On the Impact of Network Delays on Time-to-Live Caching

We consider Time-to-Live (TTL) caches that tag every object in cache with a specific (and possibly renewable) expiration time. State-of-the-art models for TTL caches assume zero object fetch delay, i.e., the time required to fetch a requested object that is not in cache from a different cache or the origin server. Particularly, in cache hierarchies, this delay has a significant impact on performance metrics such as the object hit probability. Recent work suggests that the impact of the object fetch delay on the cache performance will continue to increase due to the scaling mismatch between shrinking inter-request times (due to higher data center link rates) in contrast to processing and memory access times. In this paper, we analyze tree-based cache hierarchies with random object fetch delays and provide an exact analysis of the corresponding object hit probability. Our analysis allows understanding the impact of random delays and TTLs on cache metrics for a wide class of request stream models characterized through Markov arrival processes. This is expressed through a metric that we denote delay impairment of the hit probability. In addition, we analyze and extend state-of-the-art approximations of the hit probability to take the delay into account. We provide numerical and trace-based simulation-based evaluation results showing that larger TTLs do not efficiently compensate for the detrimental effect of object fetch delays. Our evaluations also show that unlike our exact model the state-of-the-art approximations do not capture the impact of the object fetch delay well especially for cache hierarchies. Surprisingly, we show that the impact of this delay on the hit probability is not monotonic but depends on the request stream properties, as well as, the TTL.

==> Figs/Cache_TTL_D.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7202
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2637
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3977sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3977sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\definecolor{brown3}{rgb}{0.75,0.38,0}
\clip(2801,-6087) rectangle (10003,-3450);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\filldraw  (8010,-4950) circle [radius=+68];
\filldraw  (8730,-4950) circle [radius=+68];
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3241,-5661)--(3241,-6075);
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=30\XFigu, width=126\XFigu, length=144\XFigu]}
\pgfsetarrowsend{xfiga2}
\draw (3241,-5606)--(3241,-4472);
\pgfsetstrokecolor{.}
\draw (7200,-5589)--(7200,-4455);
\pgfsetdash{{+120\XFigu}{+120\XFigu}}{++0pt}
\pgfsetarrows{[width=126\XFigu, length=144\XFigu]}
\draw (4320,-5589)--(4320,-4455);
\draw (5535,-5589)--(5535,-4455);
\pgfsetstrokecolor{blue}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[width=90\XFigu]}
\pgfsetarrows{xfiga0-xfiga0}
\draw (3196,-4275)--(5895,-4275);
\pgfsetstrokecolor{brown3}
\pgfsetarrows{[length=120\XFigu]}
\draw (5850,-4275)--(7560,-4275);
\draw (7245,-4140)--(8955,-4140);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetarrows{-}
\draw (7200,-3690)--(7200,-4481);
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetdash{}{+0pt}
\pgfsetarrows{[width=126\XFigu, length=144\XFigu]}
\pgfsetarrowsend{xfiga2}
\draw (9315,-5606)--(9315,-4472);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetarrowsend{}
\draw (9315,-3690)--(9315,-4571);
\pgfsetlinewidth{+45\XFigu}
\pgfsetdash{}{+0pt}
\draw (2845,-5606)--(9959,-5606);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\draw (3241,-3690)--(3241,-4526);
\draw (5895,-3690)--(5895,-5634);
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=7.5\XFigu, width=72\XFigu, length=144\XFigu]}
\pgfsetarrows{xfiga0-xfiga0[line width=1.5*\the\XFigu]}
\draw (3241,-3690)--(9315,-3690);
\pgfsetarrowsend{xfiga0}
\draw (3241,-5760)--(4320,-5760);
\draw (4321,-5760)--(5535,-5760);
\draw (5536,-5760)--(7200,-5760);
\pgfsetdash{{+60\XFigu}{+60\XFigu}}{++0pt}
\pgfsetarrows{-}
\draw (4320,-5661)--(4320,-6075);
\draw (5535,-5661)--(5535,-6075);
\draw (7200,-5661)--(7200,-6075);
\pgfsetdash{}{+0pt}
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu, length=120\XFigu]}
\pgfsetarrows{xfiga0-xfiga0}
\draw (5895,-4905)--(7200,-4905);
\pgftext[base,left,at=\pgfqpointxy{3078}{-5820}] {\fontsize{15}{15.6}$0$}
\pgftext[base,left,at=\pgfqpointxy{4555}{-4175}] {\fontsize{15}{54.4}$\Delta$}
\pgftext[base,left,at=\pgfqpointxy{6505}{-4200}] {\fontsize{15}{14.4}$T_0$}
\pgftext[base,left,at=\pgfqpointxy{8005}{-4075}] {\fontsize{15}{14.4}$T_1$}
\pgftext[base,left,at=\pgfqpointxy{9180}{-5850}] {\fontsize{15}{15.6}$Y_0$}
\pgftext[base,left,at=\pgfqpointxy{5600}{-3630}] {\fontsize{15}{20.4}$\mathbf{Inter-miss \ time}$ }
\pgftext[base,left,at=\pgfqpointxy{3695}{-5980}] {\fontsize{15}{15.6}$X_0$}
\pgftext[base,left,at=\pgfqpointxy{4820}{-5980}] {\fontsize{15}{15.6}$X_1$}
\pgftext[base,left,at=\pgfqpointxy{6255}{-5980}] {\fontsize{15}{15.6}$X_2$}
\pgftext[base,left,at=\pgfqpointxy{6490}{-5125}] {\fontsize{15}{14.4}$\Gamma_\Delta$}
\endtikzpicture%


==> Figs/Evaluations/E1vsE20_input.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Delay to inter-request time ratio $\bar{\tau}_\Delta$},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.4cm},
ymin=0.4,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Object hit probability $P_h$},
axis background/.style={fill=white},
extra x ticks={0.25},
extra x tick labels={$\bar{\tau}_{\delta^*}$},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.7}},
legend style={legend cell align=left, align=left, draw=white!15!black, line width= 0.002\linewidth}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\draw[dashed] (axis cs: 0.25,0.4) -- (axis cs: 0.25,0.631416998107195);
\draw[dashed] (axis cs: 0.55,0.4) -- (axis cs: 0.55,0.606111503151209);

\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.610272132062742\\
0.05	0.616275084601769\\
0.1	0.62228344977465\\
0.15	0.627428989355102\\
0.2	0.630587746327697\\
0.25	0.631416998107195\\
0.3	0.630163647897025\\
0.35	0.627253998970873\\
0.4	0.623096661345048\\
0.45	0.618025907818234\\
0.5	0.612299447816774\\
0.55	0.606111503151209\\
0.6	0.599607425762442\\
0.65	0.592895989961519\\
0.7	0.586058827469155\\
0.75	0.579157420488753\\
0.8	0.572238222580898\\
0.85	0.565336403424522\\
0.9	0.558478598103626\\
0.95	0.551684938926475\\
1	0.544970568837178\\
1.05	0.53834677808065\\
1.1	0.531821865024859\\
1.15	0.525401793350541\\
1.2	0.519090697632767\\
1.25	0.512891275088745\\
1.3	0.50680509114724\\
1.35	0.500832819257593\\
1.4	0.494974430139164\\
1.45	0.489229341880362\\
1.5	0.483596539518047\\
1.55	0.478074670675631\\
1.6	0.472662122310015\\
1.65	0.467357082470889\\
1.7	0.462157590109119\\
1.75	0.457061575311285\\
1.8	0.45206689183172\\
1.85	0.447171343403381\\
1.9	0.442372705006121\\
1.95	0.437668740034676\\
2	0.433057214123053\\
};
\addlegendentry{{ MAP $\E_{20}$/M/M}}


\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.610871610871611\\
0.05	0.615613615613616\\
0.1	0.622318622318622\\
0.15	0.628242628242628\\
0.2	0.630559630559631\\
0.25	0.631298631298631\\
0.3	0.630615630615631\\
0.35	0.627312627312627\\
0.4	0.622793622793623\\
0.45	0.618983618983619\\
0.5	0.612774612774613\\
0.55	0.605838605838606\\
0.6	0.598882598882599\\
0.65	0.593621593621594\\
0.7	0.586379586379586\\
0.75	0.578832578832579\\
0.8	0.571145571145571\\
0.85	0.566593566593567\\
0.9	0.556775556775557\\
0.95	0.550977550977551\\
1	0.544131544131544\\
1.05	0.538229538229538\\
1.1	0.532582532582533\\
1.15	0.524453524453524\\
1.2	0.519504519504519\\
1.25	0.512503512503512\\
1.3	0.506602506602507\\
1.35	0.501692501692502\\
1.4	0.494380494380494\\
1.45	0.489319489319489\\
1.5	0.483459483459483\\
1.55	0.478858478858479\\
1.6	0.473247473247473\\
1.65	0.466415466415466\\
1.7	0.462304462304462\\
1.75	0.457367457367457\\
1.8	0.452513452513453\\
1.85	0.447125447125447\\
1.9	0.441522441522442\\
1.95	0.437761437761438\\
2	0.432384432384432\\
};

\addlegendentry{{ Sim $\E_{20}$/M/M}}


\addplot [color=red, mark=square, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.666664444451852\\
0.05	0.655737704918033\\
0.1	0.645161290322581\\
0.15	0.634920634920635\\
0.2	0.625\\
0.25	0.615384615384615\\
0.3	0.606060606060606\\
0.35	0.597014925373134\\
0.4	0.588235294117647\\
0.45	0.579710144927536\\
0.5	0.571428571428572\\
0.55	0.563380281690141\\
0.6	0.555555555555555\\
0.65	0.547945205479452\\
0.7	0.540540540540541\\
0.75	0.533333333333333\\
0.8	0.526315789473684\\
0.85	0.519480519480519\\
0.9	0.512820512820513\\
0.95	0.506329113924051\\
1	0.5\\
1.05	0.493827160493827\\
1.1	0.48780487804878\\
1.15	0.481927710843374\\
1.2	0.476190476190476\\
1.25	0.470588235294118\\
1.3	0.465116279069768\\
1.35	0.459770114942529\\
1.4	0.454545454545454\\
1.45	0.449438202247191\\
1.5	0.444444444444444\\
1.55	0.439560439560439\\
1.6	0.434782608695652\\
1.65	0.43010752688172\\
1.7	0.425531914893617\\
1.75	0.421052631578948\\
1.8	0.416666666666667\\
1.85	0.412371134020619\\
1.9	0.408163265306122\\
1.95	0.404040404040404\\
2	0.4\\
};

\addlegendentry{{MAP M/M/M}}
\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.666458666458666\\
0.05	0.655827655827656\\
0.1	0.644606644606645\\
0.15	0.634944634944635\\
0.2	0.625216625216625\\
0.25	0.615240615240615\\
0.3	0.606419606419606\\
0.35	0.597499597499598\\
0.4	0.588180588180588\\
0.45	0.57985257985258\\
0.5	0.570795570795571\\
0.55	0.563065563065563\\
0.6	0.554763554763555\\
0.65	0.547509547509548\\
0.7	0.54031054031054\\
0.75	0.532612532612533\\
0.8	0.527330527330527\\
0.85	0.520713520713521\\
0.9	0.511970511970512\\
0.95	0.506824506824507\\
1	0.500742500742501\\
1.05	0.494578494578495\\
1.1	0.487590487590488\\
1.15	0.482613482613483\\
1.2	0.476733476733477\\
1.25	0.471168471168471\\
1.3	0.465556465556466\\
1.35	0.459316459316459\\
1.4	0.454876454876455\\
1.45	0.449432449432449\\
1.5	0.444892444892445\\
1.55	0.43960743960744\\
1.6	0.435739435739436\\
1.65	0.431081431081431\\
1.7	0.426206426206426\\
1.75	0.421946421946422\\
1.8	0.416775416775417\\
1.85	0.411715411715412\\
1.9	0.407139407139407\\
1.95	0.404104404104404\\
2	0.399034399034399\\
};
\addlegendentry{{ Sim M/M/M}}
\node [ align=right] at (axis cs: 0.65,0.42){$\bar{\tau}_\Delta^+$};
\end{axis}

\end{tikzpicture}%

==> Figs/Evaluations/One_Node_zoom.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=1.2in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
%xlabel={E[D]/E[X]},
ymin=0.35,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
%ylabel={Hit rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
  
\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.666664444451852\\
0.2	0.625\\
0.4	0.588235294117647\\
0.6	0.555555555555556\\
0.8	0.526315789473684\\
1	0.5\\
1.2	0.476190476190476\\
1.4	0.454545454545454\\
1.6	0.434782608695652\\
1.8	0.416666666666667\\
2	0.4\\
};
%\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.666627666627667\\
0.2	0.624642624642625\\
0.4	0.588101588101588\\
0.6	0.554526554526555\\
0.8	0.525868525868526\\
1	0.501031501031501\\
1.2	0.476986476986477\\
1.4	0.454109454109454\\
1.6	0.434023434023434\\
1.8	0.415819415819416\\
2	0.3995723995724\\
};
%\addlegendentry{Sim}

\addplot [color=black, mark=diamond, mark options={solid, black},mark size=2.2pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.2	0.625\\
0.4	0.588235294117647\\
0.6	0.555555555555556\\
0.8	0.526315789473684\\
1	0.5\\
1.2	0.476190476190476\\
1.4	0.454545454545455\\
1.6	0.434782608695652\\
1.8	0.416666666666667\\
2	0.4\\
};
%\addlegendentry{theo}

\end{axis}


\end{tikzpicture}%

==> Figs/Evaluations/One_node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Delay to inter-request time ratio $\bar{\tau}_\Delta$},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.4cm},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Object hit probability $P_h$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, line width= 0.002\linewidth},
legend pos=outer north east]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
  
\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.666664444451852\\
1	0.5\\
2	0.4\\
3	0.333333333333333\\
4	0.285714285714286\\
5	0.25\\
6	0.222222222222222\\
7	0.2\\
8	0.181818181818181\\
9	0.166666666666667\\
10	0.153846153846154\\
11	0.142857142857143\\
12	0.133333333333333\\
13	0.125\\
14	0.117647058823529\\
15	0.111111111111111\\
16	0.105263157894736\\
17	0.0999999999999999\\
18	0.0952380952380951\\
19	0.0909090909090908\\
20	0.0869565217391299\\
};
\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.666372666372666\\
1	0.499133499133499\\
2	0.399471399471399\\
3	0.333251333251333\\
4	0.285823285823286\\
5	0.248638248638249\\
6	0.222678222678223\\
7	0.2001532001532\\
8	0.181379181379181\\
9	0.165174165174165\\
10	0.153832153832154\\
11	0.142970142970143\\
12	0.133079133079133\\
13	0.124874124874125\\
14	0.117812117812118\\
15	0.110585110585111\\
16	0.105634105634106\\
17	0.0999480999480999\\
18	0.0960940960940961\\
19	0.0905910905910906\\
20	0.0866620866620866\\
};
\addlegendentry{Sim}

\addplot [color=black, mark=diamond, mark options={solid, black},mark size=2.2pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
1	0.5\\
2	0.4\\
3	0.333333333333333\\
4	0.285714285714286\\
5	0.25\\
6	0.222222222222222\\
7	0.2\\
8	0.181818181818182\\
9	0.166666666666667\\
10	0.153846153846154\\
11	0.142857142857143\\
12	0.133333333333333\\
13	0.125\\
14	0.117647058823529\\
15	0.111111111111111\\
16	0.105263157894737\\
17	0.1\\
18	0.0952380952380952\\
19	0.0909090909090909\\
20	0.0869565217391304\\
};
\addlegendentry{Approx. \\  \ \ (\ref{eq:Approx}-\ref{Approx2})}

\end{axis}


\end{tikzpicture}%

==> Figs/Evaluations/Periodicity_maximum_PH.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
    xmin=0, xmax=4
}
\begin{axis}[%
axis x line*=bottom,
axis y line*=right,
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
xlabel style={yshift=0.15cm},
ylabel style={rotate=180,yshift=7.4cm},
xlabel style={font=\color{white!15!black}},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor2}},
xlabel={TTL to inter-request time ratio $\bar{\tau}_T$},
ylabel={Ratio of hit probability $\kappa$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.1	0.00737896228856931\\
0.3	0.326255874653656\\
0.5	0.616088623397184\\
0.7	0.766296984956838\\
0.9	0.846552223415543\\
1.1	0.892944486032918\\
1.3	0.921691778794928\\
1.5	0.940588860152415\\
1.7	0.953558096860974\\
1.9	0.962826135601149\\
2.1	0.969647076233254\\
2.3	0.974799534132253\\
2.5	0.978784754521545\\
2.7	0.981915516865219\\
2.9	0.984416244011138\\
3.1	0.986454128530643\\
3.3	0.98811913107787\\
3.5	0.989507504536656\\
3.7	0.990675761693758\\
3.9	0.991655972222929\\
};
 \label{plot_one}
\end{axis}

\begin{axis}[%
  axis y line*=left,
      scale only axis,
      at={(0in,0in)},
  width=1.9in,
  height=1.525in,
  axis x line=none,
  ymin=0,
  ymax=0.8,
ylabel style={yshift=-0.4cm},
legend style={nodes={scale=0.7}},
  every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
ylabel={Delay $\bar{\tau}_{\delta^*}$ maximizing $P_h$}
]
%\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
  
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.1	0.83\\
0.3	0.59\\
0.5	0.46\\
0.7	0.39\\
0.9	0.35\\
1.1	0.31\\
1.3	0.29\\
1.5	0.27\\
1.7	0.26\\
1.9	0.25\\
2.1	0.24\\
2.3	0.23\\
2.5	0.22\\
2.7	0.22\\
2.9	0.21\\
3.1	0.21\\
3.3	0.2\\
3.5	0.2\\
3.7	0.19\\
3.9	0.19\\
4.0 0.19\\
};
%\addlegendentry{plot 2}
\end{axis}
\end{tikzpicture}%

==> Figs/Evaluations/Three_level_tree_Erlang.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Delay to inter-request time ratio ($\bar{\tau}_\Delta$)},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.4cm},
ymin=0.6,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Object hit probability $P_h$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
%legend style={nodes={scale=0.7}},
legend pos=outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);


\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.919504505860105\\
0.2	0.887521374568563\\
0.4	0.858521294808042\\
0.6	0.832573021246023\\
0.8	0.809491858148913\\
1	0.788995653084095\\
1.2	0.770781279803188\\
1.4	0.754559845938965\\
1.6	0.74007082810852\\
1.8	0.727085868758921\\
2	0.715407787932268\\
2.2	0.704867617205718\\
2.4	0.695321034018166\\
2.6	0.686644840717127\\
2.8	0.678733761438649\\
3	0.671497646582217\\
3.2	0.664859087924587\\
3.4	0.658751409837024\\
3.6	0.653116988958217\\
3.8	0.647905853271596\\
4	0.643074515306568\\
};
\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid,blue }]
  table[row sep=crcr]{%
0	0.919185183182588\\
0.2	0.886907318792474\\
0.4	0.858819889396547\\
0.6	0.831813862579766\\
0.8	0.808647816217634\\
1	0.788469645129733\\
1.2	0.770733641533068\\
1.4	0.7553076340013\\
1.6	0.738087299227097\\
1.8	0.726094744884115\\
2	0.715420900908478\\
2.2	0.704260425772227\\
2.4	0.6954530025443\\
2.6	0.685507102712218\\
2.8	0.674262518486477\\
3	0.670361458812079\\
3.2	0.662459209594845\\
3.4	0.658965678484995\\
3.6	0.650970308490112\\
3.8	0.644742230673183\\
4	0.638409016494393\\
};
\addlegendentry{Sim}


\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.919504505860105\\
0.2	0.887521374568563\\
0.4	0.858521294808042\\
0.6	0.832573021246023\\
0.8	0.809491858148913\\
1	0.788995653084095\\
1.2	0.770781279803188\\
1.4	0.754559845938965\\
1.6	0.74007082810852\\
1.8	0.727085868758921\\
2	0.715407787932268\\
2.2	0.704867617205718\\
2.4	0.695321034018166\\
2.6	0.686644840717127\\
2.8	0.678733761438649\\
3	0.671497646582217\\
3.2	0.664859087924587\\
3.4	0.658751409837024\\
3.6	0.653116988958217\\
3.8	0.647905853271596\\
4	0.643074515306568\\
};
%\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid,blue }]
  table[row sep=crcr]{%
0	0.919185183182588\\
0.2	0.886907318792474\\
0.4	0.858819889396547\\
0.6	0.831813862579766\\
0.8	0.808647816217634\\
1	0.788469645129733\\
1.2	0.770733641533068\\
1.4	0.7553076340013\\
1.6	0.738087299227097\\
1.8	0.726094744884115\\
2	0.715420900908478\\
2.2	0.704260425772227\\
2.4	0.6954530025443\\
2.6	0.685507102712218\\
2.8	0.674262518486477\\
3	0.670361458812079\\
3.2	0.662459209594845\\
3.4	0.658965678484995\\
3.6	0.650970308490112\\
3.8	0.644742230673183\\
4	0.638409016494393\\
};
%\addlegendentry{Sim}


\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.839221387427233\\
0.2	0.800238482989351\\
0.4	0.774419047953822\\
0.6	0.757425254448949\\
0.8	0.746074852263066\\
1	0.7383373843687\\
1.2	0.732956115213961\\
1.4	0.729148319692803\\
1.6	0.726416778556823\\
1.8	0.724437950338973\\
2	0.722996103542177\\
2.2	0.721944031743743\\
2.4	0.721179141523664\\
2.6	0.72062855842289\\
2.8	0.720239631333945\\
3	0.71997374149552\\
3.2	0.719802180380906\\
3.4	0.719703351282257\\
3.6	0.719660835351739\\
3.8	0.719662033085573\\
4	0.719697195706067\\
};
%\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid,blue }]
  table[row sep=crcr]{%
0	0.839274726464086\\
0.2	0.800188503775086\\
0.4	0.77502510377228\\
0.6	0.759024831188406\\
0.8	0.747853903060355\\
1	0.739673380380776\\
1.2	0.734542890872248\\
1.4	0.731403165580674\\
1.6	0.727725788639265\\
1.8	0.726912546674978\\
2	0.723679621749788\\
2.2	0.72438463188149\\
2.4	0.722788212350856\\
2.6	0.721123646851556\\
2.8	0.720524363185944\\
3	0.720444692531402\\
3.2	0.720333454259023\\
3.4	0.719686067556706\\
3.6	0.720228228866231\\
3.8	0.719302746482966\\
4	0.719365881718641\\
};
%\addlegendentry{data1}

\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.926185045679688\\
0.2	0.906832390012559\\
0.4	0.889269791522832\\
0.6	0.87362392880897\\
0.8	0.859829229912878\\
1	0.847727090686001\\
1.2	0.837125815348745\\
1.4	0.827832801577359\\
1.6	0.819669791192601\\
1.8	0.81247870600593\\
2	0.806122631169899\\
2.2	0.800484517330158\\
2.4	0.795464975064734\\
2.6	0.790979856967678\\
2.8	0.786957954206733\\
3	0.783338941147107\\
3.2	0.780071604472823\\
3.4	0.777112347403362\\
3.6	0.77442394047241\\
3.8	0.771974484614382\\
4	0.769736552943892\\
};
%\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.925928895628629\\
0.2	0.906502306985704\\
0.4	0.888950974236029\\
0.6	0.873657265163288\\
0.8	0.859931614799788\\
1	0.847534479501228\\
1.2	0.83671442338387\\
1.4	0.828991395973161\\
1.6	0.819111473489083\\
1.8	0.81340702724834\\
2	0.806147551868967\\
2.2	0.802169022596783\\
2.4	0.795389135643343\\
2.6	0.791413112057815\\
2.8	0.787077271868506\\
3	0.784599147765855\\
3.2	0.781676514850453\\
3.4	0.778066321516682\\
3.6	0.773950981753089\\
3.8	0.773610208367891\\
4	0.769969445656918\\
};
%\addlegendentry{data1}
\node [ align=left, font=\fontsize{11}{7}] at (axis cs: 3.0,0.85){$\substack{\text{L=3} \\ \text{proportional TTL} \\ \text{budget}}$};
\node [ align=left, font=\fontsize{11}{7}] at (axis cs: 0.95,0.685){$\substack{\text{L=3} \\ \text{same TTL budget} \\ \text{as for L=2}}$};
\node [ align=left, font=\fontsize{8}{7}] at (axis cs: 3,0.64){$\text{L=2}$};

\end{axis}
\end{tikzpicture}%

==> Figs/Evaluations/Three_lvl_MMM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={E[D]/E[X]},
ymin=0.7,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Hit rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.975602069657079\\
1	0.936055427864072\\
2	0.900457059750738\\
3	0.871896418346108\\
4	0.849230055521305\\
5	0.831036471794328\\
6	0.816204121418066\\
7	0.803926353296637\\
8	0.793621974796019\\
9	0.784867562997474\\
10	0.777349599552002\\
11	0.770831969413698\\
12	0.765133938714957\\
13	0.760115070598209\\
14	0.755664734091536\\
15	0.751694686520144\\
16	0.748133743233607\\
17	0.744923887676267\\
18	0.742017391281037\\
19	0.739374652247145\\
20	0.736962553522202\\
};
\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.975945870682713\\
1	0.935915865740427\\
2	0.900798041148918\\
3	0.872526662000346\\
4	0.854265292861784\\
5	0.830519742800444\\
6	0.81722323827587\\
7	0.807775193740106\\
8	0.798374815918676\\
9	0.782705010775186\\
10	0.783522871242169\\
11	0.776603671340513\\
12	0.770361840537279\\
13	0.763761254989325\\
14	0.763796377831466\\
15	0.75986763706062\\
16	0.761124533054358\\
17	0.757373915268652\\
18	0.758771302630952\\
19	0.747767817943257\\
20	0.750532487374593\\
};
\addlegendentry{Sim}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/Evaluations/Two_level_tree_D_E2_same_budget.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={E[D]/E[X]},
ymin=0.6,
ymax=0.95,
ylabel style={font=\color{white!15!black}},
ylabel={Hit rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.919504505860105\\
0.2	0.887521374568563\\
0.4	0.858521294808042\\
0.6	0.832573021246023\\
0.8	0.809491858148913\\
1	0.788995653084095\\
1.2	0.770781279803188\\
1.4	0.754559845938965\\
1.6	0.74007082810852\\
1.8	0.727085868758921\\
2	0.715407787932268\\
2.2	0.704867617205718\\
2.4	0.695321034018166\\
2.6	0.686644840717127\\
2.8	0.678733761438649\\
3	0.671497646582217\\
3.2	0.664859087924587\\
3.4	0.658751409837024\\
3.6	0.653116988958217\\
3.8	0.647905853271596\\
4	0.643074515306568\\
};
\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.919185183182588\\
0.2	0.886907318792474\\
0.4	0.858819889396547\\
0.6	0.831813862579766\\
0.8	0.808647816217634\\
1	0.788469645129733\\
1.2	0.770733641533068\\
1.4	0.7553076340013\\
1.6	0.738087299227097\\
1.8	0.726094744884115\\
2	0.715420900908478\\
2.2	0.704260425772227\\
2.4	0.6954530025443\\
2.6	0.685507102712218\\
2.8	0.674262518486477\\
3	0.670361458812079\\
3.2	0.662459209594845\\
3.4	0.658965678484995\\
3.6	0.650970308490112\\
3.8	0.644742230673183\\
4	0.638409016494393\\
};
\addlegendentry{Sim}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figs/Evaluations/Two_level_tree_MMM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Delay to inter-request time ratio $\bar{\tau}_\Delta$},
ymin=0.1,
ymax=1,
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.4cm},
ylabel style={font=\color{white!15!black}},
ylabel={Object hit probability $P_h$},
legend style={legend cell align=left, align=left, draw=white!15!black, line width= 0.002\linewidth},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.905113530948298\\
1	0.80949260052494\\
2	0.745665304679627\\
3	0.702647546286501\\
4	0.672129866968702\\
5	0.649471499551127\\
6	0.632023100243996\\
7	0.618189835091452\\
8	0.606961627982455\\
9	0.597670114613988\\
10	0.58985635794757\\
11	0.583195191660367\\
12	0.577449987861042\\
13	0.57244454367396\\
14	0.568045005945132\\
15	0.564147900533655\\
16	0.560671995334068\\
17	0.557552640385452\\
18	0.554737749486093\\
19	0.552184894447292\\
20	0.549859168966039\\
};
\addlegendentry{MAP}


\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.905373055892694\\
1	0.809575956256804\\
2	0.745195380438183\\
3	0.702130854218541\\
4	0.670409529410293\\
5	0.650802167140051\\
6	0.632598691207567\\
7	0.619064826516185\\
8	0.607858260031781\\
9	0.59832034133707\\
10	0.590475594649717\\
11	0.585653833160246\\
12	0.578330601468951\\
13	0.574217539820573\\
14	0.567877779307066\\
15	0.5684108056706\\
16	0.562498467236396\\
17	0.558493512343439\\
18	0.551812915253813\\
19	0.553834911975576\\
20	0.550124748188836\\
};
\addlegendentry{Sim}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.905114638447972\\
1	0.784614928686515\\
2	0.676911015204863\\
3	0.589158105823818\\
4	0.52120197395012\\
5	0.465561625676368\\
6	0.41815204313774\\
7	0.384253228119195\\
8	0.349069268414663\\
9	0.321043207952258\\
10	0.29992402924879\\
11	0.281290042094229\\
12	0.261445785872179\\
13	0.247416419670185\\
14	0.227664705581083\\
15	0.218499660981943\\
16	0.206391956322356\\
17	0.194172666403634\\
18	0.19291686901183\\
19	0.177884583176477\\
20	0.173629265832381\\
};
\addlegendentry{Renewal \\ Approx.}

\end{axis}

\end{tikzpicture}%

==> Figs/Evaluations/hitrate_ratio_reduction_var_TTL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={TTL to inter-request time ratio $\bar{\tau}_T$},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.4cm},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Delay impairment $\eta$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=black, dashdotted, mark options={solid, black},mark size=2.2pt]
  table[row sep=crcr]{%
0	0.333333333333333\\
0.2	0.294117647058824\\
0.4	0.263157894736842\\
0.6	0.238095238095238\\
0.8	0.217391304347826\\
1	0.2\\
1.2	0.185185185185185\\
1.4	0.172413793103448\\
1.6	0.161290322580645\\
1.8	0.151515151515152\\
2	0.142857142857143\\
2.2	0.135135135135135\\
2.4	0.128205128205128\\
2.6	0.121951219512195\\
2.8	0.116279069767442\\
3	0.111111111111111\\
3.2	0.106382978723404\\
3.4	0.102040816326531\\
3.6	0.0980392156862745\\
3.8	0.0943396226415094\\
4	0.0909090909090909\\
4.2	0.087719298245614\\
4.4	0.0847457627118644\\
4.6	0.0819672131147541\\
4.8	0.0793650793650794\\
5	0.0769230769230769\\
5.2	0.0746268656716418\\
5.4	0.072463768115942\\
5.6	0.0704225352112676\\
5.8	0.0684931506849315\\
6	0.0666666666666667\\
6.2	0.0649350649350649\\
6.4	0.0632911392405063\\
6.6	0.0617283950617284\\
6.8	0.0602409638554217\\
7	0.0588235294117647\\
7.2	0.0574712643678161\\
7.4	0.0561797752808989\\
7.6	0.0549450549450549\\
7.8	0.0537634408602151\\
8	0.0526315789473684\\
8.2	0.0515463917525773\\
8.4	0.0505050505050505\\
8.6	0.0495049504950495\\
8.8	0.0485436893203883\\
9	0.0476190476190476\\
9.2	0.0467289719626168\\
9.4	0.0458715596330275\\
9.6	0.045045045045045\\
9.8	0.0442477876106195\\
10	0.0434782608695652\\
10.2	0.0427350427350427\\
10.4	0.0420168067226891\\
10.6	0.0413223140495868\\
10.8	0.040650406504065\\
11	0.04\\
11.2	0.0393700787401575\\
11.4	0.0387596899224806\\
11.6	0.0381679389312977\\
11.8	0.037593984962406\\
12	0.037037037037037\\
12.2	0.0364963503649635\\
12.4	0.0359712230215827\\
12.6	0.0354609929078014\\
12.8	0.034965034965035\\
13	0.0344827586206897\\
13.2	0.0340136054421769\\
13.4	0.0335570469798658\\
13.6	0.033112582781457\\
13.8	0.0326797385620915\\
14	0.032258064516129\\
14.2	0.0318471337579618\\
14.4	0.0314465408805031\\
14.6	0.031055900621118\\
14.8	0.0306748466257669\\
15	0.0303030303030303\\
15.2	0.029940119760479\\
15.4	0.029585798816568\\
15.6	0.0292397660818713\\
15.8	0.0289017341040462\\
16	0.0285714285714286\\
16.2	0.0282485875706215\\
16.4	0.0279329608938547\\
16.6	0.0276243093922652\\
16.8	0.0273224043715847\\
17	0.027027027027027\\
17.2	0.0267379679144385\\
17.4	0.0264550264550265\\
17.6	0.0261780104712042\\
17.8	0.0259067357512953\\
18	0.0256410256410256\\
18.2	0.0253807106598985\\
18.4	0.0251256281407035\\
18.6	0.0248756218905473\\
18.8	0.0246305418719212\\
19	0.024390243902439\\
19.2	0.0241545893719807\\
19.4	0.0239234449760766\\
19.6	0.023696682464455\\
19.8	0.0234741784037559\\
20	0.0232558139534884\\
};
\addlegendentry{$\bar{\tau}_\Delta=0.5$}
\addplot [color=black,dashed, mark options={solid, black},mark size=2.2pt]
  table[row sep=crcr]{%
0	0.5\\
0.2	0.454545454545455\\
0.4	0.416666666666667\\
0.6	0.384615384615385\\
0.8	0.357142857142857\\
1	0.333333333333333\\
1.2	0.3125\\
1.4	0.294117647058824\\
1.6	0.277777777777778\\
1.8	0.263157894736842\\
2	0.25\\
2.2	0.238095238095238\\
2.4	0.227272727272727\\
2.6	0.217391304347826\\
2.8	0.208333333333333\\
3	0.2\\
3.2	0.192307692307692\\
3.4	0.185185185185185\\
3.6	0.178571428571429\\
3.8	0.172413793103448\\
4	0.166666666666667\\
4.2	0.161290322580645\\
4.4	0.15625\\
4.6	0.151515151515152\\
4.8	0.147058823529412\\
5	0.142857142857143\\
5.2	0.138888888888889\\
5.4	0.135135135135135\\
5.6	0.131578947368421\\
5.8	0.128205128205128\\
6	0.125\\
6.2	0.121951219512195\\
6.4	0.119047619047619\\
6.6	0.116279069767442\\
6.8	0.113636363636364\\
7	0.111111111111111\\
7.2	0.108695652173913\\
7.4	0.106382978723404\\
7.6	0.104166666666667\\
7.8	0.102040816326531\\
8	0.1\\
8.2	0.0980392156862745\\
8.4	0.0961538461538462\\
8.6	0.0943396226415094\\
8.8	0.0925925925925926\\
9	0.0909090909090909\\
9.2	0.0892857142857143\\
9.4	0.087719298245614\\
9.6	0.0862068965517241\\
9.8	0.0847457627118644\\
10	0.0833333333333333\\
10.2	0.0819672131147541\\
10.4	0.0806451612903226\\
10.6	0.0793650793650794\\
10.8	0.078125\\
11	0.0769230769230769\\
11.2	0.0757575757575758\\
11.4	0.0746268656716418\\
11.6	0.0735294117647059\\
11.8	0.072463768115942\\
12	0.0714285714285714\\
12.2	0.0704225352112676\\
12.4	0.0694444444444444\\
12.6	0.0684931506849315\\
12.8	0.0675675675675676\\
13	0.0666666666666667\\
13.2	0.0657894736842105\\
13.4	0.0649350649350649\\
13.6	0.0641025641025641\\
13.8	0.0632911392405063\\
14	0.0625\\
14.2	0.0617283950617284\\
14.4	0.0609756097560976\\
14.6	0.0602409638554217\\
14.8	0.0595238095238095\\
15	0.0588235294117647\\
15.2	0.0581395348837209\\
15.4	0.0574712643678161\\
15.6	0.0568181818181818\\
15.8	0.0561797752808989\\
16	0.0555555555555556\\
16.2	0.0549450549450549\\
16.4	0.0543478260869565\\
16.6	0.0537634408602151\\
16.8	0.0531914893617021\\
17	0.0526315789473684\\
17.2	0.0520833333333333\\
17.4	0.0515463917525773\\
17.6	0.0510204081632653\\
17.8	0.0505050505050505\\
18	0.05\\
18.2	0.0495049504950495\\
18.4	0.0490196078431373\\
18.6	0.0485436893203883\\
18.8	0.0480769230769231\\
19	0.0476190476190476\\
19.2	0.0471698113207547\\
19.4	0.0467289719626168\\
19.6	0.0462962962962963\\
19.8	0.0458715596330275\\
20	0.0454545454545455\\
};
\addlegendentry{$\bar{\tau}_\Delta=1$}
\addplot [color=black, mark options={solid, black},mark size=2.2pt]
  table[row sep=crcr]{%
0	0.666666666666667\\
0.2	0.625\\
0.4	0.588235294117647\\
0.6	0.555555555555556\\
0.8	0.526315789473684\\
1	0.5\\
1.2	0.476190476190476\\
1.4	0.454545454545455\\
1.6	0.434782608695652\\
1.8	0.416666666666667\\
2	0.4\\
2.2	0.384615384615385\\
2.4	0.37037037037037\\
2.6	0.357142857142857\\
2.8	0.344827586206897\\
3	0.333333333333333\\
3.2	0.32258064516129\\
3.4	0.3125\\
3.6	0.303030303030303\\
3.8	0.294117647058824\\
4	0.285714285714286\\
4.2	0.277777777777778\\
4.4	0.27027027027027\\
4.6	0.263157894736842\\
4.8	0.256410256410256\\
5	0.25\\
5.2	0.24390243902439\\
5.4	0.238095238095238\\
5.6	0.232558139534884\\
5.8	0.227272727272727\\
6	0.222222222222222\\
6.2	0.217391304347826\\
6.4	0.212765957446809\\
6.6	0.208333333333333\\
6.8	0.204081632653061\\
7	0.2\\
7.2	0.196078431372549\\
7.4	0.192307692307692\\
7.6	0.188679245283019\\
7.8	0.185185185185185\\
8	0.181818181818182\\
8.2	0.178571428571429\\
8.4	0.175438596491228\\
8.6	0.172413793103448\\
8.8	0.169491525423729\\
9	0.166666666666667\\
9.2	0.163934426229508\\
9.4	0.161290322580645\\
9.6	0.158730158730159\\
9.8	0.15625\\
10	0.153846153846154\\
10.2	0.151515151515152\\
10.4	0.149253731343284\\
10.6	0.147058823529412\\
10.8	0.144927536231884\\
11	0.142857142857143\\
11.2	0.140845070422535\\
11.4	0.138888888888889\\
11.6	0.136986301369863\\
11.8	0.135135135135135\\
12	0.133333333333333\\
12.2	0.131578947368421\\
12.4	0.12987012987013\\
12.6	0.128205128205128\\
12.8	0.126582278481013\\
13	0.125\\
13.2	0.123456790123457\\
13.4	0.121951219512195\\
13.6	0.120481927710843\\
13.8	0.119047619047619\\
14	0.117647058823529\\
14.2	0.116279069767442\\
14.4	0.114942528735632\\
14.6	0.113636363636364\\
14.8	0.112359550561798\\
15	0.111111111111111\\
15.2	0.10989010989011\\
15.4	0.108695652173913\\
15.6	0.10752688172043\\
15.8	0.106382978723404\\
16	0.105263157894737\\
16.2	0.104166666666667\\
16.4	0.103092783505155\\
16.6	0.102040816326531\\
16.8	0.101010101010101\\
17	0.1\\
17.2	0.099009900990099\\
17.4	0.0980392156862745\\
17.6	0.0970873786407767\\
17.8	0.0961538461538462\\
18	0.0952380952380952\\
18.2	0.0943396226415094\\
18.4	0.0934579439252336\\
18.6	0.0925925925925926\\
18.8	0.0917431192660551\\
19	0.0909090909090909\\
19.2	0.0900900900900901\\
19.4	0.0892857142857143\\
19.6	0.0884955752212389\\
19.8	0.087719298245614\\
20	0.0869565217391304\\
};
\addlegendentry{$\bar{\tau}_\Delta=2$}
%\node[label={0:{(2,0.4)}},circle,fill,inner sep=2pt] at (axis cs:2,0.4) {};
%\node[label={0:{(2,0.75)}},circle,fill,inner sep=2pt] at (axis cs:2,0.75) {};
 \node[anchor=west] (source) at (axis cs:12.6,0.6){};
       \node[] (destination) at (axis cs: 13,0.2){ };
       \node [ align=left] at (axis cs: 15.5,0.4){smaller \\is better };
       \draw[->, black, thick](source)--(destination);

\end{axis}

\end{tikzpicture}%

==> Figs/Histogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=3in,
height=2.3in,
at={(0in,0in)},
xmin=0,
xmax=0.012,
xlabel style={font=\color{white!15!black}},
xlabel={Inter-arrival time $X$},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.38cm},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	1532.48112741174\\
2.923734e-05	786.447905728048\\
5.847468e-05	753.679242989379\\
8.771202e-05	685.957339996131\\
0.00011694936	655.373254773374\\
0.0001461867	606.22026066537\\
0.00017542404	551.605822767589\\
0.00020466138	454.392123309539\\
0.00023389872	457.668989583406\\
0.00026313606	411.79286174927\\
0.0002923734	381.208776526512\\
0.00032161074	335.332648692376\\
0.00035084808	317.856028565086\\
0.00038008542	270.887611972994\\
0.00040932276	289.45652085824\\
0.0004385601	264.333879425261\\
0.00046779744	262.149301909349\\
0.00049703478	292.733387132107\\
0.00052627212	269.795323215038\\
0.00055550946	215.180885317258\\
0.0005847468	203.165708979745\\
0.00061398414	188.965955126322\\
0.00064322148	138.720672260364\\
0.00067245882	155.105003629698\\
0.00070169616	158.381869903565\\
0.0007309335	136.536094744453\\
0.00076017084	119.059474617163\\
0.00078940818	116.874897101251\\
0.00081864552	119.059474617163\\
0.00084788286	117.967185859207\\
0.0008771202	108.136587037607\\
0.00090635754	103.767432005784\\
0.00093559488	85.1985231205384\\
0.00096483222	96.1214107000946\\
0.00099406956	93.9368331841841\\
0.0010233069	88.4753893944053\\
0.00105254424	83.0139456046272\\
0.00108178158	101.582854489873\\
0.00111101892	83.0139456046272\\
0.00114025626	69.9064805091602\\
0.0011694936	73.1833467830266\\
0.00119873094	83.0139456046272\\
0.00122796828	78.6447905728047\\
0.00125720562	70.9987692671153\\
0.00128644296	65.5373254773372\\
0.0013156803	69.9064805091602\\
0.00134491764	77.5525018148491\\
0.00137415498	65.5373254773372\\
0.00140339232	55.7067266557367\\
0.00143262966	70.9987692671153\\
0.001461867	75.3679242989384\\
0.00149110434	73.1833467830266\\
0.00152034168	69.9064805091597\\
0.00154957902	60.0758816875591\\
0.00157881636	67.7219029932485\\
0.0016080537	68.8141917512041\\
0.00163729104	67.721902993249\\
0.00166652838	58.9835929296035\\
0.00169576572	68.8141917512041\\
0.00172500306	66.6296142352929\\
0.0017542404	58.9835929296035\\
0.00178347774	63.3527479614265\\
0.00181271508	64.4450367193816\\
0.00184195242	61.1681704455148\\
0.00187118976	66.6296142352929\\
0.0019004271	54.614437897781\\
0.00192966444	65.5373254773372\\
0.00195890178	54.614437897781\\
0.00198813912	79.7370793307603\\
0.00201737646	61.1681704455157\\
0.0020466138	63.352747961426\\
0.00207585114	53.5221491398254\\
0.00210508848	64.4450367193816\\
0.00213432582	69.9064805091597\\
0.00216356316	76.4602130568935\\
0.0021928005	72.091058025071\\
0.00222203784	65.5373254773372\\
0.00225127518	80.8293680887159\\
0.00228051252	78.6447905728047\\
0.00230974986	69.9064805091608\\
0.0023389872	69.9064805091597\\
0.00236822454	68.8141917512041\\
0.00239746188	67.7219029932485\\
0.00242669922	77.5525018148491\\
0.00245593656	64.4450367193816\\
0.0024851739	64.4450367193816\\
0.00251441124	64.4450367193816\\
0.00254364858	65.5373254773372\\
0.00257288592	62.2604592034704\\
0.00260212326	61.1681704455148\\
0.0026313606	65.5373254773382\\
0.00266059794	70.9987692671153\\
0.00268983528	78.6447905728047\\
0.00271907262	61.1681704455148\\
0.00274830996	73.1833467830266\\
0.0027775473	65.5373254773372\\
0.00280678464	70.9987692671153\\
0.00283602198	61.1681704455148\\
0.00286525932	73.1833467830266\\
0.00289449666	83.0139456046272\\
0.002923734	73.1833467830266\\
0.00295297134	88.4753893944066\\
0.00298220868	76.4602130568935\\
0.00301144602	75.3679242989378\\
0.00304068336	69.9064805091597\\
0.0030699207	66.6296142352929\\
0.00309915804	61.1681704455148\\
0.00312839538	72.091058025071\\
0.00315763272	74.2756355409822\\
0.00318687006	73.1833467830266\\
0.0032161074	74.2756355409822\\
0.00324534474	80.8293680887159\\
0.00327458208	65.5373254773382\\
0.00330381942	80.8293680887159\\
0.00333305676	80.8293680887159\\
0.0033622941	96.1214107000946\\
0.00339153144	93.9368331841834\\
0.00342076878	81.9216568466716\\
0.00345000612	83.0139456046272\\
0.00347924346	76.4602130568935\\
0.0035084808	67.7219029932485\\
0.00353771814	76.4602130568935\\
0.00356695548	89.5676781523622\\
0.00359619282	77.5525018148491\\
0.00362543016	70.9987692671153\\
0.0036546675	67.7219029932485\\
0.00368390484	84.1062343625828\\
0.00371314218	91.7522556682721\\
0.00374237952	92.8445444262278\\
0.00377161686	87.3831006364497\\
0.0038008542	75.3679242989378\\
0.00383009154	77.5525018148491\\
0.00385932888	83.0139456046272\\
0.00388856622	100.490565731917\\
0.00391780356	76.4602130568935\\
0.0039470409	91.7522556682721\\
0.00397627824	95.029121942139\\
0.00400551558	81.9216568466716\\
0.00403475292	72.0910580250731\\
0.00406399026	88.4753893944053\\
0.0040932276	80.8293680887159\\
0.00412246494	64.4450367193816\\
0.00415170228	78.6447905728047\\
0.00418093962	75.3679242989378\\
0.00421017696	87.3831006364497\\
0.0042394143	83.0139456046272\\
0.00426865164	78.6447905728047\\
0.00429788898	79.7370793307603\\
0.00432712632	98.3059882160059\\
0.00435636366	85.1985231205384\\
0.004385601	85.1985231205384\\
0.00441483834	89.5676781523609\\
0.00444407568	90.6599669103165\\
0.00447331302	80.8293680887159\\
0.00450255036	85.1985231205384\\
0.0045317877	89.5676781523609\\
0.00456102504	85.1985231205384\\
0.00459026238	87.3831006364497\\
0.00461949972	78.6447905728047\\
0.00464873706	79.7370793307627\\
0.0046779744	74.2756355409822\\
0.00470721174	86.2908118784941\\
0.00473644908	80.8293680887159\\
0.00476568642	86.2908118784941\\
0.00479492376	98.3059882160059\\
0.0048241611	79.7370793307603\\
0.00485339844	72.091058025071\\
0.00488263578	95.029121942139\\
0.00491187312	75.3679242989378\\
0.00494111046	98.3059882160059\\
0.0049703478	98.3059882160059\\
0.00499958514	87.3831006364497\\
0.00502882248	70.9987692671153\\
0.00505805982	77.5525018148491\\
0.00508729716	90.6599669103165\\
0.0051165345	89.5676781523609\\
0.00514577184	98.3059882160059\\
0.00517500918	78.6447905728047\\
0.00520424652	85.1985231205384\\
0.00523348386	85.1985231205384\\
0.0052627212	117.967185859207\\
0.00529195854	93.9368331841862\\
0.00532119588	93.9368331841834\\
0.00535043322	76.4602130568935\\
0.00537967056	93.9368331841834\\
0.0054089079	83.0139456046272\\
0.00543814524	90.6599669103165\\
0.00546738258	73.1833467830266\\
0.00549661992	80.8293680887159\\
0.00552585726	107.044298279651\\
0.0055550946	88.4753893944053\\
0.00558433194	63.352747961426\\
0.00561356928	100.490565731917\\
0.00564280662	102.675143247828\\
0.00567204396	84.1062343625828\\
0.0057012813	95.029121942139\\
0.00573051864	97.2136994580502\\
0.00575975598	92.8445444262278\\
0.00578899332	138.720672260364\\
0.00581823066	112.505742069429\\
0.005847468	98.3059882160059\\
0.00587670534	173.673912514944\\
0.00590594268	245.764970540022\\
0.00593518002	93.9368331841834\\
0.00596441736	92.8445444262278\\
0.0059936547	91.7522556682721\\
0.00602289204	89.5676781523609\\
0.00605212938	229.38063917068\\
0.00608136672	398.685396653802\\
0.00611060406	164.935602451299\\
0.0061398414	113.598030827385\\
0.00616907874	170.397046241077\\
0.00619831608	103.767432005784\\
0.00622755342	107.044298279651\\
0.00625679076	111.413453311473\\
0.0062860281	105.952009521695\\
0.00631526544	89.5676781523609\\
0.00634450278	107.044298279651\\
0.00637374012	86.2908118784941\\
0.00640297746	81.9216568466716\\
0.0064322148	99.3982769739615\\
0.00646145214	80.8293680887159\\
0.00649068948	78.6447905728047\\
0.00651992682	100.490565731917\\
0.00654916416	92.8445444262305\\
0.0065784015	73.1833467830266\\
0.00660763884	88.4753893944053\\
0.00663687618	88.4753893944053\\
0.00666611352	63.352747961426\\
0.00669535086	74.2756355409822\\
0.0067245882	61.1681704455148\\
0.00675382554	70.9987692671153\\
0.00678306288	81.9216568466716\\
0.00681230022	76.4602130568935\\
0.00684153756	95.029121942139\\
0.0068707749	89.5676781523609\\
0.00690001224	64.4450367193816\\
0.00692924958	65.5373254773372\\
0.00695848692	68.8141917512041\\
0.00698772426	75.3679242989378\\
0.0070169616	79.7370793307603\\
0.00704619894	74.2756355409822\\
0.00707543628	54.614437897781\\
0.00710467362	67.7219029932485\\
0.00713391096	58.9835929296035\\
0.0071631483	66.6296142352948\\
0.00719238564	56.7990154136923\\
0.00722162298	58.9835929296035\\
0.00725086032	74.2756355409822\\
0.00728009766	60.0758816875591\\
0.007309335	62.2604592034704\\
0.00733857234	62.2604592034704\\
0.00736780968	57.8913041716479\\
0.00739704702	60.0758816875591\\
0.00742628436	60.0758816875591\\
0.0074555217	53.5221491398254\\
0.00748475904	62.2604592034704\\
0.00751399638	63.352747961426\\
0.00754323372	64.4450367193816\\
0.00757247106	48.0607053500473\\
0.0076017084	54.614437897781\\
0.00763094574	45.8761278341361\\
0.00766018308	69.9064805091597\\
0.00768942042	34.9532402545799\\
0.00771865776	55.7067266557367\\
0.0077478951	62.2604592034704\\
0.00777713244	49.1529941080044\\
0.00780636978	44.7838390761791\\
0.00783560712	54.614437897781\\
0.00786484446	44.7838390761804\\
0.0078940818	50.2452828659586\\
0.00792331914	53.5221491398254\\
0.00795255648	37.1378177704911\\
0.00798179382	52.4298603818698\\
0.00801103116	45.8761278341361\\
0.0080402685	29.4917964648018\\
0.00806950584	43.6915503182248\\
0.00809874318	41.506972802316\\
0.00812798052	37.1378177704911\\
0.00815721786	44.7838390761804\\
0.0081864552	39.3223952864023\\
0.00821569254	43.6915503182248\\
0.00824492988	31.676373980713\\
0.00827416722	28.3995077068461\\
0.00830340456	37.1378177704911\\
0.0083326419	32.7686627386686\\
0.00836187924	36.0455290125355\\
0.00839111658	34.9532402545799\\
0.00842035392	28.3995077068461\\
0.00844959126	28.3995077068461\\
0.0084788286	42.5992615602692\\
0.00850806594	37.1378177704911\\
0.00853730328	49.1529941080029\\
0.00856654062	40.414684044358\\
0.00859577796	32.7686627386686\\
0.0086250153	33.8609514966242\\
0.00865425264	36.0455290125355\\
0.00868348998	29.4917964648018\\
0.00871272732	28.3995077068461\\
0.00874196466	28.3995077068461\\
0.008771202	34.9532402545799\\
0.00880043934	29.4917964648018\\
0.00882967668	28.3995077068461\\
0.00885891402	28.3995077068461\\
0.00888815136	26.2149301909349\\
0.0089173887	25.1226414329793\\
0.00894662604	21.8457751591124\\
0.00897586338	34.9532402545799\\
0.00900510072	21.8457751591124\\
0.00903433806	17.4766201272899\\
0.0090635754	32.7686627386686\\
0.00909281274	22.938063917068\\
0.00912205008	19.6611976432012\\
0.00915128742	25.1226414329793\\
0.00918052476	21.8457751591124\\
0.0092097621	15.2920426113787\\
0.00923899944	24.0303526750237\\
0.00926823678	27.3072189488905\\
0.00929747412	17.4766201272899\\
0.00932671146	17.476620127291\\
0.0093559488	19.6611976432012\\
0.00938518614	18.5689088852456\\
0.00941442348	13.1074650954675\\
0.00944366082	19.6611976432012\\
0.00947289816	18.5689088852456\\
0.0095021355	21.8457751591124\\
0.00953137284	10.9228875795562\\
0.00956061018	12.0151763375118\\
0.00958984752	15.2920426113787\\
0.00961908486	7.64602130568935\\
0.0096483222	9.83059882160059\\
0.00967755954	16.3843313693343\\
0.00970679688	17.4766201272899\\
0.00973603422	7.64602130568935\\
0.00976527156	6.55373254773373\\
0.0097945089	9.83059882160059\\
0.00982374624	8.73831006364497\\
0.00985298358	22.938063917068\\
0.00988222092	7.64602130568935\\
0.00991145826	6.55373254773373\\
0.0099406956	4.36915503182248\\
0.00996993294	2.18457751591124\\
0.00999917028	10.9228875795562\\
0.01002840762	8.73831006364497\\
0.01005764496	6.55373254773373\\
0.0100868823	8.73831006364497\\
0.01011611964	6.55373254773373\\
0.01014535698	8.73831006364497\\
0.01017459432	7.64602130568935\\
0.01020383166	4.36915503182248\\
0.010233069	6.55373254773373\\
0.01026230634	8.73831006364497\\
0.01029154368	9.83059882160059\\
0.01032078102	5.4614437897781\\
0.01035001836	2.18457751591124\\
0.0103792557	7.64602130568935\\
0.01040849304	3.27686627386686\\
0.01043773038	0\\
0.01046696772	4.36915503182248\\
0.01049620506	6.55373254773373\\
0.0105254424	3.27686627386686\\
0.01055467974	2.18457751591124\\
0.01058391708	7.6460213056898\\
0.01061315442	3.27686627386686\\
0.01064239176	4.36915503182248\\
0.0106716291	2.18457751591124\\
0.01070086644	5.4614437897781\\
0.01073010378	1.09228875795562\\
0.01075934112	3.27686627386686\\
0.01078857846	0\\
0.0108178158	2.18457751591124\\
0.01084705314	2.18457751591124\\
0.01087629048	1.09228875795562\\
0.01090552782	3.27686627386686\\
0.01093476516	5.4614437897781\\
0.0109640025	1.09228875795562\\
0.01099323984	2.18457751591124\\
0.01102247718	4.36915503182248\\
0.01105171452	0\\
0.01108095186	6.55373254773373\\
0.0111101892	4.36915503182248\\
0.01113942654	6.55373254773373\\
0.01116866388	5.4614437897781\\
0.01119790122	1.09228875795562\\
0.01122713856	4.36915503182248\\
0.0112563759	0\\
0.01128561324	3.27686627386686\\
0.01131485058	4.36915503182248\\
0.01134408792	2.18457751591124\\
0.01137332526	2.18457751591124\\
0.0114025626	3.27686627386686\\
0.01143179994	1.09228875795562\\
0.01146103728	2.18457751591124\\
0.01149027462	2.18457751591124\\
0.01151951196	0\\
0.0115487493	4.36915503182248\\
0.01157798664	4.36915503182248\\
0.01160722398	5.4614437897781\\
0.01163646132	5.4614437897781\\
0.01166569866	1.09228875795562\\
0.011694936	5.4614437897781\\
0.01172417334	3.27686627386686\\
0.01175341068	5.4614437897781\\
0.01178264802	0\\
0.01181188536	5.4614437897781\\
0.0118411227	3.27686627386706\\
0.01187036004	1.09228875795562\\
0.01189959738	2.18457751591124\\
0.01192883472	6.55373254773373\\
0.01195807206	3.27686627386686\\
0.0119873094	5.4614437897781\\
0.01201654674	3.27686627386686\\
0.01204578408	4.36915503182248\\
0.01207502142	17.4766201272899\\
0.01210425876	4.36915503182248\\
0.0121334961	4.36915503182248\\
0.01216273344	6.55373254773373\\
0.01219197078	2.18457751591124\\
0.01222120812	5.4614437897781\\
0.01225044546	4.36915503182248\\
0.0122796828	4.36915503182248\\
0.01230892014	1.09228875795562\\
0.01233815748	3.27686627386686\\
0.01236739482	1.09228875795562\\
0.01239663216	0\\
0.0124258695	3.27686627386686\\
0.01245510684	2.18457751591124\\
0.01248434418	3.27686627386686\\
0.01251358152	2.18457751591124\\
0.01254281886	3.27686627386686\\
0.0125720562	4.36915503182248\\
0.01260129354	1.09228875795562\\
0.01263053088	4.36915503182248\\
0.01265976822	3.27686627386686\\
0.01268900556	2.18457751591124\\
0.0127182429	2.18457751591124\\
0.01274748024	1.09228875795562\\
0.01277671758	1.09228875795562\\
0.01280595492	3.27686627386686\\
0.01283519226	1.09228875795562\\
0.0128644296	1.09228875795562\\
0.01289366694	4.36915503182248\\
0.01292290428	5.4614437897781\\
0.01295214162	2.18457751591124\\
0.01298137896	0\\
0.0130106163	2.18457751591124\\
0.01303985364	1.09228875795562\\
0.01306909098	2.18457751591124\\
0.01309832832	1.09228875795569\\
0.01312756566	4.36915503182248\\
0.013156803	1.09228875795562\\
0.01318604034	2.18457751591124\\
0.01321527768	1.09228875795562\\
0.01324451502	3.27686627386686\\
0.01327375236	3.27686627386686\\
0.0133029897	0\\
0.01333222704	1.09228875795562\\
0.01336146438	3.27686627386686\\
0.01339070172	2.18457751591124\\
0.01341993906	1.09228875795562\\
0.0134491764	1.09228875795562\\
0.01347841374	1.09228875795562\\
0.01350765108	2.18457751591124\\
0.01353688842	1.09228875795562\\
0.01356612576	2.18457751591124\\
0.0135953631	0\\
0.01362460044	0\\
0.01365383778	3.27686627386686\\
0.01368307512	2.18457751591124\\
0.01371231246	1.09228875795562\\
0.0137415498	3.27686627386686\\
0.01377078714	1.09228875795562\\
0.01380002448	2.18457751591124\\
0.01382926182	6.55373254773373\\
0.01385849916	0\\
0.0138877365	2.18457751591124\\
0.01391697384	1.09228875795562\\
0.01394621118	2.18457751591124\\
0.01397544852	0\\
0.01400468586	3.27686627386686\\
0.0140339232	0\\
0.01406316054	2.18457751591124\\
0.01409239788	2.18457751591124\\
0.01412163522	0\\
0.01415087256	2.18457751591124\\
0.0141801099	0\\
0.01420934724	0\\
0.01423858458	3.27686627386686\\
0.01426782192	0\\
0.01429705926	1.09228875795562\\
0.0143262966	1.09228875795569\\
0.01435553394	2.18457751591124\\
0.01438477128	0\\
0.01441400862	4.36915503182248\\
0.01444324596	0\\
0.0144724833	2.18457751591124\\
0.01450172064	0\\
0.01453095798	1.09228875795562\\
0.01456019532	0\\
0.01458943266	1.09228875795562\\
0.01461867	1.09228875795562\\
0.01464790734	1.09228875795562\\
0.01467714468	3.27686627386686\\
0.01470638202	0\\
0.01473561936	0\\
0.0147648567	1.09228875795562\\
0.01479409404	1.09228875795562\\
0.01482333138	2.18457751591124\\
0.01485256872	1.09228875795562\\
0.01488180606	3.27686627386686\\
0.0149110434	3.27686627386686\\
0.01494028074	2.18457751591124\\
0.01496951808	0\\
0.01499875542	3.27686627386686\\
0.01502799276	5.4614437897781\\
0.0150572301	1.09228875795562\\
0.01508646744	3.27686627386686\\
0.01511570478	1.09228875795562\\
0.01514494212	1.09228875795562\\
0.01517417946	1.09228875795562\\
0.0152034168	0\\
0.01523265414	2.18457751591124\\
0.01526189148	0\\
0.01529112882	2.18457751591124\\
0.01532036616	1.09228875795562\\
0.0153496035	0\\
0.01537884084	1.09228875795562\\
0.01540807818	3.27686627386686\\
0.01543731552	0\\
0.01546655286	4.36915503182248\\
0.0154957902	1.09228875795562\\
0.01552502754	3.27686627386686\\
0.01555426488	1.09228875795562\\
0.01558350222	0\\
0.01561273956	0\\
0.0156419769	4.36915503182222\\
0.01567121424	1.09228875795569\\
0.01570045158	1.09228875795556\\
0.01572968892	2.18457751591137\\
0.01575892626	1.09228875795556\\
0.0157881636	2.18457751591137\\
0.01581740094	0\\
0.01584663828	3.27686627386706\\
0.01587587562	1.09228875795556\\
0.01590511296	1.09228875795569\\
0.0159343503	1.09228875795556\\
0.01596358764	1.09228875795569\\
0.01599282498	1.09228875795556\\
0.01602206232	2.18457751591137\\
0.01605129966	4.36915503182222\\
0.016080537	0\\
0.01610977434	3.27686627386667\\
0.01613901168	0\\
0.01616824902	0\\
0.01619748636	0\\
0.0162267237	1.09228875795569\\
0.01625596104	1.09228875795556\\
0.01628519838	1.09228875795569\\
0.01631443572	0\\
0.01634367306	0\\
0.0163729104	2.18457751591111\\
0.01640214774	1.09228875795569\\
0.01643138508	3.27686627386667\\
0.01646062242	1.09228875795569\\
0.01648985976	0\\
0.0165190971	1.09228875795569\\
0.01654833444	0\\
0.01657757178	0\\
0.01660680912	1.09228875795556\\
0.01663604646	2.18457751591137\\
0.0166652838	3.27686627386667\\
0.01669452114	0\\
0.01672375848	0\\
0.01675299582	3.27686627386706\\
0.01678223316	1.09228875795556\\
0.0168114705	1.09228875795569\\
0.01684070784	1.09228875795556\\
0.01686994518	0\\
0.01689918252	1.09228875795556\\
0.01692841986	2.18457751591137\\
0.0169576572	1.09228875795556\\
0.01698689454	2.18457751591137\\
0.01701613188	0\\
0.01704536922	2.18457751591137\\
0.01707460656	2.18457751591111\\
0.0171038439	0\\
0.01713308124	2.18457751591111\\
0.01716231858	0\\
0.01719155592	1.09228875795556\\
0.01722079326	0\\
0.0172500306	0\\
0.01727926794	1.09228875795569\\
0.01730850528	1.09228875795556\\
0.01733774262	0\\
0.01736697996	0\\
0.0173962173	1.09228875795569\\
0.01742545464	1.09228875795556\\
0.01745469198	4.36915503182274\\
0.01748392932	0\\
0.01751316666	1.09228875795556\\
0.017542404	0\\
0.01757164134	1.09228875795556\\
0.01760087868	0\\
0.01763011602	1.09228875795556\\
0.01765935336	3.27686627386706\\
0.0176885907	2.18457751591111\\
0.01771782804	2.18457751591137\\
0.01774706538	0\\
0.01777630272	0\\
0.01780554006	0\\
0.0178347774	0\\
0.01786401474	2.18457751591111\\
0.01789325208	0\\
0.01792248942	0\\
0.01795172676	1.09228875795569\\
0.0179809641	0\\
0.01801020144	1.09228875795569\\
0.01803943878	1.09228875795556\\
0.01806867612	2.18457751591137\\
0.01809791346	1.09228875795556\\
0.0181271508	1.09228875795569\\
0.01815638814	1.09228875795556\\
0.01818562548	1.09228875795569\\
0.01821486282	0\\
0.01824410016	1.09228875795569\\
0.0182733375	2.18457751591111\\
0.01830257484	0\\
0.01833181218	1.09228875795556\\
0.01836104952	1.09228875795569\\
0.01839028686	0\\
0.0184195242	2.18457751591137\\
0.01844876154	0\\
0.01847799888	0\\
0.01850723622	0\\
0.01853647356	0\\
0.0185657109	0\\
0.01859494824	1.09228875795569\\
0.01862418558	2.18457751591111\\
0.01865342292	0\\
0.01868266026	2.18457751591137\\
0.0187118976	0\\
0.01874113494	0\\
0.01877037228	2.18457751591111\\
0.01879960962	1.09228875795569\\
0.01882884696	1.09228875795556\\
0.0188580843	0\\
0.01888732164	0\\
0.01891655898	0\\
0.01894579632	2.18457751591111\\
0.01897503366	1.09228875795569\\
0.019004271	2.18457751591111\\
0.01903350834	1.09228875795569\\
0.01906274568	0\\
0.01909198302	0\\
0.01912122036	2.18457751591111\\
0.0191504577	1.09228875795569\\
0.01917969504	1.09228875795556\\
0.01920893238	0\\
0.01923816972	0\\
0.01926740706	2.18457751591137\\
0.0192966444	1.09228875795556\\
0.01932588174	0\\
0.01935511908	0\\
0.01938435642	1.09228875795569\\
0.01941359376	2.18457751591111\\
0.0194428311	1.09228875795569\\
0.01947206844	0\\
0.01950130578	0\\
0.01953054312	0\\
0.01955978046	0\\
0.0195890178	1.09228875795556\\
0.01961825514	0\\
0.01964749248	2.18457751591111\\
0.01967672982	0\\
0.01970596716	0\\
0.0197352045	0\\
0.01976444184	0\\
0.01979367918	3.27686627386706\\
0.01982291652	0\\
0.01985215386	1.09228875795569\\
0.0198813912	1.09228875795556\\
0.01991062854	0\\
0.01993986588	1.09228875795569\\
0.01996910322	0\\
0.01999834056	2.18457751591137\\
0.0200275779	0\\
};

\addlegendentry{Trace}


\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
0	691.940705606568\\
1e-06	690.729375458279\\
2e-06	689.520166172002\\
3e-06	688.313074079024\\
4e-06	687.108095516967\\
5e-06	685.905226829778\\
6e-06	684.704464367719\\
7e-06	683.505804487356\\
8e-06	682.309243551547\\
9e-06	681.114777929435\\
1e-05	679.922403996433\\
1.1e-05	678.732118134218\\
1.2e-05	677.543916730718\\
1.3e-05	676.357796180098\\
1.4e-05	675.173752882758\\
1.5e-05	673.991783245316\\
1.6e-05	672.811883680597\\
1.7e-05	671.634050607629\\
1.8e-05	670.458280451624\\
1.9e-05	669.284569643976\\
2e-05	668.112914622243\\
2.1e-05	666.943311830144\\
2.2e-05	665.775757717542\\
2.3e-05	664.610248740437\\
2.4e-05	663.446781360958\\
2.5e-05	662.285352047345\\
2.6e-05	661.125957273949\\
2.7e-05	659.968593521213\\
2.8e-05	658.813257275665\\
2.9e-05	657.659945029912\\
3e-05	656.508653282621\\
3.1e-05	655.359378538515\\
3.2e-05	654.212117308364\\
3.3e-05	653.066866108968\\
3.4e-05	651.923621463154\\
3.5e-05	650.782379899763\\
3.6e-05	649.643137953639\\
3.7e-05	648.505892165619\\
3.8e-05	647.370639082526\\
3.9e-05	646.237375257153\\
4e-05	645.106097248262\\
4.1e-05	643.976801620562\\
4.2e-05	642.849484944712\\
4.3e-05	641.7241437973\\
4.4e-05	640.600774760841\\
4.5e-05	639.47937442376\\
4.6e-05	638.359939380388\\
4.7e-05	637.242466230951\\
4.8e-05	636.126951581557\\
4.9e-05	635.013392044187\\
5e-05	633.90178423669\\
5.1e-05	632.792124782765\\
5.2e-05	631.684410311959\\
5.3e-05	630.578637459651\\
5.4e-05	629.474802867046\\
5.5e-05	628.372903181164\\
5.6e-05	627.272935054831\\
5.7e-05	626.174895146667\\
5.8e-05	625.078780121079\\
5.9e-05	623.984586648249\\
6e-05	622.892311404127\\
6.1e-05	621.801951070418\\
6.2e-05	620.713502334574\\
6.3e-05	619.626961889786\\
6.4e-05	618.542326434971\\
6.5e-05	617.459592674765\\
6.6e-05	616.378757319512\\
6.7e-05	615.299817085256\\
6.8e-05	614.222768693727\\
6.9e-05	613.14760887234\\
7e-05	612.074334354175\\
7.1e-05	611.002941877976\\
7.2e-05	609.933428188136\\
7.3e-05	608.865790034692\\
7.4e-05	607.80002417331\\
7.5e-05	606.736127365283\\
7.6e-05	605.674096377512\\
7.7e-05	604.613927982507\\
7.8e-05	603.555618958368\\
7.9e-05	602.499166088783\\
8e-05	601.444566163015\\
8.1e-05	600.391815975891\\
8.2e-05	599.340912327798\\
8.3e-05	598.291852024669\\
8.4e-05	597.244631877975\\
8.5e-05	596.199248704717\\
8.6e-05	595.155699327414\\
8.7e-05	594.113980574097\\
8.8e-05	593.074089278296\\
8.9e-05	592.036022279036\\
9e-05	590.999776420822\\
9.1e-05	589.965348553633\\
9.2e-05	588.932735532912\\
9.3e-05	587.901934219558\\
9.4e-05	586.872941479914\\
9.5e-05	585.845754185762\\
9.6e-05	584.82036921431\\
9.7e-05	583.796783448184\\
9.8e-05	582.774993775421\\
9.9e-05	581.754997089457\\
0.0001	580.736790289119\\
0.000101	579.720370278617\\
0.000102	578.705733967533\\
0.000103	577.692878270814\\
0.000104	576.681800108761\\
0.000105	575.672496407022\\
0.000106	574.66496409658\\
0.000107	573.659200113749\\
0.000108	572.655201400159\\
0.000109	571.652964902753\\
0.00011	570.652487573773\\
0.000111	569.653766370754\\
0.000112	568.656798256515\\
0.000113	567.661580199148\\
0.000114	566.668109172012\\
0.000115	565.676382153723\\
0.000116	564.686396128143\\
0.000117	563.698148084374\\
0.000118	562.711635016751\\
0.000119	561.726853924825\\
0.00012	560.743801813365\\
0.000121	559.762475692341\\
0.000122	558.78287257692\\
0.000123	557.804989487453\\
0.000124	556.828823449471\\
0.000125	555.854371493674\\
0.000126	554.88163065592\\
0.000127	553.910597977222\\
0.000128	552.941270503733\\
0.000129	551.973645286742\\
0.00013	551.007719382664\\
0.000131	550.04348985303\\
0.000132	549.08095376448\\
0.000133	548.120108188754\\
0.000134	547.160950202683\\
0.000135	546.203476888182\\
0.000136	545.247685332238\\
0.000137	544.293572626906\\
0.000138	543.341135869296\\
0.000139	542.390372161569\\
0.00014	541.441278610924\\
0.000141	540.493852329592\\
0.000142	539.54809043483\\
0.000143	538.603990048905\\
0.000144	537.661548299095\\
0.000145	536.720762317672\\
0.000146	535.781629241901\\
0.000147	534.844146214025\\
0.000148	533.908310381263\\
0.000149	532.974118895795\\
0.00015	532.041568914759\\
0.000151	531.110657600241\\
0.000152	530.181382119264\\
0.000153	529.253739643785\\
0.000154	528.327727350682\\
0.000155	527.403342421747\\
0.000156	526.480582043681\\
0.000157	525.559443408079\\
0.000158	524.639923711428\\
0.000159	523.722020155097\\
0.00016	522.805729945327\\
0.000161	521.891050293224\\
0.000162	520.977978414752\\
0.000163	520.066511530722\\
0.000164	519.156646866788\\
0.000165	518.248381653433\\
0.000166	517.341713125967\\
0.000167	516.436638524515\\
0.000168	515.533155094011\\
0.000169	514.631260084187\\
0.00017	513.73095074957\\
0.000171	512.832224349466\\
0.000172	511.935078147962\\
0.000173	511.039509413908\\
0.000174	510.145515420918\\
0.000175	509.253093447355\\
0.000176	508.362240776325\\
0.000177	507.472954695672\\
0.000178	506.585232497966\\
0.000179	505.699071480497\\
0.00018	504.814468945268\\
0.000181	503.931422198984\\
0.000182	503.049928553047\\
0.000183	502.169985323547\\
0.000184	501.291589831254\\
0.000185	500.41473940161\\
0.000186	499.539431364722\\
0.000187	498.665663055352\\
0.000188	497.793431812912\\
0.000189	496.922734981456\\
0.00019	496.053569909668\\
0.000191	495.18593395086\\
0.000192	494.319824462959\\
0.000193	493.455238808504\\
0.000194	492.592174354634\\
0.000195	491.730628473084\\
0.000196	490.870598540174\\
0.000197	490.012081936803\\
0.000198	489.15507604844\\
0.000199	488.29957826512\\
0.0002	487.445585981431\\
0.000201	486.593096596509\\
0.000202	485.742107514032\\
0.000203	484.892616142209\\
0.000204	484.044619893774\\
0.000205	483.19811618598\\
0.000206	482.353102440588\\
0.000207	481.509576083861\\
0.000208	480.667534546558\\
0.000209	479.826975263923\\
0.00021	478.987895675682\\
0.000211	478.150293226029\\
0.000212	477.314165363627\\
0.000213	476.479509541591\\
0.000214	475.646323217489\\
0.000215	474.814603853329\\
0.000216	473.984348915554\\
0.000217	473.155555875032\\
0.000218	472.328222207053\\
0.000219	471.502345391316\\
0.00022	470.677922911928\\
0.000221	469.85495225739\\
0.000222	469.033430920593\\
0.000223	468.213356398811\\
0.000224	467.394726193694\\
0.000225	466.577537811256\\
0.000226	465.761788761873\\
0.000227	464.947476560276\\
0.000228	464.134598725536\\
0.000229	463.323152781068\\
0.00023	462.513136254613\\
0.000231	461.704546678238\\
0.000232	460.897381588325\\
0.000233	460.091638525565\\
0.000234	459.287315034951\\
0.000235	458.48440866577\\
0.000236	457.682916971596\\
0.000237	456.882837510283\\
0.000238	456.084167843957\\
0.000239	455.286905539011\\
0.00024	454.491048166095\\
0.000241	453.696593300108\\
0.000242	452.903538520198\\
0.000243	452.111881409744\\
0.000244	451.321619556359\\
0.000245	450.532750551875\\
0.000246	449.745271992342\\
0.000247	448.959181478017\\
0.000248	448.174476613356\\
0.000249	447.391155007013\\
0.00025	446.609214271825\\
0.000251	445.828652024812\\
0.000252	445.049465887165\\
0.000253	444.271653484239\\
0.000254	443.495212445553\\
0.000255	442.720140404771\\
0.000256	441.946434999706\\
0.000257	441.174093872308\\
0.000258	440.403114668657\\
0.000259	439.633495038956\\
0.00026	438.865232637525\\
0.000261	438.098325122796\\
0.000262	437.3327701573\\
0.000263	436.568565407666\\
0.000264	435.805708544613\\
0.000265	435.04419724294\\
0.000266	434.284029181521\\
0.000267	433.525202043301\\
0.000268	432.767713515283\\
0.000269	432.011561288526\\
0.00027	431.256743058137\\
0.000271	430.503256523264\\
0.000272	429.751099387087\\
0.000273	429.000269356816\\
0.000274	428.25076414368\\
0.000275	427.50258146292\\
0.000276	426.755719033787\\
0.000277	426.010174579529\\
0.000278	425.265945827389\\
0.000279	424.523030508597\\
0.00028	423.78142635836\\
0.000281	423.04113111586\\
0.000282	422.302142524247\\
0.000283	421.564458330626\\
0.000284	420.828076286059\\
0.000285	420.092994145553\\
0.000286	419.359209668054\\
0.000287	418.62672061644\\
0.000288	417.895524757518\\
0.000289	417.165619862012\\
0.00029	416.43700370456\\
0.000291	415.709674063707\\
0.000292	414.983628721895\\
0.000293	414.258865465463\\
0.000294	413.535382084633\\
0.000295	412.813176373509\\
0.000296	412.092246130067\\
0.000297	411.372589156153\\
0.000298	410.654203257468\\
0.000299	409.937086243572\\
0.0003	409.221235927868\\
0.000301	408.506650127603\\
0.000302	407.793326663856\\
0.000303	407.081263361535\\
0.000304	406.370458049367\\
0.000305	405.660908559898\\
0.000306	404.952612729478\\
0.000307	404.245568398261\\
0.000308	403.539773410196\\
0.000309	402.835225613021\\
0.00031	402.131922858257\\
0.000311	401.429863001199\\
0.000312	400.729043900915\\
0.000313	400.029463420235\\
0.000314	399.331119425744\\
0.000315	398.634009787781\\
0.000316	397.938132380426\\
0.000317	397.243485081501\\
0.000318	396.550065772554\\
0.000319	395.857872338864\\
0.00032	395.166902669426\\
0.000321	394.477154656947\\
0.000322	393.788626197841\\
0.000323	393.101315192224\\
0.000324	392.415219543903\\
0.000325	391.730337160374\\
0.000326	391.046665952814\\
0.000327	390.364203836075\\
0.000328	389.682948728678\\
0.000329	389.002898552806\\
0.00033	388.324051234299\\
0.000331	387.646404702647\\
0.000332	386.969956890983\\
0.000333	386.29470573608\\
0.000334	385.62064917834\\
0.000335	384.947785161792\\
0.000336	384.276111634085\\
0.000337	383.605626546479\\
0.000338	382.936327853843\\
0.000339	382.268213514646\\
0.00034	381.601281490951\\
0.000341	380.935529748412\\
0.000342	380.270956256263\\
0.000343	379.607558987316\\
0.000344	378.945335917953\\
0.000345	378.284285028121\\
0.000346	377.624404301324\\
0.000347	376.96569172462\\
0.000348	376.308145288613\\
0.000349	375.651762987444\\
0.00035	374.996542818794\\
0.000351	374.342482783866\\
0.000352	373.689580887391\\
0.000353	373.037835137611\\
0.000354	372.387243546283\\
0.000355	371.737804128664\\
0.000356	371.089514903513\\
0.000357	370.442373893078\\
0.000358	369.796379123097\\
0.000359	369.151528622786\\
0.00036	368.507820424836\\
0.000361	367.865252565407\\
0.000362	367.223823084123\\
0.000363	366.583530024062\\
0.000364	365.944371431756\\
0.000365	365.306345357182\\
0.000366	364.669449853753\\
0.000367	364.033682978319\\
0.000368	363.399042791157\\
0.000369	362.765527355964\\
0.00037	362.133134739855\\
0.000371	361.501863013355\\
0.000372	360.871710250391\\
0.000373	360.242674528291\\
0.000374	359.614753927775\\
0.000375	358.987946532951\\
0.000376	358.362250431306\\
0.000377	357.737663713705\\
0.000378	357.11418447438\\
0.000379	356.49181081093\\
0.00038	355.870540824311\\
0.000381	355.25037261883\\
0.000382	354.631304302144\\
0.000383	354.013333985248\\
0.000384	353.396459782474\\
0.000385	352.780679811484\\
0.000386	352.165992193264\\
0.000387	351.552395052118\\
0.000388	350.939886515663\\
0.000389	350.328464714824\\
0.00039	349.718127783825\\
0.000391	349.108873860189\\
0.000392	348.500701084727\\
0.000393	347.893607601536\\
0.000394	347.287591557991\\
0.000395	346.682651104741\\
0.000396	346.078784395704\\
0.000397	345.475989588059\\
0.000398	344.874264842241\\
0.000399	344.273608321938\\
0.0004	343.674018194083\\
0.000401	343.075492628849\\
0.000402	342.478029799643\\
0.000403	341.881627883102\\
0.000404	341.286285059087\\
0.000405	340.691999510675\\
0.000406	340.098769424158\\
0.000407	339.506592989033\\
0.000408	338.915468398001\\
0.000409	338.325393846957\\
0.00041	337.736367534988\\
0.000411	337.148387664365\\
0.000412	336.56145244054\\
0.000413	335.975560072139\\
0.000414	335.390708770957\\
0.000415	334.806896751952\\
0.000416	334.224122233241\\
0.000417	333.642383436095\\
0.000418	333.061678584928\\
0.000419	332.482005907301\\
0.00042	331.903363633908\\
0.000421	331.325749998577\\
0.000422	330.74916323826\\
0.000423	330.173601593031\\
0.000424	329.599063306077\\
0.000425	329.025546623697\\
0.000426	328.453049795295\\
0.000427	327.881571073372\\
0.000428	327.311108713525\\
0.000429	326.741660974439\\
0.00043	326.173226117882\\
0.000431	325.605802408701\\
0.000432	325.039388114815\\
0.000433	324.473981507212\\
0.000434	323.909580859942\\
0.000435	323.346184450109\\
0.000436	322.783790557875\\
0.000437	322.222397466443\\
0.000438	321.66200346206\\
0.000439	321.102606834009\\
0.00044	320.544205874606\\
0.000441	319.986798879188\\
0.000442	319.430384146118\\
0.000443	318.874959976771\\
0.000444	318.320524675535\\
0.000445	317.7670765498\\
0.000446	317.214613909959\\
0.000447	316.663135069398\\
0.000448	316.112638344495\\
0.000449	315.56312205461\\
0.00045	315.014584522085\\
0.000451	314.467024072235\\
0.000452	313.920439033344\\
0.000453	313.374827736661\\
0.000454	312.830188516395\\
0.000455	312.286519709707\\
0.000456	311.74381965671\\
0.000457	311.202086700459\\
0.000458	310.661319186947\\
0.000459	310.121515465103\\
0.00046	309.582673886784\\
0.000461	309.044792806771\\
0.000462	308.507870582764\\
0.000463	307.971905575376\\
0.000464	307.43689614813\\
0.000465	306.902840667452\\
0.000466	306.369737502667\\
0.000467	305.837585025994\\
0.000468	305.306381612541\\
0.000469	304.7761256403\\
0.00047	304.246815490141\\
0.000471	303.718449545811\\
0.000472	303.191026193922\\
0.000473	302.664543823953\\
0.000474	302.139000828242\\
0.000475	301.614395601979\\
0.000476	301.090726543208\\
0.000477	300.567992052814\\
0.000478	300.046190534521\\
0.000479	299.525320394891\\
0.00048	299.005380043315\\
0.000481	298.486367892006\\
0.000482	297.968282356002\\
0.000483	297.451121853152\\
0.000484	296.934884804119\\
0.000485	296.41956963237\\
0.000486	295.905174764172\\
0.000487	295.391698628589\\
0.000488	294.879139657477\\
0.000489	294.367496285478\\
0.00049	293.856766950015\\
0.000491	293.346950091287\\
0.000492	292.838044152268\\
0.000493	292.330047578697\\
0.000494	291.822958819076\\
0.000495	291.316776324664\\
0.000496	290.811498549476\\
0.000497	290.307123950271\\
0.000498	289.803650986555\\
0.000499	289.301078120571\\
0.0005	288.799403817297\\
0.000501	288.29862654444\\
0.000502	287.798744772432\\
0.000503	287.299756974424\\
0.000504	286.801661626284\\
0.000505	286.30445720659\\
0.000506	285.808142196625\\
0.000507	285.312715080375\\
0.000508	284.81817434452\\
0.000509	284.324518478435\\
0.00051	283.831745974181\\
0.000511	283.339855326502\\
0.000512	282.848845032819\\
0.000513	282.358713593228\\
0.000514	281.869459510492\\
0.000515	281.381081290042\\
0.000516	280.893577439963\\
0.000517	280.406946471001\\
0.000518	279.921186896548\\
0.000519	279.436297232644\\
0.00052	278.95227599797\\
0.000521	278.469121713844\\
0.000522	277.986832904215\\
0.000523	277.505408095662\\
0.000524	277.024845817385\\
0.000525	276.545144601203\\
0.000526	276.06630298155\\
0.000527	275.58831949547\\
0.000528	275.111192682609\\
0.000529	274.634921085217\\
0.00053	274.159503248139\\
0.000531	273.684937718811\\
0.000532	273.211223047257\\
0.000533	272.738357786081\\
0.000534	272.26634049047\\
0.000535	271.79516971818\\
0.000536	271.324844029538\\
0.000537	270.855361987438\\
0.000538	270.386722157331\\
0.000539	269.918923107225\\
0.00054	269.45196340768\\
0.000541	268.985841631804\\
0.000542	268.520556355245\\
0.000543	268.056106156191\\
0.000544	267.592489615365\\
0.000545	267.129705316018\\
0.000546	266.667751843925\\
0.000547	266.206627787385\\
0.000548	265.746331737211\\
0.000549	265.286862286727\\
0.00055	264.828218031769\\
0.000551	264.370397570671\\
0.000552	263.91339950427\\
0.000553	263.457222435896\\
0.000554	263.001864971369\\
0.000555	262.547325718996\\
0.000556	262.093603289565\\
0.000557	261.640696296342\\
0.000558	261.188603355065\\
0.000559	260.737323083943\\
0.00056	260.286854103647\\
0.000561	259.83719503731\\
0.000562	259.38834451052\\
0.000563	258.940301151317\\
0.000564	258.493063590188\\
0.000565	258.046630460065\\
0.000566	257.601000396317\\
0.000567	257.156172036749\\
0.000568	256.712144021595\\
0.000569	256.268914993518\\
0.00057	255.826483597599\\
0.000571	255.384848481341\\
0.000572	254.944008294659\\
0.000573	254.503961689876\\
0.000574	254.064707321723\\
0.000575	253.626243847331\\
0.000576	253.188569926226\\
0.000577	252.75168422033\\
0.000578	252.315585393951\\
0.000579	251.880272113784\\
0.00058	251.445743048902\\
0.000581	251.011996870754\\
0.000582	250.579032253164\\
0.000583	250.146847872321\\
0.000584	249.715442406778\\
0.000585	249.28481453745\\
0.000586	248.854962947604\\
0.000587	248.425886322862\\
0.000588	247.997583351192\\
0.000589	247.570052722903\\
0.00059	247.143293130647\\
0.000591	246.71730326941\\
0.000592	246.292081836506\\
0.000593	245.867627531581\\
0.000594	245.443939056599\\
0.000595	245.021015115847\\
0.000596	244.598854415924\\
0.000597	244.177455665742\\
0.000598	243.756817576518\\
0.000599	243.336938861773\\
0.0006	242.917818237325\\
0.000601	242.499454421289\\
0.000602	242.08184613407\\
0.000603	241.664992098358\\
0.000604	241.248891039128\\
0.000605	240.833541683633\\
0.000606	240.418942761401\\
0.000607	240.005093004229\\
0.000608	239.591991146184\\
0.000609	239.179635923594\\
0.00061	238.768026075046\\
0.000611	238.357160341382\\
0.000612	237.947037465695\\
0.000613	237.537656193326\\
0.000614	237.129015271858\\
0.000615	236.721113451115\\
0.000616	236.313949483154\\
0.000617	235.907522122265\\
0.000618	235.501830124965\\
0.000619	235.096872249995\\
0.00062	234.692647258316\\
0.000621	234.289153913105\\
0.000622	233.886390979749\\
0.000623	233.484357225846\\
0.000624	233.083051421197\\
0.000625	232.682472337803\\
0.000626	232.282618749861\\
0.000627	231.883489433764\\
0.000628	231.485083168089\\
0.000629	231.087398733602\\
0.00063	230.69043491325\\
0.000631	230.294190492154\\
0.000632	229.898664257612\\
0.000633	229.50385499909\\
0.000634	229.109761508222\\
0.000635	228.716382578802\\
0.000636	228.323717006782\\
0.000637	227.931763590272\\
0.000638	227.54052112953\\
0.000639	227.149988426961\\
0.00064	226.760164287114\\
0.000641	226.371047516679\\
0.000642	225.982636924479\\
0.000643	225.59493132147\\
0.000644	225.207929520738\\
0.000645	224.821630337492\\
0.000646	224.436032589062\\
0.000647	224.051135094894\\
0.000648	223.666936676551\\
0.000649	223.283436157701\\
0.00065	222.900632364121\\
0.000651	222.51852412369\\
0.000652	222.137110266385\\
0.000653	221.756389624278\\
0.000654	221.376361031532\\
0.000655	220.997023324398\\
0.000656	220.61837534121\\
0.000657	220.240415922384\\
0.000658	219.86314391041\\
0.000659	219.486558149854\\
0.00066	219.110657487348\\
0.000661	218.735440771592\\
0.000662	218.360906853347\\
0.000663	217.987054585433\\
0.000664	217.613882822723\\
0.000665	217.241390422144\\
0.000666	216.869576242667\\
0.000667	216.49843914531\\
0.000668	216.12797799313\\
0.000669	215.75819165122\\
0.00067	215.389078986707\\
0.000671	215.020638868748\\
0.000672	214.652870168525\\
0.000673	214.285771759243\\
0.000674	213.919342516125\\
0.000675	213.55358131641\\
0.000676	213.188487039349\\
0.000677	212.8240585662\\
0.000678	212.460294780226\\
0.000679	212.097194566693\\
0.00068	211.734756812861\\
0.000681	211.372980407988\\
0.000682	211.011864243319\\
0.000683	210.651407212087\\
0.000684	210.291608209511\\
0.000685	209.932466132786\\
0.000686	209.573979881087\\
0.000687	209.216148355559\\
0.000688	208.858970459319\\
0.000689	208.502445097449\\
0.00069	208.146571176993\\
0.000691	207.791347606955\\
0.000692	207.436773298294\\
0.000693	207.082847163923\\
0.000694	206.7295681187\\
0.000695	206.376935079432\\
0.000696	206.024946964865\\
0.000697	205.673602695687\\
0.000698	205.322901194516\\
0.000699	204.972841385906\\
0.0007	204.623422196337\\
0.000701	204.274642554215\\
0.000702	203.926501389864\\
0.000703	203.578997635531\\
0.000704	203.232130225373\\
0.000705	202.885898095461\\
0.000706	202.540300183773\\
0.000707	202.19533543019\\
0.000708	201.851002776496\\
0.000709	201.507301166371\\
0.00071	201.16422954539\\
0.000711	200.82178686102\\
0.000712	200.479972062613\\
0.000713	200.138784101408\\
0.000714	199.798221930522\\
0.000715	199.458284504951\\
0.000716	199.118970781567\\
0.000717	198.780279719109\\
0.000718	198.442210278186\\
0.000719	198.104761421272\\
0.00072	197.7679321127\\
0.000721	197.431721318661\\
0.000722	197.0961280072\\
0.000723	196.761151148215\\
0.000724	196.426789713451\\
0.000725	196.093042676495\\
0.000726	195.759909012777\\
0.000727	195.427387699567\\
0.000728	195.095477715966\\
0.000729	194.764178042908\\
0.00073	194.433487663156\\
0.000731	194.103405561296\\
0.000732	193.773930723737\\
0.000733	193.445062138706\\
0.000734	193.116798796245\\
0.000735	192.789139688208\\
0.000736	192.462083808257\\
0.000737	192.135630151861\\
0.000738	191.80977771629\\
0.000739	191.484525500615\\
0.00074	191.159872505699\\
0.000741	190.835817734201\\
0.000742	190.512360190568\\
0.000743	190.189498881035\\
0.000744	189.867232813617\\
0.000745	189.545560998112\\
0.000746	189.224482446093\\
0.000747	188.903996170906\\
0.000748	188.58410118767\\
0.000749	188.264796513268\\
0.00075	187.94608116635\\
0.000751	187.627954167325\\
0.000752	187.310414538361\\
0.000753	186.993461303378\\
0.000754	186.677093488052\\
0.000755	186.361310119805\\
0.000756	186.046110227802\\
0.000757	185.731492842954\\
0.000758	185.41745699791\\
0.000759	185.104001727054\\
0.00076	184.791126066502\\
0.000761	184.478829054103\\
0.000762	184.167109729429\\
0.000763	183.855967133778\\
0.000764	183.545400310169\\
0.000765	183.235408303335\\
0.000766	182.925990159726\\
0.000767	182.617144927503\\
0.000768	182.308871656536\\
0.000769	182.001169398398\\
0.00077	181.694037206365\\
0.000771	181.387474135412\\
0.000772	181.081479242212\\
0.000773	180.776051585128\\
0.000774	180.471190224214\\
0.000775	180.166894221211\\
0.000776	179.863162639545\\
0.000777	179.559994544321\\
0.000778	179.257389002323\\
0.000779	178.955345082009\\
0.00078	178.65386185351\\
0.000781	178.352938388626\\
0.000782	178.052573760821\\
0.000783	177.752767045223\\
0.000784	177.453517318621\\
0.000785	177.154823659458\\
0.000786	176.856685147835\\
0.000787	176.559100865499\\
0.000788	176.26206989585\\
0.000789	175.96559132393\\
0.00079	175.669664236424\\
0.000791	175.374287721656\\
0.000792	175.079460869585\\
0.000793	174.785182771806\\
0.000794	174.491452521542\\
0.000795	174.198269213645\\
0.000796	173.905631944589\\
0.000797	173.613539812472\\
0.000798	173.321991917011\\
0.000799	173.030987359535\\
0.0008	172.740525242991\\
0.000801	172.450604671931\\
0.000802	172.161224752517\\
0.000803	171.872384592515\\
0.000804	171.584083301291\\
0.000805	171.296319989809\\
0.000806	171.009093770631\\
0.000807	170.72240375791\\
0.000808	170.436249067387\\
0.000809	170.150628816393\\
0.00081	169.865542123841\\
0.000811	169.580988110226\\
0.000812	169.296965897621\\
0.000813	169.013474609674\\
0.000814	168.730513371607\\
0.000815	168.44808131021\\
0.000816	168.166177553841\\
0.000817	167.884801232422\\
0.000818	167.603951477436\\
0.000819	167.323627421925\\
0.00082	167.043828200486\\
0.000821	166.764552949269\\
0.000822	166.485800805975\\
0.000823	166.207570909851\\
0.000824	165.929862401689\\
0.000825	165.652674423822\\
0.000826	165.376006120123\\
0.000827	165.099856636\\
0.000828	164.824225118396\\
0.000829	164.549110715782\\
0.00083	164.27451257816\\
0.000831	164.000429857053\\
0.000832	163.72686170551\\
0.000833	163.453807278097\\
0.000834	163.181265730899\\
0.000835	162.909236221512\\
0.000836	162.637717909046\\
0.000837	162.366709954118\\
0.000838	162.096211518852\\
0.000839	161.826221766873\\
0.00084	161.556739863309\\
0.000841	161.287764974784\\
0.000842	161.019296269417\\
0.000843	160.75133291682\\
0.000844	160.483874088092\\
0.000845	160.216918955823\\
0.000846	159.950466694084\\
0.000847	159.684516478428\\
0.000848	159.419067485887\\
0.000849	159.154118894968\\
0.00085	158.889669885655\\
0.000851	158.625719639397\\
0.000852	158.362267339116\\
0.000853	158.099312169196\\
0.000854	157.836853315486\\
0.000855	157.574889965294\\
0.000856	157.313421307385\\
0.000857	157.05244653198\\
0.000858	156.79196483075\\
0.000859	156.531975396818\\
0.00086	156.272477424751\\
0.000861	156.013470110563\\
0.000862	155.754952651708\\
0.000863	155.496924247078\\
0.000864	155.239384097004\\
0.000865	154.982331403249\\
0.000866	154.725765369006\\
0.000867	154.469685198899\\
0.000868	154.214090098975\\
0.000869	153.958979276708\\
0.00087	153.704351940989\\
0.000871	153.45020730213\\
0.000872	153.196544571856\\
0.000873	152.943362963306\\
0.000874	152.690661691031\\
0.000875	152.438439970986\\
0.000876	152.186697020536\\
0.000877	151.935432058445\\
0.000878	151.684644304877\\
0.000879	151.434332981397\\
0.00088	151.184497310962\\
0.000881	150.935136517922\\
0.000882	150.686249828017\\
0.000883	150.437836468375\\
0.000884	150.189895667509\\
0.000885	149.942426655312\\
0.000886	149.69542866306\\
0.000887	149.448900923403\\
0.000888	149.20284267037\\
0.000889	148.957253139358\\
0.00089	148.712131567135\\
0.000891	148.467477191839\\
0.000892	148.223289252968\\
0.000893	147.979566991385\\
0.000894	147.736309649313\\
0.000895	147.493516470332\\
0.000896	147.251186699375\\
0.000897	147.00931958273\\
0.000898	146.767914368033\\
0.000899	146.526970304266\\
0.0009	146.28648664176\\
0.000901	146.046462632185\\
0.000902	145.806897528553\\
0.000903	145.56779058521\\
0.000904	145.329141057842\\
0.000905	145.090948203464\\
0.000906	144.853211280422\\
0.000907	144.61592954839\\
0.000908	144.379102268367\\
0.000909	144.142728702675\\
0.00091	143.906808114958\\
0.000911	143.671339770174\\
0.000912	143.4363229346\\
0.000913	143.201756875826\\
0.000914	142.967640862751\\
0.000915	142.733974165583\\
0.000916	142.500756055836\\
0.000917	142.267985806328\\
0.000918	142.035662691178\\
0.000919	141.803785985804\\
0.00092	141.572354966918\\
0.000921	141.34136891253\\
0.000922	141.110827101938\\
0.000923	140.880728815731\\
0.000924	140.651073335785\\
0.000925	140.421859945259\\
0.000926	140.193087928596\\
0.000927	139.964756571518\\
0.000928	139.736865161023\\
0.000929	139.509412985387\\
0.00093	139.282399334155\\
0.000931	139.055823498146\\
0.000932	138.829684769444\\
0.000933	138.603982441402\\
0.000934	138.378715808632\\
0.000935	138.153884167011\\
0.000936	137.929486813672\\
0.000937	137.705523047006\\
0.000938	137.481992166658\\
0.000939	137.258893473523\\
0.00094	137.036226269747\\
0.000941	136.813989858724\\
0.000942	136.59218354509\\
0.000943	136.370806634725\\
0.000944	136.14985843475\\
0.000945	135.929338253523\\
0.000946	135.709245400639\\
0.000947	135.489579186923\\
0.000948	135.270338924436\\
0.000949	135.051523926462\\
0.00095	134.833133507518\\
0.000951	134.615166983339\\
0.000952	134.397623670887\\
0.000953	134.180502888341\\
0.000954	133.963803955098\\
0.000955	133.74752619177\\
0.000956	133.531668920183\\
0.000957	133.316231463373\\
0.000958	133.101213145585\\
0.000959	132.88661329227\\
0.00096	132.672431230082\\
0.000961	132.458666286878\\
0.000962	132.245317791715\\
0.000963	132.032385074846\\
0.000964	131.81986746772\\
0.000965	131.607764302978\\
0.000966	131.396074914453\\
0.000967	131.184798637166\\
0.000968	130.973934807323\\
0.000969	130.763482762317\\
0.00097	130.55344184072\\
0.000971	130.343811382285\\
0.000972	130.134590727942\\
0.000973	129.925779219797\\
0.000974	129.717376201128\\
0.000975	129.509381016386\\
0.000976	129.301793011188\\
0.000977	129.094611532321\\
0.000978	128.887835927732\\
0.000979	128.681465546535\\
0.00098	128.475499739001\\
0.000981	128.26993785656\\
0.000982	128.064779251798\\
0.000983	127.860023278453\\
0.000984	127.655669291417\\
0.000985	127.45171664673\\
0.000986	127.24816470158\\
0.000987	127.045012814298\\
0.000988	126.84226034436\\
0.000989	126.639906652383\\
0.00099	126.437951100122\\
0.000991	126.236393050467\\
0.000992	126.035231867446\\
0.000993	125.834466916216\\
0.000994	125.634097563066\\
0.000995	125.434123175412\\
0.000996	125.234543121799\\
0.000997	125.035356771891\\
0.000998	124.836563496478\\
0.000999	124.638162667468\\
0.001	124.440153657886\\
0.001001	124.242535841875\\
0.001002	124.045308594688\\
0.001003	123.848471292693\\
0.001004	123.652023313365\\
0.001005	123.455964035287\\
0.001006	123.260292838146\\
0.001007	123.065009102735\\
0.001008	122.870112210944\\
0.001009	122.675601545766\\
0.00101	122.481476491288\\
0.001011	122.287736432694\\
0.001012	122.094380756259\\
0.001013	121.901408849351\\
0.001014	121.708820100423\\
0.001015	121.516613899019\\
0.001016	121.324789635765\\
0.001017	121.133346702371\\
0.001018	120.942284491626\\
0.001019	120.7516023974\\
0.00102	120.561299814637\\
0.001021	120.371376139357\\
0.001022	120.181830768653\\
0.001023	119.992663100687\\
0.001024	119.803872534691\\
0.001025	119.615458470963\\
0.001026	119.427420310865\\
0.001027	119.239757456822\\
0.001028	119.052469312319\\
0.001029	118.8655552819\\
0.00103	118.679014771167\\
0.001031	118.492847186774\\
0.001032	118.307051936428\\
0.001033	118.121628428889\\
0.001034	117.936576073962\\
0.001035	117.751894282502\\
0.001036	117.567582466407\\
0.001037	117.383640038619\\
0.001038	117.200066413118\\
0.001039	117.016861004925\\
0.00104	116.834023230099\\
0.001041	116.651552505731\\
0.001042	116.469448249947\\
0.001043	116.287709881903\\
0.001044	116.106336821784\\
0.001045	115.925328490805\\
0.001046	115.744684311201\\
0.001047	115.564403706234\\
0.001048	115.384486100188\\
0.001049	115.204930918363\\
0.00105	115.025737587079\\
0.001051	114.846905533672\\
0.001052	114.668434186489\\
0.001053	114.490322974892\\
0.001054	114.31257132925\\
0.001055	114.135178680942\\
0.001056	113.958144462352\\
0.001057	113.781468106869\\
0.001058	113.605149048883\\
0.001059	113.429186723786\\
0.00106	113.253580567966\\
0.001061	113.078330018811\\
0.001062	112.9034345147\\
0.001063	112.728893495008\\
0.001064	112.554706400099\\
0.001065	112.380872671327\\
0.001066	112.207391751033\\
0.001067	112.034263082543\\
0.001068	111.861486110167\\
0.001069	111.689060279196\\
0.00107	111.516985035902\\
0.001071	111.345259827532\\
0.001072	111.173884102314\\
0.001073	111.002857309444\\
0.001074	110.832178899097\\
0.001075	110.661848322413\\
0.001076	110.491865031503\\
0.001077	110.322228479446\\
0.001078	110.152938120283\\
0.001079	109.983993409022\\
0.00108	109.815393801628\\
0.001081	109.64713875503\\
0.001082	109.479227727112\\
0.001083	109.311660176714\\
0.001084	109.14443556363\\
0.001085	108.977553348609\\
0.001086	108.811012993346\\
0.001087	108.644813960489\\
0.001088	108.478955713629\\
0.001089	108.313437717306\\
0.00109	108.148259437\\
0.001091	107.983420339133\\
0.001092	107.81891989107\\
0.001093	107.654757561109\\
0.001094	107.490932818487\\
0.001095	107.327445133376\\
0.001096	107.164293976879\\
0.001097	107.001478821029\\
0.001098	106.838999138791\\
0.001099	106.676854404055\\
0.0011	106.515044091636\\
0.001101	106.353567677276\\
0.001102	106.192424637634\\
0.001103	106.031614450294\\
0.001104	105.871136593757\\
0.001105	105.710990547438\\
0.001106	105.551175791671\\
0.001107	105.3916918077\\
0.001108	105.232538077684\\
0.001109	105.073714084688\\
0.00111	104.915219312687\\
0.001111	104.757053246563\\
0.001112	104.5992153721\\
0.001113	104.441705175988\\
0.001114	104.284522145816\\
0.001115	104.127665770072\\
0.001116	103.971135538144\\
0.001117	103.814930940314\\
0.001118	103.659051467759\\
0.001119	103.503496612548\\
0.00112	103.348265867642\\
0.001121	103.193358726891\\
0.001122	103.03877468503\\
0.001123	102.884513237683\\
0.001124	102.730573881356\\
0.001125	102.576956113438\\
0.001126	102.423659432199\\
0.001127	102.270683336789\\
0.001128	102.118027327232\\
0.001129	101.96569090443\\
0.00113	101.81367357016\\
0.001131	101.661974827069\\
0.001132	101.510594178676\\
0.001133	101.359531129367\\
0.001134	101.208785184399\\
0.001135	101.058355849891\\
0.001136	100.908242632828\\
0.001137	100.758445041057\\
0.001138	100.608962583284\\
0.001139	100.459794769077\\
0.00114	100.310941108859\\
0.001141	100.162401113909\\
0.001142	100.014174296361\\
0.001143	99.8662601692014\\
0.001144	99.7186582462666\\
0.001145	99.5713680422426\\
0.001146	99.424389072663\\
0.001147	99.2777208539072\\
0.001148	99.131362903199\\
0.001149	98.9853147386047\\
0.00115	98.8395758790318\\
0.001151	98.6941458442271\\
0.001152	98.5490241547755\\
0.001153	98.4042103320978\\
0.001154	98.2597038984496\\
0.001155	98.1155043769194\\
0.001156	97.9716112914272\\
0.001157	97.8280241667226\\
0.001158	97.6847425283838\\
0.001159	97.5417659028152\\
0.00116	97.3990938172463\\
0.001161	97.2567257997303\\
0.001162	97.1146613791419\\
0.001163	96.9729000851764\\
0.001164	96.8314414483476\\
0.001165	96.6902849999862\\
0.001166	96.549430272239\\
0.001167	96.4088767980661\\
0.001168	96.2686241112405\\
0.001169	96.1286717463459\\
0.00117	95.989019238775\\
0.001171	95.8496661247286\\
0.001172	95.7106119412135\\
0.001173	95.5718562260409\\
0.001174	95.4333985178253\\
0.001175	95.2952383559825\\
0.001176	95.1573752807285\\
0.001177	95.0198088330774\\
0.001178	94.8825385548404\\
0.001179	94.7455639886237\\
0.00118	94.6088846778277\\
0.001181	94.4725001666448\\
0.001182	94.3364100000581\\
0.001183	94.20061372384\\
0.001184	94.0651108845505\\
0.001185	93.9299010295357\\
0.001186	93.7949837069264\\
0.001187	93.6603584656366\\
0.001188	93.5260248553617\\
0.001189	93.3919824265771\\
0.00119	93.2582307305372\\
0.001191	93.1247693192729\\
0.001192	92.9915977455911\\
0.001193	92.8587155630725\\
0.001194	92.7261223260705\\
0.001195	92.5938175897096\\
0.001196	92.4618009098835\\
0.001197	92.3300718432545\\
0.001198	92.1986299472511\\
0.001199	92.067474780067\\
0.0012	91.9366059006597\\
0.001201	91.8060228687485\\
0.001202	91.6757252448137\\
0.001203	91.5457125900945\\
0.001204	91.415984466588\\
0.001205	91.2865404370475\\
0.001206	91.1573800649809\\
0.001207	91.0285029146498\\
0.001208	90.8999085510672\\
0.001209	90.7715965399966\\
0.00121	90.6435664479508\\
0.001211	90.5158178421896\\
0.001212	90.3883502907189\\
0.001213	90.2611633622895\\
0.001214	90.1342566263949\\
0.001215	90.0076296532706\\
0.001216	89.8812820138921\\
0.001217	89.7552132799738\\
0.001218	89.6294230239676\\
0.001219	89.5039108190611\\
0.00122	89.3786762391764\\
0.001221	89.2537188589689\\
0.001222	89.1290382538253\\
0.001223	89.0046339998628\\
0.001224	88.8805056739273\\
0.001225	88.756652853592\\
0.001226	88.6330751171562\\
0.001227	88.5097720436435\\
0.001228	88.3867432128009\\
0.001229	88.2639882050969\\
0.00123	88.1415066017205\\
0.001231	88.0192979845794\\
0.001232	87.8973619362991\\
0.001233	87.7756980402209\\
0.001234	87.654305880401\\
0.001235	87.5331850416087\\
0.001236	87.4123351093256\\
0.001237	87.2917556697435\\
0.001238	87.1714463097635\\
0.001239	87.0514066169944\\
0.00124	86.9316361797514\\
0.001241	86.8121345870547\\
0.001242	86.692901428628\\
0.001243	86.5739362948977\\
0.001244	86.4552387769905\\
0.001245	86.3368084667329\\
0.001246	86.2186449566495\\
0.001247	86.1007478399618\\
0.001248	85.9831167105864\\
0.001249	85.8657511631342\\
0.00125	85.7486507929088\\
0.001251	85.6318151959051\\
0.001252	85.5152439688078\\
0.001253	85.3989367089905\\
0.001254	85.282893014514\\
0.001255	85.1671124841249\\
0.001256	85.0515947172547\\
0.001257	84.9363393140179\\
0.001258	84.821345875211\\
0.001259	84.706614002311\\
0.00126	84.5921432974744\\
0.001261	84.4779333635353\\
0.001262	84.3639838040046\\
0.001263	84.2502942230684\\
0.001264	84.1368642255868\\
0.001265	84.0236934170924\\
0.001266	83.9107814037891\\
0.001267	83.798127792551\\
0.001268	83.6857321909205\\
0.001269	83.5735942071077\\
0.00127	83.4617134499886\\
0.001271	83.3500895291039\\
0.001272	83.2387220546578\\
0.001273	83.1276106375165\\
0.001274	83.0167548892072\\
0.001275	82.9061544219165\\
0.001276	82.7958088484893\\
0.001277	82.6857177824275\\
0.001278	82.5758808378885\\
0.001279	82.466297629684\\
0.00128	82.3569677732791\\
0.001281	82.2478908847905\\
0.001282	82.1390665809852\\
0.001283	82.0304944792797\\
0.001284	81.9221741977384\\
0.001285	81.8141053550723\\
0.001286	81.7062875706378\\
0.001287	81.5987204644356\\
0.001288	81.491403657109\\
0.001289	81.3843367699431\\
0.00129	81.2775194248631\\
0.001291	81.1709512444336\\
0.001292	81.0646318518568\\
0.001293	80.9585608709714\\
0.001294	80.8527379262516\\
0.001295	80.7471626428054\\
0.001296	80.6418346463738\\
0.001297	80.5367535633293\\
0.001298	80.4319190206747\\
0.001299	80.3273306460417\\
0.0013	80.22298806769\\
0.001301	80.118890914506\\
0.001302	80.0150388160011\\
0.001303	79.911431402311\\
0.001304	79.8080683041944\\
0.001305	79.7049491530314\\
0.001306	79.6020735808226\\
0.001307	79.4994412201879\\
0.001308	79.3970517043651\\
0.001309	79.2949046672087\\
0.00131	79.1929997431888\\
0.001311	79.0913365673897\\
0.001312	78.9899147755089\\
0.001313	78.8887340038559\\
0.001314	78.7877938893507\\
0.001315	78.6870940695227\\
0.001316	78.5866341825097\\
0.001317	78.4864138670567\\
0.001318	78.3864327625142\\
0.001319	78.2866905088377\\
0.00132	78.1871867465859\\
0.001321	78.08792111692\\
0.001322	77.9888932616021\\
0.001323	77.8901028229943\\
0.001324	77.7915494440573\\
0.001325	77.6932327683493\\
0.001326	77.5951524400249\\
0.001327	77.4973081038339\\
0.001328	77.39969940512\\
0.001329	77.3023259898196\\
0.00133	77.2051875044608\\
0.001331	77.1082835961622\\
0.001332	77.0116139126315\\
0.001333	76.9151781021647\\
0.001334	76.8189758136446\\
0.001335	76.7230066965398\\
0.001336	76.6272704009035\\
0.001337	76.5317665773724\\
0.001338	76.4364948771653\\
0.001339	76.3414549520824\\
0.00134	76.2466464545038\\
0.001341	76.1520690373883\\
0.001342	76.0577223542724\\
0.001343	75.9636060592692\\
0.001344	75.8697198070673\\
0.001345	75.7760632529293\\
0.001346	75.682636052691\\
0.001347	75.5894378627601\\
0.001348	75.4964683401153\\
0.001349	75.4037271423049\\
0.00135	75.3112139274456\\
0.001351	75.2189283542216\\
0.001352	75.1268700818837\\
0.001353	75.0350387702473\\
0.001354	74.9434340796923\\
0.001355	74.8520556711614\\
0.001356	74.760903206159\\
0.001357	74.6699763467503\\
0.001358	74.57927475556\\
0.001359	74.4887980957712\\
0.00136	74.3985460311245\\
0.001361	74.3085182259165\\
0.001362	74.2187143449992\\
0.001363	74.1291340537783\\
0.001364	74.0397770182127\\
0.001365	73.950642904813\\
0.001366	73.8617313806404\\
0.001367	73.7730421133057\\
0.001368	73.6845747709685\\
0.001369	73.5963290223355\\
0.00137	73.5083045366599\\
0.001371	73.42050098374\\
0.001372	73.3329180339185\\
0.001373	73.2455553580809\\
0.001374	73.1584126276547\\
0.001375	73.0714895146085\\
0.001376	72.9847856914506\\
0.001377	72.8983008312279\\
0.001378	72.8120346075252\\
0.001379	72.7259866944637\\
0.00138	72.6401567667003\\
0.001381	72.5545444994262\\
0.001382	72.469149568366\\
0.001383	72.3839716497767\\
0.001384	72.2990104204465\\
0.001385	72.2142655576937\\
0.001386	72.1297367393659\\
0.001387	72.0454236438386\\
0.001388	71.9613259500144\\
0.001389	71.8774433373219\\
0.00139	71.7937754857145\\
0.001391	71.7103220756696\\
0.001392	71.6270827881872\\
0.001393	71.5440573047893\\
0.001394	71.4612453075185\\
0.001395	71.3786464789369\\
0.001396	71.2962605021257\\
0.001397	71.2140870606832\\
0.001398	71.1321258387245\\
0.001399	71.0503765208803\\
0.0014	70.9688387922956\\
0.001401	70.887512338629\\
0.001402	70.8063968460514\\
0.001403	70.7254920012453\\
0.001404	70.6447974914034\\
0.001405	70.5643130042279\\
0.001406	70.4840382279292\\
0.001407	70.4039728512252\\
0.001408	70.3241165633398\\
0.001409	70.2444690540025\\
0.00141	70.1650300134469\\
0.001411	70.0857991324099\\
0.001412	70.0067761021307\\
0.001413	69.9279606143496\\
0.001414	69.8493523613073\\
0.001415	69.7709510357436\\
0.001416	69.6927563308967\\
0.001417	69.6147679405019\\
0.001418	69.5369855587906\\
0.001419	69.4594088804897\\
0.00142	69.3820376008202\\
0.001421	69.3048714154964\\
0.001422	69.2279100207248\\
0.001423	69.1511531132032\\
0.001424	69.0746003901197\\
0.001425	68.9982515491515\\
0.001426	68.9221062884645\\
0.001427	68.8461643067116\\
0.001428	68.7704253030322\\
0.001429	68.6948889770509\\
0.00143	68.6195550288769\\
0.001431	68.5444231591028\\
0.001432	68.4694930688035\\
0.001433	68.3947644595355\\
0.001434	68.3202370333358\\
0.001435	68.2459104927208\\
0.001436	68.1717845406857\\
0.001437	68.0978588807031\\
0.001438	68.0241332167225\\
0.001439	67.9506072531689\\
0.00144	67.877280694942\\
0.001441	67.8041532474154\\
0.001442	67.7312246164355\\
0.001443	67.6584945083206\\
0.001444	67.5859626298598\\
0.001445	67.5136286883123\\
0.001446	67.4414923914062\\
0.001447	67.3695534473378\\
0.001448	67.2978115647705\\
0.001449	67.2262664528339\\
0.00145	67.1549178211228\\
0.001451	67.0837653796964\\
0.001452	67.0128088390772\\
0.001453	66.9420479102502\\
0.001454	66.8714823046618\\
0.001455	66.8011117342192\\
0.001456	66.7309359112892\\
0.001457	66.6609545486971\\
0.001458	66.5911673597262\\
0.001459	66.5215740581166\\
0.00146	66.4521743580646\\
0.001461	66.382967974221\\
0.001462	66.3139546216913\\
0.001463	66.2451340160338\\
0.001464	66.1765058732593\\
0.001465	66.1080699098299\\
0.001466	66.039825842658\\
0.001467	65.9717733891059\\
0.001468	65.9039122669842\\
0.001469	65.8362421945515\\
0.00147	65.7687628905129\\
0.001471	65.7014740740199\\
0.001472	65.6343754646685\\
0.001473	65.5674667824993\\
0.001474	65.5007477479957\\
0.001475	65.4342180820838\\
0.001476	65.367877506131\\
0.001477	65.301725741945\\
0.001478	65.2357625117737\\
0.001479	65.1699875383032\\
0.00148	65.1044005446578\\
0.001481	65.0390012543988\\
0.001482	64.9737893915234\\
0.001483	64.9087646804643\\
0.001484	64.8439268460882\\
0.001485	64.7792756136956\\
0.001486	64.7148107090195\\
0.001487	64.6505318582244\\
0.001488	64.5864387879059\\
0.001489	64.5225312250895\\
0.00149	64.4588088972297\\
0.001491	64.3952715322094\\
0.001492	64.3319188583386\\
0.001493	64.2687506043541\\
0.001494	64.2057664994181\\
0.001495	64.1429662731177\\
0.001496	64.0803496554638\\
0.001497	64.0179163768906\\
0.001498	63.955666168254\\
0.001499	63.8935987608318\\
0.0015	63.831713886322\\
0.001501	63.7700112768421\\
0.001502	63.7084906649287\\
0.001503	63.6471517835361\\
0.001504	63.5859943660358\\
0.001505	63.5250181462154\\
0.001506	63.4642228582781\\
0.001507	63.4036082368415\\
0.001508	63.3431740169369\\
0.001509	63.2829199340086\\
0.00151	63.2228457239129\\
0.001511	63.1629511229171\\
0.001512	63.1032358676992\\
0.001513	63.0436996953465\\
0.001514	62.9843423433551\\
0.001515	62.9251635496288\\
0.001516	62.8661630524788\\
0.001517	62.8073405906221\\
0.001518	62.7486959031813\\
0.001519	62.6902287296837\\
0.00152	62.6319388100602\\
0.001521	62.5738258846445\\
0.001522	62.5158896941727\\
0.001523	62.458129979782\\
0.001524	62.40054648301\\
0.001525	62.3431389457944\\
0.001526	62.2859071104712\\
0.001527	62.2288507197748\\
0.001528	62.1719695168367\\
0.001529	62.115263245185\\
0.00153	62.0587316487431\\
0.001531	62.0023744718295\\
0.001532	61.9461914591566\\
0.001533	61.8901823558302\\
0.001534	61.8343469073481\\
0.001535	61.7786848596003\\
0.001536	61.723195958867\\
0.001537	61.667879951819\\
0.001538	61.612736585516\\
0.001539	61.5577656074061\\
0.00154	61.5029667653254\\
0.001541	61.4483398074965\\
0.001542	61.3938844825284\\
0.001543	61.339600539415\\
0.001544	61.2854877275351\\
0.001545	61.2315457966511\\
0.001546	61.1777744969082\\
0.001547	61.1241735788341\\
0.001548	61.0707427933375\\
0.001549	61.017481891708\\
0.00155	60.9643906256149\\
0.001551	60.9114687471068\\
0.001552	60.8587160086102\\
0.001553	60.8061321629295\\
0.001554	60.7537169632457\\
0.001555	60.7014701631158\\
0.001556	60.649391516472\\
0.001557	60.5974807776211\\
0.001558	60.5457377012435\\
0.001559	60.4941620423926\\
0.00156	60.4427535564938\\
0.001561	60.3915119993442\\
0.001562	60.3404371271113\\
0.001563	60.2895286963328\\
0.001564	60.2387864639154\\
0.001565	60.1882101871342\\
0.001566	60.137799623632\\
0.001567	60.0875545314185\\
0.001568	60.0374746688695\\
0.001569	59.9875597947264\\
0.00157	59.9378096680951\\
0.001571	59.8882240484455\\
0.001572	59.8388026956107\\
0.001573	59.7895453697862\\
0.001574	59.7404518315293\\
0.001575	59.6915218417581\\
0.001576	59.6427551617511\\
0.001577	59.5941515531464\\
0.001578	59.5457107779406\\
0.001579	59.4974325984885\\
0.00158	59.4493167775023\\
0.001581	59.4013630780505\\
0.001582	59.3535712635578\\
0.001583	59.3059410978037\\
0.001584	59.2584723449224\\
0.001585	59.2111647694017\\
0.001586	59.1640181360822\\
0.001587	59.117032210157\\
0.001588	59.0702067571705\\
0.001589	59.0235415430181\\
0.00159	58.9770363339452\\
0.001591	58.9306908965465\\
0.001592	58.8845049977656\\
0.001593	58.8384784048938\\
0.001594	58.7926108855699\\
0.001595	58.746902207779\\
0.001596	58.7013521398522\\
0.001597	58.6559604504658\\
0.001598	58.6107269086401\\
0.001599	58.5656512837398\\
0.0016	58.520733345472\\
0.001601	58.4759728638865\\
0.001602	58.4313696093745\\
0.001603	58.3869233526684\\
0.001604	58.3426338648406\\
0.001605	58.298500917303\\
0.001606	58.2545242818066\\
0.001607	58.2107037304404\\
0.001608	58.1670390356307\\
0.001609	58.123529970141\\
0.00161	58.0801763070706\\
0.001611	58.0369778198541\\
0.001612	57.9939342822611\\
0.001613	57.9510454683951\\
0.001614	57.908311152693\\
0.001615	57.8657311099243\\
0.001616	57.8233051151905\\
0.001617	57.7810329439247\\
0.001618	57.7389143718901\\
0.001619	57.6969491751804\\
0.00162	57.6551371302183\\
0.001621	57.6134780137553\\
0.001622	57.5719716028706\\
0.001623	57.530617674971\\
0.001624	57.4894160077898\\
0.001625	57.448366379386\\
0.001626	57.4074685681444\\
0.001627	57.366722352774\\
0.001628	57.3261275123078\\
0.001629	57.2856838261023\\
0.00163	57.2453910738366\\
0.001631	57.2052490355117\\
0.001632	57.1652574914498\\
0.001633	57.125416222294\\
0.001634	57.0857250090074\\
0.001635	57.0461836328724\\
0.001636	57.00679187549\\
0.001637	56.9675495187794\\
0.001638	56.9284563449772\\
0.001639	56.8895121366368\\
0.00164	56.8507166766276\\
0.001641	56.8120697481345\\
0.001642	56.7735711346573\\
0.001643	56.73522062001\\
0.001644	56.69701798832\\
0.001645	56.6589630240278\\
0.001646	56.6210555118861\\
0.001647	56.5832952369591\\
0.001648	56.5456819846221\\
0.001649	56.5082155405608\\
0.00165	56.4708956907706\\
0.001651	56.433722221556\\
0.001652	56.3966949195298\\
0.001653	56.359813571613\\
0.001654	56.3230779650335\\
0.001655	56.2864878873258\\
0.001656	56.2500431263305\\
0.001657	56.2137434701935\\
0.001658	56.1775887073653\\
0.001659	56.1415786266005\\
0.00166	56.1057130169573\\
0.001661	56.0699916677967\\
0.001662	56.0344143687819\\
0.001663	55.9989809098776\\
0.001664	55.9636910813496\\
0.001665	55.9285446737643\\
0.001666	55.8935414779875\\
0.001667	55.8586812851843\\
0.001668	55.8239638868185\\
0.001669	55.7893890746516\\
0.00167	55.7549566407427\\
0.001671	55.7206663774473\\
0.001672	55.6865180774173\\
0.001673	55.6525115336001\\
0.001674	55.6186465392377\\
0.001675	55.5849228878669\\
0.001676	55.5513403733178\\
0.001677	55.5178987897138\\
0.001678	55.4845979314709\\
0.001679	55.4514375932968\\
0.00168	55.4184175701907\\
0.001681	55.3855376574425\\
0.001682	55.3527976506322\\
0.001683	55.3201973456293\\
0.001684	55.2877365385924\\
0.001685	55.2554150259684\\
0.001686	55.2232326044919\\
0.001687	55.1911890711849\\
0.001688	55.1592842233557\\
0.001689	55.1275178585989\\
0.00169	55.0958897747945\\
0.001691	55.0643997701072\\
0.001692	55.0330476429862\\
0.001693	55.0018331921642\\
0.001694	54.9707562166572\\
0.001695	54.9398165157636\\
0.001696	54.9090138890638\\
0.001697	54.8783481364197\\
0.001698	54.8478190579739\\
0.001699	54.8174264541493\\
0.0017	54.7871701256486\\
0.001701	54.7570498734533\\
0.001702	54.7270654988238\\
0.001703	54.6972168032982\\
0.001704	54.6675035886923\\
0.001705	54.6379256570983\\
0.001706	54.6084828108852\\
0.001707	54.5791748526973\\
0.001708	54.5500015854543\\
0.001709	54.5209628123504\\
0.00171	54.4920583368538\\
0.001711	54.4632879627064\\
0.001712	54.4346514939227\\
0.001713	54.4061487347898\\
0.001714	54.3777794898665\\
0.001715	54.349543563983\\
0.001716	54.32144076224\\
0.001717	54.2934708900086\\
0.001718	54.2656337529293\\
0.001719	54.2379291569117\\
0.00172	54.2103569081341\\
0.001721	54.1829168130425\\
0.001722	54.1556086783505\\
0.001723	54.1284323110385\\
0.001724	54.1013875183533\\
0.001725	54.0744741078074\\
0.001726	54.0476918871787\\
0.001727	54.0210406645096\\
0.001728	53.9945202481069\\
0.001729	53.9681304465408\\
0.00173	53.9418710686449\\
0.001731	53.9157419235152\\
0.001732	53.8897428205097\\
0.001733	53.8638735692479\\
0.001734	53.8381339796104\\
0.001735	53.8125238617381\\
0.001736	53.787043026032\\
0.001737	53.7616912831522\\
0.001738	53.736468444018\\
0.001739	53.7113743198067\\
0.00174	53.6864087219537\\
0.001741	53.6615714621515\\
0.001742	53.6368623523493\\
0.001743	53.6122812047528\\
0.001744	53.5878278318232\\
0.001745	53.563502046277\\
0.001746	53.5393036610853\\
0.001747	53.5152324894736\\
0.001748	53.4912883449207\\
0.001749	53.4674710411588\\
0.00175	53.4437803921727\\
0.001751	53.4202162121992\\
0.001752	53.3967783157267\\
0.001753	53.3734665174948\\
0.001754	53.3502806324936\\
0.001755	53.3272204759634\\
0.001756	53.3042858633939\\
0.001757	53.2814766105239\\
0.001758	53.2587925333409\\
0.001759	53.2362334480802\\
0.00176	53.2137991712249\\
0.001761	53.191489519505\\
0.001762	53.1693043098972\\
0.001763	53.1472433596239\\
0.001764	53.1253064861536\\
0.001765	53.1034935071993\\
0.001766	53.0818042407188\\
0.001767	53.0602385049142\\
0.001768	53.0387961182307\\
0.001769	53.017476899357\\
0.00177	52.996280667224\\
0.001771	52.975207241005\\
0.001772	52.9542564401149\\
0.001773	52.9334280842094\\
0.001774	52.9127219931852\\
0.001775	52.8921379871789\\
0.001776	52.8716758865669\\
0.001777	52.8513355119647\\
0.001778	52.8311166842264\\
0.001779	52.8110192244445\\
0.00178	52.7910429539492\\
0.001781	52.7711876943077\\
0.001782	52.7514532673242\\
0.001783	52.7318394950392\\
0.001784	52.7123461997289\\
0.001785	52.6929732039048\\
0.001786	52.6737203303134\\
0.001787	52.6545874019355\\
0.001788	52.6355742419859\\
0.001789	52.6166806739126\\
0.00179	52.5979065213969\\
0.001791	52.5792516083524\\
0.001792	52.5607157589247\\
0.001793	52.5422987974911\\
0.001794	52.5240005486599\\
0.001795	52.5058208372701\\
0.001796	52.4877594883908\\
0.001797	52.4698163273207\\
0.001798	52.4519911795881\\
0.001799	52.4342838709497\\
0.0018	52.4166942273906\\
0.001801	52.399222075124\\
0.001802	52.3818672405902\\
0.001803	52.3646295504565\\
0.001804	52.3475088316169\\
0.001805	52.3305049111911\\
0.001806	52.3136176165247\\
0.001807	52.2968467751881\\
0.001808	52.2801922149767\\
0.001809	52.2636537639098\\
0.00181	52.2472312502306\\
0.001811	52.2309245024057\\
0.001812	52.2147333491245\\
0.001813	52.1986576192988\\
0.001814	52.1826971420624\\
0.001815	52.1668517467704\\
0.001816	52.1511212629995\\
0.001817	52.1355055205465\\
0.001818	52.1200043494287\\
0.001819	52.1046175798831\\
0.00182	52.089345042366\\
0.001821	52.0741865675524\\
0.001822	52.059141986336\\
0.001823	52.0442111298284\\
0.001824	52.0293938293588\\
0.001825	52.0146899164733\\
0.001826	52.0000992229349\\
0.001827	51.9856215807228\\
0.001828	51.9712568220321\\
0.001829	51.9570047792732\\
0.00183	51.9428652850714\\
0.001831	51.9288381722666\\
0.001832	51.9149232739129\\
0.001833	51.9011204232778\\
0.001834	51.8874294538422\\
0.001835	51.8738501993\\
0.001836	51.8603824935571\\
0.001837	51.8470261707316\\
0.001838	51.8337810651532\\
0.001839	51.8206470113625\\
0.00184	51.8076238441111\\
0.001841	51.7947113983605\\
0.001842	51.7819095092823\\
0.001843	51.7692180122576\\
0.001844	51.7566367428763\\
0.001845	51.744165536937\\
0.001846	51.7318042304466\\
0.001847	51.7195526596195\\
0.001848	51.7074106608777\\
0.001849	51.6953780708502\\
0.00185	51.6834547263721\\
0.001851	51.6716404644852\\
0.001852	51.6599351224365\\
0.001853	51.6483385376786\\
0.001854	51.6368505478689\\
0.001855	51.6254709908694\\
0.001856	51.6141997047459\\
0.001857	51.6030365277681\\
0.001858	51.5919812984089\\
0.001859	51.581033855344\\
0.00186	51.5701940374517\\
0.001861	51.5594616838122\\
0.001862	51.5488366337075\\
0.001863	51.5383187266207\\
0.001864	51.5279078022358\\
0.001865	51.5176037004374\\
0.001866	51.5074062613099\\
0.001867	51.4973153251375\\
0.001868	51.4873307324038\\
0.001869	51.477452323791\\
0.00187	51.4676799401799\\
0.001871	51.4580134226494\\
0.001872	51.4484526124761\\
0.001873	51.4389973511338\\
0.001874	51.4296474802933\\
0.001875	51.4204028418218\\
0.001876	51.4112632777829\\
0.001877	51.4022286304355\\
0.001878	51.3932987422343\\
0.001879	51.3844734558286\\
0.00188	51.3757526140626\\
0.001881	51.3671360599745\\
0.001882	51.3586236367962\\
0.001883	51.3502151879534\\
0.001884	51.3419105570644\\
0.001885	51.3337095879405\\
0.001886	51.3256121245852\\
0.001887	51.3176180111939\\
0.001888	51.3097270921534\\
0.001889	51.3019392120418\\
0.00189	51.2942542156279\\
0.001891	51.286671947871\\
0.001892	51.2791922539203\\
0.001893	51.2718149791146\\
0.001894	51.2645399689823\\
0.001895	51.2573670692403\\
0.001896	51.2502961257943\\
0.001897	51.2433269847379\\
0.001898	51.2364594923528\\
0.001899	51.2296934951079\\
0.0019	51.2230288396593\\
0.001901	51.2164653728496\\
0.001902	51.210002941708\\
0.001903	51.2036413934493\\
0.001904	51.1973805754741\\
0.001905	51.1912203353682\\
0.001906	51.1851605209023\\
0.001907	51.1792009800316\\
0.001908	51.1733415608952\\
0.001909	51.1675821118164\\
0.00191	51.1619224813014\\
0.001911	51.15636251804\\
0.001912	51.1509020709043\\
0.001913	51.1455409889488\\
0.001914	51.1402791214102\\
0.001915	51.1351163177067\\
0.001916	51.1300524274377\\
0.001917	51.1250873003835\\
0.001918	51.1202207865052\\
0.001919	51.1154527359439\\
0.00192	51.1107829990206\\
0.001921	51.1062114262358\\
0.001922	51.1017378682694\\
0.001923	51.0973621759797\\
0.001924	51.0930842004037\\
0.001925	51.0889037927566\\
0.001926	51.0848208044312\\
0.001927	51.0808350869978\\
0.001928	51.0769464922037\\
0.001929	51.073154871973\\
0.00193	51.0694600784063\\
0.001931	51.0658619637801\\
0.001932	51.0623603805466\\
0.001933	51.0589551813333\\
0.001934	51.0556462189431\\
0.001935	51.052433346353\\
0.001936	51.0493164167149\\
0.001937	51.0462952833544\\
0.001938	51.0433697997708\\
0.001939	51.0405398196367\\
0.00194	51.0378051967979\\
0.001941	51.0351657852727\\
0.001942	51.0326214392518\\
0.001943	51.0301720130977\\
0.001944	51.0278173613448\\
0.001945	51.0255573386989\\
0.001946	51.0233918000364\\
0.001947	51.0213206004047\\
0.001948	51.0193435950216\\
0.001949	51.0174606392746\\
0.00195	51.0156715887211\\
0.001951	51.0139762990879\\
0.001952	51.0123746262706\\
0.001953	51.0108664263338\\
0.001954	51.0094515555102\\
0.001955	51.0081298702007\\
0.001956	51.0069012269741\\
0.001957	51.0057654825661\\
0.001958	51.0047224938801\\
0.001959	51.0037721179859\\
0.00196	51.0029142121198\\
0.001961	51.0021486336842\\
0.001962	51.0014752402474\\
0.001963	51.0008938895433\\
0.001964	51.0004044394706\\
0.001965	51.0000067480933\\
0.001966	50.9997006736396\\
0.001967	50.999486074502\\
0.001968	50.9993628092371\\
0.001969	50.9993307365649\\
0.00197	50.9993897153687\\
0.001971	50.9995396046949\\
0.001972	50.9997802637524\\
0.001973	51.0001115519127\\
0.001974	51.000533328709\\
0.001975	51.0010454538364\\
0.001976	51.0016477871515\\
0.001977	51.002340188672\\
0.001978	51.0031225185763\\
0.001979	51.0039946372034\\
0.00198	51.0049564050523\\
0.001981	51.0060076827823\\
0.001982	51.0071483312118\\
0.001983	51.0083782113188\\
0.001984	51.0096971842403\\
0.001985	51.0111051112719\\
0.001986	51.0126018538674\\
0.001987	51.014187273639\\
0.001988	51.0158612323564\\
0.001989	51.0176235919471\\
0.00199	51.0194742144954\\
0.001991	51.0214129622427\\
0.001992	51.0234396975871\\
0.001993	51.0255542830828\\
0.001994	51.02775658144\\
0.001995	51.0300464555248\\
0.001996	51.0324237683583\\
0.001997	51.0348883831173\\
0.001998	51.0374401631328\\
0.001999	51.0400789718909\\
0.002	51.0428046730315\\
0.002001	51.0456171303487\\
0.002002	51.0485162077902\\
0.002003	51.051501769457\\
0.002004	51.0545736796032\\
0.002005	51.0577318026358\\
0.002006	51.0609760031142\\
0.002007	51.06430614575\\
0.002008	51.0677220954069\\
0.002009	51.0712237171001\\
0.00201	51.0748108759962\\
0.002011	51.0784834374129\\
0.002012	51.0822412668186\\
0.002013	51.0860842298323\\
0.002014	51.0900121922234\\
0.002015	51.094025019911\\
0.002016	51.0981225789639\\
0.002017	51.1023047356005\\
0.002018	51.106571356188\\
0.002019	51.1109223072428\\
0.00202	51.1153574554296\\
0.002021	51.1198766675614\\
0.002022	51.1244798105993\\
0.002023	51.1291667516522\\
0.002024	51.1339373579762\\
0.002025	51.1387914969749\\
0.002026	51.1437290361986\\
0.002027	51.1487498433442\\
0.002028	51.1538537862551\\
0.002029	51.1590407329209\\
0.00203	51.1643105514766\\
0.002031	51.1696631102032\\
0.002032	51.1750982775268\\
0.002033	51.1806159220185\\
0.002034	51.1862159123942\\
0.002035	51.1918981175142\\
0.002036	51.197662406383\\
0.002037	51.2035086481493\\
0.002038	51.2094367121051\\
0.002039	51.215446467686\\
0.00204	51.2215377844709\\
0.002041	51.2277105321814\\
0.002042	51.2339645806817\\
0.002043	51.2402997999784\\
0.002044	51.2467160602203\\
0.002045	51.253213231698\\
0.002046	51.2597911848436\\
0.002047	51.2664497902306\\
0.002048	51.2731889185735\\
0.002049	51.2800084407276\\
0.00205	51.2869082276888\\
0.002051	51.2938881505933\\
0.002052	51.3009480807172\\
0.002053	51.3080878894766\\
0.002054	51.315307448427\\
0.002055	51.322606629263\\
0.002056	51.3299853038184\\
0.002057	51.3374433440658\\
0.002058	51.3449806221162\\
0.002059	51.3525970102189\\
0.00206	51.3602923807611\\
0.002061	51.3680666062679\\
0.002062	51.3759195594018\\
0.002063	51.3838511129626\\
0.002064	51.391861139887\\
0.002065	51.3999495132487\\
0.002066	51.4081161062575\\
0.002067	51.41636079226\\
0.002068	51.4246834447382\\
0.002069	51.4330839373104\\
0.00207	51.4415621437301\\
0.002071	51.4501179378861\\
0.002072	51.4587511938024\\
0.002073	51.4674617856377\\
0.002074	51.4762495876852\\
0.002075	51.4851144743724\\
0.002076	51.4940563202608\\
0.002077	51.503075000046\\
0.002078	51.512170388557\\
0.002079	51.5213423607559\\
0.00208	51.5305907917383\\
0.002081	51.5399155567325\\
0.002082	51.5493165310994\\
0.002083	51.5587935903322\\
0.002084	51.5683466100565\\
0.002085	51.5779754660295\\
0.002086	51.5876800341403\\
0.002087	51.5974601904094\\
0.002088	51.6073158109885\\
0.002089	51.6172467721602\\
0.00209	51.6272529503379\\
0.002091	51.6373342220655\\
0.002092	51.6474904640173\\
0.002093	51.6577215529973\\
0.002094	51.6680273659397\\
0.002095	51.678407779908\\
0.002096	51.6888626720952\\
0.002097	51.6993919198234\\
0.002098	51.7099954005436\\
0.002099	51.7206729918354\\
0.0021	51.7314245714069\\
0.002101	51.7422500170943\\
0.002102	51.753149206862\\
0.002103	51.764122018802\\
0.002104	51.7751683311339\\
0.002105	51.7862880222044\\
0.002106	51.7974809704876\\
0.002107	51.8087470545844\\
0.002108	51.8200861532221\\
0.002109	51.8314981452545\\
0.00211	51.8429829096619\\
0.002111	51.8545403255502\\
0.002112	51.8661702721512\\
0.002113	51.8778726288222\\
0.002114	51.8896472750458\\
0.002115	51.9014940904298\\
0.002116	51.9134129547068\\
0.002117	51.925403747734\\
0.002118	51.937466349493\\
0.002119	51.9496006400899\\
0.00212	51.9618064997545\\
0.002121	51.9740838088405\\
0.002122	51.9864324478253\\
0.002123	51.9988522973093\\
0.002124	52.0113432380165\\
0.002125	52.0239051507935\\
0.002126	52.0365379166098\\
0.002127	52.0492414165573\\
0.002128	52.0620155318502\\
0.002129	52.0748601438249\\
0.00213	52.0877751339395\\
0.002131	52.1007603837739\\
0.002132	52.1138157750295\\
0.002133	52.1269411895287\\
0.002134	52.1401365092151\\
0.002135	52.1534016161531\\
0.002136	52.1667363925279\\
0.002137	52.1801407206447\\
0.002138	52.1936144829293\\
0.002139	52.2071575619272\\
0.00214	52.220769840304\\
0.002141	52.2344512008446\\
0.002142	52.2482015264535\\
0.002143	52.2620207001542\\
0.002144	52.2759086050893\\
0.002145	52.2898651245201\\
0.002146	52.3038901418266\\
0.002147	52.317983540507\\
0.002148	52.3321452041778\\
0.002149	52.3463750165734\\
0.00215	52.3606728615459\\
0.002151	52.3750386230652\\
0.002152	52.3894721852183\\
0.002153	52.4039734322095\\
0.002154	52.4185422483601\\
0.002155	52.4331785181081\\
0.002156	52.4478821260082\\
0.002157	52.4626529567313\\
0.002158	52.4774908950646\\
0.002159	52.4923958259113\\
0.00216	52.5073676342902\\
0.002161	52.5224062053361\\
0.002162	52.5375114242988\\
0.002163	52.5526831765435\\
0.002164	52.5679213475504\\
0.002165	52.5832258229146\\
0.002166	52.5985964883456\\
0.002167	52.6140332296676\\
0.002168	52.6295359328188\\
0.002169	52.6451044838518\\
0.00217	52.6607387689327\\
0.002171	52.6764386743416\\
0.002172	52.6922040864718\\
0.002173	52.7080348918302\\
0.002174	52.7239309770365\\
0.002175	52.7398922288236\\
0.002176	52.755918534037\\
0.002177	52.7720097796348\\
0.002178	52.7881658526873\\
0.002179	52.8043866403774\\
0.00218	52.8206720299995\\
0.002181	52.8370219089601\\
0.002182	52.8534361647774\\
0.002183	52.8699146850807\\
0.002184	52.8864573576109\\
0.002185	52.9030640702198\\
0.002186	52.9197347108702\\
0.002187	52.9364691676355\\
0.002188	52.9532673286997\\
0.002189	52.9701290823571\\
0.00219	52.9870543170124\\
0.002191	53.0040429211799\\
0.002192	53.021094783484\\
0.002193	53.0382097926586\\
0.002194	53.0553878375472\\
0.002195	53.0726288071024\\
0.002196	53.089932590386\\
0.002197	53.1072990765688\\
0.002198	53.1247281549301\\
0.002199	53.142219714858\\
0.0022	53.159773645849\\
0.002201	53.1773898375075\\
0.002202	53.1950681795464\\
0.002203	53.2128085617862\\
0.002204	53.2306108741551\\
0.002205	53.2484750066888\\
0.002206	53.2664008495306\\
0.002207	53.2843882929306\\
0.002208	53.3024372272462\\
0.002209	53.3205475429416\\
0.00221	53.3387191305875\\
0.002211	53.3569518808613\\
0.002212	53.3752456845464\\
0.002213	53.3936004325328\\
0.002214	53.4120160158161\\
0.002215	53.430492325498\\
0.002216	53.4490292527856\\
0.002217	53.4676266889916\\
0.002218	53.4862845255341\\
0.002219	53.5050026539362\\
0.00222	53.523780965826\\
0.002221	53.5426193529365\\
0.002222	53.5615177071052\\
0.002223	53.5804759202742\\
0.002224	53.5994938844899\\
0.002225	53.6185714919029\\
0.002226	53.6377086347677\\
0.002227	53.6569052054426\\
0.002228	53.6761610963896\\
0.002229	53.6954762001743\\
0.00223	53.7148504094655\\
0.002231	53.7342836170352\\
0.002232	53.7537757157585\\
0.002233	53.7733265986133\\
0.002234	53.7929361586802\\
0.002235	53.8126042891423\\
0.002236	53.8323308832851\\
0.002237	53.8521158344964\\
0.002238	53.8719590362658\\
0.002239	53.8918603821851\\
0.00224	53.9118197659477\\
0.002241	53.9318370813487\\
0.002242	53.9519122222843\\
0.002243	53.9720450827523\\
0.002244	53.9922355568516\\
0.002245	54.0124835387819\\
0.002246	54.0327889228437\\
0.002247	54.0531516034384\\
0.002248	54.0735714750675\\
0.002249	54.0940484323332\\
0.00225	54.1145823699378\\
0.002251	54.1351731826834\\
0.002252	54.1558207654723\\
0.002253	54.1765250133064\\
0.002254	54.197285821287\\
0.002255	54.2181030846152\\
0.002256	54.2389766985911\\
0.002257	54.2599065586139\\
0.002258	54.280892560182\\
0.002259	54.3019345988923\\
0.00226	54.3230325704408\\
0.002261	54.3441863706217\\
0.002262	54.3653958953276\\
0.002263	54.3866610405495\\
0.002264	54.4079817023764\\
0.002265	54.429357776995\\
0.002266	54.4507891606903\\
0.002267	54.4722757498444\\
0.002268	54.4938174409373\\
0.002269	54.515414130546\\
0.00227	54.5370657153451\\
0.002271	54.558772092106\\
0.002272	54.580533157697\\
0.002273	54.6023488090832\\
0.002274	54.6242189433265\\
0.002275	54.646143457585\\
0.002276	54.6681222491133\\
0.002277	54.6901552152623\\
0.002278	54.7122422534787\\
0.002279	54.7343832613054\\
0.00228	54.7565781363808\\
0.002281	54.778826776439\\
0.002282	54.8011290793098\\
0.002283	54.8234849429181\\
0.002284	54.8458942652841\\
0.002285	54.8683569445231\\
0.002286	54.8908728788453\\
0.002287	54.9134419665557\\
0.002288	54.936064106054\\
0.002289	54.9587391958344\\
0.00229	54.9814671344853\\
0.002291	55.0042478206896\\
0.002292	55.0270811532242\\
0.002293	55.04996703096\\
0.002294	55.0729053528617\\
0.002295	55.0958960179876\\
0.002296	55.1189389254898\\
0.002297	55.1420339746136\\
0.002298	55.1651810646978\\
0.002299	55.1883800951742\\
0.0023	55.2116309655676\\
0.002301	55.2349335754959\\
0.002302	55.2582878246695\\
0.002303	55.2816936128916\\
0.002304	55.3051508400579\\
0.002305	55.3286594061563\\
0.002306	55.3522192112672\\
0.002307	55.3758301555628\\
0.002308	55.3994921393075\\
0.002309	55.4232050628575\\
0.00231	55.4469688266605\\
0.002311	55.470783331256\\
0.002312	55.494648477275\\
0.002313	55.5185641654396\\
0.002314	55.5425302965632\\
0.002315	55.5665467715504\\
0.002316	55.5906134913964\\
0.002317	55.6147303571876\\
0.002318	55.6388972701008\\
0.002319	55.6631141314035\\
0.00232	55.6873808424535\\
0.002321	55.7116973046991\\
0.002322	55.7360634196786\\
0.002323	55.7604790890204\\
0.002324	55.7849442144428\\
0.002325	55.809458697754\\
0.002326	55.8340224408519\\
0.002327	55.8586353457237\\
0.002328	55.8832973144463\\
0.002329	55.9080082491859\\
0.00233	55.9327680521976\\
0.002331	55.9575766258258\\
0.002332	55.9824338725039\\
0.002333	56.007339694754\\
0.002334	56.0322939951868\\
0.002335	56.0572966765018\\
0.002336	56.0823476414868\\
0.002337	56.1074467930179\\
0.002338	56.1325940340596\\
0.002339	56.1577892676643\\
0.00234	56.1830323969725\\
0.002341	56.2083233252125\\
0.002342	56.2336619557003\\
0.002343	56.2590481918396\\
0.002344	56.2844819371215\\
0.002345	56.3099630951247\\
0.002346	56.3354915695149\\
0.002347	56.361067264045\\
0.002348	56.3866900825551\\
0.002349	56.412359928972\\
0.00235	56.4380767073096\\
0.002351	56.463840321668\\
0.002352	56.4896506762344\\
0.002353	56.5155076752821\\
0.002354	56.5414112231708\\
0.002355	56.5673612243465\\
0.002356	56.5933575833413\\
0.002357	56.6194002047733\\
0.002358	56.6454889933464\\
0.002359	56.6716238538502\\
0.00236	56.6978046911603\\
0.002361	56.7240314102375\\
0.002362	56.7503039161282\\
0.002363	56.776622113964\\
0.002364	56.8029859089618\\
0.002365	56.8293952064236\\
0.002366	56.8558499117363\\
0.002367	56.8823499303718\\
0.002368	56.9088951678867\\
0.002369	56.9354855299223\\
0.00237	56.9621209222042\\
0.002371	56.9888012505428\\
0.002372	57.0155264208327\\
0.002373	57.0422963390526\\
0.002374	57.0691109112654\\
0.002375	57.0959700436181\\
0.002376	57.1228736423413\\
0.002377	57.1498216137497\\
0.002378	57.1768138642416\\
0.002379	57.2038503002987\\
0.00238	57.2309308284864\\
0.002381	57.2580553554534\\
0.002382	57.2852237879315\\
0.002383	57.3124360327358\\
0.002384	57.3396919967644\\
0.002385	57.3669915869984\\
0.002386	57.3943347105017\\
0.002387	57.4217212744209\\
0.002388	57.4491511859852\\
0.002389	57.4766243525063\\
0.00239	57.5041406813786\\
0.002391	57.5317000800783\\
0.002392	57.5593024561644\\
0.002393	57.5869477172776\\
0.002394	57.6146357711407\\
0.002395	57.6423665255585\\
0.002396	57.6701398884176\\
0.002397	57.6979557676861\\
0.002398	57.7258140714139\\
0.002399	57.7537147077325\\
0.0024	57.7816575848544\\
0.002401	57.8096426110739\\
0.002402	57.8376696947661\\
0.002403	57.8657387443875\\
0.002404	57.8938496684754\\
0.002405	57.922002375648\\
0.002406	57.9501967746045\\
0.002407	57.9784327741246\\
0.002408	58.0067102830687\\
0.002409	58.0350292103778\\
0.00241	58.0633894650731\\
0.002411	58.0917909562563\\
0.002412	58.1202335931092\\
0.002413	58.1487172848939\\
0.002414	58.1772419409522\\
0.002415	58.2058074707063\\
0.002416	58.2344137836577\\
0.002417	58.2630607893881\\
0.002418	58.2917483975585\\
0.002419	58.3204765179098\\
0.00242	58.349245060262\\
0.002421	58.3780539345147\\
0.002422	58.4069030506466\\
0.002423	58.4357923187158\\
0.002424	58.4647216488591\\
0.002425	58.4936909512928\\
0.002426	58.5227001363116\\
0.002427	58.5517491142893\\
0.002428	58.5808377956782\\
0.002429	58.6099660910096\\
0.00243	58.6391339108928\\
0.002431	58.6683411660159\\
0.002432	58.6975877671451\\
0.002433	58.7268736251252\\
0.002434	58.7561986508788\\
0.002435	58.7855627554067\\
0.002436	58.8149658497877\\
0.002437	58.8444078451785\\
0.002438	58.8738886528134\\
0.002439	58.9034081840048\\
0.00244	58.9329663501424\\
0.002441	58.9625630626935\\
0.002442	58.9921982332029\\
0.002443	59.0218717732927\\
0.002444	59.0515835946622\\
0.002445	59.0813336090881\\
0.002446	59.1111217284239\\
0.002447	59.1409478646004\\
0.002448	59.170811929625\\
0.002449	59.2007138355823\\
0.00245	59.2306534946332\\
0.002451	59.2606308190157\\
0.002452	59.2906457210439\\
0.002453	59.3206981131089\\
0.002454	59.3507879076778\\
0.002455	59.3809150172942\\
0.002456	59.4110793545778\\
0.002457	59.4412808322246\\
0.002458	59.4715193630066\\
0.002459	59.5017948597717\\
0.00246	59.5321072354437\\
0.002461	59.5624564030222\\
0.002462	59.5928422755828\\
0.002463	59.6232647662763\\
0.002464	59.6537237883293\\
0.002465	59.6842192550439\\
0.002466	59.7147510797975\\
0.002467	59.7453191760428\\
0.002468	59.7759234573078\\
0.002469	59.8065638371956\\
0.00247	59.8372402293844\\
0.002471	59.8679525476273\\
0.002472	59.8987007057524\\
0.002473	59.9294846176625\\
0.002474	59.9603041973354\\
0.002475	59.9911593588231\\
0.002476	60.0220500162527\\
0.002477	60.0529760838254\\
0.002478	60.083937475817\\
0.002479	60.1149341065777\\
0.00248	60.1459658905318\\
0.002481	60.1770327421779\\
0.002482	60.2081345760886\\
0.002483	60.2392713069106\\
0.002484	60.2704428493646\\
0.002485	60.3016491182451\\
0.002486	60.3328900284203\\
0.002487	60.3641654948323\\
0.002488	60.3954754324967\\
0.002489	60.4268197565027\\
0.00249	60.4581983820131\\
0.002491	60.4896112242639\\
0.002492	60.5210581985646\\
0.002493	60.5525392202978\\
0.002494	60.5840542049194\\
0.002495	60.6156030679585\\
0.002496	60.6471857250169\\
0.002497	60.6788020917696\\
0.002498	60.7104520839645\\
0.002499	60.7421356174222\\
0.0025	60.7738526080361\\
0.002501	60.8056029717722\\
0.002502	60.837386624669\\
0.002503	60.8692034828377\\
0.002504	60.9010534624619\\
0.002505	60.9329364797974\\
0.002506	60.9648524511724\\
0.002507	60.9968012929873\\
0.002508	61.0287829217148\\
0.002509	61.0607972538993\\
0.00251	61.0928442061575\\
0.002511	61.1249236951779\\
0.002512	61.157035637721\\
0.002513	61.1891799506189\\
0.002514	61.2213565507755\\
0.002515	61.2535653551664\\
0.002516	61.2858062808385\\
0.002517	61.3180792449106\\
0.002518	61.3503841645726\\
0.002519	61.382720957086\\
0.00252	61.4150895397833\\
0.002521	61.4474898300685\\
0.002522	61.4799217454167\\
0.002523	61.5123852033739\\
0.002524	61.5448801215572\\
0.002525	61.5774064176547\\
0.002526	61.6099640094255\\
0.002527	61.6425528146991\\
0.002528	61.6751727513761\\
0.002529	61.7078237374277\\
0.00253	61.7405056908955\\
0.002531	61.773218529892\\
0.002532	61.8059621725997\\
0.002533	61.8387365372719\\
0.002534	61.871541542232\\
0.002535	61.9043771058738\\
0.002536	61.9372431466612\\
0.002537	61.9701395831282\\
0.002538	62.003066333879\\
0.002539	62.0360233175878\\
0.00254	62.0690104529985\\
0.002541	62.1020276589252\\
0.002542	62.1350748542515\\
0.002543	62.1681519579309\\
0.002544	62.2012588889865\\
0.002545	62.2343955665112\\
0.002546	62.2675619096671\\
0.002547	62.300757837686\\
0.002548	62.3339832698692\\
0.002549	62.3672381255871\\
0.00255	62.4005223242797\\
0.002551	62.4338357854558\\
0.002552	62.4671784286937\\
0.002553	62.5005501736407\\
0.002554	62.5339509400131\\
0.002555	62.5673806475963\\
0.002556	62.6008392162443\\
0.002557	62.6343265658804\\
0.002558	62.6678426164962\\
0.002559	62.7013872881524\\
0.00256	62.7349605009781\\
0.002561	62.7685621751712\\
0.002562	62.8021922309981\\
0.002563	62.8358505887934\\
0.002564	62.8695371689606\\
0.002565	62.9032518919711\\
0.002566	62.9369946783648\\
0.002567	62.9707654487499\\
0.002568	63.0045641238026\\
0.002569	63.0383906242673\\
0.00257	63.0722448709564\\
0.002571	63.1061267847505\\
0.002572	63.1400362865978\\
0.002573	63.1739732975146\\
0.002574	63.207937738585\\
0.002575	63.2419295309608\\
0.002576	63.2759485958614\\
0.002577	63.309994854574\\
0.002578	63.3440682284533\\
0.002579	63.3781686389216\\
0.00258	63.4122960074686\\
0.002581	63.4464502556514\\
0.002582	63.4806313050943\\
0.002583	63.5148390774893\\
0.002584	63.5490734945952\\
0.002585	63.5833344782382\\
0.002586	63.6176219503116\\
0.002587	63.6519358327756\\
0.002588	63.6862760476577\\
0.002589	63.720642517052\\
0.00259	63.7550351631199\\
0.002591	63.7894539080892\\
0.002592	63.8238986742548\\
0.002593	63.8583693839782\\
0.002594	63.8928659596875\\
0.002595	63.9273883238776\\
0.002596	63.9619363991097\\
0.002597	63.9965101080118\\
0.002598	64.0311093732781\\
0.002599	64.0657341176694\\
0.0026	64.1003842640126\\
0.002601	64.1350597352011\\
0.002602	64.1697604541944\\
0.002603	64.2044863440182\\
0.002604	64.2392373277645\\
0.002605	64.2740133285909\\
0.002606	64.3088142697216\\
0.002607	64.3436400744464\\
0.002608	64.3784906661211\\
0.002609	64.4133659681672\\
0.00261	64.4482659040724\\
0.002611	64.4831903973897\\
0.002612	64.5181393717381\\
0.002613	64.5531127508021\\
0.002614	64.5881104583319\\
0.002615	64.6231324181431\\
0.002616	64.6581785541168\\
0.002617	64.6932487901998\\
0.002618	64.7283430504039\\
0.002619	64.7634612588065\\
0.00262	64.7986033395502\\
0.002621	64.8337692168428\\
0.002622	64.8689588149573\\
0.002623	64.9041720582319\\
0.002624	64.9394088710698\\
0.002625	64.9746691779393\\
0.002626	65.0099529033735\\
0.002627	65.0452599719707\\
0.002628	65.0805903083939\\
0.002629	65.1159438373709\\
0.00263	65.1513204836945\\
0.002631	65.1867201722219\\
0.002632	65.2221428278752\\
0.002633	65.2575883756412\\
0.002634	65.2930567405711\\
0.002635	65.3285478477807\\
0.002636	65.3640616224504\\
0.002637	65.3995979898247\\
0.002638	65.4351568752129\\
0.002639	65.4707382039884\\
0.00264	65.506341901589\\
0.002641	65.5419678935166\\
0.002642	65.5776161053374\\
0.002643	65.6132864626818\\
0.002644	65.6489788912443\\
0.002645	65.6846933167832\\
0.002646	65.7204296651212\\
0.002647	65.7561878621446\\
0.002648	65.7919678338039\\
0.002649	65.8277695061132\\
0.00265	65.8635928051507\\
0.002651	65.8994376570581\\
0.002652	65.935303988041\\
0.002653	65.9711917243687\\
0.002654	66.007100792374\\
0.002655	66.0430311184535\\
0.002656	66.078982629067\\
0.002657	66.1149552507381\\
0.002658	66.1509489100538\\
0.002659	66.1869635336643\\
0.00266	66.2229990482835\\
0.002661	66.2590553806884\\
0.002662	66.2951324577192\\
0.002663	66.3312302062796\\
0.002664	66.3673485533362\\
0.002665	66.403487425919\\
0.002666	66.4396467511207\\
0.002667	66.4758264560975\\
0.002668	66.5120264680684\\
0.002669	66.5482467143153\\
0.00267	66.5844871221832\\
0.002671	66.6207476190797\\
0.002672	66.6570281324755\\
0.002673	66.693328589904\\
0.002674	66.7296489189613\\
0.002675	66.7659890473062\\
0.002676	66.8023489026602\\
0.002677	66.8387284128074\\
0.002678	66.8751275055945\\
0.002679	66.9115461089307\\
0.00268	66.9479841507877\\
0.002681	66.9844415591996\\
0.002682	67.0209182622631\\
0.002683	67.0574141881369\\
0.002684	67.0939292650424\\
0.002685	67.130463421263\\
0.002686	67.1670165851445\\
0.002687	67.2035886850948\\
0.002688	67.240179649584\\
0.002689	67.2767894071444\\
0.00269	67.3134178863702\\
0.002691	67.3500650159177\\
0.002692	67.3867307245053\\
0.002693	67.4234149409132\\
0.002694	67.4601175939835\\
0.002695	67.4968386126204\\
0.002696	67.5335779257895\\
0.002697	67.5703354625187\\
0.002698	67.6071111518973\\
0.002699	67.6439049230764\\
0.0027	67.6807167052688\\
0.002701	67.7175464277489\\
0.002702	67.7543940198527\\
0.002703	67.7912594109777\\
0.002704	67.8281425305831\\
0.002705	67.8650433081892\\
0.002706	67.9019616733782\\
0.002707	67.9388975557933\\
0.002708	67.9758508851393\\
0.002709	68.0128215911822\\
0.00271	68.0498096037493\\
0.002711	68.0868148527291\\
0.002712	68.1238372680714\\
0.002713	68.1608767797871\\
0.002714	68.1979333179483\\
0.002715	68.2350068126881\\
0.002716	68.2720971942006\\
0.002717	68.3092043927411\\
0.002718	68.3463283386256\\
0.002719	68.3834689622314\\
0.00272	68.4206261939963\\
0.002721	68.4577999644193\\
0.002722	68.49499020406\\
0.002723	68.5321968435389\\
0.002724	68.5694198135373\\
0.002725	68.6066590447971\\
0.002726	68.6439144681208\\
0.002727	68.6811860143717\\
0.002728	68.7184736144738\\
0.002729	68.7557771994115\\
0.00273	68.7930967002296\\
0.002731	68.8304320480337\\
0.002732	68.8677831739897\\
0.002733	68.9051500093239\\
0.002734	68.9425324853231\\
0.002735	68.9799305333343\\
0.002736	69.017344084765\\
0.002737	69.0547730710829\\
0.002738	69.0922174238158\\
0.002739	69.129677074552\\
0.00274	69.1671519549397\\
0.002741	69.2046419966874\\
0.002742	69.2421471315638\\
0.002743	69.2796672913973\\
0.002744	69.3172024080769\\
0.002745	69.354752413551\\
0.002746	69.3923172398283\\
0.002747	69.4298968189776\\
0.002748	69.4674910831271\\
0.002749	69.5050999644654\\
0.00275	69.5427233952405\\
0.002751	69.5803613077606\\
0.002752	69.6180136343932\\
0.002753	69.6556803075659\\
0.002754	69.6933612597659\\
0.002755	69.7310564235401\\
0.002756	69.7687657314948\\
0.002757	69.8064891162961\\
0.002758	69.8442265106698\\
0.002759	69.8819778474009\\
0.00276	69.9197430593342\\
0.002761	69.9575220793737\\
0.002762	69.995314840483\\
0.002763	70.033121275685\\
0.002764	70.0709413180622\\
0.002765	70.108774900756\\
0.002766	70.1466219569676\\
0.002767	70.1844824199572\\
0.002768	70.2223562230441\\
0.002769	70.2602432996071\\
0.00277	70.2981435830841\\
0.002771	70.336057006972\\
0.002772	70.3739835048269\\
0.002773	70.4119230102641\\
0.002774	70.4498754569577\\
0.002775	70.4878407786409\\
0.002776	70.5258189091061\\
0.002777	70.5638097822044\\
0.002778	70.6018133318458\\
0.002779	70.6398294919994\\
0.00278	70.6778581966932\\
0.002781	70.7158993800136\\
0.002782	70.7539529761061\\
0.002783	70.7920189191752\\
0.002784	70.8300971434837\\
0.002785	70.8681875833532\\
0.002786	70.9062901731643\\
0.002787	70.9444048473559\\
0.002788	70.9825315404255\\
0.002789	71.0206701869295\\
0.00279	71.0588207214826\\
0.002791	71.0969830787581\\
0.002792	71.1351571934877\\
0.002793	71.1733430004617\\
0.002794	71.2115404345289\\
0.002795	71.2497494305962\\
0.002796	71.2879699236292\\
0.002797	71.3262018486517\\
0.002798	71.3644451407457\\
0.002799	71.4026997350518\\
0.0028	71.4409655667686\\
0.002801	71.479242571153\\
0.002802	71.5175306835202\\
0.002803	71.5558298392434\\
0.002804	71.594139973754\\
0.002805	71.6324610225415\\
0.002806	71.6707929211537\\
0.002807	71.7091356051962\\
0.002808	71.7474890103327\\
0.002809	71.785853072285\\
0.00281	71.8242277268326\\
0.002811	71.8626129098133\\
0.002812	71.9010085571225\\
0.002813	71.9394146047138\\
0.002814	71.9778309885984\\
0.002815	72.0162576448455\\
0.002816	72.0546945095819\\
0.002817	72.0931415189925\\
0.002818	72.1315986093195\\
0.002819	72.1700657168633\\
0.00282	72.2085427779817\\
0.002821	72.2470297290903\\
0.002822	72.2855265066621\\
0.002823	72.3240330472281\\
0.002824	72.3625492873765\\
0.002825	72.4010751637533\\
0.002826	72.439610613062\\
0.002827	72.4781555720636\\
0.002828	72.5167099775764\\
0.002829	72.5552737664764\\
0.00283	72.593846875697\\
0.002831	72.6324292422287\\
0.002832	72.6710208031197\\
0.002833	72.7096214954755\\
0.002834	72.7482312564587\\
0.002835	72.7868500232895\\
0.002836	72.8254777332451\\
0.002837	72.86411432366\\
0.002838	72.902759731926\\
0.002839	72.9414138954921\\
0.00284	72.9800767518644\\
0.002841	73.018748238606\\
0.002842	73.0574282933374\\
0.002843	73.096116853736\\
0.002844	73.1348138575362\\
0.002845	73.1735192425296\\
0.002846	73.2122329465648\\
0.002847	73.2509549075471\\
0.002848	73.2896850634392\\
0.002849	73.3284233522604\\
0.00285	73.3671697120869\\
0.002851	73.4059240810521\\
0.002852	73.4446863973459\\
0.002853	73.4834565992151\\
0.002854	73.5222346249636\\
0.002855	73.5610204129516\\
0.002856	73.5998139015965\\
0.002857	73.6386150293723\\
0.002858	73.6774237348094\\
0.002859	73.7162399564954\\
0.00286	73.7550636330741\\
0.002861	73.7938947032462\\
0.002862	73.832733105769\\
0.002863	73.8715787794563\\
0.002864	73.9104316631784\\
0.002865	73.9492916958622\\
0.002866	73.9881588164913\\
0.002867	74.0270329641055\\
0.002868	74.0659140778012\\
0.002869	74.1048020967313\\
0.00287	74.1436969601049\\
0.002871	74.1825986071877\\
0.002872	74.2215069773018\\
0.002873	74.2604220098255\\
0.002874	74.2993436441934\\
0.002875	74.3382718198965\\
0.002876	74.3772064764821\\
0.002877	74.4161475535537\\
0.002878	74.455094990771\\
0.002879	74.49404872785\\
0.00288	74.5330087045627\\
0.002881	74.5719748607375\\
0.002882	74.6109471362587\\
0.002883	74.649925471067\\
0.002884	74.6889098051588\\
0.002885	74.727900078587\\
0.002886	74.7668962314601\\
0.002887	74.8058982039431\\
0.002888	74.8449059362566\\
0.002889	74.8839193686774\\
0.00289	74.9229384415382\\
0.002891	74.9619630952275\\
0.002892	75.0009932701899\\
0.002893	75.0400289069259\\
0.002894	75.0790699459917\\
0.002895	75.1181163279994\\
0.002896	75.1571679936169\\
0.002897	75.1962248835681\\
0.002898	75.2352869386324\\
0.002899	75.2743540996451\\
0.0029	75.3134263074972\\
0.002901	75.3525035031354\\
0.002902	75.3915856275622\\
0.002903	75.4306726218355\\
0.002904	75.4697644270692\\
0.002905	75.5088609844325\\
0.002906	75.5479622351504\\
0.002907	75.5870681205035\\
0.002908	75.6261785818277\\
0.002909	75.6652935605148\\
0.00291	75.7044129980118\\
0.002911	75.7435368358214\\
0.002912	75.7826650155017\\
0.002913	75.8217974786662\\
0.002914	75.860934166984\\
0.002915	75.9000750221793\\
0.002916	75.9392199860321\\
0.002917	75.9783690003775\\
0.002918	76.0175220071059\\
0.002919	76.0566789481632\\
0.00292	76.0958397655506\\
0.002921	76.1350044013243\\
0.002922	76.1741727975962\\
0.002923	76.2133448965332\\
0.002924	76.2525206403573\\
0.002925	76.291699971346\\
0.002926	76.3308828318317\\
0.002927	76.3700691642022\\
0.002928	76.4092589109003\\
0.002929	76.4484520144239\\
0.00293	76.4876484173261\\
0.002931	76.526848062215\\
0.002932	76.5660508917538\\
0.002933	76.6052568486608\\
0.002934	76.6444658757091\\
0.002935	76.683677915727\\
0.002936	76.7228929115978\\
0.002937	76.7621108062597\\
0.002938	76.8013315427056\\
0.002939	76.8405550639838\\
0.00294	76.8797813131971\\
0.002941	76.9190102335034\\
0.002942	76.9582417681152\\
0.002943	76.9974758603002\\
0.002944	77.0367124533807\\
0.002945	77.0759514907339\\
0.002946	77.1151929157915\\
0.002947	77.1544366720404\\
0.002948	77.193682703022\\
0.002949	77.2329309523323\\
0.00295	77.2721813636223\\
0.002951	77.3114338805975\\
0.002952	77.350688447018\\
0.002953	77.3899450066987\\
0.002954	77.4292035035092\\
0.002955	77.4684638813734\\
0.002956	77.50772608427\\
0.002957	77.5469900562323\\
0.002958	77.586255741348\\
0.002959	77.6255230837595\\
0.00296	77.6647920276636\\
0.002961	77.7040625173115\\
0.002962	77.7433344970092\\
0.002963	77.7826079111168\\
0.002964	77.8218827040491\\
0.002965	77.861158820275\\
0.002966	77.9004362043182\\
0.002967	77.9397148007565\\
0.002968	77.9789945542222\\
0.002969	78.0182754094018\\
0.00297	78.0575573110363\\
0.002971	78.0968402039208\\
0.002972	78.1361240329049\\
0.002973	78.1754087428924\\
0.002974	78.2146942788413\\
0.002975	78.2539805857638\\
0.002976	78.2932676087265\\
0.002977	78.3325552928499\\
0.002978	78.3718435833089\\
0.002979	78.4111324253326\\
0.00298	78.4504217642041\\
0.002981	78.4897115452607\\
0.002982	78.5290017138937\\
0.002983	78.5682922155486\\
0.002984	78.607582995725\\
0.002985	78.6468739999764\\
0.002986	78.6861651739105\\
0.002987	78.7254564631889\\
0.002988	78.7647478135272\\
0.002989	78.804039170695\\
0.00299	78.8433304805161\\
0.002991	78.8826216888677\\
0.002992	78.9219127416815\\
0.002993	78.9612035849427\\
0.002994	79.0004941646907\\
0.002995	79.0397844270185\\
0.002996	79.0790743180731\\
0.002997	79.1183637840554\\
0.002998	79.1576527712199\\
0.002999	79.1969412258753\\
0.003	79.2362290943836\\
0.003001	79.2755163231609\\
0.003002	79.3148028586769\\
0.003003	79.3540886474552\\
0.003004	79.3933736360729\\
0.003005	79.432657771161\\
0.003006	79.471940999404\\
0.003007	79.5112232675402\\
0.003008	79.5505045223616\\
0.003009	79.5897847107136\\
0.00301	79.6290637794954\\
0.003011	79.6683416756598\\
0.003012	79.7076183462131\\
0.003013	79.7468937382152\\
0.003014	79.7861677987796\\
0.003015	79.8254404750731\\
0.003016	79.8647117143164\\
0.003017	79.9039814637834\\
0.003018	79.9432496708015\\
0.003019	79.9825162827516\\
0.00302	80.0217812470683\\
0.003021	80.0610445112391\\
0.003022	80.1003060228054\\
0.003023	80.1395657293618\\
0.003024	80.1788235785563\\
0.003025	80.2180795180901\\
0.003026	80.257333495718\\
0.003027	80.296585459248\\
0.003028	80.3358353565415\\
0.003029	80.3750831355131\\
0.00303	80.4143287441307\\
0.003031	80.4535721304154\\
0.003032	80.4928132424418\\
0.003033	80.5320520283373\\
0.003034	80.571288436283\\
0.003035	80.6105224145129\\
0.003036	80.6497539113142\\
0.003037	80.6889828750273\\
0.003038	80.7282092540458\\
0.003039	80.7674329968165\\
0.00304	80.8066540518389\\
0.003041	80.8458723676663\\
0.003042	80.8850878929044\\
0.003043	80.9243005762123\\
0.003044	80.9635103663023\\
0.003045	81.0027172119393\\
0.003046	81.0419210619417\\
0.003047	81.0811218651805\\
0.003048	81.12031957058\\
0.003049	81.1595141271172\\
0.00305	81.1987054838222\\
0.003051	81.2378935897781\\
0.003052	81.2770783941209\\
0.003053	81.3162598460393\\
0.003054	81.3554378947752\\
0.003055	81.3946124896232\\
0.003056	81.4337835799307\\
0.003057	81.4729511150981\\
0.003058	81.5121150445786\\
0.003059	81.5512753178781\\
0.00306	81.5904318845554\\
0.003061	81.629584694222\\
0.003062	81.6687336965424\\
0.003063	81.7078788412336\\
0.003064	81.7470200780653\\
0.003065	81.7861573568601\\
0.003066	81.8252906274933\\
0.003067	81.8644198398927\\
0.003068	81.9035449440389\\
0.003069	81.9426658899653\\
0.00307	81.9817826277577\\
0.003071	82.0208951075546\\
0.003072	82.0600032795471\\
0.003073	82.099107093979\\
0.003074	82.1382065011465\\
0.003075	82.1773014513986\\
0.003076	82.2163918951367\\
0.003077	82.2554777828147\\
0.003078	82.2945590649391\\
0.003079	82.3336356920688\\
0.00308	82.3727076148154\\
0.003081	82.4117747838427\\
0.003082	82.4508371498672\\
0.003083	82.4898946636576\\
0.003084	82.5289472760353\\
0.003085	82.567994937874\\
0.003086	82.6070376000996\\
0.003087	82.6460752136907\\
0.003088	82.685107729678\\
0.003089	82.7241350991447\\
0.00309	82.7631572732264\\
0.003091	82.8021742031109\\
0.003092	82.8411858400382\\
0.003093	82.8801921353009\\
0.003094	82.9191930402435\\
0.003095	82.9581885062632\\
0.003096	82.997178484809\\
0.003097	83.0361629273824\\
0.003098	83.0751417855371\\
0.003099	83.1141150108788\\
0.0031	83.1530825550658\\
0.003101	83.192044369808\\
0.003102	83.231000406868\\
0.003103	83.2699506180603\\
0.003104	83.3088949552513\\
0.003105	83.34783337036\\
0.003106	83.3867658153571\\
0.003107	83.4256922422656\\
0.003108	83.4646126031604\\
0.003109	83.5035268501686\\
0.00311	83.5424349354693\\
0.003111	83.5813368112935\\
0.003112	83.6202324299243\\
0.003113	83.659121743697\\
0.003114	83.6980047049985\\
0.003115	83.7368812662678\\
0.003116	83.7757513799961\\
0.003117	83.8146149987261\\
0.003118	83.8534720750528\\
0.003119	83.8923225616228\\
0.00312	83.9311664111349\\
0.003121	83.9700035763395\\
0.003122	84.0088340100391\\
0.003123	84.0476576650878\\
0.003124	84.0864744943916\\
0.003125	84.1252844509086\\
0.003126	84.1640874876482\\
0.003127	84.202883557672\\
0.003128	84.2416726140932\\
0.003129	84.2804546100769\\
0.00313	84.3192294988397\\
0.003131	84.3579972336501\\
0.003132	84.3967577678283\\
0.003133	84.4355110547461\\
0.003134	84.4742570478273\\
0.003135	84.5129957005468\\
0.003136	84.5517269664317\\
0.003137	84.5904507990606\\
0.003138	84.6291671520635\\
0.003139	84.6678759791223\\
0.00314	84.7065772339703\\
0.003141	84.7452708703924\\
0.003142	84.7839568422254\\
0.003143	84.8226351033571\\
0.003144	84.8613056077273\\
0.003145	84.8999683093272\\
0.003146	84.9386231621993\\
0.003147	84.9772701204379\\
0.003148	85.0159091381886\\
0.003149	85.0545401696486\\
0.00315	85.0931631690664\\
0.003151	85.131778090742\\
0.003152	85.170384889027\\
0.003153	85.2089835183242\\
0.003154	85.2475739330877\\
0.003155	85.2861560878234\\
0.003156	85.3247299370882\\
0.003157	85.3632954354904\\
0.003158	85.4018525376898\\
0.003159	85.4404011983974\\
0.00316	85.4789413723757\\
0.003161	85.5174730144381\\
0.003162	85.5559960794497\\
0.003163	85.5945105223267\\
0.003164	85.6330162980365\\
0.003165	85.6715133615979\\
0.003166	85.7100016680807\\
0.003167	85.7484811726061\\
0.003168	85.7869518303466\\
0.003169	85.8254135965255\\
0.00317	85.8638664264175\\
0.003171	85.9023102753487\\
0.003172	85.9407450986958\\
0.003173	85.9791708518872\\
0.003174	86.0175874904019\\
0.003175	86.0559949697704\\
0.003176	86.0943932455741\\
0.003177	86.1327822734455\\
0.003178	86.1711620090681\\
0.003179	86.2095324081765\\
0.00318	86.2478934265563\\
0.003181	86.2862450200443\\
0.003182	86.324587144528\\
0.003183	86.3629197559461\\
0.003184	86.4012428102881\\
0.003185	86.4395562635947\\
0.003186	86.4778600719574\\
0.003187	86.5161541915185\\
0.003188	86.5544385784714\\
0.003189	86.5927131890605\\
0.00319	86.6309779795808\\
0.003191	86.6692329063783\\
0.003192	86.70747792585\\
0.003193	86.7457129944435\\
0.003194	86.7839380686574\\
0.003195	86.8221531050411\\
0.003196	86.8603580601947\\
0.003197	86.8985528907693\\
0.003198	86.9367375534665\\
0.003199	86.9749120050389\\
0.0032	87.0130762022898\\
0.003201	87.051230102073\\
0.003202	87.0893736612933\\
0.003203	87.1275068369062\\
0.003204	87.1656295859177\\
0.003205	87.2037418653845\\
0.003206	87.2418436324142\\
0.003207	87.2799348441648\\
0.003208	87.3180154578451\\
0.003209	87.3560854307144\\
0.00321	87.3941447200826\\
0.003211	87.4321932833103\\
0.003212	87.4702310778086\\
0.003213	87.5082580610393\\
0.003214	87.5462741905145\\
0.003215	87.584279423797\\
0.003216	87.6222737185002\\
0.003217	87.6602570322877\\
0.003218	87.6982293228741\\
0.003219	87.7361905480239\\
0.00322	87.7741406655526\\
0.003221	87.8120796333257\\
0.003222	87.8500074092595\\
0.003223	87.8879239513204\\
0.003224	87.9258292175256\\
0.003225	87.9637231659422\\
0.003226	88.0016057546882\\
0.003227	88.0394769419316\\
0.003228	88.077336685891\\
0.003229	88.1151849448351\\
0.00323	88.153021677083\\
0.003231	88.1908468410043\\
0.003232	88.2286603950187\\
0.003233	88.2664622975963\\
0.003234	88.3042525072573\\
0.003235	88.3420309825724\\
0.003236	88.3797976821623\\
0.003237	88.417552564698\\
0.003238	88.455295588901\\
0.003239	88.4930267135425\\
0.00324	88.5307458974442\\
0.003241	88.568453099478\\
0.003242	88.6061482785659\\
0.003243	88.6438313936798\\
0.003244	88.6815024038422\\
0.003245	88.7191612681253\\
0.003246	88.7568079456516\\
0.003247	88.7944423955936\\
0.003248	88.8320645771741\\
0.003249	88.8696744496656\\
0.00325	88.9072719723909\\
0.003251	88.9448571047228\\
0.003252	88.982429806084\\
0.003253	89.0199900359473\\
0.003254	89.0575377538356\\
0.003255	89.0950729193215\\
0.003256	89.1325954920277\\
0.003257	89.170105431627\\
0.003258	89.2076026978418\\
0.003259	89.2450872504448\\
0.00326	89.2825590492582\\
0.003261	89.3200180541545\\
0.003262	89.3574642250558\\
0.003263	89.3948975219342\\
0.003264	89.4323179048115\\
0.003265	89.4697253337595\\
0.003266	89.5071197688997\\
0.003267	89.5445011704034\\
0.003268	89.5818694984919\\
0.003269	89.619224713436\\
0.00327	89.6565667755564\\
0.003271	89.6938956452236\\
0.003272	89.7312112828577\\
0.003273	89.7685136489286\\
0.003274	89.805802703956\\
0.003275	89.843078408509\\
0.003276	89.8803407232068\\
0.003277	89.9175896087179\\
0.003278	89.9548250257606\\
0.003279	89.9920469351028\\
0.00328	90.0292552975621\\
0.003281	90.0664500740056\\
0.003282	90.1036312253501\\
0.003283	90.140798712562\\
0.003284	90.177952496657\\
0.003285	90.2150925387007\\
0.003286	90.252218799808\\
0.003287	90.2893312411434\\
0.003288	90.326429823921\\
0.003289	90.3635145094042\\
0.00329	90.4005852589061\\
0.003291	90.4376420337891\\
0.003292	90.474684795465\\
0.003293	90.5117135053953\\
0.003294	90.5487281250907\\
0.003295	90.5857286161113\\
0.003296	90.6227149400668\\
0.003297	90.6596870586161\\
0.003298	90.6966449334675\\
0.003299	90.7335885263786\\
0.0033	90.7705177991566\\
0.003301	90.8074327136576\\
0.003302	90.8443332317873\\
0.003303	90.8812193155007\\
0.003304	90.918090926802\\
0.003305	90.9549480277446\\
0.003306	90.9917905804313\\
0.003307	91.028618547014\\
0.003308	91.065431889694\\
0.003309	91.1022305707215\\
0.00331	91.1390145523963\\
0.003311	91.175783797067\\
0.003312	91.2125382671316\\
0.003313	91.2492779250372\\
0.003314	91.28600273328\\
0.003315	91.3227126544054\\
0.003316	91.3594076510077\\
0.003317	91.3960876857306\\
0.003318	91.4327527212666\\
0.003319	91.4694027203575\\
0.00332	91.506037645794\\
0.003321	91.5426574604158\\
0.003322	91.5792621271117\\
0.003323	91.6158516088196\\
0.003324	91.6524258685262\\
0.003325	91.6889848692673\\
0.003326	91.7255285741276\\
0.003327	91.7620569462408\\
0.003328	91.7985699487895\\
0.003329	91.8350675450052\\
0.00333	91.8715496981684\\
0.003331	91.9080163716084\\
0.003332	91.9444675287034\\
0.003333	91.9809031328805\\
0.003334	92.0173231476155\\
0.003335	92.0537275364332\\
0.003336	92.0901162629071\\
0.003337	92.1264892906597\\
0.003338	92.1628465833621\\
0.003339	92.1991881047341\\
0.00334	92.2355138185445\\
0.003341	92.2718236886106\\
0.003342	92.3081176787987\\
0.003343	92.3443957530236\\
0.003344	92.3806578752489\\
0.003345	92.4169040094868\\
0.003346	92.4531341197983\\
0.003347	92.4893481702928\\
0.003348	92.5255461251287\\
0.003349	92.5617279485128\\
0.00335	92.5978936047006\\
0.003351	92.634043057996\\
0.003352	92.6701762727518\\
0.003353	92.7062932133692\\
0.003354	92.7423938442978\\
0.003355	92.778478130036\\
0.003356	92.8145460351307\\
0.003357	92.8505975241771\\
0.003358	92.886632561819\\
0.003359	92.9226511127488\\
0.00336	92.9586531417073\\
0.003361	92.9946386134835\\
0.003362	93.0306074929153\\
0.003363	93.0665597448886\\
0.003364	93.1024953343379\\
0.003365	93.138414226246\\
0.003366	93.1743163856443\\
0.003367	93.2102017776122\\
0.003368	93.2460703672778\\
0.003369	93.2819221198173\\
0.00337	93.3177570004552\\
0.003371	93.3535749744645\\
0.003372	93.3893760071663\\
0.003373	93.42516006393\\
0.003374	93.4609271101734\\
0.003375	93.4966771113624\\
0.003376	93.5324100330111\\
0.003377	93.5681258406818\\
0.003378	93.6038244999852\\
0.003379	93.63950597658\\
0.00338	93.675170236173\\
0.003381	93.7108172445194\\
0.003382	93.7464469674223\\
0.003383	93.7820593707329\\
0.003384	93.8176544203508\\
0.003385	93.8532320822234\\
0.003386	93.8887923223463\\
0.003387	93.9243351067631\\
0.003388	93.9598604015655\\
0.003389	93.9953681728932\\
0.00339	94.0308583869338\\
0.003391	94.0663310099231\\
0.003392	94.1017860081449\\
0.003393	94.1372233479307\\
0.003394	94.1726429956601\\
0.003395	94.2080449177608\\
0.003396	94.2434290807081\\
0.003397	94.2787954510255\\
0.003398	94.3141439952842\\
0.003399	94.3494746801033\\
0.0034	94.3847874721499\\
0.003401	94.4200823381388\\
0.003402	94.4553592448327\\
0.003403	94.490618159042\\
0.003404	94.5258590476251\\
0.003405	94.561081877488\\
0.003406	94.5962866155846\\
0.003407	94.6314732289164\\
0.003408	94.6666416845328\\
0.003409	94.7017919495308\\
0.00341	94.7369239910553\\
0.003411	94.7720377762985\\
0.003412	94.8071332725007\\
0.003413	94.8422104469496\\
0.003414	94.8772692669807\\
0.003415	94.9123096999769\\
0.003416	94.9473317133691\\
0.003417	94.9823352746353\\
0.003418	95.0173203513016\\
0.003419	95.0522869109412\\
0.00342	95.0872349211752\\
0.003421	95.122164349672\\
0.003422	95.1570751641477\\
0.003423	95.1919673323657\\
0.003424	95.2268408221371\\
0.003425	95.2616956013204\\
0.003426	95.2965316378215\\
0.003427	95.3313488995937\\
0.003428	95.3661473546379\\
0.003429	95.4009269710023\\
0.00343	95.4356877167825\\
0.003431	95.4704295601214\\
0.003432	95.5051524692095\\
0.003433	95.5398564122844\\
0.003434	95.574541357631\\
0.003435	95.6092072735819\\
0.003436	95.6438541285165\\
0.003437	95.6784818908618\\
0.003438	95.7130905290921\\
0.003439	95.7476800117286\\
0.00344	95.7822503073402\\
0.003441	95.8168013845426\\
0.003442	95.851333211999\\
0.003443	95.8858457584197\\
0.003444	95.9203389925621\\
0.003445	95.9548128832308\\
0.003446	95.9892673992776\\
0.003447	96.0237025096014\\
0.003448	96.058118183148\\
0.003449	96.0925143889107\\
0.00345	96.1268910959295\\
0.003451	96.1612482732916\\
0.003452	96.1955858901313\\
0.003453	96.2299039156299\\
0.003454	96.2642023190157\\
0.003455	96.2984810695638\\
0.003456	96.3327401365967\\
0.003457	96.3669794894835\\
0.003458	96.4011990976404\\
0.003459	96.4353989305305\\
0.00346	96.4695789576638\\
0.003461	96.5037391485971\\
0.003462	96.5378794729344\\
0.003463	96.5719999003263\\
0.003464	96.6061004004703\\
0.003465	96.6401809431106\\
0.003466	96.6742414980386\\
0.003467	96.7082820350921\\
0.003468	96.7423025241558\\
0.003469	96.7763029351613\\
0.00347	96.8102832380869\\
0.003471	96.8442434029575\\
0.003472	96.8781833998449\\
0.003473	96.9121031988674\\
0.003474	96.9460027701902\\
0.003475	96.9798820840251\\
0.003476	97.0137411106304\\
0.003477	97.0475798203112\\
0.003478	97.0813981834193\\
0.003479	97.1151961703528\\
0.00348	97.1489737515567\\
0.003481	97.1827308975223\\
0.003482	97.2164675787878\\
0.003483	97.2501837659375\\
0.003484	97.2838794296026\\
0.003485	97.3175545404606\\
0.003486	97.3512090692356\\
0.003487	97.384842986698\\
0.003488	97.4184562636649\\
0.003489	97.4520488709996\\
0.00349	97.485620779612\\
0.003491	97.5191719604582\\
0.003492	97.5527023845409\\
0.003493	97.5862120229092\\
0.003494	97.6197008466581\\
0.003495	97.6531688269297\\
0.003496	97.6866159349116\\
0.003497	97.7200421418384\\
0.003498	97.7534474189905\\
0.003499	97.7868317376948\\
0.0035	97.8201950693245\\
0.003501	97.8535373852988\\
0.003502	97.8868586570833\\
0.003503	97.9201588561898\\
0.003504	97.9534379541763\\
0.003505	97.9866959226467\\
0.003506	98.0199327332515\\
0.003507	98.053148357687\\
0.003508	98.0863427676957\\
0.003509	98.1195159350663\\
0.00351	98.1526678316334\\
0.003511	98.1857984292778\\
0.003512	98.2189076999264\\
0.003513	98.2519956155519\\
0.003514	98.2850621481733\\
0.003515	98.3181072698554\\
0.003516	98.351130952709\\
0.003517	98.3841331688909\\
0.003518	98.417113890604\\
0.003519	98.4500730900968\\
0.00352	98.483010739664\\
0.003521	98.5159268116461\\
0.003522	98.5488212784293\\
0.003523	98.5816941124461\\
0.003524	98.6145452861743\\
0.003525	98.6473747721379\\
0.003526	98.6801825429067\\
0.003527	98.712968571096\\
0.003528	98.7457328293672\\
0.003529	98.7784752904273\\
0.00353	98.811195927029\\
0.003531	98.8438947119709\\
0.003532	98.8765716180971\\
0.003533	98.9092266182974\\
0.003534	98.9418596855075\\
0.003535	98.9744707927086\\
0.003536	99.0070599129274\\
0.003537	99.0396270192364\\
0.003538	99.0721720847536\\
0.003539	99.1046950826427\\
0.00354	99.1371959861129\\
0.003541	99.1696747684189\\
0.003542	99.202131402861\\
0.003543	99.2345658627849\\
0.003544	99.266978121582\\
0.003545	99.2993681526889\\
0.003546	99.3317359295879\\
0.003547	99.3640814258067\\
0.003548	99.3964046149182\\
0.003549	99.4287054705411\\
0.00355	99.460983966339\\
0.003551	99.4932400760214\\
0.003552	99.5254737733427\\
0.003553	99.5576850321029\\
0.003554	99.5898738261473\\
0.003555	99.6220401293663\\
0.003556	99.6541839156958\\
0.003557	99.6863051591168\\
0.003558	99.7184038336558\\
0.003559	99.7504799133841\\
0.00356	99.7825333724188\\
0.003561	99.8145641849215\\
0.003562	99.8465723250996\\
0.003563	99.8785577672052\\
0.003564	99.9105204855359\\
0.003565	99.9424604544341\\
0.003566	99.9743776482875\\
0.003567	100.006272041529\\
0.003568	100.038143608636\\
0.003569	100.069992324131\\
0.00357	100.101818162583\\
0.003571	100.133621098605\\
0.003572	100.165401106853\\
0.003573	100.197158162032\\
0.003574	100.228892238888\\
0.003575	100.260603312215\\
0.003576	100.29229135685\\
0.003577	100.323956347676\\
0.003578	100.35559825962\\
0.003579	100.387217067655\\
0.00358	100.418812746798\\
0.003581	100.45038527211\\
0.003582	100.481934618699\\
0.003583	100.513460761716\\
0.003584	100.544963676358\\
0.003585	100.576443337865\\
0.003586	100.607899721524\\
0.003587	100.639332802665\\
0.003588	100.670742556663\\
0.003589	100.702128958939\\
0.00359	100.733491984956\\
0.003591	100.764831610225\\
0.003592	100.7961478103\\
0.003593	100.827440560778\\
0.003594	100.858709837302\\
0.003595	100.889955615561\\
0.003596	100.921177871287\\
0.003597	100.952376580257\\
0.003598	100.983551718291\\
0.003599	101.014703261255\\
0.0036	101.045831185061\\
0.003601	101.076935465662\\
0.003602	101.108016079057\\
0.003603	101.139073001291\\
0.003604	101.170106208451\\
0.003605	101.20111567667\\
0.003606	101.232101382124\\
0.003607	101.263063301034\\
0.003608	101.294001409666\\
0.003609	101.324915684329\\
0.00361	101.355806101379\\
0.003611	101.386672637211\\
0.003612	101.417515268271\\
0.003613	101.448333971043\\
0.003614	101.479128722059\\
0.003615	101.509899497895\\
0.003616	101.540646275169\\
0.003617	101.571369030546\\
0.003618	101.602067740732\\
0.003619	101.63274238248\\
0.00362	101.663392932585\\
0.003621	101.694019367888\\
0.003622	101.724621665272\\
0.003623	101.755199801665\\
0.003624	101.785753754041\\
0.003625	101.816283499414\\
0.003626	101.846789014844\\
0.003627	101.877270277437\\
0.003628	101.90772726434\\
0.003629	101.938159952744\\
0.00363	101.968568319886\\
0.003631	101.998952343045\\
0.003632	102.029311999545\\
0.003633	102.059647266754\\
0.003634	102.089958122083\\
0.003635	102.120244542986\\
0.003636	102.150506506963\\
0.003637	102.180743991557\\
0.003638	102.210956974354\\
0.003639	102.241145432983\\
0.00364	102.27130934512\\
0.003641	102.301448688481\\
0.003642	102.331563440828\\
0.003643	102.361653579966\\
0.003644	102.391719083744\\
0.003645	102.421759930052\\
0.003646	102.451776096829\\
0.003647	102.481767562052\\
0.003648	102.511734303744\\
0.003649	102.541676299973\\
0.00365	102.571593528848\\
0.003651	102.601485968522\\
0.003652	102.631353597193\\
0.003653	102.661196393101\\
0.003654	102.691014334531\\
0.003655	102.720807399808\\
0.003656	102.750575567305\\
0.003657	102.780318815435\\
0.003658	102.810037122655\\
0.003659	102.839730467467\\
0.00366	102.869398828415\\
0.003661	102.899042184085\\
0.003662	102.92866051311\\
0.003663	102.958253794162\\
0.003664	102.98782200596\\
0.003665	103.017365127263\\
0.003666	103.046883136875\\
0.003667	103.076376013644\\
0.003668	103.105843736459\\
0.003669	103.135286284253\\
0.00367	103.164703636003\\
0.003671	103.194095770728\\
0.003672	103.223462667492\\
0.003673	103.252804305398\\
0.003674	103.282120663596\\
0.003675	103.311411721278\\
0.003676	103.340677457679\\
0.003677	103.369917852075\\
0.003678	103.399132883788\\
0.003679	103.428322532181\\
0.00368	103.457486776661\\
0.003681	103.486625596677\\
0.003682	103.515738971721\\
0.003683	103.544826881329\\
0.003684	103.573889305078\\
0.003685	103.60292622259\\
0.003686	103.631937613528\\
0.003687	103.660923457599\\
0.003688	103.689883734551\\
0.003689	103.718818424177\\
0.00369	103.747727506312\\
0.003691	103.776610960832\\
0.003692	103.805468767658\\
0.003693	103.834300906752\\
0.003694	103.86310735812\\
0.003695	103.891888101811\\
0.003696	103.920643117913\\
0.003697	103.949372386562\\
0.003698	103.978075887931\\
0.003699	104.006753602241\\
0.0037	104.035405509751\\
0.003701	104.064031590765\\
0.003702	104.092631825628\\
0.003703	104.121206194729\\
0.003704	104.149754678499\\
0.003705	104.17827725741\\
0.003706	104.206773911979\\
0.003707	104.235244622762\\
0.003708	104.263689370361\\
0.003709	104.292108135418\\
0.00371	104.320500898617\\
0.003711	104.348867640687\\
0.003712	104.377208342395\\
0.003713	104.405522984555\\
0.003714	104.43381154802\\
0.003715	104.462074013686\\
0.003716	104.490310362492\\
0.003717	104.518520575417\\
0.003718	104.546704633486\\
0.003719	104.574862517761\\
0.00372	104.602994209352\\
0.003721	104.631099689405\\
0.003722	104.659178939114\\
0.003723	104.687231939709\\
0.003724	104.715258672468\\
0.003725	104.743259118706\\
0.003726	104.771233259783\\
0.003727	104.799181077101\\
0.003728	104.827102552101\\
0.003729	104.854997666269\\
0.00373	104.882866401133\\
0.003731	104.910708738259\\
0.003732	104.93852465926\\
0.003733	104.966314145787\\
0.003734	104.994077179535\\
0.003735	105.02181374224\\
0.003736	105.049523815679\\
0.003737	105.077207381672\\
0.003738	105.104864422081\\
0.003739	105.132494918808\\
0.00374	105.160098853797\\
0.003741	105.187676209036\\
0.003742	105.215226966552\\
0.003743	105.242751108415\\
0.003744	105.270248616736\\
0.003745	105.297719473668\\
0.003746	105.325163661405\\
0.003747	105.352581162182\\
0.003748	105.379971958279\\
0.003749	105.407336032012\\
0.00375	105.434673365743\\
0.003751	105.461983941873\\
0.003752	105.489267742846\\
0.003753	105.516524751147\\
0.003754	105.5437549493\\
0.003755	105.570958319875\\
0.003756	105.598134845479\\
0.003757	105.625284508762\\
0.003758	105.652407292417\\
0.003759	105.679503179175\\
0.00376	105.70657215181\\
0.003761	105.733614193138\\
0.003762	105.760629286016\\
0.003763	105.78761741334\\
0.003764	105.814578558049\\
0.003765	105.841512703123\\
0.003766	105.868419831584\\
0.003767	105.895299926493\\
0.003768	105.922152970954\\
0.003769	105.948978948111\\
0.00377	105.975777841149\\
0.003771	106.002549633294\\
0.003772	106.029294307814\\
0.003773	106.056011848017\\
0.003774	106.082702237253\\
0.003775	106.109365458912\\
0.003776	106.136001496424\\
0.003777	106.162610333262\\
0.003778	106.189191952939\\
0.003779	106.215746339008\\
0.00378	106.242273475064\\
0.003781	106.268773344742\\
0.003782	106.295245931719\\
0.003783	106.321691219711\\
0.003784	106.348109192476\\
0.003785	106.374499833812\\
0.003786	106.400863127558\\
0.003787	106.427199057595\\
0.003788	106.453507607841\\
0.003789	106.479788762259\\
0.00379	106.50604250485\\
0.003791	106.532268819655\\
0.003792	106.558467690759\\
0.003793	106.584639102283\\
0.003794	106.610783038393\\
0.003795	106.636899483291\\
0.003796	106.662988421223\\
0.003797	106.689049836474\\
0.003798	106.715083713369\\
0.003799	106.741090036275\\
0.0038	106.767068789598\\
0.003801	106.793019957785\\
0.003802	106.818943525322\\
0.003803	106.844839476738\\
0.003804	106.870707796599\\
0.003805	106.896548469515\\
0.003806	106.922361480132\\
0.003807	106.948146813141\\
0.003808	106.973904453268\\
0.003809	106.999634385283\\
0.00381	107.025336593996\\
0.003811	107.051011064254\\
0.003812	107.076657780948\\
0.003813	107.102276729007\\
0.003814	107.1278678934\\
0.003815	107.153431259136\\
0.003816	107.178966811266\\
0.003817	107.204474534878\\
0.003818	107.229954415102\\
0.003819	107.255406437107\\
0.00382	107.280830586103\\
0.003821	107.306226847339\\
0.003822	107.331595206104\\
0.003823	107.356935647727\\
0.003824	107.382248157577\\
0.003825	107.407532721063\\
0.003826	107.432789323633\\
0.003827	107.458017950775\\
0.003828	107.483218588017\\
0.003829	107.508391220927\\
0.00383	107.533535835113\\
0.003831	107.558652416221\\
0.003832	107.583740949939\\
0.003833	107.608801421993\\
0.003834	107.633833818148\\
0.003835	107.65883812421\\
0.003836	107.683814326025\\
0.003837	107.708762409477\\
0.003838	107.733682360491\\
0.003839	107.75857416503\\
0.00384	107.783437809098\\
0.003841	107.808273278737\\
0.003842	107.833080560029\\
0.003843	107.857859639096\\
0.003844	107.882610502099\\
0.003845	107.907333135238\\
0.003846	107.932027524752\\
0.003847	107.956693656921\\
0.003848	107.981331518063\\
0.003849	108.005941094536\\
0.00385	108.030522372735\\
0.003851	108.055075339097\\
0.003852	108.079599980098\\
0.003853	108.104096282251\\
0.003854	108.12856423211\\
0.003855	108.153003816268\\
0.003856	108.177415021357\\
0.003857	108.201797834047\\
0.003858	108.226152241048\\
0.003859	108.250478229109\\
0.00386	108.274775785018\\
0.003861	108.299044895602\\
0.003862	108.323285547727\\
0.003863	108.347497728298\\
0.003864	108.371681424259\\
0.003865	108.395836622591\\
0.003866	108.419963310318\\
0.003867	108.444061474499\\
0.003868	108.468131102233\\
0.003869	108.492172180659\\
0.00387	108.516184696953\\
0.003871	108.540168638331\\
0.003872	108.564123992047\\
0.003873	108.588050745395\\
0.003874	108.611948885705\\
0.003875	108.635818400349\\
0.003876	108.659659276735\\
0.003877	108.683471502312\\
0.003878	108.707255064564\\
0.003879	108.731009951018\\
0.00388	108.754736149237\\
0.003881	108.778433646821\\
0.003882	108.802102431413\\
0.003883	108.82574249069\\
0.003884	108.849353812369\\
0.003885	108.872936384208\\
0.003886	108.896490193999\\
0.003887	108.920015229576\\
0.003888	108.943511478809\\
0.003889	108.966978929608\\
0.00389	108.990417569919\\
0.003891	109.01382738773\\
0.003892	109.037208371063\\
0.003893	109.060560507981\\
0.003894	109.083883786586\\
0.003895	109.107178195015\\
0.003896	109.130443721445\\
0.003897	109.153680354092\\
0.003898	109.176888081208\\
0.003899	109.200066891085\\
0.0039	109.223216772053\\
0.003901	109.246337712478\\
0.003902	109.269429700767\\
0.003903	109.292492725361\\
0.003904	109.315526774744\\
0.003905	109.338531837434\\
0.003906	109.361507901989\\
0.003907	109.384454957003\\
0.003908	109.40737299111\\
0.003909	109.43026199298\\
0.00391	109.453121951323\\
0.003911	109.475952854885\\
0.003912	109.498754692451\\
0.003913	109.521527452841\\
0.003914	109.544271124918\\
0.003915	109.566985697577\\
0.003916	109.589671159754\\
0.003917	109.612327500422\\
0.003918	109.634954708592\\
0.003919	109.657552773311\\
0.00392	109.680121683666\\
0.003921	109.70266142878\\
0.003922	109.725171997814\\
0.003923	109.747653379966\\
0.003924	109.770105564472\\
0.003925	109.792528540605\\
0.003926	109.814922297677\\
0.003927	109.837286825035\\
0.003928	109.859622112065\\
0.003929	109.881928148191\\
0.00393	109.904204922872\\
0.003931	109.926452425606\\
0.003932	109.948670645928\\
0.003933	109.970859573411\\
0.003934	109.993019197664\\
0.003935	110.015149508333\\
0.003936	110.037250495103\\
0.003937	110.059322147695\\
0.003938	110.081364455867\\
0.003939	110.103377409414\\
0.00394	110.12536099817\\
0.003941	110.147315212003\\
0.003942	110.169240040821\\
0.003943	110.191135474566\\
0.003944	110.213001503221\\
0.003945	110.234838116801\\
0.003946	110.256645305363\\
0.003947	110.278423058997\\
0.003948	110.300171367833\\
0.003949	110.321890222035\\
0.00395	110.343579611806\\
0.003951	110.365239527385\\
0.003952	110.386869959047\\
0.003953	110.408470897106\\
0.003954	110.430042331911\\
0.003955	110.451584253848\\
0.003956	110.473096653339\\
0.003957	110.494579520846\\
0.003958	110.516032846863\\
0.003959	110.537456621924\\
0.00396	110.558850836598\\
0.003961	110.580215481491\\
0.003962	110.601550547246\\
0.003963	110.622856024542\\
0.003964	110.644131904095\\
0.003965	110.665378176658\\
0.003966	110.686594833018\\
0.003967	110.707781864\\
0.003968	110.728939260468\\
0.003969	110.750067013317\\
0.00397	110.771165113483\\
0.003971	110.792233551936\\
0.003972	110.813272319684\\
0.003973	110.834281407768\\
0.003974	110.85526080727\\
0.003975	110.876210509304\\
0.003976	110.897130505023\\
0.003977	110.918020785615\\
0.003978	110.938881342304\\
0.003979	110.95971216635\\
0.00398	110.980513249051\\
0.003981	111.001284581738\\
0.003982	111.022026155782\\
0.003983	111.042737962585\\
0.003984	111.06341999359\\
0.003985	111.084072240272\\
0.003986	111.104694694146\\
0.003987	111.125287346759\\
0.003988	111.145850189696\\
0.003989	111.166383214578\\
0.00399	111.186886413061\\
0.003991	111.207359776837\\
0.003992	111.227803297634\\
0.003993	111.248216967217\\
0.003994	111.268600777384\\
0.003995	111.288954719972\\
0.003996	111.30927878685\\
0.003997	111.329572969927\\
0.003998	111.349837261144\\
0.003999	111.37007165248\\
0.004	111.390276135947\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
0.004	111.390276135947\\
0.004001	111.410450703596\\
0.004002	111.430595347511\\
0.004003	111.450710059813\\
0.004004	111.470794832658\\
0.004005	111.490849658236\\
0.004006	111.510874528775\\
0.004007	111.530869436537\\
0.004008	111.550834373819\\
0.004009	111.570769332956\\
0.00401	111.590674306315\\
0.004011	111.610549286299\\
0.004012	111.630394265349\\
0.004013	111.650209235939\\
0.004014	111.669994190577\\
0.004015	111.68974912181\\
0.004016	111.709474022216\\
0.004017	111.729168884412\\
0.004018	111.748833701048\\
0.004019	111.76846846481\\
0.00402	111.788073168417\\
0.004021	111.807647804626\\
0.004022	111.827192366228\\
0.004023	111.846706846049\\
0.004024	111.866191236949\\
0.004025	111.885645531824\\
0.004026	111.905069723605\\
0.004027	111.924463805258\\
0.004028	111.943827769783\\
0.004029	111.963161610216\\
0.00403	111.982465319627\\
0.004031	112.001738891122\\
0.004032	112.020982317841\\
0.004033	112.040195592957\\
0.004034	112.059378709681\\
0.004035	112.078531661257\\
0.004036	112.097654440965\\
0.004037	112.116747042116\\
0.004038	112.135809458061\\
0.004039	112.154841682181\\
0.00404	112.173843707894\\
0.004041	112.192815528653\\
0.004042	112.211757137943\\
0.004043	112.230668529287\\
0.004044	112.249549696239\\
0.004045	112.26840063239\\
0.004046	112.287221331364\\
0.004047	112.30601178682\\
0.004048	112.324771992452\\
0.004049	112.343501941987\\
0.00405	112.362201629187\\
0.004051	112.380871047849\\
0.004052	112.399510191803\\
0.004053	112.418119054914\\
0.004054	112.436697631082\\
0.004055	112.455245914239\\
0.004056	112.473763898354\\
0.004057	112.492251577427\\
0.004058	112.510708945496\\
0.004059	112.529135996629\\
0.00406	112.54753272493\\
0.004061	112.565899124539\\
0.004062	112.584235189626\\
0.004063	112.602540914399\\
0.004064	112.620816293096\\
0.004065	112.639061319993\\
0.004066	112.657275989397\\
0.004067	112.67546029565\\
0.004068	112.693614233127\\
0.004069	112.711737796239\\
0.00407	112.729830979428\\
0.004071	112.747893777173\\
0.004072	112.765926183983\\
0.004073	112.783928194404\\
0.004074	112.801899803013\\
0.004075	112.819841004424\\
0.004076	112.837751793282\\
0.004077	112.855632164266\\
0.004078	112.87348211209\\
0.004079	112.8913016315\\
0.00408	112.909090717276\\
0.004081	112.926849364231\\
0.004082	112.944577567214\\
0.004083	112.962275321105\\
0.004084	112.979942620818\\
0.004085	112.997579461301\\
0.004086	113.015185837534\\
0.004087	113.032761744533\\
0.004088	113.050307177344\\
0.004089	113.067822131049\\
0.00409	113.085306600762\\
0.004091	113.102760581631\\
0.004092	113.120184068837\\
0.004093	113.137577057594\\
0.004094	113.154939543149\\
0.004095	113.172271520782\\
0.004096	113.189572985808\\
0.004097	113.206843933572\\
0.004098	113.224084359456\\
0.004099	113.241294258871\\
0.0041	113.258473627264\\
0.004101	113.275622460113\\
0.004102	113.29274075293\\
0.004103	113.309828501261\\
0.004104	113.326885700683\\
0.004105	113.343912346807\\
0.004106	113.360908435276\\
0.004107	113.377873961766\\
0.004108	113.394808921988\\
0.004109	113.411713311683\\
0.00411	113.428587126626\\
0.004111	113.445430362625\\
0.004112	113.462243015519\\
0.004113	113.479025081182\\
0.004114	113.49577655552\\
0.004115	113.512497434471\\
0.004116	113.529187714005\\
0.004117	113.545847390127\\
0.004118	113.562476458872\\
0.004119	113.579074916309\\
0.00412	113.59564275854\\
0.004121	113.612179981696\\
0.004122	113.628686581946\\
0.004123	113.645162555487\\
0.004124	113.66160789855\\
0.004125	113.678022607399\\
0.004126	113.694406678329\\
0.004127	113.710760107667\\
0.004128	113.727082891775\\
0.004129	113.743375027045\\
0.00413	113.759636509901\\
0.004131	113.775867336801\\
0.004132	113.792067504234\\
0.004133	113.80823700872\\
0.004134	113.824375846814\\
0.004135	113.840484015102\\
0.004136	113.8565615102\\
0.004137	113.872608328758\\
0.004138	113.888624467459\\
0.004139	113.904609923015\\
0.00414	113.920564692174\\
0.004141	113.936488771712\\
0.004142	113.952382158439\\
0.004143	113.968244849197\\
0.004144	113.984076840858\\
0.004145	113.999878130329\\
0.004146	114.015648714546\\
0.004147	114.031388590479\\
0.004148	114.047097755127\\
0.004149	114.062776205523\\
0.00415	114.078423938731\\
0.004151	114.094040951848\\
0.004152	114.109627241999\\
0.004153	114.125182806346\\
0.004154	114.140707642077\\
0.004155	114.156201746415\\
0.004156	114.171665116614\\
0.004157	114.18709774996\\
0.004158	114.202499643769\\
0.004159	114.217870795389\\
0.00416	114.2332112022\\
0.004161	114.248520861614\\
0.004162	114.263799771072\\
0.004163	114.279047928049\\
0.004164	114.29426533005\\
0.004165	114.309451974611\\
0.004166	114.3246078593\\
0.004167	114.339732981717\\
0.004168	114.354827339491\\
0.004169	114.369890930285\\
0.00417	114.38492375179\\
0.004171	114.399925801731\\
0.004172	114.414897077862\\
0.004173	114.42983757797\\
0.004174	114.444747299872\\
0.004175	114.459626241416\\
0.004176	114.474474400481\\
0.004177	114.489291774977\\
0.004178	114.504078362845\\
0.004179	114.518834162058\\
0.00418	114.533559170619\\
0.004181	114.548253386561\\
0.004182	114.562916807949\\
0.004183	114.577549432878\\
0.004184	114.592151259475\\
0.004185	114.606722285897\\
0.004186	114.621262510332\\
0.004187	114.635771930999\\
0.004188	114.650250546146\\
0.004189	114.664698354053\\
0.00419	114.679115353032\\
0.004191	114.693501541423\\
0.004192	114.707856917599\\
0.004193	114.72218147996\\
0.004194	114.736475226941\\
0.004195	114.750738157005\\
0.004196	114.764970268645\\
0.004197	114.779171560386\\
0.004198	114.793342030782\\
0.004199	114.807481678418\\
0.0042	114.821590501911\\
0.004201	114.835668499906\\
0.004202	114.849715671078\\
0.004203	114.863732014135\\
0.004204	114.877717527812\\
0.004205	114.891672210878\\
0.004206	114.905596062129\\
0.004207	114.919489080392\\
0.004208	114.933351264524\\
0.004209	114.947182613414\\
0.00421	114.960983125979\\
0.004211	114.974752801166\\
0.004212	114.988491637954\\
0.004213	115.00219963535\\
0.004214	115.015876792392\\
0.004215	115.029523108148\\
0.004216	115.043138581716\\
0.004217	115.056723212222\\
0.004218	115.070276998825\\
0.004219	115.083799940711\\
0.00422	115.097292037098\\
0.004221	115.110753287234\\
0.004222	115.124183690394\\
0.004223	115.137583245884\\
0.004224	115.150951953043\\
0.004225	115.164289811234\\
0.004226	115.177596819854\\
0.004227	115.190872978327\\
0.004228	115.204118286109\\
0.004229	115.217332742684\\
0.00423	115.230516347566\\
0.004231	115.243669100298\\
0.004232	115.256791000453\\
0.004233	115.269882047634\\
0.004234	115.282942241473\\
0.004235	115.29597158163\\
0.004236	115.308970067797\\
0.004237	115.321937699693\\
0.004238	115.334874477067\\
0.004239	115.3477803997\\
0.00424	115.360655467398\\
0.004241	115.373499679998\\
0.004242	115.386313037368\\
0.004243	115.399095539402\\
0.004244	115.411847186026\\
0.004245	115.424567977194\\
0.004246	115.437257912888\\
0.004247	115.449916993122\\
0.004248	115.462545217935\\
0.004249	115.475142587398\\
0.00425	115.487709101612\\
0.004251	115.500244760703\\
0.004252	115.512749564829\\
0.004253	115.525223514177\\
0.004254	115.537666608961\\
0.004255	115.550078849425\\
0.004256	115.562460235843\\
0.004257	115.574810768515\\
0.004258	115.587130447772\\
0.004259	115.599419273973\\
0.00426	115.611677247507\\
0.004261	115.623904368789\\
0.004262	115.636100638265\\
0.004263	115.648266056409\\
0.004264	115.660400623723\\
0.004265	115.672504340739\\
0.004266	115.684577208017\\
0.004267	115.696619226144\\
0.004268	115.708630395737\\
0.004269	115.720610717443\\
0.00427	115.732560191933\\
0.004271	115.744478819912\\
0.004272	115.756366602109\\
0.004273	115.768223539283\\
0.004274	115.780049632221\\
0.004275	115.79184488174\\
0.004276	115.803609288683\\
0.004277	115.815342853923\\
0.004278	115.827045578359\\
0.004279	115.838717462921\\
0.00428	115.850358508566\\
0.004281	115.861968716278\\
0.004282	115.873548087071\\
0.004283	115.885096621986\\
0.004284	115.896614322092\\
0.004285	115.908101188487\\
0.004286	115.919557222296\\
0.004287	115.930982424673\\
0.004288	115.9423767968\\
0.004289	115.953740339884\\
0.00429	115.965073055165\\
0.004291	115.976374943906\\
0.004292	115.987646007401\\
0.004293	115.998886246971\\
0.004294	116.010095663964\\
0.004295	116.021274259758\\
0.004296	116.032422035755\\
0.004297	116.043538993388\\
0.004298	116.054625134117\\
0.004299	116.065680459429\\
0.0043	116.076704970839\\
0.004301	116.087698669889\\
0.004302	116.098661558149\\
0.004303	116.109593637218\\
0.004304	116.12049490872\\
0.004305	116.131365374308\\
0.004306	116.142205035663\\
0.004307	116.153013894491\\
0.004308	116.163791952528\\
0.004309	116.174539211537\\
0.00431	116.185255673307\\
0.004311	116.195941339655\\
0.004312	116.206596212426\\
0.004313	116.217220293492\\
0.004314	116.227813584752\\
0.004315	116.238376088131\\
0.004316	116.248907805584\\
0.004317	116.259408739091\\
0.004318	116.26987889066\\
0.004319	116.280318262325\\
0.00432	116.290726856149\\
0.004321	116.30110467422\\
0.004322	116.311451718656\\
0.004323	116.321767991598\\
0.004324	116.332053495217\\
0.004325	116.34230823171\\
0.004326	116.352532203301\\
0.004327	116.362725412241\\
0.004328	116.372887860807\\
0.004329	116.383019551304\\
0.00433	116.393120486064\\
0.004331	116.403190667444\\
0.004332	116.41323009783\\
0.004333	116.423238779633\\
0.004334	116.433216715291\\
0.004335	116.44316390727\\
0.004336	116.453080358062\\
0.004337	116.462966070184\\
0.004338	116.472821046182\\
0.004339	116.482645288627\\
0.00434	116.492438800118\\
0.004341	116.502201583277\\
0.004342	116.511933640758\\
0.004343	116.521634975237\\
0.004344	116.531305589418\\
0.004345	116.540945486032\\
0.004346	116.550554667835\\
0.004347	116.56013313761\\
0.004348	116.569680898167\\
0.004349	116.579197952342\\
0.00435	116.588684302995\\
0.004351	116.598139953016\\
0.004352	116.607564905319\\
0.004353	116.616959162845\\
0.004354	116.626322728559\\
0.004355	116.635655605456\\
0.004356	116.644957796554\\
0.004357	116.654229304898\\
0.004358	116.663470133559\\
0.004359	116.672680285634\\
0.00436	116.681859764247\\
0.004361	116.691008572545\\
0.004362	116.700126713706\\
0.004363	116.709214190928\\
0.004364	116.71827100744\\
0.004365	116.727297166494\\
0.004366	116.736292671367\\
0.004367	116.745257525365\\
0.004368	116.754191731817\\
0.004369	116.76309529408\\
0.00437	116.771968215534\\
0.004371	116.780810499588\\
0.004372	116.789622149672\\
0.004373	116.798403169248\\
0.004374	116.807153561797\\
0.004375	116.81587333083\\
0.004376	116.824562479883\\
0.004377	116.833221012515\\
0.004378	116.841848932313\\
0.004379	116.850446242889\\
0.00438	116.85901294788\\
0.004381	116.867549050948\\
0.004382	116.876054555781\\
0.004383	116.884529466094\\
0.004384	116.892973785623\\
0.004385	116.901387518133\\
0.004386	116.909770667414\\
0.004387	116.91812323728\\
0.004388	116.92644523157\\
0.004389	116.934736654149\\
0.00439	116.942997508907\\
0.004391	116.95122779976\\
0.004392	116.959427530648\\
0.004393	116.967596705535\\
0.004394	116.975735328413\\
0.004395	116.983843403297\\
0.004396	116.991920934227\\
0.004397	116.999967925268\\
0.004398	117.007984380512\\
0.004399	117.015970304073\\
0.0044	117.023925700091\\
0.004401	117.031850572731\\
0.004402	117.039744926184\\
0.004403	117.047608764663\\
0.004404	117.055442092409\\
0.004405	117.063244913685\\
0.004406	117.07101723278\\
0.004407	117.078759054009\\
0.004408	117.086470381708\\
0.004409	117.094151220242\\
0.00441	117.101801573997\\
0.004411	117.109421447386\\
0.004412	117.117010844845\\
0.004413	117.124569770836\\
0.004414	117.132098229844\\
0.004415	117.139596226379\\
0.004416	117.147063764977\\
0.004417	117.154500850195\\
0.004418	117.161907486618\\
0.004419	117.169283678854\\
0.00442	117.176629431533\\
0.004421	117.183944749314\\
0.004422	117.191229636876\\
0.004423	117.198484098925\\
0.004424	117.20570814019\\
0.004425	117.212901765423\\
0.004426	117.220064979404\\
0.004427	117.227197786933\\
0.004428	117.234300192837\\
0.004429	117.241372201965\\
0.00443	117.248413819191\\
0.004431	117.255425049414\\
0.004432	117.262405897556\\
0.004433	117.269356368561\\
0.004434	117.276276467401\\
0.004435	117.28316619907\\
0.004436	117.290025568585\\
0.004437	117.296854580987\\
0.004438	117.303653241343\\
0.004439	117.310421554742\\
0.00444	117.317159526297\\
0.004441	117.323867161144\\
0.004442	117.330544464445\\
0.004443	117.337191441383\\
0.004444	117.343808097167\\
0.004445	117.350394437028\\
0.004446	117.356950466222\\
0.004447	117.363476190028\\
0.004448	117.369971613747\\
0.004449	117.376436742706\\
0.00445	117.382871582255\\
0.004451	117.389276137766\\
0.004452	117.395650414635\\
0.004453	117.401994418284\\
0.004454	117.408308154154\\
0.004455	117.414591627713\\
0.004456	117.420844844451\\
0.004457	117.42706780988\\
0.004458	117.433260529538\\
0.004459	117.439423008985\\
0.00446	117.445555253803\\
0.004461	117.451657269598\\
0.004462	117.457729062001\\
0.004463	117.463770636664\\
0.004464	117.469781999263\\
0.004465	117.475763155497\\
0.004466	117.481714111087\\
0.004467	117.487634871779\\
0.004468	117.493525443341\\
0.004469	117.499385831563\\
0.00447	117.50521604226\\
0.004471	117.511016081269\\
0.004472	117.516785954449\\
0.004473	117.522525667684\\
0.004474	117.528235226878\\
0.004475	117.533914637961\\
0.004476	117.539563906883\\
0.004477	117.545183039618\\
0.004478	117.550772042163\\
0.004479	117.556330920538\\
0.00448	117.561859680785\\
0.004481	117.567358328968\\
0.004482	117.572826871175\\
0.004483	117.578265313515\\
0.004484	117.583673662123\\
0.004485	117.589051923152\\
0.004486	117.59440010278\\
0.004487	117.599718207208\\
0.004488	117.605006242658\\
0.004489	117.610264215375\\
0.00449	117.615492131627\\
0.004491	117.620689997704\\
0.004492	117.625857819918\\
0.004493	117.630995604603\\
0.004494	117.636103358117\\
0.004495	117.641181086839\\
0.004496	117.646228797169\\
0.004497	117.651246495533\\
0.004498	117.656234188375\\
0.004499	117.661191882164\\
0.0045	117.66611958339\\
0.004501	117.671017298565\\
0.004502	117.675885034223\\
0.004503	117.680722796922\\
0.004504	117.685530593239\\
0.004505	117.690308429775\\
0.004506	117.695056313152\\
0.004507	117.699774250015\\
0.004508	117.704462247031\\
0.004509	117.709120310886\\
0.00451	117.713748448292\\
0.004511	117.718346665981\\
0.004512	117.722914970706\\
0.004513	117.727453369242\\
0.004514	117.731961868388\\
0.004515	117.736440474961\\
0.004516	117.740889195803\\
0.004517	117.745308037777\\
0.004518	117.749697007766\\
0.004519	117.754056112676\\
0.00452	117.758385359434\\
0.004521	117.762684754989\\
0.004522	117.766954306312\\
0.004523	117.771194020394\\
0.004524	117.77540390425\\
0.004525	117.779583964913\\
0.004526	117.78373420944\\
0.004527	117.787854644909\\
0.004528	117.791945278419\\
0.004529	117.79600611709\\
0.00453	117.800037168064\\
0.004531	117.804038438504\\
0.004532	117.808009935595\\
0.004533	117.811951666542\\
0.004534	117.815863638571\\
0.004535	117.819745858932\\
0.004536	117.823598334892\\
0.004537	117.827421073743\\
0.004538	117.831214082795\\
0.004539	117.834977369382\\
0.00454	117.838710940855\\
0.004541	117.842414804591\\
0.004542	117.846088967985\\
0.004543	117.849733438453\\
0.004544	117.853348223432\\
0.004545	117.856933330382\\
0.004546	117.860488766781\\
0.004547	117.864014540129\\
0.004548	117.867510657947\\
0.004549	117.870977127777\\
0.00455	117.874413957182\\
0.004551	117.877821153745\\
0.004552	117.88119872507\\
0.004553	117.884546678782\\
0.004554	117.887865022525\\
0.004555	117.891153763967\\
0.004556	117.894412910794\\
0.004557	117.897642470712\\
0.004558	117.900842451451\\
0.004559	117.904012860757\\
0.00456	117.907153706401\\
0.004561	117.910264996171\\
0.004562	117.913346737877\\
0.004563	117.91639893935\\
0.004564	117.91942160844\\
0.004565	117.922414753017\\
0.004566	117.925378380975\\
0.004567	117.928312500223\\
0.004568	117.931217118695\\
0.004569	117.934092244341\\
0.00457	117.936937885136\\
0.004571	117.939754049071\\
0.004572	117.94254074416\\
0.004573	117.945297978435\\
0.004574	117.948025759949\\
0.004575	117.950724096777\\
0.004576	117.95339299701\\
0.004577	117.956032468763\\
0.004578	117.958642520169\\
0.004579	117.961223159382\\
0.00458	117.963774394574\\
0.004581	117.96629623394\\
0.004582	117.968788685692\\
0.004583	117.971251758063\\
0.004584	117.973685459307\\
0.004585	117.976089797697\\
0.004586	117.978464781524\\
0.004587	117.980810419102\\
0.004588	117.983126718763\\
0.004589	117.985413688858\\
0.00459	117.987671337759\\
0.004591	117.989899673857\\
0.004592	117.992098705564\\
0.004593	117.99426844131\\
0.004594	117.996408889545\\
0.004595	117.998520058738\\
0.004596	118.00060195738\\
0.004597	118.002654593978\\
0.004598	118.004677977061\\
0.004599	118.006672115177\\
0.0046	118.008637016892\\
0.004601	118.010572690794\\
0.004602	118.012479145489\\
0.004603	118.0143563896\\
0.004604	118.016204431774\\
0.004605	118.018023280674\\
0.004606	118.019812944983\\
0.004607	118.021573433403\\
0.004608	118.023304754657\\
0.004609	118.025006917485\\
0.00461	118.026679930646\\
0.004611	118.028323802921\\
0.004612	118.029938543107\\
0.004613	118.031524160022\\
0.004614	118.033080662501\\
0.004615	118.034608059401\\
0.004616	118.036106359596\\
0.004617	118.037575571979\\
0.004618	118.039015705462\\
0.004619	118.040426768977\\
0.00462	118.041808771474\\
0.004621	118.043161721921\\
0.004622	118.044485629308\\
0.004623	118.045780502639\\
0.004624	118.047046350942\\
0.004625	118.048283183259\\
0.004626	118.049491008655\\
0.004627	118.05066983621\\
0.004628	118.051819675025\\
0.004629	118.052940534219\\
0.00463	118.05403242293\\
0.004631	118.055095350314\\
0.004632	118.056129325545\\
0.004633	118.057134357817\\
0.004634	118.058110456343\\
0.004635	118.059057630352\\
0.004636	118.059975889092\\
0.004637	118.060865241833\\
0.004638	118.061725697858\\
0.004639	118.062557266473\\
0.00464	118.063359957\\
0.004641	118.064133778779\\
0.004642	118.06487874117\\
0.004643	118.06559485355\\
0.004644	118.066282125314\\
0.004645	118.066940565877\\
0.004646	118.067570184671\\
0.004647	118.068170991146\\
0.004648	118.06874299477\\
0.004649	118.069286205031\\
0.00465	118.069800631431\\
0.004651	118.070286283495\\
0.004652	118.070743170763\\
0.004653	118.071171302794\\
0.004654	118.071570689164\\
0.004655	118.071941339469\\
0.004656	118.072283263321\\
0.004657	118.07259647035\\
0.004658	118.072880970205\\
0.004659	118.073136772553\\
0.00466	118.073363887077\\
0.004661	118.073562323479\\
0.004662	118.07373209148\\
0.004663	118.073873200817\\
0.004664	118.073985661244\\
0.004665	118.074069482536\\
0.004666	118.074124674482\\
0.004667	118.074151246891\\
0.004668	118.074149209588\\
0.004669	118.074118572418\\
0.00467	118.074059345241\\
0.004671	118.073971537935\\
0.004672	118.073855160398\\
0.004673	118.073710222542\\
0.004674	118.073536734298\\
0.004675	118.073334705616\\
0.004676	118.073104146461\\
0.004677	118.072845066816\\
0.004678	118.072557476681\\
0.004679	118.072241386076\\
0.00468	118.071896805035\\
0.004681	118.071523743611\\
0.004682	118.071122211873\\
0.004683	118.070692219909\\
0.004684	118.070233777823\\
0.004685	118.069746895737\\
0.004686	118.069231583788\\
0.004687	118.068687852133\\
0.004688	118.068115710945\\
0.004689	118.067515170413\\
0.00469	118.066886240744\\
0.004691	118.066228932162\\
0.004692	118.065543254909\\
0.004693	118.064829219241\\
0.004694	118.064086835435\\
0.004695	118.063316113781\\
0.004696	118.062517064588\\
0.004697	118.061689698182\\
0.004698	118.060834024906\\
0.004699	118.059950055117\\
0.0047	118.059037799193\\
0.004701	118.058097267525\\
0.004702	118.057128470524\\
0.004703	118.056131418615\\
0.004704	118.055106122241\\
0.004705	118.054052591862\\
0.004706	118.052970837954\\
0.004707	118.051860871009\\
0.004708	118.050722701537\\
0.004709	118.049556340063\\
0.00471	118.04836179713\\
0.004711	118.047139083297\\
0.004712	118.045888209138\\
0.004713	118.044609185246\\
0.004714	118.043302022229\\
0.004715	118.041966730711\\
0.004716	118.040603321334\\
0.004717	118.039211804753\\
0.004718	118.037792191644\\
0.004719	118.036344492696\\
0.00472	118.034868718615\\
0.004721	118.033364880123\\
0.004722	118.03183298796\\
0.004723	118.030273052879\\
0.004724	118.028685085651\\
0.004725	118.027069097064\\
0.004726	118.025425097921\\
0.004727	118.023753099041\\
0.004728	118.02205311126\\
0.004729	118.020325145428\\
0.00473	118.018569212413\\
0.004731	118.016785323099\\
0.004732	118.014973488384\\
0.004733	118.013133719183\\
0.004734	118.011266026429\\
0.004735	118.009370421067\\
0.004736	118.007446914061\\
0.004737	118.00549551639\\
0.004738	118.003516239047\\
0.004739	118.001509093042\\
0.00474	117.999474089403\\
0.004741	117.99741123917\\
0.004742	117.995320553401\\
0.004743	117.993202043169\\
0.004744	117.991055719562\\
0.004745	117.988881593686\\
0.004746	117.986679676659\\
0.004747	117.984449979617\\
0.004748	117.982192513711\\
0.004749	117.979907290108\\
0.00475	117.97759431999\\
0.004751	117.975253614554\\
0.004752	117.972885185014\\
0.004753	117.970489042596\\
0.004754	117.968065198546\\
0.004755	117.965613664122\\
0.004756	117.963134450598\\
0.004757	117.960627569265\\
0.004758	117.958093031427\\
0.004759	117.955530848404\\
0.00476	117.952941031533\\
0.004761	117.950323592163\\
0.004762	117.947678541661\\
0.004763	117.945005891407\\
0.004764	117.942305652798\\
0.004765	117.939577837246\\
0.004766	117.936822456175\\
0.004767	117.934039521029\\
0.004768	117.931229043263\\
0.004769	117.928391034349\\
0.00477	117.925525505772\\
0.004771	117.922632469036\\
0.004772	117.919711935655\\
0.004773	117.916763917161\\
0.004774	117.9137884251\\
0.004775	117.910785471033\\
0.004776	117.907755066537\\
0.004777	117.9046972232\\
0.004778	117.901611952629\\
0.004779	117.898499266445\\
0.00478	117.89535917628\\
0.004781	117.892191693786\\
0.004782	117.888996830626\\
0.004783	117.88577459848\\
0.004784	117.88252500904\\
0.004785	117.879248074014\\
0.004786	117.875943805126\\
0.004787	117.872612214113\\
0.004788	117.869253312725\\
0.004789	117.865867112731\\
0.00479	117.862453625909\\
0.004791	117.859012864055\\
0.004792	117.855544838979\\
0.004793	117.852049562505\\
0.004794	117.848527046471\\
0.004795	117.844977302729\\
0.004796	117.841400343148\\
0.004797	117.837796179607\\
0.004798	117.834164824002\\
0.004799	117.830506288244\\
0.0048	117.826820584256\\
0.004801	117.823107723976\\
0.004802	117.819367719357\\
0.004803	117.815600582365\\
0.004804	117.811806324982\\
0.004805	117.807984959201\\
0.004806	117.804136497032\\
0.004807	117.800260950497\\
0.004808	117.796358331633\\
0.004809	117.792428652491\\
0.00481	117.788471925137\\
0.004811	117.784488161648\\
0.004812	117.780477374117\\
0.004813	117.776439574651\\
0.004814	117.772374775371\\
0.004815	117.768282988411\\
0.004816	117.764164225918\\
0.004817	117.760018500055\\
0.004818	117.755845822998\\
0.004819	117.751646206935\\
0.00482	117.747419664071\\
0.004821	117.743166206622\\
0.004822	117.738885846818\\
0.004823	117.734578596904\\
0.004824	117.730244469137\\
0.004825	117.725883475788\\
0.004826	117.721495629144\\
0.004827	117.717080941502\\
0.004828	117.712639425174\\
0.004829	117.708171092486\\
0.00483	117.703675955776\\
0.004831	117.699154027398\\
0.004832	117.694605319717\\
0.004833	117.690029845112\\
0.004834	117.685427615976\\
0.004835	117.680798644715\\
0.004836	117.676142943748\\
0.004837	117.671460525508\\
0.004838	117.666751402441\\
0.004839	117.662015587005\\
0.00484	117.657253091673\\
0.004841	117.652463928931\\
0.004842	117.647648111278\\
0.004843	117.642805651224\\
0.004844	117.637936561296\\
0.004845	117.633040854031\\
0.004846	117.628118541981\\
0.004847	117.623169637709\\
0.004848	117.618194153793\\
0.004849	117.613192102824\\
0.00485	117.608163497404\\
0.004851	117.603108350149\\
0.004852	117.598026673689\\
0.004853	117.592918480666\\
0.004854	117.587783783734\\
0.004855	117.582622595562\\
0.004856	117.577434928829\\
0.004857	117.57222079623\\
0.004858	117.56698021047\\
0.004859	117.561713184269\\
0.00486	117.556419730358\\
0.004861	117.551099861481\\
0.004862	117.545753590395\\
0.004863	117.540380929871\\
0.004864	117.53498189269\\
0.004865	117.529556491648\\
0.004866	117.524104739552\\
0.004867	117.518626649221\\
0.004868	117.51312223349\\
0.004869	117.507591505202\\
0.00487	117.502034477216\\
0.004871	117.496451162401\\
0.004872	117.49084157364\\
0.004873	117.485205723829\\
0.004874	117.479543625874\\
0.004875	117.473855292695\\
0.004876	117.468140737224\\
0.004877	117.462399972406\\
0.004878	117.456633011198\\
0.004879	117.450839866567\\
0.00488	117.445020551496\\
0.004881	117.439175078978\\
0.004882	117.433303462018\\
0.004883	117.427405713634\\
0.004884	117.421481846856\\
0.004885	117.415531874727\\
0.004886	117.4095558103\\
0.004887	117.403553666642\\
0.004888	117.39752545683\\
0.004889	117.391471193956\\
0.00489	117.385390891121\\
0.004891	117.37928456144\\
0.004892	117.373152218039\\
0.004893	117.366993874056\\
0.004894	117.360809542642\\
0.004895	117.354599236958\\
0.004896	117.348362970178\\
0.004897	117.342100755488\\
0.004898	117.335812606085\\
0.004899	117.329498535179\\
0.0049	117.323158555991\\
0.004901	117.316792681753\\
0.004902	117.31040092571\\
0.004903	117.303983301118\\
0.004904	117.297539821245\\
0.004905	117.29107049937\\
0.004906	117.284575348786\\
0.004907	117.278054382793\\
0.004908	117.271507614707\\
0.004909	117.264935057854\\
0.00491	117.25833672557\\
0.004911	117.251712631205\\
0.004912	117.24506278812\\
0.004913	117.238387209685\\
0.004914	117.231685909284\\
0.004915	117.224958900312\\
0.004916	117.218206196174\\
0.004917	117.211427810289\\
0.004918	117.204623756084\\
0.004919	117.197794047001\\
0.00492	117.190938696489\\
0.004921	117.184057718012\\
0.004922	117.177151125044\\
0.004923	117.170218931069\\
0.004924	117.163261149584\\
0.004925	117.156277794097\\
0.004926	117.149268878124\\
0.004927	117.142234415198\\
0.004928	117.135174418857\\
0.004929	117.128088902654\\
0.00493	117.120977880153\\
0.004931	117.113841364925\\
0.004932	117.106679370558\\
0.004933	117.099491910646\\
0.004934	117.092278998796\\
0.004935	117.085040648627\\
0.004936	117.077776873766\\
0.004937	117.070487687854\\
0.004938	117.063173104541\\
0.004939	117.055833137488\\
0.00494	117.048467800367\\
0.004941	117.041077106861\\
0.004942	117.033661070664\\
0.004943	117.02621970548\\
0.004944	117.018753025024\\
0.004945	117.011261043022\\
0.004946	117.003743773211\\
0.004947	116.996201229338\\
0.004948	116.98863342516\\
0.004949	116.981040374446\\
0.00495	116.973422090975\\
0.004951	116.965778588536\\
0.004952	116.95810988093\\
0.004953	116.950415981966\\
0.004954	116.942696905467\\
0.004955	116.934952665263\\
0.004956	116.927183275196\\
0.004957	116.91938874912\\
0.004958	116.911569100896\\
0.004959	116.903724344397\\
0.00496	116.895854493508\\
0.004961	116.887959562122\\
0.004962	116.880039564144\\
0.004963	116.872094513486\\
0.004964	116.864124424076\\
0.004965	116.856129309846\\
0.004966	116.848109184742\\
0.004967	116.84006406272\\
0.004968	116.831993957745\\
0.004969	116.823898883793\\
0.00497	116.815778854848\\
0.004971	116.807633884908\\
0.004972	116.799463987978\\
0.004973	116.791269178073\\
0.004974	116.783049469221\\
0.004975	116.774804875456\\
0.004976	116.766535410824\\
0.004977	116.758241089383\\
0.004978	116.749921925196\\
0.004979	116.741577932341\\
0.00498	116.733209124903\\
0.004981	116.724815516976\\
0.004982	116.716397122667\\
0.004983	116.707953956091\\
0.004984	116.699486031373\\
0.004985	116.690993362646\\
0.004986	116.682475964057\\
0.004987	116.673933849758\\
0.004988	116.665367033914\\
0.004989	116.656775530699\\
0.00499	116.648159354295\\
0.004991	116.639518518896\\
0.004992	116.630853038704\\
0.004993	116.622162927931\\
0.004994	116.613448200798\\
0.004995	116.604708871537\\
0.004996	116.595944954389\\
0.004997	116.587156463604\\
0.004998	116.578343413441\\
0.004999	116.56950581817\\
0.005	116.560643692069\\
0.005001	116.551757049426\\
0.005002	116.542845904538\\
0.005003	116.533910271713\\
0.005004	116.524950165266\\
0.005005	116.515965599523\\
0.005006	116.506956588818\\
0.005007	116.497923147496\\
0.005008	116.488865289909\\
0.005009	116.47978303042\\
0.00501	116.470676383401\\
0.005011	116.461545363232\\
0.005012	116.452389984303\\
0.005013	116.443210261014\\
0.005014	116.434006207773\\
0.005015	116.424777838997\\
0.005016	116.415525169112\\
0.005017	116.406248212555\\
0.005018	116.396946983768\\
0.005019	116.387621497207\\
0.00502	116.378271767333\\
0.005021	116.368897808618\\
0.005022	116.359499635542\\
0.005023	116.350077262595\\
0.005024	116.340630704274\\
0.005025	116.331159975086\\
0.005026	116.321665089548\\
0.005027	116.312146062185\\
0.005028	116.302602907529\\
0.005029	116.293035640123\\
0.00503	116.283444274518\\
0.005031	116.273828825274\\
0.005032	116.264189306959\\
0.005033	116.254525734151\\
0.005034	116.244838121435\\
0.005035	116.235126483406\\
0.005036	116.225390834666\\
0.005037	116.215631189829\\
0.005038	116.205847563514\\
0.005039	116.196039970349\\
0.00504	116.186208424973\\
0.005041	116.176352942031\\
0.005042	116.166473536177\\
0.005043	116.156570222075\\
0.005044	116.146643014396\\
0.005045	116.136691927819\\
0.005046	116.126716977034\\
0.005047	116.116718176735\\
0.005048	116.106695541629\\
0.005049	116.096649086428\\
0.00505	116.086578825854\\
0.005051	116.076484774636\\
0.005052	116.066366947514\\
0.005053	116.056225359233\\
0.005054	116.046060024548\\
0.005055	116.035870958222\\
0.005056	116.025658175025\\
0.005057	116.015421689737\\
0.005058	116.005161517146\\
0.005059	115.994877672046\\
0.00506	115.984570169241\\
0.005061	115.974239023542\\
0.005062	115.96388424977\\
0.005063	115.953505862752\\
0.005064	115.943103877324\\
0.005065	115.932678308329\\
0.005066	115.922229170619\\
0.005067	115.911756479053\\
0.005068	115.9012602485\\
0.005069	115.890740493834\\
0.00507	115.880197229938\\
0.005071	115.869630471705\\
0.005072	115.859040234032\\
0.005073	115.848426531827\\
0.005074	115.837789380005\\
0.005075	115.827128793487\\
0.005076	115.816444787203\\
0.005077	115.805737376093\\
0.005078	115.7950065751\\
0.005079	115.784252399179\\
0.00508	115.77347486329\\
0.005081	115.762673982401\\
0.005082	115.75184977149\\
0.005083	115.741002245539\\
0.005084	115.730131419541\\
0.005085	115.719237308493\\
0.005086	115.708319927402\\
0.005087	115.697379291283\\
0.005088	115.686415415157\\
0.005089	115.675428314052\\
0.00509	115.664418003005\\
0.005091	115.65338449706\\
0.005092	115.642327811268\\
0.005093	115.631247960687\\
0.005094	115.620144960384\\
0.005095	115.609018825432\\
0.005096	115.597869570911\\
0.005097	115.586697211909\\
0.005098	115.575501763521\\
0.005099	115.564283240851\\
0.0051	115.553041659007\\
0.005101	115.541777033106\\
0.005102	115.530489378273\\
0.005103	115.519178709639\\
0.005104	115.507845042341\\
0.005105	115.496488391527\\
0.005106	115.485108772348\\
0.005107	115.473706199964\\
0.005108	115.462280689542\\
0.005109	115.450832256255\\
0.00511	115.439360915285\\
0.005111	115.42786668182\\
0.005112	115.416349571054\\
0.005113	115.404809598189\\
0.005114	115.393246778434\\
0.005115	115.381661127005\\
0.005116	115.370052659124\\
0.005117	115.358421390021\\
0.005118	115.346767334931\\
0.005119	115.335090509099\\
0.00512	115.323390927774\\
0.005121	115.311668606212\\
0.005122	115.299923559678\\
0.005123	115.288155803442\\
0.005124	115.27636535278\\
0.005125	115.264552222977\\
0.005126	115.252716429323\\
0.005127	115.240857987114\\
0.005128	115.228976911655\\
0.005129	115.217073218256\\
0.00513	115.205146922234\\
0.005131	115.193198038913\\
0.005132	115.181226583622\\
0.005133	115.169232571699\\
0.005134	115.157216018486\\
0.005135	115.145176939333\\
0.005136	115.133115349597\\
0.005137	115.121031264639\\
0.005138	115.10892469983\\
0.005139	115.096795670544\\
0.00514	115.084644192163\\
0.005141	115.072470280076\\
0.005142	115.060273949677\\
0.005143	115.048055216368\\
0.005144	115.035814095555\\
0.005145	115.023550602653\\
0.005146	115.01126475308\\
0.005147	114.998956562263\\
0.005148	114.986626045635\\
0.005149	114.974273218634\\
0.00515	114.961898096704\\
0.005151	114.949500695297\\
0.005152	114.93708102987\\
0.005153	114.924639115886\\
0.005154	114.912174968814\\
0.005155	114.899688604129\\
0.005156	114.887180037314\\
0.005157	114.874649283856\\
0.005158	114.862096359247\\
0.005159	114.849521278989\\
0.00516	114.836924058586\\
0.005161	114.82430471355\\
0.005162	114.811663259398\\
0.005163	114.798999711654\\
0.005164	114.786314085847\\
0.005165	114.773606397512\\
0.005166	114.760876662191\\
0.005167	114.74812489543\\
0.005168	114.735351112783\\
0.005169	114.722555329807\\
0.00517	114.709737562066\\
0.005171	114.696897825133\\
0.005172	114.68403613458\\
0.005173	114.671152505992\\
0.005174	114.658246954954\\
0.005175	114.64531949706\\
0.005176	114.632370147909\\
0.005177	114.619398923105\\
0.005178	114.606405838257\\
0.005179	114.593390908981\\
0.00518	114.580354150899\\
0.005181	114.567295579636\\
0.005182	114.554215210826\\
0.005183	114.541113060106\\
0.005184	114.527989143119\\
0.005185	114.514843475514\\
0.005186	114.501676072945\\
0.005187	114.488486951072\\
0.005188	114.47527612556\\
0.005189	114.46204361208\\
0.00519	114.448789426306\\
0.005191	114.435513583922\\
0.005192	114.422216100612\\
0.005193	114.408896992069\\
0.005194	114.395556273991\\
0.005195	114.38219396208\\
0.005196	114.368810072043\\
0.005197	114.355404619594\\
0.005198	114.34197762045\\
0.005199	114.328529090336\\
0.0052	114.31505904498\\
0.005201	114.301567500116\\
0.005202	114.288054471483\\
0.005203	114.274519974824\\
0.005204	114.26096402589\\
0.005205	114.247386640434\\
0.005206	114.233787834216\\
0.005207	114.220167623\\
0.005208	114.206526022556\\
0.005209	114.192863048658\\
0.00521	114.179178717086\\
0.005211	114.165473043624\\
0.005212	114.151746044061\\
0.005213	114.137997734193\\
0.005214	114.124228129817\\
0.005215	114.110437246738\\
0.005216	114.096625100766\\
0.005217	114.082791707714\\
0.005218	114.068937083401\\
0.005219	114.05506124365\\
0.00522	114.04116420429\\
0.005221	114.027245981153\\
0.005222	114.013306590078\\
0.005223	113.999346046908\\
0.005224	113.985364367489\\
0.005225	113.971361567673\\
0.005226	113.957337663318\\
0.005227	113.943292670284\\
0.005228	113.929226604439\\
0.005229	113.915139481651\\
0.00523	113.901031317797\\
0.005231	113.886902128757\\
0.005232	113.872751930414\\
0.005233	113.858580738658\\
0.005234	113.844388569382\\
0.005235	113.830175438484\\
0.005236	113.815941361868\\
0.005237	113.801686355438\\
0.005238	113.787410435108\\
0.005239	113.773113616792\\
0.00524	113.758795916412\\
0.005241	113.744457349891\\
0.005242	113.730097933159\\
0.005243	113.715717682148\\
0.005244	113.701316612798\\
0.005245	113.686894741049\\
0.005246	113.672452082849\\
0.005247	113.657988654147\\
0.005248	113.643504470899\\
0.005249	113.628999549063\\
0.00525	113.614473904603\\
0.005251	113.599927553487\\
0.005252	113.585360511686\\
0.005253	113.570772795177\\
0.005254	113.556164419938\\
0.005255	113.541535401954\\
0.005256	113.526885757215\\
0.005257	113.512215501711\\
0.005258	113.497524651439\\
0.005259	113.482813222401\\
0.00526	113.468081230599\\
0.005261	113.453328692044\\
0.005262	113.438555622747\\
0.005263	113.423762038725\\
0.005264	113.408947955998\\
0.005265	113.394113390591\\
0.005266	113.379258358533\\
0.005267	113.364382875855\\
0.005268	113.349486958593\\
0.005269	113.334570622788\\
0.00527	113.319633884484\\
0.005271	113.304676759727\\
0.005272	113.28969926457\\
0.005273	113.274701415068\\
0.005274	113.25968322728\\
0.005275	113.244644717268\\
0.005276	113.2295859011\\
0.005277	113.214506794845\\
0.005278	113.199407414578\\
0.005279	113.184287776376\\
0.00528	113.16914789632\\
0.005281	113.153987790495\\
0.005282	113.138807474991\\
0.005283	113.123606965898\\
0.005284	113.108386279314\\
0.005285	113.093145431336\\
0.005286	113.077884438069\\
0.005287	113.062603315618\\
0.005288	113.047302080094\\
0.005289	113.03198074761\\
0.00529	113.016639334283\\
0.005291	113.001277856233\\
0.005292	112.985896329584\\
0.005293	112.970494770463\\
0.005294	112.955073195001\\
0.005295	112.939631619333\\
0.005296	112.924170059594\\
0.005297	112.908688531927\\
0.005298	112.893187052476\\
0.005299	112.877665637387\\
0.0053	112.862124302811\\
0.005301	112.846563064903\\
0.005302	112.83098193982\\
0.005303	112.815380943722\\
0.005304	112.799760092773\\
0.005305	112.784119403139\\
0.005306	112.768458890992\\
0.005307	112.752778572504\\
0.005308	112.737078463851\\
0.005309	112.721358581214\\
0.00531	112.705618940775\\
0.005311	112.689859558719\\
0.005312	112.674080451237\\
0.005313	112.658281634518\\
0.005314	112.64246312476\\
0.005315	112.626624938158\\
0.005316	112.610767090916\\
0.005317	112.594889599236\\
0.005318	112.578992479325\\
0.005319	112.563075747394\\
0.00532	112.547139419655\\
0.005321	112.531183512325\\
0.005322	112.515208041621\\
0.005323	112.499213023766\\
0.005324	112.483198474984\\
0.005325	112.467164411501\\
0.005326	112.45111084955\\
0.005327	112.435037805361\\
0.005328	112.418945295172\\
0.005329	112.40283333522\\
0.00533	112.386701941746\\
0.005331	112.370551130996\\
0.005332	112.354380919215\\
0.005333	112.338191322653\\
0.005334	112.321982357563\\
0.005335	112.305754040198\\
0.005336	112.289506386817\\
0.005337	112.27323941368\\
0.005338	112.256953137048\\
0.005339	112.240647573189\\
0.00534	112.224322738369\\
0.005341	112.207978648859\\
0.005342	112.191615320932\\
0.005343	112.175232770864\\
0.005344	112.158831014932\\
0.005345	112.142410069418\\
0.005346	112.125969950604\\
0.005347	112.109510674776\\
0.005348	112.093032258223\\
0.005349	112.076534717233\\
0.00535	112.0600180681\\
0.005351	112.04348232712\\
0.005352	112.02692751059\\
0.005353	112.010353634809\\
0.005354	111.993760716081\\
0.005355	111.97714877071\\
0.005356	111.960517815002\\
0.005357	111.943867865266\\
0.005358	111.927198937816\\
0.005359	111.910511048963\\
0.00536	111.893804215024\\
0.005361	111.877078452318\\
0.005362	111.860333777164\\
0.005363	111.843570205886\\
0.005364	111.826787754807\\
0.005365	111.809986440255\\
0.005366	111.79316627856\\
0.005367	111.776327286051\\
0.005368	111.759469479063\\
0.005369	111.74259287393\\
0.00537	111.725697486991\\
0.005371	111.708783334584\\
0.005372	111.691850433052\\
0.005373	111.674898798737\\
0.005374	111.657928447985\\
0.005375	111.640939397144\\
0.005376	111.623931662563\\
0.005377	111.606905260594\\
0.005378	111.589860207589\\
0.005379	111.572796519905\\
0.00538	111.555714213898\\
0.005381	111.538613305928\\
0.005382	111.521493812355\\
0.005383	111.504355749542\\
0.005384	111.487199133854\\
0.005385	111.470023981656\\
0.005386	111.452830309319\\
0.005387	111.43561813321\\
0.005388	111.418387469703\\
0.005389	111.40113833517\\
0.00539	111.383870745987\\
0.005391	111.36658471853\\
0.005392	111.349280269179\\
0.005393	111.331957414314\\
0.005394	111.314616170317\\
0.005395	111.29725655357\\
0.005396	111.279878580461\\
0.005397	111.262482267375\\
0.005398	111.245067630701\\
0.005399	111.227634686829\\
0.0054	111.210183452151\\
0.005401	111.192713943059\\
0.005402	111.17522617595\\
0.005403	111.157720167218\\
0.005404	111.140195933261\\
0.005405	111.12265349048\\
0.005406	111.105092855273\\
0.005407	111.087514044045\\
0.005408	111.069917073197\\
0.005409	111.052301959136\\
0.00541	111.034668718267\\
0.005411	111.017017366999\\
0.005412	110.99934792174\\
0.005413	110.981660398901\\
0.005414	110.963954814893\\
0.005415	110.94623118613\\
0.005416	110.928489529027\\
0.005417	110.910729859999\\
0.005418	110.892952195462\\
0.005419	110.875156551836\\
0.00542	110.85734294554\\
0.005421	110.839511392995\\
0.005422	110.821661910621\\
0.005423	110.803794514844\\
0.005424	110.785909222086\\
0.005425	110.768006048773\\
0.005426	110.750085011333\\
0.005427	110.732146126191\\
0.005428	110.714189409779\\
0.005429	110.696214878524\\
0.00543	110.678222548859\\
0.005431	110.660212437216\\
0.005432	110.642184560026\\
0.005433	110.624138933726\\
0.005434	110.606075574749\\
0.005435	110.587994499532\\
0.005436	110.569895724512\\
0.005437	110.551779266127\\
0.005438	110.533645140816\\
0.005439	110.515493365019\\
0.00544	110.497323955178\\
0.005441	110.479136927733\\
0.005442	110.460932299127\\
0.005443	110.442710085805\\
0.005444	110.424470304209\\
0.005445	110.406212970787\\
0.005446	110.387938101983\\
0.005447	110.369645714245\\
0.005448	110.35133582402\\
0.005449	110.333008447757\\
0.00545	110.314663601904\\
0.005451	110.296301302913\\
0.005452	110.277921567233\\
0.005453	110.259524411315\\
0.005454	110.241109851613\\
0.005455	110.222677904579\\
0.005456	110.204228586665\\
0.005457	110.185761914327\\
0.005458	110.167277904019\\
0.005459	110.148776572196\\
0.00546	110.130257935314\\
0.005461	110.11172200983\\
0.005462	110.093168812201\\
0.005463	110.074598358884\\
0.005464	110.056010666338\\
0.005465	110.037405751022\\
0.005466	110.018783629394\\
0.005467	110.000144317914\\
0.005468	109.981487833043\\
0.005469	109.962814191242\\
0.00547	109.944123408971\\
0.005471	109.925415502692\\
0.005472	109.906690488866\\
0.005473	109.887948383958\\
0.005474	109.869189204428\\
0.005475	109.85041296674\\
0.005476	109.831619687359\\
0.005477	109.812809382746\\
0.005478	109.793982069368\\
0.005479	109.775137763688\\
0.00548	109.756276482171\\
0.005481	109.737398241282\\
0.005482	109.718503057486\\
0.005483	109.69959094725\\
0.005484	109.680661927038\\
0.005485	109.661716013317\\
0.005486	109.642753222553\\
0.005487	109.623773571213\\
0.005488	109.604777075763\\
0.005489	109.585763752669\\
0.00549	109.5667336184\\
0.005491	109.547686689421\\
0.005492	109.5286229822\\
0.005493	109.509542513205\\
0.005494	109.490445298902\\
0.005495	109.471331355759\\
0.005496	109.452200700243\\
0.005497	109.433053348823\\
0.005498	109.413889317965\\
0.005499	109.394708624137\\
0.0055	109.375511283806\\
0.005501	109.356297313441\\
0.005502	109.337066729508\\
0.005503	109.317819548475\\
0.005504	109.29855578681\\
0.005505	109.279275460979\\
0.005506	109.25997858745\\
0.005507	109.24066518269\\
0.005508	109.221335263166\\
0.005509	109.201988845345\\
0.00551	109.182625945693\\
0.005511	109.163246580677\\
0.005512	109.143850766763\\
0.005513	109.124438520417\\
0.005514	109.105009858106\\
0.005515	109.085564796295\\
0.005516	109.06610335145\\
0.005517	109.046625540034\\
0.005518	109.027131378515\\
0.005519	109.007620883356\\
0.00552	108.988094071021\\
0.005521	108.968550957975\\
0.005522	108.948991560681\\
0.005523	108.929415895602\\
0.005524	108.909823979203\\
0.005525	108.890215827944\\
0.005526	108.870591458289\\
0.005527	108.8509508867\\
0.005528	108.831294129637\\
0.005529	108.811621203562\\
0.00553	108.791932124935\\
0.005531	108.772226910217\\
0.005532	108.752505575866\\
0.005533	108.732768138343\\
0.005534	108.713014614106\\
0.005535	108.693245019612\\
0.005536	108.67345937132\\
0.005537	108.653657685687\\
0.005538	108.633839979169\\
0.005539	108.614006268221\\
0.00554	108.5941565693\\
0.005541	108.57429089886\\
0.005542	108.554409273355\\
0.005543	108.534511709238\\
0.005544	108.514598222963\\
0.005545	108.494668830982\\
0.005546	108.474723549745\\
0.005547	108.454762395705\\
0.005548	108.434785385311\\
0.005549	108.414792535012\\
0.00555	108.394783861257\\
0.005551	108.374759380494\\
0.005552	108.35471910917\\
0.005553	108.334663063732\\
0.005554	108.314591260625\\
0.005555	108.294503716295\\
0.005556	108.274400447184\\
0.005557	108.254281469736\\
0.005558	108.234146800394\\
0.005559	108.2139964556\\
0.00556	108.193830451792\\
0.005561	108.173648805413\\
0.005562	108.153451532899\\
0.005563	108.13323865069\\
0.005564	108.113010175221\\
0.005565	108.09276612293\\
0.005566	108.072506510252\\
0.005567	108.052231353619\\
0.005568	108.031940669467\\
0.005569	108.011634474226\\
0.00557	107.991312784328\\
0.005571	107.970975616203\\
0.005572	107.950622986281\\
0.005573	107.930254910989\\
0.005574	107.909871406754\\
0.005575	107.889472490002\\
0.005576	107.869058177158\\
0.005577	107.848628484646\\
0.005578	107.828183428889\\
0.005579	107.807723026307\\
0.00558	107.787247293322\\
0.005581	107.766756246352\\
0.005582	107.746249901815\\
0.005583	107.725728276128\\
0.005584	107.705191385708\\
0.005585	107.684639246967\\
0.005586	107.66407187632\\
0.005587	107.643489290179\\
0.005588	107.622891504953\\
0.005589	107.602278537053\\
0.00559	107.581650402887\\
0.005591	107.561007118861\\
0.005592	107.540348701382\\
0.005593	107.519675166852\\
0.005594	107.498986531676\\
0.005595	107.478282812255\\
0.005596	107.457564024989\\
0.005597	107.436830186276\\
0.005598	107.416081312515\\
0.005599	107.395317420101\\
0.0056	107.374538525429\\
0.005601	107.353744644892\\
0.005602	107.332935794882\\
0.005603	107.312111991789\\
0.005604	107.291273252003\\
0.005605	107.270419591909\\
0.005606	107.249551027895\\
0.005607	107.228667576345\\
0.005608	107.20776925364\\
0.005609	107.186856076164\\
0.00561	107.165928060296\\
0.005611	107.144985222413\\
0.005612	107.124027578892\\
0.005613	107.103055146109\\
0.005614	107.082067940437\\
0.005615	107.061065978248\\
0.005616	107.040049275912\\
0.005617	107.019017849797\\
0.005618	106.997971716271\\
0.005619	106.976910891699\\
0.00562	106.955835392444\\
0.005621	106.934745234868\\
0.005622	106.913640435332\\
0.005623	106.892521010195\\
0.005624	106.871386975812\\
0.005625	106.850238348539\\
0.005626	106.829075144729\\
0.005627	106.807897380733\\
0.005628	106.786705072902\\
0.005629	106.765498237584\\
0.00563	106.744276891124\\
0.005631	106.723041049867\\
0.005632	106.701790730155\\
0.005633	106.680525948329\\
0.005634	106.659246720728\\
0.005635	106.637953063689\\
0.005636	106.616644993546\\
0.005637	106.595322526634\\
0.005638	106.573985679282\\
0.005639	106.552634467821\\
0.00564	106.531268908578\\
0.005641	106.509889017879\\
0.005642	106.488494812046\\
0.005643	106.467086307402\\
0.005644	106.445663520265\\
0.005645	106.424226466954\\
0.005646	106.402775163784\\
0.005647	106.381309627069\\
0.005648	106.35982987312\\
0.005649	106.338335918247\\
0.00565	106.316827778756\\
0.005651	106.295305470954\\
0.005652	106.273769011143\\
0.005653	106.252218415625\\
0.005654	106.230653700698\\
0.005655	106.20907488266\\
0.005656	106.187481977806\\
0.005657	106.165875002428\\
0.005658	106.144253972816\\
0.005659	106.122618905259\\
0.00566	106.100969816043\\
0.005661	106.079306721453\\
0.005662	106.057629637769\\
0.005663	106.035938581271\\
0.005664	106.014233568237\\
0.005665	105.992514614941\\
0.005666	105.970781737657\\
0.005667	105.949034952655\\
0.005668	105.927274276204\\
0.005669	105.905499724568\\
0.00567	105.883711314012\\
0.005671	105.861909060797\\
0.005672	105.840092981183\\
0.005673	105.818263091425\\
0.005674	105.796419407779\\
0.005675	105.774561946496\\
0.005676	105.752690723826\\
0.005677	105.730805756015\\
0.005678	105.708907059309\\
0.005679	105.686994649951\\
0.00568	105.665068544179\\
0.005681	105.643128758233\\
0.005682	105.621175308345\\
0.005683	105.59920821075\\
0.005684	105.577227481678\\
0.005685	105.555233137356\\
0.005686	105.533225194009\\
0.005687	105.511203667859\\
0.005688	105.489168575128\\
0.005689	105.467119932033\\
0.00569	105.445057754788\\
0.005691	105.422982059606\\
0.005692	105.400892862698\\
0.005693	105.37879018027\\
0.005694	105.356674028527\\
0.005695	105.334544423672\\
0.005696	105.312401381903\\
0.005697	105.290244919419\\
0.005698	105.268075052413\\
0.005699	105.245891797076\\
0.0057	105.223695169598\\
0.005701	105.201485186166\\
0.005702	105.179261862961\\
0.005703	105.157025216167\\
0.005704	105.13477526196\\
0.005705	105.112512016517\\
0.005706	105.090235496009\\
0.005707	105.067945716608\\
0.005708	105.04564269448\\
0.005709	105.02332644579\\
0.00571	105.000996986699\\
0.005711	104.978654333367\\
0.005712	104.956298501949\\
0.005713	104.933929508599\\
0.005714	104.911547369467\\
0.005715	104.889152100702\\
0.005716	104.866743718447\\
0.005717	104.844322238845\\
0.005718	104.821887678035\\
0.005719	104.799440052153\\
0.00572	104.776979377332\\
0.005721	104.754505669702\\
0.005722	104.732018945392\\
0.005723	104.709519220526\\
0.005724	104.687006511225\\
0.005725	104.664480833609\\
0.005726	104.641942203791\\
0.005727	104.619390637887\\
0.005728	104.596826152004\\
0.005729	104.574248762251\\
0.00573	104.55165848473\\
0.005731	104.529055335543\\
0.005732	104.506439330787\\
0.005733	104.483810486557\\
0.005734	104.461168818945\\
0.005735	104.438514344038\\
0.005736	104.415847077923\\
0.005737	104.393167036682\\
0.005738	104.370474236394\\
0.005739	104.347768693135\\
0.00574	104.325050422979\\
0.005741	104.302319441995\\
0.005742	104.279575766251\\
0.005743	104.25681941181\\
0.005744	104.234050394732\\
0.005745	104.211268731074\\
0.005746	104.188474436892\\
0.005747	104.165667528235\\
0.005748	104.142848021152\\
0.005749	104.120015931687\\
0.00575	104.097171275882\\
0.005751	104.074314069774\\
0.005752	104.051444329398\\
0.005753	104.028562070786\\
0.005754	104.005667309966\\
0.005755	103.982760062963\\
0.005756	103.959840345799\\
0.005757	103.936908174492\\
0.005758	103.913963565058\\
0.005759	103.891006533507\\
0.00576	103.86803709585\\
0.005761	103.845055268089\\
0.005762	103.822061066228\\
0.005763	103.799054506265\\
0.005764	103.776035604194\\
0.005765	103.753004376007\\
0.005766	103.729960837693\\
0.005767	103.706905005236\\
0.005768	103.683836894617\\
0.005769	103.660756521815\\
0.00577	103.637663902804\\
0.005771	103.614559053554\\
0.005772	103.591441990034\\
0.005773	103.568312728208\\
0.005774	103.545171284036\\
0.005775	103.522017673475\\
0.005776	103.498851912479\\
0.005777	103.475674016998\\
0.005778	103.452484002978\\
0.005779	103.429281886363\\
0.00578	103.406067683091\\
0.005781	103.3828414091\\
0.005782	103.359603080321\\
0.005783	103.336352712682\\
0.005784	103.31309032211\\
0.005785	103.289815924526\\
0.005786	103.266529535847\\
0.005787	103.243231171988\\
0.005788	103.21992084886\\
0.005789	103.196598582369\\
0.00579	103.17326438842\\
0.005791	103.149918282911\\
0.005792	103.126560281739\\
0.005793	103.103190400797\\
0.005794	103.079808655973\\
0.005795	103.056415063151\\
0.005796	103.033009638214\\
0.005797	103.009592397038\\
0.005798	102.986163355499\\
0.005799	102.962722529465\\
0.0058	102.939269934802\\
0.005801	102.915805587375\\
0.005802	102.89232950304\\
0.005803	102.868841697654\\
0.005804	102.845342187068\\
0.005805	102.821830987128\\
0.005806	102.798308113679\\
0.005807	102.77477358256\\
0.005808	102.751227409607\\
0.005809	102.727669610652\\
0.00581	102.704100201523\\
0.005811	102.680519198045\\
0.005812	102.656926616039\\
0.005813	102.63332247132\\
0.005814	102.609706779701\\
0.005815	102.586079556991\\
0.005816	102.562440818996\\
0.005817	102.538790581515\\
0.005818	102.515128860347\\
0.005819	102.491455671283\\
0.00582	102.467771030114\\
0.005821	102.444074952623\\
0.005822	102.420367454594\\
0.005823	102.396648551801\\
0.005824	102.372918260019\\
0.005825	102.349176595018\\
0.005826	102.325423572561\\
0.005827	102.30165920841\\
0.005828	102.277883518323\\
0.005829	102.254096518052\\
0.00583	102.230298223346\\
0.005831	102.20648864995\\
0.005832	102.182667813606\\
0.005833	102.158835730049\\
0.005834	102.134992415013\\
0.005835	102.111137884226\\
0.005836	102.087272153413\\
0.005837	102.063395238293\\
0.005838	102.039507154584\\
0.005839	102.015607917997\\
0.00584	101.99169754424\\
0.005841	101.967776049017\\
0.005842	101.943843448028\\
0.005843	101.919899756967\\
0.005844	101.895944991527\\
0.005845	101.871979167394\\
0.005846	101.848002300251\\
0.005847	101.824014405776\\
0.005848	101.800015499645\\
0.005849	101.776005597526\\
0.00585	101.751984715087\\
0.005851	101.727952867989\\
0.005852	101.703910071888\\
0.005853	101.679856342439\\
0.005854	101.65579169529\\
0.005855	101.631716146085\\
0.005856	101.607629710465\\
0.005857	101.583532404066\\
0.005858	101.559424242519\\
0.005859	101.535305241452\\
0.00586	101.511175416487\\
0.005861	101.487034783243\\
0.005862	101.462883357335\\
0.005863	101.438721154372\\
0.005864	101.414548189959\\
0.005865	101.390364479698\\
0.005866	101.366170039186\\
0.005867	101.341964884014\\
0.005868	101.317749029771\\
0.005869	101.29352249204\\
0.00587	101.2692852864\\
0.005871	101.245037428425\\
0.005872	101.220778933687\\
0.005873	101.19650981775\\
0.005874	101.172230096176\\
0.005875	101.147939784521\\
0.005876	101.123638898338\\
0.005877	101.099327453175\\
0.005878	101.075005464574\\
0.005879	101.050672948075\\
0.00588	101.026329919211\\
0.005881	101.001976393513\\
0.005882	100.977612386506\\
0.005883	100.953237913709\\
0.005884	100.92885299064\\
0.005885	100.90445763281\\
0.005886	100.880051855725\\
0.005887	100.855635674888\\
0.005888	100.831209105796\\
0.005889	100.806772163944\\
0.00589	100.782324864818\\
0.005891	100.757867223904\\
0.005892	100.73339925668\\
0.005893	100.708920978621\\
0.005894	100.684432405197\\
0.005895	100.659933551874\\
0.005896	100.635424434111\\
0.005897	100.610905067365\\
0.005898	100.586375467088\\
0.005899	100.561835648725\\
0.0059	100.53728562772\\
0.005901	100.512725419508\\
0.005902	100.488155039522\\
0.005903	100.463574503192\\
0.005904	100.438983825938\\
0.005905	100.41438302318\\
0.005906	100.389772110331\\
0.005907	100.365151102799\\
0.005908	100.34052001599\\
0.005909	100.315878865302\\
0.00591	100.29122766613\\
0.005911	100.266566433862\\
0.005912	100.241895183885\\
0.005913	100.217213931578\\
0.005914	100.192522692316\\
0.005915	100.16782148147\\
0.005916	100.143110314406\\
0.005917	100.118389206483\\
0.005918	100.093658173058\\
0.005919	100.068917229483\\
0.00592	100.044166391102\\
0.005921	100.019405673257\\
0.005922	99.9946350912852\\
0.005923	99.9698546605173\\
0.005924	99.9450643962801\\
0.005925	99.9202643138951\\
0.005926	99.8954544286792\\
0.005927	99.8706347559441\\
0.005928	99.8458053109967\\
0.005929	99.8209661091389\\
0.00593	99.7961171656677\\
0.005931	99.771258495875\\
0.005932	99.7463901150479\\
0.005933	99.7215120384685\\
0.005934	99.6966242814138\\
0.005935	99.671726859156\\
0.005936	99.6468197869619\\
0.005937	99.6219030800938\\
0.005938	99.5969767538086\\
0.005939	99.5720408233584\\
0.00594	99.5470953039901\\
0.005941	99.5221402109457\\
0.005942	99.497175559462\\
0.005943	99.4722013647709\\
0.005944	99.4472176420991\\
0.005945	99.4222244066682\\
0.005946	99.3972216736949\\
0.005947	99.3722094583907\\
0.005948	99.3471877759619\\
0.005949	99.3221566416098\\
0.00595	99.2971160705306\\
0.005951	99.2720660779154\\
0.005952	99.24700667895\\
0.005953	99.2219378888153\\
0.005954	99.1968597226868\\
0.005955	99.171772195735\\
0.005956	99.1466753231252\\
0.005957	99.1215691200175\\
0.005958	99.0964536015669\\
0.005959	99.0713287829231\\
0.00596	99.0461946792308\\
0.005961	99.0210513056292\\
0.005962	98.9958986772525\\
0.005963	98.9707368092297\\
0.005964	98.9455657166844\\
0.005965	98.9203854147351\\
0.005966	98.895195918495\\
0.005967	98.8699972430721\\
0.005968	98.8447894035691\\
0.005969	98.8195724150835\\
0.00597	98.7943462927074\\
0.005971	98.7691110515278\\
0.005972	98.7438667066261\\
0.005973	98.7186132730788\\
0.005974	98.6933507659568\\
0.005975	98.6680792003258\\
0.005976	98.6427985912463\\
0.005977	98.6175089537731\\
0.005978	98.592210302956\\
0.005979	98.5669026538394\\
0.00598	98.5415860214624\\
0.005981	98.5162604208584\\
0.005982	98.4909258670559\\
0.005983	98.4655823750778\\
0.005984	98.4402299599415\\
0.005985	98.4148686366592\\
0.005986	98.3894984202377\\
0.005987	98.3641193256784\\
0.005988	98.3387313679771\\
0.005989	98.3133345621243\\
0.00599	98.2879289231052\\
0.005991	98.2625144658994\\
0.005992	98.2370912054811\\
0.005993	98.2116591568191\\
0.005994	98.1862183348767\\
0.005995	98.1607687546118\\
0.005996	98.1353104309767\\
0.005997	98.1098433789183\\
0.005998	98.0843676133781\\
0.005999	98.0588831492919\\
0.006	98.0333900015903\\
0.006001	98.0078881851981\\
0.006002	97.9823777150347\\
0.006003	97.9568586060139\\
0.006004	97.9313308730443\\
0.006005	97.9057945310285\\
0.006006	97.8802495948638\\
0.006007	97.854696079442\\
0.006008	97.8291339996493\\
0.006009	97.8035633703662\\
0.00601	97.7779842064677\\
0.006011	97.7523965228233\\
0.006012	97.7268003342969\\
0.006013	97.7011956557468\\
0.006014	97.6755825020255\\
0.006015	97.6499608879803\\
0.006016	97.6243308284524\\
0.006017	97.5986923382777\\
0.006018	97.5730454322865\\
0.006019	97.5473901253033\\
0.00602	97.521726432147\\
0.006021	97.4960543676308\\
0.006022	97.4703739465624\\
0.006023	97.4446851837437\\
0.006024	97.418988093971\\
0.006025	97.3932826920349\\
0.006026	97.3675689927202\\
0.006027	97.3418470108063\\
0.006028	97.3161167610666\\
0.006029	97.2903782582688\\
0.00603	97.2646315171752\\
0.006031	97.2388765525421\\
0.006032	97.2131133791201\\
0.006033	97.1873420116543\\
0.006034	97.1615624648836\\
0.006035	97.1357747535416\\
0.006036	97.1099788923559\\
0.006037	97.0841748960485\\
0.006038	97.0583627793354\\
0.006039	97.0325425569271\\
0.00604	97.0067142435282\\
0.006041	96.9808778538374\\
0.006042	96.9550334025478\\
0.006043	96.9291809043465\\
0.006044	96.9033203739149\\
0.006045	96.8774518259287\\
0.006046	96.8515752750576\\
0.006047	96.8256907359655\\
0.006048	96.7997982233104\\
0.006049	96.7738977517447\\
0.00605	96.7479893359148\\
0.006051	96.7220729904612\\
0.006052	96.6961487300185\\
0.006053	96.6702165692157\\
0.006054	96.6442765226756\\
0.006055	96.6183286050153\\
0.006056	96.5923728308459\\
0.006057	96.5664092147728\\
0.006058	96.5404377713953\\
0.006059	96.5144585153069\\
0.00606	96.4884714610951\\
0.006061	96.4624766233416\\
0.006062	96.436474016622\\
0.006063	96.4104636555062\\
0.006064	96.3844455545579\\
0.006065	96.3584197283351\\
0.006066	96.3323861913896\\
0.006067	96.3063449582675\\
0.006068	96.2802960435087\\
0.006069	96.2542394616473\\
0.00607	96.2281752272113\\
0.006071	96.2021033547227\\
0.006072	96.1760238586977\\
0.006073	96.1499367536463\\
0.006074	96.1238420540726\\
0.006075	96.0977397744747\\
0.006076	96.0716299293445\\
0.006077	96.0455125331682\\
0.006078	96.0193876004256\\
0.006079	95.9932551455908\\
0.00608	95.9671151831317\\
0.006081	95.94096772751\\
0.006082	95.9148127931817\\
0.006083	95.8886503945964\\
0.006084	95.8624805461979\\
0.006085	95.8363032624237\\
0.006086	95.8101185577054\\
0.006087	95.7839264464684\\
0.006088	95.7577269431321\\
0.006089	95.7315200621096\\
0.00609	95.7053058178082\\
0.006091	95.6790842246289\\
0.006092	95.6528552969666\\
0.006093	95.62661904921\\
0.006094	95.6003754957419\\
0.006095	95.5741246509388\\
0.006096	95.5478665291711\\
0.006097	95.521601144803\\
0.006098	95.4953285121926\\
0.006099	95.4690486456918\\
0.0061	95.4427615596464\\
0.006101	95.4164672683961\\
0.006102	95.3901657862741\\
0.006103	95.3638571276078\\
0.006104	95.3375413067182\\
0.006105	95.3112183379202\\
0.006106	95.2848882355223\\
0.006107	95.2585510138271\\
0.006108	95.2322066871307\\
0.006109	95.2058552697232\\
0.00611	95.1794967758884\\
0.006111	95.1531312199039\\
0.006112	95.1267586160409\\
0.006113	95.1003789785645\\
0.006114	95.0739923217336\\
0.006115	95.0475986598007\\
0.006116	95.0211980070122\\
0.006117	94.9947903776081\\
0.006118	94.9683757858222\\
0.006119	94.941954245882\\
0.00612	94.9155257720087\\
0.006121	94.8890903784173\\
0.006122	94.8626480793164\\
0.006123	94.8361988889083\\
0.006124	94.8097428213891\\
0.006125	94.7832798909485\\
0.006126	94.75681011177\\
0.006127	94.7303334980305\\
0.006128	94.7038500639009\\
0.006129	94.6773598235455\\
0.00613	94.6508627911226\\
0.006131	94.6243589807837\\
0.006132	94.5978484066743\\
0.006133	94.5713310829334\\
0.006134	94.5448070236937\\
0.006135	94.5182762430816\\
0.006136	94.4917387552168\\
0.006137	94.465194574213\\
0.006138	94.4386437141774\\
0.006139	94.4120861892106\\
0.00614	94.3855220134072\\
0.006141	94.3589512008551\\
0.006142	94.3323737656358\\
0.006143	94.3057897218245\\
0.006144	94.27919908349\\
0.006145	94.2526018646947\\
0.006146	94.2259980794943\\
0.006147	94.1993877419383\\
0.006148	94.1727708660699\\
0.006149	94.1461474659255\\
0.00615	94.1195175555353\\
0.006151	94.092881148923\\
0.006152	94.0662382601057\\
0.006153	94.0395889030943\\
0.006154	94.0129330918931\\
0.006155	93.9862708404997\\
0.006156	93.9596021629056\\
0.006157	93.9329270730956\\
0.006158	93.906245585048\\
0.006159	93.8795577127346\\
0.00616	93.8528634701209\\
0.006161	93.8261628711656\\
0.006162	93.7994559298211\\
0.006163	93.7727426600332\\
0.006164	93.7460230757411\\
0.006165	93.7192971908776\\
0.006166	93.692565019369\\
0.006167	93.6658265751348\\
0.006168	93.6390818720883\\
0.006169	93.612330924136\\
0.00617	93.5855737451779\\
0.006171	93.5588103491076\\
0.006172	93.5320407498119\\
0.006173	93.5052649611711\\
0.006174	93.478482997059\\
0.006175	93.4516948713429\\
0.006176	93.4249005978832\\
0.006177	93.3981001905341\\
0.006178	93.3712936631428\\
0.006179	93.3444810295502\\
0.00618	93.3176623035905\\
0.006181	93.2908374990914\\
0.006182	93.2640066298737\\
0.006183	93.2371697097519\\
0.006184	93.2103267525337\\
0.006185	93.1834777720201\\
0.006186	93.1566227820056\\
0.006187	93.1297617962782\\
0.006188	93.1028948286188\\
0.006189	93.0760218928021\\
0.00619	93.049143002596\\
0.006191	93.0222581717617\\
0.006192	92.9953674140536\\
0.006193	92.9684707432198\\
0.006194	92.9415681730014\\
0.006195	92.9146597171328\\
0.006196	92.8877453893421\\
0.006197	92.8608252033503\\
0.006198	92.8338991728719\\
0.006199	92.8069673116146\\
0.0062	92.7800296332795\\
0.006201	92.753086151561\\
0.006202	92.7261368801467\\
0.006203	92.6991818327175\\
0.006204	92.6722210229476\\
0.006205	92.6452544645045\\
0.006206	92.618282171049\\
0.006207	92.5913041562349\\
0.006208	92.5643204337096\\
0.006209	92.5373310171137\\
0.00621	92.5103359200808\\
0.006211	92.483335156238\\
0.006212	92.4563287392055\\
0.006213	92.4293166825968\\
0.006214	92.4022990000186\\
0.006215	92.3752757050709\\
0.006216	92.3482468113469\\
0.006217	92.3212123324329\\
0.006218	92.2941722819084\\
0.006219	92.2671266733464\\
0.00622	92.2400755203128\\
0.006221	92.2130188363669\\
0.006222	92.1859566350609\\
0.006223	92.1588889299406\\
0.006224	92.1318157345446\\
0.006225	92.104737062405\\
0.006226	92.0776529270469\\
0.006227	92.0505633419885\\
0.006228	92.0234683207413\\
0.006229	91.9963678768101\\
0.00623	91.9692620236925\\
0.006231	91.9421507748795\\
0.006232	91.9150341438553\\
0.006233	91.887912144097\\
0.006234	91.860784789075\\
0.006235	91.8336520922529\\
0.006236	91.8065140670873\\
0.006237	91.779370727028\\
0.006238	91.7522220855179\\
0.006239	91.725068155993\\
0.00624	91.6979089518825\\
0.006241	91.6707444866085\\
0.006242	91.6435747735865\\
0.006243	91.6163998262249\\
0.006244	91.5892196579253\\
0.006245	91.5620342820823\\
0.006246	91.5348437120836\\
0.006247	91.5076479613101\\
0.006248	91.4804470431357\\
0.006249	91.4532409709274\\
0.00625	91.4260297580451\\
0.006251	91.398813417842\\
0.006252	91.3715919636644\\
0.006253	91.3443654088514\\
0.006254	91.3171337667353\\
0.006255	91.2898970506416\\
0.006256	91.2626552738885\\
0.006257	91.2354084497876\\
0.006258	91.2081565916433\\
0.006259	91.1808997127531\\
0.00626	91.1536378264077\\
0.006261	91.1263709458904\\
0.006262	91.0990990844781\\
0.006263	91.0718222554401\\
0.006264	91.0445404720393\\
0.006265	91.0172537475312\\
0.006266	90.9899620951644\\
0.006267	90.9626655281807\\
0.006268	90.9353640598147\\
0.006269	90.908057703294\\
0.00627	90.8807464718392\\
0.006271	90.8534303786641\\
0.006272	90.826109436975\\
0.006273	90.7987836599718\\
0.006274	90.7714530608468\\
0.006275	90.7441176527857\\
0.006276	90.7167774489669\\
0.006277	90.6894324625619\\
0.006278	90.6620827067351\\
0.006279	90.6347281946439\\
0.00628	90.6073689394386\\
0.006281	90.5800049542624\\
0.006282	90.5526362522517\\
0.006283	90.5252628465355\\
0.006284	90.4978847502358\\
0.006285	90.4705019764679\\
0.006286	90.4431145383395\\
0.006287	90.4157224489517\\
0.006288	90.3883257213981\\
0.006289	90.3609243687655\\
0.00629	90.3335184041335\\
0.006291	90.3061078405747\\
0.006292	90.2786926911544\\
0.006293	90.2512729689311\\
0.006294	90.223848686956\\
0.006295	90.1964198582732\\
0.006296	90.1689864959198\\
0.006297	90.1415486129257\\
0.006298	90.1141062223136\\
0.006299	90.0866593370992\\
0.0063	90.0592079702912\\
0.006301	90.031752134891\\
0.006302	90.0042918438927\\
0.006303	89.9768271102837\\
0.006304	89.9493579470439\\
0.006305	89.9218843671462\\
0.006306	89.8944063835564\\
0.006307	89.866924009233\\
0.006308	89.8394372571275\\
0.006309	89.8119461401842\\
0.00631	89.7844506713402\\
0.006311	89.7569508635254\\
0.006312	89.7294467296626\\
0.006313	89.7019382826676\\
0.006314	89.6744255354487\\
0.006315	89.6469085009071\\
0.006316	89.6193871919371\\
0.006317	89.5918616214254\\
0.006318	89.5643318022519\\
0.006319	89.536797747289\\
0.00632	89.5092594694021\\
0.006321	89.4817169814493\\
0.006322	89.4541702962816\\
0.006323	89.4266194267427\\
0.006324	89.3990643856691\\
0.006325	89.3715051858901\\
0.006326	89.3439418402279\\
0.006327	89.3163743614973\\
0.006328	89.288802762506\\
0.006329	89.2612270560544\\
0.00633	89.2336472549357\\
0.006331	89.2060633719359\\
0.006332	89.1784754198338\\
0.006333	89.1508834114008\\
0.006334	89.1232873594012\\
0.006335	89.095687276592\\
0.006336	89.068083175723\\
0.006337	89.0404750695368\\
0.006338	89.0128629707685\\
0.006339	88.9852468921462\\
0.00634	88.9576268463907\\
0.006341	88.9300028462154\\
0.006342	88.9023749043265\\
0.006343	88.874743033423\\
0.006344	88.8471072461965\\
0.006345	88.8194675553316\\
0.006346	88.7918239735051\\
0.006347	88.7641765133871\\
0.006348	88.7365251876401\\
0.006349	88.7088700089192\\
0.00635	88.6812109898725\\
0.006351	88.6535481431407\\
0.006352	88.6258814813571\\
0.006353	88.5982110171478\\
0.006354	88.5705367631316\\
0.006355	88.5428587319198\\
0.006356	88.5151769361167\\
0.006357	88.4874913883192\\
0.006358	88.4598021011166\\
0.006359	88.4321090870912\\
0.00636	88.404412358818\\
0.006361	88.3767119288644\\
0.006362	88.3490078097906\\
0.006363	88.3213000141496\\
0.006364	88.2935885544869\\
0.006365	88.2658734433407\\
0.006366	88.2381546932419\\
0.006367	88.210432316714\\
0.006368	88.1827063262732\\
0.006369	88.1549767344284\\
0.00637	88.1272435536809\\
0.006371	88.0995067965251\\
0.006372	88.0717664754475\\
0.006373	88.0440226029278\\
0.006374	88.0162751914377\\
0.006375	87.9885242534421\\
0.006376	87.9607698013983\\
0.006377	87.9330118477562\\
0.006378	87.9052504049583\\
0.006379	87.8774854854399\\
0.00638	87.8497171016287\\
0.006381	87.8219452659452\\
0.006382	87.7941699908024\\
0.006383	87.7663912886059\\
0.006384	87.738609171754\\
0.006385	87.7108236526376\\
0.006386	87.68303474364\\
0.006387	87.6552424571374\\
0.006388	87.6274468054984\\
0.006389	87.5996478010843\\
0.00639	87.5718454562489\\
0.006391	87.5440397833386\\
0.006392	87.5162307946924\\
0.006393	87.488418502642\\
0.006394	87.4606029195116\\
0.006395	87.4327840576178\\
0.006396	87.40496192927\\
0.006397	87.3771365467701\\
0.006398	87.3493079224127\\
0.006399	87.3214760684847\\
0.0064	87.2936409972658\\
0.006401	87.2658027210281\\
0.006402	87.2379612520363\\
0.006403	87.2101166025479\\
0.006404	87.1822687848125\\
0.006405	87.1544178110726\\
0.006406	87.1265636935632\\
0.006407	87.0987064445116\\
0.006408	87.0708460761381\\
0.006409	87.0429826006551\\
0.00641	87.0151160302678\\
0.006411	86.9872463771739\\
0.006412	86.9593736535635\\
0.006413	86.9314978716193\\
0.006414	86.9036190435166\\
0.006415	86.8757371814232\\
0.006416	86.8478522974994\\
0.006417	86.819964403898\\
0.006418	86.7920735127644\\
0.006419	86.7641796362364\\
0.00642	86.7362827864444\\
0.006421	86.7083829755114\\
0.006422	86.6804802155526\\
0.006423	86.6525745186761\\
0.006424	86.6246658969822\\
0.006425	86.5967543625639\\
0.006426	86.5688399275065\\
0.006427	86.5409226038881\\
0.006428	86.513002403779\\
0.006429	86.4850793392421\\
0.00643	86.4571534223328\\
0.006431	86.429224665099\\
0.006432	86.4012930795812\\
0.006433	86.3733586778121\\
0.006434	86.3454214718171\\
0.006435	86.3174814736141\\
0.006436	86.2895386952132\\
0.006437	86.2615931486174\\
0.006438	86.2336448458219\\
0.006439	86.2056937988143\\
0.00644	86.1777400195749\\
0.006441	86.1497835200763\\
0.006442	86.1218243122837\\
0.006443	86.0938624081547\\
0.006444	86.0658978196392\\
0.006445	86.0379305586799\\
0.006446	86.0099606372116\\
0.006447	85.9819880671617\\
0.006448	85.9540128604502\\
0.006449	85.9260350289894\\
0.00645	85.8980545846839\\
0.006451	85.8700715394311\\
0.006452	85.8420859051206\\
0.006453	85.8140976936344\\
0.006454	85.7861069168471\\
0.006455	85.7581135866257\\
0.006456	85.7301177148295\\
0.006457	85.7021193133104\\
0.006458	85.6741183939127\\
0.006459	85.6461149684731\\
0.00646	85.6181090488206\\
0.006461	85.5901006467768\\
0.006462	85.5620897741558\\
0.006463	85.5340764427638\\
0.006464	85.5060606643998\\
0.006465	85.4780424508548\\
0.006466	85.4500218139126\\
0.006467	85.4219987653492\\
0.006468	85.3939733169331\\
0.006469	85.3659454804252\\
0.00647	85.3379152675787\\
0.006471	85.3098826901392\\
0.006472	85.281847759845\\
0.006473	85.2538104884265\\
0.006474	85.2257708876065\\
0.006475	85.1977289691004\\
0.006476	85.1696847446159\\
0.006477	85.1416382258529\\
0.006478	85.1135894245041\\
0.006479	85.0855383522542\\
0.00648	85.0574850207804\\
0.006481	85.0294294417525\\
0.006482	85.0013716268325\\
0.006483	84.9733115876746\\
0.006484	84.9452493359258\\
0.006485	84.9171848832251\\
0.006486	84.8891182412042\\
0.006487	84.8610494214868\\
0.006488	84.8329784356894\\
0.006489	84.8049052954205\\
0.00649	84.7768300122813\\
0.006491	84.748752597865\\
0.006492	84.7206730637574\\
0.006493	84.6925914215367\\
0.006494	84.6645076827734\\
0.006495	84.6364218590304\\
0.006496	84.6083339618627\\
0.006497	84.5802440028181\\
0.006498	84.5521519934364\\
0.006499	84.5240579452499\\
0.0065	84.4959618697833\\
0.006501	84.4678637785535\\
0.006502	84.43976368307\\
0.006503	84.4116615948342\\
0.006504	84.3835575253405\\
0.006505	84.3554514860749\\
0.006506	84.3273434885164\\
0.006507	84.299233544136\\
0.006508	84.271121664397\\
0.006509	84.2430078607553\\
0.00651	84.2148921446589\\
0.006511	84.1867745275482\\
0.006512	84.1586550208559\\
0.006513	84.1305336360072\\
0.006514	84.1024103844195\\
0.006515	84.0742852775025\\
0.006516	84.0461583266583\\
0.006517	84.0180295432813\\
0.006518	83.9898989387582\\
0.006519	83.9617665244681\\
0.00652	83.9336323117823\\
0.006521	83.9054963120645\\
0.006522	83.8773585366707\\
0.006523	83.8492189969493\\
0.006524	83.821077704241\\
0.006525	83.7929346698785\\
0.006526	83.7647899051873\\
0.006527	83.736643421485\\
0.006528	83.7084952300813\\
0.006529	83.6803453422785\\
0.00653	83.6521937693712\\
0.006531	83.6240405226462\\
0.006532	83.5958856133825\\
0.006533	83.5677290528516\\
0.006534	83.5395708523173\\
0.006535	83.5114110230355\\
0.006536	83.4832495762546\\
0.006537	83.4550865232152\\
0.006538	83.4269218751503\\
0.006539	83.398755643285\\
0.00654	83.3705878388369\\
0.006541	83.3424184730158\\
0.006542	83.3142475570238\\
0.006543	83.2860751020553\\
0.006544	83.257901119297\\
0.006545	83.2297256199278\\
0.006546	83.201548615119\\
0.006547	83.1733701160341\\
0.006548	83.1451901338289\\
0.006549	83.1170086796517\\
0.00655	83.0888257646427\\
0.006551	83.0606413999346\\
0.006552	83.0324555966524\\
0.006553	83.0042683659133\\
0.006554	82.9760797188269\\
0.006555	82.9478896664948\\
0.006556	82.9196982200112\\
0.006557	82.8915053904624\\
0.006558	82.8633111889269\\
0.006559	82.8351156264757\\
0.00656	82.8069187141719\\
0.006561	82.7787204630709\\
0.006562	82.7505208842205\\
0.006563	82.7223199886605\\
0.006564	82.6941177874231\\
0.006565	82.6659142915329\\
0.006566	82.6377095120066\\
0.006567	82.6095034598531\\
0.006568	82.5812961460738\\
0.006569	82.5530875816622\\
0.00657	82.5248777776041\\
0.006571	82.4966667448774\\
0.006572	82.4684544944526\\
0.006573	82.4402410372922\\
0.006574	82.4120263843509\\
0.006575	82.3838105465759\\
0.006576	82.3555935349064\\
0.006577	82.3273753602741\\
0.006578	82.2991560336028\\
0.006579	82.2709355658085\\
0.00658	82.2427139677996\\
0.006581	82.2144912504766\\
0.006582	82.1862674247324\\
0.006583	82.158042501452\\
0.006584	82.1298164915127\\
0.006585	82.1015894057841\\
0.006586	82.073361255128\\
0.006587	82.0451320503985\\
0.006588	82.0169018024417\\
0.006589	81.9886705220963\\
0.00659	81.9604382201931\\
0.006591	81.9322049075549\\
0.006592	81.9039705949971\\
0.006593	81.8757352933271\\
0.006594	81.8474990133447\\
0.006595	81.8192617658418\\
0.006596	81.7910235616026\\
0.006597	81.7627844114036\\
0.006598	81.7345443260133\\
0.006599	81.7063033161927\\
0.0066	81.6780613926948\\
0.006601	81.6498185662652\\
0.006602	81.6215748476412\\
0.006603	81.5933302475528\\
0.006604	81.5650847767219\\
0.006605	81.536838445863\\
0.006606	81.5085912656823\\
0.006607	81.4803432468787\\
0.006608	81.4520944001431\\
0.006609	81.4238447361587\\
0.00661	81.3955942656009\\
0.006611	81.3673429991373\\
0.006612	81.3390909474277\\
0.006613	81.3108381211242\\
0.006614	81.2825845308711\\
0.006615	81.254330187305\\
0.006616	81.2260751010544\\
0.006617	81.1978192827404\\
0.006618	81.1695627429762\\
0.006619	81.1413054923671\\
0.00662	81.1130475415107\\
0.006621	81.0847889009969\\
0.006622	81.0565295814077\\
0.006623	81.0282695933172\\
0.006624	81.0000089472921\\
0.006625	80.971747653891\\
0.006626	80.9434857236647\\
0.006627	80.9152231671564\\
0.006628	80.8869599949014\\
0.006629	80.8586962174272\\
0.00663	80.8304318452536\\
0.006631	80.8021668888925\\
0.006632	80.7739013588481\\
0.006633	80.7456352656168\\
0.006634	80.7173686196871\\
0.006635	80.6891014315399\\
0.006636	80.660833711648\\
0.006637	80.6325654704769\\
0.006638	80.6042967184838\\
0.006639	80.5760274661184\\
0.00664	80.5477577238225\\
0.006641	80.5194875020302\\
0.006642	80.4912168111676\\
0.006643	80.4629456616533\\
0.006644	80.4346740638979\\
0.006645	80.4064020283042\\
0.006646	80.3781295652673\\
0.006647	80.3498566851745\\
0.006648	80.3215833984053\\
0.006649	80.2933097153311\\
0.00665	80.2650356463161\\
0.006651	80.2367612017162\\
0.006652	80.2084863918797\\
0.006653	80.1802112271471\\
0.006654	80.151935717851\\
0.006655	80.1236598743163\\
0.006656	80.0953837068601\\
0.006657	80.0671072257917\\
0.006658	80.0388304414126\\
0.006659	80.0105533640163\\
0.00666	79.9822760038887\\
0.006661	79.9539983713081\\
0.006662	79.9257204765445\\
0.006663	79.8974423298604\\
0.006664	79.8691639415106\\
0.006665	79.8408853217418\\
0.006666	79.8126064807932\\
0.006667	79.7843274288959\\
0.006668	79.7560481762734\\
0.006669	79.7277687331414\\
0.00667	79.6994891097076\\
0.006671	79.6712093161722\\
0.006672	79.6429293627272\\
0.006673	79.6146492595573\\
0.006674	79.5863690168389\\
0.006675	79.5580886447408\\
0.006676	79.5298081534242\\
0.006677	79.5015275530421\\
0.006678	79.4732468537399\\
0.006679	79.4449660656554\\
0.00668	79.4166851989181\\
0.006681	79.3884042636501\\
0.006682	79.3601232699655\\
0.006683	79.3318422279708\\
0.006684	79.3035611477644\\
0.006685	79.2752800394371\\
0.006686	79.2469989130718\\
0.006687	79.2187177787437\\
0.006688	79.19043664652\\
0.006689	79.1621555264603\\
0.00669	79.1338744286163\\
0.006691	79.1055933630318\\
0.006692	79.077312339743\\
0.006693	79.0490313687781\\
0.006694	79.0207504601576\\
0.006695	78.9924696238941\\
0.006696	78.9641888699926\\
0.006697	78.93590820845\\
0.006698	78.9076276492556\\
0.006699	78.8793472023907\\
0.0067	78.8510668778291\\
0.006701	78.8227866855366\\
0.006702	78.794506635471\\
0.006703	78.7662267375826\\
0.006704	78.7379470018139\\
0.006705	78.7096674380992\\
0.006706	78.6813880563656\\
0.006707	78.6531088665318\\
0.006708	78.624829878509\\
0.006709	78.5965511022005\\
0.00671	78.568272547502\\
0.006711	78.5399942243011\\
0.006712	78.5117161424776\\
0.006713	78.4834383119038\\
0.006714	78.4551607424439\\
0.006715	78.4268834439544\\
0.006716	78.398606426284\\
0.006717	78.3703296992735\\
0.006718	78.342053272756\\
0.006719	78.3137771565567\\
0.00672	78.2855013604931\\
0.006721	78.2572258943749\\
0.006722	78.2289507680038\\
0.006723	78.2006759911739\\
0.006724	78.1724015736714\\
0.006725	78.1441275252747\\
0.006726	78.1158538557544\\
0.006727	78.0875805748733\\
0.006728	78.0593076923863\\
0.006729	78.0310352180407\\
0.00673	78.0027631615758\\
0.006731	77.9744915327232\\
0.006732	77.9462203412067\\
0.006733	77.9179495967421\\
0.006734	77.8896793090377\\
0.006735	77.8614094877938\\
0.006736	77.8331401427029\\
0.006737	77.8048712834497\\
0.006738	77.7766029197113\\
0.006739	77.7483350611566\\
0.00674	77.7200677174471\\
0.006741	77.6918008982362\\
0.006742	77.6635346131697\\
0.006743	77.6352688718854\\
0.006744	77.6070036840134\\
0.006745	77.5787390591762\\
0.006746	77.5504750069881\\
0.006747	77.5222115370558\\
0.006748	77.4939486589783\\
0.006749	77.4656863823465\\
0.00675	77.437424716744\\
0.006751	77.409163671746\\
0.006752	77.3809032569203\\
0.006753	77.3526434818269\\
0.006754	77.3243843560177\\
0.006755	77.296125889037\\
0.006756	77.2678680904214\\
0.006757	77.2396109696995\\
0.006758	77.2113545363923\\
0.006759	77.1830988000128\\
0.00676	77.1548437700662\\
0.006761	77.1265894560502\\
0.006762	77.0983358674544\\
0.006763	77.0700830137607\\
0.006764	77.0418309044431\\
0.006765	77.0135795489682\\
0.006766	76.9853289567942\\
0.006767	76.957079137372\\
0.006768	76.9288301001444\\
0.006769	76.9005818545467\\
0.00677	76.8723344100061\\
0.006771	76.8440877759421\\
0.006772	76.8158419617667\\
0.006773	76.7875969768835\\
0.006774	76.759352830689\\
0.006775	76.7311095325713\\
0.006776	76.7028670919112\\
0.006777	76.6746255180813\\
0.006778	76.6463848204468\\
0.006779	76.6181450083648\\
0.00678	76.5899060911847\\
0.006781	76.5616680782482\\
0.006782	76.5334309788891\\
0.006783	76.5051948024335\\
0.006784	76.4769595581996\\
0.006785	76.448725255498\\
0.006786	76.4204919036313\\
0.006787	76.3922595118944\\
0.006788	76.3640280895745\\
0.006789	76.335797645951\\
0.00679	76.3075681902954\\
0.006791	76.2793397318714\\
0.006792	76.2511122799351\\
0.006793	76.2228858437347\\
0.006794	76.1946604325106\\
0.006795	76.1664360554956\\
0.006796	76.1382127219143\\
0.006797	76.109990440984\\
0.006798	76.081769221914\\
0.006799	76.0535490739058\\
0.0068	76.0253300061531\\
0.006801	75.997112027842\\
0.006802	75.9688951481506\\
0.006803	75.9406793762495\\
0.006804	75.9124647213012\\
0.006805	75.8842511924606\\
0.006806	75.8560387988749\\
0.006807	75.8278275496834\\
0.006808	75.7996174540176\\
0.006809	75.7714085210013\\
0.00681	75.7432007597507\\
0.006811	75.7149941793739\\
0.006812	75.6867887889714\\
0.006813	75.6585845976359\\
0.006814	75.6303816144524\\
0.006815	75.602179848498\\
0.006816	75.5739793088423\\
0.006817	75.5457800045467\\
0.006818	75.5175819446653\\
0.006819	75.4893851382441\\
0.00682	75.4611895943215\\
0.006821	75.4329953219281\\
0.006822	75.4048023300868\\
0.006823	75.3766106278125\\
0.006824	75.3484202241127\\
0.006825	75.3202311279867\\
0.006826	75.2920433484266\\
0.006827	75.2638568944163\\
0.006828	75.2356717749321\\
0.006829	75.2074879989424\\
0.00683	75.1793055754082\\
0.006831	75.1511245132824\\
0.006832	75.1229448215101\\
0.006833	75.0947665090291\\
0.006834	75.066589584769\\
0.006835	75.0384140576518\\
0.006836	75.0102399365918\\
0.006837	74.9820672304956\\
0.006838	74.9538959482617\\
0.006839	74.9257260987813\\
0.00684	74.8975576909377\\
0.006841	74.8693907336063\\
0.006842	74.8412252356549\\
0.006843	74.8130612059436\\
0.006844	74.7848986533246\\
0.006845	74.7567375866425\\
0.006846	74.7285780147341\\
0.006847	74.7004199464285\\
0.006848	74.6722633905469\\
0.006849	74.644108355903\\
0.00685	74.6159548513026\\
0.006851	74.5878028855438\\
0.006852	74.5596524674171\\
0.006853	74.5315036057049\\
0.006854	74.5033563091824\\
0.006855	74.4752105866165\\
0.006856	74.4470664467669\\
0.006857	74.4189238983851\\
0.006858	74.3907829502152\\
0.006859	74.3626436109935\\
0.00686	74.3345058894483\\
0.006861	74.3063697943007\\
0.006862	74.2782353342636\\
0.006863	74.2501025180424\\
0.006864	74.2219713543347\\
0.006865	74.1938418518304\\
0.006866	74.1657140192117\\
0.006867	74.1375878651531\\
0.006868	74.1094633983213\\
0.006869	74.0813406273754\\
0.00687	74.0532195609666\\
0.006871	74.0251002077385\\
0.006872	73.9969825763271\\
0.006873	73.9688666753604\\
0.006874	73.940752513459\\
0.006875	73.9126400992355\\
0.006876	73.8845294412951\\
0.006877	73.856420548235\\
0.006878	73.8283134286448\\
0.006879	73.8002080911064\\
0.00688	73.7721045441941\\
0.006881	73.7440027964743\\
0.006882	73.7159028565058\\
0.006883	73.6878047328397\\
0.006884	73.6597084340194\\
0.006885	73.6316139685805\\
0.006886	73.603521345051\\
0.006887	73.5754305719513\\
0.006888	73.5473416577939\\
0.006889	73.5192546110838\\
0.00689	73.4911694403179\\
0.006891	73.4630861539861\\
0.006892	73.4350047605699\\
0.006893	73.4069252685436\\
0.006894	73.3788476863735\\
0.006895	73.3507720225184\\
0.006896	73.3226982854294\\
0.006897	73.2946264835498\\
0.006898	73.2665566253154\\
0.006899	73.238488719154\\
0.0069	73.210422773486\\
0.006901	73.1823587967241\\
0.006902	73.1542967972733\\
0.006903	73.1262367835307\\
0.006904	73.0981787638859\\
0.006905	73.070122746721\\
0.006906	73.0420687404101\\
0.006907	73.0140167533199\\
0.006908	72.9859667938091\\
0.006909	72.9579188702291\\
0.00691	72.9298729909234\\
0.006911	72.9018291642279\\
0.006912	72.8737873984708\\
0.006913	72.8457477019727\\
0.006914	72.8177100830464\\
0.006915	72.7896745499972\\
0.006916	72.7616411111226\\
0.006917	72.7336097747126\\
0.006918	72.7055805490494\\
0.006919	72.6775534424076\\
0.00692	72.6495284630541\\
0.006921	72.6215056192482\\
0.006922	72.5934849192415\\
0.006923	72.5654663712779\\
0.006924	72.5374499835939\\
0.006925	72.509435764418\\
0.006926	72.4814237219712\\
0.006927	72.453413864467\\
0.006928	72.4254062001111\\
0.006929	72.3974007371015\\
0.00693	72.3693974836286\\
0.006931	72.3413964478754\\
0.006932	72.3133976380168\\
0.006933	72.2854010622205\\
0.006934	72.2574067286463\\
0.006935	72.2294146454465\\
0.006936	72.2014248207656\\
0.006937	72.1734372627406\\
0.006938	72.1454519795009\\
0.006939	72.1174689791682\\
0.00694	72.0894882698565\\
0.006941	72.0615098596724\\
0.006942	72.0335337567146\\
0.006943	72.0055599690743\\
0.006944	71.9775885048352\\
0.006945	71.9496193720732\\
0.006946	71.9216525788565\\
0.006947	71.8936881332461\\
0.006948	71.8657260432948\\
0.006949	71.8377663170483\\
0.00695	71.8098089625444\\
0.006951	71.7818539878134\\
0.006952	71.7539014008779\\
0.006953	71.7259512097529\\
0.006954	71.698003422446\\
0.006955	71.6700580469568\\
0.006956	71.6421150912776\\
0.006957	71.6141745633931\\
0.006958	71.5862364712803\\
0.006959	71.5583008229085\\
0.00696	71.5303676262396\\
0.006961	71.5024368892278\\
0.006962	71.4745086198197\\
0.006963	71.4465828259544\\
0.006964	71.4186595155632\\
0.006965	71.3907386965701\\
0.006966	71.3628203768912\\
0.006967	71.3349045644353\\
0.006968	71.3069912671034\\
0.006969	71.279080492789\\
0.00697	71.251172249378\\
0.006971	71.2232665447488\\
0.006972	71.1953633867721\\
0.006973	71.167462783311\\
0.006974	71.1395647422213\\
0.006975	71.1116692713507\\
0.006976	71.08377637854\\
0.006977	71.0558860716218\\
0.006978	71.0279983584216\\
0.006979	71.000113246757\\
0.00698	70.9722307444382\\
0.006981	70.9443508592678\\
0.006982	70.9164735990409\\
0.006983	70.8885989715449\\
0.006984	70.8607269845597\\
0.006985	70.8328576458577\\
0.006986	70.8049909632037\\
0.006987	70.7771269443551\\
0.006988	70.7492655970613\\
0.006989	70.7214069290646\\
0.00699	70.6935509480996\\
0.006991	70.6656976618932\\
0.006992	70.6378470781651\\
0.006993	70.6099992046272\\
0.006994	70.5821540489838\\
0.006995	70.5543116189319\\
0.006996	70.5264719221607\\
0.006997	70.498634966352\\
0.006998	70.4708007591801\\
0.006999	70.4429693083117\\
0.007	70.415140621406\\
0.007001	70.3873147061147\\
0.007002	70.3594915700817\\
0.007003	70.3316712209439\\
0.007004	70.3038536663301\\
0.007005	70.276038913862\\
0.007006	70.2482269711536\\
0.007007	70.2204178458114\\
0.007008	70.1926115454344\\
0.007009	70.1648080776139\\
0.00701	70.1370074499341\\
0.007011	70.1092096699712\\
0.007012	70.0814147452943\\
0.007013	70.0536226834648\\
0.007014	70.0258334920365\\
0.007015	69.9980471785558\\
0.007016	69.9702637505617\\
0.007017	69.9424832155855\\
0.007018	69.9147055811512\\
0.007019	69.8869308547751\\
0.00702	69.8591590439661\\
0.007021	69.8313901562257\\
0.007022	69.8036241990476\\
0.007023	69.7758611799184\\
0.007024	69.748101106317\\
0.007025	69.7203439857147\\
0.007026	69.6925898255757\\
0.007027	69.6648386333562\\
0.007028	69.6370904165054\\
0.007029	69.6093451824646\\
0.00703	69.581602938668\\
0.007031	69.5538636925421\\
0.007032	69.5261274515059\\
0.007033	69.4983942229711\\
0.007034	69.4706640143418\\
0.007035	69.4429368330146\\
0.007036	69.4152126863788\\
0.007037	69.387491581816\\
0.007038	69.3597735267006\\
0.007039	69.3320585283993\\
0.00704	69.3043465942715\\
0.007041	69.2766377316691\\
0.007042	69.2489319479364\\
0.007043	69.2212292504106\\
0.007044	69.193529646421\\
0.007045	69.1658331432899\\
0.007046	69.1381397483317\\
0.007047	69.1104494688538\\
0.007048	69.0827623121557\\
0.007049	69.0550782855299\\
0.00705	69.0273973962612\\
0.007051	68.9997196516269\\
0.007052	68.9720450588972\\
0.007053	68.9443736253344\\
0.007054	68.9167053581938\\
0.007055	68.8890402647231\\
0.007056	68.8613783521624\\
0.007057	68.8337196277446\\
0.007058	68.8060640986952\\
0.007059	68.7784117722321\\
0.00706	68.7507626555658\\
0.007061	68.7231167558996\\
0.007062	68.6954740804291\\
0.007063	68.6678346363426\\
0.007064	68.6401984308212\\
0.007065	68.6125654710382\\
0.007066	68.5849357641598\\
0.007067	68.5573093173445\\
0.007068	68.5296861377439\\
0.007069	68.5020662325015\\
0.00707	68.4744496087541\\
0.007071	68.4468362736306\\
0.007072	68.4192262342527\\
0.007073	68.3916194977347\\
0.007074	68.3640160711835\\
0.007075	68.3364159616987\\
0.007076	68.3088191763722\\
0.007077	68.281225722289\\
0.007078	68.2536356065262\\
0.007079	68.226048836154\\
0.00708	68.1984654182348\\
0.007081	68.170885359824\\
0.007082	68.1433086679692\\
0.007083	68.1157353497111\\
0.007084	68.0881654120827\\
0.007085	68.0605988621097\\
0.007086	68.0330357068105\\
0.007087	68.0054759531961\\
0.007088	67.9779196082701\\
0.007089	67.9503666790288\\
0.00709	67.9228171724611\\
0.007091	67.8952710955486\\
0.007092	67.8677284552655\\
0.007093	67.8401892585787\\
0.007094	67.8126535124476\\
0.007095	67.7851212238244\\
0.007096	67.7575923996539\\
0.007097	67.7300670468737\\
0.007098	67.7025451724138\\
0.007099	67.6750267831971\\
0.0071	67.6475118861389\\
0.007101	67.6200004881474\\
0.007102	67.5924925961235\\
0.007103	67.5649882169605\\
0.007104	67.5374873575446\\
0.007105	67.5099900247547\\
0.007106	67.4824962254621\\
0.007107	67.4550059665312\\
0.007108	67.4275192548186\\
0.007109	67.400036097174\\
0.00711	67.3725565004395\\
0.007111	67.3450804714502\\
0.007112	67.3176080170335\\
0.007113	67.2901391440097\\
0.007114	67.2626738591919\\
0.007115	67.2352121693856\\
0.007116	67.2077540813894\\
0.007117	67.1802996019942\\
0.007118	67.152848737984\\
0.007119	67.125401496135\\
0.00712	67.0979578832166\\
0.007121	67.0705179059906\\
0.007122	67.0430815712117\\
0.007123	67.0156488856271\\
0.007124	66.9882198559771\\
0.007125	66.9607944889942\\
0.007126	66.9333727914041\\
0.007127	66.9059547699249\\
0.007128	66.8785404312676\\
0.007129	66.8511297821358\\
0.00713	66.823722829226\\
0.007131	66.7963195792273\\
0.007132	66.7689200388215\\
0.007133	66.7415242146833\\
0.007134	66.71413211348\\
0.007135	66.6867437418717\\
0.007136	66.6593591065112\\
0.007137	66.6319782140443\\
0.007138	66.604601071109\\
0.007139	66.5772276843366\\
0.00714	66.5498580603509\\
0.007141	66.5224922057685\\
0.007142	66.4951301271987\\
0.007143	66.4677718312436\\
0.007144	66.4404173244982\\
0.007145	66.4130666135501\\
0.007146	66.3857197049796\\
0.007147	66.35837660536\\
0.007148	66.3310373212572\\
0.007149	66.3037018592299\\
0.00715	66.2763702258298\\
0.007151	66.249042427601\\
0.007152	66.2217184710805\\
0.007153	66.1943983627984\\
0.007154	66.1670821092771\\
0.007155	66.1397697170322\\
0.007156	66.1124611925718\\
0.007157	66.0851565423971\\
0.007158	66.0578557730017\\
0.007159	66.0305588908723\\
0.00716	66.0032659024883\\
0.007161	65.975976814322\\
0.007162	65.9486916328383\\
0.007163	65.9214103644951\\
0.007164	65.8941330157431\\
0.007165	65.8668595930256\\
0.007166	65.839590102779\\
0.007167	65.8123245514324\\
0.007168	65.7850629454076\\
0.007169	65.7578052911194\\
0.00717	65.7305515949753\\
0.007171	65.7033018633758\\
0.007172	65.6760561027141\\
0.007173	65.6488143193761\\
0.007174	65.6215765197409\\
0.007175	65.5943427101801\\
0.007176	65.5671128970583\\
0.007177	65.5398870867328\\
0.007178	65.5126652855541\\
0.007179	65.485447499865\\
0.00718	65.4582337360017\\
0.007181	65.4310240002928\\
0.007182	65.4038182990601\\
0.007183	65.3766166386181\\
0.007184	65.3494190252742\\
0.007185	65.3222254653285\\
0.007186	65.2950359650742\\
0.007187	65.2678505307973\\
0.007188	65.2406691687765\\
0.007189	65.2134918852837\\
0.00719	65.1863186865834\\
0.007191	65.1591495789331\\
0.007192	65.1319845685831\\
0.007193	65.1048236617765\\
0.007194	65.0776668647497\\
0.007195	65.0505141837315\\
0.007196	65.0233656249439\\
0.007197	64.9962211946016\\
0.007198	64.9690808989123\\
0.007199	64.9419447440766\\
0.0072	64.9148127362879\\
0.007201	64.8876848817327\\
0.007202	64.8605611865902\\
0.007203	64.8334416570327\\
0.007204	64.8063262992251\\
0.007205	64.7792151193256\\
0.007206	64.7521081234851\\
0.007207	64.7250053178473\\
0.007208	64.6979067085492\\
0.007209	64.6708123017204\\
0.00721	64.6437221034835\\
0.007211	64.616636119954\\
0.007212	64.5895543572404\\
0.007213	64.5624768214442\\
0.007214	64.5354035186597\\
0.007215	64.5083344549742\\
0.007216	64.4812696364679\\
0.007217	64.4542090692139\\
0.007218	64.4271527592785\\
0.007219	64.4001007127206\\
0.00722	64.3730529355923\\
0.007221	64.3460094339386\\
0.007222	64.3189702137974\\
0.007223	64.2919352811996\\
0.007224	64.264904642169\\
0.007225	64.2378783027224\\
0.007226	64.2108562688697\\
0.007227	64.1838385466136\\
0.007228	64.1568251419499\\
0.007229	64.1298160608671\\
0.00723	64.1028113093471\\
0.007231	64.0758108933644\\
0.007232	64.0488148188867\\
0.007233	64.0218230918747\\
0.007234	63.994835718282\\
0.007235	63.9678527040551\\
0.007236	63.9408740551337\\
0.007237	63.9138997774504\\
0.007238	63.8869298769308\\
0.007239	63.8599643594934\\
0.00724	63.8330032310499\\
0.007241	63.8060464975049\\
0.007242	63.779094164756\\
0.007243	63.7521462386939\\
0.007244	63.7252027252022\\
0.007245	63.6982636301575\\
0.007246	63.6713289594297\\
0.007247	63.6443987188812\\
0.007248	63.617472914368\\
0.007249	63.5905515517388\\
0.00725	63.5636346368353\\
0.007251	63.5367221754924\\
0.007252	63.509814173538\\
0.007253	63.4829106367929\\
0.007254	63.4560115710712\\
0.007255	63.4291169821798\\
0.007256	63.4022268759187\\
0.007257	63.3753412580811\\
0.007258	63.3484601344531\\
0.007259	63.3215835108138\\
0.00726	63.2947113929356\\
0.007261	63.2678437865838\\
0.007262	63.2409806975168\\
0.007263	63.2141221314859\\
0.007264	63.1872680942357\\
0.007265	63.1604185915038\\
0.007266	63.1335736290209\\
0.007267	63.1067332125107\\
0.007268	63.0798973476901\\
0.007269	63.0530660402688\\
0.00727	63.02623929595\\
0.007271	62.9994171204297\\
0.007272	62.9725995193971\\
0.007273	62.9457864985345\\
0.007274	62.9189780635171\\
0.007275	62.8921742200136\\
0.007276	62.8653749736853\\
0.007277	62.8385803301871\\
0.007278	62.8117902951666\\
0.007279	62.7850048742648\\
0.00728	62.7582240731156\\
0.007281	62.7314478973462\\
0.007282	62.7046763525769\\
0.007283	62.6779094444209\\
0.007284	62.6511471784848\\
0.007285	62.6243895603681\\
0.007286	62.5976365956636\\
0.007287	62.5708882899572\\
0.007288	62.5441446488279\\
0.007289	62.5174056778478\\
0.00729	62.4906713825822\\
0.007291	62.4639417685896\\
0.007292	62.4372168414215\\
0.007293	62.4104966066227\\
0.007294	62.383781069731\\
0.007295	62.3570702362774\\
0.007296	62.3303641117862\\
0.007297	62.3036627017748\\
0.007298	62.2769660117536\\
0.007299	62.2502740472263\\
0.0073	62.2235868136898\\
0.007301	62.1969043166341\\
0.007302	62.1702265615424\\
0.007303	62.1435535538911\\
0.007304	62.1168852991498\\
0.007305	62.0902218027812\\
0.007306	62.0635630702412\\
0.007307	62.036909106979\\
0.007308	62.0102599184368\\
0.007309	61.9836155100502\\
0.00731	61.956975887248\\
0.007311	61.9303410554519\\
0.007312	61.9037110200771\\
0.007313	61.877085786532\\
0.007314	61.850465360218\\
0.007315	61.82384974653\\
0.007316	61.7972389508557\\
0.007317	61.7706329785766\\
0.007318	61.7440318350668\\
0.007319	61.7174355256941\\
0.00732	61.6908440558193\\
0.007321	61.6642574307965\\
0.007322	61.6376756559729\\
0.007323	61.6110987366892\\
0.007324	61.584526678279\\
0.007325	61.5579594860695\\
0.007326	61.5313971653809\\
0.007327	61.5048397215267\\
0.007328	61.4782871598136\\
0.007329	61.4517394855418\\
0.00733	61.4251967040043\\
0.007331	61.398658820488\\
0.007332	61.3721258402723\\
0.007333	61.3455977686306\\
0.007334	61.319074610829\\
0.007335	61.2925563721272\\
0.007336	61.266043057778\\
0.007337	61.2395346730275\\
0.007338	61.2130312231153\\
0.007339	61.186532713274\\
0.00734	61.1600391487296\\
0.007341	61.1335505347014\\
0.007342	61.107066876402\\
0.007343	61.0805881790371\\
0.007344	61.054114447806\\
0.007345	61.0276456879012\\
0.007346	61.0011819045084\\
0.007347	60.9747231028066\\
0.007348	60.9482692879683\\
0.007349	60.9218204651591\\
0.00735	60.8953766395381\\
0.007351	60.8689378162575\\
0.007352	60.842504000463\\
0.007353	60.8160751972936\\
0.007354	60.7896514118815\\
0.007355	60.7632326493525\\
0.007356	60.7368189148253\\
0.007357	60.7104102134124\\
0.007358	60.6840065502193\\
0.007359	60.657607930345\\
0.00736	60.6312143588818\\
0.007361	60.6048258409155\\
0.007362	60.5784423815249\\
0.007363	60.5520639857825\\
0.007364	60.5256906587539\\
0.007365	60.4993224054983\\
0.007366	60.4729592310681\\
0.007367	60.446601140509\\
0.007368	60.4202481388604\\
0.007369	60.3939002311546\\
0.00737	60.3675574224177\\
0.007371	60.3412197176689\\
0.007372	60.3148871219209\\
0.007373	60.2885596401797\\
0.007374	60.2622372774449\\
0.007375	60.2359200387091\\
0.007376	60.2096079289588\\
0.007377	60.1833009531734\\
0.007378	60.156999116326\\
0.007379	60.1307024233831\\
0.00738	60.1044108793044\\
0.007381	60.0781244890432\\
0.007382	60.0518432575461\\
0.007383	60.0255671897532\\
0.007384	59.9992962905979\\
0.007385	59.9730305650072\\
0.007386	59.9467700179013\\
0.007387	59.9205146541941\\
0.007388	59.8942644787926\\
0.007389	59.8680194965975\\
0.00739	59.8417797125027\\
0.007391	59.8155451313959\\
0.007392	59.7893157581579\\
0.007393	59.763091597663\\
0.007394	59.7368726547791\\
0.007395	59.7106589343673\\
0.007396	59.6844504412825\\
0.007397	59.6582471803728\\
0.007398	59.6320491564797\\
0.007399	59.6058563744385\\
0.0074	59.5796688390776\\
0.007401	59.5534865552191\\
0.007402	59.5273095276784\\
0.007403	59.5011377612645\\
0.007404	59.4749712607798\\
0.007405	59.4488100310204\\
0.007406	59.4226540767755\\
0.007407	59.3965034028281\\
0.007408	59.3703580139545\\
0.007409	59.3442179149247\\
0.00741	59.318083110502\\
0.007411	59.2919536054433\\
0.007412	59.2658294044989\\
0.007413	59.2397105124128\\
0.007414	59.2135969339223\\
0.007415	59.1874886737583\\
0.007416	59.1613857366452\\
0.007417	59.135288127301\\
0.007418	59.1091958504371\\
0.007419	59.0831089107585\\
0.00742	59.0570273129637\\
0.007421	59.0309510617447\\
0.007422	59.0048801617871\\
0.007423	58.97881461777\\
0.007424	58.9527544343661\\
0.007425	58.9266996162415\\
0.007426	58.9006501680559\\
0.007427	58.8746060944627\\
0.007428	58.8485674001086\\
0.007429	58.8225340896341\\
0.00743	58.7965061676731\\
0.007431	58.7704836388532\\
0.007432	58.7444665077953\\
0.007433	58.7184547791141\\
0.007434	58.6924484574179\\
0.007435	58.6664475473083\\
0.007436	58.6404520533809\\
0.007437	58.6144619802244\\
0.007438	58.5884773324215\\
0.007439	58.5624981145483\\
0.00744	58.5365243311744\\
0.007441	58.5105559868631\\
0.007442	58.4845930861714\\
0.007443	58.4586356336497\\
0.007444	58.4326836338422\\
0.007445	58.4067370912864\\
0.007446	58.3807960105138\\
0.007447	58.3548603960491\\
0.007448	58.3289302524111\\
0.007449	58.3030055841118\\
0.00745	58.2770863956569\\
0.007451	58.2511726915459\\
0.007452	58.2252644762718\\
0.007453	58.1993617543213\\
0.007454	58.1734645301746\\
0.007455	58.1475728083057\\
0.007456	58.1216865931821\\
0.007457	58.0958058892651\\
0.007458	58.0699307010094\\
0.007459	58.0440610328637\\
0.00746	58.0181968892699\\
0.007461	57.9923382746641\\
0.007462	57.9664851934756\\
0.007463	57.9406376501275\\
0.007464	57.9147956490368\\
0.007465	57.8889591946138\\
0.007466	57.8631282912626\\
0.007467	57.8373029433812\\
0.007468	57.811483155361\\
0.007469	57.7856689315871\\
0.00747	57.7598602764385\\
0.007471	57.7340571942877\\
0.007472	57.7082596895009\\
0.007473	57.6824677664381\\
0.007474	57.6566814294528\\
0.007475	57.6309006828925\\
0.007476	57.6051255310982\\
0.007477	57.5793559784046\\
0.007478	57.5535920291401\\
0.007479	57.527833687627\\
0.00748	57.5020809581812\\
0.007481	57.4763338451121\\
0.007482	57.4505923527233\\
0.007483	57.4248564853116\\
0.007484	57.399126247168\\
0.007485	57.3734016425769\\
0.007486	57.3476826758166\\
0.007487	57.3219693511591\\
0.007488	57.2962616728701\\
0.007489	57.2705596452091\\
0.00749	57.2448632724294\\
0.007491	57.2191725587779\\
0.007492	57.1934875084953\\
0.007493	57.1678081258162\\
0.007494	57.1421344149689\\
0.007495	57.1164663801753\\
0.007496	57.0908040256513\\
0.007497	57.0651473556064\\
0.007498	57.039496374244\\
0.007499	57.0138510857611\\
0.0075	56.9882114943488\\
0.007501	56.9625776041917\\
0.007502	56.9369494194682\\
0.007503	56.9113269443506\\
0.007504	56.885710183005\\
0.007505	56.8600991395913\\
0.007506	56.8344938182631\\
0.007507	56.8088942231679\\
0.007508	56.783300358447\\
0.007509	56.7577122282353\\
0.00751	56.7321298366619\\
0.007511	56.7065531878495\\
0.007512	56.6809822859146\\
0.007513	56.6554171349675\\
0.007514	56.6298577391124\\
0.007515	56.6043041024474\\
0.007516	56.5787562290644\\
0.007517	56.5532141230489\\
0.007518	56.5276777884805\\
0.007519	56.5021472294327\\
0.00752	56.4766224499725\\
0.007521	56.4511034541612\\
0.007522	56.4255902460536\\
0.007523	56.4000828296985\\
0.007524	56.3745812091385\\
0.007525	56.3490853884101\\
0.007526	56.3235953715438\\
0.007527	56.2981111625637\\
0.007528	56.2726327654879\\
0.007529	56.2471601843286\\
0.00753	56.2216934230914\\
0.007531	56.1962324857762\\
0.007532	56.1707773763766\\
0.007533	56.1453280988802\\
0.007534	56.1198846572683\\
0.007535	56.0944470555162\\
0.007536	56.0690152975933\\
0.007537	56.0435893874626\\
0.007538	56.0181693290811\\
0.007539	55.9927551263998\\
0.00754	55.9673467833635\\
0.007541	55.941944303911\\
0.007542	55.916547691975\\
0.007543	55.891156951482\\
0.007544	55.8657720863526\\
0.007545	55.8403931005013\\
0.007546	55.8150199978365\\
0.007547	55.7896527822604\\
0.007548	55.7642914576693\\
0.007549	55.7389360279536\\
0.00755	55.7135864969972\\
0.007551	55.6882428686783\\
0.007552	55.6629051468691\\
0.007553	55.6375733354354\\
0.007554	55.6122474382373\\
0.007555	55.5869274591287\\
0.007556	55.5616134019575\\
0.007557	55.5363052705655\\
0.007558	55.5110030687887\\
0.007559	55.4857068004567\\
0.00756	55.4604164693935\\
0.007561	55.4351320794169\\
0.007562	55.4098536343384\\
0.007563	55.384581137964\\
0.007564	55.3593145940934\\
0.007565	55.3340540065203\\
0.007566	55.3087993790324\\
0.007567	55.2835507154115\\
0.007568	55.2583080194334\\
0.007569	55.2330712948677\\
0.00757	55.2078405454784\\
0.007571	55.1826157750231\\
0.007572	55.1573969872536\\
0.007573	55.1321841859158\\
0.007574	55.1069773747496\\
0.007575	55.0817765574888\\
0.007576	55.0565817378613\\
0.007577	55.0313929195892\\
0.007578	55.0062101063883\\
0.007579	54.9810333019687\\
0.00758	54.9558625100345\\
0.007581	54.9306977342838\\
0.007582	54.9055389784089\\
0.007583	54.8803862460958\\
0.007584	54.855239541025\\
0.007585	54.8300988668708\\
0.007586	54.8049642273016\\
0.007587	54.7798356259799\\
0.007588	54.7547130665622\\
0.007589	54.7295965526993\\
0.00759	54.7044860880358\\
0.007591	54.6793816762106\\
0.007592	54.6542833208565\\
0.007593	54.6291910256004\\
0.007594	54.6041047940636\\
0.007595	54.5790246298612\\
0.007596	54.5539505366023\\
0.007597	54.5288825178905\\
0.007598	54.5038205773231\\
0.007599	54.4787647184918\\
0.0076	54.4537149449822\\
0.007601	54.4286712603743\\
0.007602	54.4036336682418\\
0.007603	54.3786021721529\\
0.007604	54.3535767756698\\
0.007605	54.3285574823488\\
0.007606	54.3035442957404\\
0.007607	54.278537219389\\
0.007608	54.2535362568335\\
0.007609	54.2285414116068\\
0.00761	54.2035526872358\\
0.007611	54.1785700872417\\
0.007612	54.1535936151398\\
0.007613	54.1286232744397\\
0.007614	54.103659068645\\
0.007615	54.0787010012534\\
0.007616	54.0537490757569\\
0.007617	54.0288032956417\\
0.007618	54.0038636643882\\
0.007619	53.9789301854707\\
0.00762	53.954002862358\\
0.007621	53.9290816985129\\
0.007622	53.9041666973925\\
0.007623	53.879257862448\\
0.007624	53.8543551971249\\
0.007625	53.8294587048627\\
0.007626	53.8045683890954\\
0.007627	53.7796842532509\\
0.007628	53.7548063007515\\
0.007629	53.7299345350137\\
0.00763	53.705068959448\\
0.007631	53.6802095774595\\
0.007632	53.6553563924472\\
0.007633	53.6305094078045\\
0.007634	53.6056686269189\\
0.007635	53.5808340531722\\
0.007636	53.5560056899404\\
0.007637	53.5311835405939\\
0.007638	53.5063676084971\\
0.007639	53.4815578970088\\
0.00764	53.4567544094821\\
0.007641	53.431957149264\\
0.007642	53.4071661196963\\
0.007643	53.3823813241146\\
0.007644	53.357602765849\\
0.007645	53.3328304482238\\
0.007646	53.3080643745575\\
0.007647	53.2833045481631\\
0.007648	53.2585509723476\\
0.007649	53.2338036504125\\
0.00765	53.2090625856533\\
0.007651	53.1843277813602\\
0.007652	53.1595992408173\\
0.007653	53.1348769673032\\
0.007654	53.1101609640909\\
0.007655	53.0854512344473\\
0.007656	53.0607477816339\\
0.007657	53.0360506089067\\
0.007658	53.0113597195155\\
0.007659	52.9866751167048\\
0.00766	52.9619968037134\\
0.007661	52.9373247837741\\
0.007662	52.9126590601145\\
0.007663	52.8879996359561\\
0.007664	52.8633465145149\\
0.007665	52.8386996990014\\
0.007666	52.8140591926202\\
0.007667	52.7894249985703\\
0.007668	52.764797120045\\
0.007669	52.7401755602322\\
0.00767	52.7155603223138\\
0.007671	52.6909514094663\\
0.007672	52.6663488248605\\
0.007673	52.6417525716616\\
0.007674	52.6171626530289\\
0.007675	52.5925790721165\\
0.007676	52.5680018320725\\
0.007677	52.5434309360396\\
0.007678	52.5188663871547\\
0.007679	52.4943081885494\\
0.00768	52.4697563433493\\
0.007681	52.4452108546747\\
0.007682	52.42067172564\\
0.007683	52.3961389593542\\
0.007684	52.3716125589207\\
0.007685	52.3470925274373\\
0.007686	52.3225788679961\\
0.007687	52.2980715836836\\
0.007688	52.2735706775809\\
0.007689	52.2490761527634\\
0.00769	52.2245880123009\\
0.007691	52.2001062592577\\
0.007692	52.1756308966924\\
0.007693	52.1511619276581\\
0.007694	52.1266993552024\\
0.007695	52.1022431823673\\
0.007696	52.0777934121891\\
0.007697	52.0533500476988\\
0.007698	52.0289130919217\\
0.007699	52.0044825478775\\
0.0077	51.9800584185804\\
0.007701	51.9556407070393\\
0.007702	51.9312294162571\\
0.007703	51.9068245492314\\
0.007704	51.8824261089545\\
0.007705	51.8580340984128\\
0.007706	51.8336485205873\\
0.007707	51.8092693784536\\
0.007708	51.7848966749816\\
0.007709	51.7605304131359\\
0.00771	51.7361705958753\\
0.007711	51.7118172261534\\
0.007712	51.6874703069181\\
0.007713	51.6631298411118\\
0.007714	51.6387958316715\\
0.007715	51.6144682815287\\
0.007716	51.5901471936094\\
0.007717	51.565832570834\\
0.007718	51.5415244161175\\
0.007719	51.5172227323696\\
0.00772	51.4929275224942\\
0.007721	51.4686387893899\\
0.007722	51.4443565359498\\
0.007723	51.4200807650616\\
0.007724	51.3958114796074\\
0.007725	51.3715486824641\\
0.007726	51.3472923765028\\
0.007727	51.3230425645894\\
0.007728	51.2987992495843\\
0.007729	51.2745624343424\\
0.00773	51.2503321217131\\
0.007731	51.2261083145406\\
0.007732	51.2018910156634\\
0.007733	51.1776802279148\\
0.007734	51.1534759541224\\
0.007735	51.1292781971087\\
0.007736	51.1050869596906\\
0.007737	51.0809022446795\\
0.007738	51.0567240548815\\
0.007739	51.0325523930974\\
0.00774	51.0083872621223\\
0.007741	50.9842286647462\\
0.007742	50.9600766037536\\
0.007743	50.9359310819234\\
0.007744	50.9117921020295\\
0.007745	50.88765966684\\
0.007746	50.8635337791179\\
0.007747	50.8394144416208\\
0.007748	50.8153016571007\\
0.007749	50.7911954283044\\
0.00775	50.7670957579734\\
0.007751	50.7430026488437\\
0.007752	50.718916103646\\
0.007753	50.6948361251055\\
0.007754	50.6707627159422\\
0.007755	50.6466958788707\\
0.007756	50.6226356166003\\
0.007757	50.5985819318349\\
0.007758	50.574534827273\\
0.007759	50.5504943056078\\
0.00776	50.5264603695272\\
0.007761	50.5024330217139\\
0.007762	50.4784122648449\\
0.007763	50.4543981015922\\
0.007764	50.4303905346224\\
0.007765	50.4063895665967\\
0.007766	50.3823952001711\\
0.007767	50.3584074379961\\
0.007768	50.3344262827171\\
0.007769	50.3104517369742\\
0.00777	50.2864838034019\\
0.007771	50.2625224846298\\
0.007772	50.2385677832819\\
0.007773	50.2146197019771\\
0.007774	50.1906782433289\\
0.007775	50.1667434099456\\
0.007776	50.1428152044301\\
0.007777	50.1188936293802\\
0.007778	50.0949786873882\\
0.007779	50.0710703810414\\
0.00778	50.0471687129215\\
0.007781	50.0232736856053\\
0.007782	49.9993853016641\\
0.007783	49.975503563664\\
0.007784	49.9516284741658\\
0.007785	49.9277600357252\\
0.007786	49.9038982508926\\
0.007787	49.880043122213\\
0.007788	49.8561946522263\\
0.007789	49.8323528434672\\
0.00779	49.808517698465\\
0.007791	49.7846892197441\\
0.007792	49.7608674098233\\
0.007793	49.7370522712164\\
0.007794	49.7132438064318\\
0.007795	49.689442017973\\
0.007796	49.665646908338\\
0.007797	49.6418584800197\\
0.007798	49.6180767355057\\
0.007799	49.5943016772786\\
0.0078	49.5705333078157\\
0.007801	49.546771629589\\
0.007802	49.5230166450655\\
0.007803	49.4992683567069\\
0.007804	49.4755267669698\\
0.007805	49.4517918783053\\
0.007806	49.4280636931599\\
0.007807	49.4043422139744\\
0.007808	49.3806274431848\\
0.007809	49.3569193832216\\
0.00781	49.3332180365105\\
0.007811	49.3095234054718\\
0.007812	49.2858354925206\\
0.007813	49.262154300067\\
0.007814	49.238479830516\\
0.007815	49.2148120862673\\
0.007816	49.1911510697155\\
0.007817	49.1674967832501\\
0.007818	49.1438492292554\\
0.007819	49.1202084101107\\
0.00782	49.0965743281901\\
0.007821	49.0729469858625\\
0.007822	49.0493263854918\\
0.007823	49.0257125294366\\
0.007824	49.0021054200508\\
0.007825	48.9785050596826\\
0.007826	48.9549114506756\\
0.007827	48.9313245953681\\
0.007828	48.9077444960932\\
0.007829	48.8841711551791\\
0.00783	48.8606045749488\\
0.007831	48.8370447577202\\
0.007832	48.8134917058062\\
0.007833	48.7899454215145\\
0.007834	48.7664059071479\\
0.007835	48.7428731650038\\
0.007836	48.719347197375\\
0.007837	48.6958280065488\\
0.007838	48.6723155948076\\
0.007839	48.6488099644289\\
0.00784	48.6253111176849\\
0.007841	48.6018190568429\\
0.007842	48.578333784165\\
0.007843	48.5548553019085\\
0.007844	48.5313836123253\\
0.007845	48.5079187176626\\
0.007846	48.4844606201624\\
0.007847	48.4610093220617\\
0.007848	48.4375648255925\\
0.007849	48.4141271329816\\
0.00785	48.3906962464511\\
0.007851	48.3672721682179\\
0.007852	48.3438549004938\\
0.007853	48.3204444454858\\
0.007854	48.2970408053956\\
0.007855	48.2736439824202\\
0.007856	48.2502539787513\\
0.007857	48.2268707965761\\
0.007858	48.2034944380761\\
0.007859	48.1801249054285\\
0.00786	48.156762200805\\
0.007861	48.1334063263726\\
0.007862	48.1100572842932\\
0.007863	48.0867150767238\\
0.007864	48.0633797058164\\
0.007865	48.040051173718\\
0.007866	48.0167294825706\\
0.007867	47.9934146345115\\
0.007868	47.9701066316725\\
0.007869	47.9468054761811\\
0.00787	47.9235111701594\\
0.007871	47.9002237157247\\
0.007872	47.8769431149892\\
0.007873	47.8536693700606\\
0.007874	47.8304024830411\\
0.007875	47.8071424560283\\
0.007876	47.7838892911148\\
0.007877	47.7606429903883\\
0.007878	47.7374035559315\\
0.007879	47.7141709898223\\
0.00788	47.6909452941335\\
0.007881	47.6677264709332\\
0.007882	47.6445145222844\\
0.007883	47.6213094502454\\
0.007884	47.5981112568694\\
0.007885	47.5749199442047\\
0.007886	47.551735514295\\
0.007887	47.5285579691787\\
0.007888	47.5053873108896\\
0.007889	47.4822235414564\\
0.00789	47.4590666629033\\
0.007891	47.4359166772491\\
0.007892	47.4127735865081\\
0.007893	47.3896373926896\\
0.007894	47.3665080977981\\
0.007895	47.3433857038331\\
0.007896	47.3202702127894\\
0.007897	47.2971616266568\\
0.007898	47.2740599474204\\
0.007899	47.2509651770603\\
0.0079	47.2278773175519\\
0.007901	47.2047963708656\\
0.007902	47.1817223389671\\
0.007903	47.1586552238171\\
0.007904	47.1355950273716\\
0.007905	47.1125417515819\\
0.007906	47.0894953983941\\
0.007907	47.0664559697499\\
0.007908	47.0434234675858\\
0.007909	47.0203978938337\\
0.00791	46.9973792504208\\
0.007911	46.9743675392692\\
0.007912	46.9513627622963\\
0.007913	46.9283649214149\\
0.007914	46.9053740185327\\
0.007915	46.8823900555528\\
0.007916	46.8594130343735\\
0.007917	46.8364429568882\\
0.007918	46.8134798249857\\
0.007919	46.7905236405498\\
0.00792	46.7675744054597\\
0.007921	46.7446321215897\\
0.007922	46.7216967908094\\
0.007923	46.6987684149837\\
0.007924	46.6758469959726\\
0.007925	46.6529325356314\\
0.007926	46.6300250358107\\
0.007927	46.6071244983563\\
0.007928	46.5842309251092\\
0.007929	46.5613443179057\\
0.00793	46.5384646785774\\
0.007931	46.5155920089512\\
0.007932	46.492726310849\\
0.007933	46.4698675860883\\
0.007934	46.4470158364818\\
0.007935	46.4241710638372\\
0.007936	46.4013332699579\\
0.007937	46.3785024566423\\
0.007938	46.3556786256842\\
0.007939	46.3328617788725\\
0.00794	46.3100519179918\\
0.007941	46.2872490448215\\
0.007942	46.2644531611367\\
0.007943	46.2416642687076\\
0.007944	46.2188823692997\\
0.007945	46.196107464674\\
0.007946	46.1733395565866\\
0.007947	46.150578646789\\
0.007948	46.127824737028\\
0.007949	46.1050778290459\\
0.00795	46.08233792458\\
0.007951	46.0596050253631\\
0.007952	46.0368791331235\\
0.007953	46.0141602495847\\
0.007954	45.9914483764653\\
0.007955	45.9687435154797\\
0.007956	45.9460456683373\\
0.007957	45.9233548367431\\
0.007958	45.9006710223972\\
0.007959	45.8779942269952\\
0.00796	45.8553244522282\\
0.007961	45.8326616997824\\
0.007962	45.8100059713395\\
0.007963	45.7873572685767\\
0.007964	45.7647155931663\\
0.007965	45.7420809467762\\
0.007966	45.7194533310696\\
0.007967	45.6968327477051\\
0.007968	45.6742191983368\\
0.007969	45.6516126846139\\
0.00797	45.6290132081813\\
0.007971	45.6064207706793\\
0.007972	45.5838353737432\\
0.007973	45.5612570190043\\
0.007974	45.5386857080889\\
0.007975	45.5161214426188\\
0.007976	45.4935642242114\\
0.007977	45.4710140544792\\
0.007978	45.4484709350304\\
0.007979	45.4259348674685\\
0.00798	45.4034058533925\\
0.007981	45.3808838943968\\
0.007982	45.3583689920713\\
0.007983	45.3358611480012\\
0.007984	45.3133603637672\\
0.007985	45.2908666409457\\
0.007986	45.2683799811081\\
0.007987	45.2459003858216\\
0.007988	45.2234278566488\\
0.007989	45.2009623951478\\
0.00799	45.1785040028719\\
0.007991	45.1560526813702\\
0.007992	45.1336084321871\\
0.007993	45.1111712568625\\
0.007994	45.0887411569319\\
0.007995	45.0663181339261\\
0.007996	45.0439021893716\\
0.007997	45.0214933247902\\
0.007998	44.9990915416992\\
0.007999	44.9766968416115\\
0.008	44.9543092260355\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
0.008	44.9543092260355\\
0.008001	44.9319286964752\\
0.008002	44.9095552544298\\
0.008003	44.8871889013943\\
0.008004	44.8648296388591\\
0.008005	44.8424774683101\\
0.008006	44.8201323912289\\
0.008007	44.7977944090923\\
0.008008	44.775463523373\\
0.008009	44.753139735539\\
0.00801	44.7308230470539\\
0.008011	44.7085134593768\\
0.008012	44.6862109739624\\
0.008013	44.663915592261\\
0.008014	44.6416273157183\\
0.008015	44.6193461457756\\
0.008016	44.59707208387\\
0.008017	44.5748051314337\\
0.008018	44.552545289895\\
0.008019	44.5302925606772\\
0.00802	44.5080469451997\\
0.008021	44.4858084448771\\
0.008022	44.4635770611199\\
0.008023	44.4413527953339\\
0.008024	44.4191356489205\\
0.008025	44.396925623277\\
0.008026	44.3747227197958\\
0.008027	44.3525269398655\\
0.008028	44.3303382848697\\
0.008029	44.3081567561881\\
0.00803	44.2859823551956\\
0.008031	44.263815083263\\
0.008032	44.2416549417566\\
0.008033	44.2195019320383\\
0.008034	44.1973560554657\\
0.008035	44.175217313392\\
0.008036	44.1530857071659\\
0.008037	44.1309612381319\\
0.008038	44.1088439076301\\
0.008039	44.0867337169961\\
0.00804	44.0646306675614\\
0.008041	44.0425347606529\\
0.008042	44.0204459975934\\
0.008043	43.9983643797009\\
0.008044	43.9762899082896\\
0.008045	43.9542225846691\\
0.008046	43.9321624101446\\
0.008047	43.910109386017\\
0.008048	43.8880635135831\\
0.008049	43.866024794135\\
0.00805	43.8439932289607\\
0.008051	43.821968819344\\
0.008052	43.799951566564\\
0.008053	43.7779414718959\\
0.008054	43.7559385366103\\
0.008055	43.7339427619737\\
0.008056	43.7119541492481\\
0.008057	43.6899726996912\\
0.008058	43.6679984145568\\
0.008059	43.6460312950938\\
0.00806	43.6240713425473\\
0.008061	43.6021185581579\\
0.008062	43.580172943162\\
0.008063	43.5582344987916\\
0.008064	43.5363032262745\\
0.008065	43.5143791268342\\
0.008066	43.4924622016901\\
0.008067	43.470552452057\\
0.008068	43.4486498791459\\
0.008069	43.426754484163\\
0.00807	43.4048662683106\\
0.008071	43.3829852327868\\
0.008072	43.3611113787853\\
0.008073	43.3392447074954\\
0.008074	43.3173852201025\\
0.008075	43.2955329177875\\
0.008076	43.2736878017273\\
0.008077	43.2518498730944\\
0.008078	43.230019133057\\
0.008079	43.2081955827794\\
0.00808	43.1863792234212\\
0.008081	43.1645700561383\\
0.008082	43.1427680820819\\
0.008083	43.1209733023994\\
0.008084	43.0991857182339\\
0.008085	43.077405330724\\
0.008086	43.0556321410044\\
0.008087	43.0338661502056\\
0.008088	43.0121073594538\\
0.008089	42.9903557698711\\
0.00809	42.9686113825751\\
0.008091	42.9468741986798\\
0.008092	42.9251442192945\\
0.008093	42.9034214455247\\
0.008094	42.8817058784713\\
0.008095	42.8599975192315\\
0.008096	42.838296368898\\
0.008097	42.8166024285595\\
0.008098	42.7949156993005\\
0.008099	42.7732361822013\\
0.0081	42.7515638783382\\
0.008101	42.7298987887832\\
0.008102	42.7082409146041\\
0.008103	42.6865902568647\\
0.008104	42.6649468166247\\
0.008105	42.6433105949395\\
0.008106	42.6216815928605\\
0.008107	42.600059811435\\
0.008108	42.578445251706\\
0.008109	42.5568379147125\\
0.00811	42.5352378014893\\
0.008111	42.5136449130674\\
0.008112	42.4920592504732\\
0.008113	42.4704808147293\\
0.008114	42.4489096068542\\
0.008115	42.4273456278621\\
0.008116	42.4057888787634\\
0.008117	42.3842393605641\\
0.008118	42.3626970742664\\
0.008119	42.3411620208682\\
0.00812	42.3196342013633\\
0.008121	42.2981136167416\\
0.008122	42.2766002679889\\
0.008123	42.2550941560867\\
0.008124	42.2335952820127\\
0.008125	42.2121036467403\\
0.008126	42.1906192512391\\
0.008127	42.1691420964745\\
0.008128	42.1476721834077\\
0.008129	42.1262095129961\\
0.00813	42.104754086193\\
0.008131	42.0833059039474\\
0.008132	42.0618649672047\\
0.008133	42.0404312769058\\
0.008134	42.019004833988\\
0.008135	41.9975856393842\\
0.008136	41.9761736940234\\
0.008137	41.9547689988307\\
0.008138	41.9333715547271\\
0.008139	41.9119813626294\\
0.00814	41.8905984234507\\
0.008141	41.8692227380998\\
0.008142	41.8478543074818\\
0.008143	41.8264931324974\\
0.008144	41.8051392140437\\
0.008145	41.7837925530136\\
0.008146	41.7624531502959\\
0.008147	41.7411210067757\\
0.008148	41.7197961233338\\
0.008149	41.6984785008473\\
0.00815	41.677168140189\\
0.008151	41.6558650422281\\
0.008152	41.6345692078296\\
0.008153	41.6132806378545\\
0.008154	41.5919993331599\\
0.008155	41.5707252945989\\
0.008156	41.5494585230207\\
0.008157	41.5281990192706\\
0.008158	41.5069467841897\\
0.008159	41.4857018186154\\
0.00816	41.4644641233811\\
0.008161	41.4432336993161\\
0.008162	41.422010547246\\
0.008163	41.4007946679923\\
0.008164	41.3795860623726\\
0.008165	41.3583847312005\\
0.008166	41.3371906752859\\
0.008167	41.3160038954345\\
0.008168	41.2948243924483\\
0.008169	41.2736521671252\\
0.00817	41.2524872202594\\
0.008171	41.2313295526409\\
0.008172	41.2101791650561\\
0.008173	41.1890360582874\\
0.008174	41.1679002331131\\
0.008175	41.1467716903079\\
0.008176	41.1256504306423\\
0.008177	41.1045364548833\\
0.008178	41.0834297637937\\
0.008179	41.0623303581324\\
0.00818	41.0412382386547\\
0.008181	41.0201534061117\\
0.008182	40.999075861251\\
0.008183	40.9780056048159\\
0.008184	40.9569426375461\\
0.008185	40.9358869601775\\
0.008186	40.9148385734419\\
0.008187	40.8937974780674\\
0.008188	40.8727636747783\\
0.008189	40.8517371642948\\
0.00819	40.8307179473336\\
0.008191	40.8097060246072\\
0.008192	40.7887013968247\\
0.008193	40.7677040646909\\
0.008194	40.746714028907\\
0.008195	40.7257312901703\\
0.008196	40.7047558491745\\
0.008197	40.6837877066091\\
0.008198	40.6628268631601\\
0.008199	40.6418733195095\\
0.0082	40.6209270763356\\
0.008201	40.5999881343128\\
0.008202	40.5790564941117\\
0.008203	40.5581321563992\\
0.008204	40.5372151218384\\
0.008205	40.5163053910884\\
0.008206	40.4954029648046\\
0.008207	40.4745078436389\\
0.008208	40.4536200282389\\
0.008209	40.4327395192489\\
0.00821	40.4118663173091\\
0.008211	40.3910004230561\\
0.008212	40.3701418371226\\
0.008213	40.3492905601376\\
0.008214	40.3284465927263\\
0.008215	40.3076099355103\\
0.008216	40.2867805891072\\
0.008217	40.2659585541309\\
0.008218	40.2451438311918\\
0.008219	40.2243364208961\\
0.00822	40.2035363238467\\
0.008221	40.1827435406425\\
0.008222	40.1619580718787\\
0.008223	40.1411799181469\\
0.008224	40.1204090800346\\
0.008225	40.0996455581261\\
0.008226	40.0788893530017\\
0.008227	40.0581404652377\\
0.008228	40.0373988954073\\
0.008229	40.0166646440794\\
0.00823	39.9959377118196\\
0.008231	39.9752180991895\\
0.008232	39.9545058067472\\
0.008233	39.933800835047\\
0.008234	39.9131031846395\\
0.008235	39.8924128560716\\
0.008236	39.8717298498866\\
0.008237	39.851054166624\\
0.008238	39.8303858068197\\
0.008239	39.8097247710058\\
0.00824	39.7890710597109\\
0.008241	39.7684246734598\\
0.008242	39.7477856127735\\
0.008243	39.7271538781696\\
0.008244	39.706529470162\\
0.008245	39.6859123892607\\
0.008246	39.6653026359722\\
0.008247	39.6447002107994\\
0.008248	39.6241051142415\\
0.008249	39.603517346794\\
0.00825	39.5829369089487\\
0.008251	39.562363801194\\
0.008252	39.5417980240144\\
0.008253	39.5212395778909\\
0.008254	39.5006884633009\\
0.008255	39.480144680718\\
0.008256	39.4596082306124\\
0.008257	39.4390791134505\\
0.008258	39.4185573296951\\
0.008259	39.3980428798054\\
0.00826	39.3775357642372\\
0.008261	39.3570359834423\\
0.008262	39.3365435378691\\
0.008263	39.3160584279626\\
0.008264	39.2955806541638\\
0.008265	39.2751102169103\\
0.008266	39.2546471166361\\
0.008267	39.2341913537718\\
0.008268	39.213742928744\\
0.008269	39.1933018419761\\
0.00827	39.1728680938876\\
0.008271	39.1524416848948\\
0.008272	39.13202261541\\
0.008273	39.1116108858423\\
0.008274	39.091206496597\\
0.008275	39.0708094480759\\
0.008276	39.0504197406773\\
0.008277	39.0300373747958\\
0.008278	39.0096623508228\\
0.008279	38.9892946691455\\
0.00828	38.9689343301483\\
0.008281	38.9485813342114\\
0.008282	38.9282356817121\\
0.008283	38.9078973730235\\
0.008284	38.8875664085156\\
0.008285	38.8672427885549\\
0.008286	38.846926513504\\
0.008287	38.8266175837223\\
0.008288	38.8063159995657\\
0.008289	38.7860217613863\\
0.00829	38.7657348695329\\
0.008291	38.7454553243507\\
0.008292	38.7251831261816\\
0.008293	38.7049182753636\\
0.008294	38.6846607722316\\
0.008295	38.6644106171168\\
0.008296	38.6441678103468\\
0.008297	38.6239323522461\\
0.008298	38.6037042431351\\
0.008299	38.5834834833314\\
0.0083	38.5632700731486\\
0.008301	38.5430640128971\\
0.008302	38.5228653028836\\
0.008303	38.5026739434117\\
0.008304	38.482489934781\\
0.008305	38.4623132772881\\
0.008306	38.442143971226\\
0.008307	38.421982016884\\
0.008308	38.4018274145484\\
0.008309	38.3816801645016\\
0.00831	38.3615402670229\\
0.008311	38.3414077223879\\
0.008312	38.3212825308688\\
0.008313	38.3011646927346\\
0.008314	38.2810542082505\\
0.008315	38.2609510776786\\
0.008316	38.2408553012773\\
0.008317	38.2207668793017\\
0.008318	38.2006858120036\\
0.008319	38.1806120996311\\
0.00832	38.160545742429\\
0.008321	38.1404867406389\\
0.008322	38.1204350944987\\
0.008323	38.100390804243\\
0.008324	38.0803538701029\\
0.008325	38.0603242923064\\
0.008326	38.0403020710777\\
0.008327	38.0202872066379\\
0.008328	38.0002796992046\\
0.008329	37.9802795489921\\
0.00833	37.960286756211\\
0.008331	37.9403013210691\\
0.008332	37.9203232437702\\
0.008333	37.900352524515\\
0.008334	37.880389163501\\
0.008335	37.8604331609221\\
0.008336	37.8404845169689\\
0.008337	37.8205432318286\\
0.008338	37.8006093056851\\
0.008339	37.7806827387189\\
0.00834	37.7607635311072\\
0.008341	37.7408516830237\\
0.008342	37.7209471946391\\
0.008343	37.7010500661203\\
0.008344	37.6811602976313\\
0.008345	37.6612778893323\\
0.008346	37.6414028413807\\
0.008347	37.62153515393\\
0.008348	37.6016748271309\\
0.008349	37.5818218611305\\
0.00835	37.5619762560725\\
0.008351	37.5421380120975\\
0.008352	37.5223071293426\\
0.008353	37.5024836079418\\
0.008354	37.4826674480255\\
0.008355	37.4628586497212\\
0.008356	37.4430572131526\\
0.008357	37.4232631384406\\
0.008358	37.4034764257024\\
0.008359	37.3836970750521\\
0.00836	37.3639250866005\\
0.008361	37.3441604604552\\
0.008362	37.3244031967203\\
0.008363	37.3046532954969\\
0.008364	37.2849107568824\\
0.008365	37.2651755809715\\
0.008366	37.245447767855\\
0.008367	37.2257273176211\\
0.008368	37.2060142303541\\
0.008369	37.1863085061356\\
0.00837	37.1666101450434\\
0.008371	37.1469191471525\\
0.008372	37.1272355125345\\
0.008373	37.1075592412576\\
0.008374	37.087890333387\\
0.008375	37.0682287889845\\
0.008376	37.0485746081087\\
0.008377	37.0289277908149\\
0.008378	37.0092883371553\\
0.008379	36.9896562471789\\
0.00838	36.9700315209313\\
0.008381	36.9504141584549\\
0.008382	36.9308041597891\\
0.008383	36.9112015249697\\
0.008384	36.8916062540298\\
0.008385	36.8720183469988\\
0.008386	36.8524378039031\\
0.008387	36.832864624766\\
0.008388	36.8132988096076\\
0.008389	36.7937403584444\\
0.00839	36.7741892712903\\
0.008391	36.7546455481555\\
0.008392	36.7351091890474\\
0.008393	36.71558019397\\
0.008394	36.696058562924\\
0.008395	36.6765442959074\\
0.008396	36.6570373929145\\
0.008397	36.6375378539366\\
0.008398	36.6180456789621\\
0.008399	36.5985608679758\\
0.0084	36.5790834209596\\
0.008401	36.5596133378923\\
0.008402	36.5401506187493\\
0.008403	36.5206952635031\\
0.008404	36.5012472721228\\
0.008405	36.4818066445746\\
0.008406	36.4623733808213\\
0.008407	36.4429474808229\\
0.008408	36.4235289445359\\
0.008409	36.404117771914\\
0.00841	36.3847139629074\\
0.008411	36.3653175174635\\
0.008412	36.3459284355264\\
0.008413	36.3265467170372\\
0.008414	36.3071723619337\\
0.008415	36.2878053701509\\
0.008416	36.2684457416202\\
0.008417	36.2490934762704\\
0.008418	36.2297485740268\\
0.008419	36.210411034812\\
0.00842	36.191080858545\\
0.008421	36.1717580451422\\
0.008422	36.1524425945165\\
0.008423	36.133134506578\\
0.008424	36.1138337812336\\
0.008425	36.094540418387\\
0.008426	36.0752544179391\\
0.008427	36.0559757797875\\
0.008428	36.0367045038268\\
0.008429	36.0174405899484\\
0.00843	35.9981840380409\\
0.008431	35.9789348479896\\
0.008432	35.9596930196768\\
0.008433	35.9404585529819\\
0.008434	35.9212314477809\\
0.008435	35.9020117039471\\
0.008436	35.8827993213506\\
0.008437	35.8635942998584\\
0.008438	35.8443966393345\\
0.008439	35.8252063396399\\
0.00844	35.8060234006325\\
0.008441	35.7868478221674\\
0.008442	35.7676796040961\\
0.008443	35.7485187462678\\
0.008444	35.7293652485281\\
0.008445	35.7102191107199\\
0.008446	35.6910803326829\\
0.008447	35.671948914254\\
0.008448	35.6528248552668\\
0.008449	35.6337081555521\\
0.00845	35.6145988149376\\
0.008451	35.5954968332481\\
0.008452	35.5764022103053\\
0.008453	35.5573149459278\\
0.008454	35.5382350399316\\
0.008455	35.5191624921293\\
0.008456	35.5000973023306\\
0.008457	35.4810394703424\\
0.008458	35.4619889959685\\
0.008459	35.4429458790096\\
0.00846	35.4239101192636\\
0.008461	35.4048817165254\\
0.008462	35.3858606705868\\
0.008463	35.3668469812368\\
0.008464	35.3478406482614\\
0.008465	35.3288416714436\\
0.008466	35.3098500505634\\
0.008467	35.290865785398\\
0.008468	35.2718888757213\\
0.008469	35.2529193213048\\
0.00847	35.2339571219166\\
0.008471	35.215002277322\\
0.008472	35.1960547872834\\
0.008473	35.1771146515603\\
0.008474	35.1581818699092\\
0.008475	35.1392564420835\\
0.008476	35.120338367834\\
0.008477	35.1014276469084\\
0.008478	35.0825242790515\\
0.008479	35.0636282640052\\
0.00848	35.0447396015085\\
0.008481	35.0258582912974\\
0.008482	35.006984333105\\
0.008483	34.9881177266616\\
0.008484	34.9692584716947\\
0.008485	34.9504065679285\\
0.008486	34.9315620150847\\
0.008487	34.9127248128819\\
0.008488	34.8938949610359\\
0.008489	34.8750724592595\\
0.00849	34.8562573072628\\
0.008491	34.8374495047529\\
0.008492	34.818649051434\\
0.008493	34.7998559470075\\
0.008494	34.7810701911718\\
0.008495	34.7622917836226\\
0.008496	34.7435207240526\\
0.008497	34.7247570121517\\
0.008498	34.706000647607\\
0.008499	34.6872516301027\\
0.0085	34.6685099593199\\
0.008501	34.6497756349374\\
0.008502	34.6310486566305\\
0.008503	34.6123290240722\\
0.008504	34.5936167369324\\
0.008505	34.5749117948781\\
0.008506	34.5562141975736\\
0.008507	34.5375239446804\\
0.008508	34.5188410358571\\
0.008509	34.5001654707593\\
0.00851	34.4814972490402\\
0.008511	34.4628363703497\\
0.008512	34.4441828343352\\
0.008513	34.4255366406413\\
0.008514	34.4068977889096\\
0.008515	34.3882662787789\\
0.008516	34.3696421098854\\
0.008517	34.3510252818622\\
0.008518	34.33241579434\\
0.008519	34.3138136469463\\
0.00852	34.295218839306\\
0.008521	34.2766313710413\\
0.008522	34.2580512417713\\
0.008523	34.2394784511127\\
0.008524	34.2209129986791\\
0.008525	34.2023548840816\\
0.008526	34.1838041069283\\
0.008527	34.1652606668245\\
0.008528	34.146724563373\\
0.008529	34.1281957961736\\
0.00853	34.1096743648233\\
0.008531	34.0911602689167\\
0.008532	34.0726535080452\\
0.008533	34.0541540817976\\
0.008534	34.0356619897601\\
0.008535	34.017177231516\\
0.008536	33.9986998066458\\
0.008537	33.9802297147275\\
0.008538	33.961766955336\\
0.008539	33.9433115280438\\
0.00854	33.9248634324206\\
0.008541	33.9064226680331\\
0.008542	33.8879892344456\\
0.008543	33.8695631312195\\
0.008544	33.8511443579136\\
0.008545	33.8327329140838\\
0.008546	33.8143287992834\\
0.008547	33.7959320130631\\
0.008548	33.7775425549706\\
0.008549	33.7591604245511\\
0.00855	33.7407856213471\\
0.008551	33.7224181448984\\
0.008552	33.7040579947419\\
0.008553	33.6857051704121\\
0.008554	33.6673596714406\\
0.008555	33.6490214973563\\
0.008556	33.6306906476857\\
0.008557	33.6123671219521\\
0.008558	33.5940509196767\\
0.008559	33.5757420403776\\
0.00856	33.5574404835704\\
0.008561	33.539146248768\\
0.008562	33.5208593354806\\
0.008563	33.5025797432158\\
0.008564	33.4843074714785\\
0.008565	33.4660425197709\\
0.008566	33.4477848875926\\
0.008567	33.4295345744405\\
0.008568	33.411291579809\\
0.008569	33.3930559031895\\
0.00857	33.3748275440711\\
0.008571	33.3566065019403\\
0.008572	33.3383927762805\\
0.008573	33.3201863665729\\
0.008574	33.3019872722959\\
0.008575	33.2837954929254\\
0.008576	33.2656110279344\\
0.008577	33.2474338767936\\
0.008578	33.2292640389708\\
0.008579	33.2111015139313\\
0.00858	33.1929463011379\\
0.008581	33.1747984000505\\
0.008582	33.1566578101267\\
0.008583	33.1385245308213\\
0.008584	33.1203985615866\\
0.008585	33.1022799018721\\
0.008586	33.0841685511249\\
0.008587	33.0660645087896\\
0.008588	33.0479677743078\\
0.008589	33.0298783471189\\
0.00859	33.0117962266596\\
0.008591	32.993721412364\\
0.008592	32.9756539036636\\
0.008593	32.9575936999872\\
0.008594	32.9395408007613\\
0.008595	32.9214952054096\\
0.008596	32.9034569133534\\
0.008597	32.8854259240113\\
0.008598	32.8674022367994\\
0.008599	32.8493858511311\\
0.0086	32.8313767664175\\
0.008601	32.8133749820669\\
0.008602	32.7953804974853\\
0.008603	32.7773933120758\\
0.008604	32.7594134252394\\
0.008605	32.741440836374\\
0.008606	32.7234755448756\\
0.008607	32.7055175501371\\
0.008608	32.6875668515491\\
0.008609	32.6696234484998\\
0.00861	32.6516873403746\\
0.008611	32.6337585265566\\
0.008612	32.6158370064263\\
0.008613	32.5979227793615\\
0.008614	32.5800158447377\\
0.008615	32.562116201928\\
0.008616	32.5442238503026\\
0.008617	32.5263387892295\\
0.008618	32.508461018074\\
0.008619	32.4905905361991\\
0.00862	32.4727273429652\\
0.008621	32.4548714377301\\
0.008622	32.4370228198493\\
0.008623	32.4191814886756\\
0.008624	32.4013474435595\\
0.008625	32.3835206838488\\
0.008626	32.3657012088891\\
0.008627	32.3478890180233\\
0.008628	32.3300841105918\\
0.008629	32.3122864859327\\
0.00863	32.2944961433816\\
0.008631	32.2767130822714\\
0.008632	32.2589373019328\\
0.008633	32.2411688016938\\
0.008634	32.2234075808803\\
0.008635	32.2056536388154\\
0.008636	32.1879069748198\\
0.008637	32.1701675882118\\
0.008638	32.1524354783074\\
0.008639	32.1347106444199\\
0.00864	32.1169930858602\\
0.008641	32.099282801937\\
0.008642	32.0815797919562\\
0.008643	32.0638840552215\\
0.008644	32.0461955910342\\
0.008645	32.028514398693\\
0.008646	32.0108404774943\\
0.008647	31.9931738267319\\
0.008648	31.9755144456975\\
0.008649	31.9578623336801\\
0.00865	31.9402174899663\\
0.008651	31.9225799138406\\
0.008652	31.9049496045845\\
0.008653	31.8873265614777\\
0.008654	31.8697107837972\\
0.008655	31.8521022708175\\
0.008656	31.834501021811\\
0.008657	31.8169070360474\\
0.008658	31.7993203127943\\
0.008659	31.7817408513166\\
0.00866	31.764168650877\\
0.008661	31.7466037107359\\
0.008662	31.7290460301511\\
0.008663	31.7114956083781\\
0.008664	31.69395244467\\
0.008665	31.6764165382777\\
0.008666	31.6588878884494\\
0.008667	31.6413664944314\\
0.008668	31.6238523554671\\
0.008669	31.606345470798\\
0.00867	31.5888458396629\\
0.008671	31.5713534612984\\
0.008672	31.5538683349387\\
0.008673	31.5363904598158\\
0.008674	31.5189198351591\\
0.008675	31.5014564601959\\
0.008676	31.4840003341509\\
0.008677	31.4665514562466\\
0.008678	31.4491098257032\\
0.008679	31.4316754417386\\
0.00868	31.4142483035682\\
0.008681	31.3968284104051\\
0.008682	31.3794157614602\\
0.008683	31.362010355942\\
0.008684	31.3446121930567\\
0.008685	31.3272212720082\\
0.008686	31.3098375919979\\
0.008687	31.2924611522252\\
0.008688	31.2750919518869\\
0.008689	31.2577299901778\\
0.00869	31.2403752662899\\
0.008691	31.2230277794136\\
0.008692	31.2056875287363\\
0.008693	31.1883545134436\\
0.008694	31.1710287327185\\
0.008695	31.1537101857419\\
0.008696	31.1363988716924\\
0.008697	31.1190947897461\\
0.008698	31.1017979390771\\
0.008699	31.084508318857\\
0.0087	31.0672259282553\\
0.008701	31.0499507664391\\
0.008702	31.0326828325733\\
0.008703	31.0154221258205\\
0.008704	30.9981686453409\\
0.008705	30.9809223902928\\
0.008706	30.9636833598318\\
0.008707	30.9464515531116\\
0.008708	30.9292269692835\\
0.008709	30.9120096074964\\
0.00871	30.8947994668972\\
0.008711	30.8775965466304\\
0.008712	30.8604008458384\\
0.008713	30.843212363661\\
0.008714	30.8260310992364\\
0.008715	30.8088570516999\\
0.008716	30.7916902201849\\
0.008717	30.7745306038226\\
0.008718	30.7573782017418\\
0.008719	30.7402330130692\\
0.00872	30.7230950369292\\
0.008721	30.7059642724442\\
0.008722	30.688840718734\\
0.008723	30.6717243749164\\
0.008724	30.6546152401071\\
0.008725	30.6375133134194\\
0.008726	30.6204185939645\\
0.008727	30.6033310808512\\
0.008728	30.5862507731865\\
0.008729	30.5691776700748\\
0.00873	30.5521117706185\\
0.008731	30.5350530739178\\
0.008732	30.5180015790706\\
0.008733	30.5009572851727\\
0.008734	30.4839201913178\\
0.008735	30.4668902965973\\
0.008736	30.4498676001003\\
0.008737	30.432852100914\\
0.008738	30.4158437981233\\
0.008739	30.3988426908109\\
0.00874	30.3818487780573\\
0.008741	30.3648620589409\\
0.008742	30.347882532538\\
0.008743	30.3309101979225\\
0.008744	30.3139450541665\\
0.008745	30.2969871003396\\
0.008746	30.2800363355094\\
0.008747	30.2630927587415\\
0.008748	30.2461563690991\\
0.008749	30.2292271656432\\
0.00875	30.212305147433\\
0.008751	30.1953903135253\\
0.008752	30.1784826629749\\
0.008753	30.1615821948343\\
0.008754	30.144688908154\\
0.008755	30.1278028019824\\
0.008756	30.1109238753657\\
0.008757	30.0940521273478\\
0.008758	30.0771875569709\\
0.008759	30.0603301632748\\
0.00876	30.0434799452972\\
0.008761	30.0266369020737\\
0.008762	30.0098010326378\\
0.008763	29.9929723360209\\
0.008764	29.9761508112524\\
0.008765	29.9593364573594\\
0.008766	29.942529273367\\
0.008767	29.9257292582983\\
0.008768	29.908936411174\\
0.008769	29.8921507310131\\
0.00877	29.8753722168323\\
0.008771	29.8586008676461\\
0.008772	29.8418366824672\\
0.008773	29.825079660306\\
0.008774	29.808329800171\\
0.008775	29.7915871010683\\
0.008776	29.7748515620024\\
0.008777	29.7581231819752\\
0.008778	29.7414019599871\\
0.008779	29.7246878950359\\
0.00878	29.7079809861176\\
0.008781	29.6912812322263\\
0.008782	29.6745886323537\\
0.008783	29.6579031854896\\
0.008784	29.6412248906219\\
0.008785	29.6245537467361\\
0.008786	29.607889752816\\
0.008787	29.5912329078431\\
0.008788	29.5745832107971\\
0.008789	29.5579406606554\\
0.00879	29.5413052563936\\
0.008791	29.5246769969851\\
0.008792	29.5080558814013\\
0.008793	29.4914419086116\\
0.008794	29.4748350775835\\
0.008795	29.4582353872822\\
0.008796	29.441642836671\\
0.008797	29.4250574247114\\
0.008798	29.4084791503625\\
0.008799	29.3919080125817\\
0.0088	29.3753440103242\\
0.008801	29.3587871425433\\
0.008802	29.3422374081902\\
0.008803	29.3256948062142\\
0.008804	29.3091593355626\\
0.008805	29.2926309951805\\
0.008806	29.2761097840113\\
0.008807	29.2595957009962\\
0.008808	29.2430887450745\\
0.008809	29.2265889151835\\
0.00881	29.2100962102585\\
0.008811	29.1936106292328\\
0.008812	29.1771321710377\\
0.008813	29.1606608346027\\
0.008814	29.144196618855\\
0.008815	29.1277395227202\\
0.008816	29.1112895451216\\
0.008817	29.0948466849808\\
0.008818	29.0784109412173\\
0.008819	29.0619823127485\\
0.00882	29.0455607984902\\
0.008821	29.029146397356\\
0.008822	29.0127391082575\\
0.008823	28.9963389301045\\
0.008824	28.9799458618048\\
0.008825	28.9635599022641\\
0.008826	28.9471810503865\\
0.008827	28.9308093050739\\
0.008828	28.9144446652262\\
0.008829	28.8980871297415\\
0.00883	28.8817366975161\\
0.008831	28.8653933674441\\
0.008832	28.8490571384178\\
0.008833	28.8327280093275\\
0.008834	28.8164059790618\\
0.008835	28.800091046507\\
0.008836	28.7837832105479\\
0.008837	28.7674824700671\\
0.008838	28.7511888239453\\
0.008839	28.7349022710615\\
0.00884	28.7186228102925\\
0.008841	28.7023504405135\\
0.008842	28.6860851605975\\
0.008843	28.6698269694158\\
0.008844	28.6535758658378\\
0.008845	28.6373318487308\\
0.008846	28.6210949169605\\
0.008847	28.6048650693905\\
0.008848	28.5886423048826\\
0.008849	28.5724266222967\\
0.00885	28.5562180204907\\
0.008851	28.5400164983209\\
0.008852	28.5238220546415\\
0.008853	28.5076346883047\\
0.008854	28.4914543981612\\
0.008855	28.4752811830596\\
0.008856	28.4591150418466\\
0.008857	28.4429559733671\\
0.008858	28.4268039764642\\
0.008859	28.410659049979\\
0.00886	28.3945211927508\\
0.008861	28.3783904036172\\
0.008862	28.3622666814137\\
0.008863	28.3461500249741\\
0.008864	28.3300404331303\\
0.008865	28.3139379047123\\
0.008866	28.2978424385484\\
0.008867	28.2817540334649\\
0.008868	28.2656726882865\\
0.008869	28.2495984018358\\
0.00887	28.2335311729336\\
0.008871	28.2174710003991\\
0.008872	28.2014178830495\\
0.008873	28.1853718197001\\
0.008874	28.1693328091644\\
0.008875	28.1533008502544\\
0.008876	28.1372759417798\\
0.008877	28.1212580825489\\
0.008878	28.1052472713678\\
0.008879	28.0892435070412\\
0.00888	28.0732467883716\\
0.008881	28.05725711416\\
0.008882	28.0412744832054\\
0.008883	28.0252988943052\\
0.008884	28.0093303462547\\
0.008885	27.9933688378477\\
0.008886	27.977414367876\\
0.008887	27.9614669351298\\
0.008888	27.9455265383973\\
0.008889	27.9295931764652\\
0.00889	27.913666848118\\
0.008891	27.8977475521388\\
0.008892	27.8818352873088\\
0.008893	27.8659300524073\\
0.008894	27.850031846212\\
0.008895	27.8341406674987\\
0.008896	27.8182565150416\\
0.008897	27.802379387613\\
0.008898	27.7865092839833\\
0.008899	27.7706462029215\\
0.0089	27.7547901431945\\
0.008901	27.7389411035677\\
0.008902	27.7230990828045\\
0.008903	27.7072640796668\\
0.008904	27.6914360929145\\
0.008905	27.675615121306\\
0.008906	27.6598011635977\\
0.008907	27.6439942185446\\
0.008908	27.6281942848996\\
0.008909	27.612401361414\\
0.00891	27.5966154468375\\
0.008911	27.5808365399179\\
0.008912	27.5650646394012\\
0.008913	27.549299744032\\
0.008914	27.5335418525529\\
0.008915	27.5177909637048\\
0.008916	27.5020470762269\\
0.008917	27.4863101888569\\
0.008918	27.4705803003303\\
0.008919	27.4548574093814\\
0.00892	27.4391415147425\\
0.008921	27.4234326151443\\
0.008922	27.4077307093157\\
0.008923	27.392035795984\\
0.008924	27.3763478738747\\
0.008925	27.3606669417117\\
0.008926	27.3449929982172\\
0.008927	27.3293260421116\\
0.008928	27.3136660721137\\
0.008929	27.2980130869405\\
0.00893	27.2823670853076\\
0.008931	27.2667280659285\\
0.008932	27.2510960275154\\
0.008933	27.2354709687785\\
0.008934	27.2198528884266\\
0.008935	27.2042417851666\\
0.008936	27.188637657704\\
0.008937	27.1730405047423\\
0.008938	27.1574503249836\\
0.008939	27.1418671171281\\
0.00894	27.1262908798746\\
0.008941	27.1107216119201\\
0.008942	27.0951593119598\\
0.008943	27.0796039786876\\
0.008944	27.0640556107954\\
0.008945	27.0485142069736\\
0.008946	27.032979765911\\
0.008947	27.0174522862947\\
0.008948	27.0019317668101\\
0.008949	26.986418206141\\
0.00895	26.9709116029696\\
0.008951	26.9554119559765\\
0.008952	26.9399192638406\\
0.008953	26.924433525239\\
0.008954	26.9089547388475\\
0.008955	26.8934829033401\\
0.008956	26.8780180173892\\
0.008957	26.8625600796655\\
0.008958	26.8471090888382\\
0.008959	26.8316650435748\\
0.00896	26.8162279425412\\
0.008961	26.8007977844018\\
0.008962	26.7853745678192\\
0.008963	26.7699582914545\\
0.008964	26.7545489539672\\
0.008965	26.7391465540152\\
0.008966	26.7237510902546\\
0.008967	26.7083625613404\\
0.008968	26.6929809659254\\
0.008969	26.6776063026611\\
0.00897	26.6622385701976\\
0.008971	26.646877767183\\
0.008972	26.6315238922642\\
0.008973	26.6161769440861\\
0.008974	26.6008369212924\\
0.008975	26.5855038225251\\
0.008976	26.5701776464244\\
0.008977	26.5548583916294\\
0.008978	26.5395460567771\\
0.008979	26.5242406405033\\
0.00898	26.5089421414421\\
0.008981	26.493650558226\\
0.008982	26.4783658894859\\
0.008983	26.4630881338514\\
0.008984	26.4478172899502\\
0.008985	26.4325533564086\\
0.008986	26.4172963318514\\
0.008987	26.4020462149018\\
0.008988	26.3868030041814\\
0.008989	26.3715666983103\\
0.00899	26.3563372959071\\
0.008991	26.3411147955887\\
0.008992	26.3258991959706\\
0.008993	26.3106904956668\\
0.008994	26.2954886932896\\
0.008995	26.2802937874499\\
0.008996	26.265105776757\\
0.008997	26.2499246598187\\
0.008998	26.2347504352413\\
0.008999	26.2195831016295\\
0.009	26.2044226575865\\
0.009001	26.189269101714\\
0.009002	26.1741224326123\\
0.009003	26.1589826488799\\
0.009004	26.1438497491141\\
0.009005	26.1287237319104\\
0.009006	26.1136045958631\\
0.009007	26.0984923395646\\
0.009008	26.0833869616063\\
0.009009	26.0682884605776\\
0.00901	26.0531968350667\\
0.009011	26.0381120836602\\
0.009012	26.0230342049433\\
0.009013	26.0079631974996\\
0.009014	25.9928990599112\\
0.009015	25.9778417907588\\
0.009016	25.9627913886215\\
0.009017	25.9477478520772\\
0.009018	25.9327111797018\\
0.009019	25.9176813700703\\
0.00902	25.9026584217558\\
0.009021	25.8876423333301\\
0.009022	25.8726331033636\\
0.009023	25.8576307304249\\
0.009024	25.8426352130816\\
0.009025	25.8276465498996\\
0.009026	25.8126647394431\\
0.009027	25.7976897802753\\
0.009028	25.7827216709577\\
0.009029	25.7677604100503\\
0.00903	25.7528059961116\\
0.009031	25.737858427699\\
0.009032	25.722917703368\\
0.009033	25.707983821673\\
0.009034	25.6930567811666\\
0.009035	25.6781365804004\\
0.009036	25.6632232179242\\
0.009037	25.6483166922866\\
0.009038	25.6334170020345\\
0.009039	25.6185241457136\\
0.00904	25.6036381218681\\
0.009041	25.5887589290406\\
0.009042	25.5738865657727\\
0.009043	25.5590210306041\\
0.009044	25.5441623220734\\
0.009045	25.5293104387176\\
0.009046	25.5144653790722\\
0.009047	25.4996271416717\\
0.009048	25.4847957250487\\
0.009049	25.4699711277347\\
0.00905	25.4551533482596\\
0.009051	25.4403423851521\\
0.009052	25.4255382369393\\
0.009053	25.410740902147\\
0.009054	25.3959503792995\\
0.009055	25.3811666669198\\
0.009056	25.3663897635295\\
0.009057	25.3516196676488\\
0.009058	25.3368563777965\\
0.009059	25.3220998924899\\
0.00906	25.3073502102451\\
0.009061	25.2926073295767\\
0.009062	25.2778712489979\\
0.009063	25.2631419670206\\
0.009064	25.2484194821554\\
0.009065	25.2337037929111\\
0.009066	25.2189948977957\\
0.009067	25.2042927953155\\
0.009068	25.1895974839755\\
0.009069	25.1749089622792\\
0.00907	25.1602272287289\\
0.009071	25.1455522818256\\
0.009072	25.1308841200687\\
0.009073	25.1162227419564\\
0.009074	25.1015681459856\\
0.009075	25.0869203306516\\
0.009076	25.0722792944487\\
0.009077	25.0576450358695\\
0.009078	25.0430175534054\\
0.009079	25.0283968455465\\
0.00908	25.0137829107816\\
0.009081	24.999175747598\\
0.009082	24.9845753544816\\
0.009083	24.9699817299174\\
0.009084	24.9553948723884\\
0.009085	24.940814780377\\
0.009086	24.9262414523636\\
0.009087	24.9116748868276\\
0.009088	24.8971150822472\\
0.009089	24.882562037099\\
0.00909	24.8680157498585\\
0.009091	24.8534762189996\\
0.009092	24.8389434429951\\
0.009093	24.8244174203166\\
0.009094	24.809898149434\\
0.009095	24.7953856288163\\
0.009096	24.7808798569308\\
0.009097	24.7663808322439\\
0.009098	24.7518885532204\\
0.009099	24.7374030183239\\
0.0091	24.7229242260166\\
0.009101	24.7084521747596\\
0.009102	24.6939868630126\\
0.009103	24.6795282892339\\
0.009104	24.6650764518806\\
0.009105	24.6506313494086\\
0.009106	24.6361929802724\\
0.009107	24.6217613429252\\
0.009108	24.607336435819\\
0.009109	24.5929182574044\\
0.00911	24.5785068061309\\
0.009111	24.5641020804465\\
0.009112	24.549704078798\\
0.009113	24.5353127996312\\
0.009114	24.5209282413902\\
0.009115	24.506550402518\\
0.009116	24.4921792814565\\
0.009117	24.4778148766461\\
0.009118	24.463457186526\\
0.009119	24.4491062095343\\
0.00912	24.4347619441075\\
0.009121	24.4204243886813\\
0.009122	24.4060935416898\\
0.009123	24.3917694015658\\
0.009124	24.3774519667412\\
0.009125	24.3631412356464\\
0.009126	24.3488372067105\\
0.009127	24.3345398783616\\
0.009128	24.3202492490264\\
0.009129	24.3059653171302\\
0.00913	24.2916880810974\\
0.009131	24.277417539351\\
0.009132	24.2631536903127\\
0.009133	24.2488965324031\\
0.009134	24.2346460640415\\
0.009135	24.220402283646\\
0.009136	24.2061651896333\\
0.009137	24.1919347804193\\
0.009138	24.1777110544182\\
0.009139	24.1634940100433\\
0.00914	24.1492836457065\\
0.009141	24.1350799598186\\
0.009142	24.1208829507893\\
0.009143	24.1066926170266\\
0.009144	24.092508956938\\
0.009145	24.0783319689291\\
0.009146	24.0641616514049\\
0.009147	24.0499980027687\\
0.009148	24.0358410214229\\
0.009149	24.0216907057687\\
0.00915	24.0075470542059\\
0.009151	23.9934100651333\\
0.009152	23.9792797369484\\
0.009153	23.9651560680476\\
0.009154	23.951039056826\\
0.009155	23.9369287016775\\
0.009156	23.9228250009951\\
0.009157	23.9087279531702\\
0.009158	23.8946375565934\\
0.009159	23.8805538096539\\
0.00916	23.8664767107396\\
0.009161	23.8524062582377\\
0.009162	23.8383424505337\\
0.009163	23.8242852860122\\
0.009164	23.8102347630566\\
0.009165	23.7961908800493\\
0.009166	23.7821536353711\\
0.009167	23.7681230274021\\
0.009168	23.7540990545209\\
0.009169	23.7400817151051\\
0.00917	23.7260710075313\\
0.009171	23.7120669301746\\
0.009172	23.6980694814092\\
0.009173	23.6840786596081\\
0.009174	23.670094463143\\
0.009175	23.6561168903847\\
0.009176	23.6421459397028\\
0.009177	23.6281816094655\\
0.009178	23.6142238980403\\
0.009179	23.6002728037932\\
0.00918	23.5863283250891\\
0.009181	23.572390460292\\
0.009182	23.5584592077646\\
0.009183	23.5445345658685\\
0.009184	23.5306165329641\\
0.009185	23.5167051074108\\
0.009186	23.5028002875668\\
0.009187	23.4889020717893\\
0.009188	23.4750104584341\\
0.009189	23.4611254458563\\
0.00919	23.4472470324094\\
0.009191	23.4333752164462\\
0.009192	23.4195099963181\\
0.009193	23.4056513703757\\
0.009194	23.3917993369682\\
0.009195	23.3779538944437\\
0.009196	23.3641150411495\\
0.009197	23.3502827754316\\
0.009198	23.3364570956347\\
0.009199	23.3226380001028\\
0.0092	23.3088254871785\\
0.009201	23.2950195552035\\
0.009202	23.2812202025183\\
0.009203	23.2674274274623\\
0.009204	23.2536412283739\\
0.009205	23.2398616035903\\
0.009206	23.2260885514477\\
0.009207	23.2123220702813\\
0.009208	23.198562158425\\
0.009209	23.1848088142119\\
0.00921	23.1710620359737\\
0.009211	23.1573218220412\\
0.009212	23.1435881707443\\
0.009213	23.1298610804115\\
0.009214	23.1161405493704\\
0.009215	23.1024265759476\\
0.009216	23.0887191584685\\
0.009217	23.0750182952576\\
0.009218	23.0613239846381\\
0.009219	23.0476362249323\\
0.00922	23.0339550144615\\
0.009221	23.0202803515459\\
0.009222	23.0066122345045\\
0.009223	22.9929506616554\\
0.009224	22.9792956313157\\
0.009225	22.9656471418014\\
0.009226	22.9520051914273\\
0.009227	22.9383697785074\\
0.009228	22.9247409013545\\
0.009229	22.9111185582804\\
0.00923	22.897502747596\\
0.009231	22.8838934676109\\
0.009232	22.8702907166338\\
0.009233	22.8566944929725\\
0.009234	22.8431047949336\\
0.009235	22.8295216208228\\
0.009236	22.8159449689445\\
0.009237	22.8023748376025\\
0.009238	22.7888112250992\\
0.009239	22.7752541297363\\
0.00924	22.7617035498141\\
0.009241	22.7481594836324\\
0.009242	22.7346219294894\\
0.009243	22.7210908856828\\
0.009244	22.707566350509\\
0.009245	22.6940483222634\\
0.009246	22.6805367992406\\
0.009247	22.667031779734\\
0.009248	22.653533262036\\
0.009249	22.6400412444381\\
0.00925	22.6265557252308\\
0.009251	22.6130767027035\\
0.009252	22.5996041751448\\
0.009253	22.586138140842\\
0.009254	22.5726785980817\\
0.009255	22.5592255451495\\
0.009256	22.5457789803297\\
0.009257	22.5323389019059\\
0.009258	22.5189053081607\\
0.009259	22.5054781973757\\
0.00926	22.4920575678314\\
0.009261	22.4786434178075\\
0.009262	22.4652357455826\\
0.009263	22.4518345494343\\
0.009264	22.4384398276395\\
0.009265	22.4250515784737\\
0.009266	22.4116698002117\\
0.009267	22.3982944911274\\
0.009268	22.3849256494935\\
0.009269	22.3715632735821\\
0.00927	22.3582073616638\\
0.009271	22.3448579120088\\
0.009272	22.3315149228859\\
0.009273	22.3181783925633\\
0.009274	22.3048483193081\\
0.009275	22.2915247013863\\
0.009276	22.2782075370632\\
0.009277	22.264896824603\\
0.009278	22.2515925622689\\
0.009279	22.2382947483235\\
0.00928	22.225003381028\\
0.009281	22.211718458643\\
0.009282	22.198439979428\\
0.009283	22.1851679416416\\
0.009284	22.1719023435415\\
0.009285	22.1586431833844\\
0.009286	22.1453904594261\\
0.009287	22.1321441699216\\
0.009288	22.1189043131247\\
0.009289	22.1056708872884\\
0.00929	22.092443890665\\
0.009291	22.0792233215057\\
0.009292	22.0660091780605\\
0.009293	22.052801458579\\
0.009294	22.0396001613095\\
0.009295	22.0264052844997\\
0.009296	22.013216826396\\
0.009297	22.0000347852442\\
0.009298	21.9868591592892\\
0.009299	21.9736899467747\\
0.0093	21.9605271459438\\
0.009301	21.9473707550386\\
0.009302	21.9342207723003\\
0.009303	21.9210771959691\\
0.009304	21.9079400242844\\
0.009305	21.8948092554848\\
0.009306	21.8816848878077\\
0.009307	21.8685669194901\\
0.009308	21.8554553487676\\
0.009309	21.8423501738752\\
0.00931	21.8292513930469\\
0.009311	21.816159004516\\
0.009312	21.8030730065147\\
0.009313	21.7899933972744\\
0.009314	21.7769201750257\\
0.009315	21.7638533379981\\
0.009316	21.7507928844205\\
0.009317	21.7377388125208\\
0.009318	21.7246911205259\\
0.009319	21.7116498066621\\
0.00932	21.6986148691547\\
0.009321	21.685586306228\\
0.009322	21.6725641161057\\
0.009323	21.6595482970105\\
0.009324	21.6465388471641\\
0.009325	21.6335357647876\\
0.009326	21.6205390481011\\
0.009327	21.6075486953238\\
0.009328	21.5945647046743\\
0.009329	21.5815870743701\\
0.00933	21.5686158026278\\
0.009331	21.5556508876634\\
0.009332	21.5426923276918\\
0.009333	21.5297401209273\\
0.009334	21.5167942655833\\
0.009335	21.5038547598721\\
0.009336	21.4909216020055\\
0.009337	21.4779947901942\\
0.009338	21.4650743226484\\
0.009339	21.4521601975771\\
0.00934	21.4392524131886\\
0.009341	21.4263509676904\\
0.009342	21.4134558592893\\
0.009343	21.4005670861911\\
0.009344	21.3876846466007\\
0.009345	21.3748085387223\\
0.009346	21.3619387607594\\
0.009347	21.3490753109145\\
0.009348	21.3362181873892\\
0.009349	21.3233673883847\\
0.00935	21.3105229121008\\
0.009351	21.297684756737\\
0.009352	21.2848529204917\\
0.009353	21.2720274015626\\
0.009354	21.2592081981466\\
0.009355	21.2463953084397\\
0.009356	21.2335887306371\\
0.009357	21.2207884629334\\
0.009358	21.2079945035222\\
0.009359	21.1952068505964\\
0.00936	21.1824255023479\\
0.009361	21.1696504569682\\
0.009362	21.1568817126476\\
0.009363	21.1441192675759\\
0.009364	21.1313631199419\\
0.009365	21.1186132679338\\
0.009366	21.1058697097388\\
0.009367	21.0931324435436\\
0.009368	21.0804014675338\\
0.009369	21.0676767798945\\
0.00937	21.0549583788098\\
0.009371	21.0422462624632\\
0.009372	21.0295404290373\\
0.009373	21.016840876714\\
0.009374	21.0041476036743\\
0.009375	20.9914606080987\\
0.009376	20.9787798881666\\
0.009377	20.9661054420569\\
0.009378	20.9534372679475\\
0.009379	20.9407753640158\\
0.00938	20.9281197284383\\
0.009381	20.9154703593907\\
0.009382	20.9028272550479\\
0.009383	20.8901904135843\\
0.009384	20.8775598331732\\
0.009385	20.8649355119875\\
0.009386	20.852317448199\\
0.009387	20.839705639979\\
0.009388	20.827100085498\\
0.009389	20.8145007829257\\
0.00939	20.8019077304311\\
0.009391	20.7893209261823\\
0.009392	20.776740368347\\
0.009393	20.7641660550919\\
0.009394	20.751597984583\\
0.009395	20.7390361549855\\
0.009396	20.7264805644641\\
0.009397	20.7139312111825\\
0.009398	20.7013880933039\\
0.009399	20.6888512089905\\
0.0094	20.6763205564041\\
0.009401	20.6637961337055\\
0.009402	20.651277939055\\
0.009403	20.6387659706118\\
0.009404	20.626260226535\\
0.009405	20.6137607049823\\
0.009406	20.6012674041111\\
0.009407	20.5887803220781\\
0.009408	20.5762994570391\\
0.009409	20.5638248071492\\
0.00941	20.5513563705629\\
0.009411	20.5388941454339\\
0.009412	20.5264381299153\\
0.009413	20.5139883221595\\
0.009414	20.5015447203179\\
0.009415	20.4891073225416\\
0.009416	20.4766761269807\\
0.009417	20.4642511317848\\
0.009418	20.4518323351027\\
0.009419	20.4394197350826\\
0.00942	20.4270133298718\\
0.009421	20.4146131176172\\
0.009422	20.4022190964647\\
0.009423	20.3898312645598\\
0.009424	20.377449620047\\
0.009425	20.3650741610705\\
0.009426	20.3527048857734\\
0.009427	20.3403417922985\\
0.009428	20.3279848787877\\
0.009429	20.3156341433822\\
0.00943	20.3032895842226\\
0.009431	20.2909511994489\\
0.009432	20.2786189872003\\
0.009433	20.2662929456152\\
0.009434	20.2539730728317\\
0.009435	20.241659366987\\
0.009436	20.2293518262176\\
0.009437	20.2170504486594\\
0.009438	20.2047552324476\\
0.009439	20.1924661757169\\
0.00944	20.180183276601\\
0.009441	20.1679065332333\\
0.009442	20.1556359437464\\
0.009443	20.1433715062721\\
0.009444	20.1311132189418\\
0.009445	20.118861079886\\
0.009446	20.1066150872348\\
0.009447	20.0943752391174\\
0.009448	20.0821415336626\\
0.009449	20.0699139689984\\
0.00945	20.0576925432521\\
0.009451	20.0454772545506\\
0.009452	20.0332681010198\\
0.009453	20.0210650807853\\
0.009454	20.0088681919719\\
0.009455	19.9966774327038\\
0.009456	19.9844928011044\\
0.009457	19.9723142952969\\
0.009458	19.9601419134033\\
0.009459	19.9479756535455\\
0.00946	19.9358155138443\\
0.009461	19.9236614924203\\
0.009462	19.9115135873931\\
0.009463	19.899371796882\\
0.009464	19.8872361190055\\
0.009465	19.8751065518814\\
0.009466	19.8629830936271\\
0.009467	19.8508657423592\\
0.009468	19.8387544961939\\
0.009469	19.8266493532465\\
0.00947	19.8145503116318\\
0.009471	19.8024573694642\\
0.009472	19.7903705248571\\
0.009473	19.7782897759237\\
0.009474	19.7662151207762\\
0.009475	19.7541465575266\\
0.009476	19.7420840842859\\
0.009477	19.7300276991649\\
0.009478	19.7179774002733\\
0.009479	19.7059331857208\\
0.00948	19.6938950536159\\
0.009481	19.681863002067\\
0.009482	19.6698370291817\\
0.009483	19.6578171330669\\
0.009484	19.6458033118291\\
0.009485	19.6337955635741\\
0.009486	19.6217938864071\\
0.009487	19.6097982784329\\
0.009488	19.5978087377555\\
0.009489	19.5858252624784\\
0.00949	19.5738478507045\\
0.009491	19.5618765005361\\
0.009492	19.549911210075\\
0.009493	19.5379519774224\\
0.009494	19.5259988006789\\
0.009495	19.5140516779445\\
0.009496	19.5021106073187\\
0.009497	19.4901755869003\\
0.009498	19.4782466147878\\
0.009499	19.4663236890788\\
0.0095	19.4544068078705\\
0.009501	19.4424959692595\\
0.009502	19.430591171342\\
0.009503	19.4186924122135\\
0.009504	19.4067996899688\\
0.009505	19.3949130027023\\
0.009506	19.383032348508\\
0.009507	19.371157725479\\
0.009508	19.3592891317081\\
0.009509	19.3474265652875\\
0.00951	19.3355700243087\\
0.009511	19.323719506863\\
0.009512	19.3118750110407\\
0.009513	19.3000365349319\\
0.009514	19.2882040766259\\
0.009515	19.2763776342118\\
0.009516	19.2645572057778\\
0.009517	19.2527427894118\\
0.009518	19.2409343832011\\
0.009519	19.2291319852323\\
0.00952	19.2173355935917\\
0.009521	19.205545206365\\
0.009522	19.1937608216374\\
0.009523	19.1819824374933\\
0.009524	19.170210052017\\
0.009525	19.1584436632919\\
0.009526	19.1466832694012\\
0.009527	19.1349288684272\\
0.009528	19.1231804584521\\
0.009529	19.1114380375572\\
0.00953	19.0997016038235\\
0.009531	19.0879711553314\\
0.009532	19.0762466901609\\
0.009533	19.0645282063913\\
0.009534	19.0528157021016\\
0.009535	19.04110917537\\
0.009536	19.0294086242745\\
0.009537	19.0177140468924\\
0.009538	19.0060254413006\\
0.009539	18.9943428055753\\
0.00954	18.9826661377925\\
0.009541	18.9709954360274\\
0.009542	18.9593306983549\\
0.009543	18.9476719228493\\
0.009544	18.9360191075845\\
0.009545	18.9243722506337\\
0.009546	18.9127313500699\\
0.009547	18.9010964039653\\
0.009548	18.8894674103918\\
0.009549	18.8778443674208\\
0.00955	18.8662272731232\\
0.009551	18.8546161255693\\
0.009552	18.843010922829\\
0.009553	18.8314116629717\\
0.009554	18.8198183440665\\
0.009555	18.8082309641816\\
0.009556	18.7966495213852\\
0.009557	18.7850740137446\\
0.009558	18.7735044393269\\
0.009559	18.7619407961986\\
0.00956	18.7503830824258\\
0.009561	18.7388312960741\\
0.009562	18.7272854352085\\
0.009563	18.7157454978937\\
0.009564	18.704211482194\\
0.009565	18.6926833861729\\
0.009566	18.6811612078938\\
0.009567	18.6696449454194\\
0.009568	18.658134596812\\
0.009569	18.6466301601336\\
0.00957	18.6351316334453\\
0.009571	18.6236390148083\\
0.009572	18.612152302283\\
0.009573	18.6006714939294\\
0.009574	18.5891965878071\\
0.009575	18.5777275819751\\
0.009576	18.5662644744922\\
0.009577	18.5548072634166\\
0.009578	18.543355946806\\
0.009579	18.5319105227177\\
0.00958	18.5204709892086\\
0.009581	18.5090373443352\\
0.009582	18.4976095861534\\
0.009583	18.4861877127188\\
0.009584	18.4747717220864\\
0.009585	18.463361612311\\
0.009586	18.4519573814467\\
0.009587	18.4405590275474\\
0.009588	18.4291665486663\\
0.009589	18.4177799428566\\
0.00959	18.4063992081705\\
0.009591	18.3950243426603\\
0.009592	18.3836553443774\\
0.009593	18.3722922113732\\
0.009594	18.3609349416985\\
0.009595	18.3495835334035\\
0.009596	18.3382379845382\\
0.009597	18.3268982931522\\
0.009598	18.3155644572945\\
0.009599	18.3042364750138\\
0.0096	18.2929143443583\\
0.009601	18.281598063376\\
0.009602	18.2702876301142\\
0.009603	18.25898304262\\
0.009604	18.2476842989399\\
0.009605	18.2363913971202\\
0.009606	18.2251043352066\\
0.009607	18.2138231112446\\
0.009608	18.202547723279\\
0.009609	18.1912781693546\\
0.00961	18.1800144475153\\
0.009611	18.1687565558051\\
0.009612	18.1575044922672\\
0.009613	18.1462582549447\\
0.009614	18.1350178418801\\
0.009615	18.1237832511155\\
0.009616	18.1125544806928\\
0.009617	18.1013315286534\\
0.009618	18.0901143930382\\
0.009619	18.0789030718879\\
0.00962	18.0676975632425\\
0.009621	18.0564978651421\\
0.009622	18.045303975626\\
0.009623	18.0341158927333\\
0.009624	18.0229336145027\\
0.009625	18.0117571389723\\
0.009626	18.0005864641803\\
0.009627	17.989421588164\\
0.009628	17.9782625089607\\
0.009629	17.967109224607\\
0.00963	17.9559617331395\\
0.009631	17.9448200325942\\
0.009632	17.9336841210066\\
0.009633	17.9225539964121\\
0.009634	17.9114296568456\\
0.009635	17.9003111003417\\
0.009636	17.8891983249344\\
0.009637	17.8780913286577\\
0.009638	17.866990109545\\
0.009639	17.8558946656294\\
0.00964	17.8448049949436\\
0.009641	17.8337210955199\\
0.009642	17.8226429653904\\
0.009643	17.8115706025867\\
0.009644	17.8005040051401\\
0.009645	17.7894431710815\\
0.009646	17.7783880984416\\
0.009647	17.7673387852506\\
0.009648	17.7562952295383\\
0.009649	17.7452574293343\\
0.00965	17.7342253826677\\
0.009651	17.7231990875674\\
0.009652	17.712178542062\\
0.009653	17.7011637441795\\
0.009654	17.6901546919477\\
0.009655	17.6791513833942\\
0.009656	17.668153816546\\
0.009657	17.65716198943\\
0.009658	17.6461759000725\\
0.009659	17.6351955464997\\
0.00966	17.6242209267374\\
0.009661	17.6132520388111\\
0.009662	17.6022888807458\\
0.009663	17.5913314505663\\
0.009664	17.5803797462971\\
0.009665	17.5694337659623\\
0.009666	17.5584935075857\\
0.009667	17.5475589691908\\
0.009668	17.5366301488007\\
0.009669	17.5257070444383\\
0.00967	17.5147896541261\\
0.009671	17.5038779758863\\
0.009672	17.4929720077407\\
0.009673	17.4820717477109\\
0.009674	17.4711771938181\\
0.009675	17.4602883440833\\
0.009676	17.4494051965271\\
0.009677	17.4385277491697\\
0.009678	17.4276560000311\\
0.009679	17.4167899471311\\
0.00968	17.405929588489\\
0.009681	17.3950749221238\\
0.009682	17.3842259460544\\
0.009683	17.3733826582991\\
0.009684	17.3625450568761\\
0.009685	17.3517131398034\\
0.009686	17.3408869050983\\
0.009687	17.3300663507782\\
0.009688	17.31925147486\\
0.009689	17.3084422753605\\
0.00969	17.2976387502958\\
0.009691	17.2868408976822\\
0.009692	17.2760487155354\\
0.009693	17.2652622018708\\
0.009694	17.2544813547037\\
0.009695	17.243706172049\\
0.009696	17.2329366519213\\
0.009697	17.2221727923349\\
0.009698	17.2114145913039\\
0.009699	17.200662046842\\
0.0097	17.1899151569627\\
0.009701	17.1791739196793\\
0.009702	17.1684383330047\\
0.009703	17.1577083949514\\
0.009704	17.1469841035319\\
0.009705	17.1362654567583\\
0.009706	17.1255524526423\\
0.009707	17.1148450891956\\
0.009708	17.1041433644294\\
0.009709	17.0934472763547\\
0.00971	17.0827568229822\\
0.009711	17.0720720023224\\
0.009712	17.0613928123855\\
0.009713	17.0507192511814\\
0.009714	17.0400513167199\\
0.009715	17.0293890070102\\
0.009716	17.0187323200617\\
0.009717	17.008081253883\\
0.009718	16.997435806483\\
0.009719	16.9867959758698\\
0.00972	16.9761617600517\\
0.009721	16.9655331570366\\
0.009722	16.9549101648319\\
0.009723	16.9442927814451\\
0.009724	16.9336810048832\\
0.009725	16.9230748331531\\
0.009726	16.9124742642615\\
0.009727	16.9018792962146\\
0.009728	16.8912899270185\\
0.009729	16.8807061546792\\
0.00973	16.8701279772022\\
0.009731	16.8595553925928\\
0.009732	16.8489883988564\\
0.009733	16.8384269939976\\
0.009734	16.8278711760212\\
0.009735	16.8173209429316\\
0.009736	16.806776292733\\
0.009737	16.7962372234293\\
0.009738	16.7857037330241\\
0.009739	16.7751758195211\\
0.00974	16.7646534809234\\
0.009741	16.754136715234\\
0.009742	16.7436255204558\\
0.009743	16.7331198945913\\
0.009744	16.7226198356427\\
0.009745	16.7121253416123\\
0.009746	16.7016364105019\\
0.009747	16.6911530403131\\
0.009748	16.6806752290474\\
0.009749	16.670202974706\\
0.00975	16.6597362752899\\
0.009751	16.6492751287999\\
0.009752	16.6388195332365\\
0.009753	16.6283694866001\\
0.009754	16.6179249868908\\
0.009755	16.6074860321085\\
0.009756	16.5970526202529\\
0.009757	16.5866247493235\\
0.009758	16.5762024173197\\
0.009759	16.5657856222404\\
0.00976	16.5553743620846\\
0.009761	16.5449686348509\\
0.009762	16.5345684385377\\
0.009763	16.5241737711433\\
0.009764	16.5137846306659\\
0.009765	16.5034010151031\\
0.009766	16.4930229224528\\
0.009767	16.4826503507122\\
0.009768	16.4722832978788\\
0.009769	16.4619217619494\\
0.00977	16.4515657409211\\
0.009771	16.4412152327904\\
0.009772	16.4308702355539\\
0.009773	16.4205307472079\\
0.009774	16.4101967657483\\
0.009775	16.3998682891712\\
0.009776	16.3895453154722\\
0.009777	16.379227842647\\
0.009778	16.3689158686907\\
0.009779	16.3586093915986\\
0.00978	16.3483084093657\\
0.009781	16.3380129199868\\
0.009782	16.3277229214564\\
0.009783	16.317438411769\\
0.009784	16.3071593889189\\
0.009785	16.2968858509001\\
0.009786	16.2866177957066\\
0.009787	16.2763552213321\\
0.009788	16.2660981257701\\
0.009789	16.255846507014\\
0.00979	16.2456003630571\\
0.009791	16.2353596918923\\
0.009792	16.2251244915125\\
0.009793	16.2148947599105\\
0.009794	16.2046704950787\\
0.009795	16.1944516950096\\
0.009796	16.1842383576954\\
0.009797	16.174030481128\\
0.009798	16.1638280632994\\
0.009799	16.1536311022013\\
0.0098	16.1434395958253\\
0.009801	16.1332535421628\\
0.009802	16.1230729392049\\
0.009803	16.1128977849428\\
0.009804	16.1027280773675\\
0.009805	16.0925638144697\\
0.009806	16.08240499424\\
0.009807	16.0722516146689\\
0.009808	16.0621036737467\\
0.009809	16.0519611694637\\
0.00981	16.0418240998098\\
0.009811	16.0316924627749\\
0.009812	16.0215662563487\\
0.009813	16.0114454785209\\
0.009814	16.0013301272809\\
0.009815	15.9912202006179\\
0.009816	15.9811156965212\\
0.009817	15.9710166129798\\
0.009818	15.9609229479825\\
0.009819	15.9508346995182\\
0.00982	15.9407518655753\\
0.009821	15.9306744441424\\
0.009822	15.9206024332079\\
0.009823	15.9105358307598\\
0.009824	15.9004746347864\\
0.009825	15.8904188432754\\
0.009826	15.8803684542149\\
0.009827	15.8703234655923\\
0.009828	15.8602838753954\\
0.009829	15.8502496816114\\
0.00983	15.8402208822278\\
0.009831	15.8301974752316\\
0.009832	15.8201794586101\\
0.009833	15.81016683035\\
0.009834	15.8001595884381\\
0.009835	15.7901577308613\\
0.009836	15.7801612556061\\
0.009837	15.7701701606588\\
0.009838	15.7601844440059\\
0.009839	15.7502041036336\\
0.00984	15.740229137528\\
0.009841	15.7302595436751\\
0.009842	15.7202953200607\\
0.009843	15.7103364646707\\
0.009844	15.7003829754907\\
0.009845	15.6904348505063\\
0.009846	15.6804920877028\\
0.009847	15.6705546850658\\
0.009848	15.6606226405803\\
0.009849	15.6506959522315\\
0.00985	15.6407746180046\\
0.009851	15.6308586358842\\
0.009852	15.6209480038554\\
0.009853	15.6110427199029\\
0.009854	15.6011427820111\\
0.009855	15.5912481881648\\
0.009856	15.5813589363482\\
0.009857	15.5714750245459\\
0.009858	15.5615964507419\\
0.009859	15.5517232129205\\
0.00986	15.5418553090657\\
0.009861	15.5319927371614\\
0.009862	15.5221354951916\\
0.009863	15.51228358114\\
0.009864	15.5024369929904\\
0.009865	15.4925957287263\\
0.009866	15.4827597863313\\
0.009867	15.4729291637888\\
0.009868	15.4631038590821\\
0.009869	15.4532838701947\\
0.00987	15.4434691951095\\
0.009871	15.4336598318098\\
0.009872	15.4238557782786\\
0.009873	15.4140570324989\\
0.009874	15.4042635924534\\
0.009875	15.3944754561251\\
0.009876	15.3846926214967\\
0.009877	15.3749150865508\\
0.009878	15.36514284927\\
0.009879	15.3553759076368\\
0.00988	15.3456142596336\\
0.009881	15.3358579032429\\
0.009882	15.3261068364468\\
0.009883	15.3163610572278\\
0.009884	15.3066205635678\\
0.009885	15.2968853534491\\
0.009886	15.2871554248536\\
0.009887	15.2774307757634\\
0.009888	15.2677114041603\\
0.009889	15.2579973080262\\
0.00989	15.2482884853429\\
0.009891	15.2385849340922\\
0.009892	15.2288866522556\\
0.009893	15.2191936378148\\
0.009894	15.2095058887515\\
0.009895	15.199823403047\\
0.009896	15.1901461786828\\
0.009897	15.1804742136404\\
0.009898	15.1708075059011\\
0.009899	15.1611460534462\\
0.0099	15.1514898542569\\
0.009901	15.1418389063144\\
0.009902	15.1321932076\\
0.009903	15.1225527560946\\
0.009904	15.1129175497794\\
0.009905	15.1032875866353\\
0.009906	15.0936628646434\\
0.009907	15.0840433817846\\
0.009908	15.0744291360397\\
0.009909	15.0648201253896\\
0.00991	15.0552163478152\\
0.009911	15.0456178012972\\
0.009912	15.0360244838163\\
0.009913	15.0264363933532\\
0.009914	15.0168535278886\\
0.009915	15.0072758854032\\
0.009916	14.9977034638774\\
0.009917	14.988136261292\\
0.009918	14.9785742756273\\
0.009919	14.969017504864\\
0.00992	14.9594659469825\\
0.009921	14.9499195999632\\
0.009922	14.9403784617866\\
0.009923	14.930842530433\\
0.009924	14.9213118038829\\
0.009925	14.9117862801165\\
0.009926	14.9022659571142\\
0.009927	14.8927508328564\\
0.009928	14.8832409053231\\
0.009929	14.8737361724949\\
0.00993	14.8642366323517\\
0.009931	14.8547422828741\\
0.009932	14.8452531220419\\
0.009933	14.8357691478356\\
0.009934	14.8262903582353\\
0.009935	14.8168167512211\\
0.009936	14.8073483247731\\
0.009937	14.7978850768716\\
0.009938	14.7884270054967\\
0.009939	14.7789741086284\\
0.00994	14.7695263842468\\
0.009941	14.7600838303322\\
0.009942	14.7506464448645\\
0.009943	14.7412142258239\\
0.009944	14.7317871711904\\
0.009945	14.7223652789441\\
0.009946	14.7129485470651\\
0.009947	14.7035369735335\\
0.009948	14.6941305563293\\
0.009949	14.6847292934327\\
0.00995	14.6753331828236\\
0.009951	14.6659422224822\\
0.009952	14.6565564103886\\
0.009953	14.6471757445228\\
0.009954	14.6378002228649\\
0.009955	14.628429843395\\
0.009956	14.6190646040933\\
0.009957	14.6097045029398\\
0.009958	14.6003495379147\\
0.009959	14.5909997069981\\
0.00996	14.5816550081701\\
0.009961	14.5723154394108\\
0.009962	14.5629809987005\\
0.009963	14.5536516840194\\
0.009964	14.5443274933476\\
0.009965	14.5350084246652\\
0.009966	14.5256944759527\\
0.009967	14.5163856451902\\
0.009968	14.5070819303579\\
0.009969	14.4977833294362\\
0.00997	14.4884898404053\\
0.009971	14.4792014612457\\
0.009972	14.4699181899375\\
0.009973	14.4606400244613\\
0.009974	14.4513669627973\\
0.009975	14.4420990029261\\
0.009976	14.4328361428281\\
0.009977	14.4235783804837\\
0.009978	14.4143257138735\\
0.009979	14.4050781409779\\
0.00998	14.3958356597776\\
0.009981	14.3865982682531\\
0.009982	14.3773659643851\\
0.009983	14.3681387461543\\
0.009984	14.3589166115412\\
0.009985	14.3496995585267\\
0.009986	14.3404875850915\\
0.009987	14.3312806892165\\
0.009988	14.3220788688824\\
0.009989	14.3128821220702\\
0.00999	14.3036904467607\\
0.009991	14.2945038409349\\
0.009992	14.2853223025739\\
0.009993	14.2761458296586\\
0.009994	14.2669744201701\\
0.009995	14.2578080720897\\
0.009996	14.2486467833984\\
0.009997	14.2394905520775\\
0.009998	14.2303393761082\\
0.009999	14.2211932534719\\
0.01	14.2120521821499\\
0.010001	14.2029161601237\\
0.010002	14.1937851853748\\
0.010003	14.1846592558845\\
0.010004	14.1755383696346\\
0.010005	14.1664225246066\\
0.010006	14.1573117187822\\
0.010007	14.1482059501433\\
0.010008	14.1391052166714\\
0.010009	14.1300095163486\\
0.01001	14.1209188471567\\
0.010011	14.1118332070776\\
0.010012	14.1027525940935\\
0.010013	14.0936770061864\\
0.010014	14.0846064413385\\
0.010015	14.0755408975319\\
0.010016	14.0664803727489\\
0.010017	14.057424864972\\
0.010018	14.0483743721835\\
0.010019	14.0393288923658\\
0.01002	14.0302884235016\\
0.010021	14.0212529635734\\
0.010022	14.0122225105639\\
0.010023	14.0031970624559\\
0.010024	13.9941766172322\\
0.010025	13.9851611728757\\
0.010026	13.9761507273693\\
0.010027	13.9671452786961\\
0.010028	13.9581448248393\\
0.010029	13.9491493637819\\
0.01003	13.9401588935073\\
0.010031	13.9311734119988\\
0.010032	13.9221929172399\\
0.010033	13.913217407214\\
0.010034	13.9042468799048\\
0.010035	13.8952813332958\\
0.010036	13.8863207653709\\
0.010037	13.8773651741139\\
0.010038	13.8684145575086\\
0.010039	13.8594689135391\\
0.01004	13.8505282401896\\
0.010041	13.841592535444\\
0.010042	13.8326617972867\\
0.010043	13.8237360237021\\
0.010044	13.8148152126745\\
0.010045	13.8058993621886\\
0.010046	13.7969884702288\\
0.010047	13.78808253478\\
0.010048	13.7791815538269\\
0.010049	13.7702855253544\\
0.01005	13.7613944473475\\
0.010051	13.7525083177913\\
0.010052	13.7436271346709\\
0.010053	13.7347508959717\\
0.010054	13.725879599679\\
0.010055	13.7170132437782\\
0.010056	13.7081518262551\\
0.010057	13.6992953450951\\
0.010058	13.6904437982842\\
0.010059	13.6815971838081\\
0.01006	13.6727554996529\\
0.010061	13.6639187438045\\
0.010062	13.6550869142494\\
0.010063	13.6462600089736\\
0.010064	13.6374380259637\\
0.010065	13.628620963206\\
0.010066	13.6198088186873\\
0.010067	13.6110015903943\\
0.010068	13.6021992763138\\
0.010069	13.5934018744327\\
0.01007	13.5846093827381\\
0.010071	13.5758217992171\\
0.010072	13.5670391218571\\
0.010073	13.5582613486455\\
0.010074	13.5494884775697\\
0.010075	13.5407205066174\\
0.010076	13.5319574337763\\
0.010077	13.5231992570343\\
0.010078	13.5144459743794\\
0.010079	13.5056975837997\\
0.01008	13.4969540832833\\
0.010081	13.4882154708187\\
0.010082	13.4794817443943\\
0.010083	13.4707529019987\\
0.010084	13.4620289416206\\
0.010085	13.4533098612488\\
0.010086	13.4445956588723\\
0.010087	13.4358863324801\\
0.010088	13.4271818800616\\
0.010089	13.4184822996059\\
0.01009	13.4097875891027\\
0.010091	13.4010977465415\\
0.010092	13.392412769912\\
0.010093	13.383732657204\\
0.010094	13.3750574064077\\
0.010095	13.366387015513\\
0.010096	13.3577214825103\\
0.010097	13.34906080539\\
0.010098	13.3404049821425\\
0.010099	13.3317540107586\\
0.0101	13.323107889229\\
0.010101	13.3144666155447\\
0.010102	13.3058301876968\\
0.010103	13.2971986036764\\
0.010104	13.288571861475\\
0.010105	13.279949959084\\
0.010106	13.271332894495\\
0.010107	13.2627206657\\
0.010108	13.2541132706907\\
0.010109	13.2455107074592\\
0.01011	13.2369129739978\\
0.010111	13.2283200682989\\
0.010112	13.2197319883549\\
0.010113	13.2111487321584\\
0.010114	13.2025702977024\\
0.010115	13.1939966829797\\
0.010116	13.1854278859835\\
0.010117	13.1768639047069\\
0.010118	13.1683047371435\\
0.010119	13.1597503812868\\
0.01012	13.1512008351304\\
0.010121	13.1426560966683\\
0.010122	13.1341161638945\\
0.010123	13.1255810348031\\
0.010124	13.1170507073885\\
0.010125	13.1085251796452\\
0.010126	13.1000044495677\\
0.010127	13.091488515151\\
0.010128	13.08297737439\\
0.010129	13.0744710252798\\
0.01013	13.0659694658158\\
0.010131	13.0574726939932\\
0.010132	13.0489807078079\\
0.010133	13.0404935052555\\
0.010134	13.0320110843319\\
0.010135	13.0235334430334\\
0.010136	13.0150605793562\\
0.010137	13.0065924912966\\
0.010138	12.9981291768514\\
0.010139	12.9896706340173\\
0.01014	12.9812168607912\\
0.010141	12.9727678551702\\
0.010142	12.9643236151517\\
0.010143	12.9558841387331\\
0.010144	12.947449423912\\
0.010145	12.9390194686863\\
0.010146	12.9305942710538\\
0.010147	12.9221738290128\\
0.010148	12.9137581405616\\
0.010149	12.9053472036986\\
0.01015	12.8969410164226\\
0.010151	12.8885395767325\\
0.010152	12.8801428826271\\
0.010153	12.8717509321059\\
0.010154	12.8633637231681\\
0.010155	12.8549812538134\\
0.010156	12.8466035220414\\
0.010157	12.8382305258522\\
0.010158	12.8298622632459\\
0.010159	12.8214987322227\\
0.01016	12.8131399307832\\
0.010161	12.8047858569281\\
0.010162	12.7964365086581\\
0.010163	12.7880918839744\\
0.010164	12.7797519808782\\
0.010165	12.7714167973709\\
0.010166	12.7630863314542\\
0.010167	12.7547605811298\\
0.010168	12.7464395443997\\
0.010169	12.7381232192661\\
0.01017	12.7298116037315\\
0.010171	12.7215046957983\\
0.010172	12.7132024934695\\
0.010173	12.7049049947478\\
0.010174	12.6966121976364\\
0.010175	12.6883241001389\\
0.010176	12.6800407002586\\
0.010177	12.6717619959993\\
0.010178	12.6634879853649\\
0.010179	12.6552186663598\\
0.01018	12.646954036988\\
0.010181	12.6386940952543\\
0.010182	12.6304388391633\\
0.010183	12.6221882667201\\
0.010184	12.6139423759297\\
0.010185	12.6057011647975\\
0.010186	12.5974646313291\\
0.010187	12.5892327735302\\
0.010188	12.5810055894068\\
0.010189	12.5727830769651\\
0.01019	12.5645652342115\\
0.010191	12.5563520591526\\
0.010192	12.5481435497951\\
0.010193	12.5399397041462\\
0.010194	12.5317405202129\\
0.010195	12.5235459960027\\
0.010196	12.5153561295233\\
0.010197	12.5071709187826\\
0.010198	12.4989903617886\\
0.010199	12.4908144565495\\
0.0102	12.4826432010739\\
0.010201	12.4744765933706\\
0.010202	12.4663146314483\\
0.010203	12.4581573133163\\
0.010204	12.450004636984\\
0.010205	12.4418566004609\\
0.010206	12.4337132017567\\
0.010207	12.4255744388817\\
0.010208	12.4174403098459\\
0.010209	12.4093108126598\\
0.01021	12.4011859453342\\
0.010211	12.3930657058799\\
0.010212	12.384950092308\\
0.010213	12.37683910263\\
0.010214	12.3687327348573\\
0.010215	12.3606309870019\\
0.010216	12.3525338570756\\
0.010217	12.3444413430909\\
0.010218	12.3363534430601\\
0.010219	12.3282701549959\\
0.01022	12.3201914769114\\
0.010221	12.3121174068197\\
0.010222	12.3040479427341\\
0.010223	12.2959830826684\\
0.010224	12.2879228246364\\
0.010225	12.2798671666521\\
0.010226	12.2718161067299\\
0.010227	12.2637696428844\\
0.010228	12.2557277731304\\
0.010229	12.2476904954828\\
0.01023	12.2396578079571\\
0.010231	12.2316297085686\\
0.010232	12.2236061953331\\
0.010233	12.2155872662666\\
0.010234	12.2075729193854\\
0.010235	12.1995631527058\\
0.010236	12.1915579642446\\
0.010237	12.1835573520187\\
0.010238	12.1755613140453\\
0.010239	12.1675698483419\\
0.01024	12.159582952926\\
0.010241	12.1516006258157\\
0.010242	12.1436228650289\\
0.010243	12.1356496685843\\
0.010244	12.1276810345004\\
0.010245	12.119716960796\\
0.010246	12.1117574454904\\
0.010247	12.1038024866029\\
0.010248	12.0958520821532\\
0.010249	12.0879062301611\\
0.01025	12.0799649286468\\
0.010251	12.0720281756306\\
0.010252	12.0640959691332\\
0.010253	12.0561683071755\\
0.010254	12.0482451877787\\
0.010255	12.0403266089641\\
0.010256	12.0324125687533\\
0.010257	12.0245030651683\\
0.010258	12.0165980962312\\
0.010259	12.0086976599644\\
0.01026	12.0008017543907\\
0.010261	11.9929103775329\\
0.010262	11.9850235274142\\
0.010263	11.977141202058\\
0.010264	11.9692633994882\\
0.010265	11.9613901177285\\
0.010266	11.9535213548033\\
0.010267	11.9456571087371\\
0.010268	11.9377973775545\\
0.010269	11.9299421592805\\
0.01027	11.9220914519406\\
0.010271	11.9142452535601\\
0.010272	11.9064035621649\\
0.010273	11.8985663757811\\
0.010274	11.890733692435\\
0.010275	11.8829055101532\\
0.010276	11.8750818269625\\
0.010277	11.86726264089\\
0.010278	11.8594479499633\\
0.010279	11.8516377522099\\
0.01028	11.8438320456579\\
0.010281	11.8360308283353\\
0.010282	11.8282340982707\\
0.010283	11.8204418534928\\
0.010284	11.8126540920307\\
0.010285	11.8048708119137\\
0.010286	11.7970920111713\\
0.010287	11.7893176878334\\
0.010288	11.7815478399301\\
0.010289	11.7737824654918\\
0.01029	11.7660215625492\\
0.010291	11.7582651291332\\
0.010292	11.750513163275\\
0.010293	11.7427656630063\\
0.010294	11.7350226263586\\
0.010295	11.7272840513642\\
0.010296	11.7195499360553\\
0.010297	11.7118202784646\\
0.010298	11.704095076625\\
0.010299	11.6963743285697\\
0.0103	11.6886580323322\\
0.010301	11.6809461859461\\
0.010302	11.6732387874456\\
0.010303	11.6655358348649\\
0.010304	11.6578373262387\\
0.010305	11.6501432596019\\
0.010306	11.6424536329897\\
0.010307	11.6347684444374\\
0.010308	11.627087691981\\
0.010309	11.6194113736563\\
0.01031	11.6117394874999\\
0.010311	11.6040720315482\\
0.010312	11.5964090038381\\
0.010313	11.588750402407\\
0.010314	11.5810962252923\\
0.010315	11.5734464705318\\
0.010316	11.5658011361635\\
0.010317	11.5581602202258\\
0.010318	11.5505237207575\\
0.010319	11.5428916357974\\
0.01032	11.5352639633848\\
0.010321	11.5276407015594\\
0.010322	11.5200218483608\\
0.010323	11.5124074018293\\
0.010324	11.5047973600053\\
0.010325	11.4971917209296\\
0.010326	11.4895904826432\\
0.010327	11.4819936431875\\
0.010328	11.474401200604\\
0.010329	11.4668131529347\\
0.01033	11.459229498222\\
0.010331	11.4516502345082\\
0.010332	11.4440753598363\\
0.010333	11.4365048722494\\
0.010334	11.428938769791\\
0.010335	11.4213770505048\\
0.010336	11.413819712435\\
0.010337	11.4062667536258\\
0.010338	11.3987181721219\\
0.010339	11.3911739659684\\
0.01034	11.3836341332104\\
0.010341	11.3760986718937\\
0.010342	11.3685675800642\\
0.010343	11.3610408557679\\
0.010344	11.3535184970515\\
0.010345	11.3460005019619\\
0.010346	11.338486868546\\
0.010347	11.3309775948515\\
0.010348	11.3234726789261\\
0.010349	11.3159721188178\\
0.01035	11.3084759125751\\
0.010351	11.3009840582467\\
0.010352	11.2934965538815\\
0.010353	11.286013397529\\
0.010354	11.2785345872388\\
0.010355	11.2710601210609\\
0.010356	11.2635899970455\\
0.010357	11.2561242132433\\
0.010358	11.2486627677052\\
0.010359	11.2412056584825\\
0.01036	11.2337528836266\\
0.010361	11.2263044411895\\
0.010362	11.2188603292234\\
0.010363	11.2114205457808\\
0.010364	11.2039850889146\\
0.010365	11.1965539566779\\
0.010366	11.1891271471243\\
0.010367	11.1817046583074\\
0.010368	11.1742864882816\\
0.010369	11.1668726351011\\
0.01037	11.1594630968209\\
0.010371	11.152057871496\\
0.010372	11.1446569571819\\
0.010373	11.1372603519344\\
0.010374	11.1298680538095\\
0.010375	11.1224800608636\\
0.010376	11.1150963711535\\
0.010377	11.1077169827364\\
0.010378	11.1003418936695\\
0.010379	11.0929711020107\\
0.01038	11.085604605818\\
0.010381	11.0782424031497\\
0.010382	11.0708844920647\\
0.010383	11.063530870622\\
0.010384	11.0561815368811\\
0.010385	11.0488364889015\\
0.010386	11.0414957247434\\
0.010387	11.0341592424673\\
0.010388	11.0268270401337\\
0.010389	11.0194991158039\\
0.01039	11.0121754675392\\
0.010391	11.0048560934014\\
0.010392	10.9975409914525\\
0.010393	10.9902301597549\\
0.010394	10.9829235963715\\
0.010395	10.9756212993653\\
0.010396	10.9683232667998\\
0.010397	10.9610294967387\\
0.010398	10.9537399872461\\
0.010399	10.9464547363866\\
0.0104	10.9391737422248\\
0.010401	10.9318970028261\\
0.010402	10.9246245162557\\
0.010403	10.9173562805797\\
0.010404	10.9100922938641\\
0.010405	10.9028325541755\\
0.010406	10.8955770595807\\
0.010407	10.888325808147\\
0.010408	10.8810787979419\\
0.010409	10.8738360270333\\
0.01041	10.8665974934894\\
0.010411	10.8593631953789\\
0.010412	10.8521331307707\\
0.010413	10.8449072977342\\
0.010414	10.8376856943388\\
0.010415	10.8304683186548\\
0.010416	10.8232551687523\\
0.010417	10.8160462427021\\
0.010418	10.8088415385752\\
0.010419	10.8016410544431\\
0.01042	10.7944447883775\\
0.010421	10.7872527384505\\
0.010422	10.7800649027346\\
0.010423	10.7728812793025\\
0.010424	10.7657018662275\\
0.010425	10.758526661583\\
0.010426	10.7513556634431\\
0.010427	10.7441888698818\\
0.010428	10.7370262789738\\
0.010429	10.7298678887941\\
0.01043	10.7227136974179\\
0.010431	10.7155637029209\\
0.010432	10.7084179033792\\
0.010433	10.7012762968691\\
0.010434	10.6941388814675\\
0.010435	10.6870056552513\\
0.010436	10.6798766162981\\
0.010437	10.6727517626857\\
0.010438	10.6656310924923\\
0.010439	10.6585146037965\\
0.01044	10.6514022946771\\
0.010441	10.6442941632134\\
0.010442	10.6371902074852\\
0.010443	10.6300904255724\\
0.010444	10.6229948155554\\
0.010445	10.6159033755149\\
0.010446	10.6088161035321\\
0.010447	10.6017329976884\\
0.010448	10.5946540560656\\
0.010449	10.5875792767461\\
0.01045	10.5805086578123\\
0.010451	10.5734421973472\\
0.010452	10.5663798934341\\
0.010453	10.5593217441568\\
0.010454	10.5522677475992\\
0.010455	10.5452179018459\\
0.010456	10.5381722049815\\
0.010457	10.5311306550913\\
0.010458	10.5240932502609\\
0.010459	10.5170599885761\\
0.01046	10.5100308681233\\
0.010461	10.503005886989\\
0.010462	10.4959850432604\\
0.010463	10.4889683350248\\
0.010464	10.4819557603701\\
0.010465	10.4749473173844\\
0.010466	10.4679430041563\\
0.010467	10.4609428187747\\
0.010468	10.4539467593288\\
0.010469	10.4469548239084\\
0.01047	10.4399670106035\\
0.010471	10.4329833175045\\
0.010472	10.4260037427023\\
0.010473	10.419028284288\\
0.010474	10.4120569403532\\
0.010475	10.40508970899\\
0.010476	10.3981265882905\\
0.010477	10.3911675763475\\
0.010478	10.3842126712541\\
0.010479	10.3772618711039\\
0.01048	10.3703151739906\\
0.010481	10.3633725780085\\
0.010482	10.3564340812523\\
0.010483	10.3494996818169\\
0.010484	10.3425693777978\\
0.010485	10.3356431672907\\
0.010486	10.3287210483919\\
0.010487	10.3218030191978\\
0.010488	10.3148890778055\\
0.010489	10.3079792223123\\
0.01049	10.3010734508159\\
0.010491	10.2941717614144\\
0.010492	10.2872741522063\\
0.010493	10.2803806212905\\
0.010494	10.2734911667662\\
0.010495	10.2666057867333\\
0.010496	10.2597244792916\\
0.010497	10.2528472425418\\
0.010498	10.2459740745845\\
0.010499	10.2391049735211\\
0.0105	10.2322399374533\\
0.010501	10.2253789644829\\
0.010502	10.2185220527124\\
0.010503	10.2116692002447\\
0.010504	10.204820405183\\
0.010505	10.1979756656308\\
0.010506	10.1911349796922\\
0.010507	10.1842983454715\\
0.010508	10.1774657610736\\
0.010509	10.1706372246036\\
0.01051	10.1638127341671\\
0.010511	10.1569922878701\\
0.010512	10.150175883819\\
0.010513	10.1433635201206\\
0.010514	10.136555194882\\
0.010515	10.1297509062108\\
0.010516	10.122950652215\\
0.010517	10.1161544310031\\
0.010518	10.1093622406836\\
0.010519	10.102574079366\\
0.01052	10.0957899451597\\
0.010521	10.0890098361747\\
0.010522	10.0822337505214\\
0.010523	10.0754616863106\\
0.010524	10.0686936416536\\
0.010525	10.0619296146619\\
0.010526	10.0551696034475\\
0.010527	10.0484136061228\\
0.010528	10.0416616208007\\
0.010529	10.0349136455944\\
0.01053	10.0281696786175\\
0.010531	10.0214297179841\\
0.010532	10.0146937618086\\
0.010533	10.0079618082058\\
0.010534	10.001233855291\\
0.010535	9.99450990117998\\
0.010536	9.98778994398871\\
0.010537	9.98107398183369\\
0.010538	9.97436201283186\\
0.010539	9.96765403510049\\
0.01054	9.96095004675734\\
0.010541	9.95425004592052\\
0.010542	9.94755403070858\\
0.010543	9.9408619992405\\
0.010544	9.93417394963562\\
0.010545	9.92748988001375\\
0.010546	9.92080978849507\\
0.010547	9.91413367320021\\
0.010548	9.90746153225019\\
0.010549	9.90079336376644\\
0.01055	9.89412916587085\\
0.010551	9.88746893668565\\
0.010552	9.88081267433357\\
0.010553	9.87416037693769\\
0.010554	9.86751204262155\\
0.010555	9.86086766950909\\
0.010556	9.85422725572466\\
0.010557	9.84759079939304\\
0.010558	9.84095829863943\\
0.010559	9.83432975158945\\
0.01056	9.82770515636913\\
0.010561	9.82108451110492\\
0.010562	9.81446781392371\\
0.010563	9.80785506295279\\
0.010564	9.80124625631988\\
0.010565	9.79464139215312\\
0.010566	9.78804046858108\\
0.010567	9.78144348373274\\
0.010568	9.7748504357375\\
0.010569	9.76826132272521\\
0.01057	9.76167614282611\\
0.010571	9.75509489417089\\
0.010572	9.74851757489065\\
0.010573	9.74194418311694\\
0.010574	9.73537471698169\\
0.010575	9.7288091746173\\
0.010576	9.72224755415657\\
0.010577	9.71568985373272\\
0.010578	9.70913607147945\\
0.010579	9.70258620553082\\
0.01058	9.69604025402137\\
0.010581	9.68949821508604\\
0.010582	9.68296008686018\\
0.010583	9.67642586747964\\
0.010584	9.66989555508062\\
0.010585	9.66336914779981\\
0.010586	9.65684664377429\\
0.010587	9.6503280411416\\
0.010588	9.64381333803968\\
0.010589	9.63730253260693\\
0.01059	9.63079562298218\\
0.010591	9.62429260730466\\
0.010592	9.6177934837141\\
0.010593	9.61129825035058\\
0.010594	9.60480690535466\\
0.010595	9.59831944686735\\
0.010596	9.59183587303006\\
0.010597	9.58535618198466\\
0.010598	9.57888037187342\\
0.010599	9.57240844083909\\
0.0106	9.56594038702484\\
0.010601	9.55947620857425\\
0.010602	9.55301590363139\\
0.010603	9.5465594703407\\
0.010604	9.54010690684713\\
0.010605	9.533658211296\\
0.010606	9.52721338183314\\
0.010607	9.52077241660475\\
0.010608	9.5143353137575\\
0.010609	9.50790207143851\\
0.01061	9.50147268779533\\
0.010611	9.49504716097594\\
0.010612	9.48862548912878\\
0.010613	9.48220767040273\\
0.010614	9.47579370294708\\
0.010615	9.4693835849116\\
0.010616	9.4629773144465\\
0.010617	9.45657488970239\\
0.010618	9.45017630883038\\
0.010619	9.44378156998199\\
0.01062	9.4373906713092\\
0.010621	9.43100361096441\\
0.010622	9.42462038710049\\
0.010623	9.41824099787075\\
0.010624	9.41186544142893\\
0.010625	9.40549371592924\\
0.010626	9.39912581952631\\
0.010627	9.39276175037524\\
0.010628	9.38640150663158\\
0.010629	9.38004508645128\\
0.01063	9.37369248799081\\
0.010631	9.36734370940701\\
0.010632	9.36099874885726\\
0.010633	9.3546576044993\\
0.010634	9.34832027449136\\
0.010635	9.34198675699214\\
0.010636	9.33565705016074\\
0.010637	9.32933115215676\\
0.010638	9.32300906114021\\
0.010639	9.31669077527158\\
0.01064	9.31037629271181\\
0.010641	9.30406561162225\\
0.010642	9.29775873016477\\
0.010643	9.29145564650164\\
0.010644	9.28515635879561\\
0.010645	9.27886086520986\\
0.010646	9.27256916390805\\
0.010647	9.26628125305428\\
0.010648	9.25999713081309\\
0.010649	9.25371679534952\\
0.01065	9.24744024482902\\
0.010651	9.2411674774175\\
0.010652	9.23489849128136\\
0.010653	9.22863328458742\\
0.010654	9.22237185550297\\
0.010655	9.21611420219576\\
0.010656	9.20986032283401\\
0.010657	9.20361021558634\\
0.010658	9.19736387862192\\
0.010659	9.19112131011031\\
0.01066	9.18488250822154\\
0.010661	9.1786474711261\\
0.010662	9.17241619699496\\
0.010663	9.16618868399954\\
0.010664	9.1599649303117\\
0.010665	9.1537449341038\\
0.010666	9.14752869354862\\
0.010667	9.14131620681941\\
0.010668	9.13510747208992\\
0.010669	9.12890248753429\\
0.01067	9.12270125132722\\
0.010671	9.11650376164376\\
0.010672	9.11031001665952\\
0.010673	9.10412001455051\\
0.010674	9.09793375349324\\
0.010675	9.09175123166468\\
0.010676	9.08557244724222\\
0.010677	9.07939739840379\\
0.010678	9.07322608332773\\
0.010679	9.06705850019285\\
0.01068	9.06089464717845\\
0.010681	9.05473452246428\\
0.010682	9.04857812423056\\
0.010683	9.04242545065796\\
0.010684	9.03627649992766\\
0.010685	9.03013127022126\\
0.010686	9.02398975972085\\
0.010687	9.017851966609\\
0.010688	9.01171788906872\\
0.010689	9.0055875252835\\
0.01069	8.99946087343733\\
0.010691	8.9933379317146\\
0.010692	8.98721869830025\\
0.010693	8.98110317137962\\
0.010694	8.97499134913859\\
0.010695	8.96888322976343\\
0.010696	8.96277881144097\\
0.010697	8.95667809235842\\
0.010698	8.95058107070354\\
0.010699	8.94448774466453\\
0.0107	8.93839811243004\\
0.010701	8.93231217218922\\
0.010702	8.9262299221317\\
0.010703	8.92015136044757\\
0.010704	8.9140764853274\\
0.010705	8.90800529496221\\
0.010706	8.90193778754353\\
0.010707	8.89587396126333\\
0.010708	8.8898138143141\\
0.010709	8.88375734488876\\
0.01071	8.87770455118075\\
0.010711	8.87165543138393\\
0.010712	8.86560998369267\\
0.010713	8.85956820630184\\
0.010714	8.85353009740673\\
0.010715	8.84749565520317\\
0.010716	8.8414648778874\\
0.010717	8.83543776365621\\
0.010718	8.82941431070681\\
0.010719	8.82339451723691\\
0.01072	8.81737838144472\\
0.010721	8.81136590152888\\
0.010722	8.80535707568856\\
0.010723	8.79935190212338\\
0.010724	8.79335037903345\\
0.010725	8.78735250461937\\
0.010726	8.78135827708219\\
0.010727	8.77536769462347\\
0.010728	8.76938075544525\\
0.010729	8.76339745775003\\
0.01073	8.75741779974083\\
0.010731	8.75144177962109\\
0.010732	8.74546939559482\\
0.010733	8.73950064586641\\
0.010734	8.73353552864084\\
0.010735	8.72757404212349\\
0.010736	8.72161618452027\\
0.010737	8.71566195403754\\
0.010738	8.70971134888218\\
0.010739	8.70376436726154\\
0.01074	8.69782100738345\\
0.010741	8.69188126745622\\
0.010742	8.68594514568867\\
0.010743	8.68001264029009\\
0.010744	8.67408374947025\\
0.010745	8.66815847143941\\
0.010746	8.66223680440834\\
0.010747	8.65631874658826\\
0.010748	8.65040429619091\\
0.010749	8.64449345142848\\
0.01075	8.63858621051371\\
0.010751	8.63268257165976\\
0.010752	8.62678253308031\\
0.010753	8.62088609298954\\
0.010754	8.6149932496021\\
0.010755	8.60910400113315\\
0.010756	8.60321834579831\\
0.010757	8.59733628181373\\
0.010758	8.59145780739601\\
0.010759	8.58558292076225\\
0.01076	8.57971162013007\\
0.010761	8.57384390371755\\
0.010762	8.56797976974328\\
0.010763	8.56211921642633\\
0.010764	8.55626224198626\\
0.010765	8.55040884464315\\
0.010766	8.54455902261752\\
0.010767	8.53871277413045\\
0.010768	8.53287009740347\\
0.010769	8.52703099065859\\
0.01077	8.52119545211837\\
0.010771	8.5153634800058\\
0.010772	8.50953507254443\\
0.010773	8.50371022795823\\
0.010774	8.49788894447174\\
0.010775	8.49207122030994\\
0.010776	8.48625705369833\\
0.010777	8.48044644286292\\
0.010778	8.47463938603017\\
0.010779	8.4688358814271\\
0.01078	8.46303592728116\\
0.010781	8.45723952182034\\
0.010782	8.45144666327312\\
0.010783	8.44565734986847\\
0.010784	8.43987157983588\\
0.010785	8.43408935140529\\
0.010786	8.4283106628072\\
0.010787	8.42253551227254\\
0.010788	8.41676389803282\\
0.010789	8.41099581831999\\
0.01079	8.40523127136649\\
0.010791	8.39947025540532\\
0.010792	8.39371276866992\\
0.010793	8.38795880939428\\
0.010794	8.38220837581285\\
0.010795	8.37646146616061\\
0.010796	8.37071807867302\\
0.010797	8.36497821158604\\
0.010798	8.35924186313617\\
0.010799	8.35350903156035\\
0.0108	8.3477797150961\\
0.010801	8.34205391198135\\
0.010802	8.33633162045462\\
0.010803	8.33061283875488\\
0.010804	8.3248975651216\\
0.010805	8.31918579779481\\
0.010806	8.31347753501498\\
0.010807	8.30777277502312\\
0.010808	8.30207151606073\\
0.010809	8.29637375636982\\
0.01081	8.29067949419291\\
0.010811	8.284988727773\\
0.010812	8.27930145535364\\
0.010813	8.27361767517884\\
0.010814	8.26793738549316\\
0.010815	8.26226058454161\\
0.010816	8.25658727056977\\
0.010817	8.25091744182368\\
0.010818	8.24525109654989\\
0.010819	8.23958823299551\\
0.01082	8.23392884940808\\
0.010821	8.2282729440357\\
0.010822	8.22262051512697\\
0.010823	8.21697156093098\\
0.010824	8.21132607969735\\
0.010825	8.20568406967619\\
0.010826	8.20004552911813\\
0.010827	8.19441045627431\\
0.010828	8.18877884939639\\
0.010829	8.18315070673651\\
0.01083	8.17752602654734\\
0.010831	8.17190480708205\\
0.010832	8.16628704659435\\
0.010833	8.16067274333842\\
0.010834	8.15506189556898\\
0.010835	8.14945450154125\\
0.010836	8.14385055951096\\
0.010837	8.13825006773435\\
0.010838	8.13265302446819\\
0.010839	8.12705942796973\\
0.01084	8.12146927649678\\
0.010841	8.11588256830759\\
0.010842	8.11029930166101\\
0.010843	8.10471947481635\\
0.010844	8.09914308603342\\
0.010845	8.0935701335726\\
0.010846	8.08800061569473\\
0.010847	8.0824345306612\\
0.010848	8.0768718767339\\
0.010849	8.07131265217522\\
0.01085	8.0657568552481\\
0.010851	8.06020448421595\\
0.010852	8.05465553734275\\
0.010853	8.04911001289295\\
0.010854	8.04356790913154\\
0.010855	8.03802922432401\\
0.010856	8.03249395673638\\
0.010857	8.02696210463519\\
0.010858	8.02143366628746\\
0.010859	8.0159086399608\\
0.01086	8.01038702392326\\
0.010861	8.00486881644344\\
0.010862	7.99935401579048\\
0.010863	7.99384262023399\\
0.010864	7.98833462804416\\
0.010865	7.98283003749162\\
0.010866	7.9773288468476\\
0.010867	7.97183105438378\\
0.010868	7.96633665837241\\
0.010869	7.96084565708624\\
0.01087	7.95535804879853\\
0.010871	7.94987383178307\\
0.010872	7.94439300431417\\
0.010873	7.93891556466666\\
0.010874	7.9334415111159\\
0.010875	7.92797084193774\\
0.010876	7.92250355540858\\
0.010877	7.91703964980533\\
0.010878	7.91157912340545\\
0.010879	7.90612197448685\\
0.01088	7.90066820132806\\
0.010881	7.89521780220804\\
0.010882	7.88977077540631\\
0.010883	7.88432711920295\\
0.010884	7.87888683187849\\
0.010885	7.87344991171406\\
0.010886	7.86801635699123\\
0.010887	7.86258616599217\\
0.010888	7.85715933699954\\
0.010889	7.85173586829649\\
0.01089	7.84631575816678\\
0.010891	7.84089900489459\\
0.010892	7.83548560676472\\
0.010893	7.83007556206243\\
0.010894	7.82466886907354\\
0.010895	7.81926552608438\\
0.010896	7.81386553138179\\
0.010897	7.80846888325318\\
0.010898	7.80307557998643\\
0.010899	7.79768561987001\\
0.0109	7.79229900119286\\
0.010901	7.78691572224446\\
0.010902	7.78153578131485\\
0.010903	7.77615917669455\\
0.010904	7.77078590667464\\
0.010905	7.76541596954671\\
0.010906	7.76004936360289\\
0.010907	7.75468608713582\\
0.010908	7.74932613843868\\
0.010909	7.7439695158052\\
0.01091	7.73861621752958\\
0.010911	7.73326624190661\\
0.010912	7.72791958723157\\
0.010913	7.72257625180029\\
0.010914	7.71723623390911\\
0.010915	7.71189953185492\\
0.010916	7.70656614393512\\
0.010917	7.70123606844766\\
0.010918	7.69590930369101\\
0.010919	7.69058584796415\\
0.01092	7.68526569956664\\
0.010921	7.67994885679851\\
0.010922	7.67463531796036\\
0.010923	7.66932508135333\\
0.010924	7.66401814527905\\
0.010925	7.65871450803973\\
0.010926	7.65341416793805\\
0.010927	7.64811712327729\\
0.010928	7.64282337236122\\
0.010929	7.63753291349414\\
0.01093	7.63224574498092\\
0.010931	7.62696186512691\\
0.010932	7.62168127223803\\
0.010933	7.61640396462073\\
0.010934	7.61112994058197\\
0.010935	7.60585919842928\\
0.010936	7.60059173647067\\
0.010937	7.59532755301476\\
0.010938	7.59006664637061\\
0.010939	7.58480901484791\\
0.01094	7.57955465675682\\
0.010941	7.57430357040804\\
0.010942	7.56905575411283\\
0.010943	7.56381120618297\\
0.010944	7.55856992493079\\
0.010945	7.55333190866911\\
0.010946	7.54809715571136\\
0.010947	7.54286566437143\\
0.010948	7.53763743296379\\
0.010949	7.53241245980345\\
0.01095	7.52719074320592\\
0.010951	7.52197228148727\\
0.010952	7.51675707296411\\
0.010953	7.51154511595359\\
0.010954	7.50633640877338\\
0.010955	7.50113094974168\\
0.010956	7.49592873717727\\
0.010957	7.49072976939942\\
0.010958	7.48553404472797\\
0.010959	7.48034156148327\\
0.01096	7.47515231798624\\
0.010961	7.4699663125583\\
0.010962	7.46478354352144\\
0.010963	7.4596040091982\\
0.010964	7.4544277079116\\
0.010965	7.44925463798526\\
0.010966	7.4440847977433\\
0.010967	7.4389181855104\\
0.010968	7.43375479961179\\
0.010969	7.42859463837319\\
0.01097	7.42343770012092\\
0.010971	7.41828398318179\\
0.010972	7.4131334858832\\
0.010973	7.40798620655304\\
0.010974	7.40284214351977\\
0.010975	7.3977012951124\\
0.010976	7.39256365966043\\
0.010977	7.38742923549397\\
0.010978	7.38229802094361\\
0.010979	7.37717001434054\\
0.01098	7.37204521401643\\
0.010981	7.36692361830353\\
0.010982	7.36180522553464\\
0.010983	7.35669003404305\\
0.010984	7.35157804216267\\
0.010985	7.34646924822788\\
0.010986	7.34136365057364\\
0.010987	7.33626124753545\\
0.010988	7.33116203744934\\
0.010989	7.3260660186519\\
0.01099	7.32097318948025\\
0.010991	7.31588354827204\\
0.010992	7.31079709336551\\
0.010993	7.3057138230994\\
0.010994	7.30063373581301\\
0.010995	7.29555682984617\\
0.010996	7.29048310353929\\
0.010997	7.28541255523328\\
0.010998	7.28034518326964\\
0.010999	7.27528098599036\\
0.011	7.27021996173803\\
0.011001	7.26516210885573\\
0.011002	7.26010742568714\\
0.011003	7.25505591057646\\
0.011004	7.25000756186842\\
0.011005	7.24496237790832\\
0.011006	7.23992035704201\\
0.011007	7.23488149761584\\
0.011008	7.22984579797677\\
0.011009	7.22481325647225\\
0.01101	7.21978387145032\\
0.011011	7.21475764125954\\
0.011012	7.20973456424903\\
0.011013	7.20471463876845\\
0.011014	7.19969786316799\\
0.011015	7.19468423579844\\
0.011016	7.18967375501107\\
0.011017	7.18466641915775\\
0.011018	7.17966222659088\\
0.011019	7.17466117566339\\
0.01102	7.16966326472878\\
0.011021	7.16466849214109\\
0.011022	7.15967685625493\\
0.011023	7.1546883554254\\
0.011024	7.14970298800823\\
0.011025	7.14472075235962\\
0.011026	7.13974164683637\\
0.011027	7.13476566979581\\
0.011028	7.12979281959582\\
0.011029	7.12482309459484\\
0.01103	7.11985649315185\\
0.011031	7.11489301362637\\
0.011032	7.10993265437849\\
0.011033	7.10497541376883\\
0.011034	7.10002129015858\\
0.011035	7.09507028190946\\
0.011036	7.09012238738377\\
0.011037	7.08517760494431\\
0.011038	7.08023593295449\\
0.011039	7.07529736977824\\
0.01104	7.07036191378002\\
0.011041	7.06542956332488\\
0.011042	7.06050031677839\\
0.011043	7.05557417250672\\
0.011044	7.05065112887653\\
0.011045	7.04573118425505\\
0.011046	7.0408143370101\\
0.011047	7.03590058551001\\
0.011048	7.03098992812367\\
0.011049	7.02608236322052\\
0.01105	7.02117788917059\\
0.011051	7.01627650434439\\
0.011052	7.01137820711305\\
0.011053	7.00648299584822\\
0.011054	7.00159086892211\\
0.011055	6.99670182470748\\
0.011056	6.99181586157765\\
0.011057	6.98693297790648\\
0.011058	6.9820531720684\\
0.011059	6.97717644243837\\
0.01106	6.97230278739195\\
0.011061	6.96743220530518\\
0.011062	6.96256469455474\\
0.011063	6.95770025351778\\
0.011064	6.95283888057207\\
0.011065	6.94798057409591\\
0.011066	6.94312533246813\\
0.011067	6.93827315406816\\
0.011068	6.93342403727594\\
0.011069	6.92857798047201\\
0.01107	6.92373498203743\\
0.011071	6.91889504035383\\
0.011072	6.91405815380339\\
0.011073	6.90922432076883\\
0.011074	6.90439353963348\\
0.011075	6.89956580878116\\
0.011076	6.89474112659627\\
0.011077	6.88991949146379\\
0.011078	6.88510090176921\\
0.011079	6.88028535589863\\
0.01108	6.87547285223866\\
0.011081	6.87066338917648\\
0.011082	6.86585696509983\\
0.011083	6.86105357839702\\
0.011084	6.8562532274569\\
0.011085	6.85145591066886\\
0.011086	6.84666162642289\\
0.011087	6.8418703731095\\
0.011088	6.83708214911978\\
0.011089	6.83229695284535\\
0.01109	6.82751478267844\\
0.011091	6.82273563701177\\
0.011092	6.81795951423865\\
0.011093	6.81318641275297\\
0.011094	6.80841633094914\\
0.011095	6.80364926722215\\
0.011096	6.79888521996754\\
0.011097	6.79412418758141\\
0.011098	6.78936616846041\\
0.011099	6.78461116100177\\
0.0111	6.77985916360326\\
0.011101	6.77511017466321\\
0.011102	6.77036419258051\\
0.011103	6.76562121575463\\
0.011104	6.76088124258556\\
0.011105	6.75614427147387\\
0.011106	6.75141030082069\\
0.011107	6.74667932902772\\
0.011108	6.74195135449719\\
0.011109	6.73722637563193\\
0.01111	6.73250439083528\\
0.011111	6.72778539851118\\
0.011112	6.72306939706411\\
0.011113	6.71835638489912\\
0.011114	6.71364636042182\\
0.011115	6.70893932203836\\
0.011116	6.70423526815549\\
0.011117	6.69953419718048\\
0.011118	6.69483610752117\\
0.011119	6.690140997586\\
0.01112	6.6854488657839\\
0.011121	6.68075971052442\\
0.011122	6.67607353021764\\
0.011123	6.67139032327423\\
0.011124	6.66671008810539\\
0.011125	6.66203282312289\\
0.011126	6.65735852673906\\
0.011127	6.65268719736681\\
0.011128	6.6480188334196\\
0.011129	6.64335343331144\\
0.01113	6.6386909954569\\
0.011131	6.63403151827115\\
0.011132	6.62937500016987\\
0.011133	6.62472143956935\\
0.011134	6.6200708348864\\
0.011135	6.61542318453843\\
0.011136	6.61077848694338\\
0.011137	6.60613674051976\\
0.011138	6.60149794368666\\
0.011139	6.59686209486372\\
0.01114	6.59222919247116\\
0.011141	6.5875992349297\\
0.011142	6.58297222066073\\
0.011143	6.5783481480861\\
0.011144	6.57372701562827\\
0.011145	6.56910882171029\\
0.011146	6.5644935647557\\
0.011147	6.55988124318868\\
0.011148	6.55527185543392\\
0.011149	6.55066539991671\\
0.01115	6.54606187506287\\
0.011151	6.5414612792988\\
0.011152	6.53686361105149\\
0.011153	6.53226886874843\\
0.011154	6.52767705081774\\
0.011155	6.52308815568807\\
0.011156	6.51850218178864\\
0.011157	6.51391912754923\\
0.011158	6.5093389914002\\
0.011159	6.50476177177246\\
0.01116	6.50018746709748\\
0.011161	6.49561607580731\\
0.011162	6.49104759633456\\
0.011163	6.4864820271124\\
0.011164	6.48191936657458\\
0.011165	6.47735961315537\\
0.011166	6.47280276528968\\
0.011167	6.46824882141291\\
0.011168	6.46369777996109\\
0.011169	6.45914963937075\\
0.01117	6.45460439807904\\
0.011171	6.45006205452365\\
0.011172	6.44552260714284\\
0.011173	6.44098605437544\\
0.011174	6.43645239466083\\
0.011175	6.43192162643899\\
0.011176	6.42739374815043\\
0.011177	6.42286875823623\\
0.011178	6.41834665513807\\
0.011179	6.41382743729814\\
0.01118	6.40931110315927\\
0.011181	6.40479765116479\\
0.011182	6.40028707975861\\
0.011183	6.39577938738525\\
0.011184	6.39127457248974\\
0.011185	6.3867726335177\\
0.011186	6.38227356891533\\
0.011187	6.37777737712939\\
0.011188	6.37328405660719\\
0.011189	6.36879360579662\\
0.01119	6.36430602314615\\
0.011191	6.35982130710477\\
0.011192	6.35533945612211\\
0.011193	6.35086046864829\\
0.011194	6.34638434313407\\
0.011195	6.34191107803073\\
0.011196	6.33744067179011\\
0.011197	6.33297312286467\\
0.011198	6.32850842970738\\
0.011199	6.32404659077181\\
0.0112	6.3195876045121\\
0.011201	6.31513146938294\\
0.011202	6.3106781838396\\
0.011203	6.30622774633791\\
0.011204	6.30178015533428\\
0.011205	6.29733540928568\\
0.011206	6.29289350664964\\
0.011207	6.28845444588429\\
0.011208	6.28401822544827\\
0.011209	6.27958484380086\\
0.01121	6.27515429940185\\
0.011211	6.27072659071163\\
0.011212	6.26630171619115\\
0.011213	6.26187967430194\\
0.011214	6.25746046350607\\
0.011215	6.25304408226621\\
0.011216	6.24863052904557\\
0.011217	6.24421980230796\\
0.011218	6.23981190051774\\
0.011219	6.23540682213984\\
0.01122	6.23100456563977\\
0.011221	6.22660512948359\\
0.011222	6.22220851213794\\
0.011223	6.21781471207004\\
0.011224	6.21342372774766\\
0.011225	6.20903555763917\\
0.011226	6.20465020021346\\
0.011227	6.20026765394004\\
0.011228	6.19588791728896\\
0.011229	6.19151098873085\\
0.01123	6.1871368667369\\
0.011231	6.18276554977888\\
0.011232	6.17839703632915\\
0.011233	6.17403132486058\\
0.011234	6.16966841384667\\
0.011235	6.16530830176147\\
0.011236	6.16095098707959\\
0.011237	6.15659646827623\\
0.011238	6.15224474382712\\
0.011239	6.14789581220863\\
0.01124	6.14354967189763\\
0.011241	6.13920632137159\\
0.011242	6.13486575910857\\
0.011243	6.13052798358716\\
0.011244	6.12619299328655\\
0.011245	6.1218607866865\\
0.011246	6.11753136226733\\
0.011247	6.11320471850993\\
0.011248	6.10888085389576\\
0.011249	6.10455976690687\\
0.01125	6.10024145602585\\
0.011251	6.09592591973589\\
0.011252	6.09161315652073\\
0.011253	6.08730316486471\\
0.011254	6.0829959432527\\
0.011255	6.07869149017017\\
0.011256	6.07438980410315\\
0.011257	6.07009088353825\\
0.011258	6.06579472696265\\
0.011259	6.06150133286409\\
0.01126	6.0572106997309\\
0.011261	6.05292282605197\\
0.011262	6.04863771031674\\
0.011263	6.04435535101527\\
0.011264	6.04007574663816\\
0.011265	6.03579889567658\\
0.011266	6.0315247966223\\
0.011267	6.02725344796761\\
0.011268	6.02298484820543\\
0.011269	6.01871899582922\\
0.01127	6.01445588933301\\
0.011271	6.01019552721141\\
0.011272	6.00593790795961\\
0.011273	6.00168303007335\\
0.011274	5.99743089204897\\
0.011275	5.99318149238337\\
0.011276	5.988934829574\\
0.011277	5.98469090211892\\
0.011278	5.98044970851674\\
0.011279	5.97621124726665\\
0.01128	5.97197551686841\\
0.011281	5.96774251582234\\
0.011282	5.96351224262936\\
0.011283	5.95928469579094\\
0.011284	5.95505987380913\\
0.011285	5.95083777518656\\
0.011286	5.94661839842642\\
0.011287	5.94240174203248\\
0.011288	5.93818780450907\\
0.011289	5.93397658436112\\
0.01129	5.9297680800941\\
0.011291	5.92556229021408\\
0.011292	5.9213592132277\\
0.011293	5.91715884764214\\
0.011294	5.91296119196521\\
0.011295	5.90876624470523\\
0.011296	5.90457400437116\\
0.011297	5.90038446947245\\
0.011298	5.89619763851922\\
0.011299	5.89201351002208\\
0.0113	5.88783208249226\\
0.011301	5.88365335444155\\
0.011302	5.87947732438231\\
0.011303	5.87530399082748\\
0.011304	5.87113335229056\\
0.011305	5.86696540728566\\
0.011306	5.86280015432741\\
0.011307	5.85863759193105\\
0.011308	5.85447771861239\\
0.011309	5.8503205328878\\
0.01131	5.84616603327423\\
0.011311	5.8420142182892\\
0.011312	5.83786508645084\\
0.011313	5.83371863627778\\
0.011314	5.82957486628928\\
0.011315	5.82543377500518\\
0.011316	5.82129536094584\\
0.011317	5.81715962263225\\
0.011318	5.81302655858594\\
0.011319	5.80889616732904\\
0.01132	5.80476844738422\\
0.011321	5.80064339727475\\
0.011322	5.79652101552446\\
0.011323	5.79240130065777\\
0.011324	5.78828425119966\\
0.011325	5.78416986567569\\
0.011326	5.78005814261199\\
0.011327	5.77594908053527\\
0.011328	5.7718426779728\\
0.011329	5.76773893345244\\
0.01133	5.76363784550263\\
0.011331	5.75953941265235\\
0.011332	5.7554436334312\\
0.011333	5.75135050636931\\
0.011334	5.74726002999743\\
0.011335	5.74317220284684\\
0.011336	5.73908702344942\\
0.011337	5.73500449033761\\
0.011338	5.73092460204445\\
0.011339	5.72684735710353\\
0.01134	5.72277275404902\\
0.011341	5.71870079141566\\
0.011342	5.71463146773877\\
0.011343	5.71056478155425\\
0.011344	5.70650073139858\\
0.011345	5.70243931580878\\
0.011346	5.69838053332249\\
0.011347	5.69432438247788\\
0.011348	5.69027086181374\\
0.011349	5.68621996986939\\
0.01135	5.68217170518477\\
0.011351	5.67812606630035\\
0.011352	5.6740830517572\\
0.011353	5.67004266009697\\
0.011354	5.66600488986186\\
0.011355	5.66196973959468\\
0.011356	5.65793720783877\\
0.011357	5.65390729313808\\
0.011358	5.64987999403713\\
0.011359	5.645855309081\\
0.01136	5.64183323681536\\
0.011361	5.63781377578643\\
0.011362	5.63379692454104\\
0.011363	5.62978268162657\\
0.011364	5.62577104559099\\
0.011365	5.62176201498283\\
0.011366	5.61775558835119\\
0.011367	5.61375176424578\\
0.011368	5.60975054121685\\
0.011369	5.60575191781524\\
0.01137	5.60175589259235\\
0.011371	5.59776246410017\\
0.011372	5.59377163089128\\
0.011373	5.58978339151879\\
0.011374	5.58579774453642\\
0.011375	5.58181468849846\\
0.011376	5.57783422195977\\
0.011377	5.57385634347578\\
0.011378	5.56988105160251\\
0.011379	5.56590834489653\\
0.01138	5.56193822191502\\
0.011381	5.5579706812157\\
0.011382	5.55400572135689\\
0.011383	5.55004334089747\\
0.011384	5.54608353839691\\
0.011385	5.54212631241523\\
0.011386	5.53817166151305\\
0.011387	5.53421958425155\\
0.011388	5.53027007919251\\
0.011389	5.52632314489824\\
0.01139	5.52237877993167\\
0.011391	5.51843698285628\\
0.011392	5.51449775223612\\
0.011393	5.51056108663584\\
0.011394	5.50662698462065\\
0.011395	5.50269544475633\\
0.011396	5.49876646560925\\
0.011397	5.49484004574634\\
0.011398	5.49091618373511\\
0.011399	5.48699487814365\\
0.0114	5.48307612754062\\
0.011401	5.47915993049526\\
0.011402	5.47524628557738\\
0.011403	5.47133519135737\\
0.011404	5.46742664640619\\
0.011405	5.46352064929538\\
0.011406	5.45961719859704\\
0.011407	5.45571629288388\\
0.011408	5.45181793072914\\
0.011409	5.44792211070667\\
0.01141	5.44402883139088\\
0.011411	5.44013809135676\\
0.011412	5.43624988917988\\
0.011413	5.43236422343635\\
0.011414	5.42848109270293\\
0.011415	5.42460049555686\\
0.011416	5.42072243057604\\
0.011417	5.41684689633889\\
0.011418	5.41297389142443\\
0.011419	5.40910341441225\\
0.01142	5.40523546388251\\
0.011421	5.40137003841594\\
0.011422	5.39750713659387\\
0.011423	5.39364675699819\\
0.011424	5.38978889821136\\
0.011425	5.38593355881642\\
0.011426	5.38208073739697\\
0.011427	5.37823043253722\\
0.011428	5.37438264282193\\
0.011429	5.37053736683643\\
0.01143	5.36669460316665\\
0.011431	5.36285435039906\\
0.011432	5.35901660712074\\
0.011433	5.35518137191933\\
0.011434	5.35134864338303\\
0.011435	5.34751842010065\\
0.011436	5.34369070066154\\
0.011437	5.33986548365565\\
0.011438	5.33604276767349\\
0.011439	5.33222255130614\\
0.01144	5.32840483314529\\
0.011441	5.32458961178315\\
0.011442	5.32077688581256\\
0.011443	5.3169666538269\\
0.011444	5.31315891442012\\
0.011445	5.30935366618678\\
0.011446	5.30555090772198\\
0.011447	5.30175063762143\\
0.011448	5.29795285448137\\
0.011449	5.29415755689866\\
0.01145	5.2903647434707\\
0.011451	5.28657441279547\\
0.011452	5.28278656347156\\
0.011453	5.27900119409809\\
0.011454	5.27521830327477\\
0.011455	5.2714378896019\\
0.011456	5.26765995168035\\
0.011457	5.26388448811153\\
0.011458	5.26011149749747\\
0.011459	5.25634097844075\\
0.01146	5.25257292954455\\
0.011461	5.24880734941258\\
0.011462	5.24504423664917\\
0.011463	5.2412835898592\\
0.011464	5.23752540764813\\
0.011465	5.23376968862199\\
0.011466	5.2300164313874\\
0.011467	5.22626563455153\\
0.011468	5.22251729672216\\
0.011469	5.2187714165076\\
0.01147	5.21502799251678\\
0.011471	5.21128702335916\\
0.011472	5.20754850764482\\
0.011473	5.20381244398437\\
0.011474	5.20007883098902\\
0.011475	5.19634766727058\\
0.011476	5.19261895144136\\
0.011477	5.18889268211432\\
0.011478	5.18516885790295\\
0.011479	5.18144747742133\\
0.01148	5.17772853928413\\
0.011481	5.17401204210654\\
0.011482	5.1702979845044\\
0.011483	5.16658636509406\\
0.011484	5.16287718249248\\
0.011485	5.15917043531718\\
0.011486	5.15546612218625\\
0.011487	5.15176424171839\\
0.011488	5.14806479253282\\
0.011489	5.14436777324936\\
0.01149	5.14067318248842\\
0.011491	5.13698101887096\\
0.011492	5.13329128101853\\
0.011493	5.12960396755324\\
0.011494	5.12591907709778\\
0.011495	5.12223660827542\\
0.011496	5.11855655971\\
0.011497	5.11487893002593\\
0.011498	5.11120371784819\\
0.011499	5.10753092180235\\
0.0115	5.10386054051454\\
0.011501	5.10019257261147\\
0.011502	5.09652701672043\\
0.011503	5.09286387146926\\
0.011504	5.08920313548641\\
0.011505	5.08554480740086\\
0.011506	5.08188888584221\\
0.011507	5.07823536944059\\
0.011508	5.07458425682675\\
0.011509	5.07093554663197\\
0.01151	5.06728923748812\\
0.011511	5.06364532802765\\
0.011512	5.06000381688358\\
0.011513	5.05636470268951\\
0.011514	5.05272798407959\\
0.011515	5.04909365968857\\
0.011516	5.04546172815176\\
0.011517	5.04183218810505\\
0.011518	5.0382050381849\\
0.011519	5.03458027702833\\
0.01152	5.03095790327296\\
0.011521	5.02733791555697\\
0.011522	5.0237203125191\\
0.011523	5.02010509279869\\
0.011524	5.01649225503562\\
0.011525	5.01288179787039\\
0.011526	5.00927371994402\\
0.011527	5.00566801989814\\
0.011528	5.00206469637495\\
0.011529	4.99846374801719\\
0.01153	4.99486517346822\\
0.011531	4.99126897137193\\
0.011532	4.98767514037282\\
0.011533	4.98408367911594\\
0.011534	4.98049458624692\\
0.011535	4.97690786041197\\
0.011536	4.97332350025784\\
0.011537	4.9697415044319\\
0.011538	4.96616187158206\\
0.011539	4.96258460035681\\
0.01154	4.95900968940523\\
0.011541	4.95543713737693\\
0.011542	4.95186694292215\\
0.011543	4.94829910469164\\
0.011544	4.94473362133679\\
0.011545	4.9411704915095\\
0.011546	4.93760971386229\\
0.011547	4.93405128704822\\
0.011548	4.93049520972093\\
0.011549	4.92694148053465\\
0.01155	4.92339009814416\\
0.011551	4.91984106120482\\
0.011552	4.91629436837257\\
0.011553	4.9127500183039\\
0.011554	4.90920800965591\\
0.011555	4.90566834108623\\
0.011556	4.90213101125309\\
0.011557	4.89859601881528\\
0.011558	4.89506336243217\\
0.011559	4.89153304076368\\
0.01156	4.88800505247035\\
0.011561	4.88447939621323\\
0.011562	4.88095607065399\\
0.011563	4.87743507445485\\
0.011564	4.87391640627859\\
0.011565	4.8704000647886\\
0.011566	4.86688604864881\\
0.011567	4.86337435652372\\
0.011568	4.85986498707843\\
0.011569	4.85635793897858\\
0.01157	4.8528532108904\\
0.011571	4.84935080148067\\
0.011572	4.84585070941678\\
0.011573	4.84235293336666\\
0.011574	4.8388574719988\\
0.011575	4.83536432398231\\
0.011576	4.83187348798683\\
0.011577	4.82838496268258\\
0.011578	4.82489874674034\\
0.011579	4.8214148388315\\
0.01158	4.81793323762799\\
0.011581	4.8144539418023\\
0.011582	4.81097695002752\\
0.011583	4.80750226097729\\
0.011584	4.80402987332585\\
0.011585	4.80055978574795\\
0.011586	4.79709199691898\\
0.011587	4.79362650551487\\
0.011588	4.7901633102121\\
0.011589	4.78670240968777\\
0.01159	4.78324380261949\\
0.011591	4.7797874876855\\
0.011592	4.77633346356456\\
0.011593	4.77288172893604\\
0.011594	4.76943228247985\\
0.011595	4.76598512287649\\
0.011596	4.76254024880702\\
0.011597	4.75909765895308\\
0.011598	4.75565735199686\\
0.011599	4.75221932662115\\
0.0116	4.74878358150928\\
0.011601	4.74535011534517\\
0.011602	4.74191892681329\\
0.011603	4.73849001459871\\
0.011604	4.73506337738704\\
0.011605	4.73163901386447\\
0.011606	4.72821692271778\\
0.011607	4.72479710263428\\
0.011608	4.72137955230188\\
0.011609	4.71796427040904\\
0.01161	4.71455125564482\\
0.011611	4.7111405066988\\
0.011612	4.70773202226118\\
0.011613	4.70432580102271\\
0.011614	4.70092184167468\\
0.011615	4.697520142909\\
0.011616	4.69412070341811\\
0.011617	4.69072352189504\\
0.011618	4.68732859703338\\
0.011619	4.68393592752729\\
0.01162	4.68054551207151\\
0.011621	4.67715734936132\\
0.011622	4.6737714380926\\
0.011623	4.67038777696177\\
0.011624	4.66700636466586\\
0.011625	4.66362719990243\\
0.011626	4.66025028136962\\
0.011627	4.65687560776614\\
0.011628	4.65350317779126\\
0.011629	4.65013299014485\\
0.01163	4.6467650435273\\
0.011631	4.6433993366396\\
0.011632	4.64003586818331\\
0.011633	4.63667463686054\\
0.011634	4.63331564137398\\
0.011635	4.62995888042688\\
0.011636	4.62660435272308\\
0.011637	4.62325205696694\\
0.011638	4.61990199186345\\
0.011639	4.61655415611812\\
0.01164	4.61320854843704\\
0.011641	4.60986516752688\\
0.011642	4.60652401209486\\
0.011643	4.60318508084879\\
0.011644	4.59984837249701\\
0.011645	4.59651388574848\\
0.011646	4.59318161931269\\
0.011647	4.58985157189968\\
0.011648	4.58652374222011\\
0.011649	4.58319812898517\\
0.01165	4.57987473090663\\
0.011651	4.57655354669682\\
0.011652	4.57323457506864\\
0.011653	4.56991781473555\\
0.011654	4.5666032644116\\
0.011655	4.56329092281138\\
0.011656	4.55998078865006\\
0.011657	4.55667286064337\\
0.011658	4.55336713750761\\
0.011659	4.55006361795965\\
0.01166	4.54676230071693\\
0.011661	4.54346318449743\\
0.011662	4.54016626801973\\
0.011663	4.53687155000295\\
0.011664	4.53357902916681\\
0.011665	4.53028870423154\\
0.011666	4.527000573918\\
0.011667	4.52371463694757\\
0.011668	4.52043089204221\\
0.011669	4.51714933792446\\
0.01167	4.5138699733174\\
0.011671	4.51059279694469\\
0.011672	4.50731780753056\\
0.011673	4.50404500379978\\
0.011674	4.50077438447774\\
0.011675	4.49750594829033\\
0.011676	4.49423969396404\\
0.011677	4.49097562022592\\
0.011678	4.4877137258036\\
0.011679	4.48445400942525\\
0.01168	4.48119646981962\\
0.011681	4.47794110571601\\
0.011682	4.4746879158443\\
0.011683	4.47143689893493\\
0.011684	4.46818805371892\\
0.011685	4.46494137892781\\
0.011686	4.46169687329376\\
0.011687	4.45845453554945\\
0.011688	4.45521436442815\\
0.011689	4.45197635866369\\
0.01169	4.44874051699047\\
0.011691	4.44550683814342\\
0.011692	4.44227532085808\\
0.011693	4.43904596387053\\
0.011694	4.43581876591741\\
0.011695	4.43259372573594\\
0.011696	4.4293708420639\\
0.011697	4.42615011363961\\
0.011698	4.422931539202\\
0.011699	4.4197151174905\\
0.0117	4.41650084724518\\
0.011701	4.4132887272066\\
0.011702	4.41007875611594\\
0.011703	4.40687093271491\\
0.011704	4.4036652557458\\
0.011705	4.40046172395144\\
0.011706	4.39726033607526\\
0.011707	4.39406109086122\\
0.011708	4.39086398705385\\
0.011709	4.38766902339827\\
0.01171	4.38447619864012\\
0.011711	4.38128551152564\\
0.011712	4.3780969608016\\
0.011713	4.37491054521536\\
0.011714	4.37172626351483\\
0.011715	4.36854411444848\\
0.011716	4.36536409676535\\
0.011717	4.36218620921504\\
0.011718	4.3590104505477\\
0.011719	4.35583681951407\\
0.01172	4.35266531486542\\
0.011721	4.3494959353536\\
0.011722	4.34632867973101\\
0.011723	4.34316354675064\\
0.011724	4.34000053516601\\
0.011725	4.33683964373121\\
0.011726	4.3336808712009\\
0.011727	4.3305242163303\\
0.011728	4.32736967787518\\
0.011729	4.32421725459188\\
0.01173	4.3210669452373\\
0.011731	4.31791874856891\\
0.011732	4.31477266334472\\
0.011733	4.31162868832332\\
0.011734	4.30848682226385\\
0.011735	4.30534706392602\\
0.011736	4.30220941207009\\
0.011737	4.29907386545689\\
0.011738	4.29594042284781\\
0.011739	4.29280908300478\\
0.01174	4.28967984469033\\
0.011741	4.28655270666752\\
0.011742	4.28342766769997\\
0.011743	4.28030472655188\\
0.011744	4.27718388198799\\
0.011745	4.27406513277361\\
0.011746	4.27094847767461\\
0.011747	4.26783391545742\\
0.011748	4.26472144488901\\
0.011749	4.26161106473696\\
0.01175	4.25850277376935\\
0.011751	4.25539657075485\\
0.011752	4.2522924544627\\
0.011753	4.24919042366266\\
0.011754	4.2460904771251\\
0.011755	4.2429926136209\\
0.011756	4.23989683192155\\
0.011757	4.23680313079905\\
0.011758	4.23371150902598\\
0.011759	4.23062196537548\\
0.01176	4.22753449862126\\
0.011761	4.22444910753756\\
0.011762	4.22136579089921\\
0.011763	4.21828454748157\\
0.011764	4.21520537606057\\
0.011765	4.21212827541271\\
0.011766	4.20905324431504\\
0.011767	4.20598028154514\\
0.011768	4.20290938588121\\
0.011769	4.19984055610195\\
0.01177	4.19677379098664\\
0.011771	4.19370908931512\\
0.011772	4.19064644986779\\
0.011773	4.18758587142559\\
0.011774	4.18452735277004\\
0.011775	4.18147089268321\\
0.011776	4.17841648994772\\
0.011777	4.17536414334674\\
0.011778	4.17231385166403\\
0.011779	4.16926561368386\\
0.01178	4.16621942819111\\
0.011781	4.16317529397117\\
0.011782	4.16013320981002\\
0.011783	4.15709317449417\\
0.011784	4.1540551868107\\
0.011785	4.15101924554726\\
0.011786	4.14798534949202\\
0.011787	4.14495349743376\\
0.011788	4.14192368816175\\
0.011789	4.13889592046587\\
0.01179	4.13587019313654\\
0.011791	4.13284650496472\\
0.011792	4.12982485474194\\
0.011793	4.12680524126029\\
0.011794	4.12378766331241\\
0.011795	4.1207721196915\\
0.011796	4.11775860919129\\
0.011797	4.11474713060611\\
0.011798	4.11173768273081\\
0.011799	4.10873026436081\\
0.0118	4.10572487429207\\
0.011801	4.10272151132113\\
0.011802	4.09972017424507\\
0.011803	4.09672086186152\\
0.011804	4.09372357296867\\
0.011805	4.09072830636528\\
0.011806	4.08773506085063\\
0.011807	4.08474383522459\\
0.011808	4.08175462828756\\
0.011809	4.07876743884051\\
0.01181	4.07578226568495\\
0.011811	4.07279910762295\\
0.011812	4.06981796345714\\
0.011813	4.0668388319907\\
0.011814	4.06386171202735\\
0.011815	4.0608866023714\\
0.011816	4.05791350182767\\
0.011817	4.05494240920155\\
0.011818	4.05197332329901\\
0.011819	4.04900624292652\\
0.01182	4.04604116689116\\
0.011821	4.04307809400052\\
0.011822	4.04011702306276\\
0.011823	4.0371579528866\\
0.011824	4.03420088228129\\
0.011825	4.03124581005666\\
0.011826	4.02829273502307\\
0.011827	4.02534165599146\\
0.011828	4.02239257177329\\
0.011829	4.01944548118058\\
0.01183	4.01650038302593\\
0.011831	4.01355727612245\\
0.011832	4.01061615928383\\
0.011833	4.00767703132431\\
0.011834	4.00473989105868\\
0.011835	4.00180473730227\\
0.011836	3.99887156887096\\
0.011837	3.99594038458122\\
0.011838	3.99301118325001\\
0.011839	3.9900839636949\\
0.01184	3.98715872473398\\
0.011841	3.98423546518588\\
0.011842	3.98131418386982\\
0.011843	3.97839487960552\\
0.011844	3.97547755121331\\
0.011845	3.97256219751401\\
0.011846	3.96964881732905\\
0.011847	3.96673740948035\\
0.011848	3.96382797279044\\
0.011849	3.96092050608235\\
0.01185	3.95801500817969\\
0.011851	3.95511147790661\\
0.011852	3.9522099140878\\
0.011853	3.94931031554853\\
0.011854	3.9464126811146\\
0.011855	3.94351700961234\\
0.011856	3.94062329986867\\
0.011857	3.93773155071102\\
0.011858	3.93484176096741\\
0.011859	3.93195392946638\\
0.01186	3.92906805503703\\
0.011861	3.92618413650899\\
0.011862	3.92330217271247\\
0.011863	3.92042216247821\\
0.011864	3.9175441046375\\
0.011865	3.91466799802219\\
0.011866	3.91179384146465\\
0.011867	3.90892163379784\\
0.011868	3.90605137385524\\
0.011869	3.90318306047087\\
0.01187	3.90031669247933\\
0.011871	3.89745226871574\\
0.011872	3.89458978801579\\
0.011873	3.89172924921569\\
0.011874	3.88887065115222\\
0.011875	3.88601399266271\\
0.011876	3.88315927258501\\
0.011877	3.88030648975755\\
0.011878	3.87745564301929\\
0.011879	3.87460673120974\\
0.01188	3.87175975316895\\
0.011881	3.86891470773754\\
0.011882	3.86607159375664\\
0.011883	3.86323041006797\\
0.011884	3.86039115551375\\
0.011885	3.85755382893679\\
0.011886	3.85471842918042\\
0.011887	3.85188495508853\\
0.011888	3.84905340550553\\
0.011889	3.84622377927641\\
0.01189	3.84339607524669\\
0.011891	3.84057029226243\\
0.011892	3.83774642917024\\
0.011893	3.8349244848173\\
0.011894	3.83210445805129\\
0.011895	3.82928634772047\\
0.011896	3.82647015267364\\
0.011897	3.82365587176012\\
0.011898	3.82084350382981\\
0.011899	3.81803304773314\\
0.0119	3.81522450232108\\
0.011901	3.81241786644514\\
0.011902	3.80961313895739\\
0.011903	3.80681031871045\\
0.011904	3.80400940455746\\
0.011905	3.80121039535211\\
0.011906	3.79841328994866\\
0.011907	3.79561808720187\\
0.011908	3.7928247859671\\
0.011909	3.79003338510019\\
0.01191	3.78724388345758\\
0.011911	3.78445627989621\\
0.011912	3.7816705732736\\
0.011913	3.7788867624478\\
0.011914	3.77610484627737\\
0.011915	3.77332482362148\\
0.011916	3.77054669333978\\
0.011917	3.7677704542925\\
0.011918	3.7649961053404\\
0.011919	3.76222364534479\\
0.01192	3.75945307316751\\
0.011921	3.75668438767094\\
0.011922	3.75391758771803\\
0.011923	3.75115267217225\\
0.011924	3.7483896398976\\
0.011925	3.74562848975866\\
0.011926	3.74286922062052\\
0.011927	3.74011183134882\\
0.011928	3.73735632080974\\
0.011929	3.73460268787002\\
0.01193	3.73185093139691\\
0.011931	3.72910105025823\\
0.011932	3.72635304332231\\
0.011933	3.72360690945807\\
0.011934	3.72086264753491\\
0.011935	3.71812025642282\\
0.011936	3.71537973499231\\
0.011937	3.71264108211443\\
0.011938	3.70990429666078\\
0.011939	3.70716937750349\\
0.01194	3.70443632351523\\
0.011941	3.70170513356921\\
0.011942	3.6989758065392\\
0.011943	3.69624834129948\\
0.011944	3.6935227367249\\
0.011945	3.69079899169082\\
0.011946	3.68807710507316\\
0.011947	3.68535707574836\\
0.011948	3.68263890259343\\
0.011949	3.6799225844859\\
0.01195	3.67720812030383\\
0.011951	3.67449550892583\\
0.011952	3.67178474923106\\
0.011953	3.6690758400992\\
0.011954	3.66636878041047\\
0.011955	3.66366356904565\\
0.011956	3.66096020488602\\
0.011957	3.65825868681344\\
0.011958	3.65555901371028\\
0.011959	3.65286118445946\\
0.01196	3.65016519794444\\
0.011961	3.6474710530492\\
0.011962	3.64477874865828\\
0.011963	3.64208828365675\\
0.011964	3.63939965693021\\
0.011965	3.6367128673648\\
0.011966	3.6340279138472\\
0.011967	3.63134479526464\\
0.011968	3.62866351050486\\
0.011969	3.62598405845615\\
0.01197	3.62330643800735\\
0.011971	3.62063064804782\\
0.011972	3.61795668746745\\
0.011973	3.61528455515669\\
0.011974	3.61261425000651\\
0.011975	3.60994577090841\\
0.011976	3.60727911675444\\
0.011977	3.60461428643719\\
0.011978	3.60195127884977\\
0.011979	3.59929009288583\\
0.01198	3.59663072743956\\
0.011981	3.59397318140569\\
0.011982	3.59131745367946\\
0.011983	3.58866354315669\\
0.011984	3.58601144873369\\
0.011985	3.58336116930732\\
0.011986	3.580712703775\\
0.011987	3.57806605103464\\
0.011988	3.57542120998472\\
0.011989	3.57277817952424\\
0.01199	3.57013695855274\\
0.011991	3.56749754597028\\
0.011992	3.56485994067747\\
0.011993	3.56222414157545\\
0.011994	3.55959014756589\\
0.011995	3.556957957551\\
0.011996	3.55432757043351\\
0.011997	3.5516989851167\\
0.011998	3.54907220050438\\
0.011999	3.54644721550088\\
0.012	3.54382402901107\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{%
0.012	3.54382402901107\\
0.012001	3.54120263994036\\
0.012002	3.53858304719469\\
0.012003	3.53596524968053\\
0.012004	3.53334924630489\\
0.012005	3.53073503597529\\
0.012006	3.5281226175998\\
0.012007	3.52551199008702\\
0.012008	3.5229031523461\\
0.012009	3.52029610328668\\
0.01201	3.51769084181897\\
0.012011	3.51508736685369\\
0.012012	3.51248567730211\\
0.012013	3.509885772076\\
0.012014	3.5072876500877\\
0.012015	3.50469131025005\\
0.012016	3.50209675147644\\
0.012017	3.49950397268079\\
0.012018	3.49691297277753\\
0.012019	3.49432375068165\\
0.01202	3.49173630530866\\
0.012021	3.48915063557457\\
0.012022	3.48656674039598\\
0.012023	3.48398461868996\\
0.012024	3.48140426937416\\
0.012025	3.47882569136672\\
0.012026	3.47624888358634\\
0.012027	3.47367384495222\\
0.012028	3.47110057438412\\
0.012029	3.46852907080231\\
0.01203	3.4659593331276\\
0.012031	3.46339136028132\\
0.012032	3.46082515118533\\
0.012033	3.45826070476202\\
0.012034	3.45569801993431\\
0.012035	3.45313709562566\\
0.012036	3.45057793076003\\
0.012037	3.44802052426195\\
0.012038	3.44546487505643\\
0.012039	3.44291098206904\\
0.01204	3.44035884422587\\
0.012041	3.43780846045354\\
0.012042	3.43525982967919\\
0.012043	3.4327129508305\\
0.012044	3.43016782283567\\
0.012045	3.42762444462343\\
0.012046	3.42508281512302\\
0.012047	3.42254293326423\\
0.012048	3.42000479797737\\
0.012049	3.41746840819328\\
0.01205	3.41493376284332\\
0.012051	3.41240086085937\\
0.012052	3.40986970117385\\
0.012053	3.4073402827197\\
0.012054	3.4048126044304\\
0.012055	3.40228666523993\\
0.012056	3.39976246408281\\
0.012057	3.3972399998941\\
0.012058	3.39471927160934\\
0.012059	3.39220027816466\\
0.01206	3.38968301849666\\
0.012061	3.38716749154249\\
0.012062	3.38465369623983\\
0.012063	3.38214163152687\\
0.012064	3.37963129634233\\
0.012065	3.37712268962546\\
0.012066	3.37461581031603\\
0.012067	3.37211065735433\\
0.012068	3.36960722968119\\
0.012069	3.36710552623794\\
0.01207	3.36460554596647\\
0.012071	3.36210728780914\\
0.012072	3.35961075070889\\
0.012073	3.35711593360915\\
0.012074	3.35462283545388\\
0.012075	3.35213145518757\\
0.012076	3.34964179175523\\
0.012077	3.34715384410238\\
0.012078	3.34466761117509\\
0.012079	3.34218309191992\\
0.01208	3.339700285284\\
0.012081	3.33721919021492\\
0.012082	3.33473980566084\\
0.012083	3.33226213057043\\
0.012084	3.32978616389288\\
0.012085	3.3273119045779\\
0.012086	3.32483935157571\\
0.012087	3.32236850383709\\
0.012088	3.31989936031329\\
0.012089	3.31743191995613\\
0.01209	3.31496618171793\\
0.012091	3.31250214455151\\
0.012092	3.31003980741025\\
0.012093	3.30757916924802\\
0.012094	3.30512022901924\\
0.012095	3.30266298567882\\
0.012096	3.30020743818221\\
0.012097	3.29775358548538\\
0.012098	3.29530142654481\\
0.012099	3.2928509603175\\
0.0121	3.29040218576099\\
0.012101	3.28795510183331\\
0.012102	3.28550970749303\\
0.012103	3.28306600169924\\
0.012104	3.28062398341154\\
0.012105	3.27818365159005\\
0.012106	3.27574500519542\\
0.012107	3.27330804318881\\
0.012108	3.2708727645319\\
0.012109	3.26843916818688\\
0.01211	3.26600725311648\\
0.012111	3.26357701828392\\
0.012112	3.26114846265298\\
0.012113	3.25872158518791\\
0.012114	3.25629638485351\\
0.012115	3.25387286061508\\
0.012116	3.25145101143847\\
0.012117	3.24903083628999\\
0.012118	3.24661233413653\\
0.012119	3.24419550394546\\
0.01212	3.24178034468467\\
0.012121	3.23936685532257\\
0.012122	3.23695503482811\\
0.012123	3.23454488217072\\
0.012124	3.23213639632037\\
0.012125	3.22972957624754\\
0.012126	3.22732442092322\\
0.012127	3.22492092931893\\
0.012128	3.2225191004067\\
0.012129	3.22011893315907\\
0.01213	3.21772042654911\\
0.012131	3.21532357955038\\
0.012132	3.21292839113698\\
0.012133	3.21053486028353\\
0.012134	3.20814298596513\\
0.012135	3.20575276715744\\
0.012136	3.20336420283659\\
0.012137	3.20097729197927\\
0.012138	3.19859203356265\\
0.012139	3.19620842656443\\
0.01214	3.19382646996282\\
0.012141	3.19144616273655\\
0.012142	3.18906750386485\\
0.012143	3.18669049232749\\
0.012144	3.18431512710472\\
0.012145	3.18194140717733\\
0.012146	3.17956933152662\\
0.012147	3.17719889913439\\
0.012148	3.17483010898298\\
0.012149	3.1724629600552\\
0.01215	3.17009745133441\\
0.012151	3.16773358180447\\
0.012152	3.16537135044975\\
0.012153	3.16301075625515\\
0.012154	3.16065179820605\\
0.012155	3.15829447528837\\
0.012156	3.15593878648854\\
0.012157	3.15358473079349\\
0.012158	3.15123230719067\\
0.012159	3.14888151466802\\
0.01216	3.14653235221404\\
0.012161	3.1441848188177\\
0.012162	3.14183891346848\\
0.012163	3.13949463515641\\
0.012164	3.13715198287198\\
0.012165	3.13481095560624\\
0.012166	3.13247155235071\\
0.012167	3.13013377209745\\
0.012168	3.12779761383901\\
0.012169	3.12546307656846\\
0.01217	3.12313015927938\\
0.012171	3.12079886096586\\
0.012172	3.11846918062251\\
0.012173	3.11614111724441\\
0.012174	3.11381466982721\\
0.012175	3.11148983736702\\
0.012176	3.10916661886047\\
0.012177	3.10684501330473\\
0.012178	3.10452501969743\\
0.012179	3.10220663703676\\
0.01218	3.09988986432137\\
0.012181	3.09757470055046\\
0.012182	3.0952611447237\\
0.012183	3.09294919584131\\
0.012184	3.09063885290398\\
0.012185	3.08833011491293\\
0.012186	3.08602298086989\\
0.012187	3.08371744977708\\
0.012188	3.08141352063724\\
0.012189	3.07911119245361\\
0.01219	3.07681046422996\\
0.012191	3.07451133497054\\
0.012192	3.07221380368011\\
0.012193	3.06991786936394\\
0.012194	3.06762353102784\\
0.012195	3.06533078767806\\
0.012196	3.06303963832141\\
0.012197	3.0607500819652\\
0.012198	3.05846211761722\\
0.012199	3.05617574428579\\
0.0122	3.05389096097973\\
0.012201	3.05160776670835\\
0.012202	3.04932616048148\\
0.012203	3.04704614130947\\
0.012204	3.04476770820316\\
0.012205	3.04249086017387\\
0.012206	3.04021559623347\\
0.012207	3.03794191539432\\
0.012208	3.03566981666926\\
0.012209	3.03339929907167\\
0.01221	3.03113036161541\\
0.012211	3.02886300331485\\
0.012212	3.02659722318487\\
0.012213	3.02433302024085\\
0.012214	3.02207039349869\\
0.012215	3.01980934197475\\
0.012216	3.01754986468593\\
0.012217	3.01529196064964\\
0.012218	3.01303562888377\\
0.012219	3.01078086840671\\
0.01222	3.00852767823738\\
0.012221	3.00627605739517\\
0.012222	3.0040260049\\
0.012223	3.00177751977229\\
0.012224	2.99953060103294\\
0.012225	2.99728524770337\\
0.012226	2.9950414588055\\
0.012227	2.99279923336175\\
0.012228	2.99055857039505\\
0.012229	2.98831946892881\\
0.01223	2.98608192798697\\
0.012231	2.98384594659394\\
0.012232	2.98161152377465\\
0.012233	2.97937865855454\\
0.012234	2.97714734995953\\
0.012235	2.97491759701606\\
0.012236	2.97268939875105\\
0.012237	2.97046275419194\\
0.012238	2.96823766236665\\
0.012239	2.96601412230363\\
0.01224	2.96379213303179\\
0.012241	2.96157169358057\\
0.012242	2.9593528029799\\
0.012243	2.95713546026022\\
0.012244	2.95491966445244\\
0.012245	2.95270541458801\\
0.012246	2.95049270969885\\
0.012247	2.94828154881738\\
0.012248	2.94607193097654\\
0.012249	2.94386385520974\\
0.01225	2.94165732055091\\
0.012251	2.93945232603447\\
0.012252	2.93724887069534\\
0.012253	2.93504695356893\\
0.012254	2.93284657369117\\
0.012255	2.93064773009845\\
0.012256	2.92845042182771\\
0.012257	2.92625464791634\\
0.012258	2.92406040740224\\
0.012259	2.92186769932383\\
0.01226	2.91967652271999\\
0.012261	2.91748687663013\\
0.012262	2.91529876009413\\
0.012263	2.9131121721524\\
0.012264	2.91092711184581\\
0.012265	2.90874357821573\\
0.012266	2.90656157030407\\
0.012267	2.90438108715317\\
0.012268	2.90220212780592\\
0.012269	2.90002469130569\\
0.01227	2.89784877669632\\
0.012271	2.89567438302218\\
0.012272	2.89350150932812\\
0.012273	2.89133015465948\\
0.012274	2.8891603180621\\
0.012275	2.88699199858232\\
0.012276	2.88482519526698\\
0.012277	2.88265990716339\\
0.012278	2.88049613331936\\
0.012279	2.87833387278323\\
0.01228	2.87617312460379\\
0.012281	2.87401388783034\\
0.012282	2.87185616151267\\
0.012283	2.86969994470109\\
0.012284	2.86754523644636\\
0.012285	2.86539203579975\\
0.012286	2.86324034181304\\
0.012287	2.86109015353849\\
0.012288	2.85894147002886\\
0.012289	2.85679429033737\\
0.01229	2.85464861351778\\
0.012291	2.85250443862431\\
0.012292	2.85036176471168\\
0.012293	2.84822059083511\\
0.012294	2.84608091605031\\
0.012295	2.84394273941347\\
0.012296	2.84180605998127\\
0.012297	2.83967087681091\\
0.012298	2.83753718896006\\
0.012299	2.83540499548686\\
0.0123	2.83327429544999\\
0.012301	2.83114508790858\\
0.012302	2.82901737192227\\
0.012303	2.82689114655118\\
0.012304	2.82476641085593\\
0.012305	2.82264316389762\\
0.012306	2.82052140473785\\
0.012307	2.8184011324387\\
0.012308	2.81628234606276\\
0.012309	2.81416504467308\\
0.01231	2.81204922733322\\
0.012311	2.80993489310721\\
0.012312	2.8078220410596\\
0.012313	2.80571067025541\\
0.012314	2.80360077976013\\
0.012315	2.80149236863979\\
0.012316	2.79938543596084\\
0.012317	2.79727998079028\\
0.012318	2.79517600219557\\
0.012319	2.79307349924466\\
0.01232	2.79097247100598\\
0.012321	2.78887291654847\\
0.012322	2.78677483494153\\
0.012323	2.78467822525507\\
0.012324	2.78258308655947\\
0.012325	2.78048941792562\\
0.012326	2.77839721842488\\
0.012327	2.77630648712908\\
0.012328	2.77421722311058\\
0.012329	2.77212942544219\\
0.01233	2.77004309319721\\
0.012331	2.76795822544945\\
0.012332	2.76587482127318\\
0.012333	2.76379287974318\\
0.012334	2.76171239993469\\
0.012335	2.75963338092345\\
0.012336	2.75755582178568\\
0.012337	2.75547972159808\\
0.012338	2.75340507943787\\
0.012339	2.7513318943827\\
0.01234	2.74926016551075\\
0.012341	2.74718989190065\\
0.012342	2.74512107263155\\
0.012343	2.74305370678305\\
0.012344	2.74098779343526\\
0.012345	2.73892333166875\\
0.012346	2.73686032056461\\
0.012347	2.73479875920437\\
0.012348	2.73273864667008\\
0.012349	2.73067998204424\\
0.01235	2.72862276440986\\
0.012351	2.72656699285043\\
0.012352	2.72451266644991\\
0.012353	2.72245978429274\\
0.012354	2.72040834546387\\
0.012355	2.7183583490487\\
0.012356	2.71630979413314\\
0.012357	2.71426267980355\\
0.012358	2.71221700514681\\
0.012359	2.71017276925024\\
0.01236	2.70812997120169\\
0.012361	2.70608861008944\\
0.012362	2.70404868500228\\
0.012363	2.7020101950295\\
0.012364	2.69997313926082\\
0.012365	2.69793751678648\\
0.012366	2.69590332669719\\
0.012367	2.69387056808415\\
0.012368	2.69183924003902\\
0.012369	2.68980934165394\\
0.01237	2.68778087202156\\
0.012371	2.68575383023498\\
0.012372	2.68372821538779\\
0.012373	2.68170402657406\\
0.012374	2.67968126288835\\
0.012375	2.67765992342567\\
0.012376	2.67564000728153\\
0.012377	2.67362151355193\\
0.012378	2.67160444133333\\
0.012379	2.66958878972267\\
0.01238	2.66757455781736\\
0.012381	2.66556174471533\\
0.012382	2.66355034951492\\
0.012383	2.66154037131502\\
0.012384	2.65953180921494\\
0.012385	2.65752466231451\\
0.012386	2.655518929714\\
0.012387	2.6535146105142\\
0.012388	2.65151170381633\\
0.012389	2.64951020872212\\
0.01239	2.64751012433378\\
0.012391	2.64551144975396\\
0.012392	2.64351418408582\\
0.012393	2.64151832643299\\
0.012394	2.63952387589958\\
0.012395	2.63753083159015\\
0.012396	2.63553919260977\\
0.012397	2.63354895806397\\
0.012398	2.63156012705875\\
0.012399	2.62957269870059\\
0.0124	2.62758667209645\\
0.012401	2.62560204635377\\
0.012402	2.62361882058044\\
0.012403	2.62163699388486\\
0.012404	2.61965656537587\\
0.012405	2.61767753416281\\
0.012406	2.61569989935549\\
0.012407	2.61372366006417\\
0.012408	2.61174881539962\\
0.012409	2.60977536447306\\
0.01241	2.6078033063962\\
0.012411	2.60583264028119\\
0.012412	2.60386336524071\\
0.012413	2.60189548038786\\
0.012414	2.59992898483623\\
0.012415	2.5979638776999\\
0.012416	2.5960001580934\\
0.012417	2.59403782513174\\
0.012418	2.59207687793042\\
0.012419	2.59011731560538\\
0.01242	2.58815913727305\\
0.012421	2.58620234205032\\
0.012422	2.58424692905459\\
0.012423	2.58229289740369\\
0.012424	2.58034024621592\\
0.012425	2.57838897461009\\
0.012426	2.57643908170544\\
0.012427	2.5744905666217\\
0.012428	2.57254342847907\\
0.012429	2.57059766639823\\
0.01243	2.56865327950031\\
0.012431	2.56671026690692\\
0.012432	2.56476862774014\\
0.012433	2.56282836112252\\
0.012434	2.56088946617709\\
0.012435	2.55895194202732\\
0.012436	2.55701578779719\\
0.012437	2.55508100261112\\
0.012438	2.553147585594\\
0.012439	2.55121553587121\\
0.01244	2.54928485256858\\
0.012441	2.54735553481241\\
0.012442	2.54542758172947\\
0.012443	2.54350099244701\\
0.012444	2.54157576609274\\
0.012445	2.53965190179483\\
0.012446	2.53772939868193\\
0.012447	2.53580825588315\\
0.012448	2.53388847252807\\
0.012449	2.53197004774674\\
0.01245	2.53005298066967\\
0.012451	2.52813727042785\\
0.012452	2.52622291615272\\
0.012453	2.52430991697621\\
0.012454	2.52239827203069\\
0.012455	2.520487980449\\
0.012456	2.51857904136448\\
0.012457	2.51667145391089\\
0.012458	2.51476521722249\\
0.012459	2.51286033043398\\
0.01246	2.51095679268055\\
0.012461	2.50905460309783\\
0.012462	2.50715376082194\\
0.012463	2.50525426498946\\
0.012464	2.50335611473741\\
0.012465	2.50145930920331\\
0.012466	2.49956384752513\\
0.012467	2.49766972884129\\
0.012468	2.49577695229069\\
0.012469	2.4938855170127\\
0.01247	2.49199542214714\\
0.012471	2.49010666683429\\
0.012472	2.48821925021493\\
0.012473	2.48633317143024\\
0.012474	2.48444842962193\\
0.012475	2.48256502393213\\
0.012476	2.48068295350345\\
0.012477	2.47880221747895\\
0.012478	2.47692281500218\\
0.012479	2.47504474521711\\
0.01248	2.47316800726821\\
0.012481	2.47129260030039\\
0.012482	2.46941852345905\\
0.012483	2.46754577589001\\
0.012484	2.46567435673958\\
0.012485	2.46380426515454\\
0.012486	2.4619355002821\\
0.012487	2.46006806126996\\
0.012488	2.45820194726626\\
0.012489	2.45633715741962\\
0.01249	2.4544736908791\\
0.012491	2.45261154679423\\
0.012492	2.45075072431502\\
0.012493	2.4488912225919\\
0.012494	2.4470330407758\\
0.012495	2.44517617801809\\
0.012496	2.44332063347059\\
0.012497	2.4414664062856\\
0.012498	2.43961349561587\\
0.012499	2.43776190061461\\
0.0125	2.43591162043548\\
0.012501	2.43406265423262\\
0.012502	2.43221500116063\\
0.012503	2.43036866037452\\
0.012504	2.42852363102982\\
0.012505	2.42667991228249\\
0.012506	2.42483750328895\\
0.012507	2.42299640320607\\
0.012508	2.42115661119119\\
0.012509	2.4193181264021\\
0.01251	2.41748094799706\\
0.012511	2.41564507513478\\
0.012512	2.41381050697441\\
0.012513	2.41197724267559\\
0.012514	2.41014528139839\\
0.012515	2.40831462230335\\
0.012516	2.40648526455146\\
0.012517	2.40465720730417\\
0.012518	2.40283044972338\\
0.012519	2.40100499097147\\
0.01252	2.39918083021123\\
0.012521	2.39735796660595\\
0.012522	2.39553639931935\\
0.012523	2.39371612751561\\
0.012524	2.39189715035939\\
0.012525	2.39007946701576\\
0.012526	2.38826307665028\\
0.012527	2.38644797842894\\
0.012528	2.38463417151822\\
0.012529	2.38282165508501\\
0.01253	2.38101042829669\\
0.012531	2.37920049032107\\
0.012532	2.37739184032643\\
0.012533	2.3755844774815\\
0.012534	2.37377840095546\\
0.012535	2.37197360991793\\
0.012536	2.37017010353902\\
0.012537	2.36836788098926\\
0.012538	2.36656694143964\\
0.012539	2.36476728406161\\
0.01254	2.36296890802707\\
0.012541	2.36117181250837\\
0.012542	2.35937599667831\\
0.012543	2.35758145971015\\
0.012544	2.35578820077759\\
0.012545	2.3539962190548\\
0.012546	2.35220551371638\\
0.012547	2.3504160839374\\
0.012548	2.34862792889337\\
0.012549	2.34684104776025\\
0.01255	2.34505543971446\\
0.012551	2.34327110393287\\
0.012552	2.34148803959278\\
0.012553	2.33970624587197\\
0.012554	2.33792572194866\\
0.012555	2.3361464670015\\
0.012556	2.33436848020963\\
0.012557	2.3325917607526\\
0.012558	2.33081630781042\\
0.012559	2.32904212056358\\
0.01256	2.32726919819297\\
0.012561	2.32549753987997\\
0.012562	2.32372714480638\\
0.012563	2.32195801215447\\
0.012564	2.32019014110695\\
0.012565	2.31842353084698\\
0.012566	2.31665818055815\\
0.012567	2.31489408942454\\
0.012568	2.31313125663063\\
0.012569	2.31136968136139\\
0.01257	2.3096093628022\\
0.012571	2.30785030013892\\
0.012572	2.30609249255783\\
0.012573	2.30433593924568\\
0.012574	2.30258063938965\\
0.012575	2.30082659217738\\
0.012576	2.29907379679694\\
0.012577	2.29732225243686\\
0.012578	2.29557195828611\\
0.012579	2.29382291353412\\
0.01258	2.29207511737075\\
0.012581	2.29032856898629\\
0.012582	2.28858326757153\\
0.012583	2.28683921231765\\
0.012584	2.2850964024163\\
0.012585	2.28335483705957\\
0.012586	2.28161451544\\
0.012587	2.27987543675057\\
0.012588	2.27813760018471\\
0.012589	2.27640100493629\\
0.01259	2.27466565019961\\
0.012591	2.27293153516944\\
0.012592	2.27119865904099\\
0.012593	2.26946702100989\\
0.012594	2.26773662027224\\
0.012595	2.26600745602457\\
0.012596	2.26427952746386\\
0.012597	2.26255283378753\\
0.012598	2.26082737419344\\
0.012599	2.25910314787989\\
0.0126	2.25738015404564\\
0.012601	2.25565839188987\\
0.012602	2.25393786061222\\
0.012603	2.25221855941276\\
0.012604	2.25050048749201\\
0.012605	2.24878364405092\\
0.012606	2.2470680282909\\
0.012607	2.24535363941379\\
0.012608	2.24364047662187\\
0.012609	2.24192853911786\\
0.01261	2.24021782610493\\
0.012611	2.23850833678669\\
0.012612	2.23680007036717\\
0.012613	2.23509302605088\\
0.012614	2.23338720304273\\
0.012615	2.23168260054809\\
0.012616	2.22997921777277\\
0.012617	2.22827705392301\\
0.012618	2.2265761082055\\
0.012619	2.22487637982737\\
0.01262	2.22317786799618\\
0.012621	2.22148057191993\\
0.012622	2.21978449080707\\
0.012623	2.21808962386648\\
0.012624	2.21639597030749\\
0.012625	2.21470352933984\\
0.012626	2.21301230017373\\
0.012627	2.2113222820198\\
0.012628	2.20963347408913\\
0.012629	2.20794587559323\\
0.01263	2.20625948574403\\
0.012631	2.20457430375394\\
0.012632	2.20289032883576\\
0.012633	2.20120756020276\\
0.012634	2.19952599706865\\
0.012635	2.19784563864754\\
0.012636	2.19616648415402\\
0.012637	2.19448853280309\\
0.012638	2.19281178381019\\
0.012639	2.1911362363912\\
0.01264	2.18946188976244\\
0.012641	2.18778874314065\\
0.012642	2.18611679574303\\
0.012643	2.18444604678719\\
0.012644	2.1827764954912\\
0.012645	2.18110814107354\\
0.012646	2.17944098275314\\
0.012647	2.17777501974937\\
0.012648	2.17611025128202\\
0.012649	2.17444667657131\\
0.01265	2.17278429483793\\
0.012651	2.17112310530295\\
0.012652	2.16946310718793\\
0.012653	2.16780429971482\\
0.012654	2.16614668210603\\
0.012655	2.16449025358439\\
0.012656	2.16283501337316\\
0.012657	2.16118096069605\\
0.012658	2.15952809477719\\
0.012659	2.15787641484115\\
0.01266	2.15622592011292\\
0.012661	2.15457660981793\\
0.012662	2.15292848318205\\
0.012663	2.15128153943158\\
0.012664	2.14963577779323\\
0.012665	2.14799119749418\\
0.012666	2.146347797762\\
0.012667	2.14470557782472\\
0.012668	2.1430645369108\\
0.012669	2.14142467424912\\
0.01267	2.13978598906899\\
0.012671	2.13814848060015\\
0.012672	2.1365121480728\\
0.012673	2.13487699071752\\
0.012674	2.13324300776536\\
0.012675	2.13161019844779\\
0.012676	2.1299785619967\\
0.012677	2.12834809764442\\
0.012678	2.1267188046237\\
0.012679	2.12509068216773\\
0.01268	2.12346372951013\\
0.012681	2.12183794588494\\
0.012682	2.12021333052663\\
0.012683	2.1185898826701\\
0.012684	2.11696760155069\\
0.012685	2.11534648640414\\
0.012686	2.11372653646666\\
0.012687	2.11210775097484\\
0.012688	2.11049012916575\\
0.012689	2.10887367027683\\
0.01269	2.107258373546\\
0.012691	2.10564423821158\\
0.012692	2.10403126351232\\
0.012693	2.1024194486874\\
0.012694	2.10080879297642\\
0.012695	2.09919929561943\\
0.012696	2.09759095585687\\
0.012697	2.09598377292964\\
0.012698	2.09437774607904\\
0.012699	2.09277287454682\\
0.0127	2.09116915757513\\
0.012701	2.08956659440658\\
0.012702	2.08796518428417\\
0.012703	2.08636492645134\\
0.012704	2.08476582015196\\
0.012705	2.08316786463033\\
0.012706	2.08157105913114\\
0.012707	2.07997540289956\\
0.012708	2.07838089518114\\
0.012709	2.07678753522187\\
0.01271	2.07519532226816\\
0.012711	2.07360425556686\\
0.012712	2.07201433436521\\
0.012713	2.07042555791092\\
0.012714	2.06883792545209\\
0.012715	2.06725143623723\\
0.012716	2.06566608951533\\
0.012717	2.06408188453574\\
0.012718	2.06249882054828\\
0.012719	2.06091689680316\\
0.01272	2.05933611255104\\
0.012721	2.05775646704297\\
0.012722	2.05617795953045\\
0.012723	2.0546005892654\\
0.012724	2.05302435550015\\
0.012725	2.05144925748745\\
0.012726	2.04987529448047\\
0.012727	2.04830246573283\\
0.012728	2.04673077049854\\
0.012729	2.04516020803204\\
0.01273	2.0435907775882\\
0.012731	2.04202247842228\\
0.012732	2.04045530979001\\
0.012733	2.03888927094749\\
0.012734	2.03732436115129\\
0.012735	2.03576057965835\\
0.012736	2.03419792572606\\
0.012737	2.03263639861223\\
0.012738	2.03107599757507\\
0.012739	2.02951672187323\\
0.01274	2.02795857076577\\
0.012741	2.02640154351217\\
0.012742	2.02484563937233\\
0.012743	2.02329085760656\\
0.012744	2.0217371974756\\
0.012745	2.02018465824061\\
0.012746	2.01863323916315\\
0.012747	2.01708293950522\\
0.012748	2.01553375852923\\
0.012749	2.01398569549799\\
0.01275	2.01243874967476\\
0.012751	2.01089292032319\\
0.012752	2.00934820670736\\
0.012753	2.00780460809176\\
0.012754	2.00626212374131\\
0.012755	2.00472075292134\\
0.012756	2.00318049489758\\
0.012757	2.0016413489362\\
0.012758	2.00010331430377\\
0.012759	1.9985663902673\\
0.01276	1.99703057609417\\
0.012761	1.99549587105223\\
0.012762	1.9939622744097\\
0.012763	1.99242978543525\\
0.012764	1.99089840339794\\
0.012765	1.98936812756726\\
0.012766	1.9878389572131\\
0.012767	1.98631089160579\\
0.012768	1.98478393001604\\
0.012769	1.983258071715\\
0.01277	1.98173331597424\\
0.012771	1.98020966206571\\
0.012772	1.9786871092618\\
0.012773	1.97716565683532\\
0.012774	1.97564530405947\\
0.012775	1.97412605020787\\
0.012776	1.97260789455457\\
0.012777	1.97109083637402\\
0.012778	1.96957487494107\\
0.012779	1.96806000953101\\
0.01278	1.96654623941952\\
0.012781	1.9650335638827\\
0.012782	1.96352198219707\\
0.012783	1.96201149363955\\
0.012784	1.96050209748748\\
0.012785	1.9589937930186\\
0.012786	1.95748657951108\\
0.012787	1.95598045624348\\
0.012788	1.95447542249478\\
0.012789	1.95297147754438\\
0.01279	1.95146862067209\\
0.012791	1.94996685115811\\
0.012792	1.94846616828306\\
0.012793	1.946966571328\\
0.012794	1.94546805957434\\
0.012795	1.94397063230396\\
0.012796	1.94247428879911\\
0.012797	1.94097902834248\\
0.012798	1.93948485021713\\
0.012799	1.93799175370657\\
0.0128	1.93649973809469\\
0.012801	1.9350088026658\\
0.012802	1.93351894670463\\
0.012803	1.93203016949629\\
0.012804	1.93054247032634\\
0.012805	1.9290558484807\\
0.012806	1.92757030324573\\
0.012807	1.92608583390819\\
0.012808	1.92460243975525\\
0.012809	1.92312012007447\\
0.01281	1.92163887415386\\
0.012811	1.92015870128178\\
0.012812	1.91867960074705\\
0.012813	1.91720157183885\\
0.012814	1.91572461384681\\
0.012815	1.91424872606094\\
0.012816	1.91277390777165\\
0.012817	1.91130015826979\\
0.012818	1.90982747684658\\
0.012819	1.90835586279367\\
0.01282	1.90688531540309\\
0.012821	1.90541583396731\\
0.012822	1.90394741777918\\
0.012823	1.90248006613196\\
0.012824	1.90101377831932\\
0.012825	1.89954855363533\\
0.012826	1.89808439137447\\
0.012827	1.89662129083162\\
0.012828	1.89515925130206\\
0.012829	1.89369827208149\\
0.01283	1.89223835246599\\
0.012831	1.89077949175207\\
0.012832	1.88932168923663\\
0.012833	1.88786494421697\\
0.012834	1.88640925599079\\
0.012835	1.88495462385622\\
0.012836	1.88350104711176\\
0.012837	1.88204852505632\\
0.012838	1.88059705698924\\
0.012839	1.87914664221024\\
0.01284	1.87769728001942\\
0.012841	1.87624896971732\\
0.012842	1.87480171060488\\
0.012843	1.87335550198342\\
0.012844	1.87191034315467\\
0.012845	1.87046623342076\\
0.012846	1.86902317208423\\
0.012847	1.86758115844802\\
0.012848	1.86614019181545\\
0.012849	1.86470027149028\\
0.01285	1.86326139677663\\
0.012851	1.86182356697904\\
0.012852	1.86038678140245\\
0.012853	1.85895103935221\\
0.012854	1.85751634013405\\
0.012855	1.8560826830541\\
0.012856	1.85465006741891\\
0.012857	1.85321849253541\\
0.012858	1.85178795771094\\
0.012859	1.85035846225324\\
0.01286	1.84893000547043\\
0.012861	1.84750258667106\\
0.012862	1.84607620516405\\
0.012863	1.84465086025874\\
0.012864	1.84322655126486\\
0.012865	1.84180327749252\\
0.012866	1.84038103825226\\
0.012867	1.83895983285499\\
0.012868	1.83753966061204\\
0.012869	1.83612052083513\\
0.01287	1.83470241283637\\
0.012871	1.83328533592827\\
0.012872	1.83186928942373\\
0.012873	1.83045427263608\\
0.012874	1.829040284879\\
0.012875	1.82762732546659\\
0.012876	1.82621539371335\\
0.012877	1.82480448893418\\
0.012878	1.82339461044434\\
0.012879	1.82198575755954\\
0.01288	1.82057792959585\\
0.012881	1.81917112586973\\
0.012882	1.81776534569806\\
0.012883	1.8163605883981\\
0.012884	1.81495685328752\\
0.012885	1.81355413968435\\
0.012886	1.81215244690705\\
0.012887	1.81075177427447\\
0.012888	1.80935212110583\\
0.012889	1.80795348672077\\
0.01289	1.80655587043932\\
0.012891	1.80515927158189\\
0.012892	1.80376368946928\\
0.012893	1.80236912342271\\
0.012894	1.80097557276378\\
0.012895	1.79958303681447\\
0.012896	1.79819151489717\\
0.012897	1.79680100633465\\
0.012898	1.79541151045009\\
0.012899	1.79402302656704\\
0.0129	1.79263555400947\\
0.012901	1.7912490921017\\
0.012902	1.78986364016849\\
0.012903	1.78847919753496\\
0.012904	1.78709576352664\\
0.012905	1.78571333746942\\
0.012906	1.78433191868962\\
0.012907	1.78295150651394\\
0.012908	1.78157210026945\\
0.012909	1.78019369928364\\
0.01291	1.77881630288436\\
0.012911	1.77743991039988\\
0.012912	1.77606452115884\\
0.012913	1.77469013449027\\
0.012914	1.77331674972362\\
0.012915	1.77194436618868\\
0.012916	1.77057298321568\\
0.012917	1.76920260013519\\
0.012918	1.76783321627821\\
0.012919	1.76646483097612\\
0.01292	1.76509744356067\\
0.012921	1.763731053364\\
0.012922	1.76236565971868\\
0.012923	1.76100126195761\\
0.012924	1.75963785941412\\
0.012925	1.75827545142191\\
0.012926	1.75691403731507\\
0.012927	1.75555361642809\\
0.012928	1.75419418809582\\
0.012929	1.75283575165353\\
0.01293	1.75147830643684\\
0.012931	1.7501218517818\\
0.012932	1.74876638702482\\
0.012933	1.74741191150269\\
0.012934	1.74605842455262\\
0.012935	1.74470592551216\\
0.012936	1.74335441371929\\
0.012937	1.74200388851234\\
0.012938	1.74065434923006\\
0.012939	1.73930579521156\\
0.01294	1.73795822579634\\
0.012941	1.73661164032429\\
0.012942	1.7352660381357\\
0.012943	1.7339214185712\\
0.012944	1.73257778097186\\
0.012945	1.73123512467909\\
0.012946	1.72989344903472\\
0.012947	1.72855275338093\\
0.012948	1.72721303706031\\
0.012949	1.72587429941583\\
0.01295	1.72453653979084\\
0.012951	1.72319975752906\\
0.012952	1.72186395197461\\
0.012953	1.720529122472\\
0.012954	1.7191952683661\\
0.012955	1.71786238900219\\
0.012956	1.71653048372591\\
0.012957	1.71519955188329\\
0.012958	1.71386959282074\\
0.012959	1.71254060588506\\
0.01296	1.71121259042344\\
0.012961	1.70988554578342\\
0.012962	1.70855947131296\\
0.012963	1.70723436636037\\
0.012964	1.70591023027436\\
0.012965	1.70458706240401\\
0.012966	1.7032648620988\\
0.012967	1.70194362870857\\
0.012968	1.70062336158355\\
0.012969	1.69930406007435\\
0.01297	1.69798572353196\\
0.012971	1.69666835130775\\
0.012972	1.69535194275348\\
0.012973	1.69403649722126\\
0.012974	1.69272201406362\\
0.012975	1.69140849263344\\
0.012976	1.69009593228399\\
0.012977	1.68878433236892\\
0.012978	1.68747369224226\\
0.012979	1.68616401125841\\
0.01298	1.68485528877216\\
0.012981	1.68354752413868\\
0.012982	1.6822407167135\\
0.012983	1.68093486585255\\
0.012984	1.67962997091213\\
0.012985	1.67832603124891\\
0.012986	1.67702304621995\\
0.012987	1.67572101518268\\
0.012988	1.67441993749492\\
0.012989	1.67311981251483\\
0.01299	1.67182063960101\\
0.012991	1.67052241811237\\
0.012992	1.66922514740824\\
0.012993	1.66792882684832\\
0.012994	1.66663345579268\\
0.012995	1.66533903360175\\
0.012996	1.66404555963638\\
0.012997	1.66275303325775\\
0.012998	1.66146145382744\\
0.012999	1.6601708207074\\
0.013	1.65888113325997\\
0.013001	1.65759239084783\\
0.013002	1.65630459283406\\
0.013003	1.65501773858213\\
0.013004	1.65373182745584\\
0.013005	1.65244685881941\\
0.013006	1.65116283203742\\
0.013007	1.6498797464748\\
0.013008	1.64859760149688\\
0.013009	1.64731639646936\\
0.01301	1.64603613075832\\
0.013011	1.64475680373019\\
0.013012	1.6434784147518\\
0.013013	1.64220096319033\\
0.013014	1.64092444841336\\
0.013015	1.63964886978882\\
0.013016	1.63837422668501\\
0.013017	1.63710051847063\\
0.013018	1.63582774451473\\
0.013019	1.63455590418674\\
0.01302	1.63328499685645\\
0.013021	1.63201502189404\\
0.013022	1.63074597867006\\
0.013023	1.62947786655541\\
0.013024	1.62821068492139\\
0.013025	1.62694443313965\\
0.013026	1.62567911058223\\
0.013027	1.62441471662151\\
0.013028	1.62315125063028\\
0.013029	1.62188871198168\\
0.01303	1.62062710004921\\
0.013031	1.61936641420676\\
0.013032	1.61810665382858\\
0.013033	1.6168478182893\\
0.013034	1.6155899069639\\
0.013035	1.61433291922775\\
0.013036	1.61307685445658\\
0.013037	1.61182171202649\\
0.013038	1.61056749131394\\
0.013039	1.60931419169579\\
0.01304	1.60806181254923\\
0.013041	1.60681035325184\\
0.013042	1.60555981318157\\
0.013043	1.60431019171672\\
0.013044	1.60306148823599\\
0.013045	1.60181370211841\\
0.013046	1.6005668327434\\
0.013047	1.59932087949076\\
0.013048	1.59807584174062\\
0.013049	1.59683171887352\\
0.01305	1.59558851027033\\
0.013051	1.59434621531231\\
0.013052	1.59310483338107\\
0.013053	1.59186436385861\\
0.013054	1.59062480612728\\
0.013055	1.5893861595698\\
0.013056	1.58814842356924\\
0.013057	1.58691159750907\\
0.013058	1.58567568077311\\
0.013059	1.58444067274552\\
0.01306	1.58320657281087\\
0.013061	1.58197338035407\\
0.013062	1.58074109476038\\
0.013063	1.57950971541547\\
0.013064	1.57827924170533\\
0.013065	1.57704967301634\\
0.013066	1.57582100873524\\
0.013067	1.57459324824912\\
0.013068	1.57336639094547\\
0.013069	1.57214043621209\\
0.01307	1.5709153834372\\
0.013071	1.56969123200934\\
0.013072	1.56846798131744\\
0.013073	1.56724563075078\\
0.013074	1.56602417969901\\
0.013075	1.56480362755214\\
0.013076	1.56358397370054\\
0.013077	1.56236521753495\\
0.013078	1.56114735844647\\
0.013079	1.55993039582656\\
0.01308	1.55871432906704\\
0.013081	1.55749915756009\\
0.013082	1.55628488069827\\
0.013083	1.55507149787447\\
0.013084	1.55385900848198\\
0.013085	1.55264741191442\\
0.013086	1.55143670756578\\
0.013087	1.55022689483042\\
0.013088	1.54901797310306\\
0.013089	1.54780994177876\\
0.01309	1.54660280025297\\
0.013091	1.54539654792146\\
0.013092	1.54419118418042\\
0.013093	1.54298670842635\\
0.013094	1.54178312005612\\
0.013095	1.54058041846697\\
0.013096	1.53937860305651\\
0.013097	1.53817767322267\\
0.013098	1.53697762836377\\
0.013099	1.5357784678785\\
0.0131	1.53458019116587\\
0.013101	1.53338279762528\\
0.013102	1.53218628665648\\
0.013103	1.53099065765957\\
0.013104	1.52979591003502\\
0.013105	1.52860204318366\\
0.013106	1.52740905650666\\
0.013107	1.52621694940556\\
0.013108	1.52502572128227\\
0.013109	1.52383537153902\\
0.01311	1.52264589957845\\
0.013111	1.5214573048035\\
0.013112	1.52026958661751\\
0.013113	1.51908274442416\\
0.013114	1.51789677762749\\
0.013115	1.51671168563189\\
0.013116	1.51552746784212\\
0.013117	1.51434412366327\\
0.013118	1.51316165250082\\
0.013119	1.51198005376058\\
0.01312	1.51079932684872\\
0.013121	1.50961947117178\\
0.013122	1.50844048613664\\
0.013123	1.50726237115054\\
0.013124	1.50608512562107\\
0.013125	1.50490874895619\\
0.013126	1.50373324056419\\
0.013127	1.50255859985375\\
0.013128	1.50138482623386\\
0.013129	1.50021191911389\\
0.01313	1.49903987790358\\
0.013131	1.49786870201299\\
0.013132	1.49669839085254\\
0.013133	1.49552894383303\\
0.013134	1.49436036036559\\
0.013135	1.4931926398617\\
0.013136	1.49202578173321\\
0.013137	1.4908597853923\\
0.013138	1.48969465025153\\
0.013139	1.48853037572379\\
0.01314	1.48736696122235\\
0.013141	1.48620440616078\\
0.013142	1.48504270995307\\
0.013143	1.4838818720135\\
0.013144	1.48272189175675\\
0.013145	1.48156276859781\\
0.013146	1.48040450195205\\
0.013147	1.47924709123519\\
0.013148	1.47809053586328\\
0.013149	1.47693483525275\\
0.01315	1.47577998882035\\
0.013151	1.47462599598321\\
0.013152	1.47347285615878\\
0.013153	1.47232056876488\\
0.013154	1.47116913321969\\
0.013155	1.47001854894171\\
0.013156	1.46886881534982\\
0.013157	1.46771993186321\\
0.013158	1.46657189790148\\
0.013159	1.46542471288451\\
0.01316	1.46427837623258\\
0.013161	1.46313288736629\\
0.013162	1.46198824570662\\
0.013163	1.46084445067486\\
0.013164	1.45970150169268\\
0.013165	1.45855939818208\\
0.013166	1.4574181395654\\
0.013167	1.45627772526536\\
0.013168	1.45513815470501\\
0.013169	1.45399942730773\\
0.01317	1.45286154249727\\
0.013171	1.45172449969773\\
0.013172	1.45058829833354\\
0.013173	1.44945293782948\\
0.013174	1.44831841761069\\
0.013175	1.44718473710265\\
0.013176	1.44605189573119\\
0.013177	1.44491989292246\\
0.013178	1.44378872810299\\
0.013179	1.44265840069965\\
0.01318	1.44152891013963\\
0.013181	1.4404002558505\\
0.013182	1.43927243726015\\
0.013183	1.43814545379684\\
0.013184	1.43701930488915\\
0.013185	1.435893989966\\
0.013186	1.4347695084567\\
0.013187	1.43364585979086\\
0.013188	1.43252304339844\\
0.013189	1.43140105870976\\
0.01319	1.43027990515549\\
0.013191	1.42915958216661\\
0.013192	1.42804008917448\\
0.013193	1.42692142561079\\
0.013194	1.42580359090756\\
0.013195	1.42468658449718\\
0.013196	1.42357040581235\\
0.013197	1.42245505428615\\
0.013198	1.42134052935198\\
0.013199	1.42022683044358\\
0.0132	1.41911395699505\\
0.013201	1.41800190844081\\
0.013202	1.41689068421565\\
0.013203	1.41578028375467\\
0.013204	1.41467070649334\\
0.013205	1.41356195186746\\
0.013206	1.41245401931316\\
0.013207	1.41134690826694\\
0.013208	1.4102406181656\\
0.013209	1.40913514844633\\
0.01321	1.40803049854663\\
0.013211	1.40692666790434\\
0.013212	1.40582365595764\\
0.013213	1.40472146214508\\
0.013214	1.40362008590551\\
0.013215	1.40251952667814\\
0.013216	1.40141978390253\\
0.013217	1.40032085701855\\
0.013218	1.39922274546644\\
0.013219	1.39812544868677\\
0.01322	1.39702896612044\\
0.013221	1.39593329720869\\
0.013222	1.39483844139311\\
0.013223	1.39374439811562\\
0.013224	1.39265116681849\\
0.013225	1.39155874694431\\
0.013226	1.39046713793602\\
0.013227	1.3893763392369\\
0.013228	1.38828635029057\\
0.013229	1.38719717054097\\
0.01323	1.3861087994324\\
0.013231	1.38502123640948\\
0.013232	1.38393448091717\\
0.013233	1.38284853240079\\
0.013234	1.38176339030596\\
0.013235	1.38067905407868\\
0.013236	1.37959552316523\\
0.013237	1.37851279701229\\
0.013238	1.37743087506683\\
0.013239	1.37634975677617\\
0.01324	1.37526944158797\\
0.013241	1.37418992895023\\
0.013242	1.37311121831127\\
0.013243	1.37203330911976\\
0.013244	1.3709562008247\\
0.013245	1.36987989287543\\
0.013246	1.36880438472162\\
0.013247	1.36772967581326\\
0.013248	1.36665576560071\\
0.013249	1.36558265353464\\
0.01325	1.36451033906605\\
0.013251	1.36343882164629\\
0.013252	1.36236810072704\\
0.013253	1.36129817576031\\
0.013254	1.36022904619845\\
0.013255	1.35916071149413\\
0.013256	1.35809317110037\\
0.013257	1.35702642447052\\
0.013258	1.35596047105825\\
0.013259	1.35489531031757\\
0.01326	1.35383094170283\\
0.013261	1.35276736466871\\
0.013262	1.35170457867023\\
0.013263	1.35064258316271\\
0.013264	1.34958137760184\\
0.013265	1.34852096144362\\
0.013266	1.34746133414439\\
0.013267	1.34640249516083\\
0.013268	1.34534444394993\\
0.013269	1.34428717996903\\
0.01327	1.34323070267579\\
0.013271	1.34217501152821\\
0.013272	1.34112010598461\\
0.013273	1.34006598550366\\
0.013274	1.33901264954434\\
0.013275	1.33796009756596\\
0.013276	1.33690832902819\\
0.013277	1.33585734339099\\
0.013278	1.33480714011468\\
0.013279	1.33375771865989\\
0.01328	1.33270907848759\\
0.013281	1.33166121905909\\
0.013282	1.330614139836\\
0.013283	1.32956784028029\\
0.013284	1.32852231985423\\
0.013285	1.32747757802045\\
0.013286	1.32643361424189\\
0.013287	1.32539042798181\\
0.013288	1.32434801870382\\
0.013289	1.32330638587185\\
0.01329	1.32226552895015\\
0.013291	1.3212254474033\\
0.013292	1.32018614069622\\
0.013293	1.31914760829415\\
0.013294	1.31810984966264\\
0.013295	1.31707286426761\\
0.013296	1.31603665157526\\
0.013297	1.31500121105215\\
0.013298	1.31396654216515\\
0.013299	1.31293264438145\\
0.0133	1.3118995171686\\
0.013301	1.31086715999444\\
0.013302	1.30983557232716\\
0.013303	1.30880475363525\\
0.013304	1.30777470338756\\
0.013305	1.30674542105323\\
0.013306	1.30571690610175\\
0.013307	1.30468915800294\\
0.013308	1.30366217622692\\
0.013309	1.30263596024415\\
0.01331	1.30161050952542\\
0.013311	1.30058582354184\\
0.013312	1.29956190176483\\
0.013313	1.29853874366616\\
0.013314	1.2975163487179\\
0.013315	1.29649471639247\\
0.013316	1.29547384616259\\
0.013317	1.29445373750131\\
0.013318	1.29343438988202\\
0.013319	1.2924158027784\\
0.01332	1.29139797566449\\
0.013321	1.29038090801464\\
0.013322	1.2893645993035\\
0.013323	1.28834904900608\\
0.013324	1.28733425659769\\
0.013325	1.28632022155397\\
0.013326	1.28530694335088\\
0.013327	1.28429442146469\\
0.013328	1.28328265537202\\
0.013329	1.28227164454978\\
0.01333	1.28126138847524\\
0.013331	1.28025188662595\\
0.013332	1.27924313847981\\
0.013333	1.27823514351503\\
0.013334	1.27722790121014\\
0.013335	1.276221411044\\
0.013336	1.27521567249577\\
0.013337	1.27421068504497\\
0.013338	1.2732064481714\\
0.013339	1.27220296135519\\
0.01334	1.27120022407681\\
0.013341	1.27019823581703\\
0.013342	1.26919699605695\\
0.013343	1.26819650427797\\
0.013344	1.26719675996185\\
0.013345	1.26619776259063\\
0.013346	1.26519951164668\\
0.013347	1.2642020066127\\
0.013348	1.2632052469717\\
0.013349	1.26220923220701\\
0.01335	1.26121396180227\\
0.013351	1.26021943524147\\
0.013352	1.25922565200887\\
0.013353	1.25823261158909\\
0.013354	1.25724031346704\\
0.013355	1.25624875712798\\
0.013356	1.25525794205744\\
0.013357	1.25426786774131\\
0.013358	1.25327853366577\\
0.013359	1.25228993931735\\
0.01336	1.25130208418286\\
0.013361	1.25031496774944\\
0.013362	1.24932858950456\\
0.013363	1.24834294893599\\
0.013364	1.24735804553181\\
0.013365	1.24637387878045\\
0.013366	1.24539044817063\\
0.013367	1.24440775319138\\
0.013368	1.24342579333207\\
0.013369	1.24244456808235\\
0.01337	1.24146407693223\\
0.013371	1.240484319372\\
0.013372	1.23950529489227\\
0.013373	1.238527002984\\
0.013374	1.23754944313841\\
0.013375	1.23657261484707\\
0.013376	1.23559651760185\\
0.013377	1.23462115089496\\
0.013378	1.23364651421889\\
0.013379	1.23267260706646\\
0.01338	1.2316994289308\\
0.013381	1.23072697930537\\
0.013382	1.22975525768391\\
0.013383	1.22878426356051\\
0.013384	1.22781399642955\\
0.013385	1.22684445578572\\
0.013386	1.22587564112406\\
0.013387	1.22490755193986\\
0.013388	1.22394018772879\\
0.013389	1.22297354798677\\
0.01339	1.22200763221009\\
0.013391	1.22104243989531\\
0.013392	1.22007797053932\\
0.013393	1.21911422363932\\
0.013394	1.21815119869282\\
0.013395	1.21718889519764\\
0.013396	1.21622731265191\\
0.013397	1.21526645055408\\
0.013398	1.21430630840291\\
0.013399	1.21334688569746\\
0.0134	1.2123881819371\\
0.013401	1.21143019662153\\
0.013402	1.21047292925074\\
0.013403	1.20951637932504\\
0.013404	1.20856054634506\\
0.013405	1.20760542981171\\
0.013406	1.20665102922624\\
0.013407	1.2056973440902\\
0.013408	1.20474437390544\\
0.013409	1.20379211817412\\
0.01341	1.20284057639874\\
0.013411	1.20188974808206\\
0.013412	1.20093963272719\\
0.013413	1.19999022983753\\
0.013414	1.19904153891678\\
0.013415	1.19809355946898\\
0.013416	1.19714629099844\\
0.013417	1.1961997330098\\
0.013418	1.19525388500801\\
0.013419	1.19430874649832\\
0.01342	1.19336431698629\\
0.013421	1.19242059597778\\
0.013422	1.19147758297898\\
0.013423	1.19053527749635\\
0.013424	1.18959367903669\\
0.013425	1.1886527871071\\
0.013426	1.18771260121498\\
0.013427	1.18677312086803\\
0.013428	1.18583434557427\\
0.013429	1.18489627484203\\
0.01343	1.18395890817992\\
0.013431	1.18302224509689\\
0.013432	1.18208628510217\\
0.013433	1.18115102770531\\
0.013434	1.18021647241616\\
0.013435	1.17928261874487\\
0.013436	1.17834946620191\\
0.013437	1.17741701429804\\
0.013438	1.17648526254433\\
0.013439	1.17555421045216\\
0.01344	1.17462385753321\\
0.013441	1.17369420329946\\
0.013442	1.1727652472632\\
0.013443	1.17183698893702\\
0.013444	1.17090942783382\\
0.013445	1.16998256346681\\
0.013446	1.16905639534948\\
0.013447	1.16813092299564\\
0.013448	1.16720614591941\\
0.013449	1.1662820636352\\
0.01345	1.16535867565773\\
0.013451	1.16443598150201\\
0.013452	1.16351398068337\\
0.013453	1.16259267271744\\
0.013454	1.16167205712014\\
0.013455	1.1607521334077\\
0.013456	1.15983290109666\\
0.013457	1.15891435970385\\
0.013458	1.15799650874641\\
0.013459	1.15707934774177\\
0.01346	1.15616287620767\\
0.013461	1.15524709366216\\
0.013462	1.15433199962357\\
0.013463	1.15341759361056\\
0.013464	1.15250387514205\\
0.013465	1.1515908437373\\
0.013466	1.15067849891586\\
0.013467	1.14976684019756\\
0.013468	1.14885586710255\\
0.013469	1.14794557915129\\
0.01347	1.14703597586451\\
0.013471	1.14612705676326\\
0.013472	1.14521882136889\\
0.013473	1.14431126920304\\
0.013474	1.14340439978765\\
0.013475	1.14249821264498\\
0.013476	1.14159270729755\\
0.013477	1.14068788326822\\
0.013478	1.13978374008013\\
0.013479	1.1388802772567\\
0.01348	1.13797749432169\\
0.013481	1.13707539079912\\
0.013482	1.13617396621333\\
0.013483	1.13527322008895\\
0.013484	1.13437315195091\\
0.013485	1.13347376132443\\
0.013486	1.13257504773505\\
0.013487	1.13167701070859\\
0.013488	1.13077964977116\\
0.013489	1.12988296444918\\
0.01349	1.12898695426936\\
0.013491	1.12809161875872\\
0.013492	1.12719695744456\\
0.013493	1.12630296985449\\
0.013494	1.1254096555164\\
0.013495	1.12451701395849\\
0.013496	1.12362504470925\\
0.013497	1.12273374729747\\
0.013498	1.12184312125223\\
0.013499	1.12095316610292\\
0.0135	1.1200638813792\\
0.013501	1.11917526661105\\
0.013502	1.11828732132874\\
0.013503	1.11740004506281\\
0.013504	1.11651343734413\\
0.013505	1.11562749770385\\
0.013506	1.1147422256734\\
0.013507	1.11385762078453\\
0.013508	1.11297368256927\\
0.013509	1.11209041055995\\
0.01351	1.11120780428919\\
0.013511	1.11032586328989\\
0.013512	1.10944458709528\\
0.013513	1.10856397523884\\
0.013514	1.10768402725438\\
0.013515	1.10680474267598\\
0.013516	1.10592612103803\\
0.013517	1.10504816187519\\
0.013518	1.10417086472243\\
0.013519	1.10329422911501\\
0.01352	1.10241825458849\\
0.013521	1.1015429406787\\
0.013522	1.10066828692179\\
0.013523	1.09979429285417\\
0.013524	1.09892095801257\\
0.013525	1.098048281934\\
0.013526	1.09717626415576\\
0.013527	1.09630490421545\\
0.013528	1.09543420165095\\
0.013529	1.09456415600043\\
0.01353	1.09369476680237\\
0.013531	1.09282603359552\\
0.013532	1.09195795591893\\
0.013533	1.09109053331194\\
0.013534	1.09022376531418\\
0.013535	1.08935765146556\\
0.013536	1.0884921913063\\
0.013537	1.0876273843769\\
0.013538	1.08676323021813\\
0.013539	1.0858997283711\\
0.01354	1.08503687837715\\
0.013541	1.08417467977795\\
0.013542	1.08331313211544\\
0.013543	1.08245223493186\\
0.013544	1.08159198776973\\
0.013545	1.08073239017187\\
0.013546	1.07987344168137\\
0.013547	1.07901514184163\\
0.013548	1.07815749019632\\
0.013549	1.07730048628941\\
0.01355	1.07644412966516\\
0.013551	1.07558841986809\\
0.013552	1.07473335644305\\
0.013553	1.07387893893515\\
0.013554	1.07302516688979\\
0.013555	1.07217203985266\\
0.013556	1.07131955736975\\
0.013557	1.07046771898731\\
0.013558	1.06961652425191\\
0.013559	1.06876597271036\\
0.01356	1.06791606390981\\
0.013561	1.06706679739766\\
0.013562	1.06621817272161\\
0.013563	1.06537018942964\\
0.013564	1.06452284707002\\
0.013565	1.0636761451913\\
0.013566	1.06283008334233\\
0.013567	1.06198466107223\\
0.013568	1.06113987793041\\
0.013569	1.06029573346656\\
0.01357	1.05945222723067\\
0.013571	1.05860935877301\\
0.013572	1.05776712764411\\
0.013573	1.05692553339482\\
0.013574	1.05608457557626\\
0.013575	1.05524425373983\\
0.013576	1.05440456743721\\
0.013577	1.05356551622038\\
0.013578	1.05272709964159\\
0.013579	1.05188931725338\\
0.01358	1.05105216860857\\
0.013581	1.05021565326027\\
0.013582	1.04937977076186\\
0.013583	1.04854452066702\\
0.013584	1.04770990252971\\
0.013585	1.04687591590415\\
0.013586	1.04604256034486\\
0.013587	1.04520983540666\\
0.013588	1.04437774064461\\
0.013589	1.0435462756141\\
0.01359	1.04271543987077\\
0.013591	1.04188523297054\\
0.013592	1.04105565446964\\
0.013593	1.04022670392455\\
0.013594	1.03939838089204\\
0.013595	1.03857068492918\\
0.013596	1.0377436155933\\
0.013597	1.03691717244202\\
0.013598	1.03609135503324\\
0.013599	1.03526616292514\\
0.0136	1.03444159567617\\
0.013601	1.03361765284508\\
0.013602	1.03279433399089\\
0.013603	1.0319716386729\\
0.013604	1.03114956645069\\
0.013605	1.03032811688413\\
0.013606	1.02950728953334\\
0.013607	1.02868708395875\\
0.013608	1.02786749972106\\
0.013609	1.02704853638125\\
0.01361	1.02623019350057\\
0.013611	1.02541247064057\\
0.013612	1.02459536736305\\
0.013613	1.0237788832301\\
0.013614	1.02296301780411\\
0.013615	1.02214777064772\\
0.013616	1.02133314132385\\
0.013617	1.02051912939572\\
0.013618	1.01970573442681\\
0.013619	1.01889295598088\\
0.01362	1.01808079362197\\
0.013621	1.0172692469144\\
0.013622	1.01645831542276\\
0.013623	1.01564799871193\\
0.013624	1.01483829634704\\
0.013625	1.01402920789353\\
0.013626	1.01322073291711\\
0.013627	1.01241287098373\\
0.013628	1.01160562165967\\
0.013629	1.01079898451146\\
0.01363	1.00999295910589\\
0.013631	1.00918754501006\\
0.013632	1.00838274179132\\
0.013633	1.00757854901731\\
0.013634	1.00677496625594\\
0.013635	1.00597199307539\\
0.013636	1.00516962904413\\
0.013637	1.00436787373089\\
0.013638	1.00356672670468\\
0.013639	1.00276618753479\\
0.01364	1.00196625579078\\
0.013641	1.00116693104249\\
0.013642	1.00036821286001\\
0.013643	0.999570100813747\\
0.013644	0.998772594474347\\
0.013645	0.997975693412742\\
0.013646	0.99717939720014\\
0.013647	0.996383705408022\\
0.013648	0.995588617608136\\
0.013649	0.99479413337251\\
0.01365	0.994000252273446\\
0.013651	0.993206973883514\\
0.013652	0.992414297775558\\
0.013653	0.991622223522699\\
0.013654	0.990830750698328\\
0.013655	0.990039878876105\\
0.013656	0.989249607629967\\
0.013657	0.988459936534125\\
0.013658	0.987670865163055\\
0.013659	0.98688239309151\\
0.01366	0.986094519894515\\
0.013661	0.985307245147363\\
0.013662	0.984520568425622\\
0.013663	0.983734489305129\\
0.013664	0.982949007361997\\
0.013665	0.982164122172602\\
0.013666	0.981379833313597\\
0.013667	0.980596140361904\\
0.013668	0.979813042894717\\
0.013669	0.979030540489496\\
0.01367	0.978248632723978\\
0.013671	0.977467319176163\\
0.013672	0.976686599424329\\
0.013673	0.975906473047016\\
0.013674	0.975126939623041\\
0.013675	0.974347998731484\\
0.013676	0.973569649951698\\
0.013677	0.972791892863305\\
0.013678	0.972014727046199\\
0.013679	0.971238152080536\\
0.01368	0.970462167546748\\
0.013681	0.96968677302553\\
0.013682	0.96891196809785\\
0.013683	0.968137752344943\\
0.013684	0.967364125348311\\
0.013685	0.966591086689728\\
0.013686	0.965818635951232\\
0.013687	0.965046772715128\\
0.013688	0.964275496563995\\
0.013689	0.963504807080675\\
0.01369	0.962734703848275\\
0.013691	0.961965186450175\\
0.013692	0.96119625447002\\
0.013693	0.960427907491722\\
0.013694	0.959660145099458\\
0.013695	0.958892966877675\\
0.013696	0.958126372411085\\
0.013697	0.957360361284665\\
0.013698	0.95659493308366\\
0.013699	0.955830087393584\\
0.0137	0.955065823800212\\
0.013701	0.954302141889586\\
0.013702	0.953539041248016\\
0.013703	0.952776521462078\\
0.013704	0.952014582118608\\
0.013705	0.951253222804713\\
0.013706	0.950492443107767\\
0.013707	0.9497322426154\\
0.013708	0.948972620915515\\
0.013709	0.948213577596278\\
0.01371	0.947455112246118\\
0.013711	0.946697224453727\\
0.013712	0.945939913808068\\
0.013713	0.94518317989836\\
0.013714	0.944427022314091\\
0.013715	0.943671440645013\\
0.013716	0.94291643448114\\
0.013717	0.942162003412751\\
0.013718	0.941408147030385\\
0.013719	0.94065486492485\\
0.01372	0.939902156687213\\
0.013721	0.939150021908805\\
0.013722	0.93839846018122\\
0.013723	0.937647471096318\\
0.013724	0.936897054246217\\
0.013725	0.936147209223298\\
0.013726	0.935397935620206\\
0.013727	0.934649233029849\\
0.013728	0.933901101045395\\
0.013729	0.933153539260274\\
0.01373	0.932406547268183\\
0.013731	0.931660124663071\\
0.013732	0.930914271039156\\
0.013733	0.930168985990916\\
0.013734	0.929424269113089\\
0.013735	0.928680120000673\\
0.013736	0.927936538248929\\
0.013737	0.927193523453381\\
0.013738	0.926451075209809\\
0.013739	0.925709193114255\\
0.01374	0.924967876763024\\
0.013741	0.924227125752677\\
0.013742	0.923486939680037\\
0.013743	0.922747318142188\\
0.013744	0.922008260736476\\
0.013745	0.9212697670605\\
0.013746	0.920531836712123\\
0.013747	0.919794469289469\\
0.013748	0.919057664390917\\
0.013749	0.918321421615107\\
0.01375	0.917585740560939\\
0.013751	0.916850620827571\\
0.013752	0.91611606201442\\
0.013753	0.91538206372116\\
0.013754	0.914648625547727\\
0.013755	0.913915747094312\\
0.013756	0.913183427961363\\
0.013757	0.912451667749591\\
0.013758	0.911720466059961\\
0.013759	0.910989822493699\\
0.01376	0.910259736652283\\
0.013761	0.909530208137453\\
0.013762	0.908801236551206\\
0.013763	0.908072821495794\\
0.013764	0.907344962573728\\
0.013765	0.906617659387779\\
0.013766	0.905890911540964\\
0.013767	0.905164718636568\\
0.013768	0.904439080278129\\
0.013769	0.903713996069439\\
0.01377	0.902989465614547\\
0.013771	0.902265488517758\\
0.013772	0.901542064383638\\
0.013773	0.900819192817\\
0.013774	0.900096873422919\\
0.013775	0.899375105806725\\
0.013776	0.898653889573999\\
0.013777	0.897933224330581\\
0.013778	0.897213109682568\\
0.013779	0.896493545236307\\
0.01378	0.895774530598402\\
0.013781	0.895056065375711\\
0.013782	0.894338149175351\\
0.013783	0.893620781604687\\
0.013784	0.89290396227134\\
0.013785	0.892187690783189\\
0.013786	0.891471966748362\\
0.013787	0.890756789775243\\
0.013788	0.89004215947247\\
0.013789	0.889328075448935\\
0.01379	0.888614537313783\\
0.013791	0.887901544676409\\
0.013792	0.887189097146468\\
0.013793	0.886477194333862\\
0.013794	0.885765835848747\\
0.013795	0.885055021301534\\
0.013796	0.884344750302886\\
0.013797	0.883635022463718\\
0.013798	0.882925837395195\\
0.013799	0.882217194708739\\
0.0138	0.88150909401602\\
0.013801	0.880801534928961\\
0.013802	0.880094517059737\\
0.013803	0.879388040020776\\
0.013804	0.878682103424756\\
0.013805	0.877976706884605\\
0.013806	0.877271850013507\\
0.013807	0.876567532424891\\
0.013808	0.875863753732441\\
0.013809	0.875160513550089\\
0.01381	0.874457811492024\\
0.013811	0.873755647172676\\
0.013812	0.873054020206732\\
0.013813	0.872352930209129\\
0.013814	0.871652376795052\\
0.013815	0.870952359579936\\
0.013816	0.870252878179466\\
0.013817	0.869553932209581\\
0.013818	0.868855521286461\\
0.013819	0.868157645026543\\
0.01382	0.867460303046513\\
0.013821	0.866763494963299\\
0.013822	0.866067220394085\\
0.013823	0.865371478956302\\
0.013824	0.864676270267632\\
0.013825	0.863981593945999\\
0.013826	0.863287449609581\\
0.013827	0.862593836876805\\
0.013828	0.861900755366343\\
0.013829	0.861208204697115\\
0.01383	0.860516184488293\\
0.013831	0.859824694359292\\
0.013832	0.859133733929777\\
0.013833	0.858443302819661\\
0.013834	0.857753400649105\\
0.013835	0.857064027038515\\
0.013836	0.856375181608543\\
0.013837	0.855686863980094\\
0.013838	0.854999073774314\\
0.013839	0.854311810612596\\
0.01384	0.853625074116585\\
0.013841	0.852938863908166\\
0.013842	0.852253179609475\\
0.013843	0.851568020842891\\
0.013844	0.850883387231042\\
0.013845	0.850199278396798\\
0.013846	0.849515693963278\\
0.013847	0.848832633553846\\
0.013848	0.848150096792112\\
0.013849	0.84746808330193\\
0.01385	0.846786592707399\\
0.013851	0.846105624632864\\
0.013852	0.845425178702917\\
0.013853	0.844745254542389\\
0.013854	0.844065851776362\\
0.013855	0.84338697003016\\
0.013856	0.842708608929352\\
0.013857	0.842030768099748\\
0.013858	0.841353447167407\\
0.013859	0.84067664575863\\
0.01386	0.840000363499961\\
0.013861	0.839324600018187\\
0.013862	0.838649354940344\\
0.013863	0.837974627893705\\
0.013864	0.837300418505789\\
0.013865	0.836626726404359\\
0.013866	0.835953551217421\\
0.013867	0.83528089257322\\
0.013868	0.83460875010025\\
0.013869	0.833937123427245\\
0.01387	0.833266012183181\\
0.013871	0.832595415997274\\
0.013872	0.831925334498989\\
0.013873	0.831255767318026\\
0.013874	0.830586714084331\\
0.013875	0.829918174428092\\
0.013876	0.829250147979737\\
0.013877	0.828582634369936\\
0.013878	0.8279156332296\\
0.013879	0.827249144189885\\
0.01388	0.826583166882183\\
0.013881	0.825917700938129\\
0.013882	0.825252745989601\\
0.013883	0.824588301668718\\
0.013884	0.823924367607833\\
0.013885	0.823260943439547\\
0.013886	0.8225980287967\\
0.013887	0.82193562331237\\
0.013888	0.821273726619875\\
0.013889	0.820612338352775\\
0.01389	0.81995145814487\\
0.013891	0.819291085630197\\
0.013892	0.818631220443036\\
0.013893	0.817971862217906\\
0.013894	0.817313010589562\\
0.013895	0.816654665193\\
0.013896	0.815996825663458\\
0.013897	0.815339491636409\\
0.013898	0.814682662747566\\
0.013899	0.814026338632881\\
0.0139	0.813370518928547\\
0.013901	0.81271520327099\\
0.013902	0.812060391296877\\
0.013903	0.811406082643115\\
0.013904	0.810752276946847\\
0.013905	0.810098973845454\\
0.013906	0.809446172976554\\
0.013907	0.808793873978006\\
0.013908	0.808142076487903\\
0.013909	0.807490780144574\\
0.01391	0.806839984586592\\
0.013911	0.80618968945276\\
0.013912	0.80553989438212\\
0.013913	0.804890599013952\\
0.013914	0.804241802987775\\
0.013915	0.803593505943339\\
0.013916	0.802945707520633\\
0.013917	0.802298407359885\\
0.013918	0.801651605101555\\
0.013919	0.801005300386339\\
0.01392	0.800359492855173\\
0.013921	0.799714182149226\\
0.013922	0.799069367909902\\
0.013923	0.798425049778842\\
0.013924	0.797781227397923\\
0.013925	0.797137900409255\\
0.013926	0.796495068455184\\
0.013927	0.795852731178291\\
0.013928	0.795210888221395\\
0.013929	0.794569539227542\\
0.01393	0.79392868384002\\
0.013931	0.793288321702349\\
0.013932	0.792648452458283\\
0.013933	0.792009075751809\\
0.013934	0.79137019122715\\
0.013935	0.790731798528765\\
0.013936	0.79009389730134\\
0.013937	0.789456487189801\\
0.013938	0.788819567839306\\
0.013939	0.788183138895244\\
0.01394	0.78754720000324\\
0.013941	0.78691175080915\\
0.013942	0.786276790959066\\
0.013943	0.785642320099309\\
0.013944	0.785008337876436\\
0.013945	0.784374843937237\\
0.013946	0.78374183792873\\
0.013947	0.78310931949817\\
0.013948	0.782477288293042\\
0.013949	0.781845743961065\\
0.01395	0.781214686150186\\
0.013951	0.780584114508587\\
0.013952	0.779954028684684\\
0.013953	0.779324428327119\\
0.013954	0.778695313084768\\
0.013955	0.778066682606741\\
0.013956	0.777438536542374\\
0.013957	0.776810874541238\\
0.013958	0.776183696253133\\
0.013959	0.775557001328093\\
0.01396	0.774930789416378\\
0.013961	0.774305060168479\\
0.013962	0.773679813235124\\
0.013963	0.773055048267262\\
0.013964	0.772430764916078\\
0.013965	0.771806962832986\\
0.013966	0.77118364166963\\
0.013967	0.770560801077882\\
0.013968	0.769938440709846\\
0.013969	0.769316560217853\\
0.01397	0.768695159254467\\
0.013971	0.768074237472476\\
0.013972	0.767453794524902\\
0.013973	0.766833830064996\\
0.013974	0.766214343746233\\
0.013975	0.765595335222321\\
0.013976	0.764976804147194\\
0.013977	0.764358750175019\\
0.013978	0.763741172960184\\
0.013979	0.763124072157313\\
0.01398	0.762507447421254\\
0.013981	0.761891298407081\\
0.013982	0.761275624770099\\
0.013983	0.760660426165843\\
0.013984	0.76004570225007\\
0.013985	0.759431452678766\\
0.013986	0.758817677108147\\
0.013987	0.758204375194656\\
0.013988	0.757591546594958\\
0.013989	0.756979190965951\\
0.01399	0.756367307964757\\
0.013991	0.755755897248725\\
0.013992	0.755144958475429\\
0.013993	0.754534491302672\\
0.013994	0.753924495388484\\
0.013995	0.753314970391117\\
0.013996	0.752705915969052\\
0.013997	0.752097331780996\\
0.013998	0.751489217485882\\
0.013999	0.750881572742865\\
0.014	0.750274397211332\\
0.014001	0.749667690550889\\
0.014002	0.749061452421369\\
0.014003	0.748455682482834\\
0.014004	0.747850380395568\\
0.014005	0.747245545820079\\
0.014006	0.7466411784171\\
0.014007	0.746037277847592\\
0.014008	0.745433843772736\\
0.014009	0.744830875853938\\
0.01401	0.744228373752833\\
0.014011	0.743626337131275\\
0.014012	0.743024765651343\\
0.014013	0.742423658975342\\
0.014014	0.741823016765799\\
0.014015	0.741222838685464\\
0.014016	0.740623124397312\\
0.014017	0.74002387356454\\
0.014018	0.739425085850572\\
0.014019	0.738826760919049\\
0.01402	0.73822889843384\\
0.014021	0.737631498059033\\
0.014022	0.737034559458943\\
0.014023	0.736438082298103\\
0.014024	0.735842066241272\\
0.014025	0.735246510953432\\
0.014026	0.734651416099782\\
0.014027	0.734056781345748\\
0.014028	0.733462606356977\\
0.014029	0.732868890799337\\
0.01403	0.732275634338917\\
0.014031	0.731682836642029\\
0.014032	0.731090497375208\\
0.014033	0.730498616205205\\
0.014034	0.729907192798998\\
0.014035	0.729316226823784\\
0.014036	0.728725717946979\\
0.014037	0.728135665836222\\
0.014038	0.727546070159373\\
0.014039	0.726956930584513\\
0.01404	0.726368246779938\\
0.014041	0.725780018414172\\
0.014042	0.725192245155955\\
0.014043	0.724604926674249\\
0.014044	0.724018062638232\\
0.014045	0.723431652717307\\
0.014046	0.722845696581095\\
0.014047	0.722260193899433\\
0.014048	0.721675144342384\\
0.014049	0.721090547580223\\
0.01405	0.720506403283452\\
0.014051	0.719922711122784\\
0.014052	0.719339470769158\\
0.014053	0.718756681893728\\
0.014054	0.718174344167867\\
0.014055	0.717592457263167\\
0.014056	0.717011020851439\\
0.014057	0.716430034604713\\
0.014058	0.715849498195234\\
0.014059	0.715269411295469\\
0.01406	0.7146897735781\\
0.014061	0.714110584716028\\
0.014062	0.713531844382372\\
0.014063	0.712953552250469\\
0.014064	0.712375707993872\\
0.014065	0.711798311286351\\
0.014066	0.711221361801896\\
0.014067	0.710644859214712\\
0.014068	0.71006880319922\\
0.014069	0.70949319343006\\
0.01407	0.70891802958209\\
0.014071	0.708343311330379\\
0.014072	0.707769038350217\\
0.014073	0.707195210317111\\
0.014074	0.706621826906781\\
0.014075	0.706048887795164\\
0.014076	0.705476392658413\\
0.014077	0.704904341172901\\
0.014078	0.70433273301521\\
0.014079	0.703761567862141\\
0.01408	0.703190845390711\\
0.014081	0.702620565278151\\
0.014082	0.702050727201907\\
0.014083	0.701481330839642\\
0.014084	0.700912375869233\\
0.014085	0.700343861968772\\
0.014086	0.699775788816564\\
0.014087	0.699208156091131\\
0.014088	0.698640963471208\\
0.014089	0.698074210635744\\
0.01409	0.697507897263906\\
0.014091	0.696942023035069\\
0.014092	0.696376587628827\\
0.014093	0.695811590724986\\
0.014094	0.695247032003566\\
0.014095	0.6946829111448\\
0.014096	0.694119227829135\\
0.014097	0.69355598173723\\
0.014098	0.692993172549963\\
0.014099	0.692430799948416\\
0.0141	0.691868863613891\\
0.014101	0.691307363227899\\
0.014102	0.690746298472168\\
0.014103	0.690185669028634\\
0.014104	0.689625474579447\\
0.014105	0.689065714806974\\
0.014106	0.688506389393786\\
0.014107	0.687947498022671\\
0.014108	0.687389040376631\\
0.014109	0.686831016138875\\
0.01411	0.686273424992827\\
0.014111	0.68571626662212\\
0.014112	0.685159540710604\\
0.014113	0.684603246942333\\
0.014114	0.684047385001578\\
0.014115	0.683491954572819\\
0.014116	0.682936955340748\\
0.014117	0.682382386990266\\
0.014118	0.681828249206486\\
0.014119	0.681274541674734\\
0.01412	0.68072126408054\\
0.014121	0.680168416109652\\
0.014122	0.679615997448025\\
0.014123	0.679064007781824\\
0.014124	0.678512446797422\\
0.014125	0.677961314181408\\
0.014126	0.677410609620576\\
0.014127	0.676860332801928\\
0.014128	0.676310483412682\\
0.014129	0.67576106114026\\
0.01413	0.675212065672297\\
0.014131	0.674663496696634\\
0.014132	0.674115353901323\\
0.014133	0.673567636974626\\
0.014134	0.673020345605009\\
0.014135	0.672473479481154\\
0.014136	0.671927038291946\\
0.014137	0.671381021726482\\
0.014138	0.670835429474063\\
0.014139	0.670290261224203\\
0.01414	0.669745516666623\\
0.014141	0.669201195491248\\
0.014142	0.668657297388217\\
0.014143	0.668113822047874\\
0.014144	0.66757076916077\\
0.014145	0.667028138417662\\
0.014146	0.666485929509519\\
0.014147	0.665944142127515\\
0.014148	0.665402775963029\\
0.014149	0.66486183070765\\
0.01415	0.664321306053175\\
0.014151	0.663781201691603\\
0.014152	0.663241517315143\\
0.014153	0.662702252616212\\
0.014154	0.66216340728743\\
0.014155	0.661624981021625\\
0.014156	0.661086973511832\\
0.014157	0.660549384451292\\
0.014158	0.660012213533448\\
0.014159	0.659475460451954\\
0.01416	0.65893912490067\\
0.014161	0.658403206573656\\
0.014162	0.657867705165182\\
0.014163	0.657332620369723\\
0.014164	0.656797951881961\\
0.014165	0.656263699396776\\
0.014166	0.655729862609259\\
0.014167	0.655196441214708\\
0.014168	0.65466343490862\\
0.014169	0.654130843386698\\
0.01417	0.653598666344854\\
0.014171	0.653066903479198\\
0.014172	0.652535554486049\\
0.014173	0.652004619061928\\
0.014174	0.651474096903562\\
0.014175	0.650943987707881\\
0.014176	0.650414291172016\\
0.014177	0.649885006993305\\
0.014178	0.649356134869291\\
0.014179	0.648827674497716\\
0.01418	0.648299625576529\\
0.014181	0.64777198780388\\
0.014182	0.647244760878124\\
0.014183	0.646717944497816\\
0.014184	0.646191538361719\\
0.014185	0.645665542168795\\
0.014186	0.645139955618207\\
0.014187	0.644614778409325\\
0.014188	0.644090010241719\\
0.014189	0.643565650815162\\
0.01419	0.643041699829628\\
0.014191	0.642518156985293\\
0.014192	0.641995021982538\\
0.014193	0.641472294521942\\
0.014194	0.640949974304287\\
0.014195	0.64042806103056\\
0.014196	0.639906554401943\\
0.014197	0.639385454119823\\
0.014198	0.638864759885791\\
0.014199	0.638344471401633\\
0.0142	0.637824588369339\\
0.014201	0.637305110491101\\
0.014202	0.636786037469312\\
0.014203	0.636267369006563\\
0.014204	0.635749104805646\\
0.014205	0.635231244569556\\
0.014206	0.634713788001487\\
0.014207	0.634196734804831\\
0.014208	0.633680084683183\\
0.014209	0.633163837340336\\
0.01421	0.632647992480284\\
0.014211	0.63213254980722\\
0.014212	0.631617509025539\\
0.014213	0.631102869839832\\
0.014214	0.630588631954889\\
0.014215	0.630074795075703\\
0.014216	0.629561358907465\\
0.014217	0.629048323155562\\
0.014218	0.628535687525583\\
0.014219	0.628023451723315\\
0.01422	0.627511615454744\\
0.014221	0.627000178426052\\
0.014222	0.626489140343623\\
0.014223	0.625978500914038\\
0.014224	0.625468259844075\\
0.014225	0.624958416840712\\
0.014226	0.624448971611123\\
0.014227	0.623939923862681\\
0.014228	0.623431273302957\\
0.014229	0.622923019639719\\
0.01423	0.622415162580933\\
0.014231	0.621907701834762\\
0.014232	0.621400637109564\\
0.014233	0.620893968113901\\
0.014234	0.620387694556524\\
0.014235	0.619881816146384\\
0.014236	0.619376332592632\\
0.014237	0.618871243604612\\
0.014238	0.618366548891863\\
0.014239	0.617862248164125\\
0.01424	0.617358341131334\\
0.014241	0.616854827503617\\
0.014242	0.616351706991301\\
0.014243	0.615848979304911\\
0.014244	0.615346644155164\\
0.014245	0.614844701252974\\
0.014246	0.61434315030945\\
0.014247	0.6138419910359\\
0.014248	0.613341223143823\\
0.014249	0.612840846344914\\
0.01425	0.612340860351067\\
0.014251	0.611841264874367\\
0.014252	0.611342059627093\\
0.014253	0.610843244321725\\
0.014254	0.610344818670932\\
0.014255	0.60984678238758\\
0.014256	0.609349135184728\\
0.014257	0.608851876775631\\
0.014258	0.608355006873738\\
0.014259	0.60785852519269\\
0.01426	0.607362431446326\\
0.014261	0.606866725348675\\
0.014262	0.606371406613963\\
0.014263	0.605876474956607\\
0.014264	0.60538193009122\\
0.014265	0.604887771732606\\
0.014266	0.604393999595764\\
0.014267	0.603900613395886\\
0.014268	0.603407612848358\\
0.014269	0.602914997668756\\
0.01427	0.602422767572852\\
0.014271	0.601930922276609\\
0.014272	0.601439461496184\\
0.014273	0.600948384947925\\
0.014274	0.600457692348374\\
0.014275	0.599967383414265\\
0.014276	0.599477457862523\\
0.014277	0.598987915410266\\
0.014278	0.598498755774804\\
0.014279	0.59800997867364\\
0.01428	0.597521583824465\\
0.014281	0.597033570945166\\
0.014282	0.59654593975382\\
0.014283	0.596058689968693\\
0.014284	0.595571821308246\\
0.014285	0.59508533349113\\
0.014286	0.594599226236186\\
0.014287	0.594113499262446\\
0.014288	0.593628152289136\\
0.014289	0.593143185035667\\
0.01429	0.592658597221645\\
0.014291	0.592174388566865\\
0.014292	0.591690558791314\\
0.014293	0.591207107615168\\
0.014294	0.590724034758792\\
0.014295	0.590241339942743\\
0.014296	0.589759022887767\\
0.014297	0.589277083314799\\
0.014298	0.588795520944966\\
0.014299	0.588314335499584\\
0.0143	0.587833526700157\\
0.014301	0.587353094268378\\
0.014302	0.586873037926133\\
0.014303	0.586393357395493\\
0.014304	0.58591405239872\\
0.014305	0.585435122658264\\
0.014306	0.584956567896766\\
0.014307	0.584478387837054\\
0.014308	0.584000582202142\\
0.014309	0.583523150715239\\
0.01431	0.583046093099737\\
0.014311	0.582569409079217\\
0.014312	0.582093098377449\\
0.014313	0.581617160718394\\
0.014314	0.581141595826195\\
0.014315	0.580666403425186\\
0.014316	0.58019158323989\\
0.014317	0.579717134995015\\
0.014318	0.579243058415457\\
0.014319	0.5787693532263\\
0.01432	0.578296019152818\\
0.014321	0.577823055920466\\
0.014322	0.57735046325489\\
0.014323	0.576878240881924\\
0.014324	0.576406388527585\\
0.014325	0.57593490591808\\
0.014326	0.5754637927798\\
0.014327	0.574993048839326\\
0.014328	0.574522673823421\\
0.014329	0.574052667459037\\
0.01433	0.573583029473314\\
0.014331	0.573113759593572\\
0.014332	0.572644857547322\\
0.014333	0.57217632306226\\
0.014334	0.571708155866266\\
0.014335	0.571240355687407\\
0.014336	0.570772922253935\\
0.014337	0.570305855294288\\
0.014338	0.569839154537088\\
0.014339	0.569372819711143\\
0.01434	0.568906850545447\\
0.014341	0.568441246769176\\
0.014342	0.567976008111693\\
0.014343	0.567511134302546\\
0.014344	0.567046625071467\\
0.014345	0.566582480148373\\
0.014346	0.566118699263362\\
0.014347	0.565655282146722\\
0.014348	0.565192228528921\\
0.014349	0.564729538140611\\
0.01435	0.564267210712632\\
0.014351	0.563805245976002\\
0.014352	0.563343643661928\\
0.014353	0.562882403501796\\
0.014354	0.56242152522718\\
0.014355	0.561961008569834\\
0.014356	0.561500853261695\\
0.014357	0.561041059034887\\
0.014358	0.560581625621714\\
0.014359	0.560122552754663\\
0.01436	0.559663840166405\\
0.014361	0.559205487589792\\
0.014362	0.558747494757862\\
0.014363	0.55828986140383\\
0.014364	0.557832587261098\\
0.014365	0.55737567206325\\
0.014366	0.556919115544051\\
0.014367	0.556462917437446\\
0.014368	0.556007077477567\\
0.014369	0.555551595398722\\
0.01437	0.555096470935406\\
0.014371	0.554641703822291\\
0.014372	0.554187293794236\\
0.014373	0.553733240586277\\
0.014374	0.55327954393363\\
0.014375	0.552826203571699\\
0.014376	0.552373219236062\\
0.014377	0.55192059066248\\
0.014378	0.551468317586898\\
0.014379	0.55101639974544\\
0.01438	0.550564836874407\\
0.014381	0.550113628710286\\
0.014382	0.549662774989741\\
0.014383	0.549212275449618\\
0.014384	0.548762129826943\\
0.014385	0.548312337858919\\
0.014386	0.547862899282937\\
0.014387	0.547413813836557\\
0.014388	0.546965081257526\\
0.014389	0.546516701283772\\
0.01439	0.546068673653397\\
0.014391	0.545620998104685\\
0.014392	0.5451736743761\\
0.014393	0.544726702206285\\
0.014394	0.544280081334061\\
0.014395	0.543833811498429\\
0.014396	0.543387892438571\\
0.014397	0.542942323893842\\
0.014398	0.542497105603782\\
0.014399	0.542052237308105\\
0.0144	0.541607718746707\\
0.014401	0.54116354965966\\
0.014402	0.540719729787214\\
0.014403	0.540276258869801\\
0.014404	0.539833136648025\\
0.014405	0.539390362862673\\
0.014406	0.538947937254709\\
0.014407	0.538505859565272\\
0.014408	0.53806412953568\\
0.014409	0.53762274690743\\
0.01441	0.537181711422197\\
0.014411	0.536741022821829\\
0.014412	0.536300680848355\\
0.014413	0.53586068524398\\
0.014414	0.535421035751086\\
0.014415	0.534981732112231\\
0.014416	0.534542774070151\\
0.014417	0.534104161367759\\
0.014418	0.533665893748144\\
0.014419	0.53322797095457\\
0.01442	0.532790392730481\\
0.014421	0.532353158819492\\
0.014422	0.531916268965398\\
0.014423	0.531479722912169\\
0.014424	0.531043520403953\\
0.014425	0.53060766118507\\
0.014426	0.530172145000017\\
0.014427	0.529736971593468\\
0.014428	0.529302140710272\\
0.014429	0.528867652095451\\
0.01443	0.528433505494207\\
0.014431	0.527999700651913\\
0.014432	0.527566237314119\\
0.014433	0.527133115226548\\
0.014434	0.526700334135102\\
0.014435	0.526267893785854\\
0.014436	0.525835793925052\\
0.014437	0.525404034299119\\
0.014438	0.524972614654656\\
0.014439	0.52454153473843\\
0.01444	0.524110794297392\\
0.014441	0.523680393078659\\
0.014442	0.523250330829529\\
0.014443	0.522820607297466\\
0.014444	0.522391222230116\\
0.014445	0.521962175375294\\
0.014446	0.521533466480988\\
0.014447	0.521105095295361\\
0.014448	0.520677061566752\\
0.014449	0.520249365043668\\
0.01445	0.519822005474792\\
0.014451	0.519394982608981\\
0.014452	0.518968296195264\\
0.014453	0.518541945982841\\
0.014454	0.518115931721088\\
0.014455	0.517690253159552\\
0.014456	0.517264910047952\\
0.014457	0.516839902136179\\
0.014458	0.5164152291743\\
0.014459	0.515990890912551\\
0.01446	0.515566887101339\\
0.014461	0.515143217491246\\
0.014462	0.514719881833025\\
0.014463	0.5142968798776\\
0.014464	0.513874211376068\\
0.014465	0.513451876079696\\
0.014466	0.513029873739923\\
0.014467	0.51260820410836\\
0.014468	0.51218686693679\\
0.014469	0.511765861977166\\
0.01447	0.511345188981612\\
0.014471	0.510924847702422\\
0.014472	0.510504837892064\\
0.014473	0.510085159303174\\
0.014474	0.509665811688559\\
0.014475	0.509246794801199\\
0.014476	0.508828108394241\\
0.014477	0.508409752221005\\
0.014478	0.507991726034979\\
0.014479	0.507574029589823\\
0.01448	0.507156662639367\\
0.014481	0.506739624937609\\
0.014482	0.506322916238719\\
0.014483	0.505906536297036\\
0.014484	0.505490484867069\\
0.014485	0.505074761703495\\
0.014486	0.504659366561162\\
0.014487	0.504244299195087\\
0.014488	0.503829559360455\\
0.014489	0.503415146812622\\
0.01449	0.503001061307114\\
0.014491	0.50258730259962\\
0.014492	0.502173870446005\\
0.014493	0.501760764602298\\
0.014494	0.5013479848247\\
0.014495	0.500935530869576\\
0.014496	0.500523402493464\\
0.014497	0.500111599453068\\
0.014498	0.49970012150526\\
0.014499	0.49928896840708\\
0.0145	0.49887813991574\\
0.014501	0.498467635788612\\
0.014502	0.498057455783243\\
0.014503	0.497647599657344\\
0.014504	0.497238067168795\\
0.014505	0.496828858075643\\
0.014506	0.496419972136101\\
0.014507	0.496011409108552\\
0.014508	0.495603168751545\\
0.014509	0.495195250823795\\
0.01451	0.494787655084185\\
0.014511	0.494380381291764\\
0.014512	0.493973429205749\\
0.014513	0.493566798585523\\
0.014514	0.493160489190637\\
0.014515	0.492754500780805\\
0.014516	0.492348833115909\\
0.014517	0.491943485956\\
0.014518	0.491538459061292\\
0.014519	0.491133752192164\\
0.01452	0.490729365109165\\
0.014521	0.490325297573005\\
0.014522	0.489921549344566\\
0.014523	0.489518120184889\\
0.014524	0.489115009855185\\
0.014525	0.488712218116828\\
0.014526	0.488309744731358\\
0.014527	0.487907589460482\\
0.014528	0.48750575206607\\
0.014529	0.487104232310157\\
0.01453	0.486703029954944\\
0.014531	0.486302144762796\\
0.014532	0.485901576496244\\
0.014533	0.485501324917981\\
0.014534	0.485101389790868\\
0.014535	0.484701770877929\\
0.014536	0.484302467942351\\
0.014537	0.483903480747486\\
0.014538	0.483504809056851\\
0.014539	0.483106452634126\\
0.01454	0.482708411243155\\
0.014541	0.482310684647946\\
0.014542	0.481913272612672\\
0.014543	0.481516174901667\\
0.014544	0.481119391279431\\
0.014545	0.480722921510626\\
0.014546	0.480326765360077\\
0.014547	0.479930922592773\\
0.014548	0.479535392973867\\
0.014549	0.479140176268674\\
0.01455	0.47874527224267\\
0.014551	0.478350680661497\\
0.014552	0.47795640129096\\
0.014553	0.477562433897022\\
0.014554	0.477168778245813\\
0.014555	0.476775434103625\\
0.014556	0.47638240123691\\
0.014557	0.475989679412283\\
0.014558	0.475597268396522\\
0.014559	0.475205167956568\\
0.01456	0.474813377859521\\
0.014561	0.474421897872644\\
0.014562	0.474030727763363\\
0.014563	0.473639867299266\\
0.014564	0.473249316248098\\
0.014565	0.47285907437777\\
0.014566	0.472469141456354\\
0.014567	0.472079517252081\\
0.014568	0.471690201533345\\
0.014569	0.471301194068699\\
0.01457	0.470912494626859\\
0.014571	0.470524102976701\\
0.014572	0.470136018887261\\
0.014573	0.469748242127738\\
0.014574	0.469360772467489\\
0.014575	0.468973609676031\\
0.014576	0.468586753523044\\
0.014577	0.468200203778367\\
0.014578	0.467813960211998\\
0.014579	0.467428022594096\\
0.01458	0.467042390694981\\
0.014581	0.46665706428513\\
0.014582	0.466272043135183\\
0.014583	0.465887327015938\\
0.014584	0.465502915698352\\
0.014585	0.465118808953542\\
0.014586	0.464735006552785\\
0.014587	0.464351508267516\\
0.014588	0.463968313869331\\
0.014589	0.463585423129982\\
0.01459	0.463202835821383\\
0.014591	0.462820551715605\\
0.014592	0.462438570584879\\
0.014593	0.462056892201593\\
0.014594	0.461675516338295\\
0.014595	0.461294442767693\\
0.014596	0.460913671262647\\
0.014597	0.460533201596184\\
0.014598	0.460153033541483\\
0.014599	0.459773166871882\\
0.0146	0.459393601360879\\
0.014601	0.459014336782128\\
0.014602	0.458635372909442\\
0.014603	0.45825670951679\\
0.014604	0.457878346378301\\
0.014605	0.45750028326826\\
0.014606	0.457122519961108\\
0.014607	0.456745056231447\\
0.014608	0.456367891854033\\
0.014609	0.45599102660378\\
0.01461	0.455614460255758\\
0.014611	0.455238192585197\\
0.014612	0.454862223367481\\
0.014613	0.45448655237815\\
0.014614	0.454111179392904\\
0.014615	0.453736104187597\\
0.014616	0.453361326538239\\
0.014617	0.452986846220999\\
0.014618	0.452612663012199\\
0.014619	0.452238776688319\\
0.01462	0.451865187025995\\
0.014621	0.451491893802017\\
0.014622	0.451118896793335\\
0.014623	0.450746195777049\\
0.014624	0.450373790530421\\
0.014625	0.450001680830863\\
0.014626	0.449629866455944\\
0.014627	0.449258347183391\\
0.014628	0.448887122791084\\
0.014629	0.448516193057057\\
0.01463	0.448145557759502\\
0.014631	0.447775216676762\\
0.014632	0.447405169587341\\
0.014633	0.447035416269891\\
0.014634	0.446665956503223\\
0.014635	0.446296790066301\\
0.014636	0.445927916738244\\
0.014637	0.445559336298324\\
0.014638	0.445191048525969\\
0.014639	0.444823053200762\\
0.01464	0.444455350102438\\
0.014641	0.444087939010884\\
0.014642	0.443720819706147\\
0.014643	0.443353991968424\\
0.014644	0.442987455578064\\
0.014645	0.442621210315572\\
0.014646	0.442255255961609\\
0.014647	0.441889592296984\\
0.014648	0.441524219102662\\
0.014649	0.441159136159763\\
0.01465	0.440794343249557\\
0.014651	0.440429840153468\\
0.014652	0.440065626653074\\
0.014653	0.439701702530106\\
0.014654	0.439338067566444\\
0.014655	0.438974721544127\\
0.014656	0.438611664245341\\
0.014657	0.438248895452428\\
0.014658	0.437886414947879\\
0.014659	0.43752422251434\\
0.01466	0.43716231793461\\
0.014661	0.436800700991637\\
0.014662	0.436439371468523\\
0.014663	0.436078329148521\\
0.014664	0.435717573815037\\
0.014665	0.435357105251626\\
0.014666	0.434996923241999\\
0.014667	0.434637027570015\\
0.014668	0.434277418019685\\
0.014669	0.433918094375172\\
0.01467	0.433559056420791\\
0.014671	0.433200303941006\\
0.014672	0.432841836720434\\
0.014673	0.432483654543841\\
0.014674	0.432125757196147\\
0.014675	0.431768144462418\\
0.014676	0.431410816127876\\
0.014677	0.431053771977891\\
0.014678	0.430697011797982\\
0.014679	0.430340535373821\\
0.01468	0.429984342491229\\
0.014681	0.429628432936177\\
0.014682	0.429272806494787\\
0.014683	0.428917462953329\\
0.014684	0.428562402098228\\
0.014685	0.428207623716052\\
0.014686	0.427853127593523\\
0.014687	0.427498913517512\\
0.014688	0.427144981275039\\
0.014689	0.426791330653273\\
0.01469	0.426437961439534\\
0.014691	0.426084873421289\\
0.014692	0.425732066386157\\
0.014693	0.425379540121904\\
0.014694	0.425027294416445\\
0.014695	0.424675329057844\\
0.014696	0.424323643834315\\
0.014697	0.42397223853422\\
0.014698	0.423621112946069\\
0.014699	0.423270266858521\\
0.0147	0.422919700060384\\
0.014701	0.422569412340613\\
0.014702	0.422219403488312\\
0.014703	0.421869673292733\\
0.014704	0.421520221543278\\
0.014705	0.421171048029492\\
0.014706	0.420822152541074\\
0.014707	0.420473534867867\\
0.014708	0.420125194799861\\
0.014709	0.419777132127197\\
0.01471	0.41942934664016\\
0.014711	0.419081838129185\\
0.014712	0.418734606384853\\
0.014713	0.418387651197892\\
0.014714	0.418040972359178\\
0.014715	0.417694569659734\\
0.014716	0.41734844289073\\
0.014717	0.41700259184348\\
0.014718	0.41665701630945\\
0.014719	0.416311716080249\\
0.01472	0.415966690947633\\
0.014721	0.415621940703504\\
0.014722	0.415277465139914\\
0.014723	0.414933264049056\\
0.014724	0.414589337223273\\
0.014725	0.414245684455053\\
0.014726	0.41390230553703\\
0.014727	0.413559200261983\\
0.014728	0.413216368422838\\
0.014729	0.412873809812667\\
0.01473	0.412531524224687\\
0.014731	0.412189511452261\\
0.014732	0.411847771288896\\
0.014733	0.411506303528246\\
0.014734	0.41116510796411\\
0.014735	0.410824184390432\\
0.014736	0.410483532601302\\
0.014737	0.410143152390952\\
0.014738	0.409803043553763\\
0.014739	0.409463205884258\\
0.01474	0.409123639177105\\
0.014741	0.408784343227119\\
0.014742	0.408445317829256\\
0.014743	0.40810656277862\\
0.014744	0.407768077870456\\
0.014745	0.407429862900156\\
0.014746	0.407091917663255\\
0.014747	0.406754241955433\\
0.014748	0.406416835572511\\
0.014749	0.406079698310457\\
0.01475	0.405742829965385\\
0.014751	0.405406230333546\\
0.014752	0.40506989921134\\
0.014753	0.404733836395308\\
0.014754	0.404398041682137\\
0.014755	0.404062514868654\\
0.014756	0.403727255751833\\
0.014757	0.403392264128788\\
0.014758	0.403057539796778\\
0.014759	0.402723082553204\\
0.01476	0.402388892195611\\
0.014761	0.402054968521686\\
0.014762	0.401721311329257\\
0.014763	0.401387920416299\\
0.014764	0.401054795580927\\
0.014765	0.400721936621398\\
0.014766	0.400389343336111\\
0.014767	0.40005701552361\\
0.014768	0.399724952982579\\
0.014769	0.399393155511844\\
0.01477	0.399061622910374\\
0.014771	0.39873035497728\\
0.014772	0.398399351511814\\
0.014773	0.39806861231337\\
0.014774	0.397738137181485\\
0.014775	0.397407925915835\\
0.014776	0.39707797831624\\
0.014777	0.396748294182659\\
0.014778	0.396418873315196\\
0.014779	0.396089715514091\\
0.01478	0.39576082057973\\
0.014781	0.395432188312637\\
0.014782	0.395103818513479\\
0.014783	0.394775710983061\\
0.014784	0.394447865522333\\
0.014785	0.394120281932382\\
0.014786	0.393792960014436\\
0.014787	0.393465899569866\\
0.014788	0.393139100400182\\
0.014789	0.392812562307033\\
0.01479	0.392486285092209\\
0.014791	0.392160268557642\\
0.014792	0.391834512505402\\
0.014793	0.391509016737699\\
0.014794	0.391183781056884\\
0.014795	0.390858805265448\\
0.014796	0.39053408916602\\
0.014797	0.390209632561369\\
0.014798	0.389885435254406\\
0.014799	0.389561497048178\\
0.0148	0.389237817745874\\
0.014801	0.388914397150819\\
0.014802	0.388591235066482\\
0.014803	0.388268331296468\\
0.014804	0.387945685644519\\
0.014805	0.387623297914522\\
0.014806	0.387301167910496\\
0.014807	0.386979295436604\\
0.014808	0.386657680297144\\
0.014809	0.386336322296556\\
0.01481	0.386015221239415\\
0.014811	0.385694376930437\\
0.014812	0.385373789174474\\
0.014813	0.385053457776519\\
0.014814	0.3847333825417\\
0.014815	0.384413563275286\\
0.014816	0.384093999782683\\
0.014817	0.383774691869433\\
0.014818	0.383455639341217\\
0.014819	0.383136842003855\\
0.01482	0.382818299663304\\
0.014821	0.382500012125656\\
0.014822	0.382181979197144\\
0.014823	0.381864200684137\\
0.014824	0.381546676393139\\
0.014825	0.381229406130795\\
0.014826	0.380912389703885\\
0.014827	0.380595626919326\\
0.014828	0.380279117584171\\
0.014829	0.379962861505613\\
0.01483	0.379646858490978\\
0.014831	0.379331108347731\\
0.014832	0.379015610883473\\
0.014833	0.37870036590594\\
0.014834	0.378385373223007\\
0.014835	0.378070632642683\\
0.014836	0.377756143973116\\
0.014837	0.377441907022586\\
0.014838	0.377127921599512\\
0.014839	0.376814187512448\\
0.01484	0.376500704570086\\
0.014841	0.376187472581249\\
0.014842	0.3758744913549\\
0.014843	0.375561760700137\\
0.014844	0.375249280426191\\
0.014845	0.37493705034243\\
0.014846	0.374625070258358\\
0.014847	0.374313339983615\\
0.014848	0.374001859327973\\
0.014849	0.373690628101341\\
0.01485	0.373379646113763\\
0.014851	0.373068913175419\\
0.014852	0.372758429096621\\
0.014853	0.372448193687817\\
0.014854	0.372138206759592\\
0.014855	0.371828468122663\\
0.014856	0.37151897758788\\
0.014857	0.371209734966232\\
0.014858	0.370900740068838\\
0.014859	0.370591992706954\\
0.01486	0.370283492691968\\
0.014861	0.369975239835403\\
0.014862	0.369667233948918\\
0.014863	0.369359474844301\\
0.014864	0.36905196233348\\
0.014865	0.368744696228511\\
0.014866	0.368437676341586\\
0.014867	0.368130902485031\\
0.014868	0.367824374471307\\
0.014869	0.367518092113004\\
0.01487	0.367212055222849\\
0.014871	0.366906263613699\\
0.014872	0.366600717098548\\
0.014873	0.36629541549052\\
0.014874	0.365990358602872\\
0.014875	0.365685546248998\\
0.014876	0.365380978242418\\
0.014877	0.36507665439679\\
0.014878	0.364772574525902\\
0.014879	0.364468738443677\\
0.01488	0.364165145964166\\
0.014881	0.363861796901557\\
0.014882	0.363558691070169\\
0.014883	0.36325582828445\\
0.014884	0.362953208358985\\
0.014885	0.362650831108488\\
0.014886	0.362348696347805\\
0.014887	0.362046803891914\\
0.014888	0.361745153555926\\
0.014889	0.361443745155083\\
0.01489	0.361142578504757\\
0.014891	0.360841653420454\\
0.014892	0.360540969717811\\
0.014893	0.360240527212594\\
0.014894	0.359940325720702\\
0.014895	0.359640365058166\\
0.014896	0.359340645041147\\
0.014897	0.359041165485936\\
0.014898	0.358741926208957\\
0.014899	0.358442927026764\\
0.0149	0.358144167756041\\
0.014901	0.357845648213602\\
0.014902	0.357547368216395\\
0.014903	0.357249327581496\\
0.014904	0.356951526126109\\
0.014905	0.356653963667574\\
0.014906	0.356356640023358\\
0.014907	0.356059555011057\\
0.014908	0.355762708448399\\
0.014909	0.355466100153242\\
0.01491	0.355169729943572\\
0.014911	0.354873597637507\\
0.014912	0.354577703053295\\
0.014913	0.354282046009311\\
0.014914	0.353986626324062\\
0.014915	0.353691443816182\\
0.014916	0.353396498304439\\
0.014917	0.353101789607725\\
0.014918	0.352807317545063\\
0.014919	0.352513081935608\\
0.01492	0.352219082598641\\
0.014921	0.351925319353573\\
0.014922	0.351631792019942\\
0.014923	0.351338500417418\\
0.014924	0.351045444365799\\
0.014925	0.350752623685009\\
0.014926	0.350460038195104\\
0.014927	0.350167687716266\\
0.014928	0.349875572068808\\
0.014929	0.349583691073167\\
0.01493	0.349292044549914\\
0.014931	0.349000632319743\\
0.014932	0.348709454203478\\
0.014933	0.348418510022073\\
0.014934	0.348127799596607\\
0.014935	0.347837322748288\\
0.014936	0.347547079298452\\
0.014937	0.347257069068562\\
0.014938	0.346967291880209\\
0.014939	0.346677747555112\\
0.01494	0.346388435915116\\
0.014941	0.346099356782195\\
0.014942	0.345810509978449\\
0.014943	0.345521895326105\\
0.014944	0.345233512647519\\
0.014945	0.344945361765173\\
0.014946	0.344657442501673\\
0.014947	0.344369754679758\\
0.014948	0.344082298122288\\
0.014949	0.343795072652253\\
0.01495	0.343508078092768\\
0.014951	0.343221314267074\\
0.014952	0.342934780998542\\
0.014953	0.342648478110666\\
0.014954	0.342362405427066\\
0.014955	0.34207656277149\\
0.014956	0.341790949967812\\
0.014957	0.341505566840031\\
0.014958	0.341220413212272\\
0.014959	0.340935488908787\\
0.01496	0.340650793753953\\
0.014961	0.340366327572273\\
0.014962	0.340082090188375\\
0.014963	0.339798081427012\\
0.014964	0.339514301113065\\
0.014965	0.339230749071538\\
0.014966	0.338947425127562\\
0.014967	0.338664329106391\\
0.014968	0.338381460833406\\
0.014969	0.338098820134113\\
0.01497	0.337816406834142\\
0.014971	0.337534220759248\\
0.014972	0.337252261735312\\
0.014973	0.336970529588339\\
0.014974	0.336689024144458\\
0.014975	0.336407745229923\\
0.014976	0.336126692671113\\
0.014977	0.335845866294531\\
0.014978	0.335565265926804\\
0.014979	0.335284891394685\\
0.01498	0.335004742525049\\
0.014981	0.334724819144895\\
0.014982	0.334445121081348\\
0.014983	0.334165648161655\\
0.014984	0.333886400213188\\
0.014985	0.333607377063443\\
0.014986	0.333328578540039\\
0.014987	0.333050004470719\\
0.014988	0.332771654683348\\
0.014989	0.332493529005917\\
0.01499	0.332215627266538\\
0.014991	0.331937949293448\\
0.014992	0.331660494915008\\
0.014993	0.331383263959698\\
0.014994	0.331106256256125\\
0.014995	0.330829471633018\\
0.014996	0.330552909919229\\
0.014997	0.330276570943732\\
0.014998	0.330000454535623\\
0.014999	0.329724560524123\\
0.015	0.329448888738575\\
0.015001	0.329173439008443\\
0.015002	0.328898211163314\\
0.015003	0.328623205032899\\
0.015004	0.328348420447028\\
0.015005	0.328073857235656\\
0.015006	0.32779951522886\\
0.015007	0.327525394256836\\
0.015008	0.327251494149906\\
0.015009	0.326977814738511\\
0.01501	0.326704355853216\\
0.015011	0.326431117324705\\
0.015012	0.326158098983785\\
0.015013	0.325885300661385\\
0.015014	0.325612722188556\\
0.015015	0.325340363396468\\
0.015016	0.325068224116415\\
0.015017	0.32479630417981\\
0.015018	0.324524603418188\\
0.015019	0.324253121663206\\
0.01502	0.323981858746641\\
0.015021	0.323710814500391\\
0.015022	0.323439988756474\\
0.015023	0.32316938134703\\
0.015024	0.322898992104321\\
0.015025	0.322628820860726\\
0.015026	0.322358867448747\\
0.015027	0.322089131701007\\
0.015028	0.321819613450246\\
0.015029	0.321550312529328\\
0.01503	0.321281228771236\\
0.015031	0.321012362009073\\
0.015032	0.32074371207606\\
0.015033	0.320475278805542\\
0.015034	0.320207062030981\\
0.015035	0.31993906158596\\
0.015036	0.319671277304179\\
0.015037	0.319403709019463\\
0.015038	0.319136356565753\\
0.015039	0.318869219777109\\
0.01504	0.318602298487713\\
0.015041	0.318335592531862\\
0.015042	0.318069101743978\\
0.015043	0.317802825958598\\
0.015044	0.317536765010379\\
0.015045	0.3172709187341\\
0.015046	0.317005286964653\\
0.015047	0.316739869537053\\
0.015048	0.316474666286435\\
0.015049	0.31620967704805\\
0.01505	0.315944901657267\\
0.015051	0.315680339949577\\
0.015052	0.315415991760587\\
0.015053	0.315151856926021\\
0.015054	0.314887935281726\\
0.015055	0.314624226663663\\
0.015056	0.314360730907914\\
0.015057	0.314097447850676\\
0.015058	0.313834377328267\\
0.015059	0.313571519177122\\
0.01506	0.313308873233793\\
0.015061	0.313046439334951\\
0.015062	0.312784217317384\\
0.015063	0.312522207017999\\
0.015064	0.312260408273817\\
0.015065	0.311998820921981\\
0.015066	0.311737444799748\\
0.015067	0.311476279744494\\
0.015068	0.311215325593713\\
0.015069	0.310954582185014\\
0.01507	0.310694049356125\\
0.015071	0.31043372694489\\
0.015072	0.310173614789269\\
0.015073	0.309913712727342\\
0.015074	0.309654020597303\\
0.015075	0.309394538237464\\
0.015076	0.309135265486252\\
0.015077	0.308876202182214\\
0.015078	0.308617348164009\\
0.015079	0.308358703270417\\
0.01508	0.308100267340331\\
0.015081	0.307842040212761\\
0.015082	0.307584021726834\\
0.015083	0.307326211721793\\
0.015084	0.307068610036996\\
0.015085	0.306811216511919\\
0.015086	0.306554030986151\\
0.015087	0.3062970532994\\
0.015088	0.306040283291487\\
0.015089	0.30578372080235\\
0.01509	0.305527365672043\\
0.015091	0.305271217740734\\
0.015092	0.305015276848708\\
0.015093	0.304759542836365\\
0.015094	0.304504015544219\\
0.015095	0.3042486948129\\
0.015096	0.303993580483155\\
0.015097	0.303738672395843\\
0.015098	0.30348397039194\\
0.015099	0.303229474312536\\
0.0151	0.302975183998837\\
0.015101	0.302721099292161\\
0.015102	0.302467220033943\\
0.015103	0.302213546065733\\
0.015104	0.301960077229196\\
0.015105	0.301706813366107\\
0.015106	0.30145375431836\\
0.015107	0.301200899927962\\
0.015108	0.300948250037034\\
0.015109	0.300695804487811\\
0.01511	0.300443563122643\\
0.015111	0.300191525783992\\
0.015112	0.299939692314435\\
0.015113	0.299688062556665\\
0.015114	0.299436636353486\\
0.015115	0.299185413547816\\
0.015116	0.298934393982688\\
0.015117	0.298683577501247\\
0.015118	0.298432963946752\\
0.015119	0.298182553162577\\
0.01512	0.297932344992207\\
0.015121	0.297682339279241\\
0.015122	0.297432535867393\\
0.015123	0.297182934600486\\
0.015124	0.296933535322461\\
0.015125	0.296684337877368\\
0.015126	0.296435342109371\\
0.015127	0.296186547862749\\
0.015128	0.295937954981892\\
0.015129	0.295689563311301\\
0.01513	0.295441372695592\\
0.015131	0.295193382979492\\
0.015132	0.294945594007843\\
0.015133	0.294698005625595\\
0.015134	0.294450617677815\\
0.015135	0.29420343000968\\
0.015136	0.293956442466479\\
0.015137	0.293709654893612\\
0.015138	0.293463067136593\\
0.015139	0.293216679041048\\
0.01514	0.292970490452714\\
0.015141	0.292724501217438\\
0.015142	0.292478711181183\\
0.015143	0.29223312019002\\
0.015144	0.291987728090132\\
0.015145	0.291742534727816\\
0.015146	0.291497539949477\\
0.015147	0.291252743601634\\
0.015148	0.291008145530916\\
0.015149	0.290763745584064\\
0.01515	0.290519543607929\\
0.015151	0.290275539449473\\
0.015152	0.290031732955771\\
0.015153	0.289788123974006\\
0.015154	0.289544712351473\\
0.015155	0.28930149793558\\
0.015156	0.289058480573843\\
0.015157	0.288815660113889\\
0.015158	0.288573036403455\\
0.015159	0.288330609290392\\
0.01516	0.288088378622656\\
0.015161	0.287846344248317\\
0.015162	0.287604506015554\\
0.015163	0.287362863772658\\
0.015164	0.287121417368026\\
0.015165	0.286880166650169\\
0.015166	0.286639111467707\\
0.015167	0.286398251669369\\
0.015168	0.286157587103994\\
0.015169	0.28591711762053\\
0.01517	0.285676843068038\\
0.015171	0.285436763295684\\
0.015172	0.285196878152746\\
0.015173	0.284957187488613\\
0.015174	0.28471769115278\\
0.015175	0.284478388994852\\
0.015176	0.284239280864546\\
0.015177	0.284000366611685\\
0.015178	0.283761646086202\\
0.015179	0.28352311913814\\
0.01518	0.283284785617651\\
0.015181	0.283046645374994\\
0.015182	0.282808698260538\\
0.015183	0.282570944124761\\
0.015184	0.282333382818249\\
0.015185	0.282096014191697\\
0.015186	0.281858838095908\\
0.015187	0.281621854381795\\
0.015188	0.281385062900377\\
0.015189	0.281148463502782\\
0.01519	0.280912056040248\\
0.015191	0.28067584036412\\
0.015192	0.28043981632585\\
0.015193	0.280203983776998\\
0.015194	0.279968342569236\\
0.015195	0.279732892554338\\
0.015196	0.279497633584189\\
0.015197	0.279262565510781\\
0.015198	0.279027688186216\\
0.015199	0.278793001462699\\
0.0152	0.278558505192546\\
0.015201	0.278324199228179\\
0.015202	0.278090083422128\\
0.015203	0.277856157627031\\
0.015204	0.277622421695631\\
0.015205	0.27738887548078\\
0.015206	0.277155518835436\\
0.015207	0.276922351612665\\
0.015208	0.27668937366564\\
0.015209	0.276456584847639\\
0.01521	0.27622398501205\\
0.015211	0.275991574012364\\
0.015212	0.275759351702181\\
0.015213	0.275527317935208\\
0.015214	0.275295472565257\\
0.015215	0.275063815446247\\
0.015216	0.274832346432204\\
0.015217	0.274601065377258\\
0.015218	0.27436997213565\\
0.015219	0.274139066561721\\
0.01522	0.273908348509924\\
0.015221	0.273677817834812\\
0.015222	0.273447474391051\\
0.015223	0.273217318033406\\
0.015224	0.272987348616752\\
0.015225	0.272757565996069\\
0.015226	0.272527970026442\\
0.015227	0.272298560563062\\
0.015228	0.272069337461225\\
0.015229	0.271840300576334\\
0.01523	0.271611449763894\\
0.015231	0.27138278487952\\
0.015232	0.271154305778929\\
0.015233	0.270926012317943\\
0.015234	0.270697904352492\\
0.015235	0.270469981738608\\
0.015236	0.270242244332429\\
0.015237	0.270014691990199\\
0.015238	0.269787324568264\\
0.015239	0.269560141923079\\
0.01524	0.2693331439112\\
0.015241	0.269106330389289\\
0.015242	0.268879701214113\\
0.015243	0.268653256242542\\
0.015244	0.268426995331552\\
0.015245	0.268200918338223\\
0.015246	0.267975025119739\\
0.015247	0.267749315533387\\
0.015248	0.267523789436561\\
0.015249	0.267298446686757\\
0.01525	0.267073287141575\\
0.015251	0.266848310658719\\
0.015252	0.266623517095997\\
0.015253	0.266398906311323\\
0.015254	0.266174478162711\\
0.015255	0.26595023250828\\
0.015256	0.265726169206254\\
0.015257	0.265502288114959\\
0.015258	0.265278589092825\\
0.015259	0.265055071998385\\
0.01526	0.264831736690276\\
0.015261	0.264608583027237\\
0.015262	0.264385610868112\\
0.015263	0.264162820071847\\
0.015264	0.263940210497491\\
0.015265	0.263717782004195\\
0.015266	0.263495534451214\\
0.015267	0.263273467697908\\
0.015268	0.263051581603736\\
0.015269	0.262829876028261\\
0.01527	0.26260835083115\\
0.015271	0.26238700587217\\
0.015272	0.262165841011192\\
0.015273	0.26194485610819\\
0.015274	0.26172405102324\\
0.015275	0.261503425616519\\
0.015276	0.261282979748308\\
0.015277	0.261062713278989\\
0.015278	0.260842626069045\\
0.015279	0.260622717979064\\
0.01528	0.260402988869735\\
0.015281	0.260183438601846\\
0.015282	0.25996406703629\\
0.015283	0.259744874034061\\
0.015284	0.259525859456254\\
0.015285	0.259307023164066\\
0.015286	0.259088365018795\\
0.015287	0.258869884881842\\
0.015288	0.258651582614708\\
0.015289	0.258433458078995\\
0.01529	0.258215511136408\\
0.015291	0.257997741648751\\
0.015292	0.257780149477931\\
0.015293	0.257562734485955\\
0.015294	0.257345496534931\\
0.015295	0.25712843548707\\
0.015296	0.25691155120468\\
0.015297	0.256694843550172\\
0.015298	0.256478312386059\\
0.015299	0.256261957574952\\
0.0153	0.256045778979564\\
0.015301	0.255829776462708\\
0.015302	0.255613949887299\\
0.015303	0.255398299116351\\
0.015304	0.255182824012977\\
0.015305	0.254967524440393\\
0.015306	0.254752400261913\\
0.015307	0.254537451340953\\
0.015308	0.254322677541028\\
0.015309	0.254108078725752\\
0.01531	0.253893654758841\\
0.015311	0.253679405504109\\
0.015312	0.253465330825471\\
0.015313	0.253251430586942\\
0.015314	0.253037704652635\\
0.015315	0.252824152886763\\
0.015316	0.252610775153641\\
0.015317	0.252397571317679\\
0.015318	0.252184541243391\\
0.015319	0.251971684795387\\
0.01532	0.251759001838378\\
0.015321	0.251546492237173\\
0.015322	0.251334155856681\\
0.015323	0.25112199256191\\
0.015324	0.250910002217966\\
0.015325	0.250698184690056\\
0.015326	0.250486539843484\\
0.015327	0.250275067543652\\
0.015328	0.250063767656063\\
0.015329	0.249852640046317\\
0.01533	0.249641684580115\\
0.015331	0.249430901123253\\
0.015332	0.249220289541628\\
0.015333	0.249009849701234\\
0.015334	0.248799581468164\\
0.015335	0.24858948470861\\
0.015336	0.248379559288861\\
0.015337	0.248169805075304\\
0.015338	0.247960221934424\\
0.015339	0.247750809732805\\
0.01534	0.24754156833713\\
0.015341	0.247332497614176\\
0.015342	0.24712359743082\\
0.015343	0.246914867654039\\
0.015344	0.246706308150905\\
0.015345	0.246497918788586\\
0.015346	0.246289699434351\\
0.015347	0.246081649955566\\
0.015348	0.245873770219691\\
0.015349	0.245666060094287\\
0.01535	0.245458519447013\\
0.015351	0.24525114814562\\
0.015352	0.245043946057961\\
0.015353	0.244836913051985\\
0.015354	0.244630048995737\\
0.015355	0.244423353757358\\
0.015356	0.244216827205089\\
0.015357	0.244010469207266\\
0.015358	0.243804279632321\\
0.015359	0.243598258348784\\
0.01536	0.243392405225282\\
0.015361	0.243186720130536\\
0.015362	0.242981202933366\\
0.015363	0.242775853502687\\
0.015364	0.242570671707513\\
0.015365	0.24236565741695\\
0.015366	0.242160810500203\\
0.015367	0.241956130826573\\
0.015368	0.241751618265457\\
0.015369	0.241547272686347\\
0.01537	0.241343093958833\\
0.015371	0.241139081952598\\
0.015372	0.240935236537423\\
0.015373	0.240731557583185\\
0.015374	0.240528044959855\\
0.015375	0.240324698537502\\
0.015376	0.240121518186287\\
0.015377	0.239918503776471\\
0.015378	0.239715655178406\\
0.015379	0.239512972262544\\
0.01538	0.239310454899428\\
0.015381	0.239108102959698\\
0.015382	0.238905916314091\\
0.015383	0.238703894833436\\
0.015384	0.238502038388658\\
0.015385	0.23830034685078\\
0.015386	0.238098820090915\\
0.015387	0.237897457980274\\
0.015388	0.237696260390164\\
0.015389	0.237495227191982\\
0.01539	0.237294358257224\\
0.015391	0.237093653457479\\
0.015392	0.236893112664431\\
0.015393	0.236692735749858\\
0.015394	0.236492522585633\\
0.015395	0.236292473043722\\
0.015396	0.236092586996188\\
0.015397	0.235892864315185\\
0.015398	0.235693304872964\\
0.015399	0.235493908541868\\
0.0154	0.235294675194335\\
0.015401	0.235095604702897\\
0.015402	0.23489669694018\\
0.015403	0.234697951778904\\
0.015404	0.234499369091881\\
0.015405	0.23430094875202\\
0.015406	0.234102690632321\\
0.015407	0.233904594605878\\
0.015408	0.23370666054588\\
0.015409	0.233508888325607\\
0.01541	0.233311277818435\\
0.015411	0.233113828897832\\
0.015412	0.23291654143736\\
0.015413	0.232719415310673\\
0.015414	0.232522450391519\\
0.015415	0.232325646553739\\
0.015416	0.232129003671267\\
0.015417	0.231932521618131\\
0.015418	0.231736200268449\\
0.015419	0.231540039496436\\
0.01542	0.231344039176395\\
0.015421	0.231148199182727\\
0.015422	0.23095251938992\\
0.015423	0.23075699967256\\
0.015424	0.230561639905322\\
0.015425	0.230366439962975\\
0.015426	0.230171399720379\\
0.015427	0.229976519052488\\
0.015428	0.229781797834347\\
0.015429	0.229587235941095\\
0.01543	0.229392833247961\\
0.015431	0.229198589630266\\
0.015432	0.229004504963426\\
0.015433	0.228810579122946\\
0.015434	0.228616811984424\\
0.015435	0.22842320342355\\
0.015436	0.228229753316105\\
0.015437	0.228036461537963\\
0.015438	0.227843327965089\\
0.015439	0.227650352473539\\
0.01544	0.227457534939461\\
0.015441	0.227264875239095\\
0.015442	0.227072373248772\\
0.015443	0.226880028844914\\
0.015444	0.226687841904035\\
0.015445	0.22649581230274\\
0.015446	0.226303939917723\\
0.015447	0.226112224625774\\
0.015448	0.22592066630377\\
0.015449	0.225729264828679\\
0.01545	0.225538020077562\\
0.015451	0.22534693192757\\
0.015452	0.225156000255944\\
0.015453	0.224965224940018\\
0.015454	0.224774605857213\\
0.015455	0.224584142885044\\
0.015456	0.224393835901115\\
0.015457	0.224203684783121\\
0.015458	0.224013689408846\\
0.015459	0.223823849656166\\
0.01546	0.223634165403048\\
0.015461	0.223444636527547\\
0.015462	0.223255262907809\\
0.015463	0.223066044422071\\
0.015464	0.222876980948659\\
0.015465	0.22268807236599\\
0.015466	0.222499318552569\\
0.015467	0.222310719386993\\
0.015468	0.222122274747949\\
0.015469	0.221933984514212\\
0.01547	0.221745848564647\\
0.015471	0.221557866778209\\
0.015472	0.221370039033944\\
0.015473	0.221182365210984\\
0.015474	0.220994845188555\\
0.015475	0.220807478845968\\
0.015476	0.220620266062627\\
0.015477	0.220433206718023\\
0.015478	0.220246300691736\\
0.015479	0.220059547863437\\
0.01548	0.219872948112884\\
0.015481	0.219686501319926\\
0.015482	0.2195002073645\\
0.015483	0.219314066126632\\
0.015484	0.219128077486435\\
0.015485	0.218942241324115\\
0.015486	0.218756557519963\\
0.015487	0.21857102595436\\
0.015488	0.218385646507775\\
0.015489	0.218200419060767\\
0.01549	0.218015343493982\\
0.015491	0.217830419688155\\
0.015492	0.21764564752411\\
0.015493	0.217461026882758\\
0.015494	0.217276557645098\\
0.015495	0.21709223969222\\
0.015496	0.216908072905298\\
0.015497	0.216724057165598\\
0.015498	0.216540192354471\\
0.015499	0.216356478353357\\
0.0155	0.216172915043786\\
0.015501	0.215989502307371\\
0.015502	0.215806240025817\\
0.015503	0.215623128080917\\
0.015504	0.215440166354547\\
0.015505	0.215257354728674\\
0.015506	0.215074693085354\\
0.015507	0.214892181306726\\
0.015508	0.214709819275021\\
0.015509	0.214527606872554\\
0.01551	0.214345543981729\\
0.015511	0.214163630485036\\
0.015512	0.213981866265054\\
0.015513	0.213800251204448\\
0.015514	0.213618785185969\\
0.015515	0.213437468092456\\
0.015516	0.213256299806836\\
0.015517	0.213075280212121\\
0.015518	0.212894409191411\\
0.015519	0.212713686627892\\
0.01552	0.212533112404838\\
0.015521	0.212352686405608\\
0.015522	0.212172408513648\\
0.015523	0.211992278612491\\
0.015524	0.211812296585756\\
0.015525	0.211632462317149\\
0.015526	0.211452775690461\\
0.015527	0.211273236589572\\
0.015528	0.211093844898445\\
0.015529	0.210914600501131\\
0.01553	0.210735503281767\\
0.015531	0.210556553124576\\
0.015532	0.210377749913865\\
0.015533	0.210199093534029\\
0.015534	0.210020583869551\\
0.015535	0.209842220804995\\
0.015536	0.209664004225013\\
0.015537	0.209485934014343\\
0.015538	0.209308010057809\\
0.015539	0.20913023224032\\
0.01554	0.208952600446869\\
0.015541	0.208775114562538\\
0.015542	0.20859777447249\\
0.015543	0.208420580061977\\
0.015544	0.208243531216335\\
0.015545	0.208066627820985\\
0.015546	0.207889869761432\\
0.015547	0.207713256923269\\
0.015548	0.207536789192172\\
0.015549	0.207360466453902\\
0.01555	0.207184288594305\\
0.015551	0.207008255499313\\
0.015552	0.206832367054942\\
0.015553	0.206656623147292\\
0.015554	0.20648102366255\\
0.015555	0.206305568486985\\
0.015556	0.206130257506951\\
0.015557	0.205955090608888\\
0.015558	0.20578006767932\\
0.015559	0.205605188604854\\
0.01556	0.205430453272184\\
0.015561	0.205255861568085\\
0.015562	0.20508141337942\\
0.015563	0.204907108593132\\
0.015564	0.204732947096252\\
0.015565	0.204558928775892\\
0.015566	0.20438505351925\\
0.015567	0.204211321213606\\
0.015568	0.204037731746327\\
0.015569	0.203864285004861\\
0.01557	0.203690980876741\\
0.015571	0.203517819249583\\
0.015572	0.203344800011088\\
0.015573	0.203171923049039\\
0.015574	0.202999188251304\\
0.015575	0.202826595505832\\
0.015576	0.202654144700659\\
0.015577	0.202481835723902\\
0.015578	0.202309668463761\\
0.015579	0.202137642808522\\
0.01558	0.20196575864655\\
0.015581	0.201794015866297\\
0.015582	0.201622414356296\\
0.015583	0.201450954005165\\
0.015584	0.201279634701601\\
0.015585	0.201108456334387\\
0.015586	0.200937418792391\\
0.015587	0.200766521964558\\
0.015588	0.20059576573992\\
0.015589	0.200425150007591\\
0.01559	0.200254674656767\\
0.015591	0.200084339576726\\
0.015592	0.19991414465683\\
0.015593	0.199744089786522\\
0.015594	0.199574174855329\\
0.015595	0.199404399752859\\
0.015596	0.199234764368804\\
0.015597	0.199065268592935\\
0.015598	0.198895912315108\\
0.015599	0.19872669542526\\
0.0156	0.198557617813412\\
0.015601	0.198388679369663\\
0.015602	0.198219879984198\\
0.015603	0.198051219547282\\
0.015604	0.197882697949262\\
0.015605	0.197714315080566\\
0.015606	0.197546070831705\\
0.015607	0.197377965093272\\
0.015608	0.19720999775594\\
0.015609	0.197042168710465\\
0.01561	0.196874477847684\\
0.015611	0.196706925058515\\
0.015612	0.196539510233957\\
0.015613	0.196372233265093\\
0.015614	0.196205094043084\\
0.015615	0.196038092459174\\
0.015616	0.195871228404687\\
0.015617	0.19570450177103\\
0.015618	0.195537912449689\\
0.015619	0.195371460332233\\
0.01562	0.19520514531031\\
0.015621	0.19503896727565\\
0.015622	0.194872926120064\\
0.015623	0.194707021735443\\
0.015624	0.194541254013759\\
0.015625	0.194375622847064\\
0.015626	0.194210128127493\\
0.015627	0.194044769747259\\
0.015628	0.193879547598657\\
0.015629	0.193714461574061\\
0.01563	0.193549511565926\\
0.015631	0.193384697466789\\
0.015632	0.193220019169265\\
0.015633	0.19305547656605\\
0.015634	0.19289106954992\\
0.015635	0.192726798013733\\
0.015636	0.192562661850423\\
0.015637	0.192398660953008\\
0.015638	0.192234795214584\\
0.015639	0.192071064528328\\
0.01564	0.191907468787494\\
0.015641	0.191744007885419\\
0.015642	0.19158068171552\\
0.015643	0.191417490171291\\
0.015644	0.191254433146306\\
0.015645	0.191091510534221\\
0.015646	0.190928722228769\\
0.015647	0.190766068123763\\
0.015648	0.190603548113098\\
0.015649	0.190441162090743\\
0.01565	0.190278909950752\\
0.015651	0.190116791587254\\
0.015652	0.18995480689446\\
0.015653	0.189792955766659\\
0.015654	0.189631238098217\\
0.015655	0.189469653783583\\
0.015656	0.189308202717283\\
0.015657	0.189146884793921\\
0.015658	0.188985699908181\\
0.015659	0.188824647954827\\
0.01566	0.188663728828697\\
0.015661	0.188502942424714\\
0.015662	0.188342288637875\\
0.015663	0.188181767363258\\
0.015664	0.188021378496018\\
0.015665	0.18786112193139\\
0.015666	0.187700997564686\\
0.015667	0.187541005291296\\
0.015668	0.187381145006691\\
0.015669	0.187221416606418\\
0.01567	0.187061819986103\\
0.015671	0.186902355041449\\
0.015672	0.186743021668238\\
0.015673	0.18658381976233\\
0.015674	0.186424749219664\\
0.015675	0.186265809936254\\
0.015676	0.186107001808195\\
0.015677	0.18594832473166\\
0.015678	0.185789778602895\\
0.015679	0.18563136331823\\
0.01568	0.185473078774068\\
0.015681	0.185314924866892\\
0.015682	0.185156901493261\\
0.015683	0.184999008549813\\
0.015684	0.184841245933264\\
0.015685	0.184683613540405\\
0.015686	0.184526111268106\\
0.015687	0.184368739013312\\
0.015688	0.18421149667305\\
0.015689	0.184054384144419\\
0.01569	0.183897401324598\\
0.015691	0.183740548110843\\
0.015692	0.183583824400486\\
0.015693	0.183427230090937\\
0.015694	0.18327076507968\\
0.015695	0.183114429264281\\
0.015696	0.182958222542379\\
0.015697	0.18280214481169\\
0.015698	0.182646195970009\\
0.015699	0.182490375915205\\
0.0157	0.182334684545225\\
0.015701	0.182179121758091\\
0.015702	0.182023687451904\\
0.015703	0.18186838152484\\
0.015704	0.181713203875151\\
0.015705	0.181558154401167\\
0.015706	0.181403233001291\\
0.015707	0.181248439574006\\
0.015708	0.181093774017869\\
0.015709	0.180939236231513\\
0.01571	0.180784826113649\\
0.015711	0.180630543563061\\
0.015712	0.180476388478613\\
0.015713	0.18032236075924\\
0.015714	0.180168460303957\\
0.015715	0.180014687011852\\
0.015716	0.17986104078209\\
0.015717	0.179707521513913\\
0.015718	0.179554129106636\\
0.015719	0.179400863459651\\
0.01572	0.179247724472426\\
0.015721	0.179094712044503\\
0.015722	0.178941826075501\\
0.015723	0.178789066465113\\
0.015724	0.178636433113109\\
0.015725	0.178483925919332\\
0.015726	0.178331544783703\\
0.015727	0.178179289606215\\
0.015728	0.178027160286939\\
0.015729	0.177875156726019\\
0.01573	0.177723278823675\\
0.015731	0.177571526480202\\
0.015732	0.177419899595971\\
0.015733	0.177268398071424\\
0.015734	0.177117021807082\\
0.015735	0.17696577070354\\
0.015736	0.176814644661464\\
0.015737	0.1766636435816\\
0.015738	0.176512767364765\\
0.015739	0.176362015911852\\
0.01574	0.176211389123827\\
0.015741	0.176060886901734\\
0.015742	0.175910509146687\\
0.015743	0.175760255759876\\
0.015744	0.175610126642567\\
0.015745	0.175460121696097\\
0.015746	0.175310240821882\\
0.015747	0.175160483921405\\
0.015748	0.175010850896231\\
0.015749	0.174861341647993\\
0.01575	0.174711956078401\\
0.015751	0.174562694089238\\
0.015752	0.17441355558236\\
0.015753	0.1742645404597\\
0.015754	0.17411564862326\\
0.015755	0.173966879975121\\
0.015756	0.173818234417433\\
0.015757	0.173669711852422\\
0.015758	0.173521312182387\\
0.015759	0.173373035309701\\
0.01576	0.173224881136811\\
0.015761	0.173076849566236\\
0.015762	0.172928940500567\\
0.015763	0.172781153842473\\
0.015764	0.172633489494692\\
0.015765	0.172485947360037\\
0.015766	0.172338527341393\\
0.015767	0.172191229341721\\
0.015768	0.172044053264051\\
0.015769	0.171896999011489\\
0.01577	0.171750066487212\\
0.015771	0.171603255594472\\
0.015772	0.171456566236592\\
0.015773	0.171309998316969\\
0.015774	0.171163551739073\\
0.015775	0.171017226406444\\
0.015776	0.170871022222697\\
0.015777	0.17072493909152\\
0.015778	0.170578976916673\\
0.015779	0.170433135601987\\
0.01578	0.170287415051368\\
0.015781	0.170141815168793\\
0.015782	0.16999633585831\\
0.015783	0.169850977024042\\
0.015784	0.169705738570182\\
0.015785	0.169560620400998\\
0.015786	0.169415622420826\\
0.015787	0.169270744534077\\
0.015788	0.169125986645235\\
0.015789	0.168981348658853\\
0.01579	0.168836830479558\\
0.015791	0.168692432012048\\
0.015792	0.168548153161092\\
0.015793	0.168403993831534\\
0.015794	0.168259953928286\\
0.015795	0.168116033356334\\
0.015796	0.167972232020735\\
0.015797	0.167828549826617\\
0.015798	0.167684986679181\\
0.015799	0.167541542483698\\
0.0158	0.167398217145511\\
0.015801	0.167255010570034\\
0.015802	0.167111922662754\\
0.015803	0.166968953329227\\
0.015804	0.166826102475082\\
0.015805	0.166683370006017\\
0.015806	0.166540755827805\\
0.015807	0.166398259846285\\
0.015808	0.166255881967373\\
0.015809	0.16611362209705\\
0.01581	0.165971480141371\\
0.015811	0.165829456006463\\
0.015812	0.165687549598522\\
0.015813	0.165545760823814\\
0.015814	0.165404089588678\\
0.015815	0.165262535799523\\
0.015816	0.165121099362827\\
0.015817	0.164979780185142\\
0.015818	0.164838578173086\\
0.015819	0.164697493233352\\
0.01582	0.1645565252727\\
0.015821	0.164415674197962\\
0.015822	0.16427493991604\\
0.015823	0.164134322333908\\
0.015824	0.163993821358607\\
0.015825	0.163853436897251\\
0.015826	0.163713168857022\\
0.015827	0.163573017145174\\
0.015828	0.16343298166903\\
0.015829	0.163293062335983\\
0.01583	0.163153259053497\\
0.015831	0.163013571729103\\
0.015832	0.162874000270406\\
0.015833	0.162734544585078\\
0.015834	0.162595204580862\\
0.015835	0.162455980165569\\
0.015836	0.162316871247083\\
0.015837	0.162177877733353\\
0.015838	0.162038999532402\\
0.015839	0.161900236552319\\
0.01584	0.161761588701265\\
0.015841	0.16162305588747\\
0.015842	0.161484638019232\\
0.015843	0.161346335004919\\
0.015844	0.161208146752969\\
0.015845	0.161070073171888\\
0.015846	0.160932114170253\\
0.015847	0.160794269656708\\
0.015848	0.160656539539967\\
0.015849	0.160518923728813\\
0.01585	0.1603814221321\\
0.015851	0.160244034658746\\
0.015852	0.160106761217742\\
0.015853	0.159969601718148\\
0.015854	0.15983255606909\\
0.015855	0.159695624179765\\
0.015856	0.159558805959437\\
0.015857	0.159422101317441\\
0.015858	0.159285510163178\\
0.015859	0.159149032406119\\
0.01586	0.159012667955804\\
0.015861	0.158876416721839\\
0.015862	0.158740278613902\\
0.015863	0.158604253541736\\
0.015864	0.158468341415155\\
0.015865	0.158332542144038\\
0.015866	0.158196855638336\\
0.015867	0.158061281808067\\
0.015868	0.157925820563314\\
0.015869	0.157790471814232\\
0.01587	0.157655235471043\\
0.015871	0.157520111444036\\
0.015872	0.157385099643569\\
0.015873	0.157250199980066\\
0.015874	0.157115412364021\\
0.015875	0.156980736705996\\
0.015876	0.156846172916618\\
0.015877	0.156711720906584\\
0.015878	0.156577380586659\\
0.015879	0.156443151867672\\
0.01588	0.156309034660526\\
0.015881	0.156175028876184\\
0.015882	0.156041134425682\\
0.015883	0.155907351220122\\
0.015884	0.155773679170671\\
0.015885	0.155640118188567\\
0.015886	0.155506668185112\\
0.015887	0.155373329071678\\
0.015888	0.155240100759702\\
0.015889	0.155106983160688\\
0.01589	0.15497397618621\\
0.015891	0.154841079747905\\
0.015892	0.154708293757481\\
0.015893	0.154575618126709\\
0.015894	0.15444305276743\\
0.015895	0.154310597591551\\
0.015896	0.154178252511043\\
0.015897	0.154046017437949\\
0.015898	0.153913892284375\\
0.015899	0.153781876962494\\
0.0159	0.153649971384546\\
0.015901	0.153518175462839\\
0.015902	0.153386489109744\\
0.015903	0.153254912237702\\
0.015904	0.153123444759219\\
0.015905	0.152992086586867\\
0.015906	0.152860837633285\\
0.015907	0.152729697811178\\
0.015908	0.152598667033317\\
0.015909	0.152467745212539\\
0.01591	0.152336932261749\\
0.015911	0.152206228093914\\
0.015912	0.152075632622072\\
0.015913	0.151945145759324\\
0.015914	0.151814767418838\\
0.015915	0.151684497513846\\
0.015916	0.151554335957649\\
0.015917	0.151424282663611\\
0.015918	0.151294337545163\\
0.015919	0.151164500515802\\
0.01592	0.15103477148909\\
0.015921	0.150905150378655\\
0.015922	0.150775637098191\\
0.015923	0.150646231561456\\
0.015924	0.150516933682275\\
0.015925	0.150387743374539\\
0.015926	0.150258660552201\\
0.015927	0.150129685129283\\
0.015928	0.150000817019871\\
0.015929	0.149872056138117\\
0.01593	0.149743402398235\\
0.015931	0.149614855714508\\
0.015932	0.149486416001283\\
0.015933	0.149358083172971\\
0.015934	0.14922985714405\\
0.015935	0.149101737829061\\
0.015936	0.14897372514261\\
0.015937	0.148845818999369\\
0.015938	0.148718019314074\\
0.015939	0.148590326001527\\
0.01594	0.148462738976594\\
0.015941	0.148335258154205\\
0.015942	0.148207883449356\\
0.015943	0.148080614777106\\
0.015944	0.14795345205258\\
0.015945	0.147826395190966\\
0.015946	0.147699444107519\\
0.015947	0.147572598717556\\
0.015948	0.147445858936459\\
0.015949	0.147319224679675\\
0.01595	0.147192695862715\\
0.015951	0.147066272401154\\
0.015952	0.146939954210631\\
0.015953	0.14681374120685\\
0.015954	0.146687633305579\\
0.015955	0.146561630422648\\
0.015956	0.146435732473954\\
0.015957	0.146309939375456\\
0.015958	0.146184251043178\\
0.015959	0.146058667393207\\
0.01596	0.145933188341695\\
0.015961	0.145807813804856\\
0.015962	0.14568254369897\\
0.015963	0.145557377940378\\
0.015964	0.145432316445488\\
0.015965	0.145307359130769\\
0.015966	0.145182505912754\\
0.015967	0.14505775670804\\
0.015968	0.144933111433287\\
0.015969	0.14480857000522\\
0.01597	0.144684132340625\\
0.015971	0.144559798356354\\
0.015972	0.144435567969319\\
0.015973	0.144311441096497\\
0.015974	0.14418741765493\\
0.015975	0.14406349756172\\
0.015976	0.143939680734034\\
0.015977	0.143815967089102\\
0.015978	0.143692356544217\\
0.015979	0.143568849016733\\
0.01598	0.143445444424069\\
0.015981	0.143322142683708\\
0.015982	0.143198943713193\\
0.015983	0.143075847430131\\
0.015984	0.142952853752192\\
0.015985	0.14282996259711\\
0.015986	0.142707173882678\\
0.015987	0.142584487526755\\
0.015988	0.142461903447262\\
0.015989	0.142339421562182\\
0.01599	0.142217041789559\\
0.015991	0.142094764047502\\
0.015992	0.141972588254182\\
0.015993	0.141850514327831\\
0.015994	0.141728542186743\\
0.015995	0.141606671749277\\
0.015996	0.141484902933853\\
0.015997	0.14136323565895\\
0.015998	0.141241669843114\\
0.015999	0.141120205404951\\
0.016	0.140998842263129\\
};
\addplot [color=red, thick]
  table[row sep=crcr]{%
0.016	0.140998842263129\\
0.016001	0.140877580336376\\
0.016002	0.140756419543486\\
0.016003	0.140635359803313\\
0.016004	0.140514401034772\\
0.016005	0.140393543156841\\
0.016006	0.140272786088559\\
0.016007	0.140152129749027\\
0.016008	0.140031574057409\\
0.016009	0.139911118932928\\
0.01601	0.139790764294871\\
0.016011	0.139670510062586\\
0.016012	0.139550356155481\\
0.016013	0.139430302493028\\
0.016014	0.139310348994758\\
0.016015	0.139190495580266\\
0.016016	0.139070742169206\\
0.016017	0.138951088681293\\
0.016018	0.138831535036307\\
0.016019	0.138712081154084\\
0.01602	0.138592726954526\\
0.016021	0.138473472357593\\
0.016022	0.138354317283307\\
0.016023	0.138235261651751\\
0.016024	0.138116305383071\\
0.016025	0.137997448397469\\
0.016026	0.137878690615213\\
0.016027	0.13776003195663\\
0.016028	0.137641472342106\\
0.016029	0.137523011692091\\
0.01603	0.137404649927094\\
0.016031	0.137286386967685\\
0.016032	0.137168222734494\\
0.016033	0.137050157148212\\
0.016034	0.136932190129592\\
0.016035	0.136814321599445\\
0.016036	0.136696551478645\\
0.016037	0.136578879688124\\
0.016038	0.136461306148877\\
0.016039	0.136343830781956\\
0.01604	0.136226453508478\\
0.016041	0.136109174249615\\
0.016042	0.135991992926603\\
0.016043	0.135874909460737\\
0.016044	0.135757923773372\\
0.016045	0.135641035785923\\
0.016046	0.135524245419865\\
0.016047	0.135407552596734\\
0.016048	0.135290957238125\\
0.016049	0.135174459265693\\
0.01605	0.135058058601153\\
0.016051	0.13494175516628\\
0.016052	0.134825548882909\\
0.016053	0.134709439672934\\
0.016054	0.13459342745831\\
0.016055	0.134477512161049\\
0.016056	0.134361693703227\\
0.016057	0.134245972006974\\
0.016058	0.134130346994486\\
0.016059	0.134014818588013\\
0.01606	0.133899386709866\\
0.016061	0.133784051282418\\
0.016062	0.133668812228098\\
0.016063	0.133553669469396\\
0.016064	0.133438622928861\\
0.016065	0.133323672529101\\
0.016066	0.133208818192784\\
0.016067	0.133094059842635\\
0.016068	0.132979397401442\\
0.016069	0.132864830792049\\
0.01607	0.132750359937359\\
0.016071	0.132635984760334\\
0.016072	0.132521705183999\\
0.016073	0.132407521131432\\
0.016074	0.132293432525773\\
0.016075	0.132179439290221\\
0.016076	0.132065541348033\\
0.016077	0.131951738622525\\
0.016078	0.13183803103707\\
0.016079	0.131724418515104\\
0.01608	0.131610900980117\\
0.016081	0.13149747835566\\
0.016082	0.131384150565342\\
0.016083	0.13127091753283\\
0.016084	0.13115777918185\\
0.016085	0.131044735436187\\
0.016086	0.130931786219684\\
0.016087	0.13081893145624\\
0.016088	0.130706171069816\\
0.016089	0.13059350498443\\
0.01609	0.130480933124156\\
0.016091	0.130368455413129\\
0.016092	0.130256071775541\\
0.016093	0.130143782135642\\
0.016094	0.13003158641774\\
0.016095	0.129919484546201\\
0.016096	0.129807476445449\\
0.016097	0.129695562039967\\
0.016098	0.129583741254293\\
0.016099	0.129472014013026\\
0.0161	0.129360380240822\\
0.016101	0.129248839862392\\
0.016102	0.129137392802509\\
0.016103	0.129026038986001\\
0.016104	0.128914778337753\\
0.016105	0.12880361078271\\
0.016106	0.128692536245873\\
0.016107	0.128581554652302\\
0.016108	0.12847066592711\\
0.016109	0.128359869995474\\
0.01611	0.128249166782624\\
0.016111	0.128138556213847\\
0.016112	0.12802803821449\\
0.016113	0.127917612709956\\
0.016114	0.127807279625705\\
0.016115	0.127697038887253\\
0.016116	0.127586890420176\\
0.016117	0.127476834150105\\
0.016118	0.127366870002728\\
0.016119	0.127256997903791\\
0.01612	0.127147217779097\\
0.016121	0.127037529554504\\
0.016122	0.12692793315593\\
0.016123	0.126818428509347\\
0.016124	0.126709015540786\\
0.016125	0.126599694176332\\
0.016126	0.126490464342129\\
0.016127	0.126381325964378\\
0.016128	0.126272278969336\\
0.016129	0.126163323283315\\
0.01613	0.126054458832686\\
0.016131	0.125945685543874\\
0.016132	0.125837003343364\\
0.016133	0.125728412157693\\
0.016134	0.125619911913458\\
0.016135	0.125511502537311\\
0.016136	0.125403183955961\\
0.016137	0.125294956096171\\
0.016138	0.125186818884763\\
0.016139	0.125078772248614\\
0.01614	0.124970816114658\\
0.016141	0.124862950409883\\
0.016142	0.124755175061334\\
0.016143	0.124647489996114\\
0.016144	0.12453989514138\\
0.016145	0.124432390424346\\
0.016146	0.124324975772279\\
0.016147	0.124217651112507\\
0.016148	0.124110416372409\\
0.016149	0.124003271479423\\
0.01615	0.12389621636104\\
0.016151	0.123789250944811\\
0.016152	0.123682375158337\\
0.016153	0.123575588929279\\
0.016154	0.123468892185352\\
0.016155	0.123362284854328\\
0.016156	0.123255766864031\\
0.016157	0.123149338142343\\
0.016158	0.123042998617203\\
0.016159	0.122936748216601\\
0.01616	0.122830586868587\\
0.016161	0.122724514501263\\
0.016162	0.122618531042789\\
0.016163	0.122512636421376\\
0.016164	0.122406830565295\\
0.016165	0.122301113402869\\
0.016166	0.122195484862478\\
0.016167	0.122089944872555\\
0.016168	0.121984493361591\\
0.016169	0.121879130258129\\
0.01617	0.121773855490768\\
0.016171	0.121668668988163\\
0.016172	0.121563570679023\\
0.016173	0.121458560492111\\
0.016174	0.121353638356246\\
0.016175	0.121248804200302\\
0.016176	0.121144057953206\\
0.016177	0.121039399543942\\
0.016178	0.120934828901546\\
0.016179	0.120830345955112\\
0.01618	0.120725950633785\\
0.016181	0.120621642866767\\
0.016182	0.120517422583313\\
0.016183	0.120413289712733\\
0.016184	0.120309244184392\\
0.016185	0.120205285927709\\
0.016186	0.120101414872156\\
0.016187	0.119997630947262\\
0.016188	0.119893934082607\\
0.016189	0.119790324207828\\
0.01619	0.119686801252615\\
0.016191	0.119583365146712\\
0.016192	0.119480015819918\\
0.016193	0.119376753202084\\
0.016194	0.119273577223117\\
0.016195	0.119170487812978\\
0.016196	0.11906748490168\\
0.016197	0.118964568419293\\
0.016198	0.118861738295937\\
0.016199	0.118758994461789\\
0.0162	0.118656336847078\\
0.016201	0.118553765382088\\
0.016202	0.118451279997156\\
0.016203	0.118348880622673\\
0.016204	0.118246567189083\\
0.016205	0.118144339626884\\
0.016206	0.118042197866627\\
0.016207	0.117940141838918\\
0.016208	0.117838171474415\\
0.016209	0.11773628670383\\
0.01621	0.117634487457928\\
0.016211	0.117532773667529\\
0.016212	0.117431145263503\\
0.016213	0.117329602176777\\
0.016214	0.11722814433833\\
0.016215	0.117126771679191\\
0.016216	0.117025484130447\\
0.016217	0.116924281623236\\
0.016218	0.116823164088749\\
0.016219	0.116722131458229\\
0.01622	0.116621183662975\\
0.016221	0.116520320634336\\
0.016222	0.116419542303715\\
0.016223	0.116318848602569\\
0.016224	0.116218239462406\\
0.016225	0.116117714814788\\
0.016226	0.116017274591329\\
0.016227	0.115916918723697\\
0.016228	0.115816647143612\\
0.016229	0.115716459782846\\
0.01623	0.115616356573224\\
0.016231	0.115516337446624\\
0.016232	0.115416402334976\\
0.016233	0.115316551170265\\
0.016234	0.115216783884523\\
0.016235	0.115117100409841\\
0.016236	0.115017500678357\\
0.016237	0.114917984622265\\
0.016238	0.114818552173808\\
0.016239	0.114719203265286\\
0.01624	0.114619937829046\\
0.016241	0.114520755797491\\
0.016242	0.114421657103075\\
0.016243	0.114322641678302\\
0.016244	0.114223709455732\\
0.016245	0.114124860367975\\
0.016246	0.114026094347693\\
0.016247	0.1139274113276\\
0.016248	0.113828811240461\\
0.016249	0.113730294019096\\
0.01625	0.113631859596374\\
0.016251	0.113533507905217\\
0.016252	0.113435238878598\\
0.016253	0.113337052449543\\
0.016254	0.113238948551128\\
0.016255	0.113140927116482\\
0.016256	0.113042988078787\\
0.016257	0.112945131371273\\
0.016258	0.112847356927224\\
0.016259	0.112749664679977\\
0.01626	0.112652054562916\\
0.016261	0.11255452650948\\
0.016262	0.112457080453159\\
0.016263	0.112359716327493\\
0.016264	0.112262434066075\\
0.016265	0.112165233602548\\
0.016266	0.112068114870608\\
0.016267	0.111971077804\\
0.016268	0.111874122336522\\
0.016269	0.111777248402022\\
0.01627	0.111680455934399\\
0.016271	0.111583744867604\\
0.016272	0.11148711513564\\
0.016273	0.111390566672559\\
0.016274	0.111294099412464\\
0.016275	0.111197713289511\\
0.016276	0.111101408237904\\
0.016277	0.111005184191901\\
0.016278	0.110909041085809\\
0.016279	0.110812978853985\\
0.01628	0.110716997430839\\
0.016281	0.110621096750831\\
0.016282	0.11052527674847\\
0.016283	0.110429537358318\\
0.016284	0.110333878514986\\
0.016285	0.110238300153136\\
0.016286	0.110142802207481\\
0.016287	0.110047384612784\\
0.016288	0.109952047303859\\
0.016289	0.10985679021557\\
0.01629	0.109761613282832\\
0.016291	0.109666516440608\\
0.016292	0.109571499623915\\
0.016293	0.109476562767818\\
0.016294	0.109381705807433\\
0.016295	0.109286928677925\\
0.016296	0.10919223131451\\
0.016297	0.109097613652456\\
0.016298	0.109003075627077\\
0.016299	0.108908617173741\\
0.0163	0.108814238227864\\
0.016301	0.108719938724913\\
0.016302	0.108625718600403\\
0.016303	0.108531577789902\\
0.016304	0.108437516229025\\
0.016305	0.108343533853439\\
0.016306	0.108249630598859\\
0.016307	0.10815580640105\\
0.016308	0.10806206119583\\
0.016309	0.107968394919062\\
0.01631	0.107874807506661\\
0.016311	0.107781298894591\\
0.016312	0.107687869018868\\
0.016313	0.107594517815553\\
0.016314	0.107501245220761\\
0.016315	0.107408051170654\\
0.016316	0.107314935601443\\
0.016317	0.107221898449391\\
0.016318	0.107128939650809\\
0.016319	0.107036059142056\\
0.01632	0.106943256859541\\
0.016321	0.106850532739725\\
0.016322	0.106757886719114\\
0.016323	0.106665318734266\\
0.016324	0.106572828721787\\
0.016325	0.106480416618333\\
0.016326	0.106388082360609\\
0.016327	0.106295825885367\\
0.016328	0.106203647129411\\
0.016329	0.106111546029593\\
0.01633	0.106019522522813\\
0.016331	0.105927576546021\\
0.016332	0.105835708036215\\
0.016333	0.105743916930442\\
0.016334	0.105652203165798\\
0.016335	0.105560566679429\\
0.016336	0.105469007408528\\
0.016337	0.105377525290337\\
0.016338	0.105286120262147\\
0.016339	0.105194792261299\\
0.01634	0.10510354122518\\
0.016341	0.105012367091226\\
0.016342	0.104921269796924\\
0.016343	0.104830249279807\\
0.016344	0.104739305477457\\
0.016345	0.104648438327505\\
0.016346	0.10455764776763\\
0.016347	0.10446693373556\\
0.016348	0.10437629616907\\
0.016349	0.104285735005984\\
0.01635	0.104195250184175\\
0.016351	0.104104841641563\\
0.016352	0.104014509316117\\
0.016353	0.103924253145854\\
0.016354	0.103834073068837\\
0.016355	0.103743969023181\\
0.016356	0.103653940947047\\
0.016357	0.103563988778644\\
0.016358	0.103474112456227\\
0.016359	0.103384311918103\\
0.01636	0.103294587102625\\
0.016361	0.103204937948192\\
0.016362	0.103115364393254\\
0.016363	0.103025866376307\\
0.016364	0.102936443835894\\
0.016365	0.102847096710608\\
0.016366	0.102757824939088\\
0.016367	0.102668628460021\\
0.016368	0.102579507212142\\
0.016369	0.102490461134233\\
0.01637	0.102401490165125\\
0.016371	0.102312594243694\\
0.016372	0.102223773308865\\
0.016373	0.102135027299611\\
0.016374	0.102046356154952\\
0.016375	0.101957759813954\\
0.016376	0.101869238215731\\
0.016377	0.101780791299447\\
0.016378	0.10169241900431\\
0.016379	0.101604121269575\\
0.01638	0.101515898034547\\
0.016381	0.101427749238576\\
0.016382	0.10133967482106\\
0.016383	0.101251674721443\\
0.016384	0.101163748879219\\
0.016385	0.101075897233925\\
0.016386	0.100988119725147\\
0.016387	0.100900416292519\\
0.016388	0.100812786875721\\
0.016389	0.100725231414479\\
0.01639	0.100637749848566\\
0.016391	0.100550342117804\\
0.016392	0.100463008162059\\
0.016393	0.100375747921246\\
0.016394	0.100288561335325\\
0.016395	0.100201448344303\\
0.016396	0.100114408888235\\
0.016397	0.100027442907222\\
0.016398	0.0999405503414099\\
0.016399	0.0998537311309933\\
0.0164	0.0997669852162126\\
0.016401	0.0996803125373546\\
0.016402	0.0995937130347523\\
0.016403	0.0995071866487856\\
0.016404	0.0994207333198806\\
0.016405	0.09933435298851\\
0.016406	0.099248045595192\\
0.016407	0.0991618110804919\\
0.016408	0.0990756493850213\\
0.016409	0.0989895604494371\\
0.01641	0.0989035442144434\\
0.016411	0.0988176006207898\\
0.016412	0.0987317296092726\\
0.016413	0.0986459311207334\\
0.016414	0.0985602050960604\\
0.016415	0.098474551476188\\
0.016416	0.0983889702020957\\
0.016417	0.0983034612148099\\
0.016418	0.0982180244554023\\
0.016419	0.0981326598649912\\
0.01642	0.0980473673847396\\
0.016421	0.097962146955857\\
0.016422	0.0978769985195993\\
0.016423	0.0977919220172667\\
0.016424	0.0977069173902062\\
0.016425	0.0976219845798104\\
0.016426	0.097537123527517\\
0.016427	0.0974523341748096\\
0.016428	0.0973676164632175\\
0.016429	0.0972829703343157\\
0.01643	0.097198395729724\\
0.016431	0.0971138925911082\\
0.016432	0.0970294608601798\\
0.016433	0.0969451004786952\\
0.016434	0.0968608113884562\\
0.016435	0.0967765935313103\\
0.016436	0.0966924468491503\\
0.016437	0.0966083712839136\\
0.016438	0.0965243667775836\\
0.016439	0.0964404332721887\\
0.01644	0.0963565707098027\\
0.016441	0.0962727790325437\\
0.016442	0.0961890581825758\\
0.016443	0.0961054081021081\\
0.016444	0.096021828733394\\
0.016445	0.0959383200187327\\
0.016446	0.0958548819004681\\
0.016447	0.0957715143209894\\
0.016448	0.0956882172227298\\
0.016449	0.0956049905481681\\
0.01645	0.0955218342398282\\
0.016451	0.095438748240278\\
0.016452	0.0953557324921306\\
0.016453	0.0952727869380441\\
0.016454	0.0951899115207213\\
0.016455	0.0951071061829088\\
0.016456	0.0950243708673988\\
0.016457	0.0949417055170283\\
0.016458	0.0948591100746776\\
0.016459	0.0947765844832729\\
0.01646	0.0946941286857845\\
0.016461	0.0946117426252267\\
0.016462	0.0945294262446587\\
0.016463	0.0944471794871842\\
0.016464	0.0943650022959514\\
0.016465	0.0942828946141522\\
0.016466	0.0942008563850233\\
0.016467	0.0941188875518458\\
0.016468	0.094036988057945\\
0.016469	0.09395515784669\\
0.01647	0.0938733968614946\\
0.016471	0.0937917050458166\\
0.016472	0.0937100823431578\\
0.016473	0.0936285286970643\\
0.016474	0.0935470440511264\\
0.016475	0.0934656283489778\\
0.016476	0.0933842815342968\\
0.016477	0.0933030035508055\\
0.016478	0.0932217943422702\\
0.016479	0.0931406538525004\\
0.01648	0.0930595820253501\\
0.016481	0.092978578804717\\
0.016482	0.0928976441345424\\
0.016483	0.0928167779588116\\
0.016484	0.0927359802215539\\
0.016485	0.0926552508668414\\
0.016486	0.0925745898387907\\
0.016487	0.092493997081562\\
0.016488	0.0924134725393591\\
0.016489	0.0923330161564286\\
0.01649	0.0922526278770618\\
0.016491	0.0921723076455928\\
0.016492	0.0920920554063993\\
0.016493	0.0920118711039026\\
0.016494	0.0919317546825673\\
0.016495	0.0918517060869019\\
0.016496	0.0917717252614573\\
0.016497	0.0916918121508282\\
0.016498	0.0916119666996533\\
0.016499	0.0915321888526131\\
0.0165	0.0914524785544325\\
0.016501	0.0913728357498791\\
0.016502	0.0912932603837644\\
0.016503	0.0912137524009416\\
0.016504	0.0911343117463083\\
0.016505	0.091054938364805\\
0.016506	0.0909756322014143\\
0.016507	0.0908963932011629\\
0.016508	0.0908172213091199\\
0.016509	0.090738116470398\\
0.01651	0.0906590786301516\\
0.016511	0.090580107733579\\
0.016512	0.0905012037259214\\
0.016513	0.0904223665524621\\
0.016514	0.0903435961585276\\
0.016515	0.0902648924894872\\
0.016516	0.0901862554907532\\
0.016517	0.0901076851077797\\
0.016518	0.0900291812860642\\
0.016519	0.0899507439711471\\
0.01652	0.0898723731086103\\
0.016521	0.0897940686440793\\
0.016522	0.0897158305232217\\
0.016523	0.089637658691748\\
0.016524	0.0895595530954103\\
0.016525	0.089481513680004\\
0.016526	0.0894035403913667\\
0.016527	0.089325633175378\\
0.016528	0.0892477919779604\\
0.016529	0.0891700167450783\\
0.01653	0.0890923074227389\\
0.016531	0.089014663956991\\
0.016532	0.0889370862939259\\
0.016533	0.0888595743796776\\
0.016534	0.0887821281604213\\
0.016535	0.088704747582375\\
0.016536	0.0886274325917987\\
0.016537	0.0885501831349946\\
0.016538	0.0884729991583064\\
0.016539	0.0883958806081203\\
0.01654	0.0883188274308645\\
0.016541	0.0882418395730089\\
0.016542	0.0881649169810652\\
0.016543	0.0880880596015875\\
0.016544	0.0880112673811716\\
0.016545	0.0879345402664545\\
0.016546	0.0878578782041156\\
0.016547	0.0877812811408764\\
0.016548	0.0877047490234991\\
0.016549	0.0876282817987883\\
0.01655	0.0875518794135905\\
0.016551	0.0874755418147931\\
0.016552	0.0873992689493255\\
0.016553	0.0873230607641588\\
0.016554	0.0872469172063058\\
0.016555	0.08717083822282\\
0.016556	0.0870948237607971\\
0.016557	0.0870188737673741\\
0.016558	0.0869429881897298\\
0.016559	0.0868671669750834\\
0.01656	0.0867914100706964\\
0.016561	0.0867157174238712\\
0.016562	0.0866400889819515\\
0.016563	0.0865645246923224\\
0.016564	0.0864890245024104\\
0.016565	0.0864135883596832\\
0.016566	0.0863382162116489\\
0.016567	0.0862629080058578\\
0.016568	0.086187663689901\\
0.016569	0.0861124832114102\\
0.01657	0.0860373665180587\\
0.016571	0.0859623135575605\\
0.016572	0.0858873242776713\\
0.016573	0.0858123986261866\\
0.016574	0.0857375365509437\\
0.016575	0.0856627379998209\\
0.016576	0.0855880029207366\\
0.016577	0.0855133312616506\\
0.016578	0.0854387229705636\\
0.016579	0.0853641779955171\\
0.01658	0.0852896962845927\\
0.016581	0.0852152777859132\\
0.016582	0.0851409224476427\\
0.016583	0.0850666302179848\\
0.016584	0.0849924010451844\\
0.016585	0.084918234877527\\
0.016586	0.0848441316633389\\
0.016587	0.0847700913509861\\
0.016588	0.0846961138888758\\
0.016589	0.084622199225456\\
0.01659	0.0845483473092141\\
0.016591	0.0844745580886787\\
0.016592	0.0844008315124189\\
0.016593	0.0843271675290436\\
0.016594	0.0842535660872024\\
0.016595	0.0841800271355855\\
0.016596	0.0841065506229224\\
0.016597	0.0840331364979838\\
0.016598	0.0839597847095803\\
0.016599	0.0838864952065629\\
0.0166	0.0838132679378221\\
0.016601	0.0837401028522891\\
0.016602	0.0836669998989355\\
0.016603	0.0835939590267719\\
0.016604	0.0835209801848499\\
0.016605	0.0834480633222608\\
0.016606	0.0833752083881362\\
0.016607	0.0833024153316466\\
0.016608	0.0832296841020038\\
0.016609	0.0831570146484586\\
0.01661	0.0830844069203017\\
0.016611	0.0830118608668642\\
0.016612	0.0829393764375165\\
0.016613	0.0828669535816691\\
0.016614	0.0827945922487718\\
0.016615	0.0827222923883144\\
0.016616	0.0826500539498268\\
0.016617	0.0825778768828776\\
0.016618	0.0825057611370757\\
0.016619	0.0824337066620696\\
0.01662	0.0823617134075474\\
0.016621	0.0822897813232362\\
0.016622	0.0822179103589031\\
0.016623	0.0821461004643549\\
0.016624	0.0820743515894369\\
0.016625	0.0820026636840349\\
0.016626	0.0819310366980733\\
0.016627	0.0818594705815168\\
0.016628	0.0817879652843682\\
0.016629	0.0817165207566704\\
0.01663	0.0816451369485058\\
0.016631	0.0815738138099952\\
0.016632	0.0815025512912993\\
0.016633	0.0814313493426177\\
0.016634	0.0813602079141895\\
0.016635	0.0812891269562923\\
0.016636	0.0812181064192433\\
0.016637	0.081147146253399\\
0.016638	0.0810762464091541\\
0.016639	0.0810054068369429\\
0.01664	0.080934627487239\\
0.016641	0.0808639083105541\\
0.016642	0.0807932492574395\\
0.016643	0.0807226502784851\\
0.016644	0.0806521113243201\\
0.016645	0.0805816323456116\\
0.016646	0.0805112132930666\\
0.016647	0.0804408541174301\\
0.016648	0.0803705547694867\\
0.016649	0.0803003152000586\\
0.01665	0.0802301353600075\\
0.016651	0.0801600152002337\\
0.016652	0.0800899546716757\\
0.016653	0.0800199537253111\\
0.016654	0.0799500123121559\\
0.016655	0.0798801303832649\\
0.016656	0.0798103078897307\\
0.016657	0.0797405447826851\\
0.016658	0.0796708410132985\\
0.016659	0.0796011965327788\\
0.01666	0.0795316112923733\\
0.016661	0.079462085243367\\
0.016662	0.079392618337084\\
0.016663	0.0793232105248858\\
0.016664	0.079253861758173\\
0.016665	0.0791845719883842\\
0.016666	0.0791153411669958\\
0.016667	0.079046169245523\\
0.016668	0.0789770561755191\\
0.016669	0.0789080019085756\\
0.01667	0.0788390063963216\\
0.016671	0.0787700695904247\\
0.016672	0.0787011914425909\\
0.016673	0.0786323719045636\\
0.016674	0.0785636109281245\\
0.016675	0.0784949084650935\\
0.016676	0.0784262644673282\\
0.016677	0.078357678886724\\
0.016678	0.0782891516752145\\
0.016679	0.0782206827847713\\
0.01668	0.0781522721674033\\
0.016681	0.0780839197751575\\
0.016682	0.0780156255601189\\
0.016683	0.0779473894744103\\
0.016684	0.0778792114701915\\
0.016685	0.0778110914996608\\
0.016686	0.0777430295150542\\
0.016687	0.0776750254686444\\
0.016688	0.0776070793127429\\
0.016689	0.0775391909996978\\
0.01669	0.0774713604818959\\
0.016691	0.0774035877117603\\
0.016692	0.0773358726417523\\
0.016693	0.0772682152243709\\
0.016694	0.0772006154121518\\
0.016695	0.0771330731576687\\
0.016696	0.0770655884135325\\
0.016697	0.0769981611323919\\
0.016698	0.076930791266932\\
0.016699	0.076863478769876\\
0.0167	0.0767962235939843\\
0.016701	0.0767290256920543\\
0.016702	0.0766618850169206\\
0.016703	0.0765948015214556\\
0.016704	0.076527775158568\\
0.016705	0.0764608058812042\\
0.016706	0.0763938936423479\\
0.016707	0.0763270383950191\\
0.016708	0.0762602400922757\\
0.016709	0.0761934986872122\\
0.01671	0.0761268141329604\\
0.016711	0.0760601863826887\\
0.016712	0.0759936153896027\\
0.016713	0.0759271011069451\\
0.016714	0.0758606434879948\\
0.016715	0.0757942424860685\\
0.016716	0.0757278980545191\\
0.016717	0.0756616101467368\\
0.016718	0.0755953787161479\\
0.016719	0.0755292037162161\\
0.01672	0.0754630851004418\\
0.016721	0.0753970228223617\\
0.016722	0.0753310168355493\\
0.016723	0.075265067093615\\
0.016724	0.075199173550206\\
0.016725	0.0751333361590052\\
0.016726	0.075067554873733\\
0.016727	0.0750018296481461\\
0.016728	0.0749361604360373\\
0.016729	0.0748705471912365\\
0.01673	0.0748049898676097\\
0.016731	0.0747394884190594\\
0.016732	0.0746740427995245\\
0.016733	0.0746086529629803\\
0.016734	0.0745433188634387\\
0.016735	0.0744780404549473\\
0.016736	0.0744128176915906\\
0.016737	0.074347650527489\\
0.016738	0.0742825389167998\\
0.016739	0.0742174828137154\\
0.01674	0.0741524821724655\\
0.016741	0.0740875369473152\\
0.016742	0.0740226470925661\\
0.016743	0.0739578125625559\\
0.016744	0.0738930333116582\\
0.016745	0.0738283092942832\\
0.016746	0.0737636404648761\\
0.016747	0.073699026777919\\
0.016748	0.0736344681879299\\
0.016749	0.0735699646494622\\
0.01675	0.0735055161171057\\
0.016751	0.0734411225454859\\
0.016752	0.0733767838892646\\
0.016753	0.0733125001031385\\
0.016754	0.0732482711418411\\
0.016755	0.0731840969601413\\
0.016756	0.0731199775128434\\
0.016757	0.0730559127547881\\
0.016758	0.0729919026408513\\
0.016759	0.0729279471259451\\
0.01676	0.0728640461650165\\
0.016761	0.0728001997130487\\
0.016762	0.0727364077250607\\
0.016763	0.0726726701561062\\
0.016764	0.0726089869612752\\
0.016765	0.0725453580956932\\
0.016766	0.072481783514521\\
0.016767	0.0724182631729545\\
0.016768	0.0723547970262259\\
0.016769	0.072291385029602\\
0.01677	0.0722280271383854\\
0.016771	0.0721647233079141\\
0.016772	0.0721014734935612\\
0.016773	0.0720382776507356\\
0.016774	0.0719751357348806\\
0.016775	0.0719120477014756\\
0.016776	0.071849013506035\\
0.016777	0.071786033104108\\
0.016778	0.0717231064512795\\
0.016779	0.0716602335031693\\
0.01678	0.0715974142154328\\
0.016781	0.0715346485437594\\
0.016782	0.0714719364438746\\
0.016783	0.0714092778715389\\
0.016784	0.071346672782547\\
0.016785	0.0712841211327294\\
0.016786	0.0712216228779512\\
0.016787	0.0711591779741129\\
0.016788	0.071096786377149\\
0.016789	0.0710344480430297\\
0.01679	0.0709721629277601\\
0.016791	0.0709099309873794\\
0.016792	0.0708477521779623\\
0.016793	0.0707856264556179\\
0.016794	0.0707235537764907\\
0.016795	0.0706615340967588\\
0.016796	0.0705995673726359\\
0.016797	0.0705376535603705\\
0.016798	0.0704757926162448\\
0.016799	0.0704139844965766\\
0.0168	0.070352229157718\\
0.016801	0.0702905265560554\\
0.016802	0.07022887664801\\
0.016803	0.0701672793900375\\
0.016804	0.0701057347386284\\
0.016805	0.070044242650307\\
0.016806	0.0699828030816324\\
0.016807	0.0699214159891984\\
0.016808	0.0698600813296331\\
0.016809	0.0697987990595983\\
0.01681	0.0697375691357911\\
0.016811	0.0696763915149422\\
0.016812	0.069615266153817\\
0.016813	0.0695541930092151\\
0.016814	0.0694931720379705\\
0.016815	0.0694322031969507\\
0.016816	0.0693712864430583\\
0.016817	0.0693104217332297\\
0.016818	0.0692496090244351\\
0.016819	0.0691888482736793\\
0.01682	0.0691281394380012\\
0.016821	0.0690674824744734\\
0.016822	0.0690068773402028\\
0.016823	0.0689463239923301\\
0.016824	0.0688858223880306\\
0.016825	0.0688253724845124\\
0.016826	0.0687649742390187\\
0.016827	0.0687046276088259\\
0.016828	0.068644332551245\\
0.016829	0.0685840890236198\\
0.01683	0.0685238969833288\\
0.016831	0.0684637563877842\\
0.016832	0.0684036671944314\\
0.016833	0.0683436293607503\\
0.016834	0.0682836428442542\\
0.016835	0.0682237076024902\\
0.016836	0.0681638235930387\\
0.016837	0.0681039907735143\\
0.016838	0.0680442091015652\\
0.016839	0.0679844785348725\\
0.01684	0.0679247990311517\\
0.016841	0.0678651705481515\\
0.016842	0.0678055930436544\\
0.016843	0.0677460664754759\\
0.016844	0.0676865908014653\\
0.016845	0.0676271659795056\\
0.016846	0.0675677919675126\\
0.016847	0.067508468723436\\
0.016848	0.0674491962052589\\
0.016849	0.0673899743709975\\
0.01685	0.0673308031787014\\
0.016851	0.0672716825864535\\
0.016852	0.0672126125523703\\
0.016853	0.067153593034601\\
0.016854	0.0670946239913284\\
0.016855	0.0670357053807684\\
0.016856	0.0669768371611703\\
0.016857	0.0669180192908161\\
0.016858	0.0668592517280213\\
0.016859	0.0668005344311346\\
0.01686	0.0667418673585371\\
0.016861	0.0666832504686438\\
0.016862	0.0666246837199023\\
0.016863	0.0665661670707935\\
0.016864	0.0665077004798306\\
0.016865	0.0664492839055605\\
0.016866	0.0663909173065629\\
0.016867	0.0663326006414499\\
0.016868	0.066274333868867\\
0.016869	0.0662161169474925\\
0.01687	0.0661579498360375\\
0.016871	0.0660998324932456\\
0.016872	0.0660417648778936\\
0.016873	0.065983746948791\\
0.016874	0.0659257786647797\\
0.016875	0.0658678599847346\\
0.016876	0.0658099908675632\\
0.016877	0.065752171272206\\
0.016878	0.0656944011576354\\
0.016879	0.0656366804828571\\
0.01688	0.0655790092069092\\
0.016881	0.065521387288862\\
0.016882	0.0654638146878188\\
0.016883	0.0654062913629152\\
0.016884	0.0653488172733197\\
0.016885	0.0652913923782323\\
0.016886	0.0652340166368864\\
0.016887	0.0651766900085476\\
0.016888	0.0651194124525133\\
0.016889	0.0650621839281141\\
0.01689	0.0650050043947125\\
0.016891	0.0649478738117034\\
0.016892	0.0648907921385138\\
0.016893	0.0648337593346033\\
0.016894	0.0647767753594638\\
0.016895	0.0647198401726188\\
0.016896	0.0646629537336248\\
0.016897	0.0646061160020697\\
0.016898	0.0645493269375746\\
0.016899	0.0644925864997914\\
0.0169	0.0644358946484051\\
0.016901	0.0643792513431325\\
0.016902	0.0643226565437221\\
0.016903	0.064266110209955\\
0.016904	0.064209612301644\\
0.016905	0.0641531627786341\\
0.016906	0.0640967616008017\\
0.016907	0.0640404087280556\\
0.016908	0.0639841041203368\\
0.016909	0.0639278477376172\\
0.01691	0.0638716395399016\\
0.016911	0.063815479487226\\
0.016912	0.0637593675396586\\
0.016913	0.063703303657299\\
0.016914	0.0636472878002788\\
0.016915	0.0635913199287616\\
0.016916	0.063535400002942\\
0.016917	0.0634795279830468\\
0.016918	0.0634237038293346\\
0.016919	0.0633679275020954\\
0.01692	0.0633121989616507\\
0.016921	0.0632565181683536\\
0.016922	0.0632008850825895\\
0.016923	0.0631452996647741\\
0.016924	0.0630897618753557\\
0.016925	0.0630342716748137\\
0.016926	0.0629788290236587\\
0.016927	0.0629234338824333\\
0.016928	0.0628680862117112\\
0.016929	0.0628127859720975\\
0.01693	0.0627575331242288\\
0.016931	0.0627023276287729\\
0.016932	0.0626471694464295\\
0.016933	0.0625920585379285\\
0.016934	0.0625369948640321\\
0.016935	0.0624819783855337\\
0.016936	0.0624270090632571\\
0.016937	0.0623720868580581\\
0.016938	0.0623172117308236\\
0.016939	0.0622623836424715\\
0.01694	0.0622076025539508\\
0.016941	0.0621528684262417\\
0.016942	0.0620981812203558\\
0.016943	0.062043540897335\\
0.016944	0.0619889474182531\\
0.016945	0.0619344007442144\\
0.016946	0.0618799008363548\\
0.016947	0.0618254476558401\\
0.016948	0.0617710411638682\\
0.016949	0.0617166813216675\\
0.01695	0.0616623680904969\\
0.016951	0.0616081014316468\\
0.016952	0.0615538813064382\\
0.016953	0.0614997076762232\\
0.016954	0.0614455805023841\\
0.016955	0.0613914997463345\\
0.016956	0.061337465369519\\
0.016957	0.0612834773334122\\
0.016958	0.06122953559952\\
0.016959	0.0611756401293789\\
0.01696	0.0611217908845561\\
0.016961	0.0610679878266492\\
0.016962	0.0610142309172866\\
0.016963	0.0609605201181277\\
0.016964	0.0609068553908616\\
0.016965	0.0608532366972088\\
0.016966	0.0607996639989199\\
0.016967	0.0607461372577764\\
0.016968	0.0606926564355897\\
0.016969	0.0606392214942021\\
0.01697	0.0605858323954865\\
0.016971	0.0605324891013457\\
0.016972	0.0604791915737133\\
0.016973	0.0604259397745532\\
0.016974	0.0603727336658597\\
0.016975	0.0603195732096572\\
0.016976	0.0602664583680006\\
0.016977	0.0602133891029753\\
0.016978	0.0601603653766963\\
0.016979	0.0601073871513096\\
0.01698	0.0600544543889911\\
0.016981	0.0600015670519468\\
0.016982	0.0599487251024129\\
0.016983	0.0598959285026558\\
0.016984	0.0598431772149724\\
0.016985	0.0597904712016889\\
0.016986	0.0597378104251623\\
0.016987	0.0596851948477792\\
0.016988	0.0596326244319568\\
0.016989	0.0595800991401415\\
0.01699	0.0595276189348105\\
0.016991	0.0594751837784704\\
0.016992	0.0594227936336579\\
0.016993	0.0593704484629398\\
0.016994	0.0593181482289127\\
0.016995	0.0592658928942032\\
0.016996	0.0592136824214672\\
0.016997	0.0591615167733912\\
0.016998	0.0591093959126912\\
0.016999	0.0590573198021126\\
0.017	0.0590052884044312\\
0.017001	0.0589533016824521\\
0.017002	0.0589013595990106\\
0.017003	0.058849462116971\\
0.017004	0.0587976091992278\\
0.017005	0.0587458008087051\\
0.017006	0.0586940369083564\\
0.017007	0.0586423174611649\\
0.017008	0.0585906424301437\\
0.017009	0.0585390117783349\\
0.01701	0.0584874254688106\\
0.017011	0.0584358834646721\\
0.017012	0.0583843857290508\\
0.017013	0.0583329322251065\\
0.017014	0.0582815229160294\\
0.017015	0.0582301577650388\\
0.017016	0.0581788367353836\\
0.017017	0.0581275597903416\\
0.017018	0.0580763268932203\\
0.017019	0.0580251380073567\\
0.01702	0.0579739930961167\\
0.017021	0.0579228921228958\\
0.017022	0.0578718350511186\\
0.017023	0.0578208218442395\\
0.017024	0.057769852465741\\
0.017025	0.0577189268791359\\
0.017026	0.0576680450479657\\
0.017027	0.057617206935801\\
0.017028	0.0575664125062418\\
0.017029	0.0575156617229169\\
0.01703	0.0574649545494848\\
0.017031	0.0574142909496322\\
0.017032	0.0573636708870755\\
0.017033	0.0573130943255601\\
0.017034	0.0572625612288599\\
0.017035	0.0572120715607783\\
0.017036	0.0571616252851477\\
0.017037	0.0571112223658289\\
0.017038	0.0570608627667121\\
0.017039	0.0570105464517162\\
0.01704	0.0569602733847893\\
0.017041	0.0569100435299078\\
0.017042	0.0568598568510773\\
0.017043	0.0568097133123324\\
0.017044	0.0567596128777357\\
0.017045	0.0567095555113795\\
0.017046	0.0566595411773844\\
0.017047	0.0566095698398995\\
0.017048	0.056559641463103\\
0.017049	0.0565097560112017\\
0.01705	0.0564599134484312\\
0.017051	0.0564101137390551\\
0.017052	0.0563603568473662\\
0.017053	0.0563106427376861\\
0.017054	0.056260971374364\\
0.017055	0.0562113427217787\\
0.017056	0.056161756744337\\
0.017057	0.0561122134064742\\
0.017058	0.0560627126726542\\
0.017059	0.0560132545073694\\
0.01706	0.0559638388751407\\
0.017061	0.0559144657405171\\
0.017062	0.0558651350680763\\
0.017063	0.0558158468224242\\
0.017064	0.0557666009681953\\
0.017065	0.0557173974700521\\
0.017066	0.0556682362926856\\
0.017067	0.0556191174008153\\
0.017068	0.0555700407591883\\
0.017069	0.0555210063325807\\
0.01707	0.0554720140857965\\
0.017071	0.0554230639836679\\
0.017072	0.0553741559910551\\
0.017073	0.0553252900728468\\
0.017074	0.0552764661939599\\
0.017075	0.0552276843193389\\
0.017076	0.0551789444139568\\
0.017077	0.0551302464428147\\
0.017078	0.0550815903709417\\
0.017079	0.0550329761633946\\
0.01708	0.0549844037852586\\
0.017081	0.054935873201647\\
0.017082	0.0548873843777005\\
0.017083	0.0548389372785883\\
0.017084	0.0547905318695073\\
0.017085	0.0547421681156825\\
0.017086	0.0546938459823662\\
0.017087	0.0546455654348393\\
0.017088	0.0545973264384102\\
0.017089	0.0545491289584151\\
0.01709	0.0545009729602179\\
0.017091	0.0544528584092105\\
0.017092	0.0544047852708127\\
0.017093	0.0543567535104714\\
0.017094	0.0543087630936619\\
0.017095	0.054260813985887\\
0.017096	0.0542129061526768\\
0.017097	0.0541650395595895\\
0.017098	0.0541172141722107\\
0.017099	0.054069429956154\\
0.0171	0.0540216868770598\\
0.017101	0.0539739849005967\\
0.017102	0.053926323992461\\
0.017103	0.0538787041183758\\
0.017104	0.0538311252440923\\
0.017105	0.0537835873353889\\
0.017106	0.0537360903580718\\
0.017107	0.0536886342779741\\
0.017108	0.0536412190609567\\
0.017109	0.0535938446729081\\
0.01711	0.0535465110797436\\
0.017111	0.0534992182474062\\
0.017112	0.0534519661418662\\
0.017113	0.0534047547291215\\
0.017114	0.0533575839751966\\
0.017115	0.0533104538461439\\
0.017116	0.053263364308043\\
0.017117	0.0532163153270001\\
0.017118	0.0531693068691495\\
0.017119	0.0531223389006521\\
0.01712	0.0530754113876964\\
0.017121	0.0530285242964974\\
0.017122	0.0529816775932979\\
0.017123	0.0529348712443676\\
0.017124	0.0528881052160029\\
0.017125	0.0528413794745279\\
0.017126	0.0527946939862933\\
0.017127	0.0527480487176771\\
0.017128	0.052701443635084\\
0.017129	0.052654878704946\\
0.01713	0.0526083538937219\\
0.017131	0.0525618691678975\\
0.017132	0.0525154244939853\\
0.017133	0.052469019838525\\
0.017134	0.0524226551680834\\
0.017135	0.0523763304492533\\
0.017136	0.0523300456486553\\
0.017137	0.0522838007329362\\
0.017138	0.0522375956687698\\
0.017139	0.0521914304228567\\
0.01714	0.0521453049619244\\
0.017141	0.0520992192527268\\
0.017142	0.0520531732620447\\
0.017143	0.0520071669566857\\
0.017144	0.0519612003034841\\
0.017145	0.0519152732693005\\
0.017146	0.0518693858210223\\
0.017147	0.051823537925564\\
0.017148	0.0517777295498659\\
0.017149	0.0517319606608954\\
0.01715	0.0516862312256464\\
0.017151	0.0516405412111391\\
0.017152	0.0515948905844205\\
0.017153	0.0515492793125638\\
0.017154	0.0515037073626692\\
0.017155	0.0514581747018626\\
0.017156	0.0514126812972969\\
0.017157	0.0513672271161514\\
0.017158	0.0513218121256313\\
0.017159	0.0512764362929687\\
0.01716	0.051231099585422\\
0.017161	0.0511858019702756\\
0.017162	0.0511405434148405\\
0.017163	0.0510953238864539\\
0.017164	0.0510501433524794\\
0.017165	0.0510050017803064\\
0.017166	0.0509598991373512\\
0.017167	0.0509148353910559\\
0.017168	0.0508698105088889\\
0.017169	0.0508248244583447\\
0.01717	0.050779877206944\\
0.017171	0.0507349687222337\\
0.017172	0.0506900989717866\\
0.017173	0.0506452679232019\\
0.017174	0.0506004755441047\\
0.017175	0.0505557218021462\\
0.017176	0.0505110066650035\\
0.017177	0.0504663301003799\\
0.017178	0.0504216920760047\\
0.017179	0.0503770925596328\\
0.01718	0.0503325315190455\\
0.017181	0.0502880089220499\\
0.017182	0.0502435247364792\\
0.017183	0.0501990789301919\\
0.017184	0.050154671471073\\
0.017185	0.0501103023270331\\
0.017186	0.0500659714660084\\
0.017187	0.0500216788559615\\
0.017188	0.0499774244648802\\
0.017189	0.0499332082607787\\
0.01719	0.0498890302116962\\
0.017191	0.0498448902856982\\
0.017192	0.0498007884508758\\
0.017193	0.0497567246753456\\
0.017194	0.0497126989272501\\
0.017195	0.0496687111747574\\
0.017196	0.0496247613860613\\
0.017197	0.0495808495293809\\
0.017198	0.0495369755729612\\
0.017199	0.049493139485073\\
0.0172	0.0494493412340121\\
0.017201	0.0494055807881\\
0.017202	0.0493618581156842\\
0.017203	0.0493181731851371\\
0.017204	0.0492745259648569\\
0.017205	0.049230916423267\\
0.017206	0.0491873445288168\\
0.017207	0.0491438102499803\\
0.017208	0.0491003135552577\\
0.017209	0.049056854413174\\
0.01721	0.04901343279228\\
0.017211	0.0489700486611515\\
0.017212	0.0489267019883897\\
0.017213	0.0488833927426215\\
0.017214	0.0488401208924984\\
0.017215	0.0487968864066977\\
0.017216	0.0487536892539219\\
0.017217	0.0487105294028984\\
0.017218	0.04866740682238\\
0.017219	0.0486243214811448\\
0.01722	0.0485812733479961\\
0.017221	0.048538262391762\\
0.017222	0.0484952885812961\\
0.017223	0.048452351885477\\
0.017224	0.0484094522732084\\
0.017225	0.0483665897134188\\
0.017226	0.0483237641750622\\
0.017227	0.0482809756271176\\
0.017228	0.0482382240385885\\
0.017229	0.0481955093785039\\
0.01723	0.0481528316159177\\
0.017231	0.0481101907199087\\
0.017232	0.0480675866595805\\
0.017233	0.0480250194040618\\
0.017234	0.0479824889225063\\
0.017235	0.0479399951840923\\
0.017236	0.047897538158023\\
0.017237	0.0478551178135267\\
0.017238	0.0478127341198566\\
0.017239	0.04777038704629\\
0.01724	0.0477280765621298\\
0.017241	0.0476858026367032\\
0.017242	0.0476435652393623\\
0.017243	0.0476013643394839\\
0.017244	0.0475591999064696\\
0.017245	0.0475170719097458\\
0.017246	0.047474980318763\\
0.017247	0.0474329251029969\\
0.017248	0.0473909062319479\\
0.017249	0.0473489236751406\\
0.01725	0.0473069774021244\\
0.017251	0.0472650673824732\\
0.017252	0.0472231935857859\\
0.017253	0.0471813559816853\\
0.017254	0.047139554539819\\
0.017255	0.0470977892298593\\
0.017256	0.0470560600215026\\
0.017257	0.04701436688447\\
0.017258	0.0469727097885072\\
0.017259	0.0469310887033838\\
0.01726	0.0468895035988944\\
0.017261	0.0468479544448577\\
0.017262	0.0468064412111169\\
0.017263	0.0467649638675393\\
0.017264	0.0467235223840168\\
0.017265	0.0466821167304655\\
0.017266	0.0466407468768257\\
0.017267	0.0465994127930623\\
0.017268	0.0465581144491643\\
0.017269	0.0465168518151445\\
0.01727	0.0464756248610408\\
0.017271	0.0464344335569144\\
0.017272	0.0463932778728516\\
0.017273	0.046352157778962\\
0.017274	0.0463110732453798\\
0.017275	0.0462700242422634\\
0.017276	0.046229010739795\\
0.017277	0.0461880327081811\\
0.017278	0.0461470901176523\\
0.017279	0.0461061829384634\\
0.01728	0.0460653111408926\\
0.017281	0.0460244746952427\\
0.017282	0.0459836735718406\\
0.017283	0.0459429077410367\\
0.017284	0.0459021771732056\\
0.017285	0.0458614818387458\\
0.017286	0.0458208217080801\\
0.017287	0.0457801967516546\\
0.017288	0.0457396069399395\\
0.017289	0.0456990522434292\\
0.01729	0.0456585326326415\\
0.017291	0.0456180480781183\\
0.017292	0.0455775985504252\\
0.017293	0.0455371840201518\\
0.017294	0.0454968044579112\\
0.017295	0.0454564598343403\\
0.017296	0.0454161501201001\\
0.017297	0.0453758752858748\\
0.017298	0.0453356353023726\\
0.017299	0.0452954301403255\\
0.0173	0.045255259770489\\
0.017301	0.0452151241636422\\
0.017302	0.0451750232905878\\
0.017303	0.0451349571221525\\
0.017304	0.0450949256291861\\
0.017305	0.0450549287825623\\
0.017306	0.0450149665531783\\
0.017307	0.0449750389119548\\
0.017308	0.0449351458298359\\
0.017309	0.0448952872777894\\
0.01731	0.0448554632268067\\
0.017311	0.0448156736479023\\
0.017312	0.0447759185121145\\
0.017313	0.0447361977905047\\
0.017314	0.0446965114541581\\
0.017315	0.044656859474183\\
0.017316	0.0446172418217112\\
0.017317	0.044577658467898\\
0.017318	0.0445381093839216\\
0.017319	0.044498594540984\\
0.01732	0.0444591139103103\\
0.017321	0.044419667463149\\
0.017322	0.0443802551707716\\
0.017323	0.0443408770044732\\
0.017324	0.044301532935572\\
0.017325	0.0442622229354093\\
0.017326	0.0442229469753497\\
0.017327	0.044183705026781\\
0.017328	0.0441444970611144\\
0.017329	0.0441053230497837\\
0.01733	0.0440661829642462\\
0.017331	0.0440270767759823\\
0.017332	0.0439880044564953\\
0.017333	0.0439489659773119\\
0.017334	0.0439099613099815\\
0.017335	0.043870990426077\\
0.017336	0.0438320532971936\\
0.017337	0.0437931498949502\\
0.017338	0.0437542801909886\\
0.017339	0.043715444156973\\
0.01734	0.0436766417645912\\
0.017341	0.0436378729855536\\
0.017342	0.0435991377915937\\
0.017343	0.0435604361544677\\
0.017344	0.0435217680459548\\
0.017345	0.0434831334378571\\
0.017346	0.0434445323019994\\
0.017347	0.0434059646102294\\
0.017348	0.0433674303344177\\
0.017349	0.0433289294464578\\
0.01735	0.0432904619182655\\
0.017351	0.0432520277217797\\
0.017352	0.0432136268289622\\
0.017353	0.043175259211797\\
0.017354	0.0431369248422914\\
0.017355	0.043098623692475\\
0.017356	0.0430603557344003\\
0.017357	0.0430221209401422\\
0.017358	0.0429839192817984\\
0.017359	0.0429457507314893\\
0.01736	0.0429076152613575\\
0.017361	0.0428695128435687\\
0.017362	0.042831443450311\\
0.017363	0.0427934070537949\\
0.017364	0.0427554036262535\\
0.017365	0.0427174331399423\\
0.017366	0.0426794955671398\\
0.017367	0.0426415908801462\\
0.017368	0.0426037190512848\\
0.017369	0.0425658800529011\\
0.01737	0.0425280738573629\\
0.017371	0.0424903004370606\\
0.017372	0.0424525597644069\\
0.017373	0.0424148518118372\\
0.017374	0.0423771765518086\\
0.017375	0.0423395339568012\\
0.017376	0.0423019239993169\\
0.017377	0.0422643466518802\\
0.017378	0.0422268018870378\\
0.017379	0.042189289677359\\
0.01738	0.0421518099954346\\
0.017381	0.0421143628138783\\
0.017382	0.0420769481053258\\
0.017383	0.0420395658424351\\
0.017384	0.0420022159978862\\
0.017385	0.0419648985443812\\
0.017386	0.0419276134546449\\
0.017387	0.0418903607014236\\
0.017388	0.0418531402574859\\
0.017389	0.0418159520956226\\
0.01739	0.0417787961886468\\
0.017391	0.0417416725093931\\
0.017392	0.0417045810307186\\
0.017393	0.0416675217255024\\
0.017394	0.0416304945666452\\
0.017395	0.0415934995270702\\
0.017396	0.0415565365797223\\
0.017397	0.0415196056975687\\
0.017398	0.041482706853598\\
0.017399	0.041445840020821\\
0.0174	0.0414090051722708\\
0.017401	0.0413722022810016\\
0.017402	0.0413354313200901\\
0.017403	0.0412986922626347\\
0.017404	0.0412619850817557\\
0.017405	0.0412253097505949\\
0.017406	0.0411886662423162\\
0.017407	0.0411520545301055\\
0.017408	0.0411154745871699\\
0.017409	0.0410789263867387\\
0.01741	0.0410424099020629\\
0.017411	0.0410059251064151\\
0.017412	0.0409694719730897\\
0.017413	0.0409330504754026\\
0.017414	0.0408966605866918\\
0.017415	0.0408603022803165\\
0.017416	0.0408239755296577\\
0.017417	0.0407876803081182\\
0.017418	0.0407514165891222\\
0.017419	0.0407151843461156\\
0.01742	0.0406789835525658\\
0.017421	0.0406428141819618\\
0.017422	0.040606676207814\\
0.017423	0.0405705696036547\\
0.017424	0.0405344943430374\\
0.017425	0.040498450399537\\
0.017426	0.0404624377467503\\
0.017427	0.0404264563582951\\
0.017428	0.040390506207811\\
0.017429	0.0403545872689587\\
0.01743	0.0403186995154206\\
0.017431	0.0402828429209002\\
0.017432	0.0402470174591228\\
0.017433	0.0402112231038346\\
0.017434	0.0401754598288034\\
0.017435	0.0401397276078185\\
0.017436	0.0401040264146898\\
0.017437	0.0400683562232493\\
0.017438	0.0400327170073499\\
0.017439	0.0399971087408659\\
0.01744	0.0399615313976926\\
0.017441	0.0399259849517467\\
0.017442	0.0398904693769663\\
0.017443	0.0398549846473102\\
0.017444	0.0398195307367588\\
0.017445	0.0397841076193135\\
0.017446	0.039748715268997\\
0.017447	0.0397133536598528\\
0.017448	0.0396780227659458\\
0.017449	0.039642722561362\\
0.01745	0.0396074530202083\\
0.017451	0.0395722141166127\\
0.017452	0.0395370058247244\\
0.017453	0.0395018281187135\\
0.017454	0.0394666809727711\\
0.017455	0.0394315643611094\\
0.017456	0.0393964782579616\\
0.017457	0.0393614226375816\\
0.017458	0.0393263974742445\\
0.017459	0.0392914027422464\\
0.01746	0.0392564384159041\\
0.017461	0.0392215044695553\\
0.017462	0.0391866008775588\\
0.017463	0.0391517276142942\\
0.017464	0.0391168846541617\\
0.017465	0.0390820719715826\\
0.017466	0.0390472895409989\\
0.017467	0.0390125373368737\\
0.017468	0.0389778153336904\\
0.017469	0.0389431235059534\\
0.01747	0.038908461828188\\
0.017471	0.0388738302749401\\
0.017472	0.0388392288207762\\
0.017473	0.0388046574402836\\
0.017474	0.0387701161080706\\
0.017475	0.0387356047987656\\
0.017476	0.0387011234870181\\
0.017477	0.0386666721474982\\
0.017478	0.0386322507548963\\
0.017479	0.0385978592839237\\
0.01748	0.0385634977093123\\
0.017481	0.0385291660058145\\
0.017482	0.0384948641482032\\
0.017483	0.038460592111272\\
0.017484	0.038426349869835\\
0.017485	0.0383921373987265\\
0.017486	0.0383579546728018\\
0.017487	0.0383238016669365\\
0.017488	0.0382896783560263\\
0.017489	0.0382555847149879\\
0.01749	0.0382215207187582\\
0.017491	0.0381874863422945\\
0.017492	0.0381534815605743\\
0.017493	0.038119506348596\\
0.017494	0.038085560681378\\
0.017495	0.038051644533959\\
0.017496	0.0380177578813982\\
0.017497	0.0379839006987754\\
0.017498	0.0379500729611899\\
0.017499	0.0379162746437622\\
0.0175	0.0378825057216325\\
0.017501	0.0378487661699615\\
0.017502	0.0378150559639299\\
0.017503	0.037781375078739\\
0.017504	0.0377477234896102\\
0.017505	0.0377141011717848\\
0.017506	0.0376805081005246\\
0.017507	0.0376469442511114\\
0.017508	0.0376134095988474\\
0.017509	0.0375799041190546\\
0.01751	0.0375464277870753\\
0.017511	0.0375129805782719\\
0.017512	0.0374795624680269\\
0.017513	0.0374461734317427\\
0.017514	0.037412813444842\\
0.017515	0.0373794824827675\\
0.017516	0.0373461805209818\\
0.017517	0.0373129075349675\\
0.017518	0.0372796635002274\\
0.017519	0.037246448392284\\
0.01752	0.0372132621866801\\
0.017521	0.037180104858978\\
0.017522	0.0371469763847605\\
0.017523	0.0371138767396298\\
0.017524	0.0370808058992082\\
0.017525	0.037047763839138\\
0.017526	0.0370147505350813\\
0.017527	0.0369817659627198\\
0.017528	0.0369488100977554\\
0.017529	0.0369158829159099\\
0.01753	0.0368829843929243\\
0.017531	0.03685011450456\\
0.017532	0.036817273226598\\
0.017533	0.0367844605348388\\
0.017534	0.0367516764051031\\
0.017535	0.0367189208132311\\
0.017536	0.0366861937350827\\
0.017537	0.0366534951465374\\
0.017538	0.0366208250234946\\
0.017539	0.0365881833418734\\
0.01754	0.0365555700776121\\
0.017541	0.0365229852066693\\
0.017542	0.0364904287050227\\
0.017543	0.03645790054867\\
0.017544	0.0364254007136281\\
0.017545	0.0363929291759338\\
0.017546	0.0363604859116434\\
0.017547	0.0363280708968325\\
0.017548	0.0362956841075965\\
0.017549	0.0362633255200502\\
0.01755	0.0362309951103282\\
0.017551	0.036198692854584\\
0.017552	0.0361664187289911\\
0.017553	0.0361341727097422\\
0.017554	0.0361019547730495\\
0.017555	0.0360697648951446\\
0.017556	0.0360376030522785\\
0.017557	0.0360054692207219\\
0.017558	0.0359733633767643\\
0.017559	0.0359412854967149\\
0.01756	0.0359092355569025\\
0.017561	0.0358772135336748\\
0.017562	0.0358452194033989\\
0.017563	0.0358132531424614\\
0.017564	0.0357813147272682\\
0.017565	0.0357494041342441\\
0.017566	0.0357175213398335\\
0.017567	0.0356856663205002\\
0.017568	0.0356538390527268\\
0.017569	0.0356220395130152\\
0.01757	0.0355902676778869\\
0.017571	0.0355585235238821\\
0.017572	0.0355268070275603\\
0.017573	0.0354951181655004\\
0.017574	0.0354634569143004\\
0.017575	0.0354318232505769\\
0.017576	0.0354002171509662\\
0.017577	0.0353686385921236\\
0.017578	0.0353370875507233\\
0.017579	0.0353055640034586\\
0.01758	0.0352740679270419\\
0.017581	0.0352425992982047\\
0.017582	0.0352111580936973\\
0.017583	0.0351797442902893\\
0.017584	0.0351483578647693\\
0.017585	0.0351169987939444\\
0.017586	0.0350856670546412\\
0.017587	0.0350543626237049\\
0.017588	0.035023085478\\
0.017589	0.0349918355944095\\
0.01759	0.0349606129498356\\
0.017591	0.034929417521199\\
0.017592	0.0348982492854401\\
0.017593	0.0348671082195171\\
0.017594	0.0348359943004077\\
0.017595	0.0348049075051085\\
0.017596	0.0347738478106345\\
0.017597	0.0347428151940196\\
0.017598	0.034711809632317\\
0.017599	0.0346808311025977\\
0.0176	0.0346498795819524\\
0.017601	0.0346189550474902\\
0.017602	0.0345880574763385\\
0.017603	0.0345571868456441\\
0.017604	0.0345263431325721\\
0.017605	0.0344955263143065\\
0.017606	0.0344647363680496\\
0.017607	0.0344339732710227\\
0.017608	0.0344032370004658\\
0.017609	0.0343725275336371\\
0.01761	0.0343418448478138\\
0.017611	0.0343111889202915\\
0.017612	0.0342805597283846\\
0.017613	0.0342499572494258\\
0.017614	0.0342193814607663\\
0.017615	0.0341888323397763\\
0.017616	0.034158309863844\\
0.017617	0.0341278140103765\\
0.017618	0.034097344756799\\
0.017619	0.0340669020805557\\
0.01762	0.0340364859591087\\
0.017621	0.0340060963699389\\
0.017622	0.0339757332905456\\
0.017623	0.0339453966984465\\
0.017624	0.0339150865711775\\
0.017625	0.0338848028862934\\
0.017626	0.0338545456213667\\
0.017627	0.0338243147539889\\
0.017628	0.0337941102617693\\
0.017629	0.0337639321223362\\
0.01763	0.0337337803133353\\
0.017631	0.0337036548124316\\
0.017632	0.0336735555973077\\
0.017633	0.0336434826456647\\
0.017634	0.0336134359352219\\
0.017635	0.0335834154437171\\
0.017636	0.0335534211489062\\
0.017637	0.0335234530285629\\
0.017638	0.0334935110604798\\
0.017639	0.0334635952224672\\
0.01764	0.033433705492354\\
0.017641	0.0334038418479867\\
0.017642	0.0333740042672304\\
0.017643	0.0333441927279683\\
0.017644	0.0333144072081014\\
0.017645	0.0332846476855491\\
0.017646	0.0332549141382489\\
0.017647	0.0332252065441563\\
0.017648	0.0331955248812448\\
0.017649	0.0331658691275059\\
0.01765	0.0331362392609495\\
0.017651	0.033106635259603\\
0.017652	0.0330770571015123\\
0.017653	0.0330475047647409\\
0.017654	0.0330179782273707\\
0.017655	0.032988477467501\\
0.017656	0.0329590024632495\\
0.017657	0.0329295531927518\\
0.017658	0.0329001296341612\\
0.017659	0.0328707317656491\\
0.01766	0.0328413595654048\\
0.017661	0.0328120130116353\\
0.017662	0.0327826920825656\\
0.017663	0.0327533967564386\\
0.017664	0.0327241270115149\\
0.017665	0.0326948828260731\\
0.017666	0.0326656641784094\\
0.017667	0.032636471046838\\
0.017668	0.0326073034096908\\
0.017669	0.0325781612453174\\
0.01767	0.0325490445320852\\
0.017671	0.0325199532483795\\
0.017672	0.032490887372603\\
0.017673	0.0324618468831764\\
0.017674	0.0324328317585381\\
0.017675	0.032403841977144\\
0.017676	0.0323748775174677\\
0.017677	0.0323459383580006\\
0.017678	0.0323170244772517\\
0.017679	0.0322881358537475\\
0.01768	0.0322592724660323\\
0.017681	0.0322304342926678\\
0.017682	0.0322016213122336\\
0.017683	0.0321728335033265\\
0.017684	0.0321440708445611\\
0.017685	0.0321153333145696\\
0.017686	0.0320866208920015\\
0.017687	0.0320579335555239\\
0.017688	0.0320292712838216\\
0.017689	0.0320006340555967\\
0.01769	0.0319720218495688\\
0.017691	0.031943434644475\\
0.017692	0.0319148724190699\\
0.017693	0.0318863351521253\\
0.017694	0.0318578228224308\\
0.017695	0.0318293354087931\\
0.017696	0.0318008728900366\\
0.017697	0.0317724352450027\\
0.017698	0.0317440224525504\\
0.017699	0.0317156344915561\\
0.0177	0.0316872713409134\\
0.017701	0.0316589329795333\\
0.017702	0.0316306193863442\\
0.017703	0.0316023305402917\\
0.017704	0.0315740664203385\\
0.017705	0.031545827005465\\
0.017706	0.0315176122746687\\
0.017707	0.031489422206964\\
0.017708	0.031461256781383\\
0.017709	0.0314331159769748\\
0.01771	0.0314049997728058\\
0.017711	0.0313769081479594\\
0.017712	0.0313488410815366\\
0.017713	0.031320798552655\\
0.017714	0.0312927805404497\\
0.017715	0.031264787024073\\
0.017716	0.0312368179826942\\
0.017717	0.0312088733954995\\
0.017718	0.0311809532416927\\
0.017719	0.0311530575004943\\
0.01772	0.0311251861511418\\
0.017721	0.0310973391728901\\
0.017722	0.031069516545011\\
0.017723	0.0310417182467934\\
0.017724	0.0310139442575428\\
0.017725	0.0309861945565824\\
0.017726	0.0309584691232518\\
0.017727	0.0309307679369079\\
0.017728	0.0309030909769244\\
0.017729	0.030875438222692\\
0.01773	0.0308478096536186\\
0.017731	0.0308202052491286\\
0.017732	0.0307926249886634\\
0.017733	0.0307650688516817\\
0.017734	0.0307375368176585\\
0.017735	0.030710028866086\\
0.017736	0.0306825449764733\\
0.017737	0.0306550851283463\\
0.017738	0.0306276493012476\\
0.017739	0.0306002374747367\\
0.01774	0.03057284962839\\
0.017741	0.0305454857418006\\
0.017742	0.0305181457945783\\
0.017743	0.0304908297663498\\
0.017744	0.0304635376367586\\
0.017745	0.0304362693854648\\
0.017746	0.0304090249921451\\
0.017747	0.0303818044364934\\
0.017748	0.0303546076982197\\
0.017749	0.0303274347570512\\
0.01775	0.0303002855927314\\
0.017751	0.0302731601850208\\
0.017752	0.0302460585136961\\
0.017753	0.030218980558551\\
0.017754	0.0301919262993959\\
0.017755	0.0301648957160573\\
0.017756	0.0301378887883789\\
0.017757	0.0301109054962205\\
0.017758	0.0300839458194589\\
0.017759	0.0300570097379871\\
0.01776	0.0300300972317147\\
0.017761	0.030003208280568\\
0.017762	0.0299763428644897\\
0.017763	0.029949500963439\\
0.017764	0.0299226825573917\\
0.017765	0.02989588762634\\
0.017766	0.0298691161502924\\
0.017767	0.0298423681092741\\
0.017768	0.0298156434833268\\
0.017769	0.0297889422525082\\
0.01777	0.029762264396893\\
0.017771	0.0297356098965717\\
0.017772	0.0297089787316517\\
0.017773	0.0296823708822564\\
0.017774	0.0296557863285258\\
0.017775	0.0296292250506163\\
0.017776	0.0296026870287003\\
0.017777	0.0295761722429667\\
0.017778	0.0295496806736209\\
0.017779	0.0295232123008844\\
0.01778	0.029496767104995\\
0.017781	0.0294703450662067\\
0.017782	0.02944394616479\\
0.017783	0.0294175703810314\\
0.017784	0.0293912176952338\\
0.017785	0.0293648880877161\\
0.017786	0.0293385815388139\\
0.017787	0.0293122980288783\\
0.017788	0.029286037538277\\
0.017789	0.029259800047394\\
0.01779	0.0292335855366291\\
0.017791	0.0292073939863985\\
0.017792	0.0291812253771343\\
0.017793	0.029155079689285\\
0.017794	0.029128956903315\\
0.017795	0.0291028569997049\\
0.017796	0.0290767799589514\\
0.017797	0.029050725761567\\
0.017798	0.0290246943880806\\
0.017799	0.028998685819037\\
0.0178	0.0289727000349971\\
0.017801	0.0289467370165376\\
0.017802	0.0289207967442515\\
0.017803	0.0288948791987476\\
0.017804	0.0288689843606506\\
0.017805	0.0288431122106015\\
0.017806	0.0288172627292569\\
0.017807	0.0287914358972896\\
0.017808	0.0287656316953882\\
0.017809	0.0287398501042571\\
0.01781	0.028714091104617\\
0.017811	0.028688354677204\\
0.017812	0.0286626408027704\\
0.017813	0.0286369494620843\\
0.017814	0.0286112806359297\\
0.017815	0.0285856343051062\\
0.017816	0.0285600104504295\\
0.017817	0.028534409052731\\
0.017818	0.0285088300928579\\
0.017819	0.0284832735516733\\
0.01782	0.0284577394100559\\
0.017821	0.0284322276489003\\
0.017822	0.0284067382491168\\
0.017823	0.0283812711916316\\
0.017824	0.0283558264573862\\
0.017825	0.0283304040273383\\
0.017826	0.028305003882461\\
0.017827	0.0282796260037434\\
0.017828	0.0282542703721898\\
0.017829	0.0282289369688206\\
0.01783	0.0282036257746718\\
0.017831	0.0281783367707947\\
0.017832	0.0281530699382566\\
0.017833	0.0281278252581403\\
0.017834	0.0281026027115443\\
0.017835	0.0280774022795823\\
0.017836	0.0280522239433841\\
0.017837	0.0280270676840949\\
0.017838	0.0280019334828751\\
0.017839	0.0279768213209011\\
0.01784	0.0279517311793648\\
0.017841	0.0279266630394733\\
0.017842	0.0279016168824495\\
0.017843	0.0278765926895316\\
0.017844	0.0278515904419735\\
0.017845	0.0278266101210443\\
0.017846	0.0278016517080288\\
0.017847	0.0277767151842271\\
0.017848	0.0277518005309549\\
0.017849	0.027726907729543\\
0.01785	0.0277020367613379\\
0.017851	0.0276771876077015\\
0.017852	0.0276523602500109\\
0.017853	0.0276275546696587\\
0.017854	0.0276027708480528\\
0.017855	0.0275780087666166\\
0.017856	0.0275532684067885\\
0.017857	0.0275285497500225\\
0.017858	0.027503852777788\\
0.017859	0.0274791774715694\\
0.01786	0.0274545238128666\\
0.017861	0.0274298917831946\\
0.017862	0.0274052813640841\\
0.017863	0.0273806925370803\\
0.017864	0.0273561252837443\\
0.017865	0.0273315795856523\\
0.017866	0.0273070554243953\\
0.017867	0.0272825527815801\\
0.017868	0.0272580716388283\\
0.017869	0.0272336119777768\\
0.01787	0.0272091737800776\\
0.017871	0.0271847570273979\\
0.017872	0.0271603617014202\\
0.017873	0.0271359877838418\\
0.017874	0.0271116352563754\\
0.017875	0.0270873041007488\\
0.017876	0.0270629942987046\\
0.017877	0.0270387058320008\\
0.017878	0.0270144386824104\\
0.017879	0.0269901928317214\\
0.01788	0.0269659682617368\\
0.017881	0.0269417649542748\\
0.017882	0.0269175828911684\\
0.017883	0.026893422054266\\
0.017884	0.0268692824254304\\
0.017885	0.02684516398654\\
0.017886	0.0268210667194878\\
0.017887	0.0267969906061818\\
0.017888	0.0267729356285452\\
0.017889	0.0267489017685158\\
0.01789	0.0267248890080466\\
0.017891	0.0267008973291054\\
0.017892	0.0266769267136748\\
0.017893	0.0266529771437526\\
0.017894	0.0266290486013512\\
0.017895	0.0266051410684979\\
0.017896	0.026581254527235\\
0.017897	0.0265573889596196\\
0.017898	0.0265335443477235\\
0.017899	0.0265097206736335\\
0.0179	0.0264859179194512\\
0.017901	0.0264621360672928\\
0.017902	0.0264383750992895\\
0.017903	0.0264146349975871\\
0.017904	0.0263909157443465\\
0.017905	0.0263672173217428\\
0.017906	0.0263435397119664\\
0.017907	0.0263198828972222\\
0.017908	0.0262962468597297\\
0.017909	0.0262726315817232\\
0.01791	0.0262490370454517\\
0.017911	0.026225463233179\\
0.017912	0.0262019101271834\\
0.017913	0.0261783777097579\\
0.017914	0.0261548659632103\\
0.017915	0.0261313748698626\\
0.017916	0.026107904412052\\
0.017917	0.02608445457213\\
0.017918	0.0260610253324627\\
0.017919	0.0260376166754309\\
0.01792	0.0260142285834298\\
0.017921	0.0259908610388693\\
0.017922	0.0259675140241739\\
0.017923	0.0259441875217826\\
0.017924	0.0259208815141488\\
0.017925	0.0258975959837406\\
0.017926	0.0258743309130406\\
0.017927	0.0258510862845457\\
0.017928	0.0258278620807675\\
0.017929	0.025804658284232\\
0.01793	0.0257814748774797\\
0.017931	0.0257583118430655\\
0.017932	0.0257351691635586\\
0.017933	0.0257120468215429\\
0.017934	0.0256889447996167\\
0.017935	0.0256658630803925\\
0.017936	0.0256428016464973\\
0.017937	0.0256197604805724\\
0.017938	0.0255967395652738\\
0.017939	0.0255737388832714\\
0.01794	0.0255507584172497\\
0.017941	0.0255277981499076\\
0.017942	0.0255048580639581\\
0.017943	0.0254819381421286\\
0.017944	0.0254590383671611\\
0.017945	0.0254361587218115\\
0.017946	0.02541329918885\\
0.017947	0.0253904597510612\\
0.017948	0.0253676403912442\\
0.017949	0.0253448410922119\\
0.01795	0.0253220618367916\\
0.017951	0.0252993026078248\\
0.017952	0.0252765633881675\\
0.017953	0.0252538441606895\\
0.017954	0.025231144908275\\
0.017955	0.0252084656138223\\
0.017956	0.0251858062602439\\
0.017957	0.0251631668304665\\
0.017958	0.0251405473074309\\
0.017959	0.025117947674092\\
0.01796	0.0250953679134189\\
0.017961	0.0250728080083947\\
0.017962	0.0250502679420168\\
0.017963	0.0250277476972964\\
0.017964	0.025005247257259\\
0.017965	0.0249827666049442\\
0.017966	0.0249603057234055\\
0.017967	0.0249378645957104\\
0.017968	0.0249154432049407\\
0.017969	0.024893041534192\\
0.01797	0.0248706595665739\\
0.017971	0.0248482972852102\\
0.017972	0.0248259546732384\\
0.017973	0.0248036317138103\\
0.017974	0.0247813283900915\\
0.017975	0.0247590446852614\\
0.017976	0.0247367805825136\\
0.017977	0.0247145360650555\\
0.017978	0.0246923111161085\\
0.017979	0.0246701057189079\\
0.01798	0.0246479198567029\\
0.017981	0.0246257535127564\\
0.017982	0.0246036066703454\\
0.017983	0.0245814793127608\\
0.017984	0.0245593714233071\\
0.017985	0.0245372829853029\\
0.017986	0.0245152139820805\\
0.017987	0.0244931643969861\\
0.017988	0.0244711342133797\\
0.017989	0.024449123414635\\
0.01799	0.0244271319841396\\
0.017991	0.0244051599052948\\
0.017992	0.0243832071615157\\
0.017993	0.0243612737362312\\
0.017994	0.024339359612884\\
0.017995	0.0243174647749303\\
0.017996	0.0242955892058402\\
0.017997	0.0242737328890977\\
0.017998	0.0242518958081999\\
0.017999	0.0242300779466582\\
0.018	0.0242082792879975\\
0.018001	0.0241864998157563\\
0.018002	0.0241647395134866\\
0.018003	0.0241429983647545\\
0.018004	0.0241212763531393\\
0.018005	0.0240995734622342\\
0.018006	0.0240778896756458\\
0.018007	0.0240562249769945\\
0.018008	0.0240345793499143\\
0.018009	0.0240129527780524\\
0.01801	0.0239913452450702\\
0.018011	0.0239697567346422\\
0.018012	0.0239481872304564\\
0.018013	0.0239266367162147\\
0.018014	0.0239051051756324\\
0.018015	0.0238835925924382\\
0.018016	0.0238620989503743\\
0.018017	0.0238406242331965\\
0.018018	0.0238191684246741\\
0.018019	0.0237977315085898\\
0.01802	0.0237763134687398\\
0.018021	0.0237549142889336\\
0.018022	0.0237335339529946\\
0.018023	0.0237121724447591\\
0.018024	0.0236908297480771\\
0.018025	0.0236695058468119\\
0.018026	0.0236482007248404\\
0.018027	0.0236269143660525\\
0.018028	0.0236056467543519\\
0.018029	0.0235843978736556\\
0.01803	0.0235631677078936\\
0.018031	0.0235419562410095\\
0.018032	0.0235207634569605\\
0.018033	0.0234995893397166\\
0.018034	0.0234784338732614\\
0.018035	0.0234572970415919\\
0.018036	0.0234361788287182\\
0.018037	0.0234150792186637\\
0.018038	0.0233939981954652\\
0.018039	0.0233729357431727\\
0.01804	0.0233518918458493\\
0.018041	0.0233308664875716\\
0.018042	0.0233098596524294\\
0.018043	0.0232888713245254\\
0.018044	0.0232679014879759\\
0.018045	0.0232469501269101\\
0.018046	0.0232260172254708\\
0.018047	0.0232051027678134\\
0.018048	0.0231842067381069\\
0.018049	0.0231633291205333\\
0.01805	0.0231424698992878\\
0.018051	0.0231216290585786\\
0.018052	0.0231008065826273\\
0.018053	0.0230800024556685\\
0.018054	0.0230592166619496\\
0.018055	0.0230384491857314\\
0.018056	0.023017700011288\\
0.018057	0.0229969691229059\\
0.018058	0.0229762565048854\\
0.018059	0.0229555621415394\\
0.01806	0.0229348860171938\\
0.018061	0.0229142281161879\\
0.018062	0.0228935884228738\\
0.018063	0.0228729669216166\\
0.018064	0.0228523635967943\\
0.018065	0.0228317784327981\\
0.018066	0.0228112114140321\\
0.018067	0.0227906625249134\\
0.018068	0.0227701317498719\\
0.018069	0.0227496190733506\\
0.01807	0.0227291244798055\\
0.018071	0.0227086479537053\\
0.018072	0.0226881894795319\\
0.018073	0.0226677490417798\\
0.018074	0.0226473266249567\\
0.018075	0.0226269222135829\\
0.018076	0.0226065357921917\\
0.018077	0.0225861673453295\\
0.018078	0.0225658168575551\\
0.018079	0.0225454843134405\\
0.01808	0.0225251696975705\\
0.018081	0.0225048729945424\\
0.018082	0.0224845941889668\\
0.018083	0.0224643332654666\\
0.018084	0.0224440902086781\\
0.018085	0.0224238650032497\\
0.018086	0.0224036576338431\\
0.018087	0.0223834680851326\\
0.018088	0.0223632963418051\\
0.018089	0.0223431423885604\\
0.01809	0.0223230062101111\\
0.018091	0.0223028877911824\\
0.018092	0.0222827871165121\\
0.018093	0.022262704170851\\
0.018094	0.0222426389389625\\
0.018095	0.0222225914056224\\
0.018096	0.0222025615556195\\
0.018097	0.0221825493737551\\
0.018098	0.0221625548448434\\
0.018099	0.0221425779537108\\
0.0181	0.0221226186851966\\
0.018101	0.0221026770241529\\
0.018102	0.022082752955444\\
0.018103	0.0220628464639471\\
0.018104	0.0220429575345519\\
0.018105	0.0220230861521607\\
0.018106	0.0220032323016882\\
0.018107	0.0219833959680621\\
0.018108	0.0219635771362221\\
0.018109	0.0219437757911209\\
0.01811	0.0219239919177234\\
0.018111	0.0219042255010072\\
0.018112	0.0218844765259624\\
0.018113	0.0218647449775916\\
0.018114	0.0218450308409097\\
0.018115	0.0218253341009445\\
0.018116	0.0218056547427357\\
0.018117	0.0217859927513361\\
0.018118	0.0217663481118103\\
0.018119	0.021746720809236\\
0.01812	0.0217271108287028\\
0.018121	0.0217075181553129\\
0.018122	0.0216879427741811\\
0.018123	0.0216683846704342\\
0.018124	0.0216488438292117\\
0.018125	0.0216293202356655\\
0.018126	0.0216098138749597\\
0.018127	0.0215903247322709\\
0.018128	0.0215708527927879\\
0.018129	0.021551398041712\\
0.01813	0.0215319604642568\\
0.018131	0.021512540045648\\
0.018132	0.0214931367711239\\
0.018133	0.0214737506259352\\
0.018134	0.0214543815953444\\
0.018135	0.0214350296646267\\
0.018136	0.0214156948190695\\
0.018137	0.0213963770439722\\
0.018138	0.0213770763246469\\
0.018139	0.0213577926464177\\
0.01814	0.0213385259946208\\
0.018141	0.0213192763546048\\
0.018142	0.0213000437117305\\
0.018143	0.021280828051371\\
0.018144	0.0212616293589113\\
0.018145	0.0212424476197488\\
0.018146	0.0212232828192932\\
0.018147	0.021204134942966\\
0.018148	0.0211850039762011\\
0.018149	0.0211658899044445\\
0.01815	0.0211467927131546\\
0.018151	0.0211277123878013\\
0.018152	0.0211086489138671\\
0.018153	0.0210896022768467\\
0.018154	0.0210705724622464\\
0.018155	0.021051559455585\\
0.018156	0.0210325632423932\\
0.018157	0.021013583808214\\
0.018158	0.0209946211386021\\
0.018159	0.0209756752191245\\
0.01816	0.0209567460353601\\
0.018161	0.0209378335729\\
0.018162	0.0209189378173471\\
0.018163	0.0209000587543165\\
0.018164	0.0208811963694354\\
0.018165	0.0208623506483425\\
0.018166	0.0208435215766889\\
0.018167	0.0208247091401378\\
0.018168	0.0208059133243638\\
0.018169	0.020787134115054\\
0.01817	0.0207683714979072\\
0.018171	0.0207496254586341\\
0.018172	0.0207308959829575\\
0.018173	0.0207121830566119\\
0.018174	0.0206934866653439\\
0.018175	0.0206748067949117\\
0.018176	0.0206561434310859\\
0.018177	0.0206374965596485\\
0.018178	0.0206188661663935\\
0.018179	0.0206002522371268\\
0.01818	0.0205816547576662\\
0.018181	0.0205630737138412\\
0.018182	0.0205445090914933\\
0.018183	0.0205259608764757\\
0.018184	0.0205074290546534\\
0.018185	0.0204889136119032\\
0.018186	0.0204704145341137\\
0.018187	0.0204519318071855\\
0.018188	0.0204334654170306\\
0.018189	0.020415015349573\\
0.01819	0.0203965815907483\\
0.018191	0.0203781641265042\\
0.018192	0.0203597629427995\\
0.018193	0.0203413780256054\\
0.018194	0.0203230093609043\\
0.018195	0.0203046569346907\\
0.018196	0.0202863207329705\\
0.018197	0.0202680007417614\\
0.018198	0.0202496969470929\\
0.018199	0.0202314093350059\\
0.0182	0.0202131378915531\\
0.018201	0.020194882602799\\
0.018202	0.0201766434548195\\
0.018203	0.0201584204337022\\
0.018204	0.0201402135255464\\
0.018205	0.0201220227164631\\
0.018206	0.0201038479925744\\
0.018207	0.0200856893400147\\
0.018208	0.0200675467449295\\
0.018209	0.020049420193476\\
0.01821	0.020031309671823\\
0.018211	0.0200132151661509\\
0.018212	0.0199951366626516\\
0.018213	0.0199770741475283\\
0.018214	0.0199590276069962\\
0.018215	0.0199409970272818\\
0.018216	0.0199229823946229\\
0.018217	0.019904983695269\\
0.018218	0.0198870009154812\\
0.018219	0.019869034041532\\
0.01822	0.0198510830597051\\
0.018221	0.0198331479562961\\
0.018222	0.0198152287176117\\
0.018223	0.0197973253299704\\
0.018224	0.0197794377797017\\
0.018225	0.0197615660531469\\
0.018226	0.0197437101366586\\
0.018227	0.0197258700166006\\
0.018228	0.0197080456793485\\
0.018229	0.019690237111289\\
0.01823	0.0196724442988203\\
0.018231	0.0196546672283518\\
0.018232	0.0196369058863045\\
0.018233	0.0196191602591108\\
0.018234	0.0196014303332139\\
0.018235	0.0195837160950691\\
0.018236	0.0195660175311424\\
0.018237	0.0195483346279116\\
0.018238	0.0195306673718654\\
0.018239	0.0195130157495041\\
0.01824	0.0194953797473391\\
0.018241	0.0194777593518931\\
0.018242	0.0194601545497003\\
0.018243	0.0194425653273058\\
0.018244	0.0194249916712663\\
0.018245	0.0194074335681495\\
0.018246	0.0193898910045344\\
0.018247	0.0193723639670113\\
0.018248	0.0193548524421817\\
0.018249	0.0193373564166582\\
0.01825	0.0193198758770647\\
0.018251	0.0193024108100363\\
0.018252	0.0192849612022192\\
0.018253	0.0192675270402708\\
0.018254	0.0192501083108599\\
0.018255	0.0192327050006659\\
0.018256	0.01921531709638\\
0.018257	0.019197944584704\\
0.018258	0.0191805874523511\\
0.018259	0.0191632456860457\\
0.01826	0.019145919272523\\
0.018261	0.0191286081985297\\
0.018262	0.0191113124508231\\
0.018263	0.0190940320161721\\
0.018264	0.0190767668813563\\
0.018265	0.0190595170331666\\
0.018266	0.0190422824584047\\
0.018267	0.0190250631438836\\
0.018268	0.0190078590764273\\
0.018269	0.0189906702428706\\
0.01827	0.0189734966300596\\
0.018271	0.0189563382248514\\
0.018272	0.0189391950141138\\
0.018273	0.0189220669847259\\
0.018274	0.0189049541235777\\
0.018275	0.0188878564175702\\
0.018276	0.0188707738536152\\
0.018277	0.0188537064186357\\
0.018278	0.0188366540995656\\
0.018279	0.0188196168833495\\
0.01828	0.0188025947569432\\
0.018281	0.0187855877073133\\
0.018282	0.0187685957214376\\
0.018283	0.0187516187863042\\
0.018284	0.0187346568889126\\
0.018285	0.0187177100162732\\
0.018286	0.0187007781554069\\
0.018287	0.0186838612933458\\
0.018288	0.0186669594171328\\
0.018289	0.0186500725138215\\
0.01829	0.0186332005704765\\
0.018291	0.0186163435741732\\
0.018292	0.0185995015119979\\
0.018293	0.0185826743710475\\
0.018294	0.01856586213843\\
0.018295	0.0185490648012639\\
0.018296	0.0185322823466788\\
0.018297	0.0185155147618148\\
0.018298	0.0184987620338229\\
0.018299	0.018482024149865\\
0.0183	0.0184653010971135\\
0.018301	0.0184485928627517\\
0.018302	0.0184318994339737\\
0.018303	0.0184152207979841\\
0.018304	0.0183985569419985\\
0.018305	0.018381907853243\\
0.018306	0.0183652735189546\\
0.018307	0.0183486539263808\\
0.018308	0.0183320490627799\\
0.018309	0.0183154589154209\\
0.01831	0.0182988834715834\\
0.018311	0.0182823227185576\\
0.018312	0.0182657766436446\\
0.018313	0.0182492452341559\\
0.018314	0.0182327284774138\\
0.018315	0.018216226360751\\
0.018316	0.0181997388715112\\
0.018317	0.0181832659970484\\
0.018318	0.0181668077247272\\
0.018319	0.0181503640419229\\
0.01832	0.0181339349360216\\
0.018321	0.0181175203944194\\
0.018322	0.0181011204045236\\
0.018323	0.0180847349537517\\
0.018324	0.0180683640295317\\
0.018325	0.0180520076193025\\
0.018326	0.0180356657105131\\
0.018327	0.0180193382906233\\
0.018328	0.0180030253471034\\
0.018329	0.0179867268674342\\
0.01833	0.0179704428391068\\
0.018331	0.0179541732496231\\
0.018332	0.0179379180864952\\
0.018333	0.0179216773372459\\
0.018334	0.0179054509894085\\
0.018335	0.0178892390305264\\
0.018336	0.0178730414481538\\
0.018337	0.0178568582298552\\
0.018338	0.0178406893632056\\
0.018339	0.0178245348357903\\
0.01834	0.0178083946352053\\
0.018341	0.0177922687490566\\
0.018342	0.0177761571649609\\
0.018343	0.0177600598705451\\
0.018344	0.0177439768534468\\
0.018345	0.0177279081013136\\
0.018346	0.0177118536018036\\
0.018347	0.0176958133425853\\
0.018348	0.0176797873113377\\
0.018349	0.0176637754957497\\
0.01835	0.017647777883521\\
0.018351	0.0176317944623613\\
0.018352	0.0176158252199909\\
0.018353	0.01759987014414\\
0.018354	0.0175839292225496\\
0.018355	0.0175680024429706\\
0.018356	0.0175520897931644\\
0.018357	0.0175361912609025\\
0.018358	0.0175203068339668\\
0.018359	0.0175044365001495\\
0.01836	0.0174885802472529\\
0.018361	0.0174727380630895\\
0.018362	0.0174569099354824\\
0.018363	0.0174410958522644\\
0.018364	0.017425295801279\\
0.018365	0.0174095097703796\\
0.018366	0.0173937377474298\\
0.018367	0.0173779797203036\\
0.018368	0.0173622356768851\\
0.018369	0.0173465056050684\\
0.01837	0.017330789492758\\
0.018371	0.0173150873278684\\
0.018372	0.0172993990983245\\
0.018373	0.0172837247920609\\
0.018374	0.0172680643970227\\
0.018375	0.0172524179011651\\
0.018376	0.0172367852924532\\
0.018377	0.0172211665588624\\
0.018378	0.0172055616883782\\
0.018379	0.0171899706689961\\
0.01838	0.0171743934887217\\
0.018381	0.0171588301355706\\
0.018382	0.0171432805975689\\
0.018383	0.017127744862752\\
0.018384	0.0171122229191661\\
0.018385	0.017096714754867\\
0.018386	0.0170812203579207\\
0.018387	0.0170657397164031\\
0.018388	0.0170502728184004\\
0.018389	0.0170348196520084\\
0.01839	0.0170193802053333\\
0.018391	0.0170039544664909\\
0.018392	0.0169885424236075\\
0.018393	0.0169731440648189\\
0.018394	0.0169577593782711\\
0.018395	0.01694238835212\\
0.018396	0.0169270309745315\\
0.018397	0.0169116872336814\\
0.018398	0.0168963571177555\\
0.018399	0.0168810406149495\\
0.0184	0.0168657377134689\\
0.018401	0.0168504484015294\\
0.018402	0.0168351726673564\\
0.018403	0.0168199104991852\\
0.018404	0.0168046618852609\\
0.018405	0.0167894268138388\\
0.018406	0.0167742052731839\\
0.018407	0.0167589972515709\\
0.018408	0.0167438027372846\\
0.018409	0.0167286217186196\\
0.01841	0.0167134541838803\\
0.018411	0.0166983001213808\\
0.018412	0.0166831595194453\\
0.018413	0.0166680323664077\\
0.018414	0.0166529186506116\\
0.018415	0.0166378183604106\\
0.018416	0.0166227314841679\\
0.018417	0.0166076580102567\\
0.018418	0.0165925979270598\\
0.018419	0.0165775512229698\\
0.01842	0.0165625178863891\\
0.018421	0.01654749790573\\
0.018422	0.0165324912694142\\
0.018423	0.0165174979658735\\
0.018424	0.0165025179835492\\
0.018425	0.0164875513108924\\
0.018426	0.0164725979363638\\
0.018427	0.0164576578484342\\
0.018428	0.0164427310355836\\
0.018429	0.016427817486302\\
0.01843	0.016412917189089\\
0.018431	0.0163980301324538\\
0.018432	0.0163831563049155\\
0.018433	0.0163682956950025\\
0.018434	0.0163534482912533\\
0.018435	0.0163386140822156\\
0.018436	0.016323793056447\\
0.018437	0.0163089852025148\\
0.018438	0.0162941905089957\\
0.018439	0.016279408964476\\
0.01844	0.0162646405575519\\
0.018441	0.016249885276829\\
0.018442	0.0162351431109223\\
0.018443	0.0162204140484569\\
0.018444	0.0162056980780669\\
0.018445	0.0161909951883964\\
0.018446	0.0161763053680988\\
0.018447	0.0161616286058372\\
0.018448	0.0161469648902843\\
0.018449	0.016132314210122\\
0.01845	0.016117676554042\\
0.018451	0.0161030519107456\\
0.018452	0.0160884402689435\\
0.018453	0.0160738416173557\\
0.018454	0.0160592559447121\\
0.018455	0.0160446832397518\\
0.018456	0.0160301234912235\\
0.018457	0.0160155766878853\\
0.018458	0.0160010428185048\\
0.018459	0.0159865218718592\\
0.01846	0.0159720138367349\\
0.018461	0.0159575187019278\\
0.018462	0.0159430364562435\\
0.018463	0.0159285670884967\\
0.018464	0.0159141105875117\\
0.018465	0.0158996669421222\\
0.018466	0.0158852361411712\\
0.018467	0.0158708181735112\\
0.018468	0.015856413028004\\
0.018469	0.0158420206935211\\
0.01847	0.0158276411589428\\
0.018471	0.0158132744131592\\
0.018472	0.0157989204450697\\
0.018473	0.0157845792435831\\
0.018474	0.0157702507976172\\
0.018475	0.0157559350960996\\
0.018476	0.0157416321279669\\
0.018477	0.0157273418821652\\
0.018478	0.0157130643476498\\
0.018479	0.0156987995133855\\
0.01848	0.015684547368346\\
0.018481	0.0156703079015148\\
0.018482	0.0156560811018843\\
0.018483	0.0156418669584565\\
0.018484	0.0156276654602422\\
0.018485	0.015613476596262\\
0.018486	0.0155993003555454\\
0.018487	0.0155851367271312\\
0.018488	0.0155709857000675\\
0.018489	0.0155568472634117\\
0.01849	0.0155427214062303\\
0.018491	0.0155286081175991\\
0.018492	0.015514507386603\\
0.018493	0.0155004192023363\\
0.018494	0.0154863435539023\\
0.018495	0.0154722804304134\\
0.018496	0.0154582298209916\\
0.018497	0.0154441917147677\\
0.018498	0.0154301661008817\\
0.018499	0.0154161529684829\\
0.0185	0.0154021523067297\\
0.018501	0.0153881641047896\\
0.018502	0.0153741883518392\\
0.018503	0.0153602250370644\\
0.018504	0.0153462741496601\\
0.018505	0.0153323356788301\\
0.018506	0.0153184096137878\\
0.018507	0.0153044959437554\\
0.018508	0.015290594657964\\
0.018509	0.0152767057456542\\
0.01851	0.0152628291960754\\
0.018511	0.0152489649984861\\
0.018512	0.015235113142154\\
0.018513	0.0152212736163556\\
0.018514	0.0152074464103769\\
0.018515	0.0151936315135123\\
0.018516	0.0151798289150657\\
0.018517	0.01516603860435\\
0.018518	0.0151522605706868\\
0.018519	0.0151384948034072\\
0.01852	0.0151247412918508\\
0.018521	0.0151110000253666\\
0.018522	0.0150972709933122\\
0.018523	0.0150835541850545\\
0.018524	0.0150698495899694\\
0.018525	0.0150561571974414\\
0.018526	0.0150424769968643\\
0.018527	0.0150288089776407\\
0.018528	0.0150151531291823\\
0.018529	0.0150015094409094\\
0.01853	0.0149878779022517\\
0.018531	0.0149742585026474\\
0.018532	0.0149606512315438\\
0.018533	0.0149470560783972\\
0.018534	0.0149334730326726\\
0.018535	0.014919902083844\\
0.018536	0.0149063432213943\\
0.018537	0.0148927964348152\\
0.018538	0.0148792617136074\\
0.018539	0.0148657390472804\\
0.01854	0.0148522284253524\\
0.018541	0.0148387298373507\\
0.018542	0.0148252432728114\\
0.018543	0.0148117687212793\\
0.018544	0.0147983061723081\\
0.018545	0.0147848556154603\\
0.018546	0.0147714170403073\\
0.018547	0.0147579904364292\\
0.018548	0.0147445757934149\\
0.018549	0.0147311731008623\\
0.01855	0.0147177823483777\\
0.018551	0.0147044035255766\\
0.018552	0.014691036622083\\
0.018553	0.0146776816275296\\
0.018554	0.0146643385315582\\
0.018555	0.014651007323819\\
0.018556	0.0146376879939711\\
0.018557	0.0146243805316824\\
0.018558	0.0146110849266294\\
0.018559	0.0145978011684974\\
0.01856	0.0145845292469802\\
0.018561	0.0145712691517808\\
0.018562	0.0145580208726103\\
0.018563	0.014544784399189\\
0.018564	0.0145315597212455\\
0.018565	0.0145183468285173\\
0.018566	0.0145051457107506\\
0.018567	0.0144919563577001\\
0.018568	0.0144787787591292\\
0.018569	0.01446561290481\\
0.01857	0.0144524587845234\\
0.018571	0.0144393163880586\\
0.018572	0.0144261857052136\\
0.018573	0.0144130667257952\\
0.018574	0.0143999594396183\\
0.018575	0.0143868638365071\\
0.018576	0.0143737799062938\\
0.018577	0.0143607076388195\\
0.018578	0.0143476470239339\\
0.018579	0.0143345980514952\\
0.01858	0.0143215607113701\\
0.018581	0.0143085349934339\\
0.018582	0.0142955208875707\\
0.018583	0.0142825183836728\\
0.018584	0.0142695274716413\\
0.018585	0.0142565481413856\\
0.018586	0.0142435803828239\\
0.018587	0.0142306241858828\\
0.018588	0.0142176795404974\\
0.018589	0.0142047464366112\\
0.01859	0.0141918248641765\\
0.018591	0.0141789148131538\\
0.018592	0.0141660162735123\\
0.018593	0.0141531292352295\\
0.018594	0.0141402536882916\\
0.018595	0.014127389622693\\
0.018596	0.0141145370284368\\
0.018597	0.0141016958955345\\
0.018598	0.0140888662140059\\
0.018599	0.0140760479738794\\
0.0186	0.0140632411651918\\
0.018601	0.0140504457779883\\
0.018602	0.0140376618023225\\
0.018603	0.0140248892282564\\
0.018604	0.0140121280458606\\
0.018605	0.0139993782452139\\
0.018606	0.0139866398164034\\
0.018607	0.0139739127495249\\
0.018608	0.0139611970346824\\
0.018609	0.0139484926619883\\
0.01861	0.0139357996215632\\
0.018611	0.0139231179035363\\
0.018612	0.0139104474980451\\
0.018613	0.0138977883952354\\
0.018614	0.0138851405852612\\
0.018615	0.0138725040582853\\
0.018616	0.0138598788044781\\
0.018617	0.013847264814019\\
0.018618	0.0138346620770955\\
0.018619	0.013822070583903\\
0.01862	0.0138094903246458\\
0.018621	0.0137969212895362\\
0.018622	0.0137843634687947\\
0.018623	0.0137718168526503\\
0.018624	0.0137592814313401\\
0.018625	0.0137467571951095\\
0.018626	0.0137342441342123\\
0.018627	0.0137217422389103\\
0.018628	0.0137092514994737\\
0.018629	0.013696771906181\\
0.01863	0.0136843034493188\\
0.018631	0.0136718461191819\\
0.018632	0.0136593999060735\\
0.018633	0.0136469648003047\\
0.018634	0.0136345407921952\\
0.018635	0.0136221278720727\\
0.018636	0.0136097260302729\\
0.018637	0.01359733525714\\
0.018638	0.0135849555430262\\
0.018639	0.013572586878292\\
0.01864	0.0135602292533059\\
0.018641	0.0135478826584446\\
0.018642	0.0135355470840931\\
0.018643	0.0135232225206444\\
0.018644	0.0135109089584995\\
0.018645	0.0134986063880679\\
0.018646	0.013486314799767\\
0.018647	0.0134740341840222\\
0.018648	0.0134617645312673\\
0.018649	0.0134495058319439\\
0.01865	0.013437258076502\\
0.018651	0.0134250212553995\\
0.018652	0.0134127953591023\\
0.018653	0.0134005803780847\\
0.018654	0.0133883763028287\\
0.018655	0.0133761831238246\\
0.018656	0.0133640008315707\\
0.018657	0.0133518294165733\\
0.018658	0.0133396688693468\\
0.018659	0.0133275191804137\\
0.01866	0.0133153803403044\\
0.018661	0.0133032523395574\\
0.018662	0.0132911351687191\\
0.018663	0.0132790288183441\\
0.018664	0.0132669332789949\\
0.018665	0.013254848541242\\
0.018666	0.013242774595664\\
0.018667	0.0132307114328472\\
0.018668	0.0132186590433863\\
0.018669	0.0132066174178835\\
0.01867	0.0131945865469494\\
0.018671	0.0131825664212022\\
0.018672	0.0131705570312684\\
0.018673	0.0131585583677821\\
0.018674	0.0131465704213856\\
0.018675	0.013134593182729\\
0.018676	0.0131226266424704\\
0.018677	0.0131106707912758\\
0.018678	0.013098725619819\\
0.018679	0.0130867911187818\\
0.01868	0.0130748672788541\\
0.018681	0.0130629540907333\\
0.018682	0.013051051545125\\
0.018683	0.0130391596327425\\
0.018684	0.0130272783443071\\
0.018685	0.0130154076705479\\
0.018686	0.0130035476022018\\
0.018687	0.0129916981300137\\
0.018688	0.0129798592447363\\
0.018689	0.0129680309371301\\
0.01869	0.0129562131979635\\
0.018691	0.0129444060180126\\
0.018692	0.0129326093880615\\
0.018693	0.0129208232989019\\
0.018694	0.0129090477413336\\
0.018695	0.012897282706164\\
0.018696	0.0128855281842083\\
0.018697	0.0128737841662896\\
0.018698	0.0128620506432387\\
0.018699	0.0128503276058941\\
0.0187	0.0128386150451022\\
0.018701	0.0128269129517173\\
0.018702	0.0128152213166011\\
0.018703	0.0128035401306234\\
0.018704	0.0127918693846615\\
0.018705	0.0127802090696006\\
0.018706	0.0127685591763336\\
0.018707	0.0127569196957609\\
0.018708	0.0127452906187911\\
0.018709	0.0127336719363401\\
0.01871	0.0127220636393316\\
0.018711	0.0127104657186972\\
0.018712	0.0126988781653759\\
0.018713	0.0126873009703146\\
0.018714	0.0126757341244678\\
0.018715	0.0126641776187978\\
0.018716	0.0126526314442743\\
0.018717	0.0126410955918749\\
0.018718	0.0126295700525849\\
0.018719	0.0126180548173971\\
0.01872	0.0126065498773118\\
0.018721	0.0125950552233374\\
0.018722	0.0125835708464895\\
0.018723	0.0125720967377916\\
0.018724	0.0125606328882746\\
0.018725	0.0125491792889773\\
0.018726	0.0125377359309458\\
0.018727	0.0125263028052339\\
0.018728	0.0125148799029031\\
0.018729	0.0125034672150225\\
0.01873	0.0124920647326686\\
0.018731	0.0124806724469257\\
0.018732	0.0124692903488855\\
0.018733	0.0124579184296473\\
0.018734	0.012446556680318\\
0.018735	0.012435205092012\\
0.018736	0.0124238636558514\\
0.018737	0.0124125323629656\\
0.018738	0.0124012112044917\\
0.018739	0.0123899001715743\\
0.01874	0.0123785992553655\\
0.018741	0.012367308447025\\
0.018742	0.0123560277377198\\
0.018743	0.0123447571186246\\
0.018744	0.0123334965809215\\
0.018745	0.0123222461158002\\
0.018746	0.0123110057144578\\
0.018747	0.0122997753680988\\
0.018748	0.0122885550679353\\
0.018749	0.0122773448051868\\
0.01875	0.0122661445710804\\
0.018751	0.0122549543568505\\
0.018752	0.0122437741537389\\
0.018753	0.012232603952995\\
0.018754	0.0122214437458756\\
0.018755	0.0122102935236448\\
0.018756	0.0121991532775743\\
0.018757	0.0121880229989432\\
0.018758	0.0121769026790378\\
0.018759	0.0121657923091521\\
0.01876	0.0121546918805872\\
0.018761	0.0121436013846519\\
0.018762	0.0121325208126622\\
0.018763	0.0121214501559415\\
0.018764	0.0121103894058205\\
0.018765	0.0120993385536375\\
0.018766	0.012088297590738\\
0.018767	0.0120772665084749\\
0.018768	0.0120662452982083\\
0.018769	0.0120552339513059\\
0.01877	0.0120442324591426\\
0.018771	0.0120332408131007\\
0.018772	0.0120222590045697\\
0.018773	0.0120112870249464\\
0.018774	0.0120003248656353\\
0.018775	0.0119893725180477\\
0.018776	0.0119784299736024\\
0.018777	0.0119674972237257\\
0.018778	0.0119565742598509\\
0.018779	0.0119456610734186\\
0.01878	0.011934757655877\\
0.018781	0.0119238639986813\\
0.018782	0.0119129800932938\\
0.018783	0.0119021059311845\\
0.018784	0.0118912415038304\\
0.018785	0.0118803868027158\\
0.018786	0.0118695418193321\\
0.018787	0.0118587065451781\\
0.018788	0.0118478809717599\\
0.018789	0.0118370650905906\\
0.01879	0.0118262588931907\\
0.018791	0.0118154623710879\\
0.018792	0.011804675515817\\
0.018793	0.01179389831892\\
0.018794	0.0117831307719462\\
0.018795	0.0117723728664521\\
0.018796	0.0117616245940013\\
0.018797	0.0117508859461646\\
0.018798	0.0117401569145199\\
0.018799	0.0117294374906526\\
0.0188	0.0117187276661547\\
0.018801	0.0117080274326258\\
0.018802	0.0116973367816726\\
0.018803	0.0116866557049087\\
0.018804	0.011675984193955\\
0.018805	0.0116653222404396\\
0.018806	0.0116546698359977\\
0.018807	0.0116440269722714\\
0.018808	0.0116333936409101\\
0.018809	0.0116227698335705\\
0.01881	0.0116121555419159\\
0.018811	0.0116015507576171\\
0.018812	0.011590955472352\\
0.018813	0.0115803696778052\\
0.018814	0.0115697933656689\\
0.018815	0.0115592265276419\\
0.018816	0.0115486691554304\\
0.018817	0.0115381212407475\\
0.018818	0.0115275827753133\\
0.018819	0.0115170537508552\\
0.01882	0.0115065341591074\\
0.018821	0.0114960239918112\\
0.018822	0.011485523240715\\
0.018823	0.0114750318975742\\
0.018824	0.0114645499541511\\
0.018825	0.0114540774022152\\
0.018826	0.011443614233543\\
0.018827	0.0114331604399177\\
0.018828	0.0114227160131298\\
0.018829	0.0114122809449769\\
0.01883	0.0114018552272632\\
0.018831	0.0113914388518001\\
0.018832	0.0113810318104061\\
0.018833	0.0113706340949064\\
0.018834	0.0113602456971332\\
0.018835	0.0113498666089259\\
0.018836	0.0113394968221307\\
0.018837	0.0113291363286007\\
0.018838	0.0113187851201959\\
0.018839	0.0113084431887834\\
0.01884	0.0112981105262372\\
0.018841	0.011287787124438\\
0.018842	0.0112774729752738\\
0.018843	0.0112671680706391\\
0.018844	0.0112568724024355\\
0.018845	0.0112465859625717\\
0.018846	0.0112363087429629\\
0.018847	0.0112260407355315\\
0.018848	0.0112157819322065\\
0.018849	0.0112055323249242\\
0.01885	0.0111952919056273\\
0.018851	0.0111850606662657\\
0.018852	0.011174838598796\\
0.018853	0.0111646256951817\\
0.018854	0.0111544219473932\\
0.018855	0.0111442273474076\\
0.018856	0.0111340418872089\\
0.018857	0.0111238655587882\\
0.018858	0.0111136983541429\\
0.018859	0.0111035402652776\\
0.01886	0.0110933912842037\\
0.018861	0.0110832514029392\\
0.018862	0.0110731206135092\\
0.018863	0.0110629989079453\\
0.018864	0.0110528862782861\\
0.018865	0.0110427827165769\\
0.018866	0.0110326882148698\\
0.018867	0.0110226027652236\\
0.018868	0.0110125263597041\\
0.018869	0.0110024589903836\\
0.01887	0.0109924006493413\\
0.018871	0.0109823513286631\\
0.018872	0.0109723110204417\\
0.018873	0.0109622797167765\\
0.018874	0.0109522574097736\\
0.018875	0.010942244091546\\
0.018876	0.0109322397542132\\
0.018877	0.0109222443899015\\
0.018878	0.0109122579907441\\
0.018879	0.0109022805488807\\
0.01888	0.0108923120564577\\
0.018881	0.0108823525056282\\
0.018882	0.0108724018885523\\
0.018883	0.0108624601973962\\
0.018884	0.0108525274243334\\
0.018885	0.0108426035615437\\
0.018886	0.0108326886012135\\
0.018887	0.0108227825355363\\
0.018888	0.0108128853567119\\
0.018889	0.0108029970569467\\
0.01889	0.0107931176284541\\
0.018891	0.0107832470634538\\
0.018892	0.0107733853541724\\
0.018893	0.0107635324928429\\
0.018894	0.0107536884717051\\
0.018895	0.0107438532830053\\
0.018896	0.0107340269189965\\
0.018897	0.0107242093719382\\
0.018898	0.0107144006340968\\
0.018899	0.0107046006977449\\
0.0189	0.010694809555162\\
0.018901	0.010685027198634\\
0.018902	0.0106752536204534\\
0.018903	0.0106654888129195\\
0.018904	0.0106557327683379\\
0.018905	0.0106459854790208\\
0.018906	0.0106362469372872\\
0.018907	0.0106265171354624\\
0.018908	0.0106167960658784\\
0.018909	0.0106070837208735\\
0.01891	0.010597380092793\\
0.018911	0.0105876851739883\\
0.018912	0.0105779989568176\\
0.018913	0.0105683214336453\\
0.018914	0.0105586525968428\\
0.018915	0.0105489924387875\\
0.018916	0.0105393409518637\\
0.018917	0.0105296981284621\\
0.018918	0.0105200639609798\\
0.018919	0.0105104384418204\\
0.01892	0.0105008215633941\\
0.018921	0.0104912133181175\\
0.018922	0.0104816136984136\\
0.018923	0.0104720226967121\\
0.018924	0.010462440305449\\
0.018925	0.0104528665170666\\
0.018926	0.0104433013240141\\
0.018927	0.0104337447187468\\
0.018928	0.0104241966937264\\
0.018929	0.0104146572414213\\
0.01893	0.0104051263543062\\
0.018931	0.0103956040248623\\
0.018932	0.0103860902455769\\
0.018933	0.0103765850089442\\
0.018934	0.0103670883074646\\
0.018935	0.0103576001336447\\
0.018936	0.0103481204799978\\
0.018937	0.0103386493390435\\
0.018938	0.0103291867033078\\
0.018939	0.010319732565323\\
0.01894	0.0103102869176278\\
0.018941	0.0103008497527674\\
0.018942	0.0102914210632933\\
0.018943	0.0102820008417633\\
0.018944	0.0102725890807416\\
0.018945	0.0102631857727988\\
0.018946	0.0102537909105118\\
0.018947	0.0102444044864639\\
0.018948	0.0102350264932446\\
0.018949	0.0102256569234499\\
0.01895	0.010216295769682\\
0.018951	0.0102069430245496\\
0.018952	0.0101975986806674\\
0.018953	0.0101882627306567\\
0.018954	0.0101789351671451\\
0.018955	0.0101696159827663\\
0.018956	0.0101603051701604\\
0.018957	0.0101510027219739\\
0.018958	0.0101417086308594\\
0.018959	0.0101324228894759\\
0.01896	0.0101231454904887\\
0.018961	0.0101138764265692\\
0.018962	0.0101046156903953\\
0.018963	0.0100953632746509\\
0.018964	0.0100861191720264\\
0.018965	0.0100768833752183\\
0.018966	0.0100676558769294\\
0.018967	0.0100584366698688\\
0.018968	0.0100492257467516\\
0.018969	0.0100400231002994\\
0.01897	0.01003082872324\\
0.018971	0.0100216426083071\\
0.018972	0.010012464748241\\
0.018973	0.010003295135788\\
0.018974	0.00999413376370078\\
0.018975	0.00998498062473796\\
0.018976	0.00997583571166454\\
0.018977	0.00996669901725163\\
0.018978	0.00995757053427658\\
0.018979	0.00994845025552291\\
0.01898	0.00993933817378023\\
0.018981	0.00993023428184441\\
0.018982	0.00992113857251748\\
0.018983	0.00991205103860753\\
0.018984	0.00990297167292891\\
0.018985	0.00989390046830208\\
0.018986	0.00988483741755366\\
0.018987	0.00987578251351633\\
0.018988	0.00986673574902898\\
0.018989	0.00985769711693665\\
0.01899	0.00984866661009039\\
0.018991	0.00983964422134745\\
0.018992	0.00983062994357121\\
0.018993	0.0098216237696311\\
0.018994	0.00981262569240265\\
0.018995	0.00980363570476752\\
0.018996	0.0097946537996135\\
0.018997	0.00978567996983435\\
0.018998	0.00977671420833\\
0.018999	0.00976775650800644\\
0.019	0.00975880686177575\\
0.019001	0.009749865262556\\
0.019002	0.00974093170327141\\
0.019003	0.00973200617685223\\
0.019004	0.0097230886762347\\
0.019005	0.00971417919436119\\
0.019006	0.00970527772418007\\
0.019007	0.0096963842586458\\
0.019008	0.00968749879071875\\
0.019009	0.00967862131336542\\
0.01901	0.00966975181955834\\
0.019011	0.00966089030227597\\
0.019012	0.00965203675450284\\
0.019013	0.00964319116922948\\
0.019014	0.00963435353945246\\
0.019015	0.00962552385817423\\
0.019016	0.00961670211840335\\
0.019017	0.00960788831315434\\
0.019018	0.00959908243544762\\
0.019019	0.00959028447830969\\
0.01902	0.009581494434773\\
0.019021	0.00957271229787592\\
0.019022	0.0095639380606628\\
0.019023	0.00955517171618397\\
0.019024	0.00954641325749573\\
0.019025	0.00953766267766024\\
0.019026	0.00952891996974567\\
0.019027	0.00952018512682613\\
0.019028	0.00951145814198167\\
0.019029	0.00950273900829818\\
0.01903	0.00949402771886759\\
0.019031	0.00948532426678767\\
0.019032	0.00947662864516211\\
0.019033	0.00946794084710053\\
0.019034	0.00945926086571849\\
0.019035	0.00945058869413734\\
0.019036	0.0094419243254844\\
0.019037	0.00943326775289289\\
0.019038	0.00942461896950189\\
0.019039	0.00941597796845632\\
0.01904	0.00940734474290703\\
0.019041	0.00939871928601073\\
0.019042	0.00939010159092993\\
0.019043	0.0093814916508331\\
0.019044	0.00937288945889449\\
0.019045	0.00936429500829426\\
0.019046	0.00935570829221832\\
0.019047	0.0093471293038585\\
0.019048	0.00933855803641247\\
0.019049	0.00932999448308365\\
0.01905	0.00932143863708136\\
0.019051	0.0093128904916207\\
0.019052	0.00930435003992265\\
0.019053	0.00929581727521389\\
0.019054	0.00928729219072699\\
0.019055	0.00927877477970033\\
0.019056	0.00927026503537799\\
0.019057	0.00926176295100994\\
0.019058	0.00925326851985189\\
0.019059	0.00924478173516538\\
0.01906	0.00923630259021763\\
0.019061	0.00922783107828171\\
0.019062	0.00921936719263649\\
0.019063	0.00921091092656647\\
0.019064	0.00920246227336202\\
0.019065	0.00919402122631924\\
0.019066	0.00918558777873999\\
0.019067	0.00917716192393181\\
0.019068	0.00916874365520803\\
0.019069	0.00916033296588774\\
0.01907	0.00915192984929567\\
0.019071	0.00914353429876235\\
0.019072	0.00913514630762403\\
0.019073	0.00912676586922263\\
0.019074	0.00911839297690579\\
0.019075	0.00911002762402689\\
0.019076	0.00910166980394499\\
0.019077	0.00909331951002482\\
0.019078	0.00908497673563684\\
0.019079	0.00907664147415721\\
0.01908	0.00906831371896768\\
0.019081	0.00905999346345578\\
0.019082	0.00905168070101466\\
0.019083	0.00904337542504319\\
0.019084	0.00903507762894579\\
0.019085	0.00902678730613266\\
0.019086	0.00901850445001961\\
0.019087	0.00901022905402805\\
0.019088	0.00900196111158512\\
0.019089	0.00899370061612351\\
0.01909	0.00898544756108166\\
0.019091	0.0089772019399035\\
0.019092	0.00896896374603869\\
0.019093	0.0089607329729425\\
0.019094	0.00895250961407574\\
0.019095	0.00894429366290491\\
0.019096	0.00893608511290209\\
0.019097	0.00892788395754499\\
0.019098	0.00891969019031683\\
0.019099	0.00891150380470652\\
0.0191	0.00890332479420854\\
0.019101	0.00889515315232291\\
0.019102	0.00888698887255523\\
0.019103	0.00887883194841674\\
0.019104	0.0088706823734242\\
0.019105	0.00886254014109992\\
0.019106	0.00885440524497179\\
0.019107	0.00884627767857331\\
0.019108	0.00883815743544341\\
0.019109	0.00883004450912666\\
0.01911	0.00882193889317317\\
0.019111	0.00881384058113855\\
0.019112	0.00880574956658393\\
0.019113	0.00879766584307603\\
0.019114	0.00878958940418707\\
0.019115	0.00878152024349473\\
0.019116	0.00877345835458227\\
0.019117	0.00876540373103844\\
0.019118	0.00875735636645755\\
0.019119	0.00874931625443927\\
0.01912	0.0087412833885889\\
0.019121	0.00873325776251719\\
0.019122	0.00872523936984034\\
0.019123	0.00871722820418008\\
0.019124	0.0087092242591636\\
0.019125	0.00870122752842359\\
0.019126	0.00869323800559814\\
0.019127	0.00868525568433086\\
0.019128	0.00867728055827084\\
0.019129	0.00866931262107254\\
0.01913	0.00866135186639595\\
0.019131	0.00865339828790645\\
0.019132	0.00864545187927495\\
0.019133	0.00863751263417768\\
0.019134	0.00862958054629636\\
0.019135	0.00862165560931819\\
0.019136	0.00861373781693567\\
0.019137	0.00860582716284682\\
0.019138	0.00859792364075504\\
0.019139	0.00859002724436917\\
0.01914	0.00858213796740338\\
0.019141	0.0085742558035773\\
0.019142	0.00856638074661599\\
0.019143	0.00855851279024979\\
0.019144	0.00855065192821453\\
0.019145	0.0085427981542514\\
0.019146	0.00853495146210692\\
0.019147	0.00852711184553303\\
0.019148	0.00851927929828703\\
0.019149	0.00851145381413162\\
0.01915	0.00850363538683477\\
0.019151	0.00849582401016987\\
0.019152	0.00848801967791569\\
0.019153	0.00848022238385627\\
0.019154	0.00847243212178104\\
0.019155	0.00846464888548475\\
0.019156	0.00845687266876754\\
0.019157	0.00844910346543478\\
0.019158	0.00844134126929723\\
0.019159	0.00843358607417099\\
0.01916	0.0084258378738774\\
0.019161	0.00841809666224318\\
0.019162	0.00841036243310032\\
0.019163	0.00840263518028616\\
0.019164	0.00839491489764326\\
0.019165	0.00838720157901954\\
0.019166	0.00837949521826821\\
0.019167	0.00837179580924769\\
0.019168	0.00836410334582178\\
0.019169	0.00835641782185947\\
0.01917	0.00834873923123513\\
0.019171	0.00834106756782826\\
0.019172	0.00833340282552371\\
0.019173	0.00832574499821162\\
0.019174	0.00831809407978727\\
0.019175	0.00831045006415129\\
0.019176	0.0083028129452095\\
0.019177	0.00829518271687304\\
0.019178	0.00828755937305817\\
0.019179	0.00827994290768646\\
0.01918	0.00827233331468472\\
0.019181	0.00826473058798492\\
0.019182	0.0082571347215243\\
0.019183	0.00824954570924529\\
0.019184	0.00824196354509557\\
0.019185	0.00823438822302796\\
0.019186	0.00822681973700054\\
0.019187	0.00821925808097659\\
0.019188	0.00821170324892451\\
0.019189	0.00820415523481796\\
0.01919	0.0081966140326358\\
0.019191	0.008189079636362\\
0.019192	0.00818155203998574\\
0.019193	0.00817403123750139\\
0.019194	0.00816651722290849\\
0.019195	0.00815900999021167\\
0.019196	0.00815150953342082\\
0.019197	0.00814401584655095\\
0.019198	0.00813652892362215\\
0.019199	0.00812904875865976\\
0.0192	0.00812157534569422\\
0.019201	0.00811410867876109\\
0.019202	0.00810664875190107\\
0.019203	0.00809919555916001\\
0.019204	0.00809174909458889\\
0.019205	0.00808430935224376\\
0.019206	0.00807687632618582\\
0.019207	0.0080694500104814\\
0.019208	0.00806203039920194\\
0.019209	0.0080546174864239\\
0.01921	0.00804721126622895\\
0.019211	0.00803981173270379\\
0.019212	0.00803241887994021\\
0.019213	0.00802503270203512\\
0.019214	0.00801765319309049\\
0.019215	0.00801028034721341\\
0.019216	0.00800291415851594\\
0.019217	0.00799555462111531\\
0.019218	0.00798820172913381\\
0.019219	0.00798085547669871\\
0.01922	0.00797351585794242\\
0.019221	0.00796618286700235\\
0.019222	0.00795885649802102\\
0.019223	0.00795153674514591\\
0.019224	0.0079442236025296\\
0.019225	0.00793691706432972\\
0.019226	0.00792961712470885\\
0.019227	0.00792232377783468\\
0.019228	0.00791503701787988\\
0.019229	0.00790775683902219\\
0.01923	0.00790048323544427\\
0.019231	0.00789321620133386\\
0.019232	0.00788595573088372\\
0.019233	0.00787870181829157\\
0.019234	0.00787145445776013\\
0.019235	0.00786421364349714\\
0.019236	0.00785697936971534\\
0.019237	0.00784975163063238\\
0.019238	0.00784253042047098\\
0.019239	0.00783531573345882\\
0.01924	0.00782810756382848\\
0.019241	0.00782090590581759\\
0.019242	0.00781371075366873\\
0.019243	0.00780652210162944\\
0.019244	0.00779933994395216\\
0.019245	0.00779216427489435\\
0.019246	0.00778499508871843\\
0.019247	0.00777783237969167\\
0.019248	0.00777067614208638\\
0.019249	0.00776352637017974\\
0.01925	0.00775638305825393\\
0.019251	0.00774924620059597\\
0.019252	0.00774211579149787\\
0.019253	0.00773499182525656\\
0.019254	0.00772787429617381\\
0.019255	0.00772076319855639\\
0.019256	0.00771365852671596\\
0.019257	0.00770656027496902\\
0.019258	0.00769946843763704\\
0.019259	0.00769238300904636\\
0.01926	0.00768530398352822\\
0.019261	0.00767823135541871\\
0.019262	0.00767116511905883\\
0.019263	0.0076641052687945\\
0.019264	0.00765705179897641\\
0.019265	0.00765000470396022\\
0.019266	0.00764296397810641\\
0.019267	0.00763592961578036\\
0.019268	0.00762890161135222\\
0.019269	0.00762187995919709\\
0.01927	0.00761486465369489\\
0.019271	0.00760785568923036\\
0.019272	0.00760085306019311\\
0.019273	0.00759385676097756\\
0.019274	0.00758686678598304\\
0.019275	0.00757988312961358\\
0.019276	0.00757290578627814\\
0.019277	0.0075659347503905\\
0.019278	0.00755897001636918\\
0.019279	0.00755201157863758\\
0.01928	0.00754505943162391\\
0.019281	0.00753811356976114\\
0.019282	0.00753117398748707\\
0.019283	0.00752424067924431\\
0.019284	0.00751731363948027\\
0.019285	0.00751039286264709\\
0.019286	0.00750347834320174\\
0.019287	0.00749657007560598\\
0.019288	0.00748966805432636\\
0.019289	0.00748277227383413\\
0.01929	0.00747588272860539\\
0.019291	0.00746899941312096\\
0.019292	0.00746212232186643\\
0.019293	0.00745525144933217\\
0.019294	0.00744838679001327\\
0.019295	0.00744152833840962\\
0.019296	0.00743467608902578\\
0.019297	0.0074278300363711\\
0.019298	0.00742099017495971\\
0.019299	0.00741415649931036\\
0.0193	0.00740732900394664\\
0.019301	0.00740050768339681\\
0.019302	0.00739369253219384\\
0.019303	0.00738688354487547\\
0.019304	0.00738008071598412\\
0.019305	0.00737328404006695\\
0.019306	0.00736649351167576\\
0.019307	0.0073597091253671\\
0.019308	0.00735293087570226\\
0.019309	0.00734615875724712\\
0.01931	0.00733939276457234\\
0.019311	0.00733263289225321\\
0.019312	0.00732587913486977\\
0.019313	0.00731913148700666\\
0.019314	0.00731238994325323\\
0.019315	0.00730565449820355\\
0.019316	0.00729892514645624\\
0.019317	0.00729220188261469\\
0.019318	0.00728548470128691\\
0.019319	0.00727877359708558\\
0.01932	0.00727206856462799\\
0.019321	0.00726536959853611\\
0.019322	0.00725867669343658\\
0.019323	0.00725198984396061\\
0.019324	0.0072453090447441\\
0.019325	0.00723863429042758\\
0.019326	0.00723196557565618\\
0.019327	0.00722530289507967\\
0.019328	0.00721864624335245\\
0.019329	0.00721199561513353\\
0.01933	0.0072053510050865\\
0.019331	0.00719871240787961\\
0.019332	0.0071920798181857\\
0.019333	0.00718545323068221\\
0.019334	0.00717883264005113\\
0.019335	0.00717221804097912\\
0.019336	0.0071656094281574\\
0.019337	0.00715900679628173\\
0.019338	0.00715241014005253\\
0.019339	0.00714581945417474\\
0.01934	0.00713923473335792\\
0.019341	0.00713265597231614\\
0.019342	0.00712608316576808\\
0.019343	0.00711951630843701\\
0.019344	0.00711295539505066\\
0.019345	0.00710640042034142\\
0.019346	0.00709985137904618\\
0.019347	0.0070933082659064\\
0.019348	0.00708677107566804\\
0.019349	0.00708023980308164\\
0.01935	0.0070737144429023\\
0.019351	0.00706719498988957\\
0.019352	0.00706068143880759\\
0.019353	0.00705417378442502\\
0.019354	0.00704767202151505\\
0.019355	0.00704117614485534\\
0.019356	0.00703468614922809\\
0.019357	0.00702820202942005\\
0.019358	0.00702172378022239\\
0.019359	0.00701525139643085\\
0.01936	0.00700878487284567\\
0.019361	0.00700232420427153\\
0.019362	0.00699586938551764\\
0.019363	0.00698942041139769\\
0.019364	0.00698297727672989\\
0.019365	0.00697653997633684\\
0.019366	0.00697010850504568\\
0.019367	0.00696368285768805\\
0.019368	0.00695726302909996\\
0.019369	0.00695084901412197\\
0.01937	0.00694444080759908\\
0.019371	0.00693803840438074\\
0.019372	0.00693164179932084\\
0.019373	0.00692525098727773\\
0.019374	0.00691886596311425\\
0.019375	0.00691248672169758\\
0.019376	0.00690611325789943\\
0.019377	0.0068997455665959\\
0.019378	0.00689338364266758\\
0.019379	0.00688702748099937\\
0.01938	0.00688067707648072\\
0.019381	0.00687433242400543\\
0.019382	0.0068679935184717\\
0.019383	0.00686166035478221\\
0.019384	0.00685533292784399\\
0.019385	0.00684901123256853\\
0.019386	0.00684269526387164\\
0.019387	0.00683638501667359\\
0.019388	0.00683008048589907\\
0.019389	0.00682378166647705\\
0.01939	0.006817488553341\\
0.019391	0.0068112011414287\\
0.019392	0.00680491942568238\\
0.019393	0.00679864340104857\\
0.019394	0.0067923730624782\\
0.019395	0.0067861084049266\\
0.019396	0.00677984942335341\\
0.019397	0.00677359611272266\\
0.019398	0.00676734846800274\\
0.019399	0.00676110648416641\\
0.0194	0.00675487015619073\\
0.019401	0.00674863947905712\\
0.019402	0.00674241444775142\\
0.019403	0.00673619505726367\\
0.019404	0.00672998130258836\\
0.019405	0.00672377317872426\\
0.019406	0.00671757068067452\\
0.019407	0.00671137380344651\\
0.019408	0.00670518254205203\\
0.019409	0.00669899689150715\\
0.01941	0.00669281684683222\\
0.019411	0.00668664240305197\\
0.019412	0.00668047355519541\\
0.019413	0.0066743102982958\\
0.019414	0.00666815262739077\\
0.019415	0.00666200053752223\\
0.019416	0.00665585402373637\\
0.019417	0.00664971308108364\\
0.019418	0.00664357770461883\\
0.019419	0.00663744788940098\\
0.01942	0.0066313236304934\\
0.019421	0.00662520492296369\\
0.019422	0.00661909176188372\\
0.019423	0.00661298414232964\\
0.019424	0.0066068820593818\\
0.019425	0.00660078550812489\\
0.019426	0.00659469448364782\\
0.019427	0.00658860898104374\\
0.019428	0.00658252899541005\\
0.019429	0.00657645452184843\\
0.01943	0.00657038555546479\\
0.019431	0.00656432209136924\\
0.019432	0.00655826412467615\\
0.019433	0.00655221165050416\\
0.019434	0.00654616466397604\\
0.019435	0.00654012316021888\\
0.019436	0.00653408713436395\\
0.019437	0.00652805658154675\\
0.019438	0.00652203149690696\\
0.019439	0.0065160118755885\\
0.01944	0.00650999771273951\\
0.019441	0.00650398900351228\\
0.019442	0.00649798574306335\\
0.019443	0.00649198792655343\\
0.019444	0.00648599554914745\\
0.019445	0.00648000860601447\\
0.019446	0.0064740270923278\\
0.019447	0.0064680510032649\\
0.019448	0.00646208033400739\\
0.019449	0.0064561150797411\\
0.01945	0.00645015523565603\\
0.019451	0.00644420079694632\\
0.019452	0.00643825175881029\\
0.019453	0.0064323081164504\\
0.019454	0.00642636986507334\\
0.019455	0.00642043699988983\\
0.019456	0.00641450951611486\\
0.019457	0.00640858740896747\\
0.019458	0.00640267067367095\\
0.019459	0.00639675930545261\\
0.01946	0.00639085329954399\\
0.019461	0.00638495265118071\\
0.019462	0.00637905735560253\\
0.019463	0.00637316740805334\\
0.019464	0.00636728280378117\\
0.019465	0.00636140353803816\\
0.019466	0.00635552960608052\\
0.019467	0.00634966100316863\\
0.019468	0.00634379772456697\\
0.019469	0.00633793976554408\\
0.01947	0.00633208712137266\\
0.019471	0.00632623978732946\\
0.019472	0.00632039775869537\\
0.019473	0.00631456103075533\\
0.019474	0.00630872959879838\\
0.019475	0.00630290345811767\\
0.019476	0.00629708260401038\\
0.019477	0.00629126703177781\\
0.019478	0.00628545673672534\\
0.019479	0.00627965171416236\\
0.01948	0.0062738519594024\\
0.019481	0.00626805746776299\\
0.019482	0.00626226823456581\\
0.019483	0.00625648425513647\\
0.019484	0.00625070552480473\\
0.019485	0.0062449320389044\\
0.019486	0.00623916379277326\\
0.019487	0.0062334007817532\\
0.019488	0.00622764300119014\\
0.019489	0.00622189044643402\\
0.01949	0.00621614311283882\\
0.019491	0.00621040099576254\\
0.019492	0.00620466409056725\\
0.019493	0.00619893239261896\\
0.019494	0.00619320589728777\\
0.019495	0.00618748459994778\\
0.019496	0.00618176849597711\\
0.019497	0.00617605758075784\\
0.019498	0.00617035184967611\\
0.019499	0.00616465129812207\\
0.0195	0.00615895592148979\\
0.019501	0.00615326571517742\\
0.019502	0.00614758067458707\\
0.019503	0.00614190079512485\\
0.019504	0.00613622607220083\\
0.019505	0.00613055650122907\\
0.019506	0.00612489207762766\\
0.019507	0.00611923279681857\\
0.019508	0.00611357865422782\\
0.019509	0.00610792964528537\\
0.01951	0.00610228576542518\\
0.019511	0.0060966470100851\\
0.019512	0.00609101337470699\\
0.019513	0.00608538485473669\\
0.019514	0.00607976144562391\\
0.019515	0.00607414314282239\\
0.019516	0.00606852994178977\\
0.019517	0.00606292183798767\\
0.019518	0.00605731882688158\\
0.019519	0.00605172090394101\\
0.01952	0.00604612806463935\\
0.019521	0.00604054030445393\\
0.019522	0.006034957618866\\
0.019523	0.00602938000336077\\
0.019524	0.0060238074534273\\
0.019525	0.00601823996455863\\
0.019526	0.00601267753225167\\
0.019527	0.00600712015200729\\
0.019528	0.00600156781933019\\
0.019529	0.00599602052972904\\
0.01953	0.00599047827871638\\
0.019531	0.00598494106180865\\
0.019532	0.00597940887452618\\
0.019533	0.0059738817123932\\
0.019534	0.00596835957093783\\
0.019535	0.00596284244569202\\
0.019536	0.00595733033219169\\
0.019537	0.00595182322597657\\
0.019538	0.00594632112259026\\
0.019539	0.00594082401758027\\
0.01954	0.00593533190649798\\
0.019541	0.00592984478489858\\
0.019542	0.00592436264834115\\
0.019543	0.00591888549238864\\
0.019544	0.00591341331260785\\
0.019545	0.00590794610456941\\
0.019546	0.0059024838638478\\
0.019547	0.00589702658602137\\
0.019548	0.0058915742666723\\
0.019549	0.00588612690138658\\
0.01955	0.00588068448575407\\
0.019551	0.00587524701536844\\
0.019552	0.00586981448582718\\
0.019553	0.00586438689273164\\
0.019554	0.00585896423168696\\
0.019555	0.00585354649830213\\
0.019556	0.0058481336881899\\
0.019557	0.00584272579696687\\
0.019558	0.00583732282025346\\
0.019559	0.00583192475367386\\
0.01956	0.00582653159285608\\
0.019561	0.00582114333343193\\
0.019562	0.00581575997103705\\
0.019563	0.00581038150131077\\
0.019564	0.00580500791989632\\
0.019565	0.00579963922244067\\
0.019566	0.00579427540459456\\
0.019567	0.00578891646201252\\
0.019568	0.00578356239035287\\
0.019569	0.0057782131852777\\
0.01957	0.00577286884245285\\
0.019571	0.00576752935754793\\
0.019572	0.00576219472623637\\
0.019573	0.00575686494419526\\
0.019574	0.00575154000710552\\
0.019575	0.00574621991065182\\
0.019576	0.00574090465052256\\
0.019577	0.00573559422240987\\
0.019578	0.00573028862200968\\
0.019579	0.00572498784502164\\
0.01958	0.00571969188714909\\
0.019581	0.00571440074409916\\
0.019582	0.0057091144115827\\
0.019583	0.0057038328853143\\
0.019584	0.00569855616101223\\
0.019585	0.00569328423439852\\
0.019586	0.00568801710119895\\
0.019587	0.00568275475714293\\
0.019588	0.00567749719796365\\
0.019589	0.00567224441939801\\
0.01959	0.00566699641718657\\
0.019591	0.00566175318707363\\
0.019592	0.0056565147248072\\
0.019593	0.00565128102613898\\
0.019594	0.00564605208682431\\
0.019595	0.0056408279026223\\
0.019596	0.00563560846929573\\
0.019597	0.00563039378261101\\
0.019598	0.00562518383833829\\
0.019599	0.00561997863225138\\
0.0196	0.00561477816012778\\
0.019601	0.00560958241774864\\
0.019602	0.00560439140089878\\
0.019603	0.00559920510536671\\
0.019604	0.00559402352694457\\
0.019605	0.0055888466614282\\
0.019606	0.00558367450461705\\
0.019607	0.0055785070523143\\
0.019608	0.00557334430032667\\
0.019609	0.00556818624446462\\
0.01961	0.00556303288054223\\
0.019611	0.0055578842043772\\
0.019612	0.00555274021179088\\
0.019613	0.00554760089860828\\
0.019614	0.00554246626065802\\
0.019615	0.00553733629377234\\
0.019616	0.00553221099378712\\
0.019617	0.00552709035654187\\
0.019618	0.00552197437787969\\
0.019619	0.00551686305364734\\
0.01962	0.00551175637969518\\
0.019621	0.00550665435187716\\
0.019622	0.00550155696605085\\
0.019623	0.00549646421807742\\
0.019624	0.00549137610382169\\
0.019625	0.00548629261915199\\
0.019626	0.00548121375994031\\
0.019627	0.00547613952206223\\
0.019628	0.00547106990139691\\
0.019629	0.00546600489382706\\
0.01963	0.00546094449523904\\
0.019631	0.00545588870152275\\
0.019632	0.00545083750857166\\
0.019633	0.00544579091228284\\
0.019634	0.00544074890855695\\
0.019635	0.00543571149329814\\
0.019636	0.0054306786624142\\
0.019637	0.00542565041181646\\
0.019638	0.00542062673741983\\
0.019639	0.00541560763514271\\
0.01964	0.00541059310090714\\
0.019641	0.00540558313063864\\
0.019642	0.00540057772026632\\
0.019643	0.00539557686572281\\
0.019644	0.0053905805629443\\
0.019645	0.00538558880787054\\
0.019646	0.00538060159644473\\
0.019647	0.00537561892461369\\
0.019648	0.00537064078832776\\
0.019649	0.00536566718354075\\
0.01965	0.00536069810621004\\
0.019651	0.00535573355229652\\
0.019652	0.00535077351776462\\
0.019653	0.00534581799858222\\
0.019654	0.00534086699072078\\
0.019655	0.00533592049015526\\
0.019656	0.00533097849286407\\
0.019657	0.00532604099482918\\
0.019658	0.00532110799203605\\
0.019659	0.00531617948047362\\
0.01966	0.00531125545613433\\
0.019661	0.00530633591501411\\
0.019662	0.0053014208531124\\
0.019663	0.00529651026643208\\
0.019664	0.00529160415097956\\
0.019665	0.00528670250276468\\
0.019666	0.00528180531780083\\
0.019667	0.00527691259210479\\
0.019668	0.00527202432169685\\
0.019669	0.00526714050260079\\
0.01967	0.0052622611308438\\
0.019671	0.00525738620245657\\
0.019672	0.00525251571347325\\
0.019673	0.00524764965993145\\
0.019674	0.00524278803787217\\
0.019675	0.00523793084333995\\
0.019676	0.00523307807238273\\
0.019677	0.00522822972105187\\
0.019678	0.00522338578540223\\
0.019679	0.00521854626149206\\
0.01968	0.0052137111453831\\
0.019681	0.00520888043314044\\
0.019682	0.00520405412083267\\
0.019683	0.00519923220453179\\
0.019684	0.00519441468031319\\
0.019685	0.00518960154425572\\
0.019686	0.00518479279244164\\
0.019687	0.00517998842095663\\
0.019688	0.00517518842588974\\
0.019689	0.00517039280333348\\
0.01969	0.00516560154938376\\
0.019691	0.00516081466013986\\
0.019692	0.00515603213170448\\
0.019693	0.00515125396018374\\
0.019694	0.00514648014168713\\
0.019695	0.00514171067232751\\
0.019696	0.00513694554822118\\
0.019697	0.0051321847654878\\
0.019698	0.0051274283202504\\
0.019699	0.00512267620863541\\
0.0197	0.00511792842677265\\
0.019701	0.00511318497079528\\
0.019702	0.00510844583683985\\
0.019703	0.00510371102104628\\
0.019704	0.00509898051955787\\
0.019705	0.00509425432852124\\
0.019706	0.00508953244408641\\
0.019707	0.00508481486240676\\
0.019708	0.00508010157963899\\
0.019709	0.00507539259194318\\
0.01971	0.00507068789548276\\
0.019711	0.00506598748642449\\
0.019712	0.00506129136093848\\
0.019713	0.00505659951519818\\
0.019714	0.0050519119453804\\
0.019715	0.00504722864766523\\
0.019716	0.00504254961823615\\
0.019717	0.00503787485327995\\
0.019718	0.00503320434898674\\
0.019719	0.00502853810154994\\
0.01972	0.00502387610716633\\
0.019721	0.00501921836203597\\
0.019722	0.00501456486236225\\
0.019723	0.00500991560435188\\
0.019724	0.00500527058421486\\
0.019725	0.00500062979816454\\
0.019726	0.00499599324241751\\
0.019727	0.00499136091319371\\
0.019728	0.00498673280671636\\
0.019729	0.00498210891921198\\
0.01973	0.00497748924691037\\
0.019731	0.00497287378604464\\
0.019732	0.0049682625328512\\
0.019733	0.00496365548356968\\
0.019734	0.00495905263444306\\
0.019735	0.00495445398171758\\
0.019736	0.00494985952164273\\
0.019737	0.0049452692504713\\
0.019738	0.00494068316445935\\
0.019739	0.00493610125986621\\
0.01974	0.00493152353295443\\
0.019741	0.00492694997998989\\
0.019742	0.0049223805972417\\
0.019743	0.0049178153809822\\
0.019744	0.00491325432748703\\
0.019745	0.00490869743303504\\
0.019746	0.00490414469390838\\
0.019747	0.00489959610639238\\
0.019748	0.00489505166677567\\
0.019749	0.00489051137135009\\
0.01975	0.00488597521641071\\
0.019751	0.00488144319825586\\
0.019752	0.00487691531318711\\
0.019753	0.0048723915575092\\
0.019754	0.00486787192753016\\
0.019755	0.00486335641956122\\
0.019756	0.00485884502991685\\
0.019757	0.00485433775491467\\
0.019758	0.00484983459087561\\
0.019759	0.00484533553412375\\
0.01976	0.0048408405809864\\
0.019761	0.00483634972779406\\
0.019762	0.00483186297088048\\
0.019763	0.00482738030658257\\
0.019764	0.00482290173124043\\
0.019765	0.0048184272411974\\
0.019766	0.0048139568328\\
0.019767	0.0048094905023979\\
0.019768	0.00480502824634401\\
0.019769	0.0048005700609944\\
0.01977	0.00479611594270834\\
0.019771	0.00479166588784826\\
0.019772	0.00478721989277977\\
0.019773	0.00478277795387169\\
0.019774	0.00477834006749594\\
0.019775	0.00477390623002769\\
0.019776	0.00476947643784522\\
0.019777	0.00476505068733001\\
0.019778	0.00476062897486667\\
0.019779	0.00475621129684298\\
0.01978	0.00475179764964991\\
0.019781	0.00474738802968152\\
0.019782	0.00474298243333506\\
0.019783	0.00473858085701094\\
0.019784	0.00473418329711269\\
0.019785	0.00472978975004698\\
0.019786	0.00472540021222363\\
0.019787	0.00472101468005562\\
0.019788	0.00471663314995901\\
0.019789	0.00471225561835304\\
0.01979	0.00470788208166007\\
0.019791	0.00470351253630558\\
0.019792	0.00469914697871815\\
0.019793	0.00469478540532952\\
0.019794	0.00469042781257455\\
0.019795	0.00468607419689117\\
0.019796	0.00468172455472047\\
0.019797	0.00467737888250663\\
0.019798	0.00467303717669696\\
0.019799	0.00466869943374183\\
0.0198	0.00466436565009476\\
0.019801	0.00466003582221234\\
0.019802	0.00465570994655427\\
0.019803	0.00465138801958334\\
0.019804	0.00464707003776545\\
0.019805	0.00464275599756957\\
0.019806	0.00463844589546775\\
0.019807	0.00463413972793514\\
0.019808	0.00462983749144999\\
0.019809	0.00462553918249358\\
0.01981	0.00462124479755031\\
0.019811	0.00461695433310764\\
0.019812	0.00461266778565609\\
0.019813	0.00460838515168925\\
0.019814	0.00460410642770381\\
0.019815	0.00459983161019949\\
0.019816	0.00459556069567906\\
0.019817	0.00459129368064839\\
0.019818	0.00458703056161638\\
0.019819	0.00458277133509498\\
0.01982	0.00457851599759919\\
0.019821	0.00457426454564707\\
0.019822	0.00457001697575974\\
0.019823	0.00456577328446131\\
0.019824	0.00456153346827899\\
0.019825	0.00455729752374298\\
0.019826	0.00455306544738656\\
0.019827	0.00454883723574599\\
0.019828	0.0045446128853606\\
0.019829	0.00454039239277275\\
0.01983	0.00453617575452779\\
0.019831	0.00453196296717411\\
0.019832	0.00452775402726315\\
0.019833	0.00452354893134931\\
0.019834	0.00451934767599003\\
0.019835	0.00451515025774579\\
0.019836	0.00451095667318005\\
0.019837	0.00450676691885926\\
0.019838	0.00450258099135291\\
0.019839	0.00449839888723348\\
0.01984	0.00449422060307644\\
0.019841	0.00449004613546025\\
0.019842	0.0044858754809664\\
0.019843	0.00448170863617935\\
0.019844	0.00447754559768652\\
0.019845	0.00447338636207835\\
0.019846	0.00446923092594829\\
0.019847	0.0044650792858927\\
0.019848	0.00446093143851096\\
0.019849	0.00445678738040544\\
0.01985	0.00445264710818147\\
0.019851	0.00444851061844733\\
0.019852	0.00444437790781429\\
0.019853	0.00444024897289661\\
0.019854	0.00443612381031144\\
0.019855	0.00443200241667897\\
0.019856	0.00442788478862231\\
0.019857	0.00442377092276753\\
0.019858	0.00441966081574364\\
0.019859	0.00441555446418264\\
0.01986	0.00441145186471946\\
0.019861	0.00440735301399194\\
0.019862	0.00440325790864091\\
0.019863	0.00439916654531015\\
0.019864	0.00439507892064631\\
0.019865	0.00439099503129903\\
0.019866	0.0043869148739209\\
0.019867	0.0043828384451674\\
0.019868	0.00437876574169694\\
0.019869	0.00437469676017087\\
0.01987	0.00437063149725349\\
0.019871	0.00436656994961196\\
0.019872	0.0043625121139164\\
0.019873	0.00435845798683984\\
0.019874	0.00435440756505824\\
0.019875	0.00435036084525042\\
0.019876	0.00434631782409816\\
0.019877	0.00434227849828613\\
0.019878	0.00433824286450188\\
0.019879	0.00433421091943589\\
0.01988	0.00433018265978154\\
0.019881	0.0043261580822351\\
0.019882	0.0043221371834957\\
0.019883	0.00431811996026542\\
0.019884	0.0043141064092492\\
0.019885	0.00431009652715485\\
0.019886	0.00430609031069309\\
0.019887	0.00430208775657751\\
0.019888	0.00429808886152459\\
0.019889	0.00429409362225366\\
0.01989	0.00429010203548695\\
0.019891	0.00428611409794956\\
0.019892	0.00428212980636944\\
0.019893	0.00427814915747742\\
0.019894	0.0042741721480072\\
0.019895	0.00427019877469535\\
0.019896	0.00426622903428125\\
0.019897	0.0042622629235072\\
0.019898	0.00425830043911832\\
0.019899	0.00425434157786258\\
0.0199	0.00425038633649082\\
0.019901	0.00424643471175669\\
0.019902	0.00424248670041675\\
0.019903	0.00423854229923033\\
0.019904	0.00423460150495965\\
0.019905	0.00423066431436975\\
0.019906	0.00422673072422849\\
0.019907	0.00422280073130659\\
0.019908	0.00421887433237758\\
0.019909	0.00421495152421785\\
0.01991	0.00421103230360657\\
0.019911	0.00420711666732575\\
0.019912	0.00420320461216025\\
0.019913	0.0041992961348977\\
0.019914	0.00419539123232858\\
0.019915	0.00419148990124618\\
0.019916	0.00418759213844659\\
0.019917	0.00418369794072871\\
0.019918	0.00417980730489424\\
0.019919	0.00417592022774772\\
0.01992	0.00417203670609644\\
0.019921	0.00416815673675052\\
0.019922	0.00416428031652289\\
0.019923	0.00416040744222923\\
0.019924	0.00415653811068804\\
0.019925	0.00415267231872062\\
0.019926	0.00414881006315104\\
0.019927	0.00414495134080616\\
0.019928	0.0041410961485156\\
0.019929	0.00413724448311183\\
0.01993	0.00413339634142999\\
0.019931	0.00412955172030809\\
0.019932	0.00412571061658687\\
0.019933	0.00412187302710987\\
0.019934	0.00411803894872333\\
0.019935	0.00411420837827634\\
0.019936	0.0041103813126207\\
0.019937	0.00410655774861099\\
0.019938	0.00410273768310455\\
0.019939	0.00409892111296146\\
0.01994	0.00409510803504459\\
0.019941	0.00409129844621951\\
0.019942	0.00408749234335459\\
0.019943	0.00408368972332092\\
0.019944	0.00407989058299233\\
0.019945	0.0040760949192454\\
0.019946	0.00407230272895946\\
0.019947	0.00406851400901659\\
0.019948	0.00406472875630155\\
0.019949	0.00406094696770188\\
0.01995	0.00405716864010785\\
0.019951	0.00405339377041244\\
0.019952	0.00404962235551136\\
0.019953	0.00404585439230304\\
0.019954	0.00404208987768867\\
0.019955	0.00403832880857209\\
0.019956	0.00403457118185991\\
0.019957	0.00403081699446145\\
0.019958	0.00402706624328871\\
0.019959	0.00402331892525643\\
0.01996	0.00401957503728206\\
0.019961	0.00401583457628573\\
0.019962	0.00401209753919029\\
0.019963	0.00400836392292128\\
0.019964	0.00400463372440696\\
0.019965	0.00400090694057826\\
0.019966	0.00399718356836882\\
0.019967	0.00399346360471496\\
0.019968	0.00398974704655571\\
0.019969	0.00398603389083275\\
0.01997	0.00398232413449049\\
0.019971	0.00397861777447598\\
0.019972	0.00397491480773898\\
0.019973	0.00397121523123191\\
0.019974	0.00396751904190988\\
0.019975	0.00396382623673065\\
0.019976	0.00396013681265468\\
0.019977	0.00395645076664508\\
0.019978	0.00395276809566764\\
0.019979	0.00394908879669078\\
0.01998	0.00394541286668563\\
0.019981	0.00394174030262594\\
0.019982	0.00393807110148813\\
0.019983	0.00393440526025129\\
0.019984	0.00393074277589715\\
0.019985	0.00392708364541008\\
0.019986	0.00392342786577711\\
0.019987	0.00391977543398791\\
0.019988	0.00391612634703483\\
0.019989	0.00391248060191278\\
0.01999	0.00390883819561938\\
0.019991	0.00390519912515486\\
0.019992	0.00390156338752211\\
0.019993	0.00389793097972661\\
0.019994	0.00389430189877649\\
0.019995	0.00389067614168253\\
0.019996	0.00388705370545808\\
0.019997	0.00388343458711918\\
0.019998	0.00387981878368443\\
0.019999	0.00387620629217512\\
0.02	0.00387259710961507\\
};
\addlegendentry{$\text{PH}_8$ Est}
\end{axis}

\end{tikzpicture}%


==> Figs/KL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.625in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
ymin=0.1552,
ymax=0.230775699711515,
xlabel= {Number of phases}
ylabel={KL divergence}
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.230775699711515\\
2	0.230646869599039\\
3	0.22431200602673\\
4	0.197396517600717\\
5	0.177557860221927\\
6	0.172842019624389\\
7	0.169247619020035\\
8	0.169199582442513\\
9	0.1577\\
10	0.1552\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/Level_sup_MAP.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5251
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4890
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(614,-5640) rectangle (5865,-750);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw  (3105,-3172) circle [radius=+335];
\draw  (3105,-4477) circle [radius=+335];
\draw  (3105,-1867) circle [radius=+335];
\draw  (1665,-3172) circle [radius=+335];
\draw  (1665,-4477) circle [radius=+335];
\draw  (1665,-1867) circle [radius=+335];
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsstart{xfiga0}
\draw (1665,-2835) arc[start angle=+126.23, end angle=+55.51, radius=+2566.3];
\pgfsetarrows{-xfiga0}
\draw (4590,-4770) arc[start angle=+-53.77, end angle=+-124.49, radius=+2566.3];
\draw (1350,-4455) arc[start angle=+214.48, end angle=+145.52, radius=+2305];
\draw (2790,-4545) arc[start angle=+214.48, end angle=+145.52, radius=+2305];
\pgfsetarrows{xfiga0-}
\draw (4950,-1845) arc[start angle=+34.48, end angle=+-34.48, radius=+2305];
\draw (1620,-1530) arc[start angle=+126.23, end angle=+55.51, radius=+2566.3];
\draw  (4590,-3127) circle [radius=+335];
\draw  (4590,-4432) circle [radius=+335];
\draw  (4590,-1822) circle [radius=+335];
\pgfsetarrows{-xfiga0}
\draw (3465,-1845)--(4230,-1845);
\draw (3465,-3150)--(4230,-3150);
\draw (3465,-4455)--(4230,-4455);
\draw (2025,-4455)--(2790,-4455);
\draw (1665,-2205)--(1665,-2835);
\draw (1665,-3510)--(1665,-4140);
\draw (3105,-3510)--(3105,-4140);
\draw (4590,-3465)--(4590,-4095);
\draw (4590,-2160)--(4590,-2790);
\draw (2025,-3150)--(2790,-3150);
\draw (3105,-2205)--(3105,-2835);
\draw (2025,-1845)--(2790,-1845);


\pgfsetarrows{-xfiga0}
\draw (4860,-4545) arc[start angle=+97.6, end angle=+-174.9, radius=+208.2];
\draw (4815,-2880) arc[start angle=+133.5, end angle=+-108.4, radius=+241.9];
\draw (3330,-4680) arc[start angle=+403.5, end angle=+161.6, radius=+241.9];
\draw (1575,-4815) arc[start angle=+367.6, end angle=+95.1, radius=+208.2];
\draw (4680,-1485) arc[start angle=+187.6, end angle=+-84.9, radius=+208.2];
\pgftext[base,left,at=\pgfqpointxy{3005}{-5425}] {\fontsize{12}{14.4}$\lambda_{\Delta_1},0$}
\pgftext[base,left,at=\pgfqpointxy{3690}{-4635}] {\fontsize{12}{14.4}$0,\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{2185}{-4620}] {\fontsize{12}{14.4}$\lambda_{T_1},0$}
\pgftext[base,left,at=\pgfqpointxy{1200}{-2520}] {\fontsize{12}{14.4}$\lambda_{T_2},0$}
\pgftext[base,left,at=\pgfqpointxy{1245}{-3825}] {\fontsize{12}{14.4}$0,\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{3620}{-1755}] {\fontsize{12}{14.4}$0,\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{2185}{-1755}] {\fontsize{12}{14.4}$\lambda_{T_1},0$}
\pgftext[base,left,at=\pgfqpointxy{3805}{-2350}] {\fontsize{12}{14.4}$\lambda_{\Delta_1},0$}
\pgftext[base,left,at=\pgfqpointxy{2490}{-3735}] {\fontsize{12}{14.4}$\lambda_{\Delta_2},0$}
\pgftext[base,left,at=\pgfqpointxy{2130}{-3045}] {\fontsize{12}{14.4}$\lambda_{T_1},0$}
\pgftext[base,left,at=\pgfqpointxy{3735}{-3060}] {\fontsize{12}{14.4}$0,\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{5100}{-3230}, rotate=+90] {\fontsize{12}{14.4}$0,\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{4715}{-1480}] {\fontsize{12}{14.4}$0,\lambda_1$}
\pgftext[base,left,at=\pgfqpointxy{4635}{-5100}] {\fontsize{12}{14.4}$0,\lambda_1+\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{3000}{-4950}] {\fontsize{12}{14.4}$0,\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{1190}{-4900}] {\fontsize{12}{14.4}$0,\lambda_2$}

\pgftext[base,left,at=\pgfqpointxy{1570}{-1910}] {\fontsize{12}{14.4}$11$}
\pgftext[base,left,at=\pgfqpointxy{3020}{-1910}] {\fontsize{12}{14.4}$01$}
\pgftext[base,left,at=\pgfqpointxy{4460}{-1890}] {\fontsize{12}{14.4}$F1$}
\pgftext[base,left,at=\pgfqpointxy{4460}{-3190}] {\fontsize{12}{14.4}$F0$}
\pgftext[base,left,at=\pgfqpointxy{3020}{-3230}] {\fontsize{12}{14.4}$00$}
\pgftext[base,left,at=\pgfqpointxy{1570}{-3205}] {\fontsize{12}{14.4}$10$}
\pgftext[base,left,at=\pgfqpointxy{1550}{-4500}] {\fontsize{12}{14.4}$1F$}
\pgftext[base,left,at=\pgfqpointxy{2990}{-4500}] {\fontsize{12}{14.4}$0F$}
\pgftext[base,left,at=\pgfqpointxy{4440}{-4500}] {\fontsize{12}{14.4}$FF$}
\pgftext[base,left,at=\pgfqpointxy{2900}{-900}] {\fontsize{12}{14.4}$\lambda_{\Delta_1},0$}
\pgftext[base,left,at=\pgfqpointxy{765}{-3330},rotate=+90] {\fontsize{12}{14.4}$\lambda_{\Delta_2},0$}
\pgftext[base,left,at=\pgfqpointxy{5550}{-3120},rotate=+90] {\fontsize{12}{14.4}$\lambda_{\Delta_2},0$}
\pgftext[base,left,at=\pgfqpointxy{3375}{-3960},rotate=+90] {\fontsize{12}{14.4}$0,\lambda_2$}
\pgftext[base,left,at=\pgfqpointxy{3285}{-2805},rotate=+90] {\fontsize{12}{14.4}$\lambda_{T_2},0$}
\pgftext[base,left,at=\pgfqpointxy{4660}{-2475}] {\fontsize{12}{14.4}$\lambda_{T_2},0$}

\pgftext[base,left,at=\pgfqpointxy{4725}{-3875}] {\fontsize{12}{14.4}$0,\lambda_2$}
\endtikzpicture%


==> Figs/Line_sup_MAP.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 4543
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4025
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(1322,-4775) rectangle (5865,-750);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsstart{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1665,-2835) arc[start angle=+126.23, end angle=+55.51, radius=+2566.3];
\draw (4950,-1845) arc[start angle=+34.48, end angle=+-34.48, radius=+2305];
\draw (1620,-1530) arc[start angle=+126.23, end angle=+55.51, radius=+2566.3];
\draw  (4590,-3127) circle [radius=+335];
\draw  (4590,-4432) circle [radius=+335];
\draw  (4590,-1822) circle [radius=+335];
\draw  (1665,-3172) circle [radius=+335];
\draw  (1665,-1867) circle [radius=+335];
\draw  (3105,-3172) circle [radius=+335];
\draw  (3105,-1867) circle [radius=+335];
\pgfsetarrows{-xfiga0}
\draw (3465,-1845)--(4230,-1845);
\draw (1665,-2205)--(1665,-2835);
\draw (4590,-2160)--(4590,-2790);
\draw (2025,-3150)--(2790,-3150);
\draw (3105,-2205)--(3105,-2835);
\draw (2025,-1845)--(2790,-1845);
\draw (3105,-3510)--(3105,-4500)--(4275,-4500);
\draw (4450,-4120) arc[start angle=+600, end angle=+300.6, radius=+241.9];

\pgftext[base,left,at=\pgfqpointxy{1555}{-2730},rotate=+90] {\fontsize{12}{14.4}$\lambda_{T_2},0$}
\pgftext[base,left,at=\pgfqpointxy{3620}{-1755}] {\fontsize{12}{14.4}$\lambda,0$}
\pgftext[base,left,at=\pgfqpointxy{2180}{-1755}] {\fontsize{12}{14.4}$\lambda_{T_1},0$}
\pgftext[base,left,at=\pgfqpointxy{3465}{-2270}] {\fontsize{12}{14.4}$\lambda_{\Delta_1},0$}
\pgftext[base,left,at=\pgfqpointxy{2160}{-3040}] {\fontsize{12}{14.4}$\lambda_{T_1},0$}
\pgftext[base,left,at=\pgfqpointxy{1570}{-1910}] {\fontsize{12}{14.4}$11$}
\pgftext[base,left,at=\pgfqpointxy{3020}{-1910}] {\fontsize{12}{14.4}$01$}
\pgftext[base,left,at=\pgfqpointxy{4470}{-1890}] {\fontsize{12}{14.4}$F1$}
\pgftext[base,left,at=\pgfqpointxy{4470}{-3190}] {\fontsize{12}{14.4}$F0$}
\pgftext[base,left,at=\pgfqpointxy{3020}{-3230}] {\fontsize{12}{14.4}$00$}
\pgftext[base,left,at=\pgfqpointxy{1570}{-3205}] {\fontsize{12}{14.4}$10$}
\pgftext[base,left,at=\pgfqpointxy{4455}{-4485}] {\fontsize{12}{14.4}$FF$}
\pgftext[base,left,at=\pgfqpointxy{3150}{-900}] {\fontsize{12}{14.4}$\lambda_{\Delta_1},0$}
\pgftext[base,left,at=\pgfqpointxy{5550}{-3120},rotate=+90] {\fontsize{12}{14.4}$\lambda_{\Delta_2},0$}
\pgftext[base,left,at=\pgfqpointxy{3255}{-2800},rotate=+90] {\fontsize{12}{14.4}$\lambda_{T_2},0$}
\pgftext[base,left,at=\pgfqpointxy{4675}{-2475}] {\fontsize{12}{14.4}$\lambda_{T_2},0$}
\pgftext[base,left,at=\pgfqpointxy{3285}{-4230}] {\fontsize{12}{14.4}$0,\lambda$}
\pgftext[base,left,at=\pgfqpointxy{4425}{-3960}] {\fontsize{12}{14.4}$0,\lambda$}

\endtikzpicture%


==> Figs/N_states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Number of symmetric sub-trees $(n)$},
ymode=log,
ymin=1,
ymax=1e+15,
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.3cm},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Number of states},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\begin{comment}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3\\
2	9\\
3	27\\
4	81\\
5	243\\
6	729\\
7	2187\\
8	6561\\
9	19683\\
10	59049\\
};
\addlegendentry{1-lvl}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	3\\
2	6\\
3	10\\
4	15\\
5	21\\
6	28\\
7	36\\
8	45\\
9	55\\
10	66\\
};
\addlegendentry{1-lvl lump}

\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3\\
2	6\\
3	10\\
4	15\\
5	21\\
6	28\\
7	36\\
8	45\\
9	55\\
10	66\\
};
%\addlegendentry{1-lvl lump all}
\end{comment}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	27\\
2	729\\
3	19683\\
4	531441\\
5	14348907\\
6	387420489\\
7	10460353203\\
8	282429536481\\
9	7625597484987\\
10	205891132094649\\
};
\addlegendentry{Original}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	27\\
2	378\\
3	3654\\
4	27405\\
5	169911\\
6	906192\\
7	4272048\\
8	18156204\\
9	70607460\\
10	254186856\\
};
\addlegendentry{Lump}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	18\\
2	171\\
3	1140\\
4	5985\\
5	26334\\
6	100947\\
7	346104\\
8	1081575\\
9	3124550\\
10	8436285\\
};
\addlegendentry{Lump+}
\end{axis}

\end{tikzpicture}%

==> Figs/One_node.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
axis line style = thick,
width=2in,
height=1.625in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_x/\lambda_d$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!30!black}},
ylabel={$P_h$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, line width= 0.002\linewidth},
legend pos=outer north east
]
  \draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);

\addplot [color=red, mark=o, mark options={solid, red},mark size= 2.3 pt]
  table[row sep=crcr]{%
0	0.909090082645379\\
5	0.625\\
10	0.476190476190476\\
15	0.384615384615384\\
20	0.32258064516129\\
25	0.277777777777778\\
30	0.24390243902439\\
35	0.217391304347826\\
40	0.196078431372549\\
45	0.178571428571428\\
50	0.163934426229508\\
55	0.151515151515151\\
60	0.140845070422535\\
65	0.131578947368421\\
70	0.123456790123456\\
75	0.116279069767442\\
80	0.10989010989011\\
85	0.104166666666666\\
90	0.0990099009900985\\
95	0.0943396226415091\\
100	0.0900900900900898\\
};
\addlegendentry{MAP}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.909109091090911\\
5	0.627756277562776\\
10	0.467844678446784\\
15	0.387913879138791\\
20	0.317383173831738\\
25	0.276662766627666\\
30	0.245432454324543\\
35	0.224642246422464\\
40	0.200612006120061\\
45	0.177521775217752\\
50	0.15990159901599\\
55	0.149011490114901\\
60	0.142691426914269\\
65	0.138561385613856\\
70	0.122381223812238\\
75	0.110961109611096\\
80	0.108911089110891\\
85	0.111951119511195\\
90	0.0954709547095471\\
95	0.0914909149091491\\
100	0.0873408734087341\\
};
\addlegendentry{Sim}

\addplot [color=black, only marks, mark=diamond, mark options={solid, black},mark size=2.2pt]
  table[row sep=crcr]{%
0	0.909090909090909\\
5	0.625\\
10	0.476190476190476\\
15	0.384615384615385\\
20	0.32258064516129\\
25	0.277777777777778\\
30	0.24390243902439\\
35	0.217391304347826\\
40	0.196078431372549\\
45	0.178571428571429\\
50	0.163934426229508\\
55	0.151515151515152\\
60	0.140845070422535\\
65	0.131578947368421\\
70	0.123456790123457\\
75	0.116279069767442\\
80	0.10989010989011\\
85	0.104166666666667\\
90	0.099009900990099\\
95	0.0943396226415094\\
100	0.0900900900900901\\
};
\addlegendentry{Approx. \eqref{(35,8}}

\end{axis}

%\begin{axis}[%
%width=2in,
%height=1.625in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}

\end{tikzpicture}%

==> Figs/PH.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6584
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1439
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(3324,-2594) rectangle (9908,-1155);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\draw (3735,-1755) arc[start angle=+110.40, end angle=+66.42, radius=+2163.9];
\draw  (5317,-2185) circle [radius=+401];
\draw  (3733,-2167) circle [radius=+401];
\draw  (9499,-2155) circle [radius=+401];
\draw  (8109,-2144) circle [radius=+401];
\draw  (6712,-2154) circle [radius=+401];
\draw (4905,-2160)--(4095,-2160);
\pgfsetarrows{xfiga0-}
\draw (8505,-2160)--(9090,-2160);
\draw (7110,-2160)--(7695,-2160);
\pgftext[base,left,at=\pgfqpointxy{5200}{-2240}]  {\fontsize{15}{14.4}$A_1$} 
\pgftext[base,left,at=\pgfqpointxy{3585}{-2240}]  {\fontsize{15}{14.4}$A_2$} 
\pgftext[base,left,at=\pgfqpointxy{4315}{-1800}] {\fontsize{15}{14.4}$\lambda_2,0$} 
\pgftext[base,left,at=\pgfqpointxy{4335}{-2350}] {\fontsize{15}{14.4}$0,\lambda_1$} 
\pgftext[base,left,at=\pgfqpointxy{8590}{-2070}] {\fontsize{15}{14.4}$0,\lambda_\Delta$} 
\pgftext[base,left,at=\pgfqpointxy{7240}{-2070}] {\fontsize{15}{14.4}$0,\lambda_T$} 
\pgftext[base,left,at=\pgfqpointxy{7520}{-1405}] {\fontsize{16}{14.4}${\mathbf{MAP}M_{FD}}$}
\pgftext[base,left,at=\pgfqpointxy{4100}{-1405}] {\fontsize{16}{14.4}${\mathbf{MAP}M_A}$}
\pgftext[base,left,at=\pgfqpointxy{8050}{-2240}] {\fontsize{15}{14.4}$1$} 
\pgftext[base,left,at=\pgfqpointxy{6660}{-2240}] {\fontsize{15}{14.4}$0$} 
\pgftext[base,left,at=\pgfqpointxy{9410}{-2240}] {\fontsize{15}{14.4}$F$} 
\endtikzpicture%


==> Figs/PH_input_total.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 3934
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2946
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(1160,-3970) rectangle (5094,-1024);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsstart{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\draw (1665,-1530) arc[start angle=+126.23, end angle=+55.51, radius=+2566.3];
\pgfsetarrows{-xfiga0}
\draw (4590,-3465) arc[start angle=+-53.77, end angle=+-124.49, radius=+2566.3];
\draw (2790,-1890) arc[start angle=+146.95, end angle=+213.05, radius=+1114];
\pgfsetarrows{xfiga0-}
\draw (4905,-3150) arc[start angle=+-33.05, end angle=+33.05, radius=+1114];
\pgfsetarrows{-xfiga0}
\draw (1350,-3015) arc[start angle=+213.05, end angle=+146.95, radius=+1114];
\draw  (4590,-1822) circle [radius=+335];
\draw  (1665,-3172) circle [radius=+335];
\draw  (1665,-1867) circle [radius=+335];
\draw  (3105,-3172) circle [radius=+335];
\draw  (3105,-1867) circle [radius=+335];
\draw  (4590,-3127) circle [radius=+335];
\draw (3465,-1845)--(4230,-1845);
\draw (1665,-2205)--(1665,-2835);
\draw (3465,-3150)--(4230,-3150);
\draw (3105,-2835)--(3105,-2205);
\draw (4590,-2790)--(4590,-2160);
%\draw (2000,-3150)--(2780,-3150);

\pgftext[base,left,at=\pgfqpointxy{1500}{-1920}] {\fontsize{15}{14.4}$0A_1$} 
\pgftext[base,left,at=\pgfqpointxy{2900}{-1920}] {\fontsize{15}{14.4}$FA_2$} 
\pgftext[base,left,at=\pgfqpointxy{4425}{-1900}] {\fontsize{15}{14.4}$1A_2$} 
\pgftext[base,left,at=\pgfqpointxy{4425}{-3200}] {\fontsize{15}{14.4}$1A_1$} 
\pgftext[base,left,at=\pgfqpointxy{2900}{-3240}] {\fontsize{15}{14.4}$FA_1$} 
\pgftext[base,left,at=\pgfqpointxy{1500}{-3240}] {\fontsize{15}{14.4}$0A_2$} 
\pgftext[base,left,at=\pgfqpointxy{4485}{-2675},rotate=90] {\fontsize{15}{14.4}$0,\lambda_1$} 
\pgftext[base,left,at=\pgfqpointxy{3580}{-3030}] {\fontsize{15}{14.4}$0,\lambda_\Delta$} 
%\pgftext[base,left,at=\pgfqpointxy{2070}{-3030}] {\fontsize{15}{14.4}$\lambda_2,0$} 

\pgftext[base,left,at=\pgfqpointxy{3360}{-2675},rotate=+90] {\fontsize{15}{14.4}$0,\lambda_1$} 
\pgftext[base,left,at=\pgfqpointxy{2810}{-2675},rotate=+90] {\fontsize{15}{14.4}$\lambda_2,0$} 
\pgftext[base,left,at=\pgfqpointxy{5000}{-2675},rotate=+90] {\fontsize{15}{14.4}$\lambda_2,0$}
\pgftext[base,left,at=\pgfqpointxy{3550}{-1755}] {\fontsize{15}{14.4}$0,\lambda_\Delta$} 
\pgftext[base,left,at=\pgfqpointxy{2905}{-1215}] {\fontsize{15}{14.4}$0,\lambda_T$} 
\pgftext[base,left,at=\pgfqpointxy{2905}{-3875}] {\fontsize{15}{14.4}$0,\lambda_T$} 
\pgftext[base,left,at=\pgfqpointxy{1400}{-2685},rotate=+90] {\fontsize{15}{14.4}$\lambda_2,0$} 
\pgftext[base,left,at=\pgfqpointxy{1885}{-2660},rotate=90] {\fontsize{15}{14.4}$0,\lambda_1$} 
\endtikzpicture%


==> Figs/Single_cache_MAP.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 5588
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 4024
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
%\draw (4000,-2575) [rounded corners=+105\XFigu] rectangle (2650,-1890);
%\clip(2283,-5359) rectangle (8871,-1335);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\draw[thick]  (5062,-2327) circle [radius=+506];
\draw[thick]  (5062,-4846) circle [radius=+506];
\draw[thick]  (735	7,-3510) circle [radius=+506];
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}

\pgfsetarrowsstart{xfiga0}


\draw (7695,-3150) arc[start angle=+137.5, end angle=+-129.8, radius=+467.5];
\draw [thick](5085,-2825)--(5085,-4340);
\draw [thick](6975,-3206)--(5520,-2531);
\pgfsetarrows{-xfiga0}
\draw[thick] (6975,-3825)--(5520,-4655);
%\draw[thick] (2815,-3330) rectangle (3875,-4140);
\pgfsetarrowsend{xfiga0}
%\draw (3350,-5040)--(3350,-4140);
%\draw (3350,-3330)--(3350,-2570);
%\pgftext[base,left,at=\pgfqpointxy{2990}{-3825}] {\fontsize{20}{14.4}\textbf{Cache}}
\pgftext[base,left,at=\pgfqpointxy{5010}{-2407}] {\fontsize{17}{30}$0$}
\pgftext[base,left,at=\pgfqpointxy{5010}{-4895}] {\fontsize{17}{30}$1$}
\pgftext[base,left,at=\pgfqpointxy{7280}{-3600}] {\fontsize{17}{30}$F$}
\pgftext[base,left,at=\pgfqpointxy{4560}{-3735}] {\fontsize{15}{14.4}$\lambda_T,0$}
\pgftext[base,left,at=\pgfqpointxy{6300}{-4450}] {\fontsize{15}{14.4}$\lambda_\Delta,0$}
\pgftext[base,left,at=\pgfqpointxy{6210}{-2755}] {\fontsize{15}{14.4}$0,\lambda$}
%\pgftext[base,left,at=\pgfqpointxy{2915}{-3070}] {\fontsize{20}{14.4}\textbf{Cache}}
%\pgftext[base,left,at=\pgfqpointxy{5755}{-1685}] {\fontsize{20}{14.4}\textbf{MAP}}
%\pgftext[base,left,at=\pgfqpointxy{3000}{-2280}] {\fontsize{17}{14.4}\textbf{Server}}
\pgftext[base,left,at=\pgfqpointxy{8060}{-3530}] {\fontsize{15}{14.4}$0,\lambda$} 
%\pgftext[base,left,at=\pgfqpointxy{3280}{-5230}] {\fontsize{15}{14.4}$\lambda$} 

\endtikzpicture%


==> Figs/Single_cache_MAP_E.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6381
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 2655
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(2775,-3342) rectangle (9156,-687);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetarrowsstart{xfiga0}

\draw (8235,-2655) arc[start angle=+67.4, end angle=+-180.0, radius=+292.5];
\draw (6795,-2655) arc[start angle=+67.4, end angle=+-180.0, radius=+292.5];
\draw (4275,-2655) arc[start angle=+67.4, end angle=+-180.0, radius=+292.5];
\draw  (4613,-1074) circle [radius=+380];
\draw  (6431,-2527) circle [radius=+380];
\draw  (3893,-2514) circle [radius=+380];
\filldraw  (5175,-2520) circle [radius=+33];
\filldraw  (4770,-2520) circle [radius=+33];
\filldraw  (4500,-2520) circle [radius=+33];
\draw  (6927,-1085) circle [radius=+380];
\draw  (7863,-2503) circle [radius=+380];
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsstart{xfiga0}
\draw (6525,-1080)--(4995,-1080);
\draw (6791,-2655)--(6799,-2655);
\pgfsetarrows{-xfiga0}
\draw (7470,-2520)--(6840,-2520);
\draw (6030,-2520)--(5400,-2520);
\draw (7155,-1395)--(7650,-2205);
\draw (4050,-2160)--(4410,-1440);
\pgfsetdash{{+45\XFigu}{+45\XFigu}}{++0pt}
\draw (3375,-3330) [rounded corners=+105\XFigu] rectangle (8685,-2070);

\pgftext[base,left,at=\pgfqpointxy{4050}{-3015},rotate=+360] {\fontsize{12}{14.4}$\lambda,0$}
\pgftext[base,left,at=\pgfqpointxy{6615}{-3015},rotate=+360] {\fontsize{12}{14.4}$\lambda,0$}
\pgftext[base,left,at=\pgfqpointxy{8010}{-3015},rotate=+360] {\fontsize{12}{14.4}$\lambda,0$}
\pgftext[base,left,at=\pgfqpointxy{3820}{-2550}] {\fontsize{12}{14.4}$F_1$}
\pgftext[base,left,at=\pgfqpointxy{6345}{-2550}] {\fontsize{12}{14.4}$F_{f-1}$}
\pgftext[base,left,at=\pgfqpointxy{7785}{-2550}] {\fontsize{12}{14.4}$F_f$}
\pgftext[base,left,at=\pgfqpointxy{3800}{-1755}] {\fontsize{12}{14.4}$ 0,\lambda_\Delta$}
\pgftext[base,left,at=\pgfqpointxy{7425}{-1710}] {\fontsize{12}{14.4}$\lambda,0$}
\pgftext[base,left,at=\pgfqpointxy{5580}{-990}] {\fontsize{12}{14.4}$0,\lambda_T$}
\pgftext[base,left,at=\pgfqpointxy{4570}{-1120}] {\fontsize{12}{14.4}$1$}
\pgftext[base,left,at=\pgfqpointxy{6885}{-1120}] {\fontsize{12}{14.4}$0$}
\pgftext[base,left,at=\pgfqpointxy{5255}{-2000},rotate=+360] {\fontsize{16}{14.4}$\mathrm{MAP}(M_F)$}
\pgftext[base,left,at=\pgfqpointxy{5565}{-2430}] {\fontsize{12}{14.4}$ 0,\lambda_\Delta$}
\pgftext[base,left,at=\pgfqpointxy{7000}{-2430}] {\fontsize{12}{14.4}$ 0,\lambda_\Delta$}
\endtikzpicture%


==> Figs/Trace_single_monte_all_upd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=1.2in,
height=0.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
%xlabel={Delay to inter-request time ratio $\bar{\tau}_\Delta$},
ymin=0.5,
ymax=0.85,
ylabel style={font=\color{white!15!black}},
%ylabel={Object hit probability $P_h$},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.38cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[line width=0.005 \linewidth](current axis.south west)rectangle(current axis.north east);
\addplot [color=red,  mark options={solid, red}]
  table[row sep=crcr]{%
0	0.809423046219045\\
0.02	0.800849542341171\\
0.04	0.793632690873836\\
0.06	0.787499651430513\\
0.08	0.782234276436105\\
0.1	0.777663662442319\\
0.12	0.773647490024406\\
0.14	0.77007143792273\\
0.16	0.766842600055485\\
0.18	0.763885891448191\\
0.2	0.761141023874797\\
0.22	0.758559901565312\\
0.24	0.756104385505325\\
0.26	0.753744398993456\\
0.28	0.751456346144634\\
0.3	0.749221809478153\\
0.32	0.747026489392067\\
0.34	0.744859348284472\\
0.36	0.742711924545386\\
0.38	0.74057778551018\\
0.4	0.738452092851958\\
0.42	0.736331258220784\\
0.44	0.734212670895816\\
0.46	0.7320944826643\\
0.48	0.729975438050387\\
0.5	0.727854740417556\\
0.52	0.725731946419446\\
0.54	0.723606882842107\\
0.56	0.721479581131495\\
0.58	0.719350225892256\\
0.6	0.717219114428202\\
0.62	0.715086625013358\\
0.64	0.71295319206956\\
0.66	0.710819286810029\\
0.68	0.70868540221006\\
0.7	0.706552041403698\\
0.72	0.704419708792507\\
0.74	0.702288903300327\\
0.76	0.700160113324616\\
0.78	0.698033813027299\\
0.8	0.695910459681127\\
0.82	0.69379049184556\\
0.84	0.691674328192241\\
0.86	0.689562366836751\\
0.88	0.687454985062512\\
0.9	0.685352539345972\\
0.92	0.683255365610786\\
0.94	0.681163779653523\\
0.96	0.679078077695334\\
0.98	0.676998537023468\\
1	0.67492541669421\\
1.02	0.672858958274799\\
1.04	0.670799386606869\\
1.06	0.668746910577815\\
1.08	0.66670172388959\\
1.1	0.664664005817005\\
1.12	0.662633921949542\\
1.14	0.66061162491231\\
1.16	0.658597255063031\\
1.18	0.656590941162929\\
1.2	0.65459280102023\\
1.22	0.65260294210552\\
1.24	0.650621462138782\\
1.26	0.648648449648222\\
1.28	0.646683984501343\\
1.3	0.644728138408874\\
1.32	0.642780975402385\\
1.34	0.640842552286458\\
1.36	0.638912919066426\\
1.38	0.636992119352671\\
1.4	0.635080190742558\\
1.42	0.633177165181037\\
1.44	0.631283069300983\\
1.46	0.629397924744266\\
1.48	0.627521748464593\\
1.5	0.62565455301308\\
1.52	0.623796346807479\\
1.54	0.621947134385982\\
1.56	0.620106916646453\\
1.58	0.618275691071911\\
1.6	0.616453451943048\\
1.62	0.614640190538532\\
1.64	0.612835895323779\\
1.66	0.611040552128898\\
1.68	0.609254144316384\\
1.7	0.607476652939226\\
1.72	0.605708056889921\\
1.74	0.603948333040966\\
1.76	0.602197456377324\\
1.78	0.600455400121313\\
1.8	0.598722135850382\\
1.82	0.596997633608172\\
1.84	0.595281862009269\\
1.86	0.593574788338004\\
1.88	0.591876378641659\\
1.9	0.590186597818379\\
1.92	0.588505409700132\\
1.94	0.586832777130972\\
1.96	0.585168662040888\\
1.98	0.583513025515497\\
2	0.581865827861812\\
2.02	0.580227028670301\\
2.04	0.578596586873476\\
2.06	0.576974460801178\\
2.08	0.57536060823276\\
2.1	0.573754986446342\\
2.12	0.572157552265306\\
2.14	0.570568262102172\\
2.16	0.568987072000019\\
2.18	0.567413937671576\\
2.2	0.56584881453611\\
2.22	0.564291657754252\\
2.24	0.562742422260848\\
2.26	0.56120106279596\\
2.28	0.559667533934122\\
2.3	0.55814179011193\\
2.32	0.556623785654073\\
2.34	0.555113474797876\\
2.36	0.55361081171645\\
2.38	0.552115750540515\\
2.4	0.550628245378961\\
2.42	0.54914825033823\\
2.44	0.547675719540578\\
2.46	0.546210607141262\\
2.48	0.544752867344738\\
2.5	0.543302454419881\\
2.52	0.541859322714329\\
2.54	0.540423426667955\\
2.56	0.538994720825535\\
2.58	0.537573159848647\\
2.6	0.536158698526847\\
2.62	0.534751291788154\\
2.64	0.533350894708873\\
2.66	0.531957462522827\\
2.68	0.530570950629962\\
2.7	0.529191314604434\\
2.72	0.52781851020215\\
2.74	0.526452493367807\\
2.76	0.525093220241473\\
2.78	0.523740647164706\\
2.8	0.522394730686248\\
2.82	0.52105542756732\\
2.84	0.519722694786539\\
2.86	0.518396489544455\\
2.88	0.517076769267769\\
2.9	0.515763491613194\\
2.92	0.514456614471036\\
2.94	0.513156095968467\\
2.96	0.511861894472516\\
2.98	0.510573968592806\\
3	0.509292277184041\\
3.02	0.508016779348245\\
3.04	0.506747434436787\\
3.06	0.50548420205219\\
3.08	0.504227042049735\\
3.1	0.502975914538884\\
3.12	0.501730779884505\\
3.14	0.50049159870794\\
3.16	0.499258331887903\\
3.18	0.498030940561231\\
3.2	0.496809386123479\\
3.22	0.495593630229383\\
3.24	0.494383634793197\\
3.26	0.493179361988898\\
3.28	0.491980774250276\\
3.3	0.490787834270917\\
3.32	0.489600505004081\\
3.34	0.48841874966248\\
3.36	0.487242531717957\\
3.38	0.486071814901091\\
3.4	0.484906563200704\\
3.42	0.483746740863303\\
3.44	0.482592312392436\\
3.46	0.481443242547983\\
3.48	0.480299496345387\\
3.5	0.479161039054817\\
3.52	0.478027836200272\\
3.54	0.476899853558636\\
3.56	0.475777057158677\\
3.58	0.474659413280002\\
3.6	0.473546888451962\\
3.62	0.472439449452517\\
3.64	0.471337063307067\\
3.66	0.470239697287236\\
3.68	0.469147318909632\\
3.7	0.468059895934559\\
3.72	0.466977396364727\\
3.74	0.465899788443906\\
3.76	0.464827040655561\\
3.78	0.463759121721486\\
3.8	0.462696000600381\\
3.82	0.46163764648643\\
3.84	0.460584028807866\\
3.86	0.459535117225495\\
3.88	0.458490881631231\\
3.9	0.457451292146602\\
3.92	0.456416319121242\\
3.94	0.455385933131383\\
3.96	0.454360104978324\\
3.98	0.453338805686903\\
4	0.45232200650395\\
};
%\addlegendentry{MAP}

\addplot [color=blue,  mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.795346512519162\\
0.02	0.792098875830353\\
0.04	0.789913132345427\\
0.06	0.787736969851814\\
0.08	0.78547585590189\\
0.1	0.783621614716402\\
0.12	0.78183092743996\\
0.14	0.77963560296372\\
0.16	0.777604752171691\\
0.18	0.775021397547266\\
0.2	0.772992143587123\\
0.22	0.770599450689831\\
0.24	0.768931719468574\\
0.26	0.766273313745529\\
0.28	0.763692514052121\\
0.3	0.762209057230455\\
0.32	0.760343638221768\\
0.34	0.757500638732754\\
0.36	0.755551226366888\\
0.38	0.753100089422586\\
0.4	0.750980135411344\\
0.42	0.748669200306592\\
0.44	0.74589773888605\\
0.46	0.743777465508431\\
0.48	0.741108520694941\\
0.5	0.738686446090956\\
0.52	0.736670605518651\\
0.54	0.73354688298416\\
0.56	0.73173256259581\\
0.58	0.729003896269801\\
0.6	0.726045286152274\\
0.62	0.724403423607563\\
0.64	0.721357945835462\\
0.66	0.719018587123148\\
0.68	0.716629726622381\\
0.7	0.714577478283086\\
0.72	0.711442897291773\\
0.74	0.709665623403168\\
0.76	0.707225983648441\\
0.78	0.704875127746551\\
0.8	0.70185072815534\\
0.82	0.700968318855391\\
0.84	0.696482818088912\\
0.86	0.694070643842616\\
0.88	0.692754535002555\\
0.9	0.689089167092489\\
0.92	0.688625447112928\\
0.94	0.684954969340828\\
0.96	0.682592616249361\\
0.98	0.680391223811957\\
1	0.677549182422074\\
1.02	0.676295350025549\\
1.04	0.674233520694941\\
1.06	0.671516670924885\\
1.08	0.668852835973429\\
1.1	0.666466211037302\\
1.12	0.664682869187532\\
1.14	0.660502043944814\\
1.16	0.659102580480327\\
1.18	0.65785226111395\\
1.2	0.65438937148697\\
1.22	0.652301673479816\\
1.24	0.651520822687787\\
1.26	0.646745975983648\\
1.28	0.643749361267246\\
1.3	0.642728027593255\\
1.32	0.639982754215636\\
1.34	0.637615291262136\\
1.36	0.636081693919264\\
1.38	0.635007984159428\\
1.4	0.632623914154318\\
1.42	0.630100919775166\\
1.44	0.627554611650485\\
1.46	0.625386113949923\\
1.48	0.623397419519673\\
1.5	0.621684977005621\\
1.52	0.619293880940214\\
1.54	0.617209376596832\\
1.56	0.616577669902913\\
1.58	0.612131770567195\\
1.6	0.611756515074093\\
1.62	0.608942577925396\\
1.64	0.607404828819622\\
1.66	0.604772291773122\\
1.68	0.602556847215125\\
1.7	0.600007664793051\\
1.72	0.600298607562596\\
1.74	0.600070899335718\\
1.76	0.596660066428207\\
1.78	0.593297457843638\\
1.8	0.592725153295861\\
1.82	0.588946090955544\\
1.84	0.588676545733265\\
1.86	0.587026699029126\\
1.88	0.584201264690853\\
1.9	0.583001405212059\\
1.92	0.580230901890649\\
1.94	0.57736969851814\\
1.96	0.577004662749106\\
1.98	0.575316492079714\\
2	0.573700178845171\\
2.02	0.572169455799693\\
2.04	0.569933571793562\\
2.06	0.567359159427695\\
2.08	0.566570963208993\\
2.1	0.565844404701073\\
2.12	0.560974706182933\\
2.14	0.561024846704139\\
2.16	0.557752618804292\\
2.18	0.558722853857946\\
2.2	0.556905339805825\\
2.22	0.55474929739397\\
2.24	0.553475664282064\\
2.26	0.550569110884006\\
2.28	0.548575625958099\\
2.3	0.546702861522739\\
2.32	0.54497125702606\\
2.34	0.544385858456822\\
2.36	0.543543689320388\\
2.38	0.539995848237098\\
2.4	0.53925236331119\\
2.42	0.536204969340828\\
2.44	0.536703500255493\\
2.46	0.534903870720491\\
2.48	0.533096576392437\\
2.5	0.53241824220746\\
2.52	0.530486714358712\\
2.54	0.525567194685744\\
2.56	0.527125063873275\\
2.58	0.525386752682678\\
2.6	0.522748786407767\\
2.62	0.521914920797139\\
2.64	0.522041389882473\\
2.66	0.518698901379663\\
2.68	0.517395567194686\\
2.7	0.514637519161983\\
2.72	0.513485564639755\\
2.74	0.514844468574349\\
2.76	0.510630429228411\\
2.78	0.510516415431783\\
2.8	0.508953755748595\\
2.82	0.508484287174247\\
2.84	0.508022802759326\\
2.86	0.503928525804803\\
2.88	0.503788962698007\\
2.9	0.502897291773122\\
2.92	0.499648696985181\\
2.94	0.498635028104241\\
2.96	0.497979688298416\\
2.98	0.496726494634645\\
3	0.495588911599387\\
3.02	0.492900485436893\\
3.04	0.493699540112417\\
3.06	0.492472215125192\\
3.08	0.492184785385795\\
3.1	0.488817066939193\\
3.12	0.488854752171691\\
3.14	0.487303270311702\\
3.16	0.483923096576393\\
3.18	0.484695324476239\\
3.2	0.481075945324476\\
3.22	0.479895886561063\\
3.24	0.479778998467041\\
3.26	0.482200434338273\\
3.28	0.477009133878385\\
3.3	0.476315470107307\\
3.32	0.475498850281043\\
3.34	0.472491057741441\\
3.36	0.472214805825243\\
3.38	0.472455927439959\\
3.4	0.469885028104241\\
3.42	0.468664409810935\\
3.44	0.467340316811446\\
3.46	0.46587570260603\\
3.48	0.464661152273889\\
3.5	0.463652273888605\\
3.52	0.463072943280531\\
3.54	0.462401315789474\\
3.56	0.457957652018396\\
3.58	0.459140265712826\\
3.6	0.458089869698518\\
3.62	0.457390776699029\\
3.64	0.456554675523761\\
3.66	0.456163771078181\\
3.68	0.452770183955033\\
3.7	0.4523144481349\\
3.72	0.452913260091977\\
3.74	0.450297330097087\\
3.76	0.450541326009198\\
3.78	0.446771525293817\\
3.8	0.448961101175268\\
3.82	0.445744762391416\\
3.84	0.446463017373531\\
3.86	0.443785130301482\\
3.88	0.44170829075115\\
3.9	0.441310998978027\\
3.92	0.440993229432805\\
3.94	0.438554867143587\\
3.96	0.436938553909044\\
3.98	0.436229879918242\\
4	0.435540048543689\\
};
%\addlegendentry{Trace}
\begin{comment}
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.804258546778813\\
0.02	0.80084175724661\\
0.04	0.797519932832115\\
0.06	0.794278876346219\\
0.08	0.791106039088154\\
0.1	0.78799149173618\\
0.12	0.784927341026401\\
0.14	0.781907283593895\\
0.16	0.778926263223486\\
0.18	0.775980206329978\\
0.2	0.773065816856414\\
0.22	0.77018041650006\\
0.24	0.767321819675687\\
0.26	0.764488235224708\\
0.28	0.761678188813845\\
0.3	0.758890461412824\\
0.32	0.756124040325093\\
0.34	0.753378080062418\\
0.36	0.750651870972248\\
0.38	0.747944813996402\\
0.4	0.74525640029825\\
0.42	0.742586194770507\\
0.44	0.739933822647642\\
0.46	0.737298958610795\\
0.48	0.734681317900475\\
0.5	0.732080649051727\\
0.52	0.729496727944323\\
0.54	0.726929352921837\\
0.56	0.724378340781837\\
0.58	0.721843523477809\\
0.6	0.719324745403931\\
0.62	0.716821861158198\\
0.64	0.714334733698922\\
0.66	0.711863232825295\\
0.68	0.709407233925377\\
0.7	0.706966616945089\\
0.72	0.704541265540067\\
0.74	0.702131066379008\\
0.76	0.699735908572617\\
0.78	0.697355683206749\\
0.8	0.694990282962057\\
0.82	0.692639601805445\\
0.84	0.690303534741144\\
0.86	0.687981977611263\\
0.88	0.685674826937374\\
0.9	0.683381979796092\\
0.92	0.681103333722791\\
0.94	0.678838786638543\\
0.96	0.676588236796186\\
0.98	0.674351582742113\\
1	0.672128723290905\\
1.02	0.669919557510432\\
1.04	0.667723984715415\\
1.06	0.665541904467784\\
1.08	0.663373216582436\\
1.1	0.661217821137238\\
1.12	0.659075618486302\\
1.14	0.656946509275724\\
1.16	0.654830394461134\\
1.18	0.652727175326495\\
1.2	0.650636753503698\\
1.22	0.648559030992579\\
1.24	0.646493910181068\\
1.26	0.644441293865202\\
1.28	0.642401085268816\\
1.3	0.640373188062763\\
1.32	0.638357506383513\\
1.34	0.636353944851074\\
1.36	0.634362408586124\\
1.38	0.632382803226333\\
1.4	0.630415034941821\\
1.42	0.628459010449747\\
1.44	0.626514637028002\\
1.46	0.624581822528011\\
1.48	0.622660475386662\\
1.5	0.620750504637352\\
1.52	0.618851819920188\\
1.54	0.616964331491351\\
1.56	0.61508795023165\\
1.58	0.613222587654294\\
1.6	0.611368155911912\\
1.62	0.609524567802835\\
1.64	0.607691736776694\\
1.66	0.605869576939339\\
1.68	0.604058003057124\\
1.7	0.602256930560584\\
1.72	0.600466275547528\\
1.74	0.598685954785586\\
1.76	0.596915885714228\\
1.78	0.595155986446289\\
1.8	0.593406175769028\\
1.82	0.591666373144735\\
1.84	0.589936498710929\\
1.86	0.588216473280152\\
1.88	0.586506218339398\\
1.9	0.584805656049182\\
1.92	0.583114709242297\\
1.94	0.581433301422239\\
1.96	0.579761356761363\\
1.98	0.578098800098759\\
2	0.576445556937869\\
2.02	0.574801553443881\\
2.04	0.573166716440887\\
2.06	0.571540973408847\\
2.08	0.569924252480354\\
2.1	0.568316482437227\\
2.12	0.566717592706934\\
2.14	0.565127513358866\\
2.16	0.563546175100469\\
2.18	0.561973509273247\\
2.2	0.560409447848646\\
2.22	0.558853923423827\\
2.24	0.557306869217343\\
2.26	0.555768219064718\\
2.28	0.554237907413953\\
2.3	0.552715869320947\\
2.32	0.551202040444861\\
2.34	0.549696357043411\\
2.36	0.548198755968122\\
2.38	0.546709174659514\\
2.4	0.545227551142269\\
2.42	0.543753824020348\\
2.44	0.542287932472082\\
2.46	0.540829816245237\\
2.48	0.539379415652061\\
2.5	0.537936671564306\\
2.52	0.53650152540825\\
2.54	0.5350739191597\\
2.56	0.533653795338997\\
2.58	0.532241097006015\\
2.6	0.530835767755162\\
2.62	0.529437751710392\\
2.64	0.528046993520217\\
2.66	0.52666343835273\\
2.68	0.525287031890647\\
2.7	0.523917720326358\\
2.72	0.522555450356992\\
2.74	0.521200169179514\\
2.76	0.519851824485826\\
2.78	0.518510364457906\\
2.8	0.51717573776296\\
2.82	0.515847893548603\\
2.84	0.514526781438073\\
2.86	0.513212351525464\\
2.88	0.511904554370991\\
2.9	0.510603340996295\\
2.92	0.509308662879763\\
2.94	0.508020471951897\\
2.96	0.506738720590701\\
2.98	0.505463361617117\\
3	0.504194348290483\\
3.02	0.502931634304037\\
3.04	0.501675173780445\\
3.06	0.500424921267381\\
3.08	0.499180831733125\\
3.1	0.497942860562219\\
3.12	0.496710963551142\\
3.14	0.495485096904035\\
3.16	0.494265217228458\\
3.18	0.493051281531191\\
3.2	0.491843247214068\\
3.22	0.490641072069852\\
3.24	0.489444714278148\\
3.26	0.48825413240136\\
3.28	0.48706928538068\\
3.3	0.485890132532116\\
3.32	0.484716633542567\\
3.34	0.483548748465931\\
3.36	0.482386437719249\\
3.38	0.481229662078896\\
3.4	0.480078382676805\\
3.42	0.478932560996731\\
3.44	0.47779215887055\\
3.46	0.476657138474607\\
3.48	0.475527462326091\\
3.5	0.47440309327945\\
3.52	0.473283994522852\\
3.54	0.472170129574672\\
3.56	0.471061462280025\\
3.58	0.469957956807331\\
3.6	0.468859577644922\\
3.62	0.467766289597683\\
3.64	0.466678057783723\\
3.66	0.465594847631098\\
3.68	0.464516624874554\\
3.7	0.463443355552314\\
3.72	0.462375006002899\\
3.74	0.461311542861981\\
3.76	0.460252933059277\\
3.78	0.459199143815473\\
3.8	0.45815014263918\\
3.82	0.457105897323933\\
3.84	0.456066375945209\\
3.86	0.455031546857498\\
3.88	0.454001378691384\\
3.9	0.45297584035068\\
3.92	0.451954901009582\\
3.94	0.450938530109858\\
3.96	0.449926697358074\\
3.98	0.448919372722841\\
4	0.447916526432105\\
};
%\addlegendentry{data1}
\end{comment}

\end{axis}


\end{tikzpicture}%

==> Figs/Trace_single_monte_extended_axis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis line style = thick,
width=2.1in,
height=1.625in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
xlabel={Delay to inter-request time ratio $\bar{\tau}_\Delta$},
ylabel={Object hit probability $P_h$},
xlabel style={yshift=0.15cm},
ylabel style={yshift=-0.38cm},
ymin=0.1,
ymax=0.9,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, line width= 0.002\linewidth},
legend pos=outer north east]

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.809423046219045\\
1	0.67492541669421\\
2	0.581865827861812\\
3	0.509292277184041\\
4	0.45232200650395\\
5	0.406644327412684\\
6	0.369272977757274\\
7	0.338156694536657\\
8	0.31185750101\\
9	0.289342601941163\\
10	0.269852888651046\\
11	0.252818653203286\\
12	0.237804317101406\\
13	0.224471312309755\\
14	0.212552581268351\\
15	0.201834688922339\\
16	0.192145033174001\\
17	0.183342540990419\\
18	0.175310792921176\\
19	0.167952868926468\\
20	0.161187433753734\\
};
\addlegendentry{MAP}

\addplot [color=blue, dashed, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.792795094532448\\
1	0.683731476750128\\
2	0.566013030148186\\
3	0.496423096576392\\
4	0.42076520183955\\
5	0.382505109862034\\
6	0.355518650996423\\
7	0.309753449156873\\
8	0.278008431272356\\
9	0.270918497700562\\
10	0.245305314256515\\
11	0.249233520694941\\
12	0.225983648441492\\
13	0.207141032192131\\
14	0.2177120592744\\
15	0.186158661216147\\
16	0.170605518650996\\
17	0.155084312723556\\
18	0.176226366888094\\
19	0.13196218702095\\
20	0.146525293817067\\
};
\addlegendentry{Trace}

\end{axis}

\end{tikzpicture}%

==> Figs/Tree_Hierarchy.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 9654
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 3586
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\definecolor{blue4}{rgb}{0.53,0.81,1}
\definecolor{pink3}{rgb}{1,0.75,0.75}
\clip(798,-4834) rectangle (10452,-1248);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\filldraw  (9090,-2610) circle [radius=+64];
\filldraw  (8730,-2610) circle [radius=+64];
\filldraw  (9495,-2610) circle [radius=+64];
\filldraw  (3240,-2610) circle [radius=+64];
\filldraw  (2160,-3735) circle [radius=+64];
\filldraw  (2475,-3735) circle [radius=+64];
\filldraw  (2745,-3735) circle [radius=+64];
\filldraw  (4005,-2610) circle [radius=+64];
\filldraw  (4725,-2610) circle [radius=+64];
\filldraw  (5175,-3735) circle [radius=+64];
\filldraw  (5490,-3735) circle [radius=+64];
\filldraw  (5760,-3735) circle [radius=+64];
\draw (9090,-1755)--(9090,-2475);
\draw (7695,-2520) rectangle (8370,-3015);
\draw (9765,-2520) rectangle (10440,-3015);
\draw (9090,-1755)--(8055,-2520);
\draw (9090,-1755)--(10125,-2520);
\draw (8730,-1260) rectangle (9405,-1755);
\draw (2160,-2475) rectangle (2835,-2970);
\draw (2475,-2970)--(1575,-3510);
\draw (2475,-2970)--(3375,-3510);
\draw (2475,-2970)--(2475,-3600);
\draw (3645,-1260) rectangle (4320,-1755);
\draw (4005,-1755)--(2520,-2475);
\draw (4005,-1755)--(4005,-2475);
\draw (4050,-1755)--(5490,-2475);
\pgfsetfillcolor{pink3}
\filldraw (9765,-3465) rectangle (10440,-3960);
\draw (10080,-3015)--(10080,-3465);
\draw (8010,-3015)--(8010,-3465);
\pgfsetfillcolor{blue4}
\filldraw (7695,-3465) rectangle (8370,-3960);
\filldraw (1215,-3510) rectangle (1890,-4005);
\filldraw (3015,-3510) rectangle (3690,-4005);
\pgfsetfillcolor{pink3}
\filldraw (4230,-3510) rectangle (4905,-4005);
\draw (5175,-2475) rectangle (5850,-2970);
\draw (5490,-2970)--(4590,-3510);
\draw (5490,-2970)--(6390,-3510);
\draw (5490,-2970)--(5490,-3600);
\filldraw (6030,-3510) rectangle (6705,-4005);
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsstart{xfiga2}
\draw (810,-3735)--(3825,-3735);
\draw (7200,-3735)--(4185,-3735);
\pgfsetarrows{[line width=7.5\XFigu, width=60\XFigu]}
\pgfsetarrows{-xfiga2}
\draw (7830,-4365)--(7830,-2070);
\draw (10305,-4365)--(10305,-2070);
\pgfsetfillcolor{.}
\pgftext[base,left,at=\pgfqpointxy{7900}{-4600}] {\fontsize{20}{20.4}$\text{Line Superposition}$}
\pgftext[base,left,at=\pgfqpointxy{2680}{-4600}] {\fontsize{20}{20.4}$\text{Level Superposition}$}
\endtikzpicture%


==> Figs/periodic_hit.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7202
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1291
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3977sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3977sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\definecolor{brown3}{rgb}{0.75,0.38,0}
\clip(2801,-5730) rectangle (10003,-4439);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetarrows{[line width=7.5\XFigu, width=72\XFigu, length=144\XFigu]}
\pgfsetarrows{xfiga0-xfiga0}
\pgfsetstrokecolor{blue}
\draw (3241,-4950)--(4320,-4950);
\draw (6436,-4950)--(7515,-4950);
\pgfsetstrokecolor{.}
\draw (3241,-5440)--(4861,-5440);

\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetarrows{[line width=30\XFigu, width=126\XFigu, length=144\XFigu]}
\pgfsetarrows{-xfiga2}
\draw (3241,-5606)--(3241,-4472);
\pgfsetstrokecolor{.}
\draw (4861,-5606)--(4861,-4472);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{brown3}
\pgfsetarrows{[line width=7.5\XFigu, width=72\XFigu, length=144\XFigu]}
\pgfsetarrows{xfiga0-xfiga0}
\draw (7471,-4950)--(8550,-4950);
\draw (4861,-4860)--(5940,-4860);
\draw (4276,-4950)--(5355,-4950);

\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetarrows{[line width=30\XFigu, width=126\XFigu, length=144\XFigu]}
\pgfsetarrows{-xfiga2}
\draw (6436,-5606)--(6436,-4472);
\pgfsetstrokecolor{.}
\draw (8056,-5606)--(8056,-4472);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\pgfsetarrows{[line width=7.5\XFigu, width=72\XFigu, length=144\XFigu]}
\pgfsetarrows{xfiga0-xfiga0}
\pgfsetstrokecolor{brown3}
\draw (8056,-4860)--(9135,-4860);

\pgfsetlinewidth{+45\XFigu}
\pgfsetstrokecolor{.}
\draw (2845,-5606)--(9959,-5606);
\pgftext[base,left,at=\pgfqpointxy{3920}{-5400}] {\fontsize{12}{14.4} $x$}
\pgftext[base,left,at=\pgfqpointxy{3690}{-4860}] {\fontsize{12}{14.4} $\delta$}
\pgftext[base,left,at=\pgfqpointxy{4645}{-4905}] {\fontsize{12}{14.4}$t$}
\pgftext[base,left,at=\pgfqpointxy{5400}{-4815}] {\fontsize{12}{14.4}$t$}

\pgftext[base,left,at=\pgfqpointxy{6985}{-4860}] {\fontsize{12}{14.4}$\delta$}
\pgftext[base,left,at=\pgfqpointxy{7840}{-4905}] {\fontsize{12}{14.4}$t$}
\pgftext[base,left,at=\pgfqpointxy{8560}{-4815}] {\fontsize{12}{14.4}$t
$}
\endtikzpicture%


==> Figs/periodic_miss.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 7202
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1291
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=3977sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu3977sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\pgfdeclarearrow{
  name = xfiga2,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth\ifpgfarrowopen o\fi},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.6\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-1.25\pgfarrowlength}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetlineend{+\dimen9}
    \dimen9 -\pgfarrowlength\advance\dimen9 by-0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-1.25\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-1.25\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-1.25\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{0pt}}
    \pgfpathclose
    \ifpgfarrowopen\pgfusepathqstroke\else\pgfsetfillcolor{.}
	\ifdim\pgfarrowlinewidth>0pt\pgfusepathqfillstroke\else\pgfusepathqfill\fi\fi
  }
}
\definecolor{brown3}{rgb}{0.75,0.38,0}
\clip(2801,-4200) rectangle (10003,-2909);

\pgfsetarrows{xfiga0-xfiga0}
\draw (3247,-3920)--(4851,-3920);

\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetlinewidth{+45\XFigu}
\pgfsetarrows{[line width=7.5\XFigu, width=72\XFigu, length=144\XFigu]}
\draw (2845,-4076)--(9959,-4076);



\pgfsetstrokecolor{brown3}
\draw (3241,-3420)--(4320,-3420);
\draw (4861,-3420)--(5940,-3420);
\draw (8056,-3420)--(9135,-3420);
\draw (6436,-3420)--(7515,-3420);

\pgfsetlinewidth{+45\XFigu}
\pgfsetarrows{-}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetarrows{[line width=30\XFigu, width=126\XFigu, length=144\XFigu]}
\pgfsetarrowsend{xfiga2}
\draw (3241,-4076)--(3241,-2942);
\draw (4861,-4076)--(4861,-2942);
\pgfsetlinewidth{+7.5\XFigu}
\pgfsetstrokecolor{.}
\pgfsetarrows{[line width=7.5\XFigu, width=72\XFigu, length=144\XFigu]}
\pgfsetarrows{xfiga0-xfiga0}
\pgfsetlinewidth{+30\XFigu}
\pgfsetstrokecolor{red}
\pgfsetarrows{[line width=30\XFigu, width=126\XFigu, length=144\XFigu]}
\pgfsetarrows{-xfiga2}
\draw (6436,-4076)--(6436,-2942);
\draw (8056,-4076)--(8056,-2942);
\pgftext[base,left,at=\pgfqpointxy{3590}{-3330}] {\fontsize{12}{14.4}{ $t$}}
\pgftext[base,left,at=\pgfqpointxy{5370}{-3330}] {\fontsize{12}{14.4} $t$}
\pgftext[base,left,at=\pgfqpointxy{8605}{-3330}] {\fontsize{12}{14.4} $t$}
\pgftext[base,left,at=\pgfqpointxy{6975}{-3330}] {\fontsize{12}{14.4} $t$}
\pgftext[base,left,at=\pgfqpointxy{3920}{-3870}] {\fontsize{12}{14.4} $x$}


\endtikzpicture%


==> Trace_histogram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.02,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{D/}\lambda$},
ymin=0,
ymax=1600,
ylabel style={font=\color{white!15!black}},
ylabel={Hit rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	1532.48112741174\\
2.923734e-05	786.447905728048\\
5.847468e-05	753.679242989379\\
8.771202e-05	685.957339996131\\
0.00011694936	655.373254773374\\
0.0001461867	606.22026066537\\
0.00017542404	551.605822767589\\
0.00020466138	454.392123309539\\
0.00023389872	457.668989583406\\
0.00026313606	411.79286174927\\
0.0002923734	381.208776526512\\
0.00032161074	335.332648692376\\
0.00035084808	317.856028565086\\
0.00038008542	270.887611972994\\
0.00040932276	289.45652085824\\
0.0004385601	264.333879425261\\
0.00046779744	262.149301909349\\
0.00049703478	292.733387132107\\
0.00052627212	269.795323215038\\
0.00055550946	215.180885317258\\
0.0005847468	203.165708979745\\
0.00061398414	188.965955126322\\
0.00064322148	138.720672260364\\
0.00067245882	155.105003629698\\
0.00070169616	158.381869903565\\
0.0007309335	136.536094744453\\
0.00076017084	119.059474617163\\
0.00078940818	116.874897101251\\
0.00081864552	119.059474617163\\
0.00084788286	117.967185859207\\
0.0008771202	108.136587037607\\
0.00090635754	103.767432005784\\
0.00093559488	85.1985231205384\\
0.00096483222	96.1214107000946\\
0.00099406956	93.9368331841841\\
0.0010233069	88.4753893944053\\
0.00105254424	83.0139456046272\\
0.00108178158	101.582854489873\\
0.00111101892	83.0139456046272\\
0.00114025626	69.9064805091602\\
0.0011694936	73.1833467830266\\
0.00119873094	83.0139456046272\\
0.00122796828	78.6447905728047\\
0.00125720562	70.9987692671153\\
0.00128644296	65.5373254773372\\
0.0013156803	69.9064805091602\\
0.00134491764	77.5525018148491\\
0.00137415498	65.5373254773372\\
0.00140339232	55.7067266557367\\
0.00143262966	70.9987692671153\\
0.001461867	75.3679242989384\\
0.00149110434	73.1833467830266\\
0.00152034168	69.9064805091597\\
0.00154957902	60.0758816875591\\
0.00157881636	67.7219029932485\\
0.0016080537	68.8141917512041\\
0.00163729104	67.721902993249\\
0.00166652838	58.9835929296035\\
0.00169576572	68.8141917512041\\
0.00172500306	66.6296142352929\\
0.0017542404	58.9835929296035\\
0.00178347774	63.3527479614265\\
0.00181271508	64.4450367193816\\
0.00184195242	61.1681704455148\\
0.00187118976	66.6296142352929\\
0.0019004271	54.614437897781\\
0.00192966444	65.5373254773372\\
0.00195890178	54.614437897781\\
0.00198813912	79.7370793307603\\
0.00201737646	61.1681704455157\\
0.0020466138	63.352747961426\\
0.00207585114	53.5221491398254\\
0.00210508848	64.4450367193816\\
0.00213432582	69.9064805091597\\
0.00216356316	76.4602130568935\\
0.0021928005	72.091058025071\\
0.00222203784	65.5373254773372\\
0.00225127518	80.8293680887159\\
0.00228051252	78.6447905728047\\
0.00230974986	69.9064805091608\\
0.0023389872	69.9064805091597\\
0.00236822454	68.8141917512041\\
0.00239746188	67.7219029932485\\
0.00242669922	77.5525018148491\\
0.00245593656	64.4450367193816\\
0.0024851739	64.4450367193816\\
0.00251441124	64.4450367193816\\
0.00254364858	65.5373254773372\\
0.00257288592	62.2604592034704\\
0.00260212326	61.1681704455148\\
0.0026313606	65.5373254773382\\
0.00266059794	70.9987692671153\\
0.00268983528	78.6447905728047\\
0.00271907262	61.1681704455148\\
0.00274830996	73.1833467830266\\
0.0027775473	65.5373254773372\\
0.00280678464	70.9987692671153\\
0.00283602198	61.1681704455148\\
0.00286525932	73.1833467830266\\
0.00289449666	83.0139456046272\\
0.002923734	73.1833467830266\\
0.00295297134	88.4753893944066\\
0.00298220868	76.4602130568935\\
0.00301144602	75.3679242989378\\
0.00304068336	69.9064805091597\\
0.0030699207	66.6296142352929\\
0.00309915804	61.1681704455148\\
0.00312839538	72.091058025071\\
0.00315763272	74.2756355409822\\
0.00318687006	73.1833467830266\\
0.0032161074	74.2756355409822\\
0.00324534474	80.8293680887159\\
0.00327458208	65.5373254773382\\
0.00330381942	80.8293680887159\\
0.00333305676	80.8293680887159\\
0.0033622941	96.1214107000946\\
0.00339153144	93.9368331841834\\
0.00342076878	81.9216568466716\\
0.00345000612	83.0139456046272\\
0.00347924346	76.4602130568935\\
0.0035084808	67.7219029932485\\
0.00353771814	76.4602130568935\\
0.00356695548	89.5676781523622\\
0.00359619282	77.5525018148491\\
0.00362543016	70.9987692671153\\
0.0036546675	67.7219029932485\\
0.00368390484	84.1062343625828\\
0.00371314218	91.7522556682721\\
0.00374237952	92.8445444262278\\
0.00377161686	87.3831006364497\\
0.0038008542	75.3679242989378\\
0.00383009154	77.5525018148491\\
0.00385932888	83.0139456046272\\
0.00388856622	100.490565731917\\
0.00391780356	76.4602130568935\\
0.0039470409	91.7522556682721\\
0.00397627824	95.029121942139\\
0.00400551558	81.9216568466716\\
0.00403475292	72.0910580250731\\
0.00406399026	88.4753893944053\\
0.0040932276	80.8293680887159\\
0.00412246494	64.4450367193816\\
0.00415170228	78.6447905728047\\
0.00418093962	75.3679242989378\\
0.00421017696	87.3831006364497\\
0.0042394143	83.0139456046272\\
0.00426865164	78.6447905728047\\
0.00429788898	79.7370793307603\\
0.00432712632	98.3059882160059\\
0.00435636366	85.1985231205384\\
0.004385601	85.1985231205384\\
0.00441483834	89.5676781523609\\
0.00444407568	90.6599669103165\\
0.00447331302	80.8293680887159\\
0.00450255036	85.1985231205384\\
0.0045317877	89.5676781523609\\
0.00456102504	85.1985231205384\\
0.00459026238	87.3831006364497\\
0.00461949972	78.6447905728047\\
0.00464873706	79.7370793307627\\
0.0046779744	74.2756355409822\\
0.00470721174	86.2908118784941\\
0.00473644908	80.8293680887159\\
0.00476568642	86.2908118784941\\
0.00479492376	98.3059882160059\\
0.0048241611	79.7370793307603\\
0.00485339844	72.091058025071\\
0.00488263578	95.029121942139\\
0.00491187312	75.3679242989378\\
0.00494111046	98.3059882160059\\
0.0049703478	98.3059882160059\\
0.00499958514	87.3831006364497\\
0.00502882248	70.9987692671153\\
0.00505805982	77.5525018148491\\
0.00508729716	90.6599669103165\\
0.0051165345	89.5676781523609\\
0.00514577184	98.3059882160059\\
0.00517500918	78.6447905728047\\
0.00520424652	85.1985231205384\\
0.00523348386	85.1985231205384\\
0.0052627212	117.967185859207\\
0.00529195854	93.9368331841862\\
0.00532119588	93.9368331841834\\
0.00535043322	76.4602130568935\\
0.00537967056	93.9368331841834\\
0.0054089079	83.0139456046272\\
0.00543814524	90.6599669103165\\
0.00546738258	73.1833467830266\\
0.00549661992	80.8293680887159\\
0.00552585726	107.044298279651\\
0.0055550946	88.4753893944053\\
0.00558433194	63.352747961426\\
0.00561356928	100.490565731917\\
0.00564280662	102.675143247828\\
0.00567204396	84.1062343625828\\
0.0057012813	95.029121942139\\
0.00573051864	97.2136994580502\\
0.00575975598	92.8445444262278\\
0.00578899332	138.720672260364\\
0.00581823066	112.505742069429\\
0.005847468	98.3059882160059\\
0.00587670534	173.673912514944\\
0.00590594268	245.764970540022\\
0.00593518002	93.9368331841834\\
0.00596441736	92.8445444262278\\
0.0059936547	91.7522556682721\\
0.00602289204	89.5676781523609\\
0.00605212938	229.38063917068\\
0.00608136672	398.685396653802\\
0.00611060406	164.935602451299\\
0.0061398414	113.598030827385\\
0.00616907874	170.397046241077\\
0.00619831608	103.767432005784\\
0.00622755342	107.044298279651\\
0.00625679076	111.413453311473\\
0.0062860281	105.952009521695\\
0.00631526544	89.5676781523609\\
0.00634450278	107.044298279651\\
0.00637374012	86.2908118784941\\
0.00640297746	81.9216568466716\\
0.0064322148	99.3982769739615\\
0.00646145214	80.8293680887159\\
0.00649068948	78.6447905728047\\
0.00651992682	100.490565731917\\
0.00654916416	92.8445444262305\\
0.0065784015	73.1833467830266\\
0.00660763884	88.4753893944053\\
0.00663687618	88.4753893944053\\
0.00666611352	63.352747961426\\
0.00669535086	74.2756355409822\\
0.0067245882	61.1681704455148\\
0.00675382554	70.9987692671153\\
0.00678306288	81.9216568466716\\
0.00681230022	76.4602130568935\\
0.00684153756	95.029121942139\\
0.0068707749	89.5676781523609\\
0.00690001224	64.4450367193816\\
0.00692924958	65.5373254773372\\
0.00695848692	68.8141917512041\\
0.00698772426	75.3679242989378\\
0.0070169616	79.7370793307603\\
0.00704619894	74.2756355409822\\
0.00707543628	54.614437897781\\
0.00710467362	67.7219029932485\\
0.00713391096	58.9835929296035\\
0.0071631483	66.6296142352948\\
0.00719238564	56.7990154136923\\
0.00722162298	58.9835929296035\\
0.00725086032	74.2756355409822\\
0.00728009766	60.0758816875591\\
0.007309335	62.2604592034704\\
0.00733857234	62.2604592034704\\
0.00736780968	57.8913041716479\\
0.00739704702	60.0758816875591\\
0.00742628436	60.0758816875591\\
0.0074555217	53.5221491398254\\
0.00748475904	62.2604592034704\\
0.00751399638	63.352747961426\\
0.00754323372	64.4450367193816\\
0.00757247106	48.0607053500473\\
0.0076017084	54.614437897781\\
0.00763094574	45.8761278341361\\
0.00766018308	69.9064805091597\\
0.00768942042	34.9532402545799\\
0.00771865776	55.7067266557367\\
0.0077478951	62.2604592034704\\
0.00777713244	49.1529941080044\\
0.00780636978	44.7838390761791\\
0.00783560712	54.614437897781\\
0.00786484446	44.7838390761804\\
0.0078940818	50.2452828659586\\
0.00792331914	53.5221491398254\\
0.00795255648	37.1378177704911\\
0.00798179382	52.4298603818698\\
0.00801103116	45.8761278341361\\
0.0080402685	29.4917964648018\\
0.00806950584	43.6915503182248\\
0.00809874318	41.506972802316\\
0.00812798052	37.1378177704911\\
0.00815721786	44.7838390761804\\
0.0081864552	39.3223952864023\\
0.00821569254	43.6915503182248\\
0.00824492988	31.676373980713\\
0.00827416722	28.3995077068461\\
0.00830340456	37.1378177704911\\
0.0083326419	32.7686627386686\\
0.00836187924	36.0455290125355\\
0.00839111658	34.9532402545799\\
0.00842035392	28.3995077068461\\
0.00844959126	28.3995077068461\\
0.0084788286	42.5992615602692\\
0.00850806594	37.1378177704911\\
0.00853730328	49.1529941080029\\
0.00856654062	40.414684044358\\
0.00859577796	32.7686627386686\\
0.0086250153	33.8609514966242\\
0.00865425264	36.0455290125355\\
0.00868348998	29.4917964648018\\
0.00871272732	28.3995077068461\\
0.00874196466	28.3995077068461\\
0.008771202	34.9532402545799\\
0.00880043934	29.4917964648018\\
0.00882967668	28.3995077068461\\
0.00885891402	28.3995077068461\\
0.00888815136	26.2149301909349\\
0.0089173887	25.1226414329793\\
0.00894662604	21.8457751591124\\
0.00897586338	34.9532402545799\\
0.00900510072	21.8457751591124\\
0.00903433806	17.4766201272899\\
0.0090635754	32.7686627386686\\
0.00909281274	22.938063917068\\
0.00912205008	19.6611976432012\\
0.00915128742	25.1226414329793\\
0.00918052476	21.8457751591124\\
0.0092097621	15.2920426113787\\
0.00923899944	24.0303526750237\\
0.00926823678	27.3072189488905\\
0.00929747412	17.4766201272899\\
0.00932671146	17.476620127291\\
0.0093559488	19.6611976432012\\
0.00938518614	18.5689088852456\\
0.00941442348	13.1074650954675\\
0.00944366082	19.6611976432012\\
0.00947289816	18.5689088852456\\
0.0095021355	21.8457751591124\\
0.00953137284	10.9228875795562\\
0.00956061018	12.0151763375118\\
0.00958984752	15.2920426113787\\
0.00961908486	7.64602130568935\\
0.0096483222	9.83059882160059\\
0.00967755954	16.3843313693343\\
0.00970679688	17.4766201272899\\
0.00973603422	7.64602130568935\\
0.00976527156	6.55373254773373\\
0.0097945089	9.83059882160059\\
0.00982374624	8.73831006364497\\
0.00985298358	22.938063917068\\
0.00988222092	7.64602130568935\\
0.00991145826	6.55373254773373\\
0.0099406956	4.36915503182248\\
0.00996993294	2.18457751591124\\
0.00999917028	10.9228875795562\\
0.01002840762	8.73831006364497\\
0.01005764496	6.55373254773373\\
0.0100868823	8.73831006364497\\
0.01011611964	6.55373254773373\\
0.01014535698	8.73831006364497\\
0.01017459432	7.64602130568935\\
0.01020383166	4.36915503182248\\
0.010233069	6.55373254773373\\
0.01026230634	8.73831006364497\\
0.01029154368	9.83059882160059\\
0.01032078102	5.4614437897781\\
0.01035001836	2.18457751591124\\
0.0103792557	7.64602130568935\\
0.01040849304	3.27686627386686\\
0.01043773038	0\\
0.01046696772	4.36915503182248\\
0.01049620506	6.55373254773373\\
0.0105254424	3.27686627386686\\
0.01055467974	2.18457751591124\\
0.01058391708	7.6460213056898\\
0.01061315442	3.27686627386686\\
0.01064239176	4.36915503182248\\
0.0106716291	2.18457751591124\\
0.01070086644	5.4614437897781\\
0.01073010378	1.09228875795562\\
0.01075934112	3.27686627386686\\
0.01078857846	0\\
0.0108178158	2.18457751591124\\
0.01084705314	2.18457751591124\\
0.01087629048	1.09228875795562\\
0.01090552782	3.27686627386686\\
0.01093476516	5.4614437897781\\
0.0109640025	1.09228875795562\\
0.01099323984	2.18457751591124\\
0.01102247718	4.36915503182248\\
0.01105171452	0\\
0.01108095186	6.55373254773373\\
0.0111101892	4.36915503182248\\
0.01113942654	6.55373254773373\\
0.01116866388	5.4614437897781\\
0.01119790122	1.09228875795562\\
0.01122713856	4.36915503182248\\
0.0112563759	0\\
0.01128561324	3.27686627386686\\
0.01131485058	4.36915503182248\\
0.01134408792	2.18457751591124\\
0.01137332526	2.18457751591124\\
0.0114025626	3.27686627386686\\
0.01143179994	1.09228875795562\\
0.01146103728	2.18457751591124\\
0.01149027462	2.18457751591124\\
0.01151951196	0\\
0.0115487493	4.36915503182248\\
0.01157798664	4.36915503182248\\
0.01160722398	5.4614437897781\\
0.01163646132	5.4614437897781\\
0.01166569866	1.09228875795562\\
0.011694936	5.4614437897781\\
0.01172417334	3.27686627386686\\
0.01175341068	5.4614437897781\\
0.01178264802	0\\
0.01181188536	5.4614437897781\\
0.0118411227	3.27686627386706\\
0.01187036004	1.09228875795562\\
0.01189959738	2.18457751591124\\
0.01192883472	6.55373254773373\\
0.01195807206	3.27686627386686\\
0.0119873094	5.4614437897781\\
0.01201654674	3.27686627386686\\
0.01204578408	4.36915503182248\\
0.01207502142	17.4766201272899\\
0.01210425876	4.36915503182248\\
0.0121334961	4.36915503182248\\
0.01216273344	6.55373254773373\\
0.01219197078	2.18457751591124\\
0.01222120812	5.4614437897781\\
0.01225044546	4.36915503182248\\
0.0122796828	4.36915503182248\\
0.01230892014	1.09228875795562\\
0.01233815748	3.27686627386686\\
0.01236739482	1.09228875795562\\
0.01239663216	0\\
0.0124258695	3.27686627386686\\
0.01245510684	2.18457751591124\\
0.01248434418	3.27686627386686\\
0.01251358152	2.18457751591124\\
0.01254281886	3.27686627386686\\
0.0125720562	4.36915503182248\\
0.01260129354	1.09228875795562\\
0.01263053088	4.36915503182248\\
0.01265976822	3.27686627386686\\
0.01268900556	2.18457751591124\\
0.0127182429	2.18457751591124\\
0.01274748024	1.09228875795562\\
0.01277671758	1.09228875795562\\
0.01280595492	3.27686627386686\\
0.01283519226	1.09228875795562\\
0.0128644296	1.09228875795562\\
0.01289366694	4.36915503182248\\
0.01292290428	5.4614437897781\\
0.01295214162	2.18457751591124\\
0.01298137896	0\\
0.0130106163	2.18457751591124\\
0.01303985364	1.09228875795562\\
0.01306909098	2.18457751591124\\
0.01309832832	1.09228875795569\\
0.01312756566	4.36915503182248\\
0.013156803	1.09228875795562\\
0.01318604034	2.18457751591124\\
0.01321527768	1.09228875795562\\
0.01324451502	3.27686627386686\\
0.01327375236	3.27686627386686\\
0.0133029897	0\\
0.01333222704	1.09228875795562\\
0.01336146438	3.27686627386686\\
0.01339070172	2.18457751591124\\
0.01341993906	1.09228875795562\\
0.0134491764	1.09228875795562\\
0.01347841374	1.09228875795562\\
0.01350765108	2.18457751591124\\
0.01353688842	1.09228875795562\\
0.01356612576	2.18457751591124\\
0.0135953631	0\\
0.01362460044	0\\
0.01365383778	3.27686627386686\\
0.01368307512	2.18457751591124\\
0.01371231246	1.09228875795562\\
0.0137415498	3.27686627386686\\
0.01377078714	1.09228875795562\\
0.01380002448	2.18457751591124\\
0.01382926182	6.55373254773373\\
0.01385849916	0\\
0.0138877365	2.18457751591124\\
0.01391697384	1.09228875795562\\
0.01394621118	2.18457751591124\\
0.01397544852	0\\
0.01400468586	3.27686627386686\\
0.0140339232	0\\
0.01406316054	2.18457751591124\\
0.01409239788	2.18457751591124\\
0.01412163522	0\\
0.01415087256	2.18457751591124\\
0.0141801099	0\\
0.01420934724	0\\
0.01423858458	3.27686627386686\\
0.01426782192	0\\
0.01429705926	1.09228875795562\\
0.0143262966	1.09228875795569\\
0.01435553394	2.18457751591124\\
0.01438477128	0\\
0.01441400862	4.36915503182248\\
0.01444324596	0\\
0.0144724833	2.18457751591124\\
0.01450172064	0\\
0.01453095798	1.09228875795562\\
0.01456019532	0\\
0.01458943266	1.09228875795562\\
0.01461867	1.09228875795562\\
0.01464790734	1.09228875795562\\
0.01467714468	3.27686627386686\\
0.01470638202	0\\
0.01473561936	0\\
0.0147648567	1.09228875795562\\
0.01479409404	1.09228875795562\\
0.01482333138	2.18457751591124\\
0.01485256872	1.09228875795562\\
0.01488180606	3.27686627386686\\
0.0149110434	3.27686627386686\\
0.01494028074	2.18457751591124\\
0.01496951808	0\\
0.01499875542	3.27686627386686\\
0.01502799276	5.4614437897781\\
0.0150572301	1.09228875795562\\
0.01508646744	3.27686627386686\\
0.01511570478	1.09228875795562\\
0.01514494212	1.09228875795562\\
0.01517417946	1.09228875795562\\
0.0152034168	0\\
0.01523265414	2.18457751591124\\
0.01526189148	0\\
0.01529112882	2.18457751591124\\
0.01532036616	1.09228875795562\\
0.0153496035	0\\
0.01537884084	1.09228875795562\\
0.01540807818	3.27686627386686\\
0.01543731552	0\\
0.01546655286	4.36915503182248\\
0.0154957902	1.09228875795562\\
0.01552502754	3.27686627386686\\
0.01555426488	1.09228875795562\\
0.01558350222	0\\
0.01561273956	0\\
0.0156419769	4.36915503182222\\
0.01567121424	1.09228875795569\\
0.01570045158	1.09228875795556\\
0.01572968892	2.18457751591137\\
0.01575892626	1.09228875795556\\
0.0157881636	2.18457751591137\\
0.01581740094	0\\
0.01584663828	3.27686627386706\\
0.01587587562	1.09228875795556\\
0.01590511296	1.09228875795569\\
0.0159343503	1.09228875795556\\
0.01596358764	1.09228875795569\\
0.01599282498	1.09228875795556\\
0.01602206232	2.18457751591137\\
0.01605129966	4.36915503182222\\
0.016080537	0\\
0.01610977434	3.27686627386667\\
0.01613901168	0\\
0.01616824902	0\\
0.01619748636	0\\
0.0162267237	1.09228875795569\\
0.01625596104	1.09228875795556\\
0.01628519838	1.09228875795569\\
0.01631443572	0\\
0.01634367306	0\\
0.0163729104	2.18457751591111\\
0.01640214774	1.09228875795569\\
0.01643138508	3.27686627386667\\
0.01646062242	1.09228875795569\\
0.01648985976	0\\
0.0165190971	1.09228875795569\\
0.01654833444	0\\
0.01657757178	0\\
0.01660680912	1.09228875795556\\
0.01663604646	2.18457751591137\\
0.0166652838	3.27686627386667\\
0.01669452114	0\\
0.01672375848	0\\
0.01675299582	3.27686627386706\\
0.01678223316	1.09228875795556\\
0.0168114705	1.09228875795569\\
0.01684070784	1.09228875795556\\
0.01686994518	0\\
0.01689918252	1.09228875795556\\
0.01692841986	2.18457751591137\\
0.0169576572	1.09228875795556\\
0.01698689454	2.18457751591137\\
0.01701613188	0\\
0.01704536922	2.18457751591137\\
0.01707460656	2.18457751591111\\
0.0171038439	0\\
0.01713308124	2.18457751591111\\
0.01716231858	0\\
0.01719155592	1.09228875795556\\
0.01722079326	0\\
0.0172500306	0\\
0.01727926794	1.09228875795569\\
0.01730850528	1.09228875795556\\
0.01733774262	0\\
0.01736697996	0\\
0.0173962173	1.09228875795569\\
0.01742545464	1.09228875795556\\
0.01745469198	4.36915503182274\\
0.01748392932	0\\
0.01751316666	1.09228875795556\\
0.017542404	0\\
0.01757164134	1.09228875795556\\
0.01760087868	0\\
0.01763011602	1.09228875795556\\
0.01765935336	3.27686627386706\\
0.0176885907	2.18457751591111\\
0.01771782804	2.18457751591137\\
0.01774706538	0\\
0.01777630272	0\\
0.01780554006	0\\
0.0178347774	0\\
0.01786401474	2.18457751591111\\
0.01789325208	0\\
0.01792248942	0\\
0.01795172676	1.09228875795569\\
0.0179809641	0\\
0.01801020144	1.09228875795569\\
0.01803943878	1.09228875795556\\
0.01806867612	2.18457751591137\\
0.01809791346	1.09228875795556\\
0.0181271508	1.09228875795569\\
0.01815638814	1.09228875795556\\
0.01818562548	1.09228875795569\\
0.01821486282	0\\
0.01824410016	1.09228875795569\\
0.0182733375	2.18457751591111\\
0.01830257484	0\\
0.01833181218	1.09228875795556\\
0.01836104952	1.09228875795569\\
0.01839028686	0\\
0.0184195242	2.18457751591137\\
0.01844876154	0\\
0.01847799888	0\\
0.01850723622	0\\
0.01853647356	0\\
0.0185657109	0\\
0.01859494824	1.09228875795569\\
0.01862418558	2.18457751591111\\
0.01865342292	0\\
0.01868266026	2.18457751591137\\
0.0187118976	0\\
0.01874113494	0\\
0.01877037228	2.18457751591111\\
0.01879960962	1.09228875795569\\
0.01882884696	1.09228875795556\\
0.0188580843	0\\
0.01888732164	0\\
0.01891655898	0\\
0.01894579632	2.18457751591111\\
0.01897503366	1.09228875795569\\
0.019004271	2.18457751591111\\
0.01903350834	1.09228875795569\\
0.01906274568	0\\
0.01909198302	0\\
0.01912122036	2.18457751591111\\
0.0191504577	1.09228875795569\\
0.01917969504	1.09228875795556\\
0.01920893238	0\\
0.01923816972	0\\
0.01926740706	2.18457751591137\\
0.0192966444	1.09228875795556\\
0.01932588174	0\\
0.01935511908	0\\
0.01938435642	1.09228875795569\\
0.01941359376	2.18457751591111\\
0.0194428311	1.09228875795569\\
0.01947206844	0\\
0.01950130578	0\\
0.01953054312	0\\
0.01955978046	0\\
0.0195890178	1.09228875795556\\
0.01961825514	0\\
0.01964749248	2.18457751591111\\
0.01967672982	0\\
0.01970596716	0\\
0.0197352045	0\\
0.01976444184	0\\
0.01979367918	3.27686627386706\\
0.01982291652	0\\
0.01985215386	1.09228875795569\\
0.0198813912	1.09228875795556\\
0.01991062854	0\\
0.01993986588	1.09228875795569\\
0.01996910322	0\\
0.01999834056	2.18457751591137\\
0.0200275779	0\\
0.02005681524	0\\
0.02008605258	1.09228875795556\\
0.02011528992	1.09228875795569\\
0.02014452726	0\\
0.0201737646	0\\
0.02020300194	0\\
0.02023223928	0\\
0.02026147662	0\\
0.02029071396	0\\
0.0203199513	0\\
0.02034918864	1.09228875795569\\
0.02037842598	1.09228875795556\\
0.02040766332	0\\
0.02043690066	0\\
0.020466138	1.09228875795569\\
0.02049537534	1.09228875795556\\
0.02052461268	1.09228875795569\\
0.02055385002	0\\
0.02058308736	1.09228875795569\\
0.0206123247	0\\
0.02064156204	1.09228875795569\\
0.02067079938	0\\
0.02070003672	1.09228875795569\\
0.02072927406	1.09228875795556\\
0.0207585114	1.09228875795569\\
0.02078774874	0\\
0.02081698608	0\\
0.02084622342	1.09228875795556\\
0.02087546076	0\\
0.0209046981	1.09228875795556\\
0.02093393544	0\\
0.02096317278	0\\
0.02099241012	0\\
0.02102164746	0\\
0.0210508848	0\\
0.02108012214	0\\
0.02110935948	0\\
0.02113859682	0\\
0.02116783416	4.36915503182274\\
0.0211970715	0\\
0.02122630884	1.09228875795556\\
0.02125554618	1.09228875795569\\
0.02128478352	0\\
0.02131402086	0\\
0.0213432582	0\\
0.02137249554	0\\
0.02140173288	0\\
0.02143097022	0\\
0.02146020756	0\\
0.0214894449	0\\
0.02151868224	0\\
0.02154791958	0\\
0.02157715692	0\\
0.02160639426	0\\
0.0216356316	0\\
0.02166486894	0\\
0.02169410628	0\\
0.02172334362	1.09228875795569\\
0.02175258096	0\\
0.0217818183	0\\
0.02181105564	1.09228875795556\\
0.02184029298	1.09228875795569\\
0.02186953032	0\\
0.02189876766	1.09228875795569\\
0.021928005	0\\
0.02195724234	0\\
0.02198647968	0\\
0.02201571702	1.09228875795569\\
0.02204495436	0\\
0.0220741917	0\\
0.02210342904	0\\
0.02213266638	0\\
0.02216190372	2.18457751591111\\
0.02219114106	0\\
0.0222203784	0\\
0.02224961574	0\\
0.02227885308	0\\
0.02230809042	0\\
0.02233732776	0\\
0.0223665651	0\\
0.02239580244	0\\
0.02242503978	0\\
0.02245427712	0\\
0.02248351446	0\\
0.0225127518	0\\
0.02254198914	0\\
0.02257122648	0\\
0.02260046382	0\\
0.02262970116	0\\
0.0226589385	0\\
0.02268817584	0\\
0.02271741318	0\\
0.02274665052	0\\
0.02277588786	0\\
0.0228051252	0\\
0.02283436254	0\\
0.02286359988	1.09228875795569\\
0.02289283722	1.09228875795556\\
0.02292207456	0\\
0.0229513119	0\\
0.02298054924	0\\
0.02300978658	0\\
0.02303902392	1.09228875795569\\
0.02306826126	0\\
0.0230974986	0\\
0.02312673594	1.09228875795556\\
0.02315597328	0\\
0.02318521062	2.18457751591111\\
0.02321444796	0\\
0.0232436853	0\\
0.02327292264	0\\
0.02330215998	0\\
0.02333139732	0\\
0.02336063466	0\\
0.023389872	0\\
0.02341910934	1.09228875795556\\
0.02344834668	0\\
0.02347758402	0\\
0.02350682136	0\\
0.0235360587	2.18457751591111\\
0.02356529604	0\\
0.02359453338	3.27686627386667\\
0.02362377072	1.09228875795569\\
0.02365300806	0\\
0.0236822454	0\\
0.02371148274	0\\
0.02374072008	0\\
0.02376995742	1.09228875795569\\
0.02379919476	0\\
0.0238284321	0\\
0.02385766944	0\\
0.02388690678	2.18457751591137\\
0.02391614412	1.09228875795556\\
0.02394538146	0\\
0.0239746188	1.09228875795556\\
0.02400385614	1.09228875795569\\
0.02403309348	1.09228875795556\\
0.02406233082	2.18457751591137\\
0.02409156816	0\\
0.0241208055	0\\
0.02415004284	0\\
0.02417928018	0\\
0.02420851752	0\\
0.02423775486	1.09228875795569\\
0.0242669922	0\\
0.02429622954	0\\
0.02432546688	0\\
0.02435470422	0\\
0.02438394156	0\\
0.0244131789	0\\
0.02444241624	1.09228875795556\\
0.02447165358	0\\
0.02450089092	0\\
0.02453012826	1.09228875795569\\
0.0245593656	0\\
0.02458860294	0\\
0.02461784028	0\\
0.02464707762	0\\
0.02467631496	1.09228875795556\\
0.0247055523	1.09228875795569\\
0.02473478964	0\\
0.02476402698	0\\
0.02479326432	0\\
0.02482250166	0\\
0.024851739	0\\
0.02488097634	0\\
0.02491021368	0\\
0.02493945102	0\\
0.02496868836	0\\
0.0249979257	0\\
0.02502716304	0\\
0.02505640038	0\\
0.02508563772	0\\
0.02511487506	0\\
0.0251441124	0\\
0.02517334974	1.09228875795556\\
0.02520258708	0\\
0.02523182442	1.09228875795556\\
0.02526106176	2.18457751591137\\
0.0252902991	0\\
0.02531953644	0\\
0.02534877378	0\\
0.02537801112	0\\
0.02540724846	1.09228875795556\\
0.0254364858	1.09228875795569\\
0.02546572314	0\\
0.02549496048	0\\
0.02552419782	0\\
0.02555343516	1.09228875795569\\
0.0255826725	0\\
0.02561190984	0\\
0.02564114718	0\\
0.02567038452	0\\
0.02569962186	1.09228875795556\\
0.0257288592	0\\
0.02575809654	1.09228875795556\\
0.02578733388	1.09228875795569\\
0.02581657122	0\\
0.02584580856	1.09228875795569\\
0.0258750459	0\\
0.02590428324	0\\
0.02593352058	0\\
0.02596275792	1.09228875795569\\
0.02599199526	1.09228875795556\\
0.0260212326	0\\
0.02605046994	0\\
0.02607970728	0\\
0.02610894462	0\\
0.02613818196	0\\
0.0261674193	0\\
0.02619665664	0\\
0.02622589398	0\\
0.02625513132	0\\
0.02628436866	0\\
0.026313606	0\\
0.02634284334	0\\
0.02637208068	2.18457751591111\\
0.02640131802	0\\
0.02643055536	0\\
0.0264597927	0\\
0.02648903004	0\\
0.02651826738	1.09228875795569\\
0.02654750472	0\\
0.02657674206	0\\
0.0266059794	1.09228875795556\\
0.02663521674	0\\
0.02666445408	0\\
0.02669369142	0\\
0.02672292876	1.09228875795556\\
0.0267521661	0\\
0.02678140344	1.09228875795556\\
0.02681064078	0\\
0.02683987812	2.18457751591111\\
0.02686911546	1.09228875795569\\
0.0268983528	0\\
0.02692759014	0\\
0.02695682748	0\\
0.02698606482	1.09228875795569\\
0.02701530216	2.18457751591111\\
0.0270445395	0\\
0.02707377684	0\\
0.02710301418	0\\
0.02713225152	0\\
0.02716148886	0\\
0.0271907262	2.18457751591111\\
0.02721996354	0\\
0.02724920088	0\\
0.02727843822	0\\
0.02730767556	0\\
0.0273369129	0\\
0.02736615024	0\\
0.02739538758	0\\
0.02742462492	0\\
0.02745386226	0\\
0.0274830996	0\\
0.02751233694	1.09228875795556\\
0.02754157428	0\\
0.02757081162	1.09228875795556\\
0.02760004896	0\\
0.0276292863	0\\
0.02765852364	0\\
0.02768776098	1.09228875795556\\
0.02771699832	0\\
0.02774623566	1.09228875795556\\
0.027775473	0\\
0.02780471034	0\\
0.02783394768	0\\
0.02786318502	1.09228875795556\\
0.02789242236	0\\
0.0279216597	1.09228875795556\\
0.02795089704	1.09228875795569\\
0.02798013438	0\\
0.02800937172	0\\
0.02803860906	0\\
0.0280678464	1.09228875795569\\
0.02809708374	0\\
0.02812632108	1.09228875795569\\
0.02815555842	2.18457751591111\\
0.02818479576	1.09228875795569\\
0.0282140331	0\\
0.02824327044	0\\
0.02827250778	0\\
0.02830174512	1.09228875795569\\
0.02833098246	0\\
0.0283602198	0\\
0.02838945714	0\\
0.02841869448	0\\
0.02844793182	1.09228875795556\\
0.02847716916	0\\
0.0285064065	0\\
0.02853564384	1.09228875795569\\
0.02856488118	0\\
0.02859411852	0\\
0.02862335586	1.09228875795556\\
0.0286525932	1.09228875795569\\
0.02868183054	0\\
0.02871106788	0\\
0.02874030522	0\\
0.02876954256	0\\
0.0287987799	0\\
0.02882801724	0\\
0.02885725458	1.09228875795569\\
0.02888649192	1.09228875795556\\
0.02891572926	1.09228875795569\\
0.0289449666	0\\
0.02897420394	0\\
0.02900344128	0\\
0.02903267862	0\\
0.02906191596	0\\
0.0290911533	0\\
0.02912039064	0\\
0.02914962798	0\\
0.02917886532	0\\
0.02920810266	1.09228875795569\\
0.02923734	0\\
0.02926657734	1.09228875795569\\
0.02929581468	0\\
0.02932505202	0\\
0.02935428936	0\\
0.0293835267	0\\
0.02941276404	0\\
0.02944200138	0\\
0.02947123872	0\\
0.02950047606	0\\
0.0295297134	0\\
0.02955895074	0\\
0.02958818808	0\\
0.02961742542	0\\
0.02964666276	2.18457751591111\\
0.0296759001	0\\
0.02970513744	0\\
0.02973437478	0\\
0.02976361212	0\\
0.02979284946	0\\
0.0298220868	0\\
0.02985132414	0\\
0.02988056148	1.09228875795556\\
0.02990979882	0\\
0.02993903616	0\\
0.0299682735	0\\
0.02999751084	0\\
0.03002674818	0\\
0.03005598552	1.09228875795569\\
0.03008522286	0\\
0.0301144602	1.09228875795569\\
0.03014369754	0\\
0.03017293488	2.18457751591137\\
0.03020217222	0\\
0.03023140956	1.09228875795569\\
0.0302606469	2.18457751591111\\
0.03028988424	0\\
0.03031912158	0\\
0.03034835892	0\\
0.03037759626	1.09228875795556\\
0.0304068336	0\\
0.03043607094	0\\
0.03046530828	0\\
0.03049454562	0\\
0.03052378296	0\\
0.0305530203	0\\
0.03058225764	0\\
0.03061149498	0\\
0.03064073232	0\\
0.03066996966	0\\
0.030699207	0\\
0.03072844434	1.09228875795556\\
0.03075768168	1.09228875795569\\
0.03078691902	1.09228875795556\\
0.03081615636	0\\
0.0308453937	0\\
0.03087463104	0\\
0.03090386838	0\\
0.03093310572	0\\
0.03096234306	0\\
0.0309915804	0\\
0.03102081774	0\\
0.03105005508	0\\
0.03107929242	0\\
0.03110852976	0\\
0.0311377671	0\\
0.03116700444	0\\
0.03119624178	0\\
0.03122547912	0\\
0.03125471646	0\\
0.0312839538	0\\
0.03131319114	0\\
0.03134242848	0\\
0.03137166582	0\\
0.03140090316	0\\
0.0314301405	1.09228875795556\\
0.03145937784	0\\
0.03148861518	0\\
0.03151785252	0\\
0.03154708986	0\\
0.0315763272	0\\
0.03160556454	1.09228875795556\\
0.03163480188	0\\
0.03166403922	2.18457751591111\\
0.03169327656	1.09228875795582\\
0.0317225139	0\\
0.03175175124	0\\
0.03178098858	0\\
0.03181022592	0\\
0.03183946326	0\\
0.0318687006	0\\
0.03189793794	0\\
0.03192717528	0\\
0.03195641262	0\\
0.03198564996	0\\
0.0320148873	0\\
0.03204412464	0\\
0.03207336198	0\\
0.03210259932	0\\
0.03213183666	0\\
0.032161074	0\\
0.03219031134	0\\
0.03221954868	0\\
0.03224878602	0\\
0.03227802336	0\\
0.0323072607	0\\
0.03233649804	0\\
0.03236573538	0\\
0.03239497272	0\\
0.03242421006	0\\
0.0324534474	1.09228875795556\\
0.03248268474	0\\
0.03251192208	0\\
0.03254115942	1.09228875795556\\
0.03257039676	1.09228875795556\\
0.0325996341	0\\
0.03262887144	1.09228875795556\\
0.03265810878	0\\
0.03268734612	0\\
0.03271658346	0\\
0.0327458208	0\\
0.03277505814	1.09228875795556\\
0.03280429548	0\\
0.03283353282	1.09228875795582\\
0.03286277016	0\\
0.0328920075	0\\
0.03292124484	0\\
0.03295048218	1.09228875795582\\
0.03297971952	0\\
0.03300895686	0\\
0.0330381942	1.09228875795556\\
0.03306743154	0\\
0.03309666888	0\\
0.03312590622	0\\
0.03315514356	0\\
0.0331843809	0\\
0.03321361824	0\\
0.03324285558	0\\
0.03327209292	0\\
0.03330133026	2.18457751591163\\
0.0333305676	0\\
0.03335980494	0\\
0.03338904228	0\\
0.03341827962	0\\
0.03344751696	0\\
0.0334767543	0\\
0.03350599164	1.09228875795556\\
0.03353522898	0\\
0.03356446632	0\\
0.03359370366	0\\
0.033622941	0\\
0.03365217834	1.09228875795582\\
0.03368141568	1.09228875795556\\
0.03371065302	0\\
0.03373989036	0\\
0.0337691277	0\\
0.03379836504	0\\
0.03382760238	0\\
0.03385683972	0\\
0.03388607706	0\\
0.0339153144	0\\
0.03394455174	0\\
0.03397378908	0\\
0.03400302642	0\\
0.03403226376	1.09228875795556\\
0.0340615011	0\\
0.03409073844	1.09228875795582\\
0.03411997578	0\\
0.03414921312	0\\
0.03417845046	0\\
0.0342076878	0\\
0.03423692514	0\\
0.03426616248	0\\
0.03429539982	0\\
0.03432463716	0\\
0.0343538745	0\\
0.03438311184	0\\
0.03441234918	0\\
0.03444158652	0\\
0.03447082386	0\\
0.0345000612	1.09228875795556\\
0.03452929854	1.09228875795556\\
0.03455853588	0\\
0.03458777322	0\\
0.03461701056	0\\
0.0346462479	1.09228875795556\\
0.03467548524	0\\
0.03470472258	1.09228875795556\\
0.03473395992	1.09228875795556\\
0.03476319726	0\\
0.0347924346	0\\
0.03482167194	0\\
0.03485090928	0\\
0.03488014662	0\\
0.03490938396	0\\
0.0349386213	1.09228875795556\\
0.03496785864	0\\
0.03499709598	1.09228875795582\\
0.03502633332	0\\
0.03505557066	0\\
0.035084808	1.09228875795556\\
0.03511404534	0\\
0.03514328268	0\\
0.03517252002	0\\
0.03520175736	0\\
0.0352309947	0\\
0.03526023204	0\\
0.03528946938	1.09228875795556\\
0.03531870672	0\\
0.03534794406	0\\
0.0353771814	0\\
0.03540641874	0\\
0.03543565608	0\\
0.03546489342	1.09228875795582\\
0.03549413076	0\\
0.0355233681	0\\
0.03555260544	1.09228875795556\\
0.03558184278	0\\
0.03561108012	0\\
0.03564031746	0\\
0.0356695548	0\\
0.03569879214	0\\
0.03572802948	0\\
0.03575726682	0\\
0.03578650416	0\\
0.0358157415	0\\
0.03584497884	0\\
0.03587421618	1.09228875795556\\
0.03590345352	0\\
0.03593269086	0\\
0.0359619282	0\\
0.03599116554	0\\
0.03602040288	0\\
0.03604964022	0\\
0.03607887756	0\\
0.0361081149	0\\
0.03613735224	0\\
0.03616658958	0\\
0.03619582692	1.09228875795556\\
0.03622506426	0\\
0.0362543016	0\\
0.03628353894	1.09228875795556\\
0.03631277628	0\\
0.03634201362	0\\
0.03637125096	0\\
0.0364004883	0\\
0.03642972564	0\\
0.03645896298	0\\
0.03648820032	0\\
0.03651743766	1.09228875795556\\
0.036546675	0\\
0.03657591234	0\\
0.03660514968	0\\
0.03663438702	0\\
0.03666362436	0\\
0.0366928617	0\\
0.03672209904	0\\
0.03675133638	0\\
0.03678057372	0\\
0.03680981106	0\\
0.0368390484	0\\
0.03686828574	0\\
0.03689752308	0\\
0.03692676042	0\\
0.03695599776	0\\
0.0369852351	0\\
0.03701447244	0\\
0.03704370978	0\\
0.03707294712	0\\
0.03710218446	0\\
0.0371314218	0\\
0.03716065914	0\\
0.03718989648	1.09228875795582\\
0.03721913382	0\\
0.03724837116	0\\
0.0372776085	0\\
0.03730684584	0\\
0.03733608318	0\\
0.03736532052	0\\
0.03739455786	0\\
0.0374237952	0\\
0.03745303254	0\\
0.03748226988	0\\
0.03751150722	0\\
0.03754074456	0\\
0.0375699819	0\\
0.03759921924	0\\
0.03762845658	0\\
0.03765769392	0\\
0.03768693126	0\\
0.0377161686	0\\
0.03774540594	0\\
0.03777464328	0\\
0.03780388062	0\\
0.03783311796	1.09228875795556\\
0.0378623553	0\\
0.03789159264	0\\
0.03792082998	0\\
0.03795006732	0\\
0.03797930466	0\\
0.038008542	0\\
0.03803777934	0\\
0.03806701668	0\\
0.03809625402	0\\
0.03812549136	0\\
0.0381547287	0\\
0.03818396604	0\\
0.03821320338	1.09228875795582\\
0.03824244072	0\\
0.03827167806	0\\
0.0383009154	0\\
0.03833015274	1.09228875795582\\
0.03835939008	0\\
0.03838862742	0\\
0.03841786476	0\\
0.0384471021	0\\
0.03847633944	0\\
0.03850557678	0\\
0.03853481412	0\\
0.03856405146	0\\
0.0385932888	0\\
0.03862252614	0\\
0.03865176348	0\\
0.03868100082	0\\
0.03871023816	0\\
0.0387394755	0\\
0.03876871284	0\\
0.03879795018	0\\
0.03882718752	0\\
0.03885642486	0\\
0.0388856622	0\\
0.03891489954	1.09228875795556\\
0.03894413688	0\\
0.03897337422	1.09228875795556\\
0.03900261156	0\\
0.0390318489	0\\
0.03906108624	0\\
0.03909032358	0\\
0.03911956092	1.09228875795582\\
0.03914879826	0\\
0.0391780356	0\\
0.03920727294	0\\
0.03923651028	0\\
0.03926574762	0\\
0.03929498496	0\\
0.0393242223	0\\
0.03935345964	0\\
0.03938269698	0\\
0.03941193432	0\\
0.03944117166	1.09228875795556\\
0.039470409	0\\
0.03949964634	1.09228875795556\\
0.03952888368	0\\
0.03955812102	0\\
0.03958735836	0\\
0.0396165957	0\\
0.03964583304	0\\
0.03967507038	2.18457751591111\\
0.03970430772	0\\
0.03973354506	0\\
0.0397627824	0\\
0.03979201974	0\\
0.03982125708	0\\
0.03985049442	1.09228875795556\\
0.03987973176	0\\
0.0399089691	0\\
0.03993820644	0\\
0.03996744378	0\\
0.03999668112	0\\
0.04002591846	0\\
0.0400551558	1.09228875795556\\
0.04008439314	0\\
0.04011363048	0\\
0.04014286782	0\\
0.04017210516	0\\
0.0402013425	0\\
0.04023057984	0\\
0.04025981718	0\\
0.04028905452	0\\
0.04031829186	0\\
0.0403475292	0\\
0.04037676654	0\\
0.04040600388	0\\
0.04043524122	0\\
0.04046447856	0\\
0.0404937159	0\\
0.04052295324	0\\
0.04055219058	1.09228875795556\\
0.04058142792	0\\
0.04061066526	0\\
0.0406399026	0\\
0.04066913994	0\\
0.04069837728	0\\
0.04072761462	0\\
0.04075685196	0\\
0.0407860893	0\\
0.04081532664	1.09228875795556\\
0.04084456398	0\\
0.04087380132	0\\
0.04090303866	0\\
0.040932276	0\\
0.04096151334	0\\
0.04099075068	0\\
0.04101998802	0\\
0.04104922536	1.09228875795556\\
0.0410784627	0\\
0.04110770004	0\\
0.04113693738	0\\
0.04116617472	0\\
0.04119541206	0\\
0.0412246494	0\\
0.04125388674	0\\
0.04128312408	0\\
0.04131236142	0\\
0.04134159876	0\\
0.0413708361	0\\
0.04140007344	0\\
0.04142931078	0\\
0.04145854812	0\\
0.04148778546	0\\
0.0415170228	0\\
0.04154626014	0\\
0.04157549748	0\\
0.04160473482	0\\
0.04163397216	0\\
0.0416632095	0\\
0.04169244684	2.18457751591111\\
0.04172168418	0\\
0.04175092152	1.09228875795582\\
0.04178015886	0\\
0.0418093962	0\\
0.04183863354	0\\
0.04186787088	0\\
0.04189710822	0\\
0.04192634556	0\\
0.0419555829	0\\
0.04198482024	0\\
0.04201405758	0\\
0.04204329492	0\\
0.04207253226	0\\
0.0421017696	0\\
0.04213100694	1.09228875795556\\
0.04216024428	0\\
0.04218948162	0\\
0.04221871896	0\\
0.0422479563	2.18457751591111\\
0.04227719364	0\\
0.04230643098	0\\
0.04233566832	1.09228875795582\\
0.04236490566	0\\
0.042394143	0\\
0.04242338034	0\\
0.04245261768	0\\
0.04248185502	0\\
0.04251109236	0\\
0.0425403297	0\\
0.04256956704	0\\
0.04259880438	0\\
0.04262804172	0\\
0.04265727906	0\\
0.0426865164	0\\
0.04271575374	0\\
0.04274499108	0\\
0.04277422842	0\\
0.04280346576	1.09228875795556\\
0.0428327031	0\\
0.04286194044	1.09228875795556\\
0.04289117778	0\\
0.04292041512	0\\
0.04294965246	0\\
0.0429788898	0\\
0.04300812714	0\\
0.04303736448	0\\
0.04306660182	0\\
0.04309583916	0\\
0.0431250765	0\\
0.04315431384	0\\
0.04318355118	0\\
0.04321278852	0\\
0.04324202586	0\\
0.0432712632	0\\
0.04330050054	0\\
0.04332973788	0\\
0.04335897522	1.09228875795582\\
0.04338821256	0\\
0.0434174499	0\\
0.04344668724	1.09228875795556\\
0.04347592458	0\\
0.04350516192	0\\
0.04353439926	0\\
0.0435636366	0\\
0.04359287394	0\\
0.04362211128	0\\
0.04365134862	0\\
0.04368058596	0\\
0.0437098233	0\\
0.04373906064	0\\
0.04376829798	0\\
0.04379753532	0\\
0.04382677266	0\\
0.04385601	0\\
0.04388524734	0\\
0.04391448468	0\\
0.04394372202	0\\
0.04397295936	0\\
0.0440021967	0\\
0.04403143404	0\\
0.04406067138	0\\
0.04408990872	0\\
0.04411914606	0\\
0.0441483834	0\\
0.04417762074	0\\
0.04420685808	0\\
0.04423609542	0\\
0.04426533276	0\\
0.0442945701	0\\
0.04432380744	1.09228875795556\\
0.04435304478	0\\
0.04438228212	0\\
0.04441151946	0\\
0.0444407568	1.09228875795556\\
0.04446999414	0\\
0.04449923148	1.09228875795582\\
0.04452846882	0\\
0.04455770616	0\\
0.0445869435	0\\
0.04461618084	0\\
0.04464541818	0\\
0.04467465552	0\\
0.04470389286	0\\
0.0447331302	0\\
0.04476236754	0\\
0.04479160488	0\\
0.04482084222	0\\
0.04485007956	0\\
0.0448793169	0\\
0.04490855424	0\\
0.04493779158	0\\
0.04496702892	0\\
0.04499626626	0\\
0.0450255036	0\\
0.04505474094	0\\
0.04508397828	0\\
0.04511321562	0\\
0.04514245296	1.09228875795556\\
0.0451716903	0\\
0.04520092764	0\\
0.04523016498	0\\
0.04525940232	0\\
0.04528863966	0\\
0.045317877	0\\
0.04534711434	0\\
0.04537635168	0\\
0.04540558902	0\\
0.04543482636	1.09228875795556\\
0.0454640637	1.09228875795556\\
0.04549330104	0\\
0.04552253838	0\\
0.04555177572	0\\
0.04558101306	0\\
0.0456102504	0\\
0.04563948774	0\\
0.04566872508	0\\
0.04569796242	0\\
0.04572719976	1.09228875795556\\
0.0457564371	0\\
0.04578567444	1.09228875795556\\
0.04581491178	0\\
0.04584414912	0\\
0.04587338646	0\\
0.0459026238	0\\
0.04593186114	1.09228875795556\\
0.04596109848	0\\
0.04599033582	0\\
0.04601957316	0\\
0.0460488105	1.09228875795556\\
0.04607804784	0\\
0.04610728518	0\\
0.04613652252	0\\
0.04616575986	0\\
0.0461949972	0\\
0.04622423454	0\\
0.04625347188	0\\
0.04628270922	0\\
0.04631194656	1.09228875795582\\
0.0463411839	0\\
0.04637042124	1.09228875795556\\
0.04639965858	1.09228875795556\\
0.04642889592	0\\
0.04645813326	0\\
0.0464873706	0\\
0.04651660794	0\\
0.04654584528	0\\
0.04657508262	0\\
0.04660431996	0\\
0.0466335573	0\\
0.04666279464	0\\
0.04669203198	0\\
0.04672126932	0\\
0.04675050666	1.09228875795556\\
0.046779744	0\\
0.04680898134	0\\
0.04683821868	0\\
0.04686745602	0\\
0.04689669336	0\\
0.0469259307	0\\
0.04695516804	1.09228875795556\\
0.04698440538	1.09228875795556\\
0.04701364272	0\\
0.04704288006	0\\
0.0470721174	0\\
0.04710135474	0\\
0.04713059208	0\\
0.04715982942	0\\
0.04718906676	0\\
0.0472183041	0\\
0.04724754144	0\\
0.04727677878	0\\
0.04730601612	0\\
0.04733525346	0\\
0.0473644908	0\\
0.04739372814	0\\
0.04742296548	1.09228875795556\\
0.04745220282	0\\
0.04748144016	0\\
0.0475106775	0\\
0.04753991484	0\\
0.04756915218	0\\
0.04759838952	0\\
0.04762762686	0\\
0.0476568642	2.18457751591111\\
0.04768610154	0\\
0.04771533888	0\\
0.04774457622	0\\
0.04777381356	0\\
0.0478030509	0\\
0.04783228824	0\\
0.04786152558	0\\
0.04789076292	0\\
0.04792000026	0\\
0.0479492376	0\\
0.04797847494	0\\
0.04800771228	0\\
0.04803694962	0\\
0.04806618696	0\\
0.0480954243	0\\
0.04812466164	0\\
0.04815389898	0\\
0.04818313632	0\\
0.04821237366	0\\
0.048241611	0\\
0.04827084834	0\\
0.04830008568	1.09228875795556\\
0.04832932302	0\\
0.04835856036	1.09228875795556\\
0.0483877977	0\\
0.04841703504	0\\
0.04844627238	0\\
0.04847550972	0\\
0.04850474706	0\\
0.0485339844	0\\
0.04856322174	0\\
0.04859245908	0\\
0.04862169642	0\\
0.04865093376	0\\
0.0486801711	0\\
0.04870940844	0\\
0.04873864578	0\\
0.04876788312	0\\
0.04879712046	0\\
0.0488263578	0\\
0.04885559514	0\\
0.04888483248	0\\
0.04891406982	1.09228875795556\\
0.04894330716	0\\
0.0489725445	0\\
0.04900178184	0\\
0.04903101918	0\\
0.04906025652	0\\
0.04908949386	0\\
0.0491187312	0\\
0.04914796854	0\\
0.04917720588	0\\
0.04920644322	0\\
0.04923568056	0\\
0.0492649179	0\\
0.04929415524	0\\
0.04932339258	0\\
0.04935262992	0\\
0.04938186726	0\\
0.0494111046	0\\
0.04944034194	0\\
0.04946957928	0\\
0.04949881662	0\\
0.04952805396	0\\
0.0495572913	0\\
0.04958652864	0\\
0.04961576598	1.09228875795556\\
0.04964500332	0\\
0.04967424066	0\\
0.049703478	0\\
0.04973271534	0\\
0.04976195268	0\\
0.04979119002	0\\
0.04982042736	0\\
0.0498496647	0\\
0.04987890204	0\\
0.04990813938	0\\
0.04993737672	0\\
0.04996661406	0\\
0.0499958514	0\\
0.05002508874	1.09228875795556\\
0.05005432608	0\\
0.05008356342	1.09228875795582\\
0.05011280076	0\\
0.0501420381	0\\
0.05017127544	0\\
0.05020051278	0\\
0.05022975012	0\\
0.05025898746	0\\
0.0502882248	0\\
0.05031746214	0\\
0.05034669948	0\\
0.05037593682	0\\
0.05040517416	1.09228875795556\\
0.0504344115	0\\
0.05046364884	0\\
0.05049288618	0\\
0.05052212352	1.09228875795556\\
0.05055136086	0\\
0.0505805982	0\\
0.05060983554	0\\
0.05063907288	0\\
0.05066831022	0\\
0.05069754756	0\\
0.0507267849	0\\
0.05075602224	1.09228875795556\\
0.05078525958	0\\
0.05081449692	0\\
0.05084373426	0\\
0.0508729716	1.09228875795556\\
0.05090220894	0\\
0.05093144628	0\\
0.05096068362	0\\
0.05098992096	0\\
0.0510191583	1.09228875795582\\
0.05104839564	0\\
0.05107763298	2.18457751591111\\
0.05110687032	0\\
0.05113610766	0\\
0.051165345	0\\
0.05119458234	0\\
0.05122381968	0\\
0.05125305702	0\\
0.05128229436	0\\
0.0513115317	0\\
0.05134076904	0\\
0.05137000638	0\\
0.05139924372	0\\
0.05142848106	1.09228875795556\\
0.0514577184	0\\
0.05148695574	1.09228875795556\\
0.05151619308	1.09228875795556\\
0.05154543042	0\\
0.05157466776	0\\
0.0516039051	0\\
0.05163314244	0\\
0.05166237978	0\\
0.05169161712	0\\
0.05172085446	0\\
0.0517500918	0\\
0.05177932914	0\\
0.05180856648	0\\
0.05183780382	0\\
0.05186704116	0\\
0.0518962785	0\\
0.05192551584	1.09228875795582\\
0.05195475318	0\\
0.05198399052	0\\
0.05201322786	0\\
0.0520424652	0\\
0.05207170254	0\\
0.05210093988	0\\
0.05213017722	0\\
0.05215941456	0\\
0.0521886519	0\\
0.05221788924	0\\
0.05224712658	0\\
0.05227636392	0\\
0.05230560126	0\\
0.0523348386	0\\
0.05236407594	0\\
0.05239331328	0\\
0.05242255062	0\\
0.05245178796	0\\
0.0524810253	0\\
0.05251026264	0\\
0.05253949998	0\\
0.05256873732	0\\
0.05259797466	1.09228875795582\\
0.052627212	0\\
0.05265644934	0\\
0.05268568668	0\\
0.05271492402	0\\
0.05274416136	0\\
0.0527733987	0\\
0.05280263604	0\\
0.05283187338	0\\
0.05286111072	0\\
0.05289034806	1.09228875795556\\
0.0529195854	1.09228875795556\\
0.05294882274	0\\
0.05297806008	0\\
0.05300729742	0\\
0.05303653476	0\\
0.0530657721	0\\
0.05309500944	0\\
0.05312424678	0\\
0.05315348412	0\\
0.05318272146	0\\
0.0532119588	0\\
0.05324119614	0\\
0.05327043348	0\\
0.05329967082	0\\
0.05332890816	0\\
0.0533581455	0\\
0.05338738284	1.09228875795556\\
0.05341662018	0\\
0.05344585752	0\\
0.05347509486	0\\
0.0535043322	0\\
0.05353356954	0\\
0.05356280688	0\\
0.05359204422	0\\
0.05362128156	0\\
0.0536505189	0\\
0.05367975624	0\\
0.05370899358	0\\
0.05373823092	0\\
0.05376746826	1.09228875795556\\
0.0537967056	0\\
0.05382594294	1.09228875795556\\
0.05385518028	0\\
0.05388441762	0\\
0.05391365496	0\\
0.0539428923	0\\
0.05397212964	0\\
0.05400136698	0\\
0.05403060432	0\\
0.05405984166	0\\
0.054089079	0\\
0.05411831634	0\\
0.05414755368	0\\
0.05417679102	0\\
0.05420602836	1.09228875795582\\
0.0542352657	0\\
0.05426450304	0\\
0.05429374038	0\\
0.05432297772	0\\
0.05435221506	0\\
0.0543814524	0\\
0.05441068974	0\\
0.05443992708	0\\
0.05446916442	0\\
0.05449840176	0\\
0.0545276391	0\\
0.05455687644	0\\
0.05458611378	0\\
0.05461535112	0\\
0.05464458846	0\\
0.0546738258	0\\
0.05470306314	0\\
0.05473230048	0\\
0.05476153782	0\\
0.05479077516	0\\
0.0548200125	0\\
0.05484924984	0\\
0.05487848718	0\\
0.05490772452	0\\
0.05493696186	0\\
0.0549661992	0\\
0.05499543654	0\\
0.05502467388	0\\
0.05505391122	0\\
0.05508314856	0\\
0.0551123859	0\\
0.05514162324	0\\
0.05517086058	0\\
0.05520009792	0\\
0.05522933526	0\\
0.0552585726	0\\
0.05528780994	0\\
0.05531704728	0\\
0.05534628462	0\\
0.05537552196	0\\
0.0554047593	0\\
0.05543399664	0\\
0.05546323398	0\\
0.05549247132	0\\
0.05552170866	1.09228875795556\\
0.055550946	0\\
0.05558018334	0\\
0.05560942068	0\\
0.05563865802	0\\
0.05566789536	0\\
0.0556971327	0\\
0.05572637004	0\\
0.05575560738	0\\
0.05578484472	0\\
0.05581408206	0\\
0.0558433194	0\\
0.05587255674	0\\
0.05590179408	0\\
0.05593103142	0\\
0.05596026876	0\\
0.0559895061	0\\
0.05601874344	0\\
0.05604798078	0\\
0.05607721812	0\\
0.05610645546	1.09228875795556\\
0.0561356928	0\\
0.05616493014	0\\
0.05619416748	0\\
0.05622340482	0\\
0.05625264216	0\\
0.0562818795	0\\
0.05631111684	0\\
0.05634035418	0\\
0.05636959152	0\\
0.05639882886	0\\
0.0564280662	0\\
0.05645730354	0\\
0.05648654088	0\\
0.05651577822	0\\
0.05654501556	0\\
0.0565742529	0\\
0.05660349024	0\\
0.05663272758	0\\
0.05666196492	0\\
0.05669120226	0\\
0.0567204396	0\\
0.05674967694	0\\
0.05677891428	0\\
0.05680815162	0\\
0.05683738896	0\\
0.0568666263	0\\
0.05689586364	0\\
0.05692510098	0\\
0.05695433832	0\\
0.05698357566	0\\
0.057012813	0\\
0.05704205034	0\\
0.05707128768	0\\
0.05710052502	0\\
0.05712976236	0\\
0.0571589997	0\\
0.05718823704	0\\
0.05721747438	0\\
0.05724671172	0\\
0.05727594906	0\\
0.0573051864	0\\
0.05733442374	0\\
0.05736366108	0\\
0.05739289842	0\\
0.05742213576	0\\
0.0574513731	0\\
0.05748061044	0\\
0.05750984778	0\\
0.05753908512	0\\
0.05756832246	0\\
0.0575975598	0\\
0.05762679714	0\\
0.05765603448	0\\
0.05768527182	0\\
0.05771450916	0\\
0.0577437465	0\\
0.05777298384	0\\
0.05780222118	0\\
0.05783145852	0\\
0.05786069586	1.09228875795582\\
0.0578899332	0\\
0.05791917054	0\\
0.05794840788	0\\
0.05797764522	0\\
0.05800688256	0\\
0.0580361199	1.09228875795556\\
0.05806535724	0\\
0.05809459458	0\\
0.05812383192	0\\
0.05815306926	0\\
0.0581823066	0\\
0.05821154394	0\\
0.05824078128	0\\
0.05827001862	0\\
0.05829925596	0\\
0.0583284933	0\\
0.05835773064	0\\
0.05838696798	0\\
0.05841620532	0\\
0.05844544266	0\\
0.05847468	0\\
0.05850391734	0\\
0.05853315468	0\\
0.05856239202	0\\
0.05859162936	0\\
0.0586208667	0\\
0.05865010404	0\\
0.05867934138	0\\
0.05870857872	0\\
0.05873781606	0\\
0.0587670534	0\\
0.05879629074	0\\
0.05882552808	0\\
0.05885476542	0\\
0.05888400276	0\\
0.0589132401	0\\
0.05894247744	0\\
0.05897171478	0\\
0.05900095212	0\\
0.05903018946	0\\
0.0590594268	0\\
0.05908866414	0\\
0.05911790148	0\\
0.05914713882	0\\
0.05917637616	1.09228875795556\\
0.0592056135	0\\
0.05923485084	0\\
0.05926408818	0\\
0.05929332552	0\\
0.05932256286	0\\
0.0593518002	0\\
0.05938103754	0\\
0.05941027488	1.09228875795556\\
0.05943951222	0\\
0.05946874956	0\\
0.0594979869	0\\
0.05952722424	1.09228875795556\\
0.05955646158	0\\
0.05958569892	0\\
0.05961493626	0\\
0.0596441736	0\\
0.05967341094	0\\
0.05970264828	0\\
0.05973188562	1.09228875795556\\
0.05976112296	0\\
0.0597903603	0\\
0.05981959764	0\\
0.05984883498	0\\
0.05987807232	0\\
0.05990730966	0\\
0.059936547	0\\
0.05996578434	0\\
0.05999502168	0\\
0.06002425902	1.09228875795582\\
0.06005349636	0\\
0.0600827337	0\\
0.06011197104	0\\
0.06014120838	0\\
0.06017044572	0\\
0.06019968306	1.09228875795556\\
0.0602289204	0\\
0.06025815774	0\\
0.06028739508	0\\
0.06031663242	0\\
0.06034586976	0\\
0.0603751071	0\\
0.06040434444	0\\
0.06043358178	0\\
0.06046281912	0\\
0.06049205646	0\\
0.0605212938	0\\
0.06055053114	0\\
0.06057976848	0\\
0.06060900582	0\\
0.06063824316	0\\
0.0606674805	0\\
0.06069671784	0\\
0.06072595518	0\\
0.06075519252	0\\
0.06078442986	1.09228875795556\\
0.0608136672	0\\
0.06084290454	1.09228875795582\\
0.06087214188	0\\
0.06090137922	0\\
0.06093061656	0\\
0.0609598539	0\\
0.06098909124	0\\
0.06101832858	0\\
0.06104756592	0\\
0.06107680326	0\\
0.0611060406	0\\
0.06113527794	0\\
0.06116451528	0\\
0.06119375262	0\\
0.06122298996	0\\
0.0612522273	0\\
0.06128146464	0\\
0.06131070198	0\\
0.06133993932	0\\
0.06136917666	0\\
0.061398414	0\\
0.06142765134	0\\
0.06145688868	0\\
0.06148612602	0\\
0.06151536336	0\\
0.0615446007	0\\
0.06157383804	0\\
0.06160307538	0\\
0.06163231272	0\\
0.06166155006	0\\
0.0616907874	0\\
0.06172002474	0\\
0.06174926208	0\\
0.06177849942	0\\
0.06180773676	0\\
0.0618369741	0\\
0.06186621144	0\\
0.06189544878	0\\
0.06192468612	0\\
0.06195392346	0\\
0.0619831608	0\\
0.06201239814	1.09228875795556\\
0.06204163548	1.09228875795556\\
0.06207087282	0\\
0.06210011016	0\\
0.0621293475	0\\
0.06215858484	0\\
0.06218782218	0\\
0.06221705952	0\\
0.06224629686	0\\
0.0622755342	0\\
0.06230477154	0\\
0.06233400888	0\\
0.06236324622	0\\
0.06239248356	0\\
0.0624217209	0\\
0.06245095824	0\\
0.06248019558	0\\
0.06250943292	0\\
0.06253867026	0\\
0.0625679076	0\\
0.06259714494	0\\
0.06262638228	0\\
0.06265561962	0\\
0.06268485696	0\\
0.0627140943	0\\
0.06274333164	0\\
0.06277256898	0\\
0.06280180632	0\\
0.06283104366	0\\
0.062860281	0\\
0.06288951834	0\\
0.06291875568	0\\
0.06294799302	0\\
0.06297723036	0\\
0.0630064677	0\\
0.06303570504	0\\
0.06306494238	0\\
0.06309417972	0\\
0.06312341706	0\\
0.0631526544	0\\
0.06318189174	0\\
0.06321112908	0\\
0.06324036642	0\\
0.06326960376	0\\
0.0632988411	0\\
0.06332807844	0\\
0.06335731578	0\\
0.06338655312	0\\
0.06341579046	0\\
0.0634450278	0\\
0.06347426514	0\\
0.06350350248	0\\
0.06353273982	0\\
0.06356197716	1.09228875795556\\
0.0635912145	0\\
0.06362045184	0\\
0.06364968918	0\\
0.06367892652	0\\
0.06370816386	0\\
0.0637374012	0\\
0.06376663854	0\\
0.06379587588	0\\
0.06382511322	0\\
0.06385435056	0\\
0.0638835879	0\\
0.06391282524	0\\
0.06394206258	0\\
0.06397129992	0\\
0.06400053726	0\\
0.0640297746	0\\
0.06405901194	0\\
0.06408824928	0\\
0.06411748662	0\\
0.06414672396	1.09228875795556\\
0.0641759613	0\\
0.06420519864	0\\
0.06423443598	0\\
0.06426367332	0\\
0.06429291066	1.09228875795556\\
0.064322148	0\\
0.06435138534	0\\
0.06438062268	0\\
0.06440986002	0\\
0.06443909736	0\\
0.0644683347	0\\
0.06449757204	1.09228875795556\\
0.06452680938	0\\
0.06455604672	0\\
0.06458528406	1.09228875795556\\
0.0646145214	1.09228875795556\\
0.06464375874	0\\
0.06467299608	0\\
0.06470223342	0\\
0.06473147076	0\\
0.0647607081	0\\
0.06478994544	0\\
0.06481918278	0\\
0.06484842012	0\\
0.06487765746	0\\
0.0649068948	0\\
0.06493613214	0\\
0.06496536948	0\\
0.06499460682	0\\
0.06502384416	0\\
0.0650530815	0\\
0.06508231884	0\\
0.06511155618	0\\
0.06514079352	0\\
0.06517003086	0\\
0.0651992682	0\\
0.06522850554	0\\
0.06525774288	0\\
0.06528698022	1.09228875795556\\
0.06531621756	0\\
0.0653454549	0\\
0.06537469224	1.09228875795556\\
0.06540392958	0\\
0.06543316692	0\\
0.06546240426	0\\
0.0654916416	0\\
0.06552087894	0\\
0.06555011628	0\\
0.06557935362	0\\
0.06560859096	0\\
0.0656378283	0\\
0.06566706564	0\\
0.06569630298	0\\
0.06572554032	0\\
0.06575477766	0\\
0.065784015	0\\
0.06581325234	0\\
0.06584248968	0\\
0.06587172702	0\\
0.06590096436	0\\
0.0659302017	0\\
0.06595943904	1.09228875795556\\
0.06598867638	0\\
0.06601791372	0\\
0.06604715106	0\\
0.0660763884	0\\
0.06610562574	0\\
0.06613486308	0\\
0.06616410042	0\\
0.06619333776	0\\
0.0662225751	0\\
0.06625181244	0\\
0.06628104978	0\\
0.06631028712	0\\
0.06633952446	0\\
0.0663687618	0\\
0.06639799914	0\\
0.06642723648	0\\
0.06645647382	0\\
0.06648571116	0\\
0.0665149485	0\\
0.06654418584	0\\
0.06657342318	0\\
0.06660266052	1.09228875795607\\
0.06663189786	0\\
0.0666611352	0\\
0.06669037254	0\\
0.06671960988	0\\
0.06674884722	0\\
0.06677808456	0\\
0.0668073219	0\\
0.06683655924	0\\
0.06686579658	0\\
0.06689503392	0\\
0.06692427126	0\\
0.0669535086	0\\
0.06698274594	0\\
0.06701198328	0\\
0.06704122062	0\\
0.06707045796	0\\
0.0670996953	0\\
0.06712893264	0\\
0.06715816998	0\\
0.06718740732	0\\
0.06721664466	0\\
0.067245882	0\\
0.06727511934	0\\
0.06730435668	0\\
0.06733359402	0\\
0.06736283136	0\\
0.0673920687	0\\
0.06742130604	0\\
0.06745054338	0\\
0.06747978072	0\\
0.06750901806	0\\
0.0675382554	0\\
0.06756749274	0\\
0.06759673008	0\\
0.06762596742	0\\
0.06765520476	0\\
0.0676844421	0\\
0.06771367944	0\\
0.06774291678	0\\
0.06777215412	0\\
0.06780139146	0\\
0.0678306288	0\\
0.06785986614	0\\
0.06788910348	0\\
0.06791834082	0\\
0.06794757816	0\\
0.0679768155	0\\
0.06800605284	1.09228875795556\\
0.06803529018	0\\
0.06806452752	1.09228875795556\\
0.06809376486	0\\
0.0681230022	0\\
0.06815223954	0\\
0.06818147688	0\\
0.06821071422	0\\
0.06823995156	1.09228875795556\\
0.0682691889	0\\
0.06829842624	0\\
0.06832766358	0\\
0.06835690092	0\\
0.06838613826	0\\
0.0684153756	1.09228875795556\\
0.06844461294	0\\
0.06847385028	0\\
0.06850308762	0\\
0.06853232496	0\\
0.0685615623	0\\
0.06859079964	0\\
0.06862003698	0\\
0.06864927432	0\\
0.06867851166	0\\
0.068707749	0\\
0.06873698634	0\\
0.06876622368	0\\
0.06879546102	0\\
0.06882469836	0\\
0.0688539357	0\\
0.06888317304	0\\
0.06891241038	0\\
0.06894164772	0\\
0.06897088506	0\\
0.0690001224	0\\
0.06902935974	0\\
0.06905859708	0\\
0.06908783442	0\\
0.06911707176	0\\
0.0691463091	0\\
0.06917554644	0\\
0.06920478378	0\\
0.06923402112	0\\
0.06926325846	0\\
0.0692924958	0\\
0.06932173314	0\\
0.06935097048	0\\
0.06938020782	0\\
0.06940944516	0\\
0.0694386825	0\\
0.06946791984	0\\
0.06949715718	0\\
0.06952639452	0\\
0.06955563186	0\\
0.0695848692	0\\
0.06961410654	0\\
0.06964334388	0\\
0.06967258122	0\\
0.06970181856	0\\
0.0697310559	0\\
0.06976029324	1.09228875795556\\
0.06978953058	0\\
0.06981876792	0\\
0.06984800526	0\\
0.0698772426	0\\
0.06990647994	0\\
0.06993571728	0\\
0.06996495462	0\\
0.06999419196	0\\
0.0700234293	0\\
0.07005266664	0\\
0.07008190398	0\\
0.07011114132	0\\
0.07014037866	0\\
0.070169616	0\\
0.07019885334	1.09228875795556\\
0.07022809068	0\\
0.07025732802	0\\
0.07028656536	0\\
0.0703158027	0\\
0.07034504004	0\\
0.07037427738	0\\
0.07040351472	0\\
0.07043275206	0\\
0.0704619894	0\\
0.07049122674	0\\
0.07052046408	0\\
0.07054970142	0\\
0.07057893876	0\\
0.0706081761	0\\
0.07063741344	0\\
0.07066665078	0\\
0.07069588812	0\\
0.07072512546	0\\
0.0707543628	0\\
0.07078360014	0\\
0.07081283748	0\\
0.07084207482	0\\
0.07087131216	0\\
0.0709005495	0\\
0.07092978684	0\\
0.07095902418	0\\
0.07098826152	0\\
0.07101749886	1.09228875795556\\
0.0710467362	0\\
0.07107597354	1.09228875795556\\
0.07110521088	0\\
0.07113444822	0\\
0.07116368556	0\\
0.0711929229	0\\
0.07122216024	0\\
0.07125139758	0\\
0.07128063492	0\\
0.07130987226	0\\
0.0713391096	0\\
0.07136834694	0\\
0.07139758428	0\\
0.07142682162	0\\
0.07145605896	0\\
0.0714852963	0\\
0.07151453364	0\\
0.07154377098	0\\
0.07157300832	0\\
0.07160224566	0\\
0.071631483	0\\
0.07166072034	0\\
0.07168995768	0\\
0.07171919502	0\\
0.07174843236	0\\
0.0717776697	0\\
0.07180690704	0\\
0.07183614438	0\\
0.07186538172	0\\
0.07189461906	0\\
0.0719238564	0\\
0.07195309374	0\\
0.07198233108	0\\
0.07201156842	1.09228875795556\\
0.07204080576	0\\
0.0720700431	0\\
0.07209928044	0\\
0.07212851778	0\\
0.07215775512	0\\
0.07218699246	0\\
0.0722162298	0\\
0.07224546714	0\\
0.07227470448	0\\
0.07230394182	0\\
0.07233317916	0\\
0.0723624165	0\\
0.07239165384	0\\
0.07242089118	0\\
0.07245012852	0\\
0.07247936586	0\\
0.0725086032	0\\
0.07253784054	0\\
0.07256707788	0\\
0.07259631522	0\\
0.07262555256	0\\
0.0726547899	0\\
0.07268402724	0\\
0.07271326458	0\\
0.07274250192	0\\
0.07277173926	0\\
0.0728009766	0\\
0.07283021394	0\\
0.07285945128	0\\
0.07288868862	0\\
0.07291792596	0\\
0.0729471633	0\\
0.07297640064	0\\
0.07300563798	0\\
0.07303487532	0\\
0.07306411266	0\\
0.07309335	0\\
0.07312258734	0\\
0.07315182468	0\\
0.07318106202	1.09228875795556\\
0.07321029936	0\\
0.0732395367	0\\
0.07326877404	0\\
0.07329801138	0\\
0.07332724872	0\\
0.07335648606	0\\
0.0733857234	0\\
0.07341496074	0\\
0.07344419808	0\\
0.07347343542	0\\
0.07350267276	1.09228875795556\\
0.0735319101	0\\
0.07356114744	0\\
0.07359038478	0\\
0.07361962212	0\\
0.07364885946	0\\
0.0736780968	1.09228875795607\\
0.07370733414	0\\
0.07373657148	0\\
0.07376580882	0\\
0.07379504616	0\\
0.0738242835	1.09228875795556\\
0.07385352084	0\\
0.07388275818	0\\
0.07391199552	0\\
0.07394123286	0\\
0.0739704702	0\\
0.07399970754	0\\
0.07402894488	0\\
0.07405818222	0\\
0.07408741956	0\\
0.0741166569	0\\
0.07414589424	0\\
0.07417513158	0\\
0.07420436892	0\\
0.07423360626	0\\
0.0742628436	0\\
0.07429208094	0\\
0.07432131828	0\\
0.07435055562	0\\
0.07437979296	0\\
0.0744090303	0\\
0.07443826764	0\\
0.07446750498	0\\
0.07449674232	0\\
0.07452597966	0\\
0.074555217	0\\
0.07458445434	0\\
0.07461369168	0\\
0.07464292902	0\\
0.07467216636	0\\
0.0747014037	0\\
0.07473064104	0\\
0.07475987838	0\\
0.07478911572	0\\
0.07481835306	0\\
0.0748475904	0\\
0.07487682774	0\\
0.07490606508	0\\
0.07493530242	0\\
0.07496453976	0\\
0.0749937771	0\\
0.07502301444	0\\
0.07505225178	0\\
0.07508148912	0\\
0.07511072646	0\\
0.0751399638	0\\
0.07516920114	0\\
0.07519843848	0\\
0.07522767582	0\\
0.07525691316	1.09228875795556\\
0.0752861505	0\\
0.07531538784	0\\
0.07534462518	0\\
0.07537386252	0\\
0.07540309986	0\\
0.0754323372	0\\
0.07546157454	0\\
0.07549081188	1.09228875795556\\
0.07552004922	0\\
0.07554928656	0\\
0.0755785239	0\\
0.07560776124	0\\
0.07563699858	0\\
0.07566623592	0\\
0.07569547326	0\\
0.0757247106	0\\
0.07575394794	0\\
0.07578318528	0\\
0.07581242262	0\\
0.07584165996	0\\
0.0758708973	0\\
0.07590013464	0\\
0.07592937198	0\\
0.07595860932	0\\
0.07598784666	0\\
0.076017084	0\\
0.07604632134	0\\
0.07607555868	0\\
0.07610479602	1.09228875795556\\
0.07613403336	0\\
0.0761632707	0\\
0.07619250804	0\\
0.07622174538	0\\
0.07625098272	0\\
0.07628022006	0\\
0.0763094574	0\\
0.07633869474	0\\
0.07636793208	1.09228875795556\\
0.07639716942	1.09228875795556\\
0.07642640676	0\\
0.0764556441	0\\
0.07648488144	0\\
0.07651411878	0\\
0.07654335612	0\\
0.07657259346	0\\
0.0766018308	0\\
0.07663106814	0\\
0.07666030548	0\\
0.07668954282	0\\
0.07671878016	1.09228875795556\\
0.0767480175	0\\
0.07677725484	0\\
0.07680649218	0\\
0.07683572952	0\\
0.07686496686	0\\
0.0768942042	0\\
0.07692344154	0\\
0.07695267888	0\\
0.07698191622	0\\
0.07701115356	0\\
0.0770403909	0\\
0.07706962824	0\\
0.07709886558	0\\
0.07712810292	0\\
0.07715734026	0\\
0.0771865776	0\\
0.07721581494	0\\
0.07724505228	0\\
0.07727428962	1.09228875795556\\
0.07730352696	0\\
0.0773327643	0\\
0.07736200164	0\\
0.07739123898	0\\
0.07742047632	0\\
0.07744971366	0\\
0.077478951	0\\
0.07750818834	0\\
0.07753742568	0\\
0.07756666302	0\\
0.07759590036	0\\
0.0776251377	0\\
0.07765437504	0\\
0.07768361238	0\\
0.07771284972	0\\
0.07774208706	0\\
0.0777713244	0\\
0.07780056174	0\\
0.07782979908	0\\
0.07785903642	0\\
0.07788827376	0\\
0.0779175111	0\\
0.07794674844	0\\
0.07797598578	0\\
0.07800522312	0\\
0.07803446046	0\\
0.0780636978	0\\
0.07809293514	0\\
0.07812217248	0\\
0.07815140982	0\\
0.07818064716	0\\
0.0782098845	0\\
0.07823912184	0\\
0.07826835918	0\\
0.07829759652	0\\
0.07832683386	0\\
0.0783560712	0\\
0.07838530854	0\\
0.07841454588	0\\
0.07844378322	1.09228875795556\\
0.07847302056	0\\
0.0785022579	0\\
0.07853149524	0\\
0.07856073258	0\\
0.07858996992	0\\
0.07861920726	0\\
0.0786484446	0\\
0.07867768194	0\\
0.07870691928	0\\
0.07873615662	0\\
0.07876539396	0\\
0.0787946313	0\\
0.07882386864	0\\
0.07885310598	0\\
0.07888234332	0\\
0.07891158066	0\\
0.078940818	0\\
0.07897005534	0\\
0.07899929268	0\\
0.07902853002	0\\
0.07905776736	0\\
0.0790870047	0\\
0.07911624204	0\\
0.07914547938	0\\
0.07917471672	0\\
0.07920395406	0\\
0.0792331914	0\\
0.07926242874	0\\
0.07929166608	0\\
0.07932090342	0\\
0.07935014076	0\\
0.0793793781	0\\
0.07940861544	0\\
0.07943785278	0\\
0.07946709012	0\\
0.07949632746	0\\
0.0795255648	0\\
0.07955480214	0\\
0.07958403948	0\\
0.07961327682	0\\
0.07964251416	0\\
0.0796717515	0\\
0.07970098884	0\\
0.07973022618	0\\
0.07975946352	0\\
0.07978870086	0\\
0.0798179382	0\\
0.07984717554	0\\
0.07987641288	0\\
0.07990565022	0\\
0.07993488756	0\\
0.0799641249	0\\
0.07999336224	0\\
0.08002259958	0\\
0.08005183692	0\\
0.08008107426	0\\
0.0801103116	0\\
0.08013954894	0\\
0.08016878628	0\\
0.08019802362	0\\
0.08022726096	0\\
0.0802564983	0\\
0.08028573564	1.09228875795556\\
0.08031497298	0\\
0.08034421032	0\\
0.08037344766	0\\
0.080402685	0\\
0.08043192234	0\\
0.08046115968	0\\
0.08049039702	0\\
0.08051963436	0\\
0.0805488717	0\\
0.08057810904	0\\
0.08060734638	0\\
0.08063658372	0\\
0.08066582106	0\\
0.0806950584	0\\
0.08072429574	0\\
0.08075353308	0\\
0.08078277042	0\\
0.08081200776	0\\
0.0808412451	0\\
0.08087048244	0\\
0.08089971978	0\\
0.08092895712	0\\
0.08095819446	0\\
0.0809874318	0\\
0.08101666914	0\\
0.08104590648	0\\
0.08107514382	0\\
0.08110438116	0\\
0.0811336185	0\\
0.08116285584	0\\
0.08119209318	0\\
0.08122133052	0\\
0.08125056786	0\\
0.0812798052	0\\
0.08130904254	0\\
0.08133827988	0\\
0.08136751722	0\\
0.08139675456	0\\
0.0814259919	0\\
0.08145522924	0\\
0.08148446658	0\\
0.08151370392	0\\
0.08154294126	0\\
0.0815721786	0\\
0.08160141594	0\\
0.08163065328	1.09228875795556\\
0.08165989062	0\\
0.08168912796	0\\
0.0817183653	0\\
0.08174760264	0\\
0.08177683998	0\\
0.08180607732	0\\
0.08183531466	0\\
0.081864552	0\\
0.08189378934	0\\
0.08192302668	0\\
0.08195226402	0\\
0.08198150136	0\\
0.0820107387	0\\
0.08203997604	0\\
0.08206921338	0\\
0.08209845072	0\\
0.08212768806	0\\
0.0821569254	0\\
0.08218616274	1.09228875795556\\
0.08221540008	0\\
0.08224463742	1.09228875795556\\
0.08227387476	0\\
0.0823031121	0\\
0.08233234944	0\\
0.08236158678	0\\
0.08239082412	0\\
0.08242006146	0\\
0.0824492988	0\\
0.08247853614	0\\
0.08250777348	0\\
0.08253701082	0\\
0.08256624816	1.09228875795556\\
0.0825954855	0\\
0.08262472284	0\\
0.08265396018	0\\
0.08268319752	0\\
0.08271243486	0\\
0.0827416722	0\\
0.08277090954	0\\
0.08280014688	0\\
0.08282938422	0\\
0.08285862156	0\\
0.0828878589	0\\
0.08291709624	1.09228875795556\\
0.08294633358	0\\
0.08297557092	0\\
0.08300480826	0\\
0.0830340456	0\\
0.08306328294	1.09228875795607\\
0.08309252028	0\\
0.08312175762	0\\
0.08315099496	0\\
0.0831802323	0\\
0.08320946964	0\\
0.08323870698	0\\
0.08326794432	0\\
0.08329718166	0\\
0.083326419	0\\
0.08335565634	0\\
0.08338489368	0\\
0.08341413102	0\\
0.08344336836	0\\
0.0834726057	0\\
0.08350184304	0\\
0.08353108038	0\\
0.08356031772	0\\
0.08358955506	0\\
0.0836187924	0\\
0.08364802974	0\\
0.08367726708	0\\
0.08370650442	0\\
0.08373574176	0\\
0.0837649791	0\\
0.08379421644	1.09228875795556\\
0.08382345378	0\\
0.08385269112	1.09228875795556\\
0.08388192846	0\\
0.0839111658	0\\
0.08394040314	0\\
0.08396964048	0\\
0.08399887782	0\\
0.08402811516	1.09228875795556\\
0.0840573525	0\\
0.08408658984	0\\
0.08411582718	0\\
0.08414506452	0\\
0.08417430186	0\\
0.0842035392	0\\
0.08423277654	0\\
0.08426201388	0\\
0.08429125122	0\\
0.08432048856	0\\
0.0843497259	0\\
0.08437896324	0\\
0.08440820058	0\\
0.08443743792	0\\
0.08446667526	0\\
0.0844959126	0\\
0.08452514994	0\\
0.08455438728	0\\
0.08458362462	0\\
0.08461286196	0\\
0.0846420993	0\\
0.08467133664	0\\
0.08470057398	0\\
0.08472981132	0\\
0.08475904866	0\\
0.084788286	0\\
0.08481752334	0\\
0.08484676068	0\\
0.08487599802	0\\
0.08490523536	0\\
0.0849344727	0\\
0.08496371004	0\\
0.08499294738	0\\
0.08502218472	0\\
0.08505142206	0\\
0.0850806594	0\\
0.08510989674	0\\
0.08513913408	1.09228875795556\\
0.08516837142	0\\
0.08519760876	0\\
0.0852268461	0\\
0.08525608344	0\\
0.08528532078	0\\
0.08531455812	0\\
0.08534379546	0\\
0.0853730328	0\\
0.08540227014	0\\
0.08543150748	0\\
0.08546074482	0\\
0.08548998216	0\\
0.0855192195	0\\
0.08554845684	0\\
0.08557769418	0\\
0.08560693152	0\\
0.08563616886	0\\
0.0856654062	0\\
0.08569464354	0\\
0.08572388088	0\\
0.08575311822	0\\
0.08578235556	0\\
0.0858115929	1.09228875795607\\
0.08584083024	0\\
0.08587006758	0\\
0.08589930492	0\\
0.08592854226	0\\
0.0859577796	0\\
0.08598701694	0\\
0.08601625428	0\\
0.08604549162	0\\
0.08607472896	0\\
0.0861039663	0\\
0.08613320364	0\\
0.08616244098	0\\
0.08619167832	0\\
0.08622091566	0\\
0.086250153	0\\
0.08627939034	0\\
0.08630862768	1.09228875795556\\
0.08633786502	0\\
0.08636710236	0\\
0.0863963397	0\\
0.08642557704	0\\
0.08645481438	0\\
0.08648405172	0\\
0.08651328906	0\\
0.0865425264	0\\
0.08657176374	0\\
0.08660100108	0\\
0.08663023842	0\\
0.08665947576	0\\
0.0866887131	0\\
0.08671795044	0\\
0.08674718778	0\\
0.08677642512	0\\
0.08680566246	0\\
0.0868348998	0\\
0.08686413714	0\\
0.08689337448	0\\
0.08692261182	0\\
0.08695184916	0\\
0.0869810865	0\\
0.08701032384	0\\
0.08703956118	0\\
0.08706879852	1.09228875795556\\
0.08709803586	0\\
0.0871272732	0\\
0.08715651054	1.09228875795556\\
0.08718574788	0\\
0.08721498522	0\\
0.08724422256	0\\
0.0872734599	0\\
0.08730269724	1.09228875795556\\
0.08733193458	1.09228875795556\\
0.08736117192	0\\
0.08739040926	0\\
0.0874196466	0\\
0.08744888394	0\\
0.08747812128	0\\
0.08750735862	0\\
0.08753659596	0\\
0.0875658333	0\\
0.08759507064	0\\
0.08762430798	0\\
0.08765354532	0\\
0.08768278266	0\\
0.08771202	0\\
0.08774125734	0\\
0.08777049468	0\\
0.08779973202	0\\
0.08782896936	0\\
0.0878582067	0\\
0.08788744404	0\\
0.08791668138	0\\
0.08794591872	0\\
0.08797515606	0\\
0.0880043934	0\\
0.08803363074	0\\
0.08806286808	1.09228875795556\\
0.08809210542	0\\
0.08812134276	1.09228875795556\\
0.0881505801	0\\
0.08817981744	0\\
0.08820905478	0\\
0.08823829212	0\\
0.08826752946	0\\
0.0882967668	0\\
0.08832600414	0\\
0.08835524148	0\\
0.08838447882	0\\
0.08841371616	0\\
0.0884429535	0\\
0.08847219084	0\\
0.08850142818	0\\
0.08853066552	0\\
0.08855990286	0\\
0.0885891402	0\\
0.08861837754	0\\
0.08864761488	0\\
0.08867685222	0\\
0.08870608956	0\\
0.0887353269	0\\
0.08876456424	0\\
0.08879380158	0\\
0.08882303892	0\\
0.08885227626	0\\
0.0888815136	0\\
0.08891075094	0\\
0.08893998828	0\\
0.08896922562	0\\
0.08899846296	0\\
0.0890277003	0\\
0.08905693764	0\\
0.08908617498	0\\
0.08911541232	0\\
0.08914464966	0\\
0.089173887	0\\
0.08920312434	0\\
0.08923236168	0\\
0.08926159902	1.09228875795556\\
0.08929083636	0\\
0.0893200737	0\\
0.08934931104	0\\
0.08937854838	0\\
0.08940778572	0\\
0.08943702306	0\\
0.0894662604	0\\
0.08949549774	0\\
0.08952473508	0\\
0.08955397242	0\\
0.08958320976	0\\
0.0896124471	0\\
0.08964168444	0\\
0.08967092178	0\\
0.08970015912	0\\
0.08972939646	0\\
0.0897586338	0\\
0.08978787114	0\\
0.08981710848	1.09228875795556\\
0.08984634582	0\\
0.08987558316	0\\
0.0899048205	0\\
0.08993405784	0\\
0.08996329518	0\\
0.08999253252	0\\
0.09002176986	0\\
0.0900510072	0\\
0.09008024454	0\\
0.09010948188	0\\
0.09013871922	0\\
0.09016795656	0\\
0.0901971939	0\\
0.09022643124	0\\
0.09025566858	0\\
0.09028490592	0\\
0.09031414326	0\\
0.0903433806	0\\
0.09037261794	0\\
0.09040185528	0\\
0.09043109262	0\\
0.09046032996	0\\
0.0904895673	0\\
0.09051880464	0\\
0.09054804198	0\\
0.09057727932	0\\
0.09060651666	0\\
0.090635754	0\\
0.09066499134	0\\
0.09069422868	0\\
0.09072346602	0\\
0.09075270336	0\\
0.0907819407	0\\
0.09081117804	0\\
0.09084041538	0\\
0.09086965272	0\\
0.09089889006	0\\
0.0909281274	0\\
0.09095736474	0\\
0.09098660208	0\\
0.09101583942	0\\
0.09104507676	0\\
0.0910743141	0\\
0.09110355144	1.09228875795556\\
0.09113278878	0\\
0.09116202612	0\\
0.09119126346	0\\
0.0912205008	0\\
0.09124973814	0\\
0.09127897548	0\\
0.09130821282	0\\
0.09133745016	0\\
0.0913666875	0\\
0.09139592484	0\\
0.09142516218	0\\
0.09145439952	0\\
0.09148363686	0\\
0.0915128742	0\\
0.09154211154	0\\
0.09157134888	0\\
0.09160058622	0\\
0.09162982356	0\\
0.0916590609	0\\
0.09168829824	0\\
0.09171753558	1.09228875795556\\
0.09174677292	0\\
0.09177601026	0\\
0.0918052476	0\\
0.09183448494	1.09228875795556\\
0.09186372228	0\\
0.09189295962	0\\
0.09192219696	0\\
0.0919514343	0\\
0.09198067164	0\\
0.09200990898	0\\
0.09203914632	0\\
0.09206838366	0\\
0.092097621	0\\
0.09212685834	0\\
0.09215609568	0\\
0.09218533302	0\\
0.09221457036	0\\
0.0922438077	0\\
0.09227304504	0\\
0.09230228238	0\\
0.09233151972	0\\
0.09236075706	0\\
0.0923899944	0\\
0.09241923174	0\\
0.09244846908	0\\
0.09247770642	0\\
0.09250694376	0\\
0.0925361811	0\\
0.09256541844	0\\
0.09259465578	0\\
0.09262389312	0\\
0.09265313046	0\\
0.0926823678	1.09228875795556\\
0.09271160514	0\\
0.09274084248	0\\
0.09277007982	1.09228875795556\\
0.09279931716	1.09228875795556\\
0.0928285545	0\\
0.09285779184	0\\
0.09288702918	0\\
0.09291626652	0\\
0.09294550386	0\\
0.0929747412	0\\
0.09300397854	1.09228875795556\\
0.09303321588	0\\
0.09306245322	0\\
0.09309169056	0\\
0.0931209279	0\\
0.09315016524	0\\
0.09317940258	0\\
0.09320863992	0\\
0.09323787726	1.09228875795556\\
0.0932671146	0\\
0.09329635194	1.09228875795556\\
0.09332558928	0\\
0.09335482662	0\\
0.09338406396	0\\
0.0934133013	0\\
0.09344253864	1.09228875795556\\
0.09347177598	0\\
0.09350101332	0\\
0.09353025066	0\\
0.093559488	0\\
0.09358872534	0\\
0.09361796268	0\\
0.09364720002	0\\
0.09367643736	0\\
0.0937056747	0\\
0.09373491204	0\\
0.09376414938	0\\
0.09379338672	0\\
0.09382262406	0\\
0.0938518614	0\\
0.09388109874	0\\
0.09391033608	0\\
0.09393957342	0\\
0.09396881076	1.09228875795556\\
0.0939980481	0\\
0.09402728544	0\\
0.09405652278	0\\
0.09408576012	0\\
0.09411499746	0\\
0.0941442348	0\\
0.09417347214	0\\
0.09420270948	0\\
0.09423194682	0\\
0.09426118416	0\\
0.0942904215	0\\
0.09431965884	0\\
0.09434889618	0\\
0.09437813352	0\\
0.09440737086	0\\
0.0944366082	0\\
0.09446584554	0\\
0.09449508288	0\\
0.09452432022	0\\
0.09455355756	1.09228875795556\\
0.0945827949	0\\
0.09461203224	0\\
0.09464126958	0\\
0.09467050692	0\\
0.09469974426	1.09228875795556\\
0.0947289816	0\\
0.09475821894	0\\
0.09478745628	0\\
0.09481669362	0\\
0.09484593096	0\\
0.0948751683	0\\
0.09490440564	0\\
0.09493364298	0\\
0.09496288032	0\\
0.09499211766	0\\
0.095021355	0\\
0.09505059234	1.09228875795556\\
0.09507982968	0\\
0.09510906702	0\\
0.09513830436	0\\
0.0951675417	0\\
0.09519677904	0\\
0.09522601638	0\\
0.09525525372	0\\
0.09528449106	0\\
0.0953137284	1.09228875795556\\
0.09534296574	0\\
0.09537220308	0\\
0.09540144042	0\\
0.09543067776	0\\
0.0954599151	0\\
0.09548915244	0\\
0.09551838978	0\\
0.09554762712	0\\
0.09557686446	0\\
0.0956061018	0\\
0.09563533914	1.09228875795607\\
0.09566457648	0\\
0.09569381382	0\\
0.09572305116	1.09228875795556\\
0.0957522885	0\\
0.09578152584	0\\
0.09581076318	0\\
0.09584000052	1.09228875795556\\
0.09586923786	0\\
0.0958984752	0\\
0.09592771254	0\\
0.09595694988	0\\
0.09598618722	0\\
0.09601542456	0\\
0.0960446619	0\\
0.09607389924	0\\
0.09610313658	0\\
0.09613237392	0\\
0.09616161126	0\\
0.0961908486	0\\
0.09622008594	0\\
0.09624932328	0\\
0.09627856062	0\\
0.09630779796	0\\
0.0963370353	0\\
0.09636627264	0\\
0.09639550998	0\\
0.09642474732	1.09228875795556\\
0.09645398466	0\\
0.096483222	0\\
0.09651245934	0\\
0.09654169668	0\\
0.09657093402	0\\
0.09660017136	0\\
0.0966294087	0\\
0.09665864604	0\\
0.09668788338	0\\
0.09671712072	0\\
0.09674635806	0\\
0.0967755954	0\\
0.09680483274	0\\
0.09683407008	0\\
0.09686330742	0\\
0.09689254476	0\\
0.0969217821	0\\
0.09695101944	0\\
0.09698025678	0\\
0.09700949412	0\\
0.09703873146	0\\
0.0970679688	0\\
0.09709720614	0\\
0.09712644348	0\\
0.09715568082	0\\
0.09718491816	1.09228875795556\\
0.0972141555	0\\
0.09724339284	0\\
0.09727263018	0\\
0.09730186752	0\\
0.09733110486	0\\
0.0973603422	0\\
0.09738957954	0\\
0.09741881688	0\\
0.09744805422	0\\
0.09747729156	0\\
0.0975065289	0\\
0.09753576624	0\\
0.09756500358	0\\
0.09759424092	0\\
0.09762347826	0\\
0.0976527156	0\\
0.09768195294	0\\
0.09771119028	0\\
0.09774042762	0\\
0.09776966496	0\\
0.0977989023	0\\
0.09782813964	0\\
0.09785737698	0\\
0.09788661432	0\\
0.09791585166	0\\
0.097945089	0\\
0.09797432634	0\\
0.09800356368	0\\
0.09803280102	0\\
0.09806203836	0\\
0.0980912757	0\\
0.09812051304	0\\
0.09814975038	0\\
0.09817898772	0\\
0.09820822506	0\\
0.0982374624	0\\
0.09826669974	0\\
0.09829593708	1.09228875795556\\
0.09832517442	0\\
0.09835441176	0\\
0.0983836491	0\\
0.09841288644	0\\
0.09844212378	0\\
0.09847136112	0\\
0.09850059846	0\\
0.0985298358	0\\
0.09855907314	0\\
0.09858831048	0\\
0.09861754782	0\\
0.09864678516	0\\
0.0986760225	0\\
0.09870525984	0\\
0.09873449718	0\\
0.09876373452	0\\
0.09879297186	0\\
0.0988222092	0\\
0.09885144654	0\\
0.09888068388	0\\
0.09890992122	0\\
0.09893915856	0\\
0.0989683959	0\\
0.09899763324	0\\
0.09902687058	0\\
0.09905610792	0\\
0.09908534526	0\\
0.0991145826	0\\
0.09914381994	0\\
0.09917305728	0\\
0.09920229462	0\\
0.09923153196	0\\
0.0992607693	0\\
0.09929000664	0\\
0.09931924398	0\\
0.09934848132	0\\
0.09937771866	0\\
0.099406956	0\\
0.09943619334	0\\
0.09946543068	0\\
0.09949466802	0\\
0.09952390536	0\\
0.0995531427	0\\
0.09958238004	0\\
0.09961161738	0\\
0.09964085472	0\\
0.09967009206	0\\
0.0996993294	0\\
0.09972856674	0\\
0.09975780408	0\\
0.09978704142	0\\
0.09981627876	0\\
0.0998455161	0\\
0.09987475344	0\\
0.09990399078	0\\
0.09993322812	0\\
0.09996246546	0\\
0.0999917028	0\\
0.10002094014	0\\
0.10005017748	0\\
0.10007941482	0\\
0.10010865216	0\\
0.1001378895	0\\
0.10016712684	0\\
0.10019636418	1.09228875795607\\
0.10022560152	0\\
0.10025483886	0\\
0.1002840762	0\\
0.10031331354	0\\
0.10034255088	0\\
0.10037178822	0\\
0.10040102556	0\\
0.1004302629	0\\
0.10045950024	0\\
0.10048873758	0\\
0.10051797492	0\\
0.10054721226	0\\
0.1005764496	0\\
0.10060568694	1.09228875795556\\
0.10063492428	0\\
0.10066416162	0\\
0.10069339896	0\\
0.1007226363	0\\
0.10075187364	0\\
0.10078111098	0\\
0.10081034832	0\\
0.10083958566	0\\
0.100868823	0\\
0.10089806034	0\\
0.10092729768	0\\
0.10095653502	0\\
0.10098577236	0\\
0.1010150097	0\\
0.10104424704	1.09228875795556\\
0.10107348438	0\\
0.10110272172	0\\
0.10113195906	0\\
0.1011611964	0\\
0.10119043374	0\\
0.10121967108	0\\
0.10124890842	0\\
0.10127814576	0\\
0.1013073831	0\\
0.10133662044	0\\
0.10136585778	0\\
0.10139509512	0\\
0.10142433246	0\\
0.1014535698	0\\
0.10148280714	0\\
0.10151204448	0\\
0.10154128182	0\\
0.10157051916	0\\
0.1015997565	0\\
0.10162899384	0\\
0.10165823118	0\\
0.10168746852	0\\
0.10171670586	0\\
0.1017459432	0\\
0.10177518054	0\\
0.10180441788	0\\
0.10183365522	0\\
0.10186289256	0\\
0.1018921299	0\\
0.10192136724	0\\
0.10195060458	0\\
0.10197984192	0\\
0.10200907926	0\\
0.1020383166	0\\
0.10206755394	0\\
0.10209679128	0\\
0.10212602862	0\\
0.10215526596	0\\
0.1021845033	0\\
0.10221374064	0\\
0.10224297798	0\\
0.10227221532	0\\
0.10230145266	0\\
0.10233069	0\\
0.10235992734	0\\
0.10238916468	0\\
0.10241840202	0\\
0.10244763936	0\\
0.1024768767	0\\
0.10250611404	0\\
0.10253535138	0\\
0.10256458872	0\\
0.10259382606	0\\
0.1026230634	0\\
0.10265230074	0\\
0.10268153808	0\\
0.10271077542	0\\
0.10274001276	0\\
0.1027692501	0\\
0.10279848744	0\\
0.10282772478	0\\
0.10285696212	0\\
0.10288619946	0\\
0.1029154368	0\\
0.10294467414	0\\
0.10297391148	0\\
0.10300314882	0\\
0.10303238616	0\\
0.1030616235	0\\
0.10309086084	0\\
0.10312009818	0\\
0.10314933552	0\\
0.10317857286	0\\
0.1032078102	0\\
0.10323704754	0\\
0.10326628488	0\\
0.10329552222	0\\
0.10332475956	0\\
0.1033539969	0\\
0.10338323424	0\\
0.10341247158	0\\
0.10344170892	0\\
0.10347094626	0\\
0.1035001836	0\\
0.10352942094	0\\
0.10355865828	0\\
0.10358789562	0\\
0.10361713296	0\\
0.1036463703	0\\
0.10367560764	1.09228875795556\\
0.10370484498	0\\
0.10373408232	0\\
0.10376331966	0\\
0.103792557	0\\
0.10382179434	0\\
0.10385103168	0\\
0.10388026902	0\\
0.10390950636	0\\
0.1039387437	0\\
0.10396798104	0\\
0.10399721838	0\\
0.10402645572	0\\
0.10405569306	0\\
0.1040849304	0\\
0.10411416774	0\\
0.10414340508	0\\
0.10417264242	0\\
0.10420187976	0\\
0.1042311171	0\\
0.10426035444	0\\
0.10428959178	0\\
0.10431882912	0\\
0.10434806646	0\\
0.1043773038	0\\
0.10440654114	0\\
0.10443577848	0\\
0.10446501582	0\\
0.10449425316	0\\
0.1045234905	0\\
0.10455272784	0\\
0.10458196518	0\\
0.10461120252	0\\
0.10464043986	0\\
0.1046696772	0\\
0.10469891454	0\\
0.10472815188	0\\
0.10475738922	0\\
0.10478662656	0\\
0.1048158639	0\\
0.10484510124	0\\
0.10487433858	0\\
0.10490357592	0\\
0.10493281326	0\\
0.1049620506	0\\
0.10499128794	0\\
0.10502052528	0\\
0.10504976262	0\\
0.10507899996	0\\
0.1051082373	0\\
0.10513747464	0\\
0.10516671198	0\\
0.10519594932	0\\
0.10522518666	0\\
0.105254424	0\\
0.10528366134	0\\
0.10531289868	0\\
0.10534213602	0\\
0.10537137336	0\\
0.1054006107	0\\
0.10542984804	0\\
0.10545908538	0\\
0.10548832272	0\\
0.10551756006	0\\
0.1055467974	0\\
0.10557603474	0\\
0.10560527208	0\\
0.10563450942	0\\
0.10566374676	0\\
0.1056929841	0\\
0.10572222144	0\\
0.10575145878	0\\
0.10578069612	0\\
0.10580993346	0\\
0.1058391708	0\\
0.10586840814	0\\
0.10589764548	0\\
0.10592688282	0\\
0.10595612016	0\\
0.1059853575	0\\
0.10601459484	0\\
0.10604383218	0\\
0.10607306952	0\\
0.10610230686	0\\
0.1061315442	0\\
0.10616078154	1.09228875795556\\
0.10619001888	0\\
0.10621925622	0\\
0.10624849356	0\\
0.1062777309	0\\
0.10630696824	0\\
0.10633620558	0\\
0.10636544292	0\\
0.10639468026	0\\
0.1064239176	0\\
0.10645315494	0\\
0.10648239228	0\\
0.10651162962	0\\
0.10654086696	0\\
0.1065701043	0\\
0.10659934164	0\\
0.10662857898	0\\
0.10665781632	0\\
0.10668705366	0\\
0.106716291	0\\
0.10674552834	0\\
0.10677476568	0\\
0.10680400302	0\\
0.10683324036	0\\
0.1068624777	0\\
0.10689171504	0\\
0.10692095238	0\\
0.10695018972	0\\
0.10697942706	0\\
0.1070086644	0\\
0.10703790174	0\\
0.10706713908	0\\
0.10709637642	0\\
0.10712561376	0\\
0.1071548511	0\\
0.10718408844	0\\
0.10721332578	0\\
0.10724256312	0\\
0.10727180046	0\\
0.1073010378	0\\
0.10733027514	0\\
0.10735951248	0\\
0.10738874982	0\\
0.10741798716	1.09228875795556\\
0.1074472245	0\\
0.10747646184	0\\
0.10750569918	0\\
0.10753493652	0\\
0.10756417386	0\\
0.1075934112	0\\
0.10762264854	0\\
0.10765188588	0\\
0.10768112322	0\\
0.10771036056	1.09228875795556\\
0.1077395979	0\\
0.10776883524	0\\
0.10779807258	0\\
0.10782730992	0\\
0.10785654726	0\\
0.1078857846	0\\
0.10791502194	0\\
0.10794425928	0\\
0.10797349662	0\\
0.10800273396	0\\
0.1080319713	0\\
0.10806120864	0\\
0.10809044598	0\\
0.10811968332	0\\
0.10814892066	0\\
0.108178158	0\\
0.10820739534	1.09228875795607\\
0.10823663268	0\\
0.10826587002	0\\
0.10829510736	0\\
0.1083243447	0\\
0.10835358204	0\\
0.10838281938	0\\
0.10841205672	0\\
0.10844129406	0\\
0.1084705314	0\\
0.10849976874	0\\
0.10852900608	0\\
0.10855824342	0\\
0.10858748076	0\\
0.1086167181	0\\
0.10864595544	0\\
0.10867519278	0\\
0.10870443012	0\\
0.10873366746	0\\
0.1087629048	0\\
0.10879214214	0\\
0.10882137948	0\\
0.10885061682	0\\
0.10887985416	0\\
0.1089090915	0\\
0.10893832884	0\\
0.10896756618	0\\
0.10899680352	0\\
0.10902604086	0\\
0.1090552782	0\\
0.10908451554	0\\
0.10911375288	0\\
0.10914299022	0\\
0.10917222756	0\\
0.1092014649	0\\
0.10923070224	0\\
0.10925993958	0\\
0.10928917692	0\\
0.10931841426	0\\
0.1093476516	0\\
0.10937688894	0\\
0.10940612628	0\\
0.10943536362	0\\
0.10946460096	0\\
0.1094938383	0\\
0.10952307564	0\\
0.10955231298	0\\
0.10958155032	0\\
0.10961078766	0\\
0.109640025	0\\
0.10966926234	0\\
0.10969849968	0\\
0.10972773702	0\\
0.10975697436	0\\
0.1097862117	0\\
0.10981544904	0\\
0.10984468638	0\\
0.10987392372	0\\
0.10990316106	0\\
0.1099323984	0\\
0.10996163574	0\\
0.10999087308	0\\
0.11002011042	0\\
0.11004934776	0\\
0.1100785851	0\\
0.11010782244	0\\
0.11013705978	0\\
0.11016629712	0\\
0.11019553446	0\\
0.1102247718	0\\
0.11025400914	0\\
0.11028324648	0\\
0.11031248382	0\\
0.11034172116	0\\
0.1103709585	0\\
0.11040019584	0\\
0.11042943318	0\\
0.11045867052	0\\
0.11048790786	0\\
0.1105171452	0\\
0.11054638254	0\\
0.11057561988	0\\
0.11060485722	0\\
0.11063409456	1.09228875795556\\
0.1106633319	0\\
0.11069256924	0\\
0.11072180658	0\\
0.11075104392	0\\
0.11078028126	0\\
0.1108095186	0\\
0.11083875594	0\\
0.11086799328	0\\
0.11089723062	0\\
0.11092646796	0\\
0.1109557053	0\\
0.11098494264	0\\
0.11101417998	0\\
0.11104341732	0\\
0.11107265466	0\\
0.111101892	0\\
0.11113112934	0\\
0.11116036668	0\\
0.11118960402	0\\
0.11121884136	0\\
0.1112480787	0\\
0.11127731604	0\\
0.11130655338	0\\
0.11133579072	0\\
0.11136502806	0\\
0.1113942654	0\\
0.11142350274	0\\
0.11145274008	0\\
0.11148197742	0\\
0.11151121476	0\\
0.1115404521	0\\
0.11156968944	0\\
0.11159892678	0\\
0.11162816412	1.09228875795607\\
0.11165740146	0\\
0.1116866388	0\\
0.11171587614	0\\
0.11174511348	0\\
0.11177435082	0\\
0.11180358816	0\\
0.1118328255	0\\
0.11186206284	0\\
0.11189130018	0\\
0.11192053752	0\\
0.11194977486	0\\
0.1119790122	0\\
0.11200824954	0\\
0.11203748688	0\\
0.11206672422	0\\
0.11209596156	0\\
0.1121251989	0\\
0.11215443624	0\\
0.11218367358	0\\
0.11221291092	0\\
0.11224214826	0\\
0.1122713856	0\\
0.11230062294	0\\
0.11232986028	0\\
0.11235909762	0\\
0.11238833496	0\\
0.1124175723	0\\
0.11244680964	0\\
0.11247604698	0\\
0.11250528432	0\\
0.11253452166	0\\
0.112563759	0\\
0.11259299634	0\\
0.11262223368	0\\
0.11265147102	0\\
0.11268070836	0\\
0.1127099457	0\\
0.11273918304	1.09228875795556\\
0.11276842038	0\\
0.11279765772	0\\
0.11282689506	0\\
0.1128561324	0\\
0.11288536974	0\\
0.11291460708	0\\
0.11294384442	0\\
0.11297308176	0\\
0.1130023191	0\\
0.11303155644	0\\
0.11306079378	0\\
0.11309003112	1.09228875795556\\
0.11311926846	1.09228875795556\\
0.1131485058	0\\
0.11317774314	0\\
0.11320698048	0\\
0.11323621782	0\\
0.11326545516	0\\
0.1132946925	0\\
0.11332392984	0\\
0.11335316718	0\\
0.11338240452	0\\
0.11341164186	0\\
0.1134408792	0\\
0.11347011654	0\\
0.11349935388	0\\
0.11352859122	0\\
0.11355782856	0\\
0.1135870659	1.09228875795556\\
0.11361630324	0\\
0.11364554058	0\\
0.11367477792	0\\
0.11370401526	0\\
0.1137332526	0\\
0.11376248994	0\\
0.11379172728	0\\
0.11382096462	0\\
0.11385020196	0\\
0.1138794393	1.09228875795556\\
0.11390867664	0\\
0.11393791398	0\\
0.11396715132	0\\
0.11399638866	0\\
0.114025626	0\\
0.11405486334	0\\
0.11408410068	0\\
0.11411333802	0\\
0.11414257536	0\\
0.1141718127	0\\
0.11420105004	0\\
0.11423028738	0\\
0.11425952472	0\\
0.11428876206	0\\
0.1143179994	0\\
0.11434723674	0\\
0.11437647408	0\\
0.11440571142	0\\
0.11443494876	0\\
0.1144641861	0\\
0.11449342344	0\\
0.11452266078	0\\
0.11455189812	0\\
0.11458113546	0\\
0.1146103728	0\\
0.11463961014	0\\
0.11466884748	0\\
0.11469808482	0\\
0.11472732216	0\\
0.1147565595	0\\
0.11478579684	0\\
0.11481503418	0\\
0.11484427152	0\\
0.11487350886	0\\
0.1149027462	0\\
0.11493198354	0\\
0.11496122088	0\\
0.11499045822	0\\
0.11501969556	0\\
0.1150489329	0\\
0.11507817024	0\\
0.11510740758	0\\
0.11513664492	0\\
0.11516588226	0\\
0.1151951196	1.09228875795556\\
0.11522435694	0\\
0.11525359428	0\\
0.11528283162	0\\
0.11531206896	1.09228875795556\\
0.1153413063	0\\
0.11537054364	0\\
0.11539978098	0\\
0.11542901832	0\\
0.11545825566	0\\
0.115487493	0\\
0.11551673034	1.09228875795607\\
0.11554596768	0\\
0.11557520502	0\\
0.11560444236	0\\
0.1156336797	0\\
0.11566291704	0\\
0.11569215438	0\\
0.11572139172	0\\
0.11575062906	0\\
0.1157798664	1.09228875795556\\
0.11580910374	0\\
0.11583834108	0\\
0.11586757842	0\\
0.11589681576	0\\
0.1159260531	0\\
0.11595529044	0\\
0.11598452778	0\\
0.11601376512	0\\
0.11604300246	0\\
0.1160722398	0\\
0.11610147714	0\\
0.11613071448	0\\
0.11615995182	0\\
0.11618918916	0\\
0.1162184265	0\\
0.11624766384	0\\
0.11627690118	0\\
0.11630613852	1.09228875795556\\
0.11633537586	0\\
0.1163646132	0\\
0.11639385054	0\\
0.11642308788	0\\
0.11645232522	0\\
0.11648156256	0\\
0.1165107999	0\\
0.11654003724	0\\
0.11656927458	1.09228875795556\\
0.11659851192	0\\
0.11662774926	0\\
0.1166569866	0\\
0.11668622394	0\\
0.11671546128	0\\
0.11674469862	0\\
0.11677393596	0\\
0.1168031733	0\\
0.11683241064	0\\
0.11686164798	0\\
0.11689088532	0\\
0.11692012266	0\\
0.11694936	0\\
0.11697859734	0\\
0.11700783468	0\\
0.11703707202	0\\
0.11706630936	0\\
0.1170955467	0\\
0.11712478404	0\\
0.11715402138	0\\
0.11718325872	0\\
0.11721249606	0\\
0.1172417334	0\\
0.11727097074	0\\
0.11730020808	0\\
0.11732944542	1.09228875795607\\
0.11735868276	0\\
0.1173879201	0\\
0.11741715744	0\\
0.11744639478	0\\
0.11747563212	0\\
0.11750486946	0\\
0.1175341068	0\\
0.11756334414	0\\
0.11759258148	0\\
0.11762181882	0\\
0.11765105616	0\\
0.1176802935	0\\
0.11770953084	0\\
0.11773876818	0\\
0.11776800552	0\\
0.11779724286	0\\
0.1178264802	0\\
0.11785571754	0\\
0.11788495488	0\\
0.11791419222	1.09228875795556\\
0.11794342956	0\\
0.1179726669	0\\
0.11800190424	0\\
0.11803114158	0\\
0.11806037892	0\\
0.11808961626	0\\
0.1181188536	0\\
0.11814809094	0\\
0.11817732828	0\\
0.11820656562	0\\
0.11823580296	0\\
0.1182650403	0\\
0.11829427764	0\\
0.11832351498	0\\
0.11835275232	0\\
0.11838198966	0\\
0.118411227	0\\
0.11844046434	0\\
0.11846970168	0\\
0.11849893902	0\\
0.11852817636	0\\
0.1185574137	0\\
0.11858665104	0\\
0.11861588838	0\\
0.11864512572	0\\
0.11867436306	0\\
0.1187036004	0\\
0.11873283774	0\\
0.11876207508	0\\
0.11879131242	0\\
0.11882054976	0\\
0.1188497871	0\\
0.11887902444	0\\
0.11890826178	0\\
0.11893749912	0\\
0.11896673646	0\\
0.1189959738	0\\
0.11902521114	0\\
0.11905444848	0\\
0.11908368582	0\\
0.11911292316	0\\
0.1191421605	0\\
0.11917139784	0\\
0.11920063518	0\\
0.11922987252	0\\
0.11925910986	0\\
0.1192883472	0\\
0.11931758454	0\\
0.11934682188	0\\
0.11937605922	0\\
0.11940529656	0\\
0.1194345339	0\\
0.11946377124	0\\
0.11949300858	0\\
0.11952224592	0\\
0.11955148326	0\\
0.1195807206	0\\
0.11960995794	0\\
0.11963919528	0\\
0.11966843262	0\\
0.11969766996	0\\
0.1197269073	0\\
0.11975614464	0\\
0.11978538198	0\\
0.11981461932	0\\
0.11984385666	0\\
0.119873094	0\\
0.11990233134	0\\
0.11993156868	0\\
0.11996080602	0\\
0.11999004336	0\\
0.1200192807	0\\
0.12004851804	0\\
0.12007775538	0\\
0.12010699272	0\\
0.12013623006	0\\
0.1201654674	0\\
0.12019470474	0\\
0.12022394208	0\\
0.12025317942	0\\
0.12028241676	0\\
0.1203116541	0\\
0.12034089144	0\\
0.12037012878	0\\
0.12039936612	0\\
0.12042860346	0\\
0.1204578408	0\\
0.12048707814	0\\
0.12051631548	0\\
0.12054555282	0\\
0.12057479016	0\\
0.1206040275	0\\
0.12063326484	0\\
0.12066250218	0\\
0.12069173952	0\\
0.12072097686	0\\
0.1207502142	0\\
0.12077945154	0\\
0.12080868888	0\\
0.12083792622	0\\
0.12086716356	0\\
0.1208964009	0\\
0.12092563824	0\\
0.12095487558	0\\
0.12098411292	0\\
0.12101335026	0\\
0.1210425876	0\\
0.12107182494	0\\
0.12110106228	0\\
0.12113029962	0\\
0.12115953696	0\\
0.1211887743	0\\
0.12121801164	1.09228875795607\\
0.12124724898	0\\
0.12127648632	0\\
0.12130572366	1.09228875795556\\
0.121334961	0\\
0.12136419834	0\\
0.12139343568	0\\
0.12142267302	0\\
0.12145191036	0\\
0.1214811477	0\\
0.12151038504	0\\
0.12153962238	0\\
0.12156885972	0\\
0.12159809706	0\\
0.1216273344	0\\
0.12165657174	1.09228875795556\\
0.12168580908	0\\
0.12171504642	0\\
0.12174428376	0\\
0.1217735211	0\\
0.12180275844	0\\
0.12183199578	0\\
0.12186123312	0\\
0.12189047046	0\\
0.1219197078	0\\
0.12194894514	0\\
0.12197818248	0\\
0.12200741982	0\\
0.12203665716	0\\
0.1220658945	0\\
0.12209513184	0\\
0.12212436918	0\\
0.12215360652	0\\
0.12218284386	0\\
0.1222120812	0\\
0.12224131854	0\\
0.12227055588	0\\
0.12229979322	0\\
0.12232903056	0\\
0.1223582679	0\\
0.12238750524	0\\
0.12241674258	0\\
0.12244597992	0\\
0.12247521726	0\\
0.1225044546	0\\
0.12253369194	0\\
0.12256292928	0\\
0.12259216662	0\\
0.12262140396	0\\
0.1226506413	0\\
0.12267987864	0\\
0.12270911598	0\\
0.12273835332	0\\
0.12276759066	0\\
0.122796828	0\\
0.12282606534	0\\
0.12285530268	0\\
0.12288454002	0\\
0.12291377736	0\\
0.1229430147	0\\
0.12297225204	0\\
0.12300148938	0\\
0.12303072672	0\\
0.12305996406	0\\
0.1230892014	0\\
0.12311843874	0\\
0.12314767608	0\\
0.12317691342	0\\
0.12320615076	0\\
0.1232353881	0\\
0.12326462544	0\\
0.12329386278	0\\
0.12332310012	0\\
0.12335233746	0\\
0.1233815748	0\\
0.12341081214	0\\
0.12344004948	0\\
0.12346928682	1.09228875795556\\
0.12349852416	0\\
0.1235277615	0\\
0.12355699884	0\\
0.12358623618	0\\
0.12361547352	0\\
0.12364471086	0\\
0.1236739482	0\\
0.12370318554	0\\
0.12373242288	0\\
0.12376166022	0\\
0.12379089756	0\\
0.1238201349	0\\
0.12384937224	0\\
0.12387860958	0\\
0.12390784692	0\\
0.12393708426	0\\
0.1239663216	0\\
0.12399555894	0\\
0.12402479628	0\\
0.12405403362	0\\
0.12408327096	0\\
0.1241125083	0\\
0.12414174564	0\\
0.12417098298	0\\
0.12420022032	0\\
0.12422945766	1.09228875795556\\
0.124258695	0\\
0.12428793234	0\\
0.12431716968	0\\
0.12434640702	0\\
0.12437564436	0\\
0.1244048817	0\\
0.12443411904	0\\
0.12446335638	0\\
0.12449259372	0\\
0.12452183106	0\\
0.1245510684	0\\
0.12458030574	0\\
0.12460954308	0\\
0.12463878042	0\\
0.12466801776	0\\
0.1246972551	0\\
0.12472649244	0\\
0.12475572978	0\\
0.12478496712	0\\
0.12481420446	0\\
0.1248434418	0\\
0.12487267914	0\\
0.12490191648	0\\
0.12493115382	0\\
0.12496039116	0\\
0.1249896285	0\\
0.12501886584	0\\
0.12504810318	0\\
0.12507734052	0\\
0.12510657786	0\\
0.1251358152	0\\
0.12516505254	1.09228875795607\\
0.12519428988	0\\
0.12522352722	0\\
0.12525276456	0\\
0.1252820019	0\\
0.12531123924	0\\
0.12534047658	0\\
0.12536971392	0\\
0.12539895126	0\\
0.1254281886	0\\
0.12545742594	0\\
0.12548666328	0\\
0.12551590062	0\\
0.12554513796	0\\
0.1255743753	0\\
0.12560361264	0\\
0.12563284998	0\\
0.12566208732	0\\
0.12569132466	0\\
0.125720562	0\\
0.12574979934	0\\
0.12577903668	0\\
0.12580827402	0\\
0.12583751136	0\\
0.1258667487	0\\
0.12589598604	0\\
0.12592522338	0\\
0.12595446072	0\\
0.12598369806	0\\
0.1260129354	0\\
0.12604217274	0\\
0.12607141008	1.09228875795504\\
0.12610064742	0\\
0.12612988476	0\\
0.1261591221	0\\
0.12618835944	0\\
0.12621759678	0\\
0.12624683412	0\\
0.12627607146	0\\
0.1263053088	0\\
0.12633454614	0\\
0.12636378348	0\\
0.12639302082	0\\
0.12642225816	0\\
0.1264514955	0\\
0.12648073284	0\\
0.12650997018	0\\
0.12653920752	0\\
0.12656844486	0\\
0.1265976822	0\\
0.12662691954	0\\
0.12665615688	0\\
0.12668539422	0\\
0.12671463156	0\\
0.1267438689	0\\
0.12677310624	0\\
0.12680234358	0\\
0.12683158092	0\\
0.12686081826	0\\
0.1268900556	0\\
0.12691929294	0\\
0.12694853028	0\\
0.12697776762	0\\
0.12700700496	0\\
0.1270362423	0\\
0.12706547964	0\\
0.12709471698	0\\
0.12712395432	0\\
0.12715319166	0\\
0.127182429	0\\
0.12721166634	0\\
0.12724090368	0\\
0.12727014102	0\\
0.12729937836	0\\
0.1273286157	0\\
0.12735785304	0\\
0.12738709038	0\\
0.12741632772	0\\
0.12744556506	0\\
0.1274748024	0\\
0.12750403974	0\\
0.12753327708	0\\
0.12756251442	0\\
0.12759175176	0\\
0.1276209891	0\\
0.12765022644	0\\
0.12767946378	0\\
0.12770870112	0\\
0.12773793846	0\\
0.1277671758	1.09228875795504\\
0.12779641314	0\\
0.12782565048	0\\
0.12785488782	0\\
0.12788412516	0\\
0.1279133625	0\\
0.12794259984	0\\
0.12797183718	0\\
0.12800107452	0\\
0.12803031186	0\\
0.1280595492	0\\
0.12808878654	0\\
0.12811802388	0\\
0.12814726122	0\\
0.12817649856	0\\
0.1282057359	0\\
0.12823497324	0\\
0.12826421058	0\\
0.12829344792	0\\
0.12832268526	0\\
0.1283519226	0\\
0.12838115994	0\\
0.12841039728	0\\
0.12843963462	0\\
0.12846887196	0\\
0.1284981093	0\\
0.12852734664	0\\
0.12855658398	0\\
0.12858582132	0\\
0.12861505866	0\\
0.128644296	0\\
0.12867353334	0\\
0.12870277068	0\\
0.12873200802	0\\
0.12876124536	0\\
0.1287904827	0\\
0.12881972004	0\\
0.12884895738	0\\
0.12887819472	0\\
0.12890743206	0\\
0.1289366694	1.09228875795607\\
0.12896590674	0\\
0.12899514408	0\\
0.12902438142	0\\
0.12905361876	0\\
0.1290828561	0\\
0.12911209344	0\\
0.12914133078	0\\
0.12917056812	0\\
0.12919980546	0\\
0.1292290428	0\\
0.12925828014	0\\
0.12928751748	0\\
0.12931675482	0\\
0.12934599216	0\\
0.1293752295	0\\
0.12940446684	0\\
0.12943370418	0\\
0.12946294152	0\\
0.12949217886	0\\
0.1295214162	0\\
0.12955065354	0\\
0.12957989088	0\\
0.12960912822	1.09228875795607\\
0.12963836556	0\\
0.1296676029	0\\
0.12969684024	0\\
0.12972607758	0\\
0.12975531492	0\\
0.12978455226	0\\
0.1298137896	0\\
0.12984302694	0\\
0.12987226428	0\\
0.12990150162	1.09228875795504\\
0.12993073896	0\\
0.1299599763	0\\
0.12998921364	0\\
0.13001845098	0\\
0.13004768832	0\\
0.13007692566	0\\
0.130106163	0\\
0.13013540034	0\\
0.13016463768	0\\
0.13019387502	0\\
0.13022311236	0\\
0.1302523497	0\\
0.13028158704	0\\
0.13031082438	0\\
0.13034006172	0\\
0.13036929906	0\\
0.1303985364	0\\
0.13042777374	0\\
0.13045701108	0\\
0.13048624842	0\\
0.13051548576	0\\
0.1305447231	0\\
0.13057396044	0\\
0.13060319778	0\\
0.13063243512	0\\
0.13066167246	0\\
0.1306909098	0\\
0.13072014714	0\\
0.13074938448	0\\
0.13077862182	0\\
0.13080785916	0\\
0.1308370965	0\\
0.13086633384	0\\
0.13089557118	0\\
0.13092480852	1.09228875795607\\
0.13095404586	0\\
0.1309832832	0\\
0.13101252054	0\\
0.13104175788	0\\
0.13107099522	0\\
0.13110023256	0\\
0.1311294699	0\\
0.13115870724	0\\
0.13118794458	0\\
0.13121718192	0\\
0.13124641926	0\\
0.1312756566	0\\
0.13130489394	0\\
0.13133413128	0\\
0.13136336862	0\\
0.13139260596	0\\
0.1314218433	0\\
0.13145108064	0\\
0.13148031798	0\\
0.13150955532	0\\
0.13153879266	0\\
0.13156803	0\\
0.13159726734	0\\
0.13162650468	0\\
0.13165574202	0\\
0.13168497936	0\\
0.1317142167	0\\
0.13174345404	0\\
0.13177269138	0\\
0.13180192872	0\\
0.13183116606	1.09228875795504\\
0.1318604034	0\\
0.13188964074	0\\
0.13191887808	0\\
0.13194811542	0\\
0.13197735276	0\\
0.1320065901	0\\
0.13203582744	0\\
0.13206506478	0\\
0.13209430212	0\\
0.13212353946	0\\
0.1321527768	0\\
0.13218201414	0\\
0.13221125148	0\\
0.13224048882	0\\
0.13226972616	0\\
0.1322989635	0\\
0.13232820084	0\\
0.13235743818	0\\
0.13238667552	0\\
0.13241591286	0\\
0.1324451502	0\\
0.13247438754	0\\
0.13250362488	0\\
0.13253286222	0\\
0.13256209956	0\\
0.1325913369	0\\
0.13262057424	0\\
0.13264981158	0\\
0.13267904892	0\\
0.13270828626	0\\
0.1327375236	0\\
0.13276676094	0\\
0.13279599828	0\\
0.13282523562	0\\
0.13285447296	0\\
0.1328837103	0\\
0.13291294764	0\\
0.13294218498	0\\
0.13297142232	0\\
0.13300065966	0\\
0.133029897	0\\
0.13305913434	0\\
0.13308837168	0\\
0.13311760902	0\\
0.13314684636	0\\
0.1331760837	0\\
0.13320532104	0\\
0.13323455838	0\\
0.13326379572	0\\
0.13329303306	0\\
0.1333222704	0\\
0.13335150774	0\\
0.13338074508	0\\
0.13340998242	0\\
0.13343921976	0\\
0.1334684571	0\\
0.13349769444	0\\
0.13352693178	0\\
0.13355616912	1.09228875795607\\
0.13358540646	0\\
0.1336146438	0\\
0.13364388114	0\\
0.13367311848	0\\
0.13370235582	0\\
0.13373159316	0\\
0.1337608305	0\\
0.13379006784	0\\
0.13381930518	0\\
0.13384854252	0\\
0.13387777986	0\\
0.1339070172	0\\
0.13393625454	0\\
0.13396549188	0\\
0.13399472922	1.09228875795504\\
0.13402396656	0\\
0.1340532039	0\\
0.13408244124	0\\
0.13411167858	0\\
0.13414091592	0\\
0.13417015326	0\\
0.1341993906	0\\
0.13422862794	0\\
0.13425786528	0\\
0.13428710262	0\\
0.13431633996	0\\
0.1343455773	0\\
0.13437481464	0\\
0.13440405198	0\\
0.13443328932	0\\
0.13446252666	0\\
0.134491764	0\\
0.13452100134	0\\
0.13455023868	1.09228875795607\\
0.13457947602	0\\
0.13460871336	0\\
0.1346379507	1.09228875795607\\
0.13466718804	0\\
0.13469642538	0\\
0.13472566272	0\\
0.13475490006	0\\
0.1347841374	0\\
0.13481337474	0\\
0.13484261208	0\\
0.13487184942	0\\
0.13490108676	0\\
0.1349303241	0\\
0.13495956144	0\\
0.13498879878	0\\
0.13501803612	0\\
0.13504727346	0\\
0.1350765108	0\\
0.13510574814	0\\
0.13513498548	0\\
0.13516422282	0\\
0.13519346016	0\\
0.1352226975	0\\
0.13525193484	0\\
0.13528117218	0\\
0.13531040952	0\\
0.13533964686	0\\
0.1353688842	0\\
0.13539812154	0\\
0.13542735888	0\\
0.13545659622	0\\
0.13548583356	0\\
0.1355150709	0\\
0.13554430824	0\\
0.13557354558	0\\
0.13560278292	0\\
0.13563202026	0\\
0.1356612576	0\\
0.13569049494	0\\
0.13571973228	0\\
0.13574896962	0\\
0.13577820696	0\\
0.1358074443	0\\
0.13583668164	0\\
0.13586591898	0\\
0.13589515632	0\\
0.13592439366	0\\
0.135953631	0\\
0.13598286834	0\\
0.13601210568	0\\
0.13604134302	0\\
0.13607058036	0\\
0.1360998177	0\\
0.13612905504	0\\
0.13615829238	0\\
0.13618752972	0\\
0.13621676706	0\\
0.1362460044	0\\
0.13627524174	0\\
0.13630447908	0\\
0.13633371642	0\\
0.13636295376	0\\
0.1363921911	0\\
0.13642142844	0\\
0.13645066578	0\\
0.13647990312	0\\
0.13650914046	0\\
0.1365383778	0\\
0.13656761514	0\\
0.13659685248	0\\
0.13662608982	0\\
0.13665532716	0\\
0.1366845645	0\\
0.13671380184	0\\
0.13674303918	0\\
0.13677227652	1.09228875795607\\
0.13680151386	0\\
0.1368307512	0\\
0.13685998854	0\\
0.13688922588	0\\
0.13691846322	0\\
0.13694770056	0\\
0.1369769379	0\\
0.13700617524	0\\
0.13703541258	0\\
0.13706464992	0\\
0.13709388726	0\\
0.1371231246	0\\
0.13715236194	0\\
0.13718159928	0\\
0.13721083662	0\\
0.13724007396	0\\
0.1372693113	0\\
0.13729854864	0\\
0.13732778598	0\\
0.13735702332	0\\
0.13738626066	0\\
0.137415498	0\\
0.13744473534	1.09228875795607\\
0.13747397268	0\\
0.13750321002	0\\
0.13753244736	0\\
0.1375616847	0\\
0.13759092204	0\\
0.13762015938	0\\
0.13764939672	0\\
0.13767863406	0\\
0.1377078714	0\\
0.13773710874	0\\
0.13776634608	0\\
0.13779558342	0\\
0.13782482076	0\\
0.1378540581	0\\
0.13788329544	0\\
0.13791253278	0\\
0.13794177012	0\\
0.13797100746	0\\
0.1380002448	0\\
0.13802948214	0\\
0.13805871948	0\\
0.13808795682	0\\
0.13811719416	0\\
0.1381464315	0\\
0.13817566884	0\\
0.13820490618	0\\
0.13823414352	0\\
0.13826338086	0\\
0.1382926182	0\\
0.13832185554	0\\
0.13835109288	0\\
0.13838033022	0\\
0.13840956756	0\\
0.1384388049	0\\
0.13846804224	0\\
0.13849727958	0\\
0.13852651692	0\\
0.13855575426	0\\
0.1385849916	0\\
0.13861422894	0\\
0.13864346628	0\\
0.13867270362	0\\
0.13870194096	0\\
0.1387311783	0\\
0.13876041564	0\\
0.13878965298	0\\
0.13881889032	0\\
0.13884812766	0\\
0.138877365	0\\
0.13890660234	0\\
0.13893583968	0\\
0.13896507702	0\\
0.13899431436	0\\
0.1390235517	0\\
0.13905278904	0\\
0.13908202638	0\\
0.13911126372	0\\
0.13914050106	0\\
0.1391697384	0\\
0.13919897574	0\\
0.13922821308	0\\
0.13925745042	0\\
0.13928668776	0\\
0.1393159251	0\\
0.13934516244	0\\
0.13937439978	0\\
0.13940363712	0\\
0.13943287446	0\\
0.1394621118	0\\
0.13949134914	0\\
0.13952058648	0\\
0.13954982382	0\\
0.13957906116	0\\
0.1396082985	0\\
0.13963753584	0\\
0.13966677318	0\\
0.13969601052	0\\
0.13972524786	0\\
0.1397544852	0\\
0.13978372254	0\\
0.13981295988	0\\
0.13984219722	0\\
0.13987143456	0\\
0.1399006719	0\\
0.13992990924	0\\
0.13995914658	0\\
0.13998838392	0\\
0.14001762126	0\\
0.1400468586	0\\
0.14007609594	0\\
0.14010533328	0\\
0.14013457062	0\\
0.14016380796	0\\
0.1401930453	0\\
0.14022228264	0\\
0.14025151998	0\\
0.14028075732	1.09228875795504\\
0.14030999466	0\\
0.140339232	0\\
0.14036846934	0\\
0.14039770668	0\\
0.14042694402	0\\
0.14045618136	0\\
0.1404854187	0\\
0.14051465604	0\\
0.14054389338	0\\
0.14057313072	0\\
0.14060236806	0\\
0.1406316054	0\\
0.14066084274	0\\
0.14069008008	0\\
0.14071931742	0\\
0.14074855476	0\\
0.1407777921	0\\
0.14080702944	0\\
0.14083626678	0\\
0.14086550412	0\\
0.14089474146	0\\
0.1409239788	0\\
0.14095321614	0\\
0.14098245348	0\\
0.14101169082	0\\
0.14104092816	0\\
0.1410701655	0\\
0.14109940284	0\\
0.14112864018	0\\
0.14115787752	0\\
0.14118711486	0\\
0.1412163522	0\\
0.14124558954	0\\
0.14127482688	0\\
0.14130406422	0\\
0.14133330156	0\\
0.1413625389	0\\
0.14139177624	0\\
0.14142101358	0\\
0.14145025092	0\\
0.14147948826	0\\
0.1415087256	0\\
0.14153796294	0\\
0.14156720028	0\\
0.14159643762	0\\
0.14162567496	0\\
0.1416549123	0\\
0.14168414964	0\\
0.14171338698	0\\
0.14174262432	0\\
0.14177186166	0\\
0.141801099	0\\
0.14183033634	0\\
0.14185957368	0\\
0.14188881102	0\\
0.14191804836	0\\
0.1419472857	0\\
0.14197652304	0\\
0.14200576038	0\\
0.14203499772	0\\
0.14206423506	0\\
0.1420934724	0\\
0.14212270974	0\\
0.14215194708	0\\
0.14218118442	0\\
0.14221042176	0\\
0.1422396591	0\\
0.14226889644	0\\
0.14229813378	0\\
0.14232737112	0\\
0.14235660846	0\\
0.1423858458	0\\
0.14241508314	0\\
0.14244432048	0\\
0.14247355782	0\\
0.14250279516	0\\
0.1425320325	0\\
0.14256126984	0\\
0.14259050718	0\\
0.14261974452	0\\
0.14264898186	0\\
0.1426782192	0\\
0.14270745654	0\\
0.14273669388	0\\
0.14276593122	0\\
0.14279516856	0\\
0.1428244059	0\\
0.14285364324	0\\
0.14288288058	0\\
0.14291211792	0\\
0.14294135526	0\\
0.1429705926	0\\
0.14299982994	0\\
0.14302906728	0\\
0.14305830462	0\\
0.14308754196	0\\
0.1431167793	0\\
0.14314601664	0\\
0.14317525398	0\\
0.14320449132	0\\
0.14323372866	0\\
0.143262966	0\\
0.14329220334	0\\
0.14332144068	0\\
0.14335067802	0\\
0.14337991536	0\\
0.1434091527	0\\
0.14343839004	0\\
0.14346762738	0\\
0.14349686472	0\\
0.14352610206	0\\
0.1435553394	0\\
0.14358457674	0\\
0.14361381408	0\\
0.14364305142	0\\
0.14367228876	0\\
0.1437015261	0\\
0.14373076344	0\\
0.14376000078	0\\
0.14378923812	0\\
0.14381847546	0\\
0.1438477128	0\\
0.14387695014	0\\
0.14390618748	0\\
0.14393542482	0\\
0.14396466216	0\\
0.1439938995	0\\
0.14402313684	0\\
0.14405237418	0\\
0.14408161152	0\\
0.14411084886	0\\
0.1441400862	0\\
0.14416932354	0\\
0.14419856088	0\\
0.14422779822	0\\
0.14425703556	0\\
0.1442862729	0\\
0.14431551024	0\\
0.14434474758	0\\
0.14437398492	0\\
0.14440322226	0\\
0.1444324596	0\\
0.14446169694	0\\
0.14449093428	0\\
0.14452017162	0\\
0.14454940896	0\\
0.1445786463	0\\
0.14460788364	0\\
0.14463712098	0\\
0.14466635832	0\\
0.14469559566	0\\
0.144724833	0\\
0.14475407034	0\\
0.14478330768	0\\
0.14481254502	0\\
0.14484178236	0\\
0.1448710197	0\\
0.14490025704	0\\
0.14492949438	0\\
0.14495873172	0\\
0.14498796906	0\\
0.1450172064	0\\
0.14504644374	0\\
0.14507568108	0\\
0.14510491842	0\\
0.14513415576	0\\
0.1451633931	0\\
0.14519263044	0\\
0.14522186778	0\\
0.14525110512	0\\
0.14528034246	0\\
0.1453095798	0\\
0.14533881714	0\\
0.14536805448	0\\
0.14539729182	0\\
0.14542652916	0\\
0.1454557665	0\\
0.14548500384	0\\
0.14551424118	0\\
0.14554347852	0\\
0.14557271586	0\\
0.1456019532	0\\
0.14563119054	0\\
0.14566042788	0\\
0.14568966522	0\\
0.14571890256	0\\
0.1457481399	0\\
0.14577737724	0\\
0.14580661458	0\\
0.14583585192	0\\
0.14586508926	0\\
0.1458943266	0\\
0.14592356394	0\\
0.14595280128	0\\
0.14598203862	0\\
0.14601127596	0\\
0.1460405133	0\\
0.14606975064	0\\
0.14609898798	0\\
0.14612822532	0\\
0.14615746266	0\\
0.1461867	0\\
0.14621593734	0\\
0.14624517468	0\\
0.14627441202	0\\
0.14630364936	0\\
0.1463328867	0\\
0.14636212404	0\\
0.14639136138	0\\
0.14642059872	0\\
0.14644983606	0\\
0.1464790734	0\\
0.14650831074	0\\
0.14653754808	0\\
0.14656678542	0\\
0.14659602276	0\\
0.1466252601	0\\
0.14665449744	0\\
0.14668373478	0\\
0.14671297212	0\\
0.14674220946	0\\
0.1467714468	0\\
0.14680068414	0\\
0.14682992148	0\\
0.14685915882	0\\
0.14688839616	0\\
0.1469176335	0\\
0.14694687084	0\\
0.14697610818	0\\
0.14700534552	0\\
0.14703458286	0\\
0.1470638202	0\\
0.14709305754	0\\
0.14712229488	0\\
0.14715153222	0\\
0.14718076956	0\\
0.1472100069	0\\
0.14723924424	0\\
0.14726848158	0\\
0.14729771892	0\\
0.14732695626	0\\
0.1473561936	0\\
0.14738543094	0\\
0.14741466828	0\\
0.14744390562	0\\
0.14747314296	0\\
0.1475023803	0\\
0.14753161764	0\\
0.14756085498	0\\
0.14759009232	0\\
0.14761932966	0\\
0.147648567	0\\
0.14767780434	0\\
0.14770704168	0\\
0.14773627902	0\\
0.14776551636	0\\
0.1477947537	0\\
0.14782399104	0\\
0.14785322838	0\\
0.14788246572	0\\
0.14791170306	0\\
0.1479409404	0\\
0.14797017774	0\\
0.14799941508	0\\
0.14802865242	0\\
0.14805788976	0\\
0.1480871271	0\\
0.14811636444	0\\
0.14814560178	0\\
0.14817483912	0\\
0.14820407646	0\\
0.1482333138	0\\
0.14826255114	0\\
0.14829178848	0\\
0.14832102582	0\\
0.14835026316	0\\
0.1483795005	0\\
0.14840873784	0\\
0.14843797518	0\\
0.14846721252	0\\
0.14849644986	0\\
0.1485256872	0\\
0.14855492454	0\\
0.14858416188	0\\
0.14861339922	0\\
0.14864263656	0\\
0.1486718739	0\\
0.14870111124	0\\
0.14873034858	0\\
0.14875958592	0\\
0.14878882326	0\\
0.1488180606	0\\
0.14884729794	0\\
0.14887653528	0\\
0.14890577262	0\\
0.14893500996	0\\
0.1489642473	0\\
0.14899348464	0\\
0.14902272198	0\\
0.14905195932	0\\
0.14908119666	0\\
0.149110434	0\\
0.14913967134	0\\
0.14916890868	0\\
0.14919814602	0\\
0.14922738336	0\\
0.1492566207	0\\
0.14928585804	0\\
0.14931509538	0\\
0.14934433272	0\\
0.14937357006	0\\
0.1494028074	0\\
0.14943204474	0\\
0.14946128208	0\\
0.14949051942	0\\
0.14951975676	0\\
0.1495489941	1.09228875795504\\
0.14957823144	0\\
0.14960746878	0\\
0.14963670612	0\\
0.14966594346	0\\
0.1496951808	0\\
0.14972441814	0\\
0.14975365548	0\\
0.14978289282	0\\
0.14981213016	0\\
0.1498413675	0\\
0.14987060484	0\\
0.14989984218	0\\
0.14992907952	0\\
0.14995831686	0\\
0.1499875542	0\\
0.15001679154	0\\
0.15004602888	0\\
0.15007526622	0\\
0.15010450356	0\\
0.1501337409	0\\
0.15016297824	0\\
0.15019221558	0\\
0.15022145292	0\\
0.15025069026	0\\
0.1502799276	0\\
0.15030916494	0\\
0.15033840228	0\\
0.15036763962	0\\
0.15039687696	0\\
0.1504261143	0\\
0.15045535164	1.09228875795607\\
0.15048458898	0\\
0.15051382632	0\\
0.15054306366	0\\
0.150572301	0\\
0.15060153834	0\\
0.15063077568	0\\
0.15066001302	0\\
0.15068925036	0\\
0.1507184877	0\\
0.15074772504	0\\
0.15077696238	0\\
0.15080619972	0\\
0.15083543706	0\\
0.1508646744	0\\
0.15089391174	0\\
0.15092314908	0\\
0.15095238642	0\\
0.15098162376	0\\
0.1510108611	0\\
0.15104009844	0\\
0.15106933578	0\\
0.15109857312	0\\
0.15112781046	0\\
0.1511570478	0\\
0.15118628514	0\\
0.15121552248	0\\
0.15124475982	0\\
0.15127399716	0\\
0.1513032345	0\\
0.15133247184	0\\
0.15136170918	0\\
0.15139094652	0\\
0.15142018386	0\\
0.1514494212	0\\
0.15147865854	0\\
0.15150789588	1.09228875795607\\
0.15153713322	0\\
0.15156637056	0\\
0.1515956079	0\\
0.15162484524	0\\
0.15165408258	0\\
0.15168331992	0\\
0.15171255726	0\\
0.1517417946	0\\
0.15177103194	0\\
0.15180026928	0\\
0.15182950662	0\\
0.15185874396	0\\
0.1518879813	0\\
0.15191721864	0\\
0.15194645598	0\\
0.15197569332	0\\
0.15200493066	0\\
0.152034168	0\\
0.15206340534	0\\
0.15209264268	0\\
0.15212188002	0\\
0.15215111736	0\\
0.1521803547	0\\
0.15220959204	0\\
0.15223882938	0\\
0.15226806672	0\\
0.15229730406	0\\
0.1523265414	0\\
0.15235577874	0\\
0.15238501608	0\\
0.15241425342	0\\
0.15244349076	0\\
0.1524727281	0\\
0.15250196544	0\\
0.15253120278	0\\
0.15256044012	0\\
0.15258967746	0\\
0.1526189148	0\\
0.15264815214	0\\
0.15267738948	0\\
0.15270662682	0\\
0.15273586416	0\\
0.1527651015	0\\
0.15279433884	0\\
0.15282357618	0\\
0.15285281352	0\\
0.15288205086	0\\
0.1529112882	0\\
0.15294052554	0\\
0.15296976288	0\\
0.15299900022	0\\
0.15302823756	0\\
0.1530574749	0\\
0.15308671224	0\\
0.15311594958	0\\
0.15314518692	0\\
0.15317442426	0\\
0.1532036616	0\\
0.15323289894	0\\
0.15326213628	0\\
0.15329137362	0\\
0.15332061096	0\\
0.1533498483	0\\
0.15337908564	0\\
0.15340832298	0\\
0.15343756032	0\\
0.15346679766	0\\
0.153496035	0\\
0.15352527234	0\\
0.15355450968	0\\
0.15358374702	0\\
0.15361298436	0\\
0.1536422217	0\\
0.15367145904	0\\
0.15370069638	0\\
0.15372993372	0\\
0.15375917106	0\\
0.1537884084	0\\
0.15381764574	0\\
0.15384688308	1.09228875795504\\
0.15387612042	0\\
0.15390535776	0\\
0.1539345951	0\\
0.15396383244	1.09228875795504\\
0.15399306978	0\\
0.15402230712	0\\
0.15405154446	0\\
0.1540807818	0\\
0.15411001914	0\\
0.15413925648	0\\
0.15416849382	0\\
0.15419773116	0\\
0.1542269685	0\\
0.15425620584	0\\
0.15428544318	0\\
0.15431468052	0\\
0.15434391786	0\\
0.1543731552	0\\
0.15440239254	0\\
0.15443162988	1.09228875795504\\
0.15446086722	0\\
0.15449010456	0\\
0.1545193419	0\\
0.15454857924	0\\
0.15457781658	0\\
0.15460705392	0\\
0.15463629126	0\\
0.1546655286	0\\
0.15469476594	0\\
0.15472400328	0\\
0.15475324062	0\\
0.15478247796	0\\
0.1548117153	0\\
0.15484095264	0\\
0.15487018998	0\\
0.15489942732	0\\
0.15492866466	0\\
0.154957902	0\\
0.15498713934	0\\
0.15501637668	0\\
0.15504561402	0\\
0.15507485136	0\\
0.1551040887	0\\
0.15513332604	0\\
0.15516256338	0\\
0.15519180072	0\\
0.15522103806	0\\
0.1552502754	0\\
0.15527951274	0\\
0.15530875008	0\\
0.15533798742	0\\
0.15536722476	0\\
0.1553964621	0\\
0.15542569944	0\\
0.15545493678	0\\
0.15548417412	0\\
0.15551341146	0\\
0.1555426488	0\\
0.15557188614	0\\
0.15560112348	0\\
0.15563036082	0\\
0.15565959816	0\\
0.1556888355	0\\
0.15571807284	0\\
0.15574731018	0\\
0.15577654752	0\\
0.15580578486	0\\
0.1558350222	0\\
0.15586425954	0\\
0.15589349688	0\\
0.15592273422	0\\
0.15595197156	0\\
0.1559812089	0\\
0.15601044624	0\\
0.15603968358	0\\
0.15606892092	0\\
0.15609815826	0\\
0.1561273956	0\\
0.15615663294	0\\
0.15618587028	0\\
0.15621510762	0\\
0.15624434496	0\\
0.1562735823	0\\
0.15630281964	0\\
0.15633205698	0\\
0.15636129432	0\\
0.15639053166	0\\
0.156419769	0\\
0.15644900634	0\\
0.15647824368	0\\
0.15650748102	0\\
0.15653671836	0\\
0.1565659557	0\\
0.15659519304	0\\
0.15662443038	0\\
0.15665366772	0\\
0.15668290506	0\\
0.1567121424	0\\
0.15674137974	0\\
0.15677061708	1.09228875795607\\
0.15679985442	0\\
0.15682909176	0\\
0.1568583291	0\\
0.15688756644	0\\
0.15691680378	0\\
0.15694604112	0\\
0.15697527846	0\\
0.1570045158	0\\
0.15703375314	0\\
0.15706299048	0\\
0.15709222782	0\\
0.15712146516	0\\
0.1571507025	0\\
0.15717993984	0\\
0.15720917718	0\\
0.15723841452	0\\
0.15726765186	0\\
0.1572968892	0\\
0.15732612654	0\\
0.15735536388	0\\
0.15738460122	0\\
0.15741383856	0\\
0.1574430759	0\\
0.15747231324	0\\
0.15750155058	0\\
0.15753078792	0\\
0.15756002526	0\\
0.1575892626	0\\
0.15761849994	0\\
0.15764773728	0\\
0.15767697462	0\\
0.15770621196	0\\
0.1577354493	0\\
0.15776468664	0\\
0.15779392398	0\\
0.15782316132	0\\
0.15785239866	0\\
0.157881636	0\\
0.15791087334	0\\
0.15794011068	0\\
0.15796934802	0\\
0.15799858536	0\\
0.1580278227	0\\
0.15805706004	0\\
0.15808629738	0\\
0.15811553472	0\\
0.15814477206	0\\
0.1581740094	0\\
0.15820324674	0\\
0.15823248408	0\\
0.15826172142	0\\
0.15829095876	0\\
0.1583201961	0\\
0.15834943344	0\\
0.15837867078	0\\
0.15840790812	0\\
0.15843714546	0\\
0.1584663828	1.09228875795504\\
0.15849562014	0\\
0.15852485748	0\\
0.15855409482	0\\
0.15858333216	0\\
0.1586125695	0\\
0.15864180684	0\\
0.15867104418	0\\
0.15870028152	0\\
0.15872951886	0\\
0.1587587562	0\\
0.15878799354	0\\
0.15881723088	0\\
0.15884646822	0\\
0.15887570556	0\\
0.1589049429	0\\
0.15893418024	0\\
0.15896341758	0\\
0.15899265492	0\\
0.15902189226	0\\
0.1590511296	0\\
0.15908036694	0\\
0.15910960428	0\\
0.15913884162	0\\
0.15916807896	0\\
0.1591973163	0\\
0.15922655364	0\\
0.15925579098	0\\
0.15928502832	0\\
0.15931426566	0\\
0.159343503	0\\
0.15937274034	0\\
0.15940197768	0\\
0.15943121502	0\\
0.15946045236	0\\
0.1594896897	0\\
0.15951892704	0\\
0.15954816438	0\\
0.15957740172	1.09228875795607\\
0.15960663906	0\\
0.1596358764	0\\
0.15966511374	0\\
0.15969435108	0\\
0.15972358842	0\\
0.15975282576	0\\
0.1597820631	0\\
0.15981130044	0\\
0.15984053778	0\\
0.15986977512	0\\
0.15989901246	0\\
0.1599282498	0\\
0.15995748714	0\\
0.15998672448	0\\
0.16001596182	0\\
0.16004519916	0\\
0.1600744365	0\\
0.16010367384	0\\
0.16013291118	0\\
0.16016214852	0\\
0.16019138586	0\\
0.1602206232	0\\
0.16024986054	0\\
0.16027909788	0\\
0.16030833522	0\\
0.16033757256	0\\
0.1603668099	0\\
0.16039604724	0\\
0.16042528458	0\\
0.16045452192	0\\
0.16048375926	0\\
0.1605129966	0\\
0.16054223394	0\\
0.16057147128	0\\
0.16060070862	1.09228875795504\\
0.16062994596	0\\
0.1606591833	0\\
0.16068842064	0\\
0.16071765798	0\\
0.16074689532	0\\
0.16077613266	0\\
0.16080537	0\\
0.16083460734	0\\
0.16086384468	0\\
0.16089308202	0\\
0.16092231936	0\\
0.1609515567	0\\
0.16098079404	0\\
0.16101003138	0\\
0.16103926872	0\\
0.16106850606	0\\
0.1610977434	0\\
0.16112698074	0\\
0.16115621808	0\\
0.16118545542	0\\
0.16121469276	0\\
0.1612439301	0\\
0.16127316744	0\\
0.16130240478	0\\
0.16133164212	0\\
0.16136087946	0\\
0.1613901168	0\\
0.16141935414	0\\
0.16144859148	0\\
0.16147782882	0\\
0.16150706616	0\\
0.1615363035	0\\
0.16156554084	0\\
0.16159477818	0\\
0.16162401552	0\\
0.16165325286	0\\
0.1616824902	0\\
0.16171172754	0\\
0.16174096488	0\\
0.16177020222	0\\
0.16179943956	0\\
0.1618286769	0\\
0.16185791424	0\\
0.16188715158	0\\
0.16191638892	0\\
0.16194562626	0\\
0.1619748636	0\\
0.16200410094	0\\
0.16203333828	0\\
0.16206257562	0\\
0.16209181296	0\\
0.1621210503	0\\
0.16215028764	0\\
0.16217952498	0\\
0.16220876232	0\\
0.16223799966	0\\
0.162267237	0\\
0.16229647434	0\\
0.16232571168	0\\
0.16235494902	0\\
0.16238418636	0\\
0.1624134237	0\\
0.16244266104	0\\
0.16247189838	0\\
0.16250113572	0\\
0.16253037306	0\\
0.1625596104	0\\
0.16258884774	0\\
0.16261808508	0\\
0.16264732242	0\\
0.16267655976	0\\
0.1627057971	0\\
0.16273503444	0\\
0.16276427178	0\\
0.16279350912	0\\
0.16282274646	0\\
0.1628519838	0\\
0.16288122114	0\\
0.16291045848	0\\
0.16293969582	0\\
0.16296893316	0\\
0.1629981705	0\\
0.16302740784	0\\
0.16305664518	0\\
0.16308588252	0\\
0.16311511986	0\\
0.1631443572	0\\
0.16317359454	0\\
0.16320283188	0\\
0.16323206922	0\\
0.16326130656	0\\
0.1632905439	0\\
0.16331978124	0\\
0.16334901858	0\\
0.16337825592	0\\
0.16340749326	0\\
0.1634367306	0\\
0.16346596794	0\\
0.16349520528	0\\
0.16352444262	0\\
0.16355367996	0\\
0.1635829173	0\\
0.16361215464	0\\
0.16364139198	0\\
0.16367062932	0\\
0.16369986666	0\\
0.163729104	0\\
0.16375834134	0\\
0.16378757868	0\\
0.16381681602	0\\
0.16384605336	0\\
0.1638752907	0\\
0.16390452804	0\\
0.16393376538	0\\
0.16396300272	0\\
0.16399224006	0\\
0.1640214774	0\\
0.16405071474	0\\
0.16407995208	0\\
0.16410918942	0\\
0.16413842676	0\\
0.1641676641	0\\
0.16419690144	0\\
0.16422613878	0\\
0.16425537612	0\\
0.16428461346	0\\
0.1643138508	0\\
0.16434308814	0\\
0.16437232548	0\\
0.16440156282	0\\
0.16443080016	0\\
0.1644600375	0\\
0.16448927484	0\\
0.16451851218	0\\
0.16454774952	0\\
0.16457698686	0\\
0.1646062242	0\\
0.16463546154	0\\
0.16466469888	0\\
0.16469393622	0\\
0.16472317356	0\\
0.1647524109	0\\
0.16478164824	0\\
0.16481088558	0\\
0.16484012292	0\\
0.16486936026	1.09228875795607\\
0.1648985976	0\\
0.16492783494	0\\
0.16495707228	0\\
0.16498630962	0\\
0.16501554696	0\\
0.1650447843	0\\
0.16507402164	0\\
0.16510325898	0\\
0.16513249632	0\\
0.16516173366	0\\
0.165190971	0\\
0.16522020834	0\\
0.16524944568	0\\
0.16527868302	0\\
0.16530792036	0\\
0.1653371577	0\\
0.16536639504	0\\
0.16539563238	0\\
0.16542486972	0\\
0.16545410706	0\\
0.1654833444	0\\
0.16551258174	0\\
0.16554181908	0\\
0.16557105642	0\\
0.16560029376	0\\
0.1656295311	0\\
0.16565876844	0\\
0.16568800578	0\\
0.16571724312	0\\
0.16574648046	0\\
0.1657757178	0\\
0.16580495514	0\\
0.16583419248	0\\
0.16586342982	0\\
0.16589266716	0\\
0.1659219045	0\\
0.16595114184	0\\
0.16598037918	0\\
0.16600961652	0\\
0.16603885386	0\\
0.1660680912	0\\
0.16609732854	0\\
0.16612656588	0\\
0.16615580322	0\\
0.16618504056	0\\
0.1662142779	0\\
0.16624351524	1.09228875795504\\
0.16627275258	0\\
0.16630198992	0\\
0.16633122726	0\\
0.1663604646	0\\
0.16638970194	0\\
0.16641893928	0\\
0.16644817662	0\\
0.16647741396	0\\
0.1665066513	0\\
0.16653588864	0\\
0.16656512598	0\\
0.16659436332	0\\
0.16662360066	0\\
0.166652838	0\\
0.16668207534	0\\
0.16671131268	0\\
0.16674055002	0\\
0.16676978736	0\\
0.1667990247	0\\
0.16682826204	0\\
0.16685749938	0\\
0.16688673672	0\\
0.16691597406	0\\
0.1669452114	0\\
0.16697444874	0\\
0.16700368608	0\\
0.16703292342	0\\
0.16706216076	0\\
0.1670913981	0\\
0.16712063544	0\\
0.16714987278	0\\
0.16717911012	0\\
0.16720834746	0\\
0.1672375848	0\\
0.16726682214	0\\
0.16729605948	0\\
0.16732529682	0\\
0.16735453416	0\\
0.1673837715	0\\
0.16741300884	0\\
0.16744224618	0\\
0.16747148352	0\\
0.16750072086	0\\
0.1675299582	0\\
0.16755919554	0\\
0.16758843288	0\\
0.16761767022	1.09228875795607\\
0.16764690756	0\\
0.1676761449	0\\
0.16770538224	0\\
0.16773461958	0\\
0.16776385692	0\\
0.16779309426	0\\
0.1678223316	0\\
0.16785156894	0\\
0.16788080628	0\\
0.16791004362	0\\
0.16793928096	1.09228875795607\\
0.1679685183	0\\
0.16799775564	0\\
0.16802699298	0\\
0.16805623032	0\\
0.16808546766	1.09228875795607\\
0.168114705	0\\
0.16814394234	0\\
0.16817317968	0\\
0.16820241702	0\\
0.16823165436	0\\
0.1682608917	0\\
0.16829012904	0\\
0.16831936638	0\\
0.16834860372	0\\
0.16837784106	0\\
0.1684070784	0\\
0.16843631574	0\\
0.16846555308	0\\
0.16849479042	0\\
0.16852402776	0\\
0.1685532651	0\\
0.16858250244	0\\
0.16861173978	0\\
0.16864097712	0\\
0.16867021446	0\\
0.1686994518	0\\
0.16872868914	0\\
0.16875792648	0\\
0.16878716382	0\\
0.16881640116	0\\
0.1688456385	0\\
0.16887487584	0\\
0.16890411318	0\\
0.16893335052	0\\
0.16896258786	0\\
0.1689918252	0\\
0.16902106254	0\\
0.16905029988	0\\
0.16907953722	0\\
0.16910877456	0\\
0.1691380119	0\\
0.16916724924	0\\
0.16919648658	0\\
0.16922572392	0\\
0.16925496126	0\\
0.1692841986	0\\
0.16931343594	0\\
0.16934267328	0\\
0.16937191062	0\\
0.16940114796	0\\
0.1694303853	0\\
0.16945962264	0\\
0.16948885998	0\\
0.16951809732	0\\
0.16954733466	0\\
0.169576572	0\\
0.16960580934	0\\
0.16963504668	0\\
0.16966428402	0\\
0.16969352136	0\\
0.1697227587	0\\
0.16975199604	0\\
0.16978123338	0\\
0.16981047072	0\\
0.16983970806	0\\
0.1698689454	0\\
0.16989818274	0\\
0.16992742008	0\\
0.16995665742	0\\
0.16998589476	0\\
0.1700151321	0\\
0.17004436944	0\\
0.17007360678	0\\
0.17010284412	0\\
0.17013208146	0\\
0.1701613188	0\\
0.17019055614	0\\
0.17021979348	0\\
0.17024903082	0\\
0.17027826816	0\\
0.1703075055	1.09228875795607\\
0.17033674284	0\\
0.17036598018	0\\
0.17039521752	0\\
0.17042445486	0\\
0.1704536922	0\\
0.17048292954	0\\
0.17051216688	0\\
0.17054140422	0\\
0.17057064156	0\\
0.1705998789	0\\
0.17062911624	0\\
0.17065835358	0\\
0.17068759092	0\\
0.17071682826	0\\
0.1707460656	0\\
0.17077530294	0\\
0.17080454028	0\\
0.17083377762	0\\
0.17086301496	0\\
0.1708922523	0\\
0.17092148964	0\\
0.17095072698	0\\
0.17097996432	0\\
0.17100920166	0\\
0.171038439	0\\
0.17106767634	0\\
0.17109691368	0\\
0.17112615102	0\\
0.17115538836	0\\
0.1711846257	0\\
0.17121386304	0\\
0.17124310038	0\\
0.17127233772	0\\
0.17130157506	0\\
0.1713308124	0\\
0.17136004974	0\\
0.17138928708	0\\
0.17141852442	0\\
0.17144776176	0\\
0.1714769991	0\\
0.17150623644	0\\
0.17153547378	0\\
0.17156471112	0\\
0.17159394846	0\\
0.1716231858	0\\
0.17165242314	0\\
0.17168166048	0\\
0.17171089782	0\\
0.17174013516	0\\
0.1717693725	0\\
0.17179860984	0\\
0.17182784718	0\\
0.17185708452	0\\
0.17188632186	0\\
0.1719155592	0\\
0.17194479654	0\\
0.17197403388	0\\
0.17200327122	0\\
0.17203250856	0\\
0.1720617459	0\\
0.17209098324	0\\
0.17212022058	0\\
0.17214945792	0\\
0.17217869526	0\\
0.1722079326	0\\
0.17223716994	0\\
0.17226640728	0\\
0.17229564462	0\\
0.17232488196	0\\
0.1723541193	0\\
0.17238335664	0\\
0.17241259398	0\\
0.17244183132	0\\
0.17247106866	0\\
0.172500306	0\\
0.17252954334	0\\
0.17255878068	0\\
0.17258801802	1.09228875795607\\
0.17261725536	0\\
0.1726464927	0\\
0.17267573004	0\\
0.17270496738	0\\
0.17273420472	0\\
0.17276344206	0\\
0.1727926794	0\\
0.17282191674	0\\
0.17285115408	0\\
0.17288039142	0\\
0.17290962876	0\\
0.1729388661	0\\
0.17296810344	0\\
0.17299734078	0\\
0.17302657812	1.09228875795504\\
0.17305581546	0\\
0.1730850528	0\\
0.17311429014	0\\
0.17314352748	0\\
0.17317276482	0\\
0.17320200216	0\\
0.1732312395	0\\
0.17326047684	0\\
0.17328971418	0\\
0.17331895152	0\\
0.17334818886	0\\
0.1733774262	0\\
0.17340666354	0\\
0.17343590088	0\\
0.17346513822	0\\
0.17349437556	0\\
0.1735236129	0\\
0.17355285024	0\\
0.17358208758	0\\
0.17361132492	0\\
0.17364056226	0\\
0.1736697996	0\\
0.17369903694	0\\
0.17372827428	0\\
0.17375751162	0\\
0.17378674896	0\\
0.1738159863	0\\
0.17384522364	0\\
0.17387446098	0\\
0.17390369832	0\\
0.17393293566	0\\
0.173962173	0\\
0.17399141034	0\\
0.17402064768	0\\
0.17404988502	0\\
0.17407912236	0\\
0.1741083597	0\\
0.17413759704	0\\
0.17416683438	0\\
0.17419607172	0\\
0.17422530906	0\\
0.1742545464	0\\
0.17428378374	0\\
0.17431302108	0\\
0.17434225842	0\\
0.17437149576	0\\
0.1744007331	0\\
0.17442997044	0\\
0.17445920778	0\\
0.17448844512	0\\
0.17451768246	0\\
0.1745469198	0\\
0.17457615714	0\\
0.17460539448	0\\
0.17463463182	0\\
0.17466386916	0\\
0.1746931065	0\\
0.17472234384	0\\
0.17475158118	0\\
0.17478081852	0\\
0.17481005586	0\\
0.1748392932	0\\
0.17486853054	0\\
0.17489776788	0\\
0.17492700522	0\\
0.17495624256	0\\
0.1749854799	0\\
0.17501471724	0\\
0.17504395458	0\\
0.17507319192	1.09228875795607\\
0.17510242926	0\\
0.1751316666	0\\
0.17516090394	0\\
0.17519014128	0\\
0.17521937862	0\\
0.17524861596	0\\
0.1752778533	0\\
0.17530709064	0\\
0.17533632798	0\\
0.17536556532	0\\
0.17539480266	0\\
0.17542404	0\\
0.17545327734	0\\
0.17548251468	0\\
0.17551175202	0\\
0.17554098936	0\\
0.1755702267	0\\
0.17559946404	0\\
0.17562870138	0\\
0.17565793872	0\\
0.17568717606	0\\
0.1757164134	0\\
0.17574565074	0\\
0.17577488808	0\\
0.17580412542	1.09228875795607\\
0.17583336276	0\\
0.1758626001	0\\
0.17589183744	0\\
0.17592107478	0\\
0.17595031212	0\\
0.17597954946	0\\
0.1760087868	0\\
0.17603802414	0\\
0.17606726148	0\\
0.17609649882	0\\
0.17612573616	0\\
0.1761549735	0\\
0.17618421084	0\\
0.17621344818	0\\
0.17624268552	0\\
0.17627192286	0\\
0.1763011602	0\\
0.17633039754	0\\
0.17635963488	0\\
0.17638887222	0\\
0.17641810956	0\\
0.1764473469	0\\
0.17647658424	0\\
0.17650582158	0\\
0.17653505892	0\\
0.17656429626	0\\
0.1765935336	1.09228875795607\\
0.17662277094	0\\
0.17665200828	0\\
0.17668124562	0\\
0.17671048296	0\\
0.1767397203	0\\
0.17676895764	0\\
0.17679819498	0\\
0.17682743232	0\\
0.17685666966	0\\
0.176885907	0\\
0.17691514434	0\\
0.17694438168	0\\
0.17697361902	0\\
0.17700285636	0\\
0.1770320937	0\\
0.17706133104	0\\
0.17709056838	0\\
0.17711980572	0\\
0.17714904306	0\\
0.1771782804	0\\
0.17720751774	0\\
0.17723675508	0\\
0.17726599242	0\\
0.17729522976	0\\
0.1773244671	0\\
0.17735370444	0\\
0.17738294178	0\\
0.17741217912	0\\
0.17744141646	0\\
0.1774706538	0\\
0.17749989114	0\\
0.17752912848	0\\
0.17755836582	0\\
0.17758760316	0\\
0.1776168405	0\\
0.17764607784	0\\
0.17767531518	0\\
0.17770455252	0\\
0.17773378986	0\\
0.1777630272	0\\
0.17779226454	0\\
0.17782150188	0\\
0.17785073922	0\\
0.17787997656	0\\
0.1779092139	0\\
0.17793845124	0\\
0.17796768858	0\\
0.17799692592	0\\
0.17802616326	0\\
0.1780554006	0\\
0.17808463794	0\\
0.17811387528	0\\
0.17814311262	0\\
0.17817234996	0\\
0.1782015873	0\\
0.17823082464	0\\
0.17826006198	0\\
0.17828929932	0\\
0.17831853666	0\\
0.178347774	0\\
0.17837701134	0\\
0.17840624868	0\\
0.17843548602	0\\
0.17846472336	0\\
0.1784939607	0\\
0.17852319804	0\\
0.17855243538	0\\
0.17858167272	0\\
0.17861091006	0\\
0.1786401474	0\\
0.17866938474	0\\
0.17869862208	0\\
0.17872785942	0\\
0.17875709676	0\\
0.1787863341	0\\
0.17881557144	0\\
0.17884480878	1.09228875795504\\
0.17887404612	0\\
0.17890328346	0\\
0.1789325208	0\\
0.17896175814	0\\
0.17899099548	0\\
0.17902023282	0\\
0.17904947016	0\\
0.1790787075	0\\
0.17910794484	0\\
0.17913718218	0\\
0.17916641952	0\\
0.17919565686	0\\
0.1792248942	0\\
0.17925413154	0\\
0.17928336888	0\\
0.17931260622	0\\
0.17934184356	0\\
0.1793710809	0\\
0.17940031824	0\\
0.17942955558	0\\
0.17945879292	0\\
0.17948803026	0\\
0.1795172676	0\\
0.17954650494	0\\
0.17957574228	0\\
0.17960497962	0\\
0.17963421696	0\\
0.1796634543	0\\
0.17969269164	0\\
0.17972192898	0\\
0.17975116632	0\\
0.17978040366	0\\
0.179809641	0\\
0.17983887834	0\\
0.17986811568	0\\
0.17989735302	0\\
0.17992659036	0\\
0.1799558277	0\\
0.17998506504	0\\
0.18001430238	0\\
0.18004353972	0\\
0.18007277706	0\\
0.1801020144	0\\
0.18013125174	0\\
0.18016048908	0\\
0.18018972642	0\\
0.18021896376	0\\
0.1802482011	0\\
0.18027743844	0\\
0.18030667578	0\\
0.18033591312	0\\
0.18036515046	0\\
0.1803943878	0\\
0.18042362514	1.09228875795607\\
0.18045286248	0\\
0.18048209982	0\\
0.18051133716	0\\
0.1805405745	0\\
0.18056981184	0\\
0.18059904918	0\\
0.18062828652	0\\
0.18065752386	0\\
0.1806867612	0\\
0.18071599854	0\\
0.18074523588	0\\
0.18077447322	0\\
0.18080371056	0\\
0.1808329479	0\\
0.18086218524	0\\
0.18089142258	0\\
0.18092065992	0\\
0.18094989726	0\\
0.1809791346	0\\
0.18100837194	0\\
0.18103760928	0\\
0.18106684662	0\\
0.18109608396	0\\
0.1811253213	0\\
0.18115455864	0\\
0.18118379598	0\\
0.18121303332	0\\
0.18124227066	0\\
0.181271508	0\\
0.18130074534	0\\
0.18132998268	0\\
0.18135922002	0\\
0.18138845736	0\\
0.1814176947	0\\
0.18144693204	0\\
0.18147616938	0\\
0.18150540672	0\\
0.18153464406	0\\
0.1815638814	0\\
0.18159311874	0\\
0.18162235608	0\\
0.18165159342	0\\
0.18168083076	0\\
0.1817100681	0\\
0.18173930544	0\\
0.18176854278	0\\
0.18179778012	0\\
0.18182701746	0\\
0.1818562548	1.09228875795504\\
0.18188549214	0\\
0.18191472948	0\\
0.18194396682	0\\
0.18197320416	0\\
0.1820024415	0\\
0.18203167884	0\\
0.18206091618	0\\
0.18209015352	0\\
0.18211939086	0\\
0.1821486282	0\\
0.18217786554	0\\
0.18220710288	0\\
0.18223634022	0\\
0.18226557756	0\\
0.1822948149	0\\
0.18232405224	0\\
0.18235328958	0\\
0.18238252692	0\\
0.18241176426	0\\
0.1824410016	0\\
0.18247023894	0\\
0.18249947628	0\\
0.18252871362	0\\
0.18255795096	0\\
0.1825871883	0\\
0.18261642564	0\\
0.18264566298	0\\
0.18267490032	0\\
0.18270413766	0\\
0.182733375	0\\
0.18276261234	0\\
0.18279184968	0\\
0.18282108702	0\\
0.18285032436	0\\
0.1828795617	0\\
0.18290879904	0\\
0.18293803638	0\\
0.18296727372	0\\
0.18299651106	0\\
0.1830257484	0\\
0.18305498574	0\\
0.18308422308	0\\
0.18311346042	0\\
0.18314269776	0\\
0.1831719351	0\\
0.18320117244	0\\
0.18323040978	0\\
0.18325964712	0\\
0.18328888446	0\\
0.1833181218	0\\
0.18334735914	0\\
0.18337659648	0\\
0.18340583382	0\\
0.18343507116	0\\
0.1834643085	0\\
0.18349354584	0\\
0.18352278318	0\\
0.18355202052	0\\
0.18358125786	0\\
0.1836104952	0\\
0.18363973254	0\\
0.18366896988	0\\
0.18369820722	0\\
0.18372744456	0\\
0.1837566819	1.09228875795504\\
0.18378591924	0\\
0.18381515658	0\\
0.18384439392	0\\
0.18387363126	0\\
0.1839028686	0\\
0.18393210594	0\\
0.18396134328	0\\
0.18399058062	0\\
0.18401981796	0\\
0.1840490553	0\\
0.18407829264	0\\
0.18410752998	0\\
0.18413676732	0\\
0.18416600466	0\\
0.184195242	0\\
0.18422447934	0\\
0.18425371668	0\\
0.18428295402	0\\
0.18431219136	0\\
0.1843414287	0\\
0.18437066604	0\\
0.18439990338	0\\
0.18442914072	0\\
0.18445837806	0\\
0.1844876154	0\\
0.18451685274	0\\
0.18454609008	0\\
0.18457532742	0\\
0.18460456476	0\\
0.1846338021	0\\
0.18466303944	0\\
0.18469227678	0\\
0.18472151412	0\\
0.18475075146	0\\
0.1847799888	0\\
0.18480922614	0\\
0.18483846348	0\\
0.18486770082	0\\
0.18489693816	0\\
0.1849261755	0\\
0.18495541284	0\\
0.18498465018	0\\
0.18501388752	0\\
0.18504312486	0\\
0.1850723622	0\\
0.18510159954	0\\
0.18513083688	0\\
0.18516007422	0\\
0.18518931156	0\\
0.1852185489	0\\
0.18524778624	0\\
0.18527702358	0\\
0.18530626092	0\\
0.18533549826	0\\
0.1853647356	0\\
0.18539397294	0\\
0.18542321028	0\\
0.18545244762	0\\
0.18548168496	0\\
0.1855109223	0\\
0.18554015964	0\\
0.18556939698	0\\
0.18559863432	0\\
0.18562787166	0\\
0.185657109	0\\
0.18568634634	0\\
0.18571558368	0\\
0.18574482102	0\\
0.18577405836	0\\
0.1858032957	0\\
0.18583253304	0\\
0.18586177038	0\\
0.18589100772	0\\
0.18592024506	0\\
0.1859494824	0\\
0.18597871974	0\\
0.18600795708	0\\
0.18603719442	0\\
0.18606643176	0\\
0.1860956691	0\\
0.18612490644	1.09228875795607\\
0.18615414378	0\\
0.18618338112	0\\
0.18621261846	0\\
0.1862418558	0\\
0.18627109314	0\\
0.18630033048	0\\
0.18632956782	0\\
0.18635880516	0\\
0.1863880425	0\\
0.18641727984	0\\
0.18644651718	0\\
0.18647575452	0\\
0.18650499186	0\\
0.1865342292	0\\
0.18656346654	0\\
0.18659270388	0\\
0.18662194122	0\\
0.18665117856	0\\
0.1866804159	0\\
0.18670965324	0\\
0.18673889058	0\\
0.18676812792	0\\
0.18679736526	0\\
0.1868266026	0\\
0.18685583994	0\\
0.18688507728	0\\
0.18691431462	0\\
0.18694355196	0\\
0.1869727893	0\\
0.18700202664	0\\
0.18703126398	0\\
0.18706050132	0\\
0.18708973866	0\\
0.187118976	0\\
0.18714821334	0\\
0.18717745068	0\\
0.18720668802	0\\
0.18723592536	0\\
0.1872651627	0\\
0.18729440004	0\\
0.18732363738	0\\
0.18735287472	0\\
0.18738211206	0\\
0.1874113494	0\\
0.18744058674	0\\
0.18746982408	0\\
0.18749906142	0\\
0.18752829876	0\\
0.1875575361	0\\
0.18758677344	0\\
0.18761601078	0\\
0.18764524812	0\\
0.18767448546	0\\
0.1877037228	0\\
0.18773296014	1.09228875795607\\
0.18776219748	0\\
0.18779143482	0\\
0.18782067216	0\\
0.1878499095	0\\
0.18787914684	0\\
0.18790838418	0\\
0.18793762152	0\\
0.18796685886	0\\
0.1879960962	0\\
0.18802533354	0\\
0.18805457088	0\\
0.18808380822	0\\
0.18811304556	0\\
0.1881422829	0\\
0.18817152024	0\\
0.18820075758	0\\
0.18822999492	0\\
0.18825923226	0\\
0.1882884696	0\\
0.18831770694	0\\
0.18834694428	0\\
0.18837618162	0\\
0.18840541896	0\\
0.1884346563	0\\
0.18846389364	0\\
0.18849313098	0\\
0.18852236832	0\\
0.18855160566	0\\
0.188580843	0\\
0.18861008034	0\\
0.18863931768	0\\
0.18866855502	0\\
0.18869779236	0\\
0.1887270297	0\\
0.18875626704	0\\
0.18878550438	0\\
0.18881474172	0\\
0.18884397906	0\\
0.1888732164	0\\
0.18890245374	0\\
0.18893169108	0\\
0.18896092842	0\\
0.18899016576	0\\
0.1890194031	0\\
0.18904864044	0\\
0.18907787778	0\\
0.18910711512	0\\
0.18913635246	0\\
0.1891655898	0\\
0.18919482714	0\\
0.18922406448	0\\
0.18925330182	0\\
0.18928253916	0\\
0.1893117765	0\\
0.18934101384	0\\
0.18937025118	0\\
0.18939948852	0\\
0.18942872586	0\\
0.1894579632	0\\
0.18948720054	0\\
0.18951643788	0\\
0.18954567522	0\\
0.18957491256	0\\
0.1896041499	0\\
0.18963338724	0\\
0.18966262458	0\\
0.18969186192	0\\
0.18972109926	0\\
0.1897503366	0\\
0.18977957394	0\\
0.18980881128	0\\
0.18983804862	0\\
0.18986728596	0\\
0.1898965233	0\\
0.18992576064	0\\
0.18995499798	0\\
0.18998423532	0\\
0.19001347266	0\\
0.19004271	0\\
0.19007194734	0\\
0.19010118468	0\\
0.19013042202	0\\
0.19015965936	0\\
0.1901888967	0\\
0.19021813404	0\\
0.19024737138	0\\
0.19027660872	0\\
0.19030584606	0\\
0.1903350834	0\\
0.19036432074	0\\
0.19039355808	0\\
0.19042279542	0\\
0.19045203276	0\\
0.1904812701	0\\
0.19051050744	0\\
0.19053974478	0\\
0.19056898212	0\\
0.19059821946	0\\
0.1906274568	0\\
0.19065669414	0\\
0.19068593148	0\\
0.19071516882	0\\
0.19074440616	0\\
0.1907736435	0\\
0.19080288084	0\\
0.19083211818	0\\
0.19086135552	0\\
0.19089059286	0\\
0.1909198302	0\\
0.19094906754	0\\
0.19097830488	1.09228875795504\\
0.19100754222	0\\
0.19103677956	0\\
0.1910660169	0\\
0.19109525424	0\\
0.19112449158	0\\
0.19115372892	0\\
0.19118296626	0\\
0.1912122036	0\\
0.19124144094	0\\
0.19127067828	0\\
0.19129991562	0\\
0.19132915296	0\\
0.1913583903	0\\
0.19138762764	0\\
0.19141686498	0\\
0.19144610232	0\\
0.19147533966	0\\
0.191504577	0\\
0.19153381434	0\\
0.19156305168	0\\
0.19159228902	0\\
0.19162152636	0\\
0.1916507637	0\\
0.19168000104	0\\
0.19170923838	0\\
0.19173847572	0\\
0.19176771306	0\\
0.1917969504	0\\
0.19182618774	0\\
0.19185542508	0\\
0.19188466242	0\\
0.19191389976	0\\
0.1919431371	0\\
0.19197237444	0\\
0.19200161178	0\\
0.19203084912	0\\
0.19206008646	0\\
0.1920893238	0\\
0.19211856114	0\\
0.19214779848	0\\
0.19217703582	0\\
0.19220627316	0\\
0.1922355105	0\\
0.19226474784	0\\
0.19229398518	0\\
0.19232322252	0\\
0.19235245986	0\\
0.1923816972	0\\
0.19241093454	0\\
0.19244017188	0\\
0.19246940922	0\\
0.19249864656	0\\
0.1925278839	0\\
0.19255712124	0\\
0.19258635858	0\\
0.19261559592	0\\
0.19264483326	0\\
0.1926740706	0\\
0.19270330794	0\\
0.19273254528	0\\
0.19276178262	0\\
0.19279101996	0\\
0.1928202573	0\\
0.19284949464	0\\
0.19287873198	0\\
0.19290796932	0\\
0.19293720666	0\\
0.192966444	0\\
0.19299568134	0\\
0.19302491868	0\\
0.19305415602	0\\
0.19308339336	0\\
0.1931126307	0\\
0.19314186804	0\\
0.19317110538	0\\
0.19320034272	0\\
0.19322958006	0\\
0.1932588174	0\\
0.19328805474	0\\
0.19331729208	0\\
0.19334652942	0\\
0.19337576676	0\\
0.1934050041	0\\
0.19343424144	0\\
0.19346347878	0\\
0.19349271612	0\\
0.19352195346	0\\
0.1935511908	0\\
0.19358042814	0\\
0.19360966548	0\\
0.19363890282	0\\
0.19366814016	0\\
0.1936973775	0\\
0.19372661484	0\\
0.19375585218	0\\
0.19378508952	0\\
0.19381432686	0\\
0.1938435642	0\\
0.19387280154	0\\
0.19390203888	0\\
0.19393127622	0\\
0.19396051356	0\\
0.1939897509	0\\
0.19401898824	0\\
0.19404822558	0\\
0.19407746292	0\\
0.19410670026	0\\
0.1941359376	0\\
0.19416517494	0\\
0.19419441228	0\\
0.19422364962	0\\
0.19425288696	0\\
0.1942821243	0\\
0.19431136164	1.09228875795607\\
0.19434059898	0\\
0.19436983632	0\\
0.19439907366	0\\
0.194428311	0\\
0.19445754834	0\\
0.19448678568	0\\
0.19451602302	0\\
0.19454526036	0\\
0.1945744977	0\\
0.19460373504	0\\
0.19463297238	0\\
0.19466220972	0\\
0.19469144706	0\\
0.1947206844	0\\
0.19474992174	0\\
0.19477915908	0\\
0.19480839642	0\\
0.19483763376	0\\
0.1948668711	0\\
0.19489610844	0\\
0.19492534578	0\\
0.19495458312	0\\
0.19498382046	0\\
0.1950130578	0\\
0.19504229514	0\\
0.19507153248	0\\
0.19510076982	0\\
0.19513000716	0\\
0.1951592445	0\\
0.19518848184	0\\
0.19521771918	0\\
0.19524695652	0\\
0.19527619386	0\\
0.1953054312	0\\
0.19533466854	0\\
0.19536390588	0\\
0.19539314322	0\\
0.19542238056	0\\
0.1954516179	0\\
0.19548085524	0\\
0.19551009258	0\\
0.19553932992	0\\
0.19556856726	0\\
0.1955978046	0\\
0.19562704194	0\\
0.19565627928	0\\
0.19568551662	1.09228875795504\\
0.19571475396	0\\
0.1957439913	0\\
0.19577322864	0\\
0.19580246598	0\\
0.19583170332	0\\
0.19586094066	0\\
0.195890178	0\\
0.19591941534	0\\
0.19594865268	0\\
0.19597789002	0\\
0.19600712736	0\\
0.1960363647	0\\
0.19606560204	0\\
0.19609483938	0\\
0.19612407672	0\\
0.19615331406	0\\
0.1961825514	0\\
0.19621178874	0\\
0.19624102608	0\\
0.19627026342	0\\
0.19629950076	0\\
0.1963287381	0\\
0.19635797544	1.09228875795504\\
0.19638721278	0\\
0.19641645012	0\\
0.19644568746	0\\
0.1964749248	0\\
0.19650416214	0\\
0.19653339948	0\\
0.19656263682	0\\
0.19659187416	0\\
0.1966211115	0\\
0.19665034884	0\\
0.19667958618	0\\
0.19670882352	0\\
0.19673806086	0\\
0.1967672982	0\\
0.19679653554	0\\
0.19682577288	0\\
0.19685501022	0\\
0.19688424756	0\\
0.1969134849	0\\
0.19694272224	0\\
0.19697195958	0\\
0.19700119692	0\\
0.19703043426	1.09228875795504\\
0.1970596716	0\\
0.19708890894	0\\
0.19711814628	0\\
0.19714738362	0\\
0.19717662096	0\\
0.1972058583	0\\
0.19723509564	0\\
0.19726433298	0\\
0.19729357032	0\\
0.19732280766	0\\
0.197352045	0\\
0.19738128234	0\\
0.19741051968	0\\
0.19743975702	0\\
0.19746899436	0\\
0.1974982317	0\\
0.19752746904	0\\
0.19755670638	0\\
0.19758594372	0\\
0.19761518106	0\\
0.1976444184	0\\
0.19767365574	0\\
0.19770289308	0\\
0.19773213042	0\\
0.19776136776	0\\
0.1977906051	0\\
0.19781984244	0\\
0.19784907978	1.09228875795607\\
0.19787831712	0\\
0.19790755446	0\\
0.1979367918	0\\
0.19796602914	0\\
0.19799526648	0\\
0.19802450382	0\\
0.19805374116	0\\
0.1980829785	0\\
0.19811221584	0\\
0.19814145318	0\\
0.19817069052	0\\
0.19819992786	0\\
0.1982291652	0\\
0.19825840254	0\\
0.19828763988	0\\
0.19831687722	0\\
0.19834611456	0\\
0.1983753519	0\\
0.19840458924	0\\
0.19843382658	0\\
0.19846306392	0\\
0.19849230126	0\\
0.1985215386	0\\
0.19855077594	0\\
0.19858001328	0\\
0.19860925062	0\\
0.19863848796	0\\
0.1986677253	0\\
0.19869696264	0\\
0.19872619998	0\\
0.19875543732	0\\
0.19878467466	0\\
0.198813912	0\\
0.19884314934	0\\
0.19887238668	0\\
0.19890162402	0\\
0.19893086136	0\\
0.1989600987	0\\
0.19898933604	0\\
0.19901857338	0\\
0.19904781072	0\\
0.19907704806	0\\
0.1991062854	0\\
0.19913552274	0\\
0.19916476008	0\\
0.19919399742	0\\
0.19922323476	0\\
0.1992524721	0\\
0.19928170944	0\\
0.19931094678	0\\
0.19934018412	0\\
0.19936942146	0\\
0.1993986588	0\\
0.19942789614	0\\
0.19945713348	0\\
0.19948637082	0\\
0.19951560816	0\\
0.1995448455	0\\
0.19957408284	0\\
0.19960332018	0\\
0.19963255752	0\\
0.19966179486	0\\
0.1996910322	0\\
0.19972026954	0\\
0.19974950688	0\\
0.19977874422	0\\
0.19980798156	0\\
0.1998372189	0\\
0.19986645624	0\\
0.19989569358	0\\
0.19992493092	0\\
0.19995416826	0\\
0.1999834056	0\\
0.20001264294	0\\
0.20004188028	0\\
0.20007111762	0\\
0.20010035496	0\\
0.2001295923	0\\
0.20015882964	0\\
0.20018806698	0\\
0.20021730432	0\\
0.20024654166	0\\
0.200275779	0\\
0.20030501634	0\\
0.20033425368	0\\
0.20036349102	0\\
0.20039272836	0\\
0.2004219657	0\\
0.20045120304	0\\
0.20048044038	0\\
0.20050967772	0\\
0.20053891506	0\\
0.2005681524	0\\
0.20059738974	0\\
0.20062662708	0\\
0.20065586442	0\\
0.20068510176	0\\
0.2007143391	0\\
0.20074357644	0\\
0.20077281378	0\\
0.20080205112	0\\
0.20083128846	0\\
0.2008605258	0\\
0.20088976314	0\\
0.20091900048	0\\
0.20094823782	0\\
0.20097747516	0\\
0.2010067125	0\\
0.20103594984	0\\
0.20106518718	0\\
0.20109442452	0\\
0.20112366186	0\\
0.2011528992	0\\
0.20118213654	0\\
0.20121137388	0\\
0.20124061122	0\\
0.20126984856	0\\
0.2012990859	0\\
0.20132832324	0\\
0.20135756058	0\\
0.20138679792	0\\
0.20141603526	0\\
0.2014452726	0\\
0.20147450994	0\\
0.20150374728	0\\
0.20153298462	0\\
0.20156222196	0\\
0.2015914593	0\\
0.20162069664	0\\
0.20164993398	0\\
0.20167917132	0\\
0.20170840866	0\\
0.201737646	0\\
0.20176688334	0\\
0.20179612068	0\\
0.20182535802	0\\
0.20185459536	0\\
0.2018838327	0\\
0.20191307004	0\\
0.20194230738	0\\
0.20197154472	0\\
0.20200078206	0\\
0.2020300194	0\\
0.20205925674	0\\
0.20208849408	0\\
0.20211773142	0\\
0.20214696876	0\\
0.2021762061	0\\
0.20220544344	0\\
0.20223468078	0\\
0.20226391812	0\\
0.20229315546	0\\
0.2023223928	0\\
0.20235163014	0\\
0.20238086748	0\\
0.20241010482	0\\
0.20243934216	0\\
0.2024685795	0\\
0.20249781684	0\\
0.20252705418	0\\
0.20255629152	0\\
0.20258552886	0\\
0.2026147662	0\\
0.20264400354	0\\
0.20267324088	0\\
0.20270247822	0\\
0.20273171556	0\\
0.2027609529	0\\
0.20279019024	0\\
0.20281942758	0\\
0.20284866492	0\\
0.20287790226	0\\
0.2029071396	0\\
0.20293637694	0\\
0.20296561428	0\\
0.20299485162	0\\
0.20302408896	0\\
0.2030533263	0\\
0.20308256364	0\\
0.20311180098	0\\
0.20314103832	0\\
0.20317027566	0\\
0.203199513	0\\
0.20322875034	0\\
0.20325798768	0\\
0.20328722502	0\\
0.20331646236	0\\
0.2033456997	0\\
0.20337493704	0\\
0.20340417438	0\\
0.20343341172	0\\
0.20346264906	0\\
0.2034918864	0\\
0.20352112374	0\\
0.20355036108	0\\
0.20357959842	0\\
0.20360883576	0\\
0.2036380731	0\\
0.20366731044	0\\
0.20369654778	0\\
0.20372578512	0\\
0.20375502246	0\\
0.2037842598	0\\
0.20381349714	0\\
0.20384273448	0\\
0.20387197182	0\\
0.20390120916	0\\
0.2039304465	0\\
0.20395968384	0\\
0.20398892118	0\\
0.20401815852	0\\
0.20404739586	0\\
0.2040766332	0\\
0.20410587054	0\\
0.20413510788	0\\
0.20416434522	0\\
0.20419358256	0\\
0.2042228199	1.09228875795607\\
0.20425205724	0\\
0.20428129458	1.09228875795607\\
0.20431053192	0\\
0.20433976926	0\\
0.2043690066	0\\
0.20439824394	0\\
0.20442748128	0\\
0.20445671862	0\\
0.20448595596	0\\
0.2045151933	0\\
0.20454443064	0\\
0.20457366798	0\\
0.20460290532	0\\
0.20463214266	0\\
0.20466138	0\\
0.20469061734	0\\
0.20471985468	0\\
0.20474909202	0\\
0.20477832936	0\\
0.2048075667	0\\
0.20483680404	0\\
0.20486604138	0\\
0.20489527872	0\\
0.20492451606	0\\
0.2049537534	0\\
0.20498299074	0\\
0.20501222808	0\\
0.20504146542	0\\
0.20507070276	0\\
0.2050999401	0\\
0.20512917744	0\\
0.20515841478	0\\
0.20518765212	0\\
0.20521688946	0\\
0.2052461268	0\\
0.20527536414	0\\
0.20530460148	0\\
0.20533383882	0\\
0.20536307616	0\\
0.2053923135	0\\
0.20542155084	0\\
0.20545078818	0\\
0.20548002552	0\\
0.20550926286	0\\
0.2055385002	0\\
0.20556773754	0\\
0.20559697488	0\\
0.20562621222	0\\
0.20565544956	0\\
0.2056846869	0\\
0.20571392424	0\\
0.20574316158	0\\
0.20577239892	0\\
0.20580163626	1.09228875795504\\
0.2058308736	0\\
0.20586011094	0\\
0.20588934828	0\\
0.20591858562	0\\
0.20594782296	0\\
0.2059770603	0\\
0.20600629764	0\\
0.20603553498	0\\
0.20606477232	0\\
0.20609400966	0\\
0.206123247	0\\
0.20615248434	0\\
0.20618172168	0\\
0.20621095902	0\\
0.20624019636	0\\
0.2062694337	0\\
0.20629867104	0\\
0.20632790838	1.09228875795504\\
0.20635714572	0\\
0.20638638306	0\\
0.2064156204	0\\
0.20644485774	0\\
0.20647409508	0\\
0.20650333242	0\\
0.20653256976	0\\
0.2065618071	0\\
0.20659104444	0\\
0.20662028178	0\\
0.20664951912	0\\
0.20667875646	0\\
0.2067079938	0\\
0.20673723114	0\\
0.20676646848	0\\
0.20679570582	0\\
0.20682494316	0\\
0.2068541805	0\\
0.20688341784	0\\
0.20691265518	0\\
0.20694189252	0\\
0.20697112986	0\\
0.2070003672	0\\
0.20702960454	0\\
0.20705884188	0\\
0.20708807922	0\\
0.20711731656	0\\
0.2071465539	0\\
0.20717579124	0\\
0.20720502858	0\\
0.20723426592	0\\
0.20726350326	0\\
0.2072927406	0\\
0.20732197794	0\\
0.20735121528	0\\
0.20738045262	0\\
0.20740968996	0\\
0.2074389273	0\\
0.20746816464	0\\
0.20749740198	0\\
0.20752663932	0\\
0.20755587666	0\\
0.207585114	1.09228875795607\\
0.20761435134	0\\
0.20764358868	0\\
0.20767282602	0\\
0.20770206336	0\\
0.2077313007	0\\
0.20776053804	0\\
0.20778977538	0\\
0.20781901272	0\\
0.20784825006	0\\
0.2078774874	0\\
0.20790672474	0\\
0.20793596208	0\\
0.20796519942	0\\
0.20799443676	0\\
0.2080236741	0\\
0.20805291144	0\\
0.20808214878	0\\
0.20811138612	0\\
0.20814062346	0\\
0.2081698608	0\\
0.20819909814	0\\
0.20822833548	0\\
0.20825757282	0\\
0.20828681016	0\\
0.2083160475	0\\
0.20834528484	0\\
0.20837452218	0\\
0.20840375952	0\\
0.20843299686	0\\
0.2084622342	0\\
0.20849147154	0\\
0.20852070888	0\\
0.20854994622	0\\
0.20857918356	0\\
0.2086084209	0\\
0.20863765824	0\\
0.20866689558	0\\
0.20869613292	0\\
0.20872537026	0\\
0.2087546076	0\\
0.20878384494	0\\
0.20881308228	0\\
0.20884231962	0\\
0.20887155696	0\\
0.2089007943	0\\
0.20893003164	0\\
0.20895926898	0\\
0.20898850632	0\\
0.20901774366	1.09228875795504\\
0.209046981	0\\
0.20907621834	0\\
0.20910545568	0\\
0.20913469302	0\\
0.20916393036	0\\
0.2091931677	0\\
0.20922240504	0\\
0.20925164238	0\\
0.20928087972	0\\
0.20931011706	0\\
0.2093393544	0\\
0.20936859174	0\\
0.20939782908	0\\
0.20942706642	0\\
0.20945630376	0\\
0.2094855411	0\\
0.20951477844	0\\
0.20954401578	0\\
0.20957325312	0\\
0.20960249046	0\\
0.2096317278	0\\
0.20966096514	0\\
0.20969020248	0\\
0.20971943982	0\\
0.20974867716	0\\
0.2097779145	0\\
0.20980715184	0\\
0.20983638918	0\\
0.20986562652	0\\
0.20989486386	0\\
0.2099241012	0\\
0.20995333854	0\\
0.20998257588	0\\
0.21001181322	0\\
0.21004105056	0\\
0.2100702879	0\\
0.21009952524	0\\
0.21012876258	0\\
0.21015799992	0\\
0.21018723726	0\\
0.2102164746	0\\
0.21024571194	0\\
0.21027494928	0\\
0.21030418662	0\\
0.21033342396	0\\
0.2103626613	0\\
0.21039189864	0\\
0.21042113598	0\\
0.21045037332	0\\
0.21047961066	0\\
0.210508848	0\\
0.21053808534	0\\
0.21056732268	0\\
0.21059656002	0\\
0.21062579736	0\\
0.2106550347	0\\
0.21068427204	0\\
0.21071350938	0\\
0.21074274672	0\\
0.21077198406	0\\
0.2108012214	0\\
0.21083045874	0\\
0.21085969608	0\\
0.21088893342	0\\
0.21091817076	0\\
0.2109474081	0\\
0.21097664544	0\\
0.21100588278	0\\
0.21103512012	0\\
0.21106435746	0\\
0.2110935948	0\\
0.21112283214	0\\
0.21115206948	0\\
0.21118130682	0\\
0.21121054416	0\\
0.2112397815	0\\
0.21126901884	0\\
0.21129825618	0\\
0.21132749352	0\\
0.21135673086	0\\
0.2113859682	0\\
0.21141520554	0\\
0.21144444288	0\\
0.21147368022	0\\
0.21150291756	0\\
0.2115321549	0\\
0.21156139224	0\\
0.21159062958	0\\
0.21161986692	0\\
0.21164910426	0\\
0.2116783416	0\\
0.21170757894	1.09228875795504\\
0.21173681628	0\\
0.21176605362	0\\
0.21179529096	0\\
0.2118245283	0\\
0.21185376564	0\\
0.21188300298	0\\
0.21191224032	0\\
0.21194147766	0\\
0.211970715	0\\
0.21199995234	0\\
0.21202918968	0\\
0.21205842702	0\\
0.21208766436	0\\
0.2121169017	0\\
0.21214613904	0\\
0.21217537638	0\\
0.21220461372	0\\
0.21223385106	0\\
0.2122630884	0\\
0.21229232574	0\\
0.21232156308	0\\
0.21235080042	0\\
0.21238003776	0\\
0.2124092751	0\\
0.21243851244	0\\
0.21246774978	0\\
0.21249698712	0\\
0.21252622446	0\\
0.2125554618	0\\
0.21258469914	0\\
0.21261393648	0\\
0.21264317382	0\\
0.21267241116	0\\
0.2127016485	0\\
0.21273088584	0\\
0.21276012318	0\\
0.21278936052	0\\
0.21281859786	0\\
0.2128478352	0\\
0.21287707254	0\\
0.21290630988	0\\
0.21293554722	0\\
0.21296478456	0\\
0.2129940219	0\\
0.21302325924	0\\
0.21305249658	0\\
0.21308173392	0\\
0.21311097126	0\\
0.2131402086	0\\
0.21316944594	0\\
0.21319868328	0\\
0.21322792062	0\\
0.21325715796	0\\
0.2132863953	0\\
0.21331563264	0\\
0.21334486998	0\\
0.21337410732	0\\
0.21340334466	0\\
0.213432582	0\\
0.21346181934	0\\
0.21349105668	0\\
0.21352029402	0\\
0.21354953136	0\\
0.2135787687	0\\
0.21360800604	0\\
0.21363724338	0\\
0.21366648072	0\\
0.21369571806	0\\
0.2137249554	0\\
0.21375419274	0\\
0.21378343008	0\\
0.21381266742	0\\
0.21384190476	0\\
0.2138711421	0\\
0.21390037944	0\\
0.21392961678	0\\
0.21395885412	0\\
0.21398809146	1.09228875795504\\
0.2140173288	0\\
0.21404656614	0\\
0.21407580348	0\\
0.21410504082	0\\
0.21413427816	0\\
0.2141635155	0\\
0.21419275284	0\\
0.21422199018	0\\
0.21425122752	0\\
0.21428046486	0\\
0.2143097022	0\\
0.21433893954	0\\
0.21436817688	0\\
0.21439741422	0\\
0.21442665156	0\\
0.2144558889	0\\
0.21448512624	0\\
0.21451436358	0\\
0.21454360092	0\\
0.21457283826	0\\
0.2146020756	0\\
0.21463131294	0\\
0.21466055028	0\\
0.21468978762	0\\
0.21471902496	0\\
0.2147482623	0\\
0.21477749964	0\\
0.21480673698	0\\
0.21483597432	0\\
0.21486521166	0\\
0.214894449	0\\
0.21492368634	0\\
0.21495292368	0\\
0.21498216102	0\\
0.21501139836	0\\
0.2150406357	0\\
0.21506987304	0\\
0.21509911038	0\\
0.21512834772	0\\
0.21515758506	0\\
0.2151868224	1.09228875795504\\
0.21521605974	0\\
0.21524529708	0\\
0.21527453442	0\\
0.21530377176	0\\
0.2153330091	0\\
0.21536224644	0\\
0.21539148378	0\\
0.21542072112	0\\
0.21544995846	0\\
0.2154791958	0\\
0.21550843314	0\\
0.21553767048	0\\
0.21556690782	0\\
0.21559614516	0\\
0.2156253825	0\\
0.21565461984	0\\
0.21568385718	0\\
0.21571309452	0\\
0.21574233186	0\\
0.2157715692	0\\
0.21580080654	0\\
0.21583004388	0\\
0.21585928122	0\\
0.21588851856	0\\
0.2159177559	0\\
0.21594699324	0\\
0.21597623058	0\\
0.21600546792	0\\
0.21603470526	0\\
0.2160639426	0\\
0.21609317994	0\\
0.21612241728	0\\
0.21615165462	0\\
0.21618089196	0\\
0.2162101293	0\\
0.21623936664	0\\
0.21626860398	0\\
0.21629784132	0\\
0.21632707866	0\\
0.216356316	0\\
0.21638555334	0\\
0.21641479068	0\\
0.21644402802	0\\
0.21647326536	0\\
0.2165025027	0\\
0.21653174004	0\\
0.21656097738	0\\
0.21659021472	0\\
0.21661945206	0\\
0.2166486894	0\\
0.21667792674	0\\
0.21670716408	0\\
0.21673640142	0\\
0.21676563876	0\\
0.2167948761	0\\
0.21682411344	0\\
0.21685335078	0\\
0.21688258812	0\\
0.21691182546	0\\
0.2169410628	0\\
0.21697030014	0\\
0.21699953748	0\\
0.21702877482	0\\
0.21705801216	0\\
0.2170872495	0\\
0.21711648684	0\\
0.21714572418	0\\
0.21717496152	0\\
0.21720419886	0\\
0.2172334362	0\\
0.21726267354	0\\
0.21729191088	0\\
0.21732114822	0\\
0.21735038556	0\\
0.2173796229	0\\
0.21740886024	0\\
0.21743809758	0\\
0.21746733492	0\\
0.21749657226	0\\
0.2175258096	0\\
0.21755504694	0\\
0.21758428428	0\\
0.21761352162	0\\
0.21764275896	0\\
0.2176719963	0\\
0.21770123364	0\\
0.21773047098	0\\
0.21775970832	0\\
0.21778894566	0\\
0.217818183	0\\
0.21784742034	0\\
0.21787665768	0\\
0.21790589502	0\\
0.21793513236	0\\
0.2179643697	0\\
0.21799360704	0\\
0.21802284438	0\\
0.21805208172	0\\
0.21808131906	0\\
0.2181105564	0\\
0.21813979374	0\\
0.21816903108	0\\
0.21819826842	0\\
0.21822750576	0\\
0.2182567431	0\\
0.21828598044	0\\
0.21831521778	0\\
0.21834445512	0\\
0.21837369246	0\\
0.2184029298	0\\
0.21843216714	0\\
0.21846140448	0\\
0.21849064182	0\\
0.21851987916	0\\
0.2185491165	0\\
0.21857835384	0\\
0.21860759118	0\\
0.21863682852	0\\
0.21866606586	0\\
0.2186953032	0\\
0.21872454054	0\\
0.21875377788	0\\
0.21878301522	0\\
0.21881225256	0\\
0.2188414899	0\\
0.21887072724	0\\
0.21889996458	0\\
0.21892920192	0\\
0.21895843926	0\\
0.2189876766	0\\
0.21901691394	0\\
0.21904615128	0\\
0.21907538862	0\\
0.21910462596	0\\
0.2191338633	0\\
0.21916310064	0\\
0.21919233798	0\\
0.21922157532	0\\
0.21925081266	0\\
0.21928005	0\\
0.21930928734	0\\
0.21933852468	0\\
0.21936776202	0\\
0.21939699936	0\\
0.2194262367	0\\
0.21945547404	0\\
0.21948471138	0\\
0.21951394872	0\\
0.21954318606	0\\
0.2195724234	0\\
0.21960166074	0\\
0.21963089808	1.09228875795504\\
0.21966013542	0\\
0.21968937276	0\\
0.2197186101	0\\
0.21974784744	0\\
0.21977708478	0\\
0.21980632212	0\\
0.21983555946	0\\
0.2198647968	0\\
0.21989403414	0\\
0.21992327148	0\\
0.21995250882	0\\
0.21998174616	0\\
0.2200109835	0\\
0.22004022084	0\\
0.22006945818	0\\
0.22009869552	0\\
0.22012793286	0\\
0.2201571702	0\\
0.22018640754	0\\
0.22021564488	0\\
0.22024488222	0\\
0.22027411956	0\\
0.2203033569	0\\
0.22033259424	0\\
0.22036183158	0\\
0.22039106892	0\\
0.22042030626	0\\
0.2204495436	0\\
0.22047878094	0\\
0.22050801828	0\\
0.22053725562	0\\
0.22056649296	0\\
0.2205957303	0\\
0.22062496764	0\\
0.22065420498	0\\
0.22068344232	0\\
0.22071267966	0\\
0.220741917	0\\
0.22077115434	0\\
0.22080039168	0\\
0.22082962902	0\\
0.22085886636	0\\
0.2208881037	0\\
0.22091734104	0\\
0.22094657838	0\\
0.22097581572	0\\
0.22100505306	0\\
0.2210342904	0\\
0.22106352774	0\\
0.22109276508	0\\
0.22112200242	0\\
0.22115123976	0\\
0.2211804771	0\\
0.22120971444	0\\
0.22123895178	0\\
0.22126818912	0\\
0.22129742646	0\\
0.2213266638	0\\
0.22135590114	0\\
0.22138513848	0\\
0.22141437582	0\\
0.22144361316	0\\
0.2214728505	0\\
0.22150208784	0\\
0.22153132518	0\\
0.22156056252	0\\
0.22158979986	0\\
0.2216190372	0\\
0.22164827454	0\\
0.22167751188	0\\
0.22170674922	0\\
0.22173598656	0\\
0.2217652239	0\\
0.22179446124	0\\
0.22182369858	0\\
0.22185293592	0\\
0.22188217326	0\\
0.2219114106	0\\
0.22194064794	0\\
0.22196988528	0\\
0.22199912262	0\\
0.22202835996	0\\
0.2220575973	0\\
0.22208683464	0\\
0.22211607198	0\\
0.22214530932	0\\
0.22217454666	0\\
0.222203784	0\\
0.22223302134	0\\
0.22226225868	0\\
0.22229149602	0\\
0.22232073336	0\\
0.2223499707	0\\
0.22237920804	0\\
0.22240844538	0\\
0.22243768272	0\\
0.22246692006	0\\
0.2224961574	0\\
0.22252539474	0\\
0.22255463208	0\\
0.22258386942	0\\
0.22261310676	0\\
0.2226423441	0\\
0.22267158144	0\\
0.22270081878	0\\
0.22273005612	0\\
0.22275929346	0\\
0.2227885308	0\\
0.22281776814	0\\
0.22284700548	0\\
0.22287624282	0\\
0.22290548016	0\\
0.2229347175	0\\
0.22296395484	0\\
0.22299319218	0\\
0.22302242952	0\\
0.22305166686	0\\
0.2230809042	0\\
0.22311014154	0\\
0.22313937888	0\\
0.22316861622	0\\
0.22319785356	0\\
0.2232270909	0\\
0.22325632824	0\\
0.22328556558	0\\
0.22331480292	0\\
0.22334404026	0\\
0.2233732776	1.09228875795504\\
0.22340251494	0\\
0.22343175228	0\\
0.22346098962	0\\
0.22349022696	0\\
0.2235194643	0\\
0.22354870164	0\\
0.22357793898	0\\
0.22360717632	0\\
0.22363641366	0\\
0.223665651	0\\
0.22369488834	0\\
0.22372412568	0\\
0.22375336302	0\\
0.22378260036	0\\
0.2238118377	0\\
0.22384107504	0\\
0.22387031238	0\\
0.22389954972	0\\
0.22392878706	0\\
0.2239580244	0\\
0.22398726174	0\\
0.22401649908	0\\
0.22404573642	0\\
0.22407497376	0\\
0.2241042111	0\\
0.22413344844	0\\
0.22416268578	0\\
0.22419192312	0\\
0.22422116046	0\\
0.2242503978	0\\
0.22427963514	0\\
0.22430887248	0\\
0.22433810982	0\\
0.22436734716	0\\
0.2243965845	0\\
0.22442582184	0\\
0.22445505918	0\\
0.22448429652	0\\
0.22451353386	0\\
0.2245427712	0\\
0.22457200854	0\\
0.22460124588	0\\
0.22463048322	0\\
0.22465972056	0\\
0.2246889579	0\\
0.22471819524	0\\
0.22474743258	0\\
0.22477666992	0\\
0.22480590726	0\\
0.2248351446	0\\
0.22486438194	0\\
0.22489361928	0\\
0.22492285662	0\\
0.22495209396	0\\
0.2249813313	0\\
0.22501056864	0\\
0.22503980598	0\\
0.22506904332	0\\
0.22509828066	0\\
0.225127518	0\\
0.22515675534	0\\
0.22518599268	0\\
0.22521523002	0\\
0.22524446736	0\\
0.2252737047	0\\
0.22530294204	0\\
0.22533217938	0\\
0.22536141672	0\\
0.22539065406	0\\
0.2254198914	0\\
0.22544912874	0\\
0.22547836608	0\\
0.22550760342	0\\
0.22553684076	0\\
0.2255660781	0\\
0.22559531544	0\\
0.22562455278	0\\
0.22565379012	0\\
0.22568302746	0\\
0.2257122648	0\\
0.22574150214	0\\
0.22577073948	0\\
0.22579997682	0\\
0.22582921416	0\\
0.2258584515	0\\
0.22588768884	0\\
0.22591692618	0\\
0.22594616352	0\\
0.22597540086	0\\
0.2260046382	0\\
0.22603387554	0\\
0.22606311288	0\\
0.22609235022	0\\
0.22612158756	0\\
0.2261508249	0\\
0.22618006224	0\\
0.22620929958	0\\
0.22623853692	0\\
0.22626777426	0\\
0.2262970116	0\\
0.22632624894	0\\
0.22635548628	0\\
0.22638472362	0\\
0.22641396096	0\\
0.2264431983	0\\
0.22647243564	0\\
0.22650167298	0\\
0.22653091032	0\\
0.22656014766	0\\
0.226589385	0\\
0.22661862234	0\\
0.22664785968	0\\
0.22667709702	0\\
0.22670633436	0\\
0.2267355717	0\\
0.22676480904	0\\
0.22679404638	0\\
0.22682328372	0\\
0.22685252106	0\\
0.2268817584	0\\
0.22691099574	0\\
0.22694023308	0\\
0.22696947042	0\\
0.22699870776	0\\
0.2270279451	0\\
0.22705718244	0\\
0.22708641978	0\\
0.22711565712	0\\
0.22714489446	0\\
0.2271741318	0\\
0.22720336914	0\\
0.22723260648	0\\
0.22726184382	0\\
0.22729108116	0\\
0.2273203185	0\\
0.22734955584	0\\
0.22737879318	0\\
0.22740803052	0\\
0.22743726786	0\\
0.2274665052	0\\
0.22749574254	0\\
0.22752497988	0\\
0.22755421722	0\\
0.22758345456	0\\
0.2276126919	0\\
0.22764192924	0\\
0.22767116658	0\\
0.22770040392	0\\
0.22772964126	0\\
0.2277588786	0\\
0.22778811594	0\\
0.22781735328	0\\
0.22784659062	0\\
0.22787582796	0\\
0.2279050653	0\\
0.22793430264	0\\
0.22796353998	0\\
0.22799277732	0\\
0.22802201466	0\\
0.228051252	0\\
0.22808048934	0\\
0.22810972668	0\\
0.22813896402	0\\
0.22816820136	0\\
0.2281974387	0\\
0.22822667604	0\\
0.22825591338	0\\
0.22828515072	0\\
0.22831438806	0\\
0.2283436254	0\\
0.22837286274	0\\
0.22840210008	0\\
0.22843133742	0\\
0.22846057476	0\\
0.2284898121	0\\
0.22851904944	0\\
0.22854828678	0\\
0.22857752412	0\\
0.22860676146	0\\
0.2286359988	0\\
0.22866523614	0\\
0.22869447348	0\\
0.22872371082	0\\
0.22875294816	0\\
0.2287821855	0\\
0.22881142284	0\\
0.22884066018	0\\
0.22886989752	0\\
0.22889913486	0\\
0.2289283722	0\\
0.22895760954	0\\
0.22898684688	0\\
0.22901608422	0\\
0.22904532156	0\\
0.2290745589	0\\
0.22910379624	0\\
0.22913303358	0\\
0.22916227092	0\\
0.22919150826	0\\
0.2292207456	0\\
0.22924998294	0\\
0.22927922028	0\\
0.22930845762	0\\
0.22933769496	0\\
0.2293669323	0\\
0.22939616964	0\\
0.22942540698	0\\
0.22945464432	0\\
0.22948388166	0\\
0.229513119	0\\
0.22954235634	0\\
0.22957159368	0\\
0.22960083102	0\\
0.22963006836	0\\
0.2296593057	0\\
0.22968854304	0\\
0.22971778038	0\\
0.22974701772	0\\
0.22977625506	0\\
0.2298054924	0\\
0.22983472974	0\\
0.22986396708	0\\
0.22989320442	0\\
0.22992244176	0\\
0.2299516791	0\\
0.22998091644	0\\
0.23001015378	0\\
0.23003939112	0\\
0.23006862846	0\\
0.2300978658	0\\
0.23012710314	0\\
0.23015634048	0\\
0.23018557782	0\\
0.23021481516	0\\
0.2302440525	0\\
0.23027328984	0\\
0.23030252718	0\\
0.23033176452	0\\
0.23036100186	0\\
0.2303902392	0\\
0.23041947654	0\\
0.23044871388	0\\
0.23047795122	0\\
0.23050718856	0\\
0.2305364259	0\\
0.23056566324	0\\
0.23059490058	0\\
0.23062413792	0\\
0.23065337526	0\\
0.2306826126	0\\
0.23071184994	0\\
0.23074108728	0\\
0.23077032462	0\\
0.23079956196	0\\
0.2308287993	0\\
0.23085803664	0\\
0.23088727398	0\\
0.23091651132	0\\
0.23094574866	0\\
0.230974986	0\\
0.23100422334	0\\
0.23103346068	0\\
0.23106269802	0\\
0.23109193536	0\\
0.2311211727	0\\
0.23115041004	0\\
0.23117964738	0\\
0.23120888472	0\\
0.23123812206	0\\
0.2312673594	0\\
0.23129659674	0\\
0.23132583408	0\\
0.23135507142	0\\
0.23138430876	0\\
0.2314135461	0\\
0.23144278344	0\\
0.23147202078	0\\
0.23150125812	0\\
0.23153049546	0\\
0.2315597328	0\\
0.23158897014	0\\
0.23161820748	0\\
0.23164744482	0\\
0.23167668216	0\\
0.2317059195	0\\
0.23173515684	0\\
0.23176439418	0\\
0.23179363152	0\\
0.23182286886	0\\
0.2318521062	0\\
0.23188134354	0\\
0.23191058088	0\\
0.23193981822	0\\
0.23196905556	0\\
0.2319982929	0\\
0.23202753024	0\\
0.23205676758	0\\
0.23208600492	0\\
0.23211524226	0\\
0.2321444796	0\\
0.23217371694	0\\
0.23220295428	0\\
0.23223219162	0\\
0.23226142896	0\\
0.2322906663	0\\
0.23231990364	0\\
0.23234914098	0\\
0.23237837832	0\\
0.23240761566	0\\
0.232436853	1.09228875795504\\
0.23246609034	0\\
0.23249532768	0\\
0.23252456502	0\\
0.23255380236	0\\
0.2325830397	0\\
0.23261227704	0\\
0.23264151438	0\\
0.23267075172	0\\
0.23269998906	0\\
0.2327292264	0\\
0.23275846374	0\\
0.23278770108	0\\
0.23281693842	0\\
0.23284617576	0\\
0.2328754131	0\\
0.23290465044	0\\
0.23293388778	0\\
0.23296312512	0\\
0.23299236246	0\\
0.2330215998	0\\
0.23305083714	0\\
0.23308007448	0\\
0.23310931182	0\\
0.23313854916	0\\
0.2331677865	0\\
0.23319702384	0\\
0.23322626118	0\\
0.23325549852	0\\
0.23328473586	0\\
0.2333139732	0\\
0.23334321054	0\\
0.23337244788	0\\
0.23340168522	0\\
0.23343092256	0\\
0.2334601599	0\\
0.23348939724	0\\
0.23351863458	0\\
0.23354787192	0\\
0.23357710926	0\\
0.2336063466	0\\
0.23363558394	0\\
0.23366482128	0\\
0.23369405862	0\\
0.23372329596	0\\
0.2337525333	0\\
0.23378177064	0\\
0.23381100798	0\\
0.23384024532	0\\
0.23386948266	0\\
0.23389872	0\\
0.23392795734	0\\
0.23395719468	0\\
0.23398643202	0\\
0.23401566936	1.09228875795607\\
0.2340449067	0\\
0.23407414404	0\\
0.23410338138	0\\
0.23413261872	0\\
0.23416185606	0\\
0.2341910934	0\\
0.23422033074	0\\
0.23424956808	0\\
0.23427880542	0\\
0.23430804276	0\\
0.2343372801	0\\
0.23436651744	0\\
0.23439575478	0\\
0.23442499212	0\\
0.23445422946	0\\
0.2344834668	0\\
0.23451270414	0\\
0.23454194148	0\\
0.23457117882	0\\
0.23460041616	0\\
0.2346296535	0\\
0.23465889084	0\\
0.23468812818	0\\
0.23471736552	0\\
0.23474660286	0\\
0.2347758402	0\\
0.23480507754	0\\
0.23483431488	0\\
0.23486355222	0\\
0.23489278956	0\\
0.2349220269	0\\
0.23495126424	0\\
0.23498050158	0\\
0.23500973892	0\\
0.23503897626	0\\
0.2350682136	0\\
0.23509745094	0\\
0.23512668828	0\\
0.23515592562	0\\
0.23518516296	0\\
0.2352144003	0\\
0.23524363764	0\\
0.23527287498	0\\
0.23530211232	0\\
0.23533134966	0\\
0.235360587	0\\
0.23538982434	0\\
0.23541906168	0\\
0.23544829902	0\\
0.23547753636	0\\
0.2355067737	0\\
0.23553601104	0\\
0.23556524838	0\\
0.23559448572	0\\
0.23562372306	0\\
0.2356529604	0\\
0.23568219774	0\\
0.23571143508	0\\
0.23574067242	0\\
0.23576990976	0\\
0.2357991471	0\\
0.23582838444	0\\
0.23585762178	0\\
0.23588685912	0\\
0.23591609646	0\\
0.2359453338	0\\
0.23597457114	0\\
0.23600380848	0\\
0.23603304582	0\\
0.23606228316	0\\
0.2360915205	0\\
0.23612075784	0\\
0.23614999518	0\\
0.23617923252	0\\
0.23620846986	0\\
0.2362377072	0\\
0.23626694454	0\\
0.23629618188	0\\
0.23632541922	0\\
0.23635465656	0\\
0.2363838939	0\\
0.23641313124	0\\
0.23644236858	0\\
0.23647160592	0\\
0.23650084326	0\\
0.2365300806	0\\
0.23655931794	0\\
0.23658855528	0\\
0.23661779262	0\\
0.23664702996	0\\
0.2366762673	0\\
0.23670550464	0\\
0.23673474198	0\\
0.23676397932	0\\
0.23679321666	0\\
0.236822454	0\\
0.23685169134	0\\
0.23688092868	0\\
0.23691016602	0\\
0.23693940336	0\\
0.2369686407	0\\
0.23699787804	0\\
0.23702711538	0\\
0.23705635272	0\\
0.23708559006	0\\
0.2371148274	0\\
0.23714406474	0\\
0.23717330208	0\\
0.23720253942	0\\
0.23723177676	0\\
0.2372610141	0\\
0.23729025144	0\\
0.23731948878	0\\
0.23734872612	0\\
0.23737796346	0\\
0.2374072008	0\\
0.23743643814	0\\
0.23746567548	0\\
0.23749491282	0\\
0.23752415016	0\\
0.2375533875	0\\
0.23758262484	0\\
0.23761186218	0\\
0.23764109952	0\\
0.23767033686	0\\
0.2376995742	0\\
0.23772881154	0\\
0.23775804888	0\\
0.23778728622	0\\
0.23781652356	0\\
0.2378457609	0\\
0.23787499824	0\\
0.23790423558	0\\
0.23793347292	0\\
0.23796271026	0\\
0.2379919476	0\\
0.23802118494	0\\
0.23805042228	0\\
0.23807965962	0\\
0.23810889696	0\\
0.2381381343	0\\
0.23816737164	0\\
0.23819660898	0\\
0.23822584632	0\\
0.23825508366	0\\
0.238284321	0\\
0.23831355834	0\\
0.23834279568	0\\
0.23837203302	0\\
0.23840127036	0\\
0.2384305077	0\\
0.23845974504	0\\
0.23848898238	0\\
0.23851821972	0\\
0.23854745706	0\\
0.2385766944	0\\
0.23860593174	0\\
0.23863516908	0\\
0.23866440642	0\\
0.23869364376	0\\
0.2387228811	0\\
0.23875211844	0\\
0.23878135578	0\\
0.23881059312	0\\
0.23883983046	0\\
0.2388690678	0\\
0.23889830514	0\\
0.23892754248	0\\
0.23895677982	0\\
0.23898601716	0\\
0.2390152545	0\\
0.23904449184	0\\
0.23907372918	0\\
0.23910296652	0\\
0.23913220386	0\\
0.2391614412	0\\
0.23919067854	0\\
0.23921991588	0\\
0.23924915322	0\\
0.23927839056	0\\
0.2393076279	0\\
0.23933686524	0\\
0.23936610258	0\\
0.23939533992	0\\
0.23942457726	0\\
0.2394538146	0\\
0.23948305194	0\\
0.23951228928	0\\
0.23954152662	0\\
0.23957076396	0\\
0.2396000013	0\\
0.23962923864	0\\
0.23965847598	0\\
0.23968771332	0\\
0.23971695066	0\\
0.239746188	0\\
0.23977542534	0\\
0.23980466268	0\\
0.23983390002	0\\
0.23986313736	0\\
0.2398923747	0\\
0.23992161204	0\\
0.23995084938	0\\
0.23998008672	0\\
0.24000932406	0\\
0.2400385614	0\\
0.24006779874	0\\
0.24009703608	0\\
0.24012627342	0\\
0.24015551076	0\\
0.2401847481	0\\
0.24021398544	0\\
0.24024322278	0\\
0.24027246012	0\\
0.24030169746	0\\
0.2403309348	0\\
0.24036017214	0\\
0.24038940948	0\\
0.24041864682	1.09228875795607\\
0.24044788416	0\\
0.2404771215	0\\
0.24050635884	0\\
0.24053559618	0\\
0.24056483352	0\\
0.24059407086	0\\
0.2406233082	0\\
0.24065254554	0\\
0.24068178288	0\\
0.24071102022	0\\
0.24074025756	0\\
0.2407694949	0\\
0.24079873224	0\\
0.24082796958	0\\
0.24085720692	0\\
0.24088644426	0\\
0.2409156816	0\\
0.24094491894	0\\
0.24097415628	0\\
0.24100339362	0\\
0.24103263096	0\\
0.2410618683	0\\
0.24109110564	0\\
0.24112034298	0\\
0.24114958032	0\\
0.24117881766	0\\
0.241208055	0\\
0.24123729234	0\\
0.24126652968	0\\
0.24129576702	0\\
0.24132500436	0\\
0.2413542417	0\\
0.24138347904	0\\
0.24141271638	0\\
0.24144195372	0\\
0.24147119106	0\\
0.2415004284	0\\
0.24152966574	0\\
0.24155890308	0\\
0.24158814042	0\\
0.24161737776	0\\
0.2416466151	0\\
0.24167585244	0\\
0.24170508978	0\\
0.24173432712	0\\
0.24176356446	0\\
0.2417928018	0\\
0.24182203914	0\\
0.24185127648	0\\
0.24188051382	0\\
0.24190975116	0\\
0.2419389885	0\\
0.24196822584	0\\
0.24199746318	0\\
0.24202670052	0\\
0.24205593786	0\\
0.2420851752	0\\
0.24211441254	0\\
0.24214364988	0\\
0.24217288722	0\\
0.24220212456	0\\
0.2422313619	0\\
0.24226059924	0\\
0.24228983658	0\\
0.24231907392	0\\
0.24234831126	0\\
0.2423775486	0\\
0.24240678594	0\\
0.24243602328	0\\
0.24246526062	0\\
0.24249449796	0\\
0.2425237353	0\\
0.24255297264	0\\
0.24258220998	0\\
0.24261144732	0\\
0.24264068466	0\\
0.242669922	0\\
0.24269915934	0\\
0.24272839668	0\\
0.24275763402	0\\
0.24278687136	0\\
0.2428161087	0\\
0.24284534604	0\\
0.24287458338	0\\
0.24290382072	0\\
0.24293305806	0\\
0.2429622954	0\\
0.24299153274	0\\
0.24302077008	0\\
0.24305000742	0\\
0.24307924476	0\\
0.2431084821	0\\
0.24313771944	0\\
0.24316695678	0\\
0.24319619412	0\\
0.24322543146	0\\
0.2432546688	0\\
0.24328390614	0\\
0.24331314348	0\\
0.24334238082	0\\
0.24337161816	0\\
0.2434008555	0\\
0.24343009284	0\\
0.24345933018	0\\
0.24348856752	0\\
0.24351780486	0\\
0.2435470422	0\\
0.24357627954	0\\
0.24360551688	0\\
0.24363475422	0\\
0.24366399156	0\\
0.2436932289	0\\
0.24372246624	0\\
0.24375170358	0\\
0.24378094092	0\\
0.24381017826	0\\
0.2438394156	0\\
0.24386865294	0\\
0.24389789028	0\\
0.24392712762	0\\
0.24395636496	0\\
0.2439856023	0\\
0.24401483964	0\\
0.24404407698	0\\
0.24407331432	0\\
0.24410255166	0\\
0.244131789	0\\
0.24416102634	0\\
0.24419026368	0\\
0.24421950102	0\\
0.24424873836	0\\
0.2442779757	0\\
0.24430721304	0\\
0.24433645038	0\\
0.24436568772	0\\
0.24439492506	0\\
0.2444241624	0\\
0.24445339974	0\\
0.24448263708	0\\
0.24451187442	0\\
0.24454111176	0\\
0.2445703491	0\\
0.24459958644	0\\
0.24462882378	0\\
0.24465806112	0\\
0.24468729846	0\\
0.2447165358	0\\
0.24474577314	0\\
0.24477501048	0\\
0.24480424782	0\\
0.24483348516	0\\
0.2448627225	0\\
0.24489195984	0\\
0.24492119718	0\\
0.24495043452	0\\
0.24497967186	0\\
0.2450089092	0\\
0.24503814654	0\\
0.24506738388	0\\
0.24509662122	0\\
0.24512585856	0\\
0.2451550959	0\\
0.24518433324	0\\
0.24521357058	0\\
0.24524280792	0\\
0.24527204526	0\\
0.2453012826	0\\
0.24533051994	0\\
0.24535975728	0\\
0.24538899462	0\\
0.24541823196	0\\
0.2454474693	0\\
0.24547670664	0\\
0.24550594398	0\\
0.24553518132	0\\
0.24556441866	0\\
0.245593656	0\\
0.24562289334	0\\
0.24565213068	0\\
0.24568136802	0\\
0.24571060536	0\\
0.2457398427	0\\
0.24576908004	0\\
0.24579831738	0\\
0.24582755472	0\\
0.24585679206	0\\
0.2458860294	0\\
0.24591526674	0\\
0.24594450408	0\\
0.24597374142	0\\
0.24600297876	0\\
0.2460322161	0\\
0.24606145344	0\\
0.24609069078	0\\
0.24611992812	0\\
0.24614916546	0\\
0.2461784028	0\\
0.24620764014	0\\
0.24623687748	0\\
0.24626611482	0\\
0.24629535216	0\\
0.2463245895	0\\
0.24635382684	0\\
0.24638306418	0\\
0.24641230152	0\\
0.24644153886	0\\
0.2464707762	0\\
0.24650001354	0\\
0.24652925088	0\\
0.24655848822	0\\
0.24658772556	0\\
0.2466169629	0\\
0.24664620024	0\\
0.24667543758	0\\
0.24670467492	0\\
0.24673391226	0\\
0.2467631496	0\\
0.24679238694	0\\
0.24682162428	0\\
0.24685086162	0\\
0.24688009896	0\\
0.2469093363	0\\
0.24693857364	0\\
0.24696781098	0\\
0.24699704832	0\\
0.24702628566	0\\
0.247055523	0\\
0.24708476034	0\\
0.24711399768	0\\
0.24714323502	0\\
0.24717247236	0\\
0.2472017097	0\\
0.24723094704	0\\
0.24726018438	0\\
0.24728942172	0\\
0.24731865906	0\\
0.2473478964	0\\
0.24737713374	0\\
0.24740637108	0\\
0.24743560842	0\\
0.24746484576	0\\
0.2474940831	0\\
0.24752332044	0\\
0.24755255778	0\\
0.24758179512	0\\
0.24761103246	0\\
0.2476402698	0\\
0.24766950714	0\\
0.24769874448	0\\
0.24772798182	0\\
0.24775721916	0\\
0.2477864565	0\\
0.24781569384	0\\
0.24784493118	0\\
0.24787416852	0\\
0.24790340586	0\\
0.2479326432	0\\
0.24796188054	0\\
0.24799111788	0\\
0.24802035522	0\\
0.24804959256	0\\
0.2480788299	0\\
0.24810806724	0\\
0.24813730458	0\\
0.24816654192	0\\
0.24819577926	0\\
0.2482250166	0\\
0.24825425394	0\\
0.24828349128	0\\
0.24831272862	0\\
0.24834196596	0\\
0.2483712033	0\\
0.24840044064	0\\
0.24842967798	0\\
0.24845891532	0\\
0.24848815266	0\\
0.24851739	0\\
0.24854662734	0\\
0.24857586468	0\\
0.24860510202	0\\
0.24863433936	0\\
0.2486635767	0\\
0.24869281404	0\\
0.24872205138	0\\
0.24875128872	0\\
0.24878052606	0\\
0.2488097634	0\\
0.24883900074	0\\
0.24886823808	0\\
0.24889747542	0\\
0.24892671276	0\\
0.2489559501	0\\
0.24898518744	0\\
0.24901442478	0\\
0.24904366212	0\\
0.24907289946	0\\
0.2491021368	0\\
0.24913137414	0\\
0.24916061148	0\\
0.24918984882	0\\
0.24921908616	0\\
0.2492483235	0\\
0.24927756084	1.09228875795607\\
0.24930679818	0\\
0.24933603552	0\\
0.24936527286	0\\
0.2493945102	0\\
0.24942374754	0\\
0.24945298488	0\\
0.24948222222	0\\
0.24951145956	0\\
0.2495406969	0\\
0.24956993424	0\\
0.24959917158	0\\
0.24962840892	0\\
0.24965764626	0\\
0.2496868836	0\\
0.24971612094	0\\
0.24974535828	0\\
0.24977459562	0\\
0.24980383296	0\\
0.2498330703	0\\
0.24986230764	0\\
0.24989154498	0\\
0.24992078232	0\\
0.24995001966	0\\
0.249979257	0\\
0.25000849434	0\\
0.25003773168	0\\
0.25006696902	0\\
0.25009620636	0\\
0.2501254437	0\\
0.25015468104	0\\
0.25018391838	0\\
0.25021315572	0\\
0.25024239306	0\\
0.2502716304	0\\
0.25030086774	0\\
0.25033010508	0\\
0.25035934242	0\\
0.25038857976	0\\
0.2504178171	0\\
0.25044705444	0\\
0.25047629178	0\\
0.25050552912	0\\
0.25053476646	0\\
0.2505640038	0\\
0.25059324114	0\\
0.25062247848	0\\
0.25065171582	0\\
0.25068095316	0\\
0.2507101905	0\\
0.25073942784	1.09228875795607\\
0.25076866518	0\\
0.25079790252	0\\
0.25082713986	0\\
0.2508563772	0\\
0.25088561454	0\\
0.25091485188	0\\
0.25094408922	0\\
0.25097332656	0\\
0.2510025639	0\\
0.25103180124	0\\
0.25106103858	0\\
0.25109027592	0\\
0.25111951326	0\\
0.2511487506	0\\
0.25117798794	0\\
0.25120722528	0\\
0.25123646262	0\\
0.25126569996	0\\
0.2512949373	0\\
0.25132417464	0\\
0.25135341198	0\\
0.25138264932	0\\
0.25141188666	0\\
0.251441124	0\\
0.25147036134	0\\
0.25149959868	0\\
0.25152883602	0\\
0.25155807336	0\\
0.2515873107	0\\
0.25161654804	0\\
0.25164578538	0\\
0.25167502272	0\\
0.25170426006	0\\
0.2517334974	0\\
0.25176273474	0\\
0.25179197208	0\\
0.25182120942	0\\
0.25185044676	0\\
0.2518796841	0\\
0.25190892144	0\\
0.25193815878	0\\
0.25196739612	0\\
0.25199663346	0\\
0.2520258708	0\\
0.25205510814	0\\
0.25208434548	0\\
0.25211358282	0\\
0.25214282016	0\\
0.2521720575	0\\
0.25220129484	0\\
0.25223053218	0\\
0.25225976952	0\\
0.25228900686	0\\
0.2523182442	0\\
0.25234748154	0\\
0.25237671888	0\\
0.25240595622	0\\
0.25243519356	0\\
0.2524644309	0\\
0.25249366824	0\\
0.25252290558	0\\
0.25255214292	0\\
0.25258138026	0\\
0.2526106176	0\\
0.25263985494	0\\
0.25266909228	0\\
0.25269832962	1.092288757954\\
0.25272756696	0\\
0.2527568043	0\\
0.25278604164	0\\
0.25281527898	0\\
0.25284451632	0\\
0.25287375366	0\\
0.252902991	0\\
0.25293222834	0\\
0.25296146568	0\\
0.25299070302	0\\
0.25301994036	0\\
0.2530491777	0\\
0.25307841504	0\\
0.25310765238	0\\
0.25313688972	0\\
0.25316612706	0\\
0.2531953644	0\\
0.25322460174	0\\
0.25325383908	0\\
0.25328307642	0\\
0.25331231376	0\\
0.2533415511	0\\
0.25337078844	0\\
0.25340002578	0\\
0.25342926312	0\\
0.25345850046	0\\
0.2534877378	0\\
0.25351697514	0\\
0.25354621248	0\\
0.25357544982	0\\
0.25360468716	0\\
0.2536339245	0\\
0.25366316184	0\\
0.25369239918	0\\
0.25372163652	0\\
0.25375087386	0\\
0.2537801112	0\\
0.25380934854	0\\
0.25383858588	0\\
0.25386782322	0\\
0.25389706056	0\\
0.2539262979	0\\
0.25395553524	0\\
0.25398477258	0\\
0.25401400992	0\\
0.25404324726	0\\
0.2540724846	0\\
0.25410172194	0\\
0.25413095928	0\\
0.25416019662	0\\
0.25418943396	0\\
0.2542186713	0\\
0.25424790864	0\\
0.25427714598	0\\
0.25430638332	0\\
0.25433562066	0\\
0.254364858	1.09228875795607\\
0.25439409534	0\\
0.25442333268	0\\
0.25445257002	0\\
0.25448180736	0\\
0.2545110447	0\\
0.25454028204	0\\
0.25456951938	0\\
0.25459875672	0\\
0.25462799406	0\\
0.2546572314	0\\
0.25468646874	0\\
0.25471570608	0\\
0.25474494342	0\\
0.25477418076	0\\
0.2548034181	0\\
0.25483265544	0\\
0.25486189278	0\\
0.25489113012	0\\
0.25492036746	0\\
0.2549496048	0\\
0.25497884214	0\\
0.25500807948	0\\
0.25503731682	0\\
0.25506655416	0\\
0.2550957915	0\\
0.25512502884	0\\
0.25515426618	0\\
0.25518350352	0\\
0.25521274086	0\\
0.2552419782	0\\
0.25527121554	0\\
0.25530045288	0\\
0.25532969022	0\\
0.25535892756	0\\
0.2553881649	0\\
0.25541740224	0\\
0.25544663958	0\\
0.25547587692	0\\
0.25550511426	0\\
0.2555343516	0\\
0.25556358894	0\\
0.25559282628	0\\
0.25562206362	0\\
0.25565130096	0\\
0.2556805383	0\\
0.25570977564	0\\
0.25573901298	0\\
0.25576825032	0\\
0.25579748766	0\\
0.255826725	0\\
0.25585596234	0\\
0.25588519968	0\\
0.25591443702	0\\
0.25594367436	0\\
0.2559729117	0\\
0.25600214904	0\\
0.25603138638	0\\
0.25606062372	0\\
0.25608986106	0\\
0.2561190984	0\\
0.25614833574	0\\
0.25617757308	0\\
0.25620681042	0\\
0.25623604776	0\\
0.2562652851	0\\
0.25629452244	0\\
0.25632375978	0\\
0.25635299712	0\\
0.25638223446	0\\
0.2564114718	0\\
0.25644070914	0\\
0.25646994648	0\\
0.25649918382	0\\
0.25652842116	1.09228875795607\\
0.2565576585	0\\
0.25658689584	0\\
0.25661613318	0\\
0.25664537052	0\\
0.25667460786	1.09228875795607\\
0.2567038452	0\\
0.25673308254	0\\
0.25676231988	0\\
0.25679155722	0\\
0.25682079456	0\\
0.2568500319	0\\
0.25687926924	0\\
0.25690850658	0\\
0.25693774392	0\\
0.25696698126	0\\
0.2569962186	0\\
0.25702545594	0\\
0.25705469328	0\\
0.25708393062	0\\
0.25711316796	0\\
0.2571424053	0\\
0.25717164264	0\\
0.25720087998	0\\
0.25723011732	0\\
0.25725935466	0\\
0.257288592	0\\
0.25731782934	0\\
0.25734706668	0\\
0.25737630402	0\\
0.25740554136	0\\
0.2574347787	0\\
0.25746401604	0\\
0.25749325338	0\\
0.25752249072	0\\
0.25755172806	0\\
0.2575809654	0\\
0.25761020274	0\\
0.25763944008	0\\
0.25766867742	0\\
0.25769791476	0\\
0.2577271521	0\\
0.25775638944	0\\
0.25778562678	0\\
0.25781486412	0\\
0.25784410146	0\\
0.2578733388	0\\
0.25790257614	0\\
0.25793181348	1.092288757954\\
0.25796105082	0\\
0.25799028816	0\\
0.2580195255	0\\
0.25804876284	0\\
0.25807800018	0\\
0.25810723752	0\\
0.25813647486	0\\
0.2581657122	0\\
0.25819494954	0\\
0.25822418688	0\\
0.25825342422	0\\
0.25828266156	0\\
0.2583118989	0\\
0.25834113624	0\\
0.25837037358	0\\
0.25839961092	0\\
0.25842884826	0\\
0.2584580856	0\\
0.25848732294	0\\
0.25851656028	0\\
0.25854579762	0\\
0.25857503496	0\\
0.2586042723	0\\
0.25863350964	0\\
0.25866274698	0\\
0.25869198432	0\\
0.25872122166	0\\
0.258750459	0\\
0.25877969634	0\\
0.25880893368	0\\
0.25883817102	0\\
0.25886740836	0\\
0.2588966457	0\\
0.25892588304	0\\
0.25895512038	0\\
0.25898435772	0\\
0.25901359506	0\\
0.2590428324	0\\
0.25907206974	0\\
0.25910130708	0\\
0.25913054442	0\\
0.25915978176	0\\
0.2591890191	0\\
0.25921825644	0\\
0.25924749378	0\\
0.25927673112	0\\
0.25930596846	0\\
0.2593352058	0\\
0.25936444314	0\\
0.25939368048	0\\
0.25942291782	0\\
0.25945215516	0\\
0.2594813925	0\\
0.25951062984	0\\
0.25953986718	0\\
0.25956910452	0\\
0.25959834186	0\\
0.2596275792	0\\
0.25965681654	0\\
0.25968605388	0\\
0.25971529122	0\\
0.25974452856	0\\
0.2597737659	0\\
0.25980300324	0\\
0.25983224058	0\\
0.25986147792	0\\
0.25989071526	0\\
0.2599199526	0\\
0.25994918994	0\\
0.25997842728	0\\
0.26000766462	0\\
0.26003690196	0\\
0.2600661393	0\\
0.26009537664	0\\
0.26012461398	0\\
0.26015385132	0\\
0.26018308866	0\\
0.260212326	0\\
0.26024156334	0\\
0.26027080068	0\\
0.26030003802	0\\
0.26032927536	0\\
0.2603585127	0\\
0.26038775004	0\\
0.26041698738	0\\
0.26044622472	0\\
0.26047546206	0\\
0.2605046994	0\\
0.26053393674	0\\
0.26056317408	0\\
0.26059241142	0\\
0.26062164876	0\\
0.2606508861	0\\
0.26068012344	0\\
0.26070936078	0\\
0.26073859812	0\\
0.26076783546	0\\
0.2607970728	0\\
0.26082631014	0\\
0.26085554748	0\\
0.26088478482	0\\
0.26091402216	0\\
0.2609432595	0\\
0.26097249684	0\\
0.26100173418	0\\
0.26103097152	0\\
0.26106020886	0\\
0.2610894462	0\\
0.26111868354	0\\
0.26114792088	0\\
0.26117715822	0\\
0.26120639556	0\\
0.2612356329	0\\
0.26126487024	0\\
0.26129410758	0\\
0.26132334492	0\\
0.26135258226	0\\
0.2613818196	0\\
0.26141105694	0\\
0.26144029428	0\\
0.26146953162	0\\
0.26149876896	0\\
0.2615280063	0\\
0.26155724364	0\\
0.26158648098	0\\
0.26161571832	0\\
0.26164495566	0\\
0.261674193	0\\
0.26170343034	0\\
0.26173266768	0\\
0.26176190502	0\\
0.26179114236	0\\
0.2618203797	0\\
0.26184961704	0\\
0.26187885438	0\\
0.26190809172	0\\
0.26193732906	0\\
0.2619665664	0\\
0.26199580374	1.09228875795607\\
0.26202504108	0\\
0.26205427842	0\\
0.26208351576	0\\
0.2621127531	0\\
0.26214199044	0\\
0.26217122778	0\\
0.26220046512	0\\
0.26222970246	0\\
0.2622589398	0\\
0.26228817714	0\\
0.26231741448	0\\
0.26234665182	0\\
0.26237588916	0\\
0.2624051265	0\\
0.26243436384	0\\
0.26246360118	0\\
0.26249283852	0\\
0.26252207586	0\\
0.2625513132	0\\
0.26258055054	0\\
0.26260978788	0\\
0.26263902522	0\\
0.26266826256	0\\
0.2626974999	0\\
0.26272673724	1.09228875795607\\
0.26275597458	0\\
0.26278521192	0\\
0.26281444926	0\\
0.2628436866	0\\
0.26287292394	0\\
0.26290216128	0\\
0.26293139862	0\\
0.26296063596	0\\
0.2629898733	0\\
0.26301911064	0\\
0.26304834798	0\\
0.26307758532	0\\
0.26310682266	0\\
0.26313606	0\\
0.26316529734	0\\
0.26319453468	0\\
0.26322377202	0\\
0.26325300936	0\\
0.2632822467	0\\
0.26331148404	0\\
0.26334072138	0\\
0.26336995872	0\\
0.26339919606	0\\
0.2634284334	0\\
0.26345767074	0\\
0.26348690808	0\\
0.26351614542	0\\
0.26354538276	0\\
0.2635746201	0\\
0.26360385744	0\\
0.26363309478	0\\
0.26366233212	0\\
0.26369156946	0\\
0.2637208068	0\\
0.26375004414	0\\
0.26377928148	0\\
0.26380851882	0\\
0.26383775616	0\\
0.2638669935	0\\
0.26389623084	0\\
0.26392546818	0\\
0.26395470552	0\\
0.26398394286	0\\
0.2640131802	0\\
0.26404241754	0\\
0.26407165488	0\\
0.26410089222	0\\
0.26413012956	0\\
0.2641593669	0\\
0.26418860424	0\\
0.26421784158	0\\
0.26424707892	0\\
0.26427631626	0\\
0.2643055536	0\\
0.26433479094	0\\
0.26436402828	0\\
0.26439326562	0\\
0.26442250296	0\\
0.2644517403	0\\
0.26448097764	0\\
0.26451021498	0\\
0.26453945232	0\\
0.26456868966	0\\
0.264597927	0\\
0.26462716434	0\\
0.26465640168	0\\
0.26468563902	0\\
0.26471487636	0\\
0.2647441137	0\\
0.26477335104	0\\
0.26480258838	0\\
0.26483182572	0\\
0.26486106306	0\\
0.2648903004	0\\
0.26491953774	0\\
0.26494877508	0\\
0.26497801242	0\\
0.26500724976	0\\
0.2650364871	0\\
0.26506572444	0\\
0.26509496178	0\\
0.26512419912	0\\
0.26515343646	0\\
0.2651826738	0\\
0.26521191114	0\\
0.26524114848	0\\
0.26527038582	0\\
0.26529962316	0\\
0.2653288605	0\\
0.26535809784	0\\
0.26538733518	0\\
0.26541657252	0\\
0.26544580986	0\\
0.2654750472	0\\
0.26550428454	0\\
0.26553352188	0\\
0.26556275922	0\\
0.26559199656	0\\
0.2656212339	0\\
0.26565047124	0\\
0.26567970858	0\\
0.26570894592	0\\
0.26573818326	0\\
0.2657674206	0\\
0.26579665794	0\\
0.26582589528	0\\
0.26585513262	0\\
0.26588436996	0\\
0.2659136073	0\\
0.26594284464	0\\
0.26597208198	0\\
0.26600131932	0\\
0.26603055666	0\\
0.266059794	0\\
0.26608903134	0\\
0.26611826868	0\\
0.26614750602	0\\
0.26617674336	0\\
0.2662059807	0\\
0.26623521804	0\\
0.26626445538	0\\
0.26629369272	0\\
0.26632293006	0\\
0.2663521674	0\\
0.26638140474	0\\
0.26641064208	0\\
0.26643987942	0\\
0.26646911676	0\\
0.2664983541	0\\
0.26652759144	0\\
0.26655682878	0\\
0.26658606612	0\\
0.26661530346	0\\
0.2666445408	0\\
0.26667377814	0\\
0.26670301548	0\\
0.26673225282	0\\
0.26676149016	0\\
0.2667907275	0\\
0.26681996484	0\\
0.26684920218	1.09228875795607\\
0.26687843952	0\\
0.26690767686	0\\
0.2669369142	0\\
0.26696615154	0\\
0.26699538888	0\\
0.26702462622	0\\
0.26705386356	0\\
0.2670831009	0\\
0.26711233824	0\\
0.26714157558	0\\
0.26717081292	0\\
0.26720005026	0\\
0.2672292876	0\\
0.26725852494	0\\
0.26728776228	0\\
0.26731699962	0\\
0.26734623696	0\\
0.2673754743	0\\
0.26740471164	0\\
0.26743394898	0\\
0.26746318632	0\\
0.26749242366	0\\
0.267521661	0\\
0.26755089834	0\\
0.26758013568	0\\
0.26760937302	0\\
0.26763861036	0\\
0.2676678477	0\\
0.26769708504	0\\
0.26772632238	0\\
0.26775555972	0\\
0.26778479706	0\\
0.2678140344	0\\
0.26784327174	0\\
0.26787250908	0\\
0.26790174642	0\\
0.26793098376	0\\
0.2679602211	0\\
0.26798945844	0\\
0.26801869578	0\\
0.26804793312	0\\
0.26807717046	0\\
0.2681064078	0\\
0.26813564514	0\\
0.26816488248	0\\
0.26819411982	0\\
0.26822335716	0\\
0.2682525945	0\\
0.26828183184	0\\
0.26831106918	0\\
0.26834030652	0\\
0.26836954386	0\\
0.2683987812	0\\
0.26842801854	0\\
0.26845725588	0\\
0.26848649322	0\\
0.26851573056	0\\
0.2685449679	0\\
0.26857420524	0\\
0.26860344258	0\\
0.26863267992	0\\
0.26866191726	0\\
0.2686911546	0\\
0.26872039194	0\\
0.26874962928	0\\
0.26877886662	0\\
0.26880810396	0\\
0.2688373413	0\\
0.26886657864	0\\
0.26889581598	0\\
0.26892505332	0\\
0.26895429066	0\\
0.268983528	0\\
0.26901276534	0\\
0.26904200268	0\\
0.26907124002	0\\
0.26910047736	0\\
0.2691297147	0\\
0.26915895204	0\\
0.26918818938	0\\
0.26921742672	0\\
0.26924666406	0\\
0.2692759014	0\\
0.26930513874	0\\
0.26933437608	0\\
0.26936361342	0\\
0.26939285076	0\\
0.2694220881	0\\
0.26945132544	0\\
0.26948056278	0\\
0.26950980012	0\\
0.26953903746	0\\
0.2695682748	0\\
0.26959751214	0\\
0.26962674948	0\\
0.26965598682	0\\
0.26968522416	0\\
0.2697144615	0\\
0.26974369884	0\\
0.26977293618	0\\
0.26980217352	0\\
0.26983141086	0\\
0.2698606482	0\\
0.26988988554	0\\
0.26991912288	0\\
0.26994836022	0\\
0.26997759756	0\\
0.2700068349	0\\
0.27003607224	0\\
0.27006530958	0\\
0.27009454692	0\\
0.27012378426	0\\
0.2701530216	0\\
0.27018225894	0\\
0.27021149628	0\\
0.27024073362	0\\
0.27026997096	0\\
0.2702992083	0\\
0.27032844564	0\\
0.27035768298	0\\
0.27038692032	0\\
0.27041615766	0\\
0.270445395	0\\
0.27047463234	0\\
0.27050386968	0\\
0.27053310702	0\\
0.27056234436	0\\
0.2705915817	0\\
0.27062081904	0\\
0.27065005638	0\\
0.27067929372	0\\
0.27070853106	0\\
0.2707377684	0\\
0.27076700574	0\\
0.27079624308	0\\
0.27082548042	0\\
0.27085471776	0\\
0.2708839551	0\\
0.27091319244	0\\
0.27094242978	0\\
0.27097166712	0\\
0.27100090446	0\\
0.2710301418	0\\
0.27105937914	0\\
0.27108861648	0\\
0.27111785382	0\\
0.27114709116	1.09228875795607\\
0.2711763285	0\\
0.27120556584	0\\
0.27123480318	0\\
0.27126404052	0\\
0.27129327786	0\\
0.2713225152	0\\
0.27135175254	0\\
0.27138098988	0\\
0.27141022722	0\\
0.27143946456	0\\
0.2714687019	0\\
0.27149793924	0\\
0.27152717658	0\\
0.27155641392	0\\
0.27158565126	0\\
0.2716148886	0\\
0.27164412594	0\\
0.27167336328	0\\
0.27170260062	0\\
0.27173183796	0\\
0.2717610753	0\\
0.27179031264	0\\
0.27181954998	0\\
0.27184878732	0\\
0.27187802466	0\\
0.271907262	0\\
0.27193649934	0\\
0.27196573668	0\\
0.27199497402	0\\
0.27202421136	0\\
0.2720534487	0\\
0.27208268604	0\\
0.27211192338	0\\
0.27214116072	0\\
0.27217039806	0\\
0.2721996354	0\\
0.27222887274	0\\
0.27225811008	0\\
0.27228734742	0\\
0.27231658476	0\\
0.2723458221	0\\
0.27237505944	0\\
0.27240429678	0\\
0.27243353412	0\\
0.27246277146	0\\
0.2724920088	0\\
0.27252124614	0\\
0.27255048348	0\\
0.27257972082	0\\
0.27260895816	0\\
0.2726381955	0\\
0.27266743284	0\\
0.27269667018	1.092288757954\\
0.27272590752	0\\
0.27275514486	0\\
0.2727843822	0\\
0.27281361954	0\\
0.27284285688	0\\
0.27287209422	0\\
0.27290133156	0\\
0.2729305689	0\\
0.27295980624	0\\
0.27298904358	0\\
0.27301828092	0\\
0.27304751826	0\\
0.2730767556	0\\
0.27310599294	0\\
0.27313523028	0\\
0.27316446762	0\\
0.27319370496	0\\
0.2732229423	0\\
0.27325217964	1.09228875795607\\
0.27328141698	0\\
0.27331065432	0\\
0.27333989166	0\\
0.273369129	0\\
0.27339836634	0\\
0.27342760368	0\\
0.27345684102	0\\
0.27348607836	0\\
0.2735153157	0\\
0.27354455304	0\\
0.27357379038	0\\
0.27360302772	0\\
0.27363226506	0\\
0.2736615024	0\\
0.27369073974	0\\
0.27371997708	0\\
0.27374921442	0\\
0.27377845176	0\\
0.2738076891	0\\
0.27383692644	0\\
0.27386616378	0\\
0.27389540112	0\\
0.27392463846	0\\
0.2739538758	0\\
0.27398311314	0\\
0.27401235048	0\\
0.27404158782	0\\
0.27407082516	0\\
0.2741000625	0\\
0.27412929984	0\\
0.27415853718	0\\
0.27418777452	0\\
0.27421701186	0\\
0.2742462492	0\\
0.27427548654	0\\
0.27430472388	0\\
0.27433396122	0\\
0.27436319856	0\\
0.2743924359	0\\
0.27442167324	0\\
0.27445091058	0\\
0.27448014792	0\\
0.27450938526	0\\
0.2745386226	0\\
0.27456785994	0\\
0.27459709728	0\\
0.27462633462	0\\
0.27465557196	0\\
0.2746848093	0\\
0.27471404664	0\\
0.27474328398	0\\
0.27477252132	0\\
0.27480175866	0\\
0.274830996	0\\
0.27486023334	0\\
0.27488947068	0\\
0.27491870802	0\\
0.27494794536	0\\
0.2749771827	0\\
0.27500642004	0\\
0.27503565738	0\\
0.27506489472	0\\
0.27509413206	0\\
0.2751233694	0\\
0.27515260674	0\\
0.27518184408	0\\
0.27521108142	0\\
0.27524031876	0\\
0.2752695561	0\\
0.27529879344	0\\
0.27532803078	0\\
0.27535726812	0\\
0.27538650546	0\\
0.2754157428	0\\
0.27544498014	0\\
0.27547421748	0\\
0.27550345482	0\\
0.27553269216	0\\
0.2755619295	0\\
0.27559116684	0\\
0.27562040418	0\\
0.27564964152	0\\
0.27567887886	0\\
0.2757081162	0\\
0.27573735354	0\\
0.27576659088	0\\
0.27579582822	0\\
0.27582506556	0\\
0.2758543029	0\\
0.27588354024	0\\
0.27591277758	0\\
0.27594201492	0\\
0.27597125226	0\\
0.2760004896	0\\
0.27602972694	0\\
0.27605896428	0\\
0.27608820162	0\\
0.27611743896	0\\
0.2761466763	0\\
0.27617591364	0\\
0.27620515098	0\\
0.27623438832	0\\
0.27626362566	0\\
0.276292863	0\\
0.27632210034	0\\
0.27635133768	0\\
0.27638057502	0\\
0.27640981236	0\\
0.2764390497	0\\
0.27646828704	0\\
0.27649752438	0\\
0.27652676172	0\\
0.27655599906	1.09228875795607\\
0.2765852364	0\\
0.27661447374	0\\
0.27664371108	0\\
0.27667294842	0\\
0.27670218576	0\\
0.2767314231	0\\
0.27676066044	0\\
0.27678989778	0\\
0.27681913512	0\\
0.27684837246	0\\
0.2768776098	0\\
0.27690684714	0\\
0.27693608448	0\\
0.27696532182	0\\
0.27699455916	1.092288757954\\
0.2770237965	0\\
0.27705303384	0\\
0.27708227118	0\\
0.27711150852	0\\
0.27714074586	0\\
0.2771699832	0\\
0.27719922054	0\\
0.27722845788	0\\
0.27725769522	0\\
0.27728693256	0\\
0.2773161699	0\\
0.27734540724	0\\
0.27737464458	0\\
0.27740388192	0\\
0.27743311926	0\\
0.2774623566	0\\
0.27749159394	0\\
0.27752083128	0\\
0.27755006862	0\\
0.27757930596	0\\
0.2776085433	0\\
0.27763778064	0\\
0.27766701798	0\\
0.27769625532	0\\
0.27772549266	0\\
0.27775473	0\\
0.27778396734	0\\
0.27781320468	0\\
0.27784244202	0\\
0.27787167936	0\\
0.2779009167	0\\
0.27793015404	0\\
0.27795939138	0\\
0.27798862872	0\\
0.27801786606	0\\
0.2780471034	0\\
0.27807634074	0\\
0.27810557808	0\\
0.27813481542	0\\
0.27816405276	0\\
0.2781932901	0\\
0.27822252744	0\\
0.27825176478	0\\
0.27828100212	0\\
0.27831023946	0\\
0.2783394768	0\\
0.27836871414	0\\
0.27839795148	0\\
0.27842718882	0\\
0.27845642616	0\\
0.2784856635	1.09228875795607\\
0.27851490084	0\\
0.27854413818	0\\
0.27857337552	0\\
0.27860261286	0\\
0.2786318502	0\\
0.27866108754	0\\
0.27869032488	0\\
0.27871956222	1.092288757954\\
0.27874879956	0\\
0.2787780369	0\\
0.27880727424	0\\
0.27883651158	0\\
0.27886574892	0\\
0.27889498626	0\\
0.2789242236	0\\
0.27895346094	0\\
0.27898269828	0\\
0.27901193562	0\\
0.27904117296	0\\
0.2790704103	0\\
0.27909964764	0\\
0.27912888498	0\\
0.27915812232	0\\
0.27918735966	0\\
0.279216597	0\\
0.27924583434	0\\
0.27927507168	0\\
0.27930430902	0\\
0.27933354636	0\\
0.2793627837	0\\
0.27939202104	0\\
0.27942125838	0\\
0.27945049572	0\\
0.27947973306	0\\
0.2795089704	0\\
0.27953820774	0\\
0.27956744508	0\\
0.27959668242	0\\
0.27962591976	0\\
0.2796551571	0\\
0.27968439444	0\\
0.27971363178	0\\
0.27974286912	0\\
0.27977210646	0\\
0.2798013438	0\\
0.27983058114	0\\
0.27985981848	0\\
0.27988905582	0\\
0.27991829316	0\\
0.2799475305	0\\
0.27997676784	0\\
0.28000600518	0\\
0.28003524252	0\\
0.28006447986	0\\
0.2800937172	0\\
0.28012295454	0\\
0.28015219188	0\\
0.28018142922	0\\
0.28021066656	0\\
0.2802399039	1.09228875795607\\
0.28026914124	0\\
0.28029837858	0\\
0.28032761592	0\\
0.28035685326	0\\
0.2803860906	0\\
0.28041532794	0\\
0.28044456528	0\\
0.28047380262	0\\
0.28050303996	0\\
0.2805322773	0\\
0.28056151464	0\\
0.28059075198	0\\
0.28061998932	0\\
0.28064922666	0\\
0.280678464	0\\
0.28070770134	0\\
0.28073693868	0\\
0.28076617602	0\\
0.28079541336	0\\
0.2808246507	0\\
0.28085388804	0\\
0.28088312538	0\\
0.28091236272	0\\
0.28094160006	0\\
0.2809708374	0\\
0.28100007474	0\\
0.28102931208	0\\
0.28105854942	0\\
0.28108778676	0\\
0.2811170241	0\\
0.28114626144	0\\
0.28117549878	0\\
0.28120473612	0\\
0.28123397346	0\\
0.2812632108	0\\
0.28129244814	0\\
0.28132168548	0\\
0.28135092282	0\\
0.28138016016	0\\
0.2814093975	0\\
0.28143863484	0\\
0.28146787218	0\\
0.28149710952	0\\
0.28152634686	0\\
0.2815555842	0\\
0.28158482154	0\\
0.28161405888	0\\
0.28164329622	0\\
0.28167253356	0\\
0.2817017709	0\\
0.28173100824	0\\
0.28176024558	0\\
0.28178948292	0\\
0.28181872026	0\\
0.2818479576	0\\
0.28187719494	0\\
0.28190643228	0\\
0.28193566962	0\\
0.28196490696	0\\
0.2819941443	0\\
0.28202338164	0\\
0.28205261898	0\\
0.28208185632	0\\
0.28211109366	0\\
0.282140331	0\\
0.28216956834	0\\
0.28219880568	0\\
0.28222804302	0\\
0.28225728036	0\\
0.2822865177	0\\
0.28231575504	0\\
0.28234499238	0\\
0.28237422972	0\\
0.28240346706	0\\
0.2824327044	0\\
0.28246194174	0\\
0.28249117908	0\\
0.28252041642	0\\
0.28254965376	0\\
0.2825788911	0\\
0.28260812844	0\\
0.28263736578	0\\
0.28266660312	0\\
0.28269584046	0\\
0.2827250778	0\\
0.28275431514	0\\
0.28278355248	0\\
0.28281278982	0\\
0.28284202716	0\\
0.2828712645	0\\
0.28290050184	0\\
0.28292973918	0\\
0.28295897652	0\\
0.28298821386	0\\
0.2830174512	0\\
0.28304668854	0\\
0.28307592588	0\\
0.28310516322	0\\
0.28313440056	0\\
0.2831636379	0\\
0.28319287524	0\\
0.28322211258	0\\
0.28325134992	0\\
0.28328058726	0\\
0.2833098246	0\\
0.28333906194	0\\
0.28336829928	0\\
0.28339753662	0\\
0.28342677396	0\\
0.2834560113	0\\
0.28348524864	0\\
0.28351448598	0\\
0.28354372332	0\\
0.28357296066	0\\
0.283602198	0\\
0.28363143534	0\\
0.28366067268	0\\
0.28368991002	0\\
0.28371914736	0\\
0.2837483847	0\\
0.28377762204	0\\
0.28380685938	0\\
0.28383609672	0\\
0.28386533406	0\\
0.2838945714	0\\
0.28392380874	0\\
0.28395304608	0\\
0.28398228342	0\\
0.28401152076	0\\
0.2840407581	0\\
0.28406999544	0\\
0.28409923278	0\\
0.28412847012	0\\
0.28415770746	0\\
0.2841869448	0\\
0.28421618214	0\\
0.28424541948	0\\
0.28427465682	0\\
0.28430389416	0\\
0.2843331315	0\\
0.28436236884	0\\
0.28439160618	0\\
0.28442084352	0\\
0.28445008086	0\\
0.2844793182	0\\
0.28450855554	0\\
0.28453779288	0\\
0.28456703022	0\\
0.28459626756	0\\
0.2846255049	0\\
0.28465474224	0\\
0.28468397958	0\\
0.28471321692	0\\
0.28474245426	0\\
0.2847716916	0\\
0.28480092894	0\\
0.28483016628	0\\
0.28485940362	0\\
0.28488864096	0\\
0.2849178783	0\\
0.28494711564	0\\
0.28497635298	0\\
0.28500559032	0\\
0.28503482766	0\\
0.285064065	0\\
0.28509330234	0\\
0.28512253968	0\\
0.28515177702	0\\
0.28518101436	0\\
0.2852102517	0\\
0.28523948904	0\\
0.28526872638	0\\
0.28529796372	0\\
0.28532720106	1.09228875795607\\
0.2853564384	0\\
0.28538567574	0\\
0.28541491308	0\\
0.28544415042	1.09228875795607\\
0.28547338776	0\\
0.2855026251	0\\
0.28553186244	0\\
0.28556109978	0\\
0.28559033712	0\\
0.28561957446	0\\
0.2856488118	0\\
0.28567804914	0\\
0.28570728648	0\\
0.28573652382	0\\
0.28576576116	0\\
0.2857949985	0\\
0.28582423584	0\\
0.28585347318	0\\
0.28588271052	0\\
0.28591194786	0\\
0.2859411852	0\\
0.28597042254	0\\
0.28599965988	0\\
0.28602889722	0\\
0.28605813456	0\\
0.2860873719	0\\
0.28611660924	0\\
0.28614584658	0\\
0.28617508392	0\\
0.28620432126	0\\
0.2862335586	0\\
0.28626279594	0\\
0.28629203328	0\\
0.28632127062	0\\
0.28635050796	0\\
0.2863797453	0\\
0.28640898264	0\\
0.28643821998	0\\
0.28646745732	0\\
0.28649669466	0\\
0.286525932	0\\
0.28655516934	0\\
0.28658440668	0\\
0.28661364402	0\\
0.28664288136	0\\
0.2866721187	0\\
0.28670135604	0\\
0.28673059338	0\\
0.28675983072	0\\
0.28678906806	0\\
0.2868183054	0\\
0.28684754274	0\\
0.28687678008	0\\
0.28690601742	0\\
0.28693525476	0\\
0.2869644921	0\\
0.28699372944	0\\
0.28702296678	0\\
0.28705220412	0\\
0.28708144146	0\\
0.2871106788	0\\
0.28713991614	0\\
0.28716915348	0\\
0.28719839082	0\\
0.28722762816	0\\
0.2872568655	0\\
0.28728610284	0\\
0.28731534018	0\\
0.28734457752	0\\
0.28737381486	0\\
0.2874030522	0\\
0.28743228954	0\\
0.28746152688	0\\
0.28749076422	0\\
0.28752000156	0\\
0.2875492389	0\\
0.28757847624	0\\
0.28760771358	0\\
0.28763695092	0\\
0.28766618826	0\\
0.2876954256	0\\
0.28772466294	0\\
0.28775390028	0\\
0.28778313762	0\\
0.28781237496	0\\
0.2878416123	0\\
0.28787084964	0\\
0.28790008698	0\\
0.28792932432	0\\
0.28795856166	0\\
0.287987799	0\\
0.28801703634	0\\
0.28804627368	0\\
0.28807551102	0\\
0.28810474836	0\\
0.2881339857	1.09228875795607\\
0.28816322304	0\\
0.28819246038	0\\
0.28822169772	0\\
0.28825093506	0\\
0.2882801724	0\\
0.28830940974	0\\
0.28833864708	0\\
0.28836788442	0\\
0.28839712176	0\\
0.2884263591	0\\
0.28845559644	0\\
0.28848483378	0\\
0.28851407112	0\\
0.28854330846	0\\
0.2885725458	0\\
0.28860178314	0\\
0.28863102048	0\\
0.28866025782	0\\
0.28868949516	0\\
0.2887187325	0\\
0.28874796984	0\\
0.28877720718	0\\
0.28880644452	0\\
0.28883568186	0\\
0.2888649192	0\\
0.28889415654	0\\
0.28892339388	0\\
0.28895263122	0\\
0.28898186856	0\\
0.2890111059	0\\
0.28904034324	0\\
0.28906958058	0\\
0.28909881792	1.09228875795607\\
0.28912805526	0\\
0.2891572926	0\\
0.28918652994	0\\
0.28921576728	0\\
0.28924500462	0\\
0.28927424196	0\\
0.2893034793	0\\
0.28933271664	0\\
0.28936195398	0\\
0.28939119132	0\\
0.28942042866	0\\
0.289449666	0\\
0.28947890334	0\\
0.28950814068	0\\
0.28953737802	0\\
0.28956661536	0\\
0.2895958527	0\\
0.28962509004	0\\
0.28965432738	0\\
0.28968356472	0\\
0.28971280206	0\\
0.2897420394	0\\
0.28977127674	0\\
0.28980051408	0\\
0.28982975142	0\\
0.28985898876	0\\
0.2898882261	0\\
0.28991746344	0\\
0.28994670078	0\\
0.28997593812	0\\
0.29000517546	0\\
0.2900344128	0\\
0.29006365014	0\\
0.29009288748	0\\
0.29012212482	0\\
0.29015136216	0\\
0.2901805995	0\\
0.29020983684	0\\
0.29023907418	0\\
0.29026831152	0\\
0.29029754886	0\\
0.2903267862	0\\
0.29035602354	0\\
0.29038526088	0\\
0.29041449822	0\\
0.29044373556	0\\
0.2904729729	0\\
0.29050221024	0\\
0.29053144758	0\\
0.29056068492	0\\
0.29058992226	0\\
0.2906191596	0\\
0.29064839694	0\\
0.29067763428	0\\
0.29070687162	0\\
0.29073610896	0\\
0.2907653463	0\\
0.29079458364	0\\
0.29082382098	0\\
0.29085305832	0\\
0.29088229566	0\\
0.290911533	0\\
0.29094077034	0\\
0.29097000768	0\\
0.29099924502	0\\
0.29102848236	0\\
0.2910577197	0\\
0.29108695704	0\\
0.29111619438	0\\
0.29114543172	0\\
0.29117466906	0\\
0.2912039064	0\\
0.29123314374	0\\
0.29126238108	0\\
0.29129161842	0\\
0.29132085576	0\\
0.2913500931	0\\
0.29137933044	0\\
0.29140856778	0\\
0.29143780512	0\\
0.29146704246	0\\
0.2914962798	0\\
0.29152551714	0\\
0.29155475448	0\\
0.29158399182	0\\
0.29161322916	0\\
0.2916424665	0\\
0.29167170384	0\\
0.29170094118	0\\
0.29173017852	0\\
0.29175941586	0\\
0.2917886532	0\\
0.29181789054	0\\
0.29184712788	0\\
0.29187636522	0\\
0.29190560256	0\\
0.2919348399	0\\
0.29196407724	0\\
0.29199331458	0\\
0.29202255192	0\\
0.29205178926	0\\
0.2920810266	0\\
0.29211026394	0\\
0.29213950128	0\\
0.29216873862	0\\
0.29219797596	0\\
0.2922272133	0\\
0.29225645064	0\\
0.29228568798	0\\
0.29231492532	0\\
0.29234416266	0\\
0.2923734	0\\
0.29240263734	0\\
0.29243187468	0\\
0.29246111202	0\\
0.29249034936	0\\
0.2925195867	0\\
0.29254882404	0\\
0.29257806138	0\\
0.29260729872	0\\
0.29263653606	0\\
0.2926657734	0\\
0.29269501074	0\\
0.29272424808	0\\
0.29275348542	0\\
0.29278272276	0\\
0.2928119601	0\\
0.29284119744	0\\
0.29287043478	0\\
0.29289967212	0\\
0.29292890946	0\\
0.2929581468	0\\
0.29298738414	0\\
0.29301662148	0\\
0.29304585882	0\\
0.29307509616	0\\
0.2931043335	0\\
0.29313357084	0\\
0.29316280818	0\\
0.29319204552	0\\
0.29322128286	0\\
0.2932505202	0\\
0.29327975754	0\\
0.29330899488	0\\
0.29333823222	0\\
0.29336746956	0\\
0.2933967069	0\\
0.29342594424	0\\
0.29345518158	0\\
0.29348441892	0\\
0.29351365626	0\\
0.2935428936	0\\
0.29357213094	0\\
0.29360136828	0\\
0.29363060562	0\\
0.29365984296	0\\
0.2936890803	0\\
0.29371831764	0\\
0.29374755498	0\\
0.29377679232	0\\
0.29380602966	0\\
0.293835267	0\\
0.29386450434	0\\
0.29389374168	0\\
0.29392297902	0\\
0.29395221636	0\\
0.2939814537	0\\
0.29401069104	0\\
0.29403992838	0\\
0.29406916572	0\\
0.29409840306	0\\
0.2941276404	0\\
0.29415687774	0\\
0.29418611508	0\\
0.29421535242	0\\
0.29424458976	0\\
0.2942738271	0\\
0.29430306444	0\\
0.29433230178	0\\
0.29436153912	0\\
0.29439077646	0\\
0.2944200138	0\\
0.29444925114	0\\
0.29447848848	0\\
0.29450772582	0\\
0.29453696316	0\\
0.2945662005	0\\
0.29459543784	0\\
0.29462467518	0\\
0.29465391252	0\\
0.29468314986	0\\
0.2947123872	0\\
0.29474162454	0\\
0.29477086188	0\\
0.29480009922	0\\
0.29482933656	0\\
0.2948585739	0\\
0.29488781124	0\\
0.29491704858	0\\
0.29494628592	0\\
0.29497552326	0\\
0.2950047606	0\\
0.29503399794	0\\
0.29506323528	0\\
0.29509247262	0\\
0.29512170996	0\\
0.2951509473	0\\
0.29518018464	0\\
0.29520942198	0\\
0.29523865932	0\\
0.29526789666	0\\
0.295297134	0\\
0.29532637134	0\\
0.29535560868	0\\
0.29538484602	0\\
0.29541408336	0\\
0.2954433207	0\\
0.29547255804	0\\
0.29550179538	0\\
0.29553103272	0\\
0.29556027006	0\\
0.2955895074	0\\
0.29561874474	0\\
0.29564798208	0\\
0.29567721942	0\\
0.29570645676	0\\
0.2957356941	0\\
0.29576493144	0\\
0.29579416878	0\\
0.29582340612	0\\
0.29585264346	0\\
0.2958818808	0\\
0.29591111814	0\\
0.29594035548	0\\
0.29596959282	0\\
0.29599883016	0\\
0.2960280675	0\\
0.29605730484	0\\
0.29608654218	0\\
0.29611577952	0\\
0.29614501686	0\\
0.2961742542	0\\
0.29620349154	0\\
0.29623272888	1.09228875795607\\
0.29626196622	0\\
0.29629120356	0\\
0.2963204409	0\\
0.29634967824	0\\
0.29637891558	0\\
0.29640815292	0\\
0.29643739026	0\\
0.2964666276	0\\
0.29649586494	0\\
0.29652510228	0\\
0.29655433962	0\\
0.29658357696	0\\
0.2966128143	0\\
0.29664205164	0\\
0.29667128898	0\\
0.29670052632	0\\
0.29672976366	0\\
0.296759001	0\\
0.29678823834	0\\
0.29681747568	0\\
0.29684671302	0\\
0.29687595036	0\\
0.2969051877	0\\
0.29693442504	0\\
0.29696366238	0\\
0.29699289972	0\\
0.29702213706	0\\
0.2970513744	0\\
0.29708061174	0\\
0.29710984908	0\\
0.29713908642	0\\
0.29716832376	0\\
0.2971975611	0\\
0.29722679844	0\\
0.29725603578	0\\
0.29728527312	0\\
0.29731451046	0\\
0.2973437478	0\\
0.29737298514	0\\
0.29740222248	0\\
0.29743145982	0\\
0.29746069716	0\\
0.2974899345	0\\
0.29751917184	0\\
0.29754840918	0\\
0.29757764652	0\\
0.29760688386	0\\
0.2976361212	0\\
0.29766535854	0\\
0.29769459588	0\\
0.29772383322	0\\
0.29775307056	0\\
0.2977823079	0\\
0.29781154524	0\\
0.29784078258	0\\
0.29787001992	0\\
0.29789925726	0\\
0.2979284946	0\\
0.29795773194	0\\
0.29798696928	0\\
0.29801620662	0\\
0.29804544396	0\\
0.2980746813	0\\
0.29810391864	0\\
0.29813315598	0\\
0.29816239332	0\\
0.29819163066	0\\
0.298220868	0\\
0.29825010534	0\\
0.29827934268	0\\
0.29830858002	0\\
0.29833781736	0\\
0.2983670547	0\\
0.29839629204	0\\
0.29842552938	0\\
0.29845476672	0\\
0.29848400406	0\\
0.2985132414	0\\
0.29854247874	0\\
0.29857171608	0\\
0.29860095342	0\\
0.29863019076	0\\
0.2986594281	0\\
0.29868866544	0\\
0.29871790278	0\\
0.29874714012	0\\
0.29877637746	0\\
0.2988056148	0\\
0.29883485214	0\\
0.29886408948	0\\
0.29889332682	0\\
0.29892256416	0\\
0.2989518015	0\\
0.29898103884	0\\
0.29901027618	0\\
0.29903951352	0\\
0.29906875086	0\\
0.2990979882	0\\
0.29912722554	0\\
0.29915646288	0\\
0.29918570022	0\\
0.29921493756	0\\
0.2992441749	0\\
0.29927341224	0\\
0.29930264958	0\\
0.29933188692	0\\
0.29936112426	0\\
0.2993903616	0\\
0.29941959894	0\\
0.29944883628	0\\
0.29947807362	0\\
0.29950731096	0\\
0.2995365483	0\\
0.29956578564	0\\
0.29959502298	0\\
0.29962426032	0\\
0.29965349766	0\\
0.299682735	0\\
0.29971197234	0\\
0.29974120968	0\\
0.29977044702	0\\
0.29979968436	0\\
0.2998289217	0\\
0.29985815904	0\\
0.29988739638	0\\
0.29991663372	0\\
0.29994587106	0\\
0.2999751084	0\\
0.30000434574	0\\
0.30003358308	0\\
0.30006282042	0\\
0.30009205776	0\\
0.3001212951	0\\
0.30015053244	0\\
0.30017976978	0\\
0.30020900712	0\\
0.30023824446	0\\
0.3002674818	0\\
0.30029671914	0\\
0.30032595648	0\\
0.30035519382	0\\
0.30038443116	0\\
0.3004136685	0\\
0.30044290584	0\\
0.30047214318	0\\
0.30050138052	0\\
0.30053061786	0\\
0.3005598552	0\\
0.30058909254	0\\
0.30061832988	0\\
0.30064756722	0\\
0.30067680456	0\\
0.3007060419	0\\
0.30073527924	0\\
0.30076451658	0\\
0.30079375392	0\\
0.30082299126	0\\
0.3008522286	0\\
0.30088146594	0\\
0.30091070328	0\\
0.30093994062	0\\
0.30096917796	0\\
0.3009984153	0\\
0.30102765264	0\\
0.30105688998	0\\
0.30108612732	0\\
0.30111536466	0\\
0.301144602	0\\
0.30117383934	0\\
0.30120307668	0\\
0.30123231402	0\\
0.30126155136	0\\
0.3012907887	0\\
0.30132002604	0\\
0.30134926338	0\\
0.30137850072	0\\
0.30140773806	0\\
0.3014369754	0\\
0.30146621274	0\\
0.30149545008	0\\
0.30152468742	0\\
0.30155392476	0\\
0.3015831621	0\\
0.30161239944	0\\
0.30164163678	0\\
0.30167087412	0\\
0.30170011146	0\\
0.3017293488	0\\
0.30175858614	0\\
0.30178782348	0\\
0.30181706082	0\\
0.30184629816	0\\
0.3018755355	0\\
0.30190477284	0\\
0.30193401018	0\\
0.30196324752	0\\
0.30199248486	0\\
0.3020217222	0\\
0.30205095954	0\\
0.30208019688	0\\
0.30210943422	0\\
0.30213867156	0\\
0.3021679089	0\\
0.30219714624	0\\
0.30222638358	0\\
0.30225562092	0\\
0.30228485826	0\\
0.3023140956	0\\
0.30234333294	0\\
0.30237257028	0\\
0.30240180762	0\\
0.30243104496	0\\
0.3024602823	0\\
0.30248951964	0\\
0.30251875698	0\\
0.30254799432	0\\
0.30257723166	0\\
0.302606469	0\\
0.30263570634	0\\
0.30266494368	0\\
0.30269418102	0\\
0.30272341836	0\\
0.3027526557	0\\
0.30278189304	0\\
0.30281113038	0\\
0.30284036772	0\\
0.30286960506	0\\
0.3028988424	0\\
0.30292807974	0\\
0.30295731708	0\\
0.30298655442	0\\
0.30301579176	0\\
0.3030450291	0\\
0.30307426644	0\\
0.30310350378	0\\
0.30313274112	0\\
0.30316197846	0\\
0.3031912158	0\\
0.30322045314	0\\
0.30324969048	0\\
0.30327892782	0\\
0.30330816516	0\\
0.3033374025	0\\
0.30336663984	0\\
0.30339587718	0\\
0.30342511452	0\\
0.30345435186	0\\
0.3034835892	0\\
0.30351282654	0\\
0.30354206388	0\\
0.30357130122	0\\
0.30360053856	0\\
0.3036297759	0\\
0.30365901324	0\\
0.30368825058	0\\
0.30371748792	0\\
0.30374672526	0\\
0.3037759626	0\\
0.30380519994	0\\
0.30383443728	0\\
0.30386367462	0\\
0.30389291196	0\\
0.3039221493	0\\
0.30395138664	0\\
0.30398062398	0\\
0.30400986132	0\\
0.30403909866	0\\
0.304068336	0\\
0.30409757334	0\\
0.30412681068	0\\
0.30415604802	0\\
0.30418528536	0\\
0.3042145227	0\\
0.30424376004	0\\
0.30427299738	0\\
0.30430223472	0\\
0.30433147206	0\\
0.3043607094	0\\
0.30438994674	0\\
0.30441918408	0\\
0.30444842142	0\\
0.30447765876	0\\
0.3045068961	0\\
0.30453613344	0\\
0.30456537078	0\\
0.30459460812	0\\
0.30462384546	0\\
0.3046530828	0\\
0.30468232014	0\\
0.30471155748	0\\
0.30474079482	0\\
0.30477003216	0\\
0.3047992695	0\\
0.30482850684	0\\
0.30485774418	0\\
0.30488698152	0\\
0.30491621886	0\\
0.3049454562	1.09228875795607\\
0.30497469354	0\\
0.30500393088	0\\
0.30503316822	0\\
0.30506240556	0\\
0.3050916429	0\\
0.30512088024	0\\
0.30515011758	0\\
0.30517935492	0\\
0.30520859226	0\\
0.3052378296	0\\
0.30526706694	0\\
0.30529630428	0\\
0.30532554162	0\\
0.30535477896	0\\
0.3053840163	0\\
0.30541325364	0\\
0.30544249098	0\\
0.30547172832	0\\
0.30550096566	0\\
0.305530203	0\\
0.30555944034	0\\
0.30558867768	0\\
0.30561791502	0\\
0.30564715236	0\\
0.3056763897	0\\
0.30570562704	0\\
0.30573486438	0\\
0.30576410172	0\\
0.30579333906	0\\
0.3058225764	0\\
0.30585181374	0\\
0.30588105108	1.09228875795607\\
0.30591028842	0\\
0.30593952576	0\\
0.3059687631	1.09228875795607\\
0.30599800044	0\\
0.30602723778	0\\
0.30605647512	0\\
0.30608571246	0\\
0.3061149498	0\\
0.30614418714	0\\
0.30617342448	0\\
0.30620266182	0\\
0.30623189916	0\\
0.3062611365	0\\
0.30629037384	0\\
0.30631961118	0\\
0.30634884852	0\\
0.30637808586	0\\
0.3064073232	0\\
0.30643656054	0\\
0.30646579788	0\\
0.30649503522	0\\
0.30652427256	0\\
0.3065535099	0\\
0.30658274724	0\\
0.30661198458	0\\
0.30664122192	0\\
0.30667045926	0\\
0.3066996966	0\\
0.30672893394	0\\
0.30675817128	0\\
0.30678740862	0\\
0.30681664596	0\\
0.3068458833	0\\
0.30687512064	0\\
0.30690435798	0\\
0.30693359532	0\\
0.30696283266	1.09228875795607\\
0.30699207	0\\
0.30702130734	0\\
0.30705054468	0\\
0.30707978202	0\\
0.30710901936	0\\
0.3071382567	0\\
0.30716749404	0\\
0.30719673138	0\\
0.30722596872	0\\
0.30725520606	0\\
0.3072844434	0\\
0.30731368074	0\\
0.30734291808	0\\
0.30737215542	0\\
0.30740139276	0\\
0.3074306301	0\\
0.30745986744	0\\
0.30748910478	0\\
0.30751834212	0\\
0.30754757946	0\\
0.3075768168	0\\
0.30760605414	0\\
0.30763529148	0\\
0.30766452882	0\\
0.30769376616	0\\
0.3077230035	0\\
0.30775224084	0\\
0.30778147818	0\\
0.30781071552	0\\
0.30783995286	0\\
0.3078691902	0\\
0.30789842754	0\\
0.30792766488	0\\
0.30795690222	0\\
0.30798613956	0\\
0.3080153769	0\\
0.30804461424	0\\
0.30807385158	0\\
0.30810308892	0\\
0.30813232626	0\\
0.3081615636	0\\
0.30819080094	0\\
0.30822003828	0\\
0.30824927562	0\\
0.30827851296	0\\
0.3083077503	0\\
0.30833698764	0\\
0.30836622498	0\\
0.30839546232	0\\
0.30842469966	0\\
0.308453937	0\\
0.30848317434	0\\
0.30851241168	0\\
0.30854164902	0\\
0.30857088636	0\\
0.3086001237	0\\
0.30862936104	0\\
0.30865859838	0\\
0.30868783572	0\\
0.30871707306	0\\
0.3087463104	0\\
0.30877554774	0\\
0.30880478508	0\\
0.30883402242	0\\
0.30886325976	0\\
0.3088924971	0\\
0.30892173444	0\\
0.30895097178	0\\
0.30898020912	0\\
0.30900944646	0\\
0.3090386838	0\\
0.30906792114	0\\
0.30909715848	0\\
0.30912639582	0\\
0.30915563316	0\\
0.3091848705	0\\
0.30921410784	0\\
0.30924334518	0\\
0.30927258252	0\\
0.30930181986	0\\
0.3093310572	0\\
0.30936029454	0\\
0.30938953188	0\\
0.30941876922	0\\
0.30944800656	0\\
0.3094772439	0\\
0.30950648124	0\\
0.30953571858	0\\
0.30956495592	0\\
0.30959419326	0\\
0.3096234306	0\\
0.30965266794	0\\
0.30968190528	0\\
0.30971114262	1.092288757954\\
0.30974037996	0\\
0.3097696173	0\\
0.30979885464	0\\
0.30982809198	0\\
0.30985732932	0\\
0.30988656666	0\\
0.309915804	0\\
0.30994504134	0\\
0.30997427868	0\\
0.31000351602	0\\
0.31003275336	0\\
0.3100619907	0\\
0.31009122804	0\\
0.31012046538	0\\
0.31014970272	0\\
0.31017894006	0\\
0.3102081774	0\\
0.31023741474	0\\
0.31026665208	0\\
0.31029588942	0\\
0.31032512676	0\\
0.3103543641	0\\
0.31038360144	0\\
0.31041283878	0\\
0.31044207612	0\\
0.31047131346	0\\
0.3105005508	0\\
0.31052978814	0\\
0.31055902548	0\\
0.31058826282	0\\
0.31061750016	0\\
0.3106467375	0\\
0.31067597484	0\\
0.31070521218	0\\
0.31073444952	0\\
0.31076368686	0\\
0.3107929242	0\\
0.31082216154	0\\
0.31085139888	0\\
0.31088063622	0\\
0.31090987356	0\\
0.3109391109	0\\
0.31096834824	0\\
0.31099758558	0\\
0.31102682292	0\\
0.31105606026	0\\
0.3110852976	0\\
0.31111453494	0\\
0.31114377228	0\\
0.31117300962	0\\
0.31120224696	0\\
0.3112314843	0\\
0.31126072164	0\\
0.31128995898	0\\
0.31131919632	0\\
0.31134843366	0\\
0.311377671	0\\
0.31140690834	0\\
0.31143614568	1.092288757954\\
0.31146538302	0\\
0.31149462036	0\\
0.3115238577	0\\
0.31155309504	0\\
0.31158233238	0\\
0.31161156972	0\\
0.31164080706	0\\
0.3116700444	0\\
0.31169928174	0\\
0.31172851908	0\\
0.31175775642	0\\
0.31178699376	0\\
0.3118162311	0\\
0.31184546844	0\\
0.31187470578	0\\
0.31190394312	0\\
0.31193318046	0\\
0.3119624178	0\\
0.31199165514	0\\
0.31202089248	0\\
0.31205012982	0\\
0.31207936716	0\\
0.3121086045	0\\
0.31213784184	0\\
0.31216707918	0\\
0.31219631652	0\\
0.31222555386	0\\
0.3122547912	0\\
0.31228402854	0\\
0.31231326588	0\\
0.31234250322	0\\
0.31237174056	0\\
0.3124009779	0\\
0.31243021524	0\\
0.31245945258	0\\
0.31248868992	0\\
0.31251792726	0\\
0.3125471646	0\\
0.31257640194	0\\
0.31260563928	0\\
0.31263487662	0\\
0.31266411396	0\\
0.3126933513	0\\
0.31272258864	0\\
0.31275182598	0\\
0.31278106332	0\\
0.31281030066	0\\
0.312839538	0\\
0.31286877534	0\\
0.31289801268	0\\
0.31292725002	0\\
0.31295648736	0\\
0.3129857247	0\\
0.31301496204	0\\
0.31304419938	0\\
0.31307343672	0\\
0.31310267406	0\\
0.3131319114	0\\
0.31316114874	0\\
0.31319038608	0\\
0.31321962342	0\\
0.31324886076	0\\
0.3132780981	0\\
0.31330733544	0\\
0.31333657278	0\\
0.31336581012	0\\
0.31339504746	0\\
0.3134242848	0\\
0.31345352214	0\\
0.31348275948	0\\
0.31351199682	0\\
0.31354123416	0\\
0.3135704715	0\\
0.31359970884	0\\
0.31362894618	0\\
0.31365818352	0\\
0.31368742086	0\\
0.3137166582	0\\
0.31374589554	0\\
0.31377513288	0\\
0.31380437022	0\\
0.31383360756	0\\
0.3138628449	0\\
0.31389208224	0\\
0.31392131958	0\\
0.31395055692	0\\
0.31397979426	0\\
0.3140090316	0\\
0.31403826894	0\\
0.31406750628	0\\
0.31409674362	0\\
0.31412598096	0\\
0.3141552183	0\\
0.31418445564	0\\
0.31421369298	0\\
0.31424293032	1.09228875795607\\
0.31427216766	0\\
0.314301405	0\\
0.31433064234	0\\
0.31435987968	0\\
0.31438911702	0\\
0.31441835436	0\\
0.3144475917	0\\
0.31447682904	0\\
0.31450606638	0\\
0.31453530372	0\\
0.31456454106	0\\
0.3145937784	0\\
0.31462301574	0\\
0.31465225308	0\\
0.31468149042	1.09228875795607\\
0.31471072776	0\\
0.3147399651	0\\
0.31476920244	0\\
0.31479843978	0\\
0.31482767712	0\\
0.31485691446	0\\
0.3148861518	0\\
0.31491538914	0\\
0.31494462648	0\\
0.31497386382	0\\
0.31500310116	0\\
0.3150323385	0\\
0.31506157584	0\\
0.31509081318	0\\
0.31512005052	0\\
0.31514928786	0\\
0.3151785252	0\\
0.31520776254	0\\
0.31523699988	0\\
0.31526623722	0\\
0.31529547456	0\\
0.3153247119	0\\
0.31535394924	0\\
0.31538318658	0\\
0.31541242392	0\\
0.31544166126	0\\
0.3154708986	0\\
0.31550013594	0\\
0.31552937328	0\\
0.31555861062	0\\
0.31558784796	0\\
0.3156170853	0\\
0.31564632264	0\\
0.31567555998	0\\
0.31570479732	0\\
0.31573403466	0\\
0.315763272	0\\
0.31579250934	0\\
0.31582174668	0\\
0.31585098402	0\\
0.31588022136	0\\
0.3159094587	0\\
0.31593869604	0\\
0.31596793338	0\\
0.31599717072	0\\
0.31602640806	0\\
0.3160556454	0\\
0.31608488274	0\\
0.31611412008	0\\
0.31614335742	0\\
0.31617259476	0\\
0.3162018321	0\\
0.31623106944	0\\
0.31626030678	0\\
0.31628954412	0\\
0.31631878146	0\\
0.3163480188	0\\
0.31637725614	0\\
0.31640649348	0\\
0.31643573082	0\\
0.31646496816	0\\
0.3164942055	0\\
0.31652344284	0\\
0.31655268018	0\\
0.31658191752	0\\
0.31661115486	0\\
0.3166403922	0\\
0.31666962954	0\\
0.31669886688	0\\
0.31672810422	0\\
0.31675734156	0\\
0.3167865789	0\\
0.31681581624	0\\
0.31684505358	0\\
0.31687429092	0\\
0.31690352826	0\\
0.3169327656	0\\
0.31696200294	0\\
0.31699124028	0\\
0.31702047762	0\\
0.31704971496	0\\
0.3170789523	0\\
0.31710818964	0\\
0.31713742698	0\\
0.31716666432	0\\
0.31719590166	0\\
0.317225139	0\\
0.31725437634	0\\
0.31728361368	0\\
0.31731285102	0\\
0.31734208836	0\\
0.3173713257	0\\
0.31740056304	0\\
0.31742980038	0\\
0.31745903772	0\\
0.31748827506	0\\
0.3175175124	0\\
0.31754674974	0\\
0.31757598708	0\\
0.31760522442	0\\
0.31763446176	0\\
0.3176636991	0\\
0.31769293644	0\\
0.31772217378	0\\
0.31775141112	0\\
0.31778064846	0\\
0.3178098858	0\\
0.31783912314	0\\
0.31786836048	0\\
0.31789759782	0\\
0.31792683516	0\\
0.3179560725	0\\
0.31798530984	0\\
0.31801454718	0\\
0.31804378452	0\\
0.31807302186	0\\
0.3181022592	0\\
0.31813149654	0\\
0.31816073388	0\\
0.31818997122	0\\
0.31821920856	0\\
0.3182484459	0\\
0.31827768324	0\\
0.31830692058	0\\
0.31833615792	0\\
0.31836539526	0\\
0.3183946326	0\\
0.31842386994	0\\
0.31845310728	0\\
0.31848234462	0\\
0.31851158196	0\\
0.3185408193	0\\
0.31857005664	0\\
0.31859929398	0\\
0.31862853132	0\\
0.31865776866	0\\
0.318687006	0\\
0.31871624334	0\\
0.31874548068	0\\
0.31877471802	0\\
0.31880395536	0\\
0.3188331927	0\\
0.31886243004	0\\
0.31889166738	0\\
0.31892090472	0\\
0.31895014206	0\\
0.3189793794	0\\
0.31900861674	0\\
0.31903785408	0\\
0.31906709142	0\\
0.31909632876	0\\
0.3191255661	0\\
0.31915480344	0\\
0.31918404078	0\\
0.31921327812	0\\
0.31924251546	0\\
0.3192717528	0\\
0.31930099014	0\\
0.31933022748	0\\
0.31935946482	0\\
0.31938870216	0\\
0.3194179395	0\\
0.31944717684	0\\
0.31947641418	0\\
0.31950565152	0\\
0.31953488886	0\\
0.3195641262	0\\
0.31959336354	0\\
0.31962260088	0\\
0.31965183822	0\\
0.31968107556	0\\
0.3197103129	0\\
0.31973955024	0\\
0.31976878758	0\\
0.31979802492	0\\
0.31982726226	0\\
0.3198564996	0\\
0.31988573694	0\\
0.31991497428	0\\
0.31994421162	0\\
0.31997344896	0\\
0.3200026863	0\\
0.32003192364	0\\
0.32006116098	0\\
0.32009039832	0\\
0.32011963566	0\\
0.320148873	0\\
0.32017811034	0\\
0.32020734768	0\\
0.32023658502	0\\
0.32026582236	0\\
0.3202950597	0\\
0.32032429704	0\\
0.32035353438	0\\
0.32038277172	0\\
0.32041200906	0\\
0.3204412464	0\\
0.32047048374	0\\
0.32049972108	0\\
0.32052895842	0\\
0.32055819576	0\\
0.3205874331	0\\
0.32061667044	0\\
0.32064590778	0\\
0.32067514512	0\\
0.32070438246	0\\
0.3207336198	0\\
0.32076285714	0\\
0.32079209448	0\\
0.32082133182	0\\
0.32085056916	0\\
0.3208798065	0\\
0.32090904384	0\\
0.32093828118	0\\
0.32096751852	0\\
0.32099675586	0\\
0.3210259932	0\\
0.32105523054	0\\
0.32108446788	0\\
0.32111370522	0\\
0.32114294256	0\\
0.3211721799	0\\
0.32120141724	0\\
0.32123065458	0\\
0.32125989192	0\\
0.32128912926	0\\
0.3213183666	0\\
0.32134760394	0\\
0.32137684128	0\\
0.32140607862	0\\
0.32143531596	0\\
0.3214645533	0\\
0.32149379064	0\\
0.32152302798	0\\
0.32155226532	0\\
0.32158150266	0\\
0.32161074	0\\
0.32163997734	0\\
0.32166921468	0\\
0.32169845202	0\\
0.32172768936	0\\
0.3217569267	0\\
0.32178616404	0\\
0.32181540138	0\\
0.32184463872	0\\
0.32187387606	0\\
0.3219031134	0\\
0.32193235074	0\\
0.32196158808	0\\
0.32199082542	0\\
0.32202006276	0\\
0.3220493001	0\\
0.32207853744	0\\
0.32210777478	0\\
0.32213701212	0\\
0.32216624946	0\\
0.3221954868	0\\
0.32222472414	0\\
0.32225396148	0\\
0.32228319882	0\\
0.32231243616	0\\
0.3223416735	0\\
0.32237091084	0\\
0.32240014818	0\\
0.32242938552	0\\
0.32245862286	0\\
0.3224878602	0\\
0.32251709754	0\\
0.32254633488	0\\
0.32257557222	0\\
0.32260480956	0\\
0.3226340469	0\\
0.32266328424	0\\
0.32269252158	0\\
0.32272175892	0\\
0.32275099626	0\\
0.3227802336	0\\
0.32280947094	0\\
0.32283870828	0\\
0.32286794562	0\\
0.32289718296	0\\
0.3229264203	0\\
0.32295565764	0\\
0.32298489498	0\\
0.32301413232	0\\
0.32304336966	0\\
0.323072607	0\\
0.32310184434	0\\
0.32313108168	0\\
0.32316031902	0\\
0.32318955636	0\\
0.3232187937	1.09228875795607\\
0.32324803104	0\\
0.32327726838	0\\
0.32330650572	0\\
0.32333574306	0\\
0.3233649804	0\\
0.32339421774	0\\
0.32342345508	0\\
0.32345269242	0\\
0.32348192976	0\\
0.3235111671	0\\
0.32354040444	0\\
0.32356964178	0\\
0.32359887912	0\\
0.32362811646	0\\
0.3236573538	0\\
0.32368659114	0\\
0.32371582848	0\\
0.32374506582	0\\
0.32377430316	0\\
0.3238035405	0\\
0.32383277784	0\\
0.32386201518	0\\
0.32389125252	0\\
0.32392048986	0\\
0.3239497272	0\\
0.32397896454	0\\
0.32400820188	0\\
0.32403743922	0\\
0.32406667656	0\\
0.3240959139	0\\
0.32412515124	0\\
0.32415438858	0\\
0.32418362592	0\\
0.32421286326	0\\
0.3242421006	0\\
0.32427133794	0\\
0.32430057528	0\\
0.32432981262	0\\
0.32435904996	0\\
0.3243882873	0\\
0.32441752464	0\\
0.32444676198	0\\
0.32447599932	0\\
0.32450523666	0\\
0.324534474	0\\
0.32456371134	0\\
0.32459294868	0\\
0.32462218602	0\\
0.32465142336	0\\
0.3246806607	0\\
0.32470989804	0\\
0.32473913538	0\\
0.32476837272	0\\
0.32479761006	0\\
0.3248268474	0\\
0.32485608474	0\\
0.32488532208	0\\
0.32491455942	0\\
0.32494379676	0\\
0.3249730341	0\\
0.32500227144	0\\
0.32503150878	0\\
0.32506074612	0\\
0.32508998346	0\\
0.3251192208	0\\
0.32514845814	0\\
0.32517769548	0\\
0.32520693282	0\\
0.32523617016	0\\
0.3252654075	0\\
0.32529464484	0\\
0.32532388218	1.09228875795607\\
0.32535311952	0\\
0.32538235686	0\\
0.3254115942	0\\
0.32544083154	0\\
0.32547006888	0\\
0.32549930622	0\\
0.32552854356	0\\
0.3255577809	0\\
0.32558701824	0\\
0.32561625558	0\\
0.32564549292	0\\
0.32567473026	0\\
0.3257039676	0\\
0.32573320494	0\\
0.32576244228	0\\
0.32579167962	0\\
0.32582091696	0\\
0.3258501543	0\\
0.32587939164	0\\
0.32590862898	0\\
0.32593786632	0\\
0.32596710366	0\\
0.325996341	0\\
0.32602557834	0\\
0.32605481568	0\\
0.32608405302	0\\
0.32611329036	0\\
0.3261425277	0\\
0.32617176504	0\\
0.32620100238	0\\
0.32623023972	0\\
0.32625947706	0\\
0.3262887144	0\\
0.32631795174	0\\
0.32634718908	0\\
0.32637642642	0\\
0.32640566376	0\\
0.3264349011	0\\
0.32646413844	0\\
0.32649337578	0\\
0.32652261312	0\\
0.32655185046	0\\
0.3265810878	0\\
0.32661032514	0\\
0.32663956248	0\\
0.32666879982	0\\
0.32669803716	0\\
0.3267272745	0\\
0.32675651184	0\\
0.32678574918	0\\
0.32681498652	0\\
0.32684422386	0\\
0.3268734612	0\\
0.32690269854	0\\
0.32693193588	0\\
0.32696117322	0\\
0.32699041056	0\\
0.3270196479	0\\
0.32704888524	0\\
0.32707812258	0\\
0.32710735992	0\\
0.32713659726	0\\
0.3271658346	0\\
0.32719507194	0\\
0.32722430928	0\\
0.32725354662	0\\
0.32728278396	0\\
0.3273120213	0\\
0.32734125864	0\\
0.32737049598	0\\
0.32739973332	0\\
0.32742897066	0\\
0.327458208	0\\
0.32748744534	0\\
0.32751668268	0\\
0.32754592002	0\\
0.32757515736	0\\
0.3276043947	0\\
0.32763363204	0\\
0.32766286938	0\\
0.32769210672	0\\
0.32772134406	0\\
0.3277505814	0\\
0.32777981874	0\\
0.32780905608	0\\
0.32783829342	0\\
0.32786753076	0\\
0.3278967681	0\\
0.32792600544	0\\
0.32795524278	0\\
0.32798448012	0\\
0.32801371746	0\\
0.3280429548	0\\
0.32807219214	0\\
0.32810142948	1.09228875795607\\
0.32813066682	0\\
0.32815990416	0\\
0.3281891415	0\\
0.32821837884	0\\
0.32824761618	0\\
0.32827685352	0\\
0.32830609086	0\\
0.3283353282	0\\
0.32836456554	0\\
0.32839380288	0\\
0.32842304022	0\\
0.32845227756	0\\
0.3284815149	0\\
0.32851075224	0\\
0.32853998958	1.09228875795607\\
0.32856922692	0\\
0.32859846426	0\\
0.3286277016	0\\
0.32865693894	0\\
0.32868617628	0\\
0.32871541362	0\\
0.32874465096	0\\
0.3287738883	0\\
0.32880312564	0\\
0.32883236298	0\\
0.32886160032	0\\
0.32889083766	0\\
0.328920075	0\\
0.32894931234	0\\
0.32897854968	0\\
0.32900778702	0\\
0.32903702436	0\\
0.3290662617	0\\
0.32909549904	0\\
0.32912473638	0\\
0.32915397372	0\\
0.32918321106	0\\
0.3292124484	0\\
0.32924168574	0\\
0.32927092308	0\\
0.32930016042	0\\
0.32932939776	0\\
0.3293586351	0\\
0.32938787244	0\\
0.32941710978	0\\
0.32944634712	0\\
0.32947558446	0\\
0.3295048218	0\\
0.32953405914	0\\
0.32956329648	0\\
0.32959253382	0\\
0.32962177116	0\\
0.3296510085	0\\
0.32968024584	0\\
0.32970948318	0\\
0.32973872052	0\\
0.32976795786	0\\
0.3297971952	0\\
0.32982643254	0\\
0.32985566988	0\\
0.32988490722	0\\
0.32991414456	0\\
0.3299433819	0\\
0.32997261924	0\\
0.33000185658	0\\
0.33003109392	0\\
0.33006033126	0\\
0.3300895686	0\\
0.33011880594	0\\
0.33014804328	0\\
0.33017728062	0\\
0.33020651796	0\\
0.3302357553	0\\
0.33026499264	0\\
0.33029422998	0\\
0.33032346732	0\\
0.33035270466	0\\
0.330381942	0\\
0.33041117934	0\\
0.33044041668	0\\
0.33046965402	0\\
0.33049889136	0\\
0.3305281287	0\\
0.33055736604	0\\
0.33058660338	0\\
0.33061584072	0\\
0.33064507806	0\\
0.3306743154	0\\
0.33070355274	0\\
0.33073279008	0\\
0.33076202742	0\\
0.33079126476	0\\
0.3308205021	0\\
0.33084973944	0\\
0.33087897678	0\\
0.33090821412	0\\
0.33093745146	0\\
0.3309666888	0\\
0.33099592614	0\\
0.33102516348	0\\
0.33105440082	0\\
0.33108363816	0\\
0.3311128755	0\\
0.33114211284	0\\
0.33117135018	0\\
0.33120058752	0\\
0.33122982486	0\\
0.3312590622	0\\
0.33128829954	0\\
0.33131753688	0\\
0.33134677422	0\\
0.33137601156	0\\
0.3314052489	0\\
0.33143448624	0\\
0.33146372358	0\\
0.33149296092	0\\
0.33152219826	0\\
0.3315514356	0\\
0.33158067294	0\\
0.33160991028	0\\
0.33163914762	0\\
0.33166838496	0\\
0.3316976223	0\\
0.33172685964	0\\
0.33175609698	0\\
0.33178533432	0\\
0.33181457166	0\\
0.331843809	0\\
0.33187304634	0\\
0.33190228368	0\\
0.33193152102	0\\
0.33196075836	0\\
0.3319899957	0\\
0.33201923304	1.09228875795607\\
0.33204847038	0\\
0.33207770772	0\\
0.33210694506	0\\
0.3321361824	0\\
0.33216541974	0\\
0.33219465708	0\\
0.33222389442	0\\
0.33225313176	0\\
0.3322823691	0\\
0.33231160644	0\\
0.33234084378	0\\
0.33237008112	0\\
0.33239931846	0\\
0.3324285558	0\\
0.33245779314	0\\
0.33248703048	0\\
0.33251626782	0\\
0.33254550516	0\\
0.3325747425	0\\
0.33260397984	0\\
0.33263321718	0\\
0.33266245452	0\\
0.33269169186	0\\
0.3327209292	0\\
0.33275016654	0\\
0.33277940388	0\\
0.33280864122	0\\
0.33283787856	0\\
0.3328671159	0\\
0.33289635324	0\\
0.33292559058	0\\
0.33295482792	0\\
0.33298406526	0\\
0.3330133026	0\\
0.33304253994	0\\
0.33307177728	0\\
0.33310101462	0\\
0.33313025196	0\\
0.3331594893	0\\
0.33318872664	0\\
0.33321796398	0\\
0.33324720132	0\\
0.33327643866	0\\
0.333305676	0\\
0.33333491334	0\\
0.33336415068	0\\
0.33339338802	0\\
0.33342262536	0\\
0.3334518627	0\\
0.33348110004	0\\
0.33351033738	0\\
0.33353957472	0\\
0.33356881206	0\\
0.3335980494	0\\
0.33362728674	1.09228875795607\\
0.33365652408	0\\
0.33368576142	0\\
0.33371499876	0\\
0.3337442361	0\\
0.33377347344	1.09228875795607\\
0.33380271078	0\\
0.33383194812	0\\
0.33386118546	0\\
0.3338904228	0\\
0.33391966014	0\\
0.33394889748	0\\
0.33397813482	0\\
0.33400737216	0\\
0.3340366095	0\\
0.33406584684	0\\
0.33409508418	0\\
0.33412432152	0\\
0.33415355886	0\\
0.3341827962	0\\
0.33421203354	0\\
0.33424127088	0\\
0.33427050822	0\\
0.33429974556	0\\
0.3343289829	0\\
0.33435822024	0\\
0.33438745758	0\\
0.33441669492	0\\
0.33444593226	0\\
0.3344751696	0\\
0.33450440694	0\\
0.33453364428	0\\
0.33456288162	0\\
0.33459211896	0\\
0.3346213563	0\\
0.33465059364	0\\
0.33467983098	0\\
0.33470906832	0\\
0.33473830566	0\\
0.334767543	0\\
0.33479678034	0\\
0.33482601768	0\\
0.33485525502	0\\
0.33488449236	0\\
0.3349137297	0\\
0.33494296704	0\\
0.33497220438	0\\
0.33500144172	0\\
0.33503067906	0\\
0.3350599164	0\\
0.33508915374	0\\
0.33511839108	0\\
0.33514762842	0\\
0.33517686576	0\\
0.3352061031	0\\
0.33523534044	0\\
0.33526457778	0\\
0.33529381512	0\\
0.33532305246	0\\
0.3353522898	0\\
0.33538152714	0\\
0.33541076448	0\\
0.33544000182	0\\
0.33546923916	0\\
0.3354984765	0\\
0.33552771384	0\\
0.33555695118	0\\
0.33558618852	0\\
0.33561542586	0\\
0.3356446632	0\\
0.33567390054	0\\
0.33570313788	0\\
0.33573237522	0\\
0.33576161256	0\\
0.3357908499	0\\
0.33582008724	0\\
0.33584932458	0\\
0.33587856192	0\\
0.33590779926	0\\
0.3359370366	0\\
0.33596627394	0\\
0.33599551128	0\\
0.33602474862	0\\
0.33605398596	0\\
0.3360832233	0\\
0.33611246064	0\\
0.33614169798	0\\
0.33617093532	0\\
0.33620017266	0\\
0.33622941	0\\
0.33625864734	0\\
0.33628788468	0\\
0.33631712202	0\\
0.33634635936	0\\
0.3363755967	0\\
0.33640483404	0\\
0.33643407138	0\\
0.33646330872	0\\
0.33649254606	0\\
0.3365217834	0\\
0.33655102074	0\\
0.33658025808	0\\
0.33660949542	0\\
0.33663873276	0\\
0.3366679701	0\\
0.33669720744	0\\
0.33672644478	0\\
0.33675568212	0\\
0.33678491946	0\\
0.3368141568	0\\
0.33684339414	0\\
0.33687263148	0\\
0.33690186882	0\\
0.33693110616	0\\
0.3369603435	0\\
0.33698958084	0\\
0.33701881818	0\\
0.33704805552	0\\
0.33707729286	0\\
0.3371065302	0\\
0.33713576754	0\\
0.33716500488	0\\
0.33719424222	0\\
0.33722347956	0\\
0.3372527169	0\\
0.33728195424	0\\
0.33731119158	0\\
0.33734042892	0\\
0.33736966626	0\\
0.3373989036	0\\
0.33742814094	0\\
0.33745737828	0\\
0.33748661562	0\\
0.33751585296	0\\
0.3375450903	0\\
0.33757432764	0\\
0.33760356498	0\\
0.33763280232	0\\
0.33766203966	0\\
0.337691277	0\\
0.33772051434	0\\
0.33774975168	0\\
0.33777898902	0\\
0.33780822636	0\\
0.3378374637	0\\
0.33786670104	0\\
0.33789593838	0\\
0.33792517572	0\\
0.33795441306	0\\
0.3379836504	0\\
0.33801288774	0\\
0.33804212508	0\\
0.33807136242	0\\
0.33810059976	0\\
0.3381298371	0\\
0.33815907444	0\\
0.33818831178	0\\
0.33821754912	0\\
0.33824678646	0\\
0.3382760238	0\\
0.33830526114	0\\
0.33833449848	0\\
0.33836373582	0\\
0.33839297316	0\\
0.3384222105	0\\
0.33845144784	0\\
0.33848068518	0\\
0.33850992252	0\\
0.33853915986	0\\
0.3385683972	0\\
0.33859763454	0\\
0.33862687188	0\\
0.33865610922	0\\
0.33868534656	0\\
0.3387145839	0\\
0.33874382124	0\\
0.33877305858	0\\
0.33880229592	0\\
0.33883153326	0\\
0.3388607706	0\\
0.33889000794	0\\
0.33891924528	0\\
0.33894848262	0\\
0.33897771996	0\\
0.3390069573	0\\
0.33903619464	0\\
0.33906543198	0\\
0.33909466932	0\\
0.33912390666	0\\
0.339153144	0\\
0.33918238134	0\\
0.33921161868	0\\
0.33924085602	0\\
0.33927009336	0\\
0.3392993307	0\\
0.33932856804	0\\
0.33935780538	0\\
0.33938704272	0\\
0.33941628006	0\\
0.3394455174	0\\
0.33947475474	0\\
0.33950399208	1.09228875795607\\
0.33953322942	0\\
0.33956246676	0\\
0.3395917041	0\\
0.33962094144	0\\
0.33965017878	0\\
0.33967941612	0\\
0.33970865346	0\\
0.3397378908	0\\
0.33976712814	0\\
0.33979636548	0\\
0.33982560282	0\\
0.33985484016	0\\
0.3398840775	0\\
0.33991331484	0\\
0.33994255218	0\\
0.33997178952	0\\
0.34000102686	0\\
0.3400302642	0\\
0.34005950154	0\\
0.34008873888	0\\
0.34011797622	0\\
0.34014721356	0\\
0.3401764509	0\\
0.34020568824	1.09228875795607\\
0.34023492558	0\\
0.34026416292	0\\
0.34029340026	0\\
0.3403226376	0\\
0.34035187494	0\\
0.34038111228	0\\
0.34041034962	0\\
0.34043958696	0\\
0.3404688243	0\\
0.34049806164	0\\
0.34052729898	0\\
0.34055653632	0\\
0.34058577366	0\\
0.340615011	0\\
0.34064424834	0\\
0.34067348568	0\\
0.34070272302	0\\
0.34073196036	0\\
0.3407611977	0\\
0.34079043504	0\\
0.34081967238	0\\
0.34084890972	0\\
0.34087814706	0\\
0.3409073844	0\\
0.34093662174	0\\
0.34096585908	0\\
0.34099509642	0\\
0.34102433376	0\\
0.3410535711	0\\
0.34108280844	0\\
0.34111204578	0\\
0.34114128312	0\\
0.34117052046	0\\
0.3411997578	0\\
0.34122899514	0\\
0.34125823248	0\\
0.34128746982	0\\
0.34131670716	0\\
0.3413459445	0\\
0.34137518184	0\\
0.34140441918	0\\
0.34143365652	0\\
0.34146289386	0\\
0.3414921312	0\\
0.34152136854	0\\
0.34155060588	0\\
0.34157984322	0\\
0.34160908056	0\\
0.3416383179	0\\
0.34166755524	0\\
0.34169679258	0\\
0.34172602992	0\\
0.34175526726	0\\
0.3417845046	0\\
0.34181374194	0\\
0.34184297928	0\\
0.34187221662	0\\
0.34190145396	0\\
0.3419306913	0\\
0.34195992864	0\\
0.34198916598	0\\
0.34201840332	0\\
0.34204764066	0\\
0.342076878	0\\
0.34210611534	0\\
0.34213535268	0\\
0.34216459002	0\\
0.34219382736	0\\
0.3422230647	0\\
0.34225230204	0\\
0.34228153938	0\\
0.34231077672	0\\
0.34234001406	0\\
0.3423692514	0\\
0.34239848874	0\\
0.34242772608	0\\
0.34245696342	0\\
0.34248620076	0\\
0.3425154381	0\\
0.34254467544	0\\
0.34257391278	0\\
0.34260315012	0\\
0.34263238746	0\\
0.3426616248	0\\
0.34269086214	0\\
0.34272009948	0\\
0.34274933682	0\\
0.34277857416	0\\
0.3428078115	0\\
0.34283704884	0\\
0.34286628618	0\\
0.34289552352	0\\
0.34292476086	0\\
0.3429539982	0\\
0.34298323554	0\\
0.34301247288	0\\
0.34304171022	0\\
0.34307094756	0\\
0.3431001849	0\\
0.34312942224	0\\
0.34315865958	0\\
0.34318789692	0\\
0.34321713426	0\\
0.3432463716	0\\
0.34327560894	0\\
0.34330484628	0\\
0.34333408362	0\\
0.34336332096	0\\
0.3433925583	0\\
0.34342179564	0\\
0.34345103298	0\\
0.34348027032	0\\
0.34350950766	0\\
0.343538745	0\\
0.34356798234	0\\
0.34359721968	0\\
0.34362645702	0\\
0.34365569436	0\\
0.3436849317	0\\
0.34371416904	0\\
0.34374340638	0\\
0.34377264372	0\\
0.34380188106	0\\
0.3438311184	0\\
0.34386035574	0\\
0.34388959308	0\\
0.34391883042	0\\
0.34394806776	0\\
0.3439773051	0\\
0.34400654244	0\\
0.34403577978	0\\
0.34406501712	0\\
0.34409425446	0\\
0.3441234918	0\\
0.34415272914	0\\
0.34418196648	1.09228875795607\\
0.34421120382	0\\
0.34424044116	0\\
0.3442696785	0\\
0.34429891584	0\\
0.34432815318	0\\
0.34435739052	0\\
0.34438662786	0\\
0.3444158652	0\\
0.34444510254	0\\
0.34447433988	0\\
0.34450357722	0\\
0.34453281456	0\\
0.3445620519	0\\
0.34459128924	0\\
0.34462052658	0\\
0.34464976392	0\\
0.34467900126	0\\
0.3447082386	0\\
0.34473747594	0\\
0.34476671328	0\\
0.34479595062	0\\
0.34482518796	0\\
0.3448544253	0\\
0.34488366264	0\\
0.34491289998	0\\
0.34494213732	0\\
0.34497137466	0\\
0.345000612	0\\
0.34502984934	0\\
0.34505908668	0\\
0.34508832402	0\\
0.34511756136	0\\
0.3451467987	0\\
0.34517603604	0\\
0.34520527338	0\\
0.34523451072	0\\
0.34526374806	0\\
0.3452929854	0\\
0.34532222274	0\\
0.34535146008	0\\
0.34538069742	0\\
0.34540993476	0\\
0.3454391721	0\\
0.34546840944	0\\
0.34549764678	0\\
0.34552688412	0\\
0.34555612146	0\\
0.3455853588	0\\
0.34561459614	0\\
0.34564383348	0\\
0.34567307082	0\\
0.34570230816	0\\
0.3457315455	0\\
0.34576078284	0\\
0.34579002018	0\\
0.34581925752	0\\
0.34584849486	0\\
0.3458777322	0\\
0.34590696954	0\\
0.34593620688	0\\
0.34596544422	0\\
0.34599468156	0\\
0.3460239189	0\\
0.34605315624	0\\
0.34608239358	0\\
0.34611163092	0\\
0.34614086826	0\\
0.3461701056	0\\
0.34619934294	0\\
0.34622858028	0\\
0.34625781762	0\\
0.34628705496	0\\
0.3463162923	0\\
0.34634552964	0\\
0.34637476698	0\\
0.34640400432	0\\
0.34643324166	0\\
0.346462479	0\\
0.34649171634	0\\
0.34652095368	0\\
0.34655019102	0\\
0.34657942836	0\\
0.3466086657	0\\
0.34663790304	0\\
0.34666714038	0\\
0.34669637772	0\\
0.34672561506	0\\
0.3467548524	0\\
0.34678408974	0\\
0.34681332708	0\\
0.34684256442	0\\
0.34687180176	0\\
0.3469010391	0\\
0.34693027644	0\\
0.34695951378	0\\
0.34698875112	0\\
0.34701798846	0\\
0.3470472258	0\\
0.34707646314	0\\
0.34710570048	0\\
0.34713493782	0\\
0.34716417516	0\\
0.3471934125	0\\
0.34722264984	0\\
0.34725188718	0\\
0.34728112452	0\\
0.34731036186	0\\
0.3473395992	0\\
0.34736883654	0\\
0.34739807388	0\\
0.34742731122	0\\
0.34745654856	0\\
0.3474857859	0\\
0.34751502324	0\\
0.34754426058	0\\
0.34757349792	0\\
0.34760273526	0\\
0.3476319726	0\\
0.34766120994	0\\
0.34769044728	0\\
0.34771968462	0\\
0.34774892196	0\\
0.3477781593	0\\
0.34780739664	0\\
0.34783663398	0\\
0.34786587132	0\\
0.34789510866	0\\
0.347924346	0\\
0.34795358334	0\\
0.34798282068	0\\
0.34801205802	0\\
0.34804129536	0\\
0.3480705327	0\\
0.34809977004	0\\
0.34812900738	0\\
0.34815824472	0\\
0.34818748206	0\\
0.3482167194	0\\
0.34824595674	0\\
0.34827519408	0\\
0.34830443142	0\\
0.34833366876	0\\
0.3483629061	0\\
0.34839214344	0\\
0.34842138078	0\\
0.34845061812	0\\
0.34847985546	0\\
0.3485090928	0\\
0.34853833014	0\\
0.34856756748	0\\
0.34859680482	0\\
0.34862604216	0\\
0.3486552795	0\\
0.34868451684	0\\
0.34871375418	0\\
0.34874299152	0\\
0.34877222886	0\\
0.3488014662	0\\
0.34883070354	0\\
0.34885994088	0\\
0.34888917822	0\\
0.34891841556	0\\
0.3489476529	0\\
0.34897689024	0\\
0.34900612758	0\\
0.34903536492	0\\
0.34906460226	0\\
0.3490938396	0\\
0.34912307694	0\\
0.34915231428	0\\
0.34918155162	0\\
0.34921078896	0\\
0.3492400263	0\\
0.34926926364	0\\
0.34929850098	0\\
0.34932773832	0\\
0.34935697566	0\\
0.349386213	0\\
0.34941545034	0\\
0.34944468768	0\\
0.34947392502	0\\
0.34950316236	0\\
0.3495323997	0\\
0.34956163704	0\\
0.34959087438	0\\
0.34962011172	0\\
0.34964934906	0\\
0.3496785864	0\\
0.34970782374	0\\
0.34973706108	0\\
0.34976629842	0\\
0.34979553576	0\\
0.3498247731	0\\
0.34985401044	0\\
0.34988324778	0\\
0.34991248512	0\\
0.34994172246	0\\
0.3499709598	0\\
0.35000019714	0\\
0.35002943448	0\\
0.35005867182	0\\
0.35008790916	0\\
0.3501171465	0\\
0.35014638384	0\\
0.35017562118	0\\
0.35020485852	0\\
0.35023409586	0\\
0.3502633332	0\\
0.35029257054	0\\
0.35032180788	0\\
0.35035104522	0\\
0.35038028256	0\\
0.3504095199	0\\
0.35043875724	0\\
0.35046799458	0\\
0.35049723192	1.09228875795607\\
0.35052646926	0\\
0.3505557066	0\\
0.35058494394	0\\
0.35061418128	0\\
0.35064341862	0\\
0.35067265596	0\\
0.3507018933	0\\
0.35073113064	0\\
0.35076036798	0\\
0.35078960532	0\\
0.35081884266	0\\
0.35084808	0\\
0.35087731734	0\\
0.35090655468	0\\
0.35093579202	0\\
0.35096502936	0\\
0.3509942667	0\\
0.35102350404	0\\
0.35105274138	0\\
0.35108197872	0\\
0.35111121606	0\\
0.3511404534	0\\
0.35116969074	0\\
0.35119892808	0\\
0.35122816542	0\\
0.35125740276	0\\
0.3512866401	0\\
0.35131587744	0\\
0.35134511478	0\\
0.35137435212	0\\
0.35140358946	0\\
0.3514328268	0\\
0.35146206414	0\\
0.35149130148	0\\
0.35152053882	0\\
0.35154977616	0\\
0.3515790135	0\\
0.35160825084	0\\
0.35163748818	0\\
0.35166672552	0\\
0.35169596286	0\\
0.3517252002	0\\
0.35175443754	0\\
0.35178367488	0\\
0.35181291222	0\\
0.35184214956	0\\
0.3518713869	0\\
0.35190062424	0\\
0.35192986158	0\\
0.35195909892	0\\
0.35198833626	0\\
0.3520175736	0\\
0.35204681094	0\\
0.35207604828	0\\
0.35210528562	0\\
0.35213452296	0\\
0.3521637603	0\\
0.35219299764	0\\
0.35222223498	0\\
0.35225147232	0\\
0.35228070966	0\\
0.352309947	0\\
0.35233918434	0\\
0.35236842168	0\\
0.35239765902	0\\
0.35242689636	0\\
0.3524561337	0\\
0.35248537104	0\\
0.35251460838	0\\
0.35254384572	0\\
0.35257308306	0\\
0.3526023204	0\\
0.35263155774	0\\
0.35266079508	0\\
0.35269003242	0\\
0.35271926976	0\\
0.3527485071	0\\
0.35277774444	0\\
0.35280698178	0\\
0.35283621912	0\\
0.35286545646	0\\
0.3528946938	0\\
0.35292393114	0\\
0.35295316848	0\\
0.35298240582	0\\
0.35301164316	0\\
0.3530408805	0\\
0.35307011784	0\\
0.35309935518	0\\
0.35312859252	0\\
0.35315782986	0\\
0.3531870672	0\\
0.35321630454	0\\
0.35324554188	0\\
0.35327477922	0\\
0.35330401656	0\\
0.3533332539	0\\
0.35336249124	0\\
0.35339172858	0\\
0.35342096592	0\\
0.35345020326	0\\
0.3534794406	0\\
0.35350867794	0\\
0.35353791528	0\\
0.35356715262	0\\
0.35359638996	0\\
0.3536256273	0\\
0.35365486464	0\\
0.35368410198	0\\
0.35371333932	0\\
0.35374257666	0\\
0.353771814	0\\
0.35380105134	0\\
0.35383028868	0\\
0.35385952602	0\\
0.35388876336	0\\
0.3539180007	0\\
0.35394723804	0\\
0.35397647538	1.09228875795607\\
0.35400571272	0\\
0.35403495006	0\\
0.3540641874	0\\
0.35409342474	0\\
0.35412266208	0\\
0.35415189942	0\\
0.35418113676	0\\
0.3542103741	0\\
0.35423961144	0\\
0.35426884878	0\\
0.35429808612	0\\
0.35432732346	0\\
0.3543565608	0\\
0.35438579814	0\\
0.35441503548	0\\
0.35444427282	0\\
0.35447351016	0\\
0.3545027475	0\\
0.35453198484	0\\
0.35456122218	0\\
0.35459045952	0\\
0.35461969686	0\\
0.3546489342	0\\
0.35467817154	0\\
0.35470740888	0\\
0.35473664622	0\\
0.35476588356	0\\
0.3547951209	0\\
0.35482435824	0\\
0.35485359558	0\\
0.35488283292	0\\
0.35491207026	0\\
0.3549413076	0\\
0.35497054494	0\\
0.35499978228	0\\
0.35502901962	0\\
0.35505825696	0\\
0.3550874943	0\\
0.35511673164	0\\
0.35514596898	0\\
0.35517520632	0\\
0.35520444366	0\\
0.355233681	0\\
0.35526291834	0\\
0.35529215568	0\\
0.35532139302	0\\
0.35535063036	0\\
0.3553798677	0\\
0.35540910504	0\\
0.35543834238	0\\
0.35546757972	0\\
0.35549681706	0\\
0.3555260544	0\\
0.35555529174	0\\
0.35558452908	0\\
0.35561376642	0\\
0.35564300376	0\\
0.3556722411	0\\
0.35570147844	0\\
0.35573071578	0\\
0.35575995312	0\\
0.35578919046	0\\
0.3558184278	0\\
0.35584766514	0\\
0.35587690248	0\\
0.35590613982	0\\
0.35593537716	0\\
0.3559646145	0\\
0.35599385184	0\\
0.35602308918	0\\
0.35605232652	0\\
0.35608156386	0\\
0.3561108012	0\\
0.35614003854	0\\
0.35616927588	0\\
0.35619851322	0\\
0.35622775056	0\\
0.3562569879	0\\
0.35628622524	0\\
0.35631546258	0\\
0.35634469992	0\\
0.35637393726	0\\
0.3564031746	0\\
0.35643241194	0\\
0.35646164928	0\\
0.35649088662	0\\
0.35652012396	0\\
0.3565493613	0\\
0.35657859864	0\\
0.35660783598	0\\
0.35663707332	0\\
0.35666631066	0\\
0.356695548	0\\
0.35672478534	0\\
0.35675402268	0\\
0.35678326002	0\\
0.35681249736	0\\
0.3568417347	0\\
0.35687097204	0\\
0.35690020938	0\\
0.35692944672	0\\
0.35695868406	0\\
0.3569879214	0\\
0.35701715874	0\\
0.35704639608	0\\
0.35707563342	0\\
0.35710487076	0\\
0.3571341081	0\\
0.35716334544	0\\
0.35719258278	0\\
0.35722182012	0\\
0.35725105746	0\\
0.3572802948	0\\
0.35730953214	0\\
0.35733876948	0\\
0.35736800682	0\\
0.35739724416	0\\
0.3574264815	0\\
0.35745571884	0\\
0.35748495618	0\\
0.35751419352	0\\
0.35754343086	0\\
0.3575726682	0\\
0.35760190554	0\\
0.35763114288	0\\
0.35766038022	0\\
0.35768961756	0\\
0.3577188549	0\\
0.35774809224	0\\
0.35777732958	0\\
0.35780656692	0\\
0.35783580426	1.092288757954\\
0.3578650416	0\\
0.35789427894	0\\
0.35792351628	0\\
0.35795275362	0\\
0.35798199096	0\\
0.3580112283	0\\
0.35804046564	0\\
0.35806970298	0\\
0.35809894032	0\\
0.35812817766	0\\
0.358157415	0\\
0.35818665234	1.09228875795607\\
0.35821588968	0\\
0.35824512702	0\\
0.35827436436	0\\
0.3583036017	0\\
0.35833283904	0\\
0.35836207638	0\\
0.35839131372	0\\
0.35842055106	0\\
0.3584497884	0\\
0.35847902574	0\\
0.35850826308	0\\
0.35853750042	0\\
0.35856673776	0\\
0.3585959751	0\\
0.35862521244	1.09228875795607\\
0.35865444978	0\\
0.35868368712	0\\
0.35871292446	0\\
0.3587421618	0\\
0.35877139914	0\\
0.35880063648	0\\
0.35882987382	0\\
0.35885911116	0\\
0.3588883485	0\\
0.35891758584	0\\
0.35894682318	0\\
0.35897606052	0\\
0.35900529786	0\\
0.3590345352	0\\
0.35906377254	0\\
0.35909300988	0\\
0.35912224722	0\\
0.35915148456	0\\
0.3591807219	0\\
0.35920995924	0\\
0.35923919658	0\\
0.35926843392	0\\
0.35929767126	0\\
0.3593269086	0\\
0.35935614594	1.09228875795607\\
0.35938538328	0\\
0.35941462062	0\\
0.35944385796	0\\
0.3594730953	0\\
0.35950233264	0\\
0.35953156998	0\\
0.35956080732	0\\
0.35959004466	0\\
0.359619282	0\\
0.35964851934	0\\
0.35967775668	0\\
0.35970699402	1.09228875795607\\
0.35973623136	0\\
0.3597654687	0\\
0.35979470604	0\\
0.35982394338	0\\
0.35985318072	0\\
0.35988241806	0\\
0.3599116554	0\\
0.35994089274	0\\
0.35997013008	0\\
0.35999936742	0\\
0.36002860476	0\\
0.3600578421	0\\
0.36008707944	0\\
0.36011631678	0\\
0.36014555412	0\\
0.36017479146	0\\
0.3602040288	0\\
0.36023326614	0\\
0.36026250348	0\\
0.36029174082	0\\
0.36032097816	0\\
0.3603502155	0\\
0.36037945284	0\\
0.36040869018	0\\
0.36043792752	0\\
0.36046716486	0\\
0.3604964022	0\\
0.36052563954	0\\
0.36055487688	0\\
0.36058411422	0\\
0.36061335156	0\\
0.3606425889	0\\
0.36067182624	0\\
0.36070106358	0\\
0.36073030092	0\\
0.36075953826	0\\
0.3607887756	0\\
0.36081801294	0\\
0.36084725028	0\\
0.36087648762	0\\
0.36090572496	0\\
0.3609349623	0\\
0.36096419964	0\\
0.36099343698	0\\
0.36102267432	0\\
0.36105191166	0\\
0.361081149	0\\
0.36111038634	0\\
0.36113962368	0\\
0.36116886102	0\\
0.36119809836	0\\
0.3612273357	0\\
0.36125657304	0\\
0.36128581038	0\\
0.36131504772	0\\
0.36134428506	0\\
0.3613735224	0\\
0.36140275974	0\\
0.36143199708	0\\
0.36146123442	0\\
0.36149047176	0\\
0.3615197091	0\\
0.36154894644	0\\
0.36157818378	0\\
0.36160742112	0\\
0.36163665846	0\\
0.3616658958	0\\
0.36169513314	0\\
0.36172437048	0\\
0.36175360782	0\\
0.36178284516	0\\
0.3618120825	0\\
0.36184131984	0\\
0.36187055718	0\\
0.36189979452	0\\
0.36192903186	0\\
0.3619582692	0\\
0.36198750654	0\\
0.36201674388	0\\
0.36204598122	0\\
0.36207521856	0\\
0.3621044559	0\\
0.36213369324	0\\
0.36216293058	0\\
0.36219216792	0\\
0.36222140526	0\\
0.3622506426	0\\
0.36227987994	0\\
0.36230911728	0\\
0.36233835462	0\\
0.36236759196	0\\
0.3623968293	1.092288757954\\
0.36242606664	0\\
0.36245530398	0\\
0.36248454132	0\\
0.36251377866	0\\
0.362543016	0\\
0.36257225334	0\\
0.36260149068	0\\
0.36263072802	0\\
0.36265996536	0\\
0.3626892027	0\\
0.36271844004	0\\
0.36274767738	0\\
0.36277691472	0\\
0.36280615206	0\\
0.3628353894	0\\
0.36286462674	0\\
0.36289386408	0\\
0.36292310142	0\\
0.36295233876	0\\
0.3629815761	0\\
0.36301081344	0\\
0.36304005078	0\\
0.36306928812	0\\
0.36309852546	0\\
0.3631277628	0\\
0.36315700014	0\\
0.36318623748	0\\
0.36321547482	0\\
0.36324471216	0\\
0.3632739495	0\\
0.36330318684	0\\
0.36333242418	0\\
0.36336166152	0\\
0.36339089886	0\\
0.3634201362	0\\
0.36344937354	0\\
0.36347861088	0\\
0.36350784822	0\\
0.36353708556	0\\
0.3635663229	0\\
0.36359556024	0\\
0.36362479758	0\\
0.36365403492	0\\
0.36368327226	0\\
0.3637125096	0\\
0.36374174694	0\\
0.36377098428	0\\
0.36380022162	0\\
0.36382945896	0\\
0.3638586963	0\\
0.36388793364	0\\
0.36391717098	0\\
0.36394640832	0\\
0.36397564566	0\\
0.364004883	0\\
0.36403412034	0\\
0.36406335768	0\\
0.36409259502	0\\
0.36412183236	0\\
0.3641510697	0\\
0.36418030704	0\\
0.36420954438	0\\
0.36423878172	0\\
0.36426801906	0\\
0.3642972564	0\\
0.36432649374	0\\
0.36435573108	0\\
0.36438496842	0\\
0.36441420576	0\\
0.3644434431	0\\
0.36447268044	0\\
0.36450191778	0\\
0.36453115512	0\\
0.36456039246	0\\
0.3645896298	0\\
0.36461886714	0\\
0.36464810448	0\\
0.36467734182	0\\
0.36470657916	0\\
0.3647358165	0\\
0.36476505384	0\\
0.36479429118	0\\
0.36482352852	0\\
0.36485276586	0\\
0.3648820032	0\\
0.36491124054	0\\
0.36494047788	0\\
0.36496971522	0\\
0.36499895256	0\\
0.3650281899	0\\
0.36505742724	0\\
0.36508666458	0\\
0.36511590192	0\\
0.36514513926	0\\
0.3651743766	0\\
0.36520361394	0\\
0.36523285128	0\\
0.36526208862	0\\
0.36529132596	0\\
0.3653205633	0\\
0.36534980064	0\\
0.36537903798	0\\
0.36540827532	0\\
0.36543751266	0\\
0.36546675	0\\
0.36549598734	0\\
0.36552522468	0\\
0.36555446202	0\\
0.36558369936	0\\
0.3656129367	0\\
0.36564217404	0\\
0.36567141138	0\\
0.36570064872	0\\
0.36572988606	0\\
0.3657591234	0\\
0.36578836074	0\\
0.36581759808	0\\
0.36584683542	0\\
0.36587607276	0\\
0.3659053101	0\\
0.36593454744	0\\
0.36596378478	0\\
0.36599302212	0\\
0.36602225946	0\\
0.3660514968	0\\
0.36608073414	0\\
0.36610997148	0\\
0.36613920882	0\\
0.36616844616	0\\
0.3661976835	0\\
0.36622692084	0\\
0.36625615818	0\\
0.36628539552	0\\
0.36631463286	0\\
0.3663438702	0\\
0.36637310754	0\\
0.36640234488	0\\
0.36643158222	0\\
0.36646081956	0\\
0.3664900569	0\\
0.36651929424	0\\
0.36654853158	0\\
0.36657776892	0\\
0.36660700626	0\\
0.3666362436	0\\
0.36666548094	0\\
0.36669471828	0\\
0.36672395562	0\\
0.36675319296	0\\
0.3667824303	0\\
0.36681166764	0\\
0.36684090498	0\\
0.36687014232	0\\
0.36689937966	0\\
0.366928617	0\\
0.36695785434	0\\
0.36698709168	0\\
0.36701632902	0\\
0.36704556636	0\\
0.3670748037	0\\
0.36710404104	0\\
0.36713327838	0\\
0.36716251572	0\\
0.36719175306	0\\
0.3672209904	0\\
0.36725022774	0\\
0.36727946508	0\\
0.36730870242	0\\
0.36733793976	0\\
0.3673671771	0\\
0.36739641444	0\\
0.36742565178	0\\
0.36745488912	0\\
0.36748412646	0\\
0.3675133638	0\\
0.36754260114	0\\
0.36757183848	0\\
0.36760107582	0\\
0.36763031316	0\\
0.3676595505	0\\
0.36768878784	0\\
0.36771802518	0\\
0.36774726252	0\\
0.36777649986	0\\
0.3678057372	0\\
0.36783497454	0\\
0.36786421188	0\\
0.36789344922	0\\
0.36792268656	0\\
0.3679519239	0\\
0.36798116124	0\\
0.36801039858	0\\
0.36803963592	0\\
0.36806887326	0\\
0.3680981106	0\\
0.36812734794	0\\
0.36815658528	0\\
0.36818582262	0\\
0.36821505996	0\\
0.3682442973	0\\
0.36827353464	0\\
0.36830277198	0\\
0.36833200932	0\\
0.36836124666	0\\
0.368390484	0\\
0.36841972134	0\\
0.36844895868	0\\
0.36847819602	0\\
0.36850743336	0\\
0.3685366707	0\\
0.36856590804	0\\
0.36859514538	0\\
0.36862438272	0\\
0.36865362006	0\\
0.3686828574	0\\
0.36871209474	0\\
0.36874133208	0\\
0.36877056942	0\\
0.36879980676	0\\
0.3688290441	0\\
0.36885828144	0\\
0.36888751878	0\\
0.36891675612	0\\
0.36894599346	1.09228875795607\\
0.3689752308	0\\
0.36900446814	0\\
0.36903370548	0\\
0.36906294282	0\\
0.36909218016	0\\
0.3691214175	0\\
0.36915065484	0\\
0.36917989218	0\\
0.36920912952	0\\
0.36923836686	0\\
0.3692676042	0\\
0.36929684154	0\\
0.36932607888	0\\
0.36935531622	0\\
0.36938455356	0\\
0.3694137909	0\\
0.36944302824	0\\
0.36947226558	0\\
0.36950150292	0\\
0.36953074026	0\\
0.3695599776	0\\
0.36958921494	0\\
0.36961845228	0\\
0.36964768962	0\\
0.36967692696	0\\
0.3697061643	0\\
0.36973540164	0\\
0.36976463898	0\\
0.36979387632	0\\
0.36982311366	0\\
0.369852351	0\\
0.36988158834	0\\
0.36991082568	0\\
0.36994006302	0\\
0.36996930036	0\\
0.3699985377	0\\
0.37002777504	0\\
0.37005701238	0\\
0.37008624972	0\\
0.37011548706	0\\
0.3701447244	0\\
0.37017396174	0\\
0.37020319908	0\\
0.37023243642	0\\
0.37026167376	0\\
0.3702909111	0\\
0.37032014844	0\\
0.37034938578	0\\
0.37037862312	0\\
0.37040786046	0\\
0.3704370978	0\\
0.37046633514	0\\
0.37049557248	0\\
0.37052480982	0\\
0.37055404716	0\\
0.3705832845	0\\
0.37061252184	0\\
0.37064175918	0\\
0.37067099652	0\\
0.37070023386	0\\
0.3707294712	0\\
0.37075870854	0\\
0.37078794588	0\\
0.37081718322	0\\
0.37084642056	0\\
0.3708756579	0\\
0.37090489524	0\\
0.37093413258	0\\
0.37096336992	0\\
0.37099260726	0\\
0.3710218446	0\\
0.37105108194	0\\
0.37108031928	0\\
0.37110955662	0\\
0.37113879396	0\\
0.3711680313	0\\
0.37119726864	0\\
0.37122650598	0\\
0.37125574332	0\\
0.37128498066	0\\
0.371314218	0\\
0.37134345534	0\\
0.37137269268	0\\
0.37140193002	0\\
0.37143116736	0\\
0.3714604047	0\\
0.37148964204	0\\
0.37151887938	0\\
0.37154811672	0\\
0.37157735406	0\\
0.3716065914	0\\
0.37163582874	0\\
0.37166506608	0\\
0.37169430342	0\\
0.37172354076	0\\
0.3717527781	0\\
0.37178201544	0\\
0.37181125278	0\\
0.37184049012	0\\
0.37186972746	0\\
0.3718989648	0\\
0.37192820214	0\\
0.37195743948	0\\
0.37198667682	0\\
0.37201591416	0\\
0.3720451515	1.09228875795607\\
0.37207438884	0\\
0.37210362618	0\\
0.37213286352	0\\
0.37216210086	0\\
0.3721913382	0\\
0.37222057554	0\\
0.37224981288	0\\
0.37227905022	0\\
0.37230828756	0\\
0.3723375249	0\\
0.37236676224	0\\
0.37239599958	0\\
0.37242523692	0\\
0.37245447426	0\\
0.3724837116	0\\
0.37251294894	0\\
0.37254218628	0\\
0.37257142362	0\\
0.37260066096	0\\
0.3726298983	0\\
0.37265913564	0\\
0.37268837298	0\\
0.37271761032	0\\
0.37274684766	0\\
0.372776085	0\\
0.37280532234	0\\
0.37283455968	0\\
0.37286379702	0\\
0.37289303436	0\\
0.3729222717	0\\
0.37295150904	0\\
0.37298074638	0\\
0.37300998372	0\\
0.37303922106	0\\
0.3730684584	0\\
0.37309769574	0\\
0.37312693308	0\\
0.37315617042	0\\
0.37318540776	0\\
0.3732146451	0\\
0.37324388244	0\\
0.37327311978	0\\
0.37330235712	0\\
0.37333159446	0\\
0.3733608318	0\\
0.37339006914	0\\
0.37341930648	0\\
0.37344854382	0\\
0.37347778116	0\\
0.3735070185	0\\
0.37353625584	0\\
0.37356549318	0\\
0.37359473052	0\\
0.37362396786	0\\
0.3736532052	0\\
0.37368244254	0\\
0.37371167988	0\\
0.37374091722	0\\
0.37377015456	0\\
0.3737993919	0\\
0.37382862924	0\\
0.37385786658	0\\
0.37388710392	0\\
0.37391634126	0\\
0.3739455786	0\\
0.37397481594	0\\
0.37400405328	0\\
0.37403329062	0\\
0.37406252796	0\\
0.3740917653	0\\
0.37412100264	0\\
0.37415023998	0\\
0.37417947732	0\\
0.37420871466	0\\
0.374237952	0\\
0.37426718934	0\\
0.37429642668	0\\
0.37432566402	0\\
0.37435490136	0\\
0.3743841387	0\\
0.37441337604	0\\
0.37444261338	0\\
0.37447185072	0\\
0.37450108806	0\\
0.3745303254	0\\
0.37455956274	0\\
0.37458880008	0\\
0.37461803742	0\\
0.37464727476	0\\
0.3746765121	0\\
0.37470574944	0\\
0.37473498678	0\\
0.37476422412	0\\
0.37479346146	0\\
0.3748226988	0\\
0.37485193614	0\\
0.37488117348	0\\
0.37491041082	0\\
0.37493964816	0\\
0.3749688855	0\\
0.37499812284	0\\
0.37502736018	0\\
0.37505659752	0\\
0.37508583486	0\\
0.3751150722	0\\
0.37514430954	0\\
0.37517354688	0\\
0.37520278422	0\\
0.37523202156	0\\
0.3752612589	0\\
0.37529049624	0\\
0.37531973358	0\\
0.37534897092	0\\
0.37537820826	0\\
0.3754074456	0\\
0.37543668294	0\\
0.37546592028	0\\
0.37549515762	0\\
0.37552439496	0\\
0.3755536323	0\\
0.37558286964	0\\
0.37561210698	0\\
0.37564134432	0\\
0.37567058166	0\\
0.375699819	0\\
0.37572905634	0\\
0.37575829368	0\\
0.37578753102	0\\
0.37581676836	0\\
0.3758460057	0\\
0.37587524304	0\\
0.37590448038	0\\
0.37593371772	0\\
0.37596295506	0\\
0.3759921924	0\\
0.37602142974	0\\
0.37605066708	0\\
0.37607990442	0\\
0.37610914176	0\\
0.3761383791	0\\
0.37616761644	0\\
0.37619685378	0\\
0.37622609112	0\\
0.37625532846	0\\
0.3762845658	0\\
0.37631380314	0\\
0.37634304048	0\\
0.37637227782	0\\
0.37640151516	0\\
0.3764307525	0\\
0.37645998984	0\\
0.37648922718	0\\
0.37651846452	0\\
0.37654770186	0\\
0.3765769392	0\\
0.37660617654	0\\
0.37663541388	0\\
0.37666465122	0\\
0.37669388856	0\\
0.3767231259	0\\
0.37675236324	0\\
0.37678160058	0\\
0.37681083792	0\\
0.37684007526	0\\
0.3768693126	0\\
0.37689854994	0\\
0.37692778728	0\\
0.37695702462	0\\
0.37698626196	0\\
0.3770154993	0\\
0.37704473664	0\\
0.37707397398	0\\
0.37710321132	0\\
0.37713244866	0\\
0.377161686	0\\
0.37719092334	0\\
0.37722016068	0\\
0.37724939802	0\\
0.37727863536	0\\
0.3773078727	0\\
0.37733711004	0\\
0.37736634738	0\\
0.37739558472	0\\
0.37742482206	0\\
0.3774540594	0\\
0.37748329674	0\\
0.37751253408	0\\
0.37754177142	0\\
0.37757100876	0\\
0.3776002461	0\\
0.37762948344	0\\
0.37765872078	0\\
0.37768795812	0\\
0.37771719546	0\\
0.3777464328	0\\
0.37777567014	0\\
0.37780490748	0\\
0.37783414482	0\\
0.37786338216	0\\
0.3778926195	0\\
0.37792185684	0\\
0.37795109418	0\\
0.37798033152	0\\
0.37800956886	0\\
0.3780388062	0\\
0.37806804354	0\\
0.37809728088	0\\
0.37812651822	0\\
0.37815575556	0\\
0.3781849929	0\\
0.37821423024	0\\
0.37824346758	0\\
0.37827270492	0\\
0.37830194226	0\\
0.3783311796	0\\
0.37836041694	0\\
0.37838965428	0\\
0.37841889162	0\\
0.37844812896	0\\
0.3784773663	0\\
0.37850660364	0\\
0.37853584098	0\\
0.37856507832	0\\
0.37859431566	0\\
0.378623553	0\\
0.37865279034	1.09228875795607\\
0.37868202768	0\\
0.37871126502	0\\
0.37874050236	0\\
0.3787697397	0\\
0.37879897704	0\\
0.37882821438	0\\
0.37885745172	0\\
0.37888668906	0\\
0.3789159264	0\\
0.37894516374	1.09228875795607\\
0.37897440108	0\\
0.37900363842	0\\
0.37903287576	0\\
0.3790621131	0\\
0.37909135044	0\\
0.37912058778	0\\
0.37914982512	0\\
0.37917906246	0\\
0.3792082998	0\\
0.37923753714	0\\
0.37926677448	0\\
0.37929601182	0\\
0.37932524916	0\\
0.3793544865	0\\
0.37938372384	0\\
0.37941296118	0\\
0.37944219852	0\\
0.37947143586	0\\
0.3795006732	0\\
0.37952991054	0\\
0.37955914788	0\\
0.37958838522	0\\
0.37961762256	0\\
0.3796468599	0\\
0.37967609724	0\\
0.37970533458	0\\
0.37973457192	0\\
0.37976380926	0\\
0.3797930466	0\\
0.37982228394	0\\
0.37985152128	0\\
0.37988075862	0\\
0.37990999596	0\\
0.3799392333	0\\
0.37996847064	0\\
0.37999770798	0\\
0.38002694532	0\\
0.38005618266	0\\
0.38008542	0\\
0.38011465734	0\\
0.38014389468	0\\
0.38017313202	0\\
0.38020236936	0\\
0.3802316067	0\\
0.38026084404	0\\
0.38029008138	0\\
0.38031931872	0\\
0.38034855606	0\\
0.3803777934	0\\
0.38040703074	0\\
0.38043626808	0\\
0.38046550542	0\\
0.38049474276	0\\
0.3805239801	0\\
0.38055321744	0\\
0.38058245478	0\\
0.38061169212	0\\
0.38064092946	0\\
0.3806701668	0\\
0.38069940414	0\\
0.38072864148	0\\
0.38075787882	0\\
0.38078711616	0\\
0.3808163535	0\\
0.38084559084	0\\
0.38087482818	0\\
0.38090406552	0\\
0.38093330286	0\\
0.3809625402	0\\
0.38099177754	0\\
0.38102101488	0\\
0.38105025222	0\\
0.38107948956	0\\
0.3811087269	0\\
0.38113796424	0\\
0.38116720158	0\\
0.38119643892	0\\
0.38122567626	0\\
0.3812549136	0\\
0.38128415094	0\\
0.38131338828	0\\
0.38134262562	0\\
0.38137186296	0\\
0.3814011003	0\\
0.38143033764	0\\
0.38145957498	0\\
0.38148881232	0\\
0.38151804966	0\\
0.381547287	0\\
0.38157652434	0\\
0.38160576168	0\\
0.38163499902	0\\
0.38166423636	0\\
0.3816934737	0\\
0.38172271104	0\\
0.38175194838	0\\
0.38178118572	0\\
0.38181042306	0\\
0.3818396604	0\\
0.38186889774	0\\
0.38189813508	0\\
0.38192737242	0\\
0.38195660976	0\\
0.3819858471	0\\
0.38201508444	0\\
0.38204432178	0\\
0.38207355912	0\\
0.38210279646	0\\
0.3821320338	0\\
0.38216127114	0\\
0.38219050848	0\\
0.38221974582	0\\
0.38224898316	0\\
0.3822782205	0\\
0.38230745784	0\\
0.38233669518	0\\
0.38236593252	0\\
0.38239516986	0\\
0.3824244072	1.09228875795607\\
0.38245364454	0\\
0.38248288188	0\\
0.38251211922	0\\
0.38254135656	0\\
0.3825705939	0\\
0.38259983124	0\\
0.38262906858	0\\
0.38265830592	0\\
0.38268754326	0\\
0.3827167806	0\\
0.38274601794	0\\
0.38277525528	0\\
0.38280449262	0\\
0.38283372996	0\\
0.3828629673	0\\
0.38289220464	0\\
0.38292144198	0\\
0.38295067932	0\\
0.38297991666	0\\
0.383009154	0\\
0.38303839134	0\\
0.38306762868	0\\
0.38309686602	0\\
0.38312610336	0\\
0.3831553407	0\\
0.38318457804	0\\
0.38321381538	0\\
0.38324305272	0\\
0.38327229006	0\\
0.3833015274	0\\
0.38333076474	0\\
0.38336000208	0\\
0.38338923942	0\\
0.38341847676	0\\
0.3834477141	0\\
0.38347695144	0\\
0.38350618878	0\\
0.38353542612	0\\
0.38356466346	0\\
0.3835939008	0\\
0.38362313814	0\\
0.38365237548	0\\
0.38368161282	0\\
0.38371085016	0\\
0.3837400875	0\\
0.38376932484	0\\
0.38379856218	0\\
0.38382779952	0\\
0.38385703686	0\\
0.3838862742	0\\
0.38391551154	0\\
0.38394474888	0\\
0.38397398622	0\\
0.38400322356	0\\
0.3840324609	0\\
0.38406169824	0\\
0.38409093558	0\\
0.38412017292	0\\
0.38414941026	0\\
0.3841786476	0\\
0.38420788494	0\\
0.38423712228	0\\
0.38426635962	0\\
0.38429559696	0\\
0.3843248343	0\\
0.38435407164	0\\
0.38438330898	0\\
0.38441254632	0\\
0.38444178366	0\\
0.384471021	0\\
0.38450025834	0\\
0.38452949568	0\\
0.38455873302	0\\
0.38458797036	0\\
0.3846172077	0\\
0.38464644504	0\\
0.38467568238	0\\
0.38470491972	0\\
0.38473415706	0\\
0.3847633944	0\\
0.38479263174	0\\
0.38482186908	0\\
0.38485110642	0\\
0.38488034376	0\\
0.3849095811	0\\
0.38493881844	0\\
0.38496805578	0\\
0.38499729312	0\\
0.38502653046	0\\
0.3850557678	0\\
0.38508500514	0\\
0.38511424248	0\\
0.38514347982	0\\
0.38517271716	0\\
0.3852019545	0\\
0.38523119184	0\\
0.38526042918	0\\
0.38528966652	0\\
0.38531890386	0\\
0.3853481412	0\\
0.38537737854	0\\
0.38540661588	0\\
0.38543585322	0\\
0.38546509056	0\\
0.3854943279	0\\
0.38552356524	0\\
0.38555280258	0\\
0.38558203992	0\\
0.38561127726	0\\
0.3856405146	0\\
0.38566975194	0\\
0.38569898928	0\\
0.38572822662	0\\
0.38575746396	0\\
0.3857867013	0\\
0.38581593864	0\\
0.38584517598	0\\
0.38587441332	0\\
0.38590365066	0\\
0.385932888	0\\
0.38596212534	0\\
0.38599136268	0\\
0.38602060002	0\\
0.38604983736	0\\
0.3860790747	0\\
0.38610831204	0\\
0.38613754938	0\\
0.38616678672	0\\
0.38619602406	0\\
0.3862252614	0\\
0.38625449874	0\\
0.38628373608	0\\
0.38631297342	0\\
0.38634221076	0\\
0.3863714481	0\\
0.38640068544	0\\
0.38642992278	0\\
0.38645916012	0\\
0.38648839746	0\\
0.3865176348	0\\
0.38654687214	0\\
0.38657610948	0\\
0.38660534682	0\\
0.38663458416	0\\
0.3866638215	0\\
0.38669305884	0\\
0.38672229618	0\\
0.38675153352	0\\
0.38678077086	0\\
0.3868100082	0\\
0.38683924554	0\\
0.38686848288	0\\
0.38689772022	0\\
0.38692695756	0\\
0.3869561949	0\\
0.38698543224	0\\
0.38701466958	0\\
0.38704390692	0\\
0.38707314426	0\\
0.3871023816	0\\
0.38713161894	0\\
0.38716085628	0\\
0.38719009362	0\\
0.38721933096	0\\
0.3872485683	0\\
0.38727780564	0\\
0.38730704298	0\\
0.38733628032	0\\
0.38736551766	0\\
0.387394755	0\\
0.38742399234	0\\
0.38745322968	0\\
0.38748246702	0\\
0.38751170436	0\\
0.3875409417	0\\
0.38757017904	0\\
0.38759941638	0\\
0.38762865372	0\\
0.38765789106	0\\
0.3876871284	0\\
0.38771636574	0\\
0.38774560308	0\\
0.38777484042	0\\
0.38780407776	0\\
0.3878333151	0\\
0.38786255244	0\\
0.38789178978	0\\
0.38792102712	0\\
0.38795026446	0\\
0.3879795018	0\\
0.38800873914	0\\
0.38803797648	0\\
0.38806721382	0\\
0.38809645116	0\\
0.3881256885	0\\
0.38815492584	0\\
0.38818416318	0\\
0.38821340052	0\\
0.38824263786	0\\
0.3882718752	0\\
0.38830111254	0\\
0.38833034988	0\\
0.38835958722	0\\
0.38838882456	0\\
0.3884180619	0\\
0.38844729924	0\\
0.38847653658	0\\
0.38850577392	0\\
0.38853501126	0\\
0.3885642486	0\\
0.38859348594	0\\
0.38862272328	0\\
0.38865196062	0\\
0.38868119796	0\\
0.3887104353	0\\
0.38873967264	0\\
0.38876890998	0\\
0.38879814732	0\\
0.38882738466	0\\
0.388856622	0\\
0.38888585934	0\\
0.38891509668	0\\
0.38894433402	0\\
0.38897357136	0\\
0.3890028087	0\\
0.38903204604	0\\
0.38906128338	0\\
0.38909052072	0\\
0.38911975806	0\\
0.3891489954	0\\
0.38917823274	0\\
0.38920747008	0\\
0.38923670742	0\\
0.38926594476	0\\
0.3892951821	0\\
0.38932441944	0\\
0.38935365678	0\\
0.38938289412	0\\
0.38941213146	0\\
0.3894413688	0\\
0.38947060614	0\\
0.38949984348	0\\
0.38952908082	0\\
0.38955831816	0\\
0.3895875555	0\\
0.38961679284	0\\
0.38964603018	0\\
0.38967526752	0\\
0.38970450486	0\\
0.3897337422	0\\
0.38976297954	0\\
0.38979221688	0\\
0.38982145422	0\\
0.38985069156	0\\
0.3898799289	0\\
0.38990916624	0\\
0.38993840358	0\\
0.38996764092	0\\
0.38999687826	0\\
0.3900261156	0\\
0.39005535294	0\\
0.39008459028	0\\
0.39011382762	0\\
0.39014306496	0\\
0.3901723023	0\\
0.39020153964	0\\
0.39023077698	0\\
0.39026001432	0\\
0.39028925166	0\\
0.390318489	0\\
0.39034772634	0\\
0.39037696368	0\\
0.39040620102	0\\
0.39043543836	0\\
0.3904646757	0\\
0.39049391304	0\\
0.39052315038	0\\
0.39055238772	0\\
0.39058162506	0\\
0.3906108624	0\\
0.39064009974	0\\
0.39066933708	0\\
0.39069857442	0\\
0.39072781176	0\\
0.3907570491	0\\
0.39078628644	0\\
0.39081552378	0\\
0.39084476112	0\\
0.39087399846	0\\
0.3909032358	0\\
0.39093247314	0\\
0.39096171048	0\\
0.39099094782	0\\
0.39102018516	0\\
0.3910494225	0\\
0.39107865984	0\\
0.39110789718	0\\
0.39113713452	0\\
0.39116637186	0\\
0.3911956092	0\\
0.39122484654	0\\
0.39125408388	0\\
0.39128332122	0\\
0.39131255856	0\\
0.3913417959	0\\
0.39137103324	0\\
0.39140027058	0\\
0.39142950792	0\\
0.39145874526	0\\
0.3914879826	0\\
0.39151721994	0\\
0.39154645728	0\\
0.39157569462	0\\
0.39160493196	0\\
0.3916341693	0\\
0.39166340664	0\\
0.39169264398	0\\
0.39172188132	0\\
0.39175111866	0\\
0.391780356	0\\
0.39180959334	0\\
0.39183883068	0\\
0.39186806802	1.09228875795607\\
0.39189730536	0\\
0.3919265427	0\\
0.39195578004	0\\
0.39198501738	0\\
0.39201425472	0\\
0.39204349206	0\\
0.3920727294	0\\
0.39210196674	0\\
0.39213120408	0\\
0.39216044142	0\\
0.39218967876	0\\
0.3922189161	0\\
0.39224815344	0\\
0.39227739078	0\\
0.39230662812	0\\
0.39233586546	0\\
0.3923651028	0\\
0.39239434014	0\\
0.39242357748	0\\
0.39245281482	0\\
0.39248205216	0\\
0.3925112895	0\\
0.39254052684	0\\
0.39256976418	0\\
0.39259900152	0\\
0.39262823886	0\\
0.3926574762	0\\
0.39268671354	0\\
0.39271595088	0\\
0.39274518822	1.09228875795607\\
0.39277442556	0\\
0.3928036629	0\\
0.39283290024	0\\
0.39286213758	0\\
0.39289137492	0\\
0.39292061226	0\\
0.3929498496	0\\
0.39297908694	0\\
0.39300832428	0\\
0.39303756162	0\\
0.39306679896	0\\
0.3930960363	0\\
0.39312527364	0\\
0.39315451098	1.09228875795607\\
0.39318374832	0\\
0.39321298566	0\\
0.393242223	0\\
0.39327146034	0\\
0.39330069768	0\\
0.39332993502	0\\
0.39335917236	0\\
0.3933884097	0\\
0.39341764704	0\\
0.39344688438	0\\
0.39347612172	0\\
0.39350535906	0\\
0.3935345964	0\\
0.39356383374	0\\
0.39359307108	0\\
0.39362230842	0\\
0.39365154576	0\\
0.3936807831	0\\
0.39371002044	0\\
0.39373925778	0\\
0.39376849512	0\\
0.39379773246	0\\
0.3938269698	0\\
0.39385620714	0\\
0.39388544448	0\\
0.39391468182	0\\
0.39394391916	0\\
0.3939731565	0\\
0.39400239384	0\\
0.39403163118	0\\
0.39406086852	0\\
0.39409010586	0\\
0.3941193432	0\\
0.39414858054	0\\
0.39417781788	0\\
0.39420705522	0\\
0.39423629256	0\\
0.3942655299	0\\
0.39429476724	0\\
0.39432400458	0\\
0.39435324192	0\\
0.39438247926	0\\
0.3944117166	0\\
0.39444095394	0\\
0.39447019128	0\\
0.39449942862	0\\
0.39452866596	0\\
0.3945579033	0\\
0.39458714064	0\\
0.39461637798	0\\
0.39464561532	0\\
0.39467485266	0\\
0.39470409	0\\
0.39473332734	0\\
0.39476256468	0\\
0.39479180202	0\\
0.39482103936	0\\
0.3948502767	0\\
0.39487951404	0\\
0.39490875138	0\\
0.39493798872	0\\
0.39496722606	0\\
0.3949964634	0\\
0.39502570074	0\\
0.39505493808	0\\
0.39508417542	0\\
0.39511341276	0\\
0.3951426501	0\\
0.39517188744	0\\
0.39520112478	0\\
0.39523036212	0\\
0.39525959946	0\\
0.3952888368	0\\
0.39531807414	0\\
0.39534731148	0\\
0.39537654882	0\\
0.39540578616	0\\
0.3954350235	0\\
0.39546426084	0\\
0.39549349818	0\\
0.39552273552	0\\
0.39555197286	0\\
0.3955812102	0\\
0.39561044754	0\\
0.39563968488	0\\
0.39566892222	0\\
0.39569815956	0\\
0.3957273969	0\\
0.39575663424	0\\
0.39578587158	0\\
0.39581510892	0\\
0.39584434626	0\\
0.3958735836	0\\
0.39590282094	0\\
0.39593205828	0\\
0.39596129562	0\\
0.39599053296	0\\
0.3960197703	0\\
0.39604900764	0\\
0.39607824498	0\\
0.39610748232	0\\
0.39613671966	0\\
0.396165957	0\\
0.39619519434	0\\
0.39622443168	0\\
0.39625366902	0\\
0.39628290636	0\\
0.3963121437	0\\
0.39634138104	0\\
0.39637061838	0\\
0.39639985572	0\\
0.39642909306	0\\
0.3964583304	0\\
0.39648756774	0\\
0.39651680508	0\\
0.39654604242	0\\
0.39657527976	0\\
0.3966045171	0\\
0.39663375444	0\\
0.39666299178	0\\
0.39669222912	0\\
0.39672146646	0\\
0.3967507038	0\\
0.39677994114	0\\
0.39680917848	0\\
0.39683841582	0\\
0.39686765316	0\\
0.3968968905	0\\
0.39692612784	0\\
0.39695536518	0\\
0.39698460252	0\\
0.39701383986	0\\
0.3970430772	0\\
0.39707231454	0\\
0.39710155188	0\\
0.39713078922	0\\
0.39716002656	0\\
0.3971892639	0\\
0.39721850124	0\\
0.39724773858	0\\
0.39727697592	0\\
0.39730621326	0\\
0.3973354506	0\\
0.39736468794	0\\
0.39739392528	0\\
0.39742316262	0\\
0.39745239996	0\\
0.3974816373	0\\
0.39751087464	0\\
0.39754011198	0\\
0.39756934932	0\\
0.39759858666	0\\
0.397627824	0\\
0.39765706134	0\\
0.39768629868	0\\
0.39771553602	0\\
0.39774477336	0\\
0.3977740107	0\\
0.39780324804	0\\
0.39783248538	0\\
0.39786172272	0\\
0.39789096006	0\\
0.3979201974	0\\
0.39794943474	0\\
0.39797867208	0\\
0.39800790942	0\\
0.39803714676	0\\
0.3980663841	0\\
0.39809562144	0\\
0.39812485878	0\\
0.39815409612	0\\
0.39818333346	0\\
0.3982125708	0\\
0.39824180814	0\\
0.39827104548	0\\
0.39830028282	0\\
0.39832952016	0\\
0.3983587575	0\\
0.39838799484	0\\
0.39841723218	0\\
0.39844646952	0\\
0.39847570686	0\\
0.3985049442	0\\
0.39853418154	0\\
0.39856341888	0\\
0.39859265622	0\\
0.39862189356	0\\
0.3986511309	0\\
0.39868036824	0\\
0.39870960558	0\\
0.39873884292	0\\
0.39876808026	0\\
0.3987973176	0\\
0.39882655494	0\\
0.39885579228	0\\
0.39888502962	0\\
0.39891426696	0\\
0.3989435043	0\\
0.39897274164	0\\
0.39900197898	0\\
0.39903121632	0\\
0.39906045366	0\\
0.399089691	0\\
0.39911892834	0\\
0.39914816568	0\\
0.39917740302	0\\
0.39920664036	0\\
0.3992358777	0\\
0.39926511504	0\\
0.39929435238	0\\
0.39932358972	0\\
0.39935282706	0\\
0.3993820644	0\\
0.39941130174	0\\
0.39944053908	0\\
0.39946977642	0\\
0.39949901376	0\\
0.3995282511	0\\
0.39955748844	0\\
0.39958672578	0\\
0.39961596312	0\\
0.39964520046	0\\
0.3996744378	0\\
0.39970367514	0\\
0.39973291248	0\\
0.39976214982	0\\
0.39979138716	0\\
0.3998206245	0\\
0.39984986184	0\\
0.39987909918	0\\
0.39990833652	0\\
0.39993757386	0\\
0.3999668112	0\\
0.39999604854	0\\
0.40002528588	0\\
0.40005452322	0\\
0.40008376056	0\\
0.4001129979	0\\
0.40014223524	0\\
0.40017147258	1.09228875795607\\
0.40020070992	0\\
0.40022994726	0\\
0.4002591846	0\\
0.40028842194	0\\
0.40031765928	0\\
0.40034689662	0\\
0.40037613396	0\\
0.4004053713	0\\
0.40043460864	0\\
0.40046384598	0\\
0.40049308332	0\\
0.40052232066	0\\
0.400551558	0\\
0.40058079534	0\\
0.40061003268	0\\
0.40063927002	0\\
0.40066850736	0\\
0.4006977447	0\\
0.40072698204	0\\
0.40075621938	0\\
0.40078545672	0\\
0.40081469406	0\\
0.4008439314	0\\
0.40087316874	0\\
0.40090240608	0\\
0.40093164342	0\\
0.40096088076	0\\
0.4009901181	0\\
0.40101935544	0\\
0.40104859278	0\\
0.40107783012	0\\
0.40110706746	0\\
0.4011363048	0\\
0.40116554214	0\\
0.40119477948	0\\
0.40122401682	0\\
0.40125325416	0\\
0.4012824915	0\\
0.40131172884	0\\
0.40134096618	0\\
0.40137020352	0\\
0.40139944086	0\\
0.4014286782	0\\
0.40145791554	0\\
0.40148715288	0\\
0.40151639022	0\\
0.40154562756	0\\
0.4015748649	0\\
0.40160410224	0\\
0.40163333958	0\\
0.40166257692	0\\
0.40169181426	0\\
0.4017210516	0\\
0.40175028894	0\\
0.40177952628	0\\
0.40180876362	0\\
0.40183800096	0\\
0.4018672383	0\\
0.40189647564	0\\
0.40192571298	0\\
0.40195495032	0\\
0.40198418766	0\\
0.402013425	0\\
0.40204266234	0\\
0.40207189968	0\\
0.40210113702	0\\
0.40213037436	0\\
0.4021596117	0\\
0.40218884904	0\\
0.40221808638	0\\
0.40224732372	0\\
0.40227656106	0\\
0.4023057984	0\\
0.40233503574	0\\
0.40236427308	0\\
0.40239351042	0\\
0.40242274776	0\\
0.4024519851	0\\
0.40248122244	1.09228875795607\\
0.40251045978	0\\
0.40253969712	0\\
0.40256893446	0\\
0.4025981718	0\\
0.40262740914	0\\
0.40265664648	0\\
0.40268588382	0\\
0.40271512116	0\\
0.4027443585	0\\
0.40277359584	0\\
0.40280283318	1.09228875795607\\
0.40283207052	0\\
0.40286130786	0\\
0.4028905452	0\\
0.40291978254	0\\
0.40294901988	0\\
0.40297825722	0\\
0.40300749456	0\\
0.4030367319	0\\
0.40306596924	0\\
0.40309520658	0\\
0.40312444392	0\\
0.40315368126	0\\
0.4031829186	0\\
0.40321215594	0\\
0.40324139328	0\\
0.40327063062	0\\
0.40329986796	0\\
0.4033291053	0\\
0.40335834264	0\\
0.40338757998	0\\
0.40341681732	0\\
0.40344605466	0\\
0.403475292	0\\
0.40350452934	0\\
0.40353376668	0\\
0.40356300402	0\\
0.40359224136	0\\
0.4036214787	0\\
0.40365071604	0\\
0.40367995338	0\\
0.40370919072	0\\
0.40373842806	0\\
0.4037676654	0\\
0.40379690274	0\\
0.40382614008	0\\
0.40385537742	0\\
0.40388461476	0\\
0.4039138521	0\\
0.40394308944	0\\
0.40397232678	0\\
0.40400156412	0\\
0.40403080146	0\\
0.4040600388	0\\
0.40408927614	0\\
0.40411851348	0\\
0.40414775082	0\\
0.40417698816	0\\
0.4042062255	0\\
0.40423546284	0\\
0.40426470018	0\\
0.40429393752	0\\
0.40432317486	0\\
0.4043524122	0\\
0.40438164954	0\\
0.40441088688	0\\
0.40444012422	0\\
0.40446936156	0\\
0.4044985989	0\\
0.40452783624	1.092288757954\\
0.40455707358	0\\
0.40458631092	0\\
0.40461554826	0\\
0.4046447856	0\\
0.40467402294	0\\
0.40470326028	0\\
0.40473249762	0\\
0.40476173496	0\\
0.4047909723	0\\
0.40482020964	0\\
0.40484944698	0\\
0.40487868432	0\\
0.40490792166	0\\
0.404937159	0\\
0.40496639634	0\\
0.40499563368	0\\
0.40502487102	0\\
0.40505410836	0\\
0.4050833457	0\\
0.40511258304	0\\
0.40514182038	0\\
0.40517105772	0\\
0.40520029506	0\\
0.4052295324	0\\
0.40525876974	0\\
0.40528800708	0\\
0.40531724442	0\\
0.40534648176	0\\
0.4053757191	0\\
0.40540495644	0\\
0.40543419378	0\\
0.40546343112	0\\
0.40549266846	0\\
0.4055219058	0\\
0.40555114314	0\\
0.40558038048	0\\
0.40560961782	0\\
0.40563885516	0\\
0.4056680925	0\\
0.40569732984	0\\
0.40572656718	0\\
0.40575580452	0\\
0.40578504186	0\\
0.4058142792	0\\
0.40584351654	0\\
0.40587275388	0\\
0.40590199122	0\\
0.40593122856	0\\
0.4059604659	0\\
0.40598970324	0\\
0.40601894058	0\\
0.40604817792	0\\
0.40607741526	0\\
0.4061066526	0\\
0.40613588994	0\\
0.40616512728	0\\
0.40619436462	0\\
0.40622360196	0\\
0.4062528393	0\\
0.40628207664	0\\
0.40631131398	0\\
0.40634055132	0\\
0.40636978866	0\\
0.406399026	0\\
0.40642826334	0\\
0.40645750068	0\\
0.40648673802	0\\
0.40651597536	0\\
0.4065452127	0\\
0.40657445004	0\\
0.40660368738	0\\
0.40663292472	0\\
0.40666216206	0\\
0.4066913994	0\\
0.40672063674	0\\
0.40674987408	0\\
0.40677911142	0\\
0.40680834876	0\\
0.4068375861	0\\
0.40686682344	0\\
0.40689606078	0\\
0.40692529812	0\\
0.40695453546	0\\
0.4069837728	0\\
0.40701301014	0\\
0.40704224748	0\\
0.40707148482	0\\
0.40710072216	0\\
0.4071299595	0\\
0.40715919684	0\\
0.40718843418	0\\
0.40721767152	0\\
0.40724690886	0\\
0.4072761462	0\\
0.40730538354	0\\
0.40733462088	0\\
0.40736385822	0\\
0.40739309556	0\\
0.4074223329	0\\
0.40745157024	0\\
0.40748080758	0\\
0.40751004492	0\\
0.40753928226	0\\
0.4075685196	0\\
0.40759775694	0\\
0.40762699428	0\\
0.40765623162	0\\
0.40768546896	0\\
0.4077147063	0\\
0.40774394364	0\\
0.40777318098	0\\
0.40780241832	0\\
0.40783165566	0\\
0.407860893	0\\
0.40789013034	0\\
0.40791936768	0\\
0.40794860502	0\\
0.40797784236	0\\
0.4080070797	0\\
0.40803631704	0\\
0.40806555438	0\\
0.40809479172	0\\
0.40812402906	0\\
0.4081532664	0\\
0.40818250374	0\\
0.40821174108	0\\
0.40824097842	0\\
0.40827021576	0\\
0.4082994531	0\\
0.40832869044	0\\
0.40835792778	0\\
0.40838716512	0\\
0.40841640246	0\\
0.4084456398	0\\
0.40847487714	0\\
0.40850411448	0\\
0.40853335182	0\\
0.40856258916	0\\
0.4085918265	0\\
0.40862106384	0\\
0.40865030118	0\\
0.40867953852	0\\
0.40870877586	0\\
0.4087380132	0\\
0.40876725054	0\\
0.40879648788	0\\
0.40882572522	0\\
0.40885496256	0\\
0.4088841999	0\\
0.40891343724	0\\
0.40894267458	0\\
0.40897191192	0\\
0.40900114926	0\\
0.4090303866	0\\
0.40905962394	0\\
0.40908886128	0\\
0.40911809862	0\\
0.40914733596	0\\
0.4091765733	0\\
0.40920581064	0\\
0.40923504798	0\\
0.40926428532	0\\
0.40929352266	0\\
0.40932276	0\\
0.40935199734	0\\
0.40938123468	0\\
0.40941047202	0\\
0.40943970936	0\\
0.4094689467	0\\
0.40949818404	0\\
0.40952742138	0\\
0.40955665872	0\\
0.40958589606	0\\
0.4096151334	0\\
0.40964437074	0\\
0.40967360808	0\\
0.40970284542	0\\
0.40973208276	0\\
0.4097613201	0\\
0.40979055744	0\\
0.40981979478	0\\
0.40984903212	0\\
0.40987826946	0\\
0.4099075068	0\\
0.40993674414	0\\
0.40996598148	0\\
0.40999521882	0\\
0.41002445616	0\\
0.4100536935	0\\
0.41008293084	0\\
0.41011216818	0\\
0.41014140552	0\\
0.41017064286	0\\
0.4101998802	0\\
0.41022911754	0\\
0.41025835488	0\\
0.41028759222	0\\
0.41031682956	0\\
0.4103460669	0\\
0.41037530424	0\\
0.41040454158	0\\
0.41043377892	0\\
0.41046301626	0\\
0.4104922536	0\\
0.41052149094	0\\
0.41055072828	0\\
0.41057996562	0\\
0.41060920296	0\\
0.4106384403	0\\
0.41066767764	0\\
0.41069691498	0\\
0.41072615232	0\\
0.41075538966	0\\
0.410784627	0\\
0.41081386434	0\\
0.41084310168	0\\
0.41087233902	0\\
0.41090157636	0\\
0.4109308137	0\\
0.41096005104	0\\
0.41098928838	0\\
0.41101852572	0\\
0.41104776306	0\\
0.4110770004	0\\
0.41110623774	0\\
0.41113547508	0\\
0.41116471242	0\\
0.41119394976	0\\
0.4112231871	0\\
0.41125242444	0\\
0.41128166178	0\\
0.41131089912	0\\
0.41134013646	0\\
0.4113693738	0\\
0.41139861114	0\\
0.41142784848	0\\
0.41145708582	0\\
0.41148632316	1.092288757954\\
0.4115155605	0\\
0.41154479784	0\\
0.41157403518	0\\
0.41160327252	0\\
0.41163250986	0\\
0.4116617472	0\\
0.41169098454	0\\
0.41172022188	0\\
0.41174945922	0\\
0.41177869656	0\\
0.4118079339	0\\
0.41183717124	0\\
0.41186640858	0\\
0.41189564592	0\\
0.41192488326	0\\
0.4119541206	0\\
0.41198335794	0\\
0.41201259528	0\\
0.41204183262	0\\
0.41207106996	0\\
0.4121003073	0\\
0.41212954464	0\\
0.41215878198	0\\
0.41218801932	0\\
0.41221725666	0\\
0.412246494	0\\
0.41227573134	0\\
0.41230496868	0\\
0.41233420602	0\\
0.41236344336	0\\
0.4123926807	0\\
0.41242191804	0\\
0.41245115538	0\\
0.41248039272	0\\
0.41250963006	0\\
0.4125388674	0\\
0.41256810474	0\\
0.41259734208	0\\
0.41262657942	0\\
0.41265581676	0\\
0.4126850541	0\\
0.41271429144	0\\
0.41274352878	0\\
0.41277276612	0\\
0.41280200346	0\\
0.4128312408	0\\
0.41286047814	0\\
0.41288971548	0\\
0.41291895282	0\\
0.41294819016	0\\
0.4129774275	0\\
0.41300666484	0\\
0.41303590218	0\\
0.41306513952	0\\
0.41309437686	0\\
0.4131236142	0\\
0.41315285154	0\\
0.41318208888	0\\
0.41321132622	0\\
0.41324056356	0\\
0.4132698009	0\\
0.41329903824	0\\
0.41332827558	0\\
0.41335751292	0\\
0.41338675026	0\\
0.4134159876	0\\
0.41344522494	0\\
0.41347446228	0\\
0.41350369962	0\\
0.41353293696	0\\
0.4135621743	0\\
0.41359141164	0\\
0.41362064898	0\\
0.41364988632	0\\
0.41367912366	0\\
0.413708361	0\\
0.41373759834	0\\
0.41376683568	0\\
0.41379607302	0\\
0.41382531036	0\\
0.4138545477	0\\
0.41388378504	0\\
0.41391302238	0\\
0.41394225972	0\\
0.41397149706	0\\
0.4140007344	0\\
0.41402997174	0\\
0.41405920908	0\\
0.41408844642	0\\
0.41411768376	0\\
0.4141469211	0\\
0.41417615844	0\\
0.41420539578	0\\
0.41423463312	0\\
0.41426387046	0\\
0.4142931078	0\\
0.41432234514	0\\
0.41435158248	0\\
0.41438081982	0\\
0.41441005716	0\\
0.4144392945	0\\
0.41446853184	0\\
0.41449776918	0\\
0.41452700652	0\\
0.41455624386	0\\
0.4145854812	0\\
0.41461471854	0\\
0.41464395588	0\\
0.41467319322	0\\
0.41470243056	0\\
0.4147316679	1.09228875795607\\
0.41476090524	0\\
0.41479014258	0\\
0.41481937992	0\\
0.41484861726	0\\
0.4148778546	0\\
0.41490709194	0\\
0.41493632928	0\\
0.41496556662	0\\
0.41499480396	0\\
0.4150240413	0\\
0.41505327864	0\\
0.41508251598	0\\
0.41511175332	0\\
0.41514099066	0\\
0.415170228	0\\
0.41519946534	0\\
0.41522870268	0\\
0.41525794002	0\\
0.41528717736	0\\
0.4153164147	0\\
0.41534565204	0\\
0.41537488938	0\\
0.41540412672	0\\
0.41543336406	0\\
0.4154626014	0\\
0.41549183874	0\\
0.41552107608	0\\
0.41555031342	0\\
0.41557955076	0\\
0.4156087881	0\\
0.41563802544	0\\
0.41566726278	0\\
0.41569650012	0\\
0.41572573746	0\\
0.4157549748	0\\
0.41578421214	0\\
0.41581344948	0\\
0.41584268682	0\\
0.41587192416	1.09228875795607\\
0.4159011615	0\\
0.41593039884	0\\
0.41595963618	0\\
0.41598887352	0\\
0.41601811086	0\\
0.4160473482	0\\
0.41607658554	0\\
0.41610582288	0\\
0.41613506022	0\\
0.41616429756	0\\
0.4161935349	0\\
0.41622277224	0\\
0.41625200958	0\\
0.41628124692	0\\
0.41631048426	0\\
0.4163397216	0\\
0.41636895894	0\\
0.41639819628	0\\
0.41642743362	0\\
0.41645667096	0\\
0.4164859083	0\\
0.41651514564	0\\
0.41654438298	0\\
0.41657362032	0\\
0.41660285766	0\\
0.416632095	0\\
0.41666133234	0\\
0.41669056968	0\\
0.41671980702	0\\
0.41674904436	0\\
0.4167782817	0\\
0.41680751904	0\\
0.41683675638	0\\
0.41686599372	0\\
0.41689523106	0\\
0.4169244684	0\\
0.41695370574	0\\
0.41698294308	0\\
0.41701218042	0\\
0.41704141776	0\\
0.4170706551	0\\
0.41709989244	0\\
0.41712912978	0\\
0.41715836712	0\\
0.41718760446	0\\
0.4172168418	0\\
0.41724607914	0\\
0.41727531648	0\\
0.41730455382	0\\
0.41733379116	0\\
0.4173630285	0\\
0.41739226584	0\\
0.41742150318	0\\
0.41745074052	0\\
0.41747997786	0\\
0.4175092152	0\\
0.41753845254	0\\
0.41756768988	0\\
0.41759692722	0\\
0.41762616456	0\\
0.4176554019	0\\
0.41768463924	0\\
0.41771387658	0\\
0.41774311392	0\\
0.41777235126	0\\
0.4178015886	0\\
0.41783082594	0\\
0.41786006328	0\\
0.41788930062	0\\
0.41791853796	0\\
0.4179477753	0\\
0.41797701264	0\\
0.41800624998	0\\
0.41803548732	0\\
0.41806472466	0\\
0.418093962	0\\
0.41812319934	0\\
0.41815243668	0\\
0.41818167402	0\\
0.41821091136	0\\
0.4182401487	0\\
0.41826938604	0\\
0.41829862338	0\\
0.41832786072	0\\
0.41835709806	0\\
0.4183863354	0\\
0.41841557274	0\\
0.41844481008	0\\
0.41847404742	0\\
0.41850328476	0\\
0.4185325221	0\\
0.41856175944	0\\
0.41859099678	0\\
0.41862023412	0\\
0.41864947146	0\\
0.4186787088	0\\
0.41870794614	0\\
0.41873718348	0\\
0.41876642082	0\\
0.41879565816	0\\
0.4188248955	0\\
0.41885413284	0\\
0.41888337018	0\\
0.41891260752	0\\
0.41894184486	0\\
0.4189710822	0\\
0.41900031954	0\\
0.41902955688	0\\
0.41905879422	0\\
0.41908803156	0\\
0.4191172689	0\\
0.41914650624	0\\
0.41917574358	0\\
0.41920498092	0\\
0.41923421826	0\\
0.4192634556	0\\
0.41929269294	0\\
0.41932193028	0\\
0.41935116762	0\\
0.41938040496	0\\
0.4194096423	0\\
0.41943887964	0\\
0.41946811698	0\\
0.41949735432	0\\
0.41952659166	0\\
0.419555829	0\\
0.41958506634	0\\
0.41961430368	0\\
0.41964354102	0\\
0.41967277836	0\\
0.4197020157	0\\
0.41973125304	0\\
0.41976049038	0\\
0.41978972772	0\\
0.41981896506	0\\
0.4198482024	0\\
0.41987743974	0\\
0.41990667708	0\\
0.41993591442	0\\
0.41996515176	0\\
0.4199943891	0\\
0.42002362644	0\\
0.42005286378	0\\
0.42008210112	0\\
0.42011133846	0\\
0.4201405758	0\\
0.42016981314	0\\
0.42019905048	0\\
0.42022828782	0\\
0.42025752516	0\\
0.4202867625	0\\
0.42031599984	0\\
0.42034523718	0\\
0.42037447452	0\\
0.42040371186	0\\
0.4204329492	0\\
0.42046218654	0\\
0.42049142388	0\\
0.42052066122	0\\
0.42054989856	0\\
0.4205791359	0\\
0.42060837324	0\\
0.42063761058	0\\
0.42066684792	0\\
0.42069608526	0\\
0.4207253226	0\\
0.42075455994	0\\
0.42078379728	0\\
0.42081303462	0\\
0.42084227196	0\\
0.4208715093	0\\
0.42090074664	0\\
0.42092998398	0\\
0.42095922132	0\\
0.42098845866	0\\
0.421017696	0\\
0.42104693334	0\\
0.42107617068	0\\
0.42110540802	0\\
0.42113464536	1.092288757954\\
0.4211638827	0\\
0.42119312004	0\\
0.42122235738	0\\
0.42125159472	0\\
0.42128083206	0\\
0.4213100694	0\\
0.42133930674	0\\
0.42136854408	0\\
0.42139778142	0\\
0.42142701876	0\\
0.4214562561	0\\
0.42148549344	0\\
0.42151473078	0\\
0.42154396812	0\\
0.42157320546	0\\
0.4216024428	0\\
0.42163168014	0\\
0.42166091748	0\\
0.42169015482	0\\
0.42171939216	0\\
0.4217486295	0\\
0.42177786684	0\\
0.42180710418	0\\
0.42183634152	0\\
0.42186557886	0\\
0.4218948162	0\\
0.42192405354	0\\
0.42195329088	0\\
0.42198252822	0\\
0.42201176556	0\\
0.4220410029	0\\
0.42207024024	0\\
0.42209947758	0\\
0.42212871492	0\\
0.42215795226	0\\
0.4221871896	0\\
0.42221642694	0\\
0.42224566428	0\\
0.42227490162	0\\
0.42230413896	0\\
0.4223333763	0\\
0.42236261364	0\\
0.42239185098	0\\
0.42242108832	0\\
0.42245032566	0\\
0.422479563	0\\
0.42250880034	0\\
0.42253803768	0\\
0.42256727502	0\\
0.42259651236	0\\
0.4226257497	0\\
0.42265498704	0\\
0.42268422438	0\\
0.42271346172	0\\
0.42274269906	0\\
0.4227719364	0\\
0.42280117374	0\\
0.42283041108	0\\
0.42285964842	0\\
0.42288888576	0\\
0.4229181231	0\\
0.42294736044	0\\
0.42297659778	0\\
0.42300583512	0\\
0.42303507246	0\\
0.4230643098	0\\
0.42309354714	0\\
0.42312278448	0\\
0.42315202182	0\\
0.42318125916	0\\
0.4232104965	0\\
0.42323973384	0\\
0.42326897118	0\\
0.42329820852	0\\
0.42332744586	0\\
0.4233566832	0\\
0.42338592054	0\\
0.42341515788	0\\
0.42344439522	0\\
0.42347363256	0\\
0.4235028699	0\\
0.42353210724	0\\
0.42356134458	0\\
0.42359058192	0\\
0.42361981926	0\\
0.4236490566	0\\
0.42367829394	0\\
0.42370753128	0\\
0.42373676862	1.09228875795607\\
0.42376600596	0\\
0.4237952433	0\\
0.42382448064	0\\
0.42385371798	0\\
0.42388295532	0\\
0.42391219266	0\\
0.42394143	0\\
0.42397066734	0\\
0.42399990468	0\\
0.42402914202	0\\
0.42405837936	0\\
0.4240876167	0\\
0.42411685404	0\\
0.42414609138	0\\
0.42417532872	0\\
0.42420456606	0\\
0.4242338034	0\\
0.42426304074	0\\
0.42429227808	0\\
0.42432151542	0\\
0.42435075276	0\\
0.4243799901	0\\
0.42440922744	0\\
0.42443846478	0\\
0.42446770212	0\\
0.42449693946	0\\
0.4245261768	0\\
0.42455541414	0\\
0.42458465148	0\\
0.42461388882	0\\
0.42464312616	1.092288757954\\
0.4246723635	0\\
0.42470160084	0\\
0.42473083818	0\\
0.42476007552	0\\
0.42478931286	0\\
0.4248185502	0\\
0.42484778754	0\\
0.42487702488	0\\
0.42490626222	0\\
0.42493549956	0\\
0.4249647369	0\\
0.42499397424	0\\
0.42502321158	0\\
0.42505244892	0\\
0.42508168626	0\\
0.4251109236	0\\
0.42514016094	0\\
0.42516939828	0\\
0.42519863562	0\\
0.42522787296	0\\
0.4252571103	0\\
0.42528634764	0\\
0.42531558498	0\\
0.42534482232	0\\
0.42537405966	0\\
0.425403297	0\\
0.42543253434	0\\
0.42546177168	0\\
0.42549100902	0\\
0.42552024636	0\\
0.4255494837	0\\
0.42557872104	0\\
0.42560795838	0\\
0.42563719572	0\\
0.42566643306	0\\
0.4256956704	0\\
0.42572490774	0\\
0.42575414508	0\\
0.42578338242	0\\
0.42581261976	0\\
0.4258418571	0\\
0.42587109444	0\\
0.42590033178	0\\
0.42592956912	0\\
0.42595880646	0\\
0.4259880438	0\\
0.42601728114	0\\
0.42604651848	0\\
0.42607575582	0\\
0.42610499316	0\\
0.4261342305	0\\
0.42616346784	0\\
0.42619270518	0\\
0.42622194252	0\\
0.42625117986	0\\
0.4262804172	0\\
0.42630965454	0\\
0.42633889188	0\\
0.42636812922	0\\
0.42639736656	0\\
0.4264266039	0\\
0.42645584124	0\\
0.42648507858	0\\
0.42651431592	0\\
0.42654355326	0\\
0.4265727906	0\\
0.42660202794	0\\
0.42663126528	0\\
0.42666050262	0\\
0.42668973996	0\\
0.4267189773	0\\
0.42674821464	0\\
0.42677745198	0\\
0.42680668932	0\\
0.42683592666	0\\
0.426865164	0\\
0.42689440134	0\\
0.42692363868	0\\
0.42695287602	0\\
0.42698211336	0\\
0.4270113507	0\\
0.42704058804	0\\
0.42706982538	0\\
0.42709906272	0\\
0.42712830006	0\\
0.4271575374	0\\
0.42718677474	0\\
0.42721601208	0\\
0.42724524942	0\\
0.42727448676	0\\
0.4273037241	0\\
0.42733296144	0\\
0.42736219878	0\\
0.42739143612	0\\
0.42742067346	0\\
0.4274499108	0\\
0.42747914814	0\\
0.42750838548	0\\
0.42753762282	0\\
0.42756686016	0\\
0.4275960975	0\\
0.42762533484	0\\
0.42765457218	0\\
0.42768380952	0\\
0.42771304686	0\\
0.4277422842	0\\
0.42777152154	0\\
0.42780075888	0\\
0.42782999622	0\\
0.42785923356	0\\
0.4278884709	0\\
0.42791770824	0\\
0.42794694558	0\\
0.42797618292	0\\
0.42800542026	0\\
0.4280346576	0\\
0.42806389494	0\\
0.42809313228	0\\
0.42812236962	0\\
0.42815160696	0\\
0.4281808443	0\\
0.42821008164	0\\
0.42823931898	0\\
0.42826855632	0\\
0.42829779366	0\\
0.428327031	0\\
0.42835626834	0\\
0.42838550568	0\\
0.42841474302	0\\
0.42844398036	0\\
0.4284732177	0\\
0.42850245504	0\\
0.42853169238	0\\
0.42856092972	0\\
0.42859016706	1.09228875795607\\
0.4286194044	0\\
0.42864864174	0\\
0.42867787908	0\\
0.42870711642	0\\
0.42873635376	0\\
0.4287655911	0\\
0.42879482844	0\\
0.42882406578	0\\
0.42885330312	0\\
0.42888254046	0\\
0.4289117778	0\\
0.42894101514	0\\
0.42897025248	0\\
0.42899948982	0\\
0.42902872716	0\\
0.4290579645	0\\
0.42908720184	0\\
0.42911643918	0\\
0.42914567652	0\\
0.42917491386	0\\
0.4292041512	0\\
0.42923338854	0\\
0.42926262588	0\\
0.42929186322	0\\
0.42932110056	0\\
0.4293503379	0\\
0.42937957524	0\\
0.42940881258	0\\
0.42943804992	0\\
0.42946728726	0\\
0.4294965246	0\\
0.42952576194	0\\
0.42955499928	0\\
0.42958423662	0\\
0.42961347396	0\\
0.4296427113	0\\
0.42967194864	0\\
0.42970118598	0\\
0.42973042332	0\\
0.42975966066	0\\
0.429788898	0\\
0.42981813534	0\\
0.42984737268	0\\
0.42987661002	0\\
0.42990584736	0\\
0.4299350847	0\\
0.42996432204	0\\
0.42999355938	0\\
0.43002279672	0\\
0.43005203406	0\\
0.4300812714	0\\
0.43011050874	0\\
0.43013974608	0\\
0.43016898342	0\\
0.43019822076	0\\
0.4302274581	0\\
0.43025669544	0\\
0.43028593278	0\\
0.43031517012	0\\
0.43034440746	0\\
0.4303736448	0\\
0.43040288214	0\\
0.43043211948	0\\
0.43046135682	0\\
0.43049059416	0\\
0.4305198315	0\\
0.43054906884	0\\
0.43057830618	0\\
0.43060754352	0\\
0.43063678086	0\\
0.4306660182	0\\
0.43069525554	0\\
0.43072449288	0\\
0.43075373022	0\\
0.43078296756	0\\
0.4308122049	0\\
0.43084144224	0\\
0.43087067958	0\\
0.43089991692	0\\
0.43092915426	0\\
0.4309583916	0\\
0.43098762894	0\\
0.43101686628	0\\
0.43104610362	0\\
0.43107534096	0\\
0.4311045783	0\\
0.43113381564	0\\
0.43116305298	0\\
0.43119229032	0\\
0.43122152766	0\\
0.431250765	0\\
0.43128000234	0\\
0.43130923968	0\\
0.43133847702	0\\
0.43136771436	0\\
0.4313969517	0\\
0.43142618904	0\\
0.43145542638	0\\
0.43148466372	0\\
0.43151390106	0\\
0.4315431384	0\\
0.43157237574	0\\
0.43160161308	0\\
0.43163085042	0\\
0.43166008776	0\\
0.4316893251	0\\
0.43171856244	0\\
0.43174779978	0\\
0.43177703712	0\\
0.43180627446	0\\
0.4318355118	0\\
0.43186474914	0\\
0.43189398648	0\\
0.43192322382	0\\
0.43195246116	0\\
0.4319816985	0\\
0.43201093584	0\\
0.43204017318	0\\
0.43206941052	0\\
0.43209864786	0\\
0.4321278852	0\\
0.43215712254	0\\
0.43218635988	0\\
0.43221559722	0\\
0.43224483456	0\\
0.4322740719	0\\
0.43230330924	0\\
0.43233254658	0\\
0.43236178392	0\\
0.43239102126	0\\
0.4324202586	0\\
0.43244949594	0\\
0.43247873328	0\\
0.43250797062	0\\
0.43253720796	0\\
0.4325664453	0\\
0.43259568264	0\\
0.43262491998	0\\
0.43265415732	0\\
0.43268339466	0\\
0.432712632	0\\
0.43274186934	0\\
0.43277110668	0\\
0.43280034402	0\\
0.43282958136	0\\
0.4328588187	0\\
0.43288805604	0\\
0.43291729338	0\\
0.43294653072	0\\
0.43297576806	0\\
0.4330050054	0\\
0.43303424274	0\\
0.43306348008	0\\
0.43309271742	0\\
0.43312195476	0\\
0.4331511921	0\\
0.43318042944	1.09228875795607\\
0.43320966678	0\\
0.43323890412	0\\
0.43326814146	0\\
0.4332973788	0\\
0.43332661614	0\\
0.43335585348	0\\
0.43338509082	0\\
0.43341432816	0\\
0.4334435655	0\\
0.43347280284	0\\
0.43350204018	0\\
0.43353127752	0\\
0.43356051486	0\\
0.4335897522	0\\
0.43361898954	0\\
0.43364822688	0\\
0.43367746422	0\\
0.43370670156	0\\
0.4337359389	0\\
0.43376517624	0\\
0.43379441358	0\\
0.43382365092	0\\
0.43385288826	0\\
0.4338821256	0\\
0.43391136294	0\\
0.43394060028	0\\
0.43396983762	0\\
0.43399907496	0\\
0.4340283123	0\\
0.43405754964	0\\
0.43408678698	0\\
0.43411602432	0\\
0.43414526166	0\\
0.434174499	0\\
0.43420373634	0\\
0.43423297368	0\\
0.43426221102	0\\
0.43429144836	0\\
0.4343206857	0\\
0.43434992304	0\\
0.43437916038	0\\
0.43440839772	0\\
0.43443763506	0\\
0.4344668724	0\\
0.43449610974	0\\
0.43452534708	0\\
0.43455458442	0\\
0.43458382176	0\\
0.4346130591	0\\
0.43464229644	0\\
0.43467153378	0\\
0.43470077112	0\\
0.43473000846	0\\
0.4347592458	0\\
0.43478848314	0\\
0.43481772048	0\\
0.43484695782	0\\
0.43487619516	0\\
0.4349054325	0\\
0.43493466984	0\\
0.43496390718	0\\
0.43499314452	0\\
0.43502238186	0\\
0.4350516192	0\\
0.43508085654	0\\
0.43511009388	0\\
0.43513933122	0\\
0.43516856856	0\\
0.4351978059	0\\
0.43522704324	0\\
0.43525628058	0\\
0.43528551792	0\\
0.43531475526	0\\
0.4353439926	0\\
0.43537322994	0\\
0.43540246728	0\\
0.43543170462	0\\
0.43546094196	0\\
0.4354901793	0\\
0.43551941664	0\\
0.43554865398	0\\
0.43557789132	0\\
0.43560712866	0\\
0.435636366	0\\
0.43566560334	0\\
0.43569484068	0\\
0.43572407802	0\\
0.43575331536	0\\
0.4357825527	0\\
0.43581179004	0\\
0.43584102738	0\\
0.43587026472	0\\
0.43589950206	0\\
0.4359287394	0\\
0.43595797674	0\\
0.43598721408	0\\
0.43601645142	0\\
0.43604568876	0\\
0.4360749261	0\\
0.43610416344	0\\
0.43613340078	0\\
0.43616263812	0\\
0.43619187546	0\\
0.4362211128	0\\
0.43625035014	0\\
0.43627958748	0\\
0.43630882482	0\\
0.43633806216	0\\
0.4363672995	0\\
0.43639653684	0\\
0.43642577418	0\\
0.43645501152	0\\
0.43648424886	0\\
0.4365134862	0\\
0.43654272354	0\\
0.43657196088	0\\
0.43660119822	0\\
0.43663043556	0\\
0.4366596729	0\\
0.43668891024	0\\
0.43671814758	0\\
0.43674738492	0\\
0.43677662226	0\\
0.4368058596	0\\
0.43683509694	0\\
0.43686433428	0\\
0.43689357162	0\\
0.43692280896	0\\
0.4369520463	0\\
0.43698128364	0\\
0.43701052098	0\\
0.43703975832	0\\
0.43706899566	0\\
0.437098233	0\\
0.43712747034	0\\
0.43715670768	0\\
0.43718594502	0\\
0.43721518236	0\\
0.4372444197	0\\
0.43727365704	0\\
0.43730289438	0\\
0.43733213172	0\\
0.43736136906	0\\
0.4373906064	0\\
0.43741984374	0\\
0.43744908108	0\\
0.43747831842	0\\
0.43750755576	0\\
0.4375367931	0\\
0.43756603044	0\\
0.43759526778	0\\
0.43762450512	0\\
0.43765374246	0\\
0.4376829798	0\\
0.43771221714	0\\
0.43774145448	0\\
0.43777069182	0\\
0.43779992916	0\\
0.4378291665	0\\
0.43785840384	0\\
0.43788764118	0\\
0.43791687852	0\\
0.43794611586	0\\
0.4379753532	0\\
0.43800459054	0\\
0.43803382788	0\\
0.43806306522	0\\
0.43809230256	0\\
0.4381215399	0\\
0.43815077724	0\\
0.43818001458	0\\
0.43820925192	0\\
0.43823848926	0\\
0.4382677266	0\\
0.43829696394	0\\
0.43832620128	0\\
0.43835543862	0\\
0.43838467596	0\\
0.4384139133	0\\
0.43844315064	0\\
0.43847238798	0\\
0.43850162532	0\\
0.43853086266	0\\
0.4385601	0\\
0.43858933734	0\\
0.43861857468	0\\
0.43864781202	0\\
0.43867704936	0\\
0.4387062867	0\\
0.43873552404	0\\
0.43876476138	0\\
0.43879399872	0\\
0.43882323606	0\\
0.4388524734	0\\
0.43888171074	0\\
0.43891094808	0\\
0.43894018542	0\\
0.43896942276	0\\
0.4389986601	1.09228875795607\\
0.43902789744	0\\
0.43905713478	0\\
0.43908637212	0\\
0.43911560946	0\\
0.4391448468	0\\
0.43917408414	0\\
0.43920332148	0\\
0.43923255882	0\\
0.43926179616	0\\
0.4392910335	0\\
0.43932027084	0\\
0.43934950818	0\\
0.43937874552	0\\
0.43940798286	0\\
0.4394372202	0\\
0.43946645754	0\\
0.43949569488	0\\
0.43952493222	0\\
0.43955416956	0\\
0.4395834069	0\\
0.43961264424	0\\
0.43964188158	0\\
0.43967111892	0\\
0.43970035626	0\\
0.4397295936	0\\
0.43975883094	0\\
0.43978806828	0\\
0.43981730562	0\\
0.43984654296	0\\
0.4398757803	0\\
0.43990501764	0\\
0.43993425498	0\\
0.43996349232	0\\
0.43999272966	0\\
0.440021967	0\\
0.44005120434	0\\
0.44008044168	0\\
0.44010967902	0\\
0.44013891636	0\\
0.4401681537	0\\
0.44019739104	0\\
0.44022662838	0\\
0.44025586572	0\\
0.44028510306	0\\
0.4403143404	0\\
0.44034357774	0\\
0.44037281508	0\\
0.44040205242	0\\
0.44043128976	0\\
0.4404605271	0\\
0.44048976444	0\\
0.44051900178	0\\
0.44054823912	0\\
0.44057747646	0\\
0.4406067138	0\\
0.44063595114	0\\
0.44066518848	0\\
0.44069442582	0\\
0.44072366316	0\\
0.4407529005	0\\
0.44078213784	0\\
0.44081137518	0\\
0.44084061252	0\\
0.44086984986	0\\
0.4408990872	0\\
0.44092832454	0\\
0.44095756188	0\\
0.44098679922	0\\
0.44101603656	0\\
0.4410452739	0\\
0.44107451124	0\\
0.44110374858	0\\
0.44113298592	0\\
0.44116222326	0\\
0.4411914606	0\\
0.44122069794	0\\
0.44124993528	0\\
0.44127917262	0\\
0.44130840996	0\\
0.4413376473	0\\
0.44136688464	0\\
0.44139612198	0\\
0.44142535932	0\\
0.44145459666	0\\
0.441483834	0\\
0.44151307134	0\\
0.44154230868	0\\
0.44157154602	0\\
0.44160078336	0\\
0.4416300207	0\\
0.44165925804	0\\
0.44168849538	0\\
0.44171773272	0\\
0.44174697006	0\\
0.4417762074	0\\
0.44180544474	1.092288757954\\
0.44183468208	0\\
0.44186391942	0\\
0.44189315676	0\\
0.4419223941	0\\
0.44195163144	0\\
0.44198086878	0\\
0.44201010612	0\\
0.44203934346	0\\
0.4420685808	0\\
0.44209781814	0\\
0.44212705548	0\\
0.44215629282	0\\
0.44218553016	0\\
0.4422147675	0\\
0.44224400484	0\\
0.44227324218	0\\
0.44230247952	0\\
0.44233171686	0\\
0.4423609542	0\\
0.44239019154	0\\
0.44241942888	0\\
0.44244866622	0\\
0.44247790356	0\\
0.4425071409	0\\
0.44253637824	0\\
0.44256561558	0\\
0.44259485292	0\\
0.44262409026	0\\
0.4426533276	0\\
0.44268256494	0\\
0.44271180228	0\\
0.44274103962	0\\
0.44277027696	0\\
0.4427995143	0\\
0.44282875164	0\\
0.44285798898	0\\
0.44288722632	0\\
0.44291646366	0\\
0.442945701	0\\
0.44297493834	0\\
0.44300417568	0\\
0.44303341302	0\\
0.44306265036	0\\
0.4430918877	0\\
0.44312112504	0\\
0.44315036238	0\\
0.44317959972	0\\
0.44320883706	0\\
0.4432380744	0\\
0.44326731174	0\\
0.44329654908	0\\
0.44332578642	0\\
0.44335502376	0\\
0.4433842611	0\\
0.44341349844	0\\
0.44344273578	0\\
0.44347197312	0\\
0.44350121046	0\\
0.4435304478	0\\
0.44355968514	0\\
0.44358892248	0\\
0.44361815982	0\\
0.44364739716	0\\
0.4436766345	0\\
0.44370587184	0\\
0.44373510918	0\\
0.44376434652	0\\
0.44379358386	0\\
0.4438228212	0\\
0.44385205854	0\\
0.44388129588	0\\
0.44391053322	0\\
0.44393977056	0\\
0.4439690079	0\\
0.44399824524	0\\
0.44402748258	0\\
0.44405671992	0\\
0.44408595726	0\\
0.4441151946	0\\
0.44414443194	0\\
0.44417366928	0\\
0.44420290662	0\\
0.44423214396	0\\
0.4442613813	0\\
0.44429061864	0\\
0.44431985598	0\\
0.44434909332	0\\
0.44437833066	0\\
0.444407568	0\\
0.44443680534	0\\
0.44446604268	0\\
0.44449528002	0\\
0.44452451736	0\\
0.4445537547	0\\
0.44458299204	0\\
0.44461222938	0\\
0.44464146672	0\\
0.44467070406	0\\
0.4446999414	0\\
0.44472917874	0\\
0.44475841608	0\\
0.44478765342	0\\
0.44481689076	0\\
0.4448461281	0\\
0.44487536544	0\\
0.44490460278	0\\
0.44493384012	0\\
0.44496307746	0\\
0.4449923148	0\\
0.44502155214	0\\
0.44505078948	0\\
0.44508002682	0\\
0.44510926416	0\\
0.4451385015	0\\
0.44516773884	0\\
0.44519697618	0\\
0.44522621352	0\\
0.44525545086	0\\
0.4452846882	0\\
0.44531392554	0\\
0.44534316288	0\\
0.44537240022	0\\
0.44540163756	0\\
0.4454308749	0\\
0.44546011224	0\\
0.44548934958	0\\
0.44551858692	0\\
0.44554782426	0\\
0.4455770616	0\\
0.44560629894	0\\
0.44563553628	0\\
0.44566477362	0\\
0.44569401096	0\\
0.4457232483	0\\
0.44575248564	0\\
0.44578172298	0\\
0.44581096032	0\\
0.44584019766	0\\
0.445869435	0\\
0.44589867234	0\\
0.44592790968	0\\
0.44595714702	0\\
0.44598638436	0\\
0.4460156217	0\\
0.44604485904	0\\
0.44607409638	0\\
0.44610333372	0\\
0.44613257106	0\\
0.4461618084	0\\
0.44619104574	0\\
0.44622028308	0\\
0.44624952042	0\\
0.44627875776	0\\
0.4463079951	0\\
0.44633723244	0\\
0.44636646978	0\\
0.44639570712	0\\
0.44642494446	0\\
0.4464541818	0\\
0.44648341914	0\\
0.44651265648	0\\
0.44654189382	0\\
0.44657113116	0\\
0.4466003685	0\\
0.44662960584	0\\
0.44665884318	0\\
0.44668808052	0\\
0.44671731786	0\\
0.4467465552	0\\
0.44677579254	0\\
0.44680502988	0\\
0.44683426722	0\\
0.44686350456	0\\
0.4468927419	0\\
0.44692197924	0\\
0.44695121658	0\\
0.44698045392	0\\
0.44700969126	0\\
0.4470389286	0\\
0.44706816594	0\\
0.44709740328	0\\
0.44712664062	0\\
0.44715587796	0\\
0.4471851153	0\\
0.44721435264	0\\
0.44724358998	0\\
0.44727282732	0\\
0.44730206466	0\\
0.447331302	0\\
0.44736053934	0\\
0.44738977668	0\\
0.44741901402	0\\
0.44744825136	0\\
0.4474774887	0\\
0.44750672604	0\\
0.44753596338	0\\
0.44756520072	0\\
0.44759443806	0\\
0.4476236754	0\\
0.44765291274	0\\
0.44768215008	0\\
0.44771138742	0\\
0.44774062476	1.09228875795607\\
0.4477698621	0\\
0.44779909944	0\\
0.44782833678	0\\
0.44785757412	0\\
0.44788681146	0\\
0.4479160488	0\\
0.44794528614	0\\
0.44797452348	0\\
0.44800376082	0\\
0.44803299816	0\\
0.4480622355	0\\
0.44809147284	0\\
0.44812071018	0\\
0.44814994752	0\\
0.44817918486	0\\
0.4482084222	0\\
0.44823765954	0\\
0.44826689688	0\\
0.44829613422	0\\
0.44832537156	0\\
0.4483546089	0\\
0.44838384624	0\\
0.44841308358	0\\
0.44844232092	0\\
0.44847155826	0\\
0.4485007956	0\\
0.44853003294	0\\
0.44855927028	0\\
0.44858850762	0\\
0.44861774496	0\\
0.4486469823	0\\
0.44867621964	0\\
0.44870545698	0\\
0.44873469432	0\\
0.44876393166	0\\
0.448793169	0\\
0.44882240634	0\\
0.44885164368	0\\
0.44888088102	0\\
0.44891011836	0\\
0.4489393557	0\\
0.44896859304	0\\
0.44899783038	0\\
0.44902706772	0\\
0.44905630506	0\\
0.4490855424	0\\
0.44911477974	0\\
0.44914401708	0\\
0.44917325442	0\\
0.44920249176	0\\
0.4492317291	0\\
0.44926096644	0\\
0.44929020378	0\\
0.44931944112	0\\
0.44934867846	0\\
0.4493779158	0\\
0.44940715314	0\\
0.44943639048	0\\
0.44946562782	0\\
0.44949486516	0\\
0.4495241025	0\\
0.44955333984	0\\
0.44958257718	0\\
0.44961181452	0\\
0.44964105186	0\\
0.4496702892	0\\
0.44969952654	0\\
0.44972876388	0\\
0.44975800122	0\\
0.44978723856	0\\
0.4498164759	0\\
0.44984571324	0\\
0.44987495058	0\\
0.44990418792	0\\
0.44993342526	0\\
0.4499626626	0\\
0.44999189994	0\\
0.45002113728	0\\
0.45005037462	0\\
0.45007961196	0\\
0.4501088493	0\\
0.45013808664	0\\
0.45016732398	0\\
0.45019656132	0\\
0.45022579866	0\\
0.450255036	0\\
0.45028427334	0\\
0.45031351068	0\\
0.45034274802	0\\
0.45037198536	0\\
0.4504012227	0\\
0.45043046004	0\\
0.45045969738	0\\
0.45048893472	0\\
0.45051817206	0\\
0.4505474094	0\\
0.45057664674	0\\
0.45060588408	0\\
0.45063512142	0\\
0.45066435876	0\\
0.4506935961	0\\
0.45072283344	0\\
0.45075207078	0\\
0.45078130812	0\\
0.45081054546	0\\
0.4508397828	0\\
0.45086902014	0\\
0.45089825748	0\\
0.45092749482	0\\
0.45095673216	0\\
0.4509859695	0\\
0.45101520684	0\\
0.45104444418	0\\
0.45107368152	0\\
0.45110291886	0\\
0.4511321562	0\\
0.45116139354	0\\
0.45119063088	0\\
0.45121986822	0\\
0.45124910556	0\\
0.4512783429	0\\
0.45130758024	0\\
0.45133681758	0\\
0.45136605492	0\\
0.45139529226	0\\
0.4514245296	0\\
0.45145376694	0\\
0.45148300428	0\\
0.45151224162	0\\
0.45154147896	0\\
0.4515707163	0\\
0.45159995364	0\\
0.45162919098	0\\
0.45165842832	0\\
0.45168766566	0\\
0.451716903	0\\
0.45174614034	0\\
0.45177537768	0\\
0.45180461502	0\\
0.45183385236	0\\
0.4518630897	0\\
0.45189232704	0\\
0.45192156438	0\\
0.45195080172	0\\
0.45198003906	0\\
0.4520092764	0\\
0.45203851374	0\\
0.45206775108	0\\
0.45209698842	0\\
0.45212622576	0\\
0.4521554631	0\\
0.45218470044	0\\
0.45221393778	0\\
0.45224317512	0\\
0.45227241246	0\\
0.4523016498	0\\
0.45233088714	0\\
0.45236012448	0\\
0.45238936182	0\\
0.45241859916	0\\
0.4524478365	0\\
0.45247707384	0\\
0.45250631118	0\\
0.45253554852	0\\
0.45256478586	0\\
0.4525940232	0\\
0.45262326054	0\\
0.45265249788	0\\
0.45268173522	0\\
0.45271097256	0\\
0.4527402099	0\\
0.45276944724	0\\
0.45279868458	0\\
0.45282792192	0\\
0.45285715926	0\\
0.4528863966	0\\
0.45291563394	0\\
0.45294487128	0\\
0.45297410862	0\\
0.45300334596	0\\
0.4530325833	0\\
0.45306182064	0\\
0.45309105798	0\\
0.45312029532	0\\
0.45314953266	0\\
0.45317877	0\\
0.45320800734	0\\
0.45323724468	0\\
0.45326648202	0\\
0.45329571936	0\\
0.4533249567	0\\
0.45335419404	0\\
0.45338343138	0\\
0.45341266872	0\\
0.45344190606	0\\
0.4534711434	0\\
0.45350038074	0\\
0.45352961808	0\\
0.45355885542	0\\
0.45358809276	0\\
0.4536173301	0\\
0.45364656744	0\\
0.45367580478	0\\
0.45370504212	0\\
0.45373427946	0\\
0.4537635168	0\\
0.45379275414	0\\
0.45382199148	0\\
0.45385122882	0\\
0.45388046616	0\\
0.4539097035	0\\
0.45393894084	0\\
0.45396817818	0\\
0.45399741552	0\\
0.45402665286	0\\
0.4540558902	0\\
0.45408512754	0\\
0.45411436488	0\\
0.45414360222	0\\
0.45417283956	0\\
0.4542020769	0\\
0.45423131424	0\\
0.45426055158	0\\
0.45428978892	0\\
0.45431902626	0\\
0.4543482636	0\\
0.45437750094	0\\
0.45440673828	0\\
0.45443597562	0\\
0.45446521296	0\\
0.4544944503	0\\
0.45452368764	0\\
0.45455292498	0\\
0.45458216232	0\\
0.45461139966	0\\
0.454640637	0\\
0.45466987434	0\\
0.45469911168	0\\
0.45472834902	0\\
0.45475758636	0\\
0.4547868237	0\\
0.45481606104	0\\
0.45484529838	0\\
0.45487453572	0\\
0.45490377306	0\\
0.4549330104	0\\
0.45496224774	0\\
0.45499148508	0\\
0.45502072242	0\\
0.45504995976	0\\
0.4550791971	0\\
0.45510843444	0\\
0.45513767178	0\\
0.45516690912	0\\
0.45519614646	0\\
0.4552253838	0\\
0.45525462114	0\\
0.45528385848	0\\
0.45531309582	0\\
0.45534233316	0\\
0.4553715705	0\\
0.45540080784	0\\
0.45543004518	0\\
0.45545928252	0\\
0.45548851986	0\\
0.4555177572	0\\
0.45554699454	0\\
0.45557623188	0\\
0.45560546922	0\\
0.45563470656	0\\
0.4556639439	0\\
0.45569318124	0\\
0.45572241858	0\\
0.45575165592	0\\
0.45578089326	0\\
0.4558101306	0\\
0.45583936794	0\\
0.45586860528	0\\
0.45589784262	0\\
0.45592707996	0\\
0.4559563173	0\\
0.45598555464	0\\
0.45601479198	0\\
0.45604402932	0\\
0.45607326666	0\\
0.456102504	0\\
0.45613174134	0\\
0.45616097868	0\\
0.45619021602	0\\
0.45621945336	0\\
0.4562486907	0\\
0.45627792804	0\\
0.45630716538	0\\
0.45633640272	0\\
0.45636564006	0\\
0.4563948774	0\\
0.45642411474	0\\
0.45645335208	0\\
0.45648258942	0\\
0.45651182676	0\\
0.4565410641	1.092288757954\\
0.45657030144	0\\
0.45659953878	0\\
0.45662877612	0\\
0.45665801346	0\\
0.4566872508	0\\
0.45671648814	0\\
0.45674572548	0\\
0.45677496282	1.09228875795607\\
0.45680420016	0\\
0.4568334375	0\\
0.45686267484	0\\
0.45689191218	0\\
0.45692114952	0\\
0.45695038686	0\\
0.4569796242	0\\
0.45700886154	0\\
0.45703809888	2.18457751591215\\
0.45706733622	0\\
0.45709657356	0\\
0.4571258109	0\\
0.45715504824	0\\
0.45718428558	0\\
0.45721352292	0\\
0.45724276026	0\\
0.4572719976	0\\
0.45730123494	0\\
0.45733047228	0\\
0.45735970962	0\\
0.45738894696	0\\
0.4574181843	0\\
0.45744742164	0\\
0.45747665898	0\\
0.45750589632	0\\
0.45753513366	0\\
0.457564371	0\\
0.45759360834	0\\
0.45762284568	0\\
0.45765208302	0\\
0.45768132036	0\\
0.4577105577	0\\
0.45773979504	0\\
0.45776903238	0\\
0.45779826972	0\\
0.45782750706	0\\
0.4578567444	0\\
0.45788598174	1.092288757954\\
0.45791521908	0\\
0.45794445642	0\\
0.45797369376	0\\
0.4580029311	0\\
0.45803216844	0\\
0.45806140578	0\\
0.45809064312	0\\
0.45811988046	0\\
0.4581491178	0\\
0.45817835514	0\\
0.45820759248	0\\
0.45823682982	0\\
0.45826606716	0\\
0.4582953045	0\\
0.45832454184	0\\
0.45835377918	0\\
0.45838301652	0\\
0.45841225386	0\\
0.4584414912	0\\
0.45847072854	0\\
0.45849996588	0\\
0.45852920322	0\\
0.45855844056	0\\
0.4585876779	0\\
0.45861691524	0\\
0.45864615258	0\\
0.45867538992	0\\
0.45870462726	0\\
0.4587338646	0\\
0.45876310194	0\\
0.45879233928	0\\
0.45882157662	0\\
0.45885081396	0\\
0.4588800513	0\\
0.45890928864	0\\
0.45893852598	0\\
0.45896776332	0\\
0.45899700066	0\\
0.459026238	0\\
0.45905547534	0\\
0.45908471268	0\\
0.45911395002	0\\
0.45914318736	0\\
0.4591724247	0\\
0.45920166204	0\\
0.45923089938	0\\
0.45926013672	0\\
0.45928937406	0\\
0.4593186114	0\\
0.45934784874	0\\
0.45937708608	0\\
0.45940632342	0\\
0.45943556076	0\\
0.4594647981	0\\
0.45949403544	0\\
0.45952327278	0\\
0.45955251012	0\\
0.45958174746	0\\
0.4596109848	0\\
0.45964022214	0\\
0.45966945948	0\\
0.45969869682	0\\
0.45972793416	0\\
0.4597571715	0\\
0.45978640884	0\\
0.45981564618	0\\
0.45984488352	0\\
0.45987412086	0\\
0.4599033582	0\\
0.45993259554	0\\
0.45996183288	0\\
0.45999107022	0\\
0.46002030756	0\\
0.4600495449	0\\
0.46007878224	0\\
0.46010801958	0\\
0.46013725692	0\\
0.46016649426	0\\
0.4601957316	0\\
0.46022496894	0\\
0.46025420628	0\\
0.46028344362	0\\
0.46031268096	0\\
0.4603419183	0\\
0.46037115564	0\\
0.46040039298	0\\
0.46042963032	0\\
0.46045886766	0\\
0.460488105	0\\
0.46051734234	0\\
0.46054657968	0\\
0.46057581702	0\\
0.46060505436	0\\
0.4606342917	0\\
0.46066352904	0\\
0.46069276638	0\\
0.46072200372	0\\
0.46075124106	0\\
0.4607804784	0\\
0.46080971574	0\\
0.46083895308	0\\
0.46086819042	0\\
0.46089742776	0\\
0.4609266651	0\\
0.46095590244	0\\
0.46098513978	0\\
0.46101437712	0\\
0.46104361446	0\\
0.4610728518	0\\
0.46110208914	0\\
0.46113132648	0\\
0.46116056382	0\\
0.46118980116	0\\
0.4612190385	0\\
0.46124827584	0\\
0.46127751318	0\\
0.46130675052	0\\
0.46133598786	0\\
0.4613652252	0\\
0.46139446254	0\\
0.46142369988	0\\
0.46145293722	0\\
0.46148217456	0\\
0.4615114119	0\\
0.46154064924	0\\
0.46156988658	0\\
0.46159912392	0\\
0.46162836126	0\\
0.4616575986	0\\
0.46168683594	0\\
0.46171607328	0\\
0.46174531062	0\\
0.46177454796	0\\
0.4618037853	0\\
0.46183302264	0\\
0.46186225998	0\\
0.46189149732	0\\
0.46192073466	0\\
0.461949972	0\\
0.46197920934	0\\
0.46200844668	0\\
0.46203768402	0\\
0.46206692136	0\\
0.4620961587	0\\
0.46212539604	0\\
0.46215463338	0\\
0.46218387072	0\\
0.46221310806	0\\
0.4622423454	0\\
0.46227158274	0\\
0.46230082008	0\\
0.46233005742	0\\
0.46235929476	0\\
0.4623885321	0\\
0.46241776944	0\\
0.46244700678	0\\
0.46247624412	0\\
0.46250548146	0\\
0.4625347188	1.09228875795607\\
0.46256395614	0\\
0.46259319348	0\\
0.46262243082	0\\
0.46265166816	0\\
0.4626809055	0\\
0.46271014284	0\\
0.46273938018	0\\
0.46276861752	0\\
0.46279785486	0\\
0.4628270922	0\\
0.46285632954	0\\
0.46288556688	0\\
0.46291480422	0\\
0.46294404156	0\\
0.4629732789	0\\
0.46300251624	0\\
0.46303175358	0\\
0.46306099092	0\\
0.46309022826	0\\
0.4631194656	0\\
0.46314870294	0\\
0.46317794028	0\\
0.46320717762	0\\
0.46323641496	0\\
0.4632656523	0\\
0.46329488964	0\\
0.46332412698	0\\
0.46335336432	0\\
0.46338260166	0\\
0.463411839	0\\
0.46344107634	0\\
0.46347031368	0\\
0.46349955102	0\\
0.46352878836	0\\
0.4635580257	0\\
0.46358726304	0\\
0.46361650038	0\\
0.46364573772	0\\
0.46367497506	0\\
0.4637042124	0\\
0.46373344974	0\\
0.46376268708	0\\
0.46379192442	0\\
0.46382116176	0\\
0.4638503991	0\\
0.46387963644	0\\
0.46390887378	0\\
0.46393811112	0\\
0.46396734846	0\\
0.4639965858	0\\
0.46402582314	0\\
0.46405506048	0\\
0.46408429782	0\\
0.46411353516	0\\
0.4641427725	0\\
0.46417200984	0\\
0.46420124718	0\\
0.46423048452	0\\
0.46425972186	0\\
0.4642889592	0\\
0.46431819654	0\\
0.46434743388	0\\
0.46437667122	0\\
0.46440590856	0\\
0.4644351459	0\\
0.46446438324	0\\
0.46449362058	0\\
0.46452285792	0\\
0.46455209526	0\\
0.4645813326	0\\
0.46461056994	0\\
0.46463980728	0\\
0.46466904462	0\\
0.46469828196	0\\
0.4647275193	0\\
0.46475675664	0\\
0.46478599398	0\\
0.46481523132	0\\
0.46484446866	0\\
0.464873706	0\\
0.46490294334	0\\
0.46493218068	0\\
0.46496141802	0\\
0.46499065536	0\\
0.4650198927	0\\
0.46504913004	0\\
0.46507836738	0\\
0.46510760472	0\\
0.46513684206	0\\
0.4651660794	0\\
0.46519531674	0\\
0.46522455408	0\\
0.46525379142	0\\
0.46528302876	0\\
0.4653122661	0\\
0.46534150344	0\\
0.46537074078	0\\
0.46539997812	1.092288757954\\
0.46542921546	0\\
0.4654584528	0\\
0.46548769014	0\\
0.46551692748	0\\
0.46554616482	0\\
0.46557540216	0\\
0.4656046395	0\\
0.46563387684	0\\
0.46566311418	0\\
0.46569235152	0\\
0.46572158886	0\\
0.4657508262	0\\
0.46578006354	0\\
0.46580930088	0\\
0.46583853822	0\\
0.46586777556	0\\
0.4658970129	0\\
0.46592625024	0\\
0.46595548758	0\\
0.46598472492	0\\
0.46601396226	0\\
0.4660431996	0\\
0.46607243694	0\\
0.46610167428	0\\
0.46613091162	0\\
0.46616014896	0\\
0.4661893863	0\\
0.46621862364	0\\
0.46624786098	0\\
0.46627709832	0\\
0.46630633566	0\\
0.466335573	0\\
0.46636481034	0\\
0.46639404768	0\\
0.46642328502	0\\
0.46645252236	0\\
0.4664817597	0\\
0.46651099704	0\\
0.46654023438	0\\
0.46656947172	0\\
0.46659870906	0\\
0.4666279464	0\\
0.46665718374	0\\
0.46668642108	0\\
0.46671565842	0\\
0.46674489576	0\\
0.4667741331	0\\
0.46680337044	0\\
0.46683260778	0\\
0.46686184512	0\\
0.46689108246	0\\
0.4669203198	0\\
0.46694955714	0\\
0.46697879448	0\\
0.46700803182	0\\
0.46703726916	0\\
0.4670665065	0\\
0.46709574384	0\\
0.46712498118	0\\
0.46715421852	0\\
0.46718345586	0\\
0.4672126932	0\\
0.46724193054	0\\
0.46727116788	0\\
0.46730040522	0\\
0.46732964256	0\\
0.4673588799	0\\
0.46738811724	0\\
0.46741735458	0\\
0.46744659192	0\\
0.46747582926	0\\
0.4675050666	0\\
0.46753430394	0\\
0.46756354128	0\\
0.46759277862	0\\
0.46762201596	0\\
0.4676512533	0\\
0.46768049064	0\\
0.46770972798	0\\
0.46773896532	0\\
0.46776820266	0\\
0.46779744	0\\
0.46782667734	0\\
0.46785591468	0\\
0.46788515202	0\\
0.46791438936	0\\
0.4679436267	0\\
0.46797286404	0\\
0.46800210138	0\\
0.46803133872	0\\
0.46806057606	0\\
0.4680898134	0\\
0.46811905074	0\\
0.46814828808	0\\
0.46817752542	0\\
0.46820676276	0\\
0.4682360001	0\\
0.46826523744	0\\
0.46829447478	0\\
0.46832371212	0\\
0.46835294946	0\\
0.4683821868	0\\
0.46841142414	0\\
0.46844066148	0\\
0.46846989882	0\\
0.46849913616	0\\
0.4685283735	0\\
0.46855761084	0\\
0.46858684818	0\\
0.46861608552	0\\
0.46864532286	0\\
0.4686745602	0\\
0.46870379754	0\\
0.46873303488	1.09228875795607\\
0.46876227222	0\\
0.46879150956	0\\
0.4688207469	0\\
0.46884998424	0\\
0.46887922158	0\\
0.46890845892	0\\
0.46893769626	0\\
0.4689669336	0\\
0.46899617094	0\\
0.46902540828	0\\
0.46905464562	0\\
0.46908388296	0\\
0.4691131203	0\\
0.46914235764	0\\
0.46917159498	0\\
0.46920083232	0\\
0.46923006966	0\\
0.469259307	0\\
0.46928854434	0\\
0.46931778168	0\\
0.46934701902	0\\
0.46937625636	0\\
0.4694054937	0\\
0.46943473104	0\\
0.46946396838	0\\
0.46949320572	0\\
0.46952244306	0\\
0.4695516804	0\\
0.46958091774	0\\
0.46961015508	0\\
0.46963939242	0\\
0.46966862976	0\\
0.4696978671	0\\
0.46972710444	0\\
0.46975634178	0\\
0.46978557912	0\\
0.46981481646	0\\
0.4698440538	0\\
0.46987329114	0\\
0.46990252848	0\\
0.46993176582	0\\
0.46996100316	0\\
0.4699902405	0\\
0.47001947784	0\\
0.47004871518	0\\
0.47007795252	0\\
0.47010718986	0\\
0.4701364272	0\\
0.47016566454	0\\
0.47019490188	0\\
0.47022413922	0\\
0.47025337656	0\\
0.4702826139	0\\
0.47031185124	0\\
0.47034108858	0\\
0.47037032592	0\\
0.47039956326	0\\
0.4704288006	0\\
0.47045803794	0\\
0.47048727528	0\\
0.47051651262	0\\
0.47054574996	0\\
0.4705749873	0\\
0.47060422464	0\\
0.47063346198	0\\
0.47066269932	0\\
0.47069193666	0\\
0.470721174	0\\
0.47075041134	0\\
0.47077964868	0\\
0.47080888602	0\\
0.47083812336	0\\
0.4708673607	0\\
0.47089659804	0\\
0.47092583538	0\\
0.47095507272	0\\
0.47098431006	0\\
0.4710135474	0\\
0.47104278474	0\\
0.47107202208	0\\
0.47110125942	0\\
0.47113049676	0\\
0.4711597341	0\\
0.47118897144	0\\
0.47121820878	0\\
0.47124744612	0\\
0.47127668346	0\\
0.4713059208	0\\
0.47133515814	0\\
0.47136439548	0\\
0.47139363282	0\\
0.47142287016	0\\
0.4714521075	0\\
0.47148134484	0\\
0.47151058218	0\\
0.47153981952	0\\
0.47156905686	0\\
0.4715982942	0\\
0.47162753154	0\\
0.47165676888	0\\
0.47168600622	0\\
0.47171524356	0\\
0.4717444809	0\\
0.47177371824	1.09228875795607\\
0.47180295558	0\\
0.47183219292	0\\
0.47186143026	0\\
0.4718906676	0\\
0.47191990494	0\\
0.47194914228	0\\
0.47197837962	0\\
0.47200761696	0\\
0.4720368543	0\\
0.47206609164	0\\
0.47209532898	0\\
0.47212456632	0\\
0.47215380366	0\\
0.472183041	0\\
0.47221227834	0\\
0.47224151568	0\\
0.47227075302	0\\
0.47229999036	0\\
0.4723292277	0\\
0.47235846504	0\\
0.47238770238	0\\
0.47241693972	0\\
0.47244617706	0\\
0.4724754144	0\\
0.47250465174	0\\
0.47253388908	0\\
0.47256312642	0\\
0.47259236376	0\\
0.4726216011	0\\
0.47265083844	0\\
0.47268007578	0\\
0.47270931312	0\\
0.47273855046	0\\
0.4727677878	0\\
0.47279702514	0\\
0.47282626248	0\\
0.47285549982	0\\
0.47288473716	0\\
0.4729139745	0\\
0.47294321184	0\\
0.47297244918	0\\
0.47300168652	0\\
0.47303092386	0\\
0.4730601612	0\\
0.47308939854	0\\
0.47311863588	0\\
0.47314787322	0\\
0.47317711056	0\\
0.4732063479	0\\
0.47323558524	0\\
0.47326482258	0\\
0.47329405992	0\\
0.47332329726	0\\
0.4733525346	0\\
0.47338177194	0\\
0.47341100928	0\\
0.47344024662	0\\
0.47346948396	0\\
0.4734987213	0\\
0.47352795864	0\\
0.47355719598	0\\
0.47358643332	0\\
0.47361567066	0\\
0.473644908	0\\
0.47367414534	0\\
0.47370338268	0\\
0.47373262002	0\\
0.47376185736	0\\
0.4737910947	0\\
0.47382033204	0\\
0.47384956938	0\\
0.47387880672	0\\
0.47390804406	0\\
0.4739372814	0\\
0.47396651874	0\\
0.47399575608	0\\
0.47402499342	0\\
0.47405423076	0\\
0.4740834681	0\\
0.47411270544	0\\
0.47414194278	0\\
0.47417118012	0\\
0.47420041746	0\\
0.4742296548	0\\
0.47425889214	0\\
0.47428812948	0\\
0.47431736682	0\\
0.47434660416	0\\
0.4743758415	0\\
0.47440507884	0\\
0.47443431618	0\\
0.47446355352	0\\
0.47449279086	0\\
0.4745220282	0\\
0.47455126554	0\\
0.47458050288	0\\
0.47460974022	0\\
0.47463897756	0\\
0.4746682149	0\\
0.47469745224	0\\
0.47472668958	0\\
0.47475592692	0\\
0.47478516426	0\\
0.4748144016	0\\
0.47484363894	0\\
0.47487287628	0\\
0.47490211362	0\\
0.47493135096	0\\
0.4749605883	0\\
0.47498982564	0\\
0.47501906298	0\\
0.47504830032	0\\
0.47507753766	0\\
0.475106775	0\\
0.47513601234	0\\
0.47516524968	0\\
0.47519448702	0\\
0.47522372436	0\\
0.4752529617	0\\
0.47528219904	0\\
0.47531143638	0\\
0.47534067372	0\\
0.47536991106	0\\
0.4753991484	0\\
0.47542838574	0\\
0.47545762308	0\\
0.47548686042	0\\
0.47551609776	0\\
0.4755453351	0\\
0.47557457244	0\\
0.47560380978	0\\
0.47563304712	0\\
0.47566228446	0\\
0.4756915218	0\\
0.47572075914	0\\
0.47574999648	0\\
0.47577923382	0\\
0.47580847116	0\\
0.4758377085	0\\
0.47586694584	0\\
0.47589618318	0\\
0.47592542052	0\\
0.47595465786	0\\
0.4759838952	0\\
0.47601313254	0\\
0.47604236988	0\\
0.47607160722	0\\
0.47610084456	0\\
0.4761300819	0\\
0.47615931924	0\\
0.47618855658	1.09228875795607\\
0.47621779392	0\\
0.47624703126	0\\
0.4762762686	0\\
0.47630550594	0\\
0.47633474328	0\\
0.47636398062	0\\
0.47639321796	0\\
0.4764224553	0\\
0.47645169264	0\\
0.47648092998	0\\
0.47651016732	0\\
0.47653940466	0\\
0.476568642	0\\
0.47659787934	0\\
0.47662711668	0\\
0.47665635402	0\\
0.47668559136	0\\
0.4767148287	0\\
0.47674406604	0\\
0.47677330338	0\\
0.47680254072	1.092288757954\\
0.47683177806	0\\
0.4768610154	0\\
0.47689025274	0\\
0.47691949008	0\\
0.47694872742	0\\
0.47697796476	0\\
0.4770072021	0\\
0.47703643944	0\\
0.47706567678	0\\
0.47709491412	0\\
0.47712415146	0\\
0.4771533888	0\\
0.47718262614	0\\
0.47721186348	0\\
0.47724110082	0\\
0.47727033816	0\\
0.4772995755	0\\
0.47732881284	0\\
0.47735805018	0\\
0.47738728752	0\\
0.47741652486	0\\
0.4774457622	0\\
0.47747499954	0\\
0.47750423688	0\\
0.47753347422	0\\
0.47756271156	0\\
0.4775919489	0\\
0.47762118624	0\\
0.47765042358	0\\
0.47767966092	0\\
0.47770889826	0\\
0.4777381356	0\\
0.47776737294	0\\
0.47779661028	0\\
0.47782584762	0\\
0.47785508496	0\\
0.4778843223	0\\
0.47791355964	0\\
0.47794279698	0\\
0.47797203432	0\\
0.47800127166	0\\
0.478030509	0\\
0.47805974634	0\\
0.47808898368	0\\
0.47811822102	0\\
0.47814745836	0\\
0.4781766957	0\\
0.47820593304	0\\
0.47823517038	0\\
0.47826440772	0\\
0.47829364506	0\\
0.4783228824	0\\
0.47835211974	0\\
0.47838135708	0\\
0.47841059442	0\\
0.47843983176	0\\
0.4784690691	0\\
0.47849830644	0\\
0.47852754378	0\\
0.47855678112	0\\
0.47858601846	0\\
0.4786152558	0\\
0.47864449314	0\\
0.47867373048	0\\
0.47870296782	0\\
0.47873220516	0\\
0.4787614425	0\\
0.47879067984	0\\
0.47881991718	0\\
0.47884915452	0\\
0.47887839186	0\\
0.4789076292	0\\
0.47893686654	0\\
0.47896610388	0\\
0.47899534122	0\\
0.47902457856	0\\
0.4790538159	0\\
0.47908305324	0\\
0.47911229058	0\\
0.47914152792	0\\
0.47917076526	0\\
0.4792000026	0\\
0.47922923994	0\\
0.47925847728	0\\
0.47928771462	0\\
0.47931695196	0\\
0.4793461893	0\\
0.47937542664	0\\
0.47940466398	0\\
0.47943390132	0\\
0.47946313866	0\\
0.479492376	0\\
0.47952161334	0\\
0.47955085068	0\\
0.47958008802	0\\
0.47960932536	0\\
0.4796385627	0\\
0.47966780004	0\\
0.47969703738	0\\
0.47972627472	0\\
0.47975551206	0\\
0.4797847494	0\\
0.47981398674	0\\
0.47984322408	0\\
0.47987246142	0\\
0.47990169876	0\\
0.4799309361	0\\
0.47996017344	0\\
0.47998941078	0\\
0.48001864812	0\\
0.48004788546	0\\
0.4800771228	0\\
0.48010636014	0\\
0.48013559748	0\\
0.48016483482	0\\
0.48019407216	0\\
0.4802233095	0\\
0.48025254684	0\\
0.48028178418	0\\
0.48031102152	0\\
0.48034025886	0\\
0.4803694962	0\\
0.48039873354	0\\
0.48042797088	0\\
0.48045720822	0\\
0.48048644556	0\\
0.4805156829	0\\
0.48054492024	0\\
0.48057415758	0\\
0.48060339492	0\\
0.48063263226	0\\
0.4806618696	0\\
0.48069110694	0\\
0.48072034428	0\\
0.48074958162	0\\
0.48077881896	0\\
0.4808080563	0\\
0.48083729364	0\\
0.48086653098	0\\
0.48089576832	0\\
0.48092500566	0\\
0.480954243	0\\
0.48098348034	0\\
0.48101271768	0\\
0.48104195502	0\\
0.48107119236	0\\
0.4811004297	0\\
0.48112966704	0\\
0.48115890438	0\\
0.48118814172	0\\
0.48121737906	0\\
0.4812466164	0\\
0.48127585374	0\\
0.48130509108	0\\
0.48133432842	0\\
0.48136356576	0\\
0.4813928031	0\\
0.48142204044	0\\
0.48145127778	0\\
0.48148051512	0\\
0.48150975246	0\\
0.4815389898	0\\
0.48156822714	0\\
0.48159746448	0\\
0.48162670182	0\\
0.48165593916	0\\
0.4816851765	0\\
0.48171441384	0\\
0.48174365118	0\\
0.48177288852	0\\
0.48180212586	0\\
0.4818313632	0\\
0.48186060054	0\\
0.48188983788	0\\
0.48191907522	0\\
0.48194831256	0\\
0.4819775499	0\\
0.48200678724	0\\
0.48203602458	0\\
0.48206526192	0\\
0.48209449926	0\\
0.4821237366	0\\
0.48215297394	0\\
0.48218221128	0\\
0.48221144862	0\\
0.48224068596	0\\
0.4822699233	0\\
0.48229916064	0\\
0.48232839798	0\\
0.48235763532	0\\
0.48238687266	0\\
0.48241611	0\\
0.48244534734	0\\
0.48247458468	0\\
0.48250382202	0\\
0.48253305936	0\\
0.4825622967	0\\
0.48259153404	0\\
0.48262077138	0\\
0.48265000872	0\\
0.48267924606	0\\
0.4827084834	0\\
0.48273772074	0\\
0.48276695808	0\\
0.48279619542	0\\
0.48282543276	0\\
0.4828546701	0\\
0.48288390744	0\\
0.48291314478	0\\
0.48294238212	0\\
0.48297161946	0\\
0.4830008568	0\\
0.48303009414	0\\
0.48305933148	0\\
0.48308856882	0\\
0.48311780616	0\\
0.4831470435	0\\
0.48317628084	0\\
0.48320551818	0\\
0.48323475552	0\\
0.48326399286	0\\
0.4832932302	0\\
0.48332246754	0\\
0.48335170488	0\\
0.48338094222	0\\
0.48341017956	0\\
0.4834394169	0\\
0.48346865424	0\\
0.48349789158	0\\
0.48352712892	0\\
0.48355636626	0\\
0.4835856036	0\\
0.48361484094	0\\
0.48364407828	0\\
0.48367331562	0\\
0.48370255296	0\\
0.4837317903	0\\
0.48376102764	0\\
0.48379026498	0\\
0.48381950232	0\\
0.48384873966	0\\
0.483877977	0\\
0.48390721434	0\\
0.48393645168	0\\
0.48396568902	1.09228875795607\\
0.48399492636	0\\
0.4840241637	0\\
0.48405340104	0\\
0.48408263838	0\\
0.48411187572	0\\
0.48414111306	0\\
0.4841703504	0\\
0.48419958774	0\\
0.48422882508	0\\
0.48425806242	0\\
0.48428729976	0\\
0.4843165371	0\\
0.48434577444	0\\
0.48437501178	0\\
0.48440424912	0\\
0.48443348646	0\\
0.4844627238	0\\
0.48449196114	0\\
0.48452119848	0\\
0.48455043582	0\\
0.48457967316	0\\
0.4846089105	0\\
0.48463814784	0\\
0.48466738518	0\\
0.48469662252	0\\
0.48472585986	0\\
0.4847550972	0\\
0.48478433454	0\\
0.48481357188	0\\
0.48484280922	0\\
0.48487204656	0\\
0.4849012839	0\\
0.48493052124	0\\
0.48495975858	0\\
0.48498899592	0\\
0.48501823326	0\\
0.4850474706	0\\
0.48507670794	0\\
0.48510594528	0\\
0.48513518262	0\\
0.48516441996	0\\
0.4851936573	0\\
0.48522289464	0\\
0.48525213198	0\\
0.48528136932	0\\
0.48531060666	0\\
0.485339844	0\\
0.48536908134	0\\
0.48539831868	0\\
0.48542755602	0\\
0.48545679336	0\\
0.4854860307	0\\
0.48551526804	0\\
0.48554450538	0\\
0.48557374272	0\\
0.48560298006	0\\
0.4856322174	0\\
0.48566145474	0\\
0.48569069208	0\\
0.48571992942	0\\
0.48574916676	0\\
0.4857784041	0\\
0.48580764144	0\\
0.48583687878	0\\
0.48586611612	0\\
0.48589535346	0\\
0.4859245908	0\\
0.48595382814	0\\
0.48598306548	0\\
0.48601230282	0\\
0.48604154016	0\\
0.4860707775	0\\
0.48610001484	0\\
0.48612925218	0\\
0.48615848952	0\\
0.48618772686	1.092288757954\\
0.4862169642	0\\
0.48624620154	0\\
0.48627543888	0\\
0.48630467622	0\\
0.48633391356	0\\
0.4863631509	0\\
0.48639238824	0\\
0.48642162558	0\\
0.48645086292	0\\
0.48648010026	0\\
0.4865093376	0\\
0.48653857494	0\\
0.48656781228	0\\
0.48659704962	0\\
0.48662628696	0\\
0.4866555243	0\\
0.48668476164	0\\
0.48671399898	0\\
0.48674323632	0\\
0.48677247366	1.09228875795607\\
0.486801711	0\\
0.48683094834	0\\
0.48686018568	0\\
0.48688942302	0\\
0.48691866036	0\\
0.4869478977	0\\
0.48697713504	0\\
0.48700637238	0\\
0.48703560972	0\\
0.48706484706	0\\
0.4870940844	0\\
0.48712332174	0\\
0.48715255908	0\\
0.48718179642	0\\
0.48721103376	0\\
0.4872402711	0\\
0.48726950844	0\\
0.48729874578	0\\
0.48732798312	0\\
0.48735722046	0\\
0.4873864578	0\\
0.48741569514	0\\
0.48744493248	0\\
0.48747416982	1.09228875795607\\
0.48750340716	0\\
0.4875326445	0\\
0.48756188184	0\\
0.48759111918	0\\
0.48762035652	0\\
0.48764959386	0\\
0.4876788312	0\\
0.48770806854	0\\
0.48773730588	0\\
0.48776654322	0\\
0.48779578056	0\\
0.4878250179	0\\
0.48785425524	0\\
0.48788349258	0\\
0.48791272992	0\\
0.48794196726	0\\
0.4879712046	0\\
0.48800044194	0\\
0.48802967928	0\\
0.48805891662	0\\
0.48808815396	0\\
0.4881173913	0\\
0.48814662864	0\\
0.48817586598	0\\
0.48820510332	0\\
0.48823434066	0\\
0.488263578	0\\
0.48829281534	0\\
0.48832205268	0\\
0.48835129002	0\\
0.48838052736	0\\
0.4884097647	0\\
0.48843900204	0\\
0.48846823938	0\\
0.48849747672	0\\
0.48852671406	0\\
0.4885559514	0\\
0.48858518874	0\\
0.48861442608	0\\
0.48864366342	0\\
0.48867290076	0\\
0.4887021381	0\\
0.48873137544	0\\
0.48876061278	0\\
0.48878985012	0\\
0.48881908746	0\\
0.4888483248	0\\
0.48887756214	0\\
0.48890679948	0\\
0.48893603682	0\\
0.48896527416	0\\
0.4889945115	0\\
0.48902374884	0\\
0.48905298618	0\\
0.48908222352	0\\
0.48911146086	0\\
0.4891406982	0\\
0.48916993554	0\\
0.48919917288	0\\
0.48922841022	0\\
0.48925764756	0\\
0.4892868849	0\\
0.48931612224	0\\
0.48934535958	0\\
0.48937459692	0\\
0.48940383426	0\\
0.4894330716	0\\
0.48946230894	0\\
0.48949154628	0\\
0.48952078362	0\\
0.48955002096	0\\
0.4895792583	0\\
0.48960849564	0\\
0.48963773298	1.09228875795607\\
0.48966697032	0\\
0.48969620766	0\\
0.489725445	0\\
0.48975468234	0\\
0.48978391968	0\\
0.48981315702	0\\
0.48984239436	0\\
0.4898716317	0\\
0.48990086904	0\\
0.48993010638	0\\
0.48995934372	0\\
0.48998858106	0\\
0.4900178184	0\\
0.49004705574	0\\
0.49007629308	0\\
0.49010553042	1.09228875795607\\
0.49013476776	0\\
0.4901640051	0\\
0.49019324244	0\\
0.49022247978	0\\
0.49025171712	0\\
0.49028095446	0\\
0.4903101918	0\\
0.49033942914	0\\
0.49036866648	0\\
0.49039790382	0\\
0.49042714116	0\\
0.4904563785	0\\
0.49048561584	0\\
0.49051485318	0\\
0.49054409052	0\\
0.49057332786	0\\
0.4906025652	0\\
0.49063180254	0\\
0.49066103988	0\\
0.49069027722	0\\
0.49071951456	0\\
0.4907487519	0\\
0.49077798924	0\\
0.49080722658	0\\
0.49083646392	0\\
0.49086570126	0\\
0.4908949386	0\\
0.49092417594	0\\
0.49095341328	0\\
0.49098265062	0\\
0.49101188796	0\\
0.4910411253	0\\
0.49107036264	0\\
0.49109959998	0\\
0.49112883732	0\\
0.49115807466	0\\
0.491187312	0\\
0.49121654934	0\\
0.49124578668	0\\
0.49127502402	0\\
0.49130426136	0\\
0.4913334987	0\\
0.49136273604	0\\
0.49139197338	0\\
0.49142121072	0\\
0.49145044806	0\\
0.4914796854	0\\
0.49150892274	0\\
0.49153816008	0\\
0.49156739742	0\\
0.49159663476	0\\
0.4916258721	0\\
0.49165510944	0\\
0.49168434678	0\\
0.49171358412	0\\
0.49174282146	0\\
0.4917720588	0\\
0.49180129614	0\\
0.49183053348	0\\
0.49185977082	0\\
0.49188900816	0\\
0.4919182455	0\\
0.49194748284	0\\
0.49197672018	0\\
0.49200595752	0\\
0.49203519486	0\\
0.4920644322	0\\
0.49209366954	0\\
0.49212290688	0\\
0.49215214422	0\\
0.49218138156	0\\
0.4922106189	0\\
0.49223985624	0\\
0.49226909358	0\\
0.49229833092	0\\
0.49232756826	0\\
0.4923568056	1.092288757954\\
0.49238604294	0\\
0.49241528028	0\\
0.49244451762	0\\
0.49247375496	0\\
0.4925029923	0\\
0.49253222964	0\\
0.49256146698	0\\
0.49259070432	0\\
0.49261994166	0\\
0.492649179	0\\
0.49267841634	0\\
0.49270765368	0\\
0.49273689102	0\\
0.49276612836	0\\
0.4927953657	0\\
0.49282460304	0\\
0.49285384038	0\\
0.49288307772	0\\
0.49291231506	0\\
0.4929415524	0\\
0.49297078974	0\\
0.49300002708	0\\
0.49302926442	0\\
0.49305850176	0\\
0.4930877391	0\\
0.49311697644	0\\
0.49314621378	0\\
0.49317545112	0\\
0.49320468846	0\\
0.4932339258	0\\
0.49326316314	0\\
0.49329240048	0\\
0.49332163782	0\\
0.49335087516	0\\
0.4933801125	0\\
0.49340934984	0\\
0.49343858718	0\\
0.49346782452	0\\
0.49349706186	0\\
0.4935262992	0\\
0.49355553654	0\\
0.49358477388	0\\
0.49361401122	0\\
0.49364324856	0\\
0.4936724859	0\\
0.49370172324	0\\
0.49373096058	0\\
0.49376019792	0\\
0.49378943526	0\\
0.4938186726	0\\
0.49384790994	0\\
0.49387714728	0\\
0.49390638462	0\\
0.49393562196	0\\
0.4939648593	0\\
0.49399409664	0\\
0.49402333398	0\\
0.49405257132	0\\
0.49408180866	0\\
0.494111046	0\\
0.49414028334	0\\
0.49416952068	0\\
0.49419875802	0\\
0.49422799536	0\\
0.4942572327	0\\
0.49428647004	0\\
0.49431570738	0\\
0.49434494472	0\\
0.49437418206	0\\
0.4944034194	0\\
0.49443265674	0\\
0.49446189408	0\\
0.49449113142	0\\
0.49452036876	0\\
0.4945496061	0\\
0.49457884344	0\\
0.49460808078	0\\
0.49463731812	0\\
0.49466655546	0\\
0.4946957928	0\\
0.49472503014	0\\
0.49475426748	0\\
0.49478350482	0\\
0.49481274216	0\\
0.4948419795	0\\
0.49487121684	0\\
0.49490045418	0\\
0.49492969152	0\\
0.49495892886	0\\
0.4949881662	0\\
0.49501740354	0\\
0.49504664088	0\\
0.49507587822	0\\
0.49510511556	0\\
0.4951343529	0\\
0.49516359024	0\\
0.49519282758	0\\
0.49522206492	0\\
0.49525130226	0\\
0.4952805396	0\\
0.49530977694	0\\
0.49533901428	0\\
0.49536825162	0\\
0.49539748896	0\\
0.4954267263	0\\
0.49545596364	0\\
0.49548520098	0\\
0.49551443832	0\\
0.49554367566	0\\
0.495572913	0\\
0.49560215034	0\\
0.49563138768	0\\
0.49566062502	0\\
0.49568986236	0\\
0.4957190997	0\\
0.49574833704	0\\
0.49577757438	0\\
0.49580681172	0\\
0.49583604906	0\\
0.4958652864	0\\
0.49589452374	0\\
0.49592376108	0\\
0.49595299842	0\\
0.49598223576	0\\
0.4960114731	0\\
0.49604071044	0\\
0.49606994778	0\\
0.49609918512	0\\
0.49612842246	0\\
0.4961576598	0\\
0.49618689714	0\\
0.49621613448	1.09228875795607\\
0.49624537182	0\\
0.49627460916	0\\
0.4963038465	0\\
0.49633308384	0\\
0.49636232118	0\\
0.49639155852	0\\
0.49642079586	0\\
0.4964500332	0\\
0.49647927054	0\\
0.49650850788	0\\
0.49653774522	0\\
0.49656698256	0\\
0.4965962199	0\\
0.49662545724	0\\
0.49665469458	0\\
0.49668393192	0\\
0.49671316926	0\\
0.4967424066	0\\
0.49677164394	0\\
0.49680088128	0\\
0.49683011862	0\\
0.49685935596	0\\
0.4968885933	0\\
0.49691783064	0\\
0.49694706798	0\\
0.49697630532	0\\
0.49700554266	0\\
0.49703478	0\\
0.49706401734	0\\
0.49709325468	0\\
0.49712249202	0\\
0.49715172936	0\\
0.4971809667	0\\
0.49721020404	0\\
0.49723944138	0\\
0.49726867872	0\\
0.49729791606	0\\
0.4973271534	0\\
0.49735639074	0\\
0.49738562808	0\\
0.49741486542	0\\
0.49744410276	0\\
0.4974733401	0\\
0.49750257744	0\\
0.49753181478	0\\
0.49756105212	0\\
0.49759028946	0\\
0.4976195268	0\\
0.49764876414	0\\
0.49767800148	0\\
0.49770723882	0\\
0.49773647616	0\\
0.4977657135	0\\
0.49779495084	0\\
0.49782418818	0\\
0.49785342552	0\\
0.49788266286	0\\
0.4979119002	0\\
0.49794113754	0\\
0.49797037488	0\\
0.49799961222	0\\
0.49802884956	0\\
0.4980580869	0\\
0.49808732424	0\\
0.49811656158	0\\
0.49814579892	0\\
0.49817503626	0\\
0.4982042736	0\\
0.49823351094	0\\
0.49826274828	0\\
0.49829198562	0\\
0.49832122296	0\\
0.4983504603	0\\
0.49837969764	0\\
0.49840893498	0\\
0.49843817232	0\\
0.49846740966	0\\
0.498496647	0\\
0.49852588434	0\\
0.49855512168	0\\
0.49858435902	0\\
0.49861359636	0\\
0.4986428337	0\\
0.49867207104	0\\
0.49870130838	0\\
0.49873054572	0\\
0.49875978306	0\\
0.4987890204	0\\
0.49881825774	0\\
0.49884749508	0\\
0.49887673242	0\\
0.49890596976	0\\
0.4989352071	0\\
0.49896444444	0\\
0.49899368178	0\\
0.49902291912	0\\
0.49905215646	0\\
0.4990813938	0\\
0.49911063114	0\\
0.49913986848	0\\
0.49916910582	0\\
0.49919834316	0\\
0.4992275805	0\\
0.49925681784	0\\
0.49928605518	0\\
0.49931529252	0\\
0.49934452986	0\\
0.4993737672	0\\
0.49940300454	0\\
0.49943224188	0\\
0.49946147922	0\\
0.49949071656	0\\
0.4995199539	0\\
0.49954919124	0\\
0.49957842858	0\\
0.49960766592	0\\
0.49963690326	0\\
0.4996661406	0\\
0.49969537794	0\\
0.49972461528	0\\
0.49975385262	0\\
0.49978308996	0\\
0.4998123273	0\\
0.49984156464	0\\
0.49987080198	0\\
0.49990003932	0\\
0.49992927666	0\\
0.499958514	0\\
0.49998775134	0\\
0.50001698868	0\\
0.50004622602	0\\
0.50007546336	0\\
0.5001047007	0\\
0.50013393804	0\\
0.50016317538	0\\
0.50019241272	0\\
0.50022165006	0\\
0.5002508874	0\\
0.50028012474	0\\
0.50030936208	0\\
0.50033859942	0\\
0.50036783676	0\\
0.5003970741	0\\
0.50042631144	0\\
0.50045554878	0\\
0.50048478612	0\\
0.50051402346	0\\
0.5005432608	0\\
0.50057249814	0\\
0.50060173548	0\\
0.50063097282	0\\
0.50066021016	0\\
0.5006894475	0\\
0.50071868484	0\\
0.50074792218	0\\
0.50077715952	0\\
0.50080639686	0\\
0.5008356342	0\\
0.50086487154	0\\
0.50089410888	1.09228875795815\\
0.50092334622	0\\
0.50095258356	0\\
0.5009818209	0\\
0.50101105824	0\\
0.50104029558	0\\
0.50106953292	0\\
0.50109877026	0\\
0.5011280076	0\\
0.50115724494	0\\
0.50118648228	0\\
0.50121571962	0\\
0.50124495696	0\\
0.5012741943	0\\
0.50130343164	0\\
0.50133266898	0\\
0.50136190632	0\\
0.50139114366	0\\
0.501420381	0\\
0.50144961834	0\\
0.50147885568	0\\
0.50150809302	0\\
0.50153733036	0\\
0.5015665677	0\\
0.50159580504	0\\
0.50162504238	0\\
0.50165427972	0\\
0.50168351706	0\\
0.5017127544	0\\
0.50174199174	0\\
0.50177122908	0\\
0.50180046642	0\\
0.50182970376	0\\
0.5018589411	0\\
0.50188817844	0\\
0.50191741578	0\\
0.50194665312	0\\
0.50197589046	0\\
0.5020051278	0\\
0.50203436514	0\\
0.50206360248	0\\
0.50209283982	0\\
0.50212207716	0\\
0.5021513145	0\\
0.50218055184	0\\
0.50220978918	0\\
0.50223902652	0\\
0.50226826386	0\\
0.5022975012	0\\
0.50232673854	0\\
0.50235597588	0\\
0.50238521322	0\\
0.50241445056	0\\
0.5024436879	0\\
0.50247292524	0\\
0.50250216258	0\\
0.50253139992	0\\
0.50256063726	0\\
0.5025898746	0\\
0.50261911194	0\\
0.50264834928	0\\
0.50267758662	0\\
0.50270682396	0\\
0.5027360613	0\\
0.50276529864	0\\
0.50279453598	0\\
0.50282377332	0\\
0.50285301066	0\\
0.502882248	0\\
0.50291148534	0\\
0.50294072268	0\\
0.50296996002	0\\
0.50299919736	0\\
0.5030284347	0\\
0.50305767204	0\\
0.50308690938	0\\
0.50311614672	0\\
0.50314538406	0\\
0.5031746214	0\\
0.50320385874	0\\
0.50323309608	0\\
0.50326233342	0\\
0.50329157076	0\\
0.5033208081	0\\
0.50335004544	0\\
0.50337928278	0\\
0.50340852012	0\\
0.50343775746	0\\
0.5034669948	0\\
0.50349623214	0\\
0.50352546948	0\\
0.50355470682	0\\
0.50358394416	0\\
0.5036131815	0\\
0.50364241884	0\\
0.50367165618	0\\
0.50370089352	0\\
0.50373013086	0\\
0.5037593682	0\\
0.50378860554	0\\
0.50381784288	0\\
0.50384708022	0\\
0.50387631756	0\\
0.5039055549	0\\
0.50393479224	0\\
0.50396402958	0\\
0.50399326692	0\\
0.50402250426	0\\
0.5040517416	0\\
0.50408097894	0\\
0.50411021628	0\\
0.50413945362	0\\
0.50416869096	0\\
0.5041979283	0\\
0.50422716564	0\\
0.50425640298	0\\
0.50428564032	0\\
0.50431487766	0\\
0.504344115	0\\
0.50437335234	0\\
0.50440258968	0\\
0.50443182702	0\\
0.50446106436	0\\
0.5044903017	0\\
0.50451953904	0\\
0.50454877638	0\\
0.50457801372	0\\
0.50460725106	0\\
0.5046364884	0\\
0.50466572574	0\\
0.50469496308	1.09228875795815\\
0.50472420042	0\\
0.50475343776	0\\
0.5047826751	0\\
0.50481191244	0\\
0.50484114978	0\\
0.50487038712	0\\
0.50489962446	0\\
0.5049288618	0\\
0.50495809914	0\\
0.50498733648	0\\
0.50501657382	0\\
0.50504581116	0\\
0.5050750485	0\\
0.50510428584	0\\
0.50513352318	0\\
0.50516276052	0\\
0.50519199786	0\\
0.5052212352	0\\
0.50525047254	0\\
0.50527970988	0\\
0.50530894722	0\\
0.50533818456	0\\
0.5053674219	0\\
0.50539665924	0\\
0.50542589658	0\\
0.50545513392	0\\
0.50548437126	0\\
0.5055136086	0\\
0.50554284594	0\\
0.50557208328	0\\
0.50560132062	0\\
0.50563055796	0\\
0.5056597953	0\\
0.50568903264	0\\
0.50571826998	0\\
0.50574750732	0\\
0.50577674466	0\\
0.505805982	0\\
0.50583521934	0\\
0.50586445668	0\\
0.50589369402	0\\
0.50592293136	0\\
0.5059521687	0\\
0.50598140604	0\\
0.50601064338	0\\
0.50603988072	0\\
0.50606911806	0\\
0.5060983554	0\\
0.50612759274	0\\
0.50615683008	0\\
0.50618606742	0\\
0.50621530476	0\\
0.5062445421	0\\
0.50627377944	0\\
0.50630301678	0\\
0.50633225412	0\\
0.50636149146	0\\
0.5063907288	0\\
0.50641996614	0\\
0.50644920348	0\\
0.50647844082	0\\
0.50650767816	0\\
0.5065369155	0\\
0.50656615284	0\\
0.50659539018	0\\
0.50662462752	0\\
0.50665386486	0\\
0.5066831022	0\\
0.50671233954	0\\
0.50674157688	0\\
0.50677081422	1.092288757954\\
0.50680005156	0\\
0.5068292889	0\\
0.50685852624	0\\
0.50688776358	0\\
0.50691700092	0\\
0.50694623826	0\\
0.5069754756	0\\
0.50700471294	0\\
0.50703395028	0\\
0.50706318762	0\\
0.50709242496	0\\
0.5071216623	0\\
0.50715089964	1.09228875795815\\
0.50718013698	0\\
0.50720937432	0\\
0.50723861166	0\\
0.507267849	0\\
0.50729708634	0\\
0.50732632368	0\\
0.50735556102	0\\
0.50738479836	0\\
0.5074140357	0\\
0.50744327304	0\\
0.50747251038	0\\
0.50750174772	0\\
0.50753098506	0\\
0.5075602224	0\\
0.50758945974	0\\
0.50761869708	0\\
0.50764793442	0\\
0.50767717176	0\\
0.5077064091	0\\
0.50773564644	0\\
0.50776488378	0\\
0.50779412112	0\\
0.50782335846	0\\
0.5078525958	0\\
0.50788183314	0\\
0.50791107048	0\\
0.50794030782	0\\
0.50796954516	0\\
0.5079987825	0\\
0.50802801984	0\\
0.50805725718	0\\
0.50808649452	0\\
0.50811573186	0\\
0.5081449692	0\\
0.50817420654	0\\
0.50820344388	0\\
0.50823268122	0\\
0.50826191856	0\\
0.5082911559	0\\
0.50832039324	0\\
0.50834963058	0\\
0.50837886792	0\\
0.50840810526	0\\
0.5084373426	0\\
0.50846657994	0\\
0.50849581728	0\\
0.50852505462	0\\
0.50855429196	0\\
0.5085835293	0\\
0.50861276664	0\\
0.50864200398	0\\
0.50867124132	0\\
0.50870047866	0\\
0.508729716	0\\
0.50875895334	0\\
0.50878819068	0\\
0.50881742802	0\\
0.50884666536	0\\
0.5088759027	0\\
0.50890514004	0\\
0.50893437738	0\\
0.50896361472	0\\
0.50899285206	0\\
0.5090220894	0\\
0.50905132674	0\\
0.50908056408	0\\
0.50910980142	0\\
0.50913903876	0\\
0.5091682761	0\\
0.50919751344	0\\
0.50922675078	0\\
0.50925598812	0\\
0.50928522546	0\\
0.5093144628	0\\
0.50934370014	0\\
0.50937293748	0\\
0.50940217482	0\\
0.50943141216	0\\
0.5094606495	0\\
0.50948988684	0\\
0.50951912418	0\\
0.50954836152	0\\
0.50957759886	0\\
0.5096068362	0\\
0.50963607354	0\\
0.50966531088	0\\
0.50969454822	0\\
0.50972378556	0\\
0.5097530229	0\\
0.50978226024	0\\
0.50981149758	0\\
0.50984073492	0\\
0.50986997226	0\\
0.5098992096	0\\
0.50992844694	0\\
0.50995768428	0\\
0.50998692162	0\\
0.51001615896	0\\
0.5100453963	0\\
0.51007463364	0\\
0.51010387098	0\\
0.51013310832	0\\
0.51016234566	0\\
0.510191583	0\\
0.51022082034	0\\
0.51025005768	0\\
0.51027929502	0\\
0.51030853236	0\\
0.5103377697	0\\
0.51036700704	0\\
0.51039624438	0\\
0.51042548172	0\\
0.51045471906	0\\
0.5104839564	0\\
0.51051319374	0\\
0.51054243108	0\\
0.51057166842	0\\
0.51060090576	0\\
0.5106301431	0\\
0.51065938044	0\\
0.51068861778	0\\
0.51071785512	0\\
0.51074709246	0\\
0.5107763298	0\\
0.51080556714	0\\
0.51083480448	0\\
0.51086404182	0\\
0.51089327916	0\\
0.5109225165	0\\
0.51095175384	0\\
0.51098099118	0\\
0.51101022852	0\\
0.51103946586	0\\
0.5110687032	0\\
0.51109794054	0\\
0.51112717788	0\\
0.51115641522	0\\
0.51118565256	0\\
0.5112148899	0\\
0.51124412724	0\\
0.51127336458	0\\
0.51130260192	0\\
0.51133183926	0\\
0.5113610766	0\\
0.51139031394	0\\
0.51141955128	0\\
0.51144878862	0\\
0.51147802596	0\\
0.5115072633	0\\
0.51153650064	0\\
0.51156573798	0\\
0.51159497532	0\\
0.51162421266	0\\
0.51165345	0\\
0.51168268734	0\\
0.51171192468	0\\
0.51174116202	0\\
0.51177039936	0\\
0.5117996367	0\\
0.51182887404	0\\
0.51185811138	0\\
0.51188734872	0\\
0.51191658606	0\\
0.5119458234	0\\
0.51197506074	0\\
0.51200429808	0\\
0.51203353542	0\\
0.51206277276	0\\
0.5120920101	0\\
0.51212124744	0\\
0.51215048478	0\\
0.51217972212	0\\
0.51220895946	0\\
0.5122381968	0\\
0.51226743414	0\\
0.51229667148	0\\
0.51232590882	0\\
0.51235514616	0\\
0.5123843835	0\\
0.51241362084	0\\
0.51244285818	0\\
0.51247209552	0\\
0.51250133286	0\\
0.5125305702	0\\
0.51255980754	0\\
0.51258904488	0\\
0.51261828222	0\\
0.51264751956	0\\
0.5126767569	0\\
0.51270599424	0\\
0.51273523158	0\\
0.51276446892	0\\
0.51279370626	0\\
0.5128229436	0\\
0.51285218094	0\\
0.51288141828	0\\
0.51291065562	0\\
0.51293989296	0\\
0.5129691303	0\\
0.51299836764	0\\
0.51302760498	0\\
0.51305684232	0\\
0.51308607966	0\\
0.513115317	0\\
0.51314455434	0\\
0.51317379168	0\\
0.51320302902	0\\
0.51323226636	0\\
0.5132615037	0\\
0.51329074104	0\\
0.51331997838	0\\
0.51334921572	0\\
0.51337845306	0\\
0.5134076904	0\\
0.51343692774	0\\
0.51346616508	0\\
0.51349540242	0\\
0.51352463976	0\\
0.5135538771	0\\
0.51358311444	0\\
0.51361235178	0\\
0.51364158912	0\\
0.51367082646	0\\
0.5137000638	0\\
0.51372930114	0\\
0.51375853848	0\\
0.51378777582	0\\
0.51381701316	0\\
0.5138462505	0\\
0.51387548784	0\\
0.51390472518	1.09228875795815\\
0.51393396252	0\\
0.51396319986	0\\
0.5139924372	0\\
0.51402167454	0\\
0.51405091188	0\\
0.51408014922	0\\
0.51410938656	0\\
0.5141386239	0\\
0.51416786124	0\\
0.51419709858	0\\
0.51422633592	0\\
0.51425557326	0\\
0.5142848106	0\\
0.51431404794	0\\
0.51434328528	0\\
0.51437252262	0\\
0.51440175996	0\\
0.5144309973	0\\
0.51446023464	1.092288757954\\
0.51448947198	0\\
0.51451870932	0\\
0.51454794666	0\\
0.514577184	0\\
0.51460642134	0\\
0.51463565868	0\\
0.51466489602	0\\
0.51469413336	0\\
0.5147233707	0\\
0.51475260804	0\\
0.51478184538	0\\
0.51481108272	0\\
0.51484032006	1.092288757954\\
0.5148695574	0\\
0.51489879474	0\\
0.51492803208	0\\
0.51495726942	0\\
0.51498650676	0\\
0.5150157441	0\\
0.51504498144	0\\
0.51507421878	0\\
0.51510345612	0\\
0.51513269346	0\\
0.5151619308	0\\
0.51519116814	0\\
0.51522040548	0\\
0.51524964282	0\\
0.51527888016	0\\
0.5153081175	0\\
0.51533735484	0\\
0.51536659218	0\\
0.51539582952	0\\
0.51542506686	0\\
0.5154543042	0\\
0.51548354154	0\\
0.51551277888	0\\
0.51554201622	0\\
0.51557125356	0\\
0.5156004909	0\\
0.51562972824	0\\
0.51565896558	0\\
0.51568820292	0\\
0.51571744026	0\\
0.5157466776	0\\
0.51577591494	0\\
0.51580515228	0\\
0.51583438962	0\\
0.51586362696	0\\
0.5158928643	0\\
0.51592210164	0\\
0.51595133898	0\\
0.51598057632	0\\
0.51600981366	0\\
0.516039051	1.092288757954\\
0.51606828834	0\\
0.51609752568	0\\
0.51612676302	0\\
0.51615600036	0\\
0.5161852377	0\\
0.51621447504	0\\
0.51624371238	0\\
0.51627294972	0\\
0.51630218706	0\\
0.5163314244	0\\
0.51636066174	0\\
0.51638989908	0\\
0.51641913642	0\\
0.51644837376	0\\
0.5164776111	0\\
0.51650684844	0\\
0.51653608578	0\\
0.51656532312	0\\
0.51659456046	0\\
0.5166237978	0\\
0.51665303514	0\\
0.51668227248	0\\
0.51671150982	0\\
0.51674074716	0\\
0.5167699845	0\\
0.51679922184	0\\
0.51682845918	0\\
0.51685769652	0\\
0.51688693386	0\\
0.5169161712	0\\
0.51694540854	0\\
0.51697464588	0\\
0.51700388322	0\\
0.51703312056	0\\
0.5170623579	0\\
0.51709159524	0\\
0.51712083258	0\\
0.51715006992	0\\
0.51717930726	0\\
0.5172085446	0\\
0.51723778194	0\\
0.51726701928	0\\
0.51729625662	0\\
0.51732549396	0\\
0.5173547313	0\\
0.51738396864	0\\
0.51741320598	0\\
0.51744244332	0\\
0.51747168066	0\\
0.517500918	0\\
0.51753015534	0\\
0.51755939268	0\\
0.51758863002	0\\
0.51761786736	0\\
0.5176471047	0\\
0.51767634204	0\\
0.51770557938	0\\
0.51773481672	0\\
0.51776405406	0\\
0.5177932914	0\\
0.51782252874	0\\
0.51785176608	0\\
0.51788100342	0\\
0.51791024076	0\\
0.5179394781	0\\
0.51796871544	0\\
0.51799795278	0\\
0.51802719012	0\\
0.51805642746	0\\
0.5180856648	0\\
0.51811490214	0\\
0.51814413948	0\\
0.51817337682	0\\
0.51820261416	0\\
0.5182318515	0\\
0.51826108884	0\\
0.51829032618	0\\
0.51831956352	0\\
0.51834880086	0\\
0.5183780382	0\\
0.51840727554	0\\
0.51843651288	0\\
0.51846575022	0\\
0.51849498756	0\\
0.5185242249	0\\
0.51855346224	0\\
0.51858269958	0\\
0.51861193692	0\\
0.51864117426	0\\
0.5186704116	0\\
0.51869964894	0\\
0.51872888628	0\\
0.51875812362	0\\
0.51878736096	0\\
0.5188165983	0\\
0.51884583564	0\\
0.51887507298	0\\
0.51890431032	0\\
0.51893354766	0\\
0.518962785	0\\
0.51899202234	0\\
0.51902125968	0\\
0.51905049702	0\\
0.51907973436	0\\
0.5191089717	0\\
0.51913820904	0\\
0.51916744638	0\\
0.51919668372	0\\
0.51922592106	0\\
0.5192551584	0\\
0.51928439574	0\\
0.51931363308	0\\
0.51934287042	0\\
0.51937210776	0\\
0.5194013451	0\\
0.51943058244	0\\
0.51945981978	0\\
0.51948905712	0\\
0.51951829446	0\\
0.5195475318	0\\
0.51957676914	0\\
0.51960600648	0\\
0.51963524382	0\\
0.51966448116	0\\
0.5196937185	0\\
0.51972295584	0\\
0.51975219318	0\\
0.51978143052	1.092288757954\\
0.51981066786	0\\
0.5198399052	0\\
0.51986914254	0\\
0.51989837988	0\\
0.51992761722	0\\
0.51995685456	0\\
0.5199860919	0\\
0.52001532924	0\\
0.52004456658	1.092288757954\\
0.52007380392	0\\
0.52010304126	0\\
0.5201322786	0\\
0.52016151594	0\\
0.52019075328	0\\
0.52021999062	0\\
0.52024922796	0\\
0.5202784653	0\\
0.52030770264	0\\
0.52033693998	0\\
0.52036617732	0\\
0.52039541466	0\\
0.520424652	0\\
0.52045388934	0\\
0.52048312668	0\\
0.52051236402	0\\
0.52054160136	0\\
0.5205708387	0\\
0.52060007604	0\\
0.52062931338	0\\
0.52065855072	0\\
0.52068778806	0\\
0.5207170254	0\\
0.52074626274	0\\
0.52077550008	0\\
0.52080473742	0\\
0.52083397476	0\\
0.5208632121	0\\
0.52089244944	0\\
0.52092168678	0\\
0.52095092412	0\\
0.52098016146	0\\
0.5210093988	0\\
0.52103863614	0\\
0.52106787348	0\\
0.52109711082	0\\
0.52112634816	0\\
0.5211555855	0\\
0.52118482284	0\\
0.52121406018	0\\
0.52124329752	0\\
0.52127253486	0\\
0.5213017722	0\\
0.52133100954	0\\
0.52136024688	0\\
0.52138948422	0\\
0.52141872156	0\\
0.5214479589	0\\
0.52147719624	0\\
0.52150643358	0\\
0.52153567092	0\\
0.52156490826	0\\
0.5215941456	0\\
0.52162338294	0\\
0.52165262028	0\\
0.52168185762	0\\
0.52171109496	0\\
0.5217403323	0\\
0.52176956964	0\\
0.52179880698	0\\
0.52182804432	0\\
0.52185728166	1.092288757954\\
0.521886519	0\\
0.52191575634	0\\
0.52194499368	0\\
0.52197423102	0\\
0.52200346836	0\\
0.5220327057	0\\
0.52206194304	0\\
0.52209118038	0\\
0.52212041772	0\\
0.52214965506	0\\
0.5221788924	0\\
0.52220812974	0\\
0.52223736708	0\\
0.52226660442	1.09228875795815\\
0.52229584176	0\\
0.5223250791	0\\
0.52235431644	0\\
0.52238355378	0\\
0.52241279112	0\\
0.52244202846	0\\
0.5224712658	0\\
0.52250050314	0\\
0.52252974048	0\\
0.52255897782	0\\
0.52258821516	0\\
0.5226174525	0\\
0.52264668984	0\\
0.52267592718	0\\
0.52270516452	0\\
0.52273440186	0\\
0.5227636392	0\\
0.52279287654	0\\
0.52282211388	0\\
0.52285135122	0\\
0.52288058856	0\\
0.5229098259	0\\
0.52293906324	1.09228875795815\\
0.52296830058	0\\
0.52299753792	0\\
0.52302677526	0\\
0.5230560126	0\\
0.52308524994	0\\
0.52311448728	0\\
0.52314372462	0\\
0.52317296196	0\\
0.5232021993	0\\
0.52323143664	0\\
0.52326067398	0\\
0.52328991132	0\\
0.52331914866	0\\
0.523348386	0\\
0.52337762334	0\\
0.52340686068	0\\
0.52343609802	0\\
0.52346533536	1.09228875795815\\
0.5234945727	0\\
0.52352381004	0\\
0.52355304738	0\\
0.52358228472	0\\
0.52361152206	0\\
0.5236407594	0\\
0.52366999674	0\\
0.52369923408	0\\
0.52372847142	0\\
0.52375770876	0\\
0.5237869461	0\\
0.52381618344	0\\
0.52384542078	0\\
0.52387465812	0\\
0.52390389546	0\\
0.5239331328	0\\
0.52396237014	0\\
0.52399160748	0\\
0.52402084482	0\\
0.52405008216	0\\
0.5240793195	0\\
0.52410855684	0\\
0.52413779418	0\\
0.52416703152	0\\
0.52419626886	0\\
0.5242255062	0\\
0.52425474354	0\\
0.52428398088	0\\
0.52431321822	0\\
0.52434245556	0\\
0.5243716929	0\\
0.52440093024	0\\
0.52443016758	0\\
0.52445940492	0\\
0.52448864226	0\\
0.5245178796	0\\
0.52454711694	0\\
0.52457635428	0\\
0.52460559162	0\\
0.52463482896	0\\
0.5246640663	0\\
0.52469330364	0\\
0.52472254098	0\\
0.52475177832	0\\
0.52478101566	0\\
0.524810253	0\\
0.52483949034	0\\
0.52486872768	0\\
0.52489796502	0\\
0.52492720236	0\\
0.5249564397	0\\
0.52498567704	0\\
0.52501491438	0\\
0.52504415172	0\\
0.52507338906	0\\
0.5251026264	0\\
0.52513186374	0\\
0.52516110108	0\\
0.52519033842	0\\
0.52521957576	0\\
0.5252488131	0\\
0.52527805044	0\\
0.52530728778	0\\
0.52533652512	0\\
0.52536576246	0\\
0.5253949998	0\\
0.52542423714	1.092288757954\\
0.52545347448	0\\
0.52548271182	0\\
0.52551194916	0\\
0.5255411865	0\\
0.52557042384	0\\
0.52559966118	0\\
0.52562889852	0\\
0.52565813586	0\\
0.5256873732	0\\
0.52571661054	0\\
0.52574584788	0\\
0.52577508522	0\\
0.52580432256	0\\
0.5258335599	0\\
0.52586279724	0\\
0.52589203458	0\\
0.52592127192	0\\
0.52595050926	1.092288757954\\
0.5259797466	0\\
0.52600898394	0\\
0.52603822128	0\\
0.52606745862	0\\
0.52609669596	0\\
0.5261259333	0\\
0.52615517064	0\\
0.52618440798	0\\
0.52621364532	0\\
0.52624288266	0\\
0.52627212	0\\
0.52630135734	0\\
0.52633059468	0\\
0.52635983202	0\\
0.52638906936	0\\
0.5264183067	0\\
0.52644754404	0\\
0.52647678138	0\\
0.52650601872	0\\
0.52653525606	0\\
0.5265644934	0\\
0.52659373074	0\\
0.52662296808	0\\
0.52665220542	0\\
0.52668144276	0\\
0.5267106801	0\\
0.52673991744	0\\
0.52676915478	0\\
0.52679839212	0\\
0.52682762946	0\\
0.5268568668	0\\
0.52688610414	0\\
0.52691534148	0\\
0.52694457882	0\\
0.52697381616	0\\
0.5270030535	0\\
0.52703229084	0\\
0.52706152818	0\\
0.52709076552	0\\
0.52712000286	0\\
0.5271492402	0\\
0.52717847754	0\\
0.52720771488	0\\
0.52723695222	0\\
0.52726618956	0\\
0.5272954269	0\\
0.52732466424	0\\
0.52735390158	0\\
0.52738313892	0\\
0.52741237626	0\\
0.5274416136	0\\
0.52747085094	0\\
0.52750008828	0\\
0.52752932562	0\\
0.52755856296	0\\
0.5275878003	0\\
0.52761703764	0\\
0.52764627498	0\\
0.52767551232	0\\
0.52770474966	0\\
0.527733987	0\\
0.52776322434	0\\
0.52779246168	0\\
0.52782169902	0\\
0.52785093636	0\\
0.5278801737	0\\
0.52790941104	0\\
0.52793864838	0\\
0.52796788572	0\\
0.52799712306	0\\
0.5280263604	0\\
0.52805559774	0\\
0.52808483508	0\\
0.52811407242	0\\
0.52814330976	1.092288757954\\
0.5281725471	0\\
0.52820178444	0\\
0.52823102178	0\\
0.52826025912	0\\
0.52828949646	0\\
0.5283187338	0\\
0.52834797114	0\\
0.52837720848	0\\
0.52840644582	0\\
0.52843568316	0\\
0.5284649205	0\\
0.52849415784	0\\
0.52852339518	0\\
0.52855263252	0\\
0.52858186986	0\\
0.5286111072	0\\
0.52864034454	0\\
0.52866958188	0\\
0.52869881922	0\\
0.52872805656	0\\
0.5287572939	0\\
0.52878653124	0\\
0.52881576858	0\\
0.52884500592	1.09228875795815\\
0.52887424326	0\\
0.5289034806	0\\
0.52893271794	0\\
0.52896195528	0\\
0.52899119262	0\\
0.52902042996	0\\
0.5290496673	0\\
0.52907890464	0\\
0.52910814198	0\\
0.52913737932	0\\
0.52916661666	0\\
0.529195854	0\\
0.52922509134	0\\
0.52925432868	0\\
0.52928356602	0\\
0.52931280336	0\\
0.5293420407	0\\
0.52937127804	1.09228875795815\\
0.52940051538	1.092288757954\\
0.52942975272	0\\
0.52945899006	0\\
0.5294882274	0\\
0.52951746474	0\\
0.52954670208	0\\
0.52957593942	0\\
0.52960517676	0\\
0.5296344141	0\\
0.52966365144	0\\
0.52969288878	0\\
0.52972212612	0\\
0.52975136346	0\\
0.5297806008	0\\
0.52980983814	0\\
0.52983907548	0\\
0.52986831282	1.092288757954\\
0.52989755016	0\\
0.5299267875	0\\
0.52995602484	0\\
0.52998526218	0\\
0.53001449952	0\\
0.53004373686	0\\
0.5300729742	0\\
0.53010221154	0\\
0.53013144888	0\\
0.53016068622	0\\
0.53018992356	0\\
0.5302191609	0\\
0.53024839824	0\\
0.53027763558	0\\
0.53030687292	0\\
0.53033611026	0\\
0.5303653476	0\\
0.53039458494	0\\
0.53042382228	0\\
0.53045305962	0\\
0.53048229696	0\\
0.5305115343	0\\
0.53054077164	0\\
0.53057000898	0\\
0.53059924632	0\\
0.53062848366	0\\
0.530657721	0\\
0.53068695834	0\\
0.53071619568	0\\
0.53074543302	1.092288757954\\
0.53077467036	0\\
0.5308039077	0\\
0.53083314504	0\\
0.53086238238	0\\
0.53089161972	0\\
0.53092085706	0\\
0.5309500944	0\\
0.53097933174	0\\
0.53100856908	0\\
0.53103780642	0\\
0.53106704376	0\\
0.5310962811	0\\
0.53112551844	0\\
0.53115475578	0\\
0.53118399312	0\\
0.53121323046	0\\
0.5312424678	0\\
0.53127170514	0\\
0.53130094248	0\\
0.53133017982	0\\
0.53135941716	0\\
0.5313886545	0\\
0.53141789184	0\\
0.53144712918	0\\
0.53147636652	0\\
0.53150560386	0\\
0.5315348412	0\\
0.53156407854	0\\
0.53159331588	0\\
0.53162255322	0\\
0.53165179056	0\\
0.5316810279	0\\
0.53171026524	0\\
0.53173950258	0\\
0.53176873992	0\\
0.53179797726	0\\
0.5318272146	0\\
0.53185645194	0\\
0.53188568928	0\\
0.53191492662	0\\
0.53194416396	0\\
0.5319734013	0\\
0.53200263864	0\\
0.53203187598	0\\
0.53206111332	0\\
0.53209035066	0\\
0.532119588	0\\
0.53214882534	0\\
0.53217806268	0\\
0.53220730002	0\\
0.53223653736	0\\
0.5322657747	0\\
0.53229501204	0\\
0.53232424938	0\\
0.53235348672	0\\
0.53238272406	0\\
0.5324119614	0\\
0.53244119874	0\\
0.53247043608	0\\
0.53249967342	0\\
0.53252891076	0\\
0.5325581481	0\\
0.53258738544	0\\
0.53261662278	0\\
0.53264586012	0\\
0.53267509746	0\\
0.5327043348	0\\
0.53273357214	0\\
0.53276280948	0\\
0.53279204682	0\\
0.53282128416	0\\
0.5328505215	0\\
0.53287975884	0\\
0.53290899618	0\\
0.53293823352	0\\
0.53296747086	0\\
0.5329967082	0\\
0.53302594554	0\\
0.53305518288	0\\
0.53308442022	0\\
0.53311365756	0\\
0.5331428949	0\\
0.53317213224	0\\
0.53320136958	0\\
0.53323060692	0\\
0.53325984426	0\\
0.5332890816	0\\
0.53331831894	0\\
0.53334755628	0\\
0.53337679362	0\\
0.53340603096	0\\
0.5334352683	0\\
0.53346450564	0\\
0.53349374298	0\\
0.53352298032	0\\
0.53355221766	0\\
0.533581455	0\\
0.53361069234	0\\
0.53363992968	0\\
0.53366916702	0\\
0.53369840436	0\\
0.5337276417	0\\
0.53375687904	0\\
0.53378611638	0\\
0.53381535372	0\\
0.53384459106	0\\
0.5338738284	0\\
0.53390306574	0\\
0.53393230308	0\\
0.53396154042	0\\
0.53399077776	0\\
0.5340200151	0\\
0.53404925244	0\\
0.53407848978	0\\
0.53410772712	0\\
0.53413696446	0\\
0.5341662018	0\\
0.53419543914	0\\
0.53422467648	0\\
0.53425391382	0\\
0.53428315116	0\\
0.5343123885	0\\
0.53434162584	0\\
0.53437086318	0\\
0.53440010052	0\\
0.53442933786	0\\
0.5344585752	0\\
0.53448781254	0\\
0.53451704988	0\\
0.53454628722	0\\
0.53457552456	0\\
0.5346047619	0\\
0.53463399924	0\\
0.53466323658	0\\
0.53469247392	0\\
0.53472171126	0\\
0.5347509486	0\\
0.53478018594	0\\
0.53480942328	0\\
0.53483866062	0\\
0.53486789796	0\\
0.5348971353	0\\
0.53492637264	0\\
0.53495560998	0\\
0.53498484732	0\\
0.53501408466	0\\
0.535043322	0\\
0.53507255934	0\\
0.53510179668	0\\
0.53513103402	0\\
0.53516027136	0\\
0.5351895087	0\\
0.53521874604	0\\
0.53524798338	0\\
0.53527722072	0\\
0.53530645806	0\\
0.5353356954	0\\
0.53536493274	0\\
0.53539417008	0\\
0.53542340742	0\\
0.53545264476	0\\
0.5354818821	0\\
0.53551111944	0\\
0.53554035678	0\\
0.53556959412	0\\
0.53559883146	0\\
0.5356280688	0\\
0.53565730614	0\\
0.53568654348	0\\
0.53571578082	0\\
0.53574501816	0\\
0.5357742555	0\\
0.53580349284	0\\
0.53583273018	0\\
0.53586196752	0\\
0.53589120486	0\\
0.5359204422	0\\
0.53594967954	0\\
0.53597891688	0\\
0.53600815422	0\\
0.53603739156	0\\
0.5360666289	0\\
0.53609586624	0\\
0.53612510358	0\\
0.53615434092	0\\
0.53618357826	0\\
0.5362128156	0\\
0.53624205294	0\\
0.53627129028	0\\
0.53630052762	0\\
0.53632976496	0\\
0.5363590023	0\\
0.53638823964	0\\
0.53641747698	0\\
0.53644671432	0\\
0.53647595166	0\\
0.536505189	0\\
0.53653442634	0\\
0.53656366368	0\\
0.53659290102	0\\
0.53662213836	0\\
0.5366513757	0\\
0.53668061304	0\\
0.53670985038	0\\
0.53673908772	0\\
0.53676832506	0\\
0.5367975624	0\\
0.53682679974	0\\
0.53685603708	0\\
0.53688527442	0\\
0.53691451176	0\\
0.5369437491	0\\
0.53697298644	0\\
0.53700222378	0\\
0.53703146112	0\\
0.53706069846	0\\
0.5370899358	0\\
0.53711917314	0\\
0.53714841048	0\\
0.53717764782	0\\
0.53720688516	0\\
0.5372361225	0\\
0.53726535984	0\\
0.53729459718	0\\
0.53732383452	0\\
0.53735307186	0\\
0.5373823092	0\\
0.53741154654	0\\
0.53744078388	0\\
0.53747002122	0\\
0.53749925856	0\\
0.5375284959	0\\
0.53755773324	0\\
0.53758697058	0\\
0.53761620792	0\\
0.53764544526	0\\
0.5376746826	0\\
0.53770391994	0\\
0.53773315728	0\\
0.53776239462	0\\
0.53779163196	0\\
0.5378208693	0\\
0.53785010664	0\\
0.53787934398	0\\
0.53790858132	0\\
0.53793781866	0\\
0.537967056	0\\
0.53799629334	0\\
0.53802553068	0\\
0.53805476802	0\\
0.53808400536	0\\
0.5381132427	0\\
0.53814248004	0\\
0.53817171738	0\\
0.53820095472	0\\
0.53823019206	0\\
0.5382594294	0\\
0.53828866674	0\\
0.53831790408	0\\
0.53834714142	0\\
0.53837637876	0\\
0.5384056161	0\\
0.53843485344	0\\
0.53846409078	0\\
0.53849332812	0\\
0.53852256546	0\\
0.5385518028	0\\
0.53858104014	0\\
0.53861027748	0\\
0.53863951482	0\\
0.53866875216	0\\
0.5386979895	0\\
0.53872722684	0\\
0.53875646418	1.092288757954\\
0.53878570152	0\\
0.53881493886	0\\
0.5388441762	0\\
0.53887341354	0\\
0.53890265088	0\\
0.53893188822	0\\
0.53896112556	0\\
0.5389903629	0\\
0.53901960024	0\\
0.53904883758	0\\
0.53907807492	0\\
0.53910731226	0\\
0.5391365496	0\\
0.53916578694	0\\
0.53919502428	0\\
0.53922426162	0\\
0.53925349896	0\\
0.5392827363	0\\
0.53931197364	0\\
0.53934121098	0\\
0.53937044832	0\\
0.53939968566	0\\
0.539428923	0\\
0.53945816034	0\\
0.53948739768	0\\
0.53951663502	0\\
0.53954587236	0\\
0.5395751097	0\\
0.53960434704	0\\
0.53963358438	0\\
0.53966282172	0\\
0.53969205906	0\\
0.5397212964	0\\
0.53975053374	0\\
0.53977977108	0\\
0.53980900842	0\\
0.53983824576	0\\
0.5398674831	0\\
0.53989672044	0\\
0.53992595778	0\\
0.53995519512	0\\
0.53998443246	0\\
0.5400136698	0\\
0.54004290714	0\\
0.54007214448	0\\
0.54010138182	0\\
0.54013061916	0\\
0.5401598565	0\\
0.54018909384	0\\
0.54021833118	0\\
0.54024756852	0\\
0.54027680586	0\\
0.5403060432	0\\
0.54033528054	0\\
0.54036451788	0\\
0.54039375522	0\\
0.54042299256	0\\
0.5404522299	0\\
0.54048146724	0\\
0.54051070458	0\\
0.54053994192	0\\
0.54056917926	0\\
0.5405984166	0\\
0.54062765394	0\\
0.54065689128	0\\
0.54068612862	0\\
0.54071536596	0\\
0.5407446033	0\\
0.54077384064	0\\
0.54080307798	0\\
0.54083231532	0\\
0.54086155266	0\\
0.54089079	0\\
0.54092002734	0\\
0.54094926468	0\\
0.54097850202	0\\
0.54100773936	0\\
0.5410369767	0\\
0.54106621404	0\\
0.54109545138	0\\
0.54112468872	0\\
0.54115392606	0\\
0.5411831634	0\\
0.54121240074	0\\
0.54124163808	0\\
0.54127087542	0\\
0.54130011276	0\\
0.5413293501	0\\
0.54135858744	0\\
0.54138782478	0\\
0.54141706212	0\\
0.54144629946	0\\
0.5414755368	0\\
0.54150477414	0\\
0.54153401148	0\\
0.54156324882	0\\
0.54159248616	0\\
0.5416217235	0\\
0.54165096084	0\\
0.54168019818	0\\
0.54170943552	0\\
0.54173867286	0\\
0.5417679102	0\\
0.54179714754	0\\
0.54182638488	0\\
0.54185562222	0\\
0.54188485956	0\\
0.5419140969	0\\
0.54194333424	0\\
0.54197257158	0\\
0.54200180892	0\\
0.54203104626	0\\
0.5420602836	0\\
0.54208952094	0\\
0.54211875828	0\\
0.54214799562	0\\
0.54217723296	0\\
0.5422064703	0\\
0.54223570764	0\\
0.54226494498	0\\
0.54229418232	0\\
0.54232341966	0\\
0.542352657	0\\
0.54238189434	0\\
0.54241113168	0\\
0.54244036902	0\\
0.54246960636	0\\
0.5424988437	0\\
0.54252808104	0\\
0.54255731838	0\\
0.54258655572	0\\
0.54261579306	0\\
0.5426450304	0\\
0.54267426774	0\\
0.54270350508	0\\
0.54273274242	0\\
0.54276197976	0\\
0.5427912171	0\\
0.54282045444	0\\
0.54284969178	0\\
0.54287892912	0\\
0.54290816646	0\\
0.5429374038	0\\
0.54296664114	0\\
0.54299587848	0\\
0.54302511582	0\\
0.54305435316	0\\
0.5430835905	0\\
0.54311282784	0\\
0.54314206518	0\\
0.54317130252	0\\
0.54320053986	0\\
0.5432297772	0\\
0.54325901454	0\\
0.54328825188	0\\
0.54331748922	0\\
0.54334672656	0\\
0.5433759639	0\\
0.54340520124	0\\
0.54343443858	0\\
0.54346367592	0\\
0.54349291326	0\\
0.5435221506	0\\
0.54355138794	0\\
0.54358062528	0\\
0.54360986262	0\\
0.54363909996	0\\
0.5436683373	0\\
0.54369757464	0\\
0.54372681198	0\\
0.54375604932	1.092288757954\\
0.54378528666	0\\
0.543814524	0\\
0.54384376134	0\\
0.54387299868	0\\
0.54390223602	0\\
0.54393147336	0\\
0.5439607107	0\\
0.54398994804	0\\
0.54401918538	0\\
0.54404842272	0\\
0.54407766006	0\\
0.5441068974	0\\
0.54413613474	0\\
0.54416537208	0\\
0.54419460942	0\\
0.54422384676	0\\
0.5442530841	0\\
0.54428232144	0\\
0.54431155878	0\\
0.54434079612	0\\
0.54437003346	0\\
0.5443992708	0\\
0.54442850814	0\\
0.54445774548	0\\
0.54448698282	0\\
0.54451622016	0\\
0.5445454575	0\\
0.54457469484	0\\
0.54460393218	0\\
0.54463316952	0\\
0.54466240686	0\\
0.5446916442	0\\
0.54472088154	0\\
0.54475011888	0\\
0.54477935622	0\\
0.54480859356	0\\
0.5448378309	0\\
0.54486706824	0\\
0.54489630558	0\\
0.54492554292	0\\
0.54495478026	0\\
0.5449840176	0\\
0.54501325494	0\\
0.54504249228	0\\
0.54507172962	0\\
0.54510096696	0\\
0.5451302043	0\\
0.54515944164	0\\
0.54518867898	0\\
0.54521791632	0\\
0.54524715366	0\\
0.545276391	0\\
0.54530562834	0\\
0.54533486568	0\\
0.54536410302	0\\
0.54539334036	0\\
0.5454225777	0\\
0.54545181504	0\\
0.54548105238	0\\
0.54551028972	0\\
0.54553952706	0\\
0.5455687644	0\\
0.54559800174	0\\
0.54562723908	0\\
0.54565647642	0\\
0.54568571376	0\\
0.5457149511	0\\
0.54574418844	0\\
0.54577342578	0\\
0.54580266312	0\\
0.54583190046	0\\
0.5458611378	0\\
0.54589037514	0\\
0.54591961248	0\\
0.54594884982	1.092288757954\\
0.54597808716	0\\
0.5460073245	0\\
0.54603656184	0\\
0.54606579918	0\\
0.54609503652	0\\
0.54612427386	0\\
0.5461535112	0\\
0.54618274854	0\\
0.54621198588	0\\
0.54624122322	0\\
0.54627046056	0\\
0.5462996979	0\\
0.54632893524	0\\
0.54635817258	0\\
0.54638740992	0\\
0.54641664726	0\\
0.5464458846	0\\
0.54647512194	0\\
0.54650435928	0\\
0.54653359662	0\\
0.54656283396	0\\
0.5465920713	0\\
0.54662130864	0\\
0.54665054598	0\\
0.54667978332	0\\
0.54670902066	0\\
0.546738258	0\\
0.54676749534	0\\
0.54679673268	0\\
0.54682597002	0\\
0.54685520736	0\\
0.5468844447	0\\
0.54691368204	0\\
0.54694291938	0\\
0.54697215672	0\\
0.54700139406	0\\
0.5470306314	0\\
0.54705986874	0\\
0.54708910608	0\\
0.54711834342	0\\
0.54714758076	0\\
0.5471768181	0\\
0.54720605544	0\\
0.54723529278	0\\
0.54726453012	0\\
0.54729376746	0\\
0.5473230048	0\\
0.54735224214	0\\
0.54738147948	0\\
0.54741071682	0\\
0.54743995416	0\\
0.5474691915	0\\
0.54749842884	0\\
0.54752766618	0\\
0.54755690352	0\\
0.54758614086	0\\
0.5476153782	0\\
0.54764461554	0\\
0.54767385288	0\\
0.54770309022	0\\
0.54773232756	0\\
0.5477615649	0\\
0.54779080224	0\\
0.54782003958	0\\
0.54784927692	0\\
0.54787851426	0\\
0.5479077516	0\\
0.54793698894	0\\
0.54796622628	0\\
0.54799546362	0\\
0.54802470096	0\\
0.5480539383	0\\
0.54808317564	0\\
0.54811241298	0\\
0.54814165032	0\\
0.54817088766	0\\
0.548200125	0\\
0.54822936234	0\\
0.54825859968	0\\
0.54828783702	0\\
0.54831707436	0\\
0.5483463117	0\\
0.54837554904	0\\
0.54840478638	0\\
0.54843402372	0\\
0.54846326106	0\\
0.5484924984	0\\
0.54852173574	0\\
0.54855097308	0\\
0.54858021042	0\\
0.54860944776	0\\
0.5486386851	0\\
0.54866792244	0\\
0.54869715978	0\\
0.54872639712	0\\
0.54875563446	0\\
0.5487848718	0\\
0.54881410914	0\\
0.54884334648	0\\
0.54887258382	0\\
0.54890182116	0\\
0.5489310585	0\\
0.54896029584	0\\
0.54898953318	0\\
0.54901877052	0\\
0.54904800786	0\\
0.5490772452	0\\
0.54910648254	0\\
0.54913571988	0\\
0.54916495722	0\\
0.54919419456	0\\
0.5492234319	0\\
0.54925266924	0\\
0.54928190658	0\\
0.54931114392	0\\
0.54934038126	0\\
0.5493696186	0\\
0.54939885594	0\\
0.54942809328	0\\
0.54945733062	0\\
0.54948656796	0\\
0.5495158053	0\\
0.54954504264	0\\
0.54957427998	0\\
0.54960351732	0\\
0.54963275466	0\\
0.549661992	0\\
0.54969122934	0\\
0.54972046668	0\\
0.54974970402	0\\
0.54977894136	0\\
0.5498081787	0\\
0.54983741604	0\\
0.54986665338	0\\
0.54989589072	0\\
0.54992512806	0\\
0.5499543654	0\\
0.54998360274	0\\
0.55001284008	0\\
0.55004207742	0\\
0.55007131476	0\\
0.5501005521	0\\
0.55012978944	0\\
0.55015902678	0\\
0.55018826412	0\\
0.55021750146	0\\
0.5502467388	0\\
0.55027597614	0\\
0.55030521348	0\\
0.55033445082	0\\
0.55036368816	0\\
0.5503929255	0\\
0.55042216284	0\\
0.55045140018	0\\
0.55048063752	0\\
0.55050987486	0\\
0.5505391122	0\\
0.55056834954	0\\
0.55059758688	0\\
0.55062682422	0\\
0.55065606156	0\\
0.5506852989	0\\
0.55071453624	0\\
0.55074377358	1.092288757954\\
0.55077301092	0\\
0.55080224826	0\\
0.5508314856	0\\
0.55086072294	0\\
0.55088996028	0\\
0.55091919762	0\\
0.55094843496	0\\
0.5509776723	0\\
0.55100690964	0\\
0.55103614698	0\\
0.55106538432	0\\
0.55109462166	0\\
0.551123859	0\\
0.55115309634	0\\
0.55118233368	0\\
0.55121157102	0\\
0.55124080836	0\\
0.5512700457	0\\
0.55129928304	0\\
0.55132852038	0\\
0.55135775772	0\\
0.55138699506	0\\
0.5514162324	0\\
0.55144546974	0\\
0.55147470708	0\\
0.55150394442	0\\
0.55153318176	0\\
0.5515624191	0\\
0.55159165644	0\\
0.55162089378	0\\
0.55165013112	0\\
0.55167936846	0\\
0.5517086058	0\\
0.55173784314	0\\
0.55176708048	0\\
0.55179631782	0\\
0.55182555516	0\\
0.5518547925	0\\
0.55188402984	0\\
0.55191326718	0\\
0.55194250452	0\\
0.55197174186	0\\
0.5520009792	0\\
0.55203021654	0\\
0.55205945388	0\\
0.55208869122	0\\
0.55211792856	0\\
0.5521471659	0\\
0.55217640324	0\\
0.55220564058	0\\
0.55223487792	0\\
0.55226411526	0\\
0.5522933526	0\\
0.55232258994	0\\
0.55235182728	0\\
0.55238106462	0\\
0.55241030196	0\\
0.5524395393	0\\
0.55246877664	0\\
0.55249801398	0\\
0.55252725132	0\\
0.55255648866	0\\
0.552585726	0\\
0.55261496334	0\\
0.55264420068	0\\
0.55267343802	0\\
0.55270267536	0\\
0.5527319127	0\\
0.55276115004	0\\
0.55279038738	0\\
0.55281962472	0\\
0.55284886206	0\\
0.5528780994	0\\
0.55290733674	0\\
0.55293657408	0\\
0.55296581142	0\\
0.55299504876	0\\
0.5530242861	0\\
0.55305352344	0\\
0.55308276078	0\\
0.55311199812	0\\
0.55314123546	0\\
0.5531704728	0\\
0.55319971014	0\\
0.55322894748	0\\
0.55325818482	0\\
0.55328742216	0\\
0.5533166595	0\\
0.55334589684	0\\
0.55337513418	1.09228875795815\\
0.55340437152	0\\
0.55343360886	0\\
0.5534628462	0\\
0.55349208354	0\\
0.55352132088	0\\
0.55355055822	0\\
0.55357979556	0\\
0.5536090329	0\\
0.55363827024	0\\
0.55366750758	0\\
0.55369674492	0\\
0.55372598226	0\\
0.5537552196	0\\
0.55378445694	0\\
0.55381369428	0\\
0.55384293162	0\\
0.55387216896	1.092288757954\\
0.5539014063	0\\
0.55393064364	0\\
0.55395988098	0\\
0.55398911832	0\\
0.55401835566	0\\
0.554047593	0\\
0.55407683034	0\\
0.55410606768	0\\
0.55413530502	0\\
0.55416454236	0\\
0.5541937797	0\\
0.55422301704	0\\
0.55425225438	0\\
0.55428149172	0\\
0.55431072906	0\\
0.5543399664	0\\
0.55436920374	0\\
0.55439844108	0\\
0.55442767842	0\\
0.55445691576	0\\
0.5544861531	0\\
0.55451539044	0\\
0.55454462778	0\\
0.55457386512	0\\
0.55460310246	0\\
0.5546323398	0\\
0.55466157714	0\\
0.55469081448	0\\
0.55472005182	0\\
0.55474928916	0\\
0.5547785265	0\\
0.55480776384	0\\
0.55483700118	0\\
0.55486623852	0\\
0.55489547586	0\\
0.5549247132	0\\
0.55495395054	0\\
0.55498318788	0\\
0.55501242522	0\\
0.55504166256	0\\
0.5550708999	0\\
0.55510013724	0\\
0.55512937458	0\\
0.55515861192	0\\
0.55518784926	0\\
0.5552170866	0\\
0.55524632394	0\\
0.55527556128	0\\
0.55530479862	0\\
0.55533403596	0\\
0.5553632733	0\\
0.55539251064	0\\
0.55542174798	0\\
0.55545098532	0\\
0.55548022266	0\\
0.55550946	0\\
0.55553869734	0\\
0.55556793468	0\\
0.55559717202	0\\
0.55562640936	0\\
0.5556556467	0\\
0.55568488404	0\\
0.55571412138	0\\
0.55574335872	0\\
0.55577259606	0\\
0.5558018334	0\\
0.55583107074	0\\
0.55586030808	0\\
0.55588954542	0\\
0.55591878276	0\\
0.5559480201	0\\
0.55597725744	0\\
0.55600649478	0\\
0.55603573212	0\\
0.55606496946	0\\
0.5560942068	0\\
0.55612344414	0\\
0.55615268148	0\\
0.55618191882	0\\
0.55621115616	0\\
0.5562403935	0\\
0.55626963084	0\\
0.55629886818	0\\
0.55632810552	0\\
0.55635734286	0\\
0.5563865802	0\\
0.55641581754	0\\
0.55644505488	0\\
0.55647429222	0\\
0.55650352956	0\\
0.5565327669	0\\
0.55656200424	0\\
0.55659124158	0\\
0.55662047892	0\\
0.55664971626	0\\
0.5566789536	0\\
0.55670819094	0\\
0.55673742828	0\\
0.55676666562	0\\
0.55679590296	0\\
0.5568251403	0\\
0.55685437764	0\\
0.55688361498	0\\
0.55691285232	0\\
0.55694208966	0\\
0.556971327	0\\
0.55700056434	0\\
0.55702980168	0\\
0.55705903902	0\\
0.55708827636	0\\
0.5571175137	0\\
0.55714675104	0\\
0.55717598838	0\\
0.55720522572	0\\
0.55723446306	0\\
0.5572637004	0\\
0.55729293774	0\\
0.55732217508	0\\
0.55735141242	0\\
0.55738064976	0\\
0.5574098871	0\\
0.55743912444	0\\
0.55746836178	0\\
0.55749759912	0\\
0.55752683646	0\\
0.5575560738	0\\
0.55758531114	0\\
0.55761454848	0\\
0.55764378582	0\\
0.55767302316	0\\
0.5577022605	0\\
0.55773149784	0\\
0.55776073518	0\\
0.55778997252	0\\
0.55781920986	0\\
0.5578484472	0\\
0.55787768454	0\\
0.55790692188	0\\
0.55793615922	0\\
0.55796539656	0\\
0.5579946339	0\\
0.55802387124	0\\
0.55805310858	0\\
0.55808234592	0\\
0.55811158326	0\\
0.5581408206	0\\
0.55817005794	0\\
0.55819929528	0\\
0.55822853262	0\\
0.55825776996	0\\
0.5582870073	0\\
0.55831624464	0\\
0.55834548198	0\\
0.55837471932	0\\
0.55840395666	0\\
0.558433194	0\\
0.55846243134	0\\
0.55849166868	0\\
0.55852090602	0\\
0.55855014336	0\\
0.5585793807	0\\
0.55860861804	0\\
0.55863785538	0\\
0.55866709272	0\\
0.55869633006	0\\
0.5587255674	0\\
0.55875480474	0\\
0.55878404208	0\\
0.55881327942	0\\
0.55884251676	0\\
0.5588717541	0\\
0.55890099144	0\\
0.55893022878	0\\
0.55895946612	0\\
0.55898870346	0\\
0.5590179408	0\\
0.55904717814	0\\
0.55907641548	0\\
0.55910565282	0\\
0.55913489016	0\\
0.5591641275	0\\
0.55919336484	0\\
0.55922260218	0\\
0.55925183952	0\\
0.55928107686	0\\
0.5593103142	0\\
0.55933955154	0\\
0.55936878888	0\\
0.55939802622	0\\
0.55942726356	0\\
0.5594565009	0\\
0.55948573824	0\\
0.55951497558	0\\
0.55954421292	0\\
0.55957345026	0\\
0.5596026876	0\\
0.55963192494	0\\
0.55966116228	0\\
0.55969039962	0\\
0.55971963696	0\\
0.5597488743	0\\
0.55977811164	0\\
0.55980734898	1.09228875795815\\
0.55983658632	0\\
0.55986582366	0\\
0.559895061	0\\
0.55992429834	0\\
0.55995353568	0\\
0.55998277302	0\\
0.56001201036	0\\
0.5600412477	0\\
0.56007048504	0\\
0.56009972238	0\\
0.56012895972	0\\
0.56015819706	0\\
0.5601874344	0\\
0.56021667174	1.092288757954\\
0.56024590908	0\\
0.56027514642	0\\
0.56030438376	0\\
0.5603336211	0\\
0.56036285844	0\\
0.56039209578	0\\
0.56042133312	0\\
0.56045057046	0\\
0.5604798078	0\\
0.56050904514	0\\
0.56053828248	0\\
0.56056751982	0\\
0.56059675716	0\\
0.5606259945	0\\
0.56065523184	0\\
0.56068446918	0\\
0.56071370652	0\\
0.56074294386	0\\
0.5607721812	0\\
0.56080141854	0\\
0.56083065588	0\\
0.56085989322	0\\
0.56088913056	0\\
0.5609183679	0\\
0.56094760524	0\\
0.56097684258	0\\
0.56100607992	0\\
0.56103531726	0\\
0.5610645546	0\\
0.56109379194	0\\
0.56112302928	0\\
0.56115226662	0\\
0.56118150396	0\\
0.5612107413	0\\
0.56123997864	0\\
0.56126921598	0\\
0.56129845332	0\\
0.56132769066	0\\
0.561356928	0\\
0.56138616534	0\\
0.56141540268	0\\
0.56144464002	0\\
0.56147387736	0\\
0.5615031147	0\\
0.56153235204	0\\
0.56156158938	0\\
0.56159082672	0\\
0.56162006406	0\\
0.5616493014	0\\
0.56167853874	0\\
0.56170777608	0\\
0.56173701342	0\\
0.56176625076	0\\
0.5617954881	0\\
0.56182472544	0\\
0.56185396278	0\\
0.56188320012	0\\
0.56191243746	0\\
0.5619416748	0\\
0.56197091214	0\\
0.56200014948	0\\
0.56202938682	0\\
0.56205862416	0\\
0.5620878615	0\\
0.56211709884	0\\
0.56214633618	0\\
0.56217557352	0\\
0.56220481086	0\\
0.5622340482	0\\
0.56226328554	0\\
0.56229252288	0\\
0.56232176022	0\\
0.56235099756	0\\
0.5623802349	0\\
0.56240947224	0\\
0.56243870958	0\\
0.56246794692	0\\
0.56249718426	0\\
0.5625264216	0\\
0.56255565894	0\\
0.56258489628	0\\
0.56261413362	0\\
0.56264337096	0\\
0.5626726083	0\\
0.56270184564	0\\
0.56273108298	0\\
0.56276032032	0\\
0.56278955766	0\\
0.562818795	0\\
0.56284803234	0\\
0.56287726968	0\\
0.56290650702	0\\
0.56293574436	0\\
0.5629649817	0\\
0.56299421904	0\\
0.56302345638	0\\
0.56305269372	0\\
0.56308193106	0\\
0.5631111684	0\\
0.56314040574	0\\
0.56316964308	0\\
0.56319888042	0\\
0.56322811776	0\\
0.5632573551	0\\
0.56328659244	0\\
0.56331582978	0\\
0.56334506712	0\\
0.56337430446	0\\
0.5634035418	0\\
0.56343277914	0\\
0.56346201648	0\\
0.56349125382	0\\
0.56352049116	0\\
0.5635497285	0\\
0.56357896584	0\\
0.56360820318	0\\
0.56363744052	0\\
0.56366667786	0\\
0.5636959152	0\\
0.56372515254	0\\
0.56375438988	0\\
0.56378362722	0\\
0.56381286456	0\\
0.5638421019	0\\
0.56387133924	0\\
0.56390057658	0\\
0.56392981392	0\\
0.56395905126	0\\
0.5639882886	0\\
0.56401752594	0\\
0.56404676328	0\\
0.56407600062	0\\
0.56410523796	0\\
0.5641344753	0\\
0.56416371264	0\\
0.56419294998	0\\
0.56422218732	0\\
0.56425142466	0\\
0.564280662	0\\
0.56430989934	0\\
0.56433913668	0\\
0.56436837402	0\\
0.56439761136	0\\
0.5644268487	0\\
0.56445608604	0\\
0.56448532338	0\\
0.56451456072	0\\
0.56454379806	0\\
0.5645730354	0\\
0.56460227274	0\\
0.56463151008	0\\
0.56466074742	0\\
0.56468998476	0\\
0.5647192221	0\\
0.56474845944	0\\
0.56477769678	0\\
0.56480693412	0\\
0.56483617146	0\\
0.5648654088	0\\
0.56489464614	0\\
0.56492388348	0\\
0.56495312082	0\\
0.56498235816	0\\
0.5650115955	0\\
0.56504083284	0\\
0.56507007018	0\\
0.56509930752	0\\
0.56512854486	0\\
0.5651577822	0\\
0.56518701954	0\\
0.56521625688	0\\
0.56524549422	0\\
0.56527473156	0\\
0.5653039689	0\\
0.56533320624	0\\
0.56536244358	0\\
0.56539168092	0\\
0.56542091826	0\\
0.5654501556	0\\
0.56547939294	0\\
0.56550863028	0\\
0.56553786762	0\\
0.56556710496	0\\
0.5655963423	0\\
0.56562557964	0\\
0.56565481698	0\\
0.56568405432	0\\
0.56571329166	0\\
0.565742529	0\\
0.56577176634	0\\
0.56580100368	0\\
0.56583024102	0\\
0.56585947836	0\\
0.5658887157	0\\
0.56591795304	0\\
0.56594719038	0\\
0.56597642772	0\\
0.56600566506	0\\
0.5660349024	0\\
0.56606413974	0\\
0.56609337708	0\\
0.56612261442	0\\
0.56615185176	0\\
0.5661810891	0\\
0.56621032644	0\\
0.56623956378	0\\
0.56626880112	0\\
0.56629803846	1.092288757954\\
0.5663272758	0\\
0.56635651314	0\\
0.56638575048	0\\
0.56641498782	0\\
0.56644422516	0\\
0.5664734625	0\\
0.56650269984	0\\
0.56653193718	0\\
0.56656117452	0\\
0.56659041186	0\\
0.5666196492	0\\
0.56664888654	0\\
0.56667812388	0\\
0.56670736122	0\\
0.56673659856	0\\
0.5667658359	0\\
0.56679507324	0\\
0.56682431058	0\\
0.56685354792	0\\
0.56688278526	0\\
0.5669120226	0\\
0.56694125994	0\\
0.56697049728	0\\
0.56699973462	0\\
0.56702897196	0\\
0.5670582093	0\\
0.56708744664	0\\
0.56711668398	0\\
0.56714592132	0\\
0.56717515866	0\\
0.567204396	0\\
0.56723363334	0\\
0.56726287068	0\\
0.56729210802	0\\
0.56732134536	0\\
0.5673505827	0\\
0.56737982004	0\\
0.56740905738	0\\
0.56743829472	0\\
0.56746753206	0\\
0.5674967694	0\\
0.56752600674	0\\
0.56755524408	0\\
0.56758448142	0\\
0.56761371876	0\\
0.5676429561	0\\
0.56767219344	0\\
0.56770143078	0\\
0.56773066812	0\\
0.56775990546	0\\
0.5677891428	0\\
0.56781838014	0\\
0.56784761748	0\\
0.56787685482	0\\
0.56790609216	0\\
0.5679353295	0\\
0.56796456684	0\\
0.56799380418	0\\
0.56802304152	0\\
0.56805227886	0\\
0.5680815162	0\\
0.56811075354	0\\
0.56813999088	0\\
0.56816922822	0\\
0.56819846556	0\\
0.5682277029	0\\
0.56825694024	0\\
0.56828617758	0\\
0.56831541492	0\\
0.56834465226	0\\
0.5683738896	0\\
0.56840312694	0\\
0.56843236428	0\\
0.56846160162	0\\
0.56849083896	0\\
0.5685200763	0\\
0.56854931364	0\\
0.56857855098	0\\
0.56860778832	0\\
0.56863702566	0\\
0.568666263	0\\
0.56869550034	0\\
0.56872473768	0\\
0.56875397502	0\\
0.56878321236	0\\
0.5688124497	0\\
0.56884168704	0\\
0.56887092438	0\\
0.56890016172	0\\
0.56892939906	0\\
0.5689586364	0\\
0.56898787374	0\\
0.56901711108	0\\
0.56904634842	0\\
0.56907558576	0\\
0.5691048231	0\\
0.56913406044	0\\
0.56916329778	0\\
0.56919253512	0\\
0.56922177246	0\\
0.5692510098	0\\
0.56928024714	0\\
0.56930948448	0\\
0.56933872182	0\\
0.56936795916	0\\
0.5693971965	0\\
0.56942643384	0\\
0.56945567118	0\\
0.56948490852	0\\
0.56951414586	0\\
0.5695433832	0\\
0.56957262054	0\\
0.56960185788	0\\
0.56963109522	0\\
0.56966033256	0\\
0.5696895699	0\\
0.56971880724	0\\
0.56974804458	0\\
0.56977728192	0\\
0.56980651926	0\\
0.5698357566	0\\
0.56986499394	0\\
0.56989423128	0\\
0.56992346862	0\\
0.56995270596	0\\
0.5699819433	0\\
0.57001118064	0\\
0.57004041798	0\\
0.57006965532	0\\
0.57009889266	0\\
0.57012813	0\\
0.57015736734	0\\
0.57018660468	0\\
0.57021584202	0\\
0.57024507936	0\\
0.5702743167	0\\
0.57030355404	0\\
0.57033279138	0\\
0.57036202872	0\\
0.57039126606	0\\
0.5704205034	0\\
0.57044974074	0\\
0.57047897808	0\\
0.57050821542	0\\
0.57053745276	0\\
0.5705666901	0\\
0.57059592744	0\\
0.57062516478	0\\
0.57065440212	0\\
0.57068363946	0\\
0.5707128768	0\\
0.57074211414	0\\
0.57077135148	0\\
0.57080058882	0\\
0.57082982616	0\\
0.5708590635	0\\
0.57088830084	0\\
0.57091753818	0\\
0.57094677552	0\\
0.57097601286	0\\
0.5710052502	0\\
0.57103448754	0\\
0.57106372488	0\\
0.57109296222	0\\
0.57112219956	0\\
0.5711514369	0\\
0.57118067424	0\\
0.57120991158	0\\
0.57123914892	0\\
0.57126838626	0\\
0.5712976236	0\\
0.57132686094	0\\
0.57135609828	0\\
0.57138533562	0\\
0.57141457296	0\\
0.5714438103	0\\
0.57147304764	0\\
0.57150228498	0\\
0.57153152232	0\\
0.57156075966	0\\
0.571589997	0\\
0.57161923434	0\\
0.57164847168	0\\
0.57167770902	0\\
0.57170694636	0\\
0.5717361837	0\\
0.57176542104	0\\
0.57179465838	0\\
0.57182389572	0\\
0.57185313306	0\\
0.5718823704	0\\
0.57191160774	0\\
0.57194084508	0\\
0.57197008242	0\\
0.57199931976	0\\
0.5720285571	0\\
0.57205779444	0\\
0.57208703178	0\\
0.57211626912	0\\
0.57214550646	0\\
0.5721747438	0\\
0.57220398114	0\\
0.57223321848	0\\
0.57226245582	0\\
0.57229169316	0\\
0.5723209305	0\\
0.57235016784	0\\
0.57237940518	0\\
0.57240864252	0\\
0.57243787986	0\\
0.5724671172	0\\
0.57249635454	0\\
0.57252559188	0\\
0.57255482922	0\\
0.57258406656	0\\
0.5726133039	0\\
0.57264254124	0\\
0.57267177858	0\\
0.57270101592	0\\
0.57273025326	0\\
0.5727594906	0\\
0.57278872794	0\\
0.57281796528	0\\
0.57284720262	0\\
0.57287643996	0\\
0.5729056773	0\\
0.57293491464	0\\
0.57296415198	0\\
0.57299338932	0\\
0.57302262666	0\\
0.573051864	0\\
0.57308110134	0\\
0.57311033868	0\\
0.57313957602	0\\
0.57316881336	0\\
0.5731980507	0\\
0.57322728804	0\\
0.57325652538	0\\
0.57328576272	0\\
0.57331500006	0\\
0.5733442374	0\\
0.57337347474	0\\
0.57340271208	0\\
0.57343194942	0\\
0.57346118676	0\\
0.5734904241	0\\
0.57351966144	0\\
0.57354889878	0\\
0.57357813612	0\\
0.57360737346	0\\
0.5736366108	0\\
0.57366584814	0\\
0.57369508548	0\\
0.57372432282	0\\
0.57375356016	0\\
0.5737827975	0\\
0.57381203484	0\\
0.57384127218	0\\
0.57387050952	0\\
0.57389974686	0\\
0.5739289842	0\\
0.57395822154	0\\
0.57398745888	0\\
0.57401669622	0\\
0.57404593356	0\\
0.5740751709	0\\
0.57410440824	0\\
0.57413364558	0\\
0.57416288292	0\\
0.57419212026	0\\
0.5742213576	0\\
0.57425059494	0\\
0.57427983228	0\\
0.57430906962	0\\
0.57433830696	0\\
0.5743675443	0\\
0.57439678164	0\\
0.57442601898	0\\
0.57445525632	0\\
0.57448449366	1.092288757954\\
0.574513731	0\\
0.57454296834	0\\
0.57457220568	0\\
0.57460144302	0\\
0.57463068036	0\\
0.5746599177	0\\
0.57468915504	0\\
0.57471839238	0\\
0.57474762972	0\\
0.57477686706	0\\
0.5748061044	0\\
0.57483534174	0\\
0.57486457908	0\\
0.57489381642	0\\
0.57492305376	0\\
0.5749522911	0\\
0.57498152844	0\\
0.57501076578	0\\
0.57504000312	0\\
0.57506924046	0\\
0.5750984778	0\\
0.57512771514	0\\
0.57515695248	0\\
0.57518618982	0\\
0.57521542716	0\\
0.5752446645	0\\
0.57527390184	0\\
0.57530313918	0\\
0.57533237652	0\\
0.57536161386	0\\
0.5753908512	0\\
0.57542008854	0\\
0.57544932588	0\\
0.57547856322	0\\
0.57550780056	0\\
0.5755370379	0\\
0.57556627524	0\\
0.57559551258	0\\
0.57562474992	0\\
0.57565398726	0\\
0.5756832246	0\\
0.57571246194	0\\
0.57574169928	0\\
0.57577093662	0\\
0.57580017396	0\\
0.5758294113	0\\
0.57585864864	0\\
0.57588788598	0\\
0.57591712332	0\\
0.57594636066	0\\
0.575975598	0\\
0.57600483534	0\\
0.57603407268	0\\
0.57606331002	0\\
0.57609254736	0\\
0.5761217847	0\\
0.57615102204	0\\
0.57618025938	0\\
0.57620949672	0\\
0.57623873406	0\\
0.5762679714	0\\
0.57629720874	0\\
0.57632644608	0\\
0.57635568342	0\\
0.57638492076	0\\
0.5764141581	0\\
0.57644339544	0\\
0.57647263278	0\\
0.57650187012	0\\
0.57653110746	0\\
0.5765603448	0\\
0.57658958214	0\\
0.57661881948	0\\
0.57664805682	0\\
0.57667729416	0\\
0.5767065315	0\\
0.57673576884	0\\
0.57676500618	0\\
0.57679424352	0\\
0.57682348086	0\\
0.5768527182	0\\
0.57688195554	0\\
0.57691119288	0\\
0.57694043022	0\\
0.57696966756	0\\
0.5769989049	0\\
0.57702814224	0\\
0.57705737958	0\\
0.57708661692	0\\
0.57711585426	0\\
0.5771450916	0\\
0.57717432894	0\\
0.57720356628	0\\
0.57723280362	0\\
0.57726204096	0\\
0.5772912783	0\\
0.57732051564	0\\
0.57734975298	0\\
0.57737899032	0\\
0.57740822766	0\\
0.577437465	0\\
0.57746670234	0\\
0.57749593968	0\\
0.57752517702	0\\
0.57755441436	0\\
0.5775836517	0\\
0.57761288904	0\\
0.57764212638	0\\
0.57767136372	0\\
0.57770060106	0\\
0.5777298384	0\\
0.57775907574	0\\
0.57778831308	0\\
0.57781755042	0\\
0.57784678776	0\\
0.5778760251	0\\
0.57790526244	0\\
0.57793449978	0\\
0.57796373712	0\\
0.57799297446	0\\
0.5780222118	0\\
0.57805144914	0\\
0.57808068648	0\\
0.57810992382	0\\
0.57813916116	0\\
0.5781683985	0\\
0.57819763584	0\\
0.57822687318	0\\
0.57825611052	0\\
0.57828534786	0\\
0.5783145852	0\\
0.57834382254	0\\
0.57837305988	0\\
0.57840229722	0\\
0.57843153456	0\\
0.5784607719	0\\
0.57849000924	0\\
0.57851924658	0\\
0.57854848392	0\\
0.57857772126	0\\
0.5786069586	0\\
0.57863619594	0\\
0.57866543328	0\\
0.57869467062	0\\
0.57872390796	0\\
0.5787531453	0\\
0.57878238264	0\\
0.57881161998	0\\
0.57884085732	0\\
0.57887009466	0\\
0.578899332	0\\
0.57892856934	0\\
0.57895780668	0\\
0.57898704402	0\\
0.57901628136	0\\
0.5790455187	0\\
0.57907475604	0\\
0.57910399338	0\\
0.57913323072	0\\
0.57916246806	0\\
0.5791917054	0\\
0.57922094274	0\\
0.57925018008	0\\
0.57927941742	0\\
0.57930865476	0\\
0.5793378921	0\\
0.57936712944	0\\
0.57939636678	0\\
0.57942560412	0\\
0.57945484146	0\\
0.5794840788	0\\
0.57951331614	0\\
0.57954255348	0\\
0.57957179082	0\\
0.57960102816	0\\
0.5796302655	0\\
0.57965950284	0\\
0.57968874018	0\\
0.57971797752	0\\
0.57974721486	0\\
0.5797764522	0\\
0.57980568954	0\\
0.57983492688	0\\
0.57986416422	0\\
0.57989340156	0\\
0.5799226389	0\\
0.57995187624	0\\
0.57998111358	0\\
0.58001035092	0\\
0.58003958826	0\\
0.5800688256	0\\
0.58009806294	0\\
0.58012730028	0\\
0.58015653762	0\\
0.58018577496	0\\
0.5802150123	0\\
0.58024424964	0\\
0.58027348698	0\\
0.58030272432	0\\
0.58033196166	0\\
0.580361199	0\\
0.58039043634	0\\
0.58041967368	0\\
0.58044891102	0\\
0.58047814836	0\\
0.5805073857	0\\
0.58053662304	0\\
0.58056586038	0\\
0.58059509772	0\\
0.58062433506	0\\
0.5806535724	0\\
0.58068280974	0\\
0.58071204708	0\\
0.58074128442	0\\
0.58077052176	0\\
0.5807997591	0\\
0.58082899644	0\\
0.58085823378	0\\
0.58088747112	0\\
0.58091670846	0\\
0.5809459458	0\\
0.58097518314	0\\
0.58100442048	0\\
0.58103365782	0\\
0.58106289516	0\\
0.5810921325	0\\
0.58112136984	0\\
0.58115060718	0\\
0.58117984452	0\\
0.58120908186	0\\
0.5812383192	1.092288757954\\
0.58126755654	0\\
0.58129679388	0\\
0.58132603122	0\\
0.58135526856	0\\
0.5813845059	0\\
0.58141374324	0\\
0.58144298058	0\\
0.58147221792	0\\
0.58150145526	0\\
0.5815306926	0\\
0.58155992994	0\\
0.58158916728	0\\
0.58161840462	0\\
0.58164764196	0\\
0.5816768793	0\\
0.58170611664	0\\
0.58173535398	0\\
0.58176459132	0\\
0.58179382866	0\\
0.581823066	0\\
0.58185230334	0\\
0.58188154068	0\\
0.58191077802	0\\
0.58194001536	0\\
0.5819692527	0\\
0.58199849004	0\\
0.58202772738	0\\
0.58205696472	0\\
0.58208620206	0\\
0.5821154394	0\\
0.58214467674	0\\
0.58217391408	0\\
0.58220315142	0\\
0.58223238876	0\\
0.5822616261	0\\
0.58229086344	0\\
0.58232010078	0\\
0.58234933812	0\\
0.58237857546	0\\
0.5824078128	0\\
0.58243705014	0\\
0.58246628748	0\\
0.58249552482	0\\
0.58252476216	0\\
0.5825539995	0\\
0.58258323684	0\\
0.58261247418	0\\
0.58264171152	0\\
0.58267094886	0\\
0.5827001862	0\\
0.58272942354	0\\
0.58275866088	0\\
0.58278789822	0\\
0.58281713556	0\\
0.5828463729	0\\
0.58287561024	0\\
0.58290484758	0\\
0.58293408492	0\\
0.58296332226	0\\
0.5829925596	0\\
0.58302179694	0\\
0.58305103428	0\\
0.58308027162	0\\
0.58310950896	0\\
0.5831387463	0\\
0.58316798364	0\\
0.58319722098	0\\
0.58322645832	0\\
0.58325569566	0\\
0.583284933	0\\
0.58331417034	0\\
0.58334340768	0\\
0.58337264502	0\\
0.58340188236	0\\
0.5834311197	0\\
0.58346035704	0\\
0.58348959438	0\\
0.58351883172	0\\
0.58354806906	0\\
0.5835773064	0\\
0.58360654374	0\\
0.58363578108	0\\
0.58366501842	0\\
0.58369425576	0\\
0.5837234931	0\\
0.58375273044	0\\
0.58378196778	0\\
0.58381120512	0\\
0.58384044246	0\\
0.5838696798	0\\
0.58389891714	0\\
0.58392815448	0\\
0.58395739182	0\\
0.58398662916	0\\
0.5840158665	0\\
0.58404510384	0\\
0.58407434118	0\\
0.58410357852	0\\
0.58413281586	0\\
0.5841620532	0\\
0.58419129054	0\\
0.58422052788	0\\
0.58424976522	0\\
0.58427900256	0\\
0.5843082399	0\\
0.58433747724	0\\
0.58436671458	0\\
0.58439595192	0\\
0.58442518926	0\\
0.5844544266	0\\
0.58448366394	0\\
0.58451290128	0\\
0.58454213862	0\\
0.58457137596	0\\
0.5846006133	0\\
0.58462985064	0\\
0.58465908798	0\\
0.58468832532	0\\
0.58471756266	0\\
0.5847468	0\\
0.58477603734	0\\
0.58480527468	0\\
0.58483451202	0\\
0.58486374936	0\\
0.5848929867	0\\
0.58492222404	0\\
0.58495146138	0\\
0.58498069872	0\\
0.58500993606	0\\
0.5850391734	0\\
0.58506841074	0\\
0.58509764808	0\\
0.58512688542	0\\
0.58515612276	0\\
0.5851853601	0\\
0.58521459744	0\\
0.58524383478	0\\
0.58527307212	0\\
0.58530230946	0\\
0.5853315468	0\\
0.58536078414	0\\
0.58539002148	0\\
0.58541925882	0\\
0.58544849616	0\\
0.5854777335	0\\
0.58550697084	0\\
0.58553620818	0\\
0.58556544552	0\\
0.58559468286	0\\
0.5856239202	0\\
0.58565315754	0\\
0.58568239488	0\\
0.58571163222	0\\
0.58574086956	0\\
0.5857701069	0\\
0.58579934424	0\\
0.58582858158	0\\
0.58585781892	0\\
0.58588705626	0\\
0.5859162936	0\\
0.58594553094	0\\
0.58597476828	0\\
0.58600400562	0\\
0.58603324296	0\\
0.5860624803	0\\
0.58609171764	0\\
0.58612095498	0\\
0.58615019232	0\\
0.58617942966	1.092288757954\\
0.586208667	0\\
0.58623790434	0\\
0.58626714168	0\\
0.58629637902	0\\
0.58632561636	0\\
0.5863548537	0\\
0.58638409104	0\\
0.58641332838	0\\
0.58644256572	0\\
0.58647180306	0\\
0.5865010404	0\\
0.58653027774	0\\
0.58655951508	0\\
0.58658875242	0\\
0.58661798976	0\\
0.5866472271	0\\
0.58667646444	0\\
0.58670570178	0\\
0.58673493912	0\\
0.58676417646	0\\
0.5867934138	0\\
0.58682265114	0\\
0.58685188848	0\\
0.58688112582	0\\
0.58691036316	0\\
0.5869396005	0\\
0.58696883784	0\\
0.58699807518	0\\
0.58702731252	0\\
0.58705654986	0\\
0.5870857872	0\\
0.58711502454	0\\
0.58714426188	0\\
0.58717349922	0\\
0.58720273656	0\\
0.5872319739	0\\
0.58726121124	0\\
0.58729044858	0\\
0.58731968592	0\\
0.58734892326	0\\
0.5873781606	0\\
0.58740739794	0\\
0.58743663528	0\\
0.58746587262	0\\
0.58749510996	0\\
0.5875243473	0\\
0.58755358464	0\\
0.58758282198	0\\
0.58761205932	0\\
0.58764129666	0\\
0.587670534	0\\
0.58769977134	0\\
0.58772900868	0\\
0.58775824602	0\\
0.58778748336	0\\
0.5878167207	0\\
0.58784595804	0\\
0.58787519538	0\\
0.58790443272	0\\
0.58793367006	0\\
0.5879629074	0\\
0.58799214474	0\\
0.58802138208	0\\
0.58805061942	0\\
0.58807985676	0\\
0.5881090941	0\\
0.58813833144	0\\
0.58816756878	0\\
0.58819680612	0\\
0.58822604346	0\\
0.5882552808	0\\
0.58828451814	0\\
0.58831375548	0\\
0.58834299282	0\\
0.58837223016	0\\
0.5884014675	0\\
0.58843070484	0\\
0.58845994218	0\\
0.58848917952	0\\
0.58851841686	0\\
0.5885476542	0\\
0.58857689154	0\\
0.58860612888	0\\
0.58863536622	0\\
0.58866460356	0\\
0.5886938409	0\\
0.58872307824	0\\
0.58875231558	0\\
0.58878155292	0\\
0.58881079026	0\\
0.5888400276	0\\
0.58886926494	0\\
0.58889850228	0\\
0.58892773962	0\\
0.58895697696	0\\
0.5889862143	0\\
0.58901545164	0\\
0.58904468898	0\\
0.58907392632	0\\
0.58910316366	0\\
0.589132401	0\\
0.58916163834	0\\
0.58919087568	0\\
0.58922011302	0\\
0.58924935036	0\\
0.5892785877	0\\
0.58930782504	0\\
0.58933706238	0\\
0.58936629972	0\\
0.58939553706	0\\
0.5894247744	0\\
0.58945401174	0\\
0.58948324908	0\\
0.58951248642	0\\
0.58954172376	0\\
0.5895709611	0\\
0.58960019844	0\\
0.58962943578	0\\
0.58965867312	0\\
0.58968791046	0\\
0.5897171478	0\\
0.58974638514	0\\
0.58977562248	0\\
0.58980485982	0\\
0.58983409716	0\\
0.5898633345	0\\
0.58989257184	0\\
0.58992180918	0\\
0.58995104652	0\\
0.58998028386	0\\
0.5900095212	0\\
0.59003875854	0\\
0.59006799588	0\\
0.59009723322	0\\
0.59012647056	0\\
0.5901557079	0\\
0.59018494524	0\\
0.59021418258	0\\
0.59024341992	0\\
0.59027265726	0\\
0.5903018946	0\\
0.59033113194	0\\
0.59036036928	0\\
0.59038960662	0\\
0.59041884396	0\\
0.5904480813	0\\
0.59047731864	0\\
0.59050655598	0\\
0.59053579332	0\\
0.59056503066	0\\
0.590594268	0\\
0.59062350534	0\\
0.59065274268	0\\
0.59068198002	0\\
0.59071121736	0\\
0.5907404547	0\\
0.59076969204	0\\
0.59079892938	0\\
0.59082816672	0\\
0.59085740406	0\\
0.5908866414	0\\
0.59091587874	0\\
0.59094511608	0\\
0.59097435342	0\\
0.59100359076	0\\
0.5910328281	0\\
0.59106206544	0\\
0.59109130278	0\\
0.59112054012	0\\
0.59114977746	0\\
0.5911790148	0\\
0.59120825214	0\\
0.59123748948	0\\
0.59126672682	0\\
0.59129596416	0\\
0.5913252015	0\\
0.59135443884	0\\
0.59138367618	0\\
0.59141291352	0\\
0.59144215086	0\\
0.5914713882	0\\
0.59150062554	0\\
0.59152986288	0\\
0.59155910022	0\\
0.59158833756	0\\
0.5916175749	0\\
0.59164681224	0\\
0.59167604958	0\\
0.59170528692	0\\
0.59173452426	0\\
0.5917637616	0\\
0.59179299894	0\\
0.59182223628	0\\
0.59185147362	0\\
0.59188071096	0\\
0.5919099483	0\\
0.59193918564	1.092288757954\\
0.59196842298	0\\
0.59199766032	0\\
0.59202689766	0\\
0.592056135	0\\
0.59208537234	0\\
0.59211460968	0\\
0.59214384702	0\\
0.59217308436	0\\
0.5922023217	0\\
0.59223155904	0\\
0.59226079638	0\\
0.59229003372	0\\
0.59231927106	0\\
0.5923485084	0\\
0.59237774574	0\\
0.59240698308	0\\
0.59243622042	0\\
0.59246545776	0\\
0.5924946951	0\\
0.59252393244	0\\
0.59255316978	0\\
0.59258240712	0\\
0.59261164446	0\\
0.5926408818	0\\
0.59267011914	0\\
0.59269935648	0\\
0.59272859382	0\\
0.59275783116	0\\
0.5927870685	0\\
0.59281630584	0\\
0.59284554318	0\\
0.59287478052	0\\
0.59290401786	0\\
0.5929332552	0\\
0.59296249254	0\\
0.59299172988	0\\
0.59302096722	0\\
0.59305020456	0\\
0.5930794419	0\\
0.59310867924	0\\
0.59313791658	0\\
0.59316715392	0\\
0.59319639126	0\\
0.5932256286	0\\
0.59325486594	0\\
0.59328410328	0\\
0.59331334062	0\\
0.59334257796	0\\
0.5933718153	0\\
0.59340105264	0\\
0.59343028998	0\\
0.59345952732	0\\
0.59348876466	0\\
0.593518002	0\\
0.59354723934	0\\
0.59357647668	0\\
0.59360571402	0\\
0.59363495136	0\\
0.5936641887	0\\
0.59369342604	0\\
0.59372266338	0\\
0.59375190072	0\\
0.59378113806	0\\
0.5938103754	0\\
0.59383961274	0\\
0.59386885008	0\\
0.59389808742	0\\
0.59392732476	0\\
0.5939565621	0\\
0.59398579944	0\\
0.59401503678	0\\
0.59404427412	0\\
0.59407351146	0\\
0.5941027488	0\\
0.59413198614	0\\
0.59416122348	0\\
0.59419046082	0\\
0.59421969816	0\\
0.5942489355	0\\
0.59427817284	0\\
0.59430741018	0\\
0.59433664752	0\\
0.59436588486	0\\
0.5943951222	0\\
0.59442435954	0\\
0.59445359688	0\\
0.59448283422	0\\
0.59451207156	0\\
0.5945413089	0\\
0.59457054624	0\\
0.59459978358	0\\
0.59462902092	0\\
0.59465825826	0\\
0.5946874956	0\\
0.59471673294	0\\
0.59474597028	0\\
0.59477520762	0\\
0.59480444496	0\\
0.5948336823	0\\
0.59486291964	0\\
0.59489215698	0\\
0.59492139432	0\\
0.59495063166	0\\
0.594979869	0\\
0.59500910634	0\\
0.59503834368	0\\
0.59506758102	0\\
0.59509681836	0\\
0.5951260557	0\\
0.59515529304	0\\
0.59518453038	0\\
0.59521376772	0\\
0.59524300506	0\\
0.5952722424	0\\
0.59530147974	0\\
0.59533071708	0\\
0.59535995442	0\\
0.59538919176	0\\
0.5954184291	0\\
0.59544766644	0\\
0.59547690378	0\\
0.59550614112	0\\
0.59553537846	0\\
0.5955646158	0\\
0.59559385314	0\\
0.59562309048	0\\
0.59565232782	0\\
0.59568156516	0\\
0.5957108025	0\\
0.59574003984	0\\
0.59576927718	0\\
0.59579851452	0\\
0.59582775186	0\\
0.5958569892	0\\
0.59588622654	0\\
0.59591546388	0\\
0.59594470122	0\\
0.59597393856	0\\
0.5960031759	0\\
0.59603241324	0\\
0.59606165058	0\\
0.59609088792	0\\
0.59612012526	0\\
0.5961493626	0\\
0.59617859994	0\\
0.59620783728	0\\
0.59623707462	0\\
0.59626631196	0\\
0.5962955493	0\\
0.59632478664	0\\
0.59635402398	0\\
0.59638326132	0\\
0.59641249866	0\\
0.596441736	0\\
0.59647097334	0\\
0.59650021068	0\\
0.59652944802	0\\
0.59655868536	0\\
0.5965879227	0\\
0.59661716004	0\\
0.59664639738	0\\
0.59667563472	0\\
0.59670487206	0\\
0.5967341094	0\\
0.59676334674	0\\
0.59679258408	0\\
0.59682182142	0\\
0.59685105876	0\\
0.5968802961	0\\
0.59690953344	0\\
0.59693877078	0\\
0.59696800812	0\\
0.59699724546	0\\
0.5970264828	0\\
0.59705572014	0\\
0.59708495748	0\\
0.59711419482	0\\
0.59714343216	0\\
0.5971726695	0\\
0.59720190684	0\\
0.59723114418	0\\
0.59726038152	0\\
0.59728961886	0\\
0.5973188562	0\\
0.59734809354	0\\
0.59737733088	0\\
0.59740656822	0\\
0.59743580556	0\\
0.5974650429	0\\
0.59749428024	0\\
0.59752351758	0\\
0.59755275492	0\\
0.59758199226	0\\
0.5976112296	0\\
0.59764046694	0\\
0.59766970428	0\\
0.59769894162	0\\
0.59772817896	0\\
0.5977574163	0\\
0.59778665364	0\\
0.59781589098	0\\
0.59784512832	0\\
0.59787436566	0\\
0.597903603	0\\
0.59793284034	0\\
0.59796207768	0\\
0.59799131502	0\\
0.59802055236	0\\
0.5980497897	0\\
0.59807902704	0\\
0.59810826438	0\\
0.59813750172	0\\
0.59816673906	0\\
0.5981959764	0\\
0.59822521374	0\\
0.59825445108	0\\
0.59828368842	0\\
0.59831292576	0\\
0.5983421631	0\\
0.59837140044	0\\
0.59840063778	0\\
0.59842987512	0\\
0.59845911246	0\\
0.5984883498	0\\
0.59851758714	0\\
0.59854682448	0\\
0.59857606182	0\\
0.59860529916	0\\
0.5986345365	0\\
0.59866377384	0\\
0.59869301118	0\\
0.59872224852	0\\
0.59875148586	0\\
0.5987807232	0\\
0.59880996054	0\\
0.59883919788	0\\
0.59886843522	0\\
0.59889767256	0\\
0.5989269099	0\\
0.59895614724	0\\
0.59898538458	0\\
0.59901462192	0\\
0.59904385926	0\\
0.5990730966	0\\
0.59910233394	0\\
0.59913157128	0\\
0.59916080862	0\\
0.59919004596	0\\
0.5992192833	0\\
0.59924852064	0\\
0.59927775798	0\\
0.59930699532	0\\
0.59933623266	0\\
0.59936547	0\\
0.59939470734	0\\
0.59942394468	0\\
0.59945318202	0\\
0.59948241936	0\\
0.5995116567	0\\
0.59954089404	0\\
0.59957013138	0\\
0.59959936872	0\\
0.59962860606	0\\
0.5996578434	0\\
0.59968708074	0\\
0.59971631808	0\\
0.59974555542	0\\
0.59977479276	0\\
0.5998040301	0\\
0.59983326744	0\\
0.59986250478	0\\
0.59989174212	0\\
0.59992097946	0\\
0.5999502168	0\\
0.59997945414	0\\
0.60000869148	0\\
0.60003792882	0\\
0.60006716616	0\\
0.6000964035	0\\
0.60012564084	0\\
0.60015487818	0\\
0.60018411552	0\\
0.60021335286	0\\
0.6002425902	0\\
0.60027182754	0\\
0.60030106488	0\\
0.60033030222	0\\
0.60035953956	0\\
0.6003887769	0\\
0.60041801424	0\\
0.60044725158	0\\
0.60047648892	0\\
0.60050572626	0\\
0.6005349636	0\\
0.60056420094	0\\
0.60059343828	0\\
0.60062267562	0\\
0.60065191296	0\\
0.6006811503	0\\
0.60071038764	0\\
0.60073962498	0\\
0.60076886232	0\\
0.60079809966	0\\
0.600827337	0\\
0.60085657434	0\\
0.60088581168	0\\
0.60091504902	0\\
0.60094428636	0\\
0.6009735237	0\\
0.60100276104	0\\
0.60103199838	0\\
0.60106123572	0\\
0.60109047306	0\\
0.6011197104	0\\
0.60114894774	0\\
0.60117818508	0\\
0.60120742242	0\\
0.60123665976	0\\
0.6012658971	0\\
0.60129513444	0\\
0.60132437178	0\\
0.60135360912	0\\
0.60138284646	0\\
0.6014120838	0\\
0.60144132114	0\\
0.60147055848	0\\
0.60149979582	0\\
0.60152903316	0\\
0.6015582705	0\\
0.60158750784	0\\
0.60161674518	0\\
0.60164598252	0\\
0.60167521986	0\\
0.6017044572	0\\
0.60173369454	0\\
0.60176293188	0\\
0.60179216922	0\\
0.60182140656	0\\
0.6018506439	0\\
0.60187988124	0\\
0.60190911858	0\\
0.60193835592	0\\
0.60196759326	0\\
0.6019968306	0\\
0.60202606794	0\\
0.60205530528	0\\
0.60208454262	0\\
0.60211377996	0\\
0.6021430173	0\\
0.60217225464	0\\
0.60220149198	0\\
0.60223072932	0\\
0.60225996666	0\\
0.602289204	0\\
0.60231844134	0\\
0.60234767868	0\\
0.60237691602	0\\
0.60240615336	0\\
0.6024353907	0\\
0.60246462804	0\\
0.60249386538	0\\
0.60252310272	1.092288757954\\
0.60255234006	0\\
0.6025815774	0\\
0.60261081474	0\\
0.60264005208	0\\
0.60266928942	0\\
0.60269852676	0\\
0.6027277641	0\\
0.60275700144	0\\
0.60278623878	0\\
0.60281547612	0\\
0.60284471346	0\\
0.6028739508	0\\
0.60290318814	0\\
0.60293242548	0\\
0.60296166282	0\\
0.60299090016	0\\
0.6030201375	0\\
0.60304937484	0\\
0.60307861218	0\\
0.60310784952	0\\
0.60313708686	0\\
0.6031663242	0\\
0.60319556154	0\\
0.60322479888	0\\
0.60325403622	0\\
0.60328327356	0\\
0.6033125109	0\\
0.60334174824	0\\
0.60337098558	0\\
0.60340022292	0\\
0.60342946026	0\\
0.6034586976	0\\
0.60348793494	0\\
0.60351717228	0\\
0.60354640962	0\\
0.60357564696	0\\
0.6036048843	0\\
0.60363412164	0\\
0.60366335898	0\\
0.60369259632	0\\
0.60372183366	0\\
0.603751071	0\\
0.60378030834	0\\
0.60380954568	0\\
0.60383878302	0\\
0.60386802036	0\\
0.6038972577	0\\
0.60392649504	0\\
0.60395573238	0\\
0.60398496972	0\\
0.60401420706	0\\
0.6040434444	0\\
0.60407268174	0\\
0.60410191908	0\\
0.60413115642	0\\
0.60416039376	0\\
0.6041896311	0\\
0.60421886844	0\\
0.60424810578	0\\
0.60427734312	0\\
0.60430658046	0\\
0.6043358178	0\\
0.60436505514	0\\
0.60439429248	0\\
0.60442352982	0\\
0.60445276716	0\\
0.6044820045	0\\
0.60451124184	0\\
0.60454047918	0\\
0.60456971652	0\\
0.60459895386	0\\
0.6046281912	0\\
0.60465742854	0\\
0.60468666588	0\\
0.60471590322	0\\
0.60474514056	0\\
0.6047743779	0\\
0.60480361524	0\\
0.60483285258	0\\
0.60486208992	0\\
0.60489132726	0\\
0.6049205646	0\\
0.60494980194	0\\
0.60497903928	0\\
0.60500827662	0\\
0.60503751396	0\\
0.6050667513	0\\
0.60509598864	0\\
0.60512522598	0\\
0.60515446332	0\\
0.60518370066	0\\
0.605212938	0\\
0.60524217534	0\\
0.60527141268	0\\
0.60530065002	0\\
0.60532988736	0\\
0.6053591247	0\\
0.60538836204	0\\
0.60541759938	0\\
0.60544683672	0\\
0.60547607406	0\\
0.6055053114	0\\
0.60553454874	0\\
0.60556378608	0\\
0.60559302342	0\\
0.60562226076	0\\
0.6056514981	0\\
0.60568073544	0\\
0.60570997278	0\\
0.60573921012	0\\
0.60576844746	0\\
0.6057976848	0\\
0.60582692214	0\\
0.60585615948	0\\
0.60588539682	0\\
0.60591463416	0\\
0.6059438715	0\\
0.60597310884	0\\
0.60600234618	0\\
0.60603158352	0\\
0.60606082086	0\\
0.6060900582	0\\
0.60611929554	0\\
0.60614853288	0\\
0.60617777022	0\\
0.60620700756	0\\
0.6062362449	0\\
0.60626548224	0\\
0.60629471958	0\\
0.60632395692	0\\
0.60635319426	0\\
0.6063824316	0\\
0.60641166894	0\\
0.60644090628	0\\
0.60647014362	0\\
0.60649938096	0\\
0.6065286183	0\\
0.60655785564	0\\
0.60658709298	0\\
0.60661633032	0\\
0.60664556766	0\\
0.606674805	0\\
0.60670404234	0\\
0.60673327968	0\\
0.60676251702	0\\
0.60679175436	0\\
0.6068209917	0\\
0.60685022904	0\\
0.60687946638	0\\
0.60690870372	0\\
0.60693794106	0\\
0.6069671784	0\\
0.60699641574	0\\
0.60702565308	0\\
0.60705489042	0\\
0.60708412776	0\\
0.6071133651	0\\
0.60714260244	0\\
0.60717183978	1.092288757954\\
0.60720107712	0\\
0.60723031446	0\\
0.6072595518	0\\
0.60728878914	0\\
0.60731802648	0\\
0.60734726382	0\\
0.60737650116	0\\
0.6074057385	0\\
0.60743497584	0\\
0.60746421318	0\\
0.60749345052	0\\
0.60752268786	0\\
0.6075519252	0\\
0.60758116254	0\\
0.60761039988	0\\
0.60763963722	0\\
0.60766887456	0\\
0.6076981119	0\\
0.60772734924	0\\
0.60775658658	0\\
0.60778582392	0\\
0.60781506126	0\\
0.6078442986	0\\
0.60787353594	0\\
0.60790277328	0\\
0.60793201062	0\\
0.60796124796	0\\
0.6079904853	0\\
0.60801972264	0\\
0.60804895998	0\\
0.60807819732	0\\
0.60810743466	0\\
0.608136672	0\\
0.60816590934	0\\
0.60819514668	0\\
0.60822438402	0\\
0.60825362136	0\\
0.6082828587	0\\
0.60831209604	0\\
0.60834133338	0\\
0.60837057072	0\\
0.60839980806	0\\
0.6084290454	0\\
0.60845828274	0\\
0.60848752008	0\\
0.60851675742	1.092288757954\\
0.60854599476	0\\
0.6085752321	0\\
0.60860446944	0\\
0.60863370678	0\\
0.60866294412	0\\
0.60869218146	0\\
0.6087214188	0\\
0.60875065614	0\\
0.60877989348	0\\
0.60880913082	0\\
0.60883836816	0\\
0.6088676055	0\\
0.60889684284	0\\
0.60892608018	0\\
0.60895531752	0\\
0.60898455486	0\\
0.6090137922	0\\
0.60904302954	0\\
0.60907226688	0\\
0.60910150422	0\\
0.60913074156	0\\
0.6091599789	0\\
0.60918921624	0\\
0.60921845358	0\\
0.60924769092	0\\
0.60927692826	0\\
0.6093061656	0\\
0.60933540294	0\\
0.60936464028	0\\
0.60939387762	0\\
0.60942311496	0\\
0.6094523523	0\\
0.60948158964	0\\
0.60951082698	0\\
0.60954006432	0\\
0.60956930166	0\\
0.609598539	0\\
0.60962777634	0\\
0.60965701368	0\\
0.60968625102	0\\
0.60971548836	0\\
0.6097447257	0\\
0.60977396304	0\\
0.60980320038	0\\
0.60983243772	0\\
0.60986167506	0\\
0.6098909124	0\\
0.60992014974	0\\
0.60994938708	0\\
0.60997862442	0\\
0.61000786176	0\\
0.6100370991	0\\
0.61006633644	0\\
0.61009557378	0\\
0.61012481112	0\\
0.61015404846	0\\
0.6101832858	0\\
0.61021252314	0\\
0.61024176048	0\\
0.61027099782	0\\
0.61030023516	0\\
0.6103294725	0\\
0.61035870984	0\\
0.61038794718	0\\
0.61041718452	0\\
0.61044642186	0\\
0.6104756592	0\\
0.61050489654	0\\
0.61053413388	0\\
0.61056337122	0\\
0.61059260856	0\\
0.6106218459	0\\
0.61065108324	0\\
0.61068032058	0\\
0.61070955792	0\\
0.61073879526	0\\
0.6107680326	0\\
0.61079726994	0\\
0.61082650728	0\\
0.61085574462	0\\
0.61088498196	0\\
0.6109142193	0\\
0.61094345664	0\\
0.61097269398	0\\
0.61100193132	0\\
0.61103116866	0\\
0.611060406	0\\
0.61108964334	0\\
0.61111888068	0\\
0.61114811802	0\\
0.61117735536	0\\
0.6112065927	0\\
0.61123583004	0\\
0.61126506738	0\\
0.61129430472	0\\
0.61132354206	0\\
0.6113527794	0\\
0.61138201674	0\\
0.61141125408	0\\
0.61144049142	0\\
0.61146972876	0\\
0.6114989661	0\\
0.61152820344	0\\
0.61155744078	0\\
0.61158667812	0\\
0.61161591546	0\\
0.6116451528	0\\
0.61167439014	0\\
0.61170362748	0\\
0.61173286482	0\\
0.61176210216	0\\
0.6117913395	0\\
0.61182057684	0\\
0.61184981418	0\\
0.61187905152	0\\
0.61190828886	0\\
0.6119375262	0\\
0.61196676354	0\\
0.61199600088	0\\
0.61202523822	0\\
0.61205447556	0\\
0.6120837129	0\\
0.61211295024	0\\
0.61214218758	0\\
0.61217142492	0\\
0.61220066226	0\\
0.6122298996	0\\
0.61225913694	0\\
0.61228837428	0\\
0.61231761162	0\\
0.61234684896	0\\
0.6123760863	0\\
0.61240532364	0\\
0.61243456098	0\\
0.61246379832	0\\
0.61249303566	0\\
0.612522273	0\\
0.61255151034	0\\
0.61258074768	0\\
0.61260998502	0\\
0.61263922236	1.092288757954\\
0.6126684597	0\\
0.61269769704	0\\
0.61272693438	0\\
0.61275617172	0\\
0.61278540906	0\\
0.6128146464	0\\
0.61284388374	0\\
0.61287312108	0\\
0.61290235842	0\\
0.61293159576	0\\
0.6129608331	0\\
0.61299007044	0\\
0.61301930778	0\\
0.61304854512	0\\
0.61307778246	0\\
0.6131070198	0\\
0.61313625714	0\\
0.61316549448	0\\
0.61319473182	0\\
0.61322396916	0\\
0.6132532065	0\\
0.61328244384	0\\
0.61331168118	0\\
0.61334091852	0\\
0.61337015586	0\\
0.6133993932	0\\
0.61342863054	0\\
0.61345786788	0\\
0.61348710522	0\\
0.61351634256	0\\
0.6135455799	0\\
0.61357481724	0\\
0.61360405458	0\\
0.61363329192	0\\
0.61366252926	0\\
0.6136917666	0\\
0.61372100394	0\\
0.61375024128	0\\
0.61377947862	0\\
0.61380871596	0\\
0.6138379533	0\\
0.61386719064	0\\
0.61389642798	0\\
0.61392566532	0\\
0.61395490266	0\\
0.61398414	0\\
0.61401337734	0\\
0.61404261468	0\\
0.61407185202	0\\
0.61410108936	0\\
0.6141303267	0\\
0.61415956404	0\\
0.61418880138	0\\
0.61421803872	0\\
0.61424727606	0\\
0.6142765134	0\\
0.61430575074	0\\
0.61433498808	0\\
0.61436422542	0\\
0.61439346276	0\\
0.6144227001	0\\
0.61445193744	0\\
0.61448117478	0\\
0.61451041212	0\\
0.61453964946	0\\
0.6145688868	0\\
0.61459812414	0\\
0.61462736148	0\\
0.61465659882	0\\
0.61468583616	0\\
0.6147150735	0\\
0.61474431084	0\\
0.61477354818	0\\
0.61480278552	0\\
0.61483202286	0\\
0.6148612602	0\\
0.61489049754	0\\
0.61491973488	0\\
0.61494897222	0\\
0.61497820956	0\\
0.6150074469	0\\
0.61503668424	0\\
0.61506592158	0\\
0.61509515892	0\\
0.61512439626	0\\
0.6151536336	0\\
0.61518287094	0\\
0.61521210828	0\\
0.61524134562	0\\
0.61527058296	0\\
0.6152998203	0\\
0.61532905764	0\\
0.61535829498	0\\
0.61538753232	0\\
0.61541676966	0\\
0.615446007	0\\
0.61547524434	0\\
0.61550448168	0\\
0.61553371902	0\\
0.61556295636	0\\
0.6155921937	0\\
0.61562143104	0\\
0.61565066838	0\\
0.61567990572	0\\
0.61570914306	0\\
0.6157383804	0\\
0.61576761774	0\\
0.61579685508	0\\
0.61582609242	0\\
0.61585532976	0\\
0.6158845671	0\\
0.61591380444	0\\
0.61594304178	0\\
0.61597227912	0\\
0.61600151646	0\\
0.6160307538	0\\
0.61605999114	0\\
0.61608922848	0\\
0.61611846582	0\\
0.61614770316	0\\
0.6161769405	0\\
0.61620617784	0\\
0.61623541518	0\\
0.61626465252	0\\
0.61629388986	0\\
0.6163231272	0\\
0.61635236454	0\\
0.61638160188	0\\
0.61641083922	0\\
0.61644007656	0\\
0.6164693139	0\\
0.61649855124	0\\
0.61652778858	0\\
0.61655702592	0\\
0.61658626326	0\\
0.6166155006	0\\
0.61664473794	0\\
0.61667397528	0\\
0.61670321262	0\\
0.61673244996	0\\
0.6167616873	0\\
0.61679092464	0\\
0.61682016198	0\\
0.61684939932	0\\
0.61687863666	0\\
0.616907874	0\\
0.61693711134	0\\
0.61696634868	0\\
0.61699558602	0\\
0.61702482336	0\\
0.6170540607	0\\
0.61708329804	0\\
0.61711253538	0\\
0.61714177272	0\\
0.61717101006	0\\
0.6172002474	0\\
0.61722948474	0\\
0.61725872208	0\\
0.61728795942	0\\
0.61731719676	0\\
0.6173464341	0\\
0.61737567144	0\\
0.61740490878	0\\
0.61743414612	0\\
0.61746338346	0\\
0.6174926208	0\\
0.61752185814	0\\
0.61755109548	0\\
0.61758033282	0\\
0.61760957016	0\\
0.6176388075	0\\
0.61766804484	0\\
0.61769728218	0\\
0.61772651952	0\\
0.61775575686	0\\
0.6177849942	0\\
0.61781423154	0\\
0.61784346888	0\\
0.61787270622	0\\
0.61790194356	0\\
0.6179311809	0\\
0.61796041824	0\\
0.61798965558	0\\
0.61801889292	0\\
0.61804813026	0\\
0.6180773676	0\\
0.61810660494	0\\
0.61813584228	0\\
0.61816507962	0\\
0.61819431696	0\\
0.6182235543	0\\
0.61825279164	0\\
0.61828202898	0\\
0.61831126632	0\\
0.61834050366	0\\
0.618369741	0\\
0.61839897834	0\\
0.61842821568	0\\
0.61845745302	0\\
0.61848669036	0\\
0.6185159277	0\\
0.61854516504	0\\
0.61857440238	0\\
0.61860363972	0\\
0.61863287706	0\\
0.6186621144	0\\
0.61869135174	0\\
0.61872058908	0\\
0.61874982642	0\\
0.61877906376	0\\
0.6188083011	0\\
0.61883753844	0\\
0.61886677578	0\\
0.61889601312	0\\
0.61892525046	0\\
0.6189544878	0\\
0.61898372514	0\\
0.61901296248	0\\
0.61904219982	0\\
0.61907143716	0\\
0.6191006745	1.09228875795815\\
0.61912991184	0\\
0.61915914918	0\\
0.61918838652	0\\
0.61921762386	0\\
0.6192468612	0\\
0.61927609854	0\\
0.61930533588	0\\
0.61933457322	0\\
0.61936381056	0\\
0.6193930479	0\\
0.61942228524	0\\
0.61945152258	0\\
0.61948075992	0\\
0.61950999726	0\\
0.6195392346	0\\
0.61956847194	0\\
0.61959770928	0\\
0.61962694662	0\\
0.61965618396	0\\
0.6196854213	0\\
0.61971465864	0\\
0.61974389598	0\\
0.61977313332	0\\
0.61980237066	0\\
0.619831608	0\\
0.61986084534	0\\
0.61989008268	0\\
0.61991932002	0\\
0.61994855736	0\\
0.6199777947	0\\
0.62000703204	0\\
0.62003626938	0\\
0.62006550672	0\\
0.62009474406	0\\
0.6201239814	0\\
0.62015321874	0\\
0.62018245608	0\\
0.62021169342	0\\
0.62024093076	0\\
0.6202701681	0\\
0.62029940544	0\\
0.62032864278	0\\
0.62035788012	0\\
0.62038711746	0\\
0.6204163548	0\\
0.62044559214	0\\
0.62047482948	0\\
0.62050406682	0\\
0.62053330416	0\\
0.6205625415	0\\
0.62059177884	0\\
0.62062101618	0\\
0.62065025352	0\\
0.62067949086	0\\
0.6207087282	0\\
0.62073796554	0\\
0.62076720288	0\\
0.62079644022	0\\
0.62082567756	0\\
0.6208549149	0\\
0.62088415224	0\\
0.62091338958	0\\
0.62094262692	0\\
0.62097186426	0\\
0.6210011016	0\\
0.62103033894	0\\
0.62105957628	0\\
0.62108881362	0\\
0.62111805096	0\\
0.6211472883	0\\
0.62117652564	0\\
0.62120576298	0\\
0.62123500032	0\\
0.62126423766	0\\
0.621293475	0\\
0.62132271234	0\\
0.62135194968	0\\
0.62138118702	0\\
0.62141042436	0\\
0.6214396617	0\\
0.62146889904	0\\
0.62149813638	0\\
0.62152737372	0\\
0.62155661106	0\\
0.6215858484	0\\
0.62161508574	0\\
0.62164432308	0\\
0.62167356042	0\\
0.62170279776	0\\
0.6217320351	0\\
0.62176127244	0\\
0.62179050978	0\\
0.62181974712	0\\
0.62184898446	0\\
0.6218782218	0\\
0.62190745914	0\\
0.62193669648	0\\
0.62196593382	0\\
0.62199517116	0\\
0.6220244085	0\\
0.62205364584	0\\
0.62208288318	0\\
0.62211212052	0\\
0.62214135786	0\\
0.6221705952	0\\
0.62219983254	0\\
0.62222906988	0\\
0.62225830722	0\\
0.62228754456	0\\
0.6223167819	0\\
0.62234601924	0\\
0.62237525658	0\\
0.62240449392	0\\
0.62243373126	0\\
0.6224629686	0\\
0.62249220594	0\\
0.62252144328	0\\
0.62255068062	0\\
0.62257991796	0\\
0.6226091553	0\\
0.62263839264	0\\
0.62266762998	0\\
0.62269686732	0\\
0.62272610466	0\\
0.622755342	0\\
0.62278457934	0\\
0.62281381668	0\\
0.62284305402	0\\
0.62287229136	0\\
0.6229015287	0\\
0.62293076604	0\\
0.62296000338	0\\
0.62298924072	0\\
0.62301847806	0\\
0.6230477154	0\\
0.62307695274	0\\
0.62310619008	0\\
0.62313542742	0\\
0.62316466476	0\\
0.6231939021	0\\
0.62322313944	0\\
0.62325237678	0\\
0.62328161412	0\\
0.62331085146	0\\
0.6233400888	0\\
0.62336932614	0\\
0.62339856348	0\\
0.62342780082	0\\
0.62345703816	0\\
0.6234862755	0\\
0.62351551284	0\\
0.62354475018	0\\
0.62357398752	0\\
0.62360322486	0\\
0.6236324622	0\\
0.62366169954	0\\
0.62369093688	0\\
0.62372017422	0\\
0.62374941156	0\\
0.6237786489	0\\
0.62380788624	0\\
0.62383712358	0\\
0.62386636092	0\\
0.62389559826	0\\
0.6239248356	0\\
0.62395407294	0\\
0.62398331028	0\\
0.62401254762	0\\
0.62404178496	0\\
0.6240710223	0\\
0.62410025964	0\\
0.62412949698	0\\
0.62415873432	0\\
0.62418797166	0\\
0.624217209	0\\
0.62424644634	0\\
0.62427568368	0\\
0.62430492102	0\\
0.62433415836	0\\
0.6243633957	0\\
0.62439263304	0\\
0.62442187038	0\\
0.62445110772	0\\
0.62448034506	0\\
0.6245095824	0\\
0.62453881974	0\\
0.62456805708	0\\
0.62459729442	0\\
0.62462653176	0\\
0.6246557691	0\\
0.62468500644	0\\
0.62471424378	0\\
0.62474348112	0\\
0.62477271846	0\\
0.6248019558	0\\
0.62483119314	0\\
0.62486043048	0\\
0.62488966782	0\\
0.62491890516	0\\
0.6249481425	0\\
0.62497737984	0\\
0.62500661718	0\\
0.62503585452	0\\
0.62506509186	0\\
0.6250943292	0\\
0.62512356654	0\\
0.62515280388	0\\
0.62518204122	0\\
0.62521127856	0\\
0.6252405159	0\\
0.62526975324	0\\
0.62529899058	0\\
0.62532822792	0\\
0.62535746526	0\\
0.6253867026	0\\
0.62541593994	0\\
0.62544517728	0\\
0.62547441462	0\\
0.62550365196	0\\
0.6255328893	0\\
0.62556212664	0\\
0.62559136398	0\\
0.62562060132	0\\
0.62564983866	0\\
0.625679076	0\\
0.62570831334	0\\
0.62573755068	0\\
0.62576678802	0\\
0.62579602536	0\\
0.6258252627	0\\
0.62585450004	0\\
0.62588373738	0\\
0.62591297472	0\\
0.62594221206	1.092288757954\\
0.6259714494	0\\
0.62600068674	0\\
0.62602992408	0\\
0.62605916142	0\\
0.62608839876	0\\
0.6261176361	0\\
0.62614687344	0\\
0.62617611078	0\\
0.62620534812	0\\
0.62623458546	0\\
0.6262638228	0\\
0.62629306014	0\\
0.62632229748	0\\
0.62635153482	0\\
0.62638077216	0\\
0.6264100095	0\\
0.62643924684	0\\
0.62646848418	0\\
0.62649772152	0\\
0.62652695886	0\\
0.6265561962	0\\
0.62658543354	0\\
0.62661467088	0\\
0.62664390822	0\\
0.62667314556	0\\
0.6267023829	0\\
0.62673162024	0\\
0.62676085758	0\\
0.62679009492	0\\
0.62681933226	0\\
0.6268485696	0\\
0.62687780694	0\\
0.62690704428	0\\
0.62693628162	0\\
0.62696551896	0\\
0.6269947563	0\\
0.62702399364	0\\
0.62705323098	0\\
0.62708246832	0\\
0.62711170566	1.09228875795815\\
0.627140943	0\\
0.62717018034	0\\
0.62719941768	0\\
0.62722865502	0\\
0.62725789236	0\\
0.6272871297	0\\
0.62731636704	0\\
0.62734560438	0\\
0.62737484172	0\\
0.62740407906	0\\
0.6274333164	0\\
0.62746255374	0\\
0.62749179108	0\\
0.62752102842	0\\
0.62755026576	0\\
0.6275795031	0\\
0.62760874044	0\\
0.62763797778	0\\
0.62766721512	0\\
0.62769645246	0\\
0.6277256898	0\\
0.62775492714	0\\
0.62778416448	0\\
0.62781340182	0\\
0.62784263916	0\\
0.6278718765	0\\
0.62790111384	0\\
0.62793035118	0\\
0.62795958852	0\\
0.62798882586	0\\
0.6280180632	0\\
0.62804730054	0\\
0.62807653788	0\\
0.62810577522	0\\
0.62813501256	0\\
0.6281642499	0\\
0.62819348724	0\\
0.62822272458	0\\
0.62825196192	0\\
0.62828119926	0\\
0.6283104366	0\\
0.62833967394	0\\
0.62836891128	0\\
0.62839814862	0\\
0.62842738596	0\\
0.6284566233	0\\
0.62848586064	0\\
0.62851509798	0\\
0.62854433532	0\\
0.62857357266	0\\
0.62860281	0\\
0.62863204734	0\\
0.62866128468	0\\
0.62869052202	0\\
0.62871975936	0\\
0.6287489967	0\\
0.62877823404	0\\
0.62880747138	0\\
0.62883670872	0\\
0.62886594606	0\\
0.6288951834	0\\
0.62892442074	0\\
0.62895365808	0\\
0.62898289542	0\\
0.62901213276	0\\
0.6290413701	0\\
0.62907060744	0\\
0.62909984478	0\\
0.62912908212	0\\
0.62915831946	0\\
0.6291875568	0\\
0.62921679414	0\\
0.62924603148	0\\
0.62927526882	0\\
0.62930450616	0\\
0.6293337435	0\\
0.62936298084	0\\
0.62939221818	0\\
0.62942145552	0\\
0.62945069286	0\\
0.6294799302	0\\
0.62950916754	0\\
0.62953840488	0\\
0.62956764222	0\\
0.62959687956	0\\
0.6296261169	0\\
0.62965535424	0\\
0.62968459158	0\\
0.62971382892	0\\
0.62974306626	0\\
0.6297723036	0\\
0.62980154094	0\\
0.62983077828	0\\
0.62986001562	0\\
0.62988925296	0\\
0.6299184903	0\\
0.62994772764	0\\
0.62997696498	1.092288757954\\
0.63000620232	0\\
0.63003543966	0\\
0.630064677	0\\
0.63009391434	0\\
0.63012315168	0\\
0.63015238902	0\\
0.63018162636	0\\
0.6302108637	0\\
0.63024010104	0\\
0.63026933838	0\\
0.63029857572	0\\
0.63032781306	0\\
0.6303570504	0\\
0.63038628774	0\\
0.63041552508	0\\
0.63044476242	0\\
0.63047399976	0\\
0.6305032371	0\\
0.63053247444	0\\
0.63056171178	0\\
0.63059094912	0\\
0.63062018646	0\\
0.6306494238	0\\
0.63067866114	0\\
0.63070789848	0\\
0.63073713582	0\\
0.63076637316	0\\
0.6307956105	0\\
0.63082484784	0\\
0.63085408518	0\\
0.63088332252	0\\
0.63091255986	0\\
0.6309417972	0\\
0.63097103454	0\\
0.63100027188	0\\
0.63102950922	0\\
0.63105874656	0\\
0.6310879839	0\\
0.63111722124	0\\
0.63114645858	0\\
0.63117569592	0\\
0.63120493326	0\\
0.6312341706	0\\
0.63126340794	0\\
0.63129264528	0\\
0.63132188262	0\\
0.63135111996	0\\
0.6313803573	0\\
0.63140959464	0\\
0.63143883198	0\\
0.63146806932	0\\
0.63149730666	0\\
0.631526544	0\\
0.63155578134	0\\
0.63158501868	0\\
0.63161425602	0\\
0.63164349336	0\\
0.6316727307	0\\
0.63170196804	0\\
0.63173120538	0\\
0.63176044272	0\\
0.63178968006	0\\
0.6318189174	0\\
0.63184815474	0\\
0.63187739208	0\\
0.63190662942	0\\
0.63193586676	0\\
0.6319651041	0\\
0.63199434144	0\\
0.63202357878	0\\
0.63205281612	0\\
0.63208205346	0\\
0.6321112908	0\\
0.63214052814	0\\
0.63216976548	0\\
0.63219900282	0\\
0.63222824016	0\\
0.6322574775	0\\
0.63228671484	0\\
0.63231595218	0\\
0.63234518952	0\\
0.63237442686	0\\
0.6324036642	0\\
0.63243290154	0\\
0.63246213888	0\\
0.63249137622	0\\
0.63252061356	0\\
0.6325498509	0\\
0.63257908824	0\\
0.63260832558	0\\
0.63263756292	0\\
0.63266680026	0\\
0.6326960376	0\\
0.63272527494	0\\
0.63275451228	0\\
0.63278374962	0\\
0.63281298696	0\\
0.6328422243	0\\
0.63287146164	0\\
0.63290069898	0\\
0.63292993632	0\\
0.63295917366	0\\
0.632988411	0\\
0.63301764834	0\\
0.63304688568	0\\
0.63307612302	0\\
0.63310536036	0\\
0.6331345977	0\\
0.63316383504	0\\
0.63319307238	0\\
0.63322230972	0\\
0.63325154706	0\\
0.6332807844	0\\
0.63331002174	0\\
0.63333925908	0\\
0.63336849642	0\\
0.63339773376	0\\
0.6334269711	0\\
0.63345620844	0\\
0.63348544578	0\\
0.63351468312	0\\
0.63354392046	0\\
0.6335731578	0\\
0.63360239514	0\\
0.63363163248	0\\
0.63366086982	0\\
0.63369010716	0\\
0.6337193445	0\\
0.63374858184	0\\
0.63377781918	0\\
0.63380705652	0\\
0.63383629386	0\\
0.6338655312	0\\
0.63389476854	0\\
0.63392400588	0\\
0.63395324322	0\\
0.63398248056	0\\
0.6340117179	0\\
0.63404095524	0\\
0.63407019258	0\\
0.63409942992	0\\
0.63412866726	0\\
0.6341579046	0\\
0.63418714194	0\\
0.63421637928	0\\
0.63424561662	0\\
0.63427485396	0\\
0.6343040913	0\\
0.63433332864	0\\
0.63436256598	0\\
0.63439180332	0\\
0.63442104066	0\\
0.634450278	0\\
0.63447951534	0\\
0.63450875268	0\\
0.63453799002	0\\
0.63456722736	0\\
0.6345964647	0\\
0.63462570204	0\\
0.63465493938	0\\
0.63468417672	0\\
0.63471341406	0\\
0.6347426514	0\\
0.63477188874	0\\
0.63480112608	0\\
0.63483036342	0\\
0.63485960076	0\\
0.6348888381	0\\
0.63491807544	0\\
0.63494731278	0\\
0.63497655012	0\\
0.63500578746	0\\
0.6350350248	0\\
0.63506426214	0\\
0.63509349948	0\\
0.63512273682	0\\
0.63515197416	0\\
0.6351812115	0\\
0.63521044884	0\\
0.63523968618	0\\
0.63526892352	0\\
0.63529816086	0\\
0.6353273982	0\\
0.63535663554	0\\
0.63538587288	0\\
0.63541511022	0\\
0.63544434756	0\\
0.6354735849	0\\
0.63550282224	0\\
0.63553205958	0\\
0.63556129692	0\\
0.63559053426	0\\
0.6356197716	0\\
0.63564900894	0\\
0.63567824628	0\\
0.63570748362	0\\
0.63573672096	0\\
0.6357659583	0\\
0.63579519564	0\\
0.63582443298	0\\
0.63585367032	0\\
0.63588290766	0\\
0.635912145	0\\
0.63594138234	0\\
0.63597061968	0\\
0.63599985702	0\\
0.63602909436	0\\
0.6360583317	0\\
0.63608756904	0\\
0.63611680638	0\\
0.63614604372	0\\
0.63617528106	0\\
0.6362045184	0\\
0.63623375574	0\\
0.63626299308	0\\
0.63629223042	0\\
0.63632146776	0\\
0.6363507051	0\\
0.63637994244	0\\
0.63640917978	0\\
0.63643841712	0\\
0.63646765446	0\\
0.6364968918	0\\
0.63652612914	0\\
0.63655536648	0\\
0.63658460382	0\\
0.63661384116	0\\
0.6366430785	0\\
0.63667231584	0\\
0.63670155318	0\\
0.63673079052	1.092288757954\\
0.63676002786	0\\
0.6367892652	0\\
0.63681850254	0\\
0.63684773988	0\\
0.63687697722	0\\
0.63690621456	0\\
0.6369354519	0\\
0.63696468924	0\\
0.63699392658	0\\
0.63702316392	0\\
0.63705240126	0\\
0.6370816386	0\\
0.63711087594	0\\
0.63714011328	0\\
0.63716935062	0\\
0.63719858796	0\\
0.6372278253	0\\
0.63725706264	0\\
0.63728629998	0\\
0.63731553732	0\\
0.63734477466	0\\
0.637374012	0\\
0.63740324934	0\\
0.63743248668	0\\
0.63746172402	0\\
0.63749096136	0\\
0.6375201987	0\\
0.63754943604	0\\
0.63757867338	0\\
0.63760791072	0\\
0.63763714806	0\\
0.6376663854	0\\
0.63769562274	0\\
0.63772486008	0\\
0.63775409742	0\\
0.63778333476	0\\
0.6378125721	0\\
0.63784180944	0\\
0.63787104678	0\\
0.63790028412	0\\
0.63792952146	0\\
0.6379587588	0\\
0.63798799614	0\\
0.63801723348	0\\
0.63804647082	0\\
0.63807570816	0\\
0.6381049455	0\\
0.63813418284	0\\
0.63816342018	0\\
0.63819265752	0\\
0.63822189486	0\\
0.6382511322	0\\
0.63828036954	0\\
0.63830960688	0\\
0.63833884422	0\\
0.63836808156	0\\
0.6383973189	0\\
0.63842655624	0\\
0.63845579358	0\\
0.63848503092	0\\
0.63851426826	0\\
0.6385435056	0\\
0.63857274294	0\\
0.63860198028	0\\
0.63863121762	0\\
0.63866045496	0\\
0.6386896923	0\\
0.63871892964	0\\
0.63874816698	0\\
0.63877740432	0\\
0.63880664166	0\\
0.638835879	0\\
0.63886511634	0\\
0.63889435368	0\\
0.63892359102	0\\
0.63895282836	0\\
0.6389820657	0\\
0.63901130304	0\\
0.63904054038	0\\
0.63906977772	0\\
0.63909901506	0\\
0.6391282524	0\\
0.63915748974	0\\
0.63918672708	0\\
0.63921596442	0\\
0.63924520176	0\\
0.6392744391	0\\
0.63930367644	0\\
0.63933291378	0\\
0.63936215112	0\\
0.63939138846	0\\
0.6394206258	0\\
0.63944986314	0\\
0.63947910048	0\\
0.63950833782	0\\
0.63953757516	0\\
0.6395668125	0\\
0.63959604984	0\\
0.63962528718	0\\
0.63965452452	0\\
0.63968376186	0\\
0.6397129992	0\\
0.63974223654	0\\
0.63977147388	0\\
0.63980071122	0\\
0.63982994856	0\\
0.6398591859	0\\
0.63988842324	0\\
0.63991766058	0\\
0.63994689792	0\\
0.63997613526	0\\
0.6400053726	0\\
0.64003460994	0\\
0.64006384728	0\\
0.64009308462	0\\
0.64012232196	0\\
0.6401515593	0\\
0.64018079664	0\\
0.64021003398	0\\
0.64023927132	0\\
0.64026850866	0\\
0.640297746	0\\
0.64032698334	0\\
0.64035622068	0\\
0.64038545802	0\\
0.64041469536	0\\
0.6404439327	0\\
0.64047317004	0\\
0.64050240738	0\\
0.64053164472	0\\
0.64056088206	0\\
0.6405901194	0\\
0.64061935674	0\\
0.64064859408	0\\
0.64067783142	0\\
0.64070706876	0\\
0.6407363061	0\\
0.64076554344	0\\
0.64079478078	0\\
0.64082401812	0\\
0.64085325546	0\\
0.6408824928	0\\
0.64091173014	0\\
0.64094096748	0\\
0.64097020482	0\\
0.64099944216	0\\
0.6410286795	0\\
0.64105791684	0\\
0.64108715418	0\\
0.64111639152	0\\
0.64114562886	0\\
0.6411748662	0\\
0.64120410354	0\\
0.64123334088	0\\
0.64126257822	0\\
0.64129181556	0\\
0.6413210529	0\\
0.64135029024	0\\
0.64137952758	0\\
0.64140876492	0\\
0.64143800226	0\\
0.6414672396	0\\
0.64149647694	0\\
0.64152571428	0\\
0.64155495162	0\\
0.64158418896	0\\
0.6416134263	0\\
0.64164266364	0\\
0.64167190098	1.092288757954\\
0.64170113832	0\\
0.64173037566	0\\
0.641759613	0\\
0.64178885034	0\\
0.64181808768	0\\
0.64184732502	0\\
0.64187656236	0\\
0.6419057997	0\\
0.64193503704	0\\
0.64196427438	0\\
0.64199351172	0\\
0.64202274906	0\\
0.6420519864	0\\
0.64208122374	0\\
0.64211046108	0\\
0.64213969842	0\\
0.64216893576	0\\
0.6421981731	0\\
0.64222741044	0\\
0.64225664778	0\\
0.64228588512	0\\
0.64231512246	0\\
0.6423443598	0\\
0.64237359714	0\\
0.64240283448	0\\
0.64243207182	0\\
0.64246130916	0\\
0.6424905465	0\\
0.64251978384	0\\
0.64254902118	0\\
0.64257825852	0\\
0.64260749586	0\\
0.6426367332	0\\
0.64266597054	0\\
0.64269520788	0\\
0.64272444522	0\\
0.64275368256	0\\
0.6427829199	0\\
0.64281215724	0\\
0.64284139458	0\\
0.64287063192	0\\
0.64289986926	0\\
0.6429291066	0\\
0.64295834394	0\\
0.64298758128	0\\
0.64301681862	0\\
0.64304605596	0\\
0.6430752933	0\\
0.64310453064	0\\
0.64313376798	0\\
0.64316300532	0\\
0.64319224266	0\\
0.64322148	0\\
0.64325071734	0\\
0.64327995468	0\\
0.64330919202	0\\
0.64333842936	0\\
0.6433676667	0\\
0.64339690404	0\\
0.64342614138	0\\
0.64345537872	0\\
0.64348461606	0\\
0.6435138534	0\\
0.64354309074	0\\
0.64357232808	0\\
0.64360156542	0\\
0.64363080276	0\\
0.6436600401	0\\
0.64368927744	0\\
0.64371851478	0\\
0.64374775212	0\\
0.64377698946	0\\
0.6438062268	0\\
0.64383546414	0\\
0.64386470148	0\\
0.64389393882	0\\
0.64392317616	0\\
0.6439524135	0\\
0.64398165084	0\\
0.64401088818	0\\
0.64404012552	0\\
0.64406936286	0\\
0.6440986002	0\\
0.64412783754	0\\
0.64415707488	0\\
0.64418631222	0\\
0.64421554956	0\\
0.6442447869	0\\
0.64427402424	0\\
0.64430326158	0\\
0.64433249892	0\\
0.64436173626	0\\
0.6443909736	0\\
0.64442021094	0\\
0.64444944828	0\\
0.64447868562	0\\
0.64450792296	0\\
0.6445371603	0\\
0.64456639764	0\\
0.64459563498	0\\
0.64462487232	0\\
0.64465410966	0\\
0.644683347	0\\
0.64471258434	0\\
0.64474182168	0\\
0.64477105902	0\\
0.64480029636	0\\
0.6448295337	0\\
0.64485877104	0\\
0.64488800838	0\\
0.64491724572	0\\
0.64494648306	0\\
0.6449757204	0\\
0.64500495774	0\\
0.64503419508	0\\
0.64506343242	0\\
0.64509266976	0\\
0.6451219071	0\\
0.64515114444	0\\
0.64518038178	0\\
0.64520961912	0\\
0.64523885646	0\\
0.6452680938	0\\
0.64529733114	0\\
0.64532656848	0\\
0.64535580582	0\\
0.64538504316	0\\
0.6454142805	0\\
0.64544351784	0\\
0.64547275518	0\\
0.64550199252	0\\
0.64553122986	0\\
0.6455604672	0\\
0.64558970454	0\\
0.64561894188	0\\
0.64564817922	0\\
0.64567741656	0\\
0.6457066539	0\\
0.64573589124	0\\
0.64576512858	0\\
0.64579436592	0\\
0.64582360326	0\\
0.6458528406	0\\
0.64588207794	0\\
0.64591131528	0\\
0.64594055262	0\\
0.64596978996	0\\
0.6459990273	0\\
0.64602826464	0\\
0.64605750198	0\\
0.64608673932	0\\
0.64611597666	0\\
0.646145214	0\\
0.64617445134	0\\
0.64620368868	0\\
0.64623292602	0\\
0.64626216336	0\\
0.6462914007	0\\
0.64632063804	0\\
0.64634987538	0\\
0.64637911272	0\\
0.64640835006	0\\
0.6464375874	0\\
0.64646682474	0\\
0.64649606208	0\\
0.64652529942	0\\
0.64655453676	0\\
0.6465837741	0\\
0.64661301144	0\\
0.64664224878	0\\
0.64667148612	0\\
0.64670072346	0\\
0.6467299608	0\\
0.64675919814	0\\
0.64678843548	0\\
0.64681767282	0\\
0.64684691016	0\\
0.6468761475	0\\
0.64690538484	0\\
0.64693462218	0\\
0.64696385952	0\\
0.64699309686	0\\
0.6470223342	0\\
0.64705157154	0\\
0.64708080888	0\\
0.64711004622	0\\
0.64713928356	0\\
0.6471685209	0\\
0.64719775824	0\\
0.64722699558	0\\
0.64725623292	0\\
0.64728547026	0\\
0.6473147076	0\\
0.64734394494	0\\
0.64737318228	0\\
0.64740241962	0\\
0.64743165696	0\\
0.6474608943	0\\
0.64749013164	0\\
0.64751936898	0\\
0.64754860632	0\\
0.64757784366	0\\
0.647607081	0\\
0.64763631834	0\\
0.64766555568	0\\
0.64769479302	0\\
0.64772403036	0\\
0.6477532677	0\\
0.64778250504	0\\
0.64781174238	0\\
0.64784097972	0\\
0.64787021706	0\\
0.6478994544	0\\
0.64792869174	0\\
0.64795792908	0\\
0.64798716642	0\\
0.64801640376	0\\
0.6480456411	0\\
0.64807487844	0\\
0.64810411578	0\\
0.64813335312	0\\
0.64816259046	0\\
0.6481918278	0\\
0.64822106514	0\\
0.64825030248	0\\
0.64827953982	0\\
0.64830877716	0\\
0.6483380145	0\\
0.64836725184	0\\
0.64839648918	0\\
0.64842572652	0\\
0.64845496386	0\\
0.6484842012	0\\
0.64851343854	0\\
0.64854267588	0\\
0.64857191322	0\\
0.64860115056	0\\
0.6486303879	0\\
0.64865962524	0\\
0.64868886258	0\\
0.64871809992	0\\
0.64874733726	0\\
0.6487765746	0\\
0.64880581194	0\\
0.64883504928	0\\
0.64886428662	0\\
0.64889352396	0\\
0.6489227613	0\\
0.64895199864	0\\
0.64898123598	0\\
0.64901047332	0\\
0.64903971066	0\\
0.649068948	0\\
0.64909818534	0\\
0.64912742268	0\\
0.64915666002	1.09228875795815\\
0.64918589736	0\\
0.6492151347	0\\
0.64924437204	0\\
0.64927360938	0\\
0.64930284672	0\\
0.64933208406	0\\
0.6493613214	0\\
0.64939055874	0\\
0.64941979608	0\\
0.64944903342	0\\
0.64947827076	0\\
0.6495075081	0\\
0.64953674544	0\\
0.64956598278	0\\
0.64959522012	0\\
0.64962445746	0\\
0.6496536948	0\\
0.64968293214	0\\
0.64971216948	0\\
0.64974140682	0\\
0.64977064416	0\\
0.6497998815	0\\
0.64982911884	0\\
0.64985835618	0\\
0.64988759352	0\\
0.64991683086	0\\
0.6499460682	0\\
0.64997530554	0\\
0.65000454288	0\\
0.65003378022	0\\
0.65006301756	0\\
0.6500922549	0\\
0.65012149224	0\\
0.65015072958	0\\
0.65017996692	0\\
0.65020920426	0\\
0.6502384416	0\\
0.65026767894	0\\
0.65029691628	0\\
0.65032615362	0\\
0.65035539096	0\\
0.6503846283	0\\
0.65041386564	0\\
0.65044310298	1.09228875795815\\
0.65047234032	0\\
0.65050157766	0\\
0.650530815	0\\
0.65056005234	0\\
0.65058928968	0\\
0.65061852702	0\\
0.65064776436	0\\
0.6506770017	0\\
0.65070623904	0\\
0.65073547638	0\\
0.65076471372	0\\
0.65079395106	0\\
0.6508231884	0\\
0.65085242574	0\\
0.65088166308	0\\
0.65091090042	0\\
0.65094013776	0\\
0.6509693751	0\\
0.65099861244	0\\
0.65102784978	0\\
0.65105708712	0\\
0.65108632446	0\\
0.6511155618	0\\
0.65114479914	0\\
0.65117403648	0\\
0.65120327382	0\\
0.65123251116	0\\
0.6512617485	0\\
0.65129098584	0\\
0.65132022318	0\\
0.65134946052	0\\
0.65137869786	0\\
0.6514079352	0\\
0.65143717254	0\\
0.65146640988	0\\
0.65149564722	0\\
0.65152488456	0\\
0.6515541219	0\\
0.65158335924	0\\
0.65161259658	0\\
0.65164183392	0\\
0.65167107126	0\\
0.6517003086	0\\
0.65172954594	0\\
0.65175878328	0\\
0.65178802062	0\\
0.65181725796	0\\
0.6518464953	0\\
0.65187573264	0\\
0.65190496998	0\\
0.65193420732	0\\
0.65196344466	0\\
0.651992682	0\\
0.65202191934	0\\
0.65205115668	0\\
0.65208039402	0\\
0.65210963136	0\\
0.6521388687	0\\
0.65216810604	0\\
0.65219734338	0\\
0.65222658072	0\\
0.65225581806	0\\
0.6522850554	0\\
0.65231429274	0\\
0.65234353008	0\\
0.65237276742	0\\
0.65240200476	0\\
0.6524312421	0\\
0.65246047944	0\\
0.65248971678	0\\
0.65251895412	0\\
0.65254819146	0\\
0.6525774288	0\\
0.65260666614	0\\
0.65263590348	0\\
0.65266514082	0\\
0.65269437816	0\\
0.6527236155	0\\
0.65275285284	0\\
0.65278209018	0\\
0.65281132752	0\\
0.65284056486	0\\
0.6528698022	0\\
0.65289903954	0\\
0.65292827688	0\\
0.65295751422	0\\
0.65298675156	0\\
0.6530159889	0\\
0.65304522624	0\\
0.65307446358	0\\
0.65310370092	0\\
0.65313293826	0\\
0.6531621756	0\\
0.65319141294	0\\
0.65322065028	0\\
0.65324988762	0\\
0.65327912496	0\\
0.6533083623	0\\
0.65333759964	0\\
0.65336683698	0\\
0.65339607432	0\\
0.65342531166	0\\
0.653454549	0\\
0.65348378634	0\\
0.65351302368	0\\
0.65354226102	0\\
0.65357149836	0\\
0.6536007357	0\\
0.65362997304	0\\
0.65365921038	0\\
0.65368844772	0\\
0.65371768506	0\\
0.6537469224	0\\
0.65377615974	0\\
0.65380539708	0\\
0.65383463442	0\\
0.65386387176	0\\
0.6538931091	0\\
0.65392234644	0\\
0.65395158378	0\\
0.65398082112	0\\
0.65401005846	0\\
0.6540392958	0\\
0.65406853314	0\\
0.65409777048	0\\
0.65412700782	0\\
0.65415624516	0\\
0.6541854825	0\\
0.65421471984	0\\
0.65424395718	0\\
0.65427319452	0\\
0.65430243186	0\\
0.6543316692	0\\
0.65436090654	0\\
0.65439014388	0\\
0.65441938122	0\\
0.65444861856	0\\
0.6544778559	0\\
0.65450709324	0\\
0.65453633058	0\\
0.65456556792	0\\
0.65459480526	0\\
0.6546240426	0\\
0.65465327994	0\\
0.65468251728	0\\
0.65471175462	0\\
0.65474099196	0\\
0.6547702293	0\\
0.65479946664	0\\
0.65482870398	0\\
0.65485794132	0\\
0.65488717866	0\\
0.654916416	0\\
0.65494565334	0\\
0.65497489068	0\\
0.65500412802	0\\
0.65503336536	0\\
0.6550626027	0\\
0.65509184004	0\\
0.65512107738	0\\
0.65515031472	0\\
0.65517955206	0\\
0.6552087894	0\\
0.65523802674	0\\
0.65526726408	0\\
0.65529650142	0\\
0.65532573876	0\\
0.6553549761	0\\
0.65538421344	0\\
0.65541345078	0\\
0.65544268812	0\\
0.65547192546	0\\
0.6555011628	0\\
0.65553040014	0\\
0.65555963748	0\\
0.65558887482	0\\
0.65561811216	0\\
0.6556473495	0\\
0.65567658684	0\\
0.65570582418	0\\
0.65573506152	0\\
0.65576429886	0\\
0.6557935362	0\\
0.65582277354	0\\
0.65585201088	0\\
0.65588124822	0\\
0.65591048556	0\\
0.6559397229	0\\
0.65596896024	0\\
0.65599819758	0\\
0.65602743492	0\\
0.65605667226	0\\
0.6560859096	0\\
0.65611514694	0\\
0.65614438428	0\\
0.65617362162	0\\
0.65620285896	0\\
0.6562320963	0\\
0.65626133364	0\\
0.65629057098	0\\
0.65631980832	0\\
0.65634904566	0\\
0.656378283	0\\
0.65640752034	0\\
0.65643675768	0\\
0.65646599502	0\\
0.65649523236	0\\
0.6565244697	0\\
0.65655370704	0\\
0.65658294438	0\\
0.65661218172	0\\
0.65664141906	0\\
0.6566706564	0\\
0.65669989374	0\\
0.65672913108	0\\
0.65675836842	0\\
0.65678760576	0\\
0.6568168431	0\\
0.65684608044	0\\
0.65687531778	0\\
0.65690455512	0\\
0.65693379246	0\\
0.6569630298	0\\
0.65699226714	0\\
0.65702150448	0\\
0.65705074182	0\\
0.65707997916	0\\
0.6571092165	0\\
0.65713845384	0\\
0.65716769118	0\\
0.65719692852	0\\
0.65722616586	0\\
0.6572554032	0\\
0.65728464054	0\\
0.65731387788	0\\
0.65734311522	0\\
0.65737235256	0\\
0.6574015899	0\\
0.65743082724	0\\
0.65746006458	0\\
0.65748930192	0\\
0.65751853926	0\\
0.6575477766	0\\
0.65757701394	0\\
0.65760625128	0\\
0.65763548862	0\\
0.65766472596	0\\
0.6576939633	0\\
0.65772320064	0\\
0.65775243798	0\\
0.65778167532	0\\
0.65781091266	0\\
0.65784015	0\\
0.65786938734	0\\
0.65789862468	0\\
0.65792786202	0\\
0.65795709936	0\\
0.6579863367	0\\
0.65801557404	0\\
0.65804481138	0\\
0.65807404872	0\\
0.65810328606	0\\
0.6581325234	0\\
0.65816176074	0\\
0.65819099808	0\\
0.65822023542	0\\
0.65824947276	0\\
0.6582787101	0\\
0.65830794744	0\\
0.65833718478	0\\
0.65836642212	0\\
0.65839565946	0\\
0.6584248968	0\\
0.65845413414	0\\
0.65848337148	0\\
0.65851260882	0\\
0.65854184616	0\\
0.6585710835	0\\
0.65860032084	0\\
0.65862955818	0\\
0.65865879552	0\\
0.65868803286	0\\
0.6587172702	0\\
0.65874650754	0\\
0.65877574488	0\\
0.65880498222	0\\
0.65883421956	0\\
0.6588634569	0\\
0.65889269424	0\\
0.65892193158	0\\
0.65895116892	0\\
0.65898040626	0\\
0.6590096436	0\\
0.65903888094	0\\
0.65906811828	0\\
0.65909735562	0\\
0.65912659296	0\\
0.6591558303	0\\
0.65918506764	0\\
0.65921430498	0\\
0.65924354232	0\\
0.65927277966	0\\
0.659302017	0\\
0.65933125434	0\\
0.65936049168	0\\
0.65938972902	0\\
0.65941896636	0\\
0.6594482037	0\\
0.65947744104	0\\
0.65950667838	0\\
0.65953591572	0\\
0.65956515306	0\\
0.6595943904	0\\
0.65962362774	0\\
0.65965286508	0\\
0.65968210242	0\\
0.65971133976	0\\
0.6597405771	0\\
0.65976981444	0\\
0.65979905178	0\\
0.65982828912	0\\
0.65985752646	0\\
0.6598867638	0\\
0.65991600114	0\\
0.65994523848	0\\
0.65997447582	0\\
0.66000371316	0\\
0.6600329505	0\\
0.66006218784	0\\
0.66009142518	0\\
0.66012066252	0\\
0.66014989986	0\\
0.6601791372	0\\
0.66020837454	0\\
0.66023761188	0\\
0.66026684922	0\\
0.66029608656	0\\
0.6603253239	0\\
0.66035456124	0\\
0.66038379858	0\\
0.66041303592	0\\
0.66044227326	0\\
0.6604715106	0\\
0.66050074794	0\\
0.66052998528	0\\
0.66055922262	0\\
0.66058845996	0\\
0.6606176973	0\\
0.66064693464	0\\
0.66067617198	0\\
0.66070540932	0\\
0.66073464666	0\\
0.660763884	0\\
0.66079312134	0\\
0.66082235868	0\\
0.66085159602	0\\
0.66088083336	0\\
0.6609100707	0\\
0.66093930804	0\\
0.66096854538	0\\
0.66099778272	0\\
0.66102702006	0\\
0.6610562574	0\\
0.66108549474	0\\
0.66111473208	0\\
0.66114396942	0\\
0.66117320676	0\\
0.6612024441	0\\
0.66123168144	0\\
0.66126091878	0\\
0.66129015612	0\\
0.66131939346	0\\
0.6613486308	0\\
0.66137786814	0\\
0.66140710548	0\\
0.66143634282	0\\
0.66146558016	0\\
0.6614948175	0\\
0.66152405484	0\\
0.66155329218	0\\
0.66158252952	0\\
0.66161176686	0\\
0.6616410042	0\\
0.66167024154	0\\
0.66169947888	0\\
0.66172871622	0\\
0.66175795356	0\\
0.6617871909	0\\
0.66181642824	0\\
0.66184566558	0\\
0.66187490292	0\\
0.66190414026	0\\
0.6619333776	0\\
0.66196261494	0\\
0.66199185228	0\\
0.66202108962	0\\
0.66205032696	0\\
0.6620795643	0\\
0.66210880164	0\\
0.66213803898	0\\
0.66216727632	0\\
0.66219651366	0\\
0.662225751	0\\
0.66225498834	0\\
0.66228422568	0\\
0.66231346302	0\\
0.66234270036	0\\
0.6623719377	0\\
0.66240117504	0\\
0.66243041238	0\\
0.66245964972	0\\
0.66248888706	0\\
0.6625181244	0\\
0.66254736174	0\\
0.66257659908	0\\
0.66260583642	0\\
0.66263507376	0\\
0.6626643111	0\\
0.66269354844	0\\
0.66272278578	0\\
0.66275202312	0\\
0.66278126046	0\\
0.6628104978	0\\
0.66283973514	0\\
0.66286897248	0\\
0.66289820982	0\\
0.66292744716	0\\
0.6629566845	0\\
0.66298592184	0\\
0.66301515918	0\\
0.66304439652	0\\
0.66307363386	0\\
0.6631028712	0\\
0.66313210854	0\\
0.66316134588	0\\
0.66319058322	0\\
0.66321982056	0\\
0.6632490579	0\\
0.66327829524	0\\
0.66330753258	0\\
0.66333676992	0\\
0.66336600726	0\\
0.6633952446	0\\
0.66342448194	0\\
0.66345371928	0\\
0.66348295662	0\\
0.66351219396	0\\
0.6635414313	0\\
0.66357066864	0\\
0.66359990598	0\\
0.66362914332	0\\
0.66365838066	0\\
0.663687618	0\\
0.66371685534	0\\
0.66374609268	0\\
0.66377533002	0\\
0.66380456736	0\\
0.6638338047	0\\
0.66386304204	0\\
0.66389227938	0\\
0.66392151672	0\\
0.66395075406	0\\
0.6639799914	0\\
0.66400922874	0\\
0.66403846608	0\\
0.66406770342	0\\
0.66409694076	0\\
0.6641261781	0\\
0.66415541544	0\\
0.66418465278	0\\
0.66421389012	0\\
0.66424312746	0\\
0.6642723648	0\\
0.66430160214	0\\
0.66433083948	0\\
0.66436007682	0\\
0.66438931416	0\\
0.6644185515	0\\
0.66444778884	0\\
0.66447702618	0\\
0.66450626352	0\\
0.66453550086	0\\
0.6645647382	0\\
0.66459397554	0\\
0.66462321288	0\\
0.66465245022	0\\
0.66468168756	0\\
0.6647109249	0\\
0.66474016224	0\\
0.66476939958	0\\
0.66479863692	0\\
0.66482787426	0\\
0.6648571116	0\\
0.66488634894	0\\
0.66491558628	0\\
0.66494482362	0\\
0.66497406096	0\\
0.6650032983	0\\
0.66503253564	0\\
0.66506177298	0\\
0.66509101032	0\\
0.66512024766	0\\
0.665149485	0\\
0.66517872234	0\\
0.66520795968	0\\
0.66523719702	0\\
0.66526643436	0\\
0.6652956717	0\\
0.66532490904	0\\
0.66535414638	0\\
0.66538338372	0\\
0.66541262106	0\\
0.6654418584	0\\
0.66547109574	0\\
0.66550033308	0\\
0.66552957042	0\\
0.66555880776	0\\
0.6655880451	0\\
0.66561728244	0\\
0.66564651978	0\\
0.66567575712	0\\
0.66570499446	0\\
0.6657342318	0\\
0.66576346914	0\\
0.66579270648	0\\
0.66582194382	0\\
0.66585118116	0\\
0.6658804185	0\\
0.66590965584	0\\
0.66593889318	0\\
0.66596813052	0\\
0.66599736786	0\\
0.6660266052	0\\
0.66605584254	0\\
0.66608507988	0\\
0.66611431722	0\\
0.66614355456	0\\
0.6661727919	0\\
0.66620202924	0\\
0.66623126658	0\\
0.66626050392	0\\
0.66628974126	0\\
0.6663189786	0\\
0.66634821594	0\\
0.66637745328	0\\
0.66640669062	0\\
0.66643592796	0\\
0.6664651653	0\\
0.66649440264	0\\
0.66652363998	0\\
0.66655287732	0\\
0.66658211466	0\\
0.666611352	0\\
0.66664058934	0\\
0.66666982668	0\\
0.66669906402	0\\
0.66672830136	0\\
0.6667575387	0\\
0.66678677604	0\\
0.66681601338	0\\
0.66684525072	0\\
0.66687448806	0\\
0.6669037254	0\\
0.66693296274	0\\
0.66696220008	0\\
0.66699143742	0\\
0.66702067476	0\\
0.6670499121	0\\
0.66707914944	0\\
0.66710838678	0\\
0.66713762412	0\\
0.66716686146	0\\
0.6671960988	0\\
0.66722533614	0\\
0.66725457348	0\\
0.66728381082	0\\
0.66731304816	0\\
0.6673422855	0\\
0.66737152284	0\\
0.66740076018	0\\
0.66742999752	0\\
0.66745923486	0\\
0.6674884722	0\\
0.66751770954	0\\
0.66754694688	0\\
0.66757618422	0\\
0.66760542156	0\\
0.6676346589	0\\
0.66766389624	0\\
0.66769313358	0\\
0.66772237092	0\\
0.66775160826	0\\
0.6677808456	0\\
0.66781008294	0\\
0.66783932028	0\\
0.66786855762	0\\
0.66789779496	1.092288757954\\
0.6679270323	0\\
0.66795626964	0\\
0.66798550698	0\\
0.66801474432	0\\
0.66804398166	0\\
0.668073219	0\\
0.66810245634	0\\
0.66813169368	0\\
0.66816093102	0\\
0.66819016836	0\\
0.6682194057	0\\
0.66824864304	0\\
0.66827788038	0\\
0.66830711772	0\\
0.66833635506	0\\
0.6683655924	0\\
0.66839482974	0\\
0.66842406708	0\\
0.66845330442	0\\
0.66848254176	0\\
0.6685117791	0\\
0.66854101644	0\\
0.66857025378	0\\
0.66859949112	0\\
0.66862872846	0\\
0.6686579658	0\\
0.66868720314	0\\
0.66871644048	0\\
0.66874567782	0\\
0.66877491516	0\\
0.6688041525	0\\
0.66883338984	0\\
0.66886262718	0\\
0.66889186452	0\\
0.66892110186	0\\
0.6689503392	0\\
0.66897957654	1.09228875795815\\
0.66900881388	0\\
0.66903805122	0\\
0.66906728856	0\\
0.6690965259	0\\
0.66912576324	0\\
0.66915500058	0\\
0.66918423792	0\\
0.66921347526	0\\
0.6692427126	0\\
0.66927194994	0\\
0.66930118728	0\\
0.66933042462	0\\
0.66935966196	0\\
0.6693888993	0\\
0.66941813664	0\\
0.66944737398	0\\
0.66947661132	0\\
0.66950584866	0\\
0.669535086	0\\
0.66956432334	0\\
0.66959356068	0\\
0.66962279802	0\\
0.66965203536	0\\
0.6696812727	0\\
0.66971051004	0\\
0.66973974738	0\\
0.66976898472	0\\
0.66979822206	0\\
0.6698274594	0\\
0.66985669674	0\\
0.66988593408	0\\
0.66991517142	0\\
0.66994440876	0\\
0.6699736461	0\\
0.67000288344	0\\
0.67003212078	0\\
0.67006135812	0\\
0.67009059546	0\\
0.6701198328	0\\
0.67014907014	0\\
0.67017830748	0\\
0.67020754482	0\\
0.67023678216	0\\
0.6702660195	0\\
0.67029525684	0\\
0.67032449418	0\\
0.67035373152	0\\
0.67038296886	0\\
0.6704122062	0\\
0.67044144354	0\\
0.67047068088	0\\
0.67049991822	0\\
0.67052915556	0\\
0.6705583929	0\\
0.67058763024	0\\
0.67061686758	0\\
0.67064610492	0\\
0.67067534226	0\\
0.6707045796	0\\
0.67073381694	0\\
0.67076305428	0\\
0.67079229162	0\\
0.67082152896	0\\
0.6708507663	0\\
0.67088000364	0\\
0.67090924098	0\\
0.67093847832	0\\
0.67096771566	0\\
0.670996953	0\\
0.67102619034	0\\
0.67105542768	0\\
0.67108466502	0\\
0.67111390236	0\\
0.6711431397	0\\
0.67117237704	0\\
0.67120161438	0\\
0.67123085172	0\\
0.67126008906	0\\
0.6712893264	0\\
0.67131856374	0\\
0.67134780108	0\\
0.67137703842	0\\
0.67140627576	0\\
0.6714355131	0\\
0.67146475044	0\\
0.67149398778	0\\
0.67152322512	0\\
0.67155246246	0\\
0.6715816998	0\\
0.67161093714	0\\
0.67164017448	0\\
0.67166941182	0\\
0.67169864916	0\\
0.6717278865	0\\
0.67175712384	0\\
0.67178636118	0\\
0.67181559852	0\\
0.67184483586	0\\
0.6718740732	0\\
0.67190331054	0\\
0.67193254788	0\\
0.67196178522	0\\
0.67199102256	0\\
0.6720202599	0\\
0.67204949724	0\\
0.67207873458	0\\
0.67210797192	0\\
0.67213720926	0\\
0.6721664466	0\\
0.67219568394	0\\
0.67222492128	0\\
0.67225415862	0\\
0.67228339596	0\\
0.6723126333	0\\
0.67234187064	0\\
0.67237110798	0\\
0.67240034532	0\\
0.67242958266	0\\
0.67245882	0\\
0.67248805734	0\\
0.67251729468	0\\
0.67254653202	0\\
0.67257576936	0\\
0.6726050067	0\\
0.67263424404	0\\
0.67266348138	0\\
0.67269271872	0\\
0.67272195606	0\\
0.6727511934	0\\
0.67278043074	0\\
0.67280966808	0\\
0.67283890542	0\\
0.67286814276	0\\
0.6728973801	0\\
0.67292661744	0\\
0.67295585478	0\\
0.67298509212	0\\
0.67301432946	0\\
0.6730435668	0\\
0.67307280414	0\\
0.67310204148	0\\
0.67313127882	0\\
0.67316051616	0\\
0.6731897535	0\\
0.67321899084	0\\
0.67324822818	0\\
0.67327746552	0\\
0.67330670286	0\\
0.6733359402	0\\
0.67336517754	0\\
0.67339441488	0\\
0.67342365222	0\\
0.67345288956	0\\
0.6734821269	0\\
0.67351136424	0\\
0.67354060158	0\\
0.67356983892	0\\
0.67359907626	0\\
0.6736283136	0\\
0.67365755094	0\\
0.67368678828	0\\
0.67371602562	0\\
0.67374526296	0\\
0.6737745003	0\\
0.67380373764	0\\
0.67383297498	0\\
0.67386221232	0\\
0.67389144966	0\\
0.673920687	0\\
0.67394992434	0\\
0.67397916168	0\\
0.67400839902	0\\
0.67403763636	0\\
0.6740668737	0\\
0.67409611104	0\\
0.67412534838	0\\
0.67415458572	0\\
0.67418382306	0\\
0.6742130604	0\\
0.67424229774	0\\
0.67427153508	0\\
0.67430077242	0\\
0.67433000976	0\\
0.6743592471	0\\
0.67438848444	0\\
0.67441772178	0\\
0.67444695912	0\\
0.67447619646	0\\
0.6745054338	0\\
0.67453467114	0\\
0.67456390848	0\\
0.67459314582	0\\
0.67462238316	0\\
0.6746516205	0\\
0.67468085784	0\\
0.67471009518	0\\
0.67473933252	0\\
0.67476856986	0\\
0.6747978072	0\\
0.67482704454	0\\
0.67485628188	0\\
0.67488551922	0\\
0.67491475656	0\\
0.6749439939	0\\
0.67497323124	0\\
0.67500246858	0\\
0.67503170592	0\\
0.67506094326	0\\
0.6750901806	0\\
0.67511941794	0\\
0.67514865528	0\\
0.67517789262	0\\
0.67520712996	0\\
0.6752363673	0\\
0.67526560464	0\\
0.67529484198	0\\
0.67532407932	0\\
0.67535331666	0\\
0.675382554	0\\
0.67541179134	0\\
0.67544102868	0\\
0.67547026602	0\\
0.67549950336	0\\
0.6755287407	0\\
0.67555797804	0\\
0.67558721538	0\\
0.67561645272	0\\
0.67564569006	0\\
0.6756749274	0\\
0.67570416474	0\\
0.67573340208	0\\
0.67576263942	0\\
0.67579187676	0\\
0.6758211141	0\\
0.67585035144	0\\
0.67587958878	0\\
0.67590882612	0\\
0.67593806346	0\\
0.6759673008	0\\
0.67599653814	0\\
0.67602577548	0\\
0.67605501282	0\\
0.67608425016	0\\
0.6761134875	0\\
0.67614272484	0\\
0.67617196218	0\\
0.67620119952	0\\
0.67623043686	0\\
0.6762596742	0\\
0.67628891154	1.092288757954\\
0.67631814888	0\\
0.67634738622	0\\
0.67637662356	0\\
0.6764058609	0\\
0.67643509824	0\\
0.67646433558	0\\
0.67649357292	0\\
0.67652281026	0\\
0.6765520476	0\\
0.67658128494	0\\
0.67661052228	0\\
0.67663975962	0\\
0.67666899696	0\\
0.6766982343	0\\
0.67672747164	0\\
0.67675670898	0\\
0.67678594632	0\\
0.67681518366	0\\
0.676844421	0\\
0.67687365834	0\\
0.67690289568	0\\
0.67693213302	0\\
0.67696137036	0\\
0.6769906077	0\\
0.67701984504	0\\
0.67704908238	0\\
0.67707831972	0\\
0.67710755706	0\\
0.6771367944	0\\
0.67716603174	0\\
0.67719526908	0\\
0.67722450642	0\\
0.67725374376	0\\
0.6772829811	0\\
0.67731221844	0\\
0.67734145578	0\\
0.67737069312	0\\
0.67739993046	0\\
0.6774291678	0\\
0.67745840514	0\\
0.67748764248	0\\
0.67751687982	0\\
0.67754611716	0\\
0.6775753545	0\\
0.67760459184	0\\
0.67763382918	0\\
0.67766306652	0\\
0.67769230386	0\\
0.6777215412	0\\
0.67775077854	0\\
0.67778001588	0\\
0.67780925322	0\\
0.67783849056	0\\
0.6778677279	0\\
0.67789696524	0\\
0.67792620258	0\\
0.67795543992	0\\
0.67798467726	0\\
0.6780139146	0\\
0.67804315194	0\\
0.67807238928	0\\
0.67810162662	0\\
0.67813086396	0\\
0.6781601013	0\\
0.67818933864	0\\
0.67821857598	0\\
0.67824781332	0\\
0.67827705066	0\\
0.678306288	0\\
0.67833552534	0\\
0.67836476268	0\\
0.67839400002	0\\
0.67842323736	0\\
0.6784524747	0\\
0.67848171204	0\\
0.67851094938	0\\
0.67854018672	0\\
0.67856942406	0\\
0.6785986614	0\\
0.67862789874	0\\
0.67865713608	0\\
0.67868637342	0\\
0.67871561076	0\\
0.6787448481	0\\
0.67877408544	0\\
0.67880332278	0\\
0.67883256012	0\\
0.67886179746	0\\
0.6788910348	0\\
0.67892027214	0\\
0.67894950948	0\\
0.67897874682	0\\
0.67900798416	0\\
0.6790372215	0\\
0.67906645884	0\\
0.67909569618	0\\
0.67912493352	0\\
0.67915417086	0\\
0.6791834082	0\\
0.67921264554	0\\
0.67924188288	0\\
0.67927112022	0\\
0.67930035756	0\\
0.6793295949	0\\
0.67935883224	0\\
0.67938806958	0\\
0.67941730692	0\\
0.67944654426	0\\
0.6794757816	0\\
0.67950501894	0\\
0.67953425628	0\\
0.67956349362	0\\
0.67959273096	0\\
0.6796219683	0\\
0.67965120564	0\\
0.67968044298	0\\
0.67970968032	0\\
0.67973891766	0\\
0.679768155	0\\
0.67979739234	0\\
0.67982662968	0\\
0.67985586702	0\\
0.67988510436	0\\
0.6799143417	0\\
0.67994357904	0\\
0.67997281638	0\\
0.68000205372	0\\
0.68003129106	0\\
0.6800605284	0\\
0.68008976574	0\\
0.68011900308	0\\
0.68014824042	0\\
0.68017747776	0\\
0.6802067151	0\\
0.68023595244	0\\
0.68026518978	0\\
0.68029442712	0\\
0.68032366446	0\\
0.6803529018	0\\
0.68038213914	0\\
0.68041137648	0\\
0.68044061382	0\\
0.68046985116	0\\
0.6804990885	0\\
0.68052832584	0\\
0.68055756318	0\\
0.68058680052	0\\
0.68061603786	0\\
0.6806452752	0\\
0.68067451254	0\\
0.68070374988	0\\
0.68073298722	0\\
0.68076222456	0\\
0.6807914619	0\\
0.68082069924	0\\
0.68084993658	0\\
0.68087917392	0\\
0.68090841126	0\\
0.6809376486	0\\
0.68096688594	0\\
0.68099612328	0\\
0.68102536062	0\\
0.68105459796	0\\
0.6810838353	0\\
0.68111307264	0\\
0.68114230998	0\\
0.68117154732	0\\
0.68120078466	0\\
0.681230022	0\\
0.68125925934	0\\
0.68128849668	0\\
0.68131773402	0\\
0.68134697136	0\\
0.6813762087	0\\
0.68140544604	0\\
0.68143468338	0\\
0.68146392072	0\\
0.68149315806	0\\
0.6815223954	0\\
0.68155163274	0\\
0.68158087008	0\\
0.68161010742	0\\
0.68163934476	0\\
0.6816685821	0\\
0.68169781944	0\\
0.68172705678	0\\
0.68175629412	0\\
0.68178553146	0\\
0.6818147688	0\\
0.68184400614	0\\
0.68187324348	0\\
0.68190248082	0\\
0.68193171816	0\\
0.6819609555	0\\
0.68199019284	0\\
0.68201943018	0\\
0.68204866752	0\\
0.68207790486	0\\
0.6821071422	0\\
0.68213637954	0\\
0.68216561688	0\\
0.68219485422	0\\
0.68222409156	0\\
0.6822533289	0\\
0.68228256624	0\\
0.68231180358	0\\
0.68234104092	0\\
0.68237027826	0\\
0.6823995156	0\\
0.68242875294	0\\
0.68245799028	0\\
0.68248722762	0\\
0.68251646496	0\\
0.6825457023	0\\
0.68257493964	0\\
0.68260417698	0\\
0.68263341432	0\\
0.68266265166	0\\
0.682691889	0\\
0.68272112634	0\\
0.68275036368	0\\
0.68277960102	0\\
0.68280883836	0\\
0.6828380757	0\\
0.68286731304	0\\
0.68289655038	0\\
0.68292578772	0\\
0.68295502506	0\\
0.6829842624	0\\
0.68301349974	0\\
0.68304273708	0\\
0.68307197442	0\\
0.68310121176	0\\
0.6831304491	0\\
0.68315968644	0\\
0.68318892378	0\\
0.68321816112	0\\
0.68324739846	0\\
0.6832766358	0\\
0.68330587314	0\\
0.68333511048	0\\
0.68336434782	0\\
0.68339358516	0\\
0.6834228225	0\\
0.68345205984	0\\
0.68348129718	0\\
0.68351053452	0\\
0.68353977186	0\\
0.6835690092	0\\
0.68359824654	0\\
0.68362748388	0\\
0.68365672122	0\\
0.68368595856	0\\
0.6837151959	0\\
0.68374443324	0\\
0.68377367058	0\\
0.68380290792	0\\
0.68383214526	0\\
0.6838613826	0\\
0.68389061994	0\\
0.68391985728	0\\
0.68394909462	0\\
0.68397833196	0\\
0.6840075693	0\\
0.68403680664	0\\
0.68406604398	0\\
0.68409528132	0\\
0.68412451866	0\\
0.684153756	0\\
0.68418299334	0\\
0.68421223068	0\\
0.68424146802	0\\
0.68427070536	0\\
0.6842999427	0\\
0.68432918004	0\\
0.68435841738	0\\
0.68438765472	0\\
0.68441689206	0\\
0.6844461294	0\\
0.68447536674	0\\
0.68450460408	0\\
0.68453384142	0\\
0.68456307876	0\\
0.6845923161	0\\
0.68462155344	0\\
0.68465079078	0\\
0.68468002812	0\\
0.68470926546	0\\
0.6847385028	0\\
0.68476774014	0\\
0.68479697748	0\\
0.68482621482	0\\
0.68485545216	0\\
0.6848846895	0\\
0.68491392684	0\\
0.68494316418	0\\
0.68497240152	0\\
0.68500163886	0\\
0.6850308762	0\\
0.68506011354	0\\
0.68508935088	0\\
0.68511858822	0\\
0.68514782556	0\\
0.6851770629	0\\
0.68520630024	0\\
0.68523553758	0\\
0.68526477492	0\\
0.68529401226	0\\
0.6853232496	0\\
0.68535248694	0\\
0.68538172428	0\\
0.68541096162	0\\
0.68544019896	0\\
0.6854694363	0\\
0.68549867364	0\\
0.68552791098	0\\
0.68555714832	0\\
0.68558638566	0\\
0.685615623	0\\
0.68564486034	0\\
0.68567409768	0\\
0.68570333502	0\\
0.68573257236	0\\
0.6857618097	0\\
0.68579104704	0\\
0.68582028438	0\\
0.68584952172	0\\
0.68587875906	0\\
0.6859079964	0\\
0.68593723374	0\\
0.68596647108	0\\
0.68599570842	0\\
0.68602494576	0\\
0.6860541831	0\\
0.68608342044	0\\
0.68611265778	0\\
0.68614189512	0\\
0.68617113246	0\\
0.6862003698	0\\
0.68622960714	0\\
0.68625884448	0\\
0.68628808182	0\\
0.68631731916	0\\
0.6863465565	0\\
0.68637579384	0\\
0.68640503118	0\\
0.68643426852	0\\
0.68646350586	0\\
0.6864927432	0\\
0.68652198054	0\\
0.68655121788	0\\
0.68658045522	0\\
0.68660969256	0\\
0.6866389299	0\\
0.68666816724	0\\
0.68669740458	0\\
0.68672664192	0\\
0.68675587926	0\\
0.6867851166	0\\
0.68681435394	0\\
0.68684359128	0\\
0.68687282862	0\\
0.68690206596	0\\
0.6869313033	0\\
0.68696054064	0\\
0.68698977798	0\\
0.68701901532	0\\
0.68704825266	0\\
0.68707749	0\\
0.68710672734	0\\
0.68713596468	0\\
0.68716520202	0\\
0.68719443936	0\\
0.6872236767	0\\
0.68725291404	0\\
0.68728215138	0\\
0.68731138872	0\\
0.68734062606	0\\
0.6873698634	0\\
0.68739910074	0\\
0.68742833808	0\\
0.68745757542	0\\
0.68748681276	0\\
0.6875160501	0\\
0.68754528744	0\\
0.68757452478	0\\
0.68760376212	0\\
0.68763299946	0\\
0.6876622368	0\\
0.68769147414	0\\
0.68772071148	0\\
0.68774994882	0\\
0.68777918616	0\\
0.6878084235	0\\
0.68783766084	0\\
0.68786689818	0\\
0.68789613552	0\\
0.68792537286	0\\
0.6879546102	0\\
0.68798384754	0\\
0.68801308488	0\\
0.68804232222	0\\
0.68807155956	0\\
0.6881007969	0\\
0.68813003424	0\\
0.68815927158	0\\
0.68818850892	0\\
0.68821774626	0\\
0.6882469836	0\\
0.68827622094	0\\
0.68830545828	0\\
0.68833469562	0\\
0.68836393296	0\\
0.6883931703	0\\
0.68842240764	0\\
0.68845164498	0\\
0.68848088232	0\\
0.68851011966	0\\
0.688539357	0\\
0.68856859434	0\\
0.68859783168	0\\
0.68862706902	0\\
0.68865630636	0\\
0.6886855437	0\\
0.68871478104	0\\
0.68874401838	0\\
0.68877325572	0\\
0.68880249306	0\\
0.6888317304	0\\
0.68886096774	0\\
0.68889020508	0\\
0.68891944242	0\\
0.68894867976	0\\
0.6889779171	0\\
0.68900715444	0\\
0.68903639178	0\\
0.68906562912	0\\
0.68909486646	0\\
0.6891241038	0\\
0.68915334114	0\\
0.68918257848	0\\
0.68921181582	0\\
0.68924105316	0\\
0.6892702905	0\\
0.68929952784	0\\
0.68932876518	0\\
0.68935800252	1.092288757954\\
0.68938723986	0\\
0.6894164772	0\\
0.68944571454	0\\
0.68947495188	0\\
0.68950418922	0\\
0.68953342656	0\\
0.6895626639	0\\
0.68959190124	0\\
0.68962113858	0\\
0.68965037592	0\\
0.68967961326	0\\
0.6897088506	0\\
0.68973808794	0\\
0.68976732528	0\\
0.68979656262	0\\
0.68982579996	0\\
0.6898550373	0\\
0.68988427464	0\\
0.68991351198	0\\
0.68994274932	0\\
0.68997198666	0\\
0.690001224	0\\
0.69003046134	0\\
0.69005969868	0\\
0.69008893602	0\\
0.69011817336	0\\
0.6901474107	0\\
0.69017664804	0\\
0.69020588538	0\\
0.69023512272	0\\
0.69026436006	0\\
0.6902935974	0\\
0.69032283474	0\\
0.69035207208	0\\
0.69038130942	0\\
0.69041054676	0\\
0.6904397841	0\\
0.69046902144	0\\
0.69049825878	0\\
0.69052749612	0\\
0.69055673346	0\\
0.6905859708	0\\
0.69061520814	0\\
0.69064444548	0\\
0.69067368282	0\\
0.69070292016	0\\
0.6907321575	0\\
0.69076139484	0\\
0.69079063218	0\\
0.69081986952	0\\
0.69084910686	0\\
0.6908783442	0\\
0.69090758154	0\\
0.69093681888	0\\
0.69096605622	0\\
0.69099529356	0\\
0.6910245309	0\\
0.69105376824	0\\
0.69108300558	0\\
0.69111224292	0\\
0.69114148026	0\\
0.6911707176	0\\
0.69119995494	0\\
0.69122919228	0\\
0.69125842962	0\\
0.69128766696	0\\
0.6913169043	0\\
0.69134614164	0\\
0.69137537898	0\\
0.69140461632	0\\
0.69143385366	0\\
0.691463091	0\\
0.69149232834	0\\
0.69152156568	0\\
0.69155080302	0\\
0.69158004036	0\\
0.6916092777	0\\
0.69163851504	0\\
0.69166775238	0\\
0.69169698972	0\\
0.69172622706	0\\
0.6917554644	0\\
0.69178470174	0\\
0.69181393908	0\\
0.69184317642	0\\
0.69187241376	0\\
0.6919016511	0\\
0.69193088844	0\\
0.69196012578	0\\
0.69198936312	0\\
0.69201860046	0\\
0.6920478378	0\\
0.69207707514	0\\
0.69210631248	0\\
0.69213554982	0\\
0.69216478716	0\\
0.6921940245	0\\
0.69222326184	0\\
0.69225249918	0\\
0.69228173652	0\\
0.69231097386	0\\
0.6923402112	0\\
0.69236944854	0\\
0.69239868588	0\\
0.69242792322	0\\
0.69245716056	0\\
0.6924863979	0\\
0.69251563524	0\\
0.69254487258	0\\
0.69257410992	0\\
0.69260334726	0\\
0.6926325846	0\\
0.69266182194	0\\
0.69269105928	0\\
0.69272029662	0\\
0.69274953396	0\\
0.6927787713	0\\
0.69280800864	0\\
0.69283724598	0\\
0.69286648332	0\\
0.69289572066	0\\
0.692924958	0\\
0.69295419534	0\\
0.69298343268	0\\
0.69301267002	0\\
0.69304190736	0\\
0.6930711447	0\\
0.69310038204	0\\
0.69312961938	0\\
0.69315885672	0\\
0.69318809406	0\\
0.6932173314	0\\
0.69324656874	0\\
0.69327580608	0\\
0.69330504342	0\\
0.69333428076	0\\
0.6933635181	0\\
0.69339275544	0\\
0.69342199278	0\\
0.69345123012	0\\
0.69348046746	0\\
0.6935097048	0\\
0.69353894214	0\\
0.69356817948	0\\
0.69359741682	0\\
0.69362665416	0\\
0.6936558915	0\\
0.69368512884	0\\
0.69371436618	0\\
0.69374360352	0\\
0.69377284086	0\\
0.6938020782	0\\
0.69383131554	0\\
0.69386055288	0\\
0.69388979022	0\\
0.69391902756	0\\
0.6939482649	0\\
0.69397750224	0\\
0.69400673958	0\\
0.69403597692	0\\
0.69406521426	0\\
0.6940944516	0\\
0.69412368894	0\\
0.69415292628	0\\
0.69418216362	0\\
0.69421140096	0\\
0.6942406383	0\\
0.69426987564	0\\
0.69429911298	0\\
0.69432835032	0\\
0.69435758766	0\\
0.694386825	0\\
0.69441606234	0\\
0.69444529968	0\\
0.69447453702	0\\
0.69450377436	0\\
0.6945330117	0\\
0.69456224904	0\\
0.69459148638	0\\
0.69462072372	0\\
0.69464996106	0\\
0.6946791984	0\\
0.69470843574	0\\
0.69473767308	0\\
0.69476691042	0\\
0.69479614776	0\\
0.6948253851	0\\
0.69485462244	0\\
0.69488385978	0\\
0.69491309712	0\\
0.69494233446	0\\
0.6949715718	0\\
0.69500080914	0\\
0.69503004648	0\\
0.69505928382	0\\
0.69508852116	0\\
0.6951177585	0\\
0.69514699584	0\\
0.69517623318	0\\
0.69520547052	0\\
0.69523470786	0\\
0.6952639452	0\\
0.69529318254	0\\
0.69532241988	0\\
0.69535165722	0\\
0.69538089456	0\\
0.6954101319	0\\
0.69543936924	0\\
0.69546860658	0\\
0.69549784392	0\\
0.69552708126	0\\
0.6955563186	0\\
0.69558555594	0\\
0.69561479328	0\\
0.69564403062	0\\
0.69567326796	0\\
0.6957025053	0\\
0.69573174264	0\\
0.69576097998	0\\
0.69579021732	0\\
0.69581945466	0\\
0.695848692	0\\
0.69587792934	0\\
0.69590716668	0\\
0.69593640402	0\\
0.69596564136	0\\
0.6959948787	0\\
0.69602411604	0\\
0.69605335338	0\\
0.69608259072	0\\
0.69611182806	0\\
0.6961410654	0\\
0.69617030274	0\\
0.69619954008	0\\
0.69622877742	0\\
0.69625801476	0\\
0.6962872521	0\\
0.69631648944	0\\
0.69634572678	0\\
0.69637496412	0\\
0.69640420146	0\\
0.6964334388	0\\
0.69646267614	0\\
0.69649191348	0\\
0.69652115082	0\\
0.69655038816	0\\
0.6965796255	0\\
0.69660886284	0\\
0.69663810018	0\\
0.69666733752	0\\
0.69669657486	0\\
0.6967258122	0\\
0.69675504954	0\\
0.69678428688	0\\
0.69681352422	0\\
0.69684276156	0\\
0.6968719989	0\\
0.69690123624	0\\
0.69693047358	0\\
0.69695971092	0\\
0.69698894826	0\\
0.6970181856	0\\
0.69704742294	0\\
0.69707666028	0\\
0.69710589762	0\\
0.69713513496	0\\
0.6971643723	0\\
0.69719360964	0\\
0.69722284698	0\\
0.69725208432	0\\
0.69728132166	0\\
0.697310559	0\\
0.69733979634	0\\
0.69736903368	0\\
0.69739827102	0\\
0.69742750836	0\\
0.6974567457	0\\
0.69748598304	0\\
0.69751522038	0\\
0.69754445772	0\\
0.69757369506	0\\
0.6976029324	0\\
0.69763216974	0\\
0.69766140708	0\\
0.69769064442	0\\
0.69771988176	0\\
0.6977491191	0\\
0.69777835644	0\\
0.69780759378	0\\
0.69783683112	0\\
0.69786606846	0\\
0.6978953058	0\\
0.69792454314	0\\
0.69795378048	0\\
0.69798301782	0\\
0.69801225516	0\\
0.6980414925	0\\
0.69807072984	0\\
0.69809996718	0\\
0.69812920452	0\\
0.69815844186	0\\
0.6981876792	0\\
0.69821691654	0\\
0.69824615388	0\\
0.69827539122	0\\
0.69830462856	0\\
0.6983338659	0\\
0.69836310324	0\\
0.69839234058	0\\
0.69842157792	0\\
0.69845081526	0\\
0.6984800526	0\\
0.69850928994	0\\
0.69853852728	0\\
0.69856776462	0\\
0.69859700196	0\\
0.6986262393	0\\
0.69865547664	0\\
0.69868471398	0\\
0.69871395132	0\\
0.69874318866	0\\
0.698772426	0\\
0.69880166334	0\\
0.69883090068	0\\
0.69886013802	0\\
0.69888937536	0\\
0.6989186127	0\\
0.69894785004	0\\
0.69897708738	0\\
0.69900632472	0\\
0.69903556206	0\\
0.6990647994	0\\
0.69909403674	0\\
0.69912327408	0\\
0.69915251142	0\\
0.69918174876	0\\
0.6992109861	0\\
0.69924022344	0\\
0.69926946078	0\\
0.69929869812	0\\
0.69932793546	0\\
0.6993571728	0\\
0.69938641014	0\\
0.69941564748	0\\
0.69944488482	0\\
0.69947412216	0\\
0.6995033595	0\\
0.69953259684	0\\
0.69956183418	0\\
0.69959107152	0\\
0.69962030886	0\\
0.6996495462	0\\
0.69967878354	0\\
0.69970802088	0\\
0.69973725822	0\\
0.69976649556	0\\
0.6997957329	0\\
0.69982497024	0\\
0.69985420758	0\\
0.69988344492	0\\
0.69991268226	0\\
0.6999419196	0\\
0.69997115694	0\\
0.70000039428	0\\
0.70002963162	0\\
0.70005886896	0\\
0.7000881063	0\\
0.70011734364	0\\
0.70014658098	0\\
0.70017581832	0\\
0.70020505566	0\\
0.700234293	0\\
0.70026353034	0\\
0.70029276768	0\\
0.70032200502	0\\
0.70035124236	0\\
0.7003804797	0\\
0.70040971704	0\\
0.70043895438	0\\
0.70046819172	0\\
0.70049742906	0\\
0.7005266664	0\\
0.70055590374	0\\
0.70058514108	0\\
0.70061437842	0\\
0.70064361576	0\\
0.7006728531	0\\
0.70070209044	0\\
0.70073132778	0\\
0.70076056512	0\\
0.70078980246	0\\
0.7008190398	0\\
0.70084827714	0\\
0.70087751448	0\\
0.70090675182	0\\
0.70093598916	0\\
0.7009652265	0\\
0.70099446384	0\\
0.70102370118	0\\
0.70105293852	0\\
0.70108217586	0\\
0.7011114132	0\\
0.70114065054	0\\
0.70116988788	0\\
0.70119912522	0\\
0.70122836256	0\\
0.7012575999	0\\
0.70128683724	0\\
0.70131607458	0\\
0.70134531192	0\\
0.70137454926	0\\
0.7014037866	0\\
0.70143302394	0\\
0.70146226128	0\\
0.70149149862	0\\
0.70152073596	0\\
0.7015499733	0\\
0.70157921064	0\\
0.70160844798	0\\
0.70163768532	0\\
0.70166692266	0\\
0.70169616	0\\
0.70172539734	0\\
0.70175463468	0\\
0.70178387202	0\\
0.70181310936	0\\
0.7018423467	0\\
0.70187158404	0\\
0.70190082138	0\\
0.70193005872	0\\
0.70195929606	0\\
0.7019885334	0\\
0.70201777074	0\\
0.70204700808	0\\
0.70207624542	0\\
0.70210548276	0\\
0.7021347201	0\\
0.70216395744	0\\
0.70219319478	0\\
0.70222243212	0\\
0.70225166946	0\\
0.7022809068	0\\
0.70231014414	0\\
0.70233938148	0\\
0.70236861882	0\\
0.70239785616	0\\
0.7024270935	0\\
0.70245633084	0\\
0.70248556818	0\\
0.70251480552	0\\
0.70254404286	0\\
0.7025732802	0\\
0.70260251754	0\\
0.70263175488	0\\
0.70266099222	0\\
0.70269022956	0\\
0.7027194669	0\\
0.70274870424	0\\
0.70277794158	0\\
0.70280717892	0\\
0.70283641626	0\\
0.7028656536	0\\
0.70289489094	0\\
0.70292412828	0\\
0.70295336562	0\\
0.70298260296	0\\
0.7030118403	0\\
0.70304107764	0\\
0.70307031498	0\\
0.70309955232	0\\
0.70312878966	0\\
0.703158027	0\\
0.70318726434	0\\
0.70321650168	0\\
0.70324573902	0\\
0.70327497636	0\\
0.7033042137	0\\
0.70333345104	0\\
0.70336268838	0\\
0.70339192572	0\\
0.70342116306	0\\
0.7034504004	0\\
0.70347963774	0\\
0.70350887508	0\\
0.70353811242	0\\
0.70356734976	0\\
0.7035965871	0\\
0.70362582444	0\\
0.70365506178	0\\
0.70368429912	0\\
0.70371353646	0\\
0.7037427738	0\\
0.70377201114	0\\
0.70380124848	0\\
0.70383048582	0\\
0.70385972316	0\\
0.7038889605	0\\
0.70391819784	0\\
0.70394743518	0\\
0.70397667252	0\\
0.70400590986	0\\
0.7040351472	0\\
0.70406438454	0\\
0.70409362188	0\\
0.70412285922	0\\
0.70415209656	0\\
0.7041813339	0\\
0.70421057124	0\\
0.70423980858	0\\
0.70426904592	0\\
0.70429828326	0\\
0.7043275206	0\\
0.70435675794	0\\
0.70438599528	0\\
0.70441523262	0\\
0.70444446996	0\\
0.7044737073	0\\
0.70450294464	0\\
0.70453218198	0\\
0.70456141932	0\\
0.70459065666	0\\
0.704619894	0\\
0.70464913134	0\\
0.70467836868	0\\
0.70470760602	0\\
0.70473684336	0\\
0.7047660807	0\\
0.70479531804	0\\
0.70482455538	0\\
0.70485379272	0\\
0.70488303006	0\\
0.7049122674	0\\
0.70494150474	0\\
0.70497074208	0\\
0.70499997942	0\\
0.70502921676	0\\
0.7050584541	0\\
0.70508769144	0\\
0.70511692878	0\\
0.70514616612	0\\
0.70517540346	0\\
0.7052046408	0\\
0.70523387814	0\\
0.70526311548	0\\
0.70529235282	0\\
0.70532159016	0\\
0.7053508275	0\\
0.70538006484	0\\
0.70540930218	0\\
0.70543853952	0\\
0.70546777686	0\\
0.7054970142	0\\
0.70552625154	0\\
0.70555548888	0\\
0.70558472622	0\\
0.70561396356	0\\
0.7056432009	0\\
0.70567243824	0\\
0.70570167558	0\\
0.70573091292	0\\
0.70576015026	0\\
0.7057893876	0\\
0.70581862494	0\\
0.70584786228	0\\
0.70587709962	0\\
0.70590633696	0\\
0.7059355743	0\\
0.70596481164	0\\
0.70599404898	0\\
0.70602328632	0\\
0.70605252366	0\\
0.706081761	0\\
0.70611099834	0\\
0.70614023568	0\\
0.70616947302	0\\
0.70619871036	0\\
0.7062279477	0\\
0.70625718504	0\\
0.70628642238	0\\
0.70631565972	0\\
0.70634489706	0\\
0.7063741344	0\\
0.70640337174	0\\
0.70643260908	0\\
0.70646184642	0\\
0.70649108376	0\\
0.7065203211	0\\
0.70654955844	0\\
0.70657879578	0\\
0.70660803312	0\\
0.70663727046	0\\
0.7066665078	0\\
0.70669574514	0\\
0.70672498248	0\\
0.70675421982	0\\
0.70678345716	0\\
0.7068126945	0\\
0.70684193184	0\\
0.70687116918	0\\
0.70690040652	0\\
0.70692964386	0\\
0.7069588812	0\\
0.70698811854	0\\
0.70701735588	0\\
0.70704659322	0\\
0.70707583056	0\\
0.7071050679	0\\
0.70713430524	0\\
0.70716354258	0\\
0.70719277992	0\\
0.70722201726	0\\
0.7072512546	0\\
0.70728049194	0\\
0.70730972928	0\\
0.70733896662	0\\
0.70736820396	0\\
0.7073974413	0\\
0.70742667864	0\\
0.70745591598	0\\
0.70748515332	0\\
0.70751439066	0\\
0.707543628	0\\
0.70757286534	0\\
0.70760210268	0\\
0.70763134002	0\\
0.70766057736	0\\
0.7076898147	0\\
0.70771905204	0\\
0.70774828938	0\\
0.70777752672	0\\
0.70780676406	0\\
0.7078360014	0\\
0.70786523874	0\\
0.70789447608	0\\
0.70792371342	0\\
0.70795295076	0\\
0.7079821881	0\\
0.70801142544	0\\
0.70804066278	0\\
0.70806990012	0\\
0.70809913746	0\\
0.7081283748	0\\
0.70815761214	0\\
0.70818684948	0\\
0.70821608682	0\\
0.70824532416	0\\
0.7082745615	0\\
0.70830379884	0\\
0.70833303618	0\\
0.70836227352	0\\
0.70839151086	0\\
0.7084207482	0\\
0.70844998554	0\\
0.70847922288	0\\
0.70850846022	0\\
0.70853769756	0\\
0.7085669349	0\\
0.70859617224	0\\
0.70862540958	0\\
0.70865464692	0\\
0.70868388426	0\\
0.7087131216	0\\
0.70874235894	0\\
0.70877159628	0\\
0.70880083362	0\\
0.70883007096	0\\
0.7088593083	0\\
0.70888854564	0\\
0.70891778298	0\\
0.70894702032	0\\
0.70897625766	0\\
0.709005495	0\\
0.70903473234	0\\
0.70906396968	0\\
0.70909320702	0\\
0.70912244436	0\\
0.7091516817	0\\
0.70918091904	0\\
0.70921015638	0\\
0.70923939372	0\\
0.70926863106	0\\
0.7092978684	0\\
0.70932710574	0\\
0.70935634308	0\\
0.70938558042	0\\
0.70941481776	0\\
0.7094440551	0\\
0.70947329244	0\\
0.70950252978	0\\
0.70953176712	0\\
0.70956100446	0\\
0.7095902418	0\\
0.70961947914	0\\
0.70964871648	0\\
0.70967795382	0\\
0.70970719116	0\\
0.7097364285	0\\
0.70976566584	0\\
0.70979490318	0\\
0.70982414052	0\\
0.70985337786	0\\
0.7098826152	0\\
0.70991185254	0\\
0.70994108988	0\\
0.70997032722	0\\
0.70999956456	0\\
0.7100288019	0\\
0.71005803924	0\\
0.71008727658	0\\
0.71011651392	0\\
0.71014575126	0\\
0.7101749886	0\\
0.71020422594	0\\
0.71023346328	0\\
0.71026270062	0\\
0.71029193796	0\\
0.7103211753	0\\
0.71035041264	0\\
0.71037964998	0\\
0.71040888732	0\\
0.71043812466	0\\
0.710467362	0\\
0.71049659934	0\\
0.71052583668	0\\
0.71055507402	0\\
0.71058431136	0\\
0.7106135487	0\\
0.71064278604	0\\
0.71067202338	0\\
0.71070126072	0\\
0.71073049806	0\\
0.7107597354	0\\
0.71078897274	0\\
0.71081821008	0\\
0.71084744742	0\\
0.71087668476	0\\
0.7109059221	0\\
0.71093515944	0\\
0.71096439678	0\\
0.71099363412	0\\
0.71102287146	0\\
0.7110521088	0\\
0.71108134614	0\\
0.71111058348	0\\
0.71113982082	0\\
0.71116905816	0\\
0.7111982955	0\\
0.71122753284	0\\
0.71125677018	0\\
0.71128600752	0\\
0.71131524486	0\\
0.7113444822	0\\
0.71137371954	0\\
0.71140295688	0\\
0.71143219422	0\\
0.71146143156	0\\
0.7114906689	0\\
0.71151990624	0\\
0.71154914358	0\\
0.71157838092	0\\
0.71160761826	0\\
0.7116368556	0\\
0.71166609294	0\\
0.71169533028	0\\
0.71172456762	0\\
0.71175380496	0\\
0.7117830423	0\\
0.71181227964	0\\
0.71184151698	0\\
0.71187075432	0\\
0.71189999166	0\\
0.711929229	0\\
0.71195846634	0\\
0.71198770368	0\\
0.71201694102	0\\
0.71204617836	0\\
0.7120754157	0\\
0.71210465304	0\\
0.71213389038	0\\
0.71216312772	0\\
0.71219236506	0\\
0.7122216024	0\\
0.71225083974	0\\
0.71228007708	0\\
0.71230931442	0\\
0.71233855176	0\\
0.7123677891	0\\
0.71239702644	0\\
0.71242626378	0\\
0.71245550112	0\\
0.71248473846	0\\
0.7125139758	0\\
0.71254321314	0\\
0.71257245048	0\\
0.71260168782	0\\
0.71263092516	0\\
0.7126601625	0\\
0.71268939984	0\\
0.71271863718	0\\
0.71274787452	0\\
0.71277711186	0\\
0.7128063492	0\\
0.71283558654	0\\
0.71286482388	0\\
0.71289406122	0\\
0.71292329856	0\\
0.7129525359	0\\
0.71298177324	0\\
0.71301101058	0\\
0.71304024792	0\\
0.71306948526	0\\
0.7130987226	0\\
0.71312795994	0\\
0.71315719728	0\\
0.71318643462	0\\
0.71321567196	0\\
0.7132449093	0\\
0.71327414664	0\\
0.71330338398	0\\
0.71333262132	0\\
0.71336185866	0\\
0.713391096	0\\
0.71342033334	0\\
0.71344957068	0\\
0.71347880802	0\\
0.71350804536	0\\
0.7135372827	0\\
0.71356652004	0\\
0.71359575738	0\\
0.71362499472	0\\
0.71365423206	0\\
0.7136834694	0\\
0.71371270674	0\\
0.71374194408	0\\
0.71377118142	0\\
0.71380041876	0\\
0.7138296561	0\\
0.71385889344	0\\
0.71388813078	0\\
0.71391736812	0\\
0.71394660546	0\\
0.7139758428	0\\
0.71400508014	0\\
0.71403431748	0\\
0.71406355482	0\\
0.71409279216	0\\
0.7141220295	0\\
0.71415126684	0\\
0.71418050418	0\\
0.71420974152	0\\
0.71423897886	0\\
0.7142682162	0\\
0.71429745354	0\\
0.71432669088	0\\
0.71435592822	0\\
0.71438516556	0\\
0.7144144029	0\\
0.71444364024	0\\
0.71447287758	0\\
0.71450211492	0\\
0.71453135226	0\\
0.7145605896	0\\
0.71458982694	0\\
0.71461906428	0\\
0.71464830162	0\\
0.71467753896	0\\
0.7147067763	0\\
0.71473601364	0\\
0.71476525098	0\\
0.71479448832	0\\
0.71482372566	0\\
0.714852963	0\\
0.71488220034	0\\
0.71491143768	0\\
0.71494067502	0\\
0.71496991236	0\\
0.7149991497	0\\
0.71502838704	0\\
0.71505762438	0\\
0.71508686172	0\\
0.71511609906	0\\
0.7151453364	0\\
0.71517457374	0\\
0.71520381108	0\\
0.71523304842	0\\
0.71526228576	0\\
0.7152915231	0\\
0.71532076044	0\\
0.71534999778	0\\
0.71537923512	0\\
0.71540847246	0\\
0.7154377098	0\\
0.71546694714	0\\
0.71549618448	0\\
0.71552542182	0\\
0.71555465916	0\\
0.7155838965	0\\
0.71561313384	0\\
0.71564237118	0\\
0.71567160852	0\\
0.71570084586	0\\
0.7157300832	0\\
0.71575932054	0\\
0.71578855788	0\\
0.71581779522	0\\
0.71584703256	1.092288757954\\
0.7158762699	0\\
0.71590550724	0\\
0.71593474458	0\\
0.71596398192	0\\
0.71599321926	0\\
0.7160224566	0\\
0.71605169394	0\\
0.71608093128	0\\
0.71611016862	0\\
0.71613940596	0\\
0.7161686433	0\\
0.71619788064	0\\
0.71622711798	0\\
0.71625635532	0\\
0.71628559266	0\\
0.71631483	0\\
0.71634406734	0\\
0.71637330468	0\\
0.71640254202	0\\
0.71643177936	0\\
0.7164610167	0\\
0.71649025404	0\\
0.71651949138	0\\
0.71654872872	0\\
0.71657796606	0\\
0.7166072034	0\\
0.71663644074	0\\
0.71666567808	0\\
0.71669491542	0\\
0.71672415276	0\\
0.7167533901	0\\
0.71678262744	0\\
0.71681186478	0\\
0.71684110212	0\\
0.71687033946	0\\
0.7168995768	0\\
0.71692881414	0\\
0.71695805148	0\\
0.71698728882	0\\
0.71701652616	0\\
0.7170457635	0\\
0.71707500084	0\\
0.71710423818	0\\
0.71713347552	0\\
0.71716271286	0\\
0.7171919502	0\\
0.71722118754	0\\
0.71725042488	0\\
0.71727966222	0\\
0.71730889956	0\\
0.7173381369	0\\
0.71736737424	0\\
0.71739661158	0\\
0.71742584892	0\\
0.71745508626	0\\
0.7174843236	0\\
0.71751356094	0\\
0.71754279828	0\\
0.71757203562	0\\
0.71760127296	0\\
0.7176305103	0\\
0.71765974764	0\\
0.71768898498	0\\
0.71771822232	0\\
0.71774745966	0\\
0.717776697	0\\
0.71780593434	0\\
0.71783517168	0\\
0.71786440902	0\\
0.71789364636	0\\
0.7179228837	0\\
0.71795212104	0\\
0.71798135838	0\\
0.71801059572	0\\
0.71803983306	0\\
0.7180690704	0\\
0.71809830774	0\\
0.71812754508	0\\
0.71815678242	0\\
0.71818601976	0\\
0.7182152571	0\\
0.71824449444	0\\
0.71827373178	0\\
0.71830296912	0\\
0.71833220646	0\\
0.7183614438	0\\
0.71839068114	0\\
0.71841991848	0\\
0.71844915582	0\\
0.71847839316	0\\
0.7185076305	0\\
0.71853686784	0\\
0.71856610518	0\\
0.71859534252	0\\
0.71862457986	0\\
0.7186538172	0\\
0.71868305454	0\\
0.71871229188	0\\
0.71874152922	0\\
0.71877076656	0\\
0.7188000039	0\\
0.71882924124	0\\
0.71885847858	0\\
0.71888771592	0\\
0.71891695326	0\\
0.7189461906	0\\
0.71897542794	0\\
0.71900466528	0\\
0.71903390262	0\\
0.71906313996	0\\
0.7190923773	0\\
0.71912161464	0\\
0.71915085198	0\\
0.71918008932	0\\
0.71920932666	0\\
0.719238564	0\\
0.71926780134	0\\
0.71929703868	0\\
0.71932627602	0\\
0.71935551336	0\\
0.7193847507	0\\
0.71941398804	0\\
0.71944322538	0\\
0.71947246272	0\\
0.71950170006	0\\
0.7195309374	0\\
0.71956017474	0\\
0.71958941208	1.092288757954\\
0.71961864942	0\\
0.71964788676	0\\
0.7196771241	0\\
0.71970636144	0\\
0.71973559878	0\\
0.71976483612	0\\
0.71979407346	0\\
0.7198233108	0\\
0.71985254814	0\\
0.71988178548	0\\
0.71991102282	0\\
0.71994026016	0\\
0.7199694975	0\\
0.71999873484	0\\
0.72002797218	0\\
0.72005720952	0\\
0.72008644686	0\\
0.7201156842	0\\
0.72014492154	0\\
0.72017415888	0\\
0.72020339622	0\\
0.72023263356	0\\
0.7202618709	0\\
0.72029110824	0\\
0.72032034558	0\\
0.72034958292	0\\
0.72037882026	0\\
0.7204080576	0\\
0.72043729494	0\\
0.72046653228	0\\
0.72049576962	0\\
0.72052500696	0\\
0.7205542443	0\\
0.72058348164	0\\
0.72061271898	0\\
0.72064195632	0\\
0.72067119366	0\\
0.720700431	0\\
0.72072966834	0\\
0.72075890568	0\\
0.72078814302	0\\
0.72081738036	0\\
0.7208466177	0\\
0.72087585504	0\\
0.72090509238	0\\
0.72093432972	0\\
0.72096356706	0\\
0.7209928044	0\\
0.72102204174	0\\
0.72105127908	0\\
0.72108051642	0\\
0.72110975376	0\\
0.7211389911	0\\
0.72116822844	0\\
0.72119746578	0\\
0.72122670312	0\\
0.72125594046	0\\
0.7212851778	0\\
0.72131441514	0\\
0.72134365248	0\\
0.72137288982	0\\
0.72140212716	0\\
0.7214313645	0\\
0.72146060184	0\\
0.72148983918	0\\
0.72151907652	0\\
0.72154831386	0\\
0.7215775512	0\\
0.72160678854	0\\
0.72163602588	0\\
0.72166526322	0\\
0.72169450056	0\\
0.7217237379	0\\
0.72175297524	0\\
0.72178221258	0\\
0.72181144992	0\\
0.72184068726	0\\
0.7218699246	0\\
0.72189916194	0\\
0.72192839928	0\\
0.72195763662	0\\
0.72198687396	0\\
0.7220161113	0\\
0.72204534864	0\\
0.72207458598	0\\
0.72210382332	0\\
0.72213306066	0\\
0.722162298	0\\
0.72219153534	0\\
0.72222077268	0\\
0.72225001002	0\\
0.72227924736	0\\
0.7223084847	0\\
0.72233772204	0\\
0.72236695938	0\\
0.72239619672	0\\
0.72242543406	0\\
0.7224546714	0\\
0.72248390874	0\\
0.72251314608	0\\
0.72254238342	0\\
0.72257162076	0\\
0.7226008581	0\\
0.72263009544	0\\
0.72265933278	0\\
0.72268857012	0\\
0.72271780746	0\\
0.7227470448	0\\
0.72277628214	0\\
0.72280551948	0\\
0.72283475682	0\\
0.72286399416	0\\
0.7228932315	0\\
0.72292246884	0\\
0.72295170618	0\\
0.72298094352	0\\
0.72301018086	0\\
0.7230394182	0\\
0.72306865554	0\\
0.72309789288	0\\
0.72312713022	0\\
0.72315636756	0\\
0.7231856049	0\\
0.72321484224	0\\
0.72324407958	0\\
0.72327331692	0\\
0.72330255426	0\\
0.7233317916	0\\
0.72336102894	0\\
0.72339026628	0\\
0.72341950362	0\\
0.72344874096	0\\
0.7234779783	0\\
0.72350721564	0\\
0.72353645298	0\\
0.72356569032	0\\
0.72359492766	0\\
0.723624165	0\\
0.72365340234	0\\
0.72368263968	0\\
0.72371187702	0\\
0.72374111436	0\\
0.7237703517	0\\
0.72379958904	0\\
0.72382882638	0\\
0.72385806372	0\\
0.72388730106	0\\
0.7239165384	0\\
0.72394577574	0\\
0.72397501308	0\\
0.72400425042	0\\
0.72403348776	0\\
0.7240627251	0\\
0.72409196244	0\\
0.72412119978	0\\
0.72415043712	0\\
0.72417967446	0\\
0.7242089118	0\\
0.72423814914	0\\
0.72426738648	0\\
0.72429662382	0\\
0.72432586116	0\\
0.7243550985	0\\
0.72438433584	0\\
0.72441357318	0\\
0.72444281052	0\\
0.72447204786	0\\
0.7245012852	0\\
0.72453052254	0\\
0.72455975988	0\\
0.72458899722	0\\
0.72461823456	0\\
0.7246474719	0\\
0.72467670924	0\\
0.72470594658	0\\
0.72473518392	0\\
0.72476442126	0\\
0.7247936586	0\\
0.72482289594	0\\
0.72485213328	0\\
0.72488137062	0\\
0.72491060796	0\\
0.7249398453	0\\
0.72496908264	0\\
0.72499831998	0\\
0.72502755732	0\\
0.72505679466	0\\
0.725086032	0\\
0.72511526934	0\\
0.72514450668	0\\
0.72517374402	0\\
0.72520298136	0\\
0.7252322187	0\\
0.72526145604	0\\
0.72529069338	0\\
0.72531993072	0\\
0.72534916806	0\\
0.7253784054	0\\
0.72540764274	0\\
0.72543688008	0\\
0.72546611742	0\\
0.72549535476	0\\
0.7255245921	0\\
0.72555382944	0\\
0.72558306678	0\\
0.72561230412	0\\
0.72564154146	0\\
0.7256707788	0\\
0.72570001614	0\\
0.72572925348	0\\
0.72575849082	0\\
0.72578772816	0\\
0.7258169655	0\\
0.72584620284	0\\
0.72587544018	0\\
0.72590467752	0\\
0.72593391486	0\\
0.7259631522	0\\
0.72599238954	0\\
0.72602162688	0\\
0.72605086422	0\\
0.72608010156	0\\
0.7261093389	0\\
0.72613857624	0\\
0.72616781358	0\\
0.72619705092	0\\
0.72622628826	0\\
0.7262555256	0\\
0.72628476294	0\\
0.72631400028	0\\
0.72634323762	0\\
0.72637247496	0\\
0.7264017123	0\\
0.72643094964	0\\
0.72646018698	0\\
0.72648942432	0\\
0.72651866166	0\\
0.726547899	0\\
0.72657713634	1.092288757954\\
0.72660637368	0\\
0.72663561102	0\\
0.72666484836	0\\
0.7266940857	0\\
0.72672332304	0\\
0.72675256038	0\\
0.72678179772	0\\
0.72681103506	0\\
0.7268402724	0\\
0.72686950974	0\\
0.72689874708	0\\
0.72692798442	0\\
0.72695722176	0\\
0.7269864591	0\\
0.72701569644	0\\
0.72704493378	0\\
0.72707417112	0\\
0.72710340846	0\\
0.7271326458	0\\
0.72716188314	0\\
0.72719112048	0\\
0.72722035782	0\\
0.72724959516	0\\
0.7272788325	0\\
0.72730806984	0\\
0.72733730718	0\\
0.72736654452	0\\
0.72739578186	0\\
0.7274250192	0\\
0.72745425654	0\\
0.72748349388	0\\
0.72751273122	0\\
0.72754196856	0\\
0.7275712059	0\\
0.72760044324	0\\
0.72762968058	0\\
0.72765891792	0\\
0.72768815526	0\\
0.7277173926	0\\
0.72774662994	0\\
0.72777586728	0\\
0.72780510462	0\\
0.72783434196	0\\
0.7278635793	0\\
0.72789281664	0\\
0.72792205398	0\\
0.72795129132	0\\
0.72798052866	0\\
0.728009766	0\\
0.72803900334	0\\
0.72806824068	0\\
0.72809747802	0\\
0.72812671536	0\\
0.7281559527	0\\
0.72818519004	0\\
0.72821442738	0\\
0.72824366472	0\\
0.72827290206	0\\
0.7283021394	0\\
0.72833137674	0\\
0.72836061408	0\\
0.72838985142	0\\
0.72841908876	0\\
0.7284483261	0\\
0.72847756344	0\\
0.72850680078	0\\
0.72853603812	0\\
0.72856527546	0\\
0.7285945128	0\\
0.72862375014	0\\
0.72865298748	0\\
0.72868222482	0\\
0.72871146216	0\\
0.7287406995	0\\
0.72876993684	0\\
0.72879917418	0\\
0.72882841152	0\\
0.72885764886	0\\
0.7288868862	0\\
0.72891612354	0\\
0.72894536088	0\\
0.72897459822	0\\
0.72900383556	0\\
0.7290330729	0\\
0.72906231024	0\\
0.72909154758	0\\
0.72912078492	0\\
0.72915002226	0\\
0.7291792596	0\\
0.72920849694	0\\
0.72923773428	0\\
0.72926697162	0\\
0.72929620896	0\\
0.7293254463	0\\
0.72935468364	0\\
0.72938392098	0\\
0.72941315832	0\\
0.72944239566	0\\
0.729471633	0\\
0.72950087034	0\\
0.72953010768	0\\
0.72955934502	0\\
0.72958858236	0\\
0.7296178197	0\\
0.72964705704	0\\
0.72967629438	0\\
0.72970553172	0\\
0.72973476906	0\\
0.7297640064	0\\
0.72979324374	0\\
0.72982248108	0\\
0.72985171842	0\\
0.72988095576	0\\
0.7299101931	0\\
0.72993943044	0\\
0.72996866778	0\\
0.72999790512	0\\
0.73002714246	0\\
0.7300563798	0\\
0.73008561714	0\\
0.73011485448	0\\
0.73014409182	0\\
0.73017332916	0\\
0.7302025665	0\\
0.73023180384	0\\
0.73026104118	0\\
0.73029027852	0\\
0.73031951586	0\\
0.7303487532	0\\
0.73037799054	0\\
0.73040722788	0\\
0.73043646522	0\\
0.73046570256	0\\
0.7304949399	0\\
0.73052417724	0\\
0.73055341458	0\\
0.73058265192	0\\
0.73061188926	0\\
0.7306411266	0\\
0.73067036394	0\\
0.73069960128	0\\
0.73072883862	0\\
0.73075807596	0\\
0.7307873133	0\\
0.73081655064	0\\
0.73084578798	0\\
0.73087502532	0\\
0.73090426266	0\\
0.7309335	0\\
0.73096273734	0\\
0.73099197468	0\\
0.73102121202	0\\
0.73105044936	0\\
0.7310796867	0\\
0.73110892404	0\\
0.73113816138	0\\
0.73116739872	0\\
0.73119663606	0\\
0.7312258734	0\\
0.73125511074	0\\
0.73128434808	0\\
0.73131358542	0\\
0.73134282276	0\\
0.7313720601	0\\
0.73140129744	0\\
0.73143053478	0\\
0.73145977212	0\\
0.73148900946	0\\
0.7315182468	0\\
0.73154748414	0\\
0.73157672148	0\\
0.73160595882	0\\
0.73163519616	0\\
0.7316644335	0\\
0.73169367084	0\\
0.73172290818	0\\
0.73175214552	0\\
0.73178138286	0\\
0.7318106202	0\\
0.73183985754	0\\
0.73186909488	0\\
0.73189833222	0\\
0.73192756956	0\\
0.7319568069	0\\
0.73198604424	0\\
0.73201528158	0\\
0.73204451892	0\\
0.73207375626	0\\
0.7321029936	0\\
0.73213223094	0\\
0.73216146828	0\\
0.73219070562	0\\
0.73221994296	0\\
0.7322491803	0\\
0.73227841764	0\\
0.73230765498	0\\
0.73233689232	0\\
0.73236612966	0\\
0.732395367	0\\
0.73242460434	0\\
0.73245384168	0\\
0.73248307902	0\\
0.73251231636	0\\
0.7325415537	0\\
0.73257079104	0\\
0.73260002838	0\\
0.73262926572	0\\
0.73265850306	0\\
0.7326877404	1.09228875795815\\
0.73271697774	0\\
0.73274621508	0\\
0.73277545242	0\\
0.73280468976	0\\
0.7328339271	0\\
0.73286316444	0\\
0.73289240178	0\\
0.73292163912	0\\
0.73295087646	0\\
0.7329801138	0\\
0.73300935114	0\\
0.73303858848	0\\
0.73306782582	0\\
0.73309706316	0\\
0.7331263005	0\\
0.73315553784	0\\
0.73318477518	0\\
0.73321401252	0\\
0.73324324986	0\\
0.7332724872	0\\
0.73330172454	0\\
0.73333096188	0\\
0.73336019922	0\\
0.73338943656	0\\
0.7334186739	0\\
0.73344791124	0\\
0.73347714858	0\\
0.73350638592	0\\
0.73353562326	0\\
0.7335648606	0\\
0.73359409794	0\\
0.73362333528	0\\
0.73365257262	0\\
0.73368180996	0\\
0.7337110473	0\\
0.73374028464	0\\
0.73376952198	0\\
0.73379875932	0\\
0.73382799666	0\\
0.733857234	0\\
0.73388647134	0\\
0.73391570868	0\\
0.73394494602	0\\
0.73397418336	0\\
0.7340034207	0\\
0.73403265804	0\\
0.73406189538	0\\
0.73409113272	0\\
0.73412037006	0\\
0.7341496074	0\\
0.73417884474	0\\
0.73420808208	0\\
0.73423731942	0\\
0.73426655676	0\\
0.7342957941	0\\
0.73432503144	0\\
0.73435426878	0\\
0.73438350612	0\\
0.73441274346	0\\
0.7344419808	0\\
0.73447121814	0\\
0.73450045548	0\\
0.73452969282	0\\
0.73455893016	0\\
0.7345881675	0\\
0.73461740484	0\\
0.73464664218	0\\
0.73467587952	0\\
0.73470511686	0\\
0.7347343542	0\\
0.73476359154	0\\
0.73479282888	0\\
0.73482206622	0\\
0.73485130356	0\\
0.7348805409	0\\
0.73490977824	0\\
0.73493901558	0\\
0.73496825292	0\\
0.73499749026	0\\
0.7350267276	0\\
0.73505596494	0\\
0.73508520228	0\\
0.73511443962	0\\
0.73514367696	0\\
0.7351729143	0\\
0.73520215164	0\\
0.73523138898	0\\
0.73526062632	0\\
0.73528986366	0\\
0.735319101	0\\
0.73534833834	0\\
0.73537757568	0\\
0.73540681302	0\\
0.73543605036	0\\
0.7354652877	0\\
0.73549452504	0\\
0.73552376238	0\\
0.73555299972	0\\
0.73558223706	0\\
0.7356114744	0\\
0.73564071174	0\\
0.73566994908	0\\
0.73569918642	0\\
0.73572842376	0\\
0.7357576611	0\\
0.73578689844	0\\
0.73581613578	0\\
0.73584537312	0\\
0.73587461046	0\\
0.7359038478	0\\
0.73593308514	0\\
0.73596232248	0\\
0.73599155982	0\\
0.73602079716	0\\
0.7360500345	0\\
0.73607927184	0\\
0.73610850918	0\\
0.73613774652	0\\
0.73616698386	0\\
0.7361962212	0\\
0.73622545854	0\\
0.73625469588	0\\
0.73628393322	0\\
0.73631317056	0\\
0.7363424079	0\\
0.73637164524	0\\
0.73640088258	0\\
0.73643011992	0\\
0.73645935726	0\\
0.7364885946	0\\
0.73651783194	0\\
0.73654706928	0\\
0.73657630662	0\\
0.73660554396	0\\
0.7366347813	0\\
0.73666401864	0\\
0.73669325598	0\\
0.73672249332	0\\
0.73675173066	0\\
0.736780968	0\\
0.73681020534	0\\
0.73683944268	0\\
0.73686868002	0\\
0.73689791736	0\\
0.7369271547	0\\
0.73695639204	0\\
0.73698562938	0\\
0.73701486672	0\\
0.73704410406	0\\
0.7370733414	0\\
0.73710257874	0\\
0.73713181608	0\\
0.73716105342	0\\
0.73719029076	0\\
0.7372195281	0\\
0.73724876544	0\\
0.73727800278	0\\
0.73730724012	0\\
0.73733647746	0\\
0.7373657148	0\\
0.73739495214	0\\
0.73742418948	0\\
0.73745342682	0\\
0.73748266416	0\\
0.7375119015	0\\
0.73754113884	0\\
0.73757037618	0\\
0.73759961352	0\\
0.73762885086	0\\
0.7376580882	0\\
0.73768732554	0\\
0.73771656288	0\\
0.73774580022	0\\
0.73777503756	0\\
0.7378042749	0\\
0.73783351224	0\\
0.73786274958	0\\
0.73789198692	0\\
0.73792122426	0\\
0.7379504616	0\\
0.73797969894	0\\
0.73800893628	0\\
0.73803817362	0\\
0.73806741096	0\\
0.7380966483	0\\
0.73812588564	0\\
0.73815512298	0\\
0.73818436032	0\\
0.73821359766	0\\
0.738242835	0\\
0.73827207234	0\\
0.73830130968	0\\
0.73833054702	0\\
0.73835978436	0\\
0.7383890217	0\\
0.73841825904	0\\
0.73844749638	0\\
0.73847673372	0\\
0.73850597106	0\\
0.7385352084	0\\
0.73856444574	0\\
0.73859368308	0\\
0.73862292042	0\\
0.73865215776	0\\
0.7386813951	0\\
0.73871063244	0\\
0.73873986978	0\\
0.73876910712	0\\
0.73879834446	0\\
0.7388275818	0\\
0.73885681914	0\\
0.73888605648	0\\
0.73891529382	0\\
0.73894453116	0\\
0.7389737685	0\\
0.73900300584	0\\
0.73903224318	0\\
0.73906148052	0\\
0.73909071786	0\\
0.7391199552	0\\
0.73914919254	0\\
0.73917842988	0\\
0.73920766722	0\\
0.73923690456	0\\
0.7392661419	0\\
0.73929537924	0\\
0.73932461658	0\\
0.73935385392	0\\
0.73938309126	0\\
0.7394123286	0\\
0.73944156594	0\\
0.73947080328	0\\
0.73950004062	0\\
0.73952927796	0\\
0.7395585153	0\\
0.73958775264	0\\
0.73961698998	0\\
0.73964622732	0\\
0.73967546466	0\\
0.739704702	0\\
0.73973393934	0\\
0.73976317668	0\\
0.73979241402	0\\
0.73982165136	0\\
0.7398508887	0\\
0.73988012604	0\\
0.73990936338	0\\
0.73993860072	0\\
0.73996783806	0\\
0.7399970754	0\\
0.74002631274	0\\
0.74005555008	0\\
0.74008478742	0\\
0.74011402476	0\\
0.7401432621	0\\
0.74017249944	0\\
0.74020173678	0\\
0.74023097412	0\\
0.74026021146	0\\
0.7402894488	0\\
0.74031868614	0\\
0.74034792348	0\\
0.74037716082	0\\
0.74040639816	0\\
0.7404356355	0\\
0.74046487284	0\\
0.74049411018	0\\
0.74052334752	0\\
0.74055258486	0\\
0.7405818222	0\\
0.74061105954	0\\
0.74064029688	0\\
0.74066953422	0\\
0.74069877156	0\\
0.7407280089	0\\
0.74075724624	0\\
0.74078648358	0\\
0.74081572092	0\\
0.74084495826	0\\
0.7408741956	0\\
0.74090343294	0\\
0.74093267028	0\\
0.74096190762	0\\
0.74099114496	0\\
0.7410203823	0\\
0.74104961964	0\\
0.74107885698	0\\
0.74110809432	0\\
0.74113733166	0\\
0.741166569	0\\
0.74119580634	0\\
0.74122504368	0\\
0.74125428102	0\\
0.74128351836	0\\
0.7413127557	0\\
0.74134199304	0\\
0.74137123038	0\\
0.74140046772	0\\
0.74142970506	0\\
0.7414589424	0\\
0.74148817974	0\\
0.74151741708	0\\
0.74154665442	0\\
0.74157589176	0\\
0.7416051291	0\\
0.74163436644	0\\
0.74166360378	0\\
0.74169284112	0\\
0.74172207846	0\\
0.7417513158	0\\
0.74178055314	0\\
0.74180979048	0\\
0.74183902782	0\\
0.74186826516	0\\
0.7418975025	0\\
0.74192673984	0\\
0.74195597718	0\\
0.74198521452	0\\
0.74201445186	0\\
0.7420436892	0\\
0.74207292654	0\\
0.74210216388	0\\
0.74213140122	0\\
0.74216063856	0\\
0.7421898759	0\\
0.74221911324	0\\
0.74224835058	0\\
0.74227758792	0\\
0.74230682526	0\\
0.7423360626	0\\
0.74236529994	0\\
0.74239453728	0\\
0.74242377462	0\\
0.74245301196	0\\
0.7424822493	0\\
0.74251148664	0\\
0.74254072398	0\\
0.74256996132	0\\
0.74259919866	0\\
0.742628436	0\\
0.74265767334	0\\
0.74268691068	0\\
0.74271614802	0\\
0.74274538536	0\\
0.7427746227	0\\
0.74280386004	0\\
0.74283309738	0\\
0.74286233472	0\\
0.74289157206	0\\
0.7429208094	0\\
0.74295004674	0\\
0.74297928408	0\\
0.74300852142	0\\
0.74303775876	0\\
0.7430669961	0\\
0.74309623344	0\\
0.74312547078	0\\
0.74315470812	0\\
0.74318394546	0\\
0.7432131828	0\\
0.74324242014	0\\
0.74327165748	0\\
0.74330089482	0\\
0.74333013216	0\\
0.7433593695	0\\
0.74338860684	0\\
0.74341784418	0\\
0.74344708152	0\\
0.74347631886	0\\
0.7435055562	0\\
0.74353479354	0\\
0.74356403088	0\\
0.74359326822	0\\
0.74362250556	0\\
0.7436517429	0\\
0.74368098024	0\\
0.74371021758	0\\
0.74373945492	0\\
0.74376869226	0\\
0.7437979296	0\\
0.74382716694	0\\
0.74385640428	0\\
0.74388564162	0\\
0.74391487896	0\\
0.7439441163	0\\
0.74397335364	0\\
0.74400259098	0\\
0.74403182832	0\\
0.74406106566	0\\
0.744090303	0\\
0.74411954034	0\\
0.74414877768	0\\
0.74417801502	0\\
0.74420725236	0\\
0.7442364897	0\\
0.74426572704	0\\
0.74429496438	0\\
0.74432420172	0\\
0.74435343906	0\\
0.7443826764	0\\
0.74441191374	0\\
0.74444115108	0\\
0.74447038842	0\\
0.74449962576	0\\
0.7445288631	0\\
0.74455810044	0\\
0.74458733778	0\\
0.74461657512	0\\
0.74464581246	0\\
0.7446750498	0\\
0.74470428714	0\\
0.74473352448	0\\
0.74476276182	0\\
0.74479199916	0\\
0.7448212365	0\\
0.74485047384	0\\
0.74487971118	0\\
0.74490894852	0\\
0.74493818586	0\\
0.7449674232	0\\
0.74499666054	0\\
0.74502589788	0\\
0.74505513522	0\\
0.74508437256	0\\
0.7451136099	0\\
0.74514284724	0\\
0.74517208458	0\\
0.74520132192	0\\
0.74523055926	0\\
0.7452597966	0\\
0.74528903394	0\\
0.74531827128	0\\
0.74534750862	0\\
0.74537674596	0\\
0.7454059833	0\\
0.74543522064	0\\
0.74546445798	0\\
0.74549369532	0\\
0.74552293266	0\\
0.74555217	0\\
0.74558140734	0\\
0.74561064468	0\\
0.74563988202	0\\
0.74566911936	0\\
0.7456983567	0\\
0.74572759404	0\\
0.74575683138	0\\
0.74578606872	0\\
0.74581530606	0\\
0.7458445434	0\\
0.74587378074	0\\
0.74590301808	0\\
0.74593225542	0\\
0.74596149276	0\\
0.7459907301	0\\
0.74601996744	0\\
0.74604920478	0\\
0.74607844212	0\\
0.74610767946	0\\
0.7461369168	0\\
0.74616615414	0\\
0.74619539148	0\\
0.74622462882	0\\
0.74625386616	0\\
0.7462831035	0\\
0.74631234084	0\\
0.74634157818	0\\
0.74637081552	0\\
0.74640005286	0\\
0.7464292902	0\\
0.74645852754	0\\
0.74648776488	0\\
0.74651700222	0\\
0.74654623956	0\\
0.7465754769	0\\
0.74660471424	0\\
0.74663395158	0\\
0.74666318892	0\\
0.74669242626	0\\
0.7467216636	0\\
0.74675090094	0\\
0.74678013828	0\\
0.74680937562	0\\
0.74683861296	0\\
0.7468678503	0\\
0.74689708764	0\\
0.74692632498	0\\
0.74695556232	0\\
0.74698479966	0\\
0.747014037	0\\
0.74704327434	0\\
0.74707251168	0\\
0.74710174902	0\\
0.74713098636	0\\
0.7471602237	0\\
0.74718946104	0\\
0.74721869838	0\\
0.74724793572	0\\
0.74727717306	0\\
0.7473064104	0\\
0.74733564774	0\\
0.74736488508	0\\
0.74739412242	0\\
0.74742335976	0\\
0.7474525971	0\\
0.74748183444	0\\
0.74751107178	0\\
0.74754030912	0\\
0.74756954646	0\\
0.7475987838	0\\
0.74762802114	0\\
0.74765725848	0\\
0.74768649582	0\\
0.74771573316	0\\
0.7477449705	0\\
0.74777420784	0\\
0.74780344518	0\\
0.74783268252	0\\
0.74786191986	0\\
0.7478911572	0\\
0.74792039454	0\\
0.74794963188	0\\
0.74797886922	0\\
0.74800810656	0\\
0.7480373439	0\\
0.74806658124	0\\
0.74809581858	0\\
0.74812505592	0\\
0.74815429326	0\\
0.7481835306	0\\
0.74821276794	0\\
0.74824200528	0\\
0.74827124262	0\\
0.74830047996	0\\
0.7483297173	0\\
0.74835895464	0\\
0.74838819198	0\\
0.74841742932	0\\
0.74844666666	0\\
0.748475904	0\\
0.74850514134	0\\
0.74853437868	0\\
0.74856361602	0\\
0.74859285336	0\\
0.7486220907	0\\
0.74865132804	0\\
0.74868056538	0\\
0.74870980272	0\\
0.74873904006	0\\
0.7487682774	0\\
0.74879751474	0\\
0.74882675208	0\\
0.74885598942	0\\
0.74888522676	0\\
0.7489144641	0\\
0.74894370144	0\\
0.74897293878	0\\
0.74900217612	0\\
0.74903141346	0\\
0.7490606508	0\\
0.74908988814	0\\
0.74911912548	0\\
0.74914836282	0\\
0.74917760016	0\\
0.7492068375	0\\
0.74923607484	0\\
0.74926531218	0\\
0.74929454952	0\\
0.74932378686	0\\
0.7493530242	0\\
0.74938226154	0\\
0.74941149888	0\\
0.74944073622	0\\
0.74946997356	0\\
0.7494992109	0\\
0.74952844824	0\\
0.74955768558	0\\
0.74958692292	0\\
0.74961616026	0\\
0.7496453976	0\\
0.74967463494	0\\
0.74970387228	0\\
0.74973310962	0\\
0.74976234696	0\\
0.7497915843	0\\
0.74982082164	0\\
0.74985005898	0\\
0.74987929632	0\\
0.74990853366	0\\
0.749937771	0\\
0.74996700834	0\\
0.74999624568	0\\
0.75002548302	0\\
0.75005472036	0\\
0.7500839577	0\\
0.75011319504	0\\
0.75014243238	0\\
0.75017166972	0\\
0.75020090706	0\\
0.7502301444	0\\
0.75025938174	1.09228875795815\\
0.75028861908	0\\
0.75031785642	0\\
0.75034709376	0\\
0.7503763311	0\\
0.75040556844	0\\
0.75043480578	0\\
0.75046404312	0\\
0.75049328046	0\\
0.7505225178	0\\
0.75055175514	0\\
0.75058099248	0\\
0.75061022982	0\\
0.75063946716	0\\
0.7506687045	0\\
0.75069794184	0\\
0.75072717918	0\\
0.75075641652	0\\
0.75078565386	0\\
0.7508148912	0\\
0.75084412854	0\\
0.75087336588	0\\
0.75090260322	0\\
0.75093184056	0\\
0.7509610779	0\\
0.75099031524	0\\
0.75101955258	0\\
0.75104878992	0\\
0.75107802726	0\\
0.7511072646	0\\
0.75113650194	0\\
0.75116573928	0\\
0.75119497662	0\\
0.75122421396	0\\
0.7512534513	0\\
0.75128268864	0\\
0.75131192598	0\\
0.75134116332	0\\
0.75137040066	0\\
0.751399638	0\\
0.75142887534	0\\
0.75145811268	0\\
0.75148735002	0\\
0.75151658736	0\\
0.7515458247	0\\
0.75157506204	0\\
0.75160429938	0\\
0.75163353672	0\\
0.75166277406	0\\
0.7516920114	0\\
0.75172124874	0\\
0.75175048608	0\\
0.75177972342	0\\
0.75180896076	0\\
0.7518381981	0\\
0.75186743544	0\\
0.75189667278	0\\
0.75192591012	0\\
0.75195514746	0\\
0.7519843848	0\\
0.75201362214	0\\
0.75204285948	0\\
0.75207209682	0\\
0.75210133416	0\\
0.7521305715	0\\
0.75215980884	0\\
0.75218904618	0\\
0.75221828352	0\\
0.75224752086	0\\
0.7522767582	0\\
0.75230599554	0\\
0.75233523288	0\\
0.75236447022	0\\
0.75239370756	0\\
0.7524229449	0\\
0.75245218224	0\\
0.75248141958	0\\
0.75251065692	0\\
0.75253989426	0\\
0.7525691316	0\\
0.75259836894	0\\
0.75262760628	0\\
0.75265684362	0\\
0.75268608096	0\\
0.7527153183	0\\
0.75274455564	0\\
0.75277379298	0\\
0.75280303032	0\\
0.75283226766	0\\
0.752861505	0\\
0.75289074234	0\\
0.75291997968	0\\
0.75294921702	0\\
0.75297845436	0\\
0.7530076917	0\\
0.75303692904	0\\
0.75306616638	0\\
0.75309540372	0\\
0.75312464106	0\\
0.7531538784	0\\
0.75318311574	0\\
0.75321235308	0\\
0.75324159042	0\\
0.75327082776	0\\
0.7533000651	0\\
0.75332930244	0\\
0.75335853978	0\\
0.75338777712	0\\
0.75341701446	0\\
0.7534462518	0\\
0.75347548914	0\\
0.75350472648	0\\
0.75353396382	0\\
0.75356320116	0\\
0.7535924385	0\\
0.75362167584	0\\
0.75365091318	0\\
0.75368015052	0\\
0.75370938786	0\\
0.7537386252	0\\
0.75376786254	0\\
0.75379709988	0\\
0.75382633722	0\\
0.75385557456	0\\
0.7538848119	0\\
0.75391404924	0\\
0.75394328658	0\\
0.75397252392	0\\
0.75400176126	0\\
0.7540309986	0\\
0.75406023594	0\\
0.75408947328	0\\
0.75411871062	0\\
0.75414794796	0\\
0.7541771853	0\\
0.75420642264	0\\
0.75423565998	0\\
0.75426489732	0\\
0.75429413466	0\\
0.754323372	0\\
0.75435260934	0\\
0.75438184668	0\\
0.75441108402	0\\
0.75444032136	0\\
0.7544695587	0\\
0.75449879604	0\\
0.75452803338	0\\
0.75455727072	0\\
0.75458650806	0\\
0.7546157454	0\\
0.75464498274	0\\
0.75467422008	0\\
0.75470345742	0\\
0.75473269476	0\\
0.7547619321	0\\
0.75479116944	0\\
0.75482040678	0\\
0.75484964412	0\\
0.75487888146	0\\
0.7549081188	0\\
0.75493735614	0\\
0.75496659348	0\\
0.75499583082	0\\
0.75502506816	0\\
0.7550543055	0\\
0.75508354284	0\\
0.75511278018	0\\
0.75514201752	0\\
0.75517125486	0\\
0.7552004922	0\\
0.75522972954	0\\
0.75525896688	0\\
0.75528820422	0\\
0.75531744156	0\\
0.7553466789	0\\
0.75537591624	0\\
0.75540515358	0\\
0.75543439092	0\\
0.75546362826	0\\
0.7554928656	0\\
0.75552210294	0\\
0.75555134028	0\\
0.75558057762	0\\
0.75560981496	0\\
0.7556390523	0\\
0.75566828964	0\\
0.75569752698	0\\
0.75572676432	0\\
0.75575600166	0\\
0.755785239	0\\
0.75581447634	0\\
0.75584371368	0\\
0.75587295102	0\\
0.75590218836	0\\
0.7559314257	0\\
0.75596066304	0\\
0.75598990038	0\\
0.75601913772	0\\
0.75604837506	0\\
0.7560776124	0\\
0.75610684974	0\\
0.75613608708	0\\
0.75616532442	0\\
0.75619456176	0\\
0.7562237991	0\\
0.75625303644	0\\
0.75628227378	0\\
0.75631151112	0\\
0.75634074846	0\\
0.7563699858	0\\
0.75639922314	0\\
0.75642846048	0\\
0.75645769782	0\\
0.75648693516	0\\
0.7565161725	0\\
0.75654540984	0\\
0.75657464718	0\\
0.75660388452	0\\
0.75663312186	0\\
0.7566623592	0\\
0.75669159654	0\\
0.75672083388	0\\
0.75675007122	0\\
0.75677930856	0\\
0.7568085459	0\\
0.75683778324	0\\
0.75686702058	0\\
0.75689625792	0\\
0.75692549526	0\\
0.7569547326	0\\
0.75698396994	0\\
0.75701320728	0\\
0.75704244462	0\\
0.75707168196	0\\
0.7571009193	0\\
0.75713015664	0\\
0.75715939398	0\\
0.75718863132	0\\
0.75721786866	0\\
0.757247106	0\\
0.75727634334	0\\
0.75730558068	0\\
0.75733481802	0\\
0.75736405536	0\\
0.7573932927	0\\
0.75742253004	0\\
0.75745176738	0\\
0.75748100472	0\\
0.75751024206	0\\
0.7575394794	0\\
0.75756871674	0\\
0.75759795408	0\\
0.75762719142	0\\
0.75765642876	0\\
0.7576856661	0\\
0.75771490344	0\\
0.75774414078	0\\
0.75777337812	0\\
0.75780261546	0\\
0.7578318528	0\\
0.75786109014	0\\
0.75789032748	0\\
0.75791956482	0\\
0.75794880216	0\\
0.7579780395	0\\
0.75800727684	0\\
0.75803651418	0\\
0.75806575152	0\\
0.75809498886	0\\
0.7581242262	0\\
0.75815346354	0\\
0.75818270088	0\\
0.75821193822	0\\
0.75824117556	0\\
0.7582704129	0\\
0.75829965024	0\\
0.75832888758	0\\
0.75835812492	0\\
0.75838736226	0\\
0.7584165996	0\\
0.75844583694	0\\
0.75847507428	0\\
0.75850431162	0\\
0.75853354896	0\\
0.7585627863	0\\
0.75859202364	0\\
0.75862126098	0\\
0.75865049832	0\\
0.75867973566	0\\
0.758708973	0\\
0.75873821034	0\\
0.75876744768	0\\
0.75879668502	0\\
0.75882592236	0\\
0.7588551597	0\\
0.75888439704	0\\
0.75891363438	0\\
0.75894287172	0\\
0.75897210906	0\\
0.7590013464	0\\
0.75903058374	0\\
0.75905982108	0\\
0.75908905842	0\\
0.75911829576	0\\
0.7591475331	0\\
0.75917677044	0\\
0.75920600778	0\\
0.75923524512	0\\
0.75926448246	0\\
0.7592937198	0\\
0.75932295714	0\\
0.75935219448	0\\
0.75938143182	0\\
0.75941066916	0\\
0.7594399065	0\\
0.75946914384	0\\
0.75949838118	0\\
0.75952761852	0\\
0.75955685586	0\\
0.7595860932	0\\
0.75961533054	0\\
0.75964456788	0\\
0.75967380522	0\\
0.75970304256	0\\
0.7597322799	0\\
0.75976151724	0\\
0.75979075458	0\\
0.75981999192	0\\
0.75984922926	0\\
0.7598784666	0\\
0.75990770394	0\\
0.75993694128	0\\
0.75996617862	0\\
0.75999541596	0\\
0.7600246533	0\\
0.76005389064	0\\
0.76008312798	0\\
0.76011236532	0\\
0.76014160266	0\\
0.76017084	0\\
0.76020007734	0\\
0.76022931468	0\\
0.76025855202	0\\
0.76028778936	0\\
0.7603170267	0\\
0.76034626404	0\\
0.76037550138	0\\
0.76040473872	0\\
0.76043397606	0\\
0.7604632134	0\\
0.76049245074	0\\
0.76052168808	0\\
0.76055092542	0\\
0.76058016276	0\\
0.7606094001	0\\
0.76063863744	0\\
0.76066787478	0\\
0.76069711212	0\\
0.76072634946	0\\
0.7607555868	0\\
0.76078482414	0\\
0.76081406148	0\\
0.76084329882	0\\
0.76087253616	0\\
0.7609017735	0\\
0.76093101084	0\\
0.76096024818	0\\
0.76098948552	0\\
0.76101872286	0\\
0.7610479602	0\\
0.76107719754	0\\
0.76110643488	0\\
0.76113567222	0\\
0.76116490956	0\\
0.7611941469	0\\
0.76122338424	0\\
0.76125262158	0\\
0.76128185892	0\\
0.76131109626	0\\
0.7613403336	0\\
0.76136957094	0\\
0.76139880828	0\\
0.76142804562	0\\
0.76145728296	0\\
0.7614865203	0\\
0.76151575764	0\\
0.76154499498	0\\
0.76157423232	0\\
0.76160346966	0\\
0.761632707	0\\
0.76166194434	0\\
0.76169118168	0\\
0.76172041902	0\\
0.76174965636	0\\
0.7617788937	0\\
0.76180813104	0\\
0.76183736838	0\\
0.76186660572	0\\
0.76189584306	0\\
0.7619250804	0\\
0.76195431774	0\\
0.76198355508	0\\
0.76201279242	0\\
0.76204202976	0\\
0.7620712671	0\\
0.76210050444	0\\
0.76212974178	0\\
0.76215897912	0\\
0.76218821646	0\\
0.7622174538	0\\
0.76224669114	0\\
0.76227592848	0\\
0.76230516582	0\\
0.76233440316	0\\
0.7623636405	0\\
0.76239287784	0\\
0.76242211518	0\\
0.76245135252	0\\
0.76248058986	0\\
0.7625098272	0\\
0.76253906454	0\\
0.76256830188	0\\
0.76259753922	0\\
0.76262677656	0\\
0.7626560139	0\\
0.76268525124	0\\
0.76271448858	0\\
0.76274372592	0\\
0.76277296326	0\\
0.7628022006	0\\
0.76283143794	0\\
0.76286067528	0\\
0.76288991262	0\\
0.76291914996	0\\
0.7629483873	0\\
0.76297762464	0\\
0.76300686198	0\\
0.76303609932	0\\
0.76306533666	0\\
0.763094574	0\\
0.76312381134	0\\
0.76315304868	0\\
0.76318228602	0\\
0.76321152336	0\\
0.7632407607	0\\
0.76326999804	0\\
0.76329923538	0\\
0.76332847272	0\\
0.76335771006	0\\
0.7633869474	0\\
0.76341618474	0\\
0.76344542208	0\\
0.76347465942	0\\
0.76350389676	0\\
0.7635331341	0\\
0.76356237144	0\\
0.76359160878	0\\
0.76362084612	1.092288757954\\
0.76365008346	0\\
0.7636793208	0\\
0.76370855814	0\\
0.76373779548	0\\
0.76376703282	0\\
0.76379627016	0\\
0.7638255075	0\\
0.76385474484	0\\
0.76388398218	0\\
0.76391321952	0\\
0.76394245686	0\\
0.7639716942	0\\
0.76400093154	0\\
0.76403016888	0\\
0.76405940622	0\\
0.76408864356	0\\
0.7641178809	0\\
0.76414711824	0\\
0.76417635558	0\\
0.76420559292	0\\
0.76423483026	0\\
0.7642640676	0\\
0.76429330494	0\\
0.76432254228	0\\
0.76435177962	0\\
0.76438101696	0\\
0.7644102543	0\\
0.76443949164	0\\
0.76446872898	0\\
0.76449796632	0\\
0.76452720366	0\\
0.764556441	0\\
0.76458567834	0\\
0.76461491568	0\\
0.76464415302	0\\
0.76467339036	0\\
0.7647026277	0\\
0.76473186504	0\\
0.76476110238	0\\
0.76479033972	0\\
0.76481957706	0\\
0.7648488144	0\\
0.76487805174	0\\
0.76490728908	0\\
0.76493652642	0\\
0.76496576376	0\\
0.7649950011	0\\
0.76502423844	0\\
0.76505347578	0\\
0.76508271312	0\\
0.76511195046	0\\
0.7651411878	0\\
0.76517042514	0\\
0.76519966248	0\\
0.76522889982	0\\
0.76525813716	0\\
0.7652873745	0\\
0.76531661184	0\\
0.76534584918	0\\
0.76537508652	0\\
0.76540432386	0\\
0.7654335612	0\\
0.76546279854	0\\
0.76549203588	0\\
0.76552127322	0\\
0.76555051056	0\\
0.7655797479	0\\
0.76560898524	0\\
0.76563822258	0\\
0.76566745992	0\\
0.76569669726	0\\
0.7657259346	0\\
0.76575517194	0\\
0.76578440928	0\\
0.76581364662	0\\
0.76584288396	0\\
0.7658721213	0\\
0.76590135864	0\\
0.76593059598	0\\
0.76595983332	0\\
0.76598907066	0\\
0.766018308	0\\
0.76604754534	0\\
0.76607678268	0\\
0.76610602002	0\\
0.76613525736	0\\
0.7661644947	0\\
0.76619373204	0\\
0.76622296938	0\\
0.76625220672	0\\
0.76628144406	0\\
0.7663106814	0\\
0.76633991874	0\\
0.76636915608	0\\
0.76639839342	0\\
0.76642763076	0\\
0.7664568681	0\\
0.76648610544	0\\
0.76651534278	0\\
0.76654458012	0\\
0.76657381746	0\\
0.7666030548	0\\
0.76663229214	0\\
0.76666152948	0\\
0.76669076682	0\\
0.76672000416	0\\
0.7667492415	0\\
0.76677847884	0\\
0.76680771618	0\\
0.76683695352	0\\
0.76686619086	0\\
0.7668954282	0\\
0.76692466554	0\\
0.76695390288	0\\
0.76698314022	0\\
0.76701237756	0\\
0.7670416149	0\\
0.76707085224	0\\
0.76710008958	0\\
0.76712932692	0\\
0.76715856426	0\\
0.7671878016	0\\
0.76721703894	0\\
0.76724627628	0\\
0.76727551362	0\\
0.76730475096	0\\
0.7673339883	0\\
0.76736322564	0\\
0.76739246298	0\\
0.76742170032	0\\
0.76745093766	0\\
0.767480175	0\\
0.76750941234	0\\
0.76753864968	0\\
0.76756788702	0\\
0.76759712436	0\\
0.7676263617	0\\
0.76765559904	0\\
0.76768483638	0\\
0.76771407372	0\\
0.76774331106	0\\
0.7677725484	0\\
0.76780178574	0\\
0.76783102308	0\\
0.76786026042	0\\
0.76788949776	0\\
0.7679187351	0\\
0.76794797244	0\\
0.76797720978	0\\
0.76800644712	0\\
0.76803568446	0\\
0.7680649218	0\\
0.76809415914	0\\
0.76812339648	0\\
0.76815263382	0\\
0.76818187116	0\\
0.7682111085	0\\
0.76824034584	0\\
0.76826958318	0\\
0.76829882052	0\\
0.76832805786	0\\
0.7683572952	0\\
0.76838653254	0\\
0.76841576988	0\\
0.76844500722	0\\
0.76847424456	0\\
0.7685034819	0\\
0.76853271924	0\\
0.76856195658	0\\
0.76859119392	0\\
0.76862043126	0\\
0.7686496686	0\\
0.76867890594	0\\
0.76870814328	0\\
0.76873738062	0\\
0.76876661796	0\\
0.7687958553	0\\
0.76882509264	0\\
0.76885432998	0\\
0.76888356732	0\\
0.76891280466	0\\
0.768942042	0\\
0.76897127934	0\\
0.76900051668	0\\
0.76902975402	0\\
0.76905899136	0\\
0.7690882287	0\\
0.76911746604	0\\
0.76914670338	0\\
0.76917594072	0\\
0.76920517806	0\\
0.7692344154	0\\
0.76926365274	0\\
0.76929289008	0\\
0.76932212742	0\\
0.76935136476	0\\
0.7693806021	0\\
0.76940983944	0\\
0.76943907678	0\\
0.76946831412	0\\
0.76949755146	0\\
0.7695267888	0\\
0.76955602614	0\\
0.76958526348	0\\
0.76961450082	0\\
0.76964373816	0\\
0.7696729755	0\\
0.76970221284	0\\
0.76973145018	0\\
0.76976068752	0\\
0.76978992486	0\\
0.7698191622	0\\
0.76984839954	0\\
0.76987763688	0\\
0.76990687422	0\\
0.76993611156	0\\
0.7699653489	0\\
0.76999458624	0\\
0.77002382358	0\\
0.77005306092	0\\
0.77008229826	0\\
0.7701115356	0\\
0.77014077294	0\\
0.77017001028	0\\
0.77019924762	0\\
0.77022848496	0\\
0.7702577223	0\\
0.77028695964	0\\
0.77031619698	0\\
0.77034543432	0\\
0.77037467166	0\\
0.770403909	0\\
0.77043314634	0\\
0.77046238368	0\\
0.77049162102	0\\
0.77052085836	0\\
0.7705500957	0\\
0.77057933304	0\\
0.77060857038	0\\
0.77063780772	0\\
0.77066704506	0\\
0.7706962824	0\\
0.77072551974	0\\
0.77075475708	0\\
0.77078399442	0\\
0.77081323176	0\\
0.7708424691	0\\
0.77087170644	0\\
0.77090094378	0\\
0.77093018112	0\\
0.77095941846	0\\
0.7709886558	0\\
0.77101789314	0\\
0.77104713048	0\\
0.77107636782	0\\
0.77110560516	0\\
0.7711348425	0\\
0.77116407984	0\\
0.77119331718	0\\
0.77122255452	0\\
0.77125179186	0\\
0.7712810292	0\\
0.77131026654	0\\
0.77133950388	0\\
0.77136874122	0\\
0.77139797856	0\\
0.7714272159	0\\
0.77145645324	0\\
0.77148569058	0\\
0.77151492792	0\\
0.77154416526	0\\
0.7715734026	0\\
0.77160263994	0\\
0.77163187728	0\\
0.77166111462	0\\
0.77169035196	0\\
0.7717195893	0\\
0.77174882664	0\\
0.77177806398	0\\
0.77180730132	0\\
0.77183653866	0\\
0.771865776	0\\
0.77189501334	0\\
0.77192425068	0\\
0.77195348802	0\\
0.77198272536	0\\
0.7720119627	0\\
0.77204120004	0\\
0.77207043738	0\\
0.77209967472	0\\
0.77212891206	0\\
0.7721581494	0\\
0.77218738674	0\\
0.77221662408	0\\
0.77224586142	0\\
0.77227509876	0\\
0.7723043361	0\\
0.77233357344	0\\
0.77236281078	0\\
0.77239204812	0\\
0.77242128546	0\\
0.7724505228	0\\
0.77247976014	0\\
0.77250899748	0\\
0.77253823482	0\\
0.77256747216	0\\
0.7725967095	0\\
0.77262594684	0\\
0.77265518418	0\\
0.77268442152	0\\
0.77271365886	0\\
0.7727428962	0\\
0.77277213354	0\\
0.77280137088	0\\
0.77283060822	0\\
0.77285984556	0\\
0.7728890829	0\\
0.77291832024	0\\
0.77294755758	0\\
0.77297679492	0\\
0.77300603226	0\\
0.7730352696	0\\
0.77306450694	0\\
0.77309374428	0\\
0.77312298162	0\\
0.77315221896	0\\
0.7731814563	0\\
0.77321069364	0\\
0.77323993098	0\\
0.77326916832	0\\
0.77329840566	0\\
0.773327643	0\\
0.77335688034	0\\
0.77338611768	0\\
0.77341535502	0\\
0.77344459236	0\\
0.7734738297	0\\
0.77350306704	0\\
0.77353230438	0\\
0.77356154172	0\\
0.77359077906	0\\
0.7736200164	0\\
0.77364925374	0\\
0.77367849108	0\\
0.77370772842	0\\
0.77373696576	0\\
0.7737662031	0\\
0.77379544044	0\\
0.77382467778	0\\
0.77385391512	0\\
0.77388315246	0\\
0.7739123898	0\\
0.77394162714	0\\
0.77397086448	0\\
0.77400010182	0\\
0.77402933916	0\\
0.7740585765	0\\
0.77408781384	0\\
0.77411705118	0\\
0.77414628852	0\\
0.77417552586	0\\
0.7742047632	0\\
0.77423400054	0\\
0.77426323788	0\\
0.77429247522	0\\
0.77432171256	0\\
0.7743509499	0\\
0.77438018724	0\\
0.77440942458	0\\
0.77443866192	0\\
0.77446789926	0\\
0.7744971366	0\\
0.77452637394	0\\
0.77455561128	0\\
0.77458484862	0\\
0.77461408596	0\\
0.7746433233	0\\
0.77467256064	0\\
0.77470179798	0\\
0.77473103532	0\\
0.77476027266	0\\
0.77478951	0\\
0.77481874734	0\\
0.77484798468	0\\
0.77487722202	0\\
0.77490645936	0\\
0.7749356967	0\\
0.77496493404	0\\
0.77499417138	0\\
0.77502340872	0\\
0.77505264606	0\\
0.7750818834	0\\
0.77511112074	0\\
0.77514035808	0\\
0.77516959542	0\\
0.77519883276	0\\
0.7752280701	0\\
0.77525730744	0\\
0.77528654478	0\\
0.77531578212	0\\
0.77534501946	0\\
0.7753742568	0\\
0.77540349414	0\\
0.77543273148	0\\
0.77546196882	0\\
0.77549120616	0\\
0.7755204435	0\\
0.77554968084	0\\
0.77557891818	0\\
0.77560815552	0\\
0.77563739286	0\\
0.7756666302	0\\
0.77569586754	0\\
0.77572510488	0\\
0.77575434222	0\\
0.77578357956	0\\
0.7758128169	0\\
0.77584205424	0\\
0.77587129158	0\\
0.77590052892	0\\
0.77592976626	0\\
0.7759590036	0\\
0.77598824094	0\\
0.77601747828	0\\
0.77604671562	0\\
0.77607595296	0\\
0.7761051903	0\\
0.77613442764	0\\
0.77616366498	0\\
0.77619290232	0\\
0.77622213966	0\\
0.776251377	0\\
0.77628061434	0\\
0.77630985168	0\\
0.77633908902	0\\
0.77636832636	0\\
0.7763975637	0\\
0.77642680104	0\\
0.77645603838	0\\
0.77648527572	0\\
0.77651451306	0\\
0.7765437504	0\\
0.77657298774	0\\
0.77660222508	0\\
0.77663146242	0\\
0.77666069976	0\\
0.7766899371	0\\
0.77671917444	0\\
0.77674841178	0\\
0.77677764912	0\\
0.77680688646	0\\
0.7768361238	0\\
0.77686536114	0\\
0.77689459848	0\\
0.77692383582	0\\
0.77695307316	0\\
0.7769823105	0\\
0.77701154784	0\\
0.77704078518	0\\
0.77707002252	0\\
0.77709925986	0\\
0.7771284972	0\\
0.77715773454	0\\
0.77718697188	0\\
0.77721620922	0\\
0.77724544656	0\\
0.7772746839	0\\
0.77730392124	0\\
0.77733315858	0\\
0.77736239592	0\\
0.77739163326	0\\
0.7774208706	0\\
0.77745010794	0\\
0.77747934528	0\\
0.77750858262	0\\
0.77753781996	0\\
0.7775670573	0\\
0.77759629464	0\\
0.77762553198	0\\
0.77765476932	0\\
0.77768400666	0\\
0.777713244	0\\
0.77774248134	0\\
0.77777171868	0\\
0.77780095602	0\\
0.77783019336	0\\
0.7778594307	0\\
0.77788866804	0\\
0.77791790538	0\\
0.77794714272	0\\
0.77797638006	0\\
0.7780056174	0\\
0.77803485474	0\\
0.77806409208	0\\
0.77809332942	0\\
0.77812256676	0\\
0.7781518041	0\\
0.77818104144	0\\
0.77821027878	0\\
0.77823951612	0\\
0.77826875346	0\\
0.7782979908	0\\
0.77832722814	0\\
0.77835646548	0\\
0.77838570282	0\\
0.77841494016	0\\
0.7784441775	0\\
0.77847341484	0\\
0.77850265218	0\\
0.77853188952	0\\
0.77856112686	0\\
0.7785903642	0\\
0.77861960154	0\\
0.77864883888	0\\
0.77867807622	0\\
0.77870731356	0\\
0.7787365509	0\\
0.77876578824	0\\
0.77879502558	0\\
0.77882426292	0\\
0.77885350026	0\\
0.7788827376	0\\
0.77891197494	0\\
0.77894121228	0\\
0.77897044962	0\\
0.77899968696	0\\
0.7790289243	0\\
0.77905816164	0\\
0.77908739898	0\\
0.77911663632	0\\
0.77914587366	0\\
0.779175111	0\\
0.77920434834	0\\
0.77923358568	0\\
0.77926282302	0\\
0.77929206036	0\\
0.7793212977	0\\
0.77935053504	0\\
0.77937977238	0\\
0.77940900972	0\\
0.77943824706	0\\
0.7794674844	0\\
0.77949672174	0\\
0.77952595908	0\\
0.77955519642	0\\
0.77958443376	0\\
0.7796136711	0\\
0.77964290844	0\\
0.77967214578	0\\
0.77970138312	0\\
0.77973062046	0\\
0.7797598578	0\\
0.77978909514	0\\
0.77981833248	0\\
0.77984756982	0\\
0.77987680716	0\\
0.7799060445	0\\
0.77993528184	0\\
0.77996451918	0\\
0.77999375652	0\\
0.78002299386	0\\
0.7800522312	0\\
0.78008146854	0\\
0.78011070588	0\\
0.78013994322	0\\
0.78016918056	0\\
0.7801984179	1.092288757954\\
0.78022765524	0\\
0.78025689258	0\\
0.78028612992	0\\
0.78031536726	0\\
0.7803446046	0\\
0.78037384194	0\\
0.78040307928	0\\
0.78043231662	0\\
0.78046155396	0\\
0.7804907913	0\\
0.78052002864	0\\
0.78054926598	0\\
0.78057850332	0\\
0.78060774066	0\\
0.780636978	0\\
0.78066621534	0\\
0.78069545268	0\\
0.78072469002	0\\
0.78075392736	0\\
0.7807831647	0\\
0.78081240204	0\\
0.78084163938	0\\
0.78087087672	0\\
0.78090011406	0\\
0.7809293514	0\\
0.78095858874	0\\
0.78098782608	0\\
0.78101706342	0\\
0.78104630076	0\\
0.7810755381	0\\
0.78110477544	0\\
0.78113401278	0\\
0.78116325012	0\\
0.78119248746	0\\
0.7812217248	0\\
0.78125096214	0\\
0.78128019948	0\\
0.78130943682	0\\
0.78133867416	0\\
0.7813679115	0\\
0.78139714884	0\\
0.78142638618	0\\
0.78145562352	0\\
0.78148486086	0\\
0.7815140982	0\\
0.78154333554	0\\
0.78157257288	0\\
0.78160181022	0\\
0.78163104756	0\\
0.7816602849	0\\
0.78168952224	0\\
0.78171875958	0\\
0.78174799692	0\\
0.78177723426	0\\
0.7818064716	0\\
0.78183570894	0\\
0.78186494628	0\\
0.78189418362	0\\
0.78192342096	0\\
0.7819526583	0\\
0.78198189564	0\\
0.78201113298	0\\
0.78204037032	0\\
0.78206960766	0\\
0.782098845	0\\
0.78212808234	0\\
0.78215731968	0\\
0.78218655702	0\\
0.78221579436	0\\
0.7822450317	0\\
0.78227426904	0\\
0.78230350638	0\\
0.78233274372	0\\
0.78236198106	0\\
0.7823912184	0\\
0.78242045574	0\\
0.78244969308	0\\
0.78247893042	0\\
0.78250816776	0\\
0.7825374051	0\\
0.78256664244	0\\
0.78259587978	0\\
0.78262511712	0\\
0.78265435446	0\\
0.7826835918	0\\
0.78271282914	0\\
0.78274206648	0\\
0.78277130382	0\\
0.78280054116	0\\
0.7828297785	0\\
0.78285901584	0\\
0.78288825318	0\\
0.78291749052	0\\
0.78294672786	0\\
0.7829759652	0\\
0.78300520254	0\\
0.78303443988	0\\
0.78306367722	0\\
0.78309291456	0\\
0.7831221519	0\\
0.78315138924	0\\
0.78318062658	0\\
0.78320986392	0\\
0.78323910126	0\\
0.7832683386	0\\
0.78329757594	0\\
0.78332681328	0\\
0.78335605062	0\\
0.78338528796	0\\
0.7834145253	0\\
0.78344376264	0\\
0.78347299998	0\\
0.78350223732	0\\
0.78353147466	0\\
0.783560712	0\\
0.78358994934	0\\
0.78361918668	0\\
0.78364842402	0\\
0.78367766136	0\\
0.7837068987	0\\
0.78373613604	0\\
0.78376537338	0\\
0.78379461072	0\\
0.78382384806	0\\
0.7838530854	0\\
0.78388232274	0\\
0.78391156008	0\\
0.78394079742	0\\
0.78397003476	0\\
0.7839992721	0\\
0.78402850944	0\\
0.78405774678	0\\
0.78408698412	0\\
0.78411622146	0\\
0.7841454588	0\\
0.78417469614	0\\
0.78420393348	0\\
0.78423317082	0\\
0.78426240816	0\\
0.7842916455	0\\
0.78432088284	0\\
0.78435012018	0\\
0.78437935752	0\\
0.78440859486	0\\
0.7844378322	0\\
0.78446706954	0\\
0.78449630688	0\\
0.78452554422	0\\
0.78455478156	0\\
0.7845840189	0\\
0.78461325624	0\\
0.78464249358	0\\
0.78467173092	0\\
0.78470096826	0\\
0.7847302056	0\\
0.78475944294	0\\
0.78478868028	0\\
0.78481791762	0\\
0.78484715496	0\\
0.7848763923	0\\
0.78490562964	0\\
0.78493486698	0\\
0.78496410432	0\\
0.78499334166	0\\
0.785022579	0\\
0.78505181634	0\\
0.78508105368	0\\
0.78511029102	0\\
0.78513952836	0\\
0.7851687657	0\\
0.78519800304	0\\
0.78522724038	0\\
0.78525647772	0\\
0.78528571506	0\\
0.7853149524	0\\
0.78534418974	0\\
0.78537342708	0\\
0.78540266442	0\\
0.78543190176	0\\
0.7854611391	0\\
0.78549037644	0\\
0.78551961378	0\\
0.78554885112	0\\
0.78557808846	0\\
0.7856073258	0\\
0.78563656314	0\\
0.78566580048	0\\
0.78569503782	0\\
0.78572427516	0\\
0.7857535125	0\\
0.78578274984	0\\
0.78581198718	0\\
0.78584122452	0\\
0.78587046186	0\\
0.7858996992	0\\
0.78592893654	0\\
0.78595817388	0\\
0.78598741122	0\\
0.78601664856	0\\
0.7860458859	0\\
0.78607512324	0\\
0.78610436058	0\\
0.78613359792	0\\
0.78616283526	0\\
0.7861920726	0\\
0.78622130994	0\\
0.78625054728	0\\
0.78627978462	0\\
0.78630902196	0\\
0.7863382593	0\\
0.78636749664	0\\
0.78639673398	0\\
0.78642597132	0\\
0.78645520866	0\\
0.786484446	0\\
0.78651368334	0\\
0.78654292068	0\\
0.78657215802	0\\
0.78660139536	0\\
0.7866306327	0\\
0.78665987004	0\\
0.78668910738	0\\
0.78671834472	0\\
0.78674758206	0\\
0.7867768194	0\\
0.78680605674	0\\
0.78683529408	0\\
0.78686453142	0\\
0.78689376876	0\\
0.7869230061	0\\
0.78695224344	0\\
0.78698148078	0\\
0.78701071812	0\\
0.78703995546	0\\
0.7870691928	0\\
0.78709843014	0\\
0.78712766748	0\\
0.78715690482	0\\
0.78718614216	0\\
0.7872153795	0\\
0.78724461684	0\\
0.78727385418	0\\
0.78730309152	0\\
0.78733232886	0\\
0.7873615662	0\\
0.78739080354	0\\
0.78742004088	0\\
0.78744927822	0\\
0.78747851556	0\\
0.7875077529	0\\
0.78753699024	0\\
0.78756622758	0\\
0.78759546492	0\\
0.78762470226	0\\
0.7876539396	0\\
0.78768317694	0\\
0.78771241428	0\\
0.78774165162	0\\
0.78777088896	0\\
0.7878001263	0\\
0.78782936364	0\\
0.78785860098	0\\
0.78788783832	0\\
0.78791707566	0\\
0.787946313	0\\
0.78797555034	0\\
0.78800478768	0\\
0.78803402502	0\\
0.78806326236	0\\
0.7880924997	0\\
0.78812173704	0\\
0.78815097438	0\\
0.78818021172	0\\
0.78820944906	0\\
0.7882386864	0\\
0.78826792374	0\\
0.78829716108	0\\
0.78832639842	0\\
0.78835563576	0\\
0.7883848731	0\\
0.78841411044	0\\
0.78844334778	0\\
0.78847258512	0\\
0.78850182246	0\\
0.7885310598	0\\
0.78856029714	0\\
0.78858953448	0\\
0.78861877182	0\\
0.78864800916	0\\
0.7886772465	0\\
0.78870648384	0\\
0.78873572118	0\\
0.78876495852	0\\
0.78879419586	0\\
0.7888234332	0\\
0.78885267054	0\\
0.78888190788	0\\
0.78891114522	0\\
0.78894038256	0\\
0.7889696199	0\\
0.78899885724	0\\
0.78902809458	0\\
0.78905733192	0\\
0.78908656926	0\\
0.7891158066	0\\
0.78914504394	0\\
0.78917428128	0\\
0.78920351862	0\\
0.78923275596	0\\
0.7892619933	0\\
0.78929123064	0\\
0.78932046798	0\\
0.78934970532	0\\
0.78937894266	0\\
0.78940818	0\\
0.78943741734	0\\
0.78946665468	0\\
0.78949589202	0\\
0.78952512936	0\\
0.7895543667	0\\
0.78958360404	0\\
0.78961284138	0\\
0.78964207872	0\\
0.78967131606	0\\
0.7897005534	0\\
0.78972979074	0\\
0.78975902808	0\\
0.78978826542	0\\
0.78981750276	0\\
0.7898467401	0\\
0.78987597744	0\\
0.78990521478	0\\
0.78993445212	0\\
0.78996368946	0\\
0.7899929268	0\\
0.79002216414	0\\
0.79005140148	0\\
0.79008063882	0\\
0.79010987616	0\\
0.7901391135	0\\
0.79016835084	0\\
0.79019758818	0\\
0.79022682552	0\\
0.79025606286	0\\
0.7902853002	0\\
0.79031453754	0\\
0.79034377488	0\\
0.79037301222	0\\
0.79040224956	0\\
0.7904314869	0\\
0.79046072424	0\\
0.79048996158	0\\
0.79051919892	0\\
0.79054843626	0\\
0.7905776736	0\\
0.79060691094	0\\
0.79063614828	0\\
0.79066538562	0\\
0.79069462296	0\\
0.7907238603	0\\
0.79075309764	0\\
0.79078233498	0\\
0.79081157232	0\\
0.79084080966	0\\
0.790870047	0\\
0.79089928434	0\\
0.79092852168	0\\
0.79095775902	0\\
0.79098699636	0\\
0.7910162337	0\\
0.79104547104	0\\
0.79107470838	0\\
0.79110394572	0\\
0.79113318306	0\\
0.7911624204	0\\
0.79119165774	0\\
0.79122089508	0\\
0.79125013242	0\\
0.79127936976	0\\
0.7913086071	0\\
0.79133784444	0\\
0.79136708178	0\\
0.79139631912	0\\
0.79142555646	0\\
0.7914547938	0\\
0.79148403114	0\\
0.79151326848	0\\
0.79154250582	0\\
0.79157174316	0\\
0.7916009805	0\\
0.79163021784	0\\
0.79165945518	0\\
0.79168869252	0\\
0.79171792986	0\\
0.7917471672	0\\
0.79177640454	0\\
0.79180564188	0\\
0.79183487922	0\\
0.79186411656	0\\
0.7918933539	0\\
0.79192259124	0\\
0.79195182858	0\\
0.79198106592	0\\
0.79201030326	0\\
0.7920395406	0\\
0.79206877794	0\\
0.79209801528	0\\
0.79212725262	0\\
0.79215648996	0\\
0.7921857273	0\\
0.79221496464	0\\
0.79224420198	1.092288757954\\
0.79227343932	0\\
0.79230267666	0\\
0.792331914	0\\
0.79236115134	0\\
0.79239038868	0\\
0.79241962602	0\\
0.79244886336	0\\
0.7924781007	0\\
0.79250733804	0\\
0.79253657538	0\\
0.79256581272	0\\
0.79259505006	0\\
0.7926242874	0\\
0.79265352474	0\\
0.79268276208	0\\
0.79271199942	0\\
0.79274123676	0\\
0.7927704741	0\\
0.79279971144	0\\
0.79282894878	0\\
0.79285818612	0\\
0.79288742346	0\\
0.7929166608	0\\
0.79294589814	0\\
0.79297513548	0\\
0.79300437282	0\\
0.79303361016	0\\
0.7930628475	0\\
0.79309208484	0\\
0.79312132218	0\\
0.79315055952	0\\
0.79317979686	0\\
0.7932090342	0\\
0.79323827154	0\\
0.79326750888	0\\
0.79329674622	0\\
0.79332598356	0\\
0.7933552209	0\\
0.79338445824	0\\
0.79341369558	0\\
0.79344293292	0\\
0.79347217026	0\\
0.7935014076	0\\
0.79353064494	0\\
0.79355988228	0\\
0.79358911962	0\\
0.79361835696	0\\
0.7936475943	0\\
0.79367683164	0\\
0.79370606898	0\\
0.79373530632	0\\
0.79376454366	0\\
0.793793781	0\\
0.79382301834	0\\
0.79385225568	0\\
0.79388149302	0\\
0.79391073036	0\\
0.7939399677	0\\
0.79396920504	0\\
0.79399844238	0\\
0.79402767972	0\\
0.79405691706	0\\
0.7940861544	0\\
0.79411539174	0\\
0.79414462908	0\\
0.79417386642	0\\
0.79420310376	0\\
0.7942323411	0\\
0.79426157844	0\\
0.79429081578	0\\
0.79432005312	0\\
0.79434929046	0\\
0.7943785278	0\\
0.79440776514	0\\
0.79443700248	0\\
0.79446623982	0\\
0.79449547716	0\\
0.7945247145	0\\
0.79455395184	0\\
0.79458318918	0\\
0.79461242652	0\\
0.79464166386	0\\
0.7946709012	0\\
0.79470013854	0\\
0.79472937588	0\\
0.79475861322	0\\
0.79478785056	0\\
0.7948170879	0\\
0.79484632524	0\\
0.79487556258	0\\
0.79490479992	0\\
0.79493403726	0\\
0.7949632746	0\\
0.79499251194	0\\
0.79502174928	0\\
0.79505098662	0\\
0.79508022396	0\\
0.7951094613	0\\
0.79513869864	0\\
0.79516793598	0\\
0.79519717332	0\\
0.79522641066	0\\
0.795255648	0\\
0.79528488534	0\\
0.79531412268	0\\
0.79534336002	0\\
0.79537259736	0\\
0.7954018347	0\\
0.79543107204	0\\
0.79546030938	0\\
0.79548954672	1.092288757954\\
0.79551878406	0\\
0.7955480214	0\\
0.79557725874	0\\
0.79560649608	0\\
0.79563573342	0\\
0.79566497076	1.09228875795815\\
0.7956942081	0\\
0.79572344544	0\\
0.79575268278	0\\
0.79578192012	0\\
0.79581115746	0\\
0.7958403948	0\\
0.79586963214	0\\
0.79589886948	0\\
0.79592810682	0\\
0.79595734416	0\\
0.7959865815	0\\
0.79601581884	0\\
0.79604505618	0\\
0.79607429352	0\\
0.79610353086	1.09228875795815\\
0.7961327682	0\\
0.79616200554	0\\
0.79619124288	0\\
0.79622048022	0\\
0.79624971756	0\\
0.7962789549	0\\
0.79630819224	0\\
0.79633742958	0\\
0.79636666692	0\\
0.79639590426	0\\
0.7964251416	0\\
0.79645437894	0\\
0.79648361628	0\\
0.79651285362	0\\
0.79654209096	0\\
0.7965713283	0\\
0.79660056564	0\\
0.79662980298	0\\
0.79665904032	0\\
0.79668827766	0\\
0.796717515	0\\
0.79674675234	0\\
0.79677598968	0\\
0.79680522702	0\\
0.79683446436	0\\
0.7968637017	0\\
0.79689293904	0\\
0.79692217638	0\\
0.79695141372	0\\
0.79698065106	0\\
0.7970098884	0\\
0.79703912574	0\\
0.79706836308	0\\
0.79709760042	0\\
0.79712683776	0\\
0.7971560751	0\\
0.79718531244	0\\
0.79721454978	0\\
0.79724378712	0\\
0.79727302446	0\\
0.7973022618	0\\
0.79733149914	0\\
0.79736073648	0\\
0.79738997382	0\\
0.79741921116	0\\
0.7974484485	0\\
0.79747768584	0\\
0.79750692318	0\\
0.79753616052	0\\
0.79756539786	0\\
0.7975946352	0\\
0.79762387254	0\\
0.79765310988	0\\
0.79768234722	0\\
0.79771158456	0\\
0.7977408219	0\\
0.79777005924	0\\
0.79779929658	0\\
0.79782853392	0\\
0.79785777126	0\\
0.7978870086	0\\
0.79791624594	0\\
0.79794548328	0\\
0.79797472062	0\\
0.79800395796	0\\
0.7980331953	0\\
0.79806243264	0\\
0.79809166998	0\\
0.79812090732	0\\
0.79815014466	0\\
0.798179382	0\\
0.79820861934	0\\
0.79823785668	0\\
0.79826709402	0\\
0.79829633136	0\\
0.7983255687	0\\
0.79835480604	0\\
0.79838404338	0\\
0.79841328072	0\\
0.79844251806	0\\
0.7984717554	0\\
0.79850099274	0\\
0.79853023008	0\\
0.79855946742	0\\
0.79858870476	1.092288757954\\
0.7986179421	0\\
0.79864717944	0\\
0.79867641678	0\\
0.79870565412	0\\
0.79873489146	0\\
0.7987641288	0\\
0.79879336614	0\\
0.79882260348	0\\
0.79885184082	0\\
0.79888107816	0\\
0.7989103155	0\\
0.79893955284	0\\
0.79896879018	0\\
0.79899802752	0\\
0.79902726486	0\\
0.7990565022	0\\
0.79908573954	0\\
0.79911497688	0\\
0.79914421422	0\\
0.79917345156	0\\
0.7992026889	0\\
0.79923192624	0\\
0.79926116358	0\\
0.79929040092	0\\
0.79931963826	0\\
0.7993488756	0\\
0.79937811294	0\\
0.79940735028	0\\
0.79943658762	0\\
0.79946582496	0\\
0.7994950623	0\\
0.79952429964	0\\
0.79955353698	0\\
0.79958277432	0\\
0.79961201166	0\\
0.799641249	0\\
0.79967048634	0\\
0.79969972368	0\\
0.79972896102	0\\
0.79975819836	0\\
0.7997874357	0\\
0.79981667304	0\\
0.79984591038	0\\
0.79987514772	0\\
0.79990438506	0\\
0.7999336224	0\\
0.79996285974	0\\
0.79999209708	0\\
0.80002133442	0\\
0.80005057176	0\\
0.8000798091	0\\
0.80010904644	0\\
0.80013828378	0\\
0.80016752112	0\\
0.80019675846	0\\
0.8002259958	0\\
0.80025523314	0\\
0.80028447048	0\\
0.80031370782	0\\
0.80034294516	0\\
0.8003721825	0\\
0.80040141984	0\\
0.80043065718	0\\
0.80045989452	0\\
0.80048913186	0\\
0.8005183692	0\\
0.80054760654	0\\
0.80057684388	0\\
0.80060608122	0\\
0.80063531856	0\\
0.8006645559	0\\
0.80069379324	0\\
0.80072303058	0\\
0.80075226792	0\\
0.80078150526	0\\
0.8008107426	0\\
0.80083997994	0\\
0.80086921728	0\\
0.80089845462	0\\
0.80092769196	0\\
0.8009569293	0\\
0.80098616664	0\\
0.80101540398	0\\
0.80104464132	0\\
0.80107387866	0\\
0.801103116	0\\
0.80113235334	0\\
0.80116159068	1.092288757954\\
0.80119082802	0\\
0.80122006536	0\\
0.8012493027	0\\
0.80127854004	0\\
0.80130777738	0\\
0.80133701472	0\\
0.80136625206	0\\
0.8013954894	0\\
0.80142472674	0\\
0.80145396408	0\\
0.80148320142	0\\
0.80151243876	0\\
0.8015416761	0\\
0.80157091344	0\\
0.80160015078	0\\
0.80162938812	0\\
0.80165862546	0\\
0.8016878628	0\\
0.80171710014	0\\
0.80174633748	0\\
0.80177557482	0\\
0.80180481216	0\\
0.8018340495	0\\
0.80186328684	0\\
0.80189252418	0\\
0.80192176152	0\\
0.80195099886	0\\
0.8019802362	0\\
0.80200947354	0\\
0.80203871088	0\\
0.80206794822	0\\
0.80209718556	0\\
0.8021264229	0\\
0.80215566024	0\\
0.80218489758	0\\
0.80221413492	0\\
0.80224337226	0\\
0.8022726096	0\\
0.80230184694	0\\
0.80233108428	0\\
0.80236032162	0\\
0.80238955896	0\\
0.8024187963	0\\
0.80244803364	0\\
0.80247727098	0\\
0.80250650832	0\\
0.80253574566	0\\
0.802564983	0\\
0.80259422034	0\\
0.80262345768	0\\
0.80265269502	0\\
0.80268193236	0\\
0.8027111697	0\\
0.80274040704	0\\
0.80276964438	0\\
0.80279888172	0\\
0.80282811906	0\\
0.8028573564	0\\
0.80288659374	0\\
0.80291583108	0\\
0.80294506842	0\\
0.80297430576	0\\
0.8030035431	0\\
0.80303278044	0\\
0.80306201778	0\\
0.80309125512	0\\
0.80312049246	0\\
0.8031497298	0\\
0.80317896714	0\\
0.80320820448	0\\
0.80323744182	0\\
0.80326667916	0\\
0.8032959165	0\\
0.80332515384	0\\
0.80335439118	0\\
0.80338362852	0\\
0.80341286586	0\\
0.8034421032	0\\
0.80347134054	0\\
0.80350057788	0\\
0.80352981522	0\\
0.80355905256	0\\
0.8035882899	0\\
0.80361752724	0\\
0.80364676458	0\\
0.80367600192	0\\
0.80370523926	0\\
0.8037344766	0\\
0.80376371394	0\\
0.80379295128	0\\
0.80382218862	0\\
0.80385142596	0\\
0.8038806633	0\\
0.80390990064	0\\
0.80393913798	0\\
0.80396837532	0\\
0.80399761266	0\\
0.80402685	0\\
0.80405608734	0\\
0.80408532468	0\\
0.80411456202	0\\
0.80414379936	0\\
0.8041730367	0\\
0.80420227404	0\\
0.80423151138	0\\
0.80426074872	0\\
0.80428998606	0\\
0.8043192234	0\\
0.80434846074	0\\
0.80437769808	0\\
0.80440693542	0\\
0.80443617276	0\\
0.8044654101	0\\
0.80449464744	0\\
0.80452388478	0\\
0.80455312212	0\\
0.80458235946	0\\
0.8046115968	0\\
0.80464083414	0\\
0.80467007148	0\\
0.80469930882	0\\
0.80472854616	0\\
0.8047577835	0\\
0.80478702084	0\\
0.80481625818	0\\
0.80484549552	0\\
0.80487473286	0\\
0.8049039702	0\\
0.80493320754	0\\
0.80496244488	0\\
0.80499168222	0\\
0.80502091956	0\\
0.8050501569	0\\
0.80507939424	0\\
0.80510863158	0\\
0.80513786892	0\\
0.80516710626	0\\
0.8051963436	0\\
0.80522558094	0\\
0.80525481828	0\\
0.80528405562	0\\
0.80531329296	0\\
0.8053425303	0\\
0.80537176764	0\\
0.80540100498	0\\
0.80543024232	0\\
0.80545947966	0\\
0.805488717	0\\
0.80551795434	0\\
0.80554719168	0\\
0.80557642902	0\\
0.80560566636	0\\
0.8056349037	0\\
0.80566414104	0\\
0.80569337838	0\\
0.80572261572	0\\
0.80575185306	0\\
0.8057810904	0\\
0.80581032774	0\\
0.80583956508	0\\
0.80586880242	0\\
0.80589803976	0\\
0.8059272771	0\\
0.80595651444	0\\
0.80598575178	0\\
0.80601498912	0\\
0.80604422646	0\\
0.8060734638	0\\
0.80610270114	0\\
0.80613193848	0\\
0.80616117582	0\\
0.80619041316	0\\
0.8062196505	0\\
0.80624888784	0\\
0.80627812518	0\\
0.80630736252	0\\
0.80633659986	0\\
0.8063658372	0\\
0.80639507454	0\\
0.80642431188	0\\
0.80645354922	0\\
0.80648278656	0\\
0.8065120239	0\\
0.80654126124	0\\
0.80657049858	0\\
0.80659973592	0\\
0.80662897326	0\\
0.8066582106	0\\
0.80668744794	0\\
0.80671668528	0\\
0.80674592262	0\\
0.80677515996	0\\
0.8068043973	0\\
0.80683363464	0\\
0.80686287198	0\\
0.80689210932	0\\
0.80692134666	0\\
0.806950584	0\\
0.80697982134	0\\
0.80700905868	0\\
0.80703829602	0\\
0.80706753336	0\\
0.8070967707	0\\
0.80712600804	0\\
0.80715524538	0\\
0.80718448272	0\\
0.80721372006	0\\
0.8072429574	0\\
0.80727219474	0\\
0.80730143208	0\\
0.80733066942	0\\
0.80735990676	0\\
0.8073891441	0\\
0.80741838144	0\\
0.80744761878	0\\
0.80747685612	0\\
0.80750609346	0\\
0.8075353308	0\\
0.80756456814	0\\
0.80759380548	0\\
0.80762304282	0\\
0.80765228016	0\\
0.8076815175	0\\
0.80771075484	0\\
0.80773999218	0\\
0.80776922952	0\\
0.80779846686	0\\
0.8078277042	0\\
0.80785694154	0\\
0.80788617888	0\\
0.80791541622	0\\
0.80794465356	0\\
0.8079738909	0\\
0.80800312824	0\\
0.80803236558	0\\
0.80806160292	0\\
0.80809084026	0\\
0.8081200776	0\\
0.80814931494	0\\
0.80817855228	0\\
0.80820778962	0\\
0.80823702696	0\\
0.8082662643	0\\
0.80829550164	0\\
0.80832473898	0\\
0.80835397632	0\\
0.80838321366	0\\
0.808412451	0\\
0.80844168834	0\\
0.80847092568	0\\
0.80850016302	0\\
0.80852940036	0\\
0.8085586377	0\\
0.80858787504	0\\
0.80861711238	0\\
0.80864634972	0\\
0.80867558706	0\\
0.8087048244	0\\
0.80873406174	0\\
0.80876329908	0\\
0.80879253642	0\\
0.80882177376	0\\
0.8088510111	0\\
0.80888024844	0\\
0.80890948578	0\\
0.80893872312	0\\
0.80896796046	0\\
0.8089971978	0\\
0.80902643514	0\\
0.80905567248	0\\
0.80908490982	0\\
0.80911414716	0\\
0.8091433845	0\\
0.80917262184	0\\
0.80920185918	0\\
0.80923109652	0\\
0.80926033386	0\\
0.8092895712	1.092288757954\\
0.80931880854	0\\
0.80934804588	0\\
0.80937728322	0\\
0.80940652056	0\\
0.8094357579	0\\
0.80946499524	0\\
0.80949423258	0\\
0.80952346992	0\\
0.80955270726	0\\
0.8095819446	0\\
0.80961118194	0\\
0.80964041928	0\\
0.80966965662	0\\
0.80969889396	0\\
0.8097281313	0\\
0.80975736864	0\\
0.80978660598	0\\
0.80981584332	0\\
0.80984508066	0\\
0.809874318	0\\
0.80990355534	0\\
0.80993279268	0\\
0.80996203002	0\\
0.80999126736	0\\
0.8100205047	0\\
0.81004974204	0\\
0.81007897938	0\\
0.81010821672	0\\
0.81013745406	0\\
0.8101666914	0\\
0.81019592874	0\\
0.81022516608	0\\
0.81025440342	0\\
0.81028364076	0\\
0.8103128781	0\\
0.81034211544	0\\
0.81037135278	0\\
0.81040059012	0\\
0.81042982746	0\\
0.8104590648	0\\
0.81048830214	0\\
0.81051753948	0\\
0.81054677682	0\\
0.81057601416	0\\
0.8106052515	0\\
0.81063448884	0\\
0.81066372618	0\\
0.81069296352	0\\
0.81072220086	0\\
0.8107514382	0\\
0.81078067554	0\\
0.81080991288	0\\
0.81083915022	0\\
0.81086838756	0\\
0.8108976249	0\\
0.81092686224	0\\
0.81095609958	0\\
0.81098533692	0\\
0.81101457426	0\\
0.8110438116	0\\
0.81107304894	0\\
0.81110228628	0\\
0.81113152362	0\\
0.81116076096	0\\
0.8111899983	0\\
0.81121923564	0\\
0.81124847298	0\\
0.81127771032	0\\
0.81130694766	0\\
0.811336185	0\\
0.81136542234	0\\
0.81139465968	0\\
0.81142389702	0\\
0.81145313436	0\\
0.8114823717	0\\
0.81151160904	0\\
0.81154084638	0\\
0.81157008372	0\\
0.81159932106	0\\
0.8116285584	0\\
0.81165779574	0\\
0.81168703308	0\\
0.81171627042	0\\
0.81174550776	0\\
0.8117747451	0\\
0.81180398244	0\\
0.81183321978	0\\
0.81186245712	0\\
0.81189169446	0\\
0.8119209318	0\\
0.81195016914	0\\
0.81197940648	0\\
0.81200864382	0\\
0.81203788116	0\\
0.8120671185	0\\
0.81209635584	0\\
0.81212559318	0\\
0.81215483052	0\\
0.81218406786	0\\
0.8122133052	0\\
0.81224254254	0\\
0.81227177988	0\\
0.81230101722	0\\
0.81233025456	0\\
0.8123594919	0\\
0.81238872924	0\\
0.81241796658	0\\
0.81244720392	0\\
0.81247644126	0\\
0.8125056786	0\\
0.81253491594	0\\
0.81256415328	0\\
0.81259339062	0\\
0.81262262796	0\\
0.8126518653	0\\
0.81268110264	0\\
0.81271033998	0\\
0.81273957732	0\\
0.81276881466	0\\
0.812798052	0\\
0.81282728934	0\\
0.81285652668	0\\
0.81288576402	0\\
0.81291500136	0\\
0.8129442387	0\\
0.81297347604	0\\
0.81300271338	0\\
0.81303195072	0\\
0.81306118806	0\\
0.8130904254	0\\
0.81311966274	0\\
0.81314890008	0\\
0.81317813742	0\\
0.81320737476	0\\
0.8132366121	0\\
0.81326584944	0\\
0.81329508678	0\\
0.81332432412	0\\
0.81335356146	0\\
0.8133827988	0\\
0.81341203614	0\\
0.81344127348	0\\
0.81347051082	0\\
0.81349974816	0\\
0.8135289855	0\\
0.81355822284	0\\
0.81358746018	0\\
0.81361669752	0\\
0.81364593486	0\\
0.8136751722	0\\
0.81370440954	0\\
0.81373364688	0\\
0.81376288422	0\\
0.81379212156	0\\
0.8138213589	0\\
0.81385059624	0\\
0.81387983358	0\\
0.81390907092	0\\
0.81393830826	0\\
0.8139675456	0\\
0.81399678294	0\\
0.81402602028	0\\
0.81405525762	0\\
0.81408449496	0\\
0.8141137323	0\\
0.81414296964	0\\
0.81417220698	0\\
0.81420144432	0\\
0.81423068166	0\\
0.814259919	0\\
0.81428915634	0\\
0.81431839368	0\\
0.81434763102	0\\
0.81437686836	0\\
0.8144061057	0\\
0.81443534304	0\\
0.81446458038	0\\
0.81449381772	0\\
0.81452305506	0\\
0.8145522924	0\\
0.81458152974	0\\
0.81461076708	0\\
0.81464000442	0\\
0.81466924176	0\\
0.8146984791	0\\
0.81472771644	0\\
0.81475695378	0\\
0.81478619112	0\\
0.81481542846	0\\
0.8148446658	0\\
0.81487390314	0\\
0.81490314048	0\\
0.81493237782	0\\
0.81496161516	0\\
0.8149908525	0\\
0.81502008984	0\\
0.81504932718	0\\
0.81507856452	0\\
0.81510780186	0\\
0.8151370392	0\\
0.81516627654	0\\
0.81519551388	0\\
0.81522475122	0\\
0.81525398856	0\\
0.8152832259	0\\
0.81531246324	0\\
0.81534170058	0\\
0.81537093792	0\\
0.81540017526	0\\
0.8154294126	0\\
0.81545864994	0\\
0.81548788728	0\\
0.81551712462	0\\
0.81554636196	0\\
0.8155755993	0\\
0.81560483664	0\\
0.81563407398	0\\
0.81566331132	0\\
0.81569254866	0\\
0.815721786	0\\
0.81575102334	0\\
0.81578026068	0\\
0.81580949802	0\\
0.81583873536	0\\
0.8158679727	0\\
0.81589721004	0\\
0.81592644738	0\\
0.81595568472	0\\
0.81598492206	0\\
0.8160141594	0\\
0.81604339674	0\\
0.81607263408	0\\
0.81610187142	0\\
0.81613110876	0\\
0.8161603461	0\\
0.81618958344	0\\
0.81621882078	0\\
0.81624805812	0\\
0.81627729546	0\\
0.8163065328	0\\
0.81633577014	0\\
0.81636500748	0\\
0.81639424482	0\\
0.81642348216	0\\
0.8164527195	0\\
0.81648195684	0\\
0.81651119418	0\\
0.81654043152	0\\
0.81656966886	0\\
0.8165989062	0\\
0.81662814354	0\\
0.81665738088	0\\
0.81668661822	0\\
0.81671585556	0\\
0.8167450929	0\\
0.81677433024	0\\
0.81680356758	0\\
0.81683280492	0\\
0.81686204226	0\\
0.8168912796	0\\
0.81692051694	0\\
0.81694975428	0\\
0.81697899162	0\\
0.81700822896	0\\
0.8170374663	0\\
0.81706670364	0\\
0.81709594098	0\\
0.81712517832	0\\
0.81715441566	0\\
0.817183653	0\\
0.81721289034	0\\
0.81724212768	0\\
0.81727136502	0\\
0.81730060236	0\\
0.8173298397	0\\
0.81735907704	0\\
0.81738831438	0\\
0.81741755172	0\\
0.81744678906	0\\
0.8174760264	0\\
0.81750526374	0\\
0.81753450108	0\\
0.81756373842	0\\
0.81759297576	0\\
0.8176222131	0\\
0.81765145044	0\\
0.81768068778	0\\
0.81770992512	0\\
0.81773916246	0\\
0.8177683998	0\\
0.81779763714	0\\
0.81782687448	0\\
0.81785611182	0\\
0.81788534916	0\\
0.8179145865	0\\
0.81794382384	0\\
0.81797306118	0\\
0.81800229852	0\\
0.81803153586	0\\
0.8180607732	0\\
0.81809001054	0\\
0.81811924788	0\\
0.81814848522	0\\
0.81817772256	0\\
0.8182069599	0\\
0.81823619724	0\\
0.81826543458	0\\
0.81829467192	0\\
0.81832390926	0\\
0.8183531466	0\\
0.81838238394	0\\
0.81841162128	0\\
0.81844085862	0\\
0.81847009596	0\\
0.8184993333	0\\
0.81852857064	0\\
0.81855780798	0\\
0.81858704532	0\\
0.81861628266	0\\
0.81864552	0\\
0.81867475734	0\\
0.81870399468	0\\
0.81873323202	0\\
0.81876246936	0\\
0.8187917067	0\\
0.81882094404	0\\
0.81885018138	0\\
0.81887941872	0\\
0.81890865606	0\\
0.8189378934	0\\
0.81896713074	0\\
0.81899636808	0\\
0.81902560542	0\\
0.81905484276	0\\
0.8190840801	0\\
0.81911331744	0\\
0.81914255478	0\\
0.81917179212	0\\
0.81920102946	0\\
0.8192302668	0\\
0.81925950414	0\\
0.81928874148	0\\
0.81931797882	0\\
0.81934721616	0\\
0.8193764535	0\\
0.81940569084	0\\
0.81943492818	0\\
0.81946416552	0\\
0.81949340286	0\\
0.8195226402	0\\
0.81955187754	0\\
0.81958111488	0\\
0.81961035222	0\\
0.81963958956	0\\
0.8196688269	0\\
0.81969806424	0\\
0.81972730158	0\\
0.81975653892	0\\
0.81978577626	0\\
0.8198150136	0\\
0.81984425094	0\\
0.81987348828	0\\
0.81990272562	0\\
0.81993196296	0\\
0.8199612003	0\\
0.81999043764	0\\
0.82001967498	0\\
0.82004891232	0\\
0.82007814966	0\\
0.820107387	0\\
0.82013662434	0\\
0.82016586168	0\\
0.82019509902	0\\
0.82022433636	0\\
0.8202535737	0\\
0.82028281104	0\\
0.82031204838	0\\
0.82034128572	0\\
0.82037052306	0\\
0.8203997604	0\\
0.82042899774	0\\
0.82045823508	0\\
0.82048747242	0\\
0.82051670976	0\\
0.8205459471	0\\
0.82057518444	0\\
0.82060442178	0\\
0.82063365912	0\\
0.82066289646	0\\
0.8206921338	0\\
0.82072137114	0\\
0.82075060848	0\\
0.82077984582	0\\
0.82080908316	0\\
0.8208383205	0\\
0.82086755784	0\\
0.82089679518	0\\
0.82092603252	0\\
0.82095526986	0\\
0.8209845072	0\\
0.82101374454	0\\
0.82104298188	0\\
0.82107221922	0\\
0.82110145656	0\\
0.8211306939	0\\
0.82115993124	0\\
0.82118916858	0\\
0.82121840592	0\\
0.82124764326	0\\
0.8212768806	0\\
0.82130611794	0\\
0.82133535528	0\\
0.82136459262	0\\
0.82139382996	0\\
0.8214230673	0\\
0.82145230464	0\\
0.82148154198	0\\
0.82151077932	0\\
0.82154001666	0\\
0.821569254	0\\
0.82159849134	0\\
0.82162772868	0\\
0.82165696602	0\\
0.82168620336	0\\
0.8217154407	0\\
0.82174467804	0\\
0.82177391538	0\\
0.82180315272	0\\
0.82183239006	0\\
0.8218616274	0\\
0.82189086474	0\\
0.82192010208	0\\
0.82194933942	0\\
0.82197857676	0\\
0.8220078141	0\\
0.82203705144	0\\
0.82206628878	0\\
0.82209552612	0\\
0.82212476346	0\\
0.8221540008	0\\
0.82218323814	0\\
0.82221247548	0\\
0.82224171282	0\\
0.82227095016	0\\
0.8223001875	0\\
0.82232942484	0\\
0.82235866218	0\\
0.82238789952	0\\
0.82241713686	0\\
0.8224463742	0\\
0.82247561154	0\\
0.82250484888	0\\
0.82253408622	0\\
0.82256332356	0\\
0.8225925609	0\\
0.82262179824	0\\
0.82265103558	0\\
0.82268027292	0\\
0.82270951026	0\\
0.8227387476	0\\
0.82276798494	0\\
0.82279722228	0\\
0.82282645962	0\\
0.82285569696	0\\
0.8228849343	0\\
0.82291417164	0\\
0.82294340898	0\\
0.82297264632	0\\
0.82300188366	0\\
0.823031121	0\\
0.82306035834	0\\
0.82308959568	0\\
0.82311883302	0\\
0.82314807036	0\\
0.8231773077	1.09228875795815\\
0.82320654504	0\\
0.82323578238	0\\
0.82326501972	0\\
0.82329425706	0\\
0.8233234944	0\\
0.82335273174	0\\
0.82338196908	0\\
0.82341120642	0\\
0.82344044376	0\\
0.8234696811	0\\
0.82349891844	0\\
0.82352815578	0\\
0.82355739312	0\\
0.82358663046	0\\
0.8236158678	0\\
0.82364510514	0\\
0.82367434248	0\\
0.82370357982	0\\
0.82373281716	0\\
0.8237620545	0\\
0.82379129184	0\\
0.82382052918	0\\
0.82384976652	0\\
0.82387900386	0\\
0.8239082412	0\\
0.82393747854	0\\
0.82396671588	0\\
0.82399595322	0\\
0.82402519056	0\\
0.8240544279	0\\
0.82408366524	0\\
0.82411290258	0\\
0.82414213992	0\\
0.82417137726	0\\
0.8242006146	0\\
0.82422985194	0\\
0.82425908928	0\\
0.82428832662	0\\
0.82431756396	0\\
0.8243468013	0\\
0.82437603864	0\\
0.82440527598	0\\
0.82443451332	0\\
0.82446375066	0\\
0.824492988	0\\
0.82452222534	0\\
0.82455146268	0\\
0.82458070002	0\\
0.82460993736	0\\
0.8246391747	0\\
0.82466841204	0\\
0.82469764938	0\\
0.82472688672	0\\
0.82475612406	0\\
0.8247853614	0\\
0.82481459874	0\\
0.82484383608	0\\
0.82487307342	0\\
0.82490231076	0\\
0.8249315481	0\\
0.82496078544	0\\
0.82499002278	0\\
0.82501926012	0\\
0.82504849746	0\\
0.8250777348	0\\
0.82510697214	0\\
0.82513620948	0\\
0.82516544682	0\\
0.82519468416	0\\
0.8252239215	0\\
0.82525315884	0\\
0.82528239618	0\\
0.82531163352	0\\
0.82534087086	0\\
0.8253701082	0\\
0.82539934554	0\\
0.82542858288	0\\
0.82545782022	0\\
0.82548705756	0\\
0.8255162949	0\\
0.82554553224	0\\
0.82557476958	0\\
0.82560400692	0\\
0.82563324426	0\\
0.8256624816	0\\
0.82569171894	0\\
0.82572095628	0\\
0.82575019362	0\\
0.82577943096	0\\
0.8258086683	0\\
0.82583790564	0\\
0.82586714298	0\\
0.82589638032	0\\
0.82592561766	0\\
0.825954855	0\\
0.82598409234	0\\
0.82601332968	0\\
0.82604256702	0\\
0.82607180436	0\\
0.8261010417	0\\
0.82613027904	0\\
0.82615951638	0\\
0.82618875372	0\\
0.82621799106	0\\
0.8262472284	0\\
0.82627646574	0\\
0.82630570308	0\\
0.82633494042	0\\
0.82636417776	0\\
0.8263934151	0\\
0.82642265244	0\\
0.82645188978	0\\
0.82648112712	0\\
0.82651036446	0\\
0.8265396018	0\\
0.82656883914	0\\
0.82659807648	0\\
0.82662731382	0\\
0.82665655116	0\\
0.8266857885	0\\
0.82671502584	0\\
0.82674426318	0\\
0.82677350052	0\\
0.82680273786	0\\
0.8268319752	0\\
0.82686121254	0\\
0.82689044988	0\\
0.82691968722	0\\
0.82694892456	0\\
0.8269781619	0\\
0.82700739924	0\\
0.82703663658	0\\
0.82706587392	0\\
0.82709511126	0\\
0.8271243486	0\\
0.82715358594	0\\
0.82718282328	0\\
0.82721206062	0\\
0.82724129796	0\\
0.8272705353	0\\
0.82729977264	0\\
0.82732900998	0\\
0.82735824732	0\\
0.82738748466	0\\
0.827416722	0\\
0.82744595934	0\\
0.82747519668	0\\
0.82750443402	0\\
0.82753367136	0\\
0.8275629087	0\\
0.82759214604	0\\
0.82762138338	0\\
0.82765062072	0\\
0.82767985806	0\\
0.8277090954	0\\
0.82773833274	0\\
0.82776757008	0\\
0.82779680742	0\\
0.82782604476	0\\
0.8278552821	1.092288757954\\
0.82788451944	0\\
0.82791375678	0\\
0.82794299412	0\\
0.82797223146	0\\
0.8280014688	0\\
0.82803070614	0\\
0.82805994348	0\\
0.82808918082	0\\
0.82811841816	0\\
0.8281476555	0\\
0.82817689284	0\\
0.82820613018	0\\
0.82823536752	0\\
0.82826460486	0\\
0.8282938422	0\\
0.82832307954	0\\
0.82835231688	0\\
0.82838155422	0\\
0.82841079156	0\\
0.8284400289	0\\
0.82846926624	0\\
0.82849850358	0\\
0.82852774092	0\\
0.82855697826	0\\
0.8285862156	0\\
0.82861545294	0\\
0.82864469028	0\\
0.82867392762	0\\
0.82870316496	0\\
0.8287324023	0\\
0.82876163964	0\\
0.82879087698	0\\
0.82882011432	0\\
0.82884935166	0\\
0.828878589	0\\
0.82890782634	0\\
0.82893706368	0\\
0.82896630102	0\\
0.82899553836	0\\
0.8290247757	0\\
0.82905401304	0\\
0.82908325038	0\\
0.82911248772	0\\
0.82914172506	0\\
0.8291709624	0\\
0.82920019974	0\\
0.82922943708	0\\
0.82925867442	0\\
0.82928791176	0\\
0.8293171491	0\\
0.82934638644	0\\
0.82937562378	0\\
0.82940486112	0\\
0.82943409846	0\\
0.8294633358	0\\
0.82949257314	0\\
0.82952181048	0\\
0.82955104782	0\\
0.82958028516	0\\
0.8296095225	0\\
0.82963875984	0\\
0.82966799718	0\\
0.82969723452	0\\
0.82972647186	0\\
0.8297557092	0\\
0.82978494654	0\\
0.82981418388	0\\
0.82984342122	0\\
0.82987265856	0\\
0.8299018959	0\\
0.82993113324	0\\
0.82996037058	0\\
0.82998960792	0\\
0.83001884526	0\\
0.8300480826	0\\
0.83007731994	0\\
0.83010655728	0\\
0.83013579462	0\\
0.83016503196	0\\
0.8301942693	0\\
0.83022350664	0\\
0.83025274398	0\\
0.83028198132	0\\
0.83031121866	0\\
0.830340456	0\\
0.83036969334	0\\
0.83039893068	0\\
0.83042816802	0\\
0.83045740536	0\\
0.8304866427	0\\
0.83051588004	0\\
0.83054511738	0\\
0.83057435472	0\\
0.83060359206	0\\
0.8306328294	0\\
0.83066206674	0\\
0.83069130408	0\\
0.83072054142	0\\
0.83074977876	0\\
0.8307790161	0\\
0.83080825344	0\\
0.83083749078	0\\
0.83086672812	0\\
0.83089596546	0\\
0.8309252028	0\\
0.83095444014	0\\
0.83098367748	0\\
0.83101291482	0\\
0.83104215216	0\\
0.8310713895	0\\
0.83110062684	0\\
0.83112986418	0\\
0.83115910152	0\\
0.83118833886	0\\
0.8312175762	0\\
0.83124681354	0\\
0.83127605088	0\\
0.83130528822	0\\
0.83133452556	0\\
0.8313637629	0\\
0.83139300024	0\\
0.83142223758	0\\
0.83145147492	0\\
0.83148071226	0\\
0.8315099496	0\\
0.83153918694	0\\
0.83156842428	0\\
0.83159766162	0\\
0.83162689896	0\\
0.8316561363	0\\
0.83168537364	0\\
0.83171461098	0\\
0.83174384832	0\\
0.83177308566	0\\
0.831802323	0\\
0.83183156034	0\\
0.83186079768	0\\
0.83189003502	0\\
0.83191927236	0\\
0.8319485097	0\\
0.83197774704	0\\
0.83200698438	0\\
0.83203622172	0\\
0.83206545906	0\\
0.8320946964	0\\
0.83212393374	0\\
0.83215317108	0\\
0.83218240842	0\\
0.83221164576	0\\
0.8322408831	0\\
0.83227012044	0\\
0.83229935778	0\\
0.83232859512	0\\
0.83235783246	0\\
0.8323870698	0\\
0.83241630714	0\\
0.83244554448	0\\
0.83247478182	0\\
0.83250401916	0\\
0.8325332565	0\\
0.83256249384	0\\
0.83259173118	0\\
0.83262096852	0\\
0.83265020586	0\\
0.8326794432	0\\
0.83270868054	0\\
0.83273791788	0\\
0.83276715522	0\\
0.83279639256	0\\
0.8328256299	0\\
0.83285486724	0\\
0.83288410458	0\\
0.83291334192	0\\
0.83294257926	0\\
0.8329718166	0\\
0.83300105394	0\\
0.83303029128	0\\
0.83305952862	0\\
0.83308876596	0\\
0.8331180033	0\\
0.83314724064	0\\
0.83317647798	0\\
0.83320571532	0\\
0.83323495266	0\\
0.83326419	0\\
0.83329342734	0\\
0.83332266468	0\\
0.83335190202	0\\
0.83338113936	0\\
0.8334103767	0\\
0.83343961404	0\\
0.83346885138	0\\
0.83349808872	0\\
0.83352732606	0\\
0.8335565634	0\\
0.83358580074	0\\
0.83361503808	0\\
0.83364427542	0\\
0.83367351276	0\\
0.8337027501	0\\
0.83373198744	0\\
0.83376122478	0\\
0.83379046212	0\\
0.83381969946	0\\
0.8338489368	0\\
0.83387817414	0\\
0.83390741148	0\\
0.83393664882	0\\
0.83396588616	0\\
0.8339951235	0\\
0.83402436084	0\\
0.83405359818	0\\
0.83408283552	0\\
0.83411207286	0\\
0.8341413102	0\\
0.83417054754	0\\
0.83419978488	0\\
0.83422902222	0\\
0.83425825956	0\\
0.8342874969	0\\
0.83431673424	0\\
0.83434597158	0\\
0.83437520892	0\\
0.83440444626	0\\
0.8344336836	0\\
0.83446292094	0\\
0.83449215828	0\\
0.83452139562	0\\
0.83455063296	0\\
0.8345798703	0\\
0.83460910764	0\\
0.83463834498	1.092288757954\\
0.83466758232	0\\
0.83469681966	0\\
0.834726057	0\\
0.83475529434	0\\
0.83478453168	0\\
0.83481376902	0\\
0.83484300636	0\\
0.8348722437	0\\
0.83490148104	0\\
0.83493071838	0\\
0.83495995572	0\\
0.83498919306	0\\
0.8350184304	0\\
0.83504766774	0\\
0.83507690508	0\\
0.83510614242	0\\
0.83513537976	0\\
0.8351646171	0\\
0.83519385444	0\\
0.83522309178	0\\
0.83525232912	0\\
0.83528156646	0\\
0.8353108038	0\\
0.83534004114	0\\
0.83536927848	0\\
0.83539851582	0\\
0.83542775316	0\\
0.8354569905	0\\
0.83548622784	0\\
0.83551546518	0\\
0.83554470252	0\\
0.83557393986	0\\
0.8356031772	0\\
0.83563241454	0\\
0.83566165188	0\\
0.83569088922	0\\
0.83572012656	0\\
0.8357493639	0\\
0.83577860124	0\\
0.83580783858	0\\
0.83583707592	0\\
0.83586631326	0\\
0.8358955506	0\\
0.83592478794	0\\
0.83595402528	0\\
0.83598326262	0\\
0.83601249996	0\\
0.8360417373	0\\
0.83607097464	0\\
0.83610021198	0\\
0.83612944932	0\\
0.83615868666	0\\
0.836187924	0\\
0.83621716134	0\\
0.83624639868	0\\
0.83627563602	0\\
0.83630487336	0\\
0.8363341107	0\\
0.83636334804	0\\
0.83639258538	0\\
0.83642182272	0\\
0.83645106006	0\\
0.8364802974	0\\
0.83650953474	0\\
0.83653877208	0\\
0.83656800942	0\\
0.83659724676	0\\
0.8366264841	0\\
0.83665572144	0\\
0.83668495878	0\\
0.83671419612	0\\
0.83674343346	0\\
0.8367726708	0\\
0.83680190814	0\\
0.83683114548	0\\
0.83686038282	0\\
0.83688962016	0\\
0.8369188575	0\\
0.83694809484	0\\
0.83697733218	0\\
0.83700656952	0\\
0.83703580686	0\\
0.8370650442	0\\
0.83709428154	0\\
0.83712351888	0\\
0.83715275622	0\\
0.83718199356	0\\
0.8372112309	0\\
0.83724046824	0\\
0.83726970558	0\\
0.83729894292	0\\
0.83732818026	0\\
0.8373574176	0\\
0.83738665494	0\\
0.83741589228	0\\
0.83744512962	0\\
0.83747436696	0\\
0.8375036043	0\\
0.83753284164	0\\
0.83756207898	0\\
0.83759131632	0\\
0.83762055366	0\\
0.837649791	0\\
0.83767902834	0\\
0.83770826568	0\\
0.83773750302	0\\
0.83776674036	0\\
0.8377959777	0\\
0.83782521504	0\\
0.83785445238	0\\
0.83788368972	0\\
0.83791292706	0\\
0.8379421644	0\\
0.83797140174	0\\
0.83800063908	0\\
0.83802987642	0\\
0.83805911376	0\\
0.8380883511	0\\
0.83811758844	0\\
0.83814682578	0\\
0.83817606312	0\\
0.83820530046	0\\
0.8382345378	0\\
0.83826377514	0\\
0.83829301248	0\\
0.83832224982	0\\
0.83835148716	0\\
0.8383807245	0\\
0.83840996184	0\\
0.83843919918	0\\
0.83846843652	0\\
0.83849767386	0\\
0.8385269112	0\\
0.83855614854	0\\
0.83858538588	0\\
0.83861462322	0\\
0.83864386056	0\\
0.8386730979	0\\
0.83870233524	0\\
0.83873157258	0\\
0.83876080992	0\\
0.83879004726	0\\
0.8388192846	0\\
0.83884852194	0\\
0.83887775928	0\\
0.83890699662	0\\
0.83893623396	0\\
0.8389654713	0\\
0.83899470864	0\\
0.83902394598	0\\
0.83905318332	0\\
0.83908242066	0\\
0.839111658	0\\
0.83914089534	0\\
0.83917013268	0\\
0.83919937002	0\\
0.83922860736	0\\
0.8392578447	0\\
0.83928708204	0\\
0.83931631938	0\\
0.83934555672	0\\
0.83937479406	0\\
0.8394040314	0\\
0.83943326874	0\\
0.83946250608	0\\
0.83949174342	0\\
0.83952098076	0\\
0.8395502181	0\\
0.83957945544	0\\
0.83960869278	0\\
0.83963793012	0\\
0.83966716746	0\\
0.8396964048	0\\
0.83972564214	0\\
0.83975487948	0\\
0.83978411682	0\\
0.83981335416	0\\
0.8398425915	0\\
0.83987182884	0\\
0.83990106618	0\\
0.83993030352	0\\
0.83995954086	0\\
0.8399887782	0\\
0.84001801554	0\\
0.84004725288	0\\
0.84007649022	0\\
0.84010572756	0\\
0.8401349649	0\\
0.84016420224	0\\
0.84019343958	0\\
0.84022267692	0\\
0.84025191426	0\\
0.8402811516	0\\
0.84031038894	0\\
0.84033962628	0\\
0.84036886362	0\\
0.84039810096	0\\
0.8404273383	0\\
0.84045657564	0\\
0.84048581298	0\\
0.84051505032	0\\
0.84054428766	0\\
0.840573525	0\\
0.84060276234	0\\
0.84063199968	0\\
0.84066123702	0\\
0.84069047436	0\\
0.8407197117	0\\
0.84074894904	0\\
0.84077818638	0\\
0.84080742372	0\\
0.84083666106	0\\
0.8408658984	0\\
0.84089513574	0\\
0.84092437308	0\\
0.84095361042	0\\
0.84098284776	0\\
0.8410120851	0\\
0.84104132244	0\\
0.84107055978	0\\
0.84109979712	0\\
0.84112903446	0\\
0.8411582718	0\\
0.84118750914	0\\
0.84121674648	0\\
0.84124598382	0\\
0.84127522116	0\\
0.8413044585	0\\
0.84133369584	0\\
0.84136293318	0\\
0.84139217052	0\\
0.84142140786	0\\
0.8414506452	0\\
0.84147988254	0\\
0.84150911988	0\\
0.84153835722	0\\
0.84156759456	0\\
0.8415968319	0\\
0.84162606924	0\\
0.84165530658	0\\
0.84168454392	0\\
0.84171378126	0\\
0.8417430186	0\\
0.84177225594	0\\
0.84180149328	1.09228875795815\\
0.84183073062	0\\
0.84185996796	0\\
0.8418892053	0\\
0.84191844264	0\\
0.84194767998	0\\
0.84197691732	0\\
0.84200615466	0\\
0.842035392	0\\
0.84206462934	0\\
0.84209386668	0\\
0.84212310402	0\\
0.84215234136	0\\
0.8421815787	0\\
0.84221081604	0\\
0.84224005338	0\\
0.84226929072	0\\
0.84229852806	0\\
0.8423277654	0\\
0.84235700274	0\\
0.84238624008	0\\
0.84241547742	0\\
0.84244471476	0\\
0.8424739521	0\\
0.84250318944	0\\
0.84253242678	0\\
0.84256166412	0\\
0.84259090146	0\\
0.8426201388	0\\
0.84264937614	0\\
0.84267861348	0\\
0.84270785082	0\\
0.84273708816	0\\
0.8427663255	0\\
0.84279556284	0\\
0.84282480018	0\\
0.84285403752	0\\
0.84288327486	0\\
0.8429125122	0\\
0.84294174954	0\\
0.84297098688	0\\
0.84300022422	0\\
0.84302946156	0\\
0.8430586989	0\\
0.84308793624	0\\
0.84311717358	0\\
0.84314641092	0\\
0.84317564826	0\\
0.8432048856	0\\
0.84323412294	0\\
0.84326336028	0\\
0.84329259762	0\\
0.84332183496	0\\
0.8433510723	0\\
0.84338030964	0\\
0.84340954698	0\\
0.84343878432	0\\
0.84346802166	0\\
0.843497259	0\\
0.84352649634	0\\
0.84355573368	0\\
0.84358497102	0\\
0.84361420836	0\\
0.8436434457	0\\
0.84367268304	0\\
0.84370192038	0\\
0.84373115772	0\\
0.84376039506	0\\
0.8437896324	0\\
0.84381886974	0\\
0.84384810708	0\\
0.84387734442	0\\
0.84390658176	0\\
0.8439358191	0\\
0.84396505644	0\\
0.84399429378	0\\
0.84402353112	0\\
0.84405276846	0\\
0.8440820058	0\\
0.84411124314	0\\
0.84414048048	0\\
0.84416971782	0\\
0.84419895516	0\\
0.8442281925	0\\
0.84425742984	0\\
0.84428666718	0\\
0.84431590452	0\\
0.84434514186	0\\
0.8443743792	0\\
0.84440361654	0\\
0.84443285388	0\\
0.84446209122	0\\
0.84449132856	0\\
0.8445205659	0\\
0.84454980324	0\\
0.84457904058	0\\
0.84460827792	0\\
0.84463751526	0\\
0.8446667526	0\\
0.84469598994	0\\
0.84472522728	0\\
0.84475446462	0\\
0.84478370196	0\\
0.8448129393	0\\
0.84484217664	0\\
0.84487141398	0\\
0.84490065132	0\\
0.84492988866	0\\
0.844959126	0\\
0.84498836334	0\\
0.84501760068	0\\
0.84504683802	0\\
0.84507607536	0\\
0.8451053127	0\\
0.84513455004	0\\
0.84516378738	0\\
0.84519302472	0\\
0.84522226206	0\\
0.8452514994	0\\
0.84528073674	0\\
0.84530997408	0\\
0.84533921142	0\\
0.84536844876	0\\
0.8453976861	0\\
0.84542692344	0\\
0.84545616078	0\\
0.84548539812	0\\
0.84551463546	0\\
0.8455438728	0\\
0.84557311014	0\\
0.84560234748	0\\
0.84563158482	0\\
0.84566082216	0\\
0.8456900595	0\\
0.84571929684	0\\
0.84574853418	0\\
0.84577777152	0\\
0.84580700886	0\\
0.8458362462	0\\
0.84586548354	0\\
0.84589472088	0\\
0.84592395822	0\\
0.84595319556	0\\
0.8459824329	0\\
0.84601167024	0\\
0.84604090758	0\\
0.84607014492	0\\
0.84609938226	0\\
0.8461286196	0\\
0.84615785694	0\\
0.84618709428	0\\
0.84621633162	0\\
0.84624556896	0\\
0.8462748063	0\\
0.84630404364	0\\
0.84633328098	0\\
0.84636251832	0\\
0.84639175566	0\\
0.846420993	0\\
0.84645023034	0\\
0.84647946768	0\\
0.84650870502	0\\
0.84653794236	0\\
0.8465671797	0\\
0.84659641704	0\\
0.84662565438	0\\
0.84665489172	0\\
0.84668412906	0\\
0.8467133664	0\\
0.84674260374	0\\
0.84677184108	0\\
0.84680107842	0\\
0.84683031576	0\\
0.8468595531	0\\
0.84688879044	0\\
0.84691802778	0\\
0.84694726512	0\\
0.84697650246	0\\
0.8470057398	0\\
0.84703497714	0\\
0.84706421448	0\\
0.84709345182	0\\
0.84712268916	0\\
0.8471519265	0\\
0.84718116384	0\\
0.84721040118	0\\
0.84723963852	0\\
0.84726887586	0\\
0.8472981132	0\\
0.84732735054	0\\
0.84735658788	0\\
0.84738582522	0\\
0.84741506256	0\\
0.8474442999	0\\
0.84747353724	0\\
0.84750277458	0\\
0.84753201192	0\\
0.84756124926	0\\
0.8475904866	0\\
0.84761972394	0\\
0.84764896128	0\\
0.84767819862	0\\
0.84770743596	0\\
0.8477366733	0\\
0.84776591064	0\\
0.84779514798	0\\
0.84782438532	0\\
0.84785362266	0\\
0.84788286	0\\
0.84791209734	0\\
0.84794133468	0\\
0.84797057202	0\\
0.84799980936	0\\
0.8480290467	0\\
0.84805828404	0\\
0.84808752138	0\\
0.84811675872	0\\
0.84814599606	0\\
0.8481752334	0\\
0.84820447074	0\\
0.84823370808	0\\
0.84826294542	0\\
0.84829218276	0\\
0.8483214201	0\\
0.84835065744	0\\
0.84837989478	0\\
0.84840913212	0\\
0.84843836946	0\\
0.8484676068	0\\
0.84849684414	0\\
0.84852608148	0\\
0.84855531882	0\\
0.84858455616	0\\
0.8486137935	0\\
0.84864303084	0\\
0.84867226818	0\\
0.84870150552	0\\
0.84873074286	0\\
0.8487599802	0\\
0.84878921754	0\\
0.84881845488	0\\
0.84884769222	0\\
0.84887692956	0\\
0.8489061669	0\\
0.84893540424	0\\
0.84896464158	0\\
0.84899387892	0\\
0.84902311626	0\\
0.8490523536	0\\
0.84908159094	0\\
0.84911082828	0\\
0.84914006562	0\\
0.84916930296	0\\
0.8491985403	0\\
0.84922777764	0\\
0.84925701498	0\\
0.84928625232	0\\
0.84931548966	0\\
0.849344727	0\\
0.84937396434	0\\
0.84940320168	0\\
0.84943243902	0\\
0.84946167636	0\\
0.8494909137	0\\
0.84952015104	0\\
0.84954938838	0\\
0.84957862572	0\\
0.84960786306	0\\
0.8496371004	0\\
0.84966633774	0\\
0.84969557508	0\\
0.84972481242	0\\
0.84975404976	0\\
0.8497832871	0\\
0.84981252444	0\\
0.84984176178	0\\
0.84987099912	0\\
0.84990023646	0\\
0.8499294738	0\\
0.84995871114	0\\
0.84998794848	0\\
0.85001718582	0\\
0.85004642316	0\\
0.8500756605	0\\
0.85010489784	0\\
0.85013413518	0\\
0.85016337252	1.09228875795815\\
0.85019260986	0\\
0.8502218472	0\\
0.85025108454	0\\
0.85028032188	0\\
0.85030955922	0\\
0.85033879656	0\\
0.8503680339	0\\
0.85039727124	0\\
0.85042650858	0\\
0.85045574592	0\\
0.85048498326	0\\
0.8505142206	0\\
0.85054345794	0\\
0.85057269528	0\\
0.85060193262	0\\
0.85063116996	0\\
0.8506604073	0\\
0.85068964464	0\\
0.85071888198	0\\
0.85074811932	0\\
0.85077735666	0\\
0.850806594	0\\
0.85083583134	0\\
0.85086506868	0\\
0.85089430602	0\\
0.85092354336	0\\
0.8509527807	0\\
0.85098201804	0\\
0.85101125538	0\\
0.85104049272	0\\
0.85106973006	0\\
0.8510989674	0\\
0.85112820474	0\\
0.85115744208	0\\
0.85118667942	0\\
0.85121591676	0\\
0.8512451541	0\\
0.85127439144	0\\
0.85130362878	0\\
0.85133286612	0\\
0.85136210346	0\\
0.8513913408	0\\
0.85142057814	0\\
0.85144981548	0\\
0.85147905282	0\\
0.85150829016	0\\
0.8515375275	0\\
0.85156676484	0\\
0.85159600218	0\\
0.85162523952	0\\
0.85165447686	0\\
0.8516837142	0\\
0.85171295154	0\\
0.85174218888	0\\
0.85177142622	0\\
0.85180066356	0\\
0.8518299009	0\\
0.85185913824	0\\
0.85188837558	0\\
0.85191761292	0\\
0.85194685026	0\\
0.8519760876	0\\
0.85200532494	0\\
0.85203456228	0\\
0.85206379962	0\\
0.85209303696	0\\
0.8521222743	0\\
0.85215151164	0\\
0.85218074898	0\\
0.85220998632	0\\
0.85223922366	0\\
0.852268461	0\\
0.85229769834	0\\
0.85232693568	0\\
0.85235617302	0\\
0.85238541036	0\\
0.8524146477	0\\
0.85244388504	0\\
0.85247312238	0\\
0.85250235972	0\\
0.85253159706	0\\
0.8525608344	0\\
0.85259007174	0\\
0.85261930908	0\\
0.85264854642	0\\
0.85267778376	0\\
0.8527070211	0\\
0.85273625844	1.092288757954\\
0.85276549578	0\\
0.85279473312	0\\
0.85282397046	0\\
0.8528532078	0\\
0.85288244514	0\\
0.85291168248	0\\
0.85294091982	0\\
0.85297015716	0\\
0.8529993945	0\\
0.85302863184	0\\
0.85305786918	0\\
0.85308710652	0\\
0.85311634386	0\\
0.8531455812	0\\
0.85317481854	0\\
0.85320405588	0\\
0.85323329322	0\\
0.85326253056	0\\
0.8532917679	0\\
0.85332100524	0\\
0.85335024258	0\\
0.85337947992	0\\
0.85340871726	0\\
0.8534379546	0\\
0.85346719194	0\\
0.85349642928	0\\
0.85352566662	0\\
0.85355490396	0\\
0.8535841413	0\\
0.85361337864	0\\
0.85364261598	0\\
0.85367185332	0\\
0.85370109066	0\\
0.853730328	0\\
0.85375956534	0\\
0.85378880268	0\\
0.85381804002	0\\
0.85384727736	0\\
0.8538765147	0\\
0.85390575204	0\\
0.85393498938	0\\
0.85396422672	0\\
0.85399346406	0\\
0.8540227014	0\\
0.85405193874	0\\
0.85408117608	0\\
0.85411041342	0\\
0.85413965076	0\\
0.8541688881	0\\
0.85419812544	0\\
0.85422736278	0\\
0.85425660012	0\\
0.85428583746	0\\
0.8543150748	0\\
0.85434431214	0\\
0.85437354948	0\\
0.85440278682	0\\
0.85443202416	0\\
0.8544612615	0\\
0.85449049884	0\\
0.85451973618	0\\
0.85454897352	0\\
0.85457821086	0\\
0.8546074482	0\\
0.85463668554	0\\
0.85466592288	0\\
0.85469516022	0\\
0.85472439756	0\\
0.8547536349	0\\
0.85478287224	0\\
0.85481210958	0\\
0.85484134692	0\\
0.85487058426	0\\
0.8548998216	0\\
0.85492905894	0\\
0.85495829628	0\\
0.85498753362	0\\
0.85501677096	0\\
0.8550460083	0\\
0.85507524564	0\\
0.85510448298	0\\
0.85513372032	0\\
0.85516295766	0\\
0.855192195	0\\
0.85522143234	0\\
0.85525066968	0\\
0.85527990702	0\\
0.85530914436	0\\
0.8553383817	0\\
0.85536761904	0\\
0.85539685638	0\\
0.85542609372	0\\
0.85545533106	0\\
0.8554845684	0\\
0.85551380574	0\\
0.85554304308	0\\
0.85557228042	0\\
0.85560151776	0\\
0.8556307551	0\\
0.85565999244	0\\
0.85568922978	0\\
0.85571846712	0\\
0.85574770446	0\\
0.8557769418	0\\
0.85580617914	0\\
0.85583541648	0\\
0.85586465382	0\\
0.85589389116	0\\
0.8559231285	1.09228875795815\\
0.85595236584	0\\
0.85598160318	0\\
0.85601084052	0\\
0.85604007786	0\\
0.8560693152	0\\
0.85609855254	0\\
0.85612778988	0\\
0.85615702722	0\\
0.85618626456	0\\
0.8562155019	0\\
0.85624473924	0\\
0.85627397658	0\\
0.85630321392	0\\
0.85633245126	0\\
0.8563616886	0\\
0.85639092594	0\\
0.85642016328	0\\
0.85644940062	0\\
0.85647863796	0\\
0.8565078753	0\\
0.85653711264	0\\
0.85656634998	0\\
0.85659558732	0\\
0.85662482466	0\\
0.856654062	0\\
0.85668329934	0\\
0.85671253668	0\\
0.85674177402	0\\
0.85677101136	0\\
0.8568002487	0\\
0.85682948604	0\\
0.85685872338	0\\
0.85688796072	0\\
0.85691719806	0\\
0.8569464354	0\\
0.85697567274	0\\
0.85700491008	0\\
0.85703414742	0\\
0.85706338476	0\\
0.8570926221	0\\
0.85712185944	0\\
0.85715109678	0\\
0.85718033412	0\\
0.85720957146	0\\
0.8572388088	0\\
0.85726804614	0\\
0.85729728348	0\\
0.85732652082	0\\
0.85735575816	0\\
0.8573849955	0\\
0.85741423284	0\\
0.85744347018	0\\
0.85747270752	0\\
0.85750194486	0\\
0.8575311822	0\\
0.85756041954	0\\
0.85758965688	0\\
0.85761889422	0\\
0.85764813156	0\\
0.8576773689	0\\
0.85770660624	0\\
0.85773584358	0\\
0.85776508092	0\\
0.85779431826	0\\
0.8578235556	0\\
0.85785279294	0\\
0.85788203028	0\\
0.85791126762	0\\
0.85794050496	0\\
0.8579697423	0\\
0.85799897964	0\\
0.85802821698	0\\
0.85805745432	0\\
0.85808669166	0\\
0.858115929	0\\
0.85814516634	0\\
0.85817440368	0\\
0.85820364102	0\\
0.85823287836	0\\
0.8582621157	0\\
0.85829135304	0\\
0.85832059038	0\\
0.85834982772	0\\
0.85837906506	0\\
0.8584083024	0\\
0.85843753974	0\\
0.85846677708	0\\
0.85849601442	0\\
0.85852525176	0\\
0.8585544891	0\\
0.85858372644	0\\
0.85861296378	0\\
0.85864220112	0\\
0.85867143846	0\\
0.8587006758	0\\
0.85872991314	0\\
0.85875915048	0\\
0.85878838782	0\\
0.85881762516	0\\
0.8588468625	0\\
0.85887609984	0\\
0.85890533718	0\\
0.85893457452	0\\
0.85896381186	0\\
0.8589930492	0\\
0.85902228654	0\\
0.85905152388	0\\
0.85908076122	0\\
0.85910999856	0\\
0.8591392359	0\\
0.85916847324	0\\
0.85919771058	0\\
0.85922694792	0\\
0.85925618526	0\\
0.8592854226	0\\
0.85931465994	0\\
0.85934389728	0\\
0.85937313462	0\\
0.85940237196	1.092288757954\\
0.8594316093	0\\
0.85946084664	0\\
0.85949008398	0\\
0.85951932132	0\\
0.85954855866	0\\
0.859577796	0\\
0.85960703334	0\\
0.85963627068	0\\
0.85966550802	0\\
0.85969474536	0\\
0.8597239827	0\\
0.85975322004	0\\
0.85978245738	0\\
0.85981169472	0\\
0.85984093206	0\\
0.8598701694	0\\
0.85989940674	0\\
0.85992864408	0\\
0.85995788142	0\\
0.85998711876	0\\
0.8600163561	0\\
0.86004559344	0\\
0.86007483078	0\\
0.86010406812	0\\
0.86013330546	0\\
0.8601625428	0\\
0.86019178014	0\\
0.86022101748	0\\
0.86025025482	0\\
0.86027949216	0\\
0.8603087295	0\\
0.86033796684	0\\
0.86036720418	0\\
0.86039644152	0\\
0.86042567886	0\\
0.8604549162	0\\
0.86048415354	0\\
0.86051339088	0\\
0.86054262822	0\\
0.86057186556	0\\
0.8606011029	0\\
0.86063034024	0\\
0.86065957758	0\\
0.86068881492	0\\
0.86071805226	0\\
0.8607472896	0\\
0.86077652694	0\\
0.86080576428	0\\
0.86083500162	0\\
0.86086423896	0\\
0.8608934763	0\\
0.86092271364	0\\
0.86095195098	0\\
0.86098118832	0\\
0.86101042566	0\\
0.861039663	0\\
0.86106890034	0\\
0.86109813768	0\\
0.86112737502	0\\
0.86115661236	0\\
0.8611858497	0\\
0.86121508704	0\\
0.86124432438	0\\
0.86127356172	0\\
0.86130279906	0\\
0.8613320364	0\\
0.86136127374	0\\
0.86139051108	0\\
0.86141974842	0\\
0.86144898576	0\\
0.8614782231	0\\
0.86150746044	0\\
0.86153669778	0\\
0.86156593512	0\\
0.86159517246	0\\
0.8616244098	0\\
0.86165364714	0\\
0.86168288448	0\\
0.86171212182	0\\
0.86174135916	0\\
0.8617705965	0\\
0.86179983384	0\\
0.86182907118	0\\
0.86185830852	0\\
0.86188754586	0\\
0.8619167832	0\\
0.86194602054	0\\
0.86197525788	0\\
0.86200449522	0\\
0.86203373256	0\\
0.8620629699	0\\
0.86209220724	0\\
0.86212144458	0\\
0.86215068192	0\\
0.86217991926	0\\
0.8622091566	0\\
0.86223839394	0\\
0.86226763128	0\\
0.86229686862	0\\
0.86232610596	0\\
0.8623553433	0\\
0.86238458064	0\\
0.86241381798	0\\
0.86244305532	0\\
0.86247229266	0\\
0.86250153	0\\
0.86253076734	0\\
0.86256000468	0\\
0.86258924202	0\\
0.86261847936	0\\
0.8626477167	0\\
0.86267695404	0\\
0.86270619138	0\\
0.86273542872	0\\
0.86276466606	0\\
0.8627939034	0\\
0.86282314074	0\\
0.86285237808	0\\
0.86288161542	0\\
0.86291085276	0\\
0.8629400901	0\\
0.86296932744	0\\
0.86299856478	0\\
0.86302780212	0\\
0.86305703946	0\\
0.8630862768	0\\
0.86311551414	0\\
0.86314475148	0\\
0.86317398882	0\\
0.86320322616	0\\
0.8632324635	0\\
0.86326170084	0\\
0.86329093818	0\\
0.86332017552	0\\
0.86334941286	0\\
0.8633786502	0\\
0.86340788754	0\\
0.86343712488	0\\
0.86346636222	0\\
0.86349559956	0\\
0.8635248369	0\\
0.86355407424	0\\
0.86358331158	0\\
0.86361254892	0\\
0.86364178626	0\\
0.8636710236	0\\
0.86370026094	0\\
0.86372949828	0\\
0.86375873562	0\\
0.86378797296	0\\
0.8638172103	0\\
0.86384644764	0\\
0.86387568498	0\\
0.86390492232	0\\
0.86393415966	0\\
0.863963397	0\\
0.86399263434	0\\
0.86402187168	0\\
0.86405110902	0\\
0.86408034636	0\\
0.8641095837	0\\
0.86413882104	0\\
0.86416805838	0\\
0.86419729572	0\\
0.86422653306	0\\
0.8642557704	0\\
0.86428500774	0\\
0.86431424508	0\\
0.86434348242	0\\
0.86437271976	0\\
0.8644019571	0\\
0.86443119444	0\\
0.86446043178	0\\
0.86448966912	0\\
0.86451890646	0\\
0.8645481438	0\\
0.86457738114	0\\
0.86460661848	0\\
0.86463585582	0\\
0.86466509316	0\\
0.8646943305	0\\
0.86472356784	0\\
0.86475280518	0\\
0.86478204252	0\\
0.86481127986	0\\
0.8648405172	0\\
0.86486975454	0\\
0.86489899188	0\\
0.86492822922	0\\
0.86495746656	0\\
0.8649867039	0\\
0.86501594124	0\\
0.86504517858	0\\
0.86507441592	0\\
0.86510365326	0\\
0.8651328906	0\\
0.86516212794	0\\
0.86519136528	0\\
0.86522060262	0\\
0.86524983996	0\\
0.8652790773	0\\
0.86530831464	0\\
0.86533755198	0\\
0.86536678932	0\\
0.86539602666	0\\
0.865425264	0\\
0.86545450134	0\\
0.86548373868	0\\
0.86551297602	0\\
0.86554221336	0\\
0.8655714507	0\\
0.86560068804	0\\
0.86562992538	0\\
0.86565916272	0\\
0.86568840006	0\\
0.8657176374	0\\
0.86574687474	0\\
0.86577611208	0\\
0.86580534942	0\\
0.86583458676	0\\
0.8658638241	0\\
0.86589306144	0\\
0.86592229878	0\\
0.86595153612	0\\
0.86598077346	0\\
0.8660100108	0\\
0.86603924814	0\\
0.86606848548	0\\
0.86609772282	0\\
0.86612696016	0\\
0.8661561975	0\\
0.86618543484	0\\
0.86621467218	0\\
0.86624390952	0\\
0.86627314686	0\\
0.8663023842	0\\
0.86633162154	0\\
0.86636085888	0\\
0.86639009622	0\\
0.86641933356	0\\
0.8664485709	0\\
0.86647780824	0\\
0.86650704558	0\\
0.86653628292	0\\
0.86656552026	0\\
0.8665947576	0\\
0.86662399494	0\\
0.86665323228	0\\
0.86668246962	0\\
0.86671170696	0\\
0.8667409443	0\\
0.86677018164	0\\
0.86679941898	0\\
0.86682865632	0\\
0.86685789366	0\\
0.866887131	0\\
0.86691636834	0\\
0.86694560568	0\\
0.86697484302	0\\
0.86700408036	0\\
0.8670333177	0\\
0.86706255504	0\\
0.86709179238	0\\
0.86712102972	0\\
0.86715026706	0\\
0.8671795044	0\\
0.86720874174	0\\
0.86723797908	0\\
0.86726721642	0\\
0.86729645376	0\\
0.8673256911	0\\
0.86735492844	0\\
0.86738416578	0\\
0.86741340312	0\\
0.86744264046	0\\
0.8674718778	0\\
0.86750111514	0\\
0.86753035248	0\\
0.86755958982	0\\
0.86758882716	0\\
0.8676180645	0\\
0.86764730184	0\\
0.86767653918	0\\
0.86770577652	0\\
0.86773501386	0\\
0.8677642512	0\\
0.86779348854	0\\
0.86782272588	0\\
0.86785196322	0\\
0.86788120056	0\\
0.8679104379	0\\
0.86793967524	0\\
0.86796891258	0\\
0.86799814992	0\\
0.86802738726	0\\
0.8680566246	0\\
0.86808586194	0\\
0.86811509928	0\\
0.86814433662	0\\
0.86817357396	0\\
0.8682028113	0\\
0.86823204864	0\\
0.86826128598	0\\
0.86829052332	0\\
0.86831976066	0\\
0.868348998	0\\
0.86837823534	0\\
0.86840747268	0\\
0.86843671002	0\\
0.86846594736	0\\
0.8684951847	0\\
0.86852442204	0\\
0.86855365938	0\\
0.86858289672	0\\
0.86861213406	0\\
0.8686413714	0\\
0.86867060874	0\\
0.86869984608	0\\
0.86872908342	0\\
0.86875832076	0\\
0.8687875581	0\\
0.86881679544	0\\
0.86884603278	0\\
0.86887527012	0\\
0.86890450746	0\\
0.8689337448	0\\
0.86896298214	0\\
0.86899221948	0\\
0.86902145682	0\\
0.86905069416	0\\
0.8690799315	0\\
0.86910916884	0\\
0.86913840618	0\\
0.86916764352	0\\
0.86919688086	0\\
0.8692261182	0\\
0.86925535554	0\\
0.86928459288	0\\
0.86931383022	0\\
0.86934306756	0\\
0.8693723049	0\\
0.86940154224	0\\
0.86943077958	0\\
0.86946001692	0\\
0.86948925426	0\\
0.8695184916	0\\
0.86954772894	0\\
0.86957696628	0\\
0.86960620362	0\\
0.86963544096	0\\
0.8696646783	0\\
0.86969391564	0\\
0.86972315298	0\\
0.86975239032	0\\
0.86978162766	0\\
0.869810865	0\\
0.86984010234	0\\
0.86986933968	0\\
0.86989857702	0\\
0.86992781436	0\\
0.8699570517	0\\
0.86998628904	0\\
0.87001552638	0\\
0.87004476372	0\\
0.87007400106	0\\
0.8701032384	0\\
0.87013247574	0\\
0.87016171308	0\\
0.87019095042	0\\
0.87022018776	0\\
0.8702494251	0\\
0.87027866244	0\\
0.87030789978	0\\
0.87033713712	0\\
0.87036637446	0\\
0.8703956118	0\\
0.87042484914	0\\
0.87045408648	0\\
0.87048332382	0\\
0.87051256116	0\\
0.8705417985	0\\
0.87057103584	0\\
0.87060027318	0\\
0.87062951052	0\\
0.87065874786	0\\
0.8706879852	0\\
0.87071722254	0\\
0.87074645988	0\\
0.87077569722	0\\
0.87080493456	0\\
0.8708341719	0\\
0.87086340924	0\\
0.87089264658	0\\
0.87092188392	0\\
0.87095112126	0\\
0.8709803586	0\\
0.87100959594	0\\
0.87103883328	0\\
0.87106807062	0\\
0.87109730796	0\\
0.8711265453	0\\
0.87115578264	0\\
0.87118501998	0\\
0.87121425732	0\\
0.87124349466	0\\
0.871272732	0\\
0.87130196934	0\\
0.87133120668	0\\
0.87136044402	0\\
0.87138968136	0\\
0.8714189187	0\\
0.87144815604	0\\
0.87147739338	0\\
0.87150663072	0\\
0.87153586806	0\\
0.8715651054	0\\
0.87159434274	0\\
0.87162358008	0\\
0.87165281742	0\\
0.87168205476	0\\
0.8717112921	0\\
0.87174052944	0\\
0.87176976678	0\\
0.87179900412	0\\
0.87182824146	0\\
0.8718574788	0\\
0.87188671614	0\\
0.87191595348	0\\
0.87194519082	0\\
0.87197442816	0\\
0.8720036655	0\\
0.87203290284	0\\
0.87206214018	0\\
0.87209137752	0\\
0.87212061486	0\\
0.8721498522	0\\
0.87217908954	0\\
0.87220832688	0\\
0.87223756422	0\\
0.87226680156	0\\
0.8722960389	0\\
0.87232527624	0\\
0.87235451358	0\\
0.87238375092	0\\
0.87241298826	0\\
0.8724422256	0\\
0.87247146294	0\\
0.87250070028	0\\
0.87252993762	0\\
0.87255917496	0\\
0.8725884123	0\\
0.87261764964	0\\
0.87264688698	0\\
0.87267612432	0\\
0.87270536166	0\\
0.872734599	0\\
0.87276383634	0\\
0.87279307368	0\\
0.87282231102	0\\
0.87285154836	0\\
0.8728807857	0\\
0.87291002304	0\\
0.87293926038	0\\
0.87296849772	0\\
0.87299773506	0\\
0.8730269724	0\\
0.87305620974	0\\
0.87308544708	0\\
0.87311468442	0\\
0.87314392176	0\\
0.8731731591	0\\
0.87320239644	0\\
0.87323163378	0\\
0.87326087112	0\\
0.87329010846	0\\
0.8733193458	0\\
0.87334858314	0\\
0.87337782048	0\\
0.87340705782	0\\
0.87343629516	0\\
0.8734655325	0\\
0.87349476984	0\\
0.87352400718	0\\
0.87355324452	0\\
0.87358248186	0\\
0.8736117192	0\\
0.87364095654	0\\
0.87367019388	0\\
0.87369943122	0\\
0.87372866856	0\\
0.8737579059	0\\
0.87378714324	0\\
0.87381638058	0\\
0.87384561792	0\\
0.87387485526	0\\
0.8739040926	0\\
0.87393332994	0\\
0.87396256728	0\\
0.87399180462	0\\
0.87402104196	0\\
0.8740502793	0\\
0.87407951664	0\\
0.87410875398	0\\
0.87413799132	0\\
0.87416722866	0\\
0.874196466	0\\
0.87422570334	0\\
0.87425494068	0\\
0.87428417802	0\\
0.87431341536	0\\
0.8743426527	0\\
0.87437189004	0\\
0.87440112738	0\\
0.87443036472	0\\
0.87445960206	0\\
0.8744888394	0\\
0.87451807674	0\\
0.87454731408	0\\
0.87457655142	0\\
0.87460578876	0\\
0.8746350261	0\\
0.87466426344	0\\
0.87469350078	0\\
0.87472273812	0\\
0.87475197546	0\\
0.8747812128	0\\
0.87481045014	0\\
0.87483968748	0\\
0.87486892482	0\\
0.87489816216	0\\
0.8749273995	0\\
0.87495663684	0\\
0.87498587418	0\\
0.87501511152	0\\
0.87504434886	0\\
0.8750735862	0\\
0.87510282354	0\\
0.87513206088	0\\
0.87516129822	0\\
0.87519053556	0\\
0.8752197729	0\\
0.87524901024	0\\
0.87527824758	0\\
0.87530748492	0\\
0.87533672226	0\\
0.8753659596	0\\
0.87539519694	0\\
0.87542443428	0\\
0.87545367162	0\\
0.87548290896	0\\
0.8755121463	0\\
0.87554138364	0\\
0.87557062098	0\\
0.87559985832	0\\
0.87562909566	0\\
0.875658333	0\\
0.87568757034	0\\
0.87571680768	0\\
0.87574604502	0\\
0.87577528236	0\\
0.8758045197	0\\
0.87583375704	0\\
0.87586299438	0\\
0.87589223172	0\\
0.87592146906	0\\
0.8759507064	0\\
0.87597994374	0\\
0.87600918108	0\\
0.87603841842	0\\
0.87606765576	0\\
0.8760968931	0\\
0.87612613044	0\\
0.87615536778	0\\
0.87618460512	0\\
0.87621384246	0\\
0.8762430798	0\\
0.87627231714	0\\
0.87630155448	0\\
0.87633079182	0\\
0.87636002916	0\\
0.8763892665	0\\
0.87641850384	0\\
0.87644774118	0\\
0.87647697852	0\\
0.87650621586	0\\
0.8765354532	0\\
0.87656469054	0\\
0.87659392788	0\\
0.87662316522	0\\
0.87665240256	0\\
0.8766816399	0\\
0.87671087724	0\\
0.87674011458	0\\
0.87676935192	0\\
0.87679858926	0\\
0.8768278266	0\\
0.87685706394	0\\
0.87688630128	0\\
0.87691553862	0\\
0.87694477596	0\\
0.8769740133	0\\
0.87700325064	0\\
0.87703248798	0\\
0.87706172532	0\\
0.87709096266	0\\
0.8771202	0\\
0.87714943734	1.09228875795815\\
0.87717867468	0\\
0.87720791202	0\\
0.87723714936	0\\
0.8772663867	0\\
0.87729562404	0\\
0.87732486138	0\\
0.87735409872	0\\
0.87738333606	0\\
0.8774125734	0\\
0.87744181074	0\\
0.87747104808	0\\
0.87750028542	0\\
0.87752952276	0\\
0.8775587601	0\\
0.87758799744	0\\
0.87761723478	0\\
0.87764647212	0\\
0.87767570946	0\\
0.8777049468	0\\
0.87773418414	0\\
0.87776342148	0\\
0.87779265882	0\\
0.87782189616	0\\
0.8778511335	0\\
0.87788037084	0\\
0.87790960818	0\\
0.87793884552	0\\
0.87796808286	0\\
0.8779973202	0\\
0.87802655754	0\\
0.87805579488	0\\
0.87808503222	0\\
0.87811426956	0\\
0.8781435069	0\\
0.87817274424	0\\
0.87820198158	0\\
0.87823121892	0\\
0.87826045626	0\\
0.8782896936	0\\
0.87831893094	0\\
0.87834816828	0\\
0.87837740562	0\\
0.87840664296	0\\
0.8784358803	0\\
0.87846511764	0\\
0.87849435498	0\\
0.87852359232	0\\
0.87855282966	0\\
0.878582067	0\\
0.87861130434	0\\
0.87864054168	0\\
0.87866977902	0\\
0.87869901636	0\\
0.8787282537	0\\
0.87875749104	0\\
0.87878672838	0\\
0.87881596572	0\\
0.87884520306	0\\
0.8788744404	0\\
0.87890367774	0\\
0.87893291508	0\\
0.87896215242	0\\
0.87899138976	0\\
0.8790206271	0\\
0.87904986444	0\\
0.87907910178	0\\
0.87910833912	0\\
0.87913757646	0\\
0.8791668138	0\\
0.87919605114	0\\
0.87922528848	0\\
0.87925452582	0\\
0.87928376316	0\\
0.8793130005	0\\
0.87934223784	0\\
0.87937147518	0\\
0.87940071252	0\\
0.87942994986	0\\
0.8794591872	0\\
0.87948842454	0\\
0.87951766188	0\\
0.87954689922	0\\
0.87957613656	0\\
0.8796053739	0\\
0.87963461124	0\\
0.87966384858	0\\
0.87969308592	0\\
0.87972232326	0\\
0.8797515606	0\\
0.87978079794	0\\
0.87981003528	0\\
0.87983927262	0\\
0.87986850996	0\\
0.8798977473	0\\
0.87992698464	0\\
0.87995622198	0\\
0.87998545932	0\\
0.88001469666	0\\
0.880043934	0\\
0.88007317134	0\\
0.88010240868	0\\
0.88013164602	0\\
0.88016088336	0\\
0.8801901207	0\\
0.88021935804	0\\
0.88024859538	0\\
0.88027783272	0\\
0.88030707006	0\\
0.8803363074	0\\
0.88036554474	0\\
0.88039478208	0\\
0.88042401942	0\\
0.88045325676	0\\
0.8804824941	0\\
0.88051173144	0\\
0.88054096878	0\\
0.88057020612	0\\
0.88059944346	0\\
0.8806286808	0\\
0.88065791814	1.092288757954\\
0.88068715548	0\\
0.88071639282	0\\
0.88074563016	0\\
0.8807748675	0\\
0.88080410484	0\\
0.88083334218	0\\
0.88086257952	0\\
0.88089181686	0\\
0.8809210542	0\\
0.88095029154	0\\
0.88097952888	0\\
0.88100876622	0\\
0.88103800356	0\\
0.8810672409	0\\
0.88109647824	0\\
0.88112571558	0\\
0.88115495292	0\\
0.88118419026	0\\
0.8812134276	0\\
0.88124266494	0\\
0.88127190228	0\\
0.88130113962	0\\
0.88133037696	0\\
0.8813596143	0\\
0.88138885164	0\\
0.88141808898	0\\
0.88144732632	0\\
0.88147656366	0\\
0.881505801	0\\
0.88153503834	0\\
0.88156427568	0\\
0.88159351302	0\\
0.88162275036	0\\
0.8816519877	0\\
0.88168122504	0\\
0.88171046238	0\\
0.88173969972	0\\
0.88176893706	0\\
0.8817981744	0\\
0.88182741174	0\\
0.88185664908	0\\
0.88188588642	0\\
0.88191512376	0\\
0.8819443611	0\\
0.88197359844	0\\
0.88200283578	0\\
0.88203207312	0\\
0.88206131046	0\\
0.8820905478	0\\
0.88211978514	0\\
0.88214902248	0\\
0.88217825982	0\\
0.88220749716	0\\
0.8822367345	0\\
0.88226597184	0\\
0.88229520918	0\\
0.88232444652	0\\
0.88235368386	0\\
0.8823829212	0\\
0.88241215854	0\\
0.88244139588	0\\
0.88247063322	0\\
0.88249987056	0\\
0.8825291079	0\\
0.88255834524	0\\
0.88258758258	0\\
0.88261681992	0\\
0.88264605726	0\\
0.8826752946	0\\
0.88270453194	0\\
0.88273376928	0\\
0.88276300662	0\\
0.88279224396	0\\
0.8828214813	0\\
0.88285071864	0\\
0.88287995598	0\\
0.88290919332	0\\
0.88293843066	0\\
0.882967668	0\\
0.88299690534	0\\
0.88302614268	0\\
0.88305538002	0\\
0.88308461736	0\\
0.8831138547	0\\
0.88314309204	0\\
0.88317232938	0\\
0.88320156672	0\\
0.88323080406	0\\
0.8832600414	0\\
0.88328927874	0\\
0.88331851608	0\\
0.88334775342	0\\
0.88337699076	0\\
0.8834062281	0\\
0.88343546544	0\\
0.88346470278	0\\
0.88349394012	0\\
0.88352317746	0\\
0.8835524148	0\\
0.88358165214	0\\
0.88361088948	0\\
0.88364012682	0\\
0.88366936416	0\\
0.8836986015	0\\
0.88372783884	0\\
0.88375707618	0\\
0.88378631352	0\\
0.88381555086	0\\
0.8838447882	0\\
0.88387402554	0\\
0.88390326288	0\\
0.88393250022	0\\
0.88396173756	0\\
0.8839909749	0\\
0.88402021224	0\\
0.88404944958	0\\
0.88407868692	0\\
0.88410792426	0\\
0.8841371616	0\\
0.88416639894	0\\
0.88419563628	0\\
0.88422487362	0\\
0.88425411096	0\\
0.8842833483	0\\
0.88431258564	0\\
0.88434182298	0\\
0.88437106032	0\\
0.88440029766	0\\
0.884429535	0\\
0.88445877234	0\\
0.88448800968	0\\
0.88451724702	0\\
0.88454648436	0\\
0.8845757217	0\\
0.88460495904	0\\
0.88463419638	0\\
0.88466343372	0\\
0.88469267106	0\\
0.8847219084	0\\
0.88475114574	0\\
0.88478038308	0\\
0.88480962042	0\\
0.88483885776	0\\
0.8848680951	0\\
0.88489733244	0\\
0.88492656978	0\\
0.88495580712	0\\
0.88498504446	0\\
0.8850142818	0\\
0.88504351914	0\\
0.88507275648	0\\
0.88510199382	0\\
0.88513123116	0\\
0.8851604685	0\\
0.88518970584	0\\
0.88521894318	0\\
0.88524818052	0\\
0.88527741786	0\\
0.8853066552	0\\
0.88533589254	0\\
0.88536512988	0\\
0.88539436722	0\\
0.88542360456	0\\
0.8854528419	0\\
0.88548207924	0\\
0.88551131658	0\\
0.88554055392	0\\
0.88556979126	0\\
0.8855990286	0\\
0.88562826594	0\\
0.88565750328	0\\
0.88568674062	0\\
0.88571597796	0\\
0.8857452153	0\\
0.88577445264	0\\
0.88580368998	0\\
0.88583292732	0\\
0.88586216466	0\\
0.885891402	0\\
0.88592063934	0\\
0.88594987668	0\\
0.88597911402	0\\
0.88600835136	0\\
0.8860375887	0\\
0.88606682604	0\\
0.88609606338	0\\
0.88612530072	0\\
0.88615453806	0\\
0.8861837754	0\\
0.88621301274	0\\
0.88624225008	0\\
0.88627148742	0\\
0.88630072476	0\\
0.8863299621	0\\
0.88635919944	0\\
0.88638843678	0\\
0.88641767412	0\\
0.88644691146	0\\
0.8864761488	0\\
0.88650538614	0\\
0.88653462348	0\\
0.88656386082	0\\
0.88659309816	0\\
0.8866223355	0\\
0.88665157284	0\\
0.88668081018	0\\
0.88671004752	0\\
0.88673928486	0\\
0.8867685222	0\\
0.88679775954	0\\
0.88682699688	0\\
0.88685623422	0\\
0.88688547156	0\\
0.8869147089	0\\
0.88694394624	0\\
0.88697318358	0\\
0.88700242092	0\\
0.88703165826	0\\
0.8870608956	0\\
0.88709013294	0\\
0.88711937028	0\\
0.88714860762	0\\
0.88717784496	0\\
0.8872070823	0\\
0.88723631964	0\\
0.88726555698	0\\
0.88729479432	0\\
0.88732403166	0\\
0.887353269	0\\
0.88738250634	0\\
0.88741174368	0\\
0.88744098102	0\\
0.88747021836	0\\
0.8874994557	0\\
0.88752869304	0\\
0.88755793038	0\\
0.88758716772	0\\
0.88761640506	0\\
0.8876456424	0\\
0.88767487974	0\\
0.88770411708	0\\
0.88773335442	0\\
0.88776259176	0\\
0.8877918291	0\\
0.88782106644	0\\
0.88785030378	0\\
0.88787954112	0\\
0.88790877846	0\\
0.8879380158	0\\
0.88796725314	0\\
0.88799649048	0\\
0.88802572782	0\\
0.88805496516	0\\
0.8880842025	0\\
0.88811343984	0\\
0.88814267718	0\\
0.88817191452	0\\
0.88820115186	0\\
0.8882303892	0\\
0.88825962654	0\\
0.88828886388	0\\
0.88831810122	0\\
0.88834733856	0\\
0.8883765759	0\\
0.88840581324	0\\
0.88843505058	0\\
0.88846428792	0\\
0.88849352526	0\\
0.8885227626	0\\
0.88855199994	0\\
0.88858123728	0\\
0.88861047462	0\\
0.88863971196	0\\
0.8886689493	0\\
0.88869818664	0\\
0.88872742398	0\\
0.88875666132	0\\
0.88878589866	0\\
0.888815136	0\\
0.88884437334	0\\
0.88887361068	0\\
0.88890284802	0\\
0.88893208536	0\\
0.8889613227	0\\
0.88899056004	0\\
0.88901979738	0\\
0.88904903472	0\\
0.88907827206	0\\
0.8891075094	0\\
0.88913674674	0\\
0.88916598408	0\\
0.88919522142	0\\
0.88922445876	0\\
0.8892536961	0\\
0.88928293344	0\\
0.88931217078	0\\
0.88934140812	0\\
0.88937064546	0\\
0.8893998828	0\\
0.88942912014	0\\
0.88945835748	0\\
0.88948759482	0\\
0.88951683216	0\\
0.8895460695	0\\
0.88957530684	0\\
0.88960454418	0\\
0.88963378152	0\\
0.88966301886	0\\
0.8896922562	0\\
0.88972149354	0\\
0.88975073088	0\\
0.88977996822	0\\
0.88980920556	0\\
0.8898384429	0\\
0.88986768024	0\\
0.88989691758	0\\
0.88992615492	0\\
0.88995539226	0\\
0.8899846296	0\\
0.89001386694	0\\
0.89004310428	0\\
0.89007234162	0\\
0.89010157896	0\\
0.8901308163	0\\
0.89016005364	0\\
0.89018929098	0\\
0.89021852832	0\\
0.89024776566	0\\
0.890277003	0\\
0.89030624034	0\\
0.89033547768	0\\
0.89036471502	0\\
0.89039395236	0\\
0.8904231897	0\\
0.89045242704	0\\
0.89048166438	0\\
0.89051090172	0\\
0.89054013906	0\\
0.8905693764	0\\
0.89059861374	0\\
0.89062785108	0\\
0.89065708842	0\\
0.89068632576	0\\
0.8907155631	0\\
0.89074480044	0\\
0.89077403778	0\\
0.89080327512	0\\
0.89083251246	0\\
0.8908617498	0\\
0.89089098714	0\\
0.89092022448	0\\
0.89094946182	0\\
0.89097869916	0\\
0.8910079365	0\\
0.89103717384	0\\
0.89106641118	0\\
0.89109564852	0\\
0.89112488586	0\\
0.8911541232	0\\
0.89118336054	0\\
0.89121259788	0\\
0.89124183522	0\\
0.89127107256	0\\
0.8913003099	0\\
0.89132954724	0\\
0.89135878458	0\\
0.89138802192	0\\
0.89141725926	0\\
0.8914464966	0\\
0.89147573394	0\\
0.89150497128	0\\
0.89153420862	0\\
0.89156344596	0\\
0.8915926833	0\\
0.89162192064	0\\
0.89165115798	0\\
0.89168039532	0\\
0.89170963266	0\\
0.89173887	0\\
0.89176810734	0\\
0.89179734468	0\\
0.89182658202	0\\
0.89185581936	0\\
0.8918850567	0\\
0.89191429404	0\\
0.89194353138	0\\
0.89197276872	0\\
0.89200200606	0\\
0.8920312434	0\\
0.89206048074	0\\
0.89208971808	0\\
0.89211895542	0\\
0.89214819276	0\\
0.8921774301	0\\
0.89220666744	0\\
0.89223590478	0\\
0.89226514212	0\\
0.89229437946	0\\
0.8923236168	0\\
0.89235285414	0\\
0.89238209148	0\\
0.89241132882	0\\
0.89244056616	0\\
0.8924698035	0\\
0.89249904084	0\\
0.89252827818	0\\
0.89255751552	0\\
0.89258675286	0\\
0.8926159902	0\\
0.89264522754	0\\
0.89267446488	0\\
0.89270370222	0\\
0.89273293956	0\\
0.8927621769	0\\
0.89279141424	0\\
0.89282065158	0\\
0.89284988892	0\\
0.89287912626	0\\
0.8929083636	0\\
0.89293760094	0\\
0.89296683828	0\\
0.89299607562	0\\
0.89302531296	0\\
0.8930545503	0\\
0.89308378764	0\\
0.89311302498	0\\
0.89314226232	0\\
0.89317149966	0\\
0.893200737	0\\
0.89322997434	0\\
0.89325921168	0\\
0.89328844902	0\\
0.89331768636	0\\
0.8933469237	0\\
0.89337616104	0\\
0.89340539838	0\\
0.89343463572	0\\
0.89346387306	0\\
0.8934931104	0\\
0.89352234774	0\\
0.89355158508	0\\
0.89358082242	0\\
0.89361005976	0\\
0.8936392971	0\\
0.89366853444	0\\
0.89369777178	0\\
0.89372700912	0\\
0.89375624646	0\\
0.8937854838	0\\
0.89381472114	0\\
0.89384395848	0\\
0.89387319582	0\\
0.89390243316	0\\
0.8939316705	0\\
0.89396090784	0\\
0.89399014518	0\\
0.89401938252	0\\
0.89404861986	0\\
0.8940778572	0\\
0.89410709454	0\\
0.89413633188	0\\
0.89416556922	0\\
0.89419480656	0\\
0.8942240439	0\\
0.89425328124	0\\
0.89428251858	0\\
0.89431175592	0\\
0.89434099326	0\\
0.8943702306	0\\
0.89439946794	0\\
0.89442870528	0\\
0.89445794262	0\\
0.89448717996	0\\
0.8945164173	0\\
0.89454565464	0\\
0.89457489198	0\\
0.89460412932	0\\
0.89463336666	0\\
0.894662604	0\\
0.89469184134	0\\
0.89472107868	0\\
0.89475031602	0\\
0.89477955336	0\\
0.8948087907	0\\
0.89483802804	0\\
0.89486726538	0\\
0.89489650272	0\\
0.89492574006	0\\
0.8949549774	0\\
0.89498421474	0\\
0.89501345208	0\\
0.89504268942	0\\
0.89507192676	0\\
0.8951011641	0\\
0.89513040144	0\\
0.89515963878	0\\
0.89518887612	0\\
0.89521811346	0\\
0.8952473508	0\\
0.89527658814	0\\
0.89530582548	0\\
0.89533506282	0\\
0.89536430016	0\\
0.8953935375	0\\
0.89542277484	0\\
0.89545201218	0\\
0.89548124952	0\\
0.89551048686	0\\
0.8955397242	0\\
0.89556896154	0\\
0.89559819888	0\\
0.89562743622	0\\
0.89565667356	0\\
0.8956859109	0\\
0.89571514824	0\\
0.89574438558	0\\
0.89577362292	0\\
0.89580286026	0\\
0.8958320976	0\\
0.89586133494	0\\
0.89589057228	0\\
0.89591980962	0\\
0.89594904696	0\\
0.8959782843	0\\
0.89600752164	0\\
0.89603675898	0\\
0.89606599632	0\\
0.89609523366	0\\
0.896124471	0\\
0.89615370834	0\\
0.89618294568	0\\
0.89621218302	0\\
0.89624142036	0\\
0.8962706577	0\\
0.89629989504	0\\
0.89632913238	0\\
0.89635836972	0\\
0.89638760706	0\\
0.8964168444	0\\
0.89644608174	0\\
0.89647531908	0\\
0.89650455642	0\\
0.89653379376	0\\
0.8965630311	0\\
0.89659226844	0\\
0.89662150578	0\\
0.89665074312	0\\
0.89667998046	0\\
0.8967092178	0\\
0.89673845514	0\\
0.89676769248	0\\
0.89679692982	0\\
0.89682616716	0\\
0.8968554045	0\\
0.89688464184	0\\
0.89691387918	0\\
0.89694311652	0\\
0.89697235386	0\\
0.8970015912	0\\
0.89703082854	0\\
0.89706006588	0\\
0.89708930322	0\\
0.89711854056	0\\
0.8971477779	0\\
0.89717701524	0\\
0.89720625258	0\\
0.89723548992	0\\
0.89726472726	0\\
0.8972939646	0\\
0.89732320194	0\\
0.89735243928	0\\
0.89738167662	0\\
0.89741091396	0\\
0.8974401513	0\\
0.89746938864	0\\
0.89749862598	0\\
0.89752786332	0\\
0.89755710066	0\\
0.897586338	0\\
0.89761557534	0\\
0.89764481268	0\\
0.89767405002	0\\
0.89770328736	0\\
0.8977325247	0\\
0.89776176204	0\\
0.89779099938	0\\
0.89782023672	0\\
0.89784947406	0\\
0.8978787114	0\\
0.89790794874	0\\
0.89793718608	0\\
0.89796642342	0\\
0.89799566076	0\\
0.8980248981	0\\
0.89805413544	0\\
0.89808337278	0\\
0.89811261012	0\\
0.89814184746	0\\
0.8981710848	0\\
0.89820032214	0\\
0.89822955948	0\\
0.89825879682	0\\
0.89828803416	0\\
0.8983172715	0\\
0.89834650884	0\\
0.89837574618	0\\
0.89840498352	0\\
0.89843422086	0\\
0.8984634582	0\\
0.89849269554	0\\
0.89852193288	0\\
0.89855117022	0\\
0.89858040756	0\\
0.8986096449	0\\
0.89863888224	0\\
0.89866811958	0\\
0.89869735692	0\\
0.89872659426	0\\
0.8987558316	0\\
0.89878506894	0\\
0.89881430628	0\\
0.89884354362	0\\
0.89887278096	0\\
0.8989020183	0\\
0.89893125564	0\\
0.89896049298	0\\
0.89898973032	0\\
0.89901896766	0\\
0.899048205	0\\
0.89907744234	0\\
0.89910667968	0\\
0.89913591702	0\\
0.89916515436	0\\
0.8991943917	0\\
0.89922362904	0\\
0.89925286638	0\\
0.89928210372	0\\
0.89931134106	0\\
0.8993405784	0\\
0.89936981574	0\\
0.89939905308	0\\
0.89942829042	0\\
0.89945752776	0\\
0.8994867651	0\\
0.89951600244	0\\
0.89954523978	0\\
0.89957447712	0\\
0.89960371446	0\\
0.8996329518	0\\
0.89966218914	0\\
0.89969142648	0\\
0.89972066382	0\\
0.89974990116	0\\
0.8997791385	0\\
0.89980837584	0\\
0.89983761318	0\\
0.89986685052	0\\
0.89989608786	0\\
0.8999253252	0\\
0.89995456254	0\\
0.89998379988	0\\
0.90001303722	0\\
0.90004227456	0\\
0.9000715119	0\\
0.90010074924	0\\
0.90012998658	0\\
0.90015922392	0\\
0.90018846126	0\\
0.9002176986	0\\
0.90024693594	0\\
0.90027617328	0\\
0.90030541062	0\\
0.90033464796	0\\
0.9003638853	0\\
0.90039312264	0\\
0.90042235998	0\\
0.90045159732	0\\
0.90048083466	0\\
0.900510072	0\\
0.90053930934	0\\
0.90056854668	0\\
0.90059778402	0\\
0.90062702136	0\\
0.9006562587	0\\
0.90068549604	0\\
0.90071473338	0\\
0.90074397072	0\\
0.90077320806	0\\
0.9008024454	0\\
0.90083168274	0\\
0.90086092008	0\\
0.90089015742	0\\
0.90091939476	0\\
0.9009486321	0\\
0.90097786944	0\\
0.90100710678	0\\
0.90103634412	0\\
0.90106558146	0\\
0.9010948188	0\\
0.90112405614	0\\
0.90115329348	0\\
0.90118253082	0\\
0.90121176816	0\\
0.9012410055	0\\
0.90127024284	0\\
0.90129948018	0\\
0.90132871752	0\\
0.90135795486	0\\
0.9013871922	0\\
0.90141642954	0\\
0.90144566688	0\\
0.90147490422	0\\
0.90150414156	0\\
0.9015333789	1.09228875795815\\
0.90156261624	0\\
0.90159185358	0\\
0.90162109092	0\\
0.90165032826	0\\
0.9016795656	0\\
0.90170880294	0\\
0.90173804028	0\\
0.90176727762	0\\
0.90179651496	0\\
0.9018257523	0\\
0.90185498964	0\\
0.90188422698	0\\
0.90191346432	0\\
0.90194270166	0\\
0.901971939	0\\
0.90200117634	0\\
0.90203041368	0\\
0.90205965102	0\\
0.90208888836	0\\
0.9021181257	0\\
0.90214736304	0\\
0.90217660038	0\\
0.90220583772	0\\
0.90223507506	0\\
0.9022643124	0\\
0.90229354974	0\\
0.90232278708	0\\
0.90235202442	0\\
0.90238126176	0\\
0.9024104991	0\\
0.90243973644	0\\
0.90246897378	0\\
0.90249821112	0\\
0.90252744846	0\\
0.9025566858	0\\
0.90258592314	0\\
0.90261516048	0\\
0.90264439782	0\\
0.90267363516	0\\
0.9027028725	0\\
0.90273210984	0\\
0.90276134718	0\\
0.90279058452	0\\
0.90281982186	0\\
0.9028490592	0\\
0.90287829654	0\\
0.90290753388	0\\
0.90293677122	0\\
0.90296600856	0\\
0.9029952459	0\\
0.90302448324	0\\
0.90305372058	0\\
0.90308295792	0\\
0.90311219526	0\\
0.9031414326	0\\
0.90317066994	0\\
0.90319990728	0\\
0.90322914462	0\\
0.90325838196	0\\
0.9032876193	0\\
0.90331685664	0\\
0.90334609398	0\\
0.90337533132	0\\
0.90340456866	0\\
0.903433806	0\\
0.90346304334	0\\
0.90349228068	0\\
0.90352151802	0\\
0.90355075536	0\\
0.9035799927	0\\
0.90360923004	0\\
0.90363846738	0\\
0.90366770472	0\\
0.90369694206	0\\
0.9037261794	0\\
0.90375541674	0\\
0.90378465408	0\\
0.90381389142	0\\
0.90384312876	0\\
0.9038723661	0\\
0.90390160344	0\\
0.90393084078	0\\
0.90396007812	0\\
0.90398931546	0\\
0.9040185528	0\\
0.90404779014	0\\
0.90407702748	0\\
0.90410626482	0\\
0.90413550216	0\\
0.9041647395	0\\
0.90419397684	0\\
0.90422321418	0\\
0.90425245152	0\\
0.90428168886	0\\
0.9043109262	0\\
0.90434016354	0\\
0.90436940088	0\\
0.90439863822	0\\
0.90442787556	0\\
0.9044571129	0\\
0.90448635024	0\\
0.90451558758	0\\
0.90454482492	0\\
0.90457406226	0\\
0.9046032996	0\\
0.90463253694	0\\
0.90466177428	0\\
0.90469101162	0\\
0.90472024896	0\\
0.9047494863	0\\
0.90477872364	0\\
0.90480796098	0\\
0.90483719832	0\\
0.90486643566	0\\
0.904895673	0\\
0.90492491034	0\\
0.90495414768	0\\
0.90498338502	0\\
0.90501262236	0\\
0.9050418597	0\\
0.90507109704	0\\
0.90510033438	0\\
0.90512957172	0\\
0.90515880906	0\\
0.9051880464	0\\
0.90521728374	0\\
0.90524652108	0\\
0.90527575842	0\\
0.90530499576	0\\
0.9053342331	0\\
0.90536347044	0\\
0.90539270778	0\\
0.90542194512	0\\
0.90545118246	0\\
0.9054804198	0\\
0.90550965714	0\\
0.90553889448	0\\
0.90556813182	0\\
0.90559736916	0\\
0.9056266065	0\\
0.90565584384	0\\
0.90568508118	0\\
0.90571431852	0\\
0.90574355586	0\\
0.9057727932	0\\
0.90580203054	0\\
0.90583126788	0\\
0.90586050522	0\\
0.90588974256	0\\
0.9059189799	0\\
0.90594821724	0\\
0.90597745458	0\\
0.90600669192	0\\
0.90603592926	0\\
0.9060651666	0\\
0.90609440394	0\\
0.90612364128	0\\
0.90615287862	0\\
0.90618211596	0\\
0.9062113533	0\\
0.90624059064	0\\
0.90626982798	0\\
0.90629906532	0\\
0.90632830266	0\\
0.90635754	0\\
0.90638677734	0\\
0.90641601468	0\\
0.90644525202	0\\
0.90647448936	0\\
0.9065037267	0\\
0.90653296404	0\\
0.90656220138	0\\
0.90659143872	0\\
0.90662067606	0\\
0.9066499134	0\\
0.90667915074	0\\
0.90670838808	0\\
0.90673762542	0\\
0.90676686276	0\\
0.9067961001	0\\
0.90682533744	0\\
0.90685457478	0\\
0.90688381212	0\\
0.90691304946	0\\
0.9069422868	0\\
0.90697152414	0\\
0.90700076148	0\\
0.90702999882	0\\
0.90705923616	0\\
0.9070884735	0\\
0.90711771084	0\\
0.90714694818	0\\
0.90717618552	0\\
0.90720542286	0\\
0.9072346602	0\\
0.90726389754	0\\
0.90729313488	0\\
0.90732237222	0\\
0.90735160956	0\\
0.9073808469	0\\
0.90741008424	0\\
0.90743932158	0\\
0.90746855892	0\\
0.90749779626	0\\
0.9075270336	0\\
0.90755627094	0\\
0.90758550828	0\\
0.90761474562	0\\
0.90764398296	0\\
0.9076732203	0\\
0.90770245764	0\\
0.90773169498	0\\
0.90776093232	0\\
0.90779016966	0\\
0.907819407	0\\
0.90784864434	0\\
0.90787788168	0\\
0.90790711902	0\\
0.90793635636	0\\
0.9079655937	0\\
0.90799483104	0\\
0.90802406838	0\\
0.90805330572	0\\
0.90808254306	0\\
0.9081117804	0\\
0.90814101774	0\\
0.90817025508	0\\
0.90819949242	0\\
0.90822872976	0\\
0.9082579671	0\\
0.90828720444	0\\
0.90831644178	0\\
0.90834567912	0\\
0.90837491646	0\\
0.9084041538	0\\
0.90843339114	0\\
0.90846262848	0\\
0.90849186582	0\\
0.90852110316	0\\
0.9085503405	0\\
0.90857957784	0\\
0.90860881518	0\\
0.90863805252	0\\
0.90866728986	0\\
0.9086965272	0\\
0.90872576454	0\\
0.90875500188	0\\
0.90878423922	0\\
0.90881347656	0\\
0.9088427139	0\\
0.90887195124	0\\
0.90890118858	0\\
0.90893042592	0\\
0.90895966326	0\\
0.9089889006	0\\
0.90901813794	0\\
0.90904737528	0\\
0.90907661262	0\\
0.90910584996	0\\
0.9091350873	0\\
0.90916432464	0\\
0.90919356198	0\\
0.90922279932	0\\
0.90925203666	0\\
0.909281274	0\\
0.90931051134	0\\
0.90933974868	0\\
0.90936898602	0\\
0.90939822336	0\\
0.9094274607	0\\
0.90945669804	0\\
0.90948593538	0\\
0.90951517272	0\\
0.90954441006	0\\
0.9095736474	0\\
0.90960288474	0\\
0.90963212208	0\\
0.90966135942	0\\
0.90969059676	0\\
0.9097198341	0\\
0.90974907144	0\\
0.90977830878	0\\
0.90980754612	0\\
0.90983678346	0\\
0.9098660208	0\\
0.90989525814	0\\
0.90992449548	0\\
0.90995373282	0\\
0.90998297016	0\\
0.9100122075	0\\
0.91004144484	0\\
0.91007068218	0\\
0.91009991952	0\\
0.91012915686	0\\
0.9101583942	0\\
0.91018763154	0\\
0.91021686888	0\\
0.91024610622	0\\
0.91027534356	0\\
0.9103045809	0\\
0.91033381824	0\\
0.91036305558	0\\
0.91039229292	0\\
0.91042153026	0\\
0.9104507676	0\\
0.91048000494	0\\
0.91050924228	0\\
0.91053847962	0\\
0.91056771696	0\\
0.9105969543	0\\
0.91062619164	0\\
0.91065542898	0\\
0.91068466632	0\\
0.91071390366	0\\
0.910743141	0\\
0.91077237834	0\\
0.91080161568	0\\
0.91083085302	0\\
0.91086009036	0\\
0.9108893277	0\\
0.91091856504	0\\
0.91094780238	0\\
0.91097703972	0\\
0.91100627706	0\\
0.9110355144	0\\
0.91106475174	1.092288757954\\
0.91109398908	0\\
0.91112322642	0\\
0.91115246376	0\\
0.9111817011	0\\
0.91121093844	0\\
0.91124017578	0\\
0.91126941312	0\\
0.91129865046	0\\
0.9113278878	0\\
0.91135712514	0\\
0.91138636248	0\\
0.91141559982	0\\
0.91144483716	0\\
0.9114740745	0\\
0.91150331184	0\\
0.91153254918	0\\
0.91156178652	0\\
0.91159102386	0\\
0.9116202612	0\\
0.91164949854	0\\
0.91167873588	0\\
0.91170797322	0\\
0.91173721056	0\\
0.9117664479	0\\
0.91179568524	0\\
0.91182492258	0\\
0.91185415992	0\\
0.91188339726	0\\
0.9119126346	0\\
0.91194187194	0\\
0.91197110928	0\\
0.91200034662	0\\
0.91202958396	0\\
0.9120588213	0\\
0.91208805864	0\\
0.91211729598	0\\
0.91214653332	0\\
0.91217577066	0\\
0.912205008	0\\
0.91223424534	0\\
0.91226348268	0\\
0.91229272002	0\\
0.91232195736	0\\
0.9123511947	0\\
0.91238043204	0\\
0.91240966938	0\\
0.91243890672	0\\
0.91246814406	1.09228875795815\\
0.9124973814	0\\
0.91252661874	0\\
0.91255585608	0\\
0.91258509342	0\\
0.91261433076	0\\
0.9126435681	0\\
0.91267280544	0\\
0.91270204278	0\\
0.91273128012	0\\
0.91276051746	0\\
0.9127897548	0\\
0.91281899214	0\\
0.91284822948	0\\
0.91287746682	0\\
0.91290670416	0\\
0.9129359415	0\\
0.91296517884	0\\
0.91299441618	0\\
0.91302365352	0\\
0.91305289086	0\\
0.9130821282	0\\
0.91311136554	0\\
0.91314060288	0\\
0.91316984022	0\\
0.91319907756	0\\
0.9132283149	0\\
0.91325755224	0\\
0.91328678958	0\\
0.91331602692	0\\
0.91334526426	0\\
0.9133745016	0\\
0.91340373894	0\\
0.91343297628	0\\
0.91346221362	0\\
0.91349145096	0\\
0.9135206883	0\\
0.91354992564	0\\
0.91357916298	0\\
0.91360840032	0\\
0.91363763766	0\\
0.913666875	0\\
0.91369611234	0\\
0.91372534968	0\\
0.91375458702	0\\
0.91378382436	0\\
0.9138130617	0\\
0.91384229904	0\\
0.91387153638	0\\
0.91390077372	0\\
0.91393001106	0\\
0.9139592484	0\\
0.91398848574	0\\
0.91401772308	0\\
0.91404696042	0\\
0.91407619776	0\\
0.9141054351	0\\
0.91413467244	0\\
0.91416390978	0\\
0.91419314712	0\\
0.91422238446	0\\
0.9142516218	0\\
0.91428085914	0\\
0.91431009648	0\\
0.91433933382	0\\
0.91436857116	0\\
0.9143978085	0\\
0.91442704584	0\\
0.91445628318	0\\
0.91448552052	0\\
0.91451475786	0\\
0.9145439952	0\\
0.91457323254	0\\
0.91460246988	0\\
0.91463170722	0\\
0.91466094456	0\\
0.9146901819	0\\
0.91471941924	0\\
0.91474865658	0\\
0.91477789392	0\\
0.91480713126	0\\
0.9148363686	0\\
0.91486560594	0\\
0.91489484328	0\\
0.91492408062	0\\
0.91495331796	0\\
0.9149825553	0\\
0.91501179264	0\\
0.91504102998	0\\
0.91507026732	0\\
0.91509950466	0\\
0.915128742	0\\
0.91515797934	0\\
0.91518721668	0\\
0.91521645402	0\\
0.91524569136	0\\
0.9152749287	0\\
0.91530416604	0\\
0.91533340338	0\\
0.91536264072	0\\
0.91539187806	0\\
0.9154211154	0\\
0.91545035274	0\\
0.91547959008	0\\
0.91550882742	0\\
0.91553806476	0\\
0.9155673021	0\\
0.91559653944	0\\
0.91562577678	0\\
0.91565501412	0\\
0.91568425146	0\\
0.9157134888	0\\
0.91574272614	0\\
0.91577196348	0\\
0.91580120082	0\\
0.91583043816	0\\
0.9158596755	0\\
0.91588891284	0\\
0.91591815018	0\\
0.91594738752	0\\
0.91597662486	1.09228875795815\\
0.9160058622	0\\
0.91603509954	0\\
0.91606433688	0\\
0.91609357422	0\\
0.91612281156	0\\
0.9161520489	0\\
0.91618128624	0\\
0.91621052358	0\\
0.91623976092	0\\
0.91626899826	0\\
0.9162982356	0\\
0.91632747294	0\\
0.91635671028	0\\
0.91638594762	0\\
0.91641518496	0\\
0.9164444223	0\\
0.91647365964	0\\
0.91650289698	0\\
0.91653213432	0\\
0.91656137166	0\\
0.916590609	0\\
0.91661984634	0\\
0.91664908368	0\\
0.91667832102	0\\
0.91670755836	0\\
0.9167367957	0\\
0.91676603304	0\\
0.91679527038	0\\
0.91682450772	0\\
0.91685374506	0\\
0.9168829824	0\\
0.91691221974	0\\
0.91694145708	0\\
0.91697069442	0\\
0.91699993176	0\\
0.9170291691	0\\
0.91705840644	0\\
0.91708764378	0\\
0.91711688112	0\\
0.91714611846	0\\
0.9171753558	0\\
0.91720459314	0\\
0.91723383048	0\\
0.91726306782	0\\
0.91729230516	0\\
0.9173215425	0\\
0.91735077984	0\\
0.91738001718	0\\
0.91740925452	0\\
0.91743849186	0\\
0.9174677292	0\\
0.91749696654	0\\
0.91752620388	0\\
0.91755544122	0\\
0.91758467856	0\\
0.9176139159	0\\
0.91764315324	0\\
0.91767239058	0\\
0.91770162792	0\\
0.91773086526	0\\
0.9177601026	0\\
0.91778933994	0\\
0.91781857728	0\\
0.91784781462	0\\
0.91787705196	0\\
0.9179062893	0\\
0.91793552664	0\\
0.91796476398	0\\
0.91799400132	0\\
0.91802323866	0\\
0.918052476	0\\
0.91808171334	0\\
0.91811095068	0\\
0.91814018802	0\\
0.91816942536	0\\
0.9181986627	0\\
0.91822790004	0\\
0.91825713738	0\\
0.91828637472	0\\
0.91831561206	0\\
0.9183448494	0\\
0.91837408674	0\\
0.91840332408	0\\
0.91843256142	0\\
0.91846179876	0\\
0.9184910361	0\\
0.91852027344	0\\
0.91854951078	0\\
0.91857874812	0\\
0.91860798546	0\\
0.9186372228	0\\
0.91866646014	0\\
0.91869569748	0\\
0.91872493482	0\\
0.91875417216	0\\
0.9187834095	0\\
0.91881264684	0\\
0.91884188418	0\\
0.91887112152	0\\
0.91890035886	0\\
0.9189295962	0\\
0.91895883354	0\\
0.91898807088	0\\
0.91901730822	0\\
0.91904654556	0\\
0.9190757829	0\\
0.91910502024	0\\
0.91913425758	0\\
0.91916349492	0\\
0.91919273226	0\\
0.9192219696	0\\
0.91925120694	0\\
0.91928044428	0\\
0.91930968162	0\\
0.91933891896	0\\
0.9193681563	0\\
0.91939739364	0\\
0.91942663098	0\\
0.91945586832	0\\
0.91948510566	0\\
0.919514343	0\\
0.91954358034	0\\
0.91957281768	0\\
0.91960205502	0\\
0.91963129236	0\\
0.9196605297	0\\
0.91968976704	0\\
0.91971900438	0\\
0.91974824172	0\\
0.91977747906	0\\
0.9198067164	0\\
0.91983595374	0\\
0.91986519108	0\\
0.91989442842	0\\
0.91992366576	0\\
0.9199529031	0\\
0.91998214044	0\\
0.92001137778	0\\
0.92004061512	0\\
0.92006985246	0\\
0.9200990898	0\\
0.92012832714	0\\
0.92015756448	0\\
0.92018680182	0\\
0.92021603916	0\\
0.9202452765	0\\
0.92027451384	0\\
0.92030375118	0\\
0.92033298852	0\\
0.92036222586	0\\
0.9203914632	0\\
0.92042070054	0\\
0.92044993788	0\\
0.92047917522	0\\
0.92050841256	0\\
0.9205376499	0\\
0.92056688724	0\\
0.92059612458	1.09228875795815\\
0.92062536192	0\\
0.92065459926	0\\
0.9206838366	0\\
0.92071307394	0\\
0.92074231128	0\\
0.92077154862	0\\
0.92080078596	0\\
0.9208300233	0\\
0.92085926064	0\\
0.92088849798	0\\
0.92091773532	0\\
0.92094697266	0\\
0.92097621	0\\
0.92100544734	0\\
0.92103468468	0\\
0.92106392202	0\\
0.92109315936	0\\
0.9211223967	0\\
0.92115163404	0\\
0.92118087138	0\\
0.92121010872	0\\
0.92123934606	0\\
0.9212685834	0\\
0.92129782074	0\\
0.92132705808	0\\
0.92135629542	0\\
0.92138553276	0\\
0.9214147701	0\\
0.92144400744	0\\
0.92147324478	0\\
0.92150248212	0\\
0.92153171946	0\\
0.9215609568	0\\
0.92159019414	0\\
0.92161943148	0\\
0.92164866882	0\\
0.92167790616	0\\
0.9217071435	0\\
0.92173638084	0\\
0.92176561818	0\\
0.92179485552	0\\
0.92182409286	0\\
0.9218533302	0\\
0.92188256754	0\\
0.92191180488	0\\
0.92194104222	0\\
0.92197027956	0\\
0.9219995169	1.092288757954\\
0.92202875424	0\\
0.92205799158	0\\
0.92208722892	0\\
0.92211646626	0\\
0.9221457036	0\\
0.92217494094	0\\
0.92220417828	0\\
0.92223341562	0\\
0.92226265296	0\\
0.9222918903	0\\
0.92232112764	0\\
0.92235036498	0\\
0.92237960232	0\\
0.92240883966	0\\
0.922438077	0\\
0.92246731434	0\\
0.92249655168	0\\
0.92252578902	0\\
0.92255502636	0\\
0.9225842637	0\\
0.92261350104	0\\
0.92264273838	0\\
0.92267197572	0\\
0.92270121306	0\\
0.9227304504	0\\
0.92275968774	0\\
0.92278892508	0\\
0.92281816242	0\\
0.92284739976	0\\
0.9228766371	0\\
0.92290587444	0\\
0.92293511178	0\\
0.92296434912	0\\
0.92299358646	0\\
0.9230228238	0\\
0.92305206114	0\\
0.92308129848	0\\
0.92311053582	0\\
0.92313977316	0\\
0.9231690105	0\\
0.92319824784	0\\
0.92322748518	0\\
0.92325672252	0\\
0.92328595986	0\\
0.9233151972	0\\
0.92334443454	0\\
0.92337367188	0\\
0.92340290922	0\\
0.92343214656	0\\
0.9234613839	0\\
0.92349062124	0\\
0.92351985858	0\\
0.92354909592	0\\
0.92357833326	0\\
0.9236075706	0\\
0.92363680794	0\\
0.92366604528	0\\
0.92369528262	0\\
0.92372451996	0\\
0.9237537573	0\\
0.92378299464	0\\
0.92381223198	0\\
0.92384146932	0\\
0.92387070666	0\\
0.923899944	0\\
0.92392918134	0\\
0.92395841868	0\\
0.92398765602	0\\
0.92401689336	0\\
0.9240461307	0\\
0.92407536804	0\\
0.92410460538	0\\
0.92413384272	0\\
0.92416308006	0\\
0.9241923174	0\\
0.92422155474	0\\
0.92425079208	0\\
0.92428002942	0\\
0.92430926676	0\\
0.9243385041	0\\
0.92436774144	0\\
0.92439697878	0\\
0.92442621612	0\\
0.92445545346	0\\
0.9244846908	0\\
0.92451392814	0\\
0.92454316548	0\\
0.92457240282	0\\
0.92460164016	0\\
0.9246308775	0\\
0.92466011484	0\\
0.92468935218	0\\
0.92471858952	0\\
0.92474782686	0\\
0.9247770642	0\\
0.92480630154	0\\
0.92483553888	0\\
0.92486477622	0\\
0.92489401356	0\\
0.9249232509	0\\
0.92495248824	0\\
0.92498172558	0\\
0.92501096292	0\\
0.92504020026	0\\
0.9250694376	0\\
0.92509867494	0\\
0.92512791228	0\\
0.92515714962	0\\
0.92518638696	0\\
0.9252156243	0\\
0.92524486164	0\\
0.92527409898	0\\
0.92530333632	0\\
0.92533257366	0\\
0.925361811	0\\
0.92539104834	0\\
0.92542028568	0\\
0.92544952302	0\\
0.92547876036	0\\
0.9255079977	0\\
0.92553723504	0\\
0.92556647238	0\\
0.92559570972	0\\
0.92562494706	0\\
0.9256541844	0\\
0.92568342174	0\\
0.92571265908	0\\
0.92574189642	0\\
0.92577113376	0\\
0.9258003711	0\\
0.92582960844	0\\
0.92585884578	0\\
0.92588808312	0\\
0.92591732046	0\\
0.9259465578	0\\
0.92597579514	0\\
0.92600503248	0\\
0.92603426982	0\\
0.92606350716	0\\
0.9260927445	0\\
0.92612198184	0\\
0.92615121918	0\\
0.92618045652	0\\
0.92620969386	0\\
0.9262389312	0\\
0.92626816854	0\\
0.92629740588	0\\
0.92632664322	0\\
0.92635588056	0\\
0.9263851179	0\\
0.92641435524	0\\
0.92644359258	0\\
0.92647282992	0\\
0.92650206726	0\\
0.9265313046	0\\
0.92656054194	0\\
0.92658977928	0\\
0.92661901662	0\\
0.92664825396	0\\
0.9266774913	0\\
0.92670672864	0\\
0.92673596598	0\\
0.92676520332	0\\
0.92679444066	0\\
0.926823678	0\\
0.92685291534	0\\
0.92688215268	0\\
0.92691139002	0\\
0.92694062736	0\\
0.9269698647	0\\
0.92699910204	0\\
0.92702833938	0\\
0.92705757672	0\\
0.92708681406	0\\
0.9271160514	0\\
0.92714528874	0\\
0.92717452608	0\\
0.92720376342	0\\
0.92723300076	0\\
0.9272622381	0\\
0.92729147544	0\\
0.92732071278	0\\
0.92734995012	0\\
0.92737918746	0\\
0.9274084248	0\\
0.92743766214	0\\
0.92746689948	0\\
0.92749613682	0\\
0.92752537416	0\\
0.9275546115	0\\
0.92758384884	0\\
0.92761308618	0\\
0.92764232352	0\\
0.92767156086	0\\
0.9277007982	0\\
0.92773003554	0\\
0.92775927288	0\\
0.92778851022	0\\
0.92781774756	0\\
0.9278469849	0\\
0.92787622224	0\\
0.92790545958	0\\
0.92793469692	0\\
0.92796393426	0\\
0.9279931716	0\\
0.92802240894	0\\
0.92805164628	0\\
0.92808088362	0\\
0.92811012096	0\\
0.9281393583	0\\
0.92816859564	0\\
0.92819783298	0\\
0.92822707032	0\\
0.92825630766	0\\
0.928285545	0\\
0.92831478234	0\\
0.92834401968	0\\
0.92837325702	0\\
0.92840249436	0\\
0.9284317317	0\\
0.92846096904	0\\
0.92849020638	0\\
0.92851944372	0\\
0.92854868106	0\\
0.9285779184	0\\
0.92860715574	0\\
0.92863639308	0\\
0.92866563042	0\\
0.92869486776	0\\
0.9287241051	0\\
0.92875334244	0\\
0.92878257978	0\\
0.92881181712	0\\
0.92884105446	0\\
0.9288702918	0\\
0.92889952914	0\\
0.92892876648	0\\
0.92895800382	0\\
0.92898724116	0\\
0.9290164785	0\\
0.92904571584	0\\
0.92907495318	0\\
0.92910419052	0\\
0.92913342786	0\\
0.9291626652	0\\
0.92919190254	0\\
0.92922113988	0\\
0.92925037722	0\\
0.92927961456	0\\
0.9293088519	0\\
0.92933808924	0\\
0.92936732658	0\\
0.92939656392	0\\
0.92942580126	0\\
0.9294550386	0\\
0.92948427594	0\\
0.92951351328	0\\
0.92954275062	0\\
0.92957198796	0\\
0.9296012253	0\\
0.92963046264	0\\
0.92965969998	0\\
0.92968893732	0\\
0.92971817466	0\\
0.929747412	0\\
0.92977664934	0\\
0.92980588668	0\\
0.92983512402	0\\
0.92986436136	0\\
0.9298935987	0\\
0.92992283604	0\\
0.92995207338	0\\
0.92998131072	0\\
0.93001054806	0\\
0.9300397854	0\\
0.93006902274	0\\
0.93009826008	0\\
0.93012749742	0\\
0.93015673476	0\\
0.9301859721	0\\
0.93021520944	0\\
0.93024444678	0\\
0.93027368412	0\\
0.93030292146	0\\
0.9303321588	0\\
0.93036139614	0\\
0.93039063348	0\\
0.93041987082	0\\
0.93044910816	0\\
0.9304783455	0\\
0.93050758284	0\\
0.93053682018	0\\
0.93056605752	0\\
0.93059529486	0\\
0.9306245322	0\\
0.93065376954	0\\
0.93068300688	0\\
0.93071224422	0\\
0.93074148156	0\\
0.9307707189	0\\
0.93079995624	0\\
0.93082919358	0\\
0.93085843092	0\\
0.93088766826	0\\
0.9309169056	0\\
0.93094614294	0\\
0.93097538028	0\\
0.93100461762	0\\
0.93103385496	0\\
0.9310630923	0\\
0.93109232964	0\\
0.93112156698	0\\
0.93115080432	0\\
0.93118004166	0\\
0.931209279	0\\
0.93123851634	0\\
0.93126775368	0\\
0.93129699102	0\\
0.93132622836	0\\
0.9313554657	0\\
0.93138470304	0\\
0.93141394038	0\\
0.93144317772	0\\
0.93147241506	0\\
0.9315016524	0\\
0.93153088974	0\\
0.93156012708	0\\
0.93158936442	0\\
0.93161860176	0\\
0.9316478391	0\\
0.93167707644	0\\
0.93170631378	0\\
0.93173555112	0\\
0.93176478846	0\\
0.9317940258	0\\
0.93182326314	0\\
0.93185250048	0\\
0.93188173782	0\\
0.93191097516	0\\
0.9319402125	0\\
0.93196944984	0\\
0.93199868718	0\\
0.93202792452	0\\
0.93205716186	0\\
0.9320863992	0\\
0.93211563654	0\\
0.93214487388	0\\
0.93217411122	0\\
0.93220334856	0\\
0.9322325859	0\\
0.93226182324	0\\
0.93229106058	0\\
0.93232029792	0\\
0.93234953526	0\\
0.9323787726	0\\
0.93240800994	0\\
0.93243724728	0\\
0.93246648462	0\\
0.93249572196	0\\
0.9325249593	0\\
0.93255419664	0\\
0.93258343398	0\\
0.93261267132	0\\
0.93264190866	0\\
0.932671146	0\\
0.93270038334	0\\
0.93272962068	0\\
0.93275885802	0\\
0.93278809536	0\\
0.9328173327	0\\
0.93284657004	0\\
0.93287580738	0\\
0.93290504472	0\\
0.93293428206	0\\
0.9329635194	0\\
0.93299275674	0\\
0.93302199408	0\\
0.93305123142	0\\
0.93308046876	0\\
0.9331097061	0\\
0.93313894344	0\\
0.93316818078	0\\
0.93319741812	0\\
0.93322665546	0\\
0.9332558928	0\\
0.93328513014	0\\
0.93331436748	0\\
0.93334360482	0\\
0.93337284216	0\\
0.9334020795	0\\
0.93343131684	0\\
0.93346055418	0\\
0.93348979152	0\\
0.93351902886	0\\
0.9335482662	0\\
0.93357750354	0\\
0.93360674088	0\\
0.93363597822	0\\
0.93366521556	0\\
0.9336944529	0\\
0.93372369024	0\\
0.93375292758	0\\
0.93378216492	0\\
0.93381140226	0\\
0.9338406396	0\\
0.93386987694	0\\
0.93389911428	0\\
0.93392835162	0\\
0.93395758896	0\\
0.9339868263	0\\
0.93401606364	0\\
0.93404530098	0\\
0.93407453832	0\\
0.93410377566	0\\
0.934133013	0\\
0.93416225034	0\\
0.93419148768	0\\
0.93422072502	0\\
0.93424996236	0\\
0.9342791997	0\\
0.93430843704	0\\
0.93433767438	0\\
0.93436691172	0\\
0.93439614906	0\\
0.9344253864	0\\
0.93445462374	0\\
0.93448386108	0\\
0.93451309842	0\\
0.93454233576	0\\
0.9345715731	0\\
0.93460081044	0\\
0.93463004778	0\\
0.93465928512	0\\
0.93468852246	0\\
0.9347177598	0\\
0.93474699714	0\\
0.93477623448	0\\
0.93480547182	0\\
0.93483470916	0\\
0.9348639465	0\\
0.93489318384	0\\
0.93492242118	0\\
0.93495165852	0\\
0.93498089586	0\\
0.9350101332	0\\
0.93503937054	0\\
0.93506860788	0\\
0.93509784522	0\\
0.93512708256	0\\
0.9351563199	0\\
0.93518555724	0\\
0.93521479458	0\\
0.93524403192	0\\
0.93527326926	0\\
0.9353025066	0\\
0.93533174394	0\\
0.93536098128	0\\
0.93539021862	0\\
0.93541945596	0\\
0.9354486933	0\\
0.93547793064	0\\
0.93550716798	0\\
0.93553640532	0\\
0.93556564266	0\\
0.93559488	0\\
0.93562411734	0\\
0.93565335468	0\\
0.93568259202	0\\
0.93571182936	0\\
0.9357410667	0\\
0.93577030404	0\\
0.93579954138	0\\
0.93582877872	0\\
0.93585801606	0\\
0.9358872534	0\\
0.93591649074	0\\
0.93594572808	0\\
0.93597496542	0\\
0.93600420276	0\\
0.9360334401	0\\
0.93606267744	0\\
0.93609191478	0\\
0.93612115212	0\\
0.93615038946	0\\
0.9361796268	0\\
0.93620886414	0\\
0.93623810148	0\\
0.93626733882	0\\
0.93629657616	0\\
0.9363258135	0\\
0.93635505084	0\\
0.93638428818	0\\
0.93641352552	0\\
0.93644276286	0\\
0.9364720002	0\\
0.93650123754	0\\
0.93653047488	0\\
0.93655971222	0\\
0.93658894956	0\\
0.9366181869	0\\
0.93664742424	0\\
0.93667666158	0\\
0.93670589892	0\\
0.93673513626	0\\
0.9367643736	0\\
0.93679361094	0\\
0.93682284828	0\\
0.93685208562	0\\
0.93688132296	0\\
0.9369105603	0\\
0.93693979764	0\\
0.93696903498	0\\
0.93699827232	0\\
0.93702750966	0\\
0.937056747	0\\
0.93708598434	0\\
0.93711522168	0\\
0.93714445902	0\\
0.93717369636	0\\
0.9372029337	0\\
0.93723217104	0\\
0.93726140838	0\\
0.93729064572	0\\
0.93731988306	0\\
0.9373491204	0\\
0.93737835774	0\\
0.93740759508	0\\
0.93743683242	0\\
0.93746606976	0\\
0.9374953071	0\\
0.93752454444	0\\
0.93755378178	0\\
0.93758301912	0\\
0.93761225646	0\\
0.9376414938	0\\
0.93767073114	0\\
0.93769996848	0\\
0.93772920582	0\\
0.93775844316	0\\
0.9377876805	0\\
0.93781691784	0\\
0.93784615518	0\\
0.93787539252	0\\
0.93790462986	0\\
0.9379338672	0\\
0.93796310454	0\\
0.93799234188	0\\
0.93802157922	0\\
0.93805081656	0\\
0.9380800539	0\\
0.93810929124	0\\
0.93813852858	0\\
0.93816776592	0\\
0.93819700326	0\\
0.9382262406	0\\
0.93825547794	0\\
0.93828471528	0\\
0.93831395262	0\\
0.93834318996	0\\
0.9383724273	0\\
0.93840166464	0\\
0.93843090198	0\\
0.93846013932	0\\
0.93848937666	0\\
0.938518614	0\\
0.93854785134	0\\
0.93857708868	0\\
0.93860632602	0\\
0.93863556336	0\\
0.9386648007	0\\
0.93869403804	0\\
0.93872327538	0\\
0.93875251272	0\\
0.93878175006	0\\
0.9388109874	0\\
0.93884022474	0\\
0.93886946208	0\\
0.93889869942	0\\
0.93892793676	0\\
0.9389571741	0\\
0.93898641144	0\\
0.93901564878	0\\
0.93904488612	0\\
0.93907412346	0\\
0.9391033608	0\\
0.93913259814	0\\
0.93916183548	0\\
0.93919107282	0\\
0.93922031016	0\\
0.9392495475	0\\
0.93927878484	0\\
0.93930802218	0\\
0.93933725952	0\\
0.93936649686	0\\
0.9393957342	0\\
0.93942497154	0\\
0.93945420888	0\\
0.93948344622	0\\
0.93951268356	0\\
0.9395419209	0\\
0.93957115824	0\\
0.93960039558	0\\
0.93962963292	0\\
0.93965887026	0\\
0.9396881076	0\\
0.93971734494	0\\
0.93974658228	0\\
0.93977581962	0\\
0.93980505696	0\\
0.9398342943	0\\
0.93986353164	0\\
0.93989276898	0\\
0.93992200632	0\\
0.93995124366	0\\
0.939980481	0\\
0.94000971834	0\\
0.94003895568	0\\
0.94006819302	0\\
0.94009743036	0\\
0.9401266677	0\\
0.94015590504	0\\
0.94018514238	0\\
0.94021437972	0\\
0.94024361706	0\\
0.9402728544	0\\
0.94030209174	0\\
0.94033132908	0\\
0.94036056642	0\\
0.94038980376	0\\
0.9404190411	0\\
0.94044827844	0\\
0.94047751578	0\\
0.94050675312	0\\
0.94053599046	0\\
0.9405652278	0\\
0.94059446514	0\\
0.94062370248	0\\
0.94065293982	0\\
0.94068217716	0\\
0.9407114145	0\\
0.94074065184	0\\
0.94076988918	0\\
0.94079912652	0\\
0.94082836386	0\\
0.9408576012	0\\
0.94088683854	0\\
0.94091607588	0\\
0.94094531322	0\\
0.94097455056	0\\
0.9410037879	0\\
0.94103302524	0\\
0.94106226258	0\\
0.94109149992	0\\
0.94112073726	0\\
0.9411499746	0\\
0.94117921194	0\\
0.94120844928	0\\
0.94123768662	0\\
0.94126692396	0\\
0.9412961613	0\\
0.94132539864	0\\
0.94135463598	0\\
0.94138387332	0\\
0.94141311066	0\\
0.941442348	0\\
0.94147158534	0\\
0.94150082268	0\\
0.94153006002	0\\
0.94155929736	0\\
0.9415885347	0\\
0.94161777204	0\\
0.94164700938	0\\
0.94167624672	0\\
0.94170548406	0\\
0.9417347214	0\\
0.94176395874	0\\
0.94179319608	0\\
0.94182243342	0\\
0.94185167076	0\\
0.9418809081	0\\
0.94191014544	0\\
0.94193938278	0\\
0.94196862012	0\\
0.94199785746	0\\
0.9420270948	0\\
0.94205633214	0\\
0.94208556948	0\\
0.94211480682	0\\
0.94214404416	0\\
0.9421732815	0\\
0.94220251884	0\\
0.94223175618	0\\
0.94226099352	0\\
0.94229023086	0\\
0.9423194682	0\\
0.94234870554	0\\
0.94237794288	0\\
0.94240718022	0\\
0.94243641756	0\\
0.9424656549	0\\
0.94249489224	0\\
0.94252412958	0\\
0.94255336692	0\\
0.94258260426	0\\
0.9426118416	0\\
0.94264107894	0\\
0.94267031628	0\\
0.94269955362	0\\
0.94272879096	0\\
0.9427580283	0\\
0.94278726564	0\\
0.94281650298	0\\
0.94284574032	0\\
0.94287497766	0\\
0.942904215	0\\
0.94293345234	0\\
0.94296268968	0\\
0.94299192702	0\\
0.94302116436	0\\
0.9430504017	0\\
0.94307963904	0\\
0.94310887638	0\\
0.94313811372	0\\
0.94316735106	0\\
0.9431965884	0\\
0.94322582574	0\\
0.94325506308	0\\
0.94328430042	0\\
0.94331353776	0\\
0.9433427751	0\\
0.94337201244	0\\
0.94340124978	0\\
0.94343048712	0\\
0.94345972446	0\\
0.9434889618	0\\
0.94351819914	0\\
0.94354743648	0\\
0.94357667382	0\\
0.94360591116	0\\
0.9436351485	0\\
0.94366438584	0\\
0.94369362318	0\\
0.94372286052	0\\
0.94375209786	0\\
0.9437813352	0\\
0.94381057254	0\\
0.94383980988	0\\
0.94386904722	0\\
0.94389828456	0\\
0.9439275219	0\\
0.94395675924	0\\
0.94398599658	0\\
0.94401523392	0\\
0.94404447126	0\\
0.9440737086	0\\
0.94410294594	0\\
0.94413218328	0\\
0.94416142062	0\\
0.94419065796	0\\
0.9442198953	0\\
0.94424913264	0\\
0.94427836998	0\\
0.94430760732	0\\
0.94433684466	0\\
0.944366082	0\\
0.94439531934	0\\
0.94442455668	0\\
0.94445379402	0\\
0.94448303136	0\\
0.9445122687	0\\
0.94454150604	0\\
0.94457074338	0\\
0.94459998072	0\\
0.94462921806	0\\
0.9446584554	0\\
0.94468769274	0\\
0.94471693008	0\\
0.94474616742	0\\
0.94477540476	0\\
0.9448046421	0\\
0.94483387944	0\\
0.94486311678	0\\
0.94489235412	0\\
0.94492159146	0\\
0.9449508288	1.092288757954\\
0.94498006614	0\\
0.94500930348	0\\
0.94503854082	0\\
0.94506777816	0\\
0.9450970155	0\\
0.94512625284	0\\
0.94515549018	0\\
0.94518472752	0\\
0.94521396486	0\\
0.9452432022	0\\
0.94527243954	0\\
0.94530167688	0\\
0.94533091422	0\\
0.94536015156	0\\
0.9453893889	0\\
0.94541862624	0\\
0.94544786358	0\\
0.94547710092	0\\
0.94550633826	0\\
0.9455355756	0\\
0.94556481294	0\\
0.94559405028	0\\
0.94562328762	0\\
0.94565252496	0\\
0.9456817623	0\\
0.94571099964	0\\
0.94574023698	0\\
0.94576947432	0\\
0.94579871166	0\\
0.945827949	0\\
0.94585718634	0\\
0.94588642368	0\\
0.94591566102	0\\
0.94594489836	0\\
0.9459741357	0\\
0.94600337304	0\\
0.94603261038	0\\
0.94606184772	0\\
0.94609108506	0\\
0.9461203224	0\\
0.94614955974	0\\
0.94617879708	0\\
0.94620803442	1.092288757954\\
0.94623727176	0\\
0.9462665091	1.09228875795815\\
0.94629574644	0\\
0.94632498378	0\\
0.94635422112	0\\
0.94638345846	0\\
0.9464126958	0\\
0.94644193314	0\\
0.94647117048	0\\
0.94650040782	0\\
0.94652964516	0\\
0.9465588825	0\\
0.94658811984	0\\
0.94661735718	0\\
0.94664659452	0\\
0.94667583186	0\\
0.9467050692	0\\
0.94673430654	0\\
0.94676354388	0\\
0.94679278122	0\\
0.94682201856	0\\
0.9468512559	0\\
0.94688049324	0\\
0.94690973058	0\\
0.94693896792	0\\
0.94696820526	0\\
0.9469974426	0\\
0.94702667994	0\\
0.94705591728	0\\
0.94708515462	0\\
0.94711439196	0\\
0.9471436293	0\\
0.94717286664	0\\
0.94720210398	0\\
0.94723134132	0\\
0.94726057866	0\\
0.947289816	0\\
0.94731905334	0\\
0.94734829068	0\\
0.94737752802	0\\
0.94740676536	0\\
0.9474360027	0\\
0.94746524004	0\\
0.94749447738	0\\
0.94752371472	0\\
0.94755295206	0\\
0.9475821894	0\\
0.94761142674	0\\
0.94764066408	0\\
0.94766990142	0\\
0.94769913876	0\\
0.9477283761	0\\
0.94775761344	0\\
0.94778685078	0\\
0.94781608812	0\\
0.94784532546	0\\
0.9478745628	0\\
0.94790380014	0\\
0.94793303748	0\\
0.94796227482	0\\
0.94799151216	0\\
0.9480207495	0\\
0.94804998684	0\\
0.94807922418	0\\
0.94810846152	0\\
0.94813769886	0\\
0.9481669362	0\\
0.94819617354	0\\
0.94822541088	0\\
0.94825464822	0\\
0.94828388556	0\\
0.9483131229	0\\
0.94834236024	0\\
0.94837159758	0\\
0.94840083492	0\\
0.94843007226	0\\
0.9484593096	0\\
0.94848854694	0\\
0.94851778428	0\\
0.94854702162	0\\
0.94857625896	0\\
0.9486054963	0\\
0.94863473364	0\\
0.94866397098	0\\
0.94869320832	0\\
0.94872244566	0\\
0.948751683	0\\
0.94878092034	0\\
0.94881015768	0\\
0.94883939502	0\\
0.94886863236	0\\
0.9488978697	0\\
0.94892710704	0\\
0.94895634438	0\\
0.94898558172	0\\
0.94901481906	0\\
0.9490440564	0\\
0.94907329374	0\\
0.94910253108	0\\
0.94913176842	0\\
0.94916100576	0\\
0.9491902431	0\\
0.94921948044	0\\
0.94924871778	0\\
0.94927795512	0\\
0.94930719246	0\\
0.9493364298	0\\
0.94936566714	0\\
0.94939490448	0\\
0.94942414182	0\\
0.94945337916	0\\
0.9494826165	0\\
0.94951185384	0\\
0.94954109118	0\\
0.94957032852	0\\
0.94959956586	0\\
0.9496288032	0\\
0.94965804054	0\\
0.94968727788	0\\
0.94971651522	0\\
0.94974575256	0\\
0.9497749899	0\\
0.94980422724	0\\
0.94983346458	0\\
0.94986270192	0\\
0.94989193926	0\\
0.9499211766	0\\
0.94995041394	0\\
0.94997965128	0\\
0.95000888862	0\\
0.95003812596	0\\
0.9500673633	0\\
0.95009660064	0\\
0.95012583798	0\\
0.95015507532	0\\
0.95018431266	0\\
0.95021355	0\\
0.95024278734	0\\
0.95027202468	0\\
0.95030126202	0\\
0.95033049936	0\\
0.9503597367	0\\
0.95038897404	0\\
0.95041821138	0\\
0.95044744872	0\\
0.95047668606	0\\
0.9505059234	0\\
0.95053516074	0\\
0.95056439808	0\\
0.95059363542	0\\
0.95062287276	0\\
0.9506521101	0\\
0.95068134744	0\\
0.95071058478	0\\
0.95073982212	0\\
0.95076905946	0\\
0.9507982968	0\\
0.95082753414	0\\
0.95085677148	0\\
0.95088600882	0\\
0.95091524616	0\\
0.9509444835	0\\
0.95097372084	0\\
0.95100295818	0\\
0.95103219552	0\\
0.95106143286	0\\
0.9510906702	0\\
0.95111990754	0\\
0.95114914488	0\\
0.95117838222	0\\
0.95120761956	0\\
0.9512368569	0\\
0.95126609424	0\\
0.95129533158	0\\
0.95132456892	0\\
0.95135380626	0\\
0.9513830436	0\\
0.95141228094	0\\
0.95144151828	0\\
0.95147075562	0\\
0.95149999296	0\\
0.9515292303	0\\
0.95155846764	0\\
0.95158770498	0\\
0.95161694232	0\\
0.95164617966	0\\
0.951675417	0\\
0.95170465434	0\\
0.95173389168	0\\
0.95176312902	0\\
0.95179236636	0\\
0.9518216037	0\\
0.95185084104	0\\
0.95188007838	0\\
0.95190931572	0\\
0.95193855306	0\\
0.9519677904	0\\
0.95199702774	0\\
0.95202626508	0\\
0.95205550242	0\\
0.95208473976	0\\
0.9521139771	0\\
0.95214321444	0\\
0.95217245178	0\\
0.95220168912	0\\
0.95223092646	0\\
0.9522601638	0\\
0.95228940114	0\\
0.95231863848	0\\
0.95234787582	0\\
0.95237711316	0\\
0.9524063505	0\\
0.95243558784	0\\
0.95246482518	0\\
0.95249406252	0\\
0.95252329986	0\\
0.9525525372	0\\
0.95258177454	0\\
0.95261101188	0\\
0.95264024922	0\\
0.95266948656	0\\
0.9526987239	0\\
0.95272796124	0\\
0.95275719858	0\\
0.95278643592	0\\
0.95281567326	0\\
0.9528449106	0\\
0.95287414794	0\\
0.95290338528	0\\
0.95293262262	0\\
0.95296185996	0\\
0.9529910973	0\\
0.95302033464	0\\
0.95304957198	0\\
0.95307880932	0\\
0.95310804666	0\\
0.953137284	0\\
0.95316652134	0\\
0.95319575868	0\\
0.95322499602	0\\
0.95325423336	0\\
0.9532834707	0\\
0.95331270804	0\\
0.95334194538	0\\
0.95337118272	0\\
0.95340042006	0\\
0.9534296574	0\\
0.95345889474	0\\
0.95348813208	0\\
0.95351736942	0\\
0.95354660676	0\\
0.9535758441	0\\
0.95360508144	0\\
0.95363431878	0\\
0.95366355612	0\\
0.95369279346	0\\
0.9537220308	0\\
0.95375126814	0\\
0.95378050548	0\\
0.95380974282	0\\
0.95383898016	0\\
0.9538682175	0\\
0.95389745484	0\\
0.95392669218	0\\
0.95395592952	0\\
0.95398516686	0\\
0.9540144042	0\\
0.95404364154	0\\
0.95407287888	0\\
0.95410211622	0\\
0.95413135356	0\\
0.9541605909	0\\
0.95418982824	0\\
0.95421906558	0\\
0.95424830292	0\\
0.95427754026	0\\
0.9543067776	0\\
0.95433601494	0\\
0.95436525228	0\\
0.95439448962	0\\
0.95442372696	0\\
0.9544529643	0\\
0.95448220164	0\\
0.95451143898	0\\
0.95454067632	0\\
0.95456991366	0\\
0.954599151	0\\
0.95462838834	0\\
0.95465762568	0\\
0.95468686302	0\\
0.95471610036	0\\
0.9547453377	0\\
0.95477457504	0\\
0.95480381238	0\\
0.95483304972	0\\
0.95486228706	0\\
0.9548915244	0\\
0.95492076174	0\\
0.95494999908	0\\
0.95497923642	0\\
0.95500847376	0\\
0.9550377111	0\\
0.95506694844	0\\
0.95509618578	0\\
0.95512542312	0\\
0.95515466046	0\\
0.9551838978	0\\
0.95521313514	0\\
0.95524237248	0\\
0.95527160982	0\\
0.95530084716	0\\
0.9553300845	0\\
0.95535932184	0\\
0.95538855918	0\\
0.95541779652	0\\
0.95544703386	0\\
0.9554762712	0\\
0.95550550854	0\\
0.95553474588	0\\
0.95556398322	0\\
0.95559322056	0\\
0.9556224579	0\\
0.95565169524	0\\
0.95568093258	0\\
0.95571016992	0\\
0.95573940726	0\\
0.9557686446	0\\
0.95579788194	0\\
0.95582711928	0\\
0.95585635662	0\\
0.95588559396	0\\
0.9559148313	0\\
0.95594406864	0\\
0.95597330598	0\\
0.95600254332	0\\
0.95603178066	0\\
0.956061018	0\\
0.95609025534	0\\
0.95611949268	0\\
0.95614873002	0\\
0.95617796736	0\\
0.9562072047	0\\
0.95623644204	0\\
0.95626567938	0\\
0.95629491672	0\\
0.95632415406	0\\
0.9563533914	0\\
0.95638262874	1.092288757954\\
0.95641186608	0\\
0.95644110342	0\\
0.95647034076	0\\
0.9564995781	0\\
0.95652881544	0\\
0.95655805278	0\\
0.95658729012	0\\
0.95661652746	0\\
0.9566457648	0\\
0.95667500214	0\\
0.95670423948	0\\
0.95673347682	0\\
0.95676271416	0\\
0.9567919515	0\\
0.95682118884	0\\
0.95685042618	0\\
0.95687966352	0\\
0.95690890086	0\\
0.9569381382	0\\
0.95696737554	0\\
0.95699661288	0\\
0.95702585022	0\\
0.95705508756	0\\
0.9570843249	0\\
0.95711356224	0\\
0.95714279958	0\\
0.95717203692	0\\
0.95720127426	0\\
0.9572305116	0\\
0.95725974894	0\\
0.95728898628	0\\
0.95731822362	0\\
0.95734746096	0\\
0.9573766983	0\\
0.95740593564	0\\
0.95743517298	0\\
0.95746441032	0\\
0.95749364766	0\\
0.957522885	0\\
0.95755212234	0\\
0.95758135968	0\\
0.95761059702	0\\
0.95763983436	0\\
0.9576690717	0\\
0.95769830904	0\\
0.95772754638	0\\
0.95775678372	0\\
0.95778602106	0\\
0.9578152584	0\\
0.95784449574	0\\
0.95787373308	0\\
0.95790297042	0\\
0.95793220776	0\\
0.9579614451	0\\
0.95799068244	0\\
0.95801991978	0\\
0.95804915712	0\\
0.95807839446	1.09228875795815\\
0.9581076318	0\\
0.95813686914	0\\
0.95816610648	0\\
0.95819534382	0\\
0.95822458116	0\\
0.9582538185	0\\
0.95828305584	0\\
0.95831229318	0\\
0.95834153052	0\\
0.95837076786	0\\
0.9584000052	0\\
0.95842924254	0\\
0.95845847988	0\\
0.95848771722	0\\
0.95851695456	0\\
0.9585461919	0\\
0.95857542924	0\\
0.95860466658	0\\
0.95863390392	0\\
0.95866314126	0\\
0.9586923786	0\\
0.95872161594	0\\
0.95875085328	0\\
0.95878009062	0\\
0.95880932796	0\\
0.9588385653	0\\
0.95886780264	0\\
0.95889703998	0\\
0.95892627732	0\\
0.95895551466	0\\
0.958984752	0\\
0.95901398934	0\\
0.95904322668	0\\
0.95907246402	0\\
0.95910170136	0\\
0.9591309387	0\\
0.95916017604	0\\
0.95918941338	0\\
0.95921865072	0\\
0.95924788806	0\\
0.9592771254	0\\
0.95930636274	0\\
0.95933560008	0\\
0.95936483742	0\\
0.95939407476	0\\
0.9594233121	0\\
0.95945254944	0\\
0.95948178678	0\\
0.95951102412	0\\
0.95954026146	0\\
0.9595694988	0\\
0.95959873614	0\\
0.95962797348	0\\
0.95965721082	0\\
0.95968644816	0\\
0.9597156855	0\\
0.95974492284	1.092288757954\\
0.95977416018	0\\
0.95980339752	0\\
0.95983263486	0\\
0.9598618722	0\\
0.95989110954	0\\
0.95992034688	0\\
0.95994958422	0\\
0.95997882156	0\\
0.9600080589	0\\
0.96003729624	0\\
0.96006653358	0\\
0.96009577092	0\\
0.96012500826	0\\
0.9601542456	0\\
0.96018348294	0\\
0.96021272028	0\\
0.96024195762	0\\
0.96027119496	0\\
0.9603004323	0\\
0.96032966964	0\\
0.96035890698	0\\
0.96038814432	0\\
0.96041738166	0\\
0.960446619	0\\
0.96047585634	0\\
0.96050509368	0\\
0.96053433102	0\\
0.96056356836	0\\
0.9605928057	0\\
0.96062204304	0\\
0.96065128038	0\\
0.96068051772	0\\
0.96070975506	0\\
0.9607389924	0\\
0.96076822974	1.09228875795815\\
0.96079746708	0\\
0.96082670442	0\\
0.96085594176	0\\
0.9608851791	0\\
0.96091441644	0\\
0.96094365378	0\\
0.96097289112	0\\
0.96100212846	0\\
0.9610313658	0\\
0.96106060314	0\\
0.96108984048	0\\
0.96111907782	0\\
0.96114831516	0\\
0.9611775525	0\\
0.96120678984	0\\
0.96123602718	0\\
0.96126526452	0\\
0.96129450186	0\\
0.9613237392	0\\
0.96135297654	0\\
0.96138221388	0\\
0.96141145122	0\\
0.96144068856	0\\
0.9614699259	0\\
0.96149916324	0\\
0.96152840058	0\\
0.96155763792	0\\
0.96158687526	0\\
0.9616161126	0\\
0.96164534994	0\\
0.96167458728	0\\
0.96170382462	0\\
0.96173306196	0\\
0.9617622993	0\\
0.96179153664	0\\
0.96182077398	0\\
0.96185001132	0\\
0.96187924866	0\\
0.961908486	0\\
0.96193772334	0\\
0.96196696068	0\\
0.96199619802	0\\
0.96202543536	0\\
0.9620546727	0\\
0.96208391004	0\\
0.96211314738	0\\
0.96214238472	0\\
0.96217162206	0\\
0.9622008594	0\\
0.96223009674	0\\
0.96225933408	0\\
0.96228857142	0\\
0.96231780876	0\\
0.9623470461	0\\
0.96237628344	0\\
0.96240552078	0\\
0.96243475812	0\\
0.96246399546	0\\
0.9624932328	0\\
0.96252247014	0\\
0.96255170748	0\\
0.96258094482	0\\
0.96261018216	0\\
0.9626394195	0\\
0.96266865684	0\\
0.96269789418	0\\
0.96272713152	0\\
0.96275636886	0\\
0.9627856062	0\\
0.96281484354	0\\
0.96284408088	0\\
0.96287331822	0\\
0.96290255556	0\\
0.9629317929	0\\
0.96296103024	0\\
0.96299026758	0\\
0.96301950492	0\\
0.96304874226	0\\
0.9630779796	0\\
0.96310721694	0\\
0.96313645428	0\\
0.96316569162	0\\
0.96319492896	0\\
0.9632241663	0\\
0.96325340364	0\\
0.96328264098	0\\
0.96331187832	0\\
0.96334111566	0\\
0.963370353	0\\
0.96339959034	0\\
0.96342882768	0\\
0.96345806502	0\\
0.96348730236	0\\
0.9635165397	0\\
0.96354577704	0\\
0.96357501438	0\\
0.96360425172	0\\
0.96363348906	0\\
0.9636627264	0\\
0.96369196374	0\\
0.96372120108	0\\
0.96375043842	0\\
0.96377967576	0\\
0.9638089131	0\\
0.96383815044	0\\
0.96386738778	0\\
0.96389662512	0\\
0.96392586246	0\\
0.9639550998	0\\
0.96398433714	0\\
0.96401357448	0\\
0.96404281182	0\\
0.96407204916	0\\
0.9641012865	0\\
0.96413052384	0\\
0.96415976118	0\\
0.96418899852	0\\
0.96421823586	0\\
0.9642474732	0\\
0.96427671054	0\\
0.96430594788	0\\
0.96433518522	0\\
0.96436442256	0\\
0.9643936599	0\\
0.96442289724	0\\
0.96445213458	0\\
0.96448137192	0\\
0.96451060926	0\\
0.9645398466	0\\
0.96456908394	0\\
0.96459832128	0\\
0.96462755862	0\\
0.96465679596	0\\
0.9646860333	0\\
0.96471527064	0\\
0.96474450798	0\\
0.96477374532	0\\
0.96480298266	0\\
0.96483222	0\\
0.96486145734	0\\
0.96489069468	0\\
0.96491993202	0\\
0.96494916936	0\\
0.9649784067	0\\
0.96500764404	0\\
0.96503688138	0\\
0.96506611872	0\\
0.96509535606	0\\
0.9651245934	0\\
0.96515383074	0\\
0.96518306808	0\\
0.96521230542	0\\
0.96524154276	0\\
0.9652707801	0\\
0.96530001744	0\\
0.96532925478	0\\
0.96535849212	0\\
0.96538772946	0\\
0.9654169668	0\\
0.96544620414	0\\
0.96547544148	0\\
0.96550467882	0\\
0.96553391616	0\\
0.9655631535	0\\
0.96559239084	0\\
0.96562162818	0\\
0.96565086552	0\\
0.96568010286	0\\
0.9657093402	0\\
0.96573857754	0\\
0.96576781488	0\\
0.96579705222	0\\
0.96582628956	0\\
0.9658555269	0\\
0.96588476424	0\\
0.96591400158	0\\
0.96594323892	0\\
0.96597247626	0\\
0.9660017136	0\\
0.96603095094	0\\
0.96606018828	0\\
0.96608942562	0\\
0.96611866296	0\\
0.9661479003	0\\
0.96617713764	0\\
0.96620637498	0\\
0.96623561232	0\\
0.96626484966	0\\
0.966294087	0\\
0.96632332434	0\\
0.96635256168	0\\
0.96638179902	0\\
0.96641103636	0\\
0.9664402737	0\\
0.96646951104	0\\
0.96649874838	0\\
0.96652798572	0\\
0.96655722306	0\\
0.9665864604	0\\
0.96661569774	0\\
0.96664493508	0\\
0.96667417242	0\\
0.96670340976	0\\
0.9667326471	0\\
0.96676188444	0\\
0.96679112178	0\\
0.96682035912	0\\
0.96684959646	0\\
0.9668788338	0\\
0.96690807114	0\\
0.96693730848	0\\
0.96696654582	0\\
0.96699578316	0\\
0.9670250205	0\\
0.96705425784	0\\
0.96708349518	0\\
0.96711273252	0\\
0.96714196986	0\\
0.9671712072	0\\
0.96720044454	0\\
0.96722968188	0\\
0.96725891922	0\\
0.96728815656	0\\
0.9673173939	0\\
0.96734663124	0\\
0.96737586858	0\\
0.96740510592	0\\
0.96743434326	0\\
0.9674635806	0\\
0.96749281794	0\\
0.96752205528	0\\
0.96755129262	0\\
0.96758052996	0\\
0.9676097673	0\\
0.96763900464	0\\
0.96766824198	0\\
0.96769747932	0\\
0.96772671666	0\\
0.967755954	0\\
0.96778519134	0\\
0.96781442868	0\\
0.96784366602	0\\
0.96787290336	0\\
0.9679021407	0\\
0.96793137804	0\\
0.96796061538	0\\
0.96798985272	0\\
0.96801909006	0\\
0.9680483274	0\\
0.96807756474	0\\
0.96810680208	0\\
0.96813603942	0\\
0.96816527676	0\\
0.9681945141	0\\
0.96822375144	0\\
0.96825298878	0\\
0.96828222612	0\\
0.96831146346	0\\
0.9683407008	0\\
0.96836993814	0\\
0.96839917548	0\\
0.96842841282	0\\
0.96845765016	0\\
0.9684868875	0\\
0.96851612484	0\\
0.96854536218	0\\
0.96857459952	0\\
0.96860383686	0\\
0.9686330742	0\\
0.96866231154	0\\
0.96869154888	0\\
0.96872078622	0\\
0.96875002356	0\\
0.9687792609	0\\
0.96880849824	0\\
0.96883773558	0\\
0.96886697292	0\\
0.96889621026	0\\
0.9689254476	0\\
0.96895468494	0\\
0.96898392228	0\\
0.96901315962	0\\
0.96904239696	0\\
0.9690716343	0\\
0.96910087164	0\\
0.96913010898	0\\
0.96915934632	0\\
0.96918858366	0\\
0.969217821	0\\
0.96924705834	0\\
0.96927629568	0\\
0.96930553302	0\\
0.96933477036	0\\
0.9693640077	0\\
0.96939324504	0\\
0.96942248238	0\\
0.96945171972	0\\
0.96948095706	0\\
0.9695101944	0\\
0.96953943174	0\\
0.96956866908	0\\
0.96959790642	0\\
0.96962714376	0\\
0.9696563811	0\\
0.96968561844	0\\
0.96971485578	0\\
0.96974409312	0\\
0.96977333046	0\\
0.9698025678	0\\
0.96983180514	0\\
0.96986104248	0\\
0.96989027982	0\\
0.96991951716	0\\
0.9699487545	0\\
0.96997799184	0\\
0.97000722918	0\\
0.97003646652	0\\
0.97006570386	0\\
0.9700949412	0\\
0.97012417854	0\\
0.97015341588	0\\
0.97018265322	0\\
0.97021189056	0\\
0.9702411279	0\\
0.97027036524	0\\
0.97029960258	0\\
0.97032883992	0\\
0.97035807726	0\\
0.9703873146	0\\
0.97041655194	0\\
0.97044578928	0\\
0.97047502662	0\\
0.97050426396	0\\
0.9705335013	0\\
0.97056273864	0\\
0.97059197598	0\\
0.97062121332	0\\
0.97065045066	0\\
0.970679688	0\\
0.97070892534	0\\
0.97073816268	0\\
0.97076740002	0\\
0.97079663736	0\\
0.9708258747	0\\
0.97085511204	0\\
0.97088434938	1.092288757954\\
0.97091358672	0\\
0.97094282406	0\\
0.9709720614	0\\
0.97100129874	0\\
0.97103053608	0\\
0.97105977342	0\\
0.97108901076	0\\
0.9711182481	0\\
0.97114748544	0\\
0.97117672278	0\\
0.97120596012	0\\
0.97123519746	0\\
0.9712644348	0\\
0.97129367214	0\\
0.97132290948	0\\
0.97135214682	0\\
0.97138138416	0\\
0.9714106215	0\\
0.97143985884	0\\
0.97146909618	0\\
0.97149833352	0\\
0.97152757086	0\\
0.9715568082	0\\
0.97158604554	0\\
0.97161528288	0\\
0.97164452022	0\\
0.97167375756	0\\
0.9717029949	0\\
0.97173223224	0\\
0.97176146958	0\\
0.97179070692	0\\
0.97181994426	0\\
0.9718491816	0\\
0.97187841894	0\\
0.97190765628	0\\
0.97193689362	0\\
0.97196613096	0\\
0.9719953683	0\\
0.97202460564	0\\
0.97205384298	0\\
0.97208308032	0\\
0.97211231766	0\\
0.972141555	0\\
0.97217079234	0\\
0.97220002968	0\\
0.97222926702	0\\
0.97225850436	0\\
0.9722877417	0\\
0.97231697904	0\\
0.97234621638	0\\
0.97237545372	0\\
0.97240469106	0\\
0.9724339284	0\\
0.97246316574	0\\
0.97249240308	0\\
0.97252164042	0\\
0.97255087776	0\\
0.9725801151	0\\
0.97260935244	0\\
0.97263858978	0\\
0.97266782712	0\\
0.97269706446	0\\
0.9727263018	0\\
0.97275553914	0\\
0.97278477648	0\\
0.97281401382	0\\
0.97284325116	0\\
0.9728724885	0\\
0.97290172584	0\\
0.97293096318	0\\
0.97296020052	0\\
0.97298943786	0\\
0.9730186752	0\\
0.97304791254	0\\
0.97307714988	0\\
0.97310638722	0\\
0.97313562456	0\\
0.9731648619	0\\
0.97319409924	0\\
0.97322333658	0\\
0.97325257392	0\\
0.97328181126	0\\
0.9733110486	0\\
0.97334028594	0\\
0.97336952328	0\\
0.97339876062	0\\
0.97342799796	0\\
0.9734572353	0\\
0.97348647264	0\\
0.97351570998	0\\
0.97354494732	0\\
0.97357418466	0\\
0.973603422	0\\
0.97363265934	0\\
0.97366189668	0\\
0.97369113402	0\\
0.97372037136	0\\
0.9737496087	0\\
0.97377884604	0\\
0.97380808338	0\\
0.97383732072	0\\
0.97386655806	0\\
0.9738957954	0\\
0.97392503274	0\\
0.97395427008	0\\
0.97398350742	0\\
0.97401274476	0\\
0.9740419821	0\\
0.97407121944	0\\
0.97410045678	0\\
0.97412969412	0\\
0.97415893146	0\\
0.9741881688	0\\
0.97421740614	0\\
0.97424664348	0\\
0.97427588082	0\\
0.97430511816	0\\
0.9743343555	0\\
0.97436359284	0\\
0.97439283018	0\\
0.97442206752	0\\
0.97445130486	0\\
0.9744805422	0\\
0.97450977954	0\\
0.97453901688	0\\
0.97456825422	0\\
0.97459749156	0\\
0.9746267289	0\\
0.97465596624	0\\
0.97468520358	0\\
0.97471444092	0\\
0.97474367826	0\\
0.9747729156	0\\
0.97480215294	0\\
0.97483139028	0\\
0.97486062762	0\\
0.97488986496	0\\
0.9749191023	0\\
0.97494833964	0\\
0.97497757698	0\\
0.97500681432	0\\
0.97503605166	0\\
0.975065289	0\\
0.97509452634	0\\
0.97512376368	0\\
0.97515300102	0\\
0.97518223836	0\\
0.9752114757	0\\
0.97524071304	0\\
0.97526995038	0\\
0.97529918772	0\\
0.97532842506	0\\
0.9753576624	0\\
0.97538689974	0\\
0.97541613708	0\\
0.97544537442	0\\
0.97547461176	0\\
0.9755038491	0\\
0.97553308644	0\\
0.97556232378	0\\
0.97559156112	0\\
0.97562079846	0\\
0.9756500358	0\\
0.97567927314	0\\
0.97570851048	0\\
0.97573774782	0\\
0.97576698516	0\\
0.9757962225	0\\
0.97582545984	0\\
0.97585469718	0\\
0.97588393452	0\\
0.97591317186	0\\
0.9759424092	0\\
0.97597164654	0\\
0.97600088388	0\\
0.97603012122	0\\
0.97605935856	0\\
0.9760885959	0\\
0.97611783324	0\\
0.97614707058	0\\
0.97617630792	0\\
0.97620554526	0\\
0.9762347826	0\\
0.97626401994	0\\
0.97629325728	0\\
0.97632249462	1.09228875795815\\
0.97635173196	0\\
0.9763809693	0\\
0.97641020664	0\\
0.97643944398	0\\
0.97646868132	0\\
0.97649791866	0\\
0.976527156	0\\
0.97655639334	0\\
0.97658563068	0\\
0.97661486802	0\\
0.97664410536	0\\
0.9766733427	0\\
0.97670258004	0\\
0.97673181738	0\\
0.97676105472	0\\
0.97679029206	0\\
0.9768195294	0\\
0.97684876674	0\\
0.97687800408	0\\
0.97690724142	0\\
0.97693647876	0\\
0.9769657161	0\\
0.97699495344	0\\
0.97702419078	0\\
0.97705342812	0\\
0.97708266546	0\\
0.9771119028	0\\
0.97714114014	0\\
0.97717037748	0\\
0.97719961482	0\\
0.97722885216	0\\
0.9772580895	0\\
0.97728732684	0\\
0.97731656418	0\\
0.97734580152	0\\
0.97737503886	0\\
0.9774042762	0\\
0.97743351354	0\\
0.97746275088	0\\
0.97749198822	0\\
0.97752122556	0\\
0.9775504629	0\\
0.97757970024	0\\
0.97760893758	0\\
0.97763817492	0\\
0.97766741226	0\\
0.9776966496	0\\
0.97772588694	0\\
0.97775512428	0\\
0.97778436162	0\\
0.97781359896	0\\
0.9778428363	0\\
0.97787207364	0\\
0.97790131098	0\\
0.97793054832	0\\
0.97795978566	0\\
0.977989023	0\\
0.97801826034	0\\
0.97804749768	0\\
0.97807673502	0\\
0.97810597236	0\\
0.9781352097	0\\
0.97816444704	0\\
0.97819368438	0\\
0.97822292172	0\\
0.97825215906	0\\
0.9782813964	0\\
0.97831063374	0\\
0.97833987108	0\\
0.97836910842	0\\
0.97839834576	0\\
0.9784275831	0\\
0.97845682044	0\\
0.97848605778	0\\
0.97851529512	0\\
0.97854453246	0\\
0.9785737698	0\\
0.97860300714	0\\
0.97863224448	0\\
0.97866148182	0\\
0.97869071916	0\\
0.9787199565	0\\
0.97874919384	1.092288757954\\
0.97877843118	0\\
0.97880766852	0\\
0.97883690586	0\\
0.9788661432	0\\
0.97889538054	0\\
0.97892461788	0\\
0.97895385522	0\\
0.97898309256	0\\
0.9790123299	0\\
0.97904156724	0\\
0.97907080458	0\\
0.97910004192	0\\
0.97912927926	0\\
0.9791585166	0\\
0.97918775394	0\\
0.97921699128	0\\
0.97924622862	0\\
0.97927546596	0\\
0.9793047033	0\\
0.97933394064	0\\
0.97936317798	0\\
0.97939241532	0\\
0.97942165266	0\\
0.97945089	0\\
0.97948012734	0\\
0.97950936468	0\\
0.97953860202	0\\
0.97956783936	0\\
0.9795970767	0\\
0.97962631404	0\\
0.97965555138	0\\
0.97968478872	0\\
0.97971402606	0\\
0.9797432634	0\\
0.97977250074	0\\
0.97980173808	0\\
0.97983097542	0\\
0.97986021276	0\\
0.9798894501	0\\
0.97991868744	0\\
0.97994792478	0\\
0.97997716212	0\\
0.98000639946	0\\
0.9800356368	0\\
0.98006487414	0\\
0.98009411148	0\\
0.98012334882	0\\
0.98015258616	0\\
0.9801818235	0\\
0.98021106084	0\\
0.98024029818	0\\
0.98026953552	0\\
0.98029877286	0\\
0.9803280102	0\\
0.98035724754	0\\
0.98038648488	0\\
0.98041572222	0\\
0.98044495956	0\\
0.9804741969	0\\
0.98050343424	0\\
0.98053267158	0\\
0.98056190892	0\\
0.98059114626	0\\
0.9806203836	0\\
0.98064962094	0\\
0.98067885828	0\\
0.98070809562	0\\
0.98073733296	0\\
0.9807665703	0\\
0.98079580764	1.09228875795815\\
0.98082504498	0\\
0.98085428232	0\\
0.98088351966	0\\
0.980912757	0\\
0.98094199434	0\\
0.98097123168	0\\
0.98100046902	0\\
0.98102970636	0\\
0.9810589437	0\\
0.98108818104	0\\
0.98111741838	0\\
0.98114665572	0\\
0.98117589306	0\\
0.9812051304	0\\
0.98123436774	0\\
0.98126360508	0\\
0.98129284242	0\\
0.98132207976	0\\
0.9813513171	0\\
0.98138055444	0\\
0.98140979178	0\\
0.98143902912	0\\
0.98146826646	0\\
0.9814975038	0\\
0.98152674114	0\\
0.98155597848	0\\
0.98158521582	0\\
0.98161445316	0\\
0.9816436905	0\\
0.98167292784	0\\
0.98170216518	0\\
0.98173140252	0\\
0.98176063986	0\\
0.9817898772	0\\
0.98181911454	0\\
0.98184835188	0\\
0.98187758922	0\\
0.98190682656	0\\
0.9819360639	0\\
0.98196530124	0\\
0.98199453858	0\\
0.98202377592	0\\
0.98205301326	0\\
0.9820822506	0\\
0.98211148794	0\\
0.98214072528	0\\
0.98216996262	0\\
0.98219919996	0\\
0.9822284373	0\\
0.98225767464	0\\
0.98228691198	0\\
0.98231614932	0\\
0.98234538666	0\\
0.982374624	0\\
0.98240386134	0\\
0.98243309868	1.092288757954\\
0.98246233602	0\\
0.98249157336	0\\
0.9825208107	0\\
0.98255004804	0\\
0.98257928538	0\\
0.98260852272	0\\
0.98263776006	0\\
0.9826669974	0\\
0.98269623474	0\\
0.98272547208	0\\
0.98275470942	0\\
0.98278394676	0\\
0.9828131841	0\\
0.98284242144	0\\
0.98287165878	0\\
0.98290089612	0\\
0.98293013346	1.092288757954\\
0.9829593708	0\\
0.98298860814	0\\
0.98301784548	0\\
0.98304708282	0\\
0.98307632016	0\\
0.9831055575	0\\
0.98313479484	0\\
0.98316403218	0\\
0.98319326952	0\\
0.98322250686	0\\
0.9832517442	0\\
0.98328098154	0\\
0.98331021888	0\\
0.98333945622	0\\
0.98336869356	0\\
0.9833979309	0\\
0.98342716824	0\\
0.98345640558	0\\
0.98348564292	0\\
0.98351488026	0\\
0.9835441176	0\\
0.98357335494	0\\
0.98360259228	0\\
0.98363182962	0\\
0.98366106696	0\\
0.9836903043	0\\
0.98371954164	0\\
0.98374877898	0\\
0.98377801632	0\\
0.98380725366	0\\
0.983836491	0\\
0.98386572834	0\\
0.98389496568	0\\
0.98392420302	0\\
0.98395344036	0\\
0.9839826777	0\\
0.98401191504	0\\
0.98404115238	0\\
0.98407038972	0\\
0.98409962706	0\\
0.9841288644	0\\
0.98415810174	0\\
0.98418733908	0\\
0.98421657642	0\\
0.98424581376	0\\
0.9842750511	0\\
0.98430428844	0\\
0.98433352578	0\\
0.98436276312	0\\
0.98439200046	0\\
0.9844212378	0\\
0.98445047514	0\\
0.98447971248	0\\
0.98450894982	0\\
0.98453818716	0\\
0.9845674245	0\\
0.98459666184	0\\
0.98462589918	0\\
0.98465513652	0\\
0.98468437386	0\\
0.9847136112	0\\
0.98474284854	0\\
0.98477208588	1.09228875795815\\
0.98480132322	0\\
0.98483056056	0\\
0.9848597979	0\\
0.98488903524	0\\
0.98491827258	0\\
0.98494750992	0\\
0.98497674726	0\\
0.9850059846	0\\
0.98503522194	0\\
0.98506445928	0\\
0.98509369662	0\\
0.98512293396	0\\
0.9851521713	0\\
0.98518140864	0\\
0.98521064598	0\\
0.98523988332	0\\
0.98526912066	0\\
0.985298358	0\\
0.98532759534	0\\
0.98535683268	0\\
0.98538607002	0\\
0.98541530736	0\\
0.9854445447	0\\
0.98547378204	0\\
0.98550301938	0\\
0.98553225672	0\\
0.98556149406	0\\
0.9855907314	0\\
0.98561996874	0\\
0.98564920608	0\\
0.98567844342	0\\
0.98570768076	0\\
0.9857369181	0\\
0.98576615544	0\\
0.98579539278	0\\
0.98582463012	0\\
0.98585386746	0\\
0.9858831048	0\\
0.98591234214	0\\
0.98594157948	0\\
0.98597081682	0\\
0.98600005416	0\\
0.9860292915	0\\
0.98605852884	0\\
0.98608776618	0\\
0.98611700352	0\\
0.98614624086	0\\
0.9861754782	0\\
0.98620471554	0\\
0.98623395288	0\\
0.98626319022	0\\
0.98629242756	0\\
0.9863216649	0\\
0.98635090224	0\\
0.98638013958	0\\
0.98640937692	0\\
0.98643861426	0\\
0.9864678516	0\\
0.98649708894	0\\
0.98652632628	0\\
0.98655556362	0\\
0.98658480096	0\\
0.9866140383	0\\
0.98664327564	0\\
0.98667251298	0\\
0.98670175032	0\\
0.98673098766	0\\
0.986760225	0\\
0.98678946234	0\\
0.98681869968	0\\
0.98684793702	0\\
0.98687717436	0\\
0.9869064117	0\\
0.98693564904	0\\
0.98696488638	0\\
0.98699412372	0\\
0.98702336106	0\\
0.9870525984	0\\
0.98708183574	0\\
0.98711107308	0\\
0.98714031042	0\\
0.98716954776	0\\
0.9871987851	0\\
0.98722802244	0\\
0.98725725978	0\\
0.98728649712	0\\
0.98731573446	0\\
0.9873449718	0\\
0.98737420914	0\\
0.98740344648	0\\
0.98743268382	0\\
0.98746192116	0\\
0.9874911585	0\\
0.98752039584	0\\
0.98754963318	0\\
0.98757887052	0\\
0.98760810786	0\\
0.9876373452	0\\
0.98766658254	0\\
0.98769581988	0\\
0.98772505722	0\\
0.98775429456	0\\
0.9877835319	0\\
0.98781276924	0\\
0.98784200658	0\\
0.98787124392	0\\
0.98790048126	0\\
0.9879297186	0\\
0.98795895594	0\\
0.98798819328	0\\
0.98801743062	0\\
0.98804666796	0\\
0.9880759053	0\\
0.98810514264	0\\
0.98813437998	0\\
0.98816361732	0\\
0.98819285466	0\\
0.988222092	0\\
0.98825132934	0\\
0.98828056668	0\\
0.98830980402	0\\
0.98833904136	0\\
0.9883682787	0\\
0.98839751604	0\\
0.98842675338	0\\
0.98845599072	0\\
0.98848522806	0\\
0.9885144654	0\\
0.98854370274	0\\
0.98857294008	0\\
0.98860217742	0\\
0.98863141476	0\\
0.9886606521	0\\
0.98868988944	0\\
0.98871912678	0\\
0.98874836412	0\\
0.98877760146	0\\
0.9888068388	0\\
0.98883607614	0\\
0.98886531348	0\\
0.98889455082	0\\
0.98892378816	0\\
0.9889530255	0\\
0.98898226284	0\\
0.98901150018	0\\
0.98904073752	0\\
0.98906997486	0\\
0.9890992122	0\\
0.98912844954	0\\
0.98915768688	0\\
0.98918692422	0\\
0.98921616156	0\\
0.9892453989	0\\
0.98927463624	0\\
0.98930387358	0\\
0.98933311092	0\\
0.98936234826	0\\
0.9893915856	0\\
0.98942082294	0\\
0.98945006028	0\\
0.98947929762	0\\
0.98950853496	0\\
0.9895377723	0\\
0.98956700964	0\\
0.98959624698	1.092288757954\\
0.98962548432	0\\
0.98965472166	0\\
0.989683959	0\\
0.98971319634	0\\
0.98974243368	0\\
0.98977167102	0\\
0.98980090836	0\\
0.9898301457	0\\
0.98985938304	0\\
0.98988862038	0\\
0.98991785772	0\\
0.98994709506	0\\
0.9899763324	0\\
0.99000556974	0\\
0.99003480708	0\\
0.99006404442	0\\
0.99009328176	0\\
0.9901225191	0\\
0.99015175644	0\\
0.99018099378	0\\
0.99021023112	0\\
0.99023946846	0\\
0.9902687058	0\\
0.99029794314	0\\
0.99032718048	0\\
0.99035641782	0\\
0.99038565516	0\\
0.9904148925	0\\
0.99044412984	0\\
0.99047336718	0\\
0.99050260452	0\\
0.99053184186	0\\
0.9905610792	0\\
0.99059031654	0\\
0.99061955388	0\\
0.99064879122	0\\
0.99067802856	0\\
0.9907072659	0\\
0.99073650324	0\\
0.99076574058	0\\
0.99079497792	0\\
0.99082421526	0\\
0.9908534526	0\\
0.99088268994	0\\
0.99091192728	0\\
0.99094116462	0\\
0.99097040196	0\\
0.9909996393	0\\
0.99102887664	0\\
0.99105811398	0\\
0.99108735132	0\\
0.99111658866	0\\
0.991145826	0\\
0.99117506334	0\\
0.99120430068	0\\
0.99123353802	0\\
0.99126277536	0\\
0.9912920127	0\\
0.99132125004	0\\
0.99135048738	0\\
0.99137972472	0\\
0.99140896206	0\\
0.9914381994	0\\
0.99146743674	0\\
0.99149667408	0\\
0.99152591142	0\\
0.99155514876	0\\
0.9915843861	0\\
0.99161362344	0\\
0.99164286078	0\\
0.99167209812	0\\
0.99170133546	0\\
0.9917305728	0\\
0.99175981014	0\\
0.99178904748	0\\
0.99181828482	0\\
0.99184752216	0\\
0.9918767595	0\\
0.99190599684	0\\
0.99193523418	0\\
0.99196447152	0\\
0.99199370886	0\\
0.9920229462	0\\
0.99205218354	0\\
0.99208142088	0\\
0.99211065822	0\\
0.99213989556	0\\
0.9921691329	0\\
0.99219837024	0\\
0.99222760758	0\\
0.99225684492	0\\
0.99228608226	0\\
0.9923153196	0\\
0.99234455694	0\\
0.99237379428	0\\
0.99240303162	0\\
0.99243226896	0\\
0.9924615063	0\\
0.99249074364	0\\
0.99251998098	0\\
0.99254921832	0\\
0.99257845566	0\\
0.992607693	0\\
0.99263693034	0\\
0.99266616768	0\\
0.99269540502	0\\
0.99272464236	0\\
0.9927538797	0\\
0.99278311704	0\\
0.99281235438	0\\
0.99284159172	0\\
0.99287082906	0\\
0.9929000664	0\\
0.99292930374	1.09228875795815\\
0.99295854108	0\\
0.99298777842	0\\
0.99301701576	0\\
0.9930462531	0\\
0.99307549044	0\\
0.99310472778	0\\
0.99313396512	0\\
0.99316320246	0\\
0.9931924398	0\\
0.99322167714	0\\
0.99325091448	0\\
0.99328015182	0\\
0.99330938916	0\\
0.9933386265	0\\
0.99336786384	0\\
0.99339710118	0\\
0.99342633852	0\\
0.99345557586	0\\
0.9934848132	0\\
0.99351405054	0\\
0.99354328788	0\\
0.99357252522	0\\
0.99360176256	0\\
0.9936309999	0\\
0.99366023724	0\\
0.99368947458	0\\
0.99371871192	0\\
0.99374794926	0\\
0.9937771866	0\\
0.99380642394	1.09228875795815\\
0.99383566128	0\\
0.99386489862	0\\
0.99389413596	0\\
0.9939233733	0\\
0.99395261064	0\\
0.99398184798	0\\
0.99401108532	0\\
0.99404032266	0\\
0.99406956	0\\
0.99409879734	0\\
0.99412803468	0\\
0.99415727202	0\\
0.99418650936	0\\
0.9942157467	0\\
0.99424498404	0\\
0.99427422138	0\\
0.99430345872	0\\
0.99433269606	0\\
0.9943619334	0\\
0.99439117074	0\\
0.99442040808	0\\
0.99444964542	0\\
0.99447888276	0\\
0.9945081201	0\\
0.99453735744	0\\
0.99456659478	0\\
0.99459583212	0\\
0.99462506946	0\\
0.9946543068	0\\
0.99468354414	0\\
0.99471278148	0\\
0.99474201882	0\\
0.99477125616	0\\
0.9948004935	0\\
0.99482973084	0\\
0.99485896818	0\\
0.99488820552	0\\
0.99491744286	0\\
0.9949466802	0\\
0.99497591754	0\\
0.99500515488	0\\
0.99503439222	0\\
0.99506362956	0\\
0.9950928669	0\\
0.99512210424	0\\
0.99515134158	0\\
0.99518057892	0\\
0.99520981626	0\\
0.9952390536	0\\
0.99526829094	0\\
0.99529752828	0\\
0.99532676562	0\\
0.99535600296	0\\
0.9953852403	0\\
0.99541447764	0\\
0.99544371498	0\\
0.99547295232	0\\
0.99550218966	0\\
0.995531427	0\\
0.99556066434	0\\
0.99558990168	0\\
0.99561913902	0\\
0.99564837636	0\\
0.9956776137	0\\
0.99570685104	0\\
0.99573608838	0\\
0.99576532572	0\\
0.99579456306	0\\
0.9958238004	0\\
0.99585303774	0\\
0.99588227508	0\\
0.99591151242	0\\
0.99594074976	0\\
0.9959699871	0\\
0.99599922444	0\\
0.99602846178	0\\
0.99605769912	0\\
0.99608693646	0\\
0.9961161738	0\\
0.99614541114	0\\
0.99617464848	0\\
0.99620388582	0\\
0.99623312316	0\\
0.9962623605	0\\
0.99629159784	0\\
0.99632083518	0\\
0.99635007252	0\\
0.99637930986	0\\
0.9964085472	0\\
0.99643778454	1.09228875795815\\
0.99646702188	0\\
0.99649625922	0\\
0.99652549656	0\\
0.9965547339	0\\
0.99658397124	0\\
0.99661320858	0\\
0.99664244592	0\\
0.99667168326	0\\
0.9967009206	0\\
0.99673015794	0\\
0.99675939528	0\\
0.99678863262	0\\
0.99681786996	0\\
0.9968471073	0\\
0.99687634464	0\\
0.99690558198	0\\
0.99693481932	0\\
0.99696405666	0\\
0.996993294	0\\
0.99702253134	0\\
0.99705176868	0\\
0.99708100602	0\\
0.99711024336	0\\
0.9971394807	0\\
0.99716871804	0\\
0.99719795538	0\\
0.99722719272	0\\
0.99725643006	0\\
0.9972856674	0\\
0.99731490474	0\\
0.99734414208	0\\
0.99737337942	0\\
0.99740261676	0\\
0.9974318541	0\\
0.99746109144	0\\
0.99749032878	0\\
0.99751956612	0\\
0.99754880346	0\\
0.9975780408	0\\
0.99760727814	0\\
0.99763651548	0\\
0.99766575282	0\\
0.99769499016	0\\
0.9977242275	0\\
0.99775346484	0\\
0.99778270218	0\\
0.99781193952	0\\
0.99784117686	0\\
0.9978704142	0\\
0.99789965154	0\\
0.99792888888	0\\
0.99795812622	1.092288757954\\
0.99798736356	0\\
0.9980166009	0\\
0.99804583824	0\\
0.99807507558	0\\
0.99810431292	0\\
0.99813355026	0\\
0.9981627876	0\\
0.99819202494	0\\
0.99822126228	0\\
0.99825049962	0\\
0.99827973696	0\\
0.9983089743	0\\
0.99833821164	0\\
0.99836744898	0\\
0.99839668632	0\\
0.99842592366	0\\
0.998455161	0\\
0.99848439834	0\\
0.99851363568	0\\
0.99854287302	0\\
0.99857211036	0\\
0.9986013477	0\\
0.99863058504	0\\
0.99865982238	0\\
0.99868905972	0\\
0.99871829706	0\\
0.9987475344	0\\
0.99877677174	0\\
0.99880600908	0\\
0.99883524642	1.09228875795815\\
0.99886448376	0\\
0.9988937211	0\\
0.99892295844	0\\
0.99895219578	0\\
0.99898143312	0\\
0.99901067046	0\\
0.9990399078	0\\
0.99906914514	1.092288757954\\
0.99909838248	0\\
0.99912761982	1.09228875795815\\
0.99915685716	0\\
0.9991860945	0\\
0.99921533184	0\\
0.99924456918	1.092288757954\\
0.99927380652	0\\
0.99930304386	0\\
0.9993322812	0\\
0.99936151854	0\\
0.99939075588	0\\
0.99941999322	0\\
0.99944923056	0\\
0.9994784679	0\\
0.99950770524	0\\
0.99953694258	0\\
0.99956617992	0\\
0.99959541726	0\\
0.9996246546	0\\
0.99965389194	0\\
0.99968312928	0\\
0.99971236662	0\\
0.99974160396	0\\
0.9997708413	0\\
0.99980007864	0\\
0.99982931598	0\\
0.99985855332	0\\
0.99988779066	0\\
0.999917028	0\\
0.99994626534	0\\
0.99997550268	0\\
1.00000474002	0\\
1.00003397736	0\\
1.0000632147	0\\
1.00009245204	0\\
1.00012168938	1.09228875795815\\
1.00015092672	0\\
1.00018016406	0\\
1.0002094014	1.09228875795815\\
1.00023863874	0\\
1.00026787608	0\\
1.00029711342	0\\
1.00032635076	0\\
1.0003555881	0\\
1.00038482544	0\\
1.00041406278	1.09228875794985\\
1.00044330012	1.09228875795815\\
1.00047253746	0\\
1.0005017748	0\\
1.00053101214	0\\
1.00056024948	0\\
1.00058948682	0\\
1.00061872416	0\\
1.0006479615	0\\
1.00067719884	0\\
1.00070643618	0\\
1.00073567352	0\\
1.00076491086	0\\
1.0007941482	0\\
1.00082338554	0\\
1.00085262288	0\\
1.00088186022	0\\
1.00091109756	0\\
1.0009403349	0\\
1.00096957224	0\\
1.00099880958	0\\
1.00102804692	1.09228875795815\\
1.00105728426	0\\
1.0010865216	0\\
1.00111575894	0\\
1.00114499628	0\\
1.00117423362	0\\
1.00120347096	0\\
1.0012327083	0\\
1.00126194564	0\\
1.00129118298	0\\
1.00132042032	0\\
1.00134965766	0\\
1.001378895	0\\
1.00140813234	0\\
1.00143736968	0\\
1.00146660702	0\\
1.00149584436	0\\
1.0015250817	0\\
1.00155431904	0\\
1.00158355638	0\\
1.00161279372	0\\
1.00164203106	0\\
1.0016712684	0\\
1.00170050574	0\\
1.00172974308	0\\
1.00175898042	0\\
1.00178821776	0\\
1.0018174551	0\\
1.00184669244	0\\
1.00187592978	0\\
1.00190516712	0\\
1.00193440446	0\\
1.0019636418	0\\
1.00199287914	0\\
1.00202211648	0\\
1.00205135382	0\\
1.00208059116	0\\
1.0021098285	0\\
1.00213906584	0\\
1.00216830318	0\\
1.00219754052	0\\
1.00222677786	0\\
1.0022560152	0\\
1.00228525254	0\\
1.00231448988	0\\
1.00234372722	0\\
1.00237296456	0\\
1.0024022019	0\\
1.00243143924	0\\
1.00246067658	0\\
1.00248991392	0\\
1.00251915126	0\\
1.0025483886	0\\
1.00257762594	0\\
1.00260686328	0\\
1.00263610062	0\\
1.00266533796	0\\
1.0026945753	0\\
1.00272381264	0\\
1.00275304998	0\\
1.00278228732	0\\
1.00281152466	0\\
1.002840762	0\\
1.00286999934	0\\
1.00289923668	0\\
1.00292847402	0\\
1.00295771136	0\\
1.0029869487	0\\
1.00301618604	0\\
1.00304542338	0\\
1.00307466072	0\\
1.00310389806	0\\
1.0031331354	0\\
1.00316237274	0\\
1.00319161008	0\\
1.00322084742	0\\
1.00325008476	0\\
1.0032793221	0\\
1.00330855944	0\\
1.00333779678	0\\
1.00336703412	0\\
1.00339627146	0\\
1.0034255088	0\\
1.00345474614	0\\
1.00348398348	0\\
1.00351322082	0\\
1.00354245816	0\\
1.0035716955	0\\
1.00360093284	0\\
1.00363017018	0\\
1.00365940752	0\\
1.00368864486	0\\
1.0037178822	0\\
1.00374711954	0\\
1.00377635688	0\\
1.00380559422	0\\
1.00383483156	0\\
1.0038640689	0\\
1.00389330624	0\\
1.00392254358	0\\
1.00395178092	0\\
1.00398101826	0\\
1.0040102556	0\\
1.00403949294	0\\
1.00406873028	0\\
1.00409796762	0\\
1.00412720496	0\\
1.0041564423	0\\
1.00418567964	0\\
1.00421491698	0\\
1.00424415432	0\\
1.00427339166	0\\
1.004302629	0\\
1.00433186634	0\\
1.00436110368	0\\
1.00439034102	0\\
1.00441957836	0\\
1.0044488157	0\\
1.00447805304	0\\
1.00450729038	0\\
1.00453652772	0\\
1.00456576506	0\\
1.0045950024	0\\
1.00462423974	0\\
1.00465347708	0\\
1.00468271442	0\\
1.00471195176	0\\
1.0047411891	0\\
1.00477042644	0\\
1.00479966378	0\\
1.00482890112	0\\
1.00485813846	0\\
1.0048873758	0\\
1.00491661314	0\\
1.00494585048	0\\
1.00497508782	0\\
1.00500432516	0\\
1.0050335625	0\\
1.00506279984	0\\
1.00509203718	0\\
1.00512127452	0\\
1.00515051186	0\\
1.0051797492	1.09228875795815\\
1.00520898654	0\\
1.00523822388	0\\
1.00526746122	0\\
1.00529669856	0\\
1.0053259359	0\\
1.00535517324	0\\
1.00538441058	0\\
1.00541364792	0\\
1.00544288526	0\\
1.0054721226	0\\
1.00550135994	0\\
1.00553059728	0\\
1.00555983462	0\\
1.00558907196	0\\
1.0056183093	0\\
1.00564754664	0\\
1.00567678398	0\\
1.00570602132	0\\
1.00573525866	0\\
1.005764496	0\\
1.00579373334	0\\
1.00582297068	0\\
1.00585220802	0\\
1.00588144536	0\\
1.0059106827	0\\
1.00593992004	0\\
1.00596915738	0\\
1.00599839472	0\\
1.00602763206	0\\
1.0060568694	0\\
1.00608610674	0\\
1.00611534408	0\\
1.00614458142	0\\
1.00617381876	0\\
1.0062030561	0\\
1.00623229344	0\\
1.00626153078	0\\
1.00629076812	0\\
1.00632000546	0\\
1.0063492428	0\\
1.00637848014	0\\
1.00640771748	0\\
1.00643695482	0\\
1.00646619216	0\\
1.0064954295	0\\
1.00652466684	0\\
1.00655390418	0\\
1.00658314152	0\\
1.00661237886	0\\
1.0066416162	0\\
1.00667085354	0\\
1.00670009088	0\\
1.00672932822	0\\
1.00675856556	0\\
1.0067878029	0\\
1.00681704024	0\\
1.00684627758	0\\
1.00687551492	0\\
1.00690475226	0\\
1.0069339896	0\\
1.00696322694	0\\
1.00699246428	0\\
1.00702170162	0\\
1.00705093896	0\\
1.0070801763	0\\
1.00710941364	0\\
1.00713865098	0\\
1.00716788832	0\\
1.00719712566	0\\
1.007226363	0\\
1.00725560034	0\\
1.00728483768	0\\
1.00731407502	0\\
1.00734331236	0\\
1.0073725497	0\\
1.00740178704	0\\
1.00743102438	0\\
1.00746026172	0\\
1.00748949906	0\\
1.0075187364	0\\
1.00754797374	0\\
1.00757721108	0\\
1.00760644842	0\\
1.00763568576	0\\
1.0076649231	0\\
1.00769416044	0\\
1.00772339778	0\\
1.00775263512	0\\
1.00778187246	0\\
1.0078111098	0\\
1.00784034714	0\\
1.00786958448	0\\
1.00789882182	0\\
1.00792805916	0\\
1.0079572965	0\\
1.00798653384	0\\
1.00801577118	0\\
1.00804500852	0\\
1.00807424586	0\\
1.0081034832	0\\
1.00813272054	0\\
1.00816195788	0\\
1.00819119522	1.09228875794985\\
1.00822043256	0\\
1.0082496699	0\\
1.00827890724	0\\
1.00830814458	0\\
1.00833738192	0\\
1.00836661926	0\\
1.0083958566	0\\
1.00842509394	0\\
1.00845433128	0\\
1.00848356862	0\\
1.00851280596	0\\
1.0085420433	0\\
1.00857128064	0\\
1.00860051798	0\\
1.00862975532	0\\
1.00865899266	0\\
1.00868823	0\\
1.00871746734	0\\
1.00874670468	0\\
1.00877594202	0\\
1.00880517936	0\\
1.0088344167	0\\
1.00886365404	0\\
1.00889289138	0\\
1.00892212872	0\\
1.00895136606	0\\
1.0089806034	0\\
1.00900984074	0\\
1.00903907808	0\\
1.00906831542	0\\
1.00909755276	0\\
1.0091267901	0\\
1.00915602744	0\\
1.00918526478	0\\
1.00921450212	0\\
1.00924373946	0\\
1.0092729768	0\\
1.00930221414	0\\
1.00933145148	0\\
1.00936068882	0\\
1.00938992616	0\\
1.0094191635	0\\
1.00944840084	0\\
1.00947763818	0\\
1.00950687552	0\\
1.00953611286	0\\
1.0095653502	0\\
1.00959458754	0\\
1.00962382488	0\\
1.00965306222	0\\
1.00968229956	0\\
1.0097115369	0\\
1.00974077424	0\\
1.00977001158	0\\
1.00979924892	0\\
1.00982848626	0\\
1.0098577236	0\\
1.00988696094	0\\
1.00991619828	0\\
1.00994543562	0\\
1.00997467296	0\\
1.0100039103	0\\
1.01003314764	0\\
1.01006238498	0\\
1.01009162232	0\\
1.01012085966	0\\
1.010150097	0\\
1.01017933434	0\\
1.01020857168	0\\
1.01023780902	0\\
1.01026704636	0\\
1.0102962837	0\\
1.01032552104	0\\
1.01035475838	0\\
1.01038399572	0\\
1.01041323306	0\\
1.0104424704	0\\
1.01047170774	0\\
1.01050094508	0\\
1.01053018242	0\\
1.01055941976	0\\
1.0105886571	0\\
1.01061789444	0\\
1.01064713178	0\\
1.01067636912	0\\
1.01070560646	0\\
1.0107348438	0\\
1.01076408114	0\\
1.01079331848	0\\
1.01082255582	0\\
1.01085179316	0\\
1.0108810305	0\\
1.01091026784	0\\
1.01093950518	0\\
1.01096874252	0\\
1.01099797986	0\\
1.0110272172	0\\
1.01105645454	0\\
1.01108569188	0\\
1.01111492922	0\\
1.01114416656	0\\
1.0111734039	0\\
1.01120264124	0\\
1.01123187858	0\\
1.01126111592	0\\
1.01129035326	0\\
1.0113195906	0\\
1.01134882794	0\\
1.01137806528	0\\
1.01140730262	0\\
1.01143653996	0\\
1.0114657773	0\\
1.01149501464	0\\
1.01152425198	0\\
1.01155348932	0\\
1.01158272666	0\\
1.011611964	0\\
1.01164120134	0\\
1.01167043868	0\\
1.01169967602	0\\
1.01172891336	0\\
1.0117581507	0\\
1.01178738804	0\\
1.01181662538	0\\
1.01184586272	0\\
1.01187510006	0\\
1.0119043374	0\\
1.01193357474	0\\
1.01196281208	0\\
1.01199204942	0\\
1.01202128676	0\\
1.0120505241	0\\
1.01207976144	0\\
1.01210899878	0\\
1.01213823612	0\\
1.01216747346	0\\
1.0121967108	0\\
1.01222594814	0\\
1.01225518548	0\\
1.01228442282	0\\
1.01231366016	0\\
1.0123428975	0\\
1.01237213484	0\\
1.01240137218	0\\
1.01243060952	0\\
1.01245984686	0\\
1.0124890842	0\\
1.01251832154	0\\
1.01254755888	0\\
1.01257679622	0\\
1.01260603356	0\\
1.0126352709	0\\
1.01266450824	0\\
1.01269374558	0\\
1.01272298292	0\\
1.01275222026	0\\
1.0127814576	0\\
1.01281069494	0\\
1.01283993228	0\\
1.01286916962	0\\
1.01289840696	0\\
1.0129276443	0\\
1.01295688164	0\\
1.01298611898	0\\
1.01301535632	0\\
1.01304459366	0\\
1.013073831	0\\
1.01310306834	0\\
1.01313230568	0\\
1.01316154302	0\\
1.01319078036	0\\
1.0132200177	0\\
1.01324925504	0\\
1.01327849238	0\\
1.01330772972	0\\
1.01333696706	0\\
1.0133662044	0\\
1.01339544174	0\\
1.01342467908	0\\
1.01345391642	0\\
1.01348315376	0\\
1.0135123911	0\\
1.01354162844	0\\
1.01357086578	0\\
1.01360010312	0\\
1.01362934046	0\\
1.0136585778	0\\
1.01368781514	0\\
1.01371705248	0\\
1.01374628982	0\\
1.01377552716	0\\
1.0138047645	0\\
1.01383400184	0\\
1.01386323918	0\\
1.01389247652	0\\
1.01392171386	0\\
1.0139509512	0\\
1.01398018854	0\\
1.01400942588	0\\
1.01403866322	0\\
1.01406790056	0\\
1.0140971379	0\\
1.01412637524	0\\
1.01415561258	0\\
1.01418484992	0\\
1.01421408726	0\\
1.0142433246	0\\
1.01427256194	0\\
1.01430179928	0\\
1.01433103662	0\\
1.01436027396	0\\
1.0143895113	0\\
1.01441874864	0\\
1.01444798598	0\\
1.01447722332	0\\
1.01450646066	0\\
1.014535698	0\\
1.01456493534	0\\
1.01459417268	0\\
1.01462341002	0\\
1.01465264736	0\\
1.0146818847	0\\
1.01471112204	0\\
1.01474035938	0\\
1.01476959672	0\\
1.01479883406	0\\
1.0148280714	0\\
1.01485730874	0\\
1.01488654608	0\\
1.01491578342	0\\
1.01494502076	0\\
1.0149742581	0\\
1.01500349544	0\\
1.01503273278	0\\
1.01506197012	0\\
1.01509120746	0\\
1.0151204448	0\\
1.01514968214	0\\
1.01517891948	0\\
1.01520815682	0\\
1.01523739416	0\\
1.0152666315	0\\
1.01529586884	0\\
1.01532510618	0\\
1.01535434352	0\\
1.01538358086	0\\
1.0154128182	0\\
1.01544205554	0\\
1.01547129288	0\\
1.01550053022	0\\
1.01552976756	0\\
1.0155590049	0\\
1.01558824224	0\\
1.01561747958	0\\
1.01564671692	0\\
1.01567595426	0\\
1.0157051916	0\\
1.01573442894	0\\
1.01576366628	0\\
1.01579290362	0\\
1.01582214096	0\\
1.0158513783	0\\
1.01588061564	0\\
1.01590985298	0\\
1.01593909032	0\\
1.01596832766	0\\
1.015997565	0\\
1.01602680234	0\\
1.01605603968	0\\
1.01608527702	0\\
1.01611451436	0\\
1.0161437517	0\\
1.01617298904	0\\
1.01620222638	0\\
1.01623146372	0\\
1.01626070106	0\\
1.0162899384	0\\
1.01631917574	0\\
1.01634841308	0\\
1.01637765042	0\\
1.01640688776	0\\
1.0164361251	0\\
1.01646536244	0\\
1.01649459978	0\\
1.01652383712	0\\
1.01655307446	0\\
1.0165823118	0\\
1.01661154914	0\\
1.01664078648	0\\
1.01667002382	0\\
1.01669926116	0\\
1.0167284985	0\\
1.01675773584	0\\
1.01678697318	0\\
1.01681621052	0\\
1.01684544786	0\\
1.0168746852	0\\
1.01690392254	0\\
1.01693315988	0\\
1.01696239722	0\\
1.01699163456	0\\
1.0170208719	0\\
1.01705010924	0\\
1.01707934658	0\\
1.01710858392	0\\
1.01713782126	0\\
1.0171670586	0\\
1.01719629594	0\\
1.01722553328	0\\
1.01725477062	0\\
1.01728400796	0\\
1.0173132453	0\\
1.01734248264	0\\
1.01737171998	0\\
1.01740095732	0\\
1.01743019466	0\\
1.017459432	0\\
1.01748866934	0\\
1.01751790668	0\\
1.01754714402	0\\
1.01757638136	0\\
1.0176056187	0\\
1.01763485604	0\\
1.01766409338	0\\
1.01769333072	0\\
1.01772256806	0\\
1.0177518054	0\\
1.01778104274	0\\
1.01781028008	0\\
1.01783951742	0\\
1.01786875476	0\\
1.0178979921	0\\
1.01792722944	0\\
1.01795646678	0\\
1.01798570412	0\\
1.01801494146	0\\
1.0180441788	0\\
1.01807341614	0\\
1.01810265348	0\\
1.01813189082	0\\
1.01816112816	0\\
1.0181903655	0\\
1.01821960284	0\\
1.01824884018	0\\
1.01827807752	0\\
1.01830731486	0\\
1.0183365522	0\\
1.01836578954	0\\
1.01839502688	0\\
1.01842426422	0\\
1.01845350156	0\\
1.0184827389	0\\
1.01851197624	0\\
1.01854121358	0\\
1.01857045092	0\\
1.01859968826	0\\
1.0186289256	0\\
1.01865816294	0\\
1.01868740028	0\\
1.01871663762	0\\
1.01874587496	0\\
1.0187751123	0\\
1.01880434964	0\\
1.01883358698	0\\
1.01886282432	0\\
1.01889206166	0\\
1.018921299	0\\
1.01895053634	0\\
1.01897977368	0\\
1.01900901102	0\\
1.01903824836	0\\
1.0190674857	0\\
1.01909672304	0\\
1.01912596038	0\\
1.01915519772	0\\
1.01918443506	0\\
1.0192136724	0\\
1.01924290974	0\\
1.01927214708	0\\
1.01930138442	0\\
1.01933062176	0\\
1.0193598591	0\\
1.01938909644	0\\
1.01941833378	0\\
1.01944757112	0\\
1.01947680846	0\\
1.0195060458	0\\
1.01953528314	0\\
1.01956452048	0\\
1.01959375782	0\\
1.01962299516	0\\
1.0196522325	0\\
1.01968146984	0\\
1.01971070718	0\\
1.01973994452	0\\
1.01976918186	0\\
1.0197984192	0\\
1.01982765654	0\\
1.01985689388	0\\
1.01988613122	0\\
1.01991536856	0\\
1.0199446059	0\\
1.01997384324	0\\
1.02000308058	0\\
1.02003231792	0\\
1.02006155526	0\\
1.0200907926	0\\
1.02012002994	0\\
1.02014926728	0\\
1.02017850462	0\\
1.02020774196	0\\
1.0202369793	0\\
1.02026621664	0\\
1.02029545398	0\\
1.02032469132	0\\
1.02035392866	0\\
1.020383166	0\\
1.02041240334	0\\
1.02044164068	0\\
1.02047087802	0\\
1.02050011536	0\\
1.0205293527	0\\
1.02055859004	0\\
1.02058782738	0\\
1.02061706472	0\\
1.02064630206	0\\
1.0206755394	0\\
1.02070477674	0\\
1.02073401408	0\\
1.02076325142	0\\
1.02079248876	0\\
1.0208217261	0\\
1.02085096344	0\\
1.02088020078	0\\
1.02090943812	0\\
1.02093867546	0\\
1.0209679128	0\\
1.02099715014	0\\
1.02102638748	0\\
1.02105562482	0\\
1.02108486216	0\\
1.0211140995	0\\
1.02114333684	0\\
1.02117257418	0\\
1.02120181152	0\\
1.02123104886	0\\
1.0212602862	0\\
1.02128952354	0\\
1.02131876088	0\\
1.02134799822	0\\
1.02137723556	0\\
1.0214064729	0\\
1.02143571024	0\\
1.02146494758	0\\
1.02149418492	0\\
1.02152342226	0\\
1.0215526596	0\\
1.02158189694	0\\
1.02161113428	0\\
1.02164037162	0\\
1.02166960896	0\\
1.0216988463	0\\
1.02172808364	0\\
1.02175732098	0\\
1.02178655832	0\\
1.02181579566	0\\
1.021845033	0\\
1.02187427034	0\\
1.02190350768	0\\
1.02193274502	0\\
1.02196198236	0\\
1.0219912197	0\\
1.02202045704	0\\
1.02204969438	0\\
1.02207893172	0\\
1.02210816906	0\\
1.0221374064	0\\
1.02216664374	0\\
1.02219588108	0\\
1.02222511842	0\\
1.02225435576	0\\
1.0222835931	0\\
1.02231283044	0\\
1.02234206778	0\\
1.02237130512	0\\
1.02240054246	0\\
1.0224297798	0\\
1.02245901714	0\\
1.02248825448	0\\
1.02251749182	0\\
1.02254672916	0\\
1.0225759665	0\\
1.02260520384	0\\
1.02263444118	0\\
1.02266367852	0\\
1.02269291586	0\\
1.0227221532	0\\
1.02275139054	0\\
1.02278062788	0\\
1.02280986522	0\\
1.02283910256	0\\
1.0228683399	0\\
1.02289757724	0\\
1.02292681458	0\\
1.02295605192	0\\
1.02298528926	0\\
1.0230145266	0\\
1.02304376394	0\\
1.02307300128	0\\
1.02310223862	0\\
1.02313147596	0\\
1.0231607133	0\\
1.02318995064	0\\
1.02321918798	0\\
1.02324842532	0\\
1.02327766266	0\\
1.0233069	0\\
1.02333613734	0\\
1.02336537468	0\\
1.02339461202	0\\
1.02342384936	0\\
1.0234530867	0\\
1.02348232404	0\\
1.02351156138	0\\
1.02354079872	0\\
1.02357003606	0\\
1.0235992734	0\\
1.02362851074	0\\
1.02365774808	0\\
1.02368698542	0\\
1.02371622276	0\\
1.0237454601	0\\
1.02377469744	0\\
1.02380393478	0\\
1.02383317212	0\\
1.02386240946	0\\
1.0238916468	0\\
1.02392088414	0\\
1.02395012148	0\\
1.02397935882	0\\
1.02400859616	0\\
1.0240378335	0\\
1.02406707084	0\\
1.02409630818	0\\
1.02412554552	0\\
1.02415478286	0\\
1.0241840202	0\\
1.02421325754	0\\
1.02424249488	0\\
1.02427173222	0\\
1.02430096956	0\\
1.0243302069	0\\
1.02435944424	0\\
1.02438868158	0\\
1.02441791892	0\\
1.02444715626	0\\
1.0244763936	0\\
1.02450563094	0\\
1.02453486828	0\\
1.02456410562	0\\
1.02459334296	0\\
1.0246225803	0\\
1.02465181764	0\\
1.02468105498	0\\
1.02471029232	0\\
1.02473952966	0\\
1.024768767	0\\
1.02479800434	0\\
1.02482724168	0\\
1.02485647902	0\\
1.02488571636	0\\
1.0249149537	0\\
1.02494419104	0\\
1.02497342838	0\\
1.02500266572	0\\
1.02503190306	0\\
1.0250611404	0\\
1.02509037774	0\\
1.02511961508	0\\
1.02514885242	0\\
1.02517808976	0\\
1.0252073271	0\\
1.02523656444	0\\
1.02526580178	0\\
1.02529503912	0\\
1.02532427646	0\\
1.0253535138	0\\
1.02538275114	0\\
1.02541198848	0\\
1.02544122582	0\\
1.02547046316	0\\
1.0254997005	0\\
1.02552893784	0\\
1.02555817518	0\\
1.02558741252	0\\
1.02561664986	0\\
1.0256458872	1.09228875795815\\
1.02567512454	0\\
1.02570436188	0\\
1.02573359922	0\\
1.02576283656	0\\
1.0257920739	1.09228875795815\\
1.02582131124	0\\
1.02585054858	0\\
1.02587978592	0\\
1.02590902326	0\\
1.0259382606	0\\
1.02596749794	0\\
1.02599673528	0\\
1.02602597262	0\\
1.02605520996	0\\
1.0260844473	0\\
1.02611368464	0\\
1.02614292198	0\\
1.02617215932	0\\
1.02620139666	0\\
1.026230634	0\\
1.02625987134	0\\
1.02628910868	0\\
1.02631834602	0\\
1.02634758336	0\\
1.0263768207	0\\
1.02640605804	0\\
1.02643529538	0\\
1.02646453272	0\\
1.02649377006	0\\
1.0265230074	0\\
1.02655224474	0\\
1.02658148208	0\\
1.02661071942	0\\
1.02663995676	0\\
1.0266691941	0\\
1.02669843144	0\\
1.02672766878	0\\
1.02675690612	0\\
1.02678614346	0\\
1.0268153808	0\\
1.02684461814	0\\
1.02687385548	0\\
1.02690309282	0\\
1.02693233016	0\\
1.0269615675	0\\
1.02699080484	0\\
1.02702004218	0\\
1.02704927952	0\\
1.02707851686	0\\
1.0271077542	0\\
1.02713699154	0\\
1.02716622888	0\\
1.02719546622	0\\
1.02722470356	0\\
1.0272539409	0\\
1.02728317824	0\\
1.02731241558	0\\
1.02734165292	0\\
1.02737089026	0\\
1.0274001276	0\\
1.02742936494	0\\
1.02745860228	0\\
1.02748783962	0\\
1.02751707696	0\\
1.0275463143	0\\
1.02757555164	0\\
1.02760478898	0\\
1.02763402632	0\\
1.02766326366	0\\
1.027692501	0\\
1.02772173834	0\\
1.02775097568	0\\
1.02778021302	0\\
1.02780945036	0\\
1.0278386877	0\\
1.02786792504	0\\
1.02789716238	0\\
1.02792639972	0\\
1.02795563706	0\\
1.0279848744	0\\
1.02801411174	0\\
1.02804334908	0\\
1.02807258642	0\\
1.02810182376	0\\
1.0281310611	0\\
1.02816029844	0\\
1.02818953578	0\\
1.02821877312	0\\
1.02824801046	0\\
1.0282772478	0\\
1.02830648514	0\\
1.02833572248	0\\
1.02836495982	0\\
1.02839419716	0\\
1.0284234345	0\\
1.02845267184	0\\
1.02848190918	0\\
1.02851114652	0\\
1.02854038386	0\\
1.0285696212	0\\
1.02859885854	0\\
1.02862809588	0\\
1.02865733322	0\\
1.02868657056	0\\
1.0287158079	0\\
1.02874504524	0\\
1.02877428258	0\\
1.02880351992	0\\
1.02883275726	0\\
1.0288619946	0\\
1.02889123194	0\\
1.02892046928	0\\
1.02894970662	0\\
1.02897894396	0\\
1.0290081813	0\\
1.02903741864	0\\
1.02906665598	0\\
1.02909589332	0\\
1.02912513066	0\\
1.029154368	0\\
1.02918360534	0\\
1.02921284268	0\\
1.02924208002	0\\
1.02927131736	0\\
1.0293005547	0\\
1.02932979204	0\\
1.02935902938	0\\
1.02938826672	0\\
1.02941750406	0\\
1.0294467414	0\\
1.02947597874	0\\
1.02950521608	0\\
1.02953445342	0\\
1.02956369076	0\\
1.0295929281	0\\
1.02962216544	0\\
1.02965140278	0\\
1.02968064012	0\\
1.02970987746	0\\
1.0297391148	0\\
1.02976835214	0\\
1.02979758948	0\\
1.02982682682	0\\
1.02985606416	0\\
1.0298853015	0\\
1.02991453884	0\\
1.02994377618	0\\
1.02997301352	0\\
1.03000225086	0\\
1.0300314882	0\\
1.03006072554	0\\
1.03008996288	0\\
1.03011920022	0\\
1.03014843756	0\\
1.0301776749	0\\
1.03020691224	0\\
1.03023614958	0\\
1.03026538692	0\\
1.03029462426	0\\
1.0303238616	0\\
1.03035309894	0\\
1.03038233628	0\\
1.03041157362	0\\
1.03044081096	0\\
1.0304700483	0\\
1.03049928564	0\\
1.03052852298	0\\
1.03055776032	0\\
1.03058699766	0\\
1.030616235	0\\
1.03064547234	0\\
1.03067470968	0\\
1.03070394702	0\\
1.03073318436	0\\
1.0307624217	0\\
1.03079165904	0\\
1.03082089638	0\\
1.03085013372	0\\
1.03087937106	0\\
1.0309086084	0\\
1.03093784574	0\\
1.03096708308	0\\
1.03099632042	0\\
1.03102555776	0\\
1.0310547951	0\\
1.03108403244	0\\
1.03111326978	0\\
1.03114250712	0\\
1.03117174446	0\\
1.0312009818	0\\
1.03123021914	0\\
1.03125945648	0\\
1.03128869382	0\\
1.03131793116	0\\
1.0313471685	0\\
1.03137640584	0\\
1.03140564318	0\\
1.03143488052	0\\
1.03146411786	0\\
1.0314933552	0\\
1.03152259254	0\\
1.03155182988	0\\
1.03158106722	0\\
1.03161030456	0\\
1.0316395419	0\\
1.03166877924	0\\
1.03169801658	0\\
1.03172725392	0\\
1.03175649126	0\\
1.0317857286	0\\
1.03181496594	0\\
1.03184420328	0\\
1.03187344062	0\\
1.03190267796	0\\
1.0319319153	0\\
1.03196115264	0\\
1.03199038998	0\\
1.03201962732	0\\
1.03204886466	0\\
1.032078102	0\\
1.03210733934	0\\
1.03213657668	0\\
1.03216581402	0\\
1.03219505136	0\\
1.0322242887	0\\
1.03225352604	0\\
1.03228276338	0\\
1.03231200072	0\\
1.03234123806	0\\
1.0323704754	0\\
1.03239971274	0\\
1.03242895008	0\\
1.03245818742	0\\
1.03248742476	0\\
1.0325166621	0\\
1.03254589944	0\\
1.03257513678	0\\
1.03260437412	0\\
1.03263361146	0\\
1.0326628488	0\\
1.03269208614	0\\
1.03272132348	0\\
1.03275056082	0\\
1.03277979816	0\\
1.0328090355	0\\
1.03283827284	0\\
1.03286751018	0\\
1.03289674752	0\\
1.03292598486	0\\
1.0329552222	0\\
1.03298445954	0\\
1.03301369688	0\\
1.03304293422	0\\
1.03307217156	0\\
1.0331014089	0\\
1.03313064624	0\\
1.03315988358	0\\
1.03318912092	0\\
1.03321835826	0\\
1.0332475956	0\\
1.03327683294	0\\
1.03330607028	0\\
1.03333530762	0\\
1.03336454496	0\\
1.0333937823	0\\
1.03342301964	0\\
1.03345225698	0\\
1.03348149432	0\\
1.03351073166	0\\
1.033539969	0\\
1.03356920634	0\\
1.03359844368	0\\
1.03362768102	0\\
1.03365691836	0\\
1.0336861557	0\\
1.03371539304	0\\
1.03374463038	0\\
1.03377386772	0\\
1.03380310506	0\\
1.0338323424	0\\
1.03386157974	0\\
1.03389081708	0\\
1.03392005442	0\\
1.03394929176	0\\
1.0339785291	0\\
1.03400776644	0\\
1.03403700378	0\\
1.03406624112	0\\
1.03409547846	0\\
1.0341247158	0\\
1.03415395314	0\\
1.03418319048	0\\
1.03421242782	0\\
1.03424166516	0\\
1.0342709025	0\\
1.03430013984	0\\
1.03432937718	0\\
1.03435861452	0\\
1.03438785186	0\\
1.0344170892	0\\
1.03444632654	0\\
1.03447556388	0\\
1.03450480122	0\\
1.03453403856	0\\
1.0345632759	0\\
1.03459251324	0\\
1.03462175058	0\\
1.03465098792	0\\
1.03468022526	0\\
1.0347094626	0\\
1.03473869994	0\\
1.03476793728	0\\
1.03479717462	0\\
1.03482641196	1.09228875795815\\
1.0348556493	0\\
1.03488488664	0\\
1.03491412398	0\\
1.03494336132	0\\
1.03497259866	0\\
1.035001836	0\\
1.03503107334	0\\
1.03506031068	0\\
1.03508954802	0\\
1.03511878536	0\\
1.0351480227	0\\
1.03517726004	0\\
1.03520649738	0\\
1.03523573472	0\\
1.03526497206	0\\
1.0352942094	0\\
1.03532344674	0\\
1.03535268408	0\\
1.03538192142	0\\
1.03541115876	0\\
1.0354403961	0\\
1.03546963344	0\\
1.03549887078	0\\
1.03552810812	0\\
1.03555734546	0\\
1.0355865828	0\\
1.03561582014	0\\
1.03564505748	0\\
1.03567429482	0\\
1.03570353216	0\\
1.0357327695	0\\
1.03576200684	0\\
1.03579124418	0\\
1.03582048152	0\\
1.03584971886	0\\
1.0358789562	0\\
1.03590819354	0\\
1.03593743088	0\\
1.03596666822	0\\
1.03599590556	0\\
1.0360251429	0\\
1.03605438024	0\\
1.03608361758	0\\
1.03611285492	0\\
1.03614209226	0\\
1.0361713296	0\\
1.03620056694	0\\
1.03622980428	0\\
1.03625904162	0\\
1.03628827896	0\\
1.0363175163	0\\
1.03634675364	0\\
1.03637599098	0\\
1.03640522832	0\\
1.03643446566	0\\
1.036463703	0\\
1.03649294034	0\\
1.03652217768	0\\
1.03655141502	0\\
1.03658065236	0\\
1.0366098897	0\\
1.03663912704	0\\
1.03666836438	0\\
1.03669760172	0\\
1.03672683906	0\\
1.0367560764	0\\
1.03678531374	0\\
1.03681455108	0\\
1.03684378842	0\\
1.03687302576	0\\
1.0369022631	0\\
1.03693150044	0\\
1.03696073778	0\\
1.03698997512	0\\
1.03701921246	0\\
1.0370484498	0\\
1.03707768714	0\\
1.03710692448	0\\
1.03713616182	0\\
1.03716539916	0\\
1.0371946365	0\\
1.03722387384	0\\
1.03725311118	0\\
1.03728234852	0\\
1.03731158586	0\\
1.0373408232	0\\
1.03737006054	0\\
1.03739929788	0\\
1.03742853522	0\\
1.03745777256	0\\
1.0374870099	0\\
1.03751624724	0\\
1.03754548458	0\\
1.03757472192	0\\
1.03760395926	0\\
1.0376331966	0\\
1.03766243394	0\\
1.03769167128	0\\
1.03772090862	0\\
1.03775014596	0\\
1.0377793833	0\\
1.03780862064	0\\
1.03783785798	0\\
1.03786709532	0\\
1.03789633266	0\\
1.03792557	0\\
1.03795480734	0\\
1.03798404468	0\\
1.03801328202	0\\
1.03804251936	0\\
1.0380717567	0\\
1.03810099404	0\\
1.03813023138	0\\
1.03815946872	0\\
1.03818870606	0\\
1.0382179434	0\\
1.03824718074	0\\
1.03827641808	0\\
1.03830565542	0\\
1.03833489276	0\\
1.0383641301	0\\
1.03839336744	0\\
1.03842260478	0\\
1.03845184212	0\\
1.03848107946	0\\
1.0385103168	0\\
1.03853955414	0\\
1.03856879148	0\\
1.03859802882	0\\
1.03862726616	0\\
1.0386565035	0\\
1.03868574084	0\\
1.03871497818	0\\
1.03874421552	0\\
1.03877345286	0\\
1.0388026902	0\\
1.03883192754	0\\
1.03886116488	0\\
1.03889040222	0\\
1.03891963956	0\\
1.0389488769	0\\
1.03897811424	0\\
1.03900735158	0\\
1.03903658892	0\\
1.03906582626	0\\
1.0390950636	0\\
1.03912430094	0\\
1.03915353828	0\\
1.03918277562	0\\
1.03921201296	0\\
1.0392412503	0\\
1.03927048764	0\\
1.03929972498	0\\
1.03932896232	0\\
1.03935819966	0\\
1.039387437	0\\
1.03941667434	0\\
1.03944591168	0\\
1.03947514902	0\\
1.03950438636	0\\
1.0395336237	0\\
1.03956286104	0\\
1.03959209838	0\\
1.03962133572	0\\
1.03965057306	0\\
1.0396798104	0\\
1.03970904774	0\\
1.03973828508	0\\
1.03976752242	0\\
1.03979675976	0\\
1.0398259971	0\\
1.03985523444	0\\
1.03988447178	0\\
1.03991370912	0\\
1.03994294646	0\\
1.0399721838	0\\
1.04000142114	0\\
1.04003065848	0\\
1.04005989582	0\\
1.04008913316	0\\
1.0401183705	0\\
1.04014760784	0\\
1.04017684518	0\\
1.04020608252	0\\
1.04023531986	0\\
1.0402645572	1.09228875794985\\
1.04029379454	0\\
1.04032303188	0\\
1.04035226922	0\\
1.04038150656	0\\
1.0404107439	0\\
1.04043998124	0\\
1.04046921858	0\\
1.04049845592	0\\
1.04052769326	0\\
1.0405569306	0\\
1.04058616794	0\\
1.04061540528	0\\
1.04064464262	0\\
1.04067387996	0\\
1.0407031173	0\\
1.04073235464	0\\
1.04076159198	0\\
1.04079082932	0\\
1.04082006666	0\\
1.040849304	0\\
1.04087854134	0\\
1.04090777868	0\\
1.04093701602	0\\
1.04096625336	0\\
1.0409954907	0\\
1.04102472804	0\\
1.04105396538	0\\
1.04108320272	0\\
1.04111244006	0\\
1.0411416774	0\\
1.04117091474	0\\
1.04120015208	0\\
1.04122938942	0\\
1.04125862676	0\\
1.0412878641	0\\
1.04131710144	0\\
1.04134633878	0\\
1.04137557612	0\\
1.04140481346	0\\
1.0414340508	0\\
1.04146328814	0\\
1.04149252548	0\\
1.04152176282	0\\
1.04155100016	0\\
1.0415802375	0\\
1.04160947484	0\\
1.04163871218	0\\
1.04166794952	0\\
1.04169718686	0\\
1.0417264242	0\\
1.04175566154	0\\
1.04178489888	0\\
1.04181413622	0\\
1.04184337356	0\\
1.0418726109	0\\
1.04190184824	0\\
1.04193108558	0\\
1.04196032292	0\\
1.04198956026	0\\
1.0420187976	0\\
1.04204803494	0\\
1.04207727228	0\\
1.04210650962	0\\
1.04213574696	0\\
1.0421649843	0\\
1.04219422164	0\\
1.04222345898	0\\
1.04225269632	0\\
1.04228193366	0\\
1.042311171	0\\
1.04234040834	0\\
1.04236964568	0\\
1.04239888302	0\\
1.04242812036	0\\
1.0424573577	0\\
1.04248659504	0\\
1.04251583238	0\\
1.04254506972	0\\
1.04257430706	0\\
1.0426035444	0\\
1.04263278174	0\\
1.04266201908	0\\
1.04269125642	0\\
1.04272049376	0\\
1.0427497311	0\\
1.04277896844	0\\
1.04280820578	0\\
1.04283744312	0\\
1.04286668046	0\\
1.0428959178	0\\
1.04292515514	0\\
1.04295439248	0\\
1.04298362982	0\\
1.04301286716	0\\
1.0430421045	0\\
1.04307134184	0\\
1.04310057918	0\\
1.04312981652	0\\
1.04315905386	0\\
1.0431882912	0\\
1.04321752854	0\\
1.04324676588	0\\
1.04327600322	0\\
1.04330524056	0\\
1.0433344779	0\\
1.04336371524	0\\
1.04339295258	0\\
1.04342218992	0\\
1.04345142726	0\\
1.0434806646	0\\
1.04350990194	0\\
1.04353913928	0\\
1.04356837662	0\\
1.04359761396	0\\
1.0436268513	0\\
1.04365608864	0\\
1.04368532598	0\\
1.04371456332	0\\
1.04374380066	0\\
1.043773038	0\\
1.04380227534	0\\
1.04383151268	0\\
1.04386075002	0\\
1.04388998736	0\\
1.0439192247	0\\
1.04394846204	0\\
1.04397769938	0\\
1.04400693672	0\\
1.04403617406	0\\
1.0440654114	0\\
1.04409464874	0\\
1.04412388608	0\\
1.04415312342	0\\
1.04418236076	0\\
1.0442115981	0\\
1.04424083544	0\\
1.04427007278	0\\
1.04429931012	0\\
1.04432854746	0\\
1.0443577848	0\\
1.04438702214	0\\
1.04441625948	0\\
1.04444549682	0\\
1.04447473416	0\\
1.0445039715	0\\
1.04453320884	0\\
1.04456244618	0\\
1.04459168352	0\\
1.04462092086	0\\
1.0446501582	0\\
1.04467939554	0\\
1.04470863288	0\\
1.04473787022	0\\
1.04476710756	0\\
1.0447963449	0\\
1.04482558224	0\\
1.04485481958	0\\
1.04488405692	0\\
1.04491329426	0\\
1.0449425316	0\\
1.04497176894	0\\
1.04500100628	0\\
1.04503024362	0\\
1.04505948096	0\\
1.0450887183	0\\
1.04511795564	0\\
1.04514719298	0\\
1.04517643032	0\\
1.04520566766	0\\
1.045234905	0\\
1.04526414234	0\\
1.04529337968	0\\
1.04532261702	0\\
1.04535185436	0\\
1.0453810917	0\\
1.04541032904	0\\
1.04543956638	0\\
1.04546880372	0\\
1.04549804106	0\\
1.0455272784	0\\
1.04555651574	0\\
1.04558575308	0\\
1.04561499042	0\\
1.04564422776	0\\
1.0456734651	0\\
1.04570270244	0\\
1.04573193978	0\\
1.04576117712	0\\
1.04579041446	0\\
1.0458196518	0\\
1.04584888914	0\\
1.04587812648	0\\
1.04590736382	0\\
1.04593660116	0\\
1.0459658385	0\\
1.04599507584	0\\
1.04602431318	0\\
1.04605355052	0\\
1.04608278786	0\\
1.0461120252	0\\
1.04614126254	0\\
1.04617049988	0\\
1.04619973722	0\\
1.04622897456	0\\
1.0462582119	0\\
1.04628744924	0\\
1.04631668658	0\\
1.04634592392	0\\
1.04637516126	0\\
1.0464043986	0\\
1.04643363594	0\\
1.04646287328	0\\
1.04649211062	0\\
1.04652134796	0\\
1.0465505853	0\\
1.04657982264	0\\
1.04660905998	0\\
1.04663829732	0\\
1.04666753466	0\\
1.046696772	0\\
1.04672600934	0\\
1.04675524668	0\\
1.04678448402	0\\
1.04681372136	0\\
1.0468429587	0\\
1.04687219604	0\\
1.04690143338	0\\
1.04693067072	0\\
1.04695990806	0\\
1.0469891454	0\\
1.04701838274	0\\
1.04704762008	0\\
1.04707685742	0\\
1.04710609476	0\\
1.0471353321	0\\
1.04716456944	0\\
1.04719380678	0\\
1.04722304412	0\\
1.04725228146	0\\
1.0472815188	0\\
1.04731075614	0\\
1.04733999348	0\\
1.04736923082	0\\
1.04739846816	0\\
1.0474277055	0\\
1.04745694284	0\\
1.04748618018	0\\
1.04751541752	0\\
1.04754465486	0\\
1.0475738922	0\\
1.04760312954	0\\
1.04763236688	0\\
1.04766160422	0\\
1.04769084156	0\\
1.0477200789	0\\
1.04774931624	0\\
1.04777855358	0\\
1.04780779092	0\\
1.04783702826	0\\
1.0478662656	0\\
1.04789550294	0\\
1.04792474028	0\\
1.04795397762	0\\
1.04798321496	0\\
1.0480124523	0\\
1.04804168964	0\\
1.04807092698	0\\
1.04810016432	0\\
1.04812940166	0\\
1.048158639	0\\
1.04818787634	0\\
1.04821711368	0\\
1.04824635102	0\\
1.04827558836	0\\
1.0483048257	0\\
1.04833406304	0\\
1.04836330038	0\\
1.04839253772	0\\
1.04842177506	0\\
1.0484510124	0\\
1.04848024974	0\\
1.04850948708	0\\
1.04853872442	0\\
1.04856796176	0\\
1.0485971991	0\\
1.04862643644	0\\
1.04865567378	0\\
1.04868491112	0\\
1.04871414846	0\\
1.0487433858	0\\
1.04877262314	0\\
1.04880186048	0\\
1.04883109782	0\\
1.04886033516	0\\
1.0488895725	0\\
1.04891880984	0\\
1.04894804718	0\\
1.04897728452	0\\
1.04900652186	0\\
1.0490357592	0\\
1.04906499654	0\\
1.04909423388	0\\
1.04912347122	0\\
1.04915270856	0\\
1.0491819459	0\\
1.04921118324	0\\
1.04924042058	0\\
1.04926965792	0\\
1.04929889526	0\\
1.0493281326	0\\
1.04935736994	0\\
1.04938660728	0\\
1.04941584462	0\\
1.04944508196	0\\
1.0494743193	0\\
1.04950355664	0\\
1.04953279398	0\\
1.04956203132	0\\
1.04959126866	0\\
1.049620506	0\\
1.04964974334	0\\
1.04967898068	0\\
1.04970821802	0\\
1.04973745536	0\\
1.0497666927	0\\
1.04979593004	0\\
1.04982516738	0\\
1.04985440472	0\\
1.04988364206	0\\
1.0499128794	0\\
1.04994211674	0\\
1.04997135408	0\\
1.05000059142	0\\
1.05002982876	0\\
1.0500590661	0\\
1.05008830344	0\\
1.05011754078	0\\
1.05014677812	0\\
1.05017601546	0\\
1.0502052528	0\\
1.05023449014	0\\
1.05026372748	0\\
1.05029296482	0\\
1.05032220216	0\\
1.0503514395	0\\
1.05038067684	0\\
1.05040991418	0\\
1.05043915152	0\\
1.05046838886	0\\
1.0504976262	0\\
1.05052686354	0\\
1.05055610088	0\\
1.05058533822	0\\
1.05061457556	0\\
1.0506438129	0\\
1.05067305024	0\\
1.05070228758	0\\
1.05073152492	0\\
1.05076076226	0\\
1.0507899996	0\\
1.05081923694	0\\
1.05084847428	0\\
1.05087771162	0\\
1.05090694896	0\\
1.0509361863	0\\
1.05096542364	0\\
1.05099466098	0\\
1.05102389832	0\\
1.05105313566	0\\
1.051082373	0\\
1.05111161034	0\\
1.05114084768	0\\
1.05117008502	0\\
1.05119932236	0\\
1.0512285597	0\\
1.05125779704	0\\
1.05128703438	0\\
1.05131627172	0\\
1.05134550906	0\\
1.0513747464	0\\
1.05140398374	0\\
1.05143322108	0\\
1.05146245842	0\\
1.05149169576	0\\
1.0515209331	0\\
1.05155017044	0\\
1.05157940778	0\\
1.05160864512	0\\
1.05163788246	0\\
1.0516671198	1.09228875795815\\
1.05169635714	0\\
1.05172559448	0\\
1.05175483182	0\\
1.05178406916	0\\
1.0518133065	0\\
1.05184254384	0\\
1.05187178118	0\\
1.05190101852	0\\
1.05193025586	0\\
1.0519594932	0\\
1.05198873054	0\\
1.05201796788	0\\
1.05204720522	0\\
1.05207644256	0\\
1.0521056799	0\\
1.05213491724	0\\
1.05216415458	0\\
1.05219339192	0\\
1.05222262926	0\\
1.0522518666	0\\
1.05228110394	0\\
1.05231034128	0\\
1.05233957862	0\\
1.05236881596	0\\
1.0523980533	0\\
1.05242729064	0\\
1.05245652798	0\\
1.05248576532	0\\
1.05251500266	0\\
1.05254424	0\\
1.05257347734	0\\
1.05260271468	0\\
1.05263195202	0\\
1.05266118936	0\\
1.0526904267	0\\
1.05271966404	0\\
1.05274890138	0\\
1.05277813872	0\\
1.05280737606	0\\
1.0528366134	0\\
1.05286585074	0\\
1.05289508808	0\\
1.05292432542	0\\
1.05295356276	0\\
1.0529828001	0\\
1.05301203744	0\\
1.05304127478	0\\
1.05307051212	0\\
1.05309974946	0\\
1.0531289868	0\\
1.05315822414	0\\
1.05318746148	0\\
1.05321669882	0\\
1.05324593616	0\\
1.0532751735	0\\
1.05330441084	0\\
1.05333364818	0\\
1.05336288552	0\\
1.05339212286	0\\
1.0534213602	0\\
1.05345059754	0\\
1.05347983488	0\\
1.05350907222	0\\
1.05353830956	0\\
1.0535675469	0\\
1.05359678424	0\\
1.05362602158	0\\
1.05365525892	0\\
1.05368449626	0\\
1.0537137336	0\\
1.05374297094	0\\
1.05377220828	0\\
1.05380144562	0\\
1.05383068296	0\\
1.0538599203	0\\
1.05388915764	0\\
1.05391839498	0\\
1.05394763232	0\\
1.05397686966	0\\
1.054006107	0\\
1.05403534434	0\\
1.05406458168	0\\
1.05409381902	0\\
1.05412305636	0\\
1.0541522937	0\\
1.05418153104	0\\
1.05421076838	0\\
1.05424000572	0\\
1.05426924306	0\\
1.0542984804	0\\
1.05432771774	0\\
1.05435695508	0\\
1.05438619242	0\\
1.05441542976	0\\
1.0544446671	0\\
1.05447390444	0\\
1.05450314178	0\\
1.05453237912	0\\
1.05456161646	0\\
1.0545908538	0\\
1.05462009114	0\\
1.05464932848	0\\
1.05467856582	0\\
1.05470780316	0\\
1.0547370405	0\\
1.05476627784	0\\
1.05479551518	0\\
1.05482475252	0\\
1.05485398986	0\\
1.0548832272	0\\
1.05491246454	0\\
1.05494170188	0\\
1.05497093922	0\\
1.05500017656	0\\
1.0550294139	0\\
1.05505865124	0\\
1.05508788858	0\\
1.05511712592	0\\
1.05514636326	0\\
1.0551756006	0\\
1.05520483794	0\\
1.05523407528	0\\
1.05526331262	0\\
1.05529254996	0\\
1.0553217873	0\\
1.05535102464	0\\
1.05538026198	0\\
1.05540949932	0\\
1.05543873666	0\\
1.055467974	0\\
1.05549721134	0\\
1.05552644868	0\\
1.05555568602	0\\
1.05558492336	0\\
1.0556141607	0\\
1.05564339804	0\\
1.05567263538	0\\
1.05570187272	0\\
1.05573111006	0\\
1.0557603474	0\\
1.05578958474	0\\
1.05581882208	0\\
1.05584805942	0\\
1.05587729676	0\\
1.0559065341	0\\
1.05593577144	0\\
1.05596500878	0\\
1.05599424612	0\\
1.05602348346	0\\
1.0560527208	0\\
1.05608195814	0\\
1.05611119548	0\\
1.05614043282	0\\
1.05616967016	0\\
1.0561989075	0\\
1.05622814484	0\\
1.05625738218	0\\
1.05628661952	0\\
1.05631585686	0\\
1.0563450942	0\\
1.05637433154	0\\
1.05640356888	0\\
1.05643280622	0\\
1.05646204356	0\\
1.0564912809	0\\
1.05652051824	0\\
1.05654975558	0\\
1.05657899292	0\\
1.05660823026	0\\
1.0566374676	0\\
1.05666670494	0\\
1.05669594228	0\\
1.05672517962	0\\
1.05675441696	0\\
1.0567836543	0\\
1.05681289164	0\\
1.05684212898	0\\
1.05687136632	0\\
1.05690060366	0\\
1.056929841	0\\
1.05695907834	0\\
1.05698831568	0\\
1.05701755302	0\\
1.05704679036	0\\
1.0570760277	0\\
1.05710526504	0\\
1.05713450238	0\\
1.05716373972	0\\
1.05719297706	0\\
1.0572222144	0\\
1.05725145174	0\\
1.05728068908	0\\
1.05730992642	0\\
1.05733916376	0\\
1.0573684011	0\\
1.05739763844	0\\
1.05742687578	0\\
1.05745611312	0\\
1.05748535046	0\\
1.0575145878	0\\
1.05754382514	0\\
1.05757306248	0\\
1.05760229982	0\\
1.05763153716	0\\
1.0576607745	0\\
1.05769001184	0\\
1.05771924918	0\\
1.05774848652	0\\
1.05777772386	0\\
1.0578069612	0\\
1.05783619854	0\\
1.05786543588	0\\
1.05789467322	0\\
1.05792391056	0\\
1.0579531479	0\\
1.05798238524	0\\
1.05801162258	0\\
1.05804085992	0\\
1.05807009726	0\\
1.0580993346	0\\
1.05812857194	0\\
1.05815780928	0\\
1.05818704662	0\\
1.05821628396	0\\
1.0582455213	0\\
1.05827475864	0\\
1.05830399598	0\\
1.05833323332	0\\
1.05836247066	0\\
1.058391708	0\\
1.05842094534	0\\
1.05845018268	0\\
1.05847942002	0\\
1.05850865736	0\\
1.0585378947	0\\
1.05856713204	0\\
1.05859636938	0\\
1.05862560672	0\\
1.05865484406	0\\
1.0586840814	0\\
1.05871331874	0\\
1.05874255608	0\\
1.05877179342	0\\
1.05880103076	0\\
1.0588302681	0\\
1.05885950544	0\\
1.05888874278	0\\
1.05891798012	0\\
1.05894721746	0\\
1.0589764548	0\\
1.05900569214	0\\
1.05903492948	0\\
1.05906416682	0\\
1.05909340416	0\\
1.0591226415	0\\
1.05915187884	0\\
1.05918111618	0\\
1.05921035352	0\\
1.05923959086	0\\
1.0592688282	0\\
1.05929806554	0\\
1.05932730288	0\\
1.05935654022	0\\
1.05938577756	0\\
1.0594150149	0\\
1.05944425224	0\\
1.05947348958	0\\
1.05950272692	0\\
1.05953196426	0\\
1.0595612016	0\\
1.05959043894	0\\
1.05961967628	0\\
1.05964891362	0\\
1.05967815096	0\\
1.0597073883	0\\
1.05973662564	0\\
1.05976586298	0\\
1.05979510032	0\\
1.05982433766	0\\
1.059853575	0\\
1.05988281234	0\\
1.05991204968	0\\
1.05994128702	0\\
1.05997052436	0\\
1.0599997617	0\\
1.06002899904	0\\
1.06005823638	0\\
1.06008747372	0\\
1.06011671106	0\\
1.0601459484	0\\
1.06017518574	0\\
1.06020442308	0\\
1.06023366042	0\\
1.06026289776	0\\
1.0602921351	0\\
1.06032137244	0\\
1.06035060978	0\\
1.06037984712	0\\
1.06040908446	0\\
1.0604383218	0\\
1.06046755914	0\\
1.06049679648	0\\
1.06052603382	0\\
1.06055527116	0\\
1.0605845085	0\\
1.06061374584	0\\
1.06064298318	0\\
1.06067222052	0\\
1.06070145786	0\\
1.0607306952	0\\
1.06075993254	0\\
1.06078916988	0\\
1.06081840722	0\\
1.06084764456	0\\
1.0608768819	0\\
1.06090611924	0\\
1.06093535658	0\\
1.06096459392	0\\
1.06099383126	0\\
1.0610230686	0\\
1.06105230594	0\\
1.06108154328	0\\
1.06111078062	0\\
1.06114001796	0\\
1.0611692553	0\\
1.06119849264	0\\
1.06122772998	0\\
1.06125696732	0\\
1.06128620466	0\\
1.061315442	0\\
1.06134467934	0\\
1.06137391668	0\\
1.06140315402	0\\
1.06143239136	0\\
1.0614616287	0\\
1.06149086604	0\\
1.06152010338	0\\
1.06154934072	0\\
1.06157857806	0\\
1.0616078154	0\\
1.06163705274	0\\
1.06166629008	0\\
1.06169552742	0\\
1.06172476476	0\\
1.0617540021	0\\
1.06178323944	0\\
1.06181247678	0\\
1.06184171412	0\\
1.06187095146	0\\
1.0619001888	0\\
1.06192942614	0\\
1.06195866348	0\\
1.06198790082	0\\
1.06201713816	0\\
1.0620463755	0\\
1.06207561284	0\\
1.06210485018	0\\
1.06213408752	0\\
1.06216332486	0\\
1.0621925622	0\\
1.06222179954	0\\
1.06225103688	0\\
1.06228027422	0\\
1.06230951156	0\\
1.0623387489	0\\
1.06236798624	0\\
1.06239722358	0\\
1.06242646092	0\\
1.06245569826	0\\
1.0624849356	0\\
1.06251417294	0\\
1.06254341028	0\\
1.06257264762	0\\
1.06260188496	0\\
1.0626311223	0\\
1.06266035964	0\\
1.06268959698	0\\
1.06271883432	0\\
1.06274807166	0\\
1.062777309	0\\
1.06280654634	0\\
1.06283578368	0\\
1.06286502102	0\\
1.06289425836	0\\
1.0629234957	0\\
1.06295273304	0\\
1.06298197038	0\\
1.06301120772	0\\
1.06304044506	0\\
1.0630696824	0\\
1.06309891974	0\\
1.06312815708	0\\
1.06315739442	0\\
1.06318663176	0\\
1.0632158691	0\\
1.06324510644	0\\
1.06327434378	0\\
1.06330358112	0\\
1.06333281846	0\\
1.0633620558	0\\
1.06339129314	0\\
1.06342053048	0\\
1.06344976782	0\\
1.06347900516	0\\
1.0635082425	0\\
1.06353747984	0\\
1.06356671718	0\\
1.06359595452	0\\
1.06362519186	0\\
1.0636544292	0\\
1.06368366654	0\\
1.06371290388	0\\
1.06374214122	0\\
1.06377137856	0\\
1.0638006159	0\\
1.06382985324	0\\
1.06385909058	0\\
1.06388832792	0\\
1.06391756526	0\\
1.0639468026	0\\
1.06397603994	0\\
1.06400527728	0\\
1.06403451462	0\\
1.06406375196	0\\
1.0640929893	0\\
1.06412222664	0\\
1.06415146398	0\\
1.06418070132	0\\
1.06420993866	0\\
1.064239176	0\\
1.06426841334	0\\
1.06429765068	0\\
1.06432688802	0\\
1.06435612536	0\\
1.0643853627	0\\
1.06441460004	0\\
1.06444383738	0\\
1.06447307472	0\\
1.06450231206	0\\
1.0645315494	0\\
1.06456078674	0\\
1.06459002408	0\\
1.06461926142	0\\
1.06464849876	0\\
1.0646777361	0\\
1.06470697344	0\\
1.06473621078	0\\
1.06476544812	0\\
1.06479468546	0\\
1.0648239228	0\\
1.06485316014	0\\
1.06488239748	0\\
1.06491163482	0\\
1.06494087216	0\\
1.0649701095	0\\
1.06499934684	0\\
1.06502858418	0\\
1.06505782152	0\\
1.06508705886	0\\
1.0651162962	0\\
1.06514553354	0\\
1.06517477088	0\\
1.06520400822	0\\
1.06523324556	0\\
1.0652624829	0\\
1.06529172024	0\\
1.06532095758	0\\
1.06535019492	0\\
1.06537943226	0\\
1.0654086696	0\\
1.06543790694	0\\
1.06546714428	0\\
1.06549638162	0\\
1.06552561896	0\\
1.0655548563	0\\
1.06558409364	0\\
1.06561333098	0\\
1.06564256832	0\\
1.06567180566	0\\
1.065701043	0\\
1.06573028034	0\\
1.06575951768	0\\
1.06578875502	0\\
1.06581799236	0\\
1.0658472297	0\\
1.06587646704	0\\
1.06590570438	0\\
1.06593494172	0\\
1.06596417906	0\\
1.0659934164	0\\
1.06602265374	0\\
1.06605189108	0\\
1.06608112842	0\\
1.06611036576	0\\
1.0661396031	0\\
1.06616884044	0\\
1.06619807778	0\\
1.06622731512	0\\
1.06625655246	0\\
1.0662857898	0\\
1.06631502714	0\\
1.06634426448	0\\
1.06637350182	0\\
1.06640273916	0\\
1.0664319765	0\\
1.06646121384	0\\
1.06649045118	0\\
1.06651968852	0\\
1.06654892586	0\\
1.0665781632	0\\
1.06660740054	0\\
1.06663663788	0\\
1.06666587522	0\\
1.06669511256	0\\
1.0667243499	0\\
1.06675358724	0\\
1.06678282458	0\\
1.06681206192	0\\
1.06684129926	0\\
1.0668705366	0\\
1.06689977394	0\\
1.06692901128	0\\
1.06695824862	0\\
1.06698748596	0\\
1.0670167233	0\\
1.06704596064	0\\
1.06707519798	0\\
1.06710443532	0\\
1.06713367266	0\\
1.06716291	0\\
1.06719214734	0\\
1.06722138468	0\\
1.06725062202	0\\
1.06727985936	0\\
1.0673090967	0\\
1.06733833404	0\\
1.06736757138	0\\
1.06739680872	0\\
1.06742604606	0\\
1.0674552834	0\\
1.06748452074	0\\
1.06751375808	0\\
1.06754299542	0\\
1.06757223276	0\\
1.0676014701	0\\
1.06763070744	0\\
1.06765994478	0\\
1.06768918212	0\\
1.06771841946	0\\
1.0677476568	0\\
1.06777689414	0\\
1.06780613148	0\\
1.06783536882	0\\
1.06786460616	0\\
1.0678938435	0\\
1.06792308084	0\\
1.06795231818	0\\
1.06798155552	0\\
1.06801079286	0\\
1.0680400302	0\\
1.06806926754	0\\
1.06809850488	0\\
1.06812774222	0\\
1.06815697956	0\\
1.0681862169	0\\
1.06821545424	0\\
1.06824469158	0\\
1.06827392892	0\\
1.06830316626	0\\
1.0683324036	0\\
1.06836164094	0\\
1.06839087828	0\\
1.06842011562	0\\
1.06844935296	0\\
1.0684785903	0\\
1.06850782764	0\\
1.06853706498	0\\
1.06856630232	0\\
1.06859553966	0\\
1.068624777	0\\
1.06865401434	0\\
1.06868325168	0\\
1.06871248902	0\\
1.06874172636	0\\
1.0687709637	0\\
1.06880020104	0\\
1.06882943838	0\\
1.06885867572	0\\
1.06888791306	0\\
1.0689171504	0\\
1.06894638774	0\\
1.06897562508	0\\
1.06900486242	0\\
1.06903409976	0\\
1.0690633371	0\\
1.06909257444	0\\
1.06912181178	0\\
1.06915104912	0\\
1.06918028646	0\\
1.0692095238	0\\
1.06923876114	0\\
1.06926799848	0\\
1.06929723582	0\\
1.06932647316	0\\
1.0693557105	0\\
1.06938494784	0\\
1.06941418518	0\\
1.06944342252	0\\
1.06947265986	0\\
1.0695018972	0\\
1.06953113454	0\\
1.06956037188	0\\
1.06958960922	0\\
1.06961884656	0\\
1.0696480839	0\\
1.06967732124	1.09228875795815\\
1.06970655858	0\\
1.06973579592	0\\
1.06976503326	0\\
1.0697942706	0\\
1.06982350794	0\\
1.06985274528	0\\
1.06988198262	0\\
1.06991121996	0\\
1.0699404573	0\\
1.06996969464	0\\
1.06999893198	0\\
1.07002816932	0\\
1.07005740666	0\\
1.070086644	0\\
1.07011588134	0\\
1.07014511868	0\\
1.07017435602	0\\
1.07020359336	0\\
1.0702328307	0\\
1.07026206804	0\\
1.07029130538	0\\
1.07032054272	0\\
1.07034978006	0\\
1.0703790174	0\\
1.07040825474	0\\
1.07043749208	0\\
1.07046672942	0\\
1.07049596676	0\\
1.0705252041	0\\
1.07055444144	0\\
1.07058367878	0\\
1.07061291612	0\\
1.07064215346	0\\
1.0706713908	0\\
1.07070062814	0\\
1.07072986548	0\\
1.07075910282	0\\
1.07078834016	0\\
1.0708175775	0\\
1.07084681484	0\\
1.07087605218	0\\
1.07090528952	0\\
1.07093452686	0\\
1.0709637642	0\\
1.07099300154	0\\
1.07102223888	0\\
1.07105147622	0\\
1.07108071356	0\\
1.0711099509	0\\
1.07113918824	0\\
1.07116842558	0\\
1.07119766292	0\\
1.07122690026	0\\
1.0712561376	0\\
1.07128537494	0\\
1.07131461228	0\\
1.07134384962	0\\
1.07137308696	0\\
1.0714023243	0\\
1.07143156164	0\\
1.07146079898	0\\
1.07149003632	0\\
1.07151927366	0\\
1.071548511	0\\
1.07157774834	0\\
1.07160698568	0\\
1.07163622302	0\\
1.07166546036	0\\
1.0716946977	0\\
1.07172393504	0\\
1.07175317238	0\\
1.07178240972	0\\
1.07181164706	0\\
1.0718408844	0\\
1.07187012174	0\\
1.07189935908	0\\
1.07192859642	0\\
1.07195783376	0\\
1.0719870711	0\\
1.07201630844	0\\
1.07204554578	0\\
1.07207478312	0\\
1.07210402046	0\\
1.0721332578	0\\
1.07216249514	0\\
1.07219173248	0\\
1.07222096982	0\\
1.07225020716	0\\
1.0722794445	0\\
1.07230868184	0\\
1.07233791918	0\\
1.07236715652	0\\
1.07239639386	0\\
1.0724256312	0\\
1.07245486854	0\\
1.07248410588	0\\
1.07251334322	0\\
1.07254258056	0\\
1.0725718179	0\\
1.07260105524	0\\
1.07263029258	0\\
1.07265952992	0\\
1.07268876726	0\\
1.0727180046	0\\
1.07274724194	0\\
1.07277647928	0\\
1.07280571662	0\\
1.07283495396	0\\
1.0728641913	0\\
1.07289342864	0\\
1.07292266598	0\\
1.07295190332	0\\
1.07298114066	0\\
1.073010378	0\\
1.07303961534	0\\
1.07306885268	0\\
1.07309809002	0\\
1.07312732736	0\\
1.0731565647	0\\
1.07318580204	0\\
1.07321503938	0\\
1.07324427672	0\\
1.07327351406	0\\
1.0733027514	0\\
1.07333198874	0\\
1.07336122608	0\\
1.07339046342	0\\
1.07341970076	0\\
1.0734489381	0\\
1.07347817544	0\\
1.07350741278	0\\
1.07353665012	0\\
1.07356588746	0\\
1.0735951248	0\\
1.07362436214	0\\
1.07365359948	0\\
1.07368283682	0\\
1.07371207416	0\\
1.0737413115	0\\
1.07377054884	0\\
1.07379978618	0\\
1.07382902352	0\\
1.07385826086	0\\
1.0738874982	0\\
1.07391673554	0\\
1.07394597288	0\\
1.07397521022	0\\
1.07400444756	0\\
1.0740336849	0\\
1.07406292224	0\\
1.07409215958	0\\
1.07412139692	0\\
1.07415063426	0\\
1.0741798716	0\\
1.07420910894	0\\
1.07423834628	0\\
1.07426758362	0\\
1.07429682096	0\\
1.0743260583	0\\
1.07435529564	0\\
1.07438453298	0\\
1.07441377032	0\\
1.07444300766	0\\
1.074472245	0\\
1.07450148234	0\\
1.07453071968	0\\
1.07455995702	0\\
1.07458919436	0\\
1.0746184317	0\\
1.07464766904	0\\
1.07467690638	0\\
1.07470614372	0\\
1.07473538106	0\\
1.0747646184	0\\
1.07479385574	0\\
1.07482309308	0\\
1.07485233042	0\\
1.07488156776	0\\
1.0749108051	0\\
1.07494004244	0\\
1.07496927978	0\\
1.07499851712	0\\
1.07502775446	0\\
1.0750569918	0\\
1.07508622914	0\\
1.07511546648	0\\
1.07514470382	0\\
1.07517394116	0\\
1.0752031785	0\\
1.07523241584	0\\
1.07526165318	0\\
1.07529089052	0\\
1.07532012786	0\\
1.0753493652	0\\
1.07537860254	0\\
1.07540783988	0\\
1.07543707722	0\\
1.07546631456	0\\
1.0754955519	0\\
1.07552478924	0\\
1.07555402658	0\\
1.07558326392	0\\
1.07561250126	0\\
1.0756417386	0\\
1.07567097594	0\\
1.07570021328	0\\
1.07572945062	0\\
1.07575868796	0\\
1.0757879253	0\\
1.07581716264	0\\
1.07584639998	0\\
1.07587563732	0\\
1.07590487466	0\\
1.075934112	0\\
1.07596334934	0\\
1.07599258668	0\\
1.07602182402	0\\
1.07605106136	0\\
1.0760802987	0\\
1.07610953604	0\\
1.07613877338	0\\
1.07616801072	0\\
1.07619724806	0\\
1.0762264854	0\\
1.07625572274	0\\
1.07628496008	0\\
1.07631419742	0\\
1.07634343476	0\\
1.0763726721	0\\
1.07640190944	0\\
1.07643114678	0\\
1.07646038412	0\\
1.07648962146	0\\
1.0765188588	0\\
1.07654809614	0\\
1.07657733348	0\\
1.07660657082	0\\
1.07663580816	0\\
1.0766650455	0\\
1.07669428284	0\\
1.07672352018	0\\
1.07675275752	0\\
1.07678199486	0\\
1.0768112322	0\\
1.07684046954	0\\
1.07686970688	0\\
1.07689894422	0\\
1.07692818156	0\\
1.0769574189	0\\
1.07698665624	0\\
1.07701589358	0\\
1.07704513092	0\\
1.07707436826	0\\
1.0771036056	0\\
1.07713284294	0\\
1.07716208028	0\\
1.07719131762	0\\
1.07722055496	0\\
1.0772497923	0\\
1.07727902964	0\\
1.07730826698	0\\
1.07733750432	0\\
1.07736674166	0\\
1.077395979	0\\
1.07742521634	0\\
1.07745445368	0\\
1.07748369102	0\\
1.07751292836	0\\
1.0775421657	0\\
1.07757140304	0\\
1.07760064038	0\\
1.07762987772	0\\
1.07765911506	0\\
1.0776883524	0\\
1.07771758974	0\\
1.07774682708	0\\
1.07777606442	0\\
1.07780530176	0\\
1.0778345391	0\\
1.07786377644	0\\
1.07789301378	0\\
1.07792225112	0\\
1.07795148846	0\\
1.0779807258	0\\
1.07800996314	0\\
1.07803920048	0\\
1.07806843782	0\\
1.07809767516	0\\
1.0781269125	0\\
1.07815614984	0\\
1.07818538718	0\\
1.07821462452	0\\
1.07824386186	0\\
1.0782730992	0\\
1.07830233654	0\\
1.07833157388	0\\
1.07836081122	0\\
1.07839004856	0\\
1.0784192859	0\\
1.07844852324	0\\
1.07847776058	0\\
1.07850699792	0\\
1.07853623526	0\\
1.0785654726	0\\
1.07859470994	0\\
1.07862394728	0\\
1.07865318462	0\\
1.07868242196	0\\
1.0787116593	0\\
1.07874089664	0\\
1.07877013398	0\\
1.07879937132	0\\
1.07882860866	0\\
1.078857846	0\\
1.07888708334	0\\
1.07891632068	0\\
1.07894555802	0\\
1.07897479536	0\\
1.0790040327	0\\
1.07903327004	0\\
1.07906250738	0\\
1.07909174472	0\\
1.07912098206	0\\
1.0791502194	0\\
1.07917945674	0\\
1.07920869408	0\\
1.07923793142	0\\
1.07926716876	0\\
1.0792964061	0\\
1.07932564344	0\\
1.07935488078	0\\
1.07938411812	0\\
1.07941335546	0\\
1.0794425928	0\\
1.07947183014	0\\
1.07950106748	0\\
1.07953030482	0\\
1.07955954216	0\\
1.0795887795	0\\
1.07961801684	0\\
1.07964725418	0\\
1.07967649152	0\\
1.07970572886	0\\
1.0797349662	0\\
1.07976420354	0\\
1.07979344088	0\\
1.07982267822	0\\
1.07985191556	0\\
1.0798811529	0\\
1.07991039024	0\\
1.07993962758	0\\
1.07996886492	0\\
1.07999810226	0\\
1.0800273396	0\\
1.08005657694	0\\
1.08008581428	0\\
1.08011505162	0\\
1.08014428896	0\\
1.0801735263	0\\
1.08020276364	0\\
1.08023200098	0\\
1.08026123832	0\\
1.08029047566	0\\
1.080319713	0\\
1.08034895034	0\\
1.08037818768	0\\
1.08040742502	0\\
1.08043666236	0\\
1.0804658997	0\\
1.08049513704	0\\
1.08052437438	0\\
1.08055361172	0\\
1.08058284906	0\\
1.0806120864	0\\
1.08064132374	0\\
1.08067056108	0\\
1.08069979842	0\\
1.08072903576	0\\
1.0807582731	0\\
1.08078751044	0\\
1.08081674778	0\\
1.08084598512	0\\
1.08087522246	0\\
1.0809044598	0\\
1.08093369714	0\\
1.08096293448	0\\
1.08099217182	0\\
1.08102140916	0\\
1.0810506465	0\\
1.08107988384	1.09228875794985\\
1.08110912118	0\\
1.08113835852	0\\
1.08116759586	0\\
1.0811968332	0\\
1.08122607054	0\\
1.08125530788	0\\
1.08128454522	0\\
1.08131378256	0\\
1.0813430199	0\\
1.08137225724	0\\
1.08140149458	0\\
1.08143073192	0\\
1.08145996926	0\\
1.0814892066	0\\
1.08151844394	0\\
1.08154768128	0\\
1.08157691862	0\\
1.08160615596	0\\
1.0816353933	0\\
1.08166463064	0\\
1.08169386798	0\\
1.08172310532	0\\
1.08175234266	0\\
1.08178158	0\\
1.08181081734	0\\
1.08184005468	0\\
1.08186929202	0\\
1.08189852936	0\\
1.0819277667	0\\
1.08195700404	0\\
1.08198624138	0\\
1.08201547872	0\\
1.08204471606	0\\
1.0820739534	0\\
1.08210319074	0\\
1.08213242808	0\\
1.08216166542	0\\
1.08219090276	0\\
1.0822201401	0\\
1.08224937744	0\\
1.08227861478	0\\
1.08230785212	0\\
1.08233708946	0\\
1.0823663268	0\\
1.08239556414	0\\
1.08242480148	0\\
1.08245403882	0\\
1.08248327616	0\\
1.0825125135	0\\
1.08254175084	0\\
1.08257098818	0\\
1.08260022552	0\\
1.08262946286	0\\
1.0826587002	0\\
1.08268793754	0\\
1.08271717488	0\\
1.08274641222	0\\
1.08277564956	0\\
1.0828048869	0\\
1.08283412424	0\\
1.08286336158	0\\
1.08289259892	0\\
1.08292183626	1.09228875795815\\
1.0829510736	0\\
1.08298031094	0\\
1.08300954828	0\\
1.08303878562	0\\
1.08306802296	0\\
1.0830972603	0\\
1.08312649764	0\\
1.08315573498	0\\
1.08318497232	0\\
1.08321420966	0\\
1.083243447	0\\
1.08327268434	0\\
1.08330192168	0\\
1.08333115902	0\\
1.08336039636	0\\
1.0833896337	0\\
1.08341887104	0\\
1.08344810838	0\\
1.08347734572	0\\
1.08350658306	0\\
1.0835358204	0\\
1.08356505774	0\\
1.08359429508	0\\
1.08362353242	0\\
1.08365276976	0\\
1.0836820071	0\\
1.08371124444	0\\
1.08374048178	0\\
1.08376971912	0\\
1.08379895646	0\\
1.0838281938	0\\
1.08385743114	0\\
1.08388666848	0\\
1.08391590582	0\\
1.08394514316	0\\
1.0839743805	0\\
1.08400361784	0\\
1.08403285518	0\\
1.08406209252	0\\
1.08409132986	0\\
1.0841205672	0\\
1.08414980454	0\\
1.08417904188	0\\
1.08420827922	0\\
1.08423751656	0\\
1.0842667539	0\\
1.08429599124	0\\
1.08432522858	0\\
1.08435446592	0\\
1.08438370326	0\\
1.0844129406	0\\
1.08444217794	0\\
1.08447141528	0\\
1.08450065262	0\\
1.08452988996	0\\
1.0845591273	0\\
1.08458836464	0\\
1.08461760198	0\\
1.08464683932	0\\
1.08467607666	0\\
1.084705314	0\\
1.08473455134	0\\
1.08476378868	0\\
1.08479302602	0\\
1.08482226336	0\\
1.0848515007	0\\
1.08488073804	0\\
1.08490997538	0\\
1.08493921272	0\\
1.08496845006	0\\
1.0849976874	0\\
1.08502692474	0\\
1.08505616208	0\\
1.08508539942	0\\
1.08511463676	0\\
1.0851438741	0\\
1.08517311144	0\\
1.08520234878	0\\
1.08523158612	0\\
1.08526082346	0\\
1.0852900608	0\\
1.08531929814	0\\
1.08534853548	0\\
1.08537777282	0\\
1.08540701016	0\\
1.0854362475	0\\
1.08546548484	0\\
1.08549472218	0\\
1.08552395952	0\\
1.08555319686	0\\
1.0855824342	0\\
1.08561167154	0\\
1.08564090888	0\\
1.08567014622	0\\
1.08569938356	0\\
1.0857286209	0\\
1.08575785824	0\\
1.08578709558	0\\
1.08581633292	0\\
1.08584557026	0\\
1.0858748076	0\\
1.08590404494	0\\
1.08593328228	0\\
1.08596251962	0\\
1.08599175696	0\\
1.0860209943	0\\
1.08605023164	0\\
1.08607946898	0\\
1.08610870632	0\\
1.08613794366	0\\
1.086167181	0\\
1.08619641834	0\\
1.08622565568	0\\
1.08625489302	0\\
1.08628413036	0\\
1.0863133677	0\\
1.08634260504	0\\
1.08637184238	0\\
1.08640107972	0\\
1.08643031706	0\\
1.0864595544	0\\
1.08648879174	0\\
1.08651802908	0\\
1.08654726642	0\\
1.08657650376	0\\
1.0866057411	0\\
1.08663497844	0\\
1.08666421578	0\\
1.08669345312	0\\
1.08672269046	0\\
1.0867519278	0\\
1.08678116514	0\\
1.08681040248	0\\
1.08683963982	0\\
1.08686887716	0\\
1.0868981145	0\\
1.08692735184	0\\
1.08695658918	0\\
1.08698582652	0\\
1.08701506386	0\\
1.0870443012	0\\
1.08707353854	0\\
1.08710277588	0\\
1.08713201322	0\\
1.08716125056	0\\
1.0871904879	0\\
1.08721972524	0\\
1.08724896258	0\\
1.08727819992	0\\
1.08730743726	0\\
1.0873366746	0\\
1.08736591194	0\\
1.08739514928	0\\
1.08742438662	0\\
1.08745362396	0\\
1.0874828613	0\\
1.08751209864	0\\
1.08754133598	0\\
1.08757057332	0\\
1.08759981066	0\\
1.087629048	0\\
1.08765828534	0\\
1.08768752268	0\\
1.08771676002	0\\
1.08774599736	0\\
1.0877752347	0\\
1.08780447204	0\\
1.08783370938	0\\
1.08786294672	0\\
1.08789218406	0\\
1.0879214214	0\\
1.08795065874	0\\
1.08797989608	0\\
1.08800913342	0\\
1.08803837076	0\\
1.0880676081	0\\
1.08809684544	0\\
1.08812608278	0\\
1.08815532012	0\\
1.08818455746	0\\
1.0882137948	0\\
1.08824303214	0\\
1.08827226948	0\\
1.08830150682	0\\
1.08833074416	0\\
1.0883599815	0\\
1.08838921884	0\\
1.08841845618	0\\
1.08844769352	0\\
1.08847693086	0\\
1.0885061682	0\\
1.08853540554	0\\
1.08856464288	0\\
1.08859388022	0\\
1.08862311756	0\\
1.0886523549	0\\
1.08868159224	0\\
1.08871082958	0\\
1.08874006692	0\\
1.08876930426	0\\
1.0887985416	1.09228875795815\\
1.08882777894	0\\
1.08885701628	0\\
1.08888625362	0\\
1.08891549096	0\\
1.0889447283	0\\
1.08897396564	0\\
1.08900320298	0\\
1.08903244032	0\\
1.08906167766	0\\
1.089090915	0\\
1.08912015234	0\\
1.08914938968	0\\
1.08917862702	0\\
1.08920786436	0\\
1.0892371017	0\\
1.08926633904	0\\
1.08929557638	0\\
1.08932481372	0\\
1.08935405106	0\\
1.0893832884	0\\
1.08941252574	0\\
1.08944176308	0\\
1.08947100042	0\\
1.08950023776	0\\
1.0895294751	0\\
1.08955871244	0\\
1.08958794978	0\\
1.08961718712	0\\
1.08964642446	0\\
1.0896756618	0\\
1.08970489914	0\\
1.08973413648	0\\
1.08976337382	0\\
1.08979261116	0\\
1.0898218485	0\\
1.08985108584	0\\
1.08988032318	0\\
1.08990956052	0\\
1.08993879786	0\\
1.0899680352	0\\
1.08999727254	0\\
1.09002650988	0\\
1.09005574722	0\\
1.09008498456	0\\
1.0901142219	0\\
1.09014345924	0\\
1.09017269658	0\\
1.09020193392	0\\
1.09023117126	0\\
1.0902604086	0\\
1.09028964594	0\\
1.09031888328	0\\
1.09034812062	0\\
1.09037735796	0\\
1.0904065953	0\\
1.09043583264	0\\
1.09046506998	0\\
1.09049430732	0\\
1.09052354466	0\\
1.090552782	0\\
1.09058201934	0\\
1.09061125668	0\\
1.09064049402	0\\
1.09066973136	0\\
1.0906989687	0\\
1.09072820604	0\\
1.09075744338	0\\
1.09078668072	0\\
1.09081591806	0\\
1.0908451554	0\\
1.09087439274	0\\
1.09090363008	0\\
1.09093286742	0\\
1.09096210476	0\\
1.0909913421	0\\
1.09102057944	0\\
1.09104981678	0\\
1.09107905412	0\\
1.09110829146	0\\
1.0911375288	0\\
1.09116676614	0\\
1.09119600348	0\\
1.09122524082	0\\
1.09125447816	0\\
1.0912837155	0\\
1.09131295284	0\\
1.09134219018	0\\
1.09137142752	0\\
1.09140066486	0\\
1.0914299022	0\\
1.09145913954	0\\
1.09148837688	0\\
1.09151761422	0\\
1.09154685156	0\\
1.0915760889	0\\
1.09160532624	0\\
1.09163456358	0\\
1.09166380092	0\\
1.09169303826	0\\
1.0917222756	0\\
1.09175151294	0\\
1.09178075028	0\\
1.09180998762	0\\
1.09183922496	0\\
1.0918684623	0\\
1.09189769964	0\\
1.09192693698	0\\
1.09195617432	0\\
1.09198541166	0\\
1.092014649	0\\
1.09204388634	0\\
1.09207312368	0\\
1.09210236102	0\\
1.09213159836	0\\
1.0921608357	0\\
1.09219007304	0\\
1.09221931038	0\\
1.09224854772	0\\
1.09227778506	0\\
1.0923070224	0\\
1.09233625974	0\\
1.09236549708	0\\
1.09239473442	0\\
1.09242397176	0\\
1.0924532091	0\\
1.09248244644	0\\
1.09251168378	0\\
1.09254092112	0\\
1.09257015846	0\\
1.0925993958	0\\
1.09262863314	0\\
1.09265787048	0\\
1.09268710782	0\\
1.09271634516	0\\
1.0927455825	0\\
1.09277481984	0\\
1.09280405718	0\\
1.09283329452	0\\
1.09286253186	0\\
1.0928917692	0\\
1.09292100654	0\\
1.09295024388	0\\
1.09297948122	0\\
1.09300871856	0\\
1.0930379559	0\\
1.09306719324	0\\
1.09309643058	0\\
1.09312566792	0\\
1.09315490526	0\\
1.0931841426	0\\
1.09321337994	0\\
1.09324261728	0\\
1.09327185462	0\\
1.09330109196	0\\
1.0933303293	0\\
1.09335956664	0\\
1.09338880398	0\\
1.09341804132	0\\
1.09344727866	0\\
1.093476516	0\\
1.09350575334	0\\
1.09353499068	0\\
1.09356422802	0\\
1.09359346536	0\\
1.0936227027	0\\
1.09365194004	0\\
1.09368117738	0\\
1.09371041472	0\\
1.09373965206	0\\
1.0937688894	0\\
1.09379812674	0\\
1.09382736408	0\\
1.09385660142	0\\
1.09388583876	0\\
1.0939150761	0\\
1.09394431344	0\\
1.09397355078	0\\
1.09400278812	0\\
1.09403202546	0\\
1.0940612628	0\\
1.09409050014	0\\
1.09411973748	0\\
1.09414897482	0\\
1.09417821216	0\\
1.0942074495	0\\
1.09423668684	0\\
1.09426592418	0\\
1.09429516152	0\\
1.09432439886	0\\
1.0943536362	0\\
1.09438287354	0\\
1.09441211088	0\\
1.09444134822	0\\
1.09447058556	0\\
1.0944998229	0\\
1.09452906024	0\\
1.09455829758	0\\
1.09458753492	0\\
1.09461677226	0\\
1.0946460096	0\\
1.09467524694	0\\
1.09470448428	0\\
1.09473372162	0\\
1.09476295896	0\\
1.0947921963	0\\
1.09482143364	0\\
1.09485067098	0\\
1.09487990832	0\\
1.09490914566	0\\
1.094938383	0\\
1.09496762034	0\\
1.09499685768	0\\
1.09502609502	0\\
1.09505533236	0\\
1.0950845697	0\\
1.09511380704	0\\
1.09514304438	0\\
1.09517228172	0\\
1.09520151906	0\\
1.0952307564	0\\
1.09525999374	0\\
1.09528923108	0\\
1.09531846842	0\\
1.09534770576	0\\
1.0953769431	0\\
1.09540618044	0\\
1.09543541778	0\\
1.09546465512	0\\
1.09549389246	0\\
1.0955231298	0\\
1.09555236714	0\\
1.09558160448	0\\
1.09561084182	0\\
1.09564007916	0\\
1.0956693165	0\\
1.09569855384	0\\
1.09572779118	0\\
1.09575702852	0\\
1.09578626586	0\\
1.0958155032	0\\
1.09584474054	0\\
1.09587397788	0\\
1.09590321522	0\\
1.09593245256	0\\
1.0959616899	0\\
1.09599092724	0\\
1.09602016458	0\\
1.09604940192	0\\
1.09607863926	0\\
1.0961078766	0\\
1.09613711394	0\\
1.09616635128	0\\
1.09619558862	0\\
1.09622482596	0\\
1.0962540633	0\\
1.09628330064	0\\
1.09631253798	0\\
1.09634177532	0\\
1.09637101266	0\\
1.09640025	0\\
1.09642948734	0\\
1.09645872468	0\\
1.09648796202	0\\
1.09651719936	0\\
1.0965464367	0\\
1.09657567404	0\\
1.09660491138	0\\
1.09663414872	0\\
1.09666338606	0\\
1.0966926234	0\\
1.09672186074	0\\
1.09675109808	0\\
1.09678033542	0\\
1.09680957276	0\\
1.0968388101	0\\
1.09686804744	0\\
1.09689728478	0\\
1.09692652212	0\\
1.09695575946	0\\
1.0969849968	0\\
1.09701423414	0\\
1.09704347148	0\\
1.09707270882	0\\
1.09710194616	0\\
1.0971311835	0\\
1.09716042084	0\\
1.09718965818	0\\
1.09721889552	0\\
1.09724813286	0\\
1.0972773702	0\\
1.09730660754	0\\
1.09733584488	0\\
1.09736508222	0\\
1.09739431956	0\\
1.0974235569	0\\
1.09745279424	0\\
1.09748203158	0\\
1.09751126892	0\\
1.09754050626	0\\
1.0975697436	0\\
1.09759898094	0\\
1.09762821828	0\\
1.09765745562	0\\
1.09768669296	0\\
1.0977159303	0\\
1.09774516764	0\\
1.09777440498	0\\
1.09780364232	0\\
1.09783287966	0\\
1.097862117	0\\
1.09789135434	0\\
1.09792059168	0\\
1.09794982902	0\\
1.09797906636	0\\
1.0980083037	0\\
1.09803754104	0\\
1.09806677838	0\\
1.09809601572	0\\
1.09812525306	0\\
1.0981544904	0\\
1.09818372774	0\\
1.09821296508	0\\
1.09824220242	0\\
1.09827143976	0\\
1.0983006771	0\\
1.09832991444	0\\
1.09835915178	0\\
1.09838838912	0\\
1.09841762646	0\\
1.0984468638	0\\
1.09847610114	0\\
1.09850533848	0\\
1.09853457582	0\\
1.09856381316	0\\
1.0985930505	0\\
1.09862228784	0\\
1.09865152518	0\\
1.09868076252	0\\
1.09870999986	0\\
1.0987392372	0\\
1.09876847454	0\\
1.09879771188	0\\
1.09882694922	0\\
1.09885618656	0\\
1.0988854239	0\\
1.09891466124	0\\
1.09894389858	0\\
1.09897313592	0\\
1.09900237326	0\\
1.0990316106	0\\
1.09906084794	0\\
1.09909008528	0\\
1.09911932262	0\\
1.09914855996	0\\
1.0991777973	0\\
1.09920703464	0\\
1.09923627198	0\\
1.09926550932	0\\
1.09929474666	0\\
1.099323984	0\\
1.09935322134	0\\
1.09938245868	0\\
1.09941169602	0\\
1.09944093336	0\\
1.0994701707	0\\
1.09949940804	0\\
1.09952864538	0\\
1.09955788272	0\\
1.09958712006	0\\
1.0996163574	0\\
1.09964559474	0\\
1.09967483208	0\\
1.09970406942	0\\
1.09973330676	0\\
1.0997625441	0\\
1.09979178144	0\\
1.09982101878	0\\
1.09985025612	0\\
1.09987949346	0\\
1.0999087308	0\\
1.09993796814	0\\
1.09996720548	0\\
1.09999644282	0\\
1.10002568016	0\\
1.1000549175	0\\
1.10008415484	0\\
1.10011339218	0\\
1.10014262952	0\\
1.10017186686	0\\
1.1002011042	0\\
1.10023034154	0\\
1.10025957888	0\\
1.10028881622	0\\
1.10031805356	0\\
1.1003472909	0\\
1.10037652824	0\\
1.10040576558	0\\
1.10043500292	0\\
1.10046424026	0\\
1.1004934776	0\\
1.10052271494	0\\
1.10055195228	0\\
1.10058118962	0\\
1.10061042696	0\\
1.1006396643	0\\
1.10066890164	0\\
1.10069813898	0\\
1.10072737632	0\\
1.10075661366	0\\
1.100785851	0\\
1.10081508834	0\\
1.10084432568	0\\
1.10087356302	0\\
1.10090280036	0\\
1.1009320377	0\\
1.10096127504	0\\
1.10099051238	0\\
1.10101974972	0\\
1.10104898706	0\\
1.1010782244	0\\
1.10110746174	0\\
1.10113669908	0\\
1.10116593642	0\\
1.10119517376	0\\
1.1012244111	0\\
1.10125364844	0\\
1.10128288578	0\\
1.10131212312	0\\
1.10134136046	0\\
1.1013705978	0\\
1.10139983514	0\\
1.10142907248	0\\
1.10145830982	0\\
1.10148754716	0\\
1.1015167845	0\\
1.10154602184	0\\
1.10157525918	0\\
1.10160449652	0\\
1.10163373386	0\\
1.1016629712	0\\
1.10169220854	0\\
1.10172144588	0\\
1.10175068322	0\\
1.10177992056	0\\
1.1018091579	0\\
1.10183839524	0\\
1.10186763258	0\\
1.10189686992	0\\
1.10192610726	0\\
1.1019553446	0\\
1.10198458194	0\\
1.10201381928	0\\
1.10204305662	0\\
1.10207229396	0\\
1.1021015313	0\\
1.10213076864	0\\
1.10216000598	0\\
1.10218924332	0\\
1.10221848066	0\\
1.102247718	0\\
1.10227695534	0\\
1.10230619268	0\\
1.10233543002	0\\
1.10236466736	0\\
1.1023939047	0\\
1.10242314204	0\\
1.10245237938	0\\
1.10248161672	0\\
1.10251085406	0\\
1.1025400914	0\\
1.10256932874	0\\
1.10259856608	0\\
1.10262780342	0\\
1.10265704076	0\\
1.1026862781	0\\
1.10271551544	0\\
1.10274475278	0\\
1.10277399012	0\\
1.10280322746	0\\
1.1028324648	0\\
1.10286170214	0\\
1.10289093948	0\\
1.10292017682	0\\
1.10294941416	0\\
1.1029786515	0\\
1.10300788884	0\\
1.10303712618	0\\
1.10306636352	0\\
1.10309560086	0\\
1.1031248382	0\\
1.10315407554	0\\
1.10318331288	0\\
1.10321255022	0\\
1.10324178756	0\\
1.1032710249	0\\
1.10330026224	0\\
1.10332949958	0\\
1.10335873692	0\\
1.10338797426	0\\
1.1034172116	0\\
1.10344644894	0\\
1.10347568628	0\\
1.10350492362	0\\
1.10353416096	0\\
1.1035633983	0\\
1.10359263564	0\\
1.10362187298	0\\
1.10365111032	0\\
1.10368034766	0\\
1.103709585	0\\
1.10373882234	0\\
1.10376805968	0\\
1.10379729702	0\\
1.10382653436	0\\
1.1038557717	0\\
1.10388500904	0\\
1.10391424638	0\\
1.10394348372	0\\
1.10397272106	0\\
1.1040019584	0\\
1.10403119574	0\\
1.10406043308	0\\
1.10408967042	0\\
1.10411890776	0\\
1.1041481451	0\\
1.10417738244	0\\
1.10420661978	0\\
1.10423585712	0\\
1.10426509446	0\\
1.1042943318	0\\
1.10432356914	0\\
1.10435280648	0\\
1.10438204382	0\\
1.10441128116	0\\
1.1044405185	0\\
1.10446975584	0\\
1.10449899318	0\\
1.10452823052	0\\
1.10455746786	0\\
1.1045867052	0\\
1.10461594254	0\\
1.10464517988	0\\
1.10467441722	0\\
1.10470365456	0\\
1.1047328919	0\\
1.10476212924	0\\
1.10479136658	0\\
1.10482060392	0\\
1.10484984126	0\\
1.1048790786	0\\
1.10490831594	0\\
1.10493755328	0\\
1.10496679062	0\\
1.10499602796	0\\
1.1050252653	0\\
1.10505450264	0\\
1.10508373998	1.09228875794985\\
1.10511297732	1.09228875795815\\
1.10514221466	0\\
1.105171452	0\\
1.10520068934	0\\
1.10522992668	0\\
1.10525916402	0\\
1.10528840136	0\\
1.1053176387	0\\
1.10534687604	0\\
1.10537611338	0\\
1.10540535072	0\\
1.10543458806	0\\
1.1054638254	0\\
1.10549306274	0\\
1.10552230008	0\\
1.10555153742	0\\
1.10558077476	0\\
1.1056100121	0\\
1.10563924944	0\\
1.10566848678	0\\
1.10569772412	0\\
1.10572696146	0\\
1.1057561988	0\\
1.10578543614	0\\
1.10581467348	0\\
1.10584391082	0\\
1.10587314816	0\\
1.1059023855	0\\
1.10593162284	0\\
1.10596086018	0\\
1.10599009752	0\\
1.10601933486	0\\
1.1060485722	0\\
1.10607780954	0\\
1.10610704688	0\\
1.10613628422	0\\
1.10616552156	0\\
1.1061947589	0\\
1.10622399624	0\\
1.10625323358	0\\
1.10628247092	0\\
1.10631170826	0\\
1.1063409456	0\\
1.10637018294	0\\
1.10639942028	0\\
1.10642865762	0\\
1.10645789496	0\\
1.1064871323	0\\
1.10651636964	0\\
1.10654560698	0\\
1.10657484432	0\\
1.10660408166	0\\
1.106633319	0\\
1.10666255634	0\\
1.10669179368	0\\
1.10672103102	0\\
1.10675026836	0\\
1.1067795057	0\\
1.10680874304	0\\
1.10683798038	0\\
1.10686721772	0\\
1.10689645506	0\\
1.1069256924	0\\
1.10695492974	0\\
1.10698416708	0\\
1.10701340442	0\\
1.10704264176	0\\
1.1070718791	0\\
1.10710111644	0\\
1.10713035378	0\\
1.10715959112	0\\
1.10718882846	0\\
1.1072180658	0\\
1.10724730314	0\\
1.10727654048	0\\
1.10730577782	0\\
1.10733501516	0\\
1.1073642525	0\\
1.10739348984	0\\
1.10742272718	0\\
1.10745196452	0\\
1.10748120186	0\\
1.1075104392	0\\
1.10753967654	0\\
1.10756891388	0\\
1.10759815122	0\\
1.10762738856	0\\
1.1076566259	0\\
1.10768586324	0\\
1.10771510058	0\\
1.10774433792	0\\
1.10777357526	0\\
1.1078028126	0\\
1.10783204994	0\\
1.10786128728	0\\
1.10789052462	0\\
1.10791976196	0\\
1.1079489993	0\\
1.10797823664	0\\
1.10800747398	0\\
1.10803671132	0\\
1.10806594866	0\\
1.108095186	0\\
1.10812442334	0\\
1.10815366068	0\\
1.10818289802	0\\
1.10821213536	0\\
1.1082413727	0\\
1.10827061004	0\\
1.10829984738	0\\
1.10832908472	0\\
1.10835832206	0\\
1.1083875594	0\\
1.10841679674	0\\
1.10844603408	0\\
1.10847527142	0\\
1.10850450876	0\\
1.1085337461	0\\
1.10856298344	0\\
1.10859222078	0\\
1.10862145812	0\\
1.10865069546	0\\
1.1086799328	0\\
1.10870917014	0\\
1.10873840748	0\\
1.10876764482	0\\
1.10879688216	0\\
1.1088261195	0\\
1.10885535684	0\\
1.10888459418	0\\
1.10891383152	0\\
1.10894306886	0\\
1.1089723062	0\\
1.10900154354	0\\
1.10903078088	0\\
1.10906001822	0\\
1.10908925556	0\\
1.1091184929	0\\
1.10914773024	0\\
1.10917696758	0\\
1.10920620492	0\\
1.10923544226	0\\
1.1092646796	0\\
1.10929391694	0\\
1.10932315428	0\\
1.10935239162	0\\
1.10938162896	0\\
1.1094108663	0\\
1.10944010364	0\\
1.10946934098	0\\
1.10949857832	0\\
1.10952781566	0\\
1.109557053	0\\
1.10958629034	0\\
1.10961552768	0\\
1.10964476502	0\\
1.10967400236	0\\
1.1097032397	0\\
1.10973247704	0\\
1.10976171438	0\\
1.10979095172	0\\
1.10982018906	0\\
1.1098494264	0\\
1.10987866374	0\\
1.10990790108	0\\
1.10993713842	0\\
1.10996637576	0\\
1.1099956131	0\\
1.11002485044	0\\
1.11005408778	0\\
1.11008332512	0\\
1.11011256246	0\\
1.1101417998	0\\
1.11017103714	0\\
1.11020027448	0\\
1.11022951182	0\\
1.11025874916	0\\
1.1102879865	0\\
1.11031722384	0\\
1.11034646118	0\\
1.11037569852	0\\
1.11040493586	0\\
1.1104341732	0\\
1.11046341054	0\\
1.11049264788	0\\
1.11052188522	0\\
1.11055112256	0\\
1.1105803599	0\\
1.11060959724	0\\
1.11063883458	0\\
1.11066807192	0\\
1.11069730926	0\\
1.1107265466	0\\
1.11075578394	0\\
1.11078502128	0\\
1.11081425862	1.09228875795815\\
1.11084349596	0\\
1.1108727333	0\\
1.11090197064	0\\
1.11093120798	0\\
1.11096044532	0\\
1.11098968266	0\\
1.11101892	0\\
1.11104815734	0\\
1.11107739468	0\\
1.11110663202	0\\
1.11113586936	0\\
1.1111651067	0\\
1.11119434404	0\\
1.11122358138	0\\
1.11125281872	0\\
1.11128205606	0\\
1.1113112934	0\\
1.11134053074	0\\
1.11136976808	0\\
1.11139900542	0\\
1.11142824276	0\\
1.1114574801	0\\
1.11148671744	0\\
1.11151595478	0\\
1.11154519212	0\\
1.11157442946	0\\
1.1116036668	0\\
1.11163290414	0\\
1.11166214148	0\\
1.11169137882	0\\
1.11172061616	0\\
1.1117498535	0\\
1.11177909084	0\\
1.11180832818	0\\
1.11183756552	0\\
1.11186680286	0\\
1.1118960402	0\\
1.11192527754	0\\
1.11195451488	0\\
1.11198375222	0\\
1.11201298956	0\\
1.1120422269	0\\
1.11207146424	0\\
1.11210070158	0\\
1.11212993892	0\\
1.11215917626	0\\
1.1121884136	0\\
1.11221765094	0\\
1.11224688828	0\\
1.11227612562	0\\
1.11230536296	0\\
1.1123346003	0\\
1.11236383764	0\\
1.11239307498	0\\
1.11242231232	0\\
1.11245154966	0\\
1.112480787	0\\
1.11251002434	0\\
1.11253926168	0\\
1.11256849902	0\\
1.11259773636	0\\
1.1126269737	0\\
1.11265621104	0\\
1.11268544838	0\\
1.11271468572	0\\
1.11274392306	0\\
1.1127731604	0\\
1.11280239774	0\\
1.11283163508	0\\
1.11286087242	0\\
1.11289010976	0\\
1.1129193471	0\\
1.11294858444	0\\
1.11297782178	0\\
1.11300705912	0\\
1.11303629646	0\\
1.1130655338	0\\
1.11309477114	0\\
1.11312400848	0\\
1.11315324582	0\\
1.11318248316	0\\
1.1132117205	0\\
1.11324095784	0\\
1.11327019518	0\\
1.11329943252	0\\
1.11332866986	0\\
1.1133579072	0\\
1.11338714454	0\\
1.11341638188	0\\
1.11344561922	0\\
1.11347485656	0\\
1.1135040939	0\\
1.11353333124	0\\
1.11356256858	0\\
1.11359180592	0\\
1.11362104326	0\\
1.1136502806	0\\
1.11367951794	0\\
1.11370875528	0\\
1.11373799262	0\\
1.11376722996	0\\
1.1137964673	0\\
1.11382570464	0\\
1.11385494198	0\\
1.11388417932	0\\
1.11391341666	0\\
1.113942654	0\\
1.11397189134	0\\
1.11400112868	0\\
1.11403036602	0\\
1.11405960336	0\\
1.1140888407	0\\
1.11411807804	0\\
1.11414731538	0\\
1.11417655272	0\\
1.11420579006	0\\
1.1142350274	0\\
1.11426426474	0\\
1.11429350208	0\\
1.11432273942	0\\
1.11435197676	0\\
1.1143812141	0\\
1.11441045144	0\\
1.11443968878	0\\
1.11446892612	0\\
1.11449816346	0\\
1.1145274008	0\\
1.11455663814	0\\
1.11458587548	0\\
1.11461511282	0\\
1.11464435016	0\\
1.1146735875	0\\
1.11470282484	0\\
1.11473206218	0\\
1.11476129952	0\\
1.11479053686	0\\
1.1148197742	0\\
1.11484901154	0\\
1.11487824888	0\\
1.11490748622	0\\
1.11493672356	0\\
1.1149659609	0\\
1.11499519824	0\\
1.11502443558	0\\
1.11505367292	0\\
1.11508291026	0\\
1.1151121476	0\\
1.11514138494	0\\
1.11517062228	0\\
1.11519985962	0\\
1.11522909696	0\\
1.1152583343	0\\
1.11528757164	0\\
1.11531680898	0\\
1.11534604632	0\\
1.11537528366	0\\
1.115404521	0\\
1.11543375834	0\\
1.11546299568	0\\
1.11549223302	0\\
1.11552147036	0\\
1.1155507077	0\\
1.11557994504	0\\
1.11560918238	0\\
1.11563841972	0\\
1.11566765706	0\\
1.1156968944	0\\
1.11572613174	0\\
1.11575536908	0\\
1.11578460642	0\\
1.11581384376	0\\
1.1158430811	0\\
1.11587231844	0\\
1.11590155578	0\\
1.11593079312	0\\
1.11596003046	0\\
1.1159892678	0\\
1.11601850514	0\\
1.11604774248	0\\
1.11607697982	0\\
1.11610621716	0\\
1.1161354545	0\\
1.11616469184	0\\
1.11619392918	0\\
1.11622316652	0\\
1.11625240386	0\\
1.1162816412	0\\
1.11631087854	0\\
1.11634011588	0\\
1.11636935322	0\\
1.11639859056	0\\
1.1164278279	0\\
1.11645706524	0\\
1.11648630258	0\\
1.11651553992	0\\
1.11654477726	0\\
1.1165740146	0\\
1.11660325194	0\\
1.11663248928	0\\
1.11666172662	0\\
1.11669096396	0\\
1.1167202013	0\\
1.11674943864	0\\
1.11677867598	0\\
1.11680791332	0\\
1.11683715066	0\\
1.116866388	0\\
1.11689562534	0\\
1.11692486268	0\\
1.11695410002	0\\
1.11698333736	0\\
1.1170125747	0\\
1.11704181204	0\\
1.11707104938	0\\
1.11710028672	0\\
1.11712952406	0\\
1.1171587614	0\\
1.11718799874	0\\
1.11721723608	0\\
1.11724647342	0\\
1.11727571076	0\\
1.1173049481	0\\
1.11733418544	0\\
1.11736342278	0\\
1.11739266012	0\\
1.11742189746	0\\
1.1174511348	0\\
1.11748037214	0\\
1.11750960948	0\\
1.11753884682	0\\
1.11756808416	0\\
1.1175973215	0\\
1.11762655884	0\\
1.11765579618	0\\
1.11768503352	1.09228875795815\\
1.11771427086	0\\
1.1177435082	0\\
1.11777274554	0\\
1.11780198288	0\\
1.11783122022	0\\
1.11786045756	0\\
1.1178896949	0\\
1.11791893224	0\\
1.11794816958	0\\
1.11797740692	0\\
1.11800664426	0\\
1.1180358816	0\\
1.11806511894	0\\
1.11809435628	0\\
1.11812359362	0\\
1.11815283096	0\\
1.1181820683	0\\
1.11821130564	0\\
1.11824054298	0\\
1.11826978032	0\\
1.11829901766	0\\
1.118328255	0\\
1.11835749234	0\\
1.11838672968	0\\
1.11841596702	0\\
1.11844520436	0\\
1.1184744417	0\\
1.11850367904	0\\
1.11853291638	0\\
1.11856215372	0\\
1.11859139106	0\\
1.1186206284	0\\
1.11864986574	0\\
1.11867910308	0\\
1.11870834042	0\\
1.11873757776	0\\
1.1187668151	0\\
1.11879605244	0\\
1.11882528978	0\\
1.11885452712	0\\
1.11888376446	0\\
1.1189130018	0\\
1.11894223914	0\\
1.11897147648	0\\
1.11900071382	0\\
1.11902995116	0\\
1.1190591885	0\\
1.11908842584	0\\
1.11911766318	0\\
1.11914690052	0\\
1.11917613786	0\\
1.1192053752	0\\
1.11923461254	0\\
1.11926384988	0\\
1.11929308722	0\\
1.11932232456	0\\
1.1193515619	0\\
1.11938079924	0\\
1.11941003658	0\\
1.11943927392	0\\
1.11946851126	0\\
1.1194977486	0\\
1.11952698594	0\\
1.11955622328	0\\
1.11958546062	0\\
1.11961469796	0\\
1.1196439353	0\\
1.11967317264	0\\
1.11970240998	0\\
1.11973164732	0\\
1.11976088466	0\\
1.119790122	0\\
1.11981935934	0\\
1.11984859668	0\\
1.11987783402	0\\
1.11990707136	0\\
1.1199363087	0\\
1.11996554604	0\\
1.11999478338	0\\
1.12002402072	0\\
1.12005325806	0\\
1.1200824954	0\\
1.12011173274	0\\
1.12014097008	0\\
1.12017020742	0\\
1.12019944476	0\\
1.1202286821	0\\
1.12025791944	0\\
1.12028715678	0\\
1.12031639412	0\\
1.12034563146	0\\
1.1203748688	0\\
1.12040410614	0\\
1.12043334348	0\\
1.12046258082	0\\
1.12049181816	0\\
1.1205210555	0\\
1.12055029284	0\\
1.12057953018	0\\
1.12060876752	0\\
1.12063800486	0\\
1.1206672422	0\\
1.12069647954	0\\
1.12072571688	0\\
1.12075495422	0\\
1.12078419156	0\\
1.1208134289	0\\
1.12084266624	0\\
1.12087190358	0\\
1.12090114092	0\\
1.12093037826	0\\
1.1209596156	0\\
1.12098885294	0\\
1.12101809028	0\\
1.12104732762	0\\
1.12107656496	0\\
1.1211058023	0\\
1.12113503964	0\\
1.12116427698	0\\
1.12119351432	0\\
1.12122275166	0\\
1.121251989	0\\
1.12128122634	0\\
1.12131046368	0\\
1.12133970102	0\\
1.12136893836	0\\
1.1213981757	0\\
1.12142741304	0\\
1.12145665038	0\\
1.12148588772	0\\
1.12151512506	0\\
1.1215443624	0\\
1.12157359974	0\\
1.12160283708	0\\
1.12163207442	0\\
1.12166131176	0\\
1.1216905491	0\\
1.12171978644	0\\
1.12174902378	0\\
1.12177826112	0\\
1.12180749846	0\\
1.1218367358	0\\
1.12186597314	0\\
1.12189521048	0\\
1.12192444782	0\\
1.12195368516	0\\
1.1219829225	0\\
1.12201215984	0\\
1.12204139718	0\\
1.12207063452	0\\
1.12209987186	0\\
1.1221291092	0\\
1.12215834654	0\\
1.12218758388	0\\
1.12221682122	0\\
1.12224605856	0\\
1.1222752959	0\\
1.12230453324	0\\
1.12233377058	0\\
1.12236300792	0\\
1.12239224526	0\\
1.1224214826	0\\
1.12245071994	0\\
1.12247995728	0\\
1.12250919462	0\\
1.12253843196	0\\
1.1225676693	0\\
1.12259690664	0\\
1.12262614398	0\\
1.12265538132	0\\
1.12268461866	0\\
1.122713856	0\\
1.12274309334	0\\
1.12277233068	0\\
1.12280156802	0\\
1.12283080536	0\\
1.1228600427	0\\
1.12288928004	0\\
1.12291851738	0\\
1.12294775472	0\\
1.12297699206	0\\
1.1230062294	0\\
1.12303546674	0\\
1.12306470408	0\\
1.12309394142	0\\
1.12312317876	0\\
1.1231524161	0\\
1.12318165344	0\\
1.12321089078	0\\
1.12324012812	0\\
1.12326936546	0\\
1.1232986028	0\\
1.12332784014	0\\
1.12335707748	0\\
1.12338631482	0\\
1.12341555216	0\\
1.1234447895	0\\
1.12347402684	0\\
1.12350326418	0\\
1.12353250152	0\\
1.12356173886	0\\
1.1235909762	0\\
1.12362021354	0\\
1.12364945088	0\\
1.12367868822	0\\
1.12370792556	0\\
1.1237371629	0\\
1.12376640024	0\\
1.12379563758	0\\
1.12382487492	0\\
1.12385411226	0\\
1.1238833496	0\\
1.12391258694	0\\
1.12394182428	0\\
1.12397106162	0\\
1.12400029896	0\\
1.1240295363	0\\
1.12405877364	0\\
1.12408801098	0\\
1.12411724832	0\\
1.12414648566	0\\
1.124175723	0\\
1.12420496034	0\\
1.12423419768	0\\
1.12426343502	0\\
1.12429267236	0\\
1.1243219097	0\\
1.12435114704	0\\
1.12438038438	0\\
1.12440962172	0\\
1.12443885906	0\\
1.1244680964	0\\
1.12449733374	0\\
1.12452657108	0\\
1.12455580842	0\\
1.12458504576	0\\
1.1246142831	0\\
1.12464352044	0\\
1.12467275778	0\\
1.12470199512	0\\
1.12473123246	0\\
1.1247604698	0\\
1.12478970714	0\\
1.12481894448	0\\
1.12484818182	0\\
1.12487741916	0\\
1.1249066565	0\\
1.12493589384	0\\
1.12496513118	0\\
1.12499436852	0\\
1.12502360586	0\\
1.1250528432	0\\
1.12508208054	0\\
1.12511131788	0\\
1.12514055522	0\\
1.12516979256	0\\
1.1251990299	0\\
1.12522826724	0\\
1.12525750458	0\\
1.12528674192	0\\
1.12531597926	0\\
1.1253452166	0\\
1.12537445394	0\\
1.12540369128	0\\
1.12543292862	0\\
1.12546216596	0\\
1.1254914033	0\\
1.12552064064	0\\
1.12554987798	0\\
1.12557911532	0\\
1.12560835266	0\\
1.12563759	0\\
1.12566682734	0\\
1.12569606468	0\\
1.12572530202	0\\
1.12575453936	0\\
1.1257837767	0\\
1.12581301404	0\\
1.12584225138	0\\
1.12587148872	0\\
1.12590072606	0\\
1.1259299634	0\\
1.12595920074	0\\
1.12598843808	0\\
1.12601767542	0\\
1.12604691276	0\\
1.1260761501	0\\
1.12610538744	0\\
1.12613462478	0\\
1.12616386212	0\\
1.12619309946	0\\
1.1262223368	0\\
1.12625157414	0\\
1.12628081148	0\\
1.12631004882	0\\
1.12633928616	0\\
1.1263685235	0\\
1.12639776084	0\\
1.12642699818	0\\
1.12645623552	0\\
1.12648547286	0\\
1.1265147102	0\\
1.12654394754	0\\
1.12657318488	0\\
1.12660242222	0\\
1.12663165956	0\\
1.1266608969	0\\
1.12669013424	0\\
1.12671937158	0\\
1.12674860892	0\\
1.12677784626	0\\
1.1268070836	0\\
1.12683632094	0\\
1.12686555828	0\\
1.12689479562	0\\
1.12692403296	0\\
1.1269532703	0\\
1.12698250764	0\\
1.12701174498	0\\
1.12704098232	0\\
1.12707021966	0\\
1.127099457	0\\
1.12712869434	0\\
1.12715793168	0\\
1.12718716902	0\\
1.12721640636	0\\
1.1272456437	0\\
1.12727488104	0\\
1.12730411838	0\\
1.12733335572	0\\
1.12736259306	0\\
1.1273918304	0\\
1.12742106774	0\\
1.12745030508	0\\
1.12747954242	0\\
1.12750877976	0\\
1.1275380171	0\\
1.12756725444	0\\
1.12759649178	0\\
1.12762572912	0\\
1.12765496646	0\\
1.1276842038	0\\
1.12771344114	0\\
1.12774267848	0\\
1.12777191582	0\\
1.12780115316	0\\
1.1278303905	0\\
1.12785962784	0\\
1.12788886518	0\\
1.12791810252	0\\
1.12794733986	0\\
1.1279765772	0\\
1.12800581454	0\\
1.12803505188	0\\
1.12806428922	0\\
1.12809352656	0\\
1.1281227639	0\\
1.12815200124	0\\
1.12818123858	0\\
1.12821047592	0\\
1.12823971326	0\\
1.1282689506	0\\
1.12829818794	0\\
1.12832742528	0\\
1.12835666262	0\\
1.12838589996	0\\
1.1284151373	0\\
1.12844437464	0\\
1.12847361198	0\\
1.12850284932	0\\
1.12853208666	0\\
1.128561324	0\\
1.12859056134	0\\
1.12861979868	0\\
1.12864903602	0\\
1.12867827336	0\\
1.1287075107	0\\
1.12873674804	0\\
1.12876598538	0\\
1.12879522272	0\\
1.12882446006	0\\
1.1288536974	0\\
1.12888293474	0\\
1.12891217208	0\\
1.12894140942	0\\
1.12897064676	0\\
1.1289998841	0\\
1.12902912144	0\\
1.12905835878	0\\
1.12908759612	0\\
1.12911683346	0\\
1.1291460708	0\\
1.12917530814	0\\
1.12920454548	0\\
1.12923378282	0\\
1.12926302016	0\\
1.1292922575	0\\
1.12932149484	0\\
1.12935073218	0\\
1.12937996952	0\\
1.12940920686	0\\
1.1294384442	0\\
1.12946768154	0\\
1.12949691888	0\\
1.12952615622	0\\
1.12955539356	0\\
1.1295846309	0\\
1.12961386824	0\\
1.12964310558	0\\
1.12967234292	0\\
1.12970158026	0\\
1.1297308176	0\\
1.12976005494	0\\
1.12978929228	0\\
1.12981852962	0\\
1.12984776696	0\\
1.1298770043	0\\
1.12990624164	0\\
1.12993547898	0\\
1.12996471632	0\\
1.12999395366	0\\
1.130023191	0\\
1.13005242834	0\\
1.13008166568	0\\
1.13011090302	0\\
1.13014014036	0\\
1.1301693777	0\\
1.13019861504	0\\
1.13022785238	0\\
1.13025708972	0\\
1.13028632706	0\\
1.1303155644	0\\
1.13034480174	0\\
1.13037403908	0\\
1.13040327642	0\\
1.13043251376	0\\
1.1304617511	0\\
1.13049098844	0\\
1.13052022578	0\\
1.13054946312	0\\
1.13057870046	0\\
1.1306079378	0\\
1.13063717514	0\\
1.13066641248	0\\
1.13069564982	0\\
1.13072488716	0\\
1.1307541245	0\\
1.13078336184	0\\
1.13081259918	0\\
1.13084183652	0\\
1.13087107386	0\\
1.1309003112	0\\
1.13092954854	0\\
1.13095878588	0\\
1.13098802322	0\\
1.13101726056	0\\
1.1310464979	0\\
1.13107573524	0\\
1.13110497258	0\\
1.13113420992	0\\
1.13116344726	0\\
1.1311926846	0\\
1.13122192194	0\\
1.13125115928	0\\
1.13128039662	0\\
1.13130963396	0\\
1.1313388713	0\\
1.13136810864	0\\
1.13139734598	0\\
1.13142658332	0\\
1.13145582066	0\\
1.131485058	0\\
1.13151429534	0\\
1.13154353268	0\\
1.13157277002	0\\
1.13160200736	0\\
1.1316312447	0\\
1.13166048204	0\\
1.13168971938	0\\
1.13171895672	0\\
1.13174819406	0\\
1.1317774314	0\\
1.13180666874	0\\
1.13183590608	0\\
1.13186514342	0\\
1.13189438076	0\\
1.1319236181	0\\
1.13195285544	0\\
1.13198209278	0\\
1.13201133012	0\\
1.13204056746	0\\
1.1320698048	0\\
1.13209904214	0\\
1.13212827948	0\\
1.13215751682	0\\
1.13218675416	0\\
1.1322159915	0\\
1.13224522884	0\\
1.13227446618	0\\
1.13230370352	0\\
1.13233294086	0\\
1.1323621782	0\\
1.13239141554	0\\
1.13242065288	0\\
1.13244989022	0\\
1.13247912756	0\\
1.1325083649	0\\
1.13253760224	0\\
1.13256683958	0\\
1.13259607692	0\\
1.13262531426	0\\
1.1326545516	0\\
1.13268378894	0\\
1.13271302628	0\\
1.13274226362	0\\
1.13277150096	0\\
1.1328007383	0\\
1.13282997564	0\\
1.13285921298	0\\
1.13288845032	0\\
1.13291768766	0\\
1.132946925	0\\
1.13297616234	0\\
1.13300539968	0\\
1.13303463702	0\\
1.13306387436	0\\
1.1330931117	0\\
1.13312234904	0\\
1.13315158638	0\\
1.13318082372	0\\
1.13321006106	0\\
1.1332392984	0\\
1.13326853574	0\\
1.13329777308	0\\
1.13332701042	0\\
1.13335624776	0\\
1.1333854851	0\\
1.13341472244	0\\
1.13344395978	0\\
1.13347319712	0\\
1.13350243446	0\\
1.1335316718	0\\
1.13356090914	0\\
1.13359014648	0\\
1.13361938382	0\\
1.13364862116	0\\
1.1336778585	0\\
1.13370709584	0\\
1.13373633318	0\\
1.13376557052	0\\
1.13379480786	0\\
1.1338240452	0\\
1.13385328254	0\\
1.13388251988	0\\
1.13391175722	0\\
1.13394099456	0\\
1.1339702319	0\\
1.13399946924	0\\
1.13402870658	0\\
1.13405794392	0\\
1.13408718126	0\\
1.1341164186	0\\
1.13414565594	0\\
1.13417489328	0\\
1.13420413062	0\\
1.13423336796	0\\
1.1342626053	0\\
1.13429184264	0\\
1.13432107998	0\\
1.13435031732	0\\
1.13437955466	0\\
1.134408792	0\\
1.13443802934	0\\
1.13446726668	0\\
1.13449650402	0\\
1.13452574136	0\\
1.1345549787	0\\
1.13458421604	0\\
1.13461345338	0\\
1.13464269072	0\\
1.13467192806	0\\
1.1347011654	0\\
1.13473040274	0\\
1.13475964008	0\\
1.13478887742	0\\
1.13481811476	0\\
1.1348473521	0\\
1.13487658944	0\\
1.13490582678	0\\
1.13493506412	0\\
1.13496430146	0\\
1.1349935388	0\\
1.13502277614	0\\
1.13505201348	0\\
1.13508125082	0\\
1.13511048816	0\\
1.1351397255	0\\
1.13516896284	0\\
1.13519820018	0\\
1.13522743752	0\\
1.13525667486	0\\
1.1352859122	0\\
1.13531514954	0\\
1.13534438688	0\\
1.13537362422	0\\
1.13540286156	0\\
1.1354320989	0\\
1.13546133624	0\\
1.13549057358	0\\
1.13551981092	0\\
1.13554904826	0\\
1.1355782856	0\\
1.13560752294	0\\
1.13563676028	0\\
1.13566599762	0\\
1.13569523496	0\\
1.1357244723	0\\
1.13575370964	0\\
1.13578294698	0\\
1.13581218432	0\\
1.13584142166	0\\
1.135870659	0\\
1.13589989634	0\\
1.13592913368	0\\
1.13595837102	0\\
1.13598760836	0\\
1.1360168457	0\\
1.13604608304	0\\
1.13607532038	0\\
1.13610455772	0\\
1.13613379506	0\\
1.1361630324	0\\
1.13619226974	0\\
1.13622150708	0\\
1.13625074442	0\\
1.13627998176	0\\
1.1363092191	0\\
1.13633845644	0\\
1.13636769378	0\\
1.13639693112	0\\
1.13642616846	0\\
1.1364554058	0\\
1.13648464314	0\\
1.13651388048	0\\
1.13654311782	0\\
1.13657235516	0\\
1.1366015925	0\\
1.13663082984	0\\
1.13666006718	0\\
1.13668930452	0\\
1.13671854186	0\\
1.1367477792	0\\
1.13677701654	0\\
1.13680625388	0\\
1.13683549122	0\\
1.13686472856	0\\
1.1368939659	0\\
1.13692320324	0\\
1.13695244058	0\\
1.13698167792	0\\
1.13701091526	0\\
1.1370401526	0\\
1.13706938994	0\\
1.13709862728	1.09228875795815\\
1.13712786462	0\\
1.13715710196	0\\
1.1371863393	0\\
1.13721557664	0\\
1.13724481398	0\\
1.13727405132	0\\
1.13730328866	0\\
1.137332526	0\\
1.13736176334	0\\
1.13739100068	0\\
1.13742023802	0\\
1.13744947536	0\\
1.1374787127	0\\
1.13750795004	0\\
1.13753718738	0\\
1.13756642472	0\\
1.13759566206	0\\
1.1376248994	0\\
1.13765413674	0\\
1.13768337408	0\\
1.13771261142	0\\
1.13774184876	0\\
1.1377710861	0\\
1.13780032344	0\\
1.13782956078	0\\
1.13785879812	0\\
1.13788803546	0\\
1.1379172728	0\\
1.13794651014	0\\
1.13797574748	0\\
1.13800498482	0\\
1.13803422216	0\\
1.1380634595	0\\
1.13809269684	0\\
1.13812193418	0\\
1.13815117152	0\\
1.13818040886	0\\
1.1382096462	0\\
1.13823888354	0\\
1.13826812088	0\\
1.13829735822	0\\
1.13832659556	0\\
1.1383558329	0\\
1.13838507024	0\\
1.13841430758	0\\
1.13844354492	0\\
1.13847278226	0\\
1.1385020196	0\\
1.13853125694	0\\
1.13856049428	0\\
1.13858973162	0\\
1.13861896896	0\\
1.1386482063	0\\
1.13867744364	0\\
1.13870668098	0\\
1.13873591832	0\\
1.13876515566	0\\
1.138794393	0\\
1.13882363034	0\\
1.13885286768	0\\
1.13888210502	0\\
1.13891134236	0\\
1.1389405797	0\\
1.13896981704	0\\
1.13899905438	0\\
1.13902829172	0\\
1.13905752906	0\\
1.1390867664	0\\
1.13911600374	0\\
1.13914524108	0\\
1.13917447842	0\\
1.13920371576	0\\
1.1392329531	0\\
1.13926219044	0\\
1.13929142778	0\\
1.13932066512	0\\
1.13934990246	0\\
1.1393791398	0\\
1.13940837714	0\\
1.13943761448	0\\
1.13946685182	0\\
1.13949608916	0\\
1.1395253265	0\\
1.13955456384	0\\
1.13958380118	0\\
1.13961303852	0\\
1.13964227586	0\\
1.1396715132	0\\
1.13970075054	0\\
1.13972998788	0\\
1.13975922522	0\\
1.13978846256	0\\
1.1398176999	0\\
1.13984693724	0\\
1.13987617458	0\\
1.13990541192	0\\
1.13993464926	0\\
1.1399638866	0\\
1.13999312394	0\\
1.14002236128	0\\
1.14005159862	0\\
1.14008083596	0\\
1.1401100733	0\\
1.14013931064	0\\
1.14016854798	0\\
1.14019778532	0\\
1.14022702266	0\\
1.14025626	0\\
1.14028549734	0\\
1.14031473468	0\\
1.14034397202	0\\
1.14037320936	0\\
1.1404024467	0\\
1.14043168404	0\\
1.14046092138	0\\
1.14049015872	0\\
1.14051939606	0\\
1.1405486334	0\\
1.14057787074	0\\
1.14060710808	0\\
1.14063634542	0\\
1.14066558276	0\\
1.1406948201	0\\
1.14072405744	0\\
1.14075329478	0\\
1.14078253212	0\\
1.14081176946	0\\
1.1408410068	0\\
1.14087024414	0\\
1.14089948148	0\\
1.14092871882	0\\
1.14095795616	0\\
1.1409871935	0\\
1.14101643084	0\\
1.14104566818	0\\
1.14107490552	0\\
1.14110414286	0\\
1.1411333802	0\\
1.14116261754	0\\
1.14119185488	0\\
1.14122109222	0\\
1.14125032956	0\\
1.1412795669	0\\
1.14130880424	0\\
1.14133804158	0\\
1.14136727892	0\\
1.14139651626	0\\
1.1414257536	0\\
1.14145499094	0\\
1.14148422828	0\\
1.14151346562	0\\
1.14154270296	0\\
1.1415719403	0\\
1.14160117764	0\\
1.14163041498	0\\
1.14165965232	0\\
1.14168888966	0\\
1.141718127	0\\
1.14174736434	0\\
1.14177660168	0\\
1.14180583902	0\\
1.14183507636	0\\
1.1418643137	0\\
1.14189355104	0\\
1.14192278838	0\\
1.14195202572	0\\
1.14198126306	0\\
1.1420105004	0\\
1.14203973774	0\\
1.14206897508	0\\
1.14209821242	0\\
1.14212744976	0\\
1.1421566871	0\\
1.14218592444	0\\
1.14221516178	0\\
1.14224439912	0\\
1.14227363646	0\\
1.1423028738	0\\
1.14233211114	0\\
1.14236134848	0\\
1.14239058582	0\\
1.14241982316	0\\
1.1424490605	0\\
1.14247829784	0\\
1.14250753518	0\\
1.14253677252	0\\
1.14256600986	0\\
1.1425952472	0\\
1.14262448454	0\\
1.14265372188	0\\
1.14268295922	0\\
1.14271219656	0\\
1.1427414339	0\\
1.14277067124	0\\
1.14279990858	0\\
1.14282914592	0\\
1.14285838326	0\\
1.1428876206	0\\
1.14291685794	0\\
1.14294609528	0\\
1.14297533262	0\\
1.14300456996	0\\
1.1430338073	0\\
1.14306304464	0\\
1.14309228198	0\\
1.14312151932	0\\
1.14315075666	0\\
1.143179994	0\\
1.14320923134	0\\
1.14323846868	0\\
1.14326770602	0\\
1.14329694336	0\\
1.1433261807	0\\
1.14335541804	0\\
1.14338465538	0\\
1.14341389272	0\\
1.14344313006	0\\
1.1434723674	0\\
1.14350160474	0\\
1.14353084208	0\\
1.14356007942	0\\
1.14358931676	0\\
1.1436185541	0\\
1.14364779144	0\\
1.14367702878	0\\
1.14370626612	0\\
1.14373550346	0\\
1.1437647408	0\\
1.14379397814	0\\
1.14382321548	0\\
1.14385245282	0\\
1.14388169016	0\\
1.1439109275	0\\
1.14394016484	0\\
1.14396940218	0\\
1.14399863952	0\\
1.14402787686	0\\
1.1440571142	0\\
1.14408635154	0\\
1.14411558888	0\\
1.14414482622	0\\
1.14417406356	0\\
1.1442033009	0\\
1.14423253824	0\\
1.14426177558	0\\
1.14429101292	0\\
1.14432025026	0\\
1.1443494876	0\\
1.14437872494	0\\
1.14440796228	0\\
1.14443719962	0\\
1.14446643696	0\\
1.1444956743	0\\
1.14452491164	0\\
1.14455414898	0\\
1.14458338632	0\\
1.14461262366	0\\
1.144641861	0\\
1.14467109834	0\\
1.14470033568	0\\
1.14472957302	0\\
1.14475881036	0\\
1.1447880477	0\\
1.14481728504	0\\
1.14484652238	0\\
1.14487575972	0\\
1.14490499706	0\\
1.1449342344	0\\
1.14496347174	0\\
1.14499270908	0\\
1.14502194642	0\\
1.14505118376	0\\
1.1450804211	0\\
1.14510965844	0\\
1.14513889578	0\\
1.14516813312	0\\
1.14519737046	0\\
1.1452266078	0\\
1.14525584514	0\\
1.14528508248	0\\
1.14531431982	0\\
1.14534355716	0\\
1.1453727945	0\\
1.14540203184	0\\
1.14543126918	0\\
1.14546050652	0\\
1.14548974386	0\\
1.1455189812	0\\
1.14554821854	0\\
1.14557745588	0\\
1.14560669322	0\\
1.14563593056	0\\
1.1456651679	0\\
1.14569440524	0\\
1.14572364258	0\\
1.14575287992	0\\
1.14578211726	0\\
1.1458113546	0\\
1.14584059194	0\\
1.14586982928	0\\
1.14589906662	0\\
1.14592830396	0\\
1.1459575413	0\\
1.14598677864	0\\
1.14601601598	0\\
1.14604525332	0\\
1.14607449066	0\\
1.146103728	0\\
1.14613296534	0\\
1.14616220268	0\\
1.14619144002	0\\
1.14622067736	0\\
1.1462499147	0\\
1.14627915204	0\\
1.14630838938	0\\
1.14633762672	0\\
1.14636686406	0\\
1.1463961014	0\\
1.14642533874	0\\
1.14645457608	0\\
1.14648381342	0\\
1.14651305076	0\\
1.1465422881	0\\
1.14657152544	0\\
1.14660076278	0\\
1.14663000012	0\\
1.14665923746	0\\
1.1466884748	0\\
1.14671771214	0\\
1.14674694948	0\\
1.14677618682	0\\
1.14680542416	0\\
1.1468346615	0\\
1.14686389884	0\\
1.14689313618	0\\
1.14692237352	0\\
1.14695161086	0\\
1.1469808482	0\\
1.14701008554	0\\
1.14703932288	0\\
1.14706856022	0\\
1.14709779756	0\\
1.1471270349	0\\
1.14715627224	0\\
1.14718550958	0\\
1.14721474692	0\\
1.14724398426	0\\
1.1472732216	0\\
1.14730245894	0\\
1.14733169628	0\\
1.14736093362	0\\
1.14739017096	0\\
1.1474194083	0\\
1.14744864564	0\\
1.14747788298	0\\
1.14750712032	0\\
1.14753635766	0\\
1.147565595	0\\
1.14759483234	0\\
1.14762406968	0\\
1.14765330702	0\\
1.14768254436	0\\
1.1477117817	0\\
1.14774101904	0\\
1.14777025638	0\\
1.14779949372	0\\
1.14782873106	0\\
1.1478579684	0\\
1.14788720574	0\\
1.14791644308	0\\
1.14794568042	0\\
1.14797491776	0\\
1.1480041551	0\\
1.14803339244	0\\
1.14806262978	0\\
1.14809186712	0\\
1.14812110446	0\\
1.1481503418	0\\
1.14817957914	0\\
1.14820881648	0\\
1.14823805382	0\\
1.14826729116	0\\
1.1482965285	0\\
1.14832576584	0\\
1.14835500318	0\\
1.14838424052	0\\
1.14841347786	0\\
1.1484427152	0\\
1.14847195254	0\\
1.14850118988	0\\
1.14853042722	0\\
1.14855966456	0\\
1.1485889019	0\\
1.14861813924	0\\
1.14864737658	0\\
1.14867661392	0\\
1.14870585126	0\\
1.1487350886	0\\
1.14876432594	0\\
1.14879356328	0\\
1.14882280062	0\\
1.14885203796	0\\
1.1488812753	0\\
1.14891051264	0\\
1.14893974998	0\\
1.14896898732	0\\
1.14899822466	0\\
1.149027462	0\\
1.14905669934	0\\
1.14908593668	0\\
1.14911517402	0\\
1.14914441136	0\\
1.1491736487	0\\
1.14920288604	0\\
1.14923212338	0\\
1.14926136072	0\\
1.14929059806	0\\
1.1493198354	0\\
1.14934907274	0\\
1.14937831008	0\\
1.14940754742	0\\
1.14943678476	0\\
1.1494660221	0\\
1.14949525944	0\\
1.14952449678	0\\
1.14955373412	0\\
1.14958297146	0\\
1.1496122088	0\\
1.14964144614	0\\
1.14967068348	0\\
1.14969992082	0\\
1.14972915816	0\\
1.1497583955	0\\
1.14978763284	0\\
1.14981687018	0\\
1.14984610752	0\\
1.14987534486	0\\
1.1499045822	0\\
1.14993381954	0\\
1.14996305688	0\\
1.14999229422	0\\
1.15002153156	0\\
1.1500507689	0\\
1.15008000624	0\\
1.15010924358	0\\
1.15013848092	0\\
1.15016771826	0\\
1.1501969556	0\\
1.15022619294	0\\
1.15025543028	0\\
1.15028466762	0\\
1.15031390496	0\\
1.1503431423	0\\
1.15037237964	0\\
1.15040161698	0\\
1.15043085432	0\\
1.15046009166	0\\
1.150489329	0\\
1.15051856634	0\\
1.15054780368	0\\
1.15057704102	0\\
1.15060627836	0\\
1.1506355157	0\\
1.15066475304	0\\
1.15069399038	0\\
1.15072322772	0\\
1.15075246506	0\\
1.1507817024	0\\
1.15081093974	0\\
1.15084017708	0\\
1.15086941442	0\\
1.15089865176	0\\
1.1509278891	0\\
1.15095712644	0\\
1.15098636378	0\\
1.15101560112	0\\
1.15104483846	0\\
1.1510740758	0\\
1.15110331314	0\\
1.15113255048	0\\
1.15116178782	0\\
1.15119102516	0\\
1.1512202625	0\\
1.15124949984	0\\
1.15127873718	0\\
1.15130797452	0\\
1.15133721186	0\\
1.1513664492	0\\
1.15139568654	0\\
1.15142492388	0\\
1.15145416122	0\\
1.15148339856	0\\
1.1515126359	0\\
1.15154187324	0\\
1.15157111058	0\\
1.15160034792	0\\
1.15162958526	0\\
1.1516588226	0\\
1.15168805994	0\\
1.15171729728	0\\
1.15174653462	0\\
1.15177577196	0\\
1.1518050093	0\\
1.15183424664	0\\
1.15186348398	0\\
1.15189272132	0\\
1.15192195866	0\\
1.151951196	0\\
1.15198043334	0\\
1.15200967068	0\\
1.15203890802	0\\
1.15206814536	0\\
1.1520973827	0\\
1.15212662004	0\\
1.15215585738	0\\
1.15218509472	0\\
1.15221433206	0\\
1.1522435694	0\\
1.15227280674	0\\
1.15230204408	0\\
1.15233128142	0\\
1.15236051876	0\\
1.1523897561	0\\
1.15241899344	0\\
1.15244823078	0\\
1.15247746812	0\\
1.15250670546	0\\
1.1525359428	0\\
1.15256518014	0\\
1.15259441748	0\\
1.15262365482	0\\
1.15265289216	0\\
1.1526821295	0\\
1.15271136684	0\\
1.15274060418	0\\
1.15276984152	0\\
1.15279907886	0\\
1.1528283162	0\\
1.15285755354	0\\
1.15288679088	0\\
1.15291602822	0\\
1.15294526556	0\\
1.1529745029	0\\
1.15300374024	0\\
1.15303297758	0\\
1.15306221492	0\\
1.15309145226	0\\
1.1531206896	0\\
1.15314992694	0\\
1.15317916428	0\\
1.15320840162	0\\
1.15323763896	0\\
1.1532668763	0\\
1.15329611364	0\\
1.15332535098	0\\
1.15335458832	0\\
1.15338382566	0\\
1.153413063	0\\
1.15344230034	0\\
1.15347153768	0\\
1.15350077502	0\\
1.15353001236	0\\
1.1535592497	0\\
1.15358848704	0\\
1.15361772438	0\\
1.15364696172	0\\
1.15367619906	0\\
1.1537054364	0\\
1.15373467374	0\\
1.15376391108	0\\
1.15379314842	0\\
1.15382238576	0\\
1.1538516231	0\\
1.15388086044	0\\
1.15391009778	0\\
1.15393933512	0\\
1.15396857246	0\\
1.1539978098	0\\
1.15402704714	0\\
1.15405628448	0\\
1.15408552182	0\\
1.15411475916	0\\
1.1541439965	0\\
1.15417323384	0\\
1.15420247118	0\\
1.15423170852	0\\
1.15426094586	0\\
1.1542901832	0\\
1.15431942054	0\\
1.15434865788	0\\
1.15437789522	0\\
1.15440713256	0\\
1.1544363699	0\\
1.15446560724	0\\
1.15449484458	0\\
1.15452408192	0\\
1.15455331926	0\\
1.1545825566	0\\
1.15461179394	0\\
1.15464103128	0\\
1.15467026862	0\\
1.15469950596	0\\
1.1547287433	0\\
1.15475798064	0\\
1.15478721798	0\\
1.15481645532	0\\
1.15484569266	0\\
1.15487493	0\\
1.15490416734	0\\
1.15493340468	0\\
1.15496264202	0\\
1.15499187936	0\\
1.1550211167	0\\
1.15505035404	0\\
1.15507959138	0\\
1.15510882872	0\\
1.15513806606	0\\
1.1551673034	0\\
1.15519654074	0\\
1.15522577808	0\\
1.15525501542	0\\
1.15528425276	0\\
1.1553134901	0\\
1.15534272744	0\\
1.15537196478	0\\
1.15540120212	0\\
1.15543043946	0\\
1.1554596768	0\\
1.15548891414	0\\
1.15551815148	0\\
1.15554738882	0\\
1.15557662616	0\\
1.1556058635	0\\
1.15563510084	0\\
1.15566433818	0\\
1.15569357552	0\\
1.15572281286	0\\
1.1557520502	0\\
1.15578128754	0\\
1.15581052488	0\\
1.15583976222	0\\
1.15586899956	0\\
1.1558982369	0\\
1.15592747424	0\\
1.15595671158	0\\
1.15598594892	0\\
1.15601518626	0\\
1.1560444236	0\\
1.15607366094	0\\
1.15610289828	0\\
1.15613213562	0\\
1.15616137296	0\\
1.1561906103	0\\
1.15621984764	0\\
1.15624908498	0\\
1.15627832232	0\\
1.15630755966	0\\
1.156336797	0\\
1.15636603434	0\\
1.15639527168	0\\
1.15642450902	0\\
1.15645374636	0\\
1.1564829837	0\\
1.15651222104	0\\
1.15654145838	0\\
1.15657069572	0\\
1.15659993306	0\\
1.1566291704	0\\
1.15665840774	0\\
1.15668764508	0\\
1.15671688242	0\\
1.15674611976	0\\
1.1567753571	0\\
1.15680459444	0\\
1.15683383178	0\\
1.15686306912	0\\
1.15689230646	0\\
1.1569215438	0\\
1.15695078114	0\\
1.15698001848	0\\
1.15700925582	0\\
1.15703849316	0\\
1.1570677305	0\\
1.15709696784	0\\
1.15712620518	0\\
1.15715544252	0\\
1.15718467986	0\\
1.1572139172	0\\
1.15724315454	0\\
1.15727239188	0\\
1.15730162922	0\\
1.15733086656	0\\
1.1573601039	0\\
1.15738934124	0\\
1.15741857858	0\\
1.15744781592	0\\
1.15747705326	0\\
1.1575062906	0\\
1.15753552794	0\\
1.15756476528	0\\
1.15759400262	0\\
1.15762323996	0\\
1.1576524773	0\\
1.15768171464	0\\
1.15771095198	0\\
1.15774018932	0\\
1.15776942666	0\\
1.157798664	0\\
1.15782790134	0\\
1.15785713868	0\\
1.15788637602	0\\
1.15791561336	0\\
1.1579448507	0\\
1.15797408804	0\\
1.15800332538	0\\
1.15803256272	0\\
1.15806180006	0\\
1.1580910374	0\\
1.15812027474	0\\
1.15814951208	0\\
1.15817874942	0\\
1.15820798676	0\\
1.1582372241	0\\
1.15826646144	0\\
1.15829569878	0\\
1.15832493612	0\\
1.15835417346	0\\
1.1583834108	0\\
1.15841264814	0\\
1.15844188548	0\\
1.15847112282	0\\
1.15850036016	0\\
1.1585295975	0\\
1.15855883484	0\\
1.15858807218	0\\
1.15861730952	0\\
1.15864654686	0\\
1.1586757842	0\\
1.15870502154	0\\
1.15873425888	0\\
1.15876349622	0\\
1.15879273356	0\\
1.1588219709	0\\
1.15885120824	0\\
1.15888044558	0\\
1.15890968292	0\\
1.15893892026	0\\
1.1589681576	0\\
1.15899739494	0\\
1.15902663228	0\\
1.15905586962	0\\
1.15908510696	0\\
1.1591143443	0\\
1.15914358164	0\\
1.15917281898	0\\
1.15920205632	0\\
1.15923129366	0\\
1.159260531	0\\
1.15928976834	0\\
1.15931900568	0\\
1.15934824302	0\\
1.15937748036	0\\
1.1594067177	0\\
1.15943595504	0\\
1.15946519238	0\\
1.15949442972	0\\
1.15952366706	0\\
1.1595529044	0\\
1.15958214174	0\\
1.15961137908	0\\
1.15964061642	0\\
1.15966985376	0\\
1.1596990911	0\\
1.15972832844	0\\
1.15975756578	0\\
1.15978680312	0\\
1.15981604046	0\\
1.1598452778	0\\
1.15987451514	0\\
1.15990375248	0\\
1.15993298982	0\\
1.15996222716	0\\
1.1599914645	0\\
1.16002070184	0\\
1.16004993918	0\\
1.16007917652	0\\
1.16010841386	0\\
1.1601376512	0\\
1.16016688854	0\\
1.16019612588	0\\
1.16022536322	0\\
1.16025460056	0\\
1.1602838379	0\\
1.16031307524	0\\
1.16034231258	0\\
1.16037154992	0\\
1.16040078726	0\\
1.1604300246	0\\
1.16045926194	0\\
1.16048849928	0\\
1.16051773662	0\\
1.16054697396	0\\
1.1605762113	0\\
1.16060544864	0\\
1.16063468598	0\\
1.16066392332	0\\
1.16069316066	0\\
1.160722398	0\\
1.16075163534	0\\
1.16078087268	0\\
1.16081011002	0\\
1.16083934736	0\\
1.1608685847	0\\
1.16089782204	0\\
1.16092705938	0\\
1.16095629672	0\\
1.16098553406	0\\
1.1610147714	0\\
1.16104400874	0\\
1.16107324608	0\\
1.16110248342	0\\
1.16113172076	0\\
1.1611609581	0\\
1.16119019544	0\\
1.16121943278	0\\
1.16124867012	0\\
1.16127790746	0\\
1.1613071448	0\\
1.16133638214	0\\
1.16136561948	0\\
1.16139485682	0\\
1.16142409416	0\\
1.1614533315	0\\
1.16148256884	0\\
1.16151180618	0\\
1.16154104352	0\\
1.16157028086	0\\
1.1615995182	0\\
1.16162875554	0\\
1.16165799288	0\\
1.16168723022	0\\
1.16171646756	0\\
1.1617457049	0\\
1.16177494224	0\\
1.16180417958	0\\
1.16183341692	0\\
1.16186265426	0\\
1.1618918916	0\\
1.16192112894	0\\
1.16195036628	0\\
1.16197960362	0\\
1.16200884096	0\\
1.1620380783	0\\
1.16206731564	0\\
1.16209655298	0\\
1.16212579032	0\\
1.16215502766	0\\
1.162184265	0\\
1.16221350234	0\\
1.16224273968	0\\
1.16227197702	0\\
1.16230121436	0\\
1.1623304517	0\\
1.16235968904	0\\
1.16238892638	0\\
1.16241816372	0\\
1.16244740106	0\\
1.1624766384	0\\
1.16250587574	0\\
1.16253511308	0\\
1.16256435042	0\\
1.16259358776	0\\
1.1626228251	0\\
1.16265206244	0\\
1.16268129978	0\\
1.16271053712	0\\
1.16273977446	0\\
1.1627690118	0\\
1.16279824914	0\\
1.16282748648	0\\
1.16285672382	0\\
1.16288596116	0\\
1.1629151985	0\\
1.16294443584	0\\
1.16297367318	0\\
1.16300291052	0\\
1.16303214786	0\\
1.1630613852	0\\
1.16309062254	0\\
1.16311985988	0\\
1.16314909722	0\\
1.16317833456	0\\
1.1632075719	0\\
1.16323680924	0\\
1.16326604658	0\\
1.16329528392	0\\
1.16332452126	0\\
1.1633537586	0\\
1.16338299594	0\\
1.16341223328	0\\
1.16344147062	0\\
1.16347070796	0\\
1.1634999453	0\\
1.16352918264	0\\
1.16355841998	0\\
1.16358765732	0\\
1.16361689466	0\\
1.163646132	0\\
1.16367536934	0\\
1.16370460668	0\\
1.16373384402	0\\
1.16376308136	0\\
1.1637923187	0\\
1.16382155604	0\\
1.16385079338	0\\
1.16388003072	0\\
1.16390926806	0\\
1.1639385054	0\\
1.16396774274	0\\
1.16399698008	0\\
1.16402621742	0\\
1.16405545476	0\\
1.1640846921	0\\
1.16411392944	0\\
1.16414316678	0\\
1.16417240412	0\\
1.16420164146	0\\
1.1642308788	0\\
1.16426011614	0\\
1.16428935348	0\\
1.16431859082	0\\
1.16434782816	0\\
1.1643770655	0\\
1.16440630284	0\\
1.16443554018	0\\
1.16446477752	0\\
1.16449401486	0\\
1.1645232522	0\\
1.16455248954	0\\
1.16458172688	0\\
1.16461096422	0\\
1.16464020156	0\\
1.1646694389	0\\
1.16469867624	0\\
1.16472791358	0\\
1.16475715092	0\\
1.16478638826	0\\
1.1648156256	0\\
1.16484486294	0\\
1.16487410028	0\\
1.16490333762	0\\
1.16493257496	0\\
1.1649618123	0\\
1.16499104964	0\\
1.16502028698	0\\
1.16504952432	0\\
1.16507876166	0\\
1.165107999	0\\
1.16513723634	0\\
1.16516647368	0\\
1.16519571102	0\\
1.16522494836	0\\
1.1652541857	0\\
1.16528342304	0\\
1.16531266038	0\\
1.16534189772	0\\
1.16537113506	0\\
1.1654003724	0\\
1.16542960974	0\\
1.16545884708	0\\
1.16548808442	0\\
1.16551732176	0\\
1.1655465591	0\\
1.16557579644	0\\
1.16560503378	0\\
1.16563427112	0\\
1.16566350846	0\\
1.1656927458	0\\
1.16572198314	0\\
1.16575122048	0\\
1.16578045782	0\\
1.16580969516	0\\
1.1658389325	0\\
1.16586816984	0\\
1.16589740718	0\\
1.16592664452	0\\
1.16595588186	0\\
1.1659851192	0\\
1.16601435654	0\\
1.16604359388	0\\
1.16607283122	0\\
1.16610206856	0\\
1.1661313059	0\\
1.16616054324	0\\
1.16618978058	0\\
1.16621901792	0\\
1.16624825526	0\\
1.1662774926	0\\
1.16630672994	0\\
1.16633596728	0\\
1.16636520462	0\\
1.16639444196	0\\
1.1664236793	0\\
1.16645291664	0\\
1.16648215398	0\\
1.16651139132	0\\
1.16654062866	0\\
1.166569866	0\\
1.16659910334	0\\
1.16662834068	0\\
1.16665757802	0\\
1.16668681536	0\\
1.1667160527	0\\
1.16674529004	0\\
1.16677452738	0\\
1.16680376472	0\\
1.16683300206	0\\
1.1668622394	0\\
1.16689147674	0\\
1.16692071408	0\\
1.16694995142	0\\
1.16697918876	0\\
1.1670084261	0\\
1.16703766344	0\\
1.16706690078	0\\
1.16709613812	0\\
1.16712537546	0\\
1.1671546128	0\\
1.16718385014	0\\
1.16721308748	0\\
1.16724232482	0\\
1.16727156216	0\\
1.1673007995	0\\
1.16733003684	0\\
1.16735927418	0\\
1.16738851152	0\\
1.16741774886	0\\
1.1674469862	0\\
1.16747622354	0\\
1.16750546088	0\\
1.16753469822	0\\
1.16756393556	0\\
1.1675931729	0\\
1.16762241024	0\\
1.16765164758	0\\
1.16768088492	0\\
1.16771012226	0\\
1.1677393596	0\\
1.16776859694	0\\
1.16779783428	0\\
1.16782707162	0\\
1.16785630896	0\\
1.1678855463	0\\
1.16791478364	0\\
1.16794402098	0\\
1.16797325832	0\\
1.16800249566	0\\
1.168031733	0\\
1.16806097034	0\\
1.16809020768	0\\
1.16811944502	0\\
1.16814868236	0\\
1.1681779197	0\\
1.16820715704	0\\
1.16823639438	0\\
1.16826563172	0\\
1.16829486906	0\\
1.1683241064	0\\
1.16835334374	0\\
1.16838258108	0\\
1.16841181842	0\\
1.16844105576	0\\
1.1684702931	0\\
1.16849953044	0\\
1.16852876778	0\\
1.16855800512	0\\
1.16858724246	0\\
1.1686164798	0\\
1.16864571714	0\\
1.16867495448	0\\
1.16870419182	0\\
1.16873342916	0\\
1.1687626665	0\\
1.16879190384	0\\
1.16882114118	0\\
1.16885037852	0\\
1.16887961586	0\\
1.1689088532	0\\
1.16893809054	0\\
1.16896732788	0\\
1.16899656522	0\\
1.16902580256	0\\
1.1690550399	0\\
1.16908427724	0\\
1.16911351458	0\\
1.16914275192	0\\
1.16917198926	0\\
1.1692012266	0\\
1.16923046394	0\\
1.16925970128	0\\
1.16928893862	0\\
1.16931817596	0\\
1.1693474133	0\\
1.16937665064	0\\
1.16940588798	0\\
1.16943512532	0\\
1.16946436266	0\\
1.1694936	0\\
1.16952283734	0\\
1.16955207468	0\\
1.16958131202	0\\
1.16961054936	0\\
1.1696397867	0\\
1.16966902404	0\\
1.16969826138	0\\
1.16972749872	0\\
1.16975673606	0\\
1.1697859734	0\\
1.16981521074	0\\
1.16984444808	0\\
1.16987368542	0\\
1.16990292276	0\\
1.1699321601	0\\
1.16996139744	0\\
1.16999063478	0\\
1.17001987212	0\\
1.17004910946	0\\
1.1700783468	0\\
1.17010758414	0\\
1.17013682148	0\\
1.17016605882	0\\
1.17019529616	0\\
1.1702245335	0\\
1.17025377084	0\\
1.17028300818	0\\
1.17031224552	0\\
1.17034148286	0\\
1.1703707202	0\\
1.17039995754	0\\
1.17042919488	0\\
1.17045843222	0\\
1.17048766956	0\\
1.1705169069	0\\
1.17054614424	0\\
1.17057538158	0\\
1.17060461892	0\\
1.17063385626	0\\
1.1706630936	0\\
1.17069233094	0\\
1.17072156828	0\\
1.17075080562	0\\
1.17078004296	0\\
1.1708092803	0\\
1.17083851764	0\\
1.17086775498	0\\
1.17089699232	0\\
1.17092622966	0\\
1.170955467	0\\
1.17098470434	0\\
1.17101394168	0\\
1.17104317902	0\\
1.17107241636	0\\
1.1711016537	0\\
1.17113089104	0\\
1.17116012838	0\\
1.17118936572	0\\
1.17121860306	0\\
1.1712478404	0\\
1.17127707774	0\\
1.17130631508	0\\
1.17133555242	0\\
1.17136478976	0\\
1.1713940271	0\\
1.17142326444	0\\
1.17145250178	0\\
1.17148173912	0\\
1.17151097646	0\\
1.1715402138	0\\
1.17156945114	0\\
1.17159868848	0\\
1.17162792582	0\\
1.17165716316	0\\
1.1716864005	0\\
1.17171563784	0\\
1.17174487518	0\\
1.17177411252	0\\
1.17180334986	0\\
1.1718325872	0\\
1.17186182454	0\\
1.17189106188	0\\
1.17192029922	0\\
1.17194953656	0\\
1.1719787739	0\\
1.17200801124	0\\
1.17203724858	0\\
1.17206648592	0\\
1.17209572326	0\\
1.1721249606	0\\
1.17215419794	0\\
1.17218343528	0\\
1.17221267262	0\\
1.17224190996	0\\
1.1722711473	0\\
1.17230038464	0\\
1.17232962198	0\\
1.17235885932	0\\
1.17238809666	0\\
1.172417334	0\\
1.17244657134	0\\
1.17247580868	0\\
1.17250504602	0\\
1.17253428336	0\\
1.1725635207	0\\
1.17259275804	0\\
1.17262199538	0\\
1.17265123272	0\\
1.17268047006	0\\
1.1727097074	0\\
1.17273894474	0\\
1.17276818208	0\\
1.17279741942	0\\
1.17282665676	0\\
1.1728558941	0\\
1.17288513144	0\\
1.17291436878	0\\
1.17294360612	0\\
1.17297284346	0\\
1.1730020808	0\\
1.17303131814	0\\
1.17306055548	0\\
1.17308979282	0\\
1.17311903016	0\\
1.1731482675	0\\
1.17317750484	0\\
1.17320674218	0\\
1.17323597952	0\\
1.17326521686	0\\
1.1732944542	0\\
1.17332369154	0\\
1.17335292888	0\\
1.17338216622	0\\
1.17341140356	0\\
1.1734406409	0\\
1.17346987824	0\\
1.17349911558	0\\
1.17352835292	0\\
1.17355759026	0\\
1.1735868276	0\\
1.17361606494	0\\
1.17364530228	0\\
1.17367453962	0\\
1.17370377696	0\\
1.1737330143	0\\
1.17376225164	0\\
1.17379148898	0\\
1.17382072632	0\\
1.17384996366	0\\
1.173879201	0\\
1.17390843834	0\\
1.17393767568	0\\
1.17396691302	0\\
1.17399615036	0\\
1.1740253877	0\\
1.17405462504	0\\
1.17408386238	0\\
1.17411309972	0\\
1.17414233706	0\\
1.1741715744	0\\
1.17420081174	0\\
1.17423004908	0\\
1.17425928642	0\\
1.17428852376	0\\
1.1743177611	0\\
1.17434699844	0\\
1.17437623578	0\\
1.17440547312	0\\
1.17443471046	0\\
1.1744639478	0\\
1.17449318514	0\\
1.17452242248	0\\
1.17455165982	0\\
1.17458089716	0\\
1.1746101345	0\\
1.17463937184	0\\
1.17466860918	0\\
1.17469784652	0\\
1.17472708386	0\\
1.1747563212	0\\
1.17478555854	0\\
1.17481479588	0\\
1.17484403322	0\\
1.17487327056	0\\
1.1749025079	0\\
1.17493174524	0\\
1.17496098258	0\\
1.17499021992	0\\
1.17501945726	0\\
1.1750486946	0\\
1.17507793194	0\\
1.17510716928	0\\
1.17513640662	0\\
1.17516564396	0\\
1.1751948813	0\\
1.17522411864	0\\
1.17525335598	0\\
1.17528259332	0\\
1.17531183066	0\\
1.175341068	0\\
1.17537030534	0\\
1.17539954268	0\\
1.17542878002	0\\
1.17545801736	0\\
1.1754872547	0\\
1.17551649204	0\\
1.17554572938	0\\
1.17557496672	0\\
1.17560420406	0\\
1.1756334414	0\\
1.17566267874	0\\
1.17569191608	0\\
1.17572115342	0\\
1.17575039076	0\\
1.1757796281	0\\
1.17580886544	0\\
1.17583810278	0\\
1.17586734012	0\\
1.17589657746	0\\
1.1759258148	0\\
1.17595505214	0\\
1.17598428948	0\\
1.17601352682	0\\
1.17604276416	0\\
1.1760720015	0\\
1.17610123884	0\\
1.17613047618	0\\
1.17615971352	0\\
1.17618895086	0\\
1.1762181882	0\\
1.17624742554	0\\
1.17627666288	0\\
1.17630590022	0\\
1.17633513756	0\\
1.1763643749	0\\
1.17639361224	0\\
1.17642284958	0\\
1.17645208692	0\\
1.17648132426	0\\
1.1765105616	0\\
1.17653979894	0\\
1.17656903628	0\\
1.17659827362	0\\
1.17662751096	0\\
1.1766567483	0\\
1.17668598564	0\\
1.17671522298	0\\
1.17674446032	0\\
1.17677369766	0\\
1.176802935	0\\
1.17683217234	0\\
1.17686140968	0\\
1.17689064702	0\\
1.17691988436	0\\
1.1769491217	0\\
1.17697835904	0\\
1.17700759638	0\\
1.17703683372	0\\
1.17706607106	0\\
1.1770953084	0\\
1.17712454574	0\\
1.17715378308	0\\
1.17718302042	0\\
1.17721225776	0\\
1.1772414951	0\\
1.17727073244	0\\
1.17729996978	0\\
1.17732920712	0\\
1.17735844446	0\\
1.1773876818	0\\
1.17741691914	0\\
1.17744615648	0\\
1.17747539382	0\\
1.17750463116	0\\
1.1775338685	0\\
1.17756310584	0\\
1.17759234318	0\\
1.17762158052	0\\
1.17765081786	0\\
1.1776800552	0\\
1.17770929254	0\\
1.17773852988	0\\
1.17776776722	0\\
1.17779700456	0\\
1.1778262419	0\\
1.17785547924	0\\
1.17788471658	0\\
1.17791395392	0\\
1.17794319126	0\\
1.1779724286	0\\
1.17800166594	0\\
1.17803090328	0\\
1.17806014062	0\\
1.17808937796	0\\
1.1781186153	0\\
1.17814785264	0\\
1.17817708998	0\\
1.17820632732	0\\
1.17823556466	0\\
1.178264802	0\\
1.17829403934	0\\
1.17832327668	0\\
1.17835251402	0\\
1.17838175136	0\\
1.1784109887	0\\
1.17844022604	0\\
1.17846946338	0\\
1.17849870072	0\\
1.17852793806	0\\
1.1785571754	0\\
1.17858641274	0\\
1.17861565008	0\\
1.17864488742	0\\
1.17867412476	0\\
1.1787033621	0\\
1.17873259944	0\\
1.17876183678	0\\
1.17879107412	0\\
1.17882031146	0\\
1.1788495488	0\\
1.17887878614	0\\
1.17890802348	0\\
1.17893726082	0\\
1.17896649816	0\\
1.1789957355	0\\
1.17902497284	0\\
1.17905421018	0\\
1.17908344752	0\\
1.17911268486	0\\
1.1791419222	0\\
1.17917115954	0\\
1.17920039688	0\\
1.17922963422	0\\
1.17925887156	0\\
1.1792881089	0\\
1.17931734624	0\\
1.17934658358	0\\
1.17937582092	0\\
1.17940505826	0\\
1.1794342956	0\\
1.17946353294	0\\
1.17949277028	0\\
1.17952200762	0\\
1.17955124496	0\\
1.1795804823	0\\
1.17960971964	0\\
1.17963895698	0\\
1.17966819432	0\\
1.17969743166	0\\
1.179726669	0\\
1.17975590634	0\\
1.17978514368	0\\
1.17981438102	0\\
1.17984361836	0\\
1.1798728557	0\\
1.17990209304	0\\
1.17993133038	0\\
1.17996056772	0\\
1.17998980506	0\\
1.1800190424	0\\
1.18004827974	0\\
1.18007751708	0\\
1.18010675442	0\\
1.18013599176	0\\
1.1801652291	0\\
1.18019446644	0\\
1.18022370378	0\\
1.18025294112	0\\
1.18028217846	0\\
1.1803114158	0\\
1.18034065314	0\\
1.18036989048	0\\
1.18039912782	0\\
1.18042836516	0\\
1.1804576025	0\\
1.18048683984	0\\
1.18051607718	0\\
1.18054531452	0\\
1.18057455186	0\\
1.1806037892	0\\
1.18063302654	0\\
1.18066226388	0\\
1.18069150122	0\\
1.18072073856	0\\
1.1807499759	0\\
1.18077921324	0\\
1.18080845058	0\\
1.18083768792	0\\
1.18086692526	0\\
1.1808961626	0\\
1.18092539994	0\\
1.18095463728	0\\
1.18098387462	0\\
1.18101311196	0\\
1.1810423493	0\\
1.18107158664	0\\
1.18110082398	0\\
1.18113006132	0\\
1.18115929866	0\\
1.181188536	0\\
1.18121777334	0\\
1.18124701068	0\\
1.18127624802	0\\
1.18130548536	0\\
1.1813347227	0\\
1.18136396004	0\\
1.18139319738	0\\
1.18142243472	0\\
1.18145167206	0\\
1.1814809094	0\\
1.18151014674	0\\
1.18153938408	0\\
1.18156862142	0\\
1.18159785876	0\\
1.1816270961	0\\
1.18165633344	0\\
1.18168557078	0\\
1.18171480812	0\\
1.18174404546	0\\
1.1817732828	0\\
1.18180252014	0\\
1.18183175748	0\\
1.18186099482	0\\
1.18189023216	0\\
1.1819194695	0\\
1.18194870684	0\\
1.18197794418	0\\
1.18200718152	0\\
1.18203641886	0\\
1.1820656562	0\\
1.18209489354	0\\
1.18212413088	0\\
1.18215336822	0\\
1.18218260556	0\\
1.1822118429	0\\
1.18224108024	0\\
1.18227031758	0\\
1.18229955492	0\\
1.18232879226	0\\
1.1823580296	0\\
1.18238726694	0\\
1.18241650428	0\\
1.18244574162	0\\
1.18247497896	0\\
1.1825042163	0\\
1.18253345364	0\\
1.18256269098	0\\
1.18259192832	0\\
1.18262116566	0\\
1.182650403	0\\
1.18267964034	0\\
1.18270887768	0\\
1.18273811502	0\\
1.18276735236	0\\
1.1827965897	0\\
1.18282582704	0\\
1.18285506438	0\\
1.18288430172	0\\
1.18291353906	0\\
1.1829427764	0\\
1.18297201374	0\\
1.18300125108	0\\
1.18303048842	0\\
1.18305972576	0\\
1.1830889631	0\\
1.18311820044	0\\
1.18314743778	0\\
1.18317667512	0\\
1.18320591246	0\\
1.1832351498	0\\
1.18326438714	0\\
1.18329362448	0\\
1.18332286182	0\\
1.18335209916	0\\
1.1833813365	0\\
1.18341057384	0\\
1.18343981118	0\\
1.18346904852	0\\
1.18349828586	0\\
1.1835275232	0\\
1.18355676054	0\\
1.18358599788	0\\
1.18361523522	0\\
1.18364447256	0\\
1.1836737099	0\\
1.18370294724	0\\
1.18373218458	0\\
1.18376142192	0\\
1.18379065926	0\\
1.1838198966	0\\
1.18384913394	0\\
1.18387837128	0\\
1.18390760862	0\\
1.18393684596	0\\
1.1839660833	0\\
1.18399532064	0\\
1.18402455798	0\\
1.18405379532	0\\
1.18408303266	0\\
1.18411227	0\\
1.18414150734	0\\
1.18417074468	0\\
1.18419998202	0\\
1.18422921936	0\\
1.1842584567	0\\
1.18428769404	0\\
1.18431693138	0\\
1.18434616872	0\\
1.18437540606	0\\
1.1844046434	0\\
1.18443388074	0\\
1.18446311808	0\\
1.18449235542	0\\
1.18452159276	0\\
1.1845508301	0\\
1.18458006744	0\\
1.18460930478	0\\
1.18463854212	0\\
1.18466777946	0\\
1.1846970168	0\\
1.18472625414	0\\
1.18475549148	0\\
1.18478472882	0\\
1.18481396616	0\\
1.1848432035	0\\
1.18487244084	0\\
1.18490167818	0\\
1.18493091552	0\\
1.18496015286	0\\
1.1849893902	0\\
1.18501862754	0\\
1.18504786488	0\\
1.18507710222	0\\
1.18510633956	0\\
1.1851355769	0\\
1.18516481424	0\\
1.18519405158	0\\
1.18522328892	0\\
1.18525252626	0\\
1.1852817636	0\\
1.18531100094	0\\
1.18534023828	0\\
1.18536947562	0\\
1.18539871296	0\\
1.1854279503	0\\
1.18545718764	0\\
1.18548642498	0\\
1.18551566232	0\\
1.18554489966	0\\
1.185574137	0\\
1.18560337434	0\\
1.18563261168	0\\
1.18566184902	0\\
1.18569108636	0\\
1.1857203237	0\\
1.18574956104	0\\
1.18577879838	0\\
1.18580803572	0\\
1.18583727306	0\\
1.1858665104	0\\
1.18589574774	0\\
1.18592498508	0\\
1.18595422242	0\\
1.18598345976	0\\
1.1860126971	0\\
1.18604193444	0\\
1.18607117178	0\\
1.18610040912	0\\
1.18612964646	0\\
1.1861588838	0\\
1.18618812114	0\\
1.18621735848	0\\
1.18624659582	0\\
1.18627583316	0\\
1.1863050705	0\\
1.18633430784	0\\
1.18636354518	0\\
1.18639278252	0\\
1.18642201986	0\\
1.1864512572	0\\
1.18648049454	0\\
1.18650973188	0\\
1.18653896922	0\\
1.18656820656	0\\
1.1865974439	0\\
1.18662668124	0\\
1.18665591858	0\\
1.18668515592	0\\
1.18671439326	0\\
1.1867436306	0\\
1.18677286794	0\\
1.18680210528	0\\
1.18683134262	0\\
1.18686057996	0\\
1.1868898173	0\\
1.18691905464	0\\
1.18694829198	0\\
1.18697752932	0\\
1.18700676666	0\\
1.187036004	0\\
1.18706524134	0\\
1.18709447868	0\\
1.18712371602	0\\
1.18715295336	0\\
1.1871821907	0\\
1.18721142804	0\\
1.18724066538	0\\
1.18726990272	0\\
1.18729914006	0\\
1.1873283774	0\\
1.18735761474	0\\
1.18738685208	0\\
1.18741608942	0\\
1.18744532676	0\\
1.1874745641	0\\
1.18750380144	0\\
1.18753303878	0\\
1.18756227612	0\\
1.18759151346	0\\
1.1876207508	0\\
1.18764998814	0\\
1.18767922548	0\\
1.18770846282	0\\
1.18773770016	0\\
1.1877669375	0\\
1.18779617484	0\\
1.18782541218	0\\
1.18785464952	0\\
1.18788388686	0\\
1.1879131242	0\\
1.18794236154	0\\
1.18797159888	0\\
1.18800083622	0\\
1.18803007356	0\\
1.1880593109	0\\
1.18808854824	0\\
1.18811778558	0\\
1.18814702292	0\\
1.18817626026	0\\
1.1882054976	0\\
1.18823473494	0\\
1.18826397228	0\\
1.18829320962	0\\
1.18832244696	0\\
1.1883516843	0\\
1.18838092164	0\\
1.18841015898	0\\
1.18843939632	0\\
1.18846863366	0\\
1.188497871	0\\
1.18852710834	0\\
1.18855634568	0\\
1.18858558302	0\\
1.18861482036	0\\
1.1886440577	0\\
1.18867329504	0\\
1.18870253238	0\\
1.18873176972	0\\
1.18876100706	0\\
1.1887902444	0\\
1.18881948174	0\\
1.18884871908	0\\
1.18887795642	0\\
1.18890719376	0\\
1.1889364311	0\\
1.18896566844	0\\
1.18899490578	0\\
1.18902414312	0\\
1.18905338046	0\\
1.1890826178	0\\
1.18911185514	0\\
1.18914109248	0\\
1.18917032982	0\\
1.18919956716	0\\
1.1892288045	0\\
1.18925804184	0\\
1.18928727918	0\\
1.18931651652	0\\
1.18934575386	0\\
1.1893749912	0\\
1.18940422854	0\\
1.18943346588	0\\
1.18946270322	0\\
1.18949194056	0\\
1.1895211779	0\\
1.18955041524	0\\
1.18957965258	0\\
1.18960888992	0\\
1.18963812726	0\\
1.1896673646	0\\
1.18969660194	0\\
1.18972583928	0\\
1.18975507662	0\\
1.18978431396	0\\
1.1898135513	0\\
1.18984278864	0\\
1.18987202598	0\\
1.18990126332	0\\
1.18993050066	0\\
1.189959738	0\\
1.18998897534	0\\
1.19001821268	0\\
1.19004745002	0\\
1.19007668736	0\\
1.1901059247	0\\
1.19013516204	0\\
1.19016439938	0\\
1.19019363672	0\\
1.19022287406	0\\
1.1902521114	0\\
1.19028134874	0\\
1.19031058608	0\\
1.19033982342	0\\
1.19036906076	0\\
1.1903982981	0\\
1.19042753544	0\\
1.19045677278	0\\
1.19048601012	0\\
1.19051524746	0\\
1.1905444848	0\\
1.19057372214	0\\
1.19060295948	0\\
1.19063219682	0\\
1.19066143416	0\\
1.1906906715	0\\
1.19071990884	0\\
1.19074914618	0\\
1.19077838352	0\\
1.19080762086	0\\
1.1908368582	0\\
1.19086609554	0\\
1.19089533288	0\\
1.19092457022	0\\
1.19095380756	0\\
1.1909830449	0\\
1.19101228224	0\\
1.19104151958	0\\
1.19107075692	0\\
1.19109999426	0\\
1.1911292316	0\\
1.19115846894	0\\
1.19118770628	0\\
1.19121694362	0\\
1.19124618096	0\\
1.1912754183	0\\
1.19130465564	0\\
1.19133389298	0\\
1.19136313032	0\\
1.19139236766	0\\
1.191421605	0\\
1.19145084234	0\\
1.19148007968	0\\
1.19150931702	0\\
1.19153855436	0\\
1.1915677917	0\\
1.19159702904	0\\
1.19162626638	0\\
1.19165550372	0\\
1.19168474106	0\\
1.1917139784	0\\
1.19174321574	0\\
1.19177245308	0\\
1.19180169042	0\\
1.19183092776	0\\
1.1918601651	0\\
1.19188940244	0\\
1.19191863978	0\\
1.19194787712	0\\
1.19197711446	0\\
1.1920063518	0\\
1.19203558914	0\\
1.19206482648	0\\
1.19209406382	0\\
1.19212330116	0\\
1.1921525385	0\\
1.19218177584	0\\
1.19221101318	0\\
1.19224025052	0\\
1.19226948786	0\\
1.1922987252	0\\
1.19232796254	0\\
1.19235719988	0\\
1.19238643722	0\\
1.19241567456	0\\
1.1924449119	0\\
1.19247414924	0\\
1.19250338658	0\\
1.19253262392	0\\
1.19256186126	0\\
1.1925910986	0\\
1.19262033594	0\\
1.19264957328	0\\
1.19267881062	0\\
1.19270804796	0\\
1.1927372853	0\\
1.19276652264	0\\
1.19279575998	0\\
1.19282499732	0\\
1.19285423466	0\\
1.192883472	0\\
1.19291270934	0\\
1.19294194668	0\\
1.19297118402	0\\
1.19300042136	0\\
1.1930296587	0\\
1.19305889604	0\\
1.19308813338	0\\
1.19311737072	0\\
1.19314660806	0\\
1.1931758454	0\\
1.19320508274	0\\
1.19323432008	0\\
1.19326355742	0\\
1.19329279476	0\\
1.1933220321	0\\
1.19335126944	0\\
1.19338050678	0\\
1.19340974412	0\\
1.19343898146	0\\
1.1934682188	0\\
1.19349745614	0\\
1.19352669348	0\\
1.19355593082	0\\
1.19358516816	0\\
1.1936144055	0\\
1.19364364284	0\\
1.19367288018	0\\
1.19370211752	0\\
1.19373135486	0\\
1.1937605922	0\\
1.19378982954	0\\
1.19381906688	0\\
1.19384830422	0\\
1.19387754156	0\\
1.1939067789	0\\
1.19393601624	0\\
1.19396525358	0\\
1.19399449092	0\\
1.19402372826	0\\
1.1940529656	0\\
1.19408220294	0\\
1.19411144028	0\\
1.19414067762	0\\
1.19416991496	0\\
1.1941991523	0\\
1.19422838964	0\\
1.19425762698	0\\
1.19428686432	0\\
1.19431610166	0\\
1.194345339	0\\
1.19437457634	0\\
1.19440381368	0\\
1.19443305102	0\\
1.19446228836	0\\
1.1944915257	0\\
1.19452076304	0\\
1.19455000038	0\\
1.19457923772	0\\
1.19460847506	0\\
1.1946377124	0\\
1.19466694974	0\\
1.19469618708	0\\
1.19472542442	0\\
1.19475466176	0\\
1.1947838991	0\\
1.19481313644	0\\
1.19484237378	0\\
1.19487161112	0\\
1.19490084846	0\\
1.1949300858	0\\
1.19495932314	0\\
1.19498856048	0\\
1.19501779782	0\\
1.19504703516	0\\
1.1950762725	0\\
1.19510550984	0\\
1.19513474718	0\\
1.19516398452	0\\
1.19519322186	0\\
1.1952224592	0\\
1.19525169654	0\\
1.19528093388	0\\
1.19531017122	0\\
1.19533940856	0\\
1.1953686459	0\\
1.19539788324	0\\
1.19542712058	0\\
1.19545635792	1.09228875795815\\
1.19548559526	0\\
1.1955148326	0\\
1.19554406994	0\\
1.19557330728	0\\
1.19560254462	0\\
1.19563178196	0\\
1.1956610193	0\\
1.19569025664	0\\
1.19571949398	0\\
1.19574873132	0\\
1.19577796866	0\\
1.195807206	0\\
1.19583644334	0\\
1.19586568068	0\\
1.19589491802	0\\
1.19592415536	0\\
1.1959533927	0\\
1.19598263004	0\\
1.19601186738	0\\
1.19604110472	0\\
1.19607034206	0\\
1.1960995794	0\\
1.19612881674	0\\
1.19615805408	0\\
1.19618729142	0\\
1.19621652876	0\\
1.1962457661	0\\
1.19627500344	0\\
1.19630424078	0\\
1.19633347812	0\\
1.19636271546	0\\
1.1963919528	0\\
1.19642119014	0\\
1.19645042748	0\\
1.19647966482	0\\
1.19650890216	0\\
1.1965381395	0\\
1.19656737684	0\\
1.19659661418	0\\
1.19662585152	0\\
1.19665508886	0\\
1.1966843262	0\\
1.19671356354	0\\
1.19674280088	0\\
1.19677203822	0\\
1.19680127556	0\\
1.1968305129	0\\
1.19685975024	0\\
1.19688898758	0\\
1.19691822492	0\\
1.19694746226	0\\
1.1969766996	0\\
1.19700593694	0\\
1.19703517428	0\\
1.19706441162	0\\
1.19709364896	0\\
1.1971228863	0\\
1.19715212364	0\\
1.19718136098	0\\
1.19721059832	0\\
1.19723983566	0\\
1.197269073	0\\
1.19729831034	0\\
1.19732754768	0\\
1.19735678502	0\\
1.19738602236	0\\
1.1974152597	0\\
1.19744449704	0\\
1.19747373438	0\\
1.19750297172	0\\
1.19753220906	0\\
1.1975614464	0\\
1.19759068374	0\\
1.19761992108	0\\
1.19764915842	0\\
1.19767839576	0\\
1.1977076331	0\\
1.19773687044	0\\
1.19776610778	0\\
1.19779534512	0\\
1.19782458246	0\\
1.1978538198	0\\
1.19788305714	0\\
1.19791229448	0\\
1.19794153182	0\\
1.19797076916	0\\
1.1980000065	0\\
1.19802924384	0\\
1.19805848118	0\\
1.19808771852	0\\
1.19811695586	0\\
1.1981461932	0\\
1.19817543054	0\\
1.19820466788	0\\
1.19823390522	0\\
1.19826314256	0\\
1.1982923799	0\\
1.19832161724	0\\
1.19835085458	0\\
1.19838009192	0\\
1.19840932926	0\\
1.1984385666	0\\
1.19846780394	0\\
1.19849704128	0\\
1.19852627862	0\\
1.19855551596	0\\
1.1985847533	0\\
1.19861399064	0\\
1.19864322798	0\\
1.19867246532	0\\
1.19870170266	0\\
1.19873094	0\\
1.19876017734	0\\
1.19878941468	0\\
1.19881865202	0\\
1.19884788936	0\\
1.1988771267	0\\
1.19890636404	0\\
1.19893560138	0\\
1.19896483872	0\\
1.19899407606	0\\
1.1990233134	0\\
1.19905255074	0\\
1.19908178808	0\\
1.19911102542	0\\
1.19914026276	0\\
1.1991695001	0\\
1.19919873744	0\\
1.19922797478	0\\
1.19925721212	0\\
1.19928644946	0\\
1.1993156868	0\\
1.19934492414	0\\
1.19937416148	0\\
1.19940339882	0\\
1.19943263616	0\\
1.1994618735	0\\
1.19949111084	0\\
1.19952034818	0\\
1.19954958552	0\\
1.19957882286	0\\
1.1996080602	0\\
1.19963729754	0\\
1.19966653488	0\\
1.19969577222	0\\
1.19972500956	0\\
1.1997542469	0\\
1.19978348424	0\\
1.19981272158	0\\
1.19984195892	0\\
1.19987119626	0\\
1.1999004336	0\\
1.19992967094	0\\
1.19995890828	0\\
1.19998814562	0\\
1.20001738296	0\\
1.2000466203	0\\
1.20007585764	0\\
1.20010509498	0\\
1.20013433232	0\\
1.20016356966	0\\
1.200192807	0\\
1.20022204434	0\\
1.20025128168	0\\
1.20028051902	0\\
1.20030975636	0\\
1.2003389937	0\\
1.20036823104	0\\
1.20039746838	0\\
1.20042670572	0\\
1.20045594306	0\\
1.2004851804	0\\
1.20051441774	0\\
1.20054365508	0\\
1.20057289242	0\\
1.20060212976	0\\
1.2006313671	0\\
1.20066060444	0\\
1.20068984178	0\\
1.20071907912	0\\
1.20074831646	0\\
1.2007775538	0\\
1.20080679114	0\\
1.20083602848	0\\
1.20086526582	0\\
1.20089450316	0\\
1.2009237405	0\\
1.20095297784	0\\
1.20098221518	0\\
1.20101145252	0\\
1.20104068986	0\\
1.2010699272	0\\
1.20109916454	0\\
1.20112840188	0\\
1.20115763922	0\\
1.20118687656	0\\
1.2012161139	0\\
1.20124535124	0\\
1.20127458858	0\\
1.20130382592	0\\
1.20133306326	0\\
1.2013623006	0\\
1.20139153794	0\\
1.20142077528	0\\
1.20145001262	0\\
1.20147924996	0\\
1.2015084873	0\\
1.20153772464	0\\
1.20156696198	0\\
1.20159619932	0\\
1.20162543666	0\\
1.201654674	0\\
1.20168391134	0\\
1.20171314868	0\\
1.20174238602	0\\
1.20177162336	0\\
1.2018008607	0\\
1.20183009804	0\\
1.20185933538	0\\
1.20188857272	0\\
1.20191781006	0\\
1.2019470474	0\\
1.20197628474	0\\
1.20200552208	0\\
1.20203475942	0\\
1.20206399676	0\\
1.2020932341	0\\
1.20212247144	0\\
1.20215170878	0\\
1.20218094612	0\\
1.20221018346	0\\
1.2022394208	0\\
1.20226865814	0\\
1.20229789548	0\\
1.20232713282	0\\
1.20235637016	0\\
1.2023856075	0\\
1.20241484484	0\\
1.20244408218	0\\
1.20247331952	0\\
1.20250255686	0\\
1.2025317942	0\\
1.20256103154	0\\
1.20259026888	0\\
1.20261950622	0\\
1.20264874356	0\\
1.2026779809	0\\
1.20270721824	0\\
1.20273645558	0\\
1.20276569292	0\\
1.20279493026	0\\
1.2028241676	0\\
1.20285340494	0\\
1.20288264228	0\\
1.20291187962	0\\
1.20294111696	0\\
1.2029703543	0\\
1.20299959164	0\\
1.20302882898	0\\
1.20305806632	0\\
1.20308730366	0\\
1.203116541	0\\
1.20314577834	0\\
1.20317501568	0\\
1.20320425302	0\\
1.20323349036	0\\
1.2032627277	0\\
1.20329196504	0\\
1.20332120238	0\\
1.20335043972	0\\
1.20337967706	0\\
1.2034089144	0\\
1.20343815174	0\\
1.20346738908	0\\
1.20349662642	0\\
1.20352586376	0\\
1.2035551011	0\\
1.20358433844	0\\
1.20361357578	0\\
1.20364281312	0\\
1.20367205046	0\\
1.2037012878	0\\
1.20373052514	0\\
1.20375976248	0\\
1.20378899982	0\\
1.20381823716	0\\
1.2038474745	0\\
1.20387671184	0\\
1.20390594918	0\\
1.20393518652	0\\
1.20396442386	0\\
1.2039936612	0\\
1.20402289854	0\\
1.20405213588	0\\
1.20408137322	0\\
1.20411061056	0\\
1.2041398479	0\\
1.20416908524	0\\
1.20419832258	0\\
1.20422755992	0\\
1.20425679726	0\\
1.2042860346	0\\
1.20431527194	0\\
1.20434450928	0\\
1.20437374662	0\\
1.20440298396	0\\
1.2044322213	0\\
1.20446145864	0\\
1.20449069598	0\\
1.20451993332	0\\
1.20454917066	0\\
1.204578408	0\\
1.20460764534	0\\
1.20463688268	0\\
1.20466612002	0\\
1.20469535736	0\\
1.2047245947	0\\
1.20475383204	0\\
1.20478306938	0\\
1.20481230672	0\\
1.20484154406	0\\
1.2048707814	0\\
1.20490001874	0\\
1.20492925608	0\\
1.20495849342	0\\
1.20498773076	0\\
1.2050169681	0\\
1.20504620544	0\\
1.20507544278	0\\
1.20510468012	0\\
1.20513391746	0\\
1.2051631548	0\\
1.20519239214	0\\
1.20522162948	0\\
1.20525086682	0\\
1.20528010416	0\\
1.2053093415	0\\
1.20533857884	0\\
1.20536781618	0\\
1.20539705352	0\\
1.20542629086	0\\
1.2054555282	0\\
1.20548476554	0\\
1.20551400288	0\\
1.20554324022	0\\
1.20557247756	0\\
1.2056017149	0\\
1.20563095224	0\\
1.20566018958	0\\
1.20568942692	0\\
1.20571866426	0\\
1.2057479016	0\\
1.20577713894	0\\
1.20580637628	0\\
1.20583561362	0\\
1.20586485096	0\\
1.2058940883	0\\
1.20592332564	0\\
1.20595256298	0\\
1.20598180032	0\\
1.20601103766	0\\
1.206040275	0\\
1.20606951234	0\\
1.20609874968	0\\
1.20612798702	0\\
1.20615722436	0\\
1.2061864617	0\\
1.20621569904	0\\
1.20624493638	0\\
1.20627417372	0\\
1.20630341106	0\\
1.2063326484	0\\
1.20636188574	0\\
1.20639112308	0\\
1.20642036042	0\\
1.20644959776	0\\
1.2064788351	0\\
1.20650807244	0\\
1.20653730978	0\\
1.20656654712	0\\
1.20659578446	0\\
1.2066250218	0\\
1.20665425914	0\\
1.20668349648	0\\
1.20671273382	0\\
1.20674197116	0\\
1.2067712085	0\\
1.20680044584	0\\
1.20682968318	0\\
1.20685892052	0\\
1.20688815786	0\\
1.2069173952	0\\
1.20694663254	0\\
1.20697586988	0\\
1.20700510722	0\\
1.20703434456	0\\
1.2070635819	0\\
1.20709281924	0\\
1.20712205658	0\\
1.20715129392	0\\
1.20718053126	0\\
1.2072097686	0\\
1.20723900594	0\\
1.20726824328	0\\
1.20729748062	0\\
1.20732671796	0\\
1.2073559553	0\\
1.20738519264	0\\
1.20741442998	0\\
1.20744366732	0\\
1.20747290466	0\\
1.207502142	0\\
1.20753137934	0\\
1.20756061668	0\\
1.20758985402	0\\
1.20761909136	0\\
1.2076483287	0\\
1.20767756604	0\\
1.20770680338	0\\
1.20773604072	0\\
1.20776527806	0\\
1.2077945154	0\\
1.20782375274	0\\
1.20785299008	0\\
1.20788222742	0\\
1.20791146476	0\\
1.2079407021	0\\
1.20796993944	0\\
1.20799917678	0\\
1.20802841412	0\\
1.20805765146	0\\
1.2080868888	0\\
1.20811612614	0\\
1.20814536348	0\\
1.20817460082	0\\
1.20820383816	0\\
1.2082330755	0\\
1.20826231284	0\\
1.20829155018	0\\
1.20832078752	0\\
1.20835002486	0\\
1.2083792622	0\\
1.20840849954	0\\
1.20843773688	0\\
1.20846697422	0\\
1.20849621156	0\\
1.2085254489	0\\
1.20855468624	0\\
1.20858392358	0\\
1.20861316092	0\\
1.20864239826	0\\
1.2086716356	0\\
1.20870087294	0\\
1.20873011028	0\\
1.20875934762	0\\
1.20878858496	0\\
1.2088178223	0\\
1.20884705964	0\\
1.20887629698	0\\
1.20890553432	0\\
1.20893477166	0\\
1.208964009	0\\
1.20899324634	0\\
1.20902248368	0\\
1.20905172102	0\\
1.20908095836	0\\
1.2091101957	0\\
1.20913943304	0\\
1.20916867038	0\\
1.20919790772	0\\
1.20922714506	0\\
1.2092563824	0\\
1.20928561974	0\\
1.20931485708	0\\
1.20934409442	0\\
1.20937333176	0\\
1.2094025691	0\\
1.20943180644	0\\
1.20946104378	0\\
1.20949028112	0\\
1.20951951846	0\\
1.2095487558	0\\
1.20957799314	0\\
1.20960723048	0\\
1.20963646782	0\\
1.20966570516	0\\
1.2096949425	0\\
1.20972417984	0\\
1.20975341718	0\\
1.20978265452	0\\
1.20981189186	0\\
1.2098411292	0\\
1.20987036654	0\\
1.20989960388	0\\
1.20992884122	0\\
1.20995807856	0\\
1.2099873159	0\\
1.21001655324	0\\
1.21004579058	0\\
1.21007502792	0\\
1.21010426526	0\\
1.2101335026	0\\
1.21016273994	0\\
1.21019197728	0\\
1.21022121462	0\\
1.21025045196	0\\
1.2102796893	0\\
1.21030892664	0\\
1.21033816398	0\\
1.21036740132	0\\
1.21039663866	0\\
1.210425876	0\\
1.21045511334	0\\
1.21048435068	0\\
1.21051358802	0\\
1.21054282536	0\\
1.2105720627	0\\
1.21060130004	0\\
1.21063053738	0\\
1.21065977472	0\\
1.21068901206	0\\
1.2107182494	0\\
1.21074748674	0\\
1.21077672408	0\\
1.21080596142	0\\
1.21083519876	0\\
1.2108644361	0\\
1.21089367344	0\\
1.21092291078	0\\
1.21095214812	0\\
1.21098138546	0\\
1.2110106228	0\\
1.21103986014	0\\
1.21106909748	0\\
1.21109833482	0\\
1.21112757216	0\\
1.2111568095	0\\
1.21118604684	0\\
1.21121528418	0\\
1.21124452152	0\\
1.21127375886	0\\
1.2113029962	0\\
1.21133223354	0\\
1.21136147088	0\\
1.21139070822	0\\
1.21141994556	0\\
1.2114491829	0\\
1.21147842024	0\\
1.21150765758	0\\
1.21153689492	0\\
1.21156613226	0\\
1.2115953696	0\\
1.21162460694	0\\
1.21165384428	0\\
1.21168308162	0\\
1.21171231896	0\\
1.2117415563	0\\
1.21177079364	0\\
1.21180003098	0\\
1.21182926832	0\\
1.21185850566	0\\
1.211887743	0\\
1.21191698034	0\\
1.21194621768	0\\
1.21197545502	0\\
1.21200469236	0\\
1.2120339297	0\\
1.21206316704	0\\
1.21209240438	0\\
1.21212164172	0\\
1.21215087906	0\\
1.2121801164	0\\
1.21220935374	0\\
1.21223859108	0\\
1.21226782842	0\\
1.21229706576	0\\
1.2123263031	0\\
1.21235554044	0\\
1.21238477778	0\\
1.21241401512	0\\
1.21244325246	0\\
1.2124724898	0\\
1.21250172714	0\\
1.21253096448	0\\
1.21256020182	0\\
1.21258943916	0\\
1.2126186765	0\\
1.21264791384	0\\
1.21267715118	0\\
1.21270638852	0\\
1.21273562586	0\\
1.2127648632	0\\
1.21279410054	0\\
1.21282333788	0\\
1.21285257522	0\\
1.21288181256	0\\
1.2129110499	0\\
1.21294028724	0\\
1.21296952458	0\\
1.21299876192	0\\
1.21302799926	0\\
1.2130572366	0\\
1.21308647394	0\\
1.21311571128	0\\
1.21314494862	0\\
1.21317418596	0\\
1.2132034233	0\\
1.21323266064	0\\
1.21326189798	0\\
1.21329113532	0\\
1.21332037266	0\\
1.21334961	0\\
1.21337884734	0\\
1.21340808468	0\\
1.21343732202	0\\
1.21346655936	0\\
1.2134957967	0\\
1.21352503404	0\\
1.21355427138	0\\
1.21358350872	0\\
1.21361274606	0\\
1.2136419834	0\\
1.21367122074	0\\
1.21370045808	0\\
1.21372969542	0\\
1.21375893276	0\\
1.2137881701	0\\
1.21381740744	0\\
1.21384664478	0\\
1.21387588212	0\\
1.21390511946	0\\
1.2139343568	0\\
1.21396359414	0\\
1.21399283148	0\\
1.21402206882	0\\
1.21405130616	0\\
1.2140805435	0\\
1.21410978084	0\\
1.21413901818	0\\
1.21416825552	0\\
1.21419749286	0\\
1.2142267302	0\\
1.21425596754	0\\
1.21428520488	0\\
1.21431444222	0\\
1.21434367956	0\\
1.2143729169	0\\
1.21440215424	0\\
1.21443139158	0\\
1.21446062892	0\\
1.21448986626	0\\
1.2145191036	0\\
1.21454834094	0\\
1.21457757828	0\\
1.21460681562	0\\
1.21463605296	0\\
1.2146652903	0\\
1.21469452764	0\\
1.21472376498	0\\
1.21475300232	0\\
1.21478223966	0\\
1.214811477	0\\
1.21484071434	0\\
1.21486995168	0\\
1.21489918902	0\\
1.21492842636	0\\
1.2149576637	0\\
1.21498690104	0\\
1.21501613838	0\\
1.21504537572	0\\
1.21507461306	0\\
1.2151038504	0\\
1.21513308774	0\\
1.21516232508	0\\
1.21519156242	0\\
1.21522079976	0\\
1.2152500371	0\\
1.21527927444	0\\
1.21530851178	0\\
1.21533774912	0\\
1.21536698646	0\\
1.2153962238	0\\
1.21542546114	0\\
1.21545469848	0\\
1.21548393582	0\\
1.21551317316	0\\
1.2155424105	0\\
1.21557164784	0\\
1.21560088518	0\\
1.21563012252	0\\
1.21565935986	0\\
1.2156885972	0\\
1.21571783454	0\\
1.21574707188	0\\
1.21577630922	0\\
1.21580554656	0\\
1.2158347839	0\\
1.21586402124	0\\
1.21589325858	0\\
1.21592249592	0\\
1.21595173326	0\\
1.2159809706	0\\
1.21601020794	0\\
1.21603944528	0\\
1.21606868262	0\\
1.21609791996	0\\
1.2161271573	0\\
1.21615639464	0\\
1.21618563198	0\\
1.21621486932	0\\
1.21624410666	0\\
1.216273344	0\\
1.21630258134	0\\
1.21633181868	0\\
1.21636105602	0\\
1.21639029336	0\\
1.2164195307	0\\
1.21644876804	0\\
1.21647800538	0\\
1.21650724272	0\\
1.21653648006	0\\
1.2165657174	0\\
1.21659495474	0\\
1.21662419208	0\\
1.21665342942	0\\
1.21668266676	0\\
1.2167119041	0\\
1.21674114144	0\\
1.21677037878	0\\
1.21679961612	0\\
1.21682885346	0\\
1.2168580908	0\\
1.21688732814	0\\
1.21691656548	0\\
1.21694580282	0\\
1.21697504016	0\\
1.2170042775	0\\
1.21703351484	0\\
1.21706275218	0\\
1.21709198952	0\\
1.21712122686	0\\
1.2171504642	0\\
1.21717970154	0\\
1.21720893888	0\\
1.21723817622	0\\
1.21726741356	0\\
1.2172966509	0\\
1.21732588824	0\\
1.21735512558	0\\
1.21738436292	0\\
1.21741360026	0\\
1.2174428376	0\\
1.21747207494	0\\
1.21750131228	0\\
1.21753054962	0\\
1.21755978696	0\\
1.2175890243	0\\
1.21761826164	0\\
1.21764749898	0\\
1.21767673632	0\\
1.21770597366	0\\
1.217735211	0\\
1.21776444834	0\\
1.21779368568	0\\
1.21782292302	0\\
1.21785216036	0\\
1.2178813977	0\\
1.21791063504	0\\
1.21793987238	0\\
1.21796910972	0\\
1.21799834706	0\\
1.2180275844	0\\
1.21805682174	0\\
1.21808605908	0\\
1.21811529642	0\\
1.21814453376	0\\
1.2181737711	0\\
1.21820300844	0\\
1.21823224578	0\\
1.21826148312	0\\
1.21829072046	0\\
1.2183199578	0\\
1.21834919514	0\\
1.21837843248	0\\
1.21840766982	0\\
1.21843690716	0\\
1.2184661445	0\\
1.21849538184	0\\
1.21852461918	0\\
1.21855385652	0\\
1.21858309386	0\\
1.2186123312	0\\
1.21864156854	0\\
1.21867080588	0\\
1.21870004322	0\\
1.21872928056	0\\
1.2187585179	0\\
1.21878775524	0\\
1.21881699258	0\\
1.21884622992	0\\
1.21887546726	0\\
1.2189047046	0\\
1.21893394194	0\\
1.21896317928	0\\
1.21899241662	0\\
1.21902165396	0\\
1.2190508913	0\\
1.21908012864	0\\
1.21910936598	0\\
1.21913860332	0\\
1.21916784066	0\\
1.219197078	0\\
1.21922631534	0\\
1.21925555268	0\\
1.21928479002	0\\
1.21931402736	0\\
1.2193432647	0\\
1.21937250204	0\\
1.21940173938	0\\
1.21943097672	0\\
1.21946021406	0\\
1.2194894514	0\\
1.21951868874	0\\
1.21954792608	0\\
1.21957716342	0\\
1.21960640076	0\\
1.2196356381	0\\
1.21966487544	0\\
1.21969411278	0\\
1.21972335012	0\\
1.21975258746	0\\
1.2197818248	0\\
1.21981106214	0\\
1.21984029948	0\\
1.21986953682	0\\
1.21989877416	0\\
1.2199280115	0\\
1.21995724884	0\\
1.21998648618	0\\
1.22001572352	0\\
1.22004496086	0\\
1.2200741982	0\\
1.22010343554	0\\
1.22013267288	0\\
1.22016191022	0\\
1.22019114756	0\\
1.2202203849	0\\
1.22024962224	0\\
1.22027885958	0\\
1.22030809692	0\\
1.22033733426	0\\
1.2203665716	0\\
1.22039580894	0\\
1.22042504628	0\\
1.22045428362	0\\
1.22048352096	0\\
1.2205127583	0\\
1.22054199564	0\\
1.22057123298	0\\
1.22060047032	0\\
1.22062970766	0\\
1.220658945	0\\
1.22068818234	0\\
1.22071741968	0\\
1.22074665702	0\\
1.22077589436	0\\
1.2208051317	0\\
1.22083436904	0\\
1.22086360638	0\\
1.22089284372	0\\
1.22092208106	0\\
1.2209513184	0\\
1.22098055574	0\\
1.22100979308	0\\
1.22103903042	0\\
1.22106826776	0\\
1.2210975051	0\\
1.22112674244	0\\
1.22115597978	0\\
1.22118521712	0\\
1.22121445446	0\\
1.2212436918	0\\
1.22127292914	0\\
1.22130216648	0\\
1.22133140382	0\\
1.22136064116	0\\
1.2213898785	0\\
1.22141911584	0\\
1.22144835318	0\\
1.22147759052	0\\
1.22150682786	0\\
1.2215360652	0\\
1.22156530254	0\\
1.22159453988	0\\
1.22162377722	0\\
1.22165301456	0\\
1.2216822519	0\\
1.22171148924	0\\
1.22174072658	0\\
1.22176996392	0\\
1.22179920126	0\\
1.2218284386	0\\
1.22185767594	0\\
1.22188691328	0\\
1.22191615062	0\\
1.22194538796	0\\
1.2219746253	0\\
1.22200386264	0\\
1.22203309998	0\\
1.22206233732	0\\
1.22209157466	0\\
1.222120812	0\\
1.22215004934	0\\
1.22217928668	0\\
1.22220852402	0\\
1.22223776136	0\\
1.2222669987	0\\
1.22229623604	0\\
1.22232547338	0\\
1.22235471072	0\\
1.22238394806	0\\
1.2224131854	0\\
1.22244242274	0\\
1.22247166008	0\\
1.22250089742	0\\
1.22253013476	0\\
1.2225593721	0\\
1.22258860944	0\\
1.22261784678	0\\
1.22264708412	0\\
1.22267632146	0\\
1.2227055588	0\\
1.22273479614	0\\
1.22276403348	0\\
1.22279327082	0\\
1.22282250816	0\\
1.2228517455	0\\
1.22288098284	0\\
1.22291022018	0\\
1.22293945752	0\\
1.22296869486	0\\
1.2229979322	0\\
1.22302716954	0\\
1.22305640688	0\\
1.22308564422	0\\
1.22311488156	0\\
1.2231441189	0\\
1.22317335624	0\\
1.22320259358	0\\
1.22323183092	0\\
1.22326106826	0\\
1.2232903056	0\\
1.22331954294	0\\
1.22334878028	0\\
1.22337801762	0\\
1.22340725496	0\\
1.2234364923	0\\
1.22346572964	0\\
1.22349496698	0\\
1.22352420432	0\\
1.22355344166	0\\
1.223582679	0\\
1.22361191634	0\\
1.22364115368	0\\
1.22367039102	0\\
1.22369962836	0\\
1.2237288657	0\\
1.22375810304	0\\
1.22378734038	0\\
1.22381657772	0\\
1.22384581506	0\\
1.2238750524	0\\
1.22390428974	0\\
1.22393352708	0\\
1.22396276442	0\\
1.22399200176	0\\
1.2240212391	0\\
1.22405047644	0\\
1.22407971378	0\\
1.22410895112	0\\
1.22413818846	0\\
1.2241674258	0\\
1.22419666314	0\\
1.22422590048	0\\
1.22425513782	0\\
1.22428437516	0\\
1.2243136125	0\\
1.22434284984	0\\
1.22437208718	0\\
1.22440132452	0\\
1.22443056186	0\\
1.2244597992	0\\
1.22448903654	0\\
1.22451827388	0\\
1.22454751122	0\\
1.22457674856	0\\
1.2246059859	0\\
1.22463522324	0\\
1.22466446058	0\\
1.22469369792	0\\
1.22472293526	0\\
1.2247521726	0\\
1.22478140994	0\\
1.22481064728	0\\
1.22483988462	0\\
1.22486912196	0\\
1.2248983593	0\\
1.22492759664	0\\
1.22495683398	0\\
1.22498607132	0\\
1.22501530866	0\\
1.225044546	0\\
1.22507378334	0\\
1.22510302068	0\\
1.22513225802	0\\
1.22516149536	0\\
1.2251907327	0\\
1.22521997004	0\\
1.22524920738	0\\
1.22527844472	0\\
1.22530768206	0\\
1.2253369194	0\\
1.22536615674	0\\
1.22539539408	0\\
1.22542463142	0\\
1.22545386876	0\\
1.2254831061	0\\
1.22551234344	0\\
1.22554158078	0\\
1.22557081812	0\\
1.22560005546	0\\
1.2256292928	0\\
1.22565853014	0\\
1.22568776748	0\\
1.22571700482	0\\
1.22574624216	0\\
1.2257754795	0\\
1.22580471684	0\\
1.22583395418	0\\
1.22586319152	0\\
1.22589242886	0\\
1.2259216662	0\\
1.22595090354	0\\
1.22598014088	0\\
1.22600937822	0\\
1.22603861556	0\\
1.2260678529	0\\
1.22609709024	0\\
1.22612632758	0\\
1.22615556492	0\\
1.22618480226	0\\
1.2262140396	0\\
1.22624327694	0\\
1.22627251428	0\\
1.22630175162	0\\
1.22633098896	0\\
1.2263602263	0\\
1.22638946364	0\\
1.22641870098	0\\
1.22644793832	0\\
1.22647717566	0\\
1.226506413	0\\
1.22653565034	0\\
1.22656488768	0\\
1.22659412502	0\\
1.22662336236	0\\
1.2266525997	0\\
1.22668183704	0\\
1.22671107438	0\\
1.22674031172	0\\
1.22676954906	0\\
1.2267987864	0\\
1.22682802374	0\\
1.22685726108	0\\
1.22688649842	0\\
1.22691573576	0\\
1.2269449731	0\\
1.22697421044	0\\
1.22700344778	0\\
1.22703268512	0\\
1.22706192246	0\\
1.2270911598	0\\
1.22712039714	0\\
1.22714963448	0\\
1.22717887182	0\\
1.22720810916	0\\
1.2272373465	0\\
1.22726658384	0\\
1.22729582118	0\\
1.22732505852	0\\
1.22735429586	0\\
1.2273835332	0\\
1.22741277054	0\\
1.22744200788	0\\
1.22747124522	0\\
1.22750048256	0\\
1.2275297199	0\\
1.22755895724	0\\
1.22758819458	0\\
1.22761743192	0\\
1.22764666926	0\\
1.2276759066	0\\
1.22770514394	0\\
1.22773438128	0\\
1.22776361862	0\\
1.22779285596	0\\
1.2278220933	0\\
1.22785133064	0\\
1.22788056798	0\\
1.22790980532	0\\
1.22793904266	0\\
1.22796828	0\\
1.22799751734	0\\
1.22802675468	0\\
1.22805599202	0\\
1.22808522936	0\\
1.2281144667	0\\
1.22814370404	0\\
1.22817294138	0\\
1.22820217872	0\\
1.22823141606	0\\
1.2282606534	0\\
1.22828989074	0\\
1.22831912808	0\\
1.22834836542	0\\
1.22837760276	0\\
1.2284068401	0\\
1.22843607744	0\\
1.22846531478	0\\
1.22849455212	0\\
1.22852378946	0\\
1.2285530268	0\\
1.22858226414	0\\
1.22861150148	0\\
1.22864073882	0\\
1.22866997616	0\\
1.2286992135	0\\
1.22872845084	0\\
1.22875768818	0\\
1.22878692552	0\\
1.22881616286	0\\
1.2288454002	0\\
1.22887463754	0\\
1.22890387488	0\\
1.22893311222	0\\
1.22896234956	0\\
1.2289915869	0\\
1.22902082424	0\\
1.22905006158	0\\
1.22907929892	0\\
1.22910853626	0\\
1.2291377736	0\\
1.22916701094	0\\
1.22919624828	0\\
1.22922548562	0\\
1.22925472296	0\\
1.2292839603	0\\
1.22931319764	0\\
1.22934243498	0\\
1.22937167232	0\\
1.22940090966	0\\
1.229430147	0\\
1.22945938434	0\\
1.22948862168	0\\
1.22951785902	0\\
1.22954709636	0\\
1.2295763337	0\\
1.22960557104	0\\
1.22963480838	0\\
1.22966404572	0\\
1.22969328306	0\\
1.2297225204	0\\
1.22975175774	0\\
1.22978099508	0\\
1.22981023242	0\\
1.22983946976	0\\
1.2298687071	0\\
1.22989794444	0\\
1.22992718178	0\\
1.22995641912	0\\
1.22998565646	0\\
1.2300148938	0\\
1.23004413114	0\\
1.23007336848	0\\
1.23010260582	0\\
1.23013184316	0\\
1.2301610805	0\\
1.23019031784	0\\
1.23021955518	0\\
1.23024879252	0\\
1.23027802986	0\\
1.2303072672	0\\
1.23033650454	0\\
1.23036574188	0\\
1.23039497922	0\\
1.23042421656	0\\
1.2304534539	0\\
1.23048269124	0\\
1.23051192858	0\\
1.23054116592	0\\
1.23057040326	0\\
1.2305996406	0\\
1.23062887794	0\\
1.23065811528	0\\
1.23068735262	0\\
1.23071658996	0\\
1.2307458273	0\\
1.23077506464	0\\
1.23080430198	0\\
1.23083353932	0\\
1.23086277666	0\\
1.230892014	0\\
1.23092125134	0\\
1.23095048868	0\\
1.23097972602	0\\
1.23100896336	0\\
1.2310382007	0\\
1.23106743804	0\\
1.23109667538	0\\
1.23112591272	0\\
1.23115515006	0\\
1.2311843874	0\\
1.23121362474	0\\
1.23124286208	0\\
1.23127209942	0\\
1.23130133676	0\\
1.2313305741	0\\
1.23135981144	0\\
1.23138904878	0\\
1.23141828612	0\\
1.23144752346	0\\
1.2314767608	0\\
1.23150599814	0\\
1.23153523548	0\\
1.23156447282	0\\
1.23159371016	0\\
1.2316229475	0\\
1.23165218484	0\\
1.23168142218	0\\
1.23171065952	0\\
1.23173989686	0\\
1.2317691342	0\\
1.23179837154	0\\
1.23182760888	0\\
1.23185684622	0\\
1.23188608356	0\\
1.2319153209	0\\
1.23194455824	0\\
1.23197379558	0\\
1.23200303292	0\\
1.23203227026	0\\
1.2320615076	0\\
1.23209074494	0\\
1.23211998228	0\\
1.23214921962	0\\
1.23217845696	0\\
1.2322076943	0\\
1.23223693164	0\\
1.23226616898	0\\
1.23229540632	0\\
1.23232464366	0\\
1.232353881	0\\
1.23238311834	0\\
1.23241235568	0\\
1.23244159302	0\\
1.23247083036	0\\
1.2325000677	0\\
1.23252930504	0\\
1.23255854238	0\\
1.23258777972	0\\
1.23261701706	0\\
1.2326462544	0\\
1.23267549174	0\\
1.23270472908	0\\
1.23273396642	0\\
1.23276320376	0\\
1.2327924411	0\\
1.23282167844	0\\
1.23285091578	0\\
1.23288015312	0\\
1.23290939046	0\\
1.2329386278	0\\
1.23296786514	0\\
1.23299710248	0\\
1.23302633982	0\\
1.23305557716	0\\
1.2330848145	0\\
1.23311405184	0\\
1.23314328918	0\\
1.23317252652	0\\
1.23320176386	0\\
1.2332310012	0\\
1.23326023854	0\\
1.23328947588	0\\
1.23331871322	0\\
1.23334795056	0\\
1.2333771879	0\\
1.23340642524	0\\
1.23343566258	0\\
1.23346489992	0\\
1.23349413726	0\\
1.2335233746	0\\
1.23355261194	0\\
1.23358184928	0\\
1.23361108662	0\\
1.23364032396	0\\
1.2336695613	0\\
1.23369879864	0\\
1.23372803598	0\\
1.23375727332	0\\
1.23378651066	0\\
1.233815748	0\\
1.23384498534	0\\
1.23387422268	0\\
1.23390346002	0\\
1.23393269736	0\\
1.2339619347	0\\
1.23399117204	0\\
1.23402040938	0\\
1.23404964672	0\\
1.23407888406	0\\
1.2341081214	0\\
1.23413735874	0\\
1.23416659608	0\\
1.23419583342	0\\
1.23422507076	0\\
1.2342543081	0\\
1.23428354544	0\\
1.23431278278	0\\
1.23434202012	0\\
1.23437125746	0\\
1.2344004948	0\\
1.23442973214	0\\
1.23445896948	0\\
1.23448820682	0\\
1.23451744416	0\\
1.2345466815	0\\
1.23457591884	0\\
1.23460515618	0\\
1.23463439352	0\\
1.23466363086	0\\
1.2346928682	0\\
1.23472210554	0\\
1.23475134288	0\\
1.23478058022	0\\
1.23480981756	0\\
1.2348390549	0\\
1.23486829224	0\\
1.23489752958	0\\
1.23492676692	0\\
1.23495600426	0\\
1.2349852416	0\\
1.23501447894	0\\
1.23504371628	0\\
1.23507295362	0\\
1.23510219096	0\\
1.2351314283	0\\
1.23516066564	0\\
1.23518990298	0\\
1.23521914032	0\\
1.23524837766	0\\
1.235277615	0\\
1.23530685234	0\\
1.23533608968	0\\
1.23536532702	0\\
1.23539456436	0\\
1.2354238017	0\\
1.23545303904	0\\
1.23548227638	0\\
1.23551151372	0\\
1.23554075106	0\\
1.2355699884	0\\
1.23559922574	0\\
1.23562846308	0\\
1.23565770042	0\\
1.23568693776	0\\
1.2357161751	0\\
1.23574541244	0\\
1.23577464978	0\\
1.23580388712	0\\
1.23583312446	0\\
1.2358623618	0\\
1.23589159914	0\\
1.23592083648	0\\
1.23595007382	0\\
1.23597931116	0\\
1.2360085485	0\\
1.23603778584	0\\
1.23606702318	0\\
1.23609626052	0\\
1.23612549786	0\\
1.2361547352	0\\
1.23618397254	0\\
1.23621320988	0\\
1.23624244722	0\\
1.23627168456	0\\
1.2363009219	0\\
1.23633015924	0\\
1.23635939658	0\\
1.23638863392	0\\
1.23641787126	0\\
1.2364471086	0\\
1.23647634594	0\\
1.23650558328	0\\
1.23653482062	0\\
1.23656405796	0\\
1.2365932953	0\\
1.23662253264	0\\
1.23665176998	0\\
1.23668100732	0\\
1.23671024466	0\\
1.236739482	0\\
1.23676871934	0\\
1.23679795668	0\\
1.23682719402	0\\
1.23685643136	0\\
1.2368856687	0\\
1.23691490604	0\\
1.23694414338	0\\
1.23697338072	0\\
1.23700261806	0\\
1.2370318554	0\\
1.23706109274	0\\
1.23709033008	0\\
1.23711956742	0\\
1.23714880476	0\\
1.2371780421	0\\
1.23720727944	0\\
1.23723651678	0\\
1.23726575412	0\\
1.23729499146	0\\
1.2373242288	0\\
1.23735346614	0\\
1.23738270348	0\\
1.23741194082	0\\
1.23744117816	0\\
1.2374704155	0\\
1.23749965284	0\\
1.23752889018	0\\
1.23755812752	0\\
1.23758736486	0\\
1.2376166022	0\\
1.23764583954	0\\
1.23767507688	0\\
1.23770431422	0\\
1.23773355156	0\\
1.2377627889	0\\
1.23779202624	0\\
1.23782126358	0\\
1.23785050092	0\\
1.23787973826	0\\
1.2379089756	0\\
1.23793821294	0\\
1.23796745028	0\\
1.23799668762	0\\
1.23802592496	0\\
1.2380551623	0\\
1.23808439964	0\\
1.23811363698	0\\
1.23814287432	0\\
1.23817211166	0\\
1.238201349	0\\
1.23823058634	0\\
1.23825982368	0\\
1.23828906102	0\\
1.23831829836	0\\
1.2383475357	0\\
1.23837677304	0\\
1.23840601038	0\\
1.23843524772	0\\
1.23846448506	0\\
1.2384937224	0\\
1.23852295974	0\\
1.23855219708	0\\
1.23858143442	0\\
1.23861067176	0\\
1.2386399091	0\\
1.23866914644	0\\
1.23869838378	0\\
1.23872762112	0\\
1.23875685846	0\\
1.2387860958	0\\
1.23881533314	0\\
1.23884457048	0\\
1.23887380782	0\\
1.23890304516	0\\
1.2389322825	0\\
1.23896151984	0\\
1.23899075718	0\\
1.23901999452	0\\
1.23904923186	0\\
1.2390784692	0\\
1.23910770654	0\\
1.23913694388	0\\
1.23916618122	0\\
1.23919541856	0\\
1.2392246559	0\\
1.23925389324	0\\
1.23928313058	0\\
1.23931236792	0\\
1.23934160526	0\\
1.2393708426	0\\
1.23940007994	0\\
1.23942931728	0\\
1.23945855462	0\\
1.23948779196	0\\
1.2395170293	0\\
1.23954626664	0\\
1.23957550398	0\\
1.23960474132	0\\
1.23963397866	0\\
1.239663216	0\\
1.23969245334	1.09228875794985\\
1.23972169068	0\\
1.23975092802	0\\
1.23978016536	0\\
1.2398094027	0\\
1.23983864004	0\\
1.23986787738	0\\
1.23989711472	0\\
1.23992635206	0\\
1.2399555894	0\\
1.23998482674	0\\
1.24001406408	0\\
1.24004330142	0\\
1.24007253876	0\\
1.2401017761	0\\
1.24013101344	0\\
1.24016025078	0\\
1.24018948812	0\\
1.24021872546	0\\
1.2402479628	0\\
1.24027720014	0\\
1.24030643748	0\\
1.24033567482	0\\
1.24036491216	0\\
1.2403941495	0\\
1.24042338684	0\\
1.24045262418	0\\
1.24048186152	0\\
1.24051109886	0\\
1.2405403362	0\\
1.24056957354	0\\
1.24059881088	0\\
1.24062804822	0\\
1.24065728556	0\\
1.2406865229	0\\
1.24071576024	0\\
1.24074499758	0\\
1.24077423492	0\\
1.24080347226	0\\
1.2408327096	0\\
1.24086194694	0\\
1.24089118428	0\\
1.24092042162	0\\
1.24094965896	0\\
1.2409788963	0\\
1.24100813364	0\\
1.24103737098	0\\
1.24106660832	0\\
1.24109584566	0\\
1.241125083	0\\
1.24115432034	0\\
1.24118355768	0\\
1.24121279502	0\\
1.24124203236	0\\
1.2412712697	0\\
1.24130050704	0\\
1.24132974438	0\\
1.24135898172	0\\
1.24138821906	0\\
1.2414174564	0\\
1.24144669374	0\\
1.24147593108	0\\
1.24150516842	0\\
1.24153440576	0\\
1.2415636431	0\\
1.24159288044	0\\
1.24162211778	0\\
1.24165135512	0\\
1.24168059246	0\\
1.2417098298	0\\
1.24173906714	0\\
1.24176830448	0\\
1.24179754182	0\\
1.24182677916	0\\
1.2418560165	0\\
1.24188525384	0\\
1.24191449118	0\\
1.24194372852	0\\
1.24197296586	0\\
1.2420022032	0\\
1.24203144054	0\\
1.24206067788	0\\
1.24208991522	0\\
1.24211915256	0\\
1.2421483899	0\\
1.24217762724	0\\
1.24220686458	0\\
1.24223610192	0\\
1.24226533926	0\\
1.2422945766	0\\
1.24232381394	0\\
1.24235305128	0\\
1.24238228862	0\\
1.24241152596	0\\
1.2424407633	0\\
1.24247000064	0\\
1.24249923798	0\\
1.24252847532	0\\
1.24255771266	0\\
1.24258695	0\\
1.24261618734	0\\
1.24264542468	0\\
1.24267466202	0\\
1.24270389936	0\\
1.2427331367	0\\
1.24276237404	0\\
1.24279161138	0\\
1.24282084872	0\\
1.24285008606	0\\
1.2428793234	0\\
1.24290856074	0\\
1.24293779808	0\\
1.24296703542	0\\
1.24299627276	0\\
1.2430255101	0\\
1.24305474744	0\\
1.24308398478	0\\
1.24311322212	0\\
1.24314245946	0\\
1.2431716968	0\\
1.24320093414	0\\
1.24323017148	0\\
1.24325940882	0\\
1.24328864616	0\\
1.2433178835	0\\
1.24334712084	0\\
1.24337635818	0\\
1.24340559552	0\\
1.24343483286	0\\
1.2434640702	0\\
1.24349330754	0\\
1.24352254488	0\\
1.24355178222	0\\
1.24358101956	0\\
1.2436102569	0\\
1.24363949424	0\\
1.24366873158	0\\
1.24369796892	0\\
1.24372720626	0\\
1.2437564436	0\\
1.24378568094	0\\
1.24381491828	0\\
1.24384415562	0\\
1.24387339296	0\\
1.2439026303	0\\
1.24393186764	0\\
1.24396110498	0\\
1.24399034232	0\\
1.24401957966	0\\
1.244048817	0\\
1.24407805434	0\\
1.24410729168	0\\
1.24413652902	0\\
1.24416576636	0\\
1.2441950037	0\\
1.24422424104	0\\
1.24425347838	0\\
1.24428271572	0\\
1.24431195306	0\\
1.2443411904	0\\
1.24437042774	0\\
1.24439966508	0\\
1.24442890242	0\\
1.24445813976	0\\
1.2444873771	0\\
1.24451661444	0\\
1.24454585178	0\\
1.24457508912	0\\
1.24460432646	0\\
1.2446335638	0\\
1.24466280114	0\\
1.24469203848	0\\
1.24472127582	0\\
1.24475051316	0\\
1.2447797505	0\\
1.24480898784	0\\
1.24483822518	0\\
1.24486746252	0\\
1.24489669986	0\\
1.2449259372	0\\
1.24495517454	0\\
1.24498441188	0\\
1.24501364922	0\\
1.24504288656	0\\
1.2450721239	0\\
1.24510136124	0\\
1.24513059858	0\\
1.24515983592	0\\
1.24518907326	0\\
1.2452183106	0\\
1.24524754794	0\\
1.24527678528	0\\
1.24530602262	0\\
1.24533525996	0\\
1.2453644973	0\\
1.24539373464	0\\
1.24542297198	0\\
1.24545220932	0\\
1.24548144666	0\\
1.245510684	0\\
1.24553992134	0\\
1.24556915868	0\\
1.24559839602	0\\
1.24562763336	0\\
1.2456568707	0\\
1.24568610804	0\\
1.24571534538	0\\
1.24574458272	0\\
1.24577382006	0\\
1.2458030574	0\\
1.24583229474	0\\
1.24586153208	0\\
1.24589076942	0\\
1.24592000676	0\\
1.2459492441	0\\
1.24597848144	0\\
1.24600771878	0\\
1.24603695612	0\\
1.24606619346	0\\
1.2460954308	0\\
1.24612466814	0\\
1.24615390548	0\\
1.24618314282	0\\
1.24621238016	0\\
1.2462416175	0\\
1.24627085484	0\\
1.24630009218	0\\
1.24632932952	0\\
1.24635856686	0\\
1.2463878042	0\\
1.24641704154	0\\
1.24644627888	0\\
1.24647551622	0\\
1.24650475356	0\\
1.2465339909	0\\
1.24656322824	0\\
1.24659246558	0\\
1.24662170292	0\\
1.24665094026	0\\
1.2466801776	0\\
1.24670941494	0\\
1.24673865228	0\\
1.24676788962	0\\
1.24679712696	0\\
1.2468263643	0\\
1.24685560164	0\\
1.24688483898	0\\
1.24691407632	0\\
1.24694331366	0\\
1.246972551	0\\
1.24700178834	0\\
1.24703102568	0\\
1.24706026302	0\\
1.24708950036	0\\
1.2471187377	0\\
1.24714797504	0\\
1.24717721238	0\\
1.24720644972	0\\
1.24723568706	0\\
1.2472649244	0\\
1.24729416174	0\\
1.24732339908	0\\
1.24735263642	0\\
1.24738187376	0\\
1.2474111111	0\\
1.24744034844	0\\
1.24746958578	0\\
1.24749882312	0\\
1.24752806046	0\\
1.2475572978	0\\
1.24758653514	0\\
1.24761577248	0\\
1.24764500982	0\\
1.24767424716	0\\
1.2477034845	0\\
1.24773272184	0\\
1.24776195918	0\\
1.24779119652	0\\
1.24782043386	0\\
1.2478496712	0\\
1.24787890854	0\\
1.24790814588	0\\
1.24793738322	0\\
1.24796662056	0\\
1.2479958579	0\\
1.24802509524	0\\
1.24805433258	0\\
1.24808356992	0\\
1.24811280726	0\\
1.2481420446	0\\
1.24817128194	0\\
1.24820051928	0\\
1.24822975662	0\\
1.24825899396	0\\
1.2482882313	0\\
1.24831746864	0\\
1.24834670598	0\\
1.24837594332	0\\
1.24840518066	0\\
1.248434418	0\\
1.24846365534	0\\
1.24849289268	0\\
1.24852213002	0\\
1.24855136736	0\\
1.2485806047	0\\
1.24860984204	0\\
1.24863907938	0\\
1.24866831672	0\\
1.24869755406	0\\
1.2487267914	0\\
1.24875602874	0\\
1.24878526608	0\\
1.24881450342	0\\
1.24884374076	0\\
1.2488729781	0\\
1.24890221544	0\\
1.24893145278	0\\
1.24896069012	0\\
1.24898992746	0\\
1.2490191648	0\\
1.24904840214	0\\
1.24907763948	0\\
1.24910687682	0\\
1.24913611416	0\\
1.2491653515	0\\
1.24919458884	0\\
1.24922382618	0\\
1.24925306352	0\\
1.24928230086	0\\
1.2493115382	0\\
1.24934077554	0\\
1.24937001288	0\\
1.24939925022	0\\
1.24942848756	0\\
1.2494577249	0\\
1.24948696224	0\\
1.24951619958	0\\
1.24954543692	0\\
1.24957467426	0\\
1.2496039116	0\\
1.24963314894	0\\
1.24966238628	0\\
1.24969162362	0\\
1.24972086096	0\\
1.2497500983	0\\
1.24977933564	0\\
1.24980857298	0\\
1.24983781032	0\\
1.24986704766	0\\
1.249896285	0\\
1.24992552234	0\\
1.24995475968	0\\
1.24998399702	0\\
1.25001323436	0\\
1.2500424717	0\\
1.25007170904	0\\
1.25010094638	0\\
1.25013018372	0\\
1.25015942106	0\\
1.2501886584	0\\
1.25021789574	0\\
1.25024713308	0\\
1.25027637042	0\\
1.25030560776	0\\
1.2503348451	0\\
1.25036408244	0\\
1.25039331978	0\\
1.25042255712	0\\
1.25045179446	0\\
1.2504810318	0\\
1.25051026914	0\\
1.25053950648	0\\
1.25056874382	0\\
1.25059798116	0\\
1.2506272185	0\\
1.25065645584	0\\
1.25068569318	0\\
1.25071493052	0\\
1.25074416786	0\\
1.2507734052	0\\
1.25080264254	0\\
1.25083187988	0\\
1.25086111722	0\\
1.25089035456	0\\
1.2509195919	0\\
1.25094882924	0\\
1.25097806658	0\\
1.25100730392	0\\
1.25103654126	0\\
1.2510657786	0\\
1.25109501594	0\\
1.25112425328	0\\
1.25115349062	0\\
1.25118272796	0\\
1.2512119653	0\\
1.25124120264	0\\
1.25127043998	0\\
1.25129967732	0\\
1.25132891466	0\\
1.251358152	0\\
1.25138738934	0\\
1.25141662668	0\\
1.25144586402	0\\
1.25147510136	0\\
1.2515043387	0\\
1.25153357604	0\\
1.25156281338	0\\
1.25159205072	0\\
1.25162128806	0\\
1.2516505254	0\\
1.25167976274	0\\
1.25170900008	0\\
1.25173823742	0\\
1.25176747476	0\\
1.2517967121	0\\
1.25182594944	0\\
1.25185518678	0\\
1.25188442412	0\\
1.25191366146	0\\
1.2519428988	0\\
1.25197213614	0\\
1.25200137348	0\\
1.25203061082	0\\
1.25205984816	0\\
1.2520890855	0\\
1.25211832284	0\\
1.25214756018	0\\
1.25217679752	0\\
1.25220603486	0\\
1.2522352722	0\\
1.25226450954	0\\
1.25229374688	0\\
1.25232298422	0\\
1.25235222156	0\\
1.2523814589	0\\
1.25241069624	0\\
1.25243993358	0\\
1.25246917092	0\\
1.25249840826	0\\
1.2525276456	0\\
1.25255688294	0\\
1.25258612028	0\\
1.25261535762	0\\
1.25264459496	0\\
1.2526738323	0\\
1.25270306964	0\\
1.25273230698	0\\
1.25276154432	0\\
1.25279078166	0\\
1.252820019	0\\
1.25284925634	0\\
1.25287849368	0\\
1.25290773102	0\\
1.25293696836	0\\
1.2529662057	0\\
1.25299544304	0\\
1.25302468038	0\\
1.25305391772	0\\
1.25308315506	0\\
1.2531123924	0\\
1.25314162974	0\\
1.25317086708	0\\
1.25320010442	0\\
1.25322934176	0\\
1.2532585791	0\\
1.25328781644	0\\
1.25331705378	0\\
1.25334629112	0\\
1.25337552846	0\\
1.2534047658	0\\
1.25343400314	0\\
1.25346324048	0\\
1.25349247782	0\\
1.25352171516	0\\
1.2535509525	0\\
1.25358018984	0\\
1.25360942718	0\\
1.25363866452	0\\
1.25366790186	0\\
1.2536971392	0\\
1.25372637654	0\\
1.25375561388	0\\
1.25378485122	0\\
1.25381408856	0\\
1.2538433259	0\\
1.25387256324	0\\
1.25390180058	0\\
1.25393103792	0\\
1.25396027526	0\\
1.2539895126	0\\
1.25401874994	0\\
1.25404798728	0\\
1.25407722462	0\\
1.25410646196	0\\
1.2541356993	0\\
1.25416493664	0\\
1.25419417398	0\\
1.25422341132	0\\
1.25425264866	0\\
1.254281886	0\\
1.25431112334	0\\
1.25434036068	0\\
1.25436959802	0\\
1.25439883536	0\\
1.2544280727	0\\
1.25445731004	0\\
1.25448654738	0\\
1.25451578472	0\\
1.25454502206	0\\
1.2545742594	0\\
1.25460349674	0\\
1.25463273408	0\\
1.25466197142	0\\
1.25469120876	0\\
1.2547204461	0\\
1.25474968344	0\\
1.25477892078	0\\
1.25480815812	0\\
1.25483739546	0\\
1.2548666328	0\\
1.25489587014	0\\
1.25492510748	0\\
1.25495434482	0\\
1.25498358216	0\\
1.2550128195	0\\
1.25504205684	0\\
1.25507129418	0\\
1.25510053152	0\\
1.25512976886	0\\
1.2551590062	0\\
1.25518824354	0\\
1.25521748088	0\\
1.25524671822	0\\
1.25527595556	0\\
1.2553051929	0\\
1.25533443024	0\\
1.25536366758	0\\
1.25539290492	0\\
1.25542214226	0\\
1.2554513796	0\\
1.25548061694	0\\
1.25550985428	0\\
1.25553909162	0\\
1.25556832896	0\\
1.2555975663	0\\
1.25562680364	0\\
1.25565604098	0\\
1.25568527832	0\\
1.25571451566	0\\
1.255743753	0\\
1.25577299034	0\\
1.25580222768	0\\
1.25583146502	0\\
1.25586070236	0\\
1.2558899397	0\\
1.25591917704	0\\
1.25594841438	0\\
1.25597765172	0\\
1.25600688906	0\\
1.2560361264	0\\
1.25606536374	0\\
1.25609460108	0\\
1.25612383842	0\\
1.25615307576	0\\
1.2561823131	0\\
1.25621155044	0\\
1.25624078778	0\\
1.25627002512	0\\
1.25629926246	0\\
1.2563284998	0\\
1.25635773714	0\\
1.25638697448	0\\
1.25641621182	0\\
1.25644544916	0\\
1.2564746865	0\\
1.25650392384	0\\
1.25653316118	0\\
1.25656239852	0\\
1.25659163586	0\\
1.2566208732	0\\
1.25665011054	0\\
1.25667934788	0\\
1.25670858522	0\\
1.25673782256	0\\
1.2567670599	0\\
1.25679629724	0\\
1.25682553458	0\\
1.25685477192	0\\
1.25688400926	0\\
1.2569132466	0\\
1.25694248394	0\\
1.25697172128	0\\
1.25700095862	0\\
1.25703019596	0\\
1.2570594333	0\\
1.25708867064	0\\
1.25711790798	0\\
1.25714714532	0\\
1.25717638266	0\\
1.25720562	0\\
1.25723485734	0\\
1.25726409468	0\\
1.25729333202	0\\
1.25732256936	0\\
1.2573518067	0\\
1.25738104404	0\\
1.25741028138	0\\
1.25743951872	0\\
1.25746875606	0\\
1.2574979934	0\\
1.25752723074	0\\
1.25755646808	0\\
1.25758570542	0\\
1.25761494276	0\\
1.2576441801	0\\
1.25767341744	0\\
1.25770265478	0\\
1.25773189212	0\\
1.25776112946	0\\
1.2577903668	0\\
1.25781960414	0\\
1.25784884148	0\\
1.25787807882	0\\
1.25790731616	0\\
1.2579365535	0\\
1.25796579084	0\\
1.25799502818	0\\
1.25802426552	0\\
1.25805350286	0\\
1.2580827402	0\\
1.25811197754	0\\
1.25814121488	0\\
1.25817045222	0\\
1.25819968956	0\\
1.2582289269	0\\
1.25825816424	0\\
1.25828740158	0\\
1.25831663892	0\\
1.25834587626	0\\
1.2583751136	0\\
1.25840435094	0\\
1.25843358828	0\\
1.25846282562	0\\
1.25849206296	0\\
1.2585213003	0\\
1.25855053764	0\\
1.25857977498	0\\
1.25860901232	0\\
1.25863824966	0\\
1.258667487	0\\
1.25869672434	0\\
1.25872596168	0\\
1.25875519902	0\\
1.25878443636	0\\
1.2588136737	0\\
1.25884291104	0\\
1.25887214838	0\\
1.25890138572	0\\
1.25893062306	0\\
1.2589598604	0\\
1.25898909774	0\\
1.25901833508	0\\
1.25904757242	0\\
1.25907680976	0\\
1.2591060471	0\\
1.25913528444	0\\
1.25916452178	0\\
1.25919375912	0\\
1.25922299646	0\\
1.2592522338	0\\
1.25928147114	0\\
1.25931070848	0\\
1.25933994582	0\\
1.25936918316	0\\
1.2593984205	0\\
1.25942765784	0\\
1.25945689518	0\\
1.25948613252	0\\
1.25951536986	0\\
1.2595446072	0\\
1.25957384454	0\\
1.25960308188	0\\
1.25963231922	0\\
1.25966155656	0\\
1.2596907939	0\\
1.25972003124	0\\
1.25974926858	0\\
1.25977850592	0\\
1.25980774326	0\\
1.2598369806	0\\
1.25986621794	0\\
1.25989545528	0\\
1.25992469262	0\\
1.25995392996	0\\
1.2599831673	0\\
1.26001240464	0\\
1.26004164198	0\\
1.26007087932	0\\
1.26010011666	0\\
1.260129354	0\\
1.26015859134	0\\
1.26018782868	0\\
1.26021706602	0\\
1.26024630336	0\\
1.2602755407	0\\
1.26030477804	0\\
1.26033401538	0\\
1.26036325272	0\\
1.26039249006	0\\
1.2604217274	0\\
1.26045096474	0\\
1.26048020208	0\\
1.26050943942	0\\
1.26053867676	0\\
1.2605679141	0\\
1.26059715144	0\\
1.26062638878	0\\
1.26065562612	0\\
1.26068486346	0\\
1.2607141008	0\\
1.26074333814	0\\
1.26077257548	0\\
1.26080181282	0\\
1.26083105016	0\\
1.2608602875	0\\
1.26088952484	0\\
1.26091876218	0\\
1.26094799952	0\\
1.26097723686	0\\
1.2610064742	0\\
1.26103571154	0\\
1.26106494888	0\\
1.26109418622	0\\
1.26112342356	0\\
1.2611526609	0\\
1.26118189824	0\\
1.26121113558	0\\
1.26124037292	0\\
1.26126961026	0\\
1.2612988476	0\\
1.26132808494	0\\
1.26135732228	0\\
1.26138655962	0\\
1.26141579696	0\\
1.2614450343	0\\
1.26147427164	0\\
1.26150350898	0\\
1.26153274632	0\\
1.26156198366	0\\
1.261591221	0\\
1.26162045834	0\\
1.26164969568	0\\
1.26167893302	0\\
1.26170817036	0\\
1.2617374077	0\\
1.26176664504	0\\
1.26179588238	0\\
1.26182511972	0\\
1.26185435706	0\\
1.2618835944	0\\
1.26191283174	0\\
1.26194206908	0\\
1.26197130642	0\\
1.26200054376	0\\
1.2620297811	0\\
1.26205901844	0\\
1.26208825578	0\\
1.26211749312	0\\
1.26214673046	0\\
1.2621759678	0\\
1.26220520514	0\\
1.26223444248	0\\
1.26226367982	0\\
1.26229291716	0\\
1.2623221545	0\\
1.26235139184	0\\
1.26238062918	0\\
1.26240986652	0\\
1.26243910386	0\\
1.2624683412	0\\
1.26249757854	0\\
1.26252681588	0\\
1.26255605322	0\\
1.26258529056	0\\
1.2626145279	0\\
1.26264376524	0\\
1.26267300258	0\\
1.26270223992	0\\
1.26273147726	0\\
1.2627607146	0\\
1.26278995194	0\\
1.26281918928	0\\
1.26284842662	0\\
1.26287766396	0\\
1.2629069013	0\\
1.26293613864	0\\
1.26296537598	0\\
1.26299461332	0\\
1.26302385066	0\\
1.263053088	0\\
1.26308232534	0\\
1.26311156268	0\\
1.26314080002	0\\
1.26317003736	0\\
1.2631992747	0\\
1.26322851204	0\\
1.26325774938	0\\
1.26328698672	0\\
1.26331622406	0\\
1.2633454614	0\\
1.26337469874	0\\
1.26340393608	0\\
1.26343317342	0\\
1.26346241076	0\\
1.2634916481	0\\
1.26352088544	0\\
1.26355012278	0\\
1.26357936012	0\\
1.26360859746	0\\
1.2636378348	0\\
1.26366707214	0\\
1.26369630948	0\\
1.26372554682	0\\
1.26375478416	0\\
1.2637840215	0\\
1.26381325884	0\\
1.26384249618	0\\
1.26387173352	0\\
1.26390097086	0\\
1.2639302082	0\\
1.26395944554	0\\
1.26398868288	0\\
1.26401792022	0\\
1.26404715756	0\\
1.2640763949	0\\
1.26410563224	0\\
1.26413486958	0\\
1.26416410692	0\\
1.26419334426	0\\
1.2642225816	0\\
1.26425181894	0\\
1.26428105628	0\\
1.26431029362	0\\
1.26433953096	0\\
1.2643687683	0\\
1.26439800564	0\\
1.26442724298	0\\
1.26445648032	0\\
1.26448571766	0\\
1.264514955	0\\
1.26454419234	0\\
1.26457342968	0\\
1.26460266702	0\\
1.26463190436	0\\
1.2646611417	0\\
1.26469037904	0\\
1.26471961638	0\\
1.26474885372	0\\
1.26477809106	0\\
1.2648073284	0\\
1.26483656574	0\\
1.26486580308	0\\
1.26489504042	0\\
1.26492427776	0\\
1.2649535151	0\\
1.26498275244	0\\
1.26501198978	0\\
1.26504122712	0\\
1.26507046446	0\\
1.2650997018	0\\
1.26512893914	0\\
1.26515817648	0\\
1.26518741382	0\\
1.26521665116	0\\
1.2652458885	0\\
1.26527512584	0\\
1.26530436318	0\\
1.26533360052	0\\
1.26536283786	0\\
1.2653920752	0\\
1.26542131254	0\\
1.26545054988	0\\
1.26547978722	0\\
1.26550902456	0\\
1.2655382619	0\\
1.26556749924	0\\
1.26559673658	0\\
1.26562597392	0\\
1.26565521126	0\\
1.2656844486	0\\
1.26571368594	0\\
1.26574292328	0\\
1.26577216062	0\\
1.26580139796	0\\
1.2658306353	0\\
1.26585987264	0\\
1.26588910998	0\\
1.26591834732	0\\
1.26594758466	0\\
1.265976822	0\\
1.26600605934	0\\
1.26603529668	0\\
1.26606453402	0\\
1.26609377136	0\\
1.2661230087	0\\
1.26615224604	0\\
1.26618148338	0\\
1.26621072072	0\\
1.26623995806	0\\
1.2662691954	0\\
1.26629843274	0\\
1.26632767008	0\\
1.26635690742	0\\
1.26638614476	0\\
1.2664153821	0\\
1.26644461944	0\\
1.26647385678	0\\
1.26650309412	0\\
1.26653233146	0\\
1.2665615688	0\\
1.26659080614	0\\
1.26662004348	0\\
1.26664928082	0\\
1.26667851816	0\\
1.2667077555	0\\
1.26673699284	0\\
1.26676623018	0\\
1.26679546752	0\\
1.26682470486	0\\
1.2668539422	0\\
1.26688317954	0\\
1.26691241688	0\\
1.26694165422	0\\
1.26697089156	0\\
1.2670001289	0\\
1.26702936624	0\\
1.26705860358	0\\
1.26708784092	0\\
1.26711707826	0\\
1.2671463156	0\\
1.26717555294	0\\
1.26720479028	0\\
1.26723402762	0\\
1.26726326496	0\\
1.2672925023	0\\
1.26732173964	0\\
1.26735097698	0\\
1.26738021432	0\\
1.26740945166	0\\
1.267438689	0\\
1.26746792634	0\\
1.26749716368	0\\
1.26752640102	0\\
1.26755563836	0\\
1.2675848757	0\\
1.26761411304	0\\
1.26764335038	0\\
1.26767258772	0\\
1.26770182506	0\\
1.2677310624	0\\
1.26776029974	0\\
1.26778953708	0\\
1.26781877442	0\\
1.26784801176	0\\
1.2678772491	0\\
1.26790648644	0\\
1.26793572378	0\\
1.26796496112	0\\
1.26799419846	0\\
1.2680234358	0\\
1.26805267314	0\\
1.26808191048	0\\
1.26811114782	0\\
1.26814038516	0\\
1.2681696225	0\\
1.26819885984	0\\
1.26822809718	0\\
1.26825733452	0\\
1.26828657186	0\\
1.2683158092	0\\
1.26834504654	0\\
1.26837428388	0\\
1.26840352122	0\\
1.26843275856	0\\
1.2684619959	0\\
1.26849123324	0\\
1.26852047058	0\\
1.26854970792	0\\
1.26857894526	0\\
1.2686081826	0\\
1.26863741994	0\\
1.26866665728	0\\
1.26869589462	0\\
1.26872513196	0\\
1.2687543693	0\\
1.26878360664	0\\
1.26881284398	0\\
1.26884208132	0\\
1.26887131866	0\\
1.268900556	0\\
1.26892979334	0\\
1.26895903068	0\\
1.26898826802	0\\
1.26901750536	0\\
1.2690467427	0\\
1.26907598004	0\\
1.26910521738	0\\
1.26913445472	0\\
1.26916369206	0\\
1.2691929294	0\\
1.26922216674	0\\
1.26925140408	0\\
1.26928064142	0\\
1.26930987876	0\\
1.2693391161	0\\
1.26936835344	0\\
1.26939759078	0\\
1.26942682812	0\\
1.26945606546	0\\
1.2694853028	0\\
1.26951454014	0\\
1.26954377748	0\\
1.26957301482	0\\
1.26960225216	0\\
1.2696314895	0\\
1.26966072684	0\\
1.26968996418	0\\
1.26971920152	0\\
1.26974843886	0\\
1.2697776762	0\\
1.26980691354	0\\
1.26983615088	0\\
1.26986538822	0\\
1.26989462556	0\\
1.2699238629	0\\
1.26995310024	0\\
1.26998233758	0\\
1.27001157492	0\\
1.27004081226	0\\
1.2700700496	0\\
1.27009928694	0\\
1.27012852428	0\\
1.27015776162	0\\
1.27018699896	0\\
1.2702162363	0\\
1.27024547364	0\\
1.27027471098	0\\
1.27030394832	0\\
1.27033318566	0\\
1.270362423	0\\
1.27039166034	0\\
1.27042089768	0\\
1.27045013502	0\\
1.27047937236	0\\
1.2705086097	0\\
1.27053784704	0\\
1.27056708438	0\\
1.27059632172	0\\
1.27062555906	0\\
1.2706547964	0\\
1.27068403374	0\\
1.27071327108	0\\
1.27074250842	0\\
1.27077174576	0\\
1.2708009831	0\\
1.27083022044	0\\
1.27085945778	0\\
1.27088869512	0\\
1.27091793246	0\\
1.2709471698	0\\
1.27097640714	0\\
1.27100564448	0\\
1.27103488182	0\\
1.27106411916	0\\
1.2710933565	0\\
1.27112259384	0\\
1.27115183118	0\\
1.27118106852	0\\
1.27121030586	0\\
1.2712395432	0\\
1.27126878054	0\\
1.27129801788	0\\
1.27132725522	0\\
1.27135649256	0\\
1.2713857299	0\\
1.27141496724	0\\
1.27144420458	0\\
1.27147344192	0\\
1.27150267926	0\\
1.2715319166	0\\
1.27156115394	0\\
1.27159039128	0\\
1.27161962862	0\\
1.27164886596	0\\
1.2716781033	0\\
1.27170734064	0\\
1.27173657798	0\\
1.27176581532	0\\
1.27179505266	0\\
1.27182429	0\\
1.27185352734	0\\
1.27188276468	0\\
1.27191200202	0\\
1.27194123936	0\\
1.2719704767	0\\
1.27199971404	0\\
1.27202895138	0\\
1.27205818872	0\\
1.27208742606	0\\
1.2721166634	0\\
1.27214590074	0\\
1.27217513808	0\\
1.27220437542	0\\
1.27223361276	0\\
1.2722628501	0\\
1.27229208744	0\\
1.27232132478	0\\
1.27235056212	0\\
1.27237979946	0\\
1.2724090368	0\\
1.27243827414	0\\
1.27246751148	0\\
1.27249674882	0\\
1.27252598616	0\\
1.2725552235	0\\
1.27258446084	0\\
1.27261369818	0\\
1.27264293552	0\\
1.27267217286	0\\
1.2727014102	0\\
1.27273064754	0\\
1.27275988488	0\\
1.27278912222	0\\
1.27281835956	0\\
1.2728475969	0\\
1.27287683424	0\\
1.27290607158	1.09228875794985\\
1.27293530892	0\\
1.27296454626	0\\
1.2729937836	0\\
1.27302302094	0\\
1.27305225828	0\\
1.27308149562	0\\
1.27311073296	0\\
1.2731399703	0\\
1.27316920764	0\\
1.27319844498	0\\
1.27322768232	0\\
1.27325691966	0\\
1.273286157	0\\
1.27331539434	0\\
1.27334463168	0\\
1.27337386902	0\\
1.27340310636	0\\
1.2734323437	0\\
1.27346158104	0\\
1.27349081838	0\\
1.27352005572	0\\
1.27354929306	0\\
1.2735785304	0\\
1.27360776774	0\\
1.27363700508	0\\
1.27366624242	0\\
1.27369547976	0\\
1.2737247171	0\\
1.27375395444	0\\
1.27378319178	0\\
1.27381242912	0\\
1.27384166646	0\\
1.2738709038	0\\
1.27390014114	0\\
1.27392937848	0\\
1.27395861582	0\\
1.27398785316	0\\
1.2740170905	0\\
1.27404632784	0\\
1.27407556518	0\\
1.27410480252	0\\
1.27413403986	0\\
1.2741632772	0\\
1.27419251454	0\\
1.27422175188	0\\
1.27425098922	0\\
1.27428022656	0\\
1.2743094639	0\\
1.27433870124	0\\
1.27436793858	0\\
1.27439717592	0\\
1.27442641326	0\\
1.2744556506	0\\
1.27448488794	0\\
1.27451412528	0\\
1.27454336262	0\\
1.27457259996	0\\
1.2746018373	0\\
1.27463107464	0\\
1.27466031198	0\\
1.27468954932	0\\
1.27471878666	0\\
1.274748024	0\\
1.27477726134	0\\
1.27480649868	0\\
1.27483573602	0\\
1.27486497336	0\\
1.2748942107	0\\
1.27492344804	0\\
1.27495268538	0\\
1.27498192272	0\\
1.27501116006	0\\
1.2750403974	0\\
1.27506963474	0\\
1.27509887208	0\\
1.27512810942	0\\
1.27515734676	0\\
1.2751865841	0\\
1.27521582144	0\\
1.27524505878	0\\
1.27527429612	0\\
1.27530353346	0\\
1.2753327708	0\\
1.27536200814	0\\
1.27539124548	0\\
1.27542048282	0\\
1.27544972016	0\\
1.2754789575	0\\
1.27550819484	0\\
1.27553743218	0\\
1.27556666952	0\\
1.27559590686	0\\
1.2756251442	0\\
1.27565438154	0\\
1.27568361888	0\\
1.27571285622	0\\
1.27574209356	0\\
1.2757713309	0\\
1.27580056824	0\\
1.27582980558	0\\
1.27585904292	0\\
1.27588828026	0\\
1.2759175176	0\\
1.27594675494	0\\
1.27597599228	0\\
1.27600522962	0\\
1.27603446696	0\\
1.2760637043	0\\
1.27609294164	0\\
1.27612217898	0\\
1.27615141632	0\\
1.27618065366	0\\
1.276209891	0\\
1.27623912834	0\\
1.27626836568	0\\
1.27629760302	0\\
1.27632684036	0\\
1.2763560777	0\\
1.27638531504	0\\
1.27641455238	0\\
1.27644378972	0\\
1.27647302706	0\\
1.2765022644	0\\
1.27653150174	0\\
1.27656073908	0\\
1.27658997642	0\\
1.27661921376	0\\
1.2766484511	0\\
1.27667768844	0\\
1.27670692578	0\\
1.27673616312	0\\
1.27676540046	0\\
1.2767946378	0\\
1.27682387514	0\\
1.27685311248	0\\
1.27688234982	0\\
1.27691158716	0\\
1.2769408245	0\\
1.27697006184	0\\
1.27699929918	0\\
1.27702853652	0\\
1.27705777386	0\\
1.2770870112	0\\
1.27711624854	0\\
1.27714548588	0\\
1.27717472322	0\\
1.27720396056	0\\
1.2772331979	0\\
1.27726243524	0\\
1.27729167258	0\\
1.27732090992	0\\
1.27735014726	0\\
1.2773793846	0\\
1.27740862194	0\\
1.27743785928	0\\
1.27746709662	0\\
1.27749633396	0\\
1.2775255713	0\\
1.27755480864	0\\
1.27758404598	0\\
1.27761328332	0\\
1.27764252066	0\\
1.277671758	0\\
1.27770099534	0\\
1.27773023268	0\\
1.27775947002	0\\
1.27778870736	0\\
1.2778179447	0\\
1.27784718204	0\\
1.27787641938	0\\
1.27790565672	0\\
1.27793489406	0\\
1.2779641314	0\\
1.27799336874	0\\
1.27802260608	0\\
1.27805184342	0\\
1.27808108076	0\\
1.2781103181	0\\
1.27813955544	0\\
1.27816879278	0\\
1.27819803012	0\\
1.27822726746	0\\
1.2782565048	0\\
1.27828574214	0\\
1.27831497948	0\\
1.27834421682	0\\
1.27837345416	0\\
1.2784026915	0\\
1.27843192884	0\\
1.27846116618	0\\
1.27849040352	0\\
1.27851964086	0\\
1.2785488782	0\\
1.27857811554	0\\
1.27860735288	0\\
1.27863659022	0\\
1.27866582756	0\\
1.2786950649	0\\
1.27872430224	0\\
1.27875353958	0\\
1.27878277692	0\\
1.27881201426	0\\
1.2788412516	0\\
1.27887048894	0\\
1.27889972628	0\\
1.27892896362	0\\
1.27895820096	0\\
1.2789874383	0\\
1.27901667564	0\\
1.27904591298	0\\
1.27907515032	0\\
1.27910438766	0\\
1.279133625	0\\
1.27916286234	0\\
1.27919209968	0\\
1.27922133702	0\\
1.27925057436	0\\
1.2792798117	0\\
1.27930904904	0\\
1.27933828638	0\\
1.27936752372	0\\
1.27939676106	0\\
1.2794259984	0\\
1.27945523574	0\\
1.27948447308	0\\
1.27951371042	0\\
1.27954294776	0\\
1.2795721851	0\\
1.27960142244	0\\
1.27963065978	0\\
1.27965989712	0\\
1.27968913446	0\\
1.2797183718	0\\
1.27974760914	0\\
1.27977684648	0\\
1.27980608382	0\\
1.27983532116	0\\
1.2798645585	0\\
1.27989379584	0\\
1.27992303318	0\\
1.27995227052	0\\
1.27998150786	0\\
1.2800107452	0\\
1.28003998254	0\\
1.28006921988	0\\
1.28009845722	0\\
1.28012769456	0\\
1.2801569319	0\\
1.28018616924	0\\
1.28021540658	0\\
1.28024464392	0\\
1.28027388126	0\\
1.2803031186	0\\
1.28033235594	0\\
1.28036159328	0\\
1.28039083062	0\\
1.28042006796	0\\
1.2804493053	0\\
1.28047854264	0\\
1.28050777998	0\\
1.28053701732	0\\
1.28056625466	0\\
1.280595492	0\\
1.28062472934	0\\
1.28065396668	0\\
1.28068320402	0\\
1.28071244136	0\\
1.2807416787	0\\
1.28077091604	0\\
1.28080015338	0\\
1.28082939072	0\\
1.28085862806	0\\
1.2808878654	0\\
1.28091710274	0\\
1.28094634008	0\\
1.28097557742	0\\
1.28100481476	0\\
1.2810340521	0\\
1.28106328944	0\\
1.28109252678	0\\
1.28112176412	0\\
1.28115100146	0\\
1.2811802388	0\\
1.28120947614	0\\
1.28123871348	0\\
1.28126795082	0\\
1.28129718816	0\\
1.2813264255	0\\
1.28135566284	0\\
1.28138490018	0\\
1.28141413752	0\\
1.28144337486	0\\
1.2814726122	0\\
1.28150184954	0\\
1.28153108688	0\\
1.28156032422	0\\
1.28158956156	0\\
1.2816187989	0\\
1.28164803624	0\\
1.28167727358	0\\
1.28170651092	0\\
1.28173574826	0\\
1.2817649856	0\\
1.28179422294	0\\
1.28182346028	0\\
1.28185269762	0\\
1.28188193496	0\\
1.2819111723	0\\
1.28194040964	0\\
1.28196964698	0\\
1.28199888432	0\\
1.28202812166	0\\
1.282057359	0\\
1.28208659634	0\\
1.28211583368	0\\
1.28214507102	0\\
1.28217430836	0\\
1.2822035457	0\\
1.28223278304	0\\
1.28226202038	0\\
1.28229125772	0\\
1.28232049506	0\\
1.2823497324	0\\
1.28237896974	0\\
1.28240820708	0\\
1.28243744442	0\\
1.28246668176	0\\
1.2824959191	0\\
1.28252515644	0\\
1.28255439378	0\\
1.28258363112	0\\
1.28261286846	0\\
1.2826421058	0\\
1.28267134314	0\\
1.28270058048	0\\
1.28272981782	0\\
1.28275905516	0\\
1.2827882925	0\\
1.28281752984	0\\
1.28284676718	0\\
1.28287600452	0\\
1.28290524186	0\\
1.2829344792	0\\
1.28296371654	0\\
1.28299295388	0\\
1.28302219122	0\\
1.28305142856	0\\
1.2830806659	0\\
1.28310990324	0\\
1.28313914058	0\\
1.28316837792	0\\
1.28319761526	0\\
1.2832268526	0\\
1.28325608994	0\\
1.28328532728	0\\
1.28331456462	0\\
1.28334380196	0\\
1.2833730393	0\\
1.28340227664	0\\
1.28343151398	0\\
1.28346075132	0\\
1.28348998866	0\\
1.283519226	0\\
1.28354846334	0\\
1.28357770068	0\\
1.28360693802	0\\
1.28363617536	0\\
1.2836654127	0\\
1.28369465004	0\\
1.28372388738	0\\
1.28375312472	0\\
1.28378236206	0\\
1.2838115994	0\\
1.28384083674	0\\
1.28387007408	0\\
1.28389931142	0\\
1.28392854876	0\\
1.2839577861	0\\
1.28398702344	0\\
1.28401626078	0\\
1.28404549812	0\\
1.28407473546	0\\
1.2841039728	0\\
1.28413321014	0\\
1.28416244748	0\\
1.28419168482	0\\
1.28422092216	0\\
1.2842501595	0\\
1.28427939684	0\\
1.28430863418	0\\
1.28433787152	0\\
1.28436710886	0\\
1.2843963462	0\\
1.28442558354	0\\
1.28445482088	0\\
1.28448405822	0\\
1.28451329556	0\\
1.2845425329	0\\
1.28457177024	0\\
1.28460100758	0\\
1.28463024492	0\\
1.28465948226	0\\
1.2846887196	0\\
1.28471795694	0\\
1.28474719428	0\\
1.28477643162	0\\
1.28480566896	0\\
1.2848349063	0\\
1.28486414364	0\\
1.28489338098	0\\
1.28492261832	0\\
1.28495185566	0\\
1.284981093	0\\
1.28501033034	0\\
1.28503956768	0\\
1.28506880502	0\\
1.28509804236	0\\
1.2851272797	0\\
1.28515651704	0\\
1.28518575438	0\\
1.28521499172	0\\
1.28524422906	0\\
1.2852734664	0\\
1.28530270374	0\\
1.28533194108	0\\
1.28536117842	0\\
1.28539041576	0\\
1.2854196531	0\\
1.28544889044	0\\
1.28547812778	0\\
1.28550736512	0\\
1.28553660246	0\\
1.2855658398	0\\
1.28559507714	0\\
1.28562431448	0\\
1.28565355182	0\\
1.28568278916	0\\
1.2857120265	0\\
1.28574126384	0\\
1.28577050118	0\\
1.28579973852	0\\
1.28582897586	0\\
1.2858582132	0\\
1.28588745054	0\\
1.28591668788	0\\
1.28594592522	0\\
1.28597516256	0\\
1.2860043999	0\\
1.28603363724	0\\
1.28606287458	0\\
1.28609211192	0\\
1.28612134926	0\\
1.2861505866	0\\
1.28617982394	0\\
1.28620906128	0\\
1.28623829862	0\\
1.28626753596	0\\
1.2862967733	0\\
1.28632601064	0\\
1.28635524798	0\\
1.28638448532	0\\
1.28641372266	0\\
1.28644296	0\\
1.28647219734	0\\
1.28650143468	0\\
1.28653067202	0\\
1.28655990936	0\\
1.2865891467	0\\
1.28661838404	0\\
1.28664762138	0\\
1.28667685872	0\\
1.28670609606	0\\
1.2867353334	0\\
1.28676457074	0\\
1.28679380808	0\\
1.28682304542	0\\
1.28685228276	0\\
1.2868815201	0\\
1.28691075744	0\\
1.28693999478	0\\
1.28696923212	0\\
1.28699846946	0\\
1.2870277068	0\\
1.28705694414	0\\
1.28708618148	0\\
1.28711541882	0\\
1.28714465616	0\\
1.2871738935	0\\
1.28720313084	0\\
1.28723236818	0\\
1.28726160552	0\\
1.28729084286	0\\
1.2873200802	0\\
1.28734931754	0\\
1.28737855488	0\\
1.28740779222	0\\
1.28743702956	0\\
1.2874662669	0\\
1.28749550424	0\\
1.28752474158	0\\
1.28755397892	0\\
1.28758321626	0\\
1.2876124536	0\\
1.28764169094	0\\
1.28767092828	0\\
1.28770016562	0\\
1.28772940296	0\\
1.2877586403	0\\
1.28778787764	0\\
1.28781711498	0\\
1.28784635232	0\\
1.28787558966	0\\
1.287904827	0\\
1.28793406434	0\\
1.28796330168	0\\
1.28799253902	0\\
1.28802177636	0\\
1.2880510137	0\\
1.28808025104	0\\
1.28810948838	0\\
1.28813872572	0\\
1.28816796306	0\\
1.2881972004	0\\
1.28822643774	0\\
1.28825567508	0\\
1.28828491242	0\\
1.28831414976	0\\
1.2883433871	0\\
1.28837262444	0\\
1.28840186178	0\\
1.28843109912	0\\
1.28846033646	0\\
1.2884895738	0\\
1.28851881114	0\\
1.28854804848	0\\
1.28857728582	0\\
1.28860652316	0\\
1.2886357605	0\\
1.28866499784	0\\
1.28869423518	0\\
1.28872347252	0\\
1.28875270986	0\\
1.2887819472	0\\
1.28881118454	0\\
1.28884042188	0\\
1.28886965922	0\\
1.28889889656	0\\
1.2889281339	0\\
1.28895737124	0\\
1.28898660858	0\\
1.28901584592	0\\
1.28904508326	0\\
1.2890743206	0\\
1.28910355794	0\\
1.28913279528	0\\
1.28916203262	0\\
1.28919126996	0\\
1.2892205073	0\\
1.28924974464	0\\
1.28927898198	0\\
1.28930821932	0\\
1.28933745666	0\\
1.289366694	0\\
1.28939593134	0\\
1.28942516868	0\\
1.28945440602	0\\
1.28948364336	0\\
1.2895128807	0\\
1.28954211804	0\\
1.28957135538	0\\
1.28960059272	0\\
1.28962983006	0\\
1.2896590674	0\\
1.28968830474	0\\
1.28971754208	0\\
1.28974677942	0\\
1.28977601676	0\\
1.2898052541	0\\
1.28983449144	0\\
1.28986372878	0\\
1.28989296612	0\\
1.28992220346	0\\
1.2899514408	0\\
1.28998067814	0\\
1.29000991548	0\\
1.29003915282	0\\
1.29006839016	0\\
1.2900976275	0\\
1.29012686484	0\\
1.29015610218	0\\
1.29018533952	0\\
1.29021457686	0\\
1.2902438142	0\\
1.29027305154	0\\
1.29030228888	0\\
1.29033152622	0\\
1.29036076356	0\\
1.2903900009	0\\
1.29041923824	0\\
1.29044847558	0\\
1.29047771292	0\\
1.29050695026	0\\
1.2905361876	0\\
1.29056542494	0\\
1.29059466228	0\\
1.29062389962	0\\
1.29065313696	0\\
1.2906823743	0\\
1.29071161164	0\\
1.29074084898	0\\
1.29077008632	0\\
1.29079932366	0\\
1.290828561	0\\
1.29085779834	0\\
1.29088703568	0\\
1.29091627302	0\\
1.29094551036	0\\
1.2909747477	0\\
1.29100398504	0\\
1.29103322238	0\\
1.29106245972	0\\
1.29109169706	0\\
1.2911209344	0\\
1.29115017174	0\\
1.29117940908	0\\
1.29120864642	0\\
1.29123788376	0\\
1.2912671211	0\\
1.29129635844	0\\
1.29132559578	0\\
1.29135483312	0\\
1.29138407046	0\\
1.2914133078	0\\
1.29144254514	0\\
1.29147178248	0\\
1.29150101982	0\\
1.29153025716	0\\
1.2915594945	0\\
1.29158873184	0\\
1.29161796918	0\\
1.29164720652	0\\
1.29167644386	0\\
1.2917056812	0\\
1.29173491854	0\\
1.29176415588	0\\
1.29179339322	0\\
1.29182263056	0\\
1.2918518679	0\\
1.29188110524	0\\
1.29191034258	0\\
1.29193957992	0\\
1.29196881726	0\\
1.2919980546	0\\
1.29202729194	0\\
1.29205652928	0\\
1.29208576662	0\\
1.29211500396	0\\
1.2921442413	0\\
1.29217347864	0\\
1.29220271598	0\\
1.29223195332	0\\
1.29226119066	0\\
1.292290428	0\\
1.29231966534	0\\
1.29234890268	0\\
1.29237814002	0\\
1.29240737736	0\\
1.2924366147	0\\
1.29246585204	0\\
1.29249508938	0\\
1.29252432672	0\\
1.29255356406	0\\
1.2925828014	0\\
1.29261203874	0\\
1.29264127608	0\\
1.29267051342	0\\
1.29269975076	0\\
1.2927289881	0\\
1.29275822544	0\\
1.29278746278	0\\
1.29281670012	0\\
1.29284593746	0\\
1.2928751748	0\\
1.29290441214	0\\
1.29293364948	0\\
1.29296288682	0\\
1.29299212416	0\\
1.2930213615	0\\
1.29305059884	0\\
1.29307983618	0\\
1.29310907352	0\\
1.29313831086	0\\
1.2931675482	0\\
1.29319678554	0\\
1.29322602288	0\\
1.29325526022	0\\
1.29328449756	0\\
1.2933137349	0\\
1.29334297224	0\\
1.29337220958	0\\
1.29340144692	0\\
1.29343068426	0\\
1.2934599216	0\\
1.29348915894	0\\
1.29351839628	0\\
1.29354763362	0\\
1.29357687096	0\\
1.2936061083	0\\
1.29363534564	0\\
1.29366458298	0\\
1.29369382032	0\\
1.29372305766	0\\
1.293752295	0\\
1.29378153234	0\\
1.29381076968	0\\
1.29384000702	0\\
1.29386924436	0\\
1.2938984817	0\\
1.29392771904	0\\
1.29395695638	0\\
1.29398619372	0\\
1.29401543106	0\\
1.2940446684	0\\
1.29407390574	0\\
1.29410314308	0\\
1.29413238042	0\\
1.29416161776	0\\
1.2941908551	0\\
1.29422009244	0\\
1.29424932978	0\\
1.29427856712	0\\
1.29430780446	0\\
1.2943370418	0\\
1.29436627914	0\\
1.29439551648	0\\
1.29442475382	0\\
1.29445399116	0\\
1.2944832285	0\\
1.29451246584	0\\
1.29454170318	0\\
1.29457094052	0\\
1.29460017786	0\\
1.2946294152	0\\
1.29465865254	0\\
1.29468788988	0\\
1.29471712722	0\\
1.29474636456	0\\
1.2947756019	0\\
1.29480483924	0\\
1.29483407658	0\\
1.29486331392	0\\
1.29489255126	0\\
1.2949217886	0\\
1.29495102594	0\\
1.29498026328	0\\
1.29500950062	0\\
1.29503873796	0\\
1.2950679753	0\\
1.29509721264	0\\
1.29512644998	0\\
1.29515568732	0\\
1.29518492466	0\\
1.295214162	0\\
1.29524339934	0\\
1.29527263668	0\\
1.29530187402	0\\
1.29533111136	0\\
1.2953603487	0\\
1.29538958604	0\\
1.29541882338	0\\
1.29544806072	0\\
1.29547729806	0\\
1.2955065354	0\\
1.29553577274	0\\
1.29556501008	0\\
1.29559424742	0\\
1.29562348476	0\\
1.2956527221	0\\
1.29568195944	0\\
1.29571119678	0\\
1.29574043412	0\\
1.29576967146	0\\
1.2957989088	0\\
1.29582814614	0\\
1.29585738348	0\\
1.29588662082	0\\
1.29591585816	0\\
1.2959450955	0\\
1.29597433284	0\\
1.29600357018	0\\
1.29603280752	0\\
1.29606204486	0\\
1.2960912822	0\\
1.29612051954	0\\
1.29614975688	0\\
1.29617899422	0\\
1.29620823156	0\\
1.2962374689	0\\
1.29626670624	0\\
1.29629594358	0\\
1.29632518092	0\\
1.29635441826	0\\
1.2963836556	0\\
1.29641289294	0\\
1.29644213028	0\\
1.29647136762	0\\
1.29650060496	0\\
1.2965298423	0\\
1.29655907964	0\\
1.29658831698	0\\
1.29661755432	0\\
1.29664679166	0\\
1.296676029	0\\
1.29670526634	0\\
1.29673450368	0\\
1.29676374102	0\\
1.29679297836	0\\
1.2968222157	0\\
1.29685145304	0\\
1.29688069038	0\\
1.29690992772	0\\
1.29693916506	0\\
1.2969684024	0\\
1.29699763974	0\\
1.29702687708	0\\
1.29705611442	0\\
1.29708535176	0\\
1.2971145891	0\\
1.29714382644	0\\
1.29717306378	0\\
1.29720230112	0\\
1.29723153846	0\\
1.2972607758	0\\
1.29729001314	0\\
1.29731925048	0\\
1.29734848782	0\\
1.29737772516	0\\
1.2974069625	0\\
1.29743619984	0\\
1.29746543718	0\\
1.29749467452	0\\
1.29752391186	0\\
1.2975531492	0\\
1.29758238654	0\\
1.29761162388	0\\
1.29764086122	0\\
1.29767009856	0\\
1.2976993359	0\\
1.29772857324	0\\
1.29775781058	0\\
1.29778704792	0\\
1.29781628526	0\\
1.2978455226	0\\
1.29787475994	0\\
1.29790399728	0\\
1.29793323462	0\\
1.29796247196	0\\
1.2979917093	0\\
1.29802094664	0\\
1.29805018398	0\\
1.29807942132	0\\
1.29810865866	0\\
1.298137896	0\\
1.29816713334	0\\
1.29819637068	0\\
1.29822560802	0\\
1.29825484536	0\\
1.2982840827	0\\
1.29831332004	0\\
1.29834255738	0\\
1.29837179472	0\\
1.29840103206	0\\
1.2984302694	0\\
1.29845950674	0\\
1.29848874408	0\\
1.29851798142	0\\
1.29854721876	0\\
1.2985764561	0\\
1.29860569344	0\\
1.29863493078	0\\
1.29866416812	0\\
1.29869340546	0\\
1.2987226428	0\\
1.29875188014	0\\
1.29878111748	0\\
1.29881035482	0\\
1.29883959216	0\\
1.2988688295	0\\
1.29889806684	0\\
1.29892730418	0\\
1.29895654152	0\\
1.29898577886	0\\
1.2990150162	0\\
1.29904425354	0\\
1.29907349088	0\\
1.29910272822	0\\
1.29913196556	0\\
1.2991612029	0\\
1.29919044024	0\\
1.29921967758	0\\
1.29924891492	0\\
1.29927815226	0\\
1.2993073896	0\\
1.29933662694	0\\
1.29936586428	0\\
1.29939510162	0\\
1.29942433896	0\\
1.2994535763	0\\
1.29948281364	0\\
1.29951205098	0\\
1.29954128832	0\\
1.29957052566	0\\
1.299599763	0\\
1.29962900034	0\\
1.29965823768	0\\
1.29968747502	0\\
1.29971671236	0\\
1.2997459497	0\\
1.29977518704	0\\
1.29980442438	0\\
1.29983366172	0\\
1.29986289906	0\\
1.2998921364	0\\
1.29992137374	0\\
1.29995061108	0\\
1.29997984842	0\\
1.30000908576	0\\
1.3000383231	0\\
1.30006756044	0\\
1.30009679778	0\\
1.30012603512	0\\
1.30015527246	0\\
1.3001845098	0\\
1.30021374714	0\\
1.30024298448	0\\
1.30027222182	0\\
1.30030145916	0\\
1.3003306965	0\\
1.30035993384	0\\
1.30038917118	0\\
1.30041840852	0\\
1.30044764586	0\\
1.3004768832	0\\
1.30050612054	0\\
1.30053535788	0\\
1.30056459522	0\\
1.30059383256	0\\
1.3006230699	0\\
1.30065230724	0\\
1.30068154458	0\\
1.30071078192	0\\
1.30074001926	0\\
1.3007692566	0\\
1.30079849394	0\\
1.30082773128	0\\
1.30085696862	0\\
1.30088620596	0\\
1.3009154433	0\\
1.30094468064	0\\
1.30097391798	0\\
1.30100315532	0\\
1.30103239266	0\\
1.30106163	0\\
1.30109086734	0\\
1.30112010468	0\\
1.30114934202	0\\
1.30117857936	0\\
1.3012078167	0\\
1.30123705404	0\\
1.30126629138	0\\
1.30129552872	0\\
1.30132476606	0\\
1.3013540034	0\\
1.30138324074	0\\
1.30141247808	0\\
1.30144171542	0\\
1.30147095276	0\\
1.3015001901	0\\
1.30152942744	0\\
1.30155866478	0\\
1.30158790212	0\\
1.30161713946	0\\
1.3016463768	0\\
1.30167561414	0\\
1.30170485148	0\\
1.30173408882	0\\
1.30176332616	0\\
1.3017925635	0\\
1.30182180084	0\\
1.30185103818	0\\
1.30188027552	0\\
1.30190951286	0\\
1.3019387502	0\\
1.30196798754	0\\
1.30199722488	0\\
1.30202646222	0\\
1.30205569956	0\\
1.3020849369	0\\
1.30211417424	0\\
1.30214341158	0\\
1.30217264892	0\\
1.30220188626	0\\
1.3022311236	0\\
1.30226036094	0\\
1.30228959828	0\\
1.30231883562	0\\
1.30234807296	0\\
1.3023773103	0\\
1.30240654764	0\\
1.30243578498	0\\
1.30246502232	0\\
1.30249425966	0\\
1.302523497	0\\
1.30255273434	0\\
1.30258197168	0\\
1.30261120902	0\\
1.30264044636	0\\
1.3026696837	0\\
1.30269892104	0\\
1.30272815838	0\\
1.30275739572	0\\
1.30278663306	0\\
1.3028158704	0\\
1.30284510774	0\\
1.30287434508	0\\
1.30290358242	0\\
1.30293281976	0\\
1.3029620571	0\\
1.30299129444	0\\
1.30302053178	0\\
1.30304976912	0\\
1.30307900646	0\\
1.3031082438	0\\
1.30313748114	0\\
1.30316671848	0\\
1.30319595582	0\\
1.30322519316	0\\
1.3032544305	0\\
1.30328366784	0\\
1.30331290518	0\\
1.30334214252	0\\
1.30337137986	0\\
1.3034006172	0\\
1.30342985454	0\\
1.30345909188	0\\
1.30348832922	0\\
1.30351756656	0\\
1.3035468039	0\\
1.30357604124	0\\
1.30360527858	0\\
1.30363451592	0\\
1.30366375326	0\\
1.3036929906	0\\
1.30372222794	0\\
1.30375146528	0\\
1.30378070262	0\\
1.30380993996	0\\
1.3038391773	0\\
1.30386841464	0\\
1.30389765198	0\\
1.30392688932	0\\
1.30395612666	0\\
1.303985364	0\\
1.30401460134	0\\
1.30404383868	0\\
1.30407307602	0\\
1.30410231336	0\\
1.3041315507	0\\
1.30416078804	0\\
1.30419002538	0\\
1.30421926272	0\\
1.30424850006	0\\
1.3042777374	0\\
1.30430697474	0\\
1.30433621208	0\\
1.30436544942	0\\
1.30439468676	0\\
1.3044239241	0\\
1.30445316144	0\\
1.30448239878	0\\
1.30451163612	0\\
1.30454087346	0\\
1.3045701108	0\\
1.30459934814	0\\
1.30462858548	0\\
1.30465782282	0\\
1.30468706016	0\\
1.3047162975	0\\
1.30474553484	0\\
1.30477477218	0\\
1.30480400952	0\\
1.30483324686	0\\
1.3048624842	0\\
1.30489172154	0\\
1.30492095888	0\\
1.30495019622	0\\
1.30497943356	0\\
1.3050086709	0\\
1.30503790824	0\\
1.30506714558	0\\
1.30509638292	0\\
1.30512562026	0\\
1.3051548576	0\\
1.30518409494	0\\
1.30521333228	0\\
1.30524256962	0\\
1.30527180696	0\\
1.3053010443	0\\
1.30533028164	0\\
1.30535951898	0\\
1.30538875632	0\\
1.30541799366	0\\
1.305447231	0\\
1.30547646834	0\\
1.30550570568	0\\
1.30553494302	0\\
1.30556418036	0\\
1.3055934177	0\\
1.30562265504	0\\
1.30565189238	0\\
1.30568112972	0\\
1.30571036706	0\\
1.3057396044	0\\
1.30576884174	0\\
1.30579807908	0\\
1.30582731642	0\\
1.30585655376	0\\
1.3058857911	0\\
1.30591502844	0\\
1.30594426578	0\\
1.30597350312	0\\
1.30600274046	0\\
1.3060319778	0\\
1.30606121514	0\\
1.30609045248	0\\
1.30611968982	0\\
1.30614892716	0\\
1.3061781645	0\\
1.30620740184	0\\
1.30623663918	0\\
1.30626587652	0\\
1.30629511386	0\\
1.3063243512	0\\
1.30635358854	0\\
1.30638282588	0\\
1.30641206322	0\\
1.30644130056	0\\
1.3064705379	0\\
1.30649977524	0\\
1.30652901258	0\\
1.30655824992	0\\
1.30658748726	0\\
1.3066167246	0\\
1.30664596194	0\\
1.30667519928	0\\
1.30670443662	0\\
1.30673367396	0\\
1.3067629113	0\\
1.30679214864	0\\
1.30682138598	0\\
1.30685062332	0\\
1.30687986066	0\\
1.306909098	0\\
1.30693833534	0\\
1.30696757268	0\\
1.30699681002	0\\
1.30702604736	0\\
1.3070552847	0\\
1.30708452204	0\\
1.30711375938	0\\
1.30714299672	0\\
1.30717223406	0\\
1.3072014714	0\\
1.30723070874	0\\
1.30725994608	0\\
1.30728918342	0\\
1.30731842076	0\\
1.3073476581	0\\
1.30737689544	0\\
1.30740613278	0\\
1.30743537012	0\\
1.30746460746	0\\
1.3074938448	0\\
1.30752308214	0\\
1.30755231948	0\\
1.30758155682	0\\
1.30761079416	0\\
1.3076400315	0\\
1.30766926884	0\\
1.30769850618	0\\
1.30772774352	0\\
1.30775698086	0\\
1.3077862182	0\\
1.30781545554	0\\
1.30784469288	0\\
1.30787393022	0\\
1.30790316756	0\\
1.3079324049	0\\
1.30796164224	0\\
1.30799087958	0\\
1.30802011692	0\\
1.30804935426	0\\
1.3080785916	0\\
1.30810782894	0\\
1.30813706628	0\\
1.30816630362	0\\
1.30819554096	0\\
1.3082247783	0\\
1.30825401564	0\\
1.30828325298	0\\
1.30831249032	0\\
1.30834172766	0\\
1.308370965	0\\
1.30840020234	0\\
1.30842943968	0\\
1.30845867702	0\\
1.30848791436	0\\
1.3085171517	0\\
1.30854638904	0\\
1.30857562638	0\\
1.30860486372	0\\
1.30863410106	0\\
1.3086633384	0\\
1.30869257574	0\\
1.30872181308	0\\
1.30875105042	0\\
1.30878028776	0\\
1.3088095251	0\\
1.30883876244	0\\
1.30886799978	0\\
1.30889723712	0\\
1.30892647446	0\\
1.3089557118	0\\
1.30898494914	0\\
1.30901418648	0\\
1.30904342382	0\\
1.30907266116	0\\
1.3091018985	0\\
1.30913113584	0\\
1.30916037318	0\\
1.30918961052	0\\
1.30921884786	0\\
1.3092480852	0\\
1.30927732254	0\\
1.30930655988	0\\
1.30933579722	0\\
1.30936503456	0\\
1.3093942719	0\\
1.30942350924	0\\
1.30945274658	0\\
1.30948198392	0\\
1.30951122126	0\\
1.3095404586	0\\
1.30956969594	0\\
1.30959893328	0\\
1.30962817062	0\\
1.30965740796	0\\
1.3096866453	0\\
1.30971588264	0\\
1.30974511998	0\\
1.30977435732	0\\
1.30980359466	0\\
1.309832832	0\\
1.30986206934	0\\
1.30989130668	0\\
1.30992054402	0\\
1.30994978136	0\\
1.3099790187	0\\
1.31000825604	0\\
1.31003749338	0\\
1.31006673072	0\\
1.31009596806	0\\
1.3101252054	0\\
1.31015444274	0\\
1.31018368008	0\\
1.31021291742	0\\
1.31024215476	0\\
1.3102713921	0\\
1.31030062944	0\\
1.31032986678	0\\
1.31035910412	0\\
1.31038834146	0\\
1.3104175788	0\\
1.31044681614	0\\
1.31047605348	0\\
1.31050529082	0\\
1.31053452816	0\\
1.3105637655	0\\
1.31059300284	0\\
1.31062224018	0\\
1.31065147752	0\\
1.31068071486	0\\
1.3107099522	0\\
1.31073918954	0\\
1.31076842688	0\\
1.31079766422	0\\
1.31082690156	0\\
1.3108561389	0\\
1.31088537624	0\\
1.31091461358	0\\
1.31094385092	0\\
1.31097308826	0\\
1.3110023256	0\\
1.31103156294	0\\
1.31106080028	0\\
1.31109003762	0\\
1.31111927496	0\\
1.3111485123	0\\
1.31117774964	0\\
1.31120698698	0\\
1.31123622432	0\\
1.31126546166	0\\
1.311294699	0\\
1.31132393634	0\\
1.31135317368	0\\
1.31138241102	0\\
1.31141164836	0\\
1.3114408857	0\\
1.31147012304	0\\
1.31149936038	0\\
1.31152859772	0\\
1.31155783506	0\\
1.3115870724	0\\
1.31161630974	0\\
1.31164554708	0\\
1.31167478442	0\\
1.31170402176	0\\
1.3117332591	0\\
1.31176249644	0\\
1.31179173378	0\\
1.31182097112	0\\
1.31185020846	0\\
1.3118794458	0\\
1.31190868314	0\\
1.31193792048	0\\
1.31196715782	0\\
1.31199639516	0\\
1.3120256325	0\\
1.31205486984	0\\
1.31208410718	0\\
1.31211334452	0\\
1.31214258186	0\\
1.3121718192	0\\
1.31220105654	0\\
1.31223029388	0\\
1.31225953122	0\\
1.31228876856	0\\
1.3123180059	0\\
1.31234724324	0\\
1.31237648058	0\\
1.31240571792	0\\
1.31243495526	0\\
1.3124641926	0\\
1.31249342994	0\\
1.31252266728	0\\
1.31255190462	0\\
1.31258114196	0\\
1.3126103793	0\\
1.31263961664	0\\
1.31266885398	0\\
1.31269809132	0\\
1.31272732866	0\\
1.312756566	0\\
1.31278580334	0\\
1.31281504068	0\\
1.31284427802	0\\
1.31287351536	0\\
1.3129027527	0\\
1.31293199004	0\\
1.31296122738	0\\
1.31299046472	0\\
1.31301970206	0\\
1.3130489394	0\\
1.31307817674	0\\
1.31310741408	0\\
1.31313665142	0\\
1.31316588876	0\\
1.3131951261	0\\
1.31322436344	0\\
1.31325360078	0\\
1.31328283812	0\\
1.31331207546	0\\
1.3133413128	0\\
1.31337055014	0\\
1.31339978748	0\\
1.31342902482	0\\
1.31345826216	0\\
1.3134874995	0\\
1.31351673684	0\\
1.31354597418	0\\
1.31357521152	0\\
1.31360444886	0\\
1.3136336862	0\\
1.31366292354	0\\
1.31369216088	0\\
1.31372139822	0\\
1.31375063556	0\\
1.3137798729	0\\
1.31380911024	0\\
1.31383834758	0\\
1.31386758492	0\\
1.31389682226	0\\
1.3139260596	0\\
1.31395529694	0\\
1.31398453428	0\\
1.31401377162	0\\
1.31404300896	0\\
1.3140722463	0\\
1.31410148364	0\\
1.31413072098	0\\
1.31415995832	0\\
1.31418919566	0\\
1.314218433	0\\
1.31424767034	0\\
1.31427690768	0\\
1.31430614502	0\\
1.31433538236	0\\
1.3143646197	0\\
1.31439385704	0\\
1.31442309438	0\\
1.31445233172	0\\
1.31448156906	0\\
1.3145108064	0\\
1.31454004374	0\\
1.31456928108	0\\
1.31459851842	0\\
1.31462775576	0\\
1.3146569931	0\\
1.31468623044	0\\
1.31471546778	0\\
1.31474470512	0\\
1.31477394246	0\\
1.3148031798	0\\
1.31483241714	0\\
1.31486165448	0\\
1.31489089182	0\\
1.31492012916	0\\
1.3149493665	0\\
1.31497860384	0\\
1.31500784118	0\\
1.31503707852	0\\
1.31506631586	0\\
1.3150955532	0\\
1.31512479054	0\\
1.31515402788	0\\
1.31518326522	0\\
1.31521250256	0\\
1.3152417399	0\\
1.31527097724	0\\
1.31530021458	0\\
1.31532945192	0\\
1.31535868926	0\\
1.3153879266	0\\
1.31541716394	0\\
1.31544640128	0\\
1.31547563862	0\\
1.31550487596	0\\
1.3155341133	0\\
1.31556335064	0\\
1.31559258798	0\\
1.31562182532	0\\
1.31565106266	0\\
1.3156803	0\\
1.31570953734	0\\
1.31573877468	0\\
1.31576801202	0\\
1.31579724936	0\\
1.3158264867	0\\
1.31585572404	0\\
1.31588496138	0\\
1.31591419872	0\\
1.31594343606	0\\
1.3159726734	0\\
1.31600191074	0\\
1.31603114808	0\\
1.31606038542	0\\
1.31608962276	0\\
1.3161188601	0\\
1.31614809744	0\\
1.31617733478	0\\
1.31620657212	0\\
1.31623580946	0\\
1.3162650468	0\\
1.31629428414	0\\
1.31632352148	0\\
1.31635275882	0\\
1.31638199616	0\\
1.3164112335	0\\
1.31644047084	0\\
1.31646970818	0\\
1.31649894552	0\\
1.31652818286	0\\
1.3165574202	0\\
1.31658665754	0\\
1.31661589488	0\\
1.31664513222	0\\
1.31667436956	0\\
1.3167036069	0\\
1.31673284424	0\\
1.31676208158	0\\
1.31679131892	0\\
1.31682055626	0\\
1.3168497936	0\\
1.31687903094	0\\
1.31690826828	0\\
1.31693750562	0\\
1.31696674296	0\\
1.3169959803	0\\
1.31702521764	0\\
1.31705445498	0\\
1.31708369232	0\\
1.31711292966	0\\
1.317142167	0\\
1.31717140434	0\\
1.31720064168	0\\
1.31722987902	0\\
1.31725911636	0\\
1.3172883537	0\\
1.31731759104	0\\
1.31734682838	0\\
1.31737606572	0\\
1.31740530306	0\\
1.3174345404	0\\
1.31746377774	0\\
1.31749301508	0\\
1.31752225242	0\\
1.31755148976	0\\
1.3175807271	0\\
1.31760996444	0\\
1.31763920178	0\\
1.31766843912	0\\
1.31769767646	0\\
1.3177269138	0\\
1.31775615114	0\\
1.31778538848	0\\
1.31781462582	0\\
1.31784386316	0\\
1.3178731005	0\\
1.31790233784	0\\
1.31793157518	0\\
1.31796081252	0\\
1.31799004986	0\\
1.3180192872	0\\
1.31804852454	0\\
1.31807776188	0\\
1.31810699922	0\\
1.31813623656	0\\
1.3181654739	0\\
1.31819471124	0\\
1.31822394858	0\\
1.31825318592	0\\
1.31828242326	0\\
1.3183116606	0\\
1.31834089794	0\\
1.31837013528	0\\
1.31839937262	0\\
1.31842860996	0\\
1.3184578473	0\\
1.31848708464	0\\
1.31851632198	0\\
1.31854555932	0\\
1.31857479666	0\\
1.318604034	0\\
1.31863327134	0\\
1.31866250868	0\\
1.31869174602	0\\
1.31872098336	0\\
1.3187502207	0\\
1.31877945804	0\\
1.31880869538	0\\
1.31883793272	0\\
1.31886717006	0\\
1.3188964074	0\\
1.31892564474	0\\
1.31895488208	0\\
1.31898411942	0\\
1.31901335676	0\\
1.3190425941	0\\
1.31907183144	0\\
1.31910106878	0\\
1.31913030612	0\\
1.31915954346	0\\
1.3191887808	0\\
1.31921801814	0\\
1.31924725548	0\\
1.31927649282	0\\
1.31930573016	0\\
1.3193349675	0\\
1.31936420484	0\\
1.31939344218	0\\
1.31942267952	0\\
1.31945191686	0\\
1.3194811542	0\\
1.31951039154	0\\
1.31953962888	0\\
1.31956886622	0\\
1.31959810356	0\\
1.3196273409	0\\
1.31965657824	0\\
1.31968581558	0\\
1.31971505292	0\\
1.31974429026	0\\
1.3197735276	0\\
1.31980276494	0\\
1.31983200228	0\\
1.31986123962	0\\
1.31989047696	0\\
1.3199197143	0\\
1.31994895164	0\\
1.31997818898	0\\
1.32000742632	0\\
1.32003666366	0\\
1.320065901	0\\
1.32009513834	0\\
1.32012437568	0\\
1.32015361302	0\\
1.32018285036	0\\
1.3202120877	0\\
1.32024132504	0\\
1.32027056238	0\\
1.32029979972	0\\
1.32032903706	0\\
1.3203582744	0\\
1.32038751174	0\\
1.32041674908	0\\
1.32044598642	0\\
1.32047522376	0\\
1.3205044611	0\\
1.32053369844	0\\
1.32056293578	0\\
1.32059217312	0\\
1.32062141046	0\\
1.3206506478	0\\
1.32067988514	0\\
1.32070912248	0\\
1.32073835982	0\\
1.32076759716	0\\
1.3207968345	0\\
1.32082607184	0\\
1.32085530918	0\\
1.32088454652	0\\
1.32091378386	0\\
1.3209430212	0\\
1.32097225854	0\\
1.32100149588	0\\
1.32103073322	0\\
1.32105997056	0\\
1.3210892079	0\\
1.32111844524	0\\
1.32114768258	0\\
1.32117691992	0\\
1.32120615726	0\\
1.3212353946	0\\
1.32126463194	0\\
1.32129386928	0\\
1.32132310662	0\\
1.32135234396	0\\
1.3213815813	0\\
1.32141081864	0\\
1.32144005598	0\\
1.32146929332	0\\
1.32149853066	0\\
1.321527768	0\\
1.32155700534	0\\
1.32158624268	0\\
1.32161548002	1.09228875795815\\
1.32164471736	0\\
1.3216739547	0\\
1.32170319204	0\\
1.32173242938	0\\
1.32176166672	0\\
1.32179090406	0\\
1.3218201414	0\\
1.32184937874	0\\
1.32187861608	0\\
1.32190785342	0\\
1.32193709076	0\\
1.3219663281	0\\
1.32199556544	0\\
1.32202480278	0\\
1.32205404012	0\\
1.32208327746	0\\
1.3221125148	0\\
1.32214175214	0\\
1.32217098948	0\\
1.32220022682	0\\
1.32222946416	0\\
1.3222587015	0\\
1.32228793884	0\\
1.32231717618	0\\
1.32234641352	0\\
1.32237565086	0\\
1.3224048882	0\\
1.32243412554	0\\
1.32246336288	0\\
1.32249260022	0\\
1.32252183756	0\\
1.3225510749	1.09228875794985\\
1.32258031224	0\\
1.32260954958	0\\
1.32263878692	0\\
1.32266802426	0\\
1.3226972616	0\\
1.32272649894	0\\
1.32275573628	0\\
1.32278497362	0\\
1.32281421096	0\\
1.3228434483	0\\
1.32287268564	0\\
1.32290192298	0\\
1.32293116032	0\\
1.32296039766	0\\
1.322989635	0\\
1.32301887234	0\\
1.32304810968	0\\
1.32307734702	0\\
1.32310658436	0\\
1.3231358217	0\\
1.32316505904	0\\
1.32319429638	0\\
1.32322353372	0\\
1.32325277106	0\\
1.3232820084	0\\
1.32331124574	0\\
1.32334048308	0\\
1.32336972042	0\\
1.32339895776	0\\
1.3234281951	0\\
1.32345743244	0\\
1.32348666978	0\\
1.32351590712	0\\
1.32354514446	0\\
1.3235743818	0\\
1.32360361914	0\\
1.32363285648	0\\
1.32366209382	0\\
1.32369133116	0\\
1.3237205685	0\\
1.32374980584	0\\
1.32377904318	0\\
1.32380828052	0\\
1.32383751786	0\\
1.3238667552	0\\
1.32389599254	0\\
1.32392522988	0\\
1.32395446722	0\\
1.32398370456	0\\
1.3240129419	0\\
1.32404217924	0\\
1.32407141658	0\\
1.32410065392	0\\
1.32412989126	0\\
1.3241591286	0\\
1.32418836594	0\\
1.32421760328	0\\
1.32424684062	0\\
1.32427607796	0\\
1.3243053153	0\\
1.32433455264	0\\
1.32436378998	0\\
1.32439302732	0\\
1.32442226466	0\\
1.324451502	0\\
1.32448073934	0\\
1.32450997668	0\\
1.32453921402	0\\
1.32456845136	0\\
1.3245976887	0\\
1.32462692604	0\\
1.32465616338	0\\
1.32468540072	0\\
1.32471463806	0\\
1.3247438754	0\\
1.32477311274	0\\
1.32480235008	0\\
1.32483158742	0\\
1.32486082476	0\\
1.3248900621	0\\
1.32491929944	0\\
1.32494853678	0\\
1.32497777412	0\\
1.32500701146	0\\
1.3250362488	0\\
1.32506548614	0\\
1.32509472348	0\\
1.32512396082	0\\
1.32515319816	0\\
1.3251824355	0\\
1.32521167284	0\\
1.32524091018	0\\
1.32527014752	0\\
1.32529938486	0\\
1.3253286222	0\\
1.32535785954	0\\
1.32538709688	0\\
1.32541633422	0\\
1.32544557156	0\\
1.3254748089	0\\
1.32550404624	0\\
1.32553328358	0\\
1.32556252092	0\\
1.32559175826	0\\
1.3256209956	0\\
1.32565023294	0\\
1.32567947028	0\\
1.32570870762	0\\
1.32573794496	0\\
1.3257671823	0\\
1.32579641964	0\\
1.32582565698	0\\
1.32585489432	0\\
1.32588413166	0\\
1.325913369	0\\
1.32594260634	0\\
1.32597184368	0\\
1.32600108102	0\\
1.32603031836	0\\
1.3260595557	0\\
1.32608879304	0\\
1.32611803038	0\\
1.32614726772	0\\
1.32617650506	0\\
1.3262057424	0\\
1.32623497974	0\\
1.32626421708	0\\
1.32629345442	0\\
1.32632269176	0\\
1.3263519291	0\\
1.32638116644	0\\
1.32641040378	0\\
1.32643964112	0\\
1.32646887846	0\\
1.3264981158	0\\
1.32652735314	0\\
1.32655659048	0\\
1.32658582782	0\\
1.32661506516	0\\
1.3266443025	0\\
1.32667353984	0\\
1.32670277718	0\\
1.32673201452	0\\
1.32676125186	0\\
1.3267904892	0\\
1.32681972654	0\\
1.32684896388	0\\
1.32687820122	0\\
1.32690743856	0\\
1.3269366759	0\\
1.32696591324	0\\
1.32699515058	0\\
1.32702438792	0\\
1.32705362526	0\\
1.3270828626	0\\
1.32711209994	0\\
1.32714133728	0\\
1.32717057462	0\\
1.32719981196	0\\
1.3272290493	0\\
1.32725828664	0\\
1.32728752398	0\\
1.32731676132	0\\
1.32734599866	0\\
1.327375236	0\\
1.32740447334	0\\
1.32743371068	0\\
1.32746294802	0\\
1.32749218536	0\\
1.3275214227	0\\
1.32755066004	0\\
1.32757989738	0\\
1.32760913472	0\\
1.32763837206	0\\
1.3276676094	0\\
1.32769684674	0\\
1.32772608408	0\\
1.32775532142	0\\
1.32778455876	0\\
1.3278137961	0\\
1.32784303344	0\\
1.32787227078	0\\
1.32790150812	0\\
1.32793074546	0\\
1.3279599828	0\\
1.32798922014	0\\
1.32801845748	0\\
1.32804769482	0\\
1.32807693216	0\\
1.3281061695	0\\
1.32813540684	0\\
1.32816464418	0\\
1.32819388152	0\\
1.32822311886	0\\
1.3282523562	0\\
1.32828159354	0\\
1.32831083088	0\\
1.32834006822	0\\
1.32836930556	0\\
1.3283985429	0\\
1.32842778024	0\\
1.32845701758	0\\
1.32848625492	0\\
1.32851549226	0\\
1.3285447296	0\\
1.32857396694	0\\
1.32860320428	0\\
1.32863244162	0\\
1.32866167896	0\\
1.3286909163	0\\
1.32872015364	0\\
1.32874939098	0\\
1.32877862832	0\\
1.32880786566	0\\
1.328837103	0\\
1.32886634034	0\\
1.32889557768	0\\
1.32892481502	0\\
1.32895405236	0\\
1.3289832897	0\\
1.32901252704	0\\
1.32904176438	0\\
1.32907100172	0\\
1.32910023906	0\\
1.3291294764	0\\
1.32915871374	0\\
1.32918795108	0\\
1.32921718842	0\\
1.32924642576	0\\
1.3292756631	0\\
1.32930490044	0\\
1.32933413778	0\\
1.32936337512	0\\
1.32939261246	0\\
1.3294218498	0\\
1.32945108714	0\\
1.32948032448	0\\
1.32950956182	0\\
1.32953879916	0\\
1.3295680365	0\\
1.32959727384	0\\
1.32962651118	0\\
1.32965574852	0\\
1.32968498586	0\\
1.3297142232	0\\
1.32974346054	0\\
1.32977269788	0\\
1.32980193522	0\\
1.32983117256	0\\
1.3298604099	0\\
1.32988964724	0\\
1.32991888458	0\\
1.32994812192	0\\
1.32997735926	0\\
1.3300065966	0\\
1.33003583394	0\\
1.33006507128	0\\
1.33009430862	0\\
1.33012354596	0\\
1.3301527833	0\\
1.33018202064	0\\
1.33021125798	0\\
1.33024049532	0\\
1.33026973266	0\\
1.33029897	0\\
1.33032820734	0\\
1.33035744468	0\\
1.33038668202	0\\
1.33041591936	0\\
1.3304451567	0\\
1.33047439404	0\\
1.33050363138	0\\
1.33053286872	0\\
1.33056210606	0\\
1.3305913434	0\\
1.33062058074	0\\
1.33064981808	0\\
1.33067905542	0\\
1.33070829276	0\\
1.3307375301	0\\
1.33076676744	0\\
1.33079600478	0\\
1.33082524212	0\\
1.33085447946	0\\
1.3308837168	0\\
1.33091295414	0\\
1.33094219148	0\\
1.33097142882	0\\
1.33100066616	0\\
1.3310299035	0\\
1.33105914084	0\\
1.33108837818	0\\
1.33111761552	0\\
1.33114685286	0\\
1.3311760902	0\\
1.33120532754	0\\
1.33123456488	0\\
1.33126380222	0\\
1.33129303956	0\\
1.3313222769	0\\
1.33135151424	0\\
1.33138075158	0\\
1.33140998892	0\\
1.33143922626	0\\
1.3314684636	0\\
1.33149770094	0\\
1.33152693828	0\\
1.33155617562	0\\
1.33158541296	0\\
1.3316146503	0\\
1.33164388764	0\\
1.33167312498	0\\
1.33170236232	0\\
1.33173159966	0\\
1.331760837	0\\
1.33179007434	0\\
1.33181931168	0\\
1.33184854902	0\\
1.33187778636	0\\
1.3319070237	0\\
1.33193626104	0\\
1.33196549838	0\\
1.33199473572	0\\
1.33202397306	0\\
1.3320532104	0\\
1.33208244774	0\\
1.33211168508	0\\
1.33214092242	0\\
1.33217015976	0\\
1.3321993971	0\\
1.33222863444	0\\
1.33225787178	0\\
1.33228710912	0\\
1.33231634646	0\\
1.3323455838	0\\
1.33237482114	0\\
1.33240405848	0\\
1.33243329582	0\\
1.33246253316	0\\
1.3324917705	0\\
1.33252100784	0\\
1.33255024518	0\\
1.33257948252	0\\
1.33260871986	0\\
1.3326379572	0\\
1.33266719454	0\\
1.33269643188	0\\
1.33272566922	0\\
1.33275490656	0\\
1.3327841439	0\\
1.33281338124	0\\
1.33284261858	0\\
1.33287185592	0\\
1.33290109326	0\\
1.3329303306	0\\
1.33295956794	0\\
1.33298880528	0\\
1.33301804262	0\\
1.33304727996	0\\
1.3330765173	0\\
1.33310575464	0\\
1.33313499198	0\\
1.33316422932	0\\
1.33319346666	0\\
1.333222704	0\\
1.33325194134	0\\
1.33328117868	0\\
1.33331041602	0\\
1.33333965336	0\\
1.3333688907	0\\
1.33339812804	0\\
1.33342736538	0\\
1.33345660272	0\\
1.33348584006	0\\
1.3335150774	0\\
1.33354431474	0\\
1.33357355208	0\\
1.33360278942	0\\
1.33363202676	0\\
1.3336612641	0\\
1.33369050144	0\\
1.33371973878	0\\
1.33374897612	0\\
1.33377821346	0\\
1.3338074508	0\\
1.33383668814	0\\
1.33386592548	0\\
1.33389516282	0\\
1.33392440016	0\\
1.3339536375	0\\
1.33398287484	0\\
1.33401211218	0\\
1.33404134952	0\\
1.33407058686	0\\
1.3340998242	0\\
1.33412906154	0\\
1.33415829888	0\\
1.33418753622	0\\
1.33421677356	0\\
1.3342460109	0\\
1.33427524824	0\\
1.33430448558	0\\
1.33433372292	0\\
1.33436296026	0\\
1.3343921976	0\\
1.33442143494	0\\
1.33445067228	0\\
1.33447990962	0\\
1.33450914696	0\\
1.3345383843	0\\
1.33456762164	0\\
1.33459685898	0\\
1.33462609632	0\\
1.33465533366	0\\
1.334684571	0\\
1.33471380834	0\\
1.33474304568	0\\
1.33477228302	0\\
1.33480152036	0\\
1.3348307577	0\\
1.33485999504	0\\
1.33488923238	0\\
1.33491846972	0\\
1.33494770706	0\\
1.3349769444	0\\
1.33500618174	0\\
1.33503541908	0\\
1.33506465642	0\\
1.33509389376	0\\
1.3351231311	0\\
1.33515236844	0\\
1.33518160578	0\\
1.33521084312	0\\
1.33524008046	0\\
1.3352693178	0\\
1.33529855514	0\\
1.33532779248	0\\
1.33535702982	0\\
1.33538626716	0\\
1.3354155045	0\\
1.33544474184	0\\
1.33547397918	0\\
1.33550321652	0\\
1.33553245386	0\\
1.3355616912	0\\
1.33559092854	0\\
1.33562016588	0\\
1.33564940322	0\\
1.33567864056	0\\
1.3357078779	0\\
1.33573711524	0\\
1.33576635258	0\\
1.33579558992	0\\
1.33582482726	0\\
1.3358540646	0\\
1.33588330194	0\\
1.33591253928	0\\
1.33594177662	0\\
1.33597101396	0\\
1.3360002513	0\\
1.33602948864	0\\
1.33605872598	0\\
1.33608796332	0\\
1.33611720066	0\\
1.336146438	0\\
1.33617567534	0\\
1.33620491268	0\\
1.33623415002	0\\
1.33626338736	0\\
1.3362926247	0\\
1.33632186204	0\\
1.33635109938	0\\
1.33638033672	0\\
1.33640957406	0\\
1.3364388114	0\\
1.33646804874	0\\
1.33649728608	0\\
1.33652652342	0\\
1.33655576076	0\\
1.3365849981	0\\
1.33661423544	0\\
1.33664347278	0\\
1.33667271012	0\\
1.33670194746	0\\
1.3367311848	0\\
1.33676042214	0\\
1.33678965948	0\\
1.33681889682	0\\
1.33684813416	0\\
1.3368773715	0\\
1.33690660884	0\\
1.33693584618	0\\
1.33696508352	0\\
1.33699432086	0\\
1.3370235582	0\\
1.33705279554	0\\
1.33708203288	0\\
1.33711127022	0\\
1.33714050756	0\\
1.3371697449	0\\
1.33719898224	0\\
1.33722821958	0\\
1.33725745692	0\\
1.33728669426	0\\
1.3373159316	0\\
1.33734516894	0\\
1.33737440628	0\\
1.33740364362	0\\
1.33743288096	0\\
1.3374621183	0\\
1.33749135564	0\\
1.33752059298	0\\
1.33754983032	0\\
1.33757906766	0\\
1.337608305	0\\
1.33763754234	0\\
1.33766677968	0\\
1.33769601702	0\\
1.33772525436	0\\
1.3377544917	0\\
1.33778372904	0\\
1.33781296638	0\\
1.33784220372	0\\
1.33787144106	0\\
1.3379006784	0\\
1.33792991574	0\\
1.33795915308	0\\
1.33798839042	0\\
1.33801762776	0\\
1.3380468651	0\\
1.33807610244	0\\
1.33810533978	0\\
1.33813457712	0\\
1.33816381446	0\\
1.3381930518	0\\
1.33822228914	0\\
1.33825152648	0\\
1.33828076382	0\\
1.33831000116	0\\
1.3383392385	0\\
1.33836847584	0\\
1.33839771318	0\\
1.33842695052	0\\
1.33845618786	0\\
1.3384854252	0\\
1.33851466254	0\\
1.33854389988	0\\
1.33857313722	0\\
1.33860237456	0\\
1.3386316119	0\\
1.33866084924	0\\
1.33869008658	0\\
1.33871932392	0\\
1.33874856126	0\\
1.3387777986	0\\
1.33880703594	0\\
1.33883627328	0\\
1.33886551062	0\\
1.33889474796	0\\
1.3389239853	0\\
1.33895322264	0\\
1.33898245998	0\\
1.33901169732	0\\
1.33904093466	0\\
1.339070172	0\\
1.33909940934	0\\
1.33912864668	0\\
1.33915788402	0\\
1.33918712136	0\\
1.3392163587	0\\
1.33924559604	0\\
1.33927483338	0\\
1.33930407072	0\\
1.33933330806	0\\
1.3393625454	0\\
1.33939178274	0\\
1.33942102008	0\\
1.33945025742	0\\
1.33947949476	0\\
1.3395087321	0\\
1.33953796944	0\\
1.33956720678	0\\
1.33959644412	0\\
1.33962568146	0\\
1.3396549188	0\\
1.33968415614	0\\
1.33971339348	0\\
1.33974263082	0\\
1.33977186816	0\\
1.3398011055	0\\
1.33983034284	0\\
1.33985958018	0\\
1.33988881752	0\\
1.33991805486	0\\
1.3399472922	0\\
1.33997652954	0\\
1.34000576688	0\\
1.34003500422	0\\
1.34006424156	0\\
1.3400934789	0\\
1.34012271624	0\\
1.34015195358	0\\
1.34018119092	0\\
1.34021042826	0\\
1.3402396656	0\\
1.34026890294	0\\
1.34029814028	0\\
1.34032737762	0\\
1.34035661496	0\\
1.3403858523	0\\
1.34041508964	0\\
1.34044432698	0\\
1.34047356432	0\\
1.34050280166	0\\
1.340532039	0\\
1.34056127634	0\\
1.34059051368	0\\
1.34061975102	0\\
1.34064898836	0\\
1.3406782257	0\\
1.34070746304	0\\
1.34073670038	0\\
1.34076593772	0\\
1.34079517506	0\\
1.3408244124	0\\
1.34085364974	0\\
1.34088288708	0\\
1.34091212442	0\\
1.34094136176	0\\
1.3409705991	0\\
1.34099983644	0\\
1.34102907378	0\\
1.34105831112	0\\
1.34108754846	0\\
1.3411167858	0\\
1.34114602314	0\\
1.34117526048	0\\
1.34120449782	0\\
1.34123373516	0\\
1.3412629725	0\\
1.34129220984	0\\
1.34132144718	0\\
1.34135068452	0\\
1.34137992186	0\\
1.3414091592	0\\
1.34143839654	0\\
1.34146763388	0\\
1.34149687122	0\\
1.34152610856	0\\
1.3415553459	0\\
1.34158458324	0\\
1.34161382058	0\\
1.34164305792	0\\
1.34167229526	0\\
1.3417015326	0\\
1.34173076994	0\\
1.34176000728	0\\
1.34178924462	0\\
1.34181848196	0\\
1.3418477193	0\\
1.34187695664	0\\
1.34190619398	0\\
1.34193543132	0\\
1.34196466866	0\\
1.341993906	0\\
1.34202314334	0\\
1.34205238068	0\\
1.34208161802	0\\
1.34211085536	0\\
1.3421400927	0\\
1.34216933004	0\\
1.34219856738	0\\
1.34222780472	0\\
1.34225704206	0\\
1.3422862794	0\\
1.34231551674	0\\
1.34234475408	0\\
1.34237399142	0\\
1.34240322876	0\\
1.3424324661	0\\
1.34246170344	0\\
1.34249094078	0\\
1.34252017812	0\\
1.34254941546	0\\
1.3425786528	0\\
1.34260789014	0\\
1.34263712748	0\\
1.34266636482	0\\
1.34269560216	0\\
1.3427248395	0\\
1.34275407684	0\\
1.34278331418	0\\
1.34281255152	0\\
1.34284178886	0\\
1.3428710262	0\\
1.34290026354	0\\
1.34292950088	0\\
1.34295873822	0\\
1.34298797556	0\\
1.3430172129	0\\
1.34304645024	0\\
1.34307568758	0\\
1.34310492492	0\\
1.34313416226	0\\
1.3431633996	0\\
1.34319263694	0\\
1.34322187428	0\\
1.34325111162	0\\
1.34328034896	0\\
1.3433095863	0\\
1.34333882364	0\\
1.34336806098	0\\
1.34339729832	0\\
1.34342653566	0\\
1.343455773	0\\
1.34348501034	0\\
1.34351424768	0\\
1.34354348502	0\\
1.34357272236	0\\
1.3436019597	0\\
1.34363119704	0\\
1.34366043438	0\\
1.34368967172	0\\
1.34371890906	0\\
1.3437481464	0\\
1.34377738374	0\\
1.34380662108	0\\
1.34383585842	0\\
1.34386509576	0\\
1.3438943331	0\\
1.34392357044	0\\
1.34395280778	0\\
1.34398204512	0\\
1.34401128246	0\\
1.3440405198	0\\
1.34406975714	0\\
1.34409899448	0\\
1.34412823182	0\\
1.34415746916	0\\
1.3441867065	0\\
1.34421594384	0\\
1.34424518118	0\\
1.34427441852	0\\
1.34430365586	0\\
1.3443328932	0\\
1.34436213054	0\\
1.34439136788	0\\
1.34442060522	0\\
1.34444984256	0\\
1.3444790799	0\\
1.34450831724	0\\
1.34453755458	0\\
1.34456679192	0\\
1.34459602926	0\\
1.3446252666	0\\
1.34465450394	0\\
1.34468374128	0\\
1.34471297862	0\\
1.34474221596	0\\
1.3447714533	0\\
1.34480069064	0\\
1.34482992798	0\\
1.34485916532	0\\
1.34488840266	0\\
1.34491764	0\\
1.34494687734	0\\
1.34497611468	0\\
1.34500535202	0\\
1.34503458936	0\\
1.3450638267	0\\
1.34509306404	0\\
1.34512230138	0\\
1.34515153872	0\\
1.34518077606	0\\
1.3452100134	0\\
1.34523925074	0\\
1.34526848808	0\\
1.34529772542	0\\
1.34532696276	0\\
1.3453562001	0\\
1.34538543744	0\\
1.34541467478	0\\
1.34544391212	0\\
1.34547314946	0\\
1.3455023868	0\\
1.34553162414	0\\
1.34556086148	0\\
1.34559009882	0\\
1.34561933616	0\\
1.3456485735	0\\
1.34567781084	0\\
1.34570704818	0\\
1.34573628552	0\\
1.34576552286	0\\
1.3457947602	0\\
1.34582399754	0\\
1.34585323488	0\\
1.34588247222	0\\
1.34591170956	0\\
1.3459409469	0\\
1.34597018424	0\\
1.34599942158	0\\
1.34602865892	0\\
1.34605789626	0\\
1.3460871336	0\\
1.34611637094	0\\
1.34614560828	0\\
1.34617484562	0\\
1.34620408296	0\\
1.3462333203	0\\
1.34626255764	0\\
1.34629179498	0\\
1.34632103232	0\\
1.34635026966	0\\
1.346379507	0\\
1.34640874434	0\\
1.34643798168	0\\
1.34646721902	0\\
1.34649645636	0\\
1.3465256937	0\\
1.34655493104	0\\
1.34658416838	0\\
1.34661340572	0\\
1.34664264306	0\\
1.3466718804	0\\
1.34670111774	0\\
1.34673035508	0\\
1.34675959242	0\\
1.34678882976	0\\
1.3468180671	0\\
1.34684730444	0\\
1.34687654178	0\\
1.34690577912	0\\
1.34693501646	0\\
1.3469642538	0\\
1.34699349114	0\\
1.34702272848	0\\
1.34705196582	0\\
1.34708120316	0\\
1.3471104405	0\\
1.34713967784	0\\
1.34716891518	0\\
1.34719815252	0\\
1.34722738986	0\\
1.3472566272	0\\
1.34728586454	0\\
1.34731510188	0\\
1.34734433922	0\\
1.34737357656	0\\
1.3474028139	0\\
1.34743205124	0\\
1.34746128858	0\\
1.34749052592	0\\
1.34751976326	0\\
1.3475490006	0\\
1.34757823794	0\\
1.34760747528	0\\
1.34763671262	0\\
1.34766594996	0\\
1.3476951873	0\\
1.34772442464	0\\
1.34775366198	0\\
1.34778289932	0\\
1.34781213666	0\\
1.347841374	0\\
1.34787061134	0\\
1.34789984868	0\\
1.34792908602	0\\
1.34795832336	0\\
1.3479875607	0\\
1.34801679804	0\\
1.34804603538	0\\
1.34807527272	0\\
1.34810451006	0\\
1.3481337474	0\\
1.34816298474	0\\
1.34819222208	0\\
1.34822145942	0\\
1.34825069676	0\\
1.3482799341	0\\
1.34830917144	0\\
1.34833840878	0\\
1.34836764612	0\\
1.34839688346	0\\
1.3484261208	0\\
1.34845535814	0\\
1.34848459548	0\\
1.34851383282	0\\
1.34854307016	0\\
1.3485723075	0\\
1.34860154484	0\\
1.34863078218	0\\
1.34866001952	0\\
1.34868925686	0\\
1.3487184942	0\\
1.34874773154	0\\
1.34877696888	0\\
1.34880620622	0\\
1.34883544356	0\\
1.3488646809	0\\
1.34889391824	0\\
1.34892315558	0\\
1.34895239292	0\\
1.34898163026	0\\
1.3490108676	0\\
1.34904010494	0\\
1.34906934228	0\\
1.34909857962	0\\
1.34912781696	0\\
1.3491570543	0\\
1.34918629164	0\\
1.34921552898	0\\
1.34924476632	0\\
1.34927400366	0\\
1.349303241	0\\
1.34933247834	0\\
1.34936171568	0\\
1.34939095302	0\\
1.34942019036	0\\
1.3494494277	0\\
1.34947866504	0\\
1.34950790238	0\\
1.34953713972	0\\
1.34956637706	0\\
1.3495956144	0\\
1.34962485174	0\\
1.34965408908	0\\
1.34968332642	0\\
1.34971256376	0\\
1.3497418011	0\\
1.34977103844	0\\
1.34980027578	0\\
1.34982951312	0\\
1.34985875046	0\\
1.3498879878	0\\
1.34991722514	0\\
1.34994646248	0\\
1.34997569982	0\\
1.35000493716	0\\
1.3500341745	0\\
1.35006341184	0\\
1.35009264918	0\\
1.35012188652	0\\
1.35015112386	0\\
1.3501803612	0\\
1.35020959854	0\\
1.35023883588	0\\
1.35026807322	0\\
1.35029731056	0\\
1.3503265479	0\\
1.35035578524	0\\
1.35038502258	0\\
1.35041425992	0\\
1.35044349726	0\\
1.3504727346	0\\
1.35050197194	0\\
1.35053120928	0\\
1.35056044662	0\\
1.35058968396	0\\
1.3506189213	0\\
1.35064815864	0\\
1.35067739598	0\\
1.35070663332	0\\
1.35073587066	0\\
1.350765108	0\\
1.35079434534	0\\
1.35082358268	0\\
1.35085282002	0\\
1.35088205736	0\\
1.3509112947	0\\
1.35094053204	0\\
1.35096976938	0\\
1.35099900672	0\\
1.35102824406	0\\
1.3510574814	0\\
1.35108671874	0\\
1.35111595608	0\\
1.35114519342	0\\
1.35117443076	0\\
1.3512036681	0\\
1.35123290544	0\\
1.35126214278	0\\
1.35129138012	0\\
1.35132061746	0\\
1.3513498548	0\\
1.35137909214	0\\
1.35140832948	0\\
1.35143756682	0\\
1.35146680416	0\\
1.3514960415	0\\
1.35152527884	0\\
1.35155451618	0\\
1.35158375352	0\\
1.35161299086	0\\
1.3516422282	0\\
1.35167146554	0\\
1.35170070288	0\\
1.35172994022	0\\
1.35175917756	0\\
1.3517884149	0\\
1.35181765224	0\\
1.35184688958	0\\
1.35187612692	0\\
1.35190536426	0\\
1.3519346016	0\\
1.35196383894	0\\
1.35199307628	0\\
1.35202231362	0\\
1.35205155096	0\\
1.3520807883	0\\
1.35211002564	0\\
1.35213926298	0\\
1.35216850032	0\\
1.35219773766	0\\
1.352226975	0\\
1.35225621234	0\\
1.35228544968	0\\
1.35231468702	0\\
1.35234392436	0\\
1.3523731617	0\\
1.35240239904	0\\
1.35243163638	0\\
1.35246087372	0\\
1.35249011106	0\\
1.3525193484	0\\
1.35254858574	0\\
1.35257782308	0\\
1.35260706042	0\\
1.35263629776	0\\
1.3526655351	0\\
1.35269477244	0\\
1.35272400978	0\\
1.35275324712	0\\
1.35278248446	0\\
1.3528117218	0\\
1.35284095914	0\\
1.35287019648	0\\
1.35289943382	0\\
1.35292867116	0\\
1.3529579085	0\\
1.35298714584	0\\
1.35301638318	0\\
1.35304562052	0\\
1.35307485786	0\\
1.3531040952	0\\
1.35313333254	0\\
1.35316256988	0\\
1.35319180722	0\\
1.35322104456	0\\
1.3532502819	0\\
1.35327951924	0\\
1.35330875658	0\\
1.35333799392	0\\
1.35336723126	0\\
1.3533964686	0\\
1.35342570594	0\\
1.35345494328	0\\
1.35348418062	0\\
1.35351341796	0\\
1.3535426553	0\\
1.35357189264	0\\
1.35360112998	0\\
1.35363036732	0\\
1.35365960466	0\\
1.353688842	0\\
1.35371807934	0\\
1.35374731668	0\\
1.35377655402	0\\
1.35380579136	0\\
1.3538350287	0\\
1.35386426604	0\\
1.35389350338	0\\
1.35392274072	0\\
1.35395197806	0\\
1.3539812154	0\\
1.35401045274	0\\
1.35403969008	0\\
1.35406892742	0\\
1.35409816476	0\\
1.3541274021	0\\
1.35415663944	0\\
1.35418587678	0\\
1.35421511412	0\\
1.35424435146	0\\
1.3542735888	0\\
1.35430282614	0\\
1.35433206348	0\\
1.35436130082	0\\
1.35439053816	0\\
1.3544197755	0\\
1.35444901284	0\\
1.35447825018	0\\
1.35450748752	0\\
1.35453672486	0\\
1.3545659622	0\\
1.35459519954	0\\
1.35462443688	0\\
1.35465367422	0\\
1.35468291156	0\\
1.3547121489	0\\
1.35474138624	0\\
1.35477062358	0\\
1.35479986092	0\\
1.35482909826	0\\
1.3548583356	0\\
1.35488757294	0\\
1.35491681028	0\\
1.35494604762	0\\
1.35497528496	0\\
1.3550045223	0\\
1.35503375964	0\\
1.35506299698	0\\
1.35509223432	0\\
1.35512147166	0\\
1.355150709	0\\
1.35517994634	0\\
1.35520918368	0\\
1.35523842102	0\\
1.35526765836	0\\
1.3552968957	0\\
1.35532613304	0\\
1.35535537038	0\\
1.35538460772	0\\
1.35541384506	0\\
1.3554430824	0\\
1.35547231974	0\\
1.35550155708	0\\
1.35553079442	0\\
1.35556003176	0\\
1.3555892691	0\\
1.35561850644	0\\
1.35564774378	0\\
1.35567698112	0\\
1.35570621846	0\\
1.3557354558	0\\
1.35576469314	0\\
1.35579393048	0\\
1.35582316782	0\\
1.35585240516	0\\
1.3558816425	0\\
1.35591087984	0\\
1.35594011718	0\\
1.35596935452	0\\
1.35599859186	0\\
1.3560278292	0\\
1.35605706654	0\\
1.35608630388	0\\
1.35611554122	0\\
1.35614477856	0\\
1.3561740159	0\\
1.35620325324	0\\
1.35623249058	0\\
1.35626172792	0\\
1.35629096526	0\\
1.3563202026	0\\
1.35634943994	0\\
1.35637867728	0\\
1.35640791462	0\\
1.35643715196	0\\
1.3564663893	0\\
1.35649562664	0\\
1.35652486398	0\\
1.35655410132	0\\
1.35658333866	0\\
1.356612576	0\\
1.35664181334	0\\
1.35667105068	0\\
1.35670028802	0\\
1.35672952536	0\\
1.3567587627	0\\
1.35678800004	0\\
1.35681723738	0\\
1.35684647472	0\\
1.35687571206	0\\
1.3569049494	0\\
1.35693418674	0\\
1.35696342408	0\\
1.35699266142	0\\
1.35702189876	0\\
1.3570511361	0\\
1.35708037344	0\\
1.35710961078	0\\
1.35713884812	0\\
1.35716808546	0\\
1.3571973228	0\\
1.35722656014	0\\
1.35725579748	0\\
1.35728503482	0\\
1.35731427216	0\\
1.3573435095	0\\
1.35737274684	0\\
1.35740198418	0\\
1.35743122152	0\\
1.35746045886	0\\
1.3574896962	0\\
1.35751893354	0\\
1.35754817088	0\\
1.35757740822	0\\
1.35760664556	0\\
1.3576358829	0\\
1.35766512024	0\\
1.35769435758	0\\
1.35772359492	0\\
1.35775283226	0\\
1.3577820696	0\\
1.35781130694	0\\
1.35784054428	0\\
1.35786978162	0\\
1.35789901896	0\\
1.3579282563	0\\
1.35795749364	0\\
1.35798673098	0\\
1.35801596832	0\\
1.35804520566	0\\
1.358074443	0\\
1.35810368034	0\\
1.35813291768	0\\
1.35816215502	0\\
1.35819139236	0\\
1.3582206297	0\\
1.35824986704	0\\
1.35827910438	0\\
1.35830834172	0\\
1.35833757906	0\\
1.3583668164	0\\
1.35839605374	0\\
1.35842529108	0\\
1.35845452842	0\\
1.35848376576	0\\
1.3585130031	0\\
1.35854224044	0\\
1.35857147778	0\\
1.35860071512	0\\
1.35862995246	0\\
1.3586591898	0\\
1.35868842714	0\\
1.35871766448	0\\
1.35874690182	0\\
1.35877613916	0\\
1.3588053765	0\\
1.35883461384	0\\
1.35886385118	0\\
1.35889308852	0\\
1.35892232586	0\\
1.3589515632	0\\
1.35898080054	0\\
1.35901003788	0\\
1.35903927522	0\\
1.35906851256	0\\
1.3590977499	0\\
1.35912698724	0\\
1.35915622458	0\\
1.35918546192	0\\
1.35921469926	0\\
1.3592439366	0\\
1.35927317394	0\\
1.35930241128	0\\
1.35933164862	0\\
1.35936088596	0\\
1.3593901233	0\\
1.35941936064	1.09228875794985\\
1.35944859798	0\\
1.35947783532	0\\
1.35950707266	0\\
1.35953631	0\\
1.35956554734	0\\
1.35959478468	0\\
1.35962402202	0\\
1.35965325936	0\\
1.3596824967	0\\
1.35971173404	0\\
1.35974097138	0\\
1.35977020872	0\\
1.35979944606	0\\
1.3598286834	0\\
1.35985792074	0\\
1.35988715808	0\\
1.35991639542	0\\
1.35994563276	0\\
1.3599748701	0\\
1.36000410744	0\\
1.36003334478	0\\
1.36006258212	0\\
1.36009181946	0\\
1.3601210568	0\\
1.36015029414	0\\
1.36017953148	0\\
1.36020876882	0\\
1.36023800616	0\\
1.3602672435	0\\
1.36029648084	0\\
1.36032571818	0\\
1.36035495552	0\\
1.36038419286	0\\
1.3604134302	0\\
1.36044266754	0\\
1.36047190488	0\\
1.36050114222	0\\
1.36053037956	0\\
1.3605596169	0\\
1.36058885424	0\\
1.36061809158	0\\
1.36064732892	0\\
1.36067656626	0\\
1.3607058036	0\\
1.36073504094	0\\
1.36076427828	0\\
1.36079351562	0\\
1.36082275296	0\\
1.3608519903	0\\
1.36088122764	0\\
1.36091046498	0\\
1.36093970232	0\\
1.36096893966	0\\
1.360998177	0\\
1.36102741434	0\\
1.36105665168	0\\
1.36108588902	0\\
1.36111512636	0\\
1.3611443637	0\\
1.36117360104	0\\
1.36120283838	0\\
1.36123207572	0\\
1.36126131306	0\\
1.3612905504	0\\
1.36131978774	0\\
1.36134902508	0\\
1.36137826242	0\\
1.36140749976	0\\
1.3614367371	0\\
1.36146597444	0\\
1.36149521178	0\\
1.36152444912	0\\
1.36155368646	0\\
1.3615829238	0\\
1.36161216114	0\\
1.36164139848	0\\
1.36167063582	0\\
1.36169987316	0\\
1.3617291105	0\\
1.36175834784	0\\
1.36178758518	0\\
1.36181682252	0\\
1.36184605986	0\\
1.3618752972	0\\
1.36190453454	0\\
1.36193377188	0\\
1.36196300922	0\\
1.36199224656	0\\
1.3620214839	0\\
1.36205072124	0\\
1.36207995858	0\\
1.36210919592	0\\
1.36213843326	0\\
1.3621676706	0\\
1.36219690794	0\\
1.36222614528	0\\
1.36225538262	0\\
1.36228461996	0\\
1.3623138573	0\\
1.36234309464	0\\
1.36237233198	0\\
1.36240156932	0\\
1.36243080666	0\\
1.362460044	0\\
1.36248928134	0\\
1.36251851868	0\\
1.36254775602	0\\
1.36257699336	0\\
1.3626062307	0\\
1.36263546804	0\\
1.36266470538	0\\
1.36269394272	0\\
1.36272318006	0\\
1.3627524174	0\\
1.36278165474	0\\
1.36281089208	0\\
1.36284012942	0\\
1.36286936676	0\\
1.3628986041	0\\
1.36292784144	0\\
1.36295707878	0\\
1.36298631612	0\\
1.36301555346	0\\
1.3630447908	0\\
1.36307402814	0\\
1.36310326548	0\\
1.36313250282	0\\
1.36316174016	0\\
1.3631909775	0\\
1.36322021484	0\\
1.36324945218	0\\
1.36327868952	0\\
1.36330792686	0\\
1.3633371642	0\\
1.36336640154	0\\
1.36339563888	0\\
1.36342487622	0\\
1.36345411356	0\\
1.3634833509	0\\
1.36351258824	0\\
1.36354182558	0\\
1.36357106292	0\\
1.36360030026	0\\
1.3636295376	0\\
1.36365877494	0\\
1.36368801228	0\\
1.36371724962	0\\
1.36374648696	0\\
1.3637757243	0\\
1.36380496164	0\\
1.36383419898	0\\
1.36386343632	0\\
1.36389267366	0\\
1.363921911	0\\
1.36395114834	0\\
1.36398038568	0\\
1.36400962302	0\\
1.36403886036	0\\
1.3640680977	0\\
1.36409733504	0\\
1.36412657238	0\\
1.36415580972	0\\
1.36418504706	0\\
1.3642142844	0\\
1.36424352174	0\\
1.36427275908	0\\
1.36430199642	0\\
1.36433123376	0\\
1.3643604711	0\\
1.36438970844	0\\
1.36441894578	0\\
1.36444818312	0\\
1.36447742046	0\\
1.3645066578	0\\
1.36453589514	0\\
1.36456513248	0\\
1.36459436982	0\\
1.36462360716	0\\
1.3646528445	0\\
1.36468208184	0\\
1.36471131918	0\\
1.36474055652	0\\
1.36476979386	0\\
1.3647990312	0\\
1.36482826854	0\\
1.36485750588	0\\
1.36488674322	0\\
1.36491598056	0\\
1.3649452179	0\\
1.36497445524	0\\
1.36500369258	0\\
1.36503292992	0\\
1.36506216726	0\\
1.3650914046	0\\
1.36512064194	0\\
1.36514987928	0\\
1.36517911662	0\\
1.36520835396	0\\
1.3652375913	0\\
1.36526682864	0\\
1.36529606598	0\\
1.36532530332	0\\
1.36535454066	0\\
1.365383778	0\\
1.36541301534	0\\
1.36544225268	0\\
1.36547149002	0\\
1.36550072736	0\\
1.3655299647	0\\
1.36555920204	0\\
1.36558843938	0\\
1.36561767672	0\\
1.36564691406	0\\
1.3656761514	0\\
1.36570538874	0\\
1.36573462608	0\\
1.36576386342	0\\
1.36579310076	0\\
1.3658223381	0\\
1.36585157544	0\\
1.36588081278	0\\
1.36591005012	0\\
1.36593928746	0\\
1.3659685248	0\\
1.36599776214	0\\
1.36602699948	0\\
1.36605623682	0\\
1.36608547416	0\\
1.3661147115	0\\
1.36614394884	0\\
1.36617318618	0\\
1.36620242352	0\\
1.36623166086	0\\
1.3662608982	0\\
1.36629013554	0\\
1.36631937288	0\\
1.36634861022	0\\
1.36637784756	0\\
1.3664070849	0\\
1.36643632224	0\\
1.36646555958	0\\
1.36649479692	0\\
1.36652403426	0\\
1.3665532716	0\\
1.36658250894	0\\
1.36661174628	0\\
1.36664098362	0\\
1.36667022096	0\\
1.3666994583	0\\
1.36672869564	0\\
1.36675793298	0\\
1.36678717032	0\\
1.36681640766	0\\
1.366845645	0\\
1.36687488234	0\\
1.36690411968	0\\
1.36693335702	0\\
1.36696259436	0\\
1.3669918317	0\\
1.36702106904	0\\
1.36705030638	0\\
1.36707954372	0\\
1.36710878106	0\\
1.3671380184	0\\
1.36716725574	0\\
1.36719649308	0\\
1.36722573042	0\\
1.36725496776	0\\
1.3672842051	0\\
1.36731344244	0\\
1.36734267978	0\\
1.36737191712	0\\
1.36740115446	0\\
1.3674303918	0\\
1.36745962914	0\\
1.36748886648	0\\
1.36751810382	0\\
1.36754734116	0\\
1.3675765785	0\\
1.36760581584	0\\
1.36763505318	0\\
1.36766429052	0\\
1.36769352786	0\\
1.3677227652	0\\
1.36775200254	0\\
1.36778123988	0\\
1.36781047722	0\\
1.36783971456	0\\
1.3678689519	0\\
1.36789818924	0\\
1.36792742658	0\\
1.36795666392	0\\
1.36798590126	0\\
1.3680151386	0\\
1.36804437594	0\\
1.36807361328	0\\
1.36810285062	0\\
1.36813208796	0\\
1.3681613253	0\\
1.36819056264	0\\
1.36821979998	0\\
1.36824903732	0\\
1.36827827466	0\\
1.368307512	0\\
1.36833674934	0\\
1.36836598668	0\\
1.36839522402	0\\
1.36842446136	0\\
1.3684536987	0\\
1.36848293604	0\\
1.36851217338	0\\
1.36854141072	0\\
1.36857064806	0\\
1.3685998854	0\\
1.36862912274	0\\
1.36865836008	0\\
1.36868759742	0\\
1.36871683476	0\\
1.3687460721	0\\
1.36877530944	0\\
1.36880454678	0\\
1.36883378412	0\\
1.36886302146	0\\
1.3688922588	0\\
1.36892149614	0\\
1.36895073348	0\\
1.36897997082	0\\
1.36900920816	0\\
1.3690384455	0\\
1.36906768284	0\\
1.36909692018	0\\
1.36912615752	0\\
1.36915539486	0\\
1.3691846322	0\\
1.36921386954	0\\
1.36924310688	0\\
1.36927234422	0\\
1.36930158156	0\\
1.3693308189	0\\
1.36936005624	0\\
1.36938929358	0\\
1.36941853092	0\\
1.36944776826	0\\
1.3694770056	0\\
1.36950624294	0\\
1.36953548028	0\\
1.36956471762	0\\
1.36959395496	0\\
1.3696231923	0\\
1.36965242964	0\\
1.36968166698	0\\
1.36971090432	0\\
1.36974014166	0\\
1.369769379	0\\
1.36979861634	0\\
1.36982785368	0\\
1.36985709102	0\\
1.36988632836	0\\
1.3699155657	0\\
1.36994480304	0\\
1.36997404038	0\\
1.37000327772	0\\
1.37003251506	0\\
1.3700617524	0\\
1.37009098974	0\\
1.37012022708	0\\
1.37014946442	0\\
1.37017870176	0\\
1.3702079391	0\\
1.37023717644	0\\
1.37026641378	0\\
1.37029565112	0\\
1.37032488846	0\\
1.3703541258	0\\
1.37038336314	0\\
1.37041260048	0\\
1.37044183782	0\\
1.37047107516	0\\
1.3705003125	0\\
1.37052954984	0\\
1.37055878718	0\\
1.37058802452	0\\
1.37061726186	0\\
1.3706464992	0\\
1.37067573654	0\\
1.37070497388	0\\
1.37073421122	0\\
1.37076344856	0\\
1.3707926859	0\\
1.37082192324	0\\
1.37085116058	0\\
1.37088039792	0\\
1.37090963526	0\\
1.3709388726	0\\
1.37096810994	0\\
1.37099734728	0\\
1.37102658462	0\\
1.37105582196	0\\
1.3710850593	0\\
1.37111429664	0\\
1.37114353398	0\\
1.37117277132	0\\
1.37120200866	0\\
1.371231246	0\\
1.37126048334	0\\
1.37128972068	0\\
1.37131895802	0\\
1.37134819536	0\\
1.3713774327	0\\
1.37140667004	0\\
1.37143590738	0\\
1.37146514472	0\\
1.37149438206	0\\
1.3715236194	0\\
1.37155285674	0\\
1.37158209408	0\\
1.37161133142	0\\
1.37164056876	0\\
1.3716698061	0\\
1.37169904344	0\\
1.37172828078	0\\
1.37175751812	0\\
1.37178675546	0\\
1.3718159928	0\\
1.37184523014	0\\
1.37187446748	0\\
1.37190370482	0\\
1.37193294216	0\\
1.3719621795	0\\
1.37199141684	0\\
1.37202065418	0\\
1.37204989152	0\\
1.37207912886	0\\
1.3721083662	0\\
1.37213760354	0\\
1.37216684088	0\\
1.37219607822	0\\
1.37222531556	0\\
1.3722545529	0\\
1.37228379024	0\\
1.37231302758	0\\
1.37234226492	0\\
1.37237150226	0\\
1.3724007396	0\\
1.37242997694	0\\
1.37245921428	0\\
1.37248845162	0\\
1.37251768896	0\\
1.3725469263	0\\
1.37257616364	0\\
1.37260540098	0\\
1.37263463832	0\\
1.37266387566	0\\
1.372693113	0\\
1.37272235034	0\\
1.37275158768	0\\
1.37278082502	0\\
1.37281006236	0\\
1.3728392997	0\\
1.37286853704	0\\
1.37289777438	0\\
1.37292701172	0\\
1.37295624906	0\\
1.3729854864	0\\
1.37301472374	0\\
1.37304396108	0\\
1.37307319842	0\\
1.37310243576	0\\
1.3731316731	0\\
1.37316091044	0\\
1.37319014778	0\\
1.37321938512	0\\
1.37324862246	0\\
1.3732778598	0\\
1.37330709714	0\\
1.37333633448	0\\
1.37336557182	0\\
1.37339480916	0\\
1.3734240465	0\\
1.37345328384	0\\
1.37348252118	0\\
1.37351175852	0\\
1.37354099586	0\\
1.3735702332	0\\
1.37359947054	0\\
1.37362870788	0\\
1.37365794522	0\\
1.37368718256	0\\
1.3737164199	0\\
1.37374565724	0\\
1.37377489458	0\\
1.37380413192	0\\
1.37383336926	0\\
1.3738626066	0\\
1.37389184394	0\\
1.37392108128	0\\
1.37395031862	0\\
1.37397955596	0\\
1.3740087933	0\\
1.37403803064	0\\
1.37406726798	0\\
1.37409650532	0\\
1.37412574266	0\\
1.37415498	0\\
1.37418421734	0\\
1.37421345468	0\\
1.37424269202	0\\
1.37427192936	0\\
1.3743011667	0\\
1.37433040404	0\\
1.37435964138	0\\
1.37438887872	0\\
1.37441811606	0\\
1.3744473534	0\\
1.37447659074	0\\
1.37450582808	0\\
1.37453506542	0\\
1.37456430276	0\\
1.3745935401	0\\
1.37462277744	0\\
1.37465201478	0\\
1.37468125212	0\\
1.37471048946	0\\
1.3747397268	0\\
1.37476896414	0\\
1.37479820148	0\\
1.37482743882	0\\
1.37485667616	0\\
1.3748859135	0\\
1.37491515084	0\\
1.37494438818	0\\
1.37497362552	0\\
1.37500286286	0\\
1.3750321002	0\\
1.37506133754	0\\
1.37509057488	0\\
1.37511981222	0\\
1.37514904956	0\\
1.3751782869	0\\
1.37520752424	0\\
1.37523676158	0\\
1.37526599892	0\\
1.37529523626	0\\
1.3753244736	0\\
1.37535371094	0\\
1.37538294828	0\\
1.37541218562	0\\
1.37544142296	0\\
1.3754706603	0\\
1.37549989764	0\\
1.37552913498	0\\
1.37555837232	0\\
1.37558760966	0\\
1.375616847	0\\
1.37564608434	0\\
1.37567532168	0\\
1.37570455902	0\\
1.37573379636	0\\
1.3757630337	0\\
1.37579227104	0\\
1.37582150838	0\\
1.37585074572	0\\
1.37587998306	0\\
1.3759092204	0\\
1.37593845774	0\\
1.37596769508	0\\
1.37599693242	0\\
1.37602616976	0\\
1.3760554071	0\\
1.37608464444	0\\
1.37611388178	0\\
1.37614311912	0\\
1.37617235646	0\\
1.3762015938	0\\
1.37623083114	0\\
1.37626006848	0\\
1.37628930582	0\\
1.37631854316	0\\
1.3763477805	0\\
1.37637701784	0\\
1.37640625518	0\\
1.37643549252	0\\
1.37646472986	0\\
1.3764939672	0\\
1.37652320454	0\\
1.37655244188	0\\
1.37658167922	0\\
1.37661091656	0\\
1.3766401539	0\\
1.37666939124	0\\
1.37669862858	0\\
1.37672786592	0\\
1.37675710326	0\\
1.3767863406	0\\
1.37681557794	0\\
1.37684481528	0\\
1.37687405262	0\\
1.37690328996	0\\
1.3769325273	0\\
1.37696176464	0\\
1.37699100198	0\\
1.37702023932	0\\
1.37704947666	0\\
1.377078714	0\\
1.37710795134	0\\
1.37713718868	0\\
1.37716642602	0\\
1.37719566336	0\\
1.3772249007	0\\
1.37725413804	0\\
1.37728337538	0\\
1.37731261272	0\\
1.37734185006	0\\
1.3773710874	0\\
1.37740032474	0\\
1.37742956208	0\\
1.37745879942	0\\
1.37748803676	0\\
1.3775172741	0\\
1.37754651144	0\\
1.37757574878	0\\
1.37760498612	0\\
1.37763422346	0\\
1.3776634608	0\\
1.37769269814	0\\
1.37772193548	0\\
1.37775117282	0\\
1.37778041016	0\\
1.3778096475	0\\
1.37783888484	0\\
1.37786812218	0\\
1.37789735952	0\\
1.37792659686	0\\
1.3779558342	0\\
1.37798507154	0\\
1.37801430888	0\\
1.37804354622	0\\
1.37807278356	0\\
1.3781020209	0\\
1.37813125824	0\\
1.37816049558	0\\
1.37818973292	0\\
1.37821897026	0\\
1.3782482076	0\\
1.37827744494	0\\
1.37830668228	0\\
1.37833591962	0\\
1.37836515696	0\\
1.3783943943	0\\
1.37842363164	0\\
1.37845286898	0\\
1.37848210632	0\\
1.37851134366	0\\
1.378540581	0\\
1.37856981834	0\\
1.37859905568	0\\
1.37862829302	0\\
1.37865753036	0\\
1.3786867677	0\\
1.37871600504	0\\
1.37874524238	0\\
1.37877447972	0\\
1.37880371706	0\\
1.3788329544	0\\
1.37886219174	0\\
1.37889142908	0\\
1.37892066642	0\\
1.37894990376	0\\
1.3789791411	0\\
1.37900837844	0\\
1.37903761578	0\\
1.37906685312	0\\
1.37909609046	0\\
1.3791253278	0\\
1.37915456514	0\\
1.37918380248	0\\
1.37921303982	0\\
1.37924227716	0\\
1.3792715145	0\\
1.37930075184	0\\
1.37932998918	0\\
1.37935922652	0\\
1.37938846386	0\\
1.3794177012	0\\
1.37944693854	0\\
1.37947617588	0\\
1.37950541322	0\\
1.37953465056	0\\
1.3795638879	0\\
1.37959312524	0\\
1.37962236258	0\\
1.37965159992	0\\
1.37968083726	0\\
1.3797100746	0\\
1.37973931194	0\\
1.37976854928	0\\
1.37979778662	0\\
1.37982702396	0\\
1.3798562613	0\\
1.37988549864	0\\
1.37991473598	0\\
1.37994397332	0\\
1.37997321066	0\\
1.380002448	0\\
1.38003168534	0\\
1.38006092268	0\\
1.38009016002	0\\
1.38011939736	1.09228875795815\\
1.3801486347	0\\
1.38017787204	0\\
1.38020710938	0\\
1.38023634672	0\\
1.38026558406	0\\
1.3802948214	0\\
1.38032405874	0\\
1.38035329608	0\\
1.38038253342	0\\
1.38041177076	0\\
1.3804410081	0\\
1.38047024544	0\\
1.38049948278	0\\
1.38052872012	0\\
1.38055795746	0\\
1.3805871948	0\\
1.38061643214	0\\
1.38064566948	0\\
1.38067490682	0\\
1.38070414416	0\\
1.3807333815	0\\
1.38076261884	0\\
1.38079185618	0\\
1.38082109352	0\\
1.38085033086	0\\
1.3808795682	0\\
1.38090880554	0\\
1.38093804288	0\\
1.38096728022	0\\
1.38099651756	0\\
1.3810257549	0\\
1.38105499224	0\\
1.38108422958	0\\
1.38111346692	0\\
1.38114270426	0\\
1.3811719416	0\\
1.38120117894	0\\
1.38123041628	0\\
1.38125965362	0\\
1.38128889096	0\\
1.3813181283	0\\
1.38134736564	0\\
1.38137660298	0\\
1.38140584032	0\\
1.38143507766	0\\
1.381464315	0\\
1.38149355234	0\\
1.38152278968	0\\
1.38155202702	0\\
1.38158126436	0\\
1.3816105017	0\\
1.38163973904	0\\
1.38166897638	0\\
1.38169821372	0\\
1.38172745106	0\\
1.3817566884	0\\
1.38178592574	0\\
1.38181516308	0\\
1.38184440042	0\\
1.38187363776	0\\
1.3819028751	0\\
1.38193211244	0\\
1.38196134978	0\\
1.38199058712	0\\
1.38201982446	0\\
1.3820490618	0\\
1.38207829914	0\\
1.38210753648	0\\
1.38213677382	0\\
1.38216601116	0\\
1.3821952485	0\\
1.38222448584	0\\
1.38225372318	0\\
1.38228296052	0\\
1.38231219786	0\\
1.3823414352	0\\
1.38237067254	0\\
1.38239990988	0\\
1.38242914722	0\\
1.38245838456	0\\
1.3824876219	0\\
1.38251685924	0\\
1.38254609658	0\\
1.38257533392	0\\
1.38260457126	0\\
1.3826338086	0\\
1.38266304594	0\\
1.38269228328	0\\
1.38272152062	0\\
1.38275075796	0\\
1.3827799953	0\\
1.38280923264	0\\
1.38283846998	0\\
1.38286770732	0\\
1.38289694466	0\\
1.382926182	0\\
1.38295541934	0\\
1.38298465668	0\\
1.38301389402	0\\
1.38304313136	0\\
1.3830723687	0\\
1.38310160604	0\\
1.38313084338	0\\
1.38316008072	0\\
1.38318931806	0\\
1.3832185554	0\\
1.38324779274	0\\
1.38327703008	0\\
1.38330626742	0\\
1.38333550476	0\\
1.3833647421	0\\
1.38339397944	0\\
1.38342321678	0\\
1.38345245412	0\\
1.38348169146	0\\
1.3835109288	0\\
1.38354016614	0\\
1.38356940348	0\\
1.38359864082	0\\
1.38362787816	0\\
1.3836571155	0\\
1.38368635284	0\\
1.38371559018	0\\
1.38374482752	0\\
1.38377406486	0\\
1.3838033022	0\\
1.38383253954	0\\
1.38386177688	0\\
1.38389101422	0\\
1.38392025156	0\\
1.3839494889	0\\
1.38397872624	0\\
1.38400796358	0\\
1.38403720092	0\\
1.38406643826	0\\
1.3840956756	0\\
1.38412491294	0\\
1.38415415028	0\\
1.38418338762	0\\
1.38421262496	0\\
1.3842418623	0\\
1.38427109964	0\\
1.38430033698	0\\
1.38432957432	0\\
1.38435881166	0\\
1.384388049	0\\
1.38441728634	0\\
1.38444652368	0\\
1.38447576102	0\\
1.38450499836	0\\
1.3845342357	0\\
1.38456347304	0\\
1.38459271038	0\\
1.38462194772	0\\
1.38465118506	0\\
1.3846804224	0\\
1.38470965974	0\\
1.38473889708	0\\
1.38476813442	0\\
1.38479737176	0\\
1.3848266091	0\\
1.38485584644	0\\
1.38488508378	0\\
1.38491432112	0\\
1.38494355846	0\\
1.3849727958	0\\
1.38500203314	0\\
1.38503127048	0\\
1.38506050782	0\\
1.38508974516	0\\
1.3851189825	0\\
1.38514821984	0\\
1.38517745718	0\\
1.38520669452	0\\
1.38523593186	0\\
1.3852651692	0\\
1.38529440654	0\\
1.38532364388	0\\
1.38535288122	0\\
1.38538211856	0\\
1.3854113559	0\\
1.38544059324	0\\
1.38546983058	0\\
1.38549906792	0\\
1.38552830526	0\\
1.3855575426	0\\
1.38558677994	0\\
1.38561601728	0\\
1.38564525462	0\\
1.38567449196	0\\
1.3857037293	0\\
1.38573296664	0\\
1.38576220398	0\\
1.38579144132	0\\
1.38582067866	0\\
1.385849916	0\\
1.38587915334	0\\
1.38590839068	0\\
1.38593762802	0\\
1.38596686536	0\\
1.3859961027	0\\
1.38602534004	0\\
1.38605457738	0\\
1.38608381472	0\\
1.38611305206	0\\
1.3861422894	0\\
1.38617152674	0\\
1.38620076408	0\\
1.38623000142	0\\
1.38625923876	0\\
1.3862884761	0\\
1.38631771344	0\\
1.38634695078	0\\
1.38637618812	0\\
1.38640542546	0\\
1.3864346628	0\\
1.38646390014	0\\
1.38649313748	0\\
1.38652237482	0\\
1.38655161216	0\\
1.3865808495	0\\
1.38661008684	0\\
1.38663932418	0\\
1.38666856152	0\\
1.38669779886	0\\
1.3867270362	0\\
1.38675627354	0\\
1.38678551088	0\\
1.38681474822	0\\
1.38684398556	0\\
1.3868732229	0\\
1.38690246024	0\\
1.38693169758	0\\
1.38696093492	0\\
1.38699017226	0\\
1.3870194096	0\\
1.38704864694	0\\
1.38707788428	0\\
1.38710712162	0\\
1.38713635896	0\\
1.3871655963	0\\
1.38719483364	0\\
1.38722407098	0\\
1.38725330832	0\\
1.38728254566	0\\
1.387311783	0\\
1.38734102034	0\\
1.38737025768	0\\
1.38739949502	0\\
1.38742873236	0\\
1.3874579697	0\\
1.38748720704	0\\
1.38751644438	0\\
1.38754568172	0\\
1.38757491906	0\\
1.3876041564	0\\
1.38763339374	0\\
1.38766263108	0\\
1.38769186842	0\\
1.38772110576	0\\
1.3877503431	0\\
1.38777958044	0\\
1.38780881778	0\\
1.38783805512	0\\
1.38786729246	0\\
1.3878965298	0\\
1.38792576714	0\\
1.38795500448	0\\
1.38798424182	0\\
1.38801347916	0\\
1.3880427165	0\\
1.38807195384	0\\
1.38810119118	0\\
1.38813042852	0\\
1.38815966586	0\\
1.3881889032	0\\
1.38821814054	0\\
1.38824737788	0\\
1.38827661522	0\\
1.38830585256	0\\
1.3883350899	0\\
1.38836432724	0\\
1.38839356458	0\\
1.38842280192	0\\
1.38845203926	0\\
1.3884812766	0\\
1.38851051394	0\\
1.38853975128	0\\
1.38856898862	0\\
1.38859822596	0\\
1.3886274633	0\\
1.38865670064	0\\
1.38868593798	0\\
1.38871517532	0\\
1.38874441266	0\\
1.38877365	0\\
1.38880288734	0\\
1.38883212468	0\\
1.38886136202	0\\
1.38889059936	0\\
1.3889198367	0\\
1.38894907404	0\\
1.38897831138	0\\
1.38900754872	0\\
1.38903678606	0\\
1.3890660234	0\\
1.38909526074	0\\
1.38912449808	0\\
1.38915373542	0\\
1.38918297276	0\\
1.3892122101	0\\
1.38924144744	0\\
1.38927068478	0\\
1.38929992212	0\\
1.38932915946	0\\
1.3893583968	0\\
1.38938763414	0\\
1.38941687148	0\\
1.38944610882	0\\
1.38947534616	0\\
1.3895045835	0\\
1.38953382084	0\\
1.38956305818	0\\
1.38959229552	0\\
1.38962153286	0\\
1.3896507702	0\\
1.38968000754	0\\
1.38970924488	0\\
1.38973848222	0\\
1.38976771956	0\\
1.3897969569	0\\
1.38982619424	0\\
1.38985543158	0\\
1.38988466892	0\\
1.38991390626	0\\
1.3899431436	0\\
1.38997238094	0\\
1.39000161828	0\\
1.39003085562	0\\
1.39006009296	0\\
1.3900893303	0\\
1.39011856764	0\\
1.39014780498	0\\
1.39017704232	0\\
1.39020627966	0\\
1.390235517	0\\
1.39026475434	0\\
1.39029399168	0\\
1.39032322902	0\\
1.39035246636	0\\
1.3903817037	0\\
1.39041094104	0\\
1.39044017838	0\\
1.39046941572	0\\
1.39049865306	0\\
1.3905278904	0\\
1.39055712774	0\\
1.39058636508	0\\
1.39061560242	0\\
1.39064483976	0\\
1.3906740771	0\\
1.39070331444	0\\
1.39073255178	0\\
1.39076178912	0\\
1.39079102646	0\\
1.3908202638	0\\
1.39084950114	0\\
1.39087873848	0\\
1.39090797582	0\\
1.39093721316	0\\
1.3909664505	0\\
1.39099568784	0\\
1.39102492518	0\\
1.39105416252	0\\
1.39108339986	0\\
1.3911126372	0\\
1.39114187454	0\\
1.39117111188	0\\
1.39120034922	0\\
1.39122958656	0\\
1.3912588239	0\\
1.39128806124	0\\
1.39131729858	0\\
1.39134653592	0\\
1.39137577326	0\\
1.3914050106	0\\
1.39143424794	0\\
1.39146348528	0\\
1.39149272262	0\\
1.39152195996	0\\
1.3915511973	0\\
1.39158043464	0\\
1.39160967198	0\\
1.39163890932	0\\
1.39166814666	0\\
1.391697384	0\\
1.39172662134	0\\
1.39175585868	0\\
1.39178509602	0\\
1.39181433336	0\\
1.3918435707	0\\
1.39187280804	0\\
1.39190204538	0\\
1.39193128272	0\\
1.39196052006	0\\
1.3919897574	0\\
1.39201899474	0\\
1.39204823208	0\\
1.39207746942	0\\
1.39210670676	0\\
1.3921359441	0\\
1.39216518144	0\\
1.39219441878	0\\
1.39222365612	0\\
1.39225289346	0\\
1.3922821308	0\\
1.39231136814	0\\
1.39234060548	0\\
1.39236984282	0\\
1.39239908016	0\\
1.3924283175	0\\
1.39245755484	0\\
1.39248679218	0\\
1.39251602952	0\\
1.39254526686	0\\
1.3925745042	0\\
1.39260374154	0\\
1.39263297888	0\\
1.39266221622	0\\
1.39269145356	0\\
1.3927206909	0\\
1.39274992824	0\\
1.39277916558	0\\
1.39280840292	0\\
1.39283764026	0\\
1.3928668776	0\\
1.39289611494	0\\
1.39292535228	0\\
1.39295458962	0\\
1.39298382696	0\\
1.3930130643	0\\
1.39304230164	0\\
1.39307153898	0\\
1.39310077632	0\\
1.39313001366	0\\
1.393159251	0\\
1.39318848834	0\\
1.39321772568	0\\
1.39324696302	0\\
1.39327620036	0\\
1.3933054377	0\\
1.39333467504	0\\
1.39336391238	0\\
1.39339314972	0\\
1.39342238706	0\\
1.3934516244	0\\
1.39348086174	0\\
1.39351009908	0\\
1.39353933642	0\\
1.39356857376	0\\
1.3935978111	0\\
1.39362704844	0\\
1.39365628578	0\\
1.39368552312	0\\
1.39371476046	0\\
1.3937439978	0\\
1.39377323514	0\\
1.39380247248	0\\
1.39383170982	0\\
1.39386094716	0\\
1.3938901845	0\\
1.39391942184	0\\
1.39394865918	0\\
1.39397789652	0\\
1.39400713386	0\\
1.3940363712	0\\
1.39406560854	0\\
1.39409484588	0\\
1.39412408322	0\\
1.39415332056	0\\
1.3941825579	0\\
1.39421179524	0\\
1.39424103258	0\\
1.39427026992	0\\
1.39429950726	0\\
1.3943287446	0\\
1.39435798194	0\\
1.39438721928	0\\
1.39441645662	0\\
1.39444569396	0\\
1.3944749313	0\\
1.39450416864	0\\
1.39453340598	0\\
1.39456264332	0\\
1.39459188066	0\\
1.394621118	0\\
1.39465035534	0\\
1.39467959268	0\\
1.39470883002	0\\
1.39473806736	0\\
1.3947673047	0\\
1.39479654204	0\\
1.39482577938	0\\
1.39485501672	0\\
1.39488425406	0\\
1.3949134914	0\\
1.39494272874	0\\
1.39497196608	0\\
1.39500120342	0\\
1.39503044076	0\\
1.3950596781	0\\
1.39508891544	0\\
1.39511815278	0\\
1.39514739012	0\\
1.39517662746	0\\
1.3952058648	0\\
1.39523510214	0\\
1.39526433948	0\\
1.39529357682	0\\
1.39532281416	0\\
1.3953520515	0\\
1.39538128884	0\\
1.39541052618	0\\
1.39543976352	0\\
1.39546900086	0\\
1.3954982382	0\\
1.39552747554	0\\
1.39555671288	0\\
1.39558595022	0\\
1.39561518756	0\\
1.3956444249	0\\
1.39567366224	0\\
1.39570289958	0\\
1.39573213692	0\\
1.39576137426	0\\
1.3957906116	0\\
1.39581984894	0\\
1.39584908628	0\\
1.39587832362	0\\
1.39590756096	0\\
1.3959367983	0\\
1.39596603564	0\\
1.39599527298	0\\
1.39602451032	0\\
1.39605374766	0\\
1.396082985	0\\
1.39611222234	0\\
1.39614145968	0\\
1.39617069702	0\\
1.39619993436	0\\
1.3962291717	0\\
1.39625840904	0\\
1.39628764638	0\\
1.39631688372	0\\
1.39634612106	0\\
1.3963753584	0\\
1.39640459574	0\\
1.39643383308	0\\
1.39646307042	0\\
1.39649230776	0\\
1.3965215451	0\\
1.39655078244	0\\
1.39658001978	0\\
1.39660925712	0\\
1.39663849446	0\\
1.3966677318	0\\
1.39669696914	0\\
1.39672620648	0\\
1.39675544382	0\\
1.39678468116	0\\
1.3968139185	0\\
1.39684315584	0\\
1.39687239318	0\\
1.39690163052	0\\
1.39693086786	0\\
1.3969601052	0\\
1.39698934254	0\\
1.39701857988	0\\
1.39704781722	0\\
1.39707705456	0\\
1.3971062919	0\\
1.39713552924	0\\
1.39716476658	0\\
1.39719400392	0\\
1.39722324126	0\\
1.3972524786	0\\
1.39728171594	0\\
1.39731095328	0\\
1.39734019062	0\\
1.39736942796	0\\
1.3973986653	0\\
1.39742790264	0\\
1.39745713998	0\\
1.39748637732	0\\
1.39751561466	0\\
1.397544852	0\\
1.39757408934	0\\
1.39760332668	0\\
1.39763256402	0\\
1.39766180136	0\\
1.3976910387	0\\
1.39772027604	0\\
1.39774951338	0\\
1.39777875072	0\\
1.39780798806	0\\
1.3978372254	0\\
1.39786646274	1.09228875795815\\
1.39789570008	0\\
1.39792493742	0\\
1.39795417476	0\\
1.3979834121	0\\
1.39801264944	0\\
1.39804188678	0\\
1.39807112412	0\\
1.39810036146	0\\
1.3981295988	0\\
1.39815883614	0\\
1.39818807348	0\\
1.39821731082	0\\
1.39824654816	0\\
1.3982757855	0\\
1.39830502284	0\\
1.39833426018	0\\
1.39836349752	0\\
1.39839273486	0\\
1.3984219722	0\\
1.39845120954	0\\
1.39848044688	0\\
1.39850968422	0\\
1.39853892156	0\\
1.3985681589	0\\
1.39859739624	0\\
1.39862663358	0\\
1.39865587092	0\\
1.39868510826	0\\
1.3987143456	0\\
1.39874358294	0\\
1.39877282028	0\\
1.39880205762	0\\
1.39883129496	0\\
1.3988605323	0\\
1.39888976964	0\\
1.39891900698	0\\
1.39894824432	0\\
1.39897748166	0\\
1.399006719	0\\
1.39903595634	0\\
1.39906519368	0\\
1.39909443102	0\\
1.39912366836	0\\
1.3991529057	0\\
1.39918214304	0\\
1.39921138038	0\\
1.39924061772	0\\
1.39926985506	0\\
1.3992990924	0\\
1.39932832974	0\\
1.39935756708	0\\
1.39938680442	0\\
1.39941604176	0\\
1.3994452791	0\\
1.39947451644	0\\
1.39950375378	0\\
1.39953299112	0\\
1.39956222846	0\\
1.3995914658	0\\
1.39962070314	0\\
1.39964994048	0\\
1.39967917782	0\\
1.39970841516	0\\
1.3997376525	0\\
1.39976688984	0\\
1.39979612718	0\\
1.39982536452	0\\
1.39985460186	0\\
1.3998838392	0\\
1.39991307654	0\\
1.39994231388	0\\
1.39997155122	0\\
1.40000078856	0\\
1.4000300259	0\\
1.40005926324	0\\
1.40008850058	0\\
1.40011773792	0\\
1.40014697526	0\\
1.4001762126	0\\
1.40020544994	0\\
1.40023468728	0\\
1.40026392462	0\\
1.40029316196	0\\
1.4003223993	0\\
1.40035163664	0\\
1.40038087398	0\\
1.40041011132	0\\
1.40043934866	0\\
1.400468586	0\\
1.40049782334	0\\
1.40052706068	0\\
1.40055629802	0\\
1.40058553536	0\\
1.4006147727	0\\
1.40064401004	0\\
1.40067324738	0\\
1.40070248472	0\\
1.40073172206	0\\
1.4007609594	0\\
1.40079019674	0\\
1.40081943408	0\\
1.40084867142	0\\
1.40087790876	0\\
1.4009071461	0\\
1.40093638344	0\\
1.40096562078	0\\
1.40099485812	0\\
1.40102409546	0\\
1.4010533328	0\\
1.40108257014	0\\
1.40111180748	0\\
1.40114104482	0\\
1.40117028216	0\\
1.4011995195	0\\
1.40122875684	0\\
1.40125799418	0\\
1.40128723152	0\\
1.40131646886	0\\
1.4013457062	0\\
1.40137494354	0\\
1.40140418088	0\\
1.40143341822	0\\
1.40146265556	0\\
1.4014918929	0\\
1.40152113024	0\\
1.40155036758	0\\
1.40157960492	0\\
1.40160884226	0\\
1.4016380796	0\\
1.40166731694	0\\
1.40169655428	0\\
1.40172579162	0\\
1.40175502896	0\\
1.4017842663	0\\
1.40181350364	0\\
1.40184274098	0\\
1.40187197832	0\\
1.40190121566	0\\
1.401930453	0\\
1.40195969034	0\\
1.40198892768	0\\
1.40201816502	0\\
1.40204740236	0\\
1.4020766397	0\\
1.40210587704	0\\
1.40213511438	0\\
1.40216435172	0\\
1.40219358906	0\\
1.4022228264	0\\
1.40225206374	0\\
1.40228130108	0\\
1.40231053842	0\\
1.40233977576	0\\
1.4023690131	0\\
1.40239825044	0\\
1.40242748778	0\\
1.40245672512	0\\
1.40248596246	0\\
1.4025151998	0\\
1.40254443714	0\\
1.40257367448	0\\
1.40260291182	0\\
1.40263214916	0\\
1.4026613865	0\\
1.40269062384	0\\
1.40271986118	0\\
1.40274909852	0\\
1.40277833586	0\\
1.4028075732	0\\
1.40283681054	0\\
1.40286604788	0\\
1.40289528522	0\\
1.40292452256	0\\
1.4029537599	0\\
1.40298299724	0\\
1.40301223458	0\\
1.40304147192	0\\
1.40307070926	0\\
1.4030999466	0\\
1.40312918394	0\\
1.40315842128	0\\
1.40318765862	0\\
1.40321689596	0\\
1.4032461333	0\\
1.40327537064	0\\
1.40330460798	0\\
1.40333384532	0\\
1.40336308266	0\\
1.40339232	0\\
1.40342155734	0\\
1.40345079468	0\\
1.40348003202	0\\
1.40350926936	0\\
1.4035385067	0\\
1.40356774404	0\\
1.40359698138	0\\
1.40362621872	0\\
1.40365545606	0\\
1.4036846934	0\\
1.40371393074	0\\
1.40374316808	0\\
1.40377240542	0\\
1.40380164276	0\\
1.4038308801	0\\
1.40386011744	0\\
1.40388935478	0\\
1.40391859212	0\\
1.40394782946	0\\
1.4039770668	0\\
1.40400630414	0\\
1.40403554148	0\\
1.40406477882	0\\
1.40409401616	0\\
1.4041232535	0\\
1.40415249084	0\\
1.40418172818	0\\
1.40421096552	0\\
1.40424020286	0\\
1.4042694402	0\\
1.40429867754	0\\
1.40432791488	0\\
1.40435715222	0\\
1.40438638956	0\\
1.4044156269	0\\
1.40444486424	0\\
1.40447410158	0\\
1.40450333892	0\\
1.40453257626	0\\
1.4045618136	0\\
1.40459105094	0\\
1.40462028828	0\\
1.40464952562	0\\
1.40467876296	0\\
1.4047080003	0\\
1.40473723764	0\\
1.40476647498	0\\
1.40479571232	0\\
1.40482494966	0\\
1.404854187	0\\
1.40488342434	0\\
1.40491266168	0\\
1.40494189902	0\\
1.40497113636	0\\
1.4050003737	0\\
1.40502961104	0\\
1.40505884838	0\\
1.40508808572	0\\
1.40511732306	0\\
1.4051465604	0\\
1.40517579774	0\\
1.40520503508	0\\
1.40523427242	0\\
1.40526350976	0\\
1.4052927471	0\\
1.40532198444	0\\
1.40535122178	0\\
1.40538045912	0\\
1.40540969646	0\\
1.4054389338	0\\
1.40546817114	0\\
1.40549740848	0\\
1.40552664582	0\\
1.40555588316	0\\
1.4055851205	0\\
1.40561435784	0\\
1.40564359518	0\\
1.40567283252	0\\
1.40570206986	0\\
1.4057313072	0\\
1.40576054454	0\\
1.40578978188	0\\
1.40581901922	0\\
1.40584825656	0\\
1.4058774939	0\\
1.40590673124	0\\
1.40593596858	0\\
1.40596520592	0\\
1.40599444326	0\\
1.4060236806	0\\
1.40605291794	0\\
1.40608215528	0\\
1.40611139262	0\\
1.40614062996	0\\
1.4061698673	0\\
1.40619910464	0\\
1.40622834198	0\\
1.40625757932	0\\
1.40628681666	0\\
1.406316054	0\\
1.40634529134	0\\
1.40637452868	0\\
1.40640376602	0\\
1.40643300336	0\\
1.4064622407	0\\
1.40649147804	0\\
1.40652071538	0\\
1.40654995272	0\\
1.40657919006	0\\
1.4066084274	0\\
1.40663766474	0\\
1.40666690208	0\\
1.40669613942	0\\
1.40672537676	0\\
1.4067546141	0\\
1.40678385144	0\\
1.40681308878	0\\
1.40684232612	0\\
1.40687156346	0\\
1.4069008008	0\\
1.40693003814	0\\
1.40695927548	0\\
1.40698851282	0\\
1.40701775016	0\\
1.4070469875	0\\
1.40707622484	0\\
1.40710546218	0\\
1.40713469952	0\\
1.40716393686	0\\
1.4071931742	0\\
1.40722241154	0\\
1.40725164888	0\\
1.40728088622	0\\
1.40731012356	0\\
1.4073393609	0\\
1.40736859824	0\\
1.40739783558	0\\
1.40742707292	0\\
1.40745631026	0\\
1.4074855476	0\\
1.40751478494	0\\
1.40754402228	0\\
1.40757325962	0\\
1.40760249696	0\\
1.4076317343	0\\
1.40766097164	0\\
1.40769020898	0\\
1.40771944632	0\\
1.40774868366	0\\
1.407777921	0\\
1.40780715834	0\\
1.40783639568	0\\
1.40786563302	0\\
1.40789487036	0\\
1.4079241077	0\\
1.40795334504	0\\
1.40798258238	0\\
1.40801181972	0\\
1.40804105706	0\\
1.4080702944	0\\
1.40809953174	0\\
1.40812876908	0\\
1.40815800642	0\\
1.40818724376	0\\
1.4082164811	0\\
1.40824571844	0\\
1.40827495578	0\\
1.40830419312	0\\
1.40833343046	0\\
1.4083626678	0\\
1.40839190514	0\\
1.40842114248	0\\
1.40845037982	0\\
1.40847961716	0\\
1.4085088545	0\\
1.40853809184	0\\
1.40856732918	0\\
1.40859656652	0\\
1.40862580386	0\\
1.4086550412	0\\
1.40868427854	0\\
1.40871351588	0\\
1.40874275322	0\\
1.40877199056	0\\
1.4088012279	0\\
1.40883046524	0\\
1.40885970258	0\\
1.40888893992	0\\
1.40891817726	0\\
1.4089474146	0\\
1.40897665194	0\\
1.40900588928	0\\
1.40903512662	0\\
1.40906436396	0\\
1.4090936013	0\\
1.40912283864	0\\
1.40915207598	0\\
1.40918131332	0\\
1.40921055066	0\\
1.409239788	0\\
1.40926902534	0\\
1.40929826268	0\\
1.40932750002	0\\
1.40935673736	0\\
1.4093859747	0\\
1.40941521204	0\\
1.40944444938	0\\
1.40947368672	0\\
1.40950292406	0\\
1.4095321614	0\\
1.40956139874	0\\
1.40959063608	0\\
1.40961987342	0\\
1.40964911076	0\\
1.4096783481	0\\
1.40970758544	0\\
1.40973682278	0\\
1.40976606012	0\\
1.40979529746	0\\
1.4098245348	0\\
1.40985377214	0\\
1.40988300948	0\\
1.40991224682	0\\
1.40994148416	0\\
1.4099707215	0\\
1.40999995884	0\\
1.41002919618	0\\
1.41005843352	0\\
1.41008767086	0\\
1.4101169082	0\\
1.41014614554	0\\
1.41017538288	0\\
1.41020462022	0\\
1.41023385756	0\\
1.4102630949	0\\
1.41029233224	0\\
1.41032156958	0\\
1.41035080692	0\\
1.41038004426	0\\
1.4104092816	0\\
1.41043851894	0\\
1.41046775628	0\\
1.41049699362	0\\
1.41052623096	0\\
1.4105554683	0\\
1.41058470564	0\\
1.41061394298	0\\
1.41064318032	0\\
1.41067241766	0\\
1.410701655	0\\
1.41073089234	0\\
1.41076012968	0\\
1.41078936702	0\\
1.41081860436	0\\
1.4108478417	0\\
1.41087707904	0\\
1.41090631638	0\\
1.41093555372	0\\
1.41096479106	0\\
1.4109940284	0\\
1.41102326574	0\\
1.41105250308	0\\
1.41108174042	0\\
1.41111097776	0\\
1.4111402151	0\\
1.41116945244	0\\
1.41119868978	0\\
1.41122792712	0\\
1.41125716446	0\\
1.4112864018	0\\
1.41131563914	0\\
1.41134487648	0\\
1.41137411382	0\\
1.41140335116	0\\
1.4114325885	0\\
1.41146182584	0\\
1.41149106318	0\\
1.41152030052	0\\
1.41154953786	0\\
1.4115787752	0\\
1.41160801254	0\\
1.41163724988	0\\
1.41166648722	0\\
1.41169572456	0\\
1.4117249619	0\\
1.41175419924	0\\
1.41178343658	0\\
1.41181267392	0\\
1.41184191126	0\\
1.4118711486	0\\
1.41190038594	0\\
1.41192962328	0\\
1.41195886062	0\\
1.41198809796	0\\
1.4120173353	0\\
1.41204657264	0\\
1.41207580998	0\\
1.41210504732	0\\
1.41213428466	0\\
1.412163522	0\\
1.41219275934	0\\
1.41222199668	0\\
1.41225123402	0\\
1.41228047136	0\\
1.4123097087	0\\
1.41233894604	0\\
1.41236818338	0\\
1.41239742072	0\\
1.41242665806	0\\
1.4124558954	0\\
1.41248513274	0\\
1.41251437008	0\\
1.41254360742	0\\
1.41257284476	0\\
1.4126020821	0\\
1.41263131944	0\\
1.41266055678	0\\
1.41268979412	0\\
1.41271903146	0\\
1.4127482688	0\\
1.41277750614	0\\
1.41280674348	0\\
1.41283598082	0\\
1.41286521816	0\\
1.4128944555	0\\
1.41292369284	0\\
1.41295293018	0\\
1.41298216752	0\\
1.41301140486	0\\
1.4130406422	0\\
1.41306987954	0\\
1.41309911688	0\\
1.41312835422	0\\
1.41315759156	0\\
1.4131868289	0\\
1.41321606624	0\\
1.41324530358	0\\
1.41327454092	0\\
1.41330377826	0\\
1.4133330156	0\\
1.41336225294	0\\
1.41339149028	0\\
1.41342072762	0\\
1.41344996496	0\\
1.4134792023	0\\
1.41350843964	0\\
1.41353767698	0\\
1.41356691432	0\\
1.41359615166	0\\
1.413625389	0\\
1.41365462634	0\\
1.41368386368	0\\
1.41371310102	0\\
1.41374233836	0\\
1.4137715757	0\\
1.41380081304	0\\
1.41383005038	0\\
1.41385928772	0\\
1.41388852506	0\\
1.4139177624	0\\
1.41394699974	0\\
1.41397623708	0\\
1.41400547442	0\\
1.41403471176	0\\
1.4140639491	0\\
1.41409318644	0\\
1.41412242378	0\\
1.41415166112	0\\
1.41418089846	0\\
1.4142101358	0\\
1.41423937314	0\\
1.41426861048	0\\
1.41429784782	0\\
1.41432708516	0\\
1.4143563225	0\\
1.41438555984	0\\
1.41441479718	0\\
1.41444403452	0\\
1.41447327186	0\\
1.4145025092	0\\
1.41453174654	0\\
1.41456098388	0\\
1.41459022122	0\\
1.41461945856	0\\
1.4146486959	0\\
1.41467793324	0\\
1.41470717058	0\\
1.41473640792	0\\
1.41476564526	0\\
1.4147948826	0\\
1.41482411994	0\\
1.41485335728	0\\
1.41488259462	0\\
1.41491183196	0\\
1.4149410693	0\\
1.41497030664	0\\
1.41499954398	0\\
1.41502878132	0\\
1.41505801866	0\\
1.415087256	0\\
1.41511649334	0\\
1.41514573068	0\\
1.41517496802	0\\
1.41520420536	0\\
1.4152334427	0\\
1.41526268004	0\\
1.41529191738	0\\
1.41532115472	0\\
1.41535039206	0\\
1.4153796294	0\\
1.41540886674	0\\
1.41543810408	0\\
1.41546734142	0\\
1.41549657876	0\\
1.4155258161	0\\
1.41555505344	0\\
1.41558429078	0\\
1.41561352812	0\\
1.41564276546	0\\
1.4156720028	0\\
1.41570124014	0\\
1.41573047748	0\\
1.41575971482	0\\
1.41578895216	0\\
1.4158181895	0\\
1.41584742684	0\\
1.41587666418	0\\
1.41590590152	0\\
1.41593513886	0\\
1.4159643762	0\\
1.41599361354	0\\
1.41602285088	0\\
1.41605208822	0\\
1.41608132556	0\\
1.4161105629	0\\
1.41613980024	0\\
1.41616903758	0\\
1.41619827492	0\\
1.41622751226	0\\
1.4162567496	0\\
1.41628598694	0\\
1.41631522428	0\\
1.41634446162	0\\
1.41637369896	0\\
1.4164029363	0\\
1.41643217364	0\\
1.41646141098	0\\
1.41649064832	0\\
1.41651988566	0\\
1.416549123	0\\
1.41657836034	0\\
1.41660759768	0\\
1.41663683502	0\\
1.41666607236	0\\
1.4166953097	0\\
1.41672454704	0\\
1.41675378438	0\\
1.41678302172	0\\
1.41681225906	0\\
1.4168414964	0\\
1.41687073374	0\\
1.41689997108	0\\
1.41692920842	0\\
1.41695844576	0\\
1.4169876831	0\\
1.41701692044	0\\
1.41704615778	0\\
1.41707539512	0\\
1.41710463246	0\\
1.4171338698	0\\
1.41716310714	0\\
1.41719234448	0\\
1.41722158182	0\\
1.41725081916	0\\
1.4172800565	0\\
1.41730929384	0\\
1.41733853118	0\\
1.41736776852	0\\
1.41739700586	0\\
1.4174262432	0\\
1.41745548054	0\\
1.41748471788	0\\
1.41751395522	0\\
1.41754319256	0\\
1.4175724299	0\\
1.41760166724	0\\
1.41763090458	0\\
1.41766014192	0\\
1.41768937926	0\\
1.4177186166	0\\
1.41774785394	0\\
1.41777709128	0\\
1.41780632862	0\\
1.41783556596	0\\
1.4178648033	0\\
1.41789404064	0\\
1.41792327798	0\\
1.41795251532	0\\
1.41798175266	0\\
1.41801099	0\\
1.41804022734	0\\
1.41806946468	0\\
1.41809870202	0\\
1.41812793936	0\\
1.4181571767	0\\
1.41818641404	0\\
1.41821565138	0\\
1.41824488872	0\\
1.41827412606	0\\
1.4183033634	0\\
1.41833260074	0\\
1.41836183808	0\\
1.41839107542	0\\
1.41842031276	0\\
1.4184495501	0\\
1.41847878744	0\\
1.41850802478	0\\
1.41853726212	0\\
1.41856649946	0\\
1.4185957368	0\\
1.41862497414	0\\
1.41865421148	0\\
1.41868344882	0\\
1.41871268616	0\\
1.4187419235	0\\
1.41877116084	0\\
1.41880039818	0\\
1.41882963552	0\\
1.41885887286	0\\
1.4188881102	0\\
1.41891734754	0\\
1.41894658488	0\\
1.41897582222	0\\
1.41900505956	0\\
1.4190342969	0\\
1.41906353424	0\\
1.41909277158	0\\
1.41912200892	0\\
1.41915124626	0\\
1.4191804836	0\\
1.41920972094	0\\
1.41923895828	0\\
1.41926819562	0\\
1.41929743296	0\\
1.4193266703	0\\
1.41935590764	0\\
1.41938514498	0\\
1.41941438232	0\\
1.41944361966	0\\
1.419472857	0\\
1.41950209434	0\\
1.41953133168	0\\
1.41956056902	0\\
1.41958980636	0\\
1.4196190437	0\\
1.41964828104	0\\
1.41967751838	0\\
1.41970675572	0\\
1.41973599306	0\\
1.4197652304	0\\
1.41979446774	0\\
1.41982370508	0\\
1.41985294242	0\\
1.41988217976	0\\
1.4199114171	0\\
1.41994065444	0\\
1.41996989178	0\\
1.41999912912	0\\
1.42002836646	0\\
1.4200576038	0\\
1.42008684114	0\\
1.42011607848	0\\
1.42014531582	0\\
1.42017455316	0\\
1.4202037905	0\\
1.42023302784	0\\
1.42026226518	0\\
1.42029150252	0\\
1.42032073986	0\\
1.4203499772	0\\
1.42037921454	0\\
1.42040845188	0\\
1.42043768922	0\\
1.42046692656	0\\
1.4204961639	0\\
1.42052540124	0\\
1.42055463858	0\\
1.42058387592	0\\
1.42061311326	0\\
1.4206423506	0\\
1.42067158794	0\\
1.42070082528	0\\
1.42073006262	0\\
1.42075929996	0\\
1.4207885373	0\\
1.42081777464	0\\
1.42084701198	0\\
1.42087624932	0\\
1.42090548666	0\\
1.420934724	0\\
1.42096396134	0\\
1.42099319868	0\\
1.42102243602	0\\
1.42105167336	0\\
1.4210809107	0\\
1.42111014804	0\\
1.42113938538	0\\
1.42116862272	0\\
1.42119786006	1.09228875795815\\
1.4212270974	0\\
1.42125633474	0\\
1.42128557208	0\\
1.42131480942	0\\
1.42134404676	0\\
1.4213732841	0\\
1.42140252144	0\\
1.42143175878	0\\
1.42146099612	0\\
1.42149023346	0\\
1.4215194708	0\\
1.42154870814	0\\
1.42157794548	0\\
1.42160718282	0\\
1.42163642016	0\\
1.4216656575	0\\
1.42169489484	0\\
1.42172413218	0\\
1.42175336952	0\\
1.42178260686	0\\
1.4218118442	0\\
1.42184108154	0\\
1.42187031888	0\\
1.42189955622	0\\
1.42192879356	0\\
1.4219580309	0\\
1.42198726824	0\\
1.42201650558	0\\
1.42204574292	0\\
1.42207498026	0\\
1.4221042176	0\\
1.42213345494	0\\
1.42216269228	0\\
1.42219192962	0\\
1.42222116696	0\\
1.4222504043	0\\
1.42227964164	0\\
1.42230887898	0\\
1.42233811632	0\\
1.42236735366	0\\
1.422396591	0\\
1.42242582834	0\\
1.42245506568	0\\
1.42248430302	0\\
1.42251354036	0\\
1.4225427777	0\\
1.42257201504	0\\
1.42260125238	0\\
1.42263048972	0\\
1.42265972706	0\\
1.4226889644	0\\
1.42271820174	0\\
1.42274743908	0\\
1.42277667642	0\\
1.42280591376	0\\
1.4228351511	0\\
1.42286438844	0\\
1.42289362578	0\\
1.42292286312	0\\
1.42295210046	0\\
1.4229813378	0\\
1.42301057514	0\\
1.42303981248	0\\
1.42306904982	0\\
1.42309828716	0\\
1.4231275245	0\\
1.42315676184	0\\
1.42318599918	0\\
1.42321523652	0\\
1.42324447386	0\\
1.4232737112	0\\
1.42330294854	0\\
1.42333218588	0\\
1.42336142322	0\\
1.42339066056	0\\
1.4234198979	0\\
1.42344913524	0\\
1.42347837258	0\\
1.42350760992	0\\
1.42353684726	0\\
1.4235660846	0\\
1.42359532194	0\\
1.42362455928	0\\
1.42365379662	0\\
1.42368303396	0\\
1.4237122713	0\\
1.42374150864	0\\
1.42377074598	0\\
1.42379998332	0\\
1.42382922066	0\\
1.423858458	0\\
1.42388769534	0\\
1.42391693268	0\\
1.42394617002	0\\
1.42397540736	0\\
1.4240046447	0\\
1.42403388204	0\\
1.42406311938	0\\
1.42409235672	0\\
1.42412159406	0\\
1.4241508314	0\\
1.42418006874	0\\
1.42420930608	0\\
1.42423854342	0\\
1.42426778076	0\\
1.4242970181	0\\
1.42432625544	0\\
1.42435549278	0\\
1.42438473012	0\\
1.42441396746	0\\
1.4244432048	0\\
1.42447244214	0\\
1.42450167948	0\\
1.42453091682	0\\
1.42456015416	0\\
1.4245893915	0\\
1.42461862884	0\\
1.42464786618	0\\
1.42467710352	0\\
1.42470634086	0\\
1.4247355782	0\\
1.42476481554	0\\
1.42479405288	0\\
1.42482329022	0\\
1.42485252756	0\\
1.4248817649	0\\
1.42491100224	0\\
1.42494023958	0\\
1.42496947692	0\\
1.42499871426	0\\
1.4250279516	0\\
1.42505718894	0\\
1.42508642628	0\\
1.42511566362	0\\
1.42514490096	0\\
1.4251741383	0\\
1.42520337564	0\\
1.42523261298	0\\
1.42526185032	0\\
1.42529108766	0\\
1.425320325	0\\
1.42534956234	0\\
1.42537879968	0\\
1.42540803702	0\\
1.42543727436	0\\
1.4254665117	0\\
1.42549574904	0\\
1.42552498638	0\\
1.42555422372	0\\
1.42558346106	0\\
1.4256126984	0\\
1.42564193574	0\\
1.42567117308	0\\
1.42570041042	0\\
1.42572964776	0\\
1.4257588851	0\\
1.42578812244	0\\
1.42581735978	0\\
1.42584659712	0\\
1.42587583446	0\\
1.4259050718	0\\
1.42593430914	0\\
1.42596354648	0\\
1.42599278382	0\\
1.42602202116	0\\
1.4260512585	0\\
1.42608049584	0\\
1.42610973318	0\\
1.42613897052	0\\
1.42616820786	0\\
1.4261974452	0\\
1.42622668254	0\\
1.42625591988	0\\
1.42628515722	0\\
1.42631439456	0\\
1.4263436319	0\\
1.42637286924	0\\
1.42640210658	0\\
1.42643134392	0\\
1.42646058126	0\\
1.4264898186	0\\
1.42651905594	0\\
1.42654829328	0\\
1.42657753062	0\\
1.42660676796	0\\
1.4266360053	0\\
1.42666524264	0\\
1.42669447998	0\\
1.42672371732	0\\
1.42675295466	0\\
1.426782192	0\\
1.42681142934	0\\
1.42684066668	0\\
1.42686990402	0\\
1.42689914136	0\\
1.4269283787	0\\
1.42695761604	0\\
1.42698685338	0\\
1.42701609072	0\\
1.42704532806	0\\
1.4270745654	0\\
1.42710380274	1.09228875795815\\
1.42713304008	0\\
1.42716227742	0\\
1.42719151476	0\\
1.4272207521	0\\
1.42724998944	0\\
1.42727922678	0\\
1.42730846412	0\\
1.42733770146	0\\
1.4273669388	0\\
1.42739617614	0\\
1.42742541348	0\\
1.42745465082	0\\
1.42748388816	0\\
1.4275131255	0\\
1.42754236284	0\\
1.42757160018	0\\
1.42760083752	0\\
1.42763007486	0\\
1.4276593122	0\\
1.42768854954	0\\
1.42771778688	0\\
1.42774702422	0\\
1.42777626156	0\\
1.4278054989	0\\
1.42783473624	0\\
1.42786397358	0\\
1.42789321092	0\\
1.42792244826	0\\
1.4279516856	0\\
1.42798092294	0\\
1.42801016028	0\\
1.42803939762	0\\
1.42806863496	0\\
1.4280978723	0\\
1.42812710964	0\\
1.42815634698	0\\
1.42818558432	0\\
1.42821482166	0\\
1.428244059	0\\
1.42827329634	0\\
1.42830253368	0\\
1.42833177102	0\\
1.42836100836	0\\
1.4283902457	0\\
1.42841948304	0\\
1.42844872038	0\\
1.42847795772	0\\
1.42850719506	0\\
1.4285364324	0\\
1.42856566974	0\\
1.42859490708	0\\
1.42862414442	0\\
1.42865338176	0\\
1.4286826191	0\\
1.42871185644	0\\
1.42874109378	0\\
1.42877033112	0\\
1.42879956846	0\\
1.4288288058	0\\
1.42885804314	0\\
1.42888728048	0\\
1.42891651782	0\\
1.42894575516	0\\
1.4289749925	0\\
1.42900422984	0\\
1.42903346718	0\\
1.42906270452	0\\
1.42909194186	0\\
1.4291211792	0\\
1.42915041654	0\\
1.42917965388	0\\
1.42920889122	0\\
1.42923812856	0\\
1.4292673659	0\\
1.42929660324	0\\
1.42932584058	0\\
1.42935507792	0\\
1.42938431526	0\\
1.4294135526	0\\
1.42944278994	0\\
1.42947202728	0\\
1.42950126462	1.09228875795815\\
1.42953050196	0\\
1.4295597393	0\\
1.42958897664	0\\
1.42961821398	0\\
1.42964745132	0\\
1.42967668866	0\\
1.429705926	0\\
1.42973516334	0\\
1.42976440068	0\\
1.42979363802	0\\
1.42982287536	0\\
1.4298521127	0\\
1.42988135004	0\\
1.42991058738	0\\
1.42993982472	0\\
1.42996906206	0\\
1.4299982994	0\\
1.43002753674	0\\
1.43005677408	0\\
1.43008601142	0\\
1.43011524876	0\\
1.4301444861	0\\
1.43017372344	0\\
1.43020296078	0\\
1.43023219812	0\\
1.43026143546	0\\
1.4302906728	0\\
1.43031991014	0\\
1.43034914748	0\\
1.43037838482	0\\
1.43040762216	0\\
1.4304368595	0\\
1.43046609684	0\\
1.43049533418	0\\
1.43052457152	0\\
1.43055380886	0\\
1.4305830462	0\\
1.43061228354	0\\
1.43064152088	0\\
1.43067075822	0\\
1.43069999556	0\\
1.4307292329	0\\
1.43075847024	0\\
1.43078770758	0\\
1.43081694492	0\\
1.43084618226	0\\
1.4308754196	0\\
1.43090465694	0\\
1.43093389428	0\\
1.43096313162	0\\
1.43099236896	0\\
1.4310216063	0\\
1.43105084364	0\\
1.43108008098	0\\
1.43110931832	0\\
1.43113855566	0\\
1.431167793	0\\
1.43119703034	0\\
1.43122626768	0\\
1.43125550502	0\\
1.43128474236	0\\
1.4313139797	0\\
1.43134321704	0\\
1.43137245438	0\\
1.43140169172	0\\
1.43143092906	0\\
1.4314601664	0\\
1.43148940374	0\\
1.43151864108	0\\
1.43154787842	0\\
1.43157711576	0\\
1.4316063531	0\\
1.43163559044	0\\
1.43166482778	0\\
1.43169406512	0\\
1.43172330246	0\\
1.4317525398	0\\
1.43178177714	0\\
1.43181101448	0\\
1.43184025182	0\\
1.43186948916	0\\
1.4318987265	0\\
1.43192796384	0\\
1.43195720118	0\\
1.43198643852	0\\
1.43201567586	0\\
1.4320449132	0\\
1.43207415054	0\\
1.43210338788	0\\
1.43213262522	0\\
1.43216186256	0\\
1.4321910999	0\\
1.43222033724	0\\
1.43224957458	0\\
1.43227881192	0\\
1.43230804926	0\\
1.4323372866	0\\
1.43236652394	0\\
1.43239576128	0\\
1.43242499862	0\\
1.43245423596	0\\
1.4324834733	0\\
1.43251271064	0\\
1.43254194798	0\\
1.43257118532	0\\
1.43260042266	0\\
1.43262966	0\\
1.43265889734	0\\
1.43268813468	0\\
1.43271737202	0\\
1.43274660936	0\\
1.4327758467	0\\
1.43280508404	0\\
1.43283432138	0\\
1.43286355872	0\\
1.43289279606	0\\
1.4329220334	0\\
1.43295127074	0\\
1.43298050808	0\\
1.43300974542	0\\
1.43303898276	0\\
1.4330682201	0\\
1.43309745744	0\\
1.43312669478	0\\
1.43315593212	0\\
1.43318516946	0\\
1.4332144068	0\\
1.43324364414	0\\
1.43327288148	0\\
1.43330211882	0\\
1.43333135616	0\\
1.4333605935	0\\
1.43338983084	0\\
1.43341906818	0\\
1.43344830552	0\\
1.43347754286	0\\
1.4335067802	0\\
1.43353601754	0\\
1.43356525488	0\\
1.43359449222	0\\
1.43362372956	0\\
1.4336529669	0\\
1.43368220424	0\\
1.43371144158	0\\
1.43374067892	0\\
1.43376991626	0\\
1.4337991536	0\\
1.43382839094	0\\
1.43385762828	0\\
1.43388686562	0\\
1.43391610296	0\\
1.4339453403	0\\
1.43397457764	0\\
1.43400381498	0\\
1.43403305232	0\\
1.43406228966	0\\
1.434091527	0\\
1.43412076434	0\\
1.43415000168	0\\
1.43417923902	0\\
1.43420847636	0\\
1.4342377137	0\\
1.43426695104	0\\
1.43429618838	0\\
1.43432542572	0\\
1.43435466306	0\\
1.4343839004	0\\
1.43441313774	0\\
1.43444237508	0\\
1.43447161242	0\\
1.43450084976	0\\
1.4345300871	0\\
1.43455932444	0\\
1.43458856178	0\\
1.43461779912	0\\
1.43464703646	0\\
1.4346762738	0\\
1.43470551114	0\\
1.43473474848	0\\
1.43476398582	0\\
1.43479322316	0\\
1.4348224605	0\\
1.43485169784	0\\
1.43488093518	0\\
1.43491017252	0\\
1.43493940986	0\\
1.4349686472	0\\
1.43499788454	0\\
1.43502712188	0\\
1.43505635922	0\\
1.43508559656	0\\
1.4351148339	0\\
1.43514407124	0\\
1.43517330858	0\\
1.43520254592	0\\
1.43523178326	0\\
1.4352610206	0\\
1.43529025794	0\\
1.43531949528	0\\
1.43534873262	0\\
1.43537796996	0\\
1.4354072073	0\\
1.43543644464	0\\
1.43546568198	0\\
1.43549491932	0\\
1.43552415666	0\\
1.435553394	0\\
1.43558263134	0\\
1.43561186868	0\\
1.43564110602	0\\
1.43567034336	0\\
1.4356995807	0\\
1.43572881804	0\\
1.43575805538	0\\
1.43578729272	0\\
1.43581653006	0\\
1.4358457674	0\\
1.43587500474	0\\
1.43590424208	0\\
1.43593347942	0\\
1.43596271676	0\\
1.4359919541	0\\
1.43602119144	0\\
1.43605042878	0\\
1.43607966612	0\\
1.43610890346	0\\
1.4361381408	0\\
1.43616737814	0\\
1.43619661548	0\\
1.43622585282	0\\
1.43625509016	0\\
1.4362843275	0\\
1.43631356484	0\\
1.43634280218	0\\
1.43637203952	0\\
1.43640127686	0\\
1.4364305142	0\\
1.43645975154	0\\
1.43648898888	0\\
1.43651822622	0\\
1.43654746356	0\\
1.4365767009	0\\
1.43660593824	0\\
1.43663517558	0\\
1.43666441292	0\\
1.43669365026	0\\
1.4367228876	0\\
1.43675212494	0\\
1.43678136228	0\\
1.43681059962	0\\
1.43683983696	0\\
1.4368690743	0\\
1.43689831164	0\\
1.43692754898	0\\
1.43695678632	0\\
1.43698602366	0\\
1.437015261	0\\
1.43704449834	0\\
1.43707373568	0\\
1.43710297302	0\\
1.43713221036	0\\
1.4371614477	0\\
1.43719068504	0\\
1.43721992238	0\\
1.43724915972	0\\
1.43727839706	0\\
1.4373076344	0\\
1.43733687174	0\\
1.43736610908	0\\
1.43739534642	0\\
1.43742458376	0\\
1.4374538211	0\\
1.43748305844	0\\
1.43751229578	0\\
1.43754153312	0\\
1.43757077046	0\\
1.4376000078	0\\
1.43762924514	0\\
1.43765848248	0\\
1.43768771982	0\\
1.43771695716	0\\
1.4377461945	0\\
1.43777543184	0\\
1.43780466918	0\\
1.43783390652	0\\
1.43786314386	0\\
1.4378923812	0\\
1.43792161854	0\\
1.43795085588	0\\
1.43798009322	0\\
1.43800933056	0\\
1.4380385679	0\\
1.43806780524	0\\
1.43809704258	0\\
1.43812627992	0\\
1.43815551726	0\\
1.4381847546	0\\
1.43821399194	0\\
1.43824322928	0\\
1.43827246662	0\\
1.43830170396	0\\
1.4383309413	0\\
1.43836017864	0\\
1.43838941598	0\\
1.43841865332	0\\
1.43844789066	0\\
1.438477128	0\\
1.43850636534	0\\
1.43853560268	0\\
1.43856484002	0\\
1.43859407736	0\\
1.4386233147	0\\
1.43865255204	0\\
1.43868178938	0\\
1.43871102672	0\\
1.43874026406	0\\
1.4387695014	0\\
1.43879873874	0\\
1.43882797608	0\\
1.43885721342	0\\
1.43888645076	0\\
1.4389156881	0\\
1.43894492544	0\\
1.43897416278	0\\
1.43900340012	0\\
1.43903263746	0\\
1.4390618748	0\\
1.43909111214	0\\
1.43912034948	0\\
1.43914958682	0\\
1.43917882416	0\\
1.4392080615	0\\
1.43923729884	0\\
1.43926653618	0\\
1.43929577352	0\\
1.43932501086	0\\
1.4393542482	0\\
1.43938348554	0\\
1.43941272288	0\\
1.43944196022	0\\
1.43947119756	0\\
1.4395004349	0\\
1.43952967224	0\\
1.43955890958	0\\
1.43958814692	0\\
1.43961738426	0\\
1.4396466216	0\\
1.43967585894	0\\
1.43970509628	0\\
1.43973433362	0\\
1.43976357096	0\\
1.4397928083	0\\
1.43982204564	0\\
1.43985128298	0\\
1.43988052032	0\\
1.43990975766	0\\
1.439938995	0\\
1.43996823234	0\\
1.43999746968	0\\
1.44002670702	0\\
1.44005594436	0\\
1.4400851817	0\\
1.44011441904	0\\
1.44014365638	0\\
1.44017289372	0\\
1.44020213106	0\\
1.4402313684	0\\
1.44026060574	0\\
1.44028984308	0\\
1.44031908042	0\\
1.44034831776	0\\
1.4403775551	0\\
1.44040679244	0\\
1.44043602978	0\\
1.44046526712	0\\
1.44049450446	0\\
1.4405237418	0\\
1.44055297914	0\\
1.44058221648	0\\
1.44061145382	0\\
1.44064069116	0\\
1.4406699285	0\\
1.44069916584	0\\
1.44072840318	0\\
1.44075764052	0\\
1.44078687786	0\\
1.4408161152	0\\
1.44084535254	0\\
1.44087458988	0\\
1.44090382722	0\\
1.44093306456	0\\
1.4409623019	0\\
1.44099153924	0\\
1.44102077658	0\\
1.44105001392	0\\
1.44107925126	0\\
1.4411084886	0\\
1.44113772594	0\\
1.44116696328	0\\
1.44119620062	0\\
1.44122543796	0\\
1.4412546753	0\\
1.44128391264	0\\
1.44131314998	0\\
1.44134238732	0\\
1.44137162466	0\\
1.441400862	0\\
1.44143009934	0\\
1.44145933668	0\\
1.44148857402	0\\
1.44151781136	0\\
1.4415470487	0\\
1.44157628604	0\\
1.44160552338	0\\
1.44163476072	0\\
1.44166399806	0\\
1.4416932354	0\\
1.44172247274	0\\
1.44175171008	0\\
1.44178094742	0\\
1.44181018476	0\\
1.4418394221	0\\
1.44186865944	0\\
1.44189789678	0\\
1.44192713412	0\\
1.44195637146	0\\
1.4419856088	0\\
1.44201484614	0\\
1.44204408348	0\\
1.44207332082	0\\
1.44210255816	0\\
1.4421317955	0\\
1.44216103284	0\\
1.44219027018	0\\
1.44221950752	0\\
1.44224874486	0\\
1.4422779822	0\\
1.44230721954	0\\
1.44233645688	0\\
1.44236569422	0\\
1.44239493156	0\\
1.4424241689	0\\
1.44245340624	0\\
1.44248264358	0\\
1.44251188092	0\\
1.44254111826	0\\
1.4425703556	0\\
1.44259959294	0\\
1.44262883028	0\\
1.44265806762	0\\
1.44268730496	0\\
1.4427165423	0\\
1.44274577964	0\\
1.44277501698	0\\
1.44280425432	0\\
1.44283349166	0\\
1.442862729	0\\
1.44289196634	0\\
1.44292120368	0\\
1.44295044102	0\\
1.44297967836	0\\
1.4430089157	0\\
1.44303815304	0\\
1.44306739038	0\\
1.44309662772	0\\
1.44312586506	0\\
1.4431551024	0\\
1.44318433974	0\\
1.44321357708	0\\
1.44324281442	0\\
1.44327205176	0\\
1.4433012891	0\\
1.44333052644	0\\
1.44335976378	0\\
1.44338900112	0\\
1.44341823846	0\\
1.4434474758	0\\
1.44347671314	0\\
1.44350595048	0\\
1.44353518782	0\\
1.44356442516	0\\
1.4435936625	0\\
1.44362289984	0\\
1.44365213718	0\\
1.44368137452	0\\
1.44371061186	0\\
1.4437398492	0\\
1.44376908654	0\\
1.44379832388	0\\
1.44382756122	0\\
1.44385679856	0\\
1.4438860359	0\\
1.44391527324	0\\
1.44394451058	0\\
1.44397374792	0\\
1.44400298526	0\\
1.4440322226	0\\
1.44406145994	0\\
1.44409069728	0\\
1.44411993462	0\\
1.44414917196	0\\
1.4441784093	0\\
1.44420764664	0\\
1.44423688398	0\\
1.44426612132	0\\
1.44429535866	0\\
1.444324596	0\\
1.44435383334	0\\
1.44438307068	0\\
1.44441230802	0\\
1.44444154536	0\\
1.4444707827	0\\
1.44450002004	0\\
1.44452925738	0\\
1.44455849472	0\\
1.44458773206	0\\
1.4446169694	0\\
1.44464620674	0\\
1.44467544408	0\\
1.44470468142	0\\
1.44473391876	0\\
1.4447631561	0\\
1.44479239344	0\\
1.44482163078	0\\
1.44485086812	0\\
1.44488010546	0\\
1.4449093428	0\\
1.44493858014	0\\
1.44496781748	0\\
1.44499705482	0\\
1.44502629216	0\\
1.4450555295	0\\
1.44508476684	0\\
1.44511400418	0\\
1.44514324152	0\\
1.44517247886	0\\
1.4452017162	0\\
1.44523095354	0\\
1.44526019088	0\\
1.44528942822	0\\
1.44531866556	0\\
1.4453479029	0\\
1.44537714024	0\\
1.44540637758	0\\
1.44543561492	0\\
1.44546485226	0\\
1.4454940896	0\\
1.44552332694	0\\
1.44555256428	0\\
1.44558180162	0\\
1.44561103896	0\\
1.4456402763	0\\
1.44566951364	0\\
1.44569875098	0\\
1.44572798832	0\\
1.44575722566	0\\
1.445786463	0\\
1.44581570034	0\\
1.44584493768	0\\
1.44587417502	0\\
1.44590341236	0\\
1.4459326497	0\\
1.44596188704	0\\
1.44599112438	0\\
1.44602036172	0\\
1.44604959906	0\\
1.4460788364	0\\
1.44610807374	0\\
1.44613731108	0\\
1.44616654842	0\\
1.44619578576	0\\
1.4462250231	0\\
1.44625426044	0\\
1.44628349778	0\\
1.44631273512	0\\
1.44634197246	0\\
1.4463712098	0\\
1.44640044714	0\\
1.44642968448	0\\
1.44645892182	0\\
1.44648815916	0\\
1.4465173965	0\\
1.44654663384	0\\
1.44657587118	0\\
1.44660510852	0\\
1.44663434586	0\\
1.4466635832	0\\
1.44669282054	0\\
1.44672205788	0\\
1.44675129522	0\\
1.44678053256	0\\
1.4468097699	0\\
1.44683900724	0\\
1.44686824458	0\\
1.44689748192	0\\
1.44692671926	0\\
1.4469559566	0\\
1.44698519394	0\\
1.44701443128	0\\
1.44704366862	0\\
1.44707290596	0\\
1.4471021433	0\\
1.44713138064	0\\
1.44716061798	0\\
1.44718985532	0\\
1.44721909266	0\\
1.44724833	0\\
1.44727756734	0\\
1.44730680468	0\\
1.44733604202	0\\
1.44736527936	0\\
1.4473945167	0\\
1.44742375404	0\\
1.44745299138	0\\
1.44748222872	0\\
1.44751146606	0\\
1.4475407034	0\\
1.44756994074	0\\
1.44759917808	0\\
1.44762841542	0\\
1.44765765276	0\\
1.4476868901	0\\
1.44771612744	0\\
1.44774536478	0\\
1.44777460212	0\\
1.44780383946	0\\
1.4478330768	0\\
1.44786231414	0\\
1.44789155148	0\\
1.44792078882	0\\
1.44795002616	0\\
1.4479792635	0\\
1.44800850084	0\\
1.44803773818	0\\
1.44806697552	0\\
1.44809621286	0\\
1.4481254502	0\\
1.44815468754	0\\
1.44818392488	0\\
1.44821316222	0\\
1.44824239956	0\\
1.4482716369	0\\
1.44830087424	0\\
1.44833011158	0\\
1.44835934892	0\\
1.44838858626	0\\
1.4484178236	0\\
1.44844706094	0\\
1.44847629828	0\\
1.44850553562	0\\
1.44853477296	0\\
1.4485640103	0\\
1.44859324764	0\\
1.44862248498	0\\
1.44865172232	0\\
1.44868095966	0\\
1.448710197	0\\
1.44873943434	0\\
1.44876867168	0\\
1.44879790902	0\\
1.44882714636	0\\
1.4488563837	0\\
1.44888562104	0\\
1.44891485838	0\\
1.44894409572	0\\
1.44897333306	0\\
1.4490025704	0\\
1.44903180774	0\\
1.44906104508	0\\
1.44909028242	0\\
1.44911951976	0\\
1.4491487571	0\\
1.44917799444	0\\
1.44920723178	0\\
1.44923646912	0\\
1.44926570646	0\\
1.4492949438	0\\
1.44932418114	0\\
1.44935341848	0\\
1.44938265582	0\\
1.44941189316	0\\
1.4494411305	0\\
1.44947036784	0\\
1.44949960518	0\\
1.44952884252	0\\
1.44955807986	0\\
1.4495873172	0\\
1.44961655454	0\\
1.44964579188	0\\
1.44967502922	0\\
1.44970426656	0\\
1.4497335039	0\\
1.44976274124	0\\
1.44979197858	0\\
1.44982121592	0\\
1.44985045326	0\\
1.4498796906	0\\
1.44990892794	0\\
1.44993816528	0\\
1.44996740262	0\\
1.44999663996	0\\
1.4500258773	0\\
1.45005511464	0\\
1.45008435198	0\\
1.45011358932	0\\
1.45014282666	0\\
1.450172064	0\\
1.45020130134	0\\
1.45023053868	0\\
1.45025977602	0\\
1.45028901336	0\\
1.4503182507	0\\
1.45034748804	0\\
1.45037672538	0\\
1.45040596272	0\\
1.45043520006	0\\
1.4504644374	0\\
1.45049367474	0\\
1.45052291208	0\\
1.45055214942	0\\
1.45058138676	0\\
1.4506106241	0\\
1.45063986144	0\\
1.45066909878	0\\
1.45069833612	0\\
1.45072757346	0\\
1.4507568108	0\\
1.45078604814	0\\
1.45081528548	0\\
1.45084452282	0\\
1.45087376016	0\\
1.4509029975	0\\
1.45093223484	0\\
1.45096147218	0\\
1.45099070952	0\\
1.45101994686	0\\
1.4510491842	0\\
1.45107842154	0\\
1.45110765888	0\\
1.45113689622	0\\
1.45116613356	0\\
1.4511953709	1.09228875795815\\
1.45122460824	0\\
1.45125384558	0\\
1.45128308292	0\\
1.45131232026	0\\
1.4513415576	0\\
1.45137079494	0\\
1.45140003228	0\\
1.45142926962	0\\
1.45145850696	0\\
1.4514877443	0\\
1.45151698164	0\\
1.45154621898	0\\
1.45157545632	0\\
1.45160469366	0\\
1.451633931	0\\
1.45166316834	0\\
1.45169240568	0\\
1.45172164302	0\\
1.45175088036	0\\
1.4517801177	0\\
1.45180935504	0\\
1.45183859238	0\\
1.45186782972	0\\
1.45189706706	0\\
1.4519263044	0\\
1.45195554174	0\\
1.45198477908	0\\
1.45201401642	0\\
1.45204325376	0\\
1.4520724911	0\\
1.45210172844	0\\
1.45213096578	0\\
1.45216020312	0\\
1.45218944046	0\\
1.4522186778	0\\
1.45224791514	0\\
1.45227715248	0\\
1.45230638982	0\\
1.45233562716	0\\
1.4523648645	0\\
1.45239410184	0\\
1.45242333918	0\\
1.45245257652	0\\
1.45248181386	0\\
1.4525110512	0\\
1.45254028854	0\\
1.45256952588	0\\
1.45259876322	0\\
1.45262800056	0\\
1.4526572379	0\\
1.45268647524	0\\
1.45271571258	0\\
1.45274494992	0\\
1.45277418726	0\\
1.4528034246	0\\
1.45283266194	0\\
1.45286189928	0\\
1.45289113662	0\\
1.45292037396	0\\
1.4529496113	0\\
1.45297884864	0\\
1.45300808598	0\\
1.45303732332	0\\
1.45306656066	0\\
1.453095798	0\\
1.45312503534	0\\
1.45315427268	0\\
1.45318351002	0\\
1.45321274736	0\\
1.4532419847	0\\
1.45327122204	0\\
1.45330045938	0\\
1.45332969672	0\\
1.45335893406	0\\
1.4533881714	0\\
1.45341740874	0\\
1.45344664608	0\\
1.45347588342	0\\
1.45350512076	0\\
1.4535343581	0\\
1.45356359544	0\\
1.45359283278	0\\
1.45362207012	0\\
1.45365130746	0\\
1.4536805448	0\\
1.45370978214	0\\
1.45373901948	0\\
1.45376825682	0\\
1.45379749416	0\\
1.4538267315	0\\
1.45385596884	0\\
1.45388520618	0\\
1.45391444352	0\\
1.45394368086	0\\
1.4539729182	0\\
1.45400215554	0\\
1.45403139288	0\\
1.45406063022	0\\
1.45408986756	0\\
1.4541191049	0\\
1.45414834224	0\\
1.45417757958	0\\
1.45420681692	0\\
1.45423605426	0\\
1.4542652916	0\\
1.45429452894	0\\
1.45432376628	0\\
1.45435300362	0\\
1.45438224096	0\\
1.4544114783	0\\
1.45444071564	0\\
1.45446995298	0\\
1.45449919032	0\\
1.45452842766	0\\
1.454557665	0\\
1.45458690234	0\\
1.45461613968	0\\
1.45464537702	0\\
1.45467461436	0\\
1.4547038517	0\\
1.45473308904	0\\
1.45476232638	0\\
1.45479156372	0\\
1.45482080106	0\\
1.4548500384	0\\
1.45487927574	0\\
1.45490851308	0\\
1.45493775042	0\\
1.45496698776	0\\
1.4549962251	0\\
1.45502546244	0\\
1.45505469978	0\\
1.45508393712	0\\
1.45511317446	0\\
1.4551424118	0\\
1.45517164914	0\\
1.45520088648	0\\
1.45523012382	0\\
1.45525936116	0\\
1.4552885985	0\\
1.45531783584	0\\
1.45534707318	0\\
1.45537631052	0\\
1.45540554786	0\\
1.4554347852	0\\
1.45546402254	0\\
1.45549325988	0\\
1.45552249722	0\\
1.45555173456	0\\
1.4555809719	0\\
1.45561020924	0\\
1.45563944658	0\\
1.45566868392	0\\
1.45569792126	0\\
1.4557271586	0\\
1.45575639594	0\\
1.45578563328	0\\
1.45581487062	0\\
1.45584410796	0\\
1.4558733453	0\\
1.45590258264	0\\
1.45593181998	0\\
1.45596105732	0\\
1.45599029466	0\\
1.456019532	0\\
1.45604876934	0\\
1.45607800668	0\\
1.45610724402	0\\
1.45613648136	0\\
1.4561657187	0\\
1.45619495604	0\\
1.45622419338	0\\
1.45625343072	0\\
1.45628266806	0\\
1.4563119054	0\\
1.45634114274	0\\
1.45637038008	0\\
1.45639961742	0\\
1.45642885476	0\\
1.4564580921	0\\
1.45648732944	0\\
1.45651656678	0\\
1.45654580412	0\\
1.45657504146	0\\
1.4566042788	0\\
1.45663351614	0\\
1.45666275348	0\\
1.45669199082	0\\
1.45672122816	0\\
1.4567504655	0\\
1.45677970284	0\\
1.45680894018	0\\
1.45683817752	0\\
1.45686741486	0\\
1.4568966522	0\\
1.45692588954	0\\
1.45695512688	0\\
1.45698436422	0\\
1.45701360156	0\\
1.4570428389	0\\
1.45707207624	0\\
1.45710131358	0\\
1.45713055092	0\\
1.45715978826	0\\
1.4571890256	0\\
1.45721826294	0\\
1.45724750028	0\\
1.45727673762	0\\
1.45730597496	0\\
1.4573352123	0\\
1.45736444964	0\\
1.45739368698	0\\
1.45742292432	0\\
1.45745216166	0\\
1.457481399	0\\
1.45751063634	0\\
1.45753987368	0\\
1.45756911102	0\\
1.45759834836	0\\
1.4576275857	0\\
1.45765682304	0\\
1.45768606038	0\\
1.45771529772	0\\
1.45774453506	0\\
1.4577737724	0\\
1.45780300974	0\\
1.45783224708	0\\
1.45786148442	0\\
1.45789072176	0\\
1.4579199591	0\\
1.45794919644	0\\
1.45797843378	0\\
1.45800767112	0\\
1.45803690846	1.09228875794985\\
1.4580661458	0\\
1.45809538314	0\\
1.45812462048	0\\
1.45815385782	0\\
1.45818309516	0\\
1.4582123325	0\\
1.45824156984	0\\
1.45827080718	0\\
1.45830004452	0\\
1.45832928186	0\\
1.4583585192	0\\
1.45838775654	0\\
1.45841699388	0\\
1.45844623122	0\\
1.45847546856	0\\
1.4585047059	0\\
1.45853394324	0\\
1.45856318058	0\\
1.45859241792	0\\
1.45862165526	0\\
1.4586508926	0\\
1.45868012994	0\\
1.45870936728	0\\
1.45873860462	0\\
1.45876784196	0\\
1.4587970793	0\\
1.45882631664	0\\
1.45885555398	0\\
1.45888479132	0\\
1.45891402866	0\\
1.458943266	0\\
1.45897250334	0\\
1.45900174068	0\\
1.45903097802	0\\
1.45906021536	0\\
1.4590894527	0\\
1.45911869004	0\\
1.45914792738	0\\
1.45917716472	0\\
1.45920640206	0\\
1.4592356394	0\\
1.45926487674	0\\
1.45929411408	0\\
1.45932335142	0\\
1.45935258876	0\\
1.4593818261	0\\
1.45941106344	0\\
1.45944030078	0\\
1.45946953812	0\\
1.45949877546	0\\
1.4595280128	0\\
1.45955725014	0\\
1.45958648748	0\\
1.45961572482	0\\
1.45964496216	0\\
1.4596741995	0\\
1.45970343684	0\\
1.45973267418	0\\
1.45976191152	0\\
1.45979114886	0\\
1.4598203862	0\\
1.45984962354	0\\
1.45987886088	0\\
1.45990809822	0\\
1.45993733556	0\\
1.4599665729	0\\
1.45999581024	0\\
1.46002504758	0\\
1.46005428492	0\\
1.46008352226	0\\
1.4601127596	0\\
1.46014199694	0\\
1.46017123428	0\\
1.46020047162	0\\
1.46022970896	0\\
1.4602589463	0\\
1.46028818364	0\\
1.46031742098	0\\
1.46034665832	0\\
1.46037589566	0\\
1.460405133	0\\
1.46043437034	0\\
1.46046360768	0\\
1.46049284502	0\\
1.46052208236	0\\
1.4605513197	0\\
1.46058055704	0\\
1.46060979438	0\\
1.46063903172	0\\
1.46066826906	0\\
1.4606975064	0\\
1.46072674374	0\\
1.46075598108	0\\
1.46078521842	0\\
1.46081445576	0\\
1.4608436931	0\\
1.46087293044	0\\
1.46090216778	0\\
1.46093140512	0\\
1.46096064246	0\\
1.4609898798	0\\
1.46101911714	0\\
1.46104835448	0\\
1.46107759182	0\\
1.46110682916	0\\
1.4611360665	0\\
1.46116530384	0\\
1.46119454118	0\\
1.46122377852	0\\
1.46125301586	0\\
1.4612822532	0\\
1.46131149054	0\\
1.46134072788	0\\
1.46136996522	0\\
1.46139920256	0\\
1.4614284399	0\\
1.46145767724	0\\
1.46148691458	0\\
1.46151615192	0\\
1.46154538926	0\\
1.4615746266	0\\
1.46160386394	0\\
1.46163310128	0\\
1.46166233862	0\\
1.46169157596	0\\
1.4617208133	0\\
1.46175005064	0\\
1.46177928798	0\\
1.46180852532	0\\
1.46183776266	0\\
1.461867	0\\
1.46189623734	0\\
1.46192547468	0\\
1.46195471202	0\\
1.46198394936	0\\
1.4620131867	0\\
1.46204242404	0\\
1.46207166138	0\\
1.46210089872	0\\
1.46213013606	0\\
1.4621593734	0\\
1.46218861074	0\\
1.46221784808	0\\
1.46224708542	0\\
1.46227632276	0\\
1.4623055601	0\\
1.46233479744	0\\
1.46236403478	0\\
1.46239327212	0\\
1.46242250946	0\\
1.4624517468	0\\
1.46248098414	0\\
1.46251022148	0\\
1.46253945882	0\\
1.46256869616	0\\
1.4625979335	0\\
1.46262717084	0\\
1.46265640818	0\\
1.46268564552	0\\
1.46271488286	0\\
1.4627441202	0\\
1.46277335754	0\\
1.46280259488	0\\
1.46283183222	0\\
1.46286106956	0\\
1.4628903069	0\\
1.46291954424	0\\
1.46294878158	0\\
1.46297801892	0\\
1.46300725626	0\\
1.4630364936	0\\
1.46306573094	0\\
1.46309496828	0\\
1.46312420562	0\\
1.46315344296	0\\
1.4631826803	0\\
1.46321191764	0\\
1.46324115498	0\\
1.46327039232	0\\
1.46329962966	0\\
1.463328867	0\\
1.46335810434	0\\
1.46338734168	0\\
1.46341657902	0\\
1.46344581636	0\\
1.4634750537	0\\
1.46350429104	0\\
1.46353352838	0\\
1.46356276572	0\\
1.46359200306	0\\
1.4636212404	0\\
1.46365047774	0\\
1.46367971508	0\\
1.46370895242	0\\
1.46373818976	0\\
1.4637674271	0\\
1.46379666444	0\\
1.46382590178	0\\
1.46385513912	0\\
1.46388437646	0\\
1.4639136138	0\\
1.46394285114	0\\
1.46397208848	0\\
1.46400132582	0\\
1.46403056316	0\\
1.4640598005	0\\
1.46408903784	0\\
1.46411827518	0\\
1.46414751252	0\\
1.46417674986	0\\
1.4642059872	0\\
1.46423522454	0\\
1.46426446188	0\\
1.46429369922	0\\
1.46432293656	0\\
1.4643521739	0\\
1.46438141124	0\\
1.46441064858	0\\
1.46443988592	0\\
1.46446912326	0\\
1.4644983606	0\\
1.46452759794	0\\
1.46455683528	0\\
1.46458607262	0\\
1.46461530996	0\\
1.4646445473	0\\
1.46467378464	0\\
1.46470302198	0\\
1.46473225932	0\\
1.46476149666	0\\
1.464790734	0\\
1.46481997134	0\\
1.46484920868	0\\
1.46487844602	0\\
1.46490768336	0\\
1.4649369207	0\\
1.46496615804	0\\
1.46499539538	0\\
1.46502463272	0\\
1.46505387006	0\\
1.4650831074	0\\
1.46511234474	0\\
1.46514158208	0\\
1.46517081942	0\\
1.46520005676	0\\
1.4652292941	0\\
1.46525853144	0\\
1.46528776878	0\\
1.46531700612	0\\
1.46534624346	0\\
1.4653754808	0\\
1.46540471814	0\\
1.46543395548	0\\
1.46546319282	0\\
1.46549243016	0\\
1.4655216675	0\\
1.46555090484	0\\
1.46558014218	0\\
1.46560937952	0\\
1.46563861686	0\\
1.4656678542	0\\
1.46569709154	0\\
1.46572632888	0\\
1.46575556622	0\\
1.46578480356	0\\
1.4658140409	0\\
1.46584327824	0\\
1.46587251558	0\\
1.46590175292	0\\
1.46593099026	0\\
1.4659602276	0\\
1.46598946494	0\\
1.46601870228	0\\
1.46604793962	0\\
1.46607717696	0\\
1.4661064143	0\\
1.46613565164	0\\
1.46616488898	0\\
1.46619412632	0\\
1.46622336366	0\\
1.466252601	0\\
1.46628183834	0\\
1.46631107568	0\\
1.46634031302	0\\
1.46636955036	0\\
1.4663987877	0\\
1.46642802504	0\\
1.46645726238	0\\
1.46648649972	0\\
1.46651573706	0\\
1.4665449744	0\\
1.46657421174	0\\
1.46660344908	0\\
1.46663268642	0\\
1.46666192376	0\\
1.4666911611	0\\
1.46672039844	0\\
1.46674963578	0\\
1.46677887312	0\\
1.46680811046	0\\
1.4668373478	0\\
1.46686658514	0\\
1.46689582248	0\\
1.46692505982	0\\
1.46695429716	0\\
1.4669835345	0\\
1.46701277184	0\\
1.46704200918	0\\
1.46707124652	0\\
1.46710048386	0\\
1.4671297212	0\\
1.46715895854	0\\
1.46718819588	0\\
1.46721743322	0\\
1.46724667056	0\\
1.4672759079	0\\
1.46730514524	0\\
1.46733438258	0\\
1.46736361992	0\\
1.46739285726	0\\
1.4674220946	0\\
1.46745133194	0\\
1.46748056928	0\\
1.46750980662	0\\
1.46753904396	0\\
1.4675682813	0\\
1.46759751864	0\\
1.46762675598	0\\
1.46765599332	0\\
1.46768523066	0\\
1.467714468	0\\
1.46774370534	0\\
1.46777294268	0\\
1.46780218002	0\\
1.46783141736	0\\
1.4678606547	0\\
1.46788989204	0\\
1.46791912938	0\\
1.46794836672	0\\
1.46797760406	0\\
1.4680068414	0\\
1.46803607874	0\\
1.46806531608	0\\
1.46809455342	0\\
1.46812379076	0\\
1.4681530281	0\\
1.46818226544	0\\
1.46821150278	0\\
1.46824074012	0\\
1.46826997746	0\\
1.4682992148	0\\
1.46832845214	0\\
1.46835768948	0\\
1.46838692682	0\\
1.46841616416	0\\
1.4684454015	0\\
1.46847463884	0\\
1.46850387618	0\\
1.46853311352	0\\
1.46856235086	0\\
1.4685915882	0\\
1.46862082554	0\\
1.46865006288	0\\
1.46867930022	0\\
1.46870853756	0\\
1.4687377749	0\\
1.46876701224	1.09228875795815\\
1.46879624958	0\\
1.46882548692	0\\
1.46885472426	0\\
1.4688839616	0\\
1.46891319894	0\\
1.46894243628	0\\
1.46897167362	0\\
1.46900091096	0\\
1.4690301483	0\\
1.46905938564	0\\
1.46908862298	0\\
1.46911786032	0\\
1.46914709766	0\\
1.469176335	0\\
1.46920557234	0\\
1.46923480968	0\\
1.46926404702	0\\
1.46929328436	0\\
1.4693225217	0\\
1.46935175904	0\\
1.46938099638	0\\
1.46941023372	0\\
1.46943947106	0\\
1.4694687084	0\\
1.46949794574	0\\
1.46952718308	0\\
1.46955642042	0\\
1.46958565776	0\\
1.4696148951	0\\
1.46964413244	0\\
1.46967336978	0\\
1.46970260712	0\\
1.46973184446	0\\
1.4697610818	0\\
1.46979031914	0\\
1.46981955648	0\\
1.46984879382	0\\
1.46987803116	0\\
1.4699072685	0\\
1.46993650584	0\\
1.46996574318	0\\
1.46999498052	0\\
1.47002421786	0\\
1.4700534552	0\\
1.47008269254	0\\
1.47011192988	0\\
1.47014116722	0\\
1.47017040456	0\\
1.4701996419	0\\
1.47022887924	0\\
1.47025811658	0\\
1.47028735392	0\\
1.47031659126	0\\
1.4703458286	0\\
1.47037506594	0\\
1.47040430328	0\\
1.47043354062	0\\
1.47046277796	0\\
1.4704920153	0\\
1.47052125264	0\\
1.47055048998	0\\
1.47057972732	0\\
1.47060896466	0\\
1.470638202	0\\
1.47066743934	0\\
1.47069667668	0\\
1.47072591402	0\\
1.47075515136	0\\
1.4707843887	0\\
1.47081362604	0\\
1.47084286338	0\\
1.47087210072	0\\
1.47090133806	0\\
1.4709305754	0\\
1.47095981274	0\\
1.47098905008	0\\
1.47101828742	0\\
1.47104752476	0\\
1.4710767621	0\\
1.47110599944	0\\
1.47113523678	0\\
1.47116447412	0\\
1.47119371146	0\\
1.4712229488	0\\
1.47125218614	0\\
1.47128142348	0\\
1.47131066082	0\\
1.47133989816	0\\
1.4713691355	0\\
1.47139837284	0\\
1.47142761018	0\\
1.47145684752	0\\
1.47148608486	0\\
1.4715153222	0\\
1.47154455954	0\\
1.47157379688	0\\
1.47160303422	0\\
1.47163227156	0\\
1.4716615089	0\\
1.47169074624	0\\
1.47171998358	0\\
1.47174922092	0\\
1.47177845826	0\\
1.4718076956	0\\
1.47183693294	0\\
1.47186617028	0\\
1.47189540762	0\\
1.47192464496	0\\
1.4719538823	0\\
1.47198311964	0\\
1.47201235698	0\\
1.47204159432	0\\
1.47207083166	0\\
1.472100069	0\\
1.47212930634	0\\
1.47215854368	0\\
1.47218778102	0\\
1.47221701836	0\\
1.4722462557	0\\
1.47227549304	0\\
1.47230473038	0\\
1.47233396772	0\\
1.47236320506	0\\
1.4723924424	0\\
1.47242167974	0\\
1.47245091708	0\\
1.47248015442	0\\
1.47250939176	0\\
1.4725386291	0\\
1.47256786644	0\\
1.47259710378	0\\
1.47262634112	0\\
1.47265557846	0\\
1.4726848158	0\\
1.47271405314	0\\
1.47274329048	0\\
1.47277252782	0\\
1.47280176516	0\\
1.4728310025	0\\
1.47286023984	0\\
1.47288947718	0\\
1.47291871452	0\\
1.47294795186	0\\
1.4729771892	0\\
1.47300642654	0\\
1.47303566388	0\\
1.47306490122	0\\
1.47309413856	0\\
1.4731233759	0\\
1.47315261324	0\\
1.47318185058	0\\
1.47321108792	0\\
1.47324032526	0\\
1.4732695626	0\\
1.47329879994	0\\
1.47332803728	0\\
1.47335727462	0\\
1.47338651196	0\\
1.4734157493	0\\
1.47344498664	0\\
1.47347422398	0\\
1.47350346132	0\\
1.47353269866	0\\
1.473561936	0\\
1.47359117334	0\\
1.47362041068	0\\
1.47364964802	0\\
1.47367888536	0\\
1.4737081227	0\\
1.47373736004	0\\
1.47376659738	0\\
1.47379583472	0\\
1.47382507206	0\\
1.4738543094	0\\
1.47388354674	0\\
1.47391278408	0\\
1.47394202142	0\\
1.47397125876	0\\
1.4740004961	0\\
1.47402973344	0\\
1.47405897078	0\\
1.47408820812	0\\
1.47411744546	0\\
1.4741466828	0\\
1.47417592014	0\\
1.47420515748	0\\
1.47423439482	0\\
1.47426363216	0\\
1.4742928695	0\\
1.47432210684	0\\
1.47435134418	0\\
1.47438058152	0\\
1.47440981886	0\\
1.4744390562	0\\
1.47446829354	0\\
1.47449753088	0\\
1.47452676822	0\\
1.47455600556	0\\
1.4745852429	0\\
1.47461448024	0\\
1.47464371758	0\\
1.47467295492	0\\
1.47470219226	0\\
1.4747314296	0\\
1.47476066694	0\\
1.47478990428	0\\
1.47481914162	0\\
1.47484837896	0\\
1.4748776163	0\\
1.47490685364	0\\
1.47493609098	0\\
1.47496532832	0\\
1.47499456566	0\\
1.475023803	0\\
1.47505304034	0\\
1.47508227768	0\\
1.47511151502	0\\
1.47514075236	0\\
1.4751699897	0\\
1.47519922704	0\\
1.47522846438	0\\
1.47525770172	0\\
1.47528693906	0\\
1.4753161764	0\\
1.47534541374	0\\
1.47537465108	0\\
1.47540388842	0\\
1.47543312576	0\\
1.4754623631	0\\
1.47549160044	0\\
1.47552083778	0\\
1.47555007512	0\\
1.47557931246	0\\
1.4756085498	0\\
1.47563778714	0\\
1.47566702448	0\\
1.47569626182	0\\
1.47572549916	0\\
1.4757547365	0\\
1.47578397384	0\\
1.47581321118	0\\
1.47584244852	0\\
1.47587168586	0\\
1.4759009232	0\\
1.47593016054	0\\
1.47595939788	0\\
1.47598863522	0\\
1.47601787256	0\\
1.4760471099	0\\
1.47607634724	0\\
1.47610558458	0\\
1.47613482192	0\\
1.47616405926	0\\
1.4761932966	0\\
1.47622253394	0\\
1.47625177128	0\\
1.47628100862	0\\
1.47631024596	0\\
1.4763394833	0\\
1.47636872064	0\\
1.47639795798	0\\
1.47642719532	0\\
1.47645643266	0\\
1.47648567	0\\
1.47651490734	0\\
1.47654414468	0\\
1.47657338202	0\\
1.47660261936	0\\
1.4766318567	0\\
1.47666109404	0\\
1.47669033138	0\\
1.47671956872	0\\
1.47674880606	0\\
1.4767780434	0\\
1.47680728074	0\\
1.47683651808	0\\
1.47686575542	0\\
1.47689499276	0\\
1.4769242301	0\\
1.47695346744	0\\
1.47698270478	0\\
1.47701194212	0\\
1.47704117946	0\\
1.4770704168	0\\
1.47709965414	0\\
1.47712889148	0\\
1.47715812882	0\\
1.47718736616	0\\
1.4772166035	0\\
1.47724584084	0\\
1.47727507818	0\\
1.47730431552	0\\
1.47733355286	0\\
1.4773627902	0\\
1.47739202754	0\\
1.47742126488	0\\
1.47745050222	0\\
1.47747973956	0\\
1.4775089769	0\\
1.47753821424	0\\
1.47756745158	0\\
1.47759668892	0\\
1.47762592626	0\\
1.4776551636	0\\
1.47768440094	0\\
1.47771363828	0\\
1.47774287562	0\\
1.47777211296	0\\
1.4778013503	0\\
1.47783058764	0\\
1.47785982498	0\\
1.47788906232	0\\
1.47791829966	0\\
1.477947537	0\\
1.47797677434	0\\
1.47800601168	0\\
1.47803524902	0\\
1.47806448636	0\\
1.4780937237	0\\
1.47812296104	0\\
1.47815219838	0\\
1.47818143572	0\\
1.47821067306	0\\
1.4782399104	0\\
1.47826914774	0\\
1.47829838508	0\\
1.47832762242	0\\
1.47835685976	0\\
1.4783860971	0\\
1.47841533444	0\\
1.47844457178	0\\
1.47847380912	0\\
1.47850304646	0\\
1.4785322838	0\\
1.47856152114	0\\
1.47859075848	0\\
1.47861999582	0\\
1.47864923316	0\\
1.4786784705	0\\
1.47870770784	0\\
1.47873694518	0\\
1.47876618252	0\\
1.47879541986	0\\
1.4788246572	0\\
1.47885389454	0\\
1.47888313188	0\\
1.47891236922	0\\
1.47894160656	0\\
1.4789708439	0\\
1.47900008124	0\\
1.47902931858	0\\
1.47905855592	0\\
1.47908779326	0\\
1.4791170306	0\\
1.47914626794	0\\
1.47917550528	0\\
1.47920474262	0\\
1.47923397996	0\\
1.4792632173	0\\
1.47929245464	0\\
1.47932169198	0\\
1.47935092932	0\\
1.47938016666	0\\
1.479409404	0\\
1.47943864134	0\\
1.47946787868	0\\
1.47949711602	0\\
1.47952635336	0\\
1.4795555907	0\\
1.47958482804	0\\
1.47961406538	0\\
1.47964330272	0\\
1.47967254006	0\\
1.4797017774	0\\
1.47973101474	0\\
1.47976025208	0\\
1.47978948942	0\\
1.47981872676	0\\
1.4798479641	0\\
1.47987720144	0\\
1.47990643878	0\\
1.47993567612	0\\
1.47996491346	0\\
1.4799941508	0\\
1.48002338814	0\\
1.48005262548	0\\
1.48008186282	0\\
1.48011110016	0\\
1.4801403375	0\\
1.48016957484	0\\
1.48019881218	0\\
1.48022804952	0\\
1.48025728686	0\\
1.4802865242	0\\
1.48031576154	0\\
1.48034499888	0\\
1.48037423622	0\\
1.48040347356	0\\
1.4804327109	0\\
1.48046194824	0\\
1.48049118558	0\\
1.48052042292	0\\
1.48054966026	0\\
1.4805788976	0\\
1.48060813494	0\\
1.48063737228	0\\
1.48066660962	0\\
1.48069584696	0\\
1.4807250843	0\\
1.48075432164	0\\
1.48078355898	0\\
1.48081279632	0\\
1.48084203366	0\\
1.480871271	0\\
1.48090050834	0\\
1.48092974568	0\\
1.48095898302	0\\
1.48098822036	0\\
1.4810174577	0\\
1.48104669504	0\\
1.48107593238	0\\
1.48110516972	0\\
1.48113440706	0\\
1.4811636444	0\\
1.48119288174	0\\
1.48122211908	0\\
1.48125135642	0\\
1.48128059376	0\\
1.4813098311	0\\
1.48133906844	0\\
1.48136830578	0\\
1.48139754312	0\\
1.48142678046	0\\
1.4814560178	0\\
1.48148525514	0\\
1.48151449248	0\\
1.48154372982	0\\
1.48157296716	0\\
1.4816022045	0\\
1.48163144184	0\\
1.48166067918	0\\
1.48168991652	0\\
1.48171915386	0\\
1.4817483912	0\\
1.48177762854	0\\
1.48180686588	0\\
1.48183610322	0\\
1.48186534056	0\\
1.4818945779	0\\
1.48192381524	0\\
1.48195305258	0\\
1.48198228992	0\\
1.48201152726	0\\
1.4820407646	0\\
1.48207000194	0\\
1.48209923928	0\\
1.48212847662	0\\
1.48215771396	0\\
1.4821869513	0\\
1.48221618864	0\\
1.48224542598	0\\
1.48227466332	0\\
1.48230390066	0\\
1.482333138	0\\
1.48236237534	0\\
1.48239161268	0\\
1.48242085002	0\\
1.48245008736	0\\
1.4824793247	0\\
1.48250856204	0\\
1.48253779938	0\\
1.48256703672	0\\
1.48259627406	0\\
1.4826255114	0\\
1.48265474874	0\\
1.48268398608	0\\
1.48271322342	0\\
1.48274246076	0\\
1.4827716981	0\\
1.48280093544	0\\
1.48283017278	0\\
1.48285941012	0\\
1.48288864746	0\\
1.4829178848	0\\
1.48294712214	0\\
1.48297635948	0\\
1.48300559682	0\\
1.48303483416	0\\
1.4830640715	0\\
1.48309330884	0\\
1.48312254618	0\\
1.48315178352	0\\
1.48318102086	0\\
1.4832102582	0\\
1.48323949554	0\\
1.48326873288	0\\
1.48329797022	0\\
1.48332720756	0\\
1.4833564449	0\\
1.48338568224	0\\
1.48341491958	0\\
1.48344415692	0\\
1.48347339426	0\\
1.4835026316	0\\
1.48353186894	0\\
1.48356110628	0\\
1.48359034362	0\\
1.48361958096	0\\
1.4836488183	0\\
1.48367805564	0\\
1.48370729298	0\\
1.48373653032	0\\
1.48376576766	0\\
1.483795005	0\\
1.48382424234	0\\
1.48385347968	0\\
1.48388271702	0\\
1.48391195436	0\\
1.4839411917	0\\
1.48397042904	0\\
1.48399966638	0\\
1.48402890372	0\\
1.48405814106	0\\
1.4840873784	0\\
1.48411661574	0\\
1.48414585308	0\\
1.48417509042	0\\
1.48420432776	0\\
1.4842335651	0\\
1.48426280244	0\\
1.48429203978	0\\
1.48432127712	0\\
1.48435051446	0\\
1.4843797518	0\\
1.48440898914	0\\
1.48443822648	0\\
1.48446746382	0\\
1.48449670116	0\\
1.4845259385	0\\
1.48455517584	0\\
1.48458441318	0\\
1.48461365052	0\\
1.48464288786	0\\
1.4846721252	0\\
1.48470136254	0\\
1.48473059988	0\\
1.48475983722	0\\
1.48478907456	0\\
1.4848183119	0\\
1.48484754924	0\\
1.48487678658	0\\
1.48490602392	0\\
1.48493526126	0\\
1.4849644986	0\\
1.48499373594	0\\
1.48502297328	0\\
1.48505221062	0\\
1.48508144796	0\\
1.4851106853	0\\
1.48513992264	0\\
1.48516915998	0\\
1.48519839732	0\\
1.48522763466	0\\
1.485256872	0\\
1.48528610934	0\\
1.48531534668	0\\
1.48534458402	0\\
1.48537382136	0\\
1.4854030587	0\\
1.48543229604	0\\
1.48546153338	0\\
1.48549077072	0\\
1.48552000806	0\\
1.4855492454	0\\
1.48557848274	0\\
1.48560772008	0\\
1.48563695742	0\\
1.48566619476	0\\
1.4856954321	0\\
1.48572466944	0\\
1.48575390678	0\\
1.48578314412	0\\
1.48581238146	0\\
1.4858416188	0\\
1.48587085614	0\\
1.48590009348	0\\
1.48592933082	0\\
1.48595856816	0\\
1.4859878055	0\\
1.48601704284	0\\
1.48604628018	0\\
1.48607551752	0\\
1.48610475486	0\\
1.4861339922	0\\
1.48616322954	0\\
1.48619246688	0\\
1.48622170422	0\\
1.48625094156	0\\
1.4862801789	0\\
1.48630941624	0\\
1.48633865358	0\\
1.48636789092	0\\
1.48639712826	0\\
1.4864263656	0\\
1.48645560294	0\\
1.48648484028	0\\
1.48651407762	0\\
1.48654331496	0\\
1.4865725523	0\\
1.48660178964	0\\
1.48663102698	0\\
1.48666026432	0\\
1.48668950166	0\\
1.486718739	0\\
1.48674797634	0\\
1.48677721368	0\\
1.48680645102	0\\
1.48683568836	0\\
1.4868649257	0\\
1.48689416304	0\\
1.48692340038	0\\
1.48695263772	0\\
1.48698187506	0\\
1.4870111124	0\\
1.48704034974	0\\
1.48706958708	0\\
1.48709882442	0\\
1.48712806176	0\\
1.4871572991	0\\
1.48718653644	0\\
1.48721577378	0\\
1.48724501112	0\\
1.48727424846	0\\
1.4873034858	0\\
1.48733272314	0\\
1.48736196048	0\\
1.48739119782	0\\
1.48742043516	0\\
1.4874496725	0\\
1.48747890984	0\\
1.48750814718	0\\
1.48753738452	0\\
1.48756662186	0\\
1.4875958592	0\\
1.48762509654	0\\
1.48765433388	0\\
1.48768357122	0\\
1.48771280856	0\\
1.4877420459	0\\
1.48777128324	0\\
1.48780052058	0\\
1.48782975792	0\\
1.48785899526	0\\
1.4878882326	0\\
1.48791746994	0\\
1.48794670728	0\\
1.48797594462	0\\
1.48800518196	0\\
1.4880344193	0\\
1.48806365664	0\\
1.48809289398	0\\
1.48812213132	0\\
1.48815136866	0\\
1.488180606	0\\
1.48820984334	0\\
1.48823908068	0\\
1.48826831802	0\\
1.48829755536	0\\
1.4883267927	0\\
1.48835603004	0\\
1.48838526738	0\\
1.48841450472	0\\
1.48844374206	0\\
1.4884729794	0\\
1.48850221674	0\\
1.48853145408	0\\
1.48856069142	0\\
1.48858992876	0\\
1.4886191661	0\\
1.48864840344	0\\
1.48867764078	0\\
1.48870687812	0\\
1.48873611546	0\\
1.4887653528	0\\
1.48879459014	0\\
1.48882382748	0\\
1.48885306482	0\\
1.48888230216	0\\
1.4889115395	0\\
1.48894077684	0\\
1.48897001418	0\\
1.48899925152	0\\
1.48902848886	0\\
1.4890577262	0\\
1.48908696354	0\\
1.48911620088	0\\
1.48914543822	0\\
1.48917467556	0\\
1.4892039129	0\\
1.48923315024	0\\
1.48926238758	0\\
1.48929162492	0\\
1.48932086226	0\\
1.4893500996	0\\
1.48937933694	0\\
1.48940857428	0\\
1.48943781162	0\\
1.48946704896	0\\
1.4894962863	0\\
1.48952552364	0\\
1.48955476098	0\\
1.48958399832	0\\
1.48961323566	0\\
1.489642473	0\\
1.48967171034	0\\
1.48970094768	0\\
1.48973018502	0\\
1.48975942236	0\\
1.4897886597	0\\
1.48981789704	0\\
1.48984713438	0\\
1.48987637172	0\\
1.48990560906	0\\
1.4899348464	0\\
1.48996408374	0\\
1.48999332108	0\\
1.49002255842	0\\
1.49005179576	0\\
1.4900810331	0\\
1.49011027044	0\\
1.49013950778	0\\
1.49016874512	0\\
1.49019798246	0\\
1.4902272198	0\\
1.49025645714	0\\
1.49028569448	0\\
1.49031493182	0\\
1.49034416916	0\\
1.4903734065	0\\
1.49040264384	0\\
1.49043188118	0\\
1.49046111852	0\\
1.49049035586	0\\
1.4905195932	0\\
1.49054883054	0\\
1.49057806788	0\\
1.49060730522	0\\
1.49063654256	0\\
1.4906657799	0\\
1.49069501724	0\\
1.49072425458	0\\
1.49075349192	0\\
1.49078272926	0\\
1.4908119666	0\\
1.49084120394	0\\
1.49087044128	0\\
1.49089967862	0\\
1.49092891596	0\\
1.4909581533	0\\
1.49098739064	1.09228875795815\\
1.49101662798	0\\
1.49104586532	0\\
1.49107510266	0\\
1.49110434	0\\
1.49113357734	0\\
1.49116281468	0\\
1.49119205202	0\\
1.49122128936	0\\
1.4912505267	0\\
1.49127976404	0\\
1.49130900138	0\\
1.49133823872	0\\
1.49136747606	0\\
1.4913967134	0\\
1.49142595074	0\\
1.49145518808	0\\
1.49148442542	0\\
1.49151366276	0\\
1.4915429001	0\\
1.49157213744	0\\
1.49160137478	0\\
1.49163061212	0\\
1.49165984946	0\\
1.4916890868	0\\
1.49171832414	0\\
1.49174756148	0\\
1.49177679882	0\\
1.49180603616	0\\
1.4918352735	0\\
1.49186451084	0\\
1.49189374818	0\\
1.49192298552	0\\
1.49195222286	0\\
1.4919814602	0\\
1.49201069754	0\\
1.49203993488	0\\
1.49206917222	0\\
1.49209840956	0\\
1.4921276469	0\\
1.49215688424	0\\
1.49218612158	0\\
1.49221535892	0\\
1.49224459626	0\\
1.4922738336	0\\
1.49230307094	0\\
1.49233230828	0\\
1.49236154562	0\\
1.49239078296	0\\
1.4924200203	0\\
1.49244925764	0\\
1.49247849498	0\\
1.49250773232	0\\
1.49253696966	0\\
1.492566207	0\\
1.49259544434	0\\
1.49262468168	0\\
1.49265391902	0\\
1.49268315636	0\\
1.4927123937	0\\
1.49274163104	0\\
1.49277086838	0\\
1.49280010572	0\\
1.49282934306	0\\
1.4928585804	0\\
1.49288781774	0\\
1.49291705508	0\\
1.49294629242	0\\
1.49297552976	0\\
1.4930047671	0\\
1.49303400444	0\\
1.49306324178	0\\
1.49309247912	0\\
1.49312171646	0\\
1.4931509538	0\\
1.49318019114	0\\
1.49320942848	0\\
1.49323866582	0\\
1.49326790316	0\\
1.4932971405	0\\
1.49332637784	0\\
1.49335561518	0\\
1.49338485252	0\\
1.49341408986	0\\
1.4934433272	0\\
1.49347256454	0\\
1.49350180188	0\\
1.49353103922	0\\
1.49356027656	0\\
1.4935895139	0\\
1.49361875124	0\\
1.49364798858	0\\
1.49367722592	0\\
1.49370646326	0\\
1.4937357006	0\\
1.49376493794	0\\
1.49379417528	0\\
1.49382341262	0\\
1.49385264996	0\\
1.4938818873	0\\
1.49391112464	0\\
1.49394036198	0\\
1.49396959932	0\\
1.49399883666	0\\
1.494028074	0\\
1.49405731134	0\\
1.49408654868	0\\
1.49411578602	0\\
1.49414502336	0\\
1.4941742607	0\\
1.49420349804	0\\
1.49423273538	0\\
1.49426197272	0\\
1.49429121006	0\\
1.4943204474	0\\
1.49434968474	0\\
1.49437892208	0\\
1.49440815942	0\\
1.49443739676	0\\
1.4944666341	0\\
1.49449587144	0\\
1.49452510878	0\\
1.49455434612	0\\
1.49458358346	0\\
1.4946128208	0\\
1.49464205814	0\\
1.49467129548	0\\
1.49470053282	0\\
1.49472977016	0\\
1.4947590075	0\\
1.49478824484	0\\
1.49481748218	0\\
1.49484671952	0\\
1.49487595686	0\\
1.4949051942	0\\
1.49493443154	0\\
1.49496366888	0\\
1.49499290622	0\\
1.49502214356	0\\
1.4950513809	0\\
1.49508061824	0\\
1.49510985558	0\\
1.49513909292	0\\
1.49516833026	0\\
1.4951975676	0\\
1.49522680494	0\\
1.49525604228	0\\
1.49528527962	0\\
1.49531451696	0\\
1.4953437543	0\\
1.49537299164	0\\
1.49540222898	0\\
1.49543146632	0\\
1.49546070366	0\\
1.495489941	0\\
1.49551917834	0\\
1.49554841568	0\\
1.49557765302	0\\
1.49560689036	0\\
1.4956361277	0\\
1.49566536504	0\\
1.49569460238	0\\
1.49572383972	0\\
1.49575307706	0\\
1.4957823144	0\\
1.49581155174	0\\
1.49584078908	0\\
1.49587002642	0\\
1.49589926376	0\\
1.4959285011	0\\
1.49595773844	0\\
1.49598697578	0\\
1.49601621312	0\\
1.49604545046	0\\
1.4960746878	0\\
1.49610392514	0\\
1.49613316248	0\\
1.49616239982	0\\
1.49619163716	0\\
1.4962208745	0\\
1.49625011184	0\\
1.49627934918	0\\
1.49630858652	0\\
1.49633782386	0\\
1.4963670612	0\\
1.49639629854	0\\
1.49642553588	0\\
1.49645477322	0\\
1.49648401056	0\\
1.4965132479	0\\
1.49654248524	0\\
1.49657172258	0\\
1.49660095992	0\\
1.49663019726	0\\
1.4966594346	0\\
1.49668867194	0\\
1.49671790928	0\\
1.49674714662	0\\
1.49677638396	0\\
1.4968056213	0\\
1.49683485864	0\\
1.49686409598	0\\
1.49689333332	0\\
1.49692257066	0\\
1.496951808	0\\
1.49698104534	0\\
1.49701028268	0\\
1.49703952002	0\\
1.49706875736	0\\
1.4970979947	0\\
1.49712723204	0\\
1.49715646938	0\\
1.49718570672	0\\
1.49721494406	0\\
1.4972441814	0\\
1.49727341874	0\\
1.49730265608	0\\
1.49733189342	0\\
1.49736113076	0\\
1.4973903681	0\\
1.49741960544	0\\
1.49744884278	0\\
1.49747808012	0\\
1.49750731746	0\\
1.4975365548	0\\
1.49756579214	0\\
1.49759502948	0\\
1.49762426682	0\\
1.49765350416	0\\
1.4976827415	0\\
1.49771197884	0\\
1.49774121618	0\\
1.49777045352	0\\
1.49779969086	0\\
1.4978289282	0\\
1.49785816554	0\\
1.49788740288	0\\
1.49791664022	0\\
1.49794587756	0\\
1.4979751149	0\\
1.49800435224	0\\
1.49803358958	0\\
1.49806282692	0\\
1.49809206426	0\\
1.4981213016	0\\
1.49815053894	0\\
1.49817977628	0\\
1.49820901362	0\\
1.49823825096	0\\
1.4982674883	0\\
1.49829672564	0\\
1.49832596298	0\\
1.49835520032	0\\
1.49838443766	0\\
1.498413675	0\\
1.49844291234	0\\
1.49847214968	0\\
1.49850138702	0\\
1.49853062436	0\\
1.4985598617	0\\
1.49858909904	0\\
1.49861833638	0\\
1.49864757372	0\\
1.49867681106	0\\
1.4987060484	0\\
1.49873528574	0\\
1.49876452308	0\\
1.49879376042	0\\
1.49882299776	0\\
1.4988522351	0\\
1.49888147244	0\\
1.49891070978	0\\
1.49893994712	0\\
1.49896918446	0\\
1.4989984218	0\\
1.49902765914	0\\
1.49905689648	0\\
1.49908613382	0\\
1.49911537116	0\\
1.4991446085	0\\
1.49917384584	0\\
1.49920308318	0\\
1.49923232052	0\\
1.49926155786	0\\
1.4992907952	0\\
1.49932003254	0\\
1.49934926988	1.09228875795815\\
1.49937850722	0\\
1.49940774456	0\\
1.4994369819	0\\
1.49946621924	0\\
1.49949545658	0\\
1.49952469392	0\\
1.49955393126	0\\
1.4995831686	0\\
1.49961240594	0\\
1.49964164328	0\\
1.49967088062	0\\
1.49970011796	0\\
1.4997293553	0\\
1.49975859264	0\\
1.49978782998	0\\
1.49981706732	0\\
1.49984630466	0\\
1.499875542	0\\
1.49990477934	0\\
1.49993401668	0\\
1.49996325402	0\\
1.49999249136	0\\
1.5000217287	0\\
1.50005096604	0\\
1.50008020338	0\\
1.50010944072	0\\
1.50013867806	0\\
1.5001679154	0\\
1.50019715274	0\\
1.50022639008	0\\
1.50025562742	0\\
1.50028486476	0\\
1.5003141021	0\\
1.50034333944	0\\
1.50037257678	0\\
1.50040181412	0\\
1.50043105146	0\\
1.5004602888	0\\
1.50048952614	0\\
1.50051876348	0\\
1.50054800082	0\\
1.50057723816	0\\
1.5006064755	0\\
1.50063571284	0\\
1.50066495018	0\\
1.50069418752	0\\
1.50072342486	0\\
1.5007526622	0\\
1.50078189954	0\\
1.50081113688	0\\
1.50084037422	0\\
1.50086961156	0\\
1.5008988489	0\\
1.50092808624	0\\
1.50095732358	0\\
1.50098656092	0\\
1.50101579826	0\\
1.5010450356	0\\
1.50107427294	0\\
1.50110351028	0\\
1.50113274762	0\\
1.50116198496	0\\
1.5011912223	0\\
1.50122045964	0\\
1.50124969698	0\\
1.50127893432	0\\
1.50130817166	0\\
1.501337409	0\\
1.50136664634	0\\
1.50139588368	0\\
1.50142512102	0\\
1.50145435836	0\\
1.5014835957	0\\
1.50151283304	0\\
1.50154207038	0\\
1.50157130772	0\\
1.50160054506	0\\
1.5016297824	0\\
1.50165901974	0\\
1.50168825708	0\\
1.50171749442	0\\
1.50174673176	0\\
1.5017759691	0\\
1.50180520644	0\\
1.50183444378	0\\
1.50186368112	0\\
1.50189291846	0\\
1.5019221558	0\\
1.50195139314	0\\
1.50198063048	0\\
1.50200986782	0\\
1.50203910516	0\\
1.5020683425	0\\
1.50209757984	0\\
1.50212681718	0\\
1.50215605452	0\\
1.50218529186	0\\
1.5022145292	0\\
1.50224376654	0\\
1.50227300388	0\\
1.50230224122	0\\
1.50233147856	0\\
1.5023607159	0\\
1.50238995324	0\\
1.50241919058	0\\
1.50244842792	0\\
1.50247766526	0\\
1.5025069026	0\\
1.50253613994	0\\
1.50256537728	0\\
1.50259461462	0\\
1.50262385196	0\\
1.5026530893	0\\
1.50268232664	0\\
1.50271156398	0\\
1.50274080132	0\\
1.50277003866	0\\
1.502799276	0\\
1.50282851334	0\\
1.50285775068	0\\
1.50288698802	0\\
1.50291622536	0\\
1.5029454627	0\\
1.50297470004	0\\
1.50300393738	0\\
1.50303317472	0\\
1.50306241206	0\\
1.5030916494	0\\
1.50312088674	0\\
1.50315012408	0\\
1.50317936142	0\\
1.50320859876	0\\
1.5032378361	0\\
1.50326707344	0\\
1.50329631078	0\\
1.50332554812	0\\
1.50335478546	0\\
1.5033840228	0\\
1.50341326014	0\\
1.50344249748	0\\
1.50347173482	0\\
1.50350097216	0\\
1.5035302095	0\\
1.50355944684	0\\
1.50358868418	0\\
1.50361792152	0\\
1.50364715886	0\\
1.5036763962	0\\
1.50370563354	0\\
1.50373487088	0\\
1.50376410822	0\\
1.50379334556	0\\
1.5038225829	0\\
1.50385182024	0\\
1.50388105758	0\\
1.50391029492	0\\
1.50393953226	0\\
1.5039687696	0\\
1.50399800694	0\\
1.50402724428	0\\
1.50405648162	0\\
1.50408571896	0\\
1.5041149563	0\\
1.50414419364	0\\
1.50417343098	0\\
1.50420266832	0\\
1.50423190566	0\\
1.504261143	0\\
1.50429038034	0\\
1.50431961768	0\\
1.50434885502	0\\
1.50437809236	0\\
1.5044073297	0\\
1.50443656704	0\\
1.50446580438	0\\
1.50449504172	0\\
1.50452427906	0\\
1.5045535164	0\\
1.50458275374	0\\
1.50461199108	0\\
1.50464122842	0\\
1.50467046576	0\\
1.5046997031	0\\
1.50472894044	0\\
1.50475817778	0\\
1.50478741512	0\\
1.50481665246	0\\
1.5048458898	0\\
1.50487512714	0\\
1.50490436448	0\\
1.50493360182	0\\
1.50496283916	0\\
1.5049920765	0\\
1.50502131384	0\\
1.50505055118	0\\
1.50507978852	0\\
1.50510902586	0\\
1.5051382632	0\\
1.50516750054	0\\
1.50519673788	0\\
1.50522597522	0\\
1.50525521256	0\\
1.5052844499	0\\
1.50531368724	0\\
1.50534292458	0\\
1.50537216192	0\\
1.50540139926	0\\
1.5054306366	0\\
1.50545987394	0\\
1.50548911128	0\\
1.50551834862	0\\
1.50554758596	0\\
1.5055768233	0\\
1.50560606064	0\\
1.50563529798	0\\
1.50566453532	0\\
1.50569377266	0\\
1.50572301	0\\
1.50575224734	0\\
1.50578148468	0\\
1.50581072202	0\\
1.50583995936	0\\
1.5058691967	0\\
1.50589843404	0\\
1.50592767138	0\\
1.50595690872	0\\
1.50598614606	0\\
1.5060153834	0\\
1.50604462074	0\\
1.50607385808	0\\
1.50610309542	0\\
1.50613233276	0\\
1.5061615701	0\\
1.50619080744	0\\
1.50622004478	0\\
1.50624928212	0\\
1.50627851946	0\\
1.5063077568	0\\
1.50633699414	0\\
1.50636623148	0\\
1.50639546882	0\\
1.50642470616	0\\
1.5064539435	0\\
1.50648318084	0\\
1.50651241818	0\\
1.50654165552	0\\
1.50657089286	0\\
1.5066001302	0\\
1.50662936754	0\\
1.50665860488	0\\
1.50668784222	0\\
1.50671707956	0\\
1.5067463169	0\\
1.50677555424	0\\
1.50680479158	0\\
1.50683402892	0\\
1.50686326626	0\\
1.5068925036	0\\
1.50692174094	0\\
1.50695097828	0\\
1.50698021562	0\\
1.50700945296	0\\
1.5070386903	0\\
1.50706792764	0\\
1.50709716498	0\\
1.50712640232	0\\
1.50715563966	0\\
1.507184877	0\\
1.50721411434	0\\
1.50724335168	0\\
1.50727258902	0\\
1.50730182636	0\\
1.5073310637	0\\
1.50736030104	0\\
1.50738953838	0\\
1.50741877572	0\\
1.50744801306	0\\
1.5074772504	0\\
1.50750648774	0\\
1.50753572508	0\\
1.50756496242	0\\
1.50759419976	0\\
1.5076234371	0\\
1.50765267444	0\\
1.50768191178	0\\
1.50771114912	0\\
1.50774038646	0\\
1.5077696238	0\\
1.50779886114	0\\
1.50782809848	0\\
1.50785733582	0\\
1.50788657316	0\\
1.5079158105	0\\
1.50794504784	0\\
1.50797428518	0\\
1.50800352252	0\\
1.50803275986	0\\
1.5080619972	0\\
1.50809123454	0\\
1.50812047188	0\\
1.50814970922	0\\
1.50817894656	0\\
1.5082081839	0\\
1.50823742124	0\\
1.50826665858	0\\
1.50829589592	0\\
1.50832513326	0\\
1.5083543706	0\\
1.50838360794	0\\
1.50841284528	0\\
1.50844208262	0\\
1.50847131996	0\\
1.5085005573	0\\
1.50852979464	0\\
1.50855903198	0\\
1.50858826932	0\\
1.50861750666	0\\
1.508646744	0\\
1.50867598134	0\\
1.50870521868	0\\
1.50873445602	0\\
1.50876369336	0\\
1.5087929307	0\\
1.50882216804	0\\
1.50885140538	0\\
1.50888064272	0\\
1.50890988006	0\\
1.5089391174	0\\
1.50896835474	0\\
1.50899759208	0\\
1.50902682942	0\\
1.50905606676	0\\
1.5090853041	0\\
1.50911454144	0\\
1.50914377878	0\\
1.50917301612	0\\
1.50920225346	0\\
1.5092314908	0\\
1.50926072814	0\\
1.50928996548	0\\
1.50931920282	0\\
1.50934844016	0\\
1.5093776775	0\\
1.50940691484	0\\
1.50943615218	0\\
1.50946538952	0\\
1.50949462686	0\\
1.5095238642	0\\
1.50955310154	0\\
1.50958233888	0\\
1.50961157622	0\\
1.50964081356	0\\
1.5096700509	0\\
1.50969928824	0\\
1.50972852558	0\\
1.50975776292	0\\
1.50978700026	0\\
1.5098162376	0\\
1.50984547494	0\\
1.50987471228	0\\
1.50990394962	0\\
1.50993318696	0\\
1.5099624243	0\\
1.50999166164	0\\
1.51002089898	0\\
1.51005013632	0\\
1.51007937366	0\\
1.510108611	0\\
1.51013784834	0\\
1.51016708568	0\\
1.51019632302	0\\
1.51022556036	0\\
1.5102547977	0\\
1.51028403504	0\\
1.51031327238	0\\
1.51034250972	0\\
1.51037174706	0\\
1.5104009844	0\\
1.51043022174	0\\
1.51045945908	0\\
1.51048869642	0\\
1.51051793376	0\\
1.5105471711	0\\
1.51057640844	0\\
1.51060564578	0\\
1.51063488312	0\\
1.51066412046	0\\
1.5106933578	0\\
1.51072259514	0\\
1.51075183248	0\\
1.51078106982	0\\
1.51081030716	0\\
1.5108395445	0\\
1.51086878184	0\\
1.51089801918	0\\
1.51092725652	0\\
1.51095649386	0\\
1.5109857312	0\\
1.51101496854	0\\
1.51104420588	0\\
1.51107344322	0\\
1.51110268056	0\\
1.5111319179	0\\
1.51116115524	0\\
1.51119039258	0\\
1.51121962992	0\\
1.51124886726	0\\
1.5112781046	0\\
1.51130734194	0\\
1.51133657928	0\\
1.51136581662	0\\
1.51139505396	0\\
1.5114242913	0\\
1.51145352864	0\\
1.51148276598	0\\
1.51151200332	0\\
1.51154124066	0\\
1.511570478	0\\
1.51159971534	0\\
1.51162895268	0\\
1.51165819002	0\\
1.51168742736	0\\
1.5117166647	0\\
1.51174590204	0\\
1.51177513938	0\\
1.51180437672	0\\
1.51183361406	0\\
1.5118628514	0\\
1.51189208874	0\\
1.51192132608	0\\
1.51195056342	0\\
1.51197980076	0\\
1.5120090381	0\\
1.51203827544	0\\
1.51206751278	0\\
1.51209675012	0\\
1.51212598746	0\\
1.5121552248	0\\
1.51218446214	0\\
1.51221369948	0\\
1.51224293682	0\\
1.51227217416	0\\
1.5123014115	0\\
1.51233064884	0\\
1.51235988618	0\\
1.51238912352	0\\
1.51241836086	0\\
1.5124475982	0\\
1.51247683554	0\\
1.51250607288	0\\
1.51253531022	0\\
1.51256454756	0\\
1.5125937849	0\\
1.51262302224	0\\
1.51265225958	0\\
1.51268149692	0\\
1.51271073426	0\\
1.5127399716	0\\
1.51276920894	0\\
1.51279844628	0\\
1.51282768362	0\\
1.51285692096	0\\
1.5128861583	0\\
1.51291539564	0\\
1.51294463298	0\\
1.51297387032	0\\
1.51300310766	0\\
1.513032345	0\\
1.51306158234	0\\
1.51309081968	0\\
1.51312005702	0\\
1.51314929436	0\\
1.5131785317	0\\
1.51320776904	0\\
1.51323700638	0\\
1.51326624372	0\\
1.51329548106	0\\
1.5133247184	0\\
1.51335395574	0\\
1.51338319308	0\\
1.51341243042	0\\
1.51344166776	0\\
1.5134709051	0\\
1.51350014244	0\\
1.51352937978	0\\
1.51355861712	0\\
1.51358785446	0\\
1.5136170918	0\\
1.51364632914	0\\
1.51367556648	0\\
1.51370480382	0\\
1.51373404116	0\\
1.5137632785	0\\
1.51379251584	0\\
1.51382175318	0\\
1.51385099052	0\\
1.51388022786	0\\
1.5139094652	0\\
1.51393870254	0\\
1.51396793988	0\\
1.51399717722	0\\
1.51402641456	0\\
1.5140556519	0\\
1.51408488924	0\\
1.51411412658	0\\
1.51414336392	0\\
1.51417260126	0\\
1.5142018386	0\\
1.51423107594	0\\
1.51426031328	0\\
1.51428955062	0\\
1.51431878796	0\\
1.5143480253	0\\
1.51437726264	0\\
1.51440649998	0\\
1.51443573732	0\\
1.51446497466	0\\
1.514494212	0\\
1.51452344934	0\\
1.51455268668	0\\
1.51458192402	0\\
1.51461116136	0\\
1.5146403987	0\\
1.51466963604	0\\
1.51469887338	0\\
1.51472811072	0\\
1.51475734806	0\\
1.5147865854	0\\
1.51481582274	0\\
1.51484506008	0\\
1.51487429742	0\\
1.51490353476	0\\
1.5149327721	0\\
1.51496200944	0\\
1.51499124678	0\\
1.51502048412	0\\
1.51504972146	0\\
1.5150789588	0\\
1.51510819614	0\\
1.51513743348	0\\
1.51516667082	0\\
1.51519590816	0\\
1.5152251455	0\\
1.51525438284	0\\
1.51528362018	0\\
1.51531285752	0\\
1.51534209486	0\\
1.5153713322	0\\
1.51540056954	0\\
1.51542980688	0\\
1.51545904422	0\\
1.51548828156	0\\
1.5155175189	0\\
1.51554675624	0\\
1.51557599358	0\\
1.51560523092	0\\
1.51563446826	0\\
1.5156637056	0\\
1.51569294294	0\\
1.51572218028	0\\
1.51575141762	0\\
1.51578065496	0\\
1.5158098923	0\\
1.51583912964	0\\
1.51586836698	0\\
1.51589760432	0\\
1.51592684166	0\\
1.515956079	0\\
1.51598531634	0\\
1.51601455368	0\\
1.51604379102	0\\
1.51607302836	0\\
1.5161022657	0\\
1.51613150304	0\\
1.51616074038	0\\
1.51618997772	0\\
1.51621921506	0\\
1.5162484524	0\\
1.51627768974	0\\
1.51630692708	0\\
1.51633616442	0\\
1.51636540176	0\\
1.5163946391	0\\
1.51642387644	0\\
1.51645311378	0\\
1.51648235112	0\\
1.51651158846	0\\
1.5165408258	0\\
1.51657006314	0\\
1.51659930048	0\\
1.51662853782	0\\
1.51665777516	0\\
1.5166870125	0\\
1.51671624984	0\\
1.51674548718	0\\
1.51677472452	0\\
1.51680396186	0\\
1.5168331992	0\\
1.51686243654	0\\
1.51689167388	0\\
1.51692091122	0\\
1.51695014856	0\\
1.5169793859	0\\
1.51700862324	0\\
1.51703786058	0\\
1.51706709792	0\\
1.51709633526	0\\
1.5171255726	0\\
1.51715480994	0\\
1.51718404728	0\\
1.51721328462	0\\
1.51724252196	0\\
1.5172717593	0\\
1.51730099664	0\\
1.51733023398	0\\
1.51735947132	0\\
1.51738870866	0\\
1.517417946	0\\
1.51744718334	0\\
1.51747642068	0\\
1.51750565802	0\\
1.51753489536	0\\
1.5175641327	0\\
1.51759337004	0\\
1.51762260738	0\\
1.51765184472	0\\
1.51768108206	0\\
1.5177103194	0\\
1.51773955674	0\\
1.51776879408	0\\
1.51779803142	0\\
1.51782726876	0\\
1.5178565061	0\\
1.51788574344	0\\
1.51791498078	0\\
1.51794421812	0\\
1.51797345546	0\\
1.5180026928	0\\
1.51803193014	0\\
1.51806116748	0\\
1.51809040482	0\\
1.51811964216	0\\
1.5181488795	0\\
1.51817811684	0\\
1.51820735418	0\\
1.51823659152	0\\
1.51826582886	0\\
1.5182950662	0\\
1.51832430354	0\\
1.51835354088	0\\
1.51838277822	0\\
1.51841201556	0\\
1.5184412529	0\\
1.51847049024	0\\
1.51849972758	0\\
1.51852896492	0\\
1.51855820226	0\\
1.5185874396	0\\
1.51861667694	0\\
1.51864591428	0\\
1.51867515162	0\\
1.51870438896	0\\
1.5187336263	0\\
1.51876286364	0\\
1.51879210098	0\\
1.51882133832	0\\
1.51885057566	0\\
1.518879813	0\\
1.51890905034	0\\
1.51893828768	0\\
1.51896752502	0\\
1.51899676236	0\\
1.5190259997	0\\
1.51905523704	0\\
1.51908447438	0\\
1.51911371172	0\\
1.51914294906	0\\
1.5191721864	0\\
1.51920142374	0\\
1.51923066108	0\\
1.51925989842	0\\
1.51928913576	0\\
1.5193183731	0\\
1.51934761044	0\\
1.51937684778	0\\
1.51940608512	0\\
1.51943532246	0\\
1.5194645598	0\\
1.51949379714	0\\
1.51952303448	0\\
1.51955227182	0\\
1.51958150916	0\\
1.5196107465	0\\
1.51963998384	0\\
1.51966922118	0\\
1.51969845852	0\\
1.51972769586	0\\
1.5197569332	0\\
1.51978617054	0\\
1.51981540788	0\\
1.51984464522	0\\
1.51987388256	0\\
1.5199031199	0\\
1.51993235724	0\\
1.51996159458	0\\
1.51999083192	0\\
1.52002006926	0\\
1.5200493066	0\\
1.52007854394	0\\
1.52010778128	0\\
1.52013701862	0\\
1.52016625596	0\\
1.5201954933	0\\
1.52022473064	0\\
1.52025396798	0\\
1.52028320532	0\\
1.52031244266	0\\
1.52034168	0\\
1.52037091734	0\\
1.52040015468	1.09228875795815\\
1.52042939202	0\\
1.52045862936	0\\
1.5204878667	0\\
1.52051710404	0\\
1.52054634138	0\\
1.52057557872	0\\
1.52060481606	0\\
1.5206340534	0\\
1.52066329074	0\\
1.52069252808	0\\
1.52072176542	0\\
1.52075100276	0\\
1.5207802401	0\\
1.52080947744	0\\
1.52083871478	0\\
1.52086795212	0\\
1.52089718946	0\\
1.5209264268	0\\
1.52095566414	0\\
1.52098490148	0\\
1.52101413882	0\\
1.52104337616	0\\
1.5210726135	0\\
1.52110185084	0\\
1.52113108818	0\\
1.52116032552	0\\
1.52118956286	0\\
1.5212188002	0\\
1.52124803754	0\\
1.52127727488	0\\
1.52130651222	0\\
1.52133574956	0\\
1.5213649869	0\\
1.52139422424	0\\
1.52142346158	0\\
1.52145269892	0\\
1.52148193626	0\\
1.5215111736	0\\
1.52154041094	0\\
1.52156964828	0\\
1.52159888562	0\\
1.52162812296	0\\
1.5216573603	0\\
1.52168659764	0\\
1.52171583498	0\\
1.52174507232	0\\
1.52177430966	0\\
1.521803547	0\\
1.52183278434	0\\
1.52186202168	0\\
1.52189125902	0\\
1.52192049636	0\\
1.5219497337	0\\
1.52197897104	0\\
1.52200820838	0\\
1.52203744572	0\\
1.52206668306	0\\
1.5220959204	0\\
1.52212515774	0\\
1.52215439508	0\\
1.52218363242	0\\
1.52221286976	0\\
1.5222421071	0\\
1.52227134444	0\\
1.52230058178	0\\
1.52232981912	0\\
1.52235905646	0\\
1.5223882938	0\\
1.52241753114	0\\
1.52244676848	0\\
1.52247600582	0\\
1.52250524316	0\\
1.5225344805	0\\
1.52256371784	0\\
1.52259295518	0\\
1.52262219252	0\\
1.52265142986	0\\
1.5226806672	0\\
1.52270990454	0\\
1.52273914188	0\\
1.52276837922	0\\
1.52279761656	0\\
1.5228268539	0\\
1.52285609124	0\\
1.52288532858	0\\
1.52291456592	0\\
1.52294380326	0\\
1.5229730406	0\\
1.52300227794	0\\
1.52303151528	0\\
1.52306075262	0\\
1.52308998996	0\\
1.5231192273	0\\
1.52314846464	0\\
1.52317770198	0\\
1.52320693932	0\\
1.52323617666	0\\
1.523265414	0\\
1.52329465134	0\\
1.52332388868	0\\
1.52335312602	0\\
1.52338236336	0\\
1.5234116007	0\\
1.52344083804	0\\
1.52347007538	0\\
1.52349931272	0\\
1.52352855006	0\\
1.5235577874	0\\
1.52358702474	0\\
1.52361626208	0\\
1.52364549942	0\\
1.52367473676	0\\
1.5237039741	0\\
1.52373321144	0\\
1.52376244878	0\\
1.52379168612	0\\
1.52382092346	0\\
1.5238501608	0\\
1.52387939814	0\\
1.52390863548	0\\
1.52393787282	0\\
1.52396711016	0\\
1.5239963475	0\\
1.52402558484	0\\
1.52405482218	0\\
1.52408405952	0\\
1.52411329686	0\\
1.5241425342	0\\
1.52417177154	0\\
1.52420100888	0\\
1.52423024622	0\\
1.52425948356	0\\
1.5242887209	0\\
1.52431795824	0\\
1.52434719558	0\\
1.52437643292	0\\
1.52440567026	0\\
1.5244349076	0\\
1.52446414494	0\\
1.52449338228	0\\
1.52452261962	0\\
1.52455185696	0\\
1.5245810943	0\\
1.52461033164	0\\
1.52463956898	0\\
1.52466880632	0\\
1.52469804366	0\\
1.524727281	0\\
1.52475651834	0\\
1.52478575568	0\\
1.52481499302	0\\
1.52484423036	0\\
1.5248734677	0\\
1.52490270504	0\\
1.52493194238	0\\
1.52496117972	0\\
1.52499041706	0\\
1.5250196544	0\\
1.52504889174	0\\
1.52507812908	0\\
1.52510736642	0\\
1.52513660376	0\\
1.5251658411	0\\
1.52519507844	0\\
1.52522431578	0\\
1.52525355312	0\\
1.52528279046	0\\
1.5253120278	0\\
1.52534126514	0\\
1.52537050248	0\\
1.52539973982	0\\
1.52542897716	0\\
1.5254582145	0\\
1.52548745184	0\\
1.52551668918	0\\
1.52554592652	0\\
1.52557516386	0\\
1.5256044012	0\\
1.52563363854	0\\
1.52566287588	0\\
1.52569211322	0\\
1.52572135056	0\\
1.5257505879	0\\
1.52577982524	0\\
1.52580906258	0\\
1.52583829992	0\\
1.52586753726	0\\
1.5258967746	0\\
1.52592601194	0\\
1.52595524928	0\\
1.52598448662	0\\
1.52601372396	0\\
1.5260429613	0\\
1.52607219864	0\\
1.52610143598	0\\
1.52613067332	0\\
1.52615991066	0\\
1.526189148	0\\
1.52621838534	0\\
1.52624762268	0\\
1.52627686002	0\\
1.52630609736	0\\
1.5263353347	0\\
1.52636457204	0\\
1.52639380938	0\\
1.52642304672	0\\
1.52645228406	0\\
1.5264815214	0\\
1.52651075874	0\\
1.52653999608	0\\
1.52656923342	0\\
1.52659847076	0\\
1.5266277081	0\\
1.52665694544	0\\
1.52668618278	0\\
1.52671542012	0\\
1.52674465746	0\\
1.5267738948	0\\
1.52680313214	0\\
1.52683236948	0\\
1.52686160682	0\\
1.52689084416	0\\
1.5269200815	0\\
1.52694931884	0\\
1.52697855618	0\\
1.52700779352	0\\
1.52703703086	0\\
1.5270662682	0\\
1.52709550554	0\\
1.52712474288	0\\
1.52715398022	0\\
1.52718321756	0\\
1.5272124549	0\\
1.52724169224	0\\
1.52727092958	0\\
1.52730016692	0\\
1.52732940426	0\\
1.5273586416	0\\
1.52738787894	0\\
1.52741711628	0\\
1.52744635362	0\\
1.52747559096	0\\
1.5275048283	0\\
1.52753406564	0\\
1.52756330298	0\\
1.52759254032	0\\
1.52762177766	0\\
1.527651015	0\\
1.52768025234	0\\
1.52770948968	0\\
1.52773872702	0\\
1.52776796436	0\\
1.5277972017	0\\
1.52782643904	0\\
1.52785567638	0\\
1.52788491372	0\\
1.52791415106	0\\
1.5279433884	0\\
1.52797262574	0\\
1.52800186308	0\\
1.52803110042	0\\
1.52806033776	0\\
1.5280895751	0\\
1.52811881244	0\\
1.52814804978	0\\
1.52817728712	0\\
1.52820652446	0\\
1.5282357618	0\\
1.52826499914	0\\
1.52829423648	0\\
1.52832347382	0\\
1.52835271116	0\\
1.5283819485	0\\
1.52841118584	0\\
1.52844042318	0\\
1.52846966052	0\\
1.52849889786	0\\
1.5285281352	0\\
1.52855737254	0\\
1.52858660988	0\\
1.52861584722	0\\
1.52864508456	0\\
1.5286743219	0\\
1.52870355924	0\\
1.52873279658	0\\
1.52876203392	0\\
1.52879127126	0\\
1.5288205086	0\\
1.52884974594	0\\
1.52887898328	0\\
1.52890822062	0\\
1.52893745796	0\\
1.5289666953	0\\
1.52899593264	0\\
1.52902516998	0\\
1.52905440732	0\\
1.52908364466	0\\
1.529112882	0\\
1.52914211934	0\\
1.52917135668	0\\
1.52920059402	0\\
1.52922983136	0\\
1.5292590687	0\\
1.52928830604	0\\
1.52931754338	0\\
1.52934678072	0\\
1.52937601806	0\\
1.5294052554	0\\
1.52943449274	0\\
1.52946373008	0\\
1.52949296742	0\\
1.52952220476	0\\
1.5295514421	0\\
1.52958067944	0\\
1.52960991678	0\\
1.52963915412	0\\
1.52966839146	0\\
1.5296976288	0\\
1.52972686614	0\\
1.52975610348	0\\
1.52978534082	0\\
1.52981457816	0\\
1.5298438155	0\\
1.52987305284	0\\
1.52990229018	0\\
1.52993152752	0\\
1.52996076486	0\\
1.5299900022	0\\
1.53001923954	0\\
1.53004847688	0\\
1.53007771422	0\\
1.53010695156	0\\
1.5301361889	0\\
1.53016542624	0\\
1.53019466358	0\\
1.53022390092	0\\
1.53025313826	0\\
1.5302823756	0\\
1.53031161294	0\\
1.53034085028	0\\
1.53037008762	0\\
1.53039932496	0\\
1.5304285623	0\\
1.53045779964	0\\
1.53048703698	0\\
1.53051627432	0\\
1.53054551166	0\\
1.530574749	0\\
1.53060398634	0\\
1.53063322368	0\\
1.53066246102	0\\
1.53069169836	0\\
1.5307209357	0\\
1.53075017304	0\\
1.53077941038	0\\
1.53080864772	0\\
1.53083788506	0\\
1.5308671224	0\\
1.53089635974	0\\
1.53092559708	0\\
1.53095483442	0\\
1.53098407176	0\\
1.5310133091	0\\
1.53104254644	0\\
1.53107178378	0\\
1.53110102112	0\\
1.53113025846	0\\
1.5311594958	0\\
1.53118873314	0\\
1.53121797048	0\\
1.53124720782	0\\
1.53127644516	0\\
1.5313056825	0\\
1.53133491984	0\\
1.53136415718	0\\
1.53139339452	0\\
1.53142263186	0\\
1.5314518692	0\\
1.53148110654	0\\
1.53151034388	0\\
1.53153958122	0\\
1.53156881856	0\\
1.5315980559	0\\
1.53162729324	0\\
1.53165653058	0\\
1.53168576792	0\\
1.53171500526	0\\
1.5317442426	0\\
1.53177347994	0\\
1.53180271728	0\\
1.53183195462	0\\
1.53186119196	0\\
1.5318904293	0\\
1.53191966664	0\\
1.53194890398	0\\
1.53197814132	0\\
1.53200737866	0\\
1.532036616	0\\
1.53206585334	0\\
1.53209509068	0\\
1.53212432802	0\\
1.53215356536	0\\
1.5321828027	0\\
1.53221204004	0\\
1.53224127738	0\\
1.53227051472	0\\
1.53229975206	0\\
1.5323289894	0\\
1.53235822674	0\\
1.53238746408	0\\
1.53241670142	0\\
1.53244593876	0\\
1.5324751761	0\\
1.53250441344	0\\
1.53253365078	0\\
1.53256288812	0\\
1.53259212546	0\\
1.5326213628	0\\
1.53265060014	0\\
1.53267983748	0\\
1.53270907482	0\\
1.53273831216	0\\
1.5327675495	0\\
1.53279678684	0\\
1.53282602418	0\\
1.53285526152	0\\
1.53288449886	0\\
1.5329137362	0\\
1.53294297354	0\\
1.53297221088	0\\
1.53300144822	0\\
1.53303068556	0\\
1.5330599229	0\\
1.53308916024	0\\
1.53311839758	0\\
1.53314763492	0\\
1.53317687226	0\\
1.5332061096	0\\
1.53323534694	0\\
1.53326458428	0\\
1.53329382162	0\\
1.53332305896	0\\
1.5333522963	0\\
1.53338153364	0\\
1.53341077098	0\\
1.53344000832	0\\
1.53346924566	0\\
1.533498483	0\\
1.53352772034	0\\
1.53355695768	0\\
1.53358619502	0\\
1.53361543236	0\\
1.5336446697	0\\
1.53367390704	0\\
1.53370314438	0\\
1.53373238172	0\\
1.53376161906	0\\
1.5337908564	0\\
1.53382009374	0\\
1.53384933108	0\\
1.53387856842	0\\
1.53390780576	0\\
1.5339370431	0\\
1.53396628044	0\\
1.53399551778	0\\
1.53402475512	0\\
1.53405399246	0\\
1.5340832298	0\\
1.53411246714	0\\
1.53414170448	0\\
1.53417094182	0\\
1.53420017916	0\\
1.5342294165	0\\
1.53425865384	0\\
1.53428789118	0\\
1.53431712852	0\\
1.53434636586	0\\
1.5343756032	0\\
1.53440484054	0\\
1.53443407788	0\\
1.53446331522	0\\
1.53449255256	0\\
1.5345217899	0\\
1.53455102724	0\\
1.53458026458	0\\
1.53460950192	0\\
1.53463873926	0\\
1.5346679766	0\\
1.53469721394	0\\
1.53472645128	0\\
1.53475568862	0\\
1.53478492596	0\\
1.5348141633	0\\
1.53484340064	0\\
1.53487263798	0\\
1.53490187532	0\\
1.53493111266	0\\
1.53496035	0\\
1.53498958734	0\\
1.53501882468	0\\
1.53504806202	0\\
1.53507729936	0\\
1.5351065367	0\\
1.53513577404	0\\
1.53516501138	0\\
1.53519424872	0\\
1.53522348606	0\\
1.5352527234	0\\
1.53528196074	0\\
1.53531119808	0\\
1.53534043542	0\\
1.53536967276	0\\
1.5353989101	0\\
1.53542814744	0\\
1.53545738478	0\\
1.53548662212	0\\
1.53551585946	0\\
1.5355450968	0\\
1.53557433414	0\\
1.53560357148	0\\
1.53563280882	0\\
1.53566204616	0\\
1.5356912835	0\\
1.53572052084	0\\
1.53574975818	0\\
1.53577899552	0\\
1.53580823286	0\\
1.5358374702	0\\
1.53586670754	0\\
1.53589594488	0\\
1.53592518222	0\\
1.53595441956	0\\
1.5359836569	0\\
1.53601289424	0\\
1.53604213158	0\\
1.53607136892	0\\
1.53610060626	0\\
1.5361298436	0\\
1.53615908094	0\\
1.53618831828	0\\
1.53621755562	0\\
1.53624679296	0\\
1.5362760303	0\\
1.53630526764	0\\
1.53633450498	0\\
1.53636374232	0\\
1.53639297966	0\\
1.536422217	0\\
1.53645145434	0\\
1.53648069168	0\\
1.53650992902	0\\
1.53653916636	0\\
1.5365684037	0\\
1.53659764104	0\\
1.53662687838	0\\
1.53665611572	0\\
1.53668535306	0\\
1.5367145904	0\\
1.53674382774	0\\
1.53677306508	0\\
1.53680230242	0\\
1.53683153976	0\\
1.5368607771	0\\
1.53689001444	0\\
1.53691925178	0\\
1.53694848912	0\\
1.53697772646	0\\
1.5370069638	0\\
1.53703620114	0\\
1.53706543848	0\\
1.53709467582	0\\
1.53712391316	0\\
1.5371531505	0\\
1.53718238784	0\\
1.53721162518	0\\
1.53724086252	0\\
1.53727009986	0\\
1.5372993372	0\\
1.53732857454	0\\
1.53735781188	0\\
1.53738704922	0\\
1.53741628656	0\\
1.5374455239	0\\
1.53747476124	0\\
1.53750399858	0\\
1.53753323592	0\\
1.53756247326	0\\
1.5375917106	0\\
1.53762094794	0\\
1.53765018528	0\\
1.53767942262	0\\
1.53770865996	0\\
1.5377378973	0\\
1.53776713464	0\\
1.53779637198	0\\
1.53782560932	0\\
1.53785484666	0\\
1.537884084	0\\
1.53791332134	0\\
1.53794255868	0\\
1.53797179602	0\\
1.53800103336	0\\
1.5380302707	0\\
1.53805950804	0\\
1.53808874538	0\\
1.53811798272	0\\
1.53814722006	0\\
1.5381764574	0\\
1.53820569474	0\\
1.53823493208	0\\
1.53826416942	0\\
1.53829340676	0\\
1.5383226441	0\\
1.53835188144	0\\
1.53838111878	0\\
1.53841035612	0\\
1.53843959346	0\\
1.5384688308	0\\
1.53849806814	0\\
1.53852730548	0\\
1.53855654282	0\\
1.53858578016	0\\
1.5386150175	0\\
1.53864425484	0\\
1.53867349218	0\\
1.53870272952	0\\
1.53873196686	0\\
1.5387612042	0\\
1.53879044154	0\\
1.53881967888	0\\
1.53884891622	0\\
1.53887815356	0\\
1.5389073909	0\\
1.53893662824	0\\
1.53896586558	0\\
1.53899510292	0\\
1.53902434026	0\\
1.5390535776	0\\
1.53908281494	0\\
1.53911205228	0\\
1.53914128962	0\\
1.53917052696	0\\
1.5391997643	0\\
1.53922900164	0\\
1.53925823898	0\\
1.53928747632	0\\
1.53931671366	0\\
1.539345951	0\\
1.53937518834	0\\
1.53940442568	0\\
1.53943366302	0\\
1.53946290036	0\\
1.5394921377	0\\
1.53952137504	0\\
1.53955061238	0\\
1.53957984972	0\\
1.53960908706	0\\
1.5396383244	0\\
1.53966756174	0\\
1.53969679908	0\\
1.53972603642	0\\
1.53975527376	0\\
1.5397845111	0\\
1.53981374844	0\\
1.53984298578	0\\
1.53987222312	0\\
1.53990146046	0\\
1.5399306978	0\\
1.53995993514	0\\
1.53998917248	0\\
1.54001840982	0\\
1.54004764716	0\\
1.5400768845	0\\
1.54010612184	0\\
1.54013535918	0\\
1.54016459652	0\\
1.54019383386	0\\
1.5402230712	0\\
1.54025230854	0\\
1.54028154588	0\\
1.54031078322	0\\
1.54034002056	0\\
1.5403692579	0\\
1.54039849524	0\\
1.54042773258	0\\
1.54045696992	0\\
1.54048620726	0\\
1.5405154446	0\\
1.54054468194	0\\
1.54057391928	0\\
1.54060315662	0\\
1.54063239396	0\\
1.5406616313	0\\
1.54069086864	0\\
1.54072010598	0\\
1.54074934332	0\\
1.54077858066	0\\
1.540807818	0\\
1.54083705534	0\\
1.54086629268	0\\
1.54089553002	0\\
1.54092476736	0\\
1.5409540047	0\\
1.54098324204	0\\
1.54101247938	0\\
1.54104171672	0\\
1.54107095406	0\\
1.5411001914	0\\
1.54112942874	0\\
1.54115866608	0\\
1.54118790342	0\\
1.54121714076	0\\
1.5412463781	0\\
1.54127561544	0\\
1.54130485278	0\\
1.54133409012	0\\
1.54136332746	0\\
1.5413925648	0\\
1.54142180214	0\\
1.54145103948	0\\
1.54148027682	0\\
1.54150951416	0\\
1.5415387515	0\\
1.54156798884	0\\
1.54159722618	0\\
1.54162646352	0\\
1.54165570086	0\\
1.5416849382	0\\
1.54171417554	0\\
1.54174341288	0\\
1.54177265022	0\\
1.54180188756	0\\
1.5418311249	0\\
1.54186036224	0\\
1.54188959958	0\\
1.54191883692	0\\
1.54194807426	0\\
1.5419773116	0\\
1.54200654894	0\\
1.54203578628	0\\
1.54206502362	0\\
1.54209426096	0\\
1.5421234983	0\\
1.54215273564	0\\
1.54218197298	0\\
1.54221121032	0\\
1.54224044766	0\\
1.542269685	0\\
1.54229892234	0\\
1.54232815968	0\\
1.54235739702	0\\
1.54238663436	0\\
1.5424158717	0\\
1.54244510904	0\\
1.54247434638	0\\
1.54250358372	0\\
1.54253282106	0\\
1.5425620584	0\\
1.54259129574	0\\
1.54262053308	0\\
1.54264977042	0\\
1.54267900776	0\\
1.5427082451	0\\
1.54273748244	0\\
1.54276671978	0\\
1.54279595712	0\\
1.54282519446	0\\
1.5428544318	0\\
1.54288366914	0\\
1.54291290648	0\\
1.54294214382	0\\
1.54297138116	0\\
1.5430006185	0\\
1.54302985584	0\\
1.54305909318	0\\
1.54308833052	0\\
1.54311756786	0\\
1.5431468052	0\\
1.54317604254	0\\
1.54320527988	0\\
1.54323451722	0\\
1.54326375456	0\\
1.5432929919	0\\
1.54332222924	0\\
1.54335146658	0\\
1.54338070392	0\\
1.54340994126	0\\
1.5434391786	0\\
1.54346841594	0\\
1.54349765328	0\\
1.54352689062	0\\
1.54355612796	0\\
1.5435853653	0\\
1.54361460264	0\\
1.54364383998	0\\
1.54367307732	0\\
1.54370231466	0\\
1.543731552	0\\
1.54376078934	0\\
1.54379002668	0\\
1.54381926402	0\\
1.54384850136	0\\
1.5438777387	0\\
1.54390697604	0\\
1.54393621338	0\\
1.54396545072	0\\
1.54399468806	0\\
1.5440239254	0\\
1.54405316274	0\\
1.54408240008	0\\
1.54411163742	0\\
1.54414087476	0\\
1.5441701121	0\\
1.54419934944	0\\
1.54422858678	0\\
1.54425782412	0\\
1.54428706146	0\\
1.5443162988	0\\
1.54434553614	0\\
1.54437477348	0\\
1.54440401082	0\\
1.54443324816	0\\
1.5444624855	0\\
1.54449172284	0\\
1.54452096018	0\\
1.54455019752	0\\
1.54457943486	0\\
1.5446086722	0\\
1.54463790954	0\\
1.54466714688	0\\
1.54469638422	0\\
1.54472562156	0\\
1.5447548589	0\\
1.54478409624	0\\
1.54481333358	0\\
1.54484257092	0\\
1.54487180826	0\\
1.5449010456	0\\
1.54493028294	0\\
1.54495952028	0\\
1.54498875762	0\\
1.54501799496	0\\
1.5450472323	0\\
1.54507646964	0\\
1.54510570698	0\\
1.54513494432	0\\
1.54516418166	0\\
1.545193419	0\\
1.54522265634	0\\
1.54525189368	0\\
1.54528113102	0\\
1.54531036836	0\\
1.5453396057	0\\
1.54536884304	0\\
1.54539808038	0\\
1.54542731772	0\\
1.54545655506	0\\
1.5454857924	0\\
1.54551502974	0\\
1.54554426708	0\\
1.54557350442	0\\
1.54560274176	0\\
1.5456319791	0\\
1.54566121644	0\\
1.54569045378	0\\
1.54571969112	0\\
1.54574892846	0\\
1.5457781658	0\\
1.54580740314	0\\
1.54583664048	0\\
1.54586587782	0\\
1.54589511516	0\\
1.5459243525	0\\
1.54595358984	0\\
1.54598282718	0\\
1.54601206452	0\\
1.54604130186	0\\
1.5460705392	0\\
1.54609977654	0\\
1.54612901388	0\\
1.54615825122	0\\
1.54618748856	0\\
1.5462167259	0\\
1.54624596324	0\\
1.54627520058	0\\
1.54630443792	0\\
1.54633367526	0\\
1.5463629126	0\\
1.54639214994	0\\
1.54642138728	0\\
1.54645062462	0\\
1.54647986196	0\\
1.5465090993	0\\
1.54653833664	0\\
1.54656757398	0\\
1.54659681132	0\\
1.54662604866	0\\
1.546655286	0\\
1.54668452334	0\\
1.54671376068	0\\
1.54674299802	0\\
1.54677223536	0\\
1.5468014727	0\\
1.54683071004	0\\
1.54685994738	0\\
1.54688918472	0\\
1.54691842206	0\\
1.5469476594	0\\
1.54697689674	0\\
1.54700613408	0\\
1.54703537142	0\\
1.54706460876	0\\
1.5470938461	0\\
1.54712308344	0\\
1.54715232078	0\\
1.54718155812	0\\
1.54721079546	0\\
1.5472400328	0\\
1.54726927014	0\\
1.54729850748	0\\
1.54732774482	0\\
1.54735698216	0\\
1.5473862195	0\\
1.54741545684	0\\
1.54744469418	0\\
1.54747393152	0\\
1.54750316886	0\\
1.5475324062	0\\
1.54756164354	0\\
1.54759088088	0\\
1.54762011822	0\\
1.54764935556	0\\
1.5476785929	0\\
1.54770783024	0\\
1.54773706758	0\\
1.54776630492	0\\
1.54779554226	0\\
1.5478247796	0\\
1.54785401694	0\\
1.54788325428	0\\
1.54791249162	0\\
1.54794172896	0\\
1.5479709663	0\\
1.54800020364	0\\
1.54802944098	0\\
1.54805867832	0\\
1.54808791566	0\\
1.548117153	0\\
1.54814639034	0\\
1.54817562768	0\\
1.54820486502	0\\
1.54823410236	0\\
1.5482633397	0\\
1.54829257704	0\\
1.54832181438	0\\
1.54835105172	0\\
1.54838028906	0\\
1.5484095264	0\\
1.54843876374	0\\
1.54846800108	0\\
1.54849723842	0\\
1.54852647576	0\\
1.5485557131	0\\
1.54858495044	0\\
1.54861418778	0\\
1.54864342512	0\\
1.54867266246	0\\
1.5487018998	0\\
1.54873113714	0\\
1.54876037448	0\\
1.54878961182	0\\
1.54881884916	0\\
1.5488480865	0\\
1.54887732384	0\\
1.54890656118	0\\
1.54893579852	0\\
1.54896503586	0\\
1.5489942732	0\\
1.54902351054	0\\
1.54905274788	0\\
1.54908198522	0\\
1.54911122256	0\\
1.5491404599	0\\
1.54916969724	0\\
1.54919893458	0\\
1.54922817192	0\\
1.54925740926	0\\
1.5492866466	0\\
1.54931588394	0\\
1.54934512128	0\\
1.54937435862	0\\
1.54940359596	0\\
1.5494328333	0\\
1.54946207064	0\\
1.54949130798	0\\
1.54952054532	0\\
1.54954978266	0\\
1.54957902	0\\
1.54960825734	0\\
1.54963749468	0\\
1.54966673202	0\\
1.54969596936	0\\
1.5497252067	0\\
1.54975444404	0\\
1.54978368138	0\\
1.54981291872	0\\
1.54984215606	0\\
1.5498713934	0\\
1.54990063074	0\\
1.54992986808	0\\
1.54995910542	0\\
1.54998834276	0\\
1.5500175801	0\\
1.55004681744	0\\
1.55007605478	0\\
1.55010529212	0\\
1.55013452946	0\\
1.5501637668	0\\
1.55019300414	0\\
1.55022224148	0\\
1.55025147882	0\\
1.55028071616	0\\
1.5503099535	0\\
1.55033919084	0\\
1.55036842818	0\\
1.55039766552	0\\
1.55042690286	0\\
1.5504561402	0\\
1.55048537754	0\\
1.55051461488	0\\
1.55054385222	0\\
1.55057308956	0\\
1.5506023269	0\\
1.55063156424	0\\
1.55066080158	0\\
1.55069003892	0\\
1.55071927626	0\\
1.5507485136	0\\
1.55077775094	0\\
1.55080698828	0\\
1.55083622562	0\\
1.55086546296	0\\
1.5508947003	0\\
1.55092393764	0\\
1.55095317498	0\\
1.55098241232	0\\
1.55101164966	0\\
1.551040887	0\\
1.55107012434	0\\
1.55109936168	0\\
1.55112859902	0\\
1.55115783636	0\\
1.5511870737	0\\
1.55121631104	0\\
1.55124554838	0\\
1.55127478572	0\\
1.55130402306	0\\
1.5513332604	0\\
1.55136249774	0\\
1.55139173508	0\\
1.55142097242	0\\
1.55145020976	0\\
1.5514794471	0\\
1.55150868444	0\\
1.55153792178	0\\
1.55156715912	0\\
1.55159639646	0\\
1.5516256338	0\\
1.55165487114	0\\
1.55168410848	1.09228875795815\\
1.55171334582	0\\
1.55174258316	0\\
1.5517718205	0\\
1.55180105784	0\\
1.55183029518	0\\
1.55185953252	0\\
1.55188876986	0\\
1.5519180072	0\\
1.55194724454	0\\
1.55197648188	0\\
1.55200571922	0\\
1.55203495656	0\\
1.5520641939	0\\
1.55209343124	0\\
1.55212266858	0\\
1.55215190592	0\\
1.55218114326	0\\
1.5522103806	0\\
1.55223961794	0\\
1.55226885528	0\\
1.55229809262	0\\
1.55232732996	0\\
1.5523565673	0\\
1.55238580464	0\\
1.55241504198	0\\
1.55244427932	0\\
1.55247351666	0\\
1.552502754	0\\
1.55253199134	0\\
1.55256122868	0\\
1.55259046602	0\\
1.55261970336	0\\
1.5526489407	0\\
1.55267817804	0\\
1.55270741538	0\\
1.55273665272	0\\
1.55276589006	0\\
1.5527951274	0\\
1.55282436474	0\\
1.55285360208	0\\
1.55288283942	0\\
1.55291207676	0\\
1.5529413141	0\\
1.55297055144	0\\
1.55299978878	0\\
1.55302902612	0\\
1.55305826346	0\\
1.5530875008	0\\
1.55311673814	0\\
1.55314597548	0\\
1.55317521282	0\\
1.55320445016	0\\
1.5532336875	0\\
1.55326292484	0\\
1.55329216218	0\\
1.55332139952	0\\
1.55335063686	0\\
1.5533798742	0\\
1.55340911154	0\\
1.55343834888	0\\
1.55346758622	0\\
1.55349682356	0\\
1.5535260609	0\\
1.55355529824	0\\
1.55358453558	0\\
1.55361377292	0\\
1.55364301026	0\\
1.5536722476	0\\
1.55370148494	0\\
1.55373072228	0\\
1.55375995962	0\\
1.55378919696	0\\
1.5538184343	0\\
1.55384767164	0\\
1.55387690898	0\\
1.55390614632	0\\
1.55393538366	0\\
1.553964621	0\\
1.55399385834	0\\
1.55402309568	0\\
1.55405233302	0\\
1.55408157036	0\\
1.5541108077	0\\
1.55414004504	0\\
1.55416928238	0\\
1.55419851972	0\\
1.55422775706	0\\
1.5542569944	0\\
1.55428623174	0\\
1.55431546908	0\\
1.55434470642	0\\
1.55437394376	0\\
1.5544031811	0\\
1.55443241844	0\\
1.55446165578	0\\
1.55449089312	0\\
1.55452013046	0\\
1.5545493678	0\\
1.55457860514	0\\
1.55460784248	0\\
1.55463707982	0\\
1.55466631716	0\\
1.5546955545	0\\
1.55472479184	0\\
1.55475402918	0\\
1.55478326652	0\\
1.55481250386	0\\
1.5548417412	0\\
1.55487097854	0\\
1.55490021588	0\\
1.55492945322	0\\
1.55495869056	0\\
1.5549879279	0\\
1.55501716524	0\\
1.55504640258	0\\
1.55507563992	0\\
1.55510487726	0\\
1.5551341146	0\\
1.55516335194	0\\
1.55519258928	0\\
1.55522182662	0\\
1.55525106396	0\\
1.5552803013	0\\
1.55530953864	0\\
1.55533877598	0\\
1.55536801332	0\\
1.55539725066	0\\
1.555426488	0\\
1.55545572534	0\\
1.55548496268	0\\
1.55551420002	0\\
1.55554343736	0\\
1.5555726747	0\\
1.55560191204	0\\
1.55563114938	0\\
1.55566038672	0\\
1.55568962406	0\\
1.5557188614	0\\
1.55574809874	0\\
1.55577733608	0\\
1.55580657342	0\\
1.55583581076	0\\
1.5558650481	0\\
1.55589428544	0\\
1.55592352278	0\\
1.55595276012	0\\
1.55598199746	0\\
1.5560112348	0\\
1.55604047214	0\\
1.55606970948	0\\
1.55609894682	0\\
1.55612818416	0\\
1.5561574215	0\\
1.55618665884	0\\
1.55621589618	0\\
1.55624513352	0\\
1.55627437086	0\\
1.5563036082	0\\
1.55633284554	0\\
1.55636208288	0\\
1.55639132022	0\\
1.55642055756	0\\
1.5564497949	0\\
1.55647903224	0\\
1.55650826958	0\\
1.55653750692	0\\
1.55656674426	0\\
1.5565959816	0\\
1.55662521894	0\\
1.55665445628	0\\
1.55668369362	0\\
1.55671293096	0\\
1.5567421683	0\\
1.55677140564	0\\
1.55680064298	0\\
1.55682988032	0\\
1.55685911766	0\\
1.556888355	0\\
1.55691759234	0\\
1.55694682968	0\\
1.55697606702	0\\
1.55700530436	0\\
1.5570345417	0\\
1.55706377904	0\\
1.55709301638	0\\
1.55712225372	0\\
1.55715149106	0\\
1.5571807284	0\\
1.55720996574	0\\
1.55723920308	0\\
1.55726844042	0\\
1.55729767776	0\\
1.5573269151	0\\
1.55735615244	0\\
1.55738538978	0\\
1.55741462712	0\\
1.55744386446	0\\
1.5574731018	0\\
1.55750233914	0\\
1.55753157648	0\\
1.55756081382	0\\
1.55759005116	0\\
1.5576192885	0\\
1.55764852584	0\\
1.55767776318	0\\
1.55770700052	0\\
1.55773623786	0\\
1.5577654752	0\\
1.55779471254	0\\
1.55782394988	0\\
1.55785318722	0\\
1.55788242456	0\\
1.5579116619	0\\
1.55794089924	0\\
1.55797013658	0\\
1.55799937392	0\\
1.55802861126	0\\
1.5580578486	0\\
1.55808708594	0\\
1.55811632328	0\\
1.55814556062	0\\
1.55817479796	0\\
1.5582040353	0\\
1.55823327264	0\\
1.55826250998	0\\
1.55829174732	0\\
1.55832098466	0\\
1.558350222	0\\
1.55837945934	0\\
1.55840869668	0\\
1.55843793402	0\\
1.55846717136	0\\
1.5584964087	0\\
1.55852564604	0\\
1.55855488338	0\\
1.55858412072	0\\
1.55861335806	0\\
1.5586425954	0\\
1.55867183274	0\\
1.55870107008	0\\
1.55873030742	0\\
1.55875954476	0\\
1.5587887821	0\\
1.55881801944	0\\
1.55884725678	0\\
1.55887649412	0\\
1.55890573146	0\\
1.5589349688	0\\
1.55896420614	0\\
1.55899344348	0\\
1.55902268082	0\\
1.55905191816	0\\
1.5590811555	0\\
1.55911039284	0\\
1.55913963018	0\\
1.55916886752	0\\
1.55919810486	0\\
1.5592273422	0\\
1.55925657954	0\\
1.55928581688	0\\
1.55931505422	0\\
1.55934429156	0\\
1.5593735289	0\\
1.55940276624	0\\
1.55943200358	0\\
1.55946124092	0\\
1.55949047826	0\\
1.5595197156	0\\
1.55954895294	0\\
1.55957819028	0\\
1.55960742762	0\\
1.55963666496	0\\
1.5596659023	0\\
1.55969513964	0\\
1.55972437698	0\\
1.55975361432	0\\
1.55978285166	0\\
1.559812089	0\\
1.55984132634	0\\
1.55987056368	0\\
1.55989980102	0\\
1.55992903836	0\\
1.5599582757	0\\
1.55998751304	0\\
1.56001675038	0\\
1.56004598772	0\\
1.56007522506	0\\
1.5601044624	0\\
1.56013369974	0\\
1.56016293708	0\\
1.56019217442	0\\
1.56022141176	0\\
1.5602506491	0\\
1.56027988644	0\\
1.56030912378	0\\
1.56033836112	0\\
1.56036759846	0\\
1.5603968358	0\\
1.56042607314	0\\
1.56045531048	0\\
1.56048454782	0\\
1.56051378516	0\\
1.5605430225	0\\
1.56057225984	0\\
1.56060149718	0\\
1.56063073452	0\\
1.56065997186	0\\
1.5606892092	0\\
1.56071844654	0\\
1.56074768388	0\\
1.56077692122	0\\
1.56080615856	0\\
1.5608353959	0\\
1.56086463324	0\\
1.56089387058	0\\
1.56092310792	0\\
1.56095234526	0\\
1.5609815826	0\\
1.56101081994	0\\
1.56104005728	0\\
1.56106929462	0\\
1.56109853196	0\\
1.5611277693	0\\
1.56115700664	0\\
1.56118624398	0\\
1.56121548132	0\\
1.56124471866	0\\
1.561273956	0\\
1.56130319334	0\\
1.56133243068	0\\
1.56136166802	0\\
1.56139090536	0\\
1.5614201427	0\\
1.56144938004	0\\
1.56147861738	0\\
1.56150785472	0\\
1.56153709206	0\\
1.5615663294	0\\
1.56159556674	0\\
1.56162480408	0\\
1.56165404142	0\\
1.56168327876	0\\
1.5617125161	0\\
1.56174175344	0\\
1.56177099078	0\\
1.56180022812	0\\
1.56182946546	0\\
1.5618587028	0\\
1.56188794014	0\\
1.56191717748	0\\
1.56194641482	0\\
1.56197565216	0\\
1.5620048895	0\\
1.56203412684	0\\
1.56206336418	0\\
1.56209260152	0\\
1.56212183886	0\\
1.5621510762	0\\
1.56218031354	0\\
1.56220955088	0\\
1.56223878822	0\\
1.56226802556	0\\
1.5622972629	0\\
1.56232650024	0\\
1.56235573758	0\\
1.56238497492	0\\
1.56241421226	0\\
1.5624434496	0\\
1.56247268694	0\\
1.56250192428	0\\
1.56253116162	0\\
1.56256039896	0\\
1.5625896363	0\\
1.56261887364	0\\
1.56264811098	0\\
1.56267734832	0\\
1.56270658566	0\\
1.562735823	0\\
1.56276506034	0\\
1.56279429768	0\\
1.56282353502	0\\
1.56285277236	0\\
1.5628820097	0\\
1.56291124704	0\\
1.56294048438	0\\
1.56296972172	0\\
1.56299895906	0\\
1.5630281964	0\\
1.56305743374	0\\
1.56308667108	0\\
1.56311590842	0\\
1.56314514576	0\\
1.5631743831	0\\
1.56320362044	0\\
1.56323285778	0\\
1.56326209512	0\\
1.56329133246	0\\
1.5633205698	0\\
1.56334980714	0\\
1.56337904448	0\\
1.56340828182	0\\
1.56343751916	0\\
1.5634667565	0\\
1.56349599384	0\\
1.56352523118	0\\
1.56355446852	0\\
1.56358370586	0\\
1.5636129432	0\\
1.56364218054	0\\
1.56367141788	0\\
1.56370065522	0\\
1.56372989256	0\\
1.5637591299	0\\
1.56378836724	0\\
1.56381760458	0\\
1.56384684192	0\\
1.56387607926	0\\
1.5639053166	0\\
1.56393455394	0\\
1.56396379128	0\\
1.56399302862	0\\
1.56402226596	0\\
1.5640515033	0\\
1.56408074064	0\\
1.56410997798	0\\
1.56413921532	0\\
1.56416845266	0\\
1.56419769	0\\
1.56422692734	0\\
1.56425616468	0\\
1.56428540202	0\\
1.56431463936	0\\
1.5643438767	0\\
1.56437311404	0\\
1.56440235138	0\\
1.56443158872	0\\
1.56446082606	0\\
1.5644900634	0\\
1.56451930074	0\\
1.56454853808	0\\
1.56457777542	0\\
1.56460701276	0\\
1.5646362501	0\\
1.56466548744	0\\
1.56469472478	0\\
1.56472396212	0\\
1.56475319946	0\\
1.5647824368	0\\
1.56481167414	0\\
1.56484091148	0\\
1.56487014882	0\\
1.56489938616	0\\
1.5649286235	0\\
1.56495786084	0\\
1.56498709818	0\\
1.56501633552	0\\
1.56504557286	0\\
1.5650748102	0\\
1.56510404754	0\\
1.56513328488	0\\
1.56516252222	0\\
1.56519175956	0\\
1.5652209969	0\\
1.56525023424	0\\
1.56527947158	0\\
1.56530870892	0\\
1.56533794626	0\\
1.5653671836	0\\
1.56539642094	0\\
1.56542565828	0\\
1.56545489562	0\\
1.56548413296	0\\
1.5655133703	0\\
1.56554260764	0\\
1.56557184498	0\\
1.56560108232	0\\
1.56563031966	0\\
1.565659557	0\\
1.56568879434	0\\
1.56571803168	0\\
1.56574726902	0\\
1.56577650636	0\\
1.5658057437	0\\
1.56583498104	0\\
1.56586421838	0\\
1.56589345572	0\\
1.56592269306	0\\
1.5659519304	0\\
1.56598116774	0\\
1.56601040508	0\\
1.56603964242	0\\
1.56606887976	0\\
1.5660981171	0\\
1.56612735444	0\\
1.56615659178	0\\
1.56618582912	0\\
1.56621506646	0\\
1.5662443038	0\\
1.56627354114	0\\
1.56630277848	0\\
1.56633201582	0\\
1.56636125316	0\\
1.5663904905	0\\
1.56641972784	0\\
1.56644896518	0\\
1.56647820252	0\\
1.56650743986	0\\
1.5665366772	0\\
1.56656591454	0\\
1.56659515188	0\\
1.56662438922	0\\
1.56665362656	0\\
1.5666828639	0\\
1.56671210124	0\\
1.56674133858	0\\
1.56677057592	0\\
1.56679981326	0\\
1.5668290506	0\\
1.56685828794	0\\
1.56688752528	0\\
1.56691676262	0\\
1.56694599996	0\\
1.5669752373	0\\
1.56700447464	0\\
1.56703371198	0\\
1.56706294932	0\\
1.56709218666	0\\
1.567121424	0\\
1.56715066134	0\\
1.56717989868	0\\
1.56720913602	0\\
1.56723837336	0\\
1.5672676107	0\\
1.56729684804	0\\
1.56732608538	0\\
1.56735532272	0\\
1.56738456006	0\\
1.5674137974	0\\
1.56744303474	0\\
1.56747227208	0\\
1.56750150942	0\\
1.56753074676	0\\
1.5675599841	0\\
1.56758922144	0\\
1.56761845878	0\\
1.56764769612	0\\
1.56767693346	0\\
1.5677061708	0\\
1.56773540814	0\\
1.56776464548	0\\
1.56779388282	0\\
1.56782312016	0\\
1.5678523575	0\\
1.56788159484	0\\
1.56791083218	0\\
1.56794006952	0\\
1.56796930686	0\\
1.5679985442	0\\
1.56802778154	0\\
1.56805701888	0\\
1.56808625622	0\\
1.56811549356	0\\
1.5681447309	0\\
1.56817396824	0\\
1.56820320558	0\\
1.56823244292	0\\
1.56826168026	0\\
1.5682909176	0\\
1.56832015494	0\\
1.56834939228	0\\
1.56837862962	0\\
1.56840786696	0\\
1.5684371043	0\\
1.56846634164	0\\
1.56849557898	0\\
1.56852481632	0\\
1.56855405366	0\\
1.568583291	0\\
1.56861252834	0\\
1.56864176568	0\\
1.56867100302	0\\
1.56870024036	0\\
1.5687294777	0\\
1.56875871504	0\\
1.56878795238	0\\
1.56881718972	0\\
1.56884642706	0\\
1.5688756644	0\\
1.56890490174	0\\
1.56893413908	0\\
1.56896337642	0\\
1.56899261376	0\\
1.5690218511	0\\
1.56905108844	0\\
1.56908032578	0\\
1.56910956312	0\\
1.56913880046	0\\
1.5691680378	0\\
1.56919727514	0\\
1.56922651248	0\\
1.56925574982	0\\
1.56928498716	0\\
1.5693142245	0\\
1.56934346184	0\\
1.56937269918	0\\
1.56940193652	0\\
1.56943117386	0\\
1.5694604112	0\\
1.56948964854	0\\
1.56951888588	0\\
1.56954812322	0\\
1.56957736056	0\\
1.5696065979	0\\
1.56963583524	0\\
1.56966507258	0\\
1.56969430992	0\\
1.56972354726	0\\
1.5697527846	0\\
1.56978202194	0\\
1.56981125928	0\\
1.56984049662	0\\
1.56986973396	0\\
1.5698989713	0\\
1.56992820864	0\\
1.56995744598	0\\
1.56998668332	0\\
1.57001592066	0\\
1.570045158	0\\
1.57007439534	0\\
1.57010363268	0\\
1.57013287002	0\\
1.57016210736	0\\
1.5701913447	0\\
1.57022058204	0\\
1.57024981938	0\\
1.57027905672	0\\
1.57030829406	0\\
1.5703375314	0\\
1.57036676874	0\\
1.57039600608	0\\
1.57042524342	0\\
1.57045448076	0\\
1.5704837181	0\\
1.57051295544	0\\
1.57054219278	0\\
1.57057143012	0\\
1.57060066746	0\\
1.5706299048	0\\
1.57065914214	0\\
1.57068837948	0\\
1.57071761682	0\\
1.57074685416	0\\
1.5707760915	0\\
1.57080532884	0\\
1.57083456618	0\\
1.57086380352	0\\
1.57089304086	0\\
1.5709222782	0\\
1.57095151554	0\\
1.57098075288	0\\
1.57100999022	0\\
1.57103922756	0\\
1.5710684649	0\\
1.57109770224	0\\
1.57112693958	0\\
1.57115617692	0\\
1.57118541426	0\\
1.5712146516	0\\
1.57124388894	0\\
1.57127312628	0\\
1.57130236362	0\\
1.57133160096	0\\
1.5713608383	0\\
1.57139007564	0\\
1.57141931298	0\\
1.57144855032	0\\
1.57147778766	0\\
1.571507025	0\\
1.57153626234	0\\
1.57156549968	0\\
1.57159473702	0\\
1.57162397436	0\\
1.5716532117	0\\
1.57168244904	0\\
1.57171168638	0\\
1.57174092372	0\\
1.57177016106	0\\
1.5717993984	0\\
1.57182863574	0\\
1.57185787308	0\\
1.57188711042	0\\
1.57191634776	0\\
1.5719455851	0\\
1.57197482244	0\\
1.57200405978	0\\
1.57203329712	0\\
1.57206253446	0\\
1.5720917718	0\\
1.57212100914	0\\
1.57215024648	0\\
1.57217948382	0\\
1.57220872116	0\\
1.5722379585	0\\
1.57226719584	0\\
1.57229643318	0\\
1.57232567052	0\\
1.57235490786	0\\
1.5723841452	0\\
1.57241338254	0\\
1.57244261988	0\\
1.57247185722	0\\
1.57250109456	0\\
1.5725303319	0\\
1.57255956924	0\\
1.57258880658	0\\
1.57261804392	0\\
1.57264728126	0\\
1.5726765186	0\\
1.57270575594	0\\
1.57273499328	0\\
1.57276423062	0\\
1.57279346796	0\\
1.5728227053	0\\
1.57285194264	0\\
1.57288117998	0\\
1.57291041732	0\\
1.57293965466	0\\
1.572968892	0\\
1.57299812934	0\\
1.57302736668	0\\
1.57305660402	0\\
1.57308584136	0\\
1.5731150787	0\\
1.57314431604	0\\
1.57317355338	0\\
1.57320279072	0\\
1.57323202806	0\\
1.5732612654	0\\
1.57329050274	0\\
1.57331974008	0\\
1.57334897742	0\\
1.57337821476	0\\
1.5734074521	0\\
1.57343668944	0\\
1.57346592678	0\\
1.57349516412	0\\
1.57352440146	0\\
1.5735536388	0\\
1.57358287614	0\\
1.57361211348	0\\
1.57364135082	0\\
1.57367058816	0\\
1.5736998255	0\\
1.57372906284	0\\
1.57375830018	0\\
1.57378753752	0\\
1.57381677486	0\\
1.5738460122	0\\
1.57387524954	0\\
1.57390448688	0\\
1.57393372422	0\\
1.57396296156	0\\
1.5739921989	0\\
1.57402143624	0\\
1.57405067358	0\\
1.57407991092	0\\
1.57410914826	0\\
1.5741383856	0\\
1.57416762294	0\\
1.57419686028	0\\
1.57422609762	0\\
1.57425533496	0\\
1.5742845723	0\\
1.57431380964	0\\
1.57434304698	0\\
1.57437228432	0\\
1.57440152166	0\\
1.574430759	0\\
1.57445999634	0\\
1.57448923368	0\\
1.57451847102	0\\
1.57454770836	0\\
1.5745769457	0\\
1.57460618304	0\\
1.57463542038	0\\
1.57466465772	0\\
1.57469389506	0\\
1.5747231324	0\\
1.57475236974	0\\
1.57478160708	0\\
1.57481084442	0\\
1.57484008176	0\\
1.5748693191	0\\
1.57489855644	0\\
1.57492779378	0\\
1.57495703112	0\\
1.57498626846	0\\
1.5750155058	0\\
1.57504474314	0\\
1.57507398048	0\\
1.57510321782	0\\
1.57513245516	0\\
1.5751616925	0\\
1.57519092984	0\\
1.57522016718	0\\
1.57524940452	0\\
1.57527864186	0\\
1.5753078792	0\\
1.57533711654	0\\
1.57536635388	0\\
1.57539559122	0\\
1.57542482856	0\\
1.5754540659	0\\
1.57548330324	0\\
1.57551254058	0\\
1.57554177792	0\\
1.57557101526	0\\
1.5756002526	0\\
1.57562948994	0\\
1.57565872728	0\\
1.57568796462	0\\
1.57571720196	0\\
1.5757464393	0\\
1.57577567664	0\\
1.57580491398	0\\
1.57583415132	0\\
1.57586338866	0\\
1.575892626	0\\
1.57592186334	0\\
1.57595110068	0\\
1.57598033802	0\\
1.57600957536	0\\
1.5760388127	0\\
1.57606805004	0\\
1.57609728738	0\\
1.57612652472	0\\
1.57615576206	0\\
1.5761849994	0\\
1.57621423674	0\\
1.57624347408	0\\
1.57627271142	0\\
1.57630194876	0\\
1.5763311861	0\\
1.57636042344	0\\
1.57638966078	0\\
1.57641889812	0\\
1.57644813546	0\\
1.5764773728	0\\
1.57650661014	0\\
1.57653584748	0\\
1.57656508482	0\\
1.57659432216	0\\
1.5766235595	0\\
1.57665279684	0\\
1.57668203418	0\\
1.57671127152	0\\
1.57674050886	0\\
1.5767697462	0\\
1.57679898354	0\\
1.57682822088	0\\
1.57685745822	0\\
1.57688669556	0\\
1.5769159329	0\\
1.57694517024	0\\
1.57697440758	0\\
1.57700364492	0\\
1.57703288226	0\\
1.5770621196	0\\
1.57709135694	0\\
1.57712059428	0\\
1.57714983162	0\\
1.57717906896	0\\
1.5772083063	0\\
1.57723754364	0\\
1.57726678098	0\\
1.57729601832	0\\
1.57732525566	0\\
1.577354493	0\\
1.57738373034	0\\
1.57741296768	0\\
1.57744220502	0\\
1.57747144236	0\\
1.5775006797	0\\
1.57752991704	0\\
1.57755915438	0\\
1.57758839172	0\\
1.57761762906	0\\
1.5776468664	0\\
1.57767610374	0\\
1.57770534108	0\\
1.57773457842	0\\
1.57776381576	0\\
1.5777930531	0\\
1.57782229044	0\\
1.57785152778	0\\
1.57788076512	0\\
1.57791000246	0\\
1.5779392398	0\\
1.57796847714	0\\
1.57799771448	0\\
1.57802695182	0\\
1.57805618916	0\\
1.5780854265	0\\
1.57811466384	0\\
1.57814390118	0\\
1.57817313852	0\\
1.57820237586	0\\
1.5782316132	0\\
1.57826085054	0\\
1.57829008788	0\\
1.57831932522	0\\
1.57834856256	0\\
1.5783777999	0\\
1.57840703724	0\\
1.57843627458	0\\
1.57846551192	0\\
1.57849474926	0\\
1.5785239866	0\\
1.57855322394	0\\
1.57858246128	0\\
1.57861169862	0\\
1.57864093596	0\\
1.5786701733	0\\
1.57869941064	0\\
1.57872864798	0\\
1.57875788532	0\\
1.57878712266	0\\
1.57881636	0\\
1.57884559734	0\\
1.57887483468	0\\
1.57890407202	0\\
1.57893330936	0\\
1.5789625467	0\\
1.57899178404	0\\
1.57902102138	0\\
1.57905025872	0\\
1.57907949606	0\\
1.5791087334	0\\
1.57913797074	0\\
1.57916720808	0\\
1.57919644542	0\\
1.57922568276	0\\
1.5792549201	0\\
1.57928415744	0\\
1.57931339478	0\\
1.57934263212	0\\
1.57937186946	0\\
1.5794011068	0\\
1.57943034414	0\\
1.57945958148	0\\
1.57948881882	0\\
1.57951805616	0\\
1.5795472935	0\\
1.57957653084	0\\
1.57960576818	0\\
1.57963500552	0\\
1.57966424286	0\\
1.5796934802	0\\
1.57972271754	0\\
1.57975195488	0\\
1.57978119222	0\\
1.57981042956	0\\
1.5798396669	0\\
1.57986890424	0\\
1.57989814158	0\\
1.57992737892	0\\
1.57995661626	0\\
1.5799858536	0\\
1.58001509094	0\\
1.58004432828	0\\
1.58007356562	0\\
1.58010280296	0\\
1.5801320403	0\\
1.58016127764	0\\
1.58019051498	0\\
1.58021975232	0\\
1.58024898966	0\\
1.580278227	0\\
1.58030746434	0\\
1.58033670168	0\\
1.58036593902	0\\
1.58039517636	0\\
1.5804244137	0\\
1.58045365104	0\\
1.58048288838	0\\
1.58051212572	0\\
1.58054136306	0\\
1.5805706004	0\\
1.58059983774	0\\
1.58062907508	0\\
1.58065831242	0\\
1.58068754976	0\\
1.5807167871	0\\
1.58074602444	0\\
1.58077526178	0\\
1.58080449912	0\\
1.58083373646	0\\
1.5808629738	0\\
1.58089221114	0\\
1.58092144848	0\\
1.58095068582	0\\
1.58097992316	0\\
1.5810091605	0\\
1.58103839784	0\\
1.58106763518	0\\
1.58109687252	0\\
1.58112610986	0\\
1.5811553472	0\\
1.58118458454	0\\
1.58121382188	0\\
1.58124305922	0\\
1.58127229656	0\\
1.5813015339	0\\
1.58133077124	0\\
1.58136000858	0\\
1.58138924592	0\\
1.58141848326	0\\
1.5814477206	0\\
1.58147695794	0\\
1.58150619528	0\\
1.58153543262	0\\
1.58156466996	0\\
1.5815939073	0\\
1.58162314464	0\\
1.58165238198	0\\
1.58168161932	0\\
1.58171085666	0\\
1.581740094	0\\
1.58176933134	0\\
1.58179856868	0\\
1.58182780602	0\\
1.58185704336	0\\
1.5818862807	0\\
1.58191551804	0\\
1.58194475538	0\\
1.58197399272	0\\
1.58200323006	0\\
1.5820324674	0\\
1.58206170474	0\\
1.58209094208	0\\
1.58212017942	0\\
1.58214941676	0\\
1.5821786541	0\\
1.58220789144	0\\
1.58223712878	0\\
1.58226636612	0\\
1.58229560346	0\\
1.5823248408	0\\
1.58235407814	0\\
1.58238331548	0\\
1.58241255282	0\\
1.58244179016	0\\
1.5824710275	0\\
1.58250026484	0\\
1.58252950218	0\\
1.58255873952	0\\
1.58258797686	0\\
1.5826172142	0\\
1.58264645154	0\\
1.58267568888	0\\
1.58270492622	0\\
1.58273416356	0\\
1.5827634009	0\\
1.58279263824	0\\
1.58282187558	0\\
1.58285111292	0\\
1.58288035026	0\\
1.5829095876	0\\
1.58293882494	0\\
1.58296806228	0\\
1.58299729962	0\\
1.58302653696	0\\
1.5830557743	0\\
1.58308501164	0\\
1.58311424898	0\\
1.58314348632	0\\
1.58317272366	0\\
1.583201961	0\\
1.58323119834	0\\
1.58326043568	0\\
1.58328967302	0\\
1.58331891036	0\\
1.5833481477	0\\
1.58337738504	0\\
1.58340662238	0\\
1.58343585972	0\\
1.58346509706	0\\
1.5834943344	0\\
1.58352357174	0\\
1.58355280908	0\\
1.58358204642	0\\
1.58361128376	0\\
1.5836405211	0\\
1.58366975844	0\\
1.58369899578	0\\
1.58372823312	0\\
1.58375747046	0\\
1.5837867078	0\\
1.58381594514	0\\
1.58384518248	0\\
1.58387441982	0\\
1.58390365716	0\\
1.5839328945	0\\
1.58396213184	0\\
1.58399136918	0\\
1.58402060652	0\\
1.58404984386	0\\
1.5840790812	0\\
1.58410831854	0\\
1.58413755588	0\\
1.58416679322	0\\
1.58419603056	0\\
1.5842252679	0\\
1.58425450524	0\\
1.58428374258	0\\
1.58431297992	0\\
1.58434221726	0\\
1.5843714546	0\\
1.58440069194	0\\
1.58442992928	0\\
1.58445916662	0\\
1.58448840396	0\\
1.5845176413	0\\
1.58454687864	0\\
1.58457611598	0\\
1.58460535332	0\\
1.58463459066	0\\
1.584663828	0\\
1.58469306534	0\\
1.58472230268	0\\
1.58475154002	0\\
1.58478077736	0\\
1.5848100147	0\\
1.58483925204	0\\
1.58486848938	0\\
1.58489772672	0\\
1.58492696406	0\\
1.5849562014	0\\
1.58498543874	0\\
1.58501467608	0\\
1.58504391342	0\\
1.58507315076	0\\
1.5851023881	0\\
1.58513162544	0\\
1.58516086278	0\\
1.58519010012	0\\
1.58521933746	0\\
1.5852485748	0\\
1.58527781214	0\\
1.58530704948	0\\
1.58533628682	0\\
1.58536552416	0\\
1.5853947615	0\\
1.58542399884	0\\
1.58545323618	0\\
1.58548247352	0\\
1.58551171086	0\\
1.5855409482	0\\
1.58557018554	0\\
1.58559942288	0\\
1.58562866022	0\\
1.58565789756	0\\
1.5856871349	0\\
1.58571637224	0\\
1.58574560958	0\\
1.58577484692	0\\
1.58580408426	0\\
1.5858333216	0\\
1.58586255894	0\\
1.58589179628	0\\
1.58592103362	0\\
1.58595027096	0\\
1.5859795083	0\\
1.58600874564	0\\
1.58603798298	0\\
1.58606722032	0\\
1.58609645766	0\\
1.586125695	0\\
1.58615493234	0\\
1.58618416968	0\\
1.58621340702	0\\
1.58624264436	0\\
1.5862718817	0\\
1.58630111904	0\\
1.58633035638	0\\
1.58635959372	0\\
1.58638883106	0\\
1.5864180684	0\\
1.58644730574	0\\
1.58647654308	0\\
1.58650578042	0\\
1.58653501776	0\\
1.5865642551	0\\
1.58659349244	0\\
1.58662272978	0\\
1.58665196712	0\\
1.58668120446	0\\
1.5867104418	0\\
1.58673967914	0\\
1.58676891648	0\\
1.58679815382	0\\
1.58682739116	0\\
1.5868566285	0\\
1.58688586584	0\\
1.58691510318	0\\
1.58694434052	0\\
1.58697357786	0\\
1.5870028152	0\\
1.58703205254	0\\
1.58706128988	0\\
1.58709052722	0\\
1.58711976456	0\\
1.5871490019	0\\
1.58717823924	0\\
1.58720747658	0\\
1.58723671392	0\\
1.58726595126	0\\
1.5872951886	0\\
1.58732442594	0\\
1.58735366328	0\\
1.58738290062	0\\
1.58741213796	0\\
1.5874413753	0\\
1.58747061264	0\\
1.58749984998	0\\
1.58752908732	0\\
1.58755832466	0\\
1.587587562	0\\
1.58761679934	0\\
1.58764603668	0\\
1.58767527402	0\\
1.58770451136	0\\
1.5877337487	0\\
1.58776298604	0\\
1.58779222338	0\\
1.58782146072	0\\
1.58785069806	0\\
1.5878799354	0\\
1.58790917274	0\\
1.58793841008	0\\
1.58796764742	0\\
1.58799688476	0\\
1.5880261221	0\\
1.58805535944	0\\
1.58808459678	0\\
1.58811383412	0\\
1.58814307146	0\\
1.5881723088	0\\
1.58820154614	0\\
1.58823078348	0\\
1.58826002082	0\\
1.58828925816	0\\
1.5883184955	0\\
1.58834773284	0\\
1.58837697018	0\\
1.58840620752	0\\
1.58843544486	0\\
1.5884646822	0\\
1.58849391954	0\\
1.58852315688	0\\
1.58855239422	0\\
1.58858163156	0\\
1.5886108689	0\\
1.58864010624	0\\
1.58866934358	0\\
1.58869858092	0\\
1.58872781826	0\\
1.5887570556	0\\
1.58878629294	0\\
1.58881553028	0\\
1.58884476762	0\\
1.58887400496	0\\
1.5889032423	0\\
1.58893247964	0\\
1.58896171698	0\\
1.58899095432	0\\
1.58902019166	0\\
1.589049429	0\\
1.58907866634	0\\
1.58910790368	0\\
1.58913714102	0\\
1.58916637836	0\\
1.5891956157	0\\
1.58922485304	0\\
1.58925409038	0\\
1.58928332772	0\\
1.58931256506	0\\
1.5893418024	0\\
1.58937103974	0\\
1.58940027708	0\\
1.58942951442	0\\
1.58945875176	0\\
1.5894879891	0\\
1.58951722644	0\\
1.58954646378	0\\
1.58957570112	0\\
1.58960493846	0\\
1.5896341758	0\\
1.58966341314	0\\
1.58969265048	0\\
1.58972188782	0\\
1.58975112516	0\\
1.5897803625	0\\
1.58980959984	0\\
1.58983883718	0\\
1.58986807452	0\\
1.58989731186	0\\
1.5899265492	0\\
1.58995578654	0\\
1.58998502388	0\\
1.59001426122	0\\
1.59004349856	0\\
1.5900727359	0\\
1.59010197324	0\\
1.59013121058	0\\
1.59016044792	0\\
1.59018968526	0\\
1.5902189226	0\\
1.59024815994	0\\
1.59027739728	0\\
1.59030663462	0\\
1.59033587196	0\\
1.5903651093	0\\
1.59039434664	0\\
1.59042358398	0\\
1.59045282132	0\\
1.59048205866	0\\
1.590511296	0\\
1.59054053334	0\\
1.59056977068	0\\
1.59059900802	0\\
1.59062824536	0\\
1.5906574827	0\\
1.59068672004	0\\
1.59071595738	0\\
1.59074519472	0\\
1.59077443206	0\\
1.5908036694	0\\
1.59083290674	0\\
1.59086214408	0\\
1.59089138142	0\\
1.59092061876	0\\
1.5909498561	0\\
1.59097909344	0\\
1.59100833078	0\\
1.59103756812	0\\
1.59106680546	0\\
1.5910960428	0\\
1.59112528014	0\\
1.59115451748	0\\
1.59118375482	0\\
1.59121299216	0\\
1.5912422295	0\\
1.59127146684	0\\
1.59130070418	0\\
1.59132994152	0\\
1.59135917886	0\\
1.5913884162	0\\
1.59141765354	0\\
1.59144689088	0\\
1.59147612822	0\\
1.59150536556	0\\
1.5915346029	0\\
1.59156384024	0\\
1.59159307758	0\\
1.59162231492	0\\
1.59165155226	0\\
1.5916807896	0\\
1.59171002694	0\\
1.59173926428	0\\
1.59176850162	0\\
1.59179773896	0\\
1.5918269763	0\\
1.59185621364	0\\
1.59188545098	0\\
1.59191468832	0\\
1.59194392566	0\\
1.591973163	0\\
1.59200240034	0\\
1.59203163768	0\\
1.59206087502	0\\
1.59209011236	0\\
1.5921193497	0\\
1.59214858704	0\\
1.59217782438	0\\
1.59220706172	0\\
1.59223629906	0\\
1.5922655364	0\\
1.59229477374	0\\
1.59232401108	0\\
1.59235324842	0\\
1.59238248576	0\\
1.5924117231	0\\
1.59244096044	0\\
1.59247019778	0\\
1.59249943512	0\\
1.59252867246	0\\
1.5925579098	0\\
1.59258714714	0\\
1.59261638448	0\\
1.59264562182	0\\
1.59267485916	0\\
1.5927040965	0\\
1.59273333384	0\\
1.59276257118	0\\
1.59279180852	0\\
1.59282104586	0\\
1.5928502832	0\\
1.59287952054	0\\
1.59290875788	0\\
1.59293799522	0\\
1.59296723256	0\\
1.5929964699	0\\
1.59302570724	0\\
1.59305494458	0\\
1.59308418192	0\\
1.59311341926	0\\
1.5931426566	0\\
1.59317189394	0\\
1.59320113128	0\\
1.59323036862	0\\
1.59325960596	0\\
1.5932888433	0\\
1.59331808064	0\\
1.59334731798	0\\
1.59337655532	0\\
1.59340579266	0\\
1.59343503	0\\
1.59346426734	0\\
1.59349350468	0\\
1.59352274202	0\\
1.59355197936	0\\
1.5935812167	0\\
1.59361045404	0\\
1.59363969138	0\\
1.59366892872	0\\
1.59369816606	0\\
1.5937274034	0\\
1.59375664074	0\\
1.59378587808	0\\
1.59381511542	0\\
1.59384435276	0\\
1.5938735901	0\\
1.59390282744	0\\
1.59393206478	0\\
1.59396130212	0\\
1.59399053946	0\\
1.5940197768	0\\
1.59404901414	0\\
1.59407825148	0\\
1.59410748882	0\\
1.59413672616	0\\
1.5941659635	0\\
1.59419520084	0\\
1.59422443818	0\\
1.59425367552	0\\
1.59428291286	0\\
1.5943121502	0\\
1.59434138754	0\\
1.59437062488	0\\
1.59439986222	0\\
1.59442909956	0\\
1.5944583369	0\\
1.59448757424	0\\
1.59451681158	0\\
1.59454604892	0\\
1.59457528626	0\\
1.5946045236	0\\
1.59463376094	0\\
1.59466299828	0\\
1.59469223562	0\\
1.59472147296	0\\
1.5947507103	0\\
1.59477994764	0\\
1.59480918498	0\\
1.59483842232	0\\
1.59486765966	0\\
1.594896897	0\\
1.59492613434	0\\
1.59495537168	0\\
1.59498460902	0\\
1.59501384636	0\\
1.5950430837	0\\
1.59507232104	0\\
1.59510155838	0\\
1.59513079572	0\\
1.59516003306	0\\
1.5951892704	0\\
1.59521850774	0\\
1.59524774508	0\\
1.59527698242	0\\
1.59530621976	0\\
1.5953354571	0\\
1.59536469444	0\\
1.59539393178	0\\
1.59542316912	0\\
1.59545240646	0\\
1.5954816438	0\\
1.59551088114	0\\
1.59554011848	0\\
1.59556935582	0\\
1.59559859316	0\\
1.5956278305	0\\
1.59565706784	0\\
1.59568630518	0\\
1.59571554252	0\\
1.59574477986	0\\
1.5957740172	0\\
1.59580325454	0\\
1.59583249188	0\\
1.59586172922	0\\
1.59589096656	0\\
1.5959202039	0\\
1.59594944124	0\\
1.59597867858	0\\
1.59600791592	0\\
1.59603715326	0\\
1.5960663906	0\\
1.59609562794	0\\
1.59612486528	0\\
1.59615410262	0\\
1.59618333996	0\\
1.5962125773	0\\
1.59624181464	0\\
1.59627105198	0\\
1.59630028932	0\\
1.59632952666	0\\
1.596358764	0\\
1.59638800134	0\\
1.59641723868	0\\
1.59644647602	0\\
1.59647571336	0\\
1.5965049507	0\\
1.59653418804	0\\
1.59656342538	0\\
1.59659266272	0\\
1.59662190006	0\\
1.5966511374	0\\
1.59668037474	0\\
1.59670961208	0\\
1.59673884942	0\\
1.59676808676	0\\
1.5967973241	0\\
1.59682656144	0\\
1.59685579878	0\\
1.59688503612	0\\
1.59691427346	0\\
1.5969435108	0\\
1.59697274814	0\\
1.59700198548	0\\
1.59703122282	0\\
1.59706046016	0\\
1.5970896975	0\\
1.59711893484	0\\
1.59714817218	0\\
1.59717740952	0\\
1.59720664686	0\\
1.5972358842	0\\
1.59726512154	0\\
1.59729435888	0\\
1.59732359622	0\\
1.59735283356	0\\
1.5973820709	0\\
1.59741130824	0\\
1.59744054558	0\\
1.59746978292	0\\
1.59749902026	0\\
1.5975282576	0\\
1.59755749494	0\\
1.59758673228	0\\
1.59761596962	0\\
1.59764520696	0\\
1.5976744443	0\\
1.59770368164	0\\
1.59773291898	0\\
1.59776215632	0\\
1.59779139366	0\\
1.597820631	0\\
1.59784986834	0\\
1.59787910568	0\\
1.59790834302	0\\
1.59793758036	0\\
1.5979668177	0\\
1.59799605504	0\\
1.59802529238	0\\
1.59805452972	0\\
1.59808376706	0\\
1.5981130044	0\\
1.59814224174	1.09228875795815\\
1.59817147908	0\\
1.59820071642	0\\
1.59822995376	0\\
1.5982591911	0\\
1.59828842844	0\\
1.59831766578	0\\
1.59834690312	0\\
1.59837614046	0\\
1.5984053778	0\\
1.59843461514	0\\
1.59846385248	0\\
1.59849308982	0\\
1.59852232716	0\\
1.5985515645	0\\
1.59858080184	0\\
1.59861003918	0\\
1.59863927652	0\\
1.59866851386	0\\
1.5986977512	0\\
1.59872698854	0\\
1.59875622588	0\\
1.59878546322	0\\
1.59881470056	0\\
1.5988439379	0\\
1.59887317524	0\\
1.59890241258	0\\
1.59893164992	0\\
1.59896088726	0\\
1.5989901246	0\\
1.59901936194	0\\
1.59904859928	0\\
1.59907783662	0\\
1.59910707396	0\\
1.5991363113	0\\
1.59916554864	0\\
1.59919478598	0\\
1.59922402332	0\\
1.59925326066	0\\
1.599282498	0\\
1.59931173534	0\\
1.59934097268	0\\
1.59937021002	0\\
1.59939944736	0\\
1.5994286847	0\\
1.59945792204	0\\
1.59948715938	0\\
1.59951639672	0\\
1.59954563406	0\\
1.5995748714	0\\
1.59960410874	0\\
1.59963334608	0\\
1.59966258342	0\\
1.59969182076	0\\
1.5997210581	0\\
1.59975029544	0\\
1.59977953278	0\\
1.59980877012	0\\
1.59983800746	0\\
1.5998672448	0\\
1.59989648214	0\\
1.59992571948	0\\
1.59995495682	0\\
1.59998419416	0\\
1.6000134315	0\\
1.60004266884	0\\
1.60007190618	0\\
1.60010114352	0\\
1.60013038086	0\\
1.6001596182	0\\
1.60018885554	0\\
1.60021809288	0\\
1.60024733022	0\\
1.60027656756	0\\
1.6003058049	0\\
1.60033504224	0\\
1.60036427958	0\\
1.60039351692	0\\
1.60042275426	0\\
1.6004519916	0\\
1.60048122894	0\\
1.60051046628	0\\
1.60053970362	0\\
1.60056894096	0\\
1.6005981783	0\\
1.60062741564	0\\
1.60065665298	0\\
1.60068589032	0\\
1.60071512766	0\\
1.600744365	0\\
1.60077360234	0\\
1.60080283968	0\\
1.60083207702	0\\
1.60086131436	0\\
1.6008905517	0\\
1.60091978904	0\\
1.60094902638	0\\
1.60097826372	0\\
1.60100750106	0\\
1.6010367384	0\\
1.60106597574	0\\
1.60109521308	0\\
1.60112445042	0\\
1.60115368776	0\\
1.6011829251	0\\
1.60121216244	0\\
1.60124139978	0\\
1.60127063712	0\\
1.60129987446	0\\
1.6013291118	0\\
1.60135834914	0\\
1.60138758648	0\\
1.60141682382	0\\
1.60144606116	0\\
1.6014752985	0\\
1.60150453584	0\\
1.60153377318	0\\
1.60156301052	0\\
1.60159224786	0\\
1.6016214852	0\\
1.60165072254	0\\
1.60167995988	0\\
1.60170919722	0\\
1.60173843456	0\\
1.6017676719	0\\
1.60179690924	0\\
1.60182614658	0\\
1.60185538392	0\\
1.60188462126	0\\
1.6019138586	0\\
1.60194309594	0\\
1.60197233328	0\\
1.60200157062	0\\
1.60203080796	0\\
1.6020600453	0\\
1.60208928264	0\\
1.60211851998	0\\
1.60214775732	0\\
1.60217699466	0\\
1.602206232	0\\
1.60223546934	0\\
1.60226470668	0\\
1.60229394402	0\\
1.60232318136	0\\
1.6023524187	0\\
1.60238165604	0\\
1.60241089338	0\\
1.60244013072	0\\
1.60246936806	0\\
1.6024986054	0\\
1.60252784274	0\\
1.60255708008	0\\
1.60258631742	0\\
1.60261555476	0\\
1.6026447921	0\\
1.60267402944	0\\
1.60270326678	0\\
1.60273250412	0\\
1.60276174146	0\\
1.6027909788	0\\
1.60282021614	0\\
1.60284945348	0\\
1.60287869082	0\\
1.60290792816	0\\
1.6029371655	0\\
1.60296640284	0\\
1.60299564018	0\\
1.60302487752	0\\
1.60305411486	0\\
1.6030833522	0\\
1.60311258954	0\\
1.60314182688	0\\
1.60317106422	0\\
1.60320030156	0\\
1.6032295389	0\\
1.60325877624	0\\
1.60328801358	0\\
1.60331725092	0\\
1.60334648826	0\\
1.6033757256	0\\
1.60340496294	0\\
1.60343420028	0\\
1.60346343762	0\\
1.60349267496	0\\
1.6035219123	0\\
1.60355114964	0\\
1.60358038698	0\\
1.60360962432	0\\
1.60363886166	0\\
1.603668099	0\\
1.60369733634	0\\
1.60372657368	0\\
1.60375581102	0\\
1.60378504836	0\\
1.6038142857	0\\
1.60384352304	0\\
1.60387276038	0\\
1.60390199772	0\\
1.60393123506	0\\
1.6039604724	0\\
1.60398970974	0\\
1.60401894708	0\\
1.60404818442	0\\
1.60407742176	0\\
1.6041066591	0\\
1.60413589644	0\\
1.60416513378	0\\
1.60419437112	0\\
1.60422360846	0\\
1.6042528458	0\\
1.60428208314	0\\
1.60431132048	0\\
1.60434055782	0\\
1.60436979516	0\\
1.6043990325	0\\
1.60442826984	0\\
1.60445750718	0\\
1.60448674452	0\\
1.60451598186	0\\
1.6045452192	0\\
1.60457445654	0\\
1.60460369388	0\\
1.60463293122	0\\
1.60466216856	0\\
1.6046914059	0\\
1.60472064324	0\\
1.60474988058	0\\
1.60477911792	0\\
1.60480835526	0\\
1.6048375926	0\\
1.60486682994	0\\
1.60489606728	0\\
1.60492530462	0\\
1.60495454196	0\\
1.6049837793	0\\
1.60501301664	0\\
1.60504225398	0\\
1.60507149132	0\\
1.60510072866	0\\
1.605129966	0\\
1.60515920334	0\\
1.60518844068	0\\
1.60521767802	0\\
1.60524691536	0\\
1.6052761527	0\\
1.60530539004	0\\
1.60533462738	0\\
1.60536386472	0\\
1.60539310206	0\\
1.6054223394	0\\
1.60545157674	0\\
1.60548081408	0\\
1.60551005142	0\\
1.60553928876	0\\
1.6055685261	0\\
1.60559776344	0\\
1.60562700078	0\\
1.60565623812	0\\
1.60568547546	0\\
1.6057147128	0\\
1.60574395014	0\\
1.60577318748	0\\
1.60580242482	0\\
1.60583166216	0\\
1.6058608995	0\\
1.60589013684	0\\
1.60591937418	0\\
1.60594861152	0\\
1.60597784886	0\\
1.6060070862	0\\
1.60603632354	0\\
1.60606556088	0\\
1.60609479822	0\\
1.60612403556	0\\
1.6061532729	0\\
1.60618251024	0\\
1.60621174758	0\\
1.60624098492	0\\
1.60627022226	0\\
1.6062994596	0\\
1.60632869694	0\\
1.60635793428	0\\
1.60638717162	0\\
1.60641640896	0\\
1.6064456463	0\\
1.60647488364	0\\
1.60650412098	0\\
1.60653335832	0\\
1.60656259566	0\\
1.606591833	0\\
1.60662107034	0\\
1.60665030768	0\\
1.60667954502	0\\
1.60670878236	0\\
1.6067380197	0\\
1.60676725704	0\\
1.60679649438	0\\
1.60682573172	0\\
1.60685496906	0\\
1.6068842064	0\\
1.60691344374	0\\
1.60694268108	0\\
1.60697191842	0\\
1.60700115576	0\\
1.6070303931	0\\
1.60705963044	0\\
1.60708886778	0\\
1.60711810512	0\\
1.60714734246	0\\
1.6071765798	0\\
1.60720581714	0\\
1.60723505448	0\\
1.60726429182	0\\
1.60729352916	0\\
1.6073227665	0\\
1.60735200384	0\\
1.60738124118	0\\
1.60741047852	0\\
1.60743971586	0\\
1.6074689532	0\\
1.60749819054	0\\
1.60752742788	0\\
1.60755666522	0\\
1.60758590256	0\\
1.6076151399	0\\
1.60764437724	0\\
1.60767361458	0\\
1.60770285192	0\\
1.60773208926	0\\
1.6077613266	0\\
1.60779056394	0\\
1.60781980128	0\\
1.60784903862	0\\
1.60787827596	0\\
1.6079075133	0\\
1.60793675064	0\\
1.60796598798	0\\
1.60799522532	0\\
1.60802446266	0\\
1.6080537	0\\
1.60808293734	0\\
1.60811217468	0\\
1.60814141202	0\\
1.60817064936	0\\
1.6081998867	0\\
1.60822912404	0\\
1.60825836138	0\\
1.60828759872	0\\
1.60831683606	0\\
1.6083460734	0\\
1.60837531074	0\\
1.60840454808	0\\
1.60843378542	0\\
1.60846302276	0\\
1.6084922601	0\\
1.60852149744	0\\
1.60855073478	0\\
1.60857997212	0\\
1.60860920946	0\\
1.6086384468	0\\
1.60866768414	0\\
1.60869692148	0\\
1.60872615882	0\\
1.60875539616	0\\
1.6087846335	0\\
1.60881387084	0\\
1.60884310818	0\\
1.60887234552	0\\
1.60890158286	0\\
1.6089308202	0\\
1.60896005754	0\\
1.60898929488	0\\
1.60901853222	0\\
1.60904776956	0\\
1.6090770069	0\\
1.60910624424	0\\
1.60913548158	0\\
1.60916471892	0\\
1.60919395626	0\\
1.6092231936	0\\
1.60925243094	0\\
1.60928166828	0\\
1.60931090562	0\\
1.60934014296	0\\
1.6093693803	0\\
1.60939861764	0\\
1.60942785498	0\\
1.60945709232	0\\
1.60948632966	0\\
1.609515567	0\\
1.60954480434	0\\
1.60957404168	0\\
1.60960327902	0\\
1.60963251636	0\\
1.6096617537	0\\
1.60969099104	0\\
1.60972022838	0\\
1.60974946572	0\\
1.60977870306	0\\
1.6098079404	0\\
1.60983717774	0\\
1.60986641508	0\\
1.60989565242	0\\
1.60992488976	0\\
1.6099541271	0\\
1.60998336444	0\\
1.61001260178	0\\
1.61004183912	0\\
1.61007107646	0\\
1.6101003138	0\\
1.61012955114	0\\
1.61015878848	0\\
1.61018802582	0\\
1.61021726316	0\\
1.6102465005	0\\
1.61027573784	0\\
1.61030497518	0\\
1.61033421252	0\\
1.61036344986	0\\
1.6103926872	0\\
1.61042192454	0\\
1.61045116188	0\\
1.61048039922	0\\
1.61050963656	0\\
1.6105388739	0\\
1.61056811124	0\\
1.61059734858	0\\
1.61062658592	0\\
1.61065582326	0\\
1.6106850606	0\\
1.61071429794	0\\
1.61074353528	0\\
1.61077277262	0\\
1.61080200996	0\\
1.6108312473	0\\
1.61086048464	0\\
1.61088972198	0\\
1.61091895932	0\\
1.61094819666	0\\
1.610977434	0\\
1.61100667134	0\\
1.61103590868	0\\
1.61106514602	0\\
1.61109438336	0\\
1.6111236207	0\\
1.61115285804	0\\
1.61118209538	0\\
1.61121133272	0\\
1.61124057006	0\\
1.6112698074	0\\
1.61129904474	0\\
1.61132828208	0\\
1.61135751942	0\\
1.61138675676	0\\
1.6114159941	0\\
1.61144523144	0\\
1.61147446878	0\\
1.61150370612	0\\
1.61153294346	0\\
1.6115621808	0\\
1.61159141814	0\\
1.61162065548	0\\
1.61164989282	0\\
1.61167913016	0\\
1.6117083675	0\\
1.61173760484	0\\
1.61176684218	0\\
1.61179607952	0\\
1.61182531686	0\\
1.6118545542	0\\
1.61188379154	0\\
1.61191302888	0\\
1.61194226622	0\\
1.61197150356	0\\
1.6120007409	0\\
1.61202997824	0\\
1.61205921558	0\\
1.61208845292	0\\
1.61211769026	0\\
1.6121469276	0\\
1.61217616494	0\\
1.61220540228	0\\
1.61223463962	0\\
1.61226387696	0\\
1.6122931143	0\\
1.61232235164	0\\
1.61235158898	0\\
1.61238082632	0\\
1.61241006366	0\\
1.612439301	0\\
1.61246853834	0\\
1.61249777568	0\\
1.61252701302	0\\
1.61255625036	0\\
1.6125854877	0\\
1.61261472504	0\\
1.61264396238	0\\
1.61267319972	0\\
1.61270243706	0\\
1.6127316744	0\\
1.61276091174	0\\
1.61279014908	0\\
1.61281938642	0\\
1.61284862376	0\\
1.6128778611	0\\
1.61290709844	0\\
1.61293633578	0\\
1.61296557312	0\\
1.61299481046	0\\
1.6130240478	0\\
1.61305328514	0\\
1.61308252248	0\\
1.61311175982	0\\
1.61314099716	0\\
1.6131702345	0\\
1.61319947184	0\\
1.61322870918	0\\
1.61325794652	0\\
1.61328718386	0\\
1.6133164212	0\\
1.61334565854	0\\
1.61337489588	0\\
1.61340413322	0\\
1.61343337056	0\\
1.6134626079	0\\
1.61349184524	0\\
1.61352108258	0\\
1.61355031992	0\\
1.61357955726	0\\
1.6136087946	0\\
1.61363803194	0\\
1.61366726928	0\\
1.61369650662	0\\
1.61372574396	0\\
1.6137549813	0\\
1.61378421864	0\\
1.61381345598	0\\
1.61384269332	0\\
1.61387193066	0\\
1.613901168	0\\
1.61393040534	0\\
1.61395964268	0\\
1.61398888002	0\\
1.61401811736	0\\
1.6140473547	0\\
1.61407659204	0\\
1.61410582938	0\\
1.61413506672	0\\
1.61416430406	0\\
1.6141935414	0\\
1.61422277874	0\\
1.61425201608	0\\
1.61428125342	0\\
1.61431049076	0\\
1.6143397281	0\\
1.61436896544	0\\
1.61439820278	0\\
1.61442744012	0\\
1.61445667746	0\\
1.6144859148	0\\
1.61451515214	0\\
1.61454438948	0\\
1.61457362682	0\\
1.61460286416	0\\
1.6146321015	0\\
1.61466133884	0\\
1.61469057618	0\\
1.61471981352	0\\
1.61474905086	0\\
1.6147782882	0\\
1.61480752554	0\\
1.61483676288	0\\
1.61486600022	0\\
1.61489523756	0\\
1.6149244749	0\\
1.61495371224	0\\
1.61498294958	0\\
1.61501218692	0\\
1.61504142426	0\\
1.6150706616	0\\
1.61509989894	0\\
1.61512913628	0\\
1.61515837362	0\\
1.61518761096	0\\
1.6152168483	0\\
1.61524608564	0\\
1.61527532298	0\\
1.61530456032	0\\
1.61533379766	0\\
1.615363035	0\\
1.61539227234	0\\
1.61542150968	0\\
1.61545074702	0\\
1.61547998436	0\\
1.6155092217	0\\
1.61553845904	0\\
1.61556769638	0\\
1.61559693372	0\\
1.61562617106	0\\
1.6156554084	0\\
1.61568464574	0\\
1.61571388308	0\\
1.61574312042	0\\
1.61577235776	0\\
1.6158015951	0\\
1.61583083244	0\\
1.61586006978	0\\
1.61588930712	0\\
1.61591854446	0\\
1.6159477818	0\\
1.61597701914	0\\
1.61600625648	0\\
1.61603549382	0\\
1.61606473116	0\\
1.6160939685	0\\
1.61612320584	0\\
1.61615244318	0\\
1.61618168052	0\\
1.61621091786	0\\
1.6162401552	0\\
1.61626939254	0\\
1.61629862988	0\\
1.61632786722	0\\
1.61635710456	0\\
1.6163863419	0\\
1.61641557924	0\\
1.61644481658	0\\
1.61647405392	0\\
1.61650329126	0\\
1.6165325286	0\\
1.61656176594	0\\
1.61659100328	0\\
1.61662024062	0\\
1.61664947796	0\\
1.6166787153	0\\
1.61670795264	0\\
1.61673718998	0\\
1.61676642732	0\\
1.61679566466	0\\
1.616824902	0\\
1.61685413934	0\\
1.61688337668	0\\
1.61691261402	0\\
1.61694185136	0\\
1.6169710887	0\\
1.61700032604	0\\
1.61702956338	0\\
1.61705880072	0\\
1.61708803806	0\\
1.6171172754	0\\
1.61714651274	0\\
1.61717575008	0\\
1.61720498742	0\\
1.61723422476	0\\
1.6172634621	0\\
1.61729269944	0\\
1.61732193678	0\\
1.61735117412	0\\
1.61738041146	0\\
1.6174096488	0\\
1.61743888614	0\\
1.61746812348	0\\
1.61749736082	0\\
1.61752659816	0\\
1.6175558355	0\\
1.61758507284	0\\
1.61761431018	0\\
1.61764354752	0\\
1.61767278486	0\\
1.6177020222	0\\
1.61773125954	0\\
1.61776049688	0\\
1.61778973422	0\\
1.61781897156	0\\
1.6178482089	0\\
1.61787744624	0\\
1.61790668358	0\\
1.61793592092	0\\
1.61796515826	0\\
1.6179943956	0\\
1.61802363294	0\\
1.61805287028	0\\
1.61808210762	0\\
1.61811134496	0\\
1.6181405823	0\\
1.61816981964	0\\
1.61819905698	0\\
1.61822829432	0\\
1.61825753166	0\\
1.618286769	0\\
1.61831600634	0\\
1.61834524368	0\\
1.61837448102	0\\
1.61840371836	0\\
1.6184329557	0\\
1.61846219304	0\\
1.61849143038	0\\
1.61852066772	0\\
1.61854990506	0\\
1.6185791424	0\\
1.61860837974	0\\
1.61863761708	0\\
1.61866685442	0\\
1.61869609176	0\\
1.6187253291	0\\
1.61875456644	0\\
1.61878380378	0\\
1.61881304112	0\\
1.61884227846	0\\
1.6188715158	0\\
1.61890075314	0\\
1.61892999048	0\\
1.61895922782	0\\
1.61898846516	0\\
1.6190177025	0\\
1.61904693984	0\\
1.61907617718	0\\
1.61910541452	0\\
1.61913465186	0\\
1.6191638892	0\\
1.61919312654	0\\
1.61922236388	0\\
1.61925160122	0\\
1.61928083856	0\\
1.6193100759	0\\
1.61933931324	0\\
1.61936855058	0\\
1.61939778792	0\\
1.61942702526	0\\
1.6194562626	0\\
1.61948549994	0\\
1.61951473728	0\\
1.61954397462	0\\
1.61957321196	0\\
1.6196024493	0\\
1.61963168664	0\\
1.61966092398	0\\
1.61969016132	0\\
1.61971939866	0\\
1.619748636	0\\
1.61977787334	0\\
1.61980711068	0\\
1.61983634802	0\\
1.61986558536	0\\
1.6198948227	0\\
1.61992406004	0\\
1.61995329738	0\\
1.61998253472	0\\
1.62001177206	0\\
1.6200410094	0\\
1.62007024674	0\\
1.62009948408	0\\
1.62012872142	0\\
1.62015795876	0\\
1.6201871961	0\\
1.62021643344	0\\
1.62024567078	0\\
1.62027490812	0\\
1.62030414546	0\\
1.6203333828	0\\
1.62036262014	0\\
1.62039185748	0\\
1.62042109482	0\\
1.62045033216	0\\
1.6204795695	0\\
1.62050880684	0\\
1.62053804418	0\\
1.62056728152	0\\
1.62059651886	0\\
1.6206257562	0\\
1.62065499354	0\\
1.62068423088	0\\
1.62071346822	0\\
1.62074270556	0\\
1.6207719429	0\\
1.62080118024	0\\
1.62083041758	0\\
1.62085965492	0\\
1.62088889226	0\\
1.6209181296	0\\
1.62094736694	0\\
1.62097660428	0\\
1.62100584162	0\\
1.62103507896	0\\
1.6210643163	0\\
1.62109355364	0\\
1.62112279098	0\\
1.62115202832	0\\
1.62118126566	0\\
1.621210503	0\\
1.62123974034	0\\
1.62126897768	0\\
1.62129821502	0\\
1.62132745236	0\\
1.6213566897	0\\
1.62138592704	0\\
1.62141516438	0\\
1.62144440172	0\\
1.62147363906	0\\
1.6215028764	0\\
1.62153211374	0\\
1.62156135108	0\\
1.62159058842	0\\
1.62161982576	0\\
1.6216490631	0\\
1.62167830044	0\\
1.62170753778	0\\
1.62173677512	0\\
1.62176601246	0\\
1.6217952498	0\\
1.62182448714	0\\
1.62185372448	0\\
1.62188296182	0\\
1.62191219916	0\\
1.6219414365	0\\
1.62197067384	0\\
1.62199991118	0\\
1.62202914852	0\\
1.62205838586	0\\
1.6220876232	0\\
1.62211686054	0\\
1.62214609788	0\\
1.62217533522	0\\
1.62220457256	0\\
1.6222338099	0\\
1.62226304724	0\\
1.62229228458	0\\
1.62232152192	0\\
1.62235075926	0\\
1.6223799966	0\\
1.62240923394	0\\
1.62243847128	0\\
1.62246770862	0\\
1.62249694596	0\\
1.6225261833	0\\
1.62255542064	0\\
1.62258465798	0\\
1.62261389532	0\\
1.62264313266	0\\
1.62267237	0\\
1.62270160734	0\\
1.62273084468	0\\
1.62276008202	0\\
1.62278931936	0\\
1.6228185567	0\\
1.62284779404	0\\
1.62287703138	0\\
1.62290626872	0\\
1.62293550606	0\\
1.6229647434	0\\
1.62299398074	0\\
1.62302321808	0\\
1.62305245542	0\\
1.62308169276	0\\
1.6231109301	0\\
1.62314016744	0\\
1.62316940478	0\\
1.62319864212	0\\
1.62322787946	0\\
1.6232571168	0\\
1.62328635414	0\\
1.62331559148	0\\
1.62334482882	0\\
1.62337406616	0\\
1.6234033035	0\\
1.62343254084	0\\
1.62346177818	0\\
1.62349101552	0\\
1.62352025286	0\\
1.6235494902	0\\
1.62357872754	0\\
1.62360796488	0\\
1.62363720222	0\\
1.62366643956	0\\
1.6236956769	0\\
1.62372491424	0\\
1.62375415158	0\\
1.62378338892	0\\
1.62381262626	0\\
1.6238418636	0\\
1.62387110094	0\\
1.62390033828	0\\
1.62392957562	0\\
1.62395881296	0\\
1.6239880503	0\\
1.62401728764	0\\
1.62404652498	0\\
1.62407576232	0\\
1.62410499966	0\\
1.624134237	0\\
1.62416347434	0\\
1.62419271168	0\\
1.62422194902	0\\
1.62425118636	0\\
1.6242804237	0\\
1.62430966104	0\\
1.62433889838	0\\
1.62436813572	0\\
1.62439737306	0\\
1.6244266104	0\\
1.62445584774	0\\
1.62448508508	0\\
1.62451432242	0\\
1.62454355976	0\\
1.6245727971	0\\
1.62460203444	0\\
1.62463127178	0\\
1.62466050912	0\\
1.62468974646	0\\
1.6247189838	0\\
1.62474822114	0\\
1.62477745848	0\\
1.62480669582	0\\
1.62483593316	0\\
1.6248651705	0\\
1.62489440784	0\\
1.62492364518	0\\
1.62495288252	0\\
1.62498211986	0\\
1.6250113572	0\\
1.62504059454	0\\
1.62506983188	0\\
1.62509906922	0\\
1.62512830656	0\\
1.6251575439	0\\
1.62518678124	0\\
1.62521601858	0\\
1.62524525592	0\\
1.62527449326	0\\
1.6253037306	0\\
1.62533296794	0\\
1.62536220528	0\\
1.62539144262	0\\
1.62542067996	0\\
1.6254499173	0\\
1.62547915464	0\\
1.62550839198	0\\
1.62553762932	0\\
1.62556686666	0\\
1.625596104	0\\
1.62562534134	0\\
1.62565457868	0\\
1.62568381602	0\\
1.62571305336	0\\
1.6257422907	0\\
1.62577152804	0\\
1.62580076538	0\\
1.62583000272	0\\
1.62585924006	0\\
1.6258884774	0\\
1.62591771474	0\\
1.62594695208	0\\
1.62597618942	0\\
1.62600542676	0\\
1.6260346641	0\\
1.62606390144	0\\
1.62609313878	0\\
1.62612237612	0\\
1.62615161346	0\\
1.6261808508	0\\
1.62621008814	0\\
1.62623932548	0\\
1.62626856282	0\\
1.62629780016	0\\
1.6263270375	0\\
1.62635627484	0\\
1.62638551218	0\\
1.62641474952	0\\
1.62644398686	0\\
1.6264732242	0\\
1.62650246154	0\\
1.62653169888	0\\
1.62656093622	0\\
1.62659017356	0\\
1.6266194109	0\\
1.62664864824	0\\
1.62667788558	0\\
1.62670712292	0\\
1.62673636026	0\\
1.6267655976	0\\
1.62679483494	0\\
1.62682407228	0\\
1.62685330962	0\\
1.62688254696	0\\
1.6269117843	0\\
1.62694102164	0\\
1.62697025898	0\\
1.62699949632	0\\
1.62702873366	0\\
1.627057971	0\\
1.62708720834	0\\
1.62711644568	0\\
1.62714568302	0\\
1.62717492036	0\\
1.6272041577	0\\
1.62723339504	0\\
1.62726263238	0\\
1.62729186972	0\\
1.62732110706	0\\
1.6273503444	0\\
1.62737958174	0\\
1.62740881908	0\\
1.62743805642	0\\
1.62746729376	0\\
1.6274965311	0\\
1.62752576844	0\\
1.62755500578	0\\
1.62758424312	0\\
1.62761348046	0\\
1.6276427178	0\\
1.62767195514	0\\
1.62770119248	0\\
1.62773042982	0\\
1.62775966716	0\\
1.6277889045	0\\
1.62781814184	0\\
1.62784737918	0\\
1.62787661652	0\\
1.62790585386	0\\
1.6279350912	0\\
1.62796432854	0\\
1.62799356588	0\\
1.62802280322	0\\
1.62805204056	0\\
1.6280812779	0\\
1.62811051524	0\\
1.62813975258	0\\
1.62816898992	0\\
1.62819822726	0\\
1.6282274646	0\\
1.62825670194	0\\
1.62828593928	0\\
1.62831517662	0\\
1.62834441396	0\\
1.6283736513	0\\
1.62840288864	0\\
1.62843212598	0\\
1.62846136332	0\\
1.62849060066	0\\
1.628519838	0\\
1.62854907534	0\\
1.62857831268	0\\
1.62860755002	0\\
1.62863678736	0\\
1.6286660247	0\\
1.62869526204	0\\
1.62872449938	0\\
1.62875373672	0\\
1.62878297406	0\\
1.6288122114	0\\
1.62884144874	0\\
1.62887068608	0\\
1.62889992342	0\\
1.62892916076	0\\
1.6289583981	0\\
1.62898763544	0\\
1.62901687278	0\\
1.62904611012	0\\
1.62907534746	0\\
1.6291045848	0\\
1.62913382214	0\\
1.62916305948	0\\
1.62919229682	0\\
1.62922153416	0\\
1.6292507715	0\\
1.62928000884	0\\
1.62930924618	0\\
1.62933848352	0\\
1.62936772086	0\\
1.6293969582	0\\
1.62942619554	0\\
1.62945543288	0\\
1.62948467022	0\\
1.62951390756	0\\
1.6295431449	0\\
1.62957238224	0\\
1.62960161958	0\\
1.62963085692	0\\
1.62966009426	0\\
1.6296893316	0\\
1.62971856894	0\\
1.62974780628	0\\
1.62977704362	0\\
1.62980628096	0\\
1.6298355183	0\\
1.62986475564	0\\
1.62989399298	0\\
1.62992323032	0\\
1.62995246766	0\\
1.629981705	0\\
1.63001094234	0\\
1.63004017968	0\\
1.63006941702	0\\
1.63009865436	0\\
1.6301278917	0\\
1.63015712904	0\\
1.63018636638	0\\
1.63021560372	0\\
1.63024484106	0\\
1.6302740784	0\\
1.63030331574	0\\
1.63033255308	0\\
1.63036179042	0\\
1.63039102776	0\\
1.6304202651	0\\
1.63044950244	0\\
1.63047873978	0\\
1.63050797712	0\\
1.63053721446	0\\
1.6305664518	0\\
1.63059568914	0\\
1.63062492648	0\\
1.63065416382	0\\
1.63068340116	0\\
1.6307126385	0\\
1.63074187584	0\\
1.63077111318	0\\
1.63080035052	0\\
1.63082958786	0\\
1.6308588252	0\\
1.63088806254	0\\
1.63091729988	0\\
1.63094653722	0\\
1.63097577456	0\\
1.6310050119	0\\
1.63103424924	0\\
1.63106348658	0\\
1.63109272392	0\\
1.63112196126	0\\
1.6311511986	0\\
1.63118043594	0\\
1.63120967328	0\\
1.63123891062	0\\
1.63126814796	0\\
1.6312973853	0\\
1.63132662264	0\\
1.63135585998	0\\
1.63138509732	0\\
1.63141433466	0\\
1.631443572	0\\
1.63147280934	0\\
1.63150204668	0\\
1.63153128402	0\\
1.63156052136	0\\
1.6315897587	0\\
1.63161899604	0\\
1.63164823338	0\\
1.63167747072	0\\
1.63170670806	0\\
1.6317359454	0\\
1.63176518274	0\\
1.63179442008	0\\
1.63182365742	0\\
1.63185289476	0\\
1.6318821321	0\\
1.63191136944	0\\
1.63194060678	0\\
1.63196984412	0\\
1.63199908146	0\\
1.6320283188	0\\
1.63205755614	0\\
1.63208679348	0\\
1.63211603082	0\\
1.63214526816	0\\
1.6321745055	0\\
1.63220374284	0\\
1.63223298018	0\\
1.63226221752	0\\
1.63229145486	0\\
1.6323206922	0\\
1.63234992954	0\\
1.63237916688	0\\
1.63240840422	0\\
1.63243764156	0\\
1.6324668789	0\\
1.63249611624	0\\
1.63252535358	0\\
1.63255459092	0\\
1.63258382826	0\\
1.6326130656	0\\
1.63264230294	0\\
1.63267154028	0\\
1.63270077762	0\\
1.63273001496	0\\
1.6327592523	0\\
1.63278848964	0\\
1.63281772698	0\\
1.63284696432	0\\
1.63287620166	0\\
1.632905439	0\\
1.63293467634	0\\
1.63296391368	0\\
1.63299315102	0\\
1.63302238836	0\\
1.6330516257	0\\
1.63308086304	0\\
1.63311010038	0\\
1.63313933772	0\\
1.63316857506	0\\
1.6331978124	0\\
1.63322704974	0\\
1.63325628708	0\\
1.63328552442	0\\
1.63331476176	0\\
1.6333439991	0\\
1.63337323644	0\\
1.63340247378	0\\
1.63343171112	0\\
1.63346094846	0\\
1.6334901858	0\\
1.63351942314	0\\
1.63354866048	0\\
1.63357789782	0\\
1.63360713516	0\\
1.6336363725	0\\
1.63366560984	0\\
1.63369484718	0\\
1.63372408452	0\\
1.63375332186	0\\
1.6337825592	0\\
1.63381179654	0\\
1.63384103388	0\\
1.63387027122	0\\
1.63389950856	0\\
1.6339287459	0\\
1.63395798324	0\\
1.63398722058	0\\
1.63401645792	0\\
1.63404569526	0\\
1.6340749326	0\\
1.63410416994	0\\
1.63413340728	0\\
1.63416264462	0\\
1.63419188196	0\\
1.6342211193	0\\
1.63425035664	0\\
1.63427959398	0\\
1.63430883132	0\\
1.63433806866	0\\
1.634367306	0\\
1.63439654334	0\\
1.63442578068	0\\
1.63445501802	0\\
1.63448425536	0\\
1.6345134927	0\\
1.63454273004	0\\
1.63457196738	0\\
1.63460120472	0\\
1.63463044206	0\\
1.6346596794	0\\
1.63468891674	0\\
1.63471815408	0\\
1.63474739142	0\\
1.63477662876	0\\
1.6348058661	0\\
1.63483510344	0\\
1.63486434078	0\\
1.63489357812	0\\
1.63492281546	0\\
1.6349520528	0\\
1.63498129014	0\\
1.63501052748	0\\
1.63503976482	0\\
1.63506900216	0\\
1.6350982395	0\\
1.63512747684	0\\
1.63515671418	0\\
1.63518595152	0\\
1.63521518886	0\\
1.6352444262	0\\
1.63527366354	0\\
1.63530290088	0\\
1.63533213822	0\\
1.63536137556	0\\
1.6353906129	0\\
1.63541985024	0\\
1.63544908758	0\\
1.63547832492	0\\
1.63550756226	0\\
1.6355367996	0\\
1.63556603694	0\\
1.63559527428	0\\
1.63562451162	0\\
1.63565374896	0\\
1.6356829863	0\\
1.63571222364	0\\
1.63574146098	0\\
1.63577069832	0\\
1.63579993566	0\\
1.635829173	0\\
1.63585841034	0\\
1.63588764768	0\\
1.63591688502	0\\
1.63594612236	0\\
1.6359753597	0\\
1.63600459704	0\\
1.63603383438	0\\
1.63606307172	0\\
1.63609230906	0\\
1.6361215464	0\\
1.63615078374	0\\
1.63618002108	0\\
1.63620925842	0\\
1.63623849576	0\\
1.6362677331	0\\
1.63629697044	0\\
1.63632620778	0\\
1.63635544512	0\\
1.63638468246	0\\
1.6364139198	0\\
1.63644315714	0\\
1.63647239448	0\\
1.63650163182	0\\
1.63653086916	0\\
1.6365601065	0\\
1.63658934384	0\\
1.63661858118	0\\
1.63664781852	0\\
1.63667705586	0\\
1.6367062932	0\\
1.63673553054	0\\
1.63676476788	0\\
1.63679400522	0\\
1.63682324256	0\\
1.6368524799	0\\
1.63688171724	0\\
1.63691095458	0\\
1.63694019192	0\\
1.63696942926	0\\
1.6369986666	0\\
1.63702790394	0\\
1.63705714128	0\\
1.63708637862	0\\
1.63711561596	0\\
1.6371448533	0\\
1.63717409064	0\\
1.63720332798	0\\
1.63723256532	0\\
1.63726180266	0\\
1.63729104	0\\
1.63732027734	0\\
1.63734951468	0\\
1.63737875202	0\\
1.63740798936	0\\
1.6374372267	0\\
1.63746646404	0\\
1.63749570138	0\\
1.63752493872	0\\
1.63755417606	0\\
1.6375834134	0\\
1.63761265074	0\\
1.63764188808	0\\
1.63767112542	0\\
1.63770036276	0\\
1.6377296001	0\\
1.63775883744	0\\
1.63778807478	0\\
1.63781731212	0\\
1.63784654946	0\\
1.6378757868	0\\
1.63790502414	0\\
1.63793426148	0\\
1.63796349882	0\\
1.63799273616	0\\
1.6380219735	0\\
1.63805121084	0\\
1.63808044818	0\\
1.63810968552	0\\
1.63813892286	0\\
1.6381681602	0\\
1.63819739754	0\\
1.63822663488	0\\
1.63825587222	0\\
1.63828510956	0\\
1.6383143469	0\\
1.63834358424	0\\
1.63837282158	0\\
1.63840205892	0\\
1.63843129626	0\\
1.6384605336	0\\
1.63848977094	1.09228875795815\\
1.63851900828	0\\
1.63854824562	0\\
1.63857748296	0\\
1.6386067203	0\\
1.63863595764	0\\
1.63866519498	0\\
1.63869443232	0\\
1.63872366966	0\\
1.638752907	0\\
1.63878214434	0\\
1.63881138168	0\\
1.63884061902	0\\
1.63886985636	0\\
1.6388990937	0\\
1.63892833104	0\\
1.63895756838	0\\
1.63898680572	0\\
1.63901604306	0\\
1.6390452804	0\\
1.63907451774	0\\
1.63910375508	0\\
1.63913299242	0\\
1.63916222976	0\\
1.6391914671	0\\
1.63922070444	0\\
1.63924994178	0\\
1.63927917912	0\\
1.63930841646	0\\
1.6393376538	0\\
1.63936689114	0\\
1.63939612848	0\\
1.63942536582	0\\
1.63945460316	0\\
1.6394838405	0\\
1.63951307784	0\\
1.63954231518	0\\
1.63957155252	0\\
1.63960078986	0\\
1.6396300272	0\\
1.63965926454	0\\
1.63968850188	0\\
1.63971773922	0\\
1.63974697656	0\\
1.6397762139	0\\
1.63980545124	0\\
1.63983468858	0\\
1.63986392592	0\\
1.63989316326	0\\
1.6399224006	0\\
1.63995163794	0\\
1.63998087528	0\\
1.64001011262	0\\
1.64003934996	0\\
1.6400685873	0\\
1.64009782464	0\\
1.64012706198	0\\
1.64015629932	0\\
1.64018553666	0\\
1.640214774	0\\
1.64024401134	0\\
1.64027324868	0\\
1.64030248602	0\\
1.64033172336	0\\
1.6403609607	0\\
1.64039019804	0\\
1.64041943538	0\\
1.64044867272	0\\
1.64047791006	0\\
1.6405071474	0\\
1.64053638474	0\\
1.64056562208	0\\
1.64059485942	0\\
1.64062409676	0\\
1.6406533341	0\\
1.64068257144	0\\
1.64071180878	0\\
1.64074104612	0\\
1.64077028346	0\\
1.6407995208	0\\
1.64082875814	0\\
1.64085799548	0\\
1.64088723282	0\\
1.64091647016	0\\
1.6409457075	0\\
1.64097494484	0\\
1.64100418218	0\\
1.64103341952	0\\
1.64106265686	0\\
1.6410918942	0\\
1.64112113154	0\\
1.64115036888	0\\
1.64117960622	0\\
1.64120884356	0\\
1.6412380809	0\\
1.64126731824	0\\
1.64129655558	0\\
1.64132579292	0\\
1.64135503026	0\\
1.6413842676	0\\
1.64141350494	0\\
1.64144274228	0\\
1.64147197962	0\\
1.64150121696	0\\
1.6415304543	0\\
1.64155969164	0\\
1.64158892898	0\\
1.64161816632	0\\
1.64164740366	0\\
1.641676641	0\\
1.64170587834	0\\
1.64173511568	0\\
1.64176435302	0\\
1.64179359036	0\\
1.6418228277	0\\
1.64185206504	0\\
1.64188130238	0\\
1.64191053972	0\\
1.64193977706	0\\
1.6419690144	0\\
1.64199825174	0\\
1.64202748908	0\\
1.64205672642	0\\
1.64208596376	0\\
1.6421152011	0\\
1.64214443844	0\\
1.64217367578	0\\
1.64220291312	0\\
1.64223215046	0\\
1.6422613878	0\\
1.64229062514	0\\
1.64231986248	0\\
1.64234909982	0\\
1.64237833716	0\\
1.6424075745	0\\
1.64243681184	0\\
1.64246604918	0\\
1.64249528652	0\\
1.64252452386	0\\
1.6425537612	0\\
1.64258299854	0\\
1.64261223588	0\\
1.64264147322	0\\
1.64267071056	0\\
1.6426999479	0\\
1.64272918524	0\\
1.64275842258	0\\
1.64278765992	0\\
1.64281689726	0\\
1.6428461346	0\\
1.64287537194	0\\
1.64290460928	0\\
1.64293384662	0\\
1.64296308396	0\\
1.6429923213	0\\
1.64302155864	0\\
1.64305079598	0\\
1.64308003332	0\\
1.64310927066	0\\
1.643138508	0\\
1.64316774534	0\\
1.64319698268	0\\
1.64322622002	0\\
1.64325545736	0\\
1.6432846947	0\\
1.64331393204	0\\
1.64334316938	0\\
1.64337240672	0\\
1.64340164406	0\\
1.6434308814	0\\
1.64346011874	0\\
1.64348935608	0\\
1.64351859342	0\\
1.64354783076	0\\
1.6435770681	0\\
1.64360630544	0\\
1.64363554278	0\\
1.64366478012	0\\
1.64369401746	0\\
1.6437232548	0\\
1.64375249214	0\\
1.64378172948	0\\
1.64381096682	0\\
1.64384020416	0\\
1.6438694415	0\\
1.64389867884	0\\
1.64392791618	0\\
1.64395715352	0\\
1.64398639086	0\\
1.6440156282	0\\
1.64404486554	0\\
1.64407410288	0\\
1.64410334022	0\\
1.64413257756	0\\
1.6441618149	0\\
1.64419105224	0\\
1.64422028958	0\\
1.64424952692	0\\
1.64427876426	0\\
1.6443080016	0\\
1.64433723894	0\\
1.64436647628	0\\
1.64439571362	0\\
1.64442495096	0\\
1.6444541883	0\\
1.64448342564	0\\
1.64451266298	0\\
1.64454190032	0\\
1.64457113766	0\\
1.644600375	0\\
1.64462961234	0\\
1.64465884968	0\\
1.64468808702	0\\
1.64471732436	0\\
1.6447465617	0\\
1.64477579904	0\\
1.64480503638	0\\
1.64483427372	0\\
1.64486351106	0\\
1.6448927484	0\\
1.64492198574	0\\
1.64495122308	0\\
1.64498046042	0\\
1.64500969776	0\\
1.6450389351	0\\
1.64506817244	0\\
1.64509740978	0\\
1.64512664712	0\\
1.64515588446	0\\
1.6451851218	0\\
1.64521435914	0\\
1.64524359648	0\\
1.64527283382	0\\
1.64530207116	0\\
1.6453313085	0\\
1.64536054584	0\\
1.64538978318	0\\
1.64541902052	0\\
1.64544825786	0\\
1.6454774952	0\\
1.64550673254	0\\
1.64553596988	0\\
1.64556520722	0\\
1.64559444456	0\\
1.6456236819	0\\
1.64565291924	0\\
1.64568215658	0\\
1.64571139392	0\\
1.64574063126	0\\
1.6457698686	0\\
1.64579910594	0\\
1.64582834328	0\\
1.64585758062	0\\
1.64588681796	0\\
1.6459160553	1.09228875795815\\
1.64594529264	0\\
1.64597452998	0\\
1.64600376732	0\\
1.64603300466	0\\
1.646062242	0\\
1.64609147934	0\\
1.64612071668	0\\
1.64614995402	0\\
1.64617919136	0\\
1.6462084287	0\\
1.64623766604	0\\
1.64626690338	0\\
1.64629614072	0\\
1.64632537806	0\\
1.6463546154	0\\
1.64638385274	0\\
1.64641309008	0\\
1.64644232742	0\\
1.64647156476	0\\
1.6465008021	0\\
1.64653003944	0\\
1.64655927678	0\\
1.64658851412	0\\
1.64661775146	0\\
1.6466469888	0\\
1.64667622614	0\\
1.64670546348	0\\
1.64673470082	0\\
1.64676393816	0\\
1.6467931755	0\\
1.64682241284	0\\
1.64685165018	0\\
1.64688088752	0\\
1.64691012486	0\\
1.6469393622	0\\
1.64696859954	0\\
1.64699783688	0\\
1.64702707422	0\\
1.64705631156	0\\
1.6470855489	0\\
1.64711478624	0\\
1.64714402358	0\\
1.64717326092	0\\
1.64720249826	0\\
1.6472317356	0\\
1.64726097294	0\\
1.64729021028	0\\
1.64731944762	0\\
1.64734868496	0\\
1.6473779223	0\\
1.64740715964	0\\
1.64743639698	0\\
1.64746563432	0\\
1.64749487166	0\\
1.647524109	0\\
1.64755334634	0\\
1.64758258368	0\\
1.64761182102	0\\
1.64764105836	0\\
1.6476702957	0\\
1.64769953304	0\\
1.64772877038	0\\
1.64775800772	0\\
1.64778724506	0\\
1.6478164824	0\\
1.64784571974	0\\
1.64787495708	0\\
1.64790419442	0\\
1.64793343176	0\\
1.6479626691	0\\
1.64799190644	0\\
1.64802114378	0\\
1.64805038112	0\\
1.64807961846	0\\
1.6481088558	0\\
1.64813809314	0\\
1.64816733048	0\\
1.64819656782	0\\
1.64822580516	0\\
1.6482550425	0\\
1.64828427984	0\\
1.64831351718	0\\
1.64834275452	0\\
1.64837199186	1.09228875795815\\
1.6484012292	0\\
1.64843046654	0\\
1.64845970388	0\\
1.64848894122	0\\
1.64851817856	0\\
1.6485474159	0\\
1.64857665324	0\\
1.64860589058	0\\
1.64863512792	0\\
1.64866436526	0\\
1.6486936026	0\\
1.64872283994	0\\
1.64875207728	0\\
1.64878131462	0\\
1.64881055196	0\\
1.6488397893	0\\
1.64886902664	0\\
1.64889826398	0\\
1.64892750132	0\\
1.64895673866	0\\
1.648985976	0\\
1.64901521334	0\\
1.64904445068	0\\
1.64907368802	0\\
1.64910292536	0\\
1.6491321627	0\\
1.64916140004	0\\
1.64919063738	0\\
1.64921987472	0\\
1.64924911206	0\\
1.6492783494	0\\
1.64930758674	0\\
1.64933682408	0\\
1.64936606142	0\\
1.64939529876	0\\
1.6494245361	0\\
1.64945377344	0\\
1.64948301078	0\\
1.64951224812	0\\
1.64954148546	0\\
1.6495707228	0\\
1.64959996014	0\\
1.64962919748	0\\
1.64965843482	0\\
1.64968767216	0\\
1.6497169095	0\\
1.64974614684	0\\
1.64977538418	0\\
1.64980462152	0\\
1.64983385886	0\\
1.6498630962	0\\
1.64989233354	0\\
1.64992157088	0\\
1.64995080822	0\\
1.64998004556	0\\
1.6500092829	0\\
1.65003852024	0\\
1.65006775758	0\\
1.65009699492	0\\
1.65012623226	0\\
1.6501554696	0\\
1.65018470694	0\\
1.65021394428	0\\
1.65024318162	0\\
1.65027241896	0\\
1.6503016563	0\\
1.65033089364	0\\
1.65036013098	0\\
1.65038936832	0\\
1.65041860566	0\\
1.650447843	0\\
1.65047708034	0\\
1.65050631768	0\\
1.65053555502	0\\
1.65056479236	0\\
1.6505940297	0\\
1.65062326704	0\\
1.65065250438	0\\
1.65068174172	0\\
1.65071097906	0\\
1.6507402164	0\\
1.65076945374	0\\
1.65079869108	0\\
1.65082792842	0\\
1.65085716576	0\\
1.6508864031	0\\
1.65091564044	0\\
1.65094487778	0\\
1.65097411512	0\\
1.65100335246	0\\
1.6510325898	0\\
1.65106182714	0\\
1.65109106448	0\\
1.65112030182	0\\
1.65114953916	0\\
1.6511787765	0\\
1.65120801384	0\\
1.65123725118	0\\
1.65126648852	0\\
1.65129572586	0\\
1.6513249632	0\\
1.65135420054	0\\
1.65138343788	0\\
1.65141267522	0\\
1.65144191256	0\\
1.6514711499	0\\
1.65150038724	0\\
1.65152962458	0\\
1.65155886192	0\\
1.65158809926	0\\
1.6516173366	0\\
1.65164657394	0\\
1.65167581128	0\\
1.65170504862	0\\
1.65173428596	0\\
1.6517635233	0\\
1.65179276064	0\\
1.65182199798	0\\
1.65185123532	0\\
1.65188047266	0\\
1.65190971	0\\
1.65193894734	0\\
1.65196818468	0\\
1.65199742202	0\\
1.65202665936	0\\
1.6520558967	0\\
1.65208513404	0\\
1.65211437138	0\\
1.65214360872	0\\
1.65217284606	0\\
1.6522020834	0\\
1.65223132074	0\\
1.65226055808	0\\
1.65228979542	0\\
1.65231903276	0\\
1.6523482701	0\\
1.65237750744	0\\
1.65240674478	0\\
1.65243598212	0\\
1.65246521946	0\\
1.6524944568	0\\
1.65252369414	0\\
1.65255293148	0\\
1.65258216882	0\\
1.65261140616	0\\
1.6526406435	1.09228875795815\\
1.65266988084	0\\
1.65269911818	0\\
1.65272835552	0\\
1.65275759286	0\\
1.6527868302	0\\
1.65281606754	0\\
1.65284530488	0\\
1.65287454222	0\\
1.65290377956	0\\
1.6529330169	0\\
1.65296225424	0\\
1.65299149158	0\\
1.65302072892	0\\
1.65304996626	0\\
1.6530792036	0\\
1.65310844094	0\\
1.65313767828	0\\
1.65316691562	0\\
1.65319615296	0\\
1.6532253903	0\\
1.65325462764	0\\
1.65328386498	0\\
1.65331310232	0\\
1.65334233966	0\\
1.653371577	0\\
1.65340081434	0\\
1.65343005168	0\\
1.65345928902	0\\
1.65348852636	0\\
1.6535177637	0\\
1.65354700104	0\\
1.65357623838	0\\
1.65360547572	0\\
1.65363471306	0\\
1.6536639504	0\\
1.65369318774	0\\
1.65372242508	0\\
1.65375166242	0\\
1.65378089976	0\\
1.6538101371	0\\
1.65383937444	0\\
1.65386861178	0\\
1.65389784912	0\\
1.65392708646	0\\
1.6539563238	0\\
1.65398556114	0\\
1.65401479848	0\\
1.65404403582	0\\
1.65407327316	0\\
1.6541025105	0\\
1.65413174784	0\\
1.65416098518	0\\
1.65419022252	0\\
1.65421945986	0\\
1.6542486972	0\\
1.65427793454	0\\
1.65430717188	0\\
1.65433640922	0\\
1.65436564656	0\\
1.6543948839	0\\
1.65442412124	0\\
1.65445335858	0\\
1.65448259592	0\\
1.65451183326	0\\
1.6545410706	0\\
1.65457030794	0\\
1.65459954528	0\\
1.65462878262	0\\
1.65465801996	0\\
1.6546872573	0\\
1.65471649464	0\\
1.65474573198	0\\
1.65477496932	0\\
1.65480420666	0\\
1.654833444	0\\
1.65486268134	0\\
1.65489191868	0\\
1.65492115602	0\\
1.65495039336	0\\
1.6549796307	0\\
1.65500886804	0\\
1.65503810538	0\\
1.65506734272	0\\
1.65509658006	0\\
1.6551258174	0\\
1.65515505474	0\\
1.65518429208	0\\
1.65521352942	0\\
1.65524276676	0\\
1.6552720041	0\\
1.65530124144	0\\
1.65533047878	0\\
1.65535971612	0\\
1.65538895346	0\\
1.6554181908	0\\
1.65544742814	0\\
1.65547666548	0\\
1.65550590282	0\\
1.65553514016	0\\
1.6555643775	0\\
1.65559361484	0\\
1.65562285218	0\\
1.65565208952	0\\
1.65568132686	0\\
1.6557105642	0\\
1.65573980154	0\\
1.65576903888	0\\
1.65579827622	0\\
1.65582751356	0\\
1.6558567509	0\\
1.65588598824	0\\
1.65591522558	0\\
1.65594446292	0\\
1.65597370026	0\\
1.6560029376	0\\
1.65603217494	0\\
1.65606141228	0\\
1.65609064962	0\\
1.65611988696	0\\
1.6561491243	0\\
1.65617836164	0\\
1.65620759898	0\\
1.65623683632	0\\
1.65626607366	0\\
1.656295311	0\\
1.65632454834	0\\
1.65635378568	0\\
1.65638302302	0\\
1.65641226036	0\\
1.6564414977	0\\
1.65647073504	0\\
1.65649997238	0\\
1.65652920972	0\\
1.65655844706	0\\
1.6565876844	0\\
1.65661692174	0\\
1.65664615908	0\\
1.65667539642	0\\
1.65670463376	0\\
1.6567338711	0\\
1.65676310844	0\\
1.65679234578	0\\
1.65682158312	0\\
1.65685082046	0\\
1.6568800578	0\\
1.65690929514	0\\
1.65693853248	0\\
1.65696776982	0\\
1.65699700716	0\\
1.6570262445	0\\
1.65705548184	0\\
1.65708471918	0\\
1.65711395652	0\\
1.65714319386	0\\
1.6571724312	0\\
1.65720166854	0\\
1.65723090588	0\\
1.65726014322	0\\
1.65728938056	0\\
1.6573186179	0\\
1.65734785524	0\\
1.65737709258	0\\
1.65740632992	0\\
1.65743556726	0\\
1.6574648046	0\\
1.65749404194	0\\
1.65752327928	0\\
1.65755251662	0\\
1.65758175396	0\\
1.6576109913	0\\
1.65764022864	0\\
1.65766946598	0\\
1.65769870332	0\\
1.65772794066	0\\
1.657757178	0\\
1.65778641534	0\\
1.65781565268	0\\
1.65784489002	0\\
1.65787412736	0\\
1.6579033647	0\\
1.65793260204	0\\
1.65796183938	0\\
1.65799107672	0\\
1.65802031406	0\\
1.6580495514	0\\
1.65807878874	0\\
1.65810802608	0\\
1.65813726342	0\\
1.65816650076	0\\
1.6581957381	0\\
1.65822497544	0\\
1.65825421278	0\\
1.65828345012	0\\
1.65831268746	0\\
1.6583419248	0\\
1.65837116214	0\\
1.65840039948	0\\
1.65842963682	0\\
1.65845887416	0\\
1.6584881115	0\\
1.65851734884	0\\
1.65854658618	0\\
1.65857582352	1.09228875795815\\
1.65860506086	0\\
1.6586342982	0\\
1.65866353554	0\\
1.65869277288	0\\
1.65872201022	0\\
1.65875124756	0\\
1.6587804849	0\\
1.65880972224	0\\
1.65883895958	0\\
1.65886819692	0\\
1.65889743426	0\\
1.6589266716	0\\
1.65895590894	0\\
1.65898514628	0\\
1.65901438362	0\\
1.65904362096	0\\
1.6590728583	0\\
1.65910209564	0\\
1.65913133298	0\\
1.65916057032	0\\
1.65918980766	0\\
1.659219045	0\\
1.65924828234	0\\
1.65927751968	0\\
1.65930675702	0\\
1.65933599436	0\\
1.6593652317	0\\
1.65939446904	0\\
1.65942370638	0\\
1.65945294372	0\\
1.65948218106	0\\
1.6595114184	0\\
1.65954065574	0\\
1.65956989308	0\\
1.65959913042	0\\
1.65962836776	0\\
1.6596576051	0\\
1.65968684244	0\\
1.65971607978	0\\
1.65974531712	0\\
1.65977455446	0\\
1.6598037918	0\\
1.65983302914	0\\
1.65986226648	0\\
1.65989150382	0\\
1.65992074116	0\\
1.6599499785	0\\
1.65997921584	0\\
1.66000845318	0\\
1.66003769052	0\\
1.66006692786	0\\
1.6600961652	0\\
1.66012540254	0\\
1.66015463988	0\\
1.66018387722	0\\
1.66021311456	0\\
1.6602423519	0\\
1.66027158924	0\\
1.66030082658	0\\
1.66033006392	0\\
1.66035930126	0\\
1.6603885386	0\\
1.66041777594	0\\
1.66044701328	0\\
1.66047625062	0\\
1.66050548796	0\\
1.6605347253	0\\
1.66056396264	0\\
1.66059319998	0\\
1.66062243732	0\\
1.66065167466	0\\
1.660680912	0\\
1.66071014934	0\\
1.66073938668	0\\
1.66076862402	0\\
1.66079786136	0\\
1.6608270987	0\\
1.66085633604	0\\
1.66088557338	0\\
1.66091481072	0\\
1.66094404806	0\\
1.6609732854	0\\
1.66100252274	0\\
1.66103176008	0\\
1.66106099742	0\\
1.66109023476	0\\
1.6611194721	0\\
1.66114870944	0\\
1.66117794678	0\\
1.66120718412	0\\
1.66123642146	0\\
1.6612656588	0\\
1.66129489614	0\\
1.66132413348	0\\
1.66135337082	0\\
1.66138260816	0\\
1.6614118455	0\\
1.66144108284	0\\
1.66147032018	0\\
1.66149955752	0\\
1.66152879486	0\\
1.6615580322	0\\
1.66158726954	0\\
1.66161650688	0\\
1.66164574422	0\\
1.66167498156	0\\
1.6617042189	0\\
1.66173345624	0\\
1.66176269358	0\\
1.66179193092	0\\
1.66182116826	0\\
1.6618504056	0\\
1.66187964294	0\\
1.66190888028	0\\
1.66193811762	0\\
1.66196735496	0\\
1.6619965923	0\\
1.66202582964	0\\
1.66205506698	0\\
1.66208430432	0\\
1.66211354166	0\\
1.662142779	0\\
1.66217201634	0\\
1.66220125368	0\\
1.66223049102	0\\
1.66225972836	0\\
1.6622889657	0\\
1.66231820304	0\\
1.66234744038	0\\
1.66237667772	0\\
1.66240591506	0\\
1.6624351524	0\\
1.66246438974	0\\
1.66249362708	0\\
1.66252286442	0\\
1.66255210176	0\\
1.6625813391	0\\
1.66261057644	0\\
1.66263981378	0\\
1.66266905112	0\\
1.66269828846	0\\
1.6627275258	0\\
1.66275676314	0\\
1.66278600048	0\\
1.66281523782	0\\
1.66284447516	0\\
1.6628737125	0\\
1.66290294984	0\\
1.66293218718	0\\
1.66296142452	0\\
1.66299066186	0\\
1.6630198992	0\\
1.66304913654	0\\
1.66307837388	0\\
1.66310761122	0\\
1.66313684856	0\\
1.6631660859	0\\
1.66319532324	0\\
1.66322456058	0\\
1.66325379792	0\\
1.66328303526	0\\
1.6633122726	0\\
1.66334150994	0\\
1.66337074728	0\\
1.66339998462	0\\
1.66342922196	0\\
1.6634584593	0\\
1.66348769664	0\\
1.66351693398	0\\
1.66354617132	0\\
1.66357540866	0\\
1.663604646	0\\
1.66363388334	0\\
1.66366312068	0\\
1.66369235802	0\\
1.66372159536	0\\
1.6637508327	0\\
1.66378007004	0\\
1.66380930738	0\\
1.66383854472	0\\
1.66386778206	0\\
1.6638970194	0\\
1.66392625674	0\\
1.66395549408	0\\
1.66398473142	0\\
1.66401396876	0\\
1.6640432061	0\\
1.66407244344	0\\
1.66410168078	0\\
1.66413091812	0\\
1.66416015546	0\\
1.6641893928	0\\
1.66421863014	0\\
1.66424786748	0\\
1.66427710482	0\\
1.66430634216	0\\
1.6643355795	0\\
1.66436481684	0\\
1.66439405418	0\\
1.66442329152	0\\
1.66445252886	0\\
1.6644817662	0\\
1.66451100354	0\\
1.66454024088	0\\
1.66456947822	0\\
1.66459871556	0\\
1.6646279529	0\\
1.66465719024	0\\
1.66468642758	0\\
1.66471566492	0\\
1.66474490226	0\\
1.6647741396	0\\
1.66480337694	0\\
1.66483261428	0\\
1.66486185162	0\\
1.66489108896	0\\
1.6649203263	0\\
1.66494956364	0\\
1.66497880098	0\\
1.66500803832	0\\
1.66503727566	0\\
1.665066513	0\\
1.66509575034	0\\
1.66512498768	0\\
1.66515422502	0\\
1.66518346236	0\\
1.6652126997	0\\
1.66524193704	0\\
1.66527117438	0\\
1.66530041172	0\\
1.66532964906	0\\
1.6653588864	0\\
1.66538812374	0\\
1.66541736108	0\\
1.66544659842	0\\
1.66547583576	0\\
1.6655050731	0\\
1.66553431044	0\\
1.66556354778	0\\
1.66559278512	0\\
1.66562202246	0\\
1.6656512598	0\\
1.66568049714	0\\
1.66570973448	0\\
1.66573897182	0\\
1.66576820916	0\\
1.6657974465	0\\
1.66582668384	0\\
1.66585592118	0\\
1.66588515852	0\\
1.66591439586	0\\
1.6659436332	0\\
1.66597287054	0\\
1.66600210788	0\\
1.66603134522	0\\
1.66606058256	0\\
1.6660898199	0\\
1.66611905724	0\\
1.66614829458	0\\
1.66617753192	0\\
1.66620676926	0\\
1.6662360066	0\\
1.66626524394	0\\
1.66629448128	0\\
1.66632371862	0\\
1.66635295596	0\\
1.6663821933	0\\
1.66641143064	0\\
1.66644066798	0\\
1.66646990532	0\\
1.66649914266	0\\
1.66652838	0\\
1.66655761734	0\\
1.66658685468	0\\
1.66661609202	0\\
1.66664532936	0\\
1.6666745667	0\\
1.66670380404	0\\
1.66673304138	0\\
1.66676227872	0\\
1.66679151606	0\\
1.6668207534	0\\
1.66684999074	0\\
1.66687922808	0\\
1.66690846542	0\\
1.66693770276	0\\
1.6669669401	0\\
1.66699617744	0\\
1.66702541478	0\\
1.66705465212	0\\
1.66708388946	0\\
1.6671131268	0\\
1.66714236414	0\\
1.66717160148	0\\
1.66720083882	0\\
1.66723007616	0\\
1.6672593135	0\\
1.66728855084	0\\
1.66731778818	0\\
1.66734702552	0\\
1.66737626286	0\\
1.6674055002	0\\
1.66743473754	0\\
1.66746397488	0\\
1.66749321222	0\\
1.66752244956	0\\
1.6675516869	0\\
1.66758092424	0\\
1.66761016158	0\\
1.66763939892	0\\
1.66766863626	0\\
1.6676978736	0\\
1.66772711094	0\\
1.66775634828	0\\
1.66778558562	1.09228875795815\\
1.66781482296	0\\
1.6678440603	0\\
1.66787329764	0\\
1.66790253498	0\\
1.66793177232	0\\
1.66796100966	0\\
1.667990247	0\\
1.66801948434	0\\
1.66804872168	0\\
1.66807795902	0\\
1.66810719636	0\\
1.6681364337	0\\
1.66816567104	0\\
1.66819490838	0\\
1.66822414572	0\\
1.66825338306	0\\
1.6682826204	0\\
1.66831185774	0\\
1.66834109508	0\\
1.66837033242	0\\
1.66839956976	0\\
1.6684288071	0\\
1.66845804444	0\\
1.66848728178	0\\
1.66851651912	0\\
1.66854575646	0\\
1.6685749938	0\\
1.66860423114	0\\
1.66863346848	0\\
1.66866270582	0\\
1.66869194316	0\\
1.6687211805	0\\
1.66875041784	0\\
1.66877965518	0\\
1.66880889252	0\\
1.66883812986	0\\
1.6688673672	0\\
1.66889660454	0\\
1.66892584188	0\\
1.66895507922	0\\
1.66898431656	0\\
1.6690135539	0\\
1.66904279124	0\\
1.66907202858	0\\
1.66910126592	0\\
1.66913050326	0\\
1.6691597406	0\\
1.66918897794	0\\
1.66921821528	0\\
1.66924745262	0\\
1.66927668996	0\\
1.6693059273	0\\
1.66933516464	0\\
1.66936440198	0\\
1.66939363932	0\\
1.66942287666	0\\
1.669452114	0\\
1.66948135134	0\\
1.66951058868	0\\
1.66953982602	0\\
1.66956906336	0\\
1.6695983007	0\\
1.66962753804	0\\
1.66965677538	0\\
1.66968601272	0\\
1.66971525006	0\\
1.6697444874	0\\
1.66977372474	0\\
1.66980296208	0\\
1.66983219942	0\\
1.66986143676	0\\
1.6698906741	0\\
1.66991991144	0\\
1.66994914878	0\\
1.66997838612	0\\
1.67000762346	0\\
1.6700368608	0\\
1.67006609814	0\\
1.67009533548	0\\
1.67012457282	0\\
1.67015381016	0\\
1.6701830475	0\\
1.67021228484	0\\
1.67024152218	0\\
1.67027075952	0\\
1.67029999686	0\\
1.6703292342	0\\
1.67035847154	0\\
1.67038770888	0\\
1.67041694622	0\\
1.67044618356	0\\
1.6704754209	0\\
1.67050465824	0\\
1.67053389558	0\\
1.67056313292	0\\
1.67059237026	0\\
1.6706216076	0\\
1.67065084494	0\\
1.67068008228	0\\
1.67070931962	0\\
1.67073855696	0\\
1.6707677943	0\\
1.67079703164	0\\
1.67082626898	0\\
1.67085550632	0\\
1.67088474366	0\\
1.670913981	0\\
1.67094321834	0\\
1.67097245568	0\\
1.67100169302	0\\
1.67103093036	0\\
1.6710601677	0\\
1.67108940504	0\\
1.67111864238	0\\
1.67114787972	0\\
1.67117711706	0\\
1.6712063544	0\\
1.67123559174	0\\
1.67126482908	0\\
1.67129406642	0\\
1.67132330376	0\\
1.6713525411	0\\
1.67138177844	0\\
1.67141101578	0\\
1.67144025312	0\\
1.67146949046	0\\
1.6714987278	0\\
1.67152796514	0\\
1.67155720248	0\\
1.67158643982	0\\
1.67161567716	0\\
1.6716449145	0\\
1.67167415184	0\\
1.67170338918	0\\
1.67173262652	0\\
1.67176186386	0\\
1.6717911012	0\\
1.67182033854	0\\
1.67184957588	0\\
1.67187881322	0\\
1.67190805056	0\\
1.6719372879	0\\
1.67196652524	0\\
1.67199576258	0\\
1.67202499992	0\\
1.67205423726	0\\
1.6720834746	0\\
1.67211271194	0\\
1.67214194928	0\\
1.67217118662	0\\
1.67220042396	0\\
1.6722296613	0\\
1.67225889864	0\\
1.67228813598	0\\
1.67231737332	0\\
1.67234661066	0\\
1.672375848	0\\
1.67240508534	0\\
1.67243432268	0\\
1.67246356002	0\\
1.67249279736	0\\
1.6725220347	0\\
1.67255127204	0\\
1.67258050938	0\\
1.67260974672	0\\
1.67263898406	0\\
1.6726682214	0\\
1.67269745874	0\\
1.67272669608	0\\
1.67275593342	0\\
1.67278517076	0\\
1.6728144081	0\\
1.67284364544	0\\
1.67287288278	1.09228875795815\\
1.67290212012	0\\
1.67293135746	0\\
1.6729605948	0\\
1.67298983214	0\\
1.67301906948	0\\
1.67304830682	0\\
1.67307754416	0\\
1.6731067815	0\\
1.67313601884	0\\
1.67316525618	0\\
1.67319449352	0\\
1.67322373086	0\\
1.6732529682	0\\
1.67328220554	0\\
1.67331144288	0\\
1.67334068022	0\\
1.67336991756	0\\
1.6733991549	0\\
1.67342839224	0\\
1.67345762958	0\\
1.67348686692	0\\
1.67351610426	0\\
1.6735453416	0\\
1.67357457894	0\\
1.67360381628	0\\
1.67363305362	0\\
1.67366229096	0\\
1.6736915283	0\\
1.67372076564	0\\
1.67375000298	0\\
1.67377924032	0\\
1.67380847766	0\\
1.673837715	0\\
1.67386695234	0\\
1.67389618968	0\\
1.67392542702	0\\
1.67395466436	0\\
1.6739839017	0\\
1.67401313904	0\\
1.67404237638	0\\
1.67407161372	0\\
1.67410085106	0\\
1.6741300884	0\\
1.67415932574	0\\
1.67418856308	0\\
1.67421780042	0\\
1.67424703776	0\\
1.6742762751	0\\
1.67430551244	0\\
1.67433474978	0\\
1.67436398712	0\\
1.67439322446	0\\
1.6744224618	1.09228875795815\\
1.67445169914	0\\
1.67448093648	0\\
1.67451017382	0\\
1.67453941116	0\\
1.6745686485	0\\
1.67459788584	0\\
1.67462712318	0\\
1.67465636052	0\\
1.67468559786	0\\
1.6747148352	0\\
1.67474407254	0\\
1.67477330988	0\\
1.67480254722	0\\
1.67483178456	0\\
1.6748610219	0\\
1.67489025924	0\\
1.67491949658	0\\
1.67494873392	0\\
1.67497797126	0\\
1.6750072086	0\\
1.67503644594	0\\
1.67506568328	0\\
1.67509492062	0\\
1.67512415796	0\\
1.6751533953	0\\
1.67518263264	0\\
1.67521186998	0\\
1.67524110732	0\\
1.67527034466	0\\
1.675299582	0\\
1.67532881934	0\\
1.67535805668	0\\
1.67538729402	0\\
1.67541653136	0\\
1.6754457687	0\\
1.67547500604	0\\
1.67550424338	0\\
1.67553348072	0\\
1.67556271806	0\\
1.6755919554	0\\
1.67562119274	0\\
1.67565043008	0\\
1.67567966742	0\\
1.67570890476	0\\
1.6757381421	0\\
1.67576737944	0\\
1.67579661678	0\\
1.67582585412	0\\
1.67585509146	0\\
1.6758843288	0\\
1.67591356614	0\\
1.67594280348	0\\
1.67597204082	0\\
1.67600127816	0\\
1.6760305155	0\\
1.67605975284	0\\
1.67608899018	0\\
1.67611822752	0\\
1.67614746486	0\\
1.6761767022	0\\
1.67620593954	0\\
1.67623517688	0\\
1.67626441422	0\\
1.67629365156	0\\
1.6763228889	0\\
1.67635212624	0\\
1.67638136358	0\\
1.67641060092	0\\
1.67643983826	0\\
1.6764690756	0\\
1.67649831294	0\\
1.67652755028	0\\
1.67655678762	0\\
1.67658602496	0\\
1.6766152623	0\\
1.67664449964	0\\
1.67667373698	0\\
1.67670297432	0\\
1.67673221166	0\\
1.676761449	0\\
1.67679068634	0\\
1.67681992368	0\\
1.67684916102	0\\
1.67687839836	0\\
1.6769076357	0\\
1.67693687304	0\\
1.67696611038	0\\
1.67699534772	0\\
1.67702458506	0\\
1.6770538224	0\\
1.67708305974	0\\
1.67711229708	0\\
1.67714153442	0\\
1.67717077176	0\\
1.6772000091	0\\
1.67722924644	0\\
1.67725848378	0\\
1.67728772112	0\\
1.67731695846	0\\
1.6773461958	0\\
1.67737543314	0\\
1.67740467048	0\\
1.67743390782	0\\
1.67746314516	0\\
1.6774923825	0\\
1.67752161984	0\\
1.67755085718	0\\
1.67758009452	0\\
1.67760933186	0\\
1.6776385692	0\\
1.67766780654	0\\
1.67769704388	0\\
1.67772628122	0\\
1.67775551856	0\\
1.6777847559	0\\
1.67781399324	0\\
1.67784323058	0\\
1.67787246792	0\\
1.67790170526	0\\
1.6779309426	0\\
1.67796017994	0\\
1.67798941728	0\\
1.67801865462	0\\
1.67804789196	0\\
1.6780771293	0\\
1.67810636664	0\\
1.67813560398	0\\
1.67816484132	0\\
1.67819407866	0\\
1.678223316	0\\
1.67825255334	0\\
1.67828179068	0\\
1.67831102802	0\\
1.67834026536	0\\
1.6783695027	0\\
1.67839874004	0\\
1.67842797738	0\\
1.67845721472	0\\
1.67848645206	0\\
1.6785156894	0\\
1.67854492674	0\\
1.67857416408	0\\
1.67860340142	0\\
1.67863263876	0\\
1.6786618761	0\\
1.67869111344	0\\
1.67872035078	0\\
1.67874958812	0\\
1.67877882546	0\\
1.6788080628	0\\
1.67883730014	0\\
1.67886653748	0\\
1.67889577482	0\\
1.67892501216	0\\
1.6789542495	0\\
1.67898348684	0\\
1.67901272418	0\\
1.67904196152	0\\
1.67907119886	0\\
1.6791004362	0\\
1.67912967354	0\\
1.67915891088	0\\
1.67918814822	0\\
1.67921738556	0\\
1.6792466229	0\\
1.67927586024	0\\
1.67930509758	0\\
1.67933433492	0\\
1.67936357226	0\\
1.6793928096	0\\
1.67942204694	0\\
1.67945128428	0\\
1.67948052162	0\\
1.67950975896	0\\
1.6795389963	0\\
1.67956823364	0\\
1.67959747098	0\\
1.67962670832	0\\
1.67965594566	0\\
1.679685183	0\\
1.67971442034	0\\
1.67974365768	0\\
1.67977289502	0\\
1.67980213236	0\\
1.6798313697	0\\
1.67986060704	0\\
1.67988984438	0\\
1.67991908172	0\\
1.67994831906	0\\
1.6799775564	0\\
1.68000679374	0\\
1.68003603108	0\\
1.68006526842	0\\
1.68009450576	0\\
1.6801237431	0\\
1.68015298044	0\\
1.68018221778	0\\
1.68021145512	0\\
1.68024069246	0\\
1.6802699298	0\\
1.68029916714	0\\
1.68032840448	0\\
1.68035764182	0\\
1.68038687916	0\\
1.6804161165	0\\
1.68044535384	0\\
1.68047459118	0\\
1.68050382852	0\\
1.68053306586	0\\
1.6805623032	0\\
1.68059154054	0\\
1.68062077788	0\\
1.68065001522	0\\
1.68067925256	0\\
1.6807084899	0\\
1.68073772724	0\\
1.68076696458	0\\
1.68079620192	0\\
1.68082543926	0\\
1.6808546766	0\\
1.68088391394	0\\
1.68091315128	0\\
1.68094238862	0\\
1.68097162596	0\\
1.6810008633	0\\
1.68103010064	0\\
1.68105933798	0\\
1.68108857532	0\\
1.68111781266	0\\
1.68114705	0\\
1.68117628734	0\\
1.68120552468	0\\
1.68123476202	0\\
1.68126399936	0\\
1.6812932367	0\\
1.68132247404	0\\
1.68135171138	0\\
1.68138094872	0\\
1.68141018606	0\\
1.6814394234	0\\
1.68146866074	0\\
1.68149789808	0\\
1.68152713542	0\\
1.68155637276	0\\
1.6815856101	0\\
1.68161484744	0\\
1.68164408478	0\\
1.68167332212	0\\
1.68170255946	0\\
1.6817317968	0\\
1.68176103414	0\\
1.68179027148	0\\
1.68181950882	0\\
1.68184874616	0\\
1.6818779835	0\\
1.68190722084	0\\
1.68193645818	0\\
1.68196569552	0\\
1.68199493286	0\\
1.6820241702	0\\
1.68205340754	0\\
1.68208264488	0\\
1.68211188222	0\\
1.68214111956	0\\
1.6821703569	0\\
1.68219959424	0\\
1.68222883158	0\\
1.68225806892	0\\
1.68228730626	0\\
1.6823165436	0\\
1.68234578094	0\\
1.68237501828	0\\
1.68240425562	0\\
1.68243349296	0\\
1.6824627303	0\\
1.68249196764	0\\
1.68252120498	0\\
1.68255044232	0\\
1.68257967966	0\\
1.682608917	0\\
1.68263815434	0\\
1.68266739168	0\\
1.68269662902	0\\
1.68272586636	0\\
1.6827551037	0\\
1.68278434104	0\\
1.68281357838	0\\
1.68284281572	0\\
1.68287205306	0\\
1.6829012904	0\\
1.68293052774	0\\
1.68295976508	0\\
1.68298900242	0\\
1.68301823976	0\\
1.6830474771	0\\
1.68307671444	0\\
1.68310595178	0\\
1.68313518912	0\\
1.68316442646	0\\
1.6831936638	0\\
1.68322290114	0\\
1.68325213848	0\\
1.68328137582	0\\
1.68331061316	0\\
1.6833398505	0\\
1.68336908784	0\\
1.68339832518	0\\
1.68342756252	0\\
1.68345679986	0\\
1.6834860372	0\\
1.68351527454	0\\
1.68354451188	0\\
1.68357374922	0\\
1.68360298656	0\\
1.6836322239	0\\
1.68366146124	0\\
1.68369069858	0\\
1.68371993592	0\\
1.68374917326	0\\
1.6837784106	0\\
1.68380764794	0\\
1.68383688528	0\\
1.68386612262	0\\
1.68389535996	0\\
1.6839245973	0\\
1.68395383464	0\\
1.68398307198	0\\
1.68401230932	0\\
1.68404154666	0\\
1.684070784	0\\
1.68410002134	0\\
1.68412925868	0\\
1.68415849602	0\\
1.68418773336	0\\
1.6842169707	0\\
1.68424620804	0\\
1.68427544538	0\\
1.68430468272	0\\
1.68433392006	0\\
1.6843631574	0\\
1.68439239474	0\\
1.68442163208	0\\
1.68445086942	0\\
1.68448010676	0\\
1.6845093441	0\\
1.68453858144	0\\
1.68456781878	0\\
1.68459705612	0\\
1.68462629346	0\\
1.6846555308	0\\
1.68468476814	0\\
1.68471400548	0\\
1.68474324282	0\\
1.68477248016	0\\
1.6848017175	0\\
1.68483095484	0\\
1.68486019218	0\\
1.68488942952	0\\
1.68491866686	0\\
1.6849479042	0\\
1.68497714154	0\\
1.68500637888	0\\
1.68503561622	0\\
1.68506485356	0\\
1.6850940909	0\\
1.68512332824	0\\
1.68515256558	0\\
1.68518180292	0\\
1.68521104026	0\\
1.6852402776	0\\
1.68526951494	0\\
1.68529875228	0\\
1.68532798962	0\\
1.68535722696	0\\
1.6853864643	0\\
1.68541570164	0\\
1.68544493898	0\\
1.68547417632	0\\
1.68550341366	0\\
1.685532651	0\\
1.68556188834	0\\
1.68559112568	0\\
1.68562036302	0\\
1.68564960036	0\\
1.6856788377	0\\
1.68570807504	0\\
1.68573731238	0\\
1.68576654972	0\\
1.68579578706	0\\
1.6858250244	0\\
1.68585426174	0\\
1.68588349908	0\\
1.68591273642	0\\
1.68594197376	0\\
1.6859712111	0\\
1.68600044844	0\\
1.68602968578	0\\
1.68605892312	0\\
1.68608816046	0\\
1.6861173978	0\\
1.68614663514	0\\
1.68617587248	0\\
1.68620510982	0\\
1.68623434716	0\\
1.6862635845	0\\
1.68629282184	0\\
1.68632205918	0\\
1.68635129652	0\\
1.68638053386	0\\
1.6864097712	0\\
1.68643900854	0\\
1.68646824588	0\\
1.68649748322	0\\
1.68652672056	0\\
1.6865559579	0\\
1.68658519524	0\\
1.68661443258	0\\
1.68664366992	0\\
1.68667290726	0\\
1.6867021446	0\\
1.68673138194	0\\
1.68676061928	0\\
1.68678985662	0\\
1.68681909396	0\\
1.6868483313	0\\
1.68687756864	0\\
1.68690680598	0\\
1.68693604332	0\\
1.68696528066	0\\
1.686994518	0\\
1.68702375534	0\\
1.68705299268	0\\
1.68708223002	0\\
1.68711146736	0\\
1.6871407047	0\\
1.68716994204	0\\
1.68719917938	0\\
1.68722841672	0\\
1.68725765406	0\\
1.6872868914	0\\
1.68731612874	0\\
1.68734536608	0\\
1.68737460342	0\\
1.68740384076	0\\
1.6874330781	0\\
1.68746231544	0\\
1.68749155278	0\\
1.68752079012	0\\
1.68755002746	0\\
1.6875792648	0\\
1.68760850214	0\\
1.68763773948	0\\
1.68766697682	0\\
1.68769621416	0\\
1.6877254515	0\\
1.68775468884	0\\
1.68778392618	0\\
1.68781316352	0\\
1.68784240086	0\\
1.6878716382	0\\
1.68790087554	0\\
1.68793011288	0\\
1.68795935022	0\\
1.68798858756	0\\
1.6880178249	0\\
1.68804706224	0\\
1.68807629958	0\\
1.68810553692	0\\
1.68813477426	0\\
1.6881640116	0\\
1.68819324894	0\\
1.68822248628	0\\
1.68825172362	0\\
1.68828096096	0\\
1.6883101983	0\\
1.68833943564	0\\
1.68836867298	0\\
1.68839791032	0\\
1.68842714766	0\\
1.688456385	0\\
1.68848562234	0\\
1.68851485968	0\\
1.68854409702	0\\
1.68857333436	0\\
1.6886025717	0\\
1.68863180904	0\\
1.68866104638	0\\
1.68869028372	0\\
1.68871952106	0\\
1.6887487584	0\\
1.68877799574	0\\
1.68880723308	0\\
1.68883647042	0\\
1.68886570776	0\\
1.6888949451	0\\
1.68892418244	0\\
1.68895341978	0\\
1.68898265712	0\\
1.68901189446	0\\
1.6890411318	0\\
1.68907036914	0\\
1.68909960648	0\\
1.68912884382	0\\
1.68915808116	0\\
1.6891873185	0\\
1.68921655584	0\\
1.68924579318	0\\
1.68927503052	0\\
1.68930426786	0\\
1.6893335052	0\\
1.68936274254	0\\
1.68939197988	0\\
1.68942121722	0\\
1.68945045456	0\\
1.6894796919	0\\
1.68950892924	0\\
1.68953816658	0\\
1.68956740392	0\\
1.68959664126	0\\
1.6896258786	0\\
1.68965511594	0\\
1.68968435328	0\\
1.68971359062	0\\
1.68974282796	0\\
1.6897720653	0\\
1.68980130264	0\\
1.68983053998	0\\
1.68985977732	0\\
1.68988901466	0\\
1.689918252	0\\
1.68994748934	0\\
1.68997672668	0\\
1.69000596402	0\\
1.69003520136	0\\
1.6900644387	0\\
1.69009367604	0\\
1.69012291338	0\\
1.69015215072	0\\
1.69018138806	0\\
1.6902106254	0\\
1.69023986274	0\\
1.69026910008	0\\
1.69029833742	0\\
1.69032757476	0\\
1.6903568121	0\\
1.69038604944	0\\
1.69041528678	0\\
1.69044452412	0\\
1.69047376146	0\\
1.6905029988	0\\
1.69053223614	0\\
1.69056147348	0\\
1.69059071082	0\\
1.69061994816	0\\
1.6906491855	0\\
1.69067842284	0\\
1.69070766018	0\\
1.69073689752	0\\
1.69076613486	0\\
1.6907953722	0\\
1.69082460954	0\\
1.69085384688	0\\
1.69088308422	0\\
1.69091232156	0\\
1.6909415589	0\\
1.69097079624	0\\
1.69100003358	0\\
1.69102927092	0\\
1.69105850826	0\\
1.6910877456	0\\
1.69111698294	0\\
1.69114622028	0\\
1.69117545762	0\\
1.69120469496	0\\
1.6912339323	0\\
1.69126316964	0\\
1.69129240698	0\\
1.69132164432	0\\
1.69135088166	0\\
1.691380119	0\\
1.69140935634	0\\
1.69143859368	0\\
1.69146783102	0\\
1.69149706836	0\\
1.6915263057	0\\
1.69155554304	0\\
1.69158478038	0\\
1.69161401772	0\\
1.69164325506	0\\
1.6916724924	0\\
1.69170172974	0\\
1.69173096708	0\\
1.69176020442	0\\
1.69178944176	0\\
1.6918186791	0\\
1.69184791644	0\\
1.69187715378	0\\
1.69190639112	0\\
1.69193562846	0\\
1.6919648658	0\\
1.69199410314	0\\
1.69202334048	0\\
1.69205257782	0\\
1.69208181516	0\\
1.6921110525	0\\
1.69214028984	0\\
1.69216952718	0\\
1.69219876452	0\\
1.69222800186	0\\
1.6922572392	0\\
1.69228647654	0\\
1.69231571388	0\\
1.69234495122	0\\
1.69237418856	0\\
1.6924034259	0\\
1.69243266324	0\\
1.69246190058	0\\
1.69249113792	0\\
1.69252037526	0\\
1.6925496126	0\\
1.69257884994	0\\
1.69260808728	0\\
1.69263732462	0\\
1.69266656196	0\\
1.6926957993	0\\
1.69272503664	0\\
1.69275427398	0\\
1.69278351132	0\\
1.69281274866	0\\
1.692841986	0\\
1.69287122334	0\\
1.69290046068	0\\
1.69292969802	0\\
1.69295893536	0\\
1.6929881727	0\\
1.69301741004	0\\
1.69304664738	0\\
1.69307588472	0\\
1.69310512206	0\\
1.6931343594	0\\
1.69316359674	0\\
1.69319283408	0\\
1.69322207142	0\\
1.69325130876	0\\
1.6932805461	0\\
1.69330978344	0\\
1.69333902078	0\\
1.69336825812	0\\
1.69339749546	0\\
1.6934267328	0\\
1.69345597014	0\\
1.69348520748	0\\
1.69351444482	0\\
1.69354368216	0\\
1.6935729195	0\\
1.69360215684	0\\
1.69363139418	0\\
1.69366063152	0\\
1.69368986886	0\\
1.6937191062	0\\
1.69374834354	0\\
1.69377758088	0\\
1.69380681822	0\\
1.69383605556	0\\
1.6938652929	0\\
1.69389453024	0\\
1.69392376758	0\\
1.69395300492	0\\
1.69398224226	0\\
1.6940114796	0\\
1.69404071694	0\\
1.69406995428	0\\
1.69409919162	0\\
1.69412842896	0\\
1.6941576663	0\\
1.69418690364	0\\
1.69421614098	0\\
1.69424537832	0\\
1.69427461566	0\\
1.694303853	0\\
1.69433309034	0\\
1.69436232768	0\\
1.69439156502	0\\
1.69442080236	0\\
1.6944500397	0\\
1.69447927704	0\\
1.69450851438	0\\
1.69453775172	0\\
1.69456698906	0\\
1.6945962264	0\\
1.69462546374	0\\
1.69465470108	0\\
1.69468393842	0\\
1.69471317576	0\\
1.6947424131	0\\
1.69477165044	0\\
1.69480088778	0\\
1.69483012512	0\\
1.69485936246	0\\
1.6948885998	0\\
1.69491783714	0\\
1.69494707448	0\\
1.69497631182	0\\
1.69500554916	0\\
1.6950347865	0\\
1.69506402384	0\\
1.69509326118	0\\
1.69512249852	0\\
1.69515173586	0\\
1.6951809732	0\\
1.69521021054	0\\
1.69523944788	0\\
1.69526868522	0\\
1.69529792256	0\\
1.6953271599	0\\
1.69535639724	0\\
1.69538563458	0\\
1.69541487192	0\\
1.69544410926	0\\
1.6954733466	0\\
1.69550258394	0\\
1.69553182128	0\\
1.69556105862	0\\
1.69559029596	0\\
1.6956195333	0\\
1.69564877064	0\\
1.69567800798	0\\
1.69570724532	0\\
1.69573648266	0\\
1.69576572	0\\
1.69579495734	0\\
1.69582419468	0\\
1.69585343202	0\\
1.69588266936	0\\
1.6959119067	0\\
1.69594114404	0\\
1.69597038138	0\\
1.69599961872	0\\
1.69602885606	0\\
1.6960580934	0\\
1.69608733074	0\\
1.69611656808	0\\
1.69614580542	0\\
1.69617504276	0\\
1.6962042801	0\\
1.69623351744	0\\
1.69626275478	0\\
1.69629199212	0\\
1.69632122946	0\\
1.6963504668	0\\
1.69637970414	0\\
1.69640894148	0\\
1.69643817882	0\\
1.69646741616	0\\
1.6964966535	0\\
1.69652589084	0\\
1.69655512818	0\\
1.69658436552	0\\
1.69661360286	0\\
1.6966428402	0\\
1.69667207754	0\\
1.69670131488	0\\
1.69673055222	0\\
1.69675978956	0\\
1.6967890269	0\\
1.69681826424	0\\
1.69684750158	0\\
1.69687673892	0\\
1.69690597626	0\\
1.6969352136	0\\
1.69696445094	0\\
1.69699368828	0\\
1.69702292562	0\\
1.69705216296	0\\
1.6970814003	0\\
1.69711063764	0\\
1.69713987498	0\\
1.69716911232	0\\
1.69719834966	0\\
1.697227587	0\\
1.69725682434	0\\
1.69728606168	0\\
1.69731529902	0\\
1.69734453636	0\\
1.6973737737	0\\
1.69740301104	0\\
1.69743224838	0\\
1.69746148572	0\\
1.69749072306	0\\
1.6975199604	0\\
1.69754919774	0\\
1.69757843508	0\\
1.69760767242	0\\
1.69763690976	0\\
1.6976661471	0\\
1.69769538444	0\\
1.69772462178	0\\
1.69775385912	0\\
1.69778309646	0\\
1.6978123338	0\\
1.69784157114	0\\
1.69787080848	0\\
1.69790004582	0\\
1.69792928316	0\\
1.6979585205	0\\
1.69798775784	0\\
1.69801699518	0\\
1.69804623252	0\\
1.69807546986	0\\
1.6981047072	0\\
1.69813394454	0\\
1.69816318188	0\\
1.69819241922	0\\
1.69822165656	0\\
1.6982508939	0\\
1.69828013124	0\\
1.69830936858	0\\
1.69833860592	0\\
1.69836784326	0\\
1.6983970806	0\\
1.69842631794	0\\
1.69845555528	0\\
1.69848479262	0\\
1.69851402996	0\\
1.6985432673	0\\
1.69857250464	0\\
1.69860174198	0\\
1.69863097932	0\\
1.69866021666	0\\
1.698689454	0\\
1.69871869134	0\\
1.69874792868	0\\
1.69877716602	0\\
1.69880640336	0\\
1.6988356407	0\\
1.69886487804	0\\
1.69889411538	0\\
1.69892335272	0\\
1.69895259006	0\\
1.6989818274	0\\
1.69901106474	0\\
1.69904030208	0\\
1.69906953942	0\\
1.69909877676	0\\
1.6991280141	0\\
1.69915725144	0\\
1.69918648878	0\\
1.69921572612	0\\
1.69924496346	0\\
1.6992742008	0\\
1.69930343814	0\\
1.69933267548	0\\
1.69936191282	0\\
1.69939115016	0\\
1.6994203875	0\\
1.69944962484	0\\
1.69947886218	0\\
1.69950809952	0\\
1.69953733686	0\\
1.6995665742	0\\
1.69959581154	0\\
1.69962504888	0\\
1.69965428622	0\\
1.69968352356	0\\
1.6997127609	0\\
1.69974199824	0\\
1.69977123558	0\\
1.69980047292	0\\
1.69982971026	0\\
1.6998589476	0\\
1.69988818494	0\\
1.69991742228	0\\
1.69994665962	0\\
1.69997589696	0\\
1.7000051343	0\\
1.70003437164	0\\
1.70006360898	0\\
1.70009284632	0\\
1.70012208366	0\\
1.700151321	0\\
1.70018055834	0\\
1.70020979568	0\\
1.70023903302	0\\
1.70026827036	0\\
1.7002975077	0\\
1.70032674504	0\\
1.70035598238	0\\
1.70038521972	0\\
1.70041445706	0\\
1.7004436944	0\\
1.70047293174	0\\
1.70050216908	0\\
1.70053140642	0\\
1.70056064376	0\\
1.7005898811	0\\
1.70061911844	0\\
1.70064835578	0\\
1.70067759312	0\\
1.70070683046	0\\
1.7007360678	0\\
1.70076530514	0\\
1.70079454248	0\\
1.70082377982	0\\
1.70085301716	0\\
1.7008822545	0\\
1.70091149184	0\\
1.70094072918	0\\
1.70096996652	0\\
1.70099920386	0\\
1.7010284412	0\\
1.70105767854	0\\
1.70108691588	0\\
1.70111615322	0\\
1.70114539056	0\\
1.7011746279	0\\
1.70120386524	0\\
1.70123310258	0\\
1.70126233992	0\\
1.70129157726	0\\
1.7013208146	0\\
1.70135005194	0\\
1.70137928928	0\\
1.70140852662	0\\
1.70143776396	0\\
1.7014670013	0\\
1.70149623864	0\\
1.70152547598	0\\
1.70155471332	0\\
1.70158395066	0\\
1.701613188	0\\
1.70164242534	0\\
1.70167166268	0\\
1.70170090002	0\\
1.70173013736	0\\
1.7017593747	0\\
1.70178861204	0\\
1.70181784938	0\\
1.70184708672	0\\
1.70187632406	0\\
1.7019055614	0\\
1.70193479874	0\\
1.70196403608	0\\
1.70199327342	0\\
1.70202251076	0\\
1.7020517481	0\\
1.70208098544	0\\
1.70211022278	0\\
1.70213946012	0\\
1.70216869746	0\\
1.7021979348	0\\
1.70222717214	0\\
1.70225640948	0\\
1.70228564682	0\\
1.70231488416	0\\
1.7023441215	0\\
1.70237335884	0\\
1.70240259618	0\\
1.70243183352	0\\
1.70246107086	0\\
1.7024903082	0\\
1.70251954554	0\\
1.70254878288	0\\
1.70257802022	0\\
1.70260725756	0\\
1.7026364949	0\\
1.70266573224	0\\
1.70269496958	0\\
1.70272420692	0\\
1.70275344426	0\\
1.7027826816	0\\
1.70281191894	0\\
1.70284115628	0\\
1.70287039362	0\\
1.70289963096	0\\
1.7029288683	0\\
1.70295810564	0\\
1.70298734298	0\\
1.70301658032	0\\
1.70304581766	0\\
1.703075055	0\\
1.70310429234	0\\
1.70313352968	0\\
1.70316276702	0\\
1.70319200436	0\\
1.7032212417	0\\
1.70325047904	0\\
1.70327971638	0\\
1.70330895372	0\\
1.70333819106	0\\
1.7033674284	0\\
1.70339666574	0\\
1.70342590308	0\\
1.70345514042	0\\
1.70348437776	0\\
1.7035136151	0\\
1.70354285244	0\\
1.70357208978	0\\
1.70360132712	0\\
1.70363056446	0\\
1.7036598018	0\\
1.70368903914	0\\
1.70371827648	0\\
1.70374751382	0\\
1.70377675116	0\\
1.7038059885	0\\
1.70383522584	0\\
1.70386446318	0\\
1.70389370052	0\\
1.70392293786	0\\
1.7039521752	0\\
1.70398141254	0\\
1.70401064988	0\\
1.70403988722	0\\
1.70406912456	0\\
1.7040983619	0\\
1.70412759924	0\\
1.70415683658	0\\
1.70418607392	0\\
1.70421531126	0\\
1.7042445486	0\\
1.70427378594	0\\
1.70430302328	0\\
1.70433226062	0\\
1.70436149796	0\\
1.7043907353	0\\
1.70441997264	0\\
1.70444920998	0\\
1.70447844732	0\\
1.70450768466	0\\
1.704536922	0\\
1.70456615934	0\\
1.70459539668	0\\
1.70462463402	0\\
1.70465387136	0\\
1.7046831087	0\\
1.70471234604	0\\
1.70474158338	0\\
1.70477082072	0\\
1.70480005806	0\\
1.7048292954	0\\
1.70485853274	0\\
1.70488777008	0\\
1.70491700742	0\\
1.70494624476	0\\
1.7049754821	0\\
1.70500471944	0\\
1.70503395678	1.09228875795815\\
1.70506319412	0\\
1.70509243146	0\\
1.7051216688	0\\
1.70515090614	0\\
1.70518014348	0\\
1.70520938082	0\\
1.70523861816	0\\
1.7052678555	0\\
1.70529709284	0\\
1.70532633018	0\\
1.70535556752	0\\
1.70538480486	0\\
1.7054140422	0\\
1.70544327954	0\\
1.70547251688	0\\
1.70550175422	0\\
1.70553099156	0\\
1.7055602289	0\\
1.70558946624	0\\
1.70561870358	0\\
1.70564794092	0\\
1.70567717826	0\\
1.7057064156	0\\
1.70573565294	0\\
1.70576489028	0\\
1.70579412762	0\\
1.70582336496	0\\
1.7058526023	0\\
1.70588183964	0\\
1.70591107698	0\\
1.70594031432	0\\
1.70596955166	0\\
1.705998789	0\\
1.70602802634	0\\
1.70605726368	0\\
1.70608650102	0\\
1.70611573836	0\\
1.7061449757	0\\
1.70617421304	0\\
1.70620345038	0\\
1.70623268772	0\\
1.70626192506	0\\
1.7062911624	0\\
1.70632039974	0\\
1.70634963708	0\\
1.70637887442	0\\
1.70640811176	0\\
1.7064373491	0\\
1.70646658644	0\\
1.70649582378	0\\
1.70652506112	0\\
1.70655429846	0\\
1.7065835358	0\\
1.70661277314	0\\
1.70664201048	0\\
1.70667124782	0\\
1.70670048516	0\\
1.7067297225	0\\
1.70675895984	0\\
1.70678819718	0\\
1.70681743452	0\\
1.70684667186	0\\
1.7068759092	0\\
1.70690514654	0\\
1.70693438388	0\\
1.70696362122	0\\
1.70699285856	0\\
1.7070220959	0\\
1.70705133324	0\\
1.70708057058	0\\
1.70710980792	0\\
1.70713904526	0\\
1.7071682826	0\\
1.70719751994	0\\
1.70722675728	0\\
1.70725599462	0\\
1.70728523196	0\\
1.7073144693	0\\
1.70734370664	0\\
1.70737294398	0\\
1.70740218132	0\\
1.70743141866	0\\
1.707460656	0\\
1.70748989334	0\\
1.70751913068	0\\
1.70754836802	0\\
1.70757760536	0\\
1.7076068427	0\\
1.70763608004	0\\
1.70766531738	0\\
1.70769455472	0\\
1.70772379206	0\\
1.7077530294	0\\
1.70778226674	0\\
1.70781150408	0\\
1.70784074142	0\\
1.70786997876	0\\
1.7078992161	0\\
1.70792845344	0\\
1.70795769078	0\\
1.70798692812	0\\
1.70801616546	0\\
1.7080454028	0\\
1.70807464014	0\\
1.70810387748	0\\
1.70813311482	0\\
1.70816235216	0\\
1.7081915895	0\\
1.70822082684	0\\
1.70825006418	0\\
1.70827930152	0\\
1.70830853886	0\\
1.7083377762	0\\
1.70836701354	0\\
1.70839625088	0\\
1.70842548822	0\\
1.70845472556	0\\
1.7084839629	0\\
1.70851320024	0\\
1.70854243758	0\\
1.70857167492	0\\
1.70860091226	0\\
1.7086301496	0\\
1.70865938694	0\\
1.70868862428	0\\
1.70871786162	0\\
1.70874709896	0\\
1.7087763363	0\\
1.70880557364	0\\
1.70883481098	0\\
1.70886404832	0\\
1.70889328566	0\\
1.708922523	0\\
1.70895176034	0\\
1.70898099768	0\\
1.70901023502	0\\
1.70903947236	0\\
1.7090687097	0\\
1.70909794704	0\\
1.70912718438	0\\
1.70915642172	0\\
1.70918565906	0\\
1.7092148964	0\\
1.70924413374	0\\
1.70927337108	0\\
1.70930260842	0\\
1.70933184576	0\\
1.7093610831	0\\
1.70939032044	0\\
1.70941955778	0\\
1.70944879512	0\\
1.70947803246	0\\
1.7095072698	0\\
1.70953650714	0\\
1.70956574448	0\\
1.70959498182	0\\
1.70962421916	0\\
1.7096534565	0\\
1.70968269384	0\\
1.70971193118	0\\
1.70974116852	0\\
1.70977040586	0\\
1.7097996432	0\\
1.70982888054	0\\
1.70985811788	0\\
1.70988735522	0\\
1.70991659256	0\\
1.7099458299	0\\
1.70997506724	0\\
1.71000430458	0\\
1.71003354192	0\\
1.71006277926	0\\
1.7100920166	0\\
1.71012125394	0\\
1.71015049128	0\\
1.71017972862	0\\
1.71020896596	0\\
1.7102382033	0\\
1.71026744064	0\\
1.71029667798	0\\
1.71032591532	0\\
1.71035515266	0\\
1.71038439	0\\
1.71041362734	0\\
1.71044286468	0\\
1.71047210202	0\\
1.71050133936	0\\
1.7105305767	0\\
1.71055981404	0\\
1.71058905138	0\\
1.71061828872	0\\
1.71064752606	0\\
1.7106767634	0\\
1.71070600074	0\\
1.71073523808	0\\
1.71076447542	0\\
1.71079371276	0\\
1.7108229501	0\\
1.71085218744	0\\
1.71088142478	0\\
1.71091066212	0\\
1.71093989946	0\\
1.7109691368	0\\
1.71099837414	0\\
1.71102761148	0\\
1.71105684882	0\\
1.71108608616	0\\
1.7111153235	0\\
1.71114456084	0\\
1.71117379818	0\\
1.71120303552	0\\
1.71123227286	0\\
1.7112615102	0\\
1.71129074754	0\\
1.71131998488	0\\
1.71134922222	0\\
1.71137845956	0\\
1.7114076969	0\\
1.71143693424	0\\
1.71146617158	0\\
1.71149540892	0\\
1.71152464626	0\\
1.7115538836	0\\
1.71158312094	0\\
1.71161235828	0\\
1.71164159562	0\\
1.71167083296	0\\
1.7117000703	0\\
1.71172930764	0\\
1.71175854498	0\\
1.71178778232	0\\
1.71181701966	0\\
1.711846257	0\\
1.71187549434	0\\
1.71190473168	0\\
1.71193396902	0\\
1.71196320636	0\\
1.7119924437	0\\
1.71202168104	0\\
1.71205091838	0\\
1.71208015572	0\\
1.71210939306	0\\
1.7121386304	0\\
1.71216786774	0\\
1.71219710508	0\\
1.71222634242	0\\
1.71225557976	0\\
1.7122848171	0\\
1.71231405444	0\\
1.71234329178	0\\
1.71237252912	0\\
1.71240176646	0\\
1.7124310038	0\\
1.71246024114	0\\
1.71248947848	0\\
1.71251871582	0\\
1.71254795316	0\\
1.7125771905	0\\
1.71260642784	0\\
1.71263566518	0\\
1.71266490252	0\\
1.71269413986	0\\
1.7127233772	0\\
1.71275261454	0\\
1.71278185188	0\\
1.71281108922	0\\
1.71284032656	0\\
1.7128695639	0\\
1.71289880124	0\\
1.71292803858	0\\
1.71295727592	0\\
1.71298651326	0\\
1.7130157506	0\\
1.71304498794	0\\
1.71307422528	0\\
1.71310346262	0\\
1.71313269996	0\\
1.7131619373	0\\
1.71319117464	0\\
1.71322041198	0\\
1.71324964932	0\\
1.71327888666	0\\
1.713308124	0\\
1.71333736134	0\\
1.71336659868	0\\
1.71339583602	0\\
1.71342507336	0\\
1.7134543107	0\\
1.71348354804	0\\
1.71351278538	0\\
1.71354202272	0\\
1.71357126006	0\\
1.7136004974	0\\
1.71362973474	0\\
1.71365897208	0\\
1.71368820942	0\\
1.71371744676	0\\
1.7137466841	0\\
1.71377592144	0\\
1.71380515878	0\\
1.71383439612	0\\
1.71386363346	0\\
1.7138928708	0\\
1.71392210814	0\\
1.71395134548	0\\
1.71398058282	0\\
1.71400982016	0\\
1.7140390575	0\\
1.71406829484	0\\
1.71409753218	0\\
1.71412676952	0\\
1.71415600686	0\\
1.7141852442	0\\
1.71421448154	0\\
1.71424371888	0\\
1.71427295622	0\\
1.71430219356	0\\
1.7143314309	0\\
1.71436066824	0\\
1.71438990558	0\\
1.71441914292	0\\
1.71444838026	0\\
1.7144776176	0\\
1.71450685494	0\\
1.71453609228	0\\
1.71456532962	0\\
1.71459456696	0\\
1.7146238043	0\\
1.71465304164	0\\
1.71468227898	0\\
1.71471151632	0\\
1.71474075366	0\\
1.714769991	0\\
1.71479922834	0\\
1.71482846568	0\\
1.71485770302	0\\
1.71488694036	0\\
1.7149161777	0\\
1.71494541504	0\\
1.71497465238	0\\
1.71500388972	0\\
1.71503312706	0\\
1.7150623644	0\\
1.71509160174	0\\
1.71512083908	0\\
1.71515007642	0\\
1.71517931376	0\\
1.7152085511	0\\
1.71523778844	0\\
1.71526702578	0\\
1.71529626312	0\\
1.71532550046	0\\
1.7153547378	0\\
1.71538397514	0\\
1.71541321248	0\\
1.71544244982	0\\
1.71547168716	0\\
1.7155009245	0\\
1.71553016184	0\\
1.71555939918	0\\
1.71558863652	0\\
1.71561787386	0\\
1.7156471112	0\\
1.71567634854	0\\
1.71570558588	0\\
1.71573482322	0\\
1.71576406056	0\\
1.7157932979	0\\
1.71582253524	0\\
1.71585177258	0\\
1.71588100992	0\\
1.71591024726	0\\
1.7159394846	0\\
1.71596872194	0\\
1.71599795928	0\\
1.71602719662	0\\
1.71605643396	0\\
1.7160856713	0\\
1.71611490864	0\\
1.71614414598	0\\
1.71617338332	0\\
1.71620262066	0\\
1.716231858	0\\
1.71626109534	0\\
1.71629033268	0\\
1.71631957002	0\\
1.71634880736	0\\
1.7163780447	0\\
1.71640728204	0\\
1.71643651938	0\\
1.71646575672	0\\
1.71649499406	0\\
1.7165242314	0\\
1.71655346874	0\\
1.71658270608	0\\
1.71661194342	0\\
1.71664118076	0\\
1.7166704181	0\\
1.71669965544	0\\
1.71672889278	0\\
1.71675813012	0\\
1.71678736746	0\\
1.7168166048	0\\
1.71684584214	0\\
1.71687507948	0\\
1.71690431682	0\\
1.71693355416	0\\
1.7169627915	0\\
1.71699202884	0\\
1.71702126618	0\\
1.71705050352	0\\
1.71707974086	0\\
1.7171089782	0\\
1.71713821554	0\\
1.71716745288	0\\
1.71719669022	0\\
1.71722592756	0\\
1.7172551649	0\\
1.71728440224	0\\
1.71731363958	0\\
1.71734287692	0\\
1.71737211426	0\\
1.7174013516	0\\
1.71743058894	0\\
1.71745982628	0\\
1.71748906362	0\\
1.71751830096	0\\
1.7175475383	0\\
1.71757677564	0\\
1.71760601298	0\\
1.71763525032	0\\
1.71766448766	0\\
1.717693725	0\\
1.71772296234	0\\
1.71775219968	0\\
1.71778143702	0\\
1.71781067436	0\\
1.7178399117	0\\
1.71786914904	0\\
1.71789838638	0\\
1.71792762372	0\\
1.71795686106	0\\
1.7179860984	0\\
1.71801533574	0\\
1.71804457308	0\\
1.71807381042	0\\
1.71810304776	0\\
1.7181322851	0\\
1.71816152244	0\\
1.71819075978	0\\
1.71821999712	0\\
1.71824923446	0\\
1.7182784718	0\\
1.71830770914	0\\
1.71833694648	0\\
1.71836618382	0\\
1.71839542116	0\\
1.7184246585	0\\
1.71845389584	0\\
1.71848313318	0\\
1.71851237052	0\\
1.71854160786	0\\
1.7185708452	0\\
1.71860008254	0\\
1.71862931988	0\\
1.71865855722	0\\
1.71868779456	0\\
1.7187170319	0\\
1.71874626924	0\\
1.71877550658	0\\
1.71880474392	0\\
1.71883398126	0\\
1.7188632186	0\\
1.71889245594	0\\
1.71892169328	0\\
1.71895093062	0\\
1.71898016796	0\\
1.7190094053	0\\
1.71903864264	0\\
1.71906787998	0\\
1.71909711732	0\\
1.71912635466	0\\
1.719155592	0\\
1.71918482934	0\\
1.71921406668	0\\
1.71924330402	0\\
1.71927254136	0\\
1.7193017787	0\\
1.71933101604	0\\
1.71936025338	0\\
1.71938949072	0\\
1.71941872806	0\\
1.7194479654	0\\
1.71947720274	0\\
1.71950644008	0\\
1.71953567742	0\\
1.71956491476	0\\
1.7195941521	0\\
1.71962338944	0\\
1.71965262678	0\\
1.71968186412	0\\
1.71971110146	0\\
1.7197403388	0\\
1.71976957614	0\\
1.71979881348	0\\
1.71982805082	0\\
1.71985728816	0\\
1.7198865255	0\\
1.71991576284	0\\
1.71994500018	0\\
1.71997423752	0\\
1.72000347486	0\\
1.7200327122	0\\
1.72006194954	0\\
1.72009118688	0\\
1.72012042422	0\\
1.72014966156	0\\
1.7201788989	0\\
1.72020813624	0\\
1.72023737358	0\\
1.72026661092	0\\
1.72029584826	0\\
1.7203250856	0\\
1.72035432294	0\\
1.72038356028	0\\
1.72041279762	0\\
1.72044203496	0\\
1.7204712723	0\\
1.72050050964	0\\
1.72052974698	0\\
1.72055898432	0\\
1.72058822166	0\\
1.720617459	0\\
1.72064669634	0\\
1.72067593368	0\\
1.72070517102	0\\
1.72073440836	0\\
1.7207636457	0\\
1.72079288304	0\\
1.72082212038	0\\
1.72085135772	0\\
1.72088059506	0\\
1.7209098324	0\\
1.72093906974	0\\
1.72096830708	0\\
1.72099754442	0\\
1.72102678176	0\\
1.7210560191	0\\
1.72108525644	0\\
1.72111449378	0\\
1.72114373112	0\\
1.72117296846	0\\
1.7212022058	0\\
1.72123144314	0\\
1.72126068048	0\\
1.72128991782	0\\
1.72131915516	0\\
1.7213483925	0\\
1.72137762984	0\\
1.72140686718	0\\
1.72143610452	0\\
1.72146534186	0\\
1.7214945792	0\\
1.72152381654	0\\
1.72155305388	0\\
1.72158229122	0\\
1.72161152856	0\\
1.7216407659	0\\
1.72167000324	0\\
1.72169924058	0\\
1.72172847792	0\\
1.72175771526	0\\
1.7217869526	0\\
1.72181618994	0\\
1.72184542728	0\\
1.72187466462	0\\
1.72190390196	0\\
1.7219331393	0\\
1.72196237664	0\\
1.72199161398	0\\
1.72202085132	0\\
1.72205008866	0\\
1.722079326	0\\
1.72210856334	0\\
1.72213780068	0\\
1.72216703802	0\\
1.72219627536	0\\
1.7222255127	0\\
1.72225475004	0\\
1.72228398738	0\\
1.72231322472	0\\
1.72234246206	0\\
1.7223716994	0\\
1.72240093674	0\\
1.72243017408	0\\
1.72245941142	0\\
1.72248864876	0\\
1.7225178861	0\\
1.72254712344	0\\
1.72257636078	0\\
1.72260559812	0\\
1.72263483546	0\\
1.7226640728	0\\
1.72269331014	0\\
1.72272254748	0\\
1.72275178482	0\\
1.72278102216	0\\
1.7228102595	0\\
1.72283949684	0\\
1.72286873418	0\\
1.72289797152	0\\
1.72292720886	0\\
1.7229564462	0\\
1.72298568354	0\\
1.72301492088	0\\
1.72304415822	0\\
1.72307339556	0\\
1.7231026329	0\\
1.72313187024	0\\
1.72316110758	0\\
1.72319034492	0\\
1.72321958226	0\\
1.7232488196	0\\
1.72327805694	0\\
1.72330729428	0\\
1.72333653162	0\\
1.72336576896	0\\
1.7233950063	0\\
1.72342424364	0\\
1.72345348098	0\\
1.72348271832	0\\
1.72351195566	0\\
1.723541193	0\\
1.72357043034	0\\
1.72359966768	0\\
1.72362890502	0\\
1.72365814236	0\\
1.7236873797	0\\
1.72371661704	0\\
1.72374585438	0\\
1.72377509172	0\\
1.72380432906	0\\
1.7238335664	0\\
1.72386280374	0\\
1.72389204108	0\\
1.72392127842	0\\
1.72395051576	0\\
1.7239797531	0\\
1.72400899044	0\\
1.72403822778	0\\
1.72406746512	0\\
1.72409670246	0\\
1.7241259398	0\\
1.72415517714	0\\
1.72418441448	0\\
1.72421365182	0\\
1.72424288916	0\\
1.7242721265	0\\
1.72430136384	0\\
1.72433060118	0\\
1.72435983852	0\\
1.72438907586	0\\
1.7244183132	0\\
1.72444755054	0\\
1.72447678788	0\\
1.72450602522	0\\
1.72453526256	0\\
1.7245644999	0\\
1.72459373724	0\\
1.72462297458	0\\
1.72465221192	0\\
1.72468144926	0\\
1.7247106866	0\\
1.72473992394	0\\
1.72476916128	0\\
1.72479839862	0\\
1.72482763596	0\\
1.7248568733	0\\
1.72488611064	0\\
1.72491534798	0\\
1.72494458532	0\\
1.72497382266	0\\
1.72500306	0\\
1.72503229734	0\\
1.72506153468	0\\
1.72509077202	0\\
1.72512000936	0\\
1.7251492467	0\\
1.72517848404	0\\
1.72520772138	0\\
1.72523695872	0\\
1.72526619606	0\\
1.7252954334	0\\
1.72532467074	0\\
1.72535390808	0\\
1.72538314542	0\\
1.72541238276	0\\
1.7254416201	0\\
1.72547085744	0\\
1.72550009478	0\\
1.72552933212	0\\
1.72555856946	0\\
1.7255878068	0\\
1.72561704414	0\\
1.72564628148	0\\
1.72567551882	0\\
1.72570475616	0\\
1.7257339935	0\\
1.72576323084	0\\
1.72579246818	0\\
1.72582170552	0\\
1.72585094286	0\\
1.7258801802	0\\
1.72590941754	0\\
1.72593865488	0\\
1.72596789222	0\\
1.72599712956	0\\
1.7260263669	0\\
1.72605560424	0\\
1.72608484158	0\\
1.72611407892	0\\
1.72614331626	0\\
1.7261725536	0\\
1.72620179094	0\\
1.72623102828	0\\
1.72626026562	0\\
1.72628950296	0\\
1.7263187403	0\\
1.72634797764	0\\
1.72637721498	0\\
1.72640645232	0\\
1.72643568966	0\\
1.726464927	0\\
1.72649416434	0\\
1.72652340168	0\\
1.72655263902	0\\
1.72658187636	0\\
1.7266111137	0\\
1.72664035104	0\\
1.72666958838	0\\
1.72669882572	0\\
1.72672806306	0\\
1.7267573004	0\\
1.72678653774	0\\
1.72681577508	0\\
1.72684501242	0\\
1.72687424976	0\\
1.7269034871	0\\
1.72693272444	0\\
1.72696196178	0\\
1.72699119912	0\\
1.72702043646	0\\
1.7270496738	0\\
1.72707891114	0\\
1.72710814848	0\\
1.72713738582	0\\
1.72716662316	0\\
1.7271958605	0\\
1.72722509784	0\\
1.72725433518	0\\
1.72728357252	0\\
1.72731280986	0\\
1.7273420472	0\\
1.72737128454	0\\
1.72740052188	0\\
1.72742975922	0\\
1.72745899656	0\\
1.7274882339	0\\
1.72751747124	0\\
1.72754670858	0\\
1.72757594592	0\\
1.72760518326	0\\
1.7276344206	0\\
1.72766365794	0\\
1.72769289528	0\\
1.72772213262	0\\
1.72775136996	0\\
1.7277806073	0\\
1.72780984464	0\\
1.72783908198	0\\
1.72786831932	0\\
1.72789755666	0\\
1.727926794	0\\
1.72795603134	0\\
1.72798526868	0\\
1.72801450602	0\\
1.72804374336	0\\
1.7280729807	0\\
1.72810221804	0\\
1.72813145538	0\\
1.72816069272	0\\
1.72818993006	0\\
1.7282191674	0\\
1.72824840474	0\\
1.72827764208	0\\
1.72830687942	0\\
1.72833611676	0\\
1.7283653541	0\\
1.72839459144	0\\
1.72842382878	0\\
1.72845306612	0\\
1.72848230346	0\\
1.7285115408	0\\
1.72854077814	0\\
1.72857001548	0\\
1.72859925282	0\\
1.72862849016	0\\
1.7286577275	0\\
1.72868696484	0\\
1.72871620218	0\\
1.72874543952	0\\
1.72877467686	0\\
1.7288039142	0\\
1.72883315154	0\\
1.72886238888	0\\
1.72889162622	0\\
1.72892086356	0\\
1.7289501009	0\\
1.72897933824	0\\
1.72900857558	0\\
1.72903781292	0\\
1.72906705026	0\\
1.7290962876	0\\
1.72912552494	0\\
1.72915476228	0\\
1.72918399962	0\\
1.72921323696	0\\
1.7292424743	0\\
1.72927171164	0\\
1.72930094898	0\\
1.72933018632	0\\
1.72935942366	0\\
1.729388661	0\\
1.72941789834	0\\
1.72944713568	0\\
1.72947637302	0\\
1.72950561036	0\\
1.7295348477	0\\
1.72956408504	0\\
1.72959332238	0\\
1.72962255972	0\\
1.72965179706	0\\
1.7296810344	0\\
1.72971027174	0\\
1.72973950908	0\\
1.72976874642	0\\
1.72979798376	0\\
1.7298272211	0\\
1.72985645844	0\\
1.72988569578	0\\
1.72991493312	0\\
1.72994417046	0\\
1.7299734078	0\\
1.73000264514	0\\
1.73003188248	0\\
1.73006111982	0\\
1.73009035716	0\\
1.7301195945	0\\
1.73014883184	0\\
1.73017806918	0\\
1.73020730652	0\\
1.73023654386	0\\
1.7302657812	0\\
1.73029501854	0\\
1.73032425588	0\\
1.73035349322	0\\
1.73038273056	0\\
1.7304119679	0\\
1.73044120524	0\\
1.73047044258	0\\
1.73049967992	0\\
1.73052891726	0\\
1.7305581546	0\\
1.73058739194	0\\
1.73061662928	0\\
1.73064586662	0\\
1.73067510396	0\\
1.7307043413	0\\
1.73073357864	0\\
1.73076281598	0\\
1.73079205332	0\\
1.73082129066	0\\
1.730850528	0\\
1.73087976534	0\\
1.73090900268	0\\
1.73093824002	0\\
1.73096747736	0\\
1.7309967147	0\\
1.73102595204	0\\
1.73105518938	0\\
1.73108442672	0\\
1.73111366406	0\\
1.7311429014	0\\
1.73117213874	0\\
1.73120137608	0\\
1.73123061342	0\\
1.73125985076	0\\
1.7312890881	0\\
1.73131832544	0\\
1.73134756278	0\\
1.73137680012	0\\
1.73140603746	0\\
1.7314352748	0\\
1.73146451214	0\\
1.73149374948	0\\
1.73152298682	0\\
1.73155222416	0\\
1.7315814615	0\\
1.73161069884	0\\
1.73163993618	0\\
1.73166917352	0\\
1.73169841086	0\\
1.7317276482	0\\
1.73175688554	0\\
1.73178612288	0\\
1.73181536022	0\\
1.73184459756	0\\
1.7318738349	0\\
1.73190307224	0\\
1.73193230958	0\\
1.73196154692	0\\
1.73199078426	0\\
1.7320200216	0\\
1.73204925894	0\\
1.73207849628	0\\
1.73210773362	0\\
1.73213697096	0\\
1.7321662083	0\\
1.73219544564	0\\
1.73222468298	0\\
1.73225392032	0\\
1.73228315766	0\\
1.732312395	0\\
1.73234163234	0\\
1.73237086968	0\\
1.73240010702	0\\
1.73242934436	0\\
1.7324585817	0\\
1.73248781904	0\\
1.73251705638	0\\
1.73254629372	0\\
1.73257553106	0\\
1.7326047684	0\\
1.73263400574	0\\
1.73266324308	0\\
1.73269248042	0\\
1.73272171776	0\\
1.7327509551	0\\
1.73278019244	0\\
1.73280942978	0\\
1.73283866712	0\\
1.73286790446	0\\
1.7328971418	0\\
1.73292637914	0\\
1.73295561648	0\\
1.73298485382	0\\
1.73301409116	0\\
1.7330433285	0\\
1.73307256584	0\\
1.73310180318	0\\
1.73313104052	0\\
1.73316027786	0\\
1.7331895152	0\\
1.73321875254	0\\
1.73324798988	0\\
1.73327722722	0\\
1.73330646456	0\\
1.7333357019	0\\
1.73336493924	0\\
1.73339417658	0\\
1.73342341392	0\\
1.73345265126	0\\
1.7334818886	0\\
1.73351112594	0\\
1.73354036328	0\\
1.73356960062	0\\
1.73359883796	0\\
1.7336280753	0\\
1.73365731264	0\\
1.73368654998	0\\
1.73371578732	0\\
1.73374502466	0\\
1.733774262	0\\
1.73380349934	0\\
1.73383273668	0\\
1.73386197402	0\\
1.73389121136	0\\
1.7339204487	0\\
1.73394968604	0\\
1.73397892338	0\\
1.73400816072	0\\
1.73403739806	0\\
1.7340666354	0\\
1.73409587274	0\\
1.73412511008	0\\
1.73415434742	0\\
1.73418358476	0\\
1.7342128221	0\\
1.73424205944	0\\
1.73427129678	0\\
1.73430053412	0\\
1.73432977146	0\\
1.7343590088	0\\
1.73438824614	0\\
1.73441748348	0\\
1.73444672082	0\\
1.73447595816	0\\
1.7345051955	0\\
1.73453443284	0\\
1.73456367018	0\\
1.73459290752	0\\
1.73462214486	0\\
1.7346513822	0\\
1.73468061954	0\\
1.73470985688	0\\
1.73473909422	0\\
1.73476833156	0\\
1.7347975689	0\\
1.73482680624	0\\
1.73485604358	0\\
1.73488528092	0\\
1.73491451826	0\\
1.7349437556	0\\
1.73497299294	0\\
1.73500223028	0\\
1.73503146762	0\\
1.73506070496	0\\
1.7350899423	0\\
1.73511917964	0\\
1.73514841698	0\\
1.73517765432	0\\
1.73520689166	0\\
1.735236129	0\\
1.73526536634	0\\
1.73529460368	0\\
1.73532384102	0\\
1.73535307836	0\\
1.7353823157	0\\
1.73541155304	0\\
1.73544079038	0\\
1.73547002772	0\\
1.73549926506	0\\
1.7355285024	0\\
1.73555773974	0\\
1.73558697708	0\\
1.73561621442	0\\
1.73564545176	0\\
1.7356746891	0\\
1.73570392644	0\\
1.73573316378	0\\
1.73576240112	0\\
1.73579163846	0\\
1.7358208758	0\\
1.73585011314	0\\
1.73587935048	0\\
1.73590858782	0\\
1.73593782516	0\\
1.7359670625	0\\
1.73599629984	0\\
1.73602553718	0\\
1.73605477452	0\\
1.73608401186	0\\
1.7361132492	0\\
1.73614248654	0\\
1.73617172388	0\\
1.73620096122	0\\
1.73623019856	0\\
1.7362594359	0\\
1.73628867324	0\\
1.73631791058	0\\
1.73634714792	0\\
1.73637638526	0\\
1.7364056226	0\\
1.73643485994	0\\
1.73646409728	0\\
1.73649333462	0\\
1.73652257196	0\\
1.7365518093	0\\
1.73658104664	0\\
1.73661028398	0\\
1.73663952132	0\\
1.73666875866	0\\
1.736697996	0\\
1.73672723334	0\\
1.73675647068	0\\
1.73678570802	0\\
1.73681494536	0\\
1.7368441827	0\\
1.73687342004	0\\
1.73690265738	0\\
1.73693189472	0\\
1.73696113206	0\\
1.7369903694	0\\
1.73701960674	0\\
1.73704884408	0\\
1.73707808142	0\\
1.73710731876	0\\
1.7371365561	0\\
1.73716579344	0\\
1.73719503078	0\\
1.73722426812	0\\
1.73725350546	0\\
1.7372827428	0\\
1.73731198014	0\\
1.73734121748	0\\
1.73737045482	0\\
1.73739969216	0\\
1.7374289295	0\\
1.73745816684	0\\
1.73748740418	0\\
1.73751664152	0\\
1.73754587886	0\\
1.7375751162	0\\
1.73760435354	0\\
1.73763359088	0\\
1.73766282822	0\\
1.73769206556	0\\
1.7377213029	0\\
1.73775054024	0\\
1.73777977758	0\\
1.73780901492	0\\
1.73783825226	0\\
1.7378674896	0\\
1.73789672694	0\\
1.73792596428	0\\
1.73795520162	0\\
1.73798443896	0\\
1.7380136763	0\\
1.73804291364	0\\
1.73807215098	0\\
1.73810138832	0\\
1.73813062566	0\\
1.738159863	0\\
1.73818910034	0\\
1.73821833768	0\\
1.73824757502	0\\
1.73827681236	0\\
1.7383060497	0\\
1.73833528704	0\\
1.73836452438	0\\
1.73839376172	0\\
1.73842299906	0\\
1.7384522364	0\\
1.73848147374	0\\
1.73851071108	0\\
1.73853994842	0\\
1.73856918576	0\\
1.7385984231	0\\
1.73862766044	0\\
1.73865689778	0\\
1.73868613512	0\\
1.73871537246	0\\
1.7387446098	0\\
1.73877384714	0\\
1.73880308448	0\\
1.73883232182	0\\
1.73886155916	0\\
1.7388907965	0\\
1.73892003384	0\\
1.73894927118	0\\
1.73897850852	0\\
1.73900774586	0\\
1.7390369832	0\\
1.73906622054	0\\
1.73909545788	0\\
1.73912469522	0\\
1.73915393256	0\\
1.7391831699	0\\
1.73921240724	0\\
1.73924164458	0\\
1.73927088192	0\\
1.73930011926	0\\
1.7393293566	0\\
1.73935859394	0\\
1.73938783128	0\\
1.73941706862	0\\
1.73944630596	0\\
1.7394755433	0\\
1.73950478064	0\\
1.73953401798	0\\
1.73956325532	0\\
1.73959249266	0\\
1.73962173	0\\
1.73965096734	0\\
1.73968020468	0\\
1.73970944202	0\\
1.73973867936	0\\
1.7397679167	0\\
1.73979715404	0\\
1.73982639138	0\\
1.73985562872	0\\
1.73988486606	0\\
1.7399141034	0\\
1.73994334074	0\\
1.73997257808	0\\
1.74000181542	0\\
1.74003105276	0\\
1.7400602901	0\\
1.74008952744	0\\
1.74011876478	0\\
1.74014800212	0\\
1.74017723946	0\\
1.7402064768	0\\
1.74023571414	0\\
1.74026495148	0\\
1.74029418882	0\\
1.74032342616	1.09228875794985\\
1.7403526635	0\\
1.74038190084	0\\
1.74041113818	0\\
1.74044037552	0\\
1.74046961286	0\\
1.7404988502	0\\
1.74052808754	0\\
1.74055732488	0\\
1.74058656222	0\\
1.74061579956	0\\
1.7406450369	0\\
1.74067427424	0\\
1.74070351158	0\\
1.74073274892	0\\
1.74076198626	0\\
1.7407912236	0\\
1.74082046094	0\\
1.74084969828	0\\
1.74087893562	0\\
1.74090817296	0\\
1.7409374103	0\\
1.74096664764	0\\
1.74099588498	0\\
1.74102512232	0\\
1.74105435966	0\\
1.741083597	0\\
1.74111283434	0\\
1.74114207168	0\\
1.74117130902	0\\
1.74120054636	0\\
1.7412297837	0\\
1.74125902104	0\\
1.74128825838	0\\
1.74131749572	0\\
1.74134673306	0\\
1.7413759704	0\\
1.74140520774	0\\
1.74143444508	0\\
1.74146368242	0\\
1.74149291976	0\\
1.7415221571	0\\
1.74155139444	0\\
1.74158063178	0\\
1.74160986912	0\\
1.74163910646	0\\
1.7416683438	0\\
1.74169758114	0\\
1.74172681848	0\\
1.74175605582	0\\
1.74178529316	0\\
1.7418145305	0\\
1.74184376784	0\\
1.74187300518	0\\
1.74190224252	0\\
1.74193147986	0\\
1.7419607172	0\\
1.74198995454	0\\
1.74201919188	0\\
1.74204842922	0\\
1.74207766656	0\\
1.7421069039	0\\
1.74213614124	0\\
1.74216537858	0\\
1.74219461592	0\\
1.74222385326	0\\
1.7422530906	0\\
1.74228232794	0\\
1.74231156528	0\\
1.74234080262	0\\
1.74237003996	0\\
1.7423992773	0\\
1.74242851464	0\\
1.74245775198	0\\
1.74248698932	0\\
1.74251622666	0\\
1.742545464	0\\
1.74257470134	0\\
1.74260393868	0\\
1.74263317602	0\\
1.74266241336	0\\
1.7426916507	0\\
1.74272088804	0\\
1.74275012538	0\\
1.74277936272	0\\
1.74280860006	0\\
1.7428378374	0\\
1.74286707474	0\\
1.74289631208	0\\
1.74292554942	0\\
1.74295478676	0\\
1.7429840241	0\\
1.74301326144	0\\
1.74304249878	0\\
1.74307173612	0\\
1.74310097346	0\\
1.7431302108	0\\
1.74315944814	0\\
1.74318868548	0\\
1.74321792282	0\\
1.74324716016	0\\
1.7432763975	0\\
1.74330563484	0\\
1.74333487218	0\\
1.74336410952	0\\
1.74339334686	0\\
1.7434225842	0\\
1.74345182154	0\\
1.74348105888	0\\
1.74351029622	0\\
1.74353953356	0\\
1.7435687709	0\\
1.74359800824	0\\
1.74362724558	0\\
1.74365648292	0\\
1.74368572026	0\\
1.7437149576	0\\
1.74374419494	0\\
1.74377343228	0\\
1.74380266962	0\\
1.74383190696	0\\
1.7438611443	0\\
1.74389038164	0\\
1.74391961898	0\\
1.74394885632	0\\
1.74397809366	0\\
1.744007331	0\\
1.74403656834	0\\
1.74406580568	0\\
1.74409504302	0\\
1.74412428036	0\\
1.7441535177	0\\
1.74418275504	0\\
1.74421199238	0\\
1.74424122972	0\\
1.74427046706	0\\
1.7442997044	0\\
1.74432894174	0\\
1.74435817908	0\\
1.74438741642	0\\
1.74441665376	0\\
1.7444458911	0\\
1.74447512844	0\\
1.74450436578	1.09228875795815\\
1.74453360312	0\\
1.74456284046	0\\
1.7445920778	0\\
1.74462131514	0\\
1.74465055248	0\\
1.74467978982	0\\
1.74470902716	0\\
1.7447382645	0\\
1.74476750184	0\\
1.74479673918	0\\
1.74482597652	0\\
1.74485521386	0\\
1.7448844512	0\\
1.74491368854	0\\
1.74494292588	0\\
1.74497216322	0\\
1.74500140056	0\\
1.7450306379	0\\
1.74505987524	0\\
1.74508911258	0\\
1.74511834992	0\\
1.74514758726	0\\
1.7451768246	0\\
1.74520606194	0\\
1.74523529928	0\\
1.74526453662	0\\
1.74529377396	0\\
1.7453230113	0\\
1.74535224864	0\\
1.74538148598	0\\
1.74541072332	0\\
1.74543996066	0\\
1.745469198	0\\
1.74549843534	0\\
1.74552767268	0\\
1.74555691002	0\\
1.74558614736	0\\
1.7456153847	0\\
1.74564462204	0\\
1.74567385938	0\\
1.74570309672	0\\
1.74573233406	0\\
1.7457615714	0\\
1.74579080874	0\\
1.74582004608	0\\
1.74584928342	0\\
1.74587852076	0\\
1.7459077581	0\\
1.74593699544	0\\
1.74596623278	0\\
1.74599547012	0\\
1.74602470746	0\\
1.7460539448	0\\
1.74608318214	0\\
1.74611241948	0\\
1.74614165682	0\\
1.74617089416	0\\
1.7462001315	0\\
1.74622936884	0\\
1.74625860618	0\\
1.74628784352	0\\
1.74631708086	0\\
1.7463463182	0\\
1.74637555554	0\\
1.74640479288	0\\
1.74643403022	0\\
1.74646326756	0\\
1.7464925049	0\\
1.74652174224	0\\
1.74655097958	0\\
1.74658021692	0\\
1.74660945426	0\\
1.7466386916	0\\
1.74666792894	0\\
1.74669716628	0\\
1.74672640362	0\\
1.74675564096	0\\
1.7467848783	0\\
1.74681411564	0\\
1.74684335298	0\\
1.74687259032	0\\
1.74690182766	0\\
1.746931065	0\\
1.74696030234	0\\
1.74698953968	0\\
1.74701877702	0\\
1.74704801436	0\\
1.7470772517	0\\
1.74710648904	0\\
1.74713572638	0\\
1.74716496372	0\\
1.74719420106	0\\
1.7472234384	0\\
1.74725267574	0\\
1.74728191308	0\\
1.74731115042	0\\
1.74734038776	0\\
1.7473696251	0\\
1.74739886244	0\\
1.74742809978	0\\
1.74745733712	0\\
1.74748657446	0\\
1.7475158118	0\\
1.74754504914	0\\
1.74757428648	0\\
1.74760352382	0\\
1.74763276116	0\\
1.7476619985	0\\
1.74769123584	0\\
1.74772047318	0\\
1.74774971052	0\\
1.74777894786	0\\
1.7478081852	0\\
1.74783742254	0\\
1.74786665988	0\\
1.74789589722	0\\
1.74792513456	0\\
1.7479543719	0\\
1.74798360924	0\\
1.74801284658	0\\
1.74804208392	0\\
1.74807132126	0\\
1.7481005586	0\\
1.74812979594	0\\
1.74815903328	0\\
1.74818827062	0\\
1.74821750796	0\\
1.7482467453	0\\
1.74827598264	0\\
1.74830521998	0\\
1.74833445732	0\\
1.74836369466	0\\
1.748392932	0\\
1.74842216934	0\\
1.74845140668	0\\
1.74848064402	0\\
1.74850988136	0\\
1.7485391187	0\\
1.74856835604	0\\
1.74859759338	0\\
1.74862683072	0\\
1.74865606806	0\\
1.7486853054	0\\
1.74871454274	0\\
1.74874378008	0\\
1.74877301742	0\\
1.74880225476	0\\
1.7488314921	0\\
1.74886072944	0\\
1.74888996678	0\\
1.74891920412	0\\
1.74894844146	0\\
1.7489776788	0\\
1.74900691614	0\\
1.74903615348	0\\
1.74906539082	0\\
1.74909462816	0\\
1.7491238655	0\\
1.74915310284	0\\
1.74918234018	0\\
1.74921157752	0\\
1.74924081486	0\\
1.7492700522	0\\
1.74929928954	0\\
1.74932852688	0\\
1.74935776422	0\\
1.74938700156	0\\
1.7494162389	0\\
1.74944547624	0\\
1.74947471358	0\\
1.74950395092	0\\
1.74953318826	0\\
1.7495624256	0\\
1.74959166294	0\\
1.74962090028	0\\
1.74965013762	0\\
1.74967937496	0\\
1.7497086123	0\\
1.74973784964	0\\
1.74976708698	0\\
1.74979632432	0\\
1.74982556166	0\\
1.749854799	0\\
1.74988403634	0\\
1.74991327368	0\\
1.74994251102	0\\
1.74997174836	0\\
1.7500009857	0\\
1.75003022304	0\\
1.75005946038	0\\
1.75008869772	0\\
1.75011793506	0\\
1.7501471724	0\\
1.75017640974	0\\
1.75020564708	0\\
1.75023488442	0\\
1.75026412176	0\\
1.7502933591	0\\
1.75032259644	0\\
1.75035183378	0\\
1.75038107112	0\\
1.75041030846	0\\
1.7504395458	0\\
1.75046878314	0\\
1.75049802048	0\\
1.75052725782	0\\
1.75055649516	0\\
1.7505857325	0\\
1.75061496984	0\\
1.75064420718	0\\
1.75067344452	0\\
1.75070268186	0\\
1.7507319192	0\\
1.75076115654	0\\
1.75079039388	0\\
1.75081963122	0\\
1.75084886856	0\\
1.7508781059	0\\
1.75090734324	0\\
1.75093658058	0\\
1.75096581792	0\\
1.75099505526	0\\
1.7510242926	0\\
1.75105352994	0\\
1.75108276728	0\\
1.75111200462	0\\
1.75114124196	0\\
1.7511704793	0\\
1.75119971664	0\\
1.75122895398	0\\
1.75125819132	0\\
1.75128742866	0\\
1.751316666	0\\
1.75134590334	0\\
1.75137514068	0\\
1.75140437802	0\\
1.75143361536	0\\
1.7514628527	0\\
1.75149209004	0\\
1.75152132738	0\\
1.75155056472	0\\
1.75157980206	0\\
1.7516090394	0\\
1.75163827674	0\\
1.75166751408	0\\
1.75169675142	0\\
1.75172598876	0\\
1.7517552261	0\\
1.75178446344	0\\
1.75181370078	0\\
1.75184293812	0\\
1.75187217546	0\\
1.7519014128	0\\
1.75193065014	0\\
1.75195988748	0\\
1.75198912482	0\\
1.75201836216	0\\
1.7520475995	0\\
1.75207683684	0\\
1.75210607418	0\\
1.75213531152	0\\
1.75216454886	0\\
1.7521937862	0\\
1.75222302354	0\\
1.75225226088	0\\
1.75228149822	0\\
1.75231073556	0\\
1.7523399729	0\\
1.75236921024	0\\
1.75239844758	0\\
1.75242768492	0\\
1.75245692226	0\\
1.7524861596	0\\
1.75251539694	0\\
1.75254463428	0\\
1.75257387162	0\\
1.75260310896	0\\
1.7526323463	0\\
1.75266158364	0\\
1.75269082098	0\\
1.75272005832	0\\
1.75274929566	0\\
1.752778533	0\\
1.75280777034	0\\
1.75283700768	0\\
1.75286624502	0\\
1.75289548236	0\\
1.7529247197	0\\
1.75295395704	0\\
1.75298319438	0\\
1.75301243172	0\\
1.75304166906	0\\
1.7530709064	0\\
1.75310014374	0\\
1.75312938108	0\\
1.75315861842	0\\
1.75318785576	0\\
1.7532170931	0\\
1.75324633044	0\\
1.75327556778	0\\
1.75330480512	0\\
1.75333404246	0\\
1.7533632798	0\\
1.75339251714	0\\
1.75342175448	0\\
1.75345099182	0\\
1.75348022916	0\\
1.7535094665	0\\
1.75353870384	0\\
1.75356794118	0\\
1.75359717852	0\\
1.75362641586	0\\
1.7536556532	0\\
1.75368489054	0\\
1.75371412788	0\\
1.75374336522	0\\
1.75377260256	0\\
1.7538018399	0\\
1.75383107724	0\\
1.75386031458	0\\
1.75388955192	0\\
1.75391878926	0\\
1.7539480266	0\\
1.75397726394	0\\
1.75400650128	0\\
1.75403573862	0\\
1.75406497596	0\\
1.7540942133	0\\
1.75412345064	0\\
1.75415268798	0\\
1.75418192532	0\\
1.75421116266	0\\
1.7542404	0\\
1.75426963734	0\\
1.75429887468	0\\
1.75432811202	0\\
1.75435734936	0\\
1.7543865867	0\\
1.75441582404	0\\
1.75444506138	0\\
1.75447429872	0\\
1.75450353606	0\\
1.7545327734	0\\
1.75456201074	0\\
1.75459124808	0\\
1.75462048542	0\\
1.75464972276	0\\
1.7546789601	0\\
1.75470819744	0\\
1.75473743478	0\\
1.75476667212	0\\
1.75479590946	0\\
1.7548251468	0\\
1.75485438414	0\\
1.75488362148	0\\
1.75491285882	0\\
1.75494209616	0\\
1.7549713335	0\\
1.75500057084	0\\
1.75502980818	0\\
1.75505904552	0\\
1.75508828286	0\\
1.7551175202	0\\
1.75514675754	0\\
1.75517599488	0\\
1.75520523222	0\\
1.75523446956	0\\
1.7552637069	0\\
1.75529294424	0\\
1.75532218158	0\\
1.75535141892	0\\
1.75538065626	0\\
1.7554098936	0\\
1.75543913094	0\\
1.75546836828	0\\
1.75549760562	0\\
1.75552684296	0\\
1.7555560803	0\\
1.75558531764	0\\
1.75561455498	0\\
1.75564379232	0\\
1.75567302966	0\\
1.755702267	0\\
1.75573150434	0\\
1.75576074168	0\\
1.75578997902	0\\
1.75581921636	0\\
1.7558484537	0\\
1.75587769104	0\\
1.75590692838	0\\
1.75593616572	0\\
1.75596540306	0\\
1.7559946404	0\\
1.75602387774	0\\
1.75605311508	0\\
1.75608235242	0\\
1.75611158976	0\\
1.7561408271	0\\
1.75617006444	0\\
1.75619930178	0\\
1.75622853912	0\\
1.75625777646	0\\
1.7562870138	0\\
1.75631625114	0\\
1.75634548848	0\\
1.75637472582	0\\
1.75640396316	0\\
1.7564332005	0\\
1.75646243784	0\\
1.75649167518	0\\
1.75652091252	0\\
1.75655014986	0\\
1.7565793872	0\\
1.75660862454	0\\
1.75663786188	0\\
1.75666709922	0\\
1.75669633656	0\\
1.7567255739	0\\
1.75675481124	0\\
1.75678404858	0\\
1.75681328592	0\\
1.75684252326	0\\
1.7568717606	0\\
1.75690099794	0\\
1.75693023528	0\\
1.75695947262	0\\
1.75698870996	0\\
1.7570179473	0\\
1.75704718464	0\\
1.75707642198	0\\
1.75710565932	0\\
1.75713489666	0\\
1.757164134	0\\
1.75719337134	0\\
1.75722260868	0\\
1.75725184602	0\\
1.75728108336	0\\
1.7573103207	0\\
1.75733955804	0\\
1.75736879538	0\\
1.75739803272	0\\
1.75742727006	0\\
1.7574565074	0\\
1.75748574474	0\\
1.75751498208	0\\
1.75754421942	0\\
1.75757345676	0\\
1.7576026941	0\\
1.75763193144	0\\
1.75766116878	0\\
1.75769040612	0\\
1.75771964346	0\\
1.7577488808	0\\
1.75777811814	0\\
1.75780735548	0\\
1.75783659282	0\\
1.75786583016	0\\
1.7578950675	0\\
1.75792430484	0\\
1.75795354218	0\\
1.75798277952	0\\
1.75801201686	0\\
1.7580412542	0\\
1.75807049154	0\\
1.75809972888	0\\
1.75812896622	0\\
1.75815820356	0\\
1.7581874409	0\\
1.75821667824	0\\
1.75824591558	0\\
1.75827515292	0\\
1.75830439026	0\\
1.7583336276	0\\
1.75836286494	0\\
1.75839210228	0\\
1.75842133962	0\\
1.75845057696	0\\
1.7584798143	0\\
1.75850905164	0\\
1.75853828898	0\\
1.75856752632	0\\
1.75859676366	0\\
1.758626001	0\\
1.75865523834	0\\
1.75868447568	0\\
1.75871371302	0\\
1.75874295036	0\\
1.7587721877	0\\
1.75880142504	0\\
1.75883066238	0\\
1.75885989972	0\\
1.75888913706	0\\
1.7589183744	0\\
1.75894761174	0\\
1.75897684908	0\\
1.75900608642	0\\
1.75903532376	0\\
1.7590645611	0\\
1.75909379844	0\\
1.75912303578	0\\
1.75915227312	0\\
1.75918151046	0\\
1.7592107478	0\\
1.75923998514	0\\
1.75926922248	0\\
1.75929845982	0\\
1.75932769716	0\\
1.7593569345	0\\
1.75938617184	0\\
1.75941540918	0\\
1.75944464652	0\\
1.75947388386	0\\
1.7595031212	0\\
1.75953235854	0\\
1.75956159588	0\\
1.75959083322	0\\
1.75962007056	0\\
1.7596493079	0\\
1.75967854524	0\\
1.75970778258	0\\
1.75973701992	0\\
1.75976625726	0\\
1.7597954946	0\\
1.75982473194	0\\
1.75985396928	0\\
1.75988320662	0\\
1.75991244396	0\\
1.7599416813	0\\
1.75997091864	0\\
1.76000015598	0\\
1.76002939332	0\\
1.76005863066	0\\
1.760087868	0\\
1.76011710534	0\\
1.76014634268	0\\
1.76017558002	0\\
1.76020481736	0\\
1.7602340547	0\\
1.76026329204	0\\
1.76029252938	0\\
1.76032176672	0\\
1.76035100406	0\\
1.7603802414	0\\
1.76040947874	0\\
1.76043871608	0\\
1.76046795342	0\\
1.76049719076	0\\
1.7605264281	0\\
1.76055566544	0\\
1.76058490278	0\\
1.76061414012	0\\
1.76064337746	0\\
1.7606726148	0\\
1.76070185214	0\\
1.76073108948	0\\
1.76076032682	0\\
1.76078956416	0\\
1.7608188015	0\\
1.76084803884	0\\
1.76087727618	0\\
1.76090651352	0\\
1.76093575086	0\\
1.7609649882	0\\
1.76099422554	0\\
1.76102346288	0\\
1.76105270022	0\\
1.76108193756	0\\
1.7611111749	0\\
1.76114041224	0\\
1.76116964958	0\\
1.76119888692	0\\
1.76122812426	0\\
1.7612573616	0\\
1.76128659894	0\\
1.76131583628	0\\
1.76134507362	0\\
1.76137431096	0\\
1.7614035483	0\\
1.76143278564	0\\
1.76146202298	0\\
1.76149126032	0\\
1.76152049766	0\\
1.761549735	0\\
1.76157897234	0\\
1.76160820968	0\\
1.76163744702	0\\
1.76166668436	0\\
1.7616959217	0\\
1.76172515904	0\\
1.76175439638	0\\
1.76178363372	0\\
1.76181287106	0\\
1.7618421084	0\\
1.76187134574	0\\
1.76190058308	0\\
1.76192982042	0\\
1.76195905776	0\\
1.7619882951	0\\
1.76201753244	0\\
1.76204676978	0\\
1.76207600712	0\\
1.76210524446	0\\
1.7621344818	0\\
1.76216371914	0\\
1.76219295648	0\\
1.76222219382	0\\
1.76225143116	0\\
1.7622806685	0\\
1.76230990584	0\\
1.76233914318	0\\
1.76236838052	0\\
1.76239761786	0\\
1.7624268552	0\\
1.76245609254	0\\
1.76248532988	0\\
1.76251456722	0\\
1.76254380456	0\\
1.7625730419	0\\
1.76260227924	0\\
1.76263151658	0\\
1.76266075392	0\\
1.76268999126	0\\
1.7627192286	0\\
1.76274846594	0\\
1.76277770328	0\\
1.76280694062	0\\
1.76283617796	0\\
1.7628654153	0\\
1.76289465264	0\\
1.76292388998	0\\
1.76295312732	0\\
1.76298236466	0\\
1.763011602	0\\
1.76304083934	0\\
1.76307007668	0\\
1.76309931402	0\\
1.76312855136	0\\
1.7631577887	0\\
1.76318702604	0\\
1.76321626338	0\\
1.76324550072	0\\
1.76327473806	0\\
1.7633039754	0\\
1.76333321274	0\\
1.76336245008	0\\
1.76339168742	0\\
1.76342092476	0\\
1.7634501621	0\\
1.76347939944	0\\
1.76350863678	0\\
1.76353787412	0\\
1.76356711146	0\\
1.7635963488	0\\
1.76362558614	0\\
1.76365482348	0\\
1.76368406082	0\\
1.76371329816	0\\
1.7637425355	0\\
1.76377177284	0\\
1.76380101018	0\\
1.76383024752	0\\
1.76385948486	0\\
1.7638887222	0\\
1.76391795954	0\\
1.76394719688	0\\
1.76397643422	0\\
1.76400567156	0\\
1.7640349089	0\\
1.76406414624	0\\
1.76409338358	0\\
1.76412262092	0\\
1.76415185826	0\\
1.7641810956	0\\
1.76421033294	0\\
1.76423957028	0\\
1.76426880762	0\\
1.76429804496	0\\
1.7643272823	0\\
1.76435651964	0\\
1.76438575698	0\\
1.76441499432	0\\
1.76444423166	0\\
1.764473469	0\\
1.76450270634	0\\
1.76453194368	0\\
1.76456118102	0\\
1.76459041836	0\\
1.7646196557	0\\
1.76464889304	0\\
1.76467813038	0\\
1.76470736772	0\\
1.76473660506	0\\
1.7647658424	0\\
1.76479507974	0\\
1.76482431708	0\\
1.76485355442	0\\
1.76488279176	0\\
1.7649120291	0\\
1.76494126644	0\\
1.76497050378	0\\
1.76499974112	0\\
1.76502897846	0\\
1.7650582158	0\\
1.76508745314	0\\
1.76511669048	0\\
1.76514592782	0\\
1.76517516516	0\\
1.7652044025	0\\
1.76523363984	0\\
1.76526287718	0\\
1.76529211452	0\\
1.76532135186	0\\
1.7653505892	0\\
1.76537982654	0\\
1.76540906388	0\\
1.76543830122	0\\
1.76546753856	0\\
1.7654967759	0\\
1.76552601324	0\\
1.76555525058	0\\
1.76558448792	0\\
1.76561372526	0\\
1.7656429626	0\\
1.76567219994	0\\
1.76570143728	0\\
1.76573067462	0\\
1.76575991196	0\\
1.7657891493	0\\
1.76581838664	0\\
1.76584762398	0\\
1.76587686132	0\\
1.76590609866	0\\
1.765935336	0\\
1.76596457334	0\\
1.76599381068	0\\
1.76602304802	0\\
1.76605228536	0\\
1.7660815227	0\\
1.76611076004	0\\
1.76613999738	0\\
1.76616923472	0\\
1.76619847206	0\\
1.7662277094	0\\
1.76625694674	0\\
1.76628618408	0\\
1.76631542142	0\\
1.76634465876	0\\
1.7663738961	0\\
1.76640313344	0\\
1.76643237078	0\\
1.76646160812	0\\
1.76649084546	0\\
1.7665200828	0\\
1.76654932014	0\\
1.76657855748	0\\
1.76660779482	0\\
1.76663703216	0\\
1.7666662695	0\\
1.76669550684	0\\
1.76672474418	0\\
1.76675398152	0\\
1.76678321886	0\\
1.7668124562	0\\
1.76684169354	0\\
1.76687093088	0\\
1.76690016822	0\\
1.76692940556	0\\
1.7669586429	0\\
1.76698788024	0\\
1.76701711758	0\\
1.76704635492	0\\
1.76707559226	0\\
1.7671048296	0\\
1.76713406694	0\\
1.76716330428	0\\
1.76719254162	0\\
1.76722177896	0\\
1.7672510163	0\\
1.76728025364	0\\
1.76730949098	0\\
1.76733872832	0\\
1.76736796566	0\\
1.767397203	0\\
1.76742644034	0\\
1.76745567768	0\\
1.76748491502	0\\
1.76751415236	0\\
1.7675433897	0\\
1.76757262704	0\\
1.76760186438	0\\
1.76763110172	0\\
1.76766033906	0\\
1.7676895764	0\\
1.76771881374	0\\
1.76774805108	0\\
1.76777728842	0\\
1.76780652576	0\\
1.7678357631	0\\
1.76786500044	0\\
1.76789423778	0\\
1.76792347512	0\\
1.76795271246	0\\
1.7679819498	0\\
1.76801118714	0\\
1.76804042448	0\\
1.76806966182	0\\
1.76809889916	0\\
1.7681281365	0\\
1.76815737384	0\\
1.76818661118	0\\
1.76821584852	0\\
1.76824508586	0\\
1.7682743232	0\\
1.76830356054	0\\
1.76833279788	0\\
1.76836203522	0\\
1.76839127256	0\\
1.7684205099	0\\
1.76844974724	0\\
1.76847898458	0\\
1.76850822192	0\\
1.76853745926	0\\
1.7685666966	0\\
1.76859593394	0\\
1.76862517128	0\\
1.76865440862	0\\
1.76868364596	0\\
1.7687128833	0\\
1.76874212064	0\\
1.76877135798	0\\
1.76880059532	0\\
1.76882983266	0\\
1.76885907	0\\
1.76888830734	0\\
1.76891754468	0\\
1.76894678202	0\\
1.76897601936	0\\
1.7690052567	0\\
1.76903449404	0\\
1.76906373138	0\\
1.76909296872	0\\
1.76912220606	0\\
1.7691514434	0\\
1.76918068074	0\\
1.76920991808	0\\
1.76923915542	0\\
1.76926839276	0\\
1.7692976301	0\\
1.76932686744	0\\
1.76935610478	0\\
1.76938534212	0\\
1.76941457946	0\\
1.7694438168	0\\
1.76947305414	0\\
1.76950229148	0\\
1.76953152882	0\\
1.76956076616	0\\
1.7695900035	0\\
1.76961924084	0\\
1.76964847818	0\\
1.76967771552	0\\
1.76970695286	0\\
1.7697361902	0\\
1.76976542754	0\\
1.76979466488	0\\
1.76982390222	0\\
1.76985313956	0\\
1.7698823769	0\\
1.76991161424	0\\
1.76994085158	0\\
1.76997008892	0\\
1.76999932626	0\\
1.7700285636	0\\
1.77005780094	0\\
1.77008703828	0\\
1.77011627562	0\\
1.77014551296	0\\
1.7701747503	0\\
1.77020398764	0\\
1.77023322498	0\\
1.77026246232	0\\
1.77029169966	0\\
1.770320937	0\\
1.77035017434	0\\
1.77037941168	0\\
1.77040864902	0\\
1.77043788636	0\\
1.7704671237	0\\
1.77049636104	0\\
1.77052559838	0\\
1.77055483572	0\\
1.77058407306	0\\
1.7706133104	0\\
1.77064254774	0\\
1.77067178508	0\\
1.77070102242	0\\
1.77073025976	0\\
1.7707594971	0\\
1.77078873444	0\\
1.77081797178	0\\
1.77084720912	0\\
1.77087644646	0\\
1.7709056838	0\\
1.77093492114	0\\
1.77096415848	0\\
1.77099339582	0\\
1.77102263316	0\\
1.7710518705	0\\
1.77108110784	0\\
1.77111034518	0\\
1.77113958252	0\\
1.77116881986	0\\
1.7711980572	0\\
1.77122729454	0\\
1.77125653188	0\\
1.77128576922	0\\
1.77131500656	0\\
1.7713442439	0\\
1.77137348124	0\\
1.77140271858	0\\
1.77143195592	0\\
1.77146119326	0\\
1.7714904306	0\\
1.77151966794	0\\
1.77154890528	0\\
1.77157814262	0\\
1.77160737996	0\\
1.7716366173	0\\
1.77166585464	0\\
1.77169509198	0\\
1.77172432932	0\\
1.77175356666	0\\
1.771782804	0\\
1.77181204134	0\\
1.77184127868	0\\
1.77187051602	0\\
1.77189975336	0\\
1.7719289907	0\\
1.77195822804	0\\
1.77198746538	0\\
1.77201670272	0\\
1.77204594006	0\\
1.7720751774	0\\
1.77210441474	0\\
1.77213365208	0\\
1.77216288942	0\\
1.77219212676	0\\
1.7722213641	0\\
1.77225060144	0\\
1.77227983878	0\\
1.77230907612	0\\
1.77233831346	0\\
1.7723675508	0\\
1.77239678814	0\\
1.77242602548	0\\
1.77245526282	0\\
1.77248450016	0\\
1.7725137375	0\\
1.77254297484	0\\
1.77257221218	0\\
1.77260144952	0\\
1.77263068686	0\\
1.7726599242	0\\
1.77268916154	0\\
1.77271839888	0\\
1.77274763622	0\\
1.77277687356	0\\
1.7728061109	0\\
1.77283534824	0\\
1.77286458558	0\\
1.77289382292	0\\
1.77292306026	0\\
1.7729522976	0\\
1.77298153494	0\\
1.77301077228	0\\
1.77304000962	0\\
1.77306924696	0\\
1.7730984843	0\\
1.77312772164	0\\
1.77315695898	0\\
1.77318619632	0\\
1.77321543366	0\\
1.773244671	0\\
1.77327390834	0\\
1.77330314568	0\\
1.77333238302	0\\
1.77336162036	0\\
1.7733908577	0\\
1.77342009504	0\\
1.77344933238	0\\
1.77347856972	0\\
1.77350780706	0\\
1.7735370444	0\\
1.77356628174	0\\
1.77359551908	0\\
1.77362475642	0\\
1.77365399376	0\\
1.7736832311	0\\
1.77371246844	0\\
1.77374170578	0\\
1.77377094312	0\\
1.77380018046	0\\
1.7738294178	0\\
1.77385865514	0\\
1.77388789248	0\\
1.77391712982	0\\
1.77394636716	0\\
1.7739756045	0\\
1.77400484184	0\\
1.77403407918	0\\
1.77406331652	0\\
1.77409255386	0\\
1.7741217912	0\\
1.77415102854	0\\
1.77418026588	0\\
1.77420950322	0\\
1.77423874056	0\\
1.7742679779	0\\
1.77429721524	0\\
1.77432645258	0\\
1.77435568992	0\\
1.77438492726	0\\
1.7744141646	0\\
1.77444340194	0\\
1.77447263928	0\\
1.77450187662	0\\
1.77453111396	0\\
1.7745603513	0\\
1.77458958864	0\\
1.77461882598	0\\
1.77464806332	0\\
1.77467730066	0\\
1.774706538	0\\
1.77473577534	0\\
1.77476501268	0\\
1.77479425002	0\\
1.77482348736	0\\
1.7748527247	0\\
1.77488196204	0\\
1.77491119938	0\\
1.77494043672	0\\
1.77496967406	0\\
1.7749989114	0\\
1.77502814874	0\\
1.77505738608	0\\
1.77508662342	0\\
1.77511586076	0\\
1.7751450981	0\\
1.77517433544	0\\
1.77520357278	0\\
1.77523281012	0\\
1.77526204746	0\\
1.7752912848	0\\
1.77532052214	0\\
1.77534975948	0\\
1.77537899682	0\\
1.77540823416	0\\
1.7754374715	0\\
1.77546670884	0\\
1.77549594618	0\\
1.77552518352	0\\
1.77555442086	0\\
1.7755836582	0\\
1.77561289554	0\\
1.77564213288	0\\
1.77567137022	0\\
1.77570060756	0\\
1.7757298449	0\\
1.77575908224	0\\
1.77578831958	0\\
1.77581755692	0\\
1.77584679426	0\\
1.7758760316	0\\
1.77590526894	0\\
1.77593450628	0\\
1.77596374362	0\\
1.77599298096	0\\
1.7760222183	0\\
1.77605145564	0\\
1.77608069298	0\\
1.77610993032	0\\
1.77613916766	0\\
1.776168405	0\\
1.77619764234	0\\
1.77622687968	0\\
1.77625611702	0\\
1.77628535436	0\\
1.7763145917	0\\
1.77634382904	0\\
1.77637306638	0\\
1.77640230372	0\\
1.77643154106	0\\
1.7764607784	0\\
1.77649001574	0\\
1.77651925308	0\\
1.77654849042	0\\
1.77657772776	0\\
1.7766069651	0\\
1.77663620244	0\\
1.77666543978	0\\
1.77669467712	0\\
1.77672391446	0\\
1.7767531518	0\\
1.77678238914	0\\
1.77681162648	0\\
1.77684086382	0\\
1.77687010116	0\\
1.7768993385	0\\
1.77692857584	0\\
1.77695781318	0\\
1.77698705052	0\\
1.77701628786	0\\
1.7770455252	0\\
1.77707476254	0\\
1.77710399988	0\\
1.77713323722	0\\
1.77716247456	0\\
1.7771917119	0\\
1.77722094924	0\\
1.77725018658	0\\
1.77727942392	0\\
1.77730866126	0\\
1.7773378986	0\\
1.77736713594	0\\
1.77739637328	0\\
1.77742561062	0\\
1.77745484796	0\\
1.7774840853	0\\
1.77751332264	0\\
1.77754255998	0\\
1.77757179732	0\\
1.77760103466	0\\
1.777630272	0\\
1.77765950934	0\\
1.77768874668	0\\
1.77771798402	0\\
1.77774722136	0\\
1.7777764587	0\\
1.77780569604	0\\
1.77783493338	0\\
1.77786417072	0\\
1.77789340806	0\\
1.7779226454	0\\
1.77795188274	0\\
1.77798112008	0\\
1.77801035742	0\\
1.77803959476	0\\
1.7780688321	0\\
1.77809806944	0\\
1.77812730678	0\\
1.77815654412	0\\
1.77818578146	0\\
1.7782150188	0\\
1.77824425614	0\\
1.77827349348	0\\
1.77830273082	0\\
1.77833196816	0\\
1.7783612055	0\\
1.77839044284	0\\
1.77841968018	0\\
1.77844891752	0\\
1.77847815486	0\\
1.7785073922	0\\
1.77853662954	0\\
1.77856586688	0\\
1.77859510422	0\\
1.77862434156	0\\
1.7786535789	0\\
1.77868281624	0\\
1.77871205358	0\\
1.77874129092	0\\
1.77877052826	0\\
1.7787997656	0\\
1.77882900294	0\\
1.77885824028	0\\
1.77888747762	0\\
1.77891671496	0\\
1.7789459523	0\\
1.77897518964	0\\
1.77900442698	0\\
1.77903366432	0\\
1.77906290166	0\\
1.779092139	0\\
1.77912137634	0\\
1.77915061368	0\\
1.77917985102	0\\
1.77920908836	0\\
1.7792383257	0\\
1.77926756304	0\\
1.77929680038	0\\
1.77932603772	0\\
1.77935527506	0\\
1.7793845124	0\\
1.77941374974	0\\
1.77944298708	0\\
1.77947222442	0\\
1.77950146176	0\\
1.7795306991	0\\
1.77955993644	0\\
1.77958917378	0\\
1.77961841112	0\\
1.77964764846	0\\
1.7796768858	0\\
1.77970612314	0\\
1.77973536048	0\\
1.77976459782	0\\
1.77979383516	0\\
1.7798230725	0\\
1.77985230984	0\\
1.77988154718	0\\
1.77991078452	0\\
1.77994002186	0\\
1.7799692592	0\\
1.77999849654	0\\
1.78002773388	0\\
1.78005697122	0\\
1.78008620856	0\\
1.7801154459	0\\
1.78014468324	0\\
1.78017392058	0\\
1.78020315792	0\\
1.78023239526	0\\
1.7802616326	0\\
1.78029086994	0\\
1.78032010728	0\\
1.78034934462	0\\
1.78037858196	0\\
1.7804078193	0\\
1.78043705664	0\\
1.78046629398	0\\
1.78049553132	0\\
1.78052476866	0\\
1.780554006	0\\
1.78058324334	0\\
1.78061248068	0\\
1.78064171802	0\\
1.78067095536	0\\
1.7807001927	0\\
1.78072943004	0\\
1.78075866738	0\\
1.78078790472	0\\
1.78081714206	0\\
1.7808463794	0\\
1.78087561674	0\\
1.78090485408	0\\
1.78093409142	0\\
1.78096332876	0\\
1.7809925661	0\\
1.78102180344	0\\
1.78105104078	0\\
1.78108027812	0\\
1.78110951546	0\\
1.7811387528	0\\
1.78116799014	0\\
1.78119722748	0\\
1.78122646482	0\\
1.78125570216	0\\
1.7812849395	0\\
1.78131417684	0\\
1.78134341418	0\\
1.78137265152	0\\
1.78140188886	0\\
1.7814311262	0\\
1.78146036354	0\\
1.78148960088	0\\
1.78151883822	0\\
1.78154807556	0\\
1.7815773129	0\\
1.78160655024	0\\
1.78163578758	0\\
1.78166502492	0\\
1.78169426226	0\\
1.7817234996	0\\
1.78175273694	0\\
1.78178197428	0\\
1.78181121162	0\\
1.78184044896	0\\
1.7818696863	0\\
1.78189892364	0\\
1.78192816098	0\\
1.78195739832	0\\
1.78198663566	0\\
1.782015873	0\\
1.78204511034	0\\
1.78207434768	0\\
1.78210358502	0\\
1.78213282236	0\\
1.7821620597	0\\
1.78219129704	0\\
1.78222053438	0\\
1.78224977172	0\\
1.78227900906	0\\
1.7823082464	0\\
1.78233748374	0\\
1.78236672108	0\\
1.78239595842	0\\
1.78242519576	0\\
1.7824544331	0\\
1.78248367044	0\\
1.78251290778	0\\
1.78254214512	0\\
1.78257138246	0\\
1.7826006198	0\\
1.78262985714	0\\
1.78265909448	0\\
1.78268833182	0\\
1.78271756916	0\\
1.7827468065	0\\
1.78277604384	0\\
1.78280528118	0\\
1.78283451852	0\\
1.78286375586	0\\
1.7828929932	0\\
1.78292223054	0\\
1.78295146788	0\\
1.78298070522	0\\
1.78300994256	0\\
1.7830391799	0\\
1.78306841724	0\\
1.78309765458	0\\
1.78312689192	0\\
1.78315612926	0\\
1.7831853666	0\\
1.78321460394	0\\
1.78324384128	0\\
1.78327307862	0\\
1.78330231596	0\\
1.7833315533	0\\
1.78336079064	0\\
1.78339002798	0\\
1.78341926532	0\\
1.78344850266	0\\
1.78347774	0\\
1.78350697734	0\\
1.78353621468	0\\
1.78356545202	0\\
1.78359468936	0\\
1.7836239267	0\\
1.78365316404	0\\
1.78368240138	0\\
1.78371163872	0\\
1.78374087606	0\\
1.7837701134	0\\
1.78379935074	0\\
1.78382858808	0\\
1.78385782542	0\\
1.78388706276	0\\
1.7839163001	0\\
1.78394553744	0\\
1.78397477478	0\\
1.78400401212	0\\
1.78403324946	0\\
1.7840624868	0\\
1.78409172414	0\\
1.78412096148	0\\
1.78415019882	0\\
1.78417943616	0\\
1.7842086735	0\\
1.78423791084	0\\
1.78426714818	0\\
1.78429638552	0\\
1.78432562286	0\\
1.7843548602	0\\
1.78438409754	0\\
1.78441333488	0\\
1.78444257222	0\\
1.78447180956	0\\
1.7845010469	0\\
1.78453028424	0\\
1.78455952158	0\\
1.78458875892	0\\
1.78461799626	0\\
1.7846472336	0\\
1.78467647094	0\\
1.78470570828	0\\
1.78473494562	0\\
1.78476418296	0\\
1.7847934203	0\\
1.78482265764	0\\
1.78485189498	0\\
1.78488113232	0\\
1.78491036966	0\\
1.784939607	0\\
1.78496884434	0\\
1.78499808168	0\\
1.78502731902	0\\
1.78505655636	0\\
1.7850857937	0\\
1.78511503104	0\\
1.78514426838	0\\
1.78517350572	0\\
1.78520274306	0\\
1.7852319804	0\\
1.78526121774	0\\
1.78529045508	0\\
1.78531969242	0\\
1.78534892976	0\\
1.7853781671	0\\
1.78540740444	0\\
1.78543664178	0\\
1.78546587912	0\\
1.78549511646	0\\
1.7855243538	0\\
1.78555359114	0\\
1.78558282848	0\\
1.78561206582	0\\
1.78564130316	0\\
1.7856705405	0\\
1.78569977784	0\\
1.78572901518	0\\
1.78575825252	0\\
1.78578748986	0\\
1.7858167272	0\\
1.78584596454	0\\
1.78587520188	0\\
1.78590443922	0\\
1.78593367656	0\\
1.7859629139	0\\
1.78599215124	0\\
1.78602138858	0\\
1.78605062592	0\\
1.78607986326	0\\
1.7861091006	0\\
1.78613833794	0\\
1.78616757528	0\\
1.78619681262	0\\
1.78622604996	0\\
1.7862552873	0\\
1.78628452464	0\\
1.78631376198	0\\
1.78634299932	0\\
1.78637223666	0\\
1.786401474	0\\
1.78643071134	0\\
1.78645994868	0\\
1.78648918602	0\\
1.78651842336	0\\
1.7865476607	0\\
1.78657689804	0\\
1.78660613538	0\\
1.78663537272	0\\
1.78666461006	0\\
1.7866938474	0\\
1.78672308474	0\\
1.78675232208	0\\
1.78678155942	0\\
1.78681079676	0\\
1.7868400341	0\\
1.78686927144	0\\
1.78689850878	0\\
1.78692774612	0\\
1.78695698346	0\\
1.7869862208	0\\
1.78701545814	0\\
1.78704469548	0\\
1.78707393282	0\\
1.78710317016	0\\
1.7871324075	0\\
1.78716164484	0\\
1.78719088218	0\\
1.78722011952	0\\
1.78724935686	0\\
1.7872785942	0\\
1.78730783154	0\\
1.78733706888	0\\
1.78736630622	0\\
1.78739554356	0\\
1.7874247809	0\\
1.78745401824	0\\
1.78748325558	0\\
1.78751249292	0\\
1.78754173026	0\\
1.7875709676	0\\
1.78760020494	0\\
1.78762944228	0\\
1.78765867962	0\\
1.78768791696	0\\
1.7877171543	0\\
1.78774639164	0\\
1.78777562898	0\\
1.78780486632	0\\
1.78783410366	0\\
1.787863341	0\\
1.78789257834	0\\
1.78792181568	0\\
1.78795105302	0\\
1.78798029036	0\\
1.7880095277	0\\
1.78803876504	0\\
1.78806800238	0\\
1.78809723972	0\\
1.78812647706	0\\
1.7881557144	0\\
1.78818495174	0\\
1.78821418908	0\\
1.78824342642	0\\
1.78827266376	0\\
1.7883019011	0\\
1.78833113844	0\\
1.78836037578	0\\
1.78838961312	0\\
1.78841885046	0\\
1.7884480878	0\\
1.78847732514	0\\
1.78850656248	0\\
1.78853579982	0\\
1.78856503716	0\\
1.7885942745	0\\
1.78862351184	0\\
1.78865274918	0\\
1.78868198652	0\\
1.78871122386	0\\
1.7887404612	0\\
1.78876969854	0\\
1.78879893588	0\\
1.78882817322	0\\
1.78885741056	0\\
1.7888866479	0\\
1.78891588524	0\\
1.78894512258	0\\
1.78897435992	0\\
1.78900359726	0\\
1.7890328346	0\\
1.78906207194	0\\
1.78909130928	0\\
1.78912054662	0\\
1.78914978396	0\\
1.7891790213	0\\
1.78920825864	0\\
1.78923749598	0\\
1.78926673332	0\\
1.78929597066	0\\
1.789325208	0\\
1.78935444534	0\\
1.78938368268	0\\
1.78941292002	0\\
1.78944215736	0\\
1.7894713947	0\\
1.78950063204	0\\
1.78952986938	0\\
1.78955910672	0\\
1.78958834406	0\\
1.7896175814	0\\
1.78964681874	0\\
1.78967605608	0\\
1.78970529342	0\\
1.78973453076	0\\
1.7897637681	0\\
1.78979300544	0\\
1.78982224278	0\\
1.78985148012	0\\
1.78988071746	0\\
1.7899099548	0\\
1.78993919214	0\\
1.78996842948	0\\
1.78999766682	0\\
1.79002690416	0\\
1.7900561415	0\\
1.79008537884	0\\
1.79011461618	0\\
1.79014385352	0\\
1.79017309086	0\\
1.7902023282	0\\
1.79023156554	0\\
1.79026080288	0\\
1.79029004022	0\\
1.79031927756	0\\
1.7903485149	0\\
1.79037775224	0\\
1.79040698958	0\\
1.79043622692	0\\
1.79046546426	0\\
1.7904947016	0\\
1.79052393894	0\\
1.79055317628	0\\
1.79058241362	0\\
1.79061165096	0\\
1.7906408883	0\\
1.79067012564	0\\
1.79069936298	0\\
1.79072860032	0\\
1.79075783766	0\\
1.790787075	0\\
1.79081631234	0\\
1.79084554968	0\\
1.79087478702	0\\
1.79090402436	0\\
1.7909332617	0\\
1.79096249904	0\\
1.79099173638	0\\
1.79102097372	0\\
1.79105021106	0\\
1.7910794484	0\\
1.79110868574	0\\
1.79113792308	0\\
1.79116716042	0\\
1.79119639776	0\\
1.7912256351	0\\
1.79125487244	0\\
1.79128410978	0\\
1.79131334712	0\\
1.79134258446	0\\
1.7913718218	0\\
1.79140105914	0\\
1.79143029648	0\\
1.79145953382	0\\
1.79148877116	0\\
1.7915180085	0\\
1.79154724584	0\\
1.79157648318	0\\
1.79160572052	0\\
1.79163495786	0\\
1.7916641952	0\\
1.79169343254	0\\
1.79172266988	0\\
1.79175190722	0\\
1.79178114456	0\\
1.7918103819	0\\
1.79183961924	0\\
1.79186885658	0\\
1.79189809392	0\\
1.79192733126	0\\
1.7919565686	0\\
1.79198580594	0\\
1.79201504328	0\\
1.79204428062	0\\
1.79207351796	0\\
1.7921027553	0\\
1.79213199264	0\\
1.79216122998	0\\
1.79219046732	0\\
1.79221970466	0\\
1.792248942	0\\
1.79227817934	0\\
1.79230741668	0\\
1.79233665402	0\\
1.79236589136	0\\
1.7923951287	0\\
1.79242436604	0\\
1.79245360338	0\\
1.79248284072	0\\
1.79251207806	0\\
1.7925413154	0\\
1.79257055274	0\\
1.79259979008	0\\
1.79262902742	0\\
1.79265826476	0\\
1.7926875021	0\\
1.79271673944	0\\
1.79274597678	0\\
1.79277521412	0\\
1.79280445146	0\\
1.7928336888	0\\
1.79286292614	0\\
1.79289216348	0\\
1.79292140082	0\\
1.79295063816	0\\
1.7929798755	0\\
1.79300911284	0\\
1.79303835018	0\\
1.79306758752	0\\
1.79309682486	0\\
1.7931260622	0\\
1.79315529954	0\\
1.79318453688	0\\
1.79321377422	0\\
1.79324301156	0\\
1.7932722489	0\\
1.79330148624	0\\
1.79333072358	0\\
1.79335996092	0\\
1.79338919826	0\\
1.7934184356	0\\
1.79344767294	0\\
1.79347691028	0\\
1.79350614762	0\\
1.79353538496	0\\
1.7935646223	0\\
1.79359385964	0\\
1.79362309698	0\\
1.79365233432	0\\
1.79368157166	0\\
1.793710809	0\\
1.79374004634	0\\
1.79376928368	0\\
1.79379852102	0\\
1.79382775836	0\\
1.7938569957	0\\
1.79388623304	0\\
1.79391547038	0\\
1.79394470772	0\\
1.79397394506	0\\
1.7940031824	0\\
1.79403241974	0\\
1.79406165708	0\\
1.79409089442	0\\
1.79412013176	0\\
1.7941493691	0\\
1.79417860644	0\\
1.79420784378	0\\
1.79423708112	0\\
1.79426631846	0\\
1.7942955558	0\\
1.79432479314	0\\
1.79435403048	0\\
1.79438326782	0\\
1.79441250516	0\\
1.7944417425	0\\
1.79447097984	0\\
1.79450021718	0\\
1.79452945452	0\\
1.79455869186	0\\
1.7945879292	0\\
1.79461716654	0\\
1.79464640388	0\\
1.79467564122	0\\
1.79470487856	0\\
1.7947341159	0\\
1.79476335324	0\\
1.79479259058	0\\
1.79482182792	0\\
1.79485106526	0\\
1.7948803026	0\\
1.79490953994	0\\
1.79493877728	0\\
1.79496801462	0\\
1.79499725196	0\\
1.7950264893	0\\
1.79505572664	0\\
1.79508496398	0\\
1.79511420132	0\\
1.79514343866	0\\
1.795172676	0\\
1.79520191334	0\\
1.79523115068	0\\
1.79526038802	0\\
1.79528962536	0\\
1.7953188627	0\\
1.79534810004	0\\
1.79537733738	0\\
1.79540657472	0\\
1.79543581206	0\\
1.7954650494	0\\
1.79549428674	0\\
1.79552352408	0\\
1.79555276142	0\\
1.79558199876	0\\
1.7956112361	0\\
1.79564047344	0\\
1.79566971078	0\\
1.79569894812	0\\
1.79572818546	0\\
1.7957574228	0\\
1.79578666014	0\\
1.79581589748	0\\
1.79584513482	0\\
1.79587437216	0\\
1.7959036095	0\\
1.79593284684	0\\
1.79596208418	0\\
1.79599132152	0\\
1.79602055886	0\\
1.7960497962	0\\
1.79607903354	0\\
1.79610827088	0\\
1.79613750822	0\\
1.79616674556	0\\
1.7961959829	0\\
1.79622522024	0\\
1.79625445758	0\\
1.79628369492	0\\
1.79631293226	0\\
1.7963421696	0\\
1.79637140694	0\\
1.79640064428	0\\
1.79642988162	0\\
1.79645911896	0\\
1.7964883563	0\\
1.79651759364	0\\
1.79654683098	0\\
1.79657606832	0\\
1.79660530566	0\\
1.796634543	0\\
1.79666378034	0\\
1.79669301768	0\\
1.79672225502	0\\
1.79675149236	0\\
1.7967807297	0\\
1.79680996704	0\\
1.79683920438	0\\
1.79686844172	0\\
1.79689767906	0\\
1.7969269164	0\\
1.79695615374	0\\
1.79698539108	0\\
1.79701462842	0\\
1.79704386576	0\\
1.7970731031	0\\
1.79710234044	0\\
1.79713157778	0\\
1.79716081512	0\\
1.79719005246	0\\
1.7972192898	0\\
1.79724852714	0\\
1.79727776448	0\\
1.79730700182	0\\
1.79733623916	0\\
1.7973654765	0\\
1.79739471384	0\\
1.79742395118	0\\
1.79745318852	0\\
1.79748242586	0\\
1.7975116632	0\\
1.79754090054	0\\
1.79757013788	0\\
1.79759937522	0\\
1.79762861256	0\\
1.7976578499	0\\
1.79768708724	0\\
1.79771632458	0\\
1.79774556192	0\\
1.79777479926	0\\
1.7978040366	0\\
1.79783327394	0\\
1.79786251128	0\\
1.79789174862	0\\
1.79792098596	0\\
1.7979502233	0\\
1.79797946064	0\\
1.79800869798	0\\
1.79803793532	0\\
1.79806717266	0\\
1.79809641	0\\
1.79812564734	0\\
1.79815488468	0\\
1.79818412202	0\\
1.79821335936	0\\
1.7982425967	0\\
1.79827183404	0\\
1.79830107138	0\\
1.79833030872	0\\
1.79835954606	0\\
1.7983887834	0\\
1.79841802074	0\\
1.79844725808	0\\
1.79847649542	0\\
1.79850573276	0\\
1.7985349701	0\\
1.79856420744	0\\
1.79859344478	0\\
1.79862268212	0\\
1.79865191946	0\\
1.7986811568	0\\
1.79871039414	0\\
1.79873963148	0\\
1.79876886882	0\\
1.79879810616	0\\
1.7988273435	0\\
1.79885658084	0\\
1.79888581818	0\\
1.79891505552	0\\
1.79894429286	0\\
1.7989735302	0\\
1.79900276754	0\\
1.79903200488	0\\
1.79906124222	0\\
1.79909047956	0\\
1.7991197169	0\\
1.79914895424	0\\
1.79917819158	0\\
1.79920742892	0\\
1.79923666626	0\\
1.7992659036	0\\
1.79929514094	0\\
1.79932437828	0\\
1.79935361562	0\\
1.79938285296	0\\
1.7994120903	0\\
1.79944132764	0\\
1.79947056498	0\\
1.79949980232	0\\
1.79952903966	0\\
1.799558277	0\\
1.79958751434	0\\
1.79961675168	0\\
1.79964598902	0\\
1.79967522636	0\\
1.7997044637	0\\
1.79973370104	0\\
1.79976293838	0\\
1.79979217572	0\\
1.79982141306	0\\
1.7998506504	0\\
1.79987988774	0\\
1.79990912508	0\\
1.79993836242	0\\
1.79996759976	0\\
1.7999968371	0\\
1.80002607444	0\\
1.80005531178	0\\
1.80008454912	0\\
1.80011378646	0\\
1.8001430238	0\\
1.80017226114	0\\
1.80020149848	0\\
1.80023073582	0\\
1.80025997316	0\\
1.8002892105	0\\
1.80031844784	0\\
1.80034768518	0\\
1.80037692252	0\\
1.80040615986	0\\
1.8004353972	0\\
1.80046463454	0\\
1.80049387188	0\\
1.80052310922	0\\
1.80055234656	0\\
1.8005815839	0\\
1.80061082124	0\\
1.80064005858	0\\
1.80066929592	0\\
1.80069853326	0\\
1.8007277706	0\\
1.80075700794	0\\
1.80078624528	0\\
1.80081548262	0\\
1.80084471996	0\\
1.8008739573	0\\
1.80090319464	0\\
1.80093243198	0\\
1.80096166932	0\\
1.80099090666	0\\
1.801020144	0\\
1.80104938134	0\\
1.80107861868	0\\
1.80110785602	0\\
1.80113709336	0\\
1.8011663307	0\\
1.80119556804	0\\
1.80122480538	0\\
1.80125404272	0\\
1.80128328006	0\\
1.8013125174	0\\
1.80134175474	0\\
1.80137099208	0\\
1.80140022942	0\\
1.80142946676	0\\
1.8014587041	0\\
1.80148794144	0\\
1.80151717878	0\\
1.80154641612	0\\
1.80157565346	0\\
1.8016048908	0\\
1.80163412814	0\\
1.80166336548	0\\
1.80169260282	0\\
1.80172184016	0\\
1.8017510775	0\\
1.80178031484	0\\
1.80180955218	0\\
1.80183878952	0\\
1.80186802686	0\\
1.8018972642	0\\
1.80192650154	0\\
1.80195573888	0\\
1.80198497622	0\\
1.80201421356	0\\
1.8020434509	0\\
1.80207268824	0\\
1.80210192558	0\\
1.80213116292	0\\
1.80216040026	0\\
1.8021896376	0\\
1.80221887494	0\\
1.80224811228	0\\
1.80227734962	0\\
1.80230658696	0\\
1.8023358243	0\\
1.80236506164	0\\
1.80239429898	0\\
1.80242353632	0\\
1.80245277366	0\\
1.802482011	0\\
1.80251124834	0\\
1.80254048568	0\\
1.80256972302	0\\
1.80259896036	0\\
1.8026281977	0\\
1.80265743504	0\\
1.80268667238	0\\
1.80271590972	0\\
1.80274514706	0\\
1.8027743844	0\\
1.80280362174	0\\
1.80283285908	0\\
1.80286209642	0\\
1.80289133376	0\\
1.8029205711	0\\
1.80294980844	0\\
1.80297904578	0\\
1.80300828312	0\\
1.80303752046	0\\
1.8030667578	0\\
1.80309599514	0\\
1.80312523248	0\\
1.80315446982	0\\
1.80318370716	0\\
1.8032129445	0\\
1.80324218184	0\\
1.80327141918	0\\
1.80330065652	0\\
1.80332989386	0\\
1.8033591312	0\\
1.80338836854	0\\
1.80341760588	0\\
1.80344684322	0\\
1.80347608056	0\\
1.8035053179	0\\
1.80353455524	0\\
1.80356379258	0\\
1.80359302992	0\\
1.80362226726	0\\
1.8036515046	0\\
1.80368074194	0\\
1.80370997928	0\\
1.80373921662	0\\
1.80376845396	0\\
1.8037976913	0\\
1.80382692864	0\\
1.80385616598	0\\
1.80388540332	0\\
1.80391464066	0\\
1.803943878	0\\
1.80397311534	0\\
1.80400235268	0\\
1.80403159002	0\\
1.80406082736	0\\
1.8040900647	0\\
1.80411930204	0\\
1.80414853938	0\\
1.80417777672	0\\
1.80420701406	0\\
1.8042362514	0\\
1.80426548874	0\\
1.80429472608	0\\
1.80432396342	0\\
1.80435320076	0\\
1.8043824381	0\\
1.80441167544	0\\
1.80444091278	0\\
1.80447015012	0\\
1.80449938746	0\\
1.8045286248	0\\
1.80455786214	0\\
1.80458709948	0\\
1.80461633682	0\\
1.80464557416	0\\
1.8046748115	0\\
1.80470404884	0\\
1.80473328618	0\\
1.80476252352	0\\
1.80479176086	0\\
1.8048209982	0\\
1.80485023554	0\\
1.80487947288	0\\
1.80490871022	0\\
1.80493794756	0\\
1.8049671849	0\\
1.80499642224	0\\
1.80502565958	0\\
1.80505489692	0\\
1.80508413426	0\\
1.8051133716	0\\
1.80514260894	0\\
1.80517184628	0\\
1.80520108362	0\\
1.80523032096	0\\
1.8052595583	0\\
1.80528879564	0\\
1.80531803298	0\\
1.80534727032	0\\
1.80537650766	0\\
1.805405745	0\\
1.80543498234	0\\
1.80546421968	0\\
1.80549345702	0\\
1.80552269436	0\\
1.8055519317	0\\
1.80558116904	0\\
1.80561040638	0\\
1.80563964372	0\\
1.80566888106	0\\
1.8056981184	0\\
1.80572735574	0\\
1.80575659308	0\\
1.80578583042	0\\
1.80581506776	0\\
1.8058443051	0\\
1.80587354244	0\\
1.80590277978	0\\
1.80593201712	0\\
1.80596125446	0\\
1.8059904918	0\\
1.80601972914	0\\
1.80604896648	0\\
1.80607820382	0\\
1.80610744116	0\\
1.8061366785	0\\
1.80616591584	0\\
1.80619515318	0\\
1.80622439052	0\\
1.80625362786	0\\
1.8062828652	0\\
1.80631210254	0\\
1.80634133988	0\\
1.80637057722	0\\
1.80639981456	0\\
1.8064290519	0\\
1.80645828924	0\\
1.80648752658	0\\
1.80651676392	0\\
1.80654600126	0\\
1.8065752386	0\\
1.80660447594	0\\
1.80663371328	0\\
1.80666295062	0\\
1.80669218796	0\\
1.8067214253	0\\
1.80675066264	0\\
1.80677989998	0\\
1.80680913732	0\\
1.80683837466	0\\
1.806867612	0\\
1.80689684934	0\\
1.80692608668	0\\
1.80695532402	0\\
1.80698456136	0\\
1.8070137987	0\\
1.80704303604	0\\
1.80707227338	0\\
1.80710151072	0\\
1.80713074806	0\\
1.8071599854	0\\
1.80718922274	0\\
1.80721846008	0\\
1.80724769742	0\\
1.80727693476	0\\
1.8073061721	0\\
1.80733540944	0\\
1.80736464678	0\\
1.80739388412	0\\
1.80742312146	0\\
1.8074523588	0\\
1.80748159614	0\\
1.80751083348	0\\
1.80754007082	0\\
1.80756930816	0\\
1.8075985455	0\\
1.80762778284	0\\
1.80765702018	0\\
1.80768625752	0\\
1.80771549486	0\\
1.8077447322	0\\
1.80777396954	0\\
1.80780320688	0\\
1.80783244422	0\\
1.80786168156	0\\
1.8078909189	0\\
1.80792015624	0\\
1.80794939358	0\\
1.80797863092	0\\
1.80800786826	0\\
1.8080371056	0\\
1.80806634294	0\\
1.80809558028	0\\
1.80812481762	0\\
1.80815405496	0\\
1.8081832923	0\\
1.80821252964	0\\
1.80824176698	0\\
1.80827100432	0\\
1.80830024166	0\\
1.808329479	0\\
1.80835871634	0\\
1.80838795368	0\\
1.80841719102	0\\
1.80844642836	0\\
1.8084756657	0\\
1.80850490304	0\\
1.80853414038	0\\
1.80856337772	0\\
1.80859261506	0\\
1.8086218524	0\\
1.80865108974	0\\
1.80868032708	0\\
1.80870956442	0\\
1.80873880176	0\\
1.8087680391	0\\
1.80879727644	0\\
1.80882651378	0\\
1.80885575112	0\\
1.80888498846	0\\
1.8089142258	0\\
1.80894346314	0\\
1.80897270048	0\\
1.80900193782	0\\
1.80903117516	0\\
1.8090604125	0\\
1.80908964984	0\\
1.80911888718	0\\
1.80914812452	0\\
1.80917736186	0\\
1.8092065992	0\\
1.80923583654	0\\
1.80926507388	0\\
1.80929431122	0\\
1.80932354856	0\\
1.8093527859	0\\
1.80938202324	0\\
1.80941126058	0\\
1.80944049792	0\\
1.80946973526	0\\
1.8094989726	0\\
1.80952820994	0\\
1.80955744728	0\\
1.80958668462	0\\
1.80961592196	0\\
1.8096451593	0\\
1.80967439664	0\\
1.80970363398	0\\
1.80973287132	0\\
1.80976210866	0\\
1.809791346	0\\
1.80982058334	0\\
1.80984982068	0\\
1.80987905802	0\\
1.80990829536	0\\
1.8099375327	0\\
1.80996677004	0\\
1.80999600738	0\\
1.81002524472	0\\
1.81005448206	0\\
1.8100837194	0\\
1.81011295674	0\\
1.81014219408	0\\
1.81017143142	0\\
1.81020066876	0\\
1.8102299061	0\\
1.81025914344	0\\
1.81028838078	0\\
1.81031761812	0\\
1.81034685546	0\\
1.8103760928	0\\
1.81040533014	0\\
1.81043456748	0\\
1.81046380482	0\\
1.81049304216	0\\
1.8105222795	0\\
1.81055151684	0\\
1.81058075418	0\\
1.81060999152	0\\
1.81063922886	0\\
1.8106684662	0\\
1.81069770354	0\\
1.81072694088	0\\
1.81075617822	0\\
1.81078541556	0\\
1.8108146529	0\\
1.81084389024	0\\
1.81087312758	0\\
1.81090236492	0\\
1.81093160226	0\\
1.8109608396	0\\
1.81099007694	0\\
1.81101931428	0\\
1.81104855162	0\\
1.81107778896	0\\
1.8111070263	0\\
1.81113626364	0\\
1.81116550098	0\\
1.81119473832	0\\
1.81122397566	0\\
1.811253213	0\\
1.81128245034	0\\
1.81131168768	0\\
1.81134092502	0\\
1.81137016236	0\\
1.8113993997	0\\
1.81142863704	0\\
1.81145787438	0\\
1.81148711172	0\\
1.81151634906	0\\
1.8115455864	0\\
1.81157482374	0\\
1.81160406108	0\\
1.81163329842	0\\
1.81166253576	0\\
1.8116917731	0\\
1.81172101044	0\\
1.81175024778	0\\
1.81177948512	0\\
1.81180872246	0\\
1.8118379598	0\\
1.81186719714	0\\
1.81189643448	0\\
1.81192567182	0\\
1.81195490916	0\\
1.8119841465	0\\
1.81201338384	0\\
1.81204262118	0\\
1.81207185852	0\\
1.81210109586	0\\
1.8121303332	0\\
1.81215957054	0\\
1.81218880788	0\\
1.81221804522	0\\
1.81224728256	0\\
1.8122765199	0\\
1.81230575724	0\\
1.81233499458	0\\
1.81236423192	0\\
1.81239346926	0\\
1.8124227066	0\\
1.81245194394	0\\
1.81248118128	0\\
1.81251041862	0\\
1.81253965596	0\\
1.8125688933	0\\
1.81259813064	0\\
1.81262736798	0\\
1.81265660532	0\\
1.81268584266	0\\
1.81271508	0\\
1.81274431734	0\\
1.81277355468	0\\
1.81280279202	0\\
1.81283202936	0\\
1.8128612667	0\\
1.81289050404	0\\
1.81291974138	0\\
1.81294897872	0\\
1.81297821606	0\\
1.8130074534	0\\
1.81303669074	0\\
1.81306592808	0\\
1.81309516542	0\\
1.81312440276	0\\
1.8131536401	0\\
1.81318287744	0\\
1.81321211478	0\\
1.81324135212	0\\
1.81327058946	0\\
1.8132998268	0\\
1.81332906414	0\\
1.81335830148	0\\
1.81338753882	0\\
1.81341677616	0\\
1.8134460135	0\\
1.81347525084	0\\
1.81350448818	0\\
1.81353372552	0\\
1.81356296286	0\\
1.8135922002	0\\
1.81362143754	0\\
1.81365067488	0\\
1.81367991222	0\\
1.81370914956	0\\
1.8137383869	0\\
1.81376762424	0\\
1.81379686158	0\\
1.81382609892	0\\
1.81385533626	0\\
1.8138845736	0\\
1.81391381094	0\\
1.81394304828	0\\
1.81397228562	0\\
1.81400152296	0\\
1.8140307603	0\\
1.81405999764	0\\
1.81408923498	0\\
1.81411847232	0\\
1.81414770966	0\\
1.814176947	0\\
1.81420618434	0\\
1.81423542168	0\\
1.81426465902	0\\
1.81429389636	0\\
1.8143231337	0\\
1.81435237104	0\\
1.81438160838	0\\
1.81441084572	0\\
1.81444008306	0\\
1.8144693204	0\\
1.81449855774	0\\
1.81452779508	0\\
1.81455703242	0\\
1.81458626976	0\\
1.8146155071	0\\
1.81464474444	0\\
1.81467398178	0\\
1.81470321912	0\\
1.81473245646	0\\
1.8147616938	0\\
1.81479093114	0\\
1.81482016848	0\\
1.81484940582	0\\
1.81487864316	0\\
1.8149078805	0\\
1.81493711784	0\\
1.81496635518	0\\
1.81499559252	0\\
1.81502482986	0\\
1.8150540672	0\\
1.81508330454	0\\
1.81511254188	0\\
1.81514177922	0\\
1.81517101656	0\\
1.8152002539	0\\
1.81522949124	0\\
1.81525872858	0\\
1.81528796592	0\\
1.81531720326	0\\
1.8153464406	0\\
1.81537567794	0\\
1.81540491528	0\\
1.81543415262	0\\
1.81546338996	0\\
1.8154926273	0\\
1.81552186464	0\\
1.81555110198	0\\
1.81558033932	0\\
1.81560957666	0\\
1.815638814	0\\
1.81566805134	0\\
1.81569728868	0\\
1.81572652602	0\\
1.81575576336	0\\
1.8157850007	0\\
1.81581423804	0\\
1.81584347538	0\\
1.81587271272	0\\
1.81590195006	0\\
1.8159311874	0\\
1.81596042474	0\\
1.81598966208	0\\
1.81601889942	0\\
1.81604813676	0\\
1.8160773741	0\\
1.81610661144	0\\
1.81613584878	0\\
1.81616508612	0\\
1.81619432346	0\\
1.8162235608	0\\
1.81625279814	0\\
1.81628203548	0\\
1.81631127282	0\\
1.81634051016	0\\
1.8163697475	0\\
1.81639898484	0\\
1.81642822218	0\\
1.81645745952	0\\
1.81648669686	0\\
1.8165159342	0\\
1.81654517154	0\\
1.81657440888	0\\
1.81660364622	0\\
1.81663288356	0\\
1.8166621209	0\\
1.81669135824	0\\
1.81672059558	0\\
1.81674983292	0\\
1.81677907026	0\\
1.8168083076	0\\
1.81683754494	0\\
1.81686678228	0\\
1.81689601962	0\\
1.81692525696	0\\
1.8169544943	0\\
1.81698373164	0\\
1.81701296898	0\\
1.81704220632	0\\
1.81707144366	0\\
1.817100681	0\\
1.81712991834	0\\
1.81715915568	0\\
1.81718839302	0\\
1.81721763036	0\\
1.8172468677	0\\
1.81727610504	0\\
1.81730534238	0\\
1.81733457972	0\\
1.81736381706	0\\
1.8173930544	0\\
1.81742229174	0\\
1.81745152908	0\\
1.81748076642	0\\
1.81751000376	0\\
1.8175392411	0\\
1.81756847844	0\\
1.81759771578	0\\
1.81762695312	0\\
1.81765619046	0\\
1.8176854278	0\\
1.81771466514	0\\
1.81774390248	0\\
1.81777313982	0\\
1.81780237716	0\\
1.8178316145	0\\
1.81786085184	0\\
1.81789008918	0\\
1.81791932652	0\\
1.81794856386	0\\
1.8179778012	0\\
1.81800703854	0\\
1.81803627588	0\\
1.81806551322	0\\
1.81809475056	0\\
1.8181239879	0\\
1.81815322524	0\\
1.81818246258	0\\
1.81821169992	0\\
1.81824093726	0\\
1.8182701746	0\\
1.81829941194	0\\
1.81832864928	0\\
1.81835788662	0\\
1.81838712396	0\\
1.8184163613	0\\
1.81844559864	0\\
1.81847483598	0\\
1.81850407332	0\\
1.81853331066	0\\
1.818562548	0\\
1.81859178534	0\\
1.81862102268	0\\
1.81865026002	0\\
1.81867949736	0\\
1.8187087347	0\\
1.81873797204	0\\
1.81876720938	0\\
1.81879644672	0\\
1.81882568406	0\\
1.8188549214	0\\
1.81888415874	0\\
1.81891339608	0\\
1.81894263342	0\\
1.81897187076	0\\
1.8190011081	0\\
1.81903034544	0\\
1.81905958278	0\\
1.81908882012	0\\
1.81911805746	0\\
1.8191472948	0\\
1.81917653214	0\\
1.81920576948	0\\
1.81923500682	0\\
1.81926424416	0\\
1.8192934815	0\\
1.81932271884	0\\
1.81935195618	0\\
1.81938119352	0\\
1.81941043086	0\\
1.8194396682	0\\
1.81946890554	0\\
1.81949814288	0\\
1.81952738022	0\\
1.81955661756	0\\
1.8195858549	0\\
1.81961509224	0\\
1.81964432958	0\\
1.81967356692	0\\
1.81970280426	0\\
1.8197320416	0\\
1.81976127894	0\\
1.81979051628	0\\
1.81981975362	0\\
1.81984899096	0\\
1.8198782283	0\\
1.81990746564	0\\
1.81993670298	0\\
1.81996594032	0\\
1.81999517766	0\\
1.820024415	0\\
1.82005365234	0\\
1.82008288968	0\\
1.82011212702	0\\
1.82014136436	0\\
1.8201706017	0\\
1.82019983904	0\\
1.82022907638	0\\
1.82025831372	0\\
1.82028755106	0\\
1.8203167884	0\\
1.82034602574	0\\
1.82037526308	0\\
1.82040450042	0\\
1.82043373776	0\\
1.8204629751	0\\
1.82049221244	0\\
1.82052144978	0\\
1.82055068712	0\\
1.82057992446	0\\
1.8206091618	0\\
1.82063839914	0\\
1.82066763648	0\\
1.82069687382	0\\
1.82072611116	0\\
1.8207553485	0\\
1.82078458584	0\\
1.82081382318	0\\
1.82084306052	0\\
1.82087229786	0\\
1.8209015352	0\\
1.82093077254	0\\
1.82096000988	0\\
1.82098924722	0\\
1.82101848456	0\\
1.8210477219	0\\
1.82107695924	0\\
1.82110619658	0\\
1.82113543392	0\\
1.82116467126	0\\
1.8211939086	0\\
1.82122314594	0\\
1.82125238328	0\\
1.82128162062	0\\
1.82131085796	0\\
1.8213400953	0\\
1.82136933264	0\\
1.82139856998	0\\
1.82142780732	0\\
1.82145704466	0\\
1.821486282	0\\
1.82151551934	0\\
1.82154475668	0\\
1.82157399402	0\\
1.82160323136	0\\
1.8216324687	0\\
1.82166170604	0\\
1.82169094338	0\\
1.82172018072	0\\
1.82174941806	0\\
1.8217786554	0\\
1.82180789274	0\\
1.82183713008	0\\
1.82186636742	0\\
1.82189560476	0\\
1.8219248421	0\\
1.82195407944	0\\
1.82198331678	0\\
1.82201255412	0\\
1.82204179146	0\\
1.8220710288	0\\
1.82210026614	0\\
1.82212950348	0\\
1.82215874082	0\\
1.82218797816	0\\
1.8222172155	0\\
1.82224645284	0\\
1.82227569018	0\\
1.82230492752	0\\
1.82233416486	0\\
1.8223634022	0\\
1.82239263954	0\\
1.82242187688	0\\
1.82245111422	0\\
1.82248035156	0\\
1.8225095889	0\\
1.82253882624	0\\
1.82256806358	0\\
1.82259730092	0\\
1.82262653826	0\\
1.8226557756	0\\
1.82268501294	0\\
1.82271425028	0\\
1.82274348762	0\\
1.82277272496	0\\
1.8228019623	0\\
1.82283119964	0\\
1.82286043698	0\\
1.82288967432	0\\
1.82291891166	0\\
1.822948149	0\\
1.82297738634	0\\
1.82300662368	0\\
1.82303586102	0\\
1.82306509836	0\\
1.8230943357	0\\
1.82312357304	0\\
1.82315281038	0\\
1.82318204772	0\\
1.82321128506	0\\
1.8232405224	0\\
1.82326975974	0\\
1.82329899708	0\\
1.82332823442	0\\
1.82335747176	0\\
1.8233867091	0\\
1.82341594644	0\\
1.82344518378	0\\
1.82347442112	0\\
1.82350365846	0\\
1.8235328958	0\\
1.82356213314	0\\
1.82359137048	0\\
1.82362060782	0\\
1.82364984516	0\\
1.8236790825	0\\
1.82370831984	0\\
1.82373755718	0\\
1.82376679452	0\\
1.82379603186	0\\
1.8238252692	0\\
1.82385450654	0\\
1.82388374388	0\\
1.82391298122	0\\
1.82394221856	0\\
1.8239714559	0\\
1.82400069324	0\\
1.82402993058	0\\
1.82405916792	0\\
1.82408840526	0\\
1.8241176426	0\\
1.82414687994	0\\
1.82417611728	0\\
1.82420535462	0\\
1.82423459196	0\\
1.8242638293	0\\
1.82429306664	0\\
1.82432230398	0\\
1.82435154132	0\\
1.82438077866	0\\
1.824410016	0\\
1.82443925334	0\\
1.82446849068	0\\
1.82449772802	0\\
1.82452696536	0\\
1.8245562027	0\\
1.82458544004	0\\
1.82461467738	0\\
1.82464391472	0\\
1.82467315206	0\\
1.8247023894	0\\
1.82473162674	0\\
1.82476086408	0\\
1.82479010142	0\\
1.82481933876	0\\
1.8248485761	0\\
1.82487781344	0\\
1.82490705078	0\\
1.82493628812	0\\
1.82496552546	0\\
1.8249947628	0\\
1.82502400014	0\\
1.82505323748	0\\
1.82508247482	0\\
1.82511171216	0\\
1.8251409495	0\\
1.82517018684	0\\
1.82519942418	0\\
1.82522866152	0\\
1.82525789886	0\\
1.8252871362	0\\
1.82531637354	0\\
1.82534561088	0\\
1.82537484822	0\\
1.82540408556	0\\
1.8254333229	0\\
1.82546256024	0\\
1.82549179758	0\\
1.82552103492	0\\
1.82555027226	0\\
1.8255795096	0\\
1.82560874694	0\\
1.82563798428	0\\
1.82566722162	0\\
1.82569645896	0\\
1.8257256963	0\\
1.82575493364	0\\
1.82578417098	0\\
1.82581340832	0\\
1.82584264566	0\\
1.825871883	0\\
1.82590112034	0\\
1.82593035768	0\\
1.82595959502	0\\
1.82598883236	0\\
1.8260180697	0\\
1.82604730704	0\\
1.82607654438	0\\
1.82610578172	0\\
1.82613501906	0\\
1.8261642564	0\\
1.82619349374	0\\
1.82622273108	0\\
1.82625196842	0\\
1.82628120576	0\\
1.8263104431	0\\
1.82633968044	0\\
1.82636891778	0\\
1.82639815512	0\\
1.82642739246	0\\
1.8264566298	0\\
1.82648586714	0\\
1.82651510448	0\\
1.82654434182	0\\
1.82657357916	0\\
1.8266028165	0\\
1.82663205384	0\\
1.82666129118	0\\
1.82669052852	0\\
1.82671976586	0\\
1.8267490032	0\\
1.82677824054	0\\
1.82680747788	0\\
1.82683671522	0\\
1.82686595256	0\\
1.8268951899	0\\
1.82692442724	0\\
1.82695366458	0\\
1.82698290192	0\\
1.82701213926	0\\
1.8270413766	0\\
1.82707061394	0\\
1.82709985128	0\\
1.82712908862	0\\
1.82715832596	0\\
1.8271875633	0\\
1.82721680064	0\\
1.82724603798	0\\
1.82727527532	0\\
1.82730451266	0\\
1.82733375	0\\
1.82736298734	0\\
1.82739222468	0\\
1.82742146202	0\\
1.82745069936	0\\
1.8274799367	0\\
1.82750917404	0\\
1.82753841138	0\\
1.82756764872	0\\
1.82759688606	0\\
1.8276261234	0\\
1.82765536074	0\\
1.82768459808	0\\
1.82771383542	0\\
1.82774307276	0\\
1.8277723101	0\\
1.82780154744	0\\
1.82783078478	0\\
1.82786002212	0\\
1.82788925946	0\\
1.8279184968	0\\
1.82794773414	0\\
1.82797697148	0\\
1.82800620882	0\\
1.82803544616	0\\
1.8280646835	0\\
1.82809392084	0\\
1.82812315818	0\\
1.82815239552	0\\
1.82818163286	0\\
1.8282108702	0\\
1.82824010754	0\\
1.82826934488	0\\
1.82829858222	0\\
1.82832781956	0\\
1.8283570569	0\\
1.82838629424	0\\
1.82841553158	0\\
1.82844476892	0\\
1.82847400626	0\\
1.8285032436	0\\
1.82853248094	0\\
1.82856171828	0\\
1.82859095562	0\\
1.82862019296	0\\
1.8286494303	0\\
1.82867866764	0\\
1.82870790498	0\\
1.82873714232	0\\
1.82876637966	0\\
1.828795617	0\\
1.82882485434	0\\
1.82885409168	0\\
1.82888332902	0\\
1.82891256636	0\\
1.8289418037	0\\
1.82897104104	0\\
1.82900027838	0\\
1.82902951572	0\\
1.82905875306	0\\
1.8290879904	0\\
1.82911722774	0\\
1.82914646508	0\\
1.82917570242	0\\
1.82920493976	0\\
1.8292341771	0\\
1.82926341444	0\\
1.82929265178	0\\
1.82932188912	0\\
1.82935112646	0\\
1.8293803638	0\\
1.82940960114	0\\
1.82943883848	0\\
1.82946807582	0\\
1.82949731316	0\\
1.8295265505	0\\
1.82955578784	0\\
1.82958502518	0\\
1.82961426252	0\\
1.82964349986	0\\
1.8296727372	0\\
1.82970197454	0\\
1.82973121188	0\\
1.82976044922	0\\
1.82978968656	0\\
1.8298189239	0\\
1.82984816124	0\\
1.82987739858	0\\
1.82990663592	0\\
1.82993587326	0\\
1.8299651106	0\\
1.82999434794	0\\
1.83002358528	0\\
1.83005282262	0\\
1.83008205996	0\\
1.8301112973	0\\
1.83014053464	0\\
1.83016977198	0\\
1.83019900932	0\\
1.83022824666	0\\
1.830257484	0\\
1.83028672134	0\\
1.83031595868	0\\
1.83034519602	0\\
1.83037443336	0\\
1.8304036707	0\\
1.83043290804	0\\
1.83046214538	0\\
1.83049138272	0\\
1.83052062006	0\\
1.8305498574	0\\
1.83057909474	0\\
1.83060833208	0\\
1.83063756942	0\\
1.83066680676	0\\
1.8306960441	0\\
1.83072528144	0\\
1.83075451878	0\\
1.83078375612	0\\
1.83081299346	0\\
1.8308422308	0\\
1.83087146814	0\\
1.83090070548	0\\
1.83092994282	0\\
1.83095918016	0\\
1.8309884175	0\\
1.83101765484	0\\
1.83104689218	0\\
1.83107612952	0\\
1.83110536686	0\\
1.8311346042	0\\
1.83116384154	0\\
1.83119307888	0\\
1.83122231622	0\\
1.83125155356	0\\
1.8312807909	0\\
1.83131002824	0\\
1.83133926558	0\\
1.83136850292	0\\
1.83139774026	0\\
1.8314269776	0\\
1.83145621494	0\\
1.83148545228	0\\
1.83151468962	0\\
1.83154392696	0\\
1.8315731643	0\\
1.83160240164	0\\
1.83163163898	0\\
1.83166087632	0\\
1.83169011366	0\\
1.831719351	0\\
1.83174858834	0\\
1.83177782568	0\\
1.83180706302	0\\
1.83183630036	0\\
1.8318655377	0\\
1.83189477504	0\\
1.83192401238	0\\
1.83195324972	0\\
1.83198248706	0\\
1.8320117244	0\\
1.83204096174	0\\
1.83207019908	0\\
1.83209943642	0\\
1.83212867376	0\\
1.8321579111	0\\
1.83218714844	0\\
1.83221638578	0\\
1.83224562312	0\\
1.83227486046	0\\
1.8323040978	0\\
1.83233333514	0\\
1.83236257248	0\\
1.83239180982	0\\
1.83242104716	0\\
1.8324502845	0\\
1.83247952184	0\\
1.83250875918	0\\
1.83253799652	0\\
1.83256723386	0\\
1.8325964712	0\\
1.83262570854	0\\
1.83265494588	0\\
1.83268418322	0\\
1.83271342056	0\\
1.8327426579	0\\
1.83277189524	0\\
1.83280113258	0\\
1.83283036992	0\\
1.83285960726	0\\
1.8328888446	0\\
1.83291808194	0\\
1.83294731928	0\\
1.83297655662	0\\
1.83300579396	0\\
1.8330350313	0\\
1.83306426864	0\\
1.83309350598	0\\
1.83312274332	0\\
1.83315198066	0\\
1.833181218	0\\
1.83321045534	0\\
1.83323969268	0\\
1.83326893002	0\\
1.83329816736	0\\
1.8333274047	0\\
1.83335664204	0\\
1.83338587938	0\\
1.83341511672	0\\
1.83344435406	0\\
1.8334735914	0\\
1.83350282874	0\\
1.83353206608	0\\
1.83356130342	0\\
1.83359054076	0\\
1.8336197781	0\\
1.83364901544	0\\
1.83367825278	0\\
1.83370749012	0\\
1.83373672746	0\\
1.8337659648	0\\
1.83379520214	0\\
1.83382443948	0\\
1.83385367682	0\\
1.83388291416	0\\
1.8339121515	0\\
1.83394138884	0\\
1.83397062618	0\\
1.83399986352	0\\
1.83402910086	0\\
1.8340583382	0\\
1.83408757554	0\\
1.83411681288	0\\
1.83414605022	0\\
1.83417528756	0\\
1.8342045249	0\\
1.83423376224	0\\
1.83426299958	0\\
1.83429223692	0\\
1.83432147426	0\\
1.8343507116	0\\
1.83437994894	0\\
1.83440918628	0\\
1.83443842362	0\\
1.83446766096	0\\
1.8344968983	0\\
1.83452613564	0\\
1.83455537298	0\\
1.83458461032	0\\
1.83461384766	0\\
1.834643085	0\\
1.83467232234	0\\
1.83470155968	0\\
1.83473079702	0\\
1.83476003436	0\\
1.8347892717	0\\
1.83481850904	0\\
1.83484774638	0\\
1.83487698372	0\\
1.83490622106	0\\
1.8349354584	0\\
1.83496469574	0\\
1.83499393308	0\\
1.83502317042	0\\
1.83505240776	0\\
1.8350816451	0\\
1.83511088244	0\\
1.83514011978	0\\
1.83516935712	0\\
1.83519859446	0\\
1.8352278318	0\\
1.83525706914	0\\
1.83528630648	0\\
1.83531554382	0\\
1.83534478116	0\\
1.8353740185	0\\
1.83540325584	0\\
1.83543249318	0\\
1.83546173052	0\\
1.83549096786	0\\
1.8355202052	0\\
1.83554944254	0\\
1.83557867988	0\\
1.83560791722	0\\
1.83563715456	0\\
1.8356663919	0\\
1.83569562924	0\\
1.83572486658	0\\
1.83575410392	0\\
1.83578334126	0\\
1.8358125786	0\\
1.83584181594	0\\
1.83587105328	0\\
1.83590029062	0\\
1.83592952796	0\\
1.8359587653	0\\
1.83598800264	0\\
1.83601723998	0\\
1.83604647732	0\\
1.83607571466	0\\
1.836104952	0\\
1.83613418934	0\\
1.83616342668	0\\
1.83619266402	0\\
1.83622190136	0\\
1.8362511387	0\\
1.83628037604	0\\
1.83630961338	0\\
1.83633885072	0\\
1.83636808806	0\\
1.8363973254	0\\
1.83642656274	0\\
1.83645580008	0\\
1.83648503742	0\\
1.83651427476	0\\
1.8365435121	0\\
1.83657274944	0\\
1.83660198678	0\\
1.83663122412	0\\
1.83666046146	0\\
1.8366896988	0\\
1.83671893614	0\\
1.83674817348	0\\
1.83677741082	0\\
1.83680664816	0\\
1.8368358855	0\\
1.83686512284	0\\
1.83689436018	0\\
1.83692359752	0\\
1.83695283486	0\\
1.8369820722	0\\
1.83701130954	0\\
1.83704054688	0\\
1.83706978422	0\\
1.83709902156	0\\
1.8371282589	0\\
1.83715749624	0\\
1.83718673358	0\\
1.83721597092	0\\
1.83724520826	0\\
1.8372744456	0\\
1.83730368294	0\\
1.83733292028	0\\
1.83736215762	0\\
1.83739139496	0\\
1.8374206323	0\\
1.83744986964	0\\
1.83747910698	0\\
1.83750834432	0\\
1.83753758166	0\\
1.837566819	0\\
1.83759605634	0\\
1.83762529368	0\\
1.83765453102	0\\
1.83768376836	0\\
1.8377130057	0\\
1.83774224304	0\\
1.83777148038	0\\
1.83780071772	0\\
1.83782995506	0\\
1.8378591924	0\\
1.83788842974	0\\
1.83791766708	0\\
1.83794690442	0\\
1.83797614176	0\\
1.8380053791	0\\
1.83803461644	0\\
1.83806385378	0\\
1.83809309112	0\\
1.83812232846	0\\
1.8381515658	0\\
1.83818080314	0\\
1.83821004048	0\\
1.83823927782	0\\
1.83826851516	0\\
1.8382977525	0\\
1.83832698984	0\\
1.83835622718	0\\
1.83838546452	0\\
1.83841470186	0\\
1.8384439392	0\\
1.83847317654	0\\
1.83850241388	0\\
1.83853165122	0\\
1.83856088856	0\\
1.8385901259	0\\
1.83861936324	0\\
1.83864860058	0\\
1.83867783792	0\\
1.83870707526	0\\
1.8387363126	0\\
1.83876554994	0\\
1.83879478728	0\\
1.83882402462	0\\
1.83885326196	0\\
1.8388824993	0\\
1.83891173664	0\\
1.83894097398	0\\
1.83897021132	0\\
1.83899944866	0\\
1.839028686	0\\
1.83905792334	0\\
1.83908716068	0\\
1.83911639802	0\\
1.83914563536	0\\
1.8391748727	0\\
1.83920411004	0\\
1.83923334738	0\\
1.83926258472	0\\
1.83929182206	0\\
1.8393210594	0\\
1.83935029674	0\\
1.83937953408	0\\
1.83940877142	0\\
1.83943800876	0\\
1.8394672461	0\\
1.83949648344	0\\
1.83952572078	0\\
1.83955495812	0\\
1.83958419546	0\\
1.8396134328	0\\
1.83964267014	0\\
1.83967190748	0\\
1.83970114482	0\\
1.83973038216	0\\
1.8397596195	0\\
1.83978885684	0\\
1.83981809418	0\\
1.83984733152	0\\
1.83987656886	0\\
1.8399058062	0\\
1.83993504354	0\\
1.83996428088	0\\
1.83999351822	0\\
1.84002275556	0\\
1.8400519929	0\\
1.84008123024	0\\
1.84011046758	0\\
1.84013970492	0\\
1.84016894226	0\\
1.8401981796	0\\
1.84022741694	0\\
1.84025665428	0\\
1.84028589162	0\\
1.84031512896	0\\
1.8403443663	0\\
1.84037360364	0\\
1.84040284098	0\\
1.84043207832	0\\
1.84046131566	0\\
1.840490553	0\\
1.84051979034	0\\
1.84054902768	0\\
1.84057826502	0\\
1.84060750236	0\\
1.8406367397	0\\
1.84066597704	0\\
1.84069521438	0\\
1.84072445172	0\\
1.84075368906	0\\
1.8407829264	0\\
1.84081216374	0\\
1.84084140108	0\\
1.84087063842	0\\
1.84089987576	0\\
1.8409291131	0\\
1.84095835044	0\\
1.84098758778	0\\
1.84101682512	0\\
1.84104606246	0\\
1.8410752998	0\\
1.84110453714	0\\
1.84113377448	0\\
1.84116301182	0\\
1.84119224916	0\\
1.8412214865	0\\
1.84125072384	0\\
1.84127996118	0\\
1.84130919852	0\\
1.84133843586	0\\
1.8413676732	0\\
1.84139691054	0\\
1.84142614788	0\\
1.84145538522	0\\
1.84148462256	0\\
1.8415138599	0\\
1.84154309724	0\\
1.84157233458	0\\
1.84160157192	0\\
1.84163080926	0\\
1.8416600466	0\\
1.84168928394	0\\
1.84171852128	0\\
1.84174775862	0\\
1.84177699596	0\\
1.8418062333	0\\
1.84183547064	0\\
1.84186470798	0\\
1.84189394532	0\\
1.84192318266	0\\
1.84195242	0\\
1.84198165734	0\\
1.84201089468	0\\
1.84204013202	0\\
1.84206936936	0\\
1.8420986067	0\\
1.84212784404	0\\
1.84215708138	0\\
1.84218631872	0\\
1.84221555606	0\\
1.8422447934	0\\
1.84227403074	0\\
1.84230326808	0\\
1.84233250542	0\\
1.84236174276	0\\
1.8423909801	0\\
1.84242021744	0\\
1.84244945478	0\\
1.84247869212	0\\
1.84250792946	0\\
1.8425371668	0\\
1.84256640414	0\\
1.84259564148	0\\
1.84262487882	0\\
1.84265411616	0\\
1.8426833535	0\\
1.84271259084	0\\
1.84274182818	0\\
1.84277106552	0\\
1.84280030286	0\\
1.8428295402	0\\
1.84285877754	0\\
1.84288801488	0\\
1.84291725222	0\\
1.84294648956	0\\
1.8429757269	0\\
1.84300496424	0\\
1.84303420158	0\\
1.84306343892	0\\
1.84309267626	0\\
1.8431219136	0\\
1.84315115094	0\\
1.84318038828	0\\
1.84320962562	0\\
1.84323886296	0\\
1.8432681003	0\\
1.84329733764	0\\
1.84332657498	0\\
1.84335581232	0\\
1.84338504966	0\\
1.843414287	0\\
1.84344352434	0\\
1.84347276168	0\\
1.84350199902	0\\
1.84353123636	0\\
1.8435604737	0\\
1.84358971104	0\\
1.84361894838	0\\
1.84364818572	0\\
1.84367742306	0\\
1.8437066604	0\\
1.84373589774	0\\
1.84376513508	0\\
1.84379437242	0\\
1.84382360976	0\\
1.8438528471	0\\
1.84388208444	0\\
1.84391132178	0\\
1.84394055912	0\\
1.84396979646	0\\
1.8439990338	0\\
1.84402827114	0\\
1.84405750848	0\\
1.84408674582	0\\
1.84411598316	0\\
1.8441452205	0\\
1.84417445784	0\\
1.84420369518	0\\
1.84423293252	0\\
1.84426216986	0\\
1.8442914072	0\\
1.84432064454	0\\
1.84434988188	0\\
1.84437911922	0\\
1.84440835656	0\\
1.8444375939	0\\
1.84446683124	0\\
1.84449606858	0\\
1.84452530592	0\\
1.84455454326	0\\
1.8445837806	0\\
1.84461301794	0\\
1.84464225528	0\\
1.84467149262	0\\
1.84470072996	0\\
1.8447299673	0\\
1.84475920464	0\\
1.84478844198	0\\
1.84481767932	0\\
1.84484691666	0\\
1.844876154	0\\
1.84490539134	0\\
1.84493462868	0\\
1.84496386602	0\\
1.84499310336	0\\
1.8450223407	0\\
1.84505157804	0\\
1.84508081538	0\\
1.84511005272	0\\
1.84513929006	0\\
1.8451685274	0\\
1.84519776474	0\\
1.84522700208	0\\
1.84525623942	0\\
1.84528547676	0\\
1.8453147141	0\\
1.84534395144	0\\
1.84537318878	0\\
1.84540242612	0\\
1.84543166346	0\\
1.8454609008	0\\
1.84549013814	0\\
1.84551937548	0\\
1.84554861282	0\\
1.84557785016	0\\
1.8456070875	0\\
1.84563632484	0\\
1.84566556218	0\\
1.84569479952	0\\
1.84572403686	0\\
1.8457532742	0\\
1.84578251154	0\\
1.84581174888	0\\
1.84584098622	0\\
1.84587022356	0\\
1.8458994609	0\\
1.84592869824	0\\
1.84595793558	0\\
1.84598717292	0\\
1.84601641026	0\\
1.8460456476	0\\
1.84607488494	0\\
1.84610412228	0\\
1.84613335962	0\\
1.84616259696	0\\
1.8461918343	0\\
1.84622107164	0\\
1.84625030898	0\\
1.84627954632	0\\
1.84630878366	0\\
1.846338021	0\\
1.84636725834	0\\
1.84639649568	0\\
1.84642573302	0\\
1.84645497036	0\\
1.8464842077	0\\
1.84651344504	0\\
1.84654268238	0\\
1.84657191972	0\\
1.84660115706	0\\
1.8466303944	0\\
1.84665963174	0\\
1.84668886908	0\\
1.84671810642	0\\
1.84674734376	0\\
1.8467765811	0\\
1.84680581844	0\\
1.84683505578	0\\
1.84686429312	0\\
1.84689353046	0\\
1.8469227678	0\\
1.84695200514	0\\
1.84698124248	0\\
1.84701047982	0\\
1.84703971716	0\\
1.8470689545	0\\
1.84709819184	0\\
1.84712742918	0\\
1.84715666652	0\\
1.84718590386	0\\
1.8472151412	0\\
1.84724437854	0\\
1.84727361588	0\\
1.84730285322	0\\
1.84733209056	0\\
1.8473613279	0\\
1.84739056524	0\\
1.84741980258	0\\
1.84744903992	0\\
1.84747827726	0\\
1.8475075146	0\\
1.84753675194	0\\
1.84756598928	0\\
1.84759522662	0\\
1.84762446396	0\\
1.8476537013	0\\
1.84768293864	0\\
1.84771217598	0\\
1.84774141332	0\\
1.84777065066	0\\
1.847799888	0\\
1.84782912534	0\\
1.84785836268	0\\
1.84788760002	0\\
1.84791683736	0\\
1.8479460747	0\\
1.84797531204	0\\
1.84800454938	0\\
1.84803378672	0\\
1.84806302406	0\\
1.8480922614	0\\
1.84812149874	0\\
1.84815073608	0\\
1.84817997342	0\\
1.84820921076	0\\
1.8482384481	0\\
1.84826768544	0\\
1.84829692278	0\\
1.84832616012	0\\
1.84835539746	0\\
1.8483846348	0\\
1.84841387214	0\\
1.84844310948	0\\
1.84847234682	0\\
1.84850158416	0\\
1.8485308215	0\\
1.84856005884	0\\
1.84858929618	0\\
1.84861853352	0\\
1.84864777086	0\\
1.8486770082	0\\
1.84870624554	0\\
1.84873548288	0\\
1.84876472022	0\\
1.84879395756	0\\
1.8488231949	0\\
1.84885243224	0\\
1.84888166958	0\\
1.84891090692	0\\
1.84894014426	0\\
1.8489693816	0\\
1.84899861894	0\\
1.84902785628	0\\
1.84905709362	0\\
1.84908633096	0\\
1.8491155683	0\\
1.84914480564	0\\
1.84917404298	0\\
1.84920328032	0\\
1.84923251766	0\\
1.849261755	0\\
1.84929099234	0\\
1.84932022968	0\\
1.84934946702	0\\
1.84937870436	0\\
1.8494079417	0\\
1.84943717904	0\\
1.84946641638	0\\
1.84949565372	0\\
1.84952489106	0\\
1.8495541284	0\\
1.84958336574	0\\
1.84961260308	0\\
1.84964184042	0\\
1.84967107776	0\\
1.8497003151	0\\
1.84972955244	0\\
1.84975878978	0\\
1.84978802712	0\\
1.84981726446	0\\
1.8498465018	0\\
1.84987573914	0\\
1.84990497648	0\\
1.84993421382	0\\
1.84996345116	0\\
1.8499926885	0\\
1.85002192584	0\\
1.85005116318	0\\
1.85008040052	0\\
1.85010963786	0\\
1.8501388752	0\\
1.85016811254	0\\
1.85019734988	0\\
1.85022658722	0\\
1.85025582456	0\\
1.8502850619	0\\
1.85031429924	0\\
1.85034353658	0\\
1.85037277392	0\\
1.85040201126	0\\
1.8504312486	0\\
1.85046048594	0\\
1.85048972328	0\\
1.85051896062	0\\
1.85054819796	0\\
1.8505774353	0\\
1.85060667264	0\\
1.85063590998	0\\
1.85066514732	0\\
1.85069438466	0\\
1.850723622	0\\
1.85075285934	0\\
1.85078209668	0\\
1.85081133402	0\\
1.85084057136	0\\
1.8508698087	0\\
1.85089904604	0\\
1.85092828338	0\\
1.85095752072	0\\
1.85098675806	0\\
1.8510159954	0\\
1.85104523274	0\\
1.85107447008	0\\
1.85110370742	0\\
1.85113294476	0\\
1.8511621821	0\\
1.85119141944	0\\
1.85122065678	0\\
1.85124989412	0\\
1.85127913146	0\\
1.8513083688	0\\
1.85133760614	0\\
1.85136684348	0\\
1.85139608082	0\\
1.85142531816	0\\
1.8514545555	0\\
1.85148379284	0\\
1.85151303018	0\\
1.85154226752	0\\
1.85157150486	0\\
1.8516007422	0\\
1.85162997954	0\\
1.85165921688	0\\
1.85168845422	0\\
1.85171769156	0\\
1.8517469289	0\\
1.85177616624	0\\
1.85180540358	0\\
1.85183464092	0\\
1.85186387826	0\\
1.8518931156	0\\
1.85192235294	0\\
1.85195159028	0\\
1.85198082762	0\\
1.85201006496	0\\
1.8520393023	0\\
1.85206853964	0\\
1.85209777698	0\\
1.85212701432	0\\
1.85215625166	0\\
1.852185489	0\\
1.85221472634	0\\
1.85224396368	0\\
1.85227320102	0\\
1.85230243836	0\\
1.8523316757	0\\
1.85236091304	0\\
1.85239015038	0\\
1.85241938772	0\\
1.85244862506	0\\
1.8524778624	0\\
1.85250709974	0\\
1.85253633708	0\\
1.85256557442	0\\
1.85259481176	0\\
1.8526240491	0\\
1.85265328644	0\\
1.85268252378	0\\
1.85271176112	0\\
1.85274099846	0\\
1.8527702358	0\\
1.85279947314	0\\
1.85282871048	0\\
1.85285794782	0\\
1.85288718516	0\\
1.8529164225	0\\
1.85294565984	0\\
1.85297489718	0\\
1.85300413452	0\\
1.85303337186	0\\
1.8530626092	0\\
1.85309184654	0\\
1.85312108388	0\\
1.85315032122	0\\
1.85317955856	0\\
1.8532087959	0\\
1.85323803324	0\\
1.85326727058	0\\
1.85329650792	0\\
1.85332574526	0\\
1.8533549826	0\\
1.85338421994	0\\
1.85341345728	0\\
1.85344269462	0\\
1.85347193196	0\\
1.8535011693	0\\
1.85353040664	0\\
1.85355964398	0\\
1.85358888132	0\\
1.85361811866	0\\
1.853647356	0\\
1.85367659334	0\\
1.85370583068	0\\
1.85373506802	0\\
1.85376430536	0\\
1.8537935427	0\\
1.85382278004	0\\
1.85385201738	0\\
1.85388125472	0\\
1.85391049206	0\\
1.8539397294	0\\
1.85396896674	0\\
1.85399820408	0\\
1.85402744142	0\\
1.85405667876	0\\
1.8540859161	0\\
1.85411515344	0\\
1.85414439078	0\\
1.85417362812	0\\
1.85420286546	0\\
1.8542321028	0\\
1.85426134014	0\\
1.85429057748	0\\
1.85431981482	0\\
1.85434905216	0\\
1.8543782895	0\\
1.85440752684	0\\
1.85443676418	0\\
1.85446600152	0\\
1.85449523886	0\\
1.8545244762	0\\
1.85455371354	0\\
1.85458295088	0\\
1.85461218822	0\\
1.85464142556	0\\
1.8546706629	0\\
1.85469990024	0\\
1.85472913758	0\\
1.85475837492	0\\
1.85478761226	0\\
1.8548168496	0\\
1.85484608694	0\\
1.85487532428	0\\
1.85490456162	0\\
1.85493379896	0\\
1.8549630363	0\\
1.85499227364	0\\
1.85502151098	0\\
1.85505074832	0\\
1.85507998566	0\\
1.855109223	0\\
1.85513846034	0\\
1.85516769768	0\\
1.85519693502	0\\
1.85522617236	0\\
1.8552554097	0\\
1.85528464704	0\\
1.85531388438	0\\
1.85534312172	0\\
1.85537235906	0\\
1.8554015964	0\\
1.85543083374	0\\
1.85546007108	0\\
1.85548930842	0\\
1.85551854576	0\\
1.8555477831	0\\
1.85557702044	0\\
1.85560625778	0\\
1.85563549512	0\\
1.85566473246	0\\
1.8556939698	0\\
1.85572320714	0\\
1.85575244448	0\\
1.85578168182	0\\
1.85581091916	0\\
1.8558401565	0\\
1.85586939384	0\\
1.85589863118	0\\
1.85592786852	0\\
1.85595710586	0\\
1.8559863432	0\\
1.85601558054	0\\
1.85604481788	0\\
1.85607405522	0\\
1.85610329256	0\\
1.8561325299	0\\
1.85616176724	0\\
1.85619100458	0\\
1.85622024192	0\\
1.85624947926	0\\
1.8562787166	0\\
1.85630795394	0\\
1.85633719128	0\\
1.85636642862	0\\
1.85639566596	0\\
1.8564249033	0\\
1.85645414064	0\\
1.85648337798	0\\
1.85651261532	0\\
1.85654185266	0\\
1.85657109	0\\
1.85660032734	0\\
1.85662956468	0\\
1.85665880202	0\\
1.85668803936	0\\
1.8567172767	0\\
1.85674651404	0\\
1.85677575138	0\\
1.85680498872	0\\
1.85683422606	0\\
1.8568634634	0\\
1.85689270074	0\\
1.85692193808	0\\
1.85695117542	0\\
1.85698041276	0\\
1.8570096501	0\\
1.85703888744	0\\
1.85706812478	0\\
1.85709736212	0\\
1.85712659946	0\\
1.8571558368	0\\
1.85718507414	0\\
1.85721431148	0\\
1.85724354882	0\\
1.85727278616	0\\
1.8573020235	0\\
1.85733126084	0\\
1.85736049818	0\\
1.85738973552	0\\
1.85741897286	0\\
1.8574482102	0\\
1.85747744754	0\\
1.85750668488	0\\
1.85753592222	0\\
1.85756515956	0\\
1.8575943969	0\\
1.85762363424	0\\
1.85765287158	0\\
1.85768210892	0\\
1.85771134626	0\\
1.8577405836	0\\
1.85776982094	0\\
1.85779905828	0\\
1.85782829562	0\\
1.85785753296	0\\
1.8578867703	0\\
1.85791600764	0\\
1.85794524498	0\\
1.85797448232	0\\
1.85800371966	0\\
1.858032957	0\\
1.85806219434	0\\
1.85809143168	0\\
1.85812066902	0\\
1.85814990636	0\\
1.8581791437	0\\
1.85820838104	0\\
1.85823761838	0\\
1.85826685572	0\\
1.85829609306	0\\
1.8583253304	0\\
1.85835456774	0\\
1.85838380508	0\\
1.85841304242	0\\
1.85844227976	0\\
1.8584715171	0\\
1.85850075444	0\\
1.85852999178	0\\
1.85855922912	0\\
1.85858846646	0\\
1.8586177038	0\\
1.85864694114	0\\
1.85867617848	0\\
1.85870541582	0\\
1.85873465316	0\\
1.8587638905	0\\
1.85879312784	0\\
1.85882236518	0\\
1.85885160252	0\\
1.85888083986	0\\
1.8589100772	0\\
1.85893931454	0\\
1.85896855188	0\\
1.85899778922	0\\
1.85902702656	0\\
1.8590562639	0\\
1.85908550124	0\\
1.85911473858	0\\
1.85914397592	0\\
1.85917321326	0\\
1.8592024506	0\\
1.85923168794	0\\
1.85926092528	0\\
1.85929016262	0\\
1.85931939996	0\\
1.8593486373	0\\
1.85937787464	0\\
1.85940711198	0\\
1.85943634932	0\\
1.85946558666	0\\
1.859494824	0\\
1.85952406134	0\\
1.85955329868	0\\
1.85958253602	0\\
1.85961177336	0\\
1.8596410107	0\\
1.85967024804	0\\
1.85969948538	0\\
1.85972872272	0\\
1.85975796006	0\\
1.8597871974	0\\
1.85981643474	1.09228875795815\\
1.85984567208	0\\
1.85987490942	0\\
1.85990414676	0\\
1.8599333841	0\\
1.85996262144	0\\
1.85999185878	0\\
1.86002109612	0\\
1.86005033346	0\\
1.8600795708	0\\
1.86010880814	0\\
1.86013804548	0\\
1.86016728282	0\\
1.86019652016	0\\
1.8602257575	0\\
1.86025499484	0\\
1.86028423218	0\\
1.86031346952	0\\
1.86034270686	0\\
1.8603719442	0\\
1.86040118154	0\\
1.86043041888	0\\
1.86045965622	0\\
1.86048889356	0\\
1.8605181309	0\\
1.86054736824	0\\
1.86057660558	0\\
1.86060584292	0\\
1.86063508026	0\\
1.8606643176	0\\
1.86069355494	0\\
1.86072279228	0\\
1.86075202962	0\\
1.86078126696	0\\
1.8608105043	1.09228875795815\\
1.86083974164	0\\
1.86086897898	0\\
1.86089821632	0\\
1.86092745366	0\\
1.860956691	0\\
1.86098592834	0\\
1.86101516568	0\\
1.86104440302	0\\
1.86107364036	0\\
1.8611028777	0\\
1.86113211504	0\\
1.86116135238	0\\
1.86119058972	0\\
1.86121982706	0\\
1.8612490644	0\\
1.86127830174	0\\
1.86130753908	0\\
1.86133677642	0\\
1.86136601376	0\\
1.8613952511	0\\
1.86142448844	0\\
1.86145372578	0\\
1.86148296312	0\\
1.86151220046	0\\
1.8615414378	0\\
1.86157067514	0\\
1.86159991248	0\\
1.86162914982	0\\
1.86165838716	0\\
1.8616876245	0\\
1.86171686184	0\\
1.86174609918	0\\
1.86177533652	0\\
1.86180457386	0\\
1.8618338112	0\\
1.86186304854	0\\
1.86189228588	0\\
1.86192152322	0\\
1.86195076056	0\\
1.8619799979	0\\
1.86200923524	0\\
1.86203847258	0\\
1.86206770992	0\\
1.86209694726	0\\
1.8621261846	0\\
1.86215542194	0\\
1.86218465928	0\\
1.86221389662	0\\
1.86224313396	0\\
1.8622723713	0\\
1.86230160864	0\\
1.86233084598	0\\
1.86236008332	0\\
1.86238932066	0\\
1.862418558	0\\
1.86244779534	0\\
1.86247703268	0\\
1.86250627002	0\\
1.86253550736	0\\
1.8625647447	0\\
1.86259398204	0\\
1.86262321938	0\\
1.86265245672	0\\
1.86268169406	0\\
1.8627109314	0\\
1.86274016874	0\\
1.86276940608	0\\
1.86279864342	0\\
1.86282788076	0\\
1.8628571181	0\\
1.86288635544	0\\
1.86291559278	0\\
1.86294483012	0\\
1.86297406746	0\\
1.8630033048	0\\
1.86303254214	0\\
1.86306177948	0\\
1.86309101682	0\\
1.86312025416	0\\
1.8631494915	0\\
1.86317872884	0\\
1.86320796618	0\\
1.86323720352	0\\
1.86326644086	0\\
1.8632956782	0\\
1.86332491554	0\\
1.86335415288	0\\
1.86338339022	0\\
1.86341262756	0\\
1.8634418649	0\\
1.86347110224	0\\
1.86350033958	0\\
1.86352957692	0\\
1.86355881426	0\\
1.8635880516	0\\
1.86361728894	0\\
1.86364652628	0\\
1.86367576362	0\\
1.86370500096	0\\
1.8637342383	0\\
1.86376347564	0\\
1.86379271298	0\\
1.86382195032	0\\
1.86385118766	0\\
1.863880425	0\\
1.86390966234	0\\
1.86393889968	0\\
1.86396813702	0\\
1.86399737436	0\\
1.8640266117	0\\
1.86405584904	0\\
1.86408508638	0\\
1.86411432372	0\\
1.86414356106	0\\
1.8641727984	0\\
1.86420203574	0\\
1.86423127308	0\\
1.86426051042	0\\
1.86428974776	0\\
1.8643189851	0\\
1.86434822244	0\\
1.86437745978	0\\
1.86440669712	0\\
1.86443593446	0\\
1.8644651718	0\\
1.86449440914	0\\
1.86452364648	0\\
1.86455288382	0\\
1.86458212116	0\\
1.8646113585	0\\
1.86464059584	0\\
1.86466983318	0\\
1.86469907052	0\\
1.86472830786	0\\
1.8647575452	0\\
1.86478678254	0\\
1.86481601988	0\\
1.86484525722	0\\
1.86487449456	0\\
1.8649037319	0\\
1.86493296924	0\\
1.86496220658	0\\
1.86499144392	0\\
1.86502068126	0\\
1.8650499186	0\\
1.86507915594	0\\
1.86510839328	0\\
1.86513763062	0\\
1.86516686796	0\\
1.8651961053	0\\
1.86522534264	0\\
1.86525457998	0\\
1.86528381732	0\\
1.86531305466	0\\
1.865342292	0\\
1.86537152934	0\\
1.86540076668	0\\
1.86543000402	0\\
1.86545924136	0\\
1.8654884787	0\\
1.86551771604	0\\
1.86554695338	0\\
1.86557619072	0\\
1.86560542806	0\\
1.8656346654	0\\
1.86566390274	0\\
1.86569314008	0\\
1.86572237742	0\\
1.86575161476	0\\
1.8657808521	0\\
1.86581008944	0\\
1.86583932678	0\\
1.86586856412	0\\
1.86589780146	0\\
1.8659270388	0\\
1.86595627614	0\\
1.86598551348	0\\
1.86601475082	0\\
1.86604398816	0\\
1.8660732255	0\\
1.86610246284	0\\
1.86613170018	0\\
1.86616093752	0\\
1.86619017486	0\\
1.8662194122	0\\
1.86624864954	0\\
1.86627788688	0\\
1.86630712422	0\\
1.86633636156	0\\
1.8663655989	0\\
1.86639483624	0\\
1.86642407358	0\\
1.86645331092	0\\
1.86648254826	0\\
1.8665117856	0\\
1.86654102294	0\\
1.86657026028	0\\
1.86659949762	0\\
1.86662873496	0\\
1.8666579723	0\\
1.86668720964	0\\
1.86671644698	0\\
1.86674568432	0\\
1.86677492166	0\\
1.866804159	0\\
1.86683339634	0\\
1.86686263368	0\\
1.86689187102	0\\
1.86692110836	0\\
1.8669503457	0\\
1.86697958304	0\\
1.86700882038	0\\
1.86703805772	0\\
1.86706729506	0\\
1.8670965324	0\\
1.86712576974	0\\
1.86715500708	0\\
1.86718424442	0\\
1.86721348176	0\\
1.8672427191	0\\
1.86727195644	0\\
1.86730119378	0\\
1.86733043112	0\\
1.86735966846	0\\
1.8673889058	0\\
1.86741814314	0\\
1.86744738048	0\\
1.86747661782	0\\
1.86750585516	0\\
1.8675350925	0\\
1.86756432984	0\\
1.86759356718	0\\
1.86762280452	0\\
1.86765204186	0\\
1.8676812792	0\\
1.86771051654	0\\
1.86773975388	0\\
1.86776899122	0\\
1.86779822856	0\\
1.8678274659	0\\
1.86785670324	0\\
1.86788594058	0\\
1.86791517792	0\\
1.86794441526	0\\
1.8679736526	0\\
1.86800288994	0\\
1.86803212728	0\\
1.86806136462	0\\
1.86809060196	0\\
1.8681198393	0\\
1.86814907664	0\\
1.86817831398	0\\
1.86820755132	0\\
1.86823678866	0\\
1.868266026	0\\
1.86829526334	0\\
1.86832450068	0\\
1.86835373802	0\\
1.86838297536	0\\
1.8684122127	0\\
1.86844145004	0\\
1.86847068738	0\\
1.86849992472	0\\
1.86852916206	0\\
1.8685583994	0\\
1.86858763674	0\\
1.86861687408	0\\
1.86864611142	0\\
1.86867534876	0\\
1.8687045861	0\\
1.86873382344	0\\
1.86876306078	0\\
1.86879229812	0\\
1.86882153546	0\\
1.8688507728	0\\
1.86888001014	0\\
1.86890924748	0\\
1.86893848482	0\\
1.86896772216	0\\
1.8689969595	0\\
1.86902619684	0\\
1.86905543418	0\\
1.86908467152	0\\
1.86911390886	0\\
1.8691431462	0\\
1.86917238354	0\\
1.86920162088	0\\
1.86923085822	0\\
1.86926009556	0\\
1.8692893329	0\\
1.86931857024	0\\
1.86934780758	0\\
1.86937704492	0\\
1.86940628226	0\\
1.8694355196	0\\
1.86946475694	0\\
1.86949399428	0\\
1.86952323162	0\\
1.86955246896	0\\
1.8695817063	0\\
1.86961094364	0\\
1.86964018098	0\\
1.86966941832	0\\
1.86969865566	0\\
1.869727893	0\\
1.86975713034	0\\
1.86978636768	0\\
1.86981560502	0\\
1.86984484236	0\\
1.8698740797	0\\
1.86990331704	0\\
1.86993255438	0\\
1.86996179172	0\\
1.86999102906	0\\
1.8700202664	0\\
1.87004950374	0\\
1.87007874108	0\\
1.87010797842	0\\
1.87013721576	0\\
1.8701664531	0\\
1.87019569044	0\\
1.87022492778	0\\
1.87025416512	0\\
1.87028340246	1.09228875795815\\
1.8703126398	0\\
1.87034187714	0\\
1.87037111448	0\\
1.87040035182	0\\
1.87042958916	0\\
1.8704588265	0\\
1.87048806384	0\\
1.87051730118	0\\
1.87054653852	0\\
1.87057577586	0\\
1.8706050132	0\\
1.87063425054	0\\
1.87066348788	0\\
1.87069272522	0\\
1.87072196256	0\\
1.8707511999	0\\
1.87078043724	0\\
1.87080967458	0\\
1.87083891192	0\\
1.87086814926	0\\
1.8708973866	0\\
1.87092662394	0\\
1.87095586128	0\\
1.87098509862	0\\
1.87101433596	0\\
1.8710435733	0\\
1.87107281064	0\\
1.87110204798	0\\
1.87113128532	0\\
1.87116052266	0\\
1.87118976	0\\
1.87121899734	0\\
1.87124823468	0\\
1.87127747202	0\\
1.87130670936	0\\
1.8713359467	0\\
1.87136518404	0\\
1.87139442138	0\\
1.87142365872	0\\
1.87145289606	0\\
1.8714821334	0\\
1.87151137074	0\\
1.87154060808	0\\
1.87156984542	0\\
1.87159908276	0\\
1.8716283201	0\\
1.87165755744	0\\
1.87168679478	0\\
1.87171603212	0\\
1.87174526946	0\\
1.8717745068	0\\
1.87180374414	0\\
1.87183298148	0\\
1.87186221882	0\\
1.87189145616	0\\
1.8719206935	0\\
1.87194993084	0\\
1.87197916818	0\\
1.87200840552	0\\
1.87203764286	0\\
1.8720668802	0\\
1.87209611754	0\\
1.87212535488	0\\
1.87215459222	0\\
1.87218382956	0\\
1.8722130669	0\\
1.87224230424	0\\
1.87227154158	0\\
1.87230077892	0\\
1.87233001626	0\\
1.8723592536	0\\
1.87238849094	0\\
1.87241772828	0\\
1.87244696562	0\\
1.87247620296	0\\
1.8725054403	0\\
1.87253467764	0\\
1.87256391498	0\\
1.87259315232	0\\
1.87262238966	0\\
1.872651627	0\\
1.87268086434	0\\
1.87271010168	0\\
1.87273933902	0\\
1.87276857636	0\\
1.8727978137	0\\
1.87282705104	0\\
1.87285628838	0\\
1.87288552572	0\\
1.87291476306	0\\
1.8729440004	0\\
1.87297323774	0\\
1.87300247508	0\\
1.87303171242	0\\
1.87306094976	0\\
1.8730901871	0\\
1.87311942444	0\\
1.87314866178	0\\
1.87317789912	0\\
1.87320713646	0\\
1.8732363738	0\\
1.87326561114	0\\
1.87329484848	0\\
1.87332408582	0\\
1.87335332316	0\\
1.8733825605	0\\
1.87341179784	0\\
1.87344103518	0\\
1.87347027252	0\\
1.87349950986	0\\
1.8735287472	0\\
1.87355798454	0\\
1.87358722188	0\\
1.87361645922	0\\
1.87364569656	0\\
1.8736749339	0\\
1.87370417124	0\\
1.87373340858	0\\
1.87376264592	0\\
1.87379188326	0\\
1.8738211206	0\\
1.87385035794	0\\
1.87387959528	0\\
1.87390883262	0\\
1.87393806996	0\\
1.8739673073	0\\
1.87399654464	0\\
1.87402578198	0\\
1.87405501932	0\\
1.87408425666	0\\
1.874113494	0\\
1.87414273134	0\\
1.87417196868	0\\
1.87420120602	0\\
1.87423044336	0\\
1.8742596807	0\\
1.87428891804	0\\
1.87431815538	0\\
1.87434739272	0\\
1.87437663006	0\\
1.8744058674	0\\
1.87443510474	0\\
1.87446434208	0\\
1.87449357942	0\\
1.87452281676	0\\
1.8745520541	0\\
1.87458129144	0\\
1.87461052878	0\\
1.87463976612	0\\
1.87466900346	0\\
1.8746982408	0\\
1.87472747814	0\\
1.87475671548	0\\
1.87478595282	0\\
1.87481519016	0\\
1.8748444275	0\\
1.87487366484	0\\
1.87490290218	0\\
1.87493213952	0\\
1.87496137686	0\\
1.8749906142	0\\
1.87501985154	0\\
1.87504908888	0\\
1.87507832622	0\\
1.87510756356	0\\
1.8751368009	0\\
1.87516603824	0\\
1.87519527558	0\\
1.87522451292	0\\
1.87525375026	0\\
1.8752829876	0\\
1.87531222494	0\\
1.87534146228	0\\
1.87537069962	0\\
1.87539993696	0\\
1.8754291743	0\\
1.87545841164	0\\
1.87548764898	0\\
1.87551688632	0\\
1.87554612366	0\\
1.875575361	0\\
1.87560459834	0\\
1.87563383568	0\\
1.87566307302	0\\
1.87569231036	0\\
1.8757215477	0\\
1.87575078504	0\\
1.87578002238	0\\
1.87580925972	0\\
1.87583849706	0\\
1.8758677344	0\\
1.87589697174	0\\
1.87592620908	0\\
1.87595544642	0\\
1.87598468376	0\\
1.8760139211	0\\
1.87604315844	0\\
1.87607239578	0\\
1.87610163312	0\\
1.87613087046	0\\
1.8761601078	0\\
1.87618934514	0\\
1.87621858248	0\\
1.87624781982	0\\
1.87627705716	0\\
1.8763062945	0\\
1.87633553184	0\\
1.87636476918	0\\
1.87639400652	0\\
1.87642324386	0\\
1.8764524812	0\\
1.87648171854	0\\
1.87651095588	0\\
1.87654019322	0\\
1.87656943056	0\\
1.8765986679	0\\
1.87662790524	0\\
1.87665714258	0\\
1.87668637992	0\\
1.87671561726	0\\
1.8767448546	0\\
1.87677409194	0\\
1.87680332928	0\\
1.87683256662	0\\
1.87686180396	0\\
1.8768910413	0\\
1.87692027864	0\\
1.87694951598	0\\
1.87697875332	0\\
1.87700799066	0\\
1.877037228	0\\
1.87706646534	0\\
1.87709570268	0\\
1.87712494002	0\\
1.87715417736	0\\
1.8771834147	0\\
1.87721265204	0\\
1.87724188938	0\\
1.87727112672	0\\
1.87730036406	0\\
1.8773296014	0\\
1.87735883874	0\\
1.87738807608	0\\
1.87741731342	0\\
1.87744655076	0\\
1.8774757881	0\\
1.87750502544	0\\
1.87753426278	0\\
1.87756350012	0\\
1.87759273746	0\\
1.8776219748	0\\
1.87765121214	0\\
1.87768044948	0\\
1.87770968682	0\\
1.87773892416	0\\
1.8777681615	0\\
1.87779739884	0\\
1.87782663618	0\\
1.87785587352	0\\
1.87788511086	0\\
1.8779143482	0\\
1.87794358554	0\\
1.87797282288	0\\
1.87800206022	0\\
1.87803129756	0\\
1.8780605349	0\\
1.87808977224	0\\
1.87811900958	0\\
1.87814824692	0\\
1.87817748426	0\\
1.8782067216	0\\
1.87823595894	0\\
1.87826519628	0\\
1.87829443362	0\\
1.87832367096	0\\
1.8783529083	0\\
1.87838214564	0\\
1.87841138298	0\\
1.87844062032	0\\
1.87846985766	0\\
1.878499095	0\\
1.87852833234	0\\
1.87855756968	0\\
1.87858680702	0\\
1.87861604436	0\\
1.8786452817	0\\
1.87867451904	0\\
1.87870375638	0\\
1.87873299372	0\\
1.87876223106	0\\
1.8787914684	0\\
1.87882070574	0\\
1.87884994308	0\\
1.87887918042	0\\
1.87890841776	0\\
1.8789376551	0\\
1.87896689244	0\\
1.87899612978	0\\
1.87902536712	0\\
1.87905460446	0\\
1.8790838418	0\\
1.87911307914	0\\
1.87914231648	0\\
1.87917155382	0\\
1.87920079116	0\\
1.8792300285	0\\
1.87925926584	0\\
1.87928850318	0\\
1.87931774052	0\\
1.87934697786	0\\
1.8793762152	0\\
1.87940545254	0\\
1.87943468988	0\\
1.87946392722	0\\
1.87949316456	0\\
1.8795224019	0\\
1.87955163924	0\\
1.87958087658	0\\
1.87961011392	0\\
1.87963935126	0\\
1.8796685886	0\\
1.87969782594	0\\
1.87972706328	0\\
1.87975630062	0\\
1.87978553796	0\\
1.8798147753	0\\
1.87984401264	0\\
1.87987324998	0\\
1.87990248732	0\\
1.87993172466	0\\
1.879960962	1.09228875795815\\
1.87999019934	0\\
1.88001943668	0\\
1.88004867402	0\\
1.88007791136	0\\
1.8801071487	0\\
1.88013638604	0\\
1.88016562338	0\\
1.88019486072	0\\
1.88022409806	0\\
1.8802533354	0\\
1.88028257274	0\\
1.88031181008	0\\
1.88034104742	0\\
1.88037028476	0\\
1.8803995221	0\\
1.88042875944	0\\
1.88045799678	0\\
1.88048723412	0\\
1.88051647146	0\\
1.8805457088	0\\
1.88057494614	0\\
1.88060418348	0\\
1.88063342082	0\\
1.88066265816	0\\
1.8806918955	0\\
1.88072113284	0\\
1.88075037018	0\\
1.88077960752	0\\
1.88080884486	0\\
1.8808380822	0\\
1.88086731954	0\\
1.88089655688	0\\
1.88092579422	0\\
1.88095503156	0\\
1.8809842689	0\\
1.88101350624	0\\
1.88104274358	0\\
1.88107198092	0\\
1.88110121826	0\\
1.8811304556	0\\
1.88115969294	0\\
1.88118893028	0\\
1.88121816762	0\\
1.88124740496	0\\
1.8812766423	0\\
1.88130587964	0\\
1.88133511698	0\\
1.88136435432	0\\
1.88139359166	0\\
1.881422829	0\\
1.88145206634	0\\
1.88148130368	0\\
1.88151054102	0\\
1.88153977836	0\\
1.8815690157	0\\
1.88159825304	0\\
1.88162749038	0\\
1.88165672772	0\\
1.88168596506	0\\
1.8817152024	0\\
1.88174443974	0\\
1.88177367708	0\\
1.88180291442	0\\
1.88183215176	0\\
1.8818613891	0\\
1.88189062644	0\\
1.88191986378	0\\
1.88194910112	0\\
1.88197833846	0\\
1.8820075758	0\\
1.88203681314	0\\
1.88206605048	0\\
1.88209528782	0\\
1.88212452516	0\\
1.8821537625	0\\
1.88218299984	0\\
1.88221223718	0\\
1.88224147452	0\\
1.88227071186	0\\
1.8822999492	0\\
1.88232918654	0\\
1.88235842388	0\\
1.88238766122	0\\
1.88241689856	0\\
1.8824461359	0\\
1.88247537324	0\\
1.88250461058	0\\
1.88253384792	0\\
1.88256308526	0\\
1.8825923226	0\\
1.88262155994	0\\
1.88265079728	0\\
1.88268003462	0\\
1.88270927196	0\\
1.8827385093	0\\
1.88276774664	0\\
1.88279698398	0\\
1.88282622132	0\\
1.88285545866	0\\
1.882884696	0\\
1.88291393334	0\\
1.88294317068	0\\
1.88297240802	0\\
1.88300164536	0\\
1.8830308827	0\\
1.88306012004	0\\
1.88308935738	0\\
1.88311859472	0\\
1.88314783206	0\\
1.8831770694	0\\
1.88320630674	0\\
1.88323554408	0\\
1.88326478142	0\\
1.88329401876	0\\
1.8833232561	0\\
1.88335249344	0\\
1.88338173078	0\\
1.88341096812	0\\
1.88344020546	0\\
1.8834694428	0\\
1.88349868014	0\\
1.88352791748	0\\
1.88355715482	0\\
1.88358639216	0\\
1.8836156295	0\\
1.88364486684	0\\
1.88367410418	0\\
1.88370334152	0\\
1.88373257886	0\\
1.8837618162	0\\
1.88379105354	0\\
1.88382029088	0\\
1.88384952822	0\\
1.88387876556	0\\
1.8839080029	0\\
1.88393724024	0\\
1.88396647758	0\\
1.88399571492	0\\
1.88402495226	0\\
1.8840541896	0\\
1.88408342694	0\\
1.88411266428	0\\
1.88414190162	0\\
1.88417113896	0\\
1.8842003763	0\\
1.88422961364	0\\
1.88425885098	0\\
1.88428808832	0\\
1.88431732566	0\\
1.884346563	0\\
1.88437580034	0\\
1.88440503768	0\\
1.88443427502	0\\
1.88446351236	0\\
1.8844927497	0\\
1.88452198704	0\\
1.88455122438	0\\
1.88458046172	0\\
1.88460969906	0\\
1.8846389364	0\\
1.88466817374	0\\
1.88469741108	0\\
1.88472664842	0\\
1.88475588576	0\\
1.8847851231	0\\
1.88481436044	0\\
1.88484359778	0\\
1.88487283512	0\\
1.88490207246	0\\
1.8849313098	0\\
1.88496054714	0\\
1.88498978448	0\\
1.88501902182	0\\
1.88504825916	0\\
1.8850774965	0\\
1.88510673384	0\\
1.88513597118	0\\
1.88516520852	0\\
1.88519444586	0\\
1.8852236832	0\\
1.88525292054	0\\
1.88528215788	0\\
1.88531139522	0\\
1.88534063256	0\\
1.8853698699	0\\
1.88539910724	0\\
1.88542834458	0\\
1.88545758192	0\\
1.88548681926	0\\
1.8855160566	0\\
1.88554529394	0\\
1.88557453128	0\\
1.88560376862	0\\
1.88563300596	0\\
1.8856622433	0\\
1.88569148064	0\\
1.88572071798	0\\
1.88574995532	0\\
1.88577919266	0\\
1.88580843	0\\
1.88583766734	0\\
1.88586690468	0\\
1.88589614202	0\\
1.88592537936	0\\
1.8859546167	0\\
1.88598385404	0\\
1.88601309138	0\\
1.88604232872	0\\
1.88607156606	0\\
1.8861008034	0\\
1.88613004074	0\\
1.88615927808	0\\
1.88618851542	0\\
1.88621775276	0\\
1.8862469901	0\\
1.88627622744	0\\
1.88630546478	0\\
1.88633470212	0\\
1.88636393946	0\\
1.8863931768	0\\
1.88642241414	0\\
1.88645165148	0\\
1.88648088882	0\\
1.88651012616	0\\
1.8865393635	0\\
1.88656860084	0\\
1.88659783818	0\\
1.88662707552	0\\
1.88665631286	0\\
1.8866855502	0\\
1.88671478754	0\\
1.88674402488	0\\
1.88677326222	0\\
1.88680249956	0\\
1.8868317369	0\\
1.88686097424	0\\
1.88689021158	0\\
1.88691944892	0\\
1.88694868626	0\\
1.8869779236	0\\
1.88700716094	0\\
1.88703639828	0\\
1.88706563562	0\\
1.88709487296	0\\
1.8871241103	0\\
1.88715334764	0\\
1.88718258498	0\\
1.88721182232	0\\
1.88724105966	0\\
1.887270297	0\\
1.88729953434	0\\
1.88732877168	0\\
1.88735800902	0\\
1.88738724636	0\\
1.8874164837	0\\
1.88744572104	0\\
1.88747495838	0\\
1.88750419572	0\\
1.88753343306	0\\
1.8875626704	0\\
1.88759190774	0\\
1.88762114508	0\\
1.88765038242	0\\
1.88767961976	0\\
1.8877088571	0\\
1.88773809444	0\\
1.88776733178	0\\
1.88779656912	0\\
1.88782580646	0\\
1.8878550438	0\\
1.88788428114	0\\
1.88791351848	0\\
1.88794275582	0\\
1.88797199316	0\\
1.8880012305	0\\
1.88803046784	0\\
1.88805970518	0\\
1.88808894252	0\\
1.88811817986	0\\
1.8881474172	0\\
1.88817665454	0\\
1.88820589188	0\\
1.88823512922	0\\
1.88826436656	0\\
1.8882936039	0\\
1.88832284124	0\\
1.88835207858	0\\
1.88838131592	0\\
1.88841055326	0\\
1.8884397906	0\\
1.88846902794	0\\
1.88849826528	0\\
1.88852750262	0\\
1.88855673996	0\\
1.8885859773	0\\
1.88861521464	0\\
1.88864445198	0\\
1.88867368932	0\\
1.88870292666	0\\
1.888732164	0\\
1.88876140134	0\\
1.88879063868	0\\
1.88881987602	0\\
1.88884911336	0\\
1.8888783507	0\\
1.88890758804	0\\
1.88893682538	0\\
1.88896606272	0\\
1.88899530006	0\\
1.8890245374	0\\
1.88905377474	0\\
1.88908301208	0\\
1.88911224942	0\\
1.88914148676	0\\
1.8891707241	0\\
1.88919996144	0\\
1.88922919878	0\\
1.88925843612	0\\
1.88928767346	0\\
1.8893169108	0\\
1.88934614814	0\\
1.88937538548	0\\
1.88940462282	0\\
1.88943386016	0\\
1.8894630975	0\\
1.88949233484	0\\
1.88952157218	0\\
1.88955080952	0\\
1.88958004686	0\\
1.8896092842	0\\
1.88963852154	0\\
1.88966775888	0\\
1.88969699622	0\\
1.88972623356	0\\
1.8897554709	0\\
1.88978470824	0\\
1.88981394558	0\\
1.88984318292	0\\
1.88987242026	0\\
1.8899016576	0\\
1.88993089494	0\\
1.88996013228	0\\
1.88998936962	0\\
1.89001860696	0\\
1.8900478443	0\\
1.89007708164	0\\
1.89010631898	0\\
1.89013555632	0\\
1.89016479366	0\\
1.890194031	0\\
1.89022326834	0\\
1.89025250568	0\\
1.89028174302	0\\
1.89031098036	0\\
1.8903402177	0\\
1.89036945504	0\\
1.89039869238	0\\
1.89042792972	0\\
1.89045716706	0\\
1.8904864044	0\\
1.89051564174	0\\
1.89054487908	0\\
1.89057411642	0\\
1.89060335376	0\\
1.8906325911	0\\
1.89066182844	0\\
1.89069106578	0\\
1.89072030312	0\\
1.89074954046	0\\
1.8907787778	0\\
1.89080801514	0\\
1.89083725248	0\\
1.89086648982	0\\
1.89089572716	0\\
1.8909249645	0\\
1.89095420184	0\\
1.89098343918	0\\
1.89101267652	0\\
1.89104191386	0\\
1.8910711512	0\\
1.89110038854	0\\
1.89112962588	0\\
1.89115886322	0\\
1.89118810056	0\\
1.8912173379	0\\
1.89124657524	0\\
1.89127581258	0\\
1.89130504992	0\\
1.89133428726	0\\
1.8913635246	0\\
1.89139276194	0\\
1.89142199928	0\\
1.89145123662	0\\
1.89148047396	0\\
1.8915097113	0\\
1.89153894864	0\\
1.89156818598	0\\
1.89159742332	0\\
1.89162666066	0\\
1.891655898	0\\
1.89168513534	0\\
1.89171437268	0\\
1.89174361002	0\\
1.89177284736	0\\
1.8918020847	0\\
1.89183132204	0\\
1.89186055938	0\\
1.89188979672	0\\
1.89191903406	0\\
1.8919482714	0\\
1.89197750874	0\\
1.89200674608	0\\
1.89203598342	0\\
1.89206522076	0\\
1.8920944581	0\\
1.89212369544	0\\
1.89215293278	0\\
1.89218217012	0\\
1.89221140746	0\\
1.8922406448	0\\
1.89226988214	0\\
1.89229911948	0\\
1.89232835682	0\\
1.89235759416	0\\
1.8923868315	0\\
1.89241606884	0\\
1.89244530618	0\\
1.89247454352	0\\
1.89250378086	0\\
1.8925330182	0\\
1.89256225554	0\\
1.89259149288	0\\
1.89262073022	0\\
1.89264996756	0\\
1.8926792049	0\\
1.89270844224	0\\
1.89273767958	0\\
1.89276691692	0\\
1.89279615426	0\\
1.8928253916	0\\
1.89285462894	0\\
1.89288386628	0\\
1.89291310362	0\\
1.89294234096	0\\
1.8929715783	0\\
1.89300081564	0\\
1.89303005298	0\\
1.89305929032	0\\
1.89308852766	0\\
1.893117765	0\\
1.89314700234	0\\
1.89317623968	0\\
1.89320547702	0\\
1.89323471436	0\\
1.8932639517	0\\
1.89329318904	0\\
1.89332242638	0\\
1.89335166372	0\\
1.89338090106	0\\
1.8934101384	0\\
1.89343937574	0\\
1.89346861308	0\\
1.89349785042	0\\
1.89352708776	0\\
1.8935563251	0\\
1.89358556244	0\\
1.89361479978	0\\
1.89364403712	0\\
1.89367327446	0\\
1.8937025118	0\\
1.89373174914	0\\
1.89376098648	0\\
1.89379022382	0\\
1.89381946116	0\\
1.8938486985	0\\
1.89387793584	0\\
1.89390717318	0\\
1.89393641052	0\\
1.89396564786	0\\
1.8939948852	0\\
1.89402412254	0\\
1.89405335988	0\\
1.89408259722	0\\
1.89411183456	0\\
1.8941410719	0\\
1.89417030924	0\\
1.89419954658	0\\
1.89422878392	0\\
1.89425802126	0\\
1.8942872586	0\\
1.89431649594	0\\
1.89434573328	0\\
1.89437497062	0\\
1.89440420796	0\\
1.8944334453	0\\
1.89446268264	0\\
1.89449191998	0\\
1.89452115732	0\\
1.89455039466	0\\
1.894579632	0\\
1.89460886934	0\\
1.89463810668	0\\
1.89466734402	0\\
1.89469658136	0\\
1.8947258187	0\\
1.89475505604	0\\
1.89478429338	0\\
1.89481353072	0\\
1.89484276806	0\\
1.8948720054	0\\
1.89490124274	0\\
1.89493048008	0\\
1.89495971742	0\\
1.89498895476	0\\
1.8950181921	0\\
1.89504742944	0\\
1.89507666678	0\\
1.89510590412	0\\
1.89513514146	0\\
1.8951643788	0\\
1.89519361614	0\\
1.89522285348	0\\
1.89525209082	0\\
1.89528132816	0\\
1.8953105655	0\\
1.89533980284	0\\
1.89536904018	0\\
1.89539827752	0\\
1.89542751486	0\\
1.8954567522	0\\
1.89548598954	0\\
1.89551522688	0\\
1.89554446422	0\\
1.89557370156	0\\
1.8956029389	0\\
1.89563217624	0\\
1.89566141358	0\\
1.89569065092	0\\
1.89571988826	0\\
1.8957491256	0\\
1.89577836294	0\\
1.89580760028	0\\
1.89583683762	0\\
1.89586607496	0\\
1.8958953123	0\\
1.89592454964	0\\
1.89595378698	0\\
1.89598302432	0\\
1.89601226166	0\\
1.896041499	0\\
1.89607073634	0\\
1.89609997368	0\\
1.89612921102	0\\
1.89615844836	0\\
1.8961876857	0\\
1.89621692304	0\\
1.89624616038	0\\
1.89627539772	0\\
1.89630463506	0\\
1.8963338724	0\\
1.89636310974	0\\
1.89639234708	0\\
1.89642158442	0\\
1.89645082176	0\\
1.8964800591	0\\
1.89650929644	0\\
1.89653853378	0\\
1.89656777112	0\\
1.89659700846	0\\
1.8966262458	0\\
1.89665548314	0\\
1.89668472048	0\\
1.89671395782	0\\
1.89674319516	0\\
1.8967724325	0\\
1.89680166984	0\\
1.89683090718	0\\
1.89686014452	0\\
1.89688938186	0\\
1.8969186192	0\\
1.89694785654	0\\
1.89697709388	0\\
1.89700633122	0\\
1.89703556856	0\\
1.8970648059	0\\
1.89709404324	0\\
1.89712328058	0\\
1.89715251792	0\\
1.89718175526	0\\
1.8972109926	0\\
1.89724022994	0\\
1.89726946728	0\\
1.89729870462	0\\
1.89732794196	0\\
1.8973571793	0\\
1.89738641664	0\\
1.89741565398	0\\
1.89744489132	0\\
1.89747412866	0\\
1.897503366	0\\
1.89753260334	0\\
1.89756184068	0\\
1.89759107802	0\\
1.89762031536	0\\
1.8976495527	0\\
1.89767879004	0\\
1.89770802738	0\\
1.89773726472	0\\
1.89776650206	0\\
1.8977957394	0\\
1.89782497674	0\\
1.89785421408	0\\
1.89788345142	0\\
1.89791268876	0\\
1.8979419261	0\\
1.89797116344	0\\
1.89800040078	0\\
1.89802963812	0\\
1.89805887546	0\\
1.8980881128	0\\
1.89811735014	0\\
1.89814658748	0\\
1.89817582482	0\\
1.89820506216	0\\
1.8982342995	0\\
1.89826353684	0\\
1.89829277418	0\\
1.89832201152	0\\
1.89835124886	0\\
1.8983804862	0\\
1.89840972354	0\\
1.89843896088	0\\
1.89846819822	0\\
1.89849743556	0\\
1.8985266729	0\\
1.89855591024	0\\
1.89858514758	0\\
1.89861438492	0\\
1.89864362226	0\\
1.8986728596	0\\
1.89870209694	0\\
1.89873133428	0\\
1.89876057162	0\\
1.89878980896	0\\
1.8988190463	0\\
1.89884828364	0\\
1.89887752098	0\\
1.89890675832	0\\
1.89893599566	0\\
1.898965233	0\\
1.89899447034	0\\
1.89902370768	0\\
1.89905294502	0\\
1.89908218236	0\\
1.8991114197	0\\
1.89914065704	0\\
1.89916989438	0\\
1.89919913172	0\\
1.89922836906	0\\
1.8992576064	0\\
1.89928684374	0\\
1.89931608108	0\\
1.89934531842	0\\
1.89937455576	0\\
1.8994037931	0\\
1.89943303044	0\\
1.89946226778	0\\
1.89949150512	0\\
1.89952074246	0\\
1.8995499798	0\\
1.89957921714	0\\
1.89960845448	0\\
1.89963769182	0\\
1.89966692916	0\\
1.8996961665	0\\
1.89972540384	0\\
1.89975464118	0\\
1.89978387852	0\\
1.89981311586	0\\
1.8998423532	0\\
1.89987159054	0\\
1.89990082788	0\\
1.89993006522	0\\
1.89995930256	0\\
1.8999885399	0\\
1.90001777724	0\\
1.90004701458	0\\
1.90007625192	0\\
1.90010548926	0\\
1.9001347266	0\\
1.90016396394	0\\
1.90019320128	0\\
1.90022243862	0\\
1.90025167596	0\\
1.9002809133	0\\
1.90031015064	0\\
1.90033938798	0\\
1.90036862532	0\\
1.90039786266	0\\
1.9004271	0\\
1.90045633734	0\\
1.90048557468	0\\
1.90051481202	0\\
1.90054404936	0\\
1.9005732867	0\\
1.90060252404	0\\
1.90063176138	0\\
1.90066099872	0\\
1.90069023606	0\\
1.9007194734	0\\
1.90074871074	0\\
1.90077794808	0\\
1.90080718542	0\\
1.90083642276	0\\
1.9008656601	0\\
1.90089489744	0\\
1.90092413478	0\\
1.90095337212	0\\
1.90098260946	0\\
1.9010118468	0\\
1.90104108414	0\\
1.90107032148	0\\
1.90109955882	0\\
1.90112879616	0\\
1.9011580335	0\\
1.90118727084	0\\
1.90121650818	0\\
1.90124574552	0\\
1.90127498286	0\\
1.9013042202	0\\
1.90133345754	0\\
1.90136269488	0\\
1.90139193222	0\\
1.90142116956	0\\
1.9014504069	0\\
1.90147964424	0\\
1.90150888158	0\\
1.90153811892	0\\
1.90156735626	0\\
1.9015965936	0\\
1.90162583094	0\\
1.90165506828	0\\
1.90168430562	0\\
1.90171354296	0\\
1.9017427803	0\\
1.90177201764	0\\
1.90180125498	0\\
1.90183049232	0\\
1.90185972966	0\\
1.901888967	0\\
1.90191820434	0\\
1.90194744168	0\\
1.90197667902	0\\
1.90200591636	0\\
1.9020351537	0\\
1.90206439104	0\\
1.90209362838	0\\
1.90212286572	0\\
1.90215210306	0\\
1.9021813404	0\\
1.90221057774	0\\
1.90223981508	0\\
1.90226905242	0\\
1.90229828976	0\\
1.9023275271	0\\
1.90235676444	0\\
1.90238600178	0\\
1.90241523912	0\\
1.90244447646	0\\
1.9024737138	0\\
1.90250295114	0\\
1.90253218848	0\\
1.90256142582	0\\
1.90259066316	0\\
1.9026199005	0\\
1.90264913784	0\\
1.90267837518	0\\
1.90270761252	0\\
1.90273684986	0\\
1.9027660872	0\\
1.90279532454	0\\
1.90282456188	0\\
1.90285379922	0\\
1.90288303656	0\\
1.9029122739	0\\
1.90294151124	0\\
1.90297074858	0\\
1.90299998592	0\\
1.90302922326	0\\
1.9030584606	0\\
1.90308769794	0\\
1.90311693528	0\\
1.90314617262	0\\
1.90317540996	0\\
1.9032046473	0\\
1.90323388464	0\\
1.90326312198	0\\
1.90329235932	0\\
1.90332159666	0\\
1.903350834	0\\
1.90338007134	0\\
1.90340930868	0\\
1.90343854602	0\\
1.90346778336	0\\
1.9034970207	0\\
1.90352625804	0\\
1.90355549538	0\\
1.90358473272	0\\
1.90361397006	0\\
1.9036432074	0\\
1.90367244474	0\\
1.90370168208	0\\
1.90373091942	0\\
1.90376015676	0\\
1.9037893941	0\\
1.90381863144	0\\
1.90384786878	0\\
1.90387710612	0\\
1.90390634346	0\\
1.9039355808	0\\
1.90396481814	0\\
1.90399405548	0\\
1.90402329282	0\\
1.90405253016	0\\
1.9040817675	0\\
1.90411100484	0\\
1.90414024218	0\\
1.90416947952	0\\
1.90419871686	0\\
1.9042279542	0\\
1.90425719154	0\\
1.90428642888	0\\
1.90431566622	0\\
1.90434490356	0\\
1.9043741409	0\\
1.90440337824	0\\
1.90443261558	0\\
1.90446185292	0\\
1.90449109026	0\\
1.9045203276	0\\
1.90454956494	0\\
1.90457880228	0\\
1.90460803962	0\\
1.90463727696	0\\
1.9046665143	0\\
1.90469575164	0\\
1.90472498898	0\\
1.90475422632	0\\
1.90478346366	0\\
1.904812701	0\\
1.90484193834	0\\
1.90487117568	0\\
1.90490041302	0\\
1.90492965036	0\\
1.9049588877	0\\
1.90498812504	0\\
1.90501736238	0\\
1.90504659972	0\\
1.90507583706	0\\
1.9051050744	0\\
1.90513431174	0\\
1.90516354908	0\\
1.90519278642	0\\
1.90522202376	0\\
1.9052512611	0\\
1.90528049844	0\\
1.90530973578	0\\
1.90533897312	0\\
1.90536821046	0\\
1.9053974478	0\\
1.90542668514	0\\
1.90545592248	0\\
1.90548515982	0\\
1.90551439716	0\\
1.9055436345	0\\
1.90557287184	0\\
1.90560210918	0\\
1.90563134652	0\\
1.90566058386	0\\
1.9056898212	0\\
1.90571905854	0\\
1.90574829588	0\\
1.90577753322	0\\
1.90580677056	0\\
1.9058360079	0\\
1.90586524524	0\\
1.90589448258	0\\
1.90592371992	0\\
1.90595295726	0\\
1.9059821946	0\\
1.90601143194	0\\
1.90604066928	0\\
1.90606990662	0\\
1.90609914396	0\\
1.9061283813	0\\
1.90615761864	0\\
1.90618685598	0\\
1.90621609332	0\\
1.90624533066	0\\
1.906274568	0\\
1.90630380534	0\\
1.90633304268	0\\
1.90636228002	0\\
1.90639151736	0\\
1.9064207547	0\\
1.90644999204	0\\
1.90647922938	0\\
1.90650846672	0\\
1.90653770406	0\\
1.9065669414	0\\
1.90659617874	0\\
1.90662541608	0\\
1.90665465342	0\\
1.90668389076	0\\
1.9067131281	0\\
1.90674236544	0\\
1.90677160278	0\\
1.90680084012	0\\
1.90683007746	0\\
1.9068593148	0\\
1.90688855214	0\\
1.90691778948	0\\
1.90694702682	0\\
1.90697626416	0\\
1.9070055015	0\\
1.90703473884	0\\
1.90706397618	0\\
1.90709321352	0\\
1.90712245086	0\\
1.9071516882	0\\
1.90718092554	0\\
1.90721016288	0\\
1.90723940022	0\\
1.90726863756	0\\
1.9072978749	0\\
1.90732711224	0\\
1.90735634958	0\\
1.90738558692	0\\
1.90741482426	0\\
1.9074440616	0\\
1.90747329894	0\\
1.90750253628	0\\
1.90753177362	0\\
1.90756101096	0\\
1.9075902483	0\\
1.90761948564	0\\
1.90764872298	0\\
1.90767796032	0\\
1.90770719766	0\\
1.907736435	0\\
1.90776567234	0\\
1.90779490968	0\\
1.90782414702	0\\
1.90785338436	0\\
1.9078826217	0\\
1.90791185904	0\\
1.90794109638	0\\
1.90797033372	0\\
1.90799957106	0\\
1.9080288084	0\\
1.90805804574	0\\
1.90808728308	0\\
1.90811652042	0\\
1.90814575776	0\\
1.9081749951	0\\
1.90820423244	0\\
1.90823346978	0\\
1.90826270712	0\\
1.90829194446	0\\
1.9083211818	0\\
1.90835041914	0\\
1.90837965648	0\\
1.90840889382	0\\
1.90843813116	0\\
1.9084673685	0\\
1.90849660584	0\\
1.90852584318	0\\
1.90855508052	0\\
1.90858431786	0\\
1.9086135552	0\\
1.90864279254	0\\
1.90867202988	0\\
1.90870126722	0\\
1.90873050456	0\\
1.9087597419	0\\
1.90878897924	0\\
1.90881821658	0\\
1.90884745392	0\\
1.90887669126	0\\
1.9089059286	0\\
1.90893516594	0\\
1.90896440328	0\\
1.90899364062	0\\
1.90902287796	0\\
1.9090521153	0\\
1.90908135264	0\\
1.90911058998	0\\
1.90913982732	0\\
1.90916906466	0\\
1.909198302	0\\
1.90922753934	0\\
1.90925677668	0\\
1.90928601402	0\\
1.90931525136	0\\
1.9093444887	0\\
1.90937372604	0\\
1.90940296338	0\\
1.90943220072	0\\
1.90946143806	0\\
1.9094906754	0\\
1.90951991274	0\\
1.90954915008	0\\
1.90957838742	0\\
1.90960762476	0\\
1.9096368621	0\\
1.90966609944	0\\
1.90969533678	0\\
1.90972457412	0\\
1.90975381146	0\\
1.9097830488	0\\
1.90981228614	0\\
1.90984152348	0\\
1.90987076082	0\\
1.90989999816	0\\
1.9099292355	0\\
1.90995847284	0\\
1.90998771018	0\\
1.91001694752	0\\
1.91004618486	0\\
1.9100754222	0\\
1.91010465954	0\\
1.91013389688	0\\
1.91016313422	0\\
1.91019237156	0\\
1.9102216089	0\\
1.91025084624	0\\
1.91028008358	0\\
1.91030932092	0\\
1.91033855826	0\\
1.9103677956	0\\
1.91039703294	0\\
1.91042627028	0\\
1.91045550762	0\\
1.91048474496	0\\
1.9105139823	0\\
1.91054321964	0\\
1.91057245698	0\\
1.91060169432	0\\
1.91063093166	0\\
1.910660169	0\\
1.91068940634	0\\
1.91071864368	0\\
1.91074788102	0\\
1.91077711836	0\\
1.9108063557	0\\
1.91083559304	0\\
1.91086483038	0\\
1.91089406772	0\\
1.91092330506	0\\
1.9109525424	0\\
1.91098177974	0\\
1.91101101708	0\\
1.91104025442	0\\
1.91106949176	0\\
1.9110987291	0\\
1.91112796644	0\\
1.91115720378	0\\
1.91118644112	0\\
1.91121567846	0\\
1.9112449158	0\\
1.91127415314	0\\
1.91130339048	0\\
1.91133262782	0\\
1.91136186516	0\\
1.9113911025	0\\
1.91142033984	0\\
1.91144957718	0\\
1.91147881452	0\\
1.91150805186	0\\
1.9115372892	0\\
1.91156652654	0\\
1.91159576388	0\\
1.91162500122	0\\
1.91165423856	0\\
1.9116834759	0\\
1.91171271324	0\\
1.91174195058	0\\
1.91177118792	0\\
1.91180042526	0\\
1.9118296626	0\\
1.91185889994	0\\
1.91188813728	0\\
1.91191737462	0\\
1.91194661196	0\\
1.9119758493	0\\
1.91200508664	0\\
1.91203432398	0\\
1.91206356132	0\\
1.91209279866	0\\
1.912122036	0\\
1.91215127334	0\\
1.91218051068	0\\
1.91220974802	0\\
1.91223898536	0\\
1.9122682227	0\\
1.91229746004	0\\
1.91232669738	0\\
1.91235593472	0\\
1.91238517206	0\\
1.9124144094	0\\
1.91244364674	0\\
1.91247288408	0\\
1.91250212142	0\\
1.91253135876	0\\
1.9125605961	0\\
1.91258983344	0\\
1.91261907078	0\\
1.91264830812	0\\
1.91267754546	0\\
1.9127067828	0\\
1.91273602014	0\\
1.91276525748	0\\
1.91279449482	0\\
1.91282373216	0\\
1.9128529695	0\\
1.91288220684	0\\
1.91291144418	0\\
1.91294068152	0\\
1.91296991886	0\\
1.9129991562	0\\
1.91302839354	0\\
1.91305763088	0\\
1.91308686822	0\\
1.91311610556	0\\
1.9131453429	0\\
1.91317458024	0\\
1.91320381758	0\\
1.91323305492	0\\
1.91326229226	0\\
1.9132915296	0\\
1.91332076694	0\\
1.91335000428	0\\
1.91337924162	0\\
1.91340847896	0\\
1.9134377163	0\\
1.91346695364	0\\
1.91349619098	0\\
1.91352542832	0\\
1.91355466566	0\\
1.913583903	0\\
1.91361314034	0\\
1.91364237768	0\\
1.91367161502	0\\
1.91370085236	0\\
1.9137300897	0\\
1.91375932704	0\\
1.91378856438	0\\
1.91381780172	0\\
1.91384703906	0\\
1.9138762764	0\\
1.91390551374	0\\
1.91393475108	0\\
1.91396398842	0\\
1.91399322576	0\\
1.9140224631	0\\
1.91405170044	0\\
1.91408093778	0\\
1.91411017512	0\\
1.91413941246	0\\
1.9141686498	0\\
1.91419788714	0\\
1.91422712448	0\\
1.91425636182	0\\
1.91428559916	0\\
1.9143148365	0\\
1.91434407384	0\\
1.91437331118	0\\
1.91440254852	0\\
1.91443178586	0\\
1.9144610232	0\\
1.91449026054	0\\
1.91451949788	0\\
1.91454873522	0\\
1.91457797256	0\\
1.9146072099	0\\
1.91463644724	0\\
1.91466568458	0\\
1.91469492192	0\\
1.91472415926	0\\
1.9147533966	0\\
1.91478263394	0\\
1.91481187128	0\\
1.91484110862	0\\
1.91487034596	0\\
1.9148995833	0\\
1.91492882064	0\\
1.91495805798	0\\
1.91498729532	0\\
1.91501653266	0\\
1.91504577	0\\
1.91507500734	0\\
1.91510424468	0\\
1.91513348202	0\\
1.91516271936	0\\
1.9151919567	0\\
1.91522119404	0\\
1.91525043138	0\\
1.91527966872	0\\
1.91530890606	0\\
1.9153381434	0\\
1.91536738074	0\\
1.91539661808	0\\
1.91542585542	0\\
1.91545509276	0\\
1.9154843301	0\\
1.91551356744	0\\
1.91554280478	0\\
1.91557204212	0\\
1.91560127946	0\\
1.9156305168	0\\
1.91565975414	0\\
1.91568899148	0\\
1.91571822882	0\\
1.91574746616	0\\
1.9157767035	0\\
1.91580594084	0\\
1.91583517818	0\\
1.91586441552	0\\
1.91589365286	0\\
1.9159228902	0\\
1.91595212754	0\\
1.91598136488	0\\
1.91601060222	0\\
1.91603983956	0\\
1.9160690769	0\\
1.91609831424	0\\
1.91612755158	0\\
1.91615678892	0\\
1.91618602626	0\\
1.9162152636	0\\
1.91624450094	0\\
1.91627373828	0\\
1.91630297562	0\\
1.91633221296	0\\
1.9163614503	0\\
1.91639068764	0\\
1.91641992498	0\\
1.91644916232	0\\
1.91647839966	0\\
1.916507637	0\\
1.91653687434	0\\
1.91656611168	0\\
1.91659534902	0\\
1.91662458636	0\\
1.9166538237	0\\
1.91668306104	0\\
1.91671229838	0\\
1.91674153572	0\\
1.91677077306	0\\
1.9168000104	0\\
1.91682924774	0\\
1.91685848508	0\\
1.91688772242	0\\
1.91691695976	0\\
1.9169461971	0\\
1.91697543444	0\\
1.91700467178	0\\
1.91703390912	0\\
1.91706314646	0\\
1.9170923838	0\\
1.91712162114	0\\
1.91715085848	0\\
1.91718009582	0\\
1.91720933316	0\\
1.9172385705	0\\
1.91726780784	0\\
1.91729704518	0\\
1.91732628252	0\\
1.91735551986	0\\
1.9173847572	0\\
1.91741399454	0\\
1.91744323188	0\\
1.91747246922	0\\
1.91750170656	0\\
1.9175309439	0\\
1.91756018124	0\\
1.91758941858	0\\
1.91761865592	0\\
1.91764789326	0\\
1.9176771306	0\\
1.91770636794	0\\
1.91773560528	0\\
1.91776484262	0\\
1.91779407996	0\\
1.9178233173	0\\
1.91785255464	0\\
1.91788179198	0\\
1.91791102932	0\\
1.91794026666	0\\
1.917969504	0\\
1.91799874134	0\\
1.91802797868	0\\
1.91805721602	0\\
1.91808645336	0\\
1.9181156907	0\\
1.91814492804	0\\
1.91817416538	0\\
1.91820340272	0\\
1.91823264006	0\\
1.9182618774	0\\
1.91829111474	0\\
1.91832035208	0\\
1.91834958942	0\\
1.91837882676	0\\
1.9184080641	0\\
1.91843730144	0\\
1.91846653878	0\\
1.91849577612	0\\
1.91852501346	0\\
1.9185542508	0\\
1.91858348814	0\\
1.91861272548	0\\
1.91864196282	0\\
1.91867120016	0\\
1.9187004375	0\\
1.91872967484	0\\
1.91875891218	0\\
1.91878814952	0\\
1.91881738686	0\\
1.9188466242	0\\
1.91887586154	0\\
1.91890509888	0\\
1.91893433622	0\\
1.91896357356	0\\
1.9189928109	0\\
1.91902204824	0\\
1.91905128558	0\\
1.91908052292	0\\
1.91910976026	0\\
1.9191389976	0\\
1.91916823494	0\\
1.91919747228	0\\
1.91922670962	0\\
1.91925594696	0\\
1.9192851843	0\\
1.91931442164	0\\
1.91934365898	0\\
1.91937289632	0\\
1.91940213366	0\\
1.919431371	0\\
1.91946060834	0\\
1.91948984568	0\\
1.91951908302	0\\
1.91954832036	0\\
1.9195775577	0\\
1.91960679504	0\\
1.91963603238	0\\
1.91966526972	0\\
1.91969450706	0\\
1.9197237444	0\\
1.91975298174	0\\
1.91978221908	0\\
1.91981145642	0\\
1.91984069376	0\\
1.9198699311	0\\
1.91989916844	0\\
1.91992840578	0\\
1.91995764312	0\\
1.91998688046	0\\
1.9200161178	0\\
1.92004535514	0\\
1.92007459248	0\\
1.92010382982	0\\
1.92013306716	0\\
1.9201623045	0\\
1.92019154184	0\\
1.92022077918	0\\
1.92025001652	0\\
1.92027925386	0\\
1.9203084912	0\\
1.92033772854	0\\
1.92036696588	0\\
1.92039620322	0\\
1.92042544056	0\\
1.9204546779	0\\
1.92048391524	0\\
1.92051315258	0\\
1.92054238992	0\\
1.92057162726	0\\
1.9206008646	0\\
1.92063010194	0\\
1.92065933928	0\\
1.92068857662	0\\
1.92071781396	0\\
1.9207470513	0\\
1.92077628864	0\\
1.92080552598	0\\
1.92083476332	0\\
1.92086400066	0\\
1.920893238	0\\
1.92092247534	0\\
1.92095171268	0\\
1.92098095002	0\\
1.92101018736	0\\
1.9210394247	0\\
1.92106866204	0\\
1.92109789938	0\\
1.92112713672	0\\
1.92115637406	0\\
1.9211856114	0\\
1.92121484874	0\\
1.92124408608	0\\
1.92127332342	0\\
1.92130256076	0\\
1.9213317981	0\\
1.92136103544	0\\
1.92139027278	0\\
1.92141951012	0\\
1.92144874746	0\\
1.9214779848	0\\
1.92150722214	0\\
1.92153645948	0\\
1.92156569682	0\\
1.92159493416	0\\
1.9216241715	0\\
1.92165340884	0\\
1.92168264618	0\\
1.92171188352	0\\
1.92174112086	0\\
1.9217703582	0\\
1.92179959554	0\\
1.92182883288	0\\
1.92185807022	0\\
1.92188730756	0\\
1.9219165449	0\\
1.92194578224	0\\
1.92197501958	0\\
1.92200425692	0\\
1.92203349426	0\\
1.9220627316	0\\
1.92209196894	0\\
1.92212120628	0\\
1.92215044362	0\\
1.92217968096	0\\
1.9222089183	0\\
1.92223815564	0\\
1.92226739298	0\\
1.92229663032	0\\
1.92232586766	0\\
1.922355105	0\\
1.92238434234	0\\
1.92241357968	0\\
1.92244281702	0\\
1.92247205436	0\\
1.9225012917	0\\
1.92253052904	0\\
1.92255976638	0\\
1.92258900372	0\\
1.92261824106	0\\
1.9226474784	0\\
1.92267671574	0\\
1.92270595308	0\\
1.92273519042	0\\
1.92276442776	0\\
1.9227936651	0\\
1.92282290244	0\\
1.92285213978	0\\
1.92288137712	0\\
1.92291061446	0\\
1.9229398518	0\\
1.92296908914	0\\
1.92299832648	0\\
1.92302756382	0\\
1.92305680116	0\\
1.9230860385	0\\
1.92311527584	0\\
1.92314451318	0\\
1.92317375052	0\\
1.92320298786	0\\
1.9232322252	0\\
1.92326146254	0\\
1.92329069988	0\\
1.92331993722	0\\
1.92334917456	0\\
1.9233784119	0\\
1.92340764924	0\\
1.92343688658	0\\
1.92346612392	0\\
1.92349536126	0\\
1.9235245986	0\\
1.92355383594	0\\
1.92358307328	0\\
1.92361231062	0\\
1.92364154796	0\\
1.9236707853	0\\
1.92370002264	0\\
1.92372925998	0\\
1.92375849732	0\\
1.92378773466	0\\
1.923816972	0\\
1.92384620934	0\\
1.92387544668	0\\
1.92390468402	0\\
1.92393392136	0\\
1.9239631587	0\\
1.92399239604	0\\
1.92402163338	0\\
1.92405087072	0\\
1.92408010806	0\\
1.9241093454	0\\
1.92413858274	0\\
1.92416782008	0\\
1.92419705742	0\\
1.92422629476	0\\
1.9242555321	0\\
1.92428476944	0\\
1.92431400678	0\\
1.92434324412	0\\
1.92437248146	0\\
1.9244017188	0\\
1.92443095614	0\\
1.92446019348	0\\
1.92448943082	0\\
1.92451866816	0\\
1.9245479055	0\\
1.92457714284	0\\
1.92460638018	0\\
1.92463561752	0\\
1.92466485486	0\\
1.9246940922	0\\
1.92472332954	0\\
1.92475256688	0\\
1.92478180422	0\\
1.92481104156	0\\
1.9248402789	0\\
1.92486951624	0\\
1.92489875358	0\\
1.92492799092	0\\
1.92495722826	0\\
1.9249864656	0\\
1.92501570294	0\\
1.92504494028	0\\
1.92507417762	0\\
1.92510341496	0\\
1.9251326523	0\\
1.92516188964	0\\
1.92519112698	0\\
1.92522036432	0\\
1.92524960166	0\\
1.925278839	0\\
1.92530807634	0\\
1.92533731368	0\\
1.92536655102	0\\
1.92539578836	0\\
1.9254250257	0\\
1.92545426304	0\\
1.92548350038	0\\
1.92551273772	0\\
1.92554197506	0\\
1.9255712124	0\\
1.92560044974	0\\
1.92562968708	0\\
1.92565892442	0\\
1.92568816176	0\\
1.9257173991	0\\
1.92574663644	0\\
1.92577587378	0\\
1.92580511112	0\\
1.92583434846	0\\
1.9258635858	0\\
1.92589282314	0\\
1.92592206048	0\\
1.92595129782	0\\
1.92598053516	0\\
1.9260097725	0\\
1.92603900984	0\\
1.92606824718	0\\
1.92609748452	0\\
1.92612672186	0\\
1.9261559592	0\\
1.92618519654	0\\
1.92621443388	0\\
1.92624367122	0\\
1.92627290856	0\\
1.9263021459	0\\
1.92633138324	0\\
1.92636062058	0\\
1.92638985792	0\\
1.92641909526	0\\
1.9264483326	0\\
1.92647756994	0\\
1.92650680728	0\\
1.92653604462	0\\
1.92656528196	0\\
1.9265945193	0\\
1.92662375664	0\\
1.92665299398	0\\
1.92668223132	0\\
1.92671146866	0\\
1.926740706	0\\
1.92676994334	0\\
1.92679918068	0\\
1.92682841802	0\\
1.92685765536	0\\
1.9268868927	0\\
1.92691613004	0\\
1.92694536738	0\\
1.92697460472	0\\
1.92700384206	0\\
1.9270330794	0\\
1.92706231674	0\\
1.92709155408	0\\
1.92712079142	0\\
1.92715002876	0\\
1.9271792661	0\\
1.92720850344	0\\
1.92723774078	0\\
1.92726697812	0\\
1.92729621546	0\\
1.9273254528	0\\
1.92735469014	0\\
1.92738392748	0\\
1.92741316482	0\\
1.92744240216	0\\
1.9274716395	0\\
1.92750087684	0\\
1.92753011418	0\\
1.92755935152	0\\
1.92758858886	0\\
1.9276178262	0\\
1.92764706354	0\\
1.92767630088	0\\
1.92770553822	0\\
1.92773477556	0\\
1.9277640129	0\\
1.92779325024	0\\
1.92782248758	0\\
1.92785172492	0\\
1.92788096226	0\\
1.9279101996	0\\
1.92793943694	0\\
1.92796867428	0\\
1.92799791162	0\\
1.92802714896	0\\
1.9280563863	0\\
1.92808562364	0\\
1.92811486098	0\\
1.92814409832	0\\
1.92817333566	0\\
1.928202573	0\\
1.92823181034	0\\
1.92826104768	0\\
1.92829028502	0\\
1.92831952236	0\\
1.9283487597	0\\
1.92837799704	0\\
1.92840723438	0\\
1.92843647172	0\\
1.92846570906	0\\
1.9284949464	0\\
1.92852418374	0\\
1.92855342108	0\\
1.92858265842	0\\
1.92861189576	0\\
1.9286411331	0\\
1.92867037044	0\\
1.92869960778	0\\
1.92872884512	0\\
1.92875808246	0\\
1.9287873198	0\\
1.92881655714	0\\
1.92884579448	0\\
1.92887503182	0\\
1.92890426916	0\\
1.9289335065	0\\
1.92896274384	0\\
1.92899198118	0\\
1.92902121852	0\\
1.92905045586	0\\
1.9290796932	0\\
1.92910893054	0\\
1.92913816788	0\\
1.92916740522	0\\
1.92919664256	0\\
1.9292258799	0\\
1.92925511724	0\\
1.92928435458	0\\
1.92931359192	0\\
1.92934282926	0\\
1.9293720666	0\\
1.92940130394	0\\
1.92943054128	0\\
1.92945977862	0\\
1.92948901596	0\\
1.9295182533	0\\
1.92954749064	0\\
1.92957672798	0\\
1.92960596532	0\\
1.92963520266	0\\
1.92966444	0\\
1.92969367734	0\\
1.92972291468	0\\
1.92975215202	0\\
1.92978138936	0\\
1.9298106267	0\\
1.92983986404	0\\
1.92986910138	0\\
1.92989833872	0\\
1.92992757606	0\\
1.9299568134	0\\
1.92998605074	0\\
1.93001528808	0\\
1.93004452542	0\\
1.93007376276	0\\
1.9301030001	0\\
1.93013223744	0\\
1.93016147478	0\\
1.93019071212	0\\
1.93021994946	0\\
1.9302491868	0\\
1.93027842414	0\\
1.93030766148	0\\
1.93033689882	0\\
1.93036613616	0\\
1.9303953735	0\\
1.93042461084	0\\
1.93045384818	0\\
1.93048308552	0\\
1.93051232286	0\\
1.9305415602	0\\
1.93057079754	0\\
1.93060003488	0\\
1.93062927222	0\\
1.93065850956	0\\
1.9306877469	0\\
1.93071698424	0\\
1.93074622158	0\\
1.93077545892	0\\
1.93080469626	0\\
1.9308339336	0\\
1.93086317094	0\\
1.93089240828	0\\
1.93092164562	0\\
1.93095088296	0\\
1.9309801203	0\\
1.93100935764	0\\
1.93103859498	0\\
1.93106783232	0\\
1.93109706966	0\\
1.931126307	0\\
1.93115554434	0\\
1.93118478168	0\\
1.93121401902	0\\
1.93124325636	0\\
1.9312724937	0\\
1.93130173104	0\\
1.93133096838	0\\
1.93136020572	0\\
1.93138944306	0\\
1.9314186804	0\\
1.93144791774	0\\
1.93147715508	0\\
1.93150639242	0\\
1.93153562976	0\\
1.9315648671	0\\
1.93159410444	0\\
1.93162334178	0\\
1.93165257912	0\\
1.93168181646	0\\
1.9317110538	0\\
1.93174029114	0\\
1.93176952848	0\\
1.93179876582	0\\
1.93182800316	0\\
1.9318572405	0\\
1.93188647784	0\\
1.93191571518	0\\
1.93194495252	0\\
1.93197418986	0\\
1.9320034272	0\\
1.93203266454	0\\
1.93206190188	0\\
1.93209113922	0\\
1.93212037656	0\\
1.9321496139	0\\
1.93217885124	0\\
1.93220808858	0\\
1.93223732592	0\\
1.93226656326	0\\
1.9322958006	0\\
1.93232503794	0\\
1.93235427528	0\\
1.93238351262	0\\
1.93241274996	0\\
1.9324419873	0\\
1.93247122464	0\\
1.93250046198	0\\
1.93252969932	0\\
1.93255893666	0\\
1.932588174	0\\
1.93261741134	0\\
1.93264664868	0\\
1.93267588602	0\\
1.93270512336	0\\
1.9327343607	0\\
1.93276359804	0\\
1.93279283538	0\\
1.93282207272	0\\
1.93285131006	0\\
1.9328805474	0\\
1.93290978474	0\\
1.93293902208	0\\
1.93296825942	0\\
1.93299749676	0\\
1.9330267341	0\\
1.93305597144	0\\
1.93308520878	0\\
1.93311444612	0\\
1.93314368346	0\\
1.9331729208	0\\
1.93320215814	0\\
1.93323139548	0\\
1.93326063282	0\\
1.93328987016	0\\
1.9333191075	0\\
1.93334834484	0\\
1.93337758218	0\\
1.93340681952	0\\
1.93343605686	0\\
1.9334652942	0\\
1.93349453154	0\\
1.93352376888	0\\
1.93355300622	0\\
1.93358224356	0\\
1.9336114809	0\\
1.93364071824	0\\
1.93366995558	0\\
1.93369919292	0\\
1.93372843026	0\\
1.9337576676	0\\
1.93378690494	0\\
1.93381614228	0\\
1.93384537962	0\\
1.93387461696	0\\
1.9339038543	0\\
1.93393309164	0\\
1.93396232898	0\\
1.93399156632	0\\
1.93402080366	0\\
1.934050041	0\\
1.93407927834	0\\
1.93410851568	0\\
1.93413775302	0\\
1.93416699036	0\\
1.9341962277	0\\
1.93422546504	0\\
1.93425470238	0\\
1.93428393972	0\\
1.93431317706	0\\
1.9343424144	0\\
1.93437165174	0\\
1.93440088908	0\\
1.93443012642	0\\
1.93445936376	0\\
1.9344886011	0\\
1.93451783844	0\\
1.93454707578	0\\
1.93457631312	0\\
1.93460555046	0\\
1.9346347878	0\\
1.93466402514	0\\
1.93469326248	0\\
1.93472249982	0\\
1.93475173716	0\\
1.9347809745	0\\
1.93481021184	0\\
1.93483944918	0\\
1.93486868652	0\\
1.93489792386	0\\
1.9349271612	0\\
1.93495639854	0\\
1.93498563588	0\\
1.93501487322	0\\
1.93504411056	0\\
1.9350733479	0\\
1.93510258524	0\\
1.93513182258	0\\
1.93516105992	0\\
1.93519029726	0\\
1.9352195346	0\\
1.93524877194	0\\
1.93527800928	0\\
1.93530724662	0\\
1.93533648396	0\\
1.9353657213	0\\
1.93539495864	0\\
1.93542419598	0\\
1.93545343332	0\\
1.93548267066	0\\
1.935511908	0\\
1.93554114534	0\\
1.93557038268	0\\
1.93559962002	0\\
1.93562885736	0\\
1.9356580947	0\\
1.93568733204	0\\
1.93571656938	0\\
1.93574580672	0\\
1.93577504406	0\\
1.9358042814	0\\
1.93583351874	0\\
1.93586275608	0\\
1.93589199342	0\\
1.93592123076	0\\
1.9359504681	0\\
1.93597970544	0\\
1.93600894278	0\\
1.93603818012	0\\
1.93606741746	0\\
1.9360966548	0\\
1.93612589214	0\\
1.93615512948	0\\
1.93618436682	0\\
1.93621360416	0\\
1.9362428415	0\\
1.93627207884	0\\
1.93630131618	0\\
1.93633055352	0\\
1.93635979086	0\\
1.9363890282	0\\
1.93641826554	0\\
1.93644750288	0\\
1.93647674022	0\\
1.93650597756	0\\
1.9365352149	0\\
1.93656445224	0\\
1.93659368958	0\\
1.93662292692	0\\
1.93665216426	0\\
1.9366814016	0\\
1.93671063894	0\\
1.93673987628	0\\
1.93676911362	0\\
1.93679835096	0\\
1.9368275883	0\\
1.93685682564	0\\
1.93688606298	0\\
1.93691530032	0\\
1.93694453766	0\\
1.936973775	0\\
1.93700301234	0\\
1.93703224968	0\\
1.93706148702	0\\
1.93709072436	0\\
1.9371199617	0\\
1.93714919904	0\\
1.93717843638	0\\
1.93720767372	0\\
1.93723691106	0\\
1.9372661484	0\\
1.93729538574	0\\
1.93732462308	0\\
1.93735386042	0\\
1.93738309776	0\\
1.9374123351	0\\
1.93744157244	0\\
1.93747080978	0\\
1.93750004712	0\\
1.93752928446	0\\
1.9375585218	0\\
1.93758775914	0\\
1.93761699648	0\\
1.93764623382	0\\
1.93767547116	0\\
1.9377047085	0\\
1.93773394584	0\\
1.93776318318	0\\
1.93779242052	0\\
1.93782165786	0\\
1.9378508952	0\\
1.93788013254	0\\
1.93790936988	0\\
1.93793860722	0\\
1.93796784456	0\\
1.9379970819	0\\
1.93802631924	0\\
1.93805555658	0\\
1.93808479392	0\\
1.93811403126	0\\
1.9381432686	0\\
1.93817250594	0\\
1.93820174328	0\\
1.93823098062	0\\
1.93826021796	0\\
1.9382894553	0\\
1.93831869264	0\\
1.93834792998	0\\
1.93837716732	0\\
1.93840640466	0\\
1.938435642	0\\
1.93846487934	0\\
1.93849411668	0\\
1.93852335402	0\\
1.93855259136	0\\
1.9385818287	0\\
1.93861106604	0\\
1.93864030338	0\\
1.93866954072	0\\
1.93869877806	0\\
1.9387280154	0\\
1.93875725274	0\\
1.93878649008	0\\
1.93881572742	0\\
1.93884496476	0\\
1.9388742021	0\\
1.93890343944	0\\
1.93893267678	0\\
1.93896191412	0\\
1.93899115146	0\\
1.9390203888	0\\
1.93904962614	0\\
1.93907886348	0\\
1.93910810082	0\\
1.93913733816	0\\
1.9391665755	0\\
1.93919581284	0\\
1.93922505018	0\\
1.93925428752	0\\
1.93928352486	0\\
1.9393127622	0\\
1.93934199954	0\\
1.93937123688	0\\
1.93940047422	0\\
1.93942971156	0\\
1.9394589489	0\\
1.93948818624	0\\
1.93951742358	0\\
1.93954666092	0\\
1.93957589826	0\\
1.9396051356	0\\
1.93963437294	0\\
1.93966361028	0\\
1.93969284762	0\\
1.93972208496	0\\
1.9397513223	0\\
1.93978055964	0\\
1.93980979698	0\\
1.93983903432	0\\
1.93986827166	0\\
1.939897509	0\\
1.93992674634	0\\
1.93995598368	0\\
1.93998522102	0\\
1.94001445836	0\\
1.9400436957	0\\
1.94007293304	0\\
1.94010217038	0\\
1.94013140772	0\\
1.94016064506	0\\
1.9401898824	0\\
1.94021911974	0\\
1.94024835708	0\\
1.94027759442	0\\
1.94030683176	0\\
1.9403360691	0\\
1.94036530644	0\\
1.94039454378	0\\
1.94042378112	0\\
1.94045301846	0\\
1.9404822558	0\\
1.94051149314	0\\
1.94054073048	0\\
1.94056996782	0\\
1.94059920516	0\\
1.9406284425	0\\
1.94065767984	0\\
1.94068691718	0\\
1.94071615452	0\\
1.94074539186	0\\
1.9407746292	0\\
1.94080386654	0\\
1.94083310388	0\\
1.94086234122	0\\
1.94089157856	0\\
1.9409208159	0\\
1.94095005324	0\\
1.94097929058	0\\
1.94100852792	0\\
1.94103776526	0\\
1.9410670026	0\\
1.94109623994	0\\
1.94112547728	0\\
1.94115471462	0\\
1.94118395196	0\\
1.9412131893	0\\
1.94124242664	0\\
1.94127166398	0\\
1.94130090132	0\\
1.94133013866	0\\
1.941359376	0\\
1.94138861334	0\\
1.94141785068	0\\
1.94144708802	0\\
1.94147632536	0\\
1.9415055627	0\\
1.94153480004	0\\
1.94156403738	0\\
1.94159327472	0\\
1.94162251206	0\\
1.9416517494	0\\
1.94168098674	0\\
1.94171022408	0\\
1.94173946142	0\\
1.94176869876	0\\
1.9417979361	0\\
1.94182717344	0\\
1.94185641078	0\\
1.94188564812	0\\
1.94191488546	0\\
1.9419441228	0\\
1.94197336014	0\\
1.94200259748	0\\
1.94203183482	0\\
1.94206107216	0\\
1.9420903095	0\\
1.94211954684	0\\
1.94214878418	0\\
1.94217802152	0\\
1.94220725886	0\\
1.9422364962	0\\
1.94226573354	0\\
1.94229497088	0\\
1.94232420822	0\\
1.94235344556	0\\
1.9423826829	0\\
1.94241192024	0\\
1.94244115758	0\\
1.94247039492	0\\
1.94249963226	0\\
1.9425288696	0\\
1.94255810694	0\\
1.94258734428	0\\
1.94261658162	0\\
1.94264581896	0\\
1.9426750563	0\\
1.94270429364	0\\
1.94273353098	0\\
1.94276276832	0\\
1.94279200566	0\\
1.942821243	0\\
1.94285048034	0\\
1.94287971768	0\\
1.94290895502	0\\
1.94293819236	0\\
1.9429674297	0\\
1.94299666704	0\\
1.94302590438	0\\
1.94305514172	0\\
1.94308437906	0\\
1.9431136164	0\\
1.94314285374	0\\
1.94317209108	0\\
1.94320132842	0\\
1.94323056576	0\\
1.9432598031	0\\
1.94328904044	0\\
1.94331827778	0\\
1.94334751512	0\\
1.94337675246	0\\
1.9434059898	0\\
1.94343522714	0\\
1.94346446448	0\\
1.94349370182	0\\
1.94352293916	0\\
1.9435521765	0\\
1.94358141384	0\\
1.94361065118	0\\
1.94363988852	0\\
1.94366912586	0\\
1.9436983632	0\\
1.94372760054	0\\
1.94375683788	0\\
1.94378607522	0\\
1.94381531256	0\\
1.9438445499	0\\
1.94387378724	0\\
1.94390302458	0\\
1.94393226192	0\\
1.94396149926	0\\
1.9439907366	0\\
1.94401997394	0\\
1.94404921128	0\\
1.94407844862	0\\
1.94410768596	0\\
1.9441369233	0\\
1.94416616064	0\\
1.94419539798	0\\
1.94422463532	0\\
1.94425387266	0\\
1.94428311	0\\
1.94431234734	0\\
1.94434158468	0\\
1.94437082202	0\\
1.94440005936	0\\
1.9444292967	0\\
1.94445853404	0\\
1.94448777138	0\\
1.94451700872	0\\
1.94454624606	0\\
1.9445754834	0\\
1.94460472074	0\\
1.94463395808	0\\
1.94466319542	0\\
1.94469243276	0\\
1.9447216701	0\\
1.94475090744	0\\
1.94478014478	0\\
1.94480938212	0\\
1.94483861946	0\\
1.9448678568	0\\
1.94489709414	0\\
1.94492633148	0\\
1.94495556882	0\\
1.94498480616	0\\
1.9450140435	0\\
1.94504328084	0\\
1.94507251818	0\\
1.94510175552	0\\
1.94513099286	0\\
1.9451602302	0\\
1.94518946754	0\\
1.94521870488	0\\
1.94524794222	0\\
1.94527717956	0\\
1.9453064169	0\\
1.94533565424	0\\
1.94536489158	0\\
1.94539412892	0\\
1.94542336626	0\\
1.9454526036	0\\
1.94548184094	0\\
1.94551107828	0\\
1.94554031562	0\\
1.94556955296	0\\
1.9455987903	0\\
1.94562802764	0\\
1.94565726498	0\\
1.94568650232	0\\
1.94571573966	0\\
1.945744977	0\\
1.94577421434	0\\
1.94580345168	0\\
1.94583268902	0\\
1.94586192636	0\\
1.9458911637	0\\
1.94592040104	0\\
1.94594963838	0\\
1.94597887572	0\\
1.94600811306	0\\
1.9460373504	0\\
1.94606658774	0\\
1.94609582508	0\\
1.94612506242	0\\
1.94615429976	0\\
1.9461835371	0\\
1.94621277444	0\\
1.94624201178	0\\
1.94627124912	0\\
1.94630048646	0\\
1.9463297238	0\\
1.94635896114	0\\
1.94638819848	0\\
1.94641743582	0\\
1.94644667316	0\\
1.9464759105	0\\
1.94650514784	0\\
1.94653438518	0\\
1.94656362252	0\\
1.94659285986	0\\
1.9466220972	0\\
1.94665133454	0\\
1.94668057188	0\\
1.94670980922	0\\
1.94673904656	0\\
1.9467682839	0\\
1.94679752124	0\\
1.94682675858	0\\
1.94685599592	0\\
1.94688523326	0\\
1.9469144706	0\\
1.94694370794	0\\
1.94697294528	0\\
1.94700218262	0\\
1.94703141996	0\\
1.9470606573	0\\
1.94708989464	0\\
1.94711913198	0\\
1.94714836932	0\\
1.94717760666	0\\
1.947206844	0\\
1.94723608134	0\\
1.94726531868	0\\
1.94729455602	0\\
1.94732379336	0\\
1.9473530307	0\\
1.94738226804	0\\
1.94741150538	0\\
1.94744074272	0\\
1.94746998006	0\\
1.9474992174	0\\
1.94752845474	0\\
1.94755769208	0\\
1.94758692942	0\\
1.94761616676	0\\
1.9476454041	0\\
1.94767464144	0\\
1.94770387878	0\\
1.94773311612	0\\
1.94776235346	0\\
1.9477915908	0\\
1.94782082814	0\\
1.94785006548	0\\
1.94787930282	0\\
1.94790854016	0\\
1.9479377775	0\\
1.94796701484	0\\
1.94799625218	0\\
1.94802548952	0\\
1.94805472686	0\\
1.9480839642	0\\
1.94811320154	0\\
1.94814243888	0\\
1.94817167622	0\\
1.94820091356	0\\
1.9482301509	0\\
1.94825938824	0\\
1.94828862558	0\\
1.94831786292	0\\
1.94834710026	0\\
1.9483763376	0\\
1.94840557494	0\\
1.94843481228	0\\
1.94846404962	0\\
1.94849328696	0\\
1.9485225243	0\\
1.94855176164	0\\
1.94858099898	0\\
1.94861023632	0\\
1.94863947366	0\\
1.948668711	0\\
1.94869794834	0\\
1.94872718568	0\\
1.94875642302	0\\
1.94878566036	0\\
1.9488148977	0\\
1.94884413504	0\\
1.94887337238	0\\
1.94890260972	0\\
1.94893184706	0\\
1.9489610844	0\\
1.94899032174	0\\
1.94901955908	0\\
1.94904879642	0\\
1.94907803376	0\\
1.9491072711	0\\
1.94913650844	0\\
1.94916574578	0\\
1.94919498312	0\\
1.94922422046	0\\
1.9492534578	0\\
1.94928269514	0\\
1.94931193248	0\\
1.94934116982	0\\
1.94937040716	0\\
1.9493996445	0\\
1.94942888184	0\\
1.94945811918	0\\
1.94948735652	0\\
1.94951659386	0\\
1.9495458312	0\\
1.94957506854	0\\
1.94960430588	0\\
1.94963354322	0\\
1.94966278056	0\\
1.9496920179	0\\
1.94972125524	0\\
1.94975049258	0\\
1.94977972992	0\\
1.94980896726	0\\
1.9498382046	0\\
1.94986744194	0\\
1.94989667928	0\\
1.94992591662	0\\
1.94995515396	0\\
1.9499843913	0\\
1.95001362864	0\\
1.95004286598	0\\
1.95007210332	0\\
1.95010134066	0\\
1.950130578	0\\
1.95015981534	0\\
1.95018905268	0\\
1.95021829002	0\\
1.95024752736	0\\
1.9502767647	0\\
1.95030600204	0\\
1.95033523938	0\\
1.95036447672	0\\
1.95039371406	0\\
1.9504229514	0\\
1.95045218874	0\\
1.95048142608	0\\
1.95051066342	0\\
1.95053990076	0\\
1.9505691381	0\\
1.95059837544	0\\
1.95062761278	0\\
1.95065685012	0\\
1.95068608746	0\\
1.9507153248	0\\
1.95074456214	0\\
1.95077379948	0\\
1.95080303682	0\\
1.95083227416	0\\
1.9508615115	0\\
1.95089074884	0\\
1.95091998618	0\\
1.95094922352	0\\
1.95097846086	0\\
1.9510076982	0\\
1.95103693554	0\\
1.95106617288	0\\
1.95109541022	0\\
1.95112464756	0\\
1.9511538849	0\\
1.95118312224	0\\
1.95121235958	0\\
1.95124159692	0\\
1.95127083426	0\\
1.9513000716	0\\
1.95132930894	0\\
1.95135854628	0\\
1.95138778362	0\\
1.95141702096	0\\
1.9514462583	0\\
1.95147549564	0\\
1.95150473298	0\\
1.95153397032	0\\
1.95156320766	0\\
1.951592445	0\\
1.95162168234	0\\
1.95165091968	0\\
1.95168015702	0\\
1.95170939436	0\\
1.9517386317	0\\
1.95176786904	0\\
1.95179710638	0\\
1.95182634372	0\\
1.95185558106	0\\
1.9518848184	0\\
1.95191405574	0\\
1.95194329308	0\\
1.95197253042	0\\
1.95200176776	0\\
1.9520310051	0\\
1.95206024244	0\\
1.95208947978	0\\
1.95211871712	0\\
1.95214795446	0\\
1.9521771918	0\\
1.95220642914	0\\
1.95223566648	0\\
1.95226490382	0\\
1.95229414116	0\\
1.9523233785	0\\
1.95235261584	0\\
1.95238185318	0\\
1.95241109052	0\\
1.95244032786	0\\
1.9524695652	0\\
1.95249880254	0\\
1.95252803988	0\\
1.95255727722	0\\
1.95258651456	0\\
1.9526157519	0\\
1.95264498924	0\\
1.95267422658	0\\
1.95270346392	0\\
1.95273270126	0\\
1.9527619386	0\\
1.95279117594	0\\
1.95282041328	0\\
1.95284965062	0\\
1.95287888796	0\\
1.9529081253	0\\
1.95293736264	0\\
1.95296659998	0\\
1.95299583732	0\\
1.95302507466	0\\
1.953054312	0\\
1.95308354934	0\\
1.95311278668	0\\
1.95314202402	0\\
1.95317126136	0\\
1.9532004987	0\\
1.95322973604	0\\
1.95325897338	0\\
1.95328821072	0\\
1.95331744806	0\\
1.9533466854	0\\
1.95337592274	0\\
1.95340516008	0\\
1.95343439742	0\\
1.95346363476	0\\
1.9534928721	0\\
1.95352210944	0\\
1.95355134678	0\\
1.95358058412	0\\
1.95360982146	0\\
1.9536390588	0\\
1.95366829614	0\\
1.95369753348	0\\
1.95372677082	0\\
1.95375600816	0\\
1.9537852455	0\\
1.95381448284	0\\
1.95384372018	0\\
1.95387295752	0\\
1.95390219486	0\\
1.9539314322	0\\
1.95396066954	0\\
1.95398990688	0\\
1.95401914422	0\\
1.95404838156	0\\
1.9540776189	0\\
1.95410685624	0\\
1.95413609358	0\\
1.95416533092	0\\
1.95419456826	0\\
1.9542238056	0\\
1.95425304294	0\\
1.95428228028	0\\
1.95431151762	0\\
1.95434075496	0\\
1.9543699923	0\\
1.95439922964	0\\
1.95442846698	0\\
1.95445770432	0\\
1.95448694166	0\\
1.954516179	0\\
1.95454541634	0\\
1.95457465368	0\\
1.95460389102	0\\
1.95463312836	0\\
1.9546623657	0\\
1.95469160304	0\\
1.95472084038	0\\
1.95475007772	0\\
1.95477931506	0\\
1.9548085524	0\\
1.95483778974	0\\
1.95486702708	0\\
1.95489626442	0\\
1.95492550176	0\\
1.9549547391	0\\
1.95498397644	0\\
1.95501321378	0\\
1.95504245112	0\\
1.95507168846	0\\
1.9551009258	0\\
1.95513016314	0\\
1.95515940048	0\\
1.95518863782	0\\
1.95521787516	0\\
1.9552471125	0\\
1.95527634984	0\\
1.95530558718	0\\
1.95533482452	0\\
1.95536406186	0\\
1.9553932992	0\\
1.95542253654	0\\
1.95545177388	0\\
1.95548101122	0\\
1.95551024856	0\\
1.9555394859	0\\
1.95556872324	0\\
1.95559796058	0\\
1.95562719792	0\\
1.95565643526	0\\
1.9556856726	0\\
1.95571490994	0\\
1.95574414728	0\\
1.95577338462	0\\
1.95580262196	0\\
1.9558318593	0\\
1.95586109664	0\\
1.95589033398	0\\
1.95591957132	0\\
1.95594880866	0\\
1.955978046	0\\
1.95600728334	0\\
1.95603652068	0\\
1.95606575802	0\\
1.95609499536	1.09228875795815\\
1.9561242327	0\\
1.95615347004	0\\
1.95618270738	0\\
1.95621194472	0\\
1.95624118206	0\\
1.9562704194	0\\
1.95629965674	0\\
1.95632889408	0\\
1.95635813142	0\\
1.95638736876	0\\
1.9564166061	0\\
1.95644584344	0\\
1.95647508078	0\\
1.95650431812	0\\
1.95653355546	0\\
1.9565627928	0\\
1.95659203014	0\\
1.95662126748	0\\
1.95665050482	0\\
1.95667974216	0\\
1.9567089795	0\\
1.95673821684	0\\
1.95676745418	0\\
1.95679669152	0\\
1.95682592886	0\\
1.9568551662	0\\
1.95688440354	0\\
1.95691364088	0\\
1.95694287822	0\\
1.95697211556	0\\
1.9570013529	0\\
1.95703059024	0\\
1.95705982758	0\\
1.95708906492	0\\
1.95711830226	0\\
1.9571475396	0\\
1.95717677694	0\\
1.95720601428	0\\
1.95723525162	0\\
1.95726448896	0\\
1.9572937263	0\\
1.95732296364	0\\
1.95735220098	0\\
1.95738143832	0\\
1.95741067566	0\\
1.957439913	0\\
1.95746915034	0\\
1.95749838768	0\\
1.95752762502	0\\
1.95755686236	0\\
1.9575860997	0\\
1.95761533704	0\\
1.95764457438	0\\
1.95767381172	0\\
1.95770304906	0\\
1.9577322864	0\\
1.95776152374	0\\
1.95779076108	0\\
1.95781999842	0\\
1.95784923576	0\\
1.9578784731	0\\
1.95790771044	0\\
1.95793694778	0\\
1.95796618512	0\\
1.95799542246	0\\
1.9580246598	0\\
1.95805389714	0\\
1.95808313448	0\\
1.95811237182	0\\
1.95814160916	0\\
1.9581708465	0\\
1.95820008384	0\\
1.95822932118	0\\
1.95825855852	0\\
1.95828779586	0\\
1.9583170332	0\\
1.95834627054	0\\
1.95837550788	0\\
1.95840474522	0\\
1.95843398256	0\\
1.9584632199	0\\
1.95849245724	0\\
1.95852169458	0\\
1.95855093192	0\\
1.95858016926	0\\
1.9586094066	0\\
1.95863864394	0\\
1.95866788128	0\\
1.95869711862	0\\
1.95872635596	0\\
1.9587555933	0\\
1.95878483064	0\\
1.95881406798	0\\
1.95884330532	0\\
1.95887254266	0\\
1.95890178	0\\
1.95893101734	0\\
1.95896025468	0\\
1.95898949202	0\\
1.95901872936	0\\
1.9590479667	0\\
1.95907720404	0\\
1.95910644138	0\\
1.95913567872	0\\
1.95916491606	0\\
1.9591941534	0\\
1.95922339074	0\\
1.95925262808	0\\
1.95928186542	0\\
1.95931110276	0\\
1.9593403401	0\\
1.95936957744	0\\
1.95939881478	0\\
1.95942805212	0\\
1.95945728946	0\\
1.9594865268	0\\
1.95951576414	0\\
1.95954500148	0\\
1.95957423882	0\\
1.95960347616	0\\
1.9596327135	0\\
1.95966195084	0\\
1.95969118818	0\\
1.95972042552	0\\
1.95974966286	0\\
1.9597789002	0\\
1.95980813754	0\\
1.95983737488	0\\
1.95986661222	0\\
1.95989584956	0\\
1.9599250869	0\\
1.95995432424	0\\
1.95998356158	0\\
1.96001279892	0\\
1.96004203626	0\\
1.9600712736	0\\
1.96010051094	0\\
1.96012974828	0\\
1.96015898562	0\\
1.96018822296	0\\
1.9602174603	0\\
1.96024669764	0\\
1.96027593498	0\\
1.96030517232	0\\
1.96033440966	0\\
1.960363647	0\\
1.96039288434	0\\
1.96042212168	0\\
1.96045135902	0\\
1.96048059636	0\\
1.9605098337	0\\
1.96053907104	0\\
1.96056830838	0\\
1.96059754572	0\\
1.96062678306	0\\
1.9606560204	0\\
1.96068525774	0\\
1.96071449508	0\\
1.96074373242	0\\
1.96077296976	0\\
1.9608022071	0\\
1.96083144444	0\\
1.96086068178	0\\
1.96088991912	0\\
1.96091915646	0\\
1.9609483938	0\\
1.96097763114	0\\
1.96100686848	0\\
1.96103610582	0\\
1.96106534316	0\\
1.9610945805	0\\
1.96112381784	0\\
1.96115305518	0\\
1.96118229252	0\\
1.96121152986	0\\
1.9612407672	0\\
1.96127000454	0\\
1.96129924188	0\\
1.96132847922	0\\
1.96135771656	0\\
1.9613869539	0\\
1.96141619124	0\\
1.96144542858	0\\
1.96147466592	0\\
1.96150390326	0\\
1.9615331406	0\\
1.96156237794	0\\
1.96159161528	0\\
1.96162085262	0\\
1.96165008996	0\\
1.9616793273	0\\
1.96170856464	0\\
1.96173780198	0\\
1.96176703932	0\\
1.96179627666	0\\
1.961825514	0\\
1.96185475134	0\\
1.96188398868	0\\
1.96191322602	0\\
1.96194246336	0\\
1.9619717007	0\\
1.96200093804	0\\
1.96203017538	0\\
1.96205941272	0\\
1.96208865006	0\\
1.9621178874	0\\
1.96214712474	0\\
1.96217636208	0\\
1.96220559942	0\\
1.96223483676	0\\
1.9622640741	0\\
1.96229331144	0\\
1.96232254878	0\\
1.96235178612	0\\
1.96238102346	0\\
1.9624102608	0\\
1.96243949814	0\\
1.96246873548	0\\
1.96249797282	0\\
1.96252721016	0\\
1.9625564475	0\\
1.96258568484	0\\
1.96261492218	0\\
1.96264415952	0\\
1.96267339686	0\\
1.9627026342	0\\
1.96273187154	0\\
1.96276110888	0\\
1.96279034622	0\\
1.96281958356	0\\
1.9628488209	0\\
1.96287805824	0\\
1.96290729558	0\\
1.96293653292	0\\
1.96296577026	0\\
1.9629950076	0\\
1.96302424494	0\\
1.96305348228	0\\
1.96308271962	0\\
1.96311195696	0\\
1.9631411943	0\\
1.96317043164	0\\
1.96319966898	0\\
1.96322890632	0\\
1.96325814366	0\\
1.963287381	0\\
1.96331661834	0\\
1.96334585568	0\\
1.96337509302	0\\
1.96340433036	0\\
1.9634335677	0\\
1.96346280504	0\\
1.96349204238	0\\
1.96352127972	0\\
1.96355051706	0\\
1.9635797544	0\\
1.96360899174	0\\
1.96363822908	0\\
1.96366746642	0\\
1.96369670376	0\\
1.9637259411	0\\
1.96375517844	0\\
1.96378441578	0\\
1.96381365312	0\\
1.96384289046	0\\
1.9638721278	0\\
1.96390136514	0\\
1.96393060248	0\\
1.96395983982	0\\
1.96398907716	0\\
1.9640183145	0\\
1.96404755184	0\\
1.96407678918	0\\
1.96410602652	0\\
1.96413526386	0\\
1.9641645012	0\\
1.96419373854	0\\
1.96422297588	0\\
1.96425221322	0\\
1.96428145056	0\\
1.9643106879	0\\
1.96433992524	0\\
1.96436916258	0\\
1.96439839992	0\\
1.96442763726	0\\
1.9644568746	0\\
1.96448611194	0\\
1.96451534928	0\\
1.96454458662	0\\
1.96457382396	0\\
1.9646030613	0\\
1.96463229864	0\\
1.96466153598	0\\
1.96469077332	0\\
1.96472001066	0\\
1.964749248	0\\
1.96477848534	0\\
1.96480772268	0\\
1.96483696002	0\\
1.96486619736	0\\
1.9648954347	0\\
1.96492467204	0\\
1.96495390938	0\\
1.96498314672	0\\
1.96501238406	0\\
1.9650416214	0\\
1.96507085874	0\\
1.96510009608	0\\
1.96512933342	0\\
1.96515857076	0\\
1.9651878081	0\\
1.96521704544	0\\
1.96524628278	0\\
1.96527552012	0\\
1.96530475746	0\\
1.9653339948	0\\
1.96536323214	0\\
1.96539246948	0\\
1.96542170682	0\\
1.96545094416	0\\
1.9654801815	0\\
1.96550941884	0\\
1.96553865618	0\\
1.96556789352	0\\
1.96559713086	0\\
1.9656263682	0\\
1.96565560554	1.09228875795815\\
1.96568484288	0\\
1.96571408022	0\\
1.96574331756	0\\
1.9657725549	0\\
1.96580179224	0\\
1.96583102958	0\\
1.96586026692	0\\
1.96588950426	0\\
1.9659187416	0\\
1.96594797894	0\\
1.96597721628	0\\
1.96600645362	0\\
1.96603569096	0\\
1.9660649283	0\\
1.96609416564	0\\
1.96612340298	0\\
1.96615264032	0\\
1.96618187766	0\\
1.966211115	0\\
1.96624035234	0\\
1.96626958968	0\\
1.96629882702	0\\
1.96632806436	0\\
1.9663573017	0\\
1.96638653904	0\\
1.96641577638	0\\
1.96644501372	0\\
1.96647425106	0\\
1.9665034884	0\\
1.96653272574	0\\
1.96656196308	0\\
1.96659120042	0\\
1.96662043776	0\\
1.9666496751	0\\
1.96667891244	0\\
1.96670814978	0\\
1.96673738712	0\\
1.96676662446	0\\
1.9667958618	0\\
1.96682509914	0\\
1.96685433648	0\\
1.96688357382	0\\
1.96691281116	0\\
1.9669420485	0\\
1.96697128584	0\\
1.96700052318	0\\
1.96702976052	0\\
1.96705899786	0\\
1.9670882352	0\\
1.96711747254	0\\
1.96714670988	0\\
1.96717594722	0\\
1.96720518456	0\\
1.9672344219	0\\
1.96726365924	0\\
1.96729289658	0\\
1.96732213392	0\\
1.96735137126	0\\
1.9673806086	0\\
1.96740984594	0\\
1.96743908328	0\\
1.96746832062	0\\
1.96749755796	0\\
1.9675267953	0\\
1.96755603264	0\\
1.96758526998	0\\
1.96761450732	0\\
1.96764374466	0\\
1.967672982	0\\
1.96770221934	0\\
1.96773145668	0\\
1.96776069402	0\\
1.96778993136	0\\
1.9678191687	0\\
1.96784840604	0\\
1.96787764338	0\\
1.96790688072	0\\
1.96793611806	0\\
1.9679653554	0\\
1.96799459274	0\\
1.96802383008	0\\
1.96805306742	0\\
1.96808230476	0\\
1.9681115421	0\\
1.96814077944	0\\
1.96817001678	0\\
1.96819925412	0\\
1.96822849146	0\\
1.9682577288	0\\
1.96828696614	0\\
1.96831620348	0\\
1.96834544082	0\\
1.96837467816	0\\
1.9684039155	0\\
1.96843315284	0\\
1.96846239018	0\\
1.96849162752	0\\
1.96852086486	0\\
1.9685501022	0\\
1.96857933954	0\\
1.96860857688	0\\
1.96863781422	0\\
1.96866705156	0\\
1.9686962889	0\\
1.96872552624	0\\
1.96875476358	0\\
1.96878400092	0\\
1.96881323826	0\\
1.9688424756	0\\
1.96887171294	0\\
1.96890095028	0\\
1.96893018762	0\\
1.96895942496	0\\
1.9689886623	0\\
1.96901789964	0\\
1.96904713698	0\\
1.96907637432	0\\
1.96910561166	0\\
1.969134849	0\\
1.96916408634	0\\
1.96919332368	0\\
1.96922256102	0\\
1.96925179836	0\\
1.9692810357	0\\
1.96931027304	0\\
1.96933951038	0\\
1.96936874772	0\\
1.96939798506	0\\
1.9694272224	0\\
1.96945645974	0\\
1.96948569708	0\\
1.96951493442	0\\
1.96954417176	0\\
1.9695734091	0\\
1.96960264644	0\\
1.96963188378	0\\
1.96966112112	0\\
1.96969035846	0\\
1.9697195958	0\\
1.96974883314	0\\
1.96977807048	0\\
1.96980730782	0\\
1.96983654516	0\\
1.9698657825	0\\
1.96989501984	0\\
1.96992425718	0\\
1.96995349452	0\\
1.96998273186	0\\
1.9700119692	0\\
1.97004120654	0\\
1.97007044388	0\\
1.97009968122	0\\
1.97012891856	0\\
1.9701581559	0\\
1.97018739324	0\\
1.97021663058	0\\
1.97024586792	0\\
1.97027510526	0\\
1.9703043426	0\\
1.97033357994	0\\
1.97036281728	0\\
1.97039205462	0\\
1.97042129196	0\\
1.9704505293	0\\
1.97047976664	0\\
1.97050900398	0\\
1.97053824132	0\\
1.97056747866	0\\
1.970596716	0\\
1.97062595334	0\\
1.97065519068	0\\
1.97068442802	0\\
1.97071366536	0\\
1.9707429027	0\\
1.97077214004	0\\
1.97080137738	0\\
1.97083061472	0\\
1.97085985206	0\\
1.9708890894	0\\
1.97091832674	0\\
1.97094756408	0\\
1.97097680142	0\\
1.97100603876	0\\
1.9710352761	0\\
1.97106451344	0\\
1.97109375078	0\\
1.97112298812	0\\
1.97115222546	0\\
1.9711814628	0\\
1.97121070014	0\\
1.97123993748	0\\
1.97126917482	0\\
1.97129841216	0\\
1.9713276495	0\\
1.97135688684	0\\
1.97138612418	0\\
1.97141536152	0\\
1.97144459886	0\\
1.9714738362	0\\
1.97150307354	0\\
1.97153231088	0\\
1.97156154822	0\\
1.97159078556	0\\
1.9716200229	0\\
1.97164926024	0\\
1.97167849758	0\\
1.97170773492	0\\
1.97173697226	0\\
1.9717662096	0\\
1.97179544694	0\\
1.97182468428	0\\
1.97185392162	0\\
1.97188315896	0\\
1.9719123963	0\\
1.97194163364	0\\
1.97197087098	0\\
1.97200010832	0\\
1.97202934566	0\\
1.972058583	0\\
1.97208782034	0\\
1.97211705768	0\\
1.97214629502	0\\
1.97217553236	0\\
1.9722047697	0\\
1.97223400704	0\\
1.97226324438	0\\
1.97229248172	0\\
1.97232171906	0\\
1.9723509564	0\\
1.97238019374	0\\
1.97240943108	0\\
1.97243866842	0\\
1.97246790576	0\\
1.9724971431	0\\
1.97252638044	0\\
1.97255561778	0\\
1.97258485512	0\\
1.97261409246	0\\
1.9726433298	0\\
1.97267256714	0\\
1.97270180448	0\\
1.97273104182	0\\
1.97276027916	0\\
1.9727895165	0\\
1.97281875384	0\\
1.97284799118	0\\
1.97287722852	0\\
1.97290646586	0\\
1.9729357032	0\\
1.97296494054	0\\
1.97299417788	0\\
1.97302341522	0\\
1.97305265256	0\\
1.9730818899	0\\
1.97311112724	0\\
1.97314036458	0\\
1.97316960192	0\\
1.97319883926	0\\
1.9732280766	0\\
1.97325731394	0\\
1.97328655128	0\\
1.97331578862	0\\
1.97334502596	0\\
1.9733742633	0\\
1.97340350064	0\\
1.97343273798	0\\
1.97346197532	0\\
1.97349121266	0\\
1.97352045	0\\
1.97354968734	0\\
1.97357892468	0\\
1.97360816202	0\\
1.97363739936	0\\
1.9736666367	0\\
1.97369587404	0\\
1.97372511138	0\\
1.97375434872	0\\
1.97378358606	0\\
1.9738128234	0\\
1.97384206074	0\\
1.97387129808	0\\
1.97390053542	0\\
1.97392977276	0\\
1.9739590101	0\\
1.97398824744	0\\
1.97401748478	0\\
1.97404672212	0\\
1.97407595946	0\\
1.9741051968	0\\
1.97413443414	0\\
1.97416367148	0\\
1.97419290882	0\\
1.97422214616	0\\
1.9742513835	0\\
1.97428062084	0\\
1.97430985818	0\\
1.97433909552	0\\
1.97436833286	0\\
1.9743975702	0\\
1.97442680754	0\\
1.97445604488	0\\
1.97448528222	0\\
1.97451451956	0\\
1.9745437569	0\\
1.97457299424	0\\
1.97460223158	0\\
1.97463146892	0\\
1.97466070626	0\\
1.9746899436	0\\
1.97471918094	0\\
1.97474841828	0\\
1.97477765562	0\\
1.97480689296	0\\
1.9748361303	0\\
1.97486536764	0\\
1.97489460498	0\\
1.97492384232	0\\
1.97495307966	0\\
1.974982317	0\\
1.97501155434	0\\
1.97504079168	0\\
1.97507002902	0\\
1.97509926636	0\\
1.9751285037	0\\
1.97515774104	0\\
1.97518697838	0\\
1.97521621572	0\\
1.97524545306	0\\
1.9752746904	0\\
1.97530392774	0\\
1.97533316508	0\\
1.97536240242	0\\
1.97539163976	0\\
1.9754208771	0\\
1.97545011444	0\\
1.97547935178	0\\
1.97550858912	0\\
1.97553782646	0\\
1.9755670638	0\\
1.97559630114	0\\
1.97562553848	0\\
1.97565477582	0\\
1.97568401316	0\\
1.9757132505	0\\
1.97574248784	0\\
1.97577172518	0\\
1.97580096252	0\\
1.97583019986	0\\
1.9758594372	0\\
1.97588867454	0\\
1.97591791188	0\\
1.97594714922	0\\
1.97597638656	0\\
1.9760056239	0\\
1.97603486124	0\\
1.97606409858	0\\
1.97609333592	0\\
1.97612257326	0\\
1.9761518106	0\\
1.97618104794	0\\
1.97621028528	0\\
1.97623952262	0\\
1.97626875996	0\\
1.9762979973	0\\
1.97632723464	0\\
1.97635647198	0\\
1.97638570932	0\\
1.97641494666	0\\
1.976444184	0\\
1.97647342134	0\\
1.97650265868	0\\
1.97653189602	0\\
1.97656113336	0\\
1.9765903707	0\\
1.97661960804	0\\
1.97664884538	0\\
1.97667808272	0\\
1.97670732006	0\\
1.9767365574	0\\
1.97676579474	0\\
1.97679503208	0\\
1.97682426942	0\\
1.97685350676	0\\
1.9768827441	0\\
1.97691198144	0\\
1.97694121878	0\\
1.97697045612	0\\
1.97699969346	0\\
1.9770289308	0\\
1.97705816814	0\\
1.97708740548	0\\
1.97711664282	0\\
1.97714588016	0\\
1.9771751175	0\\
1.97720435484	0\\
1.97723359218	0\\
1.97726282952	0\\
1.97729206686	0\\
1.9773213042	0\\
1.97735054154	0\\
1.97737977888	0\\
1.97740901622	0\\
1.97743825356	0\\
1.9774674909	0\\
1.97749672824	0\\
1.97752596558	0\\
1.97755520292	0\\
1.97758444026	0\\
1.9776136776	0\\
1.97764291494	0\\
1.97767215228	0\\
1.97770138962	0\\
1.97773062696	0\\
1.9777598643	0\\
1.97778910164	0\\
1.97781833898	0\\
1.97784757632	0\\
1.97787681366	0\\
1.977906051	0\\
1.97793528834	0\\
1.97796452568	0\\
1.97799376302	0\\
1.97802300036	0\\
1.9780522377	0\\
1.97808147504	0\\
1.97811071238	0\\
1.97813994972	0\\
1.97816918706	0\\
1.9781984244	0\\
1.97822766174	0\\
1.97825689908	0\\
1.97828613642	0\\
1.97831537376	0\\
1.9783446111	0\\
1.97837384844	0\\
1.97840308578	0\\
1.97843232312	0\\
1.97846156046	0\\
1.9784907978	0\\
1.97852003514	0\\
1.97854927248	0\\
1.97857850982	0\\
1.97860774716	0\\
1.9786369845	0\\
1.97866622184	0\\
1.97869545918	0\\
1.97872469652	0\\
1.97875393386	0\\
1.9787831712	0\\
1.97881240854	0\\
1.97884164588	0\\
1.97887088322	0\\
1.97890012056	0\\
1.9789293579	0\\
1.97895859524	0\\
1.97898783258	0\\
1.97901706992	0\\
1.97904630726	0\\
1.9790755446	0\\
1.97910478194	0\\
1.97913401928	0\\
1.97916325662	0\\
1.97919249396	0\\
1.9792217313	0\\
1.97925096864	0\\
1.97928020598	0\\
1.97930944332	0\\
1.97933868066	0\\
1.979367918	0\\
1.97939715534	0\\
1.97942639268	0\\
1.97945563002	0\\
1.97948486736	0\\
1.9795141047	0\\
1.97954334204	0\\
1.97957257938	0\\
1.97960181672	0\\
1.97963105406	0\\
1.9796602914	0\\
1.97968952874	0\\
1.97971876608	0\\
1.97974800342	0\\
1.97977724076	0\\
1.9798064781	0\\
1.97983571544	0\\
1.97986495278	0\\
1.97989419012	0\\
1.97992342746	0\\
1.9799526648	0\\
1.97998190214	0\\
1.98001113948	0\\
1.98004037682	0\\
1.98006961416	0\\
1.9800988515	0\\
1.98012808884	0\\
1.98015732618	0\\
1.98018656352	0\\
1.98021580086	0\\
1.9802450382	0\\
1.98027427554	0\\
1.98030351288	0\\
1.98033275022	0\\
1.98036198756	0\\
1.9803912249	0\\
1.98042046224	0\\
1.98044969958	0\\
1.98047893692	0\\
1.98050817426	0\\
1.9805374116	0\\
1.98056664894	0\\
1.98059588628	0\\
1.98062512362	0\\
1.98065436096	0\\
1.9806835983	0\\
1.98071283564	0\\
1.98074207298	0\\
1.98077131032	0\\
1.98080054766	0\\
1.980829785	0\\
1.98085902234	0\\
1.98088825968	0\\
1.98091749702	0\\
1.98094673436	0\\
1.9809759717	0\\
1.98100520904	0\\
1.98103444638	0\\
1.98106368372	0\\
1.98109292106	0\\
1.9811221584	0\\
1.98115139574	0\\
1.98118063308	0\\
1.98120987042	0\\
1.98123910776	0\\
1.9812683451	0\\
1.98129758244	0\\
1.98132681978	0\\
1.98135605712	0\\
1.98138529446	0\\
1.9814145318	0\\
1.98144376914	0\\
1.98147300648	0\\
1.98150224382	0\\
1.98153148116	0\\
1.9815607185	0\\
1.98158995584	0\\
1.98161919318	0\\
1.98164843052	0\\
1.98167766786	0\\
1.9817069052	0\\
1.98173614254	0\\
1.98176537988	0\\
1.98179461722	0\\
1.98182385456	0\\
1.9818530919	0\\
1.98188232924	0\\
1.98191156658	0\\
1.98194080392	0\\
1.98197004126	0\\
1.9819992786	0\\
1.98202851594	0\\
1.98205775328	0\\
1.98208699062	0\\
1.98211622796	0\\
1.9821454653	0\\
1.98217470264	0\\
1.98220393998	0\\
1.98223317732	0\\
1.98226241466	0\\
1.982291652	0\\
1.98232088934	0\\
1.98235012668	0\\
1.98237936402	0\\
1.98240860136	0\\
1.9824378387	0\\
1.98246707604	0\\
1.98249631338	0\\
1.98252555072	0\\
1.98255478806	0\\
1.9825840254	0\\
1.98261326274	0\\
1.98264250008	0\\
1.98267173742	0\\
1.98270097476	0\\
1.9827302121	0\\
1.98275944944	0\\
1.98278868678	0\\
1.98281792412	0\\
1.98284716146	0\\
1.9828763988	0\\
1.98290563614	0\\
1.98293487348	0\\
1.98296411082	0\\
1.98299334816	0\\
1.9830225855	0\\
1.98305182284	0\\
1.98308106018	0\\
1.98311029752	0\\
1.98313953486	0\\
1.9831687722	0\\
1.98319800954	0\\
1.98322724688	0\\
1.98325648422	0\\
1.98328572156	0\\
1.9833149589	0\\
1.98334419624	0\\
1.98337343358	0\\
1.98340267092	0\\
1.98343190826	0\\
1.9834611456	0\\
1.98349038294	0\\
1.98351962028	0\\
1.98354885762	0\\
1.98357809496	0\\
1.9836073323	0\\
1.98363656964	0\\
1.98366580698	0\\
1.98369504432	0\\
1.98372428166	0\\
1.983753519	0\\
1.98378275634	0\\
1.98381199368	0\\
1.98384123102	0\\
1.98387046836	0\\
1.9838997057	0\\
1.98392894304	0\\
1.98395818038	0\\
1.98398741772	0\\
1.98401665506	0\\
1.9840458924	0\\
1.98407512974	0\\
1.98410436708	0\\
1.98413360442	0\\
1.98416284176	0\\
1.9841920791	0\\
1.98422131644	0\\
1.98425055378	0\\
1.98427979112	0\\
1.98430902846	0\\
1.9843382658	0\\
1.98436750314	0\\
1.98439674048	0\\
1.98442597782	0\\
1.98445521516	0\\
1.9844844525	0\\
1.98451368984	0\\
1.98454292718	0\\
1.98457216452	0\\
1.98460140186	0\\
1.9846306392	0\\
1.98465987654	0\\
1.98468911388	0\\
1.98471835122	0\\
1.98474758856	0\\
1.9847768259	0\\
1.98480606324	0\\
1.98483530058	0\\
1.98486453792	0\\
1.98489377526	0\\
1.9849230126	0\\
1.98495224994	0\\
1.98498148728	0\\
1.98501072462	0\\
1.98503996196	0\\
1.9850691993	0\\
1.98509843664	0\\
1.98512767398	0\\
1.98515691132	0\\
1.98518614866	0\\
1.985215386	0\\
1.98524462334	0\\
1.98527386068	0\\
1.98530309802	0\\
1.98533233536	0\\
1.9853615727	0\\
1.98539081004	0\\
1.98542004738	0\\
1.98544928472	0\\
1.98547852206	0\\
1.9855077594	0\\
1.98553699674	0\\
1.98556623408	0\\
1.98559547142	0\\
1.98562470876	0\\
1.9856539461	0\\
1.98568318344	0\\
1.98571242078	0\\
1.98574165812	0\\
1.98577089546	0\\
1.9858001328	0\\
1.98582937014	0\\
1.98585860748	0\\
1.98588784482	0\\
1.98591708216	0\\
1.9859463195	0\\
1.98597555684	0\\
1.98600479418	0\\
1.98603403152	0\\
1.98606326886	0\\
1.9860925062	0\\
1.98612174354	0\\
1.98615098088	0\\
1.98618021822	0\\
1.98620945556	0\\
1.9862386929	0\\
1.98626793024	0\\
1.98629716758	0\\
1.98632640492	0\\
1.98635564226	0\\
1.9863848796	0\\
1.98641411694	0\\
1.98644335428	0\\
1.98647259162	0\\
1.98650182896	0\\
1.9865310663	0\\
1.98656030364	0\\
1.98658954098	0\\
1.98661877832	0\\
1.98664801566	0\\
1.986677253	0\\
1.98670649034	0\\
1.98673572768	0\\
1.98676496502	0\\
1.98679420236	0\\
1.9868234397	0\\
1.98685267704	0\\
1.98688191438	0\\
1.98691115172	0\\
1.98694038906	0\\
1.9869696264	0\\
1.98699886374	0\\
1.98702810108	0\\
1.98705733842	0\\
1.98708657576	0\\
1.9871158131	0\\
1.98714505044	0\\
1.98717428778	0\\
1.98720352512	0\\
1.98723276246	0\\
1.9872619998	0\\
1.98729123714	0\\
1.98732047448	0\\
1.98734971182	0\\
1.98737894916	0\\
1.9874081865	0\\
1.98743742384	0\\
1.98746666118	0\\
1.98749589852	0\\
1.98752513586	0\\
1.9875543732	0\\
1.98758361054	0\\
1.98761284788	0\\
1.98764208522	0\\
1.98767132256	0\\
1.9877005599	0\\
1.98772979724	0\\
1.98775903458	0\\
1.98778827192	0\\
1.98781750926	0\\
1.9878467466	0\\
1.98787598394	0\\
1.98790522128	0\\
1.98793445862	0\\
1.98796369596	0\\
1.9879929333	0\\
1.98802217064	0\\
1.98805140798	0\\
1.98808064532	0\\
1.98810988266	0\\
1.98813912	0\\
1.98816835734	0\\
1.98819759468	0\\
1.98822683202	0\\
1.98825606936	0\\
1.9882853067	0\\
1.98831454404	0\\
1.98834378138	0\\
1.98837301872	0\\
1.98840225606	0\\
1.9884314934	0\\
1.98846073074	0\\
1.98848996808	0\\
1.98851920542	0\\
1.98854844276	0\\
1.9885776801	0\\
1.98860691744	0\\
1.98863615478	0\\
1.98866539212	0\\
1.98869462946	0\\
1.9887238668	0\\
1.98875310414	0\\
1.98878234148	0\\
1.98881157882	0\\
1.98884081616	0\\
1.9888700535	0\\
1.98889929084	0\\
1.98892852818	0\\
1.98895776552	0\\
1.98898700286	0\\
1.9890162402	0\\
1.98904547754	0\\
1.98907471488	0\\
1.98910395222	0\\
1.98913318956	0\\
1.9891624269	0\\
1.98919166424	0\\
1.98922090158	0\\
1.98925013892	0\\
1.98927937626	0\\
1.9893086136	0\\
1.98933785094	0\\
1.98936708828	0\\
1.98939632562	0\\
1.98942556296	0\\
1.9894548003	0\\
1.98948403764	0\\
1.98951327498	0\\
1.98954251232	0\\
1.98957174966	0\\
1.989600987	0\\
1.98963022434	0\\
1.98965946168	0\\
1.98968869902	0\\
1.98971793636	0\\
1.9897471737	0\\
1.98977641104	0\\
1.98980564838	0\\
1.98983488572	0\\
1.98986412306	0\\
1.9898933604	0\\
1.98992259774	0\\
1.98995183508	0\\
1.98998107242	0\\
1.99001030976	0\\
1.9900395471	0\\
1.99006878444	0\\
1.99009802178	0\\
1.99012725912	0\\
1.99015649646	0\\
1.9901857338	0\\
1.99021497114	0\\
1.99024420848	0\\
1.99027344582	0\\
1.99030268316	0\\
1.9903319205	0\\
1.99036115784	0\\
1.99039039518	0\\
1.99041963252	0\\
1.99044886986	0\\
1.9904781072	0\\
1.99050734454	0\\
1.99053658188	0\\
1.99056581922	0\\
1.99059505656	0\\
1.9906242939	0\\
1.99065353124	0\\
1.99068276858	0\\
1.99071200592	0\\
1.99074124326	0\\
1.9907704806	0\\
1.99079971794	0\\
1.99082895528	0\\
1.99085819262	0\\
1.99088742996	0\\
1.9909166673	0\\
1.99094590464	0\\
1.99097514198	0\\
1.99100437932	0\\
1.99103361666	0\\
1.991062854	0\\
1.99109209134	0\\
1.99112132868	0\\
1.99115056602	0\\
1.99117980336	0\\
1.9912090407	0\\
1.99123827804	0\\
1.99126751538	0\\
1.99129675272	0\\
1.99132599006	0\\
1.9913552274	0\\
1.99138446474	0\\
1.99141370208	0\\
1.99144293942	0\\
1.99147217676	0\\
1.9915014141	0\\
1.99153065144	0\\
1.99155988878	0\\
1.99158912612	0\\
1.99161836346	0\\
1.9916476008	0\\
1.99167683814	0\\
1.99170607548	0\\
1.99173531282	0\\
1.99176455016	0\\
1.9917937875	0\\
1.99182302484	0\\
1.99185226218	0\\
1.99188149952	0\\
1.99191073686	0\\
1.9919399742	0\\
1.99196921154	0\\
1.99199844888	0\\
1.99202768622	0\\
1.99205692356	0\\
1.9920861609	0\\
1.99211539824	0\\
1.99214463558	0\\
1.99217387292	0\\
1.99220311026	0\\
1.9922323476	0\\
1.99226158494	0\\
1.99229082228	0\\
1.99232005962	0\\
1.99234929696	0\\
1.9923785343	0\\
1.99240777164	0\\
1.99243700898	0\\
1.99246624632	0\\
1.99249548366	0\\
1.992524721	0\\
1.99255395834	0\\
1.99258319568	0\\
1.99261243302	0\\
1.99264167036	0\\
1.9926709077	0\\
1.99270014504	0\\
1.99272938238	0\\
1.99275861972	0\\
1.99278785706	0\\
1.9928170944	0\\
1.99284633174	0\\
1.99287556908	0\\
1.99290480642	0\\
1.99293404376	0\\
1.9929632811	0\\
1.99299251844	0\\
1.99302175578	0\\
1.99305099312	0\\
1.99308023046	0\\
1.9931094678	0\\
1.99313870514	0\\
1.99316794248	0\\
1.99319717982	0\\
1.99322641716	0\\
1.9932556545	0\\
1.99328489184	0\\
1.99331412918	0\\
1.99334336652	0\\
1.99337260386	0\\
1.9934018412	0\\
1.99343107854	0\\
1.99346031588	0\\
1.99348955322	0\\
1.99351879056	0\\
1.9935480279	0\\
1.99357726524	0\\
1.99360650258	0\\
1.99363573992	0\\
1.99366497726	0\\
1.9936942146	0\\
1.99372345194	0\\
1.99375268928	0\\
1.99378192662	0\\
1.99381116396	0\\
1.9938404013	0\\
1.99386963864	0\\
1.99389887598	0\\
1.99392811332	0\\
1.99395735066	0\\
1.993986588	0\\
1.99401582534	0\\
1.99404506268	0\\
1.99407430002	0\\
1.99410353736	0\\
1.9941327747	0\\
1.99416201204	0\\
1.99419124938	0\\
1.99422048672	0\\
1.99424972406	0\\
1.9942789614	0\\
1.99430819874	0\\
1.99433743608	0\\
1.99436667342	0\\
1.99439591076	0\\
1.9944251481	0\\
1.99445438544	0\\
1.99448362278	0\\
1.99451286012	0\\
1.99454209746	0\\
1.9945713348	0\\
1.99460057214	0\\
1.99462980948	0\\
1.99465904682	0\\
1.99468828416	0\\
1.9947175215	0\\
1.99474675884	0\\
1.99477599618	0\\
1.99480523352	0\\
1.99483447086	0\\
1.9948637082	0\\
1.99489294554	0\\
1.99492218288	0\\
1.99495142022	0\\
1.99498065756	0\\
1.9950098949	0\\
1.99503913224	0\\
1.99506836958	0\\
1.99509760692	0\\
1.99512684426	0\\
1.9951560816	0\\
1.99518531894	0\\
1.99521455628	0\\
1.99524379362	0\\
1.99527303096	0\\
1.9953022683	0\\
1.99533150564	0\\
1.99536074298	0\\
1.99538998032	0\\
1.99541921766	0\\
1.995448455	0\\
1.99547769234	0\\
1.99550692968	0\\
1.99553616702	0\\
1.99556540436	0\\
1.9955946417	0\\
1.99562387904	0\\
1.99565311638	0\\
1.99568235372	0\\
1.99571159106	0\\
1.9957408284	0\\
1.99577006574	0\\
1.99579930308	0\\
1.99582854042	0\\
1.99585777776	0\\
1.9958870151	0\\
1.99591625244	0\\
1.99594548978	0\\
1.99597472712	0\\
1.99600396446	0\\
1.9960332018	0\\
1.99606243914	0\\
1.99609167648	0\\
1.99612091382	0\\
1.99615015116	0\\
1.9961793885	0\\
1.99620862584	0\\
1.99623786318	0\\
1.99626710052	0\\
1.99629633786	0\\
1.9963255752	0\\
1.99635481254	0\\
1.99638404988	0\\
1.99641328722	0\\
1.99644252456	0\\
1.9964717619	0\\
1.99650099924	0\\
1.99653023658	0\\
1.99655947392	0\\
1.99658871126	0\\
1.9966179486	0\\
1.99664718594	0\\
1.99667642328	0\\
1.99670566062	0\\
1.99673489796	0\\
1.9967641353	0\\
1.99679337264	0\\
1.99682260998	0\\
1.99685184732	0\\
1.99688108466	0\\
1.996910322	0\\
1.99693955934	0\\
1.99696879668	0\\
1.99699803402	0\\
1.99702727136	0\\
1.9970565087	0\\
1.99708574604	0\\
1.99711498338	0\\
1.99714422072	0\\
1.99717345806	0\\
1.9972026954	0\\
1.99723193274	0\\
1.99726117008	0\\
1.99729040742	0\\
1.99731964476	0\\
1.9973488821	0\\
1.99737811944	0\\
1.99740735678	0\\
1.99743659412	0\\
1.99746583146	0\\
1.9974950688	0\\
1.99752430614	0\\
1.99755354348	0\\
1.99758278082	0\\
1.99761201816	0\\
1.9976412555	0\\
1.99767049284	0\\
1.99769973018	0\\
1.99772896752	0\\
1.99775820486	0\\
1.9977874422	0\\
1.99781667954	0\\
1.99784591688	0\\
1.99787515422	0\\
1.99790439156	0\\
1.9979336289	0\\
1.99796286624	0\\
1.99799210358	0\\
1.99802134092	0\\
1.99805057826	0\\
1.9980798156	0\\
1.99810905294	0\\
1.99813829028	0\\
1.99816752762	0\\
1.99819676496	0\\
1.9982260023	0\\
1.99825523964	0\\
1.99828447698	0\\
1.99831371432	0\\
1.99834295166	0\\
1.998372189	0\\
1.99840142634	0\\
1.99843066368	0\\
1.99845990102	0\\
1.99848913836	0\\
1.9985183757	0\\
1.99854761304	0\\
1.99857685038	0\\
1.99860608772	0\\
1.99863532506	0\\
1.9986645624	0\\
1.99869379974	0\\
1.99872303708	0\\
1.99875227442	0\\
1.99878151176	0\\
1.9988107491	0\\
1.99883998644	0\\
1.99886922378	0\\
1.99889846112	0\\
1.99892769846	0\\
1.9989569358	0\\
1.99898617314	0\\
1.99901541048	0\\
1.99904464782	0\\
1.99907388516	0\\
1.9991031225	0\\
1.99913235984	0\\
1.99916159718	0\\
1.99919083452	0\\
1.99922007186	0\\
1.9992493092	0\\
1.99927854654	0\\
1.99930778388	0\\
1.99933702122	0\\
1.99936625856	0\\
1.9993954959	0\\
1.99942473324	0\\
1.99945397058	0\\
1.99948320792	0\\
1.99951244526	0\\
1.9995416826	0\\
1.99957091994	0\\
1.99960015728	0\\
1.99962939462	0\\
1.99965863196	0\\
1.9996878693	0\\
1.99971710664	0\\
1.99974634398	0\\
1.99977558132	0\\
1.99980481866	0\\
1.999834056	0\\
1.99986329334	0\\
1.99989253068	0\\
1.99992176802	0\\
1.99995100536	0\\
1.9999802427	0\\
2.00000948004	0\\
2.00003871738	0\\
2.00006795472	0\\
2.00009719206	0\\
2.0001264294	0\\
2.00015566674	0\\
2.00018490408	0\\
2.00021414142	0\\
2.00024337876	0\\
2.0002726161	0\\
2.00030185344	0\\
2.00033109078	0\\
2.00036032812	0\\
2.00038956546	0\\
2.0004188028	0\\
2.00044804014	0\\
2.00047727748	0\\
2.00050651482	0\\
2.00053575216	0\\
2.0005649895	0\\
2.00059422684	0\\
2.00062346418	0\\
2.00065270152	0\\
2.00068193886	0\\
2.0007111762	0\\
2.00074041354	0\\
2.00076965088	0\\
2.00079888822	0\\
2.00082812556	0\\
2.0008573629	0\\
2.00088660024	0\\
2.00091583758	0\\
2.00094507492	0\\
2.00097431226	0\\
2.0010035496	0\\
2.00103278694	0\\
2.00106202428	0\\
2.00109126162	0\\
2.00112049896	0\\
2.0011497363	0\\
2.00117897364	0\\
2.00120821098	0\\
2.00123744832	0\\
2.00126668566	0\\
2.001295923	0\\
2.00132516034	0\\
2.00135439768	0\\
2.00138363502	0\\
2.00141287236	0\\
2.0014421097	0\\
2.00147134704	0\\
2.00150058438	0\\
2.00152982172	0\\
2.00155905906	0\\
2.0015882964	0\\
2.00161753374	0\\
2.00164677108	0\\
2.00167600842	0\\
2.00170524576	0\\
2.0017344831	0\\
2.00176372044	0\\
2.00179295778	0\\
2.00182219512	0\\
2.00185143246	0\\
2.0018806698	0\\
2.00190990714	0\\
2.00193914448	0\\
2.00196838182	0\\
2.00199761916	0\\
2.0020268565	0\\
2.00205609384	0\\
2.00208533118	0\\
2.00211456852	0\\
2.00214380586	0\\
2.0021730432	0\\
2.00220228054	0\\
2.00223151788	0\\
2.00226075522	0\\
2.00228999256	0\\
2.0023192299	0\\
2.00234846724	0\\
2.00237770458	0\\
2.00240694192	0\\
2.00243617926	0\\
2.0024654166	0\\
2.00249465394	0\\
2.00252389128	0\\
2.00255312862	0\\
2.00258236596	0\\
2.0026116033	0\\
2.00264084064	0\\
2.00267007798	0\\
2.00269931532	0\\
2.00272855266	0\\
2.00275779	0\\
2.00278702734	0\\
2.00281626468	0\\
2.00284550202	0\\
2.00287473936	0\\
2.0029039767	0\\
2.00293321404	0\\
2.00296245138	0\\
2.00299168872	0\\
2.00302092606	0\\
2.0030501634	0\\
2.00307940074	0\\
2.00310863808	0\\
2.00313787542	0\\
2.00316711276	0\\
2.0031963501	0\\
2.00322558744	0\\
2.00325482478	0\\
2.00328406212	0\\
2.00331329946	0\\
2.0033425368	0\\
2.00337177414	0\\
2.00340101148	0\\
2.00343024882	0\\
2.00345948616	0\\
2.0034887235	0\\
2.00351796084	0\\
2.00354719818	0\\
2.00357643552	0\\
2.00360567286	0\\
2.0036349102	0\\
2.00366414754	0\\
2.00369338488	0\\
2.00372262222	0\\
2.00375185956	0\\
2.0037810969	0\\
2.00381033424	0\\
2.00383957158	0\\
2.00386880892	0\\
2.00389804626	0\\
2.0039272836	0\\
2.00395652094	0\\
2.00398575828	0\\
2.00401499562	0\\
2.00404423296	0\\
2.0040734703	0\\
2.00410270764	0\\
2.00413194498	0\\
2.00416118232	0\\
2.00419041966	0\\
2.004219657	0\\
2.00424889434	0\\
2.00427813168	0\\
2.00430736902	0\\
2.00433660636	0\\
2.0043658437	0\\
2.00439508104	0\\
2.00442431838	0\\
2.00445355572	0\\
2.00448279306	0\\
2.0045120304	0\\
2.00454126774	0\\
2.00457050508	0\\
2.00459974242	0\\
2.00462897976	0\\
2.0046582171	0\\
2.00468745444	0\\
2.00471669178	0\\
2.00474592912	0\\
2.00477516646	0\\
2.0048044038	0\\
2.00483364114	0\\
2.00486287848	0\\
2.00489211582	0\\
2.00492135316	0\\
2.0049505905	0\\
2.00497982784	0\\
2.00500906518	0\\
2.00503830252	0\\
2.00506753986	0\\
2.0050967772	0\\
2.00512601454	0\\
2.00515525188	0\\
2.00518448922	0\\
2.00521372656	0\\
2.0052429639	0\\
2.00527220124	0\\
2.00530143858	0\\
2.00533067592	0\\
2.00535991326	0\\
2.0053891506	0\\
2.00541838794	0\\
2.00544762528	0\\
2.00547686262	0\\
2.00550609996	0\\
2.0055353373	0\\
2.00556457464	0\\
2.00559381198	0\\
2.00562304932	0\\
2.00565228666	0\\
2.005681524	0\\
2.00571076134	0\\
2.00573999868	0\\
2.00576923602	0\\
2.00579847336	0\\
2.0058277107	0\\
2.00585694804	0\\
2.00588618538	0\\
2.00591542272	0\\
2.00594466006	0\\
2.0059738974	0\\
2.00600313474	0\\
2.00603237208	0\\
2.00606160942	0\\
2.00609084676	0\\
2.0061200841	0\\
2.00614932144	0\\
2.00617855878	0\\
2.00620779612	0\\
2.00623703346	0\\
2.0062662708	0\\
2.00629550814	0\\
2.00632474548	0\\
2.00635398282	0\\
2.00638322016	0\\
2.0064124575	0\\
2.00644169484	0\\
2.00647093218	0\\
2.00650016952	0\\
2.00652940686	0\\
2.0065586442	0\\
2.00658788154	0\\
2.00661711888	0\\
2.00664635622	0\\
2.00667559356	0\\
2.0067048309	0\\
2.00673406824	0\\
2.00676330558	0\\
2.00679254292	0\\
2.00682178026	0\\
2.0068510176	0\\
2.00688025494	0\\
2.00690949228	0\\
2.00693872962	0\\
2.00696796696	0\\
2.0069972043	0\\
2.00702644164	0\\
2.00705567898	0\\
2.00708491632	0\\
2.00711415366	0\\
2.007143391	0\\
2.00717262834	0\\
2.00720186568	0\\
2.00723110302	0\\
2.00726034036	0\\
2.0072895777	0\\
2.00731881504	0\\
2.00734805238	0\\
2.00737728972	0\\
2.00740652706	0\\
2.0074357644	0\\
2.00746500174	0\\
2.00749423908	0\\
2.00752347642	0\\
2.00755271376	0\\
2.0075819511	0\\
2.00761118844	0\\
2.00764042578	0\\
2.00766966312	0\\
2.00769890046	0\\
2.0077281378	0\\
2.00775737514	0\\
2.00778661248	0\\
2.00781584982	0\\
2.00784508716	0\\
2.0078743245	0\\
2.00790356184	0\\
2.00793279918	0\\
2.00796203652	0\\
2.00799127386	0\\
2.0080205112	0\\
2.00804974854	0\\
2.00807898588	0\\
2.00810822322	0\\
2.00813746056	0\\
2.0081666979	0\\
2.00819593524	0\\
2.00822517258	0\\
2.00825440992	0\\
2.00828364726	0\\
2.0083128846	0\\
2.00834212194	0\\
2.00837135928	0\\
2.00840059662	0\\
2.00842983396	0\\
2.0084590713	0\\
2.00848830864	0\\
2.00851754598	0\\
2.00854678332	0\\
2.00857602066	0\\
2.008605258	0\\
2.00863449534	0\\
2.00866373268	0\\
2.00869297002	0\\
2.00872220736	0\\
2.0087514447	0\\
2.00878068204	0\\
2.00880991938	0\\
2.00883915672	0\\
2.00886839406	0\\
2.0088976314	0\\
2.00892686874	0\\
2.00895610608	0\\
2.00898534342	0\\
2.00901458076	0\\
2.0090438181	0\\
2.00907305544	0\\
2.00910229278	0\\
2.00913153012	0\\
2.00916076746	0\\
2.0091900048	0\\
2.00921924214	0\\
2.00924847948	0\\
2.00927771682	0\\
2.00930695416	0\\
2.0093361915	0\\
2.00936542884	0\\
2.00939466618	0\\
2.00942390352	0\\
2.00945314086	0\\
2.0094823782	0\\
2.00951161554	0\\
2.00954085288	0\\
2.00957009022	0\\
2.00959932756	0\\
2.0096285649	0\\
2.00965780224	0\\
2.00968703958	0\\
2.00971627692	0\\
2.00974551426	0\\
2.0097747516	0\\
2.00980398894	0\\
2.00983322628	0\\
2.00986246362	0\\
2.00989170096	0\\
2.0099209383	0\\
2.00995017564	0\\
2.00997941298	0\\
2.01000865032	0\\
2.01003788766	0\\
2.010067125	0\\
2.01009636234	0\\
2.01012559968	0\\
2.01015483702	0\\
2.01018407436	0\\
2.0102133117	0\\
2.01024254904	0\\
2.01027178638	0\\
2.01030102372	0\\
2.01033026106	0\\
2.0103594984	0\\
2.01038873574	0\\
2.01041797308	0\\
2.01044721042	0\\
2.01047644776	0\\
2.0105056851	0\\
2.01053492244	0\\
2.01056415978	0\\
2.01059339712	0\\
2.01062263446	0\\
2.0106518718	0\\
2.01068110914	0\\
2.01071034648	0\\
2.01073958382	0\\
2.01076882116	0\\
2.0107980585	0\\
2.01082729584	0\\
2.01085653318	0\\
2.01088577052	0\\
2.01091500786	0\\
2.0109442452	0\\
2.01097348254	0\\
2.01100271988	0\\
2.01103195722	0\\
2.01106119456	0\\
2.0110904319	0\\
2.01111966924	0\\
2.01114890658	0\\
2.01117814392	0\\
2.01120738126	0\\
2.0112366186	0\\
2.01126585594	0\\
2.01129509328	0\\
2.01132433062	0\\
2.01135356796	0\\
2.0113828053	0\\
2.01141204264	0\\
2.01144127998	0\\
2.01147051732	0\\
2.01149975466	0\\
2.011528992	0\\
2.01155822934	0\\
2.01158746668	0\\
2.01161670402	0\\
2.01164594136	0\\
2.0116751787	0\\
2.01170441604	0\\
2.01173365338	0\\
2.01176289072	0\\
2.01179212806	0\\
2.0118213654	0\\
2.01185060274	0\\
2.01187984008	0\\
2.01190907742	0\\
2.01193831476	0\\
2.0119675521	0\\
2.01199678944	0\\
2.01202602678	0\\
2.01205526412	0\\
2.01208450146	0\\
2.0121137388	0\\
2.01214297614	0\\
2.01217221348	0\\
2.01220145082	0\\
2.01223068816	0\\
2.0122599255	0\\
2.01228916284	0\\
2.01231840018	0\\
2.01234763752	0\\
2.01237687486	0\\
2.0124061122	0\\
2.01243534954	0\\
2.01246458688	0\\
2.01249382422	0\\
2.01252306156	1.09228875794985\\
2.0125522989	0\\
2.01258153624	0\\
2.01261077358	0\\
2.01264001092	0\\
2.01266924826	0\\
2.0126984856	0\\
2.01272772294	0\\
2.01275696028	0\\
2.01278619762	0\\
2.01281543496	0\\
2.0128446723	0\\
2.01287390964	0\\
2.01290314698	0\\
2.01293238432	0\\
2.01296162166	0\\
2.012990859	0\\
2.01302009634	0\\
2.01304933368	0\\
2.01307857102	0\\
2.01310780836	0\\
2.0131370457	0\\
2.01316628304	0\\
2.01319552038	0\\
2.01322475772	0\\
2.01325399506	0\\
2.0132832324	0\\
2.01331246974	0\\
2.01334170708	0\\
2.01337094442	0\\
2.01340018176	0\\
2.0134294191	0\\
2.01345865644	0\\
2.01348789378	0\\
2.01351713112	0\\
2.01354636846	0\\
2.0135756058	0\\
2.01360484314	0\\
2.01363408048	0\\
2.01366331782	0\\
2.01369255516	0\\
2.0137217925	0\\
2.01375102984	0\\
2.01378026718	0\\
2.01380950452	0\\
2.01383874186	0\\
2.0138679792	0\\
2.01389721654	0\\
2.01392645388	0\\
2.01395569122	0\\
2.01398492856	0\\
2.0140141659	0\\
2.01404340324	0\\
2.01407264058	0\\
2.01410187792	0\\
2.01413111526	0\\
2.0141603526	0\\
2.01418958994	0\\
2.01421882728	0\\
2.01424806462	0\\
2.01427730196	0\\
2.0143065393	0\\
2.01433577664	0\\
2.01436501398	0\\
2.01439425132	0\\
2.01442348866	0\\
2.014452726	0\\
2.01448196334	0\\
2.01451120068	0\\
2.01454043802	0\\
2.01456967536	0\\
2.0145989127	0\\
2.01462815004	0\\
2.01465738738	0\\
2.01468662472	0\\
2.01471586206	0\\
2.0147450994	0\\
2.01477433674	0\\
2.01480357408	0\\
2.01483281142	0\\
2.01486204876	0\\
2.0148912861	0\\
2.01492052344	0\\
2.01494976078	0\\
2.01497899812	0\\
2.01500823546	0\\
2.0150374728	0\\
2.01506671014	0\\
2.01509594748	0\\
2.01512518482	0\\
2.01515442216	0\\
2.0151836595	0\\
2.01521289684	0\\
2.01524213418	0\\
2.01527137152	0\\
2.01530060886	0\\
2.0153298462	0\\
2.01535908354	0\\
2.01538832088	0\\
2.01541755822	0\\
2.01544679556	0\\
2.0154760329	0\\
2.01550527024	0\\
2.01553450758	0\\
2.01556374492	0\\
2.01559298226	0\\
2.0156222196	0\\
2.01565145694	0\\
2.01568069428	0\\
2.01570993162	0\\
2.01573916896	0\\
2.0157684063	0\\
2.01579764364	0\\
2.01582688098	0\\
2.01585611832	0\\
2.01588535566	0\\
2.015914593	0\\
2.01594383034	0\\
2.01597306768	0\\
2.01600230502	0\\
2.01603154236	0\\
2.0160607797	0\\
2.01609001704	0\\
2.01611925438	0\\
2.01614849172	0\\
2.01617772906	0\\
2.0162069664	0\\
2.01623620374	0\\
2.01626544108	0\\
2.01629467842	0\\
2.01632391576	0\\
2.0163531531	0\\
2.01638239044	0\\
2.01641162778	0\\
2.01644086512	0\\
2.01647010246	0\\
2.0164993398	0\\
2.01652857714	0\\
2.01655781448	0\\
2.01658705182	0\\
2.01661628916	0\\
2.0166455265	0\\
2.01667476384	0\\
2.01670400118	0\\
2.01673323852	0\\
2.01676247586	0\\
2.0167917132	0\\
2.01682095054	0\\
2.01685018788	0\\
2.01687942522	0\\
2.01690866256	0\\
2.0169378999	0\\
2.01696713724	0\\
2.01699637458	0\\
2.01702561192	0\\
2.01705484926	0\\
2.0170840866	0\\
2.01711332394	0\\
2.01714256128	0\\
2.01717179862	0\\
2.01720103596	0\\
2.0172302733	0\\
2.01725951064	0\\
2.01728874798	0\\
2.01731798532	0\\
2.01734722266	0\\
2.01737646	0\\
2.01740569734	0\\
2.01743493468	0\\
2.01746417202	0\\
2.01749340936	0\\
2.0175226467	0\\
2.01755188404	0\\
2.01758112138	0\\
2.01761035872	0\\
2.01763959606	0\\
2.0176688334	0\\
2.01769807074	0\\
2.01772730808	0\\
2.01775654542	0\\
2.01778578276	0\\
2.0178150201	0\\
2.01784425744	0\\
2.01787349478	0\\
2.01790273212	0\\
2.01793196946	0\\
2.0179612068	0\\
2.01799044414	0\\
2.01801968148	0\\
2.01804891882	0\\
2.01807815616	0\\
2.0181073935	0\\
2.01813663084	0\\
2.01816586818	0\\
2.01819510552	0\\
2.01822434286	0\\
2.0182535802	0\\
2.01828281754	0\\
2.01831205488	0\\
2.01834129222	0\\
2.01837052956	0\\
2.0183997669	0\\
2.01842900424	0\\
2.01845824158	0\\
2.01848747892	0\\
2.01851671626	0\\
2.0185459536	0\\
2.01857519094	0\\
2.01860442828	0\\
2.01863366562	0\\
2.01866290296	0\\
2.0186921403	0\\
2.01872137764	0\\
2.01875061498	0\\
2.01877985232	0\\
2.01880908966	0\\
2.018838327	0\\
2.01886756434	0\\
2.01889680168	0\\
2.01892603902	0\\
2.01895527636	0\\
2.0189845137	0\\
2.01901375104	0\\
2.01904298838	0\\
2.01907222572	0\\
2.01910146306	0\\
2.0191307004	0\\
2.01915993774	0\\
2.01918917508	0\\
2.01921841242	0\\
2.01924764976	0\\
2.0192768871	0\\
2.01930612444	0\\
2.01933536178	0\\
2.01936459912	0\\
2.01939383646	0\\
2.0194230738	0\\
2.01945231114	0\\
2.01948154848	0\\
2.01951078582	0\\
2.01954002316	0\\
2.0195692605	0\\
2.01959849784	0\\
2.01962773518	0\\
2.01965697252	0\\
2.01968620986	0\\
2.0197154472	0\\
2.01974468454	0\\
2.01977392188	0\\
2.01980315922	0\\
2.01983239656	0\\
2.0198616339	0\\
2.01989087124	0\\
2.01992010858	0\\
2.01994934592	0\\
2.01997858326	0\\
2.0200078206	0\\
2.02003705794	0\\
2.02006629528	0\\
2.02009553262	0\\
2.02012476996	0\\
2.0201540073	0\\
2.02018324464	0\\
2.02021248198	0\\
2.02024171932	0\\
2.02027095666	0\\
2.020300194	0\\
2.02032943134	0\\
2.02035866868	0\\
2.02038790602	0\\
2.02041714336	0\\
2.0204463807	0\\
2.02047561804	0\\
2.02050485538	0\\
2.02053409272	0\\
2.02056333006	0\\
2.0205925674	0\\
2.02062180474	0\\
2.02065104208	0\\
2.02068027942	0\\
2.02070951676	0\\
2.0207387541	0\\
2.02076799144	0\\
2.02079722878	0\\
2.02082646612	0\\
2.02085570346	0\\
2.0208849408	0\\
2.02091417814	0\\
2.02094341548	0\\
2.02097265282	0\\
2.02100189016	0\\
2.0210311275	0\\
2.02106036484	0\\
2.02108960218	0\\
2.02111883952	0\\
2.02114807686	0\\
2.0211773142	0\\
2.02120655154	0\\
2.02123578888	0\\
2.02126502622	0\\
2.02129426356	0\\
2.0213235009	0\\
2.02135273824	0\\
2.02138197558	0\\
2.02141121292	0\\
2.02144045026	0\\
2.0214696876	0\\
2.02149892494	0\\
2.02152816228	0\\
2.02155739962	0\\
2.02158663696	0\\
2.0216158743	0\\
2.02164511164	0\\
2.02167434898	0\\
2.02170358632	0\\
2.02173282366	0\\
2.021762061	0\\
2.02179129834	0\\
2.02182053568	0\\
2.02184977302	0\\
2.02187901036	0\\
2.0219082477	0\\
2.02193748504	0\\
2.02196672238	0\\
2.02199595972	0\\
2.02202519706	0\\
2.0220544344	0\\
2.02208367174	0\\
2.02211290908	0\\
2.02214214642	0\\
2.02217138376	0\\
2.0222006211	0\\
2.02222985844	0\\
2.02225909578	0\\
2.02228833312	0\\
2.02231757046	0\\
2.0223468078	0\\
2.02237604514	0\\
2.02240528248	0\\
2.02243451982	0\\
2.02246375716	0\\
2.0224929945	0\\
2.02252223184	0\\
2.02255146918	0\\
2.02258070652	0\\
2.02260994386	0\\
2.0226391812	0\\
2.02266841854	0\\
2.02269765588	0\\
2.02272689322	0\\
2.02275613056	0\\
2.0227853679	0\\
2.02281460524	0\\
2.02284384258	0\\
2.02287307992	0\\
2.02290231726	0\\
2.0229315546	0\\
2.02296079194	0\\
2.02299002928	0\\
2.02301926662	0\\
2.02304850396	0\\
2.0230777413	0\\
2.02310697864	0\\
2.02313621598	0\\
2.02316545332	0\\
2.02319469066	0\\
2.023223928	0\\
2.02325316534	0\\
2.02328240268	0\\
2.02331164002	0\\
2.02334087736	0\\
2.0233701147	0\\
2.02339935204	0\\
2.02342858938	0\\
2.02345782672	0\\
2.02348706406	0\\
2.0235163014	0\\
2.02354553874	0\\
2.02357477608	0\\
2.02360401342	0\\
2.02363325076	0\\
2.0236624881	0\\
2.02369172544	0\\
2.02372096278	0\\
2.02375020012	0\\
2.02377943746	0\\
2.0238086748	0\\
2.02383791214	0\\
2.02386714948	0\\
2.02389638682	0\\
2.02392562416	0\\
2.0239548615	0\\
2.02398409884	0\\
2.02401333618	0\\
2.02404257352	0\\
2.02407181086	0\\
2.0241010482	0\\
2.02413028554	0\\
2.02415952288	0\\
2.02418876022	0\\
2.02421799756	0\\
2.0242472349	0\\
2.02427647224	0\\
2.02430570958	0\\
2.02433494692	0\\
2.02436418426	0\\
2.0243934216	0\\
2.02442265894	0\\
2.02445189628	0\\
2.02448113362	0\\
2.02451037096	0\\
2.0245396083	0\\
2.02456884564	0\\
2.02459808298	0\\
2.02462732032	0\\
2.02465655766	0\\
2.024685795	0\\
2.02471503234	0\\
2.02474426968	0\\
2.02477350702	0\\
2.02480274436	0\\
2.0248319817	0\\
2.02486121904	0\\
2.02489045638	0\\
2.02491969372	0\\
2.02494893106	0\\
2.0249781684	0\\
2.02500740574	0\\
2.02503664308	0\\
2.02506588042	0\\
2.02509511776	0\\
2.0251243551	0\\
2.02515359244	0\\
2.02518282978	0\\
2.02521206712	0\\
2.02524130446	0\\
2.0252705418	0\\
2.02529977914	0\\
2.02532901648	0\\
2.02535825382	0\\
2.02538749116	0\\
2.0254167285	0\\
2.02544596584	0\\
2.02547520318	0\\
2.02550444052	0\\
2.02553367786	0\\
2.0255629152	0\\
2.02559215254	0\\
2.02562138988	0\\
2.02565062722	0\\
2.02567986456	0\\
2.0257091019	0\\
2.02573833924	0\\
2.02576757658	0\\
2.02579681392	0\\
2.02582605126	0\\
2.0258552886	0\\
2.02588452594	0\\
2.02591376328	0\\
2.02594300062	0\\
2.02597223796	0\\
2.0260014753	0\\
2.02603071264	0\\
2.02605994998	0\\
2.02608918732	0\\
2.02611842466	0\\
2.026147662	0\\
2.02617689934	0\\
2.02620613668	0\\
2.02623537402	0\\
2.02626461136	0\\
2.0262938487	0\\
2.02632308604	0\\
2.02635232338	0\\
2.02638156072	0\\
2.02641079806	0\\
2.0264400354	0\\
2.02646927274	0\\
2.02649851008	0\\
2.02652774742	0\\
2.02655698476	0\\
2.0265862221	0\\
2.02661545944	0\\
2.02664469678	0\\
2.02667393412	0\\
2.02670317146	0\\
2.0267324088	0\\
2.02676164614	0\\
2.02679088348	0\\
2.02682012082	0\\
2.02684935816	0\\
2.0268785955	0\\
2.02690783284	0\\
2.02693707018	0\\
2.02696630752	0\\
2.02699554486	0\\
2.0270247822	0\\
2.02705401954	0\\
2.02708325688	0\\
2.02711249422	0\\
2.02714173156	0\\
2.0271709689	0\\
2.02720020624	0\\
2.02722944358	0\\
2.02725868092	0\\
2.02728791826	0\\
2.0273171556	0\\
2.02734639294	0\\
2.02737563028	0\\
2.02740486762	0\\
2.02743410496	0\\
2.0274633423	0\\
2.02749257964	0\\
2.02752181698	0\\
2.02755105432	0\\
2.02758029166	0\\
2.027609529	0\\
2.02763876634	0\\
2.02766800368	0\\
2.02769724102	0\\
2.02772647836	0\\
2.0277557157	0\\
2.02778495304	0\\
2.02781419038	0\\
2.02784342772	0\\
2.02787266506	0\\
2.0279019024	0\\
2.02793113974	0\\
2.02796037708	0\\
2.02798961442	0\\
2.02801885176	0\\
2.0280480891	0\\
2.02807732644	0\\
2.02810656378	0\\
2.02813580112	0\\
2.02816503846	0\\
2.0281942758	0\\
2.02822351314	0\\
2.02825275048	0\\
2.02828198782	0\\
2.02831122516	0\\
2.0283404625	0\\
2.02836969984	0\\
2.02839893718	0\\
2.02842817452	0\\
2.02845741186	0\\
2.0284866492	0\\
2.02851588654	0\\
2.02854512388	0\\
2.02857436122	0\\
2.02860359856	0\\
2.0286328359	0\\
2.02866207324	0\\
2.02869131058	0\\
2.02872054792	0\\
2.02874978526	0\\
2.0287790226	0\\
2.02880825994	0\\
2.02883749728	0\\
2.02886673462	0\\
2.02889597196	0\\
2.0289252093	0\\
2.02895444664	0\\
2.02898368398	0\\
2.02901292132	0\\
2.02904215866	0\\
2.029071396	0\\
2.02910063334	0\\
2.02912987068	0\\
2.02915910802	0\\
2.02918834536	0\\
2.0292175827	0\\
2.02924682004	0\\
2.02927605738	0\\
2.02930529472	0\\
2.02933453206	0\\
2.0293637694	0\\
2.02939300674	0\\
2.02942224408	0\\
2.02945148142	0\\
2.02948071876	0\\
2.0295099561	0\\
2.02953919344	0\\
2.02956843078	0\\
2.02959766812	0\\
2.02962690546	0\\
2.0296561428	0\\
2.02968538014	0\\
2.02971461748	0\\
2.02974385482	0\\
2.02977309216	0\\
2.0298023295	0\\
2.02983156684	0\\
2.02986080418	0\\
2.02989004152	0\\
2.02991927886	0\\
2.0299485162	0\\
2.02997775354	0\\
2.03000699088	0\\
2.03003622822	0\\
2.03006546556	0\\
2.0300947029	0\\
2.03012394024	0\\
2.03015317758	0\\
2.03018241492	0\\
2.03021165226	0\\
2.0302408896	0\\
2.03027012694	0\\
2.03029936428	0\\
2.03032860162	0\\
2.03035783896	0\\
2.0303870763	0\\
2.03041631364	0\\
2.03044555098	0\\
2.03047478832	0\\
2.03050402566	0\\
2.030533263	0\\
2.03056250034	0\\
2.03059173768	0\\
2.03062097502	0\\
2.03065021236	0\\
2.0306794497	0\\
2.03070868704	0\\
2.03073792438	0\\
2.03076716172	0\\
2.03079639906	0\\
2.0308256364	0\\
2.03085487374	0\\
2.03088411108	0\\
2.03091334842	0\\
2.03094258576	0\\
2.0309718231	0\\
2.03100106044	0\\
2.03103029778	0\\
2.03105953512	0\\
2.03108877246	0\\
2.0311180098	0\\
2.03114724714	0\\
2.03117648448	0\\
2.03120572182	0\\
2.03123495916	0\\
2.0312641965	0\\
2.03129343384	0\\
2.03132267118	0\\
2.03135190852	0\\
2.03138114586	0\\
2.0314103832	0\\
2.03143962054	0\\
2.03146885788	0\\
2.03149809522	0\\
2.03152733256	0\\
2.0315565699	0\\
2.03158580724	0\\
2.03161504458	0\\
2.03164428192	0\\
2.03167351926	0\\
2.0317027566	0\\
2.03173199394	0\\
2.03176123128	0\\
2.03179046862	0\\
2.03181970596	0\\
2.0318489433	0\\
2.03187818064	0\\
2.03190741798	0\\
2.03193665532	0\\
2.03196589266	0\\
2.03199513	0\\
2.03202436734	0\\
2.03205360468	0\\
2.03208284202	0\\
2.03211207936	0\\
2.0321413167	0\\
2.03217055404	0\\
2.03219979138	0\\
2.03222902872	0\\
2.03225826606	0\\
2.0322875034	0\\
2.03231674074	0\\
2.03234597808	0\\
2.03237521542	0\\
2.03240445276	0\\
2.0324336901	0\\
2.03246292744	0\\
2.03249216478	0\\
2.03252140212	0\\
2.03255063946	0\\
2.0325798768	0\\
2.03260911414	0\\
2.03263835148	0\\
2.03266758882	0\\
2.03269682616	0\\
2.0327260635	0\\
2.03275530084	0\\
2.03278453818	0\\
2.03281377552	0\\
2.03284301286	0\\
2.0328722502	0\\
2.03290148754	0\\
2.03293072488	0\\
2.03295996222	0\\
2.03298919956	0\\
2.0330184369	0\\
2.03304767424	0\\
2.03307691158	0\\
2.03310614892	0\\
2.03313538626	0\\
2.0331646236	0\\
2.03319386094	0\\
2.03322309828	0\\
2.03325233562	0\\
2.03328157296	0\\
2.0333108103	0\\
2.03334004764	0\\
2.03336928498	0\\
2.03339852232	0\\
2.03342775966	0\\
2.033456997	0\\
2.03348623434	0\\
2.03351547168	0\\
2.03354470902	0\\
2.03357394636	0\\
2.0336031837	0\\
2.03363242104	0\\
2.03366165838	0\\
2.03369089572	0\\
2.03372013306	0\\
2.0337493704	0\\
2.03377860774	0\\
2.03380784508	0\\
2.03383708242	0\\
2.03386631976	0\\
2.0338955571	0\\
2.03392479444	0\\
2.03395403178	0\\
2.03398326912	0\\
2.03401250646	0\\
2.0340417438	0\\
2.03407098114	0\\
2.03410021848	0\\
2.03412945582	0\\
2.03415869316	0\\
2.0341879305	0\\
2.03421716784	0\\
2.03424640518	0\\
2.03427564252	0\\
2.03430487986	0\\
2.0343341172	0\\
2.03436335454	0\\
2.03439259188	0\\
2.03442182922	0\\
2.03445106656	0\\
2.0344803039	0\\
2.03450954124	0\\
2.03453877858	0\\
2.03456801592	0\\
2.03459725326	0\\
2.0346264906	0\\
2.03465572794	0\\
2.03468496528	0\\
2.03471420262	0\\
2.03474343996	0\\
2.0347726773	0\\
2.03480191464	0\\
2.03483115198	0\\
2.03486038932	0\\
2.03488962666	0\\
2.034918864	0\\
2.03494810134	0\\
2.03497733868	0\\
2.03500657602	0\\
2.03503581336	0\\
2.0350650507	0\\
2.03509428804	0\\
2.03512352538	0\\
2.03515276272	0\\
2.03518200006	0\\
2.0352112374	0\\
2.03524047474	0\\
2.03526971208	0\\
2.03529894942	0\\
2.03532818676	0\\
2.0353574241	0\\
2.03538666144	0\\
2.03541589878	0\\
2.03544513612	0\\
2.03547437346	0\\
2.0355036108	0\\
2.03553284814	0\\
2.03556208548	0\\
2.03559132282	0\\
2.03562056016	0\\
2.0356497975	0\\
2.03567903484	0\\
2.03570827218	0\\
2.03573750952	0\\
2.03576674686	0\\
2.0357959842	0\\
2.03582522154	0\\
2.03585445888	0\\
2.03588369622	0\\
2.03591293356	0\\
2.0359421709	0\\
2.03597140824	0\\
2.03600064558	0\\
2.03602988292	0\\
2.03605912026	0\\
2.0360883576	0\\
2.03611759494	0\\
2.03614683228	0\\
2.03617606962	0\\
2.03620530696	0\\
2.0362345443	0\\
2.03626378164	0\\
2.03629301898	0\\
2.03632225632	0\\
2.03635149366	0\\
2.036380731	0\\
2.03640996834	0\\
2.03643920568	0\\
2.03646844302	0\\
2.03649768036	0\\
2.0365269177	0\\
2.03655615504	0\\
2.03658539238	0\\
2.03661462972	0\\
2.03664386706	0\\
2.0366731044	0\\
2.03670234174	0\\
2.03673157908	0\\
2.03676081642	0\\
2.03679005376	0\\
2.0368192911	0\\
2.03684852844	0\\
2.03687776578	0\\
2.03690700312	0\\
2.03693624046	0\\
2.0369654778	0\\
2.03699471514	0\\
2.03702395248	0\\
2.03705318982	0\\
2.03708242716	0\\
2.0371116645	0\\
2.03714090184	0\\
2.03717013918	0\\
2.03719937652	0\\
2.03722861386	0\\
2.0372578512	0\\
2.03728708854	0\\
2.03731632588	0\\
2.03734556322	0\\
2.03737480056	0\\
2.0374040379	0\\
2.03743327524	0\\
2.03746251258	0\\
2.03749174992	0\\
2.03752098726	0\\
2.0375502246	0\\
2.03757946194	0\\
2.03760869928	0\\
2.03763793662	0\\
2.03766717396	0\\
2.0376964113	0\\
2.03772564864	0\\
2.03775488598	0\\
2.03778412332	0\\
2.03781336066	0\\
2.037842598	0\\
2.03787183534	0\\
2.03790107268	0\\
2.03793031002	0\\
2.03795954736	0\\
2.0379887847	0\\
2.03801802204	0\\
2.03804725938	0\\
2.03807649672	0\\
2.03810573406	0\\
2.0381349714	0\\
2.03816420874	0\\
2.03819344608	0\\
2.03822268342	0\\
2.03825192076	0\\
2.0382811581	0\\
2.03831039544	0\\
2.03833963278	0\\
2.03836887012	0\\
2.03839810746	0\\
2.0384273448	0\\
2.03845658214	0\\
2.03848581948	0\\
2.03851505682	0\\
2.03854429416	0\\
2.0385735315	0\\
2.03860276884	0\\
2.03863200618	0\\
2.03866124352	0\\
2.03869048086	0\\
2.0387197182	0\\
2.03874895554	0\\
2.03877819288	0\\
2.03880743022	0\\
2.03883666756	0\\
2.0388659049	0\\
2.03889514224	0\\
2.03892437958	0\\
2.03895361692	0\\
2.03898285426	0\\
2.0390120916	0\\
2.03904132894	0\\
2.03907056628	0\\
2.03909980362	0\\
2.03912904096	0\\
2.0391582783	0\\
2.03918751564	0\\
2.03921675298	0\\
2.03924599032	0\\
2.03927522766	0\\
2.039304465	0\\
2.03933370234	0\\
2.03936293968	0\\
2.03939217702	0\\
2.03942141436	0\\
2.0394506517	0\\
2.03947988904	0\\
2.03950912638	0\\
2.03953836372	0\\
2.03956760106	0\\
2.0395968384	0\\
2.03962607574	0\\
2.03965531308	0\\
2.03968455042	0\\
2.03971378776	0\\
2.0397430251	0\\
2.03977226244	0\\
2.03980149978	0\\
2.03983073712	0\\
2.03985997446	0\\
2.0398892118	0\\
2.03991844914	0\\
2.03994768648	0\\
2.03997692382	0\\
2.04000616116	0\\
2.0400353985	0\\
2.04006463584	0\\
2.04009387318	0\\
2.04012311052	0\\
2.04015234786	0\\
2.0401815852	0\\
2.04021082254	0\\
2.04024005988	0\\
2.04026929722	0\\
2.04029853456	0\\
2.0403277719	0\\
2.04035700924	0\\
2.04038624658	0\\
2.04041548392	0\\
2.04044472126	0\\
2.0404739586	0\\
2.04050319594	0\\
2.04053243328	0\\
2.04056167062	0\\
2.04059090796	0\\
2.0406201453	0\\
2.04064938264	0\\
2.04067861998	0\\
2.04070785732	0\\
2.04073709466	0\\
2.040766332	0\\
2.04079556934	0\\
2.04082480668	0\\
2.04085404402	0\\
2.04088328136	0\\
2.0409125187	0\\
2.04094175604	0\\
2.04097099338	0\\
2.04100023072	0\\
2.04102946806	0\\
2.0410587054	0\\
2.04108794274	0\\
2.04111718008	0\\
2.04114641742	0\\
2.04117565476	0\\
2.0412048921	0\\
2.04123412944	0\\
2.04126336678	0\\
2.04129260412	0\\
2.04132184146	0\\
2.0413510788	0\\
2.04138031614	0\\
2.04140955348	0\\
2.04143879082	0\\
2.04146802816	0\\
2.0414972655	0\\
2.04152650284	0\\
2.04155574018	0\\
2.04158497752	0\\
2.04161421486	0\\
2.0416434522	0\\
2.04167268954	0\\
2.04170192688	0\\
2.04173116422	0\\
2.04176040156	0\\
2.0417896389	0\\
2.04181887624	0\\
2.04184811358	0\\
2.04187735092	0\\
2.04190658826	0\\
2.0419358256	0\\
2.04196506294	0\\
2.04199430028	0\\
2.04202353762	0\\
2.04205277496	0\\
2.0420820123	0\\
2.04211124964	0\\
2.04214048698	0\\
2.04216972432	0\\
2.04219896166	0\\
2.042228199	0\\
2.04225743634	0\\
2.04228667368	0\\
2.04231591102	0\\
2.04234514836	0\\
2.0423743857	0\\
2.04240362304	0\\
2.04243286038	0\\
2.04246209772	0\\
2.04249133506	0\\
2.0425205724	0\\
2.04254980974	0\\
2.04257904708	0\\
2.04260828442	0\\
2.04263752176	0\\
2.0426667591	0\\
2.04269599644	0\\
2.04272523378	0\\
2.04275447112	0\\
2.04278370846	0\\
2.0428129458	0\\
2.04284218314	0\\
2.04287142048	0\\
2.04290065782	0\\
2.04292989516	0\\
2.0429591325	0\\
2.04298836984	0\\
2.04301760718	0\\
2.04304684452	0\\
2.04307608186	0\\
2.0431053192	0\\
2.04313455654	0\\
2.04316379388	0\\
2.04319303122	0\\
2.04322226856	0\\
2.0432515059	0\\
2.04328074324	0\\
2.04330998058	0\\
2.04333921792	0\\
2.04336845526	0\\
2.0433976926	0\\
2.04342692994	0\\
2.04345616728	0\\
2.04348540462	0\\
2.04351464196	0\\
2.0435438793	0\\
2.04357311664	0\\
2.04360235398	0\\
2.04363159132	0\\
2.04366082866	0\\
2.043690066	0\\
2.04371930334	0\\
2.04374854068	0\\
2.04377777802	0\\
2.04380701536	0\\
2.0438362527	0\\
2.04386549004	0\\
2.04389472738	0\\
2.04392396472	0\\
2.04395320206	0\\
2.0439824394	0\\
2.04401167674	0\\
2.04404091408	0\\
2.04407015142	0\\
2.04409938876	0\\
2.0441286261	0\\
2.04415786344	0\\
2.04418710078	0\\
2.04421633812	0\\
2.04424557546	0\\
2.0442748128	0\\
2.04430405014	0\\
2.04433328748	0\\
2.04436252482	0\\
2.04439176216	0\\
2.0444209995	0\\
2.04445023684	0\\
2.04447947418	0\\
2.04450871152	0\\
2.04453794886	0\\
2.0445671862	0\\
2.04459642354	0\\
2.04462566088	0\\
2.04465489822	0\\
2.04468413556	0\\
2.0447133729	0\\
2.04474261024	0\\
2.04477184758	0\\
2.04480108492	0\\
2.04483032226	0\\
2.0448595596	0\\
2.04488879694	0\\
2.04491803428	0\\
2.04494727162	0\\
2.04497650896	0\\
2.0450057463	0\\
2.04503498364	0\\
2.04506422098	0\\
2.04509345832	0\\
2.04512269566	0\\
2.045151933	0\\
2.04518117034	0\\
2.04521040768	0\\
2.04523964502	0\\
2.04526888236	0\\
2.0452981197	0\\
2.04532735704	0\\
2.04535659438	0\\
2.04538583172	0\\
2.04541506906	0\\
2.0454443064	0\\
2.04547354374	0\\
2.04550278108	0\\
2.04553201842	0\\
2.04556125576	0\\
2.0455904931	0\\
2.04561973044	0\\
2.04564896778	0\\
2.04567820512	0\\
2.04570744246	0\\
2.0457366798	0\\
2.04576591714	0\\
2.04579515448	0\\
2.04582439182	0\\
2.04585362916	0\\
2.0458828665	0\\
2.04591210384	0\\
2.04594134118	0\\
2.04597057852	0\\
2.04599981586	0\\
2.0460290532	0\\
2.04605829054	0\\
2.04608752788	0\\
2.04611676522	0\\
2.04614600256	0\\
2.0461752399	0\\
2.04620447724	0\\
2.04623371458	0\\
2.04626295192	0\\
2.04629218926	0\\
2.0463214266	0\\
2.04635066394	0\\
2.04637990128	0\\
2.04640913862	0\\
2.04643837596	0\\
2.0464676133	0\\
2.04649685064	0\\
2.04652608798	0\\
2.04655532532	0\\
2.04658456266	0\\
2.0466138	0\\
2.04664303734	0\\
2.04667227468	0\\
2.04670151202	0\\
2.04673074936	0\\
2.0467599867	0\\
2.04678922404	0\\
2.04681846138	0\\
2.04684769872	0\\
2.04687693606	0\\
2.0469061734	0\\
2.04693541074	0\\
2.04696464808	0\\
2.04699388542	0\\
2.04702312276	0\\
2.0470523601	0\\
2.04708159744	0\\
2.04711083478	0\\
2.04714007212	0\\
2.04716930946	0\\
2.0471985468	0\\
2.04722778414	0\\
2.04725702148	0\\
2.04728625882	0\\
2.04731549616	0\\
2.0473447335	0\\
2.04737397084	0\\
2.04740320818	0\\
2.04743244552	0\\
2.04746168286	0\\
2.0474909202	0\\
2.04752015754	0\\
2.04754939488	0\\
2.04757863222	0\\
2.04760786956	0\\
2.0476371069	0\\
2.04766634424	0\\
2.04769558158	0\\
2.04772481892	0\\
2.04775405626	0\\
2.0477832936	0\\
2.04781253094	0\\
2.04784176828	0\\
2.04787100562	0\\
2.04790024296	0\\
2.0479294803	0\\
2.04795871764	0\\
2.04798795498	0\\
2.04801719232	0\\
2.04804642966	0\\
2.048075667	0\\
2.04810490434	0\\
2.04813414168	0\\
2.04816337902	0\\
2.04819261636	0\\
2.0482218537	0\\
2.04825109104	0\\
2.04828032838	0\\
2.04830956572	0\\
2.04833880306	0\\
2.0483680404	0\\
2.04839727774	0\\
2.04842651508	0\\
2.04845575242	0\\
2.04848498976	0\\
2.0485142271	0\\
2.04854346444	0\\
2.04857270178	0\\
2.04860193912	0\\
2.04863117646	0\\
2.0486604138	0\\
2.04868965114	0\\
2.04871888848	0\\
2.04874812582	0\\
2.04877736316	0\\
2.0488066005	0\\
2.04883583784	0\\
2.04886507518	0\\
2.04889431252	0\\
2.04892354986	0\\
2.0489527872	0\\
2.04898202454	0\\
2.04901126188	0\\
2.04904049922	0\\
2.04906973656	0\\
2.0490989739	0\\
2.04912821124	0\\
2.04915744858	0\\
2.04918668592	0\\
2.04921592326	0\\
2.0492451606	0\\
2.04927439794	0\\
2.04930363528	0\\
2.04933287262	0\\
2.04936210996	0\\
2.0493913473	0\\
2.04942058464	0\\
2.04944982198	0\\
2.04947905932	0\\
2.04950829666	0\\
2.049537534	0\\
2.04956677134	0\\
2.04959600868	0\\
2.04962524602	0\\
2.04965448336	0\\
2.0496837207	0\\
2.04971295804	0\\
2.04974219538	0\\
2.04977143272	0\\
2.04980067006	0\\
2.0498299074	0\\
2.04985914474	0\\
2.04988838208	0\\
2.04991761942	0\\
2.04994685676	0\\
2.0499760941	0\\
2.05000533144	0\\
2.05003456878	0\\
2.05006380612	0\\
2.05009304346	0\\
2.0501222808	0\\
2.05015151814	0\\
2.05018075548	0\\
2.05020999282	0\\
2.05023923016	0\\
2.0502684675	0\\
2.05029770484	0\\
2.05032694218	0\\
2.05035617952	0\\
2.05038541686	0\\
2.0504146542	0\\
2.05044389154	0\\
2.05047312888	0\\
2.05050236622	0\\
2.05053160356	0\\
2.0505608409	0\\
2.05059007824	0\\
2.05061931558	0\\
2.05064855292	0\\
2.05067779026	0\\
2.0507070276	0\\
2.05073626494	0\\
2.05076550228	0\\
2.05079473962	0\\
2.05082397696	0\\
2.0508532143	0\\
2.05088245164	0\\
2.05091168898	0\\
2.05094092632	0\\
2.05097016366	0\\
2.050999401	0\\
2.05102863834	0\\
2.05105787568	0\\
2.05108711302	0\\
2.05111635036	0\\
2.0511455877	0\\
2.05117482504	0\\
2.05120406238	0\\
2.05123329972	0\\
2.05126253706	0\\
2.0512917744	0\\
2.05132101174	0\\
2.05135024908	0\\
2.05137948642	0\\
2.05140872376	0\\
2.0514379611	0\\
2.05146719844	0\\
2.05149643578	0\\
2.05152567312	0\\
2.05155491046	0\\
2.0515841478	0\\
2.05161338514	0\\
2.05164262248	0\\
2.05167185982	0\\
2.05170109716	0\\
2.0517303345	0\\
2.05175957184	0\\
2.05178880918	0\\
2.05181804652	0\\
2.05184728386	0\\
2.0518765212	0\\
2.05190575854	0\\
2.05193499588	0\\
2.05196423322	0\\
2.05199347056	0\\
2.0520227079	0\\
2.05205194524	0\\
2.05208118258	0\\
2.05211041992	0\\
2.05213965726	0\\
2.0521688946	0\\
2.05219813194	0\\
2.05222736928	0\\
2.05225660662	0\\
2.05228584396	0\\
2.0523150813	0\\
2.05234431864	0\\
2.05237355598	0\\
2.05240279332	0\\
2.05243203066	0\\
2.052461268	0\\
2.05249050534	0\\
2.05251974268	0\\
2.05254898002	0\\
2.05257821736	0\\
2.0526074547	0\\
2.05263669204	0\\
2.05266592938	0\\
2.05269516672	0\\
2.05272440406	0\\
2.0527536414	0\\
2.05278287874	0\\
2.05281211608	0\\
2.05284135342	0\\
2.05287059076	0\\
2.0528998281	0\\
2.05292906544	0\\
2.05295830278	0\\
2.05298754012	0\\
2.05301677746	0\\
2.0530460148	0\\
2.05307525214	0\\
2.05310448948	0\\
2.05313372682	0\\
2.05316296416	0\\
2.0531922015	0\\
2.05322143884	0\\
2.05325067618	0\\
2.05327991352	0\\
2.05330915086	0\\
2.0533383882	0\\
2.05336762554	0\\
2.05339686288	0\\
2.05342610022	0\\
2.05345533756	0\\
2.0534845749	0\\
2.05351381224	0\\
2.05354304958	0\\
2.05357228692	0\\
2.05360152426	0\\
2.0536307616	0\\
2.05365999894	0\\
2.05368923628	0\\
2.05371847362	0\\
2.05374771096	0\\
2.0537769483	0\\
2.05380618564	0\\
2.05383542298	0\\
2.05386466032	0\\
2.05389389766	0\\
2.053923135	0\\
2.05395237234	0\\
2.05398160968	0\\
2.05401084702	0\\
2.05404008436	0\\
2.0540693217	0\\
2.05409855904	0\\
2.05412779638	0\\
2.05415703372	0\\
2.05418627106	0\\
2.0542155084	0\\
2.05424474574	0\\
2.05427398308	0\\
2.05430322042	0\\
2.05433245776	0\\
2.0543616951	0\\
2.05439093244	0\\
2.05442016978	0\\
2.05444940712	0\\
2.05447864446	0\\
2.0545078818	0\\
2.05453711914	0\\
2.05456635648	0\\
2.05459559382	0\\
2.05462483116	0\\
2.0546540685	0\\
2.05468330584	0\\
2.05471254318	0\\
2.05474178052	0\\
2.05477101786	0\\
2.0548002552	0\\
2.05482949254	0\\
2.05485872988	0\\
2.05488796722	0\\
2.05491720456	0\\
2.0549464419	0\\
2.05497567924	0\\
2.05500491658	0\\
2.05503415392	0\\
2.05506339126	0\\
2.0550926286	0\\
2.05512186594	0\\
2.05515110328	0\\
2.05518034062	0\\
2.05520957796	0\\
2.0552388153	0\\
2.05526805264	0\\
2.05529728998	0\\
2.05532652732	0\\
2.05535576466	0\\
2.055385002	0\\
2.05541423934	0\\
2.05544347668	0\\
2.05547271402	0\\
2.05550195136	0\\
2.0555311887	0\\
2.05556042604	0\\
2.05558966338	0\\
2.05561890072	0\\
2.05564813806	0\\
2.0556773754	0\\
2.05570661274	0\\
2.05573585008	0\\
2.05576508742	0\\
2.05579432476	0\\
2.0558235621	0\\
2.05585279944	0\\
2.05588203678	0\\
2.05591127412	0\\
2.05594051146	0\\
2.0559697488	0\\
2.05599898614	0\\
2.05602822348	0\\
2.05605746082	0\\
2.05608669816	0\\
2.0561159355	0\\
2.05614517284	0\\
2.05617441018	0\\
2.05620364752	0\\
2.05623288486	0\\
2.0562621222	0\\
2.05629135954	0\\
2.05632059688	0\\
2.05634983422	0\\
2.05637907156	0\\
2.0564083089	0\\
2.05643754624	0\\
2.05646678358	0\\
2.05649602092	0\\
2.05652525826	0\\
2.0565544956	0\\
2.05658373294	0\\
2.05661297028	0\\
2.05664220762	0\\
2.05667144496	0\\
2.0567006823	0\\
2.05672991964	0\\
2.05675915698	0\\
2.05678839432	0\\
2.05681763166	0\\
2.056846869	0\\
2.05687610634	0\\
2.05690534368	0\\
2.05693458102	0\\
2.05696381836	0\\
2.0569930557	0\\
2.05702229304	0\\
2.05705153038	0\\
2.05708076772	0\\
2.05711000506	0\\
2.0571392424	0\\
2.05716847974	0\\
2.05719771708	0\\
2.05722695442	0\\
2.05725619176	0\\
2.0572854291	0\\
2.05731466644	0\\
2.05734390378	0\\
2.05737314112	0\\
2.05740237846	0\\
2.0574316158	0\\
2.05746085314	0\\
2.05749009048	0\\
2.05751932782	0\\
2.05754856516	0\\
2.0575778025	0\\
2.05760703984	0\\
2.05763627718	0\\
2.05766551452	0\\
2.05769475186	0\\
2.0577239892	0\\
2.05775322654	0\\
2.05778246388	0\\
2.05781170122	0\\
2.05784093856	0\\
2.0578701759	0\\
2.05789941324	0\\
2.05792865058	0\\
2.05795788792	0\\
2.05798712526	0\\
2.0580163626	0\\
2.05804559994	0\\
2.05807483728	0\\
2.05810407462	0\\
2.05813331196	0\\
2.0581625493	0\\
2.05819178664	0\\
2.05822102398	0\\
2.05825026132	0\\
2.05827949866	0\\
2.058308736	0\\
2.05833797334	0\\
2.05836721068	0\\
2.05839644802	0\\
2.05842568536	0\\
2.0584549227	0\\
2.05848416004	0\\
2.05851339738	0\\
2.05854263472	0\\
2.05857187206	0\\
2.0586011094	0\\
2.05863034674	0\\
2.05865958408	0\\
2.05868882142	0\\
2.05871805876	0\\
2.0587472961	0\\
2.05877653344	0\\
2.05880577078	0\\
2.05883500812	0\\
2.05886424546	0\\
2.0588934828	0\\
2.05892272014	0\\
2.05895195748	0\\
2.05898119482	0\\
2.05901043216	0\\
2.0590396695	0\\
2.05906890684	0\\
2.05909814418	0\\
2.05912738152	0\\
2.05915661886	0\\
2.0591858562	0\\
2.05921509354	0\\
2.05924433088	0\\
2.05927356822	0\\
2.05930280556	0\\
2.0593320429	0\\
2.05936128024	0\\
2.05939051758	0\\
2.05941975492	0\\
2.05944899226	0\\
2.0594782296	0\\
2.05950746694	0\\
2.05953670428	0\\
2.05956594162	0\\
2.05959517896	0\\
2.0596244163	0\\
2.05965365364	0\\
2.05968289098	0\\
2.05971212832	0\\
2.05974136566	0\\
2.059770603	0\\
2.05979984034	0\\
2.05982907768	0\\
2.05985831502	0\\
2.05988755236	0\\
2.0599167897	0\\
2.05994602704	0\\
2.05997526438	0\\
2.06000450172	0\\
2.06003373906	0\\
2.0600629764	0\\
2.06009221374	0\\
2.06012145108	0\\
2.06015068842	0\\
2.06017992576	0\\
2.0602091631	0\\
2.06023840044	0\\
2.06026763778	0\\
2.06029687512	0\\
2.06032611246	0\\
2.0603553498	0\\
2.06038458714	0\\
2.06041382448	1.09228875796644\\
2.06044306182	0\\
2.06047229916	0\\
2.0605015365	0\\
2.06053077384	0\\
2.06056001118	0\\
2.06058924852	0\\
2.06061848586	0\\
2.0606477232	0\\
2.06067696054	0\\
2.06070619788	0\\
2.06073543522	0\\
2.06076467256	0\\
2.0607939099	0\\
2.06082314724	0\\
2.06085238458	0\\
2.06088162192	0\\
2.06091085926	0\\
2.0609400966	0\\
2.06096933394	0\\
2.06099857128	0\\
2.06102780862	0\\
2.06105704596	0\\
2.0610862833	0\\
2.06111552064	0\\
2.06114475798	0\\
2.06117399532	0\\
2.06120323266	0\\
2.06123247	0\\
2.06126170734	0\\
2.06129094468	0\\
2.06132018202	0\\
2.06134941936	0\\
2.0613786567	0\\
2.06140789404	0\\
2.06143713138	0\\
2.06146636872	0\\
2.06149560606	0\\
2.0615248434	0\\
2.06155408074	0\\
2.06158331808	0\\
2.06161255542	0\\
2.06164179276	0\\
2.0616710301	0\\
2.06170026744	0\\
2.06172950478	0\\
2.06175874212	0\\
2.06178797946	0\\
2.0618172168	0\\
2.06184645414	0\\
2.06187569148	0\\
2.06190492882	0\\
2.06193416616	0\\
2.0619634035	0\\
2.06199264084	0\\
2.06202187818	0\\
2.06205111552	0\\
2.06208035286	0\\
2.0621095902	0\\
2.06213882754	0\\
2.06216806488	0\\
2.06219730222	0\\
2.06222653956	0\\
2.0622557769	0\\
2.06228501424	0\\
2.06231425158	0\\
2.06234348892	0\\
2.06237272626	0\\
2.0624019636	0\\
2.06243120094	0\\
2.06246043828	0\\
2.06248967562	0\\
2.06251891296	0\\
2.0625481503	0\\
2.06257738764	0\\
2.06260662498	0\\
2.06263586232	0\\
2.06266509966	0\\
2.062694337	0\\
2.06272357434	0\\
2.06275281168	0\\
2.06278204902	0\\
2.06281128636	0\\
2.0628405237	0\\
2.06286976104	0\\
2.06289899838	0\\
2.06292823572	0\\
2.06295747306	0\\
2.0629867104	0\\
2.06301594774	0\\
2.06304518508	0\\
2.06307442242	0\\
2.06310365976	0\\
2.0631328971	0\\
2.06316213444	0\\
2.06319137178	0\\
2.06322060912	0\\
2.06324984646	0\\
2.0632790838	0\\
2.06330832114	0\\
2.06333755848	0\\
2.06336679582	0\\
2.06339603316	0\\
2.0634252705	0\\
2.06345450784	0\\
2.06348374518	0\\
2.06351298252	0\\
2.06354221986	0\\
2.0635714572	0\\
2.06360069454	0\\
2.06362993188	0\\
2.06365916922	0\\
2.06368840656	0\\
2.0637176439	0\\
2.06374688124	0\\
2.06377611858	0\\
2.06380535592	0\\
2.06383459326	0\\
2.0638638306	0\\
2.06389306794	0\\
2.06392230528	0\\
2.06395154262	0\\
2.06398077996	0\\
2.0640100173	0\\
2.06403925464	0\\
2.06406849198	0\\
2.06409772932	0\\
2.06412696666	0\\
2.064156204	0\\
2.06418544134	0\\
2.06421467868	0\\
2.06424391602	0\\
2.06427315336	0\\
2.0643023907	0\\
2.06433162804	0\\
2.06436086538	0\\
2.06439010272	0\\
2.06441934006	0\\
2.0644485774	0\\
2.06447781474	0\\
2.06450705208	0\\
2.06453628942	0\\
2.06456552676	0\\
2.0645947641	0\\
2.06462400144	0\\
2.06465323878	0\\
2.06468247612	0\\
2.06471171346	0\\
2.0647409508	0\\
2.06477018814	0\\
2.06479942548	0\\
2.06482866282	0\\
2.06485790016	0\\
2.0648871375	0\\
2.06491637484	0\\
2.06494561218	0\\
2.06497484952	0\\
2.06500408686	0\\
2.0650333242	0\\
2.06506256154	0\\
2.06509179888	0\\
2.06512103622	0\\
2.06515027356	0\\
2.0651795109	0\\
2.06520874824	0\\
2.06523798558	0\\
2.06526722292	0\\
2.06529646026	0\\
2.0653256976	0\\
2.06535493494	0\\
2.06538417228	0\\
2.06541340962	0\\
2.06544264696	0\\
2.0654718843	0\\
2.06550112164	0\\
2.06553035898	0\\
2.06555959632	0\\
2.06558883366	0\\
2.065618071	0\\
2.06564730834	0\\
2.06567654568	0\\
2.06570578302	0\\
2.06573502036	0\\
2.0657642577	0\\
2.06579349504	0\\
2.06582273238	0\\
2.06585196972	0\\
2.06588120706	0\\
2.0659104444	0\\
2.06593968174	0\\
2.06596891908	0\\
2.06599815642	0\\
2.06602739376	0\\
2.0660566311	0\\
2.06608586844	0\\
2.06611510578	0\\
2.06614434312	0\\
2.06617358046	0\\
2.0662028178	0\\
2.06623205514	0\\
2.06626129248	0\\
2.06629052982	0\\
2.06631976716	0\\
2.0663490045	0\\
2.06637824184	0\\
2.06640747918	0\\
2.06643671652	0\\
2.06646595386	0\\
2.0664951912	0\\
2.06652442854	0\\
2.06655366588	0\\
2.06658290322	0\\
2.06661214056	0\\
2.0666413779	0\\
2.06667061524	0\\
2.06669985258	0\\
2.06672908992	0\\
2.06675832726	0\\
2.0667875646	0\\
2.06681680194	0\\
2.06684603928	0\\
2.06687527662	0\\
2.06690451396	0\\
2.0669337513	0\\
2.06696298864	0\\
2.06699222598	0\\
2.06702146332	0\\
2.06705070066	0\\
2.067079938	0\\
2.06710917534	0\\
2.06713841268	0\\
2.06716765002	0\\
2.06719688736	0\\
2.0672261247	0\\
2.06725536204	0\\
2.06728459938	0\\
2.06731383672	0\\
2.06734307406	0\\
2.0673723114	0\\
2.06740154874	0\\
2.06743078608	0\\
2.06746002342	0\\
2.06748926076	0\\
2.0675184981	0\\
2.06754773544	0\\
2.06757697278	0\\
2.06760621012	0\\
2.06763544746	0\\
2.0676646848	0\\
2.06769392214	0\\
2.06772315948	0\\
2.06775239682	0\\
2.06778163416	0\\
2.0678108715	0\\
2.06784010884	0\\
2.06786934618	0\\
2.06789858352	0\\
2.06792782086	0\\
2.0679570582	0\\
2.06798629554	0\\
2.06801553288	0\\
2.06804477022	0\\
2.06807400756	0\\
2.0681032449	0\\
2.06813248224	0\\
2.06816171958	0\\
2.06819095692	0\\
2.06822019426	0\\
2.0682494316	0\\
2.06827866894	0\\
2.06830790628	0\\
2.06833714362	0\\
2.06836638096	0\\
2.0683956183	0\\
2.06842485564	0\\
2.06845409298	0\\
2.06848333032	0\\
2.06851256766	0\\
2.068541805	0\\
2.06857104234	0\\
2.06860027968	0\\
2.06862951702	0\\
2.06865875436	0\\
2.0686879917	0\\
2.06871722904	0\\
2.06874646638	0\\
2.06877570372	0\\
2.06880494106	0\\
2.0688341784	0\\
2.06886341574	0\\
2.06889265308	0\\
2.06892189042	0\\
2.06895112776	0\\
2.0689803651	0\\
2.06900960244	0\\
2.06903883978	0\\
2.06906807712	0\\
2.06909731446	0\\
2.0691265518	0\\
2.06915578914	0\\
2.06918502648	0\\
2.06921426382	0\\
2.06924350116	0\\
2.0692727385	0\\
2.06930197584	0\\
2.06933121318	0\\
2.06936045052	0\\
2.06938968786	0\\
2.0694189252	0\\
2.06944816254	0\\
2.06947739988	0\\
2.06950663722	0\\
2.06953587456	0\\
2.0695651119	0\\
2.06959434924	0\\
2.06962358658	0\\
2.06965282392	0\\
2.06968206126	0\\
2.0697112986	0\\
2.06974053594	0\\
2.06976977328	0\\
2.06979901062	0\\
2.06982824796	0\\
2.0698574853	0\\
2.06988672264	0\\
2.06991595998	0\\
2.06994519732	0\\
2.06997443466	0\\
2.070003672	0\\
2.07003290934	0\\
2.07006214668	0\\
2.07009138402	0\\
2.07012062136	0\\
2.0701498587	0\\
2.07017909604	0\\
2.07020833338	0\\
2.07023757072	0\\
2.07026680806	0\\
2.0702960454	0\\
2.07032528274	0\\
2.07035452008	0\\
2.07038375742	0\\
2.07041299476	0\\
2.0704422321	0\\
2.07047146944	0\\
2.07050070678	0\\
2.07052994412	0\\
2.07055918146	0\\
2.0705884188	0\\
2.07061765614	0\\
2.07064689348	0\\
2.07067613082	0\\
2.07070536816	0\\
2.0707346055	0\\
2.07076384284	0\\
2.07079308018	0\\
2.07082231752	0\\
2.07085155486	0\\
2.0708807922	0\\
2.07091002954	0\\
2.07093926688	0\\
2.07096850422	0\\
2.07099774156	0\\
2.0710269789	0\\
2.07105621624	0\\
2.07108545358	0\\
2.07111469092	0\\
2.07114392826	0\\
2.0711731656	0\\
2.07120240294	0\\
2.07123164028	0\\
2.07126087762	0\\
2.07129011496	0\\
2.0713193523	0\\
2.07134858964	0\\
2.07137782698	0\\
2.07140706432	0\\
2.07143630166	0\\
2.071465539	0\\
2.07149477634	0\\
2.07152401368	0\\
2.07155325102	0\\
2.07158248836	0\\
2.0716117257	0\\
2.07164096304	0\\
2.07167020038	0\\
2.07169943772	0\\
2.07172867506	0\\
2.0717579124	0\\
2.07178714974	0\\
2.07181638708	0\\
2.07184562442	0\\
2.07187486176	0\\
2.0719040991	0\\
2.07193333644	0\\
2.07196257378	0\\
2.07199181112	0\\
2.07202104846	0\\
2.0720502858	0\\
2.07207952314	0\\
2.07210876048	0\\
2.07213799782	0\\
2.07216723516	0\\
2.0721964725	0\\
2.07222570984	0\\
2.07225494718	0\\
2.07228418452	0\\
2.07231342186	0\\
2.0723426592	0\\
2.07237189654	0\\
2.07240113388	0\\
2.07243037122	0\\
2.07245960856	0\\
2.0724888459	0\\
2.07251808324	0\\
2.07254732058	0\\
2.07257655792	0\\
2.07260579526	0\\
2.0726350326	0\\
2.07266426994	0\\
2.07269350728	0\\
2.07272274462	0\\
2.07275198196	0\\
2.0727812193	0\\
2.07281045664	0\\
2.07283969398	0\\
2.07286893132	0\\
2.07289816866	0\\
2.072927406	0\\
2.07295664334	0\\
2.07298588068	0\\
2.07301511802	0\\
2.07304435536	0\\
2.0730735927	0\\
2.07310283004	0\\
2.07313206738	0\\
2.07316130472	0\\
2.07319054206	0\\
2.0732197794	0\\
2.07324901674	0\\
2.07327825408	0\\
2.07330749142	0\\
2.07333672876	0\\
2.0733659661	0\\
2.07339520344	0\\
2.07342444078	0\\
2.07345367812	0\\
2.07348291546	0\\
2.0735121528	0\\
2.07354139014	0\\
2.07357062748	0\\
2.07359986482	0\\
2.07362910216	0\\
2.0736583395	0\\
2.07368757684	0\\
2.07371681418	0\\
2.07374605152	0\\
2.07377528886	0\\
2.0738045262	0\\
2.07383376354	0\\
2.07386300088	0\\
2.07389223822	0\\
2.07392147556	0\\
2.0739507129	0\\
2.07397995024	0\\
2.07400918758	0\\
2.07403842492	0\\
2.07406766226	0\\
2.0740968996	0\\
2.07412613694	0\\
2.07415537428	0\\
2.07418461162	0\\
2.07421384896	0\\
2.0742430863	0\\
2.07427232364	0\\
2.07430156098	0\\
2.07433079832	0\\
2.07436003566	0\\
2.074389273	0\\
2.07441851034	0\\
2.07444774768	0\\
2.07447698502	0\\
2.07450622236	0\\
2.0745354597	0\\
2.07456469704	0\\
2.07459393438	0\\
2.07462317172	0\\
2.07465240906	0\\
2.0746816464	0\\
2.07471088374	0\\
2.07474012108	0\\
2.07476935842	0\\
2.07479859576	0\\
2.0748278331	0\\
2.07485707044	0\\
2.07488630778	0\\
2.07491554512	0\\
2.07494478246	0\\
2.0749740198	0\\
2.07500325714	0\\
2.07503249448	0\\
2.07506173182	0\\
2.07509096916	0\\
2.0751202065	0\\
2.07514944384	0\\
2.07517868118	0\\
2.07520791852	0\\
2.07523715586	0\\
2.0752663932	0\\
2.07529563054	0\\
2.07532486788	0\\
2.07535410522	0\\
2.07538334256	0\\
2.0754125799	0\\
2.07544181724	0\\
2.07547105458	0\\
2.07550029192	0\\
2.07552952926	0\\
2.0755587666	0\\
2.07558800394	0\\
2.07561724128	0\\
2.07564647862	0\\
2.07567571596	0\\
2.0757049533	0\\
2.07573419064	0\\
2.07576342798	0\\
2.07579266532	0\\
2.07582190266	0\\
2.07585114	0\\
2.07588037734	0\\
2.07590961468	0\\
2.07593885202	0\\
2.07596808936	0\\
2.0759973267	0\\
2.07602656404	0\\
2.07605580138	0\\
2.07608503872	0\\
2.07611427606	0\\
2.0761435134	0\\
2.07617275074	0\\
2.07620198808	0\\
2.07623122542	0\\
2.07626046276	0\\
2.0762897001	0\\
2.07631893744	0\\
2.07634817478	0\\
2.07637741212	0\\
2.07640664946	0\\
2.0764358868	0\\
2.07646512414	0\\
2.07649436148	0\\
2.07652359882	0\\
2.07655283616	0\\
2.0765820735	0\\
2.07661131084	0\\
2.07664054818	0\\
2.07666978552	0\\
2.07669902286	0\\
2.0767282602	0\\
2.07675749754	0\\
2.07678673488	0\\
2.07681597222	0\\
2.07684520956	0\\
2.0768744469	0\\
2.07690368424	0\\
2.07693292158	0\\
2.07696215892	0\\
2.07699139626	0\\
2.0770206336	0\\
2.07704987094	0\\
2.07707910828	0\\
2.07710834562	0\\
2.07713758296	0\\
2.0771668203	0\\
2.07719605764	0\\
2.07722529498	0\\
2.07725453232	0\\
2.07728376966	0\\
2.077313007	0\\
2.07734224434	0\\
2.07737148168	0\\
2.07740071902	0\\
2.07742995636	0\\
2.0774591937	0\\
2.07748843104	0\\
2.07751766838	0\\
2.07754690572	0\\
2.07757614306	0\\
2.0776053804	0\\
2.07763461774	0\\
2.07766385508	0\\
2.07769309242	0\\
2.07772232976	0\\
2.0777515671	0\\
2.07778080444	0\\
2.07781004178	0\\
2.07783927912	0\\
2.07786851646	0\\
2.0778977538	0\\
2.07792699114	0\\
2.07795622848	0\\
2.07798546582	0\\
2.07801470316	0\\
2.0780439405	0\\
2.07807317784	0\\
2.07810241518	0\\
2.07813165252	0\\
2.07816088986	0\\
2.0781901272	0\\
2.07821936454	0\\
2.07824860188	0\\
2.07827783922	0\\
2.07830707656	0\\
2.0783363139	0\\
2.07836555124	0\\
2.07839478858	0\\
2.07842402592	0\\
2.07845326326	0\\
2.0784825006	0\\
2.07851173794	0\\
2.07854097528	0\\
2.07857021262	0\\
2.07859944996	0\\
2.0786286873	0\\
2.07865792464	0\\
2.07868716198	0\\
2.07871639932	0\\
2.07874563666	0\\
2.078774874	0\\
2.07880411134	0\\
2.07883334868	0\\
2.07886258602	0\\
2.07889182336	0\\
2.0789210607	0\\
2.07895029804	0\\
2.07897953538	0\\
2.07900877272	0\\
2.07903801006	0\\
2.0790672474	0\\
2.07909648474	0\\
2.07912572208	0\\
2.07915495942	0\\
2.07918419676	0\\
2.0792134341	0\\
2.07924267144	0\\
2.07927190878	0\\
2.07930114612	0\\
2.07933038346	0\\
2.0793596208	0\\
2.07938885814	0\\
2.07941809548	0\\
2.07944733282	0\\
2.07947657016	0\\
2.0795058075	0\\
2.07953504484	0\\
2.07956428218	0\\
2.07959351952	0\\
2.07962275686	0\\
2.0796519942	0\\
2.07968123154	0\\
2.07971046888	0\\
2.07973970622	0\\
2.07976894356	0\\
2.0797981809	0\\
2.07982741824	0\\
2.07985665558	0\\
2.07988589292	0\\
2.07991513026	0\\
2.0799443676	0\\
2.07997360494	0\\
2.08000284228	0\\
2.08003207962	0\\
2.08006131696	0\\
2.0800905543	0\\
2.08011979164	0\\
2.08014902898	0\\
2.08017826632	0\\
2.08020750366	0\\
2.080236741	0\\
2.08026597834	0\\
2.08029521568	0\\
2.08032445302	0\\
2.08035369036	0\\
2.0803829277	0\\
2.08041216504	0\\
2.08044140238	0\\
2.08047063972	0\\
2.08049987706	0\\
2.0805291144	0\\
2.08055835174	0\\
2.08058758908	0\\
2.08061682642	0\\
2.08064606376	0\\
2.0806753011	0\\
2.08070453844	0\\
2.08073377578	0\\
2.08076301312	0\\
2.08079225046	0\\
2.0808214878	0\\
2.08085072514	0\\
2.08087996248	0\\
2.08090919982	0\\
2.08093843716	0\\
2.0809676745	0\\
2.08099691184	0\\
2.08102614918	0\\
2.08105538652	0\\
2.08108462386	0\\
2.0811138612	0\\
2.08114309854	0\\
2.08117233588	0\\
2.08120157322	0\\
2.08123081056	0\\
2.0812600479	0\\
2.08128928524	0\\
2.08131852258	0\\
2.08134775992	0\\
2.08137699726	0\\
2.0814062346	0\\
2.08143547194	0\\
2.08146470928	0\\
2.08149394662	0\\
2.08152318396	0\\
2.0815524213	0\\
2.08158165864	0\\
2.08161089598	0\\
2.08164013332	0\\
2.08166937066	0\\
2.081698608	0\\
2.08172784534	0\\
2.08175708268	0\\
2.08178632002	0\\
2.08181555736	0\\
2.0818447947	0\\
2.08187403204	0\\
2.08190326938	0\\
2.08193250672	0\\
2.08196174406	0\\
2.0819909814	0\\
2.08202021874	0\\
2.08204945608	0\\
2.08207869342	0\\
2.08210793076	0\\
2.0821371681	0\\
2.08216640544	0\\
2.08219564278	0\\
2.08222488012	0\\
2.08225411746	0\\
2.0822833548	0\\
2.08231259214	0\\
2.08234182948	0\\
2.08237106682	0\\
2.08240030416	0\\
2.0824295415	0\\
2.08245877884	0\\
2.08248801618	0\\
2.08251725352	0\\
2.08254649086	0\\
2.0825757282	0\\
2.08260496554	0\\
2.08263420288	0\\
2.08266344022	0\\
2.08269267756	0\\
2.0827219149	0\\
2.08275115224	0\\
2.08278038958	0\\
2.08280962692	0\\
2.08283886426	0\\
2.0828681016	0\\
2.08289733894	0\\
2.08292657628	0\\
2.08295581362	0\\
2.08298505096	0\\
2.0830142883	0\\
2.08304352564	0\\
2.08307276298	0\\
2.08310200032	0\\
2.08313123766	0\\
2.083160475	0\\
2.08318971234	0\\
2.08321894968	0\\
2.08324818702	0\\
2.08327742436	0\\
2.0833066617	0\\
2.08333589904	0\\
2.08336513638	0\\
2.08339437372	0\\
2.08342361106	0\\
2.0834528484	0\\
2.08348208574	0\\
2.08351132308	0\\
2.08354056042	0\\
2.08356979776	0\\
2.0835990351	0\\
2.08362827244	0\\
2.08365750978	0\\
2.08368674712	0\\
2.08371598446	0\\
2.0837452218	0\\
2.08377445914	0\\
2.08380369648	0\\
2.08383293382	0\\
2.08386217116	0\\
2.0838914085	0\\
2.08392064584	0\\
2.08394988318	0\\
2.08397912052	0\\
2.08400835786	0\\
2.0840375952	0\\
2.08406683254	0\\
2.08409606988	0\\
2.08412530722	0\\
2.08415454456	0\\
2.0841837819	0\\
2.08421301924	0\\
2.08424225658	0\\
2.08427149392	0\\
2.08430073126	0\\
2.0843299686	0\\
2.08435920594	0\\
2.08438844328	0\\
2.08441768062	0\\
2.08444691796	0\\
2.0844761553	0\\
2.08450539264	0\\
2.08453462998	0\\
2.08456386732	0\\
2.08459310466	0\\
2.084622342	0\\
2.08465157934	0\\
2.08468081668	0\\
2.08471005402	0\\
2.08473929136	0\\
2.0847685287	0\\
2.08479776604	0\\
2.08482700338	0\\
2.08485624072	0\\
2.08488547806	0\\
2.0849147154	0\\
2.08494395274	0\\
2.08497319008	0\\
2.08500242742	0\\
2.08503166476	0\\
2.0850609021	0\\
2.08509013944	0\\
2.08511937678	0\\
2.08514861412	0\\
2.08517785146	0\\
2.0852070888	0\\
2.08523632614	0\\
2.08526556348	0\\
2.08529480082	0\\
2.08532403816	0\\
2.0853532755	0\\
2.08538251284	0\\
2.08541175018	0\\
2.08544098752	0\\
2.08547022486	0\\
2.0854994622	0\\
2.08552869954	0\\
2.08555793688	0\\
2.08558717422	0\\
2.08561641156	0\\
2.0856456489	0\\
2.08567488624	0\\
2.08570412358	0\\
2.08573336092	0\\
2.08576259826	0\\
2.0857918356	0\\
2.08582107294	0\\
2.08585031028	0\\
2.08587954762	0\\
2.08590878496	0\\
2.0859380223	0\\
2.08596725964	0\\
2.08599649698	0\\
2.08602573432	0\\
2.08605497166	0\\
2.086084209	0\\
2.08611344634	0\\
2.08614268368	0\\
2.08617192102	0\\
2.08620115836	0\\
2.0862303957	0\\
2.08625963304	0\\
2.08628887038	0\\
2.08631810772	0\\
2.08634734506	0\\
2.0863765824	0\\
2.08640581974	0\\
2.08643505708	0\\
2.08646429442	0\\
2.08649353176	0\\
2.0865227691	0\\
2.08655200644	0\\
2.08658124378	0\\
2.08661048112	0\\
2.08663971846	0\\
2.0866689558	0\\
2.08669819314	0\\
2.08672743048	0\\
2.08675666782	0\\
2.08678590516	0\\
2.0868151425	0\\
2.08684437984	0\\
2.08687361718	0\\
2.08690285452	0\\
2.08693209186	0\\
2.0869613292	0\\
2.08699056654	0\\
2.08701980388	0\\
2.08704904122	0\\
2.08707827856	0\\
2.0871075159	0\\
2.08713675324	0\\
2.08716599058	0\\
2.08719522792	0\\
2.08722446526	0\\
2.0872537026	0\\
2.08728293994	0\\
2.08731217728	0\\
2.08734141462	0\\
2.08737065196	0\\
2.0873998893	0\\
2.08742912664	0\\
2.08745836398	0\\
2.08748760132	0\\
2.08751683866	0\\
2.087546076	0\\
2.08757531334	0\\
2.08760455068	0\\
2.08763378802	0\\
2.08766302536	0\\
2.0876922627	0\\
2.08772150004	0\\
2.08775073738	0\\
2.08777997472	0\\
2.08780921206	0\\
2.0878384494	0\\
2.08786768674	0\\
2.08789692408	0\\
2.08792616142	0\\
2.08795539876	0\\
2.0879846361	0\\
2.08801387344	0\\
2.08804311078	0\\
2.08807234812	0\\
2.08810158546	0\\
2.0881308228	0\\
2.08816006014	0\\
2.08818929748	0\\
2.08821853482	0\\
2.08824777216	0\\
2.0882770095	0\\
2.08830624684	0\\
2.08833548418	0\\
2.08836472152	0\\
2.08839395886	0\\
2.0884231962	0\\
2.08845243354	0\\
2.08848167088	0\\
2.08851090822	0\\
2.08854014556	0\\
2.0885693829	0\\
2.08859862024	0\\
2.08862785758	0\\
2.08865709492	0\\
2.08868633226	0\\
2.0887155696	0\\
2.08874480694	0\\
2.08877404428	0\\
2.08880328162	0\\
2.08883251896	0\\
2.0888617563	0\\
2.08889099364	0\\
2.08892023098	0\\
2.08894946832	0\\
2.08897870566	0\\
2.089007943	0\\
2.08903718034	0\\
2.08906641768	0\\
2.08909565502	0\\
2.08912489236	0\\
2.0891541297	0\\
2.08918336704	0\\
2.08921260438	0\\
2.08924184172	0\\
2.08927107906	0\\
2.0893003164	0\\
2.08932955374	0\\
2.08935879108	0\\
2.08938802842	0\\
2.08941726576	0\\
2.0894465031	0\\
2.08947574044	0\\
2.08950497778	0\\
2.08953421512	0\\
2.08956345246	0\\
2.0895926898	0\\
2.08962192714	0\\
2.08965116448	0\\
2.08968040182	0\\
2.08970963916	0\\
2.0897388765	0\\
2.08976811384	0\\
2.08979735118	0\\
2.08982658852	0\\
2.08985582586	0\\
2.0898850632	0\\
2.08991430054	0\\
2.08994353788	0\\
2.08997277522	0\\
2.09000201256	0\\
2.0900312499	0\\
2.09006048724	0\\
2.09008972458	0\\
2.09011896192	0\\
2.09014819926	0\\
2.0901774366	0\\
2.09020667394	0\\
2.09023591128	0\\
2.09026514862	0\\
2.09029438596	0\\
2.0903236233	0\\
2.09035286064	0\\
2.09038209798	0\\
2.09041133532	0\\
2.09044057266	0\\
2.09046981	0\\
2.09049904734	0\\
2.09052828468	0\\
2.09055752202	0\\
2.09058675936	0\\
2.0906159967	0\\
2.09064523404	0\\
2.09067447138	0\\
2.09070370872	0\\
2.09073294606	0\\
2.0907621834	0\\
2.09079142074	0\\
2.09082065808	0\\
2.09084989542	0\\
2.09087913276	0\\
2.0909083701	0\\
2.09093760744	0\\
2.09096684478	0\\
2.09099608212	0\\
2.09102531946	0\\
2.0910545568	0\\
2.09108379414	0\\
2.09111303148	0\\
2.09114226882	1.09228875794985\\
2.09117150616	0\\
2.0912007435	0\\
2.09122998084	0\\
2.09125921818	0\\
2.09128845552	0\\
2.09131769286	0\\
2.0913469302	0\\
2.09137616754	0\\
2.09140540488	0\\
2.09143464222	0\\
2.09146387956	0\\
2.0914931169	0\\
2.09152235424	0\\
2.09155159158	0\\
2.09158082892	0\\
2.09161006626	0\\
2.0916393036	0\\
2.09166854094	0\\
2.09169777828	0\\
2.09172701562	0\\
2.09175625296	0\\
2.0917854903	0\\
2.09181472764	0\\
2.09184396498	0\\
2.09187320232	0\\
2.09190243966	0\\
2.091931677	0\\
2.09196091434	0\\
2.09199015168	0\\
2.09201938902	0\\
2.09204862636	0\\
2.0920778637	0\\
2.09210710104	0\\
2.09213633838	0\\
2.09216557572	0\\
2.09219481306	0\\
2.0922240504	0\\
2.09225328774	0\\
2.09228252508	0\\
2.09231176242	0\\
2.09234099976	0\\
2.0923702371	0\\
2.09239947444	0\\
2.09242871178	0\\
2.09245794912	0\\
2.09248718646	0\\
2.0925164238	0\\
2.09254566114	0\\
2.09257489848	0\\
2.09260413582	0\\
2.09263337316	0\\
2.0926626105	0\\
2.09269184784	0\\
2.09272108518	0\\
2.09275032252	0\\
2.09277955986	0\\
2.0928087972	0\\
2.09283803454	0\\
2.09286727188	0\\
2.09289650922	0\\
2.09292574656	0\\
2.0929549839	0\\
2.09298422124	0\\
2.09301345858	0\\
2.09304269592	0\\
2.09307193326	0\\
2.0931011706	0\\
2.09313040794	0\\
2.09315964528	0\\
2.09318888262	0\\
2.09321811996	0\\
2.0932473573	0\\
2.09327659464	0\\
2.09330583198	0\\
2.09333506932	0\\
2.09336430666	0\\
2.093393544	0\\
2.09342278134	0\\
2.09345201868	0\\
2.09348125602	0\\
2.09351049336	0\\
2.0935397307	0\\
2.09356896804	0\\
2.09359820538	0\\
2.09362744272	0\\
2.09365668006	0\\
2.0936859174	0\\
2.09371515474	0\\
2.09374439208	0\\
2.09377362942	0\\
2.09380286676	0\\
2.0938321041	0\\
2.09386134144	0\\
2.09389057878	0\\
2.09391981612	0\\
2.09394905346	0\\
2.0939782908	0\\
2.09400752814	0\\
2.09403676548	0\\
2.09406600282	0\\
2.09409524016	0\\
2.0941244775	0\\
2.09415371484	0\\
2.09418295218	0\\
2.09421218952	0\\
2.09424142686	0\\
2.0942706642	0\\
2.09429990154	0\\
2.09432913888	0\\
2.09435837622	0\\
2.09438761356	0\\
2.0944168509	0\\
2.09444608824	0\\
2.09447532558	0\\
2.09450456292	0\\
2.09453380026	0\\
2.0945630376	0\\
2.09459227494	0\\
2.09462151228	0\\
2.09465074962	0\\
2.09467998696	0\\
2.0947092243	0\\
2.09473846164	0\\
2.09476769898	0\\
2.09479693632	0\\
2.09482617366	0\\
2.094855411	0\\
2.09488464834	0\\
2.09491388568	0\\
2.09494312302	0\\
2.09497236036	0\\
2.0950015977	0\\
2.09503083504	0\\
2.09506007238	0\\
2.09508930972	0\\
2.09511854706	0\\
2.0951477844	0\\
2.09517702174	0\\
2.09520625908	0\\
2.09523549642	0\\
2.09526473376	0\\
2.0952939711	0\\
2.09532320844	0\\
2.09535244578	0\\
2.09538168312	0\\
2.09541092046	0\\
2.0954401578	0\\
2.09546939514	0\\
2.09549863248	0\\
2.09552786982	0\\
2.09555710716	0\\
2.0955863445	0\\
2.09561558184	0\\
2.09564481918	0\\
2.09567405652	0\\
2.09570329386	0\\
2.0957325312	0\\
2.09576176854	0\\
2.09579100588	0\\
2.09582024322	0\\
2.09584948056	0\\
2.0958787179	0\\
2.09590795524	0\\
2.09593719258	0\\
2.09596642992	0\\
2.09599566726	0\\
2.0960249046	0\\
2.09605414194	0\\
2.09608337928	0\\
2.09611261662	0\\
2.09614185396	0\\
2.0961710913	0\\
2.09620032864	0\\
2.09622956598	0\\
2.09625880332	0\\
2.09628804066	0\\
2.096317278	0\\
2.09634651534	0\\
2.09637575268	0\\
2.09640499002	0\\
2.09643422736	0\\
2.0964634647	0\\
2.09649270204	0\\
2.09652193938	0\\
2.09655117672	0\\
2.09658041406	0\\
2.0966096514	0\\
2.09663888874	0\\
2.09666812608	0\\
2.09669736342	0\\
2.09672660076	0\\
2.0967558381	0\\
2.09678507544	0\\
2.09681431278	0\\
2.09684355012	0\\
2.09687278746	0\\
2.0969020248	0\\
2.09693126214	0\\
2.09696049948	0\\
2.09698973682	0\\
2.09701897416	0\\
2.0970482115	0\\
2.09707744884	0\\
2.09710668618	0\\
2.09713592352	0\\
2.09716516086	0\\
2.0971943982	0\\
2.09722363554	0\\
2.09725287288	0\\
2.09728211022	0\\
2.09731134756	0\\
2.0973405849	0\\
2.09736982224	0\\
2.09739905958	0\\
2.09742829692	0\\
2.09745753426	0\\
2.0974867716	0\\
2.09751600894	0\\
2.09754524628	0\\
2.09757448362	0\\
2.09760372096	0\\
2.0976329583	0\\
2.09766219564	0\\
2.09769143298	0\\
2.09772067032	0\\
2.09774990766	0\\
2.097779145	0\\
2.09780838234	0\\
2.09783761968	0\\
2.09786685702	0\\
2.09789609436	0\\
2.0979253317	0\\
2.09795456904	0\\
2.09798380638	0\\
2.09801304372	0\\
2.09804228106	0\\
2.0980715184	0\\
2.09810075574	0\\
2.09812999308	0\\
2.09815923042	0\\
2.09818846776	0\\
2.0982177051	0\\
2.09824694244	0\\
2.09827617978	0\\
2.09830541712	0\\
2.09833465446	0\\
2.0983638918	0\\
2.09839312914	0\\
2.09842236648	0\\
2.09845160382	0\\
2.09848084116	0\\
2.0985100785	0\\
2.09853931584	0\\
2.09856855318	0\\
2.09859779052	0\\
2.09862702786	0\\
2.0986562652	0\\
2.09868550254	0\\
2.09871473988	0\\
2.09874397722	0\\
2.09877321456	0\\
2.0988024519	0\\
2.09883168924	0\\
2.09886092658	0\\
2.09889016392	0\\
2.09891940126	0\\
2.0989486386	0\\
2.09897787594	0\\
2.09900711328	0\\
2.09903635062	0\\
2.09906558796	0\\
2.0990948253	0\\
2.09912406264	0\\
2.09915329998	0\\
2.09918253732	0\\
2.09921177466	0\\
2.099241012	0\\
2.09927024934	0\\
2.09929948668	0\\
2.09932872402	0\\
2.09935796136	0\\
2.0993871987	0\\
2.09941643604	0\\
2.09944567338	0\\
2.09947491072	0\\
2.09950414806	0\\
2.0995333854	0\\
2.09956262274	0\\
2.09959186008	0\\
2.09962109742	0\\
2.09965033476	0\\
2.0996795721	0\\
2.09970880944	0\\
2.09973804678	0\\
2.09976728412	0\\
2.09979652146	0\\
2.0998257588	0\\
2.09985499614	0\\
2.09988423348	0\\
2.09991347082	0\\
2.09994270816	0\\
2.0999719455	0\\
2.10000118284	0\\
2.10003042018	0\\
2.10005965752	0\\
2.10008889486	0\\
2.1001181322	0\\
2.10014736954	0\\
2.10017660688	0\\
2.10020584422	0\\
2.10023508156	0\\
2.1002643189	0\\
2.10029355624	0\\
2.10032279358	0\\
2.10035203092	0\\
2.10038126826	0\\
2.1004105056	0\\
2.10043974294	0\\
2.10046898028	0\\
2.10049821762	0\\
2.10052745496	0\\
2.1005566923	0\\
2.10058592964	0\\
2.10061516698	0\\
2.10064440432	0\\
2.10067364166	0\\
2.100702879	0\\
2.10073211634	0\\
2.10076135368	0\\
2.10079059102	0\\
2.10081982836	0\\
2.1008490657	0\\
2.10087830304	0\\
2.10090754038	0\\
2.10093677772	0\\
2.10096601506	0\\
2.1009952524	0\\
2.10102448974	0\\
2.10105372708	0\\
2.10108296442	0\\
2.10111220176	0\\
2.1011414391	0\\
2.10117067644	0\\
2.10119991378	0\\
2.10122915112	0\\
2.10125838846	0\\
2.1012876258	0\\
2.10131686314	0\\
2.10134610048	0\\
2.10137533782	0\\
2.10140457516	0\\
2.1014338125	0\\
2.10146304984	0\\
2.10149228718	0\\
2.10152152452	0\\
2.10155076186	0\\
2.1015799992	0\\
2.10160923654	0\\
2.10163847388	0\\
2.10166771122	0\\
2.10169694856	0\\
2.1017261859	0\\
2.10175542324	0\\
2.10178466058	0\\
2.10181389792	0\\
2.10184313526	0\\
2.1018723726	0\\
2.10190160994	0\\
2.10193084728	0\\
2.10196008462	0\\
2.10198932196	0\\
2.1020185593	0\\
2.10204779664	0\\
2.10207703398	0\\
2.10210627132	0\\
2.10213550866	0\\
2.102164746	0\\
2.10219398334	0\\
2.10222322068	0\\
2.10225245802	0\\
2.10228169536	0\\
2.1023109327	0\\
2.10234017004	0\\
2.10236940738	0\\
2.10239864472	0\\
2.10242788206	0\\
2.1024571194	0\\
2.10248635674	0\\
2.10251559408	0\\
2.10254483142	0\\
2.10257406876	0\\
2.1026033061	0\\
2.10263254344	0\\
2.10266178078	0\\
2.10269101812	0\\
2.10272025546	0\\
2.1027494928	0\\
2.10277873014	0\\
2.10280796748	0\\
2.10283720482	0\\
2.10286644216	0\\
2.1028956795	0\\
2.10292491684	0\\
2.10295415418	0\\
2.10298339152	0\\
2.10301262886	0\\
2.1030418662	0\\
2.10307110354	0\\
2.10310034088	0\\
2.10312957822	0\\
2.10315881556	0\\
2.1031880529	0\\
2.10321729024	0\\
2.10324652758	0\\
2.10327576492	0\\
2.10330500226	0\\
2.1033342396	0\\
2.10336347694	0\\
2.10339271428	0\\
2.10342195162	0\\
2.10345118896	0\\
2.1034804263	0\\
2.10350966364	0\\
2.10353890098	0\\
2.10356813832	0\\
2.10359737566	0\\
2.103626613	0\\
2.10365585034	0\\
2.10368508768	0\\
2.10371432502	0\\
2.10374356236	0\\
2.1037727997	0\\
2.10380203704	0\\
2.10383127438	0\\
2.10386051172	0\\
2.10388974906	0\\
2.1039189864	0\\
2.10394822374	0\\
2.10397746108	0\\
2.10400669842	0\\
2.10403593576	0\\
2.1040651731	0\\
2.10409441044	0\\
2.10412364778	0\\
2.10415288512	0\\
2.10418212246	0\\
2.1042113598	0\\
2.10424059714	0\\
2.10426983448	0\\
2.10429907182	0\\
2.10432830916	0\\
2.1043575465	0\\
2.10438678384	0\\
2.10441602118	0\\
2.10444525852	0\\
2.10447449586	0\\
2.1045037332	0\\
2.10453297054	0\\
2.10456220788	0\\
2.10459144522	0\\
2.10462068256	0\\
2.1046499199	0\\
2.10467915724	0\\
2.10470839458	0\\
2.10473763192	0\\
2.10476686926	0\\
2.1047961066	0\\
2.10482534394	0\\
2.10485458128	0\\
2.10488381862	0\\
2.10491305596	0\\
2.1049422933	0\\
2.10497153064	0\\
2.10500076798	0\\
2.10503000532	0\\
2.10505924266	0\\
2.10508848	0\\
2.10511771734	0\\
2.10514695468	0\\
2.10517619202	0\\
2.10520542936	0\\
2.1052346667	0\\
2.10526390404	0\\
2.10529314138	0\\
2.10532237872	0\\
2.10535161606	0\\
2.1053808534	0\\
2.10541009074	0\\
2.10543932808	0\\
2.10546856542	0\\
2.10549780276	0\\
2.1055270401	0\\
2.10555627744	0\\
2.10558551478	0\\
2.10561475212	0\\
2.10564398946	0\\
2.1056732268	0\\
2.10570246414	0\\
2.10573170148	0\\
2.10576093882	0\\
2.10579017616	0\\
2.1058194135	0\\
2.10584865084	0\\
2.10587788818	0\\
2.10590712552	0\\
2.10593636286	0\\
2.1059656002	0\\
2.10599483754	0\\
2.10602407488	0\\
2.10605331222	0\\
2.10608254956	0\\
2.1061117869	0\\
2.10614102424	0\\
2.10617026158	0\\
2.10619949892	0\\
2.10622873626	0\\
2.1062579736	0\\
2.10628721094	0\\
2.10631644828	0\\
2.10634568562	0\\
2.10637492296	0\\
2.1064041603	0\\
2.10643339764	0\\
2.10646263498	0\\
2.10649187232	0\\
2.10652110966	0\\
2.106550347	0\\
2.10657958434	0\\
2.10660882168	0\\
2.10663805902	0\\
2.10666729636	0\\
2.1066965337	0\\
2.10672577104	0\\
2.10675500838	0\\
2.10678424572	0\\
2.10681348306	0\\
2.1068427204	0\\
2.10687195774	0\\
2.10690119508	0\\
2.10693043242	0\\
2.10695966976	0\\
2.1069889071	0\\
2.10701814444	0\\
2.10704738178	0\\
2.10707661912	0\\
2.10710585646	0\\
2.1071350938	0\\
2.10716433114	0\\
2.10719356848	0\\
2.10722280582	0\\
2.10725204316	0\\
2.1072812805	0\\
2.10731051784	0\\
2.10733975518	0\\
2.10736899252	0\\
2.10739822986	0\\
2.1074274672	0\\
2.10745670454	0\\
2.10748594188	0\\
2.10751517922	0\\
2.10754441656	0\\
2.1075736539	0\\
2.10760289124	0\\
2.10763212858	0\\
2.10766136592	0\\
2.10769060326	0\\
2.1077198406	0\\
2.10774907794	0\\
2.10777831528	0\\
2.10780755262	0\\
2.10783678996	0\\
2.1078660273	0\\
2.10789526464	0\\
2.10792450198	0\\
2.10795373932	0\\
2.10798297666	0\\
2.108012214	0\\
2.10804145134	0\\
2.10807068868	0\\
2.10809992602	0\\
2.10812916336	0\\
2.1081584007	0\\
2.10818763804	0\\
2.10821687538	0\\
2.10824611272	0\\
2.10827535006	0\\
2.1083045874	0\\
2.10833382474	0\\
2.10836306208	0\\
2.10839229942	0\\
2.10842153676	0\\
2.1084507741	0\\
2.10848001144	0\\
2.10850924878	0\\
2.10853848612	0\\
2.10856772346	0\\
2.1085969608	0\\
2.10862619814	0\\
2.10865543548	0\\
2.10868467282	0\\
2.10871391016	0\\
2.1087431475	0\\
2.10877238484	0\\
2.10880162218	0\\
2.10883085952	0\\
2.10886009686	0\\
2.1088893342	0\\
2.10891857154	0\\
2.10894780888	0\\
2.10897704622	0\\
2.10900628356	0\\
2.1090355209	0\\
2.10906475824	0\\
2.10909399558	0\\
2.10912323292	0\\
2.10915247026	0\\
2.1091817076	0\\
2.10921094494	0\\
2.10924018228	0\\
2.10926941962	0\\
2.10929865696	0\\
2.1093278943	0\\
2.10935713164	0\\
2.10938636898	0\\
2.10941560632	0\\
2.10944484366	0\\
2.109474081	0\\
2.10950331834	0\\
2.10953255568	0\\
2.10956179302	0\\
2.10959103036	0\\
2.1096202677	0\\
2.10964950504	0\\
2.10967874238	0\\
2.10970797972	0\\
2.10973721706	0\\
2.1097664544	0\\
2.10979569174	0\\
2.10982492908	0\\
2.10985416642	0\\
2.10988340376	0\\
2.1099126411	0\\
2.10994187844	0\\
2.10997111578	0\\
2.11000035312	0\\
2.11002959046	0\\
2.1100588278	0\\
2.11008806514	0\\
2.11011730248	0\\
2.11014653982	0\\
2.11017577716	0\\
2.1102050145	0\\
2.11023425184	0\\
2.11026348918	0\\
2.11029272652	0\\
2.11032196386	0\\
2.1103512012	0\\
2.11038043854	0\\
2.11040967588	0\\
2.11043891322	0\\
2.11046815056	0\\
2.1104973879	0\\
2.11052662524	0\\
2.11055586258	0\\
2.11058509992	0\\
2.11061433726	0\\
2.1106435746	0\\
2.11067281194	0\\
2.11070204928	0\\
2.11073128662	0\\
2.11076052396	0\\
2.1107897613	0\\
2.11081899864	0\\
2.11084823598	0\\
2.11087747332	0\\
2.11090671066	0\\
2.110935948	0\\
2.11096518534	0\\
2.11099442268	0\\
2.11102366002	0\\
2.11105289736	0\\
2.1110821347	0\\
2.11111137204	0\\
2.11114060938	0\\
2.11116984672	0\\
2.11119908406	0\\
2.1112283214	0\\
2.11125755874	0\\
2.11128679608	0\\
2.11131603342	0\\
2.11134527076	0\\
2.1113745081	0\\
2.11140374544	0\\
2.11143298278	0\\
2.11146222012	0\\
2.11149145746	0\\
2.1115206948	0\\
2.11154993214	0\\
2.11157916948	0\\
2.11160840682	0\\
2.11163764416	0\\
2.1116668815	0\\
2.11169611884	0\\
2.11172535618	0\\
2.11175459352	0\\
2.11178383086	0\\
2.1118130682	0\\
2.11184230554	0\\
2.11187154288	0\\
2.11190078022	0\\
2.11193001756	0\\
2.1119592549	0\\
2.11198849224	0\\
2.11201772958	0\\
2.11204696692	0\\
2.11207620426	0\\
2.1121054416	0\\
2.11213467894	0\\
2.11216391628	0\\
2.11219315362	0\\
2.11222239096	0\\
2.1122516283	0\\
2.11228086564	0\\
2.11231010298	0\\
2.11233934032	0\\
2.11236857766	0\\
2.112397815	0\\
2.11242705234	0\\
2.11245628968	0\\
2.11248552702	0\\
2.11251476436	0\\
2.1125440017	0\\
2.11257323904	0\\
2.11260247638	0\\
2.11263171372	0\\
2.11266095106	0\\
2.1126901884	0\\
2.11271942574	0\\
2.11274866308	0\\
2.11277790042	0\\
2.11280713776	0\\
2.1128363751	0\\
2.11286561244	0\\
2.11289484978	0\\
2.11292408712	0\\
2.11295332446	0\\
2.1129825618	0\\
2.11301179914	0\\
2.11304103648	0\\
2.11307027382	0\\
2.11309951116	0\\
2.1131287485	0\\
2.11315798584	0\\
2.11318722318	0\\
2.11321646052	0\\
2.11324569786	0\\
2.1132749352	0\\
2.11330417254	0\\
2.11333340988	0\\
2.11336264722	0\\
2.11339188456	0\\
2.1134211219	0\\
2.11345035924	0\\
2.11347959658	0\\
2.11350883392	0\\
2.11353807126	0\\
2.1135673086	0\\
2.11359654594	0\\
2.11362578328	0\\
2.11365502062	0\\
2.11368425796	0\\
2.1137134953	0\\
2.11374273264	0\\
2.11377196998	0\\
2.11380120732	0\\
2.11383044466	0\\
2.113859682	0\\
2.11388891934	0\\
2.11391815668	0\\
2.11394739402	0\\
2.11397663136	0\\
2.1140058687	0\\
2.11403510604	0\\
2.11406434338	0\\
2.11409358072	0\\
2.11412281806	0\\
2.1141520554	0\\
2.11418129274	0\\
2.11421053008	0\\
2.11423976742	0\\
2.11426900476	0\\
2.1142982421	0\\
2.11432747944	0\\
2.11435671678	0\\
2.11438595412	0\\
2.11441519146	0\\
2.1144444288	0\\
2.11447366614	0\\
2.11450290348	0\\
2.11453214082	0\\
2.11456137816	0\\
2.1145906155	0\\
2.11461985284	0\\
2.11464909018	0\\
2.11467832752	0\\
2.11470756486	0\\
2.1147368022	0\\
2.11476603954	0\\
2.11479527688	0\\
2.11482451422	0\\
2.11485375156	0\\
2.1148829889	0\\
2.11491222624	0\\
2.11494146358	0\\
2.11497070092	0\\
2.11499993826	0\\
2.1150291756	0\\
2.11505841294	0\\
2.11508765028	0\\
2.11511688762	0\\
2.11514612496	0\\
2.1151753623	0\\
2.11520459964	0\\
2.11523383698	0\\
2.11526307432	0\\
2.11529231166	0\\
2.115321549	0\\
2.11535078634	0\\
2.11538002368	0\\
2.11540926102	0\\
2.11543849836	0\\
2.1154677357	0\\
2.11549697304	0\\
2.11552621038	0\\
2.11555544772	0\\
2.11558468506	0\\
2.1156139224	0\\
2.11564315974	0\\
2.11567239708	0\\
2.11570163442	0\\
2.11573087176	0\\
2.1157601091	0\\
2.11578934644	0\\
2.11581858378	0\\
2.11584782112	0\\
2.11587705846	0\\
2.1159062958	0\\
2.11593553314	0\\
2.11596477048	0\\
2.11599400782	0\\
2.11602324516	0\\
2.1160524825	0\\
2.11608171984	0\\
2.11611095718	0\\
2.11614019452	0\\
2.11616943186	0\\
2.1161986692	0\\
2.11622790654	0\\
2.11625714388	0\\
2.11628638122	0\\
2.11631561856	0\\
2.1163448559	0\\
2.11637409324	0\\
2.11640333058	0\\
2.11643256792	0\\
2.11646180526	0\\
2.1164910426	0\\
2.11652027994	0\\
2.11654951728	0\\
2.11657875462	0\\
2.11660799196	0\\
2.1166372293	0\\
2.11666646664	0\\
2.11669570398	0\\
2.11672494132	0\\
2.11675417866	0\\
2.116783416	0\\
2.11681265334	0\\
2.11684189068	0\\
2.11687112802	0\\
2.11690036536	0\\
2.1169296027	0\\
2.11695884004	0\\
2.11698807738	0\\
2.11701731472	0\\
2.11704655206	0\\
2.1170757894	0\\
2.11710502674	0\\
2.11713426408	0\\
2.11716350142	0\\
2.11719273876	0\\
2.1172219761	0\\
2.11725121344	0\\
2.11728045078	0\\
2.11730968812	0\\
2.11733892546	0\\
2.1173681628	0\\
2.11739740014	0\\
2.11742663748	0\\
2.11745587482	0\\
2.11748511216	0\\
2.1175143495	0\\
2.11754358684	0\\
2.11757282418	0\\
2.11760206152	0\\
2.11763129886	0\\
2.1176605362	0\\
2.11768977354	0\\
2.11771901088	0\\
2.11774824822	0\\
2.11777748556	0\\
2.1178067229	0\\
2.11783596024	0\\
2.11786519758	0\\
2.11789443492	0\\
2.11792367226	0\\
2.1179529096	0\\
2.11798214694	0\\
2.11801138428	0\\
2.11804062162	0\\
2.11806985896	0\\
2.1180990963	0\\
2.11812833364	0\\
2.11815757098	0\\
2.11818680832	0\\
2.11821604566	0\\
2.118245283	0\\
2.11827452034	0\\
2.11830375768	0\\
2.11833299502	0\\
2.11836223236	0\\
2.1183914697	0\\
2.11842070704	0\\
2.11844994438	0\\
2.11847918172	0\\
2.11850841906	0\\
2.1185376564	0\\
2.11856689374	0\\
2.11859613108	0\\
2.11862536842	0\\
2.11865460576	0\\
2.1186838431	0\\
2.11871308044	0\\
2.11874231778	0\\
2.11877155512	0\\
2.11880079246	0\\
2.1188300298	0\\
2.11885926714	0\\
2.11888850448	0\\
2.11891774182	0\\
2.11894697916	0\\
2.1189762165	0\\
2.11900545384	0\\
2.11903469118	0\\
2.11906392852	0\\
2.11909316586	0\\
2.1191224032	0\\
2.11915164054	0\\
2.11918087788	0\\
2.11921011522	0\\
2.11923935256	0\\
2.1192685899	0\\
2.11929782724	0\\
2.11932706458	0\\
2.11935630192	0\\
2.11938553926	0\\
2.1194147766	0\\
2.11944401394	0\\
2.11947325128	0\\
2.11950248862	0\\
2.11953172596	0\\
2.1195609633	0\\
2.11959020064	0\\
2.11961943798	0\\
2.11964867532	0\\
2.11967791266	0\\
2.11970715	0\\
2.11973638734	0\\
2.11976562468	0\\
2.11979486202	0\\
2.11982409936	0\\
2.1198533367	0\\
2.11988257404	0\\
2.11991181138	0\\
2.11994104872	0\\
2.11997028606	0\\
2.1199995234	0\\
2.12002876074	0\\
2.12005799808	0\\
2.12008723542	0\\
2.12011647276	0\\
2.1201457101	0\\
2.12017494744	0\\
2.12020418478	0\\
2.12023342212	0\\
2.12026265946	0\\
2.1202918968	0\\
2.12032113414	0\\
2.12035037148	0\\
2.12037960882	0\\
2.12040884616	0\\
2.1204380835	0\\
2.12046732084	0\\
2.12049655818	0\\
2.12052579552	0\\
2.12055503286	0\\
2.1205842702	0\\
2.12061350754	0\\
2.12064274488	0\\
2.12067198222	0\\
2.12070121956	0\\
2.1207304569	0\\
2.12075969424	0\\
2.12078893158	0\\
2.12081816892	0\\
2.12084740626	0\\
2.1208766436	0\\
2.12090588094	0\\
2.12093511828	0\\
2.12096435562	0\\
2.12099359296	0\\
2.1210228303	0\\
2.12105206764	0\\
2.12108130498	0\\
2.12111054232	0\\
2.12113977966	0\\
2.121169017	0\\
2.12119825434	0\\
2.12122749168	0\\
2.12125672902	0\\
2.12128596636	0\\
2.1213152037	0\\
2.12134444104	0\\
2.12137367838	0\\
2.12140291572	0\\
2.12143215306	0\\
2.1214613904	0\\
2.12149062774	0\\
2.12151986508	0\\
2.12154910242	0\\
2.12157833976	0\\
2.1216075771	0\\
2.12163681444	0\\
2.12166605178	0\\
2.12169528912	0\\
2.12172452646	0\\
2.1217537638	0\\
2.12178300114	0\\
2.12181223848	0\\
2.12184147582	0\\
2.12187071316	0\\
2.1218999505	0\\
2.12192918784	0\\
2.12195842518	0\\
2.12198766252	0\\
2.12201689986	0\\
2.1220461372	0\\
2.12207537454	0\\
2.12210461188	0\\
2.12213384922	0\\
2.12216308656	0\\
2.1221923239	0\\
2.12222156124	0\\
2.12225079858	0\\
2.12228003592	0\\
2.12230927326	0\\
2.1223385106	0\\
2.12236774794	0\\
2.12239698528	0\\
2.12242622262	0\\
2.12245545996	0\\
2.1224846973	0\\
2.12251393464	0\\
2.12254317198	0\\
2.12257240932	0\\
2.12260164666	0\\
2.122630884	0\\
2.12266012134	0\\
2.12268935868	0\\
2.12271859602	0\\
2.12274783336	0\\
2.1227770707	0\\
2.12280630804	0\\
2.12283554538	0\\
2.12286478272	0\\
2.12289402006	0\\
2.1229232574	0\\
2.12295249474	0\\
2.12298173208	0\\
2.12301096942	0\\
2.12304020676	0\\
2.1230694441	0\\
2.12309868144	0\\
2.12312791878	0\\
2.12315715612	0\\
2.12318639346	0\\
2.1232156308	0\\
2.12324486814	0\\
2.12327410548	0\\
2.12330334282	0\\
2.12333258016	0\\
2.1233618175	0\\
2.12339105484	0\\
2.12342029218	0\\
2.12344952952	0\\
2.12347876686	0\\
2.1235080042	0\\
2.12353724154	0\\
2.12356647888	0\\
2.12359571622	0\\
2.12362495356	0\\
2.1236541909	0\\
2.12368342824	0\\
2.12371266558	0\\
2.12374190292	0\\
2.12377114026	0\\
2.1238003776	0\\
2.12382961494	0\\
2.12385885228	0\\
2.12388808962	0\\
2.12391732696	0\\
2.1239465643	0\\
2.12397580164	0\\
2.12400503898	0\\
2.12403427632	0\\
2.12406351366	0\\
2.124092751	0\\
2.12412198834	0\\
2.12415122568	0\\
2.12418046302	0\\
2.12420970036	0\\
2.1242389377	0\\
2.12426817504	0\\
2.12429741238	0\\
2.12432664972	0\\
2.12435588706	0\\
2.1243851244	0\\
2.12441436174	0\\
2.12444359908	0\\
2.12447283642	0\\
2.12450207376	0\\
2.1245313111	0\\
2.12456054844	0\\
2.12458978578	0\\
2.12461902312	0\\
2.12464826046	0\\
2.1246774978	0\\
2.12470673514	0\\
2.12473597248	0\\
2.12476520982	0\\
2.12479444716	0\\
2.1248236845	0\\
2.12485292184	0\\
2.12488215918	0\\
2.12491139652	0\\
2.12494063386	0\\
2.1249698712	0\\
2.12499910854	0\\
2.12502834588	0\\
2.12505758322	0\\
2.12508682056	0\\
2.1251160579	0\\
2.12514529524	0\\
2.12517453258	0\\
2.12520376992	0\\
2.12523300726	0\\
2.1252622446	0\\
2.12529148194	0\\
2.12532071928	0\\
2.12534995662	0\\
2.12537919396	0\\
2.1254084313	0\\
2.12543766864	0\\
2.12546690598	0\\
2.12549614332	0\\
2.12552538066	0\\
2.125554618	0\\
2.12558385534	0\\
2.12561309268	0\\
2.12564233002	0\\
2.12567156736	0\\
2.1257008047	0\\
2.12573004204	0\\
2.12575927938	0\\
2.12578851672	0\\
2.12581775406	0\\
2.1258469914	0\\
2.12587622874	0\\
2.12590546608	0\\
2.12593470342	0\\
2.12596394076	0\\
2.1259931781	0\\
2.12602241544	0\\
2.12605165278	0\\
2.12608089012	0\\
2.12611012746	0\\
2.1261393648	0\\
2.12616860214	0\\
2.12619783948	0\\
2.12622707682	0\\
2.12625631416	0\\
2.1262855515	0\\
2.12631478884	0\\
2.12634402618	0\\
2.12637326352	0\\
2.12640250086	0\\
2.1264317382	0\\
2.12646097554	0\\
2.12649021288	0\\
2.12651945022	0\\
2.12654868756	0\\
2.1265779249	0\\
2.12660716224	0\\
2.12663639958	0\\
2.12666563692	0\\
2.12669487426	0\\
2.1267241116	0\\
2.12675334894	0\\
2.12678258628	0\\
2.12681182362	0\\
2.12684106096	0\\
2.1268702983	0\\
2.12689953564	0\\
2.12692877298	0\\
2.12695801032	0\\
2.12698724766	0\\
2.127016485	0\\
2.12704572234	0\\
2.12707495968	0\\
2.12710419702	0\\
2.12713343436	0\\
2.1271626717	0\\
2.12719190904	0\\
2.12722114638	0\\
2.12725038372	0\\
2.12727962106	0\\
2.1273088584	0\\
2.12733809574	0\\
2.12736733308	0\\
2.12739657042	0\\
2.12742580776	0\\
2.1274550451	0\\
2.12748428244	0\\
2.12751351978	0\\
2.12754275712	0\\
2.12757199446	0\\
2.1276012318	0\\
2.12763046914	0\\
2.12765970648	0\\
2.12768894382	0\\
2.12771818116	0\\
2.1277474185	0\\
2.12777665584	0\\
2.12780589318	0\\
2.12783513052	0\\
2.12786436786	0\\
2.1278936052	0\\
2.12792284254	0\\
2.12795207988	0\\
2.12798131722	0\\
2.12801055456	0\\
2.1280397919	0\\
2.12806902924	0\\
2.12809826658	0\\
2.12812750392	0\\
2.12815674126	0\\
2.1281859786	0\\
2.12821521594	0\\
2.12824445328	0\\
2.12827369062	0\\
2.12830292796	0\\
2.1283321653	0\\
2.12836140264	0\\
2.12839063998	0\\
2.12841987732	0\\
2.12844911466	0\\
2.128478352	0\\
2.12850758934	0\\
2.12853682668	0\\
2.12856606402	0\\
2.12859530136	0\\
2.1286245387	0\\
2.12865377604	0\\
2.12868301338	0\\
2.12871225072	0\\
2.12874148806	0\\
2.1287707254	0\\
2.12879996274	0\\
2.12882920008	0\\
2.12885843742	0\\
2.12888767476	0\\
2.1289169121	0\\
2.12894614944	0\\
2.12897538678	0\\
2.12900462412	0\\
2.12903386146	0\\
2.1290630988	0\\
2.12909233614	0\\
2.12912157348	0\\
2.12915081082	0\\
2.12918004816	0\\
2.1292092855	0\\
2.12923852284	0\\
2.12926776018	0\\
2.12929699752	0\\
2.12932623486	0\\
2.1293554722	0\\
2.12938470954	0\\
2.12941394688	0\\
2.12944318422	0\\
2.12947242156	0\\
2.1295016589	0\\
2.12953089624	0\\
2.12956013358	0\\
2.12958937092	0\\
2.12961860826	0\\
2.1296478456	0\\
2.12967708294	0\\
2.12970632028	0\\
2.12973555762	0\\
2.12976479496	0\\
2.1297940323	0\\
2.12982326964	0\\
2.12985250698	0\\
2.12988174432	0\\
2.12991098166	0\\
2.129940219	0\\
2.12996945634	0\\
2.12999869368	0\\
2.13002793102	0\\
2.13005716836	0\\
2.1300864057	0\\
2.13011564304	0\\
2.13014488038	0\\
2.13017411772	0\\
2.13020335506	0\\
2.1302325924	0\\
2.13026182974	0\\
2.13029106708	0\\
2.13032030442	0\\
2.13034954176	0\\
2.1303787791	0\\
2.13040801644	0\\
2.13043725378	0\\
2.13046649112	0\\
2.13049572846	0\\
2.1305249658	0\\
2.13055420314	0\\
2.13058344048	0\\
2.13061267782	0\\
2.13064191516	0\\
2.1306711525	0\\
2.13070038984	0\\
2.13072962718	0\\
2.13075886452	0\\
2.13078810186	0\\
2.1308173392	0\\
2.13084657654	0\\
2.13087581388	0\\
2.13090505122	0\\
2.13093428856	0\\
2.1309635259	0\\
2.13099276324	0\\
2.13102200058	0\\
2.13105123792	0\\
2.13108047526	0\\
2.1311097126	0\\
2.13113894994	0\\
2.13116818728	0\\
2.13119742462	0\\
2.13122666196	0\\
2.1312558993	0\\
2.13128513664	0\\
2.13131437398	0\\
2.13134361132	0\\
2.13137284866	0\\
2.131402086	0\\
2.13143132334	0\\
2.13146056068	0\\
2.13148979802	0\\
2.13151903536	0\\
2.1315482727	0\\
2.13157751004	0\\
2.13160674738	0\\
2.13163598472	0\\
2.13166522206	0\\
2.1316944594	0\\
2.13172369674	0\\
2.13175293408	0\\
2.13178217142	0\\
2.13181140876	0\\
2.1318406461	0\\
2.13186988344	0\\
2.13189912078	0\\
2.13192835812	0\\
2.13195759546	0\\
2.1319868328	0\\
2.13201607014	0\\
2.13204530748	0\\
2.13207454482	0\\
2.13210378216	0\\
2.1321330195	0\\
2.13216225684	0\\
2.13219149418	0\\
2.13222073152	0\\
2.13224996886	0\\
2.1322792062	0\\
2.13230844354	0\\
2.13233768088	0\\
2.13236691822	0\\
2.13239615556	0\\
2.1324253929	0\\
2.13245463024	0\\
2.13248386758	0\\
2.13251310492	0\\
2.13254234226	0\\
2.1325715796	0\\
2.13260081694	0\\
2.13263005428	0\\
2.13265929162	0\\
2.13268852896	0\\
2.1327177663	0\\
2.13274700364	0\\
2.13277624098	0\\
2.13280547832	0\\
2.13283471566	0\\
2.132863953	0\\
2.13289319034	0\\
2.13292242768	0\\
2.13295166502	0\\
2.13298090236	0\\
2.1330101397	0\\
2.13303937704	0\\
2.13306861438	0\\
2.13309785172	0\\
2.13312708906	0\\
2.1331563264	0\\
2.13318556374	0\\
2.13321480108	0\\
2.13324403842	0\\
2.13327327576	0\\
2.1333025131	0\\
2.13333175044	0\\
2.13336098778	0\\
2.13339022512	0\\
2.13341946246	0\\
2.1334486998	0\\
2.13347793714	0\\
2.13350717448	0\\
2.13353641182	0\\
2.13356564916	0\\
2.1335948865	0\\
2.13362412384	0\\
2.13365336118	0\\
2.13368259852	0\\
2.13371183586	0\\
2.1337410732	0\\
2.13377031054	0\\
2.13379954788	0\\
2.13382878522	0\\
2.13385802256	0\\
2.1338872599	0\\
2.13391649724	0\\
2.13394573458	0\\
2.13397497192	0\\
2.13400420926	0\\
2.1340334466	0\\
2.13406268394	0\\
2.13409192128	0\\
2.13412115862	0\\
2.13415039596	0\\
2.1341796333	0\\
2.13420887064	0\\
2.13423810798	0\\
2.13426734532	0\\
2.13429658266	0\\
2.13432582	0\\
2.13435505734	0\\
2.13438429468	0\\
2.13441353202	0\\
2.13444276936	0\\
2.1344720067	0\\
2.13450124404	0\\
2.13453048138	0\\
2.13455971872	0\\
2.13458895606	0\\
2.1346181934	0\\
2.13464743074	0\\
2.13467666808	0\\
2.13470590542	0\\
2.13473514276	0\\
2.1347643801	0\\
2.13479361744	0\\
2.13482285478	0\\
2.13485209212	0\\
2.13488132946	0\\
2.1349105668	0\\
2.13493980414	0\\
2.13496904148	0\\
2.13499827882	0\\
2.13502751616	0\\
2.1350567535	0\\
2.13508599084	0\\
2.13511522818	0\\
2.13514446552	0\\
2.13517370286	0\\
2.1352029402	0\\
2.13523217754	0\\
2.13526141488	0\\
2.13529065222	0\\
2.13531988956	0\\
2.1353491269	0\\
2.13537836424	0\\
2.13540760158	0\\
2.13543683892	0\\
2.13546607626	0\\
2.1354953136	0\\
2.13552455094	0\\
2.13555378828	0\\
2.13558302562	0\\
2.13561226296	0\\
2.1356415003	0\\
2.13567073764	0\\
2.13569997498	0\\
2.13572921232	0\\
2.13575844966	0\\
2.135787687	0\\
2.13581692434	0\\
2.13584616168	0\\
2.13587539902	0\\
2.13590463636	0\\
2.1359338737	0\\
2.13596311104	0\\
2.13599234838	0\\
2.13602158572	0\\
2.13605082306	0\\
2.1360800604	0\\
2.13610929774	0\\
2.13613853508	0\\
2.13616777242	0\\
2.13619700976	0\\
2.1362262471	0\\
2.13625548444	0\\
2.13628472178	0\\
2.13631395912	0\\
2.13634319646	0\\
2.1363724338	0\\
2.13640167114	0\\
2.13643090848	0\\
2.13646014582	0\\
2.13648938316	0\\
2.1365186205	0\\
2.13654785784	0\\
2.13657709518	0\\
2.13660633252	0\\
2.13663556986	0\\
2.1366648072	0\\
2.13669404454	0\\
2.13672328188	0\\
2.13675251922	0\\
2.13678175656	0\\
2.1368109939	0\\
2.13684023124	0\\
2.13686946858	0\\
2.13689870592	0\\
2.13692794326	0\\
2.1369571806	0\\
2.13698641794	0\\
2.13701565528	0\\
2.13704489262	0\\
2.13707412996	0\\
2.1371033673	0\\
2.13713260464	0\\
2.13716184198	0\\
2.13719107932	0\\
2.13722031666	0\\
2.137249554	0\\
2.13727879134	0\\
2.13730802868	0\\
2.13733726602	0\\
2.13736650336	0\\
2.1373957407	0\\
2.13742497804	0\\
2.13745421538	0\\
2.13748345272	0\\
2.13751269006	0\\
2.1375419274	0\\
2.13757116474	0\\
2.13760040208	0\\
2.13762963942	0\\
2.13765887676	0\\
2.1376881141	0\\
2.13771735144	0\\
2.13774658878	0\\
2.13777582612	0\\
2.13780506346	0\\
2.1378343008	0\\
2.13786353814	0\\
2.13789277548	0\\
2.13792201282	0\\
2.13795125016	0\\
2.1379804875	0\\
2.13800972484	0\\
2.13803896218	0\\
2.13806819952	0\\
2.13809743686	0\\
2.1381266742	0\\
2.13815591154	0\\
2.13818514888	0\\
2.13821438622	0\\
2.13824362356	0\\
2.1382728609	0\\
2.13830209824	0\\
2.13833133558	0\\
2.13836057292	0\\
2.13838981026	0\\
2.1384190476	0\\
2.13844828494	0\\
2.13847752228	0\\
2.13850675962	0\\
2.13853599696	0\\
2.1385652343	0\\
2.13859447164	0\\
2.13862370898	0\\
2.13865294632	0\\
2.13868218366	0\\
2.138711421	0\\
2.13874065834	0\\
2.13876989568	0\\
2.13879913302	0\\
2.13882837036	0\\
2.1388576077	0\\
2.13888684504	0\\
2.13891608238	0\\
2.13894531972	0\\
2.13897455706	0\\
2.1390037944	0\\
2.13903303174	0\\
2.13906226908	0\\
2.13909150642	0\\
2.13912074376	0\\
2.1391499811	0\\
2.13917921844	0\\
2.13920845578	0\\
2.13923769312	0\\
2.13926693046	0\\
2.1392961678	0\\
2.13932540514	0\\
2.13935464248	0\\
2.13938387982	0\\
2.13941311716	0\\
2.1394423545	0\\
2.13947159184	0\\
2.13950082918	0\\
2.13953006652	0\\
2.13955930386	0\\
2.1395885412	0\\
2.13961777854	0\\
2.13964701588	0\\
2.13967625322	0\\
2.13970549056	0\\
2.1397347279	0\\
2.13976396524	0\\
2.13979320258	0\\
2.13982243992	0\\
2.13985167726	0\\
2.1398809146	0\\
2.13991015194	0\\
2.13993938928	0\\
2.13996862662	0\\
2.13999786396	0\\
2.1400271013	0\\
2.14005633864	0\\
2.14008557598	0\\
2.14011481332	0\\
2.14014405066	0\\
2.140173288	0\\
2.14020252534	0\\
2.14023176268	0\\
2.14026100002	0\\
2.14029023736	0\\
2.1403194747	0\\
2.14034871204	0\\
2.14037794938	0\\
2.14040718672	0\\
2.14043642406	0\\
2.1404656614	0\\
2.14049489874	0\\
2.14052413608	0\\
2.14055337342	0\\
2.14058261076	0\\
2.1406118481	0\\
2.14064108544	0\\
2.14067032278	0\\
2.14069956012	0\\
2.14072879746	0\\
2.1407580348	0\\
2.14078727214	0\\
2.14081650948	0\\
2.14084574682	0\\
2.14087498416	0\\
2.1409042215	0\\
2.14093345884	0\\
2.14096269618	0\\
2.14099193352	0\\
2.14102117086	0\\
2.1410504082	0\\
2.14107964554	0\\
2.14110888288	1.09228875796644\\
2.14113812022	0\\
2.14116735756	0\\
2.1411965949	0\\
2.14122583224	0\\
2.14125506958	0\\
2.14128430692	0\\
2.14131354426	0\\
2.1413427816	0\\
2.14137201894	0\\
2.14140125628	0\\
2.14143049362	0\\
2.14145973096	0\\
2.1414889683	0\\
2.14151820564	0\\
2.14154744298	0\\
2.14157668032	0\\
2.14160591766	0\\
2.141635155	0\\
2.14166439234	0\\
2.14169362968	0\\
2.14172286702	0\\
2.14175210436	0\\
2.1417813417	0\\
2.14181057904	0\\
2.14183981638	0\\
2.14186905372	0\\
2.14189829106	0\\
2.1419275284	0\\
2.14195676574	0\\
2.14198600308	0\\
2.14201524042	0\\
2.14204447776	0\\
2.1420737151	0\\
2.14210295244	0\\
2.14213218978	0\\
2.14216142712	0\\
2.14219066446	0\\
2.1422199018	0\\
2.14224913914	0\\
2.14227837648	0\\
2.14230761382	0\\
2.14233685116	0\\
2.1423660885	0\\
2.14239532584	0\\
2.14242456318	0\\
2.14245380052	0\\
2.14248303786	0\\
2.1425122752	0\\
2.14254151254	0\\
2.14257074988	0\\
2.14259998722	0\\
2.14262922456	0\\
2.1426584619	0\\
2.14268769924	0\\
2.14271693658	0\\
2.14274617392	0\\
2.14277541126	0\\
2.1428046486	0\\
2.14283388594	0\\
2.14286312328	0\\
2.14289236062	0\\
2.14292159796	0\\
2.1429508353	0\\
2.14298007264	0\\
2.14300930998	0\\
2.14303854732	0\\
2.14306778466	0\\
2.143097022	0\\
2.14312625934	0\\
2.14315549668	0\\
2.14318473402	0\\
2.14321397136	0\\
2.1432432087	0\\
2.14327244604	0\\
2.14330168338	0\\
2.14333092072	0\\
2.14336015806	0\\
2.1433893954	0\\
2.14341863274	0\\
2.14344787008	0\\
2.14347710742	0\\
2.14350634476	0\\
2.1435355821	0\\
2.14356481944	0\\
2.14359405678	0\\
2.14362329412	0\\
2.14365253146	0\\
2.1436817688	0\\
2.14371100614	0\\
2.14374024348	0\\
2.14376948082	0\\
2.14379871816	0\\
2.1438279555	0\\
2.14385719284	0\\
2.14388643018	0\\
2.14391566752	0\\
2.14394490486	0\\
2.1439741422	0\\
2.14400337954	0\\
2.14403261688	0\\
2.14406185422	0\\
2.14409109156	0\\
2.1441203289	0\\
2.14414956624	0\\
2.14417880358	0\\
2.14420804092	0\\
2.14423727826	0\\
2.1442665156	0\\
2.14429575294	0\\
2.14432499028	0\\
2.14435422762	0\\
2.14438346496	0\\
2.1444127023	0\\
2.14444193964	0\\
2.14447117698	0\\
2.14450041432	0\\
2.14452965166	0\\
2.144558889	0\\
2.14458812634	0\\
2.14461736368	0\\
2.14464660102	0\\
2.14467583836	0\\
2.1447050757	0\\
2.14473431304	0\\
2.14476355038	0\\
2.14479278772	0\\
2.14482202506	0\\
2.1448512624	0\\
2.14488049974	0\\
2.14490973708	0\\
2.14493897442	0\\
2.14496821176	0\\
2.1449974491	0\\
2.14502668644	0\\
2.14505592378	0\\
2.14508516112	0\\
2.14511439846	0\\
2.1451436358	0\\
2.14517287314	0\\
2.14520211048	0\\
2.14523134782	0\\
2.14526058516	0\\
2.1452898225	0\\
2.14531905984	0\\
2.14534829718	0\\
2.14537753452	0\\
2.14540677186	0\\
2.1454360092	0\\
2.14546524654	0\\
2.14549448388	0\\
2.14552372122	0\\
2.14555295856	0\\
2.1455821959	0\\
2.14561143324	0\\
2.14564067058	0\\
2.14566990792	0\\
2.14569914526	0\\
2.1457283826	0\\
2.14575761994	0\\
2.14578685728	0\\
2.14581609462	0\\
2.14584533196	0\\
2.1458745693	0\\
2.14590380664	0\\
2.14593304398	0\\
2.14596228132	0\\
2.14599151866	0\\
2.146020756	0\\
2.14604999334	0\\
2.14607923068	0\\
2.14610846802	0\\
2.14613770536	0\\
2.1461669427	0\\
2.14619618004	0\\
2.14622541738	0\\
2.14625465472	0\\
2.14628389206	0\\
2.1463131294	0\\
2.14634236674	0\\
2.14637160408	0\\
2.14640084142	0\\
2.14643007876	0\\
2.1464593161	0\\
2.14648855344	0\\
2.14651779078	0\\
2.14654702812	0\\
2.14657626546	0\\
2.1466055028	0\\
2.14663474014	0\\
2.14666397748	0\\
2.14669321482	0\\
2.14672245216	0\\
2.1467516895	0\\
2.14678092684	0\\
2.14681016418	0\\
2.14683940152	0\\
2.14686863886	0\\
2.1468978762	0\\
2.14692711354	0\\
2.14695635088	0\\
2.14698558822	0\\
2.14701482556	0\\
2.1470440629	0\\
2.14707330024	0\\
2.14710253758	0\\
2.14713177492	0\\
2.14716101226	0\\
2.1471902496	0\\
2.14721948694	0\\
2.14724872428	0\\
2.14727796162	0\\
2.14730719896	0\\
2.1473364363	0\\
2.14736567364	0\\
2.14739491098	0\\
2.14742414832	0\\
2.14745338566	0\\
2.147482623	0\\
2.14751186034	0\\
2.14754109768	0\\
2.14757033502	0\\
2.14759957236	0\\
2.1476288097	0\\
2.14765804704	0\\
2.14768728438	0\\
2.14771652172	0\\
2.14774575906	0\\
2.1477749964	0\\
2.14780423374	0\\
2.14783347108	0\\
2.14786270842	0\\
2.14789194576	0\\
2.1479211831	0\\
2.14795042044	0\\
2.14797965778	0\\
2.14800889512	0\\
2.14803813246	0\\
2.1480673698	0\\
2.14809660714	0\\
2.14812584448	0\\
2.14815508182	0\\
2.14818431916	0\\
2.1482135565	0\\
2.14824279384	0\\
2.14827203118	0\\
2.14830126852	0\\
2.14833050586	0\\
2.1483597432	0\\
2.14838898054	0\\
2.14841821788	0\\
2.14844745522	0\\
2.14847669256	0\\
2.1485059299	0\\
2.14853516724	0\\
2.14856440458	0\\
2.14859364192	0\\
2.14862287926	0\\
2.1486521166	0\\
2.14868135394	0\\
2.14871059128	0\\
2.14873982862	0\\
2.14876906596	0\\
2.1487983033	0\\
2.14882754064	0\\
2.14885677798	0\\
2.14888601532	0\\
2.14891525266	0\\
2.14894449	0\\
2.14897372734	0\\
2.14900296468	0\\
2.14903220202	0\\
2.14906143936	0\\
2.1490906767	0\\
2.14911991404	0\\
2.14914915138	0\\
2.14917838872	0\\
2.14920762606	0\\
2.1492368634	0\\
2.14926610074	0\\
2.14929533808	0\\
2.14932457542	0\\
2.14935381276	0\\
2.1493830501	0\\
2.14941228744	0\\
2.14944152478	0\\
2.14947076212	0\\
2.14949999946	0\\
2.1495292368	0\\
2.14955847414	0\\
2.14958771148	0\\
2.14961694882	0\\
2.14964618616	0\\
2.1496754235	0\\
2.14970466084	0\\
2.14973389818	0\\
2.14976313552	0\\
2.14979237286	0\\
2.1498216102	0\\
2.14985084754	0\\
2.14988008488	0\\
2.14990932222	0\\
2.14993855956	0\\
2.1499677969	0\\
2.14999703424	0\\
2.15002627158	0\\
2.15005550892	0\\
2.15008474626	0\\
2.1501139836	0\\
2.15014322094	0\\
2.15017245828	0\\
2.15020169562	0\\
2.15023093296	0\\
2.1502601703	0\\
2.15028940764	0\\
2.15031864498	0\\
2.15034788232	0\\
2.15037711966	0\\
2.150406357	0\\
2.15043559434	0\\
2.15046483168	0\\
2.15049406902	0\\
2.15052330636	0\\
2.1505525437	0\\
2.15058178104	0\\
2.15061101838	0\\
2.15064025572	0\\
2.15066949306	0\\
2.1506987304	0\\
2.15072796774	0\\
2.15075720508	0\\
2.15078644242	0\\
2.15081567976	0\\
2.1508449171	0\\
2.15087415444	0\\
2.15090339178	0\\
2.15093262912	0\\
2.15096186646	0\\
2.1509911038	0\\
2.15102034114	0\\
2.15104957848	0\\
2.15107881582	0\\
2.15110805316	0\\
2.1511372905	0\\
2.15116652784	0\\
2.15119576518	0\\
2.15122500252	0\\
2.15125423986	0\\
2.1512834772	0\\
2.15131271454	0\\
2.15134195188	0\\
2.15137118922	0\\
2.15140042656	0\\
2.1514296639	0\\
2.15145890124	0\\
2.15148813858	0\\
2.15151737592	0\\
2.15154661326	0\\
2.1515758506	0\\
2.15160508794	0\\
2.15163432528	0\\
2.15166356262	0\\
2.15169279996	0\\
2.1517220373	0\\
2.15175127464	0\\
2.15178051198	0\\
2.15180974932	0\\
2.15183898666	0\\
2.151868224	0\\
2.15189746134	0\\
2.15192669868	0\\
2.15195593602	0\\
2.15198517336	0\\
2.1520144107	0\\
2.15204364804	0\\
2.15207288538	0\\
2.15210212272	0\\
2.15213136006	0\\
2.1521605974	0\\
2.15218983474	0\\
2.15221907208	0\\
2.15224830942	0\\
2.15227754676	0\\
2.1523067841	0\\
2.15233602144	0\\
2.15236525878	0\\
2.15239449612	0\\
2.15242373346	0\\
2.1524529708	0\\
2.15248220814	0\\
2.15251144548	0\\
2.15254068282	0\\
2.15256992016	0\\
2.1525991575	0\\
2.15262839484	0\\
2.15265763218	0\\
2.15268686952	0\\
2.15271610686	0\\
2.1527453442	0\\
2.15277458154	0\\
2.15280381888	0\\
2.15283305622	0\\
2.15286229356	0\\
2.1528915309	0\\
2.15292076824	0\\
2.15295000558	0\\
2.15297924292	0\\
2.15300848026	0\\
2.1530377176	0\\
2.15306695494	0\\
2.15309619228	0\\
2.15312542962	0\\
2.15315466696	0\\
2.1531839043	0\\
2.15321314164	0\\
2.15324237898	0\\
2.15327161632	0\\
2.15330085366	0\\
2.153330091	0\\
2.15335932834	0\\
2.15338856568	0\\
2.15341780302	0\\
2.15344704036	0\\
2.1534762777	0\\
2.15350551504	0\\
2.15353475238	0\\
2.15356398972	0\\
2.15359322706	0\\
2.1536224644	0\\
2.15365170174	0\\
2.15368093908	0\\
2.15371017642	0\\
2.15373941376	0\\
2.1537686511	0\\
2.15379788844	0\\
2.15382712578	0\\
2.15385636312	0\\
2.15388560046	0\\
2.1539148378	0\\
2.15394407514	0\\
2.15397331248	0\\
2.15400254982	0\\
2.15403178716	0\\
2.1540610245	0\\
2.15409026184	0\\
2.15411949918	0\\
2.15414873652	0\\
2.15417797386	0\\
2.1542072112	0\\
2.15423644854	0\\
2.15426568588	0\\
2.15429492322	0\\
2.15432416056	0\\
2.1543533979	0\\
2.15438263524	0\\
2.15441187258	0\\
2.15444110992	0\\
2.15447034726	0\\
2.1544995846	0\\
2.15452882194	0\\
2.15455805928	0\\
2.15458729662	0\\
2.15461653396	0\\
2.1546457713	0\\
2.15467500864	0\\
2.15470424598	0\\
2.15473348332	0\\
2.15476272066	0\\
2.154791958	0\\
2.15482119534	0\\
2.15485043268	0\\
2.15487967002	0\\
2.15490890736	0\\
2.1549381447	0\\
2.15496738204	0\\
2.15499661938	0\\
2.15502585672	0\\
2.15505509406	0\\
2.1550843314	0\\
2.15511356874	0\\
2.15514280608	0\\
2.15517204342	0\\
2.15520128076	0\\
2.1552305181	0\\
2.15525975544	0\\
2.15528899278	0\\
2.15531823012	0\\
2.15534746746	0\\
2.1553767048	0\\
2.15540594214	0\\
2.15543517948	0\\
2.15546441682	0\\
2.15549365416	0\\
2.1555228915	0\\
2.15555212884	0\\
2.15558136618	0\\
2.15561060352	0\\
2.15563984086	0\\
2.1556690782	0\\
2.15569831554	0\\
2.15572755288	0\\
2.15575679022	0\\
2.15578602756	0\\
2.1558152649	0\\
2.15584450224	0\\
2.15587373958	0\\
2.15590297692	0\\
2.15593221426	0\\
2.1559614516	0\\
2.15599068894	0\\
2.15601992628	0\\
2.15604916362	0\\
2.15607840096	0\\
2.1561076383	0\\
2.15613687564	0\\
2.15616611298	0\\
2.15619535032	0\\
2.15622458766	0\\
2.156253825	0\\
2.15628306234	0\\
2.15631229968	0\\
2.15634153702	0\\
2.15637077436	0\\
2.1564000117	0\\
2.15642924904	0\\
2.15645848638	0\\
2.15648772372	0\\
2.15651696106	0\\
2.1565461984	0\\
2.15657543574	0\\
2.15660467308	0\\
2.15663391042	0\\
2.15666314776	0\\
2.1566923851	0\\
2.15672162244	0\\
2.15675085978	0\\
2.15678009712	0\\
2.15680933446	0\\
2.1568385718	0\\
2.15686780914	0\\
2.15689704648	0\\
2.15692628382	0\\
2.15695552116	0\\
2.1569847585	0\\
2.15701399584	0\\
2.15704323318	0\\
2.15707247052	0\\
2.15710170786	0\\
2.1571309452	0\\
2.15716018254	0\\
2.15718941988	0\\
2.15721865722	0\\
2.15724789456	0\\
2.1572771319	0\\
2.15730636924	0\\
2.15733560658	0\\
2.15736484392	0\\
2.15739408126	0\\
2.1574233186	0\\
2.15745255594	0\\
2.15748179328	0\\
2.15751103062	0\\
2.15754026796	0\\
2.1575695053	0\\
2.15759874264	0\\
2.15762797998	0\\
2.15765721732	0\\
2.15768645466	0\\
2.157715692	0\\
2.15774492934	0\\
2.15777416668	0\\
2.15780340402	0\\
2.15783264136	0\\
2.1578618787	0\\
2.15789111604	0\\
2.15792035338	0\\
2.15794959072	0\\
2.15797882806	0\\
2.1580080654	0\\
2.15803730274	0\\
2.15806654008	0\\
2.15809577742	0\\
2.15812501476	0\\
2.1581542521	0\\
2.15818348944	0\\
2.15821272678	0\\
2.15824196412	0\\
2.15827120146	0\\
2.1583004388	0\\
2.15832967614	0\\
2.15835891348	0\\
2.15838815082	0\\
2.15841738816	0\\
2.1584466255	0\\
2.15847586284	0\\
2.15850510018	0\\
2.15853433752	0\\
2.15856357486	0\\
2.1585928122	0\\
2.15862204954	0\\
2.15865128688	0\\
2.15868052422	0\\
2.15870976156	0\\
2.1587389989	0\\
2.15876823624	0\\
2.15879747358	0\\
2.15882671092	0\\
2.15885594826	0\\
2.1588851856	0\\
2.15891442294	0\\
2.15894366028	0\\
2.15897289762	0\\
2.15900213496	0\\
2.1590313723	0\\
2.15906060964	0\\
2.15908984698	0\\
2.15911908432	0\\
2.15914832166	0\\
2.159177559	0\\
2.15920679634	0\\
2.15923603368	0\\
2.15926527102	0\\
2.15929450836	0\\
2.1593237457	0\\
2.15935298304	0\\
2.15938222038	0\\
2.15941145772	0\\
2.15944069506	0\\
2.1594699324	0\\
2.15949916974	0\\
2.15952840708	0\\
2.15955764442	0\\
2.15958688176	0\\
2.1596161191	0\\
2.15964535644	0\\
2.15967459378	0\\
2.15970383112	0\\
2.15973306846	0\\
2.1597623058	0\\
2.15979154314	0\\
2.15982078048	0\\
2.15985001782	0\\
2.15987925516	0\\
2.1599084925	0\\
2.15993772984	0\\
2.15996696718	0\\
2.15999620452	0\\
2.16002544186	0\\
2.1600546792	0\\
2.16008391654	0\\
2.16011315388	0\\
2.16014239122	0\\
2.16017162856	0\\
2.1602008659	0\\
2.16023010324	0\\
2.16025934058	0\\
2.16028857792	0\\
2.16031781526	0\\
2.1603470526	0\\
2.16037628994	0\\
2.16040552728	0\\
2.16043476462	0\\
2.16046400196	0\\
2.1604932393	0\\
2.16052247664	0\\
2.16055171398	0\\
2.16058095132	0\\
2.16061018866	0\\
2.160639426	0\\
2.16066866334	0\\
2.16069790068	0\\
2.16072713802	0\\
2.16075637536	0\\
2.1607856127	0\\
2.16081485004	0\\
2.16084408738	0\\
2.16087332472	0\\
2.16090256206	0\\
2.1609317994	0\\
2.16096103674	0\\
2.16099027408	0\\
2.16101951142	0\\
2.16104874876	0\\
2.1610779861	0\\
2.16110722344	0\\
2.16113646078	0\\
2.16116569812	0\\
2.16119493546	0\\
2.1612241728	0\\
2.16125341014	0\\
2.16128264748	0\\
2.16131188482	0\\
2.16134112216	0\\
2.1613703595	0\\
2.16139959684	0\\
2.16142883418	0\\
2.16145807152	0\\
2.16148730886	0\\
2.1615165462	0\\
2.16154578354	0\\
2.16157502088	0\\
2.16160425822	0\\
2.16163349556	0\\
2.1616627329	0\\
2.16169197024	0\\
2.16172120758	0\\
2.16175044492	0\\
2.16177968226	0\\
2.1618089196	0\\
2.16183815694	0\\
2.16186739428	0\\
2.16189663162	0\\
2.16192586896	0\\
2.1619551063	0\\
2.16198434364	0\\
2.16201358098	0\\
2.16204281832	0\\
2.16207205566	0\\
2.162101293	0\\
2.16213053034	0\\
2.16215976768	0\\
2.16218900502	0\\
2.16221824236	0\\
2.1622474797	0\\
2.16227671704	0\\
2.16230595438	0\\
2.16233519172	0\\
2.16236442906	0\\
2.1623936664	0\\
2.16242290374	0\\
2.16245214108	0\\
2.16248137842	0\\
2.16251061576	0\\
2.1625398531	0\\
2.16256909044	0\\
2.16259832778	0\\
2.16262756512	0\\
2.16265680246	0\\
2.1626860398	0\\
2.16271527714	0\\
2.16274451448	0\\
2.16277375182	0\\
2.16280298916	0\\
2.1628322265	0\\
2.16286146384	0\\
2.16289070118	0\\
2.16291993852	0\\
2.16294917586	0\\
2.1629784132	0\\
2.16300765054	0\\
2.16303688788	0\\
2.16306612522	0\\
2.16309536256	0\\
2.1631245999	0\\
2.16315383724	0\\
2.16318307458	0\\
2.16321231192	0\\
2.16324154926	0\\
2.1632707866	0\\
2.16330002394	0\\
2.16332926128	0\\
2.16335849862	0\\
2.16338773596	0\\
2.1634169733	0\\
2.16344621064	0\\
2.16347544798	0\\
2.16350468532	0\\
2.16353392266	0\\
2.16356316	0\\
2.16359239734	0\\
2.16362163468	0\\
2.16365087202	0\\
2.16368010936	0\\
2.1637093467	0\\
2.16373858404	0\\
2.16376782138	0\\
2.16379705872	0\\
2.16382629606	0\\
2.1638555334	0\\
2.16388477074	0\\
2.16391400808	0\\
2.16394324542	0\\
2.16397248276	0\\
2.1640017201	0\\
2.16403095744	0\\
2.16406019478	0\\
2.16408943212	0\\
2.16411866946	0\\
2.1641479068	0\\
2.16417714414	0\\
2.16420638148	0\\
2.16423561882	0\\
2.16426485616	0\\
2.1642940935	0\\
2.16432333084	0\\
2.16435256818	0\\
2.16438180552	0\\
2.16441104286	0\\
2.1644402802	0\\
2.16446951754	0\\
2.16449875488	0\\
2.16452799222	0\\
2.16455722956	0\\
2.1645864669	0\\
2.16461570424	0\\
2.16464494158	0\\
2.16467417892	0\\
2.16470341626	0\\
2.1647326536	0\\
2.16476189094	0\\
2.16479112828	0\\
2.16482036562	0\\
2.16484960296	0\\
2.1648788403	0\\
2.16490807764	0\\
2.16493731498	0\\
2.16496655232	0\\
2.16499578966	0\\
2.165025027	0\\
2.16505426434	0\\
2.16508350168	0\\
2.16511273902	0\\
2.16514197636	0\\
2.1651712137	0\\
2.16520045104	0\\
2.16522968838	0\\
2.16525892572	0\\
2.16528816306	0\\
2.1653174004	0\\
2.16534663774	0\\
2.16537587508	0\\
2.16540511242	0\\
2.16543434976	0\\
2.1654635871	0\\
2.16549282444	0\\
2.16552206178	0\\
2.16555129912	0\\
2.16558053646	0\\
2.1656097738	0\\
2.16563901114	0\\
2.16566824848	0\\
2.16569748582	0\\
2.16572672316	0\\
2.1657559605	0\\
2.16578519784	0\\
2.16581443518	0\\
2.16584367252	0\\
2.16587290986	0\\
2.1659021472	0\\
2.16593138454	0\\
2.16596062188	0\\
2.16598985922	0\\
2.16601909656	0\\
2.1660483339	0\\
2.16607757124	0\\
2.16610680858	0\\
2.16613604592	0\\
2.16616528326	0\\
2.1661945206	0\\
2.16622375794	0\\
2.16625299528	0\\
2.16628223262	0\\
2.16631146996	0\\
2.1663407073	0\\
2.16636994464	0\\
2.16639918198	0\\
2.16642841932	0\\
2.16645765666	0\\
2.166486894	0\\
2.16651613134	0\\
2.16654536868	0\\
2.16657460602	0\\
2.16660384336	0\\
2.1666330807	0\\
2.16666231804	0\\
2.16669155538	0\\
2.16672079272	0\\
2.16675003006	0\\
2.1667792674	0\\
2.16680850474	0\\
2.16683774208	0\\
2.16686697942	0\\
2.16689621676	0\\
2.1669254541	0\\
2.16695469144	0\\
2.16698392878	0\\
2.16701316612	0\\
2.16704240346	0\\
2.1670716408	0\\
2.16710087814	0\\
2.16713011548	0\\
2.16715935282	0\\
2.16718859016	0\\
2.1672178275	0\\
2.16724706484	0\\
2.16727630218	0\\
2.16730553952	0\\
2.16733477686	0\\
2.1673640142	0\\
2.16739325154	0\\
2.16742248888	0\\
2.16745172622	0\\
2.16748096356	0\\
2.1675102009	0\\
2.16753943824	0\\
2.16756867558	0\\
2.16759791292	0\\
2.16762715026	0\\
2.1676563876	0\\
2.16768562494	0\\
2.16771486228	0\\
2.16774409962	0\\
2.16777333696	0\\
2.1678025743	0\\
2.16783181164	0\\
2.16786104898	0\\
2.16789028632	0\\
2.16791952366	0\\
2.167948761	0\\
2.16797799834	0\\
2.16800723568	0\\
2.16803647302	0\\
2.16806571036	0\\
2.1680949477	0\\
2.16812418504	0\\
2.16815342238	0\\
2.16818265972	0\\
2.16821189706	0\\
2.1682411344	0\\
2.16827037174	0\\
2.16829960908	0\\
2.16832884642	0\\
2.16835808376	0\\
2.1683873211	0\\
2.16841655844	0\\
2.16844579578	0\\
2.16847503312	0\\
2.16850427046	0\\
2.1685335078	0\\
2.16856274514	0\\
2.16859198248	0\\
2.16862121982	0\\
2.16865045716	0\\
2.1686796945	0\\
2.16870893184	0\\
2.16873816918	0\\
2.16876740652	0\\
2.16879664386	0\\
2.1688258812	0\\
2.16885511854	0\\
2.16888435588	0\\
2.16891359322	0\\
2.16894283056	0\\
2.1689720679	0\\
2.16900130524	0\\
2.16903054258	0\\
2.16905977992	0\\
2.16908901726	0\\
2.1691182546	0\\
2.16914749194	0\\
2.16917672928	0\\
2.16920596662	0\\
2.16923520396	0\\
2.1692644413	0\\
2.16929367864	0\\
2.16932291598	0\\
2.16935215332	0\\
2.16938139066	0\\
2.169410628	0\\
2.16943986534	0\\
2.16946910268	0\\
2.16949834002	0\\
2.16952757736	0\\
2.1695568147	0\\
2.16958605204	0\\
2.16961528938	0\\
2.16964452672	0\\
2.16967376406	0\\
2.1697030014	0\\
2.16973223874	0\\
2.16976147608	0\\
2.16979071342	0\\
2.16981995076	0\\
2.1698491881	0\\
2.16987842544	0\\
2.16990766278	0\\
2.16993690012	0\\
2.16996613746	0\\
2.1699953748	0\\
2.17002461214	0\\
2.17005384948	0\\
2.17008308682	0\\
2.17011232416	0\\
2.1701415615	0\\
2.17017079884	0\\
2.17020003618	0\\
2.17022927352	0\\
2.17025851086	0\\
2.1702877482	0\\
2.17031698554	0\\
2.17034622288	0\\
2.17037546022	0\\
2.17040469756	0\\
2.1704339349	0\\
2.17046317224	0\\
2.17049240958	0\\
2.17052164692	0\\
2.17055088426	0\\
2.1705801216	0\\
2.17060935894	0\\
2.17063859628	0\\
2.17066783362	0\\
2.17069707096	0\\
2.1707263083	0\\
2.17075554564	0\\
2.17078478298	0\\
2.17081402032	0\\
2.17084325766	0\\
2.170872495	0\\
2.17090173234	0\\
2.17093096968	0\\
2.17096020702	0\\
2.17098944436	0\\
2.1710186817	0\\
2.17104791904	0\\
2.17107715638	0\\
2.17110639372	0\\
2.17113563106	0\\
2.1711648684	0\\
2.17119410574	0\\
2.17122334308	0\\
2.17125258042	0\\
2.17128181776	0\\
2.1713110551	0\\
2.17134029244	0\\
2.17136952978	0\\
2.17139876712	0\\
2.17142800446	0\\
2.1714572418	0\\
2.17148647914	0\\
2.17151571648	0\\
2.17154495382	0\\
2.17157419116	0\\
2.1716034285	0\\
2.17163266584	0\\
2.17166190318	0\\
2.17169114052	0\\
2.17172037786	0\\
2.1717496152	0\\
2.17177885254	0\\
2.17180808988	0\\
2.17183732722	0\\
2.17186656456	0\\
2.1718958019	0\\
2.17192503924	0\\
2.17195427658	0\\
2.17198351392	0\\
2.17201275126	0\\
2.1720419886	0\\
2.17207122594	0\\
2.17210046328	0\\
2.17212970062	0\\
2.17215893796	0\\
2.1721881753	0\\
2.17221741264	0\\
2.17224664998	0\\
2.17227588732	0\\
2.17230512466	0\\
2.172334362	0\\
2.17236359934	0\\
2.17239283668	0\\
2.17242207402	0\\
2.17245131136	0\\
2.1724805487	0\\
2.17250978604	0\\
2.17253902338	0\\
2.17256826072	0\\
2.17259749806	0\\
2.1726267354	0\\
2.17265597274	0\\
2.17268521008	0\\
2.17271444742	0\\
2.17274368476	0\\
2.1727729221	0\\
2.17280215944	0\\
2.17283139678	0\\
2.17286063412	0\\
2.17288987146	0\\
2.1729191088	0\\
2.17294834614	0\\
2.17297758348	0\\
2.17300682082	0\\
2.17303605816	0\\
2.1730652955	0\\
2.17309453284	0\\
2.17312377018	0\\
2.17315300752	0\\
2.17318224486	0\\
2.1732114822	0\\
2.17324071954	0\\
2.17326995688	0\\
2.17329919422	0\\
2.17332843156	0\\
2.1733576689	0\\
2.17338690624	0\\
2.17341614358	0\\
2.17344538092	0\\
2.17347461826	0\\
2.1735038556	0\\
2.17353309294	0\\
2.17356233028	0\\
2.17359156762	0\\
2.17362080496	0\\
2.1736500423	0\\
2.17367927964	0\\
2.17370851698	0\\
2.17373775432	0\\
2.17376699166	0\\
2.173796229	0\\
2.17382546634	0\\
2.17385470368	0\\
2.17388394102	0\\
2.17391317836	0\\
2.1739424157	0\\
2.17397165304	0\\
2.17400089038	0\\
2.17403012772	0\\
2.17405936506	0\\
2.1740886024	0\\
2.17411783974	0\\
2.17414707708	0\\
2.17417631442	0\\
2.17420555176	0\\
2.1742347891	0\\
2.17426402644	0\\
2.17429326378	0\\
2.17432250112	0\\
2.17435173846	0\\
2.1743809758	0\\
2.17441021314	0\\
2.17443945048	0\\
2.17446868782	0\\
2.17449792516	0\\
2.1745271625	0\\
2.17455639984	0\\
2.17458563718	0\\
2.17461487452	0\\
2.17464411186	0\\
2.1746733492	0\\
2.17470258654	0\\
2.17473182388	0\\
2.17476106122	0\\
2.17479029856	0\\
2.1748195359	0\\
2.17484877324	0\\
2.17487801058	0\\
2.17490724792	0\\
2.17493648526	0\\
2.1749657226	0\\
2.17499495994	0\\
2.17502419728	0\\
2.17505343462	0\\
2.17508267196	0\\
2.1751119093	0\\
2.17514114664	0\\
2.17517038398	0\\
2.17519962132	0\\
2.17522885866	0\\
2.175258096	0\\
2.17528733334	0\\
2.17531657068	0\\
2.17534580802	0\\
2.17537504536	0\\
2.1754042827	0\\
2.17543352004	0\\
2.17546275738	0\\
2.17549199472	0\\
2.17552123206	0\\
2.1755504694	0\\
2.17557970674	0\\
2.17560894408	0\\
2.17563818142	0\\
2.17566741876	0\\
2.1756966561	0\\
2.17572589344	0\\
2.17575513078	0\\
2.17578436812	0\\
2.17581360546	0\\
2.1758428428	0\\
2.17587208014	0\\
2.17590131748	0\\
2.17593055482	0\\
2.17595979216	0\\
2.1759890295	0\\
2.17601826684	0\\
2.17604750418	0\\
2.17607674152	0\\
2.17610597886	0\\
2.1761352162	0\\
2.17616445354	0\\
2.17619369088	0\\
2.17622292822	0\\
2.17625216556	0\\
2.1762814029	0\\
2.17631064024	0\\
2.17633987758	0\\
2.17636911492	0\\
2.17639835226	0\\
2.1764275896	0\\
2.17645682694	0\\
2.17648606428	0\\
2.17651530162	0\\
2.17654453896	0\\
2.1765737763	0\\
2.17660301364	0\\
2.17663225098	0\\
2.17666148832	0\\
2.17669072566	0\\
2.176719963	0\\
2.17674920034	0\\
2.17677843768	0\\
2.17680767502	0\\
2.17683691236	0\\
2.1768661497	0\\
2.17689538704	0\\
2.17692462438	0\\
2.17695386172	0\\
2.17698309906	0\\
2.1770123364	0\\
2.17704157374	0\\
2.17707081108	0\\
2.17710004842	0\\
2.17712928576	0\\
2.1771585231	0\\
2.17718776044	0\\
2.17721699778	0\\
2.17724623512	0\\
2.17727547246	0\\
2.1773047098	0\\
2.17733394714	0\\
2.17736318448	0\\
2.17739242182	0\\
2.17742165916	0\\
2.1774508965	0\\
2.17748013384	0\\
2.17750937118	0\\
2.17753860852	0\\
2.17756784586	0\\
2.1775970832	0\\
2.17762632054	0\\
2.17765555788	0\\
2.17768479522	0\\
2.17771403256	0\\
2.1777432699	0\\
2.17777250724	0\\
2.17780174458	0\\
2.17783098192	0\\
2.17786021926	0\\
2.1778894566	0\\
2.17791869394	0\\
2.17794793128	0\\
2.17797716862	0\\
2.17800640596	0\\
2.1780356433	0\\
2.17806488064	0\\
2.17809411798	0\\
2.17812335532	0\\
2.17815259266	0\\
2.17818183	0\\
2.17821106734	0\\
2.17824030468	0\\
2.17826954202	0\\
2.17829877936	0\\
2.1783280167	0\\
2.17835725404	0\\
2.17838649138	0\\
2.17841572872	0\\
2.17844496606	0\\
2.1784742034	0\\
2.17850344074	0\\
2.17853267808	0\\
2.17856191542	0\\
2.17859115276	0\\
2.1786203901	0\\
2.17864962744	0\\
2.17867886478	0\\
2.17870810212	0\\
2.17873733946	0\\
2.1787665768	0\\
2.17879581414	0\\
2.17882505148	0\\
2.17885428882	0\\
2.17888352616	0\\
2.1789127635	0\\
2.17894200084	0\\
2.17897123818	0\\
2.17900047552	0\\
2.17902971286	0\\
2.1790589502	0\\
2.17908818754	0\\
2.17911742488	0\\
2.17914666222	0\\
2.17917589956	0\\
2.1792051369	0\\
2.17923437424	0\\
2.17926361158	0\\
2.17929284892	0\\
2.17932208626	0\\
2.1793513236	0\\
2.17938056094	0\\
2.17940979828	0\\
2.17943903562	0\\
2.17946827296	0\\
2.1794975103	0\\
2.17952674764	0\\
2.17955598498	0\\
2.17958522232	0\\
2.17961445966	0\\
2.179643697	0\\
2.17967293434	0\\
2.17970217168	0\\
2.17973140902	0\\
2.17976064636	0\\
2.1797898837	0\\
2.17981912104	0\\
2.17984835838	0\\
2.17987759572	0\\
2.17990683306	0\\
2.1799360704	0\\
2.17996530774	0\\
2.17999454508	0\\
2.18002378242	0\\
2.18005301976	0\\
2.1800822571	0\\
2.18011149444	0\\
2.18014073178	0\\
2.18016996912	0\\
2.18019920646	0\\
2.1802284438	0\\
2.18025768114	0\\
2.18028691848	0\\
2.18031615582	0\\
2.18034539316	0\\
2.1803746305	0\\
2.18040386784	0\\
2.18043310518	0\\
2.18046234252	0\\
2.18049157986	0\\
2.1805208172	0\\
2.18055005454	0\\
2.18057929188	0\\
2.18060852922	0\\
2.18063776656	0\\
2.1806670039	0\\
2.18069624124	0\\
2.18072547858	0\\
2.18075471592	0\\
2.18078395326	0\\
2.1808131906	0\\
2.18084242794	0\\
2.18087166528	0\\
2.18090090262	0\\
2.18093013996	0\\
2.1809593773	0\\
2.18098861464	0\\
2.18101785198	0\\
2.18104708932	0\\
2.18107632666	0\\
2.181105564	0\\
2.18113480134	0\\
2.18116403868	0\\
2.18119327602	0\\
2.18122251336	0\\
2.1812517507	0\\
2.18128098804	0\\
2.18131022538	0\\
2.18133946272	0\\
2.18136870006	0\\
2.1813979374	0\\
2.18142717474	0\\
2.18145641208	0\\
2.18148564942	0\\
2.18151488676	0\\
2.1815441241	0\\
2.18157336144	0\\
2.18160259878	0\\
2.18163183612	0\\
2.18166107346	0\\
2.1816903108	0\\
2.18171954814	0\\
2.18174878548	0\\
2.18177802282	0\\
2.18180726016	0\\
2.1818364975	0\\
2.18186573484	0\\
2.18189497218	0\\
2.18192420952	0\\
2.18195344686	0\\
2.1819826842	0\\
2.18201192154	0\\
2.18204115888	0\\
2.18207039622	0\\
2.18209963356	0\\
2.1821288709	0\\
2.18215810824	0\\
2.18218734558	0\\
2.18221658292	0\\
2.18224582026	0\\
2.1822750576	0\\
2.18230429494	0\\
2.18233353228	0\\
2.18236276962	0\\
2.18239200696	0\\
2.1824212443	0\\
2.18245048164	0\\
2.18247971898	0\\
2.18250895632	0\\
2.18253819366	0\\
2.182567431	0\\
2.18259666834	0\\
2.18262590568	0\\
2.18265514302	0\\
2.18268438036	0\\
2.1827136177	0\\
2.18274285504	0\\
2.18277209238	0\\
2.18280132972	0\\
2.18283056706	0\\
2.1828598044	0\\
2.18288904174	0\\
2.18291827908	0\\
2.18294751642	0\\
2.18297675376	0\\
2.1830059911	0\\
2.18303522844	0\\
2.18306446578	0\\
2.18309370312	0\\
2.18312294046	0\\
2.1831521778	0\\
2.18318141514	0\\
2.18321065248	0\\
2.18323988982	0\\
2.18326912716	0\\
2.1832983645	0\\
2.18332760184	0\\
2.18335683918	0\\
2.18338607652	0\\
2.18341531386	0\\
2.1834445512	0\\
2.18347378854	0\\
2.18350302588	0\\
2.18353226322	0\\
2.18356150056	0\\
2.1835907379	0\\
2.18361997524	0\\
2.18364921258	0\\
2.18367844992	0\\
2.18370768726	0\\
2.1837369246	0\\
2.18376616194	0\\
2.18379539928	0\\
2.18382463662	0\\
2.18385387396	0\\
2.1838831113	0\\
2.18391234864	0\\
2.18394158598	0\\
2.18397082332	0\\
2.18400006066	0\\
2.184029298	0\\
2.18405853534	0\\
2.18408777268	0\\
2.18411701002	0\\
2.18414624736	0\\
2.1841754847	0\\
2.18420472204	0\\
2.18423395938	0\\
2.18426319672	0\\
2.18429243406	0\\
2.1843216714	0\\
2.18435090874	0\\
2.18438014608	0\\
2.18440938342	0\\
2.18443862076	0\\
2.1844678581	0\\
2.18449709544	0\\
2.18452633278	0\\
2.18455557012	0\\
2.18458480746	0\\
2.1846140448	0\\
2.18464328214	0\\
2.18467251948	0\\
2.18470175682	0\\
2.18473099416	0\\
2.1847602315	0\\
2.18478946884	0\\
2.18481870618	0\\
2.18484794352	0\\
2.18487718086	0\\
2.1849064182	0\\
2.18493565554	0\\
2.18496489288	0\\
2.18499413022	0\\
2.18502336756	0\\
2.1850526049	0\\
2.18508184224	0\\
2.18511107958	0\\
2.18514031692	0\\
2.18516955426	0\\
2.1851987916	0\\
2.18522802894	0\\
2.18525726628	0\\
2.18528650362	0\\
2.18531574096	0\\
2.1853449783	0\\
2.18537421564	0\\
2.18540345298	0\\
2.18543269032	0\\
2.18546192766	0\\
2.185491165	0\\
2.18552040234	0\\
2.18554963968	0\\
2.18557887702	0\\
2.18560811436	0\\
2.1856373517	0\\
2.18566658904	0\\
2.18569582638	0\\
2.18572506372	0\\
2.18575430106	0\\
2.1857835384	0\\
2.18581277574	0\\
2.18584201308	0\\
2.18587125042	0\\
2.18590048776	0\\
2.1859297251	0\\
2.18595896244	0\\
2.18598819978	0\\
2.18601743712	0\\
2.18604667446	0\\
2.1860759118	0\\
2.18610514914	0\\
2.18613438648	0\\
2.18616362382	0\\
2.18619286116	0\\
2.1862220985	0\\
2.18625133584	0\\
2.18628057318	0\\
2.18630981052	0\\
2.18633904786	0\\
2.1863682852	0\\
2.18639752254	0\\
2.18642675988	0\\
2.18645599722	0\\
2.18648523456	0\\
2.1865144719	0\\
2.18654370924	0\\
2.18657294658	0\\
2.18660218392	0\\
2.18663142126	0\\
2.1866606586	0\\
2.18668989594	0\\
2.18671913328	0\\
2.18674837062	0\\
2.18677760796	0\\
2.1868068453	0\\
2.18683608264	0\\
2.18686531998	0\\
2.18689455732	0\\
2.18692379466	0\\
2.186953032	0\\
2.18698226934	0\\
2.18701150668	0\\
2.18704074402	0\\
2.18706998136	0\\
2.1870992187	0\\
2.18712845604	0\\
2.18715769338	0\\
2.18718693072	0\\
2.18721616806	0\\
2.1872454054	0\\
2.18727464274	0\\
2.18730388008	0\\
2.18733311742	0\\
2.18736235476	0\\
2.1873915921	0\\
2.18742082944	0\\
2.18745006678	0\\
2.18747930412	0\\
2.18750854146	0\\
2.1875377788	0\\
2.18756701614	0\\
2.18759625348	0\\
2.18762549082	0\\
2.18765472816	0\\
2.1876839655	0\\
2.18771320284	0\\
2.18774244018	0\\
2.18777167752	0\\
2.18780091486	0\\
2.1878301522	0\\
2.18785938954	0\\
2.18788862688	0\\
2.18791786422	0\\
2.18794710156	0\\
2.1879763389	0\\
2.18800557624	0\\
2.18803481358	0\\
2.18806405092	0\\
2.18809328826	0\\
2.1881225256	0\\
2.18815176294	0\\
2.18818100028	0\\
2.18821023762	0\\
2.18823947496	0\\
2.1882687123	0\\
2.18829794964	0\\
2.18832718698	0\\
2.18835642432	0\\
2.18838566166	0\\
2.188414899	0\\
2.18844413634	0\\
2.18847337368	0\\
2.18850261102	0\\
2.18853184836	0\\
2.1885610857	0\\
2.18859032304	0\\
2.18861956038	0\\
2.18864879772	0\\
2.18867803506	0\\
2.1887072724	0\\
2.18873650974	0\\
2.18876574708	0\\
2.18879498442	0\\
2.18882422176	0\\
2.1888534591	0\\
2.18888269644	0\\
2.18891193378	0\\
2.18894117112	0\\
2.18897040846	0\\
2.1889996458	0\\
2.18902888314	0\\
2.18905812048	0\\
2.18908735782	0\\
2.18911659516	0\\
2.1891458325	0\\
2.18917506984	0\\
2.18920430718	0\\
2.18923354452	0\\
2.18926278186	0\\
2.1892920192	0\\
2.18932125654	0\\
2.18935049388	0\\
2.18937973122	0\\
2.18940896856	0\\
2.1894382059	0\\
2.18946744324	0\\
2.18949668058	0\\
2.18952591792	0\\
2.18955515526	0\\
2.1895843926	0\\
2.18961362994	0\\
2.18964286728	0\\
2.18967210462	0\\
2.18970134196	0\\
2.1897305793	0\\
2.18975981664	0\\
2.18978905398	0\\
2.18981829132	0\\
2.18984752866	0\\
2.189876766	0\\
2.18990600334	0\\
2.18993524068	0\\
2.18996447802	0\\
2.18999371536	0\\
2.1900229527	0\\
2.19005219004	0\\
2.19008142738	0\\
2.19011066472	0\\
2.19013990206	0\\
2.1901691394	0\\
2.19019837674	0\\
2.19022761408	0\\
2.19025685142	0\\
2.19028608876	0\\
2.1903153261	0\\
2.19034456344	0\\
2.19037380078	0\\
2.19040303812	0\\
2.19043227546	0\\
2.1904615128	0\\
2.19049075014	0\\
2.19051998748	0\\
2.19054922482	0\\
2.19057846216	0\\
2.1906076995	0\\
2.19063693684	0\\
2.19066617418	0\\
2.19069541152	0\\
2.19072464886	0\\
2.1907538862	0\\
2.19078312354	0\\
2.19081236088	0\\
2.19084159822	0\\
2.19087083556	0\\
2.1909000729	0\\
2.19092931024	0\\
2.19095854758	0\\
2.19098778492	0\\
2.19101702226	0\\
2.1910462596	0\\
2.19107549694	0\\
2.19110473428	0\\
2.19113397162	0\\
2.19116320896	0\\
2.1911924463	0\\
2.19122168364	0\\
2.19125092098	0\\
2.19128015832	0\\
2.19130939566	0\\
2.191338633	0\\
2.19136787034	0\\
2.19139710768	0\\
2.19142634502	0\\
2.19145558236	0\\
2.1914848197	0\\
2.19151405704	0\\
2.19154329438	0\\
2.19157253172	0\\
2.19160176906	0\\
2.1916310064	0\\
2.19166024374	0\\
2.19168948108	0\\
2.19171871842	0\\
2.19174795576	0\\
2.1917771931	0\\
2.19180643044	0\\
2.19183566778	0\\
2.19186490512	0\\
2.19189414246	0\\
2.1919233798	0\\
2.19195261714	0\\
2.19198185448	0\\
2.19201109182	0\\
2.19204032916	0\\
2.1920695665	0\\
2.19209880384	0\\
2.19212804118	0\\
2.19215727852	0\\
2.19218651586	0\\
2.1922157532	0\\
2.19224499054	0\\
2.19227422788	0\\
2.19230346522	0\\
2.19233270256	0\\
2.1923619399	0\\
2.19239117724	0\\
2.19242041458	0\\
2.19244965192	0\\
2.19247888926	0\\
2.1925081266	0\\
2.19253736394	0\\
2.19256660128	0\\
2.19259583862	0\\
2.19262507596	0\\
2.1926543133	0\\
2.19268355064	0\\
2.19271278798	0\\
2.19274202532	0\\
2.19277126266	0\\
2.1928005	0\\
2.19282973734	0\\
2.19285897468	0\\
2.19288821202	0\\
2.19291744936	0\\
2.1929466867	0\\
2.19297592404	0\\
2.19300516138	0\\
2.19303439872	0\\
2.19306363606	0\\
2.1930928734	0\\
2.19312211074	0\\
2.19315134808	0\\
2.19318058542	0\\
2.19320982276	0\\
2.1932390601	0\\
2.19326829744	0\\
2.19329753478	0\\
2.19332677212	0\\
2.19335600946	0\\
2.1933852468	0\\
2.19341448414	0\\
2.19344372148	0\\
2.19347295882	0\\
2.19350219616	0\\
2.1935314335	0\\
2.19356067084	0\\
2.19358990818	0\\
2.19361914552	0\\
2.19364838286	0\\
2.1936776202	0\\
2.19370685754	0\\
2.19373609488	0\\
2.19376533222	0\\
2.19379456956	0\\
2.1938238069	0\\
2.19385304424	0\\
2.19388228158	0\\
2.19391151892	0\\
2.19394075626	0\\
2.1939699936	0\\
2.19399923094	0\\
2.19402846828	0\\
2.19405770562	0\\
2.19408694296	0\\
2.1941161803	0\\
2.19414541764	0\\
2.19417465498	0\\
2.19420389232	0\\
2.19423312966	0\\
2.194262367	0\\
2.19429160434	0\\
2.19432084168	0\\
2.19435007902	0\\
2.19437931636	0\\
2.1944085537	0\\
2.19443779104	0\\
2.19446702838	0\\
2.19449626572	0\\
2.19452550306	0\\
2.1945547404	0\\
2.19458397774	0\\
2.19461321508	0\\
2.19464245242	0\\
2.19467168976	0\\
2.1947009271	0\\
2.19473016444	0\\
2.19475940178	0\\
2.19478863912	0\\
2.19481787646	0\\
2.1948471138	0\\
2.19487635114	0\\
2.19490558848	0\\
2.19493482582	0\\
2.19496406316	0\\
2.1949933005	0\\
2.19502253784	0\\
2.19505177518	0\\
2.19508101252	0\\
2.19511024986	0\\
2.1951394872	0\\
2.19516872454	0\\
2.19519796188	0\\
2.19522719922	0\\
2.19525643656	0\\
2.1952856739	0\\
2.19531491124	0\\
2.19534414858	0\\
2.19537338592	0\\
2.19540262326	0\\
2.1954318606	0\\
2.19546109794	0\\
2.19549033528	0\\
2.19551957262	0\\
2.19554880996	0\\
2.1955780473	0\\
2.19560728464	0\\
2.19563652198	0\\
2.19566575932	0\\
2.19569499666	0\\
2.195724234	0\\
2.19575347134	0\\
2.19578270868	0\\
2.19581194602	0\\
2.19584118336	0\\
2.1958704207	0\\
2.19589965804	0\\
2.19592889538	0\\
2.19595813272	0\\
2.19598737006	0\\
2.1960166074	0\\
2.19604584474	0\\
2.19607508208	0\\
2.19610431942	0\\
2.19613355676	0\\
2.1961627941	0\\
2.19619203144	0\\
2.19622126878	0\\
2.19625050612	0\\
2.19627974346	0\\
2.1963089808	0\\
2.19633821814	0\\
2.19636745548	0\\
2.19639669282	0\\
2.19642593016	0\\
2.1964551675	0\\
2.19648440484	0\\
2.19651364218	0\\
2.19654287952	0\\
2.19657211686	0\\
2.1966013542	0\\
2.19663059154	0\\
2.19665982888	0\\
2.19668906622	0\\
2.19671830356	0\\
2.1967475409	0\\
2.19677677824	0\\
2.19680601558	0\\
2.19683525292	0\\
2.19686449026	0\\
2.1968937276	0\\
2.19692296494	0\\
2.19695220228	0\\
2.19698143962	0\\
2.19701067696	0\\
2.1970399143	0\\
2.19706915164	0\\
2.19709838898	0\\
2.19712762632	0\\
2.19715686366	0\\
2.197186101	0\\
2.19721533834	0\\
2.19724457568	0\\
2.19727381302	0\\
2.19730305036	0\\
2.1973322877	0\\
2.19736152504	0\\
2.19739076238	0\\
2.19741999972	0\\
2.19744923706	0\\
2.1974784744	0\\
2.19750771174	0\\
2.19753694908	0\\
2.19756618642	0\\
2.19759542376	0\\
2.1976246611	0\\
2.19765389844	0\\
2.19768313578	0\\
2.19771237312	0\\
2.19774161046	0\\
2.1977708478	0\\
2.19780008514	0\\
2.19782932248	0\\
2.19785855982	0\\
2.19788779716	0\\
2.1979170345	0\\
2.19794627184	0\\
2.19797550918	0\\
2.19800474652	0\\
2.19803398386	0\\
2.1980632212	0\\
2.19809245854	0\\
2.19812169588	0\\
2.19815093322	0\\
2.19818017056	0\\
2.1982094079	0\\
2.19823864524	0\\
2.19826788258	0\\
2.19829711992	0\\
2.19832635726	0\\
2.1983555946	0\\
2.19838483194	0\\
2.19841406928	0\\
2.19844330662	0\\
2.19847254396	0\\
2.1985017813	0\\
2.19853101864	0\\
2.19856025598	0\\
2.19858949332	0\\
2.19861873066	0\\
2.198647968	0\\
2.19867720534	0\\
2.19870644268	0\\
2.19873568002	0\\
2.19876491736	0\\
2.1987941547	0\\
2.19882339204	0\\
2.19885262938	0\\
2.19888186672	0\\
2.19891110406	0\\
2.1989403414	0\\
2.19896957874	0\\
2.19899881608	0\\
2.19902805342	0\\
2.19905729076	0\\
2.1990865281	0\\
2.19911576544	0\\
2.19914500278	0\\
2.19917424012	0\\
2.19920347746	0\\
2.1992327148	0\\
2.19926195214	0\\
2.19929118948	0\\
2.19932042682	0\\
2.19934966416	0\\
2.1993789015	0\\
2.19940813884	0\\
2.19943737618	0\\
2.19946661352	0\\
2.19949585086	0\\
2.1995250882	0\\
2.19955432554	0\\
2.19958356288	0\\
2.19961280022	0\\
2.19964203756	0\\
2.1996712749	0\\
2.19970051224	0\\
2.19972974958	0\\
2.19975898692	0\\
2.19978822426	0\\
2.1998174616	0\\
2.19984669894	0\\
2.19987593628	0\\
2.19990517362	0\\
2.19993441096	0\\
2.1999636483	0\\
2.19999288564	0\\
2.20002212298	0\\
2.20005136032	0\\
2.20008059766	0\\
2.200109835	0\\
2.20013907234	0\\
2.20016830968	0\\
2.20019754702	0\\
2.20022678436	0\\
2.2002560217	0\\
2.20028525904	0\\
2.20031449638	0\\
2.20034373372	0\\
2.20037297106	0\\
2.2004022084	0\\
2.20043144574	0\\
2.20046068308	0\\
2.20048992042	0\\
2.20051915776	0\\
2.2005483951	0\\
2.20057763244	0\\
2.20060686978	0\\
2.20063610712	0\\
2.20066534446	0\\
2.2006945818	0\\
2.20072381914	0\\
2.20075305648	0\\
2.20078229382	0\\
2.20081153116	0\\
2.2008407685	0\\
2.20087000584	0\\
2.20089924318	0\\
2.20092848052	0\\
2.20095771786	0\\
2.2009869552	0\\
2.20101619254	0\\
2.20104542988	0\\
2.20107466722	0\\
2.20110390456	0\\
2.2011331419	0\\
2.20116237924	0\\
2.20119161658	0\\
2.20122085392	0\\
2.20125009126	0\\
2.2012793286	0\\
2.20130856594	0\\
2.20133780328	0\\
2.20136704062	0\\
2.20139627796	0\\
2.2014255153	0\\
2.20145475264	0\\
2.20148398998	0\\
2.20151322732	0\\
2.20154246466	0\\
2.201571702	0\\
2.20160093934	0\\
2.20163017668	0\\
2.20165941402	0\\
2.20168865136	0\\
2.2017178887	0\\
2.20174712604	0\\
2.20177636338	0\\
2.20180560072	0\\
2.20183483806	0\\
2.2018640754	0\\
2.20189331274	0\\
2.20192255008	0\\
2.20195178742	0\\
2.20198102476	0\\
2.2020102621	0\\
2.20203949944	0\\
2.20206873678	0\\
2.20209797412	0\\
2.20212721146	0\\
2.2021564488	0\\
2.20218568614	0\\
2.20221492348	0\\
2.20224416082	0\\
2.20227339816	0\\
2.2023026355	0\\
2.20233187284	0\\
2.20236111018	0\\
2.20239034752	0\\
2.20241958486	0\\
2.2024488222	0\\
2.20247805954	0\\
2.20250729688	0\\
2.20253653422	0\\
2.20256577156	0\\
2.2025950089	0\\
2.20262424624	0\\
2.20265348358	0\\
2.20268272092	0\\
2.20271195826	0\\
2.2027411956	0\\
2.20277043294	0\\
2.20279967028	0\\
2.20282890762	0\\
2.20285814496	0\\
2.2028873823	0\\
2.20291661964	0\\
2.20294585698	0\\
2.20297509432	0\\
2.20300433166	0\\
2.203033569	0\\
2.20306280634	0\\
2.20309204368	0\\
2.20312128102	0\\
2.20315051836	0\\
2.2031797557	0\\
2.20320899304	0\\
2.20323823038	0\\
2.20326746772	0\\
2.20329670506	0\\
2.2033259424	0\\
2.20335517974	0\\
2.20338441708	0\\
2.20341365442	0\\
2.20344289176	0\\
2.2034721291	0\\
2.20350136644	0\\
2.20353060378	0\\
2.20355984112	0\\
2.20358907846	0\\
2.2036183158	0\\
2.20364755314	0\\
2.20367679048	0\\
2.20370602782	0\\
2.20373526516	0\\
2.2037645025	0\\
2.20379373984	0\\
2.20382297718	0\\
2.20385221452	0\\
2.20388145186	0\\
2.2039106892	0\\
2.20393992654	0\\
2.20396916388	0\\
2.20399840122	0\\
2.20402763856	0\\
2.2040568759	0\\
2.20408611324	0\\
2.20411535058	0\\
2.20414458792	0\\
2.20417382526	0\\
2.2042030626	0\\
2.20423229994	0\\
2.20426153728	0\\
2.20429077462	0\\
2.20432001196	0\\
2.2043492493	0\\
2.20437848664	0\\
2.20440772398	0\\
2.20443696132	0\\
2.20446619866	0\\
2.204495436	0\\
2.20452467334	0\\
2.20455391068	0\\
2.20458314802	0\\
2.20461238536	0\\
2.2046416227	0\\
2.20467086004	0\\
2.20470009738	0\\
2.20472933472	0\\
2.20475857206	0\\
2.2047878094	0\\
2.20481704674	0\\
2.20484628408	0\\
2.20487552142	0\\
2.20490475876	0\\
2.2049339961	0\\
2.20496323344	0\\
2.20499247078	0\\
2.20502170812	0\\
2.20505094546	0\\
2.2050801828	0\\
2.20510942014	0\\
2.20513865748	0\\
2.20516789482	0\\
2.20519713216	0\\
2.2052263695	0\\
2.20525560684	0\\
2.20528484418	0\\
2.20531408152	0\\
2.20534331886	0\\
2.2053725562	0\\
2.20540179354	0\\
2.20543103088	0\\
2.20546026822	0\\
2.20548950556	0\\
2.2055187429	0\\
2.20554798024	0\\
2.20557721758	0\\
2.20560645492	0\\
2.20563569226	0\\
2.2056649296	0\\
2.20569416694	0\\
2.20572340428	0\\
2.20575264162	0\\
2.20578187896	0\\
2.2058111163	0\\
2.20584035364	0\\
2.20586959098	0\\
2.20589882832	0\\
2.20592806566	0\\
2.205957303	0\\
2.20598654034	0\\
2.20601577768	0\\
2.20604501502	0\\
2.20607425236	0\\
2.2061034897	0\\
2.20613272704	0\\
2.20616196438	0\\
2.20619120172	0\\
2.20622043906	0\\
2.2062496764	0\\
2.20627891374	0\\
2.20630815108	0\\
2.20633738842	0\\
2.20636662576	0\\
2.2063958631	0\\
2.20642510044	0\\
2.20645433778	0\\
2.20648357512	0\\
2.20651281246	0\\
2.2065420498	0\\
2.20657128714	0\\
2.20660052448	0\\
2.20662976182	0\\
2.20665899916	0\\
2.2066882365	0\\
2.20671747384	0\\
2.20674671118	0\\
2.20677594852	0\\
2.20680518586	0\\
2.2068344232	0\\
2.20686366054	0\\
2.20689289788	0\\
2.20692213522	0\\
2.20695137256	0\\
2.2069806099	0\\
2.20700984724	0\\
2.20703908458	0\\
2.20706832192	0\\
2.20709755926	0\\
2.2071267966	0\\
2.20715603394	0\\
2.20718527128	0\\
2.20721450862	0\\
2.20724374596	0\\
2.2072729833	0\\
2.20730222064	0\\
2.20733145798	0\\
2.20736069532	0\\
2.20738993266	0\\
2.20741917	0\\
2.20744840734	0\\
2.20747764468	0\\
2.20750688202	0\\
2.20753611936	0\\
2.2075653567	0\\
2.20759459404	0\\
2.20762383138	0\\
2.20765306872	0\\
2.20768230606	0\\
2.2077115434	0\\
2.20774078074	0\\
2.20777001808	0\\
2.20779925542	0\\
2.20782849276	0\\
2.2078577301	0\\
2.20788696744	0\\
2.20791620478	0\\
2.20794544212	0\\
2.20797467946	0\\
2.2080039168	0\\
2.20803315414	0\\
2.20806239148	0\\
2.20809162882	0\\
2.20812086616	0\\
2.2081501035	0\\
2.20817934084	0\\
2.20820857818	0\\
2.20823781552	0\\
2.20826705286	0\\
2.2082962902	0\\
2.20832552754	0\\
2.20835476488	0\\
2.20838400222	0\\
2.20841323956	0\\
2.2084424769	0\\
2.20847171424	0\\
2.20850095158	0\\
2.20853018892	0\\
2.20855942626	0\\
2.2085886636	0\\
2.20861790094	0\\
2.20864713828	0\\
2.20867637562	0\\
2.20870561296	0\\
2.2087348503	0\\
2.20876408764	0\\
2.20879332498	0\\
2.20882256232	0\\
2.20885179966	0\\
2.208881037	0\\
2.20891027434	0\\
2.20893951168	0\\
2.20896874902	0\\
2.20899798636	0\\
2.2090272237	0\\
2.20905646104	0\\
2.20908569838	0\\
2.20911493572	0\\
2.20914417306	0\\
2.2091734104	0\\
2.20920264774	0\\
2.20923188508	0\\
2.20926112242	0\\
2.20929035976	0\\
2.2093195971	0\\
2.20934883444	0\\
2.20937807178	0\\
2.20940730912	0\\
2.20943654646	0\\
2.2094657838	0\\
2.20949502114	0\\
2.20952425848	0\\
2.20955349582	0\\
2.20958273316	0\\
2.2096119705	0\\
2.20964120784	0\\
2.20967044518	0\\
2.20969968252	0\\
2.20972891986	0\\
2.2097581572	0\\
2.20978739454	0\\
2.20981663188	0\\
2.20984586922	0\\
2.20987510656	0\\
2.2099043439	0\\
2.20993358124	0\\
2.20996281858	0\\
2.20999205592	0\\
2.21002129326	0\\
2.2100505306	0\\
2.21007976794	0\\
2.21010900528	0\\
2.21013824262	0\\
2.21016747996	0\\
2.2101967173	0\\
2.21022595464	0\\
2.21025519198	0\\
2.21028442932	0\\
2.21031366666	0\\
2.210342904	0\\
2.21037214134	0\\
2.21040137868	0\\
2.21043061602	0\\
2.21045985336	0\\
2.2104890907	0\\
2.21051832804	0\\
2.21054756538	0\\
2.21057680272	0\\
2.21060604006	0\\
2.2106352774	0\\
2.21066451474	0\\
2.21069375208	0\\
2.21072298942	0\\
2.21075222676	0\\
2.2107814641	0\\
2.21081070144	0\\
2.21083993878	0\\
2.21086917612	0\\
2.21089841346	0\\
2.2109276508	0\\
2.21095688814	0\\
2.21098612548	0\\
2.21101536282	0\\
2.21104460016	0\\
2.2110738375	0\\
2.21110307484	0\\
2.21113231218	0\\
2.21116154952	0\\
2.21119078686	0\\
2.2112200242	0\\
2.21124926154	0\\
2.21127849888	0\\
2.21130773622	0\\
2.21133697356	0\\
2.2113662109	0\\
2.21139544824	0\\
2.21142468558	0\\
2.21145392292	0\\
2.21148316026	0\\
2.2115123976	0\\
2.21154163494	0\\
2.21157087228	0\\
2.21160010962	0\\
2.21162934696	0\\
2.2116585843	0\\
2.21168782164	0\\
2.21171705898	0\\
2.21174629632	0\\
2.21177553366	0\\
2.211804771	0\\
2.21183400834	0\\
2.21186324568	0\\
2.21189248302	0\\
2.21192172036	0\\
2.2119509577	0\\
2.21198019504	0\\
2.21200943238	0\\
2.21203866972	0\\
2.21206790706	0\\
2.2120971444	0\\
2.21212638174	0\\
2.21215561908	0\\
2.21218485642	0\\
2.21221409376	0\\
2.2122433311	0\\
2.21227256844	0\\
2.21230180578	0\\
2.21233104312	0\\
2.21236028046	0\\
2.2123895178	0\\
2.21241875514	0\\
2.21244799248	0\\
2.21247722982	0\\
2.21250646716	0\\
2.2125357045	0\\
2.21256494184	0\\
2.21259417918	0\\
2.21262341652	0\\
2.21265265386	0\\
2.2126818912	0\\
2.21271112854	0\\
2.21274036588	0\\
2.21276960322	0\\
2.21279884056	0\\
2.2128280779	0\\
2.21285731524	0\\
2.21288655258	0\\
2.21291578992	0\\
2.21294502726	0\\
2.2129742646	0\\
2.21300350194	0\\
2.21303273928	0\\
2.21306197662	0\\
2.21309121396	0\\
2.2131204513	0\\
2.21314968864	0\\
2.21317892598	0\\
2.21320816332	0\\
2.21323740066	0\\
2.213266638	0\\
2.21329587534	0\\
2.21332511268	0\\
2.21335435002	0\\
2.21338358736	0\\
2.2134128247	0\\
2.21344206204	0\\
2.21347129938	0\\
2.21350053672	0\\
2.21352977406	0\\
2.2135590114	0\\
2.21358824874	0\\
2.21361748608	0\\
2.21364672342	0\\
2.21367596076	0\\
2.2137051981	0\\
2.21373443544	0\\
2.21376367278	0\\
2.21379291012	0\\
2.21382214746	0\\
2.2138513848	0\\
2.21388062214	0\\
2.21390985948	0\\
2.21393909682	0\\
2.21396833416	0\\
2.2139975715	0\\
2.21402680884	0\\
2.21405604618	0\\
2.21408528352	0\\
2.21411452086	0\\
2.2141437582	0\\
2.21417299554	0\\
2.21420223288	0\\
2.21423147022	0\\
2.21426070756	0\\
2.2142899449	0\\
2.21431918224	0\\
2.21434841958	0\\
2.21437765692	0\\
2.21440689426	0\\
2.2144361316	0\\
2.21446536894	0\\
2.21449460628	0\\
2.21452384362	0\\
2.21455308096	0\\
2.2145823183	0\\
2.21461155564	0\\
2.21464079298	0\\
2.21467003032	0\\
2.21469926766	0\\
2.214728505	0\\
2.21475774234	0\\
2.21478697968	0\\
2.21481621702	0\\
2.21484545436	0\\
2.2148746917	0\\
2.21490392904	0\\
2.21493316638	0\\
2.21496240372	0\\
2.21499164106	0\\
2.2150208784	0\\
2.21505011574	0\\
2.21507935308	0\\
2.21510859042	0\\
2.21513782776	0\\
2.2151670651	0\\
2.21519630244	0\\
2.21522553978	0\\
2.21525477712	0\\
2.21528401446	0\\
2.2153132518	0\\
2.21534248914	0\\
2.21537172648	0\\
2.21540096382	0\\
2.21543020116	0\\
2.2154594385	0\\
2.21548867584	0\\
2.21551791318	0\\
2.21554715052	0\\
2.21557638786	0\\
2.2156056252	0\\
2.21563486254	0\\
2.21566409988	0\\
2.21569333722	0\\
2.21572257456	0\\
2.2157518119	0\\
2.21578104924	0\\
2.21581028658	0\\
2.21583952392	0\\
2.21586876126	0\\
2.2158979986	0\\
2.21592723594	0\\
2.21595647328	0\\
2.21598571062	0\\
2.21601494796	0\\
2.2160441853	0\\
2.21607342264	0\\
2.21610265998	0\\
2.21613189732	0\\
2.21616113466	0\\
2.216190372	0\\
2.21621960934	0\\
2.21624884668	0\\
2.21627808402	0\\
2.21630732136	0\\
2.2163365587	0\\
2.21636579604	0\\
2.21639503338	0\\
2.21642427072	0\\
2.21645350806	0\\
2.2164827454	0\\
2.21651198274	0\\
2.21654122008	0\\
2.21657045742	0\\
2.21659969476	0\\
2.2166289321	0\\
2.21665816944	0\\
2.21668740678	0\\
2.21671664412	0\\
2.21674588146	0\\
2.2167751188	0\\
2.21680435614	0\\
2.21683359348	0\\
2.21686283082	0\\
2.21689206816	0\\
2.2169213055	0\\
2.21695054284	0\\
2.21697978018	0\\
2.21700901752	0\\
2.21703825486	0\\
2.2170674922	0\\
2.21709672954	0\\
2.21712596688	0\\
2.21715520422	0\\
2.21718444156	0\\
2.2172136789	0\\
2.21724291624	0\\
2.21727215358	0\\
2.21730139092	0\\
2.21733062826	0\\
2.2173598656	0\\
2.21738910294	0\\
2.21741834028	0\\
2.21744757762	0\\
2.21747681496	0\\
2.2175060523	0\\
2.21753528964	0\\
2.21756452698	0\\
2.21759376432	0\\
2.21762300166	0\\
2.217652239	0\\
2.21768147634	0\\
2.21771071368	0\\
2.21773995102	0\\
2.21776918836	0\\
2.2177984257	0\\
2.21782766304	0\\
2.21785690038	0\\
2.21788613772	0\\
2.21791537506	0\\
2.2179446124	0\\
2.21797384974	0\\
2.21800308708	0\\
2.21803232442	0\\
2.21806156176	0\\
2.2180907991	0\\
2.21812003644	0\\
2.21814927378	0\\
2.21817851112	0\\
2.21820774846	0\\
2.2182369858	0\\
2.21826622314	0\\
2.21829546048	0\\
2.21832469782	0\\
2.21835393516	0\\
2.2183831725	0\\
2.21841240984	0\\
2.21844164718	0\\
2.21847088452	0\\
2.21850012186	0\\
2.2185293592	0\\
2.21855859654	0\\
2.21858783388	0\\
2.21861707122	0\\
2.21864630856	0\\
2.2186755459	0\\
2.21870478324	0\\
2.21873402058	0\\
2.21876325792	0\\
2.21879249526	0\\
2.2188217326	0\\
2.21885096994	0\\
2.21888020728	0\\
2.21890944462	0\\
2.21893868196	0\\
2.2189679193	0\\
2.21899715664	0\\
2.21902639398	0\\
2.21905563132	0\\
2.21908486866	0\\
2.219114106	0\\
2.21914334334	0\\
2.21917258068	0\\
2.21920181802	0\\
2.21923105536	0\\
2.2192602927	0\\
2.21928953004	0\\
2.21931876738	0\\
2.21934800472	0\\
2.21937724206	0\\
2.2194064794	0\\
2.21943571674	0\\
2.21946495408	0\\
2.21949419142	0\\
2.21952342876	0\\
2.2195526661	0\\
2.21958190344	0\\
2.21961114078	0\\
2.21964037812	0\\
2.21966961546	0\\
2.2196988528	0\\
2.21972809014	0\\
2.21975732748	0\\
2.21978656482	0\\
2.21981580216	0\\
2.2198450395	0\\
2.21987427684	0\\
2.21990351418	0\\
2.21993275152	0\\
2.21996198886	0\\
2.2199912262	0\\
2.22002046354	0\\
2.22004970088	0\\
2.22007893822	0\\
2.22010817556	0\\
2.2201374129	0\\
2.22016665024	0\\
2.22019588758	0\\
2.22022512492	0\\
2.22025436226	0\\
2.2202835996	0\\
2.22031283694	0\\
2.22034207428	0\\
2.22037131162	0\\
2.22040054896	0\\
2.2204297863	0\\
2.22045902364	0\\
2.22048826098	0\\
2.22051749832	0\\
2.22054673566	0\\
2.220575973	0\\
2.22060521034	0\\
2.22063444768	0\\
2.22066368502	0\\
2.22069292236	0\\
2.2207221597	0\\
2.22075139704	0\\
2.22078063438	0\\
2.22080987172	0\\
2.22083910906	0\\
2.2208683464	0\\
2.22089758374	0\\
2.22092682108	0\\
2.22095605842	0\\
2.22098529576	0\\
2.2210145331	0\\
2.22104377044	0\\
2.22107300778	0\\
2.22110224512	0\\
2.22113148246	0\\
2.2211607198	0\\
2.22118995714	0\\
2.22121919448	0\\
2.22124843182	0\\
2.22127766916	0\\
2.2213069065	0\\
2.22133614384	0\\
2.22136538118	0\\
2.22139461852	0\\
2.22142385586	0\\
2.2214530932	0\\
2.22148233054	0\\
2.22151156788	0\\
2.22154080522	0\\
2.22157004256	0\\
2.2215992799	0\\
2.22162851724	0\\
2.22165775458	0\\
2.22168699192	0\\
2.22171622926	0\\
2.2217454666	0\\
2.22177470394	0\\
2.22180394128	0\\
2.22183317862	0\\
2.22186241596	0\\
2.2218916533	0\\
2.22192089064	0\\
2.22195012798	0\\
2.22197936532	0\\
2.22200860266	0\\
2.22203784	0\\
2.22206707734	0\\
2.22209631468	0\\
2.22212555202	0\\
2.22215478936	0\\
2.2221840267	0\\
2.22221326404	0\\
2.22224250138	0\\
2.22227173872	0\\
2.22230097606	0\\
2.2223302134	0\\
2.22235945074	0\\
2.22238868808	0\\
2.22241792542	0\\
2.22244716276	0\\
2.2224764001	0\\
2.22250563744	0\\
2.22253487478	0\\
2.22256411212	0\\
2.22259334946	0\\
2.2226225868	0\\
2.22265182414	0\\
2.22268106148	0\\
2.22271029882	0\\
2.22273953616	0\\
2.2227687735	0\\
2.22279801084	0\\
2.22282724818	0\\
2.22285648552	0\\
2.22288572286	0\\
2.2229149602	0\\
2.22294419754	0\\
2.22297343488	0\\
2.22300267222	0\\
2.22303190956	0\\
2.2230611469	0\\
2.22309038424	0\\
2.22311962158	0\\
2.22314885892	0\\
2.22317809626	0\\
2.2232073336	0\\
2.22323657094	0\\
2.22326580828	0\\
2.22329504562	0\\
2.22332428296	0\\
2.2233535203	0\\
2.22338275764	0\\
2.22341199498	0\\
2.22344123232	0\\
2.22347046966	0\\
2.223499707	0\\
2.22352894434	0\\
2.22355818168	0\\
2.22358741902	0\\
2.22361665636	0\\
2.2236458937	0\\
2.22367513104	0\\
2.22370436838	0\\
2.22373360572	0\\
2.22376284306	0\\
2.2237920804	0\\
2.22382131774	0\\
2.22385055508	0\\
2.22387979242	0\\
2.22390902976	0\\
2.2239382671	0\\
2.22396750444	0\\
2.22399674178	0\\
2.22402597912	0\\
2.22405521646	0\\
2.2240844538	0\\
2.22411369114	0\\
2.22414292848	0\\
2.22417216582	0\\
2.22420140316	0\\
2.2242306405	0\\
2.22425987784	0\\
2.22428911518	0\\
2.22431835252	0\\
2.22434758986	0\\
2.2243768272	0\\
2.22440606454	0\\
2.22443530188	0\\
2.22446453922	0\\
2.22449377656	0\\
2.2245230139	0\\
2.22455225124	0\\
2.22458148858	0\\
2.22461072592	0\\
2.22463996326	0\\
2.2246692006	0\\
2.22469843794	0\\
2.22472767528	0\\
2.22475691262	0\\
2.22478614996	0\\
2.2248153873	0\\
2.22484462464	0\\
2.22487386198	0\\
2.22490309932	0\\
2.22493233666	0\\
2.224961574	0\\
2.22499081134	0\\
2.22502004868	0\\
2.22504928602	0\\
2.22507852336	0\\
2.2251077607	0\\
2.22513699804	0\\
2.22516623538	0\\
2.22519547272	0\\
2.22522471006	0\\
2.2252539474	0\\
2.22528318474	0\\
2.22531242208	0\\
2.22534165942	0\\
2.22537089676	0\\
2.2254001341	0\\
2.22542937144	0\\
2.22545860878	0\\
2.22548784612	0\\
2.22551708346	0\\
2.2255463208	0\\
2.22557555814	0\\
2.22560479548	0\\
2.22563403282	0\\
2.22566327016	0\\
2.2256925075	0\\
2.22572174484	0\\
2.22575098218	0\\
2.22578021952	0\\
2.22580945686	0\\
2.2258386942	0\\
2.22586793154	0\\
2.22589716888	0\\
2.22592640622	0\\
2.22595564356	0\\
2.2259848809	0\\
2.22601411824	0\\
2.22604335558	0\\
2.22607259292	0\\
2.22610183026	0\\
2.2261310676	0\\
2.22616030494	0\\
2.22618954228	0\\
2.22621877962	0\\
2.22624801696	0\\
2.2262772543	0\\
2.22630649164	0\\
2.22633572898	0\\
2.22636496632	0\\
2.22639420366	0\\
2.226423441	0\\
2.22645267834	0\\
2.22648191568	0\\
2.22651115302	0\\
2.22654039036	0\\
2.2265696277	0\\
2.22659886504	0\\
2.22662810238	0\\
2.22665733972	0\\
2.22668657706	0\\
2.2267158144	0\\
2.22674505174	0\\
2.22677428908	0\\
2.22680352642	0\\
2.22683276376	0\\
2.2268620011	0\\
2.22689123844	0\\
2.22692047578	0\\
2.22694971312	0\\
2.22697895046	0\\
2.2270081878	0\\
2.22703742514	0\\
2.22706666248	0\\
2.22709589982	0\\
2.22712513716	0\\
2.2271543745	0\\
2.22718361184	0\\
2.22721284918	0\\
2.22724208652	0\\
2.22727132386	0\\
2.2273005612	0\\
2.22732979854	0\\
2.22735903588	0\\
2.22738827322	0\\
2.22741751056	0\\
2.2274467479	0\\
2.22747598524	0\\
2.22750522258	0\\
2.22753445992	0\\
2.22756369726	0\\
2.2275929346	0\\
2.22762217194	0\\
2.22765140928	0\\
2.22768064662	0\\
2.22770988396	0\\
2.2277391213	0\\
2.22776835864	0\\
2.22779759598	0\\
2.22782683332	0\\
2.22785607066	0\\
2.227885308	0\\
2.22791454534	0\\
2.22794378268	0\\
2.22797302002	0\\
2.22800225736	0\\
2.2280314947	0\\
2.22806073204	0\\
2.22808996938	0\\
2.22811920672	0\\
2.22814844406	0\\
2.2281776814	0\\
2.22820691874	0\\
2.22823615608	0\\
2.22826539342	0\\
2.22829463076	0\\
2.2283238681	0\\
2.22835310544	0\\
2.22838234278	0\\
2.22841158012	0\\
2.22844081746	0\\
2.2284700548	0\\
2.22849929214	0\\
2.22852852948	0\\
2.22855776682	0\\
2.22858700416	0\\
2.2286162415	0\\
2.22864547884	0\\
2.22867471618	0\\
2.22870395352	0\\
2.22873319086	0\\
2.2287624282	0\\
2.22879166554	0\\
2.22882090288	0\\
2.22885014022	0\\
2.22887937756	0\\
2.2289086149	0\\
2.22893785224	0\\
2.22896708958	0\\
2.22899632692	0\\
2.22902556426	0\\
2.2290548016	0\\
2.22908403894	0\\
2.22911327628	0\\
2.22914251362	0\\
2.22917175096	0\\
2.2292009883	0\\
2.22923022564	0\\
2.22925946298	0\\
2.22928870032	0\\
2.22931793766	0\\
2.229347175	0\\
2.22937641234	0\\
2.22940564968	0\\
2.22943488702	0\\
2.22946412436	0\\
2.2294933617	0\\
2.22952259904	0\\
2.22955183638	0\\
2.22958107372	0\\
2.22961031106	0\\
2.2296395484	0\\
2.22966878574	0\\
2.22969802308	0\\
2.22972726042	0\\
2.22975649776	0\\
2.2297857351	0\\
2.22981497244	0\\
2.22984420978	0\\
2.22987344712	0\\
2.22990268446	0\\
2.2299319218	0\\
2.22996115914	0\\
2.22999039648	0\\
2.23001963382	0\\
2.23004887116	0\\
2.2300781085	0\\
2.23010734584	0\\
2.23013658318	0\\
2.23016582052	0\\
2.23019505786	0\\
2.2302242952	0\\
2.23025353254	0\\
2.23028276988	0\\
2.23031200722	0\\
2.23034124456	0\\
2.2303704819	0\\
2.23039971924	0\\
2.23042895658	0\\
2.23045819392	0\\
2.23048743126	0\\
2.2305166686	0\\
2.23054590594	0\\
2.23057514328	0\\
2.23060438062	0\\
2.23063361796	0\\
2.2306628553	0\\
2.23069209264	0\\
2.23072132998	0\\
2.23075056732	0\\
2.23077980466	0\\
2.230809042	0\\
2.23083827934	0\\
2.23086751668	0\\
2.23089675402	0\\
2.23092599136	0\\
2.2309552287	0\\
2.23098446604	0\\
2.23101370338	0\\
2.23104294072	0\\
2.23107217806	0\\
2.2311014154	0\\
2.23113065274	0\\
2.23115989008	0\\
2.23118912742	0\\
2.23121836476	0\\
2.2312476021	0\\
2.23127683944	0\\
2.23130607678	0\\
2.23133531412	0\\
2.23136455146	0\\
2.2313937888	0\\
2.23142302614	0\\
2.23145226348	0\\
2.23148150082	0\\
2.23151073816	0\\
2.2315399755	0\\
2.23156921284	0\\
2.23159845018	0\\
2.23162768752	0\\
2.23165692486	0\\
2.2316861622	0\\
2.23171539954	0\\
2.23174463688	0\\
2.23177387422	0\\
2.23180311156	0\\
2.2318323489	0\\
2.23186158624	0\\
2.23189082358	0\\
2.23192006092	0\\
2.23194929826	0\\
2.2319785356	0\\
2.23200777294	0\\
2.23203701028	0\\
2.23206624762	0\\
2.23209548496	0\\
2.2321247223	0\\
2.23215395964	0\\
2.23218319698	0\\
2.23221243432	0\\
2.23224167166	0\\
2.232270909	0\\
2.23230014634	0\\
2.23232938368	0\\
2.23235862102	0\\
2.23238785836	0\\
2.2324170957	0\\
2.23244633304	0\\
2.23247557038	0\\
2.23250480772	0\\
2.23253404506	0\\
2.2325632824	0\\
2.23259251974	0\\
2.23262175708	0\\
2.23265099442	0\\
2.23268023176	0\\
2.2327094691	0\\
2.23273870644	0\\
2.23276794378	0\\
2.23279718112	0\\
2.23282641846	0\\
2.2328556558	0\\
2.23288489314	0\\
2.23291413048	0\\
2.23294336782	0\\
2.23297260516	0\\
2.2330018425	0\\
2.23303107984	0\\
2.23306031718	0\\
2.23308955452	0\\
2.23311879186	0\\
2.2331480292	0\\
2.23317726654	0\\
2.23320650388	0\\
2.23323574122	0\\
2.23326497856	0\\
2.2332942159	0\\
2.23332345324	0\\
2.23335269058	0\\
2.23338192792	0\\
2.23341116526	0\\
2.2334404026	0\\
2.23346963994	0\\
2.23349887728	0\\
2.23352811462	0\\
2.23355735196	0\\
2.2335865893	0\\
2.23361582664	0\\
2.23364506398	0\\
2.23367430132	0\\
2.23370353866	0\\
2.233732776	0\\
2.23376201334	0\\
2.23379125068	0\\
2.23382048802	0\\
2.23384972536	0\\
2.2338789627	0\\
2.23390820004	0\\
2.23393743738	0\\
2.23396667472	0\\
2.23399591206	0\\
2.2340251494	0\\
2.23405438674	0\\
2.23408362408	0\\
2.23411286142	0\\
2.23414209876	0\\
2.2341713361	0\\
2.23420057344	0\\
2.23422981078	0\\
2.23425904812	0\\
2.23428828546	0\\
2.2343175228	0\\
2.23434676014	0\\
2.23437599748	0\\
2.23440523482	0\\
2.23443447216	0\\
2.2344637095	0\\
2.23449294684	0\\
2.23452218418	0\\
2.23455142152	0\\
2.23458065886	0\\
2.2346098962	0\\
2.23463913354	0\\
2.23466837088	0\\
2.23469760822	0\\
2.23472684556	0\\
2.2347560829	0\\
2.23478532024	0\\
2.23481455758	0\\
2.23484379492	0\\
2.23487303226	0\\
2.2349022696	0\\
2.23493150694	0\\
2.23496074428	0\\
2.23498998162	0\\
2.23501921896	0\\
2.2350484563	0\\
2.23507769364	0\\
2.23510693098	0\\
2.23513616832	0\\
2.23516540566	0\\
2.235194643	0\\
2.23522388034	0\\
2.23525311768	0\\
2.23528235502	0\\
2.23531159236	0\\
2.2353408297	0\\
2.23537006704	0\\
2.23539930438	0\\
2.23542854172	0\\
2.23545777906	0\\
2.2354870164	0\\
2.23551625374	0\\
2.23554549108	0\\
2.23557472842	0\\
2.23560396576	0\\
2.2356332031	0\\
2.23566244044	0\\
2.23569167778	0\\
2.23572091512	0\\
2.23575015246	0\\
2.2357793898	0\\
2.23580862714	0\\
2.23583786448	0\\
2.23586710182	0\\
2.23589633916	0\\
2.2359255765	0\\
2.23595481384	0\\
2.23598405118	0\\
2.23601328852	0\\
2.23604252586	0\\
2.2360717632	0\\
2.23610100054	0\\
2.23613023788	0\\
2.23615947522	0\\
2.23618871256	0\\
2.2362179499	0\\
2.23624718724	0\\
2.23627642458	0\\
2.23630566192	0\\
2.23633489926	0\\
2.2363641366	0\\
2.23639337394	0\\
2.23642261128	0\\
2.23645184862	0\\
2.23648108596	0\\
2.2365103233	0\\
2.23653956064	0\\
2.23656879798	0\\
2.23659803532	0\\
2.23662727266	0\\
2.23665651	0\\
2.23668574734	0\\
2.23671498468	0\\
2.23674422202	0\\
2.23677345936	0\\
2.2368026967	0\\
2.23683193404	0\\
2.23686117138	0\\
2.23689040872	0\\
2.23691964606	0\\
2.2369488834	0\\
2.23697812074	0\\
2.23700735808	0\\
2.23703659542	0\\
2.23706583276	0\\
2.2370950701	0\\
2.23712430744	0\\
2.23715354478	0\\
2.23718278212	0\\
2.23721201946	0\\
2.2372412568	0\\
2.23727049414	0\\
2.23729973148	0\\
2.23732896882	0\\
2.23735820616	0\\
2.2373874435	0\\
2.23741668084	0\\
2.23744591818	0\\
2.23747515552	0\\
2.23750439286	0\\
2.2375336302	0\\
2.23756286754	0\\
2.23759210488	0\\
2.23762134222	0\\
2.23765057956	0\\
2.2376798169	0\\
2.23770905424	0\\
2.23773829158	0\\
2.23776752892	0\\
2.23779676626	0\\
2.2378260036	0\\
2.23785524094	0\\
2.23788447828	0\\
2.23791371562	0\\
2.23794295296	0\\
2.2379721903	0\\
2.23800142764	0\\
2.23803066498	0\\
2.23805990232	0\\
2.23808913966	0\\
2.238118377	0\\
2.23814761434	0\\
2.23817685168	0\\
2.23820608902	0\\
2.23823532636	0\\
2.2382645637	0\\
2.23829380104	0\\
2.23832303838	0\\
2.23835227572	0\\
2.23838151306	0\\
2.2384107504	0\\
2.23843998774	0\\
2.23846922508	0\\
2.23849846242	0\\
2.23852769976	0\\
2.2385569371	0\\
2.23858617444	0\\
2.23861541178	0\\
2.23864464912	0\\
2.23867388646	0\\
2.2387031238	0\\
2.23873236114	0\\
2.23876159848	0\\
2.23879083582	0\\
2.23882007316	0\\
2.2388493105	1.09228875794985\\
2.23887854784	0\\
2.23890778518	0\\
2.23893702252	0\\
2.23896625986	0\\
2.2389954972	0\\
2.23902473454	0\\
2.23905397188	0\\
2.23908320922	0\\
2.23911244656	0\\
2.2391416839	0\\
2.23917092124	0\\
2.23920015858	0\\
2.23922939592	0\\
2.23925863326	0\\
2.2392878706	0\\
2.23931710794	0\\
2.23934634528	0\\
2.23937558262	0\\
2.23940481996	0\\
2.2394340573	0\\
2.23946329464	0\\
2.23949253198	0\\
2.23952176932	0\\
2.23955100666	0\\
2.239580244	0\\
2.23960948134	0\\
2.23963871868	0\\
2.23966795602	0\\
2.23969719336	0\\
2.2397264307	0\\
2.23975566804	0\\
2.23978490538	0\\
2.23981414272	0\\
2.23984338006	0\\
2.2398726174	0\\
2.23990185474	0\\
2.23993109208	0\\
2.23996032942	0\\
2.23998956676	0\\
2.2400188041	0\\
2.24004804144	0\\
2.24007727878	0\\
2.24010651612	0\\
2.24013575346	0\\
2.2401649908	0\\
2.24019422814	0\\
2.24022346548	0\\
2.24025270282	0\\
2.24028194016	0\\
2.2403111775	0\\
2.24034041484	0\\
2.24036965218	0\\
2.24039888952	0\\
2.24042812686	0\\
2.2404573642	0\\
2.24048660154	0\\
2.24051583888	0\\
2.24054507622	0\\
2.24057431356	0\\
2.2406035509	0\\
2.24063278824	0\\
2.24066202558	0\\
2.24069126292	0\\
2.24072050026	0\\
2.2407497376	0\\
2.24077897494	0\\
2.24080821228	0\\
2.24083744962	0\\
2.24086668696	0\\
2.2408959243	0\\
2.24092516164	0\\
2.24095439898	0\\
2.24098363632	0\\
2.24101287366	0\\
2.241042111	0\\
2.24107134834	0\\
2.24110058568	0\\
2.24112982302	0\\
2.24115906036	0\\
2.2411882977	0\\
2.24121753504	0\\
2.24124677238	0\\
2.24127600972	0\\
2.24130524706	0\\
2.2413344844	0\\
2.24136372174	0\\
2.24139295908	0\\
2.24142219642	0\\
2.24145143376	0\\
2.2414806711	0\\
2.24150990844	0\\
2.24153914578	0\\
2.24156838312	0\\
2.24159762046	0\\
2.2416268578	0\\
2.24165609514	0\\
2.24168533248	0\\
2.24171456982	0\\
2.24174380716	0\\
2.2417730445	0\\
2.24180228184	0\\
2.24183151918	0\\
2.24186075652	0\\
2.24188999386	0\\
2.2419192312	0\\
2.24194846854	0\\
2.24197770588	0\\
2.24200694322	0\\
2.24203618056	0\\
2.2420654179	0\\
2.24209465524	0\\
2.24212389258	0\\
2.24215312992	0\\
2.24218236726	0\\
2.2422116046	0\\
2.24224084194	0\\
2.24227007928	0\\
2.24229931662	0\\
2.24232855396	0\\
2.2423577913	0\\
2.24238702864	0\\
2.24241626598	0\\
2.24244550332	0\\
2.24247474066	0\\
2.242503978	0\\
2.24253321534	0\\
2.24256245268	0\\
2.24259169002	0\\
2.24262092736	0\\
2.2426501647	0\\
2.24267940204	0\\
2.24270863938	0\\
2.24273787672	0\\
2.24276711406	0\\
2.2427963514	0\\
2.24282558874	0\\
2.24285482608	0\\
2.24288406342	0\\
2.24291330076	0\\
2.2429425381	0\\
2.24297177544	0\\
2.24300101278	0\\
2.24303025012	0\\
2.24305948746	0\\
2.2430887248	0\\
2.24311796214	0\\
2.24314719948	0\\
2.24317643682	0\\
2.24320567416	0\\
2.2432349115	0\\
2.24326414884	0\\
2.24329338618	0\\
2.24332262352	0\\
2.24335186086	0\\
2.2433810982	0\\
2.24341033554	0\\
2.24343957288	0\\
2.24346881022	0\\
2.24349804756	0\\
2.2435272849	0\\
2.24355652224	0\\
2.24358575958	0\\
2.24361499692	0\\
2.24364423426	0\\
2.2436734716	0\\
2.24370270894	0\\
2.24373194628	0\\
2.24376118362	0\\
2.24379042096	0\\
2.2438196583	0\\
2.24384889564	0\\
2.24387813298	0\\
2.24390737032	0\\
2.24393660766	0\\
2.243965845	0\\
2.24399508234	0\\
2.24402431968	0\\
2.24405355702	0\\
2.24408279436	0\\
2.2441120317	0\\
2.24414126904	0\\
2.24417050638	0\\
2.24419974372	0\\
2.24422898106	0\\
2.2442582184	0\\
2.24428745574	0\\
2.24431669308	0\\
2.24434593042	0\\
2.24437516776	0\\
2.2444044051	0\\
2.24443364244	0\\
2.24446287978	0\\
2.24449211712	0\\
2.24452135446	0\\
2.2445505918	0\\
2.24457982914	0\\
2.24460906648	0\\
2.24463830382	0\\
2.24466754116	0\\
2.2446967785	0\\
2.24472601584	0\\
2.24475525318	0\\
2.24478449052	0\\
2.24481372786	0\\
2.2448429652	0\\
2.24487220254	0\\
2.24490143988	0\\
2.24493067722	0\\
2.24495991456	0\\
2.2449891519	0\\
2.24501838924	0\\
2.24504762658	0\\
2.24507686392	0\\
2.24510610126	0\\
2.2451353386	0\\
2.24516457594	0\\
2.24519381328	0\\
2.24522305062	0\\
2.24525228796	0\\
2.2452815253	0\\
2.24531076264	0\\
2.24533999998	0\\
2.24536923732	0\\
2.24539847466	0\\
2.245427712	0\\
2.24545694934	0\\
2.24548618668	0\\
2.24551542402	0\\
2.24554466136	0\\
2.2455738987	0\\
2.24560313604	0\\
2.24563237338	0\\
2.24566161072	0\\
2.24569084806	0\\
2.2457200854	0\\
2.24574932274	0\\
2.24577856008	0\\
2.24580779742	0\\
2.24583703476	0\\
2.2458662721	0\\
2.24589550944	0\\
2.24592474678	0\\
2.24595398412	0\\
2.24598322146	0\\
2.2460124588	0\\
2.24604169614	0\\
2.24607093348	0\\
2.24610017082	0\\
2.24612940816	0\\
2.2461586455	0\\
2.24618788284	0\\
2.24621712018	0\\
2.24624635752	0\\
2.24627559486	0\\
2.2463048322	0\\
2.24633406954	0\\
2.24636330688	0\\
2.24639254422	0\\
2.24642178156	0\\
2.2464510189	0\\
2.24648025624	0\\
2.24650949358	0\\
2.24653873092	0\\
2.24656796826	0\\
2.2465972056	0\\
2.24662644294	0\\
2.24665568028	0\\
2.24668491762	0\\
2.24671415496	0\\
2.2467433923	0\\
2.24677262964	0\\
2.24680186698	0\\
2.24683110432	0\\
2.24686034166	0\\
2.246889579	0\\
2.24691881634	0\\
2.24694805368	0\\
2.24697729102	0\\
2.24700652836	0\\
2.2470357657	0\\
2.24706500304	0\\
2.24709424038	0\\
2.24712347772	0\\
2.24715271506	0\\
2.2471819524	0\\
2.24721118974	0\\
2.24724042708	0\\
2.24726966442	0\\
2.24729890176	0\\
2.2473281391	0\\
2.24735737644	0\\
2.24738661378	0\\
2.24741585112	0\\
2.24744508846	0\\
2.2474743258	0\\
2.24750356314	0\\
2.24753280048	0\\
2.24756203782	0\\
2.24759127516	0\\
2.2476205125	0\\
2.24764974984	0\\
2.24767898718	0\\
2.24770822452	0\\
2.24773746186	0\\
2.2477666992	0\\
2.24779593654	0\\
2.24782517388	0\\
2.24785441122	0\\
2.24788364856	0\\
2.2479128859	0\\
2.24794212324	0\\
2.24797136058	0\\
2.24800059792	0\\
2.24802983526	0\\
2.2480590726	0\\
2.24808830994	0\\
2.24811754728	0\\
2.24814678462	0\\
2.24817602196	0\\
2.2482052593	0\\
2.24823449664	0\\
2.24826373398	0\\
2.24829297132	0\\
2.24832220866	0\\
2.248351446	0\\
2.24838068334	0\\
2.24840992068	0\\
2.24843915802	0\\
2.24846839536	0\\
2.2484976327	0\\
2.24852687004	0\\
2.24855610738	0\\
2.24858534472	0\\
2.24861458206	0\\
2.2486438194	0\\
2.24867305674	0\\
2.24870229408	0\\
2.24873153142	0\\
2.24876076876	0\\
2.2487900061	0\\
2.24881924344	0\\
2.24884848078	0\\
2.24887771812	0\\
2.24890695546	0\\
2.2489361928	0\\
2.24896543014	0\\
2.24899466748	0\\
2.24902390482	0\\
2.24905314216	0\\
2.2490823795	0\\
2.24911161684	0\\
2.24914085418	0\\
2.24917009152	0\\
2.24919932886	0\\
2.2492285662	0\\
2.24925780354	0\\
2.24928704088	0\\
2.24931627822	0\\
2.24934551556	0\\
2.2493747529	0\\
2.24940399024	0\\
2.24943322758	0\\
2.24946246492	0\\
2.24949170226	0\\
2.2495209396	0\\
2.24955017694	0\\
2.24957941428	0\\
2.24960865162	0\\
2.24963788896	0\\
2.2496671263	0\\
2.24969636364	0\\
2.24972560098	0\\
2.24975483832	0\\
2.24978407566	0\\
2.249813313	0\\
2.24984255034	0\\
2.24987178768	0\\
2.24990102502	0\\
2.24993026236	0\\
2.2499594997	0\\
2.24998873704	0\\
2.25001797438	0\\
2.25004721172	0\\
2.25007644906	0\\
2.2501056864	0\\
2.25013492374	0\\
2.25016416108	0\\
2.25019339842	0\\
2.25022263576	0\\
2.2502518731	0\\
2.25028111044	0\\
2.25031034778	0\\
2.25033958512	0\\
2.25036882246	0\\
2.2503980598	0\\
2.25042729714	0\\
2.25045653448	0\\
2.25048577182	0\\
2.25051500916	0\\
2.2505442465	0\\
2.25057348384	0\\
2.25060272118	0\\
2.25063195852	0\\
2.25066119586	0\\
2.2506904332	0\\
2.25071967054	0\\
2.25074890788	0\\
2.25077814522	0\\
2.25080738256	0\\
2.2508366199	0\\
2.25086585724	0\\
2.25089509458	0\\
2.25092433192	0\\
2.25095356926	0\\
2.2509828066	0\\
2.25101204394	0\\
2.25104128128	0\\
2.25107051862	0\\
2.25109975596	0\\
2.2511289933	0\\
2.25115823064	0\\
2.25118746798	0\\
2.25121670532	0\\
2.25124594266	0\\
2.25127518	0\\
2.25130441734	0\\
2.25133365468	0\\
2.25136289202	0\\
2.25139212936	0\\
2.2514213667	0\\
2.25145060404	0\\
2.25147984138	0\\
2.25150907872	0\\
2.25153831606	0\\
2.2515675534	0\\
2.25159679074	0\\
2.25162602808	0\\
2.25165526542	0\\
2.25168450276	0\\
2.2517137401	0\\
2.25174297744	0\\
2.25177221478	0\\
2.25180145212	0\\
2.25183068946	0\\
2.2518599268	0\\
2.25188916414	0\\
2.25191840148	0\\
2.25194763882	0\\
2.25197687616	0\\
2.2520061135	0\\
2.25203535084	0\\
2.25206458818	0\\
2.25209382552	0\\
2.25212306286	0\\
2.2521523002	0\\
2.25218153754	0\\
2.25221077488	0\\
2.25224001222	0\\
2.25226924956	0\\
2.2522984869	0\\
2.25232772424	0\\
2.25235696158	0\\
2.25238619892	0\\
2.25241543626	0\\
2.2524446736	0\\
2.25247391094	0\\
2.25250314828	0\\
2.25253238562	0\\
2.25256162296	0\\
2.2525908603	0\\
2.25262009764	0\\
2.25264933498	0\\
2.25267857232	0\\
2.25270780966	0\\
2.252737047	0\\
2.25276628434	0\\
2.25279552168	0\\
2.25282475902	0\\
2.25285399636	0\\
2.2528832337	0\\
2.25291247104	0\\
2.25294170838	0\\
2.25297094572	0\\
2.25300018306	0\\
2.2530294204	0\\
2.25305865774	0\\
2.25308789508	0\\
2.25311713242	0\\
2.25314636976	0\\
2.2531756071	0\\
2.25320484444	0\\
2.25323408178	0\\
2.25326331912	0\\
2.25329255646	0\\
2.2533217938	0\\
2.25335103114	0\\
2.25338026848	0\\
2.25340950582	0\\
2.25343874316	0\\
2.2534679805	0\\
2.25349721784	0\\
2.25352645518	0\\
2.25355569252	0\\
2.25358492986	0\\
2.2536141672	0\\
2.25364340454	0\\
2.25367264188	0\\
2.25370187922	0\\
2.25373111656	0\\
2.2537603539	0\\
2.25378959124	0\\
2.25381882858	0\\
2.25384806592	0\\
2.25387730326	0\\
2.2539065406	0\\
2.25393577794	0\\
2.25396501528	0\\
2.25399425262	0\\
2.25402348996	0\\
2.2540527273	0\\
2.25408196464	0\\
2.25411120198	0\\
2.25414043932	0\\
2.25416967666	0\\
2.254198914	0\\
2.25422815134	0\\
2.25425738868	0\\
2.25428662602	0\\
2.25431586336	0\\
2.2543451007	0\\
2.25437433804	0\\
2.25440357538	0\\
2.25443281272	0\\
2.25446205006	0\\
2.2544912874	0\\
2.25452052474	0\\
2.25454976208	0\\
2.25457899942	0\\
2.25460823676	0\\
2.2546374741	0\\
2.25466671144	0\\
2.25469594878	0\\
2.25472518612	0\\
2.25475442346	0\\
2.2547836608	0\\
2.25481289814	0\\
2.25484213548	0\\
2.25487137282	0\\
2.25490061016	0\\
2.2549298475	0\\
2.25495908484	0\\
2.25498832218	0\\
2.25501755952	0\\
2.25504679686	0\\
2.2550760342	0\\
2.25510527154	0\\
2.25513450888	0\\
2.25516374622	0\\
2.25519298356	0\\
2.2552222209	0\\
2.25525145824	0\\
2.25528069558	0\\
2.25530993292	0\\
2.25533917026	0\\
2.2553684076	0\\
2.25539764494	0\\
2.25542688228	0\\
2.25545611962	0\\
2.25548535696	0\\
2.2555145943	0\\
2.25554383164	0\\
2.25557306898	0\\
2.25560230632	0\\
2.25563154366	0\\
2.255660781	0\\
2.25569001834	0\\
2.25571925568	0\\
2.25574849302	0\\
2.25577773036	0\\
2.2558069677	0\\
2.25583620504	0\\
2.25586544238	0\\
2.25589467972	0\\
2.25592391706	0\\
2.2559531544	0\\
2.25598239174	0\\
2.25601162908	0\\
2.25604086642	0\\
2.25607010376	0\\
2.2560993411	0\\
2.25612857844	0\\
2.25615781578	0\\
2.25618705312	0\\
2.25621629046	0\\
2.2562455278	0\\
2.25627476514	0\\
2.25630400248	0\\
2.25633323982	0\\
2.25636247716	0\\
2.2563917145	0\\
2.25642095184	0\\
2.25645018918	0\\
2.25647942652	0\\
2.25650866386	0\\
2.2565379012	1.09228875796644\\
2.25656713854	0\\
2.25659637588	0\\
2.25662561322	0\\
2.25665485056	0\\
2.2566840879	0\\
2.25671332524	0\\
2.25674256258	0\\
2.25677179992	0\\
2.25680103726	0\\
2.2568302746	0\\
2.25685951194	0\\
2.25688874928	0\\
2.25691798662	0\\
2.25694722396	0\\
2.2569764613	0\\
2.25700569864	0\\
2.25703493598	0\\
2.25706417332	0\\
2.25709341066	0\\
2.257122648	0\\
2.25715188534	0\\
2.25718112268	0\\
2.25721036002	0\\
2.25723959736	0\\
2.2572688347	0\\
2.25729807204	0\\
2.25732730938	0\\
2.25735654672	0\\
2.25738578406	0\\
2.2574150214	0\\
2.25744425874	0\\
2.25747349608	0\\
2.25750273342	0\\
2.25753197076	0\\
2.2575612081	0\\
2.25759044544	0\\
2.25761968278	0\\
2.25764892012	0\\
2.25767815746	0\\
2.2577073948	0\\
2.25773663214	0\\
2.25776586948	0\\
2.25779510682	0\\
2.25782434416	0\\
2.2578535815	0\\
2.25788281884	0\\
2.25791205618	0\\
2.25794129352	0\\
2.25797053086	0\\
2.2579997682	0\\
2.25802900554	0\\
2.25805824288	0\\
2.25808748022	0\\
2.25811671756	0\\
2.2581459549	0\\
2.25817519224	0\\
2.25820442958	0\\
2.25823366692	0\\
2.25826290426	0\\
2.2582921416	0\\
2.25832137894	0\\
2.25835061628	0\\
2.25837985362	0\\
2.25840909096	0\\
2.2584383283	0\\
2.25846756564	0\\
2.25849680298	0\\
2.25852604032	0\\
2.25855527766	0\\
2.258584515	0\\
2.25861375234	0\\
2.25864298968	0\\
2.25867222702	0\\
2.25870146436	0\\
2.2587307017	0\\
2.25875993904	0\\
2.25878917638	0\\
2.25881841372	0\\
2.25884765106	0\\
2.2588768884	0\\
2.25890612574	0\\
2.25893536308	0\\
2.25896460042	0\\
2.25899383776	0\\
2.2590230751	0\\
2.25905231244	0\\
2.25908154978	0\\
2.25911078712	0\\
2.25914002446	0\\
2.2591692618	0\\
2.25919849914	0\\
2.25922773648	0\\
2.25925697382	0\\
2.25928621116	0\\
2.2593154485	0\\
2.25934468584	0\\
2.25937392318	0\\
2.25940316052	0\\
2.25943239786	0\\
2.2594616352	0\\
2.25949087254	0\\
2.25952010988	0\\
2.25954934722	0\\
2.25957858456	0\\
2.2596078219	0\\
2.25963705924	0\\
2.25966629658	0\\
2.25969553392	0\\
2.25972477126	0\\
2.2597540086	0\\
2.25978324594	0\\
2.25981248328	0\\
2.25984172062	0\\
2.25987095796	0\\
2.2599001953	0\\
2.25992943264	0\\
2.25995866998	0\\
2.25998790732	0\\
2.26001714466	0\\
2.260046382	0\\
2.26007561934	0\\
2.26010485668	0\\
2.26013409402	0\\
2.26016333136	0\\
2.2601925687	0\\
2.26022180604	0\\
2.26025104338	0\\
2.26028028072	0\\
2.26030951806	0\\
2.2603387554	0\\
2.26036799274	0\\
2.26039723008	0\\
2.26042646742	0\\
2.26045570476	0\\
2.2604849421	0\\
2.26051417944	0\\
2.26054341678	0\\
2.26057265412	0\\
2.26060189146	0\\
2.2606311288	0\\
2.26066036614	0\\
2.26068960348	0\\
2.26071884082	0\\
2.26074807816	0\\
2.2607773155	0\\
2.26080655284	0\\
2.26083579018	0\\
2.26086502752	0\\
2.26089426486	0\\
2.2609235022	0\\
2.26095273954	0\\
2.26098197688	0\\
2.26101121422	0\\
2.26104045156	0\\
2.2610696889	0\\
2.26109892624	0\\
2.26112816358	0\\
2.26115740092	0\\
2.26118663826	0\\
2.2612158756	0\\
2.26124511294	0\\
2.26127435028	0\\
2.26130358762	0\\
2.26133282496	0\\
2.2613620623	0\\
2.26139129964	0\\
2.26142053698	0\\
2.26144977432	0\\
2.26147901166	0\\
2.261508249	0\\
2.26153748634	0\\
2.26156672368	0\\
2.26159596102	0\\
2.26162519836	0\\
2.2616544357	0\\
2.26168367304	0\\
2.26171291038	0\\
2.26174214772	0\\
2.26177138506	0\\
2.2618006224	0\\
2.26182985974	0\\
2.26185909708	0\\
2.26188833442	0\\
2.26191757176	0\\
2.2619468091	0\\
2.26197604644	0\\
2.26200528378	0\\
2.26203452112	0\\
2.26206375846	0\\
2.2620929958	0\\
2.26212223314	0\\
2.26215147048	0\\
2.26218070782	0\\
2.26220994516	0\\
2.2622391825	0\\
2.26226841984	0\\
2.26229765718	0\\
2.26232689452	0\\
2.26235613186	0\\
2.2623853692	0\\
2.26241460654	0\\
2.26244384388	0\\
2.26247308122	0\\
2.26250231856	0\\
2.2625315559	0\\
2.26256079324	0\\
2.26259003058	0\\
2.26261926792	0\\
2.26264850526	0\\
2.2626777426	0\\
2.26270697994	0\\
2.26273621728	0\\
2.26276545462	0\\
2.26279469196	0\\
2.2628239293	0\\
2.26285316664	0\\
2.26288240398	0\\
2.26291164132	0\\
2.26294087866	0\\
2.262970116	0\\
2.26299935334	0\\
2.26302859068	0\\
2.26305782802	0\\
2.26308706536	0\\
2.2631163027	0\\
2.26314554004	0\\
2.26317477738	0\\
2.26320401472	0\\
2.26323325206	0\\
2.2632624894	0\\
2.26329172674	0\\
2.26332096408	0\\
2.26335020142	0\\
2.26337943876	0\\
2.2634086761	0\\
2.26343791344	0\\
2.26346715078	0\\
2.26349638812	0\\
2.26352562546	0\\
2.2635548628	0\\
2.26358410014	0\\
2.26361333748	0\\
2.26364257482	0\\
2.26367181216	0\\
2.2637010495	0\\
2.26373028684	0\\
2.26375952418	0\\
2.26378876152	0\\
2.26381799886	0\\
2.2638472362	0\\
2.26387647354	0\\
2.26390571088	0\\
2.26393494822	0\\
2.26396418556	0\\
2.2639934229	0\\
2.26402266024	0\\
2.26405189758	0\\
2.26408113492	0\\
2.26411037226	0\\
2.2641396096	0\\
2.26416884694	0\\
2.26419808428	0\\
2.26422732162	0\\
2.26425655896	0\\
2.2642857963	0\\
2.26431503364	0\\
2.26434427098	0\\
2.26437350832	0\\
2.26440274566	0\\
2.264431983	0\\
2.26446122034	0\\
2.26449045768	0\\
2.26451969502	0\\
2.26454893236	0\\
2.2645781697	0\\
2.26460740704	0\\
2.26463664438	0\\
2.26466588172	0\\
2.26469511906	0\\
2.2647243564	0\\
2.26475359374	0\\
2.26478283108	0\\
2.26481206842	0\\
2.26484130576	0\\
2.2648705431	0\\
2.26489978044	0\\
2.26492901778	0\\
2.26495825512	0\\
2.26498749246	0\\
2.2650167298	0\\
2.26504596714	0\\
2.26507520448	0\\
2.26510444182	0\\
2.26513367916	0\\
2.2651629165	0\\
2.26519215384	0\\
2.26522139118	0\\
2.26525062852	0\\
2.26527986586	0\\
2.2653091032	0\\
2.26533834054	0\\
2.26536757788	0\\
2.26539681522	0\\
2.26542605256	0\\
2.2654552899	0\\
2.26548452724	0\\
2.26551376458	0\\
2.26554300192	0\\
2.26557223926	0\\
2.2656014766	0\\
2.26563071394	0\\
2.26565995128	0\\
2.26568918862	0\\
2.26571842596	0\\
2.2657476633	0\\
2.26577690064	0\\
2.26580613798	0\\
2.26583537532	0\\
2.26586461266	0\\
2.26589385	0\\
2.26592308734	0\\
2.26595232468	0\\
2.26598156202	0\\
2.26601079936	0\\
2.2660400367	0\\
2.26606927404	0\\
2.26609851138	0\\
2.26612774872	0\\
2.26615698606	0\\
2.2661862234	0\\
2.26621546074	0\\
2.26624469808	0\\
2.26627393542	0\\
2.26630317276	0\\
2.2663324101	0\\
2.26636164744	0\\
2.26639088478	0\\
2.26642012212	0\\
2.26644935946	0\\
2.2664785968	0\\
2.26650783414	0\\
2.26653707148	0\\
2.26656630882	0\\
2.26659554616	0\\
2.2666247835	0\\
2.26665402084	0\\
2.26668325818	0\\
2.26671249552	0\\
2.26674173286	0\\
2.2667709702	0\\
2.26680020754	0\\
2.26682944488	0\\
2.26685868222	0\\
2.26688791956	0\\
2.2669171569	0\\
2.26694639424	0\\
2.26697563158	0\\
2.26700486892	0\\
2.26703410626	0\\
2.2670633436	0\\
2.26709258094	0\\
2.26712181828	0\\
2.26715105562	0\\
2.26718029296	0\\
2.2672095303	0\\
2.26723876764	0\\
2.26726800498	0\\
2.26729724232	0\\
2.26732647966	0\\
2.267355717	0\\
2.26738495434	0\\
2.26741419168	0\\
2.26744342902	0\\
2.26747266636	0\\
2.2675019037	0\\
2.26753114104	0\\
2.26756037838	0\\
2.26758961572	0\\
2.26761885306	0\\
2.2676480904	0\\
2.26767732774	0\\
2.26770656508	0\\
2.26773580242	0\\
2.26776503976	0\\
2.2677942771	0\\
2.26782351444	0\\
2.26785275178	0\\
2.26788198912	0\\
2.26791122646	0\\
2.2679404638	0\\
2.26796970114	0\\
2.26799893848	0\\
2.26802817582	0\\
2.26805741316	0\\
2.2680866505	0\\
2.26811588784	0\\
2.26814512518	0\\
2.26817436252	0\\
2.26820359986	0\\
2.2682328372	0\\
2.26826207454	0\\
2.26829131188	0\\
2.26832054922	0\\
2.26834978656	0\\
2.2683790239	0\\
2.26840826124	0\\
2.26843749858	0\\
2.26846673592	0\\
2.26849597326	0\\
2.2685252106	0\\
2.26855444794	0\\
2.26858368528	0\\
2.26861292262	0\\
2.26864215996	0\\
2.2686713973	0\\
2.26870063464	0\\
2.26872987198	0\\
2.26875910932	0\\
2.26878834666	0\\
2.268817584	0\\
2.26884682134	0\\
2.26887605868	0\\
2.26890529602	0\\
2.26893453336	0\\
2.2689637707	0\\
2.26899300804	0\\
2.26902224538	0\\
2.26905148272	0\\
2.26908072006	0\\
2.2691099574	0\\
2.26913919474	0\\
2.26916843208	0\\
2.26919766942	0\\
2.26922690676	0\\
2.2692561441	0\\
2.26928538144	0\\
2.26931461878	0\\
2.26934385612	0\\
2.26937309346	0\\
2.2694023308	0\\
2.26943156814	0\\
2.26946080548	0\\
2.26949004282	0\\
2.26951928016	0\\
2.2695485175	0\\
2.26957775484	0\\
2.26960699218	0\\
2.26963622952	0\\
2.26966546686	0\\
2.2696947042	0\\
2.26972394154	0\\
2.26975317888	0\\
2.26978241622	0\\
2.26981165356	0\\
2.2698408909	0\\
2.26987012824	0\\
2.26989936558	0\\
2.26992860292	0\\
2.26995784026	0\\
2.2699870776	0\\
2.27001631494	0\\
2.27004555228	0\\
2.27007478962	0\\
2.27010402696	0\\
2.2701332643	0\\
2.27016250164	0\\
2.27019173898	0\\
2.27022097632	0\\
2.27025021366	0\\
2.270279451	0\\
2.27030868834	0\\
2.27033792568	0\\
2.27036716302	0\\
2.27039640036	0\\
2.2704256377	0\\
2.27045487504	0\\
2.27048411238	0\\
2.27051334972	0\\
2.27054258706	0\\
2.2705718244	0\\
2.27060106174	0\\
2.27063029908	0\\
2.27065953642	0\\
2.27068877376	0\\
2.2707180111	0\\
2.27074724844	0\\
2.27077648578	0\\
2.27080572312	0\\
2.27083496046	0\\
2.2708641978	0\\
2.27089343514	0\\
2.27092267248	0\\
2.27095190982	0\\
2.27098114716	0\\
2.2710103845	0\\
2.27103962184	0\\
2.27106885918	0\\
2.27109809652	0\\
2.27112733386	0\\
2.2711565712	0\\
2.27118580854	0\\
2.27121504588	0\\
2.27124428322	0\\
2.27127352056	0\\
2.2713027579	0\\
2.27133199524	0\\
2.27136123258	0\\
2.27139046992	0\\
2.27141970726	0\\
2.2714489446	0\\
2.27147818194	0\\
2.27150741928	0\\
2.27153665662	0\\
2.27156589396	0\\
2.2715951313	0\\
2.27162436864	0\\
2.27165360598	0\\
2.27168284332	1.09228875796644\\
2.27171208066	0\\
2.271741318	0\\
2.27177055534	0\\
2.27179979268	0\\
2.27182903002	0\\
2.27185826736	0\\
2.2718875047	0\\
2.27191674204	0\\
2.27194597938	0\\
2.27197521672	0\\
2.27200445406	0\\
2.2720336914	0\\
2.27206292874	0\\
2.27209216608	0\\
2.27212140342	0\\
2.27215064076	0\\
2.2721798781	0\\
2.27220911544	0\\
2.27223835278	0\\
2.27226759012	0\\
2.27229682746	0\\
2.2723260648	0\\
2.27235530214	0\\
2.27238453948	0\\
2.27241377682	0\\
2.27244301416	0\\
2.2724722515	0\\
2.27250148884	0\\
2.27253072618	0\\
2.27255996352	0\\
2.27258920086	0\\
2.2726184382	0\\
2.27264767554	0\\
2.27267691288	0\\
2.27270615022	0\\
2.27273538756	0\\
2.2727646249	0\\
2.27279386224	0\\
2.27282309958	0\\
2.27285233692	0\\
2.27288157426	0\\
2.2729108116	0\\
2.27294004894	0\\
2.27296928628	0\\
2.27299852362	0\\
2.27302776096	0\\
2.2730569983	0\\
2.27308623564	0\\
2.27311547298	0\\
2.27314471032	0\\
2.27317394766	0\\
2.273203185	0\\
2.27323242234	0\\
2.27326165968	0\\
2.27329089702	0\\
2.27332013436	0\\
2.2733493717	0\\
2.27337860904	0\\
2.27340784638	0\\
2.27343708372	0\\
2.27346632106	0\\
2.2734955584	0\\
2.27352479574	0\\
2.27355403308	0\\
2.27358327042	0\\
2.27361250776	0\\
2.2736417451	0\\
2.27367098244	0\\
2.27370021978	0\\
2.27372945712	0\\
2.27375869446	0\\
2.2737879318	0\\
2.27381716914	0\\
2.27384640648	0\\
2.27387564382	0\\
2.27390488116	0\\
2.2739341185	0\\
2.27396335584	0\\
2.27399259318	0\\
2.27402183052	0\\
2.27405106786	0\\
2.2740803052	0\\
2.27410954254	0\\
2.27413877988	0\\
2.27416801722	0\\
2.27419725456	0\\
2.2742264919	0\\
2.27425572924	0\\
2.27428496658	0\\
2.27431420392	0\\
2.27434344126	0\\
2.2743726786	0\\
2.27440191594	0\\
2.27443115328	0\\
2.27446039062	0\\
2.27448962796	0\\
2.2745188653	0\\
2.27454810264	0\\
2.27457733998	0\\
2.27460657732	0\\
2.27463581466	0\\
2.274665052	0\\
2.27469428934	0\\
2.27472352668	0\\
2.27475276402	0\\
2.27478200136	0\\
2.2748112387	0\\
2.27484047604	0\\
2.27486971338	0\\
2.27489895072	0\\
2.27492818806	0\\
2.2749574254	0\\
2.27498666274	0\\
2.27501590008	0\\
2.27504513742	0\\
2.27507437476	0\\
2.2751036121	0\\
2.27513284944	0\\
2.27516208678	0\\
2.27519132412	0\\
2.27522056146	0\\
2.2752497988	0\\
2.27527903614	0\\
2.27530827348	0\\
2.27533751082	0\\
2.27536674816	0\\
2.2753959855	0\\
2.27542522284	0\\
2.27545446018	0\\
2.27548369752	0\\
2.27551293486	0\\
2.2755421722	0\\
2.27557140954	0\\
2.27560064688	0\\
2.27562988422	0\\
2.27565912156	0\\
2.2756883589	0\\
2.27571759624	0\\
2.27574683358	0\\
2.27577607092	0\\
2.27580530826	0\\
2.2758345456	0\\
2.27586378294	0\\
2.27589302028	0\\
2.27592225762	0\\
2.27595149496	0\\
2.2759807323	0\\
2.27600996964	0\\
2.27603920698	0\\
2.27606844432	0\\
2.27609768166	0\\
2.276126919	0\\
2.27615615634	0\\
2.27618539368	0\\
2.27621463102	0\\
2.27624386836	0\\
2.2762731057	0\\
2.27630234304	0\\
2.27633158038	0\\
2.27636081772	0\\
2.27639005506	0\\
2.2764192924	0\\
2.27644852974	0\\
2.27647776708	0\\
2.27650700442	0\\
2.27653624176	0\\
2.2765654791	0\\
2.27659471644	0\\
2.27662395378	0\\
2.27665319112	0\\
2.27668242846	0\\
2.2767116658	0\\
2.27674090314	0\\
2.27677014048	0\\
2.27679937782	0\\
2.27682861516	0\\
2.2768578525	0\\
2.27688708984	0\\
2.27691632718	0\\
2.27694556452	0\\
2.27697480186	0\\
2.2770040392	0\\
2.27703327654	0\\
2.27706251388	0\\
2.27709175122	0\\
2.27712098856	0\\
2.2771502259	0\\
2.27717946324	0\\
2.27720870058	0\\
2.27723793792	0\\
2.27726717526	0\\
2.2772964126	0\\
2.27732564994	0\\
2.27735488728	0\\
2.27738412462	0\\
2.27741336196	0\\
2.2774425993	0\\
2.27747183664	0\\
2.27750107398	0\\
2.27753031132	0\\
2.27755954866	0\\
2.277588786	0\\
2.27761802334	0\\
2.27764726068	0\\
2.27767649802	0\\
2.27770573536	0\\
2.2777349727	0\\
2.27776421004	0\\
2.27779344738	0\\
2.27782268472	0\\
2.27785192206	0\\
2.2778811594	0\\
2.27791039674	0\\
2.27793963408	0\\
2.27796887142	0\\
2.27799810876	0\\
2.2780273461	0\\
2.27805658344	0\\
2.27808582078	0\\
2.27811505812	0\\
2.27814429546	0\\
2.2781735328	0\\
2.27820277014	0\\
2.27823200748	0\\
2.27826124482	0\\
2.27829048216	0\\
2.2783197195	0\\
2.27834895684	0\\
2.27837819418	0\\
2.27840743152	0\\
2.27843666886	0\\
2.2784659062	0\\
2.27849514354	0\\
2.27852438088	0\\
2.27855361822	0\\
2.27858285556	0\\
2.2786120929	0\\
2.27864133024	0\\
2.27867056758	0\\
2.27869980492	0\\
2.27872904226	0\\
2.2787582796	0\\
2.27878751694	0\\
2.27881675428	0\\
2.27884599162	0\\
2.27887522896	0\\
2.2789044663	0\\
2.27893370364	0\\
2.27896294098	0\\
2.27899217832	0\\
2.27902141566	0\\
2.279050653	0\\
2.27907989034	0\\
2.27910912768	0\\
2.27913836502	0\\
2.27916760236	0\\
2.2791968397	0\\
2.27922607704	0\\
2.27925531438	0\\
2.27928455172	0\\
2.27931378906	0\\
2.2793430264	0\\
2.27937226374	0\\
2.27940150108	0\\
2.27943073842	0\\
2.27945997576	0\\
2.2794892131	0\\
2.27951845044	0\\
2.27954768778	0\\
2.27957692512	0\\
2.27960616246	0\\
2.2796353998	0\\
2.27966463714	0\\
2.27969387448	0\\
2.27972311182	0\\
2.27975234916	0\\
2.2797815865	0\\
2.27981082384	0\\
2.27984006118	0\\
2.27986929852	0\\
2.27989853586	0\\
2.2799277732	0\\
2.27995701054	0\\
2.27998624788	0\\
2.28001548522	0\\
2.28004472256	0\\
2.2800739599	0\\
2.28010319724	0\\
2.28013243458	0\\
2.28016167192	0\\
2.28019090926	0\\
2.2802201466	0\\
2.28024938394	0\\
2.28027862128	0\\
2.28030785862	0\\
2.28033709596	0\\
2.2803663333	0\\
2.28039557064	0\\
2.28042480798	0\\
2.28045404532	0\\
2.28048328266	0\\
2.28051252	0\\
2.28054175734	0\\
2.28057099468	0\\
2.28060023202	0\\
2.28062946936	0\\
2.2806587067	0\\
2.28068794404	0\\
2.28071718138	0\\
2.28074641872	0\\
2.28077565606	0\\
2.2808048934	0\\
2.28083413074	0\\
2.28086336808	0\\
2.28089260542	0\\
2.28092184276	0\\
2.2809510801	0\\
2.28098031744	0\\
2.28100955478	0\\
2.28103879212	0\\
2.28106802946	0\\
2.2810972668	0\\
2.28112650414	0\\
2.28115574148	0\\
2.28118497882	0\\
2.28121421616	0\\
2.2812434535	0\\
2.28127269084	0\\
2.28130192818	0\\
2.28133116552	0\\
2.28136040286	0\\
2.2813896402	0\\
2.28141887754	0\\
2.28144811488	0\\
2.28147735222	0\\
2.28150658956	0\\
2.2815358269	0\\
2.28156506424	0\\
2.28159430158	0\\
2.28162353892	0\\
2.28165277626	0\\
2.2816820136	0\\
2.28171125094	0\\
2.28174048828	0\\
2.28176972562	0\\
2.28179896296	0\\
2.2818282003	0\\
2.28185743764	0\\
2.28188667498	0\\
2.28191591232	0\\
2.28194514966	0\\
2.281974387	0\\
2.28200362434	0\\
2.28203286168	0\\
2.28206209902	0\\
2.28209133636	0\\
2.2821205737	0\\
2.28214981104	0\\
2.28217904838	0\\
2.28220828572	0\\
2.28223752306	0\\
2.2822667604	0\\
2.28229599774	0\\
2.28232523508	0\\
2.28235447242	0\\
2.28238370976	0\\
2.2824129471	0\\
2.28244218444	0\\
2.28247142178	0\\
2.28250065912	0\\
2.28252989646	0\\
2.2825591338	0\\
2.28258837114	0\\
2.28261760848	0\\
2.28264684582	0\\
2.28267608316	0\\
2.2827053205	0\\
2.28273455784	0\\
2.28276379518	0\\
2.28279303252	0\\
2.28282226986	0\\
2.2828515072	0\\
2.28288074454	0\\
2.28290998188	0\\
2.28293921922	0\\
2.28296845656	0\\
2.2829976939	0\\
2.28302693124	0\\
2.28305616858	0\\
2.28308540592	0\\
2.28311464326	0\\
2.2831438806	0\\
2.28317311794	0\\
2.28320235528	0\\
2.28323159262	0\\
2.28326082996	0\\
2.2832900673	0\\
2.28331930464	0\\
2.28334854198	0\\
2.28337777932	0\\
2.28340701666	0\\
2.283436254	0\\
2.28346549134	0\\
2.28349472868	0\\
2.28352396602	0\\
2.28355320336	0\\
2.2835824407	0\\
2.28361167804	0\\
2.28364091538	0\\
2.28367015272	0\\
2.28369939006	0\\
2.2837286274	0\\
2.28375786474	0\\
2.28378710208	0\\
2.28381633942	0\\
2.28384557676	0\\
2.2838748141	0\\
2.28390405144	0\\
2.28393328878	0\\
2.28396252612	0\\
2.28399176346	0\\
2.2840210008	0\\
2.28405023814	0\\
2.28407947548	0\\
2.28410871282	0\\
2.28413795016	0\\
2.2841671875	0\\
2.28419642484	0\\
2.28422566218	0\\
2.28425489952	0\\
2.28428413686	0\\
2.2843133742	0\\
2.28434261154	0\\
2.28437184888	0\\
2.28440108622	0\\
2.28443032356	0\\
2.2844595609	0\\
2.28448879824	0\\
2.28451803558	0\\
2.28454727292	0\\
2.28457651026	0\\
2.2846057476	0\\
2.28463498494	0\\
2.28466422228	0\\
2.28469345962	0\\
2.28472269696	0\\
2.2847519343	0\\
2.28478117164	0\\
2.28481040898	0\\
2.28483964632	0\\
2.28486888366	0\\
2.284898121	0\\
2.28492735834	0\\
2.28495659568	0\\
2.28498583302	0\\
2.28501507036	0\\
2.2850443077	0\\
2.28507354504	0\\
2.28510278238	0\\
2.28513201972	0\\
2.28516125706	0\\
2.2851904944	0\\
2.28521973174	0\\
2.28524896908	0\\
2.28527820642	0\\
2.28530744376	0\\
2.2853366811	0\\
2.28536591844	0\\
2.28539515578	0\\
2.28542439312	0\\
2.28545363046	0\\
2.2854828678	0\\
2.28551210514	0\\
2.28554134248	0\\
2.28557057982	0\\
2.28559981716	0\\
2.2856290545	0\\
2.28565829184	0\\
2.28568752918	0\\
2.28571676652	0\\
2.28574600386	0\\
2.2857752412	0\\
2.28580447854	0\\
2.28583371588	0\\
2.28586295322	0\\
2.28589219056	0\\
2.2859214279	0\\
2.28595066524	0\\
2.28597990258	0\\
2.28600913992	0\\
2.28603837726	0\\
2.2860676146	0\\
2.28609685194	0\\
2.28612608928	0\\
2.28615532662	0\\
2.28618456396	0\\
2.2862138013	0\\
2.28624303864	0\\
2.28627227598	0\\
2.28630151332	0\\
2.28633075066	0\\
2.286359988	0\\
2.28638922534	0\\
2.28641846268	0\\
2.28644770002	0\\
2.28647693736	0\\
2.2865061747	0\\
2.28653541204	0\\
2.28656464938	0\\
2.28659388672	0\\
2.28662312406	0\\
2.2866523614	0\\
2.28668159874	0\\
2.28671083608	0\\
2.28674007342	0\\
2.28676931076	0\\
2.2867985481	0\\
2.28682778544	0\\
2.28685702278	0\\
2.28688626012	0\\
2.28691549746	0\\
2.2869447348	0\\
2.28697397214	0\\
2.28700320948	0\\
2.28703244682	0\\
2.28706168416	0\\
2.2870909215	0\\
2.28712015884	0\\
2.28714939618	0\\
2.28717863352	0\\
2.28720787086	0\\
2.2872371082	0\\
2.28726634554	0\\
2.28729558288	0\\
2.28732482022	0\\
2.28735405756	0\\
2.2873832949	0\\
2.28741253224	0\\
2.28744176958	0\\
2.28747100692	0\\
2.28750024426	0\\
2.2875294816	0\\
2.28755871894	0\\
2.28758795628	0\\
2.28761719362	0\\
2.28764643096	0\\
2.2876756683	0\\
2.28770490564	0\\
2.28773414298	0\\
2.28776338032	0\\
2.28779261766	0\\
2.287821855	0\\
2.28785109234	0\\
2.28788032968	0\\
2.28790956702	0\\
2.28793880436	0\\
2.2879680417	0\\
2.28799727904	0\\
2.28802651638	0\\
2.28805575372	0\\
2.28808499106	0\\
2.2881142284	0\\
2.28814346574	0\\
2.28817270308	0\\
2.28820194042	0\\
2.28823117776	0\\
2.2882604151	0\\
2.28828965244	0\\
2.28831888978	0\\
2.28834812712	0\\
2.28837736446	0\\
2.2884066018	0\\
2.28843583914	0\\
2.28846507648	0\\
2.28849431382	0\\
2.28852355116	0\\
2.2885527885	0\\
2.28858202584	0\\
2.28861126318	0\\
2.28864050052	0\\
2.28866973786	0\\
2.2886989752	0\\
2.28872821254	0\\
2.28875744988	0\\
2.28878668722	0\\
2.28881592456	0\\
2.2888451619	0\\
2.28887439924	0\\
2.28890363658	0\\
2.28893287392	0\\
2.28896211126	0\\
2.2889913486	0\\
2.28902058594	0\\
2.28904982328	0\\
2.28907906062	0\\
2.28910829796	0\\
2.2891375353	0\\
2.28916677264	0\\
2.28919600998	0\\
2.28922524732	0\\
2.28925448466	0\\
2.289283722	0\\
2.28931295934	0\\
2.28934219668	0\\
2.28937143402	0\\
2.28940067136	0\\
2.2894299087	0\\
2.28945914604	0\\
2.28948838338	0\\
2.28951762072	0\\
2.28954685806	0\\
2.2895760954	0\\
2.28960533274	0\\
2.28963457008	0\\
2.28966380742	0\\
2.28969304476	0\\
2.2897222821	0\\
2.28975151944	0\\
2.28978075678	0\\
2.28980999412	0\\
2.28983923146	0\\
2.2898684688	0\\
2.28989770614	0\\
2.28992694348	0\\
2.28995618082	0\\
2.28998541816	0\\
2.2900146555	0\\
2.29004389284	0\\
2.29007313018	0\\
2.29010236752	0\\
2.29013160486	0\\
2.2901608422	0\\
2.29019007954	0\\
2.29021931688	0\\
2.29024855422	0\\
2.29027779156	0\\
2.2903070289	0\\
2.29033626624	0\\
2.29036550358	0\\
2.29039474092	0\\
2.29042397826	0\\
2.2904532156	0\\
2.29048245294	0\\
2.29051169028	0\\
2.29054092762	0\\
2.29057016496	0\\
2.2905994023	0\\
2.29062863964	0\\
2.29065787698	0\\
2.29068711432	0\\
2.29071635166	0\\
2.290745589	0\\
2.29077482634	0\\
2.29080406368	0\\
2.29083330102	0\\
2.29086253836	0\\
2.2908917757	0\\
2.29092101304	0\\
2.29095025038	0\\
2.29097948772	0\\
2.29100872506	0\\
2.2910379624	0\\
2.29106719974	0\\
2.29109643708	0\\
2.29112567442	0\\
2.29115491176	0\\
2.2911841491	0\\
2.29121338644	0\\
2.29124262378	0\\
2.29127186112	0\\
2.29130109846	0\\
2.2913303358	0\\
2.29135957314	0\\
2.29138881048	0\\
2.29141804782	0\\
2.29144728516	0\\
2.2914765225	0\\
2.29150575984	0\\
2.29153499718	0\\
2.29156423452	0\\
2.29159347186	0\\
2.2916227092	0\\
2.29165194654	0\\
2.29168118388	0\\
2.29171042122	0\\
2.29173965856	0\\
2.2917688959	0\\
2.29179813324	0\\
2.29182737058	0\\
2.29185660792	0\\
2.29188584526	0\\
2.2919150826	0\\
2.29194431994	0\\
2.29197355728	0\\
2.29200279462	0\\
2.29203203196	0\\
2.2920612693	0\\
2.29209050664	0\\
2.29211974398	0\\
2.29214898132	0\\
2.29217821866	0\\
2.292207456	0\\
2.29223669334	0\\
2.29226593068	0\\
2.29229516802	0\\
2.29232440536	0\\
2.2923536427	0\\
2.29238288004	0\\
2.29241211738	0\\
2.29244135472	0\\
2.29247059206	0\\
2.2924998294	0\\
2.29252906674	0\\
2.29255830408	0\\
2.29258754142	0\\
2.29261677876	0\\
2.2926460161	0\\
2.29267525344	0\\
2.29270449078	0\\
2.29273372812	0\\
2.29276296546	0\\
2.2927922028	0\\
2.29282144014	0\\
2.29285067748	0\\
2.29287991482	0\\
2.29290915216	0\\
2.2929383895	0\\
2.29296762684	0\\
2.29299686418	0\\
2.29302610152	0\\
2.29305533886	0\\
2.2930845762	0\\
2.29311381354	0\\
2.29314305088	0\\
2.29317228822	0\\
2.29320152556	0\\
2.2932307629	0\\
2.29326000024	0\\
2.29328923758	0\\
2.29331847492	0\\
2.29334771226	0\\
2.2933769496	0\\
2.29340618694	0\\
2.29343542428	0\\
2.29346466162	0\\
2.29349389896	0\\
2.2935231363	0\\
2.29355237364	0\\
2.29358161098	0\\
2.29361084832	0\\
2.29364008566	0\\
2.293669323	0\\
2.29369856034	0\\
2.29372779768	0\\
2.29375703502	0\\
2.29378627236	0\\
2.2938155097	0\\
2.29384474704	0\\
2.29387398438	0\\
2.29390322172	0\\
2.29393245906	0\\
2.2939616964	0\\
2.29399093374	0\\
2.29402017108	0\\
2.29404940842	0\\
2.29407864576	0\\
2.2941078831	0\\
2.29413712044	0\\
2.29416635778	0\\
2.29419559512	0\\
2.29422483246	0\\
2.2942540698	0\\
2.29428330714	0\\
2.29431254448	0\\
2.29434178182	0\\
2.29437101916	0\\
2.2944002565	0\\
2.29442949384	0\\
2.29445873118	0\\
2.29448796852	0\\
2.29451720586	0\\
2.2945464432	0\\
2.29457568054	0\\
2.29460491788	0\\
2.29463415522	0\\
2.29466339256	0\\
2.2946926299	0\\
2.29472186724	0\\
2.29475110458	0\\
2.29478034192	0\\
2.29480957926	0\\
2.2948388166	0\\
2.29486805394	0\\
2.29489729128	0\\
2.29492652862	0\\
2.29495576596	0\\
2.2949850033	0\\
2.29501424064	0\\
2.29504347798	0\\
2.29507271532	0\\
2.29510195266	0\\
2.29513119	0\\
2.29516042734	0\\
2.29518966468	0\\
2.29521890202	0\\
2.29524813936	0\\
2.2952773767	0\\
2.29530661404	0\\
2.29533585138	0\\
2.29536508872	0\\
2.29539432606	0\\
2.2954235634	0\\
2.29545280074	0\\
2.29548203808	0\\
2.29551127542	0\\
2.29554051276	0\\
2.2955697501	0\\
2.29559898744	0\\
2.29562822478	0\\
2.29565746212	0\\
2.29568669946	0\\
2.2957159368	0\\
2.29574517414	0\\
2.29577441148	0\\
2.29580364882	0\\
2.29583288616	0\\
2.2958621235	0\\
2.29589136084	0\\
2.29592059818	0\\
2.29594983552	0\\
2.29597907286	0\\
2.2960083102	0\\
2.29603754754	0\\
2.29606678488	0\\
2.29609602222	0\\
2.29612525956	0\\
2.2961544969	0\\
2.29618373424	0\\
2.29621297158	0\\
2.29624220892	0\\
2.29627144626	0\\
2.2963006836	0\\
2.29632992094	0\\
2.29635915828	0\\
2.29638839562	0\\
2.29641763296	0\\
2.2964468703	0\\
2.29647610764	0\\
2.29650534498	0\\
2.29653458232	0\\
2.29656381966	0\\
2.296593057	0\\
2.29662229434	0\\
2.29665153168	0\\
2.29668076902	0\\
2.29671000636	0\\
2.2967392437	0\\
2.29676848104	0\\
2.29679771838	0\\
2.29682695572	0\\
2.29685619306	0\\
2.2968854304	0\\
2.29691466774	0\\
2.29694390508	0\\
2.29697314242	0\\
2.29700237976	0\\
2.2970316171	0\\
2.29706085444	0\\
2.29709009178	0\\
2.29711932912	0\\
2.29714856646	0\\
2.2971778038	0\\
2.29720704114	0\\
2.29723627848	0\\
2.29726551582	0\\
2.29729475316	0\\
2.2973239905	0\\
2.29735322784	0\\
2.29738246518	0\\
2.29741170252	0\\
2.29744093986	0\\
2.2974701772	0\\
2.29749941454	0\\
2.29752865188	0\\
2.29755788922	0\\
2.29758712656	0\\
2.2976163639	0\\
2.29764560124	0\\
2.29767483858	0\\
2.29770407592	0\\
2.29773331326	0\\
2.2977625506	0\\
2.29779178794	0\\
2.29782102528	0\\
2.29785026262	0\\
2.29787949996	0\\
2.2979087373	0\\
2.29793797464	0\\
2.29796721198	0\\
2.29799644932	0\\
2.29802568666	0\\
2.298054924	0\\
2.29808416134	0\\
2.29811339868	0\\
2.29814263602	0\\
2.29817187336	0\\
2.2982011107	0\\
2.29823034804	0\\
2.29825958538	0\\
2.29828882272	0\\
2.29831806006	0\\
2.2983472974	0\\
2.29837653474	0\\
2.29840577208	0\\
2.29843500942	0\\
2.29846424676	0\\
2.2984934841	0\\
2.29852272144	0\\
2.29855195878	0\\
2.29858119612	0\\
2.29861043346	0\\
2.2986396708	0\\
2.29866890814	0\\
2.29869814548	0\\
2.29872738282	0\\
2.29875662016	0\\
2.2987858575	0\\
2.29881509484	0\\
2.29884433218	0\\
2.29887356952	0\\
2.29890280686	0\\
2.2989320442	0\\
2.29896128154	0\\
2.29899051888	0\\
2.29901975622	0\\
2.29904899356	0\\
2.2990782309	0\\
2.29910746824	0\\
2.29913670558	0\\
2.29916594292	0\\
2.29919518026	0\\
2.2992244176	0\\
2.29925365494	0\\
2.29928289228	0\\
2.29931212962	0\\
2.29934136696	0\\
2.2993706043	0\\
2.29939984164	0\\
2.29942907898	0\\
2.29945831632	0\\
2.29948755366	0\\
2.299516791	0\\
2.29954602834	0\\
2.29957526568	0\\
2.29960450302	0\\
2.29963374036	0\\
2.2996629777	0\\
2.29969221504	0\\
2.29972145238	0\\
2.29975068972	0\\
2.29977992706	0\\
2.2998091644	0\\
2.29983840174	0\\
2.29986763908	0\\
2.29989687642	0\\
2.29992611376	0\\
2.2999553511	0\\
2.29998458844	0\\
2.30001382578	0\\
2.30004306312	0\\
2.30007230046	0\\
2.3001015378	0\\
2.30013077514	0\\
2.30016001248	0\\
2.30018924982	0\\
2.30021848716	0\\
2.3002477245	0\\
2.30027696184	0\\
2.30030619918	0\\
2.30033543652	0\\
2.30036467386	0\\
2.3003939112	0\\
2.30042314854	0\\
2.30045238588	0\\
2.30048162322	0\\
2.30051086056	0\\
2.3005400979	0\\
2.30056933524	0\\
2.30059857258	0\\
2.30062780992	0\\
2.30065704726	0\\
2.3006862846	0\\
2.30071552194	0\\
2.30074475928	0\\
2.30077399662	0\\
2.30080323396	0\\
2.3008324713	0\\
2.30086170864	0\\
2.30089094598	0\\
2.30092018332	0\\
2.30094942066	0\\
2.300978658	0\\
2.30100789534	0\\
2.30103713268	0\\
2.30106637002	0\\
2.30109560736	0\\
2.3011248447	0\\
2.30115408204	0\\
2.30118331938	0\\
2.30121255672	0\\
2.30124179406	0\\
2.3012710314	0\\
2.30130026874	0\\
2.30132950608	0\\
2.30135874342	0\\
2.30138798076	0\\
2.3014172181	0\\
2.30144645544	0\\
2.30147569278	0\\
2.30150493012	0\\
2.30153416746	0\\
2.3015634048	0\\
2.30159264214	0\\
2.30162187948	0\\
2.30165111682	0\\
2.30168035416	0\\
2.3017095915	0\\
2.30173882884	0\\
2.30176806618	0\\
2.30179730352	0\\
2.30182654086	0\\
2.3018557782	0\\
2.30188501554	0\\
2.30191425288	0\\
2.30194349022	0\\
2.30197272756	0\\
2.3020019649	0\\
2.30203120224	0\\
2.30206043958	0\\
2.30208967692	0\\
2.30211891426	0\\
2.3021481516	0\\
2.30217738894	0\\
2.30220662628	0\\
2.30223586362	0\\
2.30226510096	0\\
2.3022943383	0\\
2.30232357564	0\\
2.30235281298	0\\
2.30238205032	0\\
2.30241128766	0\\
2.302440525	0\\
2.30246976234	0\\
2.30249899968	0\\
2.30252823702	0\\
2.30255747436	0\\
2.3025867117	0\\
2.30261594904	0\\
2.30264518638	0\\
2.30267442372	0\\
2.30270366106	0\\
2.3027328984	0\\
2.30276213574	0\\
2.30279137308	0\\
2.30282061042	0\\
2.30284984776	0\\
2.3028790851	0\\
2.30290832244	0\\
2.30293755978	0\\
2.30296679712	0\\
2.30299603446	0\\
2.3030252718	0\\
2.30305450914	0\\
2.30308374648	0\\
2.30311298382	0\\
2.30314222116	0\\
2.3031714585	0\\
2.30320069584	0\\
2.30322993318	0\\
2.30325917052	0\\
2.30328840786	0\\
2.3033176452	0\\
2.30334688254	0\\
2.30337611988	0\\
2.30340535722	0\\
2.30343459456	0\\
2.3034638319	0\\
2.30349306924	0\\
2.30352230658	0\\
2.30355154392	0\\
2.30358078126	0\\
2.3036100186	0\\
2.30363925594	0\\
2.30366849328	0\\
2.30369773062	0\\
2.30372696796	0\\
2.3037562053	0\\
2.30378544264	0\\
2.30381467998	0\\
2.30384391732	0\\
2.30387315466	0\\
2.303902392	0\\
2.30393162934	0\\
2.30396086668	0\\
2.30399010402	0\\
2.30401934136	0\\
2.3040485787	0\\
2.30407781604	0\\
2.30410705338	0\\
2.30413629072	0\\
2.30416552806	0\\
2.3041947654	0\\
2.30422400274	0\\
2.30425324008	0\\
2.30428247742	0\\
2.30431171476	0\\
2.3043409521	0\\
2.30437018944	0\\
2.30439942678	0\\
2.30442866412	0\\
2.30445790146	0\\
2.3044871388	0\\
2.30451637614	0\\
2.30454561348	0\\
2.30457485082	0\\
2.30460408816	0\\
2.3046333255	0\\
2.30466256284	0\\
2.30469180018	0\\
2.30472103752	0\\
2.30475027486	0\\
2.3047795122	0\\
2.30480874954	0\\
2.30483798688	0\\
2.30486722422	0\\
2.30489646156	0\\
2.3049256989	0\\
2.30495493624	0\\
2.30498417358	0\\
2.30501341092	0\\
2.30504264826	0\\
2.3050718856	0\\
2.30510112294	0\\
2.30513036028	0\\
2.30515959762	0\\
2.30518883496	0\\
2.3052180723	0\\
2.30524730964	0\\
2.30527654698	0\\
2.30530578432	0\\
2.30533502166	0\\
2.305364259	0\\
2.30539349634	0\\
2.30542273368	0\\
2.30545197102	0\\
2.30548120836	0\\
2.3055104457	0\\
2.30553968304	0\\
2.30556892038	0\\
2.30559815772	0\\
2.30562739506	0\\
2.3056566324	0\\
2.30568586974	0\\
2.30571510708	0\\
2.30574434442	0\\
2.30577358176	0\\
2.3058028191	0\\
2.30583205644	0\\
2.30586129378	0\\
2.30589053112	0\\
2.30591976846	0\\
2.3059490058	0\\
2.30597824314	0\\
2.30600748048	0\\
2.30603671782	0\\
2.30606595516	0\\
2.3060951925	0\\
2.30612442984	0\\
2.30615366718	0\\
2.30618290452	0\\
2.30621214186	0\\
2.3062413792	0\\
2.30627061654	0\\
2.30629985388	0\\
2.30632909122	0\\
2.30635832856	0\\
2.3063875659	0\\
2.30641680324	0\\
2.30644604058	0\\
2.30647527792	0\\
2.30650451526	0\\
2.3065337526	0\\
2.30656298994	0\\
2.30659222728	0\\
2.30662146462	0\\
2.30665070196	0\\
2.3066799393	0\\
2.30670917664	0\\
2.30673841398	0\\
2.30676765132	0\\
2.30679688866	0\\
2.306826126	0\\
2.30685536334	0\\
2.30688460068	0\\
2.30691383802	0\\
2.30694307536	0\\
2.3069723127	0\\
2.30700155004	0\\
2.30703078738	0\\
2.30706002472	0\\
2.30708926206	0\\
2.3071184994	0\\
2.30714773674	0\\
2.30717697408	0\\
2.30720621142	0\\
2.30723544876	0\\
2.3072646861	0\\
2.30729392344	0\\
2.30732316078	0\\
2.30735239812	0\\
2.30738163546	0\\
2.3074108728	0\\
2.30744011014	0\\
2.30746934748	0\\
2.30749858482	0\\
2.30752782216	0\\
2.3075570595	0\\
2.30758629684	0\\
2.30761553418	0\\
2.30764477152	0\\
2.30767400886	0\\
2.3077032462	0\\
2.30773248354	0\\
2.30776172088	0\\
2.30779095822	0\\
2.30782019556	0\\
2.3078494329	0\\
2.30787867024	0\\
2.30790790758	0\\
2.30793714492	0\\
2.30796638226	0\\
2.3079956196	0\\
2.30802485694	0\\
2.30805409428	0\\
2.30808333162	0\\
2.30811256896	0\\
2.3081418063	0\\
2.30817104364	0\\
2.30820028098	0\\
2.30822951832	0\\
2.30825875566	0\\
2.308287993	0\\
2.30831723034	0\\
2.30834646768	0\\
2.30837570502	0\\
2.30840494236	0\\
2.3084341797	0\\
2.30846341704	0\\
2.30849265438	0\\
2.30852189172	0\\
2.30855112906	0\\
2.3085803664	0\\
2.30860960374	0\\
2.30863884108	0\\
2.30866807842	0\\
2.30869731576	0\\
2.3087265531	0\\
2.30875579044	0\\
2.30878502778	0\\
2.30881426512	0\\
2.30884350246	0\\
2.3088727398	0\\
2.30890197714	0\\
2.30893121448	0\\
2.30896045182	0\\
2.30898968916	0\\
2.3090189265	0\\
2.30904816384	0\\
2.30907740118	0\\
2.30910663852	0\\
2.30913587586	0\\
2.3091651132	0\\
2.30919435054	0\\
2.30922358788	0\\
2.30925282522	0\\
2.30928206256	0\\
2.3093112999	0\\
2.30934053724	0\\
2.30936977458	0\\
2.30939901192	0\\
2.30942824926	0\\
2.3094574866	0\\
2.30948672394	0\\
2.30951596128	0\\
2.30954519862	0\\
2.30957443596	0\\
2.3096036733	0\\
2.30963291064	0\\
2.30966214798	0\\
2.30969138532	0\\
2.30972062266	0\\
2.30974986	0\\
2.30977909734	0\\
2.30980833468	0\\
2.30983757202	0\\
2.30986680936	0\\
2.3098960467	0\\
2.30992528404	0\\
2.30995452138	0\\
2.30998375872	0\\
2.31001299606	0\\
2.3100422334	0\\
2.31007147074	0\\
2.31010070808	0\\
2.31012994542	0\\
2.31015918276	0\\
2.3101884201	0\\
2.31021765744	0\\
2.31024689478	0\\
2.31027613212	0\\
2.31030536946	0\\
2.3103346068	0\\
2.31036384414	0\\
2.31039308148	0\\
2.31042231882	0\\
2.31045155616	0\\
2.3104807935	0\\
2.31051003084	0\\
2.31053926818	0\\
2.31056850552	0\\
2.31059774286	0\\
2.3106269802	0\\
2.31065621754	0\\
2.31068545488	0\\
2.31071469222	0\\
2.31074392956	0\\
2.3107731669	0\\
2.31080240424	1.09228875794985\\
2.31083164158	0\\
2.31086087892	0\\
2.31089011626	0\\
2.3109193536	0\\
2.31094859094	0\\
2.31097782828	0\\
2.31100706562	0\\
2.31103630296	0\\
2.3110655403	0\\
2.31109477764	0\\
2.31112401498	0\\
2.31115325232	0\\
2.31118248966	0\\
2.311211727	0\\
2.31124096434	0\\
2.31127020168	0\\
2.31129943902	0\\
2.31132867636	0\\
2.3113579137	0\\
2.31138715104	0\\
2.31141638838	0\\
2.31144562572	0\\
2.31147486306	0\\
2.3115041004	0\\
2.31153333774	0\\
2.31156257508	0\\
2.31159181242	0\\
2.31162104976	0\\
2.3116502871	0\\
2.31167952444	0\\
2.31170876178	0\\
2.31173799912	0\\
2.31176723646	0\\
2.3117964738	0\\
2.31182571114	0\\
2.31185494848	0\\
2.31188418582	0\\
2.31191342316	0\\
2.3119426605	0\\
2.31197189784	0\\
2.31200113518	0\\
2.31203037252	0\\
2.31205960986	0\\
2.3120888472	0\\
2.31211808454	0\\
2.31214732188	0\\
2.31217655922	0\\
2.31220579656	0\\
2.3122350339	0\\
2.31226427124	0\\
2.31229350858	0\\
2.31232274592	0\\
2.31235198326	0\\
2.3123812206	0\\
2.31241045794	0\\
2.31243969528	0\\
2.31246893262	0\\
2.31249816996	0\\
2.3125274073	0\\
2.31255664464	0\\
2.31258588198	0\\
2.31261511932	0\\
2.31264435666	0\\
2.312673594	0\\
2.31270283134	0\\
2.31273206868	0\\
2.31276130602	0\\
2.31279054336	0\\
2.3128197807	0\\
2.31284901804	0\\
2.31287825538	0\\
2.31290749272	0\\
2.31293673006	0\\
2.3129659674	0\\
2.31299520474	0\\
2.31302444208	0\\
2.31305367942	0\\
2.31308291676	0\\
2.3131121541	0\\
2.31314139144	0\\
2.31317062878	0\\
2.31319986612	0\\
2.31322910346	0\\
2.3132583408	0\\
2.31328757814	0\\
2.31331681548	0\\
2.31334605282	0\\
2.31337529016	0\\
2.3134045275	0\\
2.31343376484	0\\
2.31346300218	0\\
2.31349223952	0\\
2.31352147686	0\\
2.3135507142	0\\
2.31357995154	0\\
2.31360918888	0\\
2.31363842622	0\\
2.31366766356	0\\
2.3136969009	0\\
2.31372613824	0\\
2.31375537558	0\\
2.31378461292	0\\
2.31381385026	0\\
2.3138430876	0\\
2.31387232494	0\\
2.31390156228	0\\
2.31393079962	0\\
2.31396003696	0\\
2.3139892743	0\\
2.31401851164	0\\
2.31404774898	0\\
2.31407698632	0\\
2.31410622366	0\\
2.314135461	0\\
2.31416469834	0\\
2.31419393568	0\\
2.31422317302	0\\
2.31425241036	0\\
2.3142816477	0\\
2.31431088504	0\\
2.31434012238	0\\
2.31436935972	0\\
2.31439859706	0\\
2.3144278344	0\\
2.31445707174	0\\
2.31448630908	0\\
2.31451554642	0\\
2.31454478376	0\\
2.3145740211	0\\
2.31460325844	0\\
2.31463249578	0\\
2.31466173312	0\\
2.31469097046	0\\
2.3147202078	0\\
2.31474944514	0\\
2.31477868248	0\\
2.31480791982	0\\
2.31483715716	0\\
2.3148663945	0\\
2.31489563184	0\\
2.31492486918	0\\
2.31495410652	0\\
2.31498334386	0\\
2.3150125812	0\\
2.31504181854	0\\
2.31507105588	0\\
2.31510029322	0\\
2.31512953056	0\\
2.3151587679	0\\
2.31518800524	0\\
2.31521724258	0\\
2.31524647992	0\\
2.31527571726	0\\
2.3153049546	0\\
2.31533419194	0\\
2.31536342928	0\\
2.31539266662	0\\
2.31542190396	0\\
2.3154511413	0\\
2.31548037864	0\\
2.31550961598	0\\
2.31553885332	0\\
2.31556809066	0\\
2.315597328	0\\
2.31562656534	0\\
2.31565580268	0\\
2.31568504002	0\\
2.31571427736	0\\
2.3157435147	0\\
2.31577275204	0\\
2.31580198938	0\\
2.31583122672	0\\
2.31586046406	0\\
2.3158897014	0\\
2.31591893874	0\\
2.31594817608	0\\
2.31597741342	0\\
2.31600665076	0\\
2.3160358881	0\\
2.31606512544	0\\
2.31609436278	0\\
2.31612360012	0\\
2.31615283746	0\\
2.3161820748	0\\
2.31621131214	0\\
2.31624054948	0\\
2.31626978682	0\\
2.31629902416	0\\
2.3163282615	0\\
2.31635749884	0\\
2.31638673618	0\\
2.31641597352	0\\
2.31644521086	0\\
2.3164744482	0\\
2.31650368554	0\\
2.31653292288	0\\
2.31656216022	0\\
2.31659139756	0\\
2.3166206349	0\\
2.31664987224	0\\
2.31667910958	0\\
2.31670834692	0\\
2.31673758426	0\\
2.3167668216	0\\
2.31679605894	0\\
2.31682529628	0\\
2.31685453362	0\\
2.31688377096	0\\
2.3169130083	0\\
2.31694224564	0\\
2.31697148298	0\\
2.31700072032	0\\
2.31702995766	0\\
2.317059195	0\\
2.31708843234	0\\
2.31711766968	0\\
2.31714690702	0\\
2.31717614436	0\\
2.3172053817	0\\
2.31723461904	0\\
2.31726385638	0\\
2.31729309372	0\\
2.31732233106	0\\
2.3173515684	0\\
2.31738080574	0\\
2.31741004308	0\\
2.31743928042	0\\
2.31746851776	0\\
2.3174977551	0\\
2.31752699244	0\\
2.31755622978	0\\
2.31758546712	0\\
2.31761470446	0\\
2.3176439418	0\\
2.31767317914	0\\
2.31770241648	0\\
2.31773165382	0\\
2.31776089116	0\\
2.3177901285	0\\
2.31781936584	0\\
2.31784860318	0\\
2.31787784052	0\\
2.31790707786	0\\
2.3179363152	0\\
2.31796555254	0\\
2.31799478988	0\\
2.31802402722	0\\
2.31805326456	0\\
2.3180825019	0\\
2.31811173924	0\\
2.31814097658	0\\
2.31817021392	0\\
2.31819945126	0\\
2.3182286886	0\\
2.31825792594	0\\
2.31828716328	0\\
2.31831640062	0\\
2.31834563796	0\\
2.3183748753	0\\
2.31840411264	0\\
2.31843334998	0\\
2.31846258732	0\\
2.31849182466	0\\
2.318521062	0\\
2.31855029934	0\\
2.31857953668	0\\
2.31860877402	0\\
2.31863801136	0\\
2.3186672487	0\\
2.31869648604	0\\
2.31872572338	0\\
2.31875496072	0\\
2.31878419806	0\\
2.3188134354	0\\
2.31884267274	0\\
2.31887191008	0\\
2.31890114742	0\\
2.31893038476	0\\
2.3189596221	0\\
2.31898885944	0\\
2.31901809678	0\\
2.31904733412	0\\
2.31907657146	0\\
2.3191058088	0\\
2.31913504614	0\\
2.31916428348	0\\
2.31919352082	0\\
2.31922275816	0\\
2.3192519955	0\\
2.31928123284	0\\
2.31931047018	0\\
2.31933970752	0\\
2.31936894486	0\\
2.3193981822	0\\
2.31942741954	0\\
2.31945665688	0\\
2.31948589422	0\\
2.31951513156	0\\
2.3195443689	0\\
2.31957360624	0\\
2.31960284358	0\\
2.31963208092	0\\
2.31966131826	0\\
2.3196905556	0\\
2.31971979294	0\\
2.31974903028	0\\
2.31977826762	1.09228875796644\\
2.31980750496	0\\
2.3198367423	0\\
2.31986597964	0\\
2.31989521698	0\\
2.31992445432	0\\
2.31995369166	0\\
2.319982929	0\\
2.32001216634	0\\
2.32004140368	0\\
2.32007064102	0\\
2.32009987836	0\\
2.3201291157	0\\
2.32015835304	0\\
2.32018759038	0\\
2.32021682772	0\\
2.32024606506	0\\
2.3202753024	0\\
2.32030453974	0\\
2.32033377708	0\\
2.32036301442	0\\
2.32039225176	0\\
2.3204214891	0\\
2.32045072644	0\\
2.32047996378	0\\
2.32050920112	0\\
2.32053843846	0\\
2.3205676758	0\\
2.32059691314	0\\
2.32062615048	0\\
2.32065538782	0\\
2.32068462516	0\\
2.3207138625	0\\
2.32074309984	0\\
2.32077233718	0\\
2.32080157452	0\\
2.32083081186	0\\
2.3208600492	0\\
2.32088928654	0\\
2.32091852388	0\\
2.32094776122	0\\
2.32097699856	0\\
2.3210062359	0\\
2.32103547324	0\\
2.32106471058	0\\
2.32109394792	0\\
2.32112318526	0\\
2.3211524226	0\\
2.32118165994	0\\
2.32121089728	0\\
2.32124013462	0\\
2.32126937196	0\\
2.3212986093	0\\
2.32132784664	0\\
2.32135708398	0\\
2.32138632132	0\\
2.32141555866	0\\
2.321444796	0\\
2.32147403334	0\\
2.32150327068	0\\
2.32153250802	0\\
2.32156174536	0\\
2.3215909827	0\\
2.32162022004	0\\
2.32164945738	0\\
2.32167869472	0\\
2.32170793206	0\\
2.3217371694	0\\
2.32176640674	0\\
2.32179564408	0\\
2.32182488142	0\\
2.32185411876	0\\
2.3218833561	0\\
2.32191259344	0\\
2.32194183078	0\\
2.32197106812	0\\
2.32200030546	0\\
2.3220295428	0\\
2.32205878014	0\\
2.32208801748	0\\
2.32211725482	0\\
2.32214649216	0\\
2.3221757295	0\\
2.32220496684	0\\
2.32223420418	0\\
2.32226344152	0\\
2.32229267886	0\\
2.3223219162	0\\
2.32235115354	0\\
2.32238039088	0\\
2.32240962822	0\\
2.32243886556	0\\
2.3224681029	0\\
2.32249734024	0\\
2.32252657758	0\\
2.32255581492	0\\
2.32258505226	0\\
2.3226142896	0\\
2.32264352694	0\\
2.32267276428	0\\
2.32270200162	0\\
2.32273123896	0\\
2.3227604763	0\\
2.32278971364	0\\
2.32281895098	0\\
2.32284818832	0\\
2.32287742566	0\\
2.322906663	0\\
2.32293590034	0\\
2.32296513768	0\\
2.32299437502	0\\
2.32302361236	0\\
2.3230528497	0\\
2.32308208704	0\\
2.32311132438	0\\
2.32314056172	0\\
2.32316979906	0\\
2.3231990364	0\\
2.32322827374	0\\
2.32325751108	0\\
2.32328674842	0\\
2.32331598576	0\\
2.3233452231	0\\
2.32337446044	0\\
2.32340369778	0\\
2.32343293512	0\\
2.32346217246	0\\
2.3234914098	0\\
2.32352064714	0\\
2.32354988448	0\\
2.32357912182	0\\
2.32360835916	0\\
2.3236375965	0\\
2.32366683384	0\\
2.32369607118	0\\
2.32372530852	0\\
2.32375454586	0\\
2.3237837832	0\\
2.32381302054	0\\
2.32384225788	0\\
2.32387149522	0\\
2.32390073256	0\\
2.3239299699	0\\
2.32395920724	0\\
2.32398844458	0\\
2.32401768192	0\\
2.32404691926	0\\
2.3240761566	0\\
2.32410539394	0\\
2.32413463128	0\\
2.32416386862	0\\
2.32419310596	0\\
2.3242223433	0\\
2.32425158064	0\\
2.32428081798	0\\
2.32431005532	0\\
2.32433929266	0\\
2.32436853	0\\
2.32439776734	0\\
2.32442700468	0\\
2.32445624202	0\\
2.32448547936	0\\
2.3245147167	0\\
2.32454395404	0\\
2.32457319138	0\\
2.32460242872	0\\
2.32463166606	0\\
2.3246609034	0\\
2.32469014074	0\\
2.32471937808	0\\
2.32474861542	0\\
2.32477785276	0\\
2.3248070901	0\\
2.32483632744	0\\
2.32486556478	0\\
2.32489480212	0\\
2.32492403946	0\\
2.3249532768	0\\
2.32498251414	0\\
2.32501175148	0\\
2.32504098882	0\\
2.32507022616	0\\
2.3250994635	0\\
2.32512870084	0\\
2.32515793818	0\\
2.32518717552	0\\
2.32521641286	0\\
2.3252456502	0\\
2.32527488754	0\\
2.32530412488	0\\
2.32533336222	0\\
2.32536259956	0\\
2.3253918369	0\\
2.32542107424	0\\
2.32545031158	0\\
2.32547954892	0\\
2.32550878626	0\\
2.3255380236	0\\
2.32556726094	0\\
2.32559649828	0\\
2.32562573562	0\\
2.32565497296	0\\
2.3256842103	0\\
2.32571344764	0\\
2.32574268498	0\\
2.32577192232	0\\
2.32580115966	0\\
2.325830397	0\\
2.32585963434	0\\
2.32588887168	0\\
2.32591810902	0\\
2.32594734636	0\\
2.3259765837	0\\
2.32600582104	0\\
2.32603505838	0\\
2.32606429572	0\\
2.32609353306	0\\
2.3261227704	0\\
2.32615200774	0\\
2.32618124508	0\\
2.32621048242	0\\
2.32623971976	0\\
2.3262689571	0\\
2.32629819444	0\\
2.32632743178	0\\
2.32635666912	0\\
2.32638590646	0\\
2.3264151438	0\\
2.32644438114	0\\
2.32647361848	0\\
2.32650285582	0\\
2.32653209316	0\\
2.3265613305	0\\
2.32659056784	0\\
2.32661980518	0\\
2.32664904252	0\\
2.32667827986	0\\
2.3267075172	0\\
2.32673675454	0\\
2.32676599188	0\\
2.32679522922	0\\
2.32682446656	0\\
2.3268537039	0\\
2.32688294124	0\\
2.32691217858	0\\
2.32694141592	0\\
2.32697065326	0\\
2.3269998906	0\\
2.32702912794	0\\
2.32705836528	0\\
2.32708760262	0\\
2.32711683996	0\\
2.3271460773	0\\
2.32717531464	0\\
2.32720455198	0\\
2.32723378932	0\\
2.32726302666	0\\
2.327292264	0\\
2.32732150134	0\\
2.32735073868	0\\
2.32737997602	0\\
2.32740921336	0\\
2.3274384507	0\\
2.32746768804	0\\
2.32749692538	0\\
2.32752616272	0\\
2.32755540006	0\\
2.3275846374	0\\
2.32761387474	0\\
2.32764311208	0\\
2.32767234942	0\\
2.32770158676	0\\
2.3277308241	0\\
2.32776006144	0\\
2.32778929878	0\\
2.32781853612	0\\
2.32784777346	0\\
2.3278770108	0\\
2.32790624814	0\\
2.32793548548	0\\
2.32796472282	0\\
2.32799396016	0\\
2.3280231975	0\\
2.32805243484	0\\
2.32808167218	0\\
2.32811090952	0\\
2.32814014686	0\\
2.3281693842	0\\
2.32819862154	0\\
2.32822785888	0\\
2.32825709622	0\\
2.32828633356	0\\
2.3283155709	0\\
2.32834480824	0\\
2.32837404558	0\\
2.32840328292	0\\
2.32843252026	0\\
2.3284617576	0\\
2.32849099494	0\\
2.32852023228	0\\
2.32854946962	0\\
2.32857870696	0\\
2.3286079443	0\\
2.32863718164	0\\
2.32866641898	0\\
2.32869565632	0\\
2.32872489366	0\\
2.328754131	0\\
2.32878336834	0\\
2.32881260568	0\\
2.32884184302	0\\
2.32887108036	0\\
2.3289003177	0\\
2.32892955504	0\\
2.32895879238	0\\
2.32898802972	0\\
2.32901726706	0\\
2.3290465044	0\\
2.32907574174	0\\
2.32910497908	0\\
2.32913421642	0\\
2.32916345376	0\\
2.3291926911	0\\
2.32922192844	0\\
2.32925116578	0\\
2.32928040312	0\\
2.32930964046	0\\
2.3293388778	0\\
2.32936811514	0\\
2.32939735248	0\\
2.32942658982	0\\
2.32945582716	0\\
2.3294850645	0\\
2.32951430184	0\\
2.32954353918	0\\
2.32957277652	0\\
2.32960201386	0\\
2.3296312512	0\\
2.32966048854	0\\
2.32968972588	0\\
2.32971896322	0\\
2.32974820056	0\\
2.3297774379	0\\
2.32980667524	0\\
2.32983591258	0\\
2.32986514992	0\\
2.32989438726	0\\
2.3299236246	0\\
2.32995286194	0\\
2.32998209928	0\\
2.33001133662	0\\
2.33004057396	0\\
2.3300698113	0\\
2.33009904864	0\\
2.33012828598	0\\
2.33015752332	0\\
2.33018676066	0\\
2.330215998	0\\
2.33024523534	0\\
2.33027447268	0\\
2.33030371002	0\\
2.33033294736	0\\
2.3303621847	0\\
2.33039142204	0\\
2.33042065938	0\\
2.33044989672	0\\
2.33047913406	0\\
2.3305083714	0\\
2.33053760874	0\\
2.33056684608	0\\
2.33059608342	0\\
2.33062532076	0\\
2.3306545581	0\\
2.33068379544	0\\
2.33071303278	0\\
2.33074227012	0\\
2.33077150746	0\\
2.3308007448	0\\
2.33082998214	0\\
2.33085921948	0\\
2.33088845682	0\\
2.33091769416	0\\
2.3309469315	0\\
2.33097616884	0\\
2.33100540618	0\\
2.33103464352	0\\
2.33106388086	0\\
2.3310931182	0\\
2.33112235554	0\\
2.33115159288	0\\
2.33118083022	0\\
2.33121006756	0\\
2.3312393049	0\\
2.33126854224	0\\
2.33129777958	0\\
2.33132701692	0\\
2.33135625426	0\\
2.3313854916	0\\
2.33141472894	0\\
2.33144396628	0\\
2.33147320362	0\\
2.33150244096	0\\
2.3315316783	0\\
2.33156091564	0\\
2.33159015298	0\\
2.33161939032	0\\
2.33164862766	0\\
2.331677865	0\\
2.33170710234	0\\
2.33173633968	0\\
2.33176557702	0\\
2.33179481436	0\\
2.3318240517	0\\
2.33185328904	0\\
2.33188252638	0\\
2.33191176372	0\\
2.33194100106	0\\
2.3319702384	0\\
2.33199947574	0\\
2.33202871308	0\\
2.33205795042	0\\
2.33208718776	0\\
2.3321164251	0\\
2.33214566244	0\\
2.33217489978	0\\
2.33220413712	0\\
2.33223337446	0\\
2.3322626118	0\\
2.33229184914	0\\
2.33232108648	0\\
2.33235032382	0\\
2.33237956116	0\\
2.3324087985	0\\
2.33243803584	0\\
2.33246727318	0\\
2.33249651052	0\\
2.33252574786	0\\
2.3325549852	0\\
2.33258422254	0\\
2.33261345988	0\\
2.33264269722	0\\
2.33267193456	0\\
2.3327011719	0\\
2.33273040924	0\\
2.33275964658	0\\
2.33278888392	0\\
2.33281812126	0\\
2.3328473586	0\\
2.33287659594	0\\
2.33290583328	0\\
2.33293507062	0\\
2.33296430796	0\\
2.3329935453	0\\
2.33302278264	0\\
2.33305201998	0\\
2.33308125732	0\\
2.33311049466	0\\
2.333139732	0\\
2.33316896934	0\\
2.33319820668	0\\
2.33322744402	0\\
2.33325668136	0\\
2.3332859187	0\\
2.33331515604	0\\
2.33334439338	0\\
2.33337363072	0\\
2.33340286806	0\\
2.3334321054	0\\
2.33346134274	0\\
2.33349058008	0\\
2.33351981742	0\\
2.33354905476	0\\
2.3335782921	0\\
2.33360752944	0\\
2.33363676678	0\\
2.33366600412	0\\
2.33369524146	0\\
2.3337244788	0\\
2.33375371614	0\\
2.33378295348	0\\
2.33381219082	0\\
2.33384142816	0\\
2.3338706655	0\\
2.33389990284	0\\
2.33392914018	0\\
2.33395837752	0\\
2.33398761486	0\\
2.3340168522	0\\
2.33404608954	0\\
2.33407532688	0\\
2.33410456422	0\\
2.33413380156	0\\
2.3341630389	0\\
2.33419227624	0\\
2.33422151358	0\\
2.33425075092	0\\
2.33427998826	0\\
2.3343092256	0\\
2.33433846294	0\\
2.33436770028	0\\
2.33439693762	0\\
2.33442617496	0\\
2.3344554123	0\\
2.33448464964	0\\
2.33451388698	0\\
2.33454312432	0\\
2.33457236166	0\\
2.334601599	0\\
2.33463083634	0\\
2.33466007368	0\\
2.33468931102	0\\
2.33471854836	0\\
2.3347477857	0\\
2.33477702304	0\\
2.33480626038	0\\
2.33483549772	0\\
2.33486473506	0\\
2.3348939724	0\\
2.33492320974	0\\
2.33495244708	0\\
2.33498168442	0\\
2.33501092176	0\\
2.3350401591	0\\
2.33506939644	0\\
2.33509863378	0\\
2.33512787112	0\\
2.33515710846	0\\
2.3351863458	0\\
2.33521558314	0\\
2.33524482048	0\\
2.33527405782	0\\
2.33530329516	0\\
2.3353325325	0\\
2.33536176984	0\\
2.33539100718	0\\
2.33542024452	0\\
2.33544948186	0\\
2.3354787192	0\\
2.33550795654	0\\
2.33553719388	0\\
2.33556643122	0\\
2.33559566856	0\\
2.3356249059	0\\
2.33565414324	0\\
2.33568338058	0\\
2.33571261792	0\\
2.33574185526	0\\
2.3357710926	0\\
2.33580032994	0\\
2.33582956728	0\\
2.33585880462	0\\
2.33588804196	0\\
2.3359172793	0\\
2.33594651664	0\\
2.33597575398	0\\
2.33600499132	0\\
2.33603422866	0\\
2.336063466	0\\
2.33609270334	0\\
2.33612194068	0\\
2.33615117802	0\\
2.33618041536	0\\
2.3362096527	0\\
2.33623889004	0\\
2.33626812738	0\\
2.33629736472	0\\
2.33632660206	0\\
2.3363558394	0\\
2.33638507674	0\\
2.33641431408	0\\
2.33644355142	0\\
2.33647278876	0\\
2.3365020261	0\\
2.33653126344	0\\
2.33656050078	0\\
2.33658973812	0\\
2.33661897546	0\\
2.3366482128	0\\
2.33667745014	0\\
2.33670668748	0\\
2.33673592482	0\\
2.33676516216	0\\
2.3367943995	0\\
2.33682363684	0\\
2.33685287418	0\\
2.33688211152	0\\
2.33691134886	0\\
2.3369405862	0\\
2.33696982354	0\\
2.33699906088	0\\
2.33702829822	0\\
2.33705753556	0\\
2.3370867729	0\\
2.33711601024	0\\
2.33714524758	0\\
2.33717448492	0\\
2.33720372226	0\\
2.3372329596	0\\
2.33726219694	0\\
2.33729143428	0\\
2.33732067162	0\\
2.33734990896	0\\
2.3373791463	0\\
2.33740838364	0\\
2.33743762098	0\\
2.33746685832	0\\
2.33749609566	0\\
2.337525333	0\\
2.33755457034	0\\
2.33758380768	0\\
2.33761304502	0\\
2.33764228236	0\\
2.3376715197	0\\
2.33770075704	0\\
2.33772999438	0\\
2.33775923172	0\\
2.33778846906	0\\
2.3378177064	0\\
2.33784694374	0\\
2.33787618108	0\\
2.33790541842	0\\
2.33793465576	0\\
2.3379638931	0\\
2.33799313044	0\\
2.33802236778	0\\
2.33805160512	0\\
2.33808084246	0\\
2.3381100798	0\\
2.33813931714	0\\
2.33816855448	0\\
2.33819779182	0\\
2.33822702916	0\\
2.3382562665	0\\
2.33828550384	0\\
2.33831474118	0\\
2.33834397852	0\\
2.33837321586	0\\
2.3384024532	0\\
2.33843169054	0\\
2.33846092788	0\\
2.33849016522	0\\
2.33851940256	0\\
2.3385486399	0\\
2.33857787724	0\\
2.33860711458	0\\
2.33863635192	0\\
2.33866558926	0\\
2.3386948266	0\\
2.33872406394	0\\
2.33875330128	0\\
2.33878253862	0\\
2.33881177596	0\\
2.3388410133	0\\
2.33887025064	0\\
2.33889948798	0\\
2.33892872532	0\\
2.33895796266	0\\
2.3389872	0\\
2.33901643734	0\\
2.33904567468	0\\
2.33907491202	0\\
2.33910414936	0\\
2.3391333867	0\\
2.33916262404	0\\
2.33919186138	0\\
2.33922109872	0\\
2.33925033606	0\\
2.3392795734	0\\
2.33930881074	0\\
2.33933804808	0\\
2.33936728542	0\\
2.33939652276	0\\
2.3394257601	0\\
2.33945499744	0\\
2.33948423478	0\\
2.33951347212	0\\
2.33954270946	0\\
2.3395719468	0\\
2.33960118414	0\\
2.33963042148	0\\
2.33965965882	0\\
2.33968889616	0\\
2.3397181335	0\\
2.33974737084	0\\
2.33977660818	0\\
2.33980584552	0\\
2.33983508286	0\\
2.3398643202	0\\
2.33989355754	0\\
2.33992279488	0\\
2.33995203222	0\\
2.33998126956	0\\
2.3400105069	0\\
2.34003974424	0\\
2.34006898158	0\\
2.34009821892	0\\
2.34012745626	0\\
2.3401566936	0\\
2.34018593094	0\\
2.34021516828	0\\
2.34024440562	0\\
2.34027364296	0\\
2.3403028803	0\\
2.34033211764	0\\
2.34036135498	0\\
2.34039059232	0\\
2.34041982966	0\\
2.340449067	0\\
2.34047830434	0\\
2.34050754168	0\\
2.34053677902	0\\
2.34056601636	0\\
2.3405952537	0\\
2.34062449104	0\\
2.34065372838	0\\
2.34068296572	0\\
2.34071220306	0\\
2.3407414404	0\\
2.34077067774	0\\
2.34079991508	0\\
2.34082915242	0\\
2.34085838976	0\\
2.3408876271	0\\
2.34091686444	0\\
2.34094610178	0\\
2.34097533912	0\\
2.34100457646	0\\
2.3410338138	0\\
2.34106305114	0\\
2.34109228848	0\\
2.34112152582	0\\
2.34115076316	0\\
2.3411800005	0\\
2.34120923784	0\\
2.34123847518	0\\
2.34126771252	0\\
2.34129694986	0\\
2.3413261872	0\\
2.34135542454	0\\
2.34138466188	0\\
2.34141389922	0\\
2.34144313656	0\\
2.3414723739	0\\
2.34150161124	0\\
2.34153084858	0\\
2.34156008592	0\\
2.34158932326	0\\
2.3416185606	0\\
2.34164779794	0\\
2.34167703528	0\\
2.34170627262	0\\
2.34173550996	0\\
2.3417647473	0\\
2.34179398464	0\\
2.34182322198	0\\
2.34185245932	0\\
2.34188169666	0\\
2.341910934	0\\
2.34194017134	0\\
2.34196940868	0\\
2.34199864602	0\\
2.34202788336	0\\
2.3420571207	0\\
2.34208635804	0\\
2.34211559538	0\\
2.34214483272	0\\
2.34217407006	0\\
2.3422033074	0\\
2.34223254474	0\\
2.34226178208	0\\
2.34229101942	0\\
2.34232025676	0\\
2.3423494941	0\\
2.34237873144	0\\
2.34240796878	0\\
2.34243720612	0\\
2.34246644346	0\\
2.3424956808	0\\
2.34252491814	0\\
2.34255415548	0\\
2.34258339282	0\\
2.34261263016	0\\
2.3426418675	0\\
2.34267110484	0\\
2.34270034218	0\\
2.34272957952	0\\
2.34275881686	0\\
2.3427880542	0\\
2.34281729154	0\\
2.34284652888	0\\
2.34287576622	0\\
2.34290500356	0\\
2.3429342409	0\\
2.34296347824	0\\
2.34299271558	0\\
2.34302195292	0\\
2.34305119026	0\\
2.3430804276	0\\
2.34310966494	0\\
2.34313890228	0\\
2.34316813962	0\\
2.34319737696	0\\
2.3432266143	0\\
2.34325585164	0\\
2.34328508898	0\\
2.34331432632	0\\
2.34334356366	0\\
2.343372801	0\\
2.34340203834	0\\
2.34343127568	0\\
2.34346051302	0\\
2.34348975036	0\\
2.3435189877	0\\
2.34354822504	0\\
2.34357746238	0\\
2.34360669972	0\\
2.34363593706	0\\
2.3436651744	0\\
2.34369441174	0\\
2.34372364908	0\\
2.34375288642	0\\
2.34378212376	0\\
2.3438113611	0\\
2.34384059844	0\\
2.34386983578	0\\
2.34389907312	0\\
2.34392831046	0\\
2.3439575478	0\\
2.34398678514	0\\
2.34401602248	0\\
2.34404525982	0\\
2.34407449716	0\\
2.3441037345	0\\
2.34413297184	0\\
2.34416220918	0\\
2.34419144652	0\\
2.34422068386	0\\
2.3442499212	0\\
2.34427915854	0\\
2.34430839588	0\\
2.34433763322	0\\
2.34436687056	0\\
2.3443961079	0\\
2.34442534524	0\\
2.34445458258	0\\
2.34448381992	0\\
2.34451305726	0\\
2.3445422946	0\\
2.34457153194	0\\
2.34460076928	0\\
2.34463000662	0\\
2.34465924396	0\\
2.3446884813	0\\
2.34471771864	0\\
2.34474695598	0\\
2.34477619332	0\\
2.34480543066	0\\
2.344834668	0\\
2.34486390534	0\\
2.34489314268	0\\
2.34492238002	0\\
2.34495161736	0\\
2.3449808547	0\\
2.34501009204	0\\
2.34503932938	0\\
2.34506856672	0\\
2.34509780406	0\\
2.3451270414	0\\
2.34515627874	0\\
2.34518551608	0\\
2.34521475342	0\\
2.34524399076	0\\
2.3452732281	0\\
2.34530246544	0\\
2.34533170278	0\\
2.34536094012	0\\
2.34539017746	0\\
2.3454194148	0\\
2.34544865214	0\\
2.34547788948	0\\
2.34550712682	0\\
2.34553636416	0\\
2.3455656015	0\\
2.34559483884	0\\
2.34562407618	0\\
2.34565331352	0\\
2.34568255086	0\\
2.3457117882	0\\
2.34574102554	0\\
2.34577026288	0\\
2.34579950022	0\\
2.34582873756	0\\
2.3458579749	0\\
2.34588721224	0\\
2.34591644958	0\\
2.34594568692	0\\
2.34597492426	0\\
2.3460041616	0\\
2.34603339894	0\\
2.34606263628	0\\
2.34609187362	0\\
2.34612111096	0\\
2.3461503483	0\\
2.34617958564	0\\
2.34620882298	0\\
2.34623806032	0\\
2.34626729766	0\\
2.346296535	0\\
2.34632577234	0\\
2.34635500968	0\\
2.34638424702	0\\
2.34641348436	0\\
2.3464427217	0\\
2.34647195904	0\\
2.34650119638	0\\
2.34653043372	0\\
2.34655967106	0\\
2.3465889084	0\\
2.34661814574	0\\
2.34664738308	0\\
2.34667662042	0\\
2.34670585776	0\\
2.3467350951	0\\
2.34676433244	0\\
2.34679356978	0\\
2.34682280712	0\\
2.34685204446	0\\
2.3468812818	0\\
2.34691051914	0\\
2.34693975648	0\\
2.34696899382	0\\
2.34699823116	0\\
2.3470274685	0\\
2.34705670584	0\\
2.34708594318	0\\
2.34711518052	0\\
2.34714441786	0\\
2.3471736552	0\\
2.34720289254	0\\
2.34723212988	0\\
2.34726136722	0\\
2.34729060456	0\\
2.3473198419	0\\
2.34734907924	0\\
2.34737831658	0\\
2.34740755392	0\\
2.34743679126	0\\
2.3474660286	0\\
2.34749526594	0\\
2.34752450328	0\\
2.34755374062	0\\
2.34758297796	0\\
2.3476122153	0\\
2.34764145264	0\\
2.34767068998	0\\
2.34769992732	0\\
2.34772916466	0\\
2.347758402	0\\
2.34778763934	0\\
2.34781687668	0\\
2.34784611402	0\\
2.34787535136	0\\
2.3479045887	0\\
2.34793382604	0\\
2.34796306338	0\\
2.34799230072	0\\
2.34802153806	0\\
2.3480507754	0\\
2.34808001274	0\\
2.34810925008	0\\
2.34813848742	0\\
2.34816772476	0\\
2.3481969621	0\\
2.34822619944	0\\
2.34825543678	0\\
2.34828467412	0\\
2.34831391146	0\\
2.3483431488	0\\
2.34837238614	0\\
2.34840162348	0\\
2.34843086082	0\\
2.34846009816	0\\
2.3484893355	0\\
2.34851857284	0\\
2.34854781018	0\\
2.34857704752	0\\
2.34860628486	0\\
2.3486355222	0\\
2.34866475954	0\\
2.34869399688	0\\
2.34872323422	0\\
2.34875247156	0\\
2.3487817089	0\\
2.34881094624	0\\
2.34884018358	0\\
2.34886942092	0\\
2.34889865826	0\\
2.3489278956	0\\
2.34895713294	0\\
2.34898637028	0\\
2.34901560762	0\\
2.34904484496	0\\
2.3490740823	0\\
2.34910331964	0\\
2.34913255698	0\\
2.34916179432	0\\
2.34919103166	0\\
2.349220269	0\\
2.34924950634	0\\
2.34927874368	0\\
2.34930798102	0\\
2.34933721836	0\\
2.3493664557	0\\
2.34939569304	0\\
2.34942493038	0\\
2.34945416772	0\\
2.34948340506	0\\
2.3495126424	0\\
2.34954187974	0\\
2.34957111708	0\\
2.34960035442	0\\
2.34962959176	0\\
2.3496588291	0\\
2.34968806644	0\\
2.34971730378	0\\
2.34974654112	0\\
2.34977577846	0\\
2.3498050158	0\\
2.34983425314	0\\
2.34986349048	0\\
2.34989272782	0\\
2.34992196516	0\\
2.3499512025	0\\
2.34998043984	0\\
2.35000967718	0\\
2.35003891452	0\\
2.35006815186	0\\
2.3500973892	0\\
2.35012662654	0\\
2.35015586388	0\\
2.35018510122	0\\
2.35021433856	0\\
2.3502435759	0\\
2.35027281324	0\\
2.35030205058	0\\
2.35033128792	0\\
2.35036052526	0\\
2.3503897626	0\\
2.35041899994	0\\
2.35044823728	0\\
2.35047747462	0\\
2.35050671196	0\\
2.3505359493	0\\
2.35056518664	0\\
2.35059442398	0\\
2.35062366132	0\\
2.35065289866	0\\
2.350682136	0\\
2.35071137334	0\\
2.35074061068	0\\
2.35076984802	0\\
2.35079908536	0\\
2.3508283227	0\\
2.35085756004	0\\
2.35088679738	0\\
2.35091603472	0\\
2.35094527206	0\\
2.3509745094	0\\
2.35100374674	0\\
2.35103298408	0\\
2.35106222142	0\\
2.35109145876	0\\
2.3511206961	0\\
2.35114993344	0\\
2.35117917078	0\\
2.35120840812	0\\
2.35123764546	0\\
2.3512668828	0\\
2.35129612014	0\\
2.35132535748	0\\
2.35135459482	0\\
2.35138383216	0\\
2.3514130695	0\\
2.35144230684	0\\
2.35147154418	0\\
2.35150078152	0\\
2.35153001886	0\\
2.3515592562	0\\
2.35158849354	0\\
2.35161773088	0\\
2.35164696822	0\\
2.35167620556	0\\
2.3517054429	0\\
2.35173468024	0\\
2.35176391758	0\\
2.35179315492	0\\
2.35182239226	0\\
2.3518516296	0\\
2.35188086694	0\\
2.35191010428	0\\
2.35193934162	0\\
2.35196857896	0\\
2.3519978163	0\\
2.35202705364	0\\
2.35205629098	0\\
2.35208552832	0\\
2.35211476566	0\\
2.352144003	0\\
2.35217324034	0\\
2.35220247768	0\\
2.35223171502	0\\
2.35226095236	0\\
2.3522901897	0\\
2.35231942704	0\\
2.35234866438	0\\
2.35237790172	0\\
2.35240713906	0\\
2.3524363764	0\\
2.35246561374	0\\
2.35249485108	0\\
2.35252408842	0\\
2.35255332576	0\\
2.3525825631	0\\
2.35261180044	0\\
2.35264103778	0\\
2.35267027512	0\\
2.35269951246	0\\
2.3527287498	0\\
2.35275798714	0\\
2.35278722448	0\\
2.35281646182	0\\
2.35284569916	0\\
2.3528749365	0\\
2.35290417384	0\\
2.35293341118	0\\
2.35296264852	0\\
2.35299188586	0\\
2.3530211232	0\\
2.35305036054	0\\
2.35307959788	1.09228875796644\\
2.35310883522	0\\
2.35313807256	0\\
2.3531673099	0\\
2.35319654724	0\\
2.35322578458	0\\
2.35325502192	0\\
2.35328425926	0\\
2.3533134966	0\\
2.35334273394	0\\
2.35337197128	0\\
2.35340120862	0\\
2.35343044596	0\\
2.3534596833	0\\
2.35348892064	0\\
2.35351815798	0\\
2.35354739532	0\\
2.35357663266	0\\
2.35360587	0\\
2.35363510734	0\\
2.35366434468	0\\
2.35369358202	0\\
2.35372281936	0\\
2.3537520567	0\\
2.35378129404	0\\
2.35381053138	0\\
2.35383976872	0\\
2.35386900606	0\\
2.3538982434	0\\
2.35392748074	0\\
2.35395671808	0\\
2.35398595542	0\\
2.35401519276	0\\
2.3540444301	0\\
2.35407366744	0\\
2.35410290478	0\\
2.35413214212	0\\
2.35416137946	0\\
2.3541906168	0\\
2.35421985414	0\\
2.35424909148	0\\
2.35427832882	0\\
2.35430756616	0\\
2.3543368035	0\\
2.35436604084	0\\
2.35439527818	0\\
2.35442451552	0\\
2.35445375286	0\\
2.3544829902	0\\
2.35451222754	0\\
2.35454146488	0\\
2.35457070222	0\\
2.35459993956	0\\
2.3546291769	0\\
2.35465841424	0\\
2.35468765158	0\\
2.35471688892	0\\
2.35474612626	0\\
2.3547753636	0\\
2.35480460094	0\\
2.35483383828	0\\
2.35486307562	0\\
2.35489231296	0\\
2.3549215503	0\\
2.35495078764	0\\
2.35498002498	0\\
2.35500926232	0\\
2.35503849966	0\\
2.355067737	0\\
2.35509697434	0\\
2.35512621168	0\\
2.35515544902	0\\
2.35518468636	0\\
2.3552139237	0\\
2.35524316104	0\\
2.35527239838	0\\
2.35530163572	0\\
2.35533087306	0\\
2.3553601104	0\\
2.35538934774	0\\
2.35541858508	0\\
2.35544782242	0\\
2.35547705976	0\\
2.3555062971	0\\
2.35553553444	0\\
2.35556477178	0\\
2.35559400912	0\\
2.35562324646	0\\
2.3556524838	0\\
2.35568172114	0\\
2.35571095848	0\\
2.35574019582	0\\
2.35576943316	0\\
2.3557986705	0\\
2.35582790784	0\\
2.35585714518	0\\
2.35588638252	0\\
2.35591561986	0\\
2.3559448572	0\\
2.35597409454	0\\
2.35600333188	0\\
2.35603256922	0\\
2.35606180656	0\\
2.3560910439	0\\
2.35612028124	0\\
2.35614951858	0\\
2.35617875592	0\\
2.35620799326	0\\
2.3562372306	0\\
2.35626646794	0\\
2.35629570528	0\\
2.35632494262	0\\
2.35635417996	0\\
2.3563834173	0\\
2.35641265464	0\\
2.35644189198	0\\
2.35647112932	0\\
2.35650036666	0\\
2.356529604	0\\
2.35655884134	0\\
2.35658807868	0\\
2.35661731602	0\\
2.35664655336	0\\
2.3566757907	0\\
2.35670502804	0\\
2.35673426538	0\\
2.35676350272	0\\
2.35679274006	0\\
2.3568219774	0\\
2.35685121474	0\\
2.35688045208	0\\
2.35690968942	0\\
2.35693892676	0\\
2.3569681641	0\\
2.35699740144	0\\
2.35702663878	0\\
2.35705587612	0\\
2.35708511346	0\\
2.3571143508	0\\
2.35714358814	0\\
2.35717282548	0\\
2.35720206282	0\\
2.35723130016	0\\
2.3572605375	0\\
2.35728977484	0\\
2.35731901218	0\\
2.35734824952	0\\
2.35737748686	0\\
2.3574067242	0\\
2.35743596154	0\\
2.35746519888	0\\
2.35749443622	0\\
2.35752367356	0\\
2.3575529109	0\\
2.35758214824	0\\
2.35761138558	0\\
2.35764062292	0\\
2.35766986026	0\\
2.3576990976	0\\
2.35772833494	0\\
2.35775757228	0\\
2.35778680962	0\\
2.35781604696	0\\
2.3578452843	0\\
2.35787452164	0\\
2.35790375898	0\\
2.35793299632	0\\
2.35796223366	0\\
2.357991471	0\\
2.35802070834	0\\
2.35804994568	0\\
2.35807918302	0\\
2.35810842036	0\\
2.3581376577	0\\
2.35816689504	0\\
2.35819613238	0\\
2.35822536972	0\\
2.35825460706	0\\
2.3582838444	0\\
2.35831308174	0\\
2.35834231908	0\\
2.35837155642	0\\
2.35840079376	0\\
2.3584300311	0\\
2.35845926844	0\\
2.35848850578	0\\
2.35851774312	0\\
2.35854698046	0\\
2.3585762178	0\\
2.35860545514	0\\
2.35863469248	0\\
2.35866392982	0\\
2.35869316716	0\\
2.3587224045	0\\
2.35875164184	0\\
2.35878087918	0\\
2.35881011652	0\\
2.35883935386	0\\
2.3588685912	0\\
2.35889782854	0\\
2.35892706588	0\\
2.35895630322	0\\
2.35898554056	0\\
2.3590147779	0\\
2.35904401524	0\\
2.35907325258	0\\
2.35910248992	0\\
2.35913172726	0\\
2.3591609646	0\\
2.35919020194	0\\
2.35921943928	0\\
2.35924867662	0\\
2.35927791396	0\\
2.3593071513	0\\
2.35933638864	0\\
2.35936562598	0\\
2.35939486332	0\\
2.35942410066	0\\
2.359453338	0\\
2.35948257534	0\\
2.35951181268	0\\
2.35954105002	0\\
2.35957028736	0\\
2.3595995247	0\\
2.35962876204	0\\
2.35965799938	0\\
2.35968723672	0\\
2.35971647406	0\\
2.3597457114	0\\
2.35977494874	0\\
2.35980418608	0\\
2.35983342342	0\\
2.35986266076	0\\
2.3598918981	0\\
2.35992113544	0\\
2.35995037278	0\\
2.35997961012	0\\
2.36000884746	0\\
2.3600380848	0\\
2.36006732214	0\\
2.36009655948	0\\
2.36012579682	0\\
2.36015503416	0\\
2.3601842715	0\\
2.36021350884	0\\
2.36024274618	0\\
2.36027198352	0\\
2.36030122086	0\\
2.3603304582	0\\
2.36035969554	0\\
2.36038893288	0\\
2.36041817022	0\\
2.36044740756	0\\
2.3604766449	0\\
2.36050588224	0\\
2.36053511958	0\\
2.36056435692	0\\
2.36059359426	0\\
2.3606228316	0\\
2.36065206894	0\\
2.36068130628	0\\
2.36071054362	0\\
2.36073978096	0\\
2.3607690183	0\\
2.36079825564	0\\
2.36082749298	0\\
2.36085673032	0\\
2.36088596766	0\\
2.360915205	0\\
2.36094444234	0\\
2.36097367968	0\\
2.36100291702	0\\
2.36103215436	0\\
2.3610613917	0\\
2.36109062904	0\\
2.36111986638	0\\
2.36114910372	0\\
2.36117834106	0\\
2.3612075784	0\\
2.36123681574	0\\
2.36126605308	0\\
2.36129529042	0\\
2.36132452776	0\\
2.3613537651	0\\
2.36138300244	0\\
2.36141223978	0\\
2.36144147712	0\\
2.36147071446	0\\
2.3614999518	0\\
2.36152918914	0\\
2.36155842648	0\\
2.36158766382	0\\
2.36161690116	0\\
2.3616461385	0\\
2.36167537584	0\\
2.36170461318	0\\
2.36173385052	0\\
2.36176308786	0\\
2.3617923252	0\\
2.36182156254	0\\
2.36185079988	0\\
2.36188003722	0\\
2.36190927456	0\\
2.3619385119	0\\
2.36196774924	0\\
2.36199698658	0\\
2.36202622392	0\\
2.36205546126	0\\
2.3620846986	0\\
2.36211393594	0\\
2.36214317328	0\\
2.36217241062	0\\
2.36220164796	0\\
2.3622308853	0\\
2.36226012264	0\\
2.36228935998	0\\
2.36231859732	0\\
2.36234783466	0\\
2.362377072	0\\
2.36240630934	0\\
2.36243554668	0\\
2.36246478402	0\\
2.36249402136	0\\
2.3625232587	0\\
2.36255249604	0\\
2.36258173338	0\\
2.36261097072	0\\
2.36264020806	0\\
2.3626694454	0\\
2.36269868274	0\\
2.36272792008	0\\
2.36275715742	0\\
2.36278639476	0\\
2.3628156321	0\\
2.36284486944	0\\
2.36287410678	0\\
2.36290334412	0\\
2.36293258146	0\\
2.3629618188	0\\
2.36299105614	0\\
2.36302029348	0\\
2.36304953082	0\\
2.36307876816	0\\
2.3631080055	0\\
2.36313724284	0\\
2.36316648018	0\\
2.36319571752	0\\
2.36322495486	0\\
2.3632541922	0\\
2.36328342954	0\\
2.36331266688	0\\
2.36334190422	0\\
2.36337114156	0\\
2.3634003789	0\\
2.36342961624	0\\
2.36345885358	0\\
2.36348809092	0\\
2.36351732826	0\\
2.3635465656	0\\
2.36357580294	0\\
2.36360504028	0\\
2.36363427762	0\\
2.36366351496	0\\
2.3636927523	0\\
2.36372198964	0\\
2.36375122698	0\\
2.36378046432	0\\
2.36380970166	0\\
2.363838939	0\\
2.36386817634	0\\
2.36389741368	0\\
2.36392665102	0\\
2.36395588836	0\\
2.3639851257	0\\
2.36401436304	0\\
2.36404360038	0\\
2.36407283772	0\\
2.36410207506	0\\
2.3641313124	0\\
2.36416054974	0\\
2.36418978708	0\\
2.36421902442	0\\
2.36424826176	0\\
2.3642774991	0\\
2.36430673644	0\\
2.36433597378	0\\
2.36436521112	0\\
2.36439444846	0\\
2.3644236858	0\\
2.36445292314	0\\
2.36448216048	0\\
2.36451139782	0\\
2.36454063516	0\\
2.3645698725	0\\
2.36459910984	0\\
2.36462834718	0\\
2.36465758452	0\\
2.36468682186	0\\
2.3647160592	0\\
2.36474529654	0\\
2.36477453388	0\\
2.36480377122	0\\
2.36483300856	0\\
2.3648622459	0\\
2.36489148324	0\\
2.36492072058	0\\
2.36494995792	0\\
2.36497919526	0\\
2.3650084326	0\\
2.36503766994	0\\
2.36506690728	0\\
2.36509614462	0\\
2.36512538196	0\\
2.3651546193	0\\
2.36518385664	0\\
2.36521309398	0\\
2.36524233132	0\\
2.36527156866	0\\
2.365300806	0\\
2.36533004334	0\\
2.36535928068	0\\
2.36538851802	0\\
2.36541775536	0\\
2.3654469927	0\\
2.36547623004	0\\
2.36550546738	0\\
2.36553470472	0\\
2.36556394206	0\\
2.3655931794	0\\
2.36562241674	0\\
2.36565165408	0\\
2.36568089142	0\\
2.36571012876	0\\
2.3657393661	0\\
2.36576860344	0\\
2.36579784078	0\\
2.36582707812	0\\
2.36585631546	0\\
2.3658855528	0\\
2.36591479014	0\\
2.36594402748	0\\
2.36597326482	0\\
2.36600250216	0\\
2.3660317395	0\\
2.36606097684	0\\
2.36609021418	0\\
2.36611945152	0\\
2.36614868886	0\\
2.3661779262	0\\
2.36620716354	0\\
2.36623640088	0\\
2.36626563822	0\\
2.36629487556	0\\
2.3663241129	0\\
2.36635335024	0\\
2.36638258758	0\\
2.36641182492	0\\
2.36644106226	0\\
2.3664702996	0\\
2.36649953694	0\\
2.36652877428	0\\
2.36655801162	0\\
2.36658724896	0\\
2.3666164863	0\\
2.36664572364	0\\
2.36667496098	0\\
2.36670419832	0\\
2.36673343566	0\\
2.366762673	0\\
2.36679191034	0\\
2.36682114768	0\\
2.36685038502	0\\
2.36687962236	0\\
2.3669088597	0\\
2.36693809704	0\\
2.36696733438	0\\
2.36699657172	0\\
2.36702580906	0\\
2.3670550464	0\\
2.36708428374	0\\
2.36711352108	0\\
2.36714275842	0\\
2.36717199576	0\\
2.3672012331	0\\
2.36723047044	0\\
2.36725970778	0\\
2.36728894512	0\\
2.36731818246	0\\
2.3673474198	0\\
2.36737665714	0\\
2.36740589448	0\\
2.36743513182	0\\
2.36746436916	0\\
2.3674936065	0\\
2.36752284384	0\\
2.36755208118	0\\
2.36758131852	0\\
2.36761055586	0\\
2.3676397932	0\\
2.36766903054	0\\
2.36769826788	0\\
2.36772750522	0\\
2.36775674256	0\\
2.3677859799	0\\
2.36781521724	0\\
2.36784445458	0\\
2.36787369192	0\\
2.36790292926	0\\
2.3679321666	0\\
2.36796140394	0\\
2.36799064128	0\\
2.36801987862	0\\
2.36804911596	0\\
2.3680783533	0\\
2.36810759064	0\\
2.36813682798	0\\
2.36816606532	0\\
2.36819530266	0\\
2.36822454	0\\
2.36825377734	0\\
2.36828301468	0\\
2.36831225202	0\\
2.36834148936	0\\
2.3683707267	0\\
2.36839996404	0\\
2.36842920138	0\\
2.36845843872	0\\
2.36848767606	0\\
2.3685169134	0\\
2.36854615074	0\\
2.36857538808	0\\
2.36860462542	0\\
2.36863386276	0\\
2.3686631001	0\\
2.36869233744	0\\
2.36872157478	0\\
2.36875081212	0\\
2.36878004946	0\\
2.3688092868	0\\
2.36883852414	0\\
2.36886776148	0\\
2.36889699882	0\\
2.36892623616	0\\
2.3689554735	0\\
2.36898471084	0\\
2.36901394818	0\\
2.36904318552	0\\
2.36907242286	0\\
2.3691016602	0\\
2.36913089754	0\\
2.36916013488	0\\
2.36918937222	0\\
2.36921860956	0\\
2.3692478469	0\\
2.36927708424	0\\
2.36930632158	0\\
2.36933555892	0\\
2.36936479626	0\\
2.3693940336	0\\
2.36942327094	0\\
2.36945250828	0\\
2.36948174562	0\\
2.36951098296	0\\
2.3695402203	0\\
2.36956945764	0\\
2.36959869498	0\\
2.36962793232	0\\
2.36965716966	0\\
2.369686407	0\\
2.36971564434	0\\
2.36974488168	0\\
2.36977411902	0\\
2.36980335636	0\\
2.3698325937	0\\
2.36986183104	0\\
2.36989106838	0\\
2.36992030572	0\\
2.36994954306	0\\
2.3699787804	0\\
2.37000801774	0\\
2.37003725508	0\\
2.37006649242	0\\
2.37009572976	0\\
2.3701249671	0\\
2.37015420444	0\\
2.37018344178	0\\
2.37021267912	0\\
2.37024191646	0\\
2.3702711538	0\\
2.37030039114	0\\
2.37032962848	0\\
2.37035886582	0\\
2.37038810316	0\\
2.3704173405	0\\
2.37044657784	0\\
2.37047581518	0\\
2.37050505252	0\\
2.37053428986	0\\
2.3705635272	0\\
2.37059276454	0\\
2.37062200188	0\\
2.37065123922	0\\
2.37068047656	0\\
2.3707097139	0\\
2.37073895124	0\\
2.37076818858	0\\
2.37079742592	0\\
2.37082666326	0\\
2.3708559006	0\\
2.37088513794	0\\
2.37091437528	0\\
2.37094361262	0\\
2.37097284996	0\\
2.3710020873	0\\
2.37103132464	0\\
2.37106056198	0\\
2.37108979932	0\\
2.37111903666	0\\
2.371148274	0\\
2.37117751134	0\\
2.37120674868	0\\
2.37123598602	0\\
2.37126522336	0\\
2.3712944607	0\\
2.37132369804	0\\
2.37135293538	0\\
2.37138217272	0\\
2.37141141006	0\\
2.3714406474	0\\
2.37146988474	0\\
2.37149912208	0\\
2.37152835942	0\\
2.37155759676	0\\
2.3715868341	0\\
2.37161607144	0\\
2.37164530878	0\\
2.37167454612	0\\
2.37170378346	0\\
2.3717330208	0\\
2.37176225814	0\\
2.37179149548	0\\
2.37182073282	0\\
2.37184997016	0\\
2.3718792075	0\\
2.37190844484	0\\
2.37193768218	0\\
2.37196691952	0\\
2.37199615686	0\\
2.3720253942	0\\
2.37205463154	0\\
2.37208386888	0\\
2.37211310622	0\\
2.37214234356	0\\
2.3721715809	0\\
2.37220081824	0\\
2.37223005558	0\\
2.37225929292	0\\
2.37228853026	0\\
2.3723177676	0\\
2.37234700494	0\\
2.37237624228	0\\
2.37240547962	0\\
2.37243471696	0\\
2.3724639543	0\\
2.37249319164	0\\
2.37252242898	0\\
2.37255166632	0\\
2.37258090366	0\\
2.372610141	0\\
2.37263937834	0\\
2.37266861568	0\\
2.37269785302	0\\
2.37272709036	0\\
2.3727563277	0\\
2.37278556504	0\\
2.37281480238	0\\
2.37284403972	0\\
2.37287327706	0\\
2.3729025144	0\\
2.37293175174	0\\
2.37296098908	0\\
2.37299022642	0\\
2.37301946376	0\\
2.3730487011	0\\
2.37307793844	0\\
2.37310717578	0\\
2.37313641312	0\\
2.37316565046	0\\
2.3731948878	0\\
2.37322412514	0\\
2.37325336248	0\\
2.37328259982	0\\
2.37331183716	0\\
2.3733410745	0\\
2.37337031184	0\\
2.37339954918	0\\
2.37342878652	0\\
2.37345802386	0\\
2.3734872612	0\\
2.37351649854	0\\
2.37354573588	0\\
2.37357497322	0\\
2.37360421056	0\\
2.3736334479	0\\
2.37366268524	0\\
2.37369192258	0\\
2.37372115992	0\\
2.37375039726	0\\
2.3737796346	0\\
2.37380887194	0\\
2.37383810928	0\\
2.37386734662	0\\
2.37389658396	0\\
2.3739258213	0\\
2.37395505864	0\\
2.37398429598	0\\
2.37401353332	0\\
2.37404277066	0\\
2.374072008	0\\
2.37410124534	0\\
2.37413048268	0\\
2.37415972002	0\\
2.37418895736	0\\
2.3742181947	0\\
2.37424743204	0\\
2.37427666938	0\\
2.37430590672	0\\
2.37433514406	0\\
2.3743643814	0\\
2.37439361874	0\\
2.37442285608	0\\
2.37445209342	0\\
2.37448133076	0\\
2.3745105681	0\\
2.37453980544	0\\
2.37456904278	0\\
2.37459828012	0\\
2.37462751746	0\\
2.3746567548	0\\
2.37468599214	0\\
2.37471522948	0\\
2.37474446682	0\\
2.37477370416	0\\
2.3748029415	0\\
2.37483217884	0\\
2.37486141618	0\\
2.37489065352	0\\
2.37491989086	0\\
2.3749491282	0\\
2.37497836554	0\\
2.37500760288	0\\
2.37503684022	0\\
2.37506607756	0\\
2.3750953149	0\\
2.37512455224	0\\
2.37515378958	0\\
2.37518302692	0\\
2.37521226426	0\\
2.3752415016	0\\
2.37527073894	0\\
2.37529997628	0\\
2.37532921362	0\\
2.37535845096	0\\
2.3753876883	0\\
2.37541692564	0\\
2.37544616298	0\\
2.37547540032	0\\
2.37550463766	0\\
2.375533875	0\\
2.37556311234	0\\
2.37559234968	0\\
2.37562158702	0\\
2.37565082436	0\\
2.3756800617	0\\
2.37570929904	0\\
2.37573853638	0\\
2.37576777372	0\\
2.37579701106	0\\
2.3758262484	0\\
2.37585548574	0\\
2.37588472308	0\\
2.37591396042	0\\
2.37594319776	0\\
2.3759724351	0\\
2.37600167244	0\\
2.37603090978	0\\
2.37606014712	0\\
2.37608938446	0\\
2.3761186218	0\\
2.37614785914	0\\
2.37617709648	0\\
2.37620633382	0\\
2.37623557116	0\\
2.3762648085	0\\
2.37629404584	0\\
2.37632328318	0\\
2.37635252052	0\\
2.37638175786	0\\
2.3764109952	0\\
2.37644023254	0\\
2.37646946988	0\\
2.37649870722	0\\
2.37652794456	0\\
2.3765571819	0\\
2.37658641924	0\\
2.37661565658	0\\
2.37664489392	0\\
2.37667413126	0\\
2.3767033686	0\\
2.37673260594	0\\
2.37676184328	0\\
2.37679108062	0\\
2.37682031796	0\\
2.3768495553	0\\
2.37687879264	0\\
2.37690802998	0\\
2.37693726732	0\\
2.37696650466	0\\
2.376995742	0\\
2.37702497934	0\\
2.37705421668	0\\
2.37708345402	0\\
2.37711269136	0\\
2.3771419287	0\\
2.37717116604	0\\
2.37720040338	0\\
2.37722964072	0\\
2.37725887806	0\\
2.3772881154	0\\
2.37731735274	0\\
2.37734659008	0\\
2.37737582742	0\\
2.37740506476	0\\
2.3774343021	0\\
2.37746353944	0\\
2.37749277678	0\\
2.37752201412	0\\
2.37755125146	0\\
2.3775804888	0\\
2.37760972614	0\\
2.37763896348	0\\
2.37766820082	0\\
2.37769743816	0\\
2.3777266755	0\\
2.37775591284	0\\
2.37778515018	0\\
2.37781438752	0\\
2.37784362486	0\\
2.3778728622	0\\
2.37790209954	0\\
2.37793133688	0\\
2.37796057422	0\\
2.37798981156	0\\
2.3780190489	0\\
2.37804828624	0\\
2.37807752358	0\\
2.37810676092	0\\
2.37813599826	0\\
2.3781652356	0\\
2.37819447294	0\\
2.37822371028	0\\
2.37825294762	0\\
2.37828218496	0\\
2.3783114223	0\\
2.37834065964	0\\
2.37836989698	0\\
2.37839913432	0\\
2.37842837166	0\\
2.378457609	0\\
2.37848684634	0\\
2.37851608368	0\\
2.37854532102	0\\
2.37857455836	0\\
2.3786037957	0\\
2.37863303304	0\\
2.37866227038	0\\
2.37869150772	0\\
2.37872074506	0\\
2.3787499824	0\\
2.37877921974	0\\
2.37880845708	0\\
2.37883769442	0\\
2.37886693176	0\\
2.3788961691	0\\
2.37892540644	0\\
2.37895464378	0\\
2.37898388112	0\\
2.37901311846	0\\
2.3790423558	0\\
2.37907159314	0\\
2.37910083048	0\\
2.37913006782	0\\
2.37915930516	0\\
2.3791885425	0\\
2.37921777984	0\\
2.37924701718	0\\
2.37927625452	0\\
2.37930549186	0\\
2.3793347292	0\\
2.37936396654	0\\
2.37939320388	0\\
2.37942244122	0\\
2.37945167856	0\\
2.3794809159	0\\
2.37951015324	0\\
2.37953939058	0\\
2.37956862792	0\\
2.37959786526	0\\
2.3796271026	0\\
2.37965633994	0\\
2.37968557728	0\\
2.37971481462	0\\
2.37974405196	0\\
2.3797732893	0\\
2.37980252664	0\\
2.37983176398	0\\
2.37986100132	0\\
2.37989023866	0\\
2.379919476	0\\
2.37994871334	0\\
2.37997795068	0\\
2.38000718802	0\\
2.38003642536	0\\
2.3800656627	0\\
2.38009490004	0\\
2.38012413738	0\\
2.38015337472	0\\
2.38018261206	0\\
2.3802118494	0\\
2.38024108674	0\\
2.38027032408	0\\
2.38029956142	0\\
2.38032879876	0\\
2.3803580361	0\\
2.38038727344	0\\
2.38041651078	0\\
2.38044574812	0\\
2.38047498546	0\\
2.3805042228	0\\
2.38053346014	0\\
2.38056269748	0\\
2.38059193482	0\\
2.38062117216	0\\
2.3806504095	0\\
2.38067964684	0\\
2.38070888418	0\\
2.38073812152	0\\
2.38076735886	0\\
2.3807965962	0\\
2.38082583354	0\\
2.38085507088	0\\
2.38088430822	0\\
2.38091354556	0\\
2.3809427829	0\\
2.38097202024	0\\
2.38100125758	0\\
2.38103049492	0\\
2.38105973226	0\\
2.3810889696	0\\
2.38111820694	0\\
2.38114744428	0\\
2.38117668162	0\\
2.38120591896	0\\
2.3812351563	0\\
2.38126439364	0\\
2.38129363098	0\\
2.38132286832	0\\
2.38135210566	0\\
2.381381343	0\\
2.38141058034	0\\
2.38143981768	0\\
2.38146905502	0\\
2.38149829236	0\\
2.3815275297	0\\
2.38155676704	0\\
2.38158600438	0\\
2.38161524172	0\\
2.38164447906	0\\
2.3816737164	0\\
2.38170295374	0\\
2.38173219108	0\\
2.38176142842	0\\
2.38179066576	0\\
2.3818199031	0\\
2.38184914044	0\\
2.38187837778	0\\
2.38190761512	0\\
2.38193685246	0\\
2.3819660898	0\\
2.38199532714	0\\
2.38202456448	0\\
2.38205380182	0\\
2.38208303916	0\\
2.3821122765	0\\
2.38214151384	0\\
2.38217075118	0\\
2.38219998852	0\\
2.38222922586	0\\
2.3822584632	0\\
2.38228770054	0\\
2.38231693788	0\\
2.38234617522	0\\
2.38237541256	0\\
2.3824046499	0\\
2.38243388724	0\\
2.38246312458	0\\
2.38249236192	0\\
2.38252159926	0\\
2.3825508366	0\\
2.38258007394	0\\
2.38260931128	0\\
2.38263854862	0\\
2.38266778596	0\\
2.3826970233	0\\
2.38272626064	0\\
2.38275549798	0\\
2.38278473532	0\\
2.38281397266	0\\
2.38284321	0\\
2.38287244734	0\\
2.38290168468	0\\
2.38293092202	0\\
2.38296015936	0\\
2.3829893967	0\\
2.38301863404	0\\
2.38304787138	0\\
2.38307710872	0\\
2.38310634606	0\\
2.3831355834	0\\
2.38316482074	0\\
2.38319405808	0\\
2.38322329542	0\\
2.38325253276	0\\
2.3832817701	0\\
2.38331100744	0\\
2.38334024478	0\\
2.38336948212	0\\
2.38339871946	0\\
2.3834279568	0\\
2.38345719414	0\\
2.38348643148	0\\
2.38351566882	0\\
2.38354490616	0\\
2.3835741435	0\\
2.38360338084	0\\
2.38363261818	0\\
2.38366185552	0\\
2.38369109286	0\\
2.3837203302	0\\
2.38374956754	0\\
2.38377880488	0\\
2.38380804222	0\\
2.38383727956	0\\
2.3838665169	0\\
2.38389575424	0\\
2.38392499158	0\\
2.38395422892	0\\
2.38398346626	0\\
2.3840127036	0\\
2.38404194094	0\\
2.38407117828	0\\
2.38410041562	0\\
2.38412965296	0\\
2.3841588903	0\\
2.38418812764	0\\
2.38421736498	0\\
2.38424660232	0\\
2.38427583966	0\\
2.384305077	0\\
2.38433431434	0\\
2.38436355168	0\\
2.38439278902	0\\
2.38442202636	0\\
2.3844512637	0\\
2.38448050104	0\\
2.38450973838	0\\
2.38453897572	0\\
2.38456821306	0\\
2.3845974504	0\\
2.38462668774	0\\
2.38465592508	0\\
2.38468516242	0\\
2.38471439976	0\\
2.3847436371	0\\
2.38477287444	0\\
2.38480211178	0\\
2.38483134912	0\\
2.38486058646	0\\
2.3848898238	0\\
2.38491906114	0\\
2.38494829848	0\\
2.38497753582	0\\
2.38500677316	0\\
2.3850360105	0\\
2.38506524784	0\\
2.38509448518	0\\
2.38512372252	0\\
2.38515295986	0\\
2.3851821972	0\\
2.38521143454	0\\
2.38524067188	0\\
2.38526990922	0\\
2.38529914656	0\\
2.3853283839	0\\
2.38535762124	0\\
2.38538685858	0\\
2.38541609592	0\\
2.38544533326	0\\
2.3854745706	0\\
2.38550380794	0\\
2.38553304528	0\\
2.38556228262	0\\
2.38559151996	0\\
2.3856207573	0\\
2.38564999464	0\\
2.38567923198	0\\
2.38570846932	0\\
2.38573770666	0\\
2.385766944	0\\
2.38579618134	0\\
2.38582541868	0\\
2.38585465602	0\\
2.38588389336	0\\
2.3859131307	0\\
2.38594236804	0\\
2.38597160538	0\\
2.38600084272	0\\
2.38603008006	0\\
2.3860593174	0\\
2.38608855474	0\\
2.38611779208	0\\
2.38614702942	0\\
2.38617626676	0\\
2.3862055041	0\\
2.38623474144	0\\
2.38626397878	0\\
2.38629321612	0\\
2.38632245346	0\\
2.3863516908	0\\
2.38638092814	0\\
2.38641016548	0\\
2.38643940282	0\\
2.38646864016	0\\
2.3864978775	0\\
2.38652711484	0\\
2.38655635218	0\\
2.38658558952	0\\
2.38661482686	0\\
2.3866440642	0\\
2.38667330154	0\\
2.38670253888	0\\
2.38673177622	0\\
2.38676101356	0\\
2.3867902509	0\\
2.38681948824	0\\
2.38684872558	0\\
2.38687796292	0\\
2.38690720026	0\\
2.3869364376	0\\
2.38696567494	0\\
2.38699491228	0\\
2.38702414962	0\\
2.38705338696	0\\
2.3870826243	0\\
2.38711186164	0\\
2.38714109898	0\\
2.38717033632	0\\
2.38719957366	0\\
2.387228811	0\\
2.38725804834	0\\
2.38728728568	0\\
2.38731652302	0\\
2.38734576036	0\\
2.3873749977	0\\
2.38740423504	0\\
2.38743347238	0\\
2.38746270972	0\\
2.38749194706	0\\
2.3875211844	0\\
2.38755042174	0\\
2.38757965908	0\\
2.38760889642	0\\
2.38763813376	0\\
2.3876673711	0\\
2.38769660844	0\\
2.38772584578	0\\
2.38775508312	0\\
2.38778432046	0\\
2.3878135578	0\\
2.38784279514	0\\
2.38787203248	0\\
2.38790126982	0\\
2.38793050716	0\\
2.3879597445	0\\
2.38798898184	0\\
2.38801821918	0\\
2.38804745652	0\\
2.38807669386	0\\
2.3881059312	0\\
2.38813516854	0\\
2.38816440588	0\\
2.38819364322	0\\
2.38822288056	0\\
2.3882521179	0\\
2.38828135524	0\\
2.38831059258	0\\
2.38833982992	0\\
2.38836906726	0\\
2.3883983046	0\\
2.38842754194	0\\
2.38845677928	0\\
2.38848601662	0\\
2.38851525396	0\\
2.3885444913	0\\
2.38857372864	0\\
2.38860296598	0\\
2.38863220332	0\\
2.38866144066	0\\
2.388690678	0\\
2.38871991534	0\\
2.38874915268	0\\
2.38877839002	0\\
2.38880762736	0\\
2.3888368647	0\\
2.38886610204	0\\
2.38889533938	0\\
2.38892457672	0\\
2.38895381406	0\\
2.3889830514	0\\
2.38901228874	0\\
2.38904152608	0\\
2.38907076342	0\\
2.38910000076	0\\
2.3891292381	0\\
2.38915847544	0\\
2.38918771278	0\\
2.38921695012	0\\
2.38924618746	0\\
2.3892754248	0\\
2.38930466214	0\\
2.38933389948	0\\
2.38936313682	0\\
2.38939237416	0\\
2.3894216115	0\\
2.38945084884	0\\
2.38948008618	0\\
2.38950932352	0\\
2.38953856086	0\\
2.3895677982	0\\
2.38959703554	0\\
2.38962627288	0\\
2.38965551022	0\\
2.38968474756	0\\
2.3897139849	0\\
2.38974322224	0\\
2.38977245958	0\\
2.38980169692	0\\
2.38983093426	0\\
2.3898601716	0\\
2.38988940894	0\\
2.38991864628	0\\
2.38994788362	0\\
2.38997712096	0\\
2.3900063583	0\\
2.39003559564	0\\
2.39006483298	0\\
2.39009407032	0\\
2.39012330766	0\\
2.390152545	0\\
2.39018178234	0\\
2.39021101968	0\\
2.39024025702	0\\
2.39026949436	0\\
2.3902987317	0\\
2.39032796904	0\\
2.39035720638	0\\
2.39038644372	0\\
2.39041568106	0\\
2.3904449184	0\\
2.39047415574	0\\
2.39050339308	0\\
2.39053263042	0\\
2.39056186776	0\\
2.3905911051	0\\
2.39062034244	0\\
2.39064957978	0\\
2.39067881712	0\\
2.39070805446	0\\
2.3907372918	0\\
2.39076652914	0\\
2.39079576648	0\\
2.39082500382	0\\
2.39085424116	0\\
2.3908834785	0\\
2.39091271584	0\\
2.39094195318	0\\
2.39097119052	0\\
2.39100042786	0\\
2.3910296652	0\\
2.39105890254	0\\
2.39108813988	0\\
2.39111737722	0\\
2.39114661456	0\\
2.3911758519	0\\
2.39120508924	0\\
2.39123432658	0\\
2.39126356392	0\\
2.39129280126	0\\
2.3913220386	0\\
2.39135127594	0\\
2.39138051328	0\\
2.39140975062	0\\
2.39143898796	0\\
2.3914682253	0\\
2.39149746264	0\\
2.39152669998	0\\
2.39155593732	0\\
2.39158517466	0\\
2.391614412	0\\
2.39164364934	0\\
2.39167288668	0\\
2.39170212402	0\\
2.39173136136	0\\
2.3917605987	0\\
2.39178983604	0\\
2.39181907338	0\\
2.39184831072	0\\
2.39187754806	0\\
2.3919067854	0\\
2.39193602274	0\\
2.39196526008	0\\
2.39199449742	0\\
2.39202373476	0\\
2.3920529721	0\\
2.39208220944	0\\
2.39211144678	0\\
2.39214068412	0\\
2.39216992146	0\\
2.3921991588	0\\
2.39222839614	0\\
2.39225763348	0\\
2.39228687082	0\\
2.39231610816	0\\
2.3923453455	0\\
2.39237458284	0\\
2.39240382018	0\\
2.39243305752	0\\
2.39246229486	0\\
2.3924915322	0\\
2.39252076954	0\\
2.39255000688	0\\
2.39257924422	0\\
2.39260848156	0\\
2.3926377189	0\\
2.39266695624	0\\
2.39269619358	0\\
2.39272543092	0\\
2.39275466826	0\\
2.3927839056	0\\
2.39281314294	0\\
2.39284238028	0\\
2.39287161762	0\\
2.39290085496	0\\
2.3929300923	0\\
2.39295932964	0\\
2.39298856698	0\\
2.39301780432	0\\
2.39304704166	0\\
2.393076279	0\\
2.39310551634	0\\
2.39313475368	0\\
2.39316399102	0\\
2.39319322836	0\\
2.3932224657	0\\
2.39325170304	0\\
2.39328094038	0\\
2.39331017772	0\\
2.39333941506	0\\
2.3933686524	0\\
2.39339788974	0\\
2.39342712708	0\\
2.39345636442	0\\
2.39348560176	0\\
2.3935148391	0\\
2.39354407644	0\\
2.39357331378	0\\
2.39360255112	0\\
2.39363178846	0\\
2.3936610258	0\\
2.39369026314	0\\
2.39371950048	0\\
2.39374873782	0\\
2.39377797516	0\\
2.3938072125	0\\
2.39383644984	0\\
2.39386568718	0\\
2.39389492452	0\\
2.39392416186	0\\
2.3939533992	0\\
2.39398263654	0\\
2.39401187388	0\\
2.39404111122	0\\
2.39407034856	0\\
2.3940995859	0\\
2.39412882324	0\\
2.39415806058	0\\
2.39418729792	0\\
2.39421653526	0\\
2.3942457726	0\\
2.39427500994	0\\
2.39430424728	0\\
2.39433348462	0\\
2.39436272196	0\\
2.3943919593	0\\
2.39442119664	0\\
2.39445043398	0\\
2.39447967132	0\\
2.39450890866	0\\
2.394538146	0\\
2.39456738334	0\\
2.39459662068	0\\
2.39462585802	0\\
2.39465509536	0\\
2.3946843327	0\\
2.39471357004	0\\
2.39474280738	0\\
2.39477204472	0\\
2.39480128206	0\\
2.3948305194	0\\
2.39485975674	0\\
2.39488899408	0\\
2.39491823142	0\\
2.39494746876	0\\
2.3949767061	0\\
2.39500594344	0\\
2.39503518078	0\\
2.39506441812	0\\
2.39509365546	0\\
2.3951228928	0\\
2.39515213014	0\\
2.39518136748	0\\
2.39521060482	0\\
2.39523984216	0\\
2.3952690795	0\\
2.39529831684	0\\
2.39532755418	0\\
2.39535679152	0\\
2.39538602886	0\\
2.3954152662	0\\
2.39544450354	0\\
2.39547374088	0\\
2.39550297822	0\\
2.39553221556	0\\
2.3955614529	0\\
2.39559069024	0\\
2.39561992758	0\\
2.39564916492	0\\
2.39567840226	0\\
2.3957076396	0\\
2.39573687694	0\\
2.39576611428	0\\
2.39579535162	0\\
2.39582458896	0\\
2.3958538263	0\\
2.39588306364	0\\
2.39591230098	0\\
2.39594153832	0\\
2.39597077566	0\\
2.396000013	0\\
2.39602925034	0\\
2.39605848768	0\\
2.39608772502	0\\
2.39611696236	0\\
2.3961461997	0\\
2.39617543704	0\\
2.39620467438	0\\
2.39623391172	0\\
2.39626314906	0\\
2.3962923864	0\\
2.39632162374	0\\
2.39635086108	0\\
2.39638009842	0\\
2.39640933576	0\\
2.3964385731	0\\
2.39646781044	0\\
2.39649704778	0\\
2.39652628512	0\\
2.39655552246	0\\
2.3965847598	0\\
2.39661399714	0\\
2.39664323448	0\\
2.39667247182	0\\
2.39670170916	0\\
2.3967309465	0\\
2.39676018384	0\\
2.39678942118	0\\
2.39681865852	0\\
2.39684789586	0\\
2.3968771332	0\\
2.39690637054	0\\
2.39693560788	0\\
2.39696484522	0\\
2.39699408256	0\\
2.3970233199	0\\
2.39705255724	0\\
2.39708179458	0\\
2.39711103192	0\\
2.39714026926	0\\
2.3971695066	0\\
2.39719874394	0\\
2.39722798128	0\\
2.39725721862	0\\
2.39728645596	0\\
2.3973156933	0\\
2.39734493064	0\\
2.39737416798	0\\
2.39740340532	0\\
2.39743264266	0\\
2.39746188	0\\
2.39749111734	0\\
2.39752035468	0\\
2.39754959202	0\\
2.39757882936	1.09228875794985\\
2.3976080667	0\\
2.39763730404	0\\
2.39766654138	0\\
2.39769577872	0\\
2.39772501606	0\\
2.3977542534	0\\
2.39778349074	0\\
2.39781272808	0\\
2.39784196542	0\\
2.39787120276	0\\
2.3979004401	0\\
2.39792967744	0\\
2.39795891478	0\\
2.39798815212	0\\
2.39801738946	0\\
2.3980466268	0\\
2.39807586414	0\\
2.39810510148	0\\
2.39813433882	0\\
2.39816357616	0\\
2.3981928135	0\\
2.39822205084	0\\
2.39825128818	0\\
2.39828052552	0\\
2.39830976286	0\\
2.3983390002	0\\
2.39836823754	0\\
2.39839747488	0\\
2.39842671222	0\\
2.39845594956	0\\
2.3984851869	0\\
2.39851442424	0\\
2.39854366158	0\\
2.39857289892	0\\
2.39860213626	0\\
2.3986313736	0\\
2.39866061094	0\\
2.39868984828	0\\
2.39871908562	0\\
2.39874832296	0\\
2.3987775603	0\\
2.39880679764	0\\
2.39883603498	0\\
2.39886527232	0\\
2.39889450966	0\\
2.398923747	0\\
2.39895298434	0\\
2.39898222168	0\\
2.39901145902	0\\
2.39904069636	0\\
2.3990699337	0\\
2.39909917104	0\\
2.39912840838	0\\
2.39915764572	0\\
2.39918688306	0\\
2.3992161204	0\\
2.39924535774	0\\
2.39927459508	0\\
2.39930383242	0\\
2.39933306976	0\\
2.3993623071	0\\
2.39939154444	0\\
2.39942078178	0\\
2.39945001912	0\\
2.39947925646	0\\
2.3995084938	0\\
2.39953773114	0\\
2.39956696848	0\\
2.39959620582	0\\
2.39962544316	0\\
2.3996546805	0\\
2.39968391784	0\\
2.39971315518	0\\
2.39974239252	0\\
2.39977162986	0\\
2.3998008672	0\\
2.39983010454	0\\
2.39985934188	0\\
2.39988857922	0\\
2.39991781656	0\\
2.3999470539	0\\
2.39997629124	0\\
2.40000552858	0\\
2.40003476592	0\\
2.40006400326	0\\
2.4000932406	0\\
2.40012247794	0\\
2.40015171528	0\\
2.40018095262	0\\
2.40021018996	0\\
2.4002394273	0\\
2.40026866464	0\\
2.40029790198	0\\
2.40032713932	0\\
2.40035637666	0\\
2.400385614	0\\
2.40041485134	0\\
2.40044408868	0\\
2.40047332602	0\\
2.40050256336	0\\
2.4005318007	0\\
2.40056103804	0\\
2.40059027538	0\\
2.40061951272	0\\
2.40064875006	0\\
2.4006779874	0\\
2.40070722474	0\\
2.40073646208	0\\
2.40076569942	0\\
2.40079493676	0\\
2.4008241741	0\\
2.40085341144	0\\
2.40088264878	0\\
2.40091188612	0\\
2.40094112346	0\\
2.4009703608	0\\
2.40099959814	0\\
2.40102883548	0\\
2.40105807282	0\\
2.40108731016	0\\
2.4011165475	0\\
2.40114578484	0\\
2.40117502218	0\\
2.40120425952	0\\
2.40123349686	0\\
2.4012627342	0\\
2.40129197154	0\\
2.40132120888	0\\
2.40135044622	0\\
2.40137968356	0\\
2.4014089209	0\\
2.40143815824	0\\
2.40146739558	0\\
2.40149663292	0\\
2.40152587026	0\\
2.4015551076	0\\
2.40158434494	0\\
2.40161358228	0\\
2.40164281962	0\\
2.40167205696	0\\
2.4017012943	0\\
2.40173053164	0\\
2.40175976898	0\\
2.40178900632	0\\
2.40181824366	0\\
2.401847481	0\\
2.40187671834	0\\
2.40190595568	0\\
2.40193519302	0\\
2.40196443036	0\\
2.4019936677	0\\
2.40202290504	0\\
2.40205214238	0\\
2.40208137972	0\\
2.40211061706	0\\
2.4021398544	0\\
2.40216909174	0\\
2.40219832908	0\\
2.40222756642	0\\
2.40225680376	0\\
2.4022860411	0\\
2.40231527844	0\\
2.40234451578	0\\
2.40237375312	0\\
2.40240299046	0\\
2.4024322278	0\\
2.40246146514	0\\
2.40249070248	0\\
2.40251993982	0\\
2.40254917716	0\\
2.4025784145	0\\
2.40260765184	0\\
2.40263688918	0\\
2.40266612652	0\\
2.40269536386	0\\
2.4027246012	0\\
2.40275383854	0\\
2.40278307588	0\\
2.40281231322	0\\
2.40284155056	0\\
2.4028707879	0\\
2.40290002524	0\\
2.40292926258	0\\
2.40295849992	0\\
2.40298773726	0\\
2.4030169746	0\\
2.40304621194	0\\
2.40307544928	0\\
2.40310468662	0\\
2.40313392396	0\\
2.4031631613	0\\
2.40319239864	0\\
2.40322163598	0\\
2.40325087332	0\\
2.40328011066	0\\
2.403309348	0\\
2.40333858534	0\\
2.40336782268	0\\
2.40339706002	0\\
2.40342629736	0\\
2.4034555347	0\\
2.40348477204	0\\
2.40351400938	0\\
2.40354324672	0\\
2.40357248406	0\\
2.4036017214	0\\
2.40363095874	0\\
2.40366019608	0\\
2.40368943342	0\\
2.40371867076	0\\
2.4037479081	0\\
2.40377714544	0\\
2.40380638278	0\\
2.40383562012	0\\
2.40386485746	0\\
2.4038940948	0\\
2.40392333214	0\\
2.40395256948	0\\
2.40398180682	0\\
2.40401104416	0\\
2.4040402815	0\\
2.40406951884	0\\
2.40409875618	0\\
2.40412799352	0\\
2.40415723086	0\\
2.4041864682	0\\
2.40421570554	0\\
2.40424494288	0\\
2.40427418022	0\\
2.40430341756	0\\
2.4043326549	0\\
2.40436189224	0\\
2.40439112958	0\\
2.40442036692	0\\
2.40444960426	0\\
2.4044788416	0\\
2.40450807894	0\\
2.40453731628	0\\
2.40456655362	0\\
2.40459579096	0\\
2.4046250283	0\\
2.40465426564	0\\
2.40468350298	0\\
2.40471274032	0\\
2.40474197766	0\\
2.404771215	0\\
2.40480045234	0\\
2.40482968968	0\\
2.40485892702	0\\
2.40488816436	0\\
2.4049174017	0\\
2.40494663904	0\\
2.40497587638	0\\
2.40500511372	0\\
2.40503435106	0\\
2.4050635884	0\\
2.40509282574	0\\
2.40512206308	0\\
2.40515130042	0\\
2.40518053776	0\\
2.4052097751	0\\
2.40523901244	0\\
2.40526824978	0\\
2.40529748712	0\\
2.40532672446	0\\
2.4053559618	0\\
2.40538519914	0\\
2.40541443648	0\\
2.40544367382	0\\
2.40547291116	0\\
2.4055021485	0\\
2.40553138584	0\\
2.40556062318	0\\
2.40558986052	0\\
2.40561909786	0\\
2.4056483352	0\\
2.40567757254	0\\
2.40570680988	0\\
2.40573604722	0\\
2.40576528456	0\\
2.4057945219	0\\
2.40582375924	0\\
2.40585299658	0\\
2.40588223392	0\\
2.40591147126	0\\
2.4059407086	0\\
2.40596994594	0\\
2.40599918328	0\\
2.40602842062	0\\
2.40605765796	0\\
2.4060868953	0\\
2.40611613264	0\\
2.40614536998	0\\
2.40617460732	0\\
2.40620384466	0\\
2.406233082	0\\
2.40626231934	0\\
2.40629155668	0\\
2.40632079402	0\\
2.40635003136	0\\
2.4063792687	0\\
2.40640850604	0\\
2.40643774338	0\\
2.40646698072	0\\
2.40649621806	0\\
2.4065254554	0\\
2.40655469274	0\\
2.40658393008	0\\
2.40661316742	0\\
2.40664240476	0\\
2.4066716421	0\\
2.40670087944	0\\
2.40673011678	0\\
2.40675935412	0\\
2.40678859146	0\\
2.4068178288	0\\
2.40684706614	0\\
2.40687630348	0\\
2.40690554082	0\\
2.40693477816	0\\
2.4069640155	0\\
2.40699325284	0\\
2.40702249018	0\\
2.40705172752	0\\
2.40708096486	0\\
2.4071102022	0\\
2.40713943954	0\\
2.40716867688	0\\
2.40719791422	0\\
2.40722715156	0\\
2.4072563889	0\\
2.40728562624	0\\
2.40731486358	0\\
2.40734410092	0\\
2.40737333826	0\\
2.4074025756	0\\
2.40743181294	0\\
2.40746105028	0\\
2.40749028762	0\\
2.40751952496	0\\
2.4075487623	0\\
2.40757799964	0\\
2.40760723698	0\\
2.40763647432	0\\
2.40766571166	0\\
2.407694949	0\\
2.40772418634	0\\
2.40775342368	0\\
2.40778266102	0\\
2.40781189836	0\\
2.4078411357	0\\
2.40787037304	0\\
2.40789961038	0\\
2.40792884772	0\\
2.40795808506	0\\
2.4079873224	0\\
2.40801655974	0\\
2.40804579708	0\\
2.40807503442	0\\
2.40810427176	0\\
2.4081335091	0\\
2.40816274644	0\\
2.40819198378	0\\
2.40822122112	0\\
2.40825045846	0\\
2.4082796958	0\\
2.40830893314	0\\
2.40833817048	0\\
2.40836740782	0\\
2.40839664516	0\\
2.4084258825	0\\
2.40845511984	0\\
2.40848435718	0\\
2.40851359452	0\\
2.40854283186	0\\
2.4085720692	0\\
2.40860130654	0\\
2.40863054388	0\\
2.40865978122	0\\
2.40868901856	0\\
2.4087182559	0\\
2.40874749324	0\\
2.40877673058	0\\
2.40880596792	0\\
2.40883520526	0\\
2.4088644426	0\\
2.40889367994	0\\
2.40892291728	0\\
2.40895215462	0\\
2.40898139196	0\\
2.4090106293	0\\
2.40903986664	0\\
2.40906910398	0\\
2.40909834132	0\\
2.40912757866	0\\
2.409156816	0\\
2.40918605334	0\\
2.40921529068	0\\
2.40924452802	0\\
2.40927376536	0\\
2.4093030027	0\\
2.40933224004	0\\
2.40936147738	0\\
2.40939071472	0\\
2.40941995206	0\\
2.4094491894	0\\
2.40947842674	0\\
2.40950766408	0\\
2.40953690142	0\\
2.40956613876	0\\
2.4095953761	0\\
2.40962461344	0\\
2.40965385078	0\\
2.40968308812	0\\
2.40971232546	0\\
2.4097415628	0\\
2.40977080014	0\\
2.40980003748	0\\
2.40982927482	0\\
2.40985851216	0\\
2.4098877495	0\\
2.40991698684	0\\
2.40994622418	0\\
2.40997546152	0\\
2.41000469886	0\\
2.4100339362	0\\
2.41006317354	0\\
2.41009241088	0\\
2.41012164822	0\\
2.41015088556	0\\
2.4101801229	0\\
2.41020936024	0\\
2.41023859758	0\\
2.41026783492	0\\
2.41029707226	0\\
2.4103263096	0\\
2.41035554694	0\\
2.41038478428	0\\
2.41041402162	0\\
2.41044325896	0\\
2.4104724963	0\\
2.41050173364	0\\
2.41053097098	0\\
2.41056020832	0\\
2.41058944566	0\\
2.410618683	0\\
2.41064792034	0\\
2.41067715768	0\\
2.41070639502	0\\
2.41073563236	0\\
2.4107648697	0\\
2.41079410704	0\\
2.41082334438	0\\
2.41085258172	0\\
2.41088181906	0\\
2.4109110564	0\\
2.41094029374	0\\
2.41096953108	0\\
2.41099876842	0\\
2.41102800576	0\\
2.4110572431	0\\
2.41108648044	0\\
2.41111571778	0\\
2.41114495512	0\\
2.41117419246	0\\
2.4112034298	0\\
2.41123266714	0\\
2.41126190448	0\\
2.41129114182	0\\
2.41132037916	0\\
2.4113496165	0\\
2.41137885384	0\\
2.41140809118	0\\
2.41143732852	0\\
2.41146656586	0\\
2.4114958032	0\\
2.41152504054	0\\
2.41155427788	0\\
2.41158351522	0\\
2.41161275256	0\\
2.4116419899	0\\
2.41167122724	0\\
2.41170046458	0\\
2.41172970192	0\\
2.41175893926	0\\
2.4117881766	0\\
2.41181741394	0\\
2.41184665128	0\\
2.41187588862	0\\
2.41190512596	0\\
2.4119343633	0\\
2.41196360064	0\\
2.41199283798	0\\
2.41202207532	0\\
2.41205131266	0\\
2.41208055	0\\
2.41210978734	0\\
2.41213902468	0\\
2.41216826202	0\\
2.41219749936	0\\
2.4122267367	0\\
2.41225597404	0\\
2.41228521138	0\\
2.41231444872	0\\
2.41234368606	0\\
2.4123729234	0\\
2.41240216074	0\\
2.41243139808	0\\
2.41246063542	0\\
2.41248987276	0\\
2.4125191101	0\\
2.41254834744	0\\
2.41257758478	0\\
2.41260682212	0\\
2.41263605946	0\\
2.4126652968	0\\
2.41269453414	0\\
2.41272377148	0\\
2.41275300882	0\\
2.41278224616	0\\
2.4128114835	0\\
2.41284072084	0\\
2.41286995818	0\\
2.41289919552	0\\
2.41292843286	0\\
2.4129576702	0\\
2.41298690754	0\\
2.41301614488	0\\
2.41304538222	0\\
2.41307461956	0\\
2.4131038569	0\\
2.41313309424	0\\
2.41316233158	0\\
2.41319156892	0\\
2.41322080626	0\\
2.4132500436	0\\
2.41327928094	0\\
2.41330851828	0\\
2.41333775562	0\\
2.41336699296	0\\
2.4133962303	0\\
2.41342546764	0\\
2.41345470498	0\\
2.41348394232	0\\
2.41351317966	0\\
2.413542417	0\\
2.41357165434	0\\
2.41360089168	0\\
2.41363012902	0\\
2.41365936636	0\\
2.4136886037	0\\
2.41371784104	0\\
2.41374707838	0\\
2.41377631572	0\\
2.41380555306	0\\
2.4138347904	0\\
2.41386402774	0\\
2.41389326508	0\\
2.41392250242	0\\
2.41395173976	0\\
2.4139809771	0\\
2.41401021444	0\\
2.41403945178	0\\
2.41406868912	0\\
2.41409792646	0\\
2.4141271638	0\\
2.41415640114	0\\
2.41418563848	0\\
2.41421487582	0\\
2.41424411316	0\\
2.4142733505	0\\
2.41430258784	0\\
2.41433182518	0\\
2.41436106252	0\\
2.41439029986	0\\
2.4144195372	0\\
2.41444877454	0\\
2.41447801188	0\\
2.41450724922	0\\
2.41453648656	0\\
2.4145657239	0\\
2.41459496124	0\\
2.41462419858	0\\
2.41465343592	0\\
2.41468267326	0\\
2.4147119106	0\\
2.41474114794	0\\
2.41477038528	0\\
2.41479962262	0\\
2.41482885996	0\\
2.4148580973	0\\
2.41488733464	0\\
2.41491657198	0\\
2.41494580932	0\\
2.41497504666	0\\
2.415004284	0\\
2.41503352134	0\\
2.41506275868	0\\
2.41509199602	0\\
2.41512123336	0\\
2.4151504707	0\\
2.41517970804	0\\
2.41520894538	0\\
2.41523818272	0\\
2.41526742006	0\\
2.4152966574	0\\
2.41532589474	0\\
2.41535513208	0\\
2.41538436942	0\\
2.41541360676	0\\
2.4154428441	0\\
2.41547208144	0\\
2.41550131878	0\\
2.41553055612	0\\
2.41555979346	0\\
2.4155890308	0\\
2.41561826814	0\\
2.41564750548	0\\
2.41567674282	0\\
2.41570598016	0\\
2.4157352175	0\\
2.41576445484	0\\
2.41579369218	0\\
2.41582292952	0\\
2.41585216686	0\\
2.4158814042	0\\
2.41591064154	0\\
2.41593987888	0\\
2.41596911622	0\\
2.41599835356	0\\
2.4160275909	0\\
2.41605682824	0\\
2.41608606558	0\\
2.41611530292	0\\
2.41614454026	0\\
2.4161737776	0\\
2.41620301494	0\\
2.41623225228	0\\
2.41626148962	0\\
2.41629072696	0\\
2.4163199643	0\\
2.41634920164	0\\
2.41637843898	0\\
2.41640767632	0\\
2.41643691366	0\\
2.416466151	0\\
2.41649538834	0\\
2.41652462568	0\\
2.41655386302	0\\
2.41658310036	0\\
2.4166123377	0\\
2.41664157504	0\\
2.41667081238	0\\
2.41670004972	0\\
2.41672928706	0\\
2.4167585244	0\\
2.41678776174	0\\
2.41681699908	0\\
2.41684623642	0\\
2.41687547376	0\\
2.4169047111	0\\
2.41693394844	0\\
2.41696318578	0\\
2.41699242312	0\\
2.41702166046	0\\
2.4170508978	0\\
2.41708013514	0\\
2.41710937248	0\\
2.41713860982	0\\
2.41716784716	0\\
2.4171970845	0\\
2.41722632184	0\\
2.41725555918	0\\
2.41728479652	0\\
2.41731403386	0\\
2.4173432712	0\\
2.41737250854	0\\
2.41740174588	0\\
2.41743098322	0\\
2.41746022056	0\\
2.4174894579	0\\
2.41751869524	0\\
2.41754793258	0\\
2.41757716992	0\\
2.41760640726	0\\
2.4176356446	0\\
2.41766488194	0\\
2.41769411928	0\\
2.41772335662	0\\
2.41775259396	0\\
2.4177818313	0\\
2.41781106864	0\\
2.41784030598	0\\
2.41786954332	0\\
2.41789878066	0\\
2.417928018	0\\
2.41795725534	0\\
2.41798649268	0\\
2.41801573002	0\\
2.41804496736	0\\
2.4180742047	0\\
2.41810344204	0\\
2.41813267938	0\\
2.41816191672	0\\
2.41819115406	0\\
2.4182203914	0\\
2.41824962874	0\\
2.41827886608	0\\
2.41830810342	0\\
2.41833734076	0\\
2.4183665781	0\\
2.41839581544	0\\
2.41842505278	0\\
2.41845429012	0\\
2.41848352746	0\\
2.4185127648	0\\
2.41854200214	0\\
2.41857123948	0\\
2.41860047682	0\\
2.41862971416	0\\
2.4186589515	0\\
2.41868818884	0\\
2.41871742618	0\\
2.41874666352	0\\
2.41877590086	0\\
2.4188051382	0\\
2.41883437554	0\\
2.41886361288	0\\
2.41889285022	0\\
2.41892208756	0\\
2.4189513249	0\\
2.41898056224	0\\
2.41900979958	0\\
2.41903903692	0\\
2.41906827426	0\\
2.4190975116	0\\
2.41912674894	0\\
2.41915598628	0\\
2.41918522362	0\\
2.41921446096	0\\
2.4192436983	0\\
2.41927293564	0\\
2.41930217298	0\\
2.41933141032	0\\
2.41936064766	0\\
2.419389885	0\\
2.41941912234	0\\
2.41944835968	0\\
2.41947759702	0\\
2.41950683436	0\\
2.4195360717	0\\
2.41956530904	0\\
2.41959454638	0\\
2.41962378372	0\\
2.41965302106	0\\
2.4196822584	0\\
2.41971149574	0\\
2.41974073308	0\\
2.41976997042	0\\
2.41979920776	0\\
2.4198284451	0\\
2.41985768244	0\\
2.41988691978	0\\
2.41991615712	0\\
2.41994539446	0\\
2.4199746318	0\\
2.42000386914	0\\
2.42003310648	0\\
2.42006234382	0\\
2.42009158116	0\\
2.4201208185	0\\
2.42015005584	0\\
2.42017929318	0\\
2.42020853052	0\\
2.42023776786	0\\
2.4202670052	0\\
2.42029624254	0\\
2.42032547988	0\\
2.42035471722	0\\
2.42038395456	0\\
2.4204131919	0\\
2.42044242924	0\\
2.42047166658	0\\
2.42050090392	0\\
2.42053014126	0\\
2.4205593786	0\\
2.42058861594	0\\
2.42061785328	0\\
2.42064709062	0\\
2.42067632796	0\\
2.4207055653	0\\
2.42073480264	0\\
2.42076403998	0\\
2.42079327732	0\\
2.42082251466	0\\
2.420851752	0\\
2.42088098934	0\\
2.42091022668	0\\
2.42093946402	0\\
2.42096870136	0\\
2.4209979387	0\\
2.42102717604	0\\
2.42105641338	0\\
2.42108565072	0\\
2.42111488806	0\\
2.4211441254	0\\
2.42117336274	0\\
2.42120260008	0\\
2.42123183742	0\\
2.42126107476	0\\
2.4212903121	0\\
2.42131954944	0\\
2.42134878678	0\\
2.42137802412	0\\
2.42140726146	0\\
2.4214364988	0\\
2.42146573614	0\\
2.42149497348	0\\
2.42152421082	0\\
2.42155344816	0\\
2.4215826855	0\\
2.42161192284	0\\
2.42164116018	0\\
2.42167039752	0\\
2.42169963486	0\\
2.4217288722	0\\
2.42175810954	0\\
2.42178734688	0\\
2.42181658422	0\\
2.42184582156	0\\
2.4218750589	0\\
2.42190429624	0\\
2.42193353358	0\\
2.42196277092	0\\
2.42199200826	0\\
2.4220212456	0\\
2.42205048294	0\\
2.42207972028	0\\
2.42210895762	0\\
2.42213819496	0\\
2.4221674323	0\\
2.42219666964	0\\
2.42222590698	0\\
2.42225514432	0\\
2.42228438166	0\\
2.422313619	0\\
2.42234285634	0\\
2.42237209368	0\\
2.42240133102	0\\
2.42243056836	0\\
2.4224598057	0\\
2.42248904304	0\\
2.42251828038	0\\
2.42254751772	0\\
2.42257675506	0\\
2.4226059924	0\\
2.42263522974	0\\
2.42266446708	0\\
2.42269370442	0\\
2.42272294176	0\\
2.4227521791	0\\
2.42278141644	0\\
2.42281065378	0\\
2.42283989112	0\\
2.42286912846	0\\
2.4228983658	0\\
2.42292760314	0\\
2.42295684048	0\\
2.42298607782	0\\
2.42301531516	0\\
2.4230445525	0\\
2.42307378984	0\\
2.42310302718	0\\
2.42313226452	0\\
2.42316150186	0\\
2.4231907392	0\\
2.42321997654	0\\
2.42324921388	0\\
2.42327845122	0\\
2.42330768856	0\\
2.4233369259	0\\
2.42336616324	0\\
2.42339540058	0\\
2.42342463792	0\\
2.42345387526	0\\
2.4234831126	0\\
2.42351234994	0\\
2.42354158728	0\\
2.42357082462	0\\
2.42360006196	0\\
2.4236292993	0\\
2.42365853664	0\\
2.42368777398	0\\
2.42371701132	0\\
2.42374624866	0\\
2.423775486	0\\
2.42380472334	0\\
2.42383396068	0\\
2.42386319802	0\\
2.42389243536	0\\
2.4239216727	0\\
2.42395091004	0\\
2.42398014738	0\\
2.42400938472	0\\
2.42403862206	0\\
2.4240678594	0\\
2.42409709674	0\\
2.42412633408	0\\
2.42415557142	0\\
2.42418480876	0\\
2.4242140461	0\\
2.42424328344	0\\
2.42427252078	0\\
2.42430175812	0\\
2.42433099546	0\\
2.4243602328	0\\
2.42438947014	0\\
2.42441870748	0\\
2.42444794482	0\\
2.42447718216	0\\
2.4245064195	0\\
2.42453565684	0\\
2.42456489418	0\\
2.42459413152	0\\
2.42462336886	0\\
2.4246526062	0\\
2.42468184354	0\\
2.42471108088	0\\
2.42474031822	0\\
2.42476955556	0\\
2.4247987929	0\\
2.42482803024	0\\
2.42485726758	0\\
2.42488650492	0\\
2.42491574226	0\\
2.4249449796	0\\
2.42497421694	0\\
2.42500345428	0\\
2.42503269162	0\\
2.42506192896	0\\
2.4250911663	0\\
2.42512040364	0\\
2.42514964098	0\\
2.42517887832	0\\
2.42520811566	0\\
2.425237353	0\\
2.42526659034	0\\
2.42529582768	0\\
2.42532506502	0\\
2.42535430236	0\\
2.4253835397	0\\
2.42541277704	0\\
2.42544201438	0\\
2.42547125172	0\\
2.42550048906	0\\
2.4255297264	0\\
2.42555896374	0\\
2.42558820108	0\\
2.42561743842	0\\
2.42564667576	0\\
2.4256759131	0\\
2.42570515044	0\\
2.42573438778	0\\
2.42576362512	0\\
2.42579286246	0\\
2.4258220998	0\\
2.42585133714	0\\
2.42588057448	0\\
2.42590981182	0\\
2.42593904916	0\\
2.4259682865	0\\
2.42599752384	0\\
2.42602676118	0\\
2.42605599852	0\\
2.42608523586	0\\
2.4261144732	0\\
2.42614371054	0\\
2.42617294788	0\\
2.42620218522	0\\
2.42623142256	0\\
2.4262606599	0\\
2.42628989724	0\\
2.42631913458	0\\
2.42634837192	0\\
2.42637760926	0\\
2.4264068466	0\\
2.42643608394	0\\
2.42646532128	0\\
2.42649455862	0\\
2.42652379596	0\\
2.4265530333	0\\
2.42658227064	0\\
2.42661150798	0\\
2.42664074532	0\\
2.42666998266	0\\
2.42669922	0\\
2.42672845734	0\\
2.42675769468	0\\
2.42678693202	0\\
2.42681616936	0\\
2.4268454067	0\\
2.42687464404	0\\
2.42690388138	0\\
2.42693311872	0\\
2.42696235606	0\\
2.4269915934	0\\
2.42702083074	0\\
2.42705006808	0\\
2.42707930542	0\\
2.42710854276	0\\
2.4271377801	0\\
2.42716701744	0\\
2.42719625478	0\\
2.42722549212	0\\
2.42725472946	0\\
2.4272839668	0\\
2.42731320414	0\\
2.42734244148	0\\
2.42737167882	0\\
2.42740091616	0\\
2.4274301535	0\\
2.42745939084	0\\
2.42748862818	0\\
2.42751786552	0\\
2.42754710286	0\\
2.4275763402	0\\
2.42760557754	0\\
2.42763481488	0\\
2.42766405222	0\\
2.42769328956	0\\
2.4277225269	0\\
2.42775176424	0\\
2.42778100158	0\\
2.42781023892	0\\
2.42783947626	0\\
2.4278687136	0\\
2.42789795094	0\\
2.42792718828	0\\
2.42795642562	0\\
2.42798566296	0\\
2.4280149003	0\\
2.42804413764	0\\
2.42807337498	0\\
2.42810261232	0\\
2.42813184966	0\\
2.428161087	0\\
2.42819032434	0\\
2.42821956168	0\\
2.42824879902	0\\
2.42827803636	0\\
2.4283072737	0\\
2.42833651104	0\\
2.42836574838	0\\
2.42839498572	0\\
2.42842422306	0\\
2.4284534604	0\\
2.42848269774	0\\
2.42851193508	0\\
2.42854117242	0\\
2.42857040976	0\\
2.4285996471	0\\
2.42862888444	0\\
2.42865812178	0\\
2.42868735912	0\\
2.42871659646	0\\
2.4287458338	0\\
2.42877507114	0\\
2.42880430848	0\\
2.42883354582	0\\
2.42886278316	0\\
2.4288920205	0\\
2.42892125784	0\\
2.42895049518	0\\
2.42897973252	0\\
2.42900896986	0\\
2.4290382072	0\\
2.42906744454	0\\
2.42909668188	0\\
2.42912591922	0\\
2.42915515656	0\\
2.4291843939	0\\
2.42921363124	0\\
2.42924286858	0\\
2.42927210592	0\\
2.42930134326	0\\
2.4293305806	0\\
2.42935981794	0\\
2.42938905528	0\\
2.42941829262	0\\
2.42944752996	0\\
2.4294767673	0\\
2.42950600464	0\\
2.42953524198	0\\
2.42956447932	0\\
2.42959371666	0\\
2.429622954	0\\
2.42965219134	0\\
2.42968142868	0\\
2.42971066602	0\\
2.42973990336	0\\
2.4297691407	0\\
2.42979837804	0\\
2.42982761538	0\\
2.42985685272	0\\
2.42988609006	0\\
2.4299153274	0\\
2.42994456474	0\\
2.42997380208	0\\
2.43000303942	0\\
2.43003227676	0\\
2.4300615141	0\\
2.43009075144	0\\
2.43011998878	0\\
2.43014922612	0\\
2.43017846346	0\\
2.4302077008	0\\
2.43023693814	0\\
2.43026617548	0\\
2.43029541282	0\\
2.43032465016	0\\
2.4303538875	0\\
2.43038312484	0\\
2.43041236218	0\\
2.43044159952	0\\
2.43047083686	0\\
2.4305000742	0\\
2.43052931154	0\\
2.43055854888	0\\
2.43058778622	0\\
2.43061702356	0\\
2.4306462609	0\\
2.43067549824	0\\
2.43070473558	0\\
2.43073397292	0\\
2.43076321026	0\\
2.4307924476	0\\
2.43082168494	0\\
2.43085092228	0\\
2.43088015962	0\\
2.43090939696	0\\
2.4309386343	0\\
2.43096787164	0\\
2.43099710898	0\\
2.43102634632	0\\
2.43105558366	0\\
2.431084821	0\\
2.43111405834	0\\
2.43114329568	0\\
2.43117253302	0\\
2.43120177036	0\\
2.4312310077	0\\
2.43126024504	0\\
2.43128948238	0\\
2.43131871972	0\\
2.43134795706	0\\
2.4313771944	0\\
2.43140643174	0\\
2.43143566908	0\\
2.43146490642	0\\
2.43149414376	0\\
2.4315233811	0\\
2.43155261844	0\\
2.43158185578	0\\
2.43161109312	0\\
2.43164033046	0\\
2.4316695678	0\\
2.43169880514	0\\
2.43172804248	0\\
2.43175727982	0\\
2.43178651716	0\\
2.4318157545	0\\
2.43184499184	0\\
2.43187422918	0\\
2.43190346652	0\\
2.43193270386	0\\
2.4319619412	0\\
2.43199117854	0\\
2.43202041588	0\\
2.43204965322	0\\
2.43207889056	0\\
2.4321081279	0\\
2.43213736524	0\\
2.43216660258	0\\
2.43219583992	0\\
2.43222507726	0\\
2.4322543146	0\\
2.43228355194	0\\
2.43231278928	0\\
2.43234202662	0\\
2.43237126396	0\\
2.4324005013	0\\
2.43242973864	0\\
2.43245897598	0\\
2.43248821332	0\\
2.43251745066	0\\
2.432546688	0\\
2.43257592534	0\\
2.43260516268	0\\
2.43263440002	0\\
2.43266363736	0\\
2.4326928747	0\\
2.43272211204	0\\
2.43275134938	0\\
2.43278058672	0\\
2.43280982406	0\\
2.4328390614	0\\
2.43286829874	0\\
2.43289753608	0\\
2.43292677342	0\\
2.43295601076	0\\
2.4329852481	0\\
2.43301448544	0\\
2.43304372278	0\\
2.43307296012	0\\
2.43310219746	0\\
2.4331314348	0\\
2.43316067214	0\\
2.43318990948	0\\
2.43321914682	0\\
2.43324838416	0\\
2.4332776215	0\\
2.43330685884	0\\
2.43333609618	0\\
2.43336533352	0\\
2.43339457086	0\\
2.4334238082	0\\
2.43345304554	0\\
2.43348228288	0\\
2.43351152022	0\\
2.43354075756	0\\
2.4335699949	0\\
2.43359923224	0\\
2.43362846958	0\\
2.43365770692	0\\
2.43368694426	0\\
2.4337161816	0\\
2.43374541894	0\\
2.43377465628	0\\
2.43380389362	0\\
2.43383313096	0\\
2.4338623683	0\\
2.43389160564	0\\
2.43392084298	0\\
2.43395008032	0\\
2.43397931766	0\\
2.434008555	0\\
2.43403779234	0\\
2.43406702968	0\\
2.43409626702	0\\
2.43412550436	0\\
2.4341547417	0\\
2.43418397904	0\\
2.43421321638	0\\
2.43424245372	0\\
2.43427169106	0\\
2.4343009284	0\\
2.43433016574	0\\
2.43435940308	0\\
2.43438864042	0\\
2.43441787776	0\\
2.4344471151	0\\
2.43447635244	0\\
2.43450558978	0\\
2.43453482712	0\\
2.43456406446	0\\
2.4345933018	0\\
2.43462253914	0\\
2.43465177648	0\\
2.43468101382	0\\
2.43471025116	0\\
2.4347394885	0\\
2.43476872584	0\\
2.43479796318	0\\
2.43482720052	0\\
2.43485643786	0\\
2.4348856752	0\\
2.43491491254	0\\
2.43494414988	0\\
2.43497338722	0\\
2.43500262456	0\\
2.4350318619	0\\
2.43506109924	0\\
2.43509033658	0\\
2.43511957392	0\\
2.43514881126	0\\
2.4351780486	0\\
2.43520728594	0\\
2.43523652328	0\\
2.43526576062	0\\
2.43529499796	0\\
2.4353242353	0\\
2.43535347264	0\\
2.43538270998	0\\
2.43541194732	0\\
2.43544118466	0\\
2.435470422	0\\
2.43549965934	0\\
2.43552889668	0\\
2.43555813402	0\\
2.43558737136	0\\
2.4356166087	0\\
2.43564584604	0\\
2.43567508338	0\\
2.43570432072	0\\
2.43573355806	0\\
2.4357627954	0\\
2.43579203274	0\\
2.43582127008	0\\
2.43585050742	0\\
2.43587974476	0\\
2.4359089821	0\\
2.43593821944	0\\
2.43596745678	0\\
2.43599669412	0\\
2.43602593146	0\\
2.4360551688	0\\
2.43608440614	0\\
2.43611364348	0\\
2.43614288082	0\\
2.43617211816	0\\
2.4362013555	0\\
2.43623059284	0\\
2.43625983018	0\\
2.43628906752	0\\
2.43631830486	0\\
2.4363475422	0\\
2.43637677954	0\\
2.43640601688	0\\
2.43643525422	0\\
2.43646449156	0\\
2.4364937289	0\\
2.43652296624	0\\
2.43655220358	0\\
2.43658144092	0\\
2.43661067826	0\\
2.4366399156	0\\
2.43666915294	0\\
2.43669839028	0\\
2.43672762762	0\\
2.43675686496	0\\
2.4367861023	0\\
2.43681533964	0\\
2.43684457698	0\\
2.43687381432	0\\
2.43690305166	0\\
2.436932289	0\\
2.43696152634	0\\
2.43699076368	0\\
2.43702000102	0\\
2.43704923836	0\\
2.4370784757	0\\
2.43710771304	0\\
2.43713695038	0\\
2.43716618772	0\\
2.43719542506	0\\
2.4372246624	0\\
2.43725389974	0\\
2.43728313708	0\\
2.43731237442	0\\
2.43734161176	0\\
2.4373708491	0\\
2.43740008644	0\\
2.43742932378	0\\
2.43745856112	0\\
2.43748779846	0\\
2.4375170358	0\\
2.43754627314	0\\
2.43757551048	0\\
2.43760474782	0\\
2.43763398516	0\\
2.4376632225	0\\
2.43769245984	0\\
2.43772169718	0\\
2.43775093452	0\\
2.43778017186	0\\
2.4378094092	0\\
2.43783864654	0\\
2.43786788388	0\\
2.43789712122	0\\
2.43792635856	0\\
2.4379555959	0\\
2.43798483324	0\\
2.43801407058	0\\
2.43804330792	0\\
2.43807254526	0\\
2.4381017826	0\\
2.43813101994	0\\
2.43816025728	0\\
2.43818949462	0\\
2.43821873196	0\\
2.4382479693	0\\
2.43827720664	0\\
2.43830644398	0\\
2.43833568132	0\\
2.43836491866	0\\
2.438394156	0\\
2.43842339334	0\\
2.43845263068	0\\
2.43848186802	0\\
2.43851110536	0\\
2.4385403427	0\\
2.43856958004	0\\
2.43859881738	0\\
2.43862805472	0\\
2.43865729206	0\\
2.4386865294	0\\
2.43871576674	0\\
2.43874500408	0\\
2.43877424142	0\\
2.43880347876	0\\
2.4388327161	0\\
2.43886195344	0\\
2.43889119078	0\\
2.43892042812	0\\
2.43894966546	0\\
2.4389789028	0\\
2.43900814014	0\\
2.43903737748	0\\
2.43906661482	0\\
2.43909585216	0\\
2.4391250895	0\\
2.43915432684	0\\
2.43918356418	0\\
2.43921280152	0\\
2.43924203886	0\\
2.4392712762	0\\
2.43930051354	0\\
2.43932975088	0\\
2.43935898822	0\\
2.43938822556	0\\
2.4394174629	0\\
2.43944670024	0\\
2.43947593758	0\\
2.43950517492	0\\
2.43953441226	0\\
2.4395636496	0\\
2.43959288694	0\\
2.43962212428	0\\
2.43965136162	0\\
2.43968059896	0\\
2.4397098363	0\\
2.43973907364	0\\
2.43976831098	0\\
2.43979754832	0\\
2.43982678566	0\\
2.439856023	0\\
2.43988526034	0\\
2.43991449768	0\\
2.43994373502	0\\
2.43997297236	0\\
2.4400022097	0\\
2.44003144704	0\\
2.44006068438	0\\
2.44008992172	0\\
2.44011915906	0\\
2.4401483964	0\\
2.44017763374	0\\
2.44020687108	0\\
2.44023610842	0\\
2.44026534576	0\\
2.4402945831	0\\
2.44032382044	0\\
2.44035305778	0\\
2.44038229512	0\\
2.44041153246	0\\
2.4404407698	0\\
2.44047000714	0\\
2.44049924448	0\\
2.44052848182	0\\
2.44055771916	0\\
2.4405869565	0\\
2.44061619384	0\\
2.44064543118	0\\
2.44067466852	0\\
2.44070390586	0\\
2.4407331432	0\\
2.44076238054	0\\
2.44079161788	0\\
2.44082085522	0\\
2.44085009256	0\\
2.4408793299	0\\
2.44090856724	0\\
2.44093780458	0\\
2.44096704192	0\\
2.44099627926	0\\
2.4410255166	0\\
2.44105475394	0\\
2.44108399128	0\\
2.44111322862	0\\
2.44114246596	0\\
2.4411717033	0\\
2.44120094064	0\\
2.44123017798	0\\
2.44125941532	0\\
2.44128865266	0\\
2.44131789	0\\
2.44134712734	0\\
2.44137636468	0\\
2.44140560202	0\\
2.44143483936	0\\
2.4414640767	0\\
2.44149331404	0\\
2.44152255138	0\\
2.44155178872	0\\
2.44158102606	1.09228875794985\\
2.4416102634	0\\
2.44163950074	0\\
2.44166873808	0\\
2.44169797542	0\\
2.44172721276	0\\
2.4417564501	0\\
2.44178568744	0\\
2.44181492478	0\\
2.44184416212	0\\
2.44187339946	0\\
2.4419026368	0\\
2.44193187414	0\\
2.44196111148	0\\
2.44199034882	0\\
2.44201958616	0\\
2.4420488235	0\\
2.44207806084	0\\
2.44210729818	0\\
2.44213653552	0\\
2.44216577286	0\\
2.4421950102	0\\
2.44222424754	0\\
2.44225348488	0\\
2.44228272222	0\\
2.44231195956	0\\
2.4423411969	0\\
2.44237043424	0\\
2.44239967158	0\\
2.44242890892	0\\
2.44245814626	0\\
2.4424873836	0\\
2.44251662094	0\\
2.44254585828	0\\
2.44257509562	0\\
2.44260433296	0\\
2.4426335703	0\\
2.44266280764	0\\
2.44269204498	0\\
2.44272128232	0\\
2.44275051966	0\\
2.442779757	0\\
2.44280899434	0\\
2.44283823168	0\\
2.44286746902	0\\
2.44289670636	0\\
2.4429259437	0\\
2.44295518104	0\\
2.44298441838	0\\
2.44301365572	0\\
2.44304289306	0\\
2.4430721304	0\\
2.44310136774	0\\
2.44313060508	0\\
2.44315984242	0\\
2.44318907976	0\\
2.4432183171	0\\
2.44324755444	0\\
2.44327679178	0\\
2.44330602912	0\\
2.44333526646	0\\
2.4433645038	0\\
2.44339374114	0\\
2.44342297848	0\\
2.44345221582	0\\
2.44348145316	0\\
2.4435106905	0\\
2.44353992784	0\\
2.44356916518	0\\
2.44359840252	0\\
2.44362763986	0\\
2.4436568772	0\\
2.44368611454	0\\
2.44371535188	0\\
2.44374458922	0\\
2.44377382656	0\\
2.4438030639	0\\
2.44383230124	0\\
2.44386153858	0\\
2.44389077592	0\\
2.44392001326	0\\
2.4439492506	0\\
2.44397848794	0\\
2.44400772528	0\\
2.44403696262	0\\
2.44406619996	0\\
2.4440954373	0\\
2.44412467464	0\\
2.44415391198	0\\
2.44418314932	0\\
2.44421238666	0\\
2.444241624	0\\
2.44427086134	0\\
2.44430009868	0\\
2.44432933602	0\\
2.44435857336	0\\
2.4443878107	0\\
2.44441704804	0\\
2.44444628538	0\\
2.44447552272	0\\
2.44450476006	0\\
2.4445339974	0\\
2.44456323474	0\\
2.44459247208	0\\
2.44462170942	0\\
2.44465094676	0\\
2.4446801841	0\\
2.44470942144	0\\
2.44473865878	0\\
2.44476789612	0\\
2.44479713346	0\\
2.4448263708	0\\
2.44485560814	0\\
2.44488484548	0\\
2.44491408282	0\\
2.44494332016	0\\
2.4449725575	0\\
2.44500179484	0\\
2.44503103218	0\\
2.44506026952	0\\
2.44508950686	0\\
2.4451187442	0\\
2.44514798154	0\\
2.44517721888	0\\
2.44520645622	0\\
2.44523569356	0\\
2.4452649309	0\\
2.44529416824	0\\
2.44532340558	0\\
2.44535264292	0\\
2.44538188026	0\\
2.4454111176	0\\
2.44544035494	0\\
2.44546959228	0\\
2.44549882962	0\\
2.44552806696	0\\
2.4455573043	0\\
2.44558654164	0\\
2.44561577898	0\\
2.44564501632	0\\
2.44567425366	0\\
2.445703491	0\\
2.44573272834	0\\
2.44576196568	0\\
2.44579120302	0\\
2.44582044036	0\\
2.4458496777	0\\
2.44587891504	0\\
2.44590815238	0\\
2.44593738972	0\\
2.44596662706	0\\
2.4459958644	0\\
2.44602510174	0\\
2.44605433908	0\\
2.44608357642	0\\
2.44611281376	0\\
2.4461420511	0\\
2.44617128844	0\\
2.44620052578	0\\
2.44622976312	0\\
2.44625900046	0\\
2.4462882378	0\\
2.44631747514	0\\
2.44634671248	0\\
2.44637594982	0\\
2.44640518716	0\\
2.4464344245	0\\
2.44646366184	0\\
2.44649289918	0\\
2.44652213652	0\\
2.44655137386	0\\
2.4465806112	0\\
2.44660984854	0\\
2.44663908588	0\\
2.44666832322	0\\
2.44669756056	0\\
2.4467267979	0\\
2.44675603524	0\\
2.44678527258	0\\
2.44681450992	0\\
2.44684374726	0\\
2.4468729846	0\\
2.44690222194	0\\
2.44693145928	0\\
2.44696069662	0\\
2.44698993396	0\\
2.4470191713	0\\
2.44704840864	0\\
2.44707764598	0\\
2.44710688332	0\\
2.44713612066	0\\
2.447165358	0\\
2.44719459534	0\\
2.44722383268	0\\
2.44725307002	0\\
2.44728230736	0\\
2.4473115447	0\\
2.44734078204	0\\
2.44737001938	0\\
2.44739925672	0\\
2.44742849406	0\\
2.4474577314	0\\
2.44748696874	0\\
2.44751620608	0\\
2.44754544342	0\\
2.44757468076	0\\
2.4476039181	0\\
2.44763315544	0\\
2.44766239278	0\\
2.44769163012	0\\
2.44772086746	0\\
2.4477501048	0\\
2.44777934214	0\\
2.44780857948	0\\
2.44783781682	0\\
2.44786705416	0\\
2.4478962915	0\\
2.44792552884	0\\
2.44795476618	0\\
2.44798400352	0\\
2.44801324086	0\\
2.4480424782	0\\
2.44807171554	0\\
2.44810095288	0\\
2.44813019022	0\\
2.44815942756	0\\
2.4481886649	0\\
2.44821790224	0\\
2.44824713958	0\\
2.44827637692	0\\
2.44830561426	0\\
2.4483348516	0\\
2.44836408894	0\\
2.44839332628	0\\
2.44842256362	0\\
2.44845180096	0\\
2.4484810383	0\\
2.44851027564	0\\
2.44853951298	0\\
2.44856875032	0\\
2.44859798766	0\\
2.448627225	0\\
2.44865646234	0\\
2.44868569968	0\\
2.44871493702	0\\
2.44874417436	0\\
2.4487734117	0\\
2.44880264904	0\\
2.44883188638	0\\
2.44886112372	0\\
2.44889036106	0\\
2.4489195984	0\\
2.44894883574	0\\
2.44897807308	0\\
2.44900731042	0\\
2.44903654776	0\\
2.4490657851	0\\
2.44909502244	0\\
2.44912425978	0\\
2.44915349712	0\\
2.44918273446	0\\
2.4492119718	0\\
2.44924120914	0\\
2.44927044648	0\\
2.44929968382	0\\
2.44932892116	0\\
2.4493581585	0\\
2.44938739584	0\\
2.44941663318	0\\
2.44944587052	0\\
2.44947510786	0\\
2.4495043452	0\\
2.44953358254	0\\
2.44956281988	0\\
2.44959205722	0\\
2.44962129456	0\\
2.4496505319	0\\
2.44967976924	0\\
2.44970900658	0\\
2.44973824392	0\\
2.44976748126	0\\
2.4497967186	0\\
2.44982595594	0\\
2.44985519328	0\\
2.44988443062	0\\
2.44991366796	0\\
2.4499429053	0\\
2.44997214264	0\\
2.45000137998	0\\
2.45003061732	0\\
2.45005985466	0\\
2.450089092	0\\
2.45011832934	0\\
2.45014756668	0\\
2.45017680402	0\\
2.45020604136	0\\
2.4502352787	0\\
2.45026451604	0\\
2.45029375338	0\\
2.45032299072	0\\
2.45035222806	0\\
2.4503814654	0\\
2.45041070274	0\\
2.45043994008	0\\
2.45046917742	0\\
2.45049841476	0\\
2.4505276521	0\\
2.45055688944	0\\
2.45058612678	0\\
2.45061536412	0\\
2.45064460146	0\\
2.4506738388	0\\
2.45070307614	0\\
2.45073231348	0\\
2.45076155082	0\\
2.45079078816	0\\
2.4508200255	0\\
2.45084926284	0\\
2.45087850018	0\\
2.45090773752	0\\
2.45093697486	0\\
2.4509662122	0\\
2.45099544954	0\\
2.45102468688	0\\
2.45105392422	0\\
2.45108316156	0\\
2.4511123989	0\\
2.45114163624	0\\
2.45117087358	0\\
2.45120011092	0\\
2.45122934826	0\\
2.4512585856	0\\
2.45128782294	0\\
2.45131706028	0\\
2.45134629762	0\\
2.45137553496	0\\
2.4514047723	0\\
2.45143400964	0\\
2.45146324698	0\\
2.45149248432	0\\
2.45152172166	0\\
2.451550959	0\\
2.45158019634	0\\
2.45160943368	0\\
2.45163867102	0\\
2.45166790836	0\\
2.4516971457	0\\
2.45172638304	0\\
2.45175562038	0\\
2.45178485772	0\\
2.45181409506	0\\
2.4518433324	0\\
2.45187256974	0\\
2.45190180708	0\\
2.45193104442	0\\
2.45196028176	0\\
2.4519895191	0\\
2.45201875644	0\\
2.45204799378	0\\
2.45207723112	0\\
2.45210646846	0\\
2.4521357058	0\\
2.45216494314	0\\
2.45219418048	0\\
2.45222341782	0\\
2.45225265516	0\\
2.4522818925	0\\
2.45231112984	0\\
2.45234036718	0\\
2.45236960452	0\\
2.45239884186	0\\
2.4524280792	0\\
2.45245731654	0\\
2.45248655388	0\\
2.45251579122	0\\
2.45254502856	0\\
2.4525742659	0\\
2.45260350324	0\\
2.45263274058	0\\
2.45266197792	0\\
2.45269121526	0\\
2.4527204526	0\\
2.45274968994	0\\
2.45277892728	0\\
2.45280816462	0\\
2.45283740196	0\\
2.4528666393	0\\
2.45289587664	0\\
2.45292511398	0\\
2.45295435132	0\\
2.45298358866	0\\
2.453012826	0\\
2.45304206334	0\\
2.45307130068	0\\
2.45310053802	0\\
2.45312977536	0\\
2.4531590127	0\\
2.45318825004	0\\
2.45321748738	0\\
2.45324672472	0\\
2.45327596206	0\\
2.4533051994	0\\
2.45333443674	0\\
2.45336367408	0\\
2.45339291142	0\\
2.45342214876	0\\
2.4534513861	0\\
2.45348062344	0\\
2.45350986078	0\\
2.45353909812	0\\
2.45356833546	0\\
2.4535975728	0\\
2.45362681014	0\\
2.45365604748	0\\
2.45368528482	0\\
2.45371452216	0\\
2.4537437595	0\\
2.45377299684	0\\
2.45380223418	0\\
2.45383147152	0\\
2.45386070886	0\\
2.4538899462	0\\
2.45391918354	0\\
2.45394842088	0\\
2.45397765822	0\\
2.45400689556	0\\
2.4540361329	0\\
2.45406537024	0\\
2.45409460758	0\\
2.45412384492	0\\
2.45415308226	0\\
2.4541823196	0\\
2.45421155694	0\\
2.45424079428	0\\
2.45427003162	0\\
2.45429926896	0\\
2.4543285063	0\\
2.45435774364	0\\
2.45438698098	0\\
2.45441621832	0\\
2.45444545566	0\\
2.454474693	0\\
2.45450393034	0\\
2.45453316768	0\\
2.45456240502	0\\
2.45459164236	0\\
2.4546208797	0\\
2.45465011704	0\\
2.45467935438	0\\
2.45470859172	0\\
2.45473782906	0\\
2.4547670664	0\\
2.45479630374	0\\
2.45482554108	0\\
2.45485477842	0\\
2.45488401576	0\\
2.4549132531	0\\
2.45494249044	0\\
2.45497172778	0\\
2.45500096512	0\\
2.45503020246	0\\
2.4550594398	0\\
2.45508867714	0\\
2.45511791448	0\\
2.45514715182	0\\
2.45517638916	0\\
2.4552056265	0\\
2.45523486384	0\\
2.45526410118	0\\
2.45529333852	0\\
2.45532257586	0\\
2.4553518132	0\\
2.45538105054	0\\
2.45541028788	0\\
2.45543952522	0\\
2.45546876256	0\\
2.4554979999	0\\
2.45552723724	0\\
2.45555647458	0\\
2.45558571192	0\\
2.45561494926	0\\
2.4556441866	0\\
2.45567342394	0\\
2.45570266128	0\\
2.45573189862	0\\
2.45576113596	0\\
2.4557903733	0\\
2.45581961064	0\\
2.45584884798	0\\
2.45587808532	0\\
2.45590732266	0\\
2.45593656	0\\
2.45596579734	0\\
2.45599503468	0\\
2.45602427202	0\\
2.45605350936	0\\
2.4560827467	0\\
2.45611198404	0\\
2.45614122138	0\\
2.45617045872	0\\
2.45619969606	0\\
2.4562289334	0\\
2.45625817074	0\\
2.45628740808	0\\
2.45631664542	0\\
2.45634588276	0\\
2.4563751201	0\\
2.45640435744	0\\
2.45643359478	0\\
2.45646283212	0\\
2.45649206946	0\\
2.4565213068	0\\
2.45655054414	0\\
2.45657978148	0\\
2.45660901882	0\\
2.45663825616	0\\
2.4566674935	0\\
2.45669673084	0\\
2.45672596818	0\\
2.45675520552	0\\
2.45678444286	0\\
2.4568136802	0\\
2.45684291754	0\\
2.45687215488	0\\
2.45690139222	0\\
2.45693062956	0\\
2.4569598669	0\\
2.45698910424	0\\
2.45701834158	0\\
2.45704757892	0\\
2.45707681626	0\\
2.4571060536	0\\
2.45713529094	0\\
2.45716452828	0\\
2.45719376562	0\\
2.45722300296	0\\
2.4572522403	0\\
2.45728147764	0\\
2.45731071498	0\\
2.45733995232	0\\
2.45736918966	0\\
2.457398427	0\\
2.45742766434	0\\
2.45745690168	0\\
2.45748613902	0\\
2.45751537636	0\\
2.4575446137	0\\
2.45757385104	0\\
2.45760308838	0\\
2.45763232572	0\\
2.45766156306	0\\
2.4576908004	0\\
2.45772003774	0\\
2.45774927508	0\\
2.45777851242	0\\
2.45780774976	0\\
2.4578369871	0\\
2.45786622444	0\\
2.45789546178	0\\
2.45792469912	0\\
2.45795393646	0\\
2.4579831738	0\\
2.45801241114	0\\
2.45804164848	0\\
2.45807088582	0\\
2.45810012316	0\\
2.4581293605	0\\
2.45815859784	0\\
2.45818783518	0\\
2.45821707252	0\\
2.45824630986	0\\
2.4582755472	0\\
2.45830478454	0\\
2.45833402188	0\\
2.45836325922	0\\
2.45839249656	0\\
2.4584217339	0\\
2.45845097124	0\\
2.45848020858	0\\
2.45850944592	0\\
2.45853868326	0\\
2.4585679206	0\\
2.45859715794	0\\
2.45862639528	0\\
2.45865563262	0\\
2.45868486996	0\\
2.4587141073	0\\
2.45874334464	0\\
2.45877258198	0\\
2.45880181932	0\\
2.45883105666	0\\
2.458860294	0\\
2.45888953134	0\\
2.45891876868	0\\
2.45894800602	0\\
2.45897724336	0\\
2.4590064807	0\\
2.45903571804	0\\
2.45906495538	0\\
2.45909419272	0\\
2.45912343006	0\\
2.4591526674	0\\
2.45918190474	0\\
2.45921114208	0\\
2.45924037942	0\\
2.45926961676	0\\
2.4592988541	0\\
2.45932809144	0\\
2.45935732878	0\\
2.45938656612	0\\
2.45941580346	0\\
2.4594450408	0\\
2.45947427814	0\\
2.45950351548	0\\
2.45953275282	0\\
2.45956199016	0\\
2.4595912275	0\\
2.45962046484	0\\
2.45964970218	0\\
2.45967893952	0\\
2.45970817686	0\\
2.4597374142	0\\
2.45976665154	0\\
2.45979588888	0\\
2.45982512622	0\\
2.45985436356	0\\
2.4598836009	0\\
2.45991283824	0\\
2.45994207558	0\\
2.45997131292	0\\
2.46000055026	0\\
2.4600297876	0\\
2.46005902494	0\\
2.46008826228	0\\
2.46011749962	0\\
2.46014673696	0\\
2.4601759743	0\\
2.46020521164	0\\
2.46023444898	0\\
2.46026368632	0\\
2.46029292366	0\\
2.460322161	0\\
2.46035139834	0\\
2.46038063568	0\\
2.46040987302	0\\
2.46043911036	0\\
2.4604683477	0\\
2.46049758504	0\\
2.46052682238	0\\
2.46055605972	0\\
2.46058529706	0\\
2.4606145344	0\\
2.46064377174	0\\
2.46067300908	0\\
2.46070224642	0\\
2.46073148376	0\\
2.4607607211	0\\
2.46078995844	0\\
2.46081919578	0\\
2.46084843312	0\\
2.46087767046	0\\
2.4609069078	0\\
2.46093614514	0\\
2.46096538248	0\\
2.46099461982	0\\
2.46102385716	0\\
2.4610530945	0\\
2.46108233184	0\\
2.46111156918	0\\
2.46114080652	0\\
2.46117004386	0\\
2.4611992812	0\\
2.46122851854	0\\
2.46125775588	0\\
2.46128699322	0\\
2.46131623056	0\\
2.4613454679	0\\
2.46137470524	0\\
2.46140394258	0\\
2.46143317992	0\\
2.46146241726	0\\
2.4614916546	0\\
2.46152089194	0\\
2.46155012928	0\\
2.46157936662	0\\
2.46160860396	0\\
2.4616378413	0\\
2.46166707864	0\\
2.46169631598	0\\
2.46172555332	0\\
2.46175479066	0\\
2.461784028	0\\
2.46181326534	0\\
2.46184250268	0\\
2.46187174002	0\\
2.46190097736	0\\
2.4619302147	0\\
2.46195945204	0\\
2.46198868938	0\\
2.46201792672	0\\
2.46204716406	0\\
2.4620764014	0\\
2.46210563874	0\\
2.46213487608	0\\
2.46216411342	0\\
2.46219335076	0\\
2.4622225881	0\\
2.46225182544	0\\
2.46228106278	0\\
2.46231030012	0\\
2.46233953746	0\\
2.4623687748	0\\
2.46239801214	0\\
2.46242724948	0\\
2.46245648682	0\\
2.46248572416	0\\
2.4625149615	0\\
2.46254419884	0\\
2.46257343618	0\\
2.46260267352	0\\
2.46263191086	0\\
2.4626611482	0\\
2.46269038554	0\\
2.46271962288	0\\
2.46274886022	0\\
2.46277809756	0\\
2.4628073349	0\\
2.46283657224	0\\
2.46286580958	0\\
2.46289504692	0\\
2.46292428426	0\\
2.4629535216	0\\
2.46298275894	0\\
2.46301199628	0\\
2.46304123362	0\\
2.46307047096	0\\
2.4630997083	0\\
2.46312894564	0\\
2.46315818298	0\\
2.46318742032	0\\
2.46321665766	0\\
2.463245895	0\\
2.46327513234	0\\
2.46330436968	0\\
2.46333360702	0\\
2.46336284436	0\\
2.4633920817	0\\
2.46342131904	0\\
2.46345055638	0\\
2.46347979372	0\\
2.46350903106	0\\
2.4635382684	0\\
2.46356750574	0\\
2.46359674308	0\\
2.46362598042	0\\
2.46365521776	0\\
2.4636844551	0\\
2.46371369244	0\\
2.46374292978	0\\
2.46377216712	0\\
2.46380140446	0\\
2.4638306418	0\\
2.46385987914	0\\
2.46388911648	0\\
2.46391835382	0\\
2.46394759116	0\\
2.4639768285	0\\
2.46400606584	0\\
2.46403530318	0\\
2.46406454052	0\\
2.46409377786	0\\
2.4641230152	0\\
2.46415225254	0\\
2.46418148988	0\\
2.46421072722	0\\
2.46423996456	0\\
2.4642692019	0\\
2.46429843924	0\\
2.46432767658	0\\
2.46435691392	0\\
2.46438615126	0\\
2.4644153886	0\\
2.46444462594	0\\
2.46447386328	0\\
2.46450310062	0\\
2.46453233796	0\\
2.4645615753	0\\
2.46459081264	0\\
2.46462004998	0\\
2.46464928732	0\\
2.46467852466	0\\
2.464707762	0\\
2.46473699934	0\\
2.46476623668	0\\
2.46479547402	0\\
2.46482471136	0\\
2.4648539487	0\\
2.46488318604	0\\
2.46491242338	0\\
2.46494166072	0\\
2.46497089806	0\\
2.4650001354	0\\
2.46502937274	0\\
2.46505861008	0\\
2.46508784742	0\\
2.46511708476	0\\
2.4651463221	0\\
2.46517555944	0\\
2.46520479678	0\\
2.46523403412	0\\
2.46526327146	0\\
2.4652925088	0\\
2.46532174614	0\\
2.46535098348	0\\
2.46538022082	0\\
2.46540945816	0\\
2.4654386955	0\\
2.46546793284	0\\
2.46549717018	0\\
2.46552640752	0\\
2.46555564486	0\\
2.4655848822	0\\
2.46561411954	0\\
2.46564335688	0\\
2.46567259422	0\\
2.46570183156	0\\
2.4657310689	0\\
2.46576030624	0\\
2.46578954358	0\\
2.46581878092	0\\
2.46584801826	0\\
2.4658772556	0\\
2.46590649294	0\\
2.46593573028	0\\
2.46596496762	0\\
2.46599420496	0\\
2.4660234423	0\\
2.46605267964	0\\
2.46608191698	0\\
2.46611115432	0\\
2.46614039166	0\\
2.466169629	0\\
2.46619886634	0\\
2.46622810368	0\\
2.46625734102	0\\
2.46628657836	0\\
2.4663158157	0\\
2.46634505304	0\\
2.46637429038	0\\
2.46640352772	0\\
2.46643276506	0\\
2.4664620024	0\\
2.46649123974	0\\
2.46652047708	0\\
2.46654971442	0\\
2.46657895176	0\\
2.4666081891	0\\
2.46663742644	0\\
2.46666666378	0\\
2.46669590112	0\\
2.46672513846	0\\
2.4667543758	0\\
2.46678361314	0\\
2.46681285048	0\\
2.46684208782	0\\
2.46687132516	0\\
2.4669005625	0\\
2.46692979984	0\\
2.46695903718	0\\
2.46698827452	0\\
2.46701751186	0\\
2.4670467492	0\\
2.46707598654	0\\
2.46710522388	0\\
2.46713446122	0\\
2.46716369856	0\\
2.4671929359	0\\
2.46722217324	0\\
2.46725141058	0\\
2.46728064792	0\\
2.46730988526	0\\
2.4673391226	0\\
2.46736835994	0\\
2.46739759728	0\\
2.46742683462	0\\
2.46745607196	0\\
2.4674853093	0\\
2.46751454664	0\\
2.46754378398	0\\
2.46757302132	0\\
2.46760225866	0\\
2.467631496	0\\
2.46766073334	0\\
2.46768997068	0\\
2.46771920802	0\\
2.46774844536	0\\
2.4677776827	0\\
2.46780692004	0\\
2.46783615738	0\\
2.46786539472	0\\
2.46789463206	0\\
2.4679238694	0\\
2.46795310674	0\\
2.46798234408	0\\
2.46801158142	0\\
2.46804081876	0\\
2.4680700561	0\\
2.46809929344	0\\
2.46812853078	0\\
2.46815776812	0\\
2.46818700546	0\\
2.4682162428	0\\
2.46824548014	0\\
2.46827471748	0\\
2.46830395482	0\\
2.46833319216	0\\
2.4683624295	0\\
2.46839166684	0\\
2.46842090418	0\\
2.46845014152	0\\
2.46847937886	0\\
2.4685086162	0\\
2.46853785354	0\\
2.46856709088	0\\
2.46859632822	0\\
2.46862556556	0\\
2.4686548029	0\\
2.46868404024	0\\
2.46871327758	0\\
2.46874251492	0\\
2.46877175226	0\\
2.4688009896	0\\
2.46883022694	0\\
2.46885946428	0\\
2.46888870162	0\\
2.46891793896	0\\
2.4689471763	0\\
2.46897641364	0\\
2.46900565098	0\\
2.46903488832	0\\
2.46906412566	0\\
2.469093363	0\\
2.46912260034	0\\
2.46915183768	0\\
2.46918107502	0\\
2.46921031236	0\\
2.4692395497	0\\
2.46926878704	0\\
2.46929802438	0\\
2.46932726172	0\\
2.46935649906	0\\
2.4693857364	0\\
2.46941497374	0\\
2.46944421108	0\\
2.46947344842	0\\
2.46950268576	0\\
2.4695319231	0\\
2.46956116044	0\\
2.46959039778	0\\
2.46961963512	0\\
2.46964887246	0\\
2.4696781098	0\\
2.46970734714	0\\
2.46973658448	0\\
2.46976582182	0\\
2.46979505916	0\\
2.4698242965	0\\
2.46985353384	0\\
2.46988277118	0\\
2.46991200852	0\\
2.46994124586	0\\
2.4699704832	0\\
2.46999972054	0\\
2.47002895788	0\\
2.47005819522	0\\
2.47008743256	0\\
2.4701166699	0\\
2.47014590724	0\\
2.47017514458	0\\
2.47020438192	0\\
2.47023361926	0\\
2.4702628566	0\\
2.47029209394	0\\
2.47032133128	0\\
2.47035056862	0\\
2.47037980596	0\\
2.4704090433	0\\
2.47043828064	0\\
2.47046751798	0\\
2.47049675532	0\\
2.47052599266	0\\
2.47055523	0\\
2.47058446734	0\\
2.47061370468	0\\
2.47064294202	0\\
2.47067217936	0\\
2.4707014167	0\\
2.47073065404	0\\
2.47075989138	0\\
2.47078912872	0\\
2.47081836606	0\\
2.4708476034	0\\
2.47087684074	0\\
2.47090607808	0\\
2.47093531542	0\\
2.47096455276	0\\
2.4709937901	0\\
2.47102302744	0\\
2.47105226478	0\\
2.47108150212	0\\
2.47111073946	0\\
2.4711399768	0\\
2.47116921414	0\\
2.47119845148	0\\
2.47122768882	0\\
2.47125692616	0\\
2.4712861635	0\\
2.47131540084	0\\
2.47134463818	0\\
2.47137387552	0\\
2.47140311286	0\\
2.4714323502	0\\
2.47146158754	0\\
2.47149082488	0\\
2.47152006222	0\\
2.47154929956	0\\
2.4715785369	0\\
2.47160777424	0\\
2.47163701158	0\\
2.47166624892	0\\
2.47169548626	0\\
2.4717247236	0\\
2.47175396094	0\\
2.47178319828	0\\
2.47181243562	0\\
2.47184167296	0\\
2.4718709103	0\\
2.47190014764	0\\
2.47192938498	0\\
2.47195862232	0\\
2.47198785966	0\\
2.472017097	0\\
2.47204633434	0\\
2.47207557168	0\\
2.47210480902	0\\
2.47213404636	0\\
2.4721632837	0\\
2.47219252104	0\\
2.47222175838	0\\
2.47225099572	0\\
2.47228023306	0\\
2.4723094704	0\\
2.47233870774	0\\
2.47236794508	0\\
2.47239718242	0\\
2.47242641976	0\\
2.4724556571	0\\
2.47248489444	0\\
2.47251413178	0\\
2.47254336912	0\\
2.47257260646	0\\
2.4726018438	0\\
2.47263108114	0\\
2.47266031848	0\\
2.47268955582	0\\
2.47271879316	0\\
2.4727480305	0\\
2.47277726784	0\\
2.47280650518	0\\
2.47283574252	0\\
2.47286497986	0\\
2.4728942172	0\\
2.47292345454	0\\
2.47295269188	0\\
2.47298192922	0\\
2.47301116656	0\\
2.4730404039	0\\
2.47306964124	0\\
2.47309887858	0\\
2.47312811592	0\\
2.47315735326	0\\
2.4731865906	0\\
2.47321582794	0\\
2.47324506528	0\\
2.47327430262	0\\
2.47330353996	0\\
2.4733327773	0\\
2.47336201464	0\\
2.47339125198	0\\
2.47342048932	0\\
2.47344972666	0\\
2.473478964	0\\
2.47350820134	0\\
2.47353743868	0\\
2.47356667602	0\\
2.47359591336	0\\
2.4736251507	0\\
2.47365438804	0\\
2.47368362538	0\\
2.47371286272	0\\
2.47374210006	0\\
2.4737713374	0\\
2.47380057474	0\\
2.47382981208	0\\
2.47385904942	0\\
2.47388828676	0\\
2.4739175241	0\\
2.47394676144	0\\
2.47397599878	0\\
2.47400523612	0\\
2.47403447346	0\\
2.4740637108	0\\
2.47409294814	0\\
2.47412218548	0\\
2.47415142282	0\\
2.47418066016	0\\
2.4742098975	0\\
2.47423913484	0\\
2.47426837218	0\\
2.47429760952	0\\
2.47432684686	0\\
2.4743560842	0\\
2.47438532154	0\\
2.47441455888	0\\
2.47444379622	0\\
2.47447303356	0\\
2.4745022709	0\\
2.47453150824	0\\
2.47456074558	0\\
2.47458998292	0\\
2.47461922026	0\\
2.4746484576	0\\
2.47467769494	0\\
2.47470693228	0\\
2.47473616962	0\\
2.47476540696	0\\
2.4747946443	0\\
2.47482388164	0\\
2.47485311898	0\\
2.47488235632	0\\
2.47491159366	0\\
2.474940831	0\\
2.47497006834	0\\
2.47499930568	0\\
2.47502854302	0\\
2.47505778036	0\\
2.4750870177	0\\
2.47511625504	0\\
2.47514549238	0\\
2.47517472972	0\\
2.47520396706	0\\
2.4752332044	0\\
2.47526244174	0\\
2.47529167908	0\\
2.47532091642	0\\
2.47535015376	0\\
2.4753793911	0\\
2.47540862844	0\\
2.47543786578	0\\
2.47546710312	0\\
2.47549634046	0\\
2.4755255778	0\\
2.47555481514	0\\
2.47558405248	0\\
2.47561328982	0\\
2.47564252716	0\\
2.4756717645	0\\
2.47570100184	0\\
2.47573023918	0\\
2.47575947652	0\\
2.47578871386	0\\
2.4758179512	0\\
2.47584718854	0\\
2.47587642588	0\\
2.47590566322	0\\
2.47593490056	0\\
2.4759641379	0\\
2.47599337524	0\\
2.47602261258	0\\
2.47605184992	0\\
2.47608108726	0\\
2.4761103246	0\\
2.47613956194	0\\
2.47616879928	0\\
2.47619803662	0\\
2.47622727396	0\\
2.4762565113	0\\
2.47628574864	0\\
2.47631498598	0\\
2.47634422332	0\\
2.47637346066	0\\
2.476402698	0\\
2.47643193534	0\\
2.47646117268	0\\
2.47649041002	0\\
2.47651964736	0\\
2.4765488847	0\\
2.47657812204	0\\
2.47660735938	0\\
2.47663659672	0\\
2.47666583406	0\\
2.4766950714	0\\
2.47672430874	0\\
2.47675354608	0\\
2.47678278342	0\\
2.47681202076	0\\
2.4768412581	0\\
2.47687049544	0\\
2.47689973278	0\\
2.47692897012	0\\
2.47695820746	0\\
2.4769874448	0\\
2.47701668214	0\\
2.47704591948	0\\
2.47707515682	0\\
2.47710439416	0\\
2.4771336315	0\\
2.47716286884	0\\
2.47719210618	0\\
2.47722134352	0\\
2.47725058086	0\\
2.4772798182	0\\
2.47730905554	0\\
2.47733829288	0\\
2.47736753022	0\\
2.47739676756	0\\
2.4774260049	0\\
2.47745524224	0\\
2.47748447958	0\\
2.47751371692	0\\
2.47754295426	0\\
2.4775721916	0\\
2.47760142894	0\\
2.47763066628	0\\
2.47765990362	0\\
2.47768914096	0\\
2.4777183783	0\\
2.47774761564	0\\
2.47777685298	0\\
2.47780609032	0\\
2.47783532766	0\\
2.477864565	0\\
2.47789380234	0\\
2.47792303968	0\\
2.47795227702	0\\
2.47798151436	0\\
2.4780107517	0\\
2.47803998904	0\\
2.47806922638	0\\
2.47809846372	0\\
2.47812770106	0\\
2.4781569384	0\\
2.47818617574	0\\
2.47821541308	0\\
2.47824465042	0\\
2.47827388776	0\\
2.4783031251	0\\
2.47833236244	0\\
2.47836159978	0\\
2.47839083712	0\\
2.47842007446	0\\
2.4784493118	0\\
2.47847854914	0\\
2.47850778648	0\\
2.47853702382	0\\
2.47856626116	0\\
2.4785954985	0\\
2.47862473584	0\\
2.47865397318	0\\
2.47868321052	0\\
2.47871244786	0\\
2.4787416852	0\\
2.47877092254	0\\
2.47880015988	0\\
2.47882939722	0\\
2.47885863456	0\\
2.4788878719	0\\
2.47891710924	0\\
2.47894634658	0\\
2.47897558392	0\\
2.47900482126	0\\
2.4790340586	0\\
2.47906329594	0\\
2.47909253328	0\\
2.47912177062	0\\
2.47915100796	0\\
2.4791802453	0\\
2.47920948264	0\\
2.47923871998	0\\
2.47926795732	0\\
2.47929719466	0\\
2.479326432	0\\
2.47935566934	0\\
2.47938490668	0\\
2.47941414402	0\\
2.47944338136	0\\
2.4794726187	0\\
2.47950185604	0\\
2.47953109338	0\\
2.47956033072	0\\
2.47958956806	0\\
2.4796188054	0\\
2.47964804274	0\\
2.47967728008	0\\
2.47970651742	0\\
2.47973575476	0\\
2.4797649921	0\\
2.47979422944	0\\
2.47982346678	0\\
2.47985270412	0\\
2.47988194146	0\\
2.4799111788	0\\
2.47994041614	0\\
2.47996965348	0\\
2.47999889082	0\\
2.48002812816	0\\
2.4800573655	0\\
2.48008660284	0\\
2.48011584018	0\\
2.48014507752	0\\
2.48017431486	0\\
2.4802035522	0\\
2.48023278954	0\\
2.48026202688	0\\
2.48029126422	0\\
2.48032050156	0\\
2.4803497389	0\\
2.48037897624	0\\
2.48040821358	0\\
2.48043745092	0\\
2.48046668826	0\\
2.4804959256	0\\
2.48052516294	0\\
2.48055440028	0\\
2.48058363762	0\\
2.48061287496	0\\
2.4806421123	0\\
2.48067134964	0\\
2.48070058698	0\\
2.48072982432	0\\
2.48075906166	0\\
2.480788299	0\\
2.48081753634	0\\
2.48084677368	0\\
2.48087601102	0\\
2.48090524836	0\\
2.4809344857	0\\
2.48096372304	0\\
2.48099296038	0\\
2.48102219772	0\\
2.48105143506	0\\
2.4810806724	0\\
2.48110990974	0\\
2.48113914708	0\\
2.48116838442	0\\
2.48119762176	0\\
2.4812268591	0\\
2.48125609644	0\\
2.48128533378	0\\
2.48131457112	0\\
2.48134380846	0\\
2.4813730458	0\\
2.48140228314	0\\
2.48143152048	0\\
2.48146075782	0\\
2.48148999516	0\\
2.4815192325	0\\
2.48154846984	0\\
2.48157770718	0\\
2.48160694452	0\\
2.48163618186	0\\
2.4816654192	0\\
2.48169465654	0\\
2.48172389388	0\\
2.48175313122	0\\
2.48178236856	0\\
2.4818116059	0\\
2.48184084324	0\\
2.48187008058	0\\
2.48189931792	0\\
2.48192855526	0\\
2.4819577926	0\\
2.48198702994	0\\
2.48201626728	0\\
2.48204550462	0\\
2.48207474196	0\\
2.4821039793	0\\
2.48213321664	0\\
2.48216245398	0\\
2.48219169132	0\\
2.48222092866	0\\
2.482250166	0\\
2.48227940334	0\\
2.48230864068	0\\
2.48233787802	0\\
2.48236711536	0\\
2.4823963527	0\\
2.48242559004	0\\
2.48245482738	0\\
2.48248406472	0\\
2.48251330206	0\\
2.4825425394	0\\
2.48257177674	0\\
2.48260101408	0\\
2.48263025142	0\\
2.48265948876	0\\
2.4826887261	0\\
2.48271796344	0\\
2.48274720078	0\\
2.48277643812	0\\
2.48280567546	0\\
2.4828349128	0\\
2.48286415014	0\\
2.48289338748	0\\
2.48292262482	0\\
2.48295186216	0\\
2.4829810995	0\\
2.48301033684	0\\
2.48303957418	0\\
2.48306881152	0\\
2.48309804886	0\\
2.4831272862	0\\
2.48315652354	0\\
2.48318576088	0\\
2.48321499822	0\\
2.48324423556	0\\
2.4832734729	0\\
2.48330271024	0\\
2.48333194758	0\\
2.48336118492	0\\
2.48339042226	0\\
2.4834196596	0\\
2.48344889694	0\\
2.48347813428	0\\
2.48350737162	0\\
2.48353660896	0\\
2.4835658463	0\\
2.48359508364	0\\
2.48362432098	0\\
2.48365355832	0\\
2.48368279566	0\\
2.483712033	0\\
2.48374127034	0\\
2.48377050768	0\\
2.48379974502	0\\
2.48382898236	0\\
2.4838582197	0\\
2.48388745704	0\\
2.48391669438	0\\
2.48394593172	0\\
2.48397516906	0\\
2.4840044064	0\\
2.48403364374	0\\
2.48406288108	0\\
2.48409211842	0\\
2.48412135576	0\\
2.4841505931	0\\
2.48417983044	0\\
2.48420906778	0\\
2.48423830512	0\\
2.48426754246	0\\
2.4842967798	0\\
2.48432601714	0\\
2.48435525448	0\\
2.48438449182	0\\
2.48441372916	0\\
2.4844429665	0\\
2.48447220384	0\\
2.48450144118	0\\
2.48453067852	0\\
2.48455991586	0\\
2.4845891532	0\\
2.48461839054	0\\
2.48464762788	0\\
2.48467686522	0\\
2.48470610256	0\\
2.4847353399	0\\
2.48476457724	0\\
2.48479381458	0\\
2.48482305192	0\\
2.48485228926	0\\
2.4848815266	0\\
2.48491076394	0\\
2.48494000128	0\\
2.48496923862	0\\
2.48499847596	0\\
2.4850277133	0\\
2.48505695064	0\\
2.48508618798	0\\
2.48511542532	0\\
2.48514466266	0\\
2.4851739	0\\
2.48520313734	0\\
2.48523237468	0\\
2.48526161202	0\\
2.48529084936	0\\
2.4853200867	0\\
2.48534932404	0\\
2.48537856138	0\\
2.48540779872	0\\
2.48543703606	0\\
2.4854662734	0\\
2.48549551074	0\\
2.48552474808	0\\
2.48555398542	0\\
2.48558322276	0\\
2.4856124601	0\\
2.48564169744	0\\
2.48567093478	0\\
2.48570017212	0\\
2.48572940946	0\\
2.4857586468	0\\
2.48578788414	0\\
2.48581712148	0\\
2.48584635882	0\\
2.48587559616	0\\
2.4859048335	0\\
2.48593407084	0\\
2.48596330818	0\\
2.48599254552	0\\
2.48602178286	0\\
2.4860510202	0\\
2.48608025754	0\\
2.48610949488	0\\
2.48613873222	0\\
2.48616796956	0\\
2.4861972069	0\\
2.48622644424	0\\
2.48625568158	0\\
2.48628491892	0\\
2.48631415626	0\\
2.4863433936	0\\
2.48637263094	0\\
2.48640186828	0\\
2.48643110562	0\\
2.48646034296	0\\
2.4864895803	0\\
2.48651881764	0\\
2.48654805498	0\\
2.48657729232	0\\
2.48660652966	0\\
2.486635767	0\\
2.48666500434	0\\
2.48669424168	0\\
2.48672347902	0\\
2.48675271636	0\\
2.4867819537	0\\
2.48681119104	0\\
2.48684042838	0\\
2.48686966572	0\\
2.48689890306	0\\
2.4869281404	0\\
2.48695737774	0\\
2.48698661508	0\\
2.48701585242	0\\
2.48704508976	0\\
2.4870743271	0\\
2.48710356444	0\\
2.48713280178	0\\
2.48716203912	0\\
2.48719127646	0\\
2.4872205138	0\\
2.48724975114	0\\
2.48727898848	0\\
2.48730822582	0\\
2.48733746316	0\\
2.4873667005	0\\
2.48739593784	0\\
2.48742517518	0\\
2.48745441252	0\\
2.48748364986	0\\
2.4875128872	0\\
2.48754212454	0\\
2.48757136188	0\\
2.48760059922	0\\
2.48762983656	0\\
2.4876590739	0\\
2.48768831124	0\\
2.48771754858	0\\
2.48774678592	0\\
2.48777602326	0\\
2.4878052606	0\\
2.48783449794	0\\
2.48786373528	0\\
2.48789297262	0\\
2.48792220996	0\\
2.4879514473	0\\
2.48798068464	0\\
2.48800992198	0\\
2.48803915932	0\\
2.48806839666	0\\
2.488097634	0\\
2.48812687134	0\\
2.48815610868	0\\
2.48818534602	0\\
2.48821458336	0\\
2.4882438207	0\\
2.48827305804	0\\
2.48830229538	0\\
2.48833153272	0\\
2.48836077006	0\\
2.4883900074	0\\
2.48841924474	0\\
2.48844848208	0\\
2.48847771942	0\\
2.48850695676	0\\
2.4885361941	0\\
2.48856543144	0\\
2.48859466878	0\\
2.48862390612	0\\
2.48865314346	0\\
2.4886823808	0\\
2.48871161814	0\\
2.48874085548	0\\
2.48877009282	0\\
2.48879933016	0\\
2.4888285675	0\\
2.48885780484	0\\
2.48888704218	0\\
2.48891627952	0\\
2.48894551686	0\\
2.4889747542	0\\
2.48900399154	0\\
2.48903322888	0\\
2.48906246622	0\\
2.48909170356	0\\
2.4891209409	0\\
2.48915017824	0\\
2.48917941558	0\\
2.48920865292	0\\
2.48923789026	0\\
2.4892671276	0\\
2.48929636494	0\\
2.48932560228	0\\
2.48935483962	0\\
2.48938407696	0\\
2.4894133143	0\\
2.48944255164	0\\
2.48947178898	0\\
2.48950102632	0\\
2.48953026366	0\\
2.489559501	0\\
2.48958873834	0\\
2.48961797568	0\\
2.48964721302	0\\
2.48967645036	0\\
2.4897056877	0\\
2.48973492504	0\\
2.48976416238	0\\
2.48979339972	0\\
2.48982263706	0\\
2.4898518744	0\\
2.48988111174	0\\
2.48991034908	0\\
2.48993958642	0\\
2.48996882376	0\\
2.4899980611	0\\
2.49002729844	0\\
2.49005653578	0\\
2.49008577312	0\\
2.49011501046	0\\
2.4901442478	0\\
2.49017348514	0\\
2.49020272248	0\\
2.49023195982	0\\
2.49026119716	0\\
2.4902904345	0\\
2.49031967184	0\\
2.49034890918	0\\
2.49037814652	0\\
2.49040738386	0\\
2.4904366212	0\\
2.49046585854	0\\
2.49049509588	0\\
2.49052433322	0\\
2.49055357056	0\\
2.4905828079	0\\
2.49061204524	0\\
2.49064128258	0\\
2.49067051992	0\\
2.49069975726	0\\
2.4907289946	0\\
2.49075823194	0\\
2.49078746928	0\\
2.49081670662	0\\
2.49084594396	0\\
2.4908751813	0\\
2.49090441864	0\\
2.49093365598	0\\
2.49096289332	0\\
2.49099213066	0\\
2.491021368	0\\
2.49105060534	0\\
2.49107984268	0\\
2.49110908002	0\\
2.49113831736	0\\
2.4911675547	0\\
2.49119679204	0\\
2.49122602938	0\\
2.49125526672	0\\
2.49128450406	0\\
2.4913137414	0\\
2.49134297874	0\\
2.49137221608	0\\
2.49140145342	0\\
2.49143069076	0\\
2.4914599281	0\\
2.49148916544	0\\
2.49151840278	0\\
2.49154764012	0\\
2.49157687746	0\\
2.4916061148	0\\
2.49163535214	0\\
2.49166458948	0\\
2.49169382682	0\\
2.49172306416	0\\
2.4917523015	0\\
2.49178153884	0\\
2.49181077618	0\\
2.49184001352	0\\
2.49186925086	0\\
2.4918984882	0\\
2.49192772554	0\\
2.49195696288	0\\
2.49198620022	0\\
2.49201543756	0\\
2.4920446749	0\\
2.49207391224	0\\
2.49210314958	0\\
2.49213238692	0\\
2.49216162426	0\\
2.4921908616	0\\
2.49222009894	0\\
2.49224933628	0\\
2.49227857362	0\\
2.49230781096	0\\
2.4923370483	0\\
2.49236628564	0\\
2.49239552298	0\\
2.49242476032	0\\
2.49245399766	0\\
2.492483235	0\\
2.49251247234	0\\
2.49254170968	0\\
2.49257094702	0\\
2.49260018436	0\\
2.4926294217	0\\
2.49265865904	0\\
2.49268789638	0\\
2.49271713372	0\\
2.49274637106	0\\
2.4927756084	0\\
2.49280484574	0\\
2.49283408308	0\\
2.49286332042	0\\
2.49289255776	0\\
2.4929217951	0\\
2.49295103244	0\\
2.49298026978	0\\
2.49300950712	0\\
2.49303874446	0\\
2.4930679818	0\\
2.49309721914	0\\
2.49312645648	0\\
2.49315569382	0\\
2.49318493116	0\\
2.4932141685	0\\
2.49324340584	0\\
2.49327264318	0\\
2.49330188052	0\\
2.49333111786	0\\
2.4933603552	0\\
2.49338959254	0\\
2.49341882988	0\\
2.49344806722	0\\
2.49347730456	0\\
2.4935065419	0\\
2.49353577924	0\\
2.49356501658	0\\
2.49359425392	0\\
2.49362349126	0\\
2.4936527286	0\\
2.49368196594	0\\
2.49371120328	0\\
2.49374044062	0\\
2.49376967796	0\\
2.4937989153	0\\
2.49382815264	0\\
2.49385738998	0\\
2.49388662732	0\\
2.49391586466	0\\
2.493945102	0\\
2.49397433934	0\\
2.49400357668	0\\
2.49403281402	0\\
2.49406205136	0\\
2.4940912887	0\\
2.49412052604	0\\
2.49414976338	0\\
2.49417900072	0\\
2.49420823806	0\\
2.4942374754	0\\
2.49426671274	0\\
2.49429595008	0\\
2.49432518742	0\\
2.49435442476	0\\
2.4943836621	0\\
2.49441289944	0\\
2.49444213678	0\\
2.49447137412	0\\
2.49450061146	0\\
2.4945298488	0\\
2.49455908614	0\\
2.49458832348	0\\
2.49461756082	0\\
2.49464679816	0\\
2.4946760355	0\\
2.49470527284	0\\
2.49473451018	0\\
2.49476374752	0\\
2.49479298486	0\\
2.4948222222	0\\
2.49485145954	0\\
2.49488069688	0\\
2.49490993422	0\\
2.49493917156	0\\
2.4949684089	0\\
2.49499764624	0\\
2.49502688358	0\\
2.49505612092	0\\
2.49508535826	0\\
2.4951145956	0\\
2.49514383294	0\\
2.49517307028	0\\
2.49520230762	0\\
2.49523154496	0\\
2.4952607823	0\\
2.49529001964	0\\
2.49531925698	0\\
2.49534849432	0\\
2.49537773166	0\\
2.495406969	0\\
2.49543620634	0\\
2.49546544368	0\\
2.49549468102	0\\
2.49552391836	0\\
2.4955531557	0\\
2.49558239304	0\\
2.49561163038	0\\
2.49564086772	0\\
2.49567010506	0\\
2.4956993424	0\\
2.49572857974	0\\
2.49575781708	0\\
2.49578705442	0\\
2.49581629176	0\\
2.4958455291	0\\
2.49587476644	0\\
2.49590400378	0\\
2.49593324112	0\\
2.49596247846	0\\
2.4959917158	0\\
2.49602095314	0\\
2.49605019048	0\\
2.49607942782	0\\
2.49610866516	0\\
2.4961379025	0\\
2.49616713984	0\\
2.49619637718	0\\
2.49622561452	0\\
2.49625485186	0\\
2.4962840892	0\\
2.49631332654	0\\
2.49634256388	0\\
2.49637180122	0\\
2.49640103856	0\\
2.4964302759	0\\
2.49645951324	0\\
2.49648875058	0\\
2.49651798792	0\\
2.49654722526	0\\
2.4965764626	0\\
2.49660569994	0\\
2.49663493728	0\\
2.49666417462	0\\
2.49669341196	0\\
2.4967226493	0\\
2.49675188664	0\\
2.49678112398	0\\
2.49681036132	0\\
2.49683959866	0\\
2.496868836	0\\
2.49689807334	0\\
2.49692731068	0\\
2.49695654802	0\\
2.49698578536	0\\
2.4970150227	0\\
2.49704426004	0\\
2.49707349738	0\\
2.49710273472	0\\
2.49713197206	0\\
2.4971612094	0\\
2.49719044674	0\\
2.49721968408	0\\
2.49724892142	0\\
2.49727815876	0\\
2.4973073961	0\\
2.49733663344	0\\
2.49736587078	0\\
2.49739510812	0\\
2.49742434546	0\\
2.4974535828	0\\
2.49748282014	0\\
2.49751205748	0\\
2.49754129482	0\\
2.49757053216	0\\
2.4975997695	0\\
2.49762900684	0\\
2.49765824418	0\\
2.49768748152	0\\
2.49771671886	0\\
2.4977459562	0\\
2.49777519354	0\\
2.49780443088	0\\
2.49783366822	0\\
2.49786290556	0\\
2.4978921429	0\\
2.49792138024	0\\
2.49795061758	0\\
2.49797985492	0\\
2.49800909226	0\\
2.4980383296	0\\
2.49806756694	0\\
2.49809680428	0\\
2.49812604162	0\\
2.49815527896	0\\
2.4981845163	0\\
2.49821375364	0\\
2.49824299098	0\\
2.49827222832	0\\
2.49830146566	0\\
2.498330703	0\\
2.49835994034	0\\
2.49838917768	0\\
2.49841841502	0\\
2.49844765236	0\\
2.4984768897	0\\
2.49850612704	0\\
2.49853536438	0\\
2.49856460172	0\\
2.49859383906	0\\
2.4986230764	0\\
2.49865231374	0\\
2.49868155108	0\\
2.49871078842	0\\
2.49874002576	0\\
2.4987692631	0\\
2.49879850044	0\\
2.49882773778	0\\
2.49885697512	0\\
2.49888621246	0\\
2.4989154498	0\\
2.49894468714	0\\
2.49897392448	0\\
2.49900316182	0\\
2.49903239916	0\\
2.4990616365	0\\
2.49909087384	0\\
2.49912011118	0\\
2.49914934852	0\\
2.49917858586	0\\
2.4992078232	0\\
2.49923706054	0\\
2.49926629788	0\\
2.49929553522	0\\
2.49932477256	0\\
2.4993540099	0\\
2.49938324724	0\\
2.49941248458	0\\
2.49944172192	0\\
2.49947095926	0\\
2.4995001966	0\\
2.49952943394	0\\
2.49955867128	0\\
2.49958790862	0\\
2.49961714596	0\\
2.4996463833	0\\
2.49967562064	0\\
2.49970485798	0\\
2.49973409532	0\\
2.49976333266	0\\
2.49979257	0\\
2.49982180734	0\\
2.49985104468	0\\
2.49988028202	0\\
2.49990951936	0\\
2.4999387567	0\\
2.49996799404	0\\
2.49999723138	0\\
2.50002646872	0\\
2.50005570606	0\\
2.5000849434	0\\
2.50011418074	0\\
2.50014341808	0\\
2.50017265542	0\\
2.50020189276	0\\
2.5002311301	0\\
2.50026036744	0\\
2.50028960478	0\\
2.50031884212	0\\
2.50034807946	0\\
2.5003773168	0\\
2.50040655414	0\\
2.50043579148	0\\
2.50046502882	0\\
2.50049426616	0\\
2.5005235035	0\\
2.50055274084	0\\
2.50058197818	0\\
2.50061121552	0\\
2.50064045286	0\\
2.5006696902	0\\
2.50069892754	0\\
2.50072816488	0\\
2.50075740222	0\\
2.50078663956	0\\
2.5008158769	0\\
2.50084511424	0\\
2.50087435158	0\\
2.50090358892	0\\
2.50093282626	0\\
2.5009620636	0\\
2.50099130094	0\\
2.50102053828	0\\
2.50104977562	0\\
2.50107901296	0\\
2.5011082503	0\\
2.50113748764	0\\
2.50116672498	0\\
2.50119596232	0\\
2.50122519966	0\\
2.501254437	0\\
2.50128367434	0\\
2.50131291168	0\\
2.50134214902	0\\
2.50137138636	0\\
2.5014006237	0\\
2.50142986104	0\\
2.50145909838	0\\
2.50148833572	0\\
2.50151757306	0\\
2.5015468104	0\\
2.50157604774	0\\
2.50160528508	0\\
2.50163452242	0\\
2.50166375976	0\\
2.5016929971	0\\
2.50172223444	0\\
2.50175147178	0\\
2.50178070912	0\\
2.50180994646	0\\
2.5018391838	0\\
2.50186842114	0\\
2.50189765848	0\\
2.50192689582	0\\
2.50195613316	0\\
2.5019853705	0\\
2.50201460784	0\\
2.50204384518	0\\
2.50207308252	0\\
2.50210231986	0\\
2.5021315572	0\\
2.50216079454	0\\
2.50219003188	0\\
2.50221926922	0\\
2.50224850656	0\\
2.5022777439	0\\
2.50230698124	0\\
2.50233621858	0\\
2.50236545592	0\\
2.50239469326	0\\
2.5024239306	0\\
2.50245316794	0\\
2.50248240528	0\\
2.50251164262	0\\
2.50254087996	0\\
2.5025701173	0\\
2.50259935464	0\\
2.50262859198	0\\
2.50265782932	0\\
2.50268706666	0\\
2.502716304	0\\
2.50274554134	0\\
2.50277477868	0\\
2.50280401602	0\\
2.50283325336	0\\
2.5028624907	0\\
2.50289172804	0\\
2.50292096538	0\\
2.50295020272	0\\
2.50297944006	0\\
2.5030086774	0\\
2.50303791474	0\\
2.50306715208	0\\
2.50309638942	0\\
2.50312562676	0\\
2.5031548641	0\\
2.50318410144	0\\
2.50321333878	0\\
2.50324257612	0\\
2.50327181346	0\\
2.5033010508	0\\
2.50333028814	0\\
2.50335952548	0\\
2.50338876282	0\\
2.50341800016	0\\
2.5034472375	0\\
2.50347647484	0\\
2.50350571218	0\\
2.50353494952	0\\
2.50356418686	0\\
2.5035934242	0\\
2.50362266154	0\\
2.50365189888	0\\
2.50368113622	0\\
2.50371037356	0\\
2.5037396109	0\\
2.50376884824	0\\
2.50379808558	0\\
2.50382732292	0\\
2.50385656026	0\\
2.5038857976	0\\
2.50391503494	0\\
2.50394427228	0\\
2.50397350962	0\\
2.50400274696	0\\
2.5040319843	0\\
2.50406122164	0\\
2.50409045898	0\\
2.50411969632	0\\
2.50414893366	0\\
2.504178171	0\\
2.50420740834	0\\
2.50423664568	0\\
2.50426588302	0\\
2.50429512036	0\\
2.5043243577	0\\
2.50435359504	0\\
2.50438283238	0\\
2.50441206972	0\\
2.50444130706	0\\
2.5044705444	0\\
2.50449978174	0\\
2.50452901908	0\\
2.50455825642	0\\
2.50458749376	0\\
2.5046167311	0\\
2.50464596844	0\\
2.50467520578	0\\
2.50470444312	0\\
2.50473368046	0\\
2.5047629178	0\\
2.50479215514	0\\
2.50482139248	0\\
2.50485062982	0\\
2.50487986716	0\\
2.5049091045	0\\
2.50493834184	0\\
2.50496757918	0\\
2.50499681652	0\\
2.50502605386	0\\
2.5050552912	0\\
2.50508452854	0\\
2.50511376588	0\\
2.50514300322	0\\
2.50517224056	0\\
2.5052014779	0\\
2.50523071524	0\\
2.50525995258	0\\
2.50528918992	0\\
2.50531842726	0\\
2.5053476646	0\\
2.50537690194	0\\
2.50540613928	0\\
2.50543537662	0\\
2.50546461396	0\\
2.5054938513	0\\
2.50552308864	0\\
2.50555232598	0\\
2.50558156332	0\\
2.50561080066	0\\
2.505640038	0\\
2.50566927534	0\\
2.50569851268	0\\
2.50572775002	0\\
2.50575698736	0\\
2.5057862247	0\\
2.50581546204	0\\
2.50584469938	0\\
2.50587393672	0\\
2.50590317406	0\\
2.5059324114	0\\
2.50596164874	0\\
2.50599088608	0\\
2.50602012342	0\\
2.50604936076	0\\
2.5060785981	0\\
2.50610783544	0\\
2.50613707278	0\\
2.50616631012	0\\
2.50619554746	0\\
2.5062247848	0\\
2.50625402214	0\\
2.50628325948	0\\
2.50631249682	0\\
2.50634173416	0\\
2.5063709715	0\\
2.50640020884	0\\
2.50642944618	0\\
2.50645868352	0\\
2.50648792086	0\\
2.5065171582	0\\
2.50654639554	0\\
2.50657563288	0\\
2.50660487022	0\\
2.50663410756	0\\
2.5066633449	0\\
2.50669258224	0\\
2.50672181958	0\\
2.50675105692	0\\
2.50678029426	0\\
2.5068095316	0\\
2.50683876894	0\\
2.50686800628	0\\
2.50689724362	0\\
2.50692648096	0\\
2.5069557183	0\\
2.50698495564	0\\
2.50701419298	0\\
2.50704343032	0\\
2.50707266766	0\\
2.507101905	0\\
2.50713114234	0\\
2.50716037968	0\\
2.50718961702	0\\
2.50721885436	0\\
2.5072480917	0\\
2.50727732904	0\\
2.50730656638	0\\
2.50733580372	0\\
2.50736504106	0\\
2.5073942784	0\\
2.50742351574	0\\
2.50745275308	0\\
2.50748199042	0\\
2.50751122776	0\\
2.5075404651	0\\
2.50756970244	0\\
2.50759893978	0\\
2.50762817712	0\\
2.50765741446	0\\
2.5076866518	0\\
2.50771588914	0\\
2.50774512648	0\\
2.50777436382	0\\
2.50780360116	0\\
2.5078328385	0\\
2.50786207584	0\\
2.50789131318	0\\
2.50792055052	0\\
2.50794978786	0\\
2.5079790252	0\\
2.50800826254	0\\
2.50803749988	0\\
2.50806673722	0\\
2.50809597456	0\\
2.5081252119	0\\
2.50815444924	0\\
2.50818368658	0\\
2.50821292392	0\\
2.50824216126	0\\
2.5082713986	0\\
2.50830063594	0\\
2.50832987328	0\\
2.50835911062	0\\
2.50838834796	0\\
2.5084175853	0\\
2.50844682264	0\\
2.50847605998	0\\
2.50850529732	0\\
2.50853453466	0\\
2.508563772	0\\
2.50859300934	0\\
2.50862224668	0\\
2.50865148402	0\\
2.50868072136	0\\
2.5087099587	0\\
2.50873919604	0\\
2.50876843338	0\\
2.50879767072	0\\
2.50882690806	0\\
2.5088561454	0\\
2.50888538274	0\\
2.50891462008	0\\
2.50894385742	0\\
2.50897309476	0\\
2.5090023321	0\\
2.50903156944	0\\
2.50906080678	0\\
2.50909004412	0\\
2.50911928146	0\\
2.5091485188	0\\
2.50917775614	0\\
2.50920699348	0\\
2.50923623082	0\\
2.50926546816	0\\
2.5092947055	0\\
2.50932394284	0\\
2.50935318018	0\\
2.50938241752	0\\
2.50941165486	0\\
2.5094408922	0\\
2.50947012954	0\\
2.50949936688	0\\
2.50952860422	0\\
2.50955784156	0\\
2.5095870789	0\\
2.50961631624	0\\
2.50964555358	0\\
2.50967479092	0\\
2.50970402826	0\\
2.5097332656	0\\
2.50976250294	0\\
2.50979174028	0\\
2.50982097762	0\\
2.50985021496	0\\
2.5098794523	0\\
2.50990868964	0\\
2.50993792698	0\\
2.50996716432	0\\
2.50999640166	0\\
2.510025639	0\\
2.51005487634	0\\
2.51008411368	0\\
2.51011335102	0\\
2.51014258836	0\\
2.5101718257	0\\
2.51020106304	0\\
2.51023030038	0\\
2.51025953772	0\\
2.51028877506	0\\
2.5103180124	0\\
2.51034724974	0\\
2.51037648708	0\\
2.51040572442	0\\
2.51043496176	0\\
2.5104641991	0\\
2.51049343644	0\\
2.51052267378	0\\
2.51055191112	0\\
2.51058114846	0\\
2.5106103858	0\\
2.51063962314	0\\
2.51066886048	0\\
2.51069809782	0\\
2.51072733516	0\\
2.5107565725	0\\
2.51078580984	0\\
2.51081504718	0\\
2.51084428452	0\\
2.51087352186	0\\
2.5109027592	0\\
2.51093199654	0\\
2.51096123388	0\\
2.51099047122	0\\
2.51101970856	0\\
2.5110489459	0\\
2.51107818324	0\\
2.51110742058	0\\
2.51113665792	0\\
2.51116589526	0\\
2.5111951326	0\\
2.51122436994	0\\
2.51125360728	0\\
2.51128284462	0\\
2.51131208196	0\\
2.5113413193	0\\
2.51137055664	0\\
2.51139979398	0\\
2.51142903132	0\\
2.51145826866	0\\
2.511487506	0\\
2.51151674334	0\\
2.51154598068	0\\
2.51157521802	0\\
2.51160445536	0\\
2.5116336927	0\\
2.51166293004	0\\
2.51169216738	0\\
2.51172140472	0\\
2.51175064206	0\\
2.5117798794	0\\
2.51180911674	0\\
2.51183835408	0\\
2.51186759142	0\\
2.51189682876	0\\
2.5119260661	0\\
2.51195530344	0\\
2.51198454078	0\\
2.51201377812	0\\
2.51204301546	0\\
2.5120722528	0\\
2.51210149014	0\\
2.51213072748	0\\
2.51215996482	0\\
2.51218920216	0\\
2.5122184395	0\\
2.51224767684	0\\
2.51227691418	0\\
2.51230615152	0\\
2.51233538886	0\\
2.5123646262	0\\
2.51239386354	0\\
2.51242310088	0\\
2.51245233822	0\\
2.51248157556	0\\
2.5125108129	0\\
2.51254005024	0\\
2.51256928758	0\\
2.51259852492	0\\
2.51262776226	0\\
2.5126569996	0\\
2.51268623694	0\\
2.51271547428	0\\
2.51274471162	0\\
2.51277394896	0\\
2.5128031863	0\\
2.51283242364	0\\
2.51286166098	0\\
2.51289089832	0\\
2.51292013566	0\\
2.512949373	0\\
2.51297861034	0\\
2.51300784768	0\\
2.51303708502	0\\
2.51306632236	0\\
2.5130955597	0\\
2.51312479704	0\\
2.51315403438	0\\
2.51318327172	0\\
2.51321250906	0\\
2.5132417464	0\\
2.51327098374	0\\
2.51330022108	0\\
2.51332945842	0\\
2.51335869576	0\\
2.5133879331	0\\
2.51341717044	0\\
2.51344640778	0\\
2.51347564512	0\\
2.51350488246	0\\
2.5135341198	0\\
2.51356335714	0\\
2.51359259448	0\\
2.51362183182	0\\
2.51365106916	0\\
2.5136803065	0\\
2.51370954384	0\\
2.51373878118	0\\
2.51376801852	0\\
2.51379725586	0\\
2.5138264932	0\\
2.51385573054	0\\
2.51388496788	0\\
2.51391420522	0\\
2.51394344256	0\\
2.5139726799	0\\
2.51400191724	0\\
2.51403115458	0\\
2.51406039192	0\\
2.51408962926	0\\
2.5141188666	0\\
2.51414810394	0\\
2.51417734128	0\\
2.51420657862	0\\
2.51423581596	0\\
2.5142650533	0\\
2.51429429064	0\\
2.51432352798	0\\
2.51435276532	0\\
2.51438200266	0\\
2.51441124	0\\
2.51444047734	0\\
2.51446971468	0\\
2.51449895202	0\\
2.51452818936	0\\
2.5145574267	0\\
2.51458666404	0\\
2.51461590138	0\\
2.51464513872	0\\
2.51467437606	0\\
2.5147036134	0\\
2.51473285074	0\\
2.51476208808	0\\
2.51479132542	0\\
2.51482056276	0\\
2.5148498001	0\\
2.51487903744	0\\
2.51490827478	0\\
2.51493751212	0\\
2.51496674946	0\\
2.5149959868	0\\
2.51502522414	0\\
2.51505446148	0\\
2.51508369882	0\\
2.51511293616	0\\
2.5151421735	0\\
2.51517141084	0\\
2.51520064818	0\\
2.51522988552	0\\
2.51525912286	0\\
2.5152883602	0\\
2.51531759754	0\\
2.51534683488	0\\
2.51537607222	0\\
2.51540530956	0\\
2.5154345469	0\\
2.51546378424	0\\
2.51549302158	0\\
2.51552225892	0\\
2.51555149626	0\\
2.5155807336	0\\
2.51560997094	0\\
2.51563920828	0\\
2.51566844562	0\\
2.51569768296	0\\
2.5157269203	0\\
2.51575615764	0\\
2.51578539498	0\\
2.51581463232	0\\
2.51584386966	0\\
2.515873107	0\\
2.51590234434	0\\
2.51593158168	0\\
2.51596081902	0\\
2.51599005636	0\\
2.5160192937	0\\
2.51604853104	0\\
2.51607776838	0\\
2.51610700572	0\\
2.51613624306	0\\
2.5161654804	0\\
2.51619471774	0\\
2.51622395508	0\\
2.51625319242	0\\
2.51628242976	0\\
2.5163116671	0\\
2.51634090444	0\\
2.51637014178	0\\
2.51639937912	0\\
2.51642861646	0\\
2.5164578538	0\\
2.51648709114	0\\
2.51651632848	0\\
2.51654556582	0\\
2.51657480316	0\\
2.5166040405	0\\
2.51663327784	0\\
2.51666251518	0\\
2.51669175252	0\\
2.51672098986	0\\
2.5167502272	0\\
2.51677946454	0\\
2.51680870188	0\\
2.51683793922	0\\
2.51686717656	0\\
2.5168964139	0\\
2.51692565124	0\\
2.51695488858	0\\
2.51698412592	0\\
2.51701336326	0\\
2.5170426006	0\\
2.51707183794	0\\
2.51710107528	0\\
2.51713031262	0\\
2.51715954996	0\\
2.5171887873	0\\
2.51721802464	0\\
2.51724726198	0\\
2.51727649932	0\\
2.51730573666	0\\
2.517334974	0\\
2.51736421134	0\\
2.51739344868	0\\
2.51742268602	0\\
2.51745192336	0\\
2.5174811607	0\\
2.51751039804	0\\
2.51753963538	0\\
2.51756887272	0\\
2.51759811006	0\\
2.5176273474	0\\
2.51765658474	0\\
2.51768582208	0\\
2.51771505942	0\\
2.51774429676	0\\
2.5177735341	0\\
2.51780277144	0\\
2.51783200878	0\\
2.51786124612	0\\
2.51789048346	0\\
2.5179197208	0\\
2.51794895814	0\\
2.51797819548	0\\
2.51800743282	0\\
2.51803667016	0\\
2.5180659075	0\\
2.51809514484	0\\
2.51812438218	0\\
2.51815361952	0\\
2.51818285686	0\\
2.5182120942	0\\
2.51824133154	0\\
2.51827056888	0\\
2.51829980622	0\\
2.51832904356	0\\
2.5183582809	0\\
2.51838751824	0\\
2.51841675558	0\\
2.51844599292	0\\
2.51847523026	0\\
2.5185044676	0\\
2.51853370494	0\\
2.51856294228	0\\
2.51859217962	0\\
2.51862141696	0\\
2.5186506543	0\\
2.51867989164	0\\
2.51870912898	0\\
2.51873836632	0\\
2.51876760366	0\\
2.518796841	0\\
2.51882607834	0\\
2.51885531568	0\\
2.51888455302	0\\
2.51891379036	0\\
2.5189430277	0\\
2.51897226504	0\\
2.51900150238	0\\
2.51903073972	0\\
2.51905997706	0\\
2.5190892144	0\\
2.51911845174	0\\
2.51914768908	0\\
2.51917692642	0\\
2.51920616376	0\\
2.5192354011	0\\
2.51926463844	0\\
2.51929387578	0\\
2.51932311312	0\\
2.51935235046	0\\
2.5193815878	0\\
2.51941082514	0\\
2.51944006248	0\\
2.51946929982	0\\
2.51949853716	0\\
2.5195277745	0\\
2.51955701184	0\\
2.51958624918	0\\
2.51961548652	0\\
2.51964472386	0\\
2.5196739612	0\\
2.51970319854	0\\
2.51973243588	0\\
2.51976167322	0\\
2.51979091056	0\\
2.5198201479	0\\
2.51984938524	0\\
2.51987862258	0\\
2.51990785992	0\\
2.51993709726	0\\
2.5199663346	0\\
2.51999557194	0\\
2.52002480928	0\\
2.52005404662	0\\
2.52008328396	0\\
2.5201125213	0\\
2.52014175864	0\\
2.52017099598	0\\
2.52020023332	0\\
2.52022947066	0\\
2.520258708	0\\
2.52028794534	0\\
2.52031718268	0\\
2.52034642002	0\\
2.52037565736	0\\
2.5204048947	0\\
2.52043413204	0\\
2.52046336938	0\\
2.52049260672	0\\
2.52052184406	0\\
2.5205510814	0\\
2.52058031874	0\\
2.52060955608	0\\
2.52063879342	0\\
2.52066803076	0\\
2.5206972681	0\\
2.52072650544	0\\
2.52075574278	0\\
2.52078498012	0\\
2.52081421746	0\\
2.5208434548	0\\
2.52087269214	0\\
2.52090192948	0\\
2.52093116682	0\\
2.52096040416	0\\
2.5209896415	0\\
2.52101887884	0\\
2.52104811618	0\\
2.52107735352	0\\
2.52110659086	0\\
2.5211358282	0\\
2.52116506554	0\\
2.52119430288	0\\
2.52122354022	0\\
2.52125277756	0\\
2.5212820149	0\\
2.52131125224	0\\
2.52134048958	0\\
2.52136972692	0\\
2.52139896426	0\\
2.5214282016	0\\
2.52145743894	0\\
2.52148667628	0\\
2.52151591362	0\\
2.52154515096	0\\
2.5215743883	0\\
2.52160362564	0\\
2.52163286298	0\\
2.52166210032	0\\
2.52169133766	0\\
2.521720575	0\\
2.52174981234	0\\
2.52177904968	0\\
2.52180828702	0\\
2.52183752436	0\\
2.5218667617	0\\
2.52189599904	0\\
2.52192523638	0\\
2.52195447372	0\\
2.52198371106	0\\
2.5220129484	0\\
2.52204218574	0\\
2.52207142308	0\\
2.52210066042	0\\
2.52212989776	0\\
2.5221591351	0\\
2.52218837244	0\\
2.52221760978	0\\
2.52224684712	0\\
2.52227608446	0\\
2.5223053218	0\\
2.52233455914	0\\
2.52236379648	0\\
2.52239303382	0\\
2.52242227116	0\\
2.5224515085	0\\
2.52248074584	0\\
2.52250998318	0\\
2.52253922052	0\\
2.52256845786	0\\
2.5225976952	0\\
2.52262693254	0\\
2.52265616988	0\\
2.52268540722	0\\
2.52271464456	0\\
2.5227438819	0\\
2.52277311924	0\\
2.52280235658	0\\
2.52283159392	0\\
2.52286083126	0\\
2.5228900686	0\\
2.52291930594	0\\
2.52294854328	0\\
2.52297778062	0\\
2.52300701796	0\\
2.5230362553	0\\
2.52306549264	0\\
2.52309472998	0\\
2.52312396732	0\\
2.52315320466	0\\
2.523182442	0\\
2.52321167934	0\\
2.52324091668	0\\
2.52327015402	0\\
2.52329939136	0\\
2.5233286287	0\\
2.52335786604	0\\
2.52338710338	0\\
2.52341634072	0\\
2.52344557806	0\\
2.5234748154	0\\
2.52350405274	0\\
2.52353329008	0\\
2.52356252742	0\\
2.52359176476	0\\
2.5236210021	0\\
2.52365023944	0\\
2.52367947678	0\\
2.52370871412	0\\
2.52373795146	0\\
2.5237671888	0\\
2.52379642614	0\\
2.52382566348	0\\
2.52385490082	0\\
2.52388413816	0\\
2.5239133755	0\\
2.52394261284	0\\
2.52397185018	0\\
2.52400108752	0\\
2.52403032486	0\\
2.5240595622	0\\
2.52408879954	0\\
2.52411803688	0\\
2.52414727422	0\\
2.52417651156	0\\
2.5242057489	0\\
2.52423498624	0\\
2.52426422358	0\\
2.52429346092	0\\
2.52432269826	1.09228875796644\\
2.5243519356	0\\
2.52438117294	0\\
2.52441041028	0\\
2.52443964762	0\\
2.52446888496	0\\
2.5244981223	0\\
2.52452735964	0\\
2.52455659698	0\\
2.52458583432	0\\
2.52461507166	0\\
2.524644309	0\\
2.52467354634	0\\
2.52470278368	0\\
2.52473202102	0\\
2.52476125836	0\\
2.5247904957	0\\
2.52481973304	0\\
2.52484897038	0\\
2.52487820772	0\\
2.52490744506	0\\
2.5249366824	0\\
2.52496591974	0\\
2.52499515708	0\\
2.52502439442	0\\
2.52505363176	0\\
2.5250828691	0\\
2.52511210644	0\\
2.52514134378	0\\
2.52517058112	0\\
2.52519981846	0\\
2.5252290558	0\\
2.52525829314	0\\
2.52528753048	0\\
2.52531676782	0\\
2.52534600516	0\\
2.5253752425	0\\
2.52540447984	0\\
2.52543371718	0\\
2.52546295452	0\\
2.52549219186	0\\
2.5255214292	0\\
2.52555066654	0\\
2.52557990388	0\\
2.52560914122	0\\
2.52563837856	0\\
2.5256676159	0\\
2.52569685324	0\\
2.52572609058	0\\
2.52575532792	0\\
2.52578456526	0\\
2.5258138026	0\\
2.52584303994	0\\
2.52587227728	0\\
2.52590151462	0\\
2.52593075196	0\\
2.5259599893	0\\
2.52598922664	0\\
2.52601846398	0\\
2.52604770132	0\\
2.52607693866	0\\
2.526106176	0\\
2.52613541334	0\\
2.52616465068	0\\
2.52619388802	0\\
2.52622312536	0\\
2.5262523627	0\\
2.52628160004	0\\
2.52631083738	0\\
2.52634007472	0\\
2.52636931206	0\\
2.5263985494	0\\
2.52642778674	0\\
2.52645702408	0\\
2.52648626142	0\\
2.52651549876	0\\
2.5265447361	0\\
2.52657397344	0\\
2.52660321078	0\\
2.52663244812	0\\
2.52666168546	0\\
2.5266909228	0\\
2.52672016014	0\\
2.52674939748	0\\
2.52677863482	0\\
2.52680787216	0\\
2.5268371095	0\\
2.52686634684	0\\
2.52689558418	0\\
2.52692482152	0\\
2.52695405886	0\\
2.5269832962	0\\
2.52701253354	0\\
2.52704177088	0\\
2.52707100822	0\\
2.52710024556	0\\
2.5271294829	0\\
2.52715872024	0\\
2.52718795758	0\\
2.52721719492	0\\
2.52724643226	0\\
2.5272756696	0\\
2.52730490694	0\\
2.52733414428	0\\
2.52736338162	0\\
2.52739261896	0\\
2.5274218563	0\\
2.52745109364	0\\
2.52748033098	0\\
2.52750956832	0\\
2.52753880566	0\\
2.527568043	0\\
2.52759728034	0\\
2.52762651768	0\\
2.52765575502	0\\
2.52768499236	0\\
2.5277142297	0\\
2.52774346704	0\\
2.52777270438	0\\
2.52780194172	0\\
2.52783117906	0\\
2.5278604164	0\\
2.52788965374	0\\
2.52791889108	0\\
2.52794812842	0\\
2.52797736576	0\\
2.5280066031	0\\
2.52803584044	0\\
2.52806507778	0\\
2.52809431512	0\\
2.52812355246	0\\
2.5281527898	0\\
2.52818202714	0\\
2.52821126448	0\\
2.52824050182	0\\
2.52826973916	0\\
2.5282989765	0\\
2.52832821384	0\\
2.52835745118	0\\
2.52838668852	0\\
2.52841592586	0\\
2.5284451632	0\\
2.52847440054	0\\
2.52850363788	0\\
2.52853287522	0\\
2.52856211256	0\\
2.5285913499	0\\
2.52862058724	0\\
2.52864982458	0\\
2.52867906192	0\\
2.52870829926	0\\
2.5287375366	0\\
2.52876677394	0\\
2.52879601128	0\\
2.52882524862	0\\
2.52885448596	0\\
2.5288837233	0\\
2.52891296064	0\\
2.52894219798	0\\
2.52897143532	0\\
2.52900067266	0\\
2.52902991	0\\
2.52905914734	0\\
2.52908838468	0\\
2.52911762202	0\\
2.52914685936	0\\
2.5291760967	0\\
2.52920533404	0\\
2.52923457138	0\\
2.52926380872	0\\
2.52929304606	0\\
2.5293222834	0\\
2.52935152074	0\\
2.52938075808	0\\
2.52940999542	0\\
2.52943923276	0\\
2.5294684701	0\\
2.52949770744	0\\
2.52952694478	0\\
2.52955618212	0\\
2.52958541946	0\\
2.5296146568	0\\
2.52964389414	0\\
2.52967313148	0\\
2.52970236882	0\\
2.52973160616	0\\
2.5297608435	0\\
2.52979008084	0\\
2.52981931818	0\\
2.52984855552	0\\
2.52987779286	0\\
2.5299070302	0\\
2.52993626754	0\\
2.52996550488	0\\
2.52999474222	0\\
2.53002397956	0\\
2.5300532169	0\\
2.53008245424	0\\
2.53011169158	0\\
2.53014092892	0\\
2.53017016626	0\\
2.5301994036	0\\
2.53022864094	0\\
2.53025787828	0\\
2.53028711562	0\\
2.53031635296	0\\
2.5303455903	0\\
2.53037482764	0\\
2.53040406498	0\\
2.53043330232	0\\
2.53046253966	0\\
2.530491777	0\\
2.53052101434	0\\
2.53055025168	0\\
2.53057948902	0\\
2.53060872636	0\\
2.5306379637	0\\
2.53066720104	0\\
2.53069643838	0\\
2.53072567572	0\\
2.53075491306	0\\
2.5307841504	0\\
2.53081338774	0\\
2.53084262508	0\\
2.53087186242	0\\
2.53090109976	0\\
2.5309303371	0\\
2.53095957444	0\\
2.53098881178	0\\
2.53101804912	0\\
2.53104728646	0\\
2.5310765238	0\\
2.53110576114	0\\
2.53113499848	0\\
2.53116423582	0\\
2.53119347316	0\\
2.5312227105	0\\
2.53125194784	0\\
2.53128118518	0\\
2.53131042252	0\\
2.53133965986	0\\
2.5313688972	0\\
2.53139813454	0\\
2.53142737188	0\\
2.53145660922	0\\
2.53148584656	0\\
2.5315150839	0\\
2.53154432124	0\\
2.53157355858	0\\
2.53160279592	0\\
2.53163203326	0\\
2.5316612706	0\\
2.53169050794	0\\
2.53171974528	0\\
2.53174898262	0\\
2.53177821996	0\\
2.5318074573	0\\
2.53183669464	0\\
2.53186593198	0\\
2.53189516932	0\\
2.53192440666	0\\
2.531953644	0\\
2.53198288134	0\\
2.53201211868	0\\
2.53204135602	0\\
2.53207059336	0\\
2.5320998307	0\\
2.53212906804	0\\
2.53215830538	0\\
2.53218754272	0\\
2.53221678006	0\\
2.5322460174	0\\
2.53227525474	0\\
2.53230449208	0\\
2.53233372942	0\\
2.53236296676	0\\
2.5323922041	0\\
2.53242144144	0\\
2.53245067878	0\\
2.53247991612	0\\
2.53250915346	0\\
2.5325383908	0\\
2.53256762814	0\\
2.53259686548	0\\
2.53262610282	0\\
2.53265534016	0\\
2.5326845775	0\\
2.53271381484	0\\
2.53274305218	0\\
2.53277228952	0\\
2.53280152686	0\\
2.5328307642	0\\
2.53286000154	0\\
2.53288923888	0\\
2.53291847622	0\\
2.53294771356	0\\
2.5329769509	0\\
2.53300618824	0\\
2.53303542558	0\\
2.53306466292	0\\
2.53309390026	0\\
2.5331231376	0\\
2.53315237494	0\\
2.53318161228	0\\
2.53321084962	0\\
2.53324008696	0\\
2.5332693243	0\\
2.53329856164	0\\
2.53332779898	0\\
2.53335703632	0\\
2.53338627366	0\\
2.533415511	0\\
2.53344474834	0\\
2.53347398568	0\\
2.53350322302	0\\
2.53353246036	0\\
2.5335616977	0\\
2.53359093504	0\\
2.53362017238	0\\
2.53364940972	0\\
2.53367864706	0\\
2.5337078844	0\\
2.53373712174	0\\
2.53376635908	0\\
2.53379559642	0\\
2.53382483376	0\\
2.5338540711	0\\
2.53388330844	0\\
2.53391254578	0\\
2.53394178312	0\\
2.53397102046	0\\
2.5340002578	0\\
2.53402949514	0\\
2.53405873248	0\\
2.53408796982	0\\
2.53411720716	0\\
2.5341464445	0\\
2.53417568184	0\\
2.53420491918	0\\
2.53423415652	0\\
2.53426339386	0\\
2.5342926312	0\\
2.53432186854	0\\
2.53435110588	0\\
2.53438034322	0\\
2.53440958056	0\\
2.5344388179	0\\
2.53446805524	0\\
2.53449729258	0\\
2.53452652992	0\\
2.53455576726	0\\
2.5345850046	0\\
2.53461424194	0\\
2.53464347928	0\\
2.53467271662	0\\
2.53470195396	0\\
2.5347311913	0\\
2.53476042864	0\\
2.53478966598	0\\
2.53481890332	0\\
2.53484814066	0\\
2.534877378	0\\
2.53490661534	0\\
2.53493585268	0\\
2.53496509002	0\\
2.53499432736	0\\
2.5350235647	0\\
2.53505280204	0\\
2.53508203938	0\\
2.53511127672	0\\
2.53514051406	0\\
2.5351697514	0\\
2.53519898874	0\\
2.53522822608	0\\
2.53525746342	0\\
2.53528670076	0\\
2.5353159381	0\\
2.53534517544	1.09228875796644\\
2.53537441278	0\\
2.53540365012	0\\
2.53543288746	0\\
2.5354621248	0\\
2.53549136214	0\\
2.53552059948	0\\
2.53554983682	0\\
2.53557907416	0\\
2.5356083115	0\\
2.53563754884	0\\
2.53566678618	0\\
2.53569602352	0\\
2.53572526086	0\\
2.5357544982	0\\
2.53578373554	0\\
2.53581297288	0\\
2.53584221022	0\\
2.53587144756	0\\
2.5359006849	0\\
2.53592992224	0\\
2.53595915958	0\\
2.53598839692	0\\
2.53601763426	0\\
2.5360468716	0\\
2.53607610894	0\\
2.53610534628	0\\
2.53613458362	0\\
2.53616382096	0\\
2.5361930583	0\\
2.53622229564	0\\
2.53625153298	0\\
2.53628077032	0\\
2.53631000766	0\\
2.536339245	0\\
2.53636848234	0\\
2.53639771968	0\\
2.53642695702	0\\
2.53645619436	0\\
2.5364854317	0\\
2.53651466904	0\\
2.53654390638	0\\
2.53657314372	0\\
2.53660238106	0\\
2.5366316184	0\\
2.53666085574	0\\
2.53669009308	0\\
2.53671933042	0\\
2.53674856776	0\\
2.5367778051	0\\
2.53680704244	0\\
2.53683627978	0\\
2.53686551712	0\\
2.53689475446	0\\
2.5369239918	0\\
2.53695322914	0\\
2.53698246648	0\\
2.53701170382	0\\
2.53704094116	0\\
2.5370701785	0\\
2.53709941584	0\\
2.53712865318	0\\
2.53715789052	0\\
2.53718712786	0\\
2.5372163652	0\\
2.53724560254	0\\
2.53727483988	0\\
2.53730407722	0\\
2.53733331456	0\\
2.5373625519	0\\
2.53739178924	0\\
2.53742102658	0\\
2.53745026392	0\\
2.53747950126	0\\
2.5375087386	0\\
2.53753797594	0\\
2.53756721328	0\\
2.53759645062	0\\
2.53762568796	0\\
2.5376549253	0\\
2.53768416264	0\\
2.53771339998	0\\
2.53774263732	0\\
2.53777187466	0\\
2.537801112	0\\
2.53783034934	0\\
2.53785958668	0\\
2.53788882402	0\\
2.53791806136	0\\
2.5379472987	0\\
2.53797653604	0\\
2.53800577338	0\\
2.53803501072	0\\
2.53806424806	0\\
2.5380934854	0\\
2.53812272274	0\\
2.53815196008	0\\
2.53818119742	0\\
2.53821043476	0\\
2.5382396721	0\\
2.53826890944	0\\
2.53829814678	0\\
2.53832738412	0\\
2.53835662146	0\\
2.5383858588	0\\
2.53841509614	0\\
2.53844433348	0\\
2.53847357082	0\\
2.53850280816	0\\
2.5385320455	0\\
2.53856128284	0\\
2.53859052018	0\\
2.53861975752	0\\
2.53864899486	0\\
2.5386782322	0\\
2.53870746954	0\\
2.53873670688	0\\
2.53876594422	0\\
2.53879518156	0\\
2.5388244189	0\\
2.53885365624	0\\
2.53888289358	0\\
2.53891213092	0\\
2.53894136826	0\\
2.5389706056	0\\
2.53899984294	0\\
2.53902908028	0\\
2.53905831762	0\\
2.53908755496	0\\
2.5391167923	0\\
2.53914602964	0\\
2.53917526698	0\\
2.53920450432	0\\
2.53923374166	0\\
2.539262979	0\\
2.53929221634	0\\
2.53932145368	0\\
2.53935069102	0\\
2.53937992836	0\\
2.5394091657	0\\
2.53943840304	0\\
2.53946764038	0\\
2.53949687772	0\\
2.53952611506	0\\
2.5395553524	0\\
2.53958458974	0\\
2.53961382708	0\\
2.53964306442	0\\
2.53967230176	0\\
2.5397015391	0\\
2.53973077644	0\\
2.53976001378	0\\
2.53978925112	0\\
2.53981848846	0\\
2.5398477258	0\\
2.53987696314	0\\
2.53990620048	0\\
2.53993543782	0\\
2.53996467516	0\\
2.5399939125	0\\
2.54002314984	0\\
2.54005238718	0\\
2.54008162452	0\\
2.54011086186	0\\
2.5401400992	0\\
2.54016933654	0\\
2.54019857388	0\\
2.54022781122	0\\
2.54025704856	0\\
2.5402862859	0\\
2.54031552324	0\\
2.54034476058	0\\
2.54037399792	0\\
2.54040323526	0\\
2.5404324726	0\\
2.54046170994	0\\
2.54049094728	0\\
2.54052018462	0\\
2.54054942196	0\\
2.5405786593	0\\
2.54060789664	0\\
2.54063713398	0\\
2.54066637132	0\\
2.54069560866	0\\
2.540724846	0\\
2.54075408334	0\\
2.54078332068	0\\
2.54081255802	0\\
2.54084179536	0\\
2.5408710327	0\\
2.54090027004	0\\
2.54092950738	0\\
2.54095874472	0\\
2.54098798206	0\\
2.5410172194	0\\
2.54104645674	0\\
2.54107569408	0\\
2.54110493142	0\\
2.54113416876	0\\
2.5411634061	0\\
2.54119264344	0\\
2.54122188078	0\\
2.54125111812	0\\
2.54128035546	0\\
2.5413095928	0\\
2.54133883014	0\\
2.54136806748	0\\
2.54139730482	0\\
2.54142654216	0\\
2.5414557795	0\\
2.54148501684	0\\
2.54151425418	0\\
2.54154349152	0\\
2.54157272886	0\\
2.5416019662	0\\
2.54163120354	0\\
2.54166044088	0\\
2.54168967822	0\\
2.54171891556	0\\
2.5417481529	0\\
2.54177739024	0\\
2.54180662758	0\\
2.54183586492	0\\
2.54186510226	0\\
2.5418943396	0\\
2.54192357694	0\\
2.54195281428	0\\
2.54198205162	0\\
2.54201128896	0\\
2.5420405263	0\\
2.54206976364	0\\
2.54209900098	0\\
2.54212823832	0\\
2.54215747566	0\\
2.542186713	0\\
2.54221595034	0\\
2.54224518768	0\\
2.54227442502	0\\
2.54230366236	0\\
2.5423328997	0\\
2.54236213704	0\\
2.54239137438	0\\
2.54242061172	0\\
2.54244984906	0\\
2.5424790864	0\\
2.54250832374	0\\
2.54253756108	0\\
2.54256679842	0\\
2.54259603576	0\\
2.5426252731	0\\
2.54265451044	0\\
2.54268374778	0\\
2.54271298512	0\\
2.54274222246	0\\
2.5427714598	0\\
2.54280069714	0\\
2.54282993448	0\\
2.54285917182	0\\
2.54288840916	0\\
2.5429176465	0\\
2.54294688384	0\\
2.54297612118	0\\
2.54300535852	0\\
2.54303459586	0\\
2.5430638332	0\\
2.54309307054	0\\
2.54312230788	0\\
2.54315154522	0\\
2.54318078256	0\\
2.5432100199	0\\
2.54323925724	0\\
2.54326849458	0\\
2.54329773192	0\\
2.54332696926	0\\
2.5433562066	0\\
2.54338544394	0\\
2.54341468128	0\\
2.54344391862	0\\
2.54347315596	0\\
2.5435023933	0\\
2.54353163064	0\\
2.54356086798	0\\
2.54359010532	0\\
2.54361934266	0\\
2.54364858	0\\
2.54367781734	0\\
2.54370705468	0\\
2.54373629202	0\\
2.54376552936	0\\
2.5437947667	0\\
2.54382400404	0\\
2.54385324138	0\\
2.54388247872	0\\
2.54391171606	0\\
2.5439409534	0\\
2.54397019074	0\\
2.54399942808	0\\
2.54402866542	0\\
2.54405790276	0\\
2.5440871401	0\\
2.54411637744	0\\
2.54414561478	0\\
2.54417485212	0\\
2.54420408946	0\\
2.5442333268	0\\
2.54426256414	0\\
2.54429180148	0\\
2.54432103882	0\\
2.54435027616	0\\
2.5443795135	0\\
2.54440875084	0\\
2.54443798818	0\\
2.54446722552	0\\
2.54449646286	0\\
2.5445257002	0\\
2.54455493754	0\\
2.54458417488	0\\
2.54461341222	0\\
2.54464264956	0\\
2.5446718869	0\\
2.54470112424	0\\
2.54473036158	0\\
2.54475959892	0\\
2.54478883626	0\\
2.5448180736	0\\
2.54484731094	0\\
2.54487654828	0\\
2.54490578562	0\\
2.54493502296	0\\
2.5449642603	0\\
2.54499349764	0\\
2.54502273498	0\\
2.54505197232	0\\
2.54508120966	0\\
2.545110447	0\\
2.54513968434	0\\
2.54516892168	0\\
2.54519815902	0\\
2.54522739636	0\\
2.5452566337	0\\
2.54528587104	0\\
2.54531510838	0\\
2.54534434572	0\\
2.54537358306	0\\
2.5454028204	0\\
2.54543205774	0\\
2.54546129508	0\\
2.54549053242	0\\
2.54551976976	0\\
2.5455490071	0\\
2.54557824444	0\\
2.54560748178	0\\
2.54563671912	0\\
2.54566595646	0\\
2.5456951938	0\\
2.54572443114	0\\
2.54575366848	0\\
2.54578290582	0\\
2.54581214316	0\\
2.5458413805	0\\
2.54587061784	0\\
2.54589985518	0\\
2.54592909252	0\\
2.54595832986	0\\
2.5459875672	0\\
2.54601680454	0\\
2.54604604188	0\\
2.54607527922	0\\
2.54610451656	0\\
2.5461337539	0\\
2.54616299124	0\\
2.54619222858	0\\
2.54622146592	0\\
2.54625070326	0\\
2.5462799406	0\\
2.54630917794	0\\
2.54633841528	0\\
2.54636765262	0\\
2.54639688996	0\\
2.5464261273	0\\
2.54645536464	0\\
2.54648460198	0\\
2.54651383932	0\\
2.54654307666	0\\
2.546572314	0\\
2.54660155134	0\\
2.54663078868	0\\
2.54666002602	0\\
2.54668926336	0\\
2.5467185007	0\\
2.54674773804	0\\
2.54677697538	0\\
2.54680621272	0\\
2.54683545006	0\\
2.5468646874	0\\
2.54689392474	0\\
2.54692316208	0\\
2.54695239942	0\\
2.54698163676	0\\
2.5470108741	0\\
2.54704011144	0\\
2.54706934878	0\\
2.54709858612	0\\
2.54712782346	0\\
2.5471570608	0\\
2.54718629814	0\\
2.54721553548	0\\
2.54724477282	0\\
2.54727401016	0\\
2.5473032475	0\\
2.54733248484	0\\
2.54736172218	0\\
2.54739095952	0\\
2.54742019686	0\\
2.5474494342	0\\
2.54747867154	0\\
2.54750790888	0\\
2.54753714622	0\\
2.54756638356	0\\
2.5475956209	0\\
2.54762485824	0\\
2.54765409558	0\\
2.54768333292	0\\
2.54771257026	0\\
2.5477418076	0\\
2.54777104494	0\\
2.54780028228	0\\
2.54782951962	0\\
2.54785875696	0\\
2.5478879943	0\\
2.54791723164	0\\
2.54794646898	0\\
2.54797570632	0\\
2.54800494366	0\\
2.548034181	0\\
2.54806341834	0\\
2.54809265568	0\\
2.54812189302	0\\
2.54815113036	0\\
2.5481803677	0\\
2.54820960504	0\\
2.54823884238	0\\
2.54826807972	0\\
2.54829731706	0\\
2.5483265544	0\\
2.54835579174	0\\
2.54838502908	0\\
2.54841426642	0\\
2.54844350376	0\\
2.5484727411	0\\
2.54850197844	0\\
2.54853121578	0\\
2.54856045312	0\\
2.54858969046	0\\
2.5486189278	0\\
2.54864816514	0\\
2.54867740248	0\\
2.54870663982	0\\
2.54873587716	0\\
2.5487651145	0\\
2.54879435184	0\\
2.54882358918	0\\
2.54885282652	0\\
2.54888206386	0\\
2.5489113012	0\\
2.54894053854	0\\
2.54896977588	0\\
2.54899901322	0\\
2.54902825056	0\\
2.5490574879	0\\
2.54908672524	0\\
2.54911596258	0\\
2.54914519992	0\\
2.54917443726	0\\
2.5492036746	0\\
2.54923291194	0\\
2.54926214928	0\\
2.54929138662	0\\
2.54932062396	0\\
2.5493498613	0\\
2.54937909864	0\\
2.54940833598	0\\
2.54943757332	0\\
2.54946681066	0\\
2.549496048	0\\
2.54952528534	0\\
2.54955452268	0\\
2.54958376002	0\\
2.54961299736	0\\
2.5496422347	0\\
2.54967147204	0\\
2.54970070938	0\\
2.54972994672	0\\
2.54975918406	0\\
2.5497884214	0\\
2.54981765874	0\\
2.54984689608	0\\
2.54987613342	0\\
2.54990537076	0\\
2.5499346081	0\\
2.54996384544	0\\
2.54999308278	0\\
2.55002232012	0\\
2.55005155746	0\\
2.5500807948	0\\
2.55011003214	0\\
2.55013926948	0\\
2.55016850682	0\\
2.55019774416	0\\
2.5502269815	0\\
2.55025621884	0\\
2.55028545618	0\\
2.55031469352	0\\
2.55034393086	0\\
2.5503731682	0\\
2.55040240554	0\\
2.55043164288	0\\
2.55046088022	0\\
2.55049011756	0\\
2.5505193549	0\\
2.55054859224	0\\
2.55057782958	0\\
2.55060706692	0\\
2.55063630426	0\\
2.5506655416	0\\
2.55069477894	0\\
2.55072401628	0\\
2.55075325362	0\\
2.55078249096	0\\
2.5508117283	0\\
2.55084096564	0\\
2.55087020298	0\\
2.55089944032	0\\
2.55092867766	0\\
2.550957915	0\\
2.55098715234	0\\
2.55101638968	0\\
2.55104562702	0\\
2.55107486436	0\\
2.5511041017	0\\
2.55113333904	0\\
2.55116257638	0\\
2.55119181372	0\\
2.55122105106	0\\
2.5512502884	0\\
2.55127952574	0\\
2.55130876308	0\\
2.55133800042	0\\
2.55136723776	0\\
2.5513964751	0\\
2.55142571244	0\\
2.55145494978	0\\
2.55148418712	0\\
2.55151342446	0\\
2.5515426618	0\\
2.55157189914	0\\
2.55160113648	0\\
2.55163037382	0\\
2.55165961116	0\\
2.5516888485	0\\
2.55171808584	0\\
2.55174732318	0\\
2.55177656052	0\\
2.55180579786	0\\
2.5518350352	0\\
2.55186427254	0\\
2.55189350988	0\\
2.55192274722	0\\
2.55195198456	0\\
2.5519812219	0\\
2.55201045924	0\\
2.55203969658	0\\
2.55206893392	0\\
2.55209817126	0\\
2.5521274086	0\\
2.55215664594	0\\
2.55218588328	0\\
2.55221512062	0\\
2.55224435796	0\\
2.5522735953	0\\
2.55230283264	0\\
2.55233206998	0\\
2.55236130732	0\\
2.55239054466	0\\
2.552419782	0\\
2.55244901934	0\\
2.55247825668	0\\
2.55250749402	0\\
2.55253673136	0\\
2.5525659687	0\\
2.55259520604	0\\
2.55262444338	0\\
2.55265368072	0\\
2.55268291806	0\\
2.5527121554	0\\
2.55274139274	0\\
2.55277063008	0\\
2.55279986742	0\\
2.55282910476	0\\
2.5528583421	0\\
2.55288757944	0\\
2.55291681678	0\\
2.55294605412	0\\
2.55297529146	0\\
2.5530045288	0\\
2.55303376614	0\\
2.55306300348	0\\
2.55309224082	0\\
2.55312147816	0\\
2.5531507155	0\\
2.55317995284	0\\
2.55320919018	0\\
2.55323842752	0\\
2.55326766486	0\\
2.5532969022	0\\
2.55332613954	0\\
2.55335537688	0\\
2.55338461422	0\\
2.55341385156	0\\
2.5534430889	0\\
2.55347232624	0\\
2.55350156358	0\\
2.55353080092	0\\
2.55356003826	0\\
2.5535892756	0\\
2.55361851294	0\\
2.55364775028	0\\
2.55367698762	0\\
2.55370622496	0\\
2.5537354623	0\\
2.55376469964	0\\
2.55379393698	0\\
2.55382317432	0\\
2.55385241166	0\\
2.553881649	0\\
2.55391088634	0\\
2.55394012368	0\\
2.55396936102	0\\
2.55399859836	0\\
2.5540278357	0\\
2.55405707304	0\\
2.55408631038	0\\
2.55411554772	0\\
2.55414478506	0\\
2.5541740224	0\\
2.55420325974	0\\
2.55423249708	0\\
2.55426173442	0\\
2.55429097176	0\\
2.5543202091	0\\
2.55434944644	0\\
2.55437868378	0\\
2.55440792112	0\\
2.55443715846	0\\
2.5544663958	0\\
2.55449563314	0\\
2.55452487048	0\\
2.55455410782	0\\
2.55458334516	0\\
2.5546125825	0\\
2.55464181984	0\\
2.55467105718	0\\
2.55470029452	0\\
2.55472953186	0\\
2.5547587692	0\\
2.55478800654	0\\
2.55481724388	0\\
2.55484648122	0\\
2.55487571856	0\\
2.5549049559	0\\
2.55493419324	0\\
2.55496343058	0\\
2.55499266792	0\\
2.55502190526	0\\
2.5550511426	0\\
2.55508037994	0\\
2.55510961728	0\\
2.55513885462	0\\
2.55516809196	0\\
2.5551973293	0\\
2.55522656664	0\\
2.55525580398	0\\
2.55528504132	0\\
2.55531427866	0\\
2.555343516	0\\
2.55537275334	0\\
2.55540199068	0\\
2.55543122802	0\\
2.55546046536	0\\
2.5554897027	0\\
2.55551894004	0\\
2.55554817738	0\\
2.55557741472	0\\
2.55560665206	0\\
2.5556358894	0\\
2.55566512674	0\\
2.55569436408	0\\
2.55572360142	0\\
2.55575283876	0\\
2.5557820761	0\\
2.55581131344	0\\
2.55584055078	0\\
2.55586978812	0\\
2.55589902546	0\\
2.5559282628	0\\
2.55595750014	0\\
2.55598673748	0\\
2.55601597482	0\\
2.55604521216	0\\
2.5560744495	0\\
2.55610368684	0\\
2.55613292418	0\\
2.55616216152	0\\
2.55619139886	0\\
2.5562206362	0\\
2.55624987354	0\\
2.55627911088	0\\
2.55630834822	0\\
2.55633758556	0\\
2.5563668229	0\\
2.55639606024	0\\
2.55642529758	0\\
2.55645453492	0\\
2.55648377226	0\\
2.5565130096	0\\
2.55654224694	0\\
2.55657148428	0\\
2.55660072162	0\\
2.55662995896	0\\
2.5566591963	0\\
2.55668843364	0\\
2.55671767098	0\\
2.55674690832	0\\
2.55677614566	0\\
2.556805383	0\\
2.55683462034	0\\
2.55686385768	0\\
2.55689309502	0\\
2.55692233236	0\\
2.5569515697	0\\
2.55698080704	0\\
2.55701004438	0\\
2.55703928172	0\\
2.55706851906	0\\
2.5570977564	0\\
2.55712699374	0\\
2.55715623108	0\\
2.55718546842	0\\
2.55721470576	0\\
2.5572439431	0\\
2.55727318044	0\\
2.55730241778	0\\
2.55733165512	0\\
2.55736089246	0\\
2.5573901298	0\\
2.55741936714	0\\
2.55744860448	0\\
2.55747784182	0\\
2.55750707916	0\\
2.5575363165	0\\
2.55756555384	0\\
2.55759479118	0\\
2.55762402852	0\\
2.55765326586	0\\
2.5576825032	0\\
2.55771174054	0\\
2.55774097788	0\\
2.55777021522	0\\
2.55779945256	0\\
2.5578286899	0\\
2.55785792724	0\\
2.55788716458	0\\
2.55791640192	0\\
2.55794563926	0\\
2.5579748766	0\\
2.55800411394	0\\
2.55803335128	0\\
2.55806258862	0\\
2.55809182596	0\\
2.5581210633	0\\
2.55815030064	0\\
2.55817953798	0\\
2.55820877532	0\\
2.55823801266	0\\
2.55826725	0\\
2.55829648734	0\\
2.55832572468	0\\
2.55835496202	0\\
2.55838419936	1.09228875796644\\
2.5584134367	0\\
2.55844267404	0\\
2.55847191138	0\\
2.55850114872	0\\
2.55853038606	0\\
2.5585596234	0\\
2.55858886074	0\\
2.55861809808	0\\
2.55864733542	0\\
2.55867657276	0\\
2.5587058101	0\\
2.55873504744	0\\
2.55876428478	0\\
2.55879352212	0\\
2.55882275946	0\\
2.5588519968	0\\
2.55888123414	0\\
2.55891047148	0\\
2.55893970882	0\\
2.55896894616	0\\
2.5589981835	0\\
2.55902742084	0\\
2.55905665818	0\\
2.55908589552	0\\
2.55911513286	0\\
2.5591443702	0\\
2.55917360754	0\\
2.55920284488	0\\
2.55923208222	0\\
2.55926131956	0\\
2.5592905569	0\\
2.55931979424	0\\
2.55934903158	0\\
2.55937826892	0\\
2.55940750626	0\\
2.5594367436	0\\
2.55946598094	0\\
2.55949521828	0\\
2.55952445562	0\\
2.55955369296	0\\
2.5595829303	0\\
2.55961216764	0\\
2.55964140498	0\\
2.55967064232	0\\
2.55969987966	0\\
2.559729117	0\\
2.55975835434	0\\
2.55978759168	0\\
2.55981682902	0\\
2.55984606636	0\\
2.5598753037	0\\
2.55990454104	0\\
2.55993377838	0\\
2.55996301572	0\\
2.55999225306	0\\
2.5600214904	0\\
2.56005072774	0\\
2.56007996508	0\\
2.56010920242	0\\
2.56013843976	0\\
2.5601676771	0\\
2.56019691444	0\\
2.56022615178	0\\
2.56025538912	0\\
2.56028462646	0\\
2.5603138638	0\\
2.56034310114	0\\
2.56037233848	0\\
2.56040157582	0\\
2.56043081316	0\\
2.5604600505	0\\
2.56048928784	0\\
2.56051852518	0\\
2.56054776252	0\\
2.56057699986	0\\
2.5606062372	0\\
2.56063547454	0\\
2.56066471188	0\\
2.56069394922	0\\
2.56072318656	0\\
2.5607524239	0\\
2.56078166124	0\\
2.56081089858	0\\
2.56084013592	0\\
2.56086937326	0\\
2.5608986106	0\\
2.56092784794	0\\
2.56095708528	0\\
2.56098632262	0\\
2.56101555996	0\\
2.5610447973	0\\
2.56107403464	0\\
2.56110327198	0\\
2.56113250932	0\\
2.56116174666	0\\
2.561190984	0\\
2.56122022134	0\\
2.56124945868	0\\
2.56127869602	0\\
2.56130793336	0\\
2.5613371707	0\\
2.56136640804	0\\
2.56139564538	0\\
2.56142488272	0\\
2.56145412006	0\\
2.5614833574	0\\
2.56151259474	0\\
2.56154183208	0\\
2.56157106942	0\\
2.56160030676	0\\
2.5616295441	0\\
2.56165878144	0\\
2.56168801878	0\\
2.56171725612	0\\
2.56174649346	0\\
2.5617757308	0\\
2.56180496814	0\\
2.56183420548	0\\
2.56186344282	0\\
2.56189268016	0\\
2.5619219175	0\\
2.56195115484	0\\
2.56198039218	0\\
2.56200962952	0\\
2.56203886686	0\\
2.5620681042	0\\
2.56209734154	0\\
2.56212657888	0\\
2.56215581622	0\\
2.56218505356	0\\
2.5622142909	0\\
2.56224352824	0\\
2.56227276558	0\\
2.56230200292	0\\
2.56233124026	0\\
2.5623604776	0\\
2.56238971494	0\\
2.56241895228	0\\
2.56244818962	0\\
2.56247742696	0\\
2.5625066643	0\\
2.56253590164	0\\
2.56256513898	0\\
2.56259437632	0\\
2.56262361366	0\\
2.562652851	0\\
2.56268208834	0\\
2.56271132568	0\\
2.56274056302	0\\
2.56276980036	0\\
2.5627990377	0\\
2.56282827504	0\\
2.56285751238	0\\
2.56288674972	0\\
2.56291598706	0\\
2.5629452244	0\\
2.56297446174	0\\
2.56300369908	0\\
2.56303293642	0\\
2.56306217376	0\\
2.5630914111	0\\
2.56312064844	0\\
2.56314988578	0\\
2.56317912312	0\\
2.56320836046	0\\
2.5632375978	0\\
2.56326683514	0\\
2.56329607248	0\\
2.56332530982	0\\
2.56335454716	0\\
2.5633837845	0\\
2.56341302184	0\\
2.56344225918	0\\
2.56347149652	0\\
2.56350073386	0\\
2.5635299712	0\\
2.56355920854	0\\
2.56358844588	0\\
2.56361768322	0\\
2.56364692056	0\\
2.5636761579	0\\
2.56370539524	0\\
2.56373463258	0\\
2.56376386992	0\\
2.56379310726	0\\
2.5638223446	0\\
2.56385158194	0\\
2.56388081928	0\\
2.56391005662	0\\
2.56393929396	0\\
2.5639685313	0\\
2.56399776864	0\\
2.56402700598	0\\
2.56405624332	0\\
2.56408548066	0\\
2.564114718	0\\
2.56414395534	0\\
2.56417319268	0\\
2.56420243002	0\\
2.56423166736	0\\
2.5642609047	0\\
2.56429014204	0\\
2.56431937938	0\\
2.56434861672	0\\
2.56437785406	0\\
2.5644070914	0\\
2.56443632874	0\\
2.56446556608	0\\
2.56449480342	0\\
2.56452404076	0\\
2.5645532781	0\\
2.56458251544	0\\
2.56461175278	0\\
2.56464099012	0\\
2.56467022746	0\\
2.5646994648	0\\
2.56472870214	0\\
2.56475793948	0\\
2.56478717682	0\\
2.56481641416	0\\
2.5648456515	0\\
2.56487488884	0\\
2.56490412618	0\\
2.56493336352	0\\
2.56496260086	0\\
2.5649918382	0\\
2.56502107554	0\\
2.56505031288	0\\
2.56507955022	0\\
2.56510878756	0\\
2.5651380249	0\\
2.56516726224	0\\
2.56519649958	0\\
2.56522573692	0\\
2.56525497426	0\\
2.5652842116	0\\
2.56531344894	0\\
2.56534268628	0\\
2.56537192362	0\\
2.56540116096	0\\
2.5654303983	0\\
2.56545963564	0\\
2.56548887298	0\\
2.56551811032	0\\
2.56554734766	0\\
2.565576585	0\\
2.56560582234	0\\
2.56563505968	0\\
2.56566429702	0\\
2.56569353436	0\\
2.5657227717	0\\
2.56575200904	0\\
2.56578124638	0\\
2.56581048372	0\\
2.56583972106	0\\
2.5658689584	0\\
2.56589819574	0\\
2.56592743308	0\\
2.56595667042	0\\
2.56598590776	0\\
2.5660151451	0\\
2.56604438244	0\\
2.56607361978	0\\
2.56610285712	0\\
2.56613209446	0\\
2.5661613318	0\\
2.56619056914	0\\
2.56621980648	0\\
2.56624904382	0\\
2.56627828116	0\\
2.5663075185	0\\
2.56633675584	0\\
2.56636599318	0\\
2.56639523052	0\\
2.56642446786	0\\
2.5664537052	0\\
2.56648294254	0\\
2.56651217988	0\\
2.56654141722	0\\
2.56657065456	0\\
2.5665998919	0\\
2.56662912924	0\\
2.56665836658	0\\
2.56668760392	0\\
2.56671684126	0\\
2.5667460786	0\\
2.56677531594	0\\
2.56680455328	0\\
2.56683379062	0\\
2.56686302796	0\\
2.5668922653	0\\
2.56692150264	0\\
2.56695073998	0\\
2.56697997732	0\\
2.56700921466	0\\
2.567038452	0\\
2.56706768934	0\\
2.56709692668	0\\
2.56712616402	0\\
2.56715540136	0\\
2.5671846387	0\\
2.56721387604	0\\
2.56724311338	0\\
2.56727235072	0\\
2.56730158806	0\\
2.5673308254	0\\
2.56736006274	0\\
2.56738930008	0\\
2.56741853742	0\\
2.56744777476	0\\
2.5674770121	0\\
2.56750624944	0\\
2.56753548678	0\\
2.56756472412	0\\
2.56759396146	0\\
2.5676231988	0\\
2.56765243614	0\\
2.56768167348	0\\
2.56771091082	0\\
2.56774014816	0\\
2.5677693855	0\\
2.56779862284	0\\
2.56782786018	0\\
2.56785709752	0\\
2.56788633486	0\\
2.5679155722	0\\
2.56794480954	0\\
2.56797404688	0\\
2.56800328422	0\\
2.56803252156	0\\
2.5680617589	0\\
2.56809099624	0\\
2.56812023358	0\\
2.56814947092	0\\
2.56817870826	0\\
2.5682079456	0\\
2.56823718294	0\\
2.56826642028	0\\
2.56829565762	0\\
2.56832489496	0\\
2.5683541323	0\\
2.56838336964	0\\
2.56841260698	0\\
2.56844184432	0\\
2.56847108166	0\\
2.568500319	0\\
2.56852955634	0\\
2.56855879368	0\\
2.56858803102	0\\
2.56861726836	0\\
2.5686465057	0\\
2.56867574304	0\\
2.56870498038	0\\
2.56873421772	0\\
2.56876345506	0\\
2.5687926924	0\\
2.56882192974	0\\
2.56885116708	0\\
2.56888040442	0\\
2.56890964176	0\\
2.5689388791	0\\
2.56896811644	0\\
2.56899735378	0\\
2.56902659112	0\\
2.56905582846	0\\
2.5690850658	0\\
2.56911430314	0\\
2.56914354048	0\\
2.56917277782	0\\
2.56920201516	0\\
2.5692312525	0\\
2.56926048984	0\\
2.56928972718	0\\
2.56931896452	0\\
2.56934820186	0\\
2.5693774392	0\\
2.56940667654	0\\
2.56943591388	0\\
2.56946515122	0\\
2.56949438856	0\\
2.5695236259	0\\
2.56955286324	0\\
2.56958210058	0\\
2.56961133792	0\\
2.56964057526	0\\
2.5696698126	0\\
2.56969904994	0\\
2.56972828728	0\\
2.56975752462	0\\
2.56978676196	0\\
2.5698159993	0\\
2.56984523664	0\\
2.56987447398	0\\
2.56990371132	0\\
2.56993294866	0\\
2.569962186	0\\
2.56999142334	0\\
2.57002066068	0\\
2.57004989802	0\\
2.57007913536	0\\
2.5701083727	0\\
2.57013761004	0\\
2.57016684738	0\\
2.57019608472	0\\
2.57022532206	0\\
2.5702545594	0\\
2.57028379674	0\\
2.57031303408	0\\
2.57034227142	0\\
2.57037150876	0\\
2.5704007461	0\\
2.57042998344	0\\
2.57045922078	0\\
2.57048845812	0\\
2.57051769546	0\\
2.5705469328	0\\
2.57057617014	0\\
2.57060540748	0\\
2.57063464482	0\\
2.57066388216	0\\
2.5706931195	0\\
2.57072235684	0\\
2.57075159418	0\\
2.57078083152	0\\
2.57081006886	0\\
2.5708393062	0\\
2.57086854354	0\\
2.57089778088	0\\
2.57092701822	0\\
2.57095625556	0\\
2.5709854929	0\\
2.57101473024	0\\
2.57104396758	0\\
2.57107320492	0\\
2.57110244226	0\\
2.5711316796	0\\
2.57116091694	0\\
2.57119015428	0\\
2.57121939162	0\\
2.57124862896	0\\
2.5712778663	0\\
2.57130710364	0\\
2.57133634098	0\\
2.57136557832	0\\
2.57139481566	0\\
2.571424053	0\\
2.57145329034	0\\
2.57148252768	0\\
2.57151176502	0\\
2.57154100236	0\\
2.5715702397	0\\
2.57159947704	0\\
2.57162871438	0\\
2.57165795172	0\\
2.57168718906	0\\
2.5717164264	0\\
2.57174566374	0\\
2.57177490108	0\\
2.57180413842	0\\
2.57183337576	0\\
2.5718626131	0\\
2.57189185044	0\\
2.57192108778	0\\
2.57195032512	0\\
2.57197956246	0\\
2.5720087998	0\\
2.57203803714	0\\
2.57206727448	0\\
2.57209651182	0\\
2.57212574916	0\\
2.5721549865	0\\
2.57218422384	0\\
2.57221346118	0\\
2.57224269852	0\\
2.57227193586	0\\
2.5723011732	0\\
2.57233041054	0\\
2.57235964788	0\\
2.57238888522	0\\
2.57241812256	0\\
2.5724473599	0\\
2.57247659724	0\\
2.57250583458	0\\
2.57253507192	0\\
2.57256430926	0\\
2.5725935466	0\\
2.57262278394	0\\
2.57265202128	0\\
2.57268125862	0\\
2.57271049596	0\\
2.5727397333	0\\
2.57276897064	0\\
2.57279820798	0\\
2.57282744532	0\\
2.57285668266	0\\
2.57288592	0\\
2.57291515734	0\\
2.57294439468	0\\
2.57297363202	0\\
2.57300286936	0\\
2.5730321067	0\\
2.57306134404	0\\
2.57309058138	0\\
2.57311981872	0\\
2.57314905606	0\\
2.5731782934	0\\
2.57320753074	0\\
2.57323676808	0\\
2.57326600542	0\\
2.57329524276	0\\
2.5733244801	0\\
2.57335371744	0\\
2.57338295478	0\\
2.57341219212	0\\
2.57344142946	0\\
2.5734706668	0\\
2.57349990414	0\\
2.57352914148	0\\
2.57355837882	0\\
2.57358761616	0\\
2.5736168535	0\\
2.57364609084	0\\
2.57367532818	0\\
2.57370456552	0\\
2.57373380286	0\\
2.5737630402	0\\
2.57379227754	0\\
2.57382151488	0\\
2.57385075222	0\\
2.57387998956	0\\
2.5739092269	0\\
2.57393846424	0\\
2.57396770158	0\\
2.57399693892	0\\
2.57402617626	0\\
2.5740554136	0\\
2.57408465094	0\\
2.57411388828	0\\
2.57414312562	0\\
2.57417236296	0\\
2.5742016003	0\\
2.57423083764	0\\
2.57426007498	0\\
2.57428931232	0\\
2.57431854966	0\\
2.574347787	0\\
2.57437702434	0\\
2.57440626168	0\\
2.57443549902	0\\
2.57446473636	0\\
2.5744939737	0\\
2.57452321104	0\\
2.57455244838	0\\
2.57458168572	0\\
2.57461092306	0\\
2.5746401604	0\\
2.57466939774	0\\
2.57469863508	0\\
2.57472787242	0\\
2.57475710976	0\\
2.5747863471	0\\
2.57481558444	0\\
2.57484482178	0\\
2.57487405912	0\\
2.57490329646	0\\
2.5749325338	0\\
2.57496177114	0\\
2.57499100848	0\\
2.57502024582	0\\
2.57504948316	0\\
2.5750787205	0\\
2.57510795784	0\\
2.57513719518	0\\
2.57516643252	0\\
2.57519566986	0\\
2.5752249072	0\\
2.57525414454	0\\
2.57528338188	0\\
2.57531261922	0\\
2.57534185656	0\\
2.5753710939	0\\
2.57540033124	0\\
2.57542956858	0\\
2.57545880592	0\\
2.57548804326	0\\
2.5755172806	0\\
2.57554651794	0\\
2.57557575528	0\\
2.57560499262	0\\
2.57563422996	0\\
2.5756634673	0\\
2.57569270464	0\\
2.57572194198	0\\
2.57575117932	0\\
2.57578041666	0\\
2.575809654	0\\
2.57583889134	0\\
2.57586812868	0\\
2.57589736602	0\\
2.57592660336	0\\
2.5759558407	0\\
2.57598507804	0\\
2.57601431538	0\\
2.57604355272	0\\
2.57607279006	0\\
2.5761020274	0\\
2.57613126474	0\\
2.57616050208	0\\
2.57618973942	0\\
2.57621897676	0\\
2.5762482141	0\\
2.57627745144	0\\
2.57630668878	0\\
2.57633592612	0\\
2.57636516346	0\\
2.5763944008	0\\
2.57642363814	0\\
2.57645287548	0\\
2.57648211282	0\\
2.57651135016	0\\
2.5765405875	0\\
2.57656982484	0\\
2.57659906218	0\\
2.57662829952	0\\
2.57665753686	0\\
2.5766867742	0\\
2.57671601154	0\\
2.57674524888	0\\
2.57677448622	0\\
2.57680372356	0\\
2.5768329609	0\\
2.57686219824	0\\
2.57689143558	0\\
2.57692067292	0\\
2.57694991026	0\\
2.5769791476	0\\
2.57700838494	0\\
2.57703762228	0\\
2.57706685962	0\\
2.57709609696	0\\
2.5771253343	0\\
2.57715457164	0\\
2.57718380898	0\\
2.57721304632	0\\
2.57724228366	0\\
2.577271521	0\\
2.57730075834	0\\
2.57732999568	0\\
2.57735923302	0\\
2.57738847036	0\\
2.5774177077	0\\
2.57744694504	0\\
2.57747618238	0\\
2.57750541972	0\\
2.57753465706	0\\
2.5775638944	0\\
2.57759313174	0\\
2.57762236908	0\\
2.57765160642	0\\
2.57768084376	0\\
2.5777100811	0\\
2.57773931844	0\\
2.57776855578	0\\
2.57779779312	0\\
2.57782703046	0\\
2.5778562678	0\\
2.57788550514	0\\
2.57791474248	0\\
2.57794397982	0\\
2.57797321716	0\\
2.5780024545	0\\
2.57803169184	0\\
2.57806092918	0\\
2.57809016652	0\\
2.57811940386	0\\
2.5781486412	0\\
2.57817787854	0\\
2.57820711588	0\\
2.57823635322	0\\
2.57826559056	0\\
2.5782948279	0\\
2.57832406524	0\\
2.57835330258	0\\
2.57838253992	0\\
2.57841177726	0\\
2.5784410146	0\\
2.57847025194	0\\
2.57849948928	0\\
2.57852872662	0\\
2.57855796396	0\\
2.5785872013	0\\
2.57861643864	0\\
2.57864567598	0\\
2.57867491332	0\\
2.57870415066	0\\
2.578733388	0\\
2.57876262534	0\\
2.57879186268	0\\
2.57882110002	0\\
2.57885033736	0\\
2.5788795747	0\\
2.57890881204	0\\
2.57893804938	0\\
2.57896728672	0\\
2.57899652406	0\\
2.5790257614	0\\
2.57905499874	0\\
2.57908423608	0\\
2.57911347342	0\\
2.57914271076	0\\
2.5791719481	0\\
2.57920118544	0\\
2.57923042278	0\\
2.57925966012	0\\
2.57928889746	0\\
2.5793181348	0\\
2.57934737214	0\\
2.57937660948	0\\
2.57940584682	0\\
2.57943508416	0\\
2.5794643215	0\\
2.57949355884	0\\
2.57952279618	0\\
2.57955203352	0\\
2.57958127086	0\\
2.5796105082	0\\
2.57963974554	0\\
2.57966898288	0\\
2.57969822022	0\\
2.57972745756	0\\
2.5797566949	0\\
2.57978593224	0\\
2.57981516958	0\\
2.57984440692	0\\
2.57987364426	0\\
2.5799028816	0\\
2.57993211894	0\\
2.57996135628	0\\
2.57999059362	0\\
2.58001983096	0\\
2.5800490683	0\\
2.58007830564	0\\
2.58010754298	0\\
2.58013678032	0\\
2.58016601766	0\\
2.580195255	0\\
2.58022449234	0\\
2.58025372968	0\\
2.58028296702	0\\
2.58031220436	0\\
2.5803414417	0\\
2.58037067904	0\\
2.58039991638	0\\
2.58042915372	0\\
2.58045839106	0\\
2.5804876284	0\\
2.58051686574	0\\
2.58054610308	0\\
2.58057534042	0\\
2.58060457776	0\\
2.5806338151	0\\
2.58066305244	0\\
2.58069228978	0\\
2.58072152712	0\\
2.58075076446	0\\
2.5807800018	0\\
2.58080923914	0\\
2.58083847648	0\\
2.58086771382	0\\
2.58089695116	0\\
2.5809261885	0\\
2.58095542584	0\\
2.58098466318	0\\
2.58101390052	0\\
2.58104313786	0\\
2.5810723752	0\\
2.58110161254	0\\
2.58113084988	0\\
2.58116008722	0\\
2.58118932456	0\\
2.5812185619	0\\
2.58124779924	0\\
2.58127703658	0\\
2.58130627392	0\\
2.58133551126	0\\
2.5813647486	0\\
2.58139398594	0\\
2.58142322328	0\\
2.58145246062	0\\
2.58148169796	0\\
2.5815109353	0\\
2.58154017264	0\\
2.58156940998	0\\
2.58159864732	0\\
2.58162788466	0\\
2.581657122	0\\
2.58168635934	0\\
2.58171559668	0\\
2.58174483402	0\\
2.58177407136	0\\
2.5818033087	0\\
2.58183254604	0\\
2.58186178338	0\\
2.58189102072	0\\
2.58192025806	0\\
2.5819494954	0\\
2.58197873274	0\\
2.58200797008	0\\
2.58203720742	0\\
2.58206644476	0\\
2.5820956821	0\\
2.58212491944	0\\
2.58215415678	0\\
2.58218339412	0\\
2.58221263146	0\\
2.5822418688	0\\
2.58227110614	0\\
2.58230034348	0\\
2.58232958082	0\\
2.58235881816	0\\
2.5823880555	0\\
2.58241729284	0\\
2.58244653018	0\\
2.58247576752	0\\
2.58250500486	0\\
2.5825342422	0\\
2.58256347954	0\\
2.58259271688	0\\
2.58262195422	0\\
2.58265119156	0\\
2.5826804289	0\\
2.58270966624	0\\
2.58273890358	0\\
2.58276814092	0\\
2.58279737826	0\\
2.5828266156	0\\
2.58285585294	0\\
2.58288509028	0\\
2.58291432762	0\\
2.58294356496	0\\
2.5829728023	0\\
2.58300203964	0\\
2.58303127698	0\\
2.58306051432	0\\
2.58308975166	0\\
2.583118989	0\\
2.58314822634	0\\
2.58317746368	0\\
2.58320670102	0\\
2.58323593836	0\\
2.5832651757	0\\
2.58329441304	0\\
2.58332365038	0\\
2.58335288772	0\\
2.58338212506	0\\
2.5834113624	0\\
2.58344059974	0\\
2.58346983708	0\\
2.58349907442	0\\
2.58352831176	0\\
2.5835575491	0\\
2.58358678644	0\\
2.58361602378	0\\
2.58364526112	0\\
2.58367449846	0\\
2.5837037358	0\\
2.58373297314	0\\
2.58376221048	0\\
2.58379144782	0\\
2.58382068516	0\\
2.5838499225	0\\
2.58387915984	0\\
2.58390839718	0\\
2.58393763452	0\\
2.58396687186	0\\
2.5839961092	0\\
2.58402534654	0\\
2.58405458388	0\\
2.58408382122	0\\
2.58411305856	0\\
2.5841422959	0\\
2.58417153324	0\\
2.58420077058	0\\
2.58423000792	0\\
2.58425924526	0\\
2.5842884826	0\\
2.58431771994	0\\
2.58434695728	0\\
2.58437619462	0\\
2.58440543196	0\\
2.5844346693	0\\
2.58446390664	0\\
2.58449314398	0\\
2.58452238132	0\\
2.58455161866	0\\
2.584580856	0\\
2.58461009334	0\\
2.58463933068	0\\
2.58466856802	0\\
2.58469780536	0\\
2.5847270427	0\\
2.58475628004	0\\
2.58478551738	0\\
2.58481475472	0\\
2.58484399206	0\\
2.5848732294	0\\
2.58490246674	0\\
2.58493170408	0\\
2.58496094142	0\\
2.58499017876	0\\
2.5850194161	0\\
2.58504865344	0\\
2.58507789078	0\\
2.58510712812	0\\
2.58513636546	0\\
2.5851656028	0\\
2.58519484014	0\\
2.58522407748	0\\
2.58525331482	0\\
2.58528255216	0\\
2.5853117895	0\\
2.58534102684	0\\
2.58537026418	0\\
2.58539950152	0\\
2.58542873886	0\\
2.5854579762	0\\
2.58548721354	0\\
2.58551645088	0\\
2.58554568822	0\\
2.58557492556	0\\
2.5856041629	0\\
2.58563340024	0\\
2.58566263758	0\\
2.58569187492	0\\
2.58572111226	0\\
2.5857503496	0\\
2.58577958694	0\\
2.58580882428	0\\
2.58583806162	0\\
2.58586729896	0\\
2.5858965363	0\\
2.58592577364	0\\
2.58595501098	0\\
2.58598424832	0\\
2.58601348566	0\\
2.586042723	0\\
2.58607196034	0\\
2.58610119768	0\\
2.58613043502	0\\
2.58615967236	0\\
2.5861889097	0\\
2.58621814704	0\\
2.58624738438	0\\
2.58627662172	0\\
2.58630585906	0\\
2.5863350964	0\\
2.58636433374	0\\
2.58639357108	0\\
2.58642280842	0\\
2.58645204576	0\\
2.5864812831	0\\
2.58651052044	0\\
2.58653975778	0\\
2.58656899512	0\\
2.58659823246	0\\
2.5866274698	0\\
2.58665670714	0\\
2.58668594448	0\\
2.58671518182	0\\
2.58674441916	0\\
2.5867736565	0\\
2.58680289384	0\\
2.58683213118	0\\
2.58686136852	0\\
2.58689060586	0\\
2.5869198432	0\\
2.58694908054	0\\
2.58697831788	0\\
2.58700755522	0\\
2.58703679256	0\\
2.5870660299	0\\
2.58709526724	0\\
2.58712450458	0\\
2.58715374192	0\\
2.58718297926	0\\
2.5872122166	0\\
2.58724145394	0\\
2.58727069128	0\\
2.58729992862	0\\
2.58732916596	0\\
2.5873584033	0\\
2.58738764064	0\\
2.58741687798	0\\
2.58744611532	0\\
2.58747535266	0\\
2.58750459	0\\
2.58753382734	0\\
2.58756306468	0\\
2.58759230202	0\\
2.58762153936	0\\
2.5876507767	0\\
2.58768001404	0\\
2.58770925138	0\\
2.58773848872	0\\
2.58776772606	0\\
2.5877969634	0\\
2.58782620074	0\\
2.58785543808	0\\
2.58788467542	0\\
2.58791391276	0\\
2.5879431501	0\\
2.58797238744	0\\
2.58800162478	0\\
2.58803086212	0\\
2.58806009946	0\\
2.5880893368	0\\
2.58811857414	0\\
2.58814781148	0\\
2.58817704882	0\\
2.58820628616	0\\
2.5882355235	0\\
2.58826476084	0\\
2.58829399818	0\\
2.58832323552	0\\
2.58835247286	0\\
2.5883817102	0\\
2.58841094754	0\\
2.58844018488	0\\
2.58846942222	0\\
2.58849865956	0\\
2.5885278969	0\\
2.58855713424	0\\
2.58858637158	0\\
2.58861560892	0\\
2.58864484626	0\\
2.5886740836	0\\
2.58870332094	0\\
2.58873255828	0\\
2.58876179562	0\\
2.58879103296	0\\
2.5888202703	0\\
2.58884950764	0\\
2.58887874498	0\\
2.58890798232	0\\
2.58893721966	0\\
2.588966457	0\\
2.58899569434	0\\
2.58902493168	0\\
2.58905416902	0\\
2.58908340636	0\\
2.5891126437	0\\
2.58914188104	0\\
2.58917111838	0\\
2.58920035572	0\\
2.58922959306	0\\
2.5892588304	0\\
2.58928806774	0\\
2.58931730508	0\\
2.58934654242	0\\
2.58937577976	0\\
2.5894050171	0\\
2.58943425444	0\\
2.58946349178	0\\
2.58949272912	0\\
2.58952196646	0\\
2.5895512038	0\\
2.58958044114	0\\
2.58960967848	0\\
2.58963891582	0\\
2.58966815316	0\\
2.5896973905	0\\
2.58972662784	0\\
2.58975586518	0\\
2.58978510252	0\\
2.58981433986	0\\
2.5898435772	0\\
2.58987281454	0\\
2.58990205188	0\\
2.58993128922	0\\
2.58996052656	0\\
2.5899897639	0\\
2.59001900124	0\\
2.59004823858	0\\
2.59007747592	0\\
2.59010671326	0\\
2.5901359506	0\\
2.59016518794	0\\
2.59019442528	0\\
2.59022366262	0\\
2.59025289996	0\\
2.5902821373	0\\
2.59031137464	0\\
2.59034061198	0\\
2.59036984932	0\\
2.59039908666	0\\
2.590428324	0\\
2.59045756134	0\\
2.59048679868	0\\
2.59051603602	0\\
2.59054527336	0\\
2.5905745107	0\\
2.59060374804	0\\
2.59063298538	0\\
2.59066222272	0\\
2.59069146006	0\\
2.5907206974	0\\
2.59074993474	0\\
2.59077917208	0\\
2.59080840942	0\\
2.59083764676	0\\
2.5908668841	0\\
2.59089612144	0\\
2.59092535878	0\\
2.59095459612	0\\
2.59098383346	0\\
2.5910130708	0\\
2.59104230814	0\\
2.59107154548	0\\
2.59110078282	0\\
2.59113002016	0\\
2.5911592575	0\\
2.59118849484	0\\
2.59121773218	0\\
2.59124696952	0\\
2.59127620686	0\\
2.5913054442	0\\
2.59133468154	0\\
2.59136391888	0\\
2.59139315622	0\\
2.59142239356	0\\
2.5914516309	0\\
2.59148086824	0\\
2.59151010558	0\\
2.59153934292	0\\
2.59156858026	0\\
2.5915978176	0\\
2.59162705494	0\\
2.59165629228	0\\
2.59168552962	0\\
2.59171476696	0\\
2.5917440043	0\\
2.59177324164	0\\
2.59180247898	0\\
2.59183171632	0\\
2.59186095366	0\\
2.591890191	0\\
2.59191942834	0\\
2.59194866568	0\\
2.59197790302	0\\
2.59200714036	0\\
2.5920363777	0\\
2.59206561504	0\\
2.59209485238	0\\
2.59212408972	0\\
2.59215332706	0\\
2.5921825644	0\\
2.59221180174	0\\
2.59224103908	0\\
2.59227027642	0\\
2.59229951376	0\\
2.5923287511	0\\
2.59235798844	0\\
2.59238722578	0\\
2.59241646312	0\\
2.59244570046	0\\
2.5924749378	0\\
2.59250417514	0\\
2.59253341248	0\\
2.59256264982	0\\
2.59259188716	0\\
2.5926211245	0\\
2.59265036184	0\\
2.59267959918	0\\
2.59270883652	0\\
2.59273807386	0\\
2.5927673112	0\\
2.59279654854	0\\
2.59282578588	0\\
2.59285502322	0\\
2.59288426056	0\\
2.5929134979	0\\
2.59294273524	0\\
2.59297197258	0\\
2.59300120992	0\\
2.59303044726	0\\
2.5930596846	0\\
2.59308892194	0\\
2.59311815928	0\\
2.59314739662	0\\
2.59317663396	0\\
2.5932058713	0\\
2.59323510864	0\\
2.59326434598	0\\
2.59329358332	0\\
2.59332282066	0\\
2.593352058	0\\
2.59338129534	0\\
2.59341053268	0\\
2.59343977002	0\\
2.59346900736	0\\
2.5934982447	0\\
2.59352748204	0\\
2.59355671938	0\\
2.59358595672	0\\
2.59361519406	0\\
2.5936444314	0\\
2.59367366874	0\\
2.59370290608	0\\
2.59373214342	0\\
2.59376138076	0\\
2.5937906181	0\\
2.59381985544	0\\
2.59384909278	0\\
2.59387833012	0\\
2.59390756746	0\\
2.5939368048	0\\
2.59396604214	0\\
2.59399527948	0\\
2.59402451682	0\\
2.59405375416	0\\
2.5940829915	0\\
2.59411222884	0\\
2.59414146618	0\\
2.59417070352	0\\
2.59419994086	0\\
2.5942291782	0\\
2.59425841554	0\\
2.59428765288	0\\
2.59431689022	0\\
2.59434612756	0\\
2.5943753649	0\\
2.59440460224	0\\
2.59443383958	0\\
2.59446307692	0\\
2.59449231426	0\\
2.5945215516	0\\
2.59455078894	0\\
2.59458002628	0\\
2.59460926362	0\\
2.59463850096	0\\
2.5946677383	0\\
2.59469697564	0\\
2.59472621298	0\\
2.59475545032	0\\
2.59478468766	0\\
2.594813925	0\\
2.59484316234	0\\
2.59487239968	0\\
2.59490163702	0\\
2.59493087436	0\\
2.5949601117	0\\
2.59498934904	0\\
2.59501858638	0\\
2.59504782372	0\\
2.59507706106	0\\
2.5951062984	0\\
2.59513553574	0\\
2.59516477308	0\\
2.59519401042	0\\
2.59522324776	0\\
2.5952524851	0\\
2.59528172244	0\\
2.59531095978	0\\
2.59534019712	0\\
2.59536943446	0\\
2.5953986718	0\\
2.59542790914	0\\
2.59545714648	0\\
2.59548638382	0\\
2.59551562116	0\\
2.5955448585	0\\
2.59557409584	0\\
2.59560333318	0\\
2.59563257052	0\\
2.59566180786	0\\
2.5956910452	0\\
2.59572028254	0\\
2.59574951988	0\\
2.59577875722	0\\
2.59580799456	0\\
2.5958372319	0\\
2.59586646924	0\\
2.59589570658	0\\
2.59592494392	0\\
2.59595418126	0\\
2.5959834186	0\\
2.59601265594	0\\
2.59604189328	0\\
2.59607113062	0\\
2.59610036796	0\\
2.5961296053	0\\
2.59615884264	0\\
2.59618807998	0\\
2.59621731732	0\\
2.59624655466	0\\
2.596275792	0\\
2.59630502934	0\\
2.59633426668	0\\
2.59636350402	0\\
2.59639274136	0\\
2.5964219787	0\\
2.59645121604	0\\
2.59648045338	0\\
2.59650969072	0\\
2.59653892806	0\\
2.5965681654	0\\
2.59659740274	0\\
2.59662664008	0\\
2.59665587742	0\\
2.59668511476	0\\
2.5967143521	0\\
2.59674358944	0\\
2.59677282678	0\\
2.59680206412	0\\
2.59683130146	0\\
2.5968605388	0\\
2.59688977614	0\\
2.59691901348	0\\
2.59694825082	0\\
2.59697748816	0\\
2.5970067255	0\\
2.59703596284	0\\
2.59706520018	0\\
2.59709443752	0\\
2.59712367486	0\\
2.5971529122	0\\
2.59718214954	0\\
2.59721138688	0\\
2.59724062422	0\\
2.59726986156	0\\
2.5972990989	0\\
2.59732833624	0\\
2.59735757358	0\\
2.59738681092	0\\
2.59741604826	0\\
2.5974452856	0\\
2.59747452294	0\\
2.59750376028	0\\
2.59753299762	0\\
2.59756223496	0\\
2.5975914723	0\\
2.59762070964	0\\
2.59764994698	0\\
2.59767918432	0\\
2.59770842166	0\\
2.597737659	0\\
2.59776689634	0\\
2.59779613368	0\\
2.59782537102	0\\
2.59785460836	0\\
2.5978838457	0\\
2.59791308304	0\\
2.59794232038	0\\
2.59797155772	0\\
2.59800079506	0\\
2.5980300324	0\\
2.59805926974	0\\
2.59808850708	0\\
2.59811774442	0\\
2.59814698176	0\\
2.5981762191	0\\
2.59820545644	0\\
2.59823469378	0\\
2.59826393112	0\\
2.59829316846	0\\
2.5983224058	0\\
2.59835164314	0\\
2.59838088048	0\\
2.59841011782	0\\
2.59843935516	0\\
2.5984685925	0\\
2.59849782984	0\\
2.59852706718	0\\
2.59855630452	0\\
2.59858554186	0\\
2.5986147792	0\\
2.59864401654	0\\
2.59867325388	0\\
2.59870249122	0\\
2.59873172856	0\\
2.5987609659	0\\
2.59879020324	0\\
2.59881944058	0\\
2.59884867792	0\\
2.59887791526	0\\
2.5989071526	0\\
2.59893638994	0\\
2.59896562728	0\\
2.59899486462	0\\
2.59902410196	0\\
2.5990533393	0\\
2.59908257664	0\\
2.59911181398	0\\
2.59914105132	0\\
2.59917028866	0\\
2.599199526	0\\
2.59922876334	0\\
2.59925800068	0\\
2.59928723802	0\\
2.59931647536	0\\
2.5993457127	0\\
2.59937495004	0\\
2.59940418738	0\\
2.59943342472	0\\
2.59946266206	0\\
2.5994918994	0\\
2.59952113674	0\\
2.59955037408	0\\
2.59957961142	0\\
2.59960884876	0\\
2.5996380861	0\\
2.59966732344	0\\
2.59969656078	0\\
2.59972579812	0\\
2.59975503546	0\\
2.5997842728	0\\
2.59981351014	0\\
2.59984274748	0\\
2.59987198482	0\\
2.59990122216	0\\
2.5999304595	0\\
2.59995969684	0\\
2.59998893418	0\\
2.60001817152	0\\
2.60004740886	0\\
2.6000766462	0\\
2.60010588354	0\\
2.60013512088	0\\
2.60016435822	0\\
2.60019359556	0\\
2.6002228329	0\\
2.60025207024	0\\
2.60028130758	0\\
2.60031054492	0\\
2.60033978226	0\\
2.6003690196	0\\
2.60039825694	0\\
2.60042749428	0\\
2.60045673162	0\\
2.60048596896	0\\
2.6005152063	0\\
2.60054444364	0\\
2.60057368098	0\\
2.60060291832	0\\
2.60063215566	0\\
2.600661393	0\\
2.60069063034	0\\
2.60071986768	0\\
2.60074910502	0\\
2.60077834236	0\\
2.6008075797	0\\
2.60083681704	0\\
2.60086605438	0\\
2.60089529172	0\\
2.60092452906	0\\
2.6009537664	0\\
2.60098300374	0\\
2.60101224108	0\\
2.60104147842	0\\
2.60107071576	0\\
2.6010999531	0\\
2.60112919044	0\\
2.60115842778	0\\
2.60118766512	0\\
2.60121690246	0\\
2.6012461398	0\\
2.60127537714	0\\
2.60130461448	0\\
2.60133385182	0\\
2.60136308916	0\\
2.6013923265	0\\
2.60142156384	0\\
2.60145080118	0\\
2.60148003852	0\\
2.60150927586	0\\
2.6015385132	0\\
2.60156775054	0\\
2.60159698788	0\\
2.60162622522	0\\
2.60165546256	0\\
2.6016846999	0\\
2.60171393724	0\\
2.60174317458	0\\
2.60177241192	0\\
2.60180164926	0\\
2.6018308866	0\\
2.60186012394	0\\
2.60188936128	0\\
2.60191859862	0\\
2.60194783596	0\\
2.6019770733	0\\
2.60200631064	0\\
2.60203554798	0\\
2.60206478532	0\\
2.60209402266	0\\
2.60212326	0\\
2.60215249734	0\\
2.60218173468	0\\
2.60221097202	0\\
2.60224020936	0\\
2.6022694467	0\\
2.60229868404	0\\
2.60232792138	0\\
2.60235715872	0\\
2.60238639606	0\\
2.6024156334	0\\
2.60244487074	0\\
2.60247410808	0\\
2.60250334542	0\\
2.60253258276	0\\
2.6025618201	0\\
2.60259105744	0\\
2.60262029478	0\\
2.60264953212	0\\
2.60267876946	0\\
2.6027080068	0\\
2.60273724414	0\\
2.60276648148	0\\
2.60279571882	0\\
2.60282495616	0\\
2.6028541935	0\\
2.60288343084	0\\
2.60291266818	0\\
2.60294190552	0\\
2.60297114286	0\\
2.6030003802	0\\
2.60302961754	0\\
2.60305885488	0\\
2.60308809222	0\\
2.60311732956	0\\
2.6031465669	0\\
2.60317580424	0\\
2.60320504158	0\\
2.60323427892	0\\
2.60326351626	0\\
2.6032927536	0\\
2.60332199094	0\\
2.60335122828	0\\
2.60338046562	0\\
2.60340970296	0\\
2.6034389403	0\\
2.60346817764	0\\
2.60349741498	0\\
2.60352665232	0\\
2.60355588966	0\\
2.603585127	0\\
2.60361436434	0\\
2.60364360168	0\\
2.60367283902	0\\
2.60370207636	0\\
2.6037313137	0\\
2.60376055104	0\\
2.60378978838	0\\
2.60381902572	0\\
2.60384826306	0\\
2.6038775004	0\\
2.60390673774	0\\
2.60393597508	0\\
2.60396521242	0\\
2.60399444976	0\\
2.6040236871	0\\
2.60405292444	0\\
2.60408216178	0\\
2.60411139912	0\\
2.60414063646	0\\
2.6041698738	0\\
2.60419911114	0\\
2.60422834848	0\\
2.60425758582	0\\
2.60428682316	0\\
2.6043160605	0\\
2.60434529784	0\\
2.60437453518	0\\
2.60440377252	0\\
2.60443300986	0\\
2.6044622472	0\\
2.60449148454	0\\
2.60452072188	0\\
2.60454995922	0\\
2.60457919656	0\\
2.6046084339	0\\
2.60463767124	0\\
2.60466690858	0\\
2.60469614592	0\\
2.60472538326	0\\
2.6047546206	0\\
2.60478385794	0\\
2.60481309528	0\\
2.60484233262	0\\
2.60487156996	0\\
2.6049008073	0\\
2.60493004464	0\\
2.60495928198	0\\
2.60498851932	0\\
2.60501775666	0\\
2.605046994	0\\
2.60507623134	0\\
2.60510546868	0\\
2.60513470602	0\\
2.60516394336	0\\
2.6051931807	0\\
2.60522241804	0\\
2.60525165538	0\\
2.60528089272	0\\
2.60531013006	0\\
2.6053393674	0\\
2.60536860474	0\\
2.60539784208	0\\
2.60542707942	0\\
2.60545631676	0\\
2.6054855541	0\\
2.60551479144	0\\
2.60554402878	0\\
2.60557326612	0\\
2.60560250346	0\\
2.6056317408	0\\
2.60566097814	0\\
2.60569021548	0\\
2.60571945282	0\\
2.60574869016	0\\
2.6057779275	0\\
2.60580716484	0\\
2.60583640218	0\\
2.60586563952	0\\
2.60589487686	0\\
2.6059241142	0\\
2.60595335154	0\\
2.60598258888	0\\
2.60601182622	0\\
2.60604106356	0\\
2.6060703009	0\\
2.60609953824	0\\
2.60612877558	0\\
2.60615801292	0\\
2.60618725026	0\\
2.6062164876	0\\
2.60624572494	0\\
2.60627496228	0\\
2.60630419962	0\\
2.60633343696	0\\
2.6063626743	0\\
2.60639191164	0\\
2.60642114898	0\\
2.60645038632	0\\
2.60647962366	0\\
2.606508861	0\\
2.60653809834	0\\
2.60656733568	0\\
2.60659657302	0\\
2.60662581036	0\\
2.6066550477	0\\
2.60668428504	0\\
2.60671352238	0\\
2.60674275972	0\\
2.60677199706	0\\
2.6068012344	0\\
2.60683047174	0\\
2.60685970908	0\\
2.60688894642	0\\
2.60691818376	0\\
2.6069474211	0\\
2.60697665844	0\\
2.60700589578	0\\
2.60703513312	0\\
2.60706437046	0\\
2.6070936078	0\\
2.60712284514	0\\
2.60715208248	0\\
2.60718131982	0\\
2.60721055716	0\\
2.6072397945	0\\
2.60726903184	0\\
2.60729826918	0\\
2.60732750652	0\\
2.60735674386	0\\
2.6073859812	0\\
2.60741521854	0\\
2.60744445588	0\\
2.60747369322	0\\
2.60750293056	0\\
2.6075321679	0\\
2.60756140524	0\\
2.60759064258	0\\
2.60761987992	0\\
2.60764911726	0\\
2.6076783546	0\\
2.60770759194	0\\
2.60773682928	0\\
2.60776606662	0\\
2.60779530396	0\\
2.6078245413	0\\
2.60785377864	0\\
2.60788301598	0\\
2.60791225332	0\\
2.60794149066	0\\
2.607970728	0\\
2.60799996534	0\\
2.60802920268	0\\
2.60805844002	0\\
2.60808767736	0\\
2.6081169147	0\\
2.60814615204	0\\
2.60817538938	0\\
2.60820462672	0\\
2.60823386406	0\\
2.6082631014	0\\
2.60829233874	0\\
2.60832157608	0\\
2.60835081342	0\\
2.60838005076	0\\
2.6084092881	0\\
2.60843852544	0\\
2.60846776278	0\\
2.60849700012	0\\
2.60852623746	0\\
2.6085554748	0\\
2.60858471214	0\\
2.60861394948	0\\
2.60864318682	0\\
2.60867242416	0\\
2.6087016615	0\\
2.60873089884	0\\
2.60876013618	0\\
2.60878937352	0\\
2.60881861086	0\\
2.6088478482	0\\
2.60887708554	0\\
2.60890632288	0\\
2.60893556022	0\\
2.60896479756	0\\
2.6089940349	0\\
2.60902327224	0\\
2.60905250958	0\\
2.60908174692	0\\
2.60911098426	0\\
2.6091402216	0\\
2.60916945894	0\\
2.60919869628	0\\
2.60922793362	0\\
2.60925717096	0\\
2.6092864083	0\\
2.60931564564	0\\
2.60934488298	0\\
2.60937412032	0\\
2.60940335766	0\\
2.609432595	0\\
2.60946183234	0\\
2.60949106968	0\\
2.60952030702	0\\
2.60954954436	0\\
2.6095787817	0\\
2.60960801904	0\\
2.60963725638	0\\
2.60966649372	0\\
2.60969573106	0\\
2.6097249684	0\\
2.60975420574	0\\
2.60978344308	0\\
2.60981268042	0\\
2.60984191776	0\\
2.6098711551	0\\
2.60990039244	0\\
2.60992962978	0\\
2.60995886712	0\\
2.60998810446	0\\
2.6100173418	0\\
2.61004657914	0\\
2.61007581648	0\\
2.61010505382	0\\
2.61013429116	0\\
2.6101635285	0\\
2.61019276584	0\\
2.61022200318	0\\
2.61025124052	0\\
2.61028047786	0\\
2.6103097152	0\\
2.61033895254	0\\
2.61036818988	0\\
2.61039742722	0\\
2.61042666456	0\\
2.6104559019	0\\
2.61048513924	0\\
2.61051437658	0\\
2.61054361392	0\\
2.61057285126	0\\
2.6106020886	0\\
2.61063132594	0\\
2.61066056328	0\\
2.61068980062	0\\
2.61071903796	0\\
2.6107482753	0\\
2.61077751264	0\\
2.61080674998	0\\
2.61083598732	0\\
2.61086522466	0\\
2.610894462	0\\
2.61092369934	0\\
2.61095293668	0\\
2.61098217402	0\\
2.61101141136	0\\
2.6110406487	0\\
2.61106988604	0\\
2.61109912338	0\\
2.61112836072	0\\
2.61115759806	0\\
2.6111868354	0\\
2.61121607274	0\\
2.61124531008	0\\
2.61127454742	0\\
2.61130378476	0\\
2.6113330221	0\\
2.61136225944	0\\
2.61139149678	0\\
2.61142073412	0\\
2.61144997146	0\\
2.6114792088	0\\
2.61150844614	0\\
2.61153768348	0\\
2.61156692082	0\\
2.61159615816	0\\
2.6116253955	0\\
2.61165463284	0\\
2.61168387018	0\\
2.61171310752	0\\
2.61174234486	0\\
2.6117715822	0\\
2.61180081954	0\\
2.61183005688	0\\
2.61185929422	0\\
2.61188853156	0\\
2.6119177689	0\\
2.61194700624	0\\
2.61197624358	0\\
2.61200548092	0\\
2.61203471826	0\\
2.6120639556	0\\
2.61209319294	0\\
2.61212243028	0\\
2.61215166762	0\\
2.61218090496	0\\
2.6122101423	0\\
2.61223937964	0\\
2.61226861698	0\\
2.61229785432	0\\
2.61232709166	0\\
2.612356329	0\\
2.61238556634	0\\
2.61241480368	0\\
2.61244404102	0\\
2.61247327836	0\\
2.6125025157	0\\
2.61253175304	0\\
2.61256099038	0\\
2.61259022772	0\\
2.61261946506	0\\
2.6126487024	0\\
2.61267793974	0\\
2.61270717708	0\\
2.61273641442	0\\
2.61276565176	0\\
2.6127948891	0\\
2.61282412644	0\\
2.61285336378	0\\
2.61288260112	0\\
2.61291183846	0\\
2.6129410758	0\\
2.61297031314	0\\
2.61299955048	0\\
2.61302878782	0\\
2.61305802516	0\\
2.6130872625	0\\
2.61311649984	0\\
2.61314573718	0\\
2.61317497452	0\\
2.61320421186	0\\
2.6132334492	0\\
2.61326268654	0\\
2.61329192388	0\\
2.61332116122	0\\
2.61335039856	0\\
2.6133796359	0\\
2.61340887324	0\\
2.61343811058	0\\
2.61346734792	0\\
2.61349658526	0\\
2.6135258226	0\\
2.61355505994	0\\
2.61358429728	0\\
2.61361353462	0\\
2.61364277196	0\\
2.6136720093	0\\
2.61370124664	0\\
2.61373048398	0\\
2.61375972132	0\\
2.61378895866	0\\
2.613818196	0\\
2.61384743334	0\\
2.61387667068	0\\
2.61390590802	0\\
2.61393514536	0\\
2.6139643827	0\\
2.61399362004	0\\
2.61402285738	0\\
2.61405209472	0\\
2.61408133206	0\\
2.6141105694	0\\
2.61413980674	0\\
2.61416904408	0\\
2.61419828142	0\\
2.61422751876	0\\
2.6142567561	0\\
2.61428599344	0\\
2.61431523078	0\\
2.61434446812	0\\
2.61437370546	0\\
2.6144029428	0\\
2.61443218014	0\\
2.61446141748	0\\
2.61449065482	0\\
2.61451989216	0\\
2.6145491295	0\\
2.61457836684	0\\
2.61460760418	0\\
2.61463684152	0\\
2.61466607886	0\\
2.6146953162	0\\
2.61472455354	0\\
2.61475379088	0\\
2.61478302822	0\\
2.61481226556	0\\
2.6148415029	0\\
2.61487074024	0\\
2.61489997758	0\\
2.61492921492	0\\
2.61495845226	0\\
2.6149876896	0\\
2.61501692694	0\\
2.61504616428	0\\
2.61507540162	0\\
2.61510463896	0\\
2.6151338763	0\\
2.61516311364	0\\
2.61519235098	0\\
2.61522158832	0\\
2.61525082566	0\\
2.615280063	0\\
2.61530930034	0\\
2.61533853768	0\\
2.61536777502	0\\
2.61539701236	0\\
2.6154262497	0\\
2.61545548704	0\\
2.61548472438	0\\
2.61551396172	0\\
2.61554319906	0\\
2.6155724364	0\\
2.61560167374	0\\
2.61563091108	0\\
2.61566014842	0\\
2.61568938576	0\\
2.6157186231	0\\
2.61574786044	0\\
2.61577709778	0\\
2.61580633512	0\\
2.61583557246	0\\
2.6158648098	0\\
2.61589404714	0\\
2.61592328448	0\\
2.61595252182	0\\
2.61598175916	0\\
2.6160109965	0\\
2.61604023384	0\\
2.61606947118	0\\
2.61609870852	0\\
2.61612794586	0\\
2.6161571832	0\\
2.61618642054	0\\
2.61621565788	0\\
2.61624489522	0\\
2.61627413256	0\\
2.6163033699	0\\
2.61633260724	0\\
2.61636184458	0\\
2.61639108192	0\\
2.61642031926	0\\
2.6164495566	0\\
2.61647879394	0\\
2.61650803128	0\\
2.61653726862	0\\
2.61656650596	0\\
2.6165957433	0\\
2.61662498064	0\\
2.61665421798	0\\
2.61668345532	0\\
2.61671269266	0\\
2.61674193	0\\
2.61677116734	0\\
2.61680040468	0\\
2.61682964202	0\\
2.61685887936	0\\
2.6168881167	0\\
2.61691735404	0\\
2.61694659138	0\\
2.61697582872	0\\
2.61700506606	0\\
2.6170343034	0\\
2.61706354074	0\\
2.61709277808	0\\
2.61712201542	0\\
2.61715125276	0\\
2.6171804901	0\\
2.61720972744	0\\
2.61723896478	0\\
2.61726820212	0\\
2.61729743946	0\\
2.6173266768	0\\
2.61735591414	0\\
2.61738515148	0\\
2.61741438882	0\\
2.61744362616	0\\
2.6174728635	0\\
2.61750210084	0\\
2.61753133818	0\\
2.61756057552	0\\
2.61758981286	0\\
2.6176190502	0\\
2.61764828754	0\\
2.61767752488	0\\
2.61770676222	0\\
2.61773599956	0\\
2.6177652369	0\\
2.61779447424	0\\
2.61782371158	0\\
2.61785294892	0\\
2.61788218626	0\\
2.6179114236	0\\
2.61794066094	0\\
2.61796989828	0\\
2.61799913562	0\\
2.61802837296	0\\
2.6180576103	0\\
2.61808684764	0\\
2.61811608498	0\\
2.61814532232	0\\
2.61817455966	0\\
2.618203797	0\\
2.61823303434	0\\
2.61826227168	0\\
2.61829150902	0\\
2.61832074636	0\\
2.6183499837	0\\
2.61837922104	0\\
2.61840845838	0\\
2.61843769572	0\\
2.61846693306	0\\
2.6184961704	0\\
2.61852540774	0\\
2.61855464508	0\\
2.61858388242	0\\
2.61861311976	0\\
2.6186423571	0\\
2.61867159444	0\\
2.61870083178	0\\
2.61873006912	0\\
2.61875930646	0\\
2.6187885438	0\\
2.61881778114	0\\
2.61884701848	0\\
2.61887625582	0\\
2.61890549316	0\\
2.6189347305	0\\
2.61896396784	0\\
2.61899320518	0\\
2.61902244252	0\\
2.61905167986	0\\
2.6190809172	0\\
2.61911015454	0\\
2.61913939188	0\\
2.61916862922	0\\
2.61919786656	0\\
2.6192271039	0\\
2.61925634124	0\\
2.61928557858	0\\
2.61931481592	0\\
2.61934405326	0\\
2.6193732906	0\\
2.61940252794	0\\
2.61943176528	0\\
2.61946100262	0\\
2.61949023996	0\\
2.6195194773	0\\
2.61954871464	0\\
2.61957795198	0\\
2.61960718932	0\\
2.61963642666	0\\
2.619665664	0\\
2.61969490134	0\\
2.61972413868	0\\
2.61975337602	0\\
2.61978261336	0\\
2.6198118507	0\\
2.61984108804	0\\
2.61987032538	0\\
2.61989956272	0\\
2.61992880006	0\\
2.6199580374	0\\
2.61998727474	0\\
2.62001651208	0\\
2.62004574942	0\\
2.62007498676	0\\
2.6201042241	0\\
2.62013346144	0\\
2.62016269878	0\\
2.62019193612	0\\
2.62022117346	0\\
2.6202504108	0\\
2.62027964814	0\\
2.62030888548	0\\
2.62033812282	0\\
2.62036736016	0\\
2.6203965975	0\\
2.62042583484	0\\
2.62045507218	0\\
2.62048430952	0\\
2.62051354686	0\\
2.6205427842	0\\
2.62057202154	0\\
2.62060125888	0\\
2.62063049622	0\\
2.62065973356	0\\
2.6206889709	0\\
2.62071820824	0\\
2.62074744558	0\\
2.62077668292	0\\
2.62080592026	0\\
2.6208351576	0\\
2.62086439494	0\\
2.62089363228	0\\
2.62092286962	0\\
2.62095210696	0\\
2.6209813443	0\\
2.62101058164	0\\
2.62103981898	0\\
2.62106905632	0\\
2.62109829366	0\\
2.621127531	0\\
2.62115676834	0\\
2.62118600568	0\\
2.62121524302	0\\
2.62124448036	0\\
2.6212737177	0\\
2.62130295504	0\\
2.62133219238	0\\
2.62136142972	0\\
2.62139066706	0\\
2.6214199044	0\\
2.62144914174	0\\
2.62147837908	0\\
2.62150761642	0\\
2.62153685376	0\\
2.6215660911	0\\
2.62159532844	0\\
2.62162456578	0\\
2.62165380312	0\\
2.62168304046	0\\
2.6217122778	0\\
2.62174151514	0\\
2.62177075248	0\\
2.62179998982	0\\
2.62182922716	0\\
2.6218584645	0\\
2.62188770184	0\\
2.62191693918	0\\
2.62194617652	0\\
2.62197541386	0\\
2.6220046512	0\\
2.62203388854	0\\
2.62206312588	0\\
2.62209236322	0\\
2.62212160056	0\\
2.6221508379	0\\
2.62218007524	0\\
2.62220931258	0\\
2.62223854992	0\\
2.62226778726	0\\
2.6222970246	0\\
2.62232626194	0\\
2.62235549928	0\\
2.62238473662	0\\
2.62241397396	0\\
2.6224432113	0\\
2.62247244864	0\\
2.62250168598	0\\
2.62253092332	0\\
2.62256016066	0\\
2.622589398	0\\
2.62261863534	0\\
2.62264787268	0\\
2.62267711002	0\\
2.62270634736	0\\
2.6227355847	0\\
2.62276482204	0\\
2.62279405938	0\\
2.62282329672	0\\
2.62285253406	0\\
2.6228817714	0\\
2.62291100874	0\\
2.62294024608	0\\
2.62296948342	0\\
2.62299872076	0\\
2.6230279581	0\\
2.62305719544	0\\
2.62308643278	0\\
2.62311567012	0\\
2.62314490746	0\\
2.6231741448	0\\
2.62320338214	0\\
2.62323261948	0\\
2.62326185682	0\\
2.62329109416	0\\
2.6233203315	0\\
2.62334956884	0\\
2.62337880618	0\\
2.62340804352	0\\
2.62343728086	0\\
2.6234665182	0\\
2.62349575554	0\\
2.62352499288	0\\
2.62355423022	0\\
2.62358346756	0\\
2.6236127049	0\\
2.62364194224	0\\
2.62367117958	0\\
2.62370041692	0\\
2.62372965426	0\\
2.6237588916	0\\
2.62378812894	0\\
2.62381736628	0\\
2.62384660362	0\\
2.62387584096	0\\
2.6239050783	0\\
2.62393431564	0\\
2.62396355298	0\\
2.62399279032	0\\
2.62402202766	0\\
2.624051265	0\\
2.62408050234	0\\
2.62410973968	0\\
2.62413897702	0\\
2.62416821436	0\\
2.6241974517	0\\
2.62422668904	0\\
2.62425592638	0\\
2.62428516372	0\\
2.62431440106	0\\
2.6243436384	0\\
2.62437287574	0\\
2.62440211308	0\\
2.62443135042	0\\
2.62446058776	0\\
2.6244898251	0\\
2.62451906244	0\\
2.62454829978	0\\
2.62457753712	0\\
2.62460677446	0\\
2.6246360118	0\\
2.62466524914	0\\
2.62469448648	0\\
2.62472372382	0\\
2.62475296116	0\\
2.6247821985	0\\
2.62481143584	0\\
2.62484067318	0\\
2.62486991052	0\\
2.62489914786	0\\
2.6249283852	0\\
2.62495762254	0\\
2.62498685988	0\\
2.62501609722	0\\
2.62504533456	0\\
2.6250745719	0\\
2.62510380924	0\\
2.62513304658	0\\
2.62516228392	0\\
2.62519152126	0\\
2.6252207586	0\\
2.62524999594	0\\
2.62527923328	0\\
2.62530847062	0\\
2.62533770796	0\\
2.6253669453	0\\
2.62539618264	0\\
2.62542541998	0\\
2.62545465732	0\\
2.62548389466	0\\
2.625513132	0\\
2.62554236934	0\\
2.62557160668	0\\
2.62560084402	0\\
2.62563008136	0\\
2.6256593187	0\\
2.62568855604	0\\
2.62571779338	0\\
2.62574703072	0\\
2.62577626806	0\\
2.6258055054	0\\
2.62583474274	0\\
2.62586398008	0\\
2.62589321742	0\\
2.62592245476	0\\
2.6259516921	0\\
2.62598092944	0\\
2.62601016678	0\\
2.62603940412	0\\
2.62606864146	0\\
2.6260978788	0\\
2.62612711614	0\\
2.62615635348	0\\
2.62618559082	0\\
2.62621482816	0\\
2.6262440655	0\\
2.62627330284	0\\
2.62630254018	0\\
2.62633177752	0\\
2.62636101486	0\\
2.6263902522	0\\
2.62641948954	0\\
2.62644872688	0\\
2.62647796422	0\\
2.62650720156	0\\
2.6265364389	0\\
2.62656567624	0\\
2.62659491358	0\\
2.62662415092	0\\
2.62665338826	0\\
2.6266826256	0\\
2.62671186294	0\\
2.62674110028	0\\
2.62677033762	0\\
2.62679957496	0\\
2.6268288123	0\\
2.62685804964	0\\
2.62688728698	0\\
2.62691652432	0\\
2.62694576166	0\\
2.626974999	0\\
2.62700423634	0\\
2.62703347368	0\\
2.62706271102	0\\
2.62709194836	0\\
2.6271211857	0\\
2.62715042304	0\\
2.62717966038	0\\
2.62720889772	0\\
2.62723813506	0\\
2.6272673724	0\\
2.62729660974	0\\
2.62732584708	0\\
2.62735508442	0\\
2.62738432176	0\\
2.6274135591	0\\
2.62744279644	0\\
2.62747203378	0\\
2.62750127112	0\\
2.62753050846	0\\
2.6275597458	0\\
2.62758898314	0\\
2.62761822048	0\\
2.62764745782	0\\
2.62767669516	0\\
2.6277059325	0\\
2.62773516984	0\\
2.62776440718	0\\
2.62779364452	0\\
2.62782288186	0\\
2.6278521192	0\\
2.62788135654	0\\
2.62791059388	0\\
2.62793983122	0\\
2.62796906856	0\\
2.6279983059	0\\
2.62802754324	0\\
2.62805678058	0\\
2.62808601792	0\\
2.62811525526	0\\
2.6281444926	0\\
2.62817372994	0\\
2.62820296728	0\\
2.62823220462	0\\
2.62826144196	0\\
2.6282906793	0\\
2.62831991664	0\\
2.62834915398	0\\
2.62837839132	0\\
2.62840762866	0\\
2.628436866	0\\
2.62846610334	0\\
2.62849534068	0\\
2.62852457802	0\\
2.62855381536	0\\
2.6285830527	0\\
2.62861229004	0\\
2.62864152738	0\\
2.62867076472	0\\
2.62870000206	0\\
2.6287292394	0\\
2.62875847674	0\\
2.62878771408	0\\
2.62881695142	0\\
2.62884618876	0\\
2.6288754261	0\\
2.62890466344	0\\
2.62893390078	0\\
2.62896313812	0\\
2.62899237546	0\\
2.6290216128	0\\
2.62905085014	0\\
2.62908008748	0\\
2.62910932482	0\\
2.62913856216	0\\
2.6291677995	0\\
2.62919703684	0\\
2.62922627418	0\\
2.62925551152	0\\
2.62928474886	0\\
2.6293139862	0\\
2.62934322354	0\\
2.62937246088	0\\
2.62940169822	0\\
2.62943093556	0\\
2.6294601729	0\\
2.62948941024	0\\
2.62951864758	0\\
2.62954788492	0\\
2.62957712226	0\\
2.6296063596	0\\
2.62963559694	0\\
2.62966483428	0\\
2.62969407162	0\\
2.62972330896	0\\
2.6297525463	0\\
2.62978178364	0\\
2.62981102098	0\\
2.62984025832	0\\
2.62986949566	0\\
2.629898733	0\\
2.62992797034	0\\
2.62995720768	0\\
2.62998644502	0\\
2.63001568236	0\\
2.6300449197	0\\
2.63007415704	0\\
2.63010339438	0\\
2.63013263172	0\\
2.63016186906	0\\
2.6301911064	0\\
2.63022034374	0\\
2.63024958108	0\\
2.63027881842	0\\
2.63030805576	0\\
2.6303372931	0\\
2.63036653044	0\\
2.63039576778	0\\
2.63042500512	0\\
2.63045424246	0\\
2.6304834798	0\\
2.63051271714	0\\
2.63054195448	0\\
2.63057119182	0\\
2.63060042916	0\\
2.6306296665	0\\
2.63065890384	0\\
2.63068814118	0\\
2.63071737852	0\\
2.63074661586	0\\
2.6307758532	0\\
2.63080509054	0\\
2.63083432788	0\\
2.63086356522	0\\
2.63089280256	0\\
2.6309220399	0\\
2.63095127724	0\\
2.63098051458	0\\
2.63100975192	0\\
2.63103898926	0\\
2.6310682266	0\\
2.63109746394	0\\
2.63112670128	0\\
2.63115593862	0\\
2.63118517596	0\\
2.6312144133	0\\
2.63124365064	0\\
2.63127288798	0\\
2.63130212532	0\\
2.63133136266	0\\
2.6313606	0\\
2.63138983734	0\\
2.63141907468	0\\
2.63144831202	0\\
2.63147754936	0\\
2.6315067867	0\\
2.63153602404	0\\
2.63156526138	0\\
2.63159449872	0\\
2.63162373606	0\\
2.6316529734	0\\
2.63168221074	0\\
2.63171144808	0\\
2.63174068542	0\\
2.63176992276	0\\
2.6317991601	0\\
2.63182839744	0\\
2.63185763478	0\\
2.63188687212	0\\
2.63191610946	0\\
2.6319453468	0\\
2.63197458414	0\\
2.63200382148	0\\
2.63203305882	0\\
2.63206229616	0\\
2.6320915335	0\\
2.63212077084	0\\
2.63215000818	0\\
2.63217924552	0\\
2.63220848286	0\\
2.6322377202	0\\
2.63226695754	0\\
2.63229619488	0\\
2.63232543222	0\\
2.63235466956	0\\
2.6323839069	0\\
2.63241314424	0\\
2.63244238158	0\\
2.63247161892	0\\
2.63250085626	0\\
2.6325300936	0\\
2.63255933094	0\\
2.63258856828	0\\
2.63261780562	0\\
2.63264704296	0\\
2.6326762803	0\\
2.63270551764	0\\
2.63273475498	0\\
2.63276399232	0\\
2.63279322966	0\\
2.632822467	0\\
2.63285170434	0\\
2.63288094168	0\\
2.63291017902	0\\
2.63293941636	0\\
2.6329686537	0\\
2.63299789104	0\\
2.63302712838	0\\
2.63305636572	0\\
2.63308560306	0\\
2.6331148404	0\\
2.63314407774	0\\
2.63317331508	0\\
2.63320255242	0\\
2.63323178976	0\\
2.6332610271	0\\
2.63329026444	0\\
2.63331950178	0\\
2.63334873912	0\\
2.63337797646	0\\
2.6334072138	0\\
2.63343645114	0\\
2.63346568848	0\\
2.63349492582	0\\
2.63352416316	0\\
2.6335534005	0\\
2.63358263784	0\\
2.63361187518	0\\
2.63364111252	0\\
2.63367034986	0\\
2.6336995872	0\\
2.63372882454	0\\
2.63375806188	0\\
2.63378729922	0\\
2.63381653656	0\\
2.6338457739	0\\
2.63387501124	0\\
2.63390424858	0\\
2.63393348592	0\\
2.63396272326	0\\
2.6339919606	0\\
2.63402119794	0\\
2.63405043528	0\\
2.63407967262	0\\
2.63410890996	0\\
2.6341381473	0\\
2.63416738464	0\\
2.63419662198	0\\
2.63422585932	0\\
2.63425509666	0\\
2.634284334	0\\
2.63431357134	0\\
2.63434280868	0\\
2.63437204602	0\\
2.63440128336	0\\
2.6344305207	0\\
2.63445975804	0\\
2.63448899538	0\\
2.63451823272	0\\
2.63454747006	0\\
2.6345767074	0\\
2.63460594474	0\\
2.63463518208	0\\
2.63466441942	0\\
2.63469365676	0\\
2.6347228941	0\\
2.63475213144	0\\
2.63478136878	0\\
2.63481060612	0\\
2.63483984346	0\\
2.6348690808	0\\
2.63489831814	0\\
2.63492755548	0\\
2.63495679282	0\\
2.63498603016	0\\
2.6350152675	0\\
2.63504450484	0\\
2.63507374218	0\\
2.63510297952	0\\
2.63513221686	0\\
2.6351614542	0\\
2.63519069154	0\\
2.63521992888	0\\
2.63524916622	0\\
2.63527840356	0\\
2.6353076409	0\\
2.63533687824	0\\
2.63536611558	0\\
2.63539535292	0\\
2.63542459026	0\\
2.6354538276	0\\
2.63548306494	0\\
2.63551230228	0\\
2.63554153962	0\\
2.63557077696	0\\
2.6356000143	0\\
2.63562925164	0\\
2.63565848898	0\\
2.63568772632	0\\
2.63571696366	0\\
2.635746201	0\\
2.63577543834	0\\
2.63580467568	0\\
2.63583391302	0\\
2.63586315036	0\\
2.6358923877	0\\
2.63592162504	0\\
2.63595086238	0\\
2.63598009972	0\\
2.63600933706	0\\
2.6360385744	0\\
2.63606781174	0\\
2.63609704908	0\\
2.63612628642	0\\
2.63615552376	0\\
2.6361847611	0\\
2.63621399844	0\\
2.63624323578	0\\
2.63627247312	0\\
2.63630171046	0\\
2.6363309478	0\\
2.63636018514	0\\
2.63638942248	0\\
2.63641865982	0\\
2.63644789716	0\\
2.6364771345	0\\
2.63650637184	0\\
2.63653560918	0\\
2.63656484652	0\\
2.63659408386	0\\
2.6366233212	0\\
2.63665255854	0\\
2.63668179588	0\\
2.63671103322	0\\
2.63674027056	0\\
2.6367695079	0\\
2.63679874524	0\\
2.63682798258	0\\
2.63685721992	0\\
2.63688645726	0\\
2.6369156946	0\\
2.63694493194	0\\
2.63697416928	0\\
2.63700340662	0\\
2.63703264396	0\\
2.6370618813	0\\
2.63709111864	0\\
2.63712035598	0\\
2.63714959332	0\\
2.63717883066	0\\
2.637208068	0\\
2.63723730534	0\\
2.63726654268	0\\
2.63729578002	0\\
2.63732501736	0\\
2.6373542547	0\\
2.63738349204	0\\
2.63741272938	0\\
2.63744196672	0\\
2.63747120406	0\\
2.6375004414	0\\
2.63752967874	0\\
2.63755891608	0\\
2.63758815342	0\\
2.63761739076	0\\
2.6376466281	0\\
2.63767586544	0\\
2.63770510278	0\\
2.63773434012	0\\
2.63776357746	0\\
2.6377928148	0\\
2.63782205214	0\\
2.63785128948	0\\
2.63788052682	0\\
2.63790976416	0\\
2.6379390015	0\\
2.63796823884	0\\
2.63799747618	0\\
2.63802671352	0\\
2.63805595086	0\\
2.6380851882	0\\
2.63811442554	0\\
2.63814366288	0\\
2.63817290022	0\\
2.63820213756	0\\
2.6382313749	0\\
2.63826061224	0\\
2.63828984958	0\\
2.63831908692	0\\
2.63834832426	0\\
2.6383775616	0\\
2.63840679894	0\\
2.63843603628	0\\
2.63846527362	0\\
2.63849451096	0\\
2.6385237483	0\\
2.63855298564	0\\
2.63858222298	0\\
2.63861146032	0\\
2.63864069766	0\\
2.638669935	0\\
2.63869917234	0\\
2.63872840968	0\\
2.63875764702	0\\
2.63878688436	0\\
2.6388161217	0\\
2.63884535904	0\\
2.63887459638	0\\
2.63890383372	0\\
2.63893307106	0\\
2.6389623084	0\\
2.63899154574	0\\
2.63902078308	0\\
2.63905002042	0\\
2.63907925776	0\\
2.6391084951	0\\
2.63913773244	0\\
2.63916696978	0\\
2.63919620712	0\\
2.63922544446	0\\
2.6392546818	0\\
2.63928391914	0\\
2.63931315648	0\\
2.63934239382	0\\
2.63937163116	0\\
2.6394008685	0\\
2.63943010584	0\\
2.63945934318	0\\
2.63948858052	0\\
2.63951781786	0\\
2.6395470552	0\\
2.63957629254	0\\
2.63960552988	0\\
2.63963476722	0\\
2.63966400456	0\\
2.6396932419	0\\
2.63972247924	0\\
2.63975171658	0\\
2.63978095392	0\\
2.63981019126	0\\
2.6398394286	0\\
2.63986866594	0\\
2.63989790328	0\\
2.63992714062	0\\
2.63995637796	0\\
2.6399856153	0\\
2.64001485264	0\\
2.64004408998	0\\
2.64007332732	0\\
2.64010256466	0\\
2.640131802	0\\
2.64016103934	0\\
2.64019027668	0\\
2.64021951402	0\\
2.64024875136	0\\
2.6402779887	0\\
2.64030722604	0\\
2.64033646338	0\\
2.64036570072	0\\
2.64039493806	0\\
2.6404241754	0\\
2.64045341274	0\\
2.64048265008	0\\
2.64051188742	0\\
2.64054112476	0\\
2.6405703621	0\\
2.64059959944	0\\
2.64062883678	0\\
2.64065807412	0\\
2.64068731146	0\\
2.6407165488	0\\
2.64074578614	0\\
2.64077502348	0\\
2.64080426082	0\\
2.64083349816	0\\
2.6408627355	0\\
2.64089197284	0\\
2.64092121018	0\\
2.64095044752	0\\
2.64097968486	0\\
2.6410089222	0\\
2.64103815954	0\\
2.64106739688	0\\
2.64109663422	0\\
2.64112587156	0\\
2.6411551089	0\\
2.64118434624	0\\
2.64121358358	0\\
2.64124282092	0\\
2.64127205826	0\\
2.6413012956	0\\
2.64133053294	0\\
2.64135977028	0\\
2.64138900762	0\\
2.64141824496	0\\
2.6414474823	0\\
2.64147671964	0\\
2.64150595698	0\\
2.64153519432	0\\
2.64156443166	0\\
2.641593669	0\\
2.64162290634	0\\
2.64165214368	0\\
2.64168138102	0\\
2.64171061836	0\\
2.6417398557	0\\
2.64176909304	0\\
2.64179833038	0\\
2.64182756772	0\\
2.64185680506	0\\
2.6418860424	0\\
2.64191527974	0\\
2.64194451708	0\\
2.64197375442	0\\
2.64200299176	0\\
2.6420322291	0\\
2.64206146644	0\\
2.64209070378	0\\
2.64211994112	0\\
2.64214917846	0\\
2.6421784158	0\\
2.64220765314	0\\
2.64223689048	0\\
2.64226612782	0\\
2.64229536516	0\\
2.6423246025	0\\
2.64235383984	0\\
2.64238307718	0\\
2.64241231452	0\\
2.64244155186	0\\
2.6424707892	0\\
2.64250002654	0\\
2.64252926388	0\\
2.64255850122	0\\
2.64258773856	0\\
2.6426169759	0\\
2.64264621324	0\\
2.64267545058	0\\
2.64270468792	0\\
2.64273392526	0\\
2.6427631626	0\\
2.64279239994	0\\
2.64282163728	0\\
2.64285087462	0\\
2.64288011196	0\\
2.6429093493	0\\
2.64293858664	0\\
2.64296782398	0\\
2.64299706132	0\\
2.64302629866	0\\
2.643055536	0\\
2.64308477334	0\\
2.64311401068	0\\
2.64314324802	0\\
2.64317248536	0\\
2.6432017227	0\\
2.64323096004	0\\
2.64326019738	0\\
2.64328943472	0\\
2.64331867206	0\\
2.6433479094	0\\
2.64337714674	0\\
2.64340638408	0\\
2.64343562142	0\\
2.64346485876	0\\
2.6434940961	0\\
2.64352333344	0\\
2.64355257078	0\\
2.64358180812	0\\
2.64361104546	0\\
2.6436402828	0\\
2.64366952014	0\\
2.64369875748	0\\
2.64372799482	0\\
2.64375723216	0\\
2.6437864695	0\\
2.64381570684	0\\
2.64384494418	0\\
2.64387418152	0\\
2.64390341886	0\\
2.6439326562	0\\
2.64396189354	0\\
2.64399113088	0\\
2.64402036822	0\\
2.64404960556	0\\
2.6440788429	0\\
2.64410808024	0\\
2.64413731758	0\\
2.64416655492	0\\
2.64419579226	0\\
2.6442250296	0\\
2.64425426694	0\\
2.64428350428	0\\
2.64431274162	0\\
2.64434197896	0\\
2.6443712163	0\\
2.64440045364	0\\
2.64442969098	0\\
2.64445892832	0\\
2.64448816566	0\\
2.644517403	0\\
2.64454664034	0\\
2.64457587768	0\\
2.64460511502	0\\
2.64463435236	0\\
2.6446635897	0\\
2.64469282704	0\\
2.64472206438	0\\
2.64475130172	0\\
2.64478053906	0\\
2.6448097764	0\\
2.64483901374	0\\
2.64486825108	0\\
2.64489748842	0\\
2.64492672576	0\\
2.6449559631	0\\
2.64498520044	0\\
2.64501443778	0\\
2.64504367512	0\\
2.64507291246	0\\
2.6451021498	0\\
2.64513138714	0\\
2.64516062448	0\\
2.64518986182	0\\
2.64521909916	0\\
2.6452483365	0\\
2.64527757384	0\\
2.64530681118	0\\
2.64533604852	0\\
2.64536528586	0\\
2.6453945232	0\\
2.64542376054	0\\
2.64545299788	0\\
2.64548223522	0\\
2.64551147256	0\\
2.6455407099	0\\
2.64556994724	0\\
2.64559918458	0\\
2.64562842192	0\\
2.64565765926	0\\
2.6456868966	0\\
2.64571613394	0\\
2.64574537128	0\\
2.64577460862	0\\
2.64580384596	0\\
2.6458330833	0\\
2.64586232064	0\\
2.64589155798	0\\
2.64592079532	0\\
2.64595003266	0\\
2.64597927	0\\
2.64600850734	0\\
2.64603774468	0\\
2.64606698202	0\\
2.64609621936	0\\
2.6461254567	0\\
2.64615469404	0\\
2.64618393138	0\\
2.64621316872	0\\
2.64624240606	0\\
2.6462716434	0\\
2.64630088074	0\\
2.64633011808	0\\
2.64635935542	0\\
2.64638859276	0\\
2.6464178301	0\\
2.64644706744	0\\
2.64647630478	0\\
2.64650554212	0\\
2.64653477946	0\\
2.6465640168	0\\
2.64659325414	0\\
2.64662249148	0\\
2.64665172882	0\\
2.64668096616	0\\
2.6467102035	0\\
2.64673944084	0\\
2.64676867818	0\\
2.64679791552	0\\
2.64682715286	0\\
2.6468563902	0\\
2.64688562754	0\\
2.64691486488	0\\
2.64694410222	0\\
2.64697333956	0\\
2.6470025769	0\\
2.64703181424	0\\
2.64706105158	0\\
2.64709028892	0\\
2.64711952626	0\\
2.6471487636	0\\
2.64717800094	0\\
2.64720723828	0\\
2.64723647562	0\\
2.64726571296	0\\
2.6472949503	0\\
2.64732418764	0\\
2.64735342498	0\\
2.64738266232	0\\
2.64741189966	0\\
2.647441137	0\\
2.64747037434	0\\
2.64749961168	0\\
2.64752884902	0\\
2.64755808636	0\\
2.6475873237	0\\
2.64761656104	0\\
2.64764579838	0\\
2.64767503572	0\\
2.64770427306	0\\
2.6477335104	0\\
2.64776274774	0\\
2.64779198508	0\\
2.64782122242	0\\
2.64785045976	0\\
2.6478796971	0\\
2.64790893444	0\\
2.64793817178	0\\
2.64796740912	0\\
2.64799664646	0\\
2.6480258838	0\\
2.64805512114	0\\
2.64808435848	0\\
2.64811359582	0\\
2.64814283316	0\\
2.6481720705	0\\
2.64820130784	0\\
2.64823054518	0\\
2.64825978252	0\\
2.64828901986	0\\
2.6483182572	0\\
2.64834749454	0\\
2.64837673188	0\\
2.64840596922	0\\
2.64843520656	0\\
2.6484644439	0\\
2.64849368124	0\\
2.64852291858	0\\
2.64855215592	0\\
2.64858139326	0\\
2.6486106306	0\\
2.64863986794	0\\
2.64866910528	0\\
2.64869834262	0\\
2.64872757996	0\\
2.6487568173	0\\
2.64878605464	0\\
2.64881529198	0\\
2.64884452932	0\\
2.64887376666	0\\
2.648903004	0\\
2.64893224134	0\\
2.64896147868	0\\
2.64899071602	0\\
2.64901995336	0\\
2.6490491907	0\\
2.64907842804	0\\
2.64910766538	0\\
2.64913690272	0\\
2.64916614006	0\\
2.6491953774	0\\
2.64922461474	0\\
2.64925385208	0\\
2.64928308942	0\\
2.64931232676	0\\
2.6493415641	0\\
2.64937080144	0\\
2.64940003878	0\\
2.64942927612	0\\
2.64945851346	0\\
2.6494877508	0\\
2.64951698814	0\\
2.64954622548	0\\
2.64957546282	0\\
2.64960470016	0\\
2.6496339375	0\\
2.64966317484	0\\
2.64969241218	0\\
2.64972164952	0\\
2.64975088686	0\\
2.6497801242	0\\
2.64980936154	0\\
2.64983859888	0\\
2.64986783622	0\\
2.64989707356	0\\
2.6499263109	0\\
2.64995554824	0\\
2.64998478558	0\\
2.65001402292	0\\
2.65004326026	0\\
2.6500724976	0\\
2.65010173494	0\\
2.65013097228	0\\
2.65016020962	0\\
2.65018944696	0\\
2.6502186843	0\\
2.65024792164	0\\
2.65027715898	0\\
2.65030639632	0\\
2.65033563366	0\\
2.650364871	0\\
2.65039410834	0\\
2.65042334568	0\\
2.65045258302	0\\
2.65048182036	0\\
2.6505110577	0\\
2.65054029504	0\\
2.65056953238	0\\
2.65059876972	0\\
2.65062800706	0\\
2.6506572444	0\\
2.65068648174	0\\
2.65071571908	0\\
2.65074495642	0\\
2.65077419376	0\\
2.6508034311	0\\
2.65083266844	0\\
2.65086190578	0\\
2.65089114312	0\\
2.65092038046	0\\
2.6509496178	0\\
2.65097885514	0\\
2.65100809248	0\\
2.65103732982	0\\
2.65106656716	0\\
2.6510958045	0\\
2.65112504184	0\\
2.65115427918	0\\
2.65118351652	0\\
2.65121275386	0\\
2.6512419912	0\\
2.65127122854	0\\
2.65130046588	0\\
2.65132970322	0\\
2.65135894056	0\\
2.6513881779	0\\
2.65141741524	0\\
2.65144665258	0\\
2.65147588992	0\\
2.65150512726	0\\
2.6515343646	0\\
2.65156360194	0\\
2.65159283928	0\\
2.65162207662	0\\
2.65165131396	0\\
2.6516805513	0\\
2.65170978864	0\\
2.65173902598	0\\
2.65176826332	0\\
2.65179750066	0\\
2.651826738	0\\
2.65185597534	0\\
2.65188521268	0\\
2.65191445002	0\\
2.65194368736	0\\
2.6519729247	0\\
2.65200216204	0\\
2.65203139938	0\\
2.65206063672	0\\
2.65208987406	0\\
2.6521191114	0\\
2.65214834874	0\\
2.65217758608	0\\
2.65220682342	0\\
2.65223606076	0\\
2.6522652981	0\\
2.65229453544	0\\
2.65232377278	0\\
2.65235301012	0\\
2.65238224746	0\\
2.6524114848	0\\
2.65244072214	0\\
2.65246995948	0\\
2.65249919682	0\\
2.65252843416	0\\
2.6525576715	0\\
2.65258690884	0\\
2.65261614618	0\\
2.65264538352	0\\
2.65267462086	0\\
2.6527038582	0\\
2.65273309554	0\\
2.65276233288	0\\
2.65279157022	0\\
2.65282080756	0\\
2.6528500449	0\\
2.65287928224	0\\
2.65290851958	0\\
2.65293775692	0\\
2.65296699426	0\\
2.6529962316	0\\
2.65302546894	0\\
2.65305470628	0\\
2.65308394362	0\\
2.65311318096	0\\
2.6531424183	0\\
2.65317165564	0\\
2.65320089298	0\\
2.65323013032	0\\
2.65325936766	0\\
2.653288605	0\\
2.65331784234	0\\
2.65334707968	0\\
2.65337631702	0\\
2.65340555436	0\\
2.6534347917	0\\
2.65346402904	0\\
2.65349326638	0\\
2.65352250372	0\\
2.65355174106	0\\
2.6535809784	0\\
2.65361021574	0\\
2.65363945308	0\\
2.65366869042	0\\
2.65369792776	0\\
2.6537271651	0\\
2.65375640244	0\\
2.65378563978	0\\
2.65381487712	0\\
2.65384411446	0\\
2.6538733518	0\\
2.65390258914	0\\
2.65393182648	0\\
2.65396106382	0\\
2.65399030116	0\\
2.6540195385	0\\
2.65404877584	0\\
2.65407801318	0\\
2.65410725052	0\\
2.65413648786	0\\
2.6541657252	0\\
2.65419496254	0\\
2.65422419988	0\\
2.65425343722	0\\
2.65428267456	0\\
2.6543119119	0\\
2.65434114924	0\\
2.65437038658	0\\
2.65439962392	0\\
2.65442886126	0\\
2.6544580986	0\\
2.65448733594	0\\
2.65451657328	0\\
2.65454581062	0\\
2.65457504796	0\\
2.6546042853	0\\
2.65463352264	0\\
2.65466275998	0\\
2.65469199732	0\\
2.65472123466	0\\
2.654750472	0\\
2.65477970934	0\\
2.65480894668	0\\
2.65483818402	0\\
2.65486742136	0\\
2.6548966587	0\\
2.65492589604	0\\
2.65495513338	0\\
2.65498437072	0\\
2.65501360806	0\\
2.6550428454	0\\
2.65507208274	0\\
2.65510132008	0\\
2.65513055742	0\\
2.65515979476	0\\
2.6551890321	0\\
2.65521826944	0\\
2.65524750678	0\\
2.65527674412	0\\
2.65530598146	0\\
2.6553352188	0\\
2.65536445614	0\\
2.65539369348	0\\
2.65542293082	0\\
2.65545216816	0\\
2.6554814055	0\\
2.65551064284	0\\
2.65553988018	0\\
2.65556911752	0\\
2.65559835486	0\\
2.6556275922	0\\
2.65565682954	0\\
2.65568606688	0\\
2.65571530422	0\\
2.65574454156	0\\
2.6557737789	0\\
2.65580301624	0\\
2.65583225358	0\\
2.65586149092	0\\
2.65589072826	0\\
2.6559199656	0\\
2.65594920294	0\\
2.65597844028	0\\
2.65600767762	0\\
2.65603691496	0\\
2.6560661523	0\\
2.65609538964	0\\
2.65612462698	0\\
2.65615386432	0\\
2.65618310166	0\\
2.656212339	0\\
2.65624157634	0\\
2.65627081368	0\\
2.65630005102	0\\
2.65632928836	0\\
2.6563585257	0\\
2.65638776304	0\\
2.65641700038	0\\
2.65644623772	0\\
2.65647547506	0\\
2.6565047124	0\\
2.65653394974	0\\
2.65656318708	0\\
2.65659242442	0\\
2.65662166176	0\\
2.6566508991	0\\
2.65668013644	0\\
2.65670937378	0\\
2.65673861112	0\\
2.65676784846	0\\
2.6567970858	0\\
2.65682632314	0\\
2.65685556048	0\\
2.65688479782	0\\
2.65691403516	0\\
2.6569432725	0\\
2.65697250984	0\\
2.65700174718	0\\
2.65703098452	0\\
2.65706022186	0\\
2.6570894592	0\\
2.65711869654	0\\
2.65714793388	0\\
2.65717717122	0\\
2.65720640856	0\\
2.6572356459	0\\
2.65726488324	0\\
2.65729412058	0\\
2.65732335792	0\\
2.65735259526	0\\
2.6573818326	0\\
2.65741106994	0\\
2.65744030728	0\\
2.65746954462	0\\
2.65749878196	0\\
2.6575280193	0\\
2.65755725664	0\\
2.65758649398	0\\
2.65761573132	0\\
2.65764496866	0\\
2.657674206	0\\
2.65770344334	0\\
2.65773268068	0\\
2.65776191802	0\\
2.65779115536	0\\
2.6578203927	0\\
2.65784963004	0\\
2.65787886738	0\\
2.65790810472	0\\
2.65793734206	0\\
2.6579665794	0\\
2.65799581674	0\\
2.65802505408	0\\
2.65805429142	0\\
2.65808352876	0\\
2.6581127661	0\\
2.65814200344	0\\
2.65817124078	0\\
2.65820047812	0\\
2.65822971546	0\\
2.6582589528	0\\
2.65828819014	0\\
2.65831742748	0\\
2.65834666482	0\\
2.65837590216	0\\
2.6584051395	0\\
2.65843437684	0\\
2.65846361418	0\\
2.65849285152	0\\
2.65852208886	0\\
2.6585513262	0\\
2.65858056354	0\\
2.65860980088	0\\
2.65863903822	0\\
2.65866827556	0\\
2.6586975129	0\\
2.65872675024	0\\
2.65875598758	0\\
2.65878522492	0\\
2.65881446226	0\\
2.6588436996	0\\
2.65887293694	0\\
2.65890217428	0\\
2.65893141162	0\\
2.65896064896	0\\
2.6589898863	0\\
2.65901912364	0\\
2.65904836098	0\\
2.65907759832	0\\
2.65910683566	0\\
2.659136073	0\\
2.65916531034	0\\
2.65919454768	0\\
2.65922378502	0\\
2.65925302236	0\\
2.6592822597	0\\
2.65931149704	0\\
2.65934073438	0\\
2.65936997172	0\\
2.65939920906	0\\
2.6594284464	0\\
2.65945768374	0\\
2.65948692108	0\\
2.65951615842	0\\
2.65954539576	0\\
2.6595746331	0\\
2.65960387044	0\\
2.65963310778	0\\
2.65966234512	0\\
2.65969158246	0\\
2.6597208198	0\\
2.65975005714	0\\
2.65977929448	0\\
2.65980853182	0\\
2.65983776916	0\\
2.6598670065	0\\
2.65989624384	0\\
2.65992548118	0\\
2.65995471852	0\\
2.65998395586	0\\
2.6600131932	0\\
2.66004243054	0\\
2.66007166788	0\\
2.66010090522	0\\
2.66013014256	0\\
2.6601593799	0\\
2.66018861724	0\\
2.66021785458	0\\
2.66024709192	0\\
2.66027632926	0\\
2.6603055666	0\\
2.66033480394	0\\
2.66036404128	0\\
2.66039327862	0\\
2.66042251596	0\\
2.6604517533	0\\
2.66048099064	0\\
2.66051022798	0\\
2.66053946532	0\\
2.66056870266	0\\
2.66059794	0\\
2.66062717734	0\\
2.66065641468	0\\
2.66068565202	0\\
2.66071488936	0\\
2.6607441267	0\\
2.66077336404	0\\
2.66080260138	0\\
2.66083183872	0\\
2.66086107606	0\\
2.6608903134	0\\
2.66091955074	0\\
2.66094878808	0\\
2.66097802542	0\\
2.66100726276	0\\
2.6610365001	0\\
2.66106573744	0\\
2.66109497478	0\\
2.66112421212	0\\
2.66115344946	0\\
2.6611826868	0\\
2.66121192414	0\\
2.66124116148	0\\
2.66127039882	0\\
2.66129963616	0\\
2.6613288735	0\\
2.66135811084	0\\
2.66138734818	0\\
2.66141658552	0\\
2.66144582286	0\\
2.6614750602	0\\
2.66150429754	0\\
2.66153353488	0\\
2.66156277222	0\\
2.66159200956	0\\
2.6616212469	0\\
2.66165048424	0\\
2.66167972158	0\\
2.66170895892	0\\
2.66173819626	0\\
2.6617674336	0\\
2.66179667094	0\\
2.66182590828	0\\
2.66185514562	0\\
2.66188438296	0\\
2.6619136203	0\\
2.66194285764	0\\
2.66197209498	0\\
2.66200133232	0\\
2.66203056966	0\\
2.662059807	0\\
2.66208904434	0\\
2.66211828168	0\\
2.66214751902	0\\
2.66217675636	0\\
2.6622059937	0\\
2.66223523104	0\\
2.66226446838	0\\
2.66229370572	0\\
2.66232294306	0\\
2.6623521804	0\\
2.66238141774	0\\
2.66241065508	0\\
2.66243989242	0\\
2.66246912976	0\\
2.6624983671	0\\
2.66252760444	0\\
2.66255684178	0\\
2.66258607912	0\\
2.66261531646	0\\
2.6626445538	0\\
2.66267379114	0\\
2.66270302848	0\\
2.66273226582	0\\
2.66276150316	0\\
2.6627907405	0\\
2.66281997784	0\\
2.66284921518	0\\
2.66287845252	0\\
2.66290768986	0\\
2.6629369272	0\\
2.66296616454	0\\
2.66299540188	0\\
2.66302463922	0\\
2.66305387656	0\\
2.6630831139	0\\
2.66311235124	0\\
2.66314158858	0\\
2.66317082592	0\\
2.66320006326	0\\
2.6632293006	0\\
2.66325853794	0\\
2.66328777528	0\\
2.66331701262	0\\
2.66334624996	0\\
2.6633754873	0\\
2.66340472464	0\\
2.66343396198	0\\
2.66346319932	0\\
2.66349243666	0\\
2.663521674	0\\
2.66355091134	0\\
2.66358014868	0\\
2.66360938602	0\\
2.66363862336	0\\
2.6636678607	0\\
2.66369709804	0\\
2.66372633538	0\\
2.66375557272	0\\
2.66378481006	0\\
2.6638140474	0\\
2.66384328474	0\\
2.66387252208	0\\
2.66390175942	0\\
2.66393099676	0\\
2.6639602341	0\\
2.66398947144	0\\
2.66401870878	0\\
2.66404794612	0\\
2.66407718346	0\\
2.6641064208	0\\
2.66413565814	0\\
2.66416489548	0\\
2.66419413282	0\\
2.66422337016	0\\
2.6642526075	0\\
2.66428184484	0\\
2.66431108218	0\\
2.66434031952	0\\
2.66436955686	0\\
2.6643987942	0\\
2.66442803154	0\\
2.66445726888	0\\
2.66448650622	0\\
2.66451574356	0\\
2.6645449809	0\\
2.66457421824	0\\
2.66460345558	0\\
2.66463269292	0\\
2.66466193026	0\\
2.6646911676	0\\
2.66472040494	0\\
2.66474964228	0\\
2.66477887962	0\\
2.66480811696	0\\
2.6648373543	0\\
2.66486659164	0\\
2.66489582898	0\\
2.66492506632	0\\
2.66495430366	0\\
2.664983541	0\\
2.66501277834	0\\
2.66504201568	0\\
2.66507125302	0\\
2.66510049036	0\\
2.6651297277	0\\
2.66515896504	0\\
2.66518820238	0\\
2.66521743972	0\\
2.66524667706	0\\
2.6652759144	0\\
2.66530515174	0\\
2.66533438908	0\\
2.66536362642	0\\
2.66539286376	0\\
2.6654221011	0\\
2.66545133844	0\\
2.66548057578	0\\
2.66550981312	0\\
2.66553905046	0\\
2.6655682878	0\\
2.66559752514	0\\
2.66562676248	0\\
2.66565599982	0\\
2.66568523716	0\\
2.6657144745	0\\
2.66574371184	0\\
2.66577294918	0\\
2.66580218652	0\\
2.66583142386	0\\
2.6658606612	0\\
2.66588989854	0\\
2.66591913588	0\\
2.66594837322	0\\
2.66597761056	0\\
2.6660068479	0\\
2.66603608524	0\\
2.66606532258	0\\
2.66609455992	0\\
2.66612379726	0\\
2.6661530346	0\\
2.66618227194	0\\
2.66621150928	0\\
2.66624074662	0\\
2.66626998396	0\\
2.6662992213	0\\
2.66632845864	0\\
2.66635769598	0\\
2.66638693332	0\\
2.66641617066	0\\
2.666445408	0\\
2.66647464534	0\\
2.66650388268	0\\
2.66653312002	0\\
2.66656235736	0\\
2.6665915947	0\\
2.66662083204	0\\
2.66665006938	0\\
2.66667930672	0\\
2.66670854406	0\\
2.6667377814	0\\
2.66676701874	0\\
2.66679625608	0\\
2.66682549342	0\\
2.66685473076	0\\
2.6668839681	0\\
2.66691320544	0\\
2.66694244278	0\\
2.66697168012	0\\
2.66700091746	0\\
2.6670301548	0\\
2.66705939214	0\\
2.66708862948	0\\
2.66711786682	0\\
2.66714710416	0\\
2.6671763415	0\\
2.66720557884	0\\
2.66723481618	0\\
2.66726405352	0\\
2.66729329086	0\\
2.6673225282	0\\
2.66735176554	0\\
2.66738100288	0\\
2.66741024022	0\\
2.66743947756	0\\
2.6674687149	0\\
2.66749795224	0\\
2.66752718958	0\\
2.66755642692	0\\
2.66758566426	0\\
2.6676149016	0\\
2.66764413894	0\\
2.66767337628	0\\
2.66770261362	0\\
2.66773185096	0\\
2.6677610883	0\\
2.66779032564	0\\
2.66781956298	0\\
2.66784880032	0\\
2.66787803766	0\\
2.667907275	0\\
2.66793651234	0\\
2.66796574968	0\\
2.66799498702	0\\
2.66802422436	0\\
2.6680534617	0\\
2.66808269904	0\\
2.66811193638	0\\
2.66814117372	0\\
2.66817041106	0\\
2.6681996484	0\\
2.66822888574	0\\
2.66825812308	0\\
2.66828736042	0\\
2.66831659776	0\\
2.6683458351	0\\
2.66837507244	0\\
2.66840430978	0\\
2.66843354712	0\\
2.66846278446	0\\
2.6684920218	0\\
2.66852125914	0\\
2.66855049648	0\\
2.66857973382	0\\
2.66860897116	0\\
2.6686382085	0\\
2.66866744584	0\\
2.66869668318	0\\
2.66872592052	0\\
2.66875515786	0\\
2.6687843952	0\\
2.66881363254	0\\
2.66884286988	0\\
2.66887210722	0\\
2.66890134456	0\\
2.6689305819	0\\
2.66895981924	0\\
2.66898905658	0\\
2.66901829392	0\\
2.66904753126	0\\
2.6690767686	0\\
2.66910600594	0\\
2.66913524328	0\\
2.66916448062	0\\
2.66919371796	0\\
2.6692229553	0\\
2.66925219264	0\\
2.66928142998	0\\
2.66931066732	0\\
2.66933990466	0\\
2.669369142	0\\
2.66939837934	0\\
2.66942761668	0\\
2.66945685402	0\\
2.66948609136	0\\
2.6695153287	0\\
2.66954456604	0\\
2.66957380338	0\\
2.66960304072	0\\
2.66963227806	0\\
2.6696615154	0\\
2.66969075274	0\\
2.66971999008	0\\
2.66974922742	0\\
2.66977846476	0\\
2.6698077021	0\\
2.66983693944	0\\
2.66986617678	0\\
2.66989541412	0\\
2.66992465146	0\\
2.6699538888	0\\
2.66998312614	0\\
2.67001236348	0\\
2.67004160082	0\\
2.67007083816	0\\
2.6701000755	0\\
2.67012931284	0\\
2.67015855018	0\\
2.67018778752	0\\
2.67021702486	0\\
2.6702462622	0\\
2.67027549954	0\\
2.67030473688	0\\
2.67033397422	0\\
2.67036321156	0\\
2.6703924489	0\\
2.67042168624	0\\
2.67045092358	0\\
2.67048016092	0\\
2.67050939826	0\\
2.6705386356	0\\
2.67056787294	0\\
2.67059711028	0\\
2.67062634762	0\\
2.67065558496	0\\
2.6706848223	0\\
2.67071405964	0\\
2.67074329698	0\\
2.67077253432	0\\
2.67080177166	0\\
2.670831009	0\\
2.67086024634	0\\
2.67088948368	0\\
2.67091872102	0\\
2.67094795836	0\\
2.6709771957	0\\
2.67100643304	0\\
2.67103567038	0\\
2.67106490772	0\\
2.67109414506	0\\
2.6711233824	0\\
2.67115261974	0\\
2.67118185708	0\\
2.67121109442	0\\
2.67124033176	0\\
2.6712695691	0\\
2.67129880644	0\\
2.67132804378	0\\
2.67135728112	0\\
2.67138651846	0\\
2.6714157558	0\\
2.67144499314	0\\
2.67147423048	0\\
2.67150346782	0\\
2.67153270516	0\\
2.6715619425	0\\
2.67159117984	0\\
2.67162041718	0\\
2.67164965452	0\\
2.67167889186	0\\
2.6717081292	0\\
2.67173736654	0\\
2.67176660388	0\\
2.67179584122	0\\
2.67182507856	0\\
2.6718543159	0\\
2.67188355324	0\\
2.67191279058	0\\
2.67194202792	0\\
2.67197126526	0\\
2.6720005026	0\\
2.67202973994	0\\
2.67205897728	0\\
2.67208821462	0\\
2.67211745196	0\\
2.6721466893	0\\
2.67217592664	0\\
2.67220516398	0\\
2.67223440132	0\\
2.67226363866	0\\
2.672292876	0\\
2.67232211334	0\\
2.67235135068	0\\
2.67238058802	0\\
2.67240982536	0\\
2.6724390627	0\\
2.67246830004	0\\
2.67249753738	0\\
2.67252677472	0\\
2.67255601206	0\\
2.6725852494	0\\
2.67261448674	0\\
2.67264372408	0\\
2.67267296142	0\\
2.67270219876	0\\
2.6727314361	0\\
2.67276067344	0\\
2.67278991078	0\\
2.67281914812	0\\
2.67284838546	0\\
2.6728776228	0\\
2.67290686014	0\\
2.67293609748	0\\
2.67296533482	0\\
2.67299457216	0\\
2.6730238095	0\\
2.67305304684	0\\
2.67308228418	0\\
2.67311152152	0\\
2.67314075886	0\\
2.6731699962	0\\
2.67319923354	0\\
2.67322847088	0\\
2.67325770822	0\\
2.67328694556	0\\
2.6733161829	0\\
2.67334542024	0\\
2.67337465758	0\\
2.67340389492	0\\
2.67343313226	0\\
2.6734623696	0\\
2.67349160694	0\\
2.67352084428	0\\
2.67355008162	0\\
2.67357931896	0\\
2.6736085563	0\\
2.67363779364	0\\
2.67366703098	0\\
2.67369626832	0\\
2.67372550566	0\\
2.673754743	0\\
2.67378398034	0\\
2.67381321768	0\\
2.67384245502	0\\
2.67387169236	0\\
2.6739009297	0\\
2.67393016704	0\\
2.67395940438	0\\
2.67398864172	0\\
2.67401787906	0\\
2.6740471164	0\\
2.67407635374	0\\
2.67410559108	0\\
2.67413482842	0\\
2.67416406576	0\\
2.6741933031	0\\
2.67422254044	0\\
2.67425177778	0\\
2.67428101512	0\\
2.67431025246	0\\
2.6743394898	0\\
2.67436872714	0\\
2.67439796448	0\\
2.67442720182	0\\
2.67445643916	0\\
2.6744856765	0\\
2.67451491384	0\\
2.67454415118	0\\
2.67457338852	0\\
2.67460262586	0\\
2.6746318632	0\\
2.67466110054	0\\
2.67469033788	0\\
2.67471957522	0\\
2.67474881256	0\\
2.6747780499	0\\
2.67480728724	0\\
2.67483652458	0\\
2.67486576192	0\\
2.67489499926	0\\
2.6749242366	0\\
2.67495347394	0\\
2.67498271128	0\\
2.67501194862	0\\
2.67504118596	0\\
2.6750704233	0\\
2.67509966064	0\\
2.67512889798	0\\
2.67515813532	0\\
2.67518737266	0\\
2.67521661	0\\
2.67524584734	0\\
2.67527508468	0\\
2.67530432202	0\\
2.67533355936	0\\
2.6753627967	0\\
2.67539203404	0\\
2.67542127138	0\\
2.67545050872	0\\
2.67547974606	0\\
2.6755089834	0\\
2.67553822074	0\\
2.67556745808	0\\
2.67559669542	0\\
2.67562593276	0\\
2.6756551701	0\\
2.67568440744	0\\
2.67571364478	0\\
2.67574288212	0\\
2.67577211946	0\\
2.6758013568	0\\
2.67583059414	0\\
2.67585983148	0\\
2.67588906882	0\\
2.67591830616	0\\
2.6759475435	0\\
2.67597678084	0\\
2.67600601818	0\\
2.67603525552	0\\
2.67606449286	0\\
2.6760937302	0\\
2.67612296754	0\\
2.67615220488	0\\
2.67618144222	0\\
2.67621067956	0\\
2.6762399169	0\\
2.67626915424	0\\
2.67629839158	0\\
2.67632762892	0\\
2.67635686626	0\\
2.6763861036	0\\
2.67641534094	0\\
2.67644457828	0\\
2.67647381562	0\\
2.67650305296	0\\
2.6765322903	0\\
2.67656152764	0\\
2.67659076498	0\\
2.67662000232	0\\
2.67664923966	0\\
2.676678477	0\\
2.67670771434	0\\
2.67673695168	0\\
2.67676618902	0\\
2.67679542636	0\\
2.6768246637	0\\
2.67685390104	0\\
2.67688313838	0\\
2.67691237572	0\\
2.67694161306	0\\
2.6769708504	0\\
2.67700008774	0\\
2.67702932508	0\\
2.67705856242	0\\
2.67708779976	0\\
2.6771170371	0\\
2.67714627444	0\\
2.67717551178	0\\
2.67720474912	0\\
2.67723398646	0\\
2.6772632238	0\\
2.67729246114	0\\
2.67732169848	0\\
2.67735093582	0\\
2.67738017316	0\\
2.6774094105	0\\
2.67743864784	0\\
2.67746788518	0\\
2.67749712252	0\\
2.67752635986	0\\
2.6775555972	0\\
2.67758483454	0\\
2.67761407188	0\\
2.67764330922	0\\
2.67767254656	0\\
2.6777017839	0\\
2.67773102124	0\\
2.67776025858	0\\
2.67778949592	0\\
2.67781873326	0\\
2.6778479706	0\\
2.67787720794	0\\
2.67790644528	0\\
2.67793568262	0\\
2.67796491996	0\\
2.6779941573	0\\
2.67802339464	0\\
2.67805263198	0\\
2.67808186932	0\\
2.67811110666	0\\
2.678140344	0\\
2.67816958134	0\\
2.67819881868	0\\
2.67822805602	0\\
2.67825729336	0\\
2.6782865307	0\\
2.67831576804	0\\
2.67834500538	0\\
2.67837424272	0\\
2.67840348006	0\\
2.6784327174	0\\
2.67846195474	0\\
2.67849119208	0\\
2.67852042942	0\\
2.67854966676	0\\
2.6785789041	0\\
2.67860814144	0\\
2.67863737878	0\\
2.67866661612	0\\
2.67869585346	0\\
2.6787250908	0\\
2.67875432814	0\\
2.67878356548	0\\
2.67881280282	0\\
2.67884204016	0\\
2.6788712775	0\\
2.67890051484	0\\
2.67892975218	0\\
2.67895898952	0\\
2.67898822686	0\\
2.6790174642	0\\
2.67904670154	0\\
2.67907593888	0\\
2.67910517622	0\\
2.67913441356	0\\
2.6791636509	0\\
2.67919288824	0\\
2.67922212558	0\\
2.67925136292	0\\
2.67928060026	0\\
2.6793098376	0\\
2.67933907494	0\\
2.67936831228	0\\
2.67939754962	0\\
2.67942678696	0\\
2.6794560243	0\\
2.67948526164	0\\
2.67951449898	0\\
2.67954373632	0\\
2.67957297366	0\\
2.679602211	0\\
2.67963144834	0\\
2.67966068568	0\\
2.67968992302	0\\
2.67971916036	0\\
2.6797483977	0\\
2.67977763504	0\\
2.67980687238	0\\
2.67983610972	0\\
2.67986534706	0\\
2.6798945844	0\\
2.67992382174	0\\
2.67995305908	0\\
2.67998229642	0\\
2.68001153376	0\\
2.6800407711	0\\
2.68007000844	0\\
2.68009924578	0\\
2.68012848312	0\\
2.68015772046	0\\
2.6801869578	0\\
2.68021619514	0\\
2.68024543248	0\\
2.68027466982	0\\
2.68030390716	0\\
2.6803331445	0\\
2.68036238184	0\\
2.68039161918	0\\
2.68042085652	0\\
2.68045009386	0\\
2.6804793312	0\\
2.68050856854	0\\
2.68053780588	0\\
2.68056704322	0\\
2.68059628056	0\\
2.6806255179	0\\
2.68065475524	0\\
2.68068399258	0\\
2.68071322992	0\\
2.68074246726	0\\
2.6807717046	0\\
2.68080094194	0\\
2.68083017928	0\\
2.68085941662	0\\
2.68088865396	0\\
2.6809178913	0\\
2.68094712864	0\\
2.68097636598	0\\
2.68100560332	0\\
2.68103484066	0\\
2.681064078	0\\
2.68109331534	0\\
2.68112255268	0\\
2.68115179002	0\\
2.68118102736	0\\
2.6812102647	0\\
2.68123950204	0\\
2.68126873938	0\\
2.68129797672	0\\
2.68132721406	0\\
2.6813564514	0\\
2.68138568874	0\\
2.68141492608	0\\
2.68144416342	0\\
2.68147340076	0\\
2.6815026381	0\\
2.68153187544	0\\
2.68156111278	0\\
2.68159035012	0\\
2.68161958746	0\\
2.6816488248	0\\
2.68167806214	0\\
2.68170729948	0\\
2.68173653682	0\\
2.68176577416	0\\
2.6817950115	0\\
2.68182424884	0\\
2.68185348618	0\\
2.68188272352	0\\
2.68191196086	0\\
2.6819411982	0\\
2.68197043554	0\\
2.68199967288	0\\
2.68202891022	0\\
2.68205814756	0\\
2.6820873849	0\\
2.68211662224	0\\
2.68214585958	0\\
2.68217509692	0\\
2.68220433426	0\\
2.6822335716	0\\
2.68226280894	0\\
2.68229204628	0\\
2.68232128362	0\\
2.68235052096	0\\
2.6823797583	0\\
2.68240899564	0\\
2.68243823298	0\\
2.68246747032	0\\
2.68249670766	0\\
2.682525945	0\\
2.68255518234	0\\
2.68258441968	0\\
2.68261365702	0\\
2.68264289436	0\\
2.6826721317	0\\
2.68270136904	0\\
2.68273060638	0\\
2.68275984372	0\\
2.68278908106	0\\
2.6828183184	0\\
2.68284755574	0\\
2.68287679308	0\\
2.68290603042	0\\
2.68293526776	0\\
2.6829645051	0\\
2.68299374244	0\\
2.68302297978	0\\
2.68305221712	0\\
2.68308145446	0\\
2.6831106918	0\\
2.68313992914	0\\
2.68316916648	0\\
2.68319840382	0\\
2.68322764116	0\\
2.6832568785	0\\
2.68328611584	0\\
2.68331535318	0\\
2.68334459052	0\\
2.68337382786	0\\
2.6834030652	0\\
2.68343230254	0\\
2.68346153988	0\\
2.68349077722	0\\
2.68352001456	0\\
2.6835492519	0\\
2.68357848924	0\\
2.68360772658	0\\
2.68363696392	0\\
2.68366620126	0\\
2.6836954386	0\\
2.68372467594	0\\
2.68375391328	0\\
2.68378315062	0\\
2.68381238796	0\\
2.6838416253	0\\
2.68387086264	0\\
2.68390009998	0\\
2.68392933732	0\\
2.68395857466	0\\
2.683987812	0\\
2.68401704934	0\\
2.68404628668	0\\
2.68407552402	0\\
2.68410476136	0\\
2.6841339987	0\\
2.68416323604	0\\
2.68419247338	0\\
2.68422171072	0\\
2.68425094806	0\\
2.6842801854	0\\
2.68430942274	0\\
2.68433866008	0\\
2.68436789742	0\\
2.68439713476	0\\
2.6844263721	0\\
2.68445560944	0\\
2.68448484678	0\\
2.68451408412	0\\
2.68454332146	0\\
2.6845725588	0\\
2.68460179614	0\\
2.68463103348	0\\
2.68466027082	0\\
2.68468950816	0\\
2.6847187455	0\\
2.68474798284	0\\
2.68477722018	0\\
2.68480645752	0\\
2.68483569486	0\\
2.6848649322	0\\
2.68489416954	0\\
2.68492340688	0\\
2.68495264422	0\\
2.68498188156	0\\
2.6850111189	0\\
2.68504035624	0\\
2.68506959358	0\\
2.68509883092	0\\
2.68512806826	0\\
2.6851573056	0\\
2.68518654294	0\\
2.68521578028	0\\
2.68524501762	0\\
2.68527425496	0\\
2.6853034923	0\\
2.68533272964	0\\
2.68536196698	0\\
2.68539120432	0\\
2.68542044166	0\\
2.685449679	0\\
2.68547891634	0\\
2.68550815368	0\\
2.68553739102	0\\
2.68556662836	0\\
2.6855958657	0\\
2.68562510304	0\\
2.68565434038	0\\
2.68568357772	0\\
2.68571281506	0\\
2.6857420524	0\\
2.68577128974	0\\
2.68580052708	0\\
2.68582976442	0\\
2.68585900176	0\\
2.6858882391	0\\
2.68591747644	0\\
2.68594671378	0\\
2.68597595112	0\\
2.68600518846	0\\
2.6860344258	0\\
2.68606366314	0\\
2.68609290048	0\\
2.68612213782	0\\
2.68615137516	0\\
2.6861806125	0\\
2.68620984984	0\\
2.68623908718	0\\
2.68626832452	0\\
2.68629756186	0\\
2.6863267992	0\\
2.68635603654	0\\
2.68638527388	0\\
2.68641451122	0\\
2.68644374856	0\\
2.6864729859	0\\
2.68650222324	0\\
2.68653146058	0\\
2.68656069792	0\\
2.68658993526	0\\
2.6866191726	0\\
2.68664840994	0\\
2.68667764728	0\\
2.68670688462	0\\
2.68673612196	0\\
2.6867653593	0\\
2.68679459664	0\\
2.68682383398	0\\
2.68685307132	0\\
2.68688230866	0\\
2.686911546	0\\
2.68694078334	0\\
2.68697002068	0\\
2.68699925802	0\\
2.68702849536	0\\
2.6870577327	0\\
2.68708697004	0\\
2.68711620738	0\\
2.68714544472	0\\
2.68717468206	0\\
2.6872039194	0\\
2.68723315674	0\\
2.68726239408	0\\
2.68729163142	0\\
2.68732086876	0\\
2.6873501061	0\\
2.68737934344	0\\
2.68740858078	0\\
2.68743781812	0\\
2.68746705546	0\\
2.6874962928	0\\
2.68752553014	0\\
2.68755476748	0\\
2.68758400482	0\\
2.68761324216	0\\
2.6876424795	0\\
2.68767171684	0\\
2.68770095418	0\\
2.68773019152	0\\
2.68775942886	0\\
2.6877886662	0\\
2.68781790354	0\\
2.68784714088	0\\
2.68787637822	0\\
2.68790561556	0\\
2.6879348529	0\\
2.68796409024	0\\
2.68799332758	0\\
2.68802256492	0\\
2.68805180226	0\\
2.6880810396	0\\
2.68811027694	0\\
2.68813951428	0\\
2.68816875162	0\\
2.68819798896	0\\
2.6882272263	0\\
2.68825646364	0\\
2.68828570098	0\\
2.68831493832	0\\
2.68834417566	0\\
2.688373413	0\\
2.68840265034	0\\
2.68843188768	0\\
2.68846112502	0\\
2.68849036236	0\\
2.6885195997	0\\
2.68854883704	0\\
2.68857807438	0\\
2.68860731172	0\\
2.68863654906	0\\
2.6886657864	0\\
2.68869502374	0\\
2.68872426108	0\\
2.68875349842	0\\
2.68878273576	0\\
2.6888119731	0\\
2.68884121044	0\\
2.68887044778	0\\
2.68889968512	0\\
2.68892892246	0\\
2.6889581598	0\\
2.68898739714	0\\
2.68901663448	0\\
2.68904587182	0\\
2.68907510916	0\\
2.6891043465	0\\
2.68913358384	0\\
2.68916282118	0\\
2.68919205852	0\\
2.68922129586	0\\
2.6892505332	0\\
2.68927977054	0\\
2.68930900788	0\\
2.68933824522	0\\
2.68936748256	0\\
2.6893967199	0\\
2.68942595724	0\\
2.68945519458	0\\
2.68948443192	0\\
2.68951366926	0\\
2.6895429066	0\\
2.68957214394	0\\
2.68960138128	0\\
2.68963061862	0\\
2.68965985596	0\\
2.6896890933	0\\
2.68971833064	0\\
2.68974756798	0\\
2.68977680532	0\\
2.68980604266	0\\
2.68983528	0\\
2.68986451734	0\\
2.68989375468	0\\
2.68992299202	0\\
2.68995222936	0\\
2.6899814667	0\\
2.69001070404	0\\
2.69003994138	0\\
2.69006917872	0\\
2.69009841606	0\\
2.6901276534	0\\
2.69015689074	0\\
2.69018612808	0\\
2.69021536542	0\\
2.69024460276	0\\
2.6902738401	0\\
2.69030307744	0\\
2.69033231478	0\\
2.69036155212	0\\
2.69039078946	0\\
2.6904200268	0\\
2.69044926414	0\\
2.69047850148	0\\
2.69050773882	0\\
2.69053697616	0\\
2.6905662135	0\\
2.69059545084	0\\
2.69062468818	0\\
2.69065392552	0\\
2.69068316286	0\\
2.6907124002	0\\
2.69074163754	0\\
2.69077087488	0\\
2.69080011222	0\\
2.69082934956	0\\
2.6908585869	0\\
2.69088782424	0\\
2.69091706158	0\\
2.69094629892	0\\
2.69097553626	0\\
2.6910047736	0\\
2.69103401094	0\\
2.69106324828	0\\
2.69109248562	0\\
2.69112172296	0\\
2.6911509603	0\\
2.69118019764	0\\
2.69120943498	0\\
2.69123867232	0\\
2.69126790966	0\\
2.691297147	0\\
2.69132638434	0\\
2.69135562168	0\\
2.69138485902	0\\
2.69141409636	0\\
2.6914433337	0\\
2.69147257104	0\\
2.69150180838	0\\
2.69153104572	0\\
2.69156028306	0\\
2.6915895204	0\\
2.69161875774	0\\
2.69164799508	0\\
2.69167723242	0\\
2.69170646976	0\\
2.6917357071	0\\
2.69176494444	0\\
2.69179418178	0\\
2.69182341912	0\\
2.69185265646	0\\
2.6918818938	0\\
2.69191113114	0\\
2.69194036848	0\\
2.69196960582	0\\
2.69199884316	0\\
2.6920280805	0\\
2.69205731784	0\\
2.69208655518	0\\
2.69211579252	0\\
2.69214502986	0\\
2.6921742672	0\\
2.69220350454	0\\
2.69223274188	0\\
2.69226197922	0\\
2.69229121656	0\\
2.6923204539	0\\
2.69234969124	0\\
2.69237892858	0\\
2.69240816592	0\\
2.69243740326	0\\
2.6924666406	0\\
2.69249587794	0\\
2.69252511528	0\\
2.69255435262	0\\
2.69258358996	0\\
2.6926128273	0\\
2.69264206464	0\\
2.69267130198	0\\
2.69270053932	0\\
2.69272977666	0\\
2.692759014	0\\
2.69278825134	0\\
2.69281748868	0\\
2.69284672602	0\\
2.69287596336	0\\
2.6929052007	0\\
2.69293443804	0\\
2.69296367538	0\\
2.69299291272	0\\
2.69302215006	0\\
2.6930513874	0\\
2.69308062474	0\\
2.69310986208	0\\
2.69313909942	0\\
2.69316833676	0\\
2.6931975741	0\\
2.69322681144	0\\
2.69325604878	0\\
2.69328528612	0\\
2.69331452346	0\\
2.6933437608	0\\
2.69337299814	0\\
2.69340223548	0\\
2.69343147282	0\\
2.69346071016	0\\
2.6934899475	0\\
2.69351918484	0\\
2.69354842218	0\\
2.69357765952	0\\
2.69360689686	0\\
2.6936361342	0\\
2.69366537154	0\\
2.69369460888	0\\
2.69372384622	0\\
2.69375308356	0\\
2.6937823209	0\\
2.69381155824	0\\
2.69384079558	0\\
2.69387003292	0\\
2.69389927026	0\\
2.6939285076	0\\
2.69395774494	0\\
2.69398698228	0\\
2.69401621962	0\\
2.69404545696	0\\
2.6940746943	0\\
2.69410393164	0\\
2.69413316898	0\\
2.69416240632	0\\
2.69419164366	0\\
2.694220881	0\\
2.69425011834	0\\
2.69427935568	0\\
2.69430859302	0\\
2.69433783036	0\\
2.6943670677	0\\
2.69439630504	0\\
2.69442554238	0\\
2.69445477972	0\\
2.69448401706	0\\
2.6945132544	0\\
2.69454249174	0\\
2.69457172908	0\\
2.69460096642	0\\
2.69463020376	0\\
2.6946594411	0\\
2.69468867844	0\\
2.69471791578	0\\
2.69474715312	0\\
2.69477639046	0\\
2.6948056278	0\\
2.69483486514	0\\
2.69486410248	0\\
2.69489333982	0\\
2.69492257716	0\\
2.6949518145	0\\
2.69498105184	0\\
2.69501028918	0\\
2.69503952652	0\\
2.69506876386	0\\
2.6950980012	0\\
2.69512723854	0\\
2.69515647588	0\\
2.69518571322	0\\
2.69521495056	0\\
2.6952441879	0\\
2.69527342524	0\\
2.69530266258	0\\
2.69533189992	0\\
2.69536113726	0\\
2.6953903746	0\\
2.69541961194	0\\
2.69544884928	0\\
2.69547808662	0\\
2.69550732396	0\\
2.6955365613	0\\
2.69556579864	0\\
2.69559503598	0\\
2.69562427332	0\\
2.69565351066	0\\
2.695682748	0\\
2.69571198534	0\\
2.69574122268	0\\
2.69577046002	0\\
2.69579969736	0\\
2.6958289347	0\\
2.69585817204	0\\
2.69588740938	0\\
2.69591664672	0\\
2.69594588406	0\\
2.6959751214	0\\
2.69600435874	0\\
2.69603359608	0\\
2.69606283342	0\\
2.69609207076	0\\
2.6961213081	0\\
2.69615054544	0\\
2.69617978278	0\\
2.69620902012	0\\
2.69623825746	0\\
2.6962674948	0\\
2.69629673214	0\\
2.69632596948	0\\
2.69635520682	0\\
2.69638444416	0\\
2.6964136815	0\\
2.69644291884	0\\
2.69647215618	0\\
2.69650139352	0\\
2.69653063086	0\\
2.6965598682	0\\
2.69658910554	0\\
2.69661834288	0\\
2.69664758022	0\\
2.69667681756	0\\
2.6967060549	0\\
2.69673529224	0\\
2.69676452958	0\\
2.69679376692	0\\
2.69682300426	0\\
2.6968522416	0\\
2.69688147894	0\\
2.69691071628	0\\
2.69693995362	0\\
2.69696919096	0\\
2.6969984283	0\\
2.69702766564	0\\
2.69705690298	0\\
2.69708614032	0\\
2.69711537766	0\\
2.697144615	0\\
2.69717385234	0\\
2.69720308968	0\\
2.69723232702	0\\
2.69726156436	0\\
2.6972908017	0\\
2.69732003904	0\\
2.69734927638	0\\
2.69737851372	0\\
2.69740775106	0\\
2.6974369884	0\\
2.69746622574	0\\
2.69749546308	0\\
2.69752470042	0\\
2.69755393776	0\\
2.6975831751	0\\
2.69761241244	0\\
2.69764164978	0\\
2.69767088712	0\\
2.69770012446	0\\
2.6977293618	0\\
2.69775859914	0\\
2.69778783648	0\\
2.69781707382	0\\
2.69784631116	0\\
2.6978755485	0\\
2.69790478584	0\\
2.69793402318	0\\
2.69796326052	0\\
2.69799249786	0\\
2.6980217352	0\\
2.69805097254	0\\
2.69808020988	0\\
2.69810944722	0\\
2.69813868456	0\\
2.6981679219	0\\
2.69819715924	0\\
2.69822639658	0\\
2.69825563392	0\\
2.69828487126	0\\
2.6983141086	0\\
2.69834334594	0\\
2.69837258328	0\\
2.69840182062	0\\
2.69843105796	0\\
2.6984602953	0\\
2.69848953264	0\\
2.69851876998	0\\
2.69854800732	0\\
2.69857724466	0\\
2.698606482	0\\
2.69863571934	0\\
2.69866495668	0\\
2.69869419402	0\\
2.69872343136	0\\
2.6987526687	0\\
2.69878190604	0\\
2.69881114338	0\\
2.69884038072	0\\
2.69886961806	0\\
2.6988988554	0\\
2.69892809274	0\\
2.69895733008	0\\
2.69898656742	0\\
2.69901580476	0\\
2.6990450421	0\\
2.69907427944	0\\
2.69910351678	0\\
2.69913275412	0\\
2.69916199146	0\\
2.6991912288	0\\
2.69922046614	0\\
2.69924970348	0\\
2.69927894082	0\\
2.69930817816	0\\
2.6993374155	0\\
2.69936665284	0\\
2.69939589018	0\\
2.69942512752	0\\
2.69945436486	0\\
2.6994836022	0\\
2.69951283954	0\\
2.69954207688	0\\
2.69957131422	0\\
2.69960055156	0\\
2.6996297889	0\\
2.69965902624	0\\
2.69968826358	0\\
2.69971750092	0\\
2.69974673826	0\\
2.6997759756	0\\
2.69980521294	0\\
2.69983445028	0\\
2.69986368762	0\\
2.69989292496	0\\
2.6999221623	0\\
2.69995139964	0\\
2.69998063698	0\\
2.70000987432	0\\
2.70003911166	0\\
2.700068349	0\\
2.70009758634	0\\
2.70012682368	0\\
2.70015606102	0\\
2.70018529836	0\\
2.7002145357	0\\
2.70024377304	0\\
2.70027301038	0\\
2.70030224772	0\\
2.70033148506	0\\
2.7003607224	0\\
2.70038995974	0\\
2.70041919708	0\\
2.70044843442	0\\
2.70047767176	0\\
2.7005069091	0\\
2.70053614644	0\\
2.70056538378	0\\
2.70059462112	0\\
2.70062385846	0\\
2.7006530958	0\\
2.70068233314	0\\
2.70071157048	0\\
2.70074080782	0\\
2.70077004516	0\\
2.7007992825	0\\
2.70082851984	0\\
2.70085775718	0\\
2.70088699452	0\\
2.70091623186	0\\
2.7009454692	0\\
2.70097470654	0\\
2.70100394388	0\\
2.70103318122	0\\
2.70106241856	0\\
2.7010916559	0\\
2.70112089324	0\\
2.70115013058	0\\
2.70117936792	0\\
2.70120860526	0\\
2.7012378426	0\\
2.70126707994	0\\
2.70129631728	0\\
2.70132555462	0\\
2.70135479196	0\\
2.7013840293	0\\
2.70141326664	0\\
2.70144250398	0\\
2.70147174132	0\\
2.70150097866	0\\
2.701530216	0\\
2.70155945334	0\\
2.70158869068	0\\
2.70161792802	0\\
2.70164716536	0\\
2.7016764027	0\\
2.70170564004	0\\
2.70173487738	0\\
2.70176411472	0\\
2.70179335206	0\\
2.7018225894	0\\
2.70185182674	0\\
2.70188106408	0\\
2.70191030142	0\\
2.70193953876	0\\
2.7019687761	0\\
2.70199801344	0\\
2.70202725078	0\\
2.70205648812	0\\
2.70208572546	0\\
2.7021149628	0\\
2.70214420014	0\\
2.70217343748	0\\
2.70220267482	0\\
2.70223191216	0\\
2.7022611495	0\\
2.70229038684	0\\
2.70231962418	0\\
2.70234886152	0\\
2.70237809886	0\\
2.7024073362	0\\
2.70243657354	0\\
2.70246581088	0\\
2.70249504822	0\\
2.70252428556	0\\
2.7025535229	0\\
2.70258276024	0\\
2.70261199758	0\\
2.70264123492	0\\
2.70267047226	0\\
2.7026997096	0\\
2.70272894694	0\\
2.70275818428	0\\
2.70278742162	0\\
2.70281665896	0\\
2.7028458963	0\\
2.70287513364	0\\
2.70290437098	0\\
2.70293360832	0\\
2.70296284566	0\\
2.702992083	0\\
2.70302132034	0\\
2.70305055768	0\\
2.70307979502	0\\
2.70310903236	0\\
2.7031382697	0\\
2.70316750704	0\\
2.70319674438	0\\
2.70322598172	0\\
2.70325521906	0\\
2.7032844564	0\\
2.70331369374	0\\
2.70334293108	0\\
2.70337216842	0\\
2.70340140576	0\\
2.7034306431	0\\
2.70345988044	0\\
2.70348911778	0\\
2.70351835512	0\\
2.70354759246	0\\
2.7035768298	0\\
2.70360606714	0\\
2.70363530448	0\\
2.70366454182	0\\
2.70369377916	0\\
2.7037230165	0\\
2.70375225384	0\\
2.70378149118	0\\
2.70381072852	0\\
2.70383996586	0\\
2.7038692032	0\\
2.70389844054	0\\
2.70392767788	0\\
2.70395691522	0\\
2.70398615256	0\\
2.7040153899	0\\
2.70404462724	0\\
2.70407386458	0\\
2.70410310192	0\\
2.70413233926	0\\
2.7041615766	0\\
2.70419081394	0\\
2.70422005128	0\\
2.70424928862	0\\
2.70427852596	0\\
2.7043077633	0\\
2.70433700064	0\\
2.70436623798	0\\
2.70439547532	0\\
2.70442471266	0\\
2.70445395	0\\
2.70448318734	0\\
2.70451242468	0\\
2.70454166202	0\\
2.70457089936	0\\
2.7046001367	0\\
2.70462937404	0\\
2.70465861138	0\\
2.70468784872	0\\
2.70471708606	0\\
2.7047463234	0\\
2.70477556074	0\\
2.70480479808	0\\
2.70483403542	0\\
2.70486327276	0\\
2.7048925101	0\\
2.70492174744	0\\
2.70495098478	0\\
2.70498022212	0\\
2.70500945946	0\\
2.7050386968	0\\
2.70506793414	0\\
2.70509717148	0\\
2.70512640882	0\\
2.70515564616	0\\
2.7051848835	0\\
2.70521412084	0\\
2.70524335818	0\\
2.70527259552	0\\
2.70530183286	0\\
2.7053310702	0\\
2.70536030754	0\\
2.70538954488	0\\
2.70541878222	0\\
2.70544801956	0\\
2.7054772569	0\\
2.70550649424	0\\
2.70553573158	0\\
2.70556496892	0\\
2.70559420626	0\\
2.7056234436	0\\
2.70565268094	0\\
2.70568191828	0\\
2.70571115562	0\\
2.70574039296	0\\
2.7057696303	0\\
2.70579886764	0\\
2.70582810498	0\\
2.70585734232	0\\
2.70588657966	0\\
2.705915817	0\\
2.70594505434	0\\
2.70597429168	0\\
2.70600352902	0\\
2.70603276636	0\\
2.7060620037	0\\
2.70609124104	0\\
2.70612047838	0\\
2.70614971572	0\\
2.70617895306	0\\
2.7062081904	0\\
2.70623742774	0\\
2.70626666508	0\\
2.70629590242	0\\
2.70632513976	0\\
2.7063543771	0\\
2.70638361444	0\\
2.70641285178	0\\
2.70644208912	0\\
2.70647132646	0\\
2.7065005638	0\\
2.70652980114	0\\
2.70655903848	0\\
2.70658827582	0\\
2.70661751316	0\\
2.7066467505	0\\
2.70667598784	0\\
2.70670522518	0\\
2.70673446252	0\\
2.70676369986	0\\
2.7067929372	0\\
2.70682217454	0\\
2.70685141188	0\\
2.70688064922	0\\
2.70690988656	0\\
2.7069391239	0\\
2.70696836124	0\\
2.70699759858	0\\
2.70702683592	0\\
2.70705607326	0\\
2.7070853106	0\\
2.70711454794	0\\
2.70714378528	0\\
2.70717302262	0\\
2.70720225996	0\\
2.7072314973	0\\
2.70726073464	0\\
2.70728997198	0\\
2.70731920932	0\\
2.70734844666	0\\
2.707377684	0\\
2.70740692134	0\\
2.70743615868	0\\
2.70746539602	0\\
2.70749463336	0\\
2.7075238707	0\\
2.70755310804	0\\
2.70758234538	0\\
2.70761158272	0\\
2.70764082006	0\\
2.7076700574	0\\
2.70769929474	0\\
2.70772853208	0\\
2.70775776942	0\\
2.70778700676	0\\
2.7078162441	1.09228875794985\\
2.70784548144	0\\
2.70787471878	0\\
2.70790395612	0\\
2.70793319346	0\\
2.7079624308	0\\
2.70799166814	0\\
2.70802090548	0\\
2.70805014282	0\\
2.70807938016	0\\
2.7081086175	0\\
2.70813785484	0\\
2.70816709218	0\\
2.70819632952	0\\
2.70822556686	0\\
2.7082548042	0\\
2.70828404154	0\\
2.70831327888	0\\
2.70834251622	0\\
2.70837175356	0\\
2.7084009909	0\\
2.70843022824	0\\
2.70845946558	0\\
2.70848870292	0\\
2.70851794026	0\\
2.7085471776	0\\
2.70857641494	0\\
2.70860565228	0\\
2.70863488962	0\\
2.70866412696	0\\
2.7086933643	0\\
2.70872260164	0\\
2.70875183898	0\\
2.70878107632	0\\
2.70881031366	0\\
2.708839551	0\\
2.70886878834	0\\
2.70889802568	0\\
2.70892726302	0\\
2.70895650036	0\\
2.7089857377	0\\
2.70901497504	0\\
2.70904421238	0\\
2.70907344972	0\\
2.70910268706	0\\
2.7091319244	0\\
2.70916116174	0\\
2.70919039908	0\\
2.70921963642	0\\
2.70924887376	0\\
2.7092781111	0\\
2.70930734844	0\\
2.70933658578	0\\
2.70936582312	0\\
2.70939506046	0\\
2.7094242978	0\\
2.70945353514	0\\
2.70948277248	0\\
2.70951200982	0\\
2.70954124716	0\\
2.7095704845	0\\
2.70959972184	0\\
2.70962895918	0\\
2.70965819652	0\\
2.70968743386	0\\
2.7097166712	0\\
2.70974590854	0\\
2.70977514588	0\\
2.70980438322	0\\
2.70983362056	0\\
2.7098628579	0\\
2.70989209524	0\\
2.70992133258	0\\
2.70995056992	0\\
2.70997980726	0\\
2.7100090446	0\\
2.71003828194	0\\
2.71006751928	0\\
2.71009675662	0\\
2.71012599396	0\\
2.7101552313	0\\
2.71018446864	0\\
2.71021370598	0\\
2.71024294332	0\\
2.71027218066	0\\
2.710301418	0\\
2.71033065534	0\\
2.71035989268	0\\
2.71038913002	0\\
2.71041836736	0\\
2.7104476047	0\\
2.71047684204	0\\
2.71050607938	0\\
2.71053531672	0\\
2.71056455406	0\\
2.7105937914	0\\
2.71062302874	0\\
2.71065226608	0\\
2.71068150342	0\\
2.71071074076	0\\
2.7107399781	0\\
2.71076921544	0\\
2.71079845278	0\\
2.71082769012	0\\
2.71085692746	1.09228875794985\\
2.7108861648	0\\
2.71091540214	0\\
2.71094463948	0\\
2.71097387682	0\\
2.71100311416	0\\
2.7110323515	0\\
2.71106158884	0\\
2.71109082618	0\\
2.71112006352	0\\
2.71114930086	0\\
2.7111785382	0\\
2.71120777554	0\\
2.71123701288	0\\
2.71126625022	0\\
2.71129548756	0\\
2.7113247249	0\\
2.71135396224	0\\
2.71138319958	0\\
2.71141243692	0\\
2.71144167426	0\\
2.7114709116	0\\
2.71150014894	0\\
2.71152938628	0\\
2.71155862362	0\\
2.71158786096	0\\
2.7116170983	0\\
2.71164633564	0\\
2.71167557298	0\\
2.71170481032	0\\
2.71173404766	0\\
2.711763285	0\\
2.71179252234	0\\
2.71182175968	0\\
2.71185099702	0\\
2.71188023436	0\\
2.7119094717	0\\
2.71193870904	0\\
2.71196794638	0\\
2.71199718372	0\\
2.71202642106	0\\
2.7120556584	0\\
2.71208489574	0\\
2.71211413308	0\\
2.71214337042	0\\
2.71217260776	0\\
2.7122018451	0\\
2.71223108244	0\\
2.71226031978	0\\
2.71228955712	0\\
2.71231879446	0\\
2.7123480318	0\\
2.71237726914	0\\
2.71240650648	0\\
2.71243574382	0\\
2.71246498116	0\\
2.7124942185	0\\
2.71252345584	0\\
2.71255269318	0\\
2.71258193052	0\\
2.71261116786	0\\
2.7126404052	0\\
2.71266964254	0\\
2.71269887988	0\\
2.71272811722	0\\
2.71275735456	0\\
2.7127865919	0\\
2.71281582924	0\\
2.71284506658	0\\
2.71287430392	0\\
2.71290354126	0\\
2.7129327786	0\\
2.71296201594	0\\
2.71299125328	0\\
2.71302049062	0\\
2.71304972796	0\\
2.7130789653	0\\
2.71310820264	0\\
2.71313743998	0\\
2.71316667732	0\\
2.71319591466	0\\
2.713225152	0\\
2.71325438934	0\\
2.71328362668	0\\
2.71331286402	0\\
2.71334210136	0\\
2.7133713387	0\\
2.71340057604	0\\
2.71342981338	0\\
2.71345905072	0\\
2.71348828806	0\\
2.7135175254	0\\
2.71354676274	0\\
2.71357600008	0\\
2.71360523742	0\\
2.71363447476	0\\
2.7136637121	0\\
2.71369294944	0\\
2.71372218678	0\\
2.71375142412	0\\
2.71378066146	0\\
2.7138098988	0\\
2.71383913614	0\\
2.71386837348	0\\
2.71389761082	0\\
2.71392684816	0\\
2.7139560855	0\\
2.71398532284	0\\
2.71401456018	0\\
2.71404379752	0\\
2.71407303486	0\\
2.7141022722	0\\
2.71413150954	0\\
2.71416074688	0\\
2.71418998422	0\\
2.71421922156	0\\
2.7142484589	0\\
2.71427769624	0\\
2.71430693358	0\\
2.71433617092	0\\
2.71436540826	0\\
2.7143946456	0\\
2.71442388294	0\\
2.71445312028	0\\
2.71448235762	0\\
2.71451159496	0\\
2.7145408323	0\\
2.71457006964	0\\
2.71459930698	0\\
2.71462854432	0\\
2.71465778166	0\\
2.714687019	0\\
2.71471625634	0\\
2.71474549368	0\\
2.71477473102	0\\
2.71480396836	0\\
2.7148332057	0\\
2.71486244304	0\\
2.71489168038	0\\
2.71492091772	0\\
2.71495015506	0\\
2.7149793924	0\\
2.71500862974	0\\
2.71503786708	0\\
2.71506710442	0\\
2.71509634176	0\\
2.7151255791	0\\
2.71515481644	0\\
2.71518405378	0\\
2.71521329112	0\\
2.71524252846	0\\
2.7152717658	0\\
2.71530100314	0\\
2.71533024048	0\\
2.71535947782	0\\
2.71538871516	0\\
2.7154179525	0\\
2.71544718984	0\\
2.71547642718	0\\
2.71550566452	0\\
2.71553490186	0\\
2.7155641392	0\\
2.71559337654	0\\
2.71562261388	0\\
2.71565185122	0\\
2.71568108856	0\\
2.7157103259	0\\
2.71573956324	0\\
2.71576880058	0\\
2.71579803792	0\\
2.71582727526	0\\
2.7158565126	0\\
2.71588574994	0\\
2.71591498728	0\\
2.71594422462	0\\
2.71597346196	0\\
2.7160026993	0\\
2.71603193664	0\\
2.71606117398	0\\
2.71609041132	0\\
2.71611964866	0\\
2.716148886	0\\
2.71617812334	0\\
2.71620736068	0\\
2.71623659802	0\\
2.71626583536	0\\
2.7162950727	0\\
2.71632431004	0\\
2.71635354738	0\\
2.71638278472	0\\
2.71641202206	0\\
2.7164412594	0\\
2.71647049674	0\\
2.71649973408	0\\
2.71652897142	0\\
2.71655820876	0\\
2.7165874461	0\\
2.71661668344	0\\
2.71664592078	0\\
2.71667515812	0\\
2.71670439546	0\\
2.7167336328	0\\
2.71676287014	0\\
2.71679210748	0\\
2.71682134482	0\\
2.71685058216	0\\
2.7168798195	0\\
2.71690905684	0\\
2.71693829418	0\\
2.71696753152	0\\
2.71699676886	0\\
2.7170260062	0\\
2.71705524354	0\\
2.71708448088	0\\
2.71711371822	0\\
2.71714295556	0\\
2.7171721929	0\\
2.71720143024	0\\
2.71723066758	0\\
2.71725990492	0\\
2.71728914226	0\\
2.7173183796	0\\
2.71734761694	0\\
2.71737685428	0\\
2.71740609162	0\\
2.71743532896	0\\
2.7174645663	0\\
2.71749380364	0\\
2.71752304098	0\\
2.71755227832	0\\
2.71758151566	0\\
2.717610753	0\\
2.71763999034	0\\
2.71766922768	0\\
2.71769846502	0\\
2.71772770236	0\\
2.7177569397	0\\
2.71778617704	0\\
2.71781541438	0\\
2.71784465172	0\\
2.71787388906	0\\
2.7179031264	0\\
2.71793236374	0\\
2.71796160108	0\\
2.71799083842	0\\
2.71802007576	0\\
2.7180493131	0\\
2.71807855044	0\\
2.71810778778	0\\
2.71813702512	0\\
2.71816626246	0\\
2.7181954998	0\\
2.71822473714	0\\
2.71825397448	0\\
2.71828321182	0\\
2.71831244916	0\\
2.7183416865	0\\
2.71837092384	0\\
2.71840016118	0\\
2.71842939852	0\\
2.71845863586	0\\
2.7184878732	0\\
2.71851711054	0\\
2.71854634788	0\\
2.71857558522	0\\
2.71860482256	0\\
2.7186340599	0\\
2.71866329724	0\\
2.71869253458	0\\
2.71872177192	0\\
2.71875100926	0\\
2.7187802466	0\\
2.71880948394	0\\
2.71883872128	0\\
2.71886795862	0\\
2.71889719596	0\\
2.7189264333	0\\
2.71895567064	0\\
2.71898490798	0\\
2.71901414532	0\\
2.71904338266	0\\
2.71907262	0\\
2.71910185734	0\\
2.71913109468	0\\
2.71916033202	0\\
2.71918956936	0\\
2.7192188067	0\\
2.71924804404	0\\
2.71927728138	0\\
2.71930651872	0\\
2.71933575606	0\\
2.7193649934	0\\
2.71939423074	0\\
2.71942346808	0\\
2.71945270542	0\\
2.71948194276	0\\
2.7195111801	0\\
2.71954041744	0\\
2.71956965478	0\\
2.71959889212	0\\
2.71962812946	0\\
2.7196573668	0\\
2.71968660414	0\\
2.71971584148	0\\
2.71974507882	0\\
2.71977431616	0\\
2.7198035535	0\\
2.71983279084	0\\
2.71986202818	0\\
2.71989126552	0\\
2.71992050286	0\\
2.7199497402	0\\
2.71997897754	0\\
2.72000821488	0\\
2.72003745222	0\\
2.72006668956	0\\
2.7200959269	0\\
2.72012516424	0\\
2.72015440158	0\\
2.72018363892	0\\
2.72021287626	0\\
2.7202421136	0\\
2.72027135094	0\\
2.72030058828	0\\
2.72032982562	0\\
2.72035906296	0\\
2.7203883003	0\\
2.72041753764	0\\
2.72044677498	0\\
2.72047601232	0\\
2.72050524966	0\\
2.720534487	0\\
2.72056372434	0\\
2.72059296168	0\\
2.72062219902	0\\
2.72065143636	0\\
2.7206806737	0\\
2.72070991104	0\\
2.72073914838	0\\
2.72076838572	0\\
2.72079762306	0\\
2.7208268604	0\\
2.72085609774	0\\
2.72088533508	0\\
2.72091457242	0\\
2.72094380976	0\\
2.7209730471	0\\
2.72100228444	0\\
2.72103152178	0\\
2.72106075912	0\\
2.72108999646	0\\
2.7211192338	0\\
2.72114847114	0\\
2.72117770848	0\\
2.72120694582	0\\
2.72123618316	0\\
2.7212654205	0\\
2.72129465784	0\\
2.72132389518	0\\
2.72135313252	0\\
2.72138236986	0\\
2.7214116072	0\\
2.72144084454	0\\
2.72147008188	0\\
2.72149931922	0\\
2.72152855656	0\\
2.7215577939	0\\
2.72158703124	0\\
2.72161626858	0\\
2.72164550592	0\\
2.72167474326	0\\
2.7217039806	0\\
2.72173321794	0\\
2.72176245528	0\\
2.72179169262	0\\
2.72182092996	0\\
2.7218501673	0\\
2.72187940464	0\\
2.72190864198	0\\
2.72193787932	0\\
2.72196711666	0\\
2.721996354	0\\
2.72202559134	0\\
2.72205482868	0\\
2.72208406602	0\\
2.72211330336	0\\
2.7221425407	0\\
2.72217177804	0\\
2.72220101538	0\\
2.72223025272	0\\
2.72225949006	0\\
2.7222887274	0\\
2.72231796474	0\\
2.72234720208	0\\
2.72237643942	0\\
2.72240567676	0\\
2.7224349141	0\\
2.72246415144	0\\
2.72249338878	0\\
2.72252262612	0\\
2.72255186346	0\\
2.7225811008	0\\
2.72261033814	0\\
2.72263957548	0\\
2.72266881282	0\\
2.72269805016	0\\
2.7227272875	0\\
2.72275652484	0\\
2.72278576218	0\\
2.72281499952	0\\
2.72284423686	0\\
2.7228734742	0\\
2.72290271154	0\\
2.72293194888	0\\
2.72296118622	0\\
2.72299042356	0\\
2.7230196609	0\\
2.72304889824	0\\
2.72307813558	0\\
2.72310737292	0\\
2.72313661026	0\\
2.7231658476	0\\
2.72319508494	0\\
2.72322432228	0\\
2.72325355962	0\\
2.72328279696	0\\
2.7233120343	0\\
2.72334127164	0\\
2.72337050898	0\\
2.72339974632	0\\
2.72342898366	0\\
2.723458221	0\\
2.72348745834	0\\
2.72351669568	0\\
2.72354593302	0\\
2.72357517036	0\\
2.7236044077	0\\
2.72363364504	0\\
2.72366288238	0\\
2.72369211972	0\\
2.72372135706	0\\
2.7237505944	0\\
2.72377983174	0\\
2.72380906908	0\\
2.72383830642	0\\
2.72386754376	0\\
2.7238967811	0\\
2.72392601844	0\\
2.72395525578	0\\
2.72398449312	0\\
2.72401373046	0\\
2.7240429678	0\\
2.72407220514	0\\
2.72410144248	0\\
2.72413067982	0\\
2.72415991716	0\\
2.7241891545	0\\
2.72421839184	0\\
2.72424762918	0\\
2.72427686652	0\\
2.72430610386	0\\
2.7243353412	0\\
2.72436457854	0\\
2.72439381588	0\\
2.72442305322	0\\
2.72445229056	0\\
2.7244815279	0\\
2.72451076524	0\\
2.72454000258	0\\
2.72456923992	0\\
2.72459847726	0\\
2.7246277146	0\\
2.72465695194	0\\
2.72468618928	0\\
2.72471542662	0\\
2.72474466396	0\\
2.7247739013	0\\
2.72480313864	0\\
2.72483237598	0\\
2.72486161332	0\\
2.72489085066	0\\
2.724920088	0\\
2.72494932534	0\\
2.72497856268	0\\
2.72500780002	0\\
2.72503703736	0\\
2.7250662747	0\\
2.72509551204	0\\
2.72512474938	0\\
2.72515398672	0\\
2.72518322406	0\\
2.7252124614	0\\
2.72524169874	0\\
2.72527093608	0\\
2.72530017342	0\\
2.72532941076	0\\
2.7253586481	0\\
2.72538788544	0\\
2.72541712278	0\\
2.72544636012	0\\
2.72547559746	0\\
2.7255048348	0\\
2.72553407214	0\\
2.72556330948	0\\
2.72559254682	0\\
2.72562178416	0\\
2.7256510215	0\\
2.72568025884	0\\
2.72570949618	0\\
2.72573873352	0\\
2.72576797086	0\\
2.7257972082	0\\
2.72582644554	0\\
2.72585568288	0\\
2.72588492022	0\\
2.72591415756	0\\
2.7259433949	0\\
2.72597263224	0\\
2.72600186958	0\\
2.72603110692	0\\
2.72606034426	0\\
2.7260895816	0\\
2.72611881894	0\\
2.72614805628	0\\
2.72617729362	0\\
2.72620653096	0\\
2.7262357683	0\\
2.72626500564	0\\
2.72629424298	0\\
2.72632348032	0\\
2.72635271766	0\\
2.726381955	0\\
2.72641119234	0\\
2.72644042968	0\\
2.72646966702	0\\
2.72649890436	0\\
2.7265281417	0\\
2.72655737904	0\\
2.72658661638	0\\
2.72661585372	0\\
2.72664509106	0\\
2.7266743284	0\\
2.72670356574	0\\
2.72673280308	0\\
2.72676204042	0\\
2.72679127776	0\\
2.7268205151	0\\
2.72684975244	0\\
2.72687898978	0\\
2.72690822712	0\\
2.72693746446	0\\
2.7269667018	0\\
2.72699593914	0\\
2.72702517648	0\\
2.72705441382	0\\
2.72708365116	0\\
2.7271128885	0\\
2.72714212584	0\\
2.72717136318	0\\
2.72720060052	0\\
2.72722983786	0\\
2.7272590752	0\\
2.72728831254	0\\
2.72731754988	0\\
2.72734678722	0\\
2.72737602456	0\\
2.7274052619	0\\
2.72743449924	0\\
2.72746373658	0\\
2.72749297392	0\\
2.72752221126	0\\
2.7275514486	0\\
2.72758068594	0\\
2.72760992328	0\\
2.72763916062	0\\
2.72766839796	0\\
2.7276976353	0\\
2.72772687264	0\\
2.72775610998	0\\
2.72778534732	0\\
2.72781458466	0\\
2.727843822	0\\
2.72787305934	0\\
2.72790229668	0\\
2.72793153402	0\\
2.72796077136	0\\
2.7279900087	0\\
2.72801924604	0\\
2.72804848338	0\\
2.72807772072	0\\
2.72810695806	0\\
2.7281361954	0\\
2.72816543274	0\\
2.72819467008	0\\
2.72822390742	0\\
2.72825314476	0\\
2.7282823821	0\\
2.72831161944	0\\
2.72834085678	0\\
2.72837009412	0\\
2.72839933146	0\\
2.7284285688	0\\
2.72845780614	0\\
2.72848704348	0\\
2.72851628082	0\\
2.72854551816	0\\
2.7285747555	0\\
2.72860399284	0\\
2.72863323018	0\\
2.72866246752	0\\
2.72869170486	0\\
2.7287209422	0\\
2.72875017954	0\\
2.72877941688	0\\
2.72880865422	0\\
2.72883789156	0\\
2.7288671289	0\\
2.72889636624	0\\
2.72892560358	0\\
2.72895484092	0\\
2.72898407826	0\\
2.7290133156	0\\
2.72904255294	0\\
2.72907179028	0\\
2.72910102762	0\\
2.72913026496	0\\
2.7291595023	0\\
2.72918873964	0\\
2.72921797698	0\\
2.72924721432	0\\
2.72927645166	0\\
2.729305689	0\\
2.72933492634	0\\
2.72936416368	0\\
2.72939340102	0\\
2.72942263836	0\\
2.7294518757	0\\
2.72948111304	0\\
2.72951035038	0\\
2.72953958772	0\\
2.72956882506	0\\
2.7295980624	0\\
2.72962729974	0\\
2.72965653708	0\\
2.72968577442	0\\
2.72971501176	0\\
2.7297442491	0\\
2.72977348644	0\\
2.72980272378	0\\
2.72983196112	0\\
2.72986119846	0\\
2.7298904358	0\\
2.72991967314	0\\
2.72994891048	0\\
2.72997814782	0\\
2.73000738516	0\\
2.7300366225	0\\
2.73006585984	0\\
2.73009509718	0\\
2.73012433452	0\\
2.73015357186	0\\
2.7301828092	0\\
2.73021204654	0\\
2.73024128388	0\\
2.73027052122	0\\
2.73029975856	0\\
2.7303289959	0\\
2.73035823324	0\\
2.73038747058	0\\
2.73041670792	0\\
2.73044594526	0\\
2.7304751826	0\\
2.73050441994	0\\
2.73053365728	0\\
2.73056289462	0\\
2.73059213196	0\\
2.7306213693	0\\
2.73065060664	0\\
2.73067984398	0\\
2.73070908132	0\\
2.73073831866	0\\
2.730767556	0\\
2.73079679334	0\\
2.73082603068	0\\
2.73085526802	0\\
2.73088450536	0\\
2.7309137427	0\\
2.73094298004	0\\
2.73097221738	0\\
2.73100145472	0\\
2.73103069206	0\\
2.7310599294	0\\
2.73108916674	0\\
2.73111840408	0\\
2.73114764142	0\\
2.73117687876	0\\
2.7312061161	0\\
2.73123535344	0\\
2.73126459078	0\\
2.73129382812	0\\
2.73132306546	0\\
2.7313523028	0\\
2.73138154014	0\\
2.73141077748	0\\
2.73144001482	0\\
2.73146925216	0\\
2.7314984895	0\\
2.73152772684	0\\
2.73155696418	0\\
2.73158620152	0\\
2.73161543886	0\\
2.7316446762	0\\
2.73167391354	0\\
2.73170315088	0\\
2.73173238822	0\\
2.73176162556	0\\
2.7317908629	0\\
2.73182010024	0\\
2.73184933758	0\\
2.73187857492	0\\
2.73190781226	0\\
2.7319370496	0\\
2.73196628694	0\\
2.73199552428	0\\
2.73202476162	0\\
2.73205399896	0\\
2.7320832363	0\\
2.73211247364	0\\
2.73214171098	0\\
2.73217094832	0\\
2.73220018566	0\\
2.732229423	0\\
2.73225866034	0\\
2.73228789768	0\\
2.73231713502	0\\
2.73234637236	0\\
2.7323756097	0\\
2.73240484704	0\\
2.73243408438	0\\
2.73246332172	0\\
2.73249255906	0\\
2.7325217964	0\\
2.73255103374	0\\
2.73258027108	0\\
2.73260950842	0\\
2.73263874576	0\\
2.7326679831	0\\
2.73269722044	0\\
2.73272645778	0\\
2.73275569512	0\\
2.73278493246	0\\
2.7328141698	0\\
2.73284340714	0\\
2.73287264448	0\\
2.73290188182	0\\
2.73293111916	0\\
2.7329603565	0\\
2.73298959384	0\\
2.73301883118	0\\
2.73304806852	0\\
2.73307730586	0\\
2.7331065432	0\\
2.73313578054	0\\
2.73316501788	0\\
2.73319425522	0\\
2.73322349256	0\\
2.7332527299	0\\
2.73328196724	0\\
2.73331120458	0\\
2.73334044192	0\\
2.73336967926	0\\
2.7333989166	0\\
2.73342815394	0\\
2.73345739128	0\\
2.73348662862	0\\
2.73351586596	0\\
2.7335451033	0\\
2.73357434064	0\\
2.73360357798	0\\
2.73363281532	0\\
2.73366205266	0\\
2.73369129	0\\
2.73372052734	0\\
2.73374976468	0\\
2.73377900202	0\\
2.73380823936	0\\
2.7338374767	0\\
2.73386671404	0\\
2.73389595138	0\\
2.73392518872	0\\
2.73395442606	0\\
2.7339836634	0\\
2.73401290074	0\\
2.73404213808	0\\
2.73407137542	0\\
2.73410061276	0\\
2.7341298501	0\\
2.73415908744	0\\
2.73418832478	0\\
2.73421756212	0\\
2.73424679946	0\\
2.7342760368	0\\
2.73430527414	0\\
2.73433451148	0\\
2.73436374882	0\\
2.73439298616	0\\
2.7344222235	0\\
2.73445146084	0\\
2.73448069818	0\\
2.73450993552	0\\
2.73453917286	0\\
2.7345684102	0\\
2.73459764754	0\\
2.73462688488	0\\
2.73465612222	0\\
2.73468535956	0\\
2.7347145969	0\\
2.73474383424	0\\
2.73477307158	0\\
2.73480230892	0\\
2.73483154626	0\\
2.7348607836	0\\
2.73489002094	0\\
2.73491925828	0\\
2.73494849562	0\\
2.73497773296	0\\
2.7350069703	0\\
2.73503620764	0\\
2.73506544498	0\\
2.73509468232	0\\
2.73512391966	0\\
2.735153157	0\\
2.73518239434	0\\
2.73521163168	0\\
2.73524086902	0\\
2.73527010636	0\\
2.7352993437	0\\
2.73532858104	0\\
2.73535781838	0\\
2.73538705572	0\\
2.73541629306	0\\
2.7354455304	0\\
2.73547476774	0\\
2.73550400508	0\\
2.73553324242	0\\
2.73556247976	0\\
2.7355917171	0\\
2.73562095444	0\\
2.73565019178	0\\
2.73567942912	0\\
2.73570866646	0\\
2.7357379038	0\\
2.73576714114	0\\
2.73579637848	0\\
2.73582561582	0\\
2.73585485316	0\\
2.7358840905	0\\
2.73591332784	0\\
2.73594256518	0\\
2.73597180252	0\\
2.73600103986	0\\
2.7360302772	0\\
2.73605951454	0\\
2.73608875188	0\\
2.73611798922	0\\
2.73614722656	0\\
2.7361764639	0\\
2.73620570124	0\\
2.73623493858	0\\
2.73626417592	0\\
2.73629341326	0\\
2.7363226506	0\\
2.73635188794	0\\
2.73638112528	0\\
2.73641036262	0\\
2.73643959996	0\\
2.7364688373	0\\
2.73649807464	0\\
2.73652731198	0\\
2.73655654932	0\\
2.73658578666	0\\
2.736615024	0\\
2.73664426134	0\\
2.73667349868	0\\
2.73670273602	0\\
2.73673197336	0\\
2.7367612107	0\\
2.73679044804	0\\
2.73681968538	0\\
2.73684892272	0\\
2.73687816006	0\\
2.7369073974	0\\
2.73693663474	0\\
2.73696587208	0\\
2.73699510942	0\\
2.73702434676	0\\
2.7370535841	0\\
2.73708282144	0\\
2.73711205878	0\\
2.73714129612	0\\
2.73717053346	0\\
2.7371997708	0\\
2.73722900814	0\\
2.73725824548	0\\
2.73728748282	0\\
2.73731672016	0\\
2.7373459575	0\\
2.73737519484	0\\
2.73740443218	0\\
2.73743366952	0\\
2.73746290686	0\\
2.7374921442	0\\
2.73752138154	0\\
2.73755061888	0\\
2.73757985622	0\\
2.73760909356	0\\
2.7376383309	0\\
2.73766756824	0\\
2.73769680558	0\\
2.73772604292	0\\
2.73775528026	0\\
2.7377845176	0\\
2.73781375494	0\\
2.73784299228	0\\
2.73787222962	0\\
2.73790146696	0\\
2.7379307043	0\\
2.73795994164	0\\
2.73798917898	0\\
2.73801841632	0\\
2.73804765366	0\\
2.738076891	0\\
2.73810612834	0\\
2.73813536568	0\\
2.73816460302	0\\
2.73819384036	0\\
2.7382230777	0\\
2.73825231504	0\\
2.73828155238	0\\
2.73831078972	0\\
2.73834002706	0\\
2.7383692644	0\\
2.73839850174	0\\
2.73842773908	0\\
2.73845697642	0\\
2.73848621376	0\\
2.7385154511	0\\
2.73854468844	0\\
2.73857392578	0\\
2.73860316312	0\\
2.73863240046	0\\
2.7386616378	0\\
2.73869087514	0\\
2.73872011248	0\\
2.73874934982	0\\
2.73877858716	0\\
2.7388078245	0\\
2.73883706184	0\\
2.73886629918	0\\
2.73889553652	0\\
2.73892477386	0\\
2.7389540112	0\\
2.73898324854	0\\
2.73901248588	0\\
2.73904172322	0\\
2.73907096056	0\\
2.7391001979	0\\
2.73912943524	0\\
2.73915867258	0\\
2.73918790992	0\\
2.73921714726	0\\
2.7392463846	0\\
2.73927562194	0\\
2.73930485928	0\\
2.73933409662	0\\
2.73936333396	0\\
2.7393925713	0\\
2.73942180864	0\\
2.73945104598	0\\
2.73948028332	0\\
2.73950952066	0\\
2.739538758	0\\
2.73956799534	0\\
2.73959723268	0\\
2.73962647002	0\\
2.73965570736	0\\
2.7396849447	0\\
2.73971418204	0\\
2.73974341938	0\\
2.73977265672	0\\
2.73980189406	0\\
2.7398311314	0\\
2.73986036874	0\\
2.73988960608	0\\
2.73991884342	0\\
2.73994808076	0\\
2.7399773181	0\\
2.74000655544	0\\
2.74003579278	0\\
2.74006503012	0\\
2.74009426746	0\\
2.7401235048	0\\
2.74015274214	0\\
2.74018197948	0\\
2.74021121682	0\\
2.74024045416	0\\
2.7402696915	0\\
2.74029892884	0\\
2.74032816618	0\\
2.74035740352	0\\
2.74038664086	0\\
2.7404158782	0\\
2.74044511554	0\\
2.74047435288	0\\
2.74050359022	0\\
2.74053282756	0\\
2.7405620649	0\\
2.74059130224	0\\
2.74062053958	0\\
2.74064977692	0\\
2.74067901426	0\\
2.7407082516	0\\
2.74073748894	0\\
2.74076672628	0\\
2.74079596362	0\\
2.74082520096	0\\
2.7408544383	0\\
2.74088367564	0\\
2.74091291298	0\\
2.74094215032	0\\
2.74097138766	0\\
2.741000625	0\\
2.74102986234	0\\
2.74105909968	0\\
2.74108833702	0\\
2.74111757436	0\\
2.7411468117	0\\
2.74117604904	0\\
2.74120528638	0\\
2.74123452372	0\\
2.74126376106	0\\
2.7412929984	0\\
2.74132223574	0\\
2.74135147308	0\\
2.74138071042	0\\
2.74140994776	0\\
2.7414391851	0\\
2.74146842244	0\\
2.74149765978	0\\
2.74152689712	0\\
2.74155613446	0\\
2.7415853718	0\\
2.74161460914	0\\
2.74164384648	0\\
2.74167308382	0\\
2.74170232116	0\\
2.7417315585	0\\
2.74176079584	0\\
2.74179003318	0\\
2.74181927052	0\\
2.74184850786	0\\
2.7418777452	0\\
2.74190698254	0\\
2.74193621988	0\\
2.74196545722	0\\
2.74199469456	0\\
2.7420239319	0\\
2.74205316924	0\\
2.74208240658	0\\
2.74211164392	0\\
2.74214088126	0\\
2.7421701186	0\\
2.74219935594	0\\
2.74222859328	0\\
2.74225783062	0\\
2.74228706796	0\\
2.7423163053	0\\
2.74234554264	0\\
2.74237477998	0\\
2.74240401732	0\\
2.74243325466	0\\
2.742462492	0\\
2.74249172934	0\\
2.74252096668	0\\
2.74255020402	0\\
2.74257944136	0\\
2.7426086787	0\\
2.74263791604	0\\
2.74266715338	0\\
2.74269639072	0\\
2.74272562806	0\\
2.7427548654	0\\
2.74278410274	0\\
2.74281334008	0\\
2.74284257742	0\\
2.74287181476	0\\
2.7429010521	0\\
2.74293028944	0\\
2.74295952678	0\\
2.74298876412	0\\
2.74301800146	0\\
2.7430472388	0\\
2.74307647614	0\\
2.74310571348	0\\
2.74313495082	0\\
2.74316418816	0\\
2.7431934255	0\\
2.74322266284	0\\
2.74325190018	0\\
2.74328113752	0\\
2.74331037486	0\\
2.7433396122	0\\
2.74336884954	0\\
2.74339808688	0\\
2.74342732422	0\\
2.74345656156	0\\
2.7434857989	0\\
2.74351503624	0\\
2.74354427358	0\\
2.74357351092	0\\
2.74360274826	0\\
2.7436319856	0\\
2.74366122294	0\\
2.74369046028	0\\
2.74371969762	0\\
2.74374893496	0\\
2.7437781723	0\\
2.74380740964	0\\
2.74383664698	0\\
2.74386588432	0\\
2.74389512166	0\\
2.743924359	0\\
2.74395359634	0\\
2.74398283368	0\\
2.74401207102	0\\
2.74404130836	0\\
2.7440705457	0\\
2.74409978304	0\\
2.74412902038	0\\
2.74415825772	0\\
2.74418749506	0\\
2.7442167324	0\\
2.74424596974	0\\
2.74427520708	0\\
2.74430444442	0\\
2.74433368176	0\\
2.7443629191	0\\
2.74439215644	0\\
2.74442139378	0\\
2.74445063112	0\\
2.74447986846	0\\
2.7445091058	0\\
2.74453834314	0\\
2.74456758048	0\\
2.74459681782	0\\
2.74462605516	0\\
2.7446552925	0\\
2.74468452984	0\\
2.74471376718	0\\
2.74474300452	0\\
2.74477224186	0\\
2.7448014792	0\\
2.74483071654	0\\
2.74485995388	0\\
2.74488919122	0\\
2.74491842856	0\\
2.7449476659	0\\
2.74497690324	0\\
2.74500614058	0\\
2.74503537792	0\\
2.74506461526	0\\
2.7450938526	0\\
2.74512308994	0\\
2.74515232728	0\\
2.74518156462	0\\
2.74521080196	0\\
2.7452400393	0\\
2.74526927664	0\\
2.74529851398	0\\
2.74532775132	0\\
2.74535698866	0\\
2.745386226	0\\
2.74541546334	0\\
2.74544470068	0\\
2.74547393802	0\\
2.74550317536	0\\
2.7455324127	0\\
2.74556165004	0\\
2.74559088738	0\\
2.74562012472	0\\
2.74564936206	0\\
2.7456785994	0\\
2.74570783674	0\\
2.74573707408	0\\
2.74576631142	0\\
2.74579554876	0\\
2.7458247861	0\\
2.74585402344	0\\
2.74588326078	0\\
2.74591249812	0\\
2.74594173546	0\\
2.7459709728	0\\
2.74600021014	0\\
2.74602944748	0\\
2.74605868482	0\\
2.74608792216	0\\
2.7461171595	0\\
2.74614639684	0\\
2.74617563418	0\\
2.74620487152	0\\
2.74623410886	0\\
2.7462633462	0\\
2.74629258354	0\\
2.74632182088	0\\
2.74635105822	0\\
2.74638029556	0\\
2.7464095329	0\\
2.74643877024	0\\
2.74646800758	0\\
2.74649724492	0\\
2.74652648226	0\\
2.7465557196	0\\
2.74658495694	0\\
2.74661419428	0\\
2.74664343162	0\\
2.74667266896	0\\
2.7467019063	0\\
2.74673114364	0\\
2.74676038098	0\\
2.74678961832	0\\
2.74681885566	0\\
2.746848093	0\\
2.74687733034	0\\
2.74690656768	0\\
2.74693580502	0\\
2.74696504236	0\\
2.7469942797	0\\
2.74702351704	0\\
2.74705275438	0\\
2.74708199172	0\\
2.74711122906	0\\
2.7471404664	0\\
2.74716970374	0\\
2.74719894108	0\\
2.74722817842	0\\
2.74725741576	0\\
2.7472866531	0\\
2.74731589044	0\\
2.74734512778	0\\
2.74737436512	0\\
2.74740360246	0\\
2.7474328398	0\\
2.74746207714	0\\
2.74749131448	0\\
2.74752055182	0\\
2.74754978916	0\\
2.7475790265	0\\
2.74760826384	0\\
2.74763750118	0\\
2.74766673852	0\\
2.74769597586	0\\
2.7477252132	0\\
2.74775445054	0\\
2.74778368788	0\\
2.74781292522	0\\
2.74784216256	0\\
2.7478713999	0\\
2.74790063724	0\\
2.74792987458	0\\
2.74795911192	0\\
2.74798834926	0\\
2.7480175866	0\\
2.74804682394	0\\
2.74807606128	0\\
2.74810529862	0\\
2.74813453596	0\\
2.7481637733	0\\
2.74819301064	0\\
2.74822224798	0\\
2.74825148532	0\\
2.74828072266	0\\
2.74830996	0\\
2.74833919734	0\\
2.74836843468	0\\
2.74839767202	0\\
2.74842690936	0\\
2.7484561467	0\\
2.74848538404	0\\
2.74851462138	0\\
2.74854385872	0\\
2.74857309606	0\\
2.7486023334	0\\
2.74863157074	0\\
2.74866080808	0\\
2.74869004542	0\\
2.74871928276	0\\
2.7487485201	0\\
2.74877775744	0\\
2.74880699478	0\\
2.74883623212	0\\
2.74886546946	0\\
2.7488947068	0\\
2.74892394414	0\\
2.74895318148	0\\
2.74898241882	0\\
2.74901165616	0\\
2.7490408935	0\\
2.74907013084	0\\
2.74909936818	0\\
2.74912860552	0\\
2.74915784286	0\\
2.7491870802	0\\
2.74921631754	0\\
2.74924555488	0\\
2.74927479222	0\\
2.74930402956	0\\
2.7493332669	0\\
2.74936250424	0\\
2.74939174158	0\\
2.74942097892	0\\
2.74945021626	0\\
2.7494794536	0\\
2.74950869094	0\\
2.74953792828	0\\
2.74956716562	0\\
2.74959640296	0\\
2.7496256403	0\\
2.74965487764	0\\
2.74968411498	0\\
2.74971335232	0\\
2.74974258966	0\\
2.749771827	0\\
2.74980106434	0\\
2.74983030168	0\\
2.74985953902	0\\
2.74988877636	0\\
2.7499180137	0\\
2.74994725104	0\\
2.74997648838	0\\
2.75000572572	0\\
2.75003496306	0\\
2.7500642004	0\\
2.75009343774	0\\
2.75012267508	0\\
2.75015191242	0\\
2.75018114976	0\\
2.7502103871	0\\
2.75023962444	0\\
2.75026886178	0\\
2.75029809912	0\\
2.75032733646	0\\
2.7503565738	0\\
2.75038581114	0\\
2.75041504848	0\\
2.75044428582	0\\
2.75047352316	0\\
2.7505027605	0\\
2.75053199784	0\\
2.75056123518	0\\
2.75059047252	0\\
2.75061970986	0\\
2.7506489472	0\\
2.75067818454	0\\
2.75070742188	0\\
2.75073665922	0\\
2.75076589656	0\\
2.7507951339	0\\
2.75082437124	0\\
2.75085360858	0\\
2.75088284592	0\\
2.75091208326	0\\
2.7509413206	0\\
2.75097055794	0\\
2.75099979528	0\\
2.75102903262	0\\
2.75105826996	0\\
2.7510875073	0\\
2.75111674464	0\\
2.75114598198	0\\
2.75117521932	0\\
2.75120445666	0\\
2.751233694	0\\
2.75126293134	0\\
2.75129216868	0\\
2.75132140602	0\\
2.75135064336	0\\
2.7513798807	0\\
2.75140911804	0\\
2.75143835538	0\\
2.75146759272	0\\
2.75149683006	0\\
2.7515260674	0\\
2.75155530474	0\\
2.75158454208	0\\
2.75161377942	0\\
2.75164301676	0\\
2.7516722541	0\\
2.75170149144	0\\
2.75173072878	0\\
2.75175996612	0\\
2.75178920346	0\\
2.7518184408	0\\
2.75184767814	0\\
2.75187691548	0\\
2.75190615282	0\\
2.75193539016	0\\
2.7519646275	0\\
2.75199386484	0\\
2.75202310218	0\\
2.75205233952	0\\
2.75208157686	0\\
2.7521108142	0\\
2.75214005154	0\\
2.75216928888	0\\
2.75219852622	0\\
2.75222776356	0\\
2.7522570009	0\\
2.75228623824	0\\
2.75231547558	0\\
2.75234471292	0\\
2.75237395026	0\\
2.7524031876	0\\
2.75243242494	0\\
2.75246166228	0\\
2.75249089962	0\\
2.75252013696	0\\
2.7525493743	0\\
2.75257861164	0\\
2.75260784898	0\\
2.75263708632	0\\
2.75266632366	0\\
2.752695561	0\\
2.75272479834	0\\
2.75275403568	0\\
2.75278327302	0\\
2.75281251036	0\\
2.7528417477	0\\
2.75287098504	0\\
2.75290022238	0\\
2.75292945972	0\\
2.75295869706	0\\
2.7529879344	0\\
2.75301717174	0\\
2.75304640908	0\\
2.75307564642	0\\
2.75310488376	0\\
2.7531341211	0\\
2.75316335844	0\\
2.75319259578	0\\
2.75322183312	0\\
2.75325107046	0\\
2.7532803078	0\\
2.75330954514	0\\
2.75333878248	0\\
2.75336801982	0\\
2.75339725716	0\\
2.7534264945	0\\
2.75345573184	0\\
2.75348496918	0\\
2.75351420652	0\\
2.75354344386	0\\
2.7535726812	0\\
2.75360191854	0\\
2.75363115588	0\\
2.75366039322	0\\
2.75368963056	0\\
2.7537188679	0\\
2.75374810524	0\\
2.75377734258	0\\
2.75380657992	0\\
2.75383581726	0\\
2.7538650546	0\\
2.75389429194	0\\
2.75392352928	0\\
2.75395276662	0\\
2.75398200396	0\\
2.7540112413	0\\
2.75404047864	0\\
2.75406971598	0\\
2.75409895332	0\\
2.75412819066	0\\
2.754157428	0\\
2.75418666534	0\\
2.75421590268	0\\
2.75424514002	0\\
2.75427437736	0\\
2.7543036147	0\\
2.75433285204	0\\
2.75436208938	0\\
2.75439132672	0\\
2.75442056406	0\\
2.7544498014	0\\
2.75447903874	0\\
2.75450827608	0\\
2.75453751342	0\\
2.75456675076	0\\
2.7545959881	0\\
2.75462522544	0\\
2.75465446278	0\\
2.75468370012	0\\
2.75471293746	0\\
2.7547421748	0\\
2.75477141214	0\\
2.75480064948	0\\
2.75482988682	0\\
2.75485912416	0\\
2.7548883615	0\\
2.75491759884	0\\
2.75494683618	0\\
2.75497607352	0\\
2.75500531086	0\\
2.7550345482	0\\
2.75506378554	0\\
2.75509302288	0\\
2.75512226022	0\\
2.75515149756	0\\
2.7551807349	0\\
2.75520997224	0\\
2.75523920958	0\\
2.75526844692	0\\
2.75529768426	0\\
2.7553269216	0\\
2.75535615894	0\\
2.75538539628	0\\
2.75541463362	0\\
2.75544387096	0\\
2.7554731083	0\\
2.75550234564	0\\
2.75553158298	0\\
2.75556082032	0\\
2.75559005766	0\\
2.755619295	0\\
2.75564853234	0\\
2.75567776968	0\\
2.75570700702	0\\
2.75573624436	0\\
2.7557654817	0\\
2.75579471904	0\\
2.75582395638	0\\
2.75585319372	0\\
2.75588243106	0\\
2.7559116684	0\\
2.75594090574	0\\
2.75597014308	0\\
2.75599938042	0\\
2.75602861776	0\\
2.7560578551	0\\
2.75608709244	0\\
2.75611632978	0\\
2.75614556712	0\\
2.75617480446	0\\
2.7562040418	0\\
2.75623327914	0\\
2.75626251648	0\\
2.75629175382	0\\
2.75632099116	0\\
2.7563502285	0\\
2.75637946584	0\\
2.75640870318	0\\
2.75643794052	0\\
2.75646717786	0\\
2.7564964152	0\\
2.75652565254	0\\
2.75655488988	0\\
2.75658412722	0\\
2.75661336456	0\\
2.7566426019	0\\
2.75667183924	0\\
2.75670107658	0\\
2.75673031392	0\\
2.75675955126	0\\
2.7567887886	0\\
2.75681802594	0\\
2.75684726328	0\\
2.75687650062	0\\
2.75690573796	0\\
2.7569349753	0\\
2.75696421264	0\\
2.75699344998	0\\
2.75702268732	0\\
2.75705192466	0\\
2.757081162	0\\
2.75711039934	0\\
2.75713963668	0\\
2.75716887402	0\\
2.75719811136	0\\
2.7572273487	0\\
2.75725658604	0\\
2.75728582338	0\\
2.75731506072	0\\
2.75734429806	0\\
2.7573735354	0\\
2.75740277274	0\\
2.75743201008	0\\
2.75746124742	0\\
2.75749048476	0\\
2.7575197221	0\\
2.75754895944	0\\
2.75757819678	0\\
2.75760743412	0\\
2.75763667146	0\\
2.7576659088	0\\
2.75769514614	0\\
2.75772438348	0\\
2.75775362082	0\\
2.75778285816	0\\
2.7578120955	0\\
2.75784133284	0\\
2.75787057018	0\\
2.75789980752	0\\
2.75792904486	0\\
2.7579582822	0\\
2.75798751954	0\\
2.75801675688	0\\
2.75804599422	0\\
2.75807523156	0\\
2.7581044689	0\\
2.75813370624	0\\
2.75816294358	0\\
2.75819218092	0\\
2.75822141826	0\\
2.7582506556	0\\
2.75827989294	0\\
2.75830913028	0\\
2.75833836762	0\\
2.75836760496	0\\
2.7583968423	0\\
2.75842607964	0\\
2.75845531698	0\\
2.75848455432	0\\
2.75851379166	0\\
2.758543029	0\\
2.75857226634	0\\
2.75860150368	0\\
2.75863074102	0\\
2.75865997836	0\\
2.7586892157	0\\
2.75871845304	0\\
2.75874769038	0\\
2.75877692772	0\\
2.75880616506	0\\
2.7588354024	0\\
2.75886463974	0\\
2.75889387708	0\\
2.75892311442	0\\
2.75895235176	0\\
2.7589815891	0\\
2.75901082644	0\\
2.75904006378	0\\
2.75906930112	0\\
2.75909853846	0\\
2.7591277758	0\\
2.75915701314	0\\
2.75918625048	0\\
2.75921548782	0\\
2.75924472516	0\\
2.7592739625	0\\
2.75930319984	0\\
2.75933243718	0\\
2.75936167452	0\\
2.75939091186	0\\
2.7594201492	0\\
2.75944938654	0\\
2.75947862388	0\\
2.75950786122	0\\
2.75953709856	0\\
2.7595663359	0\\
2.75959557324	0\\
2.75962481058	0\\
2.75965404792	0\\
2.75968328526	0\\
2.7597125226	0\\
2.75974175994	0\\
2.75977099728	0\\
2.75980023462	0\\
2.75982947196	0\\
2.7598587093	0\\
2.75988794664	0\\
2.75991718398	0\\
2.75994642132	0\\
2.75997565866	0\\
2.760004896	0\\
2.76003413334	0\\
2.76006337068	0\\
2.76009260802	0\\
2.76012184536	0\\
2.7601510827	0\\
2.76018032004	0\\
2.76020955738	0\\
2.76023879472	0\\
2.76026803206	0\\
2.7602972694	0\\
2.76032650674	0\\
2.76035574408	0\\
2.76038498142	0\\
2.76041421876	0\\
2.7604434561	0\\
2.76047269344	0\\
2.76050193078	0\\
2.76053116812	0\\
2.76056040546	0\\
2.7605896428	0\\
2.76061888014	0\\
2.76064811748	0\\
2.76067735482	0\\
2.76070659216	0\\
2.7607358295	0\\
2.76076506684	0\\
2.76079430418	0\\
2.76082354152	0\\
2.76085277886	0\\
2.7608820162	0\\
2.76091125354	0\\
2.76094049088	0\\
2.76096972822	0\\
2.76099896556	0\\
2.7610282029	0\\
2.76105744024	0\\
2.76108667758	0\\
2.76111591492	0\\
2.76114515226	0\\
2.7611743896	0\\
2.76120362694	0\\
2.76123286428	0\\
2.76126210162	0\\
2.76129133896	0\\
2.7613205763	0\\
2.76134981364	0\\
2.76137905098	0\\
2.76140828832	0\\
2.76143752566	0\\
2.761466763	0\\
2.76149600034	0\\
2.76152523768	0\\
2.76155447502	0\\
2.76158371236	0\\
2.7616129497	0\\
2.76164218704	0\\
2.76167142438	0\\
2.76170066172	0\\
2.76172989906	0\\
2.7617591364	0\\
2.76178837374	0\\
2.76181761108	0\\
2.76184684842	0\\
2.76187608576	0\\
2.7619053231	0\\
2.76193456044	0\\
2.76196379778	0\\
2.76199303512	0\\
2.76202227246	0\\
2.7620515098	0\\
2.76208074714	0\\
2.76210998448	0\\
2.76213922182	0\\
2.76216845916	0\\
2.7621976965	0\\
2.76222693384	0\\
2.76225617118	0\\
2.76228540852	0\\
2.76231464586	0\\
2.7623438832	0\\
2.76237312054	0\\
2.76240235788	0\\
2.76243159522	0\\
2.76246083256	0\\
2.7624900699	0\\
2.76251930724	0\\
2.76254854458	0\\
2.76257778192	0\\
2.76260701926	0\\
2.7626362566	0\\
2.76266549394	0\\
2.76269473128	0\\
2.76272396862	0\\
2.76275320596	0\\
2.7627824433	0\\
2.76281168064	0\\
2.76284091798	0\\
2.76287015532	0\\
2.76289939266	0\\
2.76292863	0\\
2.76295786734	0\\
2.76298710468	0\\
2.76301634202	0\\
2.76304557936	0\\
2.7630748167	0\\
2.76310405404	0\\
2.76313329138	0\\
2.76316252872	0\\
2.76319176606	0\\
2.7632210034	0\\
2.76325024074	0\\
2.76327947808	0\\
2.76330871542	0\\
2.76333795276	0\\
2.7633671901	0\\
2.76339642744	0\\
2.76342566478	0\\
2.76345490212	0\\
2.76348413946	0\\
2.7635133768	0\\
2.76354261414	0\\
2.76357185148	0\\
2.76360108882	0\\
2.76363032616	0\\
2.7636595635	0\\
2.76368880084	0\\
2.76371803818	0\\
2.76374727552	0\\
2.76377651286	0\\
2.7638057502	0\\
2.76383498754	0\\
2.76386422488	0\\
2.76389346222	0\\
2.76392269956	0\\
2.7639519369	0\\
2.76398117424	0\\
2.76401041158	0\\
2.76403964892	0\\
2.76406888626	0\\
2.7640981236	0\\
2.76412736094	0\\
2.76415659828	0\\
2.76418583562	0\\
2.76421507296	0\\
2.7642443103	0\\
2.76427354764	0\\
2.76430278498	0\\
2.76433202232	0\\
2.76436125966	0\\
2.764390497	0\\
2.76441973434	0\\
2.76444897168	0\\
2.76447820902	0\\
2.76450744636	0\\
2.7645366837	0\\
2.76456592104	0\\
2.76459515838	0\\
2.76462439572	0\\
2.76465363306	0\\
2.7646828704	0\\
2.76471210774	0\\
2.76474134508	0\\
2.76477058242	0\\
2.76479981976	0\\
2.7648290571	0\\
2.76485829444	0\\
2.76488753178	0\\
2.76491676912	0\\
2.76494600646	0\\
2.7649752438	0\\
2.76500448114	0\\
2.76503371848	0\\
2.76506295582	0\\
2.76509219316	0\\
2.7651214305	0\\
2.76515066784	0\\
2.76517990518	0\\
2.76520914252	0\\
2.76523837986	0\\
2.7652676172	0\\
2.76529685454	0\\
2.76532609188	0\\
2.76535532922	0\\
2.76538456656	0\\
2.7654138039	0\\
2.76544304124	0\\
2.76547227858	0\\
2.76550151592	0\\
2.76553075326	0\\
2.7655599906	0\\
2.76558922794	0\\
2.76561846528	0\\
2.76564770262	0\\
2.76567693996	0\\
2.7657061773	0\\
2.76573541464	0\\
2.76576465198	0\\
2.76579388932	0\\
2.76582312666	0\\
2.765852364	0\\
2.76588160134	0\\
2.76591083868	0\\
2.76594007602	0\\
2.76596931336	0\\
2.7659985507	0\\
2.76602778804	0\\
2.76605702538	0\\
2.76608626272	0\\
2.76611550006	0\\
2.7661447374	0\\
2.76617397474	0\\
2.76620321208	0\\
2.76623244942	0\\
2.76626168676	0\\
2.7662909241	0\\
2.76632016144	0\\
2.76634939878	0\\
2.76637863612	0\\
2.76640787346	0\\
2.7664371108	0\\
2.76646634814	0\\
2.76649558548	0\\
2.76652482282	0\\
2.76655406016	0\\
2.7665832975	0\\
2.76661253484	0\\
2.76664177218	0\\
2.76667100952	0\\
2.76670024686	0\\
2.7667294842	0\\
2.76675872154	0\\
2.76678795888	0\\
2.76681719622	0\\
2.76684643356	0\\
2.7668756709	0\\
2.76690490824	0\\
2.76693414558	0\\
2.76696338292	0\\
2.76699262026	0\\
2.7670218576	0\\
2.76705109494	0\\
2.76708033228	0\\
2.76710956962	0\\
2.76713880696	0\\
2.7671680443	0\\
2.76719728164	0\\
2.76722651898	0\\
2.76725575632	0\\
2.76728499366	0\\
2.767314231	0\\
2.76734346834	0\\
2.76737270568	0\\
2.76740194302	0\\
2.76743118036	0\\
2.7674604177	0\\
2.76748965504	0\\
2.76751889238	0\\
2.76754812972	0\\
2.76757736706	0\\
2.7676066044	0\\
2.76763584174	0\\
2.76766507908	0\\
2.76769431642	0\\
2.76772355376	0\\
2.7677527911	0\\
2.76778202844	0\\
2.76781126578	0\\
2.76784050312	0\\
2.76786974046	0\\
2.7678989778	0\\
2.76792821514	0\\
2.76795745248	0\\
2.76798668982	0\\
2.76801592716	0\\
2.7680451645	0\\
2.76807440184	0\\
2.76810363918	0\\
2.76813287652	0\\
2.76816211386	0\\
2.7681913512	0\\
2.76822058854	0\\
2.76824982588	0\\
2.76827906322	0\\
2.76830830056	0\\
2.7683375379	0\\
2.76836677524	0\\
2.76839601258	0\\
2.76842524992	0\\
2.76845448726	0\\
2.7684837246	0\\
2.76851296194	0\\
2.76854219928	0\\
2.76857143662	0\\
2.76860067396	0\\
2.7686299113	0\\
2.76865914864	0\\
2.76868838598	0\\
2.76871762332	0\\
2.76874686066	0\\
2.768776098	0\\
2.76880533534	0\\
2.76883457268	0\\
2.76886381002	0\\
2.76889304736	0\\
2.7689222847	0\\
2.76895152204	0\\
2.76898075938	0\\
2.76900999672	0\\
2.76903923406	0\\
2.7690684714	0\\
2.76909770874	0\\
2.76912694608	0\\
2.76915618342	0\\
2.76918542076	0\\
2.7692146581	0\\
2.76924389544	0\\
2.76927313278	0\\
2.76930237012	0\\
2.76933160746	0\\
2.7693608448	0\\
2.76939008214	0\\
2.76941931948	0\\
2.76944855682	0\\
2.76947779416	0\\
2.7695070315	0\\
2.76953626884	0\\
2.76956550618	0\\
2.76959474352	0\\
2.76962398086	0\\
2.7696532182	0\\
2.76968245554	0\\
2.76971169288	0\\
2.76974093022	0\\
2.76977016756	0\\
2.7697994049	0\\
2.76982864224	0\\
2.76985787958	0\\
2.76988711692	0\\
2.76991635426	0\\
2.7699455916	0\\
2.76997482894	0\\
2.77000406628	0\\
2.77003330362	0\\
2.77006254096	0\\
2.7700917783	0\\
2.77012101564	0\\
2.77015025298	0\\
2.77017949032	0\\
2.77020872766	0\\
2.770237965	0\\
2.77026720234	0\\
2.77029643968	0\\
2.77032567702	0\\
2.77035491436	0\\
2.7703841517	0\\
2.77041338904	0\\
2.77044262638	0\\
2.77047186372	0\\
2.77050110106	0\\
2.7705303384	0\\
2.77055957574	0\\
2.77058881308	0\\
2.77061805042	0\\
2.77064728776	0\\
2.7706765251	0\\
2.77070576244	0\\
2.77073499978	0\\
2.77076423712	0\\
2.77079347446	0\\
2.7708227118	0\\
2.77085194914	0\\
2.77088118648	0\\
2.77091042382	0\\
2.77093966116	0\\
2.7709688985	0\\
2.77099813584	0\\
2.77102737318	0\\
2.77105661052	0\\
2.77108584786	0\\
2.7711150852	0\\
2.77114432254	0\\
2.77117355988	0\\
2.77120279722	0\\
2.77123203456	0\\
2.7712612719	0\\
2.77129050924	0\\
2.77131974658	0\\
2.77134898392	0\\
2.77137822126	0\\
2.7714074586	0\\
2.77143669594	0\\
2.77146593328	0\\
2.77149517062	0\\
2.77152440796	0\\
2.7715536453	0\\
2.77158288264	0\\
2.77161211998	0\\
2.77164135732	0\\
2.77167059466	0\\
2.771699832	0\\
2.77172906934	0\\
2.77175830668	0\\
2.77178754402	0\\
2.77181678136	0\\
2.7718460187	0\\
2.77187525604	0\\
2.77190449338	0\\
2.77193373072	0\\
2.77196296806	0\\
2.7719922054	0\\
2.77202144274	0\\
2.77205068008	0\\
2.77207991742	0\\
2.77210915476	0\\
2.7721383921	0\\
2.77216762944	0\\
2.77219686678	0\\
2.77222610412	0\\
2.77225534146	0\\
2.7722845788	0\\
2.77231381614	0\\
2.77234305348	0\\
2.77237229082	0\\
2.77240152816	0\\
2.7724307655	0\\
2.77246000284	0\\
2.77248924018	0\\
2.77251847752	0\\
2.77254771486	0\\
2.7725769522	0\\
2.77260618954	0\\
2.77263542688	0\\
2.77266466422	0\\
2.77269390156	0\\
2.7727231389	0\\
2.77275237624	0\\
2.77278161358	0\\
2.77281085092	0\\
2.77284008826	0\\
2.7728693256	0\\
2.77289856294	0\\
2.77292780028	0\\
2.77295703762	0\\
2.77298627496	0\\
2.7730155123	0\\
2.77304474964	0\\
2.77307398698	0\\
2.77310322432	0\\
2.77313246166	0\\
2.773161699	0\\
2.77319093634	0\\
2.77322017368	0\\
2.77324941102	0\\
2.77327864836	0\\
2.7733078857	0\\
2.77333712304	0\\
2.77336636038	0\\
2.77339559772	0\\
2.77342483506	0\\
2.7734540724	0\\
2.77348330974	0\\
2.77351254708	0\\
2.77354178442	0\\
2.77357102176	0\\
2.7736002591	0\\
2.77362949644	0\\
2.77365873378	0\\
2.77368797112	0\\
2.77371720846	0\\
2.7737464458	0\\
2.77377568314	0\\
2.77380492048	0\\
2.77383415782	0\\
2.77386339516	0\\
2.7738926325	0\\
2.77392186984	0\\
2.77395110718	0\\
2.77398034452	0\\
2.77400958186	0\\
2.7740388192	0\\
2.77406805654	0\\
2.77409729388	0\\
2.77412653122	0\\
2.77415576856	0\\
2.7741850059	0\\
2.77421424324	0\\
2.77424348058	0\\
2.77427271792	0\\
2.77430195526	0\\
2.7743311926	0\\
2.77436042994	0\\
2.77438966728	0\\
2.77441890462	0\\
2.77444814196	0\\
2.7744773793	0\\
2.77450661664	0\\
2.77453585398	0\\
2.77456509132	0\\
2.77459432866	0\\
2.774623566	0\\
2.77465280334	0\\
2.77468204068	0\\
2.77471127802	0\\
2.77474051536	0\\
2.7747697527	0\\
2.77479899004	0\\
2.77482822738	0\\
2.77485746472	0\\
2.77488670206	0\\
2.7749159394	0\\
2.77494517674	0\\
2.77497441408	0\\
2.77500365142	0\\
2.77503288876	0\\
2.7750621261	0\\
2.77509136344	0\\
2.77512060078	0\\
2.77514983812	0\\
2.77517907546	0\\
2.7752083128	0\\
2.77523755014	0\\
2.77526678748	0\\
2.77529602482	0\\
2.77532526216	0\\
2.7753544995	0\\
2.77538373684	0\\
2.77541297418	0\\
2.77544221152	0\\
2.77547144886	0\\
2.7755006862	0\\
2.77552992354	0\\
2.77555916088	0\\
2.77558839822	0\\
2.77561763556	0\\
2.7756468729	0\\
2.77567611024	0\\
2.77570534758	0\\
2.77573458492	0\\
2.77576382226	0\\
2.7757930596	0\\
2.77582229694	0\\
2.77585153428	0\\
2.77588077162	0\\
2.77591000896	0\\
2.7759392463	0\\
2.77596848364	0\\
2.77599772098	0\\
2.77602695832	0\\
2.77605619566	0\\
2.776085433	0\\
2.77611467034	0\\
2.77614390768	0\\
2.77617314502	0\\
2.77620238236	0\\
2.7762316197	0\\
2.77626085704	0\\
2.77629009438	0\\
2.77631933172	0\\
2.77634856906	0\\
2.7763778064	0\\
2.77640704374	0\\
2.77643628108	0\\
2.77646551842	0\\
2.77649475576	0\\
2.7765239931	0\\
2.77655323044	0\\
2.77658246778	0\\
2.77661170512	0\\
2.77664094246	0\\
2.7766701798	0\\
2.77669941714	0\\
2.77672865448	0\\
2.77675789182	0\\
2.77678712916	0\\
2.7768163665	0\\
2.77684560384	0\\
2.77687484118	0\\
2.77690407852	0\\
2.77693331586	0\\
2.7769625532	0\\
2.77699179054	0\\
2.77702102788	0\\
2.77705026522	0\\
2.77707950256	0\\
2.7771087399	0\\
2.77713797724	0\\
2.77716721458	0\\
2.77719645192	0\\
2.77722568926	0\\
2.7772549266	0\\
2.77728416394	0\\
2.77731340128	0\\
2.77734263862	0\\
2.77737187596	0\\
2.7774011133	0\\
2.77743035064	0\\
2.77745958798	0\\
2.77748882532	0\\
2.77751806266	0\\
2.7775473	0\\
2.77757653734	0\\
2.77760577468	0\\
2.77763501202	0\\
2.77766424936	0\\
2.7776934867	0\\
2.77772272404	0\\
2.77775196138	0\\
2.77778119872	0\\
2.77781043606	0\\
2.7778396734	0\\
2.77786891074	0\\
2.77789814808	0\\
2.77792738542	0\\
2.77795662276	0\\
2.7779858601	0\\
2.77801509744	0\\
2.77804433478	0\\
2.77807357212	0\\
2.77810280946	0\\
2.7781320468	0\\
2.77816128414	0\\
2.77819052148	0\\
2.77821975882	0\\
2.77824899616	0\\
2.7782782335	0\\
2.77830747084	0\\
2.77833670818	0\\
2.77836594552	0\\
2.77839518286	0\\
2.7784244202	0\\
2.77845365754	0\\
2.77848289488	0\\
2.77851213222	0\\
2.77854136956	0\\
2.7785706069	0\\
2.77859984424	0\\
2.77862908158	0\\
2.77865831892	0\\
2.77868755626	0\\
2.7787167936	0\\
2.77874603094	0\\
2.77877526828	0\\
2.77880450562	0\\
2.77883374296	0\\
2.7788629803	0\\
2.77889221764	0\\
2.77892145498	0\\
2.77895069232	0\\
2.77897992966	0\\
2.779009167	0\\
2.77903840434	0\\
2.77906764168	0\\
2.77909687902	0\\
2.77912611636	0\\
2.7791553537	0\\
2.77918459104	0\\
2.77921382838	0\\
2.77924306572	0\\
2.77927230306	0\\
2.7793015404	0\\
2.77933077774	0\\
2.77936001508	0\\
2.77938925242	0\\
2.77941848976	0\\
2.7794477271	0\\
2.77947696444	0\\
2.77950620178	0\\
2.77953543912	0\\
2.77956467646	0\\
2.7795939138	0\\
2.77962315114	0\\
2.77965238848	0\\
2.77968162582	0\\
2.77971086316	0\\
2.7797401005	0\\
2.77976933784	0\\
2.77979857518	0\\
2.77982781252	0\\
2.77985704986	0\\
2.7798862872	0\\
2.77991552454	0\\
2.77994476188	0\\
2.77997399922	0\\
2.78000323656	0\\
2.7800324739	0\\
2.78006171124	0\\
2.78009094858	0\\
2.78012018592	0\\
2.78014942326	0\\
2.7801786606	0\\
2.78020789794	0\\
2.78023713528	0\\
2.78026637262	0\\
2.78029560996	0\\
2.7803248473	0\\
2.78035408464	0\\
2.78038332198	0\\
2.78041255932	0\\
2.78044179666	0\\
2.780471034	0\\
2.78050027134	0\\
2.78052950868	0\\
2.78055874602	0\\
2.78058798336	0\\
2.7806172207	0\\
2.78064645804	0\\
2.78067569538	0\\
2.78070493272	0\\
2.78073417006	0\\
2.7807634074	0\\
2.78079264474	0\\
2.78082188208	0\\
2.78085111942	0\\
2.78088035676	0\\
2.7809095941	0\\
2.78093883144	0\\
2.78096806878	0\\
2.78099730612	0\\
2.78102654346	0\\
2.7810557808	0\\
2.78108501814	0\\
2.78111425548	0\\
2.78114349282	0\\
2.78117273016	0\\
2.7812019675	0\\
2.78123120484	0\\
2.78126044218	0\\
2.78128967952	0\\
2.78131891686	0\\
2.7813481542	0\\
2.78137739154	0\\
2.78140662888	0\\
2.78143586622	0\\
2.78146510356	0\\
2.7814943409	0\\
2.78152357824	0\\
2.78155281558	0\\
2.78158205292	0\\
2.78161129026	0\\
2.7816405276	0\\
2.78166976494	0\\
2.78169900228	0\\
2.78172823962	0\\
2.78175747696	0\\
2.7817867143	0\\
2.78181595164	0\\
2.78184518898	0\\
2.78187442632	0\\
2.78190366366	0\\
2.781932901	0\\
2.78196213834	0\\
2.78199137568	0\\
2.78202061302	0\\
2.78204985036	0\\
2.7820790877	0\\
2.78210832504	0\\
2.78213756238	0\\
2.78216679972	0\\
2.78219603706	0\\
2.7822252744	0\\
2.78225451174	0\\
2.78228374908	0\\
2.78231298642	0\\
2.78234222376	0\\
2.7823714611	0\\
2.78240069844	0\\
2.78242993578	0\\
2.78245917312	0\\
2.78248841046	0\\
2.7825176478	0\\
2.78254688514	0\\
2.78257612248	0\\
2.78260535982	0\\
2.78263459716	0\\
2.7826638345	0\\
2.78269307184	0\\
2.78272230918	0\\
2.78275154652	0\\
2.78278078386	0\\
2.7828100212	0\\
2.78283925854	0\\
2.78286849588	0\\
2.78289773322	0\\
2.78292697056	0\\
2.7829562079	0\\
2.78298544524	0\\
2.78301468258	0\\
2.78304391992	0\\
2.78307315726	0\\
2.7831023946	0\\
2.78313163194	0\\
2.78316086928	0\\
2.78319010662	0\\
2.78321934396	0\\
2.7832485813	0\\
2.78327781864	0\\
2.78330705598	0\\
2.78333629332	0\\
2.78336553066	0\\
2.783394768	0\\
2.78342400534	0\\
2.78345324268	0\\
2.78348248002	0\\
2.78351171736	0\\
2.7835409547	0\\
2.78357019204	0\\
2.78359942938	0\\
2.78362866672	0\\
2.78365790406	0\\
2.7836871414	0\\
2.78371637874	0\\
2.78374561608	0\\
2.78377485342	0\\
2.78380409076	0\\
2.7838333281	0\\
2.78386256544	0\\
2.78389180278	0\\
2.78392104012	0\\
2.78395027746	0\\
2.7839795148	0\\
2.78400875214	0\\
2.78403798948	0\\
2.78406722682	0\\
2.78409646416	0\\
2.7841257015	0\\
2.78415493884	0\\
2.78418417618	0\\
2.78421341352	0\\
2.78424265086	0\\
2.7842718882	0\\
2.78430112554	0\\
2.78433036288	0\\
2.78435960022	0\\
2.78438883756	0\\
2.7844180749	0\\
2.78444731224	0\\
2.78447654958	0\\
2.78450578692	0\\
2.78453502426	0\\
2.7845642616	0\\
2.78459349894	0\\
2.78462273628	0\\
2.78465197362	0\\
2.78468121096	0\\
2.7847104483	0\\
2.78473968564	0\\
2.78476892298	0\\
2.78479816032	0\\
2.78482739766	0\\
2.784856635	0\\
2.78488587234	0\\
2.78491510968	0\\
2.78494434702	0\\
2.78497358436	0\\
2.7850028217	0\\
2.78503205904	0\\
2.78506129638	0\\
2.78509053372	0\\
2.78511977106	0\\
2.7851490084	0\\
2.78517824574	0\\
2.78520748308	0\\
2.78523672042	0\\
2.78526595776	0\\
2.7852951951	0\\
2.78532443244	0\\
2.78535366978	0\\
2.78538290712	0\\
2.78541214446	0\\
2.7854413818	0\\
2.78547061914	0\\
2.78549985648	0\\
2.78552909382	0\\
2.78555833116	0\\
2.7855875685	0\\
2.78561680584	0\\
2.78564604318	0\\
2.78567528052	0\\
2.78570451786	0\\
2.7857337552	0\\
2.78576299254	0\\
2.78579222988	0\\
2.78582146722	0\\
2.78585070456	0\\
2.7858799419	0\\
2.78590917924	0\\
2.78593841658	0\\
2.78596765392	0\\
2.78599689126	0\\
2.7860261286	0\\
2.78605536594	0\\
2.78608460328	0\\
2.78611384062	0\\
2.78614307796	0\\
2.7861723153	0\\
2.78620155264	0\\
2.78623078998	0\\
2.78626002732	0\\
2.78628926466	0\\
2.786318502	0\\
2.78634773934	0\\
2.78637697668	0\\
2.78640621402	0\\
2.78643545136	0\\
2.7864646887	0\\
2.78649392604	0\\
2.78652316338	0\\
2.78655240072	0\\
2.78658163806	0\\
2.7866108754	0\\
2.78664011274	0\\
2.78666935008	0\\
2.78669858742	0\\
2.78672782476	0\\
2.7867570621	0\\
2.78678629944	0\\
2.78681553678	0\\
2.78684477412	0\\
2.78687401146	0\\
2.7869032488	0\\
2.78693248614	0\\
2.78696172348	0\\
2.78699096082	0\\
2.78702019816	0\\
2.7870494355	0\\
2.78707867284	0\\
2.78710791018	0\\
2.78713714752	0\\
2.78716638486	0\\
2.7871956222	0\\
2.78722485954	0\\
2.78725409688	0\\
2.78728333422	0\\
2.78731257156	0\\
2.7873418089	0\\
2.78737104624	0\\
2.78740028358	0\\
2.78742952092	0\\
2.78745875826	0\\
2.7874879956	0\\
2.78751723294	0\\
2.78754647028	0\\
2.78757570762	0\\
2.78760494496	0\\
2.7876341823	0\\
2.78766341964	0\\
2.78769265698	0\\
2.78772189432	0\\
2.78775113166	0\\
2.787780369	0\\
2.78780960634	0\\
2.78783884368	0\\
2.78786808102	0\\
2.78789731836	0\\
2.7879265557	0\\
2.78795579304	0\\
2.78798503038	0\\
2.78801426772	0\\
2.78804350506	0\\
2.7880727424	0\\
2.78810197974	0\\
2.78813121708	0\\
2.78816045442	0\\
2.78818969176	0\\
2.7882189291	0\\
2.78824816644	0\\
2.78827740378	0\\
2.78830664112	0\\
2.78833587846	0\\
2.7883651158	0\\
2.78839435314	0\\
2.78842359048	0\\
2.78845282782	0\\
2.78848206516	0\\
2.7885113025	0\\
2.78854053984	0\\
2.78856977718	0\\
2.78859901452	0\\
2.78862825186	0\\
2.7886574892	0\\
2.78868672654	0\\
2.78871596388	0\\
2.78874520122	0\\
2.78877443856	0\\
2.7888036759	0\\
2.78883291324	0\\
2.78886215058	0\\
2.78889138792	0\\
2.78892062526	0\\
2.7889498626	0\\
2.78897909994	0\\
2.78900833728	0\\
2.78903757462	0\\
2.78906681196	0\\
2.7890960493	0\\
2.78912528664	0\\
2.78915452398	0\\
2.78918376132	0\\
2.78921299866	0\\
2.789242236	0\\
2.78927147334	0\\
2.78930071068	0\\
2.78932994802	0\\
2.78935918536	0\\
2.7893884227	0\\
2.78941766004	0\\
2.78944689738	0\\
2.78947613472	0\\
2.78950537206	0\\
2.7895346094	0\\
2.78956384674	0\\
2.78959308408	0\\
2.78962232142	0\\
2.78965155876	0\\
2.7896807961	0\\
2.78971003344	0\\
2.78973927078	0\\
2.78976850812	0\\
2.78979774546	0\\
2.7898269828	0\\
2.78985622014	0\\
2.78988545748	0\\
2.78991469482	0\\
2.78994393216	0\\
2.7899731695	0\\
2.79000240684	0\\
2.79003164418	0\\
2.79006088152	0\\
2.79009011886	0\\
2.7901193562	0\\
2.79014859354	0\\
2.79017783088	0\\
2.79020706822	0\\
2.79023630556	0\\
2.7902655429	0\\
2.79029478024	0\\
2.79032401758	0\\
2.79035325492	0\\
2.79038249226	0\\
2.7904117296	0\\
2.79044096694	0\\
2.79047020428	0\\
2.79049944162	0\\
2.79052867896	0\\
2.7905579163	0\\
2.79058715364	0\\
2.79061639098	0\\
2.79064562832	0\\
2.79067486566	0\\
2.790704103	0\\
2.79073334034	0\\
2.79076257768	0\\
2.79079181502	0\\
2.79082105236	0\\
2.7908502897	0\\
2.79087952704	0\\
2.79090876438	0\\
2.79093800172	0\\
2.79096723906	0\\
2.7909964764	0\\
2.79102571374	0\\
2.79105495108	0\\
2.79108418842	0\\
2.79111342576	0\\
2.7911426631	0\\
2.79117190044	0\\
2.79120113778	0\\
2.79123037512	0\\
2.79125961246	0\\
2.7912888498	0\\
2.79131808714	0\\
2.79134732448	0\\
2.79137656182	0\\
2.79140579916	0\\
2.7914350365	0\\
2.79146427384	0\\
2.79149351118	0\\
2.79152274852	0\\
2.79155198586	0\\
2.7915812232	0\\
2.79161046054	0\\
2.79163969788	0\\
2.79166893522	0\\
2.79169817256	0\\
2.7917274099	0\\
2.79175664724	0\\
2.79178588458	0\\
2.79181512192	0\\
2.79184435926	0\\
2.7918735966	0\\
2.79190283394	0\\
2.79193207128	0\\
2.79196130862	0\\
2.79199054596	0\\
2.7920197833	0\\
2.79204902064	0\\
2.79207825798	0\\
2.79210749532	0\\
2.79213673266	0\\
2.79216597	0\\
2.79219520734	0\\
2.79222444468	0\\
2.79225368202	0\\
2.79228291936	0\\
2.7923121567	0\\
2.79234139404	0\\
2.79237063138	0\\
2.79239986872	0\\
2.79242910606	0\\
2.7924583434	0\\
2.79248758074	0\\
2.79251681808	0\\
2.79254605542	0\\
2.79257529276	0\\
2.7926045301	0\\
2.79263376744	0\\
2.79266300478	0\\
2.79269224212	0\\
2.79272147946	0\\
2.7927507168	0\\
2.79277995414	0\\
2.79280919148	0\\
2.79283842882	0\\
2.79286766616	0\\
2.7928969035	0\\
2.79292614084	0\\
2.79295537818	0\\
2.79298461552	0\\
2.79301385286	0\\
2.7930430902	0\\
2.79307232754	0\\
2.79310156488	0\\
2.79313080222	0\\
2.79316003956	0\\
2.7931892769	0\\
2.79321851424	0\\
2.79324775158	0\\
2.79327698892	0\\
2.79330622626	0\\
2.7933354636	0\\
2.79336470094	0\\
2.79339393828	0\\
2.79342317562	0\\
2.79345241296	0\\
2.7934816503	0\\
2.79351088764	0\\
2.79354012498	0\\
2.79356936232	0\\
2.79359859966	0\\
2.793627837	0\\
2.79365707434	0\\
2.79368631168	0\\
2.79371554902	0\\
2.79374478636	0\\
2.7937740237	0\\
2.79380326104	0\\
2.79383249838	0\\
2.79386173572	0\\
2.79389097306	0\\
2.7939202104	0\\
2.79394944774	0\\
2.79397868508	0\\
2.79400792242	0\\
2.79403715976	0\\
2.7940663971	0\\
2.79409563444	0\\
2.79412487178	0\\
2.79415410912	0\\
2.79418334646	0\\
2.7942125838	0\\
2.79424182114	0\\
2.79427105848	0\\
2.79430029582	0\\
2.79432953316	0\\
2.7943587705	0\\
2.79438800784	0\\
2.79441724518	0\\
2.79444648252	0\\
2.79447571986	0\\
2.7945049572	0\\
2.79453419454	0\\
2.79456343188	0\\
2.79459266922	0\\
2.79462190656	0\\
2.7946511439	0\\
2.79468038124	0\\
2.79470961858	0\\
2.79473885592	0\\
2.79476809326	0\\
2.7947973306	0\\
2.79482656794	0\\
2.79485580528	0\\
2.79488504262	0\\
2.79491427996	0\\
2.7949435173	0\\
2.79497275464	0\\
2.79500199198	0\\
2.79503122932	0\\
2.79506046666	0\\
2.795089704	0\\
2.79511894134	0\\
2.79514817868	0\\
2.79517741602	0\\
2.79520665336	0\\
2.7952358907	0\\
2.79526512804	0\\
2.79529436538	0\\
2.79532360272	0\\
2.79535284006	0\\
2.7953820774	0\\
2.79541131474	0\\
2.79544055208	0\\
2.79546978942	0\\
2.79549902676	0\\
2.7955282641	0\\
2.79555750144	0\\
2.79558673878	0\\
2.79561597612	0\\
2.79564521346	0\\
2.7956744508	0\\
2.79570368814	0\\
2.79573292548	0\\
2.79576216282	0\\
2.79579140016	0\\
2.7958206375	0\\
2.79584987484	0\\
2.79587911218	0\\
2.79590834952	0\\
2.79593758686	0\\
2.7959668242	0\\
2.79599606154	0\\
2.79602529888	0\\
2.79605453622	0\\
2.79608377356	0\\
2.7961130109	0\\
2.79614224824	0\\
2.79617148558	0\\
2.79620072292	0\\
2.79622996026	0\\
2.7962591976	0\\
2.79628843494	0\\
2.79631767228	0\\
2.79634690962	0\\
2.79637614696	0\\
2.7964053843	0\\
2.79643462164	0\\
2.79646385898	0\\
2.79649309632	0\\
2.79652233366	0\\
2.796551571	0\\
2.79658080834	0\\
2.79661004568	0\\
2.79663928302	0\\
2.79666852036	0\\
2.7966977577	0\\
2.79672699504	0\\
2.79675623238	0\\
2.79678546972	0\\
2.79681470706	0\\
2.7968439444	0\\
2.79687318174	0\\
2.79690241908	0\\
2.79693165642	0\\
2.79696089376	0\\
2.7969901311	0\\
2.79701936844	0\\
2.79704860578	0\\
2.79707784312	0\\
2.79710708046	0\\
2.7971363178	0\\
2.79716555514	0\\
2.79719479248	0\\
2.79722402982	0\\
2.79725326716	0\\
2.7972825045	0\\
2.79731174184	0\\
2.79734097918	0\\
2.79737021652	0\\
2.79739945386	0\\
2.7974286912	0\\
2.79745792854	0\\
2.79748716588	0\\
2.79751640322	0\\
2.79754564056	0\\
2.7975748779	0\\
2.79760411524	0\\
2.79763335258	0\\
2.79766258992	0\\
2.79769182726	0\\
2.7977210646	0\\
2.79775030194	0\\
2.79777953928	0\\
2.79780877662	0\\
2.79783801396	0\\
2.7978672513	0\\
2.79789648864	0\\
2.79792572598	0\\
2.79795496332	0\\
2.79798420066	0\\
2.798013438	0\\
2.79804267534	0\\
2.79807191268	0\\
2.79810115002	0\\
2.79813038736	0\\
2.7981596247	0\\
2.79818886204	0\\
2.79821809938	0\\
2.79824733672	0\\
2.79827657406	0\\
2.7983058114	0\\
2.79833504874	0\\
2.79836428608	0\\
2.79839352342	0\\
2.79842276076	0\\
2.7984519981	0\\
2.79848123544	0\\
2.79851047278	0\\
2.79853971012	0\\
2.79856894746	0\\
2.7985981848	0\\
2.79862742214	0\\
2.79865665948	0\\
2.79868589682	0\\
2.79871513416	0\\
2.7987443715	0\\
2.79877360884	0\\
2.79880284618	0\\
2.79883208352	0\\
2.79886132086	0\\
2.7988905582	0\\
2.79891979554	0\\
2.79894903288	0\\
2.79897827022	0\\
2.79900750756	0\\
2.7990367449	0\\
2.79906598224	0\\
2.79909521958	0\\
2.79912445692	0\\
2.79915369426	0\\
2.7991829316	0\\
2.79921216894	0\\
2.79924140628	0\\
2.79927064362	0\\
2.79929988096	0\\
2.7993291183	0\\
2.79935835564	0\\
2.79938759298	0\\
2.79941683032	0\\
2.79944606766	0\\
2.799475305	0\\
2.79950454234	0\\
2.79953377968	0\\
2.79956301702	0\\
2.79959225436	0\\
2.7996214917	0\\
2.79965072904	0\\
2.79967996638	0\\
2.79970920372	0\\
2.79973844106	0\\
2.7997676784	0\\
2.79979691574	0\\
2.79982615308	0\\
2.79985539042	0\\
2.79988462776	0\\
2.7999138651	0\\
2.79994310244	0\\
2.79997233978	0\\
2.80000157712	0\\
2.80003081446	0\\
2.8000600518	0\\
2.80008928914	0\\
2.80011852648	0\\
2.80014776382	0\\
2.80017700116	0\\
2.8002062385	0\\
2.80023547584	0\\
2.80026471318	0\\
2.80029395052	0\\
2.80032318786	0\\
2.8003524252	0\\
2.80038166254	0\\
2.80041089988	0\\
2.80044013722	0\\
2.80046937456	0\\
2.8004986119	0\\
2.80052784924	0\\
2.80055708658	0\\
2.80058632392	0\\
2.80061556126	0\\
2.8006447986	0\\
2.80067403594	0\\
2.80070327328	0\\
2.80073251062	0\\
2.80076174796	0\\
2.8007909853	0\\
2.80082022264	0\\
2.80084945998	0\\
2.80087869732	0\\
2.80090793466	0\\
2.800937172	0\\
2.80096640934	0\\
2.80099564668	0\\
2.80102488402	0\\
2.80105412136	0\\
2.8010833587	0\\
2.80111259604	0\\
2.80114183338	0\\
2.80117107072	0\\
2.80120030806	0\\
2.8012295454	0\\
2.80125878274	0\\
2.80128802008	0\\
2.80131725742	0\\
2.80134649476	0\\
2.8013757321	0\\
2.80140496944	0\\
2.80143420678	0\\
2.80146344412	0\\
2.80149268146	0\\
2.8015219188	0\\
2.80155115614	0\\
2.80158039348	0\\
2.80160963082	0\\
2.80163886816	0\\
2.8016681055	0\\
2.80169734284	0\\
2.80172658018	0\\
2.80175581752	0\\
2.80178505486	0\\
2.8018142922	0\\
2.80184352954	0\\
2.80187276688	0\\
2.80190200422	0\\
2.80193124156	0\\
2.8019604789	0\\
2.80198971624	0\\
2.80201895358	0\\
2.80204819092	0\\
2.80207742826	0\\
2.8021066656	0\\
2.80213590294	0\\
2.80216514028	0\\
2.80219437762	0\\
2.80222361496	0\\
2.8022528523	0\\
2.80228208964	0\\
2.80231132698	0\\
2.80234056432	0\\
2.80236980166	0\\
2.802399039	0\\
2.80242827634	0\\
2.80245751368	0\\
2.80248675102	0\\
2.80251598836	0\\
2.8025452257	0\\
2.80257446304	0\\
2.80260370038	0\\
2.80263293772	0\\
2.80266217506	0\\
2.8026914124	0\\
2.80272064974	0\\
2.80274988708	0\\
2.80277912442	0\\
2.80280836176	0\\
2.8028375991	0\\
2.80286683644	0\\
2.80289607378	0\\
2.80292531112	0\\
2.80295454846	0\\
2.8029837858	0\\
2.80301302314	0\\
2.80304226048	0\\
2.80307149782	0\\
2.80310073516	0\\
2.8031299725	0\\
2.80315920984	0\\
2.80318844718	0\\
2.80321768452	0\\
2.80324692186	0\\
2.8032761592	0\\
2.80330539654	0\\
2.80333463388	0\\
2.80336387122	0\\
2.80339310856	0\\
2.8034223459	0\\
2.80345158324	0\\
2.80348082058	0\\
2.80351005792	0\\
2.80353929526	0\\
2.8035685326	0\\
2.80359776994	0\\
2.80362700728	0\\
2.80365624462	0\\
2.80368548196	0\\
2.8037147193	0\\
2.80374395664	0\\
2.80377319398	0\\
2.80380243132	0\\
2.80383166866	0\\
2.803860906	0\\
2.80389014334	0\\
2.80391938068	0\\
2.80394861802	0\\
2.80397785536	0\\
2.8040070927	0\\
2.80403633004	0\\
2.80406556738	0\\
2.80409480472	0\\
2.80412404206	0\\
2.8041532794	0\\
2.80418251674	0\\
2.80421175408	0\\
2.80424099142	0\\
2.80427022876	0\\
2.8042994661	0\\
2.80432870344	0\\
2.80435794078	0\\
2.80438717812	0\\
2.80441641546	0\\
2.8044456528	0\\
2.80447489014	0\\
2.80450412748	0\\
2.80453336482	0\\
2.80456260216	0\\
2.8045918395	0\\
2.80462107684	0\\
2.80465031418	0\\
2.80467955152	0\\
2.80470878886	0\\
2.8047380262	0\\
2.80476726354	0\\
2.80479650088	0\\
2.80482573822	0\\
2.80485497556	0\\
2.8048842129	0\\
2.80491345024	0\\
2.80494268758	0\\
2.80497192492	0\\
2.80500116226	0\\
2.8050303996	0\\
2.80505963694	0\\
2.80508887428	0\\
2.80511811162	0\\
2.80514734896	0\\
2.8051765863	0\\
2.80520582364	0\\
2.80523506098	0\\
2.80526429832	0\\
2.80529353566	0\\
2.805322773	0\\
2.80535201034	0\\
2.80538124768	0\\
2.80541048502	0\\
2.80543972236	0\\
2.8054689597	0\\
2.80549819704	0\\
2.80552743438	0\\
2.80555667172	0\\
2.80558590906	0\\
2.8056151464	0\\
2.80564438374	0\\
2.80567362108	0\\
2.80570285842	0\\
2.80573209576	0\\
2.8057613331	0\\
2.80579057044	0\\
2.80581980778	0\\
2.80584904512	0\\
2.80587828246	0\\
2.8059075198	0\\
2.80593675714	0\\
2.80596599448	0\\
2.80599523182	0\\
2.80602446916	0\\
2.8060537065	0\\
2.80608294384	0\\
2.80611218118	0\\
2.80614141852	0\\
2.80617065586	0\\
2.8061998932	0\\
2.80622913054	0\\
2.80625836788	0\\
2.80628760522	0\\
2.80631684256	0\\
2.8063460799	0\\
2.80637531724	0\\
2.80640455458	0\\
2.80643379192	0\\
2.80646302926	0\\
2.8064922666	0\\
2.80652150394	0\\
2.80655074128	0\\
2.80657997862	0\\
2.80660921596	0\\
2.8066384533	0\\
2.80666769064	0\\
2.80669692798	0\\
2.80672616532	0\\
2.80675540266	0\\
2.80678464	0\\
2.80681387734	0\\
2.80684311468	0\\
2.80687235202	0\\
2.80690158936	0\\
2.8069308267	0\\
2.80696006404	0\\
2.80698930138	0\\
2.80701853872	0\\
2.80704777606	0\\
2.8070770134	0\\
2.80710625074	0\\
2.80713548808	0\\
2.80716472542	0\\
2.80719396276	0\\
2.8072232001	0\\
2.80725243744	0\\
2.80728167478	0\\
2.80731091212	0\\
2.80734014946	0\\
2.8073693868	0\\
2.80739862414	0\\
2.80742786148	0\\
2.80745709882	0\\
2.80748633616	0\\
2.8075155735	0\\
2.80754481084	0\\
2.80757404818	0\\
2.80760328552	0\\
2.80763252286	0\\
2.8076617602	0\\
2.80769099754	0\\
2.80772023488	0\\
2.80774947222	0\\
2.80777870956	0\\
2.8078079469	0\\
2.80783718424	0\\
2.80786642158	0\\
2.80789565892	0\\
2.80792489626	0\\
2.8079541336	0\\
2.80798337094	0\\
2.80801260828	0\\
2.80804184562	0\\
2.80807108296	0\\
2.8081003203	0\\
2.80812955764	0\\
2.80815879498	0\\
2.80818803232	0\\
2.80821726966	0\\
2.808246507	0\\
2.80827574434	0\\
2.80830498168	0\\
2.80833421902	0\\
2.80836345636	0\\
2.8083926937	0\\
2.80842193104	0\\
2.80845116838	0\\
2.80848040572	0\\
2.80850964306	0\\
2.8085388804	0\\
2.80856811774	0\\
2.80859735508	0\\
2.80862659242	0\\
2.80865582976	0\\
2.8086850671	0\\
2.80871430444	0\\
2.80874354178	0\\
2.80877277912	0\\
2.80880201646	0\\
2.8088312538	0\\
2.80886049114	0\\
2.80888972848	0\\
2.80891896582	0\\
2.80894820316	0\\
2.8089774405	0\\
2.80900667784	0\\
2.80903591518	0\\
2.80906515252	0\\
2.80909438986	0\\
2.8091236272	0\\
2.80915286454	0\\
2.80918210188	0\\
2.80921133922	0\\
2.80924057656	0\\
2.8092698139	0\\
2.80929905124	0\\
2.80932828858	0\\
2.80935752592	0\\
2.80938676326	0\\
2.8094160006	0\\
2.80944523794	0\\
2.80947447528	0\\
2.80950371262	0\\
2.80953294996	0\\
2.8095621873	0\\
2.80959142464	0\\
2.80962066198	0\\
2.80964989932	0\\
2.80967913666	0\\
2.809708374	0\\
2.80973761134	0\\
2.80976684868	0\\
2.80979608602	0\\
2.80982532336	0\\
2.8098545607	0\\
2.80988379804	0\\
2.80991303538	0\\
2.80994227272	0\\
2.80997151006	0\\
2.8100007474	0\\
2.81002998474	0\\
2.81005922208	0\\
2.81008845942	0\\
2.81011769676	0\\
2.8101469341	0\\
2.81017617144	0\\
2.81020540878	0\\
2.81023464612	0\\
2.81026388346	0\\
2.8102931208	0\\
2.81032235814	0\\
2.81035159548	0\\
2.81038083282	0\\
2.81041007016	0\\
2.8104393075	0\\
2.81046854484	0\\
2.81049778218	0\\
2.81052701952	0\\
2.81055625686	0\\
2.8105854942	0\\
2.81061473154	0\\
2.81064396888	0\\
2.81067320622	0\\
2.81070244356	0\\
2.8107316809	0\\
2.81076091824	0\\
2.81079015558	0\\
2.81081939292	0\\
2.81084863026	0\\
2.8108778676	0\\
2.81090710494	0\\
2.81093634228	0\\
2.81096557962	0\\
2.81099481696	0\\
2.8110240543	0\\
2.81105329164	0\\
2.81108252898	0\\
2.81111176632	0\\
2.81114100366	0\\
2.811170241	0\\
2.81119947834	0\\
2.81122871568	0\\
2.81125795302	0\\
2.81128719036	0\\
2.8113164277	0\\
2.81134566504	0\\
2.81137490238	0\\
2.81140413972	0\\
2.81143337706	0\\
2.8114626144	0\\
2.81149185174	0\\
2.81152108908	0\\
2.81155032642	0\\
2.81157956376	0\\
2.8116088011	0\\
2.81163803844	0\\
2.81166727578	0\\
2.81169651312	0\\
2.81172575046	0\\
2.8117549878	0\\
2.81178422514	0\\
2.81181346248	0\\
2.81184269982	0\\
2.81187193716	0\\
2.8119011745	0\\
2.81193041184	0\\
2.81195964918	0\\
2.81198888652	0\\
2.81201812386	0\\
2.8120473612	0\\
2.81207659854	0\\
2.81210583588	0\\
2.81213507322	0\\
2.81216431056	0\\
2.8121935479	0\\
2.81222278524	0\\
2.81225202258	0\\
2.81228125992	0\\
2.81231049726	0\\
2.8123397346	0\\
2.81236897194	0\\
2.81239820928	0\\
2.81242744662	0\\
2.81245668396	0\\
2.8124859213	0\\
2.81251515864	0\\
2.81254439598	0\\
2.81257363332	0\\
2.81260287066	0\\
2.812632108	0\\
2.81266134534	0\\
2.81269058268	0\\
2.81271982002	0\\
2.81274905736	0\\
2.8127782947	0\\
2.81280753204	0\\
2.81283676938	0\\
2.81286600672	0\\
2.81289524406	0\\
2.8129244814	0\\
2.81295371874	0\\
2.81298295608	0\\
2.81301219342	0\\
2.81304143076	0\\
2.8130706681	0\\
2.81309990544	0\\
2.81312914278	0\\
2.81315838012	0\\
2.81318761746	0\\
2.8132168548	0\\
2.81324609214	0\\
2.81327532948	0\\
2.81330456682	0\\
2.81333380416	0\\
2.8133630415	0\\
2.81339227884	0\\
2.81342151618	0\\
2.81345075352	0\\
2.81347999086	0\\
2.8135092282	0\\
2.81353846554	0\\
2.81356770288	0\\
2.81359694022	0\\
2.81362617756	0\\
2.8136554149	0\\
2.81368465224	0\\
2.81371388958	0\\
2.81374312692	0\\
2.81377236426	0\\
2.8138016016	0\\
2.81383083894	0\\
2.81386007628	0\\
2.81388931362	0\\
2.81391855096	0\\
2.8139477883	0\\
2.81397702564	0\\
2.81400626298	0\\
2.81403550032	0\\
2.81406473766	0\\
2.814093975	0\\
2.81412321234	0\\
2.81415244968	0\\
2.81418168702	0\\
2.81421092436	0\\
2.8142401617	0\\
2.81426939904	0\\
2.81429863638	0\\
2.81432787372	0\\
2.81435711106	0\\
2.8143863484	0\\
2.81441558574	0\\
2.81444482308	0\\
2.81447406042	0\\
2.81450329776	0\\
2.8145325351	0\\
2.81456177244	0\\
2.81459100978	0\\
2.81462024712	0\\
2.81464948446	0\\
2.8146787218	0\\
2.81470795914	0\\
2.81473719648	0\\
2.81476643382	0\\
2.81479567116	0\\
2.8148249085	0\\
2.81485414584	0\\
2.81488338318	0\\
2.81491262052	0\\
2.81494185786	0\\
2.8149710952	0\\
2.81500033254	0\\
2.81502956988	0\\
2.81505880722	0\\
2.81508804456	0\\
2.8151172819	0\\
2.81514651924	0\\
2.81517575658	0\\
2.81520499392	0\\
2.81523423126	0\\
2.8152634686	0\\
2.81529270594	0\\
2.81532194328	0\\
2.81535118062	0\\
2.81538041796	0\\
2.8154096553	0\\
2.81543889264	0\\
2.81546812998	0\\
2.81549736732	0\\
2.81552660466	0\\
2.815555842	0\\
2.81558507934	0\\
2.81561431668	0\\
2.81564355402	0\\
2.81567279136	0\\
2.8157020287	0\\
2.81573126604	0\\
2.81576050338	0\\
2.81578974072	0\\
2.81581897806	0\\
2.8158482154	0\\
2.81587745274	0\\
2.81590669008	0\\
2.81593592742	0\\
2.81596516476	0\\
2.8159944021	0\\
2.81602363944	0\\
2.81605287678	0\\
2.81608211412	0\\
2.81611135146	0\\
2.8161405888	0\\
2.81616982614	0\\
2.81619906348	0\\
2.81622830082	0\\
2.81625753816	0\\
2.8162867755	0\\
2.81631601284	0\\
2.81634525018	0\\
2.81637448752	0\\
2.81640372486	0\\
2.8164329622	0\\
2.81646219954	0\\
2.81649143688	0\\
2.81652067422	0\\
2.81654991156	0\\
2.8165791489	0\\
2.81660838624	0\\
2.81663762358	0\\
2.81666686092	0\\
2.81669609826	0\\
2.8167253356	0\\
2.81675457294	0\\
2.81678381028	0\\
2.81681304762	0\\
2.81684228496	0\\
2.8168715223	0\\
2.81690075964	0\\
2.81692999698	0\\
2.81695923432	0\\
2.81698847166	0\\
2.817017709	0\\
2.81704694634	0\\
2.81707618368	0\\
2.81710542102	0\\
2.81713465836	0\\
2.8171638957	0\\
2.81719313304	0\\
2.81722237038	0\\
2.81725160772	0\\
2.81728084506	0\\
2.8173100824	0\\
2.81733931974	0\\
2.81736855708	0\\
2.81739779442	0\\
2.81742703176	0\\
2.8174562691	0\\
2.81748550644	0\\
2.81751474378	0\\
2.81754398112	0\\
2.81757321846	0\\
2.8176024558	0\\
2.81763169314	0\\
2.81766093048	0\\
2.81769016782	0\\
2.81771940516	0\\
2.8177486425	0\\
2.81777787984	0\\
2.81780711718	0\\
2.81783635452	0\\
2.81786559186	0\\
2.8178948292	0\\
2.81792406654	0\\
2.81795330388	0\\
2.81798254122	0\\
2.81801177856	0\\
2.8180410159	0\\
2.81807025324	0\\
2.81809949058	0\\
2.81812872792	0\\
2.81815796526	0\\
2.8181872026	0\\
2.81821643994	0\\
2.81824567728	0\\
2.81827491462	0\\
2.81830415196	0\\
2.8183333893	0\\
2.81836262664	0\\
2.81839186398	0\\
2.81842110132	0\\
2.81845033866	0\\
2.818479576	0\\
2.81850881334	0\\
2.81853805068	0\\
2.81856728802	0\\
2.81859652536	0\\
2.8186257627	0\\
2.81865500004	0\\
2.81868423738	0\\
2.81871347472	0\\
2.81874271206	0\\
2.8187719494	0\\
2.81880118674	0\\
2.81883042408	0\\
2.81885966142	0\\
2.81888889876	0\\
2.8189181361	0\\
2.81894737344	0\\
2.81897661078	0\\
2.81900584812	0\\
2.81903508546	0\\
2.8190643228	0\\
2.81909356014	0\\
2.81912279748	0\\
2.81915203482	0\\
2.81918127216	0\\
2.8192105095	0\\
2.81923974684	0\\
2.81926898418	0\\
2.81929822152	0\\
2.81932745886	0\\
2.8193566962	0\\
2.81938593354	0\\
2.81941517088	0\\
2.81944440822	0\\
2.81947364556	0\\
2.8195028829	0\\
2.81953212024	0\\
2.81956135758	0\\
2.81959059492	0\\
2.81961983226	0\\
2.8196490696	0\\
2.81967830694	0\\
2.81970754428	0\\
2.81973678162	0\\
2.81976601896	0\\
2.8197952563	0\\
2.81982449364	0\\
2.81985373098	0\\
2.81988296832	0\\
2.81991220566	0\\
2.819941443	0\\
2.81997068034	0\\
2.81999991768	0\\
2.82002915502	0\\
2.82005839236	0\\
2.8200876297	0\\
2.82011686704	0\\
2.82014610438	0\\
2.82017534172	0\\
2.82020457906	0\\
2.8202338164	0\\
2.82026305374	0\\
2.82029229108	0\\
2.82032152842	0\\
2.82035076576	0\\
2.8203800031	0\\
2.82040924044	0\\
2.82043847778	0\\
2.82046771512	0\\
2.82049695246	0\\
2.8205261898	0\\
2.82055542714	0\\
2.82058466448	0\\
2.82061390182	0\\
2.82064313916	0\\
2.8206723765	0\\
2.82070161384	0\\
2.82073085118	0\\
2.82076008852	0\\
2.82078932586	0\\
2.8208185632	0\\
2.82084780054	0\\
2.82087703788	0\\
2.82090627522	0\\
2.82093551256	0\\
2.8209647499	0\\
2.82099398724	0\\
2.82102322458	0\\
2.82105246192	0\\
2.82108169926	0\\
2.8211109366	0\\
2.82114017394	0\\
2.82116941128	0\\
2.82119864862	0\\
2.82122788596	0\\
2.8212571233	0\\
2.82128636064	0\\
2.82131559798	0\\
2.82134483532	0\\
2.82137407266	0\\
2.82140331	0\\
2.82143254734	0\\
2.82146178468	0\\
2.82149102202	0\\
2.82152025936	0\\
2.8215494967	0\\
2.82157873404	0\\
2.82160797138	0\\
2.82163720872	0\\
2.82166644606	0\\
2.8216956834	0\\
2.82172492074	0\\
2.82175415808	0\\
2.82178339542	0\\
2.82181263276	0\\
2.8218418701	0\\
2.82187110744	0\\
2.82190034478	0\\
2.82192958212	0\\
2.82195881946	0\\
2.8219880568	0\\
2.82201729414	0\\
2.82204653148	0\\
2.82207576882	0\\
2.82210500616	0\\
2.8221342435	0\\
2.82216348084	0\\
2.82219271818	0\\
2.82222195552	0\\
2.82225119286	0\\
2.8222804302	0\\
2.82230966754	0\\
2.82233890488	0\\
2.82236814222	0\\
2.82239737956	0\\
2.8224266169	0\\
2.82245585424	0\\
2.82248509158	0\\
2.82251432892	0\\
2.82254356626	0\\
2.8225728036	0\\
2.82260204094	0\\
2.82263127828	0\\
2.82266051562	0\\
2.82268975296	0\\
2.8227189903	0\\
2.82274822764	0\\
2.82277746498	0\\
2.82280670232	0\\
2.82283593966	0\\
2.822865177	0\\
2.82289441434	0\\
2.82292365168	0\\
2.82295288902	0\\
2.82298212636	0\\
2.8230113637	0\\
2.82304060104	0\\
2.82306983838	0\\
2.82309907572	0\\
2.82312831306	0\\
2.8231575504	0\\
2.82318678774	0\\
2.82321602508	0\\
2.82324526242	0\\
2.82327449976	0\\
2.8233037371	0\\
2.82333297444	0\\
2.82336221178	0\\
2.82339144912	0\\
2.82342068646	0\\
2.8234499238	0\\
2.82347916114	0\\
2.82350839848	0\\
2.82353763582	0\\
2.82356687316	0\\
2.8235961105	0\\
2.82362534784	0\\
2.82365458518	0\\
2.82368382252	0\\
2.82371305986	0\\
2.8237422972	0\\
2.82377153454	0\\
2.82380077188	0\\
2.82383000922	0\\
2.82385924656	0\\
2.8238884839	0\\
2.82391772124	0\\
2.82394695858	0\\
2.82397619592	0\\
2.82400543326	0\\
2.8240346706	0\\
2.82406390794	0\\
2.82409314528	0\\
2.82412238262	0\\
2.82415161996	0\\
2.8241808573	0\\
2.82421009464	0\\
2.82423933198	0\\
2.82426856932	0\\
2.82429780666	0\\
2.824327044	0\\
2.82435628134	0\\
2.82438551868	0\\
2.82441475602	0\\
2.82444399336	0\\
2.8244732307	0\\
2.82450246804	0\\
2.82453170538	0\\
2.82456094272	0\\
2.82459018006	0\\
2.8246194174	0\\
2.82464865474	0\\
2.82467789208	0\\
2.82470712942	0\\
2.82473636676	0\\
2.8247656041	0\\
2.82479484144	0\\
2.82482407878	0\\
2.82485331612	0\\
2.82488255346	0\\
2.8249117908	0\\
2.82494102814	0\\
2.82497026548	0\\
2.82499950282	0\\
2.82502874016	0\\
2.8250579775	0\\
2.82508721484	0\\
2.82511645218	0\\
2.82514568952	0\\
2.82517492686	0\\
2.8252041642	0\\
2.82523340154	0\\
2.82526263888	0\\
2.82529187622	0\\
2.82532111356	0\\
2.8253503509	0\\
2.82537958824	0\\
2.82540882558	0\\
2.82543806292	0\\
2.82546730026	0\\
2.8254965376	0\\
2.82552577494	0\\
2.82555501228	0\\
2.82558424962	0\\
2.82561348696	0\\
2.8256427243	0\\
2.82567196164	0\\
2.82570119898	0\\
2.82573043632	0\\
2.82575967366	0\\
2.825788911	0\\
2.82581814834	0\\
2.82584738568	0\\
2.82587662302	0\\
2.82590586036	0\\
2.8259350977	0\\
2.82596433504	0\\
2.82599357238	0\\
2.82602280972	0\\
2.82605204706	0\\
2.8260812844	0\\
2.82611052174	0\\
2.82613975908	0\\
2.82616899642	0\\
2.82619823376	0\\
2.8262274711	0\\
2.82625670844	0\\
2.82628594578	0\\
2.82631518312	0\\
2.82634442046	0\\
2.8263736578	0\\
2.82640289514	0\\
2.82643213248	0\\
2.82646136982	0\\
2.82649060716	0\\
2.8265198445	0\\
2.82654908184	0\\
2.82657831918	0\\
2.82660755652	0\\
2.82663679386	0\\
2.8266660312	0\\
2.82669526854	0\\
2.82672450588	0\\
2.82675374322	0\\
2.82678298056	0\\
2.8268122179	0\\
2.82684145524	0\\
2.82687069258	0\\
2.82689992992	0\\
2.82692916726	0\\
2.8269584046	0\\
2.82698764194	0\\
2.82701687928	0\\
2.82704611662	0\\
2.82707535396	0\\
2.8271045913	0\\
2.82713382864	0\\
2.82716306598	0\\
2.82719230332	0\\
2.82722154066	0\\
2.827250778	0\\
2.82728001534	0\\
2.82730925268	0\\
2.82733849002	0\\
2.82736772736	0\\
2.8273969647	0\\
2.82742620204	0\\
2.82745543938	0\\
2.82748467672	0\\
2.82751391406	0\\
2.8275431514	0\\
2.82757238874	0\\
2.82760162608	0\\
2.82763086342	0\\
2.82766010076	0\\
2.8276893381	0\\
2.82771857544	0\\
2.82774781278	0\\
2.82777705012	0\\
2.82780628746	0\\
2.8278355248	0\\
2.82786476214	0\\
2.82789399948	0\\
2.82792323682	0\\
2.82795247416	0\\
2.8279817115	0\\
2.82801094884	0\\
2.82804018618	0\\
2.82806942352	0\\
2.82809866086	0\\
2.8281278982	0\\
2.82815713554	0\\
2.82818637288	0\\
2.82821561022	0\\
2.82824484756	0\\
2.8282740849	0\\
2.82830332224	0\\
2.82833255958	0\\
2.82836179692	0\\
2.82839103426	0\\
2.8284202716	0\\
2.82844950894	0\\
2.82847874628	0\\
2.82850798362	0\\
2.82853722096	0\\
2.8285664583	0\\
2.82859569564	0\\
2.82862493298	0\\
2.82865417032	0\\
2.82868340766	0\\
2.828712645	0\\
2.82874188234	0\\
2.82877111968	0\\
2.82880035702	0\\
2.82882959436	0\\
2.8288588317	0\\
2.82888806904	0\\
2.82891730638	0\\
2.82894654372	0\\
2.82897578106	0\\
2.8290050184	0\\
2.82903425574	0\\
2.82906349308	0\\
2.82909273042	0\\
2.82912196776	0\\
2.8291512051	0\\
2.82918044244	0\\
2.82920967978	0\\
2.82923891712	0\\
2.82926815446	0\\
2.8292973918	0\\
2.82932662914	0\\
2.82935586648	0\\
2.82938510382	0\\
2.82941434116	0\\
2.8294435785	0\\
2.82947281584	0\\
2.82950205318	0\\
2.82953129052	0\\
2.82956052786	0\\
2.8295897652	0\\
2.82961900254	0\\
2.82964823988	0\\
2.82967747722	0\\
2.82970671456	0\\
2.8297359519	0\\
2.82976518924	0\\
2.82979442658	0\\
2.82982366392	0\\
2.82985290126	0\\
2.8298821386	0\\
2.82991137594	0\\
2.82994061328	0\\
2.82996985062	0\\
2.82999908796	0\\
2.8300283253	0\\
2.83005756264	0\\
2.83008679998	0\\
2.83011603732	0\\
2.83014527466	0\\
2.830174512	0\\
2.83020374934	0\\
2.83023298668	0\\
2.83026222402	0\\
2.83029146136	0\\
2.8303206987	0\\
2.83034993604	0\\
2.83037917338	0\\
2.83040841072	0\\
2.83043764806	0\\
2.8304668854	0\\
2.83049612274	0\\
2.83052536008	0\\
2.83055459742	0\\
2.83058383476	0\\
2.8306130721	0\\
2.83064230944	0\\
2.83067154678	0\\
2.83070078412	0\\
2.83073002146	0\\
2.8307592588	0\\
2.83078849614	0\\
2.83081773348	0\\
2.83084697082	0\\
2.83087620816	0\\
2.8309054455	0\\
2.83093468284	0\\
2.83096392018	0\\
2.83099315752	0\\
2.83102239486	0\\
2.8310516322	0\\
2.83108086954	0\\
2.83111010688	0\\
2.83113934422	0\\
2.83116858156	0\\
2.8311978189	0\\
2.83122705624	0\\
2.83125629358	0\\
2.83128553092	0\\
2.83131476826	0\\
2.8313440056	0\\
2.83137324294	0\\
2.83140248028	0\\
2.83143171762	0\\
2.83146095496	0\\
2.8314901923	0\\
2.83151942964	0\\
2.83154866698	0\\
2.83157790432	0\\
2.83160714166	0\\
2.831636379	0\\
2.83166561634	0\\
2.83169485368	0\\
2.83172409102	0\\
2.83175332836	0\\
2.8317825657	0\\
2.83181180304	0\\
2.83184104038	0\\
2.83187027772	0\\
2.83189951506	0\\
2.8319287524	0\\
2.83195798974	0\\
2.83198722708	0\\
2.83201646442	0\\
2.83204570176	0\\
2.8320749391	0\\
2.83210417644	0\\
2.83213341378	0\\
2.83216265112	0\\
2.83219188846	0\\
2.8322211258	0\\
2.83225036314	0\\
2.83227960048	0\\
2.83230883782	0\\
2.83233807516	0\\
2.8323673125	0\\
2.83239654984	0\\
2.83242578718	0\\
2.83245502452	0\\
2.83248426186	0\\
2.8325134992	0\\
2.83254273654	0\\
2.83257197388	0\\
2.83260121122	0\\
2.83263044856	0\\
2.8326596859	0\\
2.83268892324	0\\
2.83271816058	0\\
2.83274739792	0\\
2.83277663526	0\\
2.8328058726	0\\
2.83283510994	0\\
2.83286434728	0\\
2.83289358462	0\\
2.83292282196	0\\
2.8329520593	0\\
2.83298129664	0\\
2.83301053398	0\\
2.83303977132	0\\
2.83306900866	0\\
2.833098246	0\\
2.83312748334	0\\
2.83315672068	0\\
2.83318595802	0\\
2.83321519536	0\\
2.8332444327	0\\
2.83327367004	0\\
2.83330290738	0\\
2.83333214472	0\\
2.83336138206	0\\
2.8333906194	0\\
2.83341985674	0\\
2.83344909408	0\\
2.83347833142	0\\
2.83350756876	0\\
2.8335368061	0\\
2.83356604344	0\\
2.83359528078	0\\
2.83362451812	0\\
2.83365375546	0\\
2.8336829928	0\\
2.83371223014	0\\
2.83374146748	0\\
2.83377070482	0\\
2.83379994216	0\\
2.8338291795	0\\
2.83385841684	0\\
2.83388765418	0\\
2.83391689152	0\\
2.83394612886	0\\
2.8339753662	0\\
2.83400460354	0\\
2.83403384088	0\\
2.83406307822	0\\
2.83409231556	0\\
2.8341215529	0\\
2.83415079024	0\\
2.83418002758	0\\
2.83420926492	0\\
2.83423850226	0\\
2.8342677396	0\\
2.83429697694	0\\
2.83432621428	0\\
2.83435545162	0\\
2.83438468896	0\\
2.8344139263	0\\
2.83444316364	0\\
2.83447240098	0\\
2.83450163832	0\\
2.83453087566	0\\
2.834560113	0\\
2.83458935034	0\\
2.83461858768	0\\
2.83464782502	0\\
2.83467706236	0\\
2.8347062997	0\\
2.83473553704	0\\
2.83476477438	0\\
2.83479401172	0\\
2.83482324906	0\\
2.8348524864	0\\
2.83488172374	0\\
2.83491096108	0\\
2.83494019842	0\\
2.83496943576	0\\
2.8349986731	0\\
2.83502791044	0\\
2.83505714778	0\\
2.83508638512	0\\
2.83511562246	0\\
2.8351448598	0\\
2.83517409714	0\\
2.83520333448	0\\
2.83523257182	0\\
2.83526180916	0\\
2.8352910465	0\\
2.83532028384	0\\
2.83534952118	0\\
2.83537875852	0\\
2.83540799586	0\\
2.8354372332	0\\
2.83546647054	0\\
2.83549570788	0\\
2.83552494522	0\\
2.83555418256	0\\
2.8355834199	0\\
2.83561265724	0\\
2.83564189458	0\\
2.83567113192	0\\
2.83570036926	0\\
2.8357296066	0\\
2.83575884394	0\\
2.83578808128	0\\
2.83581731862	0\\
2.83584655596	0\\
2.8358757933	0\\
2.83590503064	0\\
2.83593426798	0\\
2.83596350532	0\\
2.83599274266	0\\
2.83602198	0\\
2.83605121734	0\\
2.83608045468	0\\
2.83610969202	0\\
2.83613892936	0\\
2.8361681667	0\\
2.83619740404	0\\
2.83622664138	0\\
2.83625587872	0\\
2.83628511606	0\\
2.8363143534	0\\
2.83634359074	0\\
2.83637282808	0\\
2.83640206542	0\\
2.83643130276	0\\
2.8364605401	0\\
2.83648977744	0\\
2.83651901478	0\\
2.83654825212	0\\
2.83657748946	0\\
2.8366067268	0\\
2.83663596414	0\\
2.83666520148	0\\
2.83669443882	0\\
2.83672367616	0\\
2.8367529135	0\\
2.83678215084	0\\
2.83681138818	0\\
2.83684062552	0\\
2.83686986286	0\\
2.8368991002	0\\
2.83692833754	0\\
2.83695757488	0\\
2.83698681222	0\\
2.83701604956	0\\
2.8370452869	0\\
2.83707452424	0\\
2.83710376158	0\\
2.83713299892	0\\
2.83716223626	0\\
2.8371914736	0\\
2.83722071094	0\\
2.83724994828	0\\
2.83727918562	0\\
2.83730842296	0\\
2.8373376603	0\\
2.83736689764	0\\
2.83739613498	0\\
2.83742537232	0\\
2.83745460966	0\\
2.837483847	0\\
2.83751308434	0\\
2.83754232168	0\\
2.83757155902	0\\
2.83760079636	0\\
2.8376300337	0\\
2.83765927104	0\\
2.83768850838	0\\
2.83771774572	0\\
2.83774698306	0\\
2.8377762204	0\\
2.83780545774	0\\
2.83783469508	0\\
2.83786393242	0\\
2.83789316976	0\\
2.8379224071	0\\
2.83795164444	0\\
2.83798088178	0\\
2.83801011912	0\\
2.83803935646	0\\
2.8380685938	0\\
2.83809783114	0\\
2.83812706848	0\\
2.83815630582	0\\
2.83818554316	0\\
2.8382147805	0\\
2.83824401784	0\\
2.83827325518	0\\
2.83830249252	0\\
2.83833172986	0\\
2.8383609672	0\\
2.83839020454	0\\
2.83841944188	0\\
2.83844867922	0\\
2.83847791656	0\\
2.8385071539	0\\
2.83853639124	0\\
2.83856562858	0\\
2.83859486592	0\\
2.83862410326	0\\
2.8386533406	0\\
2.83868257794	0\\
2.83871181528	0\\
2.83874105262	0\\
2.83877028996	0\\
2.8387995273	0\\
2.83882876464	0\\
2.83885800198	0\\
2.83888723932	0\\
2.83891647666	0\\
2.838945714	0\\
2.83897495134	0\\
2.83900418868	0\\
2.83903342602	0\\
2.83906266336	0\\
2.8390919007	0\\
2.83912113804	0\\
2.83915037538	0\\
2.83917961272	0\\
2.83920885006	0\\
2.8392380874	0\\
2.83926732474	0\\
2.83929656208	0\\
2.83932579942	0\\
2.83935503676	0\\
2.8393842741	0\\
2.83941351144	0\\
2.83944274878	0\\
2.83947198612	0\\
2.83950122346	0\\
2.8395304608	0\\
2.83955969814	0\\
2.83958893548	0\\
2.83961817282	0\\
2.83964741016	0\\
2.8396766475	0\\
2.83970588484	0\\
2.83973512218	0\\
2.83976435952	0\\
2.83979359686	0\\
2.8398228342	0\\
2.83985207154	0\\
2.83988130888	0\\
2.83991054622	0\\
2.83993978356	0\\
2.8399690209	0\\
2.83999825824	0\\
2.84002749558	0\\
2.84005673292	0\\
2.84008597026	0\\
2.8401152076	0\\
2.84014444494	0\\
2.84017368228	0\\
2.84020291962	0\\
2.84023215696	0\\
2.8402613943	0\\
2.84029063164	0\\
2.84031986898	0\\
2.84034910632	0\\
2.84037834366	0\\
2.840407581	0\\
2.84043681834	0\\
2.84046605568	0\\
2.84049529302	0\\
2.84052453036	0\\
2.8405537677	0\\
2.84058300504	0\\
2.84061224238	0\\
2.84064147972	0\\
2.84067071706	0\\
2.8406999544	0\\
2.84072919174	0\\
2.84075842908	0\\
2.84078766642	0\\
2.84081690376	0\\
2.8408461411	0\\
2.84087537844	0\\
2.84090461578	0\\
2.84093385312	0\\
2.84096309046	0\\
2.8409923278	0\\
2.84102156514	0\\
2.84105080248	0\\
2.84108003982	0\\
2.84110927716	0\\
2.8411385145	0\\
2.84116775184	0\\
2.84119698918	0\\
2.84122622652	0\\
2.84125546386	0\\
2.8412847012	0\\
2.84131393854	0\\
2.84134317588	0\\
2.84137241322	0\\
2.84140165056	0\\
2.8414308879	0\\
2.84146012524	0\\
2.84148936258	0\\
2.84151859992	0\\
2.84154783726	0\\
2.8415770746	0\\
2.84160631194	0\\
2.84163554928	0\\
2.84166478662	0\\
2.84169402396	0\\
2.8417232613	0\\
2.84175249864	0\\
2.84178173598	0\\
2.84181097332	0\\
2.84184021066	0\\
2.841869448	0\\
2.84189868534	0\\
2.84192792268	0\\
2.84195716002	0\\
2.84198639736	0\\
2.8420156347	0\\
2.84204487204	0\\
2.84207410938	0\\
2.84210334672	0\\
2.84213258406	0\\
2.8421618214	0\\
2.84219105874	0\\
2.84222029608	0\\
2.84224953342	0\\
2.84227877076	0\\
2.8423080081	0\\
2.84233724544	0\\
2.84236648278	0\\
2.84239572012	0\\
2.84242495746	0\\
2.8424541948	0\\
2.84248343214	0\\
2.84251266948	0\\
2.84254190682	0\\
2.84257114416	0\\
2.8426003815	0\\
2.84262961884	0\\
2.84265885618	0\\
2.84268809352	0\\
2.84271733086	0\\
2.8427465682	0\\
2.84277580554	0\\
2.84280504288	0\\
2.84283428022	0\\
2.84286351756	0\\
2.8428927549	0\\
2.84292199224	0\\
2.84295122958	0\\
2.84298046692	0\\
2.84300970426	0\\
2.8430389416	0\\
2.84306817894	0\\
2.84309741628	0\\
2.84312665362	0\\
2.84315589096	0\\
2.8431851283	0\\
2.84321436564	0\\
2.84324360298	0\\
2.84327284032	0\\
2.84330207766	0\\
2.843331315	0\\
2.84336055234	0\\
2.84338978968	0\\
2.84341902702	0\\
2.84344826436	0\\
2.8434775017	0\\
2.84350673904	0\\
2.84353597638	0\\
2.84356521372	0\\
2.84359445106	0\\
2.8436236884	0\\
2.84365292574	0\\
2.84368216308	0\\
2.84371140042	0\\
2.84374063776	0\\
2.8437698751	1.09228875794985\\
2.84379911244	0\\
2.84382834978	0\\
2.84385758712	0\\
2.84388682446	0\\
2.8439160618	0\\
2.84394529914	0\\
2.84397453648	0\\
2.84400377382	0\\
2.84403301116	0\\
2.8440622485	0\\
2.84409148584	0\\
2.84412072318	0\\
2.84414996052	0\\
2.84417919786	0\\
2.8442084352	0\\
2.84423767254	0\\
2.84426690988	0\\
2.84429614722	0\\
2.84432538456	0\\
2.8443546219	0\\
2.84438385924	0\\
2.84441309658	0\\
2.84444233392	0\\
2.84447157126	0\\
2.8445008086	0\\
2.84453004594	0\\
2.84455928328	0\\
2.84458852062	0\\
2.84461775796	0\\
2.8446469953	0\\
2.84467623264	0\\
2.84470546998	0\\
2.84473470732	0\\
2.84476394466	0\\
2.844793182	0\\
2.84482241934	0\\
2.84485165668	0\\
2.84488089402	0\\
2.84491013136	0\\
2.8449393687	0\\
2.84496860604	0\\
2.84499784338	0\\
2.84502708072	0\\
2.84505631806	0\\
2.8450855554	0\\
2.84511479274	0\\
2.84514403008	0\\
2.84517326742	0\\
2.84520250476	0\\
2.8452317421	0\\
2.84526097944	0\\
2.84529021678	0\\
2.84531945412	0\\
2.84534869146	0\\
2.8453779288	0\\
2.84540716614	0\\
2.84543640348	0\\
2.84546564082	0\\
2.84549487816	0\\
2.8455241155	0\\
2.84555335284	0\\
2.84558259018	0\\
2.84561182752	0\\
2.84564106486	0\\
2.8456703022	0\\
2.84569953954	0\\
2.84572877688	0\\
2.84575801422	0\\
2.84578725156	0\\
2.8458164889	0\\
2.84584572624	0\\
2.84587496358	0\\
2.84590420092	0\\
2.84593343826	0\\
2.8459626756	0\\
2.84599191294	0\\
2.84602115028	0\\
2.84605038762	0\\
2.84607962496	0\\
2.8461088623	0\\
2.84613809964	0\\
2.84616733698	0\\
2.84619657432	0\\
2.84622581166	0\\
2.846255049	0\\
2.84628428634	0\\
2.84631352368	0\\
2.84634276102	0\\
2.84637199836	0\\
2.8464012357	0\\
2.84643047304	0\\
2.84645971038	0\\
2.84648894772	0\\
2.84651818506	0\\
2.8465474224	0\\
2.84657665974	0\\
2.84660589708	0\\
2.84663513442	0\\
2.84666437176	0\\
2.8466936091	0\\
2.84672284644	0\\
2.84675208378	0\\
2.84678132112	0\\
2.84681055846	0\\
2.8468397958	0\\
2.84686903314	0\\
2.84689827048	0\\
2.84692750782	0\\
2.84695674516	0\\
2.8469859825	0\\
2.84701521984	0\\
2.84704445718	0\\
2.84707369452	0\\
2.84710293186	0\\
2.8471321692	0\\
2.84716140654	0\\
2.84719064388	0\\
2.84721988122	0\\
2.84724911856	0\\
2.8472783559	0\\
2.84730759324	0\\
2.84733683058	0\\
2.84736606792	0\\
2.84739530526	0\\
2.8474245426	0\\
2.84745377994	0\\
2.84748301728	0\\
2.84751225462	0\\
2.84754149196	0\\
2.8475707293	0\\
2.84759996664	0\\
2.84762920398	0\\
2.84765844132	0\\
2.84768767866	0\\
2.847716916	0\\
2.84774615334	0\\
2.84777539068	0\\
2.84780462802	0\\
2.84783386536	0\\
2.8478631027	0\\
2.84789234004	0\\
2.84792157738	0\\
2.84795081472	0\\
2.84798005206	0\\
2.8480092894	0\\
2.84803852674	0\\
2.84806776408	0\\
2.84809700142	0\\
2.84812623876	0\\
2.8481554761	0\\
2.84818471344	0\\
2.84821395078	0\\
2.84824318812	0\\
2.84827242546	0\\
2.8483016628	0\\
2.84833090014	0\\
2.84836013748	0\\
2.84838937482	0\\
2.84841861216	0\\
2.8484478495	0\\
2.84847708684	0\\
2.84850632418	0\\
2.84853556152	0\\
2.84856479886	0\\
2.8485940362	0\\
2.84862327354	0\\
2.84865251088	0\\
2.84868174822	0\\
2.84871098556	0\\
2.8487402229	0\\
2.84876946024	0\\
2.84879869758	0\\
2.84882793492	0\\
2.84885717226	0\\
2.8488864096	0\\
2.84891564694	0\\
2.84894488428	0\\
2.84897412162	0\\
2.84900335896	0\\
2.8490325963	0\\
2.84906183364	0\\
2.84909107098	0\\
2.84912030832	0\\
2.84914954566	0\\
2.849178783	0\\
2.84920802034	0\\
2.84923725768	0\\
2.84926649502	0\\
2.84929573236	0\\
2.8493249697	0\\
2.84935420704	0\\
2.84938344438	0\\
2.84941268172	0\\
2.84944191906	0\\
2.8494711564	0\\
2.84950039374	0\\
2.84952963108	0\\
2.84955886842	0\\
2.84958810576	0\\
2.8496173431	0\\
2.84964658044	0\\
2.84967581778	0\\
2.84970505512	0\\
2.84973429246	0\\
2.8497635298	0\\
2.84979276714	0\\
2.84982200448	0\\
2.84985124182	0\\
2.84988047916	0\\
2.8499097165	0\\
2.84993895384	0\\
2.84996819118	0\\
2.84999742852	0\\
2.85002666586	0\\
2.8500559032	0\\
2.85008514054	0\\
2.85011437788	0\\
2.85014361522	0\\
2.85017285256	0\\
2.8502020899	0\\
2.85023132724	0\\
2.85026056458	0\\
2.85028980192	0\\
2.85031903926	0\\
2.8503482766	0\\
2.85037751394	0\\
2.85040675128	0\\
2.85043598862	0\\
2.85046522596	0\\
2.8504944633	0\\
2.85052370064	0\\
2.85055293798	0\\
2.85058217532	0\\
2.85061141266	0\\
2.85064065	0\\
2.85066988734	0\\
2.85069912468	0\\
2.85072836202	0\\
2.85075759936	0\\
2.8507868367	0\\
2.85081607404	0\\
2.85084531138	0\\
2.85087454872	0\\
2.85090378606	0\\
2.8509330234	0\\
2.85096226074	0\\
2.85099149808	0\\
2.85102073542	0\\
2.85104997276	0\\
2.8510792101	0\\
2.85110844744	0\\
2.85113768478	0\\
2.85116692212	0\\
2.85119615946	0\\
2.8512253968	0\\
2.85125463414	0\\
2.85128387148	0\\
2.85131310882	0\\
2.85134234616	0\\
2.8513715835	0\\
2.85140082084	0\\
2.85143005818	0\\
2.85145929552	0\\
2.85148853286	0\\
2.8515177702	0\\
2.85154700754	0\\
2.85157624488	0\\
2.85160548222	0\\
2.85163471956	0\\
2.8516639569	0\\
2.85169319424	0\\
2.85172243158	0\\
2.85175166892	0\\
2.85178090626	0\\
2.8518101436	0\\
2.85183938094	0\\
2.85186861828	0\\
2.85189785562	0\\
2.85192709296	0\\
2.8519563303	0\\
2.85198556764	0\\
2.85201480498	0\\
2.85204404232	0\\
2.85207327966	0\\
2.852102517	0\\
2.85213175434	0\\
2.85216099168	0\\
2.85219022902	0\\
2.85221946636	0\\
2.8522487037	0\\
2.85227794104	0\\
2.85230717838	0\\
2.85233641572	0\\
2.85236565306	0\\
2.8523948904	0\\
2.85242412774	0\\
2.85245336508	0\\
2.85248260242	0\\
2.85251183976	0\\
2.8525410771	0\\
2.85257031444	0\\
2.85259955178	0\\
2.85262878912	0\\
2.85265802646	0\\
2.8526872638	0\\
2.85271650114	0\\
2.85274573848	0\\
2.85277497582	0\\
2.85280421316	0\\
2.8528334505	0\\
2.85286268784	0\\
2.85289192518	0\\
2.85292116252	0\\
2.85295039986	0\\
2.8529796372	0\\
2.85300887454	0\\
2.85303811188	0\\
2.85306734922	0\\
2.85309658656	0\\
2.8531258239	0\\
2.85315506124	0\\
2.85318429858	0\\
2.85321353592	0\\
2.85324277326	0\\
2.8532720106	0\\
2.85330124794	0\\
2.85333048528	0\\
2.85335972262	0\\
2.85338895996	0\\
2.8534181973	0\\
2.85344743464	0\\
2.85347667198	0\\
2.85350590932	0\\
2.85353514666	0\\
2.853564384	0\\
2.85359362134	0\\
2.85362285868	0\\
2.85365209602	0\\
2.85368133336	0\\
2.8537105707	0\\
2.85373980804	0\\
2.85376904538	0\\
2.85379828272	0\\
2.85382752006	0\\
2.8538567574	0\\
2.85388599474	0\\
2.85391523208	0\\
2.85394446942	0\\
2.85397370676	0\\
2.8540029441	0\\
2.85403218144	0\\
2.85406141878	0\\
2.85409065612	0\\
2.85411989346	0\\
2.8541491308	0\\
2.85417836814	0\\
2.85420760548	0\\
2.85423684282	0\\
2.85426608016	0\\
2.8542953175	0\\
2.85432455484	0\\
2.85435379218	0\\
2.85438302952	0\\
2.85441226686	0\\
2.8544415042	0\\
2.85447074154	0\\
2.85449997888	0\\
2.85452921622	0\\
2.85455845356	0\\
2.8545876909	0\\
2.85461692824	0\\
2.85464616558	0\\
2.85467540292	0\\
2.85470464026	0\\
2.8547338776	0\\
2.85476311494	0\\
2.85479235228	0\\
2.85482158962	0\\
2.85485082696	0\\
2.8548800643	0\\
2.85490930164	0\\
2.85493853898	0\\
2.85496777632	0\\
2.85499701366	0\\
2.855026251	0\\
2.85505548834	0\\
2.85508472568	0\\
2.85511396302	0\\
2.85514320036	0\\
2.8551724377	0\\
2.85520167504	0\\
2.85523091238	0\\
2.85526014972	0\\
2.85528938706	0\\
2.8553186244	0\\
2.85534786174	0\\
2.85537709908	0\\
2.85540633642	0\\
2.85543557376	0\\
2.8554648111	0\\
2.85549404844	0\\
2.85552328578	0\\
2.85555252312	0\\
2.85558176046	0\\
2.8556109978	0\\
2.85564023514	0\\
2.85566947248	0\\
2.85569870982	0\\
2.85572794716	0\\
2.8557571845	0\\
2.85578642184	0\\
2.85581565918	0\\
2.85584489652	0\\
2.85587413386	0\\
2.8559033712	0\\
2.85593260854	0\\
2.85596184588	0\\
2.85599108322	0\\
2.85602032056	0\\
2.8560495579	0\\
2.85607879524	0\\
2.85610803258	0\\
2.85613726992	0\\
2.85616650726	0\\
2.8561957446	0\\
2.85622498194	0\\
2.85625421928	0\\
2.85628345662	0\\
2.85631269396	0\\
2.8563419313	0\\
2.85637116864	0\\
2.85640040598	0\\
2.85642964332	0\\
2.85645888066	0\\
2.856488118	0\\
2.85651735534	0\\
2.85654659268	0\\
2.85657583002	0\\
2.85660506736	0\\
2.8566343047	0\\
2.85666354204	0\\
2.85669277938	0\\
2.85672201672	0\\
2.85675125406	0\\
2.8567804914	0\\
2.85680972874	0\\
2.85683896608	0\\
2.85686820342	0\\
2.85689744076	0\\
2.8569266781	0\\
2.85695591544	0\\
2.85698515278	0\\
2.85701439012	0\\
2.85704362746	0\\
2.8570728648	0\\
2.85710210214	0\\
2.85713133948	0\\
2.85716057682	0\\
2.85718981416	0\\
2.8572190515	0\\
2.85724828884	0\\
2.85727752618	0\\
2.85730676352	0\\
2.85733600086	0\\
2.8573652382	0\\
2.85739447554	0\\
2.85742371288	0\\
2.85745295022	0\\
2.85748218756	0\\
2.8575114249	0\\
2.85754066224	0\\
2.85756989958	0\\
2.85759913692	0\\
2.85762837426	0\\
2.8576576116	0\\
2.85768684894	0\\
2.85771608628	0\\
2.85774532362	0\\
2.85777456096	0\\
2.8578037983	0\\
2.85783303564	0\\
2.85786227298	0\\
2.85789151032	0\\
2.85792074766	0\\
2.857949985	0\\
2.85797922234	0\\
2.85800845968	0\\
2.85803769702	0\\
2.85806693436	0\\
2.8580961717	0\\
2.85812540904	0\\
2.85815464638	0\\
2.85818388372	0\\
2.85821312106	0\\
2.8582423584	0\\
2.85827159574	0\\
2.85830083308	0\\
2.85833007042	0\\
2.85835930776	0\\
2.8583885451	0\\
2.85841778244	0\\
2.85844701978	0\\
2.85847625712	0\\
2.85850549446	0\\
2.8585347318	0\\
2.85856396914	0\\
2.85859320648	0\\
2.85862244382	0\\
2.85865168116	0\\
2.8586809185	0\\
2.85871015584	0\\
2.85873939318	0\\
2.85876863052	0\\
2.85879786786	0\\
2.8588271052	0\\
2.85885634254	0\\
2.85888557988	0\\
2.85891481722	0\\
2.85894405456	0\\
2.8589732919	0\\
2.85900252924	0\\
2.85903176658	0\\
2.85906100392	0\\
2.85909024126	0\\
2.8591194786	0\\
2.85914871594	0\\
2.85917795328	0\\
2.85920719062	0\\
2.85923642796	0\\
2.8592656653	0\\
2.85929490264	0\\
2.85932413998	0\\
2.85935337732	0\\
2.85938261466	0\\
2.859411852	0\\
2.85944108934	0\\
2.85947032668	0\\
2.85949956402	0\\
2.85952880136	0\\
2.8595580387	0\\
2.85958727604	0\\
2.85961651338	0\\
2.85964575072	0\\
2.85967498806	0\\
2.8597042254	0\\
2.85973346274	0\\
2.85976270008	0\\
2.85979193742	0\\
2.85982117476	0\\
2.8598504121	0\\
2.85987964944	0\\
2.85990888678	0\\
2.85993812412	0\\
2.85996736146	0\\
2.8599965988	0\\
2.86002583614	0\\
2.86005507348	0\\
2.86008431082	0\\
2.86011354816	0\\
2.8601427855	0\\
2.86017202284	0\\
2.86020126018	0\\
2.86023049752	0\\
2.86025973486	0\\
2.8602889722	0\\
2.86031820954	0\\
2.86034744688	0\\
2.86037668422	0\\
2.86040592156	0\\
2.8604351589	0\\
2.86046439624	0\\
2.86049363358	0\\
2.86052287092	0\\
2.86055210826	0\\
2.8605813456	0\\
2.86061058294	0\\
2.86063982028	0\\
2.86066905762	0\\
2.86069829496	0\\
2.8607275323	0\\
2.86075676964	0\\
2.86078600698	0\\
2.86081524432	0\\
2.86084448166	0\\
2.860873719	0\\
2.86090295634	0\\
2.86093219368	0\\
2.86096143102	0\\
2.86099066836	0\\
2.8610199057	0\\
2.86104914304	0\\
2.86107838038	0\\
2.86110761772	0\\
2.86113685506	0\\
2.8611660924	0\\
2.86119532974	0\\
2.86122456708	0\\
2.86125380442	0\\
2.86128304176	0\\
2.8613122791	0\\
2.86134151644	0\\
2.86137075378	0\\
2.86139999112	0\\
2.86142922846	0\\
2.8614584658	0\\
2.86148770314	0\\
2.86151694048	0\\
2.86154617782	0\\
2.86157541516	0\\
2.8616046525	0\\
2.86163388984	0\\
2.86166312718	0\\
2.86169236452	0\\
2.86172160186	0\\
2.8617508392	0\\
2.86178007654	0\\
2.86180931388	0\\
2.86183855122	0\\
2.86186778856	0\\
2.8618970259	0\\
2.86192626324	0\\
2.86195550058	0\\
2.86198473792	0\\
2.86201397526	0\\
2.8620432126	0\\
2.86207244994	0\\
2.86210168728	0\\
2.86213092462	0\\
2.86216016196	0\\
2.8621893993	0\\
2.86221863664	0\\
2.86224787398	0\\
2.86227711132	0\\
2.86230634866	0\\
2.862335586	0\\
2.86236482334	0\\
2.86239406068	0\\
2.86242329802	0\\
2.86245253536	0\\
2.8624817727	0\\
2.86251101004	0\\
2.86254024738	0\\
2.86256948472	0\\
2.86259872206	0\\
2.8626279594	0\\
2.86265719674	0\\
2.86268643408	0\\
2.86271567142	0\\
2.86274490876	0\\
2.8627741461	0\\
2.86280338344	0\\
2.86283262078	0\\
2.86286185812	0\\
2.86289109546	0\\
2.8629203328	0\\
2.86294957014	0\\
2.86297880748	0\\
2.86300804482	0\\
2.86303728216	0\\
2.8630665195	0\\
2.86309575684	0\\
2.86312499418	0\\
2.86315423152	0\\
2.86318346886	0\\
2.8632127062	0\\
2.86324194354	0\\
2.86327118088	0\\
2.86330041822	0\\
2.86332965556	0\\
2.8633588929	0\\
2.86338813024	0\\
2.86341736758	0\\
2.86344660492	0\\
2.86347584226	0\\
2.8635050796	0\\
2.86353431694	0\\
2.86356355428	0\\
2.86359279162	0\\
2.86362202896	0\\
2.8636512663	0\\
2.86368050364	0\\
2.86370974098	0\\
2.86373897832	0\\
2.86376821566	0\\
2.863797453	0\\
2.86382669034	0\\
2.86385592768	0\\
2.86388516502	0\\
2.86391440236	0\\
2.8639436397	0\\
2.86397287704	0\\
2.86400211438	0\\
2.86403135172	0\\
2.86406058906	0\\
2.8640898264	0\\
2.86411906374	0\\
2.86414830108	0\\
2.86417753842	0\\
2.86420677576	0\\
2.8642360131	0\\
2.86426525044	0\\
2.86429448778	0\\
2.86432372512	0\\
2.86435296246	0\\
2.8643821998	0\\
2.86441143714	0\\
2.86444067448	0\\
2.86446991182	0\\
2.86449914916	0\\
2.8645283865	0\\
2.86455762384	0\\
2.86458686118	0\\
2.86461609852	0\\
2.86464533586	0\\
2.8646745732	0\\
2.86470381054	0\\
2.86473304788	0\\
2.86476228522	0\\
2.86479152256	0\\
2.8648207599	0\\
2.86484999724	0\\
2.86487923458	0\\
2.86490847192	0\\
2.86493770926	0\\
2.8649669466	0\\
2.86499618394	0\\
2.86502542128	0\\
2.86505465862	0\\
2.86508389596	0\\
2.8651131333	0\\
2.86514237064	0\\
2.86517160798	0\\
2.86520084532	0\\
2.86523008266	0\\
2.86525932	0\\
2.86528855734	0\\
2.86531779468	0\\
2.86534703202	0\\
2.86537626936	0\\
2.8654055067	0\\
2.86543474404	0\\
2.86546398138	0\\
2.86549321872	0\\
2.86552245606	0\\
2.8655516934	0\\
2.86558093074	0\\
2.86561016808	0\\
2.86563940542	0\\
2.86566864276	0\\
2.8656978801	0\\
2.86572711744	0\\
2.86575635478	0\\
2.86578559212	0\\
2.86581482946	0\\
2.8658440668	0\\
2.86587330414	0\\
2.86590254148	0\\
2.86593177882	0\\
2.86596101616	0\\
2.8659902535	0\\
2.86601949084	0\\
2.86604872818	0\\
2.86607796552	0\\
2.86610720286	0\\
2.8661364402	0\\
2.86616567754	0\\
2.86619491488	0\\
2.86622415222	0\\
2.86625338956	0\\
2.8662826269	0\\
2.86631186424	0\\
2.86634110158	0\\
2.86637033892	0\\
2.86639957626	0\\
2.8664288136	0\\
2.86645805094	0\\
2.86648728828	0\\
2.86651652562	0\\
2.86654576296	0\\
2.8665750003	0\\
2.86660423764	0\\
2.86663347498	0\\
2.86666271232	0\\
2.86669194966	0\\
2.866721187	0\\
2.86675042434	0\\
2.86677966168	0\\
2.86680889902	0\\
2.86683813636	0\\
2.8668673737	0\\
2.86689661104	0\\
2.86692584838	0\\
2.86695508572	0\\
2.86698432306	0\\
2.8670135604	0\\
2.86704279774	0\\
2.86707203508	0\\
2.86710127242	0\\
2.86713050976	0\\
2.8671597471	0\\
2.86718898444	0\\
2.86721822178	0\\
2.86724745912	0\\
2.86727669646	0\\
2.8673059338	0\\
2.86733517114	0\\
2.86736440848	0\\
2.86739364582	0\\
2.86742288316	0\\
2.8674521205	0\\
2.86748135784	0\\
2.86751059518	0\\
2.86753983252	0\\
2.86756906986	0\\
2.8675983072	0\\
2.86762754454	0\\
2.86765678188	0\\
2.86768601922	0\\
2.86771525656	0\\
2.8677444939	0\\
2.86777373124	0\\
2.86780296858	0\\
2.86783220592	0\\
2.86786144326	0\\
2.8678906806	0\\
2.86791991794	0\\
2.86794915528	0\\
2.86797839262	0\\
2.86800762996	0\\
2.8680368673	0\\
2.86806610464	0\\
2.86809534198	0\\
2.86812457932	0\\
2.86815381666	0\\
2.868183054	0\\
2.86821229134	0\\
2.86824152868	0\\
2.86827076602	0\\
2.86830000336	0\\
2.8683292407	0\\
2.86835847804	0\\
2.86838771538	0\\
2.86841695272	0\\
2.86844619006	0\\
2.8684754274	0\\
2.86850466474	0\\
2.86853390208	0\\
2.86856313942	0\\
2.86859237676	0\\
2.8686216141	0\\
2.86865085144	0\\
2.86868008878	0\\
2.86870932612	0\\
2.86873856346	0\\
2.8687678008	0\\
2.86879703814	0\\
2.86882627548	0\\
2.86885551282	0\\
2.86888475016	0\\
2.8689139875	0\\
2.86894322484	0\\
2.86897246218	0\\
2.86900169952	0\\
2.86903093686	0\\
2.8690601742	0\\
2.86908941154	0\\
2.86911864888	0\\
2.86914788622	0\\
2.86917712356	0\\
2.8692063609	0\\
2.86923559824	0\\
2.86926483558	0\\
2.86929407292	0\\
2.86932331026	0\\
2.8693525476	0\\
2.86938178494	0\\
2.86941102228	0\\
2.86944025962	0\\
2.86946949696	0\\
2.8694987343	0\\
2.86952797164	0\\
2.86955720898	0\\
2.86958644632	0\\
2.86961568366	0\\
2.869644921	0\\
2.86967415834	0\\
2.86970339568	0\\
2.86973263302	0\\
2.86976187036	0\\
2.8697911077	0\\
2.86982034504	0\\
2.86984958238	0\\
2.86987881972	0\\
2.86990805706	0\\
2.8699372944	0\\
2.86996653174	0\\
2.86999576908	0\\
2.87002500642	0\\
2.87005424376	0\\
2.8700834811	0\\
2.87011271844	0\\
2.87014195578	0\\
2.87017119312	0\\
2.87020043046	0\\
2.8702296678	0\\
2.87025890514	0\\
2.87028814248	0\\
2.87031737982	0\\
2.87034661716	0\\
2.8703758545	0\\
2.87040509184	0\\
2.87043432918	0\\
2.87046356652	0\\
2.87049280386	0\\
2.8705220412	0\\
2.87055127854	0\\
2.87058051588	0\\
2.87060975322	0\\
2.87063899056	0\\
2.8706682279	0\\
2.87069746524	0\\
2.87072670258	0\\
2.87075593992	0\\
2.87078517726	0\\
2.8708144146	1.09228875796644\\
2.87084365194	0\\
2.87087288928	0\\
2.87090212662	0\\
2.87093136396	0\\
2.8709606013	0\\
2.87098983864	0\\
2.87101907598	0\\
2.87104831332	0\\
2.87107755066	0\\
2.871106788	0\\
2.87113602534	0\\
2.87116526268	0\\
2.87119450002	0\\
2.87122373736	0\\
2.8712529747	0\\
2.87128221204	0\\
2.87131144938	0\\
2.87134068672	0\\
2.87136992406	0\\
2.8713991614	0\\
2.87142839874	0\\
2.87145763608	0\\
2.87148687342	0\\
2.87151611076	0\\
2.8715453481	0\\
2.87157458544	0\\
2.87160382278	0\\
2.87163306012	0\\
2.87166229746	0\\
2.8716915348	0\\
2.87172077214	0\\
2.87175000948	0\\
2.87177924682	0\\
2.87180848416	0\\
2.8718377215	0\\
2.87186695884	0\\
2.87189619618	0\\
2.87192543352	0\\
2.87195467086	0\\
2.8719839082	0\\
2.87201314554	0\\
2.87204238288	0\\
2.87207162022	0\\
2.87210085756	0\\
2.8721300949	0\\
2.87215933224	0\\
2.87218856958	0\\
2.87221780692	0\\
2.87224704426	0\\
2.8722762816	0\\
2.87230551894	0\\
2.87233475628	0\\
2.87236399362	0\\
2.87239323096	0\\
2.8724224683	0\\
2.87245170564	0\\
2.87248094298	0\\
2.87251018032	0\\
2.87253941766	0\\
2.872568655	0\\
2.87259789234	0\\
2.87262712968	0\\
2.87265636702	0\\
2.87268560436	0\\
2.8727148417	0\\
2.87274407904	0\\
2.87277331638	0\\
2.87280255372	0\\
2.87283179106	0\\
2.8728610284	0\\
2.87289026574	0\\
2.87291950308	0\\
2.87294874042	0\\
2.87297797776	0\\
2.8730072151	0\\
2.87303645244	0\\
2.87306568978	0\\
2.87309492712	0\\
2.87312416446	0\\
2.8731534018	0\\
2.87318263914	0\\
2.87321187648	0\\
2.87324111382	0\\
2.87327035116	0\\
2.8732995885	0\\
2.87332882584	0\\
2.87335806318	0\\
2.87338730052	0\\
2.87341653786	0\\
2.8734457752	0\\
2.87347501254	0\\
2.87350424988	0\\
2.87353348722	0\\
2.87356272456	0\\
2.8735919619	0\\
2.87362119924	0\\
2.87365043658	0\\
2.87367967392	0\\
2.87370891126	0\\
2.8737381486	0\\
2.87376738594	0\\
2.87379662328	0\\
2.87382586062	0\\
2.87385509796	0\\
2.8738843353	0\\
2.87391357264	0\\
2.87394280998	0\\
2.87397204732	0\\
2.87400128466	0\\
2.874030522	0\\
2.87405975934	0\\
2.87408899668	0\\
2.87411823402	0\\
2.87414747136	0\\
2.8741767087	0\\
2.87420594604	0\\
2.87423518338	0\\
2.87426442072	0\\
2.87429365806	0\\
2.8743228954	0\\
2.87435213274	0\\
2.87438137008	0\\
2.87441060742	0\\
2.87443984476	0\\
2.8744690821	0\\
2.87449831944	0\\
2.87452755678	0\\
2.87455679412	0\\
2.87458603146	0\\
2.8746152688	0\\
2.87464450614	0\\
2.87467374348	0\\
2.87470298082	0\\
2.87473221816	0\\
2.8747614555	0\\
2.87479069284	0\\
2.87481993018	0\\
2.87484916752	0\\
2.87487840486	0\\
2.8749076422	0\\
2.87493687954	0\\
2.87496611688	0\\
2.87499535422	0\\
2.87502459156	0\\
2.8750538289	0\\
2.87508306624	0\\
2.87511230358	0\\
2.87514154092	0\\
2.87517077826	0\\
2.8752000156	0\\
2.87522925294	0\\
2.87525849028	0\\
2.87528772762	0\\
2.87531696496	0\\
2.8753462023	0\\
2.87537543964	0\\
2.87540467698	0\\
2.87543391432	0\\
2.87546315166	0\\
2.875492389	0\\
2.87552162634	0\\
2.87555086368	0\\
2.87558010102	0\\
2.87560933836	0\\
2.8756385757	0\\
2.87566781304	0\\
2.87569705038	0\\
2.87572628772	0\\
2.87575552506	0\\
2.8757847624	0\\
2.87581399974	0\\
2.87584323708	0\\
2.87587247442	0\\
2.87590171176	0\\
2.8759309491	0\\
2.87596018644	0\\
2.87598942378	0\\
2.87601866112	0\\
2.87604789846	0\\
2.8760771358	0\\
2.87610637314	0\\
2.87613561048	0\\
2.87616484782	0\\
2.87619408516	0\\
2.8762233225	0\\
2.87625255984	0\\
2.87628179718	0\\
2.87631103452	0\\
2.87634027186	0\\
2.8763695092	0\\
2.87639874654	0\\
2.87642798388	0\\
2.87645722122	0\\
2.87648645856	0\\
2.8765156959	0\\
2.87654493324	0\\
2.87657417058	0\\
2.87660340792	0\\
2.87663264526	0\\
2.8766618826	0\\
2.87669111994	0\\
2.87672035728	0\\
2.87674959462	0\\
2.87677883196	0\\
2.8768080693	0\\
2.87683730664	0\\
2.87686654398	0\\
2.87689578132	0\\
2.87692501866	0\\
2.876954256	0\\
2.87698349334	0\\
2.87701273068	0\\
2.87704196802	0\\
2.87707120536	0\\
2.8771004427	0\\
2.87712968004	0\\
2.87715891738	0\\
2.87718815472	0\\
2.87721739206	0\\
2.8772466294	0\\
2.87727586674	0\\
2.87730510408	0\\
2.87733434142	0\\
2.87736357876	0\\
2.8773928161	0\\
2.87742205344	0\\
2.87745129078	0\\
2.87748052812	0\\
2.87750976546	0\\
2.8775390028	0\\
2.87756824014	0\\
2.87759747748	0\\
2.87762671482	0\\
2.87765595216	0\\
2.8776851895	0\\
2.87771442684	0\\
2.87774366418	0\\
2.87777290152	0\\
2.87780213886	0\\
2.8778313762	0\\
2.87786061354	0\\
2.87788985088	0\\
2.87791908822	0\\
2.87794832556	0\\
2.8779775629	0\\
2.87800680024	0\\
2.87803603758	0\\
2.87806527492	0\\
2.87809451226	0\\
2.8781237496	0\\
2.87815298694	0\\
2.87818222428	0\\
2.87821146162	0\\
2.87824069896	0\\
2.8782699363	0\\
2.87829917364	0\\
2.87832841098	0\\
2.87835764832	0\\
2.87838688566	0\\
2.878416123	0\\
2.87844536034	0\\
2.87847459768	0\\
2.87850383502	0\\
2.87853307236	0\\
2.8785623097	0\\
2.87859154704	0\\
2.87862078438	0\\
2.87865002172	0\\
2.87867925906	0\\
2.8787084964	0\\
2.87873773374	0\\
2.87876697108	0\\
2.87879620842	0\\
2.87882544576	0\\
2.8788546831	0\\
2.87888392044	0\\
2.87891315778	0\\
2.87894239512	0\\
2.87897163246	0\\
2.8790008698	0\\
2.87903010714	0\\
2.87905934448	0\\
2.87908858182	0\\
2.87911781916	0\\
2.8791470565	0\\
2.87917629384	0\\
2.87920553118	0\\
2.87923476852	0\\
2.87926400586	0\\
2.8792932432	0\\
2.87932248054	0\\
2.87935171788	0\\
2.87938095522	0\\
2.87941019256	0\\
2.8794394299	0\\
2.87946866724	0\\
2.87949790458	0\\
2.87952714192	0\\
2.87955637926	0\\
2.8795856166	0\\
2.87961485394	0\\
2.87964409128	0\\
2.87967332862	0\\
2.87970256596	0\\
2.8797318033	0\\
2.87976104064	0\\
2.87979027798	0\\
2.87981951532	0\\
2.87984875266	0\\
2.87987799	0\\
2.87990722734	0\\
2.87993646468	0\\
2.87996570202	0\\
2.87999493936	0\\
2.8800241767	0\\
2.88005341404	0\\
2.88008265138	0\\
2.88011188872	0\\
2.88014112606	0\\
2.8801703634	0\\
2.88019960074	0\\
2.88022883808	0\\
2.88025807542	0\\
2.88028731276	0\\
2.8803165501	0\\
2.88034578744	0\\
2.88037502478	0\\
2.88040426212	0\\
2.88043349946	0\\
2.8804627368	0\\
2.88049197414	0\\
2.88052121148	0\\
2.88055044882	0\\
2.88057968616	0\\
2.8806089235	0\\
2.88063816084	0\\
2.88066739818	0\\
2.88069663552	0\\
2.88072587286	0\\
2.8807551102	0\\
2.88078434754	0\\
2.88081358488	0\\
2.88084282222	0\\
2.88087205956	0\\
2.8809012969	0\\
2.88093053424	0\\
2.88095977158	0\\
2.88098900892	0\\
2.88101824626	0\\
2.8810474836	0\\
2.88107672094	0\\
2.88110595828	0\\
2.88113519562	0\\
2.88116443296	0\\
2.8811936703	0\\
2.88122290764	0\\
2.88125214498	0\\
2.88128138232	0\\
2.88131061966	0\\
2.881339857	0\\
2.88136909434	0\\
2.88139833168	0\\
2.88142756902	0\\
2.88145680636	0\\
2.8814860437	0\\
2.88151528104	0\\
2.88154451838	0\\
2.88157375572	0\\
2.88160299306	0\\
2.8816322304	0\\
2.88166146774	0\\
2.88169070508	0\\
2.88171994242	0\\
2.88174917976	0\\
2.8817784171	0\\
2.88180765444	0\\
2.88183689178	0\\
2.88186612912	0\\
2.88189536646	0\\
2.8819246038	0\\
2.88195384114	0\\
2.88198307848	0\\
2.88201231582	0\\
2.88204155316	0\\
2.8820707905	0\\
2.88210002784	0\\
2.88212926518	0\\
2.88215850252	0\\
2.88218773986	0\\
2.8822169772	0\\
2.88224621454	0\\
2.88227545188	0\\
2.88230468922	0\\
2.88233392656	0\\
2.8823631639	0\\
2.88239240124	0\\
2.88242163858	0\\
2.88245087592	0\\
2.88248011326	0\\
2.8825093506	0\\
2.88253858794	0\\
2.88256782528	0\\
2.88259706262	0\\
2.88262629996	0\\
2.8826555373	0\\
2.88268477464	0\\
2.88271401198	0\\
2.88274324932	0\\
2.88277248666	0\\
2.882801724	0\\
2.88283096134	0\\
2.88286019868	0\\
2.88288943602	0\\
2.88291867336	0\\
2.8829479107	0\\
2.88297714804	0\\
2.88300638538	0\\
2.88303562272	0\\
2.88306486006	0\\
2.8830940974	0\\
2.88312333474	0\\
2.88315257208	0\\
2.88318180942	0\\
2.88321104676	0\\
2.8832402841	0\\
2.88326952144	0\\
2.88329875878	0\\
2.88332799612	0\\
2.88335723346	0\\
2.8833864708	0\\
2.88341570814	0\\
2.88344494548	0\\
2.88347418282	0\\
2.88350342016	0\\
2.8835326575	0\\
2.88356189484	0\\
2.88359113218	0\\
2.88362036952	0\\
2.88364960686	0\\
2.8836788442	0\\
2.88370808154	0\\
2.88373731888	0\\
2.88376655622	0\\
2.88379579356	0\\
2.8838250309	0\\
2.88385426824	0\\
2.88388350558	0\\
2.88391274292	0\\
2.88394198026	0\\
2.8839712176	0\\
2.88400045494	0\\
2.88402969228	0\\
2.88405892962	0\\
2.88408816696	0\\
2.8841174043	0\\
2.88414664164	0\\
2.88417587898	0\\
2.88420511632	0\\
2.88423435366	0\\
2.884263591	0\\
2.88429282834	0\\
2.88432206568	0\\
2.88435130302	0\\
2.88438054036	0\\
2.8844097777	0\\
2.88443901504	0\\
2.88446825238	0\\
2.88449748972	0\\
2.88452672706	0\\
2.8845559644	0\\
2.88458520174	0\\
2.88461443908	0\\
2.88464367642	0\\
2.88467291376	0\\
2.8847021511	0\\
2.88473138844	0\\
2.88476062578	0\\
2.88478986312	0\\
2.88481910046	0\\
2.8848483378	0\\
2.88487757514	0\\
2.88490681248	0\\
2.88493604982	0\\
2.88496528716	0\\
2.8849945245	0\\
2.88502376184	0\\
2.88505299918	0\\
2.88508223652	0\\
2.88511147386	0\\
2.8851407112	0\\
2.88516994854	0\\
2.88519918588	0\\
2.88522842322	0\\
2.88525766056	0\\
2.8852868979	0\\
2.88531613524	0\\
2.88534537258	0\\
2.88537460992	0\\
2.88540384726	0\\
2.8854330846	0\\
2.88546232194	0\\
2.88549155928	0\\
2.88552079662	0\\
2.88555003396	0\\
2.8855792713	0\\
2.88560850864	0\\
2.88563774598	0\\
2.88566698332	0\\
2.88569622066	0\\
2.885725458	0\\
2.88575469534	0\\
2.88578393268	0\\
2.88581317002	0\\
2.88584240736	0\\
2.8858716447	0\\
2.88590088204	0\\
2.88593011938	0\\
2.88595935672	0\\
2.88598859406	0\\
2.8860178314	0\\
2.88604706874	0\\
2.88607630608	0\\
2.88610554342	0\\
2.88613478076	0\\
2.8861640181	0\\
2.88619325544	0\\
2.88622249278	0\\
2.88625173012	0\\
2.88628096746	0\\
2.8863102048	0\\
2.88633944214	0\\
2.88636867948	0\\
2.88639791682	0\\
2.88642715416	0\\
2.8864563915	0\\
2.88648562884	0\\
2.88651486618	0\\
2.88654410352	0\\
2.88657334086	0\\
2.8866025782	0\\
2.88663181554	0\\
2.88666105288	0\\
2.88669029022	0\\
2.88671952756	0\\
2.8867487649	0\\
2.88677800224	0\\
2.88680723958	0\\
2.88683647692	0\\
2.88686571426	0\\
2.8868949516	0\\
2.88692418894	0\\
2.88695342628	0\\
2.88698266362	0\\
2.88701190096	0\\
2.8870411383	0\\
2.88707037564	0\\
2.88709961298	0\\
2.88712885032	0\\
2.88715808766	0\\
2.887187325	0\\
2.88721656234	0\\
2.88724579968	0\\
2.88727503702	0\\
2.88730427436	0\\
2.8873335117	0\\
2.88736274904	0\\
2.88739198638	0\\
2.88742122372	0\\
2.88745046106	0\\
2.8874796984	0\\
2.88750893574	0\\
2.88753817308	0\\
2.88756741042	0\\
2.88759664776	0\\
2.8876258851	0\\
2.88765512244	0\\
2.88768435978	0\\
2.88771359712	0\\
2.88774283446	0\\
2.8877720718	0\\
2.88780130914	0\\
2.88783054648	0\\
2.88785978382	0\\
2.88788902116	0\\
2.8879182585	0\\
2.88794749584	0\\
2.88797673318	0\\
2.88800597052	0\\
2.88803520786	0\\
2.8880644452	0\\
2.88809368254	0\\
2.88812291988	0\\
2.88815215722	0\\
2.88818139456	0\\
2.8882106319	0\\
2.88823986924	0\\
2.88826910658	0\\
2.88829834392	0\\
2.88832758126	0\\
2.8883568186	0\\
2.88838605594	0\\
2.88841529328	0\\
2.88844453062	0\\
2.88847376796	0\\
2.8885030053	0\\
2.88853224264	0\\
2.88856147998	0\\
2.88859071732	0\\
2.88861995466	0\\
2.888649192	0\\
2.88867842934	0\\
2.88870766668	0\\
2.88873690402	0\\
2.88876614136	0\\
2.8887953787	0\\
2.88882461604	0\\
2.88885385338	0\\
2.88888309072	0\\
2.88891232806	0\\
2.8889415654	0\\
2.88897080274	0\\
2.88900004008	0\\
2.88902927742	0\\
2.88905851476	0\\
2.8890877521	0\\
2.88911698944	0\\
2.88914622678	0\\
2.88917546412	0\\
2.88920470146	0\\
2.8892339388	0\\
2.88926317614	0\\
2.88929241348	0\\
2.88932165082	0\\
2.88935088816	0\\
2.8893801255	0\\
2.88940936284	0\\
2.88943860018	0\\
2.88946783752	0\\
2.88949707486	0\\
2.8895263122	0\\
2.88955554954	0\\
2.88958478688	0\\
2.88961402422	0\\
2.88964326156	0\\
2.8896724989	0\\
2.88970173624	0\\
2.88973097358	0\\
2.88976021092	0\\
2.88978944826	0\\
2.8898186856	0\\
2.88984792294	0\\
2.88987716028	0\\
2.88990639762	0\\
2.88993563496	0\\
2.8899648723	0\\
2.88999410964	0\\
2.89002334698	0\\
2.89005258432	0\\
2.89008182166	0\\
2.890111059	0\\
2.89014029634	0\\
2.89016953368	0\\
2.89019877102	0\\
2.89022800836	0\\
2.8902572457	0\\
2.89028648304	0\\
2.89031572038	0\\
2.89034495772	0\\
2.89037419506	0\\
2.8904034324	0\\
2.89043266974	0\\
2.89046190708	0\\
2.89049114442	0\\
2.89052038176	0\\
2.8905496191	0\\
2.89057885644	0\\
2.89060809378	0\\
2.89063733112	0\\
2.89066656846	0\\
2.8906958058	0\\
2.89072504314	0\\
2.89075428048	0\\
2.89078351782	0\\
2.89081275516	0\\
2.8908419925	0\\
2.89087122984	0\\
2.89090046718	0\\
2.89092970452	0\\
2.89095894186	0\\
2.8909881792	0\\
2.89101741654	0\\
2.89104665388	0\\
2.89107589122	0\\
2.89110512856	0\\
2.8911343659	0\\
2.89116360324	0\\
2.89119284058	0\\
2.89122207792	0\\
2.89125131526	0\\
2.8912805526	0\\
2.89130978994	0\\
2.89133902728	0\\
2.89136826462	0\\
2.89139750196	0\\
2.8914267393	0\\
2.89145597664	0\\
2.89148521398	0\\
2.89151445132	0\\
2.89154368866	0\\
2.891572926	0\\
2.89160216334	0\\
2.89163140068	0\\
2.89166063802	0\\
2.89168987536	0\\
2.8917191127	0\\
2.89174835004	0\\
2.89177758738	0\\
2.89180682472	0\\
2.89183606206	0\\
2.8918652994	0\\
2.89189453674	0\\
2.89192377408	0\\
2.89195301142	0\\
2.89198224876	0\\
2.8920114861	0\\
2.89204072344	0\\
2.89206996078	0\\
2.89209919812	0\\
2.89212843546	0\\
2.8921576728	0\\
2.89218691014	0\\
2.89221614748	0\\
2.89224538482	0\\
2.89227462216	0\\
2.8923038595	0\\
2.89233309684	0\\
2.89236233418	0\\
2.89239157152	0\\
2.89242080886	0\\
2.8924500462	0\\
2.89247928354	0\\
2.89250852088	0\\
2.89253775822	0\\
2.89256699556	0\\
2.8925962329	0\\
2.89262547024	0\\
2.89265470758	0\\
2.89268394492	0\\
2.89271318226	0\\
2.8927424196	0\\
2.89277165694	0\\
2.89280089428	0\\
2.89283013162	0\\
2.89285936896	0\\
2.8928886063	0\\
2.89291784364	0\\
2.89294708098	0\\
2.89297631832	0\\
2.89300555566	0\\
2.893034793	0\\
2.89306403034	0\\
2.89309326768	0\\
2.89312250502	0\\
2.89315174236	0\\
2.8931809797	0\\
2.89321021704	0\\
2.89323945438	0\\
2.89326869172	0\\
2.89329792906	0\\
2.8933271664	0\\
2.89335640374	0\\
2.89338564108	0\\
2.89341487842	0\\
2.89344411576	0\\
2.8934733531	0\\
2.89350259044	0\\
2.89353182778	0\\
2.89356106512	0\\
2.89359030246	0\\
2.8936195398	0\\
2.89364877714	0\\
2.89367801448	0\\
2.89370725182	0\\
2.89373648916	0\\
2.8937657265	0\\
2.89379496384	0\\
2.89382420118	0\\
2.89385343852	0\\
2.89388267586	0\\
2.8939119132	0\\
2.89394115054	0\\
2.89397038788	0\\
2.89399962522	0\\
2.89402886256	0\\
2.8940580999	0\\
2.89408733724	0\\
2.89411657458	0\\
2.89414581192	0\\
2.89417504926	0\\
2.8942042866	0\\
2.89423352394	0\\
2.89426276128	0\\
2.89429199862	0\\
2.89432123596	0\\
2.8943504733	0\\
2.89437971064	0\\
2.89440894798	0\\
2.89443818532	0\\
2.89446742266	0\\
2.89449666	0\\
2.89452589734	0\\
2.89455513468	0\\
2.89458437202	0\\
2.89461360936	0\\
2.8946428467	0\\
2.89467208404	0\\
2.89470132138	0\\
2.89473055872	0\\
2.89475979606	0\\
2.8947890334	0\\
2.89481827074	0\\
2.89484750808	0\\
2.89487674542	0\\
2.89490598276	0\\
2.8949352201	0\\
2.89496445744	0\\
2.89499369478	0\\
2.89502293212	0\\
2.89505216946	0\\
2.8950814068	0\\
2.89511064414	0\\
2.89513988148	0\\
2.89516911882	0\\
2.89519835616	0\\
2.8952275935	0\\
2.89525683084	0\\
2.89528606818	0\\
2.89531530552	0\\
2.89534454286	0\\
2.8953737802	0\\
2.89540301754	0\\
2.89543225488	0\\
2.89546149222	0\\
2.89549072956	0\\
2.8955199669	0\\
2.89554920424	0\\
2.89557844158	0\\
2.89560767892	0\\
2.89563691626	0\\
2.8956661536	0\\
2.89569539094	0\\
2.89572462828	0\\
2.89575386562	0\\
2.89578310296	0\\
2.8958123403	0\\
2.89584157764	0\\
2.89587081498	0\\
2.89590005232	0\\
2.89592928966	0\\
2.895958527	0\\
2.89598776434	0\\
2.89601700168	0\\
2.89604623902	0\\
2.89607547636	0\\
2.8961047137	0\\
2.89613395104	0\\
2.89616318838	0\\
2.89619242572	0\\
2.89622166306	0\\
2.8962509004	0\\
2.89628013774	0\\
2.89630937508	0\\
2.89633861242	0\\
2.89636784976	0\\
2.8963970871	0\\
2.89642632444	0\\
2.89645556178	0\\
2.89648479912	0\\
2.89651403646	0\\
2.8965432738	0\\
2.89657251114	0\\
2.89660174848	0\\
2.89663098582	0\\
2.89666022316	0\\
2.8966894605	0\\
2.89671869784	0\\
2.89674793518	0\\
2.89677717252	0\\
2.89680640986	0\\
2.8968356472	0\\
2.89686488454	0\\
2.89689412188	0\\
2.89692335922	0\\
2.89695259656	0\\
2.8969818339	0\\
2.89701107124	0\\
2.89704030858	0\\
2.89706954592	0\\
2.89709878326	0\\
2.8971280206	0\\
2.89715725794	0\\
2.89718649528	0\\
2.89721573262	0\\
2.89724496996	0\\
2.8972742073	0\\
2.89730344464	0\\
2.89733268198	0\\
2.89736191932	0\\
2.89739115666	0\\
2.897420394	0\\
2.89744963134	0\\
2.89747886868	0\\
2.89750810602	0\\
2.89753734336	0\\
2.8975665807	0\\
2.89759581804	0\\
2.89762505538	0\\
2.89765429272	0\\
2.89768353006	0\\
2.8977127674	0\\
2.89774200474	0\\
2.89777124208	0\\
2.89780047942	0\\
2.89782971676	0\\
2.8978589541	0\\
2.89788819144	0\\
2.89791742878	0\\
2.89794666612	0\\
2.89797590346	0\\
2.8980051408	0\\
2.89803437814	0\\
2.89806361548	0\\
2.89809285282	0\\
2.89812209016	0\\
2.8981513275	0\\
2.89818056484	0\\
2.89820980218	0\\
2.89823903952	0\\
2.89826827686	0\\
2.8982975142	0\\
2.89832675154	0\\
2.89835598888	0\\
2.89838522622	0\\
2.89841446356	0\\
2.8984437009	0\\
2.89847293824	0\\
2.89850217558	0\\
2.89853141292	0\\
2.89856065026	0\\
2.8985898876	0\\
2.89861912494	0\\
2.89864836228	0\\
2.89867759962	0\\
2.89870683696	0\\
2.8987360743	0\\
2.89876531164	0\\
2.89879454898	0\\
2.89882378632	0\\
2.89885302366	0\\
2.898882261	0\\
2.89891149834	0\\
2.89894073568	0\\
2.89896997302	0\\
2.89899921036	0\\
2.8990284477	0\\
2.89905768504	0\\
2.89908692238	0\\
2.89911615972	0\\
2.89914539706	0\\
2.8991746344	0\\
2.89920387174	0\\
2.89923310908	0\\
2.89926234642	0\\
2.89929158376	0\\
2.8993208211	0\\
2.89935005844	0\\
2.89937929578	0\\
2.89940853312	0\\
2.89943777046	0\\
2.8994670078	0\\
2.89949624514	0\\
2.89952548248	0\\
2.89955471982	0\\
2.89958395716	0\\
2.8996131945	0\\
2.89964243184	0\\
2.89967166918	0\\
2.89970090652	0\\
2.89973014386	0\\
2.8997593812	0\\
2.89978861854	0\\
2.89981785588	0\\
2.89984709322	0\\
2.89987633056	0\\
2.8999055679	0\\
2.89993480524	0\\
2.89996404258	0\\
2.89999327992	0\\
2.90002251726	0\\
2.9000517546	0\\
2.90008099194	0\\
2.90011022928	0\\
2.90013946662	0\\
2.90016870396	0\\
2.9001979413	0\\
2.90022717864	0\\
2.90025641598	0\\
2.90028565332	0\\
2.90031489066	0\\
2.900344128	0\\
2.90037336534	0\\
2.90040260268	0\\
2.90043184002	0\\
2.90046107736	0\\
2.9004903147	0\\
2.90051955204	0\\
2.90054878938	0\\
2.90057802672	0\\
2.90060726406	0\\
2.9006365014	0\\
2.90066573874	0\\
2.90069497608	0\\
2.90072421342	1.09228875794985\\
2.90075345076	0\\
2.9007826881	0\\
2.90081192544	0\\
2.90084116278	0\\
2.90087040012	0\\
2.90089963746	0\\
2.9009288748	0\\
2.90095811214	0\\
2.90098734948	0\\
2.90101658682	0\\
2.90104582416	0\\
2.9010750615	0\\
2.90110429884	0\\
2.90113353618	0\\
2.90116277352	0\\
2.90119201086	0\\
2.9012212482	0\\
2.90125048554	0\\
2.90127972288	0\\
2.90130896022	0\\
2.90133819756	0\\
2.9013674349	0\\
2.90139667224	0\\
2.90142590958	0\\
2.90145514692	0\\
2.90148438426	0\\
2.9015136216	0\\
2.90154285894	0\\
2.90157209628	0\\
2.90160133362	0\\
2.90163057096	0\\
2.9016598083	0\\
2.90168904564	0\\
2.90171828298	0\\
2.90174752032	0\\
2.90177675766	0\\
2.901805995	0\\
2.90183523234	0\\
2.90186446968	0\\
2.90189370702	0\\
2.90192294436	0\\
2.9019521817	0\\
2.90198141904	0\\
2.90201065638	0\\
2.90203989372	0\\
2.90206913106	0\\
2.9020983684	0\\
2.90212760574	0\\
2.90215684308	0\\
2.90218608042	0\\
2.90221531776	0\\
2.9022445551	0\\
2.90227379244	0\\
2.90230302978	0\\
2.90233226712	0\\
2.90236150446	0\\
2.9023907418	0\\
2.90241997914	0\\
2.90244921648	0\\
2.90247845382	0\\
2.90250769116	0\\
2.9025369285	0\\
2.90256616584	0\\
2.90259540318	0\\
2.90262464052	0\\
2.90265387786	0\\
2.9026831152	0\\
2.90271235254	0\\
2.90274158988	0\\
2.90277082722	0\\
2.90280006456	0\\
2.9028293019	0\\
2.90285853924	0\\
2.90288777658	0\\
2.90291701392	0\\
2.90294625126	0\\
2.9029754886	0\\
2.90300472594	0\\
2.90303396328	0\\
2.90306320062	0\\
2.90309243796	0\\
2.9031216753	0\\
2.90315091264	0\\
2.90318014998	0\\
2.90320938732	0\\
2.90323862466	0\\
2.903267862	0\\
2.90329709934	0\\
2.90332633668	0\\
2.90335557402	0\\
2.90338481136	0\\
2.9034140487	0\\
2.90344328604	0\\
2.90347252338	0\\
2.90350176072	0\\
2.90353099806	0\\
2.9035602354	0\\
2.90358947274	0\\
2.90361871008	0\\
2.90364794742	0\\
2.90367718476	0\\
2.9037064221	0\\
2.90373565944	0\\
2.90376489678	0\\
2.90379413412	0\\
2.90382337146	0\\
2.9038526088	0\\
2.90388184614	0\\
2.90391108348	0\\
2.90394032082	0\\
2.90396955816	0\\
2.9039987955	0\\
2.90402803284	0\\
2.90405727018	0\\
2.90408650752	0\\
2.90411574486	0\\
2.9041449822	0\\
2.90417421954	0\\
2.90420345688	0\\
2.90423269422	0\\
2.90426193156	0\\
2.9042911689	0\\
2.90432040624	0\\
2.90434964358	0\\
2.90437888092	0\\
2.90440811826	0\\
2.9044373556	0\\
2.90446659294	0\\
2.90449583028	0\\
2.90452506762	0\\
2.90455430496	0\\
2.9045835423	0\\
2.90461277964	0\\
2.90464201698	0\\
2.90467125432	0\\
2.90470049166	0\\
2.904729729	0\\
2.90475896634	0\\
2.90478820368	0\\
2.90481744102	0\\
2.90484667836	0\\
2.9048759157	0\\
2.90490515304	0\\
2.90493439038	0\\
2.90496362772	0\\
2.90499286506	0\\
2.9050221024	0\\
2.90505133974	0\\
2.90508057708	0\\
2.90510981442	0\\
2.90513905176	0\\
2.9051682891	0\\
2.90519752644	0\\
2.90522676378	0\\
2.90525600112	0\\
2.90528523846	0\\
2.9053144758	0\\
2.90534371314	0\\
2.90537295048	0\\
2.90540218782	0\\
2.90543142516	0\\
2.9054606625	0\\
2.90548989984	0\\
2.90551913718	0\\
2.90554837452	0\\
2.90557761186	0\\
2.9056068492	0\\
2.90563608654	0\\
2.90566532388	0\\
2.90569456122	0\\
2.90572379856	0\\
2.9057530359	0\\
2.90578227324	0\\
2.90581151058	0\\
2.90584074792	0\\
2.90586998526	0\\
2.9058992226	0\\
2.90592845994	0\\
2.90595769728	0\\
2.90598693462	0\\
2.90601617196	0\\
2.9060454093	0\\
2.90607464664	0\\
2.90610388398	0\\
2.90613312132	0\\
2.90616235866	0\\
2.906191596	0\\
2.90622083334	0\\
2.90625007068	0\\
2.90627930802	0\\
2.90630854536	0\\
2.9063377827	0\\
2.90636702004	0\\
2.90639625738	0\\
2.90642549472	0\\
2.90645473206	0\\
2.9064839694	0\\
2.90651320674	0\\
2.90654244408	0\\
2.90657168142	0\\
2.90660091876	0\\
2.9066301561	0\\
2.90665939344	0\\
2.90668863078	0\\
2.90671786812	0\\
2.90674710546	0\\
2.9067763428	0\\
2.90680558014	0\\
2.90683481748	0\\
2.90686405482	0\\
2.90689329216	0\\
2.9069225295	0\\
2.90695176684	0\\
2.90698100418	0\\
2.90701024152	0\\
2.90703947886	0\\
2.9070687162	0\\
2.90709795354	0\\
2.90712719088	0\\
2.90715642822	0\\
2.90718566556	0\\
2.9072149029	0\\
2.90724414024	0\\
2.90727337758	0\\
2.90730261492	0\\
2.90733185226	0\\
2.9073610896	0\\
2.90739032694	0\\
2.90741956428	0\\
2.90744880162	0\\
2.90747803896	0\\
2.9075072763	0\\
2.90753651364	0\\
2.90756575098	0\\
2.90759498832	0\\
2.90762422566	0\\
2.907653463	0\\
2.90768270034	0\\
2.90771193768	0\\
2.90774117502	0\\
2.90777041236	0\\
2.9077996497	0\\
2.90782888704	0\\
2.90785812438	0\\
2.90788736172	0\\
2.90791659906	0\\
2.9079458364	0\\
2.90797507374	0\\
2.90800431108	0\\
2.90803354842	0\\
2.90806278576	0\\
2.9080920231	0\\
2.90812126044	0\\
2.90815049778	0\\
2.90817973512	0\\
2.90820897246	0\\
2.9082382098	0\\
2.90826744714	0\\
2.90829668448	0\\
2.90832592182	0\\
2.90835515916	0\\
2.9083843965	0\\
2.90841363384	0\\
2.90844287118	0\\
2.90847210852	0\\
2.90850134586	0\\
2.9085305832	0\\
2.90855982054	0\\
2.90858905788	0\\
2.90861829522	0\\
2.90864753256	0\\
2.9086767699	0\\
2.90870600724	0\\
2.90873524458	0\\
2.90876448192	0\\
2.90879371926	0\\
2.9088229566	0\\
2.90885219394	0\\
2.90888143128	0\\
2.90891066862	0\\
2.90893990596	0\\
2.9089691433	0\\
2.90899838064	0\\
2.90902761798	0\\
2.90905685532	0\\
2.90908609266	0\\
2.90911533	0\\
2.90914456734	0\\
2.90917380468	0\\
2.90920304202	0\\
2.90923227936	0\\
2.9092615167	0\\
2.90929075404	0\\
2.90931999138	0\\
2.90934922872	0\\
2.90937846606	0\\
2.9094077034	0\\
2.90943694074	0\\
2.90946617808	0\\
2.90949541542	0\\
2.90952465276	0\\
2.9095538901	0\\
2.90958312744	0\\
2.90961236478	0\\
2.90964160212	0\\
2.90967083946	0\\
2.9097000768	0\\
2.90972931414	0\\
2.90975855148	0\\
2.90978778882	0\\
2.90981702616	0\\
2.9098462635	0\\
2.90987550084	0\\
2.90990473818	0\\
2.90993397552	0\\
2.90996321286	0\\
2.9099924502	0\\
2.91002168754	0\\
2.91005092488	0\\
2.91008016222	0\\
2.91010939956	0\\
2.9101386369	0\\
2.91016787424	0\\
2.91019711158	0\\
2.91022634892	0\\
2.91025558626	0\\
2.9102848236	0\\
2.91031406094	0\\
2.91034329828	0\\
2.91037253562	0\\
2.91040177296	0\\
2.9104310103	0\\
2.91046024764	0\\
2.91048948498	0\\
2.91051872232	0\\
2.91054795966	0\\
2.910577197	0\\
2.91060643434	0\\
2.91063567168	0\\
2.91066490902	0\\
2.91069414636	0\\
2.9107233837	0\\
2.91075262104	0\\
2.91078185838	0\\
2.91081109572	0\\
2.91084033306	0\\
2.9108695704	0\\
2.91089880774	0\\
2.91092804508	0\\
2.91095728242	0\\
2.91098651976	0\\
2.9110157571	0\\
2.91104499444	0\\
2.91107423178	0\\
2.91110346912	0\\
2.91113270646	0\\
2.9111619438	0\\
2.91119118114	0\\
2.91122041848	0\\
2.91124965582	0\\
2.91127889316	0\\
2.9113081305	0\\
2.91133736784	0\\
2.91136660518	0\\
2.91139584252	0\\
2.91142507986	0\\
2.9114543172	0\\
2.91148355454	0\\
2.91151279188	0\\
2.91154202922	0\\
2.91157126656	0\\
2.9116005039	0\\
2.91162974124	0\\
2.91165897858	0\\
2.91168821592	0\\
2.91171745326	0\\
2.9117466906	0\\
2.91177592794	0\\
2.91180516528	0\\
2.91183440262	0\\
2.91186363996	0\\
2.9118928773	0\\
2.91192211464	0\\
2.91195135198	0\\
2.91198058932	0\\
2.91200982666	0\\
2.912039064	0\\
2.91206830134	0\\
2.91209753868	0\\
2.91212677602	0\\
2.91215601336	0\\
2.9121852507	0\\
2.91221448804	0\\
2.91224372538	0\\
2.91227296272	0\\
2.91230220006	0\\
2.9123314374	0\\
2.91236067474	0\\
2.91238991208	0\\
2.91241914942	0\\
2.91244838676	0\\
2.9124776241	0\\
2.91250686144	0\\
2.91253609878	0\\
2.91256533612	0\\
2.91259457346	0\\
2.9126238108	0\\
2.91265304814	0\\
2.91268228548	0\\
2.91271152282	0\\
2.91274076016	0\\
2.9127699975	0\\
2.91279923484	0\\
2.91282847218	0\\
2.91285770952	0\\
2.91288694686	0\\
2.9129161842	0\\
2.91294542154	0\\
2.91297465888	0\\
2.91300389622	0\\
2.91303313356	0\\
2.9130623709	0\\
2.91309160824	0\\
2.91312084558	0\\
2.91315008292	0\\
2.91317932026	0\\
2.9132085576	0\\
2.91323779494	0\\
2.91326703228	0\\
2.91329626962	0\\
2.91332550696	0\\
2.9133547443	0\\
2.91338398164	0\\
2.91341321898	0\\
2.91344245632	0\\
2.91347169366	0\\
2.913500931	0\\
2.91353016834	0\\
2.91355940568	0\\
2.91358864302	0\\
2.91361788036	0\\
2.9136471177	0\\
2.91367635504	0\\
2.91370559238	0\\
2.91373482972	0\\
2.91376406706	0\\
2.9137933044	0\\
2.91382254174	0\\
2.91385177908	0\\
2.91388101642	0\\
2.91391025376	0\\
2.9139394911	0\\
2.91396872844	0\\
2.91399796578	0\\
2.91402720312	0\\
2.91405644046	0\\
2.9140856778	0\\
2.91411491514	0\\
2.91414415248	0\\
2.91417338982	0\\
2.91420262716	0\\
2.9142318645	0\\
2.91426110184	0\\
2.91429033918	0\\
2.91431957652	0\\
2.91434881386	0\\
2.9143780512	0\\
2.91440728854	0\\
2.91443652588	0\\
2.91446576322	0\\
2.91449500056	0\\
2.9145242379	0\\
2.91455347524	0\\
2.91458271258	0\\
2.91461194992	0\\
2.91464118726	0\\
2.9146704246	0\\
2.91469966194	0\\
2.91472889928	0\\
2.91475813662	0\\
2.91478737396	0\\
2.9148166113	0\\
2.91484584864	0\\
2.91487508598	0\\
2.91490432332	0\\
2.91493356066	0\\
2.914962798	0\\
2.91499203534	0\\
2.91502127268	0\\
2.91505051002	0\\
2.91507974736	0\\
2.9151089847	0\\
2.91513822204	0\\
2.91516745938	0\\
2.91519669672	0\\
2.91522593406	0\\
2.9152551714	0\\
2.91528440874	0\\
2.91531364608	0\\
2.91534288342	0\\
2.91537212076	0\\
2.9154013581	0\\
2.91543059544	0\\
2.91545983278	0\\
2.91548907012	0\\
2.91551830746	0\\
2.9155475448	0\\
2.91557678214	0\\
2.91560601948	0\\
2.91563525682	0\\
2.91566449416	0\\
2.9156937315	0\\
2.91572296884	0\\
2.91575220618	0\\
2.91578144352	0\\
2.91581068086	0\\
2.9158399182	0\\
2.91586915554	0\\
2.91589839288	0\\
2.91592763022	0\\
2.91595686756	0\\
2.9159861049	0\\
2.91601534224	0\\
2.91604457958	0\\
2.91607381692	0\\
2.91610305426	0\\
2.9161322916	0\\
2.91616152894	0\\
2.91619076628	0\\
2.91622000362	0\\
2.91624924096	0\\
2.9162784783	0\\
2.91630771564	0\\
2.91633695298	0\\
2.91636619032	0\\
2.91639542766	0\\
2.916424665	0\\
2.91645390234	0\\
2.91648313968	0\\
2.91651237702	0\\
2.91654161436	0\\
2.9165708517	0\\
2.91660008904	0\\
2.91662932638	0\\
2.91665856372	0\\
2.91668780106	0\\
2.9167170384	0\\
2.91674627574	0\\
2.91677551308	0\\
2.91680475042	0\\
2.91683398776	0\\
2.9168632251	0\\
2.91689246244	0\\
2.91692169978	0\\
2.91695093712	0\\
2.91698017446	0\\
2.9170094118	0\\
2.91703864914	0\\
2.91706788648	0\\
2.91709712382	0\\
2.91712636116	0\\
2.9171555985	0\\
2.91718483584	0\\
2.91721407318	0\\
2.91724331052	0\\
2.91727254786	0\\
2.9173017852	0\\
2.91733102254	0\\
2.91736025988	0\\
2.91738949722	0\\
2.91741873456	0\\
2.9174479719	0\\
2.91747720924	0\\
2.91750644658	0\\
2.91753568392	0\\
2.91756492126	0\\
2.9175941586	0\\
2.91762339594	0\\
2.91765263328	0\\
2.91768187062	0\\
2.91771110796	0\\
2.9177403453	0\\
2.91776958264	0\\
2.91779881998	0\\
2.91782805732	0\\
2.91785729466	0\\
2.917886532	0\\
2.91791576934	0\\
2.91794500668	0\\
2.91797424402	0\\
2.91800348136	0\\
2.9180327187	0\\
2.91806195604	0\\
2.91809119338	0\\
2.91812043072	0\\
2.91814966806	0\\
2.9181789054	0\\
2.91820814274	0\\
2.91823738008	0\\
2.91826661742	0\\
2.91829585476	0\\
2.9183250921	0\\
2.91835432944	0\\
2.91838356678	0\\
2.91841280412	0\\
2.91844204146	0\\
2.9184712788	0\\
2.91850051614	0\\
2.91852975348	0\\
2.91855899082	0\\
2.91858822816	0\\
2.9186174655	0\\
2.91864670284	0\\
2.91867594018	0\\
2.91870517752	0\\
2.91873441486	0\\
2.9187636522	0\\
2.91879288954	0\\
2.91882212688	0\\
2.91885136422	0\\
2.91888060156	0\\
2.9189098389	0\\
2.91893907624	0\\
2.91896831358	0\\
2.91899755092	0\\
2.91902678826	0\\
2.9190560256	0\\
2.91908526294	0\\
2.91911450028	0\\
2.91914373762	0\\
2.91917297496	0\\
2.9192022123	0\\
2.91923144964	0\\
2.91926068698	0\\
2.91928992432	0\\
2.91931916166	0\\
2.919348399	0\\
2.91937763634	0\\
2.91940687368	0\\
2.91943611102	0\\
2.91946534836	0\\
2.9194945857	0\\
2.91952382304	0\\
2.91955306038	0\\
2.91958229772	0\\
2.91961153506	0\\
2.9196407724	0\\
2.91967000974	0\\
2.91969924708	0\\
2.91972848442	0\\
2.91975772176	0\\
2.9197869591	0\\
2.91981619644	0\\
2.91984543378	0\\
2.91987467112	0\\
2.91990390846	0\\
2.9199331458	0\\
2.91996238314	0\\
2.91999162048	0\\
2.92002085782	0\\
2.92005009516	0\\
2.9200793325	0\\
2.92010856984	0\\
2.92013780718	0\\
2.92016704452	0\\
2.92019628186	0\\
2.9202255192	0\\
2.92025475654	0\\
2.92028399388	0\\
2.92031323122	0\\
2.92034246856	0\\
2.9203717059	0\\
2.92040094324	0\\
2.92043018058	0\\
2.92045941792	0\\
2.92048865526	0\\
2.9205178926	0\\
2.92054712994	0\\
2.92057636728	0\\
2.92060560462	0\\
2.92063484196	0\\
2.9206640793	0\\
2.92069331664	0\\
2.92072255398	0\\
2.92075179132	0\\
2.92078102866	0\\
2.920810266	0\\
2.92083950334	0\\
2.92086874068	0\\
2.92089797802	0\\
2.92092721536	0\\
2.9209564527	0\\
2.92098569004	0\\
2.92101492738	0\\
2.92104416472	0\\
2.92107340206	0\\
2.9211026394	0\\
2.92113187674	0\\
2.92116111408	0\\
2.92119035142	0\\
2.92121958876	0\\
2.9212488261	0\\
2.92127806344	0\\
2.92130730078	0\\
2.92133653812	0\\
2.92136577546	0\\
2.9213950128	0\\
2.92142425014	0\\
2.92145348748	0\\
2.92148272482	0\\
2.92151196216	0\\
2.9215411995	0\\
2.92157043684	0\\
2.92159967418	0\\
2.92162891152	0\\
2.92165814886	0\\
2.9216873862	0\\
2.92171662354	0\\
2.92174586088	0\\
2.92177509822	0\\
2.92180433556	0\\
2.9218335729	0\\
2.92186281024	0\\
2.92189204758	0\\
2.92192128492	0\\
2.92195052226	0\\
2.9219797596	0\\
2.92200899694	0\\
2.92203823428	0\\
2.92206747162	0\\
2.92209670896	0\\
2.9221259463	0\\
2.92215518364	0\\
2.92218442098	0\\
2.92221365832	0\\
2.92224289566	0\\
2.922272133	0\\
2.92230137034	0\\
2.92233060768	0\\
2.92235984502	0\\
2.92238908236	0\\
2.9224183197	0\\
2.92244755704	0\\
2.92247679438	0\\
2.92250603172	0\\
2.92253526906	0\\
2.9225645064	0\\
2.92259374374	0\\
2.92262298108	0\\
2.92265221842	0\\
2.92268145576	0\\
2.9227106931	0\\
2.92273993044	0\\
2.92276916778	0\\
2.92279840512	0\\
2.92282764246	0\\
2.9228568798	0\\
2.92288611714	0\\
2.92291535448	0\\
2.92294459182	0\\
2.92297382916	0\\
2.9230030665	0\\
2.92303230384	0\\
2.92306154118	0\\
2.92309077852	0\\
2.92312001586	0\\
2.9231492532	0\\
2.92317849054	0\\
2.92320772788	0\\
2.92323696522	0\\
2.92326620256	0\\
2.9232954399	0\\
2.92332467724	0\\
2.92335391458	0\\
2.92338315192	0\\
2.92341238926	0\\
2.9234416266	0\\
2.92347086394	0\\
2.92350010128	0\\
2.92352933862	0\\
2.92355857596	0\\
2.9235878133	0\\
2.92361705064	0\\
2.92364628798	0\\
2.92367552532	0\\
2.92370476266	0\\
2.923734	0\\
2.92376323734	0\\
2.92379247468	0\\
2.92382171202	0\\
2.92385094936	0\\
2.9238801867	0\\
2.92390942404	0\\
2.92393866138	0\\
2.92396789872	0\\
2.92399713606	0\\
2.9240263734	0\\
2.92405561074	0\\
2.92408484808	0\\
2.92411408542	0\\
2.92414332276	0\\
2.9241725601	0\\
2.92420179744	0\\
2.92423103478	0\\
2.92426027212	0\\
2.92428950946	0\\
2.9243187468	0\\
2.92434798414	0\\
2.92437722148	0\\
2.92440645882	0\\
2.92443569616	0\\
2.9244649335	0\\
2.92449417084	0\\
2.92452340818	0\\
2.92455264552	0\\
2.92458188286	0\\
2.9246111202	0\\
2.92464035754	0\\
2.92466959488	0\\
2.92469883222	0\\
2.92472806956	0\\
2.9247573069	0\\
2.92478654424	0\\
2.92481578158	0\\
2.92484501892	0\\
2.92487425626	0\\
2.9249034936	0\\
2.92493273094	0\\
2.92496196828	0\\
2.92499120562	0\\
2.92502044296	0\\
2.9250496803	0\\
2.92507891764	0\\
2.92510815498	0\\
2.92513739232	0\\
2.92516662966	0\\
2.925195867	0\\
2.92522510434	0\\
2.92525434168	0\\
2.92528357902	0\\
2.92531281636	0\\
2.9253420537	0\\
2.92537129104	0\\
2.92540052838	0\\
2.92542976572	0\\
2.92545900306	0\\
2.9254882404	0\\
2.92551747774	0\\
2.92554671508	0\\
2.92557595242	0\\
2.92560518976	0\\
2.9256344271	0\\
2.92566366444	0\\
2.92569290178	0\\
2.92572213912	0\\
2.92575137646	0\\
2.9257806138	0\\
2.92580985114	0\\
2.92583908848	0\\
2.92586832582	0\\
2.92589756316	0\\
2.9259268005	0\\
2.92595603784	0\\
2.92598527518	0\\
2.92601451252	0\\
2.92604374986	0\\
2.9260729872	0\\
2.92610222454	0\\
2.92613146188	0\\
2.92616069922	0\\
2.92618993656	0\\
2.9262191739	0\\
2.92624841124	0\\
2.92627764858	0\\
2.92630688592	0\\
2.92633612326	0\\
2.9263653606	0\\
2.92639459794	0\\
2.92642383528	0\\
2.92645307262	0\\
2.92648230996	0\\
2.9265115473	0\\
2.92654078464	0\\
2.92657002198	0\\
2.92659925932	0\\
2.92662849666	0\\
2.926657734	0\\
2.92668697134	0\\
2.92671620868	0\\
2.92674544602	0\\
2.92677468336	0\\
2.9268039207	0\\
2.92683315804	0\\
2.92686239538	0\\
2.92689163272	0\\
2.92692087006	0\\
2.9269501074	0\\
2.92697934474	0\\
2.92700858208	0\\
2.92703781942	0\\
2.92706705676	0\\
2.9270962941	0\\
2.92712553144	0\\
2.92715476878	0\\
2.92718400612	0\\
2.92721324346	0\\
2.9272424808	0\\
2.92727171814	0\\
2.92730095548	0\\
2.92733019282	0\\
2.92735943016	0\\
2.9273886675	0\\
2.92741790484	0\\
2.92744714218	0\\
2.92747637952	0\\
2.92750561686	0\\
2.9275348542	0\\
2.92756409154	0\\
2.92759332888	0\\
2.92762256622	0\\
2.92765180356	0\\
2.9276810409	0\\
2.92771027824	0\\
2.92773951558	0\\
2.92776875292	0\\
2.92779799026	0\\
2.9278272276	0\\
2.92785646494	0\\
2.92788570228	0\\
2.92791493962	0\\
2.92794417696	0\\
2.9279734143	0\\
2.92800265164	0\\
2.92803188898	0\\
2.92806112632	0\\
2.92809036366	0\\
2.928119601	0\\
2.92814883834	0\\
2.92817807568	0\\
2.92820731302	0\\
2.92823655036	0\\
2.9282657877	0\\
2.92829502504	0\\
2.92832426238	0\\
2.92835349972	0\\
2.92838273706	0\\
2.9284119744	0\\
2.92844121174	0\\
2.92847044908	0\\
2.92849968642	0\\
2.92852892376	0\\
2.9285581611	0\\
2.92858739844	0\\
2.92861663578	0\\
2.92864587312	0\\
2.92867511046	0\\
2.9287043478	0\\
2.92873358514	0\\
2.92876282248	0\\
2.92879205982	0\\
2.92882129716	0\\
2.9288505345	0\\
2.92887977184	0\\
2.92890900918	0\\
2.92893824652	0\\
2.92896748386	0\\
2.9289967212	0\\
2.92902595854	0\\
2.92905519588	0\\
2.92908443322	0\\
2.92911367056	0\\
2.9291429079	0\\
2.92917214524	0\\
2.92920138258	0\\
2.92923061992	0\\
2.92925985726	0\\
2.9292890946	0\\
2.92931833194	0\\
2.92934756928	0\\
2.92937680662	0\\
2.92940604396	0\\
2.9294352813	0\\
2.92946451864	0\\
2.92949375598	0\\
2.92952299332	0\\
2.92955223066	0\\
2.929581468	0\\
2.92961070534	0\\
2.92963994268	0\\
2.92966918002	0\\
2.92969841736	0\\
2.9297276547	0\\
2.92975689204	0\\
2.92978612938	0\\
2.92981536672	0\\
2.92984460406	0\\
2.9298738414	0\\
2.92990307874	0\\
2.92993231608	0\\
2.92996155342	0\\
2.92999079076	0\\
2.9300200281	0\\
2.93004926544	0\\
2.93007850278	0\\
2.93010774012	0\\
2.93013697746	0\\
2.9301662148	0\\
2.93019545214	0\\
2.93022468948	0\\
2.93025392682	0\\
2.93028316416	0\\
2.9303124015	0\\
2.93034163884	0\\
2.93037087618	0\\
2.93040011352	0\\
2.93042935086	0\\
2.9304585882	0\\
2.93048782554	0\\
2.93051706288	0\\
2.93054630022	0\\
2.93057553756	0\\
2.9306047749	0\\
2.93063401224	0\\
2.93066324958	0\\
2.93069248692	0\\
2.93072172426	0\\
2.9307509616	0\\
2.93078019894	0\\
2.93080943628	0\\
2.93083867362	0\\
2.93086791096	0\\
2.9308971483	0\\
2.93092638564	0\\
2.93095562298	0\\
2.93098486032	0\\
2.93101409766	0\\
2.931043335	0\\
2.93107257234	0\\
2.93110180968	0\\
2.93113104702	0\\
2.93116028436	0\\
2.9311895217	0\\
2.93121875904	0\\
2.93124799638	0\\
2.93127723372	0\\
2.93130647106	0\\
2.9313357084	0\\
2.93136494574	0\\
2.93139418308	0\\
2.93142342042	0\\
2.93145265776	0\\
2.9314818951	0\\
2.93151113244	0\\
2.93154036978	0\\
2.93156960712	0\\
2.93159884446	0\\
2.9316280818	0\\
2.93165731914	0\\
2.93168655648	0\\
2.93171579382	0\\
2.93174503116	0\\
2.9317742685	0\\
2.93180350584	0\\
2.93183274318	0\\
2.93186198052	0\\
2.93189121786	0\\
2.9319204552	0\\
2.93194969254	0\\
2.93197892988	0\\
2.93200816722	0\\
2.93203740456	0\\
2.9320666419	0\\
2.93209587924	0\\
2.93212511658	0\\
2.93215435392	0\\
2.93218359126	0\\
2.9322128286	0\\
2.93224206594	0\\
2.93227130328	0\\
2.93230054062	0\\
2.93232977796	0\\
2.9323590153	0\\
2.93238825264	0\\
2.93241748998	0\\
2.93244672732	0\\
2.93247596466	0\\
2.932505202	0\\
2.93253443934	0\\
2.93256367668	0\\
2.93259291402	0\\
2.93262215136	0\\
2.9326513887	0\\
2.93268062604	0\\
2.93270986338	0\\
2.93273910072	0\\
2.93276833806	0\\
2.9327975754	0\\
2.93282681274	0\\
2.93285605008	0\\
2.93288528742	0\\
2.93291452476	0\\
2.9329437621	0\\
2.93297299944	0\\
2.93300223678	0\\
2.93303147412	0\\
2.93306071146	0\\
2.9330899488	0\\
2.93311918614	0\\
2.93314842348	0\\
2.93317766082	0\\
2.93320689816	0\\
2.9332361355	0\\
2.93326537284	0\\
2.93329461018	0\\
2.93332384752	0\\
2.93335308486	0\\
2.9333823222	0\\
2.93341155954	0\\
2.93344079688	0\\
2.93347003422	0\\
2.93349927156	0\\
2.9335285089	0\\
2.93355774624	0\\
2.93358698358	0\\
2.93361622092	0\\
2.93364545826	0\\
2.9336746956	0\\
2.93370393294	0\\
2.93373317028	0\\
2.93376240762	0\\
2.93379164496	0\\
2.9338208823	0\\
2.93385011964	0\\
2.93387935698	0\\
2.93390859432	0\\
2.93393783166	0\\
2.933967069	0\\
2.93399630634	0\\
2.93402554368	0\\
2.93405478102	0\\
2.93408401836	0\\
2.9341132557	0\\
2.93414249304	0\\
2.93417173038	0\\
2.93420096772	0\\
2.93423020506	0\\
2.9342594424	0\\
2.93428867974	0\\
2.93431791708	0\\
2.93434715442	0\\
2.93437639176	0\\
2.9344056291	0\\
2.93443486644	0\\
2.93446410378	0\\
2.93449334112	0\\
2.93452257846	0\\
2.9345518158	0\\
2.93458105314	0\\
2.93461029048	0\\
2.93463952782	0\\
2.93466876516	0\\
2.9346980025	0\\
2.93472723984	0\\
2.93475647718	0\\
2.93478571452	0\\
2.93481495186	0\\
2.9348441892	0\\
2.93487342654	0\\
2.93490266388	0\\
2.93493190122	0\\
2.93496113856	0\\
2.9349903759	0\\
2.93501961324	0\\
2.93504885058	0\\
2.93507808792	0\\
2.93510732526	0\\
2.9351365626	0\\
2.93516579994	0\\
2.93519503728	0\\
2.93522427462	0\\
2.93525351196	0\\
2.9352827493	0\\
2.93531198664	0\\
2.93534122398	0\\
2.93537046132	0\\
2.93539969866	0\\
2.935428936	0\\
2.93545817334	0\\
2.93548741068	0\\
2.93551664802	0\\
2.93554588536	0\\
2.9355751227	0\\
2.93560436004	0\\
2.93563359738	0\\
2.93566283472	0\\
2.93569207206	0\\
2.9357213094	0\\
2.93575054674	0\\
2.93577978408	0\\
2.93580902142	0\\
2.93583825876	0\\
2.9358674961	0\\
2.93589673344	0\\
2.93592597078	0\\
2.93595520812	0\\
2.93598444546	0\\
2.9360136828	0\\
2.93604292014	0\\
2.93607215748	0\\
2.93610139482	0\\
2.93613063216	0\\
2.9361598695	0\\
2.93618910684	0\\
2.93621834418	0\\
2.93624758152	0\\
2.93627681886	0\\
2.9363060562	0\\
2.93633529354	0\\
2.93636453088	0\\
2.93639376822	0\\
2.93642300556	0\\
2.9364522429	0\\
2.93648148024	0\\
2.93651071758	0\\
2.93653995492	0\\
2.93656919226	0\\
2.9365984296	0\\
2.93662766694	0\\
2.93665690428	0\\
2.93668614162	0\\
2.93671537896	0\\
2.9367446163	0\\
2.93677385364	0\\
2.93680309098	0\\
2.93683232832	0\\
2.93686156566	0\\
2.936890803	0\\
2.93692004034	0\\
2.93694927768	0\\
2.93697851502	0\\
2.93700775236	0\\
2.9370369897	0\\
2.93706622704	0\\
2.93709546438	0\\
2.93712470172	0\\
2.93715393906	0\\
2.9371831764	0\\
2.93721241374	0\\
2.93724165108	0\\
2.93727088842	0\\
2.93730012576	0\\
2.9373293631	0\\
2.93735860044	0\\
2.93738783778	0\\
2.93741707512	0\\
2.93744631246	0\\
2.9374755498	0\\
2.93750478714	0\\
2.93753402448	0\\
2.93756326182	0\\
2.93759249916	0\\
2.9376217365	0\\
2.93765097384	0\\
2.93768021118	0\\
2.93770944852	0\\
2.93773868586	0\\
2.9377679232	0\\
2.93779716054	0\\
2.93782639788	0\\
2.93785563522	0\\
2.93788487256	0\\
2.9379141099	0\\
2.93794334724	0\\
2.93797258458	0\\
2.93800182192	0\\
2.93803105926	0\\
2.9380602966	0\\
2.93808953394	0\\
2.93811877128	0\\
2.93814800862	0\\
2.93817724596	0\\
2.9382064833	0\\
2.93823572064	0\\
2.93826495798	0\\
2.93829419532	0\\
2.93832343266	0\\
2.93835267	0\\
2.93838190734	0\\
2.93841114468	0\\
2.93844038202	0\\
2.93846961936	0\\
2.9384988567	0\\
2.93852809404	0\\
2.93855733138	0\\
2.93858656872	0\\
2.93861580606	0\\
2.9386450434	0\\
2.93867428074	0\\
2.93870351808	0\\
2.93873275542	0\\
2.93876199276	0\\
2.9387912301	0\\
2.93882046744	0\\
2.93884970478	0\\
2.93887894212	0\\
2.93890817946	0\\
2.9389374168	0\\
2.93896665414	0\\
2.93899589148	0\\
2.93902512882	0\\
2.93905436616	0\\
2.9390836035	0\\
2.93911284084	0\\
2.93914207818	0\\
2.93917131552	0\\
2.93920055286	0\\
2.9392297902	0\\
2.93925902754	0\\
2.93928826488	0\\
2.93931750222	0\\
2.93934673956	0\\
2.9393759769	0\\
2.93940521424	0\\
2.93943445158	0\\
2.93946368892	0\\
2.93949292626	0\\
2.9395221636	0\\
2.93955140094	0\\
2.93958063828	0\\
2.93960987562	0\\
2.93963911296	0\\
2.9396683503	0\\
2.93969758764	0\\
2.93972682498	0\\
2.93975606232	0\\
2.93978529966	0\\
2.939814537	0\\
2.93984377434	0\\
2.93987301168	0\\
2.93990224902	0\\
2.93993148636	0\\
2.9399607237	0\\
2.93998996104	0\\
2.94001919838	0\\
2.94004843572	0\\
2.94007767306	0\\
2.9401069104	0\\
2.94013614774	0\\
2.94016538508	0\\
2.94019462242	0\\
2.94022385976	0\\
2.9402530971	0\\
2.94028233444	0\\
2.94031157178	0\\
2.94034080912	0\\
2.94037004646	0\\
2.9403992838	0\\
2.94042852114	0\\
2.94045775848	0\\
2.94048699582	0\\
2.94051623316	0\\
2.9405454705	0\\
2.94057470784	0\\
2.94060394518	0\\
2.94063318252	0\\
2.94066241986	0\\
2.9406916572	0\\
2.94072089454	0\\
2.94075013188	0\\
2.94077936922	0\\
2.94080860656	0\\
2.9408378439	0\\
2.94086708124	0\\
2.94089631858	0\\
2.94092555592	0\\
2.94095479326	0\\
2.9409840306	0\\
2.94101326794	0\\
2.94104250528	0\\
2.94107174262	0\\
2.94110097996	0\\
2.9411302173	0\\
2.94115945464	0\\
2.94118869198	0\\
2.94121792932	0\\
2.94124716666	0\\
2.941276404	0\\
2.94130564134	0\\
2.94133487868	0\\
2.94136411602	0\\
2.94139335336	0\\
2.9414225907	0\\
2.94145182804	0\\
2.94148106538	0\\
2.94151030272	0\\
2.94153954006	0\\
2.9415687774	0\\
2.94159801474	0\\
2.94162725208	0\\
2.94165648942	0\\
2.94168572676	0\\
2.9417149641	0\\
2.94174420144	0\\
2.94177343878	0\\
2.94180267612	0\\
2.94183191346	0\\
2.9418611508	0\\
2.94189038814	0\\
2.94191962548	0\\
2.94194886282	0\\
2.94197810016	0\\
2.9420073375	0\\
2.94203657484	0\\
2.94206581218	0\\
2.94209504952	0\\
2.94212428686	0\\
2.9421535242	0\\
2.94218276154	0\\
2.94221199888	0\\
2.94224123622	0\\
2.94227047356	0\\
2.9422997109	0\\
2.94232894824	0\\
2.94235818558	0\\
2.94238742292	0\\
2.94241666026	0\\
2.9424458976	0\\
2.94247513494	0\\
2.94250437228	0\\
2.94253360962	0\\
2.94256284696	0\\
2.9425920843	0\\
2.94262132164	0\\
2.94265055898	0\\
2.94267979632	0\\
2.94270903366	0\\
2.942738271	0\\
2.94276750834	0\\
2.94279674568	0\\
2.94282598302	0\\
2.94285522036	0\\
2.9428844577	0\\
2.94291369504	0\\
2.94294293238	0\\
2.94297216972	0\\
2.94300140706	0\\
2.9430306444	0\\
2.94305988174	0\\
2.94308911908	0\\
2.94311835642	0\\
2.94314759376	0\\
2.9431768311	0\\
2.94320606844	0\\
2.94323530578	0\\
2.94326454312	0\\
2.94329378046	0\\
2.9433230178	0\\
2.94335225514	0\\
2.94338149248	0\\
2.94341072982	0\\
2.94343996716	0\\
2.9434692045	0\\
2.94349844184	0\\
2.94352767918	0\\
2.94355691652	0\\
2.94358615386	0\\
2.9436153912	0\\
2.94364462854	0\\
2.94367386588	0\\
2.94370310322	0\\
2.94373234056	0\\
2.9437615779	0\\
2.94379081524	0\\
2.94382005258	0\\
2.94384928992	0\\
2.94387852726	0\\
2.9439077646	0\\
2.94393700194	0\\
2.94396623928	0\\
2.94399547662	0\\
2.94402471396	0\\
2.9440539513	0\\
2.94408318864	0\\
2.94411242598	0\\
2.94414166332	0\\
2.94417090066	0\\
2.944200138	0\\
2.94422937534	0\\
2.94425861268	0\\
2.94428785002	0\\
2.94431708736	0\\
2.9443463247	0\\
2.94437556204	0\\
2.94440479938	0\\
2.94443403672	0\\
2.94446327406	0\\
2.9444925114	0\\
2.94452174874	0\\
2.94455098608	0\\
2.94458022342	0\\
2.94460946076	0\\
2.9446386981	0\\
2.94466793544	0\\
2.94469717278	0\\
2.94472641012	0\\
2.94475564746	0\\
2.9447848848	0\\
2.94481412214	0\\
2.94484335948	0\\
2.94487259682	0\\
2.94490183416	0\\
2.9449310715	0\\
2.94496030884	0\\
2.94498954618	0\\
2.94501878352	0\\
2.94504802086	0\\
2.9450772582	0\\
2.94510649554	0\\
2.94513573288	0\\
2.94516497022	0\\
2.94519420756	0\\
2.9452234449	0\\
2.94525268224	0\\
2.94528191958	0\\
2.94531115692	0\\
2.94534039426	0\\
2.9453696316	0\\
2.94539886894	0\\
2.94542810628	0\\
2.94545734362	0\\
2.94548658096	0\\
2.9455158183	0\\
2.94554505564	0\\
2.94557429298	0\\
2.94560353032	0\\
2.94563276766	0\\
2.945662005	0\\
2.94569124234	0\\
2.94572047968	0\\
2.94574971702	0\\
2.94577895436	0\\
2.9458081917	0\\
2.94583742904	0\\
2.94586666638	0\\
2.94589590372	0\\
2.94592514106	0\\
2.9459543784	0\\
2.94598361574	0\\
2.94601285308	0\\
2.94604209042	0\\
2.94607132776	0\\
2.9461005651	0\\
2.94612980244	0\\
2.94615903978	0\\
2.94618827712	0\\
2.94621751446	0\\
2.9462467518	0\\
2.94627598914	0\\
2.94630522648	0\\
2.94633446382	0\\
2.94636370116	0\\
2.9463929385	0\\
2.94642217584	0\\
2.94645141318	0\\
2.94648065052	0\\
2.94650988786	0\\
2.9465391252	0\\
2.94656836254	0\\
2.94659759988	0\\
2.94662683722	0\\
2.94665607456	0\\
2.9466853119	0\\
2.94671454924	0\\
2.94674378658	0\\
2.94677302392	0\\
2.94680226126	0\\
2.9468314986	0\\
2.94686073594	0\\
2.94688997328	0\\
2.94691921062	0\\
2.94694844796	0\\
2.9469776853	0\\
2.94700692264	0\\
2.94703615998	0\\
2.94706539732	0\\
2.94709463466	0\\
2.947123872	0\\
2.94715310934	0\\
2.94718234668	0\\
2.94721158402	0\\
2.94724082136	0\\
2.9472700587	0\\
2.94729929604	0\\
2.94732853338	0\\
2.94735777072	0\\
2.94738700806	0\\
2.9474162454	0\\
2.94744548274	0\\
2.94747472008	0\\
2.94750395742	0\\
2.94753319476	0\\
2.9475624321	0\\
2.94759166944	0\\
2.94762090678	0\\
2.94765014412	0\\
2.94767938146	0\\
2.9477086188	0\\
2.94773785614	0\\
2.94776709348	0\\
2.94779633082	0\\
2.94782556816	0\\
2.9478548055	0\\
2.94788404284	0\\
2.94791328018	0\\
2.94794251752	0\\
2.94797175486	0\\
2.9480009922	0\\
2.94803022954	0\\
2.94805946688	0\\
2.94808870422	0\\
2.94811794156	0\\
2.9481471789	0\\
2.94817641624	0\\
2.94820565358	0\\
2.94823489092	0\\
2.94826412826	0\\
2.9482933656	0\\
2.94832260294	0\\
2.94835184028	0\\
2.94838107762	0\\
2.94841031496	0\\
2.9484395523	0\\
2.94846878964	0\\
2.94849802698	0\\
2.94852726432	0\\
2.94855650166	0\\
2.948585739	0\\
2.94861497634	0\\
2.94864421368	0\\
2.94867345102	0\\
2.94870268836	0\\
2.9487319257	0\\
2.94876116304	0\\
2.94879040038	0\\
2.94881963772	0\\
2.94884887506	0\\
2.9488781124	0\\
2.94890734974	0\\
2.94893658708	0\\
2.94896582442	0\\
2.94899506176	0\\
2.9490242991	0\\
2.94905353644	0\\
2.94908277378	0\\
2.94911201112	0\\
2.94914124846	0\\
2.9491704858	0\\
2.94919972314	0\\
2.94922896048	0\\
2.94925819782	0\\
2.94928743516	0\\
2.9493166725	0\\
2.94934590984	0\\
2.94937514718	0\\
2.94940438452	0\\
2.94943362186	0\\
2.9494628592	0\\
2.94949209654	0\\
2.94952133388	0\\
2.94955057122	0\\
2.94957980856	0\\
2.9496090459	0\\
2.94963828324	0\\
2.94966752058	0\\
2.94969675792	0\\
2.94972599526	0\\
2.9497552326	0\\
2.94978446994	0\\
2.94981370728	0\\
2.94984294462	0\\
2.94987218196	0\\
2.9499014193	0\\
2.94993065664	0\\
2.94995989398	0\\
2.94998913132	0\\
2.95001836866	0\\
2.950047606	0\\
2.95007684334	0\\
2.95010608068	0\\
2.95013531802	0\\
2.95016455536	0\\
2.9501937927	0\\
2.95022303004	0\\
2.95025226738	0\\
2.95028150472	0\\
2.95031074206	0\\
2.9503399794	0\\
2.95036921674	0\\
2.95039845408	0\\
2.95042769142	0\\
2.95045692876	0\\
2.9504861661	0\\
2.95051540344	0\\
2.95054464078	0\\
2.95057387812	0\\
2.95060311546	0\\
2.9506323528	0\\
2.95066159014	0\\
2.95069082748	0\\
2.95072006482	0\\
2.95074930216	0\\
2.9507785395	0\\
2.95080777684	0\\
2.95083701418	0\\
2.95086625152	0\\
2.95089548886	0\\
2.9509247262	0\\
2.95095396354	0\\
2.95098320088	0\\
2.95101243822	0\\
2.95104167556	0\\
2.9510709129	0\\
2.95110015024	0\\
2.95112938758	0\\
2.95115862492	0\\
2.95118786226	0\\
2.9512170996	0\\
2.95124633694	0\\
2.95127557428	0\\
2.95130481162	0\\
2.95133404896	0\\
2.9513632863	0\\
2.95139252364	0\\
2.95142176098	0\\
2.95145099832	0\\
2.95148023566	0\\
2.951509473	0\\
2.95153871034	0\\
2.95156794768	0\\
2.95159718502	0\\
2.95162642236	0\\
2.9516556597	0\\
2.95168489704	0\\
2.95171413438	0\\
2.95174337172	0\\
2.95177260906	0\\
2.9518018464	0\\
2.95183108374	0\\
2.95186032108	0\\
2.95188955842	0\\
2.95191879576	0\\
2.9519480331	0\\
2.95197727044	0\\
2.95200650778	0\\
2.95203574512	0\\
2.95206498246	0\\
2.9520942198	0\\
2.95212345714	0\\
2.95215269448	0\\
2.95218193182	0\\
2.95221116916	0\\
2.9522404065	0\\
2.95226964384	0\\
2.95229888118	0\\
2.95232811852	0\\
2.95235735586	0\\
2.9523865932	0\\
2.95241583054	0\\
2.95244506788	0\\
2.95247430522	0\\
2.95250354256	0\\
2.9525327799	0\\
2.95256201724	0\\
2.95259125458	0\\
2.95262049192	0\\
2.95264972926	0\\
2.9526789666	0\\
2.95270820394	0\\
2.95273744128	0\\
2.95276667862	0\\
2.95279591596	0\\
2.9528251533	0\\
2.95285439064	0\\
2.95288362798	0\\
2.95291286532	0\\
2.95294210266	0\\
2.95297134	0\\
2.95300057734	0\\
2.95302981468	0\\
2.95305905202	0\\
2.95308828936	0\\
2.9531175267	0\\
2.95314676404	0\\
2.95317600138	0\\
2.95320523872	0\\
2.95323447606	0\\
2.9532637134	0\\
2.95329295074	0\\
2.95332218808	0\\
2.95335142542	0\\
2.95338066276	0\\
2.9534099001	0\\
2.95343913744	0\\
2.95346837478	0\\
2.95349761212	0\\
2.95352684946	0\\
2.9535560868	0\\
2.95358532414	0\\
2.95361456148	0\\
2.95364379882	0\\
2.95367303616	0\\
2.9537022735	0\\
2.95373151084	0\\
2.95376074818	0\\
2.95378998552	0\\
2.95381922286	0\\
2.9538484602	0\\
2.95387769754	0\\
2.95390693488	0\\
2.95393617222	0\\
2.95396540956	0\\
2.9539946469	0\\
2.95402388424	0\\
2.95405312158	0\\
2.95408235892	0\\
2.95411159626	0\\
2.9541408336	0\\
2.95417007094	0\\
2.95419930828	0\\
2.95422854562	0\\
2.95425778296	0\\
2.9542870203	0\\
2.95431625764	0\\
2.95434549498	0\\
2.95437473232	0\\
2.95440396966	0\\
2.954433207	0\\
2.95446244434	0\\
2.95449168168	0\\
2.95452091902	0\\
2.95455015636	0\\
2.9545793937	0\\
2.95460863104	0\\
2.95463786838	0\\
2.95466710572	0\\
2.95469634306	0\\
2.9547255804	0\\
2.95475481774	0\\
2.95478405508	0\\
2.95481329242	0\\
2.95484252976	0\\
2.9548717671	0\\
2.95490100444	0\\
2.95493024178	0\\
2.95495947912	0\\
2.95498871646	0\\
2.9550179538	0\\
2.95504719114	0\\
2.95507642848	0\\
2.95510566582	0\\
2.95513490316	0\\
2.9551641405	0\\
2.95519337784	0\\
2.95522261518	0\\
2.95525185252	0\\
2.95528108986	0\\
2.9553103272	0\\
2.95533956454	0\\
2.95536880188	0\\
2.95539803922	0\\
2.95542727656	0\\
2.9554565139	0\\
2.95548575124	0\\
2.95551498858	0\\
2.95554422592	0\\
2.95557346326	0\\
2.9556027006	0\\
2.95563193794	0\\
2.95566117528	0\\
2.95569041262	0\\
2.95571964996	0\\
2.9557488873	0\\
2.95577812464	0\\
2.95580736198	0\\
2.95583659932	0\\
2.95586583666	0\\
2.955895074	0\\
2.95592431134	0\\
2.95595354868	0\\
2.95598278602	0\\
2.95601202336	0\\
2.9560412607	0\\
2.95607049804	0\\
2.95609973538	0\\
2.95612897272	0\\
2.95615821006	0\\
2.9561874474	0\\
2.95621668474	0\\
2.95624592208	0\\
2.95627515942	0\\
2.95630439676	0\\
2.9563336341	0\\
2.95636287144	0\\
2.95639210878	0\\
2.95642134612	0\\
2.95645058346	0\\
2.9564798208	0\\
2.95650905814	0\\
2.95653829548	0\\
2.95656753282	0\\
2.95659677016	0\\
2.9566260075	0\\
2.95665524484	0\\
2.95668448218	0\\
2.95671371952	0\\
2.95674295686	0\\
2.9567721942	0\\
2.95680143154	0\\
2.95683066888	0\\
2.95685990622	0\\
2.95688914356	0\\
2.9569183809	0\\
2.95694761824	0\\
2.95697685558	0\\
2.95700609292	0\\
2.95703533026	0\\
2.9570645676	0\\
2.95709380494	0\\
2.95712304228	0\\
2.95715227962	0\\
2.95718151696	0\\
2.9572107543	0\\
2.95723999164	0\\
2.95726922898	0\\
2.95729846632	0\\
2.95732770366	0\\
2.957356941	0\\
2.95738617834	0\\
2.95741541568	0\\
2.95744465302	0\\
2.95747389036	0\\
2.9575031277	0\\
2.95753236504	0\\
2.95756160238	0\\
2.95759083972	0\\
2.95762007706	0\\
2.9576493144	0\\
2.95767855174	0\\
2.95770778908	0\\
2.95773702642	0\\
2.95776626376	0\\
2.9577955011	0\\
2.95782473844	0\\
2.95785397578	0\\
2.95788321312	0\\
2.95791245046	0\\
2.9579416878	0\\
2.95797092514	0\\
2.95800016248	0\\
2.95802939982	0\\
2.95805863716	0\\
2.9580878745	0\\
2.95811711184	0\\
2.95814634918	0\\
2.95817558652	0\\
2.95820482386	0\\
2.9582340612	0\\
2.95826329854	0\\
2.95829253588	0\\
2.95832177322	0\\
2.95835101056	0\\
2.9583802479	0\\
2.95840948524	0\\
2.95843872258	0\\
2.95846795992	0\\
2.95849719726	0\\
2.9585264346	0\\
2.95855567194	0\\
2.95858490928	0\\
2.95861414662	0\\
2.95864338396	0\\
2.9586726213	0\\
2.95870185864	0\\
2.95873109598	0\\
2.95876033332	0\\
2.95878957066	0\\
2.958818808	0\\
2.95884804534	0\\
2.95887728268	0\\
2.95890652002	0\\
2.95893575736	0\\
2.9589649947	0\\
2.95899423204	0\\
2.95902346938	0\\
2.95905270672	0\\
2.95908194406	0\\
2.9591111814	0\\
2.95914041874	0\\
2.95916965608	0\\
2.95919889342	0\\
2.95922813076	0\\
2.9592573681	0\\
2.95928660544	0\\
2.95931584278	0\\
2.95934508012	0\\
2.95937431746	0\\
2.9594035548	0\\
2.95943279214	0\\
2.95946202948	0\\
2.95949126682	0\\
2.95952050416	0\\
2.9595497415	0\\
2.95957897884	0\\
2.95960821618	0\\
2.95963745352	0\\
2.95966669086	0\\
2.9596959282	0\\
2.95972516554	0\\
2.95975440288	0\\
2.95978364022	0\\
2.95981287756	0\\
2.9598421149	0\\
2.95987135224	0\\
2.95990058958	0\\
2.95992982692	0\\
2.95995906426	0\\
2.9599883016	0\\
2.96001753894	0\\
2.96004677628	0\\
2.96007601362	0\\
2.96010525096	0\\
2.9601344883	0\\
2.96016372564	0\\
2.96019296298	0\\
2.96022220032	0\\
2.96025143766	0\\
2.960280675	0\\
2.96030991234	0\\
2.96033914968	0\\
2.96036838702	0\\
2.96039762436	0\\
2.9604268617	0\\
2.96045609904	0\\
2.96048533638	0\\
2.96051457372	0\\
2.96054381106	0\\
2.9605730484	0\\
2.96060228574	0\\
2.96063152308	0\\
2.96066076042	0\\
2.96068999776	0\\
2.9607192351	0\\
2.96074847244	0\\
2.96077770978	0\\
2.96080694712	0\\
2.96083618446	0\\
2.9608654218	0\\
2.96089465914	0\\
2.96092389648	0\\
2.96095313382	0\\
2.96098237116	0\\
2.9610116085	0\\
2.96104084584	0\\
2.96107008318	0\\
2.96109932052	0\\
2.96112855786	0\\
2.9611577952	0\\
2.96118703254	0\\
2.96121626988	0\\
2.96124550722	0\\
2.96127474456	0\\
2.9613039819	0\\
2.96133321924	0\\
2.96136245658	0\\
2.96139169392	0\\
2.96142093126	0\\
2.9614501686	0\\
2.96147940594	0\\
2.96150864328	0\\
2.96153788062	0\\
2.96156711796	0\\
2.9615963553	0\\
2.96162559264	0\\
2.96165482998	0\\
2.96168406732	0\\
2.96171330466	0\\
2.961742542	0\\
2.96177177934	0\\
2.96180101668	0\\
2.96183025402	0\\
2.96185949136	0\\
2.9618887287	0\\
2.96191796604	0\\
2.96194720338	0\\
2.96197644072	0\\
2.96200567806	0\\
2.9620349154	0\\
2.96206415274	0\\
2.96209339008	0\\
2.96212262742	0\\
2.96215186476	0\\
2.9621811021	0\\
2.96221033944	0\\
2.96223957678	0\\
2.96226881412	0\\
2.96229805146	0\\
2.9623272888	0\\
2.96235652614	0\\
2.96238576348	0\\
2.96241500082	0\\
2.96244423816	0\\
2.9624734755	0\\
2.96250271284	0\\
2.96253195018	0\\
2.96256118752	0\\
2.96259042486	0\\
2.9626196622	0\\
2.96264889954	0\\
2.96267813688	0\\
2.96270737422	0\\
2.96273661156	0\\
2.9627658489	0\\
2.96279508624	0\\
2.96282432358	0\\
2.96285356092	0\\
2.96288279826	0\\
2.9629120356	0\\
2.96294127294	0\\
2.96297051028	0\\
2.96299974762	0\\
2.96302898496	0\\
2.9630582223	0\\
2.96308745964	0\\
2.96311669698	0\\
2.96314593432	0\\
2.96317517166	0\\
2.963204409	0\\
2.96323364634	0\\
2.96326288368	0\\
2.96329212102	0\\
2.96332135836	0\\
2.9633505957	0\\
2.96337983304	0\\
2.96340907038	0\\
2.96343830772	0\\
2.96346754506	0\\
2.9634967824	0\\
2.96352601974	0\\
2.96355525708	0\\
2.96358449442	0\\
2.96361373176	0\\
2.9636429691	0\\
2.96367220644	0\\
2.96370144378	0\\
2.96373068112	0\\
2.96375991846	0\\
2.9637891558	0\\
2.96381839314	0\\
2.96384763048	0\\
2.96387686782	0\\
2.96390610516	0\\
2.9639353425	0\\
2.96396457984	0\\
2.96399381718	0\\
2.96402305452	0\\
2.96405229186	0\\
2.9640815292	0\\
2.96411076654	0\\
2.96414000388	0\\
2.96416924122	0\\
2.96419847856	0\\
2.9642277159	0\\
2.96425695324	0\\
2.96428619058	0\\
2.96431542792	0\\
2.96434466526	0\\
2.9643739026	0\\
2.96440313994	0\\
2.96443237728	0\\
2.96446161462	0\\
2.96449085196	0\\
2.9645200893	0\\
2.96454932664	0\\
2.96457856398	0\\
2.96460780132	0\\
2.96463703866	0\\
2.964666276	0\\
2.96469551334	0\\
2.96472475068	0\\
2.96475398802	0\\
2.96478322536	0\\
2.9648124627	0\\
2.96484170004	0\\
2.96487093738	0\\
2.96490017472	0\\
2.96492941206	0\\
2.9649586494	0\\
2.96498788674	0\\
2.96501712408	0\\
2.96504636142	0\\
2.96507559876	0\\
2.9651048361	0\\
2.96513407344	0\\
2.96516331078	0\\
2.96519254812	0\\
2.96522178546	0\\
2.9652510228	0\\
2.96528026014	0\\
2.96530949748	0\\
2.96533873482	0\\
2.96536797216	0\\
2.9653972095	0\\
2.96542644684	0\\
2.96545568418	0\\
2.96548492152	0\\
2.96551415886	0\\
2.9655433962	0\\
2.96557263354	0\\
2.96560187088	0\\
2.96563110822	0\\
2.96566034556	0\\
2.9656895829	0\\
2.96571882024	0\\
2.96574805758	0\\
2.96577729492	0\\
2.96580653226	0\\
2.9658357696	0\\
2.96586500694	0\\
2.96589424428	0\\
2.96592348162	0\\
2.96595271896	0\\
2.9659819563	0\\
2.96601119364	0\\
2.96604043098	0\\
2.96606966832	0\\
2.96609890566	0\\
2.966128143	0\\
2.96615738034	0\\
2.96618661768	0\\
2.96621585502	0\\
2.96624509236	0\\
2.9662743297	0\\
2.96630356704	0\\
2.96633280438	0\\
2.96636204172	0\\
2.96639127906	0\\
2.9664205164	0\\
2.96644975374	0\\
2.96647899108	0\\
2.96650822842	0\\
2.96653746576	0\\
2.9665667031	0\\
2.96659594044	0\\
2.96662517778	0\\
2.96665441512	0\\
2.96668365246	0\\
2.9667128898	0\\
2.96674212714	0\\
2.96677136448	0\\
2.96680060182	0\\
2.96682983916	0\\
2.9668590765	0\\
2.96688831384	0\\
2.96691755118	0\\
2.96694678852	0\\
2.96697602586	0\\
2.9670052632	0\\
2.96703450054	0\\
2.96706373788	0\\
2.96709297522	0\\
2.96712221256	0\\
2.9671514499	0\\
2.96718068724	0\\
2.96720992458	0\\
2.96723916192	0\\
2.96726839926	0\\
2.9672976366	0\\
2.96732687394	0\\
2.96735611128	0\\
2.96738534862	0\\
2.96741458596	0\\
2.9674438233	0\\
2.96747306064	0\\
2.96750229798	0\\
2.96753153532	0\\
2.96756077266	0\\
2.96759001	0\\
2.96761924734	0\\
2.96764848468	0\\
2.96767772202	0\\
2.96770695936	0\\
2.9677361967	0\\
2.96776543404	0\\
2.96779467138	0\\
2.96782390872	0\\
2.96785314606	0\\
2.9678823834	0\\
2.96791162074	0\\
2.96794085808	0\\
2.96797009542	0\\
2.96799933276	0\\
2.9680285701	0\\
2.96805780744	0\\
2.96808704478	0\\
2.96811628212	0\\
2.96814551946	0\\
2.9681747568	0\\
2.96820399414	0\\
2.96823323148	0\\
2.96826246882	0\\
2.96829170616	0\\
2.9683209435	0\\
2.96835018084	0\\
2.96837941818	0\\
2.96840865552	0\\
2.96843789286	0\\
2.9684671302	0\\
2.96849636754	0\\
2.96852560488	0\\
2.96855484222	0\\
2.96858407956	0\\
2.9686133169	0\\
2.96864255424	0\\
2.96867179158	0\\
2.96870102892	0\\
2.96873026626	0\\
2.9687595036	0\\
2.96878874094	0\\
2.96881797828	0\\
2.96884721562	0\\
2.96887645296	0\\
2.9689056903	0\\
2.96893492764	0\\
2.96896416498	0\\
2.96899340232	0\\
2.96902263966	0\\
2.969051877	0\\
2.96908111434	0\\
2.96911035168	0\\
2.96913958902	0\\
2.96916882636	0\\
2.9691980637	0\\
2.96922730104	0\\
2.96925653838	0\\
2.96928577572	0\\
2.96931501306	0\\
2.9693442504	0\\
2.96937348774	0\\
2.96940272508	0\\
2.96943196242	0\\
2.96946119976	0\\
2.9694904371	0\\
2.96951967444	0\\
2.96954891178	0\\
2.96957814912	0\\
2.96960738646	0\\
2.9696366238	0\\
2.96966586114	0\\
2.96969509848	0\\
2.96972433582	0\\
2.96975357316	0\\
2.9697828105	0\\
2.96981204784	0\\
2.96984128518	0\\
2.96987052252	0\\
2.96989975986	0\\
2.9699289972	0\\
2.96995823454	0\\
2.96998747188	0\\
2.97001670922	0\\
2.97004594656	0\\
2.9700751839	0\\
2.97010442124	0\\
2.97013365858	0\\
2.97016289592	0\\
2.97019213326	0\\
2.9702213706	0\\
2.97025060794	0\\
2.97027984528	0\\
2.97030908262	0\\
2.97033831996	0\\
2.9703675573	0\\
2.97039679464	0\\
2.97042603198	0\\
2.97045526932	0\\
2.97048450666	0\\
2.970513744	0\\
2.97054298134	0\\
2.97057221868	0\\
2.97060145602	0\\
2.97063069336	0\\
2.9706599307	0\\
2.97068916804	0\\
2.97071840538	0\\
2.97074764272	0\\
2.97077688006	0\\
2.9708061174	0\\
2.97083535474	0\\
2.97086459208	0\\
2.97089382942	0\\
2.97092306676	0\\
2.9709523041	0\\
2.97098154144	0\\
2.97101077878	0\\
2.97104001612	0\\
2.97106925346	0\\
2.9710984908	0\\
2.97112772814	0\\
2.97115696548	0\\
2.97118620282	0\\
2.97121544016	0\\
2.9712446775	0\\
2.97127391484	0\\
2.97130315218	0\\
2.97133238952	0\\
2.97136162686	0\\
2.9713908642	0\\
2.97142010154	0\\
2.97144933888	0\\
2.97147857622	0\\
2.97150781356	0\\
2.9715370509	0\\
2.97156628824	0\\
2.97159552558	0\\
2.97162476292	0\\
2.97165400026	0\\
2.9716832376	0\\
2.97171247494	0\\
2.97174171228	0\\
2.97177094962	0\\
2.97180018696	0\\
2.9718294243	0\\
2.97185866164	0\\
2.97188789898	0\\
2.97191713632	0\\
2.97194637366	0\\
2.971975611	0\\
2.97200484834	0\\
2.97203408568	0\\
2.97206332302	0\\
2.97209256036	0\\
2.9721217977	0\\
2.97215103504	0\\
2.97218027238	0\\
2.97220950972	0\\
2.97223874706	0\\
2.9722679844	0\\
2.97229722174	0\\
2.97232645908	0\\
2.97235569642	0\\
2.97238493376	0\\
2.9724141711	0\\
2.97244340844	0\\
2.97247264578	0\\
2.97250188312	0\\
2.97253112046	0\\
2.9725603578	0\\
2.97258959514	0\\
2.97261883248	0\\
2.97264806982	0\\
2.97267730716	0\\
2.9727065445	0\\
2.97273578184	0\\
2.97276501918	0\\
2.97279425652	0\\
2.97282349386	0\\
2.9728527312	0\\
2.97288196854	0\\
2.97291120588	0\\
2.97294044322	0\\
2.97296968056	0\\
2.9729989179	0\\
2.97302815524	0\\
2.97305739258	0\\
2.97308662992	0\\
2.97311586726	0\\
2.9731451046	0\\
2.97317434194	0\\
2.97320357928	0\\
2.97323281662	0\\
2.97326205396	0\\
2.9732912913	0\\
2.97332052864	0\\
2.97334976598	0\\
2.97337900332	0\\
2.97340824066	0\\
2.973437478	0\\
2.97346671534	0\\
2.97349595268	0\\
2.97352519002	0\\
2.97355442736	0\\
2.9735836647	0\\
2.97361290204	0\\
2.97364213938	0\\
2.97367137672	0\\
2.97370061406	0\\
2.9737298514	0\\
2.97375908874	0\\
2.97378832608	0\\
2.97381756342	0\\
2.97384680076	0\\
2.9738760381	0\\
2.97390527544	0\\
2.97393451278	0\\
2.97396375012	0\\
2.97399298746	0\\
2.9740222248	0\\
2.97405146214	0\\
2.97408069948	0\\
2.97410993682	0\\
2.97413917416	0\\
2.9741684115	0\\
2.97419764884	0\\
2.97422688618	0\\
2.97425612352	0\\
2.97428536086	0\\
2.9743145982	0\\
2.97434383554	0\\
2.97437307288	0\\
2.97440231022	0\\
2.97443154756	0\\
2.9744607849	0\\
2.97449002224	0\\
2.97451925958	0\\
2.97454849692	0\\
2.97457773426	0\\
2.9746069716	0\\
2.97463620894	0\\
2.97466544628	0\\
2.97469468362	0\\
2.97472392096	0\\
2.9747531583	0\\
2.97478239564	0\\
2.97481163298	0\\
2.97484087032	0\\
2.97487010766	0\\
2.974899345	0\\
2.97492858234	0\\
2.97495781968	0\\
2.97498705702	0\\
2.97501629436	0\\
2.9750455317	0\\
2.97507476904	0\\
2.97510400638	0\\
2.97513324372	0\\
2.97516248106	0\\
2.9751917184	0\\
2.97522095574	0\\
2.97525019308	0\\
2.97527943042	0\\
2.97530866776	0\\
2.9753379051	0\\
2.97536714244	0\\
2.97539637978	0\\
2.97542561712	0\\
2.97545485446	0\\
2.9754840918	0\\
2.97551332914	0\\
2.97554256648	0\\
2.97557180382	0\\
2.97560104116	0\\
2.9756302785	0\\
2.97565951584	0\\
2.97568875318	0\\
2.97571799052	0\\
2.97574722786	0\\
2.9757764652	0\\
2.97580570254	0\\
2.97583493988	0\\
2.97586417722	0\\
2.97589341456	0\\
2.9759226519	0\\
2.97595188924	0\\
2.97598112658	0\\
2.97601036392	0\\
2.97603960126	0\\
2.9760688386	0\\
2.97609807594	0\\
2.97612731328	0\\
2.97615655062	0\\
2.97618578796	0\\
2.9762150253	0\\
2.97624426264	0\\
2.97627349998	0\\
2.97630273732	0\\
2.97633197466	0\\
2.976361212	0\\
2.97639044934	0\\
2.97641968668	0\\
2.97644892402	0\\
2.97647816136	0\\
2.9765073987	0\\
2.97653663604	0\\
2.97656587338	0\\
2.97659511072	0\\
2.97662434806	0\\
2.9766535854	0\\
2.97668282274	0\\
2.97671206008	0\\
2.97674129742	0\\
2.97677053476	0\\
2.9767997721	0\\
2.97682900944	0\\
2.97685824678	0\\
2.97688748412	0\\
2.97691672146	0\\
2.9769459588	0\\
2.97697519614	0\\
2.97700443348	0\\
2.97703367082	0\\
2.97706290816	0\\
2.9770921455	0\\
2.97712138284	0\\
2.97715062018	0\\
2.97717985752	0\\
2.97720909486	0\\
2.9772383322	0\\
2.97726756954	0\\
2.97729680688	0\\
2.97732604422	0\\
2.97735528156	0\\
2.9773845189	0\\
2.97741375624	0\\
2.97744299358	0\\
2.97747223092	0\\
2.97750146826	0\\
2.9775307056	0\\
2.97755994294	0\\
2.97758918028	0\\
2.97761841762	0\\
2.97764765496	0\\
2.9776768923	0\\
2.97770612964	0\\
2.97773536698	0\\
2.97776460432	0\\
2.97779384166	0\\
2.977823079	0\\
2.97785231634	0\\
2.97788155368	0\\
2.97791079102	0\\
2.97794002836	0\\
2.9779692657	0\\
2.97799850304	0\\
2.97802774038	0\\
2.97805697772	0\\
2.97808621506	0\\
2.9781154524	0\\
2.97814468974	0\\
2.97817392708	0\\
2.97820316442	0\\
2.97823240176	0\\
2.9782616391	0\\
2.97829087644	0\\
2.97832011378	0\\
2.97834935112	0\\
2.97837858846	0\\
2.9784078258	0\\
2.97843706314	0\\
2.97846630048	0\\
2.97849553782	0\\
2.97852477516	0\\
2.9785540125	0\\
2.97858324984	0\\
2.97861248718	0\\
2.97864172452	0\\
2.97867096186	0\\
2.9787001992	0\\
2.97872943654	0\\
2.97875867388	0\\
2.97878791122	0\\
2.97881714856	0\\
2.9788463859	0\\
2.97887562324	0\\
2.97890486058	0\\
2.97893409792	0\\
2.97896333526	0\\
2.9789925726	0\\
2.97902180994	0\\
2.97905104728	0\\
2.97908028462	0\\
2.97910952196	0\\
2.9791387593	0\\
2.97916799664	0\\
2.97919723398	0\\
2.97922647132	0\\
2.97925570866	0\\
2.979284946	0\\
2.97931418334	0\\
2.97934342068	0\\
2.97937265802	0\\
2.97940189536	0\\
2.9794311327	0\\
2.97946037004	0\\
2.97948960738	0\\
2.97951884472	0\\
2.97954808206	0\\
2.9795773194	0\\
2.97960655674	0\\
2.97963579408	0\\
2.97966503142	0\\
2.97969426876	0\\
2.9797235061	0\\
2.97975274344	0\\
2.97978198078	0\\
2.97981121812	0\\
2.97984045546	0\\
2.9798696928	0\\
2.97989893014	0\\
2.97992816748	0\\
2.97995740482	0\\
2.97998664216	0\\
2.9800158795	0\\
2.98004511684	0\\
2.98007435418	0\\
2.98010359152	0\\
2.98013282886	0\\
2.9801620662	0\\
2.98019130354	0\\
2.98022054088	0\\
2.98024977822	0\\
2.98027901556	0\\
2.9803082529	0\\
2.98033749024	0\\
2.98036672758	0\\
2.98039596492	0\\
2.98042520226	0\\
2.9804544396	0\\
2.98048367694	0\\
2.98051291428	0\\
2.98054215162	0\\
2.98057138896	0\\
2.9806006263	0\\
2.98062986364	0\\
2.98065910098	0\\
2.98068833832	0\\
2.98071757566	0\\
2.980746813	0\\
2.98077605034	0\\
2.98080528768	0\\
2.98083452502	0\\
2.98086376236	0\\
2.9808929997	0\\
2.98092223704	0\\
2.98095147438	0\\
2.98098071172	0\\
2.98100994906	0\\
2.9810391864	0\\
2.98106842374	0\\
2.98109766108	0\\
2.98112689842	0\\
2.98115613576	0\\
2.9811853731	0\\
2.98121461044	0\\
2.98124384778	0\\
2.98127308512	0\\
2.98130232246	0\\
2.9813315598	0\\
2.98136079714	0\\
2.98139003448	0\\
2.98141927182	0\\
2.98144850916	0\\
2.9814777465	0\\
2.98150698384	0\\
2.98153622118	0\\
2.98156545852	0\\
2.98159469586	0\\
2.9816239332	0\\
2.98165317054	0\\
2.98168240788	0\\
2.98171164522	0\\
2.98174088256	0\\
2.9817701199	0\\
2.98179935724	0\\
2.98182859458	0\\
2.98185783192	0\\
2.98188706926	0\\
2.9819163066	0\\
2.98194554394	0\\
2.98197478128	0\\
2.98200401862	0\\
2.98203325596	0\\
2.9820624933	0\\
2.98209173064	0\\
2.98212096798	0\\
2.98215020532	0\\
2.98217944266	0\\
2.98220868	0\\
2.98223791734	0\\
2.98226715468	0\\
2.98229639202	0\\
2.98232562936	0\\
2.9823548667	0\\
2.98238410404	0\\
2.98241334138	0\\
2.98244257872	0\\
2.98247181606	0\\
2.9825010534	0\\
2.98253029074	0\\
2.98255952808	0\\
2.98258876542	0\\
2.98261800276	0\\
2.9826472401	0\\
2.98267647744	0\\
2.98270571478	0\\
2.98273495212	0\\
2.98276418946	0\\
2.9827934268	0\\
2.98282266414	0\\
2.98285190148	0\\
2.98288113882	0\\
2.98291037616	0\\
2.9829396135	0\\
2.98296885084	0\\
2.98299808818	0\\
2.98302732552	0\\
2.98305656286	0\\
2.9830858002	0\\
2.98311503754	0\\
2.98314427488	0\\
2.98317351222	0\\
2.98320274956	0\\
2.9832319869	0\\
2.98326122424	0\\
2.98329046158	0\\
2.98331969892	0\\
2.98334893626	0\\
2.9833781736	0\\
2.98340741094	0\\
2.98343664828	0\\
2.98346588562	0\\
2.98349512296	0\\
2.9835243603	0\\
2.98355359764	0\\
2.98358283498	0\\
2.98361207232	0\\
2.98364130966	0\\
2.983670547	0\\
2.98369978434	0\\
2.98372902168	0\\
2.98375825902	0\\
2.98378749636	0\\
2.9838167337	0\\
2.98384597104	0\\
2.98387520838	0\\
2.98390444572	0\\
2.98393368306	0\\
2.9839629204	0\\
2.98399215774	0\\
2.98402139508	0\\
2.98405063242	0\\
2.98407986976	0\\
2.9841091071	0\\
2.98413834444	0\\
2.98416758178	0\\
2.98419681912	0\\
2.98422605646	0\\
2.9842552938	0\\
2.98428453114	0\\
2.98431376848	0\\
2.98434300582	0\\
2.98437224316	0\\
2.9844014805	0\\
2.98443071784	0\\
2.98445995518	0\\
2.98448919252	0\\
2.98451842986	0\\
2.9845476672	0\\
2.98457690454	0\\
2.98460614188	0\\
2.98463537922	0\\
2.98466461656	0\\
2.9846938539	0\\
2.98472309124	0\\
2.98475232858	0\\
2.98478156592	0\\
2.98481080326	0\\
2.9848400406	0\\
2.98486927794	0\\
2.98489851528	0\\
2.98492775262	0\\
2.98495698996	0\\
2.9849862273	0\\
2.98501546464	0\\
2.98504470198	0\\
2.98507393932	0\\
2.98510317666	0\\
2.985132414	0\\
2.98516165134	0\\
2.98519088868	0\\
2.98522012602	0\\
2.98524936336	0\\
2.9852786007	0\\
2.98530783804	0\\
2.98533707538	0\\
2.98536631272	0\\
2.98539555006	0\\
2.9854247874	0\\
2.98545402474	0\\
2.98548326208	0\\
2.98551249942	0\\
2.98554173676	0\\
2.9855709741	0\\
2.98560021144	0\\
2.98562944878	0\\
2.98565868612	0\\
2.98568792346	0\\
2.9857171608	0\\
2.98574639814	0\\
2.98577563548	0\\
2.98580487282	0\\
2.98583411016	0\\
2.9858633475	0\\
2.98589258484	0\\
2.98592182218	0\\
2.98595105952	0\\
2.98598029686	0\\
2.9860095342	0\\
2.98603877154	0\\
2.98606800888	0\\
2.98609724622	0\\
2.98612648356	0\\
2.9861557209	0\\
2.98618495824	0\\
2.98621419558	0\\
2.98624343292	0\\
2.98627267026	0\\
2.9863019076	0\\
2.98633114494	0\\
2.98636038228	0\\
2.98638961962	0\\
2.98641885696	0\\
2.9864480943	0\\
2.98647733164	0\\
2.98650656898	0\\
2.98653580632	0\\
2.98656504366	0\\
2.986594281	0\\
2.98662351834	0\\
2.98665275568	0\\
2.98668199302	0\\
2.98671123036	0\\
2.9867404677	0\\
2.98676970504	0\\
2.98679894238	0\\
2.98682817972	0\\
2.98685741706	0\\
2.9868866544	0\\
2.98691589174	0\\
2.98694512908	0\\
2.98697436642	0\\
2.98700360376	0\\
2.9870328411	0\\
2.98706207844	0\\
2.98709131578	0\\
2.98712055312	0\\
2.98714979046	0\\
2.9871790278	0\\
2.98720826514	0\\
2.98723750248	0\\
2.98726673982	0\\
2.98729597716	0\\
2.9873252145	0\\
2.98735445184	0\\
2.98738368918	0\\
2.98741292652	0\\
2.98744216386	0\\
2.9874714012	0\\
2.98750063854	0\\
2.98752987588	0\\
2.98755911322	0\\
2.98758835056	0\\
2.9876175879	0\\
2.98764682524	0\\
2.98767606258	0\\
2.98770529992	0\\
2.98773453726	0\\
2.9877637746	0\\
2.98779301194	0\\
2.98782224928	0\\
2.98785148662	0\\
2.98788072396	0\\
2.9879099613	0\\
2.98793919864	0\\
2.98796843598	0\\
2.98799767332	0\\
2.98802691066	0\\
2.988056148	0\\
2.98808538534	0\\
2.98811462268	0\\
2.98814386002	0\\
2.98817309736	0\\
2.9882023347	0\\
2.98823157204	0\\
2.98826080938	0\\
2.98829004672	0\\
2.98831928406	0\\
2.9883485214	0\\
2.98837775874	0\\
2.98840699608	0\\
2.98843623342	0\\
2.98846547076	0\\
2.9884947081	0\\
2.98852394544	0\\
2.98855318278	0\\
2.98858242012	0\\
2.98861165746	0\\
2.9886408948	0\\
2.98867013214	0\\
2.98869936948	0\\
2.98872860682	0\\
2.98875784416	0\\
2.9887870815	0\\
2.98881631884	0\\
2.98884555618	0\\
2.98887479352	0\\
2.98890403086	0\\
2.9889332682	0\\
2.98896250554	0\\
2.98899174288	0\\
2.98902098022	0\\
2.98905021756	0\\
2.9890794549	0\\
2.98910869224	0\\
2.98913792958	0\\
2.98916716692	0\\
2.98919640426	0\\
2.9892256416	0\\
2.98925487894	0\\
2.98928411628	0\\
2.98931335362	0\\
2.98934259096	0\\
2.9893718283	0\\
2.98940106564	0\\
2.98943030298	0\\
2.98945954032	0\\
2.98948877766	0\\
2.989518015	0\\
2.98954725234	0\\
2.98957648968	0\\
2.98960572702	0\\
2.98963496436	0\\
2.9896642017	0\\
2.98969343904	0\\
2.98972267638	0\\
2.98975191372	0\\
2.98978115106	0\\
2.9898103884	0\\
2.98983962574	0\\
2.98986886308	0\\
2.98989810042	0\\
2.98992733776	0\\
2.9899565751	0\\
2.98998581244	0\\
2.99001504978	0\\
2.99004428712	0\\
2.99007352446	0\\
2.9901027618	0\\
2.99013199914	0\\
2.99016123648	0\\
2.99019047382	0\\
2.99021971116	0\\
2.9902489485	0\\
2.99027818584	0\\
2.99030742318	0\\
2.99033666052	0\\
2.99036589786	0\\
2.9903951352	0\\
2.99042437254	0\\
2.99045360988	0\\
2.99048284722	0\\
2.99051208456	0\\
2.9905413219	0\\
2.99057055924	0\\
2.99059979658	0\\
2.99062903392	0\\
2.99065827126	0\\
2.9906875086	0\\
2.99071674594	0\\
2.99074598328	0\\
2.99077522062	0\\
2.99080445796	0\\
2.9908336953	0\\
2.99086293264	0\\
2.99089216998	0\\
2.99092140732	0\\
2.99095064466	0\\
2.990979882	0\\
2.99100911934	0\\
2.99103835668	0\\
2.99106759402	0\\
2.99109683136	0\\
2.9911260687	0\\
2.99115530604	0\\
2.99118454338	0\\
2.99121378072	0\\
2.99124301806	0\\
2.9912722554	0\\
2.99130149274	0\\
2.99133073008	0\\
2.99135996742	0\\
2.99138920476	0\\
2.9914184421	0\\
2.99144767944	0\\
2.99147691678	0\\
2.99150615412	0\\
2.99153539146	0\\
2.9915646288	0\\
2.99159386614	0\\
2.99162310348	0\\
2.99165234082	0\\
2.99168157816	0\\
2.9917108155	0\\
2.99174005284	0\\
2.99176929018	0\\
2.99179852752	0\\
2.99182776486	0\\
2.9918570022	0\\
2.99188623954	0\\
2.99191547688	0\\
2.99194471422	0\\
2.99197395156	0\\
2.9920031889	0\\
2.99203242624	0\\
2.99206166358	0\\
2.99209090092	0\\
2.99212013826	0\\
2.9921493756	0\\
2.99217861294	0\\
2.99220785028	0\\
2.99223708762	0\\
2.99226632496	0\\
2.9922955623	0\\
2.99232479964	0\\
2.99235403698	0\\
2.99238327432	0\\
2.99241251166	0\\
2.992441749	0\\
2.99247098634	0\\
2.99250022368	0\\
2.99252946102	0\\
2.99255869836	0\\
2.9925879357	0\\
2.99261717304	0\\
2.99264641038	0\\
2.99267564772	0\\
2.99270488506	0\\
2.9927341224	0\\
2.99276335974	0\\
2.99279259708	0\\
2.99282183442	0\\
2.99285107176	0\\
2.9928803091	0\\
2.99290954644	0\\
2.99293878378	0\\
2.99296802112	0\\
2.99299725846	0\\
2.9930264958	0\\
2.99305573314	0\\
2.99308497048	0\\
2.99311420782	0\\
2.99314344516	0\\
2.9931726825	0\\
2.99320191984	0\\
2.99323115718	0\\
2.99326039452	0\\
2.99328963186	0\\
2.9933188692	0\\
2.99334810654	0\\
2.99337734388	0\\
2.99340658122	0\\
2.99343581856	0\\
2.9934650559	0\\
2.99349429324	0\\
2.99352353058	0\\
2.99355276792	0\\
2.99358200526	0\\
2.9936112426	0\\
2.99364047994	0\\
2.99366971728	0\\
2.99369895462	0\\
2.99372819196	0\\
2.9937574293	0\\
2.99378666664	0\\
2.99381590398	0\\
2.99384514132	0\\
2.99387437866	0\\
2.993903616	0\\
2.99393285334	0\\
2.99396209068	0\\
2.99399132802	0\\
2.99402056536	0\\
2.9940498027	0\\
2.99407904004	0\\
2.99410827738	0\\
2.99413751472	0\\
2.99416675206	0\\
2.9941959894	0\\
2.99422522674	0\\
2.99425446408	0\\
2.99428370142	0\\
2.99431293876	0\\
2.9943421761	0\\
2.99437141344	0\\
2.99440065078	0\\
2.99442988812	0\\
2.99445912546	0\\
2.9944883628	0\\
2.99451760014	0\\
2.99454683748	0\\
2.99457607482	0\\
2.99460531216	0\\
2.9946345495	0\\
2.99466378684	0\\
2.99469302418	0\\
2.99472226152	0\\
2.99475149886	0\\
2.9947807362	0\\
2.99480997354	0\\
2.99483921088	0\\
2.99486844822	0\\
2.99489768556	0\\
2.9949269229	0\\
2.99495616024	0\\
2.99498539758	0\\
2.99501463492	0\\
2.99504387226	0\\
2.9950731096	0\\
2.99510234694	0\\
2.99513158428	0\\
2.99516082162	0\\
2.99519005896	0\\
2.9952192963	0\\
2.99524853364	0\\
2.99527777098	0\\
2.99530700832	0\\
2.99533624566	0\\
2.995365483	0\\
2.99539472034	0\\
2.99542395768	0\\
2.99545319502	0\\
2.99548243236	0\\
2.9955116697	0\\
2.99554090704	0\\
2.99557014438	0\\
2.99559938172	0\\
2.99562861906	0\\
2.9956578564	0\\
2.99568709374	0\\
2.99571633108	0\\
2.99574556842	0\\
2.99577480576	0\\
2.9958040431	0\\
2.99583328044	0\\
2.99586251778	0\\
2.99589175512	0\\
2.99592099246	0\\
2.9959502298	0\\
2.99597946714	0\\
2.99600870448	0\\
2.99603794182	0\\
2.99606717916	0\\
2.9960964165	0\\
2.99612565384	0\\
2.99615489118	0\\
2.99618412852	0\\
2.99621336586	0\\
2.9962426032	0\\
2.99627184054	0\\
2.99630107788	0\\
2.99633031522	0\\
2.99635955256	0\\
2.9963887899	0\\
2.99641802724	0\\
2.99644726458	0\\
2.99647650192	0\\
2.99650573926	0\\
2.9965349766	0\\
2.99656421394	0\\
2.99659345128	0\\
2.99662268862	0\\
2.99665192596	0\\
2.9966811633	0\\
2.99671040064	0\\
2.99673963798	0\\
2.99676887532	0\\
2.99679811266	0\\
2.99682735	0\\
2.99685658734	0\\
2.99688582468	0\\
2.99691506202	0\\
2.99694429936	0\\
2.9969735367	0\\
2.99700277404	0\\
2.99703201138	0\\
2.99706124872	0\\
2.99709048606	0\\
2.9971197234	0\\
2.99714896074	0\\
2.99717819808	0\\
2.99720743542	0\\
2.99723667276	0\\
2.9972659101	0\\
2.99729514744	0\\
2.99732438478	0\\
2.99735362212	0\\
2.99738285946	0\\
2.9974120968	0\\
2.99744133414	0\\
2.99747057148	0\\
2.99749980882	0\\
2.99752904616	0\\
2.9975582835	0\\
2.99758752084	0\\
2.99761675818	0\\
2.99764599552	0\\
2.99767523286	0\\
2.9977044702	0\\
2.99773370754	0\\
2.99776294488	0\\
2.99779218222	0\\
2.99782141956	0\\
2.9978506569	0\\
2.99787989424	0\\
2.99790913158	0\\
2.99793836892	0\\
2.99796760626	0\\
2.9979968436	0\\
2.99802608094	0\\
2.99805531828	0\\
2.99808455562	0\\
2.99811379296	0\\
2.9981430303	0\\
2.99817226764	0\\
2.99820150498	0\\
2.99823074232	0\\
2.99825997966	0\\
2.998289217	0\\
2.99831845434	0\\
2.99834769168	0\\
2.99837692902	0\\
2.99840616636	0\\
2.9984354037	0\\
2.99846464104	0\\
2.99849387838	0\\
2.99852311572	0\\
2.99855235306	0\\
2.9985815904	0\\
2.99861082774	0\\
2.99864006508	0\\
2.99866930242	0\\
2.99869853976	0\\
2.9987277771	0\\
2.99875701444	0\\
2.99878625178	0\\
2.99881548912	0\\
2.99884472646	0\\
2.9988739638	0\\
2.99890320114	0\\
2.99893243848	0\\
2.99896167582	0\\
2.99899091316	0\\
2.9990201505	0\\
2.99904938784	0\\
2.99907862518	0\\
2.99910786252	0\\
2.99913709986	0\\
2.9991663372	0\\
2.99919557454	0\\
2.99922481188	0\\
2.99925404922	0\\
2.99928328656	0\\
2.9993125239	0\\
2.99934176124	0\\
2.99937099858	0\\
2.99940023592	0\\
2.99942947326	0\\
2.9994587106	0\\
2.99948794794	0\\
2.99951718528	0\\
2.99954642262	0\\
2.99957565996	0\\
2.9996048973	0\\
2.99963413464	0\\
2.99966337198	0\\
2.99969260932	0\\
2.99972184666	0\\
2.999751084	0\\
2.99978032134	0\\
2.99980955868	0\\
2.99983879602	0\\
2.99986803336	0\\
2.9998972707	0\\
2.99992650804	0\\
2.99995574538	0\\
2.99998498272	0\\
3.00001422006	0\\
3.0000434574	0\\
3.00007269474	0\\
3.00010193208	0\\
3.00013116942	0\\
3.00016040676	0\\
3.0001896441	0\\
3.00021888144	0\\
3.00024811878	0\\
3.00027735612	0\\
3.00030659346	0\\
3.0003358308	0\\
3.00036506814	0\\
3.00039430548	0\\
3.00042354282	0\\
3.00045278016	0\\
3.0004820175	0\\
3.00051125484	0\\
3.00054049218	0\\
3.00056972952	0\\
3.00059896686	0\\
3.0006282042	0\\
3.00065744154	0\\
3.00068667888	0\\
3.00071591622	0\\
3.00074515356	0\\
3.0007743909	0\\
3.00080362824	0\\
3.00083286558	0\\
3.00086210292	0\\
3.00089134026	0\\
3.0009205776	0\\
3.00094981494	0\\
3.00097905228	0\\
3.00100828962	0\\
3.00103752696	0\\
3.0010667643	0\\
3.00109600164	0\\
3.00112523898	0\\
3.00115447632	0\\
3.00118371366	0\\
3.001212951	0\\
3.00124218834	0\\
3.00127142568	0\\
3.00130066302	0\\
3.00132990036	0\\
3.0013591377	0\\
3.00138837504	0\\
3.00141761238	0\\
3.00144684972	0\\
3.00147608706	0\\
3.0015053244	0\\
3.00153456174	0\\
3.00156379908	0\\
3.00159303642	0\\
3.00162227376	0\\
3.0016515111	0\\
3.00168074844	0\\
3.00170998578	0\\
3.00173922312	0\\
3.00176846046	0\\
3.0017976978	0\\
3.00182693514	0\\
3.00185617248	0\\
3.00188540982	0\\
3.00191464716	0\\
3.0019438845	0\\
3.00197312184	0\\
3.00200235918	0\\
3.00203159652	0\\
3.00206083386	0\\
3.0020900712	0\\
3.00211930854	0\\
3.00214854588	0\\
3.00217778322	0\\
3.00220702056	0\\
3.0022362579	0\\
3.00226549524	0\\
3.00229473258	0\\
3.00232396992	0\\
3.00235320726	0\\
3.0023824446	0\\
3.00241168194	0\\
3.00244091928	0\\
3.00247015662	0\\
3.00249939396	0\\
3.0025286313	0\\
3.00255786864	0\\
3.00258710598	0\\
3.00261634332	0\\
3.00264558066	0\\
3.002674818	0\\
3.00270405534	0\\
3.00273329268	0\\
3.00276253002	0\\
3.00279176736	0\\
3.0028210047	0\\
3.00285024204	0\\
3.00287947938	0\\
3.00290871672	0\\
3.00293795406	0\\
3.0029671914	0\\
3.00299642874	0\\
3.00302566608	0\\
3.00305490342	0\\
3.00308414076	0\\
3.0031133781	0\\
3.00314261544	0\\
3.00317185278	0\\
3.00320109012	0\\
3.00323032746	0\\
3.0032595648	0\\
3.00328880214	0\\
3.00331803948	0\\
3.00334727682	0\\
3.00337651416	0\\
3.0034057515	0\\
3.00343498884	0\\
3.00346422618	0\\
3.00349346352	0\\
3.00352270086	0\\
3.0035519382	0\\
3.00358117554	0\\
3.00361041288	0\\
3.00363965022	0\\
3.00366888756	0\\
3.0036981249	0\\
3.00372736224	0\\
3.00375659958	0\\
3.00378583692	0\\
3.00381507426	0\\
3.0038443116	0\\
3.00387354894	0\\
3.00390278628	0\\
3.00393202362	0\\
3.00396126096	0\\
3.0039904983	0\\
3.00401973564	0\\
3.00404897298	0\\
3.00407821032	0\\
3.00410744766	0\\
3.004136685	0\\
3.00416592234	0\\
3.00419515968	0\\
3.00422439702	0\\
3.00425363436	0\\
3.0042828717	0\\
3.00431210904	0\\
3.00434134638	0\\
3.00437058372	0\\
3.00439982106	0\\
3.0044290584	0\\
3.00445829574	0\\
3.00448753308	0\\
3.00451677042	0\\
3.00454600776	0\\
3.0045752451	0\\
3.00460448244	0\\
3.00463371978	0\\
3.00466295712	0\\
3.00469219446	0\\
3.0047214318	0\\
3.00475066914	0\\
3.00477990648	0\\
3.00480914382	0\\
3.00483838116	0\\
3.0048676185	0\\
3.00489685584	0\\
3.00492609318	0\\
3.00495533052	0\\
3.00498456786	0\\
3.0050138052	0\\
3.00504304254	0\\
3.00507227988	0\\
3.00510151722	0\\
3.00513075456	0\\
3.0051599919	0\\
3.00518922924	0\\
3.00521846658	0\\
3.00524770392	0\\
3.00527694126	0\\
3.0053061786	0\\
3.00533541594	0\\
3.00536465328	0\\
3.00539389062	0\\
3.00542312796	0\\
3.0054523653	0\\
3.00548160264	0\\
3.00551083998	0\\
3.00554007732	0\\
3.00556931466	0\\
3.005598552	0\\
3.00562778934	0\\
3.00565702668	0\\
3.00568626402	0\\
3.00571550136	0\\
3.0057447387	0\\
3.00577397604	0\\
3.00580321338	0\\
3.00583245072	0\\
3.00586168806	0\\
3.0058909254	0\\
3.00592016274	0\\
3.00594940008	0\\
3.00597863742	0\\
3.00600787476	0\\
3.0060371121	0\\
3.00606634944	0\\
3.00609558678	0\\
3.00612482412	0\\
3.00615406146	0\\
3.0061832988	0\\
3.00621253614	0\\
3.00624177348	0\\
3.00627101082	0\\
3.00630024816	0\\
3.0063294855	0\\
3.00635872284	0\\
3.00638796018	0\\
3.00641719752	0\\
3.00644643486	0\\
3.0064756722	0\\
3.00650490954	0\\
3.00653414688	0\\
3.00656338422	0\\
3.00659262156	0\\
3.0066218589	0\\
3.00665109624	0\\
3.00668033358	0\\
3.00670957092	0\\
3.00673880826	0\\
3.0067680456	0\\
3.00679728294	0\\
3.00682652028	0\\
3.00685575762	0\\
3.00688499496	0\\
3.0069142323	0\\
3.00694346964	0\\
3.00697270698	0\\
3.00700194432	0\\
3.00703118166	0\\
3.007060419	0\\
3.00708965634	0\\
3.00711889368	0\\
3.00714813102	0\\
3.00717736836	0\\
3.0072066057	0\\
3.00723584304	0\\
3.00726508038	0\\
3.00729431772	0\\
3.00732355506	0\\
3.0073527924	0\\
3.00738202974	0\\
3.00741126708	0\\
3.00744050442	0\\
3.00746974176	0\\
3.0074989791	0\\
3.00752821644	0\\
3.00755745378	0\\
3.00758669112	0\\
3.00761592846	0\\
3.0076451658	0\\
3.00767440314	0\\
3.00770364048	0\\
3.00773287782	0\\
3.00776211516	0\\
3.0077913525	0\\
3.00782058984	0\\
3.00784982718	0\\
3.00787906452	0\\
3.00790830186	0\\
3.0079375392	0\\
3.00796677654	0\\
3.00799601388	0\\
3.00802525122	0\\
3.00805448856	0\\
3.0080837259	0\\
3.00811296324	0\\
3.00814220058	0\\
3.00817143792	0\\
3.00820067526	0\\
3.0082299126	0\\
3.00825914994	0\\
3.00828838728	0\\
3.00831762462	0\\
3.00834686196	0\\
3.0083760993	0\\
3.00840533664	0\\
3.00843457398	0\\
3.00846381132	0\\
3.00849304866	0\\
3.008522286	0\\
3.00855152334	0\\
3.00858076068	0\\
3.00860999802	0\\
3.00863923536	0\\
3.0086684727	0\\
3.00869771004	0\\
3.00872694738	0\\
3.00875618472	0\\
3.00878542206	0\\
3.0088146594	0\\
3.00884389674	0\\
3.00887313408	0\\
3.00890237142	0\\
3.00893160876	0\\
3.0089608461	0\\
3.00899008344	0\\
3.00901932078	0\\
3.00904855812	0\\
3.00907779546	0\\
3.0091070328	0\\
3.00913627014	0\\
3.00916550748	0\\
3.00919474482	0\\
3.00922398216	0\\
3.0092532195	0\\
3.00928245684	0\\
3.00931169418	0\\
3.00934093152	0\\
3.00937016886	0\\
3.0093994062	0\\
3.00942864354	0\\
3.00945788088	0\\
3.00948711822	0\\
3.00951635556	0\\
3.0095455929	0\\
3.00957483024	0\\
3.00960406758	0\\
3.00963330492	0\\
3.00966254226	0\\
3.0096917796	0\\
3.00972101694	0\\
3.00975025428	0\\
3.00977949162	0\\
3.00980872896	0\\
3.0098379663	0\\
3.00986720364	0\\
3.00989644098	0\\
3.00992567832	0\\
3.00995491566	0\\
3.009984153	0\\
3.01001339034	0\\
3.01004262768	0\\
3.01007186502	0\\
3.01010110236	0\\
3.0101303397	0\\
3.01015957704	0\\
3.01018881438	0\\
3.01021805172	0\\
3.01024728906	0\\
3.0102765264	0\\
3.01030576374	0\\
3.01033500108	0\\
3.01036423842	0\\
3.01039347576	0\\
3.0104227131	0\\
3.01045195044	0\\
3.01048118778	0\\
3.01051042512	0\\
3.01053966246	0\\
3.0105688998	0\\
3.01059813714	0\\
3.01062737448	0\\
3.01065661182	0\\
3.01068584916	0\\
3.0107150865	0\\
3.01074432384	0\\
3.01077356118	0\\
3.01080279852	0\\
3.01083203586	0\\
3.0108612732	0\\
3.01089051054	0\\
3.01091974788	0\\
3.01094898522	0\\
3.01097822256	0\\
3.0110074599	0\\
3.01103669724	0\\
3.01106593458	0\\
3.01109517192	0\\
3.01112440926	0\\
3.0111536466	0\\
3.01118288394	0\\
3.01121212128	0\\
3.01124135862	0\\
3.01127059596	0\\
3.0112998333	0\\
3.01132907064	0\\
3.01135830798	0\\
3.01138754532	0\\
3.01141678266	0\\
3.01144602	0\\
3.01147525734	0\\
3.01150449468	0\\
3.01153373202	0\\
3.01156296936	0\\
3.0115922067	0\\
3.01162144404	0\\
3.01165068138	0\\
3.01167991872	0\\
3.01170915606	0\\
3.0117383934	0\\
3.01176763074	0\\
3.01179686808	0\\
3.01182610542	0\\
3.01185534276	0\\
3.0118845801	0\\
3.01191381744	0\\
3.01194305478	0\\
3.01197229212	0\\
3.01200152946	0\\
3.0120307668	0\\
3.01206000414	0\\
3.01208924148	0\\
3.01211847882	0\\
3.01214771616	0\\
3.0121769535	0\\
3.01220619084	0\\
3.01223542818	0\\
3.01226466552	0\\
3.01229390286	0\\
3.0123231402	0\\
3.01235237754	0\\
3.01238161488	0\\
3.01241085222	0\\
3.01244008956	0\\
3.0124693269	0\\
3.01249856424	0\\
3.01252780158	0\\
3.01255703892	0\\
3.01258627626	0\\
3.0126155136	0\\
3.01264475094	0\\
3.01267398828	0\\
3.01270322562	0\\
3.01273246296	0\\
3.0127617003	0\\
3.01279093764	0\\
3.01282017498	0\\
3.01284941232	0\\
3.01287864966	0\\
3.012907887	0\\
3.01293712434	0\\
3.01296636168	0\\
3.01299559902	0\\
3.01302483636	0\\
3.0130540737	0\\
3.01308331104	0\\
3.01311254838	0\\
3.01314178572	0\\
3.01317102306	0\\
3.0132002604	0\\
3.01322949774	0\\
3.01325873508	0\\
3.01328797242	0\\
3.01331720976	0\\
3.0133464471	0\\
3.01337568444	0\\
3.01340492178	0\\
3.01343415912	0\\
3.01346339646	0\\
3.0134926338	0\\
3.01352187114	0\\
3.01355110848	0\\
3.01358034582	0\\
3.01360958316	0\\
3.0136388205	0\\
3.01366805784	0\\
3.01369729518	0\\
3.01372653252	0\\
3.01375576986	0\\
3.0137850072	0\\
3.01381424454	0\\
3.01384348188	0\\
3.01387271922	0\\
3.01390195656	0\\
3.0139311939	0\\
3.01396043124	0\\
3.01398966858	0\\
3.01401890592	0\\
3.01404814326	0\\
3.0140773806	0\\
3.01410661794	0\\
3.01413585528	0\\
3.01416509262	0\\
3.01419432996	0\\
3.0142235673	0\\
3.01425280464	0\\
3.01428204198	0\\
3.01431127932	0\\
3.01434051666	0\\
3.014369754	0\\
3.01439899134	0\\
3.01442822868	0\\
3.01445746602	0\\
3.01448670336	0\\
3.0145159407	0\\
3.01454517804	0\\
3.01457441538	0\\
3.01460365272	0\\
3.01463289006	0\\
3.0146621274	0\\
3.01469136474	0\\
3.01472060208	0\\
3.01474983942	0\\
3.01477907676	0\\
3.0148083141	0\\
3.01483755144	0\\
3.01486678878	0\\
3.01489602612	0\\
3.01492526346	0\\
3.0149545008	0\\
3.01498373814	0\\
3.01501297548	0\\
3.01504221282	0\\
3.01507145016	0\\
3.0151006875	0\\
3.01512992484	0\\
3.01515916218	0\\
3.01518839952	0\\
3.01521763686	0\\
3.0152468742	0\\
3.01527611154	0\\
3.01530534888	0\\
3.01533458622	0\\
3.01536382356	0\\
3.0153930609	0\\
3.01542229824	0\\
3.01545153558	0\\
3.01548077292	0\\
3.01551001026	0\\
3.0155392476	0\\
3.01556848494	0\\
3.01559772228	0\\
3.01562695962	0\\
3.01565619696	0\\
3.0156854343	0\\
3.01571467164	0\\
3.01574390898	0\\
3.01577314632	0\\
3.01580238366	0\\
3.015831621	0\\
3.01586085834	0\\
3.01589009568	0\\
3.01591933302	0\\
3.01594857036	0\\
3.0159778077	0\\
3.01600704504	0\\
3.01603628238	0\\
3.01606551972	0\\
3.01609475706	0\\
3.0161239944	0\\
3.01615323174	0\\
3.01618246908	0\\
3.01621170642	0\\
3.01624094376	0\\
3.0162701811	0\\
3.01629941844	0\\
3.01632865578	0\\
3.01635789312	0\\
3.01638713046	0\\
3.0164163678	0\\
3.01644560514	0\\
3.01647484248	0\\
3.01650407982	0\\
3.01653331716	0\\
3.0165625545	0\\
3.01659179184	0\\
3.01662102918	0\\
3.01665026652	0\\
3.01667950386	0\\
3.0167087412	0\\
3.01673797854	0\\
3.01676721588	0\\
3.01679645322	0\\
3.01682569056	0\\
3.0168549279	0\\
3.01688416524	0\\
3.01691340258	0\\
3.01694263992	0\\
3.01697187726	0\\
3.0170011146	0\\
3.01703035194	0\\
3.01705958928	0\\
3.01708882662	0\\
3.01711806396	0\\
3.0171473013	0\\
3.01717653864	0\\
3.01720577598	0\\
3.01723501332	0\\
3.01726425066	0\\
3.017293488	0\\
3.01732272534	0\\
3.01735196268	0\\
3.01738120002	0\\
3.01741043736	0\\
3.0174396747	0\\
3.01746891204	0\\
3.01749814938	0\\
3.01752738672	0\\
3.01755662406	0\\
3.0175858614	0\\
3.01761509874	0\\
3.01764433608	0\\
3.01767357342	0\\
3.01770281076	0\\
3.0177320481	0\\
3.01776128544	0\\
3.01779052278	0\\
3.01781976012	0\\
3.01784899746	0\\
3.0178782348	0\\
3.01790747214	0\\
3.01793670948	0\\
3.01796594682	0\\
3.01799518416	0\\
3.0180244215	0\\
3.01805365884	0\\
3.01808289618	0\\
3.01811213352	0\\
3.01814137086	0\\
3.0181706082	0\\
3.01819984554	0\\
3.01822908288	0\\
3.01825832022	0\\
3.01828755756	0\\
3.0183167949	0\\
3.01834603224	0\\
3.01837526958	0\\
3.01840450692	0\\
3.01843374426	0\\
3.0184629816	0\\
3.01849221894	0\\
3.01852145628	0\\
3.01855069362	0\\
3.01857993096	0\\
3.0186091683	0\\
3.01863840564	0\\
3.01866764298	0\\
3.01869688032	0\\
3.01872611766	0\\
3.018755355	0\\
3.01878459234	0\\
3.01881382968	0\\
3.01884306702	0\\
3.01887230436	0\\
3.0189015417	0\\
3.01893077904	0\\
3.01896001638	0\\
3.01898925372	0\\
3.01901849106	0\\
3.0190477284	0\\
3.01907696574	0\\
3.01910620308	0\\
3.01913544042	0\\
3.01916467776	0\\
3.0191939151	0\\
3.01922315244	0\\
3.01925238978	0\\
3.01928162712	0\\
3.01931086446	0\\
3.0193401018	0\\
3.01936933914	0\\
3.01939857648	0\\
3.01942781382	0\\
3.01945705116	0\\
3.0194862885	0\\
3.01951552584	0\\
3.01954476318	0\\
3.01957400052	0\\
3.01960323786	0\\
3.0196324752	0\\
3.01966171254	0\\
3.01969094988	0\\
3.01972018722	0\\
3.01974942456	0\\
3.0197786619	0\\
3.01980789924	0\\
3.01983713658	0\\
3.01986637392	0\\
3.01989561126	0\\
3.0199248486	0\\
3.01995408594	0\\
3.01998332328	0\\
3.02001256062	0\\
3.02004179796	0\\
3.0200710353	0\\
3.02010027264	0\\
3.02012950998	0\\
3.02015874732	0\\
3.02018798466	0\\
3.020217222	0\\
3.02024645934	0\\
3.02027569668	0\\
3.02030493402	0\\
3.02033417136	0\\
3.0203634087	0\\
3.02039264604	0\\
3.02042188338	0\\
3.02045112072	0\\
3.02048035806	0\\
3.0205095954	0\\
3.02053883274	0\\
3.02056807008	0\\
3.02059730742	0\\
3.02062654476	0\\
3.0206557821	0\\
3.02068501944	0\\
3.02071425678	0\\
3.02074349412	0\\
3.02077273146	0\\
3.0208019688	0\\
3.02083120614	0\\
3.02086044348	0\\
3.02088968082	0\\
3.02091891816	0\\
3.0209481555	0\\
3.02097739284	0\\
3.02100663018	0\\
3.02103586752	0\\
3.02106510486	0\\
3.0210943422	0\\
3.02112357954	0\\
3.02115281688	0\\
3.02118205422	0\\
3.02121129156	0\\
3.0212405289	0\\
3.02126976624	0\\
3.02129900358	0\\
3.02132824092	0\\
3.02135747826	0\\
3.0213867156	0\\
3.02141595294	0\\
3.02144519028	0\\
3.02147442762	0\\
3.02150366496	0\\
3.0215329023	0\\
3.02156213964	0\\
3.02159137698	0\\
3.02162061432	0\\
3.02164985166	0\\
3.021679089	0\\
3.02170832634	0\\
3.02173756368	0\\
3.02176680102	0\\
3.02179603836	0\\
3.0218252757	0\\
3.02185451304	0\\
3.02188375038	0\\
3.02191298772	0\\
3.02194222506	0\\
3.0219714624	0\\
3.02200069974	0\\
3.02202993708	0\\
3.02205917442	0\\
3.02208841176	0\\
3.0221176491	0\\
3.02214688644	0\\
3.02217612378	0\\
3.02220536112	0\\
3.02223459846	0\\
3.0222638358	0\\
3.02229307314	0\\
3.02232231048	0\\
3.02235154782	0\\
3.02238078516	0\\
3.0224100225	0\\
3.02243925984	0\\
3.02246849718	0\\
3.02249773452	0\\
3.02252697186	0\\
3.0225562092	0\\
3.02258544654	0\\
3.02261468388	0\\
3.02264392122	0\\
3.02267315856	0\\
3.0227023959	0\\
3.02273163324	0\\
3.02276087058	0\\
3.02279010792	0\\
3.02281934526	0\\
3.0228485826	0\\
3.02287781994	0\\
3.02290705728	0\\
3.02293629462	0\\
3.02296553196	0\\
3.0229947693	0\\
3.02302400664	0\\
3.02305324398	0\\
3.02308248132	0\\
3.02311171866	0\\
3.023140956	0\\
3.02317019334	0\\
3.02319943068	0\\
3.02322866802	0\\
3.02325790536	0\\
3.0232871427	0\\
3.02331638004	0\\
3.02334561738	0\\
3.02337485472	0\\
3.02340409206	0\\
3.0234333294	0\\
3.02346256674	0\\
3.02349180408	0\\
3.02352104142	0\\
3.02355027876	0\\
3.0235795161	0\\
3.02360875344	0\\
3.02363799078	0\\
3.02366722812	0\\
3.02369646546	0\\
3.0237257028	0\\
3.02375494014	0\\
3.02378417748	0\\
3.02381341482	0\\
3.02384265216	0\\
3.0238718895	0\\
3.02390112684	0\\
3.02393036418	0\\
3.02395960152	0\\
3.02398883886	0\\
3.0240180762	0\\
3.02404731354	0\\
3.02407655088	0\\
3.02410578822	0\\
3.02413502556	0\\
3.0241642629	0\\
3.02419350024	0\\
3.02422273758	0\\
3.02425197492	0\\
3.02428121226	0\\
3.0243104496	0\\
3.02433968694	0\\
3.02436892428	0\\
3.02439816162	0\\
3.02442739896	0\\
3.0244566363	0\\
3.02448587364	0\\
3.02451511098	0\\
3.02454434832	0\\
3.02457358566	0\\
3.024602823	0\\
3.02463206034	0\\
3.02466129768	0\\
3.02469053502	0\\
3.02471977236	0\\
3.0247490097	0\\
3.02477824704	0\\
3.02480748438	0\\
3.02483672172	0\\
3.02486595906	0\\
3.0248951964	0\\
3.02492443374	0\\
3.02495367108	0\\
3.02498290842	0\\
3.02501214576	0\\
3.0250413831	0\\
3.02507062044	0\\
3.02509985778	0\\
3.02512909512	0\\
3.02515833246	0\\
3.0251875698	0\\
3.02521680714	0\\
3.02524604448	0\\
3.02527528182	0\\
3.02530451916	0\\
3.0253337565	0\\
3.02536299384	0\\
3.02539223118	0\\
3.02542146852	0\\
3.02545070586	0\\
3.0254799432	0\\
3.02550918054	0\\
3.02553841788	0\\
3.02556765522	0\\
3.02559689256	0\\
3.0256261299	0\\
3.02565536724	0\\
3.02568460458	0\\
3.02571384192	0\\
3.02574307926	0\\
3.0257723166	0\\
3.02580155394	0\\
3.02583079128	0\\
3.02586002862	0\\
3.02588926596	0\\
3.0259185033	0\\
3.02594774064	0\\
3.02597697798	0\\
3.02600621532	0\\
3.02603545266	0\\
3.02606469	0\\
3.02609392734	0\\
3.02612316468	0\\
3.02615240202	0\\
3.02618163936	0\\
3.0262108767	0\\
3.02624011404	0\\
3.02626935138	0\\
3.02629858872	0\\
3.02632782606	0\\
3.0263570634	0\\
3.02638630074	0\\
3.02641553808	0\\
3.02644477542	0\\
3.02647401276	0\\
3.0265032501	0\\
3.02653248744	0\\
3.02656172478	0\\
3.02659096212	0\\
3.02662019946	0\\
3.0266494368	0\\
3.02667867414	0\\
3.02670791148	0\\
3.02673714882	0\\
3.02676638616	0\\
3.0267956235	0\\
3.02682486084	0\\
3.02685409818	0\\
3.02688333552	0\\
3.02691257286	0\\
3.0269418102	0\\
3.02697104754	0\\
3.02700028488	0\\
3.02702952222	0\\
3.02705875956	0\\
3.0270879969	0\\
3.02711723424	0\\
3.02714647158	0\\
3.02717570892	0\\
3.02720494626	0\\
3.0272341836	0\\
3.02726342094	0\\
3.02729265828	0\\
3.02732189562	0\\
3.02735113296	0\\
3.0273803703	0\\
3.02740960764	0\\
3.02743884498	0\\
3.02746808232	0\\
3.02749731966	0\\
3.027526557	0\\
3.02755579434	0\\
3.02758503168	0\\
3.02761426902	0\\
3.02764350636	0\\
3.0276727437	0\\
3.02770198104	0\\
3.02773121838	0\\
3.02776045572	0\\
3.02778969306	0\\
3.0278189304	0\\
3.02784816774	0\\
3.02787740508	0\\
3.02790664242	0\\
3.02793587976	0\\
3.0279651171	0\\
3.02799435444	0\\
3.02802359178	0\\
3.02805282912	0\\
3.02808206646	0\\
3.0281113038	0\\
3.02814054114	0\\
3.02816977848	0\\
3.02819901582	0\\
3.02822825316	0\\
3.0282574905	0\\
3.02828672784	0\\
3.02831596518	0\\
3.02834520252	0\\
3.02837443986	0\\
3.0284036772	0\\
3.02843291454	0\\
3.02846215188	0\\
3.02849138922	0\\
3.02852062656	0\\
3.0285498639	0\\
3.02857910124	0\\
3.02860833858	0\\
3.02863757592	0\\
3.02866681326	0\\
3.0286960506	0\\
3.02872528794	0\\
3.02875452528	0\\
3.02878376262	0\\
3.02881299996	0\\
3.0288422373	0\\
3.02887147464	0\\
3.02890071198	0\\
3.02892994932	0\\
3.02895918666	0\\
3.028988424	0\\
3.02901766134	0\\
3.02904689868	0\\
3.02907613602	0\\
3.02910537336	0\\
3.0291346107	0\\
3.02916384804	0\\
3.02919308538	0\\
3.02922232272	0\\
3.02925156006	0\\
3.0292807974	0\\
3.02931003474	0\\
3.02933927208	0\\
3.02936850942	0\\
3.02939774676	0\\
3.0294269841	0\\
3.02945622144	0\\
3.02948545878	0\\
3.02951469612	0\\
3.02954393346	0\\
3.0295731708	0\\
3.02960240814	0\\
3.02963164548	0\\
3.02966088282	0\\
3.02969012016	0\\
3.0297193575	0\\
3.02974859484	0\\
3.02977783218	0\\
3.02980706952	0\\
3.02983630686	0\\
3.0298655442	0\\
3.02989478154	0\\
3.02992401888	0\\
3.02995325622	0\\
3.02998249356	0\\
3.0300117309	0\\
3.03004096824	0\\
3.03007020558	0\\
3.03009944292	0\\
3.03012868026	0\\
3.0301579176	0\\
3.03018715494	0\\
3.03021639228	0\\
3.03024562962	0\\
3.03027486696	0\\
3.0303041043	0\\
3.03033334164	0\\
3.03036257898	0\\
3.03039181632	0\\
3.03042105366	0\\
3.030450291	0\\
3.03047952834	0\\
3.03050876568	0\\
3.03053800302	0\\
3.03056724036	0\\
3.0305964777	0\\
3.03062571504	0\\
3.03065495238	0\\
3.03068418972	0\\
3.03071342706	0\\
3.0307426644	0\\
3.03077190174	0\\
3.03080113908	0\\
3.03083037642	0\\
3.03085961376	0\\
3.0308888511	0\\
3.03091808844	0\\
3.03094732578	0\\
3.03097656312	0\\
3.03100580046	0\\
3.0310350378	0\\
3.03106427514	0\\
3.03109351248	0\\
3.03112274982	0\\
3.03115198716	0\\
3.0311812245	0\\
3.03121046184	0\\
3.03123969918	0\\
3.03126893652	0\\
3.03129817386	0\\
3.0313274112	0\\
3.03135664854	0\\
3.03138588588	0\\
3.03141512322	0\\
3.03144436056	0\\
3.0314735979	0\\
3.03150283524	0\\
3.03153207258	0\\
3.03156130992	0\\
3.03159054726	0\\
3.0316197846	0\\
3.03164902194	0\\
3.03167825928	0\\
3.03170749662	0\\
3.03173673396	0\\
3.0317659713	0\\
3.03179520864	0\\
3.03182444598	0\\
3.03185368332	0\\
3.03188292066	0\\
3.031912158	0\\
3.03194139534	0\\
3.03197063268	0\\
3.03199987002	0\\
3.03202910736	0\\
3.0320583447	0\\
3.03208758204	0\\
3.03211681938	0\\
3.03214605672	0\\
3.03217529406	0\\
3.0322045314	0\\
3.03223376874	0\\
3.03226300608	0\\
3.03229224342	0\\
3.03232148076	0\\
3.0323507181	0\\
3.03237995544	0\\
3.03240919278	0\\
3.03243843012	0\\
3.03246766746	0\\
3.0324969048	0\\
3.03252614214	0\\
3.03255537948	0\\
3.03258461682	0\\
3.03261385416	0\\
3.0326430915	0\\
3.03267232884	0\\
3.03270156618	0\\
3.03273080352	0\\
3.03276004086	0\\
3.0327892782	0\\
3.03281851554	0\\
3.03284775288	0\\
3.03287699022	0\\
3.03290622756	0\\
3.0329354649	0\\
3.03296470224	0\\
3.03299393958	0\\
3.03302317692	0\\
3.03305241426	0\\
3.0330816516	0\\
3.03311088894	0\\
3.03314012628	0\\
3.03316936362	0\\
3.03319860096	0\\
3.0332278383	0\\
3.03325707564	0\\
3.03328631298	0\\
3.03331555032	0\\
3.03334478766	0\\
3.033374025	0\\
3.03340326234	0\\
3.03343249968	0\\
3.03346173702	0\\
3.03349097436	0\\
3.0335202117	0\\
3.03354944904	0\\
3.03357868638	0\\
3.03360792372	0\\
3.03363716106	0\\
3.0336663984	0\\
3.03369563574	0\\
3.03372487308	0\\
3.03375411042	0\\
3.03378334776	0\\
3.0338125851	0\\
3.03384182244	0\\
3.03387105978	0\\
3.03390029712	0\\
3.03392953446	0\\
3.0339587718	0\\
3.03398800914	0\\
3.03401724648	0\\
3.03404648382	0\\
3.03407572116	0\\
3.0341049585	0\\
3.03413419584	0\\
3.03416343318	0\\
3.03419267052	0\\
3.03422190786	0\\
3.0342511452	0\\
3.03428038254	0\\
3.03430961988	0\\
3.03433885722	0\\
3.03436809456	0\\
3.0343973319	0\\
3.03442656924	0\\
3.03445580658	0\\
3.03448504392	0\\
3.03451428126	0\\
3.0345435186	0\\
3.03457275594	0\\
3.03460199328	0\\
3.03463123062	0\\
3.03466046796	0\\
3.0346897053	0\\
3.03471894264	0\\
3.03474817998	0\\
3.03477741732	0\\
3.03480665466	0\\
3.034835892	0\\
3.03486512934	0\\
3.03489436668	0\\
3.03492360402	0\\
3.03495284136	0\\
3.0349820787	0\\
3.03501131604	0\\
3.03504055338	0\\
3.03506979072	0\\
3.03509902806	0\\
3.0351282654	0\\
3.03515750274	0\\
3.03518674008	0\\
3.03521597742	0\\
3.03524521476	0\\
3.0352744521	0\\
3.03530368944	0\\
3.03533292678	0\\
3.03536216412	0\\
3.03539140146	0\\
3.0354206388	0\\
3.03544987614	0\\
3.03547911348	0\\
3.03550835082	0\\
3.03553758816	0\\
3.0355668255	0\\
3.03559606284	0\\
3.03562530018	0\\
3.03565453752	0\\
3.03568377486	0\\
3.0357130122	0\\
3.03574224954	0\\
3.03577148688	0\\
3.03580072422	0\\
3.03582996156	0\\
3.0358591989	0\\
3.03588843624	0\\
3.03591767358	0\\
3.03594691092	0\\
3.03597614826	0\\
3.0360053856	0\\
3.03603462294	0\\
3.03606386028	0\\
3.03609309762	0\\
3.03612233496	0\\
3.0361515723	0\\
3.03618080964	0\\
3.03621004698	0\\
3.03623928432	0\\
3.03626852166	0\\
3.036297759	0\\
3.03632699634	0\\
3.03635623368	0\\
3.03638547102	0\\
3.03641470836	0\\
3.0364439457	0\\
3.03647318304	0\\
3.03650242038	0\\
3.03653165772	0\\
3.03656089506	0\\
3.0365901324	0\\
3.03661936974	0\\
3.03664860708	0\\
3.03667784442	0\\
3.03670708176	0\\
3.0367363191	0\\
3.03676555644	0\\
3.03679479378	0\\
3.03682403112	0\\
3.03685326846	0\\
3.0368825058	0\\
3.03691174314	0\\
3.03694098048	0\\
3.03697021782	0\\
3.03699945516	0\\
3.0370286925	0\\
3.03705792984	0\\
3.03708716718	0\\
3.03711640452	0\\
3.03714564186	0\\
3.0371748792	0\\
3.03720411654	0\\
3.03723335388	0\\
3.03726259122	0\\
3.03729182856	0\\
3.0373210659	0\\
3.03735030324	0\\
3.03737954058	0\\
3.03740877792	0\\
3.03743801526	0\\
3.0374672526	0\\
3.03749648994	0\\
3.03752572728	0\\
3.03755496462	0\\
3.03758420196	0\\
3.0376134393	0\\
3.03764267664	0\\
3.03767191398	0\\
3.03770115132	0\\
3.03773038866	0\\
3.037759626	0\\
3.03778886334	0\\
3.03781810068	0\\
3.03784733802	0\\
3.03787657536	0\\
3.0379058127	0\\
3.03793505004	0\\
3.03796428738	0\\
3.03799352472	0\\
3.03802276206	0\\
3.0380519994	0\\
3.03808123674	0\\
3.03811047408	0\\
3.03813971142	0\\
3.03816894876	0\\
3.0381981861	0\\
3.03822742344	0\\
3.03825666078	0\\
3.03828589812	0\\
3.03831513546	0\\
3.0383443728	0\\
3.03837361014	0\\
3.03840284748	0\\
3.03843208482	0\\
3.03846132216	0\\
3.0384905595	0\\
3.03851979684	0\\
3.03854903418	0\\
3.03857827152	0\\
3.03860750886	0\\
3.0386367462	0\\
3.03866598354	0\\
3.03869522088	0\\
3.03872445822	0\\
3.03875369556	0\\
3.0387829329	0\\
3.03881217024	0\\
3.03884140758	0\\
3.03887064492	0\\
3.03889988226	0\\
3.0389291196	0\\
3.03895835694	0\\
3.03898759428	0\\
3.03901683162	0\\
3.03904606896	0\\
3.0390753063	0\\
3.03910454364	0\\
3.03913378098	0\\
3.03916301832	0\\
3.03919225566	0\\
3.039221493	0\\
3.03925073034	0\\
3.03927996768	0\\
3.03930920502	0\\
3.03933844236	0\\
3.0393676797	0\\
3.03939691704	0\\
3.03942615438	0\\
3.03945539172	0\\
3.03948462906	0\\
3.0395138664	0\\
3.03954310374	0\\
3.03957234108	0\\
3.03960157842	0\\
3.03963081576	0\\
3.0396600531	0\\
3.03968929044	0\\
3.03971852778	0\\
3.03974776512	0\\
3.03977700246	0\\
3.0398062398	0\\
3.03983547714	0\\
3.03986471448	0\\
3.03989395182	0\\
3.03992318916	0\\
3.0399524265	0\\
3.03998166384	0\\
3.04001090118	0\\
3.04004013852	0\\
3.04006937586	0\\
3.0400986132	0\\
3.04012785054	0\\
3.04015708788	0\\
3.04018632522	0\\
3.04021556256	0\\
3.0402447999	0\\
3.04027403724	0\\
3.04030327458	0\\
3.04033251192	0\\
3.04036174926	0\\
3.0403909866	0\\
3.04042022394	0\\
3.04044946128	0\\
3.04047869862	0\\
3.04050793596	0\\
3.0405371733	0\\
3.04056641064	0\\
3.04059564798	0\\
3.04062488532	0\\
3.04065412266	0\\
3.04068336	0\\
3.04071259734	0\\
3.04074183468	0\\
3.04077107202	0\\
3.04080030936	0\\
3.0408295467	0\\
3.04085878404	0\\
3.04088802138	0\\
3.04091725872	0\\
3.04094649606	0\\
3.0409757334	0\\
3.04100497074	0\\
3.04103420808	0\\
3.04106344542	0\\
3.04109268276	0\\
3.0411219201	0\\
3.04115115744	0\\
3.04118039478	0\\
3.04120963212	0\\
3.04123886946	0\\
3.0412681068	0\\
3.04129734414	0\\
3.04132658148	0\\
3.04135581882	0\\
3.04138505616	0\\
3.0414142935	0\\
3.04144353084	0\\
3.04147276818	0\\
3.04150200552	0\\
3.04153124286	0\\
3.0415604802	0\\
3.04158971754	0\\
3.04161895488	0\\
3.04164819222	0\\
3.04167742956	0\\
3.0417066669	0\\
3.04173590424	0\\
3.04176514158	0\\
3.04179437892	0\\
3.04182361626	0\\
3.0418528536	0\\
3.04188209094	0\\
3.04191132828	0\\
3.04194056562	0\\
3.04196980296	0\\
3.0419990403	0\\
3.04202827764	0\\
3.04205751498	0\\
3.04208675232	0\\
3.04211598966	0\\
3.042145227	0\\
3.04217446434	0\\
3.04220370168	0\\
3.04223293902	0\\
3.04226217636	0\\
3.0422914137	0\\
3.04232065104	0\\
3.04234988838	0\\
3.04237912572	0\\
3.04240836306	0\\
3.0424376004	0\\
3.04246683774	0\\
3.04249607508	0\\
3.04252531242	0\\
3.04255454976	0\\
3.0425837871	0\\
3.04261302444	0\\
3.04264226178	0\\
3.04267149912	0\\
3.04270073646	0\\
3.0427299738	0\\
3.04275921114	0\\
3.04278844848	0\\
3.04281768582	0\\
3.04284692316	0\\
3.0428761605	0\\
3.04290539784	0\\
3.04293463518	0\\
3.04296387252	0\\
3.04299310986	0\\
3.0430223472	0\\
3.04305158454	0\\
3.04308082188	0\\
3.04311005922	0\\
3.04313929656	0\\
3.0431685339	0\\
3.04319777124	0\\
3.04322700858	0\\
3.04325624592	0\\
3.04328548326	0\\
3.0433147206	0\\
3.04334395794	0\\
3.04337319528	0\\
3.04340243262	0\\
3.04343166996	0\\
3.0434609073	0\\
3.04349014464	0\\
3.04351938198	0\\
3.04354861932	0\\
3.04357785666	0\\
3.043607094	0\\
3.04363633134	0\\
3.04366556868	0\\
3.04369480602	0\\
3.04372404336	0\\
3.0437532807	0\\
3.04378251804	0\\
3.04381175538	0\\
3.04384099272	0\\
3.04387023006	0\\
3.0438994674	0\\
3.04392870474	0\\
3.04395794208	0\\
3.04398717942	0\\
3.04401641676	0\\
3.0440456541	0\\
3.04407489144	0\\
3.04410412878	0\\
3.04413336612	0\\
3.04416260346	0\\
3.0441918408	0\\
3.04422107814	0\\
3.04425031548	0\\
3.04427955282	0\\
3.04430879016	0\\
3.0443380275	0\\
3.04436726484	0\\
3.04439650218	0\\
3.04442573952	0\\
3.04445497686	0\\
3.0444842142	0\\
3.04451345154	0\\
3.04454268888	0\\
3.04457192622	0\\
3.04460116356	0\\
3.0446304009	0\\
3.04465963824	0\\
3.04468887558	0\\
3.04471811292	0\\
3.04474735026	0\\
3.0447765876	0\\
3.04480582494	0\\
3.04483506228	0\\
3.04486429962	0\\
3.04489353696	0\\
3.0449227743	0\\
3.04495201164	0\\
3.04498124898	0\\
3.04501048632	0\\
3.04503972366	0\\
3.045068961	0\\
3.04509819834	0\\
3.04512743568	0\\
3.04515667302	0\\
3.04518591036	0\\
3.0452151477	0\\
3.04524438504	0\\
3.04527362238	0\\
3.04530285972	0\\
3.04533209706	0\\
3.0453613344	0\\
3.04539057174	0\\
3.04541980908	0\\
3.04544904642	0\\
3.04547828376	0\\
3.0455075211	0\\
3.04553675844	0\\
3.04556599578	0\\
3.04559523312	0\\
3.04562447046	0\\
3.0456537078	0\\
3.04568294514	0\\
3.04571218248	0\\
3.04574141982	0\\
3.04577065716	0\\
3.0457998945	0\\
3.04582913184	0\\
3.04585836918	0\\
3.04588760652	0\\
3.04591684386	0\\
3.0459460812	0\\
3.04597531854	0\\
3.04600455588	0\\
3.04603379322	0\\
3.04606303056	0\\
3.0460922679	0\\
3.04612150524	0\\
3.04615074258	0\\
3.04617997992	0\\
3.04620921726	0\\
3.0462384546	0\\
3.04626769194	0\\
3.04629692928	0\\
3.04632616662	0\\
3.04635540396	0\\
3.0463846413	0\\
3.04641387864	0\\
3.04644311598	0\\
3.04647235332	0\\
3.04650159066	0\\
3.046530828	0\\
3.04656006534	0\\
3.04658930268	0\\
3.04661854002	0\\
3.04664777736	0\\
3.0466770147	0\\
3.04670625204	0\\
3.04673548938	0\\
3.04676472672	0\\
3.04679396406	0\\
3.0468232014	0\\
3.04685243874	0\\
3.04688167608	0\\
3.04691091342	0\\
3.04694015076	0\\
3.0469693881	0\\
3.04699862544	0\\
3.04702786278	0\\
3.04705710012	0\\
3.04708633746	0\\
3.0471155748	0\\
3.04714481214	0\\
3.04717404948	0\\
3.04720328682	0\\
3.04723252416	0\\
3.0472617615	0\\
3.04729099884	0\\
3.04732023618	0\\
3.04734947352	0\\
3.04737871086	0\\
3.0474079482	0\\
3.04743718554	0\\
3.04746642288	0\\
3.04749566022	0\\
3.04752489756	0\\
3.0475541349	0\\
3.04758337224	0\\
3.04761260958	0\\
3.04764184692	0\\
3.04767108426	0\\
3.0477003216	0\\
3.04772955894	0\\
3.04775879628	0\\
3.04778803362	0\\
3.04781727096	0\\
3.0478465083	0\\
3.04787574564	0\\
3.04790498298	0\\
3.04793422032	0\\
3.04796345766	0\\
3.047992695	0\\
3.04802193234	0\\
3.04805116968	0\\
3.04808040702	0\\
3.04810964436	0\\
3.0481388817	0\\
3.04816811904	0\\
3.04819735638	0\\
3.04822659372	0\\
3.04825583106	0\\
3.0482850684	0\\
3.04831430574	0\\
3.04834354308	0\\
3.04837278042	0\\
3.04840201776	0\\
3.0484312551	0\\
3.04846049244	0\\
3.04848972978	0\\
3.04851896712	0\\
3.04854820446	0\\
3.0485774418	0\\
3.04860667914	0\\
3.04863591648	0\\
3.04866515382	0\\
3.04869439116	0\\
3.0487236285	0\\
3.04875286584	0\\
3.04878210318	0\\
3.04881134052	0\\
3.04884057786	0\\
3.0488698152	0\\
3.04889905254	0\\
3.04892828988	0\\
3.04895752722	0\\
3.04898676456	0\\
3.0490160019	0\\
3.04904523924	0\\
3.04907447658	0\\
3.04910371392	0\\
3.04913295126	0\\
3.0491621886	0\\
3.04919142594	0\\
3.04922066328	0\\
3.04924990062	0\\
3.04927913796	0\\
3.0493083753	0\\
3.04933761264	0\\
3.04936684998	0\\
3.04939608732	0\\
3.04942532466	0\\
3.049454562	0\\
3.04948379934	0\\
3.04951303668	0\\
3.04954227402	0\\
3.04957151136	0\\
3.0496007487	0\\
3.04962998604	0\\
3.04965922338	0\\
3.04968846072	0\\
3.04971769806	0\\
3.0497469354	0\\
3.04977617274	0\\
3.04980541008	0\\
3.04983464742	0\\
3.04986388476	0\\
3.0498931221	0\\
3.04992235944	0\\
3.04995159678	0\\
3.04998083412	0\\
3.05001007146	0\\
3.0500393088	0\\
3.05006854614	0\\
3.05009778348	0\\
3.05012702082	0\\
3.05015625816	0\\
3.0501854955	0\\
3.05021473284	0\\
3.05024397018	0\\
3.05027320752	0\\
3.05030244486	0\\
3.0503316822	0\\
3.05036091954	0\\
3.05039015688	0\\
3.05041939422	0\\
3.05044863156	0\\
3.0504778689	0\\
3.05050710624	0\\
3.05053634358	0\\
3.05056558092	0\\
3.05059481826	0\\
3.0506240556	0\\
3.05065329294	0\\
3.05068253028	0\\
3.05071176762	0\\
3.05074100496	0\\
3.0507702423	0\\
3.05079947964	0\\
3.05082871698	0\\
3.05085795432	0\\
3.05088719166	0\\
3.050916429	0\\
3.05094566634	0\\
3.05097490368	0\\
3.05100414102	0\\
3.05103337836	0\\
3.0510626157	0\\
3.05109185304	0\\
3.05112109038	0\\
3.05115032772	0\\
3.05117956506	0\\
3.0512088024	0\\
3.05123803974	0\\
3.05126727708	0\\
3.05129651442	0\\
3.05132575176	0\\
3.0513549891	0\\
3.05138422644	0\\
3.05141346378	0\\
3.05144270112	0\\
3.05147193846	0\\
3.0515011758	0\\
3.05153041314	0\\
3.05155965048	0\\
3.05158888782	0\\
3.05161812516	0\\
3.0516473625	0\\
3.05167659984	0\\
3.05170583718	0\\
3.05173507452	0\\
3.05176431186	0\\
3.0517935492	0\\
3.05182278654	0\\
3.05185202388	0\\
3.05188126122	0\\
3.05191049856	0\\
3.0519397359	0\\
3.05196897324	0\\
3.05199821058	0\\
3.05202744792	0\\
3.05205668526	0\\
3.0520859226	0\\
3.05211515994	0\\
3.05214439728	0\\
3.05217363462	0\\
3.05220287196	0\\
3.0522321093	0\\
3.05226134664	0\\
3.05229058398	0\\
3.05231982132	0\\
3.05234905866	0\\
3.052378296	0\\
3.05240753334	0\\
3.05243677068	0\\
3.05246600802	0\\
3.05249524536	0\\
3.0525244827	0\\
3.05255372004	0\\
3.05258295738	0\\
3.05261219472	0\\
3.05264143206	0\\
3.0526706694	0\\
3.05269990674	0\\
3.05272914408	0\\
3.05275838142	0\\
3.05278761876	0\\
3.0528168561	0\\
3.05284609344	0\\
3.05287533078	0\\
3.05290456812	0\\
3.05293380546	0\\
3.0529630428	0\\
3.05299228014	0\\
3.05302151748	0\\
3.05305075482	0\\
3.05307999216	0\\
3.0531092295	0\\
3.05313846684	0\\
3.05316770418	0\\
3.05319694152	0\\
3.05322617886	0\\
3.0532554162	0\\
3.05328465354	0\\
3.05331389088	0\\
3.05334312822	0\\
3.05337236556	0\\
3.0534016029	0\\
3.05343084024	0\\
3.05346007758	0\\
3.05348931492	0\\
3.05351855226	0\\
3.0535477896	0\\
3.05357702694	0\\
3.05360626428	0\\
3.05363550162	0\\
3.05366473896	0\\
3.0536939763	0\\
3.05372321364	0\\
3.05375245098	0\\
3.05378168832	0\\
3.05381092566	0\\
3.053840163	0\\
3.05386940034	0\\
3.05389863768	0\\
3.05392787502	0\\
3.05395711236	0\\
3.0539863497	0\\
3.05401558704	0\\
3.05404482438	0\\
3.05407406172	0\\
3.05410329906	0\\
3.0541325364	0\\
3.05416177374	0\\
3.05419101108	0\\
3.05422024842	0\\
3.05424948576	0\\
3.0542787231	0\\
3.05430796044	0\\
3.05433719778	0\\
3.05436643512	0\\
3.05439567246	0\\
3.0544249098	0\\
3.05445414714	0\\
3.05448338448	0\\
3.05451262182	0\\
3.05454185916	0\\
3.0545710965	0\\
3.05460033384	0\\
3.05462957118	0\\
3.05465880852	0\\
3.05468804586	0\\
3.0547172832	0\\
3.05474652054	0\\
3.05477575788	0\\
3.05480499522	0\\
3.05483423256	0\\
3.0548634699	0\\
3.05489270724	0\\
3.05492194458	0\\
3.05495118192	0\\
3.05498041926	0\\
3.0550096566	0\\
3.05503889394	0\\
3.05506813128	0\\
3.05509736862	0\\
3.05512660596	0\\
3.0551558433	0\\
3.05518508064	0\\
3.05521431798	0\\
3.05524355532	0\\
3.05527279266	0\\
3.05530203	0\\
3.05533126734	0\\
3.05536050468	0\\
3.05538974202	0\\
3.05541897936	0\\
3.0554482167	0\\
3.05547745404	0\\
3.05550669138	0\\
3.05553592872	0\\
3.05556516606	0\\
3.0555944034	0\\
3.05562364074	0\\
3.05565287808	0\\
3.05568211542	0\\
3.05571135276	0\\
3.0557405901	0\\
3.05576982744	0\\
3.05579906478	0\\
3.05582830212	0\\
3.05585753946	0\\
3.0558867768	0\\
3.05591601414	0\\
3.05594525148	0\\
3.05597448882	0\\
3.05600372616	0\\
3.0560329635	0\\
3.05606220084	0\\
3.05609143818	0\\
3.05612067552	0\\
3.05614991286	0\\
3.0561791502	0\\
3.05620838754	0\\
3.05623762488	0\\
3.05626686222	0\\
3.05629609956	0\\
3.0563253369	0\\
3.05635457424	0\\
3.05638381158	0\\
3.05641304892	0\\
3.05644228626	0\\
3.0564715236	0\\
3.05650076094	0\\
3.05652999828	0\\
3.05655923562	0\\
3.05658847296	0\\
3.0566177103	0\\
3.05664694764	0\\
3.05667618498	0\\
3.05670542232	0\\
3.05673465966	0\\
3.056763897	0\\
3.05679313434	0\\
3.05682237168	0\\
3.05685160902	0\\
3.05688084636	0\\
3.0569100837	0\\
3.05693932104	0\\
3.05696855838	0\\
3.05699779572	0\\
3.05702703306	0\\
3.0570562704	0\\
3.05708550774	0\\
3.05711474508	0\\
3.05714398242	0\\
3.05717321976	0\\
3.0572024571	0\\
3.05723169444	0\\
3.05726093178	0\\
3.05729016912	0\\
3.05731940646	0\\
3.0573486438	0\\
3.05737788114	0\\
3.05740711848	0\\
3.05743635582	0\\
3.05746559316	0\\
3.0574948305	0\\
3.05752406784	0\\
3.05755330518	0\\
3.05758254252	0\\
3.05761177986	0\\
3.0576410172	0\\
3.05767025454	0\\
3.05769949188	0\\
3.05772872922	0\\
3.05775796656	0\\
3.0577872039	0\\
3.05781644124	0\\
3.05784567858	0\\
3.05787491592	0\\
3.05790415326	0\\
3.0579333906	0\\
3.05796262794	0\\
3.05799186528	0\\
3.05802110262	0\\
3.05805033996	0\\
3.0580795773	0\\
3.05810881464	0\\
3.05813805198	0\\
3.05816728932	0\\
3.05819652666	0\\
3.058225764	0\\
3.05825500134	0\\
3.05828423868	0\\
3.05831347602	0\\
3.05834271336	0\\
3.0583719507	0\\
3.05840118804	0\\
3.05843042538	0\\
3.05845966272	0\\
3.05848890006	0\\
3.0585181374	0\\
3.05854737474	0\\
3.05857661208	0\\
3.05860584942	0\\
3.05863508676	0\\
3.0586643241	0\\
3.05869356144	0\\
3.05872279878	0\\
3.05875203612	0\\
3.05878127346	0\\
3.0588105108	0\\
3.05883974814	0\\
3.05886898548	0\\
3.05889822282	0\\
3.05892746016	0\\
3.0589566975	0\\
3.05898593484	0\\
3.05901517218	0\\
3.05904440952	0\\
3.05907364686	0\\
3.0591028842	0\\
3.05913212154	0\\
3.05916135888	0\\
3.05919059622	0\\
3.05921983356	0\\
3.0592490709	0\\
3.05927830824	0\\
3.05930754558	0\\
3.05933678292	0\\
3.05936602026	0\\
3.0593952576	0\\
3.05942449494	0\\
3.05945373228	0\\
3.05948296962	0\\
3.05951220696	0\\
3.0595414443	0\\
3.05957068164	0\\
3.05959991898	0\\
3.05962915632	0\\
3.05965839366	0\\
3.059687631	0\\
3.05971686834	0\\
3.05974610568	0\\
3.05977534302	0\\
3.05980458036	0\\
3.0598338177	0\\
3.05986305504	0\\
3.05989229238	0\\
3.05992152972	0\\
3.05995076706	0\\
3.0599800044	0\\
3.06000924174	0\\
3.06003847908	0\\
3.06006771642	0\\
3.06009695376	0\\
3.0601261911	0\\
3.06015542844	0\\
3.06018466578	0\\
3.06021390312	0\\
3.06024314046	0\\
3.0602723778	0\\
3.06030161514	0\\
3.06033085248	0\\
3.06036008982	0\\
3.06038932716	0\\
3.0604185645	0\\
3.06044780184	0\\
3.06047703918	0\\
3.06050627652	0\\
3.06053551386	0\\
3.0605647512	0\\
3.06059398854	0\\
3.06062322588	0\\
3.06065246322	0\\
3.06068170056	0\\
3.0607109379	0\\
3.06074017524	0\\
3.06076941258	0\\
3.06079864992	0\\
3.06082788726	0\\
3.0608571246	0\\
3.06088636194	0\\
3.06091559928	0\\
3.06094483662	0\\
3.06097407396	0\\
3.0610033113	0\\
3.06103254864	0\\
3.06106178598	0\\
3.06109102332	0\\
3.06112026066	0\\
3.061149498	0\\
3.06117873534	0\\
3.06120797268	0\\
3.06123721002	0\\
3.06126644736	0\\
3.0612956847	0\\
3.06132492204	0\\
3.06135415938	0\\
3.06138339672	0\\
3.06141263406	0\\
3.0614418714	0\\
3.06147110874	0\\
3.06150034608	0\\
3.06152958342	0\\
3.06155882076	0\\
3.0615880581	0\\
3.06161729544	0\\
3.06164653278	0\\
3.06167577012	0\\
3.06170500746	0\\
3.0617342448	0\\
3.06176348214	0\\
3.06179271948	0\\
3.06182195682	0\\
3.06185119416	0\\
3.0618804315	0\\
3.06190966884	0\\
3.06193890618	0\\
3.06196814352	0\\
3.06199738086	0\\
3.0620266182	0\\
3.06205585554	0\\
3.06208509288	0\\
3.06211433022	0\\
3.06214356756	0\\
3.0621728049	0\\
3.06220204224	0\\
3.06223127958	0\\
3.06226051692	0\\
3.06228975426	0\\
3.0623189916	0\\
3.06234822894	0\\
3.06237746628	0\\
3.06240670362	0\\
3.06243594096	0\\
3.0624651783	0\\
3.06249441564	0\\
3.06252365298	0\\
3.06255289032	0\\
3.06258212766	0\\
3.062611365	0\\
3.06264060234	0\\
3.06266983968	0\\
3.06269907702	0\\
3.06272831436	0\\
3.0627575517	0\\
3.06278678904	0\\
3.06281602638	0\\
3.06284526372	0\\
3.06287450106	0\\
3.0629037384	0\\
3.06293297574	0\\
3.06296221308	0\\
3.06299145042	0\\
3.06302068776	0\\
3.0630499251	0\\
3.06307916244	0\\
3.06310839978	0\\
3.06313763712	0\\
3.06316687446	0\\
3.0631961118	0\\
3.06322534914	0\\
3.06325458648	0\\
3.06328382382	0\\
3.06331306116	0\\
3.0633422985	0\\
3.06337153584	0\\
3.06340077318	0\\
3.06343001052	0\\
3.06345924786	0\\
3.0634884852	0\\
3.06351772254	0\\
3.06354695988	0\\
3.06357619722	0\\
3.06360543456	0\\
3.0636346719	0\\
3.06366390924	0\\
3.06369314658	0\\
3.06372238392	0\\
3.06375162126	0\\
3.0637808586	0\\
3.06381009594	0\\
3.06383933328	0\\
3.06386857062	0\\
3.06389780796	0\\
3.0639270453	0\\
3.06395628264	0\\
3.06398551998	0\\
3.06401475732	0\\
3.06404399466	0\\
3.064073232	0\\
3.06410246934	0\\
3.06413170668	0\\
3.06416094402	0\\
3.06419018136	0\\
3.0642194187	0\\
3.06424865604	0\\
3.06427789338	0\\
3.06430713072	0\\
3.06433636806	0\\
3.0643656054	0\\
3.06439484274	0\\
3.06442408008	0\\
3.06445331742	0\\
3.06448255476	0\\
3.0645117921	0\\
3.06454102944	0\\
3.06457026678	0\\
3.06459950412	0\\
3.06462874146	0\\
3.0646579788	0\\
3.06468721614	0\\
3.06471645348	0\\
3.06474569082	0\\
3.06477492816	0\\
3.0648041655	0\\
3.06483340284	0\\
3.06486264018	0\\
3.06489187752	0\\
3.06492111486	0\\
3.0649503522	0\\
3.06497958954	0\\
3.06500882688	0\\
3.06503806422	0\\
3.06506730156	0\\
3.0650965389	0\\
3.06512577624	0\\
3.06515501358	0\\
3.06518425092	0\\
3.06521348826	0\\
3.0652427256	0\\
3.06527196294	0\\
3.06530120028	0\\
3.06533043762	0\\
3.06535967496	0\\
3.0653889123	0\\
3.06541814964	0\\
3.06544738698	0\\
3.06547662432	0\\
3.06550586166	0\\
3.065535099	0\\
3.06556433634	0\\
3.06559357368	0\\
3.06562281102	0\\
3.06565204836	0\\
3.0656812857	0\\
3.06571052304	0\\
3.06573976038	0\\
3.06576899772	0\\
3.06579823506	0\\
3.0658274724	0\\
3.06585670974	0\\
3.06588594708	0\\
3.06591518442	0\\
3.06594442176	0\\
3.0659736591	0\\
3.06600289644	0\\
3.06603213378	0\\
3.06606137112	0\\
3.06609060846	0\\
3.0661198458	0\\
3.06614908314	0\\
3.06617832048	0\\
3.06620755782	0\\
3.06623679516	0\\
3.0662660325	0\\
3.06629526984	0\\
3.06632450718	0\\
3.06635374452	0\\
3.06638298186	0\\
3.0664122192	0\\
3.06644145654	0\\
3.06647069388	0\\
3.06649993122	0\\
3.06652916856	0\\
3.0665584059	0\\
3.06658764324	0\\
3.06661688058	0\\
3.06664611792	0\\
3.06667535526	0\\
3.0667045926	0\\
3.06673382994	0\\
3.06676306728	0\\
3.06679230462	0\\
3.06682154196	0\\
3.0668507793	0\\
3.06688001664	0\\
3.06690925398	0\\
3.06693849132	0\\
3.06696772866	0\\
3.066996966	0\\
3.06702620334	0\\
3.06705544068	0\\
3.06708467802	0\\
3.06711391536	0\\
3.0671431527	0\\
3.06717239004	0\\
3.06720162738	0\\
3.06723086472	0\\
3.06726010206	0\\
3.0672893394	0\\
3.06731857674	0\\
3.06734781408	0\\
3.06737705142	0\\
3.06740628876	0\\
3.0674355261	0\\
3.06746476344	0\\
3.06749400078	0\\
3.06752323812	0\\
3.06755247546	0\\
3.0675817128	0\\
3.06761095014	0\\
3.06764018748	0\\
3.06766942482	0\\
3.06769866216	0\\
3.0677278995	0\\
3.06775713684	0\\
3.06778637418	0\\
3.06781561152	0\\
3.06784484886	0\\
3.0678740862	0\\
3.06790332354	0\\
3.06793256088	0\\
3.06796179822	0\\
3.06799103556	0\\
3.0680202729	0\\
3.06804951024	0\\
3.06807874758	0\\
3.06810798492	0\\
3.06813722226	0\\
3.0681664596	0\\
3.06819569694	0\\
3.06822493428	0\\
3.06825417162	0\\
3.06828340896	0\\
3.0683126463	0\\
3.06834188364	0\\
3.06837112098	0\\
3.06840035832	0\\
3.06842959566	0\\
3.068458833	0\\
3.06848807034	0\\
3.06851730768	0\\
3.06854654502	0\\
3.06857578236	0\\
3.0686050197	0\\
3.06863425704	0\\
3.06866349438	0\\
3.06869273172	0\\
3.06872196906	0\\
3.0687512064	0\\
3.06878044374	0\\
3.06880968108	0\\
3.06883891842	0\\
3.06886815576	0\\
3.0688973931	0\\
3.06892663044	0\\
3.06895586778	0\\
3.06898510512	0\\
3.06901434246	0\\
3.0690435798	0\\
3.06907281714	0\\
3.06910205448	0\\
3.06913129182	0\\
3.06916052916	0\\
3.0691897665	0\\
3.06921900384	0\\
3.06924824118	0\\
3.06927747852	0\\
3.06930671586	0\\
3.0693359532	0\\
3.06936519054	0\\
3.06939442788	0\\
3.06942366522	0\\
3.06945290256	0\\
3.0694821399	0\\
3.06951137724	0\\
3.06954061458	0\\
3.06956985192	0\\
3.06959908926	0\\
3.0696283266	0\\
3.06965756394	0\\
3.06968680128	0\\
3.06971603862	0\\
3.06974527596	0\\
3.0697745133	0\\
3.06980375064	0\\
3.06983298798	0\\
3.06986222532	0\\
3.06989146266	0\\
3.0699207	0\\
3.06994993734	0\\
3.06997917468	0\\
3.07000841202	0\\
3.07003764936	0\\
3.0700668867	0\\
3.07009612404	0\\
3.07012536138	0\\
3.07015459872	0\\
3.07018383606	0\\
3.0702130734	0\\
3.07024231074	0\\
3.07027154808	0\\
3.07030078542	0\\
3.07033002276	0\\
3.0703592601	0\\
3.07038849744	0\\
3.07041773478	0\\
3.07044697212	0\\
3.07047620946	0\\
3.0705054468	0\\
3.07053468414	0\\
3.07056392148	0\\
3.07059315882	0\\
3.07062239616	0\\
3.0706516335	0\\
3.07068087084	0\\
3.07071010818	0\\
3.07073934552	0\\
3.07076858286	0\\
3.0707978202	0\\
3.07082705754	0\\
3.07085629488	0\\
3.07088553222	0\\
3.07091476956	0\\
3.0709440069	0\\
3.07097324424	0\\
3.07100248158	0\\
3.07103171892	0\\
3.07106095626	0\\
3.0710901936	0\\
3.07111943094	0\\
3.07114866828	0\\
3.07117790562	0\\
3.07120714296	0\\
3.0712363803	0\\
3.07126561764	0\\
3.07129485498	0\\
3.07132409232	0\\
3.07135332966	0\\
3.071382567	0\\
3.07141180434	0\\
3.07144104168	0\\
3.07147027902	0\\
3.07149951636	0\\
3.0715287537	0\\
3.07155799104	0\\
3.07158722838	0\\
3.07161646572	0\\
3.07164570306	0\\
3.0716749404	0\\
3.07170417774	0\\
3.07173341508	0\\
3.07176265242	0\\
3.07179188976	0\\
3.0718211271	0\\
3.07185036444	0\\
3.07187960178	0\\
3.07190883912	0\\
3.07193807646	0\\
3.0719673138	0\\
3.07199655114	0\\
3.07202578848	0\\
3.07205502582	0\\
3.07208426316	0\\
3.0721135005	0\\
3.07214273784	0\\
3.07217197518	0\\
3.07220121252	0\\
3.07223044986	0\\
3.0722596872	0\\
3.07228892454	0\\
3.07231816188	0\\
3.07234739922	0\\
3.07237663656	0\\
3.0724058739	0\\
3.07243511124	0\\
3.07246434858	0\\
3.07249358592	0\\
3.07252282326	0\\
3.0725520606	0\\
3.07258129794	0\\
3.07261053528	0\\
3.07263977262	0\\
3.07266900996	0\\
3.0726982473	0\\
3.07272748464	0\\
3.07275672198	0\\
3.07278595932	0\\
3.07281519666	0\\
3.072844434	0\\
3.07287367134	0\\
3.07290290868	0\\
3.07293214602	0\\
3.07296138336	0\\
3.0729906207	0\\
3.07301985804	0\\
3.07304909538	0\\
3.07307833272	0\\
3.07310757006	0\\
3.0731368074	0\\
3.07316604474	0\\
3.07319528208	0\\
3.07322451942	0\\
3.07325375676	0\\
3.0732829941	0\\
3.07331223144	0\\
3.07334146878	0\\
3.07337070612	0\\
3.07339994346	0\\
3.0734291808	0\\
3.07345841814	0\\
3.07348765548	0\\
3.07351689282	0\\
3.07354613016	0\\
3.0735753675	0\\
3.07360460484	0\\
3.07363384218	0\\
3.07366307952	0\\
3.07369231686	0\\
3.0737215542	0\\
3.07375079154	0\\
3.07378002888	0\\
3.07380926622	0\\
3.07383850356	0\\
3.0738677409	0\\
3.07389697824	0\\
3.07392621558	0\\
3.07395545292	0\\
3.07398469026	0\\
3.0740139276	0\\
3.07404316494	0\\
3.07407240228	0\\
3.07410163962	0\\
3.07413087696	0\\
3.0741601143	0\\
3.07418935164	0\\
3.07421858898	0\\
3.07424782632	0\\
3.07427706366	0\\
3.074306301	0\\
3.07433553834	0\\
3.07436477568	0\\
3.07439401302	0\\
3.07442325036	0\\
3.0744524877	0\\
3.07448172504	0\\
3.07451096238	0\\
3.07454019972	0\\
3.07456943706	0\\
3.0745986744	0\\
3.07462791174	0\\
3.07465714908	0\\
3.07468638642	0\\
3.07471562376	0\\
3.0747448611	0\\
3.07477409844	0\\
3.07480333578	0\\
3.07483257312	0\\
3.07486181046	0\\
3.0748910478	0\\
3.07492028514	0\\
3.07494952248	0\\
3.07497875982	0\\
3.07500799716	0\\
3.0750372345	0\\
3.07506647184	0\\
3.07509570918	0\\
3.07512494652	0\\
3.07515418386	0\\
3.0751834212	0\\
3.07521265854	0\\
3.07524189588	0\\
3.07527113322	0\\
3.07530037056	0\\
3.0753296079	0\\
3.07535884524	0\\
3.07538808258	0\\
3.07541731992	0\\
3.07544655726	0\\
3.0754757946	0\\
3.07550503194	0\\
3.07553426928	0\\
3.07556350662	0\\
3.07559274396	0\\
3.0756219813	0\\
3.07565121864	0\\
3.07568045598	0\\
3.07570969332	0\\
3.07573893066	0\\
3.075768168	0\\
3.07579740534	0\\
3.07582664268	0\\
3.07585588002	0\\
3.07588511736	0\\
3.0759143547	0\\
3.07594359204	0\\
3.07597282938	0\\
3.07600206672	0\\
3.07603130406	0\\
3.0760605414	0\\
3.07608977874	0\\
3.07611901608	0\\
3.07614825342	0\\
3.07617749076	0\\
3.0762067281	0\\
3.07623596544	0\\
3.07626520278	0\\
3.07629444012	0\\
3.07632367746	0\\
3.0763529148	0\\
3.07638215214	0\\
3.07641138948	0\\
3.07644062682	0\\
3.07646986416	0\\
3.0764991015	0\\
3.07652833884	0\\
3.07655757618	0\\
3.07658681352	0\\
3.07661605086	0\\
3.0766452882	0\\
3.07667452554	0\\
3.07670376288	0\\
3.07673300022	0\\
3.07676223756	0\\
3.0767914749	0\\
3.07682071224	0\\
3.07684994958	0\\
3.07687918692	0\\
3.07690842426	0\\
3.0769376616	0\\
3.07696689894	0\\
3.07699613628	0\\
3.07702537362	0\\
3.07705461096	0\\
3.0770838483	0\\
3.07711308564	0\\
3.07714232298	0\\
3.07717156032	0\\
3.07720079766	0\\
3.077230035	0\\
3.07725927234	0\\
3.07728850968	0\\
3.07731774702	0\\
3.07734698436	0\\
3.0773762217	0\\
3.07740545904	0\\
3.07743469638	0\\
3.07746393372	0\\
3.07749317106	0\\
3.0775224084	0\\
3.07755164574	0\\
3.07758088308	0\\
3.07761012042	0\\
3.07763935776	0\\
3.0776685951	0\\
3.07769783244	0\\
3.07772706978	0\\
3.07775630712	0\\
3.07778554446	0\\
3.0778147818	0\\
3.07784401914	0\\
3.07787325648	0\\
3.07790249382	0\\
3.07793173116	0\\
3.0779609685	0\\
3.07799020584	0\\
3.07801944318	0\\
3.07804868052	0\\
3.07807791786	0\\
3.0781071552	0\\
3.07813639254	0\\
3.07816562988	0\\
3.07819486722	0\\
3.07822410456	0\\
3.0782533419	0\\
3.07828257924	0\\
3.07831181658	0\\
3.07834105392	0\\
3.07837029126	0\\
3.0783995286	0\\
3.07842876594	0\\
3.07845800328	0\\
3.07848724062	0\\
3.07851647796	0\\
3.0785457153	0\\
3.07857495264	0\\
3.07860418998	0\\
3.07863342732	0\\
3.07866266466	0\\
3.078691902	0\\
3.07872113934	0\\
3.07875037668	0\\
3.07877961402	0\\
3.07880885136	0\\
3.0788380887	0\\
3.07886732604	0\\
3.07889656338	0\\
3.07892580072	0\\
3.07895503806	0\\
3.0789842754	0\\
3.07901351274	0\\
3.07904275008	0\\
3.07907198742	0\\
3.07910122476	0\\
3.0791304621	0\\
3.07915969944	0\\
3.07918893678	0\\
3.07921817412	0\\
3.07924741146	0\\
3.0792766488	0\\
3.07930588614	0\\
3.07933512348	0\\
3.07936436082	0\\
3.07939359816	0\\
3.0794228355	0\\
3.07945207284	0\\
3.07948131018	0\\
3.07951054752	0\\
3.07953978486	0\\
3.0795690222	0\\
3.07959825954	0\\
3.07962749688	0\\
3.07965673422	0\\
3.07968597156	0\\
3.0797152089	0\\
3.07974444624	0\\
3.07977368358	0\\
3.07980292092	0\\
3.07983215826	0\\
3.0798613956	0\\
3.07989063294	0\\
3.07991987028	0\\
3.07994910762	0\\
3.07997834496	0\\
3.0800075823	0\\
3.08003681964	0\\
3.08006605698	0\\
3.08009529432	0\\
3.08012453166	0\\
3.080153769	0\\
3.08018300634	0\\
3.08021224368	0\\
3.08024148102	0\\
3.08027071836	0\\
3.0802999557	0\\
3.08032919304	0\\
3.08035843038	0\\
3.08038766772	0\\
3.08041690506	0\\
3.0804461424	0\\
3.08047537974	0\\
3.08050461708	0\\
3.08053385442	0\\
3.08056309176	0\\
3.0805923291	0\\
3.08062156644	0\\
3.08065080378	0\\
3.08068004112	0\\
3.08070927846	0\\
3.0807385158	0\\
3.08076775314	0\\
3.08079699048	0\\
3.08082622782	0\\
3.08085546516	0\\
3.0808847025	0\\
3.08091393984	0\\
3.08094317718	0\\
3.08097241452	0\\
3.08100165186	0\\
3.0810308892	0\\
3.08106012654	0\\
3.08108936388	0\\
3.08111860122	0\\
3.08114783856	0\\
3.0811770759	0\\
3.08120631324	0\\
3.08123555058	0\\
3.08126478792	0\\
3.08129402526	0\\
3.0813232626	0\\
3.08135249994	0\\
3.08138173728	0\\
3.08141097462	0\\
3.08144021196	0\\
3.0814694493	0\\
3.08149868664	0\\
3.08152792398	0\\
3.08155716132	0\\
3.08158639866	0\\
3.081615636	0\\
3.08164487334	0\\
3.08167411068	0\\
3.08170334802	0\\
3.08173258536	0\\
3.0817618227	0\\
3.08179106004	0\\
3.08182029738	0\\
3.08184953472	0\\
3.08187877206	0\\
3.0819080094	0\\
3.08193724674	0\\
3.08196648408	0\\
3.08199572142	0\\
3.08202495876	0\\
3.0820541961	0\\
3.08208343344	0\\
3.08211267078	0\\
3.08214190812	0\\
3.08217114546	0\\
3.0822003828	1.09228875794985\\
3.08222962014	0\\
3.08225885748	0\\
3.08228809482	0\\
3.08231733216	0\\
3.0823465695	0\\
3.08237580684	0\\
3.08240504418	0\\
3.08243428152	0\\
3.08246351886	0\\
3.0824927562	0\\
3.08252199354	0\\
3.08255123088	0\\
3.08258046822	0\\
3.08260970556	0\\
3.0826389429	0\\
3.08266818024	0\\
3.08269741758	0\\
3.08272665492	0\\
3.08275589226	0\\
3.0827851296	0\\
3.08281436694	0\\
3.08284360428	0\\
3.08287284162	0\\
3.08290207896	0\\
3.0829313163	0\\
3.08296055364	0\\
3.08298979098	0\\
3.08301902832	0\\
3.08304826566	0\\
3.083077503	0\\
3.08310674034	0\\
3.08313597768	0\\
3.08316521502	0\\
3.08319445236	0\\
3.0832236897	0\\
3.08325292704	0\\
3.08328216438	0\\
3.08331140172	0\\
3.08334063906	0\\
3.0833698764	0\\
3.08339911374	0\\
3.08342835108	0\\
3.08345758842	0\\
3.08348682576	0\\
3.0835160631	0\\
3.08354530044	0\\
3.08357453778	0\\
3.08360377512	0\\
3.08363301246	0\\
3.0836622498	0\\
3.08369148714	0\\
3.08372072448	0\\
3.08374996182	0\\
3.08377919916	0\\
3.0838084365	0\\
3.08383767384	0\\
3.08386691118	0\\
3.08389614852	0\\
3.08392538586	0\\
3.0839546232	0\\
3.08398386054	0\\
3.08401309788	0\\
3.08404233522	0\\
3.08407157256	0\\
3.0841008099	0\\
3.08413004724	0\\
3.08415928458	0\\
3.08418852192	0\\
3.08421775926	0\\
3.0842469966	0\\
3.08427623394	0\\
3.08430547128	0\\
3.08433470862	0\\
3.08436394596	0\\
3.0843931833	0\\
3.08442242064	0\\
3.08445165798	0\\
3.08448089532	0\\
3.08451013266	0\\
3.08453937	0\\
3.08456860734	0\\
3.08459784468	0\\
3.08462708202	0\\
3.08465631936	0\\
3.0846855567	0\\
3.08471479404	0\\
3.08474403138	0\\
3.08477326872	0\\
3.08480250606	0\\
3.0848317434	0\\
3.08486098074	0\\
3.08489021808	0\\
3.08491945542	0\\
3.08494869276	0\\
3.0849779301	0\\
3.08500716744	0\\
3.08503640478	0\\
3.08506564212	0\\
3.08509487946	0\\
3.0851241168	0\\
3.08515335414	0\\
3.08518259148	0\\
3.08521182882	0\\
3.08524106616	0\\
3.0852703035	0\\
3.08529954084	0\\
3.08532877818	0\\
3.08535801552	0\\
3.08538725286	0\\
3.0854164902	0\\
3.08544572754	0\\
3.08547496488	0\\
3.08550420222	0\\
3.08553343956	0\\
3.0855626769	0\\
3.08559191424	0\\
3.08562115158	0\\
3.08565038892	0\\
3.08567962626	0\\
3.0857088636	0\\
3.08573810094	0\\
3.08576733828	0\\
3.08579657562	0\\
3.08582581296	0\\
3.0858550503	0\\
3.08588428764	0\\
3.08591352498	0\\
3.08594276232	0\\
3.08597199966	0\\
3.086001237	0\\
3.08603047434	0\\
3.08605971168	0\\
3.08608894902	0\\
3.08611818636	0\\
3.0861474237	0\\
3.08617666104	0\\
3.08620589838	0\\
3.08623513572	0\\
3.08626437306	0\\
3.0862936104	0\\
3.08632284774	0\\
3.08635208508	0\\
3.08638132242	0\\
3.08641055976	0\\
3.0864397971	0\\
3.08646903444	0\\
3.08649827178	0\\
3.08652750912	0\\
3.08655674646	0\\
3.0865859838	0\\
3.08661522114	0\\
3.08664445848	0\\
3.08667369582	0\\
3.08670293316	0\\
3.0867321705	0\\
3.08676140784	0\\
3.08679064518	0\\
3.08681988252	0\\
3.08684911986	0\\
3.0868783572	0\\
3.08690759454	0\\
3.08693683188	0\\
3.08696606922	0\\
3.08699530656	0\\
3.0870245439	0\\
3.08705378124	0\\
3.08708301858	0\\
3.08711225592	0\\
3.08714149326	0\\
3.0871707306	0\\
3.08719996794	0\\
3.08722920528	0\\
3.08725844262	0\\
3.08728767996	0\\
3.0873169173	0\\
3.08734615464	0\\
3.08737539198	0\\
3.08740462932	0\\
3.08743386666	0\\
3.087463104	0\\
3.08749234134	0\\
3.08752157868	0\\
3.08755081602	0\\
3.08758005336	0\\
3.0876092907	0\\
3.08763852804	0\\
3.08766776538	0\\
3.08769700272	0\\
3.08772624006	0\\
3.0877554774	0\\
3.08778471474	0\\
3.08781395208	0\\
3.08784318942	0\\
3.08787242676	0\\
3.0879016641	0\\
3.08793090144	0\\
3.08796013878	0\\
3.08798937612	0\\
3.08801861346	0\\
3.0880478508	0\\
3.08807708814	0\\
3.08810632548	0\\
3.08813556282	0\\
3.08816480016	0\\
3.0881940375	0\\
3.08822327484	0\\
3.08825251218	0\\
3.08828174952	0\\
3.08831098686	0\\
3.0883402242	0\\
3.08836946154	0\\
3.08839869888	0\\
3.08842793622	0\\
3.08845717356	0\\
3.0884864109	0\\
3.08851564824	0\\
3.08854488558	0\\
3.08857412292	0\\
3.08860336026	0\\
3.0886325976	0\\
3.08866183494	0\\
3.08869107228	0\\
3.08872030962	0\\
3.08874954696	0\\
3.0887787843	0\\
3.08880802164	0\\
3.08883725898	0\\
3.08886649632	0\\
3.08889573366	0\\
3.088924971	0\\
3.08895420834	0\\
3.08898344568	0\\
3.08901268302	0\\
3.08904192036	0\\
3.0890711577	0\\
3.08910039504	0\\
3.08912963238	0\\
3.08915886972	0\\
3.08918810706	0\\
3.0892173444	0\\
3.08924658174	0\\
3.08927581908	0\\
3.08930505642	0\\
3.08933429376	0\\
3.0893635311	0\\
3.08939276844	0\\
3.08942200578	0\\
3.08945124312	0\\
3.08948048046	0\\
3.0895097178	0\\
3.08953895514	0\\
3.08956819248	0\\
3.08959742982	0\\
3.08962666716	0\\
3.0896559045	0\\
3.08968514184	0\\
3.08971437918	0\\
3.08974361652	0\\
3.08977285386	0\\
3.0898020912	0\\
3.08983132854	0\\
3.08986056588	0\\
3.08988980322	0\\
3.08991904056	0\\
3.0899482779	0\\
3.08997751524	0\\
3.09000675258	0\\
3.09003598992	0\\
3.09006522726	0\\
3.0900944646	0\\
3.09012370194	0\\
3.09015293928	0\\
3.09018217662	0\\
3.09021141396	0\\
3.0902406513	0\\
3.09026988864	0\\
3.09029912598	0\\
3.09032836332	0\\
3.09035760066	0\\
3.090386838	0\\
3.09041607534	0\\
3.09044531268	0\\
3.09047455002	0\\
3.09050378736	0\\
3.0905330247	0\\
3.09056226204	0\\
3.09059149938	0\\
3.09062073672	0\\
3.09064997406	0\\
3.0906792114	0\\
3.09070844874	0\\
3.09073768608	0\\
3.09076692342	0\\
3.09079616076	0\\
3.0908253981	0\\
3.09085463544	0\\
3.09088387278	0\\
3.09091311012	0\\
3.09094234746	0\\
3.0909715848	0\\
3.09100082214	0\\
3.09103005948	0\\
3.09105929682	0\\
3.09108853416	0\\
3.0911177715	0\\
3.09114700884	0\\
3.09117624618	0\\
3.09120548352	0\\
3.09123472086	0\\
3.0912639582	0\\
3.09129319554	0\\
3.09132243288	0\\
3.09135167022	0\\
3.09138090756	0\\
3.0914101449	0\\
3.09143938224	0\\
3.09146861958	0\\
3.09149785692	0\\
3.09152709426	0\\
3.0915563316	0\\
3.09158556894	0\\
3.09161480628	0\\
3.09164404362	0\\
3.09167328096	0\\
3.0917025183	0\\
3.09173175564	0\\
3.09176099298	0\\
3.09179023032	0\\
3.09181946766	0\\
3.091848705	0\\
3.09187794234	0\\
3.09190717968	0\\
3.09193641702	0\\
3.09196565436	0\\
3.0919948917	0\\
3.09202412904	0\\
3.09205336638	0\\
3.09208260372	0\\
3.09211184106	0\\
3.0921410784	0\\
3.09217031574	0\\
3.09219955308	0\\
3.09222879042	0\\
3.09225802776	0\\
3.0922872651	0\\
3.09231650244	0\\
3.09234573978	0\\
3.09237497712	0\\
3.09240421446	0\\
3.0924334518	0\\
3.09246268914	0\\
3.09249192648	0\\
3.09252116382	0\\
3.09255040116	0\\
3.0925796385	0\\
3.09260887584	0\\
3.09263811318	0\\
3.09266735052	0\\
3.09269658786	0\\
3.0927258252	0\\
3.09275506254	0\\
3.09278429988	0\\
3.09281353722	0\\
3.09284277456	0\\
3.0928720119	0\\
3.09290124924	0\\
3.09293048658	0\\
3.09295972392	0\\
3.09298896126	0\\
3.0930181986	0\\
3.09304743594	0\\
3.09307667328	0\\
3.09310591062	0\\
3.09313514796	0\\
3.0931643853	0\\
3.09319362264	0\\
3.09322285998	0\\
3.09325209732	0\\
3.09328133466	0\\
3.093310572	0\\
3.09333980934	0\\
3.09336904668	0\\
3.09339828402	0\\
3.09342752136	0\\
3.0934567587	0\\
3.09348599604	0\\
3.09351523338	0\\
3.09354447072	0\\
3.09357370806	0\\
3.0936029454	0\\
3.09363218274	0\\
3.09366142008	0\\
3.09369065742	0\\
3.09371989476	0\\
3.0937491321	0\\
3.09377836944	0\\
3.09380760678	0\\
3.09383684412	0\\
3.09386608146	0\\
3.0938953188	0\\
3.09392455614	0\\
3.09395379348	0\\
3.09398303082	0\\
3.09401226816	0\\
3.0940415055	0\\
3.09407074284	0\\
3.09409998018	0\\
3.09412921752	0\\
3.09415845486	0\\
3.0941876922	0\\
3.09421692954	0\\
3.09424616688	0\\
3.09427540422	0\\
3.09430464156	0\\
3.0943338789	0\\
3.09436311624	0\\
3.09439235358	0\\
3.09442159092	0\\
3.09445082826	0\\
3.0944800656	0\\
3.09450930294	0\\
3.09453854028	0\\
3.09456777762	0\\
3.09459701496	0\\
3.0946262523	0\\
3.09465548964	0\\
3.09468472698	0\\
3.09471396432	0\\
3.09474320166	0\\
3.094772439	0\\
3.09480167634	0\\
3.09483091368	0\\
3.09486015102	0\\
3.09488938836	0\\
3.0949186257	0\\
3.09494786304	0\\
3.09497710038	0\\
3.09500633772	0\\
3.09503557506	0\\
3.0950648124	0\\
3.09509404974	0\\
3.09512328708	0\\
3.09515252442	0\\
3.09518176176	0\\
3.0952109991	0\\
3.09524023644	0\\
3.09526947378	0\\
3.09529871112	0\\
3.09532794846	0\\
3.0953571858	0\\
3.09538642314	0\\
3.09541566048	0\\
3.09544489782	0\\
3.09547413516	0\\
3.0955033725	0\\
3.09553260984	0\\
3.09556184718	0\\
3.09559108452	0\\
3.09562032186	0\\
3.0956495592	0\\
3.09567879654	0\\
3.09570803388	0\\
3.09573727122	0\\
3.09576650856	0\\
3.0957957459	0\\
3.09582498324	0\\
3.09585422058	0\\
3.09588345792	0\\
3.09591269526	0\\
3.0959419326	0\\
3.09597116994	0\\
3.09600040728	0\\
3.09602964462	0\\
3.09605888196	0\\
3.0960881193	0\\
3.09611735664	0\\
3.09614659398	0\\
3.09617583132	0\\
3.09620506866	0\\
3.096234306	0\\
3.09626354334	0\\
3.09629278068	0\\
3.09632201802	0\\
3.09635125536	0\\
3.0963804927	0\\
3.09640973004	0\\
3.09643896738	0\\
3.09646820472	0\\
3.09649744206	0\\
3.0965266794	0\\
3.09655591674	0\\
3.09658515408	0\\
3.09661439142	0\\
3.09664362876	0\\
3.0966728661	0\\
3.09670210344	0\\
3.09673134078	0\\
3.09676057812	0\\
3.09678981546	0\\
3.0968190528	0\\
3.09684829014	0\\
3.09687752748	0\\
3.09690676482	0\\
3.09693600216	0\\
3.0969652395	0\\
3.09699447684	0\\
3.09702371418	0\\
3.09705295152	0\\
3.09708218886	0\\
3.0971114262	0\\
3.09714066354	0\\
3.09716990088	0\\
3.09719913822	0\\
3.09722837556	0\\
3.0972576129	0\\
3.09728685024	0\\
3.09731608758	0\\
3.09734532492	0\\
3.09737456226	0\\
3.0974037996	0\\
3.09743303694	0\\
3.09746227428	0\\
3.09749151162	0\\
3.09752074896	0\\
3.0975499863	0\\
3.09757922364	0\\
3.09760846098	0\\
3.09763769832	0\\
3.09766693566	0\\
3.097696173	0\\
3.09772541034	0\\
3.09775464768	0\\
3.09778388502	0\\
3.09781312236	0\\
3.0978423597	0\\
3.09787159704	0\\
3.09790083438	0\\
3.09793007172	0\\
3.09795930906	0\\
3.0979885464	0\\
3.09801778374	0\\
3.09804702108	0\\
3.09807625842	0\\
3.09810549576	0\\
3.0981347331	0\\
3.09816397044	0\\
3.09819320778	0\\
3.09822244512	0\\
3.09825168246	0\\
3.0982809198	0\\
3.09831015714	0\\
3.09833939448	0\\
3.09836863182	0\\
3.09839786916	0\\
3.0984271065	0\\
3.09845634384	0\\
3.09848558118	0\\
3.09851481852	0\\
3.09854405586	0\\
3.0985732932	0\\
3.09860253054	0\\
3.09863176788	0\\
3.09866100522	0\\
3.09869024256	0\\
3.0987194799	0\\
3.09874871724	0\\
3.09877795458	0\\
3.09880719192	0\\
3.09883642926	0\\
3.0988656666	0\\
3.09889490394	0\\
3.09892414128	0\\
3.09895337862	0\\
3.09898261596	0\\
3.0990118533	0\\
3.09904109064	0\\
3.09907032798	0\\
3.09909956532	0\\
3.09912880266	0\\
3.09915804	0\\
3.09918727734	0\\
3.09921651468	0\\
3.09924575202	0\\
3.09927498936	0\\
3.0993042267	0\\
3.09933346404	0\\
3.09936270138	0\\
3.09939193872	0\\
3.09942117606	0\\
3.0994504134	0\\
3.09947965074	0\\
3.09950888808	0\\
3.09953812542	0\\
3.09956736276	0\\
3.0995966001	0\\
3.09962583744	0\\
3.09965507478	0\\
3.09968431212	0\\
3.09971354946	0\\
3.0997427868	0\\
3.09977202414	0\\
3.09980126148	0\\
3.09983049882	0\\
3.09985973616	0\\
3.0998889735	0\\
3.09991821084	0\\
3.09994744818	0\\
3.09997668552	0\\
3.10000592286	0\\
3.1000351602	0\\
3.10006439754	0\\
3.10009363488	0\\
3.10012287222	0\\
3.10015210956	0\\
3.1001813469	0\\
3.10021058424	0\\
3.10023982158	0\\
3.10026905892	0\\
3.10029829626	0\\
3.1003275336	0\\
3.10035677094	0\\
3.10038600828	0\\
3.10041524562	0\\
3.10044448296	0\\
3.1004737203	0\\
3.10050295764	0\\
3.10053219498	0\\
3.10056143232	0\\
3.10059066966	0\\
3.100619907	0\\
3.10064914434	0\\
3.10067838168	0\\
3.10070761902	0\\
3.10073685636	0\\
3.1007660937	0\\
3.10079533104	0\\
3.10082456838	0\\
3.10085380572	0\\
3.10088304306	0\\
3.1009122804	0\\
3.10094151774	0\\
3.10097075508	0\\
3.10099999242	0\\
3.10102922976	0\\
3.1010584671	0\\
3.10108770444	0\\
3.10111694178	0\\
3.10114617912	0\\
3.10117541646	0\\
3.1012046538	0\\
3.10123389114	0\\
3.10126312848	0\\
3.10129236582	0\\
3.10132160316	0\\
3.1013508405	0\\
3.10138007784	0\\
3.10140931518	0\\
3.10143855252	0\\
3.10146778986	0\\
3.1014970272	0\\
3.10152626454	0\\
3.10155550188	0\\
3.10158473922	0\\
3.10161397656	0\\
3.1016432139	0\\
3.10167245124	0\\
3.10170168858	0\\
3.10173092592	0\\
3.10176016326	0\\
3.1017894006	0\\
3.10181863794	0\\
3.10184787528	0\\
3.10187711262	0\\
3.10190634996	0\\
3.1019355873	0\\
3.10196482464	0\\
3.10199406198	0\\
3.10202329932	0\\
3.10205253666	0\\
3.102081774	0\\
3.10211101134	0\\
3.10214024868	0\\
3.10216948602	0\\
3.10219872336	0\\
3.1022279607	0\\
3.10225719804	0\\
3.10228643538	0\\
3.10231567272	0\\
3.10234491006	0\\
3.1023741474	0\\
3.10240338474	0\\
3.10243262208	0\\
3.10246185942	0\\
3.10249109676	0\\
3.1025203341	0\\
3.10254957144	0\\
3.10257880878	0\\
3.10260804612	0\\
3.10263728346	0\\
3.1026665208	0\\
3.10269575814	0\\
3.10272499548	0\\
3.10275423282	0\\
3.10278347016	0\\
3.1028127075	0\\
3.10284194484	0\\
3.10287118218	0\\
3.10290041952	0\\
3.10292965686	0\\
3.1029588942	0\\
3.10298813154	0\\
3.10301736888	0\\
3.10304660622	0\\
3.10307584356	0\\
3.1031050809	0\\
3.10313431824	0\\
3.10316355558	0\\
3.10319279292	0\\
3.10322203026	0\\
3.1032512676	0\\
3.10328050494	0\\
3.10330974228	0\\
3.10333897962	0\\
3.10336821696	0\\
3.1033974543	0\\
3.10342669164	0\\
3.10345592898	0\\
3.10348516632	0\\
3.10351440366	0\\
3.103543641	0\\
3.10357287834	0\\
3.10360211568	0\\
3.10363135302	0\\
3.10366059036	0\\
3.1036898277	0\\
3.10371906504	0\\
3.10374830238	0\\
3.10377753972	0\\
3.10380677706	0\\
3.1038360144	0\\
3.10386525174	0\\
3.10389448908	0\\
3.10392372642	0\\
3.10395296376	0\\
3.1039822011	0\\
3.10401143844	0\\
3.10404067578	0\\
3.10406991312	0\\
3.10409915046	0\\
3.1041283878	0\\
3.10415762514	0\\
3.10418686248	0\\
3.10421609982	0\\
3.10424533716	0\\
3.1042745745	0\\
3.10430381184	0\\
3.10433304918	0\\
3.10436228652	0\\
3.10439152386	0\\
3.1044207612	0\\
3.10444999854	0\\
3.10447923588	0\\
3.10450847322	0\\
3.10453771056	0\\
3.1045669479	0\\
3.10459618524	0\\
3.10462542258	0\\
3.10465465992	0\\
3.10468389726	0\\
3.1047131346	0\\
3.10474237194	0\\
3.10477160928	0\\
3.10480084662	0\\
3.10483008396	0\\
3.1048593213	0\\
3.10488855864	0\\
3.10491779598	0\\
3.10494703332	0\\
3.10497627066	0\\
3.105005508	0\\
3.10503474534	0\\
3.10506398268	0\\
3.10509322002	0\\
3.10512245736	0\\
3.1051516947	0\\
3.10518093204	0\\
3.10521016938	0\\
3.10523940672	0\\
3.10526864406	0\\
3.1052978814	0\\
3.10532711874	0\\
3.10535635608	0\\
3.10538559342	0\\
3.10541483076	0\\
3.1054440681	0\\
3.10547330544	0\\
3.10550254278	0\\
3.10553178012	0\\
3.10556101746	0\\
3.1055902548	0\\
3.10561949214	0\\
3.10564872948	0\\
3.10567796682	0\\
3.10570720416	0\\
3.1057364415	0\\
3.10576567884	0\\
3.10579491618	0\\
3.10582415352	0\\
3.10585339086	0\\
3.1058826282	0\\
3.10591186554	0\\
3.10594110288	0\\
3.10597034022	0\\
3.10599957756	0\\
3.1060288149	0\\
3.10605805224	0\\
3.10608728958	0\\
3.10611652692	0\\
3.10614576426	0\\
3.1061750016	0\\
3.10620423894	0\\
3.10623347628	0\\
3.10626271362	0\\
3.10629195096	0\\
3.1063211883	0\\
3.10635042564	0\\
3.10637966298	0\\
3.10640890032	0\\
3.10643813766	0\\
3.106467375	0\\
3.10649661234	0\\
3.10652584968	0\\
3.10655508702	0\\
3.10658432436	0\\
3.1066135617	0\\
3.10664279904	0\\
3.10667203638	0\\
3.10670127372	0\\
3.10673051106	0\\
3.1067597484	0\\
3.10678898574	0\\
3.10681822308	0\\
3.10684746042	0\\
3.10687669776	0\\
3.1069059351	0\\
3.10693517244	0\\
3.10696440978	0\\
3.10699364712	0\\
3.10702288446	0\\
3.1070521218	0\\
3.10708135914	0\\
3.10711059648	0\\
3.10713983382	0\\
3.10716907116	0\\
3.1071983085	0\\
3.10722754584	0\\
3.10725678318	0\\
3.10728602052	0\\
3.10731525786	0\\
3.1073444952	0\\
3.10737373254	0\\
3.10740296988	0\\
3.10743220722	0\\
3.10746144456	0\\
3.1074906819	0\\
3.10751991924	0\\
3.10754915658	0\\
3.10757839392	0\\
3.10760763126	0\\
3.1076368686	0\\
3.10766610594	0\\
3.10769534328	0\\
3.10772458062	0\\
3.10775381796	0\\
3.1077830553	0\\
3.10781229264	0\\
3.10784152998	0\\
3.10787076732	0\\
3.10790000466	0\\
3.107929242	0\\
3.10795847934	0\\
3.10798771668	0\\
3.10801695402	0\\
3.10804619136	0\\
3.1080754287	0\\
3.10810466604	0\\
3.10813390338	0\\
3.10816314072	0\\
3.10819237806	0\\
3.1082216154	0\\
3.10825085274	0\\
3.10828009008	0\\
3.10830932742	0\\
3.10833856476	0\\
3.1083678021	0\\
3.10839703944	0\\
3.10842627678	0\\
3.10845551412	0\\
3.10848475146	0\\
3.1085139888	0\\
3.10854322614	0\\
3.10857246348	0\\
3.10860170082	0\\
3.10863093816	0\\
3.1086601755	0\\
3.10868941284	0\\
3.10871865018	0\\
3.10874788752	0\\
3.10877712486	0\\
3.1088063622	0\\
3.10883559954	0\\
3.10886483688	0\\
3.10889407422	0\\
3.10892331156	0\\
3.1089525489	0\\
3.10898178624	0\\
3.10901102358	0\\
3.10904026092	0\\
3.10906949826	0\\
3.1090987356	0\\
3.10912797294	0\\
3.10915721028	0\\
3.10918644762	0\\
3.10921568496	0\\
3.1092449223	0\\
3.10927415964	0\\
3.10930339698	0\\
3.10933263432	0\\
3.10936187166	0\\
3.109391109	0\\
3.10942034634	0\\
3.10944958368	0\\
3.10947882102	0\\
3.10950805836	0\\
3.1095372957	0\\
3.10956653304	0\\
3.10959577038	0\\
3.10962500772	0\\
3.10965424506	0\\
3.1096834824	0\\
3.10971271974	0\\
3.10974195708	0\\
3.10977119442	0\\
3.10980043176	0\\
3.1098296691	0\\
3.10985890644	0\\
3.10988814378	0\\
3.10991738112	0\\
3.10994661846	0\\
3.1099758558	0\\
3.11000509314	0\\
3.11003433048	0\\
3.11006356782	0\\
3.11009280516	0\\
3.1101220425	0\\
3.11015127984	0\\
3.11018051718	0\\
3.11020975452	0\\
3.11023899186	0\\
3.1102682292	0\\
3.11029746654	0\\
3.11032670388	0\\
3.11035594122	0\\
3.11038517856	0\\
3.1104144159	0\\
3.11044365324	0\\
3.11047289058	0\\
3.11050212792	0\\
3.11053136526	0\\
3.1105606026	0\\
3.11058983994	0\\
3.11061907728	0\\
3.11064831462	0\\
3.11067755196	0\\
3.1107067893	0\\
3.11073602664	0\\
3.11076526398	0\\
3.11079450132	0\\
3.11082373866	0\\
3.110852976	0\\
3.11088221334	0\\
3.11091145068	0\\
3.11094068802	0\\
3.11096992536	0\\
3.1109991627	0\\
3.11102840004	0\\
3.11105763738	0\\
3.11108687472	0\\
3.11111611206	0\\
3.1111453494	0\\
3.11117458674	0\\
3.11120382408	0\\
3.11123306142	0\\
3.11126229876	0\\
3.1112915361	0\\
3.11132077344	0\\
3.11135001078	0\\
3.11137924812	0\\
3.11140848546	0\\
3.1114377228	0\\
3.11146696014	0\\
3.11149619748	0\\
3.11152543482	0\\
3.11155467216	0\\
3.1115839095	0\\
3.11161314684	0\\
3.11164238418	0\\
3.11167162152	0\\
3.11170085886	0\\
3.1117300962	0\\
3.11175933354	0\\
3.11178857088	0\\
3.11181780822	0\\
3.11184704556	0\\
3.1118762829	0\\
3.11190552024	0\\
3.11193475758	0\\
3.11196399492	0\\
3.11199323226	0\\
3.1120224696	0\\
3.11205170694	0\\
3.11208094428	0\\
3.11211018162	0\\
3.11213941896	0\\
3.1121686563	0\\
3.11219789364	0\\
3.11222713098	0\\
3.11225636832	0\\
3.11228560566	0\\
3.112314843	0\\
3.11234408034	0\\
3.11237331768	0\\
3.11240255502	0\\
3.11243179236	0\\
3.1124610297	0\\
3.11249026704	0\\
3.11251950438	0\\
3.11254874172	0\\
3.11257797906	0\\
3.1126072164	0\\
3.11263645374	0\\
3.11266569108	0\\
3.11269492842	0\\
3.11272416576	0\\
3.1127534031	0\\
3.11278264044	0\\
3.11281187778	0\\
3.11284111512	0\\
3.11287035246	0\\
3.1128995898	0\\
3.11292882714	0\\
3.11295806448	0\\
3.11298730182	0\\
3.11301653916	0\\
3.1130457765	0\\
3.11307501384	0\\
3.11310425118	0\\
3.11313348852	0\\
3.11316272586	0\\
3.1131919632	0\\
3.11322120054	0\\
3.11325043788	0\\
3.11327967522	0\\
3.11330891256	0\\
3.1133381499	0\\
3.11336738724	0\\
3.11339662458	0\\
3.11342586192	0\\
3.11345509926	0\\
3.1134843366	0\\
3.11351357394	0\\
3.11354281128	0\\
3.11357204862	0\\
3.11360128596	0\\
3.1136305233	0\\
3.11365976064	0\\
3.11368899798	0\\
3.11371823532	0\\
3.11374747266	0\\
3.11377671	0\\
3.11380594734	0\\
3.11383518468	0\\
3.11386442202	0\\
3.11389365936	0\\
3.1139228967	0\\
3.11395213404	0\\
3.11398137138	0\\
3.11401060872	0\\
3.11403984606	0\\
3.1140690834	0\\
3.11409832074	0\\
3.11412755808	0\\
3.11415679542	0\\
3.11418603276	0\\
3.1142152701	0\\
3.11424450744	0\\
3.11427374478	0\\
3.11430298212	0\\
3.11433221946	0\\
3.1143614568	0\\
3.11439069414	0\\
3.11441993148	0\\
3.11444916882	0\\
3.11447840616	0\\
3.1145076435	0\\
3.11453688084	0\\
3.11456611818	0\\
3.11459535552	0\\
3.11462459286	0\\
3.1146538302	0\\
3.11468306754	0\\
3.11471230488	0\\
3.11474154222	0\\
3.11477077956	0\\
3.1148000169	0\\
3.11482925424	0\\
3.11485849158	0\\
3.11488772892	0\\
3.11491696626	0\\
3.1149462036	0\\
3.11497544094	0\\
3.11500467828	0\\
3.11503391562	0\\
3.11506315296	0\\
3.1150923903	0\\
3.11512162764	0\\
3.11515086498	0\\
3.11518010232	0\\
3.11520933966	0\\
3.115238577	0\\
3.11526781434	0\\
3.11529705168	0\\
3.11532628902	0\\
3.11535552636	0\\
3.1153847637	0\\
3.11541400104	0\\
3.11544323838	0\\
3.11547247572	0\\
3.11550171306	0\\
3.1155309504	0\\
3.11556018774	0\\
3.11558942508	0\\
3.11561866242	0\\
3.11564789976	0\\
3.1156771371	0\\
3.11570637444	0\\
3.11573561178	0\\
3.11576484912	0\\
3.11579408646	0\\
3.1158233238	0\\
3.11585256114	0\\
3.11588179848	0\\
3.11591103582	0\\
3.11594027316	0\\
3.1159695105	0\\
3.11599874784	0\\
3.11602798518	0\\
3.11605722252	0\\
3.11608645986	0\\
3.1161156972	0\\
3.11614493454	0\\
3.11617417188	0\\
3.11620340922	0\\
3.11623264656	0\\
3.1162618839	0\\
3.11629112124	0\\
3.11632035858	0\\
3.11634959592	0\\
3.11637883326	0\\
3.1164080706	0\\
3.11643730794	0\\
3.11646654528	0\\
3.11649578262	0\\
3.11652501996	0\\
3.1165542573	0\\
3.11658349464	0\\
3.11661273198	0\\
3.11664196932	0\\
3.11667120666	0\\
3.116700444	0\\
3.11672968134	0\\
3.11675891868	0\\
3.11678815602	0\\
3.11681739336	0\\
3.1168466307	0\\
3.11687586804	0\\
3.11690510538	0\\
3.11693434272	0\\
3.11696358006	0\\
3.1169928174	0\\
3.11702205474	0\\
3.11705129208	0\\
3.11708052942	0\\
3.11710976676	0\\
3.1171390041	0\\
3.11716824144	0\\
3.11719747878	0\\
3.11722671612	0\\
3.11725595346	0\\
3.1172851908	0\\
3.11731442814	0\\
3.11734366548	0\\
3.11737290282	0\\
3.11740214016	0\\
3.1174313775	0\\
3.11746061484	0\\
3.11748985218	0\\
3.11751908952	0\\
3.11754832686	0\\
3.1175775642	0\\
3.11760680154	0\\
3.11763603888	0\\
3.11766527622	0\\
3.11769451356	0\\
3.1177237509	0\\
3.11775298824	0\\
3.11778222558	0\\
3.11781146292	0\\
3.11784070026	0\\
3.1178699376	0\\
3.11789917494	0\\
3.11792841228	0\\
3.11795764962	0\\
3.11798688696	0\\
3.1180161243	0\\
3.11804536164	0\\
3.11807459898	0\\
3.11810383632	0\\
3.11813307366	0\\
3.118162311	0\\
3.11819154834	0\\
3.11822078568	0\\
3.11825002302	0\\
3.11827926036	0\\
3.1183084977	0\\
3.11833773504	0\\
3.11836697238	0\\
3.11839620972	0\\
3.11842544706	0\\
3.1184546844	0\\
3.11848392174	0\\
3.11851315908	0\\
3.11854239642	0\\
3.11857163376	0\\
3.1186008711	0\\
3.11863010844	0\\
3.11865934578	0\\
3.11868858312	0\\
3.11871782046	0\\
3.1187470578	0\\
3.11877629514	0\\
3.11880553248	0\\
3.11883476982	0\\
3.11886400716	0\\
3.1188932445	0\\
3.11892248184	0\\
3.11895171918	0\\
3.11898095652	0\\
3.11901019386	0\\
3.1190394312	0\\
3.11906866854	0\\
3.11909790588	0\\
3.11912714322	0\\
3.11915638056	0\\
3.1191856179	0\\
3.11921485524	0\\
3.11924409258	0\\
3.11927332992	0\\
3.11930256726	0\\
3.1193318046	0\\
3.11936104194	0\\
3.11939027928	0\\
3.11941951662	0\\
3.11944875396	0\\
3.1194779913	0\\
3.11950722864	0\\
3.11953646598	0\\
3.11956570332	0\\
3.11959494066	0\\
3.119624178	0\\
3.11965341534	0\\
3.11968265268	0\\
3.11971189002	0\\
3.11974112736	0\\
3.1197703647	0\\
3.11979960204	0\\
3.11982883938	0\\
3.11985807672	0\\
3.11988731406	0\\
3.1199165514	0\\
3.11994578874	0\\
3.11997502608	0\\
3.12000426342	0\\
3.12003350076	0\\
3.1200627381	0\\
3.12009197544	0\\
3.12012121278	0\\
3.12015045012	0\\
3.12017968746	0\\
3.1202089248	0\\
3.12023816214	0\\
3.12026739948	0\\
3.12029663682	0\\
3.12032587416	0\\
3.1203551115	0\\
3.12038434884	0\\
3.12041358618	0\\
3.12044282352	0\\
3.12047206086	0\\
3.1205012982	0\\
3.12053053554	0\\
3.12055977288	0\\
3.12058901022	0\\
3.12061824756	0\\
3.1206474849	0\\
3.12067672224	0\\
3.12070595958	0\\
3.12073519692	0\\
3.12076443426	0\\
3.1207936716	0\\
3.12082290894	0\\
3.12085214628	0\\
3.12088138362	0\\
3.12091062096	0\\
3.1209398583	0\\
3.12096909564	0\\
3.12099833298	0\\
3.12102757032	0\\
3.12105680766	0\\
3.121086045	0\\
3.12111528234	0\\
3.12114451968	0\\
3.12117375702	0\\
3.12120299436	0\\
3.1212322317	0\\
3.12126146904	0\\
3.12129070638	0\\
3.12131994372	0\\
3.12134918106	0\\
3.1213784184	0\\
3.12140765574	0\\
3.12143689308	0\\
3.12146613042	0\\
3.12149536776	0\\
3.1215246051	0\\
3.12155384244	0\\
3.12158307978	0\\
3.12161231712	0\\
3.12164155446	0\\
3.1216707918	0\\
3.12170002914	0\\
3.12172926648	0\\
3.12175850382	0\\
3.12178774116	0\\
3.1218169785	0\\
3.12184621584	0\\
3.12187545318	0\\
3.12190469052	0\\
3.12193392786	0\\
3.1219631652	0\\
3.12199240254	0\\
3.12202163988	0\\
3.12205087722	0\\
3.12208011456	0\\
3.1221093519	0\\
3.12213858924	0\\
3.12216782658	0\\
3.12219706392	0\\
3.12222630126	0\\
3.1222555386	0\\
3.12228477594	0\\
3.12231401328	0\\
3.12234325062	0\\
3.12237248796	0\\
3.1224017253	0\\
3.12243096264	0\\
3.12246019998	0\\
3.12248943732	0\\
3.12251867466	0\\
3.122547912	0\\
3.12257714934	0\\
3.12260638668	0\\
3.12263562402	0\\
3.12266486136	0\\
3.1226940987	0\\
3.12272333604	0\\
3.12275257338	0\\
3.12278181072	0\\
3.12281104806	0\\
3.1228402854	0\\
3.12286952274	0\\
3.12289876008	0\\
3.12292799742	0\\
3.12295723476	0\\
3.1229864721	0\\
3.12301570944	0\\
3.12304494678	0\\
3.12307418412	0\\
3.12310342146	0\\
3.1231326588	0\\
3.12316189614	0\\
3.12319113348	0\\
3.12322037082	0\\
3.12324960816	0\\
3.1232788455	0\\
3.12330808284	0\\
3.12333732018	0\\
3.12336655752	0\\
3.12339579486	0\\
3.1234250322	0\\
3.12345426954	0\\
3.12348350688	0\\
3.12351274422	0\\
3.12354198156	0\\
3.1235712189	0\\
3.12360045624	0\\
3.12362969358	0\\
3.12365893092	0\\
3.12368816826	0\\
3.1237174056	0\\
3.12374664294	0\\
3.12377588028	0\\
3.12380511762	0\\
3.12383435496	0\\
3.1238635923	0\\
3.12389282964	0\\
3.12392206698	0\\
3.12395130432	0\\
3.12398054166	0\\
3.124009779	0\\
3.12403901634	0\\
3.12406825368	0\\
3.12409749102	0\\
3.12412672836	0\\
3.1241559657	0\\
3.12418520304	0\\
3.12421444038	0\\
3.12424367772	0\\
3.12427291506	0\\
3.1243021524	0\\
3.12433138974	0\\
3.12436062708	0\\
3.12438986442	0\\
3.12441910176	0\\
3.1244483391	0\\
3.12447757644	0\\
3.12450681378	0\\
3.12453605112	0\\
3.12456528846	0\\
3.1245945258	0\\
3.12462376314	0\\
3.12465300048	0\\
3.12468223782	0\\
3.12471147516	0\\
3.1247407125	0\\
3.12476994984	0\\
3.12479918718	0\\
3.12482842452	0\\
3.12485766186	0\\
3.1248868992	0\\
3.12491613654	0\\
3.12494537388	0\\
3.12497461122	0\\
3.12500384856	0\\
3.1250330859	0\\
3.12506232324	0\\
3.12509156058	0\\
3.12512079792	0\\
3.12515003526	0\\
3.1251792726	0\\
3.12520850994	0\\
3.12523774728	0\\
3.12526698462	0\\
3.12529622196	0\\
3.1253254593	0\\
3.12535469664	0\\
3.12538393398	0\\
3.12541317132	0\\
3.12544240866	0\\
3.125471646	0\\
3.12550088334	0\\
3.12553012068	0\\
3.12555935802	0\\
3.12558859536	0\\
3.1256178327	0\\
3.12564707004	0\\
3.12567630738	0\\
3.12570554472	0\\
3.12573478206	0\\
3.1257640194	0\\
3.12579325674	0\\
3.12582249408	0\\
3.12585173142	0\\
3.12588096876	0\\
3.1259102061	0\\
3.12593944344	0\\
3.12596868078	0\\
3.12599791812	0\\
3.12602715546	0\\
3.1260563928	0\\
3.12608563014	0\\
3.12611486748	0\\
3.12614410482	0\\
3.12617334216	0\\
3.1262025795	0\\
3.12623181684	0\\
3.12626105418	0\\
3.12629029152	0\\
3.12631952886	0\\
3.1263487662	0\\
3.12637800354	0\\
3.12640724088	0\\
3.12643647822	0\\
3.12646571556	0\\
3.1264949529	0\\
3.12652419024	0\\
3.12655342758	0\\
3.12658266492	0\\
3.12661190226	0\\
3.1266411396	0\\
3.12667037694	0\\
3.12669961428	0\\
3.12672885162	0\\
3.12675808896	0\\
3.1267873263	0\\
3.12681656364	0\\
3.12684580098	0\\
3.12687503832	0\\
3.12690427566	0\\
3.126933513	0\\
3.12696275034	0\\
3.12699198768	0\\
3.12702122502	0\\
3.12705046236	0\\
3.1270796997	0\\
3.12710893704	0\\
3.12713817438	0\\
3.12716741172	0\\
3.12719664906	0\\
3.1272258864	0\\
3.12725512374	0\\
3.12728436108	0\\
3.12731359842	0\\
3.12734283576	0\\
3.1273720731	0\\
3.12740131044	0\\
3.12743054778	0\\
3.12745978512	0\\
3.12748902246	0\\
3.1275182598	0\\
3.12754749714	0\\
3.12757673448	0\\
3.12760597182	0\\
3.12763520916	0\\
3.1276644465	0\\
3.12769368384	0\\
3.12772292118	0\\
3.12775215852	0\\
3.12778139586	0\\
3.1278106332	0\\
3.12783987054	0\\
3.12786910788	0\\
3.12789834522	0\\
3.12792758256	0\\
3.1279568199	0\\
3.12798605724	0\\
3.12801529458	0\\
3.12804453192	0\\
3.12807376926	0\\
3.1281030066	0\\
3.12813224394	0\\
3.12816148128	0\\
3.12819071862	0\\
3.12821995596	0\\
3.1282491933	0\\
3.12827843064	0\\
3.12830766798	0\\
3.12833690532	0\\
3.12836614266	0\\
3.12839538	0\\
3.12842461734	0\\
3.12845385468	0\\
3.12848309202	0\\
3.12851232936	0\\
3.1285415667	0\\
3.12857080404	0\\
3.12860004138	0\\
3.12862927872	0\\
3.12865851606	0\\
3.1286877534	0\\
3.12871699074	0\\
3.12874622808	0\\
3.12877546542	0\\
3.12880470276	0\\
3.1288339401	0\\
3.12886317744	0\\
3.12889241478	0\\
3.12892165212	0\\
3.12895088946	0\\
3.1289801268	0\\
3.12900936414	0\\
3.12903860148	0\\
3.12906783882	0\\
3.12909707616	0\\
3.1291263135	0\\
3.12915555084	0\\
3.12918478818	0\\
3.12921402552	0\\
3.12924326286	0\\
3.1292725002	0\\
3.12930173754	0\\
3.12933097488	0\\
3.12936021222	0\\
3.12938944956	0\\
3.1294186869	0\\
3.12944792424	0\\
3.12947716158	0\\
3.12950639892	0\\
3.12953563626	0\\
3.1295648736	0\\
3.12959411094	0\\
3.12962334828	0\\
3.12965258562	0\\
3.12968182296	0\\
3.1297110603	0\\
3.12974029764	0\\
3.12976953498	0\\
3.12979877232	0\\
3.12982800966	0\\
3.129857247	0\\
3.12988648434	0\\
3.12991572168	0\\
3.12994495902	0\\
3.12997419636	0\\
3.1300034337	0\\
3.13003267104	0\\
3.13006190838	0\\
3.13009114572	0\\
3.13012038306	0\\
3.1301496204	0\\
3.13017885774	0\\
3.13020809508	0\\
3.13023733242	0\\
3.13026656976	0\\
3.1302958071	0\\
3.13032504444	0\\
3.13035428178	0\\
3.13038351912	0\\
3.13041275646	0\\
3.1304419938	0\\
3.13047123114	0\\
3.13050046848	0\\
3.13052970582	0\\
3.13055894316	0\\
3.1305881805	0\\
3.13061741784	0\\
3.13064665518	0\\
3.13067589252	0\\
3.13070512986	0\\
3.1307343672	0\\
3.13076360454	0\\
3.13079284188	0\\
3.13082207922	0\\
3.13085131656	0\\
3.1308805539	0\\
3.13090979124	0\\
3.13093902858	0\\
3.13096826592	0\\
3.13099750326	0\\
3.1310267406	0\\
3.13105597794	0\\
3.13108521528	0\\
3.13111445262	0\\
3.13114368996	0\\
3.1311729273	0\\
3.13120216464	0\\
3.13123140198	0\\
3.13126063932	0\\
3.13128987666	0\\
3.131319114	0\\
3.13134835134	0\\
3.13137758868	0\\
3.13140682602	0\\
3.13143606336	0\\
3.1314653007	0\\
3.13149453804	0\\
3.13152377538	0\\
3.13155301272	0\\
3.13158225006	0\\
3.1316114874	0\\
3.13164072474	0\\
3.13166996208	0\\
3.13169919942	0\\
3.13172843676	0\\
3.1317576741	0\\
3.13178691144	0\\
3.13181614878	0\\
3.13184538612	0\\
3.13187462346	0\\
3.1319038608	0\\
3.13193309814	0\\
3.13196233548	0\\
3.13199157282	0\\
3.13202081016	0\\
3.1320500475	0\\
3.13207928484	0\\
3.13210852218	0\\
3.13213775952	0\\
3.13216699686	0\\
3.1321962342	0\\
3.13222547154	0\\
3.13225470888	0\\
3.13228394622	0\\
3.13231318356	0\\
3.1323424209	0\\
3.13237165824	0\\
3.13240089558	0\\
3.13243013292	0\\
3.13245937026	0\\
3.1324886076	0\\
3.13251784494	0\\
3.13254708228	0\\
3.13257631962	0\\
3.13260555696	0\\
3.1326347943	0\\
3.13266403164	0\\
3.13269326898	0\\
3.13272250632	0\\
3.13275174366	0\\
3.132780981	0\\
3.13281021834	0\\
3.13283945568	0\\
3.13286869302	0\\
3.13289793036	0\\
3.1329271677	0\\
3.13295640504	0\\
3.13298564238	0\\
3.13301487972	0\\
3.13304411706	0\\
3.1330733544	0\\
3.13310259174	0\\
3.13313182908	0\\
3.13316106642	0\\
3.13319030376	0\\
3.1332195411	0\\
3.13324877844	0\\
3.13327801578	0\\
3.13330725312	0\\
3.13333649046	0\\
3.1333657278	0\\
3.13339496514	0\\
3.13342420248	0\\
3.13345343982	0\\
3.13348267716	0\\
3.1335119145	0\\
3.13354115184	0\\
3.13357038918	0\\
3.13359962652	0\\
3.13362886386	0\\
3.1336581012	0\\
3.13368733854	0\\
3.13371657588	0\\
3.13374581322	0\\
3.13377505056	0\\
3.1338042879	0\\
3.13383352524	0\\
3.13386276258	0\\
3.13389199992	0\\
3.13392123726	0\\
3.1339504746	0\\
3.13397971194	0\\
3.13400894928	0\\
3.13403818662	0\\
3.13406742396	0\\
3.1340966613	0\\
3.13412589864	0\\
3.13415513598	0\\
3.13418437332	0\\
3.13421361066	0\\
3.134242848	0\\
3.13427208534	0\\
3.13430132268	0\\
3.13433056002	0\\
3.13435979736	0\\
3.1343890347	0\\
3.13441827204	0\\
3.13444750938	0\\
3.13447674672	0\\
3.13450598406	0\\
3.1345352214	0\\
3.13456445874	0\\
3.13459369608	0\\
3.13462293342	0\\
3.13465217076	0\\
3.1346814081	0\\
3.13471064544	0\\
3.13473988278	0\\
3.13476912012	0\\
3.13479835746	0\\
3.1348275948	0\\
3.13485683214	0\\
3.13488606948	0\\
3.13491530682	0\\
3.13494454416	0\\
3.1349737815	0\\
3.13500301884	0\\
3.13503225618	0\\
3.13506149352	0\\
3.13509073086	0\\
3.1351199682	0\\
3.13514920554	0\\
3.13517844288	0\\
3.13520768022	0\\
3.13523691756	0\\
3.1352661549	0\\
3.13529539224	0\\
3.13532462958	0\\
3.13535386692	0\\
3.13538310426	0\\
3.1354123416	0\\
3.13544157894	0\\
3.13547081628	0\\
3.13550005362	0\\
3.13552929096	0\\
3.1355585283	0\\
3.13558776564	0\\
3.13561700298	0\\
3.13564624032	0\\
3.13567547766	0\\
3.135704715	0\\
3.13573395234	0\\
3.13576318968	0\\
3.13579242702	0\\
3.13582166436	0\\
3.1358509017	0\\
3.13588013904	0\\
3.13590937638	0\\
3.13593861372	0\\
3.13596785106	0\\
3.1359970884	0\\
3.13602632574	0\\
3.13605556308	0\\
3.13608480042	0\\
3.13611403776	0\\
3.1361432751	0\\
3.13617251244	0\\
3.13620174978	0\\
3.13623098712	0\\
3.13626022446	0\\
3.1362894618	0\\
3.13631869914	0\\
3.13634793648	0\\
3.13637717382	0\\
3.13640641116	0\\
3.1364356485	0\\
3.13646488584	0\\
3.13649412318	0\\
3.13652336052	0\\
3.13655259786	0\\
3.1365818352	0\\
3.13661107254	0\\
3.13664030988	0\\
3.13666954722	0\\
3.13669878456	0\\
3.1367280219	0\\
3.13675725924	0\\
3.13678649658	0\\
3.13681573392	0\\
3.13684497126	0\\
3.1368742086	0\\
3.13690344594	0\\
3.13693268328	0\\
3.13696192062	0\\
3.13699115796	0\\
3.1370203953	0\\
3.13704963264	0\\
3.13707886998	0\\
3.13710810732	0\\
3.13713734466	0\\
3.137166582	0\\
3.13719581934	0\\
3.13722505668	0\\
3.13725429402	0\\
3.13728353136	0\\
3.1373127687	0\\
3.13734200604	0\\
3.13737124338	0\\
3.13740048072	0\\
3.13742971806	0\\
3.1374589554	0\\
3.13748819274	0\\
3.13751743008	0\\
3.13754666742	0\\
3.13757590476	0\\
3.1376051421	0\\
3.13763437944	0\\
3.13766361678	0\\
3.13769285412	0\\
3.13772209146	0\\
3.1377513288	0\\
3.13778056614	0\\
3.13780980348	0\\
3.13783904082	0\\
3.13786827816	0\\
3.1378975155	0\\
3.13792675284	0\\
3.13795599018	0\\
3.13798522752	0\\
3.13801446486	0\\
3.1380437022	0\\
3.13807293954	0\\
3.13810217688	0\\
3.13813141422	0\\
3.13816065156	0\\
3.1381898889	0\\
3.13821912624	0\\
3.13824836358	0\\
3.13827760092	0\\
3.13830683826	0\\
3.1383360756	0\\
3.13836531294	0\\
3.13839455028	0\\
3.13842378762	0\\
3.13845302496	0\\
3.1384822623	0\\
3.13851149964	0\\
3.13854073698	0\\
3.13856997432	0\\
3.13859921166	0\\
3.138628449	0\\
3.13865768634	0\\
3.13868692368	0\\
3.13871616102	0\\
3.13874539836	0\\
3.1387746357	0\\
3.13880387304	0\\
3.13883311038	0\\
3.13886234772	0\\
3.13889158506	0\\
3.1389208224	0\\
3.13895005974	0\\
3.13897929708	0\\
3.13900853442	0\\
3.13903777176	0\\
3.1390670091	0\\
3.13909624644	0\\
3.13912548378	0\\
3.13915472112	0\\
3.13918395846	0\\
3.1392131958	0\\
3.13924243314	0\\
3.13927167048	0\\
3.13930090782	0\\
3.13933014516	0\\
3.1393593825	0\\
3.13938861984	0\\
3.13941785718	0\\
3.13944709452	0\\
3.13947633186	0\\
3.1395055692	0\\
3.13953480654	0\\
3.13956404388	0\\
3.13959328122	0\\
3.13962251856	0\\
3.1396517559	0\\
3.13968099324	0\\
3.13971023058	0\\
3.13973946792	0\\
3.13976870526	0\\
3.1397979426	0\\
3.13982717994	0\\
3.13985641728	0\\
3.13988565462	0\\
3.13991489196	0\\
3.1399441293	0\\
3.13997336664	0\\
3.14000260398	0\\
3.14003184132	0\\
3.14006107866	0\\
3.140090316	0\\
3.14011955334	0\\
3.14014879068	0\\
3.14017802802	0\\
3.14020726536	0\\
3.1402365027	0\\
3.14026574004	0\\
3.14029497738	0\\
3.14032421472	0\\
3.14035345206	0\\
3.1403826894	0\\
3.14041192674	0\\
3.14044116408	0\\
3.14047040142	0\\
3.14049963876	0\\
3.1405288761	0\\
3.14055811344	0\\
3.14058735078	0\\
3.14061658812	0\\
3.14064582546	0\\
3.1406750628	0\\
3.14070430014	0\\
3.14073353748	0\\
3.14076277482	0\\
3.14079201216	0\\
3.1408212495	0\\
3.14085048684	0\\
3.14087972418	0\\
3.14090896152	0\\
3.14093819886	0\\
3.1409674362	0\\
3.14099667354	0\\
3.14102591088	0\\
3.14105514822	0\\
3.14108438556	0\\
3.1411136229	0\\
3.14114286024	0\\
3.14117209758	0\\
3.14120133492	0\\
3.14123057226	0\\
3.1412598096	0\\
3.14128904694	0\\
3.14131828428	0\\
3.14134752162	0\\
3.14137675896	0\\
3.1414059963	0\\
3.14143523364	0\\
3.14146447098	0\\
3.14149370832	0\\
3.14152294566	0\\
3.141552183	0\\
3.14158142034	0\\
3.14161065768	0\\
3.14163989502	0\\
3.14166913236	0\\
3.1416983697	0\\
3.14172760704	0\\
3.14175684438	0\\
3.14178608172	0\\
3.14181531906	0\\
3.1418445564	0\\
3.14187379374	0\\
3.14190303108	0\\
3.14193226842	0\\
3.14196150576	0\\
3.1419907431	0\\
3.14201998044	0\\
3.14204921778	0\\
3.14207845512	0\\
3.14210769246	0\\
3.1421369298	0\\
3.14216616714	0\\
3.14219540448	0\\
3.14222464182	0\\
3.14225387916	0\\
3.1422831165	0\\
3.14231235384	0\\
3.14234159118	0\\
3.14237082852	0\\
3.14240006586	0\\
3.1424293032	0\\
3.14245854054	0\\
3.14248777788	0\\
3.14251701522	0\\
3.14254625256	0\\
3.1425754899	0\\
3.14260472724	0\\
3.14263396458	0\\
3.14266320192	0\\
3.14269243926	0\\
3.1427216766	0\\
3.14275091394	0\\
3.14278015128	0\\
3.14280938862	0\\
3.14283862596	0\\
3.1428678633	0\\
3.14289710064	0\\
3.14292633798	0\\
3.14295557532	0\\
3.14298481266	0\\
3.14301405	0\\
3.14304328734	0\\
3.14307252468	0\\
3.14310176202	0\\
3.14313099936	0\\
3.1431602367	0\\
3.14318947404	0\\
3.14321871138	0\\
3.14324794872	0\\
3.14327718606	0\\
3.1433064234	0\\
3.14333566074	0\\
3.14336489808	0\\
3.14339413542	0\\
3.14342337276	0\\
3.1434526101	0\\
3.14348184744	0\\
3.14351108478	0\\
3.14354032212	0\\
3.14356955946	0\\
3.1435987968	0\\
3.14362803414	0\\
3.14365727148	0\\
3.14368650882	0\\
3.14371574616	0\\
3.1437449835	0\\
3.14377422084	0\\
3.14380345818	0\\
3.14383269552	0\\
3.14386193286	0\\
3.1438911702	0\\
3.14392040754	0\\
3.14394964488	0\\
3.14397888222	0\\
3.14400811956	0\\
3.1440373569	0\\
3.14406659424	0\\
3.14409583158	0\\
3.14412506892	0\\
3.14415430626	0\\
3.1441835436	0\\
3.14421278094	0\\
3.14424201828	0\\
3.14427125562	0\\
3.14430049296	0\\
3.1443297303	0\\
3.14435896764	0\\
3.14438820498	0\\
3.14441744232	0\\
3.14444667966	0\\
3.144475917	0\\
3.14450515434	0\\
3.14453439168	0\\
3.14456362902	0\\
3.14459286636	0\\
3.1446221037	0\\
3.14465134104	0\\
3.14468057838	0\\
3.14470981572	0\\
3.14473905306	0\\
3.1447682904	0\\
3.14479752774	0\\
3.14482676508	0\\
3.14485600242	0\\
3.14488523976	0\\
3.1449144771	0\\
3.14494371444	0\\
3.14497295178	0\\
3.14500218912	0\\
3.14503142646	0\\
3.1450606638	0\\
3.14508990114	0\\
3.14511913848	0\\
3.14514837582	0\\
3.14517761316	0\\
3.1452068505	0\\
3.14523608784	0\\
3.14526532518	0\\
3.14529456252	0\\
3.14532379986	0\\
3.1453530372	0\\
3.14538227454	0\\
3.14541151188	0\\
3.14544074922	0\\
3.14546998656	0\\
3.1454992239	0\\
3.14552846124	0\\
3.14555769858	0\\
3.14558693592	0\\
3.14561617326	0\\
3.1456454106	0\\
3.14567464794	0\\
3.14570388528	0\\
3.14573312262	0\\
3.14576235996	0\\
3.1457915973	0\\
3.14582083464	0\\
3.14585007198	0\\
3.14587930932	0\\
3.14590854666	0\\
3.145937784	0\\
3.14596702134	0\\
3.14599625868	0\\
3.14602549602	0\\
3.14605473336	0\\
3.1460839707	0\\
3.14611320804	0\\
3.14614244538	0\\
3.14617168272	0\\
3.14620092006	0\\
3.1462301574	0\\
3.14625939474	0\\
3.14628863208	0\\
3.14631786942	0\\
3.14634710676	0\\
3.1463763441	0\\
3.14640558144	0\\
3.14643481878	0\\
3.14646405612	0\\
3.14649329346	0\\
3.1465225308	0\\
3.14655176814	0\\
3.14658100548	0\\
3.14661024282	0\\
3.14663948016	0\\
3.1466687175	0\\
3.14669795484	0\\
3.14672719218	0\\
3.14675642952	0\\
3.14678566686	0\\
3.1468149042	0\\
3.14684414154	0\\
3.14687337888	0\\
3.14690261622	0\\
3.14693185356	0\\
3.1469610909	0\\
3.14699032824	0\\
3.14701956558	0\\
3.14704880292	0\\
3.14707804026	0\\
3.1471072776	0\\
3.14713651494	0\\
3.14716575228	0\\
3.14719498962	0\\
3.14722422696	0\\
3.1472534643	0\\
3.14728270164	0\\
3.14731193898	0\\
3.14734117632	0\\
3.14737041366	0\\
3.147399651	0\\
3.14742888834	0\\
3.14745812568	0\\
3.14748736302	0\\
3.14751660036	0\\
3.1475458377	0\\
3.14757507504	0\\
3.14760431238	0\\
3.14763354972	0\\
3.14766278706	0\\
3.1476920244	0\\
3.14772126174	0\\
3.14775049908	0\\
3.14777973642	0\\
3.14780897376	0\\
3.1478382111	0\\
3.14786744844	0\\
3.14789668578	0\\
3.14792592312	0\\
3.14795516046	0\\
3.1479843978	0\\
3.14801363514	0\\
3.14804287248	0\\
3.14807210982	0\\
3.14810134716	0\\
3.1481305845	0\\
3.14815982184	0\\
3.14818905918	0\\
3.14821829652	0\\
3.14824753386	0\\
3.1482767712	0\\
3.14830600854	0\\
3.14833524588	0\\
3.14836448322	0\\
3.14839372056	0\\
3.1484229579	0\\
3.14845219524	0\\
3.14848143258	0\\
3.14851066992	0\\
3.14853990726	0\\
3.1485691446	0\\
3.14859838194	0\\
3.14862761928	0\\
3.14865685662	0\\
3.14868609396	0\\
3.1487153313	0\\
3.14874456864	0\\
3.14877380598	0\\
3.14880304332	0\\
3.14883228066	0\\
3.148861518	0\\
3.14889075534	0\\
3.14891999268	0\\
3.14894923002	0\\
3.14897846736	0\\
3.1490077047	0\\
3.14903694204	0\\
3.14906617938	0\\
3.14909541672	0\\
3.14912465406	0\\
3.1491538914	0\\
3.14918312874	0\\
3.14921236608	0\\
3.14924160342	0\\
3.14927084076	0\\
3.1493000781	0\\
3.14932931544	0\\
3.14935855278	0\\
3.14938779012	0\\
3.14941702746	0\\
3.1494462648	0\\
3.14947550214	0\\
3.14950473948	0\\
3.14953397682	0\\
3.14956321416	0\\
3.1495924515	0\\
3.14962168884	0\\
3.14965092618	0\\
3.14968016352	0\\
3.14970940086	0\\
3.1497386382	0\\
3.14976787554	0\\
3.14979711288	0\\
3.14982635022	0\\
3.14985558756	0\\
3.1498848249	0\\
3.14991406224	0\\
3.14994329958	0\\
3.14997253692	0\\
3.15000177426	0\\
3.1500310116	0\\
3.15006024894	0\\
3.15008948628	0\\
3.15011872362	0\\
3.15014796096	0\\
3.1501771983	0\\
3.15020643564	0\\
3.15023567298	0\\
3.15026491032	0\\
3.15029414766	0\\
3.150323385	0\\
3.15035262234	0\\
3.15038185968	0\\
3.15041109702	0\\
3.15044033436	0\\
3.1504695717	0\\
3.15049880904	0\\
3.15052804638	0\\
3.15055728372	0\\
3.15058652106	0\\
3.1506157584	0\\
3.15064499574	0\\
3.15067423308	0\\
3.15070347042	0\\
3.15073270776	0\\
3.1507619451	0\\
3.15079118244	0\\
3.15082041978	0\\
3.15084965712	0\\
3.15087889446	0\\
3.1509081318	0\\
3.15093736914	0\\
3.15096660648	0\\
3.15099584382	0\\
3.15102508116	0\\
3.1510543185	0\\
3.15108355584	0\\
3.15111279318	0\\
3.15114203052	0\\
3.15117126786	0\\
3.1512005052	0\\
3.15122974254	0\\
3.15125897988	0\\
3.15128821722	0\\
3.15131745456	0\\
3.1513466919	0\\
3.15137592924	0\\
3.15140516658	0\\
3.15143440392	0\\
3.15146364126	0\\
3.1514928786	0\\
3.15152211594	0\\
3.15155135328	0\\
3.15158059062	0\\
3.15160982796	0\\
3.1516390653	0\\
3.15166830264	0\\
3.15169753998	0\\
3.15172677732	0\\
3.15175601466	0\\
3.151785252	0\\
3.15181448934	0\\
3.15184372668	0\\
3.15187296402	0\\
3.15190220136	0\\
3.1519314387	0\\
3.15196067604	0\\
3.15198991338	0\\
3.15201915072	0\\
3.15204838806	0\\
3.1520776254	0\\
3.15210686274	0\\
3.15213610008	0\\
3.15216533742	0\\
3.15219457476	0\\
3.1522238121	0\\
3.15225304944	0\\
3.15228228678	0\\
3.15231152412	0\\
3.15234076146	0\\
3.1523699988	0\\
3.15239923614	0\\
3.15242847348	0\\
3.15245771082	0\\
3.15248694816	0\\
3.1525161855	0\\
3.15254542284	0\\
3.15257466018	0\\
3.15260389752	0\\
3.15263313486	0\\
3.1526623722	0\\
3.15269160954	0\\
3.15272084688	0\\
3.15275008422	0\\
3.15277932156	0\\
3.1528085589	0\\
3.15283779624	0\\
3.15286703358	0\\
3.15289627092	0\\
3.15292550826	0\\
3.1529547456	0\\
3.15298398294	0\\
3.15301322028	0\\
3.15304245762	0\\
3.15307169496	0\\
3.1531009323	0\\
3.15313016964	0\\
3.15315940698	0\\
3.15318864432	0\\
3.15321788166	0\\
3.153247119	0\\
3.15327635634	0\\
3.15330559368	0\\
3.15333483102	0\\
3.15336406836	0\\
3.1533933057	0\\
3.15342254304	0\\
3.15345178038	0\\
3.15348101772	0\\
3.15351025506	0\\
3.1535394924	0\\
3.15356872974	0\\
3.15359796708	0\\
3.15362720442	0\\
3.15365644176	0\\
3.1536856791	0\\
3.15371491644	0\\
3.15374415378	0\\
3.15377339112	0\\
3.15380262846	0\\
3.1538318658	0\\
3.15386110314	0\\
3.15389034048	0\\
3.15391957782	0\\
3.15394881516	0\\
3.1539780525	0\\
3.15400728984	0\\
3.15403652718	0\\
3.15406576452	0\\
3.15409500186	0\\
3.1541242392	0\\
3.15415347654	0\\
3.15418271388	0\\
3.15421195122	0\\
3.15424118856	0\\
3.1542704259	0\\
3.15429966324	0\\
3.15432890058	0\\
3.15435813792	0\\
3.15438737526	0\\
3.1544166126	0\\
3.15444584994	0\\
3.15447508728	0\\
3.15450432462	0\\
3.15453356196	0\\
3.1545627993	0\\
3.15459203664	0\\
3.15462127398	0\\
3.15465051132	0\\
3.15467974866	0\\
3.154708986	0\\
3.15473822334	0\\
3.15476746068	0\\
3.15479669802	0\\
3.15482593536	0\\
3.1548551727	0\\
3.15488441004	0\\
3.15491364738	0\\
3.15494288472	0\\
3.15497212206	0\\
3.1550013594	0\\
3.15503059674	0\\
3.15505983408	0\\
3.15508907142	0\\
3.15511830876	0\\
3.1551475461	0\\
3.15517678344	0\\
3.15520602078	0\\
3.15523525812	0\\
3.15526449546	0\\
3.1552937328	0\\
3.15532297014	0\\
3.15535220748	0\\
3.15538144482	0\\
3.15541068216	0\\
3.1554399195	0\\
3.15546915684	0\\
3.15549839418	0\\
3.15552763152	0\\
3.15555686886	0\\
3.1555861062	0\\
3.15561534354	0\\
3.15564458088	0\\
3.15567381822	0\\
3.15570305556	0\\
3.1557322929	0\\
3.15576153024	0\\
3.15579076758	0\\
3.15582000492	0\\
3.15584924226	0\\
3.1558784796	0\\
3.15590771694	0\\
3.15593695428	0\\
3.15596619162	0\\
3.15599542896	0\\
3.1560246663	0\\
3.15605390364	0\\
3.15608314098	0\\
3.15611237832	0\\
3.15614161566	0\\
3.156170853	0\\
3.15620009034	0\\
3.15622932768	0\\
3.15625856502	0\\
3.15628780236	0\\
3.1563170397	0\\
3.15634627704	0\\
3.15637551438	0\\
3.15640475172	0\\
3.15643398906	0\\
3.1564632264	0\\
3.15649246374	0\\
3.15652170108	0\\
3.15655093842	0\\
3.15658017576	0\\
3.1566094131	0\\
3.15663865044	0\\
3.15666788778	0\\
3.15669712512	0\\
3.15672636246	0\\
3.1567555998	0\\
3.15678483714	0\\
3.15681407448	0\\
3.15684331182	0\\
3.15687254916	0\\
3.1569017865	0\\
3.15693102384	0\\
3.15696026118	0\\
3.15698949852	0\\
3.15701873586	0\\
3.1570479732	0\\
3.15707721054	0\\
3.15710644788	0\\
3.15713568522	0\\
3.15716492256	0\\
3.1571941599	0\\
3.15722339724	0\\
3.15725263458	0\\
3.15728187192	0\\
3.15731110926	0\\
3.1573403466	0\\
3.15736958394	0\\
3.15739882128	0\\
3.15742805862	0\\
3.15745729596	0\\
3.1574865333	0\\
3.15751577064	0\\
3.15754500798	0\\
3.15757424532	0\\
3.15760348266	0\\
3.15763272	0\\
3.15766195734	0\\
3.15769119468	0\\
3.15772043202	0\\
3.15774966936	0\\
3.1577789067	0\\
3.15780814404	0\\
3.15783738138	0\\
3.15786661872	0\\
3.15789585606	0\\
3.1579250934	0\\
3.15795433074	0\\
3.15798356808	0\\
3.15801280542	0\\
3.15804204276	0\\
3.1580712801	0\\
3.15810051744	0\\
3.15812975478	0\\
3.15815899212	0\\
3.15818822946	0\\
3.1582174668	0\\
3.15824670414	0\\
3.15827594148	0\\
3.15830517882	0\\
3.15833441616	0\\
3.1583636535	0\\
3.15839289084	0\\
3.15842212818	0\\
3.15845136552	0\\
3.15848060286	0\\
3.1585098402	0\\
3.15853907754	0\\
3.15856831488	0\\
3.15859755222	0\\
3.15862678956	0\\
3.1586560269	0\\
3.15868526424	0\\
3.15871450158	0\\
3.15874373892	0\\
3.15877297626	0\\
3.1588022136	0\\
3.15883145094	0\\
3.15886068828	0\\
3.15888992562	0\\
3.15891916296	0\\
3.1589484003	0\\
3.15897763764	0\\
3.15900687498	0\\
3.15903611232	0\\
3.15906534966	0\\
3.159094587	0\\
3.15912382434	0\\
3.15915306168	0\\
3.15918229902	0\\
3.15921153636	0\\
3.1592407737	0\\
3.15927001104	0\\
3.15929924838	0\\
3.15932848572	0\\
3.15935772306	0\\
3.1593869604	0\\
3.15941619774	0\\
3.15944543508	0\\
3.15947467242	0\\
3.15950390976	0\\
3.1595331471	0\\
3.15956238444	0\\
3.15959162178	0\\
3.15962085912	0\\
3.15965009646	0\\
3.1596793338	0\\
3.15970857114	0\\
3.15973780848	0\\
3.15976704582	0\\
3.15979628316	0\\
3.1598255205	0\\
3.15985475784	0\\
3.15988399518	0\\
3.15991323252	0\\
3.15994246986	0\\
3.1599717072	0\\
3.16000094454	0\\
3.16003018188	0\\
3.16005941922	0\\
3.16008865656	0\\
3.1601178939	0\\
3.16014713124	0\\
3.16017636858	0\\
3.16020560592	0\\
3.16023484326	0\\
3.1602640806	0\\
3.16029331794	0\\
3.16032255528	0\\
3.16035179262	0\\
3.16038102996	0\\
3.1604102673	0\\
3.16043950464	0\\
3.16046874198	0\\
3.16049797932	0\\
3.16052721666	0\\
3.160556454	0\\
3.16058569134	0\\
3.16061492868	0\\
3.16064416602	0\\
3.16067340336	0\\
3.1607026407	0\\
3.16073187804	0\\
3.16076111538	0\\
3.16079035272	0\\
3.16081959006	0\\
3.1608488274	0\\
3.16087806474	0\\
3.16090730208	0\\
3.16093653942	0\\
3.16096577676	0\\
3.1609950141	0\\
3.16102425144	0\\
3.16105348878	0\\
3.16108272612	0\\
3.16111196346	0\\
3.1611412008	0\\
3.16117043814	0\\
3.16119967548	0\\
3.16122891282	0\\
3.16125815016	0\\
3.1612873875	0\\
3.16131662484	0\\
3.16134586218	0\\
3.16137509952	0\\
3.16140433686	0\\
3.1614335742	0\\
3.16146281154	0\\
3.16149204888	0\\
3.16152128622	0\\
3.16155052356	0\\
3.1615797609	0\\
3.16160899824	0\\
3.16163823558	0\\
3.16166747292	0\\
3.16169671026	0\\
3.1617259476	0\\
3.16175518494	0\\
3.16178442228	0\\
3.16181365962	0\\
3.16184289696	0\\
3.1618721343	0\\
3.16190137164	0\\
3.16193060898	0\\
3.16195984632	0\\
3.16198908366	0\\
3.162018321	0\\
3.16204755834	0\\
3.16207679568	0\\
3.16210603302	0\\
3.16213527036	0\\
3.1621645077	0\\
3.16219374504	0\\
3.16222298238	0\\
3.16225221972	0\\
3.16228145706	0\\
3.1623106944	0\\
3.16233993174	0\\
3.16236916908	0\\
3.16239840642	0\\
3.16242764376	0\\
3.1624568811	0\\
3.16248611844	0\\
3.16251535578	0\\
3.16254459312	0\\
3.16257383046	0\\
3.1626030678	0\\
3.16263230514	0\\
3.16266154248	0\\
3.16269077982	0\\
3.16272001716	0\\
3.1627492545	0\\
3.16277849184	0\\
3.16280772918	0\\
3.16283696652	0\\
3.16286620386	0\\
3.1628954412	0\\
3.16292467854	0\\
3.16295391588	0\\
3.16298315322	0\\
3.16301239056	0\\
3.1630416279	0\\
3.16307086524	0\\
3.16310010258	0\\
3.16312933992	0\\
3.16315857726	0\\
3.1631878146	0\\
3.16321705194	0\\
3.16324628928	0\\
3.16327552662	0\\
3.16330476396	0\\
3.1633340013	0\\
3.16336323864	0\\
3.16339247598	0\\
3.16342171332	0\\
3.16345095066	0\\
3.163480188	0\\
3.16350942534	0\\
3.16353866268	0\\
3.16356790002	0\\
3.16359713736	0\\
3.1636263747	0\\
3.16365561204	0\\
3.16368484938	0\\
3.16371408672	0\\
3.16374332406	0\\
3.1637725614	0\\
3.16380179874	0\\
3.16383103608	0\\
3.16386027342	0\\
3.16388951076	0\\
3.1639187481	0\\
3.16394798544	0\\
3.16397722278	0\\
3.16400646012	0\\
3.16403569746	0\\
3.1640649348	0\\
3.16409417214	0\\
3.16412340948	0\\
3.16415264682	0\\
3.16418188416	0\\
3.1642111215	0\\
3.16424035884	0\\
3.16426959618	0\\
3.16429883352	0\\
3.16432807086	0\\
3.1643573082	0\\
3.16438654554	0\\
3.16441578288	0\\
3.16444502022	0\\
3.16447425756	0\\
3.1645034949	0\\
3.16453273224	0\\
3.16456196958	0\\
3.16459120692	0\\
3.16462044426	0\\
3.1646496816	0\\
3.16467891894	0\\
3.16470815628	0\\
3.16473739362	0\\
3.16476663096	0\\
3.1647958683	0\\
3.16482510564	0\\
3.16485434298	0\\
3.16488358032	0\\
3.16491281766	0\\
3.164942055	0\\
3.16497129234	0\\
3.16500052968	0\\
3.16502976702	0\\
3.16505900436	0\\
3.1650882417	0\\
3.16511747904	0\\
3.16514671638	0\\
3.16517595372	0\\
3.16520519106	0\\
3.1652344284	0\\
3.16526366574	0\\
3.16529290308	0\\
3.16532214042	0\\
3.16535137776	0\\
3.1653806151	0\\
3.16540985244	0\\
3.16543908978	0\\
3.16546832712	0\\
3.16549756446	0\\
3.1655268018	0\\
3.16555603914	0\\
3.16558527648	0\\
3.16561451382	0\\
3.16564375116	0\\
3.1656729885	0\\
3.16570222584	0\\
3.16573146318	0\\
3.16576070052	0\\
3.16578993786	0\\
3.1658191752	0\\
3.16584841254	0\\
3.16587764988	0\\
3.16590688722	0\\
3.16593612456	0\\
3.1659653619	0\\
3.16599459924	0\\
3.16602383658	0\\
3.16605307392	0\\
3.16608231126	0\\
3.1661115486	0\\
3.16614078594	0\\
3.16617002328	0\\
3.16619926062	0\\
3.16622849796	0\\
3.1662577353	0\\
3.16628697264	0\\
3.16631620998	0\\
3.16634544732	0\\
3.16637468466	0\\
3.166403922	0\\
3.16643315934	0\\
3.16646239668	0\\
3.16649163402	0\\
3.16652087136	0\\
3.1665501087	0\\
3.16657934604	0\\
3.16660858338	0\\
3.16663782072	0\\
3.16666705806	0\\
3.1666962954	0\\
3.16672553274	0\\
3.16675477008	0\\
3.16678400742	0\\
3.16681324476	0\\
3.1668424821	0\\
3.16687171944	0\\
3.16690095678	0\\
3.16693019412	0\\
3.16695943146	0\\
3.1669886688	0\\
3.16701790614	0\\
3.16704714348	0\\
3.16707638082	0\\
3.16710561816	0\\
3.1671348555	0\\
3.16716409284	0\\
3.16719333018	0\\
3.16722256752	0\\
3.16725180486	0\\
3.1672810422	0\\
3.16731027954	0\\
3.16733951688	0\\
3.16736875422	0\\
3.16739799156	0\\
3.1674272289	0\\
3.16745646624	0\\
3.16748570358	0\\
3.16751494092	0\\
3.16754417826	0\\
3.1675734156	0\\
3.16760265294	0\\
3.16763189028	0\\
3.16766112762	0\\
3.16769036496	0\\
3.1677196023	0\\
3.16774883964	0\\
3.16777807698	0\\
3.16780731432	0\\
3.16783655166	0\\
3.167865789	0\\
3.16789502634	0\\
3.16792426368	0\\
3.16795350102	0\\
3.16798273836	0\\
3.1680119757	0\\
3.16804121304	0\\
3.16807045038	0\\
3.16809968772	0\\
3.16812892506	0\\
3.1681581624	0\\
3.16818739974	0\\
3.16821663708	0\\
3.16824587442	0\\
3.16827511176	0\\
3.1683043491	0\\
3.16833358644	0\\
3.16836282378	0\\
3.16839206112	0\\
3.16842129846	0\\
3.1684505358	0\\
3.16847977314	0\\
3.16850901048	0\\
3.16853824782	0\\
3.16856748516	0\\
3.1685967225	0\\
3.16862595984	0\\
3.16865519718	0\\
3.16868443452	0\\
3.16871367186	0\\
3.1687429092	0\\
3.16877214654	0\\
3.16880138388	0\\
3.16883062122	0\\
3.16885985856	0\\
3.1688890959	0\\
3.16891833324	0\\
3.16894757058	0\\
3.16897680792	0\\
3.16900604526	0\\
3.1690352826	0\\
3.16906451994	0\\
3.16909375728	0\\
3.16912299462	0\\
3.16915223196	0\\
3.1691814693	0\\
3.16921070664	0\\
3.16923994398	0\\
3.16926918132	0\\
3.16929841866	0\\
3.169327656	0\\
3.16935689334	0\\
3.16938613068	0\\
3.16941536802	0\\
3.16944460536	0\\
3.1694738427	0\\
3.16950308004	0\\
3.16953231738	0\\
3.16956155472	0\\
3.16959079206	0\\
3.1696200294	0\\
3.16964926674	0\\
3.16967850408	0\\
3.16970774142	0\\
3.16973697876	0\\
3.1697662161	0\\
3.16979545344	0\\
3.16982469078	0\\
3.16985392812	0\\
3.16988316546	0\\
3.1699124028	0\\
3.16994164014	0\\
3.16997087748	0\\
3.17000011482	0\\
3.17002935216	0\\
3.1700585895	0\\
3.17008782684	0\\
3.17011706418	0\\
3.17014630152	0\\
3.17017553886	0\\
3.1702047762	0\\
3.17023401354	0\\
3.17026325088	0\\
3.17029248822	0\\
3.17032172556	0\\
3.1703509629	0\\
3.17038020024	0\\
3.17040943758	0\\
3.17043867492	0\\
3.17046791226	0\\
3.1704971496	0\\
3.17052638694	0\\
3.17055562428	0\\
3.17058486162	0\\
3.17061409896	0\\
3.1706433363	0\\
3.17067257364	0\\
3.17070181098	0\\
3.17073104832	0\\
3.17076028566	0\\
3.170789523	0\\
3.17081876034	0\\
3.17084799768	0\\
3.17087723502	0\\
3.17090647236	0\\
3.1709357097	0\\
3.17096494704	0\\
3.17099418438	0\\
3.17102342172	0\\
3.17105265906	0\\
3.1710818964	0\\
3.17111113374	0\\
3.17114037108	0\\
3.17116960842	0\\
3.17119884576	0\\
3.1712280831	0\\
3.17125732044	0\\
3.17128655778	0\\
3.17131579512	0\\
3.17134503246	0\\
3.1713742698	0\\
3.17140350714	0\\
3.17143274448	0\\
3.17146198182	0\\
3.17149121916	0\\
3.1715204565	0\\
3.17154969384	0\\
3.17157893118	0\\
3.17160816852	0\\
3.17163740586	0\\
3.1716666432	0\\
3.17169588054	0\\
3.17172511788	0\\
3.17175435522	0\\
3.17178359256	0\\
3.1718128299	0\\
3.17184206724	0\\
3.17187130458	0\\
3.17190054192	0\\
3.17192977926	0\\
3.1719590166	0\\
3.17198825394	0\\
3.17201749128	0\\
3.17204672862	0\\
3.17207596596	0\\
3.1721052033	0\\
3.17213444064	0\\
3.17216367798	0\\
3.17219291532	0\\
3.17222215266	0\\
3.17225139	0\\
3.17228062734	0\\
3.17230986468	0\\
3.17233910202	0\\
3.17236833936	0\\
3.1723975767	0\\
3.17242681404	0\\
3.17245605138	0\\
3.17248528872	0\\
3.17251452606	0\\
3.1725437634	0\\
3.17257300074	0\\
3.17260223808	0\\
3.17263147542	0\\
3.17266071276	0\\
3.1726899501	0\\
3.17271918744	0\\
3.17274842478	0\\
3.17277766212	0\\
3.17280689946	0\\
3.1728361368	0\\
3.17286537414	0\\
3.17289461148	0\\
3.17292384882	0\\
3.17295308616	0\\
3.1729823235	0\\
3.17301156084	0\\
3.17304079818	0\\
3.17307003552	0\\
3.17309927286	0\\
3.1731285102	0\\
3.17315774754	0\\
3.17318698488	0\\
3.17321622222	0\\
3.17324545956	0\\
3.1732746969	0\\
3.17330393424	0\\
3.17333317158	0\\
3.17336240892	0\\
3.17339164626	0\\
3.1734208836	0\\
3.17345012094	0\\
3.17347935828	0\\
3.17350859562	0\\
3.17353783296	0\\
3.1735670703	0\\
3.17359630764	0\\
3.17362554498	0\\
3.17365478232	0\\
3.17368401966	0\\
3.173713257	0\\
3.17374249434	0\\
3.17377173168	0\\
3.17380096902	0\\
3.17383020636	0\\
3.1738594437	0\\
3.17388868104	0\\
3.17391791838	0\\
3.17394715572	0\\
3.17397639306	0\\
3.1740056304	0\\
3.17403486774	0\\
3.17406410508	0\\
3.17409334242	0\\
3.17412257976	0\\
3.1741518171	0\\
3.17418105444	0\\
3.17421029178	0\\
3.17423952912	0\\
3.17426876646	0\\
3.1742980038	0\\
3.17432724114	0\\
3.17435647848	0\\
3.17438571582	0\\
3.17441495316	0\\
3.1744441905	0\\
3.17447342784	0\\
3.17450266518	0\\
3.17453190252	0\\
3.17456113986	0\\
3.1745903772	0\\
3.17461961454	0\\
3.17464885188	0\\
3.17467808922	0\\
3.17470732656	0\\
3.1747365639	0\\
3.17476580124	0\\
3.17479503858	0\\
3.17482427592	0\\
3.17485351326	0\\
3.1748827506	0\\
3.17491198794	0\\
3.17494122528	0\\
3.17497046262	0\\
3.17499969996	0\\
3.1750289373	0\\
3.17505817464	0\\
3.17508741198	0\\
3.17511664932	0\\
3.17514588666	0\\
3.175175124	0\\
3.17520436134	0\\
3.17523359868	0\\
3.17526283602	0\\
3.17529207336	0\\
3.1753213107	0\\
3.17535054804	0\\
3.17537978538	0\\
3.17540902272	0\\
3.17543826006	0\\
3.1754674974	0\\
3.17549673474	0\\
3.17552597208	0\\
3.17555520942	0\\
3.17558444676	0\\
3.1756136841	0\\
3.17564292144	0\\
3.17567215878	0\\
3.17570139612	0\\
3.17573063346	0\\
3.1757598708	0\\
3.17578910814	0\\
3.17581834548	0\\
3.17584758282	0\\
3.17587682016	0\\
3.1759060575	0\\
3.17593529484	0\\
3.17596453218	0\\
3.17599376952	0\\
3.17602300686	0\\
3.1760522442	0\\
3.17608148154	0\\
3.17611071888	0\\
3.17613995622	0\\
3.17616919356	0\\
3.1761984309	0\\
3.17622766824	0\\
3.17625690558	0\\
3.17628614292	0\\
3.17631538026	0\\
3.1763446176	0\\
3.17637385494	0\\
3.17640309228	0\\
3.17643232962	0\\
3.17646156696	0\\
3.1764908043	0\\
3.17652004164	0\\
3.17654927898	0\\
3.17657851632	0\\
3.17660775366	0\\
3.176636991	0\\
3.17666622834	0\\
3.17669546568	0\\
3.17672470302	0\\
3.17675394036	0\\
3.1767831777	0\\
3.17681241504	0\\
3.17684165238	0\\
3.17687088972	0\\
3.17690012706	0\\
3.1769293644	0\\
3.17695860174	0\\
3.17698783908	0\\
3.17701707642	0\\
3.17704631376	0\\
3.1770755511	0\\
3.17710478844	0\\
3.17713402578	0\\
3.17716326312	0\\
3.17719250046	0\\
3.1772217378	0\\
3.17725097514	0\\
3.17728021248	0\\
3.17730944982	0\\
3.17733868716	0\\
3.1773679245	0\\
3.17739716184	0\\
3.17742639918	0\\
3.17745563652	0\\
3.17748487386	0\\
3.1775141112	0\\
3.17754334854	0\\
3.17757258588	0\\
3.17760182322	0\\
3.17763106056	0\\
3.1776602979	0\\
3.17768953524	0\\
3.17771877258	0\\
3.17774800992	0\\
3.17777724726	0\\
3.1778064846	0\\
3.17783572194	0\\
3.17786495928	0\\
3.17789419662	0\\
3.17792343396	0\\
3.1779526713	0\\
3.17798190864	0\\
3.17801114598	0\\
3.17804038332	0\\
3.17806962066	0\\
3.178098858	0\\
3.17812809534	0\\
3.17815733268	0\\
3.17818657002	0\\
3.17821580736	0\\
3.1782450447	0\\
3.17827428204	0\\
3.17830351938	0\\
3.17833275672	0\\
3.17836199406	0\\
3.1783912314	0\\
3.17842046874	0\\
3.17844970608	0\\
3.17847894342	0\\
3.17850818076	0\\
3.1785374181	0\\
3.17856665544	0\\
3.17859589278	0\\
3.17862513012	0\\
3.17865436746	0\\
3.1786836048	0\\
3.17871284214	0\\
3.17874207948	0\\
3.17877131682	0\\
3.17880055416	0\\
3.1788297915	0\\
3.17885902884	0\\
3.17888826618	0\\
3.17891750352	0\\
3.17894674086	0\\
3.1789759782	0\\
3.17900521554	0\\
3.17903445288	0\\
3.17906369022	0\\
3.17909292756	0\\
3.1791221649	0\\
3.17915140224	0\\
3.17918063958	0\\
3.17920987692	0\\
3.17923911426	0\\
3.1792683516	0\\
3.17929758894	0\\
3.17932682628	0\\
3.17935606362	0\\
3.17938530096	0\\
3.1794145383	0\\
3.17944377564	0\\
3.17947301298	0\\
3.17950225032	0\\
3.17953148766	0\\
3.179560725	0\\
3.17958996234	0\\
3.17961919968	0\\
3.17964843702	0\\
3.17967767436	0\\
3.1797069117	0\\
3.17973614904	0\\
3.17976538638	0\\
3.17979462372	0\\
3.17982386106	0\\
3.1798530984	0\\
3.17988233574	0\\
3.17991157308	0\\
3.17994081042	0\\
3.17997004776	0\\
3.1799992851	0\\
3.18002852244	0\\
3.18005775978	0\\
3.18008699712	0\\
3.18011623446	0\\
3.1801454718	0\\
3.18017470914	0\\
3.18020394648	0\\
3.18023318382	0\\
3.18026242116	0\\
3.1802916585	0\\
3.18032089584	0\\
3.18035013318	0\\
3.18037937052	0\\
3.18040860786	0\\
3.1804378452	0\\
3.18046708254	0\\
3.18049631988	0\\
3.18052555722	0\\
3.18055479456	0\\
3.1805840319	0\\
3.18061326924	0\\
3.18064250658	0\\
3.18067174392	0\\
3.18070098126	0\\
3.1807302186	0\\
3.18075945594	0\\
3.18078869328	0\\
3.18081793062	0\\
3.18084716796	0\\
3.1808764053	0\\
3.18090564264	0\\
3.18093487998	0\\
3.18096411732	0\\
3.18099335466	0\\
3.181022592	0\\
3.18105182934	0\\
3.18108106668	0\\
3.18111030402	0\\
3.18113954136	0\\
3.1811687787	0\\
3.18119801604	0\\
3.18122725338	0\\
3.18125649072	0\\
3.18128572806	0\\
3.1813149654	0\\
3.18134420274	0\\
3.18137344008	0\\
3.18140267742	0\\
3.18143191476	0\\
3.1814611521	0\\
3.18149038944	0\\
3.18151962678	0\\
3.18154886412	0\\
3.18157810146	0\\
3.1816073388	0\\
3.18163657614	0\\
3.18166581348	0\\
3.18169505082	0\\
3.18172428816	0\\
3.1817535255	0\\
3.18178276284	0\\
3.18181200018	0\\
3.18184123752	0\\
3.18187047486	0\\
3.1818997122	0\\
3.18192894954	0\\
3.18195818688	0\\
3.18198742422	0\\
3.18201666156	0\\
3.1820458989	0\\
3.18207513624	0\\
3.18210437358	0\\
3.18213361092	0\\
3.18216284826	0\\
3.1821920856	0\\
3.18222132294	0\\
3.18225056028	0\\
3.18227979762	0\\
3.18230903496	0\\
3.1823382723	0\\
3.18236750964	0\\
3.18239674698	0\\
3.18242598432	0\\
3.18245522166	0\\
3.182484459	0\\
3.18251369634	1.09228875794985\\
3.18254293368	0\\
3.18257217102	0\\
3.18260140836	0\\
3.1826306457	0\\
3.18265988304	0\\
3.18268912038	0\\
3.18271835772	0\\
3.18274759506	0\\
3.1827768324	0\\
3.18280606974	0\\
3.18283530708	0\\
3.18286454442	0\\
3.18289378176	0\\
3.1829230191	0\\
3.18295225644	0\\
3.18298149378	0\\
3.18301073112	0\\
3.18303996846	0\\
3.1830692058	0\\
3.18309844314	0\\
3.18312768048	0\\
3.18315691782	0\\
3.18318615516	0\\
3.1832153925	0\\
3.18324462984	0\\
3.18327386718	0\\
3.18330310452	0\\
3.18333234186	0\\
3.1833615792	0\\
3.18339081654	0\\
3.18342005388	0\\
3.18344929122	0\\
3.18347852856	0\\
3.1835077659	0\\
3.18353700324	0\\
3.18356624058	0\\
3.18359547792	0\\
3.18362471526	0\\
3.1836539526	0\\
3.18368318994	0\\
3.18371242728	0\\
3.18374166462	0\\
3.18377090196	0\\
3.1838001393	0\\
3.18382937664	0\\
3.18385861398	0\\
3.18388785132	0\\
3.18391708866	0\\
3.183946326	0\\
3.18397556334	0\\
3.18400480068	0\\
3.18403403802	0\\
3.18406327536	0\\
3.1840925127	0\\
3.18412175004	0\\
3.18415098738	0\\
3.18418022472	0\\
3.18420946206	0\\
3.1842386994	0\\
3.18426793674	0\\
3.18429717408	0\\
3.18432641142	0\\
3.18435564876	0\\
3.1843848861	0\\
3.18441412344	0\\
3.18444336078	0\\
3.18447259812	0\\
3.18450183546	0\\
3.1845310728	0\\
3.18456031014	0\\
3.18458954748	0\\
3.18461878482	0\\
3.18464802216	0\\
3.1846772595	0\\
3.18470649684	0\\
3.18473573418	0\\
3.18476497152	0\\
3.18479420886	0\\
3.1848234462	0\\
3.18485268354	0\\
3.18488192088	0\\
3.18491115822	0\\
3.18494039556	0\\
3.1849696329	0\\
3.18499887024	0\\
3.18502810758	0\\
3.18505734492	0\\
3.18508658226	0\\
3.1851158196	0\\
3.18514505694	0\\
3.18517429428	0\\
3.18520353162	0\\
3.18523276896	0\\
3.1852620063	0\\
3.18529124364	0\\
3.18532048098	0\\
3.18534971832	0\\
3.18537895566	0\\
3.185408193	0\\
3.18543743034	0\\
3.18546666768	0\\
3.18549590502	0\\
3.18552514236	0\\
3.1855543797	0\\
3.18558361704	0\\
3.18561285438	0\\
3.18564209172	0\\
3.18567132906	0\\
3.1857005664	0\\
3.18572980374	0\\
3.18575904108	0\\
3.18578827842	0\\
3.18581751576	0\\
3.1858467531	0\\
3.18587599044	0\\
3.18590522778	0\\
3.18593446512	0\\
3.18596370246	0\\
3.1859929398	0\\
3.18602217714	0\\
3.18605141448	0\\
3.18608065182	0\\
3.18610988916	0\\
3.1861391265	0\\
3.18616836384	0\\
3.18619760118	0\\
3.18622683852	0\\
3.18625607586	0\\
3.1862853132	0\\
3.18631455054	0\\
3.18634378788	0\\
3.18637302522	0\\
3.18640226256	0\\
3.1864314999	0\\
3.18646073724	0\\
3.18648997458	0\\
3.18651921192	0\\
3.18654844926	0\\
3.1865776866	0\\
3.18660692394	0\\
3.18663616128	0\\
3.18666539862	0\\
3.18669463596	0\\
3.1867238733	0\\
3.18675311064	0\\
3.18678234798	0\\
3.18681158532	0\\
3.18684082266	0\\
3.18687006	0\\
3.18689929734	0\\
3.18692853468	0\\
3.18695777202	0\\
3.18698700936	0\\
3.1870162467	0\\
3.18704548404	0\\
3.18707472138	0\\
3.18710395872	0\\
3.18713319606	0\\
3.1871624334	0\\
3.18719167074	0\\
3.18722090808	0\\
3.18725014542	0\\
3.18727938276	0\\
3.1873086201	0\\
3.18733785744	0\\
3.18736709478	0\\
3.18739633212	0\\
3.18742556946	0\\
3.1874548068	0\\
3.18748404414	0\\
3.18751328148	0\\
3.18754251882	0\\
3.18757175616	0\\
3.1876009935	0\\
3.18763023084	0\\
3.18765946818	0\\
3.18768870552	0\\
3.18771794286	0\\
3.1877471802	0\\
3.18777641754	0\\
3.18780565488	0\\
3.18783489222	0\\
3.18786412956	0\\
3.1878933669	0\\
3.18792260424	0\\
3.18795184158	0\\
3.18798107892	0\\
3.18801031626	0\\
3.1880395536	0\\
3.18806879094	0\\
3.18809802828	0\\
3.18812726562	0\\
3.18815650296	0\\
3.1881857403	0\\
3.18821497764	0\\
3.18824421498	0\\
3.18827345232	0\\
3.18830268966	0\\
3.188331927	0\\
3.18836116434	0\\
3.18839040168	0\\
3.18841963902	0\\
3.18844887636	0\\
3.1884781137	0\\
3.18850735104	0\\
3.18853658838	0\\
3.18856582572	0\\
3.18859506306	0\\
3.1886243004	0\\
3.18865353774	0\\
3.18868277508	0\\
3.18871201242	0\\
3.18874124976	0\\
3.1887704871	0\\
3.18879972444	0\\
3.18882896178	0\\
3.18885819912	0\\
3.18888743646	0\\
3.1889166738	0\\
3.18894591114	0\\
3.18897514848	0\\
3.18900438582	0\\
3.18903362316	0\\
3.1890628605	0\\
3.18909209784	0\\
3.18912133518	0\\
3.18915057252	0\\
3.18917980986	0\\
3.1892090472	0\\
3.18923828454	0\\
3.18926752188	0\\
3.18929675922	0\\
3.18932599656	0\\
3.1893552339	0\\
3.18938447124	0\\
3.18941370858	0\\
3.18944294592	0\\
3.18947218326	0\\
3.1895014206	0\\
3.18953065794	0\\
3.18955989528	0\\
3.18958913262	0\\
3.18961836996	0\\
3.1896476073	0\\
3.18967684464	0\\
3.18970608198	0\\
3.18973531932	0\\
3.18976455666	0\\
3.189793794	0\\
3.18982303134	0\\
3.18985226868	0\\
3.18988150602	0\\
3.18991074336	0\\
3.1899399807	0\\
3.18996921804	0\\
3.18999845538	0\\
3.19002769272	0\\
3.19005693006	0\\
3.1900861674	0\\
3.19011540474	0\\
3.19014464208	0\\
3.19017387942	0\\
3.19020311676	0\\
3.1902323541	0\\
3.19026159144	0\\
3.19029082878	0\\
3.19032006612	0\\
3.19034930346	0\\
3.1903785408	0\\
3.19040777814	0\\
3.19043701548	0\\
3.19046625282	0\\
3.19049549016	0\\
3.1905247275	0\\
3.19055396484	0\\
3.19058320218	0\\
3.19061243952	0\\
3.19064167686	0\\
3.1906709142	0\\
3.19070015154	0\\
3.19072938888	0\\
3.19075862622	0\\
3.19078786356	0\\
3.1908171009	0\\
3.19084633824	0\\
3.19087557558	0\\
3.19090481292	0\\
3.19093405026	0\\
3.1909632876	0\\
3.19099252494	0\\
3.19102176228	0\\
3.19105099962	0\\
3.19108023696	0\\
3.1911094743	0\\
3.19113871164	0\\
3.19116794898	0\\
3.19119718632	0\\
3.19122642366	0\\
3.191255661	0\\
3.19128489834	0\\
3.19131413568	0\\
3.19134337302	0\\
3.19137261036	0\\
3.1914018477	0\\
3.19143108504	0\\
3.19146032238	0\\
3.19148955972	0\\
3.19151879706	0\\
3.1915480344	0\\
3.19157727174	0\\
3.19160650908	0\\
3.19163574642	0\\
3.19166498376	0\\
3.1916942211	0\\
3.19172345844	0\\
3.19175269578	0\\
3.19178193312	0\\
3.19181117046	0\\
3.1918404078	0\\
3.19186964514	0\\
3.19189888248	0\\
3.19192811982	0\\
3.19195735716	0\\
3.1919865945	0\\
3.19201583184	0\\
3.19204506918	0\\
3.19207430652	0\\
3.19210354386	0\\
3.1921327812	0\\
3.19216201854	0\\
3.19219125588	0\\
3.19222049322	0\\
3.19224973056	0\\
3.1922789679	0\\
3.19230820524	0\\
3.19233744258	0\\
3.19236667992	0\\
3.19239591726	0\\
3.1924251546	0\\
3.19245439194	0\\
3.19248362928	0\\
3.19251286662	0\\
3.19254210396	0\\
3.1925713413	0\\
3.19260057864	0\\
3.19262981598	0\\
3.19265905332	0\\
3.19268829066	0\\
3.192717528	0\\
3.19274676534	0\\
3.19277600268	0\\
3.19280524002	0\\
3.19283447736	0\\
3.1928637147	0\\
3.19289295204	0\\
3.19292218938	0\\
3.19295142672	0\\
3.19298066406	0\\
3.1930099014	0\\
3.19303913874	0\\
3.19306837608	0\\
3.19309761342	0\\
3.19312685076	0\\
3.1931560881	0\\
3.19318532544	0\\
3.19321456278	0\\
3.19324380012	0\\
3.19327303746	0\\
3.1933022748	0\\
3.19333151214	0\\
3.19336074948	0\\
3.19338998682	0\\
3.19341922416	0\\
3.1934484615	0\\
3.19347769884	0\\
3.19350693618	0\\
3.19353617352	0\\
3.19356541086	0\\
3.1935946482	0\\
3.19362388554	0\\
3.19365312288	0\\
3.19368236022	0\\
3.19371159756	0\\
3.1937408349	0\\
3.19377007224	0\\
3.19379930958	0\\
3.19382854692	0\\
3.19385778426	0\\
3.1938870216	0\\
3.19391625894	0\\
3.19394549628	0\\
3.19397473362	0\\
3.19400397096	0\\
3.1940332083	0\\
3.19406244564	0\\
3.19409168298	0\\
3.19412092032	0\\
3.19415015766	0\\
3.194179395	0\\
3.19420863234	0\\
3.19423786968	0\\
3.19426710702	0\\
3.19429634436	0\\
3.1943255817	0\\
3.19435481904	0\\
3.19438405638	0\\
3.19441329372	0\\
3.19444253106	0\\
3.1944717684	0\\
3.19450100574	0\\
3.19453024308	0\\
3.19455948042	0\\
3.19458871776	0\\
3.1946179551	0\\
3.19464719244	0\\
3.19467642978	0\\
3.19470566712	0\\
3.19473490446	0\\
3.1947641418	0\\
3.19479337914	0\\
3.19482261648	0\\
3.19485185382	0\\
3.19488109116	0\\
3.1949103285	0\\
3.19493956584	0\\
3.19496880318	0\\
3.19499804052	0\\
3.19502727786	0\\
3.1950565152	0\\
3.19508575254	0\\
3.19511498988	0\\
3.19514422722	0\\
3.19517346456	0\\
3.1952027019	0\\
3.19523193924	0\\
3.19526117658	0\\
3.19529041392	0\\
3.19531965126	0\\
3.1953488886	0\\
3.19537812594	0\\
3.19540736328	0\\
3.19543660062	0\\
3.19546583796	0\\
3.1954950753	0\\
3.19552431264	0\\
3.19555354998	0\\
3.19558278732	0\\
3.19561202466	0\\
3.195641262	0\\
3.19567049934	0\\
3.19569973668	0\\
3.19572897402	0\\
3.19575821136	0\\
3.1957874487	0\\
3.19581668604	0\\
3.19584592338	0\\
3.19587516072	0\\
3.19590439806	0\\
3.1959336354	0\\
3.19596287274	0\\
3.19599211008	0\\
3.19602134742	0\\
3.19605058476	0\\
3.1960798221	0\\
3.19610905944	0\\
3.19613829678	0\\
3.19616753412	0\\
3.19619677146	0\\
3.1962260088	0\\
3.19625524614	0\\
3.19628448348	0\\
3.19631372082	0\\
3.19634295816	0\\
3.1963721955	0\\
3.19640143284	0\\
3.19643067018	0\\
3.19645990752	0\\
3.19648914486	0\\
3.1965183822	0\\
3.19654761954	0\\
3.19657685688	0\\
3.19660609422	0\\
3.19663533156	0\\
3.1966645689	0\\
3.19669380624	0\\
3.19672304358	0\\
3.19675228092	0\\
3.19678151826	0\\
3.1968107556	0\\
3.19683999294	0\\
3.19686923028	0\\
3.19689846762	0\\
3.19692770496	0\\
3.1969569423	0\\
3.19698617964	0\\
3.19701541698	0\\
3.19704465432	0\\
3.19707389166	0\\
3.197103129	0\\
3.19713236634	0\\
3.19716160368	0\\
3.19719084102	0\\
3.19722007836	0\\
3.1972493157	0\\
3.19727855304	0\\
3.19730779038	0\\
3.19733702772	0\\
3.19736626506	0\\
3.1973955024	0\\
3.19742473974	0\\
3.19745397708	0\\
3.19748321442	0\\
3.19751245176	0\\
3.1975416891	0\\
3.19757092644	0\\
3.19760016378	0\\
3.19762940112	0\\
3.19765863846	0\\
3.1976878758	0\\
3.19771711314	0\\
3.19774635048	0\\
3.19777558782	0\\
3.19780482516	0\\
3.1978340625	0\\
3.19786329984	0\\
3.19789253718	0\\
3.19792177452	0\\
3.19795101186	0\\
3.1979802492	0\\
3.19800948654	0\\
3.19803872388	0\\
3.19806796122	0\\
3.19809719856	0\\
3.1981264359	0\\
3.19815567324	0\\
3.19818491058	0\\
3.19821414792	0\\
3.19824338526	0\\
3.1982726226	0\\
3.19830185994	0\\
3.19833109728	0\\
3.19836033462	0\\
3.19838957196	0\\
3.1984188093	0\\
3.19844804664	0\\
3.19847728398	0\\
3.19850652132	0\\
3.19853575866	0\\
3.198564996	0\\
3.19859423334	0\\
3.19862347068	0\\
3.19865270802	0\\
3.19868194536	0\\
3.1987111827	0\\
3.19874042004	0\\
3.19876965738	0\\
3.19879889472	0\\
3.19882813206	0\\
3.1988573694	0\\
3.19888660674	0\\
3.19891584408	0\\
3.19894508142	0\\
3.19897431876	0\\
3.1990035561	0\\
3.19903279344	0\\
3.19906203078	0\\
3.19909126812	0\\
3.19912050546	0\\
3.1991497428	0\\
3.19917898014	0\\
3.19920821748	0\\
3.19923745482	0\\
3.19926669216	0\\
3.1992959295	0\\
3.19932516684	0\\
3.19935440418	0\\
3.19938364152	0\\
3.19941287886	0\\
3.1994421162	0\\
3.19947135354	0\\
3.19950059088	0\\
3.19952982822	0\\
3.19955906556	0\\
3.1995883029	0\\
3.19961754024	0\\
3.19964677758	0\\
3.19967601492	0\\
3.19970525226	0\\
3.1997344896	0\\
3.19976372694	0\\
3.19979296428	0\\
3.19982220162	0\\
3.19985143896	0\\
3.1998806763	0\\
3.19990991364	0\\
3.19993915098	0\\
3.19996838832	0\\
3.19999762566	0\\
3.200026863	0\\
3.20005610034	0\\
3.20008533768	0\\
3.20011457502	0\\
3.20014381236	0\\
3.2001730497	0\\
3.20020228704	0\\
3.20023152438	0\\
3.20026076172	0\\
3.20028999906	0\\
3.2003192364	0\\
3.20034847374	0\\
3.20037771108	0\\
3.20040694842	0\\
3.20043618576	0\\
3.2004654231	0\\
3.20049466044	0\\
3.20052389778	0\\
3.20055313512	0\\
3.20058237246	0\\
3.2006116098	0\\
3.20064084714	0\\
3.20067008448	0\\
3.20069932182	0\\
3.20072855916	0\\
3.2007577965	0\\
3.20078703384	0\\
3.20081627118	0\\
3.20084550852	0\\
3.20087474586	0\\
3.2009039832	0\\
3.20093322054	0\\
3.20096245788	0\\
3.20099169522	0\\
3.20102093256	0\\
3.2010501699	0\\
3.20107940724	0\\
3.20110864458	0\\
3.20113788192	0\\
3.20116711926	0\\
3.2011963566	0\\
3.20122559394	0\\
3.20125483128	0\\
3.20128406862	0\\
3.20131330596	0\\
3.2013425433	0\\
3.20137178064	0\\
3.20140101798	0\\
3.20143025532	0\\
3.20145949266	0\\
3.20148873	0\\
3.20151796734	0\\
3.20154720468	0\\
3.20157644202	0\\
3.20160567936	0\\
3.2016349167	0\\
3.20166415404	0\\
3.20169339138	0\\
3.20172262872	0\\
3.20175186606	0\\
3.2017811034	0\\
3.20181034074	0\\
3.20183957808	0\\
3.20186881542	0\\
3.20189805276	0\\
3.2019272901	0\\
3.20195652744	0\\
3.20198576478	0\\
3.20201500212	0\\
3.20204423946	0\\
3.2020734768	0\\
3.20210271414	0\\
3.20213195148	0\\
3.20216118882	0\\
3.20219042616	0\\
3.2022196635	0\\
3.20224890084	0\\
3.20227813818	0\\
3.20230737552	0\\
3.20233661286	0\\
3.2023658502	0\\
3.20239508754	0\\
3.20242432488	0\\
3.20245356222	0\\
3.20248279956	0\\
3.2025120369	0\\
3.20254127424	0\\
3.20257051158	0\\
3.20259974892	0\\
3.20262898626	0\\
3.2026582236	0\\
3.20268746094	0\\
3.20271669828	0\\
3.20274593562	0\\
3.20277517296	0\\
3.2028044103	0\\
3.20283364764	0\\
3.20286288498	0\\
3.20289212232	0\\
3.20292135966	0\\
3.202950597	0\\
3.20297983434	0\\
3.20300907168	0\\
3.20303830902	0\\
3.20306754636	0\\
3.2030967837	0\\
3.20312602104	0\\
3.20315525838	0\\
3.20318449572	0\\
3.20321373306	0\\
3.2032429704	0\\
3.20327220774	0\\
3.20330144508	0\\
3.20333068242	0\\
3.20335991976	0\\
3.2033891571	0\\
3.20341839444	0\\
3.20344763178	0\\
3.20347686912	0\\
3.20350610646	0\\
3.2035353438	0\\
3.20356458114	0\\
3.20359381848	0\\
3.20362305582	0\\
3.20365229316	0\\
3.2036815305	0\\
3.20371076784	0\\
3.20374000518	0\\
3.20376924252	0\\
3.20379847986	0\\
3.2038277172	0\\
3.20385695454	0\\
3.20388619188	0\\
3.20391542922	0\\
3.20394466656	0\\
3.2039739039	0\\
3.20400314124	0\\
3.20403237858	0\\
3.20406161592	0\\
3.20409085326	0\\
3.2041200906	0\\
3.20414932794	0\\
3.20417856528	0\\
3.20420780262	0\\
3.20423703996	0\\
3.2042662773	0\\
3.20429551464	0\\
3.20432475198	0\\
3.20435398932	0\\
3.20438322666	0\\
3.204412464	0\\
3.20444170134	0\\
3.20447093868	0\\
3.20450017602	0\\
3.20452941336	0\\
3.2045586507	0\\
3.20458788804	0\\
3.20461712538	0\\
3.20464636272	0\\
3.20467560006	0\\
3.2047048374	0\\
3.20473407474	0\\
3.20476331208	0\\
3.20479254942	0\\
3.20482178676	0\\
3.2048510241	0\\
3.20488026144	0\\
3.20490949878	0\\
3.20493873612	0\\
3.20496797346	0\\
3.2049972108	0\\
3.20502644814	0\\
3.20505568548	0\\
3.20508492282	0\\
3.20511416016	0\\
3.2051433975	0\\
3.20517263484	0\\
3.20520187218	0\\
3.20523110952	0\\
3.20526034686	0\\
3.2052895842	0\\
3.20531882154	0\\
3.20534805888	0\\
3.20537729622	0\\
3.20540653356	0\\
3.2054357709	0\\
3.20546500824	0\\
3.20549424558	0\\
3.20552348292	0\\
3.20555272026	0\\
3.2055819576	0\\
3.20561119494	0\\
3.20564043228	0\\
3.20566966962	0\\
3.20569890696	0\\
3.2057281443	0\\
3.20575738164	0\\
3.20578661898	0\\
3.20581585632	0\\
3.20584509366	0\\
3.205874331	0\\
3.20590356834	0\\
3.20593280568	0\\
3.20596204302	0\\
3.20599128036	0\\
3.2060205177	0\\
3.20604975504	0\\
3.20607899238	0\\
3.20610822972	0\\
3.20613746706	0\\
3.2061667044	0\\
3.20619594174	0\\
3.20622517908	0\\
3.20625441642	0\\
3.20628365376	0\\
3.2063128911	0\\
3.20634212844	0\\
3.20637136578	0\\
3.20640060312	0\\
3.20642984046	0\\
3.2064590778	0\\
3.20648831514	0\\
3.20651755248	0\\
3.20654678982	0\\
3.20657602716	0\\
3.2066052645	0\\
3.20663450184	0\\
3.20666373918	0\\
3.20669297652	0\\
3.20672221386	0\\
3.2067514512	0\\
3.20678068854	0\\
3.20680992588	0\\
3.20683916322	0\\
3.20686840056	0\\
3.2068976379	0\\
3.20692687524	0\\
3.20695611258	0\\
3.20698534992	0\\
3.20701458726	0\\
3.2070438246	0\\
3.20707306194	0\\
3.20710229928	0\\
3.20713153662	0\\
3.20716077396	0\\
3.2071900113	0\\
3.20721924864	0\\
3.20724848598	0\\
3.20727772332	0\\
3.20730696066	0\\
3.207336198	0\\
3.20736543534	0\\
3.20739467268	0\\
3.20742391002	0\\
3.20745314736	0\\
3.2074823847	0\\
3.20751162204	0\\
3.20754085938	0\\
3.20757009672	0\\
3.20759933406	0\\
3.2076285714	0\\
3.20765780874	0\\
3.20768704608	0\\
3.20771628342	0\\
3.20774552076	0\\
3.2077747581	0\\
3.20780399544	0\\
3.20783323278	0\\
3.20786247012	0\\
3.20789170746	0\\
3.2079209448	0\\
3.20795018214	0\\
3.20797941948	0\\
3.20800865682	0\\
3.20803789416	0\\
3.2080671315	0\\
3.20809636884	0\\
3.20812560618	0\\
3.20815484352	0\\
3.20818408086	0\\
3.2082133182	0\\
3.20824255554	0\\
3.20827179288	0\\
3.20830103022	0\\
3.20833026756	0\\
3.2083595049	0\\
3.20838874224	0\\
3.20841797958	0\\
3.20844721692	0\\
3.20847645426	0\\
3.2085056916	0\\
3.20853492894	0\\
3.20856416628	0\\
3.20859340362	0\\
3.20862264096	0\\
3.2086518783	0\\
3.20868111564	0\\
3.20871035298	0\\
3.20873959032	0\\
3.20876882766	0\\
3.208798065	0\\
3.20882730234	0\\
3.20885653968	0\\
3.20888577702	0\\
3.20891501436	0\\
3.2089442517	0\\
3.20897348904	0\\
3.20900272638	0\\
3.20903196372	0\\
3.20906120106	0\\
3.2090904384	0\\
3.20911967574	0\\
3.20914891308	0\\
3.20917815042	0\\
3.20920738776	0\\
3.2092366251	0\\
3.20926586244	0\\
3.20929509978	0\\
3.20932433712	0\\
3.20935357446	0\\
3.2093828118	0\\
3.20941204914	0\\
3.20944128648	0\\
3.20947052382	0\\
3.20949976116	0\\
3.2095289985	0\\
3.20955823584	0\\
3.20958747318	0\\
3.20961671052	0\\
3.20964594786	0\\
3.2096751852	0\\
3.20970442254	0\\
3.20973365988	0\\
3.20976289722	0\\
3.20979213456	0\\
3.2098213719	0\\
3.20985060924	0\\
3.20987984658	0\\
3.20990908392	0\\
3.20993832126	0\\
3.2099675586	0\\
3.20999679594	0\\
3.21002603328	0\\
3.21005527062	0\\
3.21008450796	0\\
3.2101137453	0\\
3.21014298264	0\\
3.21017221998	0\\
3.21020145732	0\\
3.21023069466	0\\
3.210259932	0\\
3.21028916934	0\\
3.21031840668	0\\
3.21034764402	0\\
3.21037688136	0\\
3.2104061187	0\\
3.21043535604	0\\
3.21046459338	0\\
3.21049383072	0\\
3.21052306806	0\\
3.2105523054	0\\
3.21058154274	0\\
3.21061078008	0\\
3.21064001742	0\\
3.21066925476	0\\
3.2106984921	0\\
3.21072772944	0\\
3.21075696678	0\\
3.21078620412	0\\
3.21081544146	0\\
3.2108446788	0\\
3.21087391614	0\\
3.21090315348	0\\
3.21093239082	0\\
3.21096162816	0\\
3.2109908655	0\\
3.21102010284	0\\
3.21104934018	0\\
3.21107857752	0\\
3.21110781486	0\\
3.2111370522	0\\
3.21116628954	0\\
3.21119552688	0\\
3.21122476422	0\\
3.21125400156	0\\
3.2112832389	0\\
3.21131247624	0\\
3.21134171358	0\\
3.21137095092	0\\
3.21140018826	0\\
3.2114294256	0\\
3.21145866294	0\\
3.21148790028	0\\
3.21151713762	0\\
3.21154637496	0\\
3.2115756123	0\\
3.21160484964	0\\
3.21163408698	0\\
3.21166332432	0\\
3.21169256166	0\\
3.211721799	0\\
3.21175103634	0\\
3.21178027368	0\\
3.21180951102	0\\
3.21183874836	0\\
3.2118679857	0\\
3.21189722304	0\\
3.21192646038	0\\
3.21195569772	0\\
3.21198493506	0\\
3.2120141724	0\\
3.21204340974	0\\
3.21207264708	0\\
3.21210188442	0\\
3.21213112176	0\\
3.2121603591	0\\
3.21218959644	0\\
3.21221883378	0\\
3.21224807112	0\\
3.21227730846	0\\
3.2123065458	0\\
3.21233578314	0\\
3.21236502048	0\\
3.21239425782	0\\
3.21242349516	0\\
3.2124527325	0\\
3.21248196984	0\\
3.21251120718	0\\
3.21254044452	0\\
3.21256968186	0\\
3.2125989192	0\\
3.21262815654	0\\
3.21265739388	0\\
3.21268663122	0\\
3.21271586856	0\\
3.2127451059	0\\
3.21277434324	0\\
3.21280358058	0\\
3.21283281792	0\\
3.21286205526	0\\
3.2128912926	0\\
3.21292052994	0\\
3.21294976728	0\\
3.21297900462	0\\
3.21300824196	0\\
3.2130374793	0\\
3.21306671664	0\\
3.21309595398	0\\
3.21312519132	0\\
3.21315442866	0\\
3.213183666	0\\
3.21321290334	0\\
3.21324214068	0\\
3.21327137802	0\\
3.21330061536	0\\
3.2133298527	0\\
3.21335909004	0\\
3.21338832738	0\\
3.21341756472	0\\
3.21344680206	0\\
3.2134760394	0\\
3.21350527674	0\\
3.21353451408	0\\
3.21356375142	0\\
3.21359298876	0\\
3.2136222261	0\\
3.21365146344	0\\
3.21368070078	0\\
3.21370993812	0\\
3.21373917546	0\\
3.2137684128	0\\
3.21379765014	0\\
3.21382688748	0\\
3.21385612482	0\\
3.21388536216	0\\
3.2139145995	0\\
3.21394383684	0\\
3.21397307418	0\\
3.21400231152	0\\
3.21403154886	0\\
3.2140607862	0\\
3.21409002354	0\\
3.21411926088	0\\
3.21414849822	0\\
3.21417773556	0\\
3.2142069729	0\\
3.21423621024	0\\
3.21426544758	0\\
3.21429468492	0\\
3.21432392226	0\\
3.2143531596	0\\
3.21438239694	0\\
3.21441163428	0\\
3.21444087162	0\\
3.21447010896	0\\
3.2144993463	0\\
3.21452858364	0\\
3.21455782098	0\\
3.21458705832	0\\
3.21461629566	0\\
3.214645533	0\\
3.21467477034	0\\
3.21470400768	0\\
3.21473324502	0\\
3.21476248236	0\\
3.2147917197	0\\
3.21482095704	0\\
3.21485019438	0\\
3.21487943172	0\\
3.21490866906	0\\
3.2149379064	0\\
3.21496714374	0\\
3.21499638108	0\\
3.21502561842	0\\
3.21505485576	0\\
3.2150840931	0\\
3.21511333044	0\\
3.21514256778	0\\
3.21517180512	0\\
3.21520104246	0\\
3.2152302798	0\\
3.21525951714	0\\
3.21528875448	0\\
3.21531799182	0\\
3.21534722916	0\\
3.2153764665	0\\
3.21540570384	0\\
3.21543494118	0\\
3.21546417852	0\\
3.21549341586	0\\
3.2155226532	0\\
3.21555189054	0\\
3.21558112788	0\\
3.21561036522	0\\
3.21563960256	0\\
3.2156688399	0\\
3.21569807724	0\\
3.21572731458	0\\
3.21575655192	0\\
3.21578578926	0\\
3.2158150266	0\\
3.21584426394	0\\
3.21587350128	0\\
3.21590273862	0\\
3.21593197596	0\\
3.2159612133	0\\
3.21599045064	0\\
3.21601968798	0\\
3.21604892532	0\\
3.21607816266	0\\
3.2161074	0\\
3.21613663734	0\\
3.21616587468	0\\
3.21619511202	0\\
3.21622434936	0\\
3.2162535867	0\\
3.21628282404	0\\
3.21631206138	0\\
3.21634129872	0\\
3.21637053606	0\\
3.2163997734	0\\
3.21642901074	0\\
3.21645824808	0\\
3.21648748542	0\\
3.21651672276	0\\
3.2165459601	0\\
3.21657519744	0\\
3.21660443478	0\\
3.21663367212	0\\
3.21666290946	0\\
3.2166921468	0\\
3.21672138414	0\\
3.21675062148	0\\
3.21677985882	0\\
3.21680909616	0\\
3.2168383335	0\\
3.21686757084	0\\
3.21689680818	0\\
3.21692604552	0\\
3.21695528286	0\\
3.2169845202	0\\
3.21701375754	0\\
3.21704299488	0\\
3.21707223222	0\\
3.21710146956	0\\
3.2171307069	0\\
3.21715994424	0\\
3.21718918158	0\\
3.21721841892	0\\
3.21724765626	0\\
3.2172768936	0\\
3.21730613094	0\\
3.21733536828	0\\
3.21736460562	0\\
3.21739384296	0\\
3.2174230803	0\\
3.21745231764	0\\
3.21748155498	0\\
3.21751079232	0\\
3.21754002966	0\\
3.217569267	0\\
3.21759850434	0\\
3.21762774168	0\\
3.21765697902	0\\
3.21768621636	0\\
3.2177154537	0\\
3.21774469104	0\\
3.21777392838	0\\
3.21780316572	0\\
3.21783240306	0\\
3.2178616404	0\\
3.21789087774	0\\
3.21792011508	0\\
3.21794935242	0\\
3.21797858976	0\\
3.2180078271	0\\
3.21803706444	0\\
3.21806630178	0\\
3.21809553912	0\\
3.21812477646	0\\
3.2181540138	0\\
3.21818325114	0\\
3.21821248848	0\\
3.21824172582	0\\
3.21827096316	0\\
3.2183002005	0\\
3.21832943784	0\\
3.21835867518	0\\
3.21838791252	0\\
3.21841714986	0\\
3.2184463872	0\\
3.21847562454	0\\
3.21850486188	0\\
3.21853409922	0\\
3.21856333656	0\\
3.2185925739	0\\
3.21862181124	0\\
3.21865104858	0\\
3.21868028592	0\\
3.21870952326	0\\
3.2187387606	0\\
3.21876799794	0\\
3.21879723528	0\\
3.21882647262	0\\
3.21885570996	0\\
3.2188849473	0\\
3.21891418464	0\\
3.21894342198	0\\
3.21897265932	0\\
3.21900189666	0\\
3.219031134	0\\
3.21906037134	0\\
3.21908960868	0\\
3.21911884602	0\\
3.21914808336	0\\
3.2191773207	0\\
3.21920655804	0\\
3.21923579538	0\\
3.21926503272	0\\
3.21929427006	0\\
3.2193235074	0\\
3.21935274474	0\\
3.21938198208	0\\
3.21941121942	0\\
3.21944045676	0\\
3.2194696941	0\\
3.21949893144	0\\
3.21952816878	0\\
3.21955740612	0\\
3.21958664346	0\\
3.2196158808	0\\
3.21964511814	0\\
3.21967435548	0\\
3.21970359282	0\\
3.21973283016	0\\
3.2197620675	0\\
3.21979130484	0\\
3.21982054218	0\\
3.21984977952	0\\
3.21987901686	0\\
3.2199082542	0\\
3.21993749154	0\\
3.21996672888	0\\
3.21999596622	0\\
3.22002520356	0\\
3.2200544409	0\\
3.22008367824	0\\
3.22011291558	0\\
3.22014215292	0\\
3.22017139026	0\\
3.2202006276	0\\
3.22022986494	0\\
3.22025910228	0\\
3.22028833962	0\\
3.22031757696	0\\
3.2203468143	0\\
3.22037605164	0\\
3.22040528898	0\\
3.22043452632	0\\
3.22046376366	0\\
3.220493001	0\\
3.22052223834	0\\
3.22055147568	0\\
3.22058071302	0\\
3.22060995036	0\\
3.2206391877	0\\
3.22066842504	0\\
3.22069766238	0\\
3.22072689972	0\\
3.22075613706	0\\
3.2207853744	0\\
3.22081461174	0\\
3.22084384908	0\\
3.22087308642	0\\
3.22090232376	0\\
3.2209315611	0\\
3.22096079844	0\\
3.22099003578	0\\
3.22101927312	0\\
3.22104851046	0\\
3.2210777478	0\\
3.22110698514	0\\
3.22113622248	0\\
3.22116545982	0\\
3.22119469716	0\\
3.2212239345	0\\
3.22125317184	0\\
3.22128240918	0\\
3.22131164652	0\\
3.22134088386	0\\
3.2213701212	0\\
3.22139935854	0\\
3.22142859588	0\\
3.22145783322	0\\
3.22148707056	0\\
3.2215163079	0\\
3.22154554524	0\\
3.22157478258	0\\
3.22160401992	0\\
3.22163325726	0\\
3.2216624946	0\\
3.22169173194	0\\
3.22172096928	0\\
3.22175020662	0\\
3.22177944396	0\\
3.2218086813	0\\
3.22183791864	0\\
3.22186715598	0\\
3.22189639332	0\\
3.22192563066	0\\
3.221954868	0\\
3.22198410534	0\\
3.22201334268	0\\
3.22204258002	0\\
3.22207181736	0\\
3.2221010547	0\\
3.22213029204	0\\
3.22215952938	0\\
3.22218876672	0\\
3.22221800406	0\\
3.2222472414	0\\
3.22227647874	0\\
3.22230571608	0\\
3.22233495342	0\\
3.22236419076	0\\
3.2223934281	0\\
3.22242266544	0\\
3.22245190278	0\\
3.22248114012	0\\
3.22251037746	0\\
3.2225396148	0\\
3.22256885214	0\\
3.22259808948	0\\
3.22262732682	0\\
3.22265656416	0\\
3.2226858015	0\\
3.22271503884	0\\
3.22274427618	0\\
3.22277351352	0\\
3.22280275086	0\\
3.2228319882	0\\
3.22286122554	0\\
3.22289046288	0\\
3.22291970022	0\\
3.22294893756	0\\
3.2229781749	0\\
3.22300741224	0\\
3.22303664958	0\\
3.22306588692	0\\
3.22309512426	0\\
3.2231243616	0\\
3.22315359894	0\\
3.22318283628	0\\
3.22321207362	0\\
3.22324131096	0\\
3.2232705483	0\\
3.22329978564	0\\
3.22332902298	0\\
3.22335826032	0\\
3.22338749766	0\\
3.223416735	0\\
3.22344597234	0\\
3.22347520968	0\\
3.22350444702	0\\
3.22353368436	0\\
3.2235629217	0\\
3.22359215904	0\\
3.22362139638	0\\
3.22365063372	0\\
3.22367987106	0\\
3.2237091084	0\\
3.22373834574	0\\
3.22376758308	0\\
3.22379682042	0\\
3.22382605776	0\\
3.2238552951	0\\
3.22388453244	0\\
3.22391376978	0\\
3.22394300712	0\\
3.22397224446	0\\
3.2240014818	0\\
3.22403071914	0\\
3.22405995648	0\\
3.22408919382	0\\
3.22411843116	0\\
3.2241476685	0\\
3.22417690584	0\\
3.22420614318	0\\
3.22423538052	0\\
3.22426461786	0\\
3.2242938552	0\\
3.22432309254	0\\
3.22435232988	0\\
3.22438156722	0\\
3.22441080456	0\\
3.2244400419	0\\
3.22446927924	0\\
3.22449851658	0\\
3.22452775392	0\\
3.22455699126	0\\
3.2245862286	0\\
3.22461546594	0\\
3.22464470328	0\\
3.22467394062	0\\
3.22470317796	0\\
3.2247324153	0\\
3.22476165264	0\\
3.22479088998	0\\
3.22482012732	0\\
3.22484936466	0\\
3.224878602	0\\
3.22490783934	0\\
3.22493707668	0\\
3.22496631402	0\\
3.22499555136	0\\
3.2250247887	0\\
3.22505402604	0\\
3.22508326338	0\\
3.22511250072	0\\
3.22514173806	0\\
3.2251709754	0\\
3.22520021274	0\\
3.22522945008	0\\
3.22525868742	0\\
3.22528792476	0\\
3.2253171621	0\\
3.22534639944	0\\
3.22537563678	0\\
3.22540487412	0\\
3.22543411146	0\\
3.2254633488	0\\
3.22549258614	0\\
3.22552182348	0\\
3.22555106082	0\\
3.22558029816	0\\
3.2256095355	0\\
3.22563877284	0\\
3.22566801018	0\\
3.22569724752	0\\
3.22572648486	0\\
3.2257557222	0\\
3.22578495954	0\\
3.22581419688	0\\
3.22584343422	0\\
3.22587267156	0\\
3.2259019089	0\\
3.22593114624	0\\
3.22596038358	0\\
3.22598962092	0\\
3.22601885826	0\\
3.2260480956	0\\
3.22607733294	0\\
3.22610657028	0\\
3.22613580762	0\\
3.22616504496	0\\
3.2261942823	0\\
3.22622351964	0\\
3.22625275698	0\\
3.22628199432	0\\
3.22631123166	0\\
3.226340469	0\\
3.22636970634	0\\
3.22639894368	0\\
3.22642818102	0\\
3.22645741836	0\\
3.2264866557	0\\
3.22651589304	0\\
3.22654513038	0\\
3.22657436772	0\\
3.22660360506	0\\
3.2266328424	0\\
3.22666207974	0\\
3.22669131708	0\\
3.22672055442	0\\
3.22674979176	0\\
3.2267790291	0\\
3.22680826644	0\\
3.22683750378	0\\
3.22686674112	0\\
3.22689597846	0\\
3.2269252158	0\\
3.22695445314	0\\
3.22698369048	0\\
3.22701292782	0\\
3.22704216516	0\\
3.2270714025	0\\
3.22710063984	0\\
3.22712987718	0\\
3.22715911452	0\\
3.22718835186	0\\
3.2272175892	0\\
3.22724682654	0\\
3.22727606388	0\\
3.22730530122	0\\
3.22733453856	0\\
3.2273637759	0\\
3.22739301324	0\\
3.22742225058	0\\
3.22745148792	0\\
3.22748072526	0\\
3.2275099626	0\\
3.22753919994	0\\
3.22756843728	0\\
3.22759767462	0\\
3.22762691196	0\\
3.2276561493	0\\
3.22768538664	0\\
3.22771462398	0\\
3.22774386132	0\\
3.22777309866	0\\
3.227802336	0\\
3.22783157334	0\\
3.22786081068	0\\
3.22789004802	0\\
3.22791928536	0\\
3.2279485227	0\\
3.22797776004	0\\
3.22800699738	0\\
3.22803623472	0\\
3.22806547206	0\\
3.2280947094	0\\
3.22812394674	0\\
3.22815318408	0\\
3.22818242142	0\\
3.22821165876	0\\
3.2282408961	0\\
3.22827013344	0\\
3.22829937078	0\\
3.22832860812	0\\
3.22835784546	0\\
3.2283870828	0\\
3.22841632014	0\\
3.22844555748	0\\
3.22847479482	0\\
3.22850403216	0\\
3.2285332695	0\\
3.22856250684	0\\
3.22859174418	0\\
3.22862098152	0\\
3.22865021886	0\\
3.2286794562	0\\
3.22870869354	0\\
3.22873793088	0\\
3.22876716822	0\\
3.22879640556	0\\
3.2288256429	0\\
3.22885488024	0\\
3.22888411758	0\\
3.22891335492	0\\
3.22894259226	0\\
3.2289718296	0\\
3.22900106694	0\\
3.22903030428	0\\
3.22905954162	0\\
3.22908877896	0\\
3.2291180163	0\\
3.22914725364	0\\
3.22917649098	0\\
3.22920572832	0\\
3.22923496566	0\\
3.229264203	0\\
3.22929344034	0\\
3.22932267768	0\\
3.22935191502	0\\
3.22938115236	0\\
3.2294103897	0\\
3.22943962704	0\\
3.22946886438	0\\
3.22949810172	0\\
3.22952733906	0\\
3.2295565764	0\\
3.22958581374	0\\
3.22961505108	0\\
3.22964428842	0\\
3.22967352576	0\\
3.2297027631	0\\
3.22973200044	0\\
3.22976123778	0\\
3.22979047512	0\\
3.22981971246	0\\
3.2298489498	0\\
3.22987818714	0\\
3.22990742448	0\\
3.22993666182	0\\
3.22996589916	0\\
3.2299951365	0\\
3.23002437384	0\\
3.23005361118	0\\
3.23008284852	0\\
3.23011208586	0\\
3.2301413232	0\\
3.23017056054	0\\
3.23019979788	0\\
3.23022903522	0\\
3.23025827256	0\\
3.2302875099	0\\
3.23031674724	0\\
3.23034598458	0\\
3.23037522192	0\\
3.23040445926	0\\
3.2304336966	0\\
3.23046293394	0\\
3.23049217128	0\\
3.23052140862	0\\
3.23055064596	0\\
3.2305798833	0\\
3.23060912064	0\\
3.23063835798	0\\
3.23066759532	0\\
3.23069683266	0\\
3.23072607	0\\
3.23075530734	0\\
3.23078454468	0\\
3.23081378202	0\\
3.23084301936	0\\
3.2308722567	0\\
3.23090149404	0\\
3.23093073138	0\\
3.23095996872	0\\
3.23098920606	0\\
3.2310184434	0\\
3.23104768074	0\\
3.23107691808	0\\
3.23110615542	0\\
3.23113539276	0\\
3.2311646301	0\\
3.23119386744	0\\
3.23122310478	0\\
3.23125234212	0\\
3.23128157946	0\\
3.2313108168	0\\
3.23134005414	0\\
3.23136929148	0\\
3.23139852882	0\\
3.23142776616	0\\
3.2314570035	0\\
3.23148624084	0\\
3.23151547818	0\\
3.23154471552	0\\
3.23157395286	0\\
3.2316031902	0\\
3.23163242754	0\\
3.23166166488	0\\
3.23169090222	0\\
3.23172013956	0\\
3.2317493769	0\\
3.23177861424	0\\
3.23180785158	0\\
3.23183708892	0\\
3.23186632626	0\\
3.2318955636	0\\
3.23192480094	0\\
3.23195403828	0\\
3.23198327562	0\\
3.23201251296	0\\
3.2320417503	0\\
3.23207098764	0\\
3.23210022498	0\\
3.23212946232	0\\
3.23215869966	0\\
3.232187937	0\\
3.23221717434	0\\
3.23224641168	0\\
3.23227564902	0\\
3.23230488636	0\\
3.2323341237	0\\
3.23236336104	0\\
3.23239259838	0\\
3.23242183572	0\\
3.23245107306	0\\
3.2324803104	0\\
3.23250954774	0\\
3.23253878508	0\\
3.23256802242	0\\
3.23259725976	0\\
3.2326264971	0\\
3.23265573444	0\\
3.23268497178	0\\
3.23271420912	0\\
3.23274344646	0\\
3.2327726838	0\\
3.23280192114	0\\
3.23283115848	0\\
3.23286039582	0\\
3.23288963316	0\\
3.2329188705	0\\
3.23294810784	0\\
3.23297734518	0\\
3.23300658252	0\\
3.23303581986	0\\
3.2330650572	0\\
3.23309429454	0\\
3.23312353188	0\\
3.23315276922	0\\
3.23318200656	0\\
3.2332112439	0\\
3.23324048124	0\\
3.23326971858	0\\
3.23329895592	0\\
3.23332819326	0\\
3.2333574306	0\\
3.23338666794	0\\
3.23341590528	0\\
3.23344514262	0\\
3.23347437996	0\\
3.2335036173	0\\
3.23353285464	0\\
3.23356209198	0\\
3.23359132932	0\\
3.23362056666	0\\
3.233649804	0\\
3.23367904134	0\\
3.23370827868	0\\
3.23373751602	0\\
3.23376675336	0\\
3.2337959907	0\\
3.23382522804	0\\
3.23385446538	0\\
3.23388370272	0\\
3.23391294006	0\\
3.2339421774	0\\
3.23397141474	0\\
3.23400065208	0\\
3.23402988942	0\\
3.23405912676	0\\
3.2340883641	0\\
3.23411760144	0\\
3.23414683878	0\\
3.23417607612	0\\
3.23420531346	0\\
3.2342345508	0\\
3.23426378814	0\\
3.23429302548	0\\
3.23432226282	0\\
3.23435150016	0\\
3.2343807375	0\\
3.23440997484	0\\
3.23443921218	0\\
3.23446844952	0\\
3.23449768686	0\\
3.2345269242	0\\
3.23455616154	0\\
3.23458539888	0\\
3.23461463622	0\\
3.23464387356	0\\
3.2346731109	0\\
3.23470234824	0\\
3.23473158558	0\\
3.23476082292	0\\
3.23479006026	0\\
3.2348192976	0\\
3.23484853494	0\\
3.23487777228	0\\
3.23490700962	0\\
3.23493624696	0\\
3.2349654843	0\\
3.23499472164	0\\
3.23502395898	0\\
3.23505319632	0\\
3.23508243366	0\\
3.235111671	0\\
3.23514090834	0\\
3.23517014568	0\\
3.23519938302	0\\
3.23522862036	0\\
3.2352578577	0\\
3.23528709504	0\\
3.23531633238	0\\
3.23534556972	0\\
3.23537480706	0\\
3.2354040444	0\\
3.23543328174	0\\
3.23546251908	0\\
3.23549175642	0\\
3.23552099376	0\\
3.2355502311	0\\
3.23557946844	0\\
3.23560870578	0\\
3.23563794312	0\\
3.23566718046	0\\
3.2356964178	0\\
3.23572565514	0\\
3.23575489248	0\\
3.23578412982	0\\
3.23581336716	0\\
3.2358426045	0\\
3.23587184184	0\\
3.23590107918	0\\
3.23593031652	0\\
3.23595955386	0\\
3.2359887912	0\\
3.23601802854	0\\
3.23604726588	0\\
3.23607650322	0\\
3.23610574056	0\\
3.2361349779	0\\
3.23616421524	0\\
3.23619345258	0\\
3.23622268992	0\\
3.23625192726	0\\
3.2362811646	0\\
3.23631040194	0\\
3.23633963928	0\\
3.23636887662	0\\
3.23639811396	0\\
3.2364273513	0\\
3.23645658864	0\\
3.23648582598	0\\
3.23651506332	0\\
3.23654430066	0\\
3.236573538	0\\
3.23660277534	0\\
3.23663201268	0\\
3.23666125002	0\\
3.23669048736	0\\
3.2367197247	0\\
3.23674896204	0\\
3.23677819938	0\\
3.23680743672	0\\
3.23683667406	0\\
3.2368659114	0\\
3.23689514874	0\\
3.23692438608	0\\
3.23695362342	0\\
3.23698286076	0\\
3.2370120981	0\\
3.23704133544	0\\
3.23707057278	0\\
3.23709981012	0\\
3.23712904746	0\\
3.2371582848	0\\
3.23718752214	0\\
3.23721675948	0\\
3.23724599682	0\\
3.23727523416	0\\
3.2373044715	0\\
3.23733370884	0\\
3.23736294618	0\\
3.23739218352	0\\
3.23742142086	0\\
3.2374506582	0\\
3.23747989554	0\\
3.23750913288	0\\
3.23753837022	0\\
3.23756760756	0\\
3.2375968449	0\\
3.23762608224	0\\
3.23765531958	0\\
3.23768455692	0\\
3.23771379426	0\\
3.2377430316	0\\
3.23777226894	0\\
3.23780150628	0\\
3.23783074362	0\\
3.23785998096	0\\
3.2378892183	0\\
3.23791845564	0\\
3.23794769298	0\\
3.23797693032	0\\
3.23800616766	0\\
3.238035405	0\\
3.23806464234	0\\
3.23809387968	0\\
3.23812311702	0\\
3.23815235436	0\\
3.2381815917	0\\
3.23821082904	0\\
3.23824006638	0\\
3.23826930372	0\\
3.23829854106	0\\
3.2383277784	0\\
3.23835701574	0\\
3.23838625308	0\\
3.23841549042	0\\
3.23844472776	0\\
3.2384739651	0\\
3.23850320244	0\\
3.23853243978	0\\
3.23856167712	0\\
3.23859091446	0\\
3.2386201518	0\\
3.23864938914	0\\
3.23867862648	0\\
3.23870786382	0\\
3.23873710116	0\\
3.2387663385	0\\
3.23879557584	0\\
3.23882481318	0\\
3.23885405052	0\\
3.23888328786	0\\
3.2389125252	0\\
3.23894176254	0\\
3.23897099988	0\\
3.23900023722	0\\
3.23902947456	0\\
3.2390587119	0\\
3.23908794924	0\\
3.23911718658	0\\
3.23914642392	0\\
3.23917566126	0\\
3.2392048986	0\\
3.23923413594	0\\
3.23926337328	0\\
3.23929261062	0\\
3.23932184796	0\\
3.2393510853	0\\
3.23938032264	0\\
3.23940955998	0\\
3.23943879732	0\\
3.23946803466	0\\
3.239497272	0\\
3.23952650934	0\\
3.23955574668	0\\
3.23958498402	0\\
3.23961422136	0\\
3.2396434587	0\\
3.23967269604	0\\
3.23970193338	0\\
3.23973117072	0\\
3.23976040806	0\\
3.2397896454	0\\
3.23981888274	0\\
3.23984812008	0\\
3.23987735742	0\\
3.23990659476	0\\
3.2399358321	0\\
3.23996506944	0\\
3.23999430678	0\\
3.24002354412	0\\
3.24005278146	0\\
3.2400820188	0\\
3.24011125614	0\\
3.24014049348	0\\
3.24016973082	0\\
3.24019896816	0\\
3.2402282055	0\\
3.24025744284	0\\
3.24028668018	0\\
3.24031591752	0\\
3.24034515486	0\\
3.2403743922	0\\
3.24040362954	0\\
3.24043286688	0\\
3.24046210422	0\\
3.24049134156	0\\
3.2405205789	0\\
3.24054981624	0\\
3.24057905358	0\\
3.24060829092	0\\
3.24063752826	0\\
3.2406667656	0\\
3.24069600294	0\\
3.24072524028	0\\
3.24075447762	0\\
3.24078371496	0\\
3.2408129523	0\\
3.24084218964	0\\
3.24087142698	0\\
3.24090066432	0\\
3.24092990166	0\\
3.240959139	0\\
3.24098837634	0\\
3.24101761368	0\\
3.24104685102	0\\
3.24107608836	0\\
3.2411053257	0\\
3.24113456304	0\\
3.24116380038	0\\
3.24119303772	0\\
3.24122227506	0\\
3.2412515124	0\\
3.24128074974	0\\
3.24130998708	0\\
3.24133922442	0\\
3.24136846176	0\\
3.2413976991	0\\
3.24142693644	0\\
3.24145617378	0\\
3.24148541112	0\\
3.24151464846	0\\
3.2415438858	0\\
3.24157312314	0\\
3.24160236048	0\\
3.24163159782	0\\
3.24166083516	0\\
3.2416900725	0\\
3.24171930984	0\\
3.24174854718	0\\
3.24177778452	0\\
3.24180702186	0\\
3.2418362592	0\\
3.24186549654	0\\
3.24189473388	0\\
3.24192397122	0\\
3.24195320856	0\\
3.2419824459	0\\
3.24201168324	0\\
3.24204092058	0\\
3.24207015792	0\\
3.24209939526	0\\
3.2421286326	0\\
3.24215786994	0\\
3.24218710728	0\\
3.24221634462	0\\
3.24224558196	0\\
3.2422748193	0\\
3.24230405664	0\\
3.24233329398	0\\
3.24236253132	0\\
3.24239176866	0\\
3.242421006	0\\
3.24245024334	0\\
3.24247948068	0\\
3.24250871802	0\\
3.24253795536	0\\
3.2425671927	0\\
3.24259643004	0\\
3.24262566738	0\\
3.24265490472	0\\
3.24268414206	0\\
3.2427133794	0\\
3.24274261674	0\\
3.24277185408	0\\
3.24280109142	0\\
3.24283032876	0\\
3.2428595661	0\\
3.24288880344	0\\
3.24291804078	0\\
3.24294727812	0\\
3.24297651546	0\\
3.2430057528	0\\
3.24303499014	0\\
3.24306422748	0\\
3.24309346482	0\\
3.24312270216	0\\
3.2431519395	0\\
3.24318117684	0\\
3.24321041418	0\\
3.24323965152	0\\
3.24326888886	0\\
3.2432981262	0\\
3.24332736354	0\\
3.24335660088	0\\
3.24338583822	0\\
3.24341507556	0\\
3.2434443129	0\\
3.24347355024	0\\
3.24350278758	0\\
3.24353202492	0\\
3.24356126226	0\\
3.2435904996	0\\
3.24361973694	0\\
3.24364897428	0\\
3.24367821162	0\\
3.24370744896	0\\
3.2437366863	0\\
3.24376592364	0\\
3.24379516098	0\\
3.24382439832	0\\
3.24385363566	0\\
3.243882873	0\\
3.24391211034	0\\
3.24394134768	0\\
3.24397058502	0\\
3.24399982236	0\\
3.2440290597	0\\
3.24405829704	0\\
3.24408753438	0\\
3.24411677172	0\\
3.24414600906	0\\
3.2441752464	0\\
3.24420448374	0\\
3.24423372108	0\\
3.24426295842	0\\
3.24429219576	0\\
3.2443214331	0\\
3.24435067044	0\\
3.24437990778	0\\
3.24440914512	0\\
3.24443838246	0\\
3.2444676198	0\\
3.24449685714	0\\
3.24452609448	0\\
3.24455533182	0\\
3.24458456916	0\\
3.2446138065	0\\
3.24464304384	0\\
3.24467228118	0\\
3.24470151852	0\\
3.24473075586	0\\
3.2447599932	0\\
3.24478923054	0\\
3.24481846788	0\\
3.24484770522	0\\
3.24487694256	0\\
3.2449061799	0\\
3.24493541724	0\\
3.24496465458	0\\
3.24499389192	0\\
3.24502312926	0\\
3.2450523666	0\\
3.24508160394	0\\
3.24511084128	0\\
3.24514007862	0\\
3.24516931596	0\\
3.2451985533	0\\
3.24522779064	0\\
3.24525702798	0\\
3.24528626532	0\\
3.24531550266	0\\
3.24534474	0\\
3.24537397734	0\\
3.24540321468	0\\
3.24543245202	0\\
3.24546168936	0\\
3.2454909267	0\\
3.24552016404	0\\
3.24554940138	0\\
3.24557863872	0\\
3.24560787606	0\\
3.2456371134	0\\
3.24566635074	0\\
3.24569558808	0\\
3.24572482542	0\\
3.24575406276	0\\
3.2457833001	0\\
3.24581253744	0\\
3.24584177478	0\\
3.24587101212	0\\
3.24590024946	0\\
3.2459294868	0\\
3.24595872414	0\\
3.24598796148	0\\
3.24601719882	0\\
3.24604643616	0\\
3.2460756735	0\\
3.24610491084	0\\
3.24613414818	0\\
3.24616338552	0\\
3.24619262286	0\\
3.2462218602	0\\
3.24625109754	0\\
3.24628033488	0\\
3.24630957222	0\\
3.24633880956	0\\
3.2463680469	0\\
3.24639728424	0\\
3.24642652158	0\\
3.24645575892	0\\
3.24648499626	0\\
3.2465142336	0\\
3.24654347094	0\\
3.24657270828	0\\
3.24660194562	0\\
3.24663118296	0\\
3.2466604203	0\\
3.24668965764	0\\
3.24671889498	0\\
3.24674813232	0\\
3.24677736966	0\\
3.246806607	0\\
3.24683584434	0\\
3.24686508168	0\\
3.24689431902	0\\
3.24692355636	0\\
3.2469527937	0\\
3.24698203104	0\\
3.24701126838	0\\
3.24704050572	0\\
3.24706974306	0\\
3.2470989804	0\\
3.24712821774	0\\
3.24715745508	0\\
3.24718669242	0\\
3.24721592976	0\\
3.2472451671	0\\
3.24727440444	0\\
3.24730364178	0\\
3.24733287912	0\\
3.24736211646	0\\
3.2473913538	0\\
3.24742059114	0\\
3.24744982848	0\\
3.24747906582	0\\
3.24750830316	0\\
3.2475375405	0\\
3.24756677784	0\\
3.24759601518	0\\
3.24762525252	0\\
3.24765448986	0\\
3.2476837272	0\\
3.24771296454	0\\
3.24774220188	0\\
3.24777143922	0\\
3.24780067656	0\\
3.2478299139	0\\
3.24785915124	0\\
3.24788838858	0\\
3.24791762592	0\\
3.24794686326	0\\
3.2479761006	0\\
3.24800533794	0\\
3.24803457528	0\\
3.24806381262	0\\
3.24809304996	0\\
3.2481222873	0\\
3.24815152464	0\\
3.24818076198	0\\
3.24820999932	0\\
3.24823923666	0\\
3.248268474	0\\
3.24829771134	0\\
3.24832694868	0\\
3.24835618602	0\\
3.24838542336	0\\
3.2484146607	0\\
3.24844389804	0\\
3.24847313538	0\\
3.24850237272	0\\
3.24853161006	0\\
3.2485608474	0\\
3.24859008474	0\\
3.24861932208	0\\
3.24864855942	0\\
3.24867779676	0\\
3.2487070341	0\\
3.24873627144	0\\
3.24876550878	0\\
3.24879474612	0\\
3.24882398346	0\\
3.2488532208	0\\
3.24888245814	0\\
3.24891169548	0\\
3.24894093282	0\\
3.24897017016	0\\
3.2489994075	0\\
3.24902864484	0\\
3.24905788218	0\\
3.24908711952	0\\
3.24911635686	0\\
3.2491455942	0\\
3.24917483154	0\\
3.24920406888	0\\
3.24923330622	0\\
3.24926254356	0\\
3.2492917809	0\\
3.24932101824	0\\
3.24935025558	0\\
3.24937949292	0\\
3.24940873026	0\\
3.2494379676	0\\
3.24946720494	0\\
3.24949644228	0\\
3.24952567962	0\\
3.24955491696	0\\
3.2495841543	0\\
3.24961339164	0\\
3.24964262898	0\\
3.24967186632	0\\
3.24970110366	0\\
3.249730341	0\\
3.24975957834	0\\
3.24978881568	0\\
3.24981805302	0\\
3.24984729036	0\\
3.2498765277	0\\
3.24990576504	0\\
3.24993500238	0\\
3.24996423972	0\\
3.24999347706	0\\
3.2500227144	0\\
3.25005195174	0\\
3.25008118908	0\\
3.25011042642	0\\
3.25013966376	0\\
3.2501689011	0\\
3.25019813844	0\\
3.25022737578	0\\
3.25025661312	0\\
3.25028585046	0\\
3.2503150878	0\\
3.25034432514	0\\
3.25037356248	0\\
3.25040279982	0\\
3.25043203716	0\\
3.2504612745	0\\
3.25049051184	0\\
3.25051974918	0\\
3.25054898652	0\\
3.25057822386	0\\
3.2506074612	0\\
3.25063669854	0\\
3.25066593588	0\\
3.25069517322	0\\
3.25072441056	0\\
3.2507536479	0\\
3.25078288524	0\\
3.25081212258	0\\
3.25084135992	0\\
3.25087059726	0\\
3.2508998346	0\\
3.25092907194	0\\
3.25095830928	0\\
3.25098754662	0\\
3.25101678396	0\\
3.2510460213	0\\
3.25107525864	0\\
3.25110449598	0\\
3.25113373332	0\\
3.25116297066	0\\
3.251192208	0\\
3.25122144534	0\\
3.25125068268	0\\
3.25127992002	0\\
3.25130915736	0\\
3.2513383947	0\\
3.25136763204	0\\
3.25139686938	0\\
3.25142610672	0\\
3.25145534406	0\\
3.2514845814	0\\
3.25151381874	0\\
3.25154305608	0\\
3.25157229342	0\\
3.25160153076	0\\
3.2516307681	0\\
3.25166000544	0\\
3.25168924278	0\\
3.25171848012	0\\
3.25174771746	0\\
3.2517769548	0\\
3.25180619214	0\\
3.25183542948	0\\
3.25186466682	0\\
3.25189390416	0\\
3.2519231415	0\\
3.25195237884	0\\
3.25198161618	0\\
3.25201085352	0\\
3.25204009086	0\\
3.2520693282	0\\
3.25209856554	0\\
3.25212780288	0\\
3.25215704022	0\\
3.25218627756	0\\
3.2522155149	0\\
3.25224475224	0\\
3.25227398958	0\\
3.25230322692	0\\
3.25233246426	0\\
3.2523617016	0\\
3.25239093894	0\\
3.25242017628	0\\
3.25244941362	0\\
3.25247865096	0\\
3.2525078883	0\\
3.25253712564	0\\
3.25256636298	0\\
3.25259560032	0\\
3.25262483766	0\\
3.252654075	0\\
3.25268331234	0\\
3.25271254968	0\\
3.25274178702	0\\
3.25277102436	0\\
3.2528002617	0\\
3.25282949904	0\\
3.25285873638	0\\
3.25288797372	0\\
3.25291721106	0\\
3.2529464484	0\\
3.25297568574	0\\
3.25300492308	0\\
3.25303416042	0\\
3.25306339776	0\\
3.2530926351	0\\
3.25312187244	0\\
3.25315110978	0\\
3.25318034712	0\\
3.25320958446	0\\
3.2532388218	0\\
3.25326805914	0\\
3.25329729648	0\\
3.25332653382	0\\
3.25335577116	0\\
3.2533850085	0\\
3.25341424584	0\\
3.25344348318	0\\
3.25347272052	0\\
3.25350195786	0\\
3.2535311952	0\\
3.25356043254	0\\
3.25358966988	0\\
3.25361890722	0\\
3.25364814456	0\\
3.2536773819	0\\
3.25370661924	0\\
3.25373585658	0\\
3.25376509392	0\\
3.25379433126	0\\
3.2538235686	0\\
3.25385280594	0\\
3.25388204328	0\\
3.25391128062	0\\
3.25394051796	0\\
3.2539697553	0\\
3.25399899264	0\\
3.25402822998	0\\
3.25405746732	0\\
3.25408670466	0\\
3.254115942	0\\
3.25414517934	0\\
3.25417441668	0\\
3.25420365402	0\\
3.25423289136	0\\
3.2542621287	0\\
3.25429136604	0\\
3.25432060338	0\\
3.25434984072	0\\
3.25437907806	0\\
3.2544083154	0\\
3.25443755274	0\\
3.25446679008	0\\
3.25449602742	0\\
3.25452526476	0\\
3.2545545021	0\\
3.25458373944	0\\
3.25461297678	0\\
3.25464221412	0\\
3.25467145146	0\\
3.2547006888	0\\
3.25472992614	0\\
3.25475916348	0\\
3.25478840082	0\\
3.25481763816	0\\
3.2548468755	0\\
3.25487611284	0\\
3.25490535018	0\\
3.25493458752	0\\
3.25496382486	0\\
3.2549930622	0\\
3.25502229954	0\\
3.25505153688	0\\
3.25508077422	0\\
3.25511001156	0\\
3.2551392489	0\\
3.25516848624	0\\
3.25519772358	0\\
3.25522696092	0\\
3.25525619826	0\\
3.2552854356	0\\
3.25531467294	0\\
3.25534391028	0\\
3.25537314762	0\\
3.25540238496	0\\
3.2554316223	0\\
3.25546085964	0\\
3.25549009698	0\\
3.25551933432	0\\
3.25554857166	0\\
3.255577809	0\\
3.25560704634	0\\
3.25563628368	0\\
3.25566552102	0\\
3.25569475836	0\\
3.2557239957	0\\
3.25575323304	0\\
3.25578247038	0\\
3.25581170772	0\\
3.25584094506	0\\
3.2558701824	0\\
3.25589941974	0\\
3.25592865708	0\\
3.25595789442	0\\
3.25598713176	0\\
3.2560163691	0\\
3.25604560644	0\\
3.25607484378	0\\
3.25610408112	0\\
3.25613331846	0\\
3.2561625558	0\\
3.25619179314	0\\
3.25622103048	0\\
3.25625026782	0\\
3.25627950516	0\\
3.2563087425	0\\
3.25633797984	0\\
3.25636721718	0\\
3.25639645452	0\\
3.25642569186	0\\
3.2564549292	0\\
3.25648416654	0\\
3.25651340388	0\\
3.25654264122	0\\
3.25657187856	0\\
3.2566011159	0\\
3.25663035324	0\\
3.25665959058	0\\
3.25668882792	0\\
3.25671806526	0\\
3.2567473026	0\\
3.25677653994	0\\
3.25680577728	0\\
3.25683501462	0\\
3.25686425196	0\\
3.2568934893	0\\
3.25692272664	0\\
3.25695196398	0\\
3.25698120132	0\\
3.25701043866	0\\
3.257039676	0\\
3.25706891334	0\\
3.25709815068	0\\
3.25712738802	0\\
3.25715662536	0\\
3.2571858627	0\\
3.25721510004	0\\
3.25724433738	0\\
3.25727357472	0\\
3.25730281206	0\\
3.2573320494	0\\
3.25736128674	0\\
3.25739052408	0\\
3.25741976142	0\\
3.25744899876	0\\
3.2574782361	0\\
3.25750747344	0\\
3.25753671078	0\\
3.25756594812	0\\
3.25759518546	0\\
3.2576244228	0\\
3.25765366014	0\\
3.25768289748	0\\
3.25771213482	0\\
3.25774137216	0\\
3.2577706095	0\\
3.25779984684	0\\
3.25782908418	0\\
3.25785832152	0\\
3.25788755886	0\\
3.2579167962	0\\
3.25794603354	0\\
3.25797527088	0\\
3.25800450822	0\\
3.25803374556	0\\
3.2580629829	0\\
3.25809222024	0\\
3.25812145758	0\\
3.25815069492	0\\
3.25817993226	0\\
3.2582091696	0\\
3.25823840694	0\\
3.25826764428	0\\
3.25829688162	0\\
3.25832611896	0\\
3.2583553563	0\\
3.25838459364	0\\
3.25841383098	0\\
3.25844306832	0\\
3.25847230566	0\\
3.258501543	0\\
3.25853078034	0\\
3.25856001768	0\\
3.25858925502	0\\
3.25861849236	0\\
3.2586477297	0\\
3.25867696704	0\\
3.25870620438	0\\
3.25873544172	0\\
3.25876467906	0\\
3.2587939164	0\\
3.25882315374	0\\
3.25885239108	0\\
3.25888162842	0\\
3.25891086576	0\\
3.2589401031	0\\
3.25896934044	0\\
3.25899857778	0\\
3.25902781512	0\\
3.25905705246	0\\
3.2590862898	0\\
3.25911552714	0\\
3.25914476448	0\\
3.25917400182	0\\
3.25920323916	0\\
3.2592324765	0\\
3.25926171384	0\\
3.25929095118	0\\
3.25932018852	0\\
3.25934942586	0\\
3.2593786632	0\\
3.25940790054	0\\
3.25943713788	0\\
3.25946637522	0\\
3.25949561256	0\\
3.2595248499	0\\
3.25955408724	0\\
3.25958332458	0\\
3.25961256192	0\\
3.25964179926	0\\
3.2596710366	0\\
3.25970027394	0\\
3.25972951128	0\\
3.25975874862	0\\
3.25978798596	0\\
3.2598172233	0\\
3.25984646064	0\\
3.25987569798	0\\
3.25990493532	0\\
3.25993417266	0\\
3.25996341	0\\
3.25999264734	0\\
3.26002188468	0\\
3.26005112202	0\\
3.26008035936	0\\
3.2601095967	0\\
3.26013883404	0\\
3.26016807138	0\\
3.26019730872	0\\
3.26022654606	0\\
3.2602557834	0\\
3.26028502074	0\\
3.26031425808	0\\
3.26034349542	0\\
3.26037273276	0\\
3.2604019701	0\\
3.26043120744	0\\
3.26046044478	0\\
3.26048968212	0\\
3.26051891946	0\\
3.2605481568	0\\
3.26057739414	0\\
3.26060663148	0\\
3.26063586882	0\\
3.26066510616	0\\
3.2606943435	0\\
3.26072358084	0\\
3.26075281818	0\\
3.26078205552	0\\
3.26081129286	0\\
3.2608405302	0\\
3.26086976754	0\\
3.26089900488	0\\
3.26092824222	0\\
3.26095747956	0\\
3.2609867169	0\\
3.26101595424	0\\
3.26104519158	0\\
3.26107442892	0\\
3.26110366626	0\\
3.2611329036	0\\
3.26116214094	0\\
3.26119137828	0\\
3.26122061562	0\\
3.26124985296	0\\
3.2612790903	0\\
3.26130832764	0\\
3.26133756498	0\\
3.26136680232	0\\
3.26139603966	0\\
3.261425277	0\\
3.26145451434	0\\
3.26148375168	0\\
3.26151298902	0\\
3.26154222636	0\\
3.2615714637	0\\
3.26160070104	0\\
3.26162993838	0\\
3.26165917572	0\\
3.26168841306	0\\
3.2617176504	0\\
3.26174688774	0\\
3.26177612508	0\\
3.26180536242	0\\
3.26183459976	0\\
3.2618638371	0\\
3.26189307444	0\\
3.26192231178	0\\
3.26195154912	0\\
3.26198078646	0\\
3.2620100238	0\\
3.26203926114	0\\
3.26206849848	0\\
3.26209773582	0\\
3.26212697316	0\\
3.2621562105	0\\
3.26218544784	0\\
3.26221468518	0\\
3.26224392252	0\\
3.26227315986	0\\
3.2623023972	0\\
3.26233163454	0\\
3.26236087188	0\\
3.26239010922	0\\
3.26241934656	0\\
3.2624485839	0\\
3.26247782124	0\\
3.26250705858	0\\
3.26253629592	0\\
3.26256553326	0\\
3.2625947706	0\\
3.26262400794	0\\
3.26265324528	0\\
3.26268248262	0\\
3.26271171996	0\\
3.2627409573	0\\
3.26277019464	0\\
3.26279943198	0\\
3.26282866932	0\\
3.26285790666	0\\
3.262887144	0\\
3.26291638134	0\\
3.26294561868	0\\
3.26297485602	0\\
3.26300409336	0\\
3.2630333307	0\\
3.26306256804	0\\
3.26309180538	0\\
3.26312104272	0\\
3.26315028006	0\\
3.2631795174	0\\
3.26320875474	0\\
3.26323799208	0\\
3.26326722942	0\\
3.26329646676	0\\
3.2633257041	0\\
3.26335494144	0\\
3.26338417878	0\\
3.26341341612	0\\
3.26344265346	0\\
3.2634718908	0\\
3.26350112814	0\\
3.26353036548	0\\
3.26355960282	0\\
3.26358884016	0\\
3.2636180775	0\\
3.26364731484	0\\
3.26367655218	0\\
3.26370578952	0\\
3.26373502686	0\\
3.2637642642	0\\
3.26379350154	0\\
3.26382273888	0\\
3.26385197622	0\\
3.26388121356	0\\
3.2639104509	0\\
3.26393968824	0\\
3.26396892558	0\\
3.26399816292	0\\
3.26402740026	0\\
3.2640566376	0\\
3.26408587494	0\\
3.26411511228	0\\
3.26414434962	0\\
3.26417358696	0\\
3.2642028243	0\\
3.26423206164	0\\
3.26426129898	0\\
3.26429053632	0\\
3.26431977366	0\\
3.264349011	0\\
3.26437824834	0\\
3.26440748568	0\\
3.26443672302	0\\
3.26446596036	0\\
3.2644951977	0\\
3.26452443504	0\\
3.26455367238	0\\
3.26458290972	0\\
3.26461214706	0\\
3.2646413844	0\\
3.26467062174	0\\
3.26469985908	0\\
3.26472909642	0\\
3.26475833376	0\\
3.2647875711	0\\
3.26481680844	0\\
3.26484604578	0\\
3.26487528312	0\\
3.26490452046	0\\
3.2649337578	0\\
3.26496299514	0\\
3.26499223248	0\\
3.26502146982	0\\
3.26505070716	0\\
3.2650799445	0\\
3.26510918184	0\\
3.26513841918	0\\
3.26516765652	0\\
3.26519689386	0\\
3.2652261312	0\\
3.26525536854	0\\
3.26528460588	0\\
3.26531384322	0\\
3.26534308056	0\\
3.2653723179	0\\
3.26540155524	0\\
3.26543079258	0\\
3.26546002992	0\\
3.26548926726	0\\
3.2655185046	0\\
3.26554774194	0\\
3.26557697928	0\\
3.26560621662	0\\
3.26563545396	0\\
3.2656646913	0\\
3.26569392864	0\\
3.26572316598	0\\
3.26575240332	0\\
3.26578164066	0\\
3.265810878	0\\
3.26584011534	0\\
3.26586935268	0\\
3.26589859002	0\\
3.26592782736	0\\
3.2659570647	0\\
3.26598630204	0\\
3.26601553938	0\\
3.26604477672	0\\
3.26607401406	0\\
3.2661032514	0\\
3.26613248874	0\\
3.26616172608	0\\
3.26619096342	0\\
3.26622020076	0\\
3.2662494381	0\\
3.26627867544	0\\
3.26630791278	0\\
3.26633715012	0\\
3.26636638746	0\\
3.2663956248	0\\
3.26642486214	0\\
3.26645409948	0\\
3.26648333682	0\\
3.26651257416	0\\
3.2665418115	0\\
3.26657104884	0\\
3.26660028618	0\\
3.26662952352	0\\
3.26665876086	0\\
3.2666879982	0\\
3.26671723554	0\\
3.26674647288	0\\
3.26677571022	0\\
3.26680494756	0\\
3.2668341849	0\\
3.26686342224	0\\
3.26689265958	0\\
3.26692189692	0\\
3.26695113426	0\\
3.2669803716	0\\
3.26700960894	0\\
3.26703884628	0\\
3.26706808362	0\\
3.26709732096	0\\
3.2671265583	0\\
3.26715579564	0\\
3.26718503298	0\\
3.26721427032	0\\
3.26724350766	0\\
3.267272745	0\\
3.26730198234	0\\
3.26733121968	0\\
3.26736045702	0\\
3.26738969436	0\\
3.2674189317	0\\
3.26744816904	0\\
3.26747740638	0\\
3.26750664372	0\\
3.26753588106	0\\
3.2675651184	0\\
3.26759435574	0\\
3.26762359308	0\\
3.26765283042	0\\
3.26768206776	0\\
3.2677113051	0\\
3.26774054244	0\\
3.26776977978	0\\
3.26779901712	0\\
3.26782825446	0\\
3.2678574918	0\\
3.26788672914	0\\
3.26791596648	0\\
3.26794520382	0\\
3.26797444116	0\\
3.2680036785	0\\
3.26803291584	0\\
3.26806215318	0\\
3.26809139052	0\\
3.26812062786	0\\
3.2681498652	0\\
3.26817910254	0\\
3.26820833988	0\\
3.26823757722	0\\
3.26826681456	0\\
3.2682960519	0\\
3.26832528924	0\\
3.26835452658	0\\
3.26838376392	0\\
3.26841300126	0\\
3.2684422386	0\\
3.26847147594	0\\
3.26850071328	0\\
3.26852995062	0\\
3.26855918796	0\\
3.2685884253	0\\
3.26861766264	0\\
3.26864689998	0\\
3.26867613732	0\\
3.26870537466	0\\
3.268734612	0\\
3.26876384934	0\\
3.26879308668	0\\
3.26882232402	0\\
3.26885156136	0\\
3.2688807987	0\\
3.26891003604	0\\
3.26893927338	0\\
3.26896851072	0\\
3.26899774806	0\\
3.2690269854	0\\
3.26905622274	0\\
3.26908546008	0\\
3.26911469742	0\\
3.26914393476	0\\
3.2691731721	0\\
3.26920240944	0\\
3.26923164678	0\\
3.26926088412	0\\
3.26929012146	0\\
3.2693193588	0\\
3.26934859614	0\\
3.26937783348	0\\
3.26940707082	0\\
3.26943630816	0\\
3.2694655455	0\\
3.26949478284	0\\
3.26952402018	0\\
3.26955325752	0\\
3.26958249486	0\\
3.2696117322	0\\
3.26964096954	0\\
3.26967020688	0\\
3.26969944422	0\\
3.26972868156	0\\
3.2697579189	0\\
3.26978715624	0\\
3.26981639358	0\\
3.26984563092	0\\
3.26987486826	0\\
3.2699041056	0\\
3.26993334294	0\\
3.26996258028	0\\
3.26999181762	0\\
3.27002105496	0\\
3.2700502923	0\\
3.27007952964	0\\
3.27010876698	0\\
3.27013800432	0\\
3.27016724166	0\\
3.270196479	0\\
3.27022571634	0\\
3.27025495368	0\\
3.27028419102	0\\
3.27031342836	0\\
3.2703426657	0\\
3.27037190304	0\\
3.27040114038	0\\
3.27043037772	0\\
3.27045961506	0\\
3.2704888524	0\\
3.27051808974	0\\
3.27054732708	0\\
3.27057656442	0\\
3.27060580176	0\\
3.2706350391	0\\
3.27066427644	0\\
3.27069351378	0\\
3.27072275112	0\\
3.27075198846	0\\
3.2707812258	0\\
3.27081046314	0\\
3.27083970048	0\\
3.27086893782	0\\
3.27089817516	0\\
3.2709274125	0\\
3.27095664984	0\\
3.27098588718	0\\
3.27101512452	0\\
3.27104436186	0\\
3.2710735992	0\\
3.27110283654	0\\
3.27113207388	0\\
3.27116131122	0\\
3.27119054856	0\\
3.2712197859	0\\
3.27124902324	0\\
3.27127826058	0\\
3.27130749792	0\\
3.27133673526	0\\
3.2713659726	0\\
3.27139520994	0\\
3.27142444728	0\\
3.27145368462	0\\
3.27148292196	0\\
3.2715121593	0\\
3.27154139664	0\\
3.27157063398	0\\
3.27159987132	0\\
3.27162910866	0\\
3.271658346	0\\
3.27168758334	0\\
3.27171682068	0\\
3.27174605802	0\\
3.27177529536	0\\
3.2718045327	0\\
3.27183377004	0\\
3.27186300738	0\\
3.27189224472	0\\
3.27192148206	0\\
3.2719507194	0\\
3.27197995674	0\\
3.27200919408	0\\
3.27203843142	0\\
3.27206766876	0\\
3.2720969061	0\\
3.27212614344	0\\
3.27215538078	0\\
3.27218461812	0\\
3.27221385546	0\\
3.2722430928	0\\
3.27227233014	0\\
3.27230156748	0\\
3.27233080482	0\\
3.27236004216	0\\
3.2723892795	0\\
3.27241851684	0\\
3.27244775418	0\\
3.27247699152	0\\
3.27250622886	0\\
3.2725354662	0\\
3.27256470354	0\\
3.27259394088	0\\
3.27262317822	0\\
3.27265241556	0\\
3.2726816529	0\\
3.27271089024	0\\
3.27274012758	0\\
3.27276936492	0\\
3.27279860226	0\\
3.2728278396	0\\
3.27285707694	0\\
3.27288631428	0\\
3.27291555162	0\\
3.27294478896	0\\
3.2729740263	0\\
3.27300326364	0\\
3.27303250098	0\\
3.27306173832	0\\
3.27309097566	0\\
3.273120213	0\\
3.27314945034	0\\
3.27317868768	0\\
3.27320792502	0\\
3.27323716236	0\\
3.2732663997	0\\
3.27329563704	0\\
3.27332487438	0\\
3.27335411172	0\\
3.27338334906	0\\
3.2734125864	0\\
3.27344182374	0\\
3.27347106108	0\\
3.27350029842	0\\
3.27352953576	0\\
3.2735587731	0\\
3.27358801044	0\\
3.27361724778	0\\
3.27364648512	0\\
3.27367572246	0\\
3.2737049598	0\\
3.27373419714	0\\
3.27376343448	0\\
3.27379267182	0\\
3.27382190916	0\\
3.2738511465	0\\
3.27388038384	0\\
3.27390962118	0\\
3.27393885852	0\\
3.27396809586	0\\
3.2739973332	0\\
3.27402657054	0\\
3.27405580788	0\\
3.27408504522	0\\
3.27411428256	0\\
3.2741435199	0\\
3.27417275724	0\\
3.27420199458	0\\
3.27423123192	0\\
3.27426046926	0\\
3.2742897066	0\\
3.27431894394	0\\
3.27434818128	0\\
3.27437741862	0\\
3.27440665596	0\\
3.2744358933	0\\
3.27446513064	0\\
3.27449436798	0\\
3.27452360532	0\\
3.27455284266	0\\
3.27458208	0\\
3.27461131734	0\\
3.27464055468	0\\
3.27466979202	0\\
3.27469902936	0\\
3.2747282667	0\\
3.27475750404	0\\
3.27478674138	0\\
3.27481597872	0\\
3.27484521606	0\\
3.2748744534	0\\
3.27490369074	0\\
3.27493292808	0\\
3.27496216542	0\\
3.27499140276	0\\
3.2750206401	0\\
3.27504987744	0\\
3.27507911478	0\\
3.27510835212	0\\
3.27513758946	0\\
3.2751668268	0\\
3.27519606414	0\\
3.27522530148	0\\
3.27525453882	0\\
3.27528377616	0\\
3.2753130135	0\\
3.27534225084	0\\
3.27537148818	0\\
3.27540072552	0\\
3.27542996286	0\\
3.2754592002	0\\
3.27548843754	0\\
3.27551767488	0\\
3.27554691222	0\\
3.27557614956	0\\
3.2756053869	0\\
3.27563462424	0\\
3.27566386158	0\\
3.27569309892	0\\
3.27572233626	0\\
3.2757515736	0\\
3.27578081094	0\\
3.27581004828	0\\
3.27583928562	0\\
3.27586852296	0\\
3.2758977603	0\\
3.27592699764	0\\
3.27595623498	0\\
3.27598547232	0\\
3.27601470966	0\\
3.276043947	0\\
3.27607318434	0\\
3.27610242168	0\\
3.27613165902	0\\
3.27616089636	0\\
3.2761901337	0\\
3.27621937104	0\\
3.27624860838	0\\
3.27627784572	0\\
3.27630708306	0\\
3.2763363204	0\\
3.27636555774	0\\
3.27639479508	0\\
3.27642403242	0\\
3.27645326976	0\\
3.2764825071	0\\
3.27651174444	0\\
3.27654098178	0\\
3.27657021912	0\\
3.27659945646	0\\
3.2766286938	0\\
3.27665793114	0\\
3.27668716848	0\\
3.27671640582	0\\
3.27674564316	0\\
3.2767748805	0\\
3.27680411784	0\\
3.27683335518	0\\
3.27686259252	0\\
3.27689182986	0\\
3.2769210672	0\\
3.27695030454	0\\
3.27697954188	0\\
3.27700877922	0\\
3.27703801656	0\\
3.2770672539	0\\
3.27709649124	0\\
3.27712572858	0\\
3.27715496592	0\\
3.27718420326	0\\
3.2772134406	0\\
3.27724267794	0\\
3.27727191528	0\\
3.27730115262	0\\
3.27733038996	0\\
3.2773596273	0\\
3.27738886464	0\\
3.27741810198	0\\
3.27744733932	0\\
3.27747657666	0\\
3.277505814	0\\
3.27753505134	0\\
3.27756428868	0\\
3.27759352602	0\\
3.27762276336	0\\
3.2776520007	0\\
3.27768123804	0\\
3.27771047538	0\\
3.27773971272	0\\
3.27776895006	0\\
3.2777981874	0\\
3.27782742474	0\\
3.27785666208	0\\
3.27788589942	0\\
3.27791513676	0\\
3.2779443741	0\\
3.27797361144	0\\
3.27800284878	0\\
3.27803208612	0\\
3.27806132346	0\\
3.2780905608	0\\
3.27811979814	0\\
3.27814903548	0\\
3.27817827282	0\\
3.27820751016	0\\
3.2782367475	0\\
3.27826598484	0\\
3.27829522218	0\\
3.27832445952	0\\
3.27835369686	0\\
3.2783829342	0\\
3.27841217154	0\\
3.27844140888	0\\
3.27847064622	0\\
3.27849988356	0\\
3.2785291209	0\\
3.27855835824	0\\
3.27858759558	0\\
3.27861683292	0\\
3.27864607026	0\\
3.2786753076	0\\
3.27870454494	0\\
3.27873378228	0\\
3.27876301962	0\\
3.27879225696	0\\
3.2788214943	0\\
3.27885073164	0\\
3.27887996898	0\\
3.27890920632	0\\
3.27893844366	0\\
3.278967681	0\\
3.27899691834	0\\
3.27902615568	0\\
3.27905539302	0\\
3.27908463036	0\\
3.2791138677	0\\
3.27914310504	0\\
3.27917234238	0\\
3.27920157972	0\\
3.27923081706	0\\
3.2792600544	0\\
3.27928929174	0\\
3.27931852908	0\\
3.27934776642	0\\
3.27937700376	0\\
3.2794062411	0\\
3.27943547844	0\\
3.27946471578	0\\
3.27949395312	0\\
3.27952319046	0\\
3.2795524278	0\\
3.27958166514	0\\
3.27961090248	0\\
3.27964013982	0\\
3.27966937716	0\\
3.2796986145	0\\
3.27972785184	0\\
3.27975708918	0\\
3.27978632652	0\\
3.27981556386	0\\
3.2798448012	0\\
3.27987403854	0\\
3.27990327588	0\\
3.27993251322	0\\
3.27996175056	0\\
3.2799909879	0\\
3.28002022524	0\\
3.28004946258	0\\
3.28007869992	0\\
3.28010793726	0\\
3.2801371746	0\\
3.28016641194	0\\
3.28019564928	0\\
3.28022488662	0\\
3.28025412396	0\\
3.2802833613	0\\
3.28031259864	0\\
3.28034183598	0\\
3.28037107332	0\\
3.28040031066	0\\
3.280429548	0\\
3.28045878534	0\\
3.28048802268	0\\
3.28051726002	0\\
3.28054649736	0\\
3.2805757347	0\\
3.28060497204	0\\
3.28063420938	0\\
3.28066344672	0\\
3.28069268406	0\\
3.2807219214	0\\
3.28075115874	0\\
3.28078039608	0\\
3.28080963342	0\\
3.28083887076	0\\
3.2808681081	0\\
3.28089734544	0\\
3.28092658278	0\\
3.28095582012	0\\
3.28098505746	0\\
3.2810142948	0\\
3.28104353214	0\\
3.28107276948	0\\
3.28110200682	0\\
3.28113124416	0\\
3.2811604815	0\\
3.28118971884	0\\
3.28121895618	0\\
3.28124819352	0\\
3.28127743086	0\\
3.2813066682	0\\
3.28133590554	0\\
3.28136514288	0\\
3.28139438022	0\\
3.28142361756	0\\
3.2814528549	0\\
3.28148209224	0\\
3.28151132958	0\\
3.28154056692	0\\
3.28156980426	0\\
3.2815990416	0\\
3.28162827894	0\\
3.28165751628	0\\
3.28168675362	0\\
3.28171599096	0\\
3.2817452283	0\\
3.28177446564	0\\
3.28180370298	0\\
3.28183294032	0\\
3.28186217766	0\\
3.281891415	0\\
3.28192065234	0\\
3.28194988968	0\\
3.28197912702	0\\
3.28200836436	0\\
3.2820376017	0\\
3.28206683904	0\\
3.28209607638	0\\
3.28212531372	0\\
3.28215455106	0\\
3.2821837884	0\\
3.28221302574	0\\
3.28224226308	0\\
3.28227150042	0\\
3.28230073776	0\\
3.2823299751	0\\
3.28235921244	0\\
3.28238844978	0\\
3.28241768712	0\\
3.28244692446	0\\
3.2824761618	0\\
3.28250539914	0\\
3.28253463648	0\\
3.28256387382	0\\
3.28259311116	0\\
3.2826223485	0\\
3.28265158584	0\\
3.28268082318	0\\
3.28271006052	0\\
3.28273929786	0\\
3.2827685352	0\\
3.28279777254	0\\
3.28282700988	0\\
3.28285624722	0\\
3.28288548456	0\\
3.2829147219	0\\
3.28294395924	0\\
3.28297319658	0\\
3.28300243392	0\\
3.28303167126	0\\
3.2830609086	0\\
3.28309014594	0\\
3.28311938328	0\\
3.28314862062	0\\
3.28317785796	0\\
3.2832070953	0\\
3.28323633264	0\\
3.28326556998	0\\
3.28329480732	0\\
3.28332404466	0\\
3.283353282	0\\
3.28338251934	0\\
3.28341175668	0\\
3.28344099402	0\\
3.28347023136	0\\
3.2834994687	0\\
3.28352870604	0\\
3.28355794338	0\\
3.28358718072	0\\
3.28361641806	0\\
3.2836456554	0\\
3.28367489274	0\\
3.28370413008	0\\
3.28373336742	0\\
3.28376260476	0\\
3.2837918421	0\\
3.28382107944	0\\
3.28385031678	0\\
3.28387955412	0\\
3.28390879146	0\\
3.2839380288	0\\
3.28396726614	0\\
3.28399650348	0\\
3.28402574082	0\\
3.28405497816	0\\
3.2840842155	0\\
3.28411345284	0\\
3.28414269018	0\\
3.28417192752	0\\
3.28420116486	0\\
3.2842304022	0\\
3.28425963954	0\\
3.28428887688	0\\
3.28431811422	0\\
3.28434735156	0\\
3.2843765889	0\\
3.28440582624	0\\
3.28443506358	0\\
3.28446430092	0\\
3.28449353826	0\\
3.2845227756	0\\
3.28455201294	0\\
3.28458125028	0\\
3.28461048762	0\\
3.28463972496	0\\
3.2846689623	0\\
3.28469819964	0\\
3.28472743698	0\\
3.28475667432	0\\
3.28478591166	0\\
3.284815149	0\\
3.28484438634	0\\
3.28487362368	0\\
3.28490286102	0\\
3.28493209836	0\\
3.2849613357	0\\
3.28499057304	0\\
3.28501981038	0\\
3.28504904772	0\\
3.28507828506	0\\
3.2851075224	0\\
3.28513675974	0\\
3.28516599708	0\\
3.28519523442	0\\
3.28522447176	0\\
3.2852537091	0\\
3.28528294644	0\\
3.28531218378	0\\
3.28534142112	0\\
3.28537065846	0\\
3.2853998958	0\\
3.28542913314	0\\
3.28545837048	0\\
3.28548760782	0\\
3.28551684516	0\\
3.2855460825	0\\
3.28557531984	0\\
3.28560455718	0\\
3.28563379452	0\\
3.28566303186	0\\
3.2856922692	0\\
3.28572150654	0\\
3.28575074388	0\\
3.28577998122	0\\
3.28580921856	0\\
3.2858384559	0\\
3.28586769324	0\\
3.28589693058	0\\
3.28592616792	0\\
3.28595540526	0\\
3.2859846426	0\\
3.28601387994	0\\
3.28604311728	0\\
3.28607235462	0\\
3.28610159196	0\\
3.2861308293	0\\
3.28616006664	0\\
3.28618930398	0\\
3.28621854132	0\\
3.28624777866	0\\
3.286277016	0\\
3.28630625334	0\\
3.28633549068	0\\
3.28636472802	0\\
3.28639396536	0\\
3.2864232027	0\\
3.28645244004	0\\
3.28648167738	0\\
3.28651091472	0\\
3.28654015206	0\\
3.2865693894	0\\
3.28659862674	0\\
3.28662786408	0\\
3.28665710142	0\\
3.28668633876	0\\
3.2867155761	0\\
3.28674481344	0\\
3.28677405078	0\\
3.28680328812	0\\
3.28683252546	0\\
3.2868617628	0\\
3.28689100014	0\\
3.28692023748	0\\
3.28694947482	0\\
3.28697871216	0\\
3.2870079495	0\\
3.28703718684	0\\
3.28706642418	0\\
3.28709566152	0\\
3.28712489886	0\\
3.2871541362	0\\
3.28718337354	0\\
3.28721261088	0\\
3.28724184822	0\\
3.28727108556	0\\
3.2873003229	0\\
3.28732956024	0\\
3.28735879758	0\\
3.28738803492	0\\
3.28741727226	0\\
3.2874465096	0\\
3.28747574694	0\\
3.28750498428	0\\
3.28753422162	0\\
3.28756345896	0\\
3.2875926963	0\\
3.28762193364	0\\
3.28765117098	0\\
3.28768040832	0\\
3.28770964566	0\\
3.287738883	0\\
3.28776812034	0\\
3.28779735768	0\\
3.28782659502	0\\
3.28785583236	0\\
3.2878850697	0\\
3.28791430704	0\\
3.28794354438	0\\
3.28797278172	0\\
3.28800201906	0\\
3.2880312564	0\\
3.28806049374	0\\
3.28808973108	0\\
3.28811896842	0\\
3.28814820576	0\\
3.2881774431	0\\
3.28820668044	0\\
3.28823591778	0\\
3.28826515512	0\\
3.28829439246	0\\
3.2883236298	0\\
3.28835286714	0\\
3.28838210448	0\\
3.28841134182	0\\
3.28844057916	0\\
3.2884698165	0\\
3.28849905384	0\\
3.28852829118	0\\
3.28855752852	0\\
3.28858676586	0\\
3.2886160032	0\\
3.28864524054	0\\
3.28867447788	0\\
3.28870371522	0\\
3.28873295256	0\\
3.2887621899	0\\
3.28879142724	0\\
3.28882066458	0\\
3.28884990192	0\\
3.28887913926	0\\
3.2889083766	0\\
3.28893761394	0\\
3.28896685128	0\\
3.28899608862	0\\
3.28902532596	0\\
3.2890545633	0\\
3.28908380064	0\\
3.28911303798	0\\
3.28914227532	0\\
3.28917151266	0\\
3.28920075	0\\
3.28922998734	0\\
3.28925922468	0\\
3.28928846202	0\\
3.28931769936	0\\
3.2893469367	0\\
3.28937617404	0\\
3.28940541138	0\\
3.28943464872	0\\
3.28946388606	0\\
3.2894931234	0\\
3.28952236074	0\\
3.28955159808	0\\
3.28958083542	0\\
3.28961007276	0\\
3.2896393101	0\\
3.28966854744	0\\
3.28969778478	0\\
3.28972702212	0\\
3.28975625946	0\\
3.2897854968	0\\
3.28981473414	0\\
3.28984397148	0\\
3.28987320882	0\\
3.28990244616	0\\
3.2899316835	0\\
3.28996092084	0\\
3.28999015818	0\\
3.29001939552	0\\
3.29004863286	0\\
3.2900778702	0\\
3.29010710754	0\\
3.29013634488	0\\
3.29016558222	0\\
3.29019481956	0\\
3.2902240569	0\\
3.29025329424	0\\
3.29028253158	0\\
3.29031176892	0\\
3.29034100626	0\\
3.2903702436	0\\
3.29039948094	0\\
3.29042871828	0\\
3.29045795562	0\\
3.29048719296	0\\
3.2905164303	0\\
3.29054566764	0\\
3.29057490498	0\\
3.29060414232	0\\
3.29063337966	0\\
3.290662617	0\\
3.29069185434	0\\
3.29072109168	0\\
3.29075032902	0\\
3.29077956636	0\\
3.2908088037	0\\
3.29083804104	0\\
3.29086727838	0\\
3.29089651572	0\\
3.29092575306	0\\
3.2909549904	0\\
3.29098422774	0\\
3.29101346508	0\\
3.29104270242	0\\
3.29107193976	0\\
3.2911011771	0\\
3.29113041444	0\\
3.29115965178	0\\
3.29118888912	0\\
3.29121812646	0\\
3.2912473638	0\\
3.29127660114	0\\
3.29130583848	0\\
3.29133507582	0\\
3.29136431316	0\\
3.2913935505	0\\
3.29142278784	0\\
3.29145202518	0\\
3.29148126252	0\\
3.29151049986	0\\
3.2915397372	0\\
3.29156897454	0\\
3.29159821188	0\\
3.29162744922	0\\
3.29165668656	0\\
3.2916859239	0\\
3.29171516124	0\\
3.29174439858	0\\
3.29177363592	0\\
3.29180287326	0\\
3.2918321106	0\\
3.29186134794	0\\
3.29189058528	0\\
3.29191982262	0\\
3.29194905996	0\\
3.2919782973	0\\
3.29200753464	0\\
3.29203677198	0\\
3.29206600932	0\\
3.29209524666	0\\
3.292124484	0\\
3.29215372134	0\\
3.29218295868	0\\
3.29221219602	0\\
3.29224143336	0\\
3.2922706707	0\\
3.29229990804	0\\
3.29232914538	0\\
3.29235838272	0\\
3.29238762006	0\\
3.2924168574	0\\
3.29244609474	0\\
3.29247533208	0\\
3.29250456942	0\\
3.29253380676	0\\
3.2925630441	0\\
3.29259228144	0\\
3.29262151878	0\\
3.29265075612	0\\
3.29267999346	0\\
3.2927092308	0\\
3.29273846814	0\\
3.29276770548	0\\
3.29279694282	0\\
3.29282618016	0\\
3.2928554175	0\\
3.29288465484	0\\
3.29291389218	0\\
3.29294312952	0\\
3.29297236686	0\\
3.2930016042	0\\
3.29303084154	0\\
3.29306007888	0\\
3.29308931622	0\\
3.29311855356	0\\
3.2931477909	0\\
3.29317702824	0\\
3.29320626558	0\\
3.29323550292	0\\
3.29326474026	0\\
3.2932939776	0\\
3.29332321494	0\\
3.29335245228	0\\
3.29338168962	0\\
3.29341092696	0\\
3.2934401643	0\\
3.29346940164	0\\
3.29349863898	0\\
3.29352787632	0\\
3.29355711366	0\\
3.293586351	0\\
3.29361558834	0\\
3.29364482568	0\\
3.29367406302	0\\
3.29370330036	0\\
3.2937325377	0\\
3.29376177504	0\\
3.29379101238	0\\
3.29382024972	0\\
3.29384948706	0\\
3.2938787244	0\\
3.29390796174	0\\
3.29393719908	0\\
3.29396643642	0\\
3.29399567376	0\\
3.2940249111	0\\
3.29405414844	0\\
3.29408338578	0\\
3.29411262312	0\\
3.29414186046	0\\
3.2941710978	0\\
3.29420033514	0\\
3.29422957248	0\\
3.29425880982	0\\
3.29428804716	0\\
3.2943172845	0\\
3.29434652184	0\\
3.29437575918	0\\
3.29440499652	0\\
3.29443423386	0\\
3.2944634712	0\\
3.29449270854	0\\
3.29452194588	0\\
3.29455118322	0\\
3.29458042056	0\\
3.2946096579	0\\
3.29463889524	0\\
3.29466813258	0\\
3.29469736992	0\\
3.29472660726	0\\
3.2947558446	0\\
3.29478508194	0\\
3.29481431928	0\\
3.29484355662	0\\
3.29487279396	0\\
3.2949020313	0\\
3.29493126864	0\\
3.29496050598	0\\
3.29498974332	0\\
3.29501898066	0\\
3.295048218	0\\
3.29507745534	0\\
3.29510669268	0\\
3.29513593002	0\\
3.29516516736	0\\
3.2951944047	0\\
3.29522364204	0\\
3.29525287938	0\\
3.29528211672	0\\
3.29531135406	0\\
3.2953405914	0\\
3.29536982874	0\\
3.29539906608	0\\
3.29542830342	0\\
3.29545754076	0\\
3.2954867781	0\\
3.29551601544	0\\
3.29554525278	0\\
3.29557449012	0\\
3.29560372746	0\\
3.2956329648	0\\
3.29566220214	0\\
3.29569143948	0\\
3.29572067682	0\\
3.29574991416	0\\
3.2957791515	0\\
3.29580838884	0\\
3.29583762618	0\\
3.29586686352	0\\
3.29589610086	0\\
3.2959253382	0\\
3.29595457554	0\\
3.29598381288	0\\
3.29601305022	0\\
3.29604228756	0\\
3.2960715249	0\\
3.29610076224	0\\
3.29612999958	0\\
3.29615923692	0\\
3.29618847426	0\\
3.2962177116	0\\
3.29624694894	0\\
3.29627618628	0\\
3.29630542362	0\\
3.29633466096	0\\
3.2963638983	0\\
3.29639313564	0\\
3.29642237298	0\\
3.29645161032	0\\
3.29648084766	0\\
3.296510085	0\\
3.29653932234	0\\
3.29656855968	0\\
3.29659779702	0\\
3.29662703436	0\\
3.2966562717	0\\
3.29668550904	0\\
3.29671474638	0\\
3.29674398372	0\\
3.29677322106	0\\
3.2968024584	0\\
3.29683169574	0\\
3.29686093308	0\\
3.29689017042	0\\
3.29691940776	0\\
3.2969486451	0\\
3.29697788244	0\\
3.29700711978	0\\
3.29703635712	0\\
3.29706559446	0\\
3.2970948318	0\\
3.29712406914	0\\
3.29715330648	0\\
3.29718254382	0\\
3.29721178116	0\\
3.2972410185	0\\
3.29727025584	0\\
3.29729949318	0\\
3.29732873052	0\\
3.29735796786	0\\
3.2973872052	0\\
3.29741644254	0\\
3.29744567988	0\\
3.29747491722	0\\
3.29750415456	0\\
3.2975333919	0\\
3.29756262924	0\\
3.29759186658	0\\
3.29762110392	0\\
3.29765034126	0\\
3.2976795786	0\\
3.29770881594	0\\
3.29773805328	0\\
3.29776729062	0\\
3.29779652796	0\\
3.2978257653	0\\
3.29785500264	0\\
3.29788423998	0\\
3.29791347732	0\\
3.29794271466	0\\
3.297971952	0\\
3.29800118934	0\\
3.29803042668	0\\
3.29805966402	0\\
3.29808890136	0\\
3.2981181387	0\\
3.29814737604	0\\
3.29817661338	0\\
3.29820585072	0\\
3.29823508806	0\\
3.2982643254	0\\
3.29829356274	0\\
3.29832280008	0\\
3.29835203742	0\\
3.29838127476	0\\
3.2984105121	0\\
3.29843974944	0\\
3.29846898678	0\\
3.29849822412	0\\
3.29852746146	0\\
3.2985566988	0\\
3.29858593614	0\\
3.29861517348	0\\
3.29864441082	0\\
3.29867364816	0\\
3.2987028855	0\\
3.29873212284	0\\
3.29876136018	0\\
3.29879059752	0\\
3.29881983486	0\\
3.2988490722	0\\
3.29887830954	0\\
3.29890754688	0\\
3.29893678422	0\\
3.29896602156	0\\
3.2989952589	0\\
3.29902449624	0\\
3.29905373358	0\\
3.29908297092	0\\
3.29911220826	0\\
3.2991414456	0\\
3.29917068294	0\\
3.29919992028	0\\
3.29922915762	0\\
3.29925839496	0\\
3.2992876323	0\\
3.29931686964	0\\
3.29934610698	0\\
3.29937534432	0\\
3.29940458166	0\\
3.299433819	0\\
3.29946305634	0\\
3.29949229368	0\\
3.29952153102	0\\
3.29955076836	0\\
3.2995800057	0\\
3.29960924304	0\\
3.29963848038	0\\
3.29966771772	0\\
3.29969695506	0\\
3.2997261924	0\\
3.29975542974	0\\
3.29978466708	0\\
3.29981390442	0\\
3.29984314176	0\\
3.2998723791	0\\
3.29990161644	0\\
3.29993085378	0\\
3.29996009112	0\\
3.29998932846	0\\
3.3000185658	0\\
3.30004780314	0\\
3.30007704048	0\\
3.30010627782	0\\
3.30013551516	0\\
3.3001647525	0\\
3.30019398984	0\\
3.30022322718	0\\
3.30025246452	0\\
3.30028170186	0\\
3.3003109392	0\\
3.30034017654	0\\
3.30036941388	0\\
3.30039865122	0\\
3.30042788856	0\\
3.3004571259	0\\
3.30048636324	0\\
3.30051560058	0\\
3.30054483792	0\\
3.30057407526	0\\
3.3006033126	0\\
3.30063254994	0\\
3.30066178728	0\\
3.30069102462	0\\
3.30072026196	0\\
3.3007494993	0\\
3.30077873664	0\\
3.30080797398	0\\
3.30083721132	0\\
3.30086644866	0\\
3.300895686	0\\
3.30092492334	0\\
3.30095416068	0\\
3.30098339802	0\\
3.30101263536	0\\
3.3010418727	0\\
3.30107111004	0\\
3.30110034738	0\\
3.30112958472	0\\
3.30115882206	0\\
3.3011880594	0\\
3.30121729674	0\\
3.30124653408	0\\
3.30127577142	0\\
3.30130500876	0\\
3.3013342461	0\\
3.30136348344	0\\
3.30139272078	0\\
3.30142195812	0\\
3.30145119546	0\\
3.3014804328	0\\
3.30150967014	0\\
3.30153890748	0\\
3.30156814482	0\\
3.30159738216	0\\
3.3016266195	0\\
3.30165585684	0\\
3.30168509418	0\\
3.30171433152	0\\
3.30174356886	0\\
3.3017728062	0\\
3.30180204354	0\\
3.30183128088	0\\
3.30186051822	0\\
3.30188975556	0\\
3.3019189929	0\\
3.30194823024	0\\
3.30197746758	0\\
3.30200670492	0\\
3.30203594226	0\\
3.3020651796	0\\
3.30209441694	0\\
3.30212365428	0\\
3.30215289162	0\\
3.30218212896	0\\
3.3022113663	0\\
3.30224060364	0\\
3.30226984098	0\\
3.30229907832	0\\
3.30232831566	0\\
3.302357553	0\\
3.30238679034	0\\
3.30241602768	0\\
3.30244526502	0\\
3.30247450236	0\\
3.3025037397	0\\
3.30253297704	0\\
3.30256221438	0\\
3.30259145172	0\\
3.30262068906	0\\
3.3026499264	0\\
3.30267916374	0\\
3.30270840108	0\\
3.30273763842	0\\
3.30276687576	0\\
3.3027961131	0\\
3.30282535044	0\\
3.30285458778	0\\
3.30288382512	0\\
3.30291306246	0\\
3.3029422998	0\\
3.30297153714	0\\
3.30300077448	0\\
3.30303001182	0\\
3.30305924916	0\\
3.3030884865	0\\
3.30311772384	0\\
3.30314696118	0\\
3.30317619852	0\\
3.30320543586	0\\
3.3032346732	0\\
3.30326391054	0\\
3.30329314788	0\\
3.30332238522	0\\
3.30335162256	0\\
3.3033808599	0\\
3.30341009724	0\\
3.30343933458	0\\
3.30346857192	0\\
3.30349780926	0\\
3.3035270466	0\\
3.30355628394	0\\
3.30358552128	0\\
3.30361475862	0\\
3.30364399596	0\\
3.3036732333	0\\
3.30370247064	0\\
3.30373170798	0\\
3.30376094532	0\\
3.30379018266	0\\
3.30381942	0\\
3.30384865734	0\\
3.30387789468	0\\
3.30390713202	0\\
3.30393636936	0\\
3.3039656067	0\\
3.30399484404	0\\
3.30402408138	0\\
3.30405331872	0\\
3.30408255606	0\\
3.3041117934	0\\
3.30414103074	0\\
3.30417026808	0\\
3.30419950542	0\\
3.30422874276	0\\
3.3042579801	0\\
3.30428721744	0\\
3.30431645478	0\\
3.30434569212	0\\
3.30437492946	0\\
3.3044041668	0\\
3.30443340414	0\\
3.30446264148	0\\
3.30449187882	0\\
3.30452111616	0\\
3.3045503535	0\\
3.30457959084	0\\
3.30460882818	0\\
3.30463806552	0\\
3.30466730286	0\\
3.3046965402	0\\
3.30472577754	0\\
3.30475501488	0\\
3.30478425222	0\\
3.30481348956	0\\
3.3048427269	0\\
3.30487196424	0\\
3.30490120158	0\\
3.30493043892	0\\
3.30495967626	0\\
3.3049889136	0\\
3.30501815094	0\\
3.30504738828	0\\
3.30507662562	0\\
3.30510586296	0\\
3.3051351003	0\\
3.30516433764	0\\
3.30519357498	0\\
3.30522281232	0\\
3.30525204966	0\\
3.305281287	0\\
3.30531052434	0\\
3.30533976168	0\\
3.30536899902	0\\
3.30539823636	0\\
3.3054274737	0\\
3.30545671104	0\\
3.30548594838	0\\
3.30551518572	0\\
3.30554442306	0\\
3.3055736604	0\\
3.30560289774	0\\
3.30563213508	0\\
3.30566137242	0\\
3.30569060976	0\\
3.3057198471	0\\
3.30574908444	0\\
3.30577832178	0\\
3.30580755912	0\\
3.30583679646	0\\
3.3058660338	0\\
3.30589527114	0\\
3.30592450848	0\\
3.30595374582	0\\
3.30598298316	0\\
3.3060122205	0\\
3.30604145784	0\\
3.30607069518	0\\
3.30609993252	0\\
3.30612916986	0\\
3.3061584072	0\\
3.30618764454	0\\
3.30621688188	0\\
3.30624611922	0\\
3.30627535656	0\\
3.3063045939	0\\
3.30633383124	0\\
3.30636306858	0\\
3.30639230592	0\\
3.30642154326	0\\
3.3064507806	0\\
3.30648001794	0\\
3.30650925528	0\\
3.30653849262	0\\
3.30656772996	0\\
3.3065969673	0\\
3.30662620464	0\\
3.30665544198	0\\
3.30668467932	0\\
3.30671391666	0\\
3.306743154	0\\
3.30677239134	0\\
3.30680162868	0\\
3.30683086602	0\\
3.30686010336	0\\
3.3068893407	0\\
3.30691857804	0\\
3.30694781538	0\\
3.30697705272	0\\
3.30700629006	0\\
3.3070355274	0\\
3.30706476474	0\\
3.30709400208	0\\
3.30712323942	0\\
3.30715247676	0\\
3.3071817141	0\\
3.30721095144	0\\
3.30724018878	0\\
3.30726942612	0\\
3.30729866346	0\\
3.3073279008	0\\
3.30735713814	0\\
3.30738637548	0\\
3.30741561282	0\\
3.30744485016	0\\
3.3074740875	0\\
3.30750332484	0\\
3.30753256218	0\\
3.30756179952	0\\
3.30759103686	0\\
3.3076202742	0\\
3.30764951154	0\\
3.30767874888	0\\
3.30770798622	0\\
3.30773722356	0\\
3.3077664609	0\\
3.30779569824	0\\
3.30782493558	0\\
3.30785417292	0\\
3.30788341026	0\\
3.3079126476	0\\
3.30794188494	0\\
3.30797112228	0\\
3.30800035962	0\\
3.30802959696	0\\
3.3080588343	0\\
3.30808807164	0\\
3.30811730898	0\\
3.30814654632	0\\
3.30817578366	0\\
3.308205021	0\\
3.30823425834	0\\
3.30826349568	0\\
3.30829273302	0\\
3.30832197036	0\\
3.3083512077	0\\
3.30838044504	0\\
3.30840968238	0\\
3.30843891972	0\\
3.30846815706	0\\
3.3084973944	0\\
3.30852663174	0\\
3.30855586908	0\\
3.30858510642	0\\
3.30861434376	0\\
3.3086435811	0\\
3.30867281844	0\\
3.30870205578	0\\
3.30873129312	0\\
3.30876053046	0\\
3.3087897678	0\\
3.30881900514	0\\
3.30884824248	0\\
3.30887747982	0\\
3.30890671716	0\\
3.3089359545	0\\
3.30896519184	0\\
3.30899442918	0\\
3.30902366652	0\\
3.30905290386	0\\
3.3090821412	0\\
3.30911137854	0\\
3.30914061588	0\\
3.30916985322	0\\
3.30919909056	0\\
3.3092283279	0\\
3.30925756524	0\\
3.30928680258	0\\
3.30931603992	0\\
3.30934527726	0\\
3.3093745146	0\\
3.30940375194	0\\
3.30943298928	0\\
3.30946222662	0\\
3.30949146396	0\\
3.3095207013	0\\
3.30954993864	0\\
3.30957917598	0\\
3.30960841332	0\\
3.30963765066	0\\
3.309666888	0\\
3.30969612534	0\\
3.30972536268	0\\
3.30975460002	0\\
3.30978383736	0\\
3.3098130747	0\\
3.30984231204	0\\
3.30987154938	0\\
3.30990078672	0\\
3.30993002406	0\\
3.3099592614	0\\
3.30998849874	0\\
3.31001773608	0\\
3.31004697342	0\\
3.31007621076	0\\
3.3101054481	0\\
3.31013468544	0\\
3.31016392278	0\\
3.31019316012	0\\
3.31022239746	0\\
3.3102516348	0\\
3.31028087214	0\\
3.31031010948	0\\
3.31033934682	0\\
3.31036858416	0\\
3.3103978215	0\\
3.31042705884	0\\
3.31045629618	0\\
3.31048553352	0\\
3.31051477086	0\\
3.3105440082	0\\
3.31057324554	0\\
3.31060248288	0\\
3.31063172022	0\\
3.31066095756	0\\
3.3106901949	0\\
3.31071943224	0\\
3.31074866958	0\\
3.31077790692	0\\
3.31080714426	0\\
3.3108363816	0\\
3.31086561894	0\\
3.31089485628	0\\
3.31092409362	0\\
3.31095333096	0\\
3.3109825683	0\\
3.31101180564	0\\
3.31104104298	0\\
3.31107028032	0\\
3.31109951766	0\\
3.311128755	0\\
3.31115799234	0\\
3.31118722968	0\\
3.31121646702	0\\
3.31124570436	0\\
3.3112749417	0\\
3.31130417904	0\\
3.31133341638	0\\
3.31136265372	0\\
3.31139189106	0\\
3.3114211284	0\\
3.31145036574	0\\
3.31147960308	0\\
3.31150884042	0\\
3.31153807776	0\\
3.3115673151	0\\
3.31159655244	0\\
3.31162578978	0\\
3.31165502712	0\\
3.31168426446	0\\
3.3117135018	0\\
3.31174273914	0\\
3.31177197648	0\\
3.31180121382	0\\
3.31183045116	0\\
3.3118596885	0\\
3.31188892584	0\\
3.31191816318	0\\
3.31194740052	0\\
3.31197663786	0\\
3.3120058752	0\\
3.31203511254	0\\
3.31206434988	0\\
3.31209358722	0\\
3.31212282456	0\\
3.3121520619	0\\
3.31218129924	0\\
3.31221053658	0\\
3.31223977392	0\\
3.31226901126	0\\
3.3122982486	0\\
3.31232748594	0\\
3.31235672328	0\\
3.31238596062	0\\
3.31241519796	0\\
3.3124444353	0\\
3.31247367264	0\\
3.31250290998	0\\
3.31253214732	0\\
3.31256138466	0\\
3.312590622	0\\
3.31261985934	0\\
3.31264909668	0\\
3.31267833402	0\\
3.31270757136	0\\
3.3127368087	0\\
3.31276604604	0\\
3.31279528338	0\\
3.31282452072	0\\
3.31285375806	0\\
3.3128829954	0\\
3.31291223274	0\\
3.31294147008	0\\
3.31297070742	0\\
3.31299994476	0\\
3.3130291821	0\\
3.31305841944	0\\
3.31308765678	0\\
3.31311689412	0\\
3.31314613146	0\\
3.3131753688	0\\
3.31320460614	0\\
3.31323384348	0\\
3.31326308082	0\\
3.31329231816	0\\
3.3133215555	0\\
3.31335079284	0\\
3.31338003018	0\\
3.31340926752	0\\
3.31343850486	0\\
3.3134677422	0\\
3.31349697954	0\\
3.31352621688	0\\
3.31355545422	0\\
3.31358469156	0\\
3.3136139289	0\\
3.31364316624	0\\
3.31367240358	0\\
3.31370164092	0\\
3.31373087826	0\\
3.3137601156	0\\
3.31378935294	0\\
3.31381859028	0\\
3.31384782762	0\\
3.31387706496	0\\
3.3139063023	0\\
3.31393553964	0\\
3.31396477698	0\\
3.31399401432	0\\
3.31402325166	0\\
3.314052489	0\\
3.31408172634	0\\
3.31411096368	0\\
3.31414020102	0\\
3.31416943836	0\\
3.3141986757	0\\
3.31422791304	0\\
3.31425715038	0\\
3.31428638772	0\\
3.31431562506	0\\
3.3143448624	0\\
3.31437409974	0\\
3.31440333708	0\\
3.31443257442	0\\
3.31446181176	0\\
3.3144910491	0\\
3.31452028644	0\\
3.31454952378	0\\
3.31457876112	0\\
3.31460799846	0\\
3.3146372358	0\\
3.31466647314	0\\
3.31469571048	0\\
3.31472494782	0\\
3.31475418516	0\\
3.3147834225	0\\
3.31481265984	0\\
3.31484189718	0\\
3.31487113452	0\\
3.31490037186	0\\
3.3149296092	0\\
3.31495884654	0\\
3.31498808388	0\\
3.31501732122	0\\
3.31504655856	0\\
3.3150757959	0\\
3.31510503324	0\\
3.31513427058	0\\
3.31516350792	0\\
3.31519274526	0\\
3.3152219826	0\\
3.31525121994	0\\
3.31528045728	0\\
3.31530969462	0\\
3.31533893196	0\\
3.3153681693	0\\
3.31539740664	0\\
3.31542664398	0\\
3.31545588132	0\\
3.31548511866	0\\
3.315514356	0\\
3.31554359334	0\\
3.31557283068	0\\
3.31560206802	0\\
3.31563130536	0\\
3.3156605427	0\\
3.31568978004	0\\
3.31571901738	0\\
3.31574825472	0\\
3.31577749206	0\\
3.3158067294	0\\
3.31583596674	0\\
3.31586520408	0\\
3.31589444142	0\\
3.31592367876	0\\
3.3159529161	0\\
3.31598215344	0\\
3.31601139078	0\\
3.31604062812	0\\
3.31606986546	0\\
3.3160991028	0\\
3.31612834014	0\\
3.31615757748	0\\
3.31618681482	0\\
3.31621605216	0\\
3.3162452895	0\\
3.31627452684	0\\
3.31630376418	0\\
3.31633300152	0\\
3.31636223886	0\\
3.3163914762	0\\
3.31642071354	0\\
3.31644995088	0\\
3.31647918822	0\\
3.31650842556	0\\
3.3165376629	0\\
3.31656690024	0\\
3.31659613758	0\\
3.31662537492	0\\
3.31665461226	0\\
3.3166838496	0\\
3.31671308694	0\\
3.31674232428	0\\
3.31677156162	0\\
3.31680079896	0\\
3.3168300363	0\\
3.31685927364	0\\
3.31688851098	0\\
3.31691774832	0\\
3.31694698566	0\\
3.316976223	0\\
3.31700546034	0\\
3.31703469768	0\\
3.31706393502	0\\
3.31709317236	0\\
3.3171224097	0\\
3.31715164704	0\\
3.31718088438	0\\
3.31721012172	0\\
3.31723935906	0\\
3.3172685964	0\\
3.31729783374	0\\
3.31732707108	0\\
3.31735630842	0\\
3.31738554576	0\\
3.3174147831	0\\
3.31744402044	0\\
3.31747325778	0\\
3.31750249512	0\\
3.31753173246	0\\
3.3175609698	0\\
3.31759020714	0\\
3.31761944448	0\\
3.31764868182	0\\
3.31767791916	0\\
3.3177071565	0\\
3.31773639384	0\\
3.31776563118	0\\
3.31779486852	0\\
3.31782410586	0\\
3.3178533432	0\\
3.31788258054	0\\
3.31791181788	0\\
3.31794105522	0\\
3.31797029256	0\\
3.3179995299	0\\
3.31802876724	0\\
3.31805800458	0\\
3.31808724192	0\\
3.31811647926	0\\
3.3181457166	0\\
3.31817495394	0\\
3.31820419128	0\\
3.31823342862	0\\
3.31826266596	0\\
3.3182919033	0\\
3.31832114064	0\\
3.31835037798	0\\
3.31837961532	0\\
3.31840885266	0\\
3.31843809	0\\
3.31846732734	0\\
3.31849656468	0\\
3.31852580202	0\\
3.31855503936	0\\
3.3185842767	0\\
3.31861351404	0\\
3.31864275138	0\\
3.31867198872	0\\
3.31870122606	0\\
3.3187304634	0\\
3.31875970074	0\\
3.31878893808	0\\
3.31881817542	0\\
3.31884741276	0\\
3.3188766501	0\\
3.31890588744	0\\
3.31893512478	0\\
3.31896436212	0\\
3.31899359946	0\\
3.3190228368	0\\
3.31905207414	0\\
3.31908131148	0\\
3.31911054882	0\\
3.31913978616	0\\
3.3191690235	0\\
3.31919826084	0\\
3.31922749818	0\\
3.31925673552	0\\
3.31928597286	0\\
3.3193152102	0\\
3.31934444754	0\\
3.31937368488	0\\
3.31940292222	0\\
3.31943215956	0\\
3.3194613969	0\\
3.31949063424	0\\
3.31951987158	0\\
3.31954910892	0\\
3.31957834626	0\\
3.3196075836	0\\
3.31963682094	0\\
3.31966605828	0\\
3.31969529562	0\\
3.31972453296	0\\
3.3197537703	0\\
3.31978300764	0\\
3.31981224498	0\\
3.31984148232	0\\
3.31987071966	0\\
3.319899957	0\\
3.31992919434	0\\
3.31995843168	0\\
3.31998766902	0\\
3.32001690636	0\\
3.3200461437	0\\
3.32007538104	0\\
3.32010461838	0\\
3.32013385572	0\\
3.32016309306	0\\
3.3201923304	0\\
3.32022156774	0\\
3.32025080508	0\\
3.32028004242	0\\
3.32030927976	0\\
3.3203385171	0\\
3.32036775444	0\\
3.32039699178	0\\
3.32042622912	0\\
3.32045546646	0\\
3.3204847038	0\\
3.32051394114	0\\
3.32054317848	0\\
3.32057241582	0\\
3.32060165316	0\\
3.3206308905	0\\
3.32066012784	0\\
3.32068936518	0\\
3.32071860252	0\\
3.32074783986	0\\
3.3207770772	0\\
3.32080631454	0\\
3.32083555188	0\\
3.32086478922	0\\
3.32089402656	0\\
3.3209232639	0\\
3.32095250124	0\\
3.32098173858	0\\
3.32101097592	0\\
3.32104021326	0\\
3.3210694506	0\\
3.32109868794	0\\
3.32112792528	0\\
3.32115716262	0\\
3.32118639996	0\\
3.3212156373	0\\
3.32124487464	0\\
3.32127411198	0\\
3.32130334932	0\\
3.32133258666	0\\
3.321361824	0\\
3.32139106134	0\\
3.32142029868	0\\
3.32144953602	0\\
3.32147877336	0\\
3.3215080107	0\\
3.32153724804	0\\
3.32156648538	0\\
3.32159572272	0\\
3.32162496006	0\\
3.3216541974	0\\
3.32168343474	0\\
3.32171267208	0\\
3.32174190942	0\\
3.32177114676	0\\
3.3218003841	0\\
3.32182962144	0\\
3.32185885878	0\\
3.32188809612	0\\
3.32191733346	0\\
3.3219465708	0\\
3.32197580814	0\\
3.32200504548	0\\
3.32203428282	0\\
3.32206352016	0\\
3.3220927575	0\\
3.32212199484	0\\
3.32215123218	0\\
3.32218046952	0\\
3.32220970686	0\\
3.3222389442	0\\
3.32226818154	0\\
3.32229741888	0\\
3.32232665622	0\\
3.32235589356	0\\
3.3223851309	0\\
3.32241436824	0\\
3.32244360558	0\\
3.32247284292	0\\
3.32250208026	0\\
3.3225313176	0\\
3.32256055494	0\\
3.32258979228	0\\
3.32261902962	0\\
3.32264826696	0\\
3.3226775043	0\\
3.32270674164	0\\
3.32273597898	0\\
3.32276521632	0\\
3.32279445366	0\\
3.322823691	0\\
3.32285292834	0\\
3.32288216568	0\\
3.32291140302	0\\
3.32294064036	0\\
3.3229698777	0\\
3.32299911504	0\\
3.32302835238	0\\
3.32305758972	0\\
3.32308682706	0\\
3.3231160644	0\\
3.32314530174	0\\
3.32317453908	0\\
3.32320377642	0\\
3.32323301376	0\\
3.3232622511	0\\
3.32329148844	0\\
3.32332072578	0\\
3.32334996312	0\\
3.32337920046	0\\
3.3234084378	0\\
3.32343767514	0\\
3.32346691248	0\\
3.32349614982	0\\
3.32352538716	0\\
3.3235546245	0\\
3.32358386184	0\\
3.32361309918	0\\
3.32364233652	0\\
3.32367157386	0\\
3.3237008112	0\\
3.32373004854	0\\
3.32375928588	0\\
3.32378852322	0\\
3.32381776056	0\\
3.3238469979	0\\
3.32387623524	0\\
3.32390547258	0\\
3.32393470992	0\\
3.32396394726	0\\
3.3239931846	0\\
3.32402242194	0\\
3.32405165928	0\\
3.32408089662	0\\
3.32411013396	0\\
3.3241393713	0\\
3.32416860864	0\\
3.32419784598	0\\
3.32422708332	0\\
3.32425632066	0\\
3.324285558	0\\
3.32431479534	0\\
3.32434403268	0\\
3.32437327002	0\\
3.32440250736	0\\
3.3244317447	0\\
3.32446098204	0\\
3.32449021938	0\\
3.32451945672	0\\
3.32454869406	0\\
3.3245779314	0\\
3.32460716874	0\\
3.32463640608	0\\
3.32466564342	0\\
3.32469488076	0\\
3.3247241181	0\\
3.32475335544	0\\
3.32478259278	0\\
3.32481183012	0\\
3.32484106746	0\\
3.3248703048	0\\
3.32489954214	0\\
3.32492877948	0\\
3.32495801682	0\\
3.32498725416	0\\
3.3250164915	0\\
3.32504572884	0\\
3.32507496618	0\\
3.32510420352	0\\
3.32513344086	0\\
3.3251626782	0\\
3.32519191554	0\\
3.32522115288	0\\
3.32525039022	0\\
3.32527962756	0\\
3.3253088649	0\\
3.32533810224	0\\
3.32536733958	0\\
3.32539657692	0\\
3.32542581426	0\\
3.3254550516	0\\
3.32548428894	0\\
3.32551352628	0\\
3.32554276362	0\\
3.32557200096	0\\
3.3256012383	0\\
3.32563047564	0\\
3.32565971298	0\\
3.32568895032	0\\
3.32571818766	0\\
3.325747425	0\\
3.32577666234	0\\
3.32580589968	0\\
3.32583513702	0\\
3.32586437436	0\\
3.3258936117	0\\
3.32592284904	0\\
3.32595208638	0\\
3.32598132372	0\\
3.32601056106	0\\
3.3260397984	0\\
3.32606903574	0\\
3.32609827308	0\\
3.32612751042	0\\
3.32615674776	0\\
3.3261859851	0\\
3.32621522244	0\\
3.32624445978	0\\
3.32627369712	0\\
3.32630293446	0\\
3.3263321718	0\\
3.32636140914	0\\
3.32639064648	0\\
3.32641988382	0\\
3.32644912116	0\\
3.3264783585	0\\
3.32650759584	0\\
3.32653683318	0\\
3.32656607052	0\\
3.32659530786	0\\
3.3266245452	0\\
3.32665378254	0\\
3.32668301988	0\\
3.32671225722	0\\
3.32674149456	0\\
3.3267707319	0\\
3.32679996924	0\\
3.32682920658	0\\
3.32685844392	0\\
3.32688768126	0\\
3.3269169186	0\\
3.32694615594	0\\
3.32697539328	0\\
3.32700463062	0\\
3.32703386796	0\\
3.3270631053	0\\
3.32709234264	0\\
3.32712157998	0\\
3.32715081732	0\\
3.32718005466	0\\
3.327209292	0\\
3.32723852934	0\\
3.32726776668	0\\
3.32729700402	0\\
3.32732624136	0\\
3.3273554787	0\\
3.32738471604	0\\
3.32741395338	0\\
3.32744319072	0\\
3.32747242806	0\\
3.3275016654	0\\
3.32753090274	0\\
3.32756014008	0\\
3.32758937742	0\\
3.32761861476	0\\
3.3276478521	0\\
3.32767708944	0\\
3.32770632678	0\\
3.32773556412	0\\
3.32776480146	0\\
3.3277940388	0\\
3.32782327614	0\\
3.32785251348	0\\
3.32788175082	0\\
3.32791098816	0\\
3.3279402255	0\\
3.32796946284	0\\
3.32799870018	0\\
3.32802793752	0\\
3.32805717486	0\\
3.3280864122	0\\
3.32811564954	0\\
3.32814488688	0\\
3.32817412422	0\\
3.32820336156	0\\
3.3282325989	0\\
3.32826183624	0\\
3.32829107358	0\\
3.32832031092	0\\
3.32834954826	0\\
3.3283787856	0\\
3.32840802294	0\\
3.32843726028	0\\
3.32846649762	0\\
3.32849573496	0\\
3.3285249723	0\\
3.32855420964	0\\
3.32858344698	0\\
3.32861268432	0\\
3.32864192166	0\\
3.328671159	0\\
3.32870039634	0\\
3.32872963368	0\\
3.32875887102	0\\
3.32878810836	0\\
3.3288173457	0\\
3.32884658304	0\\
3.32887582038	0\\
3.32890505772	0\\
3.32893429506	0\\
3.3289635324	0\\
3.32899276974	0\\
3.32902200708	0\\
3.32905124442	0\\
3.32908048176	0\\
3.3291097191	0\\
3.32913895644	0\\
3.32916819378	0\\
3.32919743112	0\\
3.32922666846	0\\
3.3292559058	0\\
3.32928514314	0\\
3.32931438048	0\\
3.32934361782	0\\
3.32937285516	0\\
3.3294020925	0\\
3.32943132984	0\\
3.32946056718	0\\
3.32948980452	0\\
3.32951904186	0\\
3.3295482792	0\\
3.32957751654	0\\
3.32960675388	0\\
3.32963599122	0\\
3.32966522856	0\\
3.3296944659	0\\
3.32972370324	0\\
3.32975294058	0\\
3.32978217792	0\\
3.32981141526	0\\
3.3298406526	0\\
3.32986988994	0\\
3.32989912728	0\\
3.32992836462	0\\
3.32995760196	0\\
3.3299868393	0\\
3.33001607664	0\\
3.33004531398	0\\
3.33007455132	0\\
3.33010378866	0\\
3.330133026	0\\
3.33016226334	0\\
3.33019150068	0\\
3.33022073802	0\\
3.33024997536	0\\
3.3302792127	0\\
3.33030845004	0\\
3.33033768738	0\\
3.33036692472	0\\
3.33039616206	0\\
3.3304253994	0\\
3.33045463674	0\\
3.33048387408	0\\
3.33051311142	0\\
3.33054234876	0\\
3.3305715861	0\\
3.33060082344	0\\
3.33063006078	0\\
3.33065929812	0\\
3.33068853546	0\\
3.3307177728	0\\
3.33074701014	0\\
3.33077624748	0\\
3.33080548482	0\\
3.33083472216	0\\
3.3308639595	0\\
3.33089319684	0\\
3.33092243418	0\\
3.33095167152	0\\
3.33098090886	0\\
3.3310101462	0\\
3.33103938354	0\\
3.33106862088	0\\
3.33109785822	0\\
3.33112709556	0\\
3.3311563329	0\\
3.33118557024	0\\
3.33121480758	0\\
3.33124404492	0\\
3.33127328226	0\\
3.3313025196	0\\
3.33133175694	0\\
3.33136099428	0\\
3.33139023162	0\\
3.33141946896	0\\
3.3314487063	0\\
3.33147794364	0\\
3.33150718098	0\\
3.33153641832	0\\
3.33156565566	0\\
3.331594893	0\\
3.33162413034	0\\
3.33165336768	0\\
3.33168260502	0\\
3.33171184236	0\\
3.3317410797	0\\
3.33177031704	0\\
3.33179955438	0\\
3.33182879172	0\\
3.33185802906	0\\
3.3318872664	0\\
3.33191650374	0\\
3.33194574108	0\\
3.33197497842	0\\
3.33200421576	0\\
3.3320334531	0\\
3.33206269044	0\\
3.33209192778	0\\
3.33212116512	0\\
3.33215040246	0\\
3.3321796398	0\\
3.33220887714	0\\
3.33223811448	0\\
3.33226735182	0\\
3.33229658916	0\\
3.3323258265	0\\
3.33235506384	0\\
3.33238430118	0\\
3.33241353852	0\\
3.33244277586	0\\
3.3324720132	0\\
3.33250125054	0\\
3.33253048788	0\\
3.33255972522	0\\
3.33258896256	0\\
3.3326181999	0\\
3.33264743724	0\\
3.33267667458	0\\
3.33270591192	1.09228875794985\\
3.33273514926	0\\
3.3327643866	0\\
3.33279362394	0\\
3.33282286128	0\\
3.33285209862	0\\
3.33288133596	0\\
3.3329105733	0\\
3.33293981064	0\\
3.33296904798	0\\
3.33299828532	0\\
3.33302752266	0\\
3.33305676	0\\
3.33308599734	0\\
3.33311523468	0\\
3.33314447202	0\\
3.33317370936	0\\
3.3332029467	0\\
3.33323218404	0\\
3.33326142138	0\\
3.33329065872	0\\
3.33331989606	0\\
3.3333491334	0\\
3.33337837074	0\\
3.33340760808	0\\
3.33343684542	0\\
3.33346608276	0\\
3.3334953201	0\\
3.33352455744	0\\
3.33355379478	0\\
3.33358303212	0\\
3.33361226946	0\\
3.3336415068	0\\
3.33367074414	0\\
3.33369998148	0\\
3.33372921882	1.09228875796644\\
3.33375845616	0\\
3.3337876935	0\\
3.33381693084	0\\
3.33384616818	0\\
3.33387540552	0\\
3.33390464286	0\\
3.3339338802	0\\
3.33396311754	0\\
3.33399235488	0\\
3.33402159222	0\\
3.33405082956	0\\
3.3340800669	0\\
3.33410930424	0\\
3.33413854158	0\\
3.33416777892	0\\
3.33419701626	0\\
3.3342262536	0\\
3.33425549094	0\\
3.33428472828	0\\
3.33431396562	0\\
3.33434320296	0\\
3.3343724403	0\\
3.33440167764	0\\
3.33443091498	0\\
3.33446015232	0\\
3.33448938966	0\\
3.334518627	0\\
3.33454786434	0\\
3.33457710168	0\\
3.33460633902	0\\
3.33463557636	0\\
3.3346648137	0\\
3.33469405104	0\\
3.33472328838	0\\
3.33475252572	0\\
3.33478176306	0\\
3.3348110004	0\\
3.33484023774	0\\
3.33486947508	0\\
3.33489871242	0\\
3.33492794976	0\\
3.3349571871	0\\
3.33498642444	0\\
3.33501566178	0\\
3.33504489912	0\\
3.33507413646	0\\
3.3351033738	0\\
3.33513261114	0\\
3.33516184848	0\\
3.33519108582	0\\
3.33522032316	0\\
3.3352495605	0\\
3.33527879784	0\\
3.33530803518	0\\
3.33533727252	0\\
3.33536650986	0\\
3.3353957472	0\\
3.33542498454	0\\
3.33545422188	0\\
3.33548345922	0\\
3.33551269656	0\\
3.3355419339	0\\
3.33557117124	0\\
3.33560040858	0\\
3.33562964592	0\\
3.33565888326	0\\
3.3356881206	0\\
3.33571735794	0\\
3.33574659528	0\\
3.33577583262	0\\
3.33580506996	0\\
3.3358343073	0\\
3.33586354464	0\\
3.33589278198	0\\
3.33592201932	0\\
3.33595125666	0\\
3.335980494	0\\
3.33600973134	0\\
3.33603896868	0\\
3.33606820602	0\\
3.33609744336	0\\
3.3361266807	0\\
3.33615591804	0\\
3.33618515538	0\\
3.33621439272	0\\
3.33624363006	0\\
3.3362728674	0\\
3.33630210474	0\\
3.33633134208	0\\
3.33636057942	0\\
3.33638981676	0\\
3.3364190541	0\\
3.33644829144	0\\
3.33647752878	0\\
3.33650676612	0\\
3.33653600346	0\\
3.3365652408	0\\
3.33659447814	0\\
3.33662371548	0\\
3.33665295282	0\\
3.33668219016	0\\
3.3367114275	0\\
3.33674066484	0\\
3.33676990218	0\\
3.33679913952	0\\
3.33682837686	0\\
3.3368576142	0\\
3.33688685154	0\\
3.33691608888	0\\
3.33694532622	0\\
3.33697456356	0\\
3.3370038009	0\\
3.33703303824	0\\
3.33706227558	0\\
3.33709151292	0\\
3.33712075026	0\\
3.3371499876	0\\
3.33717922494	0\\
3.33720846228	0\\
3.33723769962	0\\
3.33726693696	0\\
3.3372961743	0\\
3.33732541164	0\\
3.33735464898	0\\
3.33738388632	0\\
3.33741312366	0\\
3.337442361	0\\
3.33747159834	0\\
3.33750083568	0\\
3.33753007302	0\\
3.33755931036	0\\
3.3375885477	0\\
3.33761778504	0\\
3.33764702238	0\\
3.33767625972	0\\
3.33770549706	0\\
3.3377347344	0\\
3.33776397174	0\\
3.33779320908	0\\
3.33782244642	0\\
3.33785168376	0\\
3.3378809211	0\\
3.33791015844	0\\
3.33793939578	0\\
3.33796863312	0\\
3.33799787046	0\\
3.3380271078	0\\
3.33805634514	0\\
3.33808558248	0\\
3.33811481982	0\\
3.33814405716	0\\
3.3381732945	0\\
3.33820253184	0\\
3.33823176918	0\\
3.33826100652	0\\
3.33829024386	0\\
3.3383194812	0\\
3.33834871854	0\\
3.33837795588	0\\
3.33840719322	0\\
3.33843643056	0\\
3.3384656679	0\\
3.33849490524	0\\
3.33852414258	0\\
3.33855337992	0\\
3.33858261726	0\\
3.3386118546	0\\
3.33864109194	0\\
3.33867032928	0\\
3.33869956662	0\\
3.33872880396	0\\
3.3387580413	0\\
3.33878727864	0\\
3.33881651598	0\\
3.33884575332	0\\
3.33887499066	0\\
3.338904228	0\\
3.33893346534	0\\
3.33896270268	0\\
3.33899194002	0\\
3.33902117736	0\\
3.3390504147	0\\
3.33907965204	0\\
3.33910888938	0\\
3.33913812672	0\\
3.33916736406	0\\
3.3391966014	0\\
3.33922583874	0\\
3.33925507608	0\\
3.33928431342	0\\
3.33931355076	0\\
3.3393427881	0\\
3.33937202544	0\\
3.33940126278	0\\
3.33943050012	0\\
3.33945973746	0\\
3.3394889748	0\\
3.33951821214	0\\
3.33954744948	0\\
3.33957668682	0\\
3.33960592416	0\\
3.3396351615	0\\
3.33966439884	0\\
3.33969363618	0\\
3.33972287352	0\\
3.33975211086	0\\
3.3397813482	0\\
3.33981058554	0\\
3.33983982288	0\\
3.33986906022	0\\
3.33989829756	0\\
3.3399275349	0\\
3.33995677224	0\\
3.33998600958	0\\
3.34001524692	0\\
3.34004448426	0\\
3.3400737216	0\\
3.34010295894	0\\
3.34013219628	0\\
3.34016143362	0\\
3.34019067096	0\\
3.3402199083	0\\
3.34024914564	0\\
3.34027838298	0\\
3.34030762032	0\\
3.34033685766	0\\
3.340366095	0\\
3.34039533234	0\\
3.34042456968	0\\
3.34045380702	0\\
3.34048304436	0\\
3.3405122817	0\\
3.34054151904	0\\
3.34057075638	0\\
3.34059999372	0\\
3.34062923106	0\\
3.3406584684	0\\
3.34068770574	0\\
3.34071694308	0\\
3.34074618042	0\\
3.34077541776	0\\
3.3408046551	0\\
3.34083389244	0\\
3.34086312978	0\\
3.34089236712	0\\
3.34092160446	0\\
3.3409508418	0\\
3.34098007914	0\\
3.34100931648	0\\
3.34103855382	0\\
3.34106779116	0\\
3.3410970285	0\\
3.34112626584	0\\
3.34115550318	0\\
3.34118474052	0\\
3.34121397786	0\\
3.3412432152	0\\
3.34127245254	0\\
3.34130168988	0\\
3.34133092722	0\\
3.34136016456	0\\
3.3413894019	0\\
3.34141863924	0\\
3.34144787658	0\\
3.34147711392	0\\
3.34150635126	0\\
3.3415355886	0\\
3.34156482594	0\\
3.34159406328	0\\
3.34162330062	0\\
3.34165253796	0\\
3.3416817753	0\\
3.34171101264	0\\
3.34174024998	0\\
3.34176948732	0\\
3.34179872466	0\\
3.341827962	0\\
3.34185719934	0\\
3.34188643668	0\\
3.34191567402	0\\
3.34194491136	0\\
3.3419741487	0\\
3.34200338604	0\\
3.34203262338	0\\
3.34206186072	0\\
3.34209109806	0\\
3.3421203354	0\\
3.34214957274	0\\
3.34217881008	0\\
3.34220804742	0\\
3.34223728476	0\\
3.3422665221	0\\
3.34229575944	0\\
3.34232499678	0\\
3.34235423412	0\\
3.34238347146	0\\
3.3424127088	0\\
3.34244194614	0\\
3.34247118348	0\\
3.34250042082	0\\
3.34252965816	0\\
3.3425588955	0\\
3.34258813284	0\\
3.34261737018	0\\
3.34264660752	0\\
3.34267584486	0\\
3.3427050822	0\\
3.34273431954	0\\
3.34276355688	0\\
3.34279279422	0\\
3.34282203156	0\\
3.3428512689	0\\
3.34288050624	0\\
3.34290974358	0\\
3.34293898092	0\\
3.34296821826	0\\
3.3429974556	0\\
3.34302669294	0\\
3.34305593028	0\\
3.34308516762	0\\
3.34311440496	0\\
3.3431436423	0\\
3.34317287964	0\\
3.34320211698	0\\
3.34323135432	0\\
3.34326059166	0\\
3.343289829	0\\
3.34331906634	0\\
3.34334830368	0\\
3.34337754102	0\\
3.34340677836	0\\
3.3434360157	0\\
3.34346525304	0\\
3.34349449038	0\\
3.34352372772	0\\
3.34355296506	0\\
3.3435822024	0\\
3.34361143974	0\\
3.34364067708	0\\
3.34366991442	0\\
3.34369915176	0\\
3.3437283891	0\\
3.34375762644	0\\
3.34378686378	0\\
3.34381610112	0\\
3.34384533846	0\\
3.3438745758	0\\
3.34390381314	0\\
3.34393305048	0\\
3.34396228782	0\\
3.34399152516	0\\
3.3440207625	0\\
3.34404999984	0\\
3.34407923718	0\\
3.34410847452	0\\
3.34413771186	0\\
3.3441669492	0\\
3.34419618654	0\\
3.34422542388	0\\
3.34425466122	0\\
3.34428389856	0\\
3.3443131359	0\\
3.34434237324	0\\
3.34437161058	0\\
3.34440084792	0\\
3.34443008526	0\\
3.3444593226	0\\
3.34448855994	0\\
3.34451779728	0\\
3.34454703462	0\\
3.34457627196	0\\
3.3446055093	0\\
3.34463474664	0\\
3.34466398398	0\\
3.34469322132	0\\
3.34472245866	0\\
3.344751696	0\\
3.34478093334	0\\
3.34481017068	0\\
3.34483940802	0\\
3.34486864536	0\\
3.3448978827	0\\
3.34492712004	0\\
3.34495635738	0\\
3.34498559472	0\\
3.34501483206	0\\
3.3450440694	0\\
3.34507330674	0\\
3.34510254408	0\\
3.34513178142	0\\
3.34516101876	0\\
3.3451902561	0\\
3.34521949344	0\\
3.34524873078	0\\
3.34527796812	0\\
3.34530720546	0\\
3.3453364428	0\\
3.34536568014	0\\
3.34539491748	0\\
3.34542415482	0\\
3.34545339216	0\\
3.3454826295	0\\
3.34551186684	0\\
3.34554110418	0\\
3.34557034152	0\\
3.34559957886	0\\
3.3456288162	0\\
3.34565805354	0\\
3.34568729088	0\\
3.34571652822	0\\
3.34574576556	0\\
3.3457750029	0\\
3.34580424024	0\\
3.34583347758	0\\
3.34586271492	0\\
3.34589195226	0\\
3.3459211896	0\\
3.34595042694	0\\
3.34597966428	0\\
3.34600890162	0\\
3.34603813896	0\\
3.3460673763	0\\
3.34609661364	0\\
3.34612585098	0\\
3.34615508832	0\\
3.34618432566	0\\
3.346213563	0\\
3.34624280034	0\\
3.34627203768	0\\
3.34630127502	0\\
3.34633051236	0\\
3.3463597497	0\\
3.34638898704	0\\
3.34641822438	0\\
3.34644746172	0\\
3.34647669906	0\\
3.3465059364	0\\
3.34653517374	0\\
3.34656441108	0\\
3.34659364842	0\\
3.34662288576	0\\
3.3466521231	0\\
3.34668136044	0\\
3.34671059778	0\\
3.34673983512	0\\
3.34676907246	0\\
3.3467983098	0\\
3.34682754714	0\\
3.34685678448	0\\
3.34688602182	0\\
3.34691525916	0\\
3.3469444965	0\\
3.34697373384	0\\
3.34700297118	0\\
3.34703220852	0\\
3.34706144586	0\\
3.3470906832	0\\
3.34711992054	0\\
3.34714915788	0\\
3.34717839522	0\\
3.34720763256	0\\
3.3472368699	0\\
3.34726610724	0\\
3.34729534458	0\\
3.34732458192	0\\
3.34735381926	0\\
3.3473830566	0\\
3.34741229394	0\\
3.34744153128	0\\
3.34747076862	0\\
3.34750000596	0\\
3.3475292433	0\\
3.34755848064	0\\
3.34758771798	0\\
3.34761695532	0\\
3.34764619266	0\\
3.34767543	0\\
3.34770466734	0\\
3.34773390468	0\\
3.34776314202	0\\
3.34779237936	0\\
3.3478216167	0\\
3.34785085404	0\\
3.34788009138	0\\
3.34790932872	0\\
3.34793856606	0\\
3.3479678034	0\\
3.34799704074	0\\
3.34802627808	0\\
3.34805551542	0\\
3.34808475276	0\\
3.3481139901	0\\
3.34814322744	0\\
3.34817246478	0\\
3.34820170212	0\\
3.34823093946	0\\
3.3482601768	0\\
3.34828941414	0\\
3.34831865148	0\\
3.34834788882	0\\
3.34837712616	0\\
3.3484063635	0\\
3.34843560084	0\\
3.34846483818	0\\
3.34849407552	0\\
3.34852331286	0\\
3.3485525502	0\\
3.34858178754	0\\
3.34861102488	0\\
3.34864026222	0\\
3.34866949956	0\\
3.3486987369	0\\
3.34872797424	0\\
3.34875721158	0\\
3.34878644892	0\\
3.34881568626	0\\
3.3488449236	0\\
3.34887416094	0\\
3.34890339828	0\\
3.34893263562	0\\
3.34896187296	0\\
3.3489911103	0\\
3.34902034764	0\\
3.34904958498	0\\
3.34907882232	0\\
3.34910805966	0\\
3.349137297	0\\
3.34916653434	0\\
3.34919577168	0\\
3.34922500902	0\\
3.34925424636	0\\
3.3492834837	0\\
3.34931272104	0\\
3.34934195838	0\\
3.34937119572	0\\
3.34940043306	0\\
3.3494296704	0\\
3.34945890774	0\\
3.34948814508	0\\
3.34951738242	0\\
3.34954661976	0\\
3.3495758571	0\\
3.34960509444	0\\
3.34963433178	0\\
3.34966356912	0\\
3.34969280646	0\\
3.3497220438	0\\
3.34975128114	0\\
3.34978051848	0\\
3.34980975582	0\\
3.34983899316	0\\
3.3498682305	0\\
3.34989746784	0\\
3.34992670518	0\\
3.34995594252	0\\
3.34998517986	0\\
3.3500144172	0\\
3.35004365454	0\\
3.35007289188	0\\
3.35010212922	0\\
3.35013136656	0\\
3.3501606039	0\\
3.35018984124	0\\
3.35021907858	0\\
3.35024831592	0\\
3.35027755326	0\\
3.3503067906	0\\
3.35033602794	0\\
3.35036526528	0\\
3.35039450262	0\\
3.35042373996	0\\
3.3504529773	0\\
3.35048221464	0\\
3.35051145198	0\\
3.35054068932	0\\
3.35056992666	0\\
3.350599164	0\\
3.35062840134	0\\
3.35065763868	0\\
3.35068687602	0\\
3.35071611336	0\\
3.3507453507	0\\
3.35077458804	0\\
3.35080382538	0\\
3.35083306272	0\\
3.35086230006	0\\
3.3508915374	0\\
3.35092077474	0\\
3.35095001208	0\\
3.35097924942	0\\
3.35100848676	0\\
3.3510377241	0\\
3.35106696144	0\\
3.35109619878	0\\
3.35112543612	0\\
3.35115467346	0\\
3.3511839108	0\\
3.35121314814	0\\
3.35124238548	0\\
3.35127162282	0\\
3.35130086016	0\\
3.3513300975	0\\
3.35135933484	0\\
3.35138857218	0\\
3.35141780952	0\\
3.35144704686	0\\
3.3514762842	0\\
3.35150552154	0\\
3.35153475888	0\\
3.35156399622	0\\
3.35159323356	0\\
3.3516224709	0\\
3.35165170824	0\\
3.35168094558	0\\
3.35171018292	0\\
3.35173942026	0\\
3.3517686576	0\\
3.35179789494	0\\
3.35182713228	0\\
3.35185636962	0\\
3.35188560696	0\\
3.3519148443	0\\
3.35194408164	0\\
3.35197331898	0\\
3.35200255632	0\\
3.35203179366	0\\
3.352061031	0\\
3.35209026834	0\\
3.35211950568	0\\
3.35214874302	0\\
3.35217798036	0\\
3.3522072177	0\\
3.35223645504	0\\
3.35226569238	0\\
3.35229492972	0\\
3.35232416706	0\\
3.3523534044	0\\
3.35238264174	0\\
3.35241187908	0\\
3.35244111642	0\\
3.35247035376	0\\
3.3524995911	0\\
3.35252882844	0\\
3.35255806578	0\\
3.35258730312	0\\
3.35261654046	0\\
3.3526457778	0\\
3.35267501514	0\\
3.35270425248	0\\
3.35273348982	0\\
3.35276272716	0\\
3.3527919645	0\\
3.35282120184	0\\
3.35285043918	0\\
3.35287967652	0\\
3.35290891386	0\\
3.3529381512	0\\
3.35296738854	0\\
3.35299662588	0\\
3.35302586322	0\\
3.35305510056	0\\
3.3530843379	0\\
3.35311357524	0\\
3.35314281258	0\\
3.35317204992	0\\
3.35320128726	0\\
3.3532305246	0\\
3.35325976194	0\\
3.35328899928	0\\
3.35331823662	0\\
3.35334747396	0\\
3.3533767113	0\\
3.35340594864	0\\
3.35343518598	0\\
3.35346442332	0\\
3.35349366066	0\\
3.353522898	0\\
3.35355213534	0\\
3.35358137268	0\\
3.35361061002	0\\
3.35363984736	0\\
3.3536690847	0\\
3.35369832204	0\\
3.35372755938	0\\
3.35375679672	0\\
3.35378603406	0\\
3.3538152714	0\\
3.35384450874	0\\
3.35387374608	0\\
3.35390298342	0\\
3.35393222076	0\\
3.3539614581	0\\
3.35399069544	0\\
3.35401993278	0\\
3.35404917012	0\\
3.35407840746	0\\
3.3541076448	0\\
3.35413688214	0\\
3.35416611948	0\\
3.35419535682	0\\
3.35422459416	0\\
3.3542538315	0\\
3.35428306884	0\\
3.35431230618	0\\
3.35434154352	0\\
3.35437078086	0\\
3.3544000182	0\\
3.35442925554	0\\
3.35445849288	0\\
3.35448773022	0\\
3.35451696756	0\\
3.3545462049	0\\
3.35457544224	0\\
3.35460467958	0\\
3.35463391692	0\\
3.35466315426	0\\
3.3546923916	0\\
3.35472162894	0\\
3.35475086628	0\\
3.35478010362	0\\
3.35480934096	0\\
3.3548385783	0\\
3.35486781564	0\\
3.35489705298	0\\
3.35492629032	0\\
3.35495552766	0\\
3.354984765	0\\
3.35501400234	0\\
3.35504323968	0\\
3.35507247702	0\\
3.35510171436	0\\
3.3551309517	0\\
3.35516018904	0\\
3.35518942638	0\\
3.35521866372	0\\
3.35524790106	0\\
3.3552771384	0\\
3.35530637574	0\\
3.35533561308	0\\
3.35536485042	0\\
3.35539408776	0\\
3.3554233251	0\\
3.35545256244	0\\
3.35548179978	0\\
3.35551103712	0\\
3.35554027446	0\\
3.3555695118	0\\
3.35559874914	0\\
3.35562798648	0\\
3.35565722382	0\\
3.35568646116	0\\
3.3557156985	0\\
3.35574493584	0\\
3.35577417318	0\\
3.35580341052	0\\
3.35583264786	0\\
3.3558618852	0\\
3.35589112254	0\\
3.35592035988	0\\
3.35594959722	0\\
3.35597883456	0\\
3.3560080719	0\\
3.35603730924	0\\
3.35606654658	0\\
3.35609578392	0\\
3.35612502126	0\\
3.3561542586	0\\
3.35618349594	0\\
3.35621273328	0\\
3.35624197062	0\\
3.35627120796	0\\
3.3563004453	0\\
3.35632968264	0\\
3.35635891998	0\\
3.35638815732	0\\
3.35641739466	0\\
3.356446632	0\\
3.35647586934	0\\
3.35650510668	0\\
3.35653434402	0\\
3.35656358136	0\\
3.3565928187	0\\
3.35662205604	0\\
3.35665129338	0\\
3.35668053072	0\\
3.35670976806	0\\
3.3567390054	0\\
3.35676824274	0\\
3.35679748008	0\\
3.35682671742	0\\
3.35685595476	0\\
3.3568851921	0\\
3.35691442944	0\\
3.35694366678	0\\
3.35697290412	0\\
3.35700214146	0\\
3.3570313788	0\\
3.35706061614	0\\
3.35708985348	0\\
3.35711909082	0\\
3.35714832816	0\\
3.3571775655	0\\
3.35720680284	0\\
3.35723604018	0\\
3.35726527752	0\\
3.35729451486	0\\
3.3573237522	0\\
3.35735298954	0\\
3.35738222688	0\\
3.35741146422	0\\
3.35744070156	0\\
3.3574699389	0\\
3.35749917624	0\\
3.35752841358	0\\
3.35755765092	0\\
3.35758688826	0\\
3.3576161256	0\\
3.35764536294	0\\
3.35767460028	0\\
3.35770383762	0\\
3.35773307496	0\\
3.3577623123	0\\
3.35779154964	0\\
3.35782078698	0\\
3.35785002432	0\\
3.35787926166	0\\
3.357908499	0\\
3.35793773634	0\\
3.35796697368	0\\
3.35799621102	0\\
3.35802544836	0\\
3.3580546857	0\\
3.35808392304	0\\
3.35811316038	0\\
3.35814239772	0\\
3.35817163506	0\\
3.3582008724	0\\
3.35823010974	0\\
3.35825934708	0\\
3.35828858442	0\\
3.35831782176	0\\
3.3583470591	0\\
3.35837629644	0\\
3.35840553378	0\\
3.35843477112	0\\
3.35846400846	0\\
3.3584932458	0\\
3.35852248314	0\\
3.35855172048	0\\
3.35858095782	0\\
3.35861019516	0\\
3.3586394325	0\\
3.35866866984	0\\
3.35869790718	0\\
3.35872714452	0\\
3.35875638186	0\\
3.3587856192	0\\
3.35881485654	0\\
3.35884409388	0\\
3.35887333122	0\\
3.35890256856	0\\
3.3589318059	0\\
3.35896104324	0\\
3.35899028058	0\\
3.35901951792	0\\
3.35904875526	0\\
3.3590779926	0\\
3.35910722994	0\\
3.35913646728	0\\
3.35916570462	0\\
3.35919494196	0\\
3.3592241793	0\\
3.35925341664	0\\
3.35928265398	0\\
3.35931189132	0\\
3.35934112866	0\\
3.359370366	0\\
3.35939960334	0\\
3.35942884068	0\\
3.35945807802	0\\
3.35948731536	0\\
3.3595165527	0\\
3.35954579004	0\\
3.35957502738	0\\
3.35960426472	0\\
3.35963350206	0\\
3.3596627394	0\\
3.35969197674	0\\
3.35972121408	0\\
3.35975045142	0\\
3.35977968876	0\\
3.3598089261	0\\
3.35983816344	0\\
3.35986740078	0\\
3.35989663812	0\\
3.35992587546	0\\
3.3599551128	0\\
3.35998435014	0\\
3.36001358748	0\\
3.36004282482	0\\
3.36007206216	0\\
3.3601012995	0\\
3.36013053684	0\\
3.36015977418	0\\
3.36018901152	0\\
3.36021824886	0\\
3.3602474862	0\\
3.36027672354	0\\
3.36030596088	0\\
3.36033519822	0\\
3.36036443556	0\\
3.3603936729	0\\
3.36042291024	0\\
3.36045214758	0\\
3.36048138492	0\\
3.36051062226	0\\
3.3605398596	0\\
3.36056909694	0\\
3.36059833428	0\\
3.36062757162	0\\
3.36065680896	0\\
3.3606860463	0\\
3.36071528364	0\\
3.36074452098	0\\
3.36077375832	0\\
3.36080299566	0\\
3.360832233	0\\
3.36086147034	0\\
3.36089070768	0\\
3.36091994502	0\\
3.36094918236	0\\
3.3609784197	0\\
3.36100765704	0\\
3.36103689438	0\\
3.36106613172	0\\
3.36109536906	0\\
3.3611246064	0\\
3.36115384374	0\\
3.36118308108	0\\
3.36121231842	0\\
3.36124155576	0\\
3.3612707931	0\\
3.36130003044	0\\
3.36132926778	0\\
3.36135850512	0\\
3.36138774246	0\\
3.3614169798	0\\
3.36144621714	0\\
3.36147545448	0\\
3.36150469182	0\\
3.36153392916	0\\
3.3615631665	0\\
3.36159240384	0\\
3.36162164118	0\\
3.36165087852	0\\
3.36168011586	0\\
3.3617093532	0\\
3.36173859054	0\\
3.36176782788	0\\
3.36179706522	0\\
3.36182630256	0\\
3.3618555399	0\\
3.36188477724	0\\
3.36191401458	0\\
3.36194325192	0\\
3.36197248926	0\\
3.3620017266	0\\
3.36203096394	0\\
3.36206020128	0\\
3.36208943862	0\\
3.36211867596	0\\
3.3621479133	0\\
3.36217715064	0\\
3.36220638798	0\\
3.36223562532	0\\
3.36226486266	0\\
3.3622941	0\\
3.36232333734	0\\
3.36235257468	0\\
3.36238181202	0\\
3.36241104936	0\\
3.3624402867	0\\
3.36246952404	0\\
3.36249876138	0\\
3.36252799872	0\\
3.36255723606	0\\
3.3625864734	0\\
3.36261571074	0\\
3.36264494808	0\\
3.36267418542	0\\
3.36270342276	0\\
3.3627326601	0\\
3.36276189744	0\\
3.36279113478	0\\
3.36282037212	0\\
3.36284960946	0\\
3.3628788468	0\\
3.36290808414	0\\
3.36293732148	0\\
3.36296655882	0\\
3.36299579616	0\\
3.3630250335	0\\
3.36305427084	0\\
3.36308350818	0\\
3.36311274552	0\\
3.36314198286	0\\
3.3631712202	0\\
3.36320045754	0\\
3.36322969488	0\\
3.36325893222	0\\
3.36328816956	0\\
3.3633174069	0\\
3.36334664424	0\\
3.36337588158	0\\
3.36340511892	0\\
3.36343435626	0\\
3.3634635936	0\\
3.36349283094	0\\
3.36352206828	0\\
3.36355130562	0\\
3.36358054296	0\\
3.3636097803	0\\
3.36363901764	0\\
3.36366825498	0\\
3.36369749232	0\\
3.36372672966	0\\
3.363755967	0\\
3.36378520434	0\\
3.36381444168	0\\
3.36384367902	0\\
3.36387291636	0\\
3.3639021537	0\\
3.36393139104	0\\
3.36396062838	0\\
3.36398986572	0\\
3.36401910306	0\\
3.3640483404	0\\
3.36407757774	0\\
3.36410681508	0\\
3.36413605242	0\\
3.36416528976	0\\
3.3641945271	0\\
3.36422376444	0\\
3.36425300178	0\\
3.36428223912	0\\
3.36431147646	0\\
3.3643407138	0\\
3.36436995114	0\\
3.36439918848	0\\
3.36442842582	0\\
3.36445766316	0\\
3.3644869005	0\\
3.36451613784	0\\
3.36454537518	0\\
3.36457461252	0\\
3.36460384986	0\\
3.3646330872	0\\
3.36466232454	0\\
3.36469156188	0\\
3.36472079922	0\\
3.36475003656	0\\
3.3647792739	0\\
3.36480851124	0\\
3.36483774858	0\\
3.36486698592	0\\
3.36489622326	0\\
3.3649254606	0\\
3.36495469794	0\\
3.36498393528	0\\
3.36501317262	0\\
3.36504240996	0\\
3.3650716473	0\\
3.36510088464	0\\
3.36513012198	0\\
3.36515935932	0\\
3.36518859666	0\\
3.365217834	0\\
3.36524707134	0\\
3.36527630868	0\\
3.36530554602	0\\
3.36533478336	0\\
3.3653640207	0\\
3.36539325804	0\\
3.36542249538	0\\
3.36545173272	0\\
3.36548097006	0\\
3.3655102074	0\\
3.36553944474	0\\
3.36556868208	0\\
3.36559791942	0\\
3.36562715676	0\\
3.3656563941	0\\
3.36568563144	0\\
3.36571486878	0\\
3.36574410612	0\\
3.36577334346	0\\
3.3658025808	0\\
3.36583181814	0\\
3.36586105548	0\\
3.36589029282	0\\
3.36591953016	0\\
3.3659487675	0\\
3.36597800484	0\\
3.36600724218	0\\
3.36603647952	0\\
3.36606571686	0\\
3.3660949542	0\\
3.36612419154	0\\
3.36615342888	0\\
3.36618266622	0\\
3.36621190356	0\\
3.3662411409	0\\
3.36627037824	0\\
3.36629961558	0\\
3.36632885292	0\\
3.36635809026	0\\
3.3663873276	0\\
3.36641656494	0\\
3.36644580228	0\\
3.36647503962	0\\
3.36650427696	0\\
3.3665335143	0\\
3.36656275164	0\\
3.36659198898	0\\
3.36662122632	0\\
3.36665046366	0\\
3.366679701	0\\
3.36670893834	0\\
3.36673817568	0\\
3.36676741302	0\\
3.36679665036	0\\
3.3668258877	0\\
3.36685512504	0\\
3.36688436238	0\\
3.36691359972	0\\
3.36694283706	0\\
3.3669720744	0\\
3.36700131174	0\\
3.36703054908	0\\
3.36705978642	0\\
3.36708902376	0\\
3.3671182611	0\\
3.36714749844	0\\
3.36717673578	0\\
3.36720597312	0\\
3.36723521046	0\\
3.3672644478	0\\
3.36729368514	0\\
3.36732292248	0\\
3.36735215982	0\\
3.36738139716	0\\
3.3674106345	0\\
3.36743987184	0\\
3.36746910918	0\\
3.36749834652	0\\
3.36752758386	0\\
3.3675568212	0\\
3.36758605854	0\\
3.36761529588	0\\
3.36764453322	0\\
3.36767377056	0\\
3.3677030079	0\\
3.36773224524	0\\
3.36776148258	0\\
3.36779071992	0\\
3.36781995726	0\\
3.3678491946	0\\
3.36787843194	0\\
3.36790766928	0\\
3.36793690662	0\\
3.36796614396	0\\
3.3679953813	0\\
3.36802461864	0\\
3.36805385598	0\\
3.36808309332	0\\
3.36811233066	0\\
3.368141568	0\\
3.36817080534	0\\
3.36820004268	0\\
3.36822928002	0\\
3.36825851736	0\\
3.3682877547	0\\
3.36831699204	0\\
3.36834622938	0\\
3.36837546672	0\\
3.36840470406	0\\
3.3684339414	0\\
3.36846317874	0\\
3.36849241608	0\\
3.36852165342	0\\
3.36855089076	0\\
3.3685801281	0\\
3.36860936544	0\\
3.36863860278	0\\
3.36866784012	0\\
3.36869707746	0\\
3.3687263148	0\\
3.36875555214	0\\
3.36878478948	0\\
3.36881402682	0\\
3.36884326416	0\\
3.3688725015	0\\
3.36890173884	0\\
3.36893097618	0\\
3.36896021352	0\\
3.36898945086	0\\
3.3690186882	0\\
3.36904792554	0\\
3.36907716288	0\\
3.36910640022	0\\
3.36913563756	0\\
3.3691648749	0\\
3.36919411224	0\\
3.36922334958	0\\
3.36925258692	0\\
3.36928182426	0\\
3.3693110616	0\\
3.36934029894	0\\
3.36936953628	0\\
3.36939877362	0\\
3.36942801096	0\\
3.3694572483	0\\
3.36948648564	0\\
3.36951572298	0\\
3.36954496032	0\\
3.36957419766	0\\
3.369603435	0\\
3.36963267234	0\\
3.36966190968	0\\
3.36969114702	0\\
3.36972038436	0\\
3.3697496217	0\\
3.36977885904	0\\
3.36980809638	0\\
3.36983733372	0\\
3.36986657106	0\\
3.3698958084	0\\
3.36992504574	0\\
3.36995428308	0\\
3.36998352042	0\\
3.37001275776	0\\
3.3700419951	0\\
3.37007123244	0\\
3.37010046978	0\\
3.37012970712	0\\
3.37015894446	0\\
3.3701881818	0\\
3.37021741914	0\\
3.37024665648	0\\
3.37027589382	0\\
3.37030513116	0\\
3.3703343685	0\\
3.37036360584	0\\
3.37039284318	0\\
3.37042208052	0\\
3.37045131786	0\\
3.3704805552	0\\
3.37050979254	0\\
3.37053902988	0\\
3.37056826722	0\\
3.37059750456	0\\
3.3706267419	0\\
3.37065597924	0\\
3.37068521658	0\\
3.37071445392	0\\
3.37074369126	0\\
3.3707729286	0\\
3.37080216594	0\\
3.37083140328	0\\
3.37086064062	0\\
3.37088987796	0\\
3.3709191153	0\\
3.37094835264	0\\
3.37097758998	0\\
3.37100682732	0\\
3.37103606466	0\\
3.371065302	0\\
3.37109453934	0\\
3.37112377668	0\\
3.37115301402	0\\
3.37118225136	0\\
3.3712114887	0\\
3.37124072604	0\\
3.37126996338	0\\
3.37129920072	0\\
3.37132843806	0\\
3.3713576754	0\\
3.37138691274	0\\
3.37141615008	0\\
3.37144538742	0\\
3.37147462476	0\\
3.3715038621	0\\
3.37153309944	0\\
3.37156233678	0\\
3.37159157412	0\\
3.37162081146	0\\
3.3716500488	0\\
3.37167928614	0\\
3.37170852348	0\\
3.37173776082	0\\
3.37176699816	0\\
3.3717962355	0\\
3.37182547284	0\\
3.37185471018	0\\
3.37188394752	0\\
3.37191318486	0\\
3.3719424222	0\\
3.37197165954	0\\
3.37200089688	0\\
3.37203013422	0\\
3.37205937156	0\\
3.3720886089	0\\
3.37211784624	0\\
3.37214708358	0\\
3.37217632092	0\\
3.37220555826	0\\
3.3722347956	0\\
3.37226403294	0\\
3.37229327028	0\\
3.37232250762	0\\
3.37235174496	0\\
3.3723809823	0\\
3.37241021964	0\\
3.37243945698	0\\
3.37246869432	0\\
3.37249793166	0\\
3.372527169	0\\
3.37255640634	0\\
3.37258564368	0\\
3.37261488102	0\\
3.37264411836	0\\
3.3726733557	0\\
3.37270259304	0\\
3.37273183038	0\\
3.37276106772	0\\
3.37279030506	0\\
3.3728195424	0\\
3.37284877974	0\\
3.37287801708	0\\
3.37290725442	0\\
3.37293649176	0\\
3.3729657291	0\\
3.37299496644	0\\
3.37302420378	0\\
3.37305344112	0\\
3.37308267846	0\\
3.3731119158	0\\
3.37314115314	0\\
3.37317039048	0\\
3.37319962782	0\\
3.37322886516	0\\
3.3732581025	0\\
3.37328733984	0\\
3.37331657718	0\\
3.37334581452	0\\
3.37337505186	0\\
3.3734042892	0\\
3.37343352654	0\\
3.37346276388	0\\
3.37349200122	0\\
3.37352123856	0\\
3.3735504759	0\\
3.37357971324	0\\
3.37360895058	0\\
3.37363818792	0\\
3.37366742526	0\\
3.3736966626	0\\
3.37372589994	0\\
3.37375513728	0\\
3.37378437462	0\\
3.37381361196	0\\
3.3738428493	0\\
3.37387208664	0\\
3.37390132398	0\\
3.37393056132	0\\
3.37395979866	0\\
3.373989036	0\\
3.37401827334	0\\
3.37404751068	0\\
3.37407674802	0\\
3.37410598536	0\\
3.3741352227	0\\
3.37416446004	0\\
3.37419369738	0\\
3.37422293472	0\\
3.37425217206	0\\
3.3742814094	0\\
3.37431064674	0\\
3.37433988408	0\\
3.37436912142	0\\
3.37439835876	0\\
3.3744275961	0\\
3.37445683344	0\\
3.37448607078	0\\
3.37451530812	0\\
3.37454454546	0\\
3.3745737828	0\\
3.37460302014	0\\
3.37463225748	0\\
3.37466149482	0\\
3.37469073216	0\\
3.3747199695	0\\
3.37474920684	0\\
3.37477844418	0\\
3.37480768152	0\\
3.37483691886	0\\
3.3748661562	0\\
3.37489539354	0\\
3.37492463088	0\\
3.37495386822	0\\
3.37498310556	0\\
3.3750123429	0\\
3.37504158024	0\\
3.37507081758	0\\
3.37510005492	0\\
3.37512929226	0\\
3.3751585296	0\\
3.37518776694	0\\
3.37521700428	0\\
3.37524624162	0\\
3.37527547896	0\\
3.3753047163	0\\
3.37533395364	0\\
3.37536319098	0\\
3.37539242832	0\\
3.37542166566	0\\
3.375450903	0\\
3.37548014034	0\\
3.37550937768	0\\
3.37553861502	0\\
3.37556785236	0\\
3.3755970897	0\\
3.37562632704	0\\
3.37565556438	0\\
3.37568480172	0\\
3.37571403906	0\\
3.3757432764	0\\
3.37577251374	0\\
3.37580175108	0\\
3.37583098842	0\\
3.37586022576	0\\
3.3758894631	0\\
3.37591870044	0\\
3.37594793778	0\\
3.37597717512	0\\
3.37600641246	0\\
3.3760356498	0\\
3.37606488714	0\\
3.37609412448	0\\
3.37612336182	0\\
3.37615259916	0\\
3.3761818365	0\\
3.37621107384	0\\
3.37624031118	0\\
3.37626954852	0\\
3.37629878586	0\\
3.3763280232	0\\
3.37635726054	0\\
3.37638649788	0\\
3.37641573522	0\\
3.37644497256	0\\
3.3764742099	0\\
3.37650344724	0\\
3.37653268458	0\\
3.37656192192	0\\
3.37659115926	0\\
3.3766203966	0\\
3.37664963394	0\\
3.37667887128	0\\
3.37670810862	0\\
3.37673734596	0\\
3.3767665833	0\\
3.37679582064	0\\
3.37682505798	0\\
3.37685429532	0\\
3.37688353266	0\\
3.37691277	0\\
3.37694200734	0\\
3.37697124468	0\\
3.37700048202	0\\
3.37702971936	0\\
3.3770589567	0\\
3.37708819404	0\\
3.37711743138	0\\
3.37714666872	0\\
3.37717590606	0\\
3.3772051434	0\\
3.37723438074	0\\
3.37726361808	0\\
3.37729285542	0\\
3.37732209276	0\\
3.3773513301	0\\
3.37738056744	0\\
3.37740980478	0\\
3.37743904212	0\\
3.37746827946	0\\
3.3774975168	0\\
3.37752675414	0\\
3.37755599148	0\\
3.37758522882	0\\
3.37761446616	0\\
3.3776437035	0\\
3.37767294084	0\\
3.37770217818	0\\
3.37773141552	0\\
3.37776065286	0\\
3.3777898902	0\\
3.37781912754	0\\
3.37784836488	0\\
3.37787760222	0\\
3.37790683956	0\\
3.3779360769	0\\
3.37796531424	0\\
3.37799455158	0\\
3.37802378892	0\\
3.37805302626	0\\
3.3780822636	0\\
3.37811150094	0\\
3.37814073828	0\\
3.37816997562	0\\
3.37819921296	0\\
3.3782284503	0\\
3.37825768764	0\\
3.37828692498	0\\
3.37831616232	0\\
3.37834539966	0\\
3.378374637	0\\
3.37840387434	0\\
3.37843311168	0\\
3.37846234902	0\\
3.37849158636	0\\
3.3785208237	0\\
3.37855006104	0\\
3.37857929838	0\\
3.37860853572	0\\
3.37863777306	0\\
3.3786670104	0\\
3.37869624774	0\\
3.37872548508	0\\
3.37875472242	0\\
3.37878395976	0\\
3.3788131971	0\\
3.37884243444	0\\
3.37887167178	0\\
3.37890090912	0\\
3.37893014646	0\\
3.3789593838	0\\
3.37898862114	0\\
3.37901785848	0\\
3.37904709582	0\\
3.37907633316	0\\
3.3791055705	0\\
3.37913480784	0\\
3.37916404518	0\\
3.37919328252	0\\
3.37922251986	0\\
3.3792517572	0\\
3.37928099454	0\\
3.37931023188	0\\
3.37933946922	0\\
3.37936870656	0\\
3.3793979439	0\\
3.37942718124	0\\
3.37945641858	0\\
3.37948565592	0\\
3.37951489326	0\\
3.3795441306	0\\
3.37957336794	0\\
3.37960260528	0\\
3.37963184262	0\\
3.37966107996	0\\
3.3796903173	0\\
3.37971955464	0\\
3.37974879198	0\\
3.37977802932	0\\
3.37980726666	0\\
3.379836504	0\\
3.37986574134	0\\
3.37989497868	0\\
3.37992421602	0\\
3.37995345336	0\\
3.3799826907	0\\
3.38001192804	0\\
3.38004116538	0\\
3.38007040272	0\\
3.38009964006	0\\
3.3801288774	0\\
3.38015811474	0\\
3.38018735208	0\\
3.38021658942	0\\
3.38024582676	0\\
3.3802750641	0\\
3.38030430144	0\\
3.38033353878	0\\
3.38036277612	0\\
3.38039201346	0\\
3.3804212508	0\\
3.38045048814	0\\
3.38047972548	0\\
3.38050896282	0\\
3.38053820016	0\\
3.3805674375	0\\
3.38059667484	0\\
3.38062591218	0\\
3.38065514952	0\\
3.38068438686	0\\
3.3807136242	0\\
3.38074286154	0\\
3.38077209888	0\\
3.38080133622	0\\
3.38083057356	0\\
3.3808598109	0\\
3.38088904824	0\\
3.38091828558	0\\
3.38094752292	0\\
3.38097676026	0\\
3.3810059976	0\\
3.38103523494	0\\
3.38106447228	0\\
3.38109370962	0\\
3.38112294696	0\\
3.3811521843	0\\
3.38118142164	0\\
3.38121065898	0\\
3.38123989632	0\\
3.38126913366	0\\
3.381298371	0\\
3.38132760834	0\\
3.38135684568	0\\
3.38138608302	0\\
3.38141532036	0\\
3.3814445577	0\\
3.38147379504	0\\
3.38150303238	0\\
3.38153226972	0\\
3.38156150706	0\\
3.3815907444	0\\
3.38161998174	0\\
3.38164921908	0\\
3.38167845642	0\\
3.38170769376	0\\
3.3817369311	0\\
3.38176616844	0\\
3.38179540578	0\\
3.38182464312	0\\
3.38185388046	0\\
3.3818831178	0\\
3.38191235514	0\\
3.38194159248	0\\
3.38197082982	0\\
3.38200006716	0\\
3.3820293045	0\\
3.38205854184	0\\
3.38208777918	0\\
3.38211701652	0\\
3.38214625386	0\\
3.3821754912	0\\
3.38220472854	0\\
3.38223396588	0\\
3.38226320322	0\\
3.38229244056	0\\
3.3823216779	0\\
3.38235091524	0\\
3.38238015258	0\\
3.38240938992	0\\
3.38243862726	0\\
3.3824678646	0\\
3.38249710194	0\\
3.38252633928	0\\
3.38255557662	0\\
3.38258481396	0\\
3.3826140513	0\\
3.38264328864	0\\
3.38267252598	0\\
3.38270176332	0\\
3.38273100066	0\\
3.382760238	0\\
3.38278947534	0\\
3.38281871268	0\\
3.38284795002	0\\
3.38287718736	0\\
3.3829064247	0\\
3.38293566204	0\\
3.38296489938	0\\
3.38299413672	0\\
3.38302337406	0\\
3.3830526114	0\\
3.38308184874	0\\
3.38311108608	0\\
3.38314032342	0\\
3.38316956076	0\\
3.3831987981	0\\
3.38322803544	0\\
3.38325727278	0\\
3.38328651012	0\\
3.38331574746	0\\
3.3833449848	0\\
3.38337422214	0\\
3.38340345948	0\\
3.38343269682	0\\
3.38346193416	0\\
3.3834911715	0\\
3.38352040884	0\\
3.38354964618	0\\
3.38357888352	0\\
3.38360812086	0\\
3.3836373582	0\\
3.38366659554	0\\
3.38369583288	0\\
3.38372507022	0\\
3.38375430756	0\\
3.3837835449	0\\
3.38381278224	0\\
3.38384201958	0\\
3.38387125692	0\\
3.38390049426	0\\
3.3839297316	0\\
3.38395896894	0\\
3.38398820628	0\\
3.38401744362	0\\
3.38404668096	0\\
3.3840759183	0\\
3.38410515564	0\\
3.38413439298	0\\
3.38416363032	0\\
3.38419286766	0\\
3.384222105	0\\
3.38425134234	0\\
3.38428057968	0\\
3.38430981702	0\\
3.38433905436	0\\
3.3843682917	0\\
3.38439752904	0\\
3.38442676638	0\\
3.38445600372	0\\
3.38448524106	0\\
3.3845144784	0\\
3.38454371574	0\\
3.38457295308	0\\
3.38460219042	0\\
3.38463142776	0\\
3.3846606651	0\\
3.38468990244	0\\
3.38471913978	0\\
3.38474837712	0\\
3.38477761446	0\\
3.3848068518	0\\
3.38483608914	0\\
3.38486532648	0\\
3.38489456382	0\\
3.38492380116	0\\
3.3849530385	0\\
3.38498227584	0\\
3.38501151318	0\\
3.38504075052	0\\
3.38506998786	0\\
3.3850992252	0\\
3.38512846254	0\\
3.38515769988	0\\
3.38518693722	0\\
3.38521617456	0\\
3.3852454119	0\\
3.38527464924	0\\
3.38530388658	0\\
3.38533312392	0\\
3.38536236126	0\\
3.3853915986	0\\
3.38542083594	0\\
3.38545007328	0\\
3.38547931062	0\\
3.38550854796	0\\
3.3855377853	0\\
3.38556702264	0\\
3.38559625998	0\\
3.38562549732	0\\
3.38565473466	0\\
3.385683972	0\\
3.38571320934	0\\
3.38574244668	0\\
3.38577168402	0\\
3.38580092136	0\\
3.3858301587	0\\
3.38585939604	0\\
3.38588863338	0\\
3.38591787072	0\\
3.38594710806	0\\
3.3859763454	0\\
3.38600558274	0\\
3.38603482008	0\\
3.38606405742	0\\
3.38609329476	0\\
3.3861225321	0\\
3.38615176944	0\\
3.38618100678	0\\
3.38621024412	0\\
3.38623948146	0\\
3.3862687188	0\\
3.38629795614	0\\
3.38632719348	0\\
3.38635643082	0\\
3.38638566816	0\\
3.3864149055	0\\
3.38644414284	0\\
3.38647338018	0\\
3.38650261752	0\\
3.38653185486	0\\
3.3865610922	0\\
3.38659032954	0\\
3.38661956688	0\\
3.38664880422	0\\
3.38667804156	0\\
3.3867072789	0\\
3.38673651624	0\\
3.38676575358	0\\
3.38679499092	0\\
3.38682422826	0\\
3.3868534656	0\\
3.38688270294	0\\
3.38691194028	0\\
3.38694117762	0\\
3.38697041496	0\\
3.3869996523	0\\
3.38702888964	0\\
3.38705812698	0\\
3.38708736432	0\\
3.38711660166	0\\
3.387145839	0\\
3.38717507634	0\\
3.38720431368	0\\
3.38723355102	0\\
3.38726278836	0\\
3.3872920257	0\\
3.38732126304	0\\
3.38735050038	0\\
3.38737973772	0\\
3.38740897506	0\\
3.3874382124	0\\
3.38746744974	0\\
3.38749668708	0\\
3.38752592442	0\\
3.38755516176	0\\
3.3875843991	0\\
3.38761363644	0\\
3.38764287378	0\\
3.38767211112	0\\
3.38770134846	0\\
3.3877305858	0\\
3.38775982314	0\\
3.38778906048	0\\
3.38781829782	0\\
3.38784753516	0\\
3.3878767725	0\\
3.38790600984	0\\
3.38793524718	0\\
3.38796448452	0\\
3.38799372186	0\\
3.3880229592	0\\
3.38805219654	0\\
3.38808143388	0\\
3.38811067122	0\\
3.38813990856	0\\
3.3881691459	0\\
3.38819838324	0\\
3.38822762058	0\\
3.38825685792	0\\
3.38828609526	0\\
3.3883153326	0\\
3.38834456994	0\\
3.38837380728	0\\
3.38840304462	0\\
3.38843228196	0\\
3.3884615193	0\\
3.38849075664	0\\
3.38851999398	0\\
3.38854923132	0\\
3.38857846866	0\\
3.388607706	0\\
3.38863694334	0\\
3.38866618068	0\\
3.38869541802	0\\
3.38872465536	0\\
3.3887538927	0\\
3.38878313004	0\\
3.38881236738	0\\
3.38884160472	0\\
3.38887084206	0\\
3.3889000794	0\\
3.38892931674	0\\
3.38895855408	0\\
3.38898779142	0\\
3.38901702876	0\\
3.3890462661	0\\
3.38907550344	0\\
3.38910474078	0\\
3.38913397812	0\\
3.38916321546	0\\
3.3891924528	0\\
3.38922169014	0\\
3.38925092748	0\\
3.38928016482	0\\
3.38930940216	0\\
3.3893386395	0\\
3.38936787684	0\\
3.38939711418	0\\
3.38942635152	0\\
3.38945558886	0\\
3.3894848262	0\\
3.38951406354	0\\
3.38954330088	0\\
3.38957253822	0\\
3.38960177556	0\\
3.3896310129	0\\
3.38966025024	0\\
3.38968948758	0\\
3.38971872492	0\\
3.38974796226	0\\
3.3897771996	0\\
3.38980643694	0\\
3.38983567428	0\\
3.38986491162	0\\
3.38989414896	0\\
3.3899233863	0\\
3.38995262364	0\\
3.38998186098	0\\
3.39001109832	0\\
3.39004033566	0\\
3.390069573	0\\
3.39009881034	0\\
3.39012804768	0\\
3.39015728502	0\\
3.39018652236	0\\
3.3902157597	0\\
3.39024499704	0\\
3.39027423438	0\\
3.39030347172	0\\
3.39033270906	0\\
3.3903619464	0\\
3.39039118374	0\\
3.39042042108	0\\
3.39044965842	0\\
3.39047889576	0\\
3.3905081331	0\\
3.39053737044	0\\
3.39056660778	0\\
3.39059584512	0\\
3.39062508246	0\\
3.3906543198	0\\
3.39068355714	0\\
3.39071279448	0\\
3.39074203182	0\\
3.39077126916	0\\
3.3908005065	0\\
3.39082974384	0\\
3.39085898118	0\\
3.39088821852	0\\
3.39091745586	0\\
3.3909466932	0\\
3.39097593054	0\\
3.39100516788	0\\
3.39103440522	0\\
3.39106364256	0\\
3.3910928799	0\\
3.39112211724	0\\
3.39115135458	0\\
3.39118059192	0\\
3.39120982926	0\\
3.3912390666	0\\
3.39126830394	0\\
3.39129754128	0\\
3.39132677862	0\\
3.39135601596	0\\
3.3913852533	0\\
3.39141449064	0\\
3.39144372798	0\\
3.39147296532	0\\
3.39150220266	0\\
3.39153144	0\\
3.39156067734	0\\
3.39158991468	0\\
3.39161915202	0\\
3.39164838936	0\\
3.3916776267	0\\
3.39170686404	0\\
3.39173610138	0\\
3.39176533872	0\\
3.39179457606	0\\
3.3918238134	0\\
3.39185305074	0\\
3.39188228808	0\\
3.39191152542	0\\
3.39194076276	0\\
3.3919700001	0\\
3.39199923744	0\\
3.39202847478	0\\
3.39205771212	0\\
3.39208694946	0\\
3.3921161868	0\\
3.39214542414	0\\
3.39217466148	0\\
3.39220389882	0\\
3.39223313616	0\\
3.3922623735	0\\
3.39229161084	0\\
3.39232084818	0\\
3.39235008552	0\\
3.39237932286	0\\
3.3924085602	0\\
3.39243779754	0\\
3.39246703488	0\\
3.39249627222	0\\
3.39252550956	0\\
3.3925547469	0\\
3.39258398424	0\\
3.39261322158	0\\
3.39264245892	0\\
3.39267169626	0\\
3.3927009336	0\\
3.39273017094	0\\
3.39275940828	0\\
3.39278864562	0\\
3.39281788296	0\\
3.3928471203	0\\
3.39287635764	0\\
3.39290559498	0\\
3.39293483232	0\\
3.39296406966	0\\
3.392993307	0\\
3.39302254434	0\\
3.39305178168	0\\
3.39308101902	0\\
3.39311025636	0\\
3.3931394937	0\\
3.39316873104	0\\
3.39319796838	0\\
3.39322720572	0\\
3.39325644306	0\\
3.3932856804	0\\
3.39331491774	0\\
3.39334415508	0\\
3.39337339242	0\\
3.39340262976	0\\
3.3934318671	0\\
3.39346110444	0\\
3.39349034178	0\\
3.39351957912	0\\
3.39354881646	0\\
3.3935780538	0\\
3.39360729114	0\\
3.39363652848	0\\
3.39366576582	0\\
3.39369500316	0\\
3.3937242405	0\\
3.39375347784	0\\
3.39378271518	0\\
3.39381195252	0\\
3.39384118986	0\\
3.3938704272	0\\
3.39389966454	0\\
3.39392890188	0\\
3.39395813922	0\\
3.39398737656	0\\
3.3940166139	0\\
3.39404585124	0\\
3.39407508858	0\\
3.39410432592	0\\
3.39413356326	0\\
3.3941628006	0\\
3.39419203794	0\\
3.39422127528	0\\
3.39425051262	0\\
3.39427974996	0\\
3.3943089873	0\\
3.39433822464	0\\
3.39436746198	0\\
3.39439669932	0\\
3.39442593666	0\\
3.394455174	0\\
3.39448441134	0\\
3.39451364868	0\\
3.39454288602	0\\
3.39457212336	0\\
3.3946013607	0\\
3.39463059804	0\\
3.39465983538	0\\
3.39468907272	0\\
3.39471831006	0\\
3.3947475474	0\\
3.39477678474	0\\
3.39480602208	0\\
3.39483525942	0\\
3.39486449676	0\\
3.3948937341	0\\
3.39492297144	0\\
3.39495220878	0\\
3.39498144612	0\\
3.39501068346	0\\
3.3950399208	0\\
3.39506915814	0\\
3.39509839548	0\\
3.39512763282	0\\
3.39515687016	0\\
3.3951861075	0\\
3.39521534484	0\\
3.39524458218	0\\
3.39527381952	0\\
3.39530305686	0\\
3.3953322942	0\\
3.39536153154	0\\
3.39539076888	0\\
3.39542000622	0\\
3.39544924356	0\\
3.3954784809	0\\
3.39550771824	0\\
3.39553695558	0\\
3.39556619292	0\\
3.39559543026	0\\
3.3956246676	0\\
3.39565390494	0\\
3.39568314228	0\\
3.39571237962	0\\
3.39574161696	0\\
3.3957708543	0\\
3.39580009164	0\\
3.39582932898	0\\
3.39585856632	0\\
3.39588780366	0\\
3.395917041	0\\
3.39594627834	0\\
3.39597551568	0\\
3.39600475302	0\\
3.39603399036	0\\
3.3960632277	0\\
3.39609246504	0\\
3.39612170238	0\\
3.39615093972	0\\
3.39618017706	0\\
3.3962094144	0\\
3.39623865174	0\\
3.39626788908	0\\
3.39629712642	0\\
3.39632636376	0\\
3.3963556011	0\\
3.39638483844	0\\
3.39641407578	0\\
3.39644331312	0\\
3.39647255046	0\\
3.3965017878	0\\
3.39653102514	0\\
3.39656026248	0\\
3.39658949982	0\\
3.39661873716	0\\
3.3966479745	0\\
3.39667721184	0\\
3.39670644918	0\\
3.39673568652	0\\
3.39676492386	0\\
3.3967941612	0\\
3.39682339854	0\\
3.39685263588	0\\
3.39688187322	0\\
3.39691111056	0\\
3.3969403479	0\\
3.39696958524	0\\
3.39699882258	0\\
3.39702805992	0\\
3.39705729726	0\\
3.3970865346	0\\
3.39711577194	0\\
3.39714500928	0\\
3.39717424662	0\\
3.39720348396	0\\
3.3972327213	0\\
3.39726195864	0\\
3.39729119598	0\\
3.39732043332	0\\
3.39734967066	0\\
3.397378908	0\\
3.39740814534	0\\
3.39743738268	0\\
3.39746662002	0\\
3.39749585736	0\\
3.3975250947	0\\
3.39755433204	0\\
3.39758356938	0\\
3.39761280672	0\\
3.39764204406	0\\
3.3976712814	0\\
3.39770051874	0\\
3.39772975608	0\\
3.39775899342	0\\
3.39778823076	0\\
3.3978174681	0\\
3.39784670544	0\\
3.39787594278	0\\
3.39790518012	0\\
3.39793441746	0\\
3.3979636548	0\\
3.39799289214	0\\
3.39802212948	0\\
3.39805136682	0\\
3.39808060416	0\\
3.3981098415	0\\
3.39813907884	0\\
3.39816831618	0\\
3.39819755352	0\\
3.39822679086	0\\
3.3982560282	0\\
3.39828526554	0\\
3.39831450288	0\\
3.39834374022	0\\
3.39837297756	0\\
3.3984022149	0\\
3.39843145224	0\\
3.39846068958	0\\
3.39848992692	0\\
3.39851916426	0\\
3.3985484016	0\\
3.39857763894	0\\
3.39860687628	0\\
3.39863611362	0\\
3.39866535096	0\\
3.3986945883	0\\
3.39872382564	0\\
3.39875306298	0\\
3.39878230032	0\\
3.39881153766	0\\
3.398840775	0\\
3.39887001234	0\\
3.39889924968	0\\
3.39892848702	0\\
3.39895772436	0\\
3.3989869617	0\\
3.39901619904	0\\
3.39904543638	0\\
3.39907467372	0\\
3.39910391106	0\\
3.3991331484	0\\
3.39916238574	0\\
3.39919162308	0\\
3.39922086042	0\\
3.39925009776	0\\
3.3992793351	0\\
3.39930857244	0\\
3.39933780978	0\\
3.39936704712	0\\
3.39939628446	0\\
3.3994255218	0\\
3.39945475914	0\\
3.39948399648	0\\
3.39951323382	0\\
3.39954247116	0\\
3.3995717085	0\\
3.39960094584	0\\
3.39963018318	0\\
3.39965942052	0\\
3.39968865786	0\\
3.3997178952	0\\
3.39974713254	0\\
3.39977636988	0\\
3.39980560722	0\\
3.39983484456	0\\
3.3998640819	0\\
3.39989331924	0\\
3.39992255658	0\\
3.39995179392	0\\
3.39998103126	0\\
3.4000102686	0\\
3.40003950594	0\\
3.40006874328	0\\
3.40009798062	0\\
3.40012721796	0\\
3.4001564553	0\\
3.40018569264	0\\
3.40021492998	0\\
3.40024416732	0\\
3.40027340466	0\\
3.400302642	0\\
3.40033187934	0\\
3.40036111668	0\\
3.40039035402	0\\
3.40041959136	0\\
3.4004488287	0\\
3.40047806604	0\\
3.40050730338	0\\
3.40053654072	0\\
3.40056577806	0\\
3.4005950154	0\\
3.40062425274	0\\
3.40065349008	0\\
3.40068272742	0\\
3.40071196476	0\\
3.4007412021	0\\
3.40077043944	0\\
3.40079967678	0\\
3.40082891412	0\\
3.40085815146	0\\
3.4008873888	0\\
3.40091662614	0\\
3.40094586348	0\\
3.40097510082	0\\
3.40100433816	0\\
3.4010335755	0\\
3.40106281284	0\\
3.40109205018	0\\
3.40112128752	0\\
3.40115052486	0\\
3.4011797622	0\\
3.40120899954	0\\
3.40123823688	0\\
3.40126747422	0\\
3.40129671156	0\\
3.4013259489	0\\
3.40135518624	0\\
3.40138442358	0\\
3.40141366092	0\\
3.40144289826	0\\
3.4014721356	0\\
3.40150137294	0\\
3.40153061028	0\\
3.40155984762	0\\
3.40158908496	0\\
3.4016183223	0\\
3.40164755964	0\\
3.40167679698	0\\
3.40170603432	0\\
3.40173527166	0\\
3.401764509	0\\
3.40179374634	0\\
3.40182298368	0\\
3.40185222102	0\\
3.40188145836	0\\
3.4019106957	0\\
3.40193993304	0\\
3.40196917038	0\\
3.40199840772	0\\
3.40202764506	0\\
3.4020568824	0\\
3.40208611974	0\\
3.40211535708	0\\
3.40214459442	0\\
3.40217383176	0\\
3.4022030691	0\\
3.40223230644	0\\
3.40226154378	0\\
3.40229078112	0\\
3.40232001846	0\\
3.4023492558	0\\
3.40237849314	0\\
3.40240773048	0\\
3.40243696782	0\\
3.40246620516	0\\
3.4024954425	0\\
3.40252467984	0\\
3.40255391718	0\\
3.40258315452	0\\
3.40261239186	0\\
3.4026416292	0\\
3.40267086654	0\\
3.40270010388	0\\
3.40272934122	0\\
3.40275857856	0\\
3.4027878159	0\\
3.40281705324	0\\
3.40284629058	0\\
3.40287552792	0\\
3.40290476526	0\\
3.4029340026	0\\
3.40296323994	0\\
3.40299247728	0\\
3.40302171462	0\\
3.40305095196	0\\
3.4030801893	0\\
3.40310942664	0\\
3.40313866398	0\\
3.40316790132	0\\
3.40319713866	0\\
3.403226376	0\\
3.40325561334	0\\
3.40328485068	0\\
3.40331408802	0\\
3.40334332536	0\\
3.4033725627	0\\
3.40340180004	0\\
3.40343103738	0\\
3.40346027472	0\\
3.40348951206	0\\
3.4035187494	0\\
3.40354798674	0\\
3.40357722408	0\\
3.40360646142	0\\
3.40363569876	0\\
3.4036649361	0\\
3.40369417344	0\\
3.40372341078	0\\
3.40375264812	0\\
3.40378188546	0\\
3.4038111228	0\\
3.40384036014	0\\
3.40386959748	0\\
3.40389883482	0\\
3.40392807216	0\\
3.4039573095	0\\
3.40398654684	0\\
3.40401578418	0\\
3.40404502152	0\\
3.40407425886	0\\
3.4041034962	0\\
3.40413273354	0\\
3.40416197088	0\\
3.40419120822	0\\
3.40422044556	0\\
3.4042496829	0\\
3.40427892024	0\\
3.40430815758	0\\
3.40433739492	0\\
3.40436663226	0\\
3.4043958696	0\\
3.40442510694	0\\
3.40445434428	0\\
3.40448358162	0\\
3.40451281896	0\\
3.4045420563	0\\
3.40457129364	0\\
3.40460053098	0\\
3.40462976832	0\\
3.40465900566	0\\
3.404688243	0\\
3.40471748034	0\\
3.40474671768	0\\
3.40477595502	0\\
3.40480519236	0\\
3.4048344297	0\\
3.40486366704	0\\
3.40489290438	0\\
3.40492214172	0\\
3.40495137906	0\\
3.4049806164	0\\
3.40500985374	0\\
3.40503909108	0\\
3.40506832842	0\\
3.40509756576	0\\
3.4051268031	0\\
3.40515604044	0\\
3.40518527778	0\\
3.40521451512	0\\
3.40524375246	0\\
3.4052729898	0\\
3.40530222714	0\\
3.40533146448	0\\
3.40536070182	0\\
3.40538993916	0\\
3.4054191765	0\\
3.40544841384	0\\
3.40547765118	0\\
3.40550688852	0\\
3.40553612586	0\\
3.4055653632	0\\
3.40559460054	0\\
3.40562383788	0\\
3.40565307522	0\\
3.40568231256	0\\
3.4057115499	0\\
3.40574078724	0\\
3.40577002458	0\\
3.40579926192	0\\
3.40582849926	0\\
3.4058577366	0\\
3.40588697394	0\\
3.40591621128	0\\
3.40594544862	0\\
3.40597468596	0\\
3.4060039233	0\\
3.40603316064	0\\
3.40606239798	0\\
3.40609163532	0\\
3.40612087266	0\\
3.40615011	0\\
3.40617934734	0\\
3.40620858468	0\\
3.40623782202	0\\
3.40626705936	0\\
3.4062962967	0\\
3.40632553404	0\\
3.40635477138	0\\
3.40638400872	0\\
3.40641324606	0\\
3.4064424834	0\\
3.40647172074	0\\
3.40650095808	0\\
3.40653019542	0\\
3.40655943276	0\\
3.4065886701	0\\
3.40661790744	0\\
3.40664714478	0\\
3.40667638212	0\\
3.40670561946	0\\
3.4067348568	0\\
3.40676409414	0\\
3.40679333148	0\\
3.40682256882	0\\
3.40685180616	0\\
3.4068810435	0\\
3.40691028084	0\\
3.40693951818	0\\
3.40696875552	0\\
3.40699799286	0\\
3.4070272302	0\\
3.40705646754	0\\
3.40708570488	0\\
3.40711494222	0\\
3.40714417956	0\\
3.4071734169	0\\
3.40720265424	0\\
3.40723189158	0\\
3.40726112892	0\\
3.40729036626	0\\
3.4073196036	0\\
3.40734884094	0\\
3.40737807828	0\\
3.40740731562	0\\
3.40743655296	0\\
3.4074657903	0\\
3.40749502764	0\\
3.40752426498	0\\
3.40755350232	0\\
3.40758273966	0\\
3.407611977	0\\
3.40764121434	0\\
3.40767045168	0\\
3.40769968902	0\\
3.40772892636	0\\
3.4077581637	0\\
3.40778740104	0\\
3.40781663838	0\\
3.40784587572	0\\
3.40787511306	0\\
3.4079043504	0\\
3.40793358774	0\\
3.40796282508	0\\
3.40799206242	0\\
3.40802129976	0\\
3.4080505371	0\\
3.40807977444	0\\
3.40810901178	0\\
3.40813824912	0\\
3.40816748646	0\\
3.4081967238	0\\
3.40822596114	0\\
3.40825519848	0\\
3.40828443582	0\\
3.40831367316	0\\
3.4083429105	0\\
3.40837214784	0\\
3.40840138518	0\\
3.40843062252	0\\
3.40845985986	0\\
3.4084890972	0\\
3.40851833454	0\\
3.40854757188	0\\
3.40857680922	0\\
3.40860604656	0\\
3.4086352839	0\\
3.40866452124	0\\
3.40869375858	0\\
3.40872299592	0\\
3.40875223326	0\\
3.4087814706	0\\
3.40881070794	0\\
3.40883994528	0\\
3.40886918262	0\\
3.40889841996	0\\
3.4089276573	0\\
3.40895689464	0\\
3.40898613198	0\\
3.40901536932	0\\
3.40904460666	0\\
3.409073844	0\\
3.40910308134	0\\
3.40913231868	0\\
3.40916155602	0\\
3.40919079336	0\\
3.4092200307	0\\
3.40924926804	0\\
3.40927850538	0\\
3.40930774272	0\\
3.40933698006	0\\
3.4093662174	0\\
3.40939545474	0\\
3.40942469208	0\\
3.40945392942	0\\
3.40948316676	0\\
3.4095124041	0\\
3.40954164144	0\\
3.40957087878	0\\
3.40960011612	0\\
3.40962935346	0\\
3.4096585908	0\\
3.40968782814	0\\
3.40971706548	0\\
3.40974630282	0\\
3.40977554016	0\\
3.4098047775	0\\
3.40983401484	0\\
3.40986325218	0\\
3.40989248952	0\\
3.40992172686	0\\
3.4099509642	0\\
3.40998020154	0\\
3.41000943888	0\\
3.41003867622	0\\
3.41006791356	0\\
3.4100971509	0\\
3.41012638824	0\\
3.41015562558	0\\
3.41018486292	0\\
3.41021410026	0\\
3.4102433376	0\\
3.41027257494	0\\
3.41030181228	0\\
3.41033104962	0\\
3.41036028696	0\\
3.4103895243	0\\
3.41041876164	0\\
3.41044799898	0\\
3.41047723632	0\\
3.41050647366	0\\
3.410535711	0\\
3.41056494834	0\\
3.41059418568	0\\
3.41062342302	0\\
3.41065266036	0\\
3.4106818977	0\\
3.41071113504	0\\
3.41074037238	0\\
3.41076960972	0\\
3.41079884706	0\\
3.4108280844	0\\
3.41085732174	0\\
3.41088655908	0\\
3.41091579642	0\\
3.41094503376	0\\
3.4109742711	0\\
3.41100350844	0\\
3.41103274578	0\\
3.41106198312	0\\
3.41109122046	0\\
3.4111204578	0\\
3.41114969514	0\\
3.41117893248	0\\
3.41120816982	0\\
3.41123740716	0\\
3.4112666445	0\\
3.41129588184	0\\
3.41132511918	0\\
3.41135435652	0\\
3.41138359386	0\\
3.4114128312	0\\
3.41144206854	0\\
3.41147130588	0\\
3.41150054322	0\\
3.41152978056	0\\
3.4115590179	0\\
3.41158825524	0\\
3.41161749258	0\\
3.41164672992	0\\
3.41167596726	0\\
3.4117052046	0\\
3.41173444194	0\\
3.41176367928	0\\
3.41179291662	0\\
3.41182215396	0\\
3.4118513913	0\\
3.41188062864	0\\
3.41190986598	0\\
3.41193910332	0\\
3.41196834066	0\\
3.411997578	0\\
3.41202681534	0\\
3.41205605268	0\\
3.41208529002	0\\
3.41211452736	0\\
3.4121437647	0\\
3.41217300204	0\\
3.41220223938	0\\
3.41223147672	0\\
3.41226071406	0\\
3.4122899514	0\\
3.41231918874	0\\
3.41234842608	0\\
3.41237766342	0\\
3.41240690076	0\\
3.4124361381	0\\
3.41246537544	0\\
3.41249461278	0\\
3.41252385012	0\\
3.41255308746	0\\
3.4125823248	0\\
3.41261156214	0\\
3.41264079948	0\\
3.41267003682	0\\
3.41269927416	0\\
3.4127285115	0\\
3.41275774884	0\\
3.41278698618	0\\
3.41281622352	0\\
3.41284546086	0\\
3.4128746982	0\\
3.41290393554	0\\
3.41293317288	0\\
3.41296241022	0\\
3.41299164756	0\\
3.4130208849	0\\
3.41305012224	0\\
3.41307935958	0\\
3.41310859692	0\\
3.41313783426	0\\
3.4131670716	0\\
3.41319630894	0\\
3.41322554628	0\\
3.41325478362	0\\
3.41328402096	0\\
3.4133132583	0\\
3.41334249564	0\\
3.41337173298	0\\
3.41340097032	0\\
3.41343020766	0\\
3.413459445	0\\
3.41348868234	0\\
3.41351791968	0\\
3.41354715702	0\\
3.41357639436	0\\
3.4136056317	0\\
3.41363486904	0\\
3.41366410638	0\\
3.41369334372	0\\
3.41372258106	0\\
3.4137518184	0\\
3.41378105574	0\\
3.41381029308	0\\
3.41383953042	0\\
3.41386876776	0\\
3.4138980051	0\\
3.41392724244	0\\
3.41395647978	0\\
3.41398571712	0\\
3.41401495446	0\\
3.4140441918	0\\
3.41407342914	0\\
3.41410266648	0\\
3.41413190382	0\\
3.41416114116	0\\
3.4141903785	0\\
3.41421961584	0\\
3.41424885318	0\\
3.41427809052	0\\
3.41430732786	0\\
3.4143365652	0\\
3.41436580254	0\\
3.41439503988	0\\
3.41442427722	0\\
3.41445351456	0\\
3.4144827519	0\\
3.41451198924	0\\
3.41454122658	0\\
3.41457046392	0\\
3.41459970126	0\\
3.4146289386	0\\
3.41465817594	0\\
3.41468741328	0\\
3.41471665062	0\\
3.41474588796	0\\
3.4147751253	0\\
3.41480436264	0\\
3.41483359998	0\\
3.41486283732	0\\
3.41489207466	0\\
3.414921312	0\\
3.41495054934	0\\
3.41497978668	0\\
3.41500902402	0\\
3.41503826136	0\\
3.4150674987	0\\
3.41509673604	0\\
3.41512597338	0\\
3.41515521072	0\\
3.41518444806	0\\
3.4152136854	0\\
3.41524292274	0\\
3.41527216008	0\\
3.41530139742	0\\
3.41533063476	0\\
3.4153598721	0\\
3.41538910944	0\\
3.41541834678	0\\
3.41544758412	0\\
3.41547682146	0\\
3.4155060588	0\\
3.41553529614	0\\
3.41556453348	0\\
3.41559377082	0\\
3.41562300816	0\\
3.4156522455	0\\
3.41568148284	0\\
3.41571072018	0\\
3.41573995752	0\\
3.41576919486	0\\
3.4157984322	0\\
3.41582766954	0\\
3.41585690688	0\\
3.41588614422	0\\
3.41591538156	0\\
3.4159446189	0\\
3.41597385624	0\\
3.41600309358	0\\
3.41603233092	0\\
3.41606156826	0\\
3.4160908056	0\\
3.41612004294	0\\
3.41614928028	0\\
3.41617851762	0\\
3.41620775496	0\\
3.4162369923	0\\
3.41626622964	0\\
3.41629546698	0\\
3.41632470432	0\\
3.41635394166	0\\
3.416383179	0\\
3.41641241634	0\\
3.41644165368	0\\
3.41647089102	0\\
3.41650012836	0\\
3.4165293657	0\\
3.41655860304	0\\
3.41658784038	0\\
3.41661707772	0\\
3.41664631506	0\\
3.4166755524	0\\
3.41670478974	0\\
3.41673402708	0\\
3.41676326442	0\\
3.41679250176	0\\
3.4168217391	0\\
3.41685097644	0\\
3.41688021378	0\\
3.41690945112	0\\
3.41693868846	0\\
3.4169679258	0\\
3.41699716314	0\\
3.41702640048	0\\
3.41705563782	0\\
3.41708487516	0\\
3.4171141125	0\\
3.41714334984	0\\
3.41717258718	0\\
3.41720182452	0\\
3.41723106186	0\\
3.4172602992	0\\
3.41728953654	0\\
3.41731877388	0\\
3.41734801122	0\\
3.41737724856	0\\
3.4174064859	0\\
3.41743572324	0\\
3.41746496058	0\\
3.41749419792	0\\
3.41752343526	0\\
3.4175526726	0\\
3.41758190994	0\\
3.41761114728	0\\
3.41764038462	0\\
3.41766962196	0\\
3.4176988593	0\\
3.41772809664	0\\
3.41775733398	0\\
3.41778657132	0\\
3.41781580866	0\\
3.417845046	0\\
3.41787428334	0\\
3.41790352068	0\\
3.41793275802	0\\
3.41796199536	0\\
3.4179912327	0\\
3.41802047004	0\\
3.41804970738	0\\
3.41807894472	0\\
3.41810818206	0\\
3.4181374194	0\\
3.41816665674	0\\
3.41819589408	0\\
3.41822513142	0\\
3.41825436876	0\\
3.4182836061	0\\
3.41831284344	0\\
3.41834208078	0\\
3.41837131812	0\\
3.41840055546	0\\
3.4184297928	0\\
3.41845903014	0\\
3.41848826748	0\\
3.41851750482	0\\
3.41854674216	0\\
3.4185759795	0\\
3.41860521684	0\\
3.41863445418	0\\
3.41866369152	0\\
3.41869292886	0\\
3.4187221662	0\\
3.41875140354	0\\
3.41878064088	0\\
3.41880987822	0\\
3.41883911556	0\\
3.4188683529	0\\
3.41889759024	0\\
3.41892682758	0\\
3.41895606492	0\\
3.41898530226	0\\
3.4190145396	0\\
3.41904377694	0\\
3.41907301428	0\\
3.41910225162	0\\
3.41913148896	0\\
3.4191607263	0\\
3.41918996364	0\\
3.41921920098	0\\
3.41924843832	0\\
3.41927767566	0\\
3.419306913	0\\
3.41933615034	0\\
3.41936538768	0\\
3.41939462502	0\\
3.41942386236	0\\
3.4194530997	0\\
3.41948233704	0\\
3.41951157438	0\\
3.41954081172	0\\
3.41957004906	0\\
3.4195992864	0\\
3.41962852374	0\\
3.41965776108	0\\
3.41968699842	0\\
3.41971623576	0\\
3.4197454731	0\\
3.41977471044	0\\
3.41980394778	0\\
3.41983318512	0\\
3.41986242246	0\\
3.4198916598	0\\
3.41992089714	0\\
3.41995013448	0\\
3.41997937182	0\\
3.42000860916	0\\
3.4200378465	0\\
3.42006708384	0\\
3.42009632118	0\\
3.42012555852	0\\
3.42015479586	0\\
3.4201840332	0\\
3.42021327054	0\\
3.42024250788	0\\
3.42027174522	0\\
3.42030098256	0\\
3.4203302199	0\\
3.42035945724	0\\
3.42038869458	0\\
3.42041793192	0\\
3.42044716926	0\\
3.4204764066	0\\
3.42050564394	0\\
3.42053488128	0\\
3.42056411862	0\\
3.42059335596	0\\
3.4206225933	0\\
3.42065183064	0\\
3.42068106798	0\\
3.42071030532	0\\
3.42073954266	0\\
3.42076878	0\\
3.42079801734	0\\
3.42082725468	0\\
3.42085649202	0\\
3.42088572936	0\\
3.4209149667	0\\
3.42094420404	0\\
3.42097344138	0\\
3.42100267872	0\\
3.42103191606	0\\
3.4210611534	0\\
3.42109039074	0\\
3.42111962808	0\\
3.42114886542	0\\
3.42117810276	0\\
3.4212073401	0\\
3.42123657744	0\\
3.42126581478	0\\
3.42129505212	0\\
3.42132428946	0\\
3.4213535268	0\\
3.42138276414	0\\
3.42141200148	0\\
3.42144123882	0\\
3.42147047616	0\\
3.4214997135	0\\
3.42152895084	0\\
3.42155818818	0\\
3.42158742552	0\\
3.42161666286	0\\
3.4216459002	0\\
3.42167513754	0\\
3.42170437488	0\\
3.42173361222	0\\
3.42176284956	0\\
3.4217920869	0\\
3.42182132424	0\\
3.42185056158	0\\
3.42187979892	0\\
3.42190903626	0\\
3.4219382736	0\\
3.42196751094	0\\
3.42199674828	0\\
3.42202598562	0\\
3.42205522296	0\\
3.4220844603	0\\
3.42211369764	0\\
3.42214293498	0\\
3.42217217232	0\\
3.42220140966	0\\
3.422230647	0\\
3.42225988434	0\\
3.42228912168	0\\
3.42231835902	0\\
3.42234759636	0\\
3.4223768337	0\\
3.42240607104	0\\
3.42243530838	0\\
3.42246454572	0\\
3.42249378306	0\\
3.4225230204	0\\
3.42255225774	0\\
3.42258149508	0\\
3.42261073242	0\\
3.42263996976	0\\
3.4226692071	0\\
3.42269844444	0\\
3.42272768178	0\\
3.42275691912	0\\
3.42278615646	0\\
3.4228153938	0\\
3.42284463114	0\\
3.42287386848	0\\
3.42290310582	0\\
3.42293234316	0\\
3.4229615805	0\\
3.42299081784	0\\
3.42302005518	0\\
3.42304929252	0\\
3.42307852986	0\\
3.4231077672	0\\
3.42313700454	0\\
3.42316624188	0\\
3.42319547922	0\\
3.42322471656	0\\
3.4232539539	0\\
3.42328319124	0\\
3.42331242858	0\\
3.42334166592	0\\
3.42337090326	0\\
3.4234001406	0\\
3.42342937794	0\\
3.42345861528	0\\
3.42348785262	0\\
3.42351708996	0\\
3.4235463273	0\\
3.42357556464	0\\
3.42360480198	0\\
3.42363403932	0\\
3.42366327666	0\\
3.423692514	0\\
3.42372175134	0\\
3.42375098868	0\\
3.42378022602	0\\
3.42380946336	0\\
3.4238387007	0\\
3.42386793804	0\\
3.42389717538	0\\
3.42392641272	0\\
3.42395565006	0\\
3.4239848874	0\\
3.42401412474	0\\
3.42404336208	0\\
3.42407259942	0\\
3.42410183676	0\\
3.4241310741	0\\
3.42416031144	0\\
3.42418954878	0\\
3.42421878612	0\\
3.42424802346	0\\
3.4242772608	0\\
3.42430649814	0\\
3.42433573548	0\\
3.42436497282	0\\
3.42439421016	0\\
3.4244234475	0\\
3.42445268484	0\\
3.42448192218	0\\
3.42451115952	0\\
3.42454039686	0\\
3.4245696342	0\\
3.42459887154	0\\
3.42462810888	0\\
3.42465734622	0\\
3.42468658356	0\\
3.4247158209	0\\
3.42474505824	0\\
3.42477429558	0\\
3.42480353292	0\\
3.42483277026	0\\
3.4248620076	0\\
3.42489124494	0\\
3.42492048228	0\\
3.42494971962	0\\
3.42497895696	0\\
3.4250081943	0\\
3.42503743164	0\\
3.42506666898	0\\
3.42509590632	0\\
3.42512514366	0\\
3.425154381	0\\
3.42518361834	0\\
3.42521285568	0\\
3.42524209302	0\\
3.42527133036	0\\
3.4253005677	0\\
3.42532980504	0\\
3.42535904238	0\\
3.42538827972	0\\
3.42541751706	0\\
3.4254467544	0\\
3.42547599174	0\\
3.42550522908	0\\
3.42553446642	0\\
3.42556370376	0\\
3.4255929411	0\\
3.42562217844	0\\
3.42565141578	0\\
3.42568065312	0\\
3.42570989046	0\\
3.4257391278	0\\
3.42576836514	0\\
3.42579760248	0\\
3.42582683982	0\\
3.42585607716	0\\
3.4258853145	0\\
3.42591455184	0\\
3.42594378918	0\\
3.42597302652	0\\
3.42600226386	0\\
3.4260315012	0\\
3.42606073854	0\\
3.42608997588	0\\
3.42611921322	0\\
3.42614845056	0\\
3.4261776879	0\\
3.42620692524	0\\
3.42623616258	0\\
3.42626539992	0\\
3.42629463726	0\\
3.4263238746	0\\
3.42635311194	0\\
3.42638234928	0\\
3.42641158662	0\\
3.42644082396	0\\
3.4264700613	0\\
3.42649929864	0\\
3.42652853598	0\\
3.42655777332	0\\
3.42658701066	0\\
3.426616248	0\\
3.42664548534	0\\
3.42667472268	0\\
3.42670396002	0\\
3.42673319736	0\\
3.4267624347	0\\
3.42679167204	0\\
3.42682090938	0\\
3.42685014672	0\\
3.42687938406	0\\
3.4269086214	0\\
3.42693785874	0\\
3.42696709608	0\\
3.42699633342	0\\
3.42702557076	0\\
3.4270548081	0\\
3.42708404544	0\\
3.42711328278	0\\
3.42714252012	0\\
3.42717175746	0\\
3.4272009948	0\\
3.42723023214	0\\
3.42725946948	0\\
3.42728870682	0\\
3.42731794416	0\\
3.4273471815	0\\
3.42737641884	0\\
3.42740565618	0\\
3.42743489352	0\\
3.42746413086	0\\
3.4274933682	0\\
3.42752260554	0\\
3.42755184288	0\\
3.42758108022	0\\
3.42761031756	0\\
3.4276395549	0\\
3.42766879224	0\\
3.42769802958	0\\
3.42772726692	0\\
3.42775650426	0\\
3.4277857416	0\\
3.42781497894	0\\
3.42784421628	0\\
3.42787345362	0\\
3.42790269096	0\\
3.4279319283	0\\
3.42796116564	0\\
3.42799040298	0\\
3.42801964032	0\\
3.42804887766	0\\
3.428078115	0\\
3.42810735234	0\\
3.42813658968	0\\
3.42816582702	0\\
3.42819506436	0\\
3.4282243017	0\\
3.42825353904	0\\
3.42828277638	0\\
3.42831201372	0\\
3.42834125106	0\\
3.4283704884	0\\
3.42839972574	0\\
3.42842896308	0\\
3.42845820042	0\\
3.42848743776	0\\
3.4285166751	0\\
3.42854591244	0\\
3.42857514978	0\\
3.42860438712	0\\
3.42863362446	0\\
3.4286628618	0\\
3.42869209914	0\\
3.42872133648	0\\
3.42875057382	0\\
3.42877981116	0\\
3.4288090485	0\\
3.42883828584	0\\
3.42886752318	0\\
3.42889676052	0\\
3.42892599786	0\\
3.4289552352	0\\
3.42898447254	0\\
3.42901370988	0\\
3.42904294722	0\\
3.42907218456	0\\
3.4291014219	0\\
3.42913065924	0\\
3.42915989658	0\\
3.42918913392	0\\
3.42921837126	0\\
3.4292476086	0\\
3.42927684594	0\\
3.42930608328	0\\
3.42933532062	0\\
3.42936455796	0\\
3.4293937953	0\\
3.42942303264	0\\
3.42945226998	0\\
3.42948150732	0\\
3.42951074466	0\\
3.429539982	0\\
3.42956921934	0\\
3.42959845668	0\\
3.42962769402	0\\
3.42965693136	0\\
3.4296861687	0\\
3.42971540604	0\\
3.42974464338	0\\
3.42977388072	0\\
3.42980311806	0\\
3.4298323554	0\\
3.42986159274	0\\
3.42989083008	0\\
3.42992006742	0\\
3.42994930476	0\\
3.4299785421	0\\
3.43000777944	0\\
3.43003701678	0\\
3.43006625412	0\\
3.43009549146	0\\
3.4301247288	0\\
3.43015396614	0\\
3.43018320348	0\\
3.43021244082	0\\
3.43024167816	0\\
3.4302709155	0\\
3.43030015284	0\\
3.43032939018	0\\
3.43035862752	0\\
3.43038786486	0\\
3.4304171022	0\\
3.43044633954	0\\
3.43047557688	0\\
3.43050481422	0\\
3.43053405156	0\\
3.4305632889	0\\
3.43059252624	0\\
3.43062176358	0\\
3.43065100092	0\\
3.43068023826	0\\
3.4307094756	0\\
3.43073871294	0\\
3.43076795028	0\\
3.43079718762	0\\
3.43082642496	0\\
3.4308556623	0\\
3.43088489964	0\\
3.43091413698	0\\
3.43094337432	0\\
3.43097261166	0\\
3.431001849	0\\
3.43103108634	0\\
3.43106032368	0\\
3.43108956102	0\\
3.43111879836	0\\
3.4311480357	0\\
3.43117727304	0\\
3.43120651038	0\\
3.43123574772	0\\
3.43126498506	0\\
3.4312942224	0\\
3.43132345974	0\\
3.43135269708	0\\
3.43138193442	0\\
3.43141117176	0\\
3.4314404091	0\\
3.43146964644	0\\
3.43149888378	0\\
3.43152812112	0\\
3.43155735846	0\\
3.4315865958	0\\
3.43161583314	0\\
3.43164507048	0\\
3.43167430782	0\\
3.43170354516	0\\
3.4317327825	0\\
3.43176201984	0\\
3.43179125718	0\\
3.43182049452	0\\
3.43184973186	0\\
3.4318789692	0\\
3.43190820654	0\\
3.43193744388	0\\
3.43196668122	0\\
3.43199591856	0\\
3.4320251559	0\\
3.43205439324	0\\
3.43208363058	0\\
3.43211286792	0\\
3.43214210526	0\\
3.4321713426	0\\
3.43220057994	0\\
3.43222981728	0\\
3.43225905462	0\\
3.43228829196	0\\
3.4323175293	0\\
3.43234676664	0\\
3.43237600398	0\\
3.43240524132	0\\
3.43243447866	0\\
3.432463716	0\\
3.43249295334	0\\
3.43252219068	0\\
3.43255142802	0\\
3.43258066536	0\\
3.4326099027	0\\
3.43263914004	0\\
3.43266837738	0\\
3.43269761472	0\\
3.43272685206	0\\
3.4327560894	0\\
3.43278532674	0\\
3.43281456408	0\\
3.43284380142	0\\
3.43287303876	0\\
3.4329022761	0\\
3.43293151344	0\\
3.43296075078	0\\
3.43298998812	0\\
3.43301922546	0\\
3.4330484628	0\\
3.43307770014	0\\
3.43310693748	0\\
3.43313617482	0\\
3.43316541216	0\\
3.4331946495	0\\
3.43322388684	0\\
3.43325312418	0\\
3.43328236152	0\\
3.43331159886	0\\
3.4333408362	0\\
3.43337007354	0\\
3.43339931088	0\\
3.43342854822	0\\
3.43345778556	0\\
3.4334870229	0\\
3.43351626024	0\\
3.43354549758	0\\
3.43357473492	0\\
3.43360397226	0\\
3.4336332096	0\\
3.43366244694	0\\
3.43369168428	0\\
3.43372092162	0\\
3.43375015896	0\\
3.4337793963	0\\
3.43380863364	0\\
3.43383787098	0\\
3.43386710832	0\\
3.43389634566	0\\
3.433925583	0\\
3.43395482034	0\\
3.43398405768	0\\
3.43401329502	0\\
3.43404253236	0\\
3.4340717697	0\\
3.43410100704	0\\
3.43413024438	0\\
3.43415948172	0\\
3.43418871906	0\\
3.4342179564	0\\
3.43424719374	0\\
3.43427643108	0\\
3.43430566842	0\\
3.43433490576	0\\
3.4343641431	0\\
3.43439338044	0\\
3.43442261778	0\\
3.43445185512	0\\
3.43448109246	0\\
3.4345103298	0\\
3.43453956714	0\\
3.43456880448	0\\
3.43459804182	0\\
3.43462727916	0\\
3.4346565165	0\\
3.43468575384	0\\
3.43471499118	0\\
3.43474422852	0\\
3.43477346586	0\\
3.4348027032	0\\
3.43483194054	0\\
3.43486117788	0\\
3.43489041522	0\\
3.43491965256	0\\
3.4349488899	0\\
3.43497812724	0\\
3.43500736458	0\\
3.43503660192	0\\
3.43506583926	0\\
3.4350950766	0\\
3.43512431394	0\\
3.43515355128	0\\
3.43518278862	0\\
3.43521202596	0\\
3.4352412633	0\\
3.43527050064	0\\
3.43529973798	0\\
3.43532897532	0\\
3.43535821266	0\\
3.43538745	0\\
3.43541668734	0\\
3.43544592468	0\\
3.43547516202	0\\
3.43550439936	0\\
3.4355336367	0\\
3.43556287404	0\\
3.43559211138	0\\
3.43562134872	0\\
3.43565058606	0\\
3.4356798234	0\\
3.43570906074	0\\
3.43573829808	0\\
3.43576753542	0\\
3.43579677276	0\\
3.4358260101	0\\
3.43585524744	0\\
3.43588448478	0\\
3.43591372212	0\\
3.43594295946	0\\
3.4359721968	0\\
3.43600143414	0\\
3.43603067148	0\\
3.43605990882	0\\
3.43608914616	0\\
3.4361183835	0\\
3.43614762084	0\\
3.43617685818	0\\
3.43620609552	0\\
3.43623533286	0\\
3.4362645702	0\\
3.43629380754	0\\
3.43632304488	0\\
3.43635228222	0\\
3.43638151956	0\\
3.4364107569	0\\
3.43643999424	0\\
3.43646923158	0\\
3.43649846892	0\\
3.43652770626	0\\
3.4365569436	0\\
3.43658618094	0\\
3.43661541828	0\\
3.43664465562	0\\
3.43667389296	0\\
3.4367031303	0\\
3.43673236764	0\\
3.43676160498	0\\
3.43679084232	0\\
3.43682007966	0\\
3.436849317	0\\
3.43687855434	0\\
3.43690779168	0\\
3.43693702902	0\\
3.43696626636	0\\
3.4369955037	0\\
3.43702474104	0\\
3.43705397838	0\\
3.43708321572	0\\
3.43711245306	0\\
3.4371416904	0\\
3.43717092774	0\\
3.43720016508	0\\
3.43722940242	0\\
3.43725863976	0\\
3.4372878771	0\\
3.43731711444	0\\
3.43734635178	0\\
3.43737558912	0\\
3.43740482646	0\\
3.4374340638	0\\
3.43746330114	0\\
3.43749253848	0\\
3.43752177582	0\\
3.43755101316	0\\
3.4375802505	0\\
3.43760948784	0\\
3.43763872518	0\\
3.43766796252	0\\
3.43769719986	0\\
3.4377264372	0\\
3.43775567454	0\\
3.43778491188	0\\
3.43781414922	0\\
3.43784338656	0\\
3.4378726239	0\\
3.43790186124	0\\
3.43793109858	0\\
3.43796033592	0\\
3.43798957326	0\\
3.4380188106	0\\
3.43804804794	0\\
3.43807728528	0\\
3.43810652262	0\\
3.43813575996	0\\
3.4381649973	0\\
3.43819423464	0\\
3.43822347198	0\\
3.43825270932	0\\
3.43828194666	0\\
3.438311184	0\\
3.43834042134	0\\
3.43836965868	0\\
3.43839889602	0\\
3.43842813336	0\\
3.4384573707	0\\
3.43848660804	0\\
3.43851584538	0\\
3.43854508272	0\\
3.43857432006	0\\
3.4386035574	0\\
3.43863279474	0\\
3.43866203208	0\\
3.43869126942	0\\
3.43872050676	0\\
3.4387497441	0\\
3.43877898144	0\\
3.43880821878	0\\
3.43883745612	0\\
3.43886669346	0\\
3.4388959308	0\\
3.43892516814	0\\
3.43895440548	0\\
3.43898364282	0\\
3.43901288016	0\\
3.4390421175	0\\
3.43907135484	0\\
3.43910059218	0\\
3.43912982952	0\\
3.43915906686	0\\
3.4391883042	0\\
3.43921754154	0\\
3.43924677888	0\\
3.43927601622	0\\
3.43930525356	0\\
3.4393344909	0\\
3.43936372824	0\\
3.43939296558	0\\
3.43942220292	0\\
3.43945144026	0\\
3.4394806776	0\\
3.43950991494	0\\
3.43953915228	0\\
3.43956838962	0\\
3.43959762696	0\\
3.4396268643	0\\
3.43965610164	0\\
3.43968533898	0\\
3.43971457632	0\\
3.43974381366	0\\
3.439773051	0\\
3.43980228834	0\\
3.43983152568	0\\
3.43986076302	0\\
3.43989000036	0\\
3.4399192377	0\\
3.43994847504	0\\
3.43997771238	0\\
3.44000694972	0\\
3.44003618706	0\\
3.4400654244	0\\
3.44009466174	0\\
3.44012389908	0\\
3.44015313642	0\\
3.44018237376	0\\
3.4402116111	0\\
3.44024084844	0\\
3.44027008578	0\\
3.44029932312	0\\
3.44032856046	0\\
3.4403577978	0\\
3.44038703514	0\\
3.44041627248	0\\
3.44044550982	0\\
3.44047474716	0\\
3.4405039845	0\\
3.44053322184	0\\
3.44056245918	0\\
3.44059169652	0\\
3.44062093386	0\\
3.4406501712	0\\
3.44067940854	0\\
3.44070864588	0\\
3.44073788322	0\\
3.44076712056	0\\
3.4407963579	0\\
3.44082559524	0\\
3.44085483258	0\\
3.44088406992	0\\
3.44091330726	0\\
3.4409425446	0\\
3.44097178194	0\\
3.44100101928	0\\
3.44103025662	0\\
3.44105949396	0\\
3.4410887313	0\\
3.44111796864	0\\
3.44114720598	0\\
3.44117644332	0\\
3.44120568066	0\\
3.441234918	0\\
3.44126415534	0\\
3.44129339268	0\\
3.44132263002	0\\
3.44135186736	0\\
3.4413811047	0\\
3.44141034204	0\\
3.44143957938	0\\
3.44146881672	0\\
3.44149805406	0\\
3.4415272914	0\\
3.44155652874	0\\
3.44158576608	0\\
3.44161500342	0\\
3.44164424076	0\\
3.4416734781	0\\
3.44170271544	0\\
3.44173195278	0\\
3.44176119012	0\\
3.44179042746	0\\
3.4418196648	0\\
3.44184890214	0\\
3.44187813948	0\\
3.44190737682	0\\
3.44193661416	0\\
3.4419658515	0\\
3.44199508884	0\\
3.44202432618	0\\
3.44205356352	0\\
3.44208280086	0\\
3.4421120382	0\\
3.44214127554	0\\
3.44217051288	0\\
3.44219975022	0\\
3.44222898756	0\\
3.4422582249	0\\
3.44228746224	0\\
3.44231669958	0\\
3.44234593692	0\\
3.44237517426	0\\
3.4424044116	0\\
3.44243364894	0\\
3.44246288628	0\\
3.44249212362	0\\
3.44252136096	0\\
3.4425505983	0\\
3.44257983564	0\\
3.44260907298	0\\
3.44263831032	0\\
3.44266754766	0\\
3.442696785	0\\
3.44272602234	0\\
3.44275525968	0\\
3.44278449702	0\\
3.44281373436	0\\
3.4428429717	0\\
3.44287220904	0\\
3.44290144638	0\\
3.44293068372	0\\
3.44295992106	0\\
3.4429891584	0\\
3.44301839574	0\\
3.44304763308	0\\
3.44307687042	0\\
3.44310610776	0\\
3.4431353451	0\\
3.44316458244	0\\
3.44319381978	0\\
3.44322305712	0\\
3.44325229446	0\\
3.4432815318	0\\
3.44331076914	0\\
3.44334000648	0\\
3.44336924382	0\\
3.44339848116	0\\
3.4434277185	0\\
3.44345695584	0\\
3.44348619318	0\\
3.44351543052	0\\
3.44354466786	0\\
3.4435739052	0\\
3.44360314254	0\\
3.44363237988	0\\
3.44366161722	0\\
3.44369085456	0\\
3.4437200919	0\\
3.44374932924	0\\
3.44377856658	0\\
3.44380780392	0\\
3.44383704126	0\\
3.4438662786	0\\
3.44389551594	0\\
3.44392475328	0\\
3.44395399062	0\\
3.44398322796	0\\
3.4440124653	0\\
3.44404170264	0\\
3.44407093998	0\\
3.44410017732	0\\
3.44412941466	0\\
3.444158652	0\\
3.44418788934	0\\
3.44421712668	0\\
3.44424636402	0\\
3.44427560136	0\\
3.4443048387	0\\
3.44433407604	0\\
3.44436331338	0\\
3.44439255072	0\\
3.44442178806	0\\
3.4444510254	0\\
3.44448026274	0\\
3.44450950008	0\\
3.44453873742	0\\
3.44456797476	0\\
3.4445972121	0\\
3.44462644944	0\\
3.44465568678	0\\
3.44468492412	0\\
3.44471416146	0\\
3.4447433988	0\\
3.44477263614	0\\
3.44480187348	0\\
3.44483111082	0\\
3.44486034816	0\\
3.4448895855	0\\
3.44491882284	0\\
3.44494806018	0\\
3.44497729752	0\\
3.44500653486	0\\
3.4450357722	0\\
3.44506500954	0\\
3.44509424688	0\\
3.44512348422	0\\
3.44515272156	0\\
3.4451819589	0\\
3.44521119624	0\\
3.44524043358	0\\
3.44526967092	0\\
3.44529890826	0\\
3.4453281456	0\\
3.44535738294	0\\
3.44538662028	0\\
3.44541585762	0\\
3.44544509496	0\\
3.4454743323	0\\
3.44550356964	0\\
3.44553280698	0\\
3.44556204432	0\\
3.44559128166	0\\
3.445620519	0\\
3.44564975634	0\\
3.44567899368	0\\
3.44570823102	0\\
3.44573746836	0\\
3.4457667057	0\\
3.44579594304	0\\
3.44582518038	0\\
3.44585441772	0\\
3.44588365506	0\\
3.4459128924	0\\
3.44594212974	0\\
3.44597136708	0\\
3.44600060442	0\\
3.44602984176	0\\
3.4460590791	0\\
3.44608831644	0\\
3.44611755378	0\\
3.44614679112	0\\
3.44617602846	0\\
3.4462052658	0\\
3.44623450314	0\\
3.44626374048	0\\
3.44629297782	0\\
3.44632221516	0\\
3.4463514525	0\\
3.44638068984	0\\
3.44640992718	0\\
3.44643916452	0\\
3.44646840186	0\\
3.4464976392	0\\
3.44652687654	0\\
3.44655611388	0\\
3.44658535122	0\\
3.44661458856	0\\
3.4466438259	0\\
3.44667306324	0\\
3.44670230058	0\\
3.44673153792	0\\
3.44676077526	0\\
3.4467900126	0\\
3.44681924994	0\\
3.44684848728	0\\
3.44687772462	0\\
3.44690696196	0\\
3.4469361993	0\\
3.44696543664	0\\
3.44699467398	0\\
3.44702391132	0\\
3.44705314866	0\\
3.447082386	0\\
3.44711162334	0\\
3.44714086068	0\\
3.44717009802	0\\
3.44719933536	0\\
3.4472285727	0\\
3.44725781004	0\\
3.44728704738	0\\
3.44731628472	0\\
3.44734552206	0\\
3.4473747594	0\\
3.44740399674	0\\
3.44743323408	0\\
3.44746247142	0\\
3.44749170876	0\\
3.4475209461	0\\
3.44755018344	0\\
3.44757942078	0\\
3.44760865812	0\\
3.44763789546	0\\
3.4476671328	0\\
3.44769637014	0\\
3.44772560748	0\\
3.44775484482	0\\
3.44778408216	0\\
3.4478133195	0\\
3.44784255684	0\\
3.44787179418	0\\
3.44790103152	0\\
3.44793026886	0\\
3.4479595062	0\\
3.44798874354	0\\
3.44801798088	0\\
3.44804721822	0\\
3.44807645556	0\\
3.4481056929	0\\
3.44813493024	0\\
3.44816416758	0\\
3.44819340492	0\\
3.44822264226	0\\
3.4482518796	0\\
3.44828111694	0\\
3.44831035428	0\\
3.44833959162	0\\
3.44836882896	0\\
3.4483980663	0\\
3.44842730364	0\\
3.44845654098	0\\
3.44848577832	0\\
3.44851501566	0\\
3.448544253	0\\
3.44857349034	0\\
3.44860272768	0\\
3.44863196502	0\\
3.44866120236	0\\
3.4486904397	0\\
3.44871967704	0\\
3.44874891438	0\\
3.44877815172	0\\
3.44880738906	0\\
3.4488366264	0\\
3.44886586374	0\\
3.44889510108	0\\
3.44892433842	0\\
3.44895357576	0\\
3.4489828131	0\\
3.44901205044	0\\
3.44904128778	0\\
3.44907052512	0\\
3.44909976246	0\\
3.4491289998	0\\
3.44915823714	0\\
3.44918747448	0\\
3.44921671182	0\\
3.44924594916	0\\
3.4492751865	0\\
3.44930442384	0\\
3.44933366118	0\\
3.44936289852	0\\
3.44939213586	0\\
3.4494213732	0\\
3.44945061054	0\\
3.44947984788	0\\
3.44950908522	0\\
3.44953832256	0\\
3.4495675599	0\\
3.44959679724	0\\
3.44962603458	0\\
3.44965527192	0\\
3.44968450926	0\\
3.4497137466	0\\
3.44974298394	0\\
3.44977222128	0\\
3.44980145862	0\\
3.44983069596	0\\
3.4498599333	0\\
3.44988917064	0\\
3.44991840798	0\\
3.44994764532	0\\
3.44997688266	0\\
3.45000612	0\\
3.45003535734	0\\
3.45006459468	0\\
3.45009383202	0\\
3.45012306936	0\\
3.4501523067	0\\
3.45018154404	0\\
3.45021078138	0\\
3.45024001872	0\\
3.45026925606	0\\
3.4502984934	0\\
3.45032773074	0\\
3.45035696808	0\\
3.45038620542	0\\
3.45041544276	0\\
3.4504446801	0\\
3.45047391744	0\\
3.45050315478	0\\
3.45053239212	0\\
3.45056162946	0\\
3.4505908668	0\\
3.45062010414	0\\
3.45064934148	0\\
3.45067857882	0\\
3.45070781616	0\\
3.4507370535	0\\
3.45076629084	0\\
3.45079552818	0\\
3.45082476552	0\\
3.45085400286	0\\
3.4508832402	0\\
3.45091247754	0\\
3.45094171488	0\\
3.45097095222	0\\
3.45100018956	0\\
3.4510294269	0\\
3.45105866424	0\\
3.45108790158	0\\
3.45111713892	0\\
3.45114637626	0\\
3.4511756136	0\\
3.45120485094	0\\
3.45123408828	0\\
3.45126332562	0\\
3.45129256296	0\\
3.4513218003	0\\
3.45135103764	0\\
3.45138027498	0\\
3.45140951232	0\\
3.45143874966	0\\
3.451467987	0\\
3.45149722434	0\\
3.45152646168	0\\
3.45155569902	0\\
3.45158493636	0\\
3.4516141737	0\\
3.45164341104	0\\
3.45167264838	0\\
3.45170188572	0\\
3.45173112306	0\\
3.4517603604	0\\
3.45178959774	0\\
3.45181883508	0\\
3.45184807242	0\\
3.45187730976	0\\
3.4519065471	0\\
3.45193578444	0\\
3.45196502178	0\\
3.45199425912	0\\
3.45202349646	0\\
3.4520527338	0\\
3.45208197114	0\\
3.45211120848	0\\
3.45214044582	0\\
3.45216968316	0\\
3.4521989205	0\\
3.45222815784	0\\
3.45225739518	0\\
3.45228663252	0\\
3.45231586986	0\\
3.4523451072	0\\
3.45237434454	0\\
3.45240358188	0\\
3.45243281922	0\\
3.45246205656	0\\
3.4524912939	0\\
3.45252053124	0\\
3.45254976858	0\\
3.45257900592	0\\
3.45260824326	0\\
3.4526374806	0\\
3.45266671794	0\\
3.45269595528	0\\
3.45272519262	0\\
3.45275442996	0\\
3.4527836673	0\\
3.45281290464	0\\
3.45284214198	0\\
3.45287137932	0\\
3.45290061666	0\\
3.452929854	0\\
3.45295909134	0\\
3.45298832868	0\\
3.45301756602	0\\
3.45304680336	0\\
3.4530760407	0\\
3.45310527804	0\\
3.45313451538	0\\
3.45316375272	0\\
3.45319299006	0\\
3.4532222274	0\\
3.45325146474	0\\
3.45328070208	0\\
3.45330993942	0\\
3.45333917676	0\\
3.4533684141	0\\
3.45339765144	0\\
3.45342688878	0\\
3.45345612612	0\\
3.45348536346	0\\
3.4535146008	0\\
3.45354383814	0\\
3.45357307548	0\\
3.45360231282	0\\
3.45363155016	0\\
3.4536607875	0\\
3.45369002484	0\\
3.45371926218	0\\
3.45374849952	0\\
3.45377773686	0\\
3.4538069742	0\\
3.45383621154	0\\
3.45386544888	0\\
3.45389468622	0\\
3.45392392356	0\\
3.4539531609	0\\
3.45398239824	0\\
3.45401163558	0\\
3.45404087292	0\\
3.45407011026	0\\
3.4540993476	0\\
3.45412858494	0\\
3.45415782228	0\\
3.45418705962	0\\
3.45421629696	0\\
3.4542455343	0\\
3.45427477164	0\\
3.45430400898	0\\
3.45433324632	0\\
3.45436248366	0\\
3.454391721	0\\
3.45442095834	0\\
3.45445019568	0\\
3.45447943302	0\\
3.45450867036	0\\
3.4545379077	0\\
3.45456714504	0\\
3.45459638238	0\\
3.45462561972	0\\
3.45465485706	0\\
3.4546840944	0\\
3.45471333174	0\\
3.45474256908	0\\
3.45477180642	0\\
3.45480104376	0\\
3.4548302811	0\\
3.45485951844	0\\
3.45488875578	0\\
3.45491799312	0\\
3.45494723046	0\\
3.4549764678	0\\
3.45500570514	0\\
3.45503494248	0\\
3.45506417982	0\\
3.45509341716	0\\
3.4551226545	0\\
3.45515189184	0\\
3.45518112918	0\\
3.45521036652	0\\
3.45523960386	0\\
3.4552688412	0\\
3.45529807854	0\\
3.45532731588	0\\
3.45535655322	0\\
3.45538579056	0\\
3.4554150279	0\\
3.45544426524	0\\
3.45547350258	0\\
3.45550273992	0\\
3.45553197726	0\\
3.4555612146	0\\
3.45559045194	0\\
3.45561968928	0\\
3.45564892662	0\\
3.45567816396	0\\
3.4557074013	0\\
3.45573663864	0\\
3.45576587598	0\\
3.45579511332	0\\
3.45582435066	0\\
3.455853588	0\\
3.45588282534	0\\
3.45591206268	0\\
3.45594130002	0\\
3.45597053736	0\\
3.4559997747	0\\
3.45602901204	0\\
3.45605824938	0\\
3.45608748672	0\\
3.45611672406	0\\
3.4561459614	0\\
3.45617519874	0\\
3.45620443608	0\\
3.45623367342	0\\
3.45626291076	0\\
3.4562921481	0\\
3.45632138544	0\\
3.45635062278	0\\
3.45637986012	0\\
3.45640909746	0\\
3.4564383348	0\\
3.45646757214	0\\
3.45649680948	0\\
3.45652604682	0\\
3.45655528416	0\\
3.4565845215	0\\
3.45661375884	0\\
3.45664299618	0\\
3.45667223352	0\\
3.45670147086	0\\
3.4567307082	0\\
3.45675994554	0\\
3.45678918288	0\\
3.45681842022	0\\
3.45684765756	0\\
3.4568768949	0\\
3.45690613224	0\\
3.45693536958	0\\
3.45696460692	0\\
3.45699384426	0\\
3.4570230816	0\\
3.45705231894	0\\
3.45708155628	0\\
3.45711079362	0\\
3.45714003096	0\\
3.4571692683	0\\
3.45719850564	0\\
3.45722774298	0\\
3.45725698032	0\\
3.45728621766	0\\
3.457315455	0\\
3.45734469234	0\\
3.45737392968	0\\
3.45740316702	0\\
3.45743240436	0\\
3.4574616417	0\\
3.45749087904	0\\
3.45752011638	0\\
3.45754935372	0\\
3.45757859106	0\\
3.4576078284	0\\
3.45763706574	0\\
3.45766630308	0\\
3.45769554042	0\\
3.45772477776	0\\
3.4577540151	0\\
3.45778325244	0\\
3.45781248978	0\\
3.45784172712	0\\
3.45787096446	0\\
3.4579002018	0\\
3.45792943914	0\\
3.45795867648	0\\
3.45798791382	0\\
3.45801715116	0\\
3.4580463885	0\\
3.45807562584	0\\
3.45810486318	0\\
3.45813410052	0\\
3.45816333786	0\\
3.4581925752	0\\
3.45822181254	0\\
3.45825104988	0\\
3.45828028722	0\\
3.45830952456	0\\
3.4583387619	0\\
3.45836799924	0\\
3.45839723658	0\\
3.45842647392	0\\
3.45845571126	0\\
3.4584849486	0\\
3.45851418594	0\\
3.45854342328	0\\
3.45857266062	0\\
3.45860189796	0\\
3.4586311353	0\\
3.45866037264	0\\
3.45868960998	0\\
3.45871884732	0\\
3.45874808466	0\\
3.458777322	0\\
3.45880655934	0\\
3.45883579668	0\\
3.45886503402	0\\
3.45889427136	0\\
3.4589235087	0\\
3.45895274604	0\\
3.45898198338	0\\
3.45901122072	0\\
3.45904045806	0\\
3.4590696954	0\\
3.45909893274	0\\
3.45912817008	0\\
3.45915740742	0\\
3.45918664476	0\\
3.4592158821	0\\
3.45924511944	0\\
3.45927435678	0\\
3.45930359412	0\\
3.45933283146	0\\
3.4593620688	0\\
3.45939130614	0\\
3.45942054348	0\\
3.45944978082	0\\
3.45947901816	0\\
3.4595082555	0\\
3.45953749284	0\\
3.45956673018	0\\
3.45959596752	0\\
3.45962520486	0\\
3.4596544422	0\\
3.45968367954	0\\
3.45971291688	0\\
3.45974215422	0\\
3.45977139156	0\\
3.4598006289	0\\
3.45982986624	0\\
3.45985910358	0\\
3.45988834092	0\\
3.45991757826	0\\
3.4599468156	0\\
3.45997605294	0\\
3.46000529028	0\\
3.46003452762	0\\
3.46006376496	0\\
3.4600930023	0\\
3.46012223964	0\\
3.46015147698	0\\
3.46018071432	0\\
3.46020995166	0\\
3.460239189	0\\
3.46026842634	0\\
3.46029766368	0\\
3.46032690102	0\\
3.46035613836	0\\
3.4603853757	0\\
3.46041461304	0\\
3.46044385038	0\\
3.46047308772	0\\
3.46050232506	0\\
3.4605315624	0\\
3.46056079974	0\\
3.46059003708	0\\
3.46061927442	0\\
3.46064851176	0\\
3.4606777491	0\\
3.46070698644	0\\
3.46073622378	0\\
3.46076546112	0\\
3.46079469846	0\\
3.4608239358	0\\
3.46085317314	0\\
3.46088241048	0\\
3.46091164782	0\\
3.46094088516	0\\
3.4609701225	0\\
3.46099935984	0\\
3.46102859718	0\\
3.46105783452	0\\
3.46108707186	0\\
3.4611163092	0\\
3.46114554654	0\\
3.46117478388	0\\
3.46120402122	0\\
3.46123325856	0\\
3.4612624959	0\\
3.46129173324	0\\
3.46132097058	0\\
3.46135020792	0\\
3.46137944526	0\\
3.4614086826	0\\
3.46143791994	0\\
3.46146715728	0\\
3.46149639462	0\\
3.46152563196	0\\
3.4615548693	0\\
3.46158410664	0\\
3.46161334398	0\\
3.46164258132	0\\
3.46167181866	0\\
3.461701056	0\\
3.46173029334	0\\
3.46175953068	0\\
3.46178876802	0\\
3.46181800536	0\\
3.4618472427	0\\
3.46187648004	0\\
3.46190571738	0\\
3.46193495472	0\\
3.46196419206	0\\
3.4619934294	0\\
3.46202266674	0\\
3.46205190408	0\\
3.46208114142	0\\
3.46211037876	0\\
3.4621396161	0\\
3.46216885344	0\\
3.46219809078	0\\
3.46222732812	0\\
3.46225656546	0\\
3.4622858028	0\\
3.46231504014	0\\
3.46234427748	0\\
3.46237351482	0\\
3.46240275216	0\\
3.4624319895	0\\
3.46246122684	0\\
3.46249046418	0\\
3.46251970152	0\\
3.46254893886	0\\
3.4625781762	0\\
3.46260741354	0\\
3.46263665088	0\\
3.46266588822	0\\
3.46269512556	0\\
3.4627243629	0\\
3.46275360024	0\\
3.46278283758	0\\
3.46281207492	0\\
3.46284131226	0\\
3.4628705496	0\\
3.46289978694	0\\
3.46292902428	0\\
3.46295826162	0\\
3.46298749896	0\\
3.4630167363	0\\
3.46304597364	0\\
3.46307521098	0\\
3.46310444832	0\\
3.46313368566	0\\
3.463162923	0\\
3.46319216034	0\\
3.46322139768	0\\
3.46325063502	0\\
3.46327987236	0\\
3.4633091097	0\\
3.46333834704	0\\
3.46336758438	0\\
3.46339682172	0\\
3.46342605906	0\\
3.4634552964	0\\
3.46348453374	0\\
3.46351377108	0\\
3.46354300842	0\\
3.46357224576	0\\
3.4636014831	0\\
3.46363072044	0\\
3.46365995778	0\\
3.46368919512	0\\
3.46371843246	0\\
3.4637476698	0\\
3.46377690714	0\\
3.46380614448	0\\
3.46383538182	0\\
3.46386461916	0\\
3.4638938565	0\\
3.46392309384	0\\
3.46395233118	0\\
3.46398156852	0\\
3.46401080586	0\\
3.4640400432	0\\
3.46406928054	0\\
3.46409851788	0\\
3.46412775522	0\\
3.46415699256	0\\
3.4641862299	0\\
3.46421546724	0\\
3.46424470458	0\\
3.46427394192	0\\
3.46430317926	0\\
3.4643324166	0\\
3.46436165394	0\\
3.46439089128	0\\
3.46442012862	0\\
3.46444936596	0\\
3.4644786033	0\\
3.46450784064	0\\
3.46453707798	0\\
3.46456631532	0\\
3.46459555266	0\\
3.46462479	0\\
3.46465402734	0\\
3.46468326468	0\\
3.46471250202	0\\
3.46474173936	0\\
3.4647709767	0\\
3.46480021404	0\\
3.46482945138	0\\
3.46485868872	0\\
3.46488792606	0\\
3.4649171634	0\\
3.46494640074	0\\
3.46497563808	0\\
3.46500487542	0\\
3.46503411276	0\\
3.4650633501	0\\
3.46509258744	0\\
3.46512182478	0\\
3.46515106212	0\\
3.46518029946	0\\
3.4652095368	0\\
3.46523877414	0\\
3.46526801148	0\\
3.46529724882	0\\
3.46532648616	0\\
3.4653557235	0\\
3.46538496084	0\\
3.46541419818	0\\
3.46544343552	0\\
3.46547267286	0\\
3.4655019102	0\\
3.46553114754	0\\
3.46556038488	0\\
3.46558962222	0\\
3.46561885956	0\\
3.4656480969	0\\
3.46567733424	0\\
3.46570657158	0\\
3.46573580892	0\\
3.46576504626	0\\
3.4657942836	0\\
3.46582352094	0\\
3.46585275828	0\\
3.46588199562	0\\
3.46591123296	0\\
3.4659404703	0\\
3.46596970764	0\\
3.46599894498	0\\
3.46602818232	0\\
3.46605741966	0\\
3.466086657	0\\
3.46611589434	0\\
3.46614513168	0\\
3.46617436902	0\\
3.46620360636	0\\
3.4662328437	0\\
3.46626208104	0\\
3.46629131838	0\\
3.46632055572	0\\
3.46634979306	0\\
3.4663790304	0\\
3.46640826774	0\\
3.46643750508	0\\
3.46646674242	0\\
3.46649597976	0\\
3.4665252171	0\\
3.46655445444	0\\
3.46658369178	0\\
3.46661292912	0\\
3.46664216646	0\\
3.4666714038	0\\
3.46670064114	0\\
3.46672987848	0\\
3.46675911582	0\\
3.46678835316	0\\
3.4668175905	0\\
3.46684682784	0\\
3.46687606518	0\\
3.46690530252	0\\
3.46693453986	0\\
3.4669637772	0\\
3.46699301454	0\\
3.46702225188	0\\
3.46705148922	0\\
3.46708072656	0\\
3.4671099639	0\\
3.46713920124	0\\
3.46716843858	0\\
3.46719767592	0\\
3.46722691326	0\\
3.4672561506	0\\
3.46728538794	0\\
3.46731462528	0\\
3.46734386262	0\\
3.46737309996	0\\
3.4674023373	0\\
3.46743157464	0\\
3.46746081198	0\\
3.46749004932	0\\
3.46751928666	0\\
3.467548524	0\\
3.46757776134	0\\
3.46760699868	0\\
3.46763623602	0\\
3.46766547336	0\\
3.4676947107	0\\
3.46772394804	0\\
3.46775318538	0\\
3.46778242272	0\\
3.46781166006	0\\
3.4678408974	0\\
3.46787013474	0\\
3.46789937208	0\\
3.46792860942	0\\
3.46795784676	0\\
3.4679870841	0\\
3.46801632144	0\\
3.46804555878	0\\
3.46807479612	0\\
3.46810403346	0\\
3.4681332708	0\\
3.46816250814	0\\
3.46819174548	0\\
3.46822098282	0\\
3.46825022016	0\\
3.4682794575	0\\
3.46830869484	0\\
3.46833793218	0\\
3.46836716952	0\\
3.46839640686	0\\
3.4684256442	0\\
3.46845488154	0\\
3.46848411888	0\\
3.46851335622	0\\
3.46854259356	0\\
3.4685718309	0\\
3.46860106824	0\\
3.46863030558	0\\
3.46865954292	0\\
3.46868878026	0\\
3.4687180176	0\\
3.46874725494	0\\
3.46877649228	0\\
3.46880572962	0\\
3.46883496696	0\\
3.4688642043	0\\
3.46889344164	0\\
3.46892267898	0\\
3.46895191632	0\\
3.46898115366	0\\
3.469010391	0\\
3.46903962834	0\\
3.46906886568	0\\
3.46909810302	0\\
3.46912734036	0\\
3.4691565777	0\\
3.46918581504	0\\
3.46921505238	0\\
3.46924428972	0\\
3.46927352706	0\\
3.4693027644	0\\
3.46933200174	0\\
3.46936123908	0\\
3.46939047642	0\\
3.46941971376	0\\
3.4694489511	0\\
3.46947818844	0\\
3.46950742578	0\\
3.46953666312	0\\
3.46956590046	0\\
3.4695951378	0\\
3.46962437514	0\\
3.46965361248	0\\
3.46968284982	0\\
3.46971208716	0\\
3.4697413245	0\\
3.46977056184	0\\
3.46979979918	0\\
3.46982903652	0\\
3.46985827386	0\\
3.4698875112	0\\
3.46991674854	0\\
3.46994598588	0\\
3.46997522322	0\\
3.47000446056	0\\
3.4700336979	0\\
3.47006293524	0\\
3.47009217258	0\\
3.47012140992	0\\
3.47015064726	0\\
3.4701798846	0\\
3.47020912194	0\\
3.47023835928	0\\
3.47026759662	0\\
3.47029683396	0\\
3.4703260713	0\\
3.47035530864	0\\
3.47038454598	0\\
3.47041378332	0\\
3.47044302066	0\\
3.470472258	0\\
3.47050149534	0\\
3.47053073268	0\\
3.47055997002	0\\
3.47058920736	0\\
3.4706184447	0\\
3.47064768204	0\\
3.47067691938	0\\
3.47070615672	0\\
3.47073539406	0\\
3.4707646314	0\\
3.47079386874	0\\
3.47082310608	0\\
3.47085234342	0\\
3.47088158076	0\\
3.4709108181	0\\
3.47094005544	0\\
3.47096929278	0\\
3.47099853012	0\\
3.47102776746	0\\
3.4710570048	0\\
3.47108624214	0\\
3.47111547948	0\\
3.47114471682	0\\
3.47117395416	0\\
3.4712031915	0\\
3.47123242884	0\\
3.47126166618	0\\
3.47129090352	0\\
3.47132014086	0\\
3.4713493782	0\\
3.47137861554	0\\
3.47140785288	0\\
3.47143709022	0\\
3.47146632756	0\\
3.4714955649	0\\
3.47152480224	0\\
3.47155403958	0\\
3.47158327692	0\\
3.47161251426	0\\
3.4716417516	0\\
3.47167098894	0\\
3.47170022628	0\\
3.47172946362	0\\
3.47175870096	0\\
3.4717879383	0\\
3.47181717564	0\\
3.47184641298	0\\
3.47187565032	0\\
3.47190488766	0\\
3.471934125	0\\
3.47196336234	0\\
3.47199259968	0\\
3.47202183702	0\\
3.47205107436	0\\
3.4720803117	0\\
3.47210954904	0\\
3.47213878638	0\\
3.47216802372	0\\
3.47219726106	0\\
3.4722264984	0\\
3.47225573574	0\\
3.47228497308	0\\
3.47231421042	0\\
3.47234344776	0\\
3.4723726851	0\\
3.47240192244	0\\
3.47243115978	0\\
3.47246039712	0\\
3.47248963446	0\\
3.4725188718	0\\
3.47254810914	0\\
3.47257734648	0\\
3.47260658382	0\\
3.47263582116	0\\
3.4726650585	0\\
3.47269429584	0\\
3.47272353318	0\\
3.47275277052	0\\
3.47278200786	0\\
3.4728112452	0\\
3.47284048254	0\\
3.47286971988	0\\
3.47289895722	0\\
3.47292819456	0\\
3.4729574319	0\\
3.47298666924	0\\
3.47301590658	0\\
3.47304514392	0\\
3.47307438126	0\\
3.4731036186	0\\
3.47313285594	0\\
3.47316209328	0\\
3.47319133062	0\\
3.47322056796	0\\
3.4732498053	0\\
3.47327904264	0\\
3.47330827998	0\\
3.47333751732	0\\
3.47336675466	0\\
3.473395992	0\\
3.47342522934	0\\
3.47345446668	0\\
3.47348370402	0\\
3.47351294136	0\\
3.4735421787	0\\
3.47357141604	0\\
3.47360065338	0\\
3.47362989072	0\\
3.47365912806	0\\
3.4736883654	0\\
3.47371760274	0\\
3.47374684008	0\\
3.47377607742	0\\
3.47380531476	0\\
3.4738345521	0\\
3.47386378944	0\\
3.47389302678	0\\
3.47392226412	0\\
3.47395150146	0\\
3.4739807388	0\\
3.47400997614	0\\
3.47403921348	0\\
3.47406845082	0\\
3.47409768816	0\\
3.4741269255	0\\
3.47415616284	0\\
3.47418540018	0\\
3.47421463752	0\\
3.47424387486	0\\
3.4742731122	0\\
3.47430234954	0\\
3.47433158688	0\\
3.47436082422	0\\
3.47439006156	0\\
3.4744192989	0\\
3.47444853624	0\\
3.47447777358	0\\
3.47450701092	0\\
3.47453624826	0\\
3.4745654856	0\\
3.47459472294	0\\
3.47462396028	0\\
3.47465319762	0\\
3.47468243496	0\\
3.4747116723	0\\
3.47474090964	0\\
3.47477014698	0\\
3.47479938432	0\\
3.47482862166	0\\
3.474857859	0\\
3.47488709634	0\\
3.47491633368	0\\
3.47494557102	0\\
3.47497480836	0\\
3.4750040457	0\\
3.47503328304	0\\
3.47506252038	0\\
3.47509175772	0\\
3.47512099506	0\\
3.4751502324	0\\
3.47517946974	0\\
3.47520870708	0\\
3.47523794442	0\\
3.47526718176	0\\
3.4752964191	0\\
3.47532565644	0\\
3.47535489378	0\\
3.47538413112	0\\
3.47541336846	0\\
3.4754426058	0\\
3.47547184314	0\\
3.47550108048	0\\
3.47553031782	0\\
3.47555955516	0\\
3.4755887925	0\\
3.47561802984	0\\
3.47564726718	0\\
3.47567650452	0\\
3.47570574186	0\\
3.4757349792	0\\
3.47576421654	0\\
3.47579345388	0\\
3.47582269122	0\\
3.47585192856	0\\
3.4758811659	0\\
3.47591040324	0\\
3.47593964058	0\\
3.47596887792	0\\
3.47599811526	0\\
3.4760273526	0\\
3.47605658994	0\\
3.47608582728	0\\
3.47611506462	0\\
3.47614430196	0\\
3.4761735393	0\\
3.47620277664	0\\
3.47623201398	0\\
3.47626125132	0\\
3.47629048866	0\\
3.476319726	0\\
3.47634896334	0\\
3.47637820068	0\\
3.47640743802	0\\
3.47643667536	0\\
3.4764659127	0\\
3.47649515004	0\\
3.47652438738	0\\
3.47655362472	0\\
3.47658286206	0\\
3.4766120994	0\\
3.47664133674	0\\
3.47667057408	0\\
3.47669981142	0\\
3.47672904876	0\\
3.4767582861	0\\
3.47678752344	0\\
3.47681676078	0\\
3.47684599812	0\\
3.47687523546	0\\
3.4769044728	0\\
3.47693371014	0\\
3.47696294748	0\\
3.47699218482	0\\
3.47702142216	0\\
3.4770506595	0\\
3.47707989684	0\\
3.47710913418	0\\
3.47713837152	0\\
3.47716760886	0\\
3.4771968462	0\\
3.47722608354	0\\
3.47725532088	0\\
3.47728455822	0\\
3.47731379556	0\\
3.4773430329	0\\
3.47737227024	0\\
3.47740150758	0\\
3.47743074492	0\\
3.47745998226	0\\
3.4774892196	0\\
3.47751845694	0\\
3.47754769428	0\\
3.47757693162	0\\
3.47760616896	0\\
3.4776354063	0\\
3.47766464364	0\\
3.47769388098	0\\
3.47772311832	0\\
3.47775235566	0\\
3.477781593	0\\
3.47781083034	0\\
3.47784006768	0\\
3.47786930502	0\\
3.47789854236	0\\
3.4779277797	0\\
3.47795701704	0\\
3.47798625438	0\\
3.47801549172	0\\
3.47804472906	0\\
3.4780739664	0\\
3.47810320374	0\\
3.47813244108	0\\
3.47816167842	0\\
3.47819091576	0\\
3.4782201531	0\\
3.47824939044	0\\
3.47827862778	0\\
3.47830786512	0\\
3.47833710246	0\\
3.4783663398	0\\
3.47839557714	0\\
3.47842481448	0\\
3.47845405182	0\\
3.47848328916	0\\
3.4785125265	0\\
3.47854176384	0\\
3.47857100118	0\\
3.47860023852	0\\
3.47862947586	0\\
3.4786587132	0\\
3.47868795054	0\\
3.47871718788	0\\
3.47874642522	0\\
3.47877566256	0\\
3.4788048999	0\\
3.47883413724	0\\
3.47886337458	0\\
3.47889261192	0\\
3.47892184926	0\\
3.4789510866	0\\
3.47898032394	0\\
3.47900956128	0\\
3.47903879862	0\\
3.47906803596	0\\
3.4790972733	0\\
3.47912651064	0\\
3.47915574798	0\\
3.47918498532	0\\
3.47921422266	0\\
3.47924346	0\\
3.47927269734	0\\
3.47930193468	0\\
3.47933117202	0\\
3.47936040936	0\\
3.4793896467	0\\
3.47941888404	0\\
3.47944812138	0\\
3.47947735872	0\\
3.47950659606	0\\
3.4795358334	0\\
3.47956507074	0\\
3.47959430808	0\\
3.47962354542	0\\
3.47965278276	0\\
3.4796820201	0\\
3.47971125744	0\\
3.47974049478	0\\
3.47976973212	0\\
3.47979896946	0\\
3.4798282068	0\\
3.47985744414	0\\
3.47988668148	0\\
3.47991591882	0\\
3.47994515616	0\\
3.4799743935	0\\
3.48000363084	0\\
3.48003286818	0\\
3.48006210552	0\\
3.48009134286	0\\
3.4801205802	0\\
3.48014981754	0\\
3.48017905488	0\\
3.48020829222	0\\
3.48023752956	0\\
3.4802667669	0\\
3.48029600424	0\\
3.48032524158	0\\
3.48035447892	0\\
3.48038371626	0\\
3.4804129536	0\\
3.48044219094	0\\
3.48047142828	0\\
3.48050066562	0\\
3.48052990296	0\\
3.4805591403	0\\
3.48058837764	0\\
3.48061761498	0\\
3.48064685232	0\\
3.48067608966	0\\
3.480705327	0\\
3.48073456434	0\\
3.48076380168	0\\
3.48079303902	0\\
3.48082227636	0\\
3.4808515137	0\\
3.48088075104	0\\
3.48090998838	0\\
3.48093922572	0\\
3.48096846306	0\\
3.4809977004	0\\
3.48102693774	0\\
3.48105617508	0\\
3.48108541242	0\\
3.48111464976	0\\
3.4811438871	0\\
3.48117312444	0\\
3.48120236178	0\\
3.48123159912	0\\
3.48126083646	0\\
3.4812900738	0\\
3.48131931114	0\\
3.48134854848	0\\
3.48137778582	0\\
3.48140702316	0\\
3.4814362605	0\\
3.48146549784	0\\
3.48149473518	0\\
3.48152397252	0\\
3.48155320986	0\\
3.4815824472	0\\
3.48161168454	0\\
3.48164092188	0\\
3.48167015922	0\\
3.48169939656	0\\
3.4817286339	0\\
3.48175787124	0\\
3.48178710858	0\\
3.48181634592	0\\
3.48184558326	0\\
3.4818748206	0\\
3.48190405794	0\\
3.48193329528	0\\
3.48196253262	0\\
3.48199176996	0\\
3.4820210073	0\\
3.48205024464	0\\
3.48207948198	0\\
3.48210871932	0\\
3.48213795666	0\\
3.482167194	0\\
3.48219643134	0\\
3.48222566868	0\\
3.48225490602	0\\
3.48228414336	0\\
3.4823133807	0\\
3.48234261804	0\\
3.48237185538	0\\
3.48240109272	0\\
3.48243033006	0\\
3.4824595674	0\\
3.48248880474	0\\
3.48251804208	0\\
3.48254727942	0\\
3.48257651676	0\\
3.4826057541	0\\
3.48263499144	0\\
3.48266422878	0\\
3.48269346612	0\\
3.48272270346	0\\
3.4827519408	0\\
3.48278117814	0\\
3.48281041548	0\\
3.48283965282	0\\
3.48286889016	0\\
3.4828981275	0\\
3.48292736484	0\\
3.48295660218	0\\
3.48298583952	0\\
3.48301507686	0\\
3.4830443142	0\\
3.48307355154	0\\
3.48310278888	0\\
3.48313202622	0\\
3.48316126356	0\\
3.4831905009	0\\
3.48321973824	0\\
3.48324897558	0\\
3.48327821292	0\\
3.48330745026	0\\
3.4833366876	0\\
3.48336592494	0\\
3.48339516228	0\\
3.48342439962	0\\
3.48345363696	0\\
3.4834828743	0\\
3.48351211164	0\\
3.48354134898	0\\
3.48357058632	0\\
3.48359982366	0\\
3.483629061	0\\
3.48365829834	0\\
3.48368753568	0\\
3.48371677302	0\\
3.48374601036	0\\
3.4837752477	0\\
3.48380448504	0\\
3.48383372238	0\\
3.48386295972	0\\
3.48389219706	0\\
3.4839214344	0\\
3.48395067174	0\\
3.48397990908	0\\
3.48400914642	0\\
3.48403838376	0\\
3.4840676211	0\\
3.48409685844	0\\
3.48412609578	0\\
3.48415533312	0\\
3.48418457046	0\\
3.4842138078	0\\
3.48424304514	0\\
3.48427228248	0\\
3.48430151982	0\\
3.48433075716	0\\
3.4843599945	0\\
3.48438923184	0\\
3.48441846918	0\\
3.48444770652	0\\
3.48447694386	0\\
3.4845061812	0\\
3.48453541854	0\\
3.48456465588	0\\
3.48459389322	0\\
3.48462313056	0\\
3.4846523679	0\\
3.48468160524	0\\
3.48471084258	0\\
3.48474007992	0\\
3.48476931726	0\\
3.4847985546	0\\
3.48482779194	0\\
3.48485702928	0\\
3.48488626662	0\\
3.48491550396	0\\
3.4849447413	0\\
3.48497397864	0\\
3.48500321598	0\\
3.48503245332	0\\
3.48506169066	0\\
3.485090928	0\\
3.48512016534	0\\
3.48514940268	0\\
3.48517864002	0\\
3.48520787736	0\\
3.4852371147	0\\
3.48526635204	0\\
3.48529558938	0\\
3.48532482672	0\\
3.48535406406	0\\
3.4853833014	0\\
3.48541253874	0\\
3.48544177608	0\\
3.48547101342	0\\
3.48550025076	0\\
3.4855294881	0\\
3.48555872544	0\\
3.48558796278	0\\
3.48561720012	0\\
3.48564643746	0\\
3.4856756748	0\\
3.48570491214	0\\
3.48573414948	0\\
3.48576338682	0\\
3.48579262416	0\\
3.4858218615	0\\
3.48585109884	0\\
3.48588033618	0\\
3.48590957352	0\\
3.48593881086	0\\
3.4859680482	0\\
3.48599728554	0\\
3.48602652288	0\\
3.48605576022	0\\
3.48608499756	0\\
3.4861142349	0\\
3.48614347224	0\\
3.48617270958	0\\
3.48620194692	0\\
3.48623118426	0\\
3.4862604216	0\\
3.48628965894	0\\
3.48631889628	0\\
3.48634813362	0\\
3.48637737096	0\\
3.4864066083	0\\
3.48643584564	0\\
3.48646508298	0\\
3.48649432032	0\\
3.48652355766	0\\
3.486552795	0\\
3.48658203234	0\\
3.48661126968	0\\
3.48664050702	0\\
3.48666974436	0\\
3.4866989817	0\\
3.48672821904	0\\
3.48675745638	0\\
3.48678669372	0\\
3.48681593106	0\\
3.4868451684	0\\
3.48687440574	0\\
3.48690364308	0\\
3.48693288042	0\\
3.48696211776	0\\
3.4869913551	0\\
3.48702059244	0\\
3.48704982978	0\\
3.48707906712	0\\
3.48710830446	0\\
3.4871375418	0\\
3.48716677914	0\\
3.48719601648	0\\
3.48722525382	0\\
3.48725449116	0\\
3.4872837285	0\\
3.48731296584	0\\
3.48734220318	0\\
3.48737144052	0\\
3.48740067786	0\\
3.4874299152	0\\
3.48745915254	0\\
3.48748838988	0\\
3.48751762722	0\\
3.48754686456	0\\
3.4875761019	0\\
3.48760533924	0\\
3.48763457658	0\\
3.48766381392	0\\
3.48769305126	0\\
3.4877222886	0\\
3.48775152594	0\\
3.48778076328	0\\
3.48781000062	0\\
3.48783923796	0\\
3.4878684753	0\\
3.48789771264	0\\
3.48792694998	0\\
3.48795618732	0\\
3.48798542466	0\\
3.488014662	0\\
3.48804389934	0\\
3.48807313668	0\\
3.48810237402	0\\
3.48813161136	0\\
3.4881608487	0\\
3.48819008604	0\\
3.48821932338	0\\
3.48824856072	0\\
3.48827779806	0\\
3.4883070354	0\\
3.48833627274	0\\
3.48836551008	0\\
3.48839474742	0\\
3.48842398476	0\\
3.4884532221	0\\
3.48848245944	0\\
3.48851169678	0\\
3.48854093412	0\\
3.48857017146	0\\
3.4885994088	0\\
3.48862864614	0\\
3.48865788348	0\\
3.48868712082	0\\
3.48871635816	0\\
3.4887455955	0\\
3.48877483284	0\\
3.48880407018	0\\
3.48883330752	0\\
3.48886254486	0\\
3.4888917822	0\\
3.48892101954	0\\
3.48895025688	0\\
3.48897949422	0\\
3.48900873156	0\\
3.4890379689	0\\
3.48906720624	0\\
3.48909644358	0\\
3.48912568092	0\\
3.48915491826	0\\
3.4891841556	0\\
3.48921339294	0\\
3.48924263028	0\\
3.48927186762	0\\
3.48930110496	0\\
3.4893303423	0\\
3.48935957964	0\\
3.48938881698	0\\
3.48941805432	0\\
3.48944729166	0\\
3.489476529	0\\
3.48950576634	0\\
3.48953500368	0\\
3.48956424102	0\\
3.48959347836	0\\
3.4896227157	0\\
3.48965195304	0\\
3.48968119038	0\\
3.48971042772	0\\
3.48973966506	0\\
3.4897689024	0\\
3.48979813974	0\\
3.48982737708	0\\
3.48985661442	0\\
3.48988585176	0\\
3.4899150891	0\\
3.48994432644	0\\
3.48997356378	0\\
3.49000280112	0\\
3.49003203846	0\\
3.4900612758	0\\
3.49009051314	0\\
3.49011975048	0\\
3.49014898782	0\\
3.49017822516	0\\
3.4902074625	0\\
3.49023669984	0\\
3.49026593718	0\\
3.49029517452	0\\
3.49032441186	0\\
3.4903536492	0\\
3.49038288654	0\\
3.49041212388	0\\
3.49044136122	0\\
3.49047059856	0\\
3.4904998359	0\\
3.49052907324	0\\
3.49055831058	0\\
3.49058754792	0\\
3.49061678526	0\\
3.4906460226	0\\
3.49067525994	0\\
3.49070449728	0\\
3.49073373462	0\\
3.49076297196	0\\
3.4907922093	0\\
3.49082144664	0\\
3.49085068398	0\\
3.49087992132	0\\
3.49090915866	0\\
3.490938396	0\\
3.49096763334	0\\
3.49099687068	0\\
3.49102610802	0\\
3.49105534536	0\\
3.4910845827	0\\
3.49111382004	0\\
3.49114305738	0\\
3.49117229472	0\\
3.49120153206	0\\
3.4912307694	0\\
3.49126000674	0\\
3.49128924408	0\\
3.49131848142	0\\
3.49134771876	0\\
3.4913769561	0\\
3.49140619344	0\\
3.49143543078	0\\
3.49146466812	0\\
3.49149390546	0\\
3.4915231428	0\\
3.49155238014	0\\
3.49158161748	0\\
3.49161085482	0\\
3.49164009216	0\\
3.4916693295	0\\
3.49169856684	0\\
3.49172780418	0\\
3.49175704152	0\\
3.49178627886	0\\
3.4918155162	0\\
3.49184475354	0\\
3.49187399088	0\\
3.49190322822	0\\
3.49193246556	0\\
3.4919617029	0\\
3.49199094024	0\\
3.49202017758	0\\
3.49204941492	0\\
3.49207865226	0\\
3.4921078896	0\\
3.49213712694	0\\
3.49216636428	0\\
3.49219560162	0\\
3.49222483896	0\\
3.4922540763	0\\
3.49228331364	0\\
3.49231255098	0\\
3.49234178832	0\\
3.49237102566	0\\
3.492400263	0\\
3.49242950034	0\\
3.49245873768	0\\
3.49248797502	0\\
3.49251721236	0\\
3.4925464497	0\\
3.49257568704	0\\
3.49260492438	0\\
3.49263416172	0\\
3.49266339906	0\\
3.4926926364	0\\
3.49272187374	0\\
3.49275111108	0\\
3.49278034842	0\\
3.49280958576	0\\
3.4928388231	0\\
3.49286806044	0\\
3.49289729778	0\\
3.49292653512	0\\
3.49295577246	0\\
3.4929850098	0\\
3.49301424714	0\\
3.49304348448	0\\
3.49307272182	0\\
3.49310195916	0\\
3.4931311965	0\\
3.49316043384	0\\
3.49318967118	0\\
3.49321890852	0\\
3.49324814586	0\\
3.4932773832	0\\
3.49330662054	0\\
3.49333585788	0\\
3.49336509522	0\\
3.49339433256	0\\
3.4934235699	0\\
3.49345280724	0\\
3.49348204458	0\\
3.49351128192	0\\
3.49354051926	0\\
3.4935697566	0\\
3.49359899394	0\\
3.49362823128	0\\
3.49365746862	0\\
3.49368670596	0\\
3.4937159433	0\\
3.49374518064	0\\
3.49377441798	0\\
3.49380365532	0\\
3.49383289266	0\\
3.49386213	0\\
3.49389136734	0\\
3.49392060468	0\\
3.49394984202	0\\
3.49397907936	0\\
3.4940083167	0\\
3.49403755404	0\\
3.49406679138	0\\
3.49409602872	0\\
3.49412526606	0\\
3.4941545034	0\\
3.49418374074	0\\
3.49421297808	0\\
3.49424221542	0\\
3.49427145276	0\\
3.4943006901	0\\
3.49432992744	0\\
3.49435916478	0\\
3.49438840212	0\\
3.49441763946	0\\
3.4944468768	0\\
3.49447611414	0\\
3.49450535148	0\\
3.49453458882	0\\
3.49456382616	0\\
3.4945930635	0\\
3.49462230084	0\\
3.49465153818	0\\
3.49468077552	0\\
3.49471001286	0\\
3.4947392502	0\\
3.49476848754	0\\
3.49479772488	0\\
3.49482696222	0\\
3.49485619956	0\\
3.4948854369	0\\
3.49491467424	0\\
3.49494391158	0\\
3.49497314892	0\\
3.49500238626	0\\
3.4950316236	0\\
3.49506086094	0\\
3.49509009828	0\\
3.49511933562	0\\
3.49514857296	0\\
3.4951778103	0\\
3.49520704764	0\\
3.49523628498	0\\
3.49526552232	0\\
3.49529475966	0\\
3.495323997	0\\
3.49535323434	0\\
3.49538247168	0\\
3.49541170902	0\\
3.49544094636	0\\
3.4954701837	0\\
3.49549942104	0\\
3.49552865838	0\\
3.49555789572	0\\
3.49558713306	0\\
3.4956163704	0\\
3.49564560774	0\\
3.49567484508	0\\
3.49570408242	0\\
3.49573331976	0\\
3.4957625571	0\\
3.49579179444	0\\
3.49582103178	0\\
3.49585026912	0\\
3.49587950646	0\\
3.4959087438	0\\
3.49593798114	0\\
3.49596721848	0\\
3.49599645582	0\\
3.49602569316	0\\
3.4960549305	0\\
3.49608416784	0\\
3.49611340518	0\\
3.49614264252	0\\
3.49617187986	0\\
3.4962011172	0\\
3.49623035454	0\\
3.49625959188	0\\
3.49628882922	0\\
3.49631806656	0\\
3.4963473039	0\\
3.49637654124	0\\
3.49640577858	0\\
3.49643501592	0\\
3.49646425326	0\\
3.4964934906	0\\
3.49652272794	0\\
3.49655196528	0\\
3.49658120262	0\\
3.49661043996	0\\
3.4966396773	0\\
3.49666891464	0\\
3.49669815198	0\\
3.49672738932	0\\
3.49675662666	0\\
3.496785864	0\\
3.49681510134	0\\
3.49684433868	0\\
3.49687357602	0\\
3.49690281336	0\\
3.4969320507	0\\
3.49696128804	0\\
3.49699052538	0\\
3.49701976272	0\\
3.49704900006	0\\
3.4970782374	0\\
3.49710747474	0\\
3.49713671208	0\\
3.49716594942	0\\
3.49719518676	0\\
3.4972244241	0\\
3.49725366144	0\\
3.49728289878	0\\
3.49731213612	0\\
3.49734137346	0\\
3.4973706108	0\\
3.49739984814	0\\
3.49742908548	0\\
3.49745832282	0\\
3.49748756016	0\\
3.4975167975	0\\
3.49754603484	0\\
3.49757527218	0\\
3.49760450952	0\\
3.49763374686	0\\
3.4976629842	0\\
3.49769222154	0\\
3.49772145888	0\\
3.49775069622	0\\
3.49777993356	0\\
3.4978091709	0\\
3.49783840824	0\\
3.49786764558	0\\
3.49789688292	0\\
3.49792612026	0\\
3.4979553576	0\\
3.49798459494	0\\
3.49801383228	0\\
3.49804306962	0\\
3.49807230696	0\\
3.4981015443	0\\
3.49813078164	0\\
3.49816001898	0\\
3.49818925632	0\\
3.49821849366	0\\
3.498247731	0\\
3.49827696834	0\\
3.49830620568	0\\
3.49833544302	0\\
3.49836468036	0\\
3.4983939177	0\\
3.49842315504	0\\
3.49845239238	0\\
3.49848162972	0\\
3.49851086706	0\\
3.4985401044	0\\
3.49856934174	0\\
3.49859857908	0\\
3.49862781642	0\\
3.49865705376	0\\
3.4986862911	0\\
3.49871552844	0\\
3.49874476578	0\\
3.49877400312	0\\
3.49880324046	0\\
3.4988324778	0\\
3.49886171514	0\\
3.49889095248	0\\
3.49892018982	0\\
3.49894942716	0\\
3.4989786645	0\\
3.49900790184	0\\
3.49903713918	0\\
3.49906637652	0\\
3.49909561386	0\\
3.4991248512	0\\
3.49915408854	0\\
3.49918332588	0\\
3.49921256322	0\\
3.49924180056	0\\
3.4992710379	0\\
3.49930027524	0\\
3.49932951258	0\\
3.49935874992	0\\
3.49938798726	0\\
3.4994172246	0\\
3.49944646194	0\\
3.49947569928	0\\
3.49950493662	0\\
3.49953417396	0\\
3.4995634113	0\\
3.49959264864	0\\
3.49962188598	0\\
3.49965112332	0\\
3.49968036066	0\\
3.499709598	0\\
3.49973883534	0\\
3.49976807268	0\\
3.49979731002	0\\
3.49982654736	0\\
3.4998557847	0\\
3.49988502204	0\\
3.49991425938	0\\
3.49994349672	0\\
3.49997273406	0\\
3.5000019714	0\\
3.50003120874	0\\
3.50006044608	0\\
3.50008968342	0\\
3.50011892076	0\\
3.5001481581	0\\
3.50017739544	0\\
3.50020663278	0\\
3.50023587012	0\\
3.50026510746	0\\
3.5002943448	0\\
3.50032358214	0\\
3.50035281948	0\\
3.50038205682	0\\
3.50041129416	0\\
3.5004405315	0\\
3.50046976884	0\\
3.50049900618	0\\
3.50052824352	0\\
3.50055748086	0\\
3.5005867182	0\\
3.50061595554	0\\
3.50064519288	0\\
3.50067443022	0\\
3.50070366756	0\\
3.5007329049	0\\
3.50076214224	0\\
3.50079137958	0\\
3.50082061692	0\\
3.50084985426	0\\
3.5008790916	0\\
3.50090832894	0\\
3.50093756628	0\\
3.50096680362	0\\
3.50099604096	0\\
3.5010252783	0\\
3.50105451564	0\\
3.50108375298	0\\
3.50111299032	0\\
3.50114222766	0\\
3.501171465	0\\
3.50120070234	0\\
3.50122993968	0\\
3.50125917702	0\\
3.50128841436	0\\
3.5013176517	0\\
3.50134688904	0\\
3.50137612638	0\\
3.50140536372	0\\
3.50143460106	0\\
3.5014638384	0\\
3.50149307574	0\\
3.50152231308	0\\
3.50155155042	0\\
3.50158078776	0\\
3.5016100251	0\\
3.50163926244	0\\
3.50166849978	0\\
3.50169773712	0\\
3.50172697446	0\\
3.5017562118	0\\
3.50178544914	0\\
3.50181468648	0\\
3.50184392382	0\\
3.50187316116	0\\
3.5019023985	0\\
3.50193163584	0\\
3.50196087318	0\\
3.50199011052	0\\
3.50201934786	0\\
3.5020485852	0\\
3.50207782254	0\\
3.50210705988	0\\
3.50213629722	0\\
3.50216553456	0\\
3.5021947719	0\\
3.50222400924	0\\
3.50225324658	0\\
3.50228248392	0\\
3.50231172126	0\\
3.5023409586	0\\
3.50237019594	0\\
3.50239943328	0\\
3.50242867062	0\\
3.50245790796	0\\
3.5024871453	0\\
3.50251638264	0\\
3.50254561998	0\\
3.50257485732	0\\
3.50260409466	0\\
3.502633332	0\\
3.50266256934	0\\
3.50269180668	0\\
3.50272104402	0\\
3.50275028136	0\\
3.5027795187	0\\
3.50280875604	0\\
3.50283799338	0\\
3.50286723072	0\\
3.50289646806	0\\
3.5029257054	0\\
3.50295494274	0\\
3.50298418008	0\\
3.50301341742	0\\
3.50304265476	0\\
3.5030718921	0\\
3.50310112944	0\\
3.50313036678	0\\
3.50315960412	0\\
3.50318884146	0\\
3.5032180788	0\\
3.50324731614	0\\
3.50327655348	0\\
3.50330579082	0\\
3.50333502816	0\\
3.5033642655	0\\
3.50339350284	0\\
3.50342274018	0\\
3.50345197752	0\\
3.50348121486	0\\
3.5035104522	0\\
3.50353968954	0\\
3.50356892688	0\\
3.50359816422	0\\
3.50362740156	0\\
3.5036566389	0\\
3.50368587624	0\\
3.50371511358	0\\
3.50374435092	0\\
3.50377358826	0\\
3.5038028256	0\\
3.50383206294	0\\
3.50386130028	0\\
3.50389053762	0\\
3.50391977496	0\\
3.5039490123	0\\
3.50397824964	0\\
3.50400748698	0\\
3.50403672432	0\\
3.50406596166	0\\
3.504095199	0\\
3.50412443634	0\\
3.50415367368	0\\
3.50418291102	0\\
3.50421214836	0\\
3.5042413857	0\\
3.50427062304	0\\
3.50429986038	0\\
3.50432909772	0\\
3.50435833506	0\\
3.5043875724	0\\
3.50441680974	0\\
3.50444604708	0\\
3.50447528442	0\\
3.50450452176	0\\
3.5045337591	0\\
3.50456299644	0\\
3.50459223378	0\\
3.50462147112	0\\
3.50465070846	0\\
3.5046799458	0\\
3.50470918314	0\\
3.50473842048	0\\
3.50476765782	0\\
3.50479689516	0\\
3.5048261325	0\\
3.50485536984	0\\
3.50488460718	0\\
3.50491384452	0\\
3.50494308186	0\\
3.5049723192	0\\
3.50500155654	0\\
3.50503079388	0\\
3.50506003122	0\\
3.50508926856	0\\
3.5051185059	0\\
3.50514774324	0\\
3.50517698058	0\\
3.50520621792	0\\
3.50523545526	0\\
3.5052646926	0\\
3.50529392994	0\\
3.50532316728	0\\
3.50535240462	0\\
3.50538164196	0\\
3.5054108793	0\\
3.50544011664	0\\
3.50546935398	0\\
3.50549859132	0\\
3.50552782866	0\\
3.505557066	0\\
3.50558630334	0\\
3.50561554068	0\\
3.50564477802	0\\
3.50567401536	0\\
3.5057032527	0\\
3.50573249004	0\\
3.50576172738	0\\
3.50579096472	0\\
3.50582020206	0\\
3.5058494394	0\\
3.50587867674	0\\
3.50590791408	0\\
3.50593715142	0\\
3.50596638876	0\\
3.5059956261	0\\
3.50602486344	0\\
3.50605410078	0\\
3.50608333812	0\\
3.50611257546	0\\
3.5061418128	0\\
3.50617105014	0\\
3.50620028748	0\\
3.50622952482	0\\
3.50625876216	0\\
3.5062879995	0\\
3.50631723684	0\\
3.50634647418	0\\
3.50637571152	0\\
3.50640494886	0\\
3.5064341862	0\\
3.50646342354	0\\
3.50649266088	0\\
3.50652189822	0\\
3.50655113556	0\\
3.5065803729	0\\
3.50660961024	0\\
3.50663884758	0\\
3.50666808492	0\\
3.50669732226	0\\
3.5067265596	0\\
3.50675579694	0\\
3.50678503428	0\\
3.50681427162	0\\
3.50684350896	0\\
3.5068727463	0\\
3.50690198364	0\\
3.50693122098	0\\
3.50696045832	0\\
3.50698969566	0\\
3.507018933	0\\
3.50704817034	0\\
3.50707740768	0\\
3.50710664502	0\\
3.50713588236	0\\
3.5071651197	0\\
3.50719435704	0\\
3.50722359438	0\\
3.50725283172	0\\
3.50728206906	0\\
3.5073113064	0\\
3.50734054374	0\\
3.50736978108	0\\
3.50739901842	0\\
3.50742825576	0\\
3.5074574931	0\\
3.50748673044	0\\
3.50751596778	0\\
3.50754520512	0\\
3.50757444246	0\\
3.5076036798	0\\
3.50763291714	0\\
3.50766215448	0\\
3.50769139182	0\\
3.50772062916	0\\
3.5077498665	0\\
3.50777910384	0\\
3.50780834118	0\\
3.50783757852	0\\
3.50786681586	0\\
3.5078960532	0\\
3.50792529054	0\\
3.50795452788	0\\
3.50798376522	0\\
3.50801300256	0\\
3.5080422399	0\\
3.50807147724	0\\
3.50810071458	0\\
3.50812995192	0\\
3.50815918926	0\\
3.5081884266	0\\
3.50821766394	0\\
3.50824690128	0\\
3.50827613862	0\\
3.50830537596	0\\
3.5083346133	0\\
3.50836385064	0\\
3.50839308798	0\\
3.50842232532	0\\
3.50845156266	0\\
3.5084808	0\\
3.50851003734	0\\
3.50853927468	0\\
3.50856851202	0\\
3.50859774936	0\\
3.5086269867	0\\
3.50865622404	0\\
3.50868546138	0\\
3.50871469872	0\\
3.50874393606	0\\
3.5087731734	0\\
3.50880241074	0\\
3.50883164808	0\\
3.50886088542	0\\
3.50889012276	0\\
3.5089193601	0\\
3.50894859744	0\\
3.50897783478	0\\
3.50900707212	0\\
3.50903630946	0\\
3.5090655468	0\\
3.50909478414	0\\
3.50912402148	0\\
3.50915325882	0\\
3.50918249616	0\\
3.5092117335	0\\
3.50924097084	0\\
3.50927020818	0\\
3.50929944552	0\\
3.50932868286	0\\
3.5093579202	0\\
3.50938715754	0\\
3.50941639488	0\\
3.50944563222	0\\
3.50947486956	0\\
3.5095041069	0\\
3.50953334424	0\\
3.50956258158	0\\
3.50959181892	0\\
3.50962105626	0\\
3.5096502936	0\\
3.50967953094	0\\
3.50970876828	0\\
3.50973800562	0\\
3.50976724296	0\\
3.5097964803	0\\
3.50982571764	0\\
3.50985495498	0\\
3.50988419232	0\\
3.50991342966	0\\
3.509942667	0\\
3.50997190434	0\\
3.51000114168	0\\
3.51003037902	0\\
3.51005961636	0\\
3.5100888537	0\\
3.51011809104	0\\
3.51014732838	0\\
3.51017656572	0\\
3.51020580306	0\\
3.5102350404	0\\
3.51026427774	0\\
3.51029351508	0\\
3.51032275242	0\\
3.51035198976	0\\
3.5103812271	0\\
3.51041046444	0\\
3.51043970178	0\\
3.51046893912	0\\
3.51049817646	0\\
3.5105274138	0\\
3.51055665114	0\\
3.51058588848	0\\
3.51061512582	0\\
3.51064436316	0\\
3.5106736005	0\\
3.51070283784	0\\
3.51073207518	0\\
3.51076131252	0\\
3.51079054986	0\\
3.5108197872	0\\
3.51084902454	0\\
3.51087826188	0\\
3.51090749922	0\\
3.51093673656	0\\
3.5109659739	0\\
3.51099521124	0\\
3.51102444858	0\\
3.51105368592	0\\
3.51108292326	0\\
3.5111121606	0\\
3.51114139794	0\\
3.51117063528	0\\
3.51119987262	0\\
3.51122910996	0\\
3.5112583473	0\\
3.51128758464	0\\
3.51131682198	0\\
3.51134605932	0\\
3.51137529666	0\\
3.511404534	0\\
3.51143377134	0\\
3.51146300868	0\\
3.51149224602	0\\
3.51152148336	0\\
3.5115507207	0\\
3.51157995804	0\\
3.51160919538	0\\
3.51163843272	0\\
3.51166767006	0\\
3.5116969074	0\\
3.51172614474	0\\
3.51175538208	0\\
3.51178461942	0\\
3.51181385676	0\\
3.5118430941	0\\
3.51187233144	0\\
3.51190156878	0\\
3.51193080612	0\\
3.51196004346	0\\
3.5119892808	0\\
3.51201851814	0\\
3.51204775548	0\\
3.51207699282	0\\
3.51210623016	0\\
3.5121354675	0\\
3.51216470484	0\\
3.51219394218	0\\
3.51222317952	0\\
3.51225241686	0\\
3.5122816542	0\\
3.51231089154	0\\
3.51234012888	0\\
3.51236936622	0\\
3.51239860356	0\\
3.5124278409	0\\
3.51245707824	0\\
3.51248631558	0\\
3.51251555292	0\\
3.51254479026	0\\
3.5125740276	0\\
3.51260326494	0\\
3.51263250228	0\\
3.51266173962	0\\
3.51269097696	0\\
3.5127202143	0\\
3.51274945164	0\\
3.51277868898	0\\
3.51280792632	0\\
3.51283716366	0\\
3.512866401	0\\
3.51289563834	0\\
3.51292487568	0\\
3.51295411302	0\\
3.51298335036	0\\
3.5130125877	0\\
3.51304182504	0\\
3.51307106238	0\\
3.51310029972	0\\
3.51312953706	0\\
3.5131587744	0\\
3.51318801174	0\\
3.51321724908	0\\
3.51324648642	0\\
3.51327572376	0\\
3.5133049611	0\\
3.51333419844	0\\
3.51336343578	0\\
3.51339267312	0\\
3.51342191046	0\\
3.5134511478	0\\
3.51348038514	0\\
3.51350962248	0\\
3.51353885982	0\\
3.51356809716	0\\
3.5135973345	0\\
3.51362657184	0\\
3.51365580918	0\\
3.51368504652	0\\
3.51371428386	0\\
3.5137435212	0\\
3.51377275854	0\\
3.51380199588	0\\
3.51383123322	0\\
3.51386047056	0\\
3.5138897079	0\\
3.51391894524	0\\
3.51394818258	0\\
3.51397741992	0\\
3.51400665726	0\\
3.5140358946	0\\
3.51406513194	0\\
3.51409436928	0\\
3.51412360662	0\\
3.51415284396	0\\
3.5141820813	0\\
3.51421131864	0\\
3.51424055598	0\\
3.51426979332	0\\
3.51429903066	0\\
3.514328268	0\\
3.51435750534	0\\
3.51438674268	0\\
3.51441598002	0\\
3.51444521736	0\\
3.5144744547	0\\
3.51450369204	0\\
3.51453292938	0\\
3.51456216672	0\\
3.51459140406	0\\
3.5146206414	0\\
3.51464987874	0\\
3.51467911608	0\\
3.51470835342	0\\
3.51473759076	0\\
3.5147668281	0\\
3.51479606544	0\\
3.51482530278	0\\
3.51485454012	0\\
3.51488377746	0\\
3.5149130148	0\\
3.51494225214	0\\
3.51497148948	0\\
3.51500072682	0\\
3.51502996416	0\\
3.5150592015	0\\
3.51508843884	0\\
3.51511767618	0\\
3.51514691352	0\\
3.51517615086	0\\
3.5152053882	0\\
3.51523462554	0\\
3.51526386288	0\\
3.51529310022	1.09228875794985\\
3.51532233756	0\\
3.5153515749	0\\
3.51538081224	0\\
3.51541004958	0\\
3.51543928692	0\\
3.51546852426	0\\
3.5154977616	0\\
3.51552699894	0\\
3.51555623628	0\\
3.51558547362	0\\
3.51561471096	0\\
3.5156439483	0\\
3.51567318564	0\\
3.51570242298	0\\
3.51573166032	0\\
3.51576089766	0\\
3.515790135	0\\
3.51581937234	0\\
3.51584860968	0\\
3.51587784702	0\\
3.51590708436	0\\
3.5159363217	0\\
3.51596555904	0\\
3.51599479638	0\\
3.51602403372	0\\
3.51605327106	0\\
3.5160825084	0\\
3.51611174574	0\\
3.51614098308	0\\
3.51617022042	0\\
3.51619945776	0\\
3.5162286951	0\\
3.51625793244	0\\
3.51628716978	0\\
3.51631640712	0\\
3.51634564446	0\\
3.5163748818	0\\
3.51640411914	0\\
3.51643335648	0\\
3.51646259382	0\\
3.51649183116	0\\
3.5165210685	0\\
3.51655030584	0\\
3.51657954318	0\\
3.51660878052	0\\
3.51663801786	0\\
3.5166672552	0\\
3.51669649254	0\\
3.51672572988	0\\
3.51675496722	0\\
3.51678420456	0\\
3.5168134419	0\\
3.51684267924	0\\
3.51687191658	0\\
3.51690115392	0\\
3.51693039126	0\\
3.5169596286	0\\
3.51698886594	0\\
3.51701810328	0\\
3.51704734062	0\\
3.51707657796	0\\
3.5171058153	0\\
3.51713505264	0\\
3.51716428998	0\\
3.51719352732	0\\
3.51722276466	0\\
3.517252002	0\\
3.51728123934	0\\
3.51731047668	0\\
3.51733971402	0\\
3.51736895136	0\\
3.5173981887	0\\
3.51742742604	0\\
3.51745666338	0\\
3.51748590072	0\\
3.51751513806	0\\
3.5175443754	0\\
3.51757361274	0\\
3.51760285008	0\\
3.51763208742	0\\
3.51766132476	0\\
3.5176905621	0\\
3.51771979944	0\\
3.51774903678	0\\
3.51777827412	0\\
3.51780751146	0\\
3.5178367488	0\\
3.51786598614	0\\
3.51789522348	0\\
3.51792446082	0\\
3.51795369816	0\\
3.5179829355	0\\
3.51801217284	0\\
3.51804141018	0\\
3.51807064752	0\\
3.51809988486	0\\
3.5181291222	0\\
3.51815835954	0\\
3.51818759688	0\\
3.51821683422	0\\
3.51824607156	0\\
3.5182753089	0\\
3.51830454624	0\\
3.51833378358	0\\
3.51836302092	0\\
3.51839225826	0\\
3.5184214956	0\\
3.51845073294	0\\
3.51847997028	0\\
3.51850920762	0\\
3.51853844496	0\\
3.5185676823	0\\
3.51859691964	0\\
3.51862615698	0\\
3.51865539432	0\\
3.51868463166	0\\
3.518713869	0\\
3.51874310634	0\\
3.51877234368	0\\
3.51880158102	0\\
3.51883081836	0\\
3.5188600557	0\\
3.51888929304	0\\
3.51891853038	0\\
3.51894776772	0\\
3.51897700506	0\\
3.5190062424	0\\
3.51903547974	0\\
3.51906471708	0\\
3.51909395442	0\\
3.51912319176	0\\
3.5191524291	0\\
3.51918166644	0\\
3.51921090378	0\\
3.51924014112	0\\
3.51926937846	0\\
3.5192986158	0\\
3.51932785314	0\\
3.51935709048	0\\
3.51938632782	0\\
3.51941556516	0\\
3.5194448025	0\\
3.51947403984	0\\
3.51950327718	0\\
3.51953251452	0\\
3.51956175186	0\\
3.5195909892	0\\
3.51962022654	0\\
3.51964946388	0\\
3.51967870122	0\\
3.51970793856	0\\
3.5197371759	0\\
3.51976641324	0\\
3.51979565058	0\\
3.51982488792	0\\
3.51985412526	0\\
3.5198833626	0\\
3.51991259994	0\\
3.51994183728	0\\
3.51997107462	0\\
3.52000031196	0\\
3.5200295493	0\\
3.52005878664	0\\
3.52008802398	0\\
3.52011726132	0\\
3.52014649866	0\\
3.520175736	0\\
3.52020497334	0\\
3.52023421068	0\\
3.52026344802	0\\
3.52029268536	0\\
3.5203219227	0\\
3.52035116004	0\\
3.52038039738	0\\
3.52040963472	0\\
3.52043887206	0\\
3.5204681094	0\\
3.52049734674	0\\
3.52052658408	0\\
3.52055582142	0\\
3.52058505876	0\\
3.5206142961	0\\
3.52064353344	0\\
3.52067277078	0\\
3.52070200812	0\\
3.52073124546	0\\
3.5207604828	0\\
3.52078972014	0\\
3.52081895748	0\\
3.52084819482	0\\
3.52087743216	0\\
3.5209066695	0\\
3.52093590684	0\\
3.52096514418	0\\
3.52099438152	0\\
3.52102361886	0\\
3.5210528562	0\\
3.52108209354	0\\
3.52111133088	0\\
3.52114056822	0\\
3.52116980556	0\\
3.5211990429	0\\
3.52122828024	0\\
3.52125751758	0\\
3.52128675492	0\\
3.52131599226	0\\
3.5213452296	0\\
3.52137446694	0\\
3.52140370428	0\\
3.52143294162	0\\
3.52146217896	0\\
3.5214914163	0\\
3.52152065364	0\\
3.52154989098	0\\
3.52157912832	0\\
3.52160836566	0\\
3.521637603	0\\
3.52166684034	0\\
3.52169607768	0\\
3.52172531502	0\\
3.52175455236	0\\
3.5217837897	0\\
3.52181302704	0\\
3.52184226438	0\\
3.52187150172	0\\
3.52190073906	0\\
3.5219299764	0\\
3.52195921374	0\\
3.52198845108	0\\
3.52201768842	0\\
3.52204692576	0\\
3.5220761631	0\\
3.52210540044	0\\
3.52213463778	0\\
3.52216387512	0\\
3.52219311246	0\\
3.5222223498	0\\
3.52225158714	0\\
3.52228082448	0\\
3.52231006182	0\\
3.52233929916	0\\
3.5223685365	0\\
3.52239777384	0\\
3.52242701118	0\\
3.52245624852	0\\
3.52248548586	0\\
3.5225147232	0\\
3.52254396054	0\\
3.52257319788	0\\
3.52260243522	0\\
3.52263167256	0\\
3.5226609099	0\\
3.52269014724	0\\
3.52271938458	0\\
3.52274862192	0\\
3.52277785926	0\\
3.5228070966	0\\
3.52283633394	0\\
3.52286557128	0\\
3.52289480862	0\\
3.52292404596	0\\
3.5229532833	0\\
3.52298252064	0\\
3.52301175798	0\\
3.52304099532	0\\
3.52307023266	0\\
3.52309947	0\\
3.52312870734	0\\
3.52315794468	0\\
3.52318718202	0\\
3.52321641936	0\\
3.5232456567	0\\
3.52327489404	0\\
3.52330413138	0\\
3.52333336872	0\\
3.52336260606	0\\
3.5233918434	0\\
3.52342108074	0\\
3.52345031808	0\\
3.52347955542	0\\
3.52350879276	0\\
3.5235380301	0\\
3.52356726744	0\\
3.52359650478	0\\
3.52362574212	0\\
3.52365497946	0\\
3.5236842168	0\\
3.52371345414	0\\
3.52374269148	0\\
3.52377192882	0\\
3.52380116616	0\\
3.5238304035	0\\
3.52385964084	0\\
3.52388887818	0\\
3.52391811552	0\\
3.52394735286	0\\
3.5239765902	0\\
3.52400582754	0\\
3.52403506488	0\\
3.52406430222	0\\
3.52409353956	0\\
3.5241227769	0\\
3.52415201424	0\\
3.52418125158	0\\
3.52421048892	0\\
3.52423972626	0\\
3.5242689636	0\\
3.52429820094	0\\
3.52432743828	0\\
3.52435667562	0\\
3.52438591296	0\\
3.5244151503	0\\
3.52444438764	0\\
3.52447362498	0\\
3.52450286232	0\\
3.52453209966	0\\
3.524561337	0\\
3.52459057434	0\\
3.52461981168	0\\
3.52464904902	0\\
3.52467828636	0\\
3.5247075237	0\\
3.52473676104	0\\
3.52476599838	0\\
3.52479523572	0\\
3.52482447306	0\\
3.5248537104	0\\
3.52488294774	0\\
3.52491218508	0\\
3.52494142242	0\\
3.52497065976	0\\
3.5249998971	0\\
3.52502913444	0\\
3.52505837178	0\\
3.52508760912	0\\
3.52511684646	0\\
3.5251460838	0\\
3.52517532114	0\\
3.52520455848	0\\
3.52523379582	0\\
3.52526303316	0\\
3.5252922705	0\\
3.52532150784	0\\
3.52535074518	0\\
3.52537998252	0\\
3.52540921986	0\\
3.5254384572	0\\
3.52546769454	0\\
3.52549693188	0\\
3.52552616922	0\\
3.52555540656	0\\
3.5255846439	0\\
3.52561388124	0\\
3.52564311858	0\\
3.52567235592	0\\
3.52570159326	0\\
3.5257308306	0\\
3.52576006794	0\\
3.52578930528	0\\
3.52581854262	0\\
3.52584777996	0\\
3.5258770173	0\\
3.52590625464	0\\
3.52593549198	0\\
3.52596472932	0\\
3.52599396666	0\\
3.526023204	0\\
3.52605244134	0\\
3.52608167868	0\\
3.52611091602	0\\
3.52614015336	0\\
3.5261693907	0\\
3.52619862804	0\\
3.52622786538	0\\
3.52625710272	0\\
3.52628634006	0\\
3.5263155774	0\\
3.52634481474	0\\
3.52637405208	0\\
3.52640328942	0\\
3.52643252676	0\\
3.5264617641	0\\
3.52649100144	0\\
3.52652023878	0\\
3.52654947612	0\\
3.52657871346	0\\
3.5266079508	0\\
3.52663718814	0\\
3.52666642548	0\\
3.52669566282	0\\
3.52672490016	0\\
3.5267541375	0\\
3.52678337484	0\\
3.52681261218	0\\
3.52684184952	0\\
3.52687108686	0\\
3.5269003242	0\\
3.52692956154	0\\
3.52695879888	0\\
3.52698803622	0\\
3.52701727356	0\\
3.5270465109	0\\
3.52707574824	0\\
3.52710498558	0\\
3.52713422292	0\\
3.52716346026	0\\
3.5271926976	0\\
3.52722193494	0\\
3.52725117228	0\\
3.52728040962	0\\
3.52730964696	0\\
3.5273388843	0\\
3.52736812164	0\\
3.52739735898	0\\
3.52742659632	0\\
3.52745583366	0\\
3.527485071	0\\
3.52751430834	0\\
3.52754354568	0\\
3.52757278302	0\\
3.52760202036	0\\
3.5276312577	0\\
3.52766049504	0\\
3.52768973238	0\\
3.52771896972	0\\
3.52774820706	0\\
3.5277774444	0\\
3.52780668174	0\\
3.52783591908	0\\
3.52786515642	0\\
3.52789439376	0\\
3.5279236311	0\\
3.52795286844	0\\
3.52798210578	0\\
3.52801134312	0\\
3.52804058046	0\\
3.5280698178	0\\
3.52809905514	0\\
3.52812829248	0\\
3.52815752982	0\\
3.52818676716	0\\
3.5282160045	0\\
3.52824524184	0\\
3.52827447918	0\\
3.52830371652	0\\
3.52833295386	0\\
3.5283621912	0\\
3.52839142854	0\\
3.52842066588	0\\
3.52844990322	0\\
3.52847914056	0\\
3.5285083779	0\\
3.52853761524	0\\
3.52856685258	0\\
3.52859608992	0\\
3.52862532726	0\\
3.5286545646	0\\
3.52868380194	0\\
3.52871303928	0\\
3.52874227662	0\\
3.52877151396	0\\
3.5288007513	0\\
3.52882998864	0\\
3.52885922598	0\\
3.52888846332	0\\
3.52891770066	0\\
3.528946938	0\\
3.52897617534	0\\
3.52900541268	0\\
3.52903465002	0\\
3.52906388736	0\\
3.5290931247	0\\
3.52912236204	0\\
3.52915159938	0\\
3.52918083672	0\\
3.52921007406	0\\
3.5292393114	0\\
3.52926854874	0\\
3.52929778608	0\\
3.52932702342	0\\
3.52935626076	0\\
3.5293854981	0\\
3.52941473544	0\\
3.52944397278	0\\
3.52947321012	0\\
3.52950244746	0\\
3.5295316848	0\\
3.52956092214	0\\
3.52959015948	0\\
3.52961939682	0\\
3.52964863416	0\\
3.5296778715	0\\
3.52970710884	0\\
3.52973634618	0\\
3.52976558352	0\\
3.52979482086	0\\
3.5298240582	0\\
3.52985329554	0\\
3.52988253288	0\\
3.52991177022	0\\
3.52994100756	0\\
3.5299702449	0\\
3.52999948224	0\\
3.53002871958	0\\
3.53005795692	0\\
3.53008719426	1.09228875794985\\
3.5301164316	0\\
3.53014566894	0\\
3.53017490628	0\\
3.53020414362	0\\
3.53023338096	0\\
3.5302626183	0\\
3.53029185564	0\\
3.53032109298	0\\
3.53035033032	0\\
3.53037956766	0\\
3.530408805	0\\
3.53043804234	0\\
3.53046727968	0\\
3.53049651702	0\\
3.53052575436	0\\
3.5305549917	0\\
3.53058422904	0\\
3.53061346638	0\\
3.53064270372	0\\
3.53067194106	0\\
3.5307011784	0\\
3.53073041574	0\\
3.53075965308	0\\
3.53078889042	0\\
3.53081812776	0\\
3.5308473651	0\\
3.53087660244	0\\
3.53090583978	0\\
3.53093507712	0\\
3.53096431446	0\\
3.5309935518	0\\
3.53102278914	0\\
3.53105202648	0\\
3.53108126382	0\\
3.53111050116	0\\
3.5311397385	0\\
3.53116897584	0\\
3.53119821318	0\\
3.53122745052	0\\
3.53125668786	0\\
3.5312859252	0\\
3.53131516254	0\\
3.53134439988	0\\
3.53137363722	0\\
3.53140287456	0\\
3.5314321119	0\\
3.53146134924	0\\
3.53149058658	0\\
3.53151982392	0\\
3.53154906126	0\\
3.5315782986	0\\
3.53160753594	0\\
3.53163677328	0\\
3.53166601062	0\\
3.53169524796	0\\
3.5317244853	0\\
3.53175372264	0\\
3.53178295998	0\\
3.53181219732	0\\
3.53184143466	0\\
3.531870672	0\\
3.53189990934	0\\
3.53192914668	0\\
3.53195838402	0\\
3.53198762136	0\\
3.5320168587	0\\
3.53204609604	0\\
3.53207533338	0\\
3.53210457072	0\\
3.53213380806	0\\
3.5321630454	0\\
3.53219228274	0\\
3.53222152008	0\\
3.53225075742	0\\
3.53227999476	0\\
3.5323092321	0\\
3.53233846944	0\\
3.53236770678	0\\
3.53239694412	0\\
3.53242618146	0\\
3.5324554188	0\\
3.53248465614	0\\
3.53251389348	0\\
3.53254313082	0\\
3.53257236816	0\\
3.5326016055	0\\
3.53263084284	0\\
3.53266008018	0\\
3.53268931752	0\\
3.53271855486	0\\
3.5327477922	0\\
3.53277702954	0\\
3.53280626688	0\\
3.53283550422	0\\
3.53286474156	0\\
3.5328939789	0\\
3.53292321624	0\\
3.53295245358	0\\
3.53298169092	0\\
3.53301092826	0\\
3.5330401656	0\\
3.53306940294	0\\
3.53309864028	0\\
3.53312787762	0\\
3.53315711496	0\\
3.5331863523	0\\
3.53321558964	0\\
3.53324482698	0\\
3.53327406432	0\\
3.53330330166	0\\
3.533332539	0\\
3.53336177634	0\\
3.53339101368	0\\
3.53342025102	0\\
3.53344948836	0\\
3.5334787257	0\\
3.53350796304	0\\
3.53353720038	0\\
3.53356643772	0\\
3.53359567506	0\\
3.5336249124	0\\
3.53365414974	0\\
3.53368338708	0\\
3.53371262442	0\\
3.53374186176	0\\
3.5337710991	0\\
3.53380033644	0\\
3.53382957378	0\\
3.53385881112	0\\
3.53388804846	0\\
3.5339172858	0\\
3.53394652314	0\\
3.53397576048	0\\
3.53400499782	0\\
3.53403423516	0\\
3.5340634725	0\\
3.53409270984	0\\
3.53412194718	0\\
3.53415118452	0\\
3.53418042186	0\\
3.5342096592	0\\
3.53423889654	0\\
3.53426813388	0\\
3.53429737122	0\\
3.53432660856	0\\
3.5343558459	0\\
3.53438508324	0\\
3.53441432058	0\\
3.53444355792	0\\
3.53447279526	0\\
3.5345020326	0\\
3.53453126994	0\\
3.53456050728	0\\
3.53458974462	0\\
3.53461898196	0\\
3.5346482193	0\\
3.53467745664	0\\
3.53470669398	0\\
3.53473593132	0\\
3.53476516866	0\\
3.534794406	0\\
3.53482364334	0\\
3.53485288068	0\\
3.53488211802	0\\
3.53491135536	0\\
3.5349405927	0\\
3.53496983004	0\\
3.53499906738	0\\
3.53502830472	0\\
3.53505754206	0\\
3.5350867794	0\\
3.53511601674	0\\
3.53514525408	0\\
3.53517449142	0\\
3.53520372876	0\\
3.5352329661	0\\
3.53526220344	0\\
3.53529144078	0\\
3.53532067812	0\\
3.53534991546	0\\
3.5353791528	0\\
3.53540839014	0\\
3.53543762748	0\\
3.53546686482	0\\
3.53549610216	0\\
3.5355253395	0\\
3.53555457684	0\\
3.53558381418	0\\
3.53561305152	0\\
3.53564228886	0\\
3.5356715262	0\\
3.53570076354	0\\
3.53573000088	0\\
3.53575923822	0\\
3.53578847556	0\\
3.5358177129	0\\
3.53584695024	0\\
3.53587618758	0\\
3.53590542492	0\\
3.53593466226	0\\
3.5359638996	0\\
3.53599313694	0\\
3.53602237428	0\\
3.53605161162	0\\
3.53608084896	0\\
3.5361100863	0\\
3.53613932364	0\\
3.53616856098	0\\
3.53619779832	0\\
3.53622703566	0\\
3.536256273	0\\
3.53628551034	0\\
3.53631474768	0\\
3.53634398502	0\\
3.53637322236	0\\
3.5364024597	0\\
3.53643169704	0\\
3.53646093438	0\\
3.53649017172	0\\
3.53651940906	0\\
3.5365486464	0\\
3.53657788374	0\\
3.53660712108	0\\
3.53663635842	0\\
3.53666559576	0\\
3.5366948331	0\\
3.53672407044	0\\
3.53675330778	0\\
3.53678254512	0\\
3.53681178246	0\\
3.5368410198	0\\
3.53687025714	0\\
3.53689949448	0\\
3.53692873182	0\\
3.53695796916	0\\
3.5369872065	0\\
3.53701644384	0\\
3.53704568118	0\\
3.53707491852	0\\
3.53710415586	0\\
3.5371333932	0\\
3.53716263054	0\\
3.53719186788	0\\
3.53722110522	0\\
3.53725034256	0\\
3.5372795799	0\\
3.53730881724	0\\
3.53733805458	0\\
3.53736729192	0\\
3.53739652926	0\\
3.5374257666	0\\
3.53745500394	0\\
3.53748424128	0\\
3.53751347862	0\\
3.53754271596	0\\
3.5375719533	0\\
3.53760119064	0\\
3.53763042798	0\\
3.53765966532	0\\
3.53768890266	0\\
3.53771814	0\\
3.53774737734	0\\
3.53777661468	0\\
3.53780585202	0\\
3.53783508936	0\\
3.5378643267	0\\
3.53789356404	0\\
3.53792280138	0\\
3.53795203872	0\\
3.53798127606	0\\
3.5380105134	0\\
3.53803975074	0\\
3.53806898808	0\\
3.53809822542	0\\
3.53812746276	0\\
3.5381567001	0\\
3.53818593744	0\\
3.53821517478	0\\
3.53824441212	0\\
3.53827364946	0\\
3.5383028868	0\\
3.53833212414	0\\
3.53836136148	0\\
3.53839059882	0\\
3.53841983616	0\\
3.5384490735	0\\
3.53847831084	0\\
3.53850754818	0\\
3.53853678552	0\\
3.53856602286	0\\
3.5385952602	0\\
3.53862449754	0\\
3.53865373488	0\\
3.53868297222	0\\
3.53871220956	0\\
3.5387414469	0\\
3.53877068424	0\\
3.53879992158	0\\
3.53882915892	0\\
3.53885839626	0\\
3.5388876336	0\\
3.53891687094	0\\
3.53894610828	0\\
3.53897534562	0\\
3.53900458296	0\\
3.5390338203	0\\
3.53906305764	0\\
3.53909229498	0\\
3.53912153232	0\\
3.53915076966	0\\
3.539180007	0\\
3.53920924434	0\\
3.53923848168	0\\
3.53926771902	0\\
3.53929695636	0\\
3.5393261937	0\\
3.53935543104	0\\
3.53938466838	0\\
3.53941390572	0\\
3.53944314306	0\\
3.5394723804	0\\
3.53950161774	0\\
3.53953085508	0\\
3.53956009242	0\\
3.53958932976	0\\
3.5396185671	0\\
3.53964780444	0\\
3.53967704178	0\\
3.53970627912	0\\
3.53973551646	0\\
3.5397647538	0\\
3.53979399114	0\\
3.53982322848	0\\
3.53985246582	0\\
3.53988170316	0\\
3.5399109405	0\\
3.53994017784	0\\
3.53996941518	0\\
3.53999865252	0\\
3.54002788986	0\\
3.5400571272	0\\
3.54008636454	0\\
3.54011560188	0\\
3.54014483922	0\\
3.54017407656	0\\
3.5402033139	0\\
3.54023255124	0\\
3.54026178858	0\\
3.54029102592	0\\
3.54032026326	0\\
3.5403495006	0\\
3.54037873794	0\\
3.54040797528	0\\
3.54043721262	0\\
3.54046644996	0\\
3.5404956873	0\\
3.54052492464	0\\
3.54055416198	0\\
3.54058339932	0\\
3.54061263666	0\\
3.540641874	0\\
3.54067111134	0\\
3.54070034868	0\\
3.54072958602	0\\
3.54075882336	0\\
3.5407880607	0\\
3.54081729804	0\\
3.54084653538	0\\
3.54087577272	0\\
3.54090501006	0\\
3.5409342474	0\\
3.54096348474	0\\
3.54099272208	0\\
3.54102195942	0\\
3.54105119676	0\\
3.5410804341	0\\
3.54110967144	0\\
3.54113890878	0\\
3.54116814612	0\\
3.54119738346	0\\
3.5412266208	0\\
3.54125585814	0\\
3.54128509548	0\\
3.54131433282	0\\
3.54134357016	0\\
3.5413728075	0\\
3.54140204484	0\\
3.54143128218	0\\
3.54146051952	0\\
3.54148975686	0\\
3.5415189942	0\\
3.54154823154	0\\
3.54157746888	0\\
3.54160670622	0\\
3.54163594356	0\\
3.5416651809	0\\
3.54169441824	0\\
3.54172365558	0\\
3.54175289292	0\\
3.54178213026	0\\
3.5418113676	0\\
3.54184060494	0\\
3.54186984228	0\\
3.54189907962	0\\
3.54192831696	0\\
3.5419575543	0\\
3.54198679164	0\\
3.54201602898	0\\
3.54204526632	0\\
3.54207450366	0\\
3.542103741	0\\
3.54213297834	0\\
3.54216221568	0\\
3.54219145302	0\\
3.54222069036	0\\
3.5422499277	0\\
3.54227916504	0\\
3.54230840238	0\\
3.54233763972	0\\
3.54236687706	0\\
3.5423961144	0\\
3.54242535174	0\\
3.54245458908	0\\
3.54248382642	0\\
3.54251306376	0\\
3.5425423011	0\\
3.54257153844	0\\
3.54260077578	0\\
3.54263001312	0\\
3.54265925046	0\\
3.5426884878	0\\
3.54271772514	0\\
3.54274696248	0\\
3.54277619982	0\\
3.54280543716	0\\
3.5428346745	0\\
3.54286391184	0\\
3.54289314918	0\\
3.54292238652	0\\
3.54295162386	0\\
3.5429808612	0\\
3.54301009854	0\\
3.54303933588	0\\
3.54306857322	0\\
3.54309781056	0\\
3.5431270479	0\\
3.54315628524	0\\
3.54318552258	0\\
3.54321475992	0\\
3.54324399726	0\\
3.5432732346	0\\
3.54330247194	0\\
3.54333170928	0\\
3.54336094662	0\\
3.54339018396	0\\
3.5434194213	0\\
3.54344865864	0\\
3.54347789598	0\\
3.54350713332	0\\
3.54353637066	0\\
3.543565608	0\\
3.54359484534	0\\
3.54362408268	0\\
3.54365332002	0\\
3.54368255736	0\\
3.5437117947	0\\
3.54374103204	0\\
3.54377026938	0\\
3.54379950672	0\\
3.54382874406	0\\
3.5438579814	0\\
3.54388721874	0\\
3.54391645608	0\\
3.54394569342	0\\
3.54397493076	0\\
3.5440041681	0\\
3.54403340544	0\\
3.54406264278	0\\
3.54409188012	0\\
3.54412111746	0\\
3.5441503548	0\\
3.54417959214	0\\
3.54420882948	0\\
3.54423806682	0\\
3.54426730416	0\\
3.5442965415	0\\
3.54432577884	0\\
3.54435501618	0\\
3.54438425352	0\\
3.54441349086	0\\
3.5444427282	0\\
3.54447196554	0\\
3.54450120288	0\\
3.54453044022	0\\
3.54455967756	0\\
3.5445889149	0\\
3.54461815224	0\\
3.54464738958	0\\
3.54467662692	0\\
3.54470586426	0\\
3.5447351016	0\\
3.54476433894	0\\
3.54479357628	0\\
3.54482281362	0\\
3.54485205096	0\\
3.5448812883	0\\
3.54491052564	0\\
3.54493976298	0\\
3.54496900032	0\\
3.54499823766	0\\
3.545027475	0\\
3.54505671234	0\\
3.54508594968	0\\
3.54511518702	0\\
3.54514442436	0\\
3.5451736617	0\\
3.54520289904	0\\
3.54523213638	0\\
3.54526137372	0\\
3.54529061106	0\\
3.5453198484	0\\
3.54534908574	0\\
3.54537832308	0\\
3.54540756042	0\\
3.54543679776	0\\
3.5454660351	0\\
3.54549527244	0\\
3.54552450978	0\\
3.54555374712	0\\
3.54558298446	0\\
3.5456122218	0\\
3.54564145914	0\\
3.54567069648	0\\
3.54569993382	0\\
3.54572917116	0\\
3.5457584085	0\\
3.54578764584	0\\
3.54581688318	0\\
3.54584612052	0\\
3.54587535786	0\\
3.5459045952	0\\
3.54593383254	0\\
3.54596306988	0\\
3.54599230722	0\\
3.54602154456	0\\
3.5460507819	0\\
3.54608001924	0\\
3.54610925658	0\\
3.54613849392	0\\
3.54616773126	0\\
3.5461969686	0\\
3.54622620594	0\\
3.54625544328	0\\
3.54628468062	0\\
3.54631391796	0\\
3.5463431553	0\\
3.54637239264	0\\
3.54640162998	0\\
3.54643086732	0\\
3.54646010466	0\\
3.546489342	0\\
3.54651857934	0\\
3.54654781668	0\\
3.54657705402	0\\
3.54660629136	0\\
3.5466355287	0\\
3.54666476604	0\\
3.54669400338	0\\
3.54672324072	0\\
3.54675247806	0\\
3.5467817154	0\\
3.54681095274	0\\
3.54684019008	0\\
3.54686942742	0\\
3.54689866476	0\\
3.5469279021	0\\
3.54695713944	0\\
3.54698637678	0\\
3.54701561412	0\\
3.54704485146	0\\
3.5470740888	0\\
3.54710332614	0\\
3.54713256348	0\\
3.54716180082	0\\
3.54719103816	0\\
3.5472202755	0\\
3.54724951284	0\\
3.54727875018	0\\
3.54730798752	0\\
3.54733722486	0\\
3.5473664622	0\\
3.54739569954	0\\
3.54742493688	0\\
3.54745417422	0\\
3.54748341156	0\\
3.5475126489	0\\
3.54754188624	0\\
3.54757112358	0\\
3.54760036092	0\\
3.54762959826	0\\
3.5476588356	0\\
3.54768807294	0\\
3.54771731028	0\\
3.54774654762	0\\
3.54777578496	0\\
3.5478050223	0\\
3.54783425964	0\\
3.54786349698	0\\
3.54789273432	0\\
3.54792197166	0\\
3.547951209	0\\
3.54798044634	0\\
3.54800968368	0\\
3.54803892102	0\\
3.54806815836	0\\
3.5480973957	0\\
3.54812663304	0\\
3.54815587038	0\\
3.54818510772	0\\
3.54821434506	0\\
3.5482435824	0\\
3.54827281974	0\\
3.54830205708	0\\
3.54833129442	0\\
3.54836053176	0\\
3.5483897691	0\\
3.54841900644	0\\
3.54844824378	0\\
3.54847748112	0\\
3.54850671846	0\\
3.5485359558	0\\
3.54856519314	0\\
3.54859443048	0\\
3.54862366782	0\\
3.54865290516	0\\
3.5486821425	0\\
3.54871137984	0\\
3.54874061718	0\\
3.54876985452	0\\
3.54879909186	0\\
3.5488283292	0\\
3.54885756654	0\\
3.54888680388	0\\
3.54891604122	0\\
3.54894527856	0\\
3.5489745159	0\\
3.54900375324	0\\
3.54903299058	0\\
3.54906222792	0\\
3.54909146526	0\\
3.5491207026	0\\
3.54914993994	0\\
3.54917917728	0\\
3.54920841462	0\\
3.54923765196	0\\
3.5492668893	0\\
3.54929612664	0\\
3.54932536398	0\\
3.54935460132	0\\
3.54938383866	0\\
3.549413076	0\\
3.54944231334	0\\
3.54947155068	0\\
3.54950078802	0\\
3.54953002536	0\\
3.5495592627	0\\
3.54958850004	0\\
3.54961773738	0\\
3.54964697472	0\\
3.54967621206	0\\
3.5497054494	0\\
3.54973468674	0\\
3.54976392408	0\\
3.54979316142	0\\
3.54982239876	0\\
3.5498516361	0\\
3.54988087344	0\\
3.54991011078	0\\
3.54993934812	0\\
3.54996858546	0\\
3.5499978228	0\\
3.55002706014	0\\
3.55005629748	0\\
3.55008553482	0\\
3.55011477216	0\\
3.5501440095	0\\
3.55017324684	0\\
3.55020248418	0\\
3.55023172152	0\\
3.55026095886	0\\
3.5502901962	0\\
3.55031943354	0\\
3.55034867088	0\\
3.55037790822	0\\
3.55040714556	0\\
3.5504363829	0\\
3.55046562024	0\\
3.55049485758	0\\
3.55052409492	0\\
3.55055333226	0\\
3.5505825696	0\\
3.55061180694	0\\
3.55064104428	0\\
3.55067028162	0\\
3.55069951896	0\\
3.5507287563	0\\
3.55075799364	0\\
3.55078723098	0\\
3.55081646832	0\\
3.55084570566	0\\
3.550874943	0\\
3.55090418034	0\\
3.55093341768	0\\
3.55096265502	0\\
3.55099189236	0\\
3.5510211297	0\\
3.55105036704	0\\
3.55107960438	0\\
3.55110884172	0\\
3.55113807906	0\\
3.5511673164	0\\
3.55119655374	0\\
3.55122579108	0\\
3.55125502842	0\\
3.55128426576	0\\
3.5513135031	0\\
3.55134274044	0\\
3.55137197778	0\\
3.55140121512	0\\
3.55143045246	0\\
3.5514596898	0\\
3.55148892714	0\\
3.55151816448	0\\
3.55154740182	0\\
3.55157663916	0\\
3.5516058765	0\\
3.55163511384	0\\
3.55166435118	0\\
3.55169358852	0\\
3.55172282586	0\\
3.5517520632	0\\
3.55178130054	0\\
3.55181053788	0\\
3.55183977522	0\\
3.55186901256	0\\
3.5518982499	0\\
3.55192748724	0\\
3.55195672458	0\\
3.55198596192	0\\
3.55201519926	0\\
3.5520444366	0\\
3.55207367394	0\\
3.55210291128	0\\
3.55213214862	0\\
3.55216138596	0\\
3.5521906233	0\\
3.55221986064	0\\
3.55224909798	0\\
3.55227833532	0\\
3.55230757266	0\\
3.55233681	0\\
3.55236604734	0\\
3.55239528468	0\\
3.55242452202	0\\
3.55245375936	0\\
3.5524829967	0\\
3.55251223404	0\\
3.55254147138	0\\
3.55257070872	0\\
3.55259994606	0\\
3.5526291834	0\\
3.55265842074	0\\
3.55268765808	0\\
3.55271689542	0\\
3.55274613276	0\\
3.5527753701	0\\
3.55280460744	0\\
3.55283384478	0\\
3.55286308212	0\\
3.55289231946	0\\
3.5529215568	0\\
3.55295079414	0\\
3.55298003148	0\\
3.55300926882	0\\
3.55303850616	0\\
3.5530677435	0\\
3.55309698084	0\\
3.55312621818	0\\
3.55315545552	0\\
3.55318469286	0\\
3.5532139302	0\\
3.55324316754	0\\
3.55327240488	0\\
3.55330164222	0\\
3.55333087956	0\\
3.5533601169	0\\
3.55338935424	0\\
3.55341859158	0\\
3.55344782892	0\\
3.55347706626	0\\
3.5535063036	0\\
3.55353554094	0\\
3.55356477828	0\\
3.55359401562	0\\
3.55362325296	0\\
3.5536524903	0\\
3.55368172764	0\\
3.55371096498	0\\
3.55374020232	0\\
3.55376943966	0\\
3.553798677	0\\
3.55382791434	0\\
3.55385715168	0\\
3.55388638902	0\\
3.55391562636	0\\
3.5539448637	0\\
3.55397410104	0\\
3.55400333838	0\\
3.55403257572	0\\
3.55406181306	0\\
3.5540910504	0\\
3.55412028774	0\\
3.55414952508	0\\
3.55417876242	0\\
3.55420799976	0\\
3.5542372371	0\\
3.55426647444	0\\
3.55429571178	0\\
3.55432494912	0\\
3.55435418646	0\\
3.5543834238	0\\
3.55441266114	0\\
3.55444189848	0\\
3.55447113582	0\\
3.55450037316	0\\
3.5545296105	0\\
3.55455884784	0\\
3.55458808518	0\\
3.55461732252	0\\
3.55464655986	0\\
3.5546757972	0\\
3.55470503454	0\\
3.55473427188	0\\
3.55476350922	0\\
3.55479274656	0\\
3.5548219839	0\\
3.55485122124	0\\
3.55488045858	0\\
3.55490969592	0\\
3.55493893326	0\\
3.5549681706	0\\
3.55499740794	0\\
3.55502664528	0\\
3.55505588262	0\\
3.55508511996	0\\
3.5551143573	0\\
3.55514359464	0\\
3.55517283198	0\\
3.55520206932	0\\
3.55523130666	0\\
3.555260544	0\\
3.55528978134	0\\
3.55531901868	0\\
3.55534825602	0\\
3.55537749336	0\\
3.5554067307	0\\
3.55543596804	0\\
3.55546520538	0\\
3.55549444272	0\\
3.55552368006	0\\
3.5555529174	0\\
3.55558215474	0\\
3.55561139208	0\\
3.55564062942	0\\
3.55566986676	0\\
3.5556991041	0\\
3.55572834144	0\\
3.55575757878	0\\
3.55578681612	0\\
3.55581605346	0\\
3.5558452908	0\\
3.55587452814	0\\
3.55590376548	0\\
3.55593300282	0\\
3.55596224016	0\\
3.5559914775	0\\
3.55602071484	0\\
3.55604995218	0\\
3.55607918952	0\\
3.55610842686	0\\
3.5561376642	0\\
3.55616690154	0\\
3.55619613888	0\\
3.55622537622	0\\
3.55625461356	0\\
3.5562838509	0\\
3.55631308824	0\\
3.55634232558	0\\
3.55637156292	0\\
3.55640080026	0\\
3.5564300376	0\\
3.55645927494	0\\
3.55648851228	0\\
3.55651774962	0\\
3.55654698696	0\\
3.5565762243	0\\
3.55660546164	0\\
3.55663469898	0\\
3.55666393632	0\\
3.55669317366	0\\
3.556722411	0\\
3.55675164834	0\\
3.55678088568	0\\
3.55681012302	0\\
3.55683936036	0\\
3.5568685977	0\\
3.55689783504	0\\
3.55692707238	0\\
3.55695630972	0\\
3.55698554706	0\\
3.5570147844	0\\
3.55704402174	0\\
3.55707325908	0\\
3.55710249642	0\\
3.55713173376	0\\
3.5571609711	0\\
3.55719020844	0\\
3.55721944578	0\\
3.55724868312	0\\
3.55727792046	0\\
3.5573071578	0\\
3.55733639514	0\\
3.55736563248	0\\
3.55739486982	0\\
3.55742410716	0\\
3.5574533445	0\\
3.55748258184	0\\
3.55751181918	0\\
3.55754105652	0\\
3.55757029386	0\\
3.5575995312	0\\
3.55762876854	0\\
3.55765800588	0\\
3.55768724322	0\\
3.55771648056	0\\
3.5577457179	0\\
3.55777495524	0\\
3.55780419258	0\\
3.55783342992	0\\
3.55786266726	0\\
3.5578919046	0\\
3.55792114194	0\\
3.55795037928	0\\
3.55797961662	0\\
3.55800885396	0\\
3.5580380913	0\\
3.55806732864	0\\
3.55809656598	0\\
3.55812580332	0\\
3.55815504066	0\\
3.558184278	0\\
3.55821351534	0\\
3.55824275268	0\\
3.55827199002	0\\
3.55830122736	0\\
3.5583304647	0\\
3.55835970204	0\\
3.55838893938	0\\
3.55841817672	0\\
3.55844741406	0\\
3.5584766514	0\\
3.55850588874	0\\
3.55853512608	0\\
3.55856436342	0\\
3.55859360076	0\\
3.5586228381	0\\
3.55865207544	0\\
3.55868131278	0\\
3.55871055012	0\\
3.55873978746	0\\
3.5587690248	0\\
3.55879826214	0\\
3.55882749948	0\\
3.55885673682	0\\
3.55888597416	0\\
3.5589152115	0\\
3.55894444884	0\\
3.55897368618	0\\
3.55900292352	0\\
3.55903216086	0\\
3.5590613982	0\\
3.55909063554	0\\
3.55911987288	0\\
3.55914911022	0\\
3.55917834756	0\\
3.5592075849	0\\
3.55923682224	0\\
3.55926605958	0\\
3.55929529692	0\\
3.55932453426	0\\
3.5593537716	0\\
3.55938300894	0\\
3.55941224628	0\\
3.55944148362	0\\
3.55947072096	0\\
3.5594999583	0\\
3.55952919564	0\\
3.55955843298	0\\
3.55958767032	0\\
3.55961690766	0\\
3.559646145	0\\
3.55967538234	0\\
3.55970461968	0\\
3.55973385702	0\\
3.55976309436	0\\
3.5597923317	0\\
3.55982156904	0\\
3.55985080638	0\\
3.55988004372	0\\
3.55990928106	0\\
3.5599385184	0\\
3.55996775574	0\\
3.55999699308	0\\
3.56002623042	0\\
3.56005546776	0\\
3.5600847051	0\\
3.56011394244	0\\
3.56014317978	0\\
3.56017241712	0\\
3.56020165446	0\\
3.5602308918	0\\
3.56026012914	0\\
3.56028936648	0\\
3.56031860382	0\\
3.56034784116	0\\
3.5603770785	0\\
3.56040631584	0\\
3.56043555318	0\\
3.56046479052	0\\
3.56049402786	0\\
3.5605232652	0\\
3.56055250254	0\\
3.56058173988	0\\
3.56061097722	0\\
3.56064021456	0\\
3.5606694519	0\\
3.56069868924	0\\
3.56072792658	0\\
3.56075716392	0\\
3.56078640126	0\\
3.5608156386	0\\
3.56084487594	0\\
3.56087411328	0\\
3.56090335062	0\\
3.56093258796	0\\
3.5609618253	0\\
3.56099106264	0\\
3.56102029998	0\\
3.56104953732	0\\
3.56107877466	0\\
3.561108012	0\\
3.56113724934	0\\
3.56116648668	0\\
3.56119572402	0\\
3.56122496136	0\\
3.5612541987	0\\
3.56128343604	0\\
3.56131267338	0\\
3.56134191072	0\\
3.56137114806	0\\
3.5614003854	0\\
3.56142962274	0\\
3.56145886008	0\\
3.56148809742	1.09228875796644\\
3.56151733476	0\\
3.5615465721	0\\
3.56157580944	0\\
3.56160504678	0\\
3.56163428412	0\\
3.56166352146	0\\
3.5616927588	0\\
3.56172199614	0\\
3.56175123348	0\\
3.56178047082	0\\
3.56180970816	0\\
3.5618389455	0\\
3.56186818284	0\\
3.56189742018	0\\
3.56192665752	0\\
3.56195589486	0\\
3.5619851322	0\\
3.56201436954	0\\
3.56204360688	0\\
3.56207284422	0\\
3.56210208156	0\\
3.5621313189	0\\
3.56216055624	0\\
3.56218979358	0\\
3.56221903092	0\\
3.56224826826	0\\
3.5622775056	0\\
3.56230674294	0\\
3.56233598028	0\\
3.56236521762	0\\
3.56239445496	0\\
3.5624236923	0\\
3.56245292964	0\\
3.56248216698	0\\
3.56251140432	0\\
3.56254064166	0\\
3.562569879	0\\
3.56259911634	0\\
3.56262835368	0\\
3.56265759102	0\\
3.56268682836	0\\
3.5627160657	0\\
3.56274530304	0\\
3.56277454038	0\\
3.56280377772	0\\
3.56283301506	0\\
3.5628622524	0\\
3.56289148974	0\\
3.56292072708	0\\
3.56294996442	0\\
3.56297920176	0\\
3.5630084391	0\\
3.56303767644	0\\
3.56306691378	0\\
3.56309615112	0\\
3.56312538846	0\\
3.5631546258	0\\
3.56318386314	0\\
3.56321310048	0\\
3.56324233782	0\\
3.56327157516	0\\
3.5633008125	0\\
3.56333004984	0\\
3.56335928718	0\\
3.56338852452	0\\
3.56341776186	0\\
3.5634469992	0\\
3.56347623654	0\\
3.56350547388	0\\
3.56353471122	0\\
3.56356394856	0\\
3.5635931859	0\\
3.56362242324	0\\
3.56365166058	0\\
3.56368089792	0\\
3.56371013526	0\\
3.5637393726	0\\
3.56376860994	0\\
3.56379784728	0\\
3.56382708462	0\\
3.56385632196	0\\
3.5638855593	0\\
3.56391479664	0\\
3.56394403398	0\\
3.56397327132	0\\
3.56400250866	0\\
3.564031746	0\\
3.56406098334	0\\
3.56409022068	0\\
3.56411945802	0\\
3.56414869536	0\\
3.5641779327	0\\
3.56420717004	0\\
3.56423640738	0\\
3.56426564472	0\\
3.56429488206	0\\
3.5643241194	0\\
3.56435335674	0\\
3.56438259408	0\\
3.56441183142	0\\
3.56444106876	0\\
3.5644703061	0\\
3.56449954344	0\\
3.56452878078	0\\
3.56455801812	0\\
3.56458725546	0\\
3.5646164928	0\\
3.56464573014	0\\
3.56467496748	0\\
3.56470420482	0\\
3.56473344216	0\\
3.5647626795	0\\
3.56479191684	0\\
3.56482115418	0\\
3.56485039152	0\\
3.56487962886	0\\
3.5649088662	0\\
3.56493810354	0\\
3.56496734088	0\\
3.56499657822	0\\
3.56502581556	0\\
3.5650550529	0\\
3.56508429024	0\\
3.56511352758	0\\
3.56514276492	0\\
3.56517200226	0\\
3.5652012396	0\\
3.56523047694	0\\
3.56525971428	0\\
3.56528895162	0\\
3.56531818896	0\\
3.5653474263	0\\
3.56537666364	0\\
3.56540590098	0\\
3.56543513832	0\\
3.56546437566	0\\
3.565493613	0\\
3.56552285034	0\\
3.56555208768	0\\
3.56558132502	0\\
3.56561056236	0\\
3.5656397997	0\\
3.56566903704	0\\
3.56569827438	0\\
3.56572751172	0\\
3.56575674906	0\\
3.5657859864	0\\
3.56581522374	0\\
3.56584446108	0\\
3.56587369842	0\\
3.56590293576	0\\
3.5659321731	0\\
3.56596141044	0\\
3.56599064778	0\\
3.56601988512	0\\
3.56604912246	0\\
3.5660783598	0\\
3.56610759714	0\\
3.56613683448	0\\
3.56616607182	0\\
3.56619530916	0\\
3.5662245465	0\\
3.56625378384	0\\
3.56628302118	0\\
3.56631225852	0\\
3.56634149586	0\\
3.5663707332	0\\
3.56639997054	0\\
3.56642920788	0\\
3.56645844522	0\\
3.56648768256	0\\
3.5665169199	0\\
3.56654615724	0\\
3.56657539458	0\\
3.56660463192	0\\
3.56663386926	0\\
3.5666631066	0\\
3.56669234394	0\\
3.56672158128	0\\
3.56675081862	0\\
3.56678005596	0\\
3.5668092933	0\\
3.56683853064	0\\
3.56686776798	0\\
3.56689700532	0\\
3.56692624266	0\\
3.56695548	0\\
3.56698471734	0\\
3.56701395468	0\\
3.56704319202	0\\
3.56707242936	0\\
3.5671016667	0\\
3.56713090404	0\\
3.56716014138	0\\
3.56718937872	0\\
3.56721861606	0\\
3.5672478534	0\\
3.56727709074	0\\
3.56730632808	0\\
3.56733556542	0\\
3.56736480276	0\\
3.5673940401	0\\
3.56742327744	0\\
3.56745251478	0\\
3.56748175212	0\\
3.56751098946	0\\
3.5675402268	0\\
3.56756946414	0\\
3.56759870148	0\\
3.56762793882	0\\
3.56765717616	0\\
3.5676864135	0\\
3.56771565084	0\\
3.56774488818	0\\
3.56777412552	0\\
3.56780336286	0\\
3.5678326002	0\\
3.56786183754	0\\
3.56789107488	0\\
3.56792031222	0\\
3.56794954956	0\\
3.5679787869	0\\
3.56800802424	0\\
3.56803726158	0\\
3.56806649892	0\\
3.56809573626	0\\
3.5681249736	0\\
3.56815421094	0\\
3.56818344828	0\\
3.56821268562	0\\
3.56824192296	0\\
3.5682711603	0\\
3.56830039764	0\\
3.56832963498	0\\
3.56835887232	0\\
3.56838810966	0\\
3.568417347	0\\
3.56844658434	0\\
3.56847582168	0\\
3.56850505902	0\\
3.56853429636	0\\
3.5685635337	0\\
3.56859277104	0\\
3.56862200838	0\\
3.56865124572	0\\
3.56868048306	0\\
3.5687097204	0\\
3.56873895774	0\\
3.56876819508	0\\
3.56879743242	0\\
3.56882666976	0\\
3.5688559071	0\\
3.56888514444	0\\
3.56891438178	0\\
3.56894361912	0\\
3.56897285646	0\\
3.5690020938	0\\
3.56903133114	0\\
3.56906056848	0\\
3.56908980582	0\\
3.56911904316	0\\
3.5691482805	0\\
3.56917751784	0\\
3.56920675518	0\\
3.56923599252	0\\
3.56926522986	0\\
3.5692944672	0\\
3.56932370454	0\\
3.56935294188	0\\
3.56938217922	0\\
3.56941141656	0\\
3.5694406539	0\\
3.56946989124	0\\
3.56949912858	0\\
3.56952836592	0\\
3.56955760326	0\\
3.5695868406	0\\
3.56961607794	0\\
3.56964531528	0\\
3.56967455262	0\\
3.56970378996	0\\
3.5697330273	0\\
3.56976226464	0\\
3.56979150198	0\\
3.56982073932	0\\
3.56984997666	0\\
3.569879214	0\\
3.56990845134	0\\
3.56993768868	0\\
3.56996692602	0\\
3.56999616336	0\\
3.5700254007	0\\
3.57005463804	0\\
3.57008387538	0\\
3.57011311272	0\\
3.57014235006	0\\
3.5701715874	0\\
3.57020082474	0\\
3.57023006208	0\\
3.57025929942	0\\
3.57028853676	0\\
3.5703177741	0\\
3.57034701144	0\\
3.57037624878	0\\
3.57040548612	0\\
3.57043472346	0\\
3.5704639608	0\\
3.57049319814	0\\
3.57052243548	0\\
3.57055167282	0\\
3.57058091016	0\\
3.5706101475	0\\
3.57063938484	0\\
3.57066862218	0\\
3.57069785952	0\\
3.57072709686	0\\
3.5707563342	0\\
3.57078557154	0\\
3.57081480888	0\\
3.57084404622	0\\
3.57087328356	0\\
3.5709025209	0\\
3.57093175824	0\\
3.57096099558	0\\
3.57099023292	0\\
3.57101947026	0\\
3.5710487076	0\\
3.57107794494	0\\
3.57110718228	0\\
3.57113641962	0\\
3.57116565696	0\\
3.5711948943	0\\
3.57122413164	0\\
3.57125336898	0\\
3.57128260632	0\\
3.57131184366	0\\
3.571341081	0\\
3.57137031834	0\\
3.57139955568	0\\
3.57142879302	0\\
3.57145803036	0\\
3.5714872677	0\\
3.57151650504	0\\
3.57154574238	0\\
3.57157497972	0\\
3.57160421706	0\\
3.5716334544	0\\
3.57166269174	0\\
3.57169192908	0\\
3.57172116642	0\\
3.57175040376	0\\
3.5717796411	0\\
3.57180887844	0\\
3.57183811578	0\\
3.57186735312	0\\
3.57189659046	0\\
3.5719258278	0\\
3.57195506514	0\\
3.57198430248	0\\
3.57201353982	0\\
3.57204277716	0\\
3.5720720145	0\\
3.57210125184	0\\
3.57213048918	0\\
3.57215972652	0\\
3.57218896386	0\\
3.5722182012	0\\
3.57224743854	0\\
3.57227667588	0\\
3.57230591322	0\\
3.57233515056	0\\
3.5723643879	0\\
3.57239362524	0\\
3.57242286258	0\\
3.57245209992	0\\
3.57248133726	0\\
3.5725105746	0\\
3.57253981194	0\\
3.57256904928	0\\
3.57259828662	0\\
3.57262752396	0\\
3.5726567613	0\\
3.57268599864	0\\
3.57271523598	0\\
3.57274447332	0\\
3.57277371066	0\\
3.572802948	0\\
3.57283218534	0\\
3.57286142268	0\\
3.57289066002	0\\
3.57291989736	0\\
3.5729491347	0\\
3.57297837204	0\\
3.57300760938	0\\
3.57303684672	0\\
3.57306608406	0\\
3.5730953214	0\\
3.57312455874	0\\
3.57315379608	0\\
3.57318303342	0\\
3.57321227076	0\\
3.5732415081	0\\
3.57327074544	0\\
3.57329998278	0\\
3.57332922012	0\\
3.57335845746	0\\
3.5733876948	0\\
3.57341693214	0\\
3.57344616948	0\\
3.57347540682	0\\
3.57350464416	0\\
3.5735338815	0\\
3.57356311884	0\\
3.57359235618	0\\
3.57362159352	0\\
3.57365083086	0\\
3.5736800682	0\\
3.57370930554	0\\
3.57373854288	0\\
3.57376778022	0\\
3.57379701756	0\\
3.5738262549	0\\
3.57385549224	0\\
3.57388472958	0\\
3.57391396692	0\\
3.57394320426	0\\
3.5739724416	0\\
3.57400167894	0\\
3.57403091628	0\\
3.57406015362	0\\
3.57408939096	0\\
3.5741186283	0\\
3.57414786564	0\\
3.57417710298	0\\
3.57420634032	0\\
3.57423557766	0\\
3.574264815	0\\
3.57429405234	0\\
3.57432328968	0\\
3.57435252702	0\\
3.57438176436	0\\
3.5744110017	0\\
3.57444023904	0\\
3.57446947638	0\\
3.57449871372	0\\
3.57452795106	0\\
3.5745571884	0\\
3.57458642574	0\\
3.57461566308	0\\
3.57464490042	0\\
3.57467413776	0\\
3.5747033751	0\\
3.57473261244	0\\
3.57476184978	0\\
3.57479108712	0\\
3.57482032446	0\\
3.5748495618	0\\
3.57487879914	0\\
3.57490803648	0\\
3.57493727382	0\\
3.57496651116	0\\
3.5749957485	0\\
3.57502498584	0\\
3.57505422318	0\\
3.57508346052	0\\
3.57511269786	0\\
3.5751419352	0\\
3.57517117254	0\\
3.57520040988	0\\
3.57522964722	0\\
3.57525888456	0\\
3.5752881219	0\\
3.57531735924	0\\
3.57534659658	0\\
3.57537583392	0\\
3.57540507126	0\\
3.5754343086	0\\
3.57546354594	0\\
3.57549278328	0\\
3.57552202062	0\\
3.57555125796	0\\
3.5755804953	0\\
3.57560973264	0\\
3.57563896998	0\\
3.57566820732	0\\
3.57569744466	0\\
3.575726682	0\\
3.57575591934	0\\
3.57578515668	0\\
3.57581439402	0\\
3.57584363136	0\\
3.5758728687	0\\
3.57590210604	0\\
3.57593134338	0\\
3.57596058072	0\\
3.57598981806	0\\
3.5760190554	0\\
3.57604829274	0\\
3.57607753008	0\\
3.57610676742	0\\
3.57613600476	0\\
3.5761652421	0\\
3.57619447944	0\\
3.57622371678	0\\
3.57625295412	0\\
3.57628219146	0\\
3.5763114288	0\\
3.57634066614	0\\
3.57636990348	0\\
3.57639914082	0\\
3.57642837816	0\\
3.5764576155	0\\
3.57648685284	0\\
3.57651609018	0\\
3.57654532752	0\\
3.57657456486	0\\
3.5766038022	0\\
3.57663303954	0\\
3.57666227688	0\\
3.57669151422	0\\
3.57672075156	0\\
3.5767499889	0\\
3.57677922624	0\\
3.57680846358	0\\
3.57683770092	0\\
3.57686693826	0\\
3.5768961756	0\\
3.57692541294	0\\
3.57695465028	0\\
3.57698388762	0\\
3.57701312496	0\\
3.5770423623	0\\
3.57707159964	0\\
3.57710083698	0\\
3.57713007432	0\\
3.57715931166	0\\
3.577188549	0\\
3.57721778634	0\\
3.57724702368	0\\
3.57727626102	0\\
3.57730549836	0\\
3.5773347357	0\\
3.57736397304	0\\
3.57739321038	0\\
3.57742244772	0\\
3.57745168506	0\\
3.5774809224	0\\
3.57751015974	0\\
3.57753939708	0\\
3.57756863442	0\\
3.57759787176	0\\
3.5776271091	0\\
3.57765634644	0\\
3.57768558378	0\\
3.57771482112	0\\
3.57774405846	0\\
3.5777732958	0\\
3.57780253314	0\\
3.57783177048	0\\
3.57786100782	0\\
3.57789024516	0\\
3.5779194825	0\\
3.57794871984	0\\
3.57797795718	0\\
3.57800719452	0\\
3.57803643186	0\\
3.5780656692	0\\
3.57809490654	0\\
3.57812414388	0\\
3.57815338122	0\\
3.57818261856	0\\
3.5782118559	0\\
3.57824109324	0\\
3.57827033058	0\\
3.57829956792	0\\
3.57832880526	0\\
3.5783580426	0\\
3.57838727994	0\\
3.57841651728	0\\
3.57844575462	0\\
3.57847499196	0\\
3.5785042293	0\\
3.57853346664	0\\
3.57856270398	0\\
3.57859194132	0\\
3.57862117866	0\\
3.578650416	0\\
3.57867965334	0\\
3.57870889068	0\\
3.57873812802	0\\
3.57876736536	0\\
3.5787966027	0\\
3.57882584004	0\\
3.57885507738	0\\
3.57888431472	0\\
3.57891355206	0\\
3.5789427894	0\\
3.57897202674	0\\
3.57900126408	0\\
3.57903050142	0\\
3.57905973876	0\\
3.5790889761	0\\
3.57911821344	0\\
3.57914745078	0\\
3.57917668812	0\\
3.57920592546	0\\
3.5792351628	0\\
3.57926440014	0\\
3.57929363748	0\\
3.57932287482	0\\
3.57935211216	0\\
3.5793813495	0\\
3.57941058684	0\\
3.57943982418	0\\
3.57946906152	0\\
3.57949829886	0\\
3.5795275362	0\\
3.57955677354	0\\
3.57958601088	0\\
3.57961524822	0\\
3.57964448556	0\\
3.5796737229	0\\
3.57970296024	0\\
3.57973219758	0\\
3.57976143492	0\\
3.57979067226	0\\
3.5798199096	0\\
3.57984914694	0\\
3.57987838428	0\\
3.57990762162	0\\
3.57993685896	0\\
3.5799660963	0\\
3.57999533364	0\\
3.58002457098	0\\
3.58005380832	0\\
3.58008304566	0\\
3.580112283	0\\
3.58014152034	0\\
3.58017075768	0\\
3.58019999502	0\\
3.58022923236	0\\
3.5802584697	0\\
3.58028770704	0\\
3.58031694438	0\\
3.58034618172	0\\
3.58037541906	0\\
3.5804046564	0\\
3.58043389374	0\\
3.58046313108	0\\
3.58049236842	0\\
3.58052160576	0\\
3.5805508431	0\\
3.58058008044	0\\
3.58060931778	0\\
3.58063855512	0\\
3.58066779246	0\\
3.5806970298	0\\
3.58072626714	0\\
3.58075550448	0\\
3.58078474182	0\\
3.58081397916	0\\
3.5808432165	0\\
3.58087245384	0\\
3.58090169118	0\\
3.58093092852	0\\
3.58096016586	0\\
3.5809894032	0\\
3.58101864054	0\\
3.58104787788	0\\
3.58107711522	0\\
3.58110635256	0\\
3.5811355899	0\\
3.58116482724	0\\
3.58119406458	0\\
3.58122330192	0\\
3.58125253926	0\\
3.5812817766	0\\
3.58131101394	0\\
3.58134025128	0\\
3.58136948862	0\\
3.58139872596	0\\
3.5814279633	0\\
3.58145720064	0\\
3.58148643798	0\\
3.58151567532	0\\
3.58154491266	0\\
3.58157415	0\\
3.58160338734	0\\
3.58163262468	0\\
3.58166186202	0\\
3.58169109936	0\\
3.5817203367	0\\
3.58174957404	0\\
3.58177881138	0\\
3.58180804872	0\\
3.58183728606	0\\
3.5818665234	0\\
3.58189576074	0\\
3.58192499808	0\\
3.58195423542	0\\
3.58198347276	0\\
3.5820127101	0\\
3.58204194744	0\\
3.58207118478	0\\
3.58210042212	0\\
3.58212965946	0\\
3.5821588968	0\\
3.58218813414	0\\
3.58221737148	0\\
3.58224660882	0\\
3.58227584616	0\\
3.5823050835	0\\
3.58233432084	0\\
3.58236355818	0\\
3.58239279552	0\\
3.58242203286	0\\
3.5824512702	0\\
3.58248050754	0\\
3.58250974488	0\\
3.58253898222	0\\
3.58256821956	0\\
3.5825974569	0\\
3.58262669424	0\\
3.58265593158	0\\
3.58268516892	0\\
3.58271440626	0\\
3.5827436436	0\\
3.58277288094	0\\
3.58280211828	0\\
3.58283135562	0\\
3.58286059296	0\\
3.5828898303	0\\
3.58291906764	0\\
3.58294830498	0\\
3.58297754232	0\\
3.58300677966	0\\
3.583036017	0\\
3.58306525434	0\\
3.58309449168	0\\
3.58312372902	0\\
3.58315296636	0\\
3.5831822037	0\\
3.58321144104	0\\
3.58324067838	0\\
3.58326991572	0\\
3.58329915306	0\\
3.5833283904	0\\
3.58335762774	0\\
3.58338686508	0\\
3.58341610242	0\\
3.58344533976	0\\
3.5834745771	0\\
3.58350381444	0\\
3.58353305178	0\\
3.58356228912	0\\
3.58359152646	0\\
3.5836207638	0\\
3.58365000114	0\\
3.58367923848	0\\
3.58370847582	0\\
3.58373771316	0\\
3.5837669505	0\\
3.58379618784	0\\
3.58382542518	0\\
3.58385466252	0\\
3.58388389986	0\\
3.5839131372	0\\
3.58394237454	0\\
3.58397161188	0\\
3.58400084922	0\\
3.58403008656	0\\
3.5840593239	0\\
3.58408856124	0\\
3.58411779858	0\\
3.58414703592	0\\
3.58417627326	0\\
3.5842055106	0\\
3.58423474794	0\\
3.58426398528	0\\
3.58429322262	0\\
3.58432245996	0\\
3.5843516973	0\\
3.58438093464	0\\
3.58441017198	0\\
3.58443940932	0\\
3.58446864666	0\\
3.584497884	0\\
3.58452712134	0\\
3.58455635868	0\\
3.58458559602	0\\
3.58461483336	0\\
3.5846440707	0\\
3.58467330804	0\\
3.58470254538	0\\
3.58473178272	0\\
3.58476102006	0\\
3.5847902574	0\\
3.58481949474	0\\
3.58484873208	0\\
3.58487796942	0\\
3.58490720676	0\\
3.5849364441	0\\
3.58496568144	0\\
3.58499491878	0\\
3.58502415612	0\\
3.58505339346	0\\
3.5850826308	0\\
3.58511186814	0\\
3.58514110548	0\\
3.58517034282	0\\
3.58519958016	0\\
3.5852288175	0\\
3.58525805484	0\\
3.58528729218	0\\
3.58531652952	0\\
3.58534576686	0\\
3.5853750042	0\\
3.58540424154	0\\
3.58543347888	0\\
3.58546271622	0\\
3.58549195356	0\\
3.5855211909	0\\
3.58555042824	0\\
3.58557966558	0\\
3.58560890292	0\\
3.58563814026	0\\
3.5856673776	0\\
3.58569661494	0\\
3.58572585228	0\\
3.58575508962	0\\
3.58578432696	0\\
3.5858135643	0\\
3.58584280164	0\\
3.58587203898	0\\
3.58590127632	0\\
3.58593051366	0\\
3.585959751	0\\
3.58598898834	0\\
3.58601822568	0\\
3.58604746302	0\\
3.58607670036	0\\
3.5861059377	0\\
3.58613517504	0\\
3.58616441238	0\\
3.58619364972	0\\
3.58622288706	0\\
3.5862521244	0\\
3.58628136174	0\\
3.58631059908	0\\
3.58633983642	0\\
3.58636907376	0\\
3.5863983111	0\\
3.58642754844	0\\
3.58645678578	0\\
3.58648602312	0\\
3.58651526046	0\\
3.5865444978	0\\
3.58657373514	0\\
3.58660297248	0\\
3.58663220982	0\\
3.58666144716	0\\
3.5866906845	0\\
3.58671992184	0\\
3.58674915918	0\\
3.58677839652	0\\
3.58680763386	0\\
3.5868368712	0\\
3.58686610854	0\\
3.58689534588	0\\
3.58692458322	0\\
3.58695382056	0\\
3.5869830579	0\\
3.58701229524	0\\
3.58704153258	0\\
3.58707076992	0\\
3.58710000726	0\\
3.5871292446	0\\
3.58715848194	0\\
3.58718771928	0\\
3.58721695662	0\\
3.58724619396	0\\
3.5872754313	0\\
3.58730466864	0\\
3.58733390598	0\\
3.58736314332	0\\
3.58739238066	0\\
3.587421618	0\\
3.58745085534	0\\
3.58748009268	0\\
3.58750933002	0\\
3.58753856736	0\\
3.5875678047	0\\
3.58759704204	0\\
3.58762627938	0\\
3.58765551672	0\\
3.58768475406	0\\
3.5877139914	0\\
3.58774322874	0\\
3.58777246608	0\\
3.58780170342	0\\
3.58783094076	0\\
3.5878601781	0\\
3.58788941544	0\\
3.58791865278	0\\
3.58794789012	0\\
3.58797712746	0\\
3.5880063648	0\\
3.58803560214	0\\
3.58806483948	0\\
3.58809407682	0\\
3.58812331416	0\\
3.5881525515	0\\
3.58818178884	0\\
3.58821102618	0\\
3.58824026352	0\\
3.58826950086	0\\
3.5882987382	0\\
3.58832797554	0\\
3.58835721288	0\\
3.58838645022	0\\
3.58841568756	0\\
3.5884449249	0\\
3.58847416224	0\\
3.58850339958	0\\
3.58853263692	0\\
3.58856187426	0\\
3.5885911116	0\\
3.58862034894	0\\
3.58864958628	0\\
3.58867882362	0\\
3.58870806096	0\\
3.5887372983	0\\
3.58876653564	0\\
3.58879577298	0\\
3.58882501032	0\\
3.58885424766	0\\
3.588883485	0\\
3.58891272234	0\\
3.58894195968	0\\
3.58897119702	0\\
3.58900043436	0\\
3.5890296717	0\\
3.58905890904	0\\
3.58908814638	0\\
3.58911738372	0\\
3.58914662106	0\\
3.5891758584	0\\
3.58920509574	0\\
3.58923433308	0\\
3.58926357042	0\\
3.58929280776	0\\
3.5893220451	0\\
3.58935128244	0\\
3.58938051978	0\\
3.58940975712	0\\
3.58943899446	0\\
3.5894682318	0\\
3.58949746914	0\\
3.58952670648	0\\
3.58955594382	0\\
3.58958518116	0\\
3.5896144185	0\\
3.58964365584	0\\
3.58967289318	0\\
3.58970213052	0\\
3.58973136786	0\\
3.5897606052	0\\
3.58978984254	0\\
3.58981907988	0\\
3.58984831722	0\\
3.58987755456	0\\
3.5899067919	0\\
3.58993602924	0\\
3.58996526658	0\\
3.58999450392	0\\
3.59002374126	0\\
3.5900529786	0\\
3.59008221594	0\\
3.59011145328	0\\
3.59014069062	0\\
3.59016992796	0\\
3.5901991653	0\\
3.59022840264	0\\
3.59025763998	0\\
3.59028687732	0\\
3.59031611466	0\\
3.590345352	0\\
3.59037458934	0\\
3.59040382668	0\\
3.59043306402	0\\
3.59046230136	0\\
3.5904915387	0\\
3.59052077604	0\\
3.59055001338	0\\
3.59057925072	0\\
3.59060848806	0\\
3.5906377254	0\\
3.59066696274	0\\
3.59069620008	0\\
3.59072543742	0\\
3.59075467476	0\\
3.5907839121	0\\
3.59081314944	0\\
3.59084238678	0\\
3.59087162412	0\\
3.59090086146	0\\
3.5909300988	0\\
3.59095933614	0\\
3.59098857348	0\\
3.59101781082	0\\
3.59104704816	0\\
3.5910762855	0\\
3.59110552284	0\\
3.59113476018	0\\
3.59116399752	0\\
3.59119323486	0\\
3.5912224722	0\\
3.59125170954	0\\
3.59128094688	0\\
3.59131018422	0\\
3.59133942156	0\\
3.5913686589	0\\
3.59139789624	0\\
3.59142713358	0\\
3.59145637092	0\\
3.59148560826	0\\
3.5915148456	0\\
3.59154408294	0\\
3.59157332028	0\\
3.59160255762	0\\
3.59163179496	0\\
3.5916610323	0\\
3.59169026964	0\\
3.59171950698	0\\
3.59174874432	0\\
3.59177798166	0\\
3.591807219	0\\
3.59183645634	0\\
3.59186569368	0\\
3.59189493102	0\\
3.59192416836	0\\
3.5919534057	0\\
3.59198264304	0\\
3.59201188038	0\\
3.59204111772	0\\
3.59207035506	0\\
3.5920995924	0\\
3.59212882974	0\\
3.59215806708	0\\
3.59218730442	0\\
3.59221654176	0\\
3.5922457791	0\\
3.59227501644	0\\
3.59230425378	0\\
3.59233349112	0\\
3.59236272846	0\\
3.5923919658	0\\
3.59242120314	0\\
3.59245044048	0\\
3.59247967782	0\\
3.59250891516	0\\
3.5925381525	0\\
3.59256738984	0\\
3.59259662718	0\\
3.59262586452	0\\
3.59265510186	0\\
3.5926843392	0\\
3.59271357654	0\\
3.59274281388	0\\
3.59277205122	0\\
3.59280128856	0\\
3.5928305259	0\\
3.59285976324	0\\
3.59288900058	0\\
3.59291823792	0\\
3.59294747526	0\\
3.5929767126	0\\
3.59300594994	0\\
3.59303518728	0\\
3.59306442462	0\\
3.59309366196	0\\
3.5931228993	0\\
3.59315213664	0\\
3.59318137398	0\\
3.59321061132	0\\
3.59323984866	0\\
3.593269086	0\\
3.59329832334	0\\
3.59332756068	0\\
3.59335679802	0\\
3.59338603536	0\\
3.5934152727	0\\
3.59344451004	0\\
3.59347374738	0\\
3.59350298472	0\\
3.59353222206	0\\
3.5935614594	0\\
3.59359069674	0\\
3.59361993408	0\\
3.59364917142	0\\
3.59367840876	0\\
3.5937076461	0\\
3.59373688344	0\\
3.59376612078	0\\
3.59379535812	0\\
3.59382459546	0\\
3.5938538328	0\\
3.59388307014	0\\
3.59391230748	0\\
3.59394154482	0\\
3.59397078216	0\\
3.5940000195	0\\
3.59402925684	0\\
3.59405849418	0\\
3.59408773152	0\\
3.59411696886	0\\
3.5941462062	0\\
3.59417544354	0\\
3.59420468088	0\\
3.59423391822	0\\
3.59426315556	0\\
3.5942923929	0\\
3.59432163024	0\\
3.59435086758	0\\
3.59438010492	0\\
3.59440934226	0\\
3.5944385796	0\\
3.59446781694	0\\
3.59449705428	0\\
3.59452629162	0\\
3.59455552896	0\\
3.5945847663	0\\
3.59461400364	0\\
3.59464324098	0\\
3.59467247832	0\\
3.59470171566	0\\
3.594730953	0\\
3.59476019034	0\\
3.59478942768	0\\
3.59481866502	0\\
3.59484790236	0\\
3.5948771397	0\\
3.59490637704	0\\
3.59493561438	0\\
3.59496485172	0\\
3.59499408906	0\\
3.5950233264	0\\
3.59505256374	0\\
3.59508180108	0\\
3.59511103842	0\\
3.59514027576	0\\
3.5951695131	0\\
3.59519875044	0\\
3.59522798778	0\\
3.59525722512	0\\
3.59528646246	0\\
3.5953156998	0\\
3.59534493714	0\\
3.59537417448	0\\
3.59540341182	0\\
3.59543264916	0\\
3.5954618865	0\\
3.59549112384	0\\
3.59552036118	0\\
3.59554959852	0\\
3.59557883586	0\\
3.5956080732	0\\
3.59563731054	0\\
3.59566654788	0\\
3.59569578522	0\\
3.59572502256	0\\
3.5957542599	0\\
3.59578349724	0\\
3.59581273458	0\\
3.59584197192	0\\
3.59587120926	0\\
3.5959004466	0\\
3.59592968394	0\\
3.59595892128	0\\
3.59598815862	0\\
3.59601739596	0\\
3.5960466333	0\\
3.59607587064	0\\
3.59610510798	0\\
3.59613434532	0\\
3.59616358266	0\\
3.59619282	0\\
3.59622205734	0\\
3.59625129468	0\\
3.59628053202	0\\
3.59630976936	0\\
3.5963390067	0\\
3.59636824404	0\\
3.59639748138	0\\
3.59642671872	0\\
3.59645595606	0\\
3.5964851934	0\\
3.59651443074	0\\
3.59654366808	0\\
3.59657290542	0\\
3.59660214276	0\\
3.5966313801	0\\
3.59666061744	0\\
3.59668985478	0\\
3.59671909212	0\\
3.59674832946	0\\
3.5967775668	0\\
3.59680680414	0\\
3.59683604148	0\\
3.59686527882	0\\
3.59689451616	0\\
3.5969237535	0\\
3.59695299084	0\\
3.59698222818	0\\
3.59701146552	0\\
3.59704070286	0\\
3.5970699402	0\\
3.59709917754	0\\
3.59712841488	0\\
3.59715765222	0\\
3.59718688956	0\\
3.5972161269	0\\
3.59724536424	0\\
3.59727460158	0\\
3.59730383892	0\\
3.59733307626	0\\
3.5973623136	0\\
3.59739155094	0\\
3.59742078828	0\\
3.59745002562	0\\
3.59747926296	0\\
3.5975085003	0\\
3.59753773764	0\\
3.59756697498	0\\
3.59759621232	0\\
3.59762544966	0\\
3.597654687	0\\
3.59768392434	0\\
3.59771316168	0\\
3.59774239902	0\\
3.59777163636	0\\
3.5978008737	0\\
3.59783011104	0\\
3.59785934838	0\\
3.59788858572	0\\
3.59791782306	0\\
3.5979470604	0\\
3.59797629774	0\\
3.59800553508	0\\
3.59803477242	0\\
3.59806400976	0\\
3.5980932471	0\\
3.59812248444	0\\
3.59815172178	0\\
3.59818095912	0\\
3.59821019646	0\\
3.5982394338	0\\
3.59826867114	0\\
3.59829790848	0\\
3.59832714582	0\\
3.59835638316	0\\
3.5983856205	0\\
3.59841485784	0\\
3.59844409518	0\\
3.59847333252	0\\
3.59850256986	0\\
3.5985318072	0\\
3.59856104454	0\\
3.59859028188	0\\
3.59861951922	0\\
3.59864875656	0\\
3.5986779939	0\\
3.59870723124	0\\
3.59873646858	0\\
3.59876570592	0\\
3.59879494326	0\\
3.5988241806	0\\
3.59885341794	0\\
3.59888265528	0\\
3.59891189262	0\\
3.59894112996	0\\
3.5989703673	0\\
3.59899960464	0\\
3.59902884198	0\\
3.59905807932	0\\
3.59908731666	0\\
3.599116554	0\\
3.59914579134	0\\
3.59917502868	0\\
3.59920426602	0\\
3.59923350336	0\\
3.5992627407	0\\
3.59929197804	0\\
3.59932121538	0\\
3.59935045272	0\\
3.59937969006	0\\
3.5994089274	0\\
3.59943816474	0\\
3.59946740208	0\\
3.59949663942	0\\
3.59952587676	0\\
3.5995551141	0\\
3.59958435144	0\\
3.59961358878	0\\
3.59964282612	0\\
3.59967206346	0\\
3.5997013008	0\\
3.59973053814	0\\
3.59975977548	0\\
3.59978901282	0\\
3.59981825016	0\\
3.5998474875	0\\
3.59987672484	0\\
3.59990596218	0\\
3.59993519952	0\\
3.59996443686	0\\
3.5999936742	0\\
3.60002291154	0\\
3.60005214888	0\\
3.60008138622	0\\
3.60011062356	0\\
3.6001398609	0\\
3.60016909824	0\\
3.60019833558	0\\
3.60022757292	0\\
3.60025681026	0\\
3.6002860476	0\\
3.60031528494	0\\
3.60034452228	0\\
3.60037375962	0\\
3.60040299696	0\\
3.6004322343	0\\
3.60046147164	0\\
3.60049070898	0\\
3.60051994632	0\\
3.60054918366	0\\
3.600578421	0\\
3.60060765834	0\\
3.60063689568	0\\
3.60066613302	0\\
3.60069537036	0\\
3.6007246077	0\\
3.60075384504	0\\
3.60078308238	0\\
3.60081231972	0\\
3.60084155706	0\\
3.6008707944	0\\
3.60090003174	0\\
3.60092926908	0\\
3.60095850642	0\\
3.60098774376	0\\
3.6010169811	0\\
3.60104621844	0\\
3.60107545578	0\\
3.60110469312	0\\
3.60113393046	0\\
3.6011631678	0\\
3.60119240514	0\\
3.60122164248	0\\
3.60125087982	0\\
3.60128011716	0\\
3.6013093545	0\\
3.60133859184	0\\
3.60136782918	0\\
3.60139706652	0\\
3.60142630386	0\\
3.6014555412	0\\
3.60148477854	0\\
3.60151401588	0\\
3.60154325322	0\\
3.60157249056	0\\
3.6016017279	0\\
3.60163096524	0\\
3.60166020258	0\\
3.60168943992	0\\
3.60171867726	0\\
3.6017479146	0\\
3.60177715194	0\\
3.60180638928	0\\
3.60183562662	0\\
3.60186486396	0\\
3.6018941013	0\\
3.60192333864	0\\
3.60195257598	0\\
3.60198181332	0\\
3.60201105066	0\\
3.602040288	0\\
3.60206952534	0\\
3.60209876268	0\\
3.60212800002	0\\
3.60215723736	0\\
3.6021864747	0\\
3.60221571204	0\\
3.60224494938	0\\
3.60227418672	0\\
3.60230342406	0\\
3.6023326614	0\\
3.60236189874	0\\
3.60239113608	0\\
3.60242037342	0\\
3.60244961076	0\\
3.6024788481	0\\
3.60250808544	0\\
3.60253732278	0\\
3.60256656012	0\\
3.60259579746	0\\
3.6026250348	0\\
3.60265427214	0\\
3.60268350948	0\\
3.60271274682	0\\
3.60274198416	0\\
3.6027712215	0\\
3.60280045884	0\\
3.60282969618	0\\
3.60285893352	0\\
3.60288817086	0\\
3.6029174082	0\\
3.60294664554	0\\
3.60297588288	0\\
3.60300512022	0\\
3.60303435756	0\\
3.6030635949	0\\
3.60309283224	0\\
3.60312206958	0\\
3.60315130692	0\\
3.60318054426	0\\
3.6032097816	0\\
3.60323901894	0\\
3.60326825628	0\\
3.60329749362	0\\
3.60332673096	0\\
3.6033559683	0\\
3.60338520564	0\\
3.60341444298	0\\
3.60344368032	0\\
3.60347291766	0\\
3.603502155	0\\
3.60353139234	0\\
3.60356062968	0\\
3.60358986702	0\\
3.60361910436	0\\
3.6036483417	0\\
3.60367757904	0\\
3.60370681638	0\\
3.60373605372	0\\
3.60376529106	0\\
3.6037945284	0\\
3.60382376574	0\\
3.60385300308	0\\
3.60388224042	0\\
3.60391147776	0\\
3.6039407151	0\\
3.60396995244	0\\
3.60399918978	0\\
3.60402842712	0\\
3.60405766446	0\\
3.6040869018	0\\
3.60411613914	0\\
3.60414537648	0\\
3.60417461382	0\\
3.60420385116	0\\
3.6042330885	0\\
3.60426232584	0\\
3.60429156318	0\\
3.60432080052	0\\
3.60435003786	0\\
3.6043792752	0\\
3.60440851254	0\\
3.60443774988	0\\
3.60446698722	0\\
3.60449622456	0\\
3.6045254619	0\\
3.60455469924	0\\
3.60458393658	0\\
3.60461317392	0\\
3.60464241126	0\\
3.6046716486	0\\
3.60470088594	0\\
3.60473012328	0\\
3.60475936062	0\\
3.60478859796	0\\
3.6048178353	0\\
3.60484707264	0\\
3.60487630998	0\\
3.60490554732	0\\
3.60493478466	0\\
3.604964022	0\\
3.60499325934	0\\
3.60502249668	0\\
3.60505173402	0\\
3.60508097136	0\\
3.6051102087	0\\
3.60513944604	0\\
3.60516868338	0\\
3.60519792072	0\\
3.60522715806	0\\
3.6052563954	0\\
3.60528563274	0\\
3.60531487008	0\\
3.60534410742	0\\
3.60537334476	0\\
3.6054025821	0\\
3.60543181944	0\\
3.60546105678	0\\
3.60549029412	0\\
3.60551953146	0\\
3.6055487688	0\\
3.60557800614	0\\
3.60560724348	0\\
3.60563648082	0\\
3.60566571816	0\\
3.6056949555	0\\
3.60572419284	0\\
3.60575343018	0\\
3.60578266752	0\\
3.60581190486	0\\
3.6058411422	0\\
3.60587037954	0\\
3.60589961688	0\\
3.60592885422	0\\
3.60595809156	0\\
3.6059873289	0\\
3.60601656624	0\\
3.60604580358	0\\
3.60607504092	0\\
3.60610427826	0\\
3.6061335156	0\\
3.60616275294	0\\
3.60619199028	0\\
3.60622122762	0\\
3.60625046496	0\\
3.6062797023	0\\
3.60630893964	0\\
3.60633817698	0\\
3.60636741432	0\\
3.60639665166	0\\
3.606425889	0\\
3.60645512634	0\\
3.60648436368	0\\
3.60651360102	0\\
3.60654283836	0\\
3.6065720757	0\\
3.60660131304	0\\
3.60663055038	0\\
3.60665978772	0\\
3.60668902506	0\\
3.6067182624	0\\
3.60674749974	0\\
3.60677673708	0\\
3.60680597442	0\\
3.60683521176	0\\
3.6068644491	0\\
3.60689368644	0\\
3.60692292378	0\\
3.60695216112	0\\
3.60698139846	0\\
3.6070106358	0\\
3.60703987314	0\\
3.60706911048	0\\
3.60709834782	0\\
3.60712758516	0\\
3.6071568225	0\\
3.60718605984	0\\
3.60721529718	0\\
3.60724453452	0\\
3.60727377186	0\\
3.6073030092	0\\
3.60733224654	0\\
3.60736148388	0\\
3.60739072122	0\\
3.60741995856	0\\
3.6074491959	0\\
3.60747843324	0\\
3.60750767058	0\\
3.60753690792	0\\
3.60756614526	0\\
3.6075953826	0\\
3.60762461994	0\\
3.60765385728	0\\
3.60768309462	0\\
3.60771233196	0\\
3.6077415693	0\\
3.60777080664	0\\
3.60780004398	0\\
3.60782928132	0\\
3.60785851866	0\\
3.607887756	0\\
3.60791699334	0\\
3.60794623068	0\\
3.60797546802	0\\
3.60800470536	0\\
3.6080339427	0\\
3.60806318004	0\\
3.60809241738	0\\
3.60812165472	0\\
3.60815089206	0\\
3.6081801294	0\\
3.60820936674	0\\
3.60823860408	0\\
3.60826784142	0\\
3.60829707876	0\\
3.6083263161	0\\
3.60835555344	0\\
3.60838479078	0\\
3.60841402812	0\\
3.60844326546	0\\
3.6084725028	0\\
3.60850174014	0\\
3.60853097748	0\\
3.60856021482	0\\
3.60858945216	0\\
3.6086186895	0\\
3.60864792684	0\\
3.60867716418	0\\
3.60870640152	0\\
3.60873563886	0\\
3.6087648762	0\\
3.60879411354	0\\
3.60882335088	0\\
3.60885258822	0\\
3.60888182556	0\\
3.6089110629	0\\
3.60894030024	0\\
3.60896953758	0\\
3.60899877492	0\\
3.60902801226	0\\
3.6090572496	0\\
3.60908648694	0\\
3.60911572428	0\\
3.60914496162	0\\
3.60917419896	0\\
3.6092034363	0\\
3.60923267364	0\\
3.60926191098	0\\
3.60929114832	0\\
3.60932038566	0\\
3.609349623	0\\
3.60937886034	0\\
3.60940809768	0\\
3.60943733502	0\\
3.60946657236	0\\
3.6094958097	0\\
3.60952504704	0\\
3.60955428438	0\\
3.60958352172	0\\
3.60961275906	0\\
3.6096419964	0\\
3.60967123374	0\\
3.60970047108	0\\
3.60972970842	0\\
3.60975894576	0\\
3.6097881831	0\\
3.60981742044	0\\
3.60984665778	0\\
3.60987589512	0\\
3.60990513246	0\\
3.6099343698	0\\
3.60996360714	0\\
3.60999284448	0\\
3.61002208182	0\\
3.61005131916	0\\
3.6100805565	0\\
3.61010979384	0\\
3.61013903118	0\\
3.61016826852	0\\
3.61019750586	0\\
3.6102267432	0\\
3.61025598054	0\\
3.61028521788	0\\
3.61031445522	0\\
3.61034369256	0\\
3.6103729299	0\\
3.61040216724	0\\
3.61043140458	0\\
3.61046064192	0\\
3.61048987926	0\\
3.6105191166	0\\
3.61054835394	0\\
3.61057759128	0\\
3.61060682862	0\\
3.61063606596	0\\
3.6106653033	0\\
3.61069454064	0\\
3.61072377798	0\\
3.61075301532	0\\
3.61078225266	0\\
3.61081149	0\\
3.61084072734	0\\
3.61086996468	0\\
3.61089920202	0\\
3.61092843936	0\\
3.6109576767	0\\
3.61098691404	0\\
3.61101615138	0\\
3.61104538872	0\\
3.61107462606	0\\
3.6111038634	0\\
3.61113310074	0\\
3.61116233808	0\\
3.61119157542	0\\
3.61122081276	0\\
3.6112500501	0\\
3.61127928744	0\\
3.61130852478	0\\
3.61133776212	0\\
3.61136699946	0\\
3.6113962368	0\\
3.61142547414	0\\
3.61145471148	0\\
3.61148394882	0\\
3.61151318616	0\\
3.6115424235	0\\
3.61157166084	0\\
3.61160089818	0\\
3.61163013552	0\\
3.61165937286	0\\
3.6116886102	0\\
3.61171784754	0\\
3.61174708488	0\\
3.61177632222	0\\
3.61180555956	0\\
3.6118347969	0\\
3.61186403424	0\\
3.61189327158	0\\
3.61192250892	0\\
3.61195174626	0\\
3.6119809836	0\\
3.61201022094	0\\
3.61203945828	0\\
3.61206869562	0\\
3.61209793296	0\\
3.6121271703	0\\
3.61215640764	0\\
3.61218564498	0\\
3.61221488232	0\\
3.61224411966	0\\
3.612273357	0\\
3.61230259434	0\\
3.61233183168	0\\
3.61236106902	0\\
3.61239030636	0\\
3.6124195437	0\\
3.61244878104	0\\
3.61247801838	0\\
3.61250725572	0\\
3.61253649306	0\\
3.6125657304	0\\
3.61259496774	0\\
3.61262420508	0\\
3.61265344242	0\\
3.61268267976	0\\
3.6127119171	0\\
3.61274115444	0\\
3.61277039178	0\\
3.61279962912	0\\
3.61282886646	0\\
3.6128581038	0\\
3.61288734114	0\\
3.61291657848	0\\
3.61294581582	0\\
3.61297505316	0\\
3.6130042905	0\\
3.61303352784	0\\
3.61306276518	0\\
3.61309200252	0\\
3.61312123986	0\\
3.6131504772	0\\
3.61317971454	0\\
3.61320895188	0\\
3.61323818922	0\\
3.61326742656	0\\
3.6132966639	0\\
3.61332590124	0\\
3.61335513858	0\\
3.61338437592	0\\
3.61341361326	0\\
3.6134428506	0\\
3.61347208794	0\\
3.61350132528	0\\
3.61353056262	0\\
3.61355979996	0\\
3.6135890373	0\\
3.61361827464	0\\
3.61364751198	0\\
3.61367674932	0\\
3.61370598666	0\\
3.613735224	0\\
3.61376446134	0\\
3.61379369868	0\\
3.61382293602	0\\
3.61385217336	0\\
3.6138814107	0\\
3.61391064804	0\\
3.61393988538	0\\
3.61396912272	0\\
3.61399836006	0\\
3.6140275974	0\\
3.61405683474	0\\
3.61408607208	0\\
3.61411530942	0\\
3.61414454676	0\\
3.6141737841	0\\
3.61420302144	0\\
3.61423225878	0\\
3.61426149612	0\\
3.61429073346	0\\
3.6143199708	0\\
3.61434920814	0\\
3.61437844548	0\\
3.61440768282	0\\
3.61443692016	0\\
3.6144661575	0\\
3.61449539484	0\\
3.61452463218	0\\
3.61455386952	0\\
3.61458310686	0\\
3.6146123442	0\\
3.61464158154	0\\
3.61467081888	0\\
3.61470005622	0\\
3.61472929356	0\\
3.6147585309	0\\
3.61478776824	0\\
3.61481700558	0\\
3.61484624292	0\\
3.61487548026	0\\
3.6149047176	0\\
3.61493395494	0\\
3.61496319228	0\\
3.61499242962	0\\
3.61502166696	0\\
3.6150509043	0\\
3.61508014164	0\\
3.61510937898	0\\
3.61513861632	0\\
3.61516785366	0\\
3.615197091	0\\
3.61522632834	0\\
3.61525556568	0\\
3.61528480302	0\\
3.61531404036	0\\
3.6153432777	0\\
3.61537251504	0\\
3.61540175238	0\\
3.61543098972	0\\
3.61546022706	0\\
3.6154894644	0\\
3.61551870174	0\\
3.61554793908	0\\
3.61557717642	0\\
3.61560641376	0\\
3.6156356511	0\\
3.61566488844	0\\
3.61569412578	0\\
3.61572336312	0\\
3.61575260046	0\\
3.6157818378	0\\
3.61581107514	0\\
3.61584031248	0\\
3.61586954982	0\\
3.61589878716	0\\
3.6159280245	0\\
3.61595726184	0\\
3.61598649918	0\\
3.61601573652	0\\
3.61604497386	0\\
3.6160742112	0\\
3.61610344854	0\\
3.61613268588	0\\
3.61616192322	0\\
3.61619116056	0\\
3.6162203979	0\\
3.61624963524	0\\
3.61627887258	0\\
3.61630810992	0\\
3.61633734726	0\\
3.6163665846	0\\
3.61639582194	0\\
3.61642505928	0\\
3.61645429662	0\\
3.61648353396	0\\
3.6165127713	0\\
3.61654200864	0\\
3.61657124598	0\\
3.61660048332	0\\
3.61662972066	0\\
3.616658958	0\\
3.61668819534	0\\
3.61671743268	0\\
3.61674667002	0\\
3.61677590736	0\\
3.6168051447	0\\
3.61683438204	0\\
3.61686361938	0\\
3.61689285672	0\\
3.61692209406	0\\
3.6169513314	0\\
3.61698056874	0\\
3.61700980608	0\\
3.61703904342	0\\
3.61706828076	0\\
3.6170975181	0\\
3.61712675544	0\\
3.61715599278	0\\
3.61718523012	0\\
3.61721446746	0\\
3.6172437048	0\\
3.61727294214	0\\
3.61730217948	0\\
3.61733141682	0\\
3.61736065416	0\\
3.6173898915	0\\
3.61741912884	0\\
3.61744836618	0\\
3.61747760352	0\\
3.61750684086	0\\
3.6175360782	0\\
3.61756531554	0\\
3.61759455288	0\\
3.61762379022	0\\
3.61765302756	0\\
3.6176822649	0\\
3.61771150224	0\\
3.61774073958	0\\
3.61776997692	0\\
3.61779921426	0\\
3.6178284516	0\\
3.61785768894	0\\
3.61788692628	0\\
3.61791616362	0\\
3.61794540096	0\\
3.6179746383	0\\
3.61800387564	0\\
3.61803311298	0\\
3.61806235032	0\\
3.61809158766	0\\
3.618120825	0\\
3.61815006234	0\\
3.61817929968	0\\
3.61820853702	0\\
3.61823777436	0\\
3.6182670117	0\\
3.61829624904	0\\
3.61832548638	0\\
3.61835472372	0\\
3.61838396106	0\\
3.6184131984	0\\
3.61844243574	0\\
3.61847167308	0\\
3.61850091042	0\\
3.61853014776	0\\
3.6185593851	0\\
3.61858862244	0\\
3.61861785978	0\\
3.61864709712	0\\
3.61867633446	0\\
3.6187055718	0\\
3.61873480914	0\\
3.61876404648	0\\
3.61879328382	0\\
3.61882252116	0\\
3.6188517585	0\\
3.61888099584	0\\
3.61891023318	0\\
3.61893947052	0\\
3.61896870786	0\\
3.6189979452	0\\
3.61902718254	0\\
3.61905641988	0\\
3.61908565722	0\\
3.61911489456	0\\
3.6191441319	0\\
3.61917336924	0\\
3.61920260658	0\\
3.61923184392	0\\
3.61926108126	0\\
3.6192903186	0\\
3.61931955594	0\\
3.61934879328	0\\
3.61937803062	0\\
3.61940726796	0\\
3.6194365053	0\\
3.61946574264	0\\
3.61949497998	0\\
3.61952421732	0\\
3.61955345466	0\\
3.619582692	0\\
3.61961192934	0\\
3.61964116668	0\\
3.61967040402	0\\
3.61969964136	0\\
3.6197288787	0\\
3.61975811604	0\\
3.61978735338	0\\
3.61981659072	0\\
3.61984582806	0\\
3.6198750654	0\\
3.61990430274	0\\
3.61993354008	0\\
3.61996277742	0\\
3.61999201476	0\\
3.6200212521	0\\
3.62005048944	0\\
3.62007972678	0\\
3.62010896412	0\\
3.62013820146	0\\
3.6201674388	0\\
3.62019667614	0\\
3.62022591348	0\\
3.62025515082	0\\
3.62028438816	0\\
3.6203136255	0\\
3.62034286284	0\\
3.62037210018	0\\
3.62040133752	0\\
3.62043057486	0\\
3.6204598122	0\\
3.62048904954	0\\
3.62051828688	0\\
3.62054752422	0\\
3.62057676156	0\\
3.6206059989	0\\
3.62063523624	0\\
3.62066447358	0\\
3.62069371092	0\\
3.62072294826	0\\
3.6207521856	0\\
3.62078142294	0\\
3.62081066028	0\\
3.62083989762	0\\
3.62086913496	0\\
3.6208983723	0\\
3.62092760964	0\\
3.62095684698	0\\
3.62098608432	0\\
3.62101532166	0\\
3.621044559	0\\
3.62107379634	0\\
3.62110303368	0\\
3.62113227102	0\\
3.62116150836	0\\
3.6211907457	0\\
3.62121998304	0\\
3.62124922038	0\\
3.62127845772	0\\
3.62130769506	0\\
3.6213369324	0\\
3.62136616974	0\\
3.62139540708	0\\
3.62142464442	0\\
3.62145388176	0\\
3.6214831191	0\\
3.62151235644	0\\
3.62154159378	0\\
3.62157083112	0\\
3.62160006846	0\\
3.6216293058	0\\
3.62165854314	0\\
3.62168778048	0\\
3.62171701782	0\\
3.62174625516	0\\
3.6217754925	0\\
3.62180472984	0\\
3.62183396718	0\\
3.62186320452	0\\
3.62189244186	0\\
3.6219216792	0\\
3.62195091654	0\\
3.62198015388	0\\
3.62200939122	0\\
3.62203862856	0\\
3.6220678659	0\\
3.62209710324	0\\
3.62212634058	0\\
3.62215557792	0\\
3.62218481526	0\\
3.6222140526	0\\
3.62224328994	0\\
3.62227252728	0\\
3.62230176462	0\\
3.62233100196	0\\
3.6223602393	0\\
3.62238947664	0\\
3.62241871398	0\\
3.62244795132	0\\
3.62247718866	0\\
3.622506426	0\\
3.62253566334	0\\
3.62256490068	0\\
3.62259413802	0\\
3.62262337536	0\\
3.6226526127	0\\
3.62268185004	0\\
3.62271108738	0\\
3.62274032472	0\\
3.62276956206	0\\
3.6227987994	0\\
3.62282803674	0\\
3.62285727408	0\\
3.62288651142	0\\
3.62291574876	0\\
3.6229449861	0\\
3.62297422344	0\\
3.62300346078	0\\
3.62303269812	0\\
3.62306193546	0\\
3.6230911728	0\\
3.62312041014	0\\
3.62314964748	0\\
3.62317888482	0\\
3.62320812216	0\\
3.6232373595	0\\
3.62326659684	0\\
3.62329583418	0\\
3.62332507152	0\\
3.62335430886	0\\
3.6233835462	0\\
3.62341278354	0\\
3.62344202088	0\\
3.62347125822	0\\
3.62350049556	0\\
3.6235297329	0\\
3.62355897024	0\\
3.62358820758	0\\
3.62361744492	0\\
3.62364668226	0\\
3.6236759196	0\\
3.62370515694	0\\
3.62373439428	0\\
3.62376363162	0\\
3.62379286896	0\\
3.6238221063	0\\
3.62385134364	0\\
3.62388058098	0\\
3.62390981832	0\\
3.62393905566	0\\
3.623968293	0\\
3.62399753034	0\\
3.62402676768	0\\
3.62405600502	0\\
3.62408524236	0\\
3.6241144797	0\\
3.62414371704	0\\
3.62417295438	0\\
3.62420219172	0\\
3.62423142906	0\\
3.6242606664	0\\
3.62428990374	0\\
3.62431914108	0\\
3.62434837842	0\\
3.62437761576	0\\
3.6244068531	0\\
3.62443609044	0\\
3.62446532778	0\\
3.62449456512	0\\
3.62452380246	0\\
3.6245530398	0\\
3.62458227714	0\\
3.62461151448	0\\
3.62464075182	0\\
3.62466998916	0\\
3.6246992265	0\\
3.62472846384	0\\
3.62475770118	0\\
3.62478693852	0\\
3.62481617586	0\\
3.6248454132	0\\
3.62487465054	0\\
3.62490388788	0\\
3.62493312522	0\\
3.62496236256	0\\
3.6249915999	0\\
3.62502083724	0\\
3.62505007458	0\\
3.62507931192	0\\
3.62510854926	0\\
3.6251377866	0\\
3.62516702394	0\\
3.62519626128	0\\
3.62522549862	0\\
3.62525473596	0\\
3.6252839733	0\\
3.62531321064	0\\
3.62534244798	0\\
3.62537168532	0\\
3.62540092266	0\\
3.62543016	0\\
3.62545939734	0\\
3.62548863468	0\\
3.62551787202	0\\
3.62554710936	0\\
3.6255763467	0\\
3.62560558404	0\\
3.62563482138	0\\
3.62566405872	0\\
3.62569329606	0\\
3.6257225334	0\\
3.62575177074	0\\
3.62578100808	0\\
3.62581024542	0\\
3.62583948276	0\\
3.6258687201	0\\
3.62589795744	0\\
3.62592719478	0\\
3.62595643212	0\\
3.62598566946	0\\
3.6260149068	0\\
3.62604414414	0\\
3.62607338148	0\\
3.62610261882	0\\
3.62613185616	0\\
3.6261610935	0\\
3.62619033084	0\\
3.62621956818	0\\
3.62624880552	0\\
3.62627804286	0\\
3.6263072802	0\\
3.62633651754	0\\
3.62636575488	0\\
3.62639499222	0\\
3.62642422956	0\\
3.6264534669	0\\
3.62648270424	0\\
3.62651194158	0\\
3.62654117892	0\\
3.62657041626	0\\
3.6265996536	0\\
3.62662889094	0\\
3.62665812828	0\\
3.62668736562	0\\
3.62671660296	0\\
3.6267458403	0\\
3.62677507764	0\\
3.62680431498	0\\
3.62683355232	0\\
3.62686278966	0\\
3.626892027	0\\
3.62692126434	0\\
3.62695050168	0\\
3.62697973902	0\\
3.62700897636	0\\
3.6270382137	0\\
3.62706745104	0\\
3.62709668838	0\\
3.62712592572	0\\
3.62715516306	0\\
3.6271844004	0\\
3.62721363774	0\\
3.62724287508	0\\
3.62727211242	0\\
3.62730134976	0\\
3.6273305871	0\\
3.62735982444	0\\
3.62738906178	0\\
3.62741829912	0\\
3.62744753646	0\\
3.6274767738	0\\
3.62750601114	0\\
3.62753524848	0\\
3.62756448582	0\\
3.62759372316	0\\
3.6276229605	0\\
3.62765219784	0\\
3.62768143518	0\\
3.62771067252	0\\
3.62773990986	0\\
3.6277691472	0\\
3.62779838454	0\\
3.62782762188	0\\
3.62785685922	0\\
3.62788609656	0\\
3.6279153339	0\\
3.62794457124	0\\
3.62797380858	0\\
3.62800304592	0\\
3.62803228326	0\\
3.6280615206	0\\
3.62809075794	0\\
3.62811999528	0\\
3.62814923262	0\\
3.62817846996	0\\
3.6282077073	0\\
3.62823694464	0\\
3.62826618198	0\\
3.62829541932	0\\
3.62832465666	0\\
3.628353894	0\\
3.62838313134	0\\
3.62841236868	0\\
3.62844160602	0\\
3.62847084336	0\\
3.6285000807	0\\
3.62852931804	0\\
3.62855855538	0\\
3.62858779272	0\\
3.62861703006	0\\
3.6286462674	0\\
3.62867550474	0\\
3.62870474208	0\\
3.62873397942	0\\
3.62876321676	0\\
3.6287924541	0\\
3.62882169144	0\\
3.62885092878	0\\
3.62888016612	0\\
3.62890940346	0\\
3.6289386408	0\\
3.62896787814	0\\
3.62899711548	0\\
3.62902635282	0\\
3.62905559016	0\\
3.6290848275	0\\
3.62911406484	0\\
3.62914330218	0\\
3.62917253952	0\\
3.62920177686	0\\
3.6292310142	0\\
3.62926025154	0\\
3.62928948888	0\\
3.62931872622	0\\
3.62934796356	0\\
3.6293772009	0\\
3.62940643824	0\\
3.62943567558	0\\
3.62946491292	0\\
3.62949415026	0\\
3.6295233876	0\\
3.62955262494	0\\
3.62958186228	0\\
3.62961109962	0\\
3.62964033696	0\\
3.6296695743	0\\
3.62969881164	0\\
3.62972804898	0\\
3.62975728632	0\\
3.62978652366	0\\
3.629815761	0\\
3.62984499834	0\\
3.62987423568	0\\
3.62990347302	0\\
3.62993271036	0\\
3.6299619477	0\\
3.62999118504	0\\
3.63002042238	0\\
3.63004965972	0\\
3.63007889706	0\\
3.6301081344	0\\
3.63013737174	0\\
3.63016660908	0\\
3.63019584642	0\\
3.63022508376	0\\
3.6302543211	0\\
3.63028355844	0\\
3.63031279578	0\\
3.63034203312	0\\
3.63037127046	0\\
3.6304005078	0\\
3.63042974514	0\\
3.63045898248	0\\
3.63048821982	0\\
3.63051745716	0\\
3.6305466945	0\\
3.63057593184	0\\
3.63060516918	0\\
3.63063440652	0\\
3.63066364386	0\\
3.6306928812	0\\
3.63072211854	0\\
3.63075135588	0\\
3.63078059322	0\\
3.63080983056	0\\
3.6308390679	0\\
3.63086830524	0\\
3.63089754258	0\\
3.63092677992	0\\
3.63095601726	0\\
3.6309852546	0\\
3.63101449194	0\\
3.63104372928	0\\
3.63107296662	0\\
3.63110220396	0\\
3.6311314413	0\\
3.63116067864	0\\
3.63118991598	0\\
3.63121915332	0\\
3.63124839066	0\\
3.631277628	0\\
3.63130686534	0\\
3.63133610268	0\\
3.63136534002	0\\
3.63139457736	0\\
3.6314238147	0\\
3.63145305204	0\\
3.63148228938	0\\
3.63151152672	0\\
3.63154076406	0\\
3.6315700014	0\\
3.63159923874	0\\
3.63162847608	0\\
3.63165771342	0\\
3.63168695076	0\\
3.6317161881	0\\
3.63174542544	0\\
3.63177466278	0\\
3.63180390012	0\\
3.63183313746	0\\
3.6318623748	0\\
3.63189161214	0\\
3.63192084948	0\\
3.63195008682	0\\
3.63197932416	0\\
3.6320085615	0\\
3.63203779884	0\\
3.63206703618	0\\
3.63209627352	0\\
3.63212551086	0\\
3.6321547482	0\\
3.63218398554	0\\
3.63221322288	0\\
3.63224246022	0\\
3.63227169756	0\\
3.6323009349	0\\
3.63233017224	0\\
3.63235940958	0\\
3.63238864692	0\\
3.63241788426	0\\
3.6324471216	0\\
3.63247635894	0\\
3.63250559628	0\\
3.63253483362	0\\
3.63256407096	0\\
3.6325933083	0\\
3.63262254564	0\\
3.63265178298	0\\
3.63268102032	0\\
3.63271025766	0\\
3.632739495	0\\
3.63276873234	0\\
3.63279796968	0\\
3.63282720702	0\\
3.63285644436	0\\
3.6328856817	0\\
3.63291491904	0\\
3.63294415638	0\\
3.63297339372	0\\
3.63300263106	0\\
3.6330318684	0\\
3.63306110574	0\\
3.63309034308	0\\
3.63311958042	0\\
3.63314881776	0\\
3.6331780551	0\\
3.63320729244	0\\
3.63323652978	0\\
3.63326576712	0\\
3.63329500446	0\\
3.6333242418	0\\
3.63335347914	0\\
3.63338271648	0\\
3.63341195382	0\\
3.63344119116	0\\
3.6334704285	0\\
3.63349966584	0\\
3.63352890318	0\\
3.63355814052	0\\
3.63358737786	0\\
3.6336166152	0\\
3.63364585254	0\\
3.63367508988	0\\
3.63370432722	0\\
3.63373356456	0\\
3.6337628019	0\\
3.63379203924	0\\
3.63382127658	0\\
3.63385051392	0\\
3.63387975126	0\\
3.6339089886	0\\
3.63393822594	0\\
3.63396746328	0\\
3.63399670062	0\\
3.63402593796	0\\
3.6340551753	0\\
3.63408441264	0\\
3.63411364998	0\\
3.63414288732	0\\
3.63417212466	0\\
3.634201362	0\\
3.63423059934	0\\
3.63425983668	0\\
3.63428907402	0\\
3.63431831136	0\\
3.6343475487	0\\
3.63437678604	0\\
3.63440602338	0\\
3.63443526072	0\\
3.63446449806	0\\
3.6344937354	0\\
3.63452297274	0\\
3.63455221008	0\\
3.63458144742	0\\
3.63461068476	0\\
3.6346399221	0\\
3.63466915944	0\\
3.63469839678	0\\
3.63472763412	0\\
3.63475687146	0\\
3.6347861088	0\\
3.63481534614	0\\
3.63484458348	0\\
3.63487382082	0\\
3.63490305816	0\\
3.6349322955	0\\
3.63496153284	0\\
3.63499077018	0\\
3.63502000752	0\\
3.63504924486	0\\
3.6350784822	0\\
3.63510771954	0\\
3.63513695688	0\\
3.63516619422	0\\
3.63519543156	0\\
3.6352246689	0\\
3.63525390624	0\\
3.63528314358	0\\
3.63531238092	0\\
3.63534161826	0\\
3.6353708556	0\\
3.63540009294	0\\
3.63542933028	0\\
3.63545856762	0\\
3.63548780496	0\\
3.6355170423	0\\
3.63554627964	0\\
3.63557551698	0\\
3.63560475432	0\\
3.63563399166	0\\
3.635663229	0\\
3.63569246634	0\\
3.63572170368	0\\
3.63575094102	0\\
3.63578017836	0\\
3.6358094157	0\\
3.63583865304	0\\
3.63586789038	0\\
3.63589712772	0\\
3.63592636506	0\\
3.6359556024	0\\
3.63598483974	0\\
3.63601407708	0\\
3.63604331442	0\\
3.63607255176	0\\
3.6361017891	0\\
3.63613102644	0\\
3.63616026378	0\\
3.63618950112	0\\
3.63621873846	0\\
3.6362479758	0\\
3.63627721314	0\\
3.63630645048	0\\
3.63633568782	0\\
3.63636492516	0\\
3.6363941625	0\\
3.63642339984	0\\
3.63645263718	0\\
3.63648187452	0\\
3.63651111186	0\\
3.6365403492	0\\
3.63656958654	0\\
3.63659882388	0\\
3.63662806122	0\\
3.63665729856	0\\
3.6366865359	0\\
3.63671577324	0\\
3.63674501058	0\\
3.63677424792	0\\
3.63680348526	0\\
3.6368327226	0\\
3.63686195994	0\\
3.63689119728	0\\
3.63692043462	0\\
3.63694967196	0\\
3.6369789093	0\\
3.63700814664	0\\
3.63703738398	0\\
3.63706662132	0\\
3.63709585866	0\\
3.637125096	0\\
3.63715433334	0\\
3.63718357068	0\\
3.63721280802	0\\
3.63724204536	0\\
3.6372712827	0\\
3.63730052004	0\\
3.63732975738	0\\
3.63735899472	0\\
3.63738823206	0\\
3.6374174694	0\\
3.63744670674	0\\
3.63747594408	0\\
3.63750518142	0\\
3.63753441876	0\\
3.6375636561	0\\
3.63759289344	0\\
3.63762213078	0\\
3.63765136812	0\\
3.63768060546	0\\
3.6377098428	0\\
3.63773908014	0\\
3.63776831748	0\\
3.63779755482	0\\
3.63782679216	0\\
3.6378560295	0\\
3.63788526684	0\\
3.63791450418	0\\
3.63794374152	0\\
3.63797297886	0\\
3.6380022162	0\\
3.63803145354	0\\
3.63806069088	0\\
3.63808992822	0\\
3.63811916556	0\\
3.6381484029	0\\
3.63817764024	0\\
3.63820687758	0\\
3.63823611492	0\\
3.63826535226	0\\
3.6382945896	0\\
3.63832382694	0\\
3.63835306428	0\\
3.63838230162	0\\
3.63841153896	0\\
3.6384407763	0\\
3.63847001364	0\\
3.63849925098	0\\
3.63852848832	0\\
3.63855772566	0\\
3.638586963	0\\
3.63861620034	0\\
3.63864543768	0\\
3.63867467502	0\\
3.63870391236	0\\
3.6387331497	0\\
3.63876238704	0\\
3.63879162438	0\\
3.63882086172	0\\
3.63885009906	0\\
3.6388793364	0\\
3.63890857374	0\\
3.63893781108	0\\
3.63896704842	0\\
3.63899628576	0\\
3.6390255231	0\\
3.63905476044	0\\
3.63908399778	0\\
3.63911323512	0\\
3.63914247246	0\\
3.6391717098	0\\
3.63920094714	0\\
3.63923018448	0\\
3.63925942182	0\\
3.63928865916	0\\
3.6393178965	0\\
3.63934713384	0\\
3.63937637118	0\\
3.63940560852	0\\
3.63943484586	0\\
3.6394640832	0\\
3.63949332054	0\\
3.63952255788	0\\
3.63955179522	0\\
3.63958103256	0\\
3.6396102699	0\\
3.63963950724	0\\
3.63966874458	0\\
3.63969798192	0\\
3.63972721926	0\\
3.6397564566	0\\
3.63978569394	0\\
3.63981493128	0\\
3.63984416862	0\\
3.63987340596	0\\
3.6399026433	0\\
3.63993188064	0\\
3.63996111798	0\\
3.63999035532	0\\
3.64001959266	0\\
3.64004883	0\\
3.64007806734	0\\
3.64010730468	0\\
3.64013654202	0\\
3.64016577936	0\\
3.6401950167	0\\
3.64022425404	0\\
3.64025349138	0\\
3.64028272872	0\\
3.64031196606	0\\
3.6403412034	0\\
3.64037044074	0\\
3.64039967808	0\\
3.64042891542	0\\
3.64045815276	0\\
3.6404873901	0\\
3.64051662744	0\\
3.64054586478	0\\
3.64057510212	0\\
3.64060433946	0\\
3.6406335768	0\\
3.64066281414	0\\
3.64069205148	0\\
3.64072128882	0\\
3.64075052616	0\\
3.6407797635	0\\
3.64080900084	0\\
3.64083823818	0\\
3.64086747552	0\\
3.64089671286	0\\
3.6409259502	0\\
3.64095518754	0\\
3.64098442488	0\\
3.64101366222	0\\
3.64104289956	0\\
3.6410721369	0\\
3.64110137424	0\\
3.64113061158	0\\
3.64115984892	0\\
3.64118908626	0\\
3.6412183236	0\\
3.64124756094	0\\
3.64127679828	0\\
3.64130603562	0\\
3.64133527296	0\\
3.6413645103	0\\
3.64139374764	0\\
3.64142298498	0\\
3.64145222232	0\\
3.64148145966	0\\
3.641510697	0\\
3.64153993434	0\\
3.64156917168	0\\
3.64159840902	0\\
3.64162764636	0\\
3.6416568837	0\\
3.64168612104	0\\
3.64171535838	0\\
3.64174459572	0\\
3.64177383306	0\\
3.6418030704	0\\
3.64183230774	0\\
3.64186154508	0\\
3.64189078242	0\\
3.64192001976	0\\
3.6419492571	0\\
3.64197849444	0\\
3.64200773178	0\\
3.64203696912	0\\
3.64206620646	0\\
3.6420954438	0\\
3.64212468114	0\\
3.64215391848	0\\
3.64218315582	0\\
3.64221239316	0\\
3.6422416305	0\\
3.64227086784	0\\
3.64230010518	0\\
3.64232934252	0\\
3.64235857986	0\\
3.6423878172	0\\
3.64241705454	0\\
3.64244629188	0\\
3.64247552922	0\\
3.64250476656	0\\
3.6425340039	0\\
3.64256324124	0\\
3.64259247858	0\\
3.64262171592	0\\
3.64265095326	0\\
3.6426801906	0\\
3.64270942794	0\\
3.64273866528	0\\
3.64276790262	0\\
3.64279713996	0\\
3.6428263773	0\\
3.64285561464	0\\
3.64288485198	0\\
3.64291408932	0\\
3.64294332666	0\\
3.642972564	0\\
3.64300180134	0\\
3.64303103868	0\\
3.64306027602	0\\
3.64308951336	0\\
3.6431187507	0\\
3.64314798804	0\\
3.64317722538	0\\
3.64320646272	0\\
3.64323570006	0\\
3.6432649374	0\\
3.64329417474	0\\
3.64332341208	0\\
3.64335264942	0\\
3.64338188676	0\\
3.6434111241	0\\
3.64344036144	0\\
3.64346959878	0\\
3.64349883612	0\\
3.64352807346	0\\
3.6435573108	0\\
3.64358654814	0\\
3.64361578548	0\\
3.64364502282	0\\
3.64367426016	0\\
3.6437034975	0\\
3.64373273484	0\\
3.64376197218	0\\
3.64379120952	0\\
3.64382044686	0\\
3.6438496842	0\\
3.64387892154	0\\
3.64390815888	0\\
3.64393739622	0\\
3.64396663356	0\\
3.6439958709	0\\
3.64402510824	0\\
3.64405434558	0\\
3.64408358292	0\\
3.64411282026	0\\
3.6441420576	0\\
3.64417129494	0\\
3.64420053228	0\\
3.64422976962	0\\
3.64425900696	0\\
3.6442882443	0\\
3.64431748164	0\\
3.64434671898	0\\
3.64437595632	0\\
3.64440519366	0\\
3.644434431	0\\
3.64446366834	0\\
3.64449290568	0\\
3.64452214302	0\\
3.64455138036	0\\
3.6445806177	0\\
3.64460985504	0\\
3.64463909238	0\\
3.64466832972	0\\
3.64469756706	0\\
3.6447268044	0\\
3.64475604174	0\\
3.64478527908	0\\
3.64481451642	0\\
3.64484375376	0\\
3.6448729911	0\\
3.64490222844	0\\
3.64493146578	0\\
3.64496070312	0\\
3.64498994046	0\\
3.6450191778	0\\
3.64504841514	0\\
3.64507765248	0\\
3.64510688982	0\\
3.64513612716	0\\
3.6451653645	0\\
3.64519460184	0\\
3.64522383918	0\\
3.64525307652	0\\
3.64528231386	0\\
3.6453115512	0\\
3.64534078854	0\\
3.64537002588	0\\
3.64539926322	0\\
3.64542850056	0\\
3.6454577379	0\\
3.64548697524	0\\
3.64551621258	0\\
3.64554544992	0\\
3.64557468726	0\\
3.6456039246	0\\
3.64563316194	0\\
3.64566239928	0\\
3.64569163662	0\\
3.64572087396	0\\
3.6457501113	0\\
3.64577934864	0\\
3.64580858598	0\\
3.64583782332	0\\
3.64586706066	0\\
3.645896298	0\\
3.64592553534	0\\
3.64595477268	0\\
3.64598401002	0\\
3.64601324736	0\\
3.6460424847	0\\
3.64607172204	0\\
3.64610095938	0\\
3.64613019672	0\\
3.64615943406	0\\
3.6461886714	0\\
3.64621790874	0\\
3.64624714608	0\\
3.64627638342	0\\
3.64630562076	0\\
3.6463348581	0\\
3.64636409544	0\\
3.64639333278	0\\
3.64642257012	0\\
3.64645180746	0\\
3.6464810448	0\\
3.64651028214	0\\
3.64653951948	0\\
3.64656875682	0\\
3.64659799416	0\\
3.6466272315	0\\
3.64665646884	0\\
3.64668570618	0\\
3.64671494352	0\\
3.64674418086	0\\
3.6467734182	0\\
3.64680265554	0\\
3.64683189288	0\\
3.64686113022	0\\
3.64689036756	0\\
3.6469196049	0\\
3.64694884224	0\\
3.64697807958	0\\
3.64700731692	0\\
3.64703655426	0\\
3.6470657916	0\\
3.64709502894	0\\
3.64712426628	0\\
3.64715350362	0\\
3.64718274096	0\\
3.6472119783	0\\
3.64724121564	0\\
3.64727045298	0\\
3.64729969032	0\\
3.64732892766	0\\
3.647358165	0\\
3.64738740234	0\\
3.64741663968	0\\
3.64744587702	0\\
3.64747511436	0\\
3.6475043517	0\\
3.64753358904	0\\
3.64756282638	0\\
3.64759206372	0\\
3.64762130106	0\\
3.6476505384	0\\
3.64767977574	0\\
3.64770901308	0\\
3.64773825042	0\\
3.64776748776	0\\
3.6477967251	0\\
3.64782596244	0\\
3.64785519978	0\\
3.64788443712	0\\
3.64791367446	0\\
3.6479429118	0\\
3.64797214914	0\\
3.64800138648	0\\
3.64803062382	0\\
3.64805986116	0\\
3.6480890985	0\\
3.64811833584	0\\
3.64814757318	0\\
3.64817681052	0\\
3.64820604786	0\\
3.6482352852	0\\
3.64826452254	0\\
3.64829375988	0\\
3.64832299722	0\\
3.64835223456	0\\
3.6483814719	0\\
3.64841070924	0\\
3.64843994658	0\\
3.64846918392	0\\
3.64849842126	0\\
3.6485276586	0\\
3.64855689594	0\\
3.64858613328	0\\
3.64861537062	0\\
3.64864460796	0\\
3.6486738453	0\\
3.64870308264	0\\
3.64873231998	0\\
3.64876155732	0\\
3.64879079466	0\\
3.648820032	0\\
3.64884926934	0\\
3.64887850668	0\\
3.64890774402	0\\
3.64893698136	0\\
3.6489662187	0\\
3.64899545604	0\\
3.64902469338	0\\
3.64905393072	0\\
3.64908316806	0\\
3.6491124054	0\\
3.64914164274	0\\
3.64917088008	0\\
3.64920011742	0\\
3.64922935476	0\\
3.6492585921	0\\
3.64928782944	0\\
3.64931706678	0\\
3.64934630412	0\\
3.64937554146	0\\
3.6494047788	0\\
3.64943401614	0\\
3.64946325348	0\\
3.64949249082	0\\
3.64952172816	0\\
3.6495509655	0\\
3.64958020284	0\\
3.64960944018	0\\
3.64963867752	0\\
3.64966791486	0\\
3.6496971522	0\\
3.64972638954	0\\
3.64975562688	0\\
3.64978486422	0\\
3.64981410156	0\\
3.6498433389	0\\
3.64987257624	0\\
3.64990181358	0\\
3.64993105092	0\\
3.64996028826	0\\
3.6499895256	0\\
3.65001876294	0\\
3.65004800028	0\\
3.65007723762	0\\
3.65010647496	0\\
3.6501357123	0\\
3.65016494964	0\\
3.65019418698	0\\
3.65022342432	0\\
3.65025266166	0\\
3.650281899	0\\
3.65031113634	0\\
3.65034037368	0\\
3.65036961102	0\\
3.65039884836	0\\
3.6504280857	0\\
3.65045732304	0\\
3.65048656038	0\\
3.65051579772	0\\
3.65054503506	0\\
3.6505742724	0\\
3.65060350974	0\\
3.65063274708	0\\
3.65066198442	0\\
3.65069122176	0\\
3.6507204591	0\\
3.65074969644	0\\
3.65077893378	0\\
3.65080817112	0\\
3.65083740846	0\\
3.6508666458	0\\
3.65089588314	0\\
3.65092512048	0\\
3.65095435782	0\\
3.65098359516	0\\
3.6510128325	0\\
3.65104206984	0\\
3.65107130718	0\\
3.65110054452	0\\
3.65112978186	0\\
3.6511590192	0\\
3.65118825654	0\\
3.65121749388	0\\
3.65124673122	0\\
3.65127596856	0\\
3.6513052059	0\\
3.65133444324	0\\
3.65136368058	0\\
3.65139291792	0\\
3.65142215526	0\\
3.6514513926	0\\
3.65148062994	0\\
3.65150986728	0\\
3.65153910462	0\\
3.65156834196	0\\
3.6515975793	0\\
3.65162681664	0\\
3.65165605398	0\\
3.65168529132	0\\
3.65171452866	0\\
3.651743766	0\\
3.65177300334	0\\
3.65180224068	0\\
3.65183147802	0\\
3.65186071536	0\\
3.6518899527	0\\
3.65191919004	0\\
3.65194842738	0\\
3.65197766472	0\\
3.65200690206	0\\
3.6520361394	0\\
3.65206537674	0\\
3.65209461408	0\\
3.65212385142	0\\
3.65215308876	0\\
3.6521823261	0\\
3.65221156344	0\\
3.65224080078	0\\
3.65227003812	0\\
3.65229927546	0\\
3.6523285128	0\\
3.65235775014	0\\
3.65238698748	0\\
3.65241622482	0\\
3.65244546216	0\\
3.6524746995	0\\
3.65250393684	0\\
3.65253317418	0\\
3.65256241152	0\\
3.65259164886	0\\
3.6526208862	0\\
3.65265012354	0\\
3.65267936088	0\\
3.65270859822	0\\
3.65273783556	0\\
3.6527670729	0\\
3.65279631024	0\\
3.65282554758	0\\
3.65285478492	0\\
3.65288402226	0\\
3.6529132596	0\\
3.65294249694	0\\
3.65297173428	0\\
3.65300097162	0\\
3.65303020896	0\\
3.6530594463	0\\
3.65308868364	0\\
3.65311792098	0\\
3.65314715832	0\\
3.65317639566	0\\
3.653205633	0\\
3.65323487034	0\\
3.65326410768	0\\
3.65329334502	0\\
3.65332258236	0\\
3.6533518197	0\\
3.65338105704	0\\
3.65341029438	0\\
3.65343953172	0\\
3.65346876906	0\\
3.6534980064	0\\
3.65352724374	0\\
3.65355648108	0\\
3.65358571842	0\\
3.65361495576	0\\
3.6536441931	0\\
3.65367343044	0\\
3.65370266778	0\\
3.65373190512	0\\
3.65376114246	0\\
3.6537903798	0\\
3.65381961714	0\\
3.65384885448	0\\
3.65387809182	0\\
3.65390732916	0\\
3.6539365665	0\\
3.65396580384	0\\
3.65399504118	0\\
3.65402427852	0\\
3.65405351586	0\\
3.6540827532	0\\
3.65411199054	0\\
3.65414122788	0\\
3.65417046522	0\\
3.65419970256	0\\
3.6542289399	0\\
3.65425817724	0\\
3.65428741458	0\\
3.65431665192	0\\
3.65434588926	0\\
3.6543751266	0\\
3.65440436394	0\\
3.65443360128	0\\
3.65446283862	0\\
3.65449207596	0\\
3.6545213133	0\\
3.65455055064	0\\
3.65457978798	0\\
3.65460902532	0\\
3.65463826266	0\\
3.6546675	0\\
3.65469673734	0\\
3.65472597468	0\\
3.65475521202	0\\
3.65478444936	0\\
3.6548136867	0\\
3.65484292404	0\\
3.65487216138	0\\
3.65490139872	0\\
3.65493063606	0\\
3.6549598734	0\\
3.65498911074	0\\
3.65501834808	0\\
3.65504758542	0\\
3.65507682276	0\\
3.6551060601	0\\
3.65513529744	0\\
3.65516453478	0\\
3.65519377212	0\\
3.65522300946	0\\
3.6552522468	0\\
3.65528148414	0\\
3.65531072148	0\\
3.65533995882	0\\
3.65536919616	0\\
3.6553984335	0\\
3.65542767084	0\\
3.65545690818	0\\
3.65548614552	0\\
3.65551538286	0\\
3.6555446202	0\\
3.65557385754	0\\
3.65560309488	0\\
3.65563233222	0\\
3.65566156956	0\\
3.6556908069	0\\
3.65572004424	0\\
3.65574928158	0\\
3.65577851892	0\\
3.65580775626	0\\
3.6558369936	0\\
3.65586623094	0\\
3.65589546828	0\\
3.65592470562	0\\
3.65595394296	0\\
3.6559831803	0\\
3.65601241764	0\\
3.65604165498	0\\
3.65607089232	0\\
3.65610012966	0\\
3.656129367	0\\
3.65615860434	0\\
3.65618784168	0\\
3.65621707902	0\\
3.65624631636	0\\
3.6562755537	0\\
3.65630479104	0\\
3.65633402838	0\\
3.65636326572	0\\
3.65639250306	0\\
3.6564217404	0\\
3.65645097774	0\\
3.65648021508	0\\
3.65650945242	0\\
3.65653868976	0\\
3.6565679271	0\\
3.65659716444	0\\
3.65662640178	0\\
3.65665563912	0\\
3.65668487646	0\\
3.6567141138	0\\
3.65674335114	0\\
3.65677258848	0\\
3.65680182582	0\\
3.65683106316	0\\
3.6568603005	0\\
3.65688953784	0\\
3.65691877518	0\\
3.65694801252	0\\
3.65697724986	0\\
3.6570064872	0\\
3.65703572454	0\\
3.65706496188	0\\
3.65709419922	0\\
3.65712343656	0\\
3.6571526739	0\\
3.65718191124	0\\
3.65721114858	0\\
3.65724038592	0\\
3.65726962326	0\\
3.6572988606	0\\
3.65732809794	0\\
3.65735733528	0\\
3.65738657262	0\\
3.65741580996	0\\
3.6574450473	0\\
3.65747428464	0\\
3.65750352198	0\\
3.65753275932	0\\
3.65756199666	0\\
3.657591234	0\\
3.65762047134	0\\
3.65764970868	0\\
3.65767894602	0\\
3.65770818336	0\\
3.6577374207	0\\
3.65776665804	0\\
3.65779589538	0\\
3.65782513272	0\\
3.65785437006	0\\
3.6578836074	0\\
3.65791284474	0\\
3.65794208208	0\\
3.65797131942	0\\
3.65800055676	0\\
3.6580297941	0\\
3.65805903144	0\\
3.65808826878	0\\
3.65811750612	0\\
3.65814674346	0\\
3.6581759808	0\\
3.65820521814	0\\
3.65823445548	0\\
3.65826369282	0\\
3.65829293016	0\\
3.6583221675	0\\
3.65835140484	0\\
3.65838064218	0\\
3.65840987952	0\\
3.65843911686	0\\
3.6584683542	0\\
3.65849759154	0\\
3.65852682888	0\\
3.65855606622	0\\
3.65858530356	0\\
3.6586145409	0\\
3.65864377824	0\\
3.65867301558	0\\
3.65870225292	0\\
3.65873149026	0\\
3.6587607276	0\\
3.65878996494	0\\
3.65881920228	0\\
3.65884843962	0\\
3.65887767696	0\\
3.6589069143	0\\
3.65893615164	0\\
3.65896538898	0\\
3.65899462632	0\\
3.65902386366	0\\
3.659053101	0\\
3.65908233834	0\\
3.65911157568	0\\
3.65914081302	0\\
3.65917005036	0\\
3.6591992877	0\\
3.65922852504	0\\
3.65925776238	0\\
3.65928699972	0\\
3.65931623706	0\\
3.6593454744	0\\
3.65937471174	0\\
3.65940394908	0\\
3.65943318642	0\\
3.65946242376	0\\
3.6594916611	0\\
3.65952089844	0\\
3.65955013578	0\\
3.65957937312	0\\
3.65960861046	0\\
3.6596378478	0\\
3.65966708514	0\\
3.65969632248	0\\
3.65972555982	0\\
3.65975479716	0\\
3.6597840345	0\\
3.65981327184	0\\
3.65984250918	0\\
3.65987174652	0\\
3.65990098386	0\\
3.6599302212	0\\
3.65995945854	0\\
3.65998869588	0\\
3.66001793322	0\\
3.66004717056	0\\
3.6600764079	0\\
3.66010564524	0\\
3.66013488258	0\\
3.66016411992	0\\
3.66019335726	0\\
3.6602225946	0\\
3.66025183194	0\\
3.66028106928	0\\
3.66031030662	0\\
3.66033954396	0\\
3.6603687813	0\\
3.66039801864	0\\
3.66042725598	0\\
3.66045649332	0\\
3.66048573066	0\\
3.660514968	0\\
3.66054420534	0\\
3.66057344268	0\\
3.66060268002	0\\
3.66063191736	0\\
3.6606611547	0\\
3.66069039204	0\\
3.66071962938	0\\
3.66074886672	0\\
3.66077810406	0\\
3.6608073414	0\\
3.66083657874	0\\
3.66086581608	0\\
3.66089505342	0\\
3.66092429076	0\\
3.6609535281	0\\
3.66098276544	0\\
3.66101200278	0\\
3.66104124012	0\\
3.66107047746	0\\
3.6610997148	0\\
3.66112895214	0\\
3.66115818948	0\\
3.66118742682	0\\
3.66121666416	0\\
3.6612459015	0\\
3.66127513884	0\\
3.66130437618	0\\
3.66133361352	0\\
3.66136285086	0\\
3.6613920882	0\\
3.66142132554	0\\
3.66145056288	0\\
3.66147980022	0\\
3.66150903756	0\\
3.6615382749	0\\
3.66156751224	0\\
3.66159674958	0\\
3.66162598692	0\\
3.66165522426	0\\
3.6616844616	0\\
3.66171369894	0\\
3.66174293628	0\\
3.66177217362	0\\
3.66180141096	0\\
3.6618306483	0\\
3.66185988564	0\\
3.66188912298	0\\
3.66191836032	0\\
3.66194759766	0\\
3.661976835	0\\
3.66200607234	0\\
3.66203530968	0\\
3.66206454702	0\\
3.66209378436	0\\
3.6621230217	0\\
3.66215225904	0\\
3.66218149638	0\\
3.66221073372	0\\
3.66223997106	0\\
3.6622692084	0\\
3.66229844574	0\\
3.66232768308	0\\
3.66235692042	0\\
3.66238615776	0\\
3.6624153951	0\\
3.66244463244	0\\
3.66247386978	0\\
3.66250310712	0\\
3.66253234446	0\\
3.6625615818	0\\
3.66259081914	0\\
3.66262005648	0\\
3.66264929382	0\\
3.66267853116	0\\
3.6627077685	0\\
3.66273700584	0\\
3.66276624318	0\\
3.66279548052	0\\
3.66282471786	0\\
3.6628539552	0\\
3.66288319254	0\\
3.66291242988	0\\
3.66294166722	0\\
3.66297090456	0\\
3.6630001419	0\\
3.66302937924	0\\
3.66305861658	0\\
3.66308785392	0\\
3.66311709126	0\\
3.6631463286	0\\
3.66317556594	0\\
3.66320480328	0\\
3.66323404062	0\\
3.66326327796	0\\
3.6632925153	0\\
3.66332175264	0\\
3.66335098998	0\\
3.66338022732	0\\
3.66340946466	0\\
3.663438702	0\\
3.66346793934	0\\
3.66349717668	0\\
3.66352641402	0\\
3.66355565136	0\\
3.6635848887	0\\
3.66361412604	0\\
3.66364336338	0\\
3.66367260072	0\\
3.66370183806	0\\
3.6637310754	0\\
3.66376031274	0\\
3.66378955008	0\\
3.66381878742	0\\
3.66384802476	0\\
3.6638772621	0\\
3.66390649944	0\\
3.66393573678	0\\
3.66396497412	0\\
3.66399421146	0\\
3.6640234488	0\\
3.66405268614	0\\
3.66408192348	0\\
3.66411116082	0\\
3.66414039816	0\\
3.6641696355	0\\
3.66419887284	0\\
3.66422811018	0\\
3.66425734752	0\\
3.66428658486	0\\
3.6643158222	0\\
3.66434505954	0\\
3.66437429688	0\\
3.66440353422	0\\
3.66443277156	0\\
3.6644620089	0\\
3.66449124624	0\\
3.66452048358	0\\
3.66454972092	0\\
3.66457895826	0\\
3.6646081956	0\\
3.66463743294	0\\
3.66466667028	0\\
3.66469590762	0\\
3.66472514496	0\\
3.6647543823	0\\
3.66478361964	0\\
3.66481285698	0\\
3.66484209432	0\\
3.66487133166	0\\
3.664900569	0\\
3.66492980634	0\\
3.66495904368	0\\
3.66498828102	0\\
3.66501751836	0\\
3.6650467557	0\\
3.66507599304	0\\
3.66510523038	0\\
3.66513446772	0\\
3.66516370506	0\\
3.6651929424	0\\
3.66522217974	0\\
3.66525141708	0\\
3.66528065442	0\\
3.66530989176	0\\
3.6653391291	0\\
3.66536836644	0\\
3.66539760378	0\\
3.66542684112	0\\
3.66545607846	0\\
3.6654853158	0\\
3.66551455314	0\\
3.66554379048	0\\
3.66557302782	0\\
3.66560226516	0\\
3.6656315025	0\\
3.66566073984	0\\
3.66568997718	0\\
3.66571921452	0\\
3.66574845186	0\\
3.6657776892	0\\
3.66580692654	0\\
3.66583616388	0\\
3.66586540122	0\\
3.66589463856	0\\
3.6659238759	0\\
3.66595311324	0\\
3.66598235058	0\\
3.66601158792	0\\
3.66604082526	0\\
3.6660700626	0\\
3.66609929994	0\\
3.66612853728	0\\
3.66615777462	0\\
3.66618701196	0\\
3.6662162493	0\\
3.66624548664	0\\
3.66627472398	0\\
3.66630396132	0\\
3.66633319866	0\\
3.666362436	0\\
3.66639167334	0\\
3.66642091068	0\\
3.66645014802	0\\
3.66647938536	0\\
3.6665086227	0\\
3.66653786004	0\\
3.66656709738	0\\
3.66659633472	0\\
3.66662557206	0\\
3.6666548094	0\\
3.66668404674	0\\
3.66671328408	0\\
3.66674252142	0\\
3.66677175876	0\\
3.6668009961	0\\
3.66683023344	0\\
3.66685947078	0\\
3.66688870812	0\\
3.66691794546	0\\
3.6669471828	0\\
3.66697642014	0\\
3.66700565748	0\\
3.66703489482	0\\
3.66706413216	0\\
3.6670933695	0\\
3.66712260684	0\\
3.66715184418	0\\
3.66718108152	0\\
3.66721031886	0\\
3.6672395562	0\\
3.66726879354	0\\
3.66729803088	0\\
3.66732726822	0\\
3.66735650556	0\\
3.6673857429	0\\
3.66741498024	0\\
3.66744421758	0\\
3.66747345492	0\\
3.66750269226	0\\
3.6675319296	0\\
3.66756116694	0\\
3.66759040428	0\\
3.66761964162	0\\
3.66764887896	0\\
3.6676781163	0\\
3.66770735364	0\\
3.66773659098	0\\
3.66776582832	0\\
3.66779506566	0\\
3.667824303	0\\
3.66785354034	0\\
3.66788277768	0\\
3.66791201502	0\\
3.66794125236	0\\
3.6679704897	0\\
3.66799972704	0\\
3.66802896438	0\\
3.66805820172	0\\
3.66808743906	0\\
3.6681166764	0\\
3.66814591374	0\\
3.66817515108	0\\
3.66820438842	0\\
3.66823362576	0\\
3.6682628631	0\\
3.66829210044	0\\
3.66832133778	0\\
3.66835057512	0\\
3.66837981246	0\\
3.6684090498	0\\
3.66843828714	0\\
3.66846752448	0\\
3.66849676182	0\\
3.66852599916	0\\
3.6685552365	0\\
3.66858447384	0\\
3.66861371118	0\\
3.66864294852	0\\
3.66867218586	0\\
3.6687014232	0\\
3.66873066054	0\\
3.66875989788	0\\
3.66878913522	0\\
3.66881837256	0\\
3.6688476099	0\\
3.66887684724	0\\
3.66890608458	0\\
3.66893532192	0\\
3.66896455926	0\\
3.6689937966	0\\
3.66902303394	0\\
3.66905227128	0\\
3.66908150862	0\\
3.66911074596	0\\
3.6691399833	0\\
3.66916922064	0\\
3.66919845798	0\\
3.66922769532	0\\
3.66925693266	0\\
3.66928617	0\\
3.66931540734	0\\
3.66934464468	0\\
3.66937388202	0\\
3.66940311936	0\\
3.6694323567	0\\
3.66946159404	0\\
3.66949083138	0\\
3.66952006872	0\\
3.66954930606	0\\
3.6695785434	0\\
3.66960778074	0\\
3.66963701808	0\\
3.66966625542	0\\
3.66969549276	0\\
3.6697247301	0\\
3.66975396744	0\\
3.66978320478	0\\
3.66981244212	0\\
3.66984167946	0\\
3.6698709168	0\\
3.66990015414	0\\
3.66992939148	0\\
3.66995862882	0\\
3.66998786616	0\\
3.6700171035	0\\
3.67004634084	0\\
3.67007557818	0\\
3.67010481552	0\\
3.67013405286	0\\
3.6701632902	0\\
3.67019252754	0\\
3.67022176488	0\\
3.67025100222	0\\
3.67028023956	0\\
3.6703094769	0\\
3.67033871424	0\\
3.67036795158	0\\
3.67039718892	0\\
3.67042642626	0\\
3.6704556636	0\\
3.67048490094	0\\
3.67051413828	0\\
3.67054337562	0\\
3.67057261296	0\\
3.6706018503	0\\
3.67063108764	0\\
3.67066032498	0\\
3.67068956232	0\\
3.67071879966	0\\
3.670748037	0\\
3.67077727434	0\\
3.67080651168	0\\
3.67083574902	0\\
3.67086498636	0\\
3.6708942237	0\\
3.67092346104	0\\
3.67095269838	0\\
3.67098193572	0\\
3.67101117306	0\\
3.6710404104	0\\
3.67106964774	0\\
3.67109888508	0\\
3.67112812242	0\\
3.67115735976	0\\
3.6711865971	0\\
3.67121583444	0\\
3.67124507178	0\\
3.67127430912	0\\
3.67130354646	0\\
3.6713327838	0\\
3.67136202114	0\\
3.67139125848	0\\
3.67142049582	0\\
3.67144973316	0\\
3.6714789705	0\\
3.67150820784	0\\
3.67153744518	0\\
3.67156668252	0\\
3.67159591986	0\\
3.6716251572	0\\
3.67165439454	0\\
3.67168363188	0\\
3.67171286922	0\\
3.67174210656	0\\
3.6717713439	0\\
3.67180058124	0\\
3.67182981858	0\\
3.67185905592	0\\
3.67188829326	0\\
3.6719175306	0\\
3.67194676794	0\\
3.67197600528	0\\
3.67200524262	0\\
3.67203447996	0\\
3.6720637173	0\\
3.67209295464	0\\
3.67212219198	0\\
3.67215142932	0\\
3.67218066666	0\\
3.672209904	0\\
3.67223914134	0\\
3.67226837868	0\\
3.67229761602	0\\
3.67232685336	0\\
3.6723560907	0\\
3.67238532804	0\\
3.67241456538	0\\
3.67244380272	0\\
3.67247304006	0\\
3.6725022774	0\\
3.67253151474	0\\
3.67256075208	0\\
3.67258998942	0\\
3.67261922676	0\\
3.6726484641	0\\
3.67267770144	0\\
3.67270693878	0\\
3.67273617612	0\\
3.67276541346	0\\
3.6727946508	0\\
3.67282388814	0\\
3.67285312548	0\\
3.67288236282	0\\
3.67291160016	0\\
3.6729408375	0\\
3.67297007484	0\\
3.67299931218	0\\
3.67302854952	0\\
3.67305778686	0\\
3.6730870242	0\\
3.67311626154	0\\
3.67314549888	0\\
3.67317473622	0\\
3.67320397356	0\\
3.6732332109	0\\
3.67326244824	0\\
3.67329168558	0\\
3.67332092292	0\\
3.67335016026	0\\
3.6733793976	0\\
3.67340863494	0\\
3.67343787228	0\\
3.67346710962	0\\
3.67349634696	0\\
3.6735255843	0\\
3.67355482164	0\\
3.67358405898	0\\
3.67361329632	0\\
3.67364253366	0\\
3.673671771	0\\
3.67370100834	0\\
3.67373024568	0\\
3.67375948302	0\\
3.67378872036	0\\
3.6738179577	0\\
3.67384719504	0\\
3.67387643238	0\\
3.67390566972	0\\
3.67393490706	0\\
3.6739641444	0\\
3.67399338174	0\\
3.67402261908	0\\
3.67405185642	0\\
3.67408109376	0\\
3.6741103311	0\\
3.67413956844	0\\
3.67416880578	0\\
3.67419804312	0\\
3.67422728046	0\\
3.6742565178	0\\
3.67428575514	0\\
3.67431499248	0\\
3.67434422982	0\\
3.67437346716	0\\
3.6744027045	0\\
3.67443194184	0\\
3.67446117918	0\\
3.67449041652	0\\
3.67451965386	0\\
3.6745488912	0\\
3.67457812854	0\\
3.67460736588	0\\
3.67463660322	0\\
3.67466584056	0\\
3.6746950779	0\\
3.67472431524	0\\
3.67475355258	0\\
3.67478278992	0\\
3.67481202726	0\\
3.6748412646	0\\
3.67487050194	0\\
3.67489973928	0\\
3.67492897662	0\\
3.67495821396	0\\
3.6749874513	0\\
3.67501668864	0\\
3.67504592598	0\\
3.67507516332	0\\
3.67510440066	0\\
3.675133638	0\\
3.67516287534	0\\
3.67519211268	0\\
3.67522135002	0\\
3.67525058736	0\\
3.6752798247	0\\
3.67530906204	0\\
3.67533829938	0\\
3.67536753672	0\\
3.67539677406	0\\
3.6754260114	0\\
3.67545524874	0\\
3.67548448608	0\\
3.67551372342	0\\
3.67554296076	0\\
3.6755721981	0\\
3.67560143544	0\\
3.67563067278	0\\
3.67565991012	0\\
3.67568914746	0\\
3.6757183848	0\\
3.67574762214	0\\
3.67577685948	0\\
3.67580609682	0\\
3.67583533416	0\\
3.6758645715	0\\
3.67589380884	0\\
3.67592304618	0\\
3.67595228352	0\\
3.67598152086	0\\
3.6760107582	0\\
3.67603999554	0\\
3.67606923288	0\\
3.67609847022	0\\
3.67612770756	0\\
3.6761569449	0\\
3.67618618224	0\\
3.67621541958	0\\
3.67624465692	0\\
3.67627389426	0\\
3.6763031316	0\\
3.67633236894	0\\
3.67636160628	0\\
3.67639084362	0\\
3.67642008096	0\\
3.6764493183	0\\
3.67647855564	0\\
3.67650779298	0\\
3.67653703032	0\\
3.67656626766	0\\
3.676595505	0\\
3.67662474234	0\\
3.67665397968	0\\
3.67668321702	0\\
3.67671245436	0\\
3.6767416917	0\\
3.67677092904	0\\
3.67680016638	0\\
3.67682940372	0\\
3.67685864106	0\\
3.6768878784	0\\
3.67691711574	0\\
3.67694635308	0\\
3.67697559042	0\\
3.67700482776	0\\
3.6770340651	0\\
3.67706330244	0\\
3.67709253978	0\\
3.67712177712	0\\
3.67715101446	0\\
3.6771802518	0\\
3.67720948914	0\\
3.67723872648	0\\
3.67726796382	0\\
3.67729720116	0\\
3.6773264385	0\\
3.67735567584	0\\
3.67738491318	0\\
3.67741415052	0\\
3.67744338786	0\\
3.6774726252	0\\
3.67750186254	0\\
3.67753109988	0\\
3.67756033722	0\\
3.67758957456	0\\
3.6776188119	0\\
3.67764804924	0\\
3.67767728658	0\\
3.67770652392	0\\
3.67773576126	0\\
3.6777649986	0\\
3.67779423594	0\\
3.67782347328	0\\
3.67785271062	0\\
3.67788194796	0\\
3.6779111853	0\\
3.67794042264	0\\
3.67796965998	0\\
3.67799889732	0\\
3.67802813466	0\\
3.678057372	0\\
3.67808660934	0\\
3.67811584668	0\\
3.67814508402	0\\
3.67817432136	0\\
3.6782035587	0\\
3.67823279604	0\\
3.67826203338	0\\
3.67829127072	0\\
3.67832050806	0\\
3.6783497454	0\\
3.67837898274	0\\
3.67840822008	0\\
3.67843745742	0\\
3.67846669476	0\\
3.6784959321	0\\
3.67852516944	0\\
3.67855440678	0\\
3.67858364412	0\\
3.67861288146	0\\
3.6786421188	0\\
3.67867135614	0\\
3.67870059348	0\\
3.67872983082	0\\
3.67875906816	0\\
3.6787883055	0\\
3.67881754284	0\\
3.67884678018	0\\
3.67887601752	0\\
3.67890525486	0\\
3.6789344922	0\\
3.67896372954	0\\
3.67899296688	0\\
3.67902220422	0\\
3.67905144156	0\\
3.6790806789	0\\
3.67910991624	0\\
3.67913915358	0\\
3.67916839092	0\\
3.67919762826	0\\
3.6792268656	0\\
3.67925610294	0\\
3.67928534028	0\\
3.67931457762	0\\
3.67934381496	0\\
3.6793730523	0\\
3.67940228964	0\\
3.67943152698	0\\
3.67946076432	0\\
3.67949000166	0\\
3.679519239	0\\
3.67954847634	0\\
3.67957771368	0\\
3.67960695102	0\\
3.67963618836	0\\
3.6796654257	0\\
3.67969466304	0\\
3.67972390038	0\\
3.67975313772	0\\
3.67978237506	0\\
3.6798116124	0\\
3.67984084974	0\\
3.67987008708	0\\
3.67989932442	0\\
3.67992856176	0\\
3.6799577991	0\\
3.67998703644	0\\
3.68001627378	0\\
3.68004551112	0\\
3.68007474846	0\\
3.6801039858	0\\
3.68013322314	0\\
3.68016246048	0\\
3.68019169782	0\\
3.68022093516	0\\
3.6802501725	0\\
3.68027940984	0\\
3.68030864718	0\\
3.68033788452	0\\
3.68036712186	0\\
3.6803963592	0\\
3.68042559654	0\\
3.68045483388	0\\
3.68048407122	0\\
3.68051330856	0\\
3.6805425459	0\\
3.68057178324	0\\
3.68060102058	0\\
3.68063025792	0\\
3.68065949526	0\\
3.6806887326	0\\
3.68071796994	0\\
3.68074720728	0\\
3.68077644462	0\\
3.68080568196	0\\
3.6808349193	0\\
3.68086415664	0\\
3.68089339398	0\\
3.68092263132	0\\
3.68095186866	0\\
3.680981106	0\\
3.68101034334	0\\
3.68103958068	0\\
3.68106881802	0\\
3.68109805536	0\\
3.6811272927	0\\
3.68115653004	0\\
3.68118576738	0\\
3.68121500472	0\\
3.68124424206	0\\
3.6812734794	0\\
3.68130271674	0\\
3.68133195408	0\\
3.68136119142	0\\
3.68139042876	0\\
3.6814196661	0\\
3.68144890344	0\\
3.68147814078	0\\
3.68150737812	0\\
3.68153661546	0\\
3.6815658528	0\\
3.68159509014	0\\
3.68162432748	0\\
3.68165356482	0\\
3.68168280216	0\\
3.6817120395	0\\
3.68174127684	0\\
3.68177051418	0\\
3.68179975152	0\\
3.68182898886	0\\
3.6818582262	0\\
3.68188746354	0\\
3.68191670088	0\\
3.68194593822	0\\
3.68197517556	0\\
3.6820044129	0\\
3.68203365024	0\\
3.68206288758	0\\
3.68209212492	0\\
3.68212136226	0\\
3.6821505996	0\\
3.68217983694	0\\
3.68220907428	0\\
3.68223831162	0\\
3.68226754896	0\\
3.6822967863	0\\
3.68232602364	0\\
3.68235526098	0\\
3.68238449832	0\\
3.68241373566	0\\
3.682442973	0\\
3.68247221034	0\\
3.68250144768	0\\
3.68253068502	0\\
3.68255992236	0\\
3.6825891597	0\\
3.68261839704	0\\
3.68264763438	0\\
3.68267687172	0\\
3.68270610906	0\\
3.6827353464	0\\
3.68276458374	0\\
3.68279382108	0\\
3.68282305842	0\\
3.68285229576	0\\
3.6828815331	0\\
3.68291077044	0\\
3.68294000778	0\\
3.68296924512	0\\
3.68299848246	0\\
3.6830277198	0\\
3.68305695714	0\\
3.68308619448	0\\
3.68311543182	0\\
3.68314466916	0\\
3.6831739065	0\\
3.68320314384	0\\
3.68323238118	0\\
3.68326161852	0\\
3.68329085586	0\\
3.6833200932	0\\
3.68334933054	0\\
3.68337856788	0\\
3.68340780522	0\\
3.68343704256	0\\
3.6834662799	0\\
3.68349551724	0\\
3.68352475458	0\\
3.68355399192	0\\
3.68358322926	0\\
3.6836124666	0\\
3.68364170394	0\\
3.68367094128	0\\
3.68370017862	0\\
3.68372941596	0\\
3.6837586533	0\\
3.68378789064	0\\
3.68381712798	0\\
3.68384636532	0\\
3.68387560266	0\\
3.68390484	0\\
3.68393407734	0\\
3.68396331468	0\\
3.68399255202	0\\
3.68402178936	0\\
3.6840510267	0\\
3.68408026404	0\\
3.68410950138	0\\
3.68413873872	0\\
3.68416797606	0\\
3.6841972134	0\\
3.68422645074	0\\
3.68425568808	0\\
3.68428492542	0\\
3.68431416276	0\\
3.6843434001	0\\
3.68437263744	0\\
3.68440187478	0\\
3.68443111212	0\\
3.68446034946	0\\
3.6844895868	0\\
3.68451882414	0\\
3.68454806148	0\\
3.68457729882	0\\
3.68460653616	0\\
3.6846357735	0\\
3.68466501084	0\\
3.68469424818	0\\
3.68472348552	0\\
3.68475272286	0\\
3.6847819602	0\\
3.68481119754	0\\
3.68484043488	0\\
3.68486967222	0\\
3.68489890956	0\\
3.6849281469	0\\
3.68495738424	0\\
3.68498662158	0\\
3.68501585892	0\\
3.68504509626	0\\
3.6850743336	0\\
3.68510357094	0\\
3.68513280828	0\\
3.68516204562	0\\
3.68519128296	0\\
3.6852205203	0\\
3.68524975764	0\\
3.68527899498	0\\
3.68530823232	0\\
3.68533746966	0\\
3.685366707	0\\
3.68539594434	0\\
3.68542518168	0\\
3.68545441902	0\\
3.68548365636	0\\
3.6855128937	0\\
3.68554213104	0\\
3.68557136838	0\\
3.68560060572	0\\
3.68562984306	0\\
3.6856590804	0\\
3.68568831774	0\\
3.68571755508	0\\
3.68574679242	0\\
3.68577602976	0\\
3.6858052671	0\\
3.68583450444	0\\
3.68586374178	0\\
3.68589297912	0\\
3.68592221646	0\\
3.6859514538	0\\
3.68598069114	0\\
3.68600992848	0\\
3.68603916582	0\\
3.68606840316	0\\
3.6860976405	0\\
3.68612687784	0\\
3.68615611518	0\\
3.68618535252	0\\
3.68621458986	0\\
3.6862438272	0\\
3.68627306454	0\\
3.68630230188	0\\
3.68633153922	0\\
3.68636077656	0\\
3.6863900139	0\\
3.68641925124	0\\
3.68644848858	0\\
3.68647772592	0\\
3.68650696326	0\\
3.6865362006	0\\
3.68656543794	0\\
3.68659467528	0\\
3.68662391262	0\\
3.68665314996	0\\
3.6866823873	0\\
3.68671162464	0\\
3.68674086198	0\\
3.68677009932	0\\
3.68679933666	0\\
3.686828574	0\\
3.68685781134	0\\
3.68688704868	0\\
3.68691628602	0\\
3.68694552336	0\\
3.6869747607	0\\
3.68700399804	0\\
3.68703323538	0\\
3.68706247272	0\\
3.68709171006	0\\
3.6871209474	0\\
3.68715018474	0\\
3.68717942208	0\\
3.68720865942	0\\
3.68723789676	0\\
3.6872671341	0\\
3.68729637144	0\\
3.68732560878	0\\
3.68735484612	0\\
3.68738408346	0\\
3.6874133208	0\\
3.68744255814	0\\
3.68747179548	0\\
3.68750103282	0\\
3.68753027016	0\\
3.6875595075	0\\
3.68758874484	0\\
3.68761798218	0\\
3.68764721952	0\\
3.68767645686	0\\
3.6877056942	0\\
3.68773493154	0\\
3.68776416888	0\\
3.68779340622	0\\
3.68782264356	0\\
3.6878518809	0\\
3.68788111824	0\\
3.68791035558	0\\
3.68793959292	0\\
3.68796883026	0\\
3.6879980676	0\\
3.68802730494	0\\
3.68805654228	0\\
3.68808577962	0\\
3.68811501696	0\\
3.6881442543	0\\
3.68817349164	0\\
3.68820272898	0\\
3.68823196632	0\\
3.68826120366	0\\
3.688290441	0\\
3.68831967834	0\\
3.68834891568	0\\
3.68837815302	0\\
3.68840739036	0\\
3.6884366277	0\\
3.68846586504	0\\
3.68849510238	0\\
3.68852433972	0\\
3.68855357706	0\\
3.6885828144	0\\
3.68861205174	0\\
3.68864128908	0\\
3.68867052642	0\\
3.68869976376	0\\
3.6887290011	0\\
3.68875823844	0\\
3.68878747578	0\\
3.68881671312	0\\
3.68884595046	0\\
3.6888751878	0\\
3.68890442514	0\\
3.68893366248	0\\
3.68896289982	0\\
3.68899213716	0\\
3.6890213745	0\\
3.68905061184	0\\
3.68907984918	0\\
3.68910908652	0\\
3.68913832386	0\\
3.6891675612	0\\
3.68919679854	0\\
3.68922603588	0\\
3.68925527322	0\\
3.68928451056	0\\
3.6893137479	0\\
3.68934298524	0\\
3.68937222258	0\\
3.68940145992	0\\
3.68943069726	0\\
3.6894599346	0\\
3.68948917194	0\\
3.68951840928	0\\
3.68954764662	0\\
3.68957688396	0\\
3.6896061213	0\\
3.68963535864	0\\
3.68966459598	0\\
3.68969383332	0\\
3.68972307066	0\\
3.689752308	0\\
3.68978154534	0\\
3.68981078268	0\\
3.68984002002	0\\
3.68986925736	0\\
3.6898984947	0\\
3.68992773204	0\\
3.68995696938	0\\
3.68998620672	0\\
3.69001544406	0\\
3.6900446814	0\\
3.69007391874	0\\
3.69010315608	0\\
3.69013239342	0\\
3.69016163076	0\\
3.6901908681	0\\
3.69022010544	0\\
3.69024934278	0\\
3.69027858012	0\\
3.69030781746	0\\
3.6903370548	0\\
3.69036629214	0\\
3.69039552948	0\\
3.69042476682	0\\
3.69045400416	0\\
3.6904832415	0\\
3.69051247884	0\\
3.69054171618	0\\
3.69057095352	0\\
3.69060019086	0\\
3.6906294282	0\\
3.69065866554	0\\
3.69068790288	0\\
3.69071714022	0\\
3.69074637756	0\\
3.6907756149	0\\
3.69080485224	0\\
3.69083408958	0\\
3.69086332692	0\\
3.69089256426	0\\
3.6909218016	0\\
3.69095103894	0\\
3.69098027628	0\\
3.69100951362	0\\
3.69103875096	0\\
3.6910679883	0\\
3.69109722564	0\\
3.69112646298	0\\
3.69115570032	0\\
3.69118493766	0\\
3.691214175	0\\
3.69124341234	0\\
3.69127264968	0\\
3.69130188702	0\\
3.69133112436	0\\
3.6913603617	0\\
3.69138959904	0\\
3.69141883638	0\\
3.69144807372	0\\
3.69147731106	0\\
3.6915065484	0\\
3.69153578574	0\\
3.69156502308	0\\
3.69159426042	0\\
3.69162349776	0\\
3.6916527351	0\\
3.69168197244	0\\
3.69171120978	0\\
3.69174044712	0\\
3.69176968446	0\\
3.6917989218	0\\
3.69182815914	0\\
3.69185739648	0\\
3.69188663382	0\\
3.69191587116	0\\
3.6919451085	0\\
3.69197434584	0\\
3.69200358318	0\\
3.69203282052	0\\
3.69206205786	0\\
3.6920912952	0\\
3.69212053254	0\\
3.69214976988	0\\
3.69217900722	0\\
3.69220824456	0\\
3.6922374819	0\\
3.69226671924	0\\
3.69229595658	0\\
3.69232519392	0\\
3.69235443126	0\\
3.6923836686	0\\
3.69241290594	0\\
3.69244214328	0\\
3.69247138062	0\\
3.69250061796	0\\
3.6925298553	0\\
3.69255909264	0\\
3.69258832998	0\\
3.69261756732	0\\
3.69264680466	0\\
3.692676042	0\\
3.69270527934	0\\
3.69273451668	0\\
3.69276375402	0\\
3.69279299136	0\\
3.6928222287	0\\
3.69285146604	0\\
3.69288070338	0\\
3.69290994072	0\\
3.69293917806	0\\
3.6929684154	0\\
3.69299765274	0\\
3.69302689008	0\\
3.69305612742	0\\
3.69308536476	0\\
3.6931146021	0\\
3.69314383944	0\\
3.69317307678	0\\
3.69320231412	0\\
3.69323155146	0\\
3.6932607888	0\\
3.69329002614	0\\
3.69331926348	0\\
3.69334850082	0\\
3.69337773816	0\\
3.6934069755	0\\
3.69343621284	0\\
3.69346545018	0\\
3.69349468752	0\\
3.69352392486	0\\
3.6935531622	0\\
3.69358239954	0\\
3.69361163688	0\\
3.69364087422	0\\
3.69367011156	0\\
3.6936993489	0\\
3.69372858624	0\\
3.69375782358	0\\
3.69378706092	0\\
3.69381629826	0\\
3.6938455356	0\\
3.69387477294	0\\
3.69390401028	0\\
3.69393324762	0\\
3.69396248496	0\\
3.6939917223	0\\
3.69402095964	0\\
3.69405019698	0\\
3.69407943432	0\\
3.69410867166	0\\
3.694137909	0\\
3.69416714634	0\\
3.69419638368	0\\
3.69422562102	0\\
3.69425485836	0\\
3.6942840957	0\\
3.69431333304	0\\
3.69434257038	0\\
3.69437180772	0\\
3.69440104506	0\\
3.6944302824	0\\
3.69445951974	0\\
3.69448875708	0\\
3.69451799442	0\\
3.69454723176	0\\
3.6945764691	0\\
3.69460570644	0\\
3.69463494378	0\\
3.69466418112	0\\
3.69469341846	0\\
3.6947226558	0\\
3.69475189314	0\\
3.69478113048	0\\
3.69481036782	0\\
3.69483960516	0\\
3.6948688425	0\\
3.69489807984	0\\
3.69492731718	0\\
3.69495655452	0\\
3.69498579186	0\\
3.6950150292	0\\
3.69504426654	0\\
3.69507350388	0\\
3.69510274122	0\\
3.69513197856	0\\
3.6951612159	0\\
3.69519045324	0\\
3.69521969058	0\\
3.69524892792	0\\
3.69527816526	0\\
3.6953074026	0\\
3.69533663994	0\\
3.69536587728	0\\
3.69539511462	0\\
3.69542435196	0\\
3.6954535893	0\\
3.69548282664	0\\
3.69551206398	0\\
3.69554130132	0\\
3.69557053866	0\\
3.695599776	0\\
3.69562901334	0\\
3.69565825068	0\\
3.69568748802	0\\
3.69571672536	0\\
3.6957459627	0\\
3.69577520004	0\\
3.69580443738	0\\
3.69583367472	0\\
3.69586291206	0\\
3.6958921494	0\\
3.69592138674	0\\
3.69595062408	0\\
3.69597986142	0\\
3.69600909876	0\\
3.6960383361	0\\
3.69606757344	0\\
3.69609681078	0\\
3.69612604812	0\\
3.69615528546	0\\
3.6961845228	0\\
3.69621376014	0\\
3.69624299748	0\\
3.69627223482	0\\
3.69630147216	0\\
3.6963307095	0\\
3.69635994684	0\\
3.69638918418	0\\
3.69641842152	0\\
3.69644765886	0\\
3.6964768962	0\\
3.69650613354	0\\
3.69653537088	0\\
3.69656460822	0\\
3.69659384556	0\\
3.6966230829	0\\
3.69665232024	0\\
3.69668155758	0\\
3.69671079492	0\\
3.69674003226	0\\
3.6967692696	0\\
3.69679850694	0\\
3.69682774428	0\\
3.69685698162	0\\
3.69688621896	0\\
3.6969154563	0\\
3.69694469364	0\\
3.69697393098	0\\
3.69700316832	0\\
3.69703240566	0\\
3.697061643	0\\
3.69709088034	0\\
3.69712011768	0\\
3.69714935502	0\\
3.69717859236	0\\
3.6972078297	0\\
3.69723706704	0\\
3.69726630438	0\\
3.69729554172	0\\
3.69732477906	0\\
3.6973540164	0\\
3.69738325374	0\\
3.69741249108	0\\
3.69744172842	0\\
3.69747096576	0\\
3.6975002031	0\\
3.69752944044	0\\
3.69755867778	0\\
3.69758791512	0\\
3.69761715246	0\\
3.6976463898	0\\
3.69767562714	0\\
3.69770486448	0\\
3.69773410182	0\\
3.69776333916	0\\
3.6977925765	0\\
3.69782181384	0\\
3.69785105118	0\\
3.69788028852	0\\
3.69790952586	0\\
3.6979387632	0\\
3.69796800054	0\\
3.69799723788	0\\
3.69802647522	0\\
3.69805571256	0\\
3.6980849499	0\\
3.69811418724	0\\
3.69814342458	0\\
3.69817266192	0\\
3.69820189926	0\\
3.6982311366	0\\
3.69826037394	0\\
3.69828961128	0\\
3.69831884862	0\\
3.69834808596	0\\
3.6983773233	0\\
3.69840656064	0\\
3.69843579798	0\\
3.69846503532	0\\
3.69849427266	0\\
3.69852351	0\\
3.69855274734	0\\
3.69858198468	0\\
3.69861122202	0\\
3.69864045936	0\\
3.6986696967	0\\
3.69869893404	0\\
3.69872817138	0\\
3.69875740872	0\\
3.69878664606	0\\
3.6988158834	0\\
3.69884512074	0\\
3.69887435808	0\\
3.69890359542	0\\
3.69893283276	0\\
3.6989620701	0\\
3.69899130744	0\\
3.69902054478	0\\
3.69904978212	0\\
3.69907901946	0\\
3.6991082568	0\\
3.69913749414	0\\
3.69916673148	0\\
3.69919596882	0\\
3.69922520616	0\\
3.6992544435	0\\
3.69928368084	0\\
3.69931291818	0\\
3.69934215552	0\\
3.69937139286	0\\
3.6994006302	0\\
3.69942986754	0\\
3.69945910488	0\\
3.69948834222	0\\
3.69951757956	0\\
3.6995468169	0\\
3.69957605424	0\\
3.69960529158	0\\
3.69963452892	0\\
3.69966376626	0\\
3.6996930036	0\\
3.69972224094	0\\
3.69975147828	0\\
3.69978071562	0\\
3.69980995296	0\\
3.6998391903	0\\
3.69986842764	0\\
3.69989766498	0\\
3.69992690232	0\\
3.69995613966	0\\
3.699985377	0\\
3.70001461434	0\\
3.70004385168	0\\
3.70007308902	0\\
3.70010232636	0\\
3.7001315637	0\\
3.70016080104	0\\
3.70019003838	0\\
3.70021927572	0\\
3.70024851306	0\\
3.7002777504	0\\
3.70030698774	0\\
3.70033622508	0\\
3.70036546242	0\\
3.70039469976	0\\
3.7004239371	0\\
3.70045317444	0\\
3.70048241178	0\\
3.70051164912	0\\
3.70054088646	0\\
3.7005701238	0\\
3.70059936114	0\\
3.70062859848	0\\
3.70065783582	0\\
3.70068707316	0\\
3.7007163105	0\\
3.70074554784	0\\
3.70077478518	0\\
3.70080402252	0\\
3.70083325986	0\\
3.7008624972	0\\
3.70089173454	0\\
3.70092097188	0\\
3.70095020922	0\\
3.70097944656	0\\
3.7010086839	0\\
3.70103792124	0\\
3.70106715858	0\\
3.70109639592	0\\
3.70112563326	0\\
3.7011548706	0\\
3.70118410794	0\\
3.70121334528	0\\
3.70124258262	0\\
3.70127181996	0\\
3.7013010573	0\\
3.70133029464	0\\
3.70135953198	0\\
3.70138876932	0\\
3.70141800666	0\\
3.701447244	0\\
3.70147648134	0\\
3.70150571868	0\\
3.70153495602	0\\
3.70156419336	0\\
3.7015934307	0\\
3.70162266804	0\\
3.70165190538	0\\
3.70168114272	0\\
3.70171038006	0\\
3.7017396174	0\\
3.70176885474	0\\
3.70179809208	0\\
3.70182732942	0\\
3.70185656676	0\\
3.7018858041	0\\
3.70191504144	0\\
3.70194427878	0\\
3.70197351612	0\\
3.70200275346	0\\
3.7020319908	0\\
3.70206122814	0\\
3.70209046548	0\\
3.70211970282	0\\
3.70214894016	0\\
3.7021781775	0\\
3.70220741484	0\\
3.70223665218	0\\
3.70226588952	0\\
3.70229512686	0\\
3.7023243642	0\\
3.70235360154	0\\
3.70238283888	0\\
3.70241207622	0\\
3.70244131356	0\\
3.7024705509	0\\
3.70249978824	0\\
3.70252902558	0\\
3.70255826292	0\\
3.70258750026	0\\
3.7026167376	0\\
3.70264597494	0\\
3.70267521228	0\\
3.70270444962	0\\
3.70273368696	0\\
3.7027629243	0\\
3.70279216164	0\\
3.70282139898	0\\
3.70285063632	0\\
3.70287987366	0\\
3.702909111	0\\
3.70293834834	0\\
3.70296758568	0\\
3.70299682302	0\\
3.70302606036	0\\
3.7030552977	0\\
3.70308453504	0\\
3.70311377238	0\\
3.70314300972	0\\
3.70317224706	0\\
3.7032014844	0\\
3.70323072174	0\\
3.70325995908	0\\
3.70328919642	0\\
3.70331843376	0\\
3.7033476711	0\\
3.70337690844	0\\
3.70340614578	0\\
3.70343538312	0\\
3.70346462046	0\\
3.7034938578	0\\
3.70352309514	0\\
3.70355233248	0\\
3.70358156982	0\\
3.70361080716	0\\
3.7036400445	0\\
3.70366928184	0\\
3.70369851918	0\\
3.70372775652	0\\
3.70375699386	0\\
3.7037862312	0\\
3.70381546854	0\\
3.70384470588	0\\
3.70387394322	0\\
3.70390318056	0\\
3.7039324179	0\\
3.70396165524	0\\
3.70399089258	0\\
3.70402012992	0\\
3.70404936726	0\\
3.7040786046	0\\
3.70410784194	0\\
3.70413707928	0\\
3.70416631662	0\\
3.70419555396	0\\
3.7042247913	0\\
3.70425402864	0\\
3.70428326598	0\\
3.70431250332	0\\
3.70434174066	0\\
3.704370978	0\\
3.70440021534	0\\
3.70442945268	0\\
3.70445869002	0\\
3.70448792736	0\\
3.7045171647	0\\
3.70454640204	0\\
3.70457563938	0\\
3.70460487672	0\\
3.70463411406	0\\
3.7046633514	0\\
3.70469258874	0\\
3.70472182608	0\\
3.70475106342	0\\
3.70478030076	0\\
3.7048095381	0\\
3.70483877544	0\\
3.70486801278	0\\
3.70489725012	0\\
3.70492648746	0\\
3.7049557248	0\\
3.70498496214	0\\
3.70501419948	0\\
3.70504343682	0\\
3.70507267416	0\\
3.7051019115	0\\
3.70513114884	0\\
3.70516038618	0\\
3.70518962352	0\\
3.70521886086	0\\
3.7052480982	0\\
3.70527733554	0\\
3.70530657288	0\\
3.70533581022	0\\
3.70536504756	0\\
3.7053942849	0\\
3.70542352224	0\\
3.70545275958	0\\
3.70548199692	0\\
3.70551123426	0\\
3.7055404716	0\\
3.70556970894	0\\
3.70559894628	0\\
3.70562818362	0\\
3.70565742096	0\\
3.7056866583	0\\
3.70571589564	0\\
3.70574513298	0\\
3.70577437032	0\\
3.70580360766	0\\
3.705832845	0\\
3.70586208234	0\\
3.70589131968	0\\
3.70592055702	0\\
3.70594979436	0\\
3.7059790317	0\\
3.70600826904	0\\
3.70603750638	0\\
3.70606674372	0\\
3.70609598106	0\\
3.7061252184	0\\
3.70615445574	0\\
3.70618369308	0\\
3.70621293042	0\\
3.70624216776	0\\
3.7062714051	0\\
3.70630064244	0\\
3.70632987978	0\\
3.70635911712	0\\
3.70638835446	0\\
3.7064175918	0\\
3.70644682914	0\\
3.70647606648	0\\
3.70650530382	0\\
3.70653454116	0\\
3.7065637785	0\\
3.70659301584	0\\
3.70662225318	0\\
3.70665149052	0\\
3.70668072786	0\\
3.7067099652	0\\
3.70673920254	0\\
3.70676843988	0\\
3.70679767722	0\\
3.70682691456	0\\
3.7068561519	0\\
3.70688538924	0\\
3.70691462658	0\\
3.70694386392	0\\
3.70697310126	0\\
3.7070023386	0\\
3.70703157594	0\\
3.70706081328	0\\
3.70709005062	0\\
3.70711928796	0\\
3.7071485253	0\\
3.70717776264	0\\
3.70720699998	0\\
3.70723623732	0\\
3.70726547466	0\\
3.707294712	0\\
3.70732394934	0\\
3.70735318668	0\\
3.70738242402	0\\
3.70741166136	0\\
3.7074408987	0\\
3.70747013604	0\\
3.70749937338	0\\
3.70752861072	0\\
3.70755784806	0\\
3.7075870854	0\\
3.70761632274	0\\
3.70764556008	0\\
3.70767479742	0\\
3.70770403476	0\\
3.7077332721	0\\
3.70776250944	0\\
3.70779174678	0\\
3.70782098412	0\\
3.70785022146	0\\
3.7078794588	0\\
3.70790869614	0\\
3.70793793348	0\\
3.70796717082	0\\
3.70799640816	0\\
3.7080256455	0\\
3.70805488284	0\\
3.70808412018	0\\
3.70811335752	0\\
3.70814259486	0\\
3.7081718322	0\\
3.70820106954	0\\
3.70823030688	0\\
3.70825954422	0\\
3.70828878156	0\\
3.7083180189	0\\
3.70834725624	0\\
3.70837649358	0\\
3.70840573092	0\\
3.70843496826	0\\
3.7084642056	0\\
3.70849344294	0\\
3.70852268028	0\\
3.70855191762	0\\
3.70858115496	0\\
3.7086103923	0\\
3.70863962964	0\\
3.70866886698	0\\
3.70869810432	0\\
3.70872734166	0\\
3.708756579	0\\
3.70878581634	0\\
3.70881505368	0\\
3.70884429102	0\\
3.70887352836	0\\
3.7089027657	0\\
3.70893200304	0\\
3.70896124038	0\\
3.70899047772	0\\
3.70901971506	0\\
3.7090489524	0\\
3.70907818974	0\\
3.70910742708	0\\
3.70913666442	0\\
3.70916590176	0\\
3.7091951391	0\\
3.70922437644	0\\
3.70925361378	0\\
3.70928285112	0\\
3.70931208846	0\\
3.7093413258	0\\
3.70937056314	0\\
3.70939980048	0\\
3.70942903782	0\\
3.70945827516	0\\
3.7094875125	0\\
3.70951674984	0\\
3.70954598718	0\\
3.70957522452	0\\
3.70960446186	0\\
3.7096336992	0\\
3.70966293654	0\\
3.70969217388	0\\
3.70972141122	0\\
3.70975064856	0\\
3.7097798859	0\\
3.70980912324	0\\
3.70983836058	0\\
3.70986759792	0\\
3.70989683526	0\\
3.7099260726	0\\
3.70995530994	0\\
3.70998454728	0\\
3.71001378462	0\\
3.71004302196	0\\
3.7100722593	0\\
3.71010149664	0\\
3.71013073398	0\\
3.71015997132	0\\
3.71018920866	0\\
3.710218446	0\\
3.71024768334	0\\
3.71027692068	0\\
3.71030615802	0\\
3.71033539536	0\\
3.7103646327	0\\
3.71039387004	0\\
3.71042310738	0\\
3.71045234472	0\\
3.71048158206	0\\
3.7105108194	0\\
3.71054005674	0\\
3.71056929408	0\\
3.71059853142	0\\
3.71062776876	0\\
3.7106570061	0\\
3.71068624344	0\\
3.71071548078	0\\
3.71074471812	0\\
3.71077395546	0\\
3.7108031928	0\\
3.71083243014	0\\
3.71086166748	0\\
3.71089090482	0\\
3.71092014216	0\\
3.7109493795	0\\
3.71097861684	0\\
3.71100785418	0\\
3.71103709152	0\\
3.71106632886	0\\
3.7110955662	0\\
3.71112480354	0\\
3.71115404088	0\\
3.71118327822	0\\
3.71121251556	0\\
3.7112417529	0\\
3.71127099024	0\\
3.71130022758	0\\
3.71132946492	0\\
3.71135870226	0\\
3.7113879396	0\\
3.71141717694	0\\
3.71144641428	0\\
3.71147565162	0\\
3.71150488896	0\\
3.7115341263	0\\
3.71156336364	0\\
3.71159260098	0\\
3.71162183832	0\\
3.71165107566	0\\
3.711680313	0\\
3.71170955034	0\\
3.71173878768	0\\
3.71176802502	0\\
3.71179726236	0\\
3.7118264997	0\\
3.71185573704	0\\
3.71188497438	0\\
3.71191421172	0\\
3.71194344906	0\\
3.7119726864	0\\
3.71200192374	0\\
3.71203116108	0\\
3.71206039842	0\\
3.71208963576	0\\
3.7121188731	0\\
3.71214811044	0\\
3.71217734778	0\\
3.71220658512	0\\
3.71223582246	0\\
3.7122650598	0\\
3.71229429714	0\\
3.71232353448	0\\
3.71235277182	0\\
3.71238200916	0\\
3.7124112465	0\\
3.71244048384	0\\
3.71246972118	0\\
3.71249895852	0\\
3.71252819586	0\\
3.7125574332	0\\
3.71258667054	0\\
3.71261590788	0\\
3.71264514522	0\\
3.71267438256	0\\
3.7127036199	0\\
3.71273285724	0\\
3.71276209458	0\\
3.71279133192	0\\
3.71282056926	0\\
3.7128498066	0\\
3.71287904394	0\\
3.71290828128	0\\
3.71293751862	0\\
3.71296675596	0\\
3.7129959933	0\\
3.71302523064	0\\
3.71305446798	0\\
3.71308370532	0\\
3.71311294266	0\\
3.71314218	0\\
3.71317141734	0\\
3.71320065468	0\\
3.71322989202	0\\
3.71325912936	0\\
3.7132883667	0\\
3.71331760404	0\\
3.71334684138	0\\
3.71337607872	0\\
3.71340531606	0\\
3.7134345534	0\\
3.71346379074	0\\
3.71349302808	0\\
3.71352226542	0\\
3.71355150276	0\\
3.7135807401	0\\
3.71360997744	0\\
3.71363921478	0\\
3.71366845212	0\\
3.71369768946	0\\
3.7137269268	0\\
3.71375616414	0\\
3.71378540148	0\\
3.71381463882	0\\
3.71384387616	0\\
3.7138731135	0\\
3.71390235084	0\\
3.71393158818	0\\
3.71396082552	0\\
3.71399006286	0\\
3.7140193002	0\\
3.71404853754	0\\
3.71407777488	0\\
3.71410701222	0\\
3.71413624956	0\\
3.7141654869	0\\
3.71419472424	0\\
3.71422396158	0\\
3.71425319892	0\\
3.71428243626	0\\
3.7143116736	0\\
3.71434091094	0\\
3.71437014828	0\\
3.71439938562	0\\
3.71442862296	0\\
3.7144578603	0\\
3.71448709764	0\\
3.71451633498	0\\
3.71454557232	0\\
3.71457480966	0\\
3.714604047	0\\
3.71463328434	0\\
3.71466252168	0\\
3.71469175902	0\\
3.71472099636	0\\
3.7147502337	0\\
3.71477947104	0\\
3.71480870838	0\\
3.71483794572	0\\
3.71486718306	0\\
3.7148964204	0\\
3.71492565774	0\\
3.71495489508	0\\
3.71498413242	0\\
3.71501336976	0\\
3.7150426071	0\\
3.71507184444	0\\
3.71510108178	0\\
3.71513031912	0\\
3.71515955646	0\\
3.7151887938	0\\
3.71521803114	0\\
3.71524726848	0\\
3.71527650582	0\\
3.71530574316	0\\
3.7153349805	0\\
3.71536421784	0\\
3.71539345518	0\\
3.71542269252	0\\
3.71545192986	0\\
3.7154811672	0\\
3.71551040454	0\\
3.71553964188	0\\
3.71556887922	0\\
3.71559811656	0\\
3.7156273539	0\\
3.71565659124	0\\
3.71568582858	0\\
3.71571506592	0\\
3.71574430326	0\\
3.7157735406	0\\
3.71580277794	0\\
3.71583201528	0\\
3.71586125262	0\\
3.71589048996	0\\
3.7159197273	0\\
3.71594896464	0\\
3.71597820198	0\\
3.71600743932	0\\
3.71603667666	0\\
3.716065914	0\\
3.71609515134	0\\
3.71612438868	0\\
3.71615362602	0\\
3.71618286336	0\\
3.7162121007	0\\
3.71624133804	0\\
3.71627057538	0\\
3.71629981272	0\\
3.71632905006	0\\
3.7163582874	0\\
3.71638752474	0\\
3.71641676208	0\\
3.71644599942	0\\
3.71647523676	0\\
3.7165044741	0\\
3.71653371144	0\\
3.71656294878	0\\
3.71659218612	0\\
3.71662142346	0\\
3.7166506608	0\\
3.71667989814	0\\
3.71670913548	0\\
3.71673837282	0\\
3.71676761016	0\\
3.7167968475	0\\
3.71682608484	0\\
3.71685532218	0\\
3.71688455952	0\\
3.71691379686	0\\
3.7169430342	0\\
3.71697227154	0\\
3.71700150888	0\\
3.71703074622	0\\
3.71705998356	0\\
3.7170892209	0\\
3.71711845824	0\\
3.71714769558	0\\
3.71717693292	0\\
3.71720617026	0\\
3.7172354076	0\\
3.71726464494	0\\
3.71729388228	0\\
3.71732311962	0\\
3.71735235696	0\\
3.7173815943	0\\
3.71741083164	0\\
3.71744006898	0\\
3.71746930632	0\\
3.71749854366	0\\
3.717527781	0\\
3.71755701834	0\\
3.71758625568	0\\
3.71761549302	0\\
3.71764473036	0\\
3.7176739677	0\\
3.71770320504	0\\
3.71773244238	0\\
3.71776167972	0\\
3.71779091706	0\\
3.7178201544	0\\
3.71784939174	0\\
3.71787862908	0\\
3.71790786642	0\\
3.71793710376	0\\
3.7179663411	0\\
3.71799557844	0\\
3.71802481578	0\\
3.71805405312	0\\
3.71808329046	0\\
3.7181125278	0\\
3.71814176514	0\\
3.71817100248	0\\
3.71820023982	0\\
3.71822947716	0\\
3.7182587145	0\\
3.71828795184	0\\
3.71831718918	0\\
3.71834642652	0\\
3.71837566386	0\\
3.7184049012	0\\
3.71843413854	0\\
3.71846337588	0\\
3.71849261322	0\\
3.71852185056	0\\
3.7185510879	0\\
3.71858032524	0\\
3.71860956258	0\\
3.71863879992	0\\
3.71866803726	0\\
3.7186972746	0\\
3.71872651194	0\\
3.71875574928	0\\
3.71878498662	0\\
3.71881422396	0\\
3.7188434613	0\\
3.71887269864	0\\
3.71890193598	0\\
3.71893117332	0\\
3.71896041066	0\\
3.718989648	0\\
3.71901888534	0\\
3.71904812268	0\\
3.71907736002	0\\
3.71910659736	0\\
3.7191358347	0\\
3.71916507204	0\\
3.71919430938	0\\
3.71922354672	0\\
3.71925278406	0\\
3.7192820214	0\\
3.71931125874	0\\
3.71934049608	0\\
3.71936973342	0\\
3.71939897076	0\\
3.7194282081	0\\
3.71945744544	0\\
3.71948668278	0\\
3.71951592012	0\\
3.71954515746	0\\
3.7195743948	0\\
3.71960363214	0\\
3.71963286948	0\\
3.71966210682	0\\
3.71969134416	0\\
3.7197205815	0\\
3.71974981884	0\\
3.71977905618	0\\
3.71980829352	0\\
3.71983753086	0\\
3.7198667682	0\\
3.71989600554	0\\
3.71992524288	0\\
3.71995448022	0\\
3.71998371756	0\\
3.7200129549	0\\
3.72004219224	0\\
3.72007142958	0\\
3.72010066692	0\\
3.72012990426	0\\
3.7201591416	0\\
3.72018837894	0\\
3.72021761628	0\\
3.72024685362	0\\
3.72027609096	0\\
3.7203053283	0\\
3.72033456564	0\\
3.72036380298	0\\
3.72039304032	0\\
3.72042227766	0\\
3.720451515	0\\
3.72048075234	0\\
3.72050998968	0\\
3.72053922702	0\\
3.72056846436	0\\
3.7205977017	0\\
3.72062693904	0\\
3.72065617638	0\\
3.72068541372	0\\
3.72071465106	0\\
3.7207438884	0\\
3.72077312574	0\\
3.72080236308	0\\
3.72083160042	0\\
3.72086083776	0\\
3.7208900751	0\\
3.72091931244	0\\
3.72094854978	0\\
3.72097778712	0\\
3.72100702446	0\\
3.7210362618	0\\
3.72106549914	0\\
3.72109473648	0\\
3.72112397382	0\\
3.72115321116	0\\
3.7211824485	0\\
3.72121168584	1.09228875794985\\
3.72124092318	0\\
3.72127016052	0\\
3.72129939786	0\\
3.7213286352	0\\
3.72135787254	0\\
3.72138710988	0\\
3.72141634722	0\\
3.72144558456	0\\
3.7214748219	0\\
3.72150405924	0\\
3.72153329658	0\\
3.72156253392	0\\
3.72159177126	0\\
3.7216210086	0\\
3.72165024594	0\\
3.72167948328	0\\
3.72170872062	0\\
3.72173795796	0\\
3.7217671953	0\\
3.72179643264	0\\
3.72182566998	0\\
3.72185490732	0\\
3.72188414466	0\\
3.721913382	0\\
3.72194261934	0\\
3.72197185668	0\\
3.72200109402	0\\
3.72203033136	0\\
3.7220595687	0\\
3.72208880604	0\\
3.72211804338	0\\
3.72214728072	0\\
3.72217651806	0\\
3.7222057554	0\\
3.72223499274	0\\
3.72226423008	0\\
3.72229346742	0\\
3.72232270476	0\\
3.7223519421	0\\
3.72238117944	0\\
3.72241041678	0\\
3.72243965412	0\\
3.72246889146	0\\
3.7224981288	0\\
3.72252736614	0\\
3.72255660348	0\\
3.72258584082	0\\
3.72261507816	0\\
3.7226443155	0\\
3.72267355284	0\\
3.72270279018	0\\
3.72273202752	0\\
3.72276126486	0\\
3.7227905022	0\\
3.72281973954	0\\
3.72284897688	0\\
3.72287821422	0\\
3.72290745156	0\\
3.7229366889	0\\
3.72296592624	0\\
3.72299516358	0\\
3.72302440092	0\\
3.72305363826	0\\
3.7230828756	0\\
3.72311211294	0\\
3.72314135028	0\\
3.72317058762	0\\
3.72319982496	0\\
3.7232290623	0\\
3.72325829964	0\\
3.72328753698	0\\
3.72331677432	0\\
3.72334601166	0\\
3.723375249	0\\
3.72340448634	0\\
3.72343372368	0\\
3.72346296102	0\\
3.72349219836	0\\
3.7235214357	0\\
3.72355067304	0\\
3.72357991038	0\\
3.72360914772	0\\
3.72363838506	0\\
3.7236676224	0\\
3.72369685974	0\\
3.72372609708	0\\
3.72375533442	0\\
3.72378457176	0\\
3.7238138091	0\\
3.72384304644	0\\
3.72387228378	0\\
3.72390152112	0\\
3.72393075846	0\\
3.7239599958	0\\
3.72398923314	0\\
3.72401847048	0\\
3.72404770782	0\\
3.72407694516	0\\
3.7241061825	0\\
3.72413541984	0\\
3.72416465718	0\\
3.72419389452	0\\
3.72422313186	0\\
3.7242523692	0\\
3.72428160654	0\\
3.72431084388	0\\
3.72434008122	0\\
3.72436931856	0\\
3.7243985559	0\\
3.72442779324	0\\
3.72445703058	0\\
3.72448626792	0\\
3.72451550526	0\\
3.7245447426	0\\
3.72457397994	0\\
3.72460321728	0\\
3.72463245462	0\\
3.72466169196	0\\
3.7246909293	0\\
3.72472016664	0\\
3.72474940398	0\\
3.72477864132	0\\
3.72480787866	0\\
3.724837116	0\\
3.72486635334	0\\
3.72489559068	0\\
3.72492482802	0\\
3.72495406536	0\\
3.7249833027	0\\
3.72501254004	0\\
3.72504177738	0\\
3.72507101472	0\\
3.72510025206	0\\
3.7251294894	0\\
3.72515872674	0\\
3.72518796408	0\\
3.72521720142	0\\
3.72524643876	0\\
3.7252756761	0\\
3.72530491344	0\\
3.72533415078	0\\
3.72536338812	0\\
3.72539262546	0\\
3.7254218628	0\\
3.72545110014	0\\
3.72548033748	0\\
3.72550957482	0\\
3.72553881216	0\\
3.7255680495	0\\
3.72559728684	0\\
3.72562652418	0\\
3.72565576152	0\\
3.72568499886	0\\
3.7257142362	0\\
3.72574347354	0\\
3.72577271088	0\\
3.72580194822	0\\
3.72583118556	0\\
3.7258604229	0\\
3.72588966024	0\\
3.72591889758	0\\
3.72594813492	0\\
3.72597737226	0\\
3.7260066096	0\\
3.72603584694	0\\
3.72606508428	0\\
3.72609432162	0\\
3.72612355896	0\\
3.7261527963	0\\
3.72618203364	0\\
3.72621127098	0\\
3.72624050832	0\\
3.72626974566	0\\
3.726298983	0\\
3.72632822034	0\\
3.72635745768	0\\
3.72638669502	0\\
3.72641593236	0\\
3.7264451697	0\\
3.72647440704	0\\
3.72650364438	0\\
3.72653288172	0\\
3.72656211906	0\\
3.7265913564	0\\
3.72662059374	0\\
3.72664983108	0\\
3.72667906842	0\\
3.72670830576	0\\
3.7267375431	0\\
3.72676678044	0\\
3.72679601778	0\\
3.72682525512	0\\
3.72685449246	0\\
3.7268837298	0\\
3.72691296714	0\\
3.72694220448	0\\
3.72697144182	0\\
3.72700067916	0\\
3.7270299165	0\\
3.72705915384	0\\
3.72708839118	0\\
3.72711762852	0\\
3.72714686586	0\\
3.7271761032	0\\
3.72720534054	0\\
3.72723457788	0\\
3.72726381522	0\\
3.72729305256	0\\
3.7273222899	0\\
3.72735152724	0\\
3.72738076458	0\\
3.72741000192	0\\
3.72743923926	0\\
3.7274684766	0\\
3.72749771394	0\\
3.72752695128	0\\
3.72755618862	0\\
3.72758542596	0\\
3.7276146633	0\\
3.72764390064	0\\
3.72767313798	0\\
3.72770237532	0\\
3.72773161266	0\\
3.72776085	0\\
3.72779008734	0\\
3.72781932468	0\\
3.72784856202	0\\
3.72787779936	0\\
3.7279070367	0\\
3.72793627404	0\\
3.72796551138	0\\
3.72799474872	0\\
3.72802398606	0\\
3.7280532234	0\\
3.72808246074	0\\
3.72811169808	0\\
3.72814093542	0\\
3.72817017276	0\\
3.7281994101	0\\
3.72822864744	0\\
3.72825788478	0\\
3.72828712212	0\\
3.72831635946	0\\
3.7283455968	0\\
3.72837483414	0\\
3.72840407148	0\\
3.72843330882	0\\
3.72846254616	0\\
3.7284917835	0\\
3.72852102084	0\\
3.72855025818	0\\
3.72857949552	0\\
3.72860873286	0\\
3.7286379702	0\\
3.72866720754	0\\
3.72869644488	0\\
3.72872568222	0\\
3.72875491956	0\\
3.7287841569	0\\
3.72881339424	0\\
3.72884263158	0\\
3.72887186892	0\\
3.72890110626	0\\
3.7289303436	0\\
3.72895958094	0\\
3.72898881828	0\\
3.72901805562	0\\
3.72904729296	0\\
3.7290765303	0\\
3.72910576764	0\\
3.72913500498	0\\
3.72916424232	0\\
3.72919347966	0\\
3.729222717	0\\
3.72925195434	0\\
3.72928119168	0\\
3.72931042902	0\\
3.72933966636	0\\
3.7293689037	0\\
3.72939814104	0\\
3.72942737838	0\\
3.72945661572	0\\
3.72948585306	0\\
3.7295150904	0\\
3.72954432774	0\\
3.72957356508	0\\
3.72960280242	0\\
3.72963203976	0\\
3.7296612771	0\\
3.72969051444	0\\
3.72971975178	0\\
3.72974898912	0\\
3.72977822646	0\\
3.7298074638	0\\
3.72983670114	0\\
3.72986593848	0\\
3.72989517582	0\\
3.72992441316	0\\
3.7299536505	0\\
3.72998288784	0\\
3.73001212518	0\\
3.73004136252	0\\
3.73007059986	0\\
3.7300998372	0\\
3.73012907454	0\\
3.73015831188	0\\
3.73018754922	0\\
3.73021678656	0\\
3.7302460239	0\\
3.73027526124	0\\
3.73030449858	0\\
3.73033373592	0\\
3.73036297326	0\\
3.7303922106	0\\
3.73042144794	0\\
3.73045068528	0\\
3.73047992262	0\\
3.73050915996	0\\
3.7305383973	0\\
3.73056763464	0\\
3.73059687198	0\\
3.73062610932	0\\
3.73065534666	0\\
3.730684584	0\\
3.73071382134	0\\
3.73074305868	0\\
3.73077229602	0\\
3.73080153336	0\\
3.7308307707	0\\
3.73086000804	0\\
3.73088924538	0\\
3.73091848272	0\\
3.73094772006	0\\
3.7309769574	0\\
3.73100619474	0\\
3.73103543208	0\\
3.73106466942	0\\
3.73109390676	0\\
3.7311231441	0\\
3.73115238144	0\\
3.73118161878	0\\
3.73121085612	0\\
3.73124009346	0\\
3.7312693308	0\\
3.73129856814	0\\
3.73132780548	0\\
3.73135704282	0\\
3.73138628016	0\\
3.7314155175	0\\
3.73144475484	0\\
3.73147399218	0\\
3.73150322952	0\\
3.73153246686	0\\
3.7315617042	0\\
3.73159094154	0\\
3.73162017888	0\\
3.73164941622	0\\
3.73167865356	0\\
3.7317078909	0\\
3.73173712824	0\\
3.73176636558	0\\
3.73179560292	0\\
3.73182484026	0\\
3.7318540776	0\\
3.73188331494	0\\
3.73191255228	0\\
3.73194178962	0\\
3.73197102696	0\\
3.7320002643	0\\
3.73202950164	0\\
3.73205873898	0\\
3.73208797632	0\\
3.73211721366	0\\
3.732146451	0\\
3.73217568834	0\\
3.73220492568	0\\
3.73223416302	0\\
3.73226340036	0\\
3.7322926377	0\\
3.73232187504	0\\
3.73235111238	0\\
3.73238034972	0\\
3.73240958706	0\\
3.7324388244	0\\
3.73246806174	0\\
3.73249729908	0\\
3.73252653642	0\\
3.73255577376	0\\
3.7325850111	0\\
3.73261424844	0\\
3.73264348578	0\\
3.73267272312	0\\
3.73270196046	0\\
3.7327311978	0\\
3.73276043514	0\\
3.73278967248	0\\
3.73281890982	0\\
3.73284814716	0\\
3.7328773845	0\\
3.73290662184	0\\
3.73293585918	0\\
3.73296509652	0\\
3.73299433386	0\\
3.7330235712	0\\
3.73305280854	0\\
3.73308204588	0\\
3.73311128322	0\\
3.73314052056	0\\
3.7331697579	0\\
3.73319899524	0\\
3.73322823258	0\\
3.73325746992	0\\
3.73328670726	0\\
3.7333159446	0\\
3.73334518194	0\\
3.73337441928	0\\
3.73340365662	0\\
3.73343289396	0\\
3.7334621313	0\\
3.73349136864	0\\
3.73352060598	0\\
3.73354984332	0\\
3.73357908066	0\\
3.733608318	0\\
3.73363755534	0\\
3.73366679268	0\\
3.73369603002	0\\
3.73372526736	0\\
3.7337545047	0\\
3.73378374204	0\\
3.73381297938	0\\
3.73384221672	0\\
3.73387145406	0\\
3.7339006914	0\\
3.73392992874	0\\
3.73395916608	0\\
3.73398840342	0\\
3.73401764076	0\\
3.7340468781	0\\
3.73407611544	0\\
3.73410535278	0\\
3.73413459012	0\\
3.73416382746	0\\
3.7341930648	0\\
3.73422230214	0\\
3.73425153948	0\\
3.73428077682	0\\
3.73431001416	0\\
3.7343392515	0\\
3.73436848884	0\\
3.73439772618	0\\
3.73442696352	0\\
3.73445620086	0\\
3.7344854382	0\\
3.73451467554	0\\
3.73454391288	0\\
3.73457315022	0\\
3.73460238756	0\\
3.7346316249	0\\
3.73466086224	0\\
3.73469009958	0\\
3.73471933692	0\\
3.73474857426	0\\
3.7347778116	0\\
3.73480704894	0\\
3.73483628628	0\\
3.73486552362	0\\
3.73489476096	0\\
3.7349239983	0\\
3.73495323564	0\\
3.73498247298	0\\
3.73501171032	0\\
3.73504094766	0\\
3.735070185	0\\
3.73509942234	0\\
3.73512865968	0\\
3.73515789702	0\\
3.73518713436	0\\
3.7352163717	0\\
3.73524560904	0\\
3.73527484638	0\\
3.73530408372	0\\
3.73533332106	0\\
3.7353625584	0\\
3.73539179574	0\\
3.73542103308	0\\
3.73545027042	0\\
3.73547950776	0\\
3.7355087451	0\\
3.73553798244	0\\
3.73556721978	0\\
3.73559645712	0\\
3.73562569446	0\\
3.7356549318	0\\
3.73568416914	0\\
3.73571340648	0\\
3.73574264382	0\\
3.73577188116	0\\
3.7358011185	0\\
3.73583035584	0\\
3.73585959318	0\\
3.73588883052	0\\
3.73591806786	0\\
3.7359473052	0\\
3.73597654254	0\\
3.73600577988	0\\
3.73603501722	0\\
3.73606425456	0\\
3.7360934919	0\\
3.73612272924	0\\
3.73615196658	0\\
3.73618120392	0\\
3.73621044126	0\\
3.7362396786	0\\
3.73626891594	0\\
3.73629815328	0\\
3.73632739062	0\\
3.73635662796	0\\
3.7363858653	0\\
3.73641510264	0\\
3.73644433998	0\\
3.73647357732	0\\
3.73650281466	0\\
3.736532052	0\\
3.73656128934	0\\
3.73659052668	0\\
3.73661976402	0\\
3.73664900136	0\\
3.7366782387	0\\
3.73670747604	0\\
3.73673671338	0\\
3.73676595072	0\\
3.73679518806	0\\
3.7368244254	0\\
3.73685366274	0\\
3.73688290008	0\\
3.73691213742	0\\
3.73694137476	0\\
3.7369706121	0\\
3.73699984944	0\\
3.73702908678	0\\
3.73705832412	0\\
3.73708756146	0\\
3.7371167988	0\\
3.73714603614	0\\
3.73717527348	0\\
3.73720451082	0\\
3.73723374816	0\\
3.7372629855	0\\
3.73729222284	0\\
3.73732146018	0\\
3.73735069752	0\\
3.73737993486	0\\
3.7374091722	0\\
3.73743840954	0\\
3.73746764688	0\\
3.73749688422	0\\
3.73752612156	0\\
3.7375553589	0\\
3.73758459624	0\\
3.73761383358	0\\
3.73764307092	0\\
3.73767230826	0\\
3.7377015456	0\\
3.73773078294	0\\
3.73776002028	0\\
3.73778925762	0\\
3.73781849496	0\\
3.7378477323	0\\
3.73787696964	0\\
3.73790620698	0\\
3.73793544432	0\\
3.73796468166	0\\
3.737993919	0\\
3.73802315634	0\\
3.73805239368	0\\
3.73808163102	0\\
3.73811086836	0\\
3.7381401057	0\\
3.73816934304	0\\
3.73819858038	0\\
3.73822781772	0\\
3.73825705506	0\\
3.7382862924	0\\
3.73831552974	0\\
3.73834476708	0\\
3.73837400442	0\\
3.73840324176	0\\
3.7384324791	0\\
3.73846171644	0\\
3.73849095378	0\\
3.73852019112	0\\
3.73854942846	0\\
3.7385786658	0\\
3.73860790314	0\\
3.73863714048	0\\
3.73866637782	0\\
3.73869561516	0\\
3.7387248525	0\\
3.73875408984	0\\
3.73878332718	0\\
3.73881256452	0\\
3.73884180186	0\\
3.7388710392	0\\
3.73890027654	0\\
3.73892951388	0\\
3.73895875122	0\\
3.73898798856	0\\
3.7390172259	0\\
3.73904646324	0\\
3.73907570058	0\\
3.73910493792	0\\
3.73913417526	0\\
3.7391634126	0\\
3.73919264994	0\\
3.73922188728	0\\
3.73925112462	0\\
3.73928036196	0\\
3.7393095993	0\\
3.73933883664	0\\
3.73936807398	0\\
3.73939731132	0\\
3.73942654866	0\\
3.739455786	0\\
3.73948502334	0\\
3.73951426068	0\\
3.73954349802	0\\
3.73957273536	0\\
3.7396019727	0\\
3.73963121004	0\\
3.73966044738	0\\
3.73968968472	0\\
3.73971892206	0\\
3.7397481594	0\\
3.73977739674	0\\
3.73980663408	0\\
3.73983587142	0\\
3.73986510876	0\\
3.7398943461	0\\
3.73992358344	0\\
3.73995282078	0\\
3.73998205812	0\\
3.74001129546	0\\
3.7400405328	0\\
3.74006977014	0\\
3.74009900748	0\\
3.74012824482	0\\
3.74015748216	0\\
3.7401867195	0\\
3.74021595684	0\\
3.74024519418	0\\
3.74027443152	0\\
3.74030366886	0\\
3.7403329062	0\\
3.74036214354	0\\
3.74039138088	0\\
3.74042061822	0\\
3.74044985556	0\\
3.7404790929	0\\
3.74050833024	0\\
3.74053756758	0\\
3.74056680492	0\\
3.74059604226	0\\
3.7406252796	0\\
3.74065451694	0\\
3.74068375428	0\\
3.74071299162	0\\
3.74074222896	0\\
3.7407714663	0\\
3.74080070364	0\\
3.74082994098	0\\
3.74085917832	0\\
3.74088841566	0\\
3.740917653	0\\
3.74094689034	0\\
3.74097612768	0\\
3.74100536502	0\\
3.74103460236	0\\
3.7410638397	0\\
3.74109307704	0\\
3.74112231438	0\\
3.74115155172	0\\
3.74118078906	0\\
3.7412100264	0\\
3.74123926374	0\\
3.74126850108	0\\
3.74129773842	0\\
3.74132697576	0\\
3.7413562131	0\\
3.74138545044	0\\
3.74141468778	0\\
3.74144392512	0\\
3.74147316246	0\\
3.7415023998	0\\
3.74153163714	0\\
3.74156087448	0\\
3.74159011182	0\\
3.74161934916	0\\
3.7416485865	0\\
3.74167782384	0\\
3.74170706118	0\\
3.74173629852	0\\
3.74176553586	0\\
3.7417947732	0\\
3.74182401054	0\\
3.74185324788	0\\
3.74188248522	0\\
3.74191172256	0\\
3.7419409599	0\\
3.74197019724	0\\
3.74199943458	0\\
3.74202867192	0\\
3.74205790926	0\\
3.7420871466	0\\
3.74211638394	0\\
3.74214562128	0\\
3.74217485862	0\\
3.74220409596	0\\
3.7422333333	0\\
3.74226257064	0\\
3.74229180798	0\\
3.74232104532	0\\
3.74235028266	0\\
3.74237952	0\\
3.74240875734	0\\
3.74243799468	0\\
3.74246723202	0\\
3.74249646936	0\\
3.7425257067	0\\
3.74255494404	0\\
3.74258418138	0\\
3.74261341872	0\\
3.74264265606	0\\
3.7426718934	0\\
3.74270113074	0\\
3.74273036808	0\\
3.74275960542	0\\
3.74278884276	0\\
3.7428180801	0\\
3.74284731744	0\\
3.74287655478	0\\
3.74290579212	0\\
3.74293502946	0\\
3.7429642668	0\\
3.74299350414	0\\
3.74302274148	0\\
3.74305197882	0\\
3.74308121616	0\\
3.7431104535	0\\
3.74313969084	0\\
3.74316892818	0\\
3.74319816552	0\\
3.74322740286	0\\
3.7432566402	0\\
3.74328587754	0\\
3.74331511488	0\\
3.74334435222	0\\
3.74337358956	0\\
3.7434028269	0\\
3.74343206424	0\\
3.74346130158	0\\
3.74349053892	0\\
3.74351977626	0\\
3.7435490136	0\\
3.74357825094	0\\
3.74360748828	0\\
3.74363672562	0\\
3.74366596296	0\\
3.7436952003	0\\
3.74372443764	0\\
3.74375367498	0\\
3.74378291232	0\\
3.74381214966	0\\
3.743841387	0\\
3.74387062434	0\\
3.74389986168	0\\
3.74392909902	0\\
3.74395833636	0\\
3.7439875737	0\\
3.74401681104	0\\
3.74404604838	0\\
3.74407528572	0\\
3.74410452306	0\\
3.7441337604	0\\
3.74416299774	0\\
3.74419223508	0\\
3.74422147242	0\\
3.74425070976	0\\
3.7442799471	0\\
3.74430918444	0\\
3.74433842178	0\\
3.74436765912	0\\
3.74439689646	0\\
3.7444261338	0\\
3.74445537114	0\\
3.74448460848	0\\
3.74451384582	0\\
3.74454308316	0\\
3.7445723205	0\\
3.74460155784	0\\
3.74463079518	0\\
3.74466003252	0\\
3.74468926986	0\\
3.7447185072	0\\
3.74474774454	0\\
3.74477698188	0\\
3.74480621922	0\\
3.74483545656	0\\
3.7448646939	0\\
3.74489393124	0\\
3.74492316858	0\\
3.74495240592	0\\
3.74498164326	0\\
3.7450108806	0\\
3.74504011794	0\\
3.74506935528	0\\
3.74509859262	0\\
3.74512782996	0\\
3.7451570673	0\\
3.74518630464	0\\
3.74521554198	0\\
3.74524477932	0\\
3.74527401666	0\\
3.745303254	0\\
3.74533249134	0\\
3.74536172868	0\\
3.74539096602	0\\
3.74542020336	0\\
3.7454494407	0\\
3.74547867804	0\\
3.74550791538	0\\
3.74553715272	0\\
3.74556639006	0\\
3.7455956274	0\\
3.74562486474	0\\
3.74565410208	0\\
3.74568333942	0\\
3.74571257676	0\\
3.7457418141	0\\
3.74577105144	0\\
3.74580028878	0\\
3.74582952612	0\\
3.74585876346	0\\
3.7458880008	0\\
3.74591723814	0\\
3.74594647548	0\\
3.74597571282	0\\
3.74600495016	0\\
3.7460341875	0\\
3.74606342484	0\\
3.74609266218	0\\
3.74612189952	0\\
3.74615113686	0\\
3.7461803742	0\\
3.74620961154	0\\
3.74623884888	0\\
3.74626808622	0\\
3.74629732356	0\\
3.7463265609	0\\
3.74635579824	0\\
3.74638503558	0\\
3.74641427292	0\\
3.74644351026	0\\
3.7464727476	0\\
3.74650198494	0\\
3.74653122228	0\\
3.74656045962	0\\
3.74658969696	0\\
3.7466189343	0\\
3.74664817164	0\\
3.74667740898	0\\
3.74670664632	0\\
3.74673588366	0\\
3.746765121	0\\
3.74679435834	0\\
3.74682359568	0\\
3.74685283302	0\\
3.74688207036	0\\
3.7469113077	0\\
3.74694054504	0\\
3.74696978238	0\\
3.74699901972	0\\
3.74702825706	0\\
3.7470574944	0\\
3.74708673174	0\\
3.74711596908	0\\
3.74714520642	0\\
3.74717444376	0\\
3.7472036811	0\\
3.74723291844	0\\
3.74726215578	0\\
3.74729139312	0\\
3.74732063046	0\\
3.7473498678	0\\
3.74737910514	0\\
3.74740834248	0\\
3.74743757982	0\\
3.74746681716	0\\
3.7474960545	0\\
3.74752529184	0\\
3.74755452918	0\\
3.74758376652	0\\
3.74761300386	0\\
3.7476422412	0\\
3.74767147854	0\\
3.74770071588	0\\
3.74772995322	0\\
3.74775919056	0\\
3.7477884279	0\\
3.74781766524	0\\
3.74784690258	0\\
3.74787613992	0\\
3.74790537726	0\\
3.7479346146	0\\
3.74796385194	0\\
3.74799308928	0\\
3.74802232662	0\\
3.74805156396	0\\
3.7480808013	0\\
3.74811003864	0\\
3.74813927598	0\\
3.74816851332	0\\
3.74819775066	0\\
3.748226988	0\\
3.74825622534	0\\
3.74828546268	0\\
3.74831470002	0\\
3.74834393736	0\\
3.7483731747	0\\
3.74840241204	0\\
3.74843164938	0\\
3.74846088672	0\\
3.74849012406	0\\
3.7485193614	0\\
3.74854859874	0\\
3.74857783608	0\\
3.74860707342	0\\
3.74863631076	0\\
3.7486655481	0\\
3.74869478544	0\\
3.74872402278	0\\
3.74875326012	0\\
3.74878249746	0\\
3.7488117348	0\\
3.74884097214	0\\
3.74887020948	0\\
3.74889944682	0\\
3.74892868416	0\\
3.7489579215	0\\
3.74898715884	0\\
3.74901639618	0\\
3.74904563352	0\\
3.74907487086	0\\
3.7491041082	0\\
3.74913334554	0\\
3.74916258288	0\\
3.74919182022	0\\
3.74922105756	0\\
3.7492502949	0\\
3.74927953224	0\\
3.74930876958	0\\
3.74933800692	0\\
3.74936724426	0\\
3.7493964816	0\\
3.74942571894	0\\
3.74945495628	0\\
3.74948419362	0\\
3.74951343096	0\\
3.7495426683	0\\
3.74957190564	0\\
3.74960114298	0\\
3.74963038032	0\\
3.74965961766	0\\
3.749688855	0\\
3.74971809234	0\\
3.74974732968	0\\
3.74977656702	0\\
3.74980580436	0\\
3.7498350417	0\\
3.74986427904	0\\
3.74989351638	0\\
3.74992275372	0\\
3.74995199106	0\\
3.7499812284	0\\
3.75001046574	0\\
3.75003970308	0\\
3.75006894042	0\\
3.75009817776	0\\
3.7501274151	0\\
3.75015665244	0\\
3.75018588978	0\\
3.75021512712	0\\
3.75024436446	0\\
3.7502736018	0\\
3.75030283914	0\\
3.75033207648	0\\
3.75036131382	0\\
3.75039055116	0\\
3.7504197885	0\\
3.75044902584	0\\
3.75047826318	0\\
3.75050750052	0\\
3.75053673786	0\\
3.7505659752	0\\
3.75059521254	0\\
3.75062444988	0\\
3.75065368722	0\\
3.75068292456	0\\
3.7507121619	0\\
3.75074139924	0\\
3.75077063658	0\\
3.75079987392	0\\
3.75082911126	0\\
3.7508583486	0\\
3.75088758594	0\\
3.75091682328	0\\
3.75094606062	0\\
3.75097529796	0\\
3.7510045353	0\\
3.75103377264	0\\
3.75106300998	0\\
3.75109224732	0\\
3.75112148466	0\\
3.751150722	0\\
3.75117995934	0\\
3.75120919668	0\\
3.75123843402	0\\
3.75126767136	0\\
3.7512969087	0\\
3.75132614604	0\\
3.75135538338	0\\
3.75138462072	0\\
3.75141385806	0\\
3.7514430954	0\\
3.75147233274	0\\
3.75150157008	0\\
3.75153080742	0\\
3.75156004476	0\\
3.7515892821	0\\
3.75161851944	0\\
3.75164775678	0\\
3.75167699412	0\\
3.75170623146	0\\
3.7517354688	0\\
3.75176470614	0\\
3.75179394348	0\\
3.75182318082	0\\
3.75185241816	0\\
3.7518816555	0\\
3.75191089284	0\\
3.75194013018	0\\
3.75196936752	0\\
3.75199860486	0\\
3.7520278422	0\\
3.75205707954	0\\
3.75208631688	0\\
3.75211555422	0\\
3.75214479156	0\\
3.7521740289	0\\
3.75220326624	0\\
3.75223250358	0\\
3.75226174092	0\\
3.75229097826	0\\
3.7523202156	0\\
3.75234945294	0\\
3.75237869028	0\\
3.75240792762	0\\
3.75243716496	0\\
3.7524664023	0\\
3.75249563964	0\\
3.75252487698	0\\
3.75255411432	0\\
3.75258335166	0\\
3.752612589	0\\
3.75264182634	0\\
3.75267106368	0\\
3.75270030102	0\\
3.75272953836	0\\
3.7527587757	0\\
3.75278801304	0\\
3.75281725038	0\\
3.75284648772	0\\
3.75287572506	0\\
3.7529049624	0\\
3.75293419974	0\\
3.75296343708	0\\
3.75299267442	0\\
3.75302191176	0\\
3.7530511491	0\\
3.75308038644	0\\
3.75310962378	0\\
3.75313886112	0\\
3.75316809846	0\\
3.7531973358	0\\
3.75322657314	0\\
3.75325581048	0\\
3.75328504782	0\\
3.75331428516	0\\
3.7533435225	0\\
3.75337275984	0\\
3.75340199718	0\\
3.75343123452	0\\
3.75346047186	0\\
3.7534897092	0\\
3.75351894654	0\\
3.75354818388	0\\
3.75357742122	0\\
3.75360665856	0\\
3.7536358959	0\\
3.75366513324	0\\
3.75369437058	0\\
3.75372360792	0\\
3.75375284526	0\\
3.7537820826	0\\
3.75381131994	0\\
3.75384055728	0\\
3.75386979462	0\\
3.75389903196	0\\
3.7539282693	0\\
3.75395750664	0\\
3.75398674398	0\\
3.75401598132	0\\
3.75404521866	0\\
3.754074456	0\\
3.75410369334	0\\
3.75413293068	0\\
3.75416216802	0\\
3.75419140536	0\\
3.7542206427	0\\
3.75424988004	0\\
3.75427911738	0\\
3.75430835472	0\\
3.75433759206	0\\
3.7543668294	0\\
3.75439606674	0\\
3.75442530408	0\\
3.75445454142	0\\
3.75448377876	0\\
3.7545130161	0\\
3.75454225344	0\\
3.75457149078	0\\
3.75460072812	0\\
3.75462996546	0\\
3.7546592028	0\\
3.75468844014	0\\
3.75471767748	0\\
3.75474691482	0\\
3.75477615216	0\\
3.7548053895	0\\
3.75483462684	0\\
3.75486386418	0\\
3.75489310152	0\\
3.75492233886	0\\
3.7549515762	0\\
3.75498081354	0\\
3.75501005088	0\\
3.75503928822	0\\
3.75506852556	0\\
3.7550977629	0\\
3.75512700024	0\\
3.75515623758	0\\
3.75518547492	0\\
3.75521471226	0\\
3.7552439496	0\\
3.75527318694	0\\
3.75530242428	0\\
3.75533166162	0\\
3.75536089896	0\\
3.7553901363	0\\
3.75541937364	0\\
3.75544861098	0\\
3.75547784832	0\\
3.75550708566	0\\
3.755536323	0\\
3.75556556034	0\\
3.75559479768	0\\
3.75562403502	0\\
3.75565327236	0\\
3.7556825097	0\\
3.75571174704	0\\
3.75574098438	0\\
3.75577022172	0\\
3.75579945906	0\\
3.7558286964	0\\
3.75585793374	0\\
3.75588717108	0\\
3.75591640842	0\\
3.75594564576	0\\
3.7559748831	0\\
3.75600412044	0\\
3.75603335778	0\\
3.75606259512	0\\
3.75609183246	0\\
3.7561210698	0\\
3.75615030714	0\\
3.75617954448	0\\
3.75620878182	0\\
3.75623801916	0\\
3.7562672565	0\\
3.75629649384	0\\
3.75632573118	0\\
3.75635496852	0\\
3.75638420586	0\\
3.7564134432	0\\
3.75644268054	0\\
3.75647191788	0\\
3.75650115522	0\\
3.75653039256	0\\
3.7565596299	0\\
3.75658886724	0\\
3.75661810458	0\\
3.75664734192	0\\
3.75667657926	0\\
3.7567058166	0\\
3.75673505394	0\\
3.75676429128	0\\
3.75679352862	0\\
3.75682276596	0\\
3.7568520033	0\\
3.75688124064	0\\
3.75691047798	0\\
3.75693971532	0\\
3.75696895266	0\\
3.75699819	0\\
3.75702742734	0\\
3.75705666468	0\\
3.75708590202	0\\
3.75711513936	0\\
3.7571443767	0\\
3.75717361404	0\\
3.75720285138	0\\
3.75723208872	0\\
3.75726132606	0\\
3.7572905634	0\\
3.75731980074	0\\
3.75734903808	0\\
3.75737827542	0\\
3.75740751276	0\\
3.7574367501	0\\
3.75746598744	0\\
3.75749522478	0\\
3.75752446212	0\\
3.75755369946	0\\
3.7575829368	0\\
3.75761217414	0\\
3.75764141148	0\\
3.75767064882	0\\
3.75769988616	0\\
3.7577291235	0\\
3.75775836084	0\\
3.75778759818	0\\
3.75781683552	0\\
3.75784607286	0\\
3.7578753102	0\\
3.75790454754	0\\
3.75793378488	0\\
3.75796302222	0\\
3.75799225956	0\\
3.7580214969	0\\
3.75805073424	0\\
3.75807997158	0\\
3.75810920892	0\\
3.75813844626	0\\
3.7581676836	0\\
3.75819692094	0\\
3.75822615828	0\\
3.75825539562	0\\
3.75828463296	0\\
3.7583138703	0\\
3.75834310764	0\\
3.75837234498	0\\
3.75840158232	0\\
3.75843081966	0\\
3.758460057	0\\
3.75848929434	0\\
3.75851853168	0\\
3.75854776902	0\\
3.75857700636	0\\
3.7586062437	0\\
3.75863548104	0\\
3.75866471838	0\\
3.75869395572	0\\
3.75872319306	0\\
3.7587524304	0\\
3.75878166774	0\\
3.75881090508	0\\
3.75884014242	0\\
3.75886937976	0\\
3.7588986171	0\\
3.75892785444	0\\
3.75895709178	0\\
3.75898632912	0\\
3.75901556646	0\\
3.7590448038	0\\
3.75907404114	0\\
3.75910327848	0\\
3.75913251582	0\\
3.75916175316	0\\
3.7591909905	0\\
3.75922022784	0\\
3.75924946518	0\\
3.75927870252	0\\
3.75930793986	0\\
3.7593371772	0\\
3.75936641454	0\\
3.75939565188	0\\
3.75942488922	0\\
3.75945412656	0\\
3.7594833639	0\\
3.75951260124	0\\
3.75954183858	0\\
3.75957107592	0\\
3.75960031326	0\\
3.7596295506	0\\
3.75965878794	0\\
3.75968802528	0\\
3.75971726262	0\\
3.75974649996	0\\
3.7597757373	0\\
3.75980497464	0\\
3.75983421198	0\\
3.75986344932	0\\
3.75989268666	0\\
3.759921924	0\\
3.75995116134	0\\
3.75998039868	0\\
3.76000963602	0\\
3.76003887336	0\\
3.7600681107	0\\
3.76009734804	0\\
3.76012658538	0\\
3.76015582272	0\\
3.76018506006	0\\
3.7602142974	0\\
3.76024353474	0\\
3.76027277208	0\\
3.76030200942	0\\
3.76033124676	0\\
3.7603604841	0\\
3.76038972144	0\\
3.76041895878	0\\
3.76044819612	0\\
3.76047743346	0\\
3.7605066708	0\\
3.76053590814	0\\
3.76056514548	0\\
3.76059438282	0\\
3.76062362016	0\\
3.7606528575	0\\
3.76068209484	0\\
3.76071133218	0\\
3.76074056952	0\\
3.76076980686	0\\
3.7607990442	0\\
3.76082828154	0\\
3.76085751888	0\\
3.76088675622	0\\
3.76091599356	0\\
3.7609452309	0\\
3.76097446824	0\\
3.76100370558	0\\
3.76103294292	0\\
3.76106218026	0\\
3.7610914176	0\\
3.76112065494	0\\
3.76114989228	0\\
3.76117912962	0\\
3.76120836696	0\\
3.7612376043	0\\
3.76126684164	0\\
3.76129607898	0\\
3.76132531632	0\\
3.76135455366	0\\
3.761383791	0\\
3.76141302834	0\\
3.76144226568	0\\
3.76147150302	0\\
3.76150074036	0\\
3.7615299777	0\\
3.76155921504	0\\
3.76158845238	0\\
3.76161768972	0\\
3.76164692706	0\\
3.7616761644	0\\
3.76170540174	0\\
3.76173463908	0\\
3.76176387642	0\\
3.76179311376	0\\
3.7618223511	0\\
3.76185158844	0\\
3.76188082578	0\\
3.76191006312	0\\
3.76193930046	0\\
3.7619685378	0\\
3.76199777514	0\\
3.76202701248	0\\
3.76205624982	0\\
3.76208548716	0\\
3.7621147245	0\\
3.76214396184	0\\
3.76217319918	0\\
3.76220243652	0\\
3.76223167386	0\\
3.7622609112	0\\
3.76229014854	0\\
3.76231938588	0\\
3.76234862322	0\\
3.76237786056	0\\
3.7624070979	0\\
3.76243633524	0\\
3.76246557258	0\\
3.76249480992	0\\
3.76252404726	0\\
3.7625532846	0\\
3.76258252194	0\\
3.76261175928	0\\
3.76264099662	0\\
3.76267023396	0\\
3.7626994713	0\\
3.76272870864	0\\
3.76275794598	0\\
3.76278718332	0\\
3.76281642066	0\\
3.762845658	0\\
3.76287489534	0\\
3.76290413268	0\\
3.76293337002	0\\
3.76296260736	0\\
3.7629918447	0\\
3.76302108204	0\\
3.76305031938	0\\
3.76307955672	0\\
3.76310879406	0\\
3.7631380314	0\\
3.76316726874	0\\
3.76319650608	0\\
3.76322574342	0\\
3.76325498076	0\\
3.7632842181	0\\
3.76331345544	0\\
3.76334269278	0\\
3.76337193012	0\\
3.76340116746	0\\
3.7634304048	0\\
3.76345964214	0\\
3.76348887948	0\\
3.76351811682	0\\
3.76354735416	0\\
3.7635765915	0\\
3.76360582884	0\\
3.76363506618	0\\
3.76366430352	0\\
3.76369354086	0\\
3.7637227782	0\\
3.76375201554	0\\
3.76378125288	0\\
3.76381049022	0\\
3.76383972756	0\\
3.7638689649	0\\
3.76389820224	0\\
3.76392743958	0\\
3.76395667692	0\\
3.76398591426	0\\
3.7640151516	0\\
3.76404438894	0\\
3.76407362628	0\\
3.76410286362	0\\
3.76413210096	0\\
3.7641613383	0\\
3.76419057564	0\\
3.76421981298	0\\
3.76424905032	0\\
3.76427828766	0\\
3.764307525	0\\
3.76433676234	0\\
3.76436599968	0\\
3.76439523702	0\\
3.76442447436	0\\
3.7644537117	0\\
3.76448294904	0\\
3.76451218638	0\\
3.76454142372	0\\
3.76457066106	0\\
3.7645998984	0\\
3.76462913574	0\\
3.76465837308	0\\
3.76468761042	0\\
3.76471684776	0\\
3.7647460851	0\\
3.76477532244	0\\
3.76480455978	0\\
3.76483379712	0\\
3.76486303446	0\\
3.7648922718	0\\
3.76492150914	0\\
3.76495074648	0\\
3.76497998382	0\\
3.76500922116	0\\
3.7650384585	0\\
3.76506769584	0\\
3.76509693318	0\\
3.76512617052	0\\
3.76515540786	0\\
3.7651846452	0\\
3.76521388254	0\\
3.76524311988	0\\
3.76527235722	0\\
3.76530159456	0\\
3.7653308319	0\\
3.76536006924	0\\
3.76538930658	0\\
3.76541854392	0\\
3.76544778126	0\\
3.7654770186	0\\
3.76550625594	0\\
3.76553549328	0\\
3.76556473062	0\\
3.76559396796	0\\
3.7656232053	0\\
3.76565244264	0\\
3.76568167998	0\\
3.76571091732	0\\
3.76574015466	0\\
3.765769392	0\\
3.76579862934	0\\
3.76582786668	0\\
3.76585710402	0\\
3.76588634136	0\\
3.7659155787	0\\
3.76594481604	0\\
3.76597405338	1.09228875796644\\
3.76600329072	0\\
3.76603252806	0\\
3.7660617654	0\\
3.76609100274	0\\
3.76612024008	0\\
3.76614947742	0\\
3.76617871476	0\\
3.7662079521	0\\
3.76623718944	0\\
3.76626642678	0\\
3.76629566412	0\\
3.76632490146	0\\
3.7663541388	0\\
3.76638337614	0\\
3.76641261348	0\\
3.76644185082	0\\
3.76647108816	0\\
3.7665003255	0\\
3.76652956284	0\\
3.76655880018	0\\
3.76658803752	0\\
3.76661727486	0\\
3.7666465122	0\\
3.76667574954	0\\
3.76670498688	0\\
3.76673422422	0\\
3.76676346156	0\\
3.7667926989	0\\
3.76682193624	0\\
3.76685117358	0\\
3.76688041092	0\\
3.76690964826	0\\
3.7669388856	0\\
3.76696812294	0\\
3.76699736028	0\\
3.76702659762	0\\
3.76705583496	0\\
3.7670850723	0\\
3.76711430964	0\\
3.76714354698	0\\
3.76717278432	0\\
3.76720202166	0\\
3.767231259	0\\
3.76726049634	0\\
3.76728973368	0\\
3.76731897102	0\\
3.76734820836	0\\
3.7673774457	0\\
3.76740668304	0\\
3.76743592038	0\\
3.76746515772	0\\
3.76749439506	0\\
3.7675236324	0\\
3.76755286974	0\\
3.76758210708	0\\
3.76761134442	0\\
3.76764058176	0\\
3.7676698191	0\\
3.76769905644	0\\
3.76772829378	0\\
3.76775753112	0\\
3.76778676846	0\\
3.7678160058	0\\
3.76784524314	0\\
3.76787448048	0\\
3.76790371782	0\\
3.76793295516	0\\
3.7679621925	0\\
3.76799142984	0\\
3.76802066718	0\\
3.76804990452	0\\
3.76807914186	0\\
3.7681083792	0\\
3.76813761654	0\\
3.76816685388	0\\
3.76819609122	0\\
3.76822532856	0\\
3.7682545659	0\\
3.76828380324	0\\
3.76831304058	0\\
3.76834227792	0\\
3.76837151526	0\\
3.7684007526	0\\
3.76842998994	0\\
3.76845922728	0\\
3.76848846462	0\\
3.76851770196	0\\
3.7685469393	0\\
3.76857617664	0\\
3.76860541398	0\\
3.76863465132	0\\
3.76866388866	0\\
3.768693126	0\\
3.76872236334	0\\
3.76875160068	0\\
3.76878083802	0\\
3.76881007536	0\\
3.7688393127	0\\
3.76886855004	0\\
3.76889778738	0\\
3.76892702472	0\\
3.76895626206	0\\
3.7689854994	0\\
3.76901473674	0\\
3.76904397408	0\\
3.76907321142	0\\
3.76910244876	0\\
3.7691316861	0\\
3.76916092344	0\\
3.76919016078	0\\
3.76921939812	0\\
3.76924863546	0\\
3.7692778728	0\\
3.76930711014	0\\
3.76933634748	0\\
3.76936558482	0\\
3.76939482216	0\\
3.7694240595	0\\
3.76945329684	0\\
3.76948253418	0\\
3.76951177152	0\\
3.76954100886	0\\
3.7695702462	0\\
3.76959948354	0\\
3.76962872088	0\\
3.76965795822	0\\
3.76968719556	0\\
3.7697164329	0\\
3.76974567024	0\\
3.76977490758	0\\
3.76980414492	0\\
3.76983338226	0\\
3.7698626196	0\\
3.76989185694	0\\
3.76992109428	0\\
3.76995033162	0\\
3.76997956896	0\\
3.7700088063	0\\
3.77003804364	0\\
3.77006728098	0\\
3.77009651832	0\\
3.77012575566	0\\
3.770154993	0\\
3.77018423034	0\\
3.77021346768	0\\
3.77024270502	0\\
3.77027194236	0\\
3.7703011797	0\\
3.77033041704	0\\
3.77035965438	0\\
3.77038889172	0\\
3.77041812906	0\\
3.7704473664	0\\
3.77047660374	0\\
3.77050584108	0\\
3.77053507842	0\\
3.77056431576	0\\
3.7705935531	0\\
3.77062279044	0\\
3.77065202778	0\\
3.77068126512	0\\
3.77071050246	0\\
3.7707397398	0\\
3.77076897714	0\\
3.77079821448	0\\
3.77082745182	0\\
3.77085668916	0\\
3.7708859265	0\\
3.77091516384	0\\
3.77094440118	0\\
3.77097363852	0\\
3.77100287586	0\\
3.7710321132	0\\
3.77106135054	0\\
3.77109058788	0\\
3.77111982522	0\\
3.77114906256	0\\
3.7711782999	0\\
3.77120753724	0\\
3.77123677458	0\\
3.77126601192	0\\
3.77129524926	0\\
3.7713244866	0\\
3.77135372394	0\\
3.77138296128	0\\
3.77141219862	0\\
3.77144143596	0\\
3.7714706733	0\\
3.77149991064	0\\
3.77152914798	0\\
3.77155838532	0\\
3.77158762266	0\\
3.77161686	0\\
3.77164609734	0\\
3.77167533468	0\\
3.77170457202	0\\
3.77173380936	0\\
3.7717630467	0\\
3.77179228404	0\\
3.77182152138	0\\
3.77185075872	0\\
3.77187999606	0\\
3.7719092334	0\\
3.77193847074	0\\
3.77196770808	0\\
3.77199694542	0\\
3.77202618276	0\\
3.7720554201	0\\
3.77208465744	0\\
3.77211389478	0\\
3.77214313212	0\\
3.77217236946	0\\
3.7722016068	0\\
3.77223084414	0\\
3.77226008148	0\\
3.77228931882	0\\
3.77231855616	0\\
3.7723477935	0\\
3.77237703084	0\\
3.77240626818	0\\
3.77243550552	0\\
3.77246474286	0\\
3.7724939802	0\\
3.77252321754	0\\
3.77255245488	0\\
3.77258169222	0\\
3.77261092956	0\\
3.7726401669	0\\
3.77266940424	0\\
3.77269864158	0\\
3.77272787892	0\\
3.77275711626	0\\
3.7727863536	0\\
3.77281559094	0\\
3.77284482828	0\\
3.77287406562	0\\
3.77290330296	0\\
3.7729325403	0\\
3.77296177764	0\\
3.77299101498	0\\
3.77302025232	0\\
3.77304948966	0\\
3.773078727	0\\
3.77310796434	0\\
3.77313720168	0\\
3.77316643902	0\\
3.77319567636	0\\
3.7732249137	0\\
3.77325415104	0\\
3.77328338838	0\\
3.77331262572	0\\
3.77334186306	0\\
3.7733711004	0\\
3.77340033774	0\\
3.77342957508	0\\
3.77345881242	0\\
3.77348804976	0\\
3.7735172871	0\\
3.77354652444	0\\
3.77357576178	0\\
3.77360499912	0\\
3.77363423646	0\\
3.7736634738	0\\
3.77369271114	0\\
3.77372194848	0\\
3.77375118582	0\\
3.77378042316	0\\
3.7738096605	0\\
3.77383889784	0\\
3.77386813518	0\\
3.77389737252	0\\
3.77392660986	0\\
3.7739558472	0\\
3.77398508454	0\\
3.77401432188	0\\
3.77404355922	0\\
3.77407279656	0\\
3.7741020339	0\\
3.77413127124	0\\
3.77416050858	0\\
3.77418974592	0\\
3.77421898326	0\\
3.7742482206	0\\
3.77427745794	0\\
3.77430669528	0\\
3.77433593262	0\\
3.77436516996	0\\
3.7743944073	0\\
3.77442364464	0\\
3.77445288198	0\\
3.77448211932	0\\
3.77451135666	0\\
3.774540594	0\\
3.77456983134	0\\
3.77459906868	0\\
3.77462830602	0\\
3.77465754336	0\\
3.7746867807	0\\
3.77471601804	0\\
3.77474525538	0\\
3.77477449272	0\\
3.77480373006	0\\
3.7748329674	0\\
3.77486220474	0\\
3.77489144208	0\\
3.77492067942	0\\
3.77494991676	0\\
3.7749791541	0\\
3.77500839144	0\\
3.77503762878	0\\
3.77506686612	0\\
3.77509610346	0\\
3.7751253408	0\\
3.77515457814	0\\
3.77518381548	0\\
3.77521305282	0\\
3.77524229016	0\\
3.7752715275	0\\
3.77530076484	0\\
3.77533000218	0\\
3.77535923952	0\\
3.77538847686	0\\
3.7754177142	0\\
3.77544695154	0\\
3.77547618888	0\\
3.77550542622	0\\
3.77553466356	0\\
3.7755639009	0\\
3.77559313824	0\\
3.77562237558	0\\
3.77565161292	0\\
3.77568085026	0\\
3.7757100876	0\\
3.77573932494	0\\
3.77576856228	0\\
3.77579779962	0\\
3.77582703696	0\\
3.7758562743	0\\
3.77588551164	0\\
3.77591474898	0\\
3.77594398632	0\\
3.77597322366	0\\
3.776002461	0\\
3.77603169834	0\\
3.77606093568	0\\
3.77609017302	0\\
3.77611941036	0\\
3.7761486477	0\\
3.77617788504	0\\
3.77620712238	0\\
3.77623635972	0\\
3.77626559706	0\\
3.7762948344	0\\
3.77632407174	0\\
3.77635330908	0\\
3.77638254642	0\\
3.77641178376	0\\
3.7764410211	0\\
3.77647025844	0\\
3.77649949578	0\\
3.77652873312	0\\
3.77655797046	0\\
3.7765872078	0\\
3.77661644514	0\\
3.77664568248	0\\
3.77667491982	0\\
3.77670415716	0\\
3.7767333945	0\\
3.77676263184	0\\
3.77679186918	0\\
3.77682110652	0\\
3.77685034386	0\\
3.7768795812	0\\
3.77690881854	0\\
3.77693805588	0\\
3.77696729322	0\\
3.77699653056	0\\
3.7770257679	0\\
3.77705500524	0\\
3.77708424258	0\\
3.77711347992	0\\
3.77714271726	0\\
3.7771719546	0\\
3.77720119194	0\\
3.77723042928	0\\
3.77725966662	0\\
3.77728890396	0\\
3.7773181413	0\\
3.77734737864	0\\
3.77737661598	0\\
3.77740585332	0\\
3.77743509066	0\\
3.777464328	0\\
3.77749356534	0\\
3.77752280268	0\\
3.77755204002	0\\
3.77758127736	0\\
3.7776105147	0\\
3.77763975204	0\\
3.77766898938	0\\
3.77769822672	0\\
3.77772746406	0\\
3.7777567014	0\\
3.77778593874	0\\
3.77781517608	0\\
3.77784441342	0\\
3.77787365076	0\\
3.7779028881	0\\
3.77793212544	0\\
3.77796136278	0\\
3.77799060012	0\\
3.77801983746	0\\
3.7780490748	0\\
3.77807831214	0\\
3.77810754948	0\\
3.77813678682	0\\
3.77816602416	0\\
3.7781952615	0\\
3.77822449884	0\\
3.77825373618	0\\
3.77828297352	0\\
3.77831221086	0\\
3.7783414482	0\\
3.77837068554	0\\
3.77839992288	0\\
3.77842916022	0\\
3.77845839756	0\\
3.7784876349	0\\
3.77851687224	0\\
3.77854610958	0\\
3.77857534692	0\\
3.77860458426	0\\
3.7786338216	0\\
3.77866305894	0\\
3.77869229628	0\\
3.77872153362	0\\
3.77875077096	0\\
3.7787800083	0\\
3.77880924564	0\\
3.77883848298	0\\
3.77886772032	1.09228875794985\\
3.77889695766	0\\
3.778926195	0\\
3.77895543234	0\\
3.77898466968	0\\
3.77901390702	0\\
3.77904314436	0\\
3.7790723817	0\\
3.77910161904	0\\
3.77913085638	0\\
3.77916009372	0\\
3.77918933106	0\\
3.7792185684	0\\
3.77924780574	0\\
3.77927704308	0\\
3.77930628042	0\\
3.77933551776	0\\
3.7793647551	0\\
3.77939399244	0\\
3.77942322978	0\\
3.77945246712	0\\
3.77948170446	0\\
3.7795109418	0\\
3.77954017914	0\\
3.77956941648	0\\
3.77959865382	0\\
3.77962789116	0\\
3.7796571285	0\\
3.77968636584	0\\
3.77971560318	0\\
3.77974484052	0\\
3.77977407786	0\\
3.7798033152	0\\
3.77983255254	0\\
3.77986178988	0\\
3.77989102722	0\\
3.77992026456	0\\
3.7799495019	0\\
3.77997873924	0\\
3.78000797658	0\\
3.78003721392	0\\
3.78006645126	0\\
3.7800956886	0\\
3.78012492594	0\\
3.78015416328	0\\
3.78018340062	0\\
3.78021263796	0\\
3.7802418753	0\\
3.78027111264	0\\
3.78030034998	0\\
3.78032958732	0\\
3.78035882466	0\\
3.780388062	0\\
3.78041729934	0\\
3.78044653668	0\\
3.78047577402	0\\
3.78050501136	0\\
3.7805342487	0\\
3.78056348604	0\\
3.78059272338	0\\
3.78062196072	0\\
3.78065119806	0\\
3.7806804354	0\\
3.78070967274	0\\
3.78073891008	0\\
3.78076814742	0\\
3.78079738476	0\\
3.7808266221	0\\
3.78085585944	0\\
3.78088509678	0\\
3.78091433412	0\\
3.78094357146	0\\
3.7809728088	0\\
3.78100204614	0\\
3.78103128348	0\\
3.78106052082	0\\
3.78108975816	0\\
3.7811189955	0\\
3.78114823284	0\\
3.78117747018	0\\
3.78120670752	0\\
3.78123594486	0\\
3.7812651822	0\\
3.78129441954	0\\
3.78132365688	0\\
3.78135289422	0\\
3.78138213156	0\\
3.7814113689	0\\
3.78144060624	0\\
3.78146984358	0\\
3.78149908092	0\\
3.78152831826	0\\
3.7815575556	0\\
3.78158679294	0\\
3.78161603028	0\\
3.78164526762	0\\
3.78167450496	0\\
3.7817037423	0\\
3.78173297964	0\\
3.78176221698	0\\
3.78179145432	0\\
3.78182069166	0\\
3.781849929	0\\
3.78187916634	0\\
3.78190840368	0\\
3.78193764102	0\\
3.78196687836	0\\
3.7819961157	0\\
3.78202535304	0\\
3.78205459038	0\\
3.78208382772	0\\
3.78211306506	0\\
3.7821423024	0\\
3.78217153974	0\\
3.78220077708	0\\
3.78223001442	0\\
3.78225925176	0\\
3.7822884891	0\\
3.78231772644	0\\
3.78234696378	0\\
3.78237620112	0\\
3.78240543846	0\\
3.7824346758	0\\
3.78246391314	0\\
3.78249315048	0\\
3.78252238782	0\\
3.78255162516	0\\
3.7825808625	0\\
3.78261009984	0\\
3.78263933718	0\\
3.78266857452	0\\
3.78269781186	0\\
3.7827270492	0\\
3.78275628654	0\\
3.78278552388	0\\
3.78281476122	0\\
3.78284399856	0\\
3.7828732359	0\\
3.78290247324	0\\
3.78293171058	0\\
3.78296094792	0\\
3.78299018526	0\\
3.7830194226	0\\
3.78304865994	0\\
3.78307789728	0\\
3.78310713462	0\\
3.78313637196	0\\
3.7831656093	0\\
3.78319484664	0\\
3.78322408398	0\\
3.78325332132	0\\
3.78328255866	0\\
3.783311796	0\\
3.78334103334	0\\
3.78337027068	0\\
3.78339950802	0\\
3.78342874536	0\\
3.7834579827	0\\
3.78348722004	0\\
3.78351645738	0\\
3.78354569472	0\\
3.78357493206	0\\
3.7836041694	0\\
3.78363340674	0\\
3.78366264408	0\\
3.78369188142	0\\
3.78372111876	0\\
3.7837503561	0\\
3.78377959344	0\\
3.78380883078	0\\
3.78383806812	0\\
3.78386730546	0\\
3.7838965428	0\\
3.78392578014	0\\
3.78395501748	0\\
3.78398425482	0\\
3.78401349216	0\\
3.7840427295	0\\
3.78407196684	0\\
3.78410120418	0\\
3.78413044152	0\\
3.78415967886	0\\
3.7841889162	0\\
3.78421815354	0\\
3.78424739088	0\\
3.78427662822	0\\
3.78430586556	0\\
3.7843351029	0\\
3.78436434024	0\\
3.78439357758	0\\
3.78442281492	0\\
3.78445205226	0\\
3.7844812896	0\\
3.78451052694	0\\
3.78453976428	0\\
3.78456900162	0\\
3.78459823896	0\\
3.7846274763	0\\
3.78465671364	0\\
3.78468595098	0\\
3.78471518832	0\\
3.78474442566	0\\
3.784773663	0\\
3.78480290034	0\\
3.78483213768	0\\
3.78486137502	0\\
3.78489061236	0\\
3.7849198497	0\\
3.78494908704	0\\
3.78497832438	0\\
3.78500756172	0\\
3.78503679906	0\\
3.7850660364	0\\
3.78509527374	0\\
3.78512451108	0\\
3.78515374842	0\\
3.78518298576	0\\
3.7852122231	0\\
3.78524146044	0\\
3.78527069778	0\\
3.78529993512	0\\
3.78532917246	0\\
3.7853584098	0\\
3.78538764714	0\\
3.78541688448	0\\
3.78544612182	0\\
3.78547535916	0\\
3.7855045965	0\\
3.78553383384	0\\
3.78556307118	0\\
3.78559230852	0\\
3.78562154586	0\\
3.7856507832	0\\
3.78568002054	0\\
3.78570925788	0\\
3.78573849522	0\\
3.78576773256	0\\
3.7857969699	0\\
3.78582620724	0\\
3.78585544458	0\\
3.78588468192	0\\
3.78591391926	0\\
3.7859431566	0\\
3.78597239394	0\\
3.78600163128	0\\
3.78603086862	0\\
3.78606010596	0\\
3.7860893433	0\\
3.78611858064	0\\
3.78614781798	0\\
3.78617705532	0\\
3.78620629266	0\\
3.78623553	0\\
3.78626476734	0\\
3.78629400468	0\\
3.78632324202	0\\
3.78635247936	0\\
3.7863817167	0\\
3.78641095404	0\\
3.78644019138	0\\
3.78646942872	0\\
3.78649866606	0\\
3.7865279034	0\\
3.78655714074	0\\
3.78658637808	0\\
3.78661561542	0\\
3.78664485276	0\\
3.7866740901	0\\
3.78670332744	0\\
3.78673256478	0\\
3.78676180212	0\\
3.78679103946	0\\
3.7868202768	0\\
3.78684951414	0\\
3.78687875148	0\\
3.78690798882	0\\
3.78693722616	0\\
3.7869664635	0\\
3.78699570084	0\\
3.78702493818	0\\
3.78705417552	0\\
3.78708341286	0\\
3.7871126502	0\\
3.78714188754	0\\
3.78717112488	0\\
3.78720036222	0\\
3.78722959956	0\\
3.7872588369	0\\
3.78728807424	0\\
3.78731731158	0\\
3.78734654892	0\\
3.78737578626	0\\
3.7874050236	0\\
3.78743426094	0\\
3.78746349828	0\\
3.78749273562	0\\
3.78752197296	0\\
3.7875512103	0\\
3.78758044764	0\\
3.78760968498	0\\
3.78763892232	0\\
3.78766815966	0\\
3.787697397	0\\
3.78772663434	0\\
3.78775587168	0\\
3.78778510902	0\\
3.78781434636	0\\
3.7878435837	0\\
3.78787282104	0\\
3.78790205838	0\\
3.78793129572	0\\
3.78796053306	0\\
3.7879897704	0\\
3.78801900774	0\\
3.78804824508	0\\
3.78807748242	0\\
3.78810671976	0\\
3.7881359571	0\\
3.78816519444	0\\
3.78819443178	0\\
3.78822366912	0\\
3.78825290646	0\\
3.7882821438	0\\
3.78831138114	0\\
3.78834061848	0\\
3.78836985582	0\\
3.78839909316	0\\
3.7884283305	0\\
3.78845756784	0\\
3.78848680518	0\\
3.78851604252	0\\
3.78854527986	0\\
3.7885745172	0\\
3.78860375454	0\\
3.78863299188	0\\
3.78866222922	0\\
3.78869146656	0\\
3.7887207039	0\\
3.78874994124	0\\
3.78877917858	0\\
3.78880841592	0\\
3.78883765326	0\\
3.7888668906	0\\
3.78889612794	0\\
3.78892536528	0\\
3.78895460262	0\\
3.78898383996	0\\
3.7890130773	0\\
3.78904231464	0\\
3.78907155198	0\\
3.78910078932	0\\
3.78913002666	0\\
3.789159264	0\\
3.78918850134	0\\
3.78921773868	0\\
3.78924697602	0\\
3.78927621336	0\\
3.7893054507	0\\
3.78933468804	0\\
3.78936392538	0\\
3.78939316272	0\\
3.78942240006	0\\
3.7894516374	0\\
3.78948087474	0\\
3.78951011208	0\\
3.78953934942	0\\
3.78956858676	0\\
3.7895978241	0\\
3.78962706144	0\\
3.78965629878	0\\
3.78968553612	0\\
3.78971477346	0\\
3.7897440108	0\\
3.78977324814	0\\
3.78980248548	0\\
3.78983172282	0\\
3.78986096016	0\\
3.7898901975	0\\
3.78991943484	0\\
3.78994867218	0\\
3.78997790952	0\\
3.79000714686	0\\
3.7900363842	0\\
3.79006562154	0\\
3.79009485888	0\\
3.79012409622	0\\
3.79015333356	0\\
3.7901825709	0\\
3.79021180824	0\\
3.79024104558	0\\
3.79027028292	0\\
3.79029952026	0\\
3.7903287576	0\\
3.79035799494	0\\
3.79038723228	0\\
3.79041646962	0\\
3.79044570696	0\\
3.7904749443	0\\
3.79050418164	0\\
3.79053341898	0\\
3.79056265632	0\\
3.79059189366	0\\
3.790621131	0\\
3.79065036834	0\\
3.79067960568	0\\
3.79070884302	0\\
3.79073808036	0\\
3.7907673177	0\\
3.79079655504	0\\
3.79082579238	0\\
3.79085502972	0\\
3.79088426706	0\\
3.7909135044	0\\
3.79094274174	0\\
3.79097197908	0\\
3.79100121642	0\\
3.79103045376	0\\
3.7910596911	0\\
3.79108892844	0\\
3.79111816578	0\\
3.79114740312	0\\
3.79117664046	0\\
3.7912058778	0\\
3.79123511514	0\\
3.79126435248	0\\
3.79129358982	0\\
3.79132282716	0\\
3.7913520645	0\\
3.79138130184	0\\
3.79141053918	0\\
3.79143977652	0\\
3.79146901386	0\\
3.7914982512	0\\
3.79152748854	0\\
3.79155672588	0\\
3.79158596322	0\\
3.79161520056	0\\
3.7916444379	0\\
3.79167367524	0\\
3.79170291258	0\\
3.79173214992	0\\
3.79176138726	0\\
3.7917906246	0\\
3.79181986194	0\\
3.79184909928	0\\
3.79187833662	0\\
3.79190757396	0\\
3.7919368113	0\\
3.79196604864	0\\
3.79199528598	0\\
3.79202452332	0\\
3.79205376066	0\\
3.792082998	0\\
3.79211223534	0\\
3.79214147268	0\\
3.79217071002	0\\
3.79219994736	0\\
3.7922291847	0\\
3.79225842204	0\\
3.79228765938	0\\
3.79231689672	0\\
3.79234613406	0\\
3.7923753714	0\\
3.79240460874	0\\
3.79243384608	0\\
3.79246308342	0\\
3.79249232076	0\\
3.7925215581	0\\
3.79255079544	0\\
3.79258003278	0\\
3.79260927012	0\\
3.79263850746	0\\
3.7926677448	0\\
3.79269698214	0\\
3.79272621948	0\\
3.79275545682	0\\
3.79278469416	0\\
3.7928139315	0\\
3.79284316884	0\\
3.79287240618	0\\
3.79290164352	0\\
3.79293088086	0\\
3.7929601182	0\\
3.79298935554	0\\
3.79301859288	0\\
3.79304783022	0\\
3.79307706756	0\\
3.7931063049	0\\
3.79313554224	0\\
3.79316477958	0\\
3.79319401692	0\\
3.79322325426	0\\
3.7932524916	0\\
3.79328172894	0\\
3.79331096628	0\\
3.79334020362	0\\
3.79336944096	0\\
3.7933986783	0\\
3.79342791564	0\\
3.79345715298	0\\
3.79348639032	0\\
3.79351562766	0\\
3.793544865	0\\
3.79357410234	0\\
3.79360333968	0\\
3.79363257702	0\\
3.79366181436	0\\
3.7936910517	0\\
3.79372028904	0\\
3.79374952638	0\\
3.79377876372	0\\
3.79380800106	0\\
3.7938372384	0\\
3.79386647574	0\\
3.79389571308	0\\
3.79392495042	0\\
3.79395418776	0\\
3.7939834251	0\\
3.79401266244	0\\
3.79404189978	0\\
3.79407113712	0\\
3.79410037446	0\\
3.7941296118	0\\
3.79415884914	0\\
3.79418808648	0\\
3.79421732382	0\\
3.79424656116	0\\
3.7942757985	0\\
3.79430503584	0\\
3.79433427318	0\\
3.79436351052	0\\
3.79439274786	0\\
3.7944219852	0\\
3.79445122254	0\\
3.79448045988	0\\
3.79450969722	0\\
3.79453893456	0\\
3.7945681719	0\\
3.79459740924	0\\
3.79462664658	0\\
3.79465588392	0\\
3.79468512126	0\\
3.7947143586	0\\
3.79474359594	0\\
3.79477283328	0\\
3.79480207062	0\\
3.79483130796	0\\
3.7948605453	0\\
3.79488978264	0\\
3.79491901998	0\\
3.79494825732	0\\
3.79497749466	0\\
3.795006732	0\\
3.79503596934	0\\
3.79506520668	0\\
3.79509444402	0\\
3.79512368136	0\\
3.7951529187	0\\
3.79518215604	0\\
3.79521139338	0\\
3.79524063072	0\\
3.79526986806	0\\
3.7952991054	0\\
3.79532834274	0\\
3.79535758008	0\\
3.79538681742	0\\
3.79541605476	0\\
3.7954452921	0\\
3.79547452944	0\\
3.79550376678	0\\
3.79553300412	0\\
3.79556224146	0\\
3.7955914788	0\\
3.79562071614	0\\
3.79564995348	0\\
3.79567919082	0\\
3.79570842816	0\\
3.7957376655	0\\
3.79576690284	0\\
3.79579614018	0\\
3.79582537752	0\\
3.79585461486	0\\
3.7958838522	0\\
3.79591308954	0\\
3.79594232688	0\\
3.79597156422	0\\
3.79600080156	0\\
3.7960300389	0\\
3.79605927624	0\\
3.79608851358	0\\
3.79611775092	0\\
3.79614698826	0\\
3.7961762256	0\\
3.79620546294	0\\
3.79623470028	0\\
3.79626393762	0\\
3.79629317496	0\\
3.7963224123	0\\
3.79635164964	0\\
3.79638088698	0\\
3.79641012432	0\\
3.79643936166	0\\
3.796468599	0\\
3.79649783634	0\\
3.79652707368	0\\
3.79655631102	0\\
3.79658554836	0\\
3.7966147857	0\\
3.79664402304	0\\
3.79667326038	0\\
3.79670249772	0\\
3.79673173506	0\\
3.7967609724	0\\
3.79679020974	0\\
3.79681944708	0\\
3.79684868442	0\\
3.79687792176	0\\
3.7969071591	0\\
3.79693639644	0\\
3.79696563378	0\\
3.79699487112	0\\
3.79702410846	0\\
3.7970533458	0\\
3.79708258314	0\\
3.79711182048	0\\
3.79714105782	0\\
3.79717029516	0\\
3.7971995325	0\\
3.79722876984	0\\
3.79725800718	0\\
3.79728724452	0\\
3.79731648186	0\\
3.7973457192	0\\
3.79737495654	0\\
3.79740419388	0\\
3.79743343122	0\\
3.79746266856	0\\
3.7974919059	0\\
3.79752114324	0\\
3.79755038058	0\\
3.79757961792	0\\
3.79760885526	0\\
3.7976380926	0\\
3.79766732994	0\\
3.79769656728	0\\
3.79772580462	0\\
3.79775504196	0\\
3.7977842793	0\\
3.79781351664	0\\
3.79784275398	0\\
3.79787199132	0\\
3.79790122866	0\\
3.797930466	0\\
3.79795970334	0\\
3.79798894068	0\\
3.79801817802	0\\
3.79804741536	0\\
3.7980766527	0\\
3.79810589004	0\\
3.79813512738	0\\
3.79816436472	0\\
3.79819360206	0\\
3.7982228394	0\\
3.79825207674	0\\
3.79828131408	0\\
3.79831055142	0\\
3.79833978876	0\\
3.7983690261	0\\
3.79839826344	0\\
3.79842750078	0\\
3.79845673812	0\\
3.79848597546	0\\
3.7985152128	0\\
3.79854445014	0\\
3.79857368748	0\\
3.79860292482	0\\
3.79863216216	0\\
3.7986613995	0\\
3.79869063684	0\\
3.79871987418	0\\
3.79874911152	0\\
3.79877834886	0\\
3.7988075862	0\\
3.79883682354	0\\
3.79886606088	0\\
3.79889529822	0\\
3.79892453556	0\\
3.7989537729	0\\
3.79898301024	0\\
3.79901224758	0\\
3.79904148492	0\\
3.79907072226	0\\
3.7990999596	0\\
3.79912919694	0\\
3.79915843428	0\\
3.79918767162	0\\
3.79921690896	0\\
3.7992461463	0\\
3.79927538364	0\\
3.79930462098	0\\
3.79933385832	0\\
3.79936309566	0\\
3.799392333	0\\
3.79942157034	0\\
3.79945080768	0\\
3.79948004502	0\\
3.79950928236	0\\
3.7995385197	0\\
3.79956775704	0\\
3.79959699438	0\\
3.79962623172	0\\
3.79965546906	0\\
3.7996847064	0\\
3.79971394374	0\\
3.79974318108	0\\
3.79977241842	0\\
3.79980165576	0\\
3.7998308931	0\\
3.79986013044	0\\
3.79988936778	0\\
3.79991860512	0\\
3.79994784246	0\\
3.7999770798	0\\
3.80000631714	0\\
3.80003555448	0\\
3.80006479182	0\\
3.80009402916	0\\
3.8001232665	0\\
3.80015250384	0\\
3.80018174118	0\\
3.80021097852	0\\
3.80024021586	0\\
3.8002694532	0\\
3.80029869054	0\\
3.80032792788	0\\
3.80035716522	0\\
3.80038640256	0\\
3.8004156399	0\\
3.80044487724	0\\
3.80047411458	0\\
3.80050335192	0\\
3.80053258926	0\\
3.8005618266	0\\
3.80059106394	0\\
3.80062030128	0\\
3.80064953862	0\\
3.80067877596	0\\
3.8007080133	0\\
3.80073725064	0\\
3.80076648798	0\\
3.80079572532	0\\
3.80082496266	0\\
3.8008542	0\\
3.80088343734	0\\
3.80091267468	0\\
3.80094191202	0\\
3.80097114936	0\\
3.8010003867	0\\
3.80102962404	0\\
3.80105886138	0\\
3.80108809872	0\\
3.80111733606	0\\
3.8011465734	0\\
3.80117581074	0\\
3.80120504808	0\\
3.80123428542	0\\
3.80126352276	0\\
3.8012927601	0\\
3.80132199744	0\\
3.80135123478	0\\
3.80138047212	0\\
3.80140970946	0\\
3.8014389468	0\\
3.80146818414	0\\
3.80149742148	0\\
3.80152665882	0\\
3.80155589616	0\\
3.8015851335	0\\
3.80161437084	0\\
3.80164360818	0\\
3.80167284552	0\\
3.80170208286	0\\
3.8017313202	0\\
3.80176055754	0\\
3.80178979488	0\\
3.80181903222	0\\
3.80184826956	0\\
3.8018775069	0\\
3.80190674424	0\\
3.80193598158	0\\
3.80196521892	0\\
3.80199445626	0\\
3.8020236936	0\\
3.80205293094	0\\
3.80208216828	0\\
3.80211140562	0\\
3.80214064296	0\\
3.8021698803	0\\
3.80219911764	0\\
3.80222835498	0\\
3.80225759232	0\\
3.80228682966	0\\
3.802316067	0\\
3.80234530434	0\\
3.80237454168	0\\
3.80240377902	0\\
3.80243301636	0\\
3.8024622537	0\\
3.80249149104	0\\
3.80252072838	0\\
3.80254996572	0\\
3.80257920306	0\\
3.8026084404	0\\
3.80263767774	0\\
3.80266691508	0\\
3.80269615242	0\\
3.80272538976	0\\
3.8027546271	0\\
3.80278386444	0\\
3.80281310178	0\\
3.80284233912	0\\
3.80287157646	0\\
3.8029008138	0\\
3.80293005114	0\\
3.80295928848	0\\
3.80298852582	0\\
3.80301776316	0\\
3.8030470005	0\\
3.80307623784	0\\
3.80310547518	0\\
3.80313471252	0\\
3.80316394986	0\\
3.8031931872	0\\
3.80322242454	0\\
3.80325166188	0\\
3.80328089922	0\\
3.80331013656	0\\
3.8033393739	0\\
3.80336861124	0\\
3.80339784858	0\\
3.80342708592	0\\
3.80345632326	0\\
3.8034855606	0\\
3.80351479794	0\\
3.80354403528	0\\
3.80357327262	0\\
3.80360250996	0\\
3.8036317473	0\\
3.80366098464	0\\
3.80369022198	0\\
3.80371945932	0\\
3.80374869666	0\\
3.803777934	0\\
3.80380717134	0\\
3.80383640868	0\\
3.80386564602	0\\
3.80389488336	0\\
3.8039241207	0\\
3.80395335804	0\\
3.80398259538	0\\
3.80401183272	0\\
3.80404107006	0\\
3.8040703074	0\\
3.80409954474	0\\
3.80412878208	0\\
3.80415801942	0\\
3.80418725676	0\\
3.8042164941	0\\
3.80424573144	0\\
3.80427496878	0\\
3.80430420612	0\\
3.80433344346	0\\
3.8043626808	0\\
3.80439191814	0\\
3.80442115548	0\\
3.80445039282	0\\
3.80447963016	0\\
3.8045088675	0\\
3.80453810484	0\\
3.80456734218	0\\
3.80459657952	0\\
3.80462581686	0\\
3.8046550542	0\\
3.80468429154	0\\
3.80471352888	0\\
3.80474276622	0\\
3.80477200356	0\\
3.8048012409	0\\
3.80483047824	0\\
3.80485971558	0\\
3.80488895292	0\\
3.80491819026	0\\
3.8049474276	0\\
3.80497666494	0\\
3.80500590228	0\\
3.80503513962	0\\
3.80506437696	0\\
3.8050936143	0\\
3.80512285164	0\\
3.80515208898	0\\
3.80518132632	0\\
3.80521056366	0\\
3.805239801	0\\
3.80526903834	0\\
3.80529827568	0\\
3.80532751302	0\\
3.80535675036	0\\
3.8053859877	0\\
3.80541522504	0\\
3.80544446238	0\\
3.80547369972	0\\
3.80550293706	0\\
3.8055321744	0\\
3.80556141174	0\\
3.80559064908	0\\
3.80561988642	0\\
3.80564912376	0\\
3.8056783611	0\\
3.80570759844	0\\
3.80573683578	0\\
3.80576607312	0\\
3.80579531046	0\\
3.8058245478	0\\
3.80585378514	0\\
3.80588302248	0\\
3.80591225982	0\\
3.80594149716	0\\
3.8059707345	0\\
3.80599997184	0\\
3.80602920918	0\\
3.80605844652	0\\
3.80608768386	0\\
3.8061169212	0\\
3.80614615854	0\\
3.80617539588	0\\
3.80620463322	0\\
3.80623387056	0\\
3.8062631079	0\\
3.80629234524	0\\
3.80632158258	0\\
3.80635081992	0\\
3.80638005726	0\\
3.8064092946	0\\
3.80643853194	0\\
3.80646776928	0\\
3.80649700662	0\\
3.80652624396	0\\
3.8065554813	0\\
3.80658471864	0\\
3.80661395598	0\\
3.80664319332	0\\
3.80667243066	0\\
3.806701668	0\\
3.80673090534	0\\
3.80676014268	0\\
3.80678938002	0\\
3.80681861736	0\\
3.8068478547	0\\
3.80687709204	0\\
3.80690632938	0\\
3.80693556672	0\\
3.80696480406	0\\
3.8069940414	0\\
3.80702327874	0\\
3.80705251608	0\\
3.80708175342	0\\
3.80711099076	0\\
3.8071402281	0\\
3.80716946544	0\\
3.80719870278	0\\
3.80722794012	0\\
3.80725717746	0\\
3.8072864148	0\\
3.80731565214	0\\
3.80734488948	0\\
3.80737412682	0\\
3.80740336416	0\\
3.8074326015	0\\
3.80746183884	0\\
3.80749107618	0\\
3.80752031352	0\\
3.80754955086	0\\
3.8075787882	0\\
3.80760802554	0\\
3.80763726288	0\\
3.80766650022	0\\
3.80769573756	0\\
3.8077249749	0\\
3.80775421224	0\\
3.80778344958	0\\
3.80781268692	0\\
3.80784192426	0\\
3.8078711616	0\\
3.80790039894	0\\
3.80792963628	0\\
3.80795887362	0\\
3.80798811096	0\\
3.8080173483	0\\
3.80804658564	0\\
3.80807582298	0\\
3.80810506032	0\\
3.80813429766	0\\
3.808163535	0\\
3.80819277234	0\\
3.80822200968	0\\
3.80825124702	0\\
3.80828048436	0\\
3.8083097217	0\\
3.80833895904	0\\
3.80836819638	0\\
3.80839743372	0\\
3.80842667106	0\\
3.8084559084	0\\
3.80848514574	0\\
3.80851438308	0\\
3.80854362042	0\\
3.80857285776	0\\
3.8086020951	0\\
3.80863133244	0\\
3.80866056978	0\\
3.80868980712	0\\
3.80871904446	0\\
3.8087482818	0\\
3.80877751914	0\\
3.80880675648	0\\
3.80883599382	0\\
3.80886523116	0\\
3.8088944685	0\\
3.80892370584	0\\
3.80895294318	0\\
3.80898218052	0\\
3.80901141786	0\\
3.8090406552	0\\
3.80906989254	0\\
3.80909912988	0\\
3.80912836722	0\\
3.80915760456	0\\
3.8091868419	0\\
3.80921607924	0\\
3.80924531658	0\\
3.80927455392	0\\
3.80930379126	0\\
3.8093330286	0\\
3.80936226594	0\\
3.80939150328	0\\
3.80942074062	0\\
3.80944997796	0\\
3.8094792153	0\\
3.80950845264	0\\
3.80953768998	0\\
3.80956692732	0\\
3.80959616466	0\\
3.809625402	0\\
3.80965463934	0\\
3.80968387668	0\\
3.80971311402	0\\
3.80974235136	0\\
3.8097715887	0\\
3.80980082604	0\\
3.80983006338	0\\
3.80985930072	0\\
3.80988853806	0\\
3.8099177754	0\\
3.80994701274	0\\
3.80997625008	0\\
3.81000548742	0\\
3.81003472476	0\\
3.8100639621	0\\
3.81009319944	0\\
3.81012243678	0\\
3.81015167412	0\\
3.81018091146	0\\
3.8102101488	0\\
3.81023938614	0\\
3.81026862348	0\\
3.81029786082	0\\
3.81032709816	0\\
3.8103563355	0\\
3.81038557284	0\\
3.81041481018	0\\
3.81044404752	0\\
3.81047328486	0\\
3.8105025222	0\\
3.81053175954	0\\
3.81056099688	0\\
3.81059023422	0\\
3.81061947156	0\\
3.8106487089	0\\
3.81067794624	0\\
3.81070718358	0\\
3.81073642092	0\\
3.81076565826	0\\
3.8107948956	0\\
3.81082413294	0\\
3.81085337028	0\\
3.81088260762	0\\
3.81091184496	0\\
3.8109410823	0\\
3.81097031964	0\\
3.81099955698	0\\
3.81102879432	0\\
3.81105803166	0\\
3.811087269	0\\
3.81111650634	0\\
3.81114574368	0\\
3.81117498102	0\\
3.81120421836	0\\
3.8112334557	0\\
3.81126269304	0\\
3.81129193038	0\\
3.81132116772	0\\
3.81135040506	0\\
3.8113796424	0\\
3.81140887974	0\\
3.81143811708	0\\
3.81146735442	0\\
3.81149659176	0\\
3.8115258291	0\\
3.81155506644	0\\
3.81158430378	0\\
3.81161354112	0\\
3.81164277846	0\\
3.8116720158	0\\
3.81170125314	0\\
3.81173049048	0\\
3.81175972782	0\\
3.81178896516	0\\
3.8118182025	0\\
3.81184743984	0\\
3.81187667718	0\\
3.81190591452	0\\
3.81193515186	0\\
3.8119643892	0\\
3.81199362654	0\\
3.81202286388	0\\
3.81205210122	0\\
3.81208133856	0\\
3.8121105759	0\\
3.81213981324	0\\
3.81216905058	0\\
3.81219828792	0\\
3.81222752526	0\\
3.8122567626	0\\
3.81228599994	0\\
3.81231523728	0\\
3.81234447462	0\\
3.81237371196	0\\
3.8124029493	0\\
3.81243218664	0\\
3.81246142398	0\\
3.81249066132	0\\
3.81251989866	0\\
3.812549136	0\\
3.81257837334	0\\
3.81260761068	0\\
3.81263684802	0\\
3.81266608536	0\\
3.8126953227	0\\
3.81272456004	0\\
3.81275379738	0\\
3.81278303472	0\\
3.81281227206	0\\
3.8128415094	0\\
3.81287074674	0\\
3.81289998408	0\\
3.81292922142	0\\
3.81295845876	0\\
3.8129876961	0\\
3.81301693344	0\\
3.81304617078	0\\
3.81307540812	0\\
3.81310464546	0\\
3.8131338828	0\\
3.81316312014	0\\
3.81319235748	0\\
3.81322159482	0\\
3.81325083216	0\\
3.8132800695	0\\
3.81330930684	0\\
3.81333854418	0\\
3.81336778152	0\\
3.81339701886	0\\
3.8134262562	0\\
3.81345549354	0\\
3.81348473088	0\\
3.81351396822	0\\
3.81354320556	0\\
3.8135724429	0\\
3.81360168024	0\\
3.81363091758	0\\
3.81366015492	0\\
3.81368939226	0\\
3.8137186296	0\\
3.81374786694	0\\
3.81377710428	0\\
3.81380634162	0\\
3.81383557896	0\\
3.8138648163	0\\
3.81389405364	0\\
3.81392329098	0\\
3.81395252832	0\\
3.81398176566	0\\
3.814011003	0\\
3.81404024034	0\\
3.81406947768	0\\
3.81409871502	0\\
3.81412795236	0\\
3.8141571897	0\\
3.81418642704	0\\
3.81421566438	0\\
3.81424490172	0\\
3.81427413906	0\\
3.8143033764	0\\
3.81433261374	0\\
3.81436185108	0\\
3.81439108842	0\\
3.81442032576	0\\
3.8144495631	0\\
3.81447880044	0\\
3.81450803778	0\\
3.81453727512	0\\
3.81456651246	0\\
3.8145957498	0\\
3.81462498714	0\\
3.81465422448	0\\
3.81468346182	0\\
3.81471269916	0\\
3.8147419365	0\\
3.81477117384	0\\
3.81480041118	0\\
3.81482964852	0\\
3.81485888586	0\\
3.8148881232	0\\
3.81491736054	0\\
3.81494659788	0\\
3.81497583522	0\\
3.81500507256	0\\
3.8150343099	0\\
3.81506354724	0\\
3.81509278458	0\\
3.81512202192	0\\
3.81515125926	0\\
3.8151804966	0\\
3.81520973394	0\\
3.81523897128	0\\
3.81526820862	0\\
3.81529744596	0\\
3.8153266833	0\\
3.81535592064	0\\
3.81538515798	0\\
3.81541439532	0\\
3.81544363266	0\\
3.81547287	0\\
3.81550210734	0\\
3.81553134468	0\\
3.81556058202	0\\
3.81558981936	0\\
3.8156190567	0\\
3.81564829404	0\\
3.81567753138	0\\
3.81570676872	0\\
3.81573600606	0\\
3.8157652434	0\\
3.81579448074	0\\
3.81582371808	0\\
3.81585295542	0\\
3.81588219276	0\\
3.8159114301	0\\
3.81594066744	0\\
3.81596990478	0\\
3.81599914212	0\\
3.81602837946	0\\
3.8160576168	0\\
3.81608685414	0\\
3.81611609148	0\\
3.81614532882	0\\
3.81617456616	0\\
3.8162038035	0\\
3.81623304084	0\\
3.81626227818	0\\
3.81629151552	0\\
3.81632075286	0\\
3.8163499902	0\\
3.81637922754	0\\
3.81640846488	0\\
3.81643770222	0\\
3.81646693956	0\\
3.8164961769	0\\
3.81652541424	0\\
3.81655465158	0\\
3.81658388892	0\\
3.81661312626	0\\
3.8166423636	0\\
3.81667160094	0\\
3.81670083828	0\\
3.81673007562	0\\
3.81675931296	0\\
3.8167885503	0\\
3.81681778764	0\\
3.81684702498	0\\
3.81687626232	0\\
3.81690549966	0\\
3.816934737	0\\
3.81696397434	0\\
3.81699321168	0\\
3.81702244902	0\\
3.81705168636	0\\
3.8170809237	0\\
3.81711016104	0\\
3.81713939838	0\\
3.81716863572	0\\
3.81719787306	0\\
3.8172271104	0\\
3.81725634774	0\\
3.81728558508	0\\
3.81731482242	0\\
3.81734405976	0\\
3.8173732971	0\\
3.81740253444	0\\
3.81743177178	0\\
3.81746100912	0\\
3.81749024646	0\\
3.8175194838	0\\
3.81754872114	0\\
3.81757795848	0\\
3.81760719582	0\\
3.81763643316	0\\
3.8176656705	0\\
3.81769490784	0\\
3.81772414518	0\\
3.81775338252	0\\
3.81778261986	0\\
3.8178118572	0\\
3.81784109454	0\\
3.81787033188	0\\
3.81789956922	0\\
3.81792880656	0\\
3.8179580439	0\\
3.81798728124	0\\
3.81801651858	0\\
3.81804575592	0\\
3.81807499326	0\\
3.8181042306	0\\
3.81813346794	0\\
3.81816270528	0\\
3.81819194262	0\\
3.81822117996	0\\
3.8182504173	0\\
3.81827965464	0\\
3.81830889198	0\\
3.81833812932	0\\
3.81836736666	0\\
3.818396604	0\\
3.81842584134	0\\
3.81845507868	0\\
3.81848431602	0\\
3.81851355336	0\\
3.8185427907	0\\
3.81857202804	0\\
3.81860126538	0\\
3.81863050272	0\\
3.81865974006	0\\
3.8186889774	0\\
3.81871821474	0\\
3.81874745208	0\\
3.81877668942	0\\
3.81880592676	0\\
3.8188351641	0\\
3.81886440144	0\\
3.81889363878	0\\
3.81892287612	0\\
3.81895211346	0\\
3.8189813508	0\\
3.81901058814	0\\
3.81903982548	0\\
3.81906906282	0\\
3.81909830016	0\\
3.8191275375	0\\
3.81915677484	0\\
3.81918601218	0\\
3.81921524952	0\\
3.81924448686	0\\
3.8192737242	0\\
3.81930296154	0\\
3.81933219888	0\\
3.81936143622	0\\
3.81939067356	0\\
3.8194199109	0\\
3.81944914824	0\\
3.81947838558	0\\
3.81950762292	0\\
3.81953686026	0\\
3.8195660976	0\\
3.81959533494	0\\
3.81962457228	0\\
3.81965380962	0\\
3.81968304696	0\\
3.8197122843	0\\
3.81974152164	0\\
3.81977075898	0\\
3.81979999632	0\\
3.81982923366	0\\
3.819858471	0\\
3.81988770834	0\\
3.81991694568	0\\
3.81994618302	0\\
3.81997542036	0\\
3.8200046577	0\\
3.82003389504	0\\
3.82006313238	0\\
3.82009236972	0\\
3.82012160706	0\\
3.8201508444	0\\
3.82018008174	0\\
3.82020931908	0\\
3.82023855642	0\\
3.82026779376	0\\
3.8202970311	0\\
3.82032626844	0\\
3.82035550578	0\\
3.82038474312	0\\
3.82041398046	0\\
3.8204432178	0\\
3.82047245514	0\\
3.82050169248	0\\
3.82053092982	0\\
3.82056016716	0\\
3.8205894045	0\\
3.82061864184	0\\
3.82064787918	0\\
3.82067711652	0\\
3.82070635386	0\\
3.8207355912	0\\
3.82076482854	0\\
3.82079406588	0\\
3.82082330322	0\\
3.82085254056	0\\
3.8208817779	0\\
3.82091101524	0\\
3.82094025258	0\\
3.82096948992	0\\
3.82099872726	0\\
3.8210279646	0\\
3.82105720194	0\\
3.82108643928	0\\
3.82111567662	0\\
3.82114491396	0\\
3.8211741513	0\\
3.82120338864	0\\
3.82123262598	0\\
3.82126186332	0\\
3.82129110066	0\\
3.821320338	0\\
3.82134957534	0\\
3.82137881268	0\\
3.82140805002	0\\
3.82143728736	0\\
3.8214665247	0\\
3.82149576204	0\\
3.82152499938	0\\
3.82155423672	0\\
3.82158347406	0\\
3.8216127114	0\\
3.82164194874	0\\
3.82167118608	0\\
3.82170042342	0\\
3.82172966076	0\\
3.8217588981	0\\
3.82178813544	0\\
3.82181737278	0\\
3.82184661012	0\\
3.82187584746	0\\
3.8219050848	0\\
3.82193432214	0\\
3.82196355948	0\\
3.82199279682	0\\
3.82202203416	0\\
3.8220512715	0\\
3.82208050884	0\\
3.82210974618	0\\
3.82213898352	0\\
3.82216822086	0\\
3.8221974582	0\\
3.82222669554	0\\
3.82225593288	0\\
3.82228517022	0\\
3.82231440756	0\\
3.8223436449	0\\
3.82237288224	0\\
3.82240211958	0\\
3.82243135692	0\\
3.82246059426	0\\
3.8224898316	0\\
3.82251906894	0\\
3.82254830628	0\\
3.82257754362	0\\
3.82260678096	0\\
3.8226360183	0\\
3.82266525564	0\\
3.82269449298	0\\
3.82272373032	0\\
3.82275296766	0\\
3.822782205	0\\
3.82281144234	0\\
3.82284067968	0\\
3.82286991702	0\\
3.82289915436	0\\
3.8229283917	0\\
3.82295762904	0\\
3.82298686638	0\\
3.82301610372	0\\
3.82304534106	0\\
3.8230745784	0\\
3.82310381574	0\\
3.82313305308	0\\
3.82316229042	0\\
3.82319152776	0\\
3.8232207651	0\\
3.82325000244	0\\
3.82327923978	0\\
3.82330847712	0\\
3.82333771446	0\\
3.8233669518	0\\
3.82339618914	0\\
3.82342542648	0\\
3.82345466382	0\\
3.82348390116	0\\
3.8235131385	0\\
3.82354237584	0\\
3.82357161318	0\\
3.82360085052	0\\
3.82363008786	0\\
3.8236593252	0\\
3.82368856254	0\\
3.82371779988	0\\
3.82374703722	0\\
3.82377627456	0\\
3.8238055119	0\\
3.82383474924	0\\
3.82386398658	0\\
3.82389322392	0\\
3.82392246126	0\\
3.8239516986	0\\
3.82398093594	0\\
3.82401017328	0\\
3.82403941062	0\\
3.82406864796	0\\
3.8240978853	0\\
3.82412712264	0\\
3.82415635998	0\\
3.82418559732	0\\
3.82421483466	0\\
3.824244072	0\\
3.82427330934	0\\
3.82430254668	0\\
3.82433178402	0\\
3.82436102136	0\\
3.8243902587	0\\
3.82441949604	0\\
3.82444873338	0\\
3.82447797072	0\\
3.82450720806	0\\
3.8245364454	0\\
3.82456568274	0\\
3.82459492008	0\\
3.82462415742	0\\
3.82465339476	0\\
3.8246826321	0\\
3.82471186944	0\\
3.82474110678	0\\
3.82477034412	0\\
3.82479958146	0\\
3.8248288188	0\\
3.82485805614	0\\
3.82488729348	0\\
3.82491653082	0\\
3.82494576816	0\\
3.8249750055	0\\
3.82500424284	0\\
3.82503348018	0\\
3.82506271752	0\\
3.82509195486	0\\
3.8251211922	0\\
3.82515042954	0\\
3.82517966688	0\\
3.82520890422	0\\
3.82523814156	0\\
3.8252673789	0\\
3.82529661624	0\\
3.82532585358	0\\
3.82535509092	0\\
3.82538432826	0\\
3.8254135656	0\\
3.82544280294	0\\
3.82547204028	0\\
3.82550127762	0\\
3.82553051496	0\\
3.8255597523	0\\
3.82558898964	0\\
3.82561822698	0\\
3.82564746432	0\\
3.82567670166	0\\
3.825705939	0\\
3.82573517634	0\\
3.82576441368	0\\
3.82579365102	0\\
3.82582288836	0\\
3.8258521257	0\\
3.82588136304	0\\
3.82591060038	0\\
3.82593983772	0\\
3.82596907506	0\\
3.8259983124	0\\
3.82602754974	0\\
3.82605678708	0\\
3.82608602442	0\\
3.82611526176	0\\
3.8261444991	0\\
3.82617373644	0\\
3.82620297378	0\\
3.82623221112	0\\
3.82626144846	0\\
3.8262906858	0\\
3.82631992314	0\\
3.82634916048	0\\
3.82637839782	0\\
3.82640763516	0\\
3.8264368725	0\\
3.82646610984	0\\
3.82649534718	0\\
3.82652458452	0\\
3.82655382186	0\\
3.8265830592	0\\
3.82661229654	0\\
3.82664153388	0\\
3.82667077122	0\\
3.82670000856	0\\
3.8267292459	0\\
3.82675848324	0\\
3.82678772058	0\\
3.82681695792	0\\
3.82684619526	0\\
3.8268754326	0\\
3.82690466994	0\\
3.82693390728	0\\
3.82696314462	0\\
3.82699238196	0\\
3.8270216193	0\\
3.82705085664	0\\
3.82708009398	0\\
3.82710933132	0\\
3.82713856866	0\\
3.827167806	0\\
3.82719704334	0\\
3.82722628068	0\\
3.82725551802	0\\
3.82728475536	0\\
3.8273139927	0\\
3.82734323004	0\\
3.82737246738	0\\
3.82740170472	0\\
3.82743094206	0\\
3.8274601794	0\\
3.82748941674	0\\
3.82751865408	0\\
3.82754789142	0\\
3.82757712876	0\\
3.8276063661	0\\
3.82763560344	0\\
3.82766484078	0\\
3.82769407812	0\\
3.82772331546	0\\
3.8277525528	0\\
3.82778179014	0\\
3.82781102748	0\\
3.82784026482	0\\
3.82786950216	0\\
3.8278987395	0\\
3.82792797684	0\\
3.82795721418	0\\
3.82798645152	0\\
3.82801568886	0\\
3.8280449262	0\\
3.82807416354	0\\
3.82810340088	0\\
3.82813263822	0\\
3.82816187556	0\\
3.8281911129	0\\
3.82822035024	0\\
3.82824958758	0\\
3.82827882492	0\\
3.82830806226	0\\
3.8283372996	0\\
3.82836653694	0\\
3.82839577428	0\\
3.82842501162	0\\
3.82845424896	0\\
3.8284834863	0\\
3.82851272364	0\\
3.82854196098	0\\
3.82857119832	0\\
3.82860043566	0\\
3.828629673	0\\
3.82865891034	0\\
3.82868814768	0\\
3.82871738502	0\\
3.82874662236	0\\
3.8287758597	0\\
3.82880509704	0\\
3.82883433438	0\\
3.82886357172	0\\
3.82889280906	0\\
3.8289220464	0\\
3.82895128374	0\\
3.82898052108	0\\
3.82900975842	0\\
3.82903899576	0\\
3.8290682331	0\\
3.82909747044	0\\
3.82912670778	0\\
3.82915594512	0\\
3.82918518246	0\\
3.8292144198	0\\
3.82924365714	0\\
3.82927289448	0\\
3.82930213182	0\\
3.82933136916	0\\
3.8293606065	0\\
3.82938984384	0\\
3.82941908118	0\\
3.82944831852	0\\
3.82947755586	0\\
3.8295067932	0\\
3.82953603054	0\\
3.82956526788	0\\
3.82959450522	0\\
3.82962374256	0\\
3.8296529799	0\\
3.82968221724	0\\
3.82971145458	0\\
3.82974069192	0\\
3.82976992926	0\\
3.8297991666	0\\
3.82982840394	0\\
3.82985764128	0\\
3.82988687862	0\\
3.82991611596	0\\
3.8299453533	0\\
3.82997459064	0\\
3.83000382798	0\\
3.83003306532	0\\
3.83006230266	0\\
3.83009154	0\\
3.83012077734	0\\
3.83015001468	0\\
3.83017925202	0\\
3.83020848936	0\\
3.8302377267	0\\
3.83026696404	0\\
3.83029620138	0\\
3.83032543872	0\\
3.83035467606	0\\
3.8303839134	0\\
3.83041315074	0\\
3.83044238808	0\\
3.83047162542	0\\
3.83050086276	0\\
3.8305301001	0\\
3.83055933744	0\\
3.83058857478	0\\
3.83061781212	0\\
3.83064704946	0\\
3.8306762868	0\\
3.83070552414	0\\
3.83073476148	0\\
3.83076399882	0\\
3.83079323616	0\\
3.8308224735	0\\
3.83085171084	0\\
3.83088094818	0\\
3.83091018552	0\\
3.83093942286	0\\
3.8309686602	0\\
3.83099789754	0\\
3.83102713488	0\\
3.83105637222	0\\
3.83108560956	0\\
3.8311148469	0\\
3.83114408424	0\\
3.83117332158	0\\
3.83120255892	0\\
3.83123179626	0\\
3.8312610336	0\\
3.83129027094	0\\
3.83131950828	0\\
3.83134874562	0\\
3.83137798296	0\\
3.8314072203	0\\
3.83143645764	0\\
3.83146569498	0\\
3.83149493232	0\\
3.83152416966	0\\
3.831553407	0\\
3.83158264434	0\\
3.83161188168	0\\
3.83164111902	0\\
3.83167035636	0\\
3.8316995937	0\\
3.83172883104	0\\
3.83175806838	0\\
3.83178730572	0\\
3.83181654306	0\\
3.8318457804	0\\
3.83187501774	0\\
3.83190425508	0\\
3.83193349242	0\\
3.83196272976	0\\
3.8319919671	0\\
3.83202120444	0\\
3.83205044178	0\\
3.83207967912	0\\
3.83210891646	0\\
3.8321381538	0\\
3.83216739114	0\\
3.83219662848	0\\
3.83222586582	0\\
3.83225510316	0\\
3.8322843405	0\\
3.83231357784	0\\
3.83234281518	0\\
3.83237205252	0\\
3.83240128986	0\\
3.8324305272	0\\
3.83245976454	0\\
3.83248900188	0\\
3.83251823922	0\\
3.83254747656	0\\
3.8325767139	0\\
3.83260595124	0\\
3.83263518858	0\\
3.83266442592	0\\
3.83269366326	0\\
3.8327229006	0\\
3.83275213794	0\\
3.83278137528	0\\
3.83281061262	0\\
3.83283984996	0\\
3.8328690873	0\\
3.83289832464	0\\
3.83292756198	0\\
3.83295679932	0\\
3.83298603666	0\\
3.833015274	0\\
3.83304451134	0\\
3.83307374868	0\\
3.83310298602	0\\
3.83313222336	0\\
3.8331614607	0\\
3.83319069804	0\\
3.83321993538	0\\
3.83324917272	0\\
3.83327841006	0\\
3.8333076474	0\\
3.83333688474	0\\
3.83336612208	0\\
3.83339535942	0\\
3.83342459676	0\\
3.8334538341	0\\
3.83348307144	0\\
3.83351230878	0\\
3.83354154612	0\\
3.83357078346	0\\
3.8336000208	0\\
3.83362925814	0\\
3.83365849548	0\\
3.83368773282	0\\
3.83371697016	0\\
3.8337462075	0\\
3.83377544484	0\\
3.83380468218	0\\
3.83383391952	0\\
3.83386315686	0\\
3.8338923942	0\\
3.83392163154	0\\
3.83395086888	0\\
3.83398010622	0\\
3.83400934356	0\\
3.8340385809	0\\
3.83406781824	0\\
3.83409705558	0\\
3.83412629292	0\\
3.83415553026	0\\
3.8341847676	0\\
3.83421400494	0\\
3.83424324228	0\\
3.83427247962	0\\
3.83430171696	0\\
3.8343309543	0\\
3.83436019164	0\\
3.83438942898	0\\
3.83441866632	0\\
3.83444790366	0\\
3.834477141	0\\
3.83450637834	0\\
3.83453561568	0\\
3.83456485302	0\\
3.83459409036	0\\
3.8346233277	0\\
3.83465256504	0\\
3.83468180238	0\\
3.83471103972	0\\
3.83474027706	0\\
3.8347695144	0\\
3.83479875174	0\\
3.83482798908	0\\
3.83485722642	0\\
3.83488646376	0\\
3.8349157011	0\\
3.83494493844	0\\
3.83497417578	0\\
3.83500341312	0\\
3.83503265046	0\\
3.8350618878	0\\
3.83509112514	0\\
3.83512036248	0\\
3.83514959982	0\\
3.83517883716	0\\
3.8352080745	0\\
3.83523731184	0\\
3.83526654918	0\\
3.83529578652	0\\
3.83532502386	0\\
3.8353542612	0\\
3.83538349854	0\\
3.83541273588	0\\
3.83544197322	0\\
3.83547121056	0\\
3.8355004479	0\\
3.83552968524	0\\
3.83555892258	0\\
3.83558815992	0\\
3.83561739726	0\\
3.8356466346	0\\
3.83567587194	0\\
3.83570510928	0\\
3.83573434662	0\\
3.83576358396	0\\
3.8357928213	0\\
3.83582205864	0\\
3.83585129598	0\\
3.83588053332	0\\
3.83590977066	0\\
3.835939008	0\\
3.83596824534	0\\
3.83599748268	0\\
3.83602672002	0\\
3.83605595736	0\\
3.8360851947	0\\
3.83611443204	0\\
3.83614366938	0\\
3.83617290672	0\\
3.83620214406	0\\
3.8362313814	0\\
3.83626061874	0\\
3.83628985608	0\\
3.83631909342	0\\
3.83634833076	0\\
3.8363775681	0\\
3.83640680544	0\\
3.83643604278	0\\
3.83646528012	0\\
3.83649451746	0\\
3.8365237548	0\\
3.83655299214	0\\
3.83658222948	0\\
3.83661146682	0\\
3.83664070416	0\\
3.8366699415	0\\
3.83669917884	0\\
3.83672841618	0\\
3.83675765352	0\\
3.83678689086	0\\
3.8368161282	0\\
3.83684536554	0\\
3.83687460288	0\\
3.83690384022	0\\
3.83693307756	0\\
3.8369623149	0\\
3.83699155224	0\\
3.83702078958	0\\
3.83705002692	0\\
3.83707926426	0\\
3.8371085016	0\\
3.83713773894	0\\
3.83716697628	0\\
3.83719621362	0\\
3.83722545096	0\\
3.8372546883	0\\
3.83728392564	0\\
3.83731316298	0\\
3.83734240032	0\\
3.83737163766	0\\
3.837400875	0\\
3.83743011234	0\\
3.83745934968	0\\
3.83748858702	0\\
3.83751782436	0\\
3.8375470617	0\\
3.83757629904	0\\
3.83760553638	0\\
3.83763477372	0\\
3.83766401106	0\\
3.8376932484	0\\
3.83772248574	0\\
3.83775172308	0\\
3.83778096042	0\\
3.83781019776	0\\
3.8378394351	0\\
3.83786867244	0\\
3.83789790978	0\\
3.83792714712	0\\
3.83795638446	0\\
3.8379856218	0\\
3.83801485914	0\\
3.83804409648	0\\
3.83807333382	0\\
3.83810257116	0\\
3.8381318085	0\\
3.83816104584	0\\
3.83819028318	0\\
3.83821952052	0\\
3.83824875786	0\\
3.8382779952	0\\
3.83830723254	0\\
3.83833646988	0\\
3.83836570722	0\\
3.83839494456	0\\
3.8384241819	0\\
3.83845341924	0\\
3.83848265658	0\\
3.83851189392	0\\
3.83854113126	0\\
3.8385703686	0\\
3.83859960594	0\\
3.83862884328	0\\
3.83865808062	0\\
3.83868731796	0\\
3.8387165553	0\\
3.83874579264	0\\
3.83877502998	0\\
3.83880426732	0\\
3.83883350466	0\\
3.838862742	0\\
3.83889197934	0\\
3.83892121668	0\\
3.83895045402	0\\
3.83897969136	0\\
3.8390089287	0\\
3.83903816604	0\\
3.83906740338	0\\
3.83909664072	0\\
3.83912587806	0\\
3.8391551154	0\\
3.83918435274	0\\
3.83921359008	0\\
3.83924282742	0\\
3.83927206476	0\\
3.8393013021	0\\
3.83933053944	0\\
3.83935977678	0\\
3.83938901412	0\\
3.83941825146	0\\
3.8394474888	0\\
3.83947672614	0\\
3.83950596348	0\\
3.83953520082	0\\
3.83956443816	0\\
3.8395936755	0\\
3.83962291284	0\\
3.83965215018	0\\
3.83968138752	0\\
3.83971062486	0\\
3.8397398622	0\\
3.83976909954	0\\
3.83979833688	0\\
3.83982757422	0\\
3.83985681156	0\\
3.8398860489	0\\
3.83991528624	0\\
3.83994452358	0\\
3.83997376092	0\\
3.84000299826	0\\
3.8400322356	0\\
3.84006147294	0\\
3.84009071028	0\\
3.84011994762	0\\
3.84014918496	0\\
3.8401784223	0\\
3.84020765964	0\\
3.84023689698	0\\
3.84026613432	0\\
3.84029537166	0\\
3.840324609	0\\
3.84035384634	0\\
3.84038308368	0\\
3.84041232102	0\\
3.84044155836	0\\
3.8404707957	0\\
3.84050003304	0\\
3.84052927038	0\\
3.84055850772	0\\
3.84058774506	0\\
3.8406169824	0\\
3.84064621974	0\\
3.84067545708	0\\
3.84070469442	0\\
3.84073393176	0\\
3.8407631691	0\\
3.84079240644	0\\
3.84082164378	0\\
3.84085088112	0\\
3.84088011846	0\\
3.8409093558	0\\
3.84093859314	0\\
3.84096783048	0\\
3.84099706782	0\\
3.84102630516	0\\
3.8410555425	0\\
3.84108477984	0\\
3.84111401718	0\\
3.84114325452	0\\
3.84117249186	0\\
3.8412017292	0\\
3.84123096654	0\\
3.84126020388	0\\
3.84128944122	0\\
3.84131867856	0\\
3.8413479159	0\\
3.84137715324	0\\
3.84140639058	0\\
3.84143562792	0\\
3.84146486526	0\\
3.8414941026	0\\
3.84152333994	0\\
3.84155257728	0\\
3.84158181462	0\\
3.84161105196	0\\
3.8416402893	0\\
3.84166952664	0\\
3.84169876398	0\\
3.84172800132	0\\
3.84175723866	0\\
3.841786476	0\\
3.84181571334	0\\
3.84184495068	0\\
3.84187418802	0\\
3.84190342536	0\\
3.8419326627	0\\
3.84196190004	0\\
3.84199113738	0\\
3.84202037472	0\\
3.84204961206	0\\
3.8420788494	0\\
3.84210808674	0\\
3.84213732408	0\\
3.84216656142	0\\
3.84219579876	0\\
3.8422250361	0\\
3.84225427344	0\\
3.84228351078	0\\
3.84231274812	0\\
3.84234198546	0\\
3.8423712228	0\\
3.84240046014	0\\
3.84242969748	0\\
3.84245893482	0\\
3.84248817216	0\\
3.8425174095	0\\
3.84254664684	0\\
3.84257588418	0\\
3.84260512152	0\\
3.84263435886	0\\
3.8426635962	0\\
3.84269283354	0\\
3.84272207088	0\\
3.84275130822	0\\
3.84278054556	0\\
3.8428097829	0\\
3.84283902024	0\\
3.84286825758	0\\
3.84289749492	0\\
3.84292673226	0\\
3.8429559696	0\\
3.84298520694	0\\
3.84301444428	0\\
3.84304368162	0\\
3.84307291896	0\\
3.8431021563	0\\
3.84313139364	0\\
3.84316063098	0\\
3.84318986832	0\\
3.84321910566	0\\
3.843248343	0\\
3.84327758034	0\\
3.84330681768	0\\
3.84333605502	0\\
3.84336529236	0\\
3.8433945297	0\\
3.84342376704	0\\
3.84345300438	0\\
3.84348224172	0\\
3.84351147906	0\\
3.8435407164	0\\
3.84356995374	0\\
3.84359919108	0\\
3.84362842842	0\\
3.84365766576	0\\
3.8436869031	0\\
3.84371614044	0\\
3.84374537778	0\\
3.84377461512	0\\
3.84380385246	0\\
3.8438330898	0\\
3.84386232714	0\\
3.84389156448	0\\
3.84392080182	0\\
3.84395003916	0\\
3.8439792765	0\\
3.84400851384	0\\
3.84403775118	0\\
3.84406698852	0\\
3.84409622586	0\\
3.8441254632	0\\
3.84415470054	0\\
3.84418393788	0\\
3.84421317522	0\\
3.84424241256	0\\
3.8442716499	0\\
3.84430088724	0\\
3.84433012458	0\\
3.84435936192	0\\
3.84438859926	0\\
3.8444178366	0\\
3.84444707394	0\\
3.84447631128	0\\
3.84450554862	0\\
3.84453478596	0\\
3.8445640233	0\\
3.84459326064	0\\
3.84462249798	0\\
3.84465173532	0\\
3.84468097266	0\\
3.84471021	0\\
3.84473944734	0\\
3.84476868468	0\\
3.84479792202	0\\
3.84482715936	0\\
3.8448563967	0\\
3.84488563404	0\\
3.84491487138	0\\
3.84494410872	0\\
3.84497334606	0\\
3.8450025834	0\\
3.84503182074	0\\
3.84506105808	0\\
3.84509029542	0\\
3.84511953276	0\\
3.8451487701	0\\
3.84517800744	0\\
3.84520724478	0\\
3.84523648212	0\\
3.84526571946	0\\
3.8452949568	0\\
3.84532419414	0\\
3.84535343148	0\\
3.84538266882	0\\
3.84541190616	0\\
3.8454411435	0\\
3.84547038084	0\\
3.84549961818	0\\
3.84552885552	0\\
3.84555809286	0\\
3.8455873302	0\\
3.84561656754	0\\
3.84564580488	0\\
3.84567504222	0\\
3.84570427956	0\\
3.8457335169	0\\
3.84576275424	0\\
3.84579199158	0\\
3.84582122892	0\\
3.84585046626	0\\
3.8458797036	0\\
3.84590894094	0\\
3.84593817828	0\\
3.84596741562	0\\
3.84599665296	0\\
3.8460258903	0\\
3.84605512764	0\\
3.84608436498	0\\
3.84611360232	0\\
3.84614283966	0\\
3.846172077	0\\
3.84620131434	0\\
3.84623055168	0\\
3.84625978902	0\\
3.84628902636	0\\
3.8463182637	0\\
3.84634750104	0\\
3.84637673838	0\\
3.84640597572	0\\
3.84643521306	0\\
3.8464644504	0\\
3.84649368774	0\\
3.84652292508	0\\
3.84655216242	0\\
3.84658139976	0\\
3.8466106371	0\\
3.84663987444	0\\
3.84666911178	0\\
3.84669834912	0\\
3.84672758646	0\\
3.8467568238	0\\
3.84678606114	0\\
3.84681529848	0\\
3.84684453582	0\\
3.84687377316	0\\
3.8469030105	0\\
3.84693224784	0\\
3.84696148518	0\\
3.84699072252	0\\
3.84701995986	0\\
3.8470491972	0\\
3.84707843454	0\\
3.84710767188	0\\
3.84713690922	0\\
3.84716614656	0\\
3.8471953839	0\\
3.84722462124	0\\
3.84725385858	0\\
3.84728309592	0\\
3.84731233326	0\\
3.8473415706	0\\
3.84737080794	0\\
3.84740004528	0\\
3.84742928262	0\\
3.84745851996	0\\
3.8474877573	0\\
3.84751699464	0\\
3.84754623198	0\\
3.84757546932	0\\
3.84760470666	0\\
3.847633944	0\\
3.84766318134	0\\
3.84769241868	0\\
3.84772165602	0\\
3.84775089336	0\\
3.8477801307	0\\
3.84780936804	0\\
3.84783860538	0\\
3.84786784272	0\\
3.84789708006	0\\
3.8479263174	0\\
3.84795555474	0\\
3.84798479208	0\\
3.84801402942	0\\
3.84804326676	0\\
3.8480725041	0\\
3.84810174144	0\\
3.84813097878	0\\
3.84816021612	0\\
3.84818945346	0\\
3.8482186908	0\\
3.84824792814	0\\
3.84827716548	0\\
3.84830640282	0\\
3.84833564016	0\\
3.8483648775	0\\
3.84839411484	0\\
3.84842335218	0\\
3.84845258952	0\\
3.84848182686	0\\
3.8485110642	0\\
3.84854030154	0\\
3.84856953888	0\\
3.84859877622	0\\
3.84862801356	0\\
3.8486572509	0\\
3.84868648824	0\\
3.84871572558	0\\
3.84874496292	0\\
3.84877420026	0\\
3.8488034376	0\\
3.84883267494	0\\
3.84886191228	0\\
3.84889114962	0\\
3.84892038696	0\\
3.8489496243	0\\
3.84897886164	0\\
3.84900809898	0\\
3.84903733632	0\\
3.84906657366	0\\
3.849095811	0\\
3.84912504834	0\\
3.84915428568	0\\
3.84918352302	0\\
3.84921276036	0\\
3.8492419977	0\\
3.84927123504	0\\
3.84930047238	0\\
3.84932970972	0\\
3.84935894706	0\\
3.8493881844	0\\
3.84941742174	0\\
3.84944665908	0\\
3.84947589642	0\\
3.84950513376	0\\
3.8495343711	0\\
3.84956360844	0\\
3.84959284578	0\\
3.84962208312	0\\
3.84965132046	0\\
3.8496805578	0\\
3.84970979514	0\\
3.84973903248	0\\
3.84976826982	0\\
3.84979750716	0\\
3.8498267445	0\\
3.84985598184	0\\
3.84988521918	0\\
3.84991445652	0\\
3.84994369386	0\\
3.8499729312	0\\
3.85000216854	0\\
3.85003140588	0\\
3.85006064322	0\\
3.85008988056	0\\
3.8501191179	0\\
3.85014835524	0\\
3.85017759258	0\\
3.85020682992	0\\
3.85023606726	0\\
3.8502653046	0\\
3.85029454194	0\\
3.85032377928	0\\
3.85035301662	0\\
3.85038225396	0\\
3.8504114913	0\\
3.85044072864	0\\
3.85046996598	0\\
3.85049920332	0\\
3.85052844066	0\\
3.850557678	0\\
3.85058691534	0\\
3.85061615268	0\\
3.85064539002	0\\
3.85067462736	0\\
3.8507038647	0\\
3.85073310204	0\\
3.85076233938	0\\
3.85079157672	0\\
3.85082081406	0\\
3.8508500514	0\\
3.85087928874	0\\
3.85090852608	0\\
3.85093776342	0\\
3.85096700076	0\\
3.8509962381	0\\
3.85102547544	0\\
3.85105471278	0\\
3.85108395012	0\\
3.85111318746	0\\
3.8511424248	0\\
3.85117166214	0\\
3.85120089948	0\\
3.85123013682	0\\
3.85125937416	0\\
3.8512886115	0\\
3.85131784884	0\\
3.85134708618	0\\
3.85137632352	0\\
3.85140556086	0\\
3.8514347982	0\\
3.85146403554	0\\
3.85149327288	0\\
3.85152251022	0\\
3.85155174756	0\\
3.8515809849	0\\
3.85161022224	0\\
3.85163945958	0\\
3.85166869692	0\\
3.85169793426	0\\
3.8517271716	0\\
3.85175640894	0\\
3.85178564628	0\\
3.85181488362	0\\
3.85184412096	0\\
3.8518733583	0\\
3.85190259564	0\\
3.85193183298	0\\
3.85196107032	0\\
3.85199030766	0\\
3.852019545	0\\
3.85204878234	0\\
3.85207801968	0\\
3.85210725702	0\\
3.85213649436	0\\
3.8521657317	0\\
3.85219496904	0\\
3.85222420638	0\\
3.85225344372	0\\
3.85228268106	0\\
3.8523119184	0\\
3.85234115574	0\\
3.85237039308	0\\
3.85239963042	0\\
3.85242886776	0\\
3.8524581051	0\\
3.85248734244	0\\
3.85251657978	0\\
3.85254581712	0\\
3.85257505446	0\\
3.8526042918	0\\
3.85263352914	0\\
3.85266276648	0\\
3.85269200382	0\\
3.85272124116	0\\
3.8527504785	0\\
3.85277971584	0\\
3.85280895318	0\\
3.85283819052	0\\
3.85286742786	0\\
3.8528966652	0\\
3.85292590254	0\\
3.85295513988	0\\
3.85298437722	0\\
3.85301361456	0\\
3.8530428519	0\\
3.85307208924	0\\
3.85310132658	0\\
3.85313056392	0\\
3.85315980126	0\\
3.8531890386	0\\
3.85321827594	0\\
3.85324751328	0\\
3.85327675062	0\\
3.85330598796	0\\
3.8533352253	0\\
3.85336446264	0\\
3.85339369998	0\\
3.85342293732	0\\
3.85345217466	0\\
3.853481412	0\\
3.85351064934	0\\
3.85353988668	0\\
3.85356912402	0\\
3.85359836136	0\\
3.8536275987	0\\
3.85365683604	0\\
3.85368607338	0\\
3.85371531072	0\\
3.85374454806	0\\
3.8537737854	0\\
3.85380302274	0\\
3.85383226008	0\\
3.85386149742	0\\
3.85389073476	0\\
3.8539199721	0\\
3.85394920944	0\\
3.85397844678	0\\
3.85400768412	0\\
3.85403692146	0\\
3.8540661588	0\\
3.85409539614	0\\
3.85412463348	0\\
3.85415387082	0\\
3.85418310816	0\\
3.8542123455	0\\
3.85424158284	0\\
3.85427082018	0\\
3.85430005752	0\\
3.85432929486	0\\
3.8543585322	0\\
3.85438776954	0\\
3.85441700688	0\\
3.85444624422	0\\
3.85447548156	0\\
3.8545047189	0\\
3.85453395624	0\\
3.85456319358	0\\
3.85459243092	0\\
3.85462166826	0\\
3.8546509056	0\\
3.85468014294	0\\
3.85470938028	0\\
3.85473861762	0\\
3.85476785496	0\\
3.8547970923	0\\
3.85482632964	0\\
3.85485556698	0\\
3.85488480432	0\\
3.85491404166	0\\
3.854943279	0\\
3.85497251634	0\\
3.85500175368	0\\
3.85503099102	0\\
3.85506022836	0\\
3.8550894657	0\\
3.85511870304	0\\
3.85514794038	0\\
3.85517717772	0\\
3.85520641506	0\\
3.8552356524	0\\
3.85526488974	0\\
3.85529412708	0\\
3.85532336442	0\\
3.85535260176	0\\
3.8553818391	0\\
3.85541107644	0\\
3.85544031378	0\\
3.85546955112	0\\
3.85549878846	0\\
3.8555280258	0\\
3.85555726314	0\\
3.85558650048	0\\
3.85561573782	0\\
3.85564497516	0\\
3.8556742125	0\\
3.85570344984	0\\
3.85573268718	0\\
3.85576192452	0\\
3.85579116186	0\\
3.8558203992	0\\
3.85584963654	0\\
3.85587887388	0\\
3.85590811122	0\\
3.85593734856	0\\
3.8559665859	0\\
3.85599582324	0\\
3.85602506058	0\\
3.85605429792	0\\
3.85608353526	0\\
3.8561127726	0\\
3.85614200994	0\\
3.85617124728	0\\
3.85620048462	0\\
3.85622972196	0\\
3.8562589593	0\\
3.85628819664	0\\
3.85631743398	0\\
3.85634667132	0\\
3.85637590866	0\\
3.856405146	0\\
3.85643438334	0\\
3.85646362068	0\\
3.85649285802	0\\
3.85652209536	0\\
3.8565513327	0\\
3.85658057004	0\\
3.85660980738	0\\
3.85663904472	0\\
3.85666828206	0\\
3.8566975194	0\\
3.85672675674	0\\
3.85675599408	0\\
3.85678523142	0\\
3.85681446876	0\\
3.8568437061	0\\
3.85687294344	0\\
3.85690218078	0\\
3.85693141812	0\\
3.85696065546	0\\
3.8569898928	0\\
3.85701913014	0\\
3.85704836748	0\\
3.85707760482	0\\
3.85710684216	0\\
3.8571360795	0\\
3.85716531684	0\\
3.85719455418	0\\
3.85722379152	0\\
3.85725302886	0\\
3.8572822662	0\\
3.85731150354	0\\
3.85734074088	0\\
3.85736997822	0\\
3.85739921556	0\\
3.8574284529	0\\
3.85745769024	0\\
3.85748692758	0\\
3.85751616492	0\\
3.85754540226	0\\
3.8575746396	0\\
3.85760387694	0\\
3.85763311428	0\\
3.85766235162	0\\
3.85769158896	0\\
3.8577208263	0\\
3.85775006364	0\\
3.85777930098	0\\
3.85780853832	0\\
3.85783777566	0\\
3.857867013	0\\
3.85789625034	0\\
3.85792548768	0\\
3.85795472502	0\\
3.85798396236	0\\
3.8580131997	0\\
3.85804243704	0\\
3.85807167438	0\\
3.85810091172	0\\
3.85813014906	0\\
3.8581593864	0\\
3.85818862374	0\\
3.85821786108	0\\
3.85824709842	0\\
3.85827633576	0\\
3.8583055731	0\\
3.85833481044	0\\
3.85836404778	0\\
3.85839328512	0\\
3.85842252246	0\\
3.8584517598	0\\
3.85848099714	0\\
3.85851023448	0\\
3.85853947182	0\\
3.85856870916	0\\
3.8585979465	0\\
3.85862718384	0\\
3.85865642118	0\\
3.85868565852	0\\
3.85871489586	0\\
3.8587441332	0\\
3.85877337054	0\\
3.85880260788	0\\
3.85883184522	0\\
3.85886108256	0\\
3.8588903199	0\\
3.85891955724	0\\
3.85894879458	0\\
3.85897803192	0\\
3.85900726926	0\\
3.8590365066	0\\
3.85906574394	0\\
3.85909498128	0\\
3.85912421862	0\\
3.85915345596	0\\
3.8591826933	0\\
3.85921193064	0\\
3.85924116798	0\\
3.85927040532	0\\
3.85929964266	0\\
3.85932888	0\\
3.85935811734	0\\
3.85938735468	0\\
3.85941659202	0\\
3.85944582936	0\\
3.8594750667	0\\
3.85950430404	0\\
3.85953354138	0\\
3.85956277872	0\\
3.85959201606	0\\
3.8596212534	0\\
3.85965049074	0\\
3.85967972808	0\\
3.85970896542	0\\
3.85973820276	0\\
3.8597674401	0\\
3.85979667744	0\\
3.85982591478	0\\
3.85985515212	0\\
3.85988438946	0\\
3.8599136268	0\\
3.85994286414	0\\
3.85997210148	0\\
3.86000133882	0\\
3.86003057616	0\\
3.8600598135	0\\
3.86008905084	0\\
3.86011828818	0\\
3.86014752552	0\\
3.86017676286	0\\
3.8602060002	0\\
3.86023523754	0\\
3.86026447488	0\\
3.86029371222	0\\
3.86032294956	0\\
3.8603521869	0\\
3.86038142424	0\\
3.86041066158	0\\
3.86043989892	0\\
3.86046913626	0\\
3.8604983736	0\\
3.86052761094	0\\
3.86055684828	0\\
3.86058608562	0\\
3.86061532296	0\\
3.8606445603	0\\
3.86067379764	0\\
3.86070303498	0\\
3.86073227232	0\\
3.86076150966	0\\
3.860790747	0\\
3.86081998434	0\\
3.86084922168	0\\
3.86087845902	0\\
3.86090769636	0\\
3.8609369337	0\\
3.86096617104	0\\
3.86099540838	0\\
3.86102464572	0\\
3.86105388306	0\\
3.8610831204	0\\
3.86111235774	0\\
3.86114159508	0\\
3.86117083242	0\\
3.86120006976	0\\
3.8612293071	0\\
3.86125854444	0\\
3.86128778178	0\\
3.86131701912	0\\
3.86134625646	0\\
3.8613754938	0\\
3.86140473114	0\\
3.86143396848	0\\
3.86146320582	0\\
3.86149244316	0\\
3.8615216805	0\\
3.86155091784	0\\
3.86158015518	0\\
3.86160939252	0\\
3.86163862986	0\\
3.8616678672	0\\
3.86169710454	0\\
3.86172634188	0\\
3.86175557922	0\\
3.86178481656	0\\
3.8618140539	0\\
3.86184329124	0\\
3.86187252858	0\\
3.86190176592	0\\
3.86193100326	0\\
3.8619602406	0\\
3.86198947794	0\\
3.86201871528	0\\
3.86204795262	0\\
3.86207718996	0\\
3.8621064273	0\\
3.86213566464	0\\
3.86216490198	0\\
3.86219413932	0\\
3.86222337666	0\\
3.862252614	0\\
3.86228185134	0\\
3.86231108868	0\\
3.86234032602	0\\
3.86236956336	0\\
3.8623988007	0\\
3.86242803804	0\\
3.86245727538	0\\
3.86248651272	0\\
3.86251575006	0\\
3.8625449874	0\\
3.86257422474	0\\
3.86260346208	0\\
3.86263269942	0\\
3.86266193676	0\\
3.8626911741	0\\
3.86272041144	0\\
3.86274964878	0\\
3.86277888612	0\\
3.86280812346	0\\
3.8628373608	0\\
3.86286659814	0\\
3.86289583548	0\\
3.86292507282	0\\
3.86295431016	0\\
3.8629835475	0\\
3.86301278484	0\\
3.86304202218	0\\
3.86307125952	0\\
3.86310049686	0\\
3.8631297342	0\\
3.86315897154	0\\
3.86318820888	0\\
3.86321744622	0\\
3.86324668356	0\\
3.8632759209	0\\
3.86330515824	0\\
3.86333439558	0\\
3.86336363292	0\\
3.86339287026	0\\
3.8634221076	0\\
3.86345134494	0\\
3.86348058228	0\\
3.86350981962	0\\
3.86353905696	0\\
3.8635682943	0\\
3.86359753164	0\\
3.86362676898	0\\
3.86365600632	0\\
3.86368524366	0\\
3.863714481	0\\
3.86374371834	0\\
3.86377295568	0\\
3.86380219302	0\\
3.86383143036	0\\
3.8638606677	0\\
3.86388990504	0\\
3.86391914238	0\\
3.86394837972	0\\
3.86397761706	0\\
3.8640068544	0\\
3.86403609174	0\\
3.86406532908	0\\
3.86409456642	0\\
3.86412380376	0\\
3.8641530411	0\\
3.86418227844	0\\
3.86421151578	0\\
3.86424075312	0\\
3.86426999046	0\\
3.8642992278	0\\
3.86432846514	0\\
3.86435770248	0\\
3.86438693982	0\\
3.86441617716	0\\
3.8644454145	0\\
3.86447465184	0\\
3.86450388918	0\\
3.86453312652	0\\
3.86456236386	0\\
3.8645916012	0\\
3.86462083854	0\\
3.86465007588	0\\
3.86467931322	0\\
3.86470855056	0\\
3.8647377879	0\\
3.86476702524	0\\
3.86479626258	0\\
3.86482549992	0\\
3.86485473726	0\\
3.8648839746	0\\
3.86491321194	0\\
3.86494244928	0\\
3.86497168662	0\\
3.86500092396	0\\
3.8650301613	0\\
3.86505939864	0\\
3.86508863598	0\\
3.86511787332	0\\
3.86514711066	0\\
3.865176348	0\\
3.86520558534	0\\
3.86523482268	0\\
3.86526406002	0\\
3.86529329736	0\\
3.8653225347	0\\
3.86535177204	0\\
3.86538100938	0\\
3.86541024672	0\\
3.86543948406	0\\
3.8654687214	0\\
3.86549795874	0\\
3.86552719608	0\\
3.86555643342	0\\
3.86558567076	0\\
3.8656149081	0\\
3.86564414544	0\\
3.86567338278	0\\
3.86570262012	0\\
3.86573185746	0\\
3.8657610948	0\\
3.86579033214	0\\
3.86581956948	0\\
3.86584880682	0\\
3.86587804416	0\\
3.8659072815	0\\
3.86593651884	0\\
3.86596575618	0\\
3.86599499352	0\\
3.86602423086	0\\
3.8660534682	0\\
3.86608270554	0\\
3.86611194288	0\\
3.86614118022	0\\
3.86617041756	0\\
3.8661996549	0\\
3.86622889224	0\\
3.86625812958	0\\
3.86628736692	0\\
3.86631660426	0\\
3.8663458416	0\\
3.86637507894	0\\
3.86640431628	0\\
3.86643355362	0\\
3.86646279096	0\\
3.8664920283	0\\
3.86652126564	0\\
3.86655050298	0\\
3.86657974032	0\\
3.86660897766	0\\
3.866638215	0\\
3.86666745234	0\\
3.86669668968	0\\
3.86672592702	0\\
3.86675516436	0\\
3.8667844017	0\\
3.86681363904	0\\
3.86684287638	0\\
3.86687211372	0\\
3.86690135106	0\\
3.8669305884	0\\
3.86695982574	0\\
3.86698906308	0\\
3.86701830042	0\\
3.86704753776	0\\
3.8670767751	0\\
3.86710601244	0\\
3.86713524978	0\\
3.86716448712	0\\
3.86719372446	0\\
3.8672229618	0\\
3.86725219914	0\\
3.86728143648	0\\
3.86731067382	0\\
3.86733991116	0\\
3.8673691485	0\\
3.86739838584	0\\
3.86742762318	0\\
3.86745686052	0\\
3.86748609786	0\\
3.8675153352	0\\
3.86754457254	0\\
3.86757380988	0\\
3.86760304722	0\\
3.86763228456	0\\
3.8676615219	0\\
3.86769075924	0\\
3.86771999658	0\\
3.86774923392	0\\
3.86777847126	0\\
3.8678077086	0\\
3.86783694594	0\\
3.86786618328	0\\
3.86789542062	0\\
3.86792465796	0\\
3.8679538953	0\\
3.86798313264	0\\
3.86801236998	0\\
3.86804160732	0\\
3.86807084466	0\\
3.868100082	0\\
3.86812931934	0\\
3.86815855668	0\\
3.86818779402	0\\
3.86821703136	0\\
3.8682462687	0\\
3.86827550604	0\\
3.86830474338	0\\
3.86833398072	0\\
3.86836321806	0\\
3.8683924554	0\\
3.86842169274	0\\
3.86845093008	0\\
3.86848016742	0\\
3.86850940476	0\\
3.8685386421	1.09228875796644\\
3.86856787944	0\\
3.86859711678	0\\
3.86862635412	0\\
3.86865559146	0\\
3.8686848288	0\\
3.86871406614	0\\
3.86874330348	0\\
3.86877254082	0\\
3.86880177816	0\\
3.8688310155	0\\
3.86886025284	0\\
3.86888949018	0\\
3.86891872752	0\\
3.86894796486	0\\
3.8689772022	0\\
3.86900643954	0\\
3.86903567688	0\\
3.86906491422	0\\
3.86909415156	0\\
3.8691233889	0\\
3.86915262624	0\\
3.86918186358	0\\
3.86921110092	0\\
3.86924033826	0\\
3.8692695756	0\\
3.86929881294	0\\
3.86932805028	0\\
3.86935728762	0\\
3.86938652496	0\\
3.8694157623	0\\
3.86944499964	0\\
3.86947423698	0\\
3.86950347432	0\\
3.86953271166	0\\
3.869561949	0\\
3.86959118634	0\\
3.86962042368	0\\
3.86964966102	0\\
3.86967889836	0\\
3.8697081357	0\\
3.86973737304	0\\
3.86976661038	0\\
3.86979584772	0\\
3.86982508506	0\\
3.8698543224	0\\
3.86988355974	0\\
3.86991279708	0\\
3.86994203442	0\\
3.86997127176	0\\
3.8700005091	0\\
3.87002974644	0\\
3.87005898378	0\\
3.87008822112	0\\
3.87011745846	0\\
3.8701466958	0\\
3.87017593314	0\\
3.87020517048	0\\
3.87023440782	0\\
3.87026364516	0\\
3.8702928825	0\\
3.87032211984	0\\
3.87035135718	0\\
3.87038059452	0\\
3.87040983186	0\\
3.8704390692	0\\
3.87046830654	0\\
3.87049754388	0\\
3.87052678122	0\\
3.87055601856	0\\
3.8705852559	0\\
3.87061449324	0\\
3.87064373058	0\\
3.87067296792	0\\
3.87070220526	0\\
3.8707314426	0\\
3.87076067994	0\\
3.87078991728	0\\
3.87081915462	0\\
3.87084839196	0\\
3.8708776293	0\\
3.87090686664	0\\
3.87093610398	0\\
3.87096534132	0\\
3.87099457866	0\\
3.871023816	0\\
3.87105305334	0\\
3.87108229068	0\\
3.87111152802	0\\
3.87114076536	0\\
3.8711700027	0\\
3.87119924004	0\\
3.87122847738	0\\
3.87125771472	0\\
3.87128695206	0\\
3.8713161894	0\\
3.87134542674	0\\
3.87137466408	0\\
3.87140390142	0\\
3.87143313876	0\\
3.8714623761	0\\
3.87149161344	0\\
3.87152085078	0\\
3.87155008812	0\\
3.87157932546	0\\
3.8716085628	0\\
3.87163780014	0\\
3.87166703748	0\\
3.87169627482	0\\
3.87172551216	0\\
3.8717547495	0\\
3.87178398684	0\\
3.87181322418	0\\
3.87184246152	0\\
3.87187169886	0\\
3.8719009362	0\\
3.87193017354	0\\
3.87195941088	0\\
3.87198864822	0\\
3.87201788556	0\\
3.8720471229	0\\
3.87207636024	0\\
3.87210559758	0\\
3.87213483492	0\\
3.87216407226	0\\
3.8721933096	0\\
3.87222254694	0\\
3.87225178428	0\\
3.87228102162	0\\
3.87231025896	0\\
3.8723394963	0\\
3.87236873364	0\\
3.87239797098	0\\
3.87242720832	0\\
3.87245644566	0\\
3.872485683	0\\
3.87251492034	0\\
3.87254415768	0\\
3.87257339502	0\\
3.87260263236	0\\
3.8726318697	0\\
3.87266110704	0\\
3.87269034438	0\\
3.87271958172	0\\
3.87274881906	0\\
3.8727780564	0\\
3.87280729374	0\\
3.87283653108	0\\
3.87286576842	0\\
3.87289500576	0\\
3.8729242431	0\\
3.87295348044	0\\
3.87298271778	0\\
3.87301195512	0\\
3.87304119246	0\\
3.8730704298	0\\
3.87309966714	0\\
3.87312890448	0\\
3.87315814182	0\\
3.87318737916	0\\
3.8732166165	0\\
3.87324585384	0\\
3.87327509118	0\\
3.87330432852	0\\
3.87333356586	0\\
3.8733628032	0\\
3.87339204054	0\\
3.87342127788	0\\
3.87345051522	0\\
3.87347975256	0\\
3.8735089899	0\\
3.87353822724	0\\
3.87356746458	0\\
3.87359670192	0\\
3.87362593926	0\\
3.8736551766	0\\
3.87368441394	0\\
3.87371365128	0\\
3.87374288862	0\\
3.87377212596	0\\
3.8738013633	0\\
3.87383060064	0\\
3.87385983798	0\\
3.87388907532	0\\
3.87391831266	0\\
3.87394755	0\\
3.87397678734	0\\
3.87400602468	0\\
3.87403526202	0\\
3.87406449936	0\\
3.8740937367	0\\
3.87412297404	0\\
3.87415221138	0\\
3.87418144872	0\\
3.87421068606	0\\
3.8742399234	0\\
3.87426916074	0\\
3.87429839808	0\\
3.87432763542	0\\
3.87435687276	0\\
3.8743861101	0\\
3.87441534744	0\\
3.87444458478	0\\
3.87447382212	0\\
3.87450305946	0\\
3.8745322968	0\\
3.87456153414	0\\
3.87459077148	0\\
3.87462000882	0\\
3.87464924616	0\\
3.8746784835	0\\
3.87470772084	0\\
3.87473695818	0\\
3.87476619552	0\\
3.87479543286	0\\
3.8748246702	0\\
3.87485390754	0\\
3.87488314488	0\\
3.87491238222	0\\
3.87494161956	0\\
3.8749708569	0\\
3.87500009424	0\\
3.87502933158	0\\
3.87505856892	0\\
3.87508780626	0\\
3.8751170436	0\\
3.87514628094	0\\
3.87517551828	0\\
3.87520475562	0\\
3.87523399296	0\\
3.8752632303	0\\
3.87529246764	0\\
3.87532170498	0\\
3.87535094232	0\\
3.87538017966	0\\
3.875409417	0\\
3.87543865434	0\\
3.87546789168	0\\
3.87549712902	0\\
3.87552636636	0\\
3.8755556037	0\\
3.87558484104	0\\
3.87561407838	0\\
3.87564331572	0\\
3.87567255306	0\\
3.8757017904	0\\
3.87573102774	0\\
3.87576026508	0\\
3.87578950242	0\\
3.87581873976	0\\
3.8758479771	0\\
3.87587721444	0\\
3.87590645178	0\\
3.87593568912	0\\
3.87596492646	0\\
3.8759941638	0\\
3.87602340114	0\\
3.87605263848	0\\
3.87608187582	0\\
3.87611111316	0\\
3.8761403505	0\\
3.87616958784	0\\
3.87619882518	0\\
3.87622806252	0\\
3.87625729986	0\\
3.8762865372	0\\
3.87631577454	0\\
3.87634501188	0\\
3.87637424922	0\\
3.87640348656	0\\
3.8764327239	0\\
3.87646196124	0\\
3.87649119858	0\\
3.87652043592	0\\
3.87654967326	0\\
3.8765789106	0\\
3.87660814794	0\\
3.87663738528	0\\
3.87666662262	0\\
3.87669585996	0\\
3.8767250973	0\\
3.87675433464	0\\
3.87678357198	0\\
3.87681280932	0\\
3.87684204666	0\\
3.876871284	0\\
3.87690052134	0\\
3.87692975868	0\\
3.87695899602	0\\
3.87698823336	0\\
3.8770174707	0\\
3.87704670804	0\\
3.87707594538	0\\
3.87710518272	0\\
3.87713442006	0\\
3.8771636574	0\\
3.87719289474	0\\
3.87722213208	0\\
3.87725136942	0\\
3.87728060676	0\\
3.8773098441	0\\
3.87733908144	0\\
3.87736831878	0\\
3.87739755612	0\\
3.87742679346	0\\
3.8774560308	0\\
3.87748526814	0\\
3.87751450548	0\\
3.87754374282	0\\
3.87757298016	0\\
3.8776022175	0\\
3.87763145484	0\\
3.87766069218	0\\
3.87768992952	0\\
3.87771916686	0\\
3.8777484042	1.09228875794985\\
3.87777764154	0\\
3.87780687888	0\\
3.87783611622	0\\
3.87786535356	0\\
3.8778945909	0\\
3.87792382824	0\\
3.87795306558	0\\
3.87798230292	0\\
3.87801154026	0\\
3.8780407776	0\\
3.87807001494	0\\
3.87809925228	0\\
3.87812848962	0\\
3.87815772696	0\\
3.8781869643	0\\
3.87821620164	0\\
3.87824543898	0\\
3.87827467632	0\\
3.87830391366	0\\
3.878333151	0\\
3.87836238834	0\\
3.87839162568	0\\
3.87842086302	0\\
3.87845010036	0\\
3.8784793377	0\\
3.87850857504	0\\
3.87853781238	0\\
3.87856704972	0\\
3.87859628706	0\\
3.8786255244	0\\
3.87865476174	0\\
3.87868399908	0\\
3.87871323642	0\\
3.87874247376	0\\
3.8787717111	0\\
3.87880094844	0\\
3.87883018578	0\\
3.87885942312	0\\
3.87888866046	0\\
3.8789178978	0\\
3.87894713514	0\\
3.87897637248	0\\
3.87900560982	0\\
3.87903484716	0\\
3.8790640845	0\\
3.87909332184	0\\
3.87912255918	0\\
3.87915179652	0\\
3.87918103386	0\\
3.8792102712	0\\
3.87923950854	0\\
3.87926874588	0\\
3.87929798322	0\\
3.87932722056	0\\
3.8793564579	0\\
3.87938569524	0\\
3.87941493258	0\\
3.87944416992	0\\
3.87947340726	0\\
3.8795026446	0\\
3.87953188194	0\\
3.87956111928	0\\
3.87959035662	0\\
3.87961959396	0\\
3.8796488313	0\\
3.87967806864	0\\
3.87970730598	0\\
3.87973654332	0\\
3.87976578066	0\\
3.879795018	0\\
3.87982425534	0\\
3.87985349268	0\\
3.87988273002	0\\
3.87991196736	0\\
3.8799412047	0\\
3.87997044204	0\\
3.87999967938	0\\
3.88002891672	0\\
3.88005815406	0\\
3.8800873914	0\\
3.88011662874	0\\
3.88014586608	0\\
3.88017510342	0\\
3.88020434076	0\\
3.8802335781	0\\
3.88026281544	0\\
3.88029205278	0\\
3.88032129012	0\\
3.88035052746	0\\
3.8803797648	0\\
3.88040900214	0\\
3.88043823948	0\\
3.88046747682	0\\
3.88049671416	0\\
3.8805259515	0\\
3.88055518884	0\\
3.88058442618	0\\
3.88061366352	0\\
3.88064290086	0\\
3.8806721382	0\\
3.88070137554	0\\
3.88073061288	0\\
3.88075985022	0\\
3.88078908756	0\\
3.8808183249	0\\
3.88084756224	0\\
3.88087679958	0\\
3.88090603692	0\\
3.88093527426	0\\
3.8809645116	0\\
3.88099374894	0\\
3.88102298628	0\\
3.88105222362	0\\
3.88108146096	0\\
3.8811106983	0\\
3.88113993564	0\\
3.88116917298	0\\
3.88119841032	0\\
3.88122764766	0\\
3.881256885	0\\
3.88128612234	0\\
3.88131535968	0\\
3.88134459702	0\\
3.88137383436	0\\
3.8814030717	0\\
3.88143230904	0\\
3.88146154638	0\\
3.88149078372	0\\
3.88152002106	0\\
3.8815492584	0\\
3.88157849574	0\\
3.88160773308	0\\
3.88163697042	0\\
3.88166620776	0\\
3.8816954451	0\\
3.88172468244	0\\
3.88175391978	0\\
3.88178315712	0\\
3.88181239446	0\\
3.8818416318	0\\
3.88187086914	0\\
3.88190010648	0\\
3.88192934382	0\\
3.88195858116	0\\
3.8819878185	0\\
3.88201705584	0\\
3.88204629318	0\\
3.88207553052	0\\
3.88210476786	0\\
3.8821340052	0\\
3.88216324254	0\\
3.88219247988	0\\
3.88222171722	0\\
3.88225095456	0\\
3.8822801919	0\\
3.88230942924	0\\
3.88233866658	0\\
3.88236790392	0\\
3.88239714126	0\\
3.8824263786	0\\
3.88245561594	0\\
3.88248485328	0\\
3.88251409062	0\\
3.88254332796	0\\
3.8825725653	0\\
3.88260180264	0\\
3.88263103998	0\\
3.88266027732	0\\
3.88268951466	0\\
3.882718752	0\\
3.88274798934	0\\
3.88277722668	0\\
3.88280646402	0\\
3.88283570136	0\\
3.8828649387	0\\
3.88289417604	0\\
3.88292341338	0\\
3.88295265072	0\\
3.88298188806	0\\
3.8830111254	0\\
3.88304036274	0\\
3.88306960008	0\\
3.88309883742	0\\
3.88312807476	0\\
3.8831573121	0\\
3.88318654944	0\\
3.88321578678	0\\
3.88324502412	0\\
3.88327426146	0\\
3.8833034988	0\\
3.88333273614	0\\
3.88336197348	0\\
3.88339121082	0\\
3.88342044816	0\\
3.8834496855	0\\
3.88347892284	0\\
3.88350816018	0\\
3.88353739752	0\\
3.88356663486	0\\
3.8835958722	0\\
3.88362510954	0\\
3.88365434688	0\\
3.88368358422	0\\
3.88371282156	0\\
3.8837420589	0\\
3.88377129624	0\\
3.88380053358	0\\
3.88382977092	0\\
3.88385900826	0\\
3.8838882456	0\\
3.88391748294	0\\
3.88394672028	0\\
3.88397595762	0\\
3.88400519496	0\\
3.8840344323	0\\
3.88406366964	0\\
3.88409290698	0\\
3.88412214432	0\\
3.88415138166	0\\
3.884180619	0\\
3.88420985634	0\\
3.88423909368	0\\
3.88426833102	0\\
3.88429756836	0\\
3.8843268057	0\\
3.88435604304	0\\
3.88438528038	0\\
3.88441451772	0\\
3.88444375506	0\\
3.8844729924	0\\
3.88450222974	0\\
3.88453146708	0\\
3.88456070442	0\\
3.88458994176	0\\
3.8846191791	0\\
3.88464841644	0\\
3.88467765378	0\\
3.88470689112	0\\
3.88473612846	0\\
3.8847653658	0\\
3.88479460314	0\\
3.88482384048	0\\
3.88485307782	0\\
3.88488231516	0\\
3.8849115525	0\\
3.88494078984	0\\
3.88497002718	0\\
3.88499926452	0\\
3.88502850186	0\\
3.8850577392	0\\
3.88508697654	0\\
3.88511621388	0\\
3.88514545122	0\\
3.88517468856	0\\
3.8852039259	0\\
3.88523316324	0\\
3.88526240058	0\\
3.88529163792	0\\
3.88532087526	0\\
3.8853501126	0\\
3.88537934994	0\\
3.88540858728	0\\
3.88543782462	0\\
3.88546706196	0\\
3.8854962993	0\\
3.88552553664	0\\
3.88555477398	0\\
3.88558401132	0\\
3.88561324866	0\\
3.885642486	0\\
3.88567172334	0\\
3.88570096068	0\\
3.88573019802	0\\
3.88575943536	0\\
3.8857886727	0\\
3.88581791004	0\\
3.88584714738	0\\
3.88587638472	0\\
3.88590562206	0\\
3.8859348594	0\\
3.88596409674	0\\
3.88599333408	0\\
3.88602257142	0\\
3.88605180876	0\\
3.8860810461	0\\
3.88611028344	0\\
3.88613952078	0\\
3.88616875812	0\\
3.88619799546	0\\
3.8862272328	0\\
3.88625647014	0\\
3.88628570748	0\\
3.88631494482	0\\
3.88634418216	0\\
3.8863734195	0\\
3.88640265684	0\\
3.88643189418	0\\
3.88646113152	0\\
3.88649036886	0\\
3.8865196062	0\\
3.88654884354	0\\
3.88657808088	0\\
3.88660731822	0\\
3.88663655556	0\\
3.8866657929	0\\
3.88669503024	0\\
3.88672426758	0\\
3.88675350492	0\\
3.88678274226	0\\
3.8868119796	0\\
3.88684121694	0\\
3.88687045428	0\\
3.88689969162	0\\
3.88692892896	0\\
3.8869581663	0\\
3.88698740364	0\\
3.88701664098	0\\
3.88704587832	0\\
3.88707511566	0\\
3.887104353	0\\
3.88713359034	0\\
3.88716282768	0\\
3.88719206502	0\\
3.88722130236	0\\
3.8872505397	0\\
3.88727977704	0\\
3.88730901438	0\\
3.88733825172	0\\
3.88736748906	0\\
3.8873967264	0\\
3.88742596374	0\\
3.88745520108	0\\
3.88748443842	0\\
3.88751367576	0\\
3.8875429131	0\\
3.88757215044	0\\
3.88760138778	0\\
3.88763062512	0\\
3.88765986246	0\\
3.8876890998	0\\
3.88771833714	0\\
3.88774757448	0\\
3.88777681182	0\\
3.88780604916	0\\
3.8878352865	0\\
3.88786452384	0\\
3.88789376118	0\\
3.88792299852	0\\
3.88795223586	0\\
3.8879814732	0\\
3.88801071054	0\\
3.88803994788	0\\
3.88806918522	0\\
3.88809842256	0\\
3.8881276599	0\\
3.88815689724	0\\
3.88818613458	0\\
3.88821537192	0\\
3.88824460926	0\\
3.8882738466	0\\
3.88830308394	0\\
3.88833232128	0\\
3.88836155862	0\\
3.88839079596	0\\
3.8884200333	0\\
3.88844927064	0\\
3.88847850798	0\\
3.88850774532	0\\
3.88853698266	0\\
3.88856622	0\\
3.88859545734	0\\
3.88862469468	0\\
3.88865393202	0\\
3.88868316936	0\\
3.8887124067	0\\
3.88874164404	0\\
3.88877088138	0\\
3.88880011872	0\\
3.88882935606	0\\
3.8888585934	0\\
3.88888783074	0\\
3.88891706808	0\\
3.88894630542	0\\
3.88897554276	0\\
3.8890047801	0\\
3.88903401744	0\\
3.88906325478	0\\
3.88909249212	0\\
3.88912172946	0\\
3.8891509668	0\\
3.88918020414	0\\
3.88920944148	0\\
3.88923867882	0\\
3.88926791616	0\\
3.8892971535	0\\
3.88932639084	0\\
3.88935562818	0\\
3.88938486552	0\\
3.88941410286	0\\
3.8894433402	0\\
3.88947257754	0\\
3.88950181488	0\\
3.88953105222	0\\
3.88956028956	0\\
3.8895895269	0\\
3.88961876424	0\\
3.88964800158	0\\
3.88967723892	0\\
3.88970647626	0\\
3.8897357136	0\\
3.88976495094	0\\
3.88979418828	0\\
3.88982342562	0\\
3.88985266296	0\\
3.8898819003	0\\
3.88991113764	0\\
3.88994037498	0\\
3.88996961232	0\\
3.88999884966	0\\
3.890028087	0\\
3.89005732434	0\\
3.89008656168	0\\
3.89011579902	0\\
3.89014503636	0\\
3.8901742737	0\\
3.89020351104	0\\
3.89023274838	0\\
3.89026198572	0\\
3.89029122306	0\\
3.8903204604	0\\
3.89034969774	0\\
3.89037893508	0\\
3.89040817242	0\\
3.89043740976	0\\
3.8904666471	0\\
3.89049588444	0\\
3.89052512178	0\\
3.89055435912	0\\
3.89058359646	0\\
3.8906128338	0\\
3.89064207114	0\\
3.89067130848	0\\
3.89070054582	0\\
3.89072978316	0\\
3.8907590205	0\\
3.89078825784	0\\
3.89081749518	0\\
3.89084673252	0\\
3.89087596986	0\\
3.8909052072	0\\
3.89093444454	0\\
3.89096368188	0\\
3.89099291922	0\\
3.89102215656	0\\
3.8910513939	0\\
3.89108063124	0\\
3.89110986858	0\\
3.89113910592	0\\
3.89116834326	0\\
3.8911975806	0\\
3.89122681794	0\\
3.89125605528	0\\
3.89128529262	0\\
3.89131452996	0\\
3.8913437673	0\\
3.89137300464	0\\
3.89140224198	0\\
3.89143147932	0\\
3.89146071666	0\\
3.891489954	0\\
3.89151919134	0\\
3.89154842868	0\\
3.89157766602	0\\
3.89160690336	0\\
3.8916361407	0\\
3.89166537804	0\\
3.89169461538	0\\
3.89172385272	0\\
3.89175309006	0\\
3.8917823274	0\\
3.89181156474	0\\
3.89184080208	0\\
3.89187003942	0\\
3.89189927676	0\\
3.8919285141	0\\
3.89195775144	0\\
3.89198698878	0\\
3.89201622612	0\\
3.89204546346	0\\
3.8920747008	0\\
3.89210393814	0\\
3.89213317548	0\\
3.89216241282	0\\
3.89219165016	0\\
3.8922208875	0\\
3.89225012484	0\\
3.89227936218	0\\
3.89230859952	0\\
3.89233783686	0\\
3.8923670742	0\\
3.89239631154	0\\
3.89242554888	0\\
3.89245478622	0\\
3.89248402356	0\\
3.8925132609	0\\
3.89254249824	0\\
3.89257173558	0\\
3.89260097292	0\\
3.89263021026	0\\
3.8926594476	0\\
3.89268868494	0\\
3.89271792228	0\\
3.89274715962	0\\
3.89277639696	0\\
3.8928056343	0\\
3.89283487164	0\\
3.89286410898	0\\
3.89289334632	0\\
3.89292258366	0\\
3.892951821	0\\
3.89298105834	0\\
3.89301029568	0\\
3.89303953302	0\\
3.89306877036	0\\
3.8930980077	0\\
3.89312724504	0\\
3.89315648238	0\\
3.89318571972	1.09228875796644\\
3.89321495706	0\\
3.8932441944	0\\
3.89327343174	0\\
3.89330266908	0\\
3.89333190642	0\\
3.89336114376	0\\
3.8933903811	0\\
3.89341961844	0\\
3.89344885578	0\\
3.89347809312	0\\
3.89350733046	0\\
3.8935365678	0\\
3.89356580514	0\\
3.89359504248	0\\
3.89362427982	0\\
3.89365351716	0\\
3.8936827545	0\\
3.89371199184	0\\
3.89374122918	0\\
3.89377046652	0\\
3.89379970386	0\\
3.8938289412	0\\
3.89385817854	0\\
3.89388741588	0\\
3.89391665322	0\\
3.89394589056	0\\
3.8939751279	0\\
3.89400436524	0\\
3.89403360258	0\\
3.89406283992	0\\
3.89409207726	0\\
3.8941213146	0\\
3.89415055194	0\\
3.89417978928	0\\
3.89420902662	0\\
3.89423826396	0\\
3.8942675013	0\\
3.89429673864	0\\
3.89432597598	0\\
3.89435521332	0\\
3.89438445066	0\\
3.894413688	0\\
3.89444292534	0\\
3.89447216268	0\\
3.89450140002	0\\
3.89453063736	0\\
3.8945598747	0\\
3.89458911204	0\\
3.89461834938	0\\
3.89464758672	0\\
3.89467682406	0\\
3.8947060614	0\\
3.89473529874	0\\
3.89476453608	0\\
3.89479377342	0\\
3.89482301076	0\\
3.8948522481	0\\
3.89488148544	0\\
3.89491072278	0\\
3.89493996012	0\\
3.89496919746	0\\
3.8949984348	0\\
3.89502767214	0\\
3.89505690948	0\\
3.89508614682	0\\
3.89511538416	0\\
3.8951446215	0\\
3.89517385884	0\\
3.89520309618	0\\
3.89523233352	0\\
3.89526157086	0\\
3.8952908082	0\\
3.89532004554	0\\
3.89534928288	0\\
3.89537852022	0\\
3.89540775756	0\\
3.8954369949	0\\
3.89546623224	0\\
3.89549546958	0\\
3.89552470692	0\\
3.89555394426	0\\
3.8955831816	0\\
3.89561241894	0\\
3.89564165628	0\\
3.89567089362	0\\
3.89570013096	0\\
3.8957293683	0\\
3.89575860564	0\\
3.89578784298	0\\
3.89581708032	0\\
3.89584631766	0\\
3.895875555	0\\
3.89590479234	0\\
3.89593402968	0\\
3.89596326702	0\\
3.89599250436	0\\
3.8960217417	0\\
3.89605097904	0\\
3.89608021638	0\\
3.89610945372	0\\
3.89613869106	0\\
3.8961679284	0\\
3.89619716574	0\\
3.89622640308	0\\
3.89625564042	0\\
3.89628487776	0\\
3.8963141151	0\\
3.89634335244	0\\
3.89637258978	0\\
3.89640182712	0\\
3.89643106446	0\\
3.8964603018	0\\
3.89648953914	0\\
3.89651877648	0\\
3.89654801382	0\\
3.89657725116	0\\
3.8966064885	0\\
3.89663572584	0\\
3.89666496318	0\\
3.89669420052	0\\
3.89672343786	0\\
3.8967526752	0\\
3.89678191254	0\\
3.89681114988	0\\
3.89684038722	0\\
3.89686962456	0\\
3.8968988619	0\\
3.89692809924	0\\
3.89695733658	0\\
3.89698657392	0\\
3.89701581126	0\\
3.8970450486	0\\
3.89707428594	0\\
3.89710352328	0\\
3.89713276062	0\\
3.89716199796	0\\
3.8971912353	0\\
3.89722047264	0\\
3.89724970998	0\\
3.89727894732	0\\
3.89730818466	0\\
3.897337422	0\\
3.89736665934	0\\
3.89739589668	0\\
3.89742513402	0\\
3.89745437136	0\\
3.8974836087	0\\
3.89751284604	0\\
3.89754208338	0\\
3.89757132072	0\\
3.89760055806	0\\
3.8976297954	0\\
3.89765903274	0\\
3.89768827008	0\\
3.89771750742	0\\
3.89774674476	0\\
3.8977759821	0\\
3.89780521944	0\\
3.89783445678	0\\
3.89786369412	0\\
3.89789293146	0\\
3.8979221688	0\\
3.89795140614	0\\
3.89798064348	0\\
3.89800988082	0\\
3.89803911816	0\\
3.8980683555	0\\
3.89809759284	0\\
3.89812683018	0\\
3.89815606752	0\\
3.89818530486	0\\
3.8982145422	0\\
3.89824377954	0\\
3.89827301688	0\\
3.89830225422	0\\
3.89833149156	0\\
3.8983607289	0\\
3.89838996624	0\\
3.89841920358	0\\
3.89844844092	0\\
3.89847767826	0\\
3.8985069156	0\\
3.89853615294	0\\
3.89856539028	0\\
3.89859462762	0\\
3.89862386496	0\\
3.8986531023	0\\
3.89868233964	0\\
3.89871157698	0\\
3.89874081432	0\\
3.89877005166	0\\
3.898799289	0\\
3.89882852634	0\\
3.89885776368	0\\
3.89888700102	0\\
3.89891623836	0\\
3.8989454757	0\\
3.89897471304	0\\
3.89900395038	0\\
3.89903318772	0\\
3.89906242506	0\\
3.8990916624	0\\
3.89912089974	0\\
3.89915013708	0\\
3.89917937442	0\\
3.89920861176	0\\
3.8992378491	0\\
3.89926708644	0\\
3.89929632378	0\\
3.89932556112	0\\
3.89935479846	0\\
3.8993840358	0\\
3.89941327314	0\\
3.89944251048	0\\
3.89947174782	0\\
3.89950098516	0\\
3.8995302225	0\\
3.89955945984	0\\
3.89958869718	0\\
3.89961793452	0\\
3.89964717186	0\\
3.8996764092	0\\
3.89970564654	0\\
3.89973488388	0\\
3.89976412122	0\\
3.89979335856	0\\
3.8998225959	0\\
3.89985183324	0\\
3.89988107058	0\\
3.89991030792	0\\
3.89993954526	0\\
3.8999687826	0\\
3.89999801994	0\\
3.90002725728	0\\
3.90005649462	0\\
3.90008573196	0\\
3.9001149693	0\\
3.90014420664	0\\
3.90017344398	0\\
3.90020268132	0\\
3.90023191866	0\\
3.900261156	0\\
3.90029039334	0\\
3.90031963068	0\\
3.90034886802	0\\
3.90037810536	0\\
3.9004073427	0\\
3.90043658004	0\\
3.90046581738	0\\
3.90049505472	0\\
3.90052429206	0\\
3.9005535294	0\\
3.90058276674	0\\
3.90061200408	0\\
3.90064124142	0\\
3.90067047876	0\\
3.9006997161	0\\
3.90072895344	0\\
3.90075819078	0\\
3.90078742812	0\\
3.90081666546	0\\
3.9008459028	0\\
3.90087514014	0\\
3.90090437748	0\\
3.90093361482	0\\
3.90096285216	0\\
3.9009920895	0\\
3.90102132684	0\\
3.90105056418	0\\
3.90107980152	0\\
3.90110903886	0\\
3.9011382762	0\\
3.90116751354	0\\
3.90119675088	0\\
3.90122598822	0\\
3.90125522556	0\\
3.9012844629	0\\
3.90131370024	0\\
3.90134293758	0\\
3.90137217492	0\\
3.90140141226	0\\
3.9014306496	0\\
3.90145988694	0\\
3.90148912428	0\\
3.90151836162	0\\
3.90154759896	0\\
3.9015768363	0\\
3.90160607364	0\\
3.90163531098	0\\
3.90166454832	0\\
3.90169378566	0\\
3.901723023	0\\
3.90175226034	0\\
3.90178149768	0\\
3.90181073502	0\\
3.90183997236	0\\
3.9018692097	0\\
3.90189844704	0\\
3.90192768438	0\\
3.90195692172	0\\
3.90198615906	0\\
3.9020153964	0\\
3.90204463374	0\\
3.90207387108	0\\
3.90210310842	0\\
3.90213234576	0\\
3.9021615831	0\\
3.90219082044	0\\
3.90222005778	0\\
3.90224929512	0\\
3.90227853246	0\\
3.9023077698	0\\
3.90233700714	0\\
3.90236624448	0\\
3.90239548182	0\\
3.90242471916	0\\
3.9024539565	0\\
3.90248319384	0\\
3.90251243118	0\\
3.90254166852	0\\
3.90257090586	0\\
3.9026001432	0\\
3.90262938054	0\\
3.90265861788	0\\
3.90268785522	0\\
3.90271709256	0\\
3.9027463299	0\\
3.90277556724	0\\
3.90280480458	0\\
3.90283404192	0\\
3.90286327926	0\\
3.9028925166	0\\
3.90292175394	0\\
3.90295099128	0\\
3.90298022862	0\\
3.90300946596	0\\
3.9030387033	0\\
3.90306794064	0\\
3.90309717798	0\\
3.90312641532	0\\
3.90315565266	0\\
3.90318489	0\\
3.90321412734	0\\
3.90324336468	0\\
3.90327260202	0\\
3.90330183936	0\\
3.9033310767	0\\
3.90336031404	0\\
3.90338955138	0\\
3.90341878872	0\\
3.90344802606	0\\
3.9034772634	0\\
3.90350650074	0\\
3.90353573808	0\\
3.90356497542	0\\
3.90359421276	0\\
3.9036234501	0\\
3.90365268744	0\\
3.90368192478	0\\
3.90371116212	0\\
3.90374039946	0\\
3.9037696368	0\\
3.90379887414	0\\
3.90382811148	0\\
3.90385734882	0\\
3.90388658616	0\\
3.9039158235	0\\
3.90394506084	0\\
3.90397429818	0\\
3.90400353552	0\\
3.90403277286	0\\
3.9040620102	0\\
3.90409124754	0\\
3.90412048488	0\\
3.90414972222	0\\
3.90417895956	0\\
3.9042081969	0\\
3.90423743424	0\\
3.90426667158	0\\
3.90429590892	0\\
3.90432514626	0\\
3.9043543836	0\\
3.90438362094	0\\
3.90441285828	0\\
3.90444209562	0\\
3.90447133296	0\\
3.9045005703	0\\
3.90452980764	0\\
3.90455904498	0\\
3.90458828232	0\\
3.90461751966	0\\
3.904646757	0\\
3.90467599434	0\\
3.90470523168	0\\
3.90473446902	0\\
3.90476370636	0\\
3.9047929437	0\\
3.90482218104	0\\
3.90485141838	0\\
3.90488065572	0\\
3.90490989306	0\\
3.9049391304	0\\
3.90496836774	0\\
3.90499760508	0\\
3.90502684242	0\\
3.90505607976	0\\
3.9050853171	0\\
3.90511455444	0\\
3.90514379178	0\\
3.90517302912	0\\
3.90520226646	0\\
3.9052315038	0\\
3.90526074114	0\\
3.90528997848	0\\
3.90531921582	0\\
3.90534845316	0\\
3.9053776905	0\\
3.90540692784	0\\
3.90543616518	0\\
3.90546540252	0\\
3.90549463986	0\\
3.9055238772	0\\
3.90555311454	0\\
3.90558235188	0\\
3.90561158922	0\\
3.90564082656	0\\
3.9056700639	0\\
3.90569930124	0\\
3.90572853858	0\\
3.90575777592	0\\
3.90578701326	0\\
3.9058162506	0\\
3.90584548794	0\\
3.90587472528	0\\
3.90590396262	0\\
3.90593319996	0\\
3.9059624373	0\\
3.90599167464	0\\
3.90602091198	0\\
3.90605014932	0\\
3.90607938666	0\\
3.906108624	0\\
3.90613786134	0\\
3.90616709868	0\\
3.90619633602	0\\
3.90622557336	0\\
3.9062548107	0\\
3.90628404804	0\\
3.90631328538	0\\
3.90634252272	0\\
3.90637176006	0\\
3.9064009974	0\\
3.90643023474	0\\
3.90645947208	0\\
3.90648870942	0\\
3.90651794676	0\\
3.9065471841	0\\
3.90657642144	0\\
3.90660565878	0\\
3.90663489612	0\\
3.90666413346	0\\
3.9066933708	0\\
3.90672260814	0\\
3.90675184548	0\\
3.90678108282	0\\
3.90681032016	0\\
3.9068395575	0\\
3.90686879484	0\\
3.90689803218	0\\
3.90692726952	0\\
3.90695650686	0\\
3.9069857442	0\\
3.90701498154	0\\
3.90704421888	0\\
3.90707345622	0\\
3.90710269356	0\\
3.9071319309	0\\
3.90716116824	0\\
3.90719040558	0\\
3.90721964292	0\\
3.90724888026	0\\
3.9072781176	0\\
3.90730735494	0\\
3.90733659228	0\\
3.90736582962	0\\
3.90739506696	0\\
3.9074243043	0\\
3.90745354164	0\\
3.90748277898	0\\
3.90751201632	0\\
3.90754125366	0\\
3.907570491	0\\
3.90759972834	0\\
3.90762896568	0\\
3.90765820302	0\\
3.90768744036	0\\
3.9077166777	0\\
3.90774591504	0\\
3.90777515238	0\\
3.90780438972	0\\
3.90783362706	0\\
3.9078628644	0\\
3.90789210174	0\\
3.90792133908	0\\
3.90795057642	0\\
3.90797981376	0\\
3.9080090511	0\\
3.90803828844	0\\
3.90806752578	0\\
3.90809676312	0\\
3.90812600046	0\\
3.9081552378	0\\
3.90818447514	0\\
3.90821371248	0\\
3.90824294982	0\\
3.90827218716	0\\
3.9083014245	0\\
3.90833066184	0\\
3.90835989918	0\\
3.90838913652	0\\
3.90841837386	0\\
3.9084476112	0\\
3.90847684854	0\\
3.90850608588	0\\
3.90853532322	0\\
3.90856456056	0\\
3.9085937979	0\\
3.90862303524	0\\
3.90865227258	0\\
3.90868150992	0\\
3.90871074726	0\\
3.9087399846	0\\
3.90876922194	0\\
3.90879845928	0\\
3.90882769662	0\\
3.90885693396	0\\
3.9088861713	0\\
3.90891540864	0\\
3.90894464598	0\\
3.90897388332	0\\
3.90900312066	0\\
3.909032358	0\\
3.90906159534	0\\
3.90909083268	0\\
3.90912007002	0\\
3.90914930736	0\\
3.9091785447	0\\
3.90920778204	0\\
3.90923701938	0\\
3.90926625672	0\\
3.90929549406	0\\
3.9093247314	0\\
3.90935396874	0\\
3.90938320608	0\\
3.90941244342	0\\
3.90944168076	0\\
3.9094709181	0\\
3.90950015544	0\\
3.90952939278	0\\
3.90955863012	0\\
3.90958786746	0\\
3.9096171048	0\\
3.90964634214	0\\
3.90967557948	0\\
3.90970481682	0\\
3.90973405416	0\\
3.9097632915	0\\
3.90979252884	0\\
3.90982176618	0\\
3.90985100352	0\\
3.90988024086	0\\
3.9099094782	0\\
3.90993871554	0\\
3.90996795288	0\\
3.90999719022	0\\
3.91002642756	0\\
3.9100556649	0\\
3.91008490224	0\\
3.91011413958	0\\
3.91014337692	0\\
3.91017261426	0\\
3.9102018516	0\\
3.91023108894	0\\
3.91026032628	0\\
3.91028956362	0\\
3.91031880096	0\\
3.9103480383	0\\
3.91037727564	0\\
3.91040651298	0\\
3.91043575032	0\\
3.91046498766	0\\
3.910494225	0\\
3.91052346234	0\\
3.91055269968	0\\
3.91058193702	0\\
3.91061117436	0\\
3.9106404117	0\\
3.91066964904	0\\
3.91069888638	0\\
3.91072812372	0\\
3.91075736106	0\\
3.9107865984	0\\
3.91081583574	0\\
3.91084507308	0\\
3.91087431042	0\\
3.91090354776	0\\
3.9109327851	0\\
3.91096202244	0\\
3.91099125978	0\\
3.91102049712	0\\
3.91104973446	0\\
3.9110789718	0\\
3.91110820914	0\\
3.91113744648	0\\
3.91116668382	0\\
3.91119592116	0\\
3.9112251585	0\\
3.91125439584	0\\
3.91128363318	0\\
3.91131287052	0\\
3.91134210786	0\\
3.9113713452	0\\
3.91140058254	0\\
3.91142981988	0\\
3.91145905722	0\\
3.91148829456	0\\
3.9115175319	0\\
3.91154676924	0\\
3.91157600658	0\\
3.91160524392	0\\
3.91163448126	0\\
3.9116637186	0\\
3.91169295594	0\\
3.91172219328	0\\
3.91175143062	0\\
3.91178066796	0\\
3.9118099053	0\\
3.91183914264	0\\
3.91186837998	0\\
3.91189761732	0\\
3.91192685466	0\\
3.911956092	0\\
3.91198532934	0\\
3.91201456668	0\\
3.91204380402	0\\
3.91207304136	0\\
3.9121022787	0\\
3.91213151604	0\\
3.91216075338	0\\
3.91218999072	0\\
3.91221922806	0\\
3.9122484654	0\\
3.91227770274	0\\
3.91230694008	0\\
3.91233617742	0\\
3.91236541476	0\\
3.9123946521	0\\
3.91242388944	0\\
3.91245312678	0\\
3.91248236412	0\\
3.91251160146	0\\
3.9125408388	0\\
3.91257007614	0\\
3.91259931348	0\\
3.91262855082	0\\
3.91265778816	0\\
3.9126870255	0\\
3.91271626284	0\\
3.91274550018	0\\
3.91277473752	0\\
3.91280397486	0\\
3.9128332122	0\\
3.91286244954	0\\
3.91289168688	0\\
3.91292092422	0\\
3.91295016156	0\\
3.9129793989	0\\
3.91300863624	0\\
3.91303787358	0\\
3.91306711092	0\\
3.91309634826	0\\
3.9131255856	0\\
3.91315482294	0\\
3.91318406028	0\\
3.91321329762	0\\
3.91324253496	0\\
3.9132717723	0\\
3.91330100964	0\\
3.91333024698	0\\
3.91335948432	0\\
3.91338872166	0\\
3.913417959	0\\
3.91344719634	0\\
3.91347643368	0\\
3.91350567102	0\\
3.91353490836	0\\
3.9135641457	0\\
3.91359338304	0\\
3.91362262038	0\\
3.91365185772	0\\
3.91368109506	0\\
3.9137103324	0\\
3.91373956974	0\\
3.91376880708	0\\
3.91379804442	0\\
3.91382728176	0\\
3.9138565191	0\\
3.91388575644	0\\
3.91391499378	0\\
3.91394423112	0\\
3.91397346846	0\\
3.9140027058	0\\
3.91403194314	0\\
3.91406118048	0\\
3.91409041782	0\\
3.91411965516	0\\
3.9141488925	0\\
3.91417812984	0\\
3.91420736718	0\\
3.91423660452	0\\
3.91426584186	0\\
3.9142950792	0\\
3.91432431654	0\\
3.91435355388	0\\
3.91438279122	0\\
3.91441202856	0\\
3.9144412659	0\\
3.91447050324	0\\
3.91449974058	0\\
3.91452897792	0\\
3.91455821526	0\\
3.9145874526	0\\
3.91461668994	0\\
3.91464592728	0\\
3.91467516462	0\\
3.91470440196	0\\
3.9147336393	0\\
3.91476287664	0\\
3.91479211398	0\\
3.91482135132	0\\
3.91485058866	0\\
3.914879826	0\\
3.91490906334	0\\
3.91493830068	0\\
3.91496753802	0\\
3.91499677536	0\\
3.9150260127	0\\
3.91505525004	0\\
3.91508448738	0\\
3.91511372472	0\\
3.91514296206	0\\
3.9151721994	0\\
3.91520143674	0\\
3.91523067408	0\\
3.91525991142	0\\
3.91528914876	0\\
3.9153183861	0\\
3.91534762344	0\\
3.91537686078	0\\
3.91540609812	0\\
3.91543533546	0\\
3.9154645728	0\\
3.91549381014	0\\
3.91552304748	0\\
3.91555228482	0\\
3.91558152216	0\\
3.9156107595	0\\
3.91563999684	0\\
3.91566923418	0\\
3.91569847152	0\\
3.91572770886	0\\
3.9157569462	0\\
3.91578618354	0\\
3.91581542088	0\\
3.91584465822	0\\
3.91587389556	0\\
3.9159031329	0\\
3.91593237024	0\\
3.91596160758	0\\
3.91599084492	0\\
3.91602008226	0\\
3.9160493196	0\\
3.91607855694	0\\
3.91610779428	0\\
3.91613703162	0\\
3.91616626896	0\\
3.9161955063	0\\
3.91622474364	0\\
3.91625398098	0\\
3.91628321832	0\\
3.91631245566	0\\
3.916341693	0\\
3.91637093034	0\\
3.91640016768	0\\
3.91642940502	0\\
3.91645864236	0\\
3.9164878797	0\\
3.91651711704	0\\
3.91654635438	0\\
3.91657559172	0\\
3.91660482906	0\\
3.9166340664	0\\
3.91666330374	0\\
3.91669254108	0\\
3.91672177842	0\\
3.91675101576	0\\
3.9167802531	0\\
3.91680949044	0\\
3.91683872778	0\\
3.91686796512	0\\
3.91689720246	0\\
3.9169264398	0\\
3.91695567714	0\\
3.91698491448	0\\
3.91701415182	0\\
3.91704338916	0\\
3.9170726265	0\\
3.91710186384	0\\
3.91713110118	0\\
3.91716033852	0\\
3.91718957586	0\\
3.9172188132	0\\
3.91724805054	0\\
3.91727728788	0\\
3.91730652522	0\\
3.91733576256	0\\
3.9173649999	0\\
3.91739423724	0\\
3.91742347458	0\\
3.91745271192	0\\
3.91748194926	0\\
3.9175111866	0\\
3.91754042394	0\\
3.91756966128	0\\
3.91759889862	0\\
3.91762813596	0\\
3.9176573733	0\\
3.91768661064	0\\
3.91771584798	0\\
3.91774508532	0\\
3.91777432266	0\\
3.91780356	0\\
3.91783279734	0\\
3.91786203468	0\\
3.91789127202	0\\
3.91792050936	0\\
3.9179497467	0\\
3.91797898404	0\\
3.91800822138	0\\
3.91803745872	0\\
3.91806669606	0\\
3.9180959334	0\\
3.91812517074	0\\
3.91815440808	0\\
3.91818364542	0\\
3.91821288276	0\\
3.9182421201	0\\
3.91827135744	0\\
3.91830059478	0\\
3.91832983212	0\\
3.91835906946	0\\
3.9183883068	0\\
3.91841754414	0\\
3.91844678148	0\\
3.91847601882	0\\
3.91850525616	0\\
3.9185344935	0\\
3.91856373084	0\\
3.91859296818	0\\
3.91862220552	0\\
3.91865144286	0\\
3.9186806802	0\\
3.91870991754	0\\
3.91873915488	0\\
3.91876839222	0\\
3.91879762956	0\\
3.9188268669	0\\
3.91885610424	0\\
3.91888534158	0\\
3.91891457892	0\\
3.91894381626	0\\
3.9189730536	0\\
3.91900229094	0\\
3.91903152828	0\\
3.91906076562	0\\
3.91909000296	0\\
3.9191192403	0\\
3.91914847764	0\\
3.91917771498	0\\
3.91920695232	0\\
3.91923618966	0\\
3.919265427	0\\
3.91929466434	0\\
3.91932390168	0\\
3.91935313902	0\\
3.91938237636	0\\
3.9194116137	0\\
3.91944085104	0\\
3.91947008838	0\\
3.91949932572	0\\
3.91952856306	0\\
3.9195578004	0\\
3.91958703774	0\\
3.91961627508	0\\
3.91964551242	0\\
3.91967474976	0\\
3.9197039871	0\\
3.91973322444	0\\
3.91976246178	0\\
3.91979169912	0\\
3.91982093646	0\\
3.9198501738	0\\
3.91987941114	0\\
3.91990864848	0\\
3.91993788582	0\\
3.91996712316	0\\
3.9199963605	0\\
3.92002559784	0\\
3.92005483518	0\\
3.92008407252	0\\
3.92011330986	0\\
3.9201425472	0\\
3.92017178454	0\\
3.92020102188	0\\
3.92023025922	0\\
3.92025949656	0\\
3.9202887339	0\\
3.92031797124	0\\
3.92034720858	0\\
3.92037644592	0\\
3.92040568326	0\\
3.9204349206	0\\
3.92046415794	0\\
3.92049339528	0\\
3.92052263262	0\\
3.92055186996	0\\
3.9205811073	0\\
3.92061034464	0\\
3.92063958198	0\\
3.92066881932	0\\
3.92069805666	0\\
3.920727294	0\\
3.92075653134	0\\
3.92078576868	0\\
3.92081500602	0\\
3.92084424336	0\\
3.9208734807	0\\
3.92090271804	0\\
3.92093195538	0\\
3.92096119272	0\\
3.92099043006	0\\
3.9210196674	0\\
3.92104890474	0\\
3.92107814208	0\\
3.92110737942	0\\
3.92113661676	0\\
3.9211658541	0\\
3.92119509144	0\\
3.92122432878	0\\
3.92125356612	0\\
3.92128280346	0\\
3.9213120408	0\\
3.92134127814	0\\
3.92137051548	0\\
3.92139975282	0\\
3.92142899016	0\\
3.9214582275	0\\
3.92148746484	0\\
3.92151670218	0\\
3.92154593952	0\\
3.92157517686	0\\
3.9216044142	0\\
3.92163365154	0\\
3.92166288888	0\\
3.92169212622	0\\
3.92172136356	0\\
3.9217506009	0\\
3.92177983824	0\\
3.92180907558	0\\
3.92183831292	0\\
3.92186755026	0\\
3.9218967876	0\\
3.92192602494	0\\
3.92195526228	0\\
3.92198449962	0\\
3.92201373696	0\\
3.9220429743	0\\
3.92207221164	0\\
3.92210144898	0\\
3.92213068632	0\\
3.92215992366	0\\
3.922189161	0\\
3.92221839834	0\\
3.92224763568	0\\
3.92227687302	0\\
3.92230611036	0\\
3.9223353477	0\\
3.92236458504	0\\
3.92239382238	0\\
3.92242305972	0\\
3.92245229706	0\\
3.9224815344	0\\
3.92251077174	0\\
3.92254000908	0\\
3.92256924642	0\\
3.92259848376	0\\
3.9226277211	0\\
3.92265695844	0\\
3.92268619578	0\\
3.92271543312	0\\
3.92274467046	0\\
3.9227739078	0\\
3.92280314514	0\\
3.92283238248	0\\
3.92286161982	0\\
3.92289085716	0\\
3.9229200945	0\\
3.92294933184	0\\
3.92297856918	0\\
3.92300780652	0\\
3.92303704386	0\\
3.9230662812	0\\
3.92309551854	0\\
3.92312475588	0\\
3.92315399322	0\\
3.92318323056	0\\
3.9232124679	0\\
3.92324170524	0\\
3.92327094258	0\\
3.92330017992	0\\
3.92332941726	0\\
3.9233586546	0\\
3.92338789194	0\\
3.92341712928	0\\
3.92344636662	0\\
3.92347560396	0\\
3.9235048413	0\\
3.92353407864	0\\
3.92356331598	0\\
3.92359255332	0\\
3.92362179066	0\\
3.923651028	0\\
3.92368026534	0\\
3.92370950268	0\\
3.92373874002	0\\
3.92376797736	0\\
3.9237972147	0\\
3.92382645204	0\\
3.92385568938	0\\
3.92388492672	0\\
3.92391416406	0\\
3.9239434014	0\\
3.92397263874	0\\
3.92400187608	0\\
3.92403111342	0\\
3.92406035076	0\\
3.9240895881	0\\
3.92411882544	0\\
3.92414806278	0\\
3.92417730012	0\\
3.92420653746	0\\
3.9242357748	0\\
3.92426501214	0\\
3.92429424948	0\\
3.92432348682	0\\
3.92435272416	0\\
3.9243819615	0\\
3.92441119884	0\\
3.92444043618	0\\
3.92446967352	0\\
3.92449891086	0\\
3.9245281482	0\\
3.92455738554	0\\
3.92458662288	0\\
3.92461586022	0\\
3.92464509756	0\\
3.9246743349	0\\
3.92470357224	0\\
3.92473280958	0\\
3.92476204692	0\\
3.92479128426	0\\
3.9248205216	0\\
3.92484975894	0\\
3.92487899628	0\\
3.92490823362	0\\
3.92493747096	0\\
3.9249667083	0\\
3.92499594564	0\\
3.92502518298	0\\
3.92505442032	0\\
3.92508365766	0\\
3.925112895	0\\
3.92514213234	0\\
3.92517136968	0\\
3.92520060702	0\\
3.92522984436	0\\
3.9252590817	0\\
3.92528831904	0\\
3.92531755638	0\\
3.92534679372	0\\
3.92537603106	0\\
3.9254052684	0\\
3.92543450574	0\\
3.92546374308	0\\
3.92549298042	0\\
3.92552221776	0\\
3.9255514551	0\\
3.92558069244	0\\
3.92560992978	0\\
3.92563916712	0\\
3.92566840446	0\\
3.9256976418	0\\
3.92572687914	0\\
3.92575611648	0\\
3.92578535382	0\\
3.92581459116	0\\
3.9258438285	0\\
3.92587306584	0\\
3.92590230318	0\\
3.92593154052	0\\
3.92596077786	0\\
3.9259900152	0\\
3.92601925254	0\\
3.92604848988	0\\
3.92607772722	0\\
3.92610696456	0\\
3.9261362019	0\\
3.92616543924	0\\
3.92619467658	0\\
3.92622391392	0\\
3.92625315126	0\\
3.9262823886	0\\
3.92631162594	0\\
3.92634086328	0\\
3.92637010062	0\\
3.92639933796	0\\
3.9264285753	0\\
3.92645781264	0\\
3.92648704998	0\\
3.92651628732	0\\
3.92654552466	0\\
3.926574762	0\\
3.92660399934	0\\
3.92663323668	0\\
3.92666247402	0\\
3.92669171136	0\\
3.9267209487	0\\
3.92675018604	0\\
3.92677942338	0\\
3.92680866072	0\\
3.92683789806	0\\
3.9268671354	0\\
3.92689637274	0\\
3.92692561008	0\\
3.92695484742	0\\
3.92698408476	0\\
3.9270133221	0\\
3.92704255944	0\\
3.92707179678	0\\
3.92710103412	0\\
3.92713027146	0\\
3.9271595088	0\\
3.92718874614	0\\
3.92721798348	0\\
3.92724722082	0\\
3.92727645816	0\\
3.9273056955	0\\
3.92733493284	0\\
3.92736417018	0\\
3.92739340752	0\\
3.92742264486	0\\
3.9274518822	0\\
3.92748111954	0\\
3.92751035688	0\\
3.92753959422	0\\
3.92756883156	0\\
3.9275980689	0\\
3.92762730624	0\\
3.92765654358	0\\
3.92768578092	0\\
3.92771501826	0\\
3.9277442556	0\\
3.92777349294	0\\
3.92780273028	0\\
3.92783196762	0\\
3.92786120496	0\\
3.9278904423	0\\
3.92791967964	0\\
3.92794891698	0\\
3.92797815432	0\\
3.92800739166	0\\
3.928036629	0\\
3.92806586634	0\\
3.92809510368	0\\
3.92812434102	0\\
3.92815357836	0\\
3.9281828157	0\\
3.92821205304	0\\
3.92824129038	0\\
3.92827052772	0\\
3.92829976506	0\\
3.9283290024	0\\
3.92835823974	0\\
3.92838747708	0\\
3.92841671442	0\\
3.92844595176	0\\
3.9284751891	0\\
3.92850442644	0\\
3.92853366378	0\\
3.92856290112	0\\
3.92859213846	0\\
3.9286213758	0\\
3.92865061314	0\\
3.92867985048	0\\
3.92870908782	0\\
3.92873832516	0\\
3.9287675625	0\\
3.92879679984	0\\
3.92882603718	0\\
3.92885527452	0\\
3.92888451186	0\\
3.9289137492	0\\
3.92894298654	0\\
3.92897222388	0\\
3.92900146122	0\\
3.92903069856	0\\
3.9290599359	0\\
3.92908917324	0\\
3.92911841058	0\\
3.92914764792	0\\
3.92917688526	0\\
3.9292061226	0\\
3.92923535994	0\\
3.92926459728	0\\
3.92929383462	0\\
3.92932307196	0\\
3.9293523093	0\\
3.92938154664	0\\
3.92941078398	0\\
3.92944002132	0\\
3.92946925866	0\\
3.929498496	0\\
3.92952773334	0\\
3.92955697068	0\\
3.92958620802	0\\
3.92961544536	0\\
3.9296446827	0\\
3.92967392004	0\\
3.92970315738	0\\
3.92973239472	0\\
3.92976163206	0\\
3.9297908694	0\\
3.92982010674	0\\
3.92984934408	0\\
3.92987858142	0\\
3.92990781876	0\\
3.9299370561	0\\
3.92996629344	0\\
3.92999553078	0\\
3.93002476812	0\\
3.93005400546	0\\
3.9300832428	0\\
3.93011248014	0\\
3.93014171748	0\\
3.93017095482	0\\
3.93020019216	0\\
3.9302294295	0\\
3.93025866684	0\\
3.93028790418	0\\
3.93031714152	0\\
3.93034637886	0\\
3.9303756162	0\\
3.93040485354	0\\
3.93043409088	0\\
3.93046332822	0\\
3.93049256556	0\\
3.9305218029	0\\
3.93055104024	0\\
3.93058027758	0\\
3.93060951492	0\\
3.93063875226	0\\
3.9306679896	0\\
3.93069722694	0\\
3.93072646428	0\\
3.93075570162	0\\
3.93078493896	0\\
3.9308141763	0\\
3.93084341364	0\\
3.93087265098	0\\
3.93090188832	0\\
3.93093112566	0\\
3.930960363	0\\
3.93098960034	0\\
3.93101883768	0\\
3.93104807502	0\\
3.93107731236	0\\
3.9311065497	0\\
3.93113578704	0\\
3.93116502438	0\\
3.93119426172	0\\
3.93122349906	0\\
3.9312527364	0\\
3.93128197374	0\\
3.93131121108	0\\
3.93134044842	0\\
3.93136968576	0\\
3.9313989231	0\\
3.93142816044	0\\
3.93145739778	0\\
3.93148663512	0\\
3.93151587246	0\\
3.9315451098	0\\
3.93157434714	0\\
3.93160358448	0\\
3.93163282182	0\\
3.93166205916	0\\
3.9316912965	0\\
3.93172053384	0\\
3.93174977118	0\\
3.93177900852	0\\
3.93180824586	0\\
3.9318374832	0\\
3.93186672054	0\\
3.93189595788	0\\
3.93192519522	0\\
3.93195443256	0\\
3.9319836699	0\\
3.93201290724	0\\
3.93204214458	0\\
3.93207138192	0\\
3.93210061926	0\\
3.9321298566	0\\
3.93215909394	0\\
3.93218833128	0\\
3.93221756862	0\\
3.93224680596	0\\
3.9322760433	0\\
3.93230528064	0\\
3.93233451798	0\\
3.93236375532	0\\
3.93239299266	0\\
3.93242223	0\\
3.93245146734	0\\
3.93248070468	0\\
3.93250994202	0\\
3.93253917936	0\\
3.9325684167	0\\
3.93259765404	0\\
3.93262689138	0\\
3.93265612872	0\\
3.93268536606	0\\
3.9327146034	0\\
3.93274384074	0\\
3.93277307808	0\\
3.93280231542	0\\
3.93283155276	0\\
3.9328607901	0\\
3.93289002744	0\\
3.93291926478	0\\
3.93294850212	0\\
3.93297773946	0\\
3.9330069768	0\\
3.93303621414	0\\
3.93306545148	0\\
3.93309468882	0\\
3.93312392616	0\\
3.9331531635	0\\
3.93318240084	0\\
3.93321163818	0\\
3.93324087552	0\\
3.93327011286	0\\
3.9332993502	0\\
3.93332858754	0\\
3.93335782488	0\\
3.93338706222	0\\
3.93341629956	0\\
3.9334455369	0\\
3.93347477424	0\\
3.93350401158	0\\
3.93353324892	0\\
3.93356248626	0\\
3.9335917236	0\\
3.93362096094	0\\
3.93365019828	0\\
3.93367943562	0\\
3.93370867296	0\\
3.9337379103	0\\
3.93376714764	0\\
3.93379638498	0\\
3.93382562232	0\\
3.93385485966	0\\
3.933884097	0\\
3.93391333434	0\\
3.93394257168	0\\
3.93397180902	0\\
3.93400104636	0\\
3.9340302837	0\\
3.93405952104	0\\
3.93408875838	0\\
3.93411799572	0\\
3.93414723306	0\\
3.9341764704	0\\
3.93420570774	0\\
3.93423494508	0\\
3.93426418242	0\\
3.93429341976	0\\
3.9343226571	0\\
3.93435189444	0\\
3.93438113178	0\\
3.93441036912	0\\
3.93443960646	0\\
3.9344688438	0\\
3.93449808114	0\\
3.93452731848	0\\
3.93455655582	0\\
3.93458579316	0\\
3.9346150305	0\\
3.93464426784	0\\
3.93467350518	0\\
3.93470274252	0\\
3.93473197986	0\\
3.9347612172	0\\
3.93479045454	0\\
3.93481969188	0\\
3.93484892922	0\\
3.93487816656	0\\
3.9349074039	0\\
3.93493664124	0\\
3.93496587858	0\\
3.93499511592	0\\
3.93502435326	0\\
3.9350535906	0\\
3.93508282794	0\\
3.93511206528	0\\
3.93514130262	0\\
3.93517053996	0\\
3.9351997773	0\\
3.93522901464	0\\
3.93525825198	0\\
3.93528748932	0\\
3.93531672666	0\\
3.935345964	0\\
3.93537520134	0\\
3.93540443868	0\\
3.93543367602	0\\
3.93546291336	0\\
3.9354921507	0\\
3.93552138804	0\\
3.93555062538	0\\
3.93557986272	0\\
3.93560910006	0\\
3.9356383374	0\\
3.93566757474	0\\
3.93569681208	0\\
3.93572604942	0\\
3.93575528676	0\\
3.9357845241	0\\
3.93581376144	0\\
3.93584299878	0\\
3.93587223612	0\\
3.93590147346	0\\
3.9359307108	0\\
3.93595994814	0\\
3.93598918548	0\\
3.93601842282	0\\
3.93604766016	0\\
3.9360768975	0\\
3.93610613484	0\\
3.93613537218	0\\
3.93616460952	0\\
3.93619384686	0\\
3.9362230842	0\\
3.93625232154	0\\
3.93628155888	0\\
3.93631079622	0\\
3.93634003356	0\\
3.9363692709	0\\
3.93639850824	0\\
3.93642774558	0\\
3.93645698292	0\\
3.93648622026	0\\
3.9365154576	0\\
3.93654469494	0\\
3.93657393228	0\\
3.93660316962	0\\
3.93663240696	0\\
3.9366616443	0\\
3.93669088164	0\\
3.93672011898	0\\
3.93674935632	0\\
3.93677859366	0\\
3.936807831	0\\
3.93683706834	0\\
3.93686630568	0\\
3.93689554302	0\\
3.93692478036	0\\
3.9369540177	0\\
3.93698325504	0\\
3.93701249238	0\\
3.93704172972	0\\
3.93707096706	0\\
3.9371002044	0\\
3.93712944174	0\\
3.93715867908	0\\
3.93718791642	0\\
3.93721715376	0\\
3.9372463911	0\\
3.93727562844	0\\
3.93730486578	0\\
3.93733410312	0\\
3.93736334046	0\\
3.9373925778	0\\
3.93742181514	0\\
3.93745105248	0\\
3.93748028982	0\\
3.93750952716	0\\
3.9375387645	0\\
3.93756800184	0\\
3.93759723918	0\\
3.93762647652	0\\
3.93765571386	0\\
3.9376849512	0\\
3.93771418854	0\\
3.93774342588	0\\
3.93777266322	0\\
3.93780190056	0\\
3.9378311379	0\\
3.93786037524	0\\
3.93788961258	0\\
3.93791884992	0\\
3.93794808726	0\\
3.9379773246	0\\
3.93800656194	0\\
3.93803579928	0\\
3.93806503662	0\\
3.93809427396	0\\
3.9381235113	0\\
3.93815274864	0\\
3.93818198598	0\\
3.93821122332	0\\
3.93824046066	0\\
3.938269698	0\\
3.93829893534	0\\
3.93832817268	0\\
3.93835741002	0\\
3.93838664736	0\\
3.9384158847	0\\
3.93844512204	0\\
3.93847435938	0\\
3.93850359672	0\\
3.93853283406	0\\
3.9385620714	0\\
3.93859130874	0\\
3.93862054608	0\\
3.93864978342	0\\
3.93867902076	0\\
3.9387082581	0\\
3.93873749544	0\\
3.93876673278	0\\
3.93879597012	0\\
3.93882520746	0\\
3.9388544448	0\\
3.93888368214	0\\
3.93891291948	0\\
3.93894215682	0\\
3.93897139416	0\\
3.9390006315	0\\
3.93902986884	0\\
3.93905910618	0\\
3.93908834352	0\\
3.93911758086	0\\
3.9391468182	0\\
3.93917605554	0\\
3.93920529288	0\\
3.93923453022	0\\
3.93926376756	0\\
3.9392930049	0\\
3.93932224224	0\\
3.93935147958	0\\
3.93938071692	0\\
3.93940995426	0\\
3.9394391916	0\\
3.93946842894	0\\
3.93949766628	0\\
3.93952690362	0\\
3.93955614096	0\\
3.9395853783	0\\
3.93961461564	0\\
3.93964385298	0\\
3.93967309032	0\\
3.93970232766	0\\
3.939731565	0\\
3.93976080234	0\\
3.93979003968	0\\
3.93981927702	0\\
3.93984851436	0\\
3.9398777517	0\\
3.93990698904	0\\
3.93993622638	0\\
3.93996546372	0\\
3.93999470106	0\\
3.9400239384	0\\
3.94005317574	0\\
3.94008241308	0\\
3.94011165042	0\\
3.94014088776	0\\
3.9401701251	0\\
3.94019936244	0\\
3.94022859978	0\\
3.94025783712	0\\
3.94028707446	0\\
3.9403163118	0\\
3.94034554914	0\\
3.94037478648	0\\
3.94040402382	0\\
3.94043326116	0\\
3.9404624985	0\\
3.94049173584	0\\
3.94052097318	0\\
3.94055021052	0\\
3.94057944786	0\\
3.9406086852	0\\
3.94063792254	0\\
3.94066715988	0\\
3.94069639722	0\\
3.94072563456	0\\
3.9407548719	0\\
3.94078410924	0\\
3.94081334658	0\\
3.94084258392	0\\
3.94087182126	0\\
3.9409010586	0\\
3.94093029594	0\\
3.94095953328	0\\
3.94098877062	0\\
3.94101800796	0\\
3.9410472453	0\\
3.94107648264	0\\
3.94110571998	0\\
3.94113495732	0\\
3.94116419466	0\\
3.941193432	0\\
3.94122266934	0\\
3.94125190668	0\\
3.94128114402	0\\
3.94131038136	0\\
3.9413396187	0\\
3.94136885604	0\\
3.94139809338	0\\
3.94142733072	0\\
3.94145656806	0\\
3.9414858054	0\\
3.94151504274	0\\
3.94154428008	0\\
3.94157351742	0\\
3.94160275476	0\\
3.9416319921	0\\
3.94166122944	0\\
3.94169046678	0\\
3.94171970412	0\\
3.94174894146	0\\
3.9417781788	0\\
3.94180741614	0\\
3.94183665348	0\\
3.94186589082	0\\
3.94189512816	0\\
3.9419243655	0\\
3.94195360284	0\\
3.94198284018	0\\
3.94201207752	0\\
3.94204131486	0\\
3.9420705522	0\\
3.94209978954	0\\
3.94212902688	0\\
3.94215826422	0\\
3.94218750156	0\\
3.9422167389	0\\
3.94224597624	0\\
3.94227521358	0\\
3.94230445092	0\\
3.94233368826	0\\
3.9423629256	0\\
3.94239216294	0\\
3.94242140028	0\\
3.94245063762	0\\
3.94247987496	0\\
3.9425091123	0\\
3.94253834964	0\\
3.94256758698	0\\
3.94259682432	0\\
3.94262606166	0\\
3.942655299	0\\
3.94268453634	0\\
3.94271377368	0\\
3.94274301102	0\\
3.94277224836	0\\
3.9428014857	0\\
3.94283072304	0\\
3.94285996038	0\\
3.94288919772	0\\
3.94291843506	0\\
3.9429476724	0\\
3.94297690974	0\\
3.94300614708	0\\
3.94303538442	0\\
3.94306462176	0\\
3.9430938591	0\\
3.94312309644	0\\
3.94315233378	0\\
3.94318157112	0\\
3.94321080846	0\\
3.9432400458	0\\
3.94326928314	0\\
3.94329852048	0\\
3.94332775782	0\\
3.94335699516	0\\
3.9433862325	0\\
3.94341546984	0\\
3.94344470718	0\\
3.94347394452	0\\
3.94350318186	1.09228875794985\\
3.9435324192	0\\
3.94356165654	0\\
3.94359089388	0\\
3.94362013122	0\\
3.94364936856	0\\
3.9436786059	0\\
3.94370784324	0\\
3.94373708058	0\\
3.94376631792	0\\
3.94379555526	0\\
3.9438247926	0\\
3.94385402994	0\\
3.94388326728	0\\
3.94391250462	0\\
3.94394174196	0\\
3.9439709793	0\\
3.94400021664	0\\
3.94402945398	0\\
3.94405869132	0\\
3.94408792866	0\\
3.944117166	0\\
3.94414640334	0\\
3.94417564068	0\\
3.94420487802	0\\
3.94423411536	0\\
3.9442633527	0\\
3.94429259004	0\\
3.94432182738	0\\
3.94435106472	0\\
3.94438030206	0\\
3.9444095394	0\\
3.94443877674	0\\
3.94446801408	0\\
3.94449725142	0\\
3.94452648876	0\\
3.9445557261	0\\
3.94458496344	0\\
3.94461420078	0\\
3.94464343812	0\\
3.94467267546	0\\
3.9447019128	0\\
3.94473115014	0\\
3.94476038748	0\\
3.94478962482	0\\
3.94481886216	0\\
3.9448480995	0\\
3.94487733684	0\\
3.94490657418	0\\
3.94493581152	0\\
3.94496504886	0\\
3.9449942862	0\\
3.94502352354	0\\
3.94505276088	0\\
3.94508199822	0\\
3.94511123556	0\\
3.9451404729	0\\
3.94516971024	0\\
3.94519894758	0\\
3.94522818492	0\\
3.94525742226	0\\
3.9452866596	0\\
3.94531589694	0\\
3.94534513428	0\\
3.94537437162	0\\
3.94540360896	0\\
3.9454328463	0\\
3.94546208364	0\\
3.94549132098	0\\
3.94552055832	0\\
3.94554979566	0\\
3.945579033	0\\
3.94560827034	0\\
3.94563750768	0\\
3.94566674502	0\\
3.94569598236	0\\
3.9457252197	0\\
3.94575445704	0\\
3.94578369438	0\\
3.94581293172	0\\
3.94584216906	0\\
3.9458714064	0\\
3.94590064374	0\\
3.94592988108	0\\
3.94595911842	0\\
3.94598835576	0\\
3.9460175931	0\\
3.94604683044	0\\
3.94607606778	0\\
3.94610530512	0\\
3.94613454246	0\\
3.9461637798	0\\
3.94619301714	0\\
3.94622225448	0\\
3.94625149182	0\\
3.94628072916	0\\
3.9463099665	0\\
3.94633920384	0\\
3.94636844118	0\\
3.94639767852	0\\
3.94642691586	0\\
3.9464561532	0\\
3.94648539054	0\\
3.94651462788	0\\
3.94654386522	0\\
3.94657310256	0\\
3.9466023399	0\\
3.94663157724	0\\
3.94666081458	0\\
3.94669005192	0\\
3.94671928926	0\\
3.9467485266	0\\
3.94677776394	0\\
3.94680700128	0\\
3.94683623862	0\\
3.94686547596	0\\
3.9468947133	0\\
3.94692395064	0\\
3.94695318798	0\\
3.94698242532	0\\
3.94701166266	0\\
3.9470409	0\\
3.94707013734	0\\
3.94709937468	0\\
3.94712861202	0\\
3.94715784936	0\\
3.9471870867	0\\
3.94721632404	0\\
3.94724556138	0\\
3.94727479872	0\\
3.94730403606	0\\
3.9473332734	0\\
3.94736251074	0\\
3.94739174808	0\\
3.94742098542	0\\
3.94745022276	0\\
3.9474794601	0\\
3.94750869744	0\\
3.94753793478	0\\
3.94756717212	0\\
3.94759640946	0\\
3.9476256468	1.09228875794985\\
3.94765488414	0\\
3.94768412148	0\\
3.94771335882	0\\
3.94774259616	0\\
3.9477718335	0\\
3.94780107084	0\\
3.94783030818	0\\
3.94785954552	0\\
3.94788878286	0\\
3.9479180202	0\\
3.94794725754	0\\
3.94797649488	0\\
3.94800573222	0\\
3.94803496956	0\\
3.9480642069	0\\
3.94809344424	0\\
3.94812268158	0\\
3.94815191892	0\\
3.94818115626	0\\
3.9482103936	0\\
3.94823963094	0\\
3.94826886828	0\\
3.94829810562	0\\
3.94832734296	0\\
3.9483565803	0\\
3.94838581764	0\\
3.94841505498	0\\
3.94844429232	0\\
3.94847352966	0\\
3.948502767	0\\
3.94853200434	0\\
3.94856124168	0\\
3.94859047902	0\\
3.94861971636	0\\
3.9486489537	0\\
3.94867819104	0\\
3.94870742838	0\\
3.94873666572	0\\
3.94876590306	0\\
3.9487951404	0\\
3.94882437774	0\\
3.94885361508	0\\
3.94888285242	0\\
3.94891208976	0\\
3.9489413271	0\\
3.94897056444	0\\
3.94899980178	0\\
3.94902903912	0\\
3.94905827646	0\\
3.9490875138	0\\
3.94911675114	0\\
3.94914598848	0\\
3.94917522582	0\\
3.94920446316	0\\
3.9492337005	0\\
3.94926293784	0\\
3.94929217518	0\\
3.94932141252	0\\
3.94935064986	0\\
3.9493798872	0\\
3.94940912454	0\\
3.94943836188	0\\
3.94946759922	0\\
3.94949683656	0\\
3.9495260739	0\\
3.94955531124	0\\
3.94958454858	0\\
3.94961378592	0\\
3.94964302326	0\\
3.9496722606	0\\
3.94970149794	0\\
3.94973073528	0\\
3.94975997262	0\\
3.94978920996	0\\
3.9498184473	0\\
3.94984768464	0\\
3.94987692198	0\\
3.94990615932	0\\
3.94993539666	0\\
3.949964634	0\\
3.94999387134	0\\
3.95002310868	0\\
3.95005234602	0\\
3.95008158336	0\\
3.9501108207	0\\
3.95014005804	0\\
3.95016929538	0\\
3.95019853272	0\\
3.95022777006	0\\
3.9502570074	0\\
3.95028624474	0\\
3.95031548208	0\\
3.95034471942	0\\
3.95037395676	0\\
3.9504031941	0\\
3.95043243144	0\\
3.95046166878	0\\
3.95049090612	0\\
3.95052014346	0\\
3.9505493808	0\\
3.95057861814	0\\
3.95060785548	0\\
3.95063709282	0\\
3.95066633016	0\\
3.9506955675	0\\
3.95072480484	0\\
3.95075404218	0\\
3.95078327952	0\\
3.95081251686	0\\
3.9508417542	0\\
3.95087099154	0\\
3.95090022888	0\\
3.95092946622	0\\
3.95095870356	0\\
3.9509879409	0\\
3.95101717824	0\\
3.95104641558	0\\
3.95107565292	0\\
3.95110489026	0\\
3.9511341276	0\\
3.95116336494	0\\
3.95119260228	0\\
3.95122183962	0\\
3.95125107696	0\\
3.9512803143	0\\
3.95130955164	0\\
3.95133878898	0\\
3.95136802632	0\\
3.95139726366	0\\
3.951426501	0\\
3.95145573834	0\\
3.95148497568	0\\
3.95151421302	0\\
3.95154345036	0\\
3.9515726877	0\\
3.95160192504	0\\
3.95163116238	0\\
3.95166039972	0\\
3.95168963706	0\\
3.9517188744	0\\
3.95174811174	0\\
3.95177734908	0\\
3.95180658642	0\\
3.95183582376	0\\
3.9518650611	0\\
3.95189429844	0\\
3.95192353578	0\\
3.95195277312	0\\
3.95198201046	0\\
3.9520112478	0\\
3.95204048514	0\\
3.95206972248	0\\
3.95209895982	0\\
3.95212819716	0\\
3.9521574345	0\\
3.95218667184	0\\
3.95221590918	0\\
3.95224514652	0\\
3.95227438386	0\\
3.9523036212	0\\
3.95233285854	0\\
3.95236209588	0\\
3.95239133322	0\\
3.95242057056	0\\
3.9524498079	0\\
3.95247904524	0\\
3.95250828258	0\\
3.95253751992	0\\
3.95256675726	0\\
3.9525959946	0\\
3.95262523194	0\\
3.95265446928	0\\
3.95268370662	0\\
3.95271294396	0\\
3.9527421813	0\\
3.95277141864	0\\
3.95280065598	0\\
3.95282989332	0\\
3.95285913066	0\\
3.952888368	0\\
3.95291760534	0\\
3.95294684268	0\\
3.95297608002	0\\
3.95300531736	0\\
3.9530345547	0\\
3.95306379204	0\\
3.95309302938	0\\
3.95312226672	0\\
3.95315150406	0\\
3.9531807414	0\\
3.95320997874	0\\
3.95323921608	0\\
3.95326845342	0\\
3.95329769076	0\\
3.9533269281	0\\
3.95335616544	0\\
3.95338540278	0\\
3.95341464012	0\\
3.95344387746	0\\
3.9534731148	0\\
3.95350235214	0\\
3.95353158948	0\\
3.95356082682	0\\
3.95359006416	0\\
3.9536193015	0\\
3.95364853884	0\\
3.95367777618	0\\
3.95370701352	0\\
3.95373625086	0\\
3.9537654882	0\\
3.95379472554	0\\
3.95382396288	0\\
3.95385320022	0\\
3.95388243756	0\\
3.9539116749	0\\
3.95394091224	0\\
3.95397014958	0\\
3.95399938692	0\\
3.95402862426	0\\
3.9540578616	0\\
3.95408709894	0\\
3.95411633628	0\\
3.95414557362	0\\
3.95417481096	0\\
3.9542040483	0\\
3.95423328564	0\\
3.95426252298	0\\
3.95429176032	0\\
3.95432099766	0\\
3.954350235	0\\
3.95437947234	0\\
3.95440870968	0\\
3.95443794702	0\\
3.95446718436	0\\
3.9544964217	0\\
3.95452565904	0\\
3.95455489638	0\\
3.95458413372	0\\
3.95461337106	0\\
3.9546426084	0\\
3.95467184574	0\\
3.95470108308	0\\
3.95473032042	0\\
3.95475955776	0\\
3.9547887951	0\\
3.95481803244	0\\
3.95484726978	0\\
3.95487650712	0\\
3.95490574446	0\\
3.9549349818	0\\
3.95496421914	0\\
3.95499345648	0\\
3.95502269382	0\\
3.95505193116	0\\
3.9550811685	0\\
3.95511040584	0\\
3.95513964318	0\\
3.95516888052	0\\
3.95519811786	0\\
3.9552273552	0\\
3.95525659254	0\\
3.95528582988	0\\
3.95531506722	0\\
3.95534430456	0\\
3.9553735419	0\\
3.95540277924	0\\
3.95543201658	0\\
3.95546125392	0\\
3.95549049126	0\\
3.9555197286	0\\
3.95554896594	0\\
3.95557820328	0\\
3.95560744062	0\\
3.95563667796	0\\
3.9556659153	0\\
3.95569515264	0\\
3.95572438998	0\\
3.95575362732	0\\
3.95578286466	0\\
3.955812102	0\\
3.95584133934	0\\
3.95587057668	0\\
3.95589981402	0\\
3.95592905136	0\\
3.9559582887	0\\
3.95598752604	0\\
3.95601676338	0\\
3.95604600072	0\\
3.95607523806	0\\
3.9561044754	0\\
3.95613371274	0\\
3.95616295008	0\\
3.95619218742	0\\
3.95622142476	0\\
3.9562506621	0\\
3.95627989944	0\\
3.95630913678	0\\
3.95633837412	0\\
3.95636761146	0\\
3.9563968488	0\\
3.95642608614	0\\
3.95645532348	0\\
3.95648456082	0\\
3.95651379816	0\\
3.9565430355	0\\
3.95657227284	0\\
3.95660151018	0\\
3.95663074752	0\\
3.95665998486	0\\
3.9566892222	0\\
3.95671845954	0\\
3.95674769688	0\\
3.95677693422	0\\
3.95680617156	0\\
3.9568354089	0\\
3.95686464624	0\\
3.95689388358	0\\
3.95692312092	0\\
3.95695235826	0\\
3.9569815956	0\\
3.95701083294	0\\
3.95704007028	0\\
3.95706930762	0\\
3.95709854496	0\\
3.9571277823	0\\
3.95715701964	0\\
3.95718625698	0\\
3.95721549432	0\\
3.95724473166	0\\
3.957273969	0\\
3.95730320634	0\\
3.95733244368	0\\
3.95736168102	0\\
3.95739091836	0\\
3.9574201557	0\\
3.95744939304	0\\
3.95747863038	0\\
3.95750786772	0\\
3.95753710506	0\\
3.9575663424	0\\
3.95759557974	0\\
3.95762481708	0\\
3.95765405442	0\\
3.95768329176	0\\
3.9577125291	0\\
3.95774176644	0\\
3.95777100378	0\\
3.95780024112	0\\
3.95782947846	0\\
3.9578587158	0\\
3.95788795314	0\\
3.95791719048	0\\
3.95794642782	0\\
3.95797566516	0\\
3.9580049025	0\\
3.95803413984	0\\
3.95806337718	0\\
3.95809261452	0\\
3.95812185186	0\\
3.9581510892	0\\
3.95818032654	0\\
3.95820956388	0\\
3.95823880122	0\\
3.95826803856	0\\
3.9582972759	0\\
3.95832651324	0\\
3.95835575058	0\\
3.95838498792	0\\
3.95841422526	0\\
3.9584434626	0\\
3.95847269994	0\\
3.95850193728	0\\
3.95853117462	0\\
3.95856041196	0\\
3.9585896493	0\\
3.95861888664	0\\
3.95864812398	0\\
3.95867736132	0\\
3.95870659866	0\\
3.958735836	0\\
3.95876507334	0\\
3.95879431068	0\\
3.95882354802	0\\
3.95885278536	0\\
3.9588820227	0\\
3.95891126004	0\\
3.95894049738	0\\
3.95896973472	0\\
3.95899897206	0\\
3.9590282094	0\\
3.95905744674	0\\
3.95908668408	0\\
3.95911592142	0\\
3.95914515876	0\\
3.9591743961	0\\
3.95920363344	0\\
3.95923287078	0\\
3.95926210812	0\\
3.95929134546	0\\
3.9593205828	0\\
3.95934982014	0\\
3.95937905748	0\\
3.95940829482	0\\
3.95943753216	0\\
3.9594667695	0\\
3.95949600684	0\\
3.95952524418	0\\
3.95955448152	0\\
3.95958371886	0\\
3.9596129562	0\\
3.95964219354	0\\
3.95967143088	0\\
3.95970066822	0\\
3.95972990556	0\\
3.9597591429	0\\
3.95978838024	0\\
3.95981761758	0\\
3.95984685492	0\\
3.95987609226	0\\
3.9599053296	0\\
3.95993456694	0\\
3.95996380428	0\\
3.95999304162	0\\
3.96002227896	0\\
3.9600515163	0\\
3.96008075364	0\\
3.96010999098	0\\
3.96013922832	0\\
3.96016846566	0\\
3.960197703	0\\
3.96022694034	0\\
3.96025617768	0\\
3.96028541502	0\\
3.96031465236	0\\
3.9603438897	0\\
3.96037312704	0\\
3.96040236438	0\\
3.96043160172	0\\
3.96046083906	0\\
3.9604900764	0\\
3.96051931374	0\\
3.96054855108	0\\
3.96057778842	0\\
3.96060702576	0\\
3.9606362631	0\\
3.96066550044	0\\
3.96069473778	0\\
3.96072397512	0\\
3.96075321246	0\\
3.9607824498	0\\
3.96081168714	0\\
3.96084092448	0\\
3.96087016182	0\\
3.96089939916	0\\
3.9609286365	0\\
3.96095787384	0\\
3.96098711118	0\\
3.96101634852	0\\
3.96104558586	0\\
3.9610748232	0\\
3.96110406054	0\\
3.96113329788	0\\
3.96116253522	0\\
3.96119177256	0\\
3.9612210099	0\\
3.96125024724	0\\
3.96127948458	0\\
3.96130872192	0\\
3.96133795926	0\\
3.9613671966	0\\
3.96139643394	0\\
3.96142567128	0\\
3.96145490862	0\\
3.96148414596	0\\
3.9615133833	0\\
3.96154262064	0\\
3.96157185798	0\\
3.96160109532	0\\
3.96163033266	0\\
3.96165957	0\\
3.96168880734	0\\
3.96171804468	0\\
3.96174728202	0\\
3.96177651936	0\\
3.9618057567	0\\
3.96183499404	0\\
3.96186423138	0\\
3.96189346872	0\\
3.96192270606	0\\
3.9619519434	0\\
3.96198118074	0\\
3.96201041808	0\\
3.96203965542	0\\
3.96206889276	0\\
3.9620981301	0\\
3.96212736744	0\\
3.96215660478	0\\
3.96218584212	0\\
3.96221507946	0\\
3.9622443168	0\\
3.96227355414	0\\
3.96230279148	0\\
3.96233202882	0\\
3.96236126616	0\\
3.9623905035	0\\
3.96241974084	0\\
3.96244897818	0\\
3.96247821552	0\\
3.96250745286	0\\
3.9625366902	0\\
3.96256592754	0\\
3.96259516488	0\\
3.96262440222	0\\
3.96265363956	0\\
3.9626828769	0\\
3.96271211424	0\\
3.96274135158	0\\
3.96277058892	0\\
3.96279982626	0\\
3.9628290636	0\\
3.96285830094	0\\
3.96288753828	0\\
3.96291677562	0\\
3.96294601296	0\\
3.9629752503	0\\
3.96300448764	0\\
3.96303372498	0\\
3.96306296232	0\\
3.96309219966	0\\
3.963121437	0\\
3.96315067434	0\\
3.96317991168	0\\
3.96320914902	0\\
3.96323838636	0\\
3.9632676237	0\\
3.96329686104	0\\
3.96332609838	0\\
3.96335533572	0\\
3.96338457306	0\\
3.9634138104	0\\
3.96344304774	0\\
3.96347228508	0\\
3.96350152242	0\\
3.96353075976	0\\
3.9635599971	0\\
3.96358923444	0\\
3.96361847178	0\\
3.96364770912	0\\
3.96367694646	0\\
3.9637061838	0\\
3.96373542114	0\\
3.96376465848	0\\
3.96379389582	0\\
3.96382313316	0\\
3.9638523705	0\\
3.96388160784	0\\
3.96391084518	0\\
3.96394008252	0\\
3.96396931986	0\\
3.9639985572	0\\
3.96402779454	0\\
3.96405703188	0\\
3.96408626922	0\\
3.96411550656	0\\
3.9641447439	0\\
3.96417398124	0\\
3.96420321858	0\\
3.96423245592	0\\
3.96426169326	0\\
3.9642909306	0\\
3.96432016794	0\\
3.96434940528	0\\
3.96437864262	0\\
3.96440787996	0\\
3.9644371173	0\\
3.96446635464	0\\
3.96449559198	0\\
3.96452482932	0\\
3.96455406666	0\\
3.964583304	0\\
3.96461254134	0\\
3.96464177868	0\\
3.96467101602	0\\
3.96470025336	0\\
3.9647294907	0\\
3.96475872804	0\\
3.96478796538	0\\
3.96481720272	0\\
3.96484644006	0\\
3.9648756774	0\\
3.96490491474	0\\
3.96493415208	0\\
3.96496338942	0\\
3.96499262676	0\\
3.9650218641	0\\
3.96505110144	0\\
3.96508033878	0\\
3.96510957612	0\\
3.96513881346	0\\
3.9651680508	0\\
3.96519728814	0\\
3.96522652548	0\\
3.96525576282	0\\
3.96528500016	0\\
3.9653142375	0\\
3.96534347484	0\\
3.96537271218	0\\
3.96540194952	0\\
3.96543118686	0\\
3.9654604242	0\\
3.96548966154	0\\
3.96551889888	0\\
3.96554813622	0\\
3.96557737356	0\\
3.9656066109	0\\
3.96563584824	0\\
3.96566508558	0\\
3.96569432292	0\\
3.96572356026	0\\
3.9657527976	0\\
3.96578203494	0\\
3.96581127228	0\\
3.96584050962	0\\
3.96586974696	0\\
3.9658989843	0\\
3.96592822164	0\\
3.96595745898	0\\
3.96598669632	0\\
3.96601593366	0\\
3.966045171	0\\
3.96607440834	0\\
3.96610364568	0\\
3.96613288302	0\\
3.96616212036	0\\
3.9661913577	0\\
3.96622059504	0\\
3.96624983238	0\\
3.96627906972	0\\
3.96630830706	0\\
3.9663375444	0\\
3.96636678174	0\\
3.96639601908	0\\
3.96642525642	0\\
3.96645449376	0\\
3.9664837311	0\\
3.96651296844	0\\
3.96654220578	0\\
3.96657144312	0\\
3.96660068046	0\\
3.9666299178	0\\
3.96665915514	0\\
3.96668839248	0\\
3.96671762982	0\\
3.96674686716	0\\
3.9667761045	0\\
3.96680534184	0\\
3.96683457918	0\\
3.96686381652	0\\
3.96689305386	0\\
3.9669222912	0\\
3.96695152854	0\\
3.96698076588	0\\
3.96701000322	0\\
3.96703924056	0\\
3.9670684779	0\\
3.96709771524	0\\
3.96712695258	0\\
3.96715618992	0\\
3.96718542726	0\\
3.9672146646	0\\
3.96724390194	0\\
3.96727313928	0\\
3.96730237662	0\\
3.96733161396	0\\
3.9673608513	0\\
3.96739008864	0\\
3.96741932598	0\\
3.96744856332	0\\
3.96747780066	0\\
3.967507038	0\\
3.96753627534	0\\
3.96756551268	0\\
3.96759475002	0\\
3.96762398736	0\\
3.9676532247	0\\
3.96768246204	0\\
3.96771169938	0\\
3.96774093672	0\\
3.96777017406	0\\
3.9677994114	0\\
3.96782864874	0\\
3.96785788608	0\\
3.96788712342	0\\
3.96791636076	0\\
3.9679455981	0\\
3.96797483544	0\\
3.96800407278	0\\
3.96803331012	0\\
3.96806254746	0\\
3.9680917848	0\\
3.96812102214	0\\
3.96815025948	0\\
3.96817949682	0\\
3.96820873416	0\\
3.9682379715	0\\
3.96826720884	0\\
3.96829644618	0\\
3.96832568352	0\\
3.96835492086	0\\
3.9683841582	0\\
3.96841339554	0\\
3.96844263288	0\\
3.96847187022	0\\
3.96850110756	0\\
3.9685303449	0\\
3.96855958224	0\\
3.96858881958	0\\
3.96861805692	0\\
3.96864729426	0\\
3.9686765316	0\\
3.96870576894	0\\
3.96873500628	0\\
3.96876424362	0\\
3.96879348096	0\\
3.9688227183	0\\
3.96885195564	0\\
3.96888119298	0\\
3.96891043032	0\\
3.96893966766	0\\
3.968968905	0\\
3.96899814234	0\\
3.96902737968	0\\
3.96905661702	0\\
3.96908585436	0\\
3.9691150917	0\\
3.96914432904	0\\
3.96917356638	0\\
3.96920280372	0\\
3.96923204106	0\\
3.9692612784	0\\
3.96929051574	0\\
3.96931975308	0\\
3.96934899042	0\\
3.96937822776	0\\
3.9694074651	0\\
3.96943670244	0\\
3.96946593978	0\\
3.96949517712	0\\
3.96952441446	0\\
3.9695536518	0\\
3.96958288914	0\\
3.96961212648	0\\
3.96964136382	0\\
3.96967060116	0\\
3.9696998385	0\\
3.96972907584	0\\
3.96975831318	0\\
3.96978755052	0\\
3.96981678786	0\\
3.9698460252	0\\
3.96987526254	0\\
3.96990449988	0\\
3.96993373722	0\\
3.96996297456	0\\
3.9699922119	0\\
3.97002144924	0\\
3.97005068658	0\\
3.97007992392	0\\
3.97010916126	0\\
3.9701383986	0\\
3.97016763594	0\\
3.97019687328	0\\
3.97022611062	0\\
3.97025534796	0\\
3.9702845853	0\\
3.97031382264	0\\
3.97034305998	0\\
3.97037229732	0\\
3.97040153466	0\\
3.970430772	0\\
3.97046000934	0\\
3.97048924668	0\\
3.97051848402	0\\
3.97054772136	0\\
3.9705769587	0\\
3.97060619604	0\\
3.97063543338	0\\
3.97066467072	0\\
3.97069390806	0\\
3.9707231454	0\\
3.97075238274	0\\
3.97078162008	0\\
3.97081085742	0\\
3.97084009476	0\\
3.9708693321	0\\
3.97089856944	0\\
3.97092780678	0\\
3.97095704412	0\\
3.97098628146	0\\
3.9710155188	0\\
3.97104475614	0\\
3.97107399348	0\\
3.97110323082	0\\
3.97113246816	0\\
3.9711617055	0\\
3.97119094284	0\\
3.97122018018	0\\
3.97124941752	1.09228875794985\\
3.97127865486	0\\
3.9713078922	0\\
3.97133712954	0\\
3.97136636688	0\\
3.97139560422	0\\
3.97142484156	0\\
3.9714540789	0\\
3.97148331624	0\\
3.97151255358	0\\
3.97154179092	0\\
3.97157102826	0\\
3.9716002656	0\\
3.97162950294	0\\
3.97165874028	0\\
3.97168797762	0\\
3.97171721496	0\\
3.9717464523	0\\
3.97177568964	0\\
3.97180492698	0\\
3.97183416432	0\\
3.97186340166	0\\
3.971892639	0\\
3.97192187634	0\\
3.97195111368	0\\
3.97198035102	0\\
3.97200958836	0\\
3.9720388257	0\\
3.97206806304	0\\
3.97209730038	0\\
3.97212653772	0\\
3.97215577506	0\\
3.9721850124	0\\
3.97221424974	0\\
3.97224348708	0\\
3.97227272442	0\\
3.97230196176	0\\
3.9723311991	0\\
3.97236043644	0\\
3.97238967378	0\\
3.97241891112	0\\
3.97244814846	0\\
3.9724773858	0\\
3.97250662314	0\\
3.97253586048	0\\
3.97256509782	0\\
3.97259433516	0\\
3.9726235725	0\\
3.97265280984	0\\
3.97268204718	0\\
3.97271128452	0\\
3.97274052186	0\\
3.9727697592	0\\
3.97279899654	0\\
3.97282823388	0\\
3.97285747122	0\\
3.97288670856	0\\
3.9729159459	0\\
3.97294518324	0\\
3.97297442058	0\\
3.97300365792	0\\
3.97303289526	0\\
3.9730621326	0\\
3.97309136994	0\\
3.97312060728	0\\
3.97314984462	0\\
3.97317908196	0\\
3.9732083193	0\\
3.97323755664	0\\
3.97326679398	0\\
3.97329603132	0\\
3.97332526866	0\\
3.973354506	0\\
3.97338374334	0\\
3.97341298068	0\\
3.97344221802	0\\
3.97347145536	0\\
3.9735006927	0\\
3.97352993004	0\\
3.97355916738	0\\
3.97358840472	0\\
3.97361764206	0\\
3.9736468794	0\\
3.97367611674	0\\
3.97370535408	0\\
3.97373459142	0\\
3.97376382876	0\\
3.9737930661	0\\
3.97382230344	0\\
3.97385154078	0\\
3.97388077812	0\\
3.97391001546	0\\
3.9739392528	0\\
3.97396849014	0\\
3.97399772748	0\\
3.97402696482	0\\
3.97405620216	0\\
3.9740854395	0\\
3.97411467684	0\\
3.97414391418	0\\
3.97417315152	0\\
3.97420238886	0\\
3.9742316262	0\\
3.97426086354	0\\
3.97429010088	0\\
3.97431933822	0\\
3.97434857556	0\\
3.9743778129	0\\
3.97440705024	0\\
3.97443628758	0\\
3.97446552492	0\\
3.97449476226	0\\
3.9745239996	0\\
3.97455323694	0\\
3.97458247428	0\\
3.97461171162	0\\
3.97464094896	0\\
3.9746701863	0\\
3.97469942364	0\\
3.97472866098	0\\
3.97475789832	0\\
3.97478713566	0\\
3.974816373	0\\
3.97484561034	0\\
3.97487484768	0\\
3.97490408502	0\\
3.97493332236	0\\
3.9749625597	0\\
3.97499179704	0\\
3.97502103438	0\\
3.97505027172	0\\
3.97507950906	0\\
3.9751087464	0\\
3.97513798374	0\\
3.97516722108	0\\
3.97519645842	0\\
3.97522569576	0\\
3.9752549331	0\\
3.97528417044	0\\
3.97531340778	0\\
3.97534264512	0\\
3.97537188246	0\\
3.9754011198	0\\
3.97543035714	0\\
3.97545959448	0\\
3.97548883182	0\\
3.97551806916	0\\
3.9755473065	0\\
3.97557654384	0\\
3.97560578118	0\\
3.97563501852	0\\
3.97566425586	0\\
3.9756934932	0\\
3.97572273054	0\\
3.97575196788	0\\
3.97578120522	0\\
3.97581044256	0\\
3.9758396799	0\\
3.97586891724	0\\
3.97589815458	0\\
3.97592739192	0\\
3.97595662926	0\\
3.9759858666	0\\
3.97601510394	0\\
3.97604434128	0\\
3.97607357862	0\\
3.97610281596	0\\
3.9761320533	0\\
3.97616129064	0\\
3.97619052798	0\\
3.97621976532	0\\
3.97624900266	0\\
3.97627824	0\\
3.97630747734	0\\
3.97633671468	0\\
3.97636595202	0\\
3.97639518936	0\\
3.9764244267	0\\
3.97645366404	0\\
3.97648290138	0\\
3.97651213872	0\\
3.97654137606	0\\
3.9765706134	0\\
3.97659985074	0\\
3.97662908808	0\\
3.97665832542	0\\
3.97668756276	0\\
3.9767168001	0\\
3.97674603744	0\\
3.97677527478	0\\
3.97680451212	0\\
3.97683374946	0\\
3.9768629868	0\\
3.97689222414	0\\
3.97692146148	0\\
3.97695069882	0\\
3.97697993616	0\\
3.9770091735	0\\
3.97703841084	0\\
3.97706764818	0\\
3.97709688552	0\\
3.97712612286	0\\
3.9771553602	0\\
3.97718459754	0\\
3.97721383488	0\\
3.97724307222	0\\
3.97727230956	0\\
3.9773015469	0\\
3.97733078424	0\\
3.97736002158	0\\
3.97738925892	0\\
3.97741849626	0\\
3.9774477336	0\\
3.97747697094	0\\
3.97750620828	0\\
3.97753544562	0\\
3.97756468296	0\\
3.9775939203	0\\
3.97762315764	0\\
3.97765239498	0\\
3.97768163232	0\\
3.97771086966	0\\
3.977740107	0\\
3.97776934434	0\\
3.97779858168	0\\
3.97782781902	0\\
3.97785705636	0\\
3.9778862937	0\\
3.97791553104	0\\
3.97794476838	0\\
3.97797400572	0\\
3.97800324306	0\\
3.9780324804	0\\
3.97806171774	0\\
3.97809095508	0\\
3.97812019242	0\\
3.97814942976	0\\
3.9781786671	0\\
3.97820790444	0\\
3.97823714178	0\\
3.97826637912	0\\
3.97829561646	0\\
3.9783248538	0\\
3.97835409114	0\\
3.97838332848	0\\
3.97841256582	0\\
3.97844180316	0\\
3.9784710405	0\\
3.97850027784	0\\
3.97852951518	0\\
3.97855875252	0\\
3.97858798986	0\\
3.9786172272	0\\
3.97864646454	0\\
3.97867570188	0\\
3.97870493922	0\\
3.97873417656	0\\
3.9787634139	0\\
3.97879265124	0\\
3.97882188858	0\\
3.97885112592	0\\
3.97888036326	0\\
3.9789096006	0\\
3.97893883794	0\\
3.97896807528	0\\
3.97899731262	0\\
3.97902654996	0\\
3.9790557873	0\\
3.97908502464	0\\
3.97911426198	0\\
3.97914349932	0\\
3.97917273666	0\\
3.979201974	0\\
3.97923121134	0\\
3.97926044868	0\\
3.97928968602	0\\
3.97931892336	0\\
3.9793481607	0\\
3.97937739804	0\\
3.97940663538	0\\
3.97943587272	0\\
3.97946511006	0\\
3.9794943474	0\\
3.97952358474	0\\
3.97955282208	0\\
3.97958205942	0\\
3.97961129676	0\\
3.9796405341	0\\
3.97966977144	0\\
3.97969900878	0\\
3.97972824612	0\\
3.97975748346	0\\
3.9797867208	0\\
3.97981595814	0\\
3.97984519548	0\\
3.97987443282	0\\
3.97990367016	0\\
3.9799329075	0\\
3.97996214484	0\\
3.97999138218	0\\
3.98002061952	0\\
3.98004985686	0\\
3.9800790942	0\\
3.98010833154	0\\
3.98013756888	0\\
3.98016680622	0\\
3.98019604356	0\\
3.9802252809	0\\
3.98025451824	0\\
3.98028375558	0\\
3.98031299292	0\\
3.98034223026	0\\
3.9803714676	0\\
3.98040070494	0\\
3.98042994228	0\\
3.98045917962	0\\
3.98048841696	0\\
3.9805176543	0\\
3.98054689164	0\\
3.98057612898	0\\
3.98060536632	0\\
3.98063460366	0\\
3.980663841	0\\
3.98069307834	0\\
3.98072231568	0\\
3.98075155302	0\\
3.98078079036	0\\
3.9808100277	0\\
3.98083926504	0\\
3.98086850238	0\\
3.98089773972	0\\
3.98092697706	0\\
3.9809562144	0\\
3.98098545174	0\\
3.98101468908	0\\
3.98104392642	0\\
3.98107316376	0\\
3.9811024011	0\\
3.98113163844	0\\
3.98116087578	0\\
3.98119011312	0\\
3.98121935046	0\\
3.9812485878	0\\
3.98127782514	0\\
3.98130706248	0\\
3.98133629982	0\\
3.98136553716	0\\
3.9813947745	0\\
3.98142401184	0\\
3.98145324918	0\\
3.98148248652	0\\
3.98151172386	0\\
3.9815409612	0\\
3.98157019854	0\\
3.98159943588	0\\
3.98162867322	0\\
3.98165791056	0\\
3.9816871479	0\\
3.98171638524	0\\
3.98174562258	0\\
3.98177485992	0\\
3.98180409726	0\\
3.9818333346	0\\
3.98186257194	0\\
3.98189180928	0\\
3.98192104662	0\\
3.98195028396	0\\
3.9819795213	0\\
3.98200875864	0\\
3.98203799598	0\\
3.98206723332	0\\
3.98209647066	0\\
3.982125708	0\\
3.98215494534	0\\
3.98218418268	0\\
3.98221342002	0\\
3.98224265736	0\\
3.9822718947	0\\
3.98230113204	0\\
3.98233036938	0\\
3.98235960672	0\\
3.98238884406	0\\
3.9824180814	0\\
3.98244731874	0\\
3.98247655608	0\\
3.98250579342	0\\
3.98253503076	0\\
3.9825642681	0\\
3.98259350544	0\\
3.98262274278	0\\
3.98265198012	0\\
3.98268121746	0\\
3.9827104548	0\\
3.98273969214	0\\
3.98276892948	0\\
3.98279816682	0\\
3.98282740416	0\\
3.9828566415	0\\
3.98288587884	0\\
3.98291511618	0\\
3.98294435352	0\\
3.98297359086	0\\
3.9830028282	0\\
3.98303206554	0\\
3.98306130288	0\\
3.98309054022	0\\
3.98311977756	0\\
3.9831490149	0\\
3.98317825224	0\\
3.98320748958	0\\
3.98323672692	0\\
3.98326596426	0\\
3.9832952016	0\\
3.98332443894	0\\
3.98335367628	0\\
3.98338291362	0\\
3.98341215096	0\\
3.9834413883	0\\
3.98347062564	0\\
3.98349986298	0\\
3.98352910032	0\\
3.98355833766	0\\
3.983587575	0\\
3.98361681234	0\\
3.98364604968	0\\
3.98367528702	0\\
3.98370452436	0\\
3.9837337617	0\\
3.98376299904	0\\
3.98379223638	0\\
3.98382147372	0\\
3.98385071106	0\\
3.9838799484	0\\
3.98390918574	0\\
3.98393842308	0\\
3.98396766042	0\\
3.98399689776	0\\
3.9840261351	0\\
3.98405537244	0\\
3.98408460978	0\\
3.98411384712	0\\
3.98414308446	0\\
3.9841723218	0\\
3.98420155914	0\\
3.98423079648	0\\
3.98426003382	0\\
3.98428927116	0\\
3.9843185085	0\\
3.98434774584	0\\
3.98437698318	0\\
3.98440622052	0\\
3.98443545786	0\\
3.9844646952	0\\
3.98449393254	0\\
3.98452316988	0\\
3.98455240722	0\\
3.98458164456	0\\
3.9846108819	0\\
3.98464011924	0\\
3.98466935658	0\\
3.98469859392	0\\
3.98472783126	0\\
3.9847570686	0\\
3.98478630594	0\\
3.98481554328	0\\
3.98484478062	0\\
3.98487401796	0\\
3.9849032553	0\\
3.98493249264	0\\
3.98496172998	0\\
3.98499096732	0\\
3.98502020466	0\\
3.985049442	0\\
3.98507867934	0\\
3.98510791668	0\\
3.98513715402	0\\
3.98516639136	0\\
3.9851956287	0\\
3.98522486604	0\\
3.98525410338	0\\
3.98528334072	0\\
3.98531257806	0\\
3.9853418154	0\\
3.98537105274	0\\
3.98540029008	0\\
3.98542952742	0\\
3.98545876476	0\\
3.9854880021	0\\
3.98551723944	0\\
3.98554647678	0\\
3.98557571412	0\\
3.98560495146	0\\
3.9856341888	0\\
3.98566342614	0\\
3.98569266348	0\\
3.98572190082	0\\
3.98575113816	0\\
3.9857803755	0\\
3.98580961284	0\\
3.98583885018	0\\
3.98586808752	0\\
3.98589732486	0\\
3.9859265622	0\\
3.98595579954	0\\
3.98598503688	0\\
3.98601427422	0\\
3.98604351156	0\\
3.9860727489	0\\
3.98610198624	0\\
3.98613122358	0\\
3.98616046092	0\\
3.98618969826	0\\
3.9862189356	0\\
3.98624817294	0\\
3.98627741028	0\\
3.98630664762	0\\
3.98633588496	0\\
3.9863651223	0\\
3.98639435964	0\\
3.98642359698	0\\
3.98645283432	0\\
3.98648207166	0\\
3.986511309	0\\
3.98654054634	0\\
3.98656978368	0\\
3.98659902102	0\\
3.98662825836	0\\
3.9866574957	0\\
3.98668673304	0\\
3.98671597038	0\\
3.98674520772	0\\
3.98677444506	0\\
3.9868036824	0\\
3.98683291974	0\\
3.98686215708	0\\
3.98689139442	0\\
3.98692063176	0\\
3.9869498691	0\\
3.98697910644	0\\
3.98700834378	0\\
3.98703758112	0\\
3.98706681846	0\\
3.9870960558	0\\
3.98712529314	0\\
3.98715453048	0\\
3.98718376782	0\\
3.98721300516	0\\
3.9872422425	0\\
3.98727147984	0\\
3.98730071718	0\\
3.98732995452	0\\
3.98735919186	0\\
3.9873884292	0\\
3.98741766654	0\\
3.98744690388	0\\
3.98747614122	0\\
3.98750537856	0\\
3.9875346159	0\\
3.98756385324	0\\
3.98759309058	0\\
3.98762232792	0\\
3.98765156526	0\\
3.9876808026	0\\
3.98771003994	0\\
3.98773927728	0\\
3.98776851462	0\\
3.98779775196	0\\
3.9878269893	0\\
3.98785622664	0\\
3.98788546398	0\\
3.98791470132	0\\
3.98794393866	0\\
3.987973176	0\\
3.98800241334	0\\
3.98803165068	0\\
3.98806088802	0\\
3.98809012536	0\\
3.9881193627	0\\
3.98814860004	0\\
3.98817783738	0\\
3.98820707472	0\\
3.98823631206	0\\
3.9882655494	0\\
3.98829478674	0\\
3.98832402408	0\\
3.98835326142	0\\
3.98838249876	0\\
3.9884117361	0\\
3.98844097344	0\\
3.98847021078	0\\
3.98849944812	0\\
3.98852868546	0\\
3.9885579228	0\\
3.98858716014	0\\
3.98861639748	0\\
3.98864563482	0\\
3.98867487216	0\\
3.9887041095	0\\
3.98873334684	0\\
3.98876258418	0\\
3.98879182152	0\\
3.98882105886	0\\
3.9888502962	0\\
3.98887953354	0\\
3.98890877088	0\\
3.98893800822	0\\
3.98896724556	0\\
3.9889964829	0\\
3.98902572024	0\\
3.98905495758	0\\
3.98908419492	0\\
3.98911343226	0\\
3.9891426696	0\\
3.98917190694	0\\
3.98920114428	0\\
3.98923038162	0\\
3.98925961896	0\\
3.9892888563	0\\
3.98931809364	0\\
3.98934733098	0\\
3.98937656832	0\\
3.98940580566	0\\
3.989435043	0\\
3.98946428034	0\\
3.98949351768	0\\
3.98952275502	0\\
3.98955199236	0\\
3.9895812297	0\\
3.98961046704	0\\
3.98963970438	0\\
3.98966894172	0\\
3.98969817906	0\\
3.9897274164	0\\
3.98975665374	0\\
3.98978589108	0\\
3.98981512842	0\\
3.98984436576	0\\
3.9898736031	0\\
3.98990284044	0\\
3.98993207778	0\\
3.98996131512	0\\
3.98999055246	0\\
3.9900197898	0\\
3.99004902714	0\\
3.99007826448	0\\
3.99010750182	0\\
3.99013673916	0\\
3.9901659765	0\\
3.99019521384	0\\
3.99022445118	0\\
3.99025368852	0\\
3.99028292586	0\\
3.9903121632	0\\
3.99034140054	0\\
3.99037063788	0\\
3.99039987522	0\\
3.99042911256	0\\
3.9904583499	0\\
3.99048758724	0\\
3.99051682458	0\\
3.99054606192	0\\
3.99057529926	0\\
3.9906045366	0\\
3.99063377394	0\\
3.99066301128	0\\
3.99069224862	0\\
3.99072148596	0\\
3.9907507233	0\\
3.99077996064	0\\
3.99080919798	0\\
3.99083843532	0\\
3.99086767266	0\\
3.99089691	0\\
3.99092614734	0\\
3.99095538468	0\\
3.99098462202	0\\
3.99101385936	0\\
3.9910430967	0\\
3.99107233404	0\\
3.99110157138	0\\
3.99113080872	0\\
3.99116004606	0\\
3.9911892834	0\\
3.99121852074	0\\
3.99124775808	0\\
3.99127699542	0\\
3.99130623276	0\\
3.9913354701	0\\
3.99136470744	0\\
3.99139394478	0\\
3.99142318212	0\\
3.99145241946	0\\
3.9914816568	0\\
3.99151089414	0\\
3.99154013148	0\\
3.99156936882	0\\
3.99159860616	0\\
3.9916278435	0\\
3.99165708084	0\\
3.99168631818	0\\
3.99171555552	0\\
3.99174479286	0\\
3.9917740302	0\\
3.99180326754	0\\
3.99183250488	0\\
3.99186174222	0\\
3.99189097956	0\\
3.9919202169	0\\
3.99194945424	0\\
3.99197869158	0\\
3.99200792892	0\\
3.99203716626	0\\
3.9920664036	0\\
3.99209564094	0\\
3.99212487828	0\\
3.99215411562	0\\
3.99218335296	0\\
3.9922125903	0\\
3.99224182764	0\\
3.99227106498	0\\
3.99230030232	0\\
3.99232953966	0\\
3.992358777	0\\
3.99238801434	0\\
3.99241725168	0\\
3.99244648902	0\\
3.99247572636	0\\
3.9925049637	0\\
3.99253420104	0\\
3.99256343838	0\\
3.99259267572	0\\
3.99262191306	0\\
3.9926511504	0\\
3.99268038774	0\\
3.99270962508	0\\
3.99273886242	0\\
3.99276809976	0\\
3.9927973371	0\\
3.99282657444	0\\
3.99285581178	0\\
3.99288504912	0\\
3.99291428646	0\\
3.9929435238	0\\
3.99297276114	0\\
3.99300199848	0\\
3.99303123582	0\\
3.99306047316	0\\
3.9930897105	0\\
3.99311894784	0\\
3.99314818518	0\\
3.99317742252	0\\
3.99320665986	0\\
3.9932358972	0\\
3.99326513454	0\\
3.99329437188	0\\
3.99332360922	0\\
3.99335284656	0\\
3.9933820839	0\\
3.99341132124	0\\
3.99344055858	0\\
3.99346979592	0\\
3.99349903326	0\\
3.9935282706	0\\
3.99355750794	0\\
3.99358674528	0\\
3.99361598262	0\\
3.99364521996	0\\
3.9936744573	0\\
3.99370369464	0\\
3.99373293198	0\\
3.99376216932	0\\
3.99379140666	0\\
3.993820644	0\\
3.99384988134	0\\
3.99387911868	0\\
3.99390835602	0\\
3.99393759336	0\\
3.9939668307	0\\
3.99399606804	0\\
3.99402530538	0\\
3.99405454272	0\\
3.99408378006	0\\
3.9941130174	0\\
3.99414225474	0\\
3.99417149208	0\\
3.99420072942	0\\
3.99422996676	0\\
3.9942592041	0\\
3.99428844144	0\\
3.99431767878	0\\
3.99434691612	0\\
3.99437615346	0\\
3.9944053908	0\\
3.99443462814	0\\
3.99446386548	0\\
3.99449310282	0\\
3.99452234016	0\\
3.9945515775	0\\
3.99458081484	0\\
3.99461005218	0\\
3.99463928952	0\\
3.99466852686	0\\
3.9946977642	0\\
3.99472700154	0\\
3.99475623888	0\\
3.99478547622	0\\
3.99481471356	0\\
3.9948439509	0\\
3.99487318824	0\\
3.99490242558	0\\
3.99493166292	0\\
3.99496090026	0\\
3.9949901376	0\\
3.99501937494	0\\
3.99504861228	0\\
3.99507784962	0\\
3.99510708696	0\\
3.9951363243	0\\
3.99516556164	0\\
3.99519479898	0\\
3.99522403632	0\\
3.99525327366	0\\
3.995282511	0\\
3.99531174834	0\\
3.99534098568	0\\
3.99537022302	0\\
3.99539946036	0\\
3.9954286977	0\\
3.99545793504	0\\
3.99548717238	0\\
3.99551640972	0\\
3.99554564706	0\\
3.9955748844	0\\
3.99560412174	0\\
3.99563335908	0\\
3.99566259642	0\\
3.99569183376	0\\
3.9957210711	0\\
3.99575030844	0\\
3.99577954578	0\\
3.99580878312	0\\
3.99583802046	0\\
3.9958672578	0\\
3.99589649514	0\\
3.99592573248	0\\
3.99595496982	0\\
3.99598420716	0\\
3.9960134445	0\\
3.99604268184	0\\
3.99607191918	0\\
3.99610115652	0\\
3.99613039386	0\\
3.9961596312	0\\
3.99618886854	0\\
3.99621810588	0\\
3.99624734322	0\\
3.99627658056	0\\
3.9963058179	0\\
3.99633505524	0\\
3.99636429258	0\\
3.99639352992	0\\
3.99642276726	0\\
3.9964520046	0\\
3.99648124194	0\\
3.99651047928	0\\
3.99653971662	0\\
3.99656895396	0\\
3.9965981913	0\\
3.99662742864	0\\
3.99665666598	0\\
3.99668590332	0\\
3.99671514066	0\\
3.996744378	0\\
3.99677361534	0\\
3.99680285268	0\\
3.99683209002	0\\
3.99686132736	0\\
3.9968905647	0\\
3.99691980204	0\\
3.99694903938	0\\
3.99697827672	0\\
3.99700751406	0\\
3.9970367514	0\\
3.99706598874	0\\
3.99709522608	0\\
3.99712446342	0\\
3.99715370076	0\\
3.9971829381	0\\
3.99721217544	0\\
3.99724141278	0\\
3.99727065012	0\\
3.99729988746	0\\
3.9973291248	0\\
3.99735836214	0\\
3.99738759948	0\\
3.99741683682	0\\
3.99744607416	0\\
3.9974753115	0\\
3.99750454884	0\\
3.99753378618	0\\
3.99756302352	0\\
3.99759226086	0\\
3.9976214982	0\\
3.99765073554	0\\
3.99767997288	0\\
3.99770921022	0\\
3.99773844756	0\\
3.9977676849	0\\
3.99779692224	0\\
3.99782615958	0\\
3.99785539692	0\\
3.99788463426	0\\
3.9979138716	0\\
3.99794310894	0\\
3.99797234628	0\\
3.99800158362	0\\
3.99803082096	0\\
3.9980600583	0\\
3.99808929564	0\\
3.99811853298	0\\
3.99814777032	0\\
3.99817700766	0\\
3.998206245	0\\
3.99823548234	0\\
3.99826471968	0\\
3.99829395702	0\\
3.99832319436	0\\
3.9983524317	0\\
3.99838166904	0\\
3.99841090638	0\\
3.99844014372	0\\
3.99846938106	0\\
3.9984986184	0\\
3.99852785574	0\\
3.99855709308	0\\
3.99858633042	0\\
3.99861556776	0\\
3.9986448051	0\\
3.99867404244	0\\
3.99870327978	0\\
3.99873251712	0\\
3.99876175446	0\\
3.9987909918	0\\
3.99882022914	0\\
3.99884946648	0\\
3.99887870382	0\\
3.99890794116	0\\
3.9989371785	0\\
3.99896641584	0\\
3.99899565318	0\\
3.99902489052	0\\
3.99905412786	0\\
3.9990833652	0\\
3.99911260254	0\\
3.99914183988	0\\
3.99917107722	0\\
3.99920031456	0\\
3.9992295519	0\\
3.99925878924	0\\
3.99928802658	0\\
3.99931726392	0\\
3.99934650126	0\\
3.9993757386	0\\
3.99940497594	0\\
3.99943421328	0\\
3.99946345062	0\\
3.99949268796	0\\
3.9995219253	0\\
3.99955116264	0\\
3.99958039998	0\\
3.99960963732	0\\
3.99963887466	0\\
3.999668112	0\\
3.99969734934	0\\
3.99972658668	0\\
3.99975582402	0\\
3.99978506136	0\\
3.9998142987	0\\
3.99984353604	0\\
3.99987277338	0\\
3.99990201072	0\\
3.99993124806	0\\
3.9999604854	0\\
3.99998972274	0\\
4.00001896008	0\\
4.00004819742	0\\
4.00007743476	0\\
4.0001066721	0\\
4.00013590944	0\\
4.00016514678	0\\
4.00019438412	0\\
4.00022362146	0\\
4.0002528588	0\\
4.00028209614	0\\
4.00031133348	0\\
4.00034057082	0\\
4.00036980816	0\\
4.0003990455	0\\
4.00042828284	0\\
4.00045752018	0\\
4.00048675752	0\\
4.00051599486	0\\
4.0005452322	0\\
4.00057446954	0\\
4.00060370688	0\\
4.00063294422	0\\
4.00066218156	0\\
4.0006914189	0\\
4.00072065624	0\\
4.00074989358	0\\
4.00077913092	0\\
4.00080836826	0\\
4.0008376056	0\\
4.00086684294	0\\
4.00089608028	0\\
4.00092531762	0\\
4.00095455496	0\\
4.0009837923	0\\
4.00101302964	0\\
4.00104226698	0\\
4.00107150432	0\\
4.00110074166	0\\
4.001129979	0\\
4.00115921634	0\\
4.00118845368	0\\
4.00121769102	0\\
4.00124692836	0\\
4.0012761657	0\\
4.00130540304	0\\
4.00133464038	0\\
4.00136387772	0\\
4.00139311506	0\\
4.0014223524	0\\
4.00145158974	0\\
4.00148082708	0\\
4.00151006442	0\\
4.00153930176	0\\
4.0015685391	0\\
4.00159777644	0\\
4.00162701378	0\\
4.00165625112	0\\
4.00168548846	0\\
4.0017147258	0\\
4.00174396314	0\\
4.00177320048	0\\
4.00180243782	0\\
4.00183167516	0\\
4.0018609125	0\\
4.00189014984	0\\
4.00191938718	0\\
4.00194862452	0\\
4.00197786186	0\\
4.0020070992	0\\
4.00203633654	0\\
4.00206557388	0\\
4.00209481122	0\\
4.00212404856	0\\
4.0021532859	0\\
4.00218252324	0\\
4.00221176058	0\\
4.00224099792	0\\
4.00227023526	0\\
4.0022994726	0\\
4.00232870994	0\\
4.00235794728	0\\
4.00238718462	0\\
4.00241642196	0\\
4.0024456593	0\\
4.00247489664	0\\
4.00250413398	0\\
4.00253337132	0\\
4.00256260866	0\\
4.002591846	0\\
4.00262108334	0\\
4.00265032068	0\\
4.00267955802	0\\
4.00270879536	0\\
4.0027380327	0\\
4.00276727004	0\\
4.00279650738	0\\
4.00282574472	0\\
4.00285498206	0\\
4.0028842194	0\\
4.00291345674	0\\
4.00294269408	0\\
4.00297193142	0\\
4.00300116876	0\\
4.0030304061	0\\
4.00305964344	0\\
4.00308888078	0\\
4.00311811812	0\\
4.00314735546	0\\
4.0031765928	0\\
4.00320583014	0\\
4.00323506748	0\\
4.00326430482	0\\
4.00329354216	0\\
4.0033227795	0\\
4.00335201684	0\\
4.00338125418	0\\
4.00341049152	0\\
4.00343972886	0\\
4.0034689662	0\\
4.00349820354	0\\
4.00352744088	0\\
4.00355667822	0\\
4.00358591556	0\\
4.0036151529	0\\
4.00364439024	0\\
4.00367362758	0\\
4.00370286492	0\\
4.00373210226	0\\
4.0037613396	0\\
4.00379057694	0\\
4.00381981428	0\\
4.00384905162	0\\
4.00387828896	0\\
4.0039075263	0\\
4.00393676364	0\\
4.00396600098	0\\
4.00399523832	0\\
4.00402447566	0\\
4.004053713	0\\
4.00408295034	0\\
4.00411218768	0\\
4.00414142502	0\\
4.00417066236	0\\
4.0041998997	0\\
4.00422913704	0\\
4.00425837438	0\\
4.00428761172	0\\
4.00431684906	0\\
4.0043460864	0\\
4.00437532374	0\\
4.00440456108	0\\
4.00443379842	0\\
4.00446303576	0\\
4.0044922731	0\\
4.00452151044	0\\
4.00455074778	0\\
4.00457998512	0\\
4.00460922246	0\\
4.0046384598	0\\
4.00466769714	0\\
4.00469693448	0\\
4.00472617182	0\\
4.00475540916	0\\
4.0047846465	0\\
4.00481388384	0\\
4.00484312118	0\\
4.00487235852	0\\
4.00490159586	0\\
4.0049308332	0\\
4.00496007054	0\\
4.00498930788	0\\
4.00501854522	0\\
4.00504778256	0\\
4.0050770199	0\\
4.00510625724	0\\
4.00513549458	0\\
4.00516473192	0\\
4.00519396926	0\\
4.0052232066	0\\
4.00525244394	0\\
4.00528168128	0\\
4.00531091862	0\\
4.00534015596	0\\
4.0053693933	0\\
4.00539863064	0\\
4.00542786798	0\\
4.00545710532	0\\
4.00548634266	0\\
4.00551558	0\\
4.00554481734	0\\
4.00557405468	0\\
4.00560329202	0\\
4.00563252936	0\\
4.0056617667	0\\
4.00569100404	0\\
4.00572024138	0\\
4.00574947872	0\\
4.00577871606	0\\
4.0058079534	0\\
4.00583719074	0\\
4.00586642808	0\\
4.00589566542	0\\
4.00592490276	0\\
4.0059541401	0\\
4.00598337744	0\\
4.00601261478	0\\
4.00604185212	0\\
4.00607108946	0\\
4.0061003268	0\\
4.00612956414	0\\
4.00615880148	0\\
4.00618803882	0\\
4.00621727616	0\\
4.0062465135	0\\
4.00627575084	0\\
4.00630498818	0\\
4.00633422552	0\\
4.00636346286	0\\
4.0063927002	0\\
4.00642193754	0\\
4.00645117488	0\\
4.00648041222	0\\
4.00650964956	0\\
4.0065388869	0\\
4.00656812424	0\\
4.00659736158	0\\
4.00662659892	0\\
4.00665583626	0\\
4.0066850736	0\\
4.00671431094	0\\
4.00674354828	0\\
4.00677278562	0\\
4.00680202296	0\\
4.0068312603	0\\
4.00686049764	0\\
4.00688973498	0\\
4.00691897232	0\\
4.00694820966	0\\
4.006977447	0\\
4.00700668434	0\\
4.00703592168	0\\
4.00706515902	0\\
4.00709439636	0\\
4.0071236337	0\\
4.00715287104	0\\
4.00718210838	0\\
4.00721134572	0\\
4.00724058306	0\\
4.0072698204	0\\
4.00729905774	0\\
4.00732829508	0\\
4.00735753242	0\\
4.00738676976	0\\
4.0074160071	0\\
4.00744524444	0\\
4.00747448178	0\\
4.00750371912	0\\
4.00753295646	0\\
4.0075621938	0\\
4.00759143114	0\\
4.00762066848	0\\
4.00764990582	0\\
4.00767914316	0\\
4.0077083805	0\\
4.00773761784	0\\
4.00776685518	0\\
4.00779609252	0\\
4.00782532986	0\\
4.0078545672	0\\
4.00788380454	0\\
4.00791304188	0\\
4.00794227922	0\\
4.00797151656	0\\
4.0080007539	0\\
4.00802999124	0\\
4.00805922858	0\\
4.00808846592	0\\
4.00811770326	0\\
4.0081469406	0\\
4.00817617794	0\\
4.00820541528	0\\
4.00823465262	0\\
4.00826388996	0\\
4.0082931273	0\\
4.00832236464	0\\
4.00835160198	0\\
4.00838083932	0\\
4.00841007666	0\\
4.008439314	0\\
4.00846855134	0\\
4.00849778868	0\\
4.00852702602	0\\
4.00855626336	0\\
4.0085855007	0\\
4.00861473804	0\\
4.00864397538	0\\
4.00867321272	0\\
4.00870245006	0\\
4.0087316874	0\\
4.00876092474	0\\
4.00879016208	0\\
4.00881939942	0\\
4.00884863676	0\\
4.0088778741	0\\
4.00890711144	0\\
4.00893634878	0\\
4.00896558612	0\\
4.00899482346	0\\
4.0090240608	0\\
4.00905329814	0\\
4.00908253548	0\\
4.00911177282	0\\
4.00914101016	0\\
4.0091702475	0\\
4.00919948484	0\\
4.00922872218	0\\
4.00925795952	0\\
4.00928719686	0\\
4.0093164342	0\\
4.00934567154	0\\
4.00937490888	0\\
4.00940414622	0\\
4.00943338356	0\\
4.0094626209	0\\
4.00949185824	0\\
4.00952109558	0\\
4.00955033292	0\\
4.00957957026	0\\
4.0096088076	0\\
4.00963804494	0\\
4.00966728228	0\\
4.00969651962	0\\
4.00972575696	0\\
4.0097549943	0\\
4.00978423164	0\\
4.00981346898	0\\
4.00984270632	0\\
4.00987194366	0\\
4.009901181	0\\
4.00993041834	0\\
4.00995965568	0\\
4.00998889302	0\\
4.01001813036	0\\
4.0100473677	0\\
4.01007660504	0\\
4.01010584238	0\\
4.01013507972	0\\
4.01016431706	0\\
4.0101935544	0\\
4.01022279174	0\\
4.01025202908	0\\
4.01028126642	0\\
4.01031050376	0\\
4.0103397411	0\\
4.01036897844	0\\
4.01039821578	0\\
4.01042745312	0\\
4.01045669046	0\\
4.0104859278	0\\
4.01051516514	0\\
4.01054440248	0\\
4.01057363982	0\\
4.01060287716	0\\
4.0106321145	0\\
4.01066135184	0\\
4.01069058918	0\\
4.01071982652	0\\
4.01074906386	0\\
4.0107783012	0\\
4.01080753854	0\\
4.01083677588	0\\
4.01086601322	0\\
4.01089525056	0\\
4.0109244879	0\\
4.01095372524	0\\
4.01098296258	0\\
4.01101219992	0\\
4.01104143726	0\\
4.0110706746	0\\
4.01109991194	0\\
4.01112914928	0\\
4.01115838662	0\\
4.01118762396	0\\
4.0112168613	0\\
4.01124609864	0\\
4.01127533598	0\\
4.01130457332	0\\
4.01133381066	0\\
4.011363048	0\\
4.01139228534	0\\
4.01142152268	0\\
4.01145076002	0\\
4.01147999736	0\\
4.0115092347	0\\
4.01153847204	0\\
4.01156770938	0\\
4.01159694672	0\\
4.01162618406	0\\
4.0116554214	0\\
4.01168465874	0\\
4.01171389608	0\\
4.01174313342	0\\
4.01177237076	0\\
4.0118016081	0\\
4.01183084544	0\\
4.01186008278	0\\
4.01188932012	0\\
4.01191855746	0\\
4.0119477948	0\\
4.01197703214	0\\
4.01200626948	0\\
4.01203550682	0\\
4.01206474416	0\\
4.0120939815	0\\
4.01212321884	0\\
4.01215245618	0\\
4.01218169352	0\\
4.01221093086	0\\
4.0122401682	0\\
4.01226940554	0\\
4.01229864288	0\\
4.01232788022	0\\
4.01235711756	0\\
4.0123863549	0\\
4.01241559224	0\\
4.01244482958	0\\
4.01247406692	0\\
4.01250330426	0\\
4.0125325416	0\\
4.01256177894	0\\
4.01259101628	0\\
4.01262025362	0\\
4.01264949096	0\\
4.0126787283	0\\
4.01270796564	0\\
4.01273720298	0\\
4.01276644032	0\\
4.01279567766	0\\
4.012824915	0\\
4.01285415234	0\\
4.01288338968	0\\
4.01291262702	0\\
4.01294186436	0\\
4.0129711017	0\\
4.01300033904	0\\
4.01302957638	0\\
4.01305881372	0\\
4.01308805106	0\\
4.0131172884	0\\
4.01314652574	0\\
4.01317576308	0\\
4.01320500042	0\\
4.01323423776	0\\
4.0132634751	0\\
4.01329271244	0\\
4.01332194978	0\\
4.01335118712	0\\
4.01338042446	0\\
4.0134096618	0\\
4.01343889914	0\\
4.01346813648	0\\
4.01349737382	0\\
4.01352661116	0\\
4.0135558485	0\\
4.01358508584	0\\
4.01361432318	0\\
4.01364356052	0\\
4.01367279786	0\\
4.0137020352	0\\
4.01373127254	0\\
4.01376050988	0\\
4.01378974722	0\\
4.01381898456	0\\
4.0138482219	0\\
4.01387745924	0\\
4.01390669658	0\\
4.01393593392	0\\
4.01396517126	0\\
4.0139944086	0\\
4.01402364594	0\\
4.01405288328	0\\
4.01408212062	0\\
4.01411135796	0\\
4.0141405953	0\\
4.01416983264	0\\
4.01419906998	0\\
4.01422830732	0\\
4.01425754466	0\\
4.014286782	0\\
4.01431601934	0\\
4.01434525668	0\\
4.01437449402	0\\
4.01440373136	0\\
4.0144329687	0\\
4.01446220604	0\\
4.01449144338	0\\
4.01452068072	0\\
4.01454991806	0\\
4.0145791554	0\\
4.01460839274	0\\
4.01463763008	0\\
4.01466686742	0\\
4.01469610476	0\\
4.0147253421	0\\
4.01475457944	0\\
4.01478381678	0\\
4.01481305412	0\\
4.01484229146	0\\
4.0148715288	0\\
4.01490076614	0\\
4.01493000348	0\\
4.01495924082	0\\
4.01498847816	0\\
4.0150177155	0\\
4.01504695284	0\\
4.01507619018	0\\
4.01510542752	0\\
4.01513466486	0\\
4.0151639022	0\\
4.01519313954	0\\
4.01522237688	0\\
4.01525161422	0\\
4.01528085156	0\\
4.0153100889	0\\
4.01533932624	0\\
4.01536856358	0\\
4.01539780092	0\\
4.01542703826	0\\
4.0154562756	0\\
4.01548551294	0\\
4.01551475028	0\\
4.01554398762	0\\
4.01557322496	0\\
4.0156024623	0\\
4.01563169964	0\\
4.01566093698	0\\
4.01569017432	0\\
4.01571941166	0\\
4.015748649	0\\
4.01577788634	0\\
4.01580712368	0\\
4.01583636102	0\\
4.01586559836	0\\
4.0158948357	0\\
4.01592407304	0\\
4.01595331038	0\\
4.01598254772	0\\
4.01601178506	0\\
4.0160410224	0\\
4.01607025974	0\\
4.01609949708	0\\
4.01612873442	0\\
4.01615797176	0\\
4.0161872091	0\\
4.01621644644	0\\
4.01624568378	0\\
4.01627492112	0\\
4.01630415846	0\\
4.0163333958	0\\
4.01636263314	0\\
4.01639187048	0\\
4.01642110782	0\\
4.01645034516	0\\
4.0164795825	0\\
4.01650881984	0\\
4.01653805718	0\\
4.01656729452	0\\
4.01659653186	0\\
4.0166257692	0\\
4.01665500654	0\\
4.01668424388	0\\
4.01671348122	0\\
4.01674271856	0\\
4.0167719559	0\\
4.01680119324	0\\
4.01683043058	0\\
4.01685966792	0\\
4.01688890526	0\\
4.0169181426	0\\
4.01694737994	0\\
4.01697661728	0\\
4.01700585462	0\\
4.01703509196	0\\
4.0170643293	0\\
4.01709356664	0\\
4.01712280398	0\\
4.01715204132	0\\
4.01718127866	0\\
4.017210516	0\\
4.01723975334	0\\
4.01726899068	0\\
4.01729822802	0\\
4.01732746536	0\\
4.0173567027	0\\
4.01738594004	0\\
4.01741517738	0\\
4.01744441472	0\\
4.01747365206	0\\
4.0175028894	0\\
4.01753212674	0\\
4.01756136408	0\\
4.01759060142	0\\
4.01761983876	0\\
4.0176490761	0\\
4.01767831344	0\\
4.01770755078	0\\
4.01773678812	0\\
4.01776602546	0\\
4.0177952628	0\\
4.01782450014	0\\
4.01785373748	0\\
4.01788297482	0\\
4.01791221216	0\\
4.0179414495	0\\
4.01797068684	0\\
4.01799992418	0\\
4.01802916152	0\\
4.01805839886	0\\
4.0180876362	0\\
4.01811687354	0\\
4.01814611088	0\\
4.01817534822	0\\
4.01820458556	0\\
4.0182338229	0\\
4.01826306024	0\\
4.01829229758	0\\
4.01832153492	0\\
4.01835077226	0\\
4.0183800096	0\\
4.01840924694	0\\
4.01843848428	0\\
4.01846772162	0\\
4.01849695896	0\\
4.0185261963	0\\
4.01855543364	0\\
4.01858467098	0\\
4.01861390832	0\\
4.01864314566	0\\
4.018672383	0\\
4.01870162034	0\\
4.01873085768	0\\
4.01876009502	0\\
4.01878933236	0\\
4.0188185697	0\\
4.01884780704	0\\
4.01887704438	0\\
4.01890628172	0\\
4.01893551906	0\\
4.0189647564	0\\
4.01899399374	0\\
4.01902323108	0\\
4.01905246842	0\\
4.01908170576	0\\
4.0191109431	0\\
4.01914018044	0\\
4.01916941778	0\\
4.01919865512	0\\
4.01922789246	0\\
4.0192571298	0\\
4.01928636714	0\\
4.01931560448	0\\
4.01934484182	0\\
4.01937407916	0\\
4.0194033165	0\\
4.01943255384	0\\
4.01946179118	0\\
4.01949102852	0\\
4.01952026586	0\\
4.0195495032	0\\
4.01957874054	0\\
4.01960797788	0\\
4.01963721522	0\\
4.01966645256	0\\
4.0196956899	0\\
4.01972492724	0\\
4.01975416458	0\\
4.01978340192	0\\
4.01981263926	0\\
4.0198418766	0\\
4.01987111394	0\\
4.01990035128	0\\
4.01992958862	0\\
4.01995882596	0\\
4.0199880633	0\\
4.02001730064	0\\
4.02004653798	0\\
4.02007577532	0\\
4.02010501266	0\\
4.02013425	0\\
4.02016348734	0\\
4.02019272468	0\\
4.02022196202	0\\
4.02025119936	0\\
4.0202804367	0\\
4.02030967404	0\\
4.02033891138	0\\
4.02036814872	0\\
4.02039738606	0\\
4.0204266234	0\\
4.02045586074	0\\
4.02048509808	0\\
4.02051433542	0\\
4.02054357276	0\\
4.0205728101	0\\
4.02060204744	0\\
4.02063128478	0\\
4.02066052212	0\\
4.02068975946	0\\
4.0207189968	0\\
4.02074823414	0\\
4.02077747148	0\\
4.02080670882	0\\
4.02083594616	0\\
4.0208651835	0\\
4.02089442084	0\\
4.02092365818	0\\
4.02095289552	0\\
4.02098213286	0\\
4.0210113702	0\\
4.02104060754	0\\
4.02106984488	0\\
4.02109908222	0\\
4.02112831956	0\\
4.0211575569	0\\
4.02118679424	0\\
4.02121603158	0\\
4.02124526892	0\\
4.02127450626	0\\
4.0213037436	0\\
4.02133298094	0\\
4.02136221828	0\\
4.02139145562	0\\
4.02142069296	0\\
4.0214499303	0\\
4.02147916764	0\\
4.02150840498	0\\
4.02153764232	0\\
4.02156687966	0\\
4.021596117	0\\
4.02162535434	0\\
4.02165459168	0\\
4.02168382902	0\\
4.02171306636	0\\
4.0217423037	0\\
4.02177154104	0\\
4.02180077838	0\\
4.02183001572	0\\
4.02185925306	0\\
4.0218884904	0\\
4.02191772774	0\\
4.02194696508	0\\
4.02197620242	0\\
4.02200543976	0\\
4.0220346771	0\\
4.02206391444	0\\
4.02209315178	0\\
4.02212238912	0\\
4.02215162646	0\\
4.0221808638	0\\
4.02221010114	0\\
4.02223933848	0\\
4.02226857582	0\\
4.02229781316	0\\
4.0223270505	0\\
4.02235628784	0\\
4.02238552518	0\\
4.02241476252	0\\
4.02244399986	0\\
4.0224732372	0\\
4.02250247454	0\\
4.02253171188	0\\
4.02256094922	0\\
4.02259018656	0\\
4.0226194239	0\\
4.02264866124	0\\
4.02267789858	0\\
4.02270713592	0\\
4.02273637326	0\\
4.0227656106	0\\
4.02279484794	0\\
4.02282408528	0\\
4.02285332262	0\\
4.02288255996	0\\
4.0229117973	0\\
4.02294103464	0\\
4.02297027198	0\\
4.02299950932	0\\
4.02302874666	0\\
4.023057984	0\\
4.02308722134	0\\
4.02311645868	0\\
4.02314569602	0\\
4.02317493336	0\\
4.0232041707	0\\
4.02323340804	0\\
4.02326264538	0\\
4.02329188272	0\\
4.02332112006	0\\
4.0233503574	0\\
4.02337959474	0\\
4.02340883208	0\\
4.02343806942	0\\
4.02346730676	0\\
4.0234965441	0\\
4.02352578144	0\\
4.02355501878	0\\
4.02358425612	0\\
4.02361349346	0\\
4.0236427308	0\\
4.02367196814	0\\
4.02370120548	0\\
4.02373044282	0\\
4.02375968016	0\\
4.0237889175	0\\
4.02381815484	0\\
4.02384739218	0\\
4.02387662952	0\\
4.02390586686	0\\
4.0239351042	0\\
4.02396434154	0\\
4.02399357888	0\\
4.02402281622	0\\
4.02405205356	0\\
4.0240812909	0\\
4.02411052824	0\\
4.02413976558	0\\
4.02416900292	0\\
4.02419824026	0\\
4.0242274776	0\\
4.02425671494	0\\
4.02428595228	0\\
4.02431518962	0\\
4.02434442696	0\\
4.0243736643	0\\
4.02440290164	0\\
4.02443213898	0\\
4.02446137632	0\\
4.02449061366	0\\
4.024519851	0\\
4.02454908834	0\\
4.02457832568	0\\
4.02460756302	0\\
4.02463680036	0\\
4.0246660377	0\\
4.02469527504	0\\
4.02472451238	0\\
4.02475374972	0\\
4.02478298706	0\\
4.0248122244	0\\
4.02484146174	0\\
4.02487069908	0\\
4.02489993642	0\\
4.02492917376	0\\
4.0249584111	0\\
4.02498764844	0\\
4.02501688578	0\\
4.02504612312	0\\
4.02507536046	0\\
4.0251045978	0\\
4.02513383514	0\\
4.02516307248	0\\
4.02519230982	0\\
4.02522154716	0\\
4.0252507845	0\\
4.02528002184	0\\
4.02530925918	0\\
4.02533849652	0\\
4.02536773386	0\\
4.0253969712	0\\
4.02542620854	0\\
4.02545544588	0\\
4.02548468322	0\\
4.02551392056	0\\
4.0255431579	0\\
4.02557239524	0\\
4.02560163258	0\\
4.02563086992	0\\
4.02566010726	0\\
4.0256893446	0\\
4.02571858194	0\\
4.02574781928	0\\
4.02577705662	0\\
4.02580629396	0\\
4.0258355313	0\\
4.02586476864	0\\
4.02589400598	0\\
4.02592324332	0\\
4.02595248066	0\\
4.025981718	0\\
4.02601095534	0\\
4.02604019268	0\\
4.02606943002	0\\
4.02609866736	0\\
4.0261279047	0\\
4.02615714204	0\\
4.02618637938	0\\
4.02621561672	0\\
4.02624485406	0\\
4.0262740914	0\\
4.02630332874	0\\
4.02633256608	0\\
4.02636180342	0\\
4.02639104076	0\\
4.0264202781	0\\
4.02644951544	0\\
4.02647875278	0\\
4.02650799012	0\\
4.02653722746	0\\
4.0265664648	0\\
4.02659570214	0\\
4.02662493948	0\\
4.02665417682	0\\
4.02668341416	0\\
4.0267126515	0\\
4.02674188884	0\\
4.02677112618	0\\
4.02680036352	0\\
4.02682960086	0\\
4.0268588382	0\\
4.02688807554	0\\
4.02691731288	0\\
4.02694655022	0\\
4.02697578756	0\\
4.0270050249	0\\
4.02703426224	0\\
4.02706349958	0\\
4.02709273692	0\\
4.02712197426	0\\
4.0271512116	0\\
4.02718044894	0\\
4.02720968628	0\\
4.02723892362	0\\
4.02726816096	0\\
4.0272973983	0\\
4.02732663564	0\\
4.02735587298	0\\
4.02738511032	0\\
4.02741434766	0\\
4.027443585	1.09228875796644\\
4.02747282234	0\\
4.02750205968	0\\
4.02753129702	0\\
4.02756053436	0\\
4.0275897717	0\\
4.02761900904	0\\
4.02764824638	0\\
4.02767748372	0\\
4.02770672106	0\\
4.0277359584	0\\
4.02776519574	0\\
4.02779443308	0\\
4.02782367042	0\\
4.02785290776	0\\
4.0278821451	0\\
4.02791138244	0\\
4.02794061978	0\\
4.02796985712	0\\
4.02799909446	0\\
4.0280283318	0\\
4.02805756914	0\\
4.02808680648	0\\
4.02811604382	0\\
4.02814528116	0\\
4.0281745185	0\\
4.02820375584	0\\
4.02823299318	0\\
4.02826223052	0\\
4.02829146786	0\\
4.0283207052	0\\
4.02834994254	0\\
4.02837917988	0\\
4.02840841722	0\\
4.02843765456	0\\
4.0284668919	0\\
4.02849612924	0\\
4.02852536658	0\\
4.02855460392	0\\
4.02858384126	0\\
4.0286130786	0\\
4.02864231594	0\\
4.02867155328	0\\
4.02870079062	0\\
4.02873002796	0\\
4.0287592653	0\\
4.02878850264	0\\
4.02881773998	0\\
4.02884697732	0\\
4.02887621466	0\\
4.028905452	0\\
4.02893468934	0\\
4.02896392668	0\\
4.02899316402	0\\
4.02902240136	0\\
4.0290516387	0\\
4.02908087604	0\\
4.02911011338	0\\
4.02913935072	0\\
4.02916858806	0\\
4.0291978254	0\\
4.02922706274	0\\
4.02925630008	0\\
4.02928553742	0\\
4.02931477476	0\\
4.0293440121	0\\
4.02937324944	0\\
4.02940248678	0\\
4.02943172412	0\\
4.02946096146	0\\
4.0294901988	0\\
4.02951943614	0\\
4.02954867348	0\\
4.02957791082	0\\
4.02960714816	0\\
4.0296363855	0\\
4.02966562284	0\\
4.02969486018	0\\
4.02972409752	0\\
4.02975333486	0\\
4.0297825722	0\\
4.02981180954	0\\
4.02984104688	0\\
4.02987028422	0\\
4.02989952156	0\\
4.0299287589	0\\
4.02995799624	0\\
4.02998723358	0\\
4.03001647092	0\\
4.03004570826	0\\
4.0300749456	0\\
4.03010418294	0\\
4.03013342028	0\\
4.03016265762	0\\
4.03019189496	0\\
4.0302211323	0\\
4.03025036964	0\\
4.03027960698	0\\
4.03030884432	0\\
4.03033808166	0\\
4.030367319	0\\
4.03039655634	0\\
4.03042579368	0\\
4.03045503102	0\\
4.03048426836	0\\
4.0305135057	0\\
4.03054274304	0\\
4.03057198038	0\\
4.03060121772	0\\
4.03063045506	0\\
4.0306596924	0\\
4.03068892974	0\\
4.03071816708	0\\
4.03074740442	0\\
4.03077664176	0\\
4.0308058791	0\\
4.03083511644	0\\
4.03086435378	0\\
4.03089359112	0\\
4.03092282846	0\\
4.0309520658	0\\
4.03098130314	0\\
4.03101054048	0\\
4.03103977782	0\\
4.03106901516	0\\
4.0310982525	0\\
4.03112748984	0\\
4.03115672718	0\\
4.03118596452	0\\
4.03121520186	0\\
4.0312444392	0\\
4.03127367654	0\\
4.03130291388	0\\
4.03133215122	0\\
4.03136138856	0\\
4.0313906259	0\\
4.03141986324	0\\
4.03144910058	0\\
4.03147833792	0\\
4.03150757526	0\\
4.0315368126	0\\
4.03156604994	0\\
4.03159528728	0\\
4.03162452462	0\\
4.03165376196	0\\
4.0316829993	0\\
4.03171223664	0\\
4.03174147398	0\\
4.03177071132	0\\
4.03179994866	0\\
4.031829186	0\\
4.03185842334	0\\
4.03188766068	0\\
4.03191689802	0\\
4.03194613536	0\\
4.0319753727	0\\
4.03200461004	0\\
4.03203384738	0\\
4.03206308472	0\\
4.03209232206	0\\
4.0321215594	0\\
4.03215079674	0\\
4.03218003408	0\\
4.03220927142	0\\
4.03223850876	0\\
4.0322677461	0\\
4.03229698344	0\\
4.03232622078	0\\
4.03235545812	0\\
4.03238469546	0\\
4.0324139328	0\\
4.03244317014	0\\
4.03247240748	0\\
4.03250164482	0\\
4.03253088216	0\\
4.0325601195	0\\
4.03258935684	0\\
4.03261859418	0\\
4.03264783152	0\\
4.03267706886	0\\
4.0327063062	0\\
4.03273554354	0\\
4.03276478088	0\\
4.03279401822	0\\
4.03282325556	0\\
4.0328524929	0\\
4.03288173024	0\\
4.03291096758	0\\
4.03294020492	0\\
4.03296944226	0\\
4.0329986796	0\\
4.03302791694	0\\
4.03305715428	0\\
4.03308639162	0\\
4.03311562896	0\\
4.0331448663	0\\
4.03317410364	0\\
4.03320334098	0\\
4.03323257832	0\\
4.03326181566	0\\
4.033291053	0\\
4.03332029034	0\\
4.03334952768	0\\
4.03337876502	0\\
4.03340800236	0\\
4.0334372397	0\\
4.03346647704	0\\
4.03349571438	0\\
4.03352495172	0\\
4.03355418906	0\\
4.0335834264	0\\
4.03361266374	0\\
4.03364190108	0\\
4.03367113842	0\\
4.03370037576	0\\
4.0337296131	0\\
4.03375885044	0\\
4.03378808778	0\\
4.03381732512	0\\
4.03384656246	0\\
4.0338757998	0\\
4.03390503714	0\\
4.03393427448	0\\
4.03396351182	0\\
4.03399274916	0\\
4.0340219865	0\\
4.03405122384	0\\
4.03408046118	0\\
4.03410969852	0\\
4.03413893586	0\\
4.0341681732	0\\
4.03419741054	0\\
4.03422664788	0\\
4.03425588522	0\\
4.03428512256	0\\
4.0343143599	0\\
4.03434359724	0\\
4.03437283458	0\\
4.03440207192	0\\
4.03443130926	0\\
4.0344605466	0\\
4.03448978394	0\\
4.03451902128	0\\
4.03454825862	0\\
4.03457749596	0\\
4.0346067333	0\\
4.03463597064	0\\
4.03466520798	0\\
4.03469444532	0\\
4.03472368266	0\\
4.03475292	0\\
4.03478215734	0\\
4.03481139468	0\\
4.03484063202	0\\
4.03486986936	0\\
4.0348991067	0\\
4.03492834404	0\\
4.03495758138	0\\
4.03498681872	0\\
4.03501605606	0\\
4.0350452934	0\\
4.03507453074	0\\
4.03510376808	0\\
4.03513300542	0\\
4.03516224276	0\\
4.0351914801	0\\
4.03522071744	0\\
4.03524995478	0\\
4.03527919212	0\\
4.03530842946	0\\
4.0353376668	0\\
4.03536690414	0\\
4.03539614148	0\\
4.03542537882	0\\
4.03545461616	0\\
4.0354838535	0\\
4.03551309084	0\\
4.03554232818	0\\
4.03557156552	0\\
4.03560080286	0\\
4.0356300402	0\\
4.03565927754	0\\
4.03568851488	0\\
4.03571775222	0\\
4.03574698956	0\\
4.0357762269	0\\
4.03580546424	0\\
4.03583470158	0\\
4.03586393892	0\\
4.03589317626	0\\
4.0359224136	0\\
4.03595165094	0\\
4.03598088828	0\\
4.03601012562	0\\
4.03603936296	0\\
4.0360686003	0\\
4.03609783764	0\\
4.03612707498	0\\
4.03615631232	0\\
4.03618554966	0\\
4.036214787	0\\
4.03624402434	0\\
4.03627326168	0\\
4.03630249902	0\\
4.03633173636	0\\
4.0363609737	0\\
4.03639021104	0\\
4.03641944838	0\\
4.03644868572	0\\
4.03647792306	0\\
4.0365071604	0\\
4.03653639774	0\\
4.03656563508	0\\
4.03659487242	0\\
4.03662410976	0\\
4.0366533471	0\\
4.03668258444	0\\
4.03671182178	0\\
4.03674105912	0\\
4.03677029646	0\\
4.0367995338	0\\
4.03682877114	0\\
4.03685800848	0\\
4.03688724582	0\\
4.03691648316	0\\
4.0369457205	0\\
4.03697495784	0\\
4.03700419518	0\\
4.03703343252	0\\
4.03706266986	0\\
4.0370919072	0\\
4.03712114454	0\\
4.03715038188	0\\
4.03717961922	0\\
4.03720885656	0\\
4.0372380939	0\\
4.03726733124	0\\
4.03729656858	0\\
4.03732580592	0\\
4.03735504326	0\\
4.0373842806	0\\
4.03741351794	0\\
4.03744275528	0\\
4.03747199262	0\\
4.03750122996	0\\
4.0375304673	0\\
4.03755970464	0\\
4.03758894198	0\\
4.03761817932	0\\
4.03764741666	0\\
4.037676654	0\\
4.03770589134	0\\
4.03773512868	0\\
4.03776436602	0\\
4.03779360336	0\\
4.0378228407	0\\
4.03785207804	0\\
4.03788131538	0\\
4.03791055272	0\\
4.03793979006	0\\
4.0379690274	0\\
4.03799826474	0\\
4.03802750208	0\\
4.03805673942	0\\
4.03808597676	0\\
4.0381152141	0\\
4.03814445144	0\\
4.03817368878	0\\
4.03820292612	0\\
4.03823216346	0\\
4.0382614008	0\\
4.03829063814	0\\
4.03831987548	0\\
4.03834911282	0\\
4.03837835016	0\\
4.0384075875	0\\
4.03843682484	0\\
4.03846606218	0\\
4.03849529952	0\\
4.03852453686	0\\
4.0385537742	0\\
4.03858301154	0\\
4.03861224888	0\\
4.03864148622	0\\
4.03867072356	0\\
4.0386999609	0\\
4.03872919824	0\\
4.03875843558	0\\
4.03878767292	0\\
4.03881691026	0\\
4.0388461476	0\\
4.03887538494	0\\
4.03890462228	0\\
4.03893385962	0\\
4.03896309696	0\\
4.0389923343	0\\
4.03902157164	0\\
4.03905080898	0\\
4.03908004632	0\\
4.03910928366	0\\
4.039138521	0\\
4.03916775834	0\\
4.03919699568	0\\
4.03922623302	0\\
4.03925547036	0\\
4.0392847077	0\\
4.03931394504	0\\
4.03934318238	0\\
4.03937241972	0\\
4.03940165706	0\\
4.0394308944	0\\
4.03946013174	0\\
4.03948936908	0\\
4.03951860642	0\\
4.03954784376	0\\
4.0395770811	0\\
4.03960631844	0\\
4.03963555578	0\\
4.03966479312	0\\
4.03969403046	0\\
4.0397232678	0\\
4.03975250514	0\\
4.03978174248	0\\
4.03981097982	0\\
4.03984021716	0\\
4.0398694545	0\\
4.03989869184	0\\
4.03992792918	0\\
4.03995716652	0\\
4.03998640386	0\\
4.0400156412	0\\
4.04004487854	0\\
4.04007411588	0\\
4.04010335322	0\\
4.04013259056	0\\
4.0401618279	0\\
4.04019106524	0\\
4.04022030258	0\\
4.04024953992	0\\
4.04027877726	0\\
4.0403080146	0\\
4.04033725194	0\\
4.04036648928	0\\
4.04039572662	0\\
4.04042496396	0\\
4.0404542013	0\\
4.04048343864	0\\
4.04051267598	0\\
4.04054191332	0\\
4.04057115066	0\\
4.040600388	0\\
4.04062962534	0\\
4.04065886268	0\\
4.04068810002	0\\
4.04071733736	0\\
4.0407465747	0\\
4.04077581204	0\\
4.04080504938	0\\
4.04083428672	0\\
4.04086352406	0\\
4.0408927614	0\\
4.04092199874	0\\
4.04095123608	0\\
4.04098047342	0\\
4.04100971076	0\\
4.0410389481	0\\
4.04106818544	0\\
4.04109742278	0\\
4.04112666012	0\\
4.04115589746	0\\
4.0411851348	0\\
4.04121437214	0\\
4.04124360948	0\\
4.04127284682	0\\
4.04130208416	0\\
4.0413313215	0\\
4.04136055884	0\\
4.04138979618	0\\
4.04141903352	0\\
4.04144827086	0\\
4.0414775082	0\\
4.04150674554	0\\
4.04153598288	0\\
4.04156522022	0\\
4.04159445756	0\\
4.0416236949	0\\
4.04165293224	0\\
4.04168216958	0\\
4.04171140692	0\\
4.04174064426	0\\
4.0417698816	0\\
4.04179911894	0\\
4.04182835628	0\\
4.04185759362	0\\
4.04188683096	0\\
4.0419160683	0\\
4.04194530564	0\\
4.04197454298	0\\
4.04200378032	0\\
4.04203301766	0\\
4.042062255	0\\
4.04209149234	0\\
4.04212072968	0\\
4.04214996702	0\\
4.04217920436	0\\
4.0422084417	0\\
4.04223767904	0\\
4.04226691638	0\\
4.04229615372	0\\
4.04232539106	0\\
4.0423546284	0\\
4.04238386574	0\\
4.04241310308	0\\
4.04244234042	0\\
4.04247157776	0\\
4.0425008151	0\\
4.04253005244	0\\
4.04255928978	0\\
4.04258852712	0\\
4.04261776446	0\\
4.0426470018	0\\
4.04267623914	0\\
4.04270547648	0\\
4.04273471382	0\\
4.04276395116	0\\
4.0427931885	0\\
4.04282242584	0\\
4.04285166318	0\\
4.04288090052	0\\
4.04291013786	0\\
4.0429393752	0\\
4.04296861254	0\\
4.04299784988	0\\
4.04302708722	0\\
4.04305632456	0\\
4.0430855619	0\\
4.04311479924	0\\
4.04314403658	0\\
4.04317327392	0\\
4.04320251126	0\\
4.0432317486	0\\
4.04326098594	0\\
4.04329022328	0\\
4.04331946062	0\\
4.04334869796	0\\
4.0433779353	0\\
4.04340717264	0\\
4.04343640998	0\\
4.04346564732	0\\
4.04349488466	0\\
4.043524122	0\\
4.04355335934	0\\
4.04358259668	0\\
4.04361183402	0\\
4.04364107136	0\\
4.0436703087	0\\
4.04369954604	0\\
4.04372878338	0\\
4.04375802072	0\\
4.04378725806	0\\
4.0438164954	0\\
4.04384573274	0\\
4.04387497008	0\\
4.04390420742	0\\
4.04393344476	0\\
4.0439626821	0\\
4.04399191944	0\\
4.04402115678	0\\
4.04405039412	0\\
4.04407963146	0\\
4.0441088688	0\\
4.04413810614	0\\
4.04416734348	0\\
4.04419658082	0\\
4.04422581816	0\\
4.0442550555	0\\
4.04428429284	0\\
4.04431353018	0\\
4.04434276752	0\\
4.04437200486	0\\
4.0444012422	0\\
4.04443047954	0\\
4.04445971688	0\\
4.04448895422	0\\
4.04451819156	0\\
4.0445474289	0\\
4.04457666624	0\\
4.04460590358	0\\
4.04463514092	0\\
4.04466437826	0\\
4.0446936156	0\\
4.04472285294	0\\
4.04475209028	0\\
4.04478132762	0\\
4.04481056496	0\\
4.0448398023	0\\
4.04486903964	0\\
4.04489827698	0\\
4.04492751432	0\\
4.04495675166	0\\
4.044985989	0\\
4.04501522634	0\\
4.04504446368	0\\
4.04507370102	0\\
4.04510293836	0\\
4.0451321757	0\\
4.04516141304	0\\
4.04519065038	0\\
4.04521988772	0\\
4.04524912506	0\\
4.0452783624	0\\
4.04530759974	0\\
4.04533683708	0\\
4.04536607442	0\\
4.04539531176	0\\
4.0454245491	0\\
4.04545378644	0\\
4.04548302378	0\\
4.04551226112	0\\
4.04554149846	0\\
4.0455707358	0\\
4.04559997314	0\\
4.04562921048	0\\
4.04565844782	0\\
4.04568768516	0\\
4.0457169225	0\\
4.04574615984	0\\
4.04577539718	0\\
4.04580463452	0\\
4.04583387186	0\\
4.0458631092	0\\
4.04589234654	0\\
4.04592158388	0\\
4.04595082122	0\\
4.04598005856	0\\
4.0460092959	0\\
4.04603853324	0\\
4.04606777058	0\\
4.04609700792	0\\
4.04612624526	0\\
4.0461554826	0\\
4.04618471994	0\\
4.04621395728	0\\
4.04624319462	0\\
4.04627243196	0\\
4.0463016693	0\\
4.04633090664	0\\
4.04636014398	0\\
4.04638938132	0\\
4.04641861866	0\\
4.046447856	0\\
4.04647709334	0\\
4.04650633068	0\\
4.04653556802	0\\
4.04656480536	0\\
4.0465940427	0\\
4.04662328004	0\\
4.04665251738	0\\
4.04668175472	0\\
4.04671099206	0\\
4.0467402294	0\\
4.04676946674	0\\
4.04679870408	0\\
4.04682794142	0\\
4.04685717876	0\\
4.0468864161	0\\
4.04691565344	0\\
4.04694489078	0\\
4.04697412812	0\\
4.04700336546	0\\
4.0470326028	0\\
4.04706184014	0\\
4.04709107748	0\\
4.04712031482	0\\
4.04714955216	0\\
4.0471787895	0\\
4.04720802684	0\\
4.04723726418	0\\
4.04726650152	0\\
4.04729573886	0\\
4.0473249762	0\\
4.04735421354	0\\
4.04738345088	0\\
4.04741268822	0\\
4.04744192556	0\\
4.0474711629	0\\
4.04750040024	0\\
4.04752963758	0\\
4.04755887492	0\\
4.04758811226	0\\
4.0476173496	0\\
4.04764658694	0\\
4.04767582428	0\\
4.04770506162	0\\
4.04773429896	0\\
4.0477635363	0\\
4.04779277364	0\\
4.04782201098	0\\
4.04785124832	0\\
4.04788048566	0\\
4.047909723	0\\
4.04793896034	0\\
4.04796819768	0\\
4.04799743502	0\\
4.04802667236	0\\
4.0480559097	0\\
4.04808514704	0\\
4.04811438438	0\\
4.04814362172	0\\
4.04817285906	0\\
4.0482020964	0\\
4.04823133374	0\\
4.04826057108	0\\
4.04828980842	0\\
4.04831904576	0\\
4.0483482831	0\\
4.04837752044	0\\
4.04840675778	0\\
4.04843599512	0\\
4.04846523246	0\\
4.0484944698	0\\
4.04852370714	0\\
4.04855294448	0\\
4.04858218182	0\\
4.04861141916	0\\
4.0486406565	0\\
4.04866989384	0\\
4.04869913118	0\\
4.04872836852	0\\
4.04875760586	0\\
4.0487868432	0\\
4.04881608054	0\\
4.04884531788	0\\
4.04887455522	0\\
4.04890379256	0\\
4.0489330299	0\\
4.04896226724	0\\
4.04899150458	0\\
4.04902074192	0\\
4.04904997926	0\\
4.0490792166	0\\
4.04910845394	0\\
4.04913769128	0\\
4.04916692862	0\\
4.04919616596	0\\
4.0492254033	0\\
4.04925464064	0\\
4.04928387798	0\\
4.04931311532	0\\
4.04934235266	0\\
4.04937159	0\\
4.04940082734	0\\
4.04943006468	0\\
4.04945930202	0\\
4.04948853936	0\\
4.0495177767	0\\
4.04954701404	0\\
4.04957625138	0\\
4.04960548872	0\\
4.04963472606	0\\
4.0496639634	0\\
4.04969320074	0\\
4.04972243808	0\\
4.04975167542	0\\
4.04978091276	0\\
4.0498101501	0\\
4.04983938744	0\\
4.04986862478	0\\
4.04989786212	0\\
4.04992709946	0\\
4.0499563368	0\\
4.04998557414	0\\
4.05001481148	0\\
4.05004404882	0\\
4.05007328616	0\\
4.0501025235	0\\
4.05013176084	0\\
4.05016099818	0\\
4.05019023552	0\\
4.05021947286	0\\
4.0502487102	0\\
4.05027794754	0\\
4.05030718488	0\\
4.05033642222	0\\
4.05036565956	0\\
4.0503948969	0\\
4.05042413424	0\\
4.05045337158	0\\
4.05048260892	0\\
4.05051184626	0\\
4.0505410836	0\\
4.05057032094	0\\
4.05059955828	0\\
4.05062879562	0\\
4.05065803296	0\\
4.0506872703	0\\
4.05071650764	0\\
4.05074574498	0\\
4.05077498232	0\\
4.05080421966	0\\
4.050833457	0\\
4.05086269434	0\\
4.05089193168	0\\
4.05092116902	0\\
4.05095040636	0\\
4.0509796437	0\\
4.05100888104	0\\
4.05103811838	0\\
4.05106735572	0\\
4.05109659306	0\\
4.0511258304	0\\
4.05115506774	0\\
4.05118430508	0\\
4.05121354242	0\\
4.05124277976	0\\
4.0512720171	0\\
4.05130125444	0\\
4.05133049178	0\\
4.05135972912	0\\
4.05138896646	0\\
4.0514182038	0\\
4.05144744114	0\\
4.05147667848	0\\
4.05150591582	0\\
4.05153515316	0\\
4.0515643905	0\\
4.05159362784	0\\
4.05162286518	0\\
4.05165210252	0\\
4.05168133986	0\\
4.0517105772	0\\
4.05173981454	0\\
4.05176905188	0\\
4.05179828922	0\\
4.05182752656	0\\
4.0518567639	0\\
4.05188600124	0\\
4.05191523858	0\\
4.05194447592	0\\
4.05197371326	0\\
4.0520029506	0\\
4.05203218794	0\\
4.05206142528	0\\
4.05209066262	0\\
4.05211989996	0\\
4.0521491373	0\\
4.05217837464	0\\
4.05220761198	0\\
4.05223684932	0\\
4.05226608666	0\\
4.052295324	0\\
4.05232456134	0\\
4.05235379868	0\\
4.05238303602	0\\
4.05241227336	0\\
4.0524415107	0\\
4.05247074804	0\\
4.05249998538	0\\
4.05252922272	0\\
4.05255846006	0\\
4.0525876974	0\\
4.05261693474	0\\
4.05264617208	0\\
4.05267540942	0\\
4.05270464676	0\\
4.0527338841	0\\
4.05276312144	0\\
4.05279235878	0\\
4.05282159612	0\\
4.05285083346	0\\
4.0528800708	0\\
4.05290930814	0\\
4.05293854548	0\\
4.05296778282	0\\
4.05299702016	0\\
4.0530262575	0\\
4.05305549484	0\\
4.05308473218	0\\
4.05311396952	0\\
4.05314320686	0\\
4.0531724442	0\\
4.05320168154	0\\
4.05323091888	0\\
4.05326015622	0\\
4.05328939356	0\\
4.0533186309	0\\
4.05334786824	0\\
4.05337710558	0\\
4.05340634292	0\\
4.05343558026	0\\
4.0534648176	0\\
4.05349405494	0\\
4.05352329228	0\\
4.05355252962	0\\
4.05358176696	0\\
4.0536110043	0\\
4.05364024164	0\\
4.05366947898	0\\
4.05369871632	0\\
4.05372795366	0\\
4.053757191	0\\
4.05378642834	0\\
4.05381566568	0\\
4.05384490302	0\\
4.05387414036	0\\
4.0539033777	0\\
4.05393261504	0\\
4.05396185238	0\\
4.05399108972	0\\
4.05402032706	0\\
4.0540495644	0\\
4.05407880174	0\\
4.05410803908	0\\
4.05413727642	0\\
4.05416651376	0\\
4.0541957511	0\\
4.05422498844	0\\
4.05425422578	0\\
4.05428346312	0\\
4.05431270046	0\\
4.0543419378	0\\
4.05437117514	0\\
4.05440041248	0\\
4.05442964982	0\\
4.05445888716	0\\
4.0544881245	0\\
4.05451736184	0\\
4.05454659918	0\\
4.05457583652	0\\
4.05460507386	0\\
4.0546343112	0\\
4.05466354854	0\\
4.05469278588	0\\
4.05472202322	0\\
4.05475126056	0\\
4.0547804979	0\\
4.05480973524	0\\
4.05483897258	0\\
4.05486820992	0\\
4.05489744726	0\\
4.0549266846	0\\
4.05495592194	0\\
4.05498515928	0\\
4.05501439662	0\\
4.05504363396	0\\
4.0550728713	0\\
4.05510210864	0\\
4.05513134598	0\\
4.05516058332	0\\
4.05518982066	0\\
4.055219058	0\\
4.05524829534	0\\
4.05527753268	0\\
4.05530677002	0\\
4.05533600736	0\\
4.0553652447	0\\
4.05539448204	0\\
4.05542371938	0\\
4.05545295672	0\\
4.05548219406	0\\
4.0555114314	0\\
4.05554066874	0\\
4.05556990608	0\\
4.05559914342	0\\
4.05562838076	0\\
4.0556576181	0\\
4.05568685544	0\\
4.05571609278	0\\
4.05574533012	0\\
4.05577456746	0\\
4.0558038048	0\\
4.05583304214	0\\
4.05586227948	0\\
4.05589151682	0\\
4.05592075416	0\\
4.0559499915	0\\
4.05597922884	0\\
4.05600846618	0\\
4.05603770352	0\\
4.05606694086	0\\
4.0560961782	0\\
4.05612541554	0\\
4.05615465288	0\\
4.05618389022	0\\
4.05621312756	0\\
4.0562423649	0\\
4.05627160224	0\\
4.05630083958	0\\
4.05633007692	0\\
4.05635931426	0\\
4.0563885516	0\\
4.05641778894	0\\
4.05644702628	0\\
4.05647626362	0\\
4.05650550096	0\\
4.0565347383	0\\
4.05656397564	0\\
4.05659321298	0\\
4.05662245032	0\\
4.05665168766	0\\
4.056680925	0\\
4.05671016234	0\\
4.05673939968	0\\
4.05676863702	0\\
4.05679787436	0\\
4.0568271117	0\\
4.05685634904	0\\
4.05688558638	0\\
4.05691482372	0\\
4.05694406106	0\\
4.0569732984	0\\
4.05700253574	0\\
4.05703177308	0\\
4.05706101042	0\\
4.05709024776	0\\
4.0571194851	0\\
4.05714872244	0\\
4.05717795978	0\\
4.05720719712	0\\
4.05723643446	0\\
4.0572656718	0\\
4.05729490914	0\\
4.05732414648	0\\
4.05735338382	0\\
4.05738262116	0\\
4.0574118585	0\\
4.05744109584	0\\
4.05747033318	0\\
4.05749957052	0\\
4.05752880786	0\\
4.0575580452	0\\
4.05758728254	0\\
4.05761651988	0\\
4.05764575722	0\\
4.05767499456	0\\
4.0577042319	0\\
4.05773346924	0\\
4.05776270658	0\\
4.05779194392	0\\
4.05782118126	0\\
4.0578504186	0\\
4.05787965594	0\\
4.05790889328	0\\
4.05793813062	0\\
4.05796736796	0\\
4.0579966053	0\\
4.05802584264	0\\
4.05805507998	0\\
4.05808431732	0\\
4.05811355466	0\\
4.058142792	0\\
4.05817202934	0\\
4.05820126668	0\\
4.05823050402	0\\
4.05825974136	0\\
4.0582889787	0\\
4.05831821604	0\\
4.05834745338	0\\
4.05837669072	0\\
4.05840592806	0\\
4.0584351654	0\\
4.05846440274	0\\
4.05849364008	0\\
4.05852287742	0\\
4.05855211476	0\\
4.0585813521	0\\
4.05861058944	0\\
4.05863982678	0\\
4.05866906412	0\\
4.05869830146	0\\
4.0587275388	0\\
4.05875677614	0\\
4.05878601348	0\\
4.05881525082	0\\
4.05884448816	0\\
4.0588737255	0\\
4.05890296284	0\\
4.05893220018	0\\
4.05896143752	0\\
4.05899067486	0\\
4.0590199122	0\\
4.05904914954	0\\
4.05907838688	0\\
4.05910762422	0\\
4.05913686156	0\\
4.0591660989	0\\
4.05919533624	0\\
4.05922457358	0\\
4.05925381092	0\\
4.05928304826	0\\
4.0593122856	0\\
4.05934152294	0\\
4.05937076028	0\\
4.05939999762	0\\
4.05942923496	0\\
4.0594584723	0\\
4.05948770964	0\\
4.05951694698	0\\
4.05954618432	0\\
4.05957542166	0\\
4.059604659	0\\
4.05963389634	0\\
4.05966313368	0\\
4.05969237102	0\\
4.05972160836	0\\
4.0597508457	0\\
4.05978008304	0\\
4.05980932038	0\\
4.05983855772	0\\
4.05986779506	0\\
4.0598970324	0\\
4.05992626974	0\\
4.05995550708	0\\
4.05998474442	0\\
4.06001398176	0\\
4.0600432191	0\\
4.06007245644	0\\
4.06010169378	0\\
4.06013093112	0\\
4.06016016846	0\\
4.0601894058	0\\
4.06021864314	0\\
4.06024788048	0\\
4.06027711782	0\\
4.06030635516	0\\
4.0603355925	0\\
4.06036482984	0\\
4.06039406718	0\\
4.06042330452	0\\
4.06045254186	0\\
4.0604817792	0\\
4.06051101654	0\\
4.06054025388	0\\
4.06056949122	0\\
4.06059872856	0\\
4.0606279659	0\\
4.06065720324	0\\
4.06068644058	0\\
4.06071567792	0\\
4.06074491526	0\\
4.0607741526	0\\
4.06080338994	0\\
4.06083262728	0\\
4.06086186462	0\\
4.06089110196	0\\
4.0609203393	0\\
4.06094957664	0\\
4.06097881398	0\\
4.06100805132	0\\
4.06103728866	0\\
4.061066526	0\\
4.06109576334	0\\
4.06112500068	0\\
4.06115423802	0\\
4.06118347536	0\\
4.0612127127	0\\
4.06124195004	0\\
4.06127118738	0\\
4.06130042472	0\\
4.06132966206	0\\
4.0613588994	0\\
4.06138813674	0\\
4.06141737408	0\\
4.06144661142	0\\
4.06147584876	0\\
4.0615050861	0\\
4.06153432344	0\\
4.06156356078	0\\
4.06159279812	0\\
4.06162203546	0\\
4.0616512728	0\\
4.06168051014	0\\
4.06170974748	0\\
4.06173898482	0\\
4.06176822216	0\\
4.0617974595	0\\
4.06182669684	0\\
4.06185593418	0\\
4.06188517152	0\\
4.06191440886	0\\
4.0619436462	0\\
4.06197288354	0\\
4.06200212088	0\\
4.06203135822	0\\
4.06206059556	0\\
4.0620898329	0\\
4.06211907024	0\\
4.06214830758	0\\
4.06217754492	0\\
4.06220678226	0\\
4.0622360196	0\\
4.06226525694	0\\
4.06229449428	0\\
4.06232373162	0\\
4.06235296896	0\\
4.0623822063	0\\
4.06241144364	0\\
4.06244068098	0\\
4.06246991832	0\\
4.06249915566	0\\
4.062528393	0\\
4.06255763034	0\\
4.06258686768	0\\
4.06261610502	0\\
4.06264534236	0\\
4.0626745797	0\\
4.06270381704	0\\
4.06273305438	0\\
4.06276229172	0\\
4.06279152906	0\\
4.0628207664	0\\
4.06285000374	0\\
4.06287924108	0\\
4.06290847842	0\\
4.06293771576	0\\
4.0629669531	0\\
4.06299619044	0\\
4.06302542778	0\\
4.06305466512	0\\
4.06308390246	0\\
4.0631131398	0\\
4.06314237714	0\\
4.06317161448	0\\
4.06320085182	0\\
4.06323008916	0\\
4.0632593265	0\\
4.06328856384	0\\
4.06331780118	0\\
4.06334703852	0\\
4.06337627586	0\\
4.0634055132	0\\
4.06343475054	0\\
4.06346398788	0\\
4.06349322522	0\\
4.06352246256	0\\
4.0635516999	0\\
4.06358093724	0\\
4.06361017458	0\\
4.06363941192	0\\
4.06366864926	0\\
4.0636978866	0\\
4.06372712394	0\\
4.06375636128	0\\
4.06378559862	0\\
4.06381483596	0\\
4.0638440733	0\\
4.06387331064	0\\
4.06390254798	0\\
4.06393178532	0\\
4.06396102266	0\\
4.06399026	0\\
4.06401949734	0\\
4.06404873468	0\\
4.06407797202	0\\
4.06410720936	0\\
4.0641364467	0\\
4.06416568404	0\\
4.06419492138	0\\
4.06422415872	0\\
4.06425339606	0\\
4.0642826334	0\\
4.06431187074	0\\
4.06434110808	0\\
4.06437034542	0\\
4.06439958276	0\\
4.0644288201	0\\
4.06445805744	0\\
4.06448729478	0\\
4.06451653212	0\\
4.06454576946	0\\
4.0645750068	0\\
4.06460424414	0\\
4.06463348148	0\\
4.06466271882	0\\
4.06469195616	0\\
4.0647211935	0\\
4.06475043084	0\\
4.06477966818	0\\
4.06480890552	0\\
4.06483814286	0\\
4.0648673802	0\\
4.06489661754	0\\
4.06492585488	0\\
4.06495509222	0\\
4.06498432956	0\\
4.0650135669	0\\
4.06504280424	0\\
4.06507204158	0\\
4.06510127892	0\\
4.06513051626	0\\
4.0651597536	0\\
4.06518899094	0\\
4.06521822828	0\\
4.06524746562	0\\
4.06527670296	0\\
4.0653059403	0\\
4.06533517764	0\\
4.06536441498	0\\
4.06539365232	0\\
4.06542288966	0\\
4.065452127	0\\
4.06548136434	0\\
4.06551060168	0\\
4.06553983902	0\\
4.06556907636	0\\
4.0655983137	0\\
4.06562755104	0\\
4.06565678838	0\\
4.06568602572	0\\
4.06571526306	0\\
4.0657445004	0\\
4.06577373774	0\\
4.06580297508	0\\
4.06583221242	0\\
4.06586144976	0\\
4.0658906871	0\\
4.06591992444	0\\
4.06594916178	0\\
4.06597839912	0\\
4.06600763646	0\\
4.0660368738	0\\
4.06606611114	0\\
4.06609534848	0\\
4.06612458582	0\\
4.06615382316	0\\
4.0661830605	0\\
4.06621229784	0\\
4.06624153518	0\\
4.06627077252	0\\
4.06630000986	0\\
4.0663292472	0\\
4.06635848454	0\\
4.06638772188	0\\
4.06641695922	0\\
4.06644619656	0\\
4.0664754339	0\\
4.06650467124	0\\
4.06653390858	0\\
4.06656314592	0\\
4.06659238326	0\\
4.0666216206	0\\
4.06665085794	0\\
4.06668009528	0\\
4.06670933262	0\\
4.06673856996	0\\
4.0667678073	0\\
4.06679704464	0\\
4.06682628198	0\\
4.06685551932	0\\
4.06688475666	0\\
4.066913994	0\\
4.06694323134	0\\
4.06697246868	0\\
4.06700170602	0\\
4.06703094336	0\\
4.0670601807	0\\
4.06708941804	0\\
4.06711865538	0\\
4.06714789272	0\\
4.06717713006	0\\
4.0672063674	0\\
4.06723560474	0\\
4.06726484208	0\\
4.06729407942	0\\
4.06732331676	0\\
4.0673525541	0\\
4.06738179144	0\\
4.06741102878	0\\
4.06744026612	0\\
4.06746950346	0\\
4.0674987408	0\\
4.06752797814	0\\
4.06755721548	0\\
4.06758645282	0\\
4.06761569016	0\\
4.0676449275	0\\
4.06767416484	0\\
4.06770340218	0\\
4.06773263952	0\\
4.06776187686	0\\
4.0677911142	0\\
4.06782035154	0\\
4.06784958888	0\\
4.06787882622	0\\
4.06790806356	0\\
4.0679373009	0\\
4.06796653824	0\\
4.06799577558	0\\
4.06802501292	0\\
4.06805425026	0\\
4.0680834876	0\\
4.06811272494	0\\
4.06814196228	0\\
4.06817119962	0\\
4.06820043696	0\\
4.0682296743	0\\
4.06825891164	0\\
4.06828814898	0\\
4.06831738632	0\\
4.06834662366	0\\
4.068375861	0\\
4.06840509834	0\\
4.06843433568	0\\
4.06846357302	0\\
4.06849281036	0\\
4.0685220477	0\\
4.06855128504	0\\
4.06858052238	0\\
4.06860975972	0\\
4.06863899706	0\\
4.0686682344	0\\
4.06869747174	0\\
4.06872670908	0\\
4.06875594642	0\\
4.06878518376	0\\
4.0688144211	0\\
4.06884365844	0\\
4.06887289578	0\\
4.06890213312	0\\
4.06893137046	0\\
4.0689606078	0\\
4.06898984514	0\\
4.06901908248	0\\
4.06904831982	0\\
4.06907755716	0\\
4.0691067945	0\\
4.06913603184	0\\
4.06916526918	0\\
4.06919450652	0\\
4.06922374386	0\\
4.0692529812	0\\
4.06928221854	0\\
4.06931145588	0\\
4.06934069322	0\\
4.06936993056	0\\
4.0693991679	0\\
4.06942840524	0\\
4.06945764258	0\\
4.06948687992	0\\
4.06951611726	0\\
4.0695453546	0\\
4.06957459194	0\\
4.06960382928	0\\
4.06963306662	0\\
4.06966230396	0\\
4.0696915413	0\\
4.06972077864	0\\
4.06975001598	0\\
4.06977925332	0\\
4.06980849066	0\\
4.069837728	0\\
4.06986696534	0\\
4.06989620268	0\\
4.06992544002	0\\
4.06995467736	0\\
4.0699839147	0\\
4.07001315204	0\\
4.07004238938	0\\
4.07007162672	0\\
4.07010086406	0\\
4.0701301014	0\\
4.07015933874	0\\
4.07018857608	0\\
4.07021781342	0\\
4.07024705076	0\\
4.0702762881	0\\
4.07030552544	0\\
4.07033476278	0\\
4.07036400012	0\\
4.07039323746	0\\
4.0704224748	0\\
4.07045171214	0\\
4.07048094948	0\\
4.07051018682	0\\
4.07053942416	0\\
4.0705686615	0\\
4.07059789884	0\\
4.07062713618	0\\
4.07065637352	0\\
4.07068561086	0\\
4.0707148482	0\\
4.07074408554	0\\
4.07077332288	0\\
4.07080256022	0\\
4.07083179756	0\\
4.0708610349	0\\
4.07089027224	0\\
4.07091950958	0\\
4.07094874692	0\\
4.07097798426	0\\
4.0710072216	0\\
4.07103645894	0\\
4.07106569628	0\\
4.07109493362	0\\
4.07112417096	0\\
4.0711534083	0\\
4.07118264564	0\\
4.07121188298	0\\
4.07124112032	0\\
4.07127035766	0\\
4.071299595	0\\
4.07132883234	0\\
4.07135806968	0\\
4.07138730702	0\\
4.07141654436	0\\
4.0714457817	0\\
4.07147501904	0\\
4.07150425638	0\\
4.07153349372	0\\
4.07156273106	0\\
4.0715919684	0\\
4.07162120574	0\\
4.07165044308	0\\
4.07167968042	0\\
4.07170891776	0\\
4.0717381551	0\\
4.07176739244	0\\
4.07179662978	0\\
4.07182586712	0\\
4.07185510446	0\\
4.0718843418	0\\
4.07191357914	0\\
4.07194281648	0\\
4.07197205382	0\\
4.07200129116	0\\
4.0720305285	0\\
4.07205976584	0\\
4.07208900318	0\\
4.07211824052	0\\
4.07214747786	0\\
4.0721767152	0\\
4.07220595254	0\\
4.07223518988	0\\
4.07226442722	0\\
4.07229366456	0\\
4.0723229019	0\\
4.07235213924	0\\
4.07238137658	0\\
4.07241061392	0\\
4.07243985126	0\\
4.0724690886	0\\
4.07249832594	0\\
4.07252756328	0\\
4.07255680062	0\\
4.07258603796	0\\
4.0726152753	0\\
4.07264451264	0\\
4.07267374998	0\\
4.07270298732	0\\
4.07273222466	0\\
4.072761462	0\\
4.07279069934	0\\
4.07281993668	0\\
4.07284917402	0\\
4.07287841136	0\\
4.0729076487	0\\
4.07293688604	0\\
4.07296612338	0\\
4.07299536072	0\\
4.07302459806	0\\
4.0730538354	0\\
4.07308307274	0\\
4.07311231008	0\\
4.07314154742	0\\
4.07317078476	0\\
4.0732000221	0\\
4.07322925944	0\\
4.07325849678	0\\
4.07328773412	0\\
4.07331697146	0\\
4.0733462088	0\\
4.07337544614	0\\
4.07340468348	0\\
4.07343392082	0\\
4.07346315816	0\\
4.0734923955	0\\
4.07352163284	0\\
4.07355087018	0\\
4.07358010752	0\\
4.07360934486	0\\
4.0736385822	0\\
4.07366781954	0\\
4.07369705688	0\\
4.07372629422	0\\
4.07375553156	0\\
4.0737847689	0\\
4.07381400624	0\\
4.07384324358	0\\
4.07387248092	0\\
4.07390171826	0\\
4.0739309556	0\\
4.07396019294	0\\
4.07398943028	0\\
4.07401866762	0\\
4.07404790496	0\\
4.0740771423	0\\
4.07410637964	0\\
4.07413561698	0\\
4.07416485432	0\\
4.07419409166	0\\
4.074223329	0\\
4.07425256634	0\\
4.07428180368	0\\
4.07431104102	0\\
4.07434027836	0\\
4.0743695157	0\\
4.07439875304	0\\
4.07442799038	0\\
4.07445722772	0\\
4.07448646506	0\\
4.0745157024	0\\
4.07454493974	0\\
4.07457417708	0\\
4.07460341442	0\\
4.07463265176	0\\
4.0746618891	0\\
4.07469112644	0\\
4.07472036378	0\\
4.07474960112	0\\
4.07477883846	0\\
4.0748080758	0\\
4.07483731314	0\\
4.07486655048	0\\
4.07489578782	0\\
4.07492502516	0\\
4.0749542625	0\\
4.07498349984	0\\
4.07501273718	0\\
4.07504197452	0\\
4.07507121186	0\\
4.0751004492	0\\
4.07512968654	0\\
4.07515892388	0\\
4.07518816122	0\\
4.07521739856	0\\
4.0752466359	0\\
4.07527587324	0\\
4.07530511058	0\\
4.07533434792	0\\
4.07536358526	0\\
4.0753928226	0\\
4.07542205994	0\\
4.07545129728	0\\
4.07548053462	0\\
4.07550977196	0\\
4.0755390093	0\\
4.07556824664	0\\
4.07559748398	0\\
4.07562672132	0\\
4.07565595866	0\\
4.075685196	0\\
4.07571443334	0\\
4.07574367068	0\\
4.07577290802	0\\
4.07580214536	0\\
4.0758313827	0\\
4.07586062004	0\\
4.07588985738	0\\
4.07591909472	0\\
4.07594833206	0\\
4.0759775694	0\\
4.07600680674	0\\
4.07603604408	0\\
4.07606528142	0\\
4.07609451876	0\\
4.0761237561	0\\
4.07615299344	0\\
4.07618223078	0\\
4.07621146812	0\\
4.07624070546	0\\
4.0762699428	0\\
4.07629918014	0\\
4.07632841748	0\\
4.07635765482	0\\
4.07638689216	0\\
4.0764161295	0\\
4.07644536684	0\\
4.07647460418	0\\
4.07650384152	0\\
4.07653307886	0\\
4.0765623162	0\\
4.07659155354	0\\
4.07662079088	0\\
4.07665002822	0\\
4.07667926556	0\\
4.0767085029	0\\
4.07673774024	0\\
4.07676697758	0\\
4.07679621492	0\\
4.07682545226	0\\
4.0768546896	0\\
4.07688392694	0\\
4.07691316428	0\\
4.07694240162	0\\
4.07697163896	0\\
4.0770008763	0\\
4.07703011364	0\\
4.07705935098	0\\
4.07708858832	0\\
4.07711782566	0\\
4.077147063	0\\
4.07717630034	0\\
4.07720553768	0\\
4.07723477502	0\\
4.07726401236	0\\
4.0772932497	0\\
4.07732248704	0\\
4.07735172438	0\\
4.07738096172	0\\
4.07741019906	0\\
4.0774394364	0\\
4.07746867374	0\\
4.07749791108	0\\
4.07752714842	0\\
4.07755638576	0\\
4.0775856231	0\\
4.07761486044	0\\
4.07764409778	0\\
4.07767333512	0\\
4.07770257246	0\\
4.0777318098	0\\
4.07776104714	0\\
4.07779028448	0\\
4.07781952182	0\\
4.07784875916	0\\
4.0778779965	0\\
4.07790723384	0\\
4.07793647118	0\\
4.07796570852	0\\
4.07799494586	0\\
4.0780241832	0\\
4.07805342054	0\\
4.07808265788	0\\
4.07811189522	0\\
4.07814113256	0\\
4.0781703699	0\\
4.07819960724	0\\
4.07822884458	0\\
4.07825808192	0\\
4.07828731926	0\\
4.0783165566	0\\
4.07834579394	0\\
4.07837503128	0\\
4.07840426862	0\\
4.07843350596	0\\
4.0784627433	0\\
4.07849198064	0\\
4.07852121798	0\\
4.07855045532	0\\
4.07857969266	0\\
4.07860893	0\\
4.07863816734	0\\
4.07866740468	0\\
4.07869664202	0\\
4.07872587936	0\\
4.0787551167	0\\
4.07878435404	0\\
4.07881359138	0\\
4.07884282872	0\\
4.07887206606	0\\
4.0789013034	0\\
4.07893054074	0\\
4.07895977808	0\\
4.07898901542	0\\
4.07901825276	0\\
4.0790474901	0\\
4.07907672744	0\\
4.07910596478	0\\
4.07913520212	0\\
4.07916443946	0\\
4.0791936768	0\\
4.07922291414	0\\
4.07925215148	0\\
4.07928138882	0\\
4.07931062616	0\\
4.0793398635	0\\
4.07936910084	0\\
4.07939833818	0\\
4.07942757552	0\\
4.07945681286	0\\
4.0794860502	0\\
4.07951528754	0\\
4.07954452488	0\\
4.07957376222	0\\
4.07960299956	0\\
4.0796322369	0\\
4.07966147424	0\\
4.07969071158	0\\
4.07971994892	0\\
4.07974918626	0\\
4.0797784236	0\\
4.07980766094	0\\
4.07983689828	0\\
4.07986613562	0\\
4.07989537296	0\\
4.0799246103	0\\
4.07995384764	0\\
4.07998308498	0\\
4.08001232232	0\\
4.08004155966	0\\
4.080070797	0\\
4.08010003434	0\\
4.08012927168	0\\
4.08015850902	0\\
4.08018774636	0\\
4.0802169837	0\\
4.08024622104	0\\
4.08027545838	0\\
4.08030469572	0\\
4.08033393306	0\\
4.0803631704	0\\
4.08039240774	0\\
4.08042164508	0\\
4.08045088242	0\\
4.08048011976	0\\
4.0805093571	0\\
4.08053859444	0\\
4.08056783178	0\\
4.08059706912	0\\
4.08062630646	0\\
4.0806555438	0\\
4.08068478114	0\\
4.08071401848	0\\
4.08074325582	0\\
4.08077249316	0\\
4.0808017305	0\\
4.08083096784	0\\
4.08086020518	0\\
4.08088944252	0\\
4.08091867986	0\\
4.0809479172	0\\
4.08097715454	0\\
4.08100639188	0\\
4.08103562922	0\\
4.08106486656	0\\
4.0810941039	0\\
4.08112334124	0\\
4.08115257858	0\\
4.08118181592	0\\
4.08121105326	0\\
4.0812402906	0\\
4.08126952794	0\\
4.08129876528	0\\
4.08132800262	0\\
4.08135723996	0\\
4.0813864773	0\\
4.08141571464	0\\
4.08144495198	0\\
4.08147418932	0\\
4.08150342666	0\\
4.081532664	0\\
4.08156190134	0\\
4.08159113868	0\\
4.08162037602	0\\
4.08164961336	0\\
4.0816788507	0\\
4.08170808804	0\\
4.08173732538	0\\
4.08176656272	0\\
4.08179580006	0\\
4.0818250374	0\\
4.08185427474	0\\
4.08188351208	0\\
4.08191274942	0\\
4.08194198676	0\\
4.0819712241	0\\
4.08200046144	0\\
4.08202969878	0\\
4.08205893612	0\\
4.08208817346	0\\
4.0821174108	0\\
4.08214664814	0\\
4.08217588548	0\\
4.08220512282	0\\
4.08223436016	0\\
4.0822635975	0\\
4.08229283484	0\\
4.08232207218	0\\
4.08235130952	0\\
4.08238054686	0\\
4.0824097842	0\\
4.08243902154	0\\
4.08246825888	0\\
4.08249749622	0\\
4.08252673356	0\\
4.0825559709	0\\
4.08258520824	0\\
4.08261444558	0\\
4.08264368292	0\\
4.08267292026	0\\
4.0827021576	0\\
4.08273139494	0\\
4.08276063228	0\\
4.08278986962	0\\
4.08281910696	0\\
4.0828483443	0\\
4.08287758164	0\\
4.08290681898	0\\
4.08293605632	0\\
4.08296529366	0\\
4.082994531	0\\
4.08302376834	0\\
4.08305300568	0\\
4.08308224302	0\\
4.08311148036	0\\
4.0831407177	0\\
4.08316995504	0\\
4.08319919238	0\\
4.08322842972	0\\
4.08325766706	0\\
4.0832869044	0\\
4.08331614174	0\\
4.08334537908	0\\
4.08337461642	0\\
4.08340385376	0\\
4.0834330911	0\\
4.08346232844	0\\
4.08349156578	0\\
4.08352080312	0\\
4.08355004046	0\\
4.0835792778	0\\
4.08360851514	0\\
4.08363775248	0\\
4.08366698982	0\\
4.08369622716	0\\
4.0837254645	0\\
4.08375470184	0\\
4.08378393918	0\\
4.08381317652	0\\
4.08384241386	0\\
4.0838716512	0\\
4.08390088854	0\\
4.08393012588	0\\
4.08395936322	0\\
4.08398860056	0\\
4.0840178379	0\\
4.08404707524	0\\
4.08407631258	0\\
4.08410554992	0\\
4.08413478726	0\\
4.0841640246	0\\
4.08419326194	0\\
4.08422249928	0\\
4.08425173662	0\\
4.08428097396	0\\
4.0843102113	0\\
4.08433944864	0\\
4.08436868598	0\\
4.08439792332	0\\
4.08442716066	0\\
4.084456398	0\\
4.08448563534	0\\
4.08451487268	0\\
4.08454411002	0\\
4.08457334736	0\\
4.0846025847	0\\
4.08463182204	0\\
4.08466105938	0\\
4.08469029672	0\\
4.08471953406	0\\
4.0847487714	0\\
4.08477800874	0\\
4.08480724608	0\\
4.08483648342	0\\
4.08486572076	0\\
4.0848949581	0\\
4.08492419544	0\\
4.08495343278	0\\
4.08498267012	0\\
4.08501190746	0\\
4.0850411448	0\\
4.08507038214	0\\
4.08509961948	0\\
4.08512885682	0\\
4.08515809416	0\\
4.0851873315	0\\
4.08521656884	0\\
4.08524580618	0\\
4.08527504352	0\\
4.08530428086	0\\
4.0853335182	0\\
4.08536275554	0\\
4.08539199288	0\\
4.08542123022	0\\
4.08545046756	0\\
4.0854797049	0\\
4.08550894224	0\\
4.08553817958	0\\
4.08556741692	0\\
4.08559665426	0\\
4.0856258916	0\\
4.08565512894	0\\
4.08568436628	0\\
4.08571360362	0\\
4.08574284096	0\\
4.0857720783	0\\
4.08580131564	0\\
4.08583055298	0\\
4.08585979032	0\\
4.08588902766	0\\
4.085918265	0\\
4.08594750234	0\\
4.08597673968	0\\
4.08600597702	0\\
4.08603521436	0\\
4.0860644517	0\\
4.08609368904	0\\
4.08612292638	0\\
4.08615216372	0\\
4.08618140106	0\\
4.0862106384	0\\
4.08623987574	0\\
4.08626911308	0\\
4.08629835042	0\\
4.08632758776	0\\
4.0863568251	0\\
4.08638606244	0\\
4.08641529978	0\\
4.08644453712	0\\
4.08647377446	0\\
4.0865030118	0\\
4.08653224914	0\\
4.08656148648	0\\
4.08659072382	0\\
4.08661996116	0\\
4.0866491985	0\\
4.08667843584	0\\
4.08670767318	0\\
4.08673691052	0\\
4.08676614786	0\\
4.0867953852	0\\
4.08682462254	0\\
4.08685385988	0\\
4.08688309722	0\\
4.08691233456	0\\
4.0869415719	0\\
4.08697080924	0\\
4.08700004658	0\\
4.08702928392	0\\
4.08705852126	0\\
4.0870877586	0\\
4.08711699594	0\\
4.08714623328	0\\
4.08717547062	0\\
4.08720470796	0\\
4.0872339453	0\\
4.08726318264	0\\
4.08729241998	0\\
4.08732165732	0\\
4.08735089466	0\\
4.087380132	0\\
4.08740936934	0\\
4.08743860668	0\\
4.08746784402	0\\
4.08749708136	0\\
4.0875263187	0\\
4.08755555604	0\\
4.08758479338	0\\
4.08761403072	0\\
4.08764326806	0\\
4.0876725054	0\\
4.08770174274	0\\
4.08773098008	0\\
4.08776021742	0\\
4.08778945476	0\\
4.0878186921	0\\
4.08784792944	0\\
4.08787716678	0\\
4.08790640412	0\\
4.08793564146	0\\
4.0879648788	0\\
4.08799411614	0\\
4.08802335348	0\\
4.08805259082	0\\
4.08808182816	0\\
4.0881110655	0\\
4.08814030284	0\\
4.08816954018	0\\
4.08819877752	0\\
4.08822801486	0\\
4.0882572522	0\\
4.08828648954	0\\
4.08831572688	0\\
4.08834496422	0\\
4.08837420156	0\\
4.0884034389	0\\
4.08843267624	0\\
4.08846191358	0\\
4.08849115092	0\\
4.08852038826	0\\
4.0885496256	0\\
4.08857886294	0\\
4.08860810028	0\\
4.08863733762	0\\
4.08866657496	0\\
4.0886958123	0\\
4.08872504964	0\\
4.08875428698	0\\
4.08878352432	0\\
4.08881276166	0\\
4.088841999	0\\
4.08887123634	0\\
4.08890047368	0\\
4.08892971102	0\\
4.08895894836	0\\
4.0889881857	0\\
4.08901742304	0\\
4.08904666038	0\\
4.08907589772	0\\
4.08910513506	0\\
4.0891343724	0\\
4.08916360974	0\\
4.08919284708	0\\
4.08922208442	0\\
4.08925132176	0\\
4.0892805591	0\\
4.08930979644	0\\
4.08933903378	0\\
4.08936827112	0\\
4.08939750846	0\\
4.0894267458	0\\
4.08945598314	0\\
4.08948522048	0\\
4.08951445782	0\\
4.08954369516	0\\
4.0895729325	0\\
4.08960216984	0\\
4.08963140718	0\\
4.08966064452	0\\
4.08968988186	0\\
4.0897191192	0\\
4.08974835654	0\\
4.08977759388	0\\
4.08980683122	0\\
4.08983606856	0\\
4.0898653059	0\\
4.08989454324	0\\
4.08992378058	0\\
4.08995301792	0\\
4.08998225526	0\\
4.0900114926	0\\
4.09004072994	0\\
4.09006996728	0\\
4.09009920462	0\\
4.09012844196	0\\
4.0901576793	0\\
4.09018691664	0\\
4.09021615398	0\\
4.09024539132	0\\
4.09027462866	0\\
4.090303866	0\\
4.09033310334	0\\
4.09036234068	0\\
4.09039157802	0\\
4.09042081536	0\\
4.0904500527	0\\
4.09047929004	0\\
4.09050852738	0\\
4.09053776472	0\\
4.09056700206	0\\
4.0905962394	0\\
4.09062547674	0\\
4.09065471408	0\\
4.09068395142	0\\
4.09071318876	0\\
4.0907424261	0\\
4.09077166344	0\\
4.09080090078	0\\
4.09083013812	0\\
4.09085937546	0\\
4.0908886128	0\\
4.09091785014	0\\
4.09094708748	0\\
4.09097632482	0\\
4.09100556216	0\\
4.0910347995	0\\
4.09106403684	0\\
4.09109327418	0\\
4.09112251152	0\\
4.09115174886	0\\
4.0911809862	0\\
4.09121022354	0\\
4.09123946088	0\\
4.09126869822	0\\
4.09129793556	0\\
4.0913271729	0\\
4.09135641024	0\\
4.09138564758	0\\
4.09141488492	0\\
4.09144412226	0\\
4.0914733596	0\\
4.09150259694	0\\
4.09153183428	0\\
4.09156107162	0\\
4.09159030896	0\\
4.0916195463	0\\
4.09164878364	0\\
4.09167802098	0\\
4.09170725832	0\\
4.09173649566	0\\
4.091765733	0\\
4.09179497034	0\\
4.09182420768	0\\
4.09185344502	0\\
4.09188268236	0\\
4.0919119197	0\\
4.09194115704	0\\
4.09197039438	0\\
4.09199963172	0\\
4.09202886906	0\\
4.0920581064	0\\
4.09208734374	0\\
4.09211658108	0\\
4.09214581842	0\\
4.09217505576	0\\
4.0922042931	0\\
4.09223353044	0\\
4.09226276778	0\\
4.09229200512	0\\
4.09232124246	0\\
4.0923504798	0\\
4.09237971714	0\\
4.09240895448	0\\
4.09243819182	0\\
4.09246742916	0\\
4.0924966665	0\\
4.09252590384	0\\
4.09255514118	0\\
4.09258437852	0\\
4.09261361586	0\\
4.0926428532	0\\
4.09267209054	0\\
4.09270132788	0\\
4.09273056522	0\\
4.09275980256	0\\
4.0927890399	0\\
4.09281827724	0\\
4.09284751458	0\\
4.09287675192	0\\
4.09290598926	0\\
4.0929352266	0\\
4.09296446394	0\\
4.09299370128	0\\
4.09302293862	0\\
4.09305217596	0\\
4.0930814133	0\\
4.09311065064	0\\
4.09313988798	0\\
4.09316912532	0\\
4.09319836266	0\\
4.0932276	0\\
4.09325683734	0\\
4.09328607468	0\\
4.09331531202	0\\
4.09334454936	0\\
4.0933737867	0\\
4.09340302404	0\\
4.09343226138	0\\
4.09346149872	0\\
4.09349073606	0\\
4.0935199734	0\\
4.09354921074	0\\
4.09357844808	0\\
4.09360768542	0\\
4.09363692276	0\\
4.0936661601	0\\
4.09369539744	0\\
4.09372463478	0\\
4.09375387212	0\\
4.09378310946	0\\
4.0938123468	0\\
4.09384158414	0\\
4.09387082148	0\\
4.09390005882	0\\
4.09392929616	0\\
4.0939585335	0\\
4.09398777084	0\\
4.09401700818	0\\
4.09404624552	0\\
4.09407548286	0\\
4.0941047202	0\\
4.09413395754	0\\
4.09416319488	0\\
4.09419243222	0\\
4.09422166956	0\\
4.0942509069	0\\
4.09428014424	0\\
4.09430938158	0\\
4.09433861892	0\\
4.09436785626	0\\
4.0943970936	0\\
4.09442633094	0\\
4.09445556828	0\\
4.09448480562	0\\
4.09451404296	0\\
4.0945432803	0\\
4.09457251764	0\\
4.09460175498	0\\
4.09463099232	0\\
4.09466022966	0\\
4.094689467	0\\
4.09471870434	0\\
4.09474794168	0\\
4.09477717902	0\\
4.09480641636	0\\
4.0948356537	0\\
4.09486489104	0\\
4.09489412838	0\\
4.09492336572	0\\
4.09495260306	0\\
4.0949818404	0\\
4.09501107774	0\\
4.09504031508	0\\
4.09506955242	0\\
4.09509878976	0\\
4.0951280271	0\\
4.09515726444	0\\
4.09518650178	0\\
4.09521573912	0\\
4.09524497646	0\\
4.0952742138	0\\
4.09530345114	0\\
4.09533268848	0\\
4.09536192582	0\\
4.09539116316	0\\
4.0954204005	0\\
4.09544963784	0\\
4.09547887518	0\\
4.09550811252	0\\
4.09553734986	0\\
4.0955665872	0\\
4.09559582454	0\\
4.09562506188	0\\
4.09565429922	0\\
4.09568353656	0\\
4.0957127739	0\\
4.09574201124	0\\
4.09577124858	0\\
4.09580048592	0\\
4.09582972326	0\\
4.0958589606	0\\
4.09588819794	0\\
4.09591743528	0\\
4.09594667262	0\\
4.09597590996	0\\
4.0960051473	0\\
4.09603438464	0\\
4.09606362198	0\\
4.09609285932	0\\
4.09612209666	0\\
4.096151334	0\\
4.09618057134	0\\
4.09620980868	0\\
4.09623904602	0\\
4.09626828336	0\\
4.0962975207	0\\
4.09632675804	0\\
4.09635599538	0\\
4.09638523272	0\\
4.09641447006	0\\
4.0964437074	0\\
4.09647294474	0\\
4.09650218208	0\\
4.09653141942	0\\
4.09656065676	0\\
4.0965898941	0\\
4.09661913144	0\\
4.09664836878	0\\
4.09667760612	0\\
4.09670684346	0\\
4.0967360808	0\\
4.09676531814	0\\
4.09679455548	0\\
4.09682379282	0\\
4.09685303016	0\\
4.0968822675	0\\
4.09691150484	0\\
4.09694074218	0\\
4.09696997952	0\\
4.09699921686	0\\
4.0970284542	0\\
4.09705769154	0\\
4.09708692888	0\\
4.09711616622	0\\
4.09714540356	0\\
4.0971746409	0\\
4.09720387824	0\\
4.09723311558	0\\
4.09726235292	0\\
4.09729159026	0\\
4.0973208276	0\\
4.09735006494	0\\
4.09737930228	0\\
4.09740853962	0\\
4.09743777696	0\\
4.0974670143	0\\
4.09749625164	0\\
4.09752548898	0\\
4.09755472632	0\\
4.09758396366	0\\
4.097613201	0\\
4.09764243834	0\\
4.09767167568	0\\
4.09770091302	0\\
4.09773015036	0\\
4.0977593877	0\\
4.09778862504	0\\
4.09781786238	0\\
4.09784709972	0\\
4.09787633706	0\\
4.0979055744	0\\
4.09793481174	0\\
4.09796404908	0\\
4.09799328642	0\\
4.09802252376	0\\
4.0980517611	0\\
4.09808099844	0\\
4.09811023578	0\\
4.09813947312	0\\
4.09816871046	0\\
4.0981979478	0\\
4.09822718514	0\\
4.09825642248	0\\
4.09828565982	0\\
4.09831489716	0\\
4.0983441345	0\\
4.09837337184	0\\
4.09840260918	0\\
4.09843184652	0\\
4.09846108386	0\\
4.0984903212	0\\
4.09851955854	0\\
4.09854879588	0\\
4.09857803322	0\\
4.09860727056	0\\
4.0986365079	0\\
4.09866574524	0\\
4.09869498258	0\\
4.09872421992	0\\
4.09875345726	0\\
4.0987826946	0\\
4.09881193194	0\\
4.09884116928	0\\
4.09887040662	0\\
4.09889964396	0\\
4.0989288813	0\\
4.09895811864	0\\
4.09898735598	0\\
4.09901659332	0\\
4.09904583066	0\\
4.099075068	0\\
4.09910430534	0\\
4.09913354268	0\\
4.09916278002	0\\
4.09919201736	0\\
4.0992212547	0\\
4.09925049204	0\\
4.09927972938	0\\
4.09930896672	0\\
4.09933820406	0\\
4.0993674414	0\\
4.09939667874	0\\
4.09942591608	0\\
4.09945515342	0\\
4.09948439076	0\\
4.0995136281	0\\
4.09954286544	0\\
4.09957210278	0\\
4.09960134012	0\\
4.09963057746	0\\
4.0996598148	0\\
4.09968905214	0\\
4.09971828948	0\\
4.09974752682	0\\
4.09977676416	0\\
4.0998060015	0\\
4.09983523884	0\\
4.09986447618	0\\
4.09989371352	0\\
4.09992295086	0\\
4.0999521882	0\\
4.09998142554	0\\
4.10001066288	0\\
4.10003990022	0\\
4.10006913756	0\\
4.1000983749	0\\
4.10012761224	0\\
4.10015684958	0\\
4.10018608692	0\\
4.10021532426	0\\
4.1002445616	0\\
4.10027379894	0\\
4.10030303628	0\\
4.10033227362	0\\
4.10036151096	0\\
4.1003907483	0\\
4.10041998564	0\\
4.10044922298	0\\
4.10047846032	0\\
4.10050769766	0\\
4.100536935	0\\
4.10056617234	0\\
4.10059540968	0\\
4.10062464702	0\\
4.10065388436	0\\
4.1006831217	0\\
4.10071235904	0\\
4.10074159638	0\\
4.10077083372	0\\
4.10080007106	0\\
4.1008293084	0\\
4.10085854574	0\\
4.10088778308	0\\
4.10091702042	0\\
4.10094625776	0\\
4.1009754951	0\\
4.10100473244	0\\
4.10103396978	0\\
4.10106320712	0\\
4.10109244446	0\\
4.1011216818	0\\
4.10115091914	0\\
4.10118015648	0\\
4.10120939382	0\\
4.10123863116	0\\
4.1012678685	0\\
4.10129710584	0\\
4.10132634318	0\\
4.10135558052	0\\
4.10138481786	0\\
4.1014140552	0\\
4.10144329254	0\\
4.10147252988	0\\
4.10150176722	0\\
4.10153100456	0\\
4.1015602419	0\\
4.10158947924	0\\
4.10161871658	0\\
4.10164795392	0\\
4.10167719126	0\\
4.1017064286	0\\
4.10173566594	0\\
4.10176490328	0\\
4.10179414062	0\\
4.10182337796	0\\
4.1018526153	0\\
4.10188185264	0\\
4.10191108998	0\\
4.10194032732	0\\
4.10196956466	0\\
4.101998802	0\\
4.10202803934	0\\
4.10205727668	0\\
4.10208651402	0\\
4.10211575136	0\\
4.1021449887	0\\
4.10217422604	0\\
4.10220346338	0\\
4.10223270072	0\\
4.10226193806	0\\
4.1022911754	0\\
4.10232041274	0\\
4.10234965008	0\\
4.10237888742	0\\
4.10240812476	0\\
4.1024373621	0\\
4.10246659944	0\\
4.10249583678	0\\
4.10252507412	0\\
4.10255431146	0\\
4.1025835488	0\\
4.10261278614	0\\
4.10264202348	0\\
4.10267126082	0\\
4.10270049816	0\\
4.1027297355	0\\
4.10275897284	0\\
4.10278821018	0\\
4.10281744752	0\\
4.10284668486	0\\
4.1028759222	0\\
4.10290515954	0\\
4.10293439688	0\\
4.10296363422	0\\
4.10299287156	0\\
4.1030221089	0\\
4.10305134624	0\\
4.10308058358	0\\
4.10310982092	0\\
4.10313905826	0\\
4.1031682956	0\\
4.10319753294	0\\
4.10322677028	0\\
4.10325600762	0\\
4.10328524496	0\\
4.1033144823	0\\
4.10334371964	0\\
4.10337295698	0\\
4.10340219432	0\\
4.10343143166	0\\
4.103460669	0\\
4.10348990634	0\\
4.10351914368	0\\
4.10354838102	0\\
4.10357761836	0\\
4.1036068557	0\\
4.10363609304	0\\
4.10366533038	0\\
4.10369456772	0\\
4.10372380506	0\\
4.1037530424	0\\
4.10378227974	0\\
4.10381151708	0\\
4.10384075442	0\\
4.10386999176	0\\
4.1038992291	0\\
4.10392846644	0\\
4.10395770378	0\\
4.10398694112	0\\
4.10401617846	0\\
4.1040454158	0\\
4.10407465314	0\\
4.10410389048	0\\
4.10413312782	0\\
4.10416236516	0\\
4.1041916025	0\\
4.10422083984	0\\
4.10425007718	0\\
4.10427931452	0\\
4.10430855186	0\\
4.1043377892	0\\
4.10436702654	0\\
4.10439626388	0\\
4.10442550122	0\\
4.10445473856	0\\
4.1044839759	0\\
4.10451321324	0\\
4.10454245058	0\\
4.10457168792	0\\
4.10460092526	0\\
4.1046301626	0\\
4.10465939994	0\\
4.10468863728	0\\
4.10471787462	0\\
4.10474711196	0\\
4.1047763493	0\\
4.10480558664	0\\
4.10483482398	0\\
4.10486406132	0\\
4.10489329866	0\\
4.104922536	0\\
4.10495177334	0\\
4.10498101068	0\\
4.10501024802	0\\
4.10503948536	0\\
4.1050687227	0\\
4.10509796004	0\\
4.10512719738	0\\
4.10515643472	0\\
4.10518567206	0\\
4.1052149094	0\\
4.10524414674	0\\
4.10527338408	0\\
4.10530262142	0\\
4.10533185876	0\\
4.1053610961	0\\
4.10539033344	0\\
4.10541957078	0\\
4.10544880812	0\\
4.10547804546	0\\
4.1055072828	0\\
4.10553652014	0\\
4.10556575748	0\\
4.10559499482	0\\
4.10562423216	0\\
4.1056534695	0\\
4.10568270684	0\\
4.10571194418	0\\
4.10574118152	0\\
4.10577041886	0\\
4.1057996562	0\\
4.10582889354	0\\
4.10585813088	0\\
4.10588736822	0\\
4.10591660556	0\\
4.1059458429	0\\
4.10597508024	0\\
4.10600431758	0\\
4.10603355492	0\\
4.10606279226	0\\
4.1060920296	0\\
4.10612126694	0\\
4.10615050428	0\\
4.10617974162	0\\
4.10620897896	0\\
4.1062382163	0\\
4.10626745364	0\\
4.10629669098	0\\
4.10632592832	0\\
4.10635516566	0\\
4.106384403	0\\
4.10641364034	0\\
4.10644287768	0\\
4.10647211502	0\\
4.10650135236	0\\
4.1065305897	0\\
4.10655982704	0\\
4.10658906438	0\\
4.10661830172	0\\
4.10664753906	0\\
4.1066767764	0\\
4.10670601374	0\\
4.10673525108	0\\
4.10676448842	0\\
4.10679372576	0\\
4.1068229631	0\\
4.10685220044	0\\
4.10688143778	0\\
4.10691067512	0\\
4.10693991246	0\\
4.1069691498	0\\
4.10699838714	0\\
4.10702762448	0\\
4.10705686182	0\\
4.10708609916	0\\
4.1071153365	0\\
4.10714457384	0\\
4.10717381118	0\\
4.10720304852	0\\
4.10723228586	0\\
4.1072615232	0\\
4.10729076054	0\\
4.10731999788	0\\
4.10734923522	0\\
4.10737847256	0\\
4.1074077099	0\\
4.10743694724	0\\
4.10746618458	0\\
4.10749542192	0\\
4.10752465926	0\\
4.1075538966	0\\
4.10758313394	0\\
4.10761237128	0\\
4.10764160862	0\\
4.10767084596	0\\
4.1077000833	0\\
4.10772932064	0\\
4.10775855798	0\\
4.10778779532	0\\
4.10781703266	0\\
4.10784627	0\\
4.10787550734	0\\
4.10790474468	0\\
4.10793398202	0\\
4.10796321936	0\\
4.1079924567	0\\
4.10802169404	0\\
4.10805093138	0\\
4.10808016872	0\\
4.10810940606	0\\
4.1081386434	0\\
4.10816788074	0\\
4.10819711808	0\\
4.10822635542	0\\
4.10825559276	0\\
4.1082848301	0\\
4.10831406744	0\\
4.10834330478	0\\
4.10837254212	0\\
4.10840177946	0\\
4.1084310168	0\\
4.10846025414	0\\
4.10848949148	0\\
4.10851872882	0\\
4.10854796616	0\\
4.1085772035	0\\
4.10860644084	0\\
4.10863567818	0\\
4.10866491552	0\\
4.10869415286	0\\
4.1087233902	0\\
4.10875262754	0\\
4.10878186488	0\\
4.10881110222	0\\
4.10884033956	0\\
4.1088695769	0\\
4.10889881424	0\\
4.10892805158	0\\
4.10895728892	0\\
4.10898652626	0\\
4.1090157636	0\\
4.10904500094	0\\
4.10907423828	0\\
4.10910347562	0\\
4.10913271296	0\\
4.1091619503	0\\
4.10919118764	0\\
4.10922042498	0\\
4.10924966232	0\\
4.10927889966	0\\
4.109308137	0\\
4.10933737434	0\\
4.10936661168	0\\
4.10939584902	0\\
4.10942508636	0\\
4.1094543237	0\\
4.10948356104	0\\
4.10951279838	0\\
4.10954203572	0\\
4.10957127306	0\\
4.1096005104	0\\
4.10962974774	0\\
4.10965898508	0\\
4.10968822242	0\\
4.10971745976	0\\
4.1097466971	0\\
4.10977593444	0\\
4.10980517178	0\\
4.10983440912	0\\
4.10986364646	0\\
4.1098928838	0\\
4.10992212114	0\\
4.10995135848	0\\
4.10998059582	0\\
4.11000983316	0\\
4.1100390705	0\\
4.11006830784	0\\
4.11009754518	0\\
4.11012678252	0\\
4.11015601986	0\\
4.1101852572	0\\
4.11021449454	0\\
4.11024373188	0\\
4.11027296922	0\\
4.11030220656	0\\
4.1103314439	0\\
4.11036068124	0\\
4.11038991858	0\\
4.11041915592	0\\
4.11044839326	0\\
4.1104776306	0\\
4.11050686794	0\\
4.11053610528	0\\
4.11056534262	0\\
4.11059457996	0\\
4.1106238173	0\\
4.11065305464	0\\
4.11068229198	0\\
4.11071152932	0\\
4.11074076666	0\\
4.110770004	0\\
4.11079924134	0\\
4.11082847868	0\\
4.11085771602	0\\
4.11088695336	0\\
4.1109161907	0\\
4.11094542804	0\\
4.11097466538	0\\
4.11100390272	0\\
4.11103314006	0\\
4.1110623774	0\\
4.11109161474	0\\
4.11112085208	0\\
4.11115008942	0\\
4.11117932676	0\\
4.1112085641	0\\
4.11123780144	0\\
4.11126703878	0\\
4.11129627612	0\\
4.11132551346	0\\
4.1113547508	0\\
4.11138398814	0\\
4.11141322548	0\\
4.11144246282	0\\
4.11147170016	0\\
4.1115009375	0\\
4.11153017484	0\\
4.11155941218	0\\
4.11158864952	0\\
4.11161788686	0\\
4.1116471242	0\\
4.11167636154	0\\
4.11170559888	0\\
4.11173483622	0\\
4.11176407356	0\\
4.1117933109	0\\
4.11182254824	0\\
4.11185178558	0\\
4.11188102292	0\\
4.11191026026	0\\
4.1119394976	0\\
4.11196873494	0\\
4.11199797228	0\\
4.11202720962	0\\
4.11205644696	0\\
4.1120856843	0\\
4.11211492164	0\\
4.11214415898	0\\
4.11217339632	0\\
4.11220263366	0\\
4.112231871	0\\
4.11226110834	0\\
4.11229034568	0\\
4.11231958302	0\\
4.11234882036	0\\
4.1123780577	0\\
4.11240729504	0\\
4.11243653238	0\\
4.11246576972	0\\
4.11249500706	0\\
4.1125242444	0\\
4.11255348174	0\\
4.11258271908	0\\
4.11261195642	0\\
4.11264119376	0\\
4.1126704311	0\\
4.11269966844	0\\
4.11272890578	0\\
4.11275814312	0\\
4.11278738046	0\\
4.1128166178	0\\
4.11284585514	0\\
4.11287509248	0\\
4.11290432982	0\\
4.11293356716	0\\
4.1129628045	0\\
4.11299204184	0\\
4.11302127918	0\\
4.11305051652	0\\
4.11307975386	0\\
4.1131089912	0\\
4.11313822854	0\\
4.11316746588	0\\
4.11319670322	0\\
4.11322594056	0\\
4.1132551779	0\\
4.11328441524	0\\
4.11331365258	0\\
4.11334288992	0\\
4.11337212726	0\\
4.1134013646	0\\
4.11343060194	0\\
4.11345983928	0\\
4.11348907662	0\\
4.11351831396	0\\
4.1135475513	0\\
4.11357678864	0\\
4.11360602598	0\\
4.11363526332	0\\
4.11366450066	0\\
4.113693738	0\\
4.11372297534	0\\
4.11375221268	0\\
4.11378145002	0\\
4.11381068736	0\\
4.1138399247	0\\
4.11386916204	0\\
4.11389839938	0\\
4.11392763672	0\\
4.11395687406	0\\
4.1139861114	0\\
4.11401534874	0\\
4.11404458608	0\\
4.11407382342	0\\
4.11410306076	0\\
4.1141322981	0\\
4.11416153544	0\\
4.11419077278	0\\
4.11422001012	0\\
4.11424924746	0\\
4.1142784848	0\\
4.11430772214	0\\
4.11433695948	0\\
4.11436619682	0\\
4.11439543416	0\\
4.1144246715	0\\
4.11445390884	0\\
4.11448314618	0\\
4.11451238352	0\\
4.11454162086	0\\
4.1145708582	0\\
4.11460009554	0\\
4.11462933288	0\\
4.11465857022	0\\
4.11468780756	0\\
4.1147170449	0\\
4.11474628224	0\\
4.11477551958	0\\
4.11480475692	0\\
4.11483399426	0\\
4.1148632316	0\\
4.11489246894	0\\
4.11492170628	0\\
4.11495094362	0\\
4.11498018096	0\\
4.1150094183	0\\
4.11503865564	0\\
4.11506789298	0\\
4.11509713032	0\\
4.11512636766	0\\
4.115155605	0\\
4.11518484234	0\\
4.11521407968	0\\
4.11524331702	0\\
4.11527255436	0\\
4.1153017917	0\\
4.11533102904	0\\
4.11536026638	0\\
4.11538950372	0\\
4.11541874106	0\\
4.1154479784	0\\
4.11547721574	0\\
4.11550645308	0\\
4.11553569042	0\\
4.11556492776	0\\
4.1155941651	0\\
4.11562340244	0\\
4.11565263978	0\\
4.11568187712	0\\
4.11571111446	0\\
4.1157403518	0\\
4.11576958914	0\\
4.11579882648	0\\
4.11582806382	0\\
4.11585730116	0\\
4.1158865385	0\\
4.11591577584	0\\
4.11594501318	0\\
4.11597425052	0\\
4.11600348786	0\\
4.1160327252	0\\
4.11606196254	0\\
4.11609119988	0\\
4.11612043722	0\\
4.11614967456	0\\
4.1161789119	0\\
4.11620814924	0\\
4.11623738658	0\\
4.11626662392	0\\
4.11629586126	0\\
4.1163250986	0\\
4.11635433594	0\\
4.11638357328	0\\
4.11641281062	0\\
4.11644204796	0\\
4.1164712853	0\\
4.11650052264	0\\
4.11652975998	0\\
4.11655899732	0\\
4.11658823466	0\\
4.116617472	0\\
4.11664670934	0\\
4.11667594668	0\\
4.11670518402	0\\
4.11673442136	0\\
4.1167636587	0\\
4.11679289604	0\\
4.11682213338	0\\
4.11685137072	0\\
4.11688060806	0\\
4.1169098454	0\\
4.11693908274	0\\
4.11696832008	0\\
4.11699755742	0\\
4.11702679476	0\\
4.1170560321	0\\
4.11708526944	0\\
4.11711450678	0\\
4.11714374412	0\\
4.11717298146	0\\
4.1172022188	0\\
4.11723145614	0\\
4.11726069348	0\\
4.11728993082	0\\
4.11731916816	0\\
4.1173484055	0\\
4.11737764284	0\\
4.11740688018	0\\
4.11743611752	0\\
4.11746535486	0\\
4.1174945922	0\\
4.11752382954	0\\
4.11755306688	0\\
4.11758230422	0\\
4.11761154156	0\\
4.1176407789	0\\
4.11767001624	0\\
4.11769925358	0\\
4.11772849092	0\\
4.11775772826	0\\
4.1177869656	0\\
4.11781620294	0\\
4.11784544028	0\\
4.11787467762	0\\
4.11790391496	0\\
4.1179331523	0\\
4.11796238964	0\\
4.11799162698	0\\
4.11802086432	0\\
4.11805010166	0\\
4.118079339	0\\
4.11810857634	0\\
4.11813781368	0\\
4.11816705102	0\\
4.11819628836	0\\
4.1182255257	0\\
4.11825476304	0\\
4.11828400038	0\\
4.11831323772	0\\
4.11834247506	0\\
4.1183717124	0\\
4.11840094974	0\\
4.11843018708	0\\
4.11845942442	0\\
4.11848866176	0\\
4.1185178991	0\\
4.11854713644	0\\
4.11857637378	0\\
4.11860561112	0\\
4.11863484846	0\\
4.1186640858	0\\
4.11869332314	0\\
4.11872256048	0\\
4.11875179782	0\\
4.11878103516	0\\
4.1188102725	0\\
4.11883950984	0\\
4.11886874718	0\\
4.11889798452	0\\
4.11892722186	0\\
4.1189564592	0\\
4.11898569654	0\\
4.11901493388	0\\
4.11904417122	0\\
4.11907340856	0\\
4.1191026459	0\\
4.11913188324	0\\
4.11916112058	0\\
4.11919035792	0\\
4.11921959526	0\\
4.1192488326	0\\
4.11927806994	0\\
4.11930730728	0\\
4.11933654462	0\\
4.11936578196	0\\
4.1193950193	0\\
4.11942425664	0\\
4.11945349398	0\\
4.11948273132	0\\
4.11951196866	0\\
4.119541206	0\\
4.11957044334	0\\
4.11959968068	0\\
4.11962891802	0\\
4.11965815536	0\\
4.1196873927	0\\
4.11971663004	0\\
4.11974586738	0\\
4.11977510472	0\\
4.11980434206	0\\
4.1198335794	0\\
4.11986281674	0\\
4.11989205408	0\\
4.11992129142	0\\
4.11995052876	0\\
4.1199797661	0\\
4.12000900344	0\\
4.12003824078	0\\
4.12006747812	0\\
4.12009671546	0\\
4.1201259528	0\\
4.12015519014	0\\
4.12018442748	0\\
4.12021366482	0\\
4.12024290216	0\\
4.1202721395	0\\
4.12030137684	0\\
4.12033061418	0\\
4.12035985152	0\\
4.12038908886	0\\
4.1204183262	0\\
4.12044756354	0\\
4.12047680088	0\\
4.12050603822	0\\
4.12053527556	0\\
4.1205645129	0\\
4.12059375024	0\\
4.12062298758	0\\
4.12065222492	0\\
4.12068146226	0\\
4.1207106996	0\\
4.12073993694	0\\
4.12076917428	0\\
4.12079841162	0\\
4.12082764896	0\\
4.1208568863	0\\
4.12088612364	0\\
4.12091536098	0\\
4.12094459832	0\\
4.12097383566	0\\
4.121003073	0\\
4.12103231034	0\\
4.12106154768	0\\
4.12109078502	0\\
4.12112002236	0\\
4.1211492597	0\\
4.12117849704	0\\
4.12120773438	0\\
4.12123697172	0\\
4.12126620906	0\\
4.1212954464	0\\
4.12132468374	0\\
4.12135392108	0\\
4.12138315842	0\\
4.12141239576	0\\
4.1214416331	0\\
4.12147087044	0\\
4.12150010778	0\\
4.12152934512	0\\
4.12155858246	0\\
4.1215878198	0\\
4.12161705714	0\\
4.12164629448	0\\
4.12167553182	0\\
4.12170476916	0\\
4.1217340065	0\\
4.12176324384	0\\
4.12179248118	0\\
4.12182171852	0\\
4.12185095586	0\\
4.1218801932	0\\
4.12190943054	0\\
4.12193866788	0\\
4.12196790522	0\\
4.12199714256	0\\
4.1220263799	0\\
4.12205561724	0\\
4.12208485458	0\\
4.12211409192	0\\
4.12214332926	0\\
4.1221725666	0\\
4.12220180394	0\\
4.12223104128	0\\
4.12226027862	0\\
4.12228951596	0\\
4.1223187533	0\\
4.12234799064	0\\
4.12237722798	0\\
4.12240646532	0\\
4.12243570266	0\\
4.12246494	0\\
4.12249417734	0\\
4.12252341468	0\\
4.12255265202	0\\
4.12258188936	0\\
4.1226111267	0\\
4.12264036404	0\\
4.12266960138	0\\
4.12269883872	0\\
4.12272807606	0\\
4.1227573134	0\\
4.12278655074	0\\
4.12281578808	0\\
4.12284502542	0\\
4.12287426276	0\\
4.1229035001	0\\
4.12293273744	0\\
4.12296197478	0\\
4.12299121212	0\\
4.12302044946	0\\
4.1230496868	0\\
4.12307892414	0\\
4.12310816148	0\\
4.12313739882	0\\
4.12316663616	0\\
4.1231958735	0\\
4.12322511084	0\\
4.12325434818	0\\
4.12328358552	0\\
4.12331282286	0\\
4.1233420602	0\\
4.12337129754	0\\
4.12340053488	0\\
4.12342977222	0\\
4.12345900956	0\\
4.1234882469	0\\
4.12351748424	0\\
4.12354672158	0\\
4.12357595892	0\\
4.12360519626	0\\
4.1236344336	0\\
4.12366367094	0\\
4.12369290828	0\\
4.12372214562	0\\
4.12375138296	0\\
4.1237806203	0\\
4.12380985764	0\\
4.12383909498	0\\
4.12386833232	0\\
4.12389756966	0\\
4.123926807	0\\
4.12395604434	0\\
4.12398528168	0\\
4.12401451902	0\\
4.12404375636	0\\
4.1240729937	0\\
4.12410223104	0\\
4.12413146838	0\\
4.12416070572	0\\
4.12418994306	0\\
4.1242191804	0\\
4.12424841774	0\\
4.12427765508	0\\
4.12430689242	0\\
4.12433612976	0\\
4.1243653671	0\\
4.12439460444	0\\
4.12442384178	0\\
4.12445307912	0\\
4.12448231646	0\\
4.1245115538	0\\
4.12454079114	0\\
4.12457002848	0\\
4.12459926582	0\\
4.12462850316	0\\
4.1246577405	0\\
4.12468697784	0\\
4.12471621518	0\\
4.12474545252	0\\
4.12477468986	0\\
4.1248039272	0\\
4.12483316454	0\\
4.12486240188	0\\
4.12489163922	0\\
4.12492087656	0\\
4.1249501139	0\\
4.12497935124	0\\
4.12500858858	0\\
4.12503782592	0\\
4.12506706326	0\\
4.1250963006	0\\
4.12512553794	0\\
4.12515477528	0\\
4.12518401262	0\\
4.12521324996	0\\
4.1252424873	0\\
4.12527172464	0\\
4.12530096198	0\\
4.12533019932	0\\
4.12535943666	0\\
4.125388674	0\\
4.12541791134	0\\
4.12544714868	0\\
4.12547638602	0\\
4.12550562336	0\\
4.1255348607	0\\
4.12556409804	0\\
4.12559333538	0\\
4.12562257272	0\\
4.12565181006	0\\
4.1256810474	0\\
4.12571028474	0\\
4.12573952208	0\\
4.12576875942	0\\
4.12579799676	0\\
4.1258272341	0\\
4.12585647144	0\\
4.12588570878	0\\
4.12591494612	0\\
4.12594418346	0\\
4.1259734208	0\\
4.12600265814	0\\
4.12603189548	0\\
4.12606113282	0\\
4.12609037016	0\\
4.1261196075	0\\
4.12614884484	0\\
4.12617808218	0\\
4.12620731952	0\\
4.12623655686	0\\
4.1262657942	0\\
4.12629503154	0\\
4.12632426888	0\\
4.12635350622	0\\
4.12638274356	0\\
4.1264119809	0\\
4.12644121824	0\\
4.12647045558	0\\
4.12649969292	0\\
4.12652893026	0\\
4.1265581676	0\\
4.12658740494	0\\
4.12661664228	0\\
4.12664587962	0\\
4.12667511696	0\\
4.1267043543	0\\
4.12673359164	0\\
4.12676282898	0\\
4.12679206632	0\\
4.12682130366	0\\
4.126850541	0\\
4.12687977834	0\\
4.12690901568	0\\
4.12693825302	0\\
4.12696749036	0\\
4.1269967277	0\\
4.12702596504	0\\
4.12705520238	0\\
4.12708443972	0\\
4.12711367706	0\\
4.1271429144	0\\
4.12717215174	0\\
4.12720138908	0\\
4.12723062642	0\\
4.12725986376	0\\
4.1272891011	0\\
4.12731833844	0\\
4.12734757578	0\\
4.12737681312	0\\
4.12740605046	0\\
4.1274352878	0\\
4.12746452514	0\\
4.12749376248	0\\
4.12752299982	0\\
4.12755223716	0\\
4.1275814745	0\\
4.12761071184	0\\
4.12763994918	0\\
4.12766918652	0\\
4.12769842386	0\\
4.1277276612	0\\
4.12775689854	0\\
4.12778613588	0\\
4.12781537322	0\\
4.12784461056	0\\
4.1278738479	0\\
4.12790308524	0\\
4.12793232258	0\\
4.12796155992	0\\
4.12799079726	0\\
4.1280200346	0\\
4.12804927194	0\\
4.12807850928	0\\
4.12810774662	0\\
4.12813698396	0\\
4.1281662213	0\\
4.12819545864	0\\
4.12822469598	0\\
4.12825393332	0\\
4.12828317066	0\\
4.128312408	0\\
4.12834164534	0\\
4.12837088268	0\\
4.12840012002	0\\
4.12842935736	0\\
4.1284585947	0\\
4.12848783204	0\\
4.12851706938	0\\
4.12854630672	0\\
4.12857554406	0\\
4.1286047814	0\\
4.12863401874	0\\
4.12866325608	0\\
4.12869249342	0\\
4.12872173076	0\\
4.1287509681	0\\
4.12878020544	0\\
4.12880944278	0\\
4.12883868012	0\\
4.12886791746	0\\
4.1288971548	0\\
4.12892639214	0\\
4.12895562948	0\\
4.12898486682	0\\
4.12901410416	0\\
4.1290433415	0\\
4.12907257884	0\\
4.12910181618	0\\
4.12913105352	0\\
4.12916029086	0\\
4.1291895282	0\\
4.12921876554	0\\
4.12924800288	0\\
4.12927724022	0\\
4.12930647756	0\\
4.1293357149	0\\
4.12936495224	0\\
4.12939418958	0\\
4.12942342692	0\\
4.12945266426	0\\
4.1294819016	0\\
4.12951113894	0\\
4.12954037628	0\\
4.12956961362	0\\
4.12959885096	0\\
4.1296280883	0\\
4.12965732564	0\\
4.12968656298	0\\
4.12971580032	0\\
4.12974503766	0\\
4.129774275	0\\
4.12980351234	0\\
4.12983274968	0\\
4.12986198702	0\\
4.12989122436	0\\
4.1299204617	0\\
4.12994969904	0\\
4.12997893638	0\\
4.13000817372	0\\
4.13003741106	0\\
4.1300666484	0\\
4.13009588574	0\\
4.13012512308	0\\
4.13015436042	0\\
4.13018359776	0\\
4.1302128351	0\\
4.13024207244	0\\
4.13027130978	0\\
4.13030054712	0\\
4.13032978446	0\\
4.1303590218	0\\
4.13038825914	0\\
4.13041749648	0\\
4.13044673382	0\\
4.13047597116	0\\
4.1305052085	0\\
4.13053444584	0\\
4.13056368318	0\\
4.13059292052	0\\
4.13062215786	0\\
4.1306513952	0\\
4.13068063254	0\\
4.13070986988	0\\
4.13073910722	0\\
4.13076834456	0\\
4.1307975819	0\\
4.13082681924	0\\
4.13085605658	0\\
4.13088529392	0\\
4.13091453126	0\\
4.1309437686	0\\
4.13097300594	0\\
4.13100224328	0\\
4.13103148062	0\\
4.13106071796	0\\
4.1310899553	0\\
4.13111919264	0\\
4.13114842998	0\\
4.13117766732	0\\
4.13120690466	0\\
4.131236142	0\\
4.13126537934	0\\
4.13129461668	0\\
4.13132385402	0\\
4.13135309136	0\\
4.1313823287	0\\
4.13141156604	0\\
4.13144080338	0\\
4.13147004072	0\\
4.13149927806	0\\
4.1315285154	0\\
4.13155775274	0\\
4.13158699008	0\\
4.13161622742	0\\
4.13164546476	0\\
4.1316747021	0\\
4.13170393944	0\\
4.13173317678	0\\
4.13176241412	0\\
4.13179165146	0\\
4.1318208888	0\\
4.13185012614	0\\
4.13187936348	0\\
4.13190860082	0\\
4.13193783816	0\\
4.1319670755	0\\
4.13199631284	0\\
4.13202555018	0\\
4.13205478752	0\\
4.13208402486	0\\
4.1321132622	0\\
4.13214249954	0\\
4.13217173688	0\\
4.13220097422	0\\
4.13223021156	0\\
4.1322594489	0\\
4.13228868624	0\\
4.13231792358	0\\
4.13234716092	0\\
4.13237639826	0\\
4.1324056356	0\\
4.13243487294	0\\
4.13246411028	0\\
4.13249334762	0\\
4.13252258496	0\\
4.1325518223	0\\
4.13258105964	0\\
4.13261029698	0\\
4.13263953432	0\\
4.13266877166	0\\
4.132698009	0\\
4.13272724634	0\\
4.13275648368	0\\
4.13278572102	0\\
4.13281495836	0\\
4.1328441957	0\\
4.13287343304	0\\
4.13290267038	0\\
4.13293190772	0\\
4.13296114506	0\\
4.1329903824	0\\
4.13301961974	0\\
4.13304885708	0\\
4.13307809442	0\\
4.13310733176	0\\
4.1331365691	0\\
4.13316580644	0\\
4.13319504378	0\\
4.13322428112	0\\
4.13325351846	0\\
4.1332827558	0\\
4.13331199314	0\\
4.13334123048	0\\
4.13337046782	0\\
4.13339970516	0\\
4.1334289425	0\\
4.13345817984	0\\
4.13348741718	0\\
4.13351665452	0\\
4.13354589186	0\\
4.1335751292	0\\
4.13360436654	0\\
4.13363360388	0\\
4.13366284122	0\\
4.13369207856	0\\
4.1337213159	0\\
4.13375055324	0\\
4.13377979058	0\\
4.13380902792	0\\
4.13383826526	0\\
4.1338675026	0\\
4.13389673994	0\\
4.13392597728	0\\
4.13395521462	0\\
4.13398445196	0\\
4.1340136893	0\\
4.13404292664	0\\
4.13407216398	0\\
4.13410140132	0\\
4.13413063866	0\\
4.134159876	0\\
4.13418911334	0\\
4.13421835068	0\\
4.13424758802	0\\
4.13427682536	0\\
4.1343060627	0\\
4.13433530004	0\\
4.13436453738	0\\
4.13439377472	0\\
4.13442301206	0\\
4.1344522494	0\\
4.13448148674	0\\
4.13451072408	0\\
4.13453996142	0\\
4.13456919876	0\\
4.1345984361	0\\
4.13462767344	0\\
4.13465691078	0\\
4.13468614812	0\\
4.13471538546	0\\
4.1347446228	0\\
4.13477386014	0\\
4.13480309748	0\\
4.13483233482	0\\
4.13486157216	0\\
4.1348908095	0\\
4.13492004684	0\\
4.13494928418	0\\
4.13497852152	0\\
4.13500775886	0\\
4.1350369962	0\\
4.13506623354	0\\
4.13509547088	0\\
4.13512470822	0\\
4.13515394556	0\\
4.1351831829	0\\
4.13521242024	0\\
4.13524165758	0\\
4.13527089492	0\\
4.13530013226	0\\
4.1353293696	0\\
4.13535860694	0\\
4.13538784428	0\\
4.13541708162	0\\
4.13544631896	0\\
4.1354755563	0\\
4.13550479364	0\\
4.13553403098	0\\
4.13556326832	0\\
4.13559250566	0\\
4.135621743	0\\
4.13565098034	0\\
4.13568021768	0\\
4.13570945502	0\\
4.13573869236	0\\
4.1357679297	0\\
4.13579716704	0\\
4.13582640438	0\\
4.13585564172	0\\
4.13588487906	0\\
4.1359141164	0\\
4.13594335374	0\\
4.13597259108	0\\
4.13600182842	0\\
4.13603106576	0\\
4.1360603031	0\\
4.13608954044	0\\
4.13611877778	0\\
4.13614801512	0\\
4.13617725246	0\\
4.1362064898	0\\
4.13623572714	0\\
4.13626496448	0\\
4.13629420182	0\\
4.13632343916	0\\
4.1363526765	0\\
4.13638191384	0\\
4.13641115118	0\\
4.13644038852	0\\
4.13646962586	0\\
4.1364988632	0\\
4.13652810054	0\\
4.13655733788	0\\
4.13658657522	0\\
4.13661581256	0\\
4.1366450499	0\\
4.13667428724	0\\
4.13670352458	0\\
4.13673276192	0\\
4.13676199926	0\\
4.1367912366	0\\
4.13682047394	0\\
4.13684971128	0\\
4.13687894862	0\\
4.13690818596	0\\
4.1369374233	0\\
4.13696666064	0\\
4.13699589798	0\\
4.13702513532	0\\
4.13705437266	0\\
4.13708361	0\\
4.13711284734	0\\
4.13714208468	0\\
4.13717132202	0\\
4.13720055936	0\\
4.1372297967	0\\
4.13725903404	0\\
4.13728827138	0\\
4.13731750872	0\\
4.13734674606	0\\
4.1373759834	0\\
4.13740522074	0\\
4.13743445808	0\\
4.13746369542	0\\
4.13749293276	0\\
4.1375221701	0\\
4.13755140744	0\\
4.13758064478	0\\
4.13760988212	0\\
4.13763911946	0\\
4.1376683568	0\\
4.13769759414	0\\
4.13772683148	0\\
4.13775606882	0\\
4.13778530616	0\\
4.1378145435	0\\
4.13784378084	0\\
4.13787301818	0\\
4.13790225552	0\\
4.13793149286	0\\
4.1379607302	0\\
4.13798996754	0\\
4.13801920488	0\\
4.13804844222	0\\
4.13807767956	0\\
4.1381069169	0\\
4.13813615424	0\\
4.13816539158	0\\
4.13819462892	0\\
4.13822386626	0\\
4.1382531036	0\\
4.13828234094	0\\
4.13831157828	0\\
4.13834081562	0\\
4.13837005296	0\\
4.1383992903	0\\
4.13842852764	0\\
4.13845776498	0\\
4.13848700232	0\\
4.13851623966	0\\
4.138545477	0\\
4.13857471434	0\\
4.13860395168	0\\
4.13863318902	0\\
4.13866242636	0\\
4.1386916637	0\\
4.13872090104	0\\
4.13875013838	0\\
4.13877937572	0\\
4.13880861306	0\\
4.1388378504	0\\
4.13886708774	0\\
4.13889632508	0\\
4.13892556242	0\\
4.13895479976	0\\
4.1389840371	0\\
4.13901327444	0\\
4.13904251178	0\\
4.13907174912	0\\
4.13910098646	0\\
4.1391302238	0\\
4.13915946114	0\\
4.13918869848	0\\
4.13921793582	0\\
4.13924717316	0\\
4.1392764105	0\\
4.13930564784	0\\
4.13933488518	0\\
4.13936412252	0\\
4.13939335986	0\\
4.1394225972	0\\
4.13945183454	0\\
4.13948107188	0\\
4.13951030922	0\\
4.13953954656	0\\
4.1395687839	0\\
4.13959802124	0\\
4.13962725858	0\\
4.13965649592	0\\
4.13968573326	0\\
4.1397149706	0\\
4.13974420794	0\\
4.13977344528	0\\
4.13980268262	0\\
4.13983191996	0\\
4.1398611573	0\\
4.13989039464	0\\
4.13991963198	0\\
4.13994886932	0\\
4.13997810666	0\\
4.140007344	0\\
4.14003658134	0\\
4.14006581868	0\\
4.14009505602	0\\
4.14012429336	0\\
4.1401535307	0\\
4.14018276804	0\\
4.14021200538	0\\
4.14024124272	0\\
4.14027048006	0\\
4.1402997174	0\\
4.14032895474	0\\
4.14035819208	0\\
4.14038742942	0\\
4.14041666676	0\\
4.1404459041	0\\
4.14047514144	0\\
4.14050437878	0\\
4.14053361612	0\\
4.14056285346	0\\
4.1405920908	0\\
4.14062132814	0\\
4.14065056548	0\\
4.14067980282	0\\
4.14070904016	0\\
4.1407382775	0\\
4.14076751484	0\\
4.14079675218	0\\
4.14082598952	0\\
4.14085522686	0\\
4.1408844642	0\\
4.14091370154	0\\
4.14094293888	0\\
4.14097217622	0\\
4.14100141356	0\\
4.1410306509	0\\
4.14105988824	0\\
4.14108912558	0\\
4.14111836292	0\\
4.14114760026	0\\
4.1411768376	0\\
4.14120607494	0\\
4.14123531228	0\\
4.14126454962	0\\
4.14129378696	0\\
4.1413230243	0\\
4.14135226164	0\\
4.14138149898	0\\
4.14141073632	0\\
4.14143997366	0\\
4.141469211	0\\
4.14149844834	0\\
4.14152768568	0\\
4.14155692302	0\\
4.14158616036	0\\
4.1416153977	0\\
4.14164463504	0\\
4.14167387238	0\\
4.14170310972	0\\
4.14173234706	0\\
4.1417615844	0\\
4.14179082174	0\\
4.14182005908	0\\
4.14184929642	0\\
4.14187853376	0\\
4.1419077711	0\\
4.14193700844	0\\
4.14196624578	0\\
4.14199548312	0\\
4.14202472046	0\\
4.1420539578	0\\
4.14208319514	0\\
4.14211243248	0\\
4.14214166982	0\\
4.14217090716	0\\
4.1422001445	0\\
4.14222938184	0\\
4.14225861918	0\\
4.14228785652	0\\
4.14231709386	0\\
4.1423463312	0\\
4.14237556854	0\\
4.14240480588	0\\
4.14243404322	0\\
4.14246328056	0\\
4.1424925179	0\\
4.14252175524	0\\
4.14255099258	0\\
4.14258022992	0\\
4.14260946726	0\\
4.1426387046	0\\
4.14266794194	0\\
4.14269717928	0\\
4.14272641662	0\\
4.14275565396	0\\
4.1427848913	0\\
4.14281412864	0\\
4.14284336598	0\\
4.14287260332	0\\
4.14290184066	0\\
4.142931078	0\\
4.14296031534	0\\
4.14298955268	0\\
4.14301879002	0\\
4.14304802736	0\\
4.1430772647	0\\
4.14310650204	0\\
4.14313573938	0\\
4.14316497672	0\\
4.14319421406	0\\
4.1432234514	0\\
4.14325268874	0\\
4.14328192608	0\\
4.14331116342	0\\
4.14334040076	0\\
4.1433696381	0\\
4.14339887544	0\\
4.14342811278	0\\
4.14345735012	0\\
4.14348658746	0\\
4.1435158248	0\\
4.14354506214	0\\
4.14357429948	0\\
4.14360353682	0\\
4.14363277416	0\\
4.1436620115	0\\
4.14369124884	0\\
4.14372048618	0\\
4.14374972352	0\\
4.14377896086	0\\
4.1438081982	0\\
4.14383743554	0\\
4.14386667288	0\\
4.14389591022	0\\
4.14392514756	0\\
4.1439543849	0\\
4.14398362224	0\\
4.14401285958	0\\
4.14404209692	0\\
4.14407133426	0\\
4.1441005716	0\\
4.14412980894	0\\
4.14415904628	0\\
4.14418828362	0\\
4.14421752096	0\\
4.1442467583	0\\
4.14427599564	0\\
4.14430523298	0\\
4.14433447032	0\\
4.14436370766	0\\
4.144392945	0\\
4.14442218234	0\\
4.14445141968	0\\
4.14448065702	0\\
4.14450989436	0\\
4.1445391317	0\\
4.14456836904	0\\
4.14459760638	0\\
4.14462684372	0\\
4.14465608106	0\\
4.1446853184	0\\
4.14471455574	0\\
4.14474379308	0\\
4.14477303042	0\\
4.14480226776	0\\
4.1448315051	0\\
4.14486074244	0\\
4.14488997978	0\\
4.14491921712	0\\
4.14494845446	0\\
4.1449776918	0\\
4.14500692914	0\\
4.14503616648	0\\
4.14506540382	0\\
4.14509464116	0\\
4.1451238785	0\\
4.14515311584	0\\
4.14518235318	0\\
4.14521159052	0\\
4.14524082786	0\\
4.1452700652	0\\
4.14529930254	0\\
4.14532853988	0\\
4.14535777722	0\\
4.14538701456	0\\
4.1454162519	0\\
4.14544548924	0\\
4.14547472658	0\\
4.14550396392	0\\
4.14553320126	0\\
4.1455624386	0\\
4.14559167594	0\\
4.14562091328	0\\
4.14565015062	0\\
4.14567938796	0\\
4.1457086253	0\\
4.14573786264	0\\
4.14576709998	0\\
4.14579633732	0\\
4.14582557466	0\\
4.145854812	0\\
4.14588404934	0\\
4.14591328668	0\\
4.14594252402	0\\
4.14597176136	0\\
4.1460009987	0\\
4.14603023604	0\\
4.14605947338	0\\
4.14608871072	0\\
4.14611794806	0\\
4.1461471854	0\\
4.14617642274	0\\
4.14620566008	0\\
4.14623489742	0\\
4.14626413476	0\\
4.1462933721	0\\
4.14632260944	0\\
4.14635184678	0\\
4.14638108412	0\\
4.14641032146	0\\
4.1464395588	0\\
4.14646879614	0\\
4.14649803348	0\\
4.14652727082	0\\
4.14655650816	0\\
4.1465857455	0\\
4.14661498284	0\\
4.14664422018	0\\
4.14667345752	0\\
4.14670269486	0\\
4.1467319322	0\\
4.14676116954	0\\
4.14679040688	0\\
4.14681964422	0\\
4.14684888156	0\\
4.1468781189	0\\
4.14690735624	0\\
4.14693659358	0\\
4.14696583092	0\\
4.14699506826	0\\
4.1470243056	0\\
4.14705354294	0\\
4.14708278028	0\\
4.14711201762	0\\
4.14714125496	0\\
4.1471704923	0\\
4.14719972964	0\\
4.14722896698	0\\
4.14725820432	0\\
4.14728744166	0\\
4.147316679	0\\
4.14734591634	0\\
4.14737515368	0\\
4.14740439102	0\\
4.14743362836	0\\
4.1474628657	0\\
4.14749210304	0\\
4.14752134038	0\\
4.14755057772	0\\
4.14757981506	0\\
4.1476090524	0\\
4.14763828974	0\\
4.14766752708	0\\
4.14769676442	0\\
4.14772600176	0\\
4.1477552391	0\\
4.14778447644	0\\
4.14781371378	0\\
4.14784295112	0\\
4.14787218846	0\\
4.1479014258	0\\
4.14793066314	0\\
4.14795990048	0\\
4.14798913782	0\\
4.14801837516	0\\
4.1480476125	0\\
4.14807684984	0\\
4.14810608718	0\\
4.14813532452	0\\
4.14816456186	0\\
4.1481937992	0\\
4.14822303654	0\\
4.14825227388	0\\
4.14828151122	0\\
4.14831074856	0\\
4.1483399859	0\\
4.14836922324	0\\
4.14839846058	0\\
4.14842769792	0\\
4.14845693526	0\\
4.1484861726	0\\
4.14851540994	0\\
4.14854464728	0\\
4.14857388462	0\\
4.14860312196	0\\
4.1486323593	0\\
4.14866159664	0\\
4.14869083398	0\\
4.14872007132	0\\
4.14874930866	0\\
4.148778546	0\\
4.14880778334	0\\
4.14883702068	0\\
4.14886625802	0\\
4.14889549536	0\\
4.1489247327	0\\
4.14895397004	0\\
4.14898320738	0\\
4.14901244472	0\\
4.14904168206	0\\
4.1490709194	0\\
4.14910015674	0\\
4.14912939408	0\\
4.14915863142	0\\
4.14918786876	0\\
4.1492171061	0\\
4.14924634344	0\\
4.14927558078	0\\
4.14930481812	0\\
4.14933405546	0\\
4.1493632928	0\\
4.14939253014	0\\
4.14942176748	0\\
4.14945100482	0\\
4.14948024216	0\\
4.1495094795	0\\
4.14953871684	0\\
4.14956795418	0\\
4.14959719152	0\\
4.14962642886	0\\
4.1496556662	0\\
4.14968490354	0\\
4.14971414088	0\\
4.14974337822	0\\
4.14977261556	0\\
4.1498018529	0\\
4.14983109024	0\\
4.14986032758	0\\
4.14988956492	0\\
4.14991880226	0\\
4.1499480396	0\\
4.14997727694	0\\
4.15000651428	0\\
4.15003575162	0\\
4.15006498896	0\\
4.1500942263	0\\
4.15012346364	0\\
4.15015270098	0\\
4.15018193832	0\\
4.15021117566	0\\
4.150240413	0\\
4.15026965034	0\\
4.15029888768	0\\
4.15032812502	0\\
4.15035736236	0\\
4.1503865997	0\\
4.15041583704	0\\
4.15044507438	0\\
4.15047431172	0\\
4.15050354906	0\\
4.1505327864	0\\
4.15056202374	0\\
4.15059126108	0\\
4.15062049842	0\\
4.15064973576	0\\
4.1506789731	0\\
4.15070821044	0\\
4.15073744778	0\\
4.15076668512	0\\
4.15079592246	0\\
4.1508251598	0\\
4.15085439714	0\\
4.15088363448	0\\
4.15091287182	0\\
4.15094210916	0\\
4.1509713465	0\\
4.15100058384	0\\
4.15102982118	0\\
4.15105905852	0\\
4.15108829586	0\\
4.1511175332	0\\
4.15114677054	0\\
4.15117600788	0\\
4.15120524522	0\\
4.15123448256	0\\
4.1512637199	0\\
4.15129295724	0\\
4.15132219458	0\\
4.15135143192	0\\
4.15138066926	0\\
4.1514099066	0\\
4.15143914394	0\\
4.15146838128	0\\
4.15149761862	0\\
4.15152685596	0\\
4.1515560933	0\\
4.15158533064	0\\
4.15161456798	0\\
4.15164380532	0\\
4.15167304266	0\\
4.15170228	0\\
4.15173151734	0\\
4.15176075468	0\\
4.15178999202	0\\
4.15181922936	0\\
4.1518484667	0\\
4.15187770404	0\\
4.15190694138	0\\
4.15193617872	0\\
4.15196541606	0\\
4.1519946534	0\\
4.15202389074	0\\
4.15205312808	0\\
4.15208236542	0\\
4.15211160276	0\\
4.1521408401	0\\
4.15217007744	0\\
4.15219931478	0\\
4.15222855212	0\\
4.15225778946	0\\
4.1522870268	0\\
4.15231626414	0\\
4.15234550148	0\\
4.15237473882	0\\
4.15240397616	0\\
4.1524332135	0\\
4.15246245084	0\\
4.15249168818	0\\
4.15252092552	0\\
4.15255016286	0\\
4.1525794002	0\\
4.15260863754	0\\
4.15263787488	0\\
4.15266711222	0\\
4.15269634956	0\\
4.1527255869	0\\
4.15275482424	0\\
4.15278406158	0\\
4.15281329892	0\\
4.15284253626	0\\
4.1528717736	0\\
4.15290101094	0\\
4.15293024828	0\\
4.15295948562	0\\
4.15298872296	0\\
4.1530179603	0\\
4.15304719764	0\\
4.15307643498	0\\
4.15310567232	0\\
4.15313490966	0\\
4.153164147	0\\
4.15319338434	0\\
4.15322262168	0\\
4.15325185902	0\\
4.15328109636	0\\
4.1533103337	0\\
4.15333957104	0\\
4.15336880838	0\\
4.15339804572	0\\
4.15342728306	0\\
4.1534565204	0\\
4.15348575774	0\\
4.15351499508	0\\
4.15354423242	0\\
4.15357346976	0\\
4.1536027071	0\\
4.15363194444	0\\
4.15366118178	0\\
4.15369041912	0\\
4.15371965646	0\\
4.1537488938	0\\
4.15377813114	0\\
4.15380736848	0\\
4.15383660582	0\\
4.15386584316	0\\
4.1538950805	0\\
4.15392431784	0\\
4.15395355518	0\\
4.15398279252	0\\
4.15401202986	0\\
4.1540412672	0\\
4.15407050454	0\\
4.15409974188	0\\
4.15412897922	0\\
4.15415821656	0\\
4.1541874539	0\\
4.15421669124	0\\
4.15424592858	0\\
4.15427516592	0\\
4.15430440326	0\\
4.1543336406	0\\
4.15436287794	0\\
4.15439211528	0\\
4.15442135262	0\\
4.15445058996	0\\
4.1544798273	0\\
4.15450906464	0\\
4.15453830198	0\\
4.15456753932	0\\
4.15459677666	0\\
4.154626014	0\\
4.15465525134	0\\
4.15468448868	0\\
4.15471372602	0\\
4.15474296336	0\\
4.1547722007	0\\
4.15480143804	0\\
4.15483067538	0\\
4.15485991272	0\\
4.15488915006	0\\
4.1549183874	0\\
4.15494762474	0\\
4.15497686208	0\\
4.15500609942	0\\
4.15503533676	0\\
4.1550645741	0\\
4.15509381144	0\\
4.15512304878	0\\
4.15515228612	0\\
4.15518152346	0\\
4.1552107608	0\\
4.15523999814	0\\
4.15526923548	0\\
4.15529847282	0\\
4.15532771016	0\\
4.1553569475	0\\
4.15538618484	0\\
4.15541542218	0\\
4.15544465952	0\\
4.15547389686	0\\
4.1555031342	0\\
4.15553237154	0\\
4.15556160888	0\\
4.15559084622	0\\
4.15562008356	0\\
4.1556493209	0\\
4.15567855824	0\\
4.15570779558	0\\
4.15573703292	0\\
4.15576627026	0\\
4.1557955076	0\\
4.15582474494	0\\
4.15585398228	0\\
4.15588321962	0\\
4.15591245696	0\\
4.1559416943	0\\
4.15597093164	0\\
4.15600016898	0\\
4.15602940632	0\\
4.15605864366	0\\
4.156087881	0\\
4.15611711834	0\\
4.15614635568	0\\
4.15617559302	0\\
4.15620483036	0\\
4.1562340677	0\\
4.15626330504	0\\
4.15629254238	0\\
4.15632177972	0\\
4.15635101706	0\\
4.1563802544	0\\
4.15640949174	0\\
4.15643872908	0\\
4.15646796642	0\\
4.15649720376	0\\
4.1565264411	0\\
4.15655567844	0\\
4.15658491578	0\\
4.15661415312	0\\
4.15664339046	0\\
4.1566726278	0\\
4.15670186514	0\\
4.15673110248	0\\
4.15676033982	0\\
4.15678957716	0\\
4.1568188145	0\\
4.15684805184	0\\
4.15687728918	0\\
4.15690652652	0\\
4.15693576386	0\\
4.1569650012	0\\
4.15699423854	0\\
4.15702347588	0\\
4.15705271322	0\\
4.15708195056	0\\
4.1571111879	0\\
4.15714042524	0\\
4.15716966258	0\\
4.15719889992	0\\
4.15722813726	0\\
4.1572573746	0\\
4.15728661194	0\\
4.15731584928	0\\
4.15734508662	0\\
4.15737432396	0\\
4.1574035613	0\\
4.15743279864	0\\
4.15746203598	0\\
4.15749127332	0\\
4.15752051066	0\\
4.157549748	0\\
4.15757898534	0\\
4.15760822268	0\\
4.15763746002	0\\
4.15766669736	0\\
4.1576959347	0\\
4.15772517204	0\\
4.15775440938	0\\
4.15778364672	0\\
4.15781288406	0\\
4.1578421214	0\\
4.15787135874	0\\
4.15790059608	0\\
4.15792983342	0\\
4.15795907076	0\\
4.1579883081	0\\
4.15801754544	0\\
4.15804678278	0\\
4.15807602012	0\\
4.15810525746	0\\
4.1581344948	0\\
4.15816373214	0\\
4.15819296948	0\\
4.15822220682	0\\
4.15825144416	0\\
4.1582806815	0\\
4.15830991884	0\\
4.15833915618	0\\
4.15836839352	0\\
4.15839763086	0\\
4.1584268682	0\\
4.15845610554	0\\
4.15848534288	0\\
4.15851458022	0\\
4.15854381756	0\\
4.1585730549	0\\
4.15860229224	0\\
4.15863152958	0\\
4.15866076692	0\\
4.15869000426	0\\
4.1587192416	0\\
4.15874847894	0\\
4.15877771628	0\\
4.15880695362	0\\
4.15883619096	0\\
4.1588654283	0\\
4.15889466564	0\\
4.15892390298	0\\
4.15895314032	0\\
4.15898237766	0\\
4.159011615	0\\
4.15904085234	0\\
4.15907008968	0\\
4.15909932702	0\\
4.15912856436	0\\
4.1591578017	0\\
4.15918703904	0\\
4.15921627638	0\\
4.15924551372	0\\
4.15927475106	0\\
4.1593039884	0\\
4.15933322574	0\\
4.15936246308	0\\
4.15939170042	0\\
4.15942093776	0\\
4.1594501751	0\\
4.15947941244	0\\
4.15950864978	0\\
4.15953788712	0\\
4.15956712446	0\\
4.1595963618	0\\
4.15962559914	0\\
4.15965483648	0\\
4.15968407382	0\\
4.15971331116	0\\
4.1597425485	0\\
4.15977178584	0\\
4.15980102318	0\\
4.15983026052	0\\
4.15985949786	0\\
4.1598887352	0\\
4.15991797254	0\\
4.15994720988	0\\
4.15997644722	0\\
4.16000568456	0\\
4.1600349219	0\\
4.16006415924	0\\
4.16009339658	0\\
4.16012263392	0\\
4.16015187126	0\\
4.1601811086	0\\
4.16021034594	0\\
4.16023958328	0\\
4.16026882062	0\\
4.16029805796	0\\
4.1603272953	0\\
4.16035653264	0\\
4.16038576998	0\\
4.16041500732	0\\
4.16044424466	0\\
4.160473482	0\\
4.16050271934	0\\
4.16053195668	0\\
4.16056119402	0\\
4.16059043136	0\\
4.1606196687	0\\
4.16064890604	0\\
4.16067814338	0\\
4.16070738072	0\\
4.16073661806	0\\
4.1607658554	0\\
4.16079509274	0\\
4.16082433008	0\\
4.16085356742	0\\
4.16088280476	0\\
4.1609120421	0\\
4.16094127944	0\\
4.16097051678	0\\
4.16099975412	0\\
4.16102899146	0\\
4.1610582288	0\\
4.16108746614	0\\
4.16111670348	0\\
4.16114594082	0\\
4.16117517816	0\\
4.1612044155	0\\
4.16123365284	0\\
4.16126289018	0\\
4.16129212752	0\\
4.16132136486	0\\
4.1613506022	0\\
4.16137983954	0\\
4.16140907688	0\\
4.16143831422	0\\
4.16146755156	0\\
4.1614967889	0\\
4.16152602624	0\\
4.16155526358	0\\
4.16158450092	0\\
4.16161373826	0\\
4.1616429756	0\\
4.16167221294	0\\
4.16170145028	0\\
4.16173068762	0\\
4.16175992496	0\\
4.1617891623	0\\
4.16181839964	0\\
4.16184763698	0\\
4.16187687432	0\\
4.16190611166	0\\
4.161935349	0\\
4.16196458634	0\\
4.16199382368	0\\
4.16202306102	0\\
4.16205229836	0\\
4.1620815357	0\\
4.16211077304	0\\
4.16214001038	0\\
4.16216924772	0\\
4.16219848506	0\\
4.1622277224	0\\
4.16225695974	0\\
4.16228619708	0\\
4.16231543442	0\\
4.16234467176	0\\
4.1623739091	0\\
4.16240314644	0\\
4.16243238378	0\\
4.16246162112	0\\
4.16249085846	0\\
4.1625200958	0\\
4.16254933314	0\\
4.16257857048	0\\
4.16260780782	0\\
4.16263704516	0\\
4.1626662825	0\\
4.16269551984	0\\
4.16272475718	0\\
4.16275399452	0\\
4.16278323186	0\\
4.1628124692	0\\
4.16284170654	0\\
4.16287094388	0\\
4.16290018122	0\\
4.16292941856	0\\
4.1629586559	0\\
4.16298789324	0\\
4.16301713058	0\\
4.16304636792	0\\
4.16307560526	0\\
4.1631048426	0\\
4.16313407994	0\\
4.16316331728	0\\
4.16319255462	0\\
4.16322179196	0\\
4.1632510293	0\\
4.16328026664	0\\
4.16330950398	0\\
4.16333874132	0\\
4.16336797866	0\\
4.163397216	0\\
4.16342645334	0\\
4.16345569068	0\\
4.16348492802	0\\
4.16351416536	0\\
4.1635434027	0\\
4.16357264004	0\\
4.16360187738	0\\
4.16363111472	0\\
4.16366035206	0\\
4.1636895894	0\\
4.16371882674	0\\
4.16374806408	0\\
4.16377730142	0\\
4.16380653876	0\\
4.1638357761	0\\
4.16386501344	0\\
4.16389425078	0\\
4.16392348812	0\\
4.16395272546	0\\
4.1639819628	0\\
4.16401120014	0\\
4.16404043748	0\\
4.16406967482	0\\
4.16409891216	0\\
4.1641281495	0\\
4.16415738684	0\\
4.16418662418	0\\
4.16421586152	0\\
4.16424509886	0\\
4.1642743362	0\\
4.16430357354	0\\
4.16433281088	0\\
4.16436204822	0\\
4.16439128556	0\\
4.1644205229	0\\
4.16444976024	0\\
4.16447899758	0\\
4.16450823492	0\\
4.16453747226	0\\
4.1645667096	0\\
4.16459594694	0\\
4.16462518428	0\\
4.16465442162	0\\
4.16468365896	0\\
4.1647128963	0\\
4.16474213364	0\\
4.16477137098	0\\
4.16480060832	0\\
4.16482984566	0\\
4.164859083	0\\
4.16488832034	0\\
4.16491755768	0\\
4.16494679502	0\\
4.16497603236	0\\
4.1650052697	0\\
4.16503450704	0\\
4.16506374438	0\\
4.16509298172	0\\
4.16512221906	0\\
4.1651514564	0\\
4.16518069374	0\\
4.16520993108	0\\
4.16523916842	0\\
4.16526840576	0\\
4.1652976431	0\\
4.16532688044	0\\
4.16535611778	0\\
4.16538535512	0\\
4.16541459246	0\\
4.1654438298	0\\
4.16547306714	0\\
4.16550230448	0\\
4.16553154182	0\\
4.16556077916	0\\
4.1655900165	0\\
4.16561925384	0\\
4.16564849118	0\\
4.16567772852	0\\
4.16570696586	0\\
4.1657362032	0\\
4.16576544054	0\\
4.16579467788	0\\
4.16582391522	0\\
4.16585315256	0\\
4.1658823899	0\\
4.16591162724	0\\
4.16594086458	0\\
4.16597010192	0\\
4.16599933926	0\\
4.1660285766	0\\
4.16605781394	0\\
4.16608705128	0\\
4.16611628862	0\\
4.16614552596	0\\
4.1661747633	0\\
4.16620400064	0\\
4.16623323798	0\\
4.16626247532	0\\
4.16629171266	0\\
4.16632095	0\\
4.16635018734	0\\
4.16637942468	0\\
4.16640866202	0\\
4.16643789936	0\\
4.1664671367	0\\
4.16649637404	0\\
4.16652561138	0\\
4.16655484872	0\\
4.16658408606	0\\
4.1666133234	0\\
4.16664256074	0\\
4.16667179808	0\\
4.16670103542	0\\
4.16673027276	0\\
4.1667595101	0\\
4.16678874744	0\\
4.16681798478	0\\
4.16684722212	0\\
4.16687645946	0\\
4.1669056968	0\\
4.16693493414	0\\
4.16696417148	0\\
4.16699340882	0\\
4.16702264616	0\\
4.1670518835	0\\
4.16708112084	0\\
4.16711035818	0\\
4.16713959552	0\\
4.16716883286	0\\
4.1671980702	0\\
4.16722730754	0\\
4.16725654488	0\\
4.16728578222	0\\
4.16731501956	0\\
4.1673442569	0\\
4.16737349424	0\\
4.16740273158	0\\
4.16743196892	0\\
4.16746120626	0\\
4.1674904436	0\\
4.16751968094	0\\
4.16754891828	0\\
4.16757815562	0\\
4.16760739296	0\\
4.1676366303	0\\
4.16766586764	0\\
4.16769510498	0\\
4.16772434232	0\\
4.16775357966	0\\
4.167782817	0\\
4.16781205434	0\\
4.16784129168	0\\
4.16787052902	0\\
4.16789976636	0\\
4.1679290037	0\\
4.16795824104	0\\
4.16798747838	0\\
4.16801671572	0\\
4.16804595306	0\\
4.1680751904	0\\
4.16810442774	0\\
4.16813366508	0\\
4.16816290242	0\\
4.16819213976	0\\
4.1682213771	0\\
4.16825061444	0\\
4.16827985178	0\\
4.16830908912	0\\
4.16833832646	0\\
4.1683675638	0\\
4.16839680114	0\\
4.16842603848	0\\
4.16845527582	0\\
4.16848451316	0\\
4.1685137505	0\\
4.16854298784	0\\
4.16857222518	0\\
4.16860146252	0\\
4.16863069986	0\\
4.1686599372	0\\
4.16868917454	0\\
4.16871841188	0\\
4.16874764922	0\\
4.16877688656	0\\
4.1688061239	0\\
4.16883536124	0\\
4.16886459858	0\\
4.16889383592	0\\
4.16892307326	0\\
4.1689523106	0\\
4.16898154794	0\\
4.16901078528	0\\
4.16904002262	0\\
4.16906925996	0\\
4.1690984973	0\\
4.16912773464	0\\
4.16915697198	0\\
4.16918620932	0\\
4.16921544666	0\\
4.169244684	0\\
4.16927392134	0\\
4.16930315868	0\\
4.16933239602	0\\
4.16936163336	0\\
4.1693908707	0\\
4.16942010804	0\\
4.16944934538	0\\
4.16947858272	0\\
4.16950782006	0\\
4.1695370574	0\\
4.16956629474	0\\
4.16959553208	0\\
4.16962476942	0\\
4.16965400676	0\\
4.1696832441	0\\
4.16971248144	0\\
4.16974171878	0\\
4.16977095612	0\\
4.16980019346	0\\
4.1698294308	0\\
4.16985866814	0\\
4.16988790548	0\\
4.16991714282	0\\
4.16994638016	0\\
4.1699756175	0\\
4.17000485484	0\\
4.17003409218	0\\
4.17006332952	0\\
4.17009256686	0\\
4.1701218042	0\\
4.17015104154	0\\
4.17018027888	0\\
4.17020951622	0\\
4.17023875356	0\\
4.1702679909	0\\
4.17029722824	0\\
4.17032646558	0\\
4.17035570292	0\\
4.17038494026	0\\
4.1704141776	0\\
4.17044341494	0\\
4.17047265228	0\\
4.17050188962	0\\
4.17053112696	0\\
4.1705603643	0\\
4.17058960164	0\\
4.17061883898	0\\
4.17064807632	0\\
4.17067731366	0\\
4.170706551	0\\
4.17073578834	0\\
4.17076502568	0\\
4.17079426302	0\\
4.17082350036	0\\
4.1708527377	0\\
4.17088197504	0\\
4.17091121238	0\\
4.17094044972	0\\
4.17096968706	0\\
4.1709989244	0\\
4.17102816174	0\\
4.17105739908	0\\
4.17108663642	0\\
4.17111587376	0\\
4.1711451111	0\\
4.17117434844	0\\
4.17120358578	0\\
4.17123282312	0\\
4.17126206046	0\\
4.1712912978	0\\
4.17132053514	0\\
4.17134977248	0\\
4.17137900982	0\\
4.17140824716	0\\
4.1714374845	0\\
4.17146672184	0\\
4.17149595918	0\\
4.17152519652	0\\
4.17155443386	0\\
4.1715836712	0\\
4.17161290854	0\\
4.17164214588	0\\
4.17167138322	0\\
4.17170062056	0\\
4.1717298579	0\\
4.17175909524	0\\
4.17178833258	0\\
4.17181756992	0\\
4.17184680726	0\\
4.1718760446	0\\
4.17190528194	0\\
4.17193451928	0\\
4.17196375662	0\\
4.17199299396	0\\
4.1720222313	0\\
4.17205146864	0\\
4.17208070598	0\\
4.17210994332	0\\
4.17213918066	0\\
4.172168418	0\\
4.17219765534	0\\
4.17222689268	0\\
4.17225613002	0\\
4.17228536736	0\\
4.1723146047	0\\
4.17234384204	0\\
4.17237307938	0\\
4.17240231672	0\\
4.17243155406	0\\
4.1724607914	0\\
4.17249002874	0\\
4.17251926608	0\\
4.17254850342	0\\
4.17257774076	0\\
4.1726069781	0\\
4.17263621544	0\\
4.17266545278	0\\
4.17269469012	0\\
4.17272392746	0\\
4.1727531648	0\\
4.17278240214	0\\
4.17281163948	0\\
4.17284087682	0\\
4.17287011416	0\\
4.1728993515	0\\
4.17292858884	0\\
4.17295782618	0\\
4.17298706352	0\\
4.17301630086	0\\
4.1730455382	0\\
4.17307477554	0\\
4.17310401288	0\\
4.17313325022	0\\
4.17316248756	0\\
4.1731917249	0\\
4.17322096224	0\\
4.17325019958	0\\
4.17327943692	0\\
4.17330867426	0\\
4.1733379116	0\\
4.17336714894	0\\
4.17339638628	0\\
4.17342562362	0\\
4.17345486096	0\\
4.1734840983	0\\
4.17351333564	0\\
4.17354257298	0\\
4.17357181032	0\\
4.17360104766	0\\
4.173630285	0\\
4.17365952234	0\\
4.17368875968	0\\
4.17371799702	0\\
4.17374723436	0\\
4.1737764717	0\\
4.17380570904	0\\
4.17383494638	0\\
4.17386418372	0\\
4.17389342106	0\\
4.1739226584	0\\
4.17395189574	0\\
4.17398113308	0\\
4.17401037042	0\\
4.17403960776	0\\
4.1740688451	0\\
4.17409808244	0\\
4.17412731978	0\\
4.17415655712	0\\
4.17418579446	0\\
4.1742150318	0\\
4.17424426914	0\\
4.17427350648	0\\
4.17430274382	0\\
4.17433198116	0\\
4.1743612185	0\\
4.17439045584	0\\
4.17441969318	0\\
4.17444893052	0\\
4.17447816786	0\\
4.1745074052	0\\
4.17453664254	0\\
4.17456587988	0\\
4.17459511722	0\\
4.17462435456	0\\
4.1746535919	0\\
4.17468282924	0\\
4.17471206658	0\\
4.17474130392	0\\
4.17477054126	0\\
4.1747997786	0\\
4.17482901594	0\\
4.17485825328	0\\
4.17488749062	0\\
4.17491672796	0\\
4.1749459653	0\\
4.17497520264	0\\
4.17500443998	0\\
4.17503367732	0\\
4.17506291466	0\\
4.175092152	0\\
4.17512138934	0\\
4.17515062668	0\\
4.17517986402	0\\
4.17520910136	0\\
4.1752383387	0\\
4.17526757604	0\\
4.17529681338	0\\
4.17532605072	0\\
4.17535528806	0\\
4.1753845254	0\\
4.17541376274	0\\
4.17544300008	0\\
4.17547223742	0\\
4.17550147476	0\\
4.1755307121	0\\
4.17555994944	0\\
4.17558918678	0\\
4.17561842412	0\\
4.17564766146	0\\
4.1756768988	0\\
4.17570613614	0\\
4.17573537348	0\\
4.17576461082	0\\
4.17579384816	0\\
4.1758230855	0\\
4.17585232284	0\\
4.17588156018	0\\
4.17591079752	0\\
4.17594003486	0\\
4.1759692722	0\\
4.17599850954	0\\
4.17602774688	0\\
4.17605698422	0\\
4.17608622156	0\\
4.1761154589	0\\
4.17614469624	0\\
4.17617393358	0\\
4.17620317092	0\\
4.17623240826	0\\
4.1762616456	0\\
4.17629088294	0\\
4.17632012028	0\\
4.17634935762	0\\
4.17637859496	0\\
4.1764078323	0\\
4.17643706964	0\\
4.17646630698	0\\
4.17649554432	0\\
4.17652478166	0\\
4.176554019	0\\
4.17658325634	0\\
4.17661249368	0\\
4.17664173102	0\\
4.17667096836	0\\
4.1767002057	0\\
4.17672944304	0\\
4.17675868038	0\\
4.17678791772	0\\
4.17681715506	0\\
4.1768463924	0\\
4.17687562974	0\\
4.17690486708	0\\
4.17693410442	0\\
4.17696334176	0\\
4.1769925791	0\\
4.17702181644	0\\
4.17705105378	0\\
4.17708029112	0\\
4.17710952846	0\\
4.1771387658	0\\
4.17716800314	0\\
4.17719724048	0\\
4.17722647782	0\\
4.17725571516	0\\
4.1772849525	0\\
4.17731418984	0\\
4.17734342718	0\\
4.17737266452	0\\
4.17740190186	0\\
4.1774311392	0\\
4.17746037654	0\\
4.17748961388	0\\
4.17751885122	0\\
4.17754808856	0\\
4.1775773259	0\\
4.17760656324	0\\
4.17763580058	0\\
4.17766503792	0\\
4.17769427526	0\\
4.1777235126	0\\
4.17775274994	0\\
4.17778198728	0\\
4.17781122462	0\\
4.17784046196	0\\
4.1778696993	0\\
4.17789893664	0\\
4.17792817398	0\\
4.17795741132	0\\
4.17798664866	0\\
4.178015886	0\\
4.17804512334	0\\
4.17807436068	0\\
4.17810359802	0\\
4.17813283536	0\\
4.1781620727	0\\
4.17819131004	0\\
4.17822054738	0\\
4.17824978472	0\\
4.17827902206	0\\
4.1783082594	0\\
4.17833749674	0\\
4.17836673408	0\\
4.17839597142	0\\
4.17842520876	0\\
4.1784544461	0\\
4.17848368344	0\\
4.17851292078	0\\
4.17854215812	0\\
4.17857139546	0\\
4.1786006328	0\\
4.17862987014	0\\
4.17865910748	0\\
4.17868834482	0\\
4.17871758216	0\\
4.1787468195	0\\
4.17877605684	0\\
4.17880529418	0\\
4.17883453152	0\\
4.17886376886	0\\
4.1788930062	0\\
4.17892224354	0\\
4.17895148088	0\\
4.17898071822	0\\
4.17900995556	0\\
4.1790391929	0\\
4.17906843024	0\\
4.17909766758	0\\
4.17912690492	0\\
4.17915614226	0\\
4.1791853796	0\\
4.17921461694	0\\
4.17924385428	0\\
4.17927309162	0\\
4.17930232896	0\\
4.1793315663	0\\
4.17936080364	0\\
4.17939004098	0\\
4.17941927832	0\\
4.17944851566	0\\
4.179477753	0\\
4.17950699034	0\\
4.17953622768	0\\
4.17956546502	0\\
4.17959470236	0\\
4.1796239397	0\\
4.17965317704	0\\
4.17968241438	0\\
4.17971165172	0\\
4.17974088906	0\\
4.1797701264	0\\
4.17979936374	0\\
4.17982860108	0\\
4.17985783842	0\\
4.17988707576	0\\
4.1799163131	0\\
4.17994555044	0\\
4.17997478778	0\\
4.18000402512	0\\
4.18003326246	0\\
4.1800624998	0\\
4.18009173714	0\\
4.18012097448	0\\
4.18015021182	0\\
4.18017944916	0\\
4.1802086865	0\\
4.18023792384	0\\
4.18026716118	0\\
4.18029639852	0\\
4.18032563586	0\\
4.1803548732	0\\
4.18038411054	0\\
4.18041334788	0\\
4.18044258522	0\\
4.18047182256	0\\
4.1805010599	0\\
4.18053029724	0\\
4.18055953458	0\\
4.18058877192	0\\
4.18061800926	0\\
4.1806472466	0\\
4.18067648394	0\\
4.18070572128	0\\
4.18073495862	0\\
4.18076419596	0\\
4.1807934333	0\\
4.18082267064	0\\
4.18085190798	0\\
4.18088114532	0\\
4.18091038266	0\\
4.18093962	0\\
4.18096885734	0\\
4.18099809468	0\\
4.18102733202	0\\
4.18105656936	0\\
4.1810858067	0\\
4.18111504404	0\\
4.18114428138	0\\
4.18117351872	0\\
4.18120275606	0\\
4.1812319934	0\\
4.18126123074	0\\
4.18129046808	0\\
4.18131970542	0\\
4.18134894276	0\\
4.1813781801	0\\
4.18140741744	0\\
4.18143665478	0\\
4.18146589212	0\\
4.18149512946	0\\
4.1815243668	0\\
4.18155360414	0\\
4.18158284148	0\\
4.18161207882	0\\
4.18164131616	0\\
4.1816705535	0\\
4.18169979084	0\\
4.18172902818	0\\
4.18175826552	0\\
4.18178750286	0\\
4.1818167402	0\\
4.18184597754	0\\
4.18187521488	0\\
4.18190445222	0\\
4.18193368956	0\\
4.1819629269	0\\
4.18199216424	0\\
4.18202140158	0\\
4.18205063892	0\\
4.18207987626	0\\
4.1821091136	0\\
4.18213835094	0\\
4.18216758828	0\\
4.18219682562	0\\
4.18222606296	0\\
4.1822553003	0\\
4.18228453764	0\\
4.18231377498	0\\
4.18234301232	0\\
4.18237224966	0\\
4.182401487	0\\
4.18243072434	0\\
4.18245996168	0\\
4.18248919902	0\\
4.18251843636	0\\
4.1825476737	0\\
4.18257691104	0\\
4.18260614838	0\\
4.18263538572	0\\
4.18266462306	0\\
4.1826938604	0\\
4.18272309774	0\\
4.18275233508	0\\
4.18278157242	0\\
4.18281080976	0\\
4.1828400471	0\\
4.18286928444	0\\
4.18289852178	0\\
4.18292775912	0\\
4.18295699646	0\\
4.1829862338	0\\
4.18301547114	0\\
4.18304470848	0\\
4.18307394582	0\\
4.18310318316	0\\
4.1831324205	0\\
4.18316165784	0\\
4.18319089518	0\\
4.18322013252	0\\
4.18324936986	0\\
4.1832786072	0\\
4.18330784454	0\\
4.18333708188	0\\
4.18336631922	0\\
4.18339555656	0\\
4.1834247939	0\\
4.18345403124	0\\
4.18348326858	0\\
4.18351250592	0\\
4.18354174326	0\\
4.1835709806	0\\
4.18360021794	0\\
4.18362945528	0\\
4.18365869262	0\\
4.18368792996	0\\
4.1837171673	0\\
4.18374640464	0\\
4.18377564198	0\\
4.18380487932	0\\
4.18383411666	0\\
4.183863354	0\\
4.18389259134	0\\
4.18392182868	0\\
4.18395106602	0\\
4.18398030336	0\\
4.1840095407	0\\
4.18403877804	0\\
4.18406801538	0\\
4.18409725272	0\\
4.18412649006	0\\
4.1841557274	0\\
4.18418496474	0\\
4.18421420208	0\\
4.18424343942	0\\
4.18427267676	0\\
4.1843019141	0\\
4.18433115144	0\\
4.18436038878	0\\
4.18438962612	0\\
4.18441886346	0\\
4.1844481008	0\\
4.18447733814	0\\
4.18450657548	0\\
4.18453581282	0\\
4.18456505016	0\\
4.1845942875	0\\
4.18462352484	0\\
4.18465276218	0\\
4.18468199952	0\\
4.18471123686	0\\
4.1847404742	0\\
4.18476971154	0\\
4.18479894888	0\\
4.18482818622	0\\
4.18485742356	0\\
4.1848866609	0\\
4.18491589824	0\\
4.18494513558	0\\
4.18497437292	0\\
4.18500361026	0\\
4.1850328476	0\\
4.18506208494	0\\
4.18509132228	0\\
4.18512055962	0\\
4.18514979696	0\\
4.1851790343	0\\
4.18520827164	0\\
4.18523750898	0\\
4.18526674632	0\\
4.18529598366	0\\
4.185325221	0\\
4.18535445834	0\\
4.18538369568	0\\
4.18541293302	0\\
4.18544217036	0\\
4.1854714077	0\\
4.18550064504	0\\
4.18552988238	0\\
4.18555911972	0\\
4.18558835706	0\\
4.1856175944	0\\
4.18564683174	0\\
4.18567606908	0\\
4.18570530642	0\\
4.18573454376	0\\
4.1857637811	0\\
4.18579301844	0\\
4.18582225578	0\\
4.18585149312	0\\
4.18588073046	0\\
4.1859099678	0\\
4.18593920514	0\\
4.18596844248	0\\
4.18599767982	0\\
4.18602691716	0\\
4.1860561545	0\\
4.18608539184	0\\
4.18611462918	0\\
4.18614386652	0\\
4.18617310386	0\\
4.1862023412	0\\
4.18623157854	0\\
4.18626081588	0\\
4.18629005322	0\\
4.18631929056	0\\
4.1863485279	0\\
4.18637776524	0\\
4.18640700258	0\\
4.18643623992	0\\
4.18646547726	0\\
4.1864947146	0\\
4.18652395194	0\\
4.18655318928	0\\
4.18658242662	0\\
4.18661166396	0\\
4.1866409013	0\\
4.18667013864	0\\
4.18669937598	0\\
4.18672861332	0\\
4.18675785066	0\\
4.186787088	0\\
4.18681632534	0\\
4.18684556268	0\\
4.18687480002	0\\
4.18690403736	0\\
4.1869332747	0\\
4.18696251204	0\\
4.18699174938	0\\
4.18702098672	0\\
4.18705022406	0\\
4.1870794614	0\\
4.18710869874	0\\
4.18713793608	0\\
4.18716717342	0\\
4.18719641076	0\\
4.1872256481	0\\
4.18725488544	0\\
4.18728412278	0\\
4.18731336012	0\\
4.18734259746	0\\
4.1873718348	0\\
4.18740107214	0\\
4.18743030948	0\\
4.18745954682	0\\
4.18748878416	0\\
4.1875180215	0\\
4.18754725884	0\\
4.18757649618	0\\
4.18760573352	0\\
4.18763497086	0\\
4.1876642082	0\\
4.18769344554	0\\
4.18772268288	0\\
4.18775192022	0\\
4.18778115756	0\\
4.1878103949	0\\
4.18783963224	0\\
4.18786886958	0\\
4.18789810692	0\\
4.18792734426	0\\
4.1879565816	0\\
4.18798581894	0\\
4.18801505628	0\\
4.18804429362	0\\
4.18807353096	0\\
4.1881027683	0\\
4.18813200564	0\\
4.18816124298	0\\
4.18819048032	0\\
4.18821971766	0\\
4.188248955	0\\
4.18827819234	0\\
4.18830742968	0\\
4.18833666702	0\\
4.18836590436	0\\
4.1883951417	0\\
4.18842437904	0\\
4.18845361638	0\\
4.18848285372	0\\
4.18851209106	0\\
4.1885413284	0\\
4.18857056574	0\\
4.18859980308	0\\
4.18862904042	0\\
4.18865827776	0\\
4.1886875151	0\\
4.18871675244	0\\
4.18874598978	0\\
4.18877522712	0\\
4.18880446446	0\\
4.1888337018	0\\
4.18886293914	0\\
4.18889217648	0\\
4.18892141382	0\\
4.18895065116	0\\
4.1889798885	0\\
4.18900912584	0\\
4.18903836318	0\\
4.18906760052	0\\
4.18909683786	0\\
4.1891260752	0\\
4.18915531254	0\\
4.18918454988	0\\
4.18921378722	0\\
4.18924302456	0\\
4.1892722619	0\\
4.18930149924	0\\
4.18933073658	0\\
4.18935997392	0\\
4.18938921126	0\\
4.1894184486	0\\
4.18944768594	0\\
4.18947692328	0\\
4.18950616062	0\\
4.18953539796	0\\
4.1895646353	0\\
4.18959387264	0\\
4.18962310998	0\\
4.18965234732	0\\
4.18968158466	0\\
4.189710822	0\\
4.18974005934	0\\
4.18976929668	0\\
4.18979853402	0\\
4.18982777136	0\\
4.1898570087	0\\
4.18988624604	0\\
4.18991548338	0\\
4.18994472072	0\\
4.18997395806	0\\
4.1900031954	0\\
4.19003243274	0\\
4.19006167008	0\\
4.19009090742	0\\
4.19012014476	0\\
4.1901493821	0\\
4.19017861944	0\\
4.19020785678	0\\
4.19023709412	0\\
4.19026633146	0\\
4.1902955688	0\\
4.19032480614	0\\
4.19035404348	0\\
4.19038328082	0\\
4.19041251816	0\\
4.1904417555	0\\
4.19047099284	0\\
4.19050023018	0\\
4.19052946752	0\\
4.19055870486	0\\
4.1905879422	0\\
4.19061717954	0\\
4.19064641688	0\\
4.19067565422	0\\
4.19070489156	0\\
4.1907341289	0\\
4.19076336624	0\\
4.19079260358	0\\
4.19082184092	0\\
4.19085107826	0\\
4.1908803156	0\\
4.19090955294	0\\
4.19093879028	0\\
4.19096802762	0\\
4.19099726496	0\\
4.1910265023	0\\
4.19105573964	0\\
4.19108497698	0\\
4.19111421432	0\\
4.19114345166	0\\
4.191172689	0\\
4.19120192634	0\\
4.19123116368	0\\
4.19126040102	0\\
4.19128963836	0\\
4.1913188757	0\\
4.19134811304	0\\
4.19137735038	0\\
4.19140658772	0\\
4.19143582506	0\\
4.1914650624	0\\
4.19149429974	0\\
4.19152353708	0\\
4.19155277442	0\\
4.19158201176	0\\
4.1916112491	0\\
4.19164048644	0\\
4.19166972378	0\\
4.19169896112	0\\
4.19172819846	0\\
4.1917574358	0\\
4.19178667314	0\\
4.19181591048	0\\
4.19184514782	0\\
4.19187438516	0\\
4.1919036225	0\\
4.19193285984	0\\
4.19196209718	0\\
4.19199133452	0\\
4.19202057186	0\\
4.1920498092	0\\
4.19207904654	0\\
4.19210828388	0\\
4.19213752122	0\\
4.19216675856	0\\
4.1921959959	0\\
4.19222523324	0\\
4.19225447058	0\\
4.19228370792	0\\
4.19231294526	0\\
4.1923421826	0\\
4.19237141994	0\\
4.19240065728	0\\
4.19242989462	0\\
4.19245913196	0\\
4.1924883693	0\\
4.19251760664	0\\
4.19254684398	0\\
4.19257608132	0\\
4.19260531866	0\\
4.192634556	0\\
4.19266379334	0\\
4.19269303068	0\\
4.19272226802	0\\
4.19275150536	0\\
4.1927807427	0\\
4.19280998004	0\\
4.19283921738	0\\
4.19286845472	0\\
4.19289769206	0\\
4.1929269294	0\\
4.19295616674	0\\
4.19298540408	0\\
4.19301464142	0\\
4.19304387876	0\\
4.1930731161	0\\
4.19310235344	0\\
4.19313159078	0\\
4.19316082812	0\\
4.19319006546	0\\
4.1932193028	0\\
4.19324854014	0\\
4.19327777748	0\\
4.19330701482	0\\
4.19333625216	0\\
4.1933654895	0\\
4.19339472684	0\\
4.19342396418	0\\
4.19345320152	0\\
4.19348243886	0\\
4.1935116762	0\\
4.19354091354	0\\
4.19357015088	0\\
4.19359938822	0\\
4.19362862556	0\\
4.1936578629	0\\
4.19368710024	0\\
4.19371633758	0\\
4.19374557492	0\\
4.19377481226	0\\
4.1938040496	0\\
4.19383328694	0\\
4.19386252428	0\\
4.19389176162	0\\
4.19392099896	0\\
4.1939502363	0\\
4.19397947364	0\\
4.19400871098	0\\
4.19403794832	0\\
4.19406718566	0\\
4.194096423	0\\
4.19412566034	0\\
4.19415489768	0\\
4.19418413502	0\\
4.19421337236	0\\
4.1942426097	0\\
4.19427184704	0\\
4.19430108438	0\\
4.19433032172	0\\
4.19435955906	0\\
4.1943887964	0\\
4.19441803374	0\\
4.19444727108	0\\
4.19447650842	0\\
4.19450574576	0\\
4.1945349831	0\\
4.19456422044	0\\
4.19459345778	0\\
4.19462269512	0\\
4.19465193246	0\\
4.1946811698	0\\
4.19471040714	0\\
4.19473964448	0\\
4.19476888182	0\\
4.19479811916	0\\
4.1948273565	0\\
4.19485659384	0\\
4.19488583118	0\\
4.19491506852	0\\
4.19494430586	0\\
4.1949735432	0\\
4.19500278054	0\\
4.19503201788	0\\
4.19506125522	0\\
4.19509049256	0\\
4.1951197299	0\\
4.19514896724	0\\
4.19517820458	0\\
4.19520744192	0\\
4.19523667926	0\\
4.1952659166	0\\
4.19529515394	0\\
4.19532439128	0\\
4.19535362862	0\\
4.19538286596	0\\
4.1954121033	0\\
4.19544134064	0\\
4.19547057798	0\\
4.19549981532	0\\
4.19552905266	0\\
4.19555829	0\\
4.19558752734	0\\
4.19561676468	0\\
4.19564600202	0\\
4.19567523936	0\\
4.1957044767	0\\
4.19573371404	0\\
4.19576295138	0\\
4.19579218872	0\\
4.19582142606	0\\
4.1958506634	0\\
4.19587990074	0\\
4.19590913808	0\\
4.19593837542	0\\
4.19596761276	0\\
4.1959968501	0\\
4.19602608744	0\\
4.19605532478	0\\
4.19608456212	0\\
4.19611379946	0\\
4.1961430368	0\\
4.19617227414	0\\
4.19620151148	0\\
4.19623074882	0\\
4.19625998616	0\\
4.1962892235	0\\
4.19631846084	0\\
4.19634769818	0\\
4.19637693552	0\\
4.19640617286	0\\
4.1964354102	0\\
4.19646464754	0\\
4.19649388488	0\\
4.19652312222	0\\
4.19655235956	0\\
4.1965815969	0\\
4.19661083424	0\\
4.19664007158	0\\
4.19666930892	0\\
4.19669854626	0\\
4.1967277836	0\\
4.19675702094	0\\
4.19678625828	0\\
4.19681549562	0\\
4.19684473296	0\\
4.1968739703	0\\
4.19690320764	0\\
4.19693244498	0\\
4.19696168232	0\\
4.19699091966	0\\
4.197020157	0\\
4.19704939434	0\\
4.19707863168	0\\
4.19710786902	0\\
4.19713710636	0\\
4.1971663437	0\\
4.19719558104	0\\
4.19722481838	0\\
4.19725405572	0\\
4.19728329306	0\\
4.1973125304	0\\
4.19734176774	0\\
4.19737100508	0\\
4.19740024242	0\\
4.19742947976	0\\
4.1974587171	0\\
4.19748795444	0\\
4.19751719178	0\\
4.19754642912	0\\
4.19757566646	0\\
4.1976049038	0\\
4.19763414114	0\\
4.19766337848	0\\
4.19769261582	0\\
4.19772185316	0\\
4.1977510905	0\\
4.19778032784	0\\
4.19780956518	0\\
4.19783880252	0\\
4.19786803986	0\\
4.1978972772	0\\
4.19792651454	0\\
4.19795575188	0\\
4.19798498922	0\\
4.19801422656	0\\
4.1980434639	0\\
4.19807270124	0\\
4.19810193858	0\\
4.19813117592	0\\
4.19816041326	0\\
4.1981896506	0\\
4.19821888794	0\\
4.19824812528	0\\
4.19827736262	0\\
4.19830659996	0\\
4.1983358373	0\\
4.19836507464	0\\
4.19839431198	0\\
4.19842354932	0\\
4.19845278666	0\\
4.198482024	0\\
4.19851126134	0\\
4.19854049868	0\\
4.19856973602	0\\
4.19859897336	0\\
4.1986282107	0\\
4.19865744804	0\\
4.19868668538	0\\
4.19871592272	0\\
4.19874516006	0\\
4.1987743974	0\\
4.19880363474	0\\
4.19883287208	0\\
4.19886210942	0\\
4.19889134676	0\\
4.1989205841	0\\
4.19894982144	0\\
4.19897905878	0\\
4.19900829612	0\\
4.19903753346	0\\
4.1990667708	0\\
4.19909600814	0\\
4.19912524548	0\\
4.19915448282	0\\
4.19918372016	0\\
4.1992129575	0\\
4.19924219484	0\\
4.19927143218	0\\
4.19930066952	0\\
4.19932990686	0\\
4.1993591442	0\\
4.19938838154	0\\
4.19941761888	0\\
4.19944685622	0\\
4.19947609356	0\\
4.1995053309	0\\
4.19953456824	0\\
4.19956380558	0\\
4.19959304292	0\\
4.19962228026	0\\
4.1996515176	0\\
4.19968075494	0\\
4.19970999228	0\\
4.19973922962	0\\
4.19976846696	0\\
4.1997977043	0\\
4.19982694164	0\\
4.19985617898	0\\
4.19988541632	0\\
4.19991465366	0\\
4.199943891	0\\
4.19997312834	0\\
4.20000236568	0\\
4.20003160302	0\\
4.20006084036	0\\
4.2000900777	0\\
4.20011931504	0\\
4.20014855238	0\\
4.20017778972	0\\
4.20020702706	0\\
4.2002362644	0\\
4.20026550174	0\\
4.20029473908	0\\
4.20032397642	0\\
4.20035321376	0\\
4.2003824511	0\\
4.20041168844	0\\
4.20044092578	0\\
4.20047016312	0\\
4.20049940046	0\\
4.2005286378	0\\
4.20055787514	0\\
4.20058711248	0\\
4.20061634982	0\\
4.20064558716	0\\
4.2006748245	0\\
4.20070406184	0\\
4.20073329918	0\\
4.20076253652	0\\
4.20079177386	0\\
4.2008210112	0\\
4.20085024854	0\\
4.20087948588	0\\
4.20090872322	0\\
4.20093796056	0\\
4.2009671979	0\\
4.20099643524	0\\
4.20102567258	0\\
4.20105490992	0\\
4.20108414726	0\\
4.2011133846	0\\
4.20114262194	0\\
4.20117185928	0\\
4.20120109662	0\\
4.20123033396	0\\
4.2012595713	0\\
4.20128880864	0\\
4.20131804598	0\\
4.20134728332	0\\
4.20137652066	0\\
4.201405758	0\\
4.20143499534	0\\
4.20146423268	0\\
4.20149347002	0\\
4.20152270736	0\\
4.2015519447	0\\
4.20158118204	0\\
4.20161041938	0\\
4.20163965672	0\\
4.20166889406	0\\
4.2016981314	0\\
4.20172736874	0\\
4.20175660608	0\\
4.20178584342	0\\
4.20181508076	0\\
4.2018443181	0\\
4.20187355544	0\\
4.20190279278	0\\
4.20193203012	0\\
4.20196126746	0\\
4.2019905048	0\\
4.20201974214	0\\
4.20204897948	0\\
4.20207821682	0\\
4.20210745416	0\\
4.2021366915	0\\
4.20216592884	0\\
4.20219516618	0\\
4.20222440352	0\\
4.20225364086	0\\
4.2022828782	0\\
4.20231211554	0\\
4.20234135288	0\\
4.20237059022	0\\
4.20239982756	0\\
4.2024290649	0\\
4.20245830224	0\\
4.20248753958	0\\
4.20251677692	0\\
4.20254601426	0\\
4.2025752516	0\\
4.20260448894	0\\
4.20263372628	0\\
4.20266296362	0\\
4.20269220096	0\\
4.2027214383	0\\
4.20275067564	0\\
4.20277991298	0\\
4.20280915032	0\\
4.20283838766	0\\
4.202867625	0\\
4.20289686234	0\\
4.20292609968	0\\
4.20295533702	0\\
4.20298457436	0\\
4.2030138117	0\\
4.20304304904	0\\
4.20307228638	0\\
4.20310152372	0\\
4.20313076106	0\\
4.2031599984	0\\
4.20318923574	0\\
4.20321847308	0\\
4.20324771042	0\\
4.20327694776	0\\
4.2033061851	0\\
4.20333542244	0\\
4.20336465978	0\\
4.20339389712	0\\
4.20342313446	0\\
4.2034523718	0\\
4.20348160914	0\\
4.20351084648	0\\
4.20354008382	0\\
4.20356932116	0\\
4.2035985585	0\\
4.20362779584	0\\
4.20365703318	0\\
4.20368627052	0\\
4.20371550786	0\\
4.2037447452	0\\
4.20377398254	0\\
4.20380321988	0\\
4.20383245722	0\\
4.20386169456	0\\
4.2038909319	0\\
4.20392016924	0\\
4.20394940658	0\\
4.20397864392	0\\
4.20400788126	0\\
4.2040371186	0\\
4.20406635594	0\\
4.20409559328	0\\
4.20412483062	0\\
4.20415406796	0\\
4.2041833053	0\\
4.20421254264	0\\
4.20424177998	0\\
4.20427101732	0\\
4.20430025466	0\\
4.204329492	0\\
4.20435872934	0\\
4.20438796668	0\\
4.20441720402	0\\
4.20444644136	0\\
4.2044756787	0\\
4.20450491604	0\\
4.20453415338	0\\
4.20456339072	0\\
4.20459262806	0\\
4.2046218654	0\\
4.20465110274	0\\
4.20468034008	0\\
4.20470957742	0\\
4.20473881476	0\\
4.2047680521	0\\
4.20479728944	0\\
4.20482652678	0\\
4.20485576412	0\\
4.20488500146	0\\
4.2049142388	0\\
4.20494347614	0\\
4.20497271348	0\\
4.20500195082	0\\
4.20503118816	0\\
4.2050604255	0\\
4.20508966284	0\\
4.20511890018	0\\
4.20514813752	0\\
4.20517737486	0\\
4.2052066122	0\\
4.20523584954	0\\
4.20526508688	0\\
4.20529432422	0\\
4.20532356156	0\\
4.2053527989	0\\
4.20538203624	0\\
4.20541127358	0\\
4.20544051092	0\\
4.20546974826	0\\
4.2054989856	0\\
4.20552822294	0\\
4.20555746028	0\\
4.20558669762	0\\
4.20561593496	0\\
4.2056451723	0\\
4.20567440964	0\\
4.20570364698	0\\
4.20573288432	0\\
4.20576212166	0\\
4.205791359	0\\
4.20582059634	0\\
4.20584983368	0\\
4.20587907102	0\\
4.20590830836	0\\
4.2059375457	0\\
4.20596678304	0\\
4.20599602038	0\\
4.20602525772	0\\
4.20605449506	0\\
4.2060837324	0\\
4.20611296974	0\\
4.20614220708	0\\
4.20617144442	0\\
4.20620068176	0\\
4.2062299191	0\\
4.20625915644	0\\
4.20628839378	0\\
4.20631763112	0\\
4.20634686846	0\\
4.2063761058	0\\
4.20640534314	0\\
4.20643458048	0\\
4.20646381782	0\\
4.20649305516	0\\
4.2065222925	0\\
4.20655152984	0\\
4.20658076718	0\\
4.20661000452	0\\
4.20663924186	0\\
4.2066684792	0\\
4.20669771654	0\\
4.20672695388	0\\
4.20675619122	0\\
4.20678542856	0\\
4.2068146659	0\\
4.20684390324	0\\
4.20687314058	0\\
4.20690237792	0\\
4.20693161526	0\\
4.2069608526	0\\
4.20699008994	0\\
4.20701932728	0\\
4.20704856462	0\\
4.20707780196	0\\
4.2071070393	0\\
4.20713627664	0\\
4.20716551398	0\\
4.20719475132	0\\
4.20722398866	0\\
4.207253226	0\\
4.20728246334	0\\
4.20731170068	0\\
4.20734093802	0\\
4.20737017536	0\\
4.2073994127	0\\
4.20742865004	0\\
4.20745788738	0\\
4.20748712472	0\\
4.20751636206	0\\
4.2075455994	0\\
4.20757483674	0\\
4.20760407408	0\\
4.20763331142	0\\
4.20766254876	0\\
4.2076917861	0\\
4.20772102344	0\\
4.20775026078	0\\
4.20777949812	0\\
4.20780873546	0\\
4.2078379728	0\\
4.20786721014	0\\
4.20789644748	0\\
4.20792568482	0\\
4.20795492216	0\\
4.2079841595	0\\
4.20801339684	0\\
4.20804263418	0\\
4.20807187152	0\\
4.20810110886	0\\
4.2081303462	0\\
4.20815958354	0\\
4.20818882088	0\\
4.20821805822	0\\
4.20824729556	0\\
4.2082765329	0\\
4.20830577024	0\\
4.20833500758	0\\
4.20836424492	0\\
4.20839348226	0\\
4.2084227196	0\\
4.20845195694	0\\
4.20848119428	0\\
4.20851043162	0\\
4.20853966896	0\\
4.2085689063	0\\
4.20859814364	0\\
4.20862738098	0\\
4.20865661832	0\\
4.20868585566	0\\
4.208715093	0\\
4.20874433034	0\\
4.20877356768	0\\
4.20880280502	0\\
4.20883204236	0\\
4.2088612797	0\\
4.20889051704	0\\
4.20891975438	0\\
4.20894899172	0\\
4.20897822906	0\\
4.2090074664	0\\
4.20903670374	0\\
4.20906594108	0\\
4.20909517842	0\\
4.20912441576	0\\
4.2091536531	0\\
4.20918289044	0\\
4.20921212778	0\\
4.20924136512	0\\
4.20927060246	0\\
4.2092998398	0\\
4.20932907714	0\\
4.20935831448	0\\
4.20938755182	0\\
4.20941678916	0\\
4.2094460265	0\\
4.20947526384	0\\
4.20950450118	0\\
4.20953373852	0\\
4.20956297586	0\\
4.2095922132	0\\
4.20962145054	0\\
4.20965068788	0\\
4.20967992522	0\\
4.20970916256	0\\
4.2097383999	0\\
4.20976763724	0\\
4.20979687458	0\\
4.20982611192	0\\
4.20985534926	0\\
4.2098845866	0\\
4.20991382394	0\\
4.20994306128	0\\
4.20997229862	0\\
4.21000153596	0\\
4.2100307733	0\\
4.21006001064	0\\
4.21008924798	0\\
4.21011848532	0\\
4.21014772266	0\\
4.21017696	0\\
4.21020619734	0\\
4.21023543468	0\\
4.21026467202	0\\
4.21029390936	0\\
4.2103231467	0\\
4.21035238404	0\\
4.21038162138	0\\
4.21041085872	0\\
4.21044009606	0\\
4.2104693334	0\\
4.21049857074	0\\
4.21052780808	0\\
4.21055704542	0\\
4.21058628276	0\\
4.2106155201	0\\
4.21064475744	0\\
4.21067399478	0\\
4.21070323212	0\\
4.21073246946	0\\
4.2107617068	0\\
4.21079094414	0\\
4.21082018148	0\\
4.21084941882	0\\
4.21087865616	0\\
4.2109078935	0\\
4.21093713084	0\\
4.21096636818	0\\
4.21099560552	0\\
4.21102484286	0\\
4.2110540802	0\\
4.21108331754	0\\
4.21111255488	0\\
4.21114179222	0\\
4.21117102956	0\\
4.2112002669	0\\
4.21122950424	0\\
4.21125874158	0\\
4.21128797892	0\\
4.21131721626	0\\
4.2113464536	0\\
4.21137569094	0\\
4.21140492828	0\\
4.21143416562	0\\
4.21146340296	0\\
4.2114926403	0\\
4.21152187764	0\\
4.21155111498	0\\
4.21158035232	0\\
4.21160958966	0\\
4.211638827	0\\
4.21166806434	0\\
4.21169730168	0\\
4.21172653902	0\\
4.21175577636	0\\
4.2117850137	0\\
4.21181425104	0\\
4.21184348838	0\\
4.21187272572	0\\
4.21190196306	0\\
4.2119312004	0\\
4.21196043774	0\\
4.21198967508	0\\
4.21201891242	0\\
4.21204814976	0\\
4.2120773871	0\\
4.21210662444	0\\
4.21213586178	0\\
4.21216509912	0\\
4.21219433646	0\\
4.2122235738	0\\
4.21225281114	0\\
4.21228204848	0\\
4.21231128582	0\\
4.21234052316	0\\
4.2123697605	0\\
4.21239899784	0\\
4.21242823518	0\\
4.21245747252	0\\
4.21248670986	0\\
4.2125159472	0\\
4.21254518454	0\\
4.21257442188	0\\
4.21260365922	0\\
4.21263289656	0\\
4.2126621339	0\\
4.21269137124	0\\
4.21272060858	0\\
4.21274984592	0\\
4.21277908326	0\\
4.2128083206	0\\
4.21283755794	0\\
4.21286679528	0\\
4.21289603262	0\\
4.21292526996	0\\
4.2129545073	0\\
4.21298374464	0\\
4.21301298198	0\\
4.21304221932	0\\
4.21307145666	0\\
4.213100694	0\\
4.21312993134	0\\
4.21315916868	0\\
4.21318840602	0\\
4.21321764336	0\\
4.2132468807	0\\
4.21327611804	0\\
4.21330535538	0\\
4.21333459272	0\\
4.21336383006	0\\
4.2133930674	0\\
4.21342230474	0\\
4.21345154208	0\\
4.21348077942	0\\
4.21351001676	0\\
4.2135392541	0\\
4.21356849144	0\\
4.21359772878	0\\
4.21362696612	0\\
4.21365620346	0\\
4.2136854408	0\\
4.21371467814	0\\
4.21374391548	0\\
4.21377315282	0\\
4.21380239016	0\\
4.2138316275	0\\
4.21386086484	0\\
4.21389010218	0\\
4.21391933952	0\\
4.21394857686	0\\
4.2139778142	0\\
4.21400705154	0\\
4.21403628888	0\\
4.21406552622	0\\
4.21409476356	0\\
4.2141240009	0\\
4.21415323824	0\\
4.21418247558	0\\
4.21421171292	0\\
4.21424095026	0\\
4.2142701876	0\\
4.21429942494	0\\
4.21432866228	0\\
4.21435789962	0\\
4.21438713696	0\\
4.2144163743	0\\
4.21444561164	0\\
4.21447484898	0\\
4.21450408632	0\\
4.21453332366	0\\
4.214562561	0\\
4.21459179834	0\\
4.21462103568	0\\
4.21465027302	0\\
4.21467951036	0\\
4.2147087477	0\\
4.21473798504	0\\
4.21476722238	0\\
4.21479645972	0\\
4.21482569706	0\\
4.2148549344	0\\
4.21488417174	0\\
4.21491340908	0\\
4.21494264642	0\\
4.21497188376	0\\
4.2150011211	0\\
4.21503035844	0\\
4.21505959578	0\\
4.21508883312	0\\
4.21511807046	0\\
4.2151473078	0\\
4.21517654514	0\\
4.21520578248	0\\
4.21523501982	0\\
4.21526425716	0\\
4.2152934945	0\\
4.21532273184	0\\
4.21535196918	0\\
4.21538120652	0\\
4.21541044386	0\\
4.2154396812	0\\
4.21546891854	0\\
4.21549815588	0\\
4.21552739322	0\\
4.21555663056	0\\
4.2155858679	0\\
4.21561510524	0\\
4.21564434258	0\\
4.21567357992	0\\
4.21570281726	0\\
4.2157320546	0\\
4.21576129194	0\\
4.21579052928	0\\
4.21581976662	0\\
4.21584900396	0\\
4.2158782413	0\\
4.21590747864	0\\
4.21593671598	0\\
4.21596595332	0\\
4.21599519066	0\\
4.216024428	0\\
4.21605366534	0\\
4.21608290268	0\\
4.21611214002	0\\
4.21614137736	0\\
4.2161706147	0\\
4.21619985204	0\\
4.21622908938	0\\
4.21625832672	0\\
4.21628756406	0\\
4.2163168014	0\\
4.21634603874	0\\
4.21637527608	0\\
4.21640451342	0\\
4.21643375076	0\\
4.2164629881	0\\
4.21649222544	0\\
4.21652146278	0\\
4.21655070012	0\\
4.21657993746	0\\
4.2166091748	0\\
4.21663841214	0\\
4.21666764948	0\\
4.21669688682	0\\
4.21672612416	0\\
4.2167553615	0\\
4.21678459884	0\\
4.21681383618	0\\
4.21684307352	0\\
4.21687231086	0\\
4.2169015482	0\\
4.21693078554	0\\
4.21696002288	0\\
4.21698926022	0\\
4.21701849756	0\\
4.2170477349	0\\
4.21707697224	0\\
4.21710620958	0\\
4.21713544692	0\\
4.21716468426	0\\
4.2171939216	0\\
4.21722315894	0\\
4.21725239628	0\\
4.21728163362	0\\
4.21731087096	0\\
4.2173401083	0\\
4.21736934564	0\\
4.21739858298	0\\
4.21742782032	0\\
4.21745705766	0\\
4.217486295	0\\
4.21751553234	0\\
4.21754476968	0\\
4.21757400702	0\\
4.21760324436	0\\
4.2176324817	0\\
4.21766171904	0\\
4.21769095638	0\\
4.21772019372	0\\
4.21774943106	0\\
4.2177786684	0\\
4.21780790574	0\\
4.21783714308	0\\
4.21786638042	0\\
4.21789561776	0\\
4.2179248551	0\\
4.21795409244	0\\
4.21798332978	0\\
4.21801256712	0\\
4.21804180446	0\\
4.2180710418	0\\
4.21810027914	0\\
4.21812951648	0\\
4.21815875382	0\\
4.21818799116	0\\
4.2182172285	0\\
4.21824646584	0\\
4.21827570318	0\\
4.21830494052	0\\
4.21833417786	0\\
4.2183634152	0\\
4.21839265254	0\\
4.21842188988	0\\
4.21845112722	0\\
4.21848036456	0\\
4.2185096019	0\\
4.21853883924	0\\
4.21856807658	0\\
4.21859731392	0\\
4.21862655126	0\\
4.2186557886	0\\
4.21868502594	0\\
4.21871426328	0\\
4.21874350062	0\\
4.21877273796	0\\
4.2188019753	0\\
4.21883121264	0\\
4.21886044998	0\\
4.21888968732	0\\
4.21891892466	0\\
4.218948162	0\\
4.21897739934	0\\
4.21900663668	0\\
4.21903587402	0\\
4.21906511136	0\\
4.2190943487	0\\
4.21912358604	0\\
4.21915282338	0\\
4.21918206072	0\\
4.21921129806	0\\
4.2192405354	0\\
4.21926977274	0\\
4.21929901008	0\\
4.21932824742	0\\
4.21935748476	0\\
4.2193867221	0\\
4.21941595944	0\\
4.21944519678	0\\
4.21947443412	0\\
4.21950367146	0\\
4.2195329088	0\\
4.21956214614	0\\
4.21959138348	0\\
4.21962062082	0\\
4.21964985816	0\\
4.2196790955	0\\
4.21970833284	0\\
4.21973757018	0\\
4.21976680752	0\\
4.21979604486	0\\
4.2198252822	0\\
4.21985451954	0\\
4.21988375688	0\\
4.21991299422	0\\
4.21994223156	0\\
4.2199714689	0\\
4.22000070624	0\\
4.22002994358	0\\
4.22005918092	0\\
4.22008841826	0\\
4.2201176556	0\\
4.22014689294	0\\
4.22017613028	0\\
4.22020536762	0\\
4.22023460496	0\\
4.2202638423	0\\
4.22029307964	0\\
4.22032231698	0\\
4.22035155432	0\\
4.22038079166	0\\
4.220410029	0\\
4.22043926634	0\\
4.22046850368	0\\
4.22049774102	0\\
4.22052697836	0\\
4.2205562157	0\\
4.22058545304	0\\
4.22061469038	0\\
4.22064392772	0\\
4.22067316506	0\\
4.2207024024	0\\
4.22073163974	0\\
4.22076087708	0\\
4.22079011442	0\\
4.22081935176	0\\
4.2208485891	0\\
4.22087782644	0\\
4.22090706378	0\\
4.22093630112	0\\
4.22096553846	0\\
4.2209947758	0\\
4.22102401314	0\\
4.22105325048	0\\
4.22108248782	0\\
4.22111172516	0\\
4.2211409625	0\\
4.22117019984	0\\
4.22119943718	0\\
4.22122867452	0\\
4.22125791186	0\\
4.2212871492	0\\
4.22131638654	0\\
4.22134562388	0\\
4.22137486122	0\\
4.22140409856	0\\
4.2214333359	0\\
4.22146257324	0\\
4.22149181058	0\\
4.22152104792	0\\
4.22155028526	0\\
4.2215795226	0\\
4.22160875994	0\\
4.22163799728	0\\
4.22166723462	0\\
4.22169647196	0\\
4.2217257093	0\\
4.22175494664	0\\
4.22178418398	0\\
4.22181342132	0\\
4.22184265866	0\\
4.221871896	0\\
4.22190113334	0\\
4.22193037068	0\\
4.22195960802	0\\
4.22198884536	0\\
4.2220180827	0\\
4.22204732004	0\\
4.22207655738	0\\
4.22210579472	0\\
4.22213503206	0\\
4.2221642694	0\\
4.22219350674	0\\
4.22222274408	0\\
4.22225198142	0\\
4.22228121876	0\\
4.2223104561	0\\
4.22233969344	0\\
4.22236893078	0\\
4.22239816812	0\\
4.22242740546	0\\
4.2224566428	0\\
4.22248588014	0\\
4.22251511748	0\\
4.22254435482	0\\
4.22257359216	0\\
4.2226028295	0\\
4.22263206684	0\\
4.22266130418	0\\
4.22269054152	0\\
4.22271977886	0\\
4.2227490162	0\\
4.22277825354	0\\
4.22280749088	0\\
4.22283672822	0\\
4.22286596556	0\\
4.2228952029	0\\
4.22292444024	0\\
4.22295367758	0\\
4.22298291492	0\\
4.22301215226	0\\
4.2230413896	0\\
4.22307062694	0\\
4.22309986428	0\\
4.22312910162	0\\
4.22315833896	0\\
4.2231875763	0\\
4.22321681364	0\\
4.22324605098	0\\
4.22327528832	0\\
4.22330452566	0\\
4.223333763	0\\
4.22336300034	0\\
4.22339223768	0\\
4.22342147502	0\\
4.22345071236	0\\
4.2234799497	0\\
4.22350918704	0\\
4.22353842438	0\\
4.22356766172	0\\
4.22359689906	0\\
4.2236261364	0\\
4.22365537374	0\\
4.22368461108	0\\
4.22371384842	0\\
4.22374308576	0\\
4.2237723231	0\\
4.22380156044	0\\
4.22383079778	0\\
4.22386003512	0\\
4.22388927246	0\\
4.2239185098	0\\
4.22394774714	0\\
4.22397698448	0\\
4.22400622182	0\\
4.22403545916	0\\
4.2240646965	0\\
4.22409393384	0\\
4.22412317118	0\\
4.22415240852	0\\
4.22418164586	0\\
4.2242108832	0\\
4.22424012054	0\\
4.22426935788	0\\
4.22429859522	0\\
4.22432783256	0\\
4.2243570699	0\\
4.22438630724	0\\
4.22441554458	0\\
4.22444478192	0\\
4.22447401926	0\\
4.2245032566	0\\
4.22453249394	0\\
4.22456173128	0\\
4.22459096862	0\\
4.22462020596	0\\
4.2246494433	0\\
4.22467868064	0\\
4.22470791798	0\\
4.22473715532	0\\
4.22476639266	0\\
4.22479563	0\\
4.22482486734	0\\
4.22485410468	0\\
4.22488334202	0\\
4.22491257936	0\\
4.2249418167	0\\
4.22497105404	0\\
4.22500029138	0\\
4.22502952872	0\\
4.22505876606	0\\
4.2250880034	0\\
4.22511724074	0\\
4.22514647808	0\\
4.22517571542	0\\
4.22520495276	0\\
4.2252341901	0\\
4.22526342744	0\\
4.22529266478	0\\
4.22532190212	0\\
4.22535113946	0\\
4.2253803768	0\\
4.22540961414	0\\
4.22543885148	0\\
4.22546808882	0\\
4.22549732616	0\\
4.2255265635	0\\
4.22555580084	0\\
4.22558503818	0\\
4.22561427552	0\\
4.22564351286	0\\
4.2256727502	0\\
4.22570198754	0\\
4.22573122488	0\\
4.22576046222	0\\
4.22578969956	0\\
4.2258189369	0\\
4.22584817424	0\\
4.22587741158	0\\
4.22590664892	0\\
4.22593588626	0\\
4.2259651236	0\\
4.22599436094	0\\
4.22602359828	0\\
4.22605283562	0\\
4.22608207296	0\\
4.2261113103	0\\
4.22614054764	0\\
4.22616978498	0\\
4.22619902232	0\\
4.22622825966	0\\
4.226257497	0\\
4.22628673434	0\\
4.22631597168	0\\
4.22634520902	0\\
4.22637444636	0\\
4.2264036837	0\\
4.22643292104	0\\
4.22646215838	0\\
4.22649139572	0\\
4.22652063306	0\\
4.2265498704	0\\
4.22657910774	0\\
4.22660834508	0\\
4.22663758242	0\\
4.22666681976	0\\
4.2266960571	0\\
4.22672529444	0\\
4.22675453178	0\\
4.22678376912	0\\
4.22681300646	0\\
4.2268422438	0\\
4.22687148114	0\\
4.22690071848	0\\
4.22692995582	0\\
4.22695919316	0\\
4.2269884305	0\\
4.22701766784	0\\
4.22704690518	0\\
4.22707614252	0\\
4.22710537986	0\\
4.2271346172	0\\
4.22716385454	0\\
4.22719309188	0\\
4.22722232922	0\\
4.22725156656	0\\
4.2272808039	0\\
4.22731004124	0\\
4.22733927858	0\\
4.22736851592	0\\
4.22739775326	0\\
4.2274269906	0\\
4.22745622794	0\\
4.22748546528	0\\
4.22751470262	0\\
4.22754393996	0\\
4.2275731773	0\\
4.22760241464	0\\
4.22763165198	0\\
4.22766088932	0\\
4.22769012666	0\\
4.227719364	0\\
4.22774860134	0\\
4.22777783868	0\\
4.22780707602	0\\
4.22783631336	0\\
4.2278655507	0\\
4.22789478804	0\\
4.22792402538	0\\
4.22795326272	0\\
4.22798250006	0\\
4.2280117374	0\\
4.22804097474	0\\
4.22807021208	0\\
4.22809944942	0\\
4.22812868676	0\\
4.2281579241	0\\
4.22818716144	0\\
4.22821639878	0\\
4.22824563612	0\\
4.22827487346	0\\
4.2283041108	0\\
4.22833334814	0\\
4.22836258548	0\\
4.22839182282	0\\
4.22842106016	0\\
4.2284502975	0\\
4.22847953484	0\\
4.22850877218	0\\
4.22853800952	0\\
4.22856724686	0\\
4.2285964842	0\\
4.22862572154	0\\
4.22865495888	0\\
4.22868419622	0\\
4.22871343356	0\\
4.2287426709	0\\
4.22877190824	0\\
4.22880114558	0\\
4.22883038292	0\\
4.22885962026	0\\
4.2288888576	0\\
4.22891809494	0\\
4.22894733228	0\\
4.22897656962	0\\
4.22900580696	0\\
4.2290350443	0\\
4.22906428164	0\\
4.22909351898	0\\
4.22912275632	0\\
4.22915199366	0\\
4.229181231	0\\
4.22921046834	0\\
4.22923970568	0\\
4.22926894302	0\\
4.22929818036	0\\
4.2293274177	0\\
4.22935665504	0\\
4.22938589238	0\\
4.22941512972	0\\
4.22944436706	0\\
4.2294736044	0\\
4.22950284174	0\\
4.22953207908	0\\
4.22956131642	0\\
4.22959055376	0\\
4.2296197911	0\\
4.22964902844	0\\
4.22967826578	0\\
4.22970750312	0\\
4.22973674046	0\\
4.2297659778	0\\
4.22979521514	0\\
4.22982445248	0\\
4.22985368982	0\\
4.22988292716	0\\
4.2299121645	0\\
4.22994140184	0\\
4.22997063918	0\\
4.22999987652	0\\
4.23002911386	0\\
4.2300583512	0\\
4.23008758854	0\\
4.23011682588	0\\
4.23014606322	0\\
4.23017530056	0\\
4.2302045379	0\\
4.23023377524	0\\
4.23026301258	0\\
4.23029224992	0\\
4.23032148726	0\\
4.2303507246	0\\
4.23037996194	0\\
4.23040919928	0\\
4.23043843662	0\\
4.23046767396	0\\
4.2304969113	0\\
4.23052614864	0\\
4.23055538598	0\\
4.23058462332	0\\
4.23061386066	0\\
4.230643098	0\\
4.23067233534	0\\
4.23070157268	0\\
4.23073081002	0\\
4.23076004736	0\\
4.2307892847	0\\
4.23081852204	0\\
4.23084775938	0\\
4.23087699672	0\\
4.23090623406	0\\
4.2309354714	0\\
4.23096470874	0\\
4.23099394608	0\\
4.23102318342	0\\
4.23105242076	0\\
4.2310816581	0\\
4.23111089544	0\\
4.23114013278	0\\
4.23116937012	0\\
4.23119860746	0\\
4.2312278448	0\\
4.23125708214	0\\
4.23128631948	0\\
4.23131555682	0\\
4.23134479416	0\\
4.2313740315	0\\
4.23140326884	0\\
4.23143250618	0\\
4.23146174352	0\\
4.23149098086	0\\
4.2315202182	0\\
4.23154945554	0\\
4.23157869288	0\\
4.23160793022	0\\
4.23163716756	0\\
4.2316664049	0\\
4.23169564224	0\\
4.23172487958	0\\
4.23175411692	0\\
4.23178335426	0\\
4.2318125916	0\\
4.23184182894	0\\
4.23187106628	0\\
4.23190030362	0\\
4.23192954096	0\\
4.2319587783	0\\
4.23198801564	0\\
4.23201725298	0\\
4.23204649032	0\\
4.23207572766	0\\
4.232104965	0\\
4.23213420234	0\\
4.23216343968	0\\
4.23219267702	0\\
4.23222191436	0\\
4.2322511517	0\\
4.23228038904	0\\
4.23230962638	0\\
4.23233886372	0\\
4.23236810106	0\\
4.2323973384	0\\
4.23242657574	0\\
4.23245581308	0\\
4.23248505042	0\\
4.23251428776	0\\
4.2325435251	0\\
4.23257276244	0\\
4.23260199978	0\\
4.23263123712	0\\
4.23266047446	0\\
4.2326897118	0\\
4.23271894914	0\\
4.23274818648	0\\
4.23277742382	0\\
4.23280666116	0\\
4.2328358985	0\\
4.23286513584	0\\
4.23289437318	0\\
4.23292361052	0\\
4.23295284786	0\\
4.2329820852	0\\
4.23301132254	0\\
4.23304055988	0\\
4.23306979722	0\\
4.23309903456	0\\
4.2331282719	0\\
4.23315750924	0\\
4.23318674658	0\\
4.23321598392	0\\
4.23324522126	0\\
4.2332744586	0\\
4.23330369594	0\\
4.23333293328	0\\
4.23336217062	0\\
4.23339140796	0\\
4.2334206453	0\\
4.23344988264	0\\
4.23347911998	0\\
4.23350835732	0\\
4.23353759466	0\\
4.233566832	0\\
4.23359606934	0\\
4.23362530668	0\\
4.23365454402	0\\
4.23368378136	0\\
4.2337130187	0\\
4.23374225604	0\\
4.23377149338	0\\
4.23380073072	0\\
4.23382996806	0\\
4.2338592054	0\\
4.23388844274	0\\
4.23391768008	0\\
4.23394691742	0\\
4.23397615476	0\\
4.2340053921	0\\
4.23403462944	0\\
4.23406386678	0\\
4.23409310412	0\\
4.23412234146	0\\
4.2341515788	0\\
4.23418081614	0\\
4.23421005348	0\\
4.23423929082	0\\
4.23426852816	0\\
4.2342977655	0\\
4.23432700284	0\\
4.23435624018	0\\
4.23438547752	0\\
4.23441471486	0\\
4.2344439522	0\\
4.23447318954	0\\
4.23450242688	0\\
4.23453166422	0\\
4.23456090156	0\\
4.2345901389	0\\
4.23461937624	0\\
4.23464861358	0\\
4.23467785092	0\\
4.23470708826	0\\
4.2347363256	0\\
4.23476556294	0\\
4.23479480028	0\\
4.23482403762	0\\
4.23485327496	0\\
4.2348825123	0\\
4.23491174964	0\\
4.23494098698	0\\
4.23497022432	0\\
4.23499946166	0\\
4.235028699	0\\
4.23505793634	0\\
4.23508717368	0\\
4.23511641102	0\\
4.23514564836	0\\
4.2351748857	0\\
4.23520412304	0\\
4.23523336038	0\\
4.23526259772	0\\
4.23529183506	0\\
4.2353210724	0\\
4.23535030974	0\\
4.23537954708	0\\
4.23540878442	0\\
4.23543802176	0\\
4.2354672591	0\\
4.23549649644	0\\
4.23552573378	0\\
4.23555497112	0\\
4.23558420846	0\\
4.2356134458	0\\
4.23564268314	0\\
4.23567192048	0\\
4.23570115782	0\\
4.23573039516	0\\
4.2357596325	0\\
4.23578886984	0\\
4.23581810718	0\\
4.23584734452	0\\
4.23587658186	0\\
4.2359058192	0\\
4.23593505654	0\\
4.23596429388	0\\
4.23599353122	0\\
4.23602276856	0\\
4.2360520059	0\\
4.23608124324	0\\
4.23611048058	0\\
4.23613971792	0\\
4.23616895526	0\\
4.2361981926	0\\
4.23622742994	0\\
4.23625666728	0\\
4.23628590462	0\\
4.23631514196	0\\
4.2363443793	0\\
4.23637361664	0\\
4.23640285398	0\\
4.23643209132	0\\
4.23646132866	0\\
4.236490566	0\\
4.23651980334	0\\
4.23654904068	0\\
4.23657827802	0\\
4.23660751536	0\\
4.2366367527	0\\
4.23666599004	0\\
4.23669522738	0\\
4.23672446472	0\\
4.23675370206	0\\
4.2367829394	0\\
4.23681217674	0\\
4.23684141408	0\\
4.23687065142	0\\
4.23689988876	0\\
4.2369291261	0\\
4.23695836344	0\\
4.23698760078	0\\
4.23701683812	0\\
4.23704607546	0\\
4.2370753128	0\\
4.23710455014	0\\
4.23713378748	0\\
4.23716302482	0\\
4.23719226216	0\\
4.2372214995	0\\
4.23725073684	0\\
4.23727997418	0\\
4.23730921152	0\\
4.23733844886	0\\
4.2373676862	0\\
4.23739692354	0\\
4.23742616088	0\\
4.23745539822	0\\
4.23748463556	0\\
4.2375138729	0\\
4.23754311024	0\\
4.23757234758	0\\
4.23760158492	0\\
4.23763082226	0\\
4.2376600596	0\\
4.23768929694	0\\
4.23771853428	0\\
4.23774777162	0\\
4.23777700896	0\\
4.2378062463	0\\
4.23783548364	0\\
4.23786472098	0\\
4.23789395832	0\\
4.23792319566	0\\
4.237952433	0\\
4.23798167034	0\\
4.23801090768	0\\
4.23804014502	0\\
4.23806938236	0\\
4.2380986197	0\\
4.23812785704	0\\
4.23815709438	0\\
4.23818633172	0\\
4.23821556906	0\\
4.2382448064	0\\
4.23827404374	0\\
4.23830328108	0\\
4.23833251842	0\\
4.23836175576	0\\
4.2383909931	0\\
4.23842023044	0\\
4.23844946778	0\\
4.23847870512	0\\
4.23850794246	0\\
4.2385371798	0\\
4.23856641714	0\\
4.23859565448	0\\
4.23862489182	0\\
4.23865412916	0\\
4.2386833665	0\\
4.23871260384	0\\
4.23874184118	0\\
4.23877107852	0\\
4.23880031586	0\\
4.2388295532	0\\
4.23885879054	0\\
4.23888802788	0\\
4.23891726522	0\\
4.23894650256	0\\
4.2389757399	0\\
4.23900497724	0\\
4.23903421458	0\\
4.23906345192	0\\
4.23909268926	0\\
4.2391219266	0\\
4.23915116394	0\\
4.23918040128	0\\
4.23920963862	0\\
4.23923887596	0\\
4.2392681133	0\\
4.23929735064	0\\
4.23932658798	0\\
4.23935582532	0\\
4.23938506266	0\\
4.2394143	0\\
4.23944353734	0\\
4.23947277468	0\\
4.23950201202	0\\
4.23953124936	0\\
4.2395604867	0\\
4.23958972404	0\\
4.23961896138	0\\
4.23964819872	0\\
4.23967743606	0\\
4.2397066734	0\\
4.23973591074	0\\
4.23976514808	0\\
4.23979438542	0\\
4.23982362276	0\\
4.2398528601	0\\
4.23988209744	0\\
4.23991133478	0\\
4.23994057212	0\\
4.23996980946	0\\
4.2399990468	0\\
4.24002828414	0\\
4.24005752148	0\\
4.24008675882	0\\
4.24011599616	0\\
4.2401452335	0\\
4.24017447084	0\\
4.24020370818	0\\
4.24023294552	0\\
4.24026218286	0\\
4.2402914202	0\\
4.24032065754	0\\
4.24034989488	0\\
4.24037913222	0\\
4.24040836956	0\\
4.2404376069	0\\
4.24046684424	0\\
4.24049608158	0\\
4.24052531892	0\\
4.24055455626	0\\
4.2405837936	0\\
4.24061303094	0\\
4.24064226828	0\\
4.24067150562	0\\
4.24070074296	0\\
4.2407299803	0\\
4.24075921764	0\\
4.24078845498	0\\
4.24081769232	0\\
4.24084692966	0\\
4.240876167	0\\
4.24090540434	0\\
4.24093464168	0\\
4.24096387902	0\\
4.24099311636	0\\
4.2410223537	0\\
4.24105159104	0\\
4.24108082838	0\\
4.24111006572	0\\
4.24113930306	0\\
4.2411685404	0\\
4.24119777774	0\\
4.24122701508	0\\
4.24125625242	0\\
4.24128548976	0\\
4.2413147271	0\\
4.24134396444	0\\
4.24137320178	0\\
4.24140243912	0\\
4.24143167646	0\\
4.2414609138	0\\
4.24149015114	0\\
4.24151938848	0\\
4.24154862582	0\\
4.24157786316	0\\
4.2416071005	0\\
4.24163633784	0\\
4.24166557518	0\\
4.24169481252	0\\
4.24172404986	0\\
4.2417532872	0\\
4.24178252454	0\\
4.24181176188	0\\
4.24184099922	0\\
4.24187023656	0\\
4.2418994739	0\\
4.24192871124	0\\
4.24195794858	0\\
4.24198718592	0\\
4.24201642326	0\\
4.2420456606	0\\
4.24207489794	0\\
4.24210413528	0\\
4.24213337262	0\\
4.24216260996	0\\
4.2421918473	0\\
4.24222108464	0\\
4.24225032198	0\\
4.24227955932	0\\
4.24230879666	0\\
4.242338034	0\\
4.24236727134	0\\
4.24239650868	0\\
4.24242574602	0\\
4.24245498336	0\\
4.2424842207	0\\
4.24251345804	0\\
4.24254269538	0\\
4.24257193272	0\\
4.24260117006	0\\
4.2426304074	0\\
4.24265964474	0\\
4.24268888208	0\\
4.24271811942	0\\
4.24274735676	0\\
4.2427765941	0\\
4.24280583144	0\\
4.24283506878	0\\
4.24286430612	0\\
4.24289354346	0\\
4.2429227808	0\\
4.24295201814	0\\
4.24298125548	0\\
4.24301049282	0\\
4.24303973016	0\\
4.2430689675	0\\
4.24309820484	0\\
4.24312744218	0\\
4.24315667952	0\\
4.24318591686	0\\
4.2432151542	0\\
4.24324439154	0\\
4.24327362888	0\\
4.24330286622	0\\
4.24333210356	0\\
4.2433613409	0\\
4.24339057824	0\\
4.24341981558	0\\
4.24344905292	0\\
4.24347829026	0\\
4.2435075276	0\\
4.24353676494	0\\
4.24356600228	0\\
4.24359523962	0\\
4.24362447696	0\\
4.2436537143	0\\
4.24368295164	0\\
4.24371218898	0\\
4.24374142632	0\\
4.24377066366	0\\
4.243799901	0\\
4.24382913834	0\\
4.24385837568	0\\
4.24388761302	0\\
4.24391685036	0\\
4.2439460877	0\\
4.24397532504	0\\
4.24400456238	0\\
4.24403379972	0\\
4.24406303706	0\\
4.2440922744	0\\
4.24412151174	0\\
4.24415074908	0\\
4.24417998642	0\\
4.24420922376	0\\
4.2442384611	0\\
4.24426769844	0\\
4.24429693578	0\\
4.24432617312	0\\
4.24435541046	0\\
4.2443846478	0\\
4.24441388514	0\\
4.24444312248	0\\
4.24447235982	0\\
4.24450159716	0\\
4.2445308345	0\\
4.24456007184	0\\
4.24458930918	0\\
4.24461854652	0\\
4.24464778386	0\\
4.2446770212	0\\
4.24470625854	0\\
4.24473549588	0\\
4.24476473322	0\\
4.24479397056	0\\
4.2448232079	0\\
4.24485244524	0\\
4.24488168258	0\\
4.24491091992	0\\
4.24494015726	0\\
4.2449693946	0\\
4.24499863194	0\\
4.24502786928	0\\
4.24505710662	0\\
4.24508634396	0\\
4.2451155813	0\\
4.24514481864	0\\
4.24517405598	0\\
4.24520329332	0\\
4.24523253066	0\\
4.245261768	0\\
4.24529100534	0\\
4.24532024268	0\\
4.24534948002	0\\
4.24537871736	0\\
4.2454079547	0\\
4.24543719204	0\\
4.24546642938	0\\
4.24549566672	0\\
4.24552490406	0\\
4.2455541414	0\\
4.24558337874	0\\
4.24561261608	0\\
4.24564185342	0\\
4.24567109076	0\\
4.2457003281	0\\
4.24572956544	0\\
4.24575880278	0\\
4.24578804012	0\\
4.24581727746	0\\
4.2458465148	0\\
4.24587575214	0\\
4.24590498948	0\\
4.24593422682	0\\
4.24596346416	0\\
4.2459927015	0\\
4.24602193884	0\\
4.24605117618	0\\
4.24608041352	0\\
4.24610965086	0\\
4.2461388882	0\\
4.24616812554	0\\
4.24619736288	0\\
4.24622660022	0\\
4.24625583756	0\\
4.2462850749	0\\
4.24631431224	0\\
4.24634354958	0\\
4.24637278692	0\\
4.24640202426	0\\
4.2464312616	0\\
4.24646049894	0\\
4.24648973628	0\\
4.24651897362	0\\
4.24654821096	0\\
4.2465774483	0\\
4.24660668564	0\\
4.24663592298	0\\
4.24666516032	0\\
4.24669439766	0\\
4.246723635	0\\
4.24675287234	0\\
4.24678210968	0\\
4.24681134702	0\\
4.24684058436	0\\
4.2468698217	0\\
4.24689905904	0\\
4.24692829638	0\\
4.24695753372	0\\
4.24698677106	0\\
4.2470160084	0\\
4.24704524574	0\\
4.24707448308	0\\
4.24710372042	0\\
4.24713295776	0\\
4.2471621951	0\\
4.24719143244	0\\
4.24722066978	0\\
4.24724990712	0\\
4.24727914446	0\\
4.2473083818	0\\
4.24733761914	0\\
4.24736685648	0\\
4.24739609382	0\\
4.24742533116	0\\
4.2474545685	0\\
4.24748380584	0\\
4.24751304318	0\\
4.24754228052	0\\
4.24757151786	0\\
4.2476007552	0\\
4.24762999254	0\\
4.24765922988	0\\
4.24768846722	0\\
4.24771770456	0\\
4.2477469419	0\\
4.24777617924	0\\
4.24780541658	0\\
4.24783465392	0\\
4.24786389126	0\\
4.2478931286	0\\
4.24792236594	0\\
4.24795160328	0\\
4.24798084062	0\\
4.24801007796	0\\
4.2480393153	0\\
4.24806855264	0\\
4.24809778998	0\\
4.24812702732	0\\
4.24815626466	0\\
4.248185502	0\\
4.24821473934	0\\
4.24824397668	0\\
4.24827321402	0\\
4.24830245136	0\\
4.2483316887	0\\
4.24836092604	0\\
4.24839016338	0\\
4.24841940072	0\\
4.24844863806	0\\
4.2484778754	0\\
4.24850711274	0\\
4.24853635008	0\\
4.24856558742	0\\
4.24859482476	0\\
4.2486240621	0\\
4.24865329944	0\\
4.24868253678	0\\
4.24871177412	0\\
4.24874101146	0\\
4.2487702488	0\\
4.24879948614	0\\
4.24882872348	0\\
4.24885796082	0\\
4.24888719816	0\\
4.2489164355	0\\
4.24894567284	0\\
4.24897491018	0\\
4.24900414752	0\\
4.24903338486	0\\
4.2490626222	0\\
4.24909185954	0\\
4.24912109688	0\\
4.24915033422	0\\
4.24917957156	0\\
4.2492088089	0\\
4.24923804624	0\\
4.24926728358	0\\
4.24929652092	0\\
4.24932575826	0\\
4.2493549956	0\\
4.24938423294	0\\
4.24941347028	0\\
4.24944270762	0\\
4.24947194496	0\\
4.2495011823	0\\
4.24953041964	0\\
4.24955965698	0\\
4.24958889432	0\\
4.24961813166	0\\
4.249647369	0\\
4.24967660634	0\\
4.24970584368	0\\
4.24973508102	0\\
4.24976431836	0\\
4.2497935557	0\\
4.24982279304	0\\
4.24985203038	0\\
4.24988126772	0\\
4.24991050506	0\\
4.2499397424	0\\
4.24996897974	0\\
4.24999821708	0\\
4.25002745442	0\\
4.25005669176	0\\
4.2500859291	0\\
4.25011516644	0\\
4.25014440378	0\\
4.25017364112	0\\
4.25020287846	0\\
4.2502321158	0\\
4.25026135314	0\\
4.25029059048	0\\
4.25031982782	0\\
4.25034906516	0\\
4.2503783025	0\\
4.25040753984	0\\
4.25043677718	0\\
4.25046601452	0\\
4.25049525186	0\\
4.2505244892	0\\
4.25055372654	0\\
4.25058296388	0\\
4.25061220122	0\\
4.25064143856	0\\
4.2506706759	0\\
4.25069991324	0\\
4.25072915058	0\\
4.25075838792	0\\
4.25078762526	0\\
4.2508168626	0\\
4.25084609994	0\\
4.25087533728	0\\
4.25090457462	0\\
4.25093381196	0\\
4.2509630493	0\\
4.25099228664	0\\
4.25102152398	0\\
4.25105076132	0\\
4.25107999866	0\\
4.251109236	0\\
4.25113847334	0\\
4.25116771068	0\\
4.25119694802	0\\
4.25122618536	0\\
4.2512554227	0\\
4.25128466004	0\\
4.25131389738	0\\
4.25134313472	0\\
4.25137237206	0\\
4.2514016094	0\\
4.25143084674	0\\
4.25146008408	0\\
4.25148932142	0\\
4.25151855876	0\\
4.2515477961	0\\
4.25157703344	0\\
4.25160627078	0\\
4.25163550812	0\\
4.25166474546	0\\
4.2516939828	0\\
4.25172322014	0\\
4.25175245748	0\\
4.25178169482	0\\
4.25181093216	0\\
4.2518401695	0\\
4.25186940684	0\\
4.25189864418	0\\
4.25192788152	0\\
4.25195711886	0\\
4.2519863562	0\\
4.25201559354	0\\
4.25204483088	0\\
4.25207406822	0\\
4.25210330556	0\\
4.2521325429	0\\
4.25216178024	0\\
4.25219101758	0\\
4.25222025492	0\\
4.25224949226	0\\
4.2522787296	0\\
4.25230796694	0\\
4.25233720428	0\\
4.25236644162	0\\
4.25239567896	0\\
4.2524249163	0\\
4.25245415364	0\\
4.25248339098	0\\
4.25251262832	0\\
4.25254186566	0\\
4.252571103	0\\
4.25260034034	0\\
4.25262957768	0\\
4.25265881502	0\\
4.25268805236	0\\
4.2527172897	0\\
4.25274652704	0\\
4.25277576438	0\\
4.25280500172	0\\
4.25283423906	0\\
4.2528634764	0\\
4.25289271374	0\\
4.25292195108	0\\
4.25295118842	0\\
4.25298042576	0\\
4.2530096631	0\\
4.25303890044	0\\
4.25306813778	0\\
4.25309737512	0\\
4.25312661246	0\\
4.2531558498	0\\
4.25318508714	0\\
4.25321432448	0\\
4.25324356182	0\\
4.25327279916	0\\
4.2533020365	0\\
4.25333127384	0\\
4.25336051118	0\\
4.25338974852	0\\
4.25341898586	0\\
4.2534482232	0\\
4.25347746054	0\\
4.25350669788	0\\
4.25353593522	0\\
4.25356517256	0\\
4.2535944099	0\\
4.25362364724	0\\
4.25365288458	0\\
4.25368212192	0\\
4.25371135926	0\\
4.2537405966	0\\
4.25376983394	0\\
4.25379907128	0\\
4.25382830862	0\\
4.25385754596	0\\
4.2538867833	0\\
4.25391602064	0\\
4.25394525798	0\\
4.25397449532	0\\
4.25400373266	0\\
4.25403297	0\\
4.25406220734	0\\
4.25409144468	0\\
4.25412068202	0\\
4.25414991936	0\\
4.2541791567	0\\
4.25420839404	0\\
4.25423763138	0\\
4.25426686872	0\\
4.25429610606	0\\
4.2543253434	0\\
4.25435458074	0\\
4.25438381808	0\\
4.25441305542	0\\
4.25444229276	0\\
4.2544715301	0\\
4.25450076744	0\\
4.25453000478	0\\
4.25455924212	0\\
4.25458847946	0\\
4.2546177168	0\\
4.25464695414	0\\
4.25467619148	0\\
4.25470542882	0\\
4.25473466616	0\\
4.2547639035	0\\
4.25479314084	0\\
4.25482237818	0\\
4.25485161552	0\\
4.25488085286	0\\
4.2549100902	0\\
4.25493932754	0\\
4.25496856488	0\\
4.25499780222	0\\
4.25502703956	0\\
4.2550562769	0\\
4.25508551424	0\\
4.25511475158	0\\
4.25514398892	0\\
4.25517322626	0\\
4.2552024636	0\\
4.25523170094	0\\
4.25526093828	0\\
4.25529017562	0\\
4.25531941296	0\\
4.2553486503	0\\
4.25537788764	0\\
4.25540712498	0\\
4.25543636232	0\\
4.25546559966	0\\
4.255494837	0\\
4.25552407434	0\\
4.25555331168	0\\
4.25558254902	0\\
4.25561178636	0\\
4.2556410237	0\\
4.25567026104	0\\
4.25569949838	0\\
4.25572873572	0\\
4.25575797306	0\\
4.2557872104	0\\
4.25581644774	0\\
4.25584568508	0\\
4.25587492242	0\\
4.25590415976	0\\
4.2559333971	0\\
4.25596263444	0\\
4.25599187178	0\\
4.25602110912	0\\
4.25605034646	0\\
4.2560795838	0\\
4.25610882114	0\\
4.25613805848	0\\
4.25616729582	0\\
4.25619653316	0\\
4.2562257705	0\\
4.25625500784	0\\
4.25628424518	0\\
4.25631348252	0\\
4.25634271986	0\\
4.2563719572	0\\
4.25640119454	0\\
4.25643043188	0\\
4.25645966922	0\\
4.25648890656	0\\
4.2565181439	0\\
4.25654738124	0\\
4.25657661858	0\\
4.25660585592	0\\
4.25663509326	0\\
4.2566643306	0\\
4.25669356794	0\\
4.25672280528	0\\
4.25675204262	0\\
4.25678127996	0\\
4.2568105173	0\\
4.25683975464	0\\
4.25686899198	0\\
4.25689822932	0\\
4.25692746666	0\\
4.256956704	0\\
4.25698594134	0\\
4.25701517868	0\\
4.25704441602	0\\
4.25707365336	0\\
4.2571028907	0\\
4.25713212804	0\\
4.25716136538	0\\
4.25719060272	0\\
4.25721984006	0\\
4.2572490774	0\\
4.25727831474	0\\
4.25730755208	0\\
4.25733678942	0\\
4.25736602676	0\\
4.2573952641	0\\
4.25742450144	0\\
4.25745373878	0\\
4.25748297612	0\\
4.25751221346	0\\
4.2575414508	0\\
4.25757068814	0\\
4.25759992548	0\\
4.25762916282	0\\
4.25765840016	0\\
4.2576876375	0\\
4.25771687484	0\\
4.25774611218	0\\
4.25777534952	0\\
4.25780458686	0\\
4.2578338242	0\\
4.25786306154	0\\
4.25789229888	0\\
4.25792153622	0\\
4.25795077356	0\\
4.2579800109	0\\
4.25800924824	0\\
4.25803848558	0\\
4.25806772292	0\\
4.25809696026	0\\
4.2581261976	0\\
4.25815543494	0\\
4.25818467228	0\\
4.25821390962	0\\
4.25824314696	0\\
4.2582723843	0\\
4.25830162164	0\\
4.25833085898	0\\
4.25836009632	0\\
4.25838933366	0\\
4.258418571	0\\
4.25844780834	0\\
4.25847704568	0\\
4.25850628302	0\\
4.25853552036	0\\
4.2585647577	0\\
4.25859399504	0\\
4.25862323238	0\\
4.25865246972	0\\
4.25868170706	0\\
4.2587109444	0\\
4.25874018174	0\\
4.25876941908	0\\
4.25879865642	0\\
4.25882789376	0\\
4.2588571311	0\\
4.25888636844	0\\
4.25891560578	0\\
4.25894484312	0\\
4.25897408046	0\\
4.2590033178	0\\
4.25903255514	0\\
4.25906179248	0\\
4.25909102982	0\\
4.25912026716	0\\
4.2591495045	0\\
4.25917874184	0\\
4.25920797918	0\\
4.25923721652	0\\
4.25926645386	0\\
4.2592956912	0\\
4.25932492854	0\\
4.25935416588	0\\
4.25938340322	0\\
4.25941264056	0\\
4.2594418779	0\\
4.25947111524	0\\
4.25950035258	0\\
4.25952958992	0\\
4.25955882726	0\\
4.2595880646	0\\
4.25961730194	0\\
4.25964653928	0\\
4.25967577662	0\\
4.25970501396	0\\
4.2597342513	0\\
4.25976348864	0\\
4.25979272598	0\\
4.25982196332	0\\
4.25985120066	0\\
4.259880438	0\\
4.25990967534	0\\
4.25993891268	0\\
4.25996815002	0\\
4.25999738736	0\\
4.2600266247	0\\
4.26005586204	0\\
4.26008509938	0\\
4.26011433672	0\\
4.26014357406	0\\
4.2601728114	0\\
4.26020204874	0\\
4.26023128608	0\\
4.26026052342	0\\
4.26028976076	0\\
4.2603189981	0\\
4.26034823544	0\\
4.26037747278	0\\
4.26040671012	0\\
4.26043594746	0\\
4.2604651848	0\\
4.26049442214	0\\
4.26052365948	0\\
4.26055289682	0\\
4.26058213416	0\\
4.2606113715	0\\
4.26064060884	0\\
4.26066984618	0\\
4.26069908352	0\\
4.26072832086	0\\
4.2607575582	0\\
4.26078679554	0\\
4.26081603288	0\\
4.26084527022	0\\
4.26087450756	0\\
4.2609037449	0\\
4.26093298224	0\\
4.26096221958	0\\
4.26099145692	0\\
4.26102069426	0\\
4.2610499316	0\\
4.26107916894	0\\
4.26110840628	0\\
4.26113764362	0\\
4.26116688096	0\\
4.2611961183	0\\
4.26122535564	0\\
4.26125459298	0\\
4.26128383032	0\\
4.26131306766	0\\
4.261342305	0\\
4.26137154234	0\\
4.26140077968	0\\
4.26143001702	0\\
4.26145925436	0\\
4.2614884917	0\\
4.26151772904	0\\
4.26154696638	0\\
4.26157620372	0\\
4.26160544106	0\\
4.2616346784	0\\
4.26166391574	0\\
4.26169315308	0\\
4.26172239042	0\\
4.26175162776	0\\
4.2617808651	0\\
4.26181010244	0\\
4.26183933978	0\\
4.26186857712	0\\
4.26189781446	0\\
4.2619270518	0\\
4.26195628914	0\\
4.26198552648	0\\
4.26201476382	0\\
4.26204400116	0\\
4.2620732385	0\\
4.26210247584	0\\
4.26213171318	0\\
4.26216095052	0\\
4.26219018786	0\\
4.2622194252	0\\
4.26224866254	0\\
4.26227789988	0\\
4.26230713722	0\\
4.26233637456	0\\
4.2623656119	0\\
4.26239484924	0\\
4.26242408658	0\\
4.26245332392	0\\
4.26248256126	0\\
4.2625117986	0\\
4.26254103594	0\\
4.26257027328	0\\
4.26259951062	0\\
4.26262874796	0\\
4.2626579853	0\\
4.26268722264	0\\
4.26271645998	0\\
4.26274569732	0\\
4.26277493466	0\\
4.262804172	0\\
4.26283340934	0\\
4.26286264668	0\\
4.26289188402	0\\
4.26292112136	0\\
4.2629503587	0\\
4.26297959604	0\\
4.26300883338	0\\
4.26303807072	0\\
4.26306730806	0\\
4.2630965454	0\\
4.26312578274	0\\
4.26315502008	0\\
4.26318425742	0\\
4.26321349476	0\\
4.2632427321	0\\
4.26327196944	0\\
4.26330120678	0\\
4.26333044412	0\\
4.26335968146	0\\
4.2633889188	0\\
4.26341815614	0\\
4.26344739348	0\\
4.26347663082	0\\
4.26350586816	0\\
4.2635351055	0\\
4.26356434284	0\\
4.26359358018	0\\
4.26362281752	0\\
4.26365205486	0\\
4.2636812922	0\\
4.26371052954	0\\
4.26373976688	0\\
4.26376900422	0\\
4.26379824156	0\\
4.2638274789	0\\
4.26385671624	0\\
4.26388595358	0\\
4.26391519092	0\\
4.26394442826	0\\
4.2639736656	0\\
4.26400290294	0\\
4.26403214028	0\\
4.26406137762	0\\
4.26409061496	0\\
4.2641198523	0\\
4.26414908964	0\\
4.26417832698	0\\
4.26420756432	0\\
4.26423680166	0\\
4.264266039	0\\
4.26429527634	0\\
4.26432451368	0\\
4.26435375102	0\\
4.26438298836	0\\
4.2644122257	0\\
4.26444146304	0\\
4.26447070038	0\\
4.26449993772	0\\
4.26452917506	0\\
4.2645584124	0\\
4.26458764974	0\\
4.26461688708	0\\
4.26464612442	0\\
4.26467536176	0\\
4.2647045991	0\\
4.26473383644	0\\
4.26476307378	0\\
4.26479231112	0\\
4.26482154846	0\\
4.2648507858	0\\
4.26488002314	0\\
4.26490926048	0\\
4.26493849782	0\\
4.26496773516	0\\
4.2649969725	0\\
4.26502620984	0\\
4.26505544718	0\\
4.26508468452	0\\
4.26511392186	0\\
4.2651431592	0\\
4.26517239654	0\\
4.26520163388	0\\
4.26523087122	0\\
4.26526010856	0\\
4.2652893459	0\\
4.26531858324	0\\
4.26534782058	0\\
4.26537705792	0\\
4.26540629526	0\\
4.2654355326	0\\
4.26546476994	0\\
4.26549400728	0\\
4.26552324462	0\\
4.26555248196	0\\
4.2655817193	0\\
4.26561095664	0\\
4.26564019398	0\\
4.26566943132	0\\
4.26569866866	0\\
4.265727906	0\\
4.26575714334	0\\
4.26578638068	0\\
4.26581561802	0\\
4.26584485536	0\\
4.2658740927	0\\
4.26590333004	0\\
4.26593256738	0\\
4.26596180472	0\\
4.26599104206	0\\
4.2660202794	0\\
4.26604951674	0\\
4.26607875408	0\\
4.26610799142	0\\
4.26613722876	0\\
4.2661664661	0\\
4.26619570344	0\\
4.26622494078	0\\
4.26625417812	0\\
4.26628341546	0\\
4.2663126528	0\\
4.26634189014	0\\
4.26637112748	0\\
4.26640036482	0\\
4.26642960216	0\\
4.2664588395	0\\
4.26648807684	0\\
4.26651731418	0\\
4.26654655152	0\\
4.26657578886	0\\
4.2666050262	0\\
4.26663426354	0\\
4.26666350088	0\\
4.26669273822	0\\
4.26672197556	0\\
4.2667512129	0\\
4.26678045024	0\\
4.26680968758	0\\
4.26683892492	0\\
4.26686816226	0\\
4.2668973996	0\\
4.26692663694	0\\
4.26695587428	0\\
4.26698511162	0\\
4.26701434896	0\\
4.2670435863	0\\
4.26707282364	0\\
4.26710206098	0\\
4.26713129832	0\\
4.26716053566	0\\
4.267189773	0\\
4.26721901034	0\\
4.26724824768	0\\
4.26727748502	0\\
4.26730672236	0\\
4.2673359597	0\\
4.26736519704	0\\
4.26739443438	0\\
4.26742367172	0\\
4.26745290906	0\\
4.2674821464	0\\
4.26751138374	0\\
4.26754062108	0\\
4.26756985842	0\\
4.26759909576	0\\
4.2676283331	0\\
4.26765757044	0\\
4.26768680778	0\\
4.26771604512	0\\
4.26774528246	0\\
4.2677745198	0\\
4.26780375714	0\\
4.26783299448	0\\
4.26786223182	0\\
4.26789146916	0\\
4.2679207065	0\\
4.26794994384	0\\
4.26797918118	0\\
4.26800841852	0\\
4.26803765586	0\\
4.2680668932	0\\
4.26809613054	0\\
4.26812536788	0\\
4.26815460522	0\\
4.26818384256	0\\
4.2682130799	0\\
4.26824231724	0\\
4.26827155458	0\\
4.26830079192	0\\
4.26833002926	0\\
4.2683592666	0\\
4.26838850394	0\\
4.26841774128	0\\
4.26844697862	0\\
4.26847621596	0\\
4.2685054533	0\\
4.26853469064	0\\
4.26856392798	0\\
4.26859316532	0\\
4.26862240266	0\\
4.26865164	0\\
4.26868087734	0\\
4.26871011468	0\\
4.26873935202	0\\
4.26876858936	0\\
4.2687978267	0\\
4.26882706404	0\\
4.26885630138	0\\
4.26888553872	0\\
4.26891477606	0\\
4.2689440134	0\\
4.26897325074	0\\
4.26900248808	0\\
4.26903172542	0\\
4.26906096276	0\\
4.2690902001	0\\
4.26911943744	0\\
4.26914867478	0\\
4.26917791212	0\\
4.26920714946	0\\
4.2692363868	0\\
4.26926562414	0\\
4.26929486148	0\\
4.26932409882	0\\
4.26935333616	0\\
4.2693825735	0\\
4.26941181084	0\\
4.26944104818	0\\
4.26947028552	0\\
4.26949952286	0\\
4.2695287602	0\\
4.26955799754	0\\
4.26958723488	0\\
4.26961647222	0\\
4.26964570956	0\\
4.2696749469	0\\
4.26970418424	0\\
4.26973342158	0\\
4.26976265892	0\\
4.26979189626	0\\
4.2698211336	0\\
4.26985037094	0\\
4.26987960828	0\\
4.26990884562	0\\
4.26993808296	0\\
4.2699673203	0\\
4.26999655764	0\\
4.27002579498	0\\
4.27005503232	0\\
4.27008426966	0\\
4.270113507	0\\
4.27014274434	0\\
4.27017198168	0\\
4.27020121902	0\\
4.27023045636	0\\
4.2702596937	0\\
4.27028893104	0\\
4.27031816838	0\\
4.27034740572	0\\
4.27037664306	0\\
4.2704058804	0\\
4.27043511774	0\\
4.27046435508	0\\
4.27049359242	0\\
4.27052282976	0\\
4.2705520671	0\\
4.27058130444	0\\
4.27061054178	0\\
4.27063977912	0\\
4.27066901646	0\\
4.2706982538	0\\
4.27072749114	0\\
4.27075672848	0\\
4.27078596582	0\\
4.27081520316	0\\
4.2708444405	0\\
4.27087367784	0\\
4.27090291518	0\\
4.27093215252	0\\
4.27096138986	0\\
4.2709906272	0\\
4.27101986454	0\\
4.27104910188	0\\
4.27107833922	0\\
4.27110757656	0\\
4.2711368139	0\\
4.27116605124	0\\
4.27119528858	0\\
4.27122452592	0\\
4.27125376326	0\\
4.2712830006	0\\
4.27131223794	0\\
4.27134147528	0\\
4.27137071262	0\\
4.27139994996	0\\
4.2714291873	0\\
4.27145842464	0\\
4.27148766198	0\\
4.27151689932	0\\
4.27154613666	0\\
4.271575374	0\\
4.27160461134	0\\
4.27163384868	0\\
4.27166308602	0\\
4.27169232336	0\\
4.2717215607	0\\
4.27175079804	0\\
4.27178003538	0\\
4.27180927272	0\\
4.27183851006	0\\
4.2718677474	0\\
4.27189698474	0\\
4.27192622208	0\\
4.27195545942	0\\
4.27198469676	0\\
4.2720139341	0\\
4.27204317144	0\\
4.27207240878	0\\
4.27210164612	0\\
4.27213088346	0\\
4.2721601208	0\\
4.27218935814	0\\
4.27221859548	0\\
4.27224783282	0\\
4.27227707016	0\\
4.2723063075	0\\
4.27233554484	0\\
4.27236478218	0\\
4.27239401952	0\\
4.27242325686	0\\
4.2724524942	0\\
4.27248173154	0\\
4.27251096888	0\\
4.27254020622	0\\
4.27256944356	0\\
4.2725986809	0\\
4.27262791824	0\\
4.27265715558	0\\
4.27268639292	0\\
4.27271563026	0\\
4.2727448676	0\\
4.27277410494	0\\
4.27280334228	0\\
4.27283257962	0\\
4.27286181696	0\\
4.2728910543	0\\
4.27292029164	0\\
4.27294952898	0\\
4.27297876632	0\\
4.27300800366	0\\
4.273037241	0\\
4.27306647834	0\\
4.27309571568	0\\
4.27312495302	0\\
4.27315419036	0\\
4.2731834277	0\\
4.27321266504	0\\
4.27324190238	0\\
4.27327113972	0\\
4.27330037706	0\\
4.2733296144	0\\
4.27335885174	0\\
4.27338808908	0\\
4.27341732642	0\\
4.27344656376	0\\
4.2734758011	0\\
4.27350503844	0\\
4.27353427578	0\\
4.27356351312	0\\
4.27359275046	0\\
4.2736219878	0\\
4.27365122514	0\\
4.27368046248	0\\
4.27370969982	0\\
4.27373893716	0\\
4.2737681745	0\\
4.27379741184	0\\
4.27382664918	0\\
4.27385588652	0\\
4.27388512386	0\\
4.2739143612	0\\
4.27394359854	0\\
4.27397283588	0\\
4.27400207322	0\\
4.27403131056	0\\
4.2740605479	0\\
4.27408978524	0\\
4.27411902258	0\\
4.27414825992	0\\
4.27417749726	0\\
4.2742067346	0\\
4.27423597194	0\\
4.27426520928	0\\
4.27429444662	0\\
4.27432368396	0\\
4.2743529213	0\\
4.27438215864	0\\
4.27441139598	0\\
4.27444063332	0\\
4.27446987066	0\\
4.274499108	0\\
4.27452834534	0\\
4.27455758268	0\\
4.27458682002	0\\
4.27461605736	0\\
4.2746452947	0\\
4.27467453204	0\\
4.27470376938	0\\
4.27473300672	0\\
4.27476224406	0\\
4.2747914814	0\\
4.27482071874	0\\
4.27484995608	0\\
4.27487919342	0\\
4.27490843076	0\\
4.2749376681	0\\
4.27496690544	0\\
4.27499614278	0\\
4.27502538012	0\\
4.27505461746	0\\
4.2750838548	0\\
4.27511309214	0\\
4.27514232948	0\\
4.27517156682	0\\
4.27520080416	0\\
4.2752300415	0\\
4.27525927884	0\\
4.27528851618	0\\
4.27531775352	0\\
4.27534699086	0\\
4.2753762282	0\\
4.27540546554	0\\
4.27543470288	0\\
4.27546394022	0\\
4.27549317756	0\\
4.2755224149	0\\
4.27555165224	0\\
4.27558088958	0\\
4.27561012692	0\\
4.27563936426	0\\
4.2756686016	0\\
4.27569783894	0\\
4.27572707628	0\\
4.27575631362	0\\
4.27578555096	0\\
4.2758147883	0\\
4.27584402564	0\\
4.27587326298	0\\
4.27590250032	0\\
4.27593173766	0\\
4.275960975	0\\
4.27599021234	0\\
4.27601944968	0\\
4.27604868702	0\\
4.27607792436	0\\
4.2761071617	0\\
4.27613639904	0\\
4.27616563638	0\\
4.27619487372	0\\
4.27622411106	0\\
4.2762533484	0\\
4.27628258574	0\\
4.27631182308	0\\
4.27634106042	0\\
4.27637029776	0\\
4.2763995351	0\\
4.27642877244	0\\
4.27645800978	0\\
4.27648724712	0\\
4.27651648446	0\\
4.2765457218	0\\
4.27657495914	0\\
4.27660419648	0\\
4.27663343382	0\\
4.27666267116	0\\
4.2766919085	0\\
4.27672114584	0\\
4.27675038318	0\\
4.27677962052	0\\
4.27680885786	0\\
4.2768380952	0\\
4.27686733254	0\\
4.27689656988	0\\
4.27692580722	0\\
4.27695504456	0\\
4.2769842819	0\\
4.27701351924	0\\
4.27704275658	0\\
4.27707199392	0\\
4.27710123126	0\\
4.2771304686	0\\
4.27715970594	0\\
4.27718894328	0\\
4.27721818062	0\\
4.27724741796	0\\
4.2772766553	0\\
4.27730589264	0\\
4.27733512998	0\\
4.27736436732	0\\
4.27739360466	0\\
4.277422842	0\\
4.27745207934	0\\
4.27748131668	0\\
4.27751055402	0\\
4.27753979136	0\\
4.2775690287	0\\
4.27759826604	0\\
4.27762750338	0\\
4.27765674072	0\\
4.27768597806	0\\
4.2777152154	0\\
4.27774445274	0\\
4.27777369008	0\\
4.27780292742	0\\
4.27783216476	0\\
4.2778614021	0\\
4.27789063944	0\\
4.27791987678	0\\
4.27794911412	0\\
4.27797835146	0\\
4.2780075888	0\\
4.27803682614	0\\
4.27806606348	0\\
4.27809530082	0\\
4.27812453816	0\\
4.2781537755	0\\
4.27818301284	0\\
4.27821225018	0\\
4.27824148752	0\\
4.27827072486	0\\
4.2782999622	0\\
4.27832919954	0\\
4.27835843688	0\\
4.27838767422	0\\
4.27841691156	0\\
4.2784461489	0\\
4.27847538624	0\\
4.27850462358	0\\
4.27853386092	0\\
4.27856309826	0\\
4.2785923356	0\\
4.27862157294	0\\
4.27865081028	0\\
4.27868004762	0\\
4.27870928496	0\\
4.2787385223	0\\
4.27876775964	0\\
4.27879699698	0\\
4.27882623432	0\\
4.27885547166	0\\
4.278884709	0\\
4.27891394634	0\\
4.27894318368	0\\
4.27897242102	0\\
4.27900165836	0\\
4.2790308957	0\\
4.27906013304	0\\
4.27908937038	0\\
4.27911860772	0\\
4.27914784506	0\\
4.2791770824	0\\
4.27920631974	0\\
4.27923555708	0\\
4.27926479442	0\\
4.27929403176	0\\
4.2793232691	0\\
4.27935250644	0\\
4.27938174378	0\\
4.27941098112	0\\
4.27944021846	0\\
4.2794694558	0\\
4.27949869314	0\\
4.27952793048	0\\
4.27955716782	0\\
4.27958640516	0\\
4.2796156425	0\\
4.27964487984	0\\
4.27967411718	0\\
4.27970335452	0\\
4.27973259186	0\\
4.2797618292	0\\
4.27979106654	0\\
4.27982030388	0\\
4.27984954122	0\\
4.27987877856	0\\
4.2799080159	0\\
4.27993725324	0\\
4.27996649058	0\\
4.27999572792	0\\
4.28002496526	0\\
4.2800542026	0\\
4.28008343994	0\\
4.28011267728	0\\
4.28014191462	0\\
4.28017115196	0\\
4.2802003893	0\\
4.28022962664	0\\
4.28025886398	0\\
4.28028810132	0\\
4.28031733866	0\\
4.280346576	0\\
4.28037581334	0\\
4.28040505068	0\\
4.28043428802	0\\
4.28046352536	0\\
4.2804927627	0\\
4.28052200004	0\\
4.28055123738	0\\
4.28058047472	0\\
4.28060971206	0\\
4.2806389494	0\\
4.28066818674	0\\
4.28069742408	0\\
4.28072666142	0\\
4.28075589876	0\\
4.2807851361	0\\
4.28081437344	0\\
4.28084361078	0\\
4.28087284812	0\\
4.28090208546	0\\
4.2809313228	0\\
4.28096056014	0\\
4.28098979748	0\\
4.28101903482	0\\
4.28104827216	0\\
4.2810775095	0\\
4.28110674684	0\\
4.28113598418	0\\
4.28116522152	0\\
4.28119445886	0\\
4.2812236962	0\\
4.28125293354	0\\
4.28128217088	0\\
4.28131140822	0\\
4.28134064556	0\\
4.2813698829	0\\
4.28139912024	0\\
4.28142835758	0\\
4.28145759492	0\\
4.28148683226	0\\
4.2815160696	0\\
4.28154530694	0\\
4.28157454428	0\\
4.28160378162	0\\
4.28163301896	0\\
4.2816622563	0\\
4.28169149364	0\\
4.28172073098	0\\
4.28174996832	0\\
4.28177920566	0\\
4.281808443	0\\
4.28183768034	0\\
4.28186691768	0\\
4.28189615502	0\\
4.28192539236	0\\
4.2819546297	0\\
4.28198386704	0\\
4.28201310438	0\\
4.28204234172	0\\
4.28207157906	0\\
4.2821008164	0\\
4.28213005374	0\\
4.28215929108	0\\
4.28218852842	0\\
4.28221776576	0\\
4.2822470031	0\\
4.28227624044	0\\
4.28230547778	0\\
4.28233471512	0\\
4.28236395246	0\\
4.2823931898	0\\
4.28242242714	0\\
4.28245166448	0\\
4.28248090182	0\\
4.28251013916	0\\
4.2825393765	0\\
4.28256861384	0\\
4.28259785118	0\\
4.28262708852	0\\
4.28265632586	0\\
4.2826855632	0\\
4.28271480054	0\\
4.28274403788	0\\
4.28277327522	0\\
4.28280251256	0\\
4.2828317499	0\\
4.28286098724	0\\
4.28289022458	0\\
4.28291946192	0\\
4.28294869926	0\\
4.2829779366	0\\
4.28300717394	0\\
4.28303641128	0\\
4.28306564862	0\\
4.28309488596	0\\
4.2831241233	0\\
4.28315336064	0\\
4.28318259798	0\\
4.28321183532	0\\
4.28324107266	0\\
4.28327031	0\\
4.28329954734	0\\
4.28332878468	0\\
4.28335802202	0\\
4.28338725936	0\\
4.2834164967	0\\
4.28344573404	0\\
4.28347497138	0\\
4.28350420872	0\\
4.28353344606	0\\
4.2835626834	0\\
4.28359192074	0\\
4.28362115808	0\\
4.28365039542	0\\
4.28367963276	0\\
4.2837088701	0\\
4.28373810744	0\\
4.28376734478	0\\
4.28379658212	0\\
4.28382581946	0\\
4.2838550568	0\\
4.28388429414	0\\
4.28391353148	0\\
4.28394276882	0\\
4.28397200616	0\\
4.2840012435	0\\
4.28403048084	0\\
4.28405971818	0\\
4.28408895552	0\\
4.28411819286	0\\
4.2841474302	0\\
4.28417666754	0\\
4.28420590488	0\\
4.28423514222	0\\
4.28426437956	0\\
4.2842936169	0\\
4.28432285424	0\\
4.28435209158	0\\
4.28438132892	0\\
4.28441056626	0\\
4.2844398036	0\\
4.28446904094	0\\
4.28449827828	0\\
4.28452751562	0\\
4.28455675296	0\\
4.2845859903	0\\
4.28461522764	0\\
4.28464446498	0\\
4.28467370232	0\\
4.28470293966	0\\
4.284732177	0\\
4.28476141434	0\\
4.28479065168	0\\
4.28481988902	0\\
4.28484912636	0\\
4.2848783637	0\\
4.28490760104	0\\
4.28493683838	0\\
4.28496607572	0\\
4.28499531306	0\\
4.2850245504	0\\
4.28505378774	0\\
4.28508302508	0\\
4.28511226242	0\\
4.28514149976	0\\
4.2851707371	0\\
4.28519997444	0\\
4.28522921178	0\\
4.28525844912	0\\
4.28528768646	0\\
4.2853169238	0\\
4.28534616114	0\\
4.28537539848	0\\
4.28540463582	0\\
4.28543387316	0\\
4.2854631105	0\\
4.28549234784	0\\
4.28552158518	0\\
4.28555082252	0\\
4.28558005986	0\\
4.2856092972	0\\
4.28563853454	0\\
4.28566777188	0\\
4.28569700922	0\\
4.28572624656	0\\
4.2857554839	0\\
4.28578472124	0\\
4.28581395858	0\\
4.28584319592	0\\
4.28587243326	0\\
4.2859016706	0\\
4.28593090794	0\\
4.28596014528	0\\
4.28598938262	0\\
4.28601861996	0\\
4.2860478573	0\\
4.28607709464	0\\
4.28610633198	0\\
4.28613556932	0\\
4.28616480666	0\\
4.286194044	0\\
4.28622328134	0\\
4.28625251868	0\\
4.28628175602	0\\
4.28631099336	0\\
4.2863402307	0\\
4.28636946804	0\\
4.28639870538	0\\
4.28642794272	0\\
4.28645718006	0\\
4.2864864174	0\\
4.28651565474	0\\
4.28654489208	0\\
4.28657412942	0\\
4.28660336676	0\\
4.2866326041	0\\
4.28666184144	0\\
4.28669107878	0\\
4.28672031612	0\\
4.28674955346	0\\
4.2867787908	0\\
4.28680802814	0\\
4.28683726548	0\\
4.28686650282	0\\
4.28689574016	0\\
4.2869249775	0\\
4.28695421484	0\\
4.28698345218	0\\
4.28701268952	0\\
4.28704192686	0\\
4.2870711642	0\\
4.28710040154	0\\
4.28712963888	0\\
4.28715887622	0\\
4.28718811356	0\\
4.2872173509	0\\
4.28724658824	0\\
4.28727582558	0\\
4.28730506292	0\\
4.28733430026	0\\
4.2873635376	0\\
4.28739277494	0\\
4.28742201228	0\\
4.28745124962	0\\
4.28748048696	0\\
4.2875097243	0\\
4.28753896164	0\\
4.28756819898	0\\
4.28759743632	0\\
4.28762667366	0\\
4.287655911	0\\
4.28768514834	0\\
4.28771438568	0\\
4.28774362302	0\\
4.28777286036	0\\
4.2878020977	0\\
4.28783133504	0\\
4.28786057238	0\\
4.28788980972	0\\
4.28791904706	0\\
4.2879482844	0\\
4.28797752174	0\\
4.28800675908	0\\
4.28803599642	0\\
4.28806523376	0\\
4.2880944711	0\\
4.28812370844	0\\
4.28815294578	0\\
4.28818218312	0\\
4.28821142046	0\\
4.2882406578	0\\
4.28826989514	0\\
4.28829913248	0\\
4.28832836982	0\\
4.28835760716	0\\
4.2883868445	0\\
4.28841608184	0\\
4.28844531918	0\\
4.28847455652	0\\
4.28850379386	0\\
4.2885330312	0\\
4.28856226854	0\\
4.28859150588	0\\
4.28862074322	0\\
4.28864998056	0\\
4.2886792179	0\\
4.28870845524	0\\
4.28873769258	0\\
4.28876692992	0\\
4.28879616726	0\\
4.2888254046	0\\
4.28885464194	0\\
4.28888387928	0\\
4.28891311662	0\\
4.28894235396	0\\
4.2889715913	0\\
4.28900082864	0\\
4.28903006598	0\\
4.28905930332	0\\
4.28908854066	0\\
4.289117778	0\\
4.28914701534	0\\
4.28917625268	0\\
4.28920549002	0\\
4.28923472736	0\\
4.2892639647	0\\
4.28929320204	0\\
4.28932243938	0\\
4.28935167672	0\\
4.28938091406	0\\
4.2894101514	0\\
4.28943938874	0\\
4.28946862608	0\\
4.28949786342	0\\
4.28952710076	0\\
4.2895563381	0\\
4.28958557544	0\\
4.28961481278	0\\
4.28964405012	0\\
4.28967328746	0\\
4.2897025248	0\\
4.28973176214	0\\
4.28976099948	0\\
4.28979023682	0\\
4.28981947416	0\\
4.2898487115	0\\
4.28987794884	0\\
4.28990718618	0\\
4.28993642352	0\\
4.28996566086	0\\
4.2899948982	0\\
4.29002413554	0\\
4.29005337288	0\\
4.29008261022	0\\
4.29011184756	0\\
4.2901410849	0\\
4.29017032224	0\\
4.29019955958	0\\
4.29022879692	0\\
4.29025803426	0\\
4.2902872716	0\\
4.29031650894	0\\
4.29034574628	0\\
4.29037498362	0\\
4.29040422096	0\\
4.2904334583	0\\
4.29046269564	0\\
4.29049193298	0\\
4.29052117032	0\\
4.29055040766	0\\
4.290579645	0\\
4.29060888234	0\\
4.29063811968	0\\
4.29066735702	0\\
4.29069659436	0\\
4.2907258317	0\\
4.29075506904	0\\
4.29078430638	0\\
4.29081354372	0\\
4.29084278106	0\\
4.2908720184	0\\
4.29090125574	0\\
4.29093049308	0\\
4.29095973042	0\\
4.29098896776	0\\
4.2910182051	0\\
4.29104744244	0\\
4.29107667978	0\\
4.29110591712	0\\
4.29113515446	0\\
4.2911643918	0\\
4.29119362914	0\\
4.29122286648	0\\
4.29125210382	0\\
4.29128134116	0\\
4.2913105785	0\\
4.29133981584	0\\
4.29136905318	0\\
4.29139829052	0\\
4.29142752786	0\\
4.2914567652	0\\
4.29148600254	0\\
4.29151523988	0\\
4.29154447722	0\\
4.29157371456	0\\
4.2916029519	0\\
4.29163218924	0\\
4.29166142658	0\\
4.29169066392	0\\
4.29171990126	0\\
4.2917491386	0\\
4.29177837594	0\\
4.29180761328	0\\
4.29183685062	0\\
4.29186608796	0\\
4.2918953253	0\\
4.29192456264	0\\
4.29195379998	0\\
4.29198303732	0\\
4.29201227466	0\\
4.292041512	0\\
4.29207074934	0\\
4.29209998668	0\\
4.29212922402	0\\
4.29215846136	0\\
4.2921876987	0\\
4.29221693604	0\\
4.29224617338	0\\
4.29227541072	0\\
4.29230464806	0\\
4.2923338854	0\\
4.29236312274	0\\
4.29239236008	0\\
4.29242159742	0\\
4.29245083476	0\\
4.2924800721	0\\
4.29250930944	0\\
4.29253854678	0\\
4.29256778412	0\\
4.29259702146	0\\
4.2926262588	0\\
4.29265549614	0\\
4.29268473348	0\\
4.29271397082	0\\
4.29274320816	0\\
4.2927724455	0\\
4.29280168284	0\\
4.29283092018	0\\
4.29286015752	0\\
4.29288939486	0\\
4.2929186322	0\\
4.29294786954	0\\
4.29297710688	0\\
4.29300634422	0\\
4.29303558156	0\\
4.2930648189	0\\
4.29309405624	0\\
4.29312329358	0\\
4.29315253092	0\\
4.29318176826	0\\
4.2932110056	0\\
4.29324024294	0\\
4.29326948028	0\\
4.29329871762	0\\
4.29332795496	0\\
4.2933571923	0\\
4.29338642964	0\\
4.29341566698	0\\
4.29344490432	0\\
4.29347414166	0\\
4.293503379	0\\
4.29353261634	0\\
4.29356185368	0\\
4.29359109102	0\\
4.29362032836	0\\
4.2936495657	0\\
4.29367880304	0\\
4.29370804038	0\\
4.29373727772	0\\
4.29376651506	0\\
4.2937957524	0\\
4.29382498974	0\\
4.29385422708	0\\
4.29388346442	0\\
4.29391270176	0\\
4.2939419391	0\\
4.29397117644	0\\
4.29400041378	0\\
4.29402965112	0\\
4.29405888846	0\\
4.2940881258	0\\
4.29411736314	0\\
4.29414660048	0\\
4.29417583782	0\\
4.29420507516	0\\
4.2942343125	0\\
4.29426354984	0\\
4.29429278718	0\\
4.29432202452	0\\
4.29435126186	0\\
4.2943804992	0\\
4.29440973654	0\\
4.29443897388	0\\
4.29446821122	0\\
4.29449744856	0\\
4.2945266859	0\\
4.29455592324	0\\
4.29458516058	0\\
4.29461439792	0\\
4.29464363526	0\\
4.2946728726	0\\
4.29470210994	0\\
4.29473134728	0\\
4.29476058462	0\\
4.29478982196	0\\
4.2948190593	0\\
4.29484829664	0\\
4.29487753398	0\\
4.29490677132	0\\
4.29493600866	0\\
4.294965246	0\\
4.29499448334	0\\
4.29502372068	0\\
4.29505295802	0\\
4.29508219536	0\\
4.2951114327	0\\
4.29514067004	0\\
4.29516990738	0\\
4.29519914472	0\\
4.29522838206	0\\
4.2952576194	0\\
4.29528685674	0\\
4.29531609408	0\\
4.29534533142	0\\
4.29537456876	0\\
4.2954038061	0\\
4.29543304344	0\\
4.29546228078	0\\
4.29549151812	0\\
4.29552075546	0\\
4.2955499928	0\\
4.29557923014	0\\
4.29560846748	0\\
4.29563770482	0\\
4.29566694216	0\\
4.2956961795	0\\
4.29572541684	0\\
4.29575465418	0\\
4.29578389152	0\\
4.29581312886	0\\
4.2958423662	0\\
4.29587160354	0\\
4.29590084088	0\\
4.29593007822	0\\
4.29595931556	0\\
4.2959885529	0\\
4.29601779024	0\\
4.29604702758	0\\
4.29607626492	0\\
4.29610550226	0\\
4.2961347396	0\\
4.29616397694	0\\
4.29619321428	0\\
4.29622245162	0\\
4.29625168896	0\\
4.2962809263	0\\
4.29631016364	0\\
4.29633940098	0\\
4.29636863832	0\\
4.29639787566	0\\
4.296427113	0\\
4.29645635034	0\\
4.29648558768	0\\
4.29651482502	0\\
4.29654406236	0\\
4.2965732997	0\\
4.29660253704	0\\
4.29663177438	0\\
4.29666101172	0\\
4.29669024906	0\\
4.2967194864	0\\
4.29674872374	0\\
4.29677796108	0\\
4.29680719842	0\\
4.29683643576	0\\
4.2968656731	0\\
4.29689491044	0\\
4.29692414778	0\\
4.29695338512	0\\
4.29698262246	0\\
4.2970118598	0\\
4.29704109714	0\\
4.29707033448	0\\
4.29709957182	0\\
4.29712880916	0\\
4.2971580465	0\\
4.29718728384	0\\
4.29721652118	0\\
4.29724575852	0\\
4.29727499586	0\\
4.2973042332	0\\
4.29733347054	0\\
4.29736270788	0\\
4.29739194522	0\\
4.29742118256	0\\
4.2974504199	0\\
4.29747965724	0\\
4.29750889458	0\\
4.29753813192	0\\
4.29756736926	0\\
4.2975966066	0\\
4.29762584394	0\\
4.29765508128	0\\
4.29768431862	0\\
4.29771355596	0\\
4.2977427933	0\\
4.29777203064	0\\
4.29780126798	0\\
4.29783050532	0\\
4.29785974266	0\\
4.29788898	0\\
4.29791821734	0\\
4.29794745468	0\\
4.29797669202	0\\
4.29800592936	0\\
4.2980351667	0\\
4.29806440404	0\\
4.29809364138	0\\
4.29812287872	0\\
4.29815211606	0\\
4.2981813534	0\\
4.29821059074	0\\
4.29823982808	0\\
4.29826906542	0\\
4.29829830276	0\\
4.2983275401	0\\
4.29835677744	0\\
4.29838601478	0\\
4.29841525212	0\\
4.29844448946	0\\
4.2984737268	0\\
4.29850296414	0\\
4.29853220148	0\\
4.29856143882	0\\
4.29859067616	0\\
4.2986199135	0\\
4.29864915084	0\\
4.29867838818	0\\
4.29870762552	0\\
4.29873686286	0\\
4.2987661002	0\\
4.29879533754	0\\
4.29882457488	0\\
4.29885381222	0\\
4.29888304956	0\\
4.2989122869	0\\
4.29894152424	0\\
4.29897076158	0\\
4.29899999892	0\\
4.29902923626	0\\
4.2990584736	0\\
4.29908771094	0\\
4.29911694828	0\\
4.29914618562	0\\
4.29917542296	0\\
4.2992046603	0\\
4.29923389764	0\\
4.29926313498	0\\
4.29929237232	0\\
4.29932160966	0\\
4.299350847	0\\
4.29938008434	0\\
4.29940932168	0\\
4.29943855902	0\\
4.29946779636	0\\
4.2994970337	0\\
4.29952627104	0\\
4.29955550838	0\\
4.29958474572	0\\
4.29961398306	0\\
4.2996432204	0\\
4.29967245774	0\\
4.29970169508	0\\
4.29973093242	0\\
4.29976016976	0\\
4.2997894071	0\\
4.29981864444	0\\
4.29984788178	0\\
4.29987711912	0\\
4.29990635646	0\\
4.2999355938	0\\
4.29996483114	0\\
4.29999406848	0\\
4.30002330582	0\\
4.30005254316	0\\
4.3000817805	0\\
4.30011101784	0\\
4.30014025518	0\\
4.30016949252	0\\
4.30019872986	0\\
4.3002279672	0\\
4.30025720454	0\\
4.30028644188	0\\
4.30031567922	0\\
4.30034491656	0\\
4.3003741539	0\\
4.30040339124	0\\
4.30043262858	0\\
4.30046186592	0\\
4.30049110326	0\\
4.3005203406	0\\
4.30054957794	0\\
4.30057881528	0\\
4.30060805262	0\\
4.30063728996	0\\
4.3006665273	0\\
4.30069576464	0\\
4.30072500198	0\\
4.30075423932	0\\
4.30078347666	0\\
4.300812714	0\\
4.30084195134	0\\
4.30087118868	0\\
4.30090042602	0\\
4.30092966336	0\\
4.3009589007	0\\
4.30098813804	0\\
4.30101737538	0\\
4.30104661272	0\\
4.30107585006	0\\
4.3011050874	0\\
4.30113432474	0\\
4.30116356208	0\\
4.30119279942	0\\
4.30122203676	0\\
4.3012512741	0\\
4.30128051144	0\\
4.30130974878	0\\
4.30133898612	0\\
4.30136822346	0\\
4.3013974608	0\\
4.30142669814	0\\
4.30145593548	0\\
4.30148517282	0\\
4.30151441016	0\\
4.3015436475	0\\
4.30157288484	0\\
4.30160212218	0\\
4.30163135952	0\\
4.30166059686	0\\
4.3016898342	0\\
4.30171907154	0\\
4.30174830888	0\\
4.30177754622	0\\
4.30180678356	0\\
4.3018360209	0\\
4.30186525824	0\\
4.30189449558	0\\
4.30192373292	0\\
4.30195297026	0\\
4.3019822076	0\\
4.30201144494	0\\
4.30204068228	0\\
4.30206991962	0\\
4.30209915696	0\\
4.3021283943	0\\
4.30215763164	0\\
4.30218686898	0\\
4.30221610632	0\\
4.30224534366	0\\
4.302274581	0\\
4.30230381834	0\\
4.30233305568	0\\
4.30236229302	0\\
4.30239153036	0\\
4.3024207677	0\\
4.30245000504	0\\
4.30247924238	0\\
4.30250847972	0\\
4.30253771706	0\\
4.3025669544	0\\
4.30259619174	0\\
4.30262542908	0\\
4.30265466642	0\\
4.30268390376	0\\
4.3027131411	0\\
4.30274237844	0\\
4.30277161578	0\\
4.30280085312	0\\
4.30283009046	0\\
4.3028593278	0\\
4.30288856514	0\\
4.30291780248	0\\
4.30294703982	0\\
4.30297627716	0\\
4.3030055145	0\\
4.30303475184	0\\
4.30306398918	0\\
4.30309322652	0\\
4.30312246386	0\\
4.3031517012	0\\
4.30318093854	0\\
4.30321017588	0\\
4.30323941322	0\\
4.30326865056	0\\
4.3032978879	0\\
4.30332712524	0\\
4.30335636258	0\\
4.30338559992	0\\
4.30341483726	0\\
4.3034440746	0\\
4.30347331194	0\\
4.30350254928	0\\
4.30353178662	0\\
4.30356102396	0\\
4.3035902613	0\\
4.30361949864	0\\
4.30364873598	0\\
4.30367797332	0\\
4.30370721066	0\\
4.303736448	0\\
4.30376568534	0\\
4.30379492268	0\\
4.30382416002	0\\
4.30385339736	0\\
4.3038826347	0\\
4.30391187204	0\\
4.30394110938	0\\
4.30397034672	0\\
4.30399958406	0\\
4.3040288214	0\\
4.30405805874	0\\
4.30408729608	0\\
4.30411653342	0\\
4.30414577076	0\\
4.3041750081	0\\
4.30420424544	0\\
4.30423348278	0\\
4.30426272012	0\\
4.30429195746	0\\
4.3043211948	0\\
4.30435043214	0\\
4.30437966948	0\\
4.30440890682	0\\
4.30443814416	0\\
4.3044673815	0\\
4.30449661884	0\\
4.30452585618	0\\
4.30455509352	0\\
4.30458433086	0\\
4.3046135682	0\\
4.30464280554	0\\
4.30467204288	0\\
4.30470128022	0\\
4.30473051756	0\\
4.3047597549	0\\
4.30478899224	0\\
4.30481822958	0\\
4.30484746692	0\\
4.30487670426	0\\
4.3049059416	0\\
4.30493517894	0\\
4.30496441628	0\\
4.30499365362	0\\
4.30502289096	0\\
4.3050521283	0\\
4.30508136564	0\\
4.30511060298	0\\
4.30513984032	0\\
4.30516907766	0\\
4.305198315	0\\
4.30522755234	0\\
4.30525678968	0\\
4.30528602702	0\\
4.30531526436	0\\
4.3053445017	0\\
4.30537373904	0\\
4.30540297638	0\\
4.30543221372	0\\
4.30546145106	0\\
4.3054906884	0\\
4.30551992574	0\\
4.30554916308	0\\
4.30557840042	0\\
4.30560763776	0\\
4.3056368751	0\\
4.30566611244	0\\
4.30569534978	0\\
4.30572458712	0\\
4.30575382446	0\\
4.3057830618	0\\
4.30581229914	0\\
4.30584153648	0\\
4.30587077382	0\\
4.30590001116	0\\
4.3059292485	0\\
4.30595848584	0\\
4.30598772318	0\\
4.30601696052	0\\
4.30604619786	0\\
4.3060754352	0\\
4.30610467254	0\\
4.30613390988	0\\
4.30616314722	0\\
4.30619238456	0\\
4.3062216219	0\\
4.30625085924	0\\
4.30628009658	0\\
4.30630933392	0\\
4.30633857126	0\\
4.3063678086	0\\
4.30639704594	0\\
4.30642628328	0\\
4.30645552062	0\\
4.30648475796	0\\
4.3065139953	0\\
4.30654323264	0\\
4.30657246998	0\\
4.30660170732	0\\
4.30663094466	0\\
4.306660182	0\\
4.30668941934	0\\
4.30671865668	0\\
4.30674789402	0\\
4.30677713136	0\\
4.3068063687	0\\
4.30683560604	0\\
4.30686484338	0\\
4.30689408072	0\\
4.30692331806	0\\
4.3069525554	0\\
4.30698179274	0\\
4.30701103008	0\\
4.30704026742	0\\
4.30706950476	0\\
4.3070987421	0\\
4.30712797944	0\\
4.30715721678	0\\
4.30718645412	0\\
4.30721569146	0\\
4.3072449288	0\\
4.30727416614	0\\
4.30730340348	0\\
4.30733264082	0\\
4.30736187816	0\\
4.3073911155	0\\
4.30742035284	0\\
4.30744959018	0\\
4.30747882752	0\\
4.30750806486	0\\
4.3075373022	0\\
4.30756653954	0\\
4.30759577688	0\\
4.30762501422	0\\
4.30765425156	0\\
4.3076834889	0\\
4.30771272624	0\\
4.30774196358	0\\
4.30777120092	0\\
4.30780043826	0\\
4.3078296756	0\\
4.30785891294	0\\
4.30788815028	0\\
4.30791738762	0\\
4.30794662496	0\\
4.3079758623	0\\
4.30800509964	0\\
4.30803433698	0\\
4.30806357432	0\\
4.30809281166	0\\
4.308122049	0\\
4.30815128634	0\\
4.30818052368	0\\
4.30820976102	0\\
4.30823899836	0\\
4.3082682357	0\\
4.30829747304	0\\
4.30832671038	0\\
4.30835594772	0\\
4.30838518506	0\\
4.3084144224	0\\
4.30844365974	0\\
4.30847289708	0\\
4.30850213442	0\\
4.30853137176	0\\
4.3085606091	0\\
4.30858984644	0\\
4.30861908378	0\\
4.30864832112	0\\
4.30867755846	0\\
4.3087067958	0\\
4.30873603314	0\\
4.30876527048	0\\
4.30879450782	0\\
4.30882374516	0\\
4.3088529825	0\\
4.30888221984	0\\
4.30891145718	0\\
4.30894069452	0\\
4.30896993186	0\\
4.3089991692	0\\
4.30902840654	0\\
4.30905764388	0\\
4.30908688122	0\\
4.30911611856	0\\
4.3091453559	0\\
4.30917459324	0\\
4.30920383058	0\\
4.30923306792	0\\
4.30926230526	0\\
4.3092915426	0\\
4.30932077994	0\\
4.30935001728	0\\
4.30937925462	0\\
4.30940849196	0\\
4.3094377293	0\\
4.30946696664	0\\
4.30949620398	0\\
4.30952544132	0\\
4.30955467866	0\\
4.309583916	0\\
4.30961315334	0\\
4.30964239068	0\\
4.30967162802	0\\
4.30970086536	0\\
4.3097301027	0\\
4.30975934004	0\\
4.30978857738	0\\
4.30981781472	0\\
4.30984705206	0\\
4.3098762894	0\\
4.30990552674	0\\
4.30993476408	0\\
4.30996400142	0\\
4.30999323876	0\\
4.3100224761	0\\
4.31005171344	0\\
4.31008095078	0\\
4.31011018812	0\\
4.31013942546	0\\
4.3101686628	0\\
4.31019790014	0\\
4.31022713748	0\\
4.31025637482	0\\
4.31028561216	0\\
4.3103148495	0\\
4.31034408684	0\\
4.31037332418	0\\
4.31040256152	0\\
4.31043179886	0\\
4.3104610362	0\\
4.31049027354	0\\
4.31051951088	0\\
4.31054874822	0\\
4.31057798556	0\\
4.3106072229	0\\
4.31063646024	0\\
4.31066569758	0\\
4.31069493492	0\\
4.31072417226	0\\
4.3107534096	0\\
4.31078264694	0\\
4.31081188428	0\\
4.31084112162	0\\
4.31087035896	0\\
4.3108995963	0\\
4.31092883364	0\\
4.31095807098	0\\
4.31098730832	0\\
4.31101654566	0\\
4.311045783	0\\
4.31107502034	0\\
4.31110425768	0\\
4.31113349502	0\\
4.31116273236	0\\
4.3111919697	0\\
4.31122120704	0\\
4.31125044438	0\\
4.31127968172	0\\
4.31130891906	0\\
4.3113381564	0\\
4.31136739374	0\\
4.31139663108	0\\
4.31142586842	0\\
4.31145510576	0\\
4.3114843431	0\\
4.31151358044	0\\
4.31154281778	0\\
4.31157205512	0\\
4.31160129246	0\\
4.3116305298	0\\
4.31165976714	0\\
4.31168900448	0\\
4.31171824182	0\\
4.31174747916	0\\
4.3117767165	0\\
4.31180595384	0\\
4.31183519118	0\\
4.31186442852	0\\
4.31189366586	0\\
4.3119229032	0\\
4.31195214054	0\\
4.31198137788	0\\
4.31201061522	0\\
4.31203985256	0\\
4.3120690899	0\\
4.31209832724	0\\
4.31212756458	0\\
4.31215680192	0\\
4.31218603926	0\\
4.3122152766	0\\
4.31224451394	0\\
4.31227375128	0\\
4.31230298862	0\\
4.31233222596	0\\
4.3123614633	0\\
4.31239070064	0\\
4.31241993798	0\\
4.31244917532	0\\
4.31247841266	0\\
4.31250765	0\\
4.31253688734	0\\
4.31256612468	0\\
4.31259536202	0\\
4.31262459936	0\\
4.3126538367	0\\
4.31268307404	0\\
4.31271231138	0\\
4.31274154872	0\\
4.31277078606	0\\
4.3128000234	0\\
4.31282926074	0\\
4.31285849808	0\\
4.31288773542	0\\
4.31291697276	0\\
4.3129462101	0\\
4.31297544744	0\\
4.31300468478	0\\
4.31303392212	0\\
4.31306315946	0\\
4.3130923968	0\\
4.31312163414	0\\
4.31315087148	0\\
4.31318010882	0\\
4.31320934616	0\\
4.3132385835	0\\
4.31326782084	0\\
4.31329705818	0\\
4.31332629552	0\\
4.31335553286	0\\
4.3133847702	0\\
4.31341400754	0\\
4.31344324488	0\\
4.31347248222	0\\
4.31350171956	0\\
4.3135309569	0\\
4.31356019424	0\\
4.31358943158	0\\
4.31361866892	0\\
4.31364790626	0\\
4.3136771436	0\\
4.31370638094	0\\
4.31373561828	0\\
4.31376485562	0\\
4.31379409296	0\\
4.3138233303	0\\
4.31385256764	0\\
4.31388180498	0\\
4.31391104232	0\\
4.31394027966	0\\
4.313969517	0\\
4.31399875434	0\\
4.31402799168	0\\
4.31405722902	0\\
4.31408646636	0\\
4.3141157037	0\\
4.31414494104	0\\
4.31417417838	0\\
4.31420341572	0\\
4.31423265306	0\\
4.3142618904	0\\
4.31429112774	0\\
4.31432036508	0\\
4.31434960242	0\\
4.31437883976	0\\
4.3144080771	0\\
4.31443731444	0\\
4.31446655178	0\\
4.31449578912	0\\
4.31452502646	0\\
4.3145542638	0\\
4.31458350114	0\\
4.31461273848	0\\
4.31464197582	0\\
4.31467121316	0\\
4.3147004505	0\\
4.31472968784	0\\
4.31475892518	0\\
4.31478816252	0\\
4.31481739986	0\\
4.3148466372	0\\
4.31487587454	0\\
4.31490511188	0\\
4.31493434922	0\\
4.31496358656	0\\
4.3149928239	0\\
4.31502206124	0\\
4.31505129858	0\\
4.31508053592	0\\
4.31510977326	0\\
4.3151390106	0\\
4.31516824794	0\\
4.31519748528	0\\
4.31522672262	0\\
4.31525595996	0\\
4.3152851973	0\\
4.31531443464	0\\
4.31534367198	0\\
4.31537290932	0\\
4.31540214666	0\\
4.315431384	0\\
4.31546062134	0\\
4.31548985868	0\\
4.31551909602	0\\
4.31554833336	0\\
4.3155775707	0\\
4.31560680804	0\\
4.31563604538	0\\
4.31566528272	0\\
4.31569452006	0\\
4.3157237574	0\\
4.31575299474	0\\
4.31578223208	0\\
4.31581146942	0\\
4.31584070676	0\\
4.3158699441	0\\
4.31589918144	0\\
4.31592841878	0\\
4.31595765612	0\\
4.31598689346	0\\
4.3160161308	0\\
4.31604536814	0\\
4.31607460548	0\\
4.31610384282	0\\
4.31613308016	0\\
4.3161623175	0\\
4.31619155484	0\\
4.31622079218	0\\
4.31625002952	0\\
4.31627926686	0\\
4.3163085042	0\\
4.31633774154	0\\
4.31636697888	0\\
4.31639621622	0\\
4.31642545356	0\\
4.3164546909	0\\
4.31648392824	0\\
4.31651316558	0\\
4.31654240292	0\\
4.31657164026	0\\
4.3166008776	0\\
4.31663011494	0\\
4.31665935228	0\\
4.31668858962	0\\
4.31671782696	0\\
4.3167470643	0\\
4.31677630164	0\\
4.31680553898	0\\
4.31683477632	0\\
4.31686401366	0\\
4.316893251	0\\
4.31692248834	0\\
4.31695172568	0\\
4.31698096302	0\\
4.31701020036	0\\
4.3170394377	0\\
4.31706867504	0\\
4.31709791238	0\\
4.31712714972	0\\
4.31715638706	0\\
4.3171856244	0\\
4.31721486174	0\\
4.31724409908	0\\
4.31727333642	0\\
4.31730257376	0\\
4.3173318111	0\\
4.31736104844	0\\
4.31739028578	0\\
4.31741952312	0\\
4.31744876046	0\\
4.3174779978	0\\
4.31750723514	0\\
4.31753647248	0\\
4.31756570982	0\\
4.31759494716	0\\
4.3176241845	0\\
4.31765342184	0\\
4.31768265918	0\\
4.31771189652	0\\
4.31774113386	0\\
4.3177703712	0\\
4.31779960854	0\\
4.31782884588	0\\
4.31785808322	0\\
4.31788732056	0\\
4.3179165579	0\\
4.31794579524	0\\
4.31797503258	0\\
4.31800426992	0\\
4.31803350726	0\\
4.3180627446	0\\
4.31809198194	0\\
4.31812121928	0\\
4.31815045662	0\\
4.31817969396	0\\
4.3182089313	0\\
4.31823816864	0\\
4.31826740598	0\\
4.31829664332	0\\
4.31832588066	0\\
4.318355118	0\\
4.31838435534	0\\
4.31841359268	0\\
4.31844283002	0\\
4.31847206736	0\\
4.3185013047	0\\
4.31853054204	0\\
4.31855977938	0\\
4.31858901672	0\\
4.31861825406	0\\
4.3186474914	0\\
4.31867672874	0\\
4.31870596608	0\\
4.31873520342	0\\
4.31876444076	0\\
4.3187936781	0\\
4.31882291544	0\\
4.31885215278	0\\
4.31888139012	0\\
4.31891062746	0\\
4.3189398648	0\\
4.31896910214	0\\
4.31899833948	0\\
4.31902757682	0\\
4.31905681416	0\\
4.3190860515	0\\
4.31911528884	0\\
4.31914452618	0\\
4.31917376352	0\\
4.31920300086	0\\
4.3192322382	0\\
4.31926147554	0\\
4.31929071288	0\\
4.31931995022	0\\
4.31934918756	0\\
4.3193784249	0\\
4.31940766224	0\\
4.31943689958	0\\
4.31946613692	0\\
4.31949537426	0\\
4.3195246116	0\\
4.31955384894	0\\
4.31958308628	0\\
4.31961232362	0\\
4.31964156096	0\\
4.3196707983	0\\
4.31970003564	0\\
4.31972927298	0\\
4.31975851032	0\\
4.31978774766	0\\
4.319816985	0\\
4.31984622234	0\\
4.31987545968	0\\
4.31990469702	0\\
4.31993393436	0\\
4.3199631717	0\\
4.31999240904	0\\
4.32002164638	0\\
4.32005088372	0\\
4.32008012106	0\\
4.3201093584	0\\
4.32013859574	0\\
4.32016783308	0\\
4.32019707042	0\\
4.32022630776	0\\
4.3202555451	0\\
4.32028478244	0\\
4.32031401978	0\\
4.32034325712	0\\
4.32037249446	0\\
4.3204017318	0\\
4.32043096914	0\\
4.32046020648	0\\
4.32048944382	0\\
4.32051868116	0\\
4.3205479185	0\\
4.32057715584	0\\
4.32060639318	0\\
4.32063563052	0\\
4.32066486786	0\\
4.3206941052	0\\
4.32072334254	0\\
4.32075257988	0\\
4.32078181722	0\\
4.32081105456	0\\
4.3208402919	0\\
4.32086952924	0\\
4.32089876658	0\\
4.32092800392	0\\
4.32095724126	0\\
4.3209864786	0\\
4.32101571594	0\\
4.32104495328	0\\
4.32107419062	0\\
4.32110342796	0\\
4.3211326653	0\\
4.32116190264	0\\
4.32119113998	0\\
4.32122037732	0\\
4.32124961466	0\\
4.321278852	0\\
4.32130808934	0\\
4.32133732668	0\\
4.32136656402	0\\
4.32139580136	0\\
4.3214250387	0\\
4.32145427604	0\\
4.32148351338	0\\
4.32151275072	0\\
4.32154198806	0\\
4.3215712254	0\\
4.32160046274	0\\
4.32162970008	0\\
4.32165893742	0\\
4.32168817476	0\\
4.3217174121	0\\
4.32174664944	0\\
4.32177588678	0\\
4.32180512412	0\\
4.32183436146	0\\
4.3218635988	0\\
4.32189283614	0\\
4.32192207348	0\\
4.32195131082	0\\
4.32198054816	0\\
4.3220097855	0\\
4.32203902284	0\\
4.32206826018	0\\
4.32209749752	0\\
4.32212673486	0\\
4.3221559722	0\\
4.32218520954	0\\
4.32221444688	0\\
4.32224368422	0\\
4.32227292156	0\\
4.3223021589	0\\
4.32233139624	0\\
4.32236063358	0\\
4.32238987092	0\\
4.32241910826	0\\
4.3224483456	0\\
4.32247758294	0\\
4.32250682028	0\\
4.32253605762	0\\
4.32256529496	0\\
4.3225945323	0\\
4.32262376964	0\\
4.32265300698	0\\
4.32268224432	0\\
4.32271148166	0\\
4.322740719	0\\
4.32276995634	0\\
4.32279919368	0\\
4.32282843102	0\\
4.32285766836	0\\
4.3228869057	0\\
4.32291614304	0\\
4.32294538038	0\\
4.32297461772	0\\
4.32300385506	0\\
4.3230330924	0\\
4.32306232974	0\\
4.32309156708	0\\
4.32312080442	0\\
4.32315004176	0\\
4.3231792791	0\\
4.32320851644	0\\
4.32323775378	0\\
4.32326699112	0\\
4.32329622846	0\\
4.3233254658	0\\
4.32335470314	0\\
4.32338394048	0\\
4.32341317782	0\\
4.32344241516	0\\
4.3234716525	0\\
4.32350088984	0\\
4.32353012718	0\\
4.32355936452	0\\
4.32358860186	0\\
4.3236178392	0\\
4.32364707654	0\\
4.32367631388	0\\
4.32370555122	0\\
4.32373478856	0\\
4.3237640259	0\\
4.32379326324	0\\
4.32382250058	0\\
4.32385173792	0\\
4.32388097526	0\\
4.3239102126	0\\
4.32393944994	0\\
4.32396868728	0\\
4.32399792462	0\\
4.32402716196	0\\
4.3240563993	0\\
4.32408563664	0\\
4.32411487398	0\\
4.32414411132	0\\
4.32417334866	0\\
4.324202586	0\\
4.32423182334	0\\
4.32426106068	0\\
4.32429029802	0\\
4.32431953536	0\\
4.3243487727	0\\
4.32437801004	0\\
4.32440724738	0\\
4.32443648472	0\\
4.32446572206	0\\
4.3244949594	0\\
4.32452419674	0\\
4.32455343408	0\\
4.32458267142	0\\
4.32461190876	0\\
4.3246411461	0\\
4.32467038344	0\\
4.32469962078	0\\
4.32472885812	0\\
4.32475809546	0\\
4.3247873328	0\\
4.32481657014	0\\
4.32484580748	0\\
4.32487504482	0\\
4.32490428216	0\\
4.3249335195	0\\
4.32496275684	0\\
4.32499199418	0\\
4.32502123152	0\\
4.32505046886	0\\
4.3250797062	0\\
4.32510894354	0\\
4.32513818088	0\\
4.32516741822	0\\
4.32519665556	0\\
4.3252258929	0\\
4.32525513024	0\\
4.32528436758	0\\
4.32531360492	0\\
4.32534284226	0\\
4.3253720796	0\\
4.32540131694	0\\
4.32543055428	0\\
4.32545979162	0\\
4.32548902896	0\\
4.3255182663	0\\
4.32554750364	0\\
4.32557674098	0\\
4.32560597832	0\\
4.32563521566	0\\
4.325664453	0\\
4.32569369034	0\\
4.32572292768	0\\
4.32575216502	0\\
4.32578140236	0\\
4.3258106397	0\\
4.32583987704	0\\
4.32586911438	0\\
4.32589835172	0\\
4.32592758906	0\\
4.3259568264	0\\
4.32598606374	0\\
4.32601530108	0\\
4.32604453842	0\\
4.32607377576	0\\
4.3261030131	0\\
4.32613225044	0\\
4.32616148778	0\\
4.32619072512	0\\
4.32621996246	0\\
4.3262491998	0\\
4.32627843714	0\\
4.32630767448	0\\
4.32633691182	0\\
4.32636614916	0\\
4.3263953865	0\\
4.32642462384	0\\
4.32645386118	0\\
4.32648309852	0\\
4.32651233586	0\\
4.3265415732	0\\
4.32657081054	0\\
4.32660004788	0\\
4.32662928522	0\\
4.32665852256	0\\
4.3266877599	0\\
4.32671699724	0\\
4.32674623458	0\\
4.32677547192	0\\
4.32680470926	0\\
4.3268339466	0\\
4.32686318394	0\\
4.32689242128	0\\
4.32692165862	0\\
4.32695089596	0\\
4.3269801333	0\\
4.32700937064	0\\
4.32703860798	0\\
4.32706784532	0\\
4.32709708266	0\\
4.32712632	0\\
4.32715555734	0\\
4.32718479468	0\\
4.32721403202	0\\
4.32724326936	0\\
4.3272725067	0\\
4.32730174404	0\\
4.32733098138	0\\
4.32736021872	0\\
4.32738945606	0\\
4.3274186934	0\\
4.32744793074	0\\
4.32747716808	0\\
4.32750640542	0\\
4.32753564276	0\\
4.3275648801	0\\
4.32759411744	0\\
4.32762335478	0\\
4.32765259212	0\\
4.32768182946	0\\
4.3277110668	0\\
4.32774030414	0\\
4.32776954148	0\\
4.32779877882	0\\
4.32782801616	0\\
4.3278572535	0\\
4.32788649084	0\\
4.32791572818	0\\
4.32794496552	0\\
4.32797420286	0\\
4.3280034402	0\\
4.32803267754	0\\
4.32806191488	0\\
4.32809115222	0\\
4.32812038956	0\\
4.3281496269	0\\
4.32817886424	0\\
4.32820810158	0\\
4.32823733892	0\\
4.32826657626	0\\
4.3282958136	0\\
4.32832505094	0\\
4.32835428828	0\\
4.32838352562	0\\
4.32841276296	0\\
4.3284420003	0\\
4.32847123764	0\\
4.32850047498	0\\
4.32852971232	0\\
4.32855894966	0\\
4.328588187	0\\
4.32861742434	0\\
4.32864666168	0\\
4.32867589902	0\\
4.32870513636	0\\
4.3287343737	0\\
4.32876361104	0\\
4.32879284838	0\\
4.32882208572	0\\
4.32885132306	0\\
4.3288805604	0\\
4.32890979774	0\\
4.32893903508	0\\
4.32896827242	0\\
4.32899750976	0\\
4.3290267471	0\\
4.32905598444	0\\
4.32908522178	0\\
4.32911445912	0\\
4.32914369646	0\\
4.3291729338	0\\
4.32920217114	0\\
4.32923140848	0\\
4.32926064582	0\\
4.32928988316	0\\
4.3293191205	0\\
4.32934835784	0\\
4.32937759518	0\\
4.32940683252	0\\
4.32943606986	0\\
4.3294653072	0\\
4.32949454454	0\\
4.32952378188	0\\
4.32955301922	0\\
4.32958225656	0\\
4.3296114939	0\\
4.32964073124	0\\
4.32966996858	0\\
4.32969920592	0\\
4.32972844326	0\\
4.3297576806	0\\
4.32978691794	0\\
4.32981615528	0\\
4.32984539262	0\\
4.32987462996	0\\
4.3299038673	0\\
4.32993310464	0\\
4.32996234198	0\\
4.32999157932	0\\
4.33002081666	0\\
4.330050054	0\\
4.33007929134	0\\
4.33010852868	0\\
4.33013776602	0\\
4.33016700336	0\\
4.3301962407	0\\
4.33022547804	0\\
4.33025471538	0\\
4.33028395272	0\\
4.33031319006	0\\
4.3303424274	0\\
4.33037166474	0\\
4.33040090208	0\\
4.33043013942	0\\
4.33045937676	0\\
4.3304886141	0\\
4.33051785144	0\\
4.33054708878	0\\
4.33057632612	0\\
4.33060556346	0\\
4.3306348008	0\\
4.33066403814	0\\
4.33069327548	0\\
4.33072251282	0\\
4.33075175016	0\\
4.3307809875	0\\
4.33081022484	0\\
4.33083946218	0\\
4.33086869952	0\\
4.33089793686	0\\
4.3309271742	0\\
4.33095641154	0\\
4.33098564888	0\\
4.33101488622	0\\
4.33104412356	0\\
4.3310733609	0\\
4.33110259824	0\\
4.33113183558	0\\
4.33116107292	0\\
4.33119031026	0\\
4.3312195476	0\\
4.33124878494	0\\
4.33127802228	0\\
4.33130725962	0\\
4.33133649696	0\\
4.3313657343	0\\
4.33139497164	0\\
4.33142420898	0\\
4.33145344632	0\\
4.33148268366	0\\
4.331511921	0\\
4.33154115834	0\\
4.33157039568	0\\
4.33159963302	0\\
4.33162887036	0\\
4.3316581077	0\\
4.33168734504	0\\
4.33171658238	0\\
4.33174581972	0\\
4.33177505706	0\\
4.3318042944	0\\
4.33183353174	0\\
4.33186276908	0\\
4.33189200642	0\\
4.33192124376	0\\
4.3319504811	0\\
4.33197971844	0\\
4.33200895578	0\\
4.33203819312	0\\
4.33206743046	0\\
4.3320966678	0\\
4.33212590514	0\\
4.33215514248	0\\
4.33218437982	0\\
4.33221361716	0\\
4.3322428545	0\\
4.33227209184	0\\
4.33230132918	0\\
4.33233056652	0\\
4.33235980386	0\\
4.3323890412	0\\
4.33241827854	0\\
4.33244751588	0\\
4.33247675322	0\\
4.33250599056	0\\
4.3325352279	0\\
4.33256446524	0\\
4.33259370258	0\\
4.33262293992	0\\
4.33265217726	0\\
4.3326814146	0\\
4.33271065194	0\\
4.33273988928	0\\
4.33276912662	0\\
4.33279836396	0\\
4.3328276013	0\\
4.33285683864	0\\
4.33288607598	0\\
4.33291531332	0\\
4.33294455066	0\\
4.332973788	0\\
4.33300302534	0\\
4.33303226268	0\\
4.33306150002	0\\
4.33309073736	0\\
4.3331199747	0\\
4.33314921204	0\\
4.33317844938	0\\
4.33320768672	0\\
4.33323692406	0\\
4.3332661614	0\\
4.33329539874	0\\
4.33332463608	0\\
4.33335387342	0\\
4.33338311076	0\\
4.3334123481	0\\
4.33344158544	0\\
4.33347082278	0\\
4.33350006012	0\\
4.33352929746	0\\
4.3335585348	0\\
4.33358777214	0\\
4.33361700948	0\\
4.33364624682	0\\
4.33367548416	0\\
4.3337047215	0\\
4.33373395884	0\\
4.33376319618	0\\
4.33379243352	0\\
4.33382167086	0\\
4.3338509082	0\\
4.33388014554	0\\
4.33390938288	0\\
4.33393862022	0\\
4.33396785756	0\\
4.3339970949	0\\
4.33402633224	0\\
4.33405556958	0\\
4.33408480692	0\\
4.33411404426	0\\
4.3341432816	0\\
4.33417251894	0\\
4.33420175628	0\\
4.33423099362	0\\
4.33426023096	0\\
4.3342894683	0\\
4.33431870564	0\\
4.33434794298	0\\
4.33437718032	0\\
4.33440641766	0\\
4.334435655	0\\
4.33446489234	0\\
4.33449412968	0\\
4.33452336702	0\\
4.33455260436	0\\
4.3345818417	0\\
4.33461107904	0\\
4.33464031638	0\\
4.33466955372	0\\
4.33469879106	0\\
4.3347280284	0\\
4.33475726574	0\\
4.33478650308	0\\
4.33481574042	0\\
4.33484497776	0\\
4.3348742151	0\\
4.33490345244	0\\
4.33493268978	0\\
4.33496192712	0\\
4.33499116446	0\\
4.3350204018	0\\
4.33504963914	0\\
4.33507887648	0\\
4.33510811382	0\\
4.33513735116	0\\
4.3351665885	0\\
4.33519582584	0\\
4.33522506318	0\\
4.33525430052	0\\
4.33528353786	0\\
4.3353127752	0\\
4.33534201254	0\\
4.33537124988	0\\
4.33540048722	0\\
4.33542972456	0\\
4.3354589619	0\\
4.33548819924	0\\
4.33551743658	0\\
4.33554667392	0\\
4.33557591126	0\\
4.3356051486	0\\
4.33563438594	0\\
4.33566362328	0\\
4.33569286062	0\\
4.33572209796	0\\
4.3357513353	0\\
4.33578057264	0\\
4.33580980998	0\\
4.33583904732	0\\
4.33586828466	0\\
4.335897522	0\\
4.33592675934	0\\
4.33595599668	0\\
4.33598523402	0\\
4.33601447136	0\\
4.3360437087	0\\
4.33607294604	0\\
4.33610218338	0\\
4.33613142072	0\\
4.33616065806	0\\
4.3361898954	0\\
4.33621913274	0\\
4.33624837008	0\\
4.33627760742	0\\
4.33630684476	0\\
4.3363360821	0\\
4.33636531944	0\\
4.33639455678	0\\
4.33642379412	0\\
4.33645303146	0\\
4.3364822688	0\\
4.33651150614	0\\
4.33654074348	0\\
4.33656998082	0\\
4.33659921816	0\\
4.3366284555	0\\
4.33665769284	0\\
4.33668693018	0\\
4.33671616752	0\\
4.33674540486	0\\
4.3367746422	0\\
4.33680387954	0\\
4.33683311688	0\\
4.33686235422	0\\
4.33689159156	0\\
4.3369208289	0\\
4.33695006624	0\\
4.33697930358	0\\
4.33700854092	0\\
4.33703777826	0\\
4.3370670156	0\\
4.33709625294	0\\
4.33712549028	0\\
4.33715472762	0\\
4.33718396496	0\\
4.3372132023	0\\
4.33724243964	0\\
4.33727167698	0\\
4.33730091432	0\\
4.33733015166	0\\
4.337359389	0\\
4.33738862634	0\\
4.33741786368	0\\
4.33744710102	0\\
4.33747633836	0\\
4.3375055757	0\\
4.33753481304	0\\
4.33756405038	0\\
4.33759328772	0\\
4.33762252506	0\\
4.3376517624	0\\
4.33768099974	0\\
4.33771023708	0\\
4.33773947442	0\\
4.33776871176	0\\
4.3377979491	0\\
4.33782718644	0\\
4.33785642378	0\\
4.33788566112	0\\
4.33791489846	0\\
4.3379441358	0\\
4.33797337314	0\\
4.33800261048	0\\
4.33803184782	0\\
4.33806108516	0\\
4.3380903225	0\\
4.33811955984	0\\
4.33814879718	0\\
4.33817803452	0\\
4.33820727186	0\\
4.3382365092	0\\
4.33826574654	0\\
4.33829498388	0\\
4.33832422122	0\\
4.33835345856	0\\
4.3383826959	0\\
4.33841193324	0\\
4.33844117058	0\\
4.33847040792	0\\
4.33849964526	0\\
4.3385288826	0\\
4.33855811994	0\\
4.33858735728	0\\
4.33861659462	0\\
4.33864583196	0\\
4.3386750693	0\\
4.33870430664	0\\
4.33873354398	0\\
4.33876278132	0\\
4.33879201866	0\\
4.338821256	0\\
4.33885049334	0\\
4.33887973068	0\\
4.33890896802	0\\
4.33893820536	0\\
4.3389674427	0\\
4.33899668004	0\\
4.33902591738	0\\
4.33905515472	0\\
4.33908439206	0\\
4.3391136294	0\\
4.33914286674	0\\
4.33917210408	0\\
4.33920134142	0\\
4.33923057876	0\\
4.3392598161	0\\
4.33928905344	0\\
4.33931829078	0\\
4.33934752812	0\\
4.33937676546	0\\
4.3394060028	0\\
4.33943524014	0\\
4.33946447748	0\\
4.33949371482	0\\
4.33952295216	0\\
4.3395521895	0\\
4.33958142684	0\\
4.33961066418	0\\
4.33963990152	0\\
4.33966913886	0\\
4.3396983762	0\\
4.33972761354	0\\
4.33975685088	0\\
4.33978608822	0\\
4.33981532556	0\\
4.3398445629	0\\
4.33987380024	0\\
4.33990303758	0\\
4.33993227492	0\\
4.33996151226	0\\
4.3399907496	0\\
4.34001998694	0\\
4.34004922428	0\\
4.34007846162	0\\
4.34010769896	0\\
4.3401369363	0\\
4.34016617364	0\\
4.34019541098	0\\
4.34022464832	0\\
4.34025388566	0\\
4.340283123	0\\
4.34031236034	0\\
4.34034159768	0\\
4.34037083502	0\\
4.34040007236	0\\
4.3404293097	0\\
4.34045854704	0\\
4.34048778438	0\\
4.34051702172	0\\
4.34054625906	0\\
4.3405754964	0\\
4.34060473374	0\\
4.34063397108	0\\
4.34066320842	0\\
4.34069244576	0\\
4.3407216831	0\\
4.34075092044	0\\
4.34078015778	0\\
4.34080939512	0\\
4.34083863246	0\\
4.3408678698	0\\
4.34089710714	0\\
4.34092634448	0\\
4.34095558182	0\\
4.34098481916	0\\
4.3410140565	0\\
4.34104329384	0\\
4.34107253118	0\\
4.34110176852	0\\
4.34113100586	0\\
4.3411602432	0\\
4.34118948054	0\\
4.34121871788	0\\
4.34124795522	0\\
4.34127719256	0\\
4.3413064299	0\\
4.34133566724	0\\
4.34136490458	0\\
4.34139414192	0\\
4.34142337926	0\\
4.3414526166	0\\
4.34148185394	0\\
4.34151109128	0\\
4.34154032862	0\\
4.34156956596	0\\
4.3415988033	0\\
4.34162804064	0\\
4.34165727798	0\\
4.34168651532	0\\
4.34171575266	0\\
4.34174499	0\\
4.34177422734	0\\
4.34180346468	0\\
4.34183270202	0\\
4.34186193936	0\\
4.3418911767	0\\
4.34192041404	0\\
4.34194965138	0\\
4.34197888872	0\\
4.34200812606	0\\
4.3420373634	0\\
4.34206660074	0\\
4.34209583808	0\\
4.34212507542	0\\
4.34215431276	0\\
4.3421835501	0\\
4.34221278744	0\\
4.34224202478	0\\
4.34227126212	0\\
4.34230049946	0\\
4.3423297368	0\\
4.34235897414	0\\
4.34238821148	0\\
4.34241744882	0\\
4.34244668616	0\\
4.3424759235	0\\
4.34250516084	0\\
4.34253439818	0\\
4.34256363552	0\\
4.34259287286	0\\
4.3426221102	0\\
4.34265134754	0\\
4.34268058488	0\\
4.34270982222	0\\
4.34273905956	0\\
4.3427682969	0\\
4.34279753424	0\\
4.34282677158	0\\
4.34285600892	0\\
4.34288524626	0\\
4.3429144836	0\\
4.34294372094	0\\
4.34297295828	0\\
4.34300219562	0\\
4.34303143296	0\\
4.3430606703	0\\
4.34308990764	0\\
4.34311914498	0\\
4.34314838232	0\\
4.34317761966	0\\
4.343206857	0\\
4.34323609434	0\\
4.34326533168	0\\
4.34329456902	0\\
4.34332380636	0\\
4.3433530437	0\\
4.34338228104	0\\
4.34341151838	0\\
4.34344075572	0\\
4.34346999306	0\\
4.3434992304	0\\
4.34352846774	0\\
4.34355770508	0\\
4.34358694242	0\\
4.34361617976	0\\
4.3436454171	0\\
4.34367465444	0\\
4.34370389178	0\\
4.34373312912	0\\
4.34376236646	0\\
4.3437916038	0\\
4.34382084114	0\\
4.34385007848	0\\
4.34387931582	0\\
4.34390855316	0\\
4.3439377905	0\\
4.34396702784	0\\
4.34399626518	0\\
4.34402550252	0\\
4.34405473986	0\\
4.3440839772	0\\
4.34411321454	0\\
4.34414245188	0\\
4.34417168922	0\\
4.34420092656	0\\
4.3442301639	0\\
4.34425940124	0\\
4.34428863858	0\\
4.34431787592	0\\
4.34434711326	0\\
4.3443763506	0\\
4.34440558794	0\\
4.34443482528	0\\
4.34446406262	0\\
4.34449329996	0\\
4.3445225373	0\\
4.34455177464	0\\
4.34458101198	0\\
4.34461024932	0\\
4.34463948666	0\\
4.344668724	0\\
4.34469796134	0\\
4.34472719868	0\\
4.34475643602	0\\
4.34478567336	0\\
4.3448149107	0\\
4.34484414804	0\\
4.34487338538	0\\
4.34490262272	0\\
4.34493186006	0\\
4.3449610974	0\\
4.34499033474	0\\
4.34501957208	0\\
4.34504880942	0\\
4.34507804676	0\\
4.3451072841	0\\
4.34513652144	0\\
4.34516575878	0\\
4.34519499612	0\\
4.34522423346	0\\
4.3452534708	0\\
4.34528270814	0\\
4.34531194548	0\\
4.34534118282	0\\
4.34537042016	0\\
4.3453996575	0\\
4.34542889484	0\\
4.34545813218	0\\
4.34548736952	0\\
4.34551660686	0\\
4.3455458442	0\\
4.34557508154	0\\
4.34560431888	0\\
4.34563355622	0\\
4.34566279356	0\\
4.3456920309	0\\
4.34572126824	0\\
4.34575050558	0\\
4.34577974292	0\\
4.34580898026	0\\
4.3458382176	0\\
4.34586745494	0\\
4.34589669228	0\\
4.34592592962	0\\
4.34595516696	0\\
4.3459844043	0\\
4.34601364164	0\\
4.34604287898	0\\
4.34607211632	0\\
4.34610135366	0\\
4.346130591	0\\
4.34615982834	0\\
4.34618906568	0\\
4.34621830302	0\\
4.34624754036	0\\
4.3462767777	0\\
4.34630601504	0\\
4.34633525238	0\\
4.34636448972	0\\
4.34639372706	0\\
4.3464229644	0\\
4.34645220174	0\\
4.34648143908	0\\
4.34651067642	0\\
4.34653991376	0\\
4.3465691511	0\\
4.34659838844	0\\
4.34662762578	0\\
4.34665686312	0\\
4.34668610046	0\\
4.3467153378	0\\
4.34674457514	0\\
4.34677381248	0\\
4.34680304982	0\\
4.34683228716	0\\
4.3468615245	0\\
4.34689076184	0\\
4.34691999918	0\\
4.34694923652	0\\
4.34697847386	0\\
4.3470077112	0\\
4.34703694854	0\\
4.34706618588	0\\
4.34709542322	0\\
4.34712466056	0\\
4.3471538979	0\\
4.34718313524	0\\
4.34721237258	0\\
4.34724160992	0\\
4.34727084726	0\\
4.3473000846	0\\
4.34732932194	0\\
4.34735855928	0\\
4.34738779662	0\\
4.34741703396	0\\
4.3474462713	0\\
4.34747550864	0\\
4.34750474598	0\\
4.34753398332	0\\
4.34756322066	0\\
4.347592458	0\\
4.34762169534	0\\
4.34765093268	0\\
4.34768017002	0\\
4.34770940736	0\\
4.3477386447	0\\
4.34776788204	0\\
4.34779711938	0\\
4.34782635672	0\\
4.34785559406	0\\
4.3478848314	0\\
4.34791406874	0\\
4.34794330608	0\\
4.34797254342	0\\
4.34800178076	0\\
4.3480310181	0\\
4.34806025544	0\\
4.34808949278	0\\
4.34811873012	0\\
4.34814796746	0\\
4.3481772048	0\\
4.34820644214	0\\
4.34823567948	0\\
4.34826491682	0\\
4.34829415416	0\\
4.3483233915	0\\
4.34835262884	0\\
4.34838186618	0\\
4.34841110352	0\\
4.34844034086	0\\
4.3484695782	0\\
4.34849881554	0\\
4.34852805288	0\\
4.34855729022	0\\
4.34858652756	0\\
4.3486157649	0\\
4.34864500224	0\\
4.34867423958	0\\
4.34870347692	0\\
4.34873271426	0\\
4.3487619516	0\\
4.34879118894	0\\
4.34882042628	0\\
4.34884966362	0\\
4.34887890096	0\\
4.3489081383	0\\
4.34893737564	0\\
4.34896661298	0\\
4.34899585032	0\\
4.34902508766	0\\
4.349054325	0\\
4.34908356234	0\\
4.34911279968	0\\
4.34914203702	0\\
4.34917127436	0\\
4.3492005117	0\\
4.34922974904	0\\
4.34925898638	0\\
4.34928822372	0\\
4.34931746106	0\\
4.3493466984	0\\
4.34937593574	0\\
4.34940517308	0\\
4.34943441042	0\\
4.34946364776	0\\
4.3494928851	0\\
4.34952212244	0\\
4.34955135978	0\\
4.34958059712	0\\
4.34960983446	0\\
4.3496390718	0\\
4.34966830914	0\\
4.34969754648	0\\
4.34972678382	0\\
4.34975602116	0\\
4.3497852585	0\\
4.34981449584	0\\
4.34984373318	0\\
4.34987297052	0\\
4.34990220786	0\\
4.3499314452	0\\
4.34996068254	0\\
4.34998991988	0\\
4.35001915722	0\\
4.35004839456	0\\
4.3500776319	0\\
4.35010686924	0\\
4.35013610658	0\\
4.35016534392	0\\
4.35019458126	0\\
4.3502238186	0\\
4.35025305594	0\\
4.35028229328	0\\
4.35031153062	0\\
4.35034076796	0\\
4.3503700053	0\\
4.35039924264	0\\
4.35042847998	0\\
4.35045771732	0\\
4.35048695466	0\\
4.350516192	0\\
4.35054542934	0\\
4.35057466668	0\\
4.35060390402	0\\
4.35063314136	0\\
4.3506623787	0\\
4.35069161604	0\\
4.35072085338	0\\
4.35075009072	0\\
4.35077932806	0\\
4.3508085654	0\\
4.35083780274	0\\
4.35086704008	0\\
4.35089627742	0\\
4.35092551476	0\\
4.3509547521	0\\
4.35098398944	0\\
4.35101322678	0\\
4.35104246412	0\\
4.35107170146	0\\
4.3511009388	0\\
4.35113017614	0\\
4.35115941348	0\\
4.35118865082	0\\
4.35121788816	0\\
4.3512471255	0\\
4.35127636284	0\\
4.35130560018	0\\
4.35133483752	0\\
4.35136407486	0\\
4.3513933122	0\\
4.35142254954	0\\
4.35145178688	0\\
4.35148102422	0\\
4.35151026156	0\\
4.3515394989	0\\
4.35156873624	0\\
4.35159797358	0\\
4.35162721092	0\\
4.35165644826	0\\
4.3516856856	0\\
4.35171492294	0\\
4.35174416028	0\\
4.35177339762	0\\
4.35180263496	0\\
4.3518318723	0\\
4.35186110964	0\\
4.35189034698	0\\
4.35191958432	0\\
4.35194882166	0\\
4.351978059	0\\
4.35200729634	0\\
4.35203653368	0\\
4.35206577102	0\\
4.35209500836	0\\
4.3521242457	0\\
4.35215348304	0\\
4.35218272038	0\\
4.35221195772	0\\
4.35224119506	0\\
4.3522704324	0\\
4.35229966974	0\\
4.35232890708	0\\
4.35235814442	0\\
4.35238738176	0\\
4.3524166191	0\\
4.35244585644	0\\
4.35247509378	0\\
4.35250433112	0\\
4.35253356846	0\\
4.3525628058	0\\
4.35259204314	0\\
4.35262128048	0\\
4.35265051782	0\\
4.35267975516	0\\
4.3527089925	0\\
4.35273822984	0\\
4.35276746718	0\\
4.35279670452	0\\
4.35282594186	0\\
4.3528551792	0\\
4.35288441654	0\\
4.35291365388	0\\
4.35294289122	0\\
4.35297212856	0\\
4.3530013659	0\\
4.35303060324	0\\
4.35305984058	0\\
4.35308907792	0\\
4.35311831526	0\\
4.3531475526	0\\
4.35317678994	0\\
4.35320602728	0\\
4.35323526462	0\\
4.35326450196	0\\
4.3532937393	0\\
4.35332297664	0\\
4.35335221398	0\\
4.35338145132	0\\
4.35341068866	0\\
4.353439926	0\\
4.35346916334	0\\
4.35349840068	0\\
4.35352763802	0\\
4.35355687536	0\\
4.3535861127	0\\
4.35361535004	0\\
4.35364458738	0\\
4.35367382472	0\\
4.35370306206	0\\
4.3537322994	0\\
4.35376153674	0\\
4.35379077408	0\\
4.35382001142	0\\
4.35384924876	0\\
4.3538784861	0\\
4.35390772344	0\\
4.35393696078	0\\
4.35396619812	0\\
4.35399543546	0\\
4.3540246728	0\\
4.35405391014	0\\
4.35408314748	0\\
4.35411238482	0\\
4.35414162216	0\\
4.3541708595	0\\
4.35420009684	0\\
4.35422933418	0\\
4.35425857152	0\\
4.35428780886	0\\
4.3543170462	0\\
4.35434628354	0\\
4.35437552088	0\\
4.35440475822	0\\
4.35443399556	0\\
4.3544632329	0\\
4.35449247024	0\\
4.35452170758	0\\
4.35455094492	0\\
4.35458018226	0\\
4.3546094196	0\\
4.35463865694	0\\
4.35466789428	0\\
4.35469713162	0\\
4.35472636896	0\\
4.3547556063	0\\
4.35478484364	0\\
4.35481408098	0\\
4.35484331832	0\\
4.35487255566	0\\
4.354901793	0\\
4.35493103034	0\\
4.35496026768	0\\
4.35498950502	0\\
4.35501874236	0\\
4.3550479797	0\\
4.35507721704	0\\
4.35510645438	0\\
4.35513569172	0\\
4.35516492906	0\\
4.3551941664	0\\
4.35522340374	0\\
4.35525264108	0\\
4.35528187842	0\\
4.35531111576	0\\
4.3553403531	0\\
4.35536959044	0\\
4.35539882778	0\\
4.35542806512	0\\
4.35545730246	0\\
4.3554865398	0\\
4.35551577714	0\\
4.35554501448	0\\
4.35557425182	0\\
4.35560348916	0\\
4.3556327265	0\\
4.35566196384	0\\
4.35569120118	0\\
4.35572043852	0\\
4.35574967586	0\\
4.3557789132	0\\
4.35580815054	0\\
4.35583738788	0\\
4.35586662522	0\\
4.35589586256	0\\
4.3559250999	0\\
4.35595433724	0\\
4.35598357458	0\\
4.35601281192	0\\
4.35604204926	0\\
4.3560712866	0\\
4.35610052394	0\\
4.35612976128	0\\
4.35615899862	0\\
4.35618823596	0\\
4.3562174733	0\\
4.35624671064	0\\
4.35627594798	0\\
4.35630518532	0\\
4.35633442266	0\\
4.35636366	0\\
4.35639289734	0\\
4.35642213468	0\\
4.35645137202	0\\
4.35648060936	0\\
4.3565098467	0\\
4.35653908404	0\\
4.35656832138	0\\
4.35659755872	0\\
4.35662679606	0\\
4.3566560334	0\\
4.35668527074	0\\
4.35671450808	0\\
4.35674374542	0\\
4.35677298276	0\\
4.3568022201	0\\
4.35683145744	0\\
4.35686069478	0\\
4.35688993212	0\\
4.35691916946	0\\
4.3569484068	0\\
4.35697764414	0\\
4.35700688148	0\\
4.35703611882	0\\
4.35706535616	0\\
4.3570945935	0\\
4.35712383084	0\\
4.35715306818	0\\
4.35718230552	0\\
4.35721154286	0\\
4.3572407802	0\\
4.35727001754	0\\
4.35729925488	0\\
4.35732849222	0\\
4.35735772956	0\\
4.3573869669	0\\
4.35741620424	0\\
4.35744544158	0\\
4.35747467892	0\\
4.35750391626	0\\
4.3575331536	0\\
4.35756239094	0\\
4.35759162828	0\\
4.35762086562	0\\
4.35765010296	0\\
4.3576793403	0\\
4.35770857764	0\\
4.35773781498	0\\
4.35776705232	0\\
4.35779628966	0\\
4.357825527	0\\
4.35785476434	0\\
4.35788400168	0\\
4.35791323902	0\\
4.35794247636	0\\
4.3579717137	0\\
4.35800095104	0\\
4.35803018838	0\\
4.35805942572	0\\
4.35808866306	0\\
4.3581179004	0\\
4.35814713774	0\\
4.35817637508	0\\
4.35820561242	0\\
4.35823484976	0\\
4.3582640871	0\\
4.35829332444	0\\
4.35832256178	0\\
4.35835179912	0\\
4.35838103646	0\\
4.3584102738	0\\
4.35843951114	0\\
4.35846874848	0\\
4.35849798582	0\\
4.35852722316	0\\
4.3585564605	0\\
4.35858569784	0\\
4.35861493518	0\\
4.35864417252	0\\
4.35867340986	0\\
4.3587026472	0\\
4.35873188454	0\\
4.35876112188	0\\
4.35879035922	0\\
4.35881959656	0\\
4.3588488339	0\\
4.35887807124	0\\
4.35890730858	0\\
4.35893654592	0\\
4.35896578326	0\\
4.3589950206	0\\
4.35902425794	0\\
4.35905349528	0\\
4.35908273262	0\\
4.35911196996	0\\
4.3591412073	0\\
4.35917044464	0\\
4.35919968198	0\\
4.35922891932	0\\
4.35925815666	0\\
4.359287394	0\\
4.35931663134	0\\
4.35934586868	0\\
4.35937510602	0\\
4.35940434336	0\\
4.3594335807	0\\
4.35946281804	0\\
4.35949205538	0\\
4.35952129272	0\\
4.35955053006	0\\
4.3595797674	0\\
4.35960900474	0\\
4.35963824208	0\\
4.35966747942	0\\
4.35969671676	0\\
4.3597259541	0\\
4.35975519144	0\\
4.35978442878	0\\
4.35981366612	0\\
4.35984290346	0\\
4.3598721408	0\\
4.35990137814	0\\
4.35993061548	0\\
4.35995985282	0\\
4.35998909016	0\\
4.3600183275	0\\
4.36004756484	0\\
4.36007680218	0\\
4.36010603952	0\\
4.36013527686	0\\
4.3601645142	0\\
4.36019375154	0\\
4.36022298888	0\\
4.36025222622	0\\
4.36028146356	0\\
4.3603107009	0\\
4.36033993824	0\\
4.36036917558	0\\
4.36039841292	0\\
4.36042765026	0\\
4.3604568876	0\\
4.36048612494	0\\
4.36051536228	0\\
4.36054459962	0\\
4.36057383696	0\\
4.3606030743	0\\
4.36063231164	0\\
4.36066154898	0\\
4.36069078632	0\\
4.36072002366	0\\
4.360749261	0\\
4.36077849834	0\\
4.36080773568	0\\
4.36083697302	0\\
4.36086621036	0\\
4.3608954477	0\\
4.36092468504	0\\
4.36095392238	0\\
4.36098315972	0\\
4.36101239706	0\\
4.3610416344	0\\
4.36107087174	0\\
4.36110010908	0\\
4.36112934642	0\\
4.36115858376	0\\
4.3611878211	0\\
4.36121705844	0\\
4.36124629578	0\\
4.36127553312	0\\
4.36130477046	0\\
4.3613340078	0\\
4.36136324514	0\\
4.36139248248	0\\
4.36142171982	0\\
4.36145095716	0\\
4.3614801945	0\\
4.36150943184	0\\
4.36153866918	0\\
4.36156790652	0\\
4.36159714386	0\\
4.3616263812	0\\
4.36165561854	0\\
4.36168485588	0\\
4.36171409322	0\\
4.36174333056	0\\
4.3617725679	0\\
4.36180180524	0\\
4.36183104258	0\\
4.36186027992	0\\
4.36188951726	0\\
4.3619187546	0\\
4.36194799194	0\\
4.36197722928	0\\
4.36200646662	0\\
4.36203570396	0\\
4.3620649413	0\\
4.36209417864	0\\
4.36212341598	0\\
4.36215265332	0\\
4.36218189066	0\\
4.362211128	0\\
4.36224036534	0\\
4.36226960268	0\\
4.36229884002	0\\
4.36232807736	0\\
4.3623573147	0\\
4.36238655204	0\\
4.36241578938	0\\
4.36244502672	0\\
4.36247426406	0\\
4.3625035014	0\\
4.36253273874	0\\
4.36256197608	0\\
4.36259121342	0\\
4.36262045076	0\\
4.3626496881	0\\
4.36267892544	0\\
4.36270816278	0\\
4.36273740012	0\\
4.36276663746	0\\
4.3627958748	0\\
4.36282511214	0\\
4.36285434948	0\\
4.36288358682	0\\
4.36291282416	0\\
4.3629420615	0\\
4.36297129884	0\\
4.36300053618	0\\
4.36302977352	0\\
4.36305901086	0\\
4.3630882482	0\\
4.36311748554	0\\
4.36314672288	0\\
4.36317596022	0\\
4.36320519756	0\\
4.3632344349	0\\
4.36326367224	0\\
4.36329290958	0\\
4.36332214692	0\\
4.36335138426	0\\
4.3633806216	0\\
4.36340985894	0\\
4.36343909628	0\\
4.36346833362	0\\
4.36349757096	0\\
4.3635268083	0\\
4.36355604564	0\\
4.36358528298	0\\
4.36361452032	0\\
4.36364375766	0\\
4.363672995	0\\
4.36370223234	0\\
4.36373146968	0\\
4.36376070702	0\\
4.36378994436	0\\
4.3638191817	0\\
4.36384841904	0\\
4.36387765638	0\\
4.36390689372	0\\
4.36393613106	0\\
4.3639653684	0\\
4.36399460574	0\\
4.36402384308	0\\
4.36405308042	0\\
4.36408231776	0\\
4.3641115551	0\\
4.36414079244	0\\
4.36417002978	0\\
4.36419926712	0\\
4.36422850446	0\\
4.3642577418	0\\
4.36428697914	0\\
4.36431621648	0\\
4.36434545382	0\\
4.36437469116	0\\
4.3644039285	0\\
4.36443316584	0\\
4.36446240318	0\\
4.36449164052	0\\
4.36452087786	0\\
4.3645501152	0\\
4.36457935254	0\\
4.36460858988	0\\
4.36463782722	0\\
4.36466706456	0\\
4.3646963019	0\\
4.36472553924	0\\
4.36475477658	0\\
4.36478401392	0\\
4.36481325126	0\\
4.3648424886	0\\
4.36487172594	0\\
4.36490096328	0\\
4.36493020062	0\\
4.36495943796	0\\
4.3649886753	0\\
4.36501791264	0\\
4.36504714998	0\\
4.36507638732	0\\
4.36510562466	0\\
4.365134862	0\\
4.36516409934	0\\
4.36519333668	0\\
4.36522257402	0\\
4.36525181136	0\\
4.3652810487	0\\
4.36531028604	0\\
4.36533952338	0\\
4.36536876072	0\\
4.36539799806	0\\
4.3654272354	0\\
4.36545647274	0\\
4.36548571008	0\\
4.36551494742	0\\
4.36554418476	0\\
4.3655734221	0\\
4.36560265944	0\\
4.36563189678	0\\
4.36566113412	0\\
4.36569037146	0\\
4.3657196088	0\\
4.36574884614	0\\
4.36577808348	0\\
4.36580732082	0\\
4.36583655816	0\\
4.3658657955	0\\
4.36589503284	0\\
4.36592427018	0\\
4.36595350752	0\\
4.36598274486	0\\
4.3660119822	0\\
4.36604121954	0\\
4.36607045688	0\\
4.36609969422	0\\
4.36612893156	0\\
4.3661581689	0\\
4.36618740624	0\\
4.36621664358	0\\
4.36624588092	0\\
4.36627511826	0\\
4.3663043556	0\\
4.36633359294	0\\
4.36636283028	0\\
4.36639206762	0\\
4.36642130496	0\\
4.3664505423	0\\
4.36647977964	0\\
4.36650901698	0\\
4.36653825432	0\\
4.36656749166	0\\
4.366596729	0\\
4.36662596634	0\\
4.36665520368	0\\
4.36668444102	0\\
4.36671367836	0\\
4.3667429157	0\\
4.36677215304	0\\
4.36680139038	0\\
4.36683062772	0\\
4.36685986506	0\\
4.3668891024	0\\
4.36691833974	0\\
4.36694757708	0\\
4.36697681442	0\\
4.36700605176	0\\
4.3670352891	0\\
4.36706452644	0\\
4.36709376378	0\\
4.36712300112	0\\
4.36715223846	0\\
4.3671814758	0\\
4.36721071314	0\\
4.36723995048	0\\
4.36726918782	0\\
4.36729842516	0\\
4.3673276625	0\\
4.36735689984	0\\
4.36738613718	0\\
4.36741537452	0\\
4.36744461186	0\\
4.3674738492	0\\
4.36750308654	0\\
4.36753232388	0\\
4.36756156122	0\\
4.36759079856	0\\
4.3676200359	0\\
4.36764927324	0\\
4.36767851058	0\\
4.36770774792	0\\
4.36773698526	0\\
4.3677662226	0\\
4.36779545994	0\\
4.36782469728	0\\
4.36785393462	0\\
4.36788317196	0\\
4.3679124093	0\\
4.36794164664	0\\
4.36797088398	0\\
4.36800012132	0\\
4.36802935866	0\\
4.368058596	0\\
4.36808783334	0\\
4.36811707068	0\\
4.36814630802	0\\
4.36817554536	0\\
4.3682047827	0\\
4.36823402004	0\\
4.36826325738	0\\
4.36829249472	0\\
4.36832173206	0\\
4.3683509694	0\\
4.36838020674	0\\
4.36840944408	0\\
4.36843868142	0\\
4.36846791876	0\\
4.3684971561	0\\
4.36852639344	0\\
4.36855563078	0\\
4.36858486812	0\\
4.36861410546	0\\
4.3686433428	0\\
4.36867258014	0\\
4.36870181748	0\\
4.36873105482	0\\
4.36876029216	0\\
4.3687895295	0\\
4.36881876684	0\\
4.36884800418	0\\
4.36887724152	0\\
4.36890647886	0\\
4.3689357162	0\\
4.36896495354	0\\
4.36899419088	0\\
4.36902342822	0\\
4.36905266556	0\\
4.3690819029	0\\
4.36911114024	0\\
4.36914037758	0\\
4.36916961492	0\\
4.36919885226	0\\
4.3692280896	0\\
4.36925732694	0\\
4.36928656428	0\\
4.36931580162	0\\
4.36934503896	0\\
4.3693742763	0\\
4.36940351364	0\\
4.36943275098	0\\
4.36946198832	0\\
4.36949122566	0\\
4.369520463	0\\
4.36954970034	0\\
4.36957893768	0\\
4.36960817502	0\\
4.36963741236	0\\
4.3696666497	0\\
4.36969588704	0\\
4.36972512438	0\\
4.36975436172	0\\
4.36978359906	0\\
4.3698128364	0\\
4.36984207374	0\\
4.36987131108	0\\
4.36990054842	0\\
4.36992978576	0\\
4.3699590231	0\\
4.36998826044	0\\
4.37001749778	0\\
4.37004673512	0\\
4.37007597246	0\\
4.3701052098	0\\
4.37013444714	0\\
4.37016368448	0\\
4.37019292182	0\\
4.37022215916	0\\
4.3702513965	0\\
4.37028063384	0\\
4.37030987118	0\\
4.37033910852	0\\
4.37036834586	0\\
4.3703975832	0\\
4.37042682054	0\\
4.37045605788	0\\
4.37048529522	0\\
4.37051453256	0\\
4.3705437699	0\\
4.37057300724	0\\
4.37060224458	0\\
4.37063148192	0\\
4.37066071926	0\\
4.3706899566	0\\
4.37071919394	0\\
4.37074843128	0\\
4.37077766862	0\\
4.37080690596	0\\
4.3708361433	0\\
4.37086538064	0\\
4.37089461798	0\\
4.37092385532	0\\
4.37095309266	0\\
4.37098233	0\\
4.37101156734	0\\
4.37104080468	0\\
4.37107004202	0\\
4.37109927936	0\\
4.3711285167	0\\
4.37115775404	0\\
4.37118699138	0\\
4.37121622872	0\\
4.37124546606	0\\
4.3712747034	0\\
4.37130394074	0\\
4.37133317808	0\\
4.37136241542	0\\
4.37139165276	0\\
4.3714208901	0\\
4.37145012744	0\\
4.37147936478	0\\
4.37150860212	0\\
4.37153783946	0\\
4.3715670768	0\\
4.37159631414	0\\
4.37162555148	0\\
4.37165478882	0\\
4.37168402616	0\\
4.3717132635	0\\
4.37174250084	0\\
4.37177173818	0\\
4.37180097552	0\\
4.37183021286	0\\
4.3718594502	0\\
4.37188868754	0\\
4.37191792488	0\\
4.37194716222	0\\
4.37197639956	0\\
4.3720056369	0\\
4.37203487424	0\\
4.37206411158	0\\
4.37209334892	0\\
4.37212258626	0\\
4.3721518236	0\\
4.37218106094	0\\
4.37221029828	0\\
4.37223953562	0\\
4.37226877296	0\\
4.3722980103	0\\
4.37232724764	0\\
4.37235648498	0\\
4.37238572232	0\\
4.37241495966	0\\
4.372444197	0\\
4.37247343434	0\\
4.37250267168	0\\
4.37253190902	0\\
4.37256114636	0\\
4.3725903837	0\\
4.37261962104	0\\
4.37264885838	0\\
4.37267809572	0\\
4.37270733306	0\\
4.3727365704	0\\
4.37276580774	0\\
4.37279504508	0\\
4.37282428242	0\\
4.37285351976	0\\
4.3728827571	0\\
4.37291199444	0\\
4.37294123178	0\\
4.37297046912	0\\
4.37299970646	0\\
4.3730289438	0\\
4.37305818114	0\\
4.37308741848	0\\
4.37311665582	0\\
4.37314589316	0\\
4.3731751305	0\\
4.37320436784	0\\
4.37323360518	0\\
4.37326284252	0\\
4.37329207986	0\\
4.3733213172	0\\
4.37335055454	0\\
4.37337979188	0\\
4.37340902922	0\\
4.37343826656	0\\
4.3734675039	0\\
4.37349674124	0\\
4.37352597858	0\\
4.37355521592	0\\
4.37358445326	0\\
4.3736136906	0\\
4.37364292794	0\\
4.37367216528	0\\
4.37370140262	0\\
4.37373063996	0\\
4.3737598773	0\\
4.37378911464	0\\
4.37381835198	0\\
4.37384758932	0\\
4.37387682666	0\\
4.373906064	0\\
4.37393530134	0\\
4.37396453868	0\\
4.37399377602	0\\
4.37402301336	0\\
4.3740522507	0\\
4.37408148804	0\\
4.37411072538	0\\
4.37413996272	0\\
4.37416920006	0\\
4.3741984374	0\\
4.37422767474	0\\
4.37425691208	0\\
4.37428614942	0\\
4.37431538676	0\\
4.3743446241	0\\
4.37437386144	0\\
4.37440309878	0\\
4.37443233612	0\\
4.37446157346	0\\
4.3744908108	0\\
4.37452004814	0\\
4.37454928548	0\\
4.37457852282	0\\
4.37460776016	0\\
4.3746369975	0\\
4.37466623484	0\\
4.37469547218	0\\
4.37472470952	0\\
4.37475394686	0\\
4.3747831842	0\\
4.37481242154	0\\
4.37484165888	0\\
4.37487089622	0\\
4.37490013356	0\\
4.3749293709	0\\
4.37495860824	0\\
4.37498784558	0\\
4.37501708292	0\\
4.37504632026	0\\
4.3750755576	0\\
4.37510479494	0\\
4.37513403228	0\\
4.37516326962	0\\
4.37519250696	0\\
4.3752217443	0\\
4.37525098164	0\\
4.37528021898	0\\
4.37530945632	0\\
4.37533869366	0\\
4.375367931	0\\
4.37539716834	0\\
4.37542640568	0\\
4.37545564302	0\\
4.37548488036	0\\
4.3755141177	0\\
4.37554335504	0\\
4.37557259238	0\\
4.37560182972	0\\
4.37563106706	0\\
4.3756603044	0\\
4.37568954174	0\\
4.37571877908	0\\
4.37574801642	0\\
4.37577725376	0\\
4.3758064911	0\\
4.37583572844	0\\
4.37586496578	0\\
4.37589420312	0\\
4.37592344046	0\\
4.3759526778	0\\
4.37598191514	0\\
4.37601115248	0\\
4.37604038982	0\\
4.37606962716	0\\
4.3760988645	0\\
4.37612810184	0\\
4.37615733918	0\\
4.37618657652	0\\
4.37621581386	0\\
4.3762450512	0\\
4.37627428854	0\\
4.37630352588	0\\
4.37633276322	0\\
4.37636200056	0\\
4.3763912379	0\\
4.37642047524	0\\
4.37644971258	0\\
4.37647894992	0\\
4.37650818726	0\\
4.3765374246	0\\
4.37656666194	0\\
4.37659589928	0\\
4.37662513662	0\\
4.37665437396	0\\
4.3766836113	0\\
4.37671284864	0\\
4.37674208598	0\\
4.37677132332	0\\
4.37680056066	0\\
4.376829798	0\\
4.37685903534	0\\
4.37688827268	0\\
4.37691751002	0\\
4.37694674736	0\\
4.3769759847	0\\
4.37700522204	0\\
4.37703445938	0\\
4.37706369672	0\\
4.37709293406	0\\
4.3771221714	0\\
4.37715140874	0\\
4.37718064608	0\\
4.37720988342	0\\
4.37723912076	0\\
4.3772683581	0\\
4.37729759544	0\\
4.37732683278	0\\
4.37735607012	0\\
4.37738530746	0\\
4.3774145448	0\\
4.37744378214	0\\
4.37747301948	0\\
4.37750225682	0\\
4.37753149416	0\\
4.3775607315	0\\
4.37758996884	0\\
4.37761920618	0\\
4.37764844352	0\\
4.37767768086	0\\
4.3777069182	0\\
4.37773615554	0\\
4.37776539288	0\\
4.37779463022	0\\
4.37782386756	0\\
4.3778531049	0\\
4.37788234224	0\\
4.37791157958	0\\
4.37794081692	0\\
4.37797005426	0\\
4.3779992916	0\\
4.37802852894	0\\
4.37805776628	0\\
4.37808700362	0\\
4.37811624096	0\\
4.3781454783	0\\
4.37817471564	0\\
4.37820395298	0\\
4.37823319032	0\\
4.37826242766	0\\
4.378291665	0\\
4.37832090234	0\\
4.37835013968	0\\
4.37837937702	0\\
4.37840861436	0\\
4.3784378517	0\\
4.37846708904	0\\
4.37849632638	0\\
4.37852556372	0\\
4.37855480106	0\\
4.3785840384	0\\
4.37861327574	0\\
4.37864251308	0\\
4.37867175042	0\\
4.37870098776	0\\
4.3787302251	0\\
4.37875946244	0\\
4.37878869978	0\\
4.37881793712	0\\
4.37884717446	0\\
4.3788764118	0\\
4.37890564914	0\\
4.37893488648	0\\
4.37896412382	0\\
4.37899336116	0\\
4.3790225985	0\\
4.37905183584	0\\
4.37908107318	0\\
4.37911031052	0\\
4.37913954786	0\\
4.3791687852	0\\
4.37919802254	0\\
4.37922725988	0\\
4.37925649722	0\\
4.37928573456	0\\
4.3793149719	0\\
4.37934420924	0\\
4.37937344658	0\\
4.37940268392	0\\
4.37943192126	0\\
4.3794611586	0\\
4.37949039594	0\\
4.37951963328	0\\
4.37954887062	0\\
4.37957810796	0\\
4.3796073453	0\\
4.37963658264	0\\
4.37966581998	0\\
4.37969505732	0\\
4.37972429466	0\\
4.379753532	0\\
4.37978276934	0\\
4.37981200668	0\\
4.37984124402	0\\
4.37987048136	0\\
4.3798997187	0\\
4.37992895604	0\\
4.37995819338	0\\
4.37998743072	0\\
4.38001666806	0\\
4.3800459054	0\\
4.38007514274	0\\
4.38010438008	0\\
4.38013361742	0\\
4.38016285476	0\\
4.3801920921	0\\
4.38022132944	0\\
4.38025056678	0\\
4.38027980412	0\\
4.38030904146	0\\
4.3803382788	0\\
4.38036751614	0\\
4.38039675348	0\\
4.38042599082	0\\
4.38045522816	0\\
4.3804844655	0\\
4.38051370284	0\\
4.38054294018	0\\
4.38057217752	0\\
4.38060141486	0\\
4.3806306522	0\\
4.38065988954	0\\
4.38068912688	0\\
4.38071836422	0\\
4.38074760156	0\\
4.3807768389	0\\
4.38080607624	0\\
4.38083531358	0\\
4.38086455092	0\\
4.38089378826	0\\
4.3809230256	0\\
4.38095226294	0\\
4.38098150028	0\\
4.38101073762	0\\
4.38103997496	0\\
4.3810692123	0\\
4.38109844964	0\\
4.38112768698	0\\
4.38115692432	0\\
4.38118616166	0\\
4.381215399	0\\
4.38124463634	0\\
4.38127387368	0\\
4.38130311102	0\\
4.38133234836	0\\
4.3813615857	0\\
4.38139082304	0\\
4.38142006038	0\\
4.38144929772	0\\
4.38147853506	0\\
4.3815077724	0\\
4.38153700974	0\\
4.38156624708	0\\
4.38159548442	0\\
4.38162472176	0\\
4.3816539591	0\\
4.38168319644	0\\
4.38171243378	0\\
4.38174167112	0\\
4.38177090846	0\\
4.3818001458	0\\
4.38182938314	0\\
4.38185862048	0\\
4.38188785782	0\\
4.38191709516	0\\
4.3819463325	0\\
4.38197556984	0\\
4.38200480718	0\\
4.38203404452	0\\
4.38206328186	0\\
4.3820925192	0\\
4.38212175654	0\\
4.38215099388	0\\
4.38218023122	0\\
4.38220946856	0\\
4.3822387059	0\\
4.38226794324	0\\
4.38229718058	0\\
4.38232641792	0\\
4.38235565526	0\\
4.3823848926	0\\
4.38241412994	0\\
4.38244336728	0\\
4.38247260462	0\\
4.38250184196	0\\
4.3825310793	0\\
4.38256031664	0\\
4.38258955398	0\\
4.38261879132	0\\
4.38264802866	0\\
4.382677266	0\\
4.38270650334	0\\
4.38273574068	0\\
4.38276497802	0\\
4.38279421536	0\\
4.3828234527	0\\
4.38285269004	0\\
4.38288192738	0\\
4.38291116472	0\\
4.38294040206	0\\
4.3829696394	0\\
4.38299887674	0\\
4.38302811408	0\\
4.38305735142	0\\
4.38308658876	0\\
4.3831158261	0\\
4.38314506344	0\\
4.38317430078	0\\
4.38320353812	0\\
4.38323277546	0\\
4.3832620128	0\\
4.38329125014	0\\
4.38332048748	0\\
4.38334972482	0\\
4.38337896216	0\\
4.3834081995	0\\
4.38343743684	0\\
4.38346667418	0\\
4.38349591152	0\\
4.38352514886	0\\
4.3835543862	0\\
4.38358362354	0\\
4.38361286088	0\\
4.38364209822	0\\
4.38367133556	0\\
4.3837005729	0\\
4.38372981024	0\\
4.38375904758	0\\
4.38378828492	0\\
4.38381752226	0\\
4.3838467596	0\\
4.38387599694	0\\
4.38390523428	0\\
4.38393447162	0\\
4.38396370896	0\\
4.3839929463	0\\
4.38402218364	0\\
4.38405142098	0\\
4.38408065832	0\\
4.38410989566	0\\
4.384139133	0\\
4.38416837034	0\\
4.38419760768	0\\
4.38422684502	0\\
4.38425608236	0\\
4.3842853197	0\\
4.38431455704	0\\
4.38434379438	0\\
4.38437303172	0\\
4.38440226906	0\\
4.3844315064	0\\
4.38446074374	0\\
4.38448998108	0\\
4.38451921842	0\\
4.38454845576	0\\
4.3845776931	0\\
4.38460693044	0\\
4.38463616778	0\\
4.38466540512	0\\
4.38469464246	0\\
4.3847238798	0\\
4.38475311714	0\\
4.38478235448	0\\
4.38481159182	0\\
4.38484082916	0\\
4.3848700665	0\\
4.38489930384	0\\
4.38492854118	0\\
4.38495777852	0\\
4.38498701586	0\\
4.3850162532	0\\
4.38504549054	0\\
4.38507472788	0\\
4.38510396522	0\\
4.38513320256	0\\
4.3851624399	0\\
4.38519167724	0\\
4.38522091458	0\\
4.38525015192	0\\
4.38527938926	0\\
4.3853086266	0\\
4.38533786394	0\\
4.38536710128	0\\
4.38539633862	0\\
4.38542557596	0\\
4.3854548133	0\\
4.38548405064	0\\
4.38551328798	0\\
4.38554252532	0\\
4.38557176266	0\\
4.385601	0\\
4.38563023734	0\\
4.38565947468	0\\
4.38568871202	0\\
4.38571794936	0\\
4.3857471867	0\\
4.38577642404	0\\
4.38580566138	0\\
4.38583489872	0\\
4.38586413606	0\\
4.3858933734	0\\
4.38592261074	0\\
4.38595184808	0\\
4.38598108542	0\\
4.38601032276	0\\
4.3860395601	0\\
4.38606879744	0\\
4.38609803478	0\\
4.38612727212	0\\
4.38615650946	0\\
4.3861857468	0\\
4.38621498414	0\\
4.38624422148	0\\
4.38627345882	0\\
4.38630269616	0\\
4.3863319335	0\\
4.38636117084	0\\
4.38639040818	0\\
4.38641964552	0\\
4.38644888286	0\\
4.3864781202	0\\
4.38650735754	0\\
4.38653659488	0\\
4.38656583222	0\\
4.38659506956	0\\
4.3866243069	0\\
4.38665354424	0\\
4.38668278158	0\\
4.38671201892	0\\
4.38674125626	0\\
4.3867704936	0\\
4.38679973094	0\\
4.38682896828	0\\
4.38685820562	0\\
4.38688744296	0\\
4.3869166803	0\\
4.38694591764	0\\
4.38697515498	0\\
4.38700439232	0\\
4.38703362966	0\\
4.387062867	0\\
4.38709210434	0\\
4.38712134168	0\\
4.38715057902	0\\
4.38717981636	0\\
4.3872090537	0\\
4.38723829104	0\\
4.38726752838	0\\
4.38729676572	0\\
4.38732600306	0\\
4.3873552404	0\\
4.38738447774	0\\
4.38741371508	0\\
4.38744295242	0\\
4.38747218976	0\\
4.3875014271	0\\
4.38753066444	0\\
4.38755990178	0\\
4.38758913912	0\\
4.38761837646	0\\
4.3876476138	0\\
4.38767685114	0\\
4.38770608848	0\\
4.38773532582	0\\
4.38776456316	0\\
4.3877938005	0\\
4.38782303784	0\\
4.38785227518	0\\
4.38788151252	0\\
4.38791074986	0\\
4.3879399872	0\\
4.38796922454	0\\
4.38799846188	0\\
4.38802769922	0\\
4.38805693656	0\\
4.3880861739	0\\
4.38811541124	0\\
4.38814464858	0\\
4.38817388592	0\\
4.38820312326	0\\
4.3882323606	0\\
4.38826159794	0\\
4.38829083528	0\\
4.38832007262	0\\
4.38834930996	0\\
4.3883785473	0\\
4.38840778464	0\\
4.38843702198	0\\
4.38846625932	0\\
4.38849549666	0\\
4.388524734	0\\
4.38855397134	0\\
4.38858320868	0\\
4.38861244602	0\\
4.38864168336	0\\
4.3886709207	0\\
4.38870015804	0\\
4.38872939538	0\\
4.38875863272	0\\
4.38878787006	0\\
4.3888171074	0\\
4.38884634474	0\\
4.38887558208	0\\
4.38890481942	0\\
4.38893405676	0\\
4.3889632941	0\\
4.38899253144	0\\
4.38902176878	0\\
4.38905100612	0\\
4.38908024346	0\\
4.3891094808	0\\
4.38913871814	0\\
4.38916795548	0\\
4.38919719282	0\\
4.38922643016	0\\
4.3892556675	0\\
4.38928490484	0\\
4.38931414218	0\\
4.38934337952	0\\
4.38937261686	0\\
4.3894018542	0\\
4.38943109154	0\\
4.38946032888	0\\
4.38948956622	0\\
4.38951880356	0\\
4.3895480409	0\\
4.38957727824	0\\
4.38960651558	0\\
4.38963575292	0\\
4.38966499026	0\\
4.3896942276	0\\
4.38972346494	0\\
4.38975270228	0\\
4.38978193962	0\\
4.38981117696	0\\
4.3898404143	0\\
4.38986965164	0\\
4.38989888898	0\\
4.38992812632	0\\
4.38995736366	0\\
4.389986601	0\\
4.39001583834	0\\
4.39004507568	0\\
4.39007431302	0\\
4.39010355036	0\\
4.3901327877	0\\
4.39016202504	0\\
4.39019126238	0\\
4.39022049972	0\\
4.39024973706	0\\
4.3902789744	0\\
4.39030821174	0\\
4.39033744908	0\\
4.39036668642	0\\
4.39039592376	0\\
4.3904251611	0\\
4.39045439844	0\\
4.39048363578	0\\
4.39051287312	0\\
4.39054211046	0\\
4.3905713478	0\\
4.39060058514	0\\
4.39062982248	0\\
4.39065905982	0\\
4.39068829716	0\\
4.3907175345	0\\
4.39074677184	0\\
4.39077600918	0\\
4.39080524652	0\\
4.39083448386	0\\
4.3908637212	0\\
4.39089295854	0\\
4.39092219588	0\\
4.39095143322	0\\
4.39098067056	0\\
4.3910099079	0\\
4.39103914524	0\\
4.39106838258	0\\
4.39109761992	0\\
4.39112685726	0\\
4.3911560946	0\\
4.39118533194	0\\
4.39121456928	0\\
4.39124380662	0\\
4.39127304396	0\\
4.3913022813	0\\
4.39133151864	0\\
4.39136075598	0\\
4.39138999332	0\\
4.39141923066	0\\
4.391448468	0\\
4.39147770534	0\\
4.39150694268	0\\
4.39153618002	0\\
4.39156541736	0\\
4.3915946547	0\\
4.39162389204	0\\
4.39165312938	0\\
4.39168236672	0\\
4.39171160406	0\\
4.3917408414	0\\
4.39177007874	0\\
4.39179931608	0\\
4.39182855342	0\\
4.39185779076	0\\
4.3918870281	0\\
4.39191626544	0\\
4.39194550278	0\\
4.39197474012	0\\
4.39200397746	0\\
4.3920332148	0\\
4.39206245214	0\\
4.39209168948	0\\
4.39212092682	0\\
4.39215016416	0\\
4.3921794015	0\\
4.39220863884	0\\
4.39223787618	0\\
4.39226711352	0\\
4.39229635086	0\\
4.3923255882	0\\
4.39235482554	0\\
4.39238406288	0\\
4.39241330022	0\\
4.39244253756	0\\
4.3924717749	0\\
4.39250101224	0\\
4.39253024958	0\\
4.39255948692	0\\
4.39258872426	0\\
4.3926179616	0\\
4.39264719894	0\\
4.39267643628	0\\
4.39270567362	0\\
4.39273491096	0\\
4.3927641483	0\\
4.39279338564	0\\
4.39282262298	0\\
4.39285186032	0\\
4.39288109766	0\\
4.392910335	0\\
4.39293957234	0\\
4.39296880968	0\\
4.39299804702	0\\
4.39302728436	0\\
4.3930565217	0\\
4.39308575904	0\\
4.39311499638	0\\
4.39314423372	0\\
4.39317347106	0\\
4.3932027084	0\\
4.39323194574	0\\
4.39326118308	0\\
4.39329042042	0\\
4.39331965776	0\\
4.3933488951	0\\
4.39337813244	0\\
4.39340736978	0\\
4.39343660712	0\\
4.39346584446	0\\
4.3934950818	0\\
4.39352431914	0\\
4.39355355648	0\\
4.39358279382	0\\
4.39361203116	0\\
4.3936412685	0\\
4.39367050584	0\\
4.39369974318	0\\
4.39372898052	0\\
4.39375821786	0\\
4.3937874552	0\\
4.39381669254	0\\
4.39384592988	0\\
4.39387516722	0\\
4.39390440456	0\\
4.3939336419	0\\
4.39396287924	0\\
4.39399211658	0\\
4.39402135392	0\\
4.39405059126	0\\
4.3940798286	0\\
4.39410906594	0\\
4.39413830328	0\\
4.39416754062	0\\
4.39419677796	0\\
4.3942260153	0\\
4.39425525264	0\\
4.39428448998	0\\
4.39431372732	0\\
4.39434296466	0\\
4.394372202	0\\
4.39440143934	0\\
4.39443067668	0\\
4.39445991402	0\\
4.39448915136	0\\
4.3945183887	0\\
4.39454762604	0\\
4.39457686338	0\\
4.39460610072	0\\
4.39463533806	0\\
4.3946645754	0\\
4.39469381274	0\\
4.39472305008	0\\
4.39475228742	0\\
4.39478152476	0\\
4.3948107621	0\\
4.39483999944	0\\
4.39486923678	0\\
4.39489847412	0\\
4.39492771146	0\\
4.3949569488	0\\
4.39498618614	0\\
4.39501542348	0\\
4.39504466082	0\\
4.39507389816	0\\
4.3951031355	0\\
4.39513237284	0\\
4.39516161018	0\\
4.39519084752	0\\
4.39522008486	0\\
4.3952493222	0\\
4.39527855954	0\\
4.39530779688	0\\
4.39533703422	0\\
4.39536627156	0\\
4.3953955089	0\\
4.39542474624	0\\
4.39545398358	0\\
4.39548322092	0\\
4.39551245826	0\\
4.3955416956	0\\
4.39557093294	0\\
4.39560017028	0\\
4.39562940762	0\\
4.39565864496	0\\
4.3956878823	0\\
4.39571711964	0\\
4.39574635698	0\\
4.39577559432	0\\
4.39580483166	0\\
4.395834069	0\\
4.39586330634	0\\
4.39589254368	0\\
4.39592178102	0\\
4.39595101836	0\\
4.3959802557	0\\
4.39600949304	0\\
4.39603873038	0\\
4.39606796772	0\\
4.39609720506	0\\
4.3961264424	0\\
4.39615567974	0\\
4.39618491708	0\\
4.39621415442	0\\
4.39624339176	0\\
4.3962726291	0\\
4.39630186644	0\\
4.39633110378	0\\
4.39636034112	0\\
4.39638957846	0\\
4.3964188158	0\\
4.39644805314	0\\
4.39647729048	0\\
4.39650652782	0\\
4.39653576516	0\\
4.3965650025	0\\
4.39659423984	0\\
4.39662347718	0\\
4.39665271452	0\\
4.39668195186	0\\
4.3967111892	0\\
4.39674042654	0\\
4.39676966388	0\\
4.39679890122	0\\
4.39682813856	0\\
4.3968573759	0\\
4.39688661324	0\\
4.39691585058	0\\
4.39694508792	0\\
4.39697432526	0\\
4.3970035626	0\\
4.39703279994	0\\
4.39706203728	0\\
4.39709127462	0\\
4.39712051196	0\\
4.3971497493	0\\
4.39717898664	0\\
4.39720822398	0\\
4.39723746132	0\\
4.39726669866	0\\
4.397295936	0\\
4.39732517334	0\\
4.39735441068	0\\
4.39738364802	0\\
4.39741288536	0\\
4.3974421227	0\\
4.39747136004	0\\
4.39750059738	0\\
4.39752983472	0\\
4.39755907206	0\\
4.3975883094	0\\
4.39761754674	0\\
4.39764678408	0\\
4.39767602142	0\\
4.39770525876	0\\
4.3977344961	0\\
4.39776373344	0\\
4.39779297078	0\\
4.39782220812	0\\
4.39785144546	0\\
4.3978806828	0\\
4.39790992014	0\\
4.39793915748	0\\
4.39796839482	0\\
4.39799763216	0\\
4.3980268695	0\\
4.39805610684	0\\
4.39808534418	0\\
4.39811458152	0\\
4.39814381886	0\\
4.3981730562	0\\
4.39820229354	0\\
4.39823153088	0\\
4.39826076822	0\\
4.39829000556	0\\
4.3983192429	0\\
4.39834848024	0\\
4.39837771758	0\\
4.39840695492	0\\
4.39843619226	0\\
4.3984654296	0\\
4.39849466694	0\\
4.39852390428	0\\
4.39855314162	0\\
4.39858237896	0\\
4.3986116163	0\\
4.39864085364	0\\
4.39867009098	0\\
4.39869932832	0\\
4.39872856566	0\\
4.398757803	0\\
4.39878704034	0\\
4.39881627768	0\\
4.39884551502	0\\
4.39887475236	0\\
4.3989039897	0\\
4.39893322704	0\\
4.39896246438	0\\
4.39899170172	0\\
4.39902093906	0\\
4.3990501764	0\\
4.39907941374	0\\
4.39910865108	0\\
4.39913788842	0\\
4.39916712576	0\\
4.3991963631	0\\
4.39922560044	0\\
4.39925483778	0\\
4.39928407512	0\\
4.39931331246	0\\
4.3993425498	0\\
4.39937178714	0\\
4.39940102448	0\\
4.39943026182	0\\
4.39945949916	0\\
4.3994887365	0\\
4.39951797384	0\\
4.39954721118	0\\
4.39957644852	0\\
4.39960568586	0\\
4.3996349232	0\\
4.39966416054	0\\
4.39969339788	0\\
4.39972263522	0\\
4.39975187256	0\\
4.3997811099	0\\
4.39981034724	0\\
4.39983958458	0\\
4.39986882192	0\\
4.39989805926	0\\
4.3999272966	0\\
4.39995653394	0\\
4.39998577128	0\\
4.40001500862	0\\
4.40004424596	0\\
4.4000734833	0\\
4.40010272064	0\\
4.40013195798	0\\
4.40016119532	0\\
4.40019043266	0\\
4.40021967	0\\
4.40024890734	0\\
4.40027814468	0\\
4.40030738202	0\\
4.40033661936	0\\
4.4003658567	0\\
4.40039509404	0\\
4.40042433138	0\\
4.40045356872	0\\
4.40048280606	0\\
4.4005120434	0\\
4.40054128074	0\\
4.40057051808	0\\
4.40059975542	0\\
4.40062899276	0\\
4.4006582301	0\\
4.40068746744	0\\
4.40071670478	0\\
4.40074594212	0\\
4.40077517946	0\\
4.4008044168	0\\
4.40083365414	0\\
4.40086289148	0\\
4.40089212882	0\\
4.40092136616	0\\
4.4009506035	0\\
4.40097984084	0\\
4.40100907818	0\\
4.40103831552	0\\
4.40106755286	0\\
4.4010967902	0\\
4.40112602754	0\\
4.40115526488	0\\
4.40118450222	0\\
4.40121373956	0\\
4.4012429769	0\\
4.40127221424	0\\
4.40130145158	0\\
4.40133068892	0\\
4.40135992626	0\\
4.4013891636	0\\
4.40141840094	0\\
4.40144763828	0\\
4.40147687562	0\\
4.40150611296	0\\
4.4015353503	0\\
4.40156458764	0\\
4.40159382498	0\\
4.40162306232	0\\
4.40165229966	0\\
4.401681537	0\\
4.40171077434	0\\
4.40174001168	0\\
4.40176924902	0\\
4.40179848636	0\\
4.4018277237	0\\
4.40185696104	0\\
4.40188619838	0\\
4.40191543572	0\\
4.40194467306	0\\
4.4019739104	0\\
4.40200314774	0\\
4.40203238508	0\\
4.40206162242	0\\
4.40209085976	0\\
4.4021200971	0\\
4.40214933444	0\\
4.40217857178	0\\
4.40220780912	0\\
4.40223704646	0\\
4.4022662838	0\\
4.40229552114	0\\
4.40232475848	0\\
4.40235399582	0\\
4.40238323316	0\\
4.4024124705	0\\
4.40244170784	0\\
4.40247094518	0\\
4.40250018252	0\\
4.40252941986	0\\
4.4025586572	0\\
4.40258789454	0\\
4.40261713188	0\\
4.40264636922	0\\
4.40267560656	0\\
4.4027048439	0\\
4.40273408124	0\\
4.40276331858	0\\
4.40279255592	0\\
4.40282179326	0\\
4.4028510306	0\\
4.40288026794	0\\
4.40290950528	0\\
4.40293874262	0\\
4.40296797996	0\\
4.4029972173	0\\
4.40302645464	0\\
4.40305569198	0\\
4.40308492932	0\\
4.40311416666	0\\
4.403143404	0\\
4.40317264134	0\\
4.40320187868	0\\
4.40323111602	0\\
4.40326035336	0\\
4.4032895907	0\\
4.40331882804	0\\
4.40334806538	0\\
4.40337730272	0\\
4.40340654006	0\\
4.4034357774	0\\
4.40346501474	0\\
4.40349425208	0\\
4.40352348942	0\\
4.40355272676	0\\
4.4035819641	0\\
4.40361120144	0\\
4.40364043878	0\\
4.40366967612	0\\
4.40369891346	0\\
4.4037281508	0\\
4.40375738814	0\\
4.40378662548	0\\
4.40381586282	0\\
4.40384510016	0\\
4.4038743375	0\\
4.40390357484	0\\
4.40393281218	0\\
4.40396204952	0\\
4.40399128686	0\\
4.4040205242	0\\
4.40404976154	0\\
4.40407899888	0\\
4.40410823622	0\\
4.40413747356	0\\
4.4041667109	0\\
4.40419594824	0\\
4.40422518558	0\\
4.40425442292	0\\
4.40428366026	0\\
4.4043128976	0\\
4.40434213494	0\\
4.40437137228	0\\
4.40440060962	0\\
4.40442984696	0\\
4.4044590843	0\\
4.40448832164	0\\
4.40451755898	0\\
4.40454679632	0\\
4.40457603366	0\\
4.404605271	0\\
4.40463450834	0\\
4.40466374568	0\\
4.40469298302	0\\
4.40472222036	0\\
4.4047514577	0\\
4.40478069504	0\\
4.40480993238	0\\
4.40483916972	0\\
4.40486840706	0\\
4.4048976444	0\\
4.40492688174	0\\
4.40495611908	0\\
4.40498535642	0\\
4.40501459376	0\\
4.4050438311	0\\
4.40507306844	0\\
4.40510230578	0\\
4.40513154312	0\\
4.40516078046	0\\
4.4051900178	0\\
4.40521925514	0\\
4.40524849248	0\\
4.40527772982	0\\
4.40530696716	0\\
4.4053362045	0\\
4.40536544184	0\\
4.40539467918	0\\
4.40542391652	0\\
4.40545315386	0\\
4.4054823912	0\\
4.40551162854	0\\
4.40554086588	0\\
4.40557010322	0\\
4.40559934056	0\\
4.4056285779	0\\
4.40565781524	0\\
4.40568705258	0\\
4.40571628992	0\\
4.40574552726	0\\
4.4057747646	0\\
4.40580400194	0\\
4.40583323928	0\\
4.40586247662	0\\
4.40589171396	0\\
4.4059209513	0\\
4.40595018864	0\\
4.40597942598	0\\
4.40600866332	0\\
4.40603790066	0\\
4.406067138	0\\
4.40609637534	0\\
4.40612561268	0\\
4.40615485002	0\\
4.40618408736	0\\
4.4062133247	0\\
4.40624256204	0\\
4.40627179938	0\\
4.40630103672	0\\
4.40633027406	0\\
4.4063595114	0\\
4.40638874874	0\\
4.40641798608	0\\
4.40644722342	0\\
4.40647646076	0\\
4.4065056981	0\\
4.40653493544	0\\
4.40656417278	0\\
4.40659341012	0\\
4.40662264746	0\\
4.4066518848	0\\
4.40668112214	0\\
4.40671035948	0\\
4.40673959682	0\\
4.40676883416	0\\
4.4067980715	0\\
4.40682730884	0\\
4.40685654618	0\\
4.40688578352	0\\
4.40691502086	0\\
4.4069442582	0\\
4.40697349554	0\\
4.40700273288	0\\
4.40703197022	0\\
4.40706120756	0\\
4.4070904449	0\\
4.40711968224	0\\
4.40714891958	0\\
4.40717815692	0\\
4.40720739426	0\\
4.4072366316	0\\
4.40726586894	0\\
4.40729510628	0\\
4.40732434362	0\\
4.40735358096	0\\
4.4073828183	0\\
4.40741205564	0\\
4.40744129298	0\\
4.40747053032	0\\
4.40749976766	0\\
4.407529005	0\\
4.40755824234	0\\
4.40758747968	0\\
4.40761671702	0\\
4.40764595436	0\\
4.4076751917	0\\
4.40770442904	0\\
4.40773366638	0\\
4.40776290372	0\\
4.40779214106	0\\
4.4078213784	0\\
4.40785061574	0\\
4.40787985308	0\\
4.40790909042	0\\
4.40793832776	0\\
4.4079675651	0\\
4.40799680244	0\\
4.40802603978	0\\
4.40805527712	0\\
4.40808451446	0\\
4.4081137518	0\\
4.40814298914	0\\
4.40817222648	0\\
4.40820146382	0\\
4.40823070116	0\\
4.4082599385	0\\
4.40828917584	0\\
4.40831841318	0\\
4.40834765052	0\\
4.40837688786	0\\
4.4084061252	0\\
4.40843536254	0\\
4.40846459988	0\\
4.40849383722	0\\
4.40852307456	0\\
4.4085523119	0\\
4.40858154924	0\\
4.40861078658	0\\
4.40864002392	0\\
4.40866926126	0\\
4.4086984986	0\\
4.40872773594	0\\
4.40875697328	0\\
4.40878621062	0\\
4.40881544796	0\\
4.4088446853	0\\
4.40887392264	0\\
4.40890315998	0\\
4.40893239732	0\\
4.40896163466	0\\
4.408990872	0\\
4.40902010934	0\\
4.40904934668	0\\
4.40907858402	0\\
4.40910782136	0\\
4.4091370587	0\\
4.40916629604	0\\
4.40919553338	0\\
4.40922477072	0\\
4.40925400806	0\\
4.4092832454	0\\
4.40931248274	0\\
4.40934172008	0\\
4.40937095742	0\\
4.40940019476	0\\
4.4094294321	0\\
4.40945866944	0\\
4.40948790678	0\\
4.40951714412	0\\
4.40954638146	0\\
4.4095756188	0\\
4.40960485614	0\\
4.40963409348	0\\
4.40966333082	0\\
4.40969256816	0\\
4.4097218055	0\\
4.40975104284	0\\
4.40978028018	0\\
4.40980951752	0\\
4.40983875486	0\\
4.4098679922	0\\
4.40989722954	0\\
4.40992646688	0\\
4.40995570422	0\\
4.40998494156	0\\
4.4100141789	0\\
4.41004341624	0\\
4.41007265358	0\\
4.41010189092	0\\
4.41013112826	0\\
4.4101603656	0\\
4.41018960294	0\\
4.41021884028	0\\
4.41024807762	0\\
4.41027731496	0\\
4.4103065523	0\\
4.41033578964	0\\
4.41036502698	0\\
4.41039426432	0\\
4.41042350166	0\\
4.410452739	0\\
4.41048197634	0\\
4.41051121368	0\\
4.41054045102	0\\
4.41056968836	0\\
4.4105989257	0\\
4.41062816304	0\\
4.41065740038	0\\
4.41068663772	0\\
4.41071587506	0\\
4.4107451124	0\\
4.41077434974	0\\
4.41080358708	0\\
4.41083282442	0\\
4.41086206176	0\\
4.4108912991	0\\
4.41092053644	0\\
4.41094977378	0\\
4.41097901112	0\\
4.41100824846	0\\
4.4110374858	0\\
4.41106672314	0\\
4.41109596048	0\\
4.41112519782	0\\
4.41115443516	0\\
4.4111836725	0\\
4.41121290984	0\\
4.41124214718	0\\
4.41127138452	0\\
4.41130062186	0\\
4.4113298592	0\\
4.41135909654	0\\
4.41138833388	0\\
4.41141757122	0\\
4.41144680856	0\\
4.4114760459	0\\
4.41150528324	0\\
4.41153452058	0\\
4.41156375792	0\\
4.41159299526	0\\
4.4116222326	0\\
4.41165146994	0\\
4.41168070728	0\\
4.41170994462	0\\
4.41173918196	0\\
4.4117684193	0\\
4.41179765664	0\\
4.41182689398	0\\
4.41185613132	0\\
4.41188536866	0\\
4.411914606	0\\
4.41194384334	0\\
4.41197308068	0\\
4.41200231802	0\\
4.41203155536	0\\
4.4120607927	0\\
4.41209003004	0\\
4.41211926738	0\\
4.41214850472	0\\
4.41217774206	0\\
4.4122069794	0\\
4.41223621674	0\\
4.41226545408	0\\
4.41229469142	0\\
4.41232392876	0\\
4.4123531661	0\\
4.41238240344	0\\
4.41241164078	0\\
4.41244087812	0\\
4.41247011546	0\\
4.4124993528	0\\
4.41252859014	0\\
4.41255782748	0\\
4.41258706482	0\\
4.41261630216	0\\
4.4126455395	0\\
4.41267477684	0\\
4.41270401418	0\\
4.41273325152	0\\
4.41276248886	0\\
4.4127917262	0\\
4.41282096354	0\\
4.41285020088	0\\
4.41287943822	0\\
4.41290867556	0\\
4.4129379129	0\\
4.41296715024	0\\
4.41299638758	0\\
4.41302562492	0\\
4.41305486226	0\\
4.4130840996	0\\
4.41311333694	0\\
4.41314257428	0\\
4.41317181162	0\\
4.41320104896	0\\
4.4132302863	0\\
4.41325952364	0\\
4.41328876098	0\\
4.41331799832	0\\
4.41334723566	0\\
4.413376473	0\\
4.41340571034	0\\
4.41343494768	0\\
4.41346418502	0\\
4.41349342236	0\\
4.4135226597	0\\
4.41355189704	0\\
4.41358113438	0\\
4.41361037172	0\\
4.41363960906	0\\
4.4136688464	0\\
4.41369808374	0\\
4.41372732108	0\\
4.41375655842	0\\
4.41378579576	0\\
4.4138150331	0\\
4.41384427044	0\\
4.41387350778	0\\
4.41390274512	0\\
4.41393198246	0\\
4.4139612198	0\\
4.41399045714	0\\
4.41401969448	0\\
4.41404893182	0\\
4.41407816916	0\\
4.4141074065	0\\
4.41413664384	0\\
4.41416588118	0\\
4.41419511852	0\\
4.41422435586	0\\
4.4142535932	0\\
4.41428283054	0\\
4.41431206788	0\\
4.41434130522	0\\
4.41437054256	0\\
4.4143997799	0\\
4.41442901724	0\\
4.41445825458	0\\
4.41448749192	0\\
4.41451672926	0\\
4.4145459666	0\\
4.41457520394	0\\
4.41460444128	0\\
4.41463367862	0\\
4.41466291596	0\\
4.4146921533	0\\
4.41472139064	0\\
4.41475062798	0\\
4.41477986532	0\\
4.41480910266	0\\
4.41483834	0\\
4.41486757734	0\\
4.41489681468	0\\
4.41492605202	0\\
4.41495528936	0\\
4.4149845267	0\\
4.41501376404	0\\
4.41504300138	0\\
4.41507223872	0\\
4.41510147606	0\\
4.4151307134	0\\
4.41515995074	0\\
4.41518918808	0\\
4.41521842542	0\\
4.41524766276	0\\
4.4152769001	0\\
4.41530613744	0\\
4.41533537478	0\\
4.41536461212	0\\
4.41539384946	0\\
4.4154230868	0\\
4.41545232414	0\\
4.41548156148	0\\
4.41551079882	0\\
4.41554003616	0\\
4.4155692735	0\\
4.41559851084	0\\
4.41562774818	0\\
4.41565698552	0\\
4.41568622286	0\\
4.4157154602	0\\
4.41574469754	0\\
4.41577393488	0\\
4.41580317222	0\\
4.41583240956	0\\
4.4158616469	0\\
4.41589088424	0\\
4.41592012158	0\\
4.41594935892	0\\
4.41597859626	0\\
4.4160078336	0\\
4.41603707094	0\\
4.41606630828	0\\
4.41609554562	0\\
4.41612478296	0\\
4.4161540203	0\\
4.41618325764	0\\
4.41621249498	0\\
4.41624173232	0\\
4.41627096966	0\\
4.416300207	0\\
4.41632944434	0\\
4.41635868168	0\\
4.41638791902	0\\
4.41641715636	0\\
4.4164463937	0\\
4.41647563104	0\\
4.41650486838	0\\
4.41653410572	0\\
4.41656334306	0\\
4.4165925804	0\\
4.41662181774	0\\
4.41665105508	0\\
4.41668029242	0\\
4.41670952976	0\\
4.4167387671	0\\
4.41676800444	0\\
4.41679724178	0\\
4.41682647912	0\\
4.41685571646	0\\
4.4168849538	0\\
4.41691419114	0\\
4.41694342848	0\\
4.41697266582	0\\
4.41700190316	0\\
4.4170311405	0\\
4.41706037784	0\\
4.41708961518	0\\
4.41711885252	0\\
4.41714808986	0\\
4.4171773272	0\\
4.41720656454	0\\
4.41723580188	0\\
4.41726503922	0\\
4.41729427656	0\\
4.4173235139	0\\
4.41735275124	0\\
4.41738198858	0\\
4.41741122592	0\\
4.41744046326	0\\
4.4174697006	0\\
4.41749893794	0\\
4.41752817528	0\\
4.41755741262	0\\
4.41758664996	0\\
4.4176158873	0\\
4.41764512464	0\\
4.41767436198	0\\
4.41770359932	0\\
4.41773283666	0\\
4.417762074	0\\
4.41779131134	0\\
4.41782054868	0\\
4.41784978602	0\\
4.41787902336	0\\
4.4179082607	0\\
4.41793749804	0\\
4.41796673538	0\\
4.41799597272	0\\
4.41802521006	0\\
4.4180544474	0\\
4.41808368474	0\\
4.41811292208	0\\
4.41814215942	0\\
4.41817139676	0\\
4.4182006341	0\\
4.41822987144	0\\
4.41825910878	0\\
4.41828834612	0\\
4.41831758346	0\\
4.4183468208	0\\
4.41837605814	0\\
4.41840529548	0\\
4.41843453282	0\\
4.41846377016	0\\
4.4184930075	0\\
4.41852224484	0\\
4.41855148218	0\\
4.41858071952	0\\
4.41860995686	0\\
4.4186391942	0\\
4.41866843154	0\\
4.41869766888	0\\
4.41872690622	0\\
4.41875614356	0\\
4.4187853809	0\\
4.41881461824	0\\
4.41884385558	0\\
4.41887309292	0\\
4.41890233026	0\\
4.4189315676	0\\
4.41896080494	0\\
4.41899004228	0\\
4.41901927962	0\\
4.41904851696	0\\
4.4190777543	0\\
4.41910699164	0\\
4.41913622898	0\\
4.41916546632	0\\
4.41919470366	0\\
4.419223941	0\\
4.41925317834	0\\
4.41928241568	0\\
4.41931165302	0\\
4.41934089036	0\\
4.4193701277	0\\
4.41939936504	0\\
4.41942860238	0\\
4.41945783972	0\\
4.41948707706	0\\
4.4195163144	0\\
4.41954555174	0\\
4.41957478908	0\\
4.41960402642	0\\
4.41963326376	0\\
4.4196625011	0\\
4.41969173844	0\\
4.41972097578	0\\
4.41975021312	0\\
4.41977945046	0\\
4.4198086878	0\\
4.41983792514	0\\
4.41986716248	0\\
4.41989639982	0\\
4.41992563716	0\\
4.4199548745	0\\
4.41998411184	0\\
4.42001334918	0\\
4.42004258652	0\\
4.42007182386	0\\
4.4201010612	0\\
4.42013029854	0\\
4.42015953588	0\\
4.42018877322	0\\
4.42021801056	0\\
4.4202472479	0\\
4.42027648524	0\\
4.42030572258	0\\
4.42033495992	0\\
4.42036419726	0\\
4.4203934346	0\\
4.42042267194	0\\
4.42045190928	0\\
4.42048114662	0\\
4.42051038396	0\\
4.4205396213	0\\
4.42056885864	0\\
4.42059809598	0\\
4.42062733332	0\\
4.42065657066	0\\
4.420685808	0\\
4.42071504534	0\\
4.42074428268	0\\
4.42077352002	0\\
4.42080275736	0\\
4.4208319947	0\\
4.42086123204	0\\
4.42089046938	0\\
4.42091970672	0\\
4.42094894406	0\\
4.4209781814	0\\
4.42100741874	0\\
4.42103665608	0\\
4.42106589342	0\\
4.42109513076	0\\
4.4211243681	0\\
4.42115360544	0\\
4.42118284278	0\\
4.42121208012	0\\
4.42124131746	0\\
4.4212705548	0\\
4.42129979214	0\\
4.42132902948	0\\
4.42135826682	0\\
4.42138750416	0\\
4.4214167415	0\\
4.42144597884	0\\
4.42147521618	0\\
4.42150445352	0\\
4.42153369086	0\\
4.4215629282	0\\
4.42159216554	0\\
4.42162140288	0\\
4.42165064022	0\\
4.42167987756	0\\
4.4217091149	0\\
4.42173835224	0\\
4.42176758958	0\\
4.42179682692	0\\
4.42182606426	0\\
4.4218553016	0\\
4.42188453894	0\\
4.42191377628	0\\
4.42194301362	0\\
4.42197225096	0\\
4.4220014883	0\\
4.42203072564	0\\
4.42205996298	0\\
4.42208920032	0\\
4.42211843766	0\\
4.422147675	0\\
4.42217691234	0\\
4.42220614968	0\\
4.42223538702	0\\
4.42226462436	0\\
4.4222938617	0\\
4.42232309904	0\\
4.42235233638	0\\
4.42238157372	0\\
4.42241081106	0\\
4.4224400484	0\\
4.42246928574	0\\
4.42249852308	0\\
4.42252776042	0\\
4.42255699776	0\\
4.4225862351	0\\
4.42261547244	0\\
4.42264470978	0\\
4.42267394712	0\\
4.42270318446	0\\
4.4227324218	0\\
4.42276165914	0\\
4.42279089648	0\\
4.42282013382	0\\
4.42284937116	0\\
4.4228786085	0\\
4.42290784584	0\\
4.42293708318	0\\
4.42296632052	0\\
4.42299555786	0\\
4.4230247952	0\\
4.42305403254	0\\
4.42308326988	0\\
4.42311250722	0\\
4.42314174456	0\\
4.4231709819	0\\
4.42320021924	0\\
4.42322945658	0\\
4.42325869392	0\\
4.42328793126	0\\
4.4233171686	0\\
4.42334640594	0\\
4.42337564328	0\\
4.42340488062	0\\
4.42343411796	0\\
4.4234633553	0\\
4.42349259264	0\\
4.42352182998	0\\
4.42355106732	0\\
4.42358030466	0\\
4.423609542	0\\
4.42363877934	0\\
4.42366801668	0\\
4.42369725402	0\\
4.42372649136	0\\
4.4237557287	0\\
4.42378496604	0\\
4.42381420338	0\\
4.42384344072	0\\
4.42387267806	0\\
4.4239019154	0\\
4.42393115274	0\\
4.42396039008	0\\
4.42398962742	0\\
4.42401886476	0\\
4.4240481021	0\\
4.42407733944	0\\
4.42410657678	0\\
4.42413581412	0\\
4.42416505146	0\\
4.4241942888	0\\
4.42422352614	0\\
4.42425276348	0\\
4.42428200082	0\\
4.42431123816	0\\
4.4243404755	0\\
4.42436971284	0\\
4.42439895018	0\\
4.42442818752	0\\
4.42445742486	0\\
4.4244866622	0\\
4.42451589954	0\\
4.42454513688	0\\
4.42457437422	0\\
4.42460361156	0\\
4.4246328489	0\\
4.42466208624	0\\
4.42469132358	0\\
4.42472056092	0\\
4.42474979826	0\\
4.4247790356	0\\
4.42480827294	0\\
4.42483751028	0\\
4.42486674762	0\\
4.42489598496	0\\
4.4249252223	0\\
4.42495445964	0\\
4.42498369698	0\\
4.42501293432	0\\
4.42504217166	0\\
4.425071409	0\\
4.42510064634	0\\
4.42512988368	0\\
4.42515912102	0\\
4.42518835836	0\\
4.4252175957	0\\
4.42524683304	0\\
4.42527607038	0\\
4.42530530772	0\\
4.42533454506	0\\
4.4253637824	0\\
4.42539301974	0\\
4.42542225708	0\\
4.42545149442	0\\
4.42548073176	0\\
4.4255099691	0\\
4.42553920644	0\\
4.42556844378	0\\
4.42559768112	0\\
4.42562691846	0\\
4.4256561558	0\\
4.42568539314	0\\
4.42571463048	0\\
4.42574386782	0\\
4.42577310516	0\\
4.4258023425	0\\
4.42583157984	0\\
4.42586081718	0\\
4.42589005452	0\\
4.42591929186	0\\
4.4259485292	0\\
4.42597776654	0\\
4.42600700388	0\\
4.42603624122	0\\
4.42606547856	0\\
4.4260947159	0\\
4.42612395324	0\\
4.42615319058	0\\
4.42618242792	0\\
4.42621166526	0\\
4.4262409026	0\\
4.42627013994	0\\
4.42629937728	0\\
4.42632861462	0\\
4.42635785196	0\\
4.4263870893	0\\
4.42641632664	0\\
4.42644556398	0\\
4.42647480132	0\\
4.42650403866	0\\
4.426533276	0\\
4.42656251334	0\\
4.42659175068	0\\
4.42662098802	0\\
4.42665022536	0\\
4.4266794627	0\\
4.42670870004	0\\
4.42673793738	0\\
4.42676717472	0\\
4.42679641206	0\\
4.4268256494	0\\
4.42685488674	0\\
4.42688412408	0\\
4.42691336142	0\\
4.42694259876	0\\
4.4269718361	0\\
4.42700107344	0\\
4.42703031078	0\\
4.42705954812	0\\
4.42708878546	0\\
4.4271180228	0\\
4.42714726014	0\\
4.42717649748	0\\
4.42720573482	0\\
4.42723497216	0\\
4.4272642095	0\\
4.42729344684	0\\
4.42732268418	0\\
4.42735192152	0\\
4.42738115886	0\\
4.4274103962	0\\
4.42743963354	0\\
4.42746887088	0\\
4.42749810822	0\\
4.42752734556	0\\
4.4275565829	0\\
4.42758582024	0\\
4.42761505758	0\\
4.42764429492	0\\
4.42767353226	0\\
4.4277027696	0\\
4.42773200694	0\\
4.42776124428	0\\
4.42779048162	0\\
4.42781971896	0\\
4.4278489563	0\\
4.42787819364	0\\
4.42790743098	0\\
4.42793666832	0\\
4.42796590566	0\\
4.427995143	0\\
4.42802438034	0\\
4.42805361768	0\\
4.42808285502	0\\
4.42811209236	0\\
4.4281413297	0\\
4.42817056704	0\\
4.42819980438	0\\
4.42822904172	0\\
4.42825827906	0\\
4.4282875164	0\\
4.42831675374	0\\
4.42834599108	0\\
4.42837522842	0\\
4.42840446576	0\\
4.4284337031	0\\
4.42846294044	0\\
4.42849217778	0\\
4.42852141512	0\\
4.42855065246	0\\
4.4285798898	0\\
4.42860912714	0\\
4.42863836448	0\\
4.42866760182	0\\
4.42869683916	0\\
4.4287260765	0\\
4.42875531384	0\\
4.42878455118	0\\
4.42881378852	0\\
4.42884302586	0\\
4.4288722632	0\\
4.42890150054	0\\
4.42893073788	0\\
4.42895997522	0\\
4.42898921256	0\\
4.4290184499	0\\
4.42904768724	0\\
4.42907692458	0\\
4.42910616192	0\\
4.42913539926	0\\
4.4291646366	0\\
4.42919387394	0\\
4.42922311128	0\\
4.42925234862	0\\
4.42928158596	0\\
4.4293108233	0\\
4.42934006064	0\\
4.42936929798	0\\
4.42939853532	0\\
4.42942777266	0\\
4.42945701	0\\
4.42948624734	0\\
4.42951548468	0\\
4.42954472202	0\\
4.42957395936	0\\
4.4296031967	0\\
4.42963243404	0\\
4.42966167138	0\\
4.42969090872	0\\
4.42972014606	0\\
4.4297493834	0\\
4.42977862074	0\\
4.42980785808	0\\
4.42983709542	0\\
4.42986633276	0\\
4.4298955701	0\\
4.42992480744	0\\
4.42995404478	0\\
4.42998328212	0\\
4.43001251946	0\\
4.4300417568	0\\
4.43007099414	0\\
4.43010023148	0\\
4.43012946882	0\\
4.43015870616	0\\
4.4301879435	0\\
4.43021718084	0\\
4.43024641818	0\\
4.43027565552	0\\
4.43030489286	0\\
4.4303341302	0\\
4.43036336754	0\\
4.43039260488	0\\
4.43042184222	0\\
4.43045107956	0\\
4.4304803169	0\\
4.43050955424	0\\
4.43053879158	0\\
4.43056802892	0\\
4.43059726626	0\\
4.4306265036	0\\
4.43065574094	0\\
4.43068497828	0\\
4.43071421562	0\\
4.43074345296	0\\
4.4307726903	0\\
4.43080192764	0\\
4.43083116498	0\\
4.43086040232	0\\
4.43088963966	0\\
4.430918877	0\\
4.43094811434	0\\
4.43097735168	0\\
4.43100658902	0\\
4.43103582636	0\\
4.4310650637	0\\
4.43109430104	0\\
4.43112353838	0\\
4.43115277572	0\\
4.43118201306	0\\
4.4312112504	0\\
4.43124048774	0\\
4.43126972508	0\\
4.43129896242	0\\
4.43132819976	0\\
4.4313574371	0\\
4.43138667444	0\\
4.43141591178	0\\
4.43144514912	0\\
4.43147438646	0\\
4.4315036238	0\\
4.43153286114	0\\
4.43156209848	0\\
4.43159133582	0\\
4.43162057316	0\\
4.4316498105	0\\
4.43167904784	0\\
4.43170828518	0\\
4.43173752252	0\\
4.43176675986	0\\
4.4317959972	0\\
4.43182523454	0\\
4.43185447188	0\\
4.43188370922	0\\
4.43191294656	0\\
4.4319421839	0\\
4.43197142124	0\\
4.43200065858	0\\
4.43202989592	0\\
4.43205913326	0\\
4.4320883706	0\\
4.43211760794	0\\
4.43214684528	0\\
4.43217608262	0\\
4.43220531996	0\\
4.4322345573	0\\
4.43226379464	0\\
4.43229303198	0\\
4.43232226932	0\\
4.43235150666	0\\
4.432380744	0\\
4.43240998134	0\\
4.43243921868	0\\
4.43246845602	0\\
4.43249769336	0\\
4.4325269307	0\\
4.43255616804	0\\
4.43258540538	0\\
4.43261464272	0\\
4.43264388006	0\\
4.4326731174	0\\
4.43270235474	0\\
4.43273159208	0\\
4.43276082942	0\\
4.43279006676	0\\
4.4328193041	0\\
4.43284854144	0\\
4.43287777878	0\\
4.43290701612	0\\
4.43293625346	0\\
4.4329654908	0\\
4.43299472814	0\\
4.43302396548	0\\
4.43305320282	0\\
4.43308244016	0\\
4.4331116775	0\\
4.43314091484	0\\
4.43317015218	0\\
4.43319938952	0\\
4.43322862686	0\\
4.4332578642	0\\
4.43328710154	0\\
4.43331633888	0\\
4.43334557622	0\\
4.43337481356	0\\
4.4334040509	0\\
4.43343328824	0\\
4.43346252558	0\\
4.43349176292	0\\
4.43352100026	0\\
4.4335502376	0\\
4.43357947494	0\\
4.43360871228	0\\
4.43363794962	0\\
4.43366718696	0\\
4.4336964243	0\\
4.43372566164	0\\
4.43375489898	0\\
4.43378413632	0\\
4.43381337366	0\\
4.433842611	0\\
4.43387184834	0\\
4.43390108568	0\\
4.43393032302	0\\
4.43395956036	0\\
4.4339887977	0\\
4.43401803504	0\\
4.43404727238	0\\
4.43407650972	0\\
4.43410574706	0\\
4.4341349844	0\\
4.43416422174	0\\
4.43419345908	0\\
4.43422269642	0\\
4.43425193376	0\\
4.4342811711	0\\
4.43431040844	0\\
4.43433964578	0\\
4.43436888312	0\\
4.43439812046	0\\
4.4344273578	0\\
4.43445659514	0\\
4.43448583248	0\\
4.43451506982	0\\
4.43454430716	0\\
4.4345735445	0\\
4.43460278184	0\\
4.43463201918	0\\
4.43466125652	0\\
4.43469049386	0\\
4.4347197312	0\\
4.43474896854	0\\
4.43477820588	0\\
4.43480744322	0\\
4.43483668056	0\\
4.4348659179	0\\
4.43489515524	0\\
4.43492439258	0\\
4.43495362992	0\\
4.43498286726	0\\
4.4350121046	0\\
4.43504134194	0\\
4.43507057928	0\\
4.43509981662	0\\
4.43512905396	0\\
4.4351582913	0\\
4.43518752864	0\\
4.43521676598	0\\
4.43524600332	0\\
4.43527524066	0\\
4.435304478	0\\
4.43533371534	0\\
4.43536295268	0\\
4.43539219002	0\\
4.43542142736	0\\
4.4354506647	0\\
4.43547990204	0\\
4.43550913938	0\\
4.43553837672	0\\
4.43556761406	0\\
4.4355968514	0\\
4.43562608874	0\\
4.43565532608	0\\
4.43568456342	0\\
4.43571380076	0\\
4.4357430381	0\\
4.43577227544	0\\
4.43580151278	0\\
4.43583075012	0\\
4.43585998746	0\\
4.4358892248	0\\
4.43591846214	0\\
4.43594769948	0\\
4.43597693682	0\\
4.43600617416	0\\
4.4360354115	0\\
4.43606464884	0\\
4.43609388618	0\\
4.43612312352	0\\
4.43615236086	0\\
4.4361815982	0\\
4.43621083554	0\\
4.43624007288	0\\
4.43626931022	0\\
4.43629854756	0\\
4.4363277849	0\\
4.43635702224	0\\
4.43638625958	0\\
4.43641549692	0\\
4.43644473426	0\\
4.4364739716	0\\
4.43650320894	0\\
4.43653244628	0\\
4.43656168362	0\\
4.43659092096	0\\
4.4366201583	0\\
4.43664939564	0\\
4.43667863298	0\\
4.43670787032	0\\
4.43673710766	0\\
4.436766345	0\\
4.43679558234	0\\
4.43682481968	0\\
4.43685405702	0\\
4.43688329436	0\\
4.4369125317	0\\
4.43694176904	0\\
4.43697100638	0\\
4.43700024372	0\\
4.43702948106	0\\
4.4370587184	0\\
4.43708795574	0\\
4.43711719308	0\\
4.43714643042	0\\
4.43717566776	0\\
4.4372049051	0\\
4.43723414244	0\\
4.43726337978	0\\
4.43729261712	0\\
4.43732185446	0\\
4.4373510918	0\\
4.43738032914	0\\
4.43740956648	0\\
4.43743880382	0\\
4.43746804116	0\\
4.4374972785	0\\
4.43752651584	0\\
4.43755575318	0\\
4.43758499052	0\\
4.43761422786	0\\
4.4376434652	0\\
4.43767270254	0\\
4.43770193988	0\\
4.43773117722	0\\
4.43776041456	0\\
4.4377896519	0\\
4.43781888924	0\\
4.43784812658	0\\
4.43787736392	0\\
4.43790660126	0\\
4.4379358386	0\\
4.43796507594	0\\
4.43799431328	0\\
4.43802355062	0\\
4.43805278796	0\\
4.4380820253	0\\
4.43811126264	0\\
4.43814049998	0\\
4.43816973732	0\\
4.43819897466	0\\
4.438228212	0\\
4.43825744934	0\\
4.43828668668	0\\
4.43831592402	0\\
4.43834516136	0\\
4.4383743987	0\\
4.43840363604	0\\
4.43843287338	0\\
4.43846211072	0\\
4.43849134806	0\\
4.4385205854	0\\
4.43854982274	0\\
4.43857906008	0\\
4.43860829742	0\\
4.43863753476	0\\
4.4386667721	0\\
4.43869600944	0\\
4.43872524678	0\\
4.43875448412	0\\
4.43878372146	0\\
4.4388129588	0\\
4.43884219614	0\\
4.43887143348	0\\
4.43890067082	0\\
4.43892990816	0\\
4.4389591455	0\\
4.43898838284	0\\
4.43901762018	0\\
4.43904685752	0\\
4.43907609486	0\\
4.4391053322	0\\
4.43913456954	0\\
4.43916380688	0\\
4.43919304422	0\\
4.43922228156	0\\
4.4392515189	0\\
4.43928075624	0\\
4.43930999358	0\\
4.43933923092	0\\
4.43936846826	0\\
4.4393977056	0\\
4.43942694294	0\\
4.43945618028	0\\
4.43948541762	0\\
4.43951465496	0\\
4.4395438923	0\\
4.43957312964	0\\
4.43960236698	0\\
4.43963160432	0\\
4.43966084166	0\\
4.439690079	0\\
4.43971931634	0\\
4.43974855368	0\\
4.43977779102	0\\
4.43980702836	0\\
4.4398362657	0\\
4.43986550304	0\\
4.43989474038	0\\
4.43992397772	0\\
4.43995321506	0\\
4.4399824524	0\\
4.44001168974	0\\
4.44004092708	0\\
4.44007016442	0\\
4.44009940176	0\\
4.4401286391	0\\
4.44015787644	0\\
4.44018711378	0\\
4.44021635112	0\\
4.44024558846	0\\
4.4402748258	0\\
4.44030406314	0\\
4.44033330048	0\\
4.44036253782	0\\
4.44039177516	0\\
4.4404210125	0\\
4.44045024984	0\\
4.44047948718	0\\
4.44050872452	0\\
4.44053796186	0\\
4.4405671992	0\\
4.44059643654	0\\
4.44062567388	0\\
4.44065491122	0\\
4.44068414856	0\\
4.4407133859	0\\
4.44074262324	0\\
4.44077186058	0\\
4.44080109792	0\\
4.44083033526	0\\
4.4408595726	0\\
4.44088880994	0\\
4.44091804728	0\\
4.44094728462	0\\
4.44097652196	0\\
4.4410057593	0\\
4.44103499664	0\\
4.44106423398	0\\
4.44109347132	0\\
4.44112270866	0\\
4.441151946	0\\
4.44118118334	0\\
4.44121042068	0\\
4.44123965802	0\\
4.44126889536	0\\
4.4412981327	0\\
4.44132737004	0\\
4.44135660738	0\\
4.44138584472	0\\
4.44141508206	0\\
4.4414443194	0\\
4.44147355674	0\\
4.44150279408	0\\
4.44153203142	0\\
4.44156126876	0\\
4.4415905061	0\\
4.44161974344	0\\
4.44164898078	0\\
4.44167821812	0\\
4.44170745546	0\\
4.4417366928	0\\
4.44176593014	0\\
4.44179516748	0\\
4.44182440482	0\\
4.44185364216	0\\
4.4418828795	0\\
4.44191211684	0\\
4.44194135418	0\\
4.44197059152	0\\
4.44199982886	0\\
4.4420290662	0\\
4.44205830354	0\\
4.44208754088	0\\
4.44211677822	0\\
4.44214601556	0\\
4.4421752529	0\\
4.44220449024	0\\
4.44223372758	0\\
4.44226296492	0\\
4.44229220226	0\\
4.4423214396	0\\
4.44235067694	0\\
4.44237991428	0\\
4.44240915162	0\\
4.44243838896	0\\
4.4424676263	0\\
4.44249686364	0\\
4.44252610098	0\\
4.44255533832	0\\
4.44258457566	0\\
4.442613813	0\\
4.44264305034	0\\
4.44267228768	0\\
4.44270152502	0\\
4.44273076236	0\\
4.4427599997	0\\
4.44278923704	0\\
4.44281847438	0\\
4.44284771172	0\\
4.44287694906	0\\
4.4429061864	0\\
4.44293542374	0\\
4.44296466108	0\\
4.44299389842	0\\
4.44302313576	0\\
4.4430523731	0\\
4.44308161044	0\\
4.44311084778	0\\
4.44314008512	0\\
4.44316932246	0\\
4.4431985598	0\\
4.44322779714	0\\
4.44325703448	0\\
4.44328627182	0\\
4.44331550916	0\\
4.4433447465	0\\
4.44337398384	0\\
4.44340322118	0\\
4.44343245852	0\\
4.44346169586	0\\
4.4434909332	0\\
4.44352017054	0\\
4.44354940788	0\\
4.44357864522	0\\
4.44360788256	0\\
4.4436371199	0\\
4.44366635724	0\\
4.44369559458	0\\
4.44372483192	0\\
4.44375406926	0\\
4.4437833066	0\\
4.44381254394	0\\
4.44384178128	0\\
4.44387101862	0\\
4.44390025596	0\\
4.4439294933	0\\
4.44395873064	0\\
4.44398796798	0\\
4.44401720532	0\\
4.44404644266	0\\
4.44407568	0\\
4.44410491734	0\\
4.44413415468	0\\
4.44416339202	0\\
4.44419262936	0\\
4.4442218667	0\\
4.44425110404	0\\
4.44428034138	0\\
4.44430957872	0\\
4.44433881606	0\\
4.4443680534	0\\
4.44439729074	0\\
4.44442652808	0\\
4.44445576542	0\\
4.44448500276	0\\
4.4445142401	0\\
4.44454347744	0\\
4.44457271478	0\\
4.44460195212	0\\
4.44463118946	0\\
4.4446604268	0\\
4.44468966414	0\\
4.44471890148	0\\
4.44474813882	0\\
4.44477737616	0\\
4.4448066135	0\\
4.44483585084	0\\
4.44486508818	0\\
4.44489432552	0\\
4.44492356286	0\\
4.4449528002	0\\
4.44498203754	0\\
4.44501127488	0\\
4.44504051222	0\\
4.44506974956	0\\
4.4450989869	0\\
4.44512822424	0\\
4.44515746158	0\\
4.44518669892	0\\
4.44521593626	0\\
4.4452451736	0\\
4.44527441094	0\\
4.44530364828	0\\
4.44533288562	0\\
4.44536212296	0\\
4.4453913603	0\\
4.44542059764	0\\
4.44544983498	0\\
4.44547907232	0\\
4.44550830966	0\\
4.445537547	0\\
4.44556678434	0\\
4.44559602168	0\\
4.44562525902	0\\
4.44565449636	0\\
4.4456837337	0\\
4.44571297104	0\\
4.44574220838	0\\
4.44577144572	0\\
4.44580068306	0\\
4.4458299204	0\\
4.44585915774	0\\
4.44588839508	0\\
4.44591763242	0\\
4.44594686976	0\\
4.4459761071	0\\
4.44600534444	0\\
4.44603458178	0\\
4.44606381912	0\\
4.44609305646	0\\
4.4461222938	0\\
4.44615153114	0\\
4.44618076848	0\\
4.44621000582	0\\
4.44623924316	0\\
4.4462684805	0\\
4.44629771784	0\\
4.44632695518	0\\
4.44635619252	0\\
4.44638542986	0\\
4.4464146672	0\\
4.44644390454	0\\
4.44647314188	0\\
4.44650237922	0\\
4.44653161656	0\\
4.4465608539	0\\
4.44659009124	0\\
4.44661932858	0\\
4.44664856592	0\\
4.44667780326	0\\
4.4467070406	0\\
4.44673627794	0\\
4.44676551528	0\\
4.44679475262	0\\
4.44682398996	0\\
4.4468532273	0\\
4.44688246464	0\\
4.44691170198	0\\
4.44694093932	0\\
4.44697017666	0\\
4.446999414	0\\
4.44702865134	0\\
4.44705788868	0\\
4.44708712602	0\\
4.44711636336	0\\
4.4471456007	0\\
4.44717483804	0\\
4.44720407538	0\\
4.44723331272	0\\
4.44726255006	0\\
4.4472917874	0\\
4.44732102474	0\\
4.44735026208	0\\
4.44737949942	0\\
4.44740873676	0\\
4.4474379741	0\\
4.44746721144	0\\
4.44749644878	0\\
4.44752568612	0\\
4.44755492346	0\\
4.4475841608	0\\
4.44761339814	0\\
4.44764263548	0\\
4.44767187282	0\\
4.44770111016	0\\
4.4477303475	0\\
4.44775958484	0\\
4.44778882218	0\\
4.44781805952	0\\
4.44784729686	0\\
4.4478765342	0\\
4.44790577154	0\\
4.44793500888	0\\
4.44796424622	0\\
4.44799348356	0\\
4.4480227209	0\\
4.44805195824	0\\
4.44808119558	0\\
4.44811043292	0\\
4.44813967026	0\\
4.4481689076	0\\
4.44819814494	0\\
4.44822738228	0\\
4.44825661962	0\\
4.44828585696	0\\
4.4483150943	0\\
4.44834433164	0\\
4.44837356898	0\\
4.44840280632	0\\
4.44843204366	0\\
4.448461281	0\\
4.44849051834	0\\
4.44851975568	0\\
4.44854899302	0\\
4.44857823036	0\\
4.4486074677	0\\
4.44863670504	0\\
4.44866594238	0\\
4.44869517972	0\\
4.44872441706	0\\
4.4487536544	0\\
4.44878289174	0\\
4.44881212908	0\\
4.44884136642	0\\
4.44887060376	0\\
4.4488998411	0\\
4.44892907844	0\\
4.44895831578	0\\
4.44898755312	0\\
4.44901679046	0\\
4.4490460278	0\\
4.44907526514	0\\
4.44910450248	0\\
4.44913373982	0\\
4.44916297716	0\\
4.4491922145	0\\
4.44922145184	0\\
4.44925068918	0\\
4.44927992652	0\\
4.44930916386	0\\
4.4493384012	0\\
4.44936763854	0\\
4.44939687588	0\\
4.44942611322	0\\
4.44945535056	0\\
4.4494845879	0\\
4.44951382524	0\\
4.44954306258	0\\
4.44957229992	0\\
4.44960153726	0\\
4.4496307746	0\\
4.44966001194	0\\
4.44968924928	0\\
4.44971848662	0\\
4.44974772396	0\\
4.4497769613	0\\
4.44980619864	0\\
4.44983543598	0\\
4.44986467332	0\\
4.44989391066	0\\
4.449923148	0\\
4.44995238534	0\\
4.44998162268	0\\
4.45001086002	0\\
4.45004009736	0\\
4.4500693347	0\\
4.45009857204	0\\
4.45012780938	0\\
4.45015704672	0\\
4.45018628406	0\\
4.4502155214	0\\
4.45024475874	0\\
4.45027399608	0\\
4.45030323342	0\\
4.45033247076	0\\
4.4503617081	0\\
4.45039094544	0\\
4.45042018278	0\\
4.45044942012	0\\
4.45047865746	0\\
4.4505078948	0\\
4.45053713214	0\\
4.45056636948	0\\
4.45059560682	0\\
4.45062484416	0\\
4.4506540815	0\\
4.45068331884	0\\
4.45071255618	0\\
4.45074179352	0\\
4.45077103086	0\\
4.4508002682	0\\
4.45082950554	0\\
4.45085874288	0\\
4.45088798022	0\\
4.45091721756	0\\
4.4509464549	0\\
4.45097569224	0\\
4.45100492958	0\\
4.45103416692	0\\
4.45106340426	0\\
4.4510926416	0\\
4.45112187894	0\\
4.45115111628	0\\
4.45118035362	0\\
4.45120959096	0\\
4.4512388283	0\\
4.45126806564	0\\
4.45129730298	0\\
4.45132654032	0\\
4.45135577766	0\\
4.451385015	0\\
4.45141425234	0\\
4.45144348968	0\\
4.45147272702	0\\
4.45150196436	0\\
4.4515312017	0\\
4.45156043904	0\\
4.45158967638	0\\
4.45161891372	0\\
4.45164815106	0\\
4.4516773884	0\\
4.45170662574	0\\
4.45173586308	0\\
4.45176510042	0\\
4.45179433776	0\\
4.4518235751	0\\
4.45185281244	0\\
4.45188204978	0\\
4.45191128712	0\\
4.45194052446	0\\
4.4519697618	0\\
4.45199899914	0\\
4.45202823648	0\\
4.45205747382	0\\
4.45208671116	0\\
4.4521159485	0\\
4.45214518584	0\\
4.45217442318	0\\
4.45220366052	0\\
4.45223289786	0\\
4.4522621352	0\\
4.45229137254	0\\
4.45232060988	0\\
4.45234984722	0\\
4.45237908456	0\\
4.4524083219	0\\
4.45243755924	0\\
4.45246679658	0\\
4.45249603392	0\\
4.45252527126	0\\
4.4525545086	0\\
4.45258374594	0\\
4.45261298328	0\\
4.45264222062	0\\
4.45267145796	0\\
4.4527006953	0\\
4.45272993264	0\\
4.45275916998	0\\
4.45278840732	0\\
4.45281764466	0\\
4.452846882	0\\
4.45287611934	0\\
4.45290535668	0\\
4.45293459402	0\\
4.45296383136	0\\
4.4529930687	0\\
4.45302230604	0\\
4.45305154338	0\\
4.45308078072	0\\
4.45311001806	0\\
4.4531392554	0\\
4.45316849274	0\\
4.45319773008	0\\
4.45322696742	0\\
4.45325620476	0\\
4.4532854421	0\\
4.45331467944	0\\
4.45334391678	0\\
4.45337315412	0\\
4.45340239146	0\\
4.4534316288	0\\
4.45346086614	0\\
4.45349010348	0\\
4.45351934082	0\\
4.45354857816	0\\
4.4535778155	0\\
4.45360705284	0\\
4.45363629018	0\\
4.45366552752	0\\
4.45369476486	0\\
4.4537240022	0\\
4.45375323954	0\\
4.45378247688	0\\
4.45381171422	0\\
4.45384095156	0\\
4.4538701889	0\\
4.45389942624	0\\
4.45392866358	0\\
4.45395790092	0\\
4.45398713826	0\\
4.4540163756	0\\
4.45404561294	0\\
4.45407485028	0\\
4.45410408762	0\\
4.45413332496	0\\
4.4541625623	0\\
4.45419179964	0\\
4.45422103698	0\\
4.45425027432	0\\
4.45427951166	0\\
4.454308749	0\\
4.45433798634	0\\
4.45436722368	0\\
4.45439646102	0\\
4.45442569836	0\\
4.4544549357	0\\
4.45448417304	0\\
4.45451341038	0\\
4.45454264772	0\\
4.45457188506	0\\
4.4546011224	0\\
4.45463035974	0\\
4.45465959708	0\\
4.45468883442	0\\
4.45471807176	0\\
4.4547473091	0\\
4.45477654644	0\\
4.45480578378	0\\
4.45483502112	0\\
4.45486425846	0\\
4.4548934958	0\\
4.45492273314	0\\
4.45495197048	0\\
4.45498120782	0\\
4.45501044516	0\\
4.4550396825	0\\
4.45506891984	0\\
4.45509815718	0\\
4.45512739452	0\\
4.45515663186	0\\
4.4551858692	0\\
4.45521510654	0\\
4.45524434388	0\\
4.45527358122	0\\
4.45530281856	0\\
4.4553320559	0\\
4.45536129324	0\\
4.45539053058	0\\
4.45541976792	0\\
4.45544900526	0\\
4.4554782426	0\\
4.45550747994	0\\
4.45553671728	0\\
4.45556595462	0\\
4.45559519196	0\\
4.4556244293	0\\
4.45565366664	0\\
4.45568290398	0\\
4.45571214132	0\\
4.45574137866	0\\
4.455770616	0\\
4.45579985334	0\\
4.45582909068	0\\
4.45585832802	0\\
4.45588756536	0\\
4.4559168027	0\\
4.45594604004	0\\
4.45597527738	0\\
4.45600451472	0\\
4.45603375206	0\\
4.4560629894	0\\
4.45609222674	0\\
4.45612146408	0\\
4.45615070142	0\\
4.45617993876	0\\
4.4562091761	0\\
4.45623841344	0\\
4.45626765078	0\\
4.45629688812	0\\
4.45632612546	0\\
4.4563553628	0\\
4.45638460014	0\\
4.45641383748	0\\
4.45644307482	0\\
4.45647231216	0\\
4.4565015495	0\\
4.45653078684	0\\
4.45656002418	0\\
4.45658926152	0\\
4.45661849886	0\\
4.4566477362	0\\
4.45667697354	0\\
4.45670621088	0\\
4.45673544822	0\\
4.45676468556	0\\
4.4567939229	0\\
4.45682316024	0\\
4.45685239758	0\\
4.45688163492	0\\
4.45691087226	0\\
4.4569401096	0\\
4.45696934694	0\\
4.45699858428	0\\
4.45702782162	0\\
4.45705705896	0\\
4.4570862963	0\\
4.45711553364	0\\
4.45714477098	0\\
4.45717400832	0\\
4.45720324566	0\\
4.457232483	0\\
4.45726172034	0\\
4.45729095768	0\\
4.45732019502	0\\
4.45734943236	0\\
4.4573786697	0\\
4.45740790704	0\\
4.45743714438	0\\
4.45746638172	0\\
4.45749561906	0\\
4.4575248564	0\\
4.45755409374	0\\
4.45758333108	0\\
4.45761256842	0\\
4.45764180576	0\\
4.4576710431	0\\
4.45770028044	0\\
4.45772951778	0\\
4.45775875512	0\\
4.45778799246	0\\
4.4578172298	0\\
4.45784646714	0\\
4.45787570448	0\\
4.45790494182	0\\
4.45793417916	0\\
4.4579634165	0\\
4.45799265384	0\\
4.45802189118	0\\
4.45805112852	0\\
4.45808036586	0\\
4.4581096032	0\\
4.45813884054	0\\
4.45816807788	0\\
4.45819731522	0\\
4.45822655256	0\\
4.4582557899	0\\
4.45828502724	0\\
4.45831426458	0\\
4.45834350192	0\\
4.45837273926	0\\
4.4584019766	0\\
4.45843121394	0\\
4.45846045128	0\\
4.45848968862	0\\
4.45851892596	0\\
4.4585481633	0\\
4.45857740064	0\\
4.45860663798	0\\
4.45863587532	0\\
4.45866511266	0\\
4.45869435	0\\
4.45872358734	0\\
4.45875282468	0\\
4.45878206202	0\\
4.45881129936	0\\
4.4588405367	0\\
4.45886977404	0\\
4.45889901138	0\\
4.45892824872	0\\
4.45895748606	0\\
4.4589867234	0\\
4.45901596074	0\\
4.45904519808	0\\
4.45907443542	0\\
4.45910367276	0\\
4.4591329101	0\\
4.45916214744	0\\
4.45919138478	0\\
4.45922062212	0\\
4.45924985946	0\\
4.4592790968	0\\
4.45930833414	0\\
4.45933757148	0\\
4.45936680882	0\\
4.45939604616	0\\
4.4594252835	0\\
4.45945452084	0\\
4.45948375818	0\\
4.45951299552	0\\
4.45954223286	0\\
4.4595714702	0\\
4.45960070754	0\\
4.45962994488	0\\
4.45965918222	0\\
4.45968841956	0\\
4.4597176569	0\\
4.45974689424	0\\
4.45977613158	0\\
4.45980536892	0\\
4.45983460626	0\\
4.4598638436	0\\
4.45989308094	0\\
4.45992231828	0\\
4.45995155562	0\\
4.45998079296	0\\
4.4600100303	0\\
4.46003926764	0\\
4.46006850498	0\\
4.46009774232	0\\
4.46012697966	0\\
4.460156217	0\\
4.46018545434	0\\
4.46021469168	0\\
4.46024392902	0\\
4.46027316636	0\\
4.4603024037	0\\
4.46033164104	0\\
4.46036087838	0\\
4.46039011572	0\\
4.46041935306	0\\
4.4604485904	0\\
4.46047782774	0\\
4.46050706508	0\\
4.46053630242	0\\
4.46056553976	0\\
4.4605947771	0\\
4.46062401444	0\\
4.46065325178	0\\
4.46068248912	0\\
4.46071172646	0\\
4.4607409638	0\\
4.46077020114	0\\
4.46079943848	0\\
4.46082867582	0\\
4.46085791316	0\\
4.4608871505	0\\
4.46091638784	0\\
4.46094562518	0\\
4.46097486252	0\\
4.46100409986	0\\
4.4610333372	0\\
4.46106257454	0\\
4.46109181188	0\\
4.46112104922	0\\
4.46115028656	0\\
4.4611795239	0\\
4.46120876124	0\\
4.46123799858	0\\
4.46126723592	0\\
4.46129647326	0\\
4.4613257106	0\\
4.46135494794	0\\
4.46138418528	0\\
4.46141342262	0\\
4.46144265996	0\\
4.4614718973	0\\
4.46150113464	0\\
4.46153037198	0\\
4.46155960932	0\\
4.46158884666	0\\
4.461618084	0\\
4.46164732134	0\\
4.46167655868	0\\
4.46170579602	0\\
4.46173503336	0\\
4.4617642707	0\\
4.46179350804	0\\
4.46182274538	0\\
4.46185198272	0\\
4.46188122006	0\\
4.4619104574	0\\
4.46193969474	0\\
4.46196893208	0\\
4.46199816942	0\\
4.46202740676	0\\
4.4620566441	0\\
4.46208588144	0\\
4.46211511878	0\\
4.46214435612	0\\
4.46217359346	0\\
4.4622028308	0\\
4.46223206814	0\\
4.46226130548	0\\
4.46229054282	0\\
4.46231978016	0\\
4.4623490175	0\\
4.46237825484	0\\
4.46240749218	0\\
4.46243672952	0\\
4.46246596686	0\\
4.4624952042	0\\
4.46252444154	0\\
4.46255367888	0\\
4.46258291622	0\\
4.46261215356	0\\
4.4626413909	0\\
4.46267062824	0\\
4.46269986558	0\\
4.46272910292	0\\
4.46275834026	0\\
4.4627875776	0\\
4.46281681494	0\\
4.46284605228	0\\
4.46287528962	0\\
4.46290452696	0\\
4.4629337643	0\\
4.46296300164	0\\
4.46299223898	0\\
4.46302147632	0\\
4.46305071366	0\\
4.463079951	0\\
4.46310918834	0\\
4.46313842568	0\\
4.46316766302	0\\
4.46319690036	0\\
4.4632261377	0\\
4.46325537504	0\\
4.46328461238	0\\
4.46331384972	0\\
4.46334308706	0\\
4.4633723244	0\\
4.46340156174	0\\
4.46343079908	0\\
4.46346003642	0\\
4.46348927376	0\\
4.4635185111	0\\
4.46354774844	0\\
4.46357698578	0\\
4.46360622312	0\\
4.46363546046	0\\
4.4636646978	0\\
4.46369393514	0\\
4.46372317248	0\\
4.46375240982	0\\
4.46378164716	0\\
4.4638108845	0\\
4.46384012184	0\\
4.46386935918	0\\
4.46389859652	0\\
4.46392783386	0\\
4.4639570712	0\\
4.46398630854	0\\
4.46401554588	0\\
4.46404478322	0\\
4.46407402056	0\\
4.4641032579	0\\
4.46413249524	0\\
4.46416173258	0\\
4.46419096992	0\\
4.46422020726	0\\
4.4642494446	0\\
4.46427868194	0\\
4.46430791928	0\\
4.46433715662	0\\
4.46436639396	0\\
4.4643956313	0\\
4.46442486864	0\\
4.46445410598	0\\
4.46448334332	0\\
4.46451258066	0\\
4.464541818	0\\
4.46457105534	0\\
4.46460029268	0\\
4.46462953002	0\\
4.46465876736	0\\
4.4646880047	0\\
4.46471724204	0\\
4.46474647938	0\\
4.46477571672	0\\
4.46480495406	0\\
4.4648341914	0\\
4.46486342874	0\\
4.46489266608	0\\
4.46492190342	0\\
4.46495114076	0\\
4.4649803781	0\\
4.46500961544	0\\
4.46503885278	0\\
4.46506809012	0\\
4.46509732746	0\\
4.4651265648	0\\
4.46515580214	0\\
4.46518503948	0\\
4.46521427682	0\\
4.46524351416	0\\
4.4652727515	0\\
4.46530198884	0\\
4.46533122618	0\\
4.46536046352	0\\
4.46538970086	0\\
4.4654189382	0\\
4.46544817554	0\\
4.46547741288	0\\
4.46550665022	0\\
4.46553588756	0\\
4.4655651249	0\\
4.46559436224	0\\
4.46562359958	0\\
4.46565283692	0\\
4.46568207426	0\\
4.4657113116	0\\
4.46574054894	0\\
4.46576978628	0\\
4.46579902362	0\\
4.46582826096	0\\
4.4658574983	0\\
4.46588673564	0\\
4.46591597298	0\\
4.46594521032	0\\
4.46597444766	0\\
4.466003685	0\\
4.46603292234	0\\
4.46606215968	0\\
4.46609139702	0\\
4.46612063436	0\\
4.4661498717	0\\
4.46617910904	0\\
4.46620834638	0\\
4.46623758372	0\\
4.46626682106	0\\
4.4662960584	0\\
4.46632529574	0\\
4.46635453308	0\\
4.46638377042	0\\
4.46641300776	0\\
4.4664422451	0\\
4.46647148244	0\\
4.46650071978	0\\
4.46652995712	0\\
4.46655919446	0\\
4.4665884318	0\\
4.46661766914	0\\
4.46664690648	0\\
4.46667614382	0\\
4.46670538116	0\\
4.4667346185	0\\
4.46676385584	0\\
4.46679309318	0\\
4.46682233052	0\\
4.46685156786	0\\
4.4668808052	0\\
4.46691004254	0\\
4.46693927988	0\\
4.46696851722	0\\
4.46699775456	0\\
4.4670269919	0\\
4.46705622924	0\\
4.46708546658	0\\
4.46711470392	0\\
4.46714394126	0\\
4.4671731786	0\\
4.46720241594	0\\
4.46723165328	0\\
4.46726089062	0\\
4.46729012796	0\\
4.4673193653	0\\
4.46734860264	0\\
4.46737783998	0\\
4.46740707732	0\\
4.46743631466	0\\
4.467465552	0\\
4.46749478934	0\\
4.46752402668	0\\
4.46755326402	0\\
4.46758250136	0\\
4.4676117387	0\\
4.46764097604	0\\
4.46767021338	0\\
4.46769945072	0\\
4.46772868806	0\\
4.4677579254	0\\
4.46778716274	0\\
4.46781640008	0\\
4.46784563742	0\\
4.46787487476	0\\
4.4679041121	0\\
4.46793334944	0\\
4.46796258678	0\\
4.46799182412	0\\
4.46802106146	0\\
4.4680502988	0\\
4.46807953614	0\\
4.46810877348	0\\
4.46813801082	0\\
4.46816724816	0\\
4.4681964855	0\\
4.46822572284	0\\
4.46825496018	0\\
4.46828419752	0\\
4.46831343486	0\\
4.4683426722	0\\
4.46837190954	0\\
4.46840114688	0\\
4.46843038422	0\\
4.46845962156	0\\
4.4684888589	0\\
4.46851809624	0\\
4.46854733358	0\\
4.46857657092	0\\
4.46860580826	0\\
4.4686350456	0\\
4.46866428294	0\\
4.46869352028	0\\
4.46872275762	0\\
4.46875199496	0\\
4.4687812323	0\\
4.46881046964	0\\
4.46883970698	0\\
4.46886894432	0\\
4.46889818166	0\\
4.468927419	0\\
4.46895665634	0\\
4.46898589368	0\\
4.46901513102	0\\
4.46904436836	0\\
4.4690736057	0\\
4.46910284304	1.09228875793326\\
4.46913208038	0\\
4.46916131772	0\\
4.46919055506	0\\
4.4692197924	0\\
4.46924902974	0\\
4.46927826708	0\\
4.46930750442	0\\
4.46933674176	0\\
4.4693659791	0\\
4.46939521644	0\\
4.46942445378	0\\
4.46945369112	0\\
4.46948292846	0\\
4.4695121658	0\\
4.46954140314	0\\
4.46957064048	0\\
4.46959987782	0\\
4.46962911516	0\\
4.4696583525	0\\
4.46968758984	0\\
4.46971682718	0\\
4.46974606452	0\\
4.46977530186	0\\
4.4698045392	0\\
4.46983377654	0\\
4.46986301388	0\\
4.46989225122	0\\
4.46992148856	0\\
4.4699507259	0\\
4.46997996324	0\\
4.47000920058	0\\
4.47003843792	0\\
4.47006767526	0\\
4.4700969126	0\\
4.47012614994	0\\
4.47015538728	0\\
4.47018462462	0\\
4.47021386196	0\\
4.4702430993	0\\
4.47027233664	0\\
4.47030157398	0\\
4.47033081132	0\\
4.47036004866	0\\
4.470389286	0\\
4.47041852334	0\\
4.47044776068	0\\
4.47047699802	0\\
4.47050623536	0\\
4.4705354727	0\\
4.47056471004	0\\
4.47059394738	0\\
4.47062318472	0\\
4.47065242206	0\\
4.4706816594	0\\
4.47071089674	0\\
4.47074013408	0\\
4.47076937142	0\\
4.47079860876	0\\
4.4708278461	0\\
4.47085708344	0\\
4.47088632078	0\\
4.47091555812	0\\
4.47094479546	0\\
4.4709740328	0\\
4.47100327014	0\\
4.47103250748	0\\
4.47106174482	0\\
4.47109098216	0\\
4.4711202195	0\\
4.47114945684	0\\
4.47117869418	0\\
4.47120793152	0\\
4.47123716886	0\\
4.4712664062	0\\
4.47129564354	0\\
4.47132488088	0\\
4.47135411822	0\\
4.47138335556	0\\
4.4714125929	0\\
4.47144183024	0\\
4.47147106758	0\\
4.47150030492	0\\
4.47152954226	0\\
4.4715587796	0\\
4.47158801694	0\\
4.47161725428	0\\
4.47164649162	0\\
4.47167572896	0\\
4.4717049663	0\\
4.47173420364	0\\
4.47176344098	0\\
4.47179267832	0\\
4.47182191566	0\\
4.471851153	0\\
4.47188039034	0\\
4.47190962768	0\\
4.47193886502	0\\
4.47196810236	0\\
4.4719973397	0\\
4.47202657704	0\\
4.47205581438	0\\
4.47208505172	0\\
4.47211428906	0\\
4.4721435264	0\\
4.47217276374	0\\
4.47220200108	0\\
4.47223123842	0\\
4.47226047576	0\\
4.4722897131	0\\
4.47231895044	0\\
4.47234818778	0\\
4.47237742512	0\\
4.47240666246	0\\
4.4724358998	0\\
4.47246513714	0\\
4.47249437448	0\\
4.47252361182	0\\
4.47255284916	0\\
4.4725820865	0\\
4.47261132384	0\\
4.47264056118	0\\
4.47266979852	0\\
4.47269903586	0\\
4.4727282732	0\\
4.47275751054	0\\
4.47278674788	0\\
4.47281598522	0\\
4.47284522256	0\\
4.4728744599	0\\
4.47290369724	0\\
4.47293293458	0\\
4.47296217192	0\\
4.47299140926	0\\
4.4730206466	0\\
4.47304988394	0\\
4.47307912128	0\\
4.47310835862	0\\
4.47313759596	0\\
4.4731668333	0\\
4.47319607064	0\\
4.47322530798	0\\
4.47325454532	0\\
4.47328378266	0\\
4.47331302	0\\
4.47334225734	0\\
4.47337149468	0\\
4.47340073202	0\\
4.47342996936	0\\
4.4734592067	0\\
4.47348844404	0\\
4.47351768138	0\\
4.47354691872	0\\
4.47357615606	0\\
4.4736053934	0\\
4.47363463074	0\\
4.47366386808	0\\
4.47369310542	0\\
4.47372234276	0\\
4.4737515801	0\\
4.47378081744	0\\
4.47381005478	0\\
4.47383929212	0\\
4.47386852946	0\\
4.4738977668	0\\
4.47392700414	0\\
4.47395624148	0\\
4.47398547882	0\\
4.47401471616	0\\
4.4740439535	0\\
4.47407319084	0\\
4.47410242818	0\\
4.47413166552	0\\
4.47416090286	0\\
4.4741901402	0\\
4.47421937754	0\\
4.47424861488	0\\
4.47427785222	0\\
4.47430708956	0\\
4.4743363269	0\\
4.47436556424	0\\
4.47439480158	0\\
4.47442403892	0\\
4.47445327626	0\\
4.4744825136	0\\
4.47451175094	0\\
4.47454098828	0\\
4.47457022562	0\\
4.47459946296	0\\
4.4746287003	0\\
4.47465793764	0\\
4.47468717498	0\\
4.47471641232	0\\
4.47474564966	0\\
4.474774887	0\\
4.47480412434	0\\
4.47483336168	0\\
4.47486259902	0\\
4.47489183636	0\\
4.4749210737	0\\
4.47495031104	0\\
4.47497954838	0\\
4.47500878572	0\\
4.47503802306	0\\
4.4750672604	0\\
4.47509649774	0\\
4.47512573508	0\\
4.47515497242	0\\
4.47518420976	0\\
4.4752134471	0\\
4.47524268444	0\\
4.47527192178	0\\
4.47530115912	0\\
4.47533039646	0\\
4.4753596338	0\\
4.47538887114	0\\
4.47541810848	0\\
4.47544734582	0\\
4.47547658316	0\\
4.4755058205	0\\
4.47553505784	0\\
4.47556429518	0\\
4.47559353252	0\\
4.47562276986	0\\
4.4756520072	0\\
4.47568124454	0\\
4.47571048188	0\\
4.47573971922	0\\
4.47576895656	0\\
4.4757981939	0\\
4.47582743124	0\\
4.47585666858	0\\
4.47588590592	0\\
4.47591514326	0\\
4.4759443806	0\\
4.47597361794	0\\
4.47600285528	0\\
4.47603209262	0\\
4.47606132996	0\\
4.4760905673	0\\
4.47611980464	0\\
4.47614904198	0\\
4.47617827932	0\\
4.47620751666	0\\
4.476236754	0\\
4.47626599134	0\\
4.47629522868	0\\
4.47632446602	0\\
4.47635370336	0\\
4.4763829407	0\\
4.47641217804	0\\
4.47644141538	0\\
4.47647065272	0\\
4.47649989006	0\\
4.4765291274	0\\
4.47655836474	0\\
4.47658760208	0\\
4.47661683942	0\\
4.47664607676	0\\
4.4766753141	0\\
4.47670455144	0\\
4.47673378878	0\\
4.47676302612	0\\
4.47679226346	0\\
4.4768215008	0\\
4.47685073814	0\\
4.47687997548	0\\
4.47690921282	0\\
4.47693845016	0\\
4.4769676875	0\\
4.47699692484	0\\
4.47702616218	0\\
4.47705539952	0\\
4.47708463686	0\\
4.4771138742	0\\
4.47714311154	0\\
4.47717234888	0\\
4.47720158622	0\\
4.47723082356	0\\
4.4772600609	0\\
4.47728929824	0\\
4.47731853558	0\\
4.47734777292	0\\
4.47737701026	0\\
4.4774062476	0\\
4.47743548494	0\\
4.47746472228	0\\
4.47749395962	0\\
4.47752319696	0\\
4.4775524343	0\\
4.47758167164	0\\
4.47761090898	0\\
4.47764014632	0\\
4.47766938366	0\\
4.477698621	0\\
4.47772785834	0\\
4.47775709568	0\\
4.47778633302	0\\
4.47781557036	0\\
4.4778448077	0\\
4.47787404504	0\\
4.47790328238	0\\
4.47793251972	0\\
4.47796175706	0\\
4.4779909944	0\\
4.47802023174	0\\
4.47804946908	0\\
4.47807870642	0\\
4.47810794376	0\\
4.4781371811	0\\
4.47816641844	0\\
4.47819565578	0\\
4.47822489312	0\\
4.47825413046	0\\
4.4782833678	0\\
4.47831260514	0\\
4.47834184248	0\\
4.47837107982	0\\
4.47840031716	0\\
4.4784295545	0\\
4.47845879184	0\\
4.47848802918	0\\
4.47851726652	0\\
4.47854650386	0\\
4.4785757412	0\\
4.47860497854	0\\
4.47863421588	0\\
4.47866345322	0\\
4.47869269056	0\\
4.4787219279	0\\
4.47875116524	0\\
4.47878040258	0\\
4.47880963992	0\\
4.47883887726	0\\
4.4788681146	0\\
4.47889735194	0\\
4.47892658928	0\\
4.47895582662	0\\
4.47898506396	0\\
4.4790143013	0\\
4.47904353864	0\\
4.47907277598	0\\
4.47910201332	0\\
4.47913125066	0\\
4.479160488	0\\
4.47918972534	0\\
4.47921896268	0\\
4.47924820002	0\\
4.47927743736	0\\
4.4793066747	0\\
4.47933591204	0\\
4.47936514938	0\\
4.47939438672	0\\
4.47942362406	0\\
4.4794528614	0\\
4.47948209874	0\\
4.47951133608	0\\
4.47954057342	0\\
4.47956981076	0\\
4.4795990481	0\\
4.47962828544	0\\
4.47965752278	0\\
4.47968676012	0\\
4.47971599746	0\\
4.4797452348	0\\
4.47977447214	0\\
4.47980370948	0\\
4.47983294682	0\\
4.47986218416	0\\
4.4798914215	0\\
4.47992065884	0\\
4.47994989618	0\\
4.47997913352	0\\
4.48000837086	0\\
4.4800376082	0\\
4.48006684554	0\\
4.48009608288	0\\
4.48012532022	0\\
4.48015455756	0\\
4.4801837949	0\\
4.48021303224	0\\
4.48024226958	0\\
4.48027150692	0\\
4.48030074426	0\\
4.4803299816	0\\
4.48035921894	0\\
4.48038845628	0\\
4.48041769362	0\\
4.48044693096	0\\
4.4804761683	0\\
4.48050540564	0\\
4.48053464298	0\\
4.48056388032	0\\
4.48059311766	0\\
4.480622355	0\\
4.48065159234	0\\
4.48068082968	0\\
4.48071006702	0\\
4.48073930436	0\\
4.4807685417	0\\
4.48079777904	0\\
4.48082701638	0\\
4.48085625372	0\\
4.48088549106	0\\
4.4809147284	0\\
4.48094396574	0\\
4.48097320308	0\\
4.48100244042	0\\
4.48103167776	0\\
4.4810609151	0\\
4.48109015244	0\\
4.48111938978	0\\
4.48114862712	0\\
4.48117786446	0\\
4.4812071018	0\\
4.48123633914	0\\
4.48126557648	0\\
4.48129481382	0\\
4.48132405116	0\\
4.4813532885	0\\
4.48138252584	0\\
4.48141176318	0\\
4.48144100052	0\\
4.48147023786	0\\
4.4814994752	0\\
4.48152871254	0\\
4.48155794988	0\\
4.48158718722	0\\
4.48161642456	0\\
4.4816456619	0\\
4.48167489924	0\\
4.48170413658	0\\
4.48173337392	0\\
4.48176261126	0\\
4.4817918486	0\\
4.48182108594	0\\
4.48185032328	0\\
4.48187956062	0\\
4.48190879796	0\\
4.4819380353	0\\
4.48196727264	0\\
4.48199650998	0\\
4.48202574732	0\\
4.48205498466	0\\
4.482084222	0\\
4.48211345934	0\\
4.48214269668	0\\
4.48217193402	0\\
4.48220117136	0\\
4.4822304087	0\\
4.48225964604	0\\
4.48228888338	0\\
4.48231812072	0\\
4.48234735806	0\\
4.4823765954	0\\
4.48240583274	0\\
4.48243507008	0\\
4.48246430742	0\\
4.48249354476	0\\
4.4825227821	0\\
4.48255201944	0\\
4.48258125678	1.09228875796644\\
4.48261049412	0\\
4.48263973146	0\\
4.4826689688	0\\
4.48269820614	0\\
4.48272744348	0\\
4.48275668082	0\\
4.48278591816	0\\
4.4828151555	0\\
4.48284439284	0\\
4.48287363018	0\\
4.48290286752	0\\
4.48293210486	0\\
4.4829613422	0\\
4.48299057954	0\\
4.48301981688	0\\
4.48304905422	0\\
4.48307829156	0\\
4.4831075289	0\\
4.48313676624	0\\
4.48316600358	0\\
4.48319524092	0\\
4.48322447826	0\\
4.4832537156	0\\
4.48328295294	0\\
4.48331219028	0\\
4.48334142762	0\\
4.48337066496	0\\
4.4833999023	0\\
4.48342913964	0\\
4.48345837698	0\\
4.48348761432	0\\
4.48351685166	0\\
4.483546089	0\\
4.48357532634	0\\
4.48360456368	0\\
4.48363380102	0\\
4.48366303836	0\\
4.4836922757	0\\
4.48372151304	0\\
4.48375075038	0\\
4.48377998772	0\\
4.48380922506	0\\
4.4838384624	0\\
4.48386769974	0\\
4.48389693708	0\\
4.48392617442	0\\
4.48395541176	0\\
4.4839846491	0\\
4.48401388644	0\\
4.48404312378	0\\
4.48407236112	0\\
4.48410159846	0\\
4.4841308358	0\\
4.48416007314	0\\
4.48418931048	0\\
4.48421854782	0\\
4.48424778516	0\\
4.4842770225	0\\
4.48430625984	0\\
4.48433549718	0\\
4.48436473452	0\\
4.48439397186	0\\
4.4844232092	0\\
4.48445244654	0\\
4.48448168388	0\\
4.48451092122	0\\
4.48454015856	0\\
4.4845693959	0\\
4.48459863324	0\\
4.48462787058	0\\
4.48465710792	0\\
4.48468634526	0\\
4.4847155826	0\\
4.48474481994	0\\
4.48477405728	0\\
4.48480329462	0\\
4.48483253196	0\\
4.4848617693	0\\
4.48489100664	0\\
4.48492024398	0\\
4.48494948132	0\\
4.48497871866	0\\
4.485007956	0\\
4.48503719334	0\\
4.48506643068	0\\
4.48509566802	0\\
4.48512490536	0\\
4.4851541427	0\\
4.48518338004	0\\
4.48521261738	0\\
4.48524185472	0\\
4.48527109206	0\\
4.4853003294	0\\
4.48532956674	0\\
4.48535880408	0\\
4.48538804142	0\\
4.48541727876	0\\
4.4854465161	0\\
4.48547575344	0\\
4.48550499078	0\\
4.48553422812	0\\
4.48556346546	0\\
4.4855927028	0\\
4.48562194014	0\\
4.48565117748	0\\
4.48568041482	0\\
4.48570965216	0\\
4.4857388895	0\\
4.48576812684	0\\
4.48579736418	0\\
4.48582660152	0\\
4.48585583886	0\\
4.4858850762	0\\
4.48591431354	0\\
4.48594355088	0\\
4.48597278822	0\\
4.48600202556	0\\
4.4860312629	0\\
4.48606050024	0\\
4.48608973758	0\\
4.48611897492	0\\
4.48614821226	0\\
4.4861774496	0\\
4.48620668694	0\\
4.48623592428	0\\
4.48626516162	0\\
4.48629439896	0\\
4.4863236363	0\\
4.48635287364	0\\
4.48638211098	0\\
4.48641134832	0\\
4.48644058566	0\\
4.486469823	0\\
4.48649906034	0\\
4.48652829768	0\\
4.48655753502	0\\
4.48658677236	0\\
4.4866160097	0\\
4.48664524704	0\\
4.48667448438	0\\
4.48670372172	0\\
4.48673295906	0\\
4.4867621964	0\\
4.48679143374	0\\
4.48682067108	0\\
4.48684990842	0\\
4.48687914576	0\\
4.4869083831	0\\
4.48693762044	0\\
4.48696685778	0\\
4.48699609512	0\\
4.48702533246	0\\
4.4870545698	0\\
4.48708380714	0\\
4.48711304448	0\\
4.48714228182	0\\
4.48717151916	0\\
4.4872007565	0\\
4.48722999384	0\\
4.48725923118	0\\
4.48728846852	0\\
4.48731770586	0\\
4.4873469432	0\\
4.48737618054	0\\
4.48740541788	0\\
4.48743465522	0\\
4.48746389256	0\\
4.4874931299	0\\
4.48752236724	0\\
4.48755160458	0\\
4.48758084192	0\\
4.48761007926	0\\
4.4876393166	0\\
4.48766855394	0\\
4.48769779128	0\\
4.48772702862	0\\
4.48775626596	0\\
4.4877855033	0\\
4.48781474064	0\\
4.48784397798	0\\
4.48787321532	0\\
4.48790245266	0\\
4.48793169	0\\
4.48796092734	0\\
4.48799016468	0\\
4.48801940202	0\\
4.48804863936	0\\
4.4880778767	0\\
4.48810711404	0\\
4.48813635138	0\\
4.48816558872	0\\
4.48819482606	0\\
4.4882240634	0\\
4.48825330074	0\\
4.48828253808	0\\
4.48831177542	0\\
4.48834101276	0\\
4.4883702501	0\\
4.48839948744	0\\
4.48842872478	0\\
4.48845796212	0\\
4.48848719946	0\\
4.4885164368	0\\
4.48854567414	0\\
4.48857491148	0\\
4.48860414882	0\\
4.48863338616	0\\
4.4886626235	0\\
4.48869186084	0\\
4.48872109818	0\\
4.48875033552	0\\
4.48877957286	0\\
4.4888088102	0\\
4.48883804754	0\\
4.48886728488	0\\
4.48889652222	0\\
4.48892575956	0\\
4.4889549969	0\\
4.48898423424	0\\
4.48901347158	0\\
4.48904270892	0\\
4.48907194626	0\\
4.4891011836	0\\
4.48913042094	0\\
4.48915965828	0\\
4.48918889562	0\\
4.48921813296	0\\
4.4892473703	0\\
4.48927660764	0\\
4.48930584498	0\\
4.48933508232	0\\
4.48936431966	0\\
4.489393557	0\\
4.48942279434	0\\
4.48945203168	0\\
4.48948126902	0\\
4.48951050636	0\\
4.4895397437	0\\
4.48956898104	0\\
4.48959821838	0\\
4.48962745572	0\\
4.48965669306	0\\
4.4896859304	0\\
4.48971516774	0\\
4.48974440508	0\\
4.48977364242	0\\
4.48980287976	0\\
4.4898321171	0\\
4.48986135444	0\\
4.48989059178	0\\
4.48991982912	0\\
4.48994906646	0\\
4.4899783038	0\\
4.49000754114	0\\
4.49003677848	0\\
4.49006601582	0\\
4.49009525316	0\\
4.4901244905	0\\
4.49015372784	0\\
4.49018296518	0\\
4.49021220252	0\\
4.49024143986	0\\
4.4902706772	0\\
4.49029991454	0\\
4.49032915188	0\\
4.49035838922	0\\
4.49038762656	0\\
4.4904168639	0\\
4.49044610124	0\\
4.49047533858	0\\
4.49050457592	0\\
4.49053381326	0\\
4.4905630506	0\\
4.49059228794	0\\
4.49062152528	0\\
4.49065076262	0\\
4.49067999996	0\\
4.4907092373	0\\
4.49073847464	0\\
4.49076771198	0\\
4.49079694932	0\\
4.49082618666	0\\
4.490855424	0\\
4.49088466134	0\\
4.49091389868	0\\
4.49094313602	0\\
4.49097237336	0\\
4.4910016107	0\\
4.49103084804	0\\
4.49106008538	0\\
4.49108932272	0\\
4.49111856006	0\\
4.4911477974	0\\
4.49117703474	0\\
4.49120627208	0\\
4.49123550942	0\\
4.49126474676	0\\
4.4912939841	0\\
4.49132322144	0\\
4.49135245878	0\\
4.49138169612	0\\
4.49141093346	0\\
4.4914401708	0\\
4.49146940814	0\\
4.49149864548	0\\
4.49152788282	0\\
4.49155712016	0\\
4.4915863575	0\\
4.49161559484	0\\
4.49164483218	0\\
4.49167406952	0\\
4.49170330686	0\\
4.4917325442	0\\
4.49176178154	0\\
4.49179101888	0\\
4.49182025622	0\\
4.49184949356	0\\
4.4918787309	0\\
4.49190796824	0\\
4.49193720558	0\\
4.49196644292	0\\
4.49199568026	0\\
4.4920249176	0\\
4.49205415494	0\\
4.49208339228	0\\
4.49211262962	0\\
4.49214186696	0\\
4.4921711043	0\\
4.49220034164	0\\
4.49222957898	0\\
4.49225881632	0\\
4.49228805366	0\\
4.492317291	0\\
4.49234652834	0\\
4.49237576568	0\\
4.49240500302	0\\
4.49243424036	0\\
4.4924634777	0\\
4.49249271504	0\\
4.49252195238	0\\
4.49255118972	0\\
4.49258042706	0\\
4.4926096644	0\\
4.49263890174	0\\
4.49266813908	0\\
4.49269737642	0\\
4.49272661376	0\\
4.4927558511	0\\
4.49278508844	0\\
4.49281432578	0\\
4.49284356312	0\\
4.49287280046	0\\
4.4929020378	0\\
4.49293127514	0\\
4.49296051248	0\\
4.49298974982	0\\
4.49301898716	0\\
4.4930482245	0\\
4.49307746184	0\\
4.49310669918	0\\
4.49313593652	0\\
4.49316517386	0\\
4.4931944112	0\\
4.49322364854	0\\
4.49325288588	0\\
4.49328212322	0\\
4.49331136056	0\\
4.4933405979	0\\
4.49336983524	0\\
4.49339907258	0\\
4.49342830992	0\\
4.49345754726	0\\
4.4934867846	0\\
4.49351602194	0\\
4.49354525928	0\\
4.49357449662	0\\
4.49360373396	0\\
4.4936329713	0\\
4.49366220864	0\\
4.49369144598	0\\
4.49372068332	0\\
4.49374992066	0\\
4.493779158	0\\
4.49380839534	0\\
4.49383763268	0\\
4.49386687002	0\\
4.49389610736	0\\
4.4939253447	0\\
4.49395458204	0\\
4.49398381938	0\\
4.49401305672	0\\
4.49404229406	0\\
4.4940715314	0\\
4.49410076874	0\\
4.49413000608	0\\
4.49415924342	0\\
4.49418848076	0\\
4.4942177181	0\\
4.49424695544	0\\
4.49427619278	0\\
4.49430543012	0\\
4.49433466746	0\\
4.4943639048	0\\
4.49439314214	0\\
4.49442237948	0\\
4.49445161682	0\\
4.49448085416	0\\
4.4945100915	0\\
4.49453932884	0\\
4.49456856618	0\\
4.49459780352	0\\
4.49462704086	0\\
4.4946562782	0\\
4.49468551554	0\\
4.49471475288	0\\
4.49474399022	0\\
4.49477322756	0\\
4.4948024649	0\\
4.49483170224	0\\
4.49486093958	0\\
4.49489017692	0\\
4.49491941426	0\\
4.4949486516	0\\
4.49497788894	0\\
4.49500712628	0\\
4.49503636362	0\\
4.49506560096	0\\
4.4950948383	0\\
4.49512407564	0\\
4.49515331298	0\\
4.49518255032	0\\
4.49521178766	0\\
4.495241025	0\\
4.49527026234	0\\
4.49529949968	0\\
4.49532873702	0\\
4.49535797436	0\\
4.4953872117	0\\
4.49541644904	0\\
4.49544568638	0\\
4.49547492372	0\\
4.49550416106	0\\
4.4955333984	0\\
4.49556263574	0\\
4.49559187308	0\\
4.49562111042	0\\
4.49565034776	0\\
4.4956795851	0\\
4.49570882244	0\\
4.49573805978	0\\
4.49576729712	0\\
4.49579653446	0\\
4.4958257718	0\\
4.49585500914	0\\
4.49588424648	0\\
4.49591348382	0\\
4.49594272116	0\\
4.4959719585	0\\
4.49600119584	0\\
4.49603043318	0\\
4.49605967052	0\\
4.49608890786	0\\
4.4961181452	0\\
4.49614738254	0\\
4.49617661988	0\\
4.49620585722	0\\
4.49623509456	0\\
4.4962643319	0\\
4.49629356924	0\\
4.49632280658	0\\
4.49635204392	0\\
4.49638128126	0\\
4.4964105186	0\\
4.49643975594	0\\
4.49646899328	0\\
4.49649823062	0\\
4.49652746796	0\\
4.4965567053	0\\
4.49658594264	0\\
4.49661517998	0\\
4.49664441732	0\\
4.49667365466	0\\
4.496702892	0\\
4.49673212934	0\\
4.49676136668	0\\
4.49679060402	0\\
4.49681984136	0\\
4.4968490787	0\\
4.49687831604	0\\
4.49690755338	0\\
4.49693679072	0\\
4.49696602806	0\\
4.4969952654	0\\
4.49702450274	0\\
4.49705374008	0\\
4.49708297742	0\\
4.49711221476	0\\
4.4971414521	0\\
4.49717068944	0\\
4.49719992678	0\\
4.49722916412	0\\
4.49725840146	0\\
4.4972876388	0\\
4.49731687614	0\\
4.49734611348	0\\
4.49737535082	0\\
4.49740458816	0\\
4.4974338255	0\\
4.49746306284	0\\
4.49749230018	0\\
4.49752153752	0\\
4.49755077486	0\\
4.4975800122	0\\
4.49760924954	0\\
4.49763848688	0\\
4.49766772422	0\\
4.49769696156	0\\
4.4977261989	0\\
4.49775543624	0\\
4.49778467358	0\\
4.49781391092	0\\
4.49784314826	0\\
4.4978723856	0\\
4.49790162294	0\\
4.49793086028	0\\
4.49796009762	0\\
4.49798933496	0\\
4.4980185723	0\\
4.49804780964	0\\
4.49807704698	0\\
4.49810628432	0\\
4.49813552166	0\\
4.498164759	0\\
4.49819399634	0\\
4.49822323368	0\\
4.49825247102	0\\
4.49828170836	0\\
4.4983109457	0\\
4.49834018304	0\\
4.49836942038	0\\
4.49839865772	0\\
4.49842789506	0\\
4.4984571324	0\\
4.49848636974	0\\
4.49851560708	0\\
4.49854484442	0\\
4.49857408176	0\\
4.4986033191	0\\
4.49863255644	0\\
4.49866179378	0\\
4.49869103112	0\\
4.49872026846	0\\
4.4987495058	0\\
4.49877874314	0\\
4.49880798048	0\\
4.49883721782	0\\
4.49886645516	0\\
4.4988956925	0\\
4.49892492984	0\\
4.49895416718	0\\
4.49898340452	0\\
4.49901264186	0\\
4.4990418792	0\\
4.49907111654	0\\
4.49910035388	0\\
4.49912959122	0\\
4.49915882856	0\\
4.4991880659	0\\
4.49921730324	0\\
4.49924654058	0\\
4.49927577792	0\\
4.49930501526	0\\
4.4993342526	0\\
4.49936348994	0\\
4.49939272728	0\\
4.49942196462	0\\
4.49945120196	0\\
4.4994804393	0\\
4.49950967664	0\\
4.49953891398	0\\
4.49956815132	0\\
4.49959738866	0\\
4.499626626	0\\
4.49965586334	0\\
4.49968510068	0\\
4.49971433802	0\\
4.49974357536	0\\
4.4997728127	0\\
4.49980205004	0\\
4.49983128738	0\\
4.49986052472	0\\
4.49988976206	0\\
4.4999189994	0\\
4.49994823674	0\\
4.49997747408	0\\
4.50000671142	0\\
4.50003594876	0\\
4.5000651861	0\\
4.50009442344	0\\
4.50012366078	0\\
4.50015289812	0\\
4.50018213546	0\\
4.5002113728	0\\
4.50024061014	0\\
4.50026984748	0\\
4.50029908482	0\\
4.50032832216	0\\
4.5003575595	0\\
4.50038679684	0\\
4.50041603418	0\\
4.50044527152	0\\
4.50047450886	0\\
4.5005037462	0\\
4.50053298354	0\\
4.50056222088	0\\
4.50059145822	0\\
4.50062069556	0\\
4.5006499329	0\\
4.50067917024	0\\
4.50070840758	0\\
4.50073764492	0\\
4.50076688226	0\\
4.5007961196	0\\
4.50082535694	0\\
4.50085459428	0\\
4.50088383162	0\\
4.50091306896	0\\
4.5009423063	0\\
4.50097154364	0\\
4.50100078098	0\\
4.50103001832	0\\
4.50105925566	0\\
4.501088493	0\\
4.50111773034	0\\
4.50114696768	0\\
4.50117620502	0\\
4.50120544236	0\\
4.5012346797	0\\
4.50126391704	0\\
4.50129315438	0\\
4.50132239172	0\\
4.50135162906	0\\
4.5013808664	0\\
4.50141010374	0\\
4.50143934108	0\\
4.50146857842	0\\
4.50149781576	0\\
4.5015270531	0\\
4.50155629044	0\\
4.50158552778	0\\
4.50161476512	0\\
4.50164400246	0\\
4.5016732398	0\\
4.50170247714	0\\
4.50173171448	0\\
4.50176095182	0\\
4.50179018916	0\\
4.5018194265	0\\
4.50184866384	0\\
4.50187790118	0\\
4.50190713852	0\\
4.50193637586	0\\
4.5019656132	0\\
4.50199485054	0\\
4.50202408788	0\\
4.50205332522	0\\
4.50208256256	0\\
4.5021117999	0\\
4.50214103724	0\\
4.50217027458	0\\
4.50219951192	0\\
4.50222874926	0\\
4.5022579866	0\\
4.50228722394	0\\
4.50231646128	0\\
4.50234569862	0\\
4.50237493596	0\\
4.5024041733	0\\
4.50243341064	0\\
4.50246264798	0\\
4.50249188532	0\\
4.50252112266	0\\
4.50255036	0\\
4.50257959734	0\\
4.50260883468	0\\
4.50263807202	0\\
4.50266730936	0\\
4.5026965467	0\\
4.50272578404	0\\
4.50275502138	0\\
4.50278425872	0\\
4.50281349606	0\\
4.5028427334	0\\
4.50287197074	0\\
4.50290120808	0\\
4.50293044542	0\\
4.50295968276	0\\
4.5029889201	0\\
4.50301815744	0\\
4.50304739478	0\\
4.50307663212	0\\
4.50310586946	0\\
4.5031351068	0\\
4.50316434414	0\\
4.50319358148	0\\
4.50322281882	0\\
4.50325205616	0\\
4.5032812935	0\\
4.50331053084	0\\
4.50333976818	0\\
4.50336900552	0\\
4.50339824286	0\\
4.5034274802	0\\
4.50345671754	0\\
4.50348595488	0\\
4.50351519222	0\\
4.50354442956	0\\
4.5035736669	0\\
4.50360290424	0\\
4.50363214158	0\\
4.50366137892	0\\
4.50369061626	0\\
4.5037198536	0\\
4.50374909094	0\\
4.50377832828	0\\
4.50380756562	0\\
4.50383680296	0\\
4.5038660403	0\\
4.50389527764	0\\
4.50392451498	0\\
4.50395375232	0\\
4.50398298966	0\\
4.504012227	0\\
4.50404146434	0\\
4.50407070168	0\\
4.50409993902	0\\
4.50412917636	0\\
4.5041584137	0\\
4.50418765104	0\\
4.50421688838	0\\
4.50424612572	0\\
4.50427536306	0\\
4.5043046004	0\\
4.50433383774	0\\
4.50436307508	0\\
4.50439231242	0\\
4.50442154976	0\\
4.5044507871	0\\
4.50448002444	0\\
4.50450926178	0\\
4.50453849912	0\\
4.50456773646	0\\
4.5045969738	0\\
4.50462621114	0\\
4.50465544848	0\\
4.50468468582	0\\
4.50471392316	0\\
4.5047431605	0\\
4.50477239784	0\\
4.50480163518	0\\
4.50483087252	0\\
4.50486010986	0\\
4.5048893472	0\\
4.50491858454	0\\
4.50494782188	0\\
4.50497705922	0\\
4.50500629656	0\\
4.5050355339	0\\
4.50506477124	0\\
4.50509400858	0\\
4.50512324592	0\\
4.50515248326	0\\
4.5051817206	0\\
4.50521095794	0\\
4.50524019528	0\\
4.50526943262	0\\
4.50529866996	0\\
4.5053279073	0\\
4.50535714464	0\\
4.50538638198	0\\
4.50541561932	0\\
4.50544485666	0\\
4.505474094	0\\
4.50550333134	0\\
4.50553256868	0\\
4.50556180602	0\\
4.50559104336	0\\
4.5056202807	0\\
4.50564951804	0\\
4.50567875538	0\\
4.50570799272	0\\
4.50573723006	0\\
4.5057664674	0\\
4.50579570474	0\\
4.50582494208	0\\
4.50585417942	0\\
4.50588341676	0\\
4.5059126541	0\\
4.50594189144	0\\
4.50597112878	0\\
4.50600036612	0\\
4.50602960346	0\\
4.5060588408	0\\
4.50608807814	0\\
4.50611731548	0\\
4.50614655282	0\\
4.50617579016	0\\
4.5062050275	0\\
4.50623426484	0\\
4.50626350218	0\\
4.50629273952	0\\
4.50632197686	0\\
4.5063512142	0\\
4.50638045154	0\\
4.50640968888	0\\
4.50643892622	0\\
4.50646816356	0\\
4.5064974009	0\\
4.50652663824	0\\
4.50655587558	0\\
4.50658511292	0\\
4.50661435026	0\\
4.5066435876	0\\
4.50667282494	0\\
4.50670206228	0\\
4.50673129962	0\\
4.50676053696	0\\
4.5067897743	0\\
4.50681901164	0\\
4.50684824898	0\\
4.50687748632	0\\
4.50690672366	0\\
4.506935961	0\\
4.50696519834	0\\
4.50699443568	0\\
4.50702367302	0\\
4.50705291036	0\\
4.5070821477	0\\
4.50711138504	0\\
4.50714062238	0\\
4.50716985972	0\\
4.50719909706	0\\
4.5072283344	0\\
4.50725757174	0\\
4.50728680908	0\\
4.50731604642	0\\
4.50734528376	0\\
4.5073745211	0\\
4.50740375844	0\\
4.50743299578	0\\
4.50746223312	0\\
4.50749147046	0\\
4.5075207078	0\\
4.50754994514	0\\
4.50757918248	0\\
4.50760841982	0\\
4.50763765716	0\\
4.5076668945	0\\
4.50769613184	0\\
4.50772536918	0\\
4.50775460652	0\\
4.50778384386	0\\
4.5078130812	0\\
4.50784231854	0\\
4.50787155588	0\\
4.50790079322	0\\
4.50793003056	0\\
4.5079592679	0\\
4.50798850524	0\\
4.50801774258	0\\
4.50804697992	0\\
4.50807621726	0\\
4.5081054546	0\\
4.50813469194	0\\
4.50816392928	0\\
4.50819316662	0\\
4.50822240396	0\\
4.5082516413	0\\
4.50828087864	0\\
4.50831011598	0\\
4.50833935332	0\\
4.50836859066	0\\
4.508397828	0\\
4.50842706534	0\\
4.50845630268	0\\
4.50848554002	0\\
4.50851477736	0\\
4.5085440147	0\\
4.50857325204	0\\
4.50860248938	0\\
4.50863172672	0\\
4.50866096406	0\\
4.5086902014	0\\
4.50871943874	0\\
4.50874867608	0\\
4.50877791342	0\\
4.50880715076	0\\
4.5088363881	0\\
4.50886562544	0\\
4.50889486278	0\\
4.50892410012	0\\
4.50895333746	0\\
4.5089825748	0\\
4.50901181214	0\\
4.50904104948	0\\
4.50907028682	0\\
4.50909952416	0\\
4.5091287615	0\\
4.50915799884	0\\
4.50918723618	0\\
4.50921647352	0\\
4.50924571086	0\\
4.5092749482	0\\
4.50930418554	0\\
4.50933342288	0\\
4.50936266022	0\\
4.50939189756	0\\
4.5094211349	0\\
4.50945037224	0\\
4.50947960958	0\\
4.50950884692	0\\
4.50953808426	0\\
4.5095673216	0\\
4.50959655894	0\\
4.50962579628	0\\
4.50965503362	0\\
4.50968427096	0\\
4.5097135083	0\\
4.50974274564	0\\
4.50977198298	0\\
4.50980122032	0\\
4.50983045766	0\\
4.509859695	0\\
4.50988893234	0\\
4.50991816968	0\\
4.50994740702	0\\
4.50997664436	0\\
4.5100058817	0\\
4.51003511904	0\\
4.51006435638	0\\
4.51009359372	0\\
4.51012283106	0\\
4.5101520684	0\\
4.51018130574	0\\
4.51021054308	0\\
4.51023978042	0\\
4.51026901776	0\\
4.5102982551	0\\
4.51032749244	0\\
4.51035672978	0\\
4.51038596712	0\\
4.51041520446	0\\
4.5104444418	0\\
4.51047367914	0\\
4.51050291648	0\\
4.51053215382	0\\
4.51056139116	0\\
4.5105906285	0\\
4.51061986584	0\\
4.51064910318	0\\
4.51067834052	0\\
4.51070757786	0\\
4.5107368152	0\\
4.51076605254	0\\
4.51079528988	0\\
4.51082452722	0\\
4.51085376456	0\\
4.5108830019	0\\
4.51091223924	0\\
4.51094147658	0\\
4.51097071392	0\\
4.51099995126	0\\
4.5110291886	0\\
4.51105842594	0\\
4.51108766328	0\\
4.51111690062	0\\
4.51114613796	0\\
4.5111753753	0\\
4.51120461264	0\\
4.51123384998	0\\
4.51126308732	0\\
4.51129232466	0\\
4.511321562	0\\
4.51135079934	0\\
4.51138003668	0\\
4.51140927402	0\\
4.51143851136	0\\
4.5114677487	0\\
4.51149698604	0\\
4.51152622338	0\\
4.51155546072	0\\
4.51158469806	0\\
4.5116139354	0\\
4.51164317274	0\\
4.51167241008	0\\
4.51170164742	0\\
4.51173088476	0\\
4.5117601221	0\\
4.51178935944	0\\
4.51181859678	0\\
4.51184783412	0\\
4.51187707146	0\\
4.5119063088	0\\
4.51193554614	0\\
4.51196478348	0\\
4.51199402082	0\\
4.51202325816	0\\
4.5120524955	0\\
4.51208173284	0\\
4.51211097018	0\\
4.51214020752	0\\
4.51216944486	0\\
4.5121986822	0\\
4.51222791954	0\\
4.51225715688	0\\
4.51228639422	0\\
4.51231563156	0\\
4.5123448689	0\\
4.51237410624	0\\
4.51240334358	0\\
4.51243258092	0\\
4.51246181826	0\\
4.5124910556	0\\
4.51252029294	0\\
4.51254953028	0\\
4.51257876762	0\\
4.51260800496	0\\
4.5126372423	0\\
4.51266647964	0\\
4.51269571698	0\\
4.51272495432	0\\
4.51275419166	0\\
4.512783429	0\\
4.51281266634	0\\
4.51284190368	0\\
4.51287114102	0\\
4.51290037836	0\\
4.5129296157	0\\
4.51295885304	0\\
4.51298809038	0\\
4.51301732772	0\\
4.51304656506	0\\
4.5130758024	0\\
4.51310503974	0\\
4.51313427708	0\\
4.51316351442	0\\
4.51319275176	0\\
4.5132219891	0\\
4.51325122644	0\\
4.51328046378	0\\
4.51330970112	0\\
4.51333893846	0\\
4.5133681758	0\\
4.51339741314	0\\
4.51342665048	0\\
4.51345588782	0\\
4.51348512516	0\\
4.5135143625	0\\
4.51354359984	0\\
4.51357283718	0\\
4.51360207452	0\\
4.51363131186	0\\
4.5136605492	0\\
4.51368978654	0\\
4.51371902388	0\\
4.51374826122	0\\
4.51377749856	0\\
4.5138067359	0\\
4.51383597324	0\\
4.51386521058	0\\
4.51389444792	0\\
4.51392368526	0\\
4.5139529226	0\\
4.51398215994	0\\
4.51401139728	0\\
4.51404063462	0\\
4.51406987196	0\\
4.5140991093	0\\
4.51412834664	0\\
4.51415758398	0\\
4.51418682132	0\\
4.51421605866	0\\
4.514245296	0\\
4.51427453334	0\\
4.51430377068	0\\
4.51433300802	0\\
4.51436224536	0\\
4.5143914827	0\\
4.51442072004	0\\
4.51444995738	0\\
4.51447919472	0\\
4.51450843206	0\\
4.5145376694	0\\
4.51456690674	0\\
4.51459614408	0\\
4.51462538142	0\\
4.51465461876	0\\
4.5146838561	0\\
4.51471309344	0\\
4.51474233078	0\\
4.51477156812	0\\
4.51480080546	0\\
4.5148300428	0\\
4.51485928014	0\\
4.51488851748	0\\
4.51491775482	0\\
4.51494699216	0\\
4.5149762295	0\\
4.51500546684	0\\
4.51503470418	0\\
4.51506394152	0\\
4.51509317886	0\\
4.5151224162	0\\
4.51515165354	0\\
4.51518089088	0\\
4.51521012822	0\\
4.51523936556	0\\
4.5152686029	0\\
4.51529784024	0\\
4.51532707758	0\\
4.51535631492	0\\
4.51538555226	0\\
4.5154147896	0\\
4.51544402694	0\\
4.51547326428	0\\
4.51550250162	0\\
4.51553173896	0\\
4.5155609763	0\\
4.51559021364	0\\
4.51561945098	0\\
4.51564868832	0\\
4.51567792566	0\\
4.515707163	0\\
4.51573640034	0\\
4.51576563768	0\\
4.51579487502	0\\
4.51582411236	0\\
4.5158533497	0\\
4.51588258704	0\\
4.51591182438	0\\
4.51594106172	0\\
4.51597029906	0\\
4.5159995364	0\\
4.51602877374	0\\
4.51605801108	0\\
4.51608724842	0\\
4.51611648576	0\\
4.5161457231	0\\
4.51617496044	0\\
4.51620419778	0\\
4.51623343512	0\\
4.51626267246	0\\
4.5162919098	0\\
4.51632114714	0\\
4.51635038448	0\\
4.51637962182	0\\
4.51640885916	0\\
4.5164380965	0\\
4.51646733384	0\\
4.51649657118	0\\
4.51652580852	0\\
4.51655504586	0\\
4.5165842832	0\\
4.51661352054	0\\
4.51664275788	0\\
4.51667199522	0\\
4.51670123256	0\\
4.5167304699	0\\
4.51675970724	0\\
4.51678894458	0\\
4.51681818192	0\\
4.51684741926	0\\
4.5168766566	0\\
4.51690589394	0\\
4.51693513128	0\\
4.51696436862	0\\
4.51699360596	0\\
4.5170228433	0\\
4.51705208064	0\\
4.51708131798	0\\
4.51711055532	0\\
4.51713979266	0\\
4.51716903	0\\
4.51719826734	0\\
4.51722750468	0\\
4.51725674202	0\\
4.51728597936	0\\
4.5173152167	0\\
4.51734445404	0\\
4.51737369138	0\\
4.51740292872	0\\
4.51743216606	0\\
4.5174614034	0\\
4.51749064074	0\\
4.51751987808	0\\
4.51754911542	0\\
4.51757835276	0\\
4.5176075901	0\\
4.51763682744	0\\
4.51766606478	0\\
4.51769530212	0\\
4.51772453946	0\\
4.5177537768	0\\
4.51778301414	0\\
4.51781225148	0\\
4.51784148882	0\\
4.51787072616	0\\
4.5178999635	0\\
4.51792920084	0\\
4.51795843818	0\\
4.51798767552	0\\
4.51801691286	0\\
4.5180461502	0\\
4.51807538754	0\\
4.51810462488	0\\
4.51813386222	0\\
4.51816309956	0\\
4.5181923369	0\\
4.51822157424	0\\
4.51825081158	0\\
4.51828004892	0\\
4.51830928626	0\\
4.5183385236	0\\
4.51836776094	0\\
4.51839699828	0\\
4.51842623562	0\\
4.51845547296	0\\
4.5184847103	0\\
4.51851394764	0\\
4.51854318498	0\\
4.51857242232	0\\
4.51860165966	0\\
4.518630897	0\\
4.51866013434	0\\
4.51868937168	0\\
4.51871860902	0\\
4.51874784636	0\\
4.5187770837	0\\
4.51880632104	0\\
4.51883555838	0\\
4.51886479572	0\\
4.51889403306	0\\
4.5189232704	0\\
4.51895250774	0\\
4.51898174508	0\\
4.51901098242	0\\
4.51904021976	0\\
4.5190694571	0\\
4.51909869444	0\\
4.51912793178	0\\
4.51915716912	0\\
4.51918640646	0\\
4.5192156438	0\\
4.51924488114	0\\
4.51927411848	0\\
4.51930335582	0\\
4.51933259316	0\\
4.5193618305	0\\
4.51939106784	0\\
4.51942030518	0\\
4.51944954252	0\\
4.51947877986	0\\
4.5195080172	0\\
4.51953725454	0\\
4.51956649188	0\\
4.51959572922	0\\
4.51962496656	0\\
4.5196542039	0\\
4.51968344124	0\\
4.51971267858	0\\
4.51974191592	0\\
4.51977115326	0\\
4.5198003906	0\\
4.51982962794	0\\
4.51985886528	0\\
4.51988810262	0\\
4.51991733996	0\\
4.5199465773	0\\
4.51997581464	0\\
4.52000505198	0\\
4.52003428932	0\\
4.52006352666	0\\
4.520092764	0\\
4.52012200134	0\\
4.52015123868	0\\
4.52018047602	0\\
4.52020971336	0\\
4.5202389507	0\\
4.52026818804	0\\
4.52029742538	0\\
4.52032666272	0\\
4.52035590006	0\\
4.5203851374	0\\
4.52041437474	0\\
4.52044361208	0\\
4.52047284942	0\\
4.52050208676	0\\
4.5205313241	0\\
4.52056056144	0\\
4.52058979878	0\\
4.52061903612	0\\
4.52064827346	0\\
4.5206775108	0\\
4.52070674814	0\\
4.52073598548	0\\
4.52076522282	0\\
4.52079446016	0\\
4.5208236975	0\\
4.52085293484	0\\
4.52088217218	0\\
4.52091140952	0\\
4.52094064686	0\\
4.5209698842	0\\
4.52099912154	0\\
4.52102835888	0\\
4.52105759622	0\\
4.52108683356	0\\
4.5211160709	0\\
4.52114530824	0\\
4.52117454558	0\\
4.52120378292	0\\
4.52123302026	0\\
4.5212622576	0\\
4.52129149494	0\\
4.52132073228	0\\
4.52134996962	0\\
4.52137920696	0\\
4.5214084443	0\\
4.52143768164	0\\
4.52146691898	0\\
4.52149615632	0\\
4.52152539366	0\\
4.521554631	0\\
4.52158386834	0\\
4.52161310568	0\\
4.52164234302	0\\
4.52167158036	0\\
4.5217008177	0\\
4.52173005504	0\\
4.52175929238	0\\
4.52178852972	0\\
4.52181776706	0\\
4.5218470044	0\\
4.52187624174	0\\
4.52190547908	0\\
4.52193471642	0\\
4.52196395376	0\\
4.5219931911	0\\
4.52202242844	0\\
4.52205166578	0\\
4.52208090312	0\\
4.52211014046	0\\
4.5221393778	0\\
4.52216861514	0\\
4.52219785248	0\\
4.52222708982	0\\
4.52225632716	0\\
4.5222855645	0\\
4.52231480184	0\\
4.52234403918	0\\
4.52237327652	0\\
4.52240251386	0\\
4.5224317512	0\\
4.52246098854	0\\
4.52249022588	0\\
4.52251946322	0\\
4.52254870056	0\\
4.5225779379	0\\
4.52260717524	0\\
4.52263641258	0\\
4.52266564992	0\\
4.52269488726	0\\
4.5227241246	0\\
4.52275336194	0\\
4.52278259928	0\\
4.52281183662	0\\
4.52284107396	0\\
4.5228703113	0\\
4.52289954864	0\\
4.52292878598	0\\
4.52295802332	0\\
4.52298726066	0\\
4.523016498	0\\
4.52304573534	0\\
4.52307497268	0\\
4.52310421002	0\\
4.52313344736	0\\
4.5231626847	0\\
4.52319192204	0\\
4.52322115938	0\\
4.52325039672	0\\
4.52327963406	0\\
4.5233088714	0\\
4.52333810874	0\\
4.52336734608	0\\
4.52339658342	0\\
4.52342582076	0\\
4.5234550581	0\\
4.52348429544	0\\
4.52351353278	0\\
4.52354277012	0\\
4.52357200746	0\\
4.5236012448	0\\
4.52363048214	0\\
4.52365971948	0\\
4.52368895682	0\\
4.52371819416	0\\
4.5237474315	0\\
4.52377666884	0\\
4.52380590618	0\\
4.52383514352	0\\
4.52386438086	0\\
4.5238936182	0\\
4.52392285554	0\\
4.52395209288	0\\
4.52398133022	0\\
4.52401056756	0\\
4.5240398049	0\\
4.52406904224	0\\
4.52409827958	0\\
4.52412751692	0\\
4.52415675426	0\\
4.5241859916	0\\
4.52421522894	0\\
4.52424446628	0\\
4.52427370362	0\\
4.52430294096	0\\
4.5243321783	0\\
4.52436141564	0\\
4.52439065298	0\\
4.52441989032	0\\
4.52444912766	0\\
4.524478365	0\\
4.52450760234	0\\
4.52453683968	0\\
4.52456607702	0\\
4.52459531436	0\\
4.5246245517	0\\
4.52465378904	0\\
4.52468302638	0\\
4.52471226372	0\\
4.52474150106	0\\
4.5247707384	0\\
4.52479997574	0\\
4.52482921308	0\\
4.52485845042	0\\
4.52488768776	0\\
4.5249169251	0\\
4.52494616244	0\\
4.52497539978	0\\
4.52500463712	0\\
4.52503387446	0\\
4.5250631118	0\\
4.52509234914	0\\
4.52512158648	0\\
4.52515082382	0\\
4.52518006116	0\\
4.5252092985	0\\
4.52523853584	0\\
4.52526777318	0\\
4.52529701052	0\\
4.52532624786	0\\
4.5253554852	0\\
4.52538472254	0\\
4.52541395988	0\\
4.52544319722	0\\
4.52547243456	0\\
4.5255016719	0\\
4.52553090924	0\\
4.52556014658	0\\
4.52558938392	0\\
4.52561862126	0\\
4.5256478586	0\\
4.52567709594	0\\
4.52570633328	0\\
4.52573557062	0\\
4.52576480796	0\\
4.5257940453	0\\
4.52582328264	0\\
4.52585251998	0\\
4.52588175732	0\\
4.52591099466	0\\
4.525940232	0\\
4.52596946934	0\\
4.52599870668	0\\
4.52602794402	0\\
4.52605718136	0\\
4.5260864187	0\\
4.52611565604	0\\
4.52614489338	0\\
4.52617413072	0\\
4.52620336806	0\\
4.5262326054	0\\
4.52626184274	0\\
4.52629108008	0\\
4.52632031742	0\\
4.52634955476	0\\
4.5263787921	0\\
4.52640802944	0\\
4.52643726678	0\\
4.52646650412	0\\
4.52649574146	0\\
4.5265249788	0\\
4.52655421614	0\\
4.52658345348	0\\
4.52661269082	0\\
4.52664192816	0\\
4.5266711655	0\\
4.52670040284	0\\
4.52672964018	0\\
4.52675887752	0\\
4.52678811486	0\\
4.5268173522	0\\
4.52684658954	0\\
4.52687582688	0\\
4.52690506422	0\\
4.52693430156	0\\
4.5269635389	0\\
4.52699277624	0\\
4.52702201358	0\\
4.52705125092	0\\
4.52708048826	0\\
4.5271097256	0\\
4.52713896294	0\\
4.52716820028	0\\
4.52719743762	0\\
4.52722667496	0\\
4.5272559123	0\\
4.52728514964	0\\
4.52731438698	0\\
4.52734362432	0\\
4.52737286166	0\\
4.527402099	0\\
4.52743133634	0\\
4.52746057368	0\\
4.52748981102	0\\
4.52751904836	0\\
4.5275482857	0\\
4.52757752304	0\\
4.52760676038	0\\
4.52763599772	0\\
4.52766523506	0\\
4.5276944724	0\\
4.52772370974	0\\
4.52775294708	0\\
4.52778218442	0\\
4.52781142176	0\\
4.5278406591	0\\
4.52786989644	0\\
4.52789913378	0\\
4.52792837112	0\\
4.52795760846	0\\
4.5279868458	0\\
4.52801608314	0\\
4.52804532048	0\\
4.52807455782	0\\
4.52810379516	0\\
4.5281330325	0\\
4.52816226984	0\\
4.52819150718	0\\
4.52822074452	0\\
4.52824998186	0\\
4.5282792192	0\\
4.52830845654	0\\
4.52833769388	0\\
4.52836693122	0\\
4.52839616856	0\\
4.5284254059	0\\
4.52845464324	0\\
4.52848388058	0\\
4.52851311792	0\\
4.52854235526	0\\
4.5285715926	0\\
4.52860082994	0\\
4.52863006728	0\\
4.52865930462	0\\
4.52868854196	0\\
4.5287177793	0\\
4.52874701664	0\\
4.52877625398	0\\
4.52880549132	0\\
4.52883472866	0\\
4.528863966	0\\
4.52889320334	0\\
4.52892244068	0\\
4.52895167802	0\\
4.52898091536	0\\
4.5290101527	0\\
4.52903939004	0\\
4.52906862738	0\\
4.52909786472	0\\
4.52912710206	0\\
4.5291563394	0\\
4.52918557674	0\\
4.52921481408	0\\
4.52924405142	0\\
4.52927328876	0\\
4.5293025261	0\\
4.52933176344	0\\
4.52936100078	0\\
4.52939023812	0\\
4.52941947546	0\\
4.5294487128	0\\
4.52947795014	0\\
4.52950718748	0\\
4.52953642482	0\\
4.52956566216	0\\
4.5295948995	0\\
4.52962413684	0\\
4.52965337418	0\\
4.52968261152	0\\
4.52971184886	0\\
4.5297410862	0\\
4.52977032354	0\\
4.52979956088	0\\
4.52982879822	0\\
4.52985803556	0\\
4.5298872729	0\\
4.52991651024	0\\
4.52994574758	0\\
4.52997498492	0\\
4.53000422226	0\\
4.5300334596	0\\
4.53006269694	0\\
4.53009193428	0\\
4.53012117162	0\\
4.53015040896	0\\
4.5301796463	0\\
4.53020888364	0\\
4.53023812098	0\\
4.53026735832	0\\
4.53029659566	0\\
4.530325833	0\\
4.53035507034	0\\
4.53038430768	0\\
4.53041354502	0\\
4.53044278236	0\\
4.5304720197	0\\
4.53050125704	0\\
4.53053049438	0\\
4.53055973172	0\\
4.53058896906	0\\
4.5306182064	0\\
4.53064744374	0\\
4.53067668108	0\\
4.53070591842	0\\
4.53073515576	0\\
4.5307643931	0\\
4.53079363044	0\\
4.53082286778	0\\
4.53085210512	0\\
4.53088134246	0\\
4.5309105798	0\\
4.53093981714	0\\
4.53096905448	0\\
4.53099829182	0\\
4.53102752916	0\\
4.5310567665	0\\
4.53108600384	0\\
4.53111524118	0\\
4.53114447852	0\\
4.53117371586	0\\
4.5312029532	0\\
4.53123219054	0\\
4.53126142788	0\\
4.53129066522	0\\
4.53131990256	0\\
4.5313491399	0\\
4.53137837724	0\\
4.53140761458	0\\
4.53143685192	0\\
4.53146608926	0\\
4.5314953266	0\\
4.53152456394	0\\
4.53155380128	0\\
4.53158303862	0\\
4.53161227596	0\\
4.5316415133	0\\
4.53167075064	0\\
4.53169998798	0\\
4.53172922532	0\\
4.53175846266	0\\
4.5317877	0\\
4.53181693734	0\\
4.53184617468	0\\
4.53187541202	0\\
4.53190464936	0\\
4.5319338867	0\\
4.53196312404	0\\
4.53199236138	0\\
4.53202159872	0\\
4.53205083606	0\\
4.5320800734	0\\
4.53210931074	0\\
4.53213854808	0\\
4.53216778542	0\\
4.53219702276	0\\
4.5322262601	0\\
4.53225549744	0\\
4.53228473478	0\\
4.53231397212	0\\
4.53234320946	0\\
4.5323724468	0\\
4.53240168414	0\\
4.53243092148	0\\
4.53246015882	0\\
4.53248939616	0\\
4.5325186335	0\\
4.53254787084	0\\
4.53257710818	0\\
4.53260634552	0\\
4.53263558286	0\\
4.5326648202	0\\
4.53269405754	0\\
4.53272329488	0\\
4.53275253222	0\\
4.53278176956	0\\
4.5328110069	0\\
4.53284024424	0\\
4.53286948158	0\\
4.53289871892	0\\
4.53292795626	0\\
4.5329571936	0\\
4.53298643094	0\\
4.53301566828	0\\
4.53304490562	0\\
4.53307414296	0\\
4.5331033803	0\\
4.53313261764	0\\
4.53316185498	0\\
4.53319109232	0\\
4.53322032966	0\\
4.533249567	0\\
4.53327880434	0\\
4.53330804168	0\\
4.53333727902	0\\
4.53336651636	0\\
4.5333957537	0\\
4.53342499104	0\\
4.53345422838	0\\
4.53348346572	0\\
4.53351270306	0\\
4.5335419404	0\\
4.53357117774	0\\
4.53360041508	0\\
4.53362965242	0\\
4.53365888976	0\\
4.5336881271	0\\
4.53371736444	0\\
4.53374660178	0\\
4.53377583912	0\\
4.53380507646	0\\
4.5338343138	0\\
4.53386355114	0\\
4.53389278848	0\\
4.53392202582	0\\
4.53395126316	0\\
4.5339805005	0\\
4.53400973784	0\\
4.53403897518	0\\
4.53406821252	0\\
4.53409744986	0\\
4.5341266872	0\\
4.53415592454	0\\
4.53418516188	0\\
4.53421439922	0\\
4.53424363656	0\\
4.5342728739	0\\
4.53430211124	0\\
4.53433134858	0\\
4.53436058592	0\\
4.53438982326	0\\
4.5344190606	0\\
4.53444829794	0\\
4.53447753528	0\\
4.53450677262	0\\
4.53453600996	0\\
4.5345652473	0\\
4.53459448464	0\\
4.53462372198	0\\
4.53465295932	0\\
4.53468219666	0\\
4.534711434	0\\
4.53474067134	0\\
4.53476990868	0\\
4.53479914602	0\\
4.53482838336	0\\
4.5348576207	0\\
4.53488685804	0\\
4.53491609538	0\\
4.53494533272	0\\
4.53497457006	0\\
4.5350038074	0\\
4.53503304474	0\\
4.53506228208	0\\
4.53509151942	0\\
4.53512075676	0\\
4.5351499941	0\\
4.53517923144	0\\
4.53520846878	0\\
4.53523770612	0\\
4.53526694346	0\\
4.5352961808	0\\
4.53532541814	0\\
4.53535465548	0\\
4.53538389282	0\\
4.53541313016	0\\
4.5354423675	0\\
4.53547160484	0\\
4.53550084218	0\\
4.53553007952	0\\
4.53555931686	0\\
4.5355885542	0\\
4.53561779154	0\\
4.53564702888	0\\
4.53567626622	0\\
4.53570550356	0\\
4.5357347409	0\\
4.53576397824	0\\
4.53579321558	0\\
4.53582245292	0\\
4.53585169026	0\\
4.5358809276	0\\
4.53591016494	0\\
4.53593940228	0\\
4.53596863962	0\\
4.53599787696	0\\
4.5360271143	0\\
4.53605635164	0\\
4.53608558898	0\\
4.53611482632	0\\
4.53614406366	0\\
4.536173301	0\\
4.53620253834	0\\
4.53623177568	0\\
4.53626101302	0\\
4.53629025036	0\\
4.5363194877	0\\
4.53634872504	0\\
4.53637796238	0\\
4.53640719972	0\\
4.53643643706	0\\
4.5364656744	0\\
4.53649491174	0\\
4.53652414908	0\\
4.53655338642	0\\
4.53658262376	0\\
4.5366118611	0\\
4.53664109844	0\\
4.53667033578	0\\
4.53669957312	0\\
4.53672881046	0\\
4.5367580478	0\\
4.53678728514	0\\
4.53681652248	0\\
4.53684575982	0\\
4.53687499716	0\\
4.5369042345	0\\
4.53693347184	0\\
4.53696270918	0\\
4.53699194652	0\\
4.53702118386	0\\
4.5370504212	0\\
4.53707965854	0\\
4.53710889588	0\\
4.53713813322	0\\
4.53716737056	0\\
4.5371966079	0\\
4.53722584524	0\\
4.53725508258	0\\
4.53728431992	0\\
4.53731355726	0\\
4.5373427946	0\\
4.53737203194	0\\
4.53740126928	0\\
4.53743050662	0\\
4.53745974396	0\\
4.5374889813	0\\
4.53751821864	0\\
4.53754745598	0\\
4.53757669332	0\\
4.53760593066	0\\
4.537635168	0\\
4.53766440534	0\\
4.53769364268	0\\
4.53772288002	0\\
4.53775211736	0\\
4.5377813547	0\\
4.53781059204	0\\
4.53783982938	0\\
4.53786906672	0\\
4.53789830406	0\\
4.5379275414	0\\
4.53795677874	0\\
4.53798601608	0\\
4.53801525342	0\\
4.53804449076	0\\
4.5380737281	0\\
4.53810296544	0\\
4.53813220278	0\\
4.53816144012	0\\
4.53819067746	0\\
4.5382199148	0\\
4.53824915214	0\\
4.53827838948	0\\
4.53830762682	0\\
4.53833686416	0\\
4.5383661015	0\\
4.53839533884	0\\
4.53842457618	0\\
4.53845381352	0\\
4.53848305086	0\\
4.5385122882	0\\
4.53854152554	0\\
4.53857076288	0\\
4.53860000022	0\\
4.53862923756	0\\
4.5386584749	0\\
4.53868771224	0\\
4.53871694958	0\\
4.53874618692	0\\
4.53877542426	0\\
4.5388046616	0\\
4.53883389894	0\\
4.53886313628	0\\
4.53889237362	0\\
4.53892161096	0\\
4.5389508483	0\\
4.53898008564	0\\
4.53900932298	0\\
4.53903856032	0\\
4.53906779766	0\\
4.539097035	0\\
4.53912627234	0\\
4.53915550968	0\\
4.53918474702	0\\
4.53921398436	0\\
4.5392432217	0\\
4.53927245904	0\\
4.53930169638	0\\
4.53933093372	0\\
4.53936017106	0\\
4.5393894084	0\\
4.53941864574	0\\
4.53944788308	0\\
4.53947712042	0\\
4.53950635776	0\\
4.5395355951	0\\
4.53956483244	0\\
4.53959406978	0\\
4.53962330712	0\\
4.53965254446	0\\
4.5396817818	0\\
4.53971101914	0\\
4.53974025648	0\\
4.53976949382	0\\
4.53979873116	0\\
4.5398279685	0\\
4.53985720584	0\\
4.53988644318	0\\
4.53991568052	0\\
4.53994491786	0\\
4.5399741552	0\\
4.54000339254	0\\
4.54003262988	0\\
4.54006186722	0\\
4.54009110456	0\\
4.5401203419	0\\
4.54014957924	0\\
4.54017881658	0\\
4.54020805392	0\\
4.54023729126	0\\
4.5402665286	0\\
4.54029576594	0\\
4.54032500328	0\\
4.54035424062	0\\
4.54038347796	0\\
4.5404127153	0\\
4.54044195264	0\\
4.54047118998	0\\
4.54050042732	0\\
4.54052966466	0\\
4.540558902	0\\
4.54058813934	0\\
4.54061737668	0\\
4.54064661402	0\\
4.54067585136	0\\
4.5407050887	0\\
4.54073432604	0\\
4.54076356338	0\\
4.54079280072	0\\
4.54082203806	0\\
4.5408512754	0\\
4.54088051274	0\\
4.54090975008	0\\
4.54093898742	0\\
4.54096822476	0\\
4.5409974621	0\\
4.54102669944	0\\
4.54105593678	0\\
4.54108517412	0\\
4.54111441146	0\\
4.5411436488	0\\
4.54117288614	0\\
4.54120212348	0\\
4.54123136082	0\\
4.54126059816	0\\
4.5412898355	0\\
4.54131907284	0\\
4.54134831018	0\\
4.54137754752	0\\
4.54140678486	0\\
4.5414360222	0\\
4.54146525954	0\\
4.54149449688	0\\
4.54152373422	0\\
4.54155297156	0\\
4.5415822089	0\\
4.54161144624	0\\
4.54164068358	0\\
4.54166992092	0\\
4.54169915826	0\\
4.5417283956	0\\
4.54175763294	0\\
4.54178687028	0\\
4.54181610762	0\\
4.54184534496	0\\
4.5418745823	0\\
4.54190381964	0\\
4.54193305698	0\\
4.54196229432	0\\
4.54199153166	0\\
4.542020769	0\\
4.54205000634	0\\
4.54207924368	0\\
4.54210848102	0\\
4.54213771836	0\\
4.5421669557	0\\
4.54219619304	0\\
4.54222543038	0\\
4.54225466772	0\\
4.54228390506	0\\
4.5423131424	0\\
4.54234237974	0\\
4.54237161708	0\\
4.54240085442	0\\
4.54243009176	0\\
4.5424593291	0\\
4.54248856644	0\\
4.54251780378	0\\
4.54254704112	0\\
4.54257627846	0\\
4.5426055158	0\\
4.54263475314	0\\
4.54266399048	0\\
4.54269322782	0\\
4.54272246516	0\\
4.5427517025	0\\
4.54278093984	0\\
4.54281017718	0\\
4.54283941452	0\\
4.54286865186	0\\
4.5428978892	0\\
4.54292712654	0\\
4.54295636388	0\\
4.54298560122	0\\
4.54301483856	0\\
4.5430440759	0\\
4.54307331324	0\\
4.54310255058	0\\
4.54313178792	0\\
4.54316102526	0\\
4.5431902626	0\\
4.54321949994	0\\
4.54324873728	0\\
4.54327797462	0\\
4.54330721196	0\\
4.5433364493	0\\
4.54336568664	0\\
4.54339492398	0\\
4.54342416132	0\\
4.54345339866	0\\
4.543482636	0\\
4.54351187334	0\\
4.54354111068	0\\
4.54357034802	0\\
4.54359958536	0\\
4.5436288227	0\\
4.54365806004	0\\
4.54368729738	0\\
4.54371653472	0\\
4.54374577206	0\\
4.5437750094	0\\
4.54380424674	0\\
4.54383348408	0\\
4.54386272142	0\\
4.54389195876	0\\
4.5439211961	0\\
4.54395043344	0\\
4.54397967078	0\\
4.54400890812	0\\
4.54403814546	0\\
4.5440673828	0\\
4.54409662014	0\\
4.54412585748	0\\
4.54415509482	0\\
4.54418433216	0\\
4.5442135695	0\\
4.54424280684	0\\
4.54427204418	0\\
4.54430128152	0\\
4.54433051886	0\\
4.5443597562	0\\
4.54438899354	0\\
4.54441823088	0\\
4.54444746822	0\\
4.54447670556	0\\
4.5445059429	0\\
4.54453518024	0\\
4.54456441758	0\\
4.54459365492	0\\
4.54462289226	0\\
4.5446521296	0\\
4.54468136694	0\\
4.54471060428	0\\
4.54473984162	0\\
4.54476907896	0\\
4.5447983163	0\\
4.54482755364	0\\
4.54485679098	0\\
4.54488602832	0\\
4.54491526566	0\\
4.544944503	0\\
4.54497374034	0\\
4.54500297768	0\\
4.54503221502	0\\
4.54506145236	0\\
4.5450906897	0\\
4.54511992704	0\\
4.54514916438	0\\
4.54517840172	0\\
4.54520763906	0\\
4.5452368764	0\\
4.54526611374	0\\
4.54529535108	0\\
4.54532458842	0\\
4.54535382576	0\\
4.5453830631	0\\
4.54541230044	0\\
4.54544153778	0\\
4.54547077512	0\\
4.54550001246	0\\
4.5455292498	0\\
4.54555848714	0\\
4.54558772448	0\\
4.54561696182	0\\
4.54564619916	0\\
4.5456754365	0\\
4.54570467384	0\\
4.54573391118	0\\
4.54576314852	0\\
4.54579238586	0\\
4.5458216232	0\\
4.54585086054	0\\
4.54588009788	0\\
4.54590933522	0\\
4.54593857256	0\\
4.5459678099	0\\
4.54599704724	0\\
4.54602628458	0\\
4.54605552192	0\\
4.54608475926	0\\
4.5461139966	0\\
4.54614323394	0\\
4.54617247128	0\\
4.54620170862	0\\
4.54623094596	0\\
4.5462601833	0\\
4.54628942064	0\\
4.54631865798	0\\
4.54634789532	0\\
4.54637713266	0\\
4.54640637	0\\
4.54643560734	0\\
4.54646484468	0\\
4.54649408202	0\\
4.54652331936	0\\
4.5465525567	0\\
4.54658179404	0\\
4.54661103138	0\\
4.54664026872	0\\
4.54666950606	0\\
4.5466987434	0\\
4.54672798074	0\\
4.54675721808	0\\
4.54678645542	0\\
4.54681569276	0\\
4.5468449301	0\\
4.54687416744	0\\
4.54690340478	0\\
4.54693264212	0\\
4.54696187946	0\\
4.5469911168	0\\
4.54702035414	0\\
4.54704959148	0\\
4.54707882882	0\\
4.54710806616	0\\
4.5471373035	0\\
4.54716654084	0\\
4.54719577818	0\\
4.54722501552	0\\
4.54725425286	0\\
4.5472834902	0\\
4.54731272754	0\\
4.54734196488	0\\
4.54737120222	0\\
4.54740043956	0\\
4.5474296769	0\\
4.54745891424	0\\
4.54748815158	0\\
4.54751738892	0\\
4.54754662626	0\\
4.5475758636	0\\
4.54760510094	0\\
4.54763433828	0\\
4.54766357562	0\\
4.54769281296	0\\
4.5477220503	0\\
4.54775128764	0\\
4.54778052498	0\\
4.54780976232	0\\
4.54783899966	0\\
4.547868237	0\\
4.54789747434	0\\
4.54792671168	0\\
4.54795594902	0\\
4.54798518636	0\\
4.5480144237	0\\
4.54804366104	0\\
4.54807289838	0\\
4.54810213572	0\\
4.54813137306	0\\
4.5481606104	0\\
4.54818984774	0\\
4.54821908508	0\\
4.54824832242	0\\
4.54827755976	0\\
4.5483067971	0\\
4.54833603444	0\\
4.54836527178	0\\
4.54839450912	0\\
4.54842374646	0\\
4.5484529838	0\\
4.54848222114	0\\
4.54851145848	0\\
4.54854069582	0\\
4.54856993316	0\\
4.5485991705	0\\
4.54862840784	0\\
4.54865764518	0\\
4.54868688252	0\\
4.54871611986	0\\
4.5487453572	0\\
4.54877459454	0\\
4.54880383188	0\\
4.54883306922	0\\
4.54886230656	0\\
4.5488915439	0\\
4.54892078124	0\\
4.54895001858	0\\
4.54897925592	0\\
4.54900849326	0\\
4.5490377306	0\\
4.54906696794	0\\
4.54909620528	0\\
4.54912544262	0\\
4.54915467996	0\\
4.5491839173	0\\
4.54921315464	0\\
4.54924239198	0\\
4.54927162932	0\\
4.54930086666	0\\
4.549330104	0\\
4.54935934134	0\\
4.54938857868	0\\
4.54941781602	0\\
4.54944705336	0\\
4.5494762907	0\\
4.54950552804	0\\
4.54953476538	0\\
4.54956400272	0\\
4.54959324006	0\\
4.5496224774	0\\
4.54965171474	0\\
4.54968095208	0\\
4.54971018942	0\\
4.54973942676	0\\
4.5497686641	0\\
4.54979790144	0\\
4.54982713878	0\\
4.54985637612	0\\
4.54988561346	0\\
4.5499148508	0\\
4.54994408814	0\\
4.54997332548	0\\
4.55000256282	0\\
4.55003180016	0\\
4.5500610375	0\\
4.55009027484	0\\
4.55011951218	0\\
4.55014874952	0\\
4.55017798686	0\\
4.5502072242	0\\
4.55023646154	0\\
4.55026569888	0\\
4.55029493622	0\\
4.55032417356	0\\
4.5503534109	0\\
4.55038264824	0\\
4.55041188558	0\\
4.55044112292	0\\
4.55047036026	0\\
4.5504995976	0\\
4.55052883494	0\\
4.55055807228	0\\
4.55058730962	0\\
4.55061654696	0\\
4.5506457843	0\\
4.55067502164	0\\
4.55070425898	0\\
4.55073349632	0\\
4.55076273366	0\\
4.550791971	0\\
4.55082120834	0\\
4.55085044568	0\\
4.55087968302	0\\
4.55090892036	0\\
4.5509381577	0\\
4.55096739504	0\\
4.55099663238	0\\
4.55102586972	0\\
4.55105510706	0\\
4.5510843444	0\\
4.55111358174	0\\
4.55114281908	0\\
4.55117205642	0\\
4.55120129376	0\\
4.5512305311	0\\
4.55125976844	0\\
4.55128900578	0\\
4.55131824312	0\\
4.55134748046	0\\
4.5513767178	0\\
4.55140595514	0\\
4.55143519248	0\\
4.55146442982	0\\
4.55149366716	0\\
4.5515229045	0\\
4.55155214184	0\\
4.55158137918	0\\
4.55161061652	0\\
4.55163985386	0\\
4.5516690912	0\\
4.55169832854	0\\
4.55172756588	0\\
4.55175680322	0\\
4.55178604056	0\\
4.5518152779	0\\
4.55184451524	0\\
4.55187375258	0\\
4.55190298992	0\\
4.55193222726	0\\
4.5519614646	0\\
4.55199070194	0\\
4.55201993928	0\\
4.55204917662	0\\
4.55207841396	0\\
4.5521076513	0\\
4.55213688864	0\\
4.55216612598	0\\
4.55219536332	0\\
4.55222460066	0\\
4.552253838	0\\
4.55228307534	0\\
4.55231231268	0\\
4.55234155002	0\\
4.55237078736	0\\
4.5524000247	0\\
4.55242926204	0\\
4.55245849938	0\\
4.55248773672	0\\
4.55251697406	0\\
4.5525462114	0\\
4.55257544874	0\\
4.55260468608	0\\
4.55263392342	0\\
4.55266316076	0\\
4.5526923981	0\\
4.55272163544	0\\
4.55275087278	0\\
4.55278011012	0\\
4.55280934746	0\\
4.5528385848	0\\
4.55286782214	0\\
4.55289705948	0\\
4.55292629682	0\\
4.55295553416	0\\
4.5529847715	0\\
4.55301400884	0\\
4.55304324618	0\\
4.55307248352	0\\
4.55310172086	0\\
4.5531309582	0\\
4.55316019554	0\\
4.55318943288	0\\
4.55321867022	0\\
4.55324790756	0\\
4.5532771449	0\\
4.55330638224	0\\
4.55333561958	0\\
4.55336485692	0\\
4.55339409426	0\\
4.5534233316	0\\
4.55345256894	0\\
4.55348180628	0\\
4.55351104362	0\\
4.55354028096	0\\
4.5535695183	0\\
4.55359875564	0\\
4.55362799298	0\\
4.55365723032	0\\
4.55368646766	0\\
4.553715705	0\\
4.55374494234	0\\
4.55377417968	0\\
4.55380341702	0\\
4.55383265436	0\\
4.5538618917	0\\
4.55389112904	0\\
4.55392036638	0\\
4.55394960372	0\\
4.55397884106	0\\
4.5540080784	0\\
4.55403731574	0\\
4.55406655308	0\\
4.55409579042	0\\
4.55412502776	0\\
4.5541542651	1.09228875796644\\
4.55418350244	0\\
4.55421273978	0\\
4.55424197712	0\\
4.55427121446	0\\
4.5543004518	0\\
4.55432968914	0\\
4.55435892648	0\\
4.55438816382	0\\
4.55441740116	0\\
4.5544466385	0\\
4.55447587584	0\\
4.55450511318	0\\
4.55453435052	0\\
4.55456358786	0\\
4.5545928252	0\\
4.55462206254	0\\
4.55465129988	0\\
4.55468053722	0\\
4.55470977456	0\\
4.5547390119	0\\
4.55476824924	0\\
4.55479748658	0\\
4.55482672392	0\\
4.55485596126	0\\
4.5548851986	0\\
4.55491443594	0\\
4.55494367328	0\\
4.55497291062	0\\
4.55500214796	0\\
4.5550313853	0\\
4.55506062264	0\\
4.55508985998	0\\
4.55511909732	0\\
4.55514833466	0\\
4.555177572	0\\
4.55520680934	0\\
4.55523604668	0\\
4.55526528402	0\\
4.55529452136	0\\
4.5553237587	0\\
4.55535299604	0\\
4.55538223338	0\\
4.55541147072	0\\
4.55544070806	0\\
4.5554699454	0\\
4.55549918274	0\\
4.55552842008	0\\
4.55555765742	0\\
4.55558689476	0\\
4.5556161321	0\\
4.55564536944	0\\
4.55567460678	0\\
4.55570384412	0\\
4.55573308146	0\\
4.5557623188	0\\
4.55579155614	0\\
4.55582079348	0\\
4.55585003082	0\\
4.55587926816	0\\
4.5559085055	0\\
4.55593774284	0\\
4.55596698018	0\\
4.55599621752	0\\
4.55602545486	0\\
4.5560546922	0\\
4.55608392954	0\\
4.55611316688	0\\
4.55614240422	0\\
4.55617164156	0\\
4.5562008789	0\\
4.55623011624	0\\
4.55625935358	0\\
4.55628859092	0\\
4.55631782826	0\\
4.5563470656	0\\
4.55637630294	0\\
4.55640554028	0\\
4.55643477762	0\\
4.55646401496	0\\
4.5564932523	0\\
4.55652248964	0\\
4.55655172698	0\\
4.55658096432	0\\
4.55661020166	0\\
4.556639439	0\\
4.55666867634	0\\
4.55669791368	0\\
4.55672715102	0\\
4.55675638836	0\\
4.5567856257	0\\
4.55681486304	0\\
4.55684410038	0\\
4.55687333772	0\\
4.55690257506	0\\
4.5569318124	0\\
4.55696104974	0\\
4.55699028708	0\\
4.55701952442	0\\
4.55704876176	0\\
4.5570779991	0\\
4.55710723644	0\\
4.55713647378	0\\
4.55716571112	0\\
4.55719494846	0\\
4.5572241858	0\\
4.55725342314	0\\
4.55728266048	0\\
4.55731189782	0\\
4.55734113516	0\\
4.5573703725	0\\
4.55739960984	0\\
4.55742884718	0\\
4.55745808452	0\\
4.55748732186	0\\
4.5575165592	0\\
4.55754579654	0\\
4.55757503388	0\\
4.55760427122	0\\
4.55763350856	0\\
4.5576627459	0\\
4.55769198324	0\\
4.55772122058	0\\
4.55775045792	0\\
4.55777969526	0\\
4.5578089326	0\\
4.55783816994	0\\
4.55786740728	0\\
4.55789664462	0\\
4.55792588196	0\\
4.5579551193	0\\
4.55798435664	0\\
4.55801359398	0\\
4.55804283132	0\\
4.55807206866	0\\
4.558101306	0\\
4.55813054334	0\\
4.55815978068	0\\
4.55818901802	0\\
4.55821825536	0\\
4.5582474927	0\\
4.55827673004	0\\
4.55830596738	0\\
4.55833520472	0\\
4.55836444206	0\\
4.5583936794	0\\
4.55842291674	0\\
4.55845215408	0\\
4.55848139142	0\\
4.55851062876	0\\
4.5585398661	0\\
4.55856910344	0\\
4.55859834078	0\\
4.55862757812	0\\
4.55865681546	0\\
4.5586860528	0\\
4.55871529014	0\\
4.55874452748	0\\
4.55877376482	0\\
4.55880300216	0\\
4.5588322395	0\\
4.55886147684	0\\
4.55889071418	0\\
4.55891995152	0\\
4.55894918886	0\\
4.5589784262	0\\
4.55900766354	0\\
4.55903690088	0\\
4.55906613822	0\\
4.55909537556	0\\
4.5591246129	0\\
4.55915385024	0\\
4.55918308758	0\\
4.55921232492	0\\
4.55924156226	0\\
4.5592707996	0\\
4.55930003694	0\\
4.55932927428	0\\
4.55935851162	0\\
4.55938774896	0\\
4.5594169863	0\\
4.55944622364	0\\
4.55947546098	0\\
4.55950469832	0\\
4.55953393566	0\\
4.559563173	0\\
4.55959241034	0\\
4.55962164768	0\\
4.55965088502	0\\
4.55968012236	0\\
4.5597093597	0\\
4.55973859704	0\\
4.55976783438	0\\
4.55979707172	0\\
4.55982630906	0\\
4.5598555464	0\\
4.55988478374	0\\
4.55991402108	0\\
4.55994325842	0\\
4.55997249576	0\\
4.5600017331	0\\
4.56003097044	0\\
4.56006020778	0\\
4.56008944512	0\\
4.56011868246	0\\
4.5601479198	0\\
4.56017715714	0\\
4.56020639448	0\\
4.56023563182	0\\
4.56026486916	0\\
4.5602941065	0\\
4.56032334384	0\\
4.56035258118	0\\
4.56038181852	0\\
4.56041105586	0\\
4.5604402932	0\\
4.56046953054	0\\
4.56049876788	0\\
4.56052800522	0\\
4.56055724256	0\\
4.5605864799	0\\
4.56061571724	0\\
4.56064495458	0\\
4.56067419192	0\\
4.56070342926	0\\
4.5607326666	0\\
4.56076190394	0\\
4.56079114128	0\\
4.56082037862	0\\
4.56084961596	0\\
4.5608788533	0\\
4.56090809064	0\\
4.56093732798	0\\
4.56096656532	0\\
4.56099580266	0\\
4.56102504	0\\
4.56105427734	0\\
4.56108351468	0\\
4.56111275202	0\\
4.56114198936	0\\
4.5611712267	0\\
4.56120046404	0\\
4.56122970138	0\\
4.56125893872	0\\
4.56128817606	0\\
4.5613174134	0\\
4.56134665074	0\\
4.56137588808	0\\
4.56140512542	0\\
4.56143436276	0\\
4.5614636001	0\\
4.56149283744	0\\
4.56152207478	0\\
4.56155131212	0\\
4.56158054946	0\\
4.5616097868	0\\
4.56163902414	0\\
4.56166826148	0\\
4.56169749882	0\\
4.56172673616	0\\
4.5617559735	0\\
4.56178521084	0\\
4.56181444818	0\\
4.56184368552	0\\
4.56187292286	0\\
4.5619021602	0\\
4.56193139754	0\\
4.56196063488	0\\
4.56198987222	0\\
4.56201910956	0\\
4.5620483469	0\\
4.56207758424	0\\
4.56210682158	0\\
4.56213605892	0\\
4.56216529626	0\\
4.5621945336	0\\
4.56222377094	0\\
4.56225300828	0\\
4.56228224562	0\\
4.56231148296	0\\
4.5623407203	0\\
4.56236995764	0\\
4.56239919498	0\\
4.56242843232	0\\
4.56245766966	0\\
4.562486907	0\\
4.56251614434	0\\
4.56254538168	0\\
4.56257461902	0\\
4.56260385636	0\\
4.5626330937	0\\
4.56266233104	0\\
4.56269156838	0\\
4.56272080572	0\\
4.56275004306	0\\
4.5627792804	0\\
4.56280851774	0\\
4.56283775508	0\\
4.56286699242	0\\
4.56289622976	0\\
4.5629254671	0\\
4.56295470444	0\\
4.56298394178	0\\
4.56301317912	0\\
4.56304241646	0\\
4.5630716538	0\\
4.56310089114	0\\
4.56313012848	0\\
4.56315936582	0\\
4.56318860316	0\\
4.5632178405	0\\
4.56324707784	0\\
4.56327631518	0\\
4.56330555252	0\\
4.56333478986	0\\
4.5633640272	0\\
4.56339326454	0\\
4.56342250188	0\\
4.56345173922	0\\
4.56348097656	0\\
4.5635102139	0\\
4.56353945124	0\\
4.56356868858	0\\
4.56359792592	0\\
4.56362716326	0\\
4.5636564006	0\\
4.56368563794	0\\
4.56371487528	0\\
4.56374411262	0\\
4.56377334996	0\\
4.5638025873	0\\
4.56383182464	0\\
4.56386106198	0\\
4.56389029932	0\\
4.56391953666	0\\
4.563948774	0\\
4.56397801134	0\\
4.56400724868	0\\
4.56403648602	0\\
4.56406572336	0\\
4.5640949607	0\\
4.56412419804	0\\
4.56415343538	0\\
4.56418267272	0\\
4.56421191006	0\\
4.5642411474	0\\
4.56427038474	0\\
4.56429962208	0\\
4.56432885942	0\\
4.56435809676	0\\
4.5643873341	0\\
4.56441657144	0\\
4.56444580878	0\\
4.56447504612	0\\
4.56450428346	0\\
4.5645335208	0\\
4.56456275814	0\\
4.56459199548	0\\
4.56462123282	0\\
4.56465047016	0\\
4.5646797075	0\\
4.56470894484	0\\
4.56473818218	0\\
4.56476741952	0\\
4.56479665686	0\\
4.5648258942	0\\
4.56485513154	0\\
4.56488436888	0\\
4.56491360622	0\\
4.56494284356	0\\
4.5649720809	0\\
4.56500131824	0\\
4.56503055558	0\\
4.56505979292	0\\
4.56508903026	0\\
4.5651182676	0\\
4.56514750494	0\\
4.56517674228	0\\
4.56520597962	0\\
4.56523521696	0\\
4.5652644543	0\\
4.56529369164	0\\
4.56532292898	0\\
4.56535216632	0\\
4.56538140366	0\\
4.565410641	0\\
4.56543987834	0\\
4.56546911568	0\\
4.56549835302	0\\
4.56552759036	0\\
4.5655568277	0\\
4.56558606504	0\\
4.56561530238	0\\
4.56564453972	0\\
4.56567377706	0\\
4.5657030144	0\\
4.56573225174	0\\
4.56576148908	0\\
4.56579072642	0\\
4.56581996376	0\\
4.5658492011	0\\
4.56587843844	0\\
4.56590767578	0\\
4.56593691312	0\\
4.56596615046	0\\
4.5659953878	0\\
4.56602462514	0\\
4.56605386248	0\\
4.56608309982	0\\
4.56611233716	0\\
4.5661415745	0\\
4.56617081184	0\\
4.56620004918	0\\
4.56622928652	0\\
4.56625852386	0\\
4.5662877612	0\\
4.56631699854	0\\
4.56634623588	0\\
4.56637547322	0\\
4.56640471056	0\\
4.5664339479	0\\
4.56646318524	0\\
4.56649242258	0\\
4.56652165992	0\\
4.56655089726	0\\
4.5665801346	0\\
4.56660937194	0\\
4.56663860928	0\\
4.56666784662	0\\
4.56669708396	0\\
4.5667263213	0\\
4.56675555864	0\\
4.56678479598	0\\
4.56681403332	0\\
4.56684327066	0\\
4.566872508	0\\
4.56690174534	0\\
4.56693098268	0\\
4.56696022002	0\\
4.56698945736	0\\
4.5670186947	0\\
4.56704793204	0\\
4.56707716938	0\\
4.56710640672	0\\
4.56713564406	0\\
4.5671648814	0\\
4.56719411874	0\\
4.56722335608	0\\
4.56725259342	0\\
4.56728183076	0\\
4.5673110681	0\\
4.56734030544	0\\
4.56736954278	0\\
4.56739878012	0\\
4.56742801746	0\\
4.5674572548	0\\
4.56748649214	0\\
4.56751572948	0\\
4.56754496682	0\\
4.56757420416	0\\
4.5676034415	0\\
4.56763267884	0\\
4.56766191618	0\\
4.56769115352	0\\
4.56772039086	0\\
4.5677496282	0\\
4.56777886554	0\\
4.56780810288	0\\
4.56783734022	0\\
4.56786657756	0\\
4.5678958149	0\\
4.56792505224	0\\
4.56795428958	0\\
4.56798352692	0\\
4.56801276426	0\\
4.5680420016	0\\
4.56807123894	0\\
4.56810047628	0\\
4.56812971362	0\\
4.56815895096	0\\
4.5681881883	0\\
4.56821742564	0\\
4.56824666298	0\\
4.56827590032	0\\
4.56830513766	0\\
4.568334375	0\\
4.56836361234	0\\
4.56839284968	0\\
4.56842208702	0\\
4.56845132436	0\\
4.5684805617	0\\
4.56850979904	0\\
4.56853903638	0\\
4.56856827372	0\\
4.56859751106	0\\
4.5686267484	0\\
4.56865598574	0\\
4.56868522308	0\\
4.56871446042	0\\
4.56874369776	0\\
4.5687729351	0\\
4.56880217244	0\\
4.56883140978	0\\
4.56886064712	0\\
4.56888988446	0\\
4.5689191218	0\\
4.56894835914	0\\
4.56897759648	0\\
4.56900683382	0\\
4.56903607116	0\\
4.5690653085	0\\
4.56909454584	0\\
4.56912378318	0\\
4.56915302052	0\\
4.56918225786	0\\
4.5692114952	0\\
4.56924073254	0\\
4.56926996988	0\\
4.56929920722	0\\
4.56932844456	0\\
4.5693576819	0\\
4.56938691924	0\\
4.56941615658	0\\
4.56944539392	0\\
4.56947463126	0\\
4.5695038686	0\\
4.56953310594	0\\
4.56956234328	0\\
4.56959158062	0\\
4.56962081796	0\\
4.5696500553	0\\
4.56967929264	0\\
4.56970852998	0\\
4.56973776732	0\\
4.56976700466	0\\
4.569796242	0\\
4.56982547934	0\\
4.56985471668	0\\
4.56988395402	0\\
4.56991319136	0\\
4.5699424287	0\\
4.56997166604	0\\
4.57000090338	0\\
4.57003014072	0\\
4.57005937806	0\\
4.5700886154	0\\
4.57011785274	0\\
4.57014709008	0\\
4.57017632742	0\\
4.57020556476	0\\
4.5702348021	0\\
4.57026403944	0\\
4.57029327678	0\\
4.57032251412	0\\
4.57035175146	0\\
4.5703809888	0\\
4.57041022614	0\\
4.57043946348	0\\
4.57046870082	0\\
4.57049793816	0\\
4.5705271755	0\\
4.57055641284	0\\
4.57058565018	0\\
4.57061488752	0\\
4.57064412486	0\\
4.5706733622	0\\
4.57070259954	0\\
4.57073183688	0\\
4.57076107422	0\\
4.57079031156	0\\
4.5708195489	0\\
4.57084878624	0\\
4.57087802358	0\\
4.57090726092	0\\
4.57093649826	0\\
4.5709657356	0\\
4.57099497294	0\\
4.57102421028	0\\
4.57105344762	0\\
4.57108268496	0\\
4.5711119223	0\\
4.57114115964	0\\
4.57117039698	0\\
4.57119963432	0\\
4.57122887166	0\\
4.571258109	0\\
4.57128734634	0\\
4.57131658368	0\\
4.57134582102	0\\
4.57137505836	0\\
4.5714042957	0\\
4.57143353304	0\\
4.57146277038	0\\
4.57149200772	0\\
4.57152124506	0\\
4.5715504824	0\\
4.57157971974	0\\
4.57160895708	0\\
4.57163819442	0\\
4.57166743176	0\\
4.5716966691	0\\
4.57172590644	0\\
4.57175514378	0\\
4.57178438112	0\\
4.57181361846	0\\
4.5718428558	0\\
4.57187209314	0\\
4.57190133048	0\\
4.57193056782	0\\
4.57195980516	0\\
4.5719890425	0\\
4.57201827984	0\\
4.57204751718	0\\
4.57207675452	0\\
4.57210599186	0\\
4.5721352292	0\\
4.57216446654	0\\
4.57219370388	0\\
4.57222294122	0\\
4.57225217856	0\\
4.5722814159	0\\
4.57231065324	0\\
4.57233989058	0\\
4.57236912792	0\\
4.57239836526	0\\
4.5724276026	0\\
4.57245683994	0\\
4.57248607728	0\\
4.57251531462	0\\
4.57254455196	0\\
4.5725737893	0\\
4.57260302664	0\\
4.57263226398	0\\
4.57266150132	0\\
4.57269073866	0\\
4.572719976	0\\
4.57274921334	0\\
4.57277845068	0\\
4.57280768802	0\\
4.57283692536	0\\
4.5728661627	0\\
4.57289540004	0\\
4.57292463738	0\\
4.57295387472	0\\
4.57298311206	0\\
4.5730123494	0\\
4.57304158674	0\\
4.57307082408	0\\
4.57310006142	0\\
4.57312929876	0\\
4.5731585361	0\\
4.57318777344	0\\
4.57321701078	0\\
4.57324624812	0\\
4.57327548546	0\\
4.5733047228	0\\
4.57333396014	0\\
4.57336319748	0\\
4.57339243482	0\\
4.57342167216	0\\
4.5734509095	0\\
4.57348014684	0\\
4.57350938418	0\\
4.57353862152	0\\
4.57356785886	0\\
4.5735970962	0\\
4.57362633354	0\\
4.57365557088	0\\
4.57368480822	0\\
4.57371404556	0\\
4.5737432829	0\\
4.57377252024	0\\
4.57380175758	0\\
4.57383099492	0\\
4.57386023226	0\\
4.5738894696	0\\
4.57391870694	0\\
4.57394794428	0\\
4.57397718162	0\\
4.57400641896	0\\
4.5740356563	0\\
4.57406489364	0\\
4.57409413098	0\\
4.57412336832	0\\
4.57415260566	0\\
4.574181843	0\\
4.57421108034	0\\
4.57424031768	0\\
4.57426955502	0\\
4.57429879236	0\\
4.5743280297	0\\
4.57435726704	0\\
4.57438650438	0\\
4.57441574172	0\\
4.57444497906	0\\
4.5744742164	0\\
4.57450345374	0\\
4.57453269108	0\\
4.57456192842	0\\
4.57459116576	0\\
4.5746204031	0\\
4.57464964044	0\\
4.57467887778	0\\
4.57470811512	0\\
4.57473735246	0\\
4.5747665898	0\\
4.57479582714	0\\
4.57482506448	0\\
4.57485430182	0\\
4.57488353916	0\\
4.5749127765	0\\
4.57494201384	0\\
4.57497125118	0\\
4.57500048852	0\\
4.57502972586	0\\
4.5750589632	0\\
4.57508820054	0\\
4.57511743788	0\\
4.57514667522	0\\
4.57517591256	0\\
4.5752051499	0\\
4.57523438724	0\\
4.57526362458	0\\
4.57529286192	0\\
4.57532209926	0\\
4.5753513366	0\\
4.57538057394	0\\
4.57540981128	0\\
4.57543904862	0\\
4.57546828596	0\\
4.5754975233	0\\
4.57552676064	0\\
4.57555599798	0\\
4.57558523532	0\\
4.57561447266	0\\
4.57564371	0\\
4.57567294734	0\\
4.57570218468	0\\
4.57573142202	0\\
4.57576065936	0\\
4.5757898967	0\\
4.57581913404	0\\
4.57584837138	0\\
4.57587760872	0\\
4.57590684606	0\\
4.5759360834	0\\
4.57596532074	0\\
4.57599455808	0\\
4.57602379542	0\\
4.57605303276	0\\
4.5760822701	0\\
4.57611150744	0\\
4.57614074478	0\\
4.57616998212	0\\
4.57619921946	0\\
4.5762284568	0\\
4.57625769414	0\\
4.57628693148	0\\
4.57631616882	0\\
4.57634540616	0\\
4.5763746435	0\\
4.57640388084	0\\
4.57643311818	0\\
4.57646235552	0\\
4.57649159286	0\\
4.5765208302	0\\
4.57655006754	0\\
4.57657930488	0\\
4.57660854222	0\\
4.57663777956	0\\
4.5766670169	0\\
4.57669625424	0\\
4.57672549158	0\\
4.57675472892	0\\
4.57678396626	0\\
4.5768132036	0\\
4.57684244094	0\\
4.57687167828	0\\
4.57690091562	0\\
4.57693015296	0\\
4.5769593903	0\\
4.57698862764	0\\
4.57701786498	0\\
4.57704710232	0\\
4.57707633966	0\\
4.577105577	0\\
4.57713481434	0\\
4.57716405168	0\\
4.57719328902	0\\
4.57722252636	0\\
4.5772517637	0\\
4.57728100104	0\\
4.57731023838	0\\
4.57733947572	0\\
4.57736871306	0\\
4.5773979504	0\\
4.57742718774	0\\
4.57745642508	0\\
4.57748566242	0\\
4.57751489976	0\\
4.5775441371	0\\
4.57757337444	0\\
4.57760261178	0\\
4.57763184912	0\\
4.57766108646	0\\
4.5776903238	0\\
4.57771956114	0\\
4.57774879848	0\\
4.57777803582	0\\
4.57780727316	0\\
4.5778365105	0\\
4.57786574784	0\\
4.57789498518	0\\
4.57792422252	0\\
4.57795345986	0\\
4.5779826972	0\\
4.57801193454	0\\
4.57804117188	0\\
4.57807040922	0\\
4.57809964656	0\\
4.5781288839	0\\
4.57815812124	0\\
4.57818735858	0\\
4.57821659592	0\\
4.57824583326	0\\
4.5782750706	0\\
4.57830430794	0\\
4.57833354528	0\\
4.57836278262	0\\
4.57839201996	0\\
4.5784212573	0\\
4.57845049464	0\\
4.57847973198	0\\
4.57850896932	0\\
4.57853820666	0\\
4.578567444	0\\
4.57859668134	0\\
4.57862591868	0\\
4.57865515602	0\\
4.57868439336	0\\
4.5787136307	0\\
4.57874286804	0\\
4.57877210538	0\\
4.57880134272	0\\
4.57883058006	0\\
4.5788598174	0\\
4.57888905474	0\\
4.57891829208	0\\
4.57894752942	0\\
4.57897676676	0\\
4.5790060041	0\\
4.57903524144	0\\
4.57906447878	0\\
4.57909371612	0\\
4.57912295346	0\\
4.5791521908	0\\
4.57918142814	0\\
4.57921066548	0\\
4.57923990282	0\\
4.57926914016	0\\
4.5792983775	0\\
4.57932761484	0\\
4.57935685218	0\\
4.57938608952	0\\
4.57941532686	0\\
4.5794445642	0\\
4.57947380154	0\\
4.57950303888	0\\
4.57953227622	0\\
4.57956151356	0\\
4.5795907509	0\\
4.57961998824	0\\
4.57964922558	0\\
4.57967846292	0\\
4.57970770026	0\\
4.5797369376	0\\
4.57976617494	0\\
4.57979541228	0\\
4.57982464962	0\\
4.57985388696	0\\
4.5798831243	0\\
4.57991236164	0\\
4.57994159898	0\\
4.57997083632	0\\
4.58000007366	0\\
4.580029311	0\\
4.58005854834	0\\
4.58008778568	0\\
4.58011702302	0\\
4.58014626036	0\\
4.5801754977	0\\
4.58020473504	0\\
4.58023397238	0\\
4.58026320972	0\\
4.58029244706	0\\
4.5803216844	0\\
4.58035092174	0\\
4.58038015908	0\\
4.58040939642	0\\
4.58043863376	0\\
4.5804678711	0\\
4.58049710844	0\\
4.58052634578	0\\
4.58055558312	0\\
4.58058482046	0\\
4.5806140578	0\\
4.58064329514	0\\
4.58067253248	0\\
4.58070176982	0\\
4.58073100716	0\\
4.5807602445	0\\
4.58078948184	0\\
4.58081871918	0\\
4.58084795652	0\\
4.58087719386	0\\
4.5809064312	0\\
4.58093566854	0\\
4.58096490588	0\\
4.58099414322	0\\
4.58102338056	0\\
4.5810526179	0\\
4.58108185524	0\\
4.58111109258	0\\
4.58114032992	0\\
4.58116956726	0\\
4.5811988046	0\\
4.58122804194	0\\
4.58125727928	0\\
4.58128651662	0\\
4.58131575396	0\\
4.5813449913	0\\
4.58137422864	0\\
4.58140346598	0\\
4.58143270332	0\\
4.58146194066	0\\
4.581491178	0\\
4.58152041534	0\\
4.58154965268	0\\
4.58157889002	0\\
4.58160812736	0\\
4.5816373647	0\\
4.58166660204	0\\
4.58169583938	0\\
4.58172507672	0\\
4.58175431406	0\\
4.5817835514	0\\
4.58181278874	0\\
4.58184202608	0\\
4.58187126342	0\\
4.58190050076	0\\
4.5819297381	0\\
4.58195897544	0\\
4.58198821278	0\\
4.58201745012	0\\
4.58204668746	0\\
4.5820759248	0\\
4.58210516214	0\\
4.58213439948	0\\
4.58216363682	0\\
4.58219287416	0\\
4.5822221115	0\\
4.58225134884	0\\
4.58228058618	0\\
4.58230982352	0\\
4.58233906086	0\\
4.5823682982	0\\
4.58239753554	0\\
4.58242677288	0\\
4.58245601022	0\\
4.58248524756	0\\
4.5825144849	0\\
4.58254372224	0\\
4.58257295958	0\\
4.58260219692	0\\
4.58263143426	0\\
4.5826606716	0\\
4.58268990894	0\\
4.58271914628	0\\
4.58274838362	0\\
4.58277762096	0\\
4.5828068583	0\\
4.58283609564	0\\
4.58286533298	0\\
4.58289457032	0\\
4.58292380766	0\\
4.582953045	0\\
4.58298228234	0\\
4.58301151968	0\\
4.58304075702	0\\
4.58306999436	0\\
4.5830992317	0\\
4.58312846904	0\\
4.58315770638	0\\
4.58318694372	0\\
4.58321618106	0\\
4.5832454184	0\\
4.58327465574	0\\
4.58330389308	0\\
4.58333313042	0\\
4.58336236776	0\\
4.5833916051	0\\
4.58342084244	0\\
4.58345007978	0\\
4.58347931712	0\\
4.58350855446	0\\
4.5835377918	0\\
4.58356702914	0\\
4.58359626648	0\\
4.58362550382	0\\
4.58365474116	0\\
4.5836839785	0\\
4.58371321584	0\\
4.58374245318	0\\
4.58377169052	0\\
4.58380092786	0\\
4.5838301652	0\\
4.58385940254	0\\
4.58388863988	0\\
4.58391787722	0\\
4.58394711456	0\\
4.5839763519	0\\
4.58400558924	0\\
4.58403482658	0\\
4.58406406392	0\\
4.58409330126	0\\
4.5841225386	0\\
4.58415177594	0\\
4.58418101328	0\\
4.58421025062	0\\
4.58423948796	0\\
4.5842687253	0\\
4.58429796264	0\\
4.58432719998	0\\
4.58435643732	0\\
4.58438567466	0\\
4.584414912	0\\
4.58444414934	0\\
4.58447338668	0\\
4.58450262402	0\\
4.58453186136	0\\
4.5845610987	0\\
4.58459033604	0\\
4.58461957338	0\\
4.58464881072	0\\
4.58467804806	0\\
4.5847072854	0\\
4.58473652274	0\\
4.58476576008	0\\
4.58479499742	0\\
4.58482423476	0\\
4.5848534721	0\\
4.58488270944	0\\
4.58491194678	0\\
4.58494118412	0\\
4.58497042146	0\\
4.5849996588	0\\
4.58502889614	0\\
4.58505813348	0\\
4.58508737082	0\\
4.58511660816	0\\
4.5851458455	0\\
4.58517508284	0\\
4.58520432018	0\\
4.58523355752	0\\
4.58526279486	0\\
4.5852920322	0\\
4.58532126954	0\\
4.58535050688	0\\
4.58537974422	0\\
4.58540898156	0\\
4.5854382189	0\\
4.58546745624	0\\
4.58549669358	0\\
4.58552593092	0\\
4.58555516826	0\\
4.5855844056	0\\
4.58561364294	0\\
4.58564288028	0\\
4.58567211762	0\\
4.58570135496	0\\
4.5857305923	0\\
4.58575982964	0\\
4.58578906698	0\\
4.58581830432	0\\
4.58584754166	0\\
4.585876779	0\\
4.58590601634	0\\
4.58593525368	0\\
4.58596449102	0\\
4.58599372836	0\\
4.5860229657	0\\
4.58605220304	0\\
4.58608144038	0\\
4.58611067772	0\\
4.58613991506	0\\
4.5861691524	0\\
4.58619838974	0\\
4.58622762708	0\\
4.58625686442	0\\
4.58628610176	0\\
4.5863153391	0\\
4.58634457644	0\\
4.58637381378	0\\
4.58640305112	0\\
4.58643228846	0\\
4.5864615258	0\\
4.58649076314	0\\
4.58652000048	0\\
4.58654923782	0\\
4.58657847516	0\\
4.5866077125	0\\
4.58663694984	0\\
4.58666618718	0\\
4.58669542452	0\\
4.58672466186	0\\
4.5867538992	0\\
4.58678313654	0\\
4.58681237388	0\\
4.58684161122	0\\
4.58687084856	0\\
4.5869000859	0\\
4.58692932324	0\\
4.58695856058	0\\
4.58698779792	0\\
4.58701703526	0\\
4.5870462726	0\\
4.58707550994	0\\
4.58710474728	0\\
4.58713398462	0\\
4.58716322196	0\\
4.5871924593	0\\
4.58722169664	0\\
4.58725093398	0\\
4.58728017132	0\\
4.58730940866	0\\
4.587338646	0\\
4.58736788334	0\\
4.58739712068	0\\
4.58742635802	0\\
4.58745559536	0\\
4.5874848327	0\\
4.58751407004	0\\
4.58754330738	0\\
4.58757254472	0\\
4.58760178206	0\\
4.5876310194	0\\
4.58766025674	0\\
4.58768949408	0\\
4.58771873142	0\\
4.58774796876	0\\
4.5877772061	0\\
4.58780644344	0\\
4.58783568078	0\\
4.58786491812	0\\
4.58789415546	0\\
4.5879233928	0\\
4.58795263014	0\\
4.58798186748	0\\
4.58801110482	0\\
4.58804034216	0\\
4.5880695795	0\\
4.58809881684	0\\
4.58812805418	0\\
4.58815729152	0\\
4.58818652886	0\\
4.5882157662	0\\
4.58824500354	0\\
4.58827424088	0\\
4.58830347822	0\\
4.58833271556	0\\
4.5883619529	0\\
4.58839119024	0\\
4.58842042758	0\\
4.58844966492	0\\
4.58847890226	0\\
4.5885081396	0\\
4.58853737694	0\\
4.58856661428	0\\
4.58859585162	0\\
4.58862508896	0\\
4.5886543263	0\\
4.58868356364	0\\
4.58871280098	0\\
4.58874203832	0\\
4.58877127566	0\\
4.588800513	0\\
4.58882975034	0\\
4.58885898768	0\\
4.58888822502	0\\
4.58891746236	0\\
4.5889466997	0\\
4.58897593704	0\\
4.58900517438	0\\
4.58903441172	0\\
4.58906364906	0\\
4.5890928864	0\\
4.58912212374	0\\
4.58915136108	0\\
4.58918059842	0\\
4.58920983576	0\\
4.5892390731	0\\
4.58926831044	0\\
4.58929754778	0\\
4.58932678512	0\\
4.58935602246	0\\
4.5893852598	0\\
4.58941449714	0\\
4.58944373448	0\\
4.58947297182	0\\
4.58950220916	0\\
4.5895314465	0\\
4.58956068384	0\\
4.58958992118	0\\
4.58961915852	0\\
4.58964839586	0\\
4.5896776332	0\\
4.58970687054	0\\
4.58973610788	0\\
4.58976534522	0\\
4.58979458256	0\\
4.5898238199	0\\
4.58985305724	0\\
4.58988229458	0\\
4.58991153192	0\\
4.58994076926	0\\
4.5899700066	0\\
4.58999924394	0\\
4.59002848128	0\\
4.59005771862	0\\
4.59008695596	0\\
4.5901161933	0\\
4.59014543064	0\\
4.59017466798	0\\
4.59020390532	0\\
4.59023314266	0\\
4.59026238	0\\
4.59029161734	0\\
4.59032085468	0\\
4.59035009202	0\\
4.59037932936	0\\
4.5904085667	0\\
4.59043780404	0\\
4.59046704138	0\\
4.59049627872	0\\
4.59052551606	0\\
4.5905547534	0\\
4.59058399074	0\\
4.59061322808	0\\
4.59064246542	0\\
4.59067170276	0\\
4.5907009401	0\\
4.59073017744	0\\
4.59075941478	0\\
4.59078865212	0\\
4.59081788946	0\\
4.5908471268	0\\
4.59087636414	0\\
4.59090560148	0\\
4.59093483882	0\\
4.59096407616	0\\
4.5909933135	0\\
4.59102255084	0\\
4.59105178818	0\\
4.59108102552	0\\
4.59111026286	0\\
4.5911395002	0\\
4.59116873754	0\\
4.59119797488	0\\
4.59122721222	0\\
4.59125644956	0\\
4.5912856869	0\\
4.59131492424	0\\
4.59134416158	0\\
4.59137339892	0\\
4.59140263626	0\\
4.5914318736	0\\
4.59146111094	0\\
4.59149034828	0\\
4.59151958562	0\\
4.59154882296	0\\
4.5915780603	0\\
4.59160729764	0\\
4.59163653498	0\\
4.59166577232	0\\
4.59169500966	0\\
4.591724247	0\\
4.59175348434	0\\
4.59178272168	0\\
4.59181195902	0\\
4.59184119636	0\\
4.5918704337	0\\
4.59189967104	0\\
4.59192890838	0\\
4.59195814572	0\\
4.59198738306	0\\
4.5920166204	0\\
4.59204585774	0\\
4.59207509508	0\\
4.59210433242	0\\
4.59213356976	0\\
4.5921628071	0\\
4.59219204444	0\\
4.59222128178	0\\
4.59225051912	0\\
4.59227975646	0\\
4.5923089938	0\\
4.59233823114	0\\
4.59236746848	0\\
4.59239670582	0\\
4.59242594316	0\\
4.5924551805	0\\
4.59248441784	0\\
4.59251365518	0\\
4.59254289252	0\\
4.59257212986	0\\
4.5926013672	0\\
4.59263060454	0\\
4.59265984188	0\\
4.59268907922	0\\
4.59271831656	0\\
4.5927475539	0\\
4.59277679124	0\\
4.59280602858	0\\
4.59283526592	0\\
4.59286450326	0\\
4.5928937406	0\\
4.59292297794	0\\
4.59295221528	0\\
4.59298145262	0\\
4.59301068996	0\\
4.5930399273	0\\
4.59306916464	0\\
4.59309840198	0\\
4.59312763932	0\\
4.59315687666	0\\
4.593186114	0\\
4.59321535134	0\\
4.59324458868	0\\
4.59327382602	0\\
4.59330306336	0\\
4.5933323007	0\\
4.59336153804	0\\
4.59339077538	0\\
4.59342001272	0\\
4.59344925006	0\\
4.5934784874	0\\
4.59350772474	0\\
4.59353696208	0\\
4.59356619942	0\\
4.59359543676	0\\
4.5936246741	0\\
4.59365391144	0\\
4.59368314878	0\\
4.59371238612	0\\
4.59374162346	0\\
4.5937708608	0\\
4.59380009814	0\\
4.59382933548	0\\
4.59385857282	0\\
4.59388781016	0\\
4.5939170475	0\\
4.59394628484	0\\
4.59397552218	0\\
4.59400475952	0\\
4.59403399686	0\\
4.5940632342	0\\
4.59409247154	0\\
4.59412170888	0\\
4.59415094622	0\\
4.59418018356	0\\
4.5942094209	0\\
4.59423865824	0\\
4.59426789558	0\\
4.59429713292	0\\
4.59432637026	0\\
4.5943556076	0\\
4.59438484494	0\\
4.59441408228	0\\
4.59444331962	0\\
4.59447255696	0\\
4.5945017943	0\\
4.59453103164	0\\
4.59456026898	0\\
4.59458950632	0\\
4.59461874366	0\\
4.594647981	0\\
4.59467721834	0\\
4.59470645568	0\\
4.59473569302	0\\
4.59476493036	0\\
4.5947941677	0\\
4.59482340504	0\\
4.59485264238	0\\
4.59488187972	0\\
4.59491111706	0\\
4.5949403544	0\\
4.59496959174	0\\
4.59499882908	0\\
4.59502806642	0\\
4.59505730376	0\\
4.5950865411	0\\
4.59511577844	0\\
4.59514501578	0\\
4.59517425312	0\\
4.59520349046	0\\
4.5952327278	0\\
4.59526196514	0\\
4.59529120248	0\\
4.59532043982	0\\
4.59534967716	0\\
4.5953789145	0\\
4.59540815184	0\\
4.59543738918	0\\
4.59546662652	0\\
4.59549586386	0\\
4.5955251012	0\\
4.59555433854	0\\
4.59558357588	0\\
4.59561281322	0\\
4.59564205056	0\\
4.5956712879	0\\
4.59570052524	0\\
4.59572976258	0\\
4.59575899992	0\\
4.59578823726	0\\
4.5958174746	0\\
4.59584671194	0\\
4.59587594928	0\\
4.59590518662	0\\
4.59593442396	0\\
4.5959636613	0\\
4.59599289864	0\\
4.59602213598	0\\
4.59605137332	0\\
4.59608061066	0\\
4.596109848	0\\
4.59613908534	0\\
4.59616832268	0\\
4.59619756002	0\\
4.59622679736	0\\
4.5962560347	0\\
4.59628527204	0\\
4.59631450938	0\\
4.59634374672	0\\
4.59637298406	0\\
4.5964022214	0\\
4.59643145874	0\\
4.59646069608	0\\
4.59648993342	0\\
4.59651917076	0\\
4.5965484081	0\\
4.59657764544	0\\
4.59660688278	0\\
4.59663612012	0\\
4.59666535746	0\\
4.5966945948	0\\
4.59672383214	0\\
4.59675306948	0\\
4.59678230682	0\\
4.59681154416	0\\
4.5968407815	0\\
4.59687001884	0\\
4.59689925618	0\\
4.59692849352	0\\
4.59695773086	0\\
4.5969869682	0\\
4.59701620554	0\\
4.59704544288	0\\
4.59707468022	0\\
4.59710391756	0\\
4.5971331549	0\\
4.59716239224	0\\
4.59719162958	0\\
4.59722086692	0\\
4.59725010426	0\\
4.5972793416	0\\
4.59730857894	0\\
4.59733781628	0\\
4.59736705362	0\\
4.59739629096	0\\
4.5974255283	0\\
4.59745476564	0\\
4.59748400298	0\\
4.59751324032	0\\
4.59754247766	0\\
4.597571715	0\\
4.59760095234	0\\
4.59763018968	0\\
4.59765942702	0\\
4.59768866436	0\\
4.5977179017	0\\
4.59774713904	0\\
4.59777637638	0\\
4.59780561372	0\\
4.59783485106	0\\
4.5978640884	0\\
4.59789332574	0\\
4.59792256308	0\\
4.59795180042	0\\
4.59798103776	0\\
4.5980102751	0\\
4.59803951244	0\\
4.59806874978	0\\
4.59809798712	0\\
4.59812722446	0\\
4.5981564618	0\\
4.59818569914	0\\
4.59821493648	0\\
4.59824417382	0\\
4.59827341116	0\\
4.5983026485	0\\
4.59833188584	0\\
4.59836112318	0\\
4.59839036052	0\\
4.59841959786	0\\
4.5984488352	0\\
4.59847807254	0\\
4.59850730988	0\\
4.59853654722	0\\
4.59856578456	0\\
4.5985950219	0\\
4.59862425924	0\\
4.59865349658	0\\
4.59868273392	0\\
4.59871197126	0\\
4.5987412086	0\\
4.59877044594	0\\
4.59879968328	0\\
4.59882892062	0\\
4.59885815796	0\\
4.5988873953	0\\
4.59891663264	0\\
4.59894586998	0\\
4.59897510732	0\\
4.59900434466	0\\
4.599033582	0\\
4.59906281934	0\\
4.59909205668	0\\
4.59912129402	0\\
4.59915053136	0\\
4.5991797687	0\\
4.59920900604	0\\
4.59923824338	0\\
4.59926748072	0\\
4.59929671806	0\\
4.5993259554	0\\
4.59935519274	0\\
4.59938443008	0\\
4.59941366742	0\\
4.59944290476	0\\
4.5994721421	0\\
4.59950137944	0\\
4.59953061678	0\\
4.59955985412	0\\
4.59958909146	0\\
4.5996183288	0\\
4.59964756614	0\\
4.59967680348	0\\
4.59970604082	0\\
4.59973527816	0\\
4.5997645155	0\\
4.59979375284	0\\
4.59982299018	0\\
4.59985222752	0\\
4.59988146486	0\\
4.5999107022	0\\
4.59993993954	0\\
4.59996917688	0\\
4.59999841422	0\\
4.60002765156	0\\
4.6000568889	0\\
4.60008612624	0\\
4.60011536358	0\\
4.60014460092	0\\
4.60017383826	0\\
4.6002030756	0\\
4.60023231294	0\\
4.60026155028	0\\
4.60029078762	0\\
4.60032002496	0\\
4.6003492623	0\\
4.60037849964	0\\
4.60040773698	0\\
4.60043697432	0\\
4.60046621166	0\\
4.600495449	0\\
4.60052468634	0\\
4.60055392368	0\\
4.60058316102	0\\
4.60061239836	0\\
4.6006416357	0\\
4.60067087304	0\\
4.60070011038	0\\
4.60072934772	0\\
4.60075858506	0\\
4.6007878224	0\\
4.60081705974	0\\
4.60084629708	0\\
4.60087553442	0\\
4.60090477176	0\\
4.6009340091	0\\
4.60096324644	0\\
4.60099248378	0\\
4.60102172112	0\\
4.60105095846	0\\
4.6010801958	0\\
4.60110943314	0\\
4.60113867048	0\\
4.60116790782	0\\
4.60119714516	0\\
4.6012263825	0\\
4.60125561984	0\\
4.60128485718	0\\
4.60131409452	0\\
4.60134333186	0\\
4.6013725692	0\\
4.60140180654	0\\
4.60143104388	0\\
4.60146028122	0\\
4.60148951856	0\\
4.6015187559	0\\
4.60154799324	0\\
4.60157723058	0\\
4.60160646792	0\\
4.60163570526	0\\
4.6016649426	0\\
4.60169417994	0\\
4.60172341728	0\\
4.60175265462	0\\
4.60178189196	0\\
4.6018111293	0\\
4.60184036664	0\\
4.60186960398	0\\
4.60189884132	0\\
4.60192807866	0\\
4.601957316	0\\
4.60198655334	0\\
4.60201579068	0\\
4.60204502802	0\\
4.60207426536	0\\
4.6021035027	0\\
4.60213274004	0\\
4.60216197738	0\\
4.60219121472	0\\
4.60222045206	0\\
4.6022496894	0\\
4.60227892674	0\\
4.60230816408	0\\
4.60233740142	0\\
4.60236663876	0\\
4.6023958761	0\\
4.60242511344	0\\
4.60245435078	0\\
4.60248358812	0\\
4.60251282546	0\\
4.6025420628	0\\
4.60257130014	0\\
4.60260053748	0\\
4.60262977482	0\\
4.60265901216	0\\
4.6026882495	0\\
4.60271748684	0\\
4.60274672418	0\\
4.60277596152	0\\
4.60280519886	0\\
4.6028344362	0\\
4.60286367354	0\\
4.60289291088	0\\
4.60292214822	0\\
4.60295138556	0\\
4.6029806229	0\\
4.60300986024	0\\
4.60303909758	0\\
4.60306833492	0\\
4.60309757226	0\\
4.6031268096	0\\
4.60315604694	0\\
4.60318528428	0\\
4.60321452162	0\\
4.60324375896	0\\
4.6032729963	0\\
4.60330223364	0\\
4.60333147098	0\\
4.60336070832	0\\
4.60338994566	0\\
4.603419183	0\\
4.60344842034	0\\
4.60347765768	0\\
4.60350689502	0\\
4.60353613236	0\\
4.6035653697	0\\
4.60359460704	0\\
4.60362384438	0\\
4.60365308172	0\\
4.60368231906	0\\
4.6037115564	0\\
4.60374079374	0\\
4.60377003108	0\\
4.60379926842	0\\
4.60382850576	0\\
4.6038577431	0\\
4.60388698044	0\\
4.60391621778	0\\
4.60394545512	0\\
4.60397469246	0\\
4.6040039298	0\\
4.60403316714	0\\
4.60406240448	0\\
4.60409164182	0\\
4.60412087916	0\\
4.6041501165	0\\
4.60417935384	0\\
4.60420859118	0\\
4.60423782852	0\\
4.60426706586	0\\
4.6042963032	0\\
4.60432554054	0\\
4.60435477788	0\\
4.60438401522	0\\
4.60441325256	0\\
4.6044424899	0\\
4.60447172724	0\\
4.60450096458	0\\
4.60453020192	0\\
4.60455943926	0\\
4.6045886766	0\\
4.60461791394	0\\
4.60464715128	0\\
4.60467638862	0\\
4.60470562596	0\\
4.6047348633	0\\
4.60476410064	0\\
4.60479333798	0\\
4.60482257532	0\\
4.60485181266	0\\
4.60488105	0\\
4.60491028734	0\\
4.60493952468	0\\
4.60496876202	0\\
4.60499799936	0\\
4.6050272367	0\\
4.60505647404	0\\
4.60508571138	0\\
4.60511494872	0\\
4.60514418606	0\\
4.6051734234	0\\
4.60520266074	0\\
4.60523189808	0\\
4.60526113542	0\\
4.60529037276	0\\
4.6053196101	0\\
4.60534884744	0\\
4.60537808478	0\\
4.60540732212	0\\
4.60543655946	0\\
4.6054657968	0\\
4.60549503414	0\\
4.60552427148	0\\
4.60555350882	0\\
4.60558274616	0\\
4.6056119835	0\\
4.60564122084	0\\
4.60567045818	0\\
4.60569969552	0\\
4.60572893286	0\\
4.6057581702	0\\
4.60578740754	0\\
4.60581664488	0\\
4.60584588222	0\\
4.60587511956	0\\
4.6059043569	0\\
4.60593359424	0\\
4.60596283158	0\\
4.60599206892	0\\
4.60602130626	0\\
4.6060505436	0\\
4.60607978094	0\\
4.60610901828	0\\
4.60613825562	0\\
4.60616749296	0\\
4.6061967303	0\\
4.60622596764	0\\
4.60625520498	0\\
4.60628444232	0\\
4.60631367966	0\\
4.606342917	0\\
4.60637215434	0\\
4.60640139168	0\\
4.60643062902	0\\
4.60645986636	0\\
4.6064891037	0\\
4.60651834104	0\\
4.60654757838	0\\
4.60657681572	0\\
4.60660605306	0\\
4.6066352904	0\\
4.60666452774	0\\
4.60669376508	0\\
4.60672300242	0\\
4.60675223976	0\\
4.6067814771	0\\
4.60681071444	0\\
4.60683995178	0\\
4.60686918912	0\\
4.60689842646	0\\
4.6069276638	0\\
4.60695690114	0\\
4.60698613848	0\\
4.60701537582	0\\
4.60704461316	0\\
4.6070738505	0\\
4.60710308784	0\\
4.60713232518	0\\
4.60716156252	0\\
4.60719079986	0\\
4.6072200372	0\\
4.60724927454	0\\
4.60727851188	0\\
4.60730774922	0\\
4.60733698656	0\\
4.6073662239	0\\
4.60739546124	0\\
4.60742469858	0\\
4.60745393592	0\\
4.60748317326	0\\
4.6075124106	0\\
4.60754164794	0\\
4.60757088528	0\\
4.60760012262	0\\
4.60762935996	0\\
4.6076585973	0\\
4.60768783464	0\\
4.60771707198	0\\
4.60774630932	0\\
4.60777554666	0\\
4.607804784	0\\
4.60783402134	0\\
4.60786325868	0\\
4.60789249602	0\\
4.60792173336	0\\
4.6079509707	0\\
4.60798020804	0\\
4.60800944538	0\\
4.60803868272	0\\
4.60806792006	0\\
4.6080971574	0\\
4.60812639474	0\\
4.60815563208	0\\
4.60818486942	0\\
4.60821410676	0\\
4.6082433441	0\\
4.60827258144	0\\
4.60830181878	0\\
4.60833105612	0\\
4.60836029346	0\\
4.6083895308	0\\
4.60841876814	0\\
4.60844800548	0\\
4.60847724282	0\\
4.60850648016	0\\
4.6085357175	0\\
4.60856495484	0\\
4.60859419218	0\\
4.60862342952	0\\
4.60865266686	0\\
4.6086819042	0\\
4.60871114154	0\\
4.60874037888	0\\
4.60876961622	0\\
4.60879885356	0\\
4.6088280909	0\\
4.60885732824	0\\
4.60888656558	0\\
4.60891580292	0\\
4.60894504026	0\\
4.6089742776	0\\
4.60900351494	0\\
4.60903275228	0\\
4.60906198962	0\\
4.60909122696	0\\
4.6091204643	0\\
4.60914970164	0\\
4.60917893898	0\\
4.60920817632	0\\
4.60923741366	0\\
4.609266651	0\\
4.60929588834	0\\
4.60932512568	0\\
4.60935436302	0\\
4.60938360036	0\\
4.6094128377	0\\
4.60944207504	0\\
4.60947131238	0\\
4.60950054972	0\\
4.60952978706	0\\
4.6095590244	0\\
4.60958826174	0\\
4.60961749908	0\\
4.60964673642	0\\
4.60967597376	0\\
4.6097052111	0\\
4.60973444844	0\\
4.60976368578	0\\
4.60979292312	0\\
4.60982216046	0\\
4.6098513978	0\\
4.60988063514	0\\
4.60990987248	0\\
4.60993910982	0\\
4.60996834716	0\\
4.6099975845	0\\
4.61002682184	0\\
4.61005605918	0\\
4.61008529652	0\\
4.61011453386	0\\
4.6101437712	0\\
4.61017300854	0\\
4.61020224588	0\\
4.61023148322	0\\
4.61026072056	0\\
4.6102899579	0\\
4.61031919524	0\\
4.61034843258	0\\
4.61037766992	0\\
4.61040690726	0\\
4.6104361446	0\\
4.61046538194	0\\
4.61049461928	0\\
4.61052385662	0\\
4.61055309396	0\\
4.6105823313	0\\
4.61061156864	0\\
4.61064080598	0\\
4.61067004332	0\\
4.61069928066	0\\
4.610728518	0\\
4.61075775534	0\\
4.61078699268	0\\
4.61081623002	0\\
4.61084546736	0\\
4.6108747047	0\\
4.61090394204	0\\
4.61093317938	0\\
4.61096241672	0\\
4.61099165406	0\\
4.6110208914	0\\
4.61105012874	0\\
4.61107936608	0\\
4.61110860342	0\\
4.61113784076	0\\
4.6111670781	0\\
4.61119631544	0\\
4.61122555278	0\\
4.61125479012	0\\
4.61128402746	0\\
4.6113132648	0\\
4.61134250214	0\\
4.61137173948	0\\
4.61140097682	0\\
4.61143021416	0\\
4.6114594515	0\\
4.61148868884	0\\
4.61151792618	0\\
4.61154716352	0\\
4.61157640086	0\\
4.6116056382	0\\
4.61163487554	0\\
4.61166411288	0\\
4.61169335022	0\\
4.61172258756	0\\
4.6117518249	0\\
4.61178106224	0\\
4.61181029958	0\\
4.61183953692	0\\
4.61186877426	0\\
4.6118980116	0\\
4.61192724894	0\\
4.61195648628	0\\
4.61198572362	0\\
4.61201496096	0\\
4.6120441983	0\\
4.61207343564	0\\
4.61210267298	0\\
4.61213191032	0\\
4.61216114766	0\\
4.612190385	0\\
4.61221962234	0\\
4.61224885968	0\\
4.61227809702	0\\
4.61230733436	0\\
4.6123365717	0\\
4.61236580904	0\\
4.61239504638	0\\
4.61242428372	0\\
4.61245352106	0\\
4.6124827584	0\\
4.61251199574	0\\
4.61254123308	0\\
4.61257047042	0\\
4.61259970776	0\\
4.6126289451	0\\
4.61265818244	0\\
4.61268741978	0\\
4.61271665712	0\\
4.61274589446	0\\
4.6127751318	0\\
4.61280436914	0\\
4.61283360648	0\\
4.61286284382	0\\
4.61289208116	0\\
4.6129213185	0\\
4.61295055584	0\\
4.61297979318	0\\
4.61300903052	0\\
4.61303826786	0\\
4.6130675052	0\\
4.61309674254	0\\
4.61312597988	0\\
4.61315521722	0\\
4.61318445456	0\\
4.6132136919	0\\
4.61324292924	0\\
4.61327216658	0\\
4.61330140392	0\\
4.61333064126	0\\
4.6133598786	0\\
4.61338911594	0\\
4.61341835328	0\\
4.61344759062	0\\
4.61347682796	0\\
4.6135060653	0\\
4.61353530264	0\\
4.61356453998	0\\
4.61359377732	0\\
4.61362301466	0\\
4.613652252	0\\
4.61368148934	0\\
4.61371072668	0\\
4.61373996402	0\\
4.61376920136	0\\
4.6137984387	0\\
4.61382767604	0\\
4.61385691338	0\\
4.61388615072	0\\
4.61391538806	0\\
4.6139446254	0\\
4.61397386274	0\\
4.61400310008	0\\
4.61403233742	0\\
4.61406157476	0\\
4.6140908121	0\\
4.61412004944	0\\
4.61414928678	0\\
4.61417852412	0\\
4.61420776146	0\\
4.6142369988	0\\
4.61426623614	0\\
4.61429547348	0\\
4.61432471082	0\\
4.61435394816	0\\
4.6143831855	0\\
4.61441242284	0\\
4.61444166018	0\\
4.61447089752	0\\
4.61450013486	0\\
4.6145293722	0\\
4.61455860954	0\\
4.61458784688	0\\
4.61461708422	0\\
4.61464632156	0\\
4.6146755589	0\\
4.61470479624	0\\
4.61473403358	0\\
4.61476327092	0\\
4.61479250826	0\\
4.6148217456	0\\
4.61485098294	0\\
4.61488022028	0\\
4.61490945762	0\\
4.61493869496	0\\
4.6149679323	0\\
4.61499716964	0\\
4.61502640698	0\\
4.61505564432	0\\
4.61508488166	0\\
4.615114119	0\\
4.61514335634	0\\
4.61517259368	0\\
4.61520183102	0\\
4.61523106836	0\\
4.6152603057	0\\
4.61528954304	0\\
4.61531878038	0\\
4.61534801772	0\\
4.61537725506	0\\
4.6154064924	0\\
4.61543572974	0\\
4.61546496708	0\\
4.61549420442	0\\
4.61552344176	0\\
4.6155526791	0\\
4.61558191644	0\\
4.61561115378	0\\
4.61564039112	0\\
4.61566962846	0\\
4.6156988658	0\\
4.61572810314	0\\
4.61575734048	0\\
4.61578657782	0\\
4.61581581516	0\\
4.6158450525	0\\
4.61587428984	0\\
4.61590352718	0\\
4.61593276452	0\\
4.61596200186	0\\
4.6159912392	0\\
4.61602047654	0\\
4.61604971388	0\\
4.61607895122	0\\
4.61610818856	0\\
4.6161374259	0\\
4.61616666324	0\\
4.61619590058	0\\
4.61622513792	0\\
4.61625437526	0\\
4.6162836126	0\\
4.61631284994	0\\
4.61634208728	0\\
4.61637132462	0\\
4.61640056196	0\\
4.6164297993	0\\
4.61645903664	0\\
4.61648827398	0\\
4.61651751132	0\\
4.61654674866	0\\
4.616575986	0\\
4.61660522334	0\\
4.61663446068	0\\
4.61666369802	0\\
4.61669293536	0\\
4.6167221727	0\\
4.61675141004	0\\
4.61678064738	0\\
4.61680988472	0\\
4.61683912206	0\\
4.6168683594	0\\
4.61689759674	0\\
4.61692683408	0\\
4.61695607142	0\\
4.61698530876	0\\
4.6170145461	0\\
4.61704378344	0\\
4.61707302078	0\\
4.61710225812	0\\
4.61713149546	0\\
4.6171607328	0\\
4.61718997014	0\\
4.61721920748	0\\
4.61724844482	0\\
4.61727768216	0\\
4.6173069195	0\\
4.61733615684	0\\
4.61736539418	0\\
4.61739463152	0\\
4.61742386886	0\\
4.6174531062	0\\
4.61748234354	0\\
4.61751158088	0\\
4.61754081822	0\\
4.61757005556	0\\
4.6175992929	0\\
4.61762853024	0\\
4.61765776758	0\\
4.61768700492	0\\
4.61771624226	0\\
4.6177454796	0\\
4.61777471694	0\\
4.61780395428	0\\
4.61783319162	0\\
4.61786242896	0\\
4.6178916663	0\\
4.61792090364	0\\
4.61795014098	0\\
4.61797937832	0\\
4.61800861566	0\\
4.618037853	0\\
4.61806709034	0\\
4.61809632768	0\\
4.61812556502	0\\
4.61815480236	0\\
4.6181840397	0\\
4.61821327704	0\\
4.61824251438	0\\
4.61827175172	0\\
4.61830098906	0\\
4.6183302264	0\\
4.61835946374	0\\
4.61838870108	0\\
4.61841793842	0\\
4.61844717576	0\\
4.6184764131	0\\
4.61850565044	0\\
4.61853488778	0\\
4.61856412512	0\\
4.61859336246	0\\
4.6186225998	0\\
4.61865183714	0\\
4.61868107448	0\\
4.61871031182	0\\
4.61873954916	0\\
4.6187687865	0\\
4.61879802384	0\\
4.61882726118	0\\
4.61885649852	0\\
4.61888573586	0\\
4.6189149732	0\\
4.61894421054	0\\
4.61897344788	0\\
4.61900268522	0\\
4.61903192256	0\\
4.6190611599	0\\
4.61909039724	0\\
4.61911963458	0\\
4.61914887192	0\\
4.61917810926	0\\
4.6192073466	0\\
4.61923658394	0\\
4.61926582128	0\\
4.61929505862	0\\
4.61932429596	0\\
4.6193535333	0\\
4.61938277064	0\\
4.61941200798	0\\
4.61944124532	0\\
4.61947048266	0\\
4.61949972	0\\
4.61952895734	0\\
4.61955819468	0\\
4.61958743202	0\\
4.61961666936	0\\
4.6196459067	0\\
4.61967514404	0\\
4.61970438138	0\\
4.61973361872	0\\
4.61976285606	0\\
4.6197920934	0\\
4.61982133074	0\\
4.61985056808	0\\
4.61987980542	0\\
4.61990904276	0\\
4.6199382801	0\\
4.61996751744	0\\
4.61999675478	0\\
4.62002599212	0\\
4.62005522946	0\\
4.6200844668	0\\
4.62011370414	0\\
4.62014294148	0\\
4.62017217882	0\\
4.62020141616	0\\
4.6202306535	0\\
4.62025989084	0\\
4.62028912818	0\\
4.62031836552	0\\
4.62034760286	0\\
4.6203768402	0\\
4.62040607754	0\\
4.62043531488	0\\
4.62046455222	0\\
4.62049378956	0\\
4.6205230269	0\\
4.62055226424	0\\
4.62058150158	0\\
4.62061073892	0\\
4.62063997626	0\\
4.6206692136	0\\
4.62069845094	0\\
4.62072768828	0\\
4.62075692562	0\\
4.62078616296	0\\
4.6208154003	0\\
4.62084463764	0\\
4.62087387498	0\\
4.62090311232	0\\
4.62093234966	0\\
4.620961587	0\\
4.62099082434	0\\
4.62102006168	0\\
4.62104929902	0\\
4.62107853636	0\\
4.6211077737	0\\
4.62113701104	0\\
4.62116624838	0\\
4.62119548572	0\\
4.62122472306	0\\
4.6212539604	0\\
4.62128319774	0\\
4.62131243508	0\\
4.62134167242	0\\
4.62137090976	0\\
4.6214001471	0\\
4.62142938444	0\\
4.62145862178	0\\
4.62148785912	0\\
4.62151709646	0\\
4.6215463338	0\\
4.62157557114	0\\
4.62160480848	0\\
4.62163404582	0\\
4.62166328316	0\\
4.6216925205	0\\
4.62172175784	0\\
4.62175099518	0\\
4.62178023252	0\\
4.62180946986	0\\
4.6218387072	0\\
4.62186794454	0\\
4.62189718188	0\\
4.62192641922	0\\
4.62195565656	0\\
4.6219848939	0\\
4.62201413124	0\\
4.62204336858	0\\
4.62207260592	0\\
4.62210184326	0\\
4.6221310806	0\\
4.62216031794	0\\
4.62218955528	0\\
4.62221879262	0\\
4.62224802996	0\\
4.6222772673	0\\
4.62230650464	0\\
4.62233574198	0\\
4.62236497932	0\\
4.62239421666	0\\
4.622423454	0\\
4.62245269134	0\\
4.62248192868	0\\
4.62251116602	0\\
4.62254040336	0\\
4.6225696407	0\\
4.62259887804	0\\
4.62262811538	0\\
4.62265735272	0\\
4.62268659006	0\\
4.6227158274	0\\
4.62274506474	0\\
4.62277430208	0\\
4.62280353942	0\\
4.62283277676	0\\
4.6228620141	0\\
4.62289125144	0\\
4.62292048878	0\\
4.62294972612	0\\
4.62297896346	0\\
4.6230082008	0\\
4.62303743814	0\\
4.62306667548	0\\
4.62309591282	0\\
4.62312515016	0\\
4.6231543875	0\\
4.62318362484	0\\
4.62321286218	0\\
4.62324209952	0\\
4.62327133686	0\\
4.6233005742	1.09228875793326\\
4.62332981154	0\\
4.62335904888	0\\
4.62338828622	0\\
4.62341752356	0\\
4.6234467609	0\\
4.62347599824	0\\
4.62350523558	0\\
4.62353447292	0\\
4.62356371026	0\\
4.6235929476	0\\
4.62362218494	0\\
4.62365142228	0\\
4.62368065962	0\\
4.62370989696	0\\
4.6237391343	0\\
4.62376837164	0\\
4.62379760898	0\\
4.62382684632	0\\
4.62385608366	0\\
4.623885321	0\\
4.62391455834	0\\
4.62394379568	0\\
4.62397303302	0\\
4.62400227036	0\\
4.6240315077	0\\
4.62406074504	0\\
4.62408998238	0\\
4.62411921972	0\\
4.62414845706	0\\
4.6241776944	0\\
4.62420693174	0\\
4.62423616908	0\\
4.62426540642	0\\
4.62429464376	0\\
4.6243238811	0\\
4.62435311844	0\\
4.62438235578	0\\
4.62441159312	0\\
4.62444083046	0\\
4.6244700678	0\\
4.62449930514	0\\
4.62452854248	0\\
4.62455777982	0\\
4.62458701716	0\\
4.6246162545	0\\
4.62464549184	0\\
4.62467472918	0\\
4.62470396652	0\\
4.62473320386	0\\
4.6247624412	0\\
4.62479167854	0\\
4.62482091588	0\\
4.62485015322	0\\
4.62487939056	0\\
4.6249086279	0\\
4.62493786524	0\\
4.62496710258	0\\
4.62499633992	0\\
4.62502557726	0\\
4.6250548146	0\\
4.62508405194	0\\
4.62511328928	0\\
4.62514252662	0\\
4.62517176396	0\\
4.6252010013	0\\
4.62523023864	0\\
4.62525947598	0\\
4.62528871332	0\\
4.62531795066	0\\
4.625347188	0\\
4.62537642534	0\\
4.62540566268	0\\
4.62543490002	0\\
4.62546413736	0\\
4.6254933747	0\\
4.62552261204	0\\
4.62555184938	0\\
4.62558108672	0\\
4.62561032406	0\\
4.6256395614	0\\
4.62566879874	0\\
4.62569803608	0\\
4.62572727342	0\\
4.62575651076	0\\
4.6257857481	0\\
4.62581498544	0\\
4.62584422278	0\\
4.62587346012	0\\
4.62590269746	0\\
4.6259319348	0\\
4.62596117214	0\\
4.62599040948	0\\
4.62601964682	0\\
4.62604888416	0\\
4.6260781215	0\\
4.62610735884	0\\
4.62613659618	0\\
4.62616583352	0\\
4.62619507086	0\\
4.6262243082	0\\
4.62625354554	0\\
4.62628278288	0\\
4.62631202022	0\\
4.62634125756	0\\
4.6263704949	0\\
4.62639973224	0\\
4.62642896958	0\\
4.62645820692	0\\
4.62648744426	0\\
4.6265166816	0\\
4.62654591894	0\\
4.62657515628	0\\
4.62660439362	0\\
4.62663363096	0\\
4.6266628683	0\\
4.62669210564	0\\
4.62672134298	0\\
4.62675058032	0\\
4.62677981766	0\\
4.626809055	0\\
4.62683829234	0\\
4.62686752968	0\\
4.62689676702	0\\
4.62692600436	0\\
4.6269552417	0\\
4.62698447904	0\\
4.62701371638	0\\
4.62704295372	0\\
4.62707219106	0\\
4.6271014284	0\\
4.62713066574	0\\
4.62715990308	0\\
4.62718914042	0\\
4.62721837776	0\\
4.6272476151	0\\
4.62727685244	0\\
4.62730608978	0\\
4.62733532712	0\\
4.62736456446	0\\
4.6273938018	0\\
4.62742303914	0\\
4.62745227648	0\\
4.62748151382	0\\
4.62751075116	0\\
4.6275399885	0\\
4.62756922584	0\\
4.62759846318	0\\
4.62762770052	0\\
4.62765693786	0\\
4.6276861752	0\\
4.62771541254	0\\
4.62774464988	0\\
4.62777388722	0\\
4.62780312456	0\\
4.6278323619	0\\
4.62786159924	0\\
4.62789083658	0\\
4.62792007392	0\\
4.62794931126	0\\
4.6279785486	0\\
4.62800778594	0\\
4.62803702328	0\\
4.62806626062	0\\
4.62809549796	0\\
4.6281247353	0\\
4.62815397264	0\\
4.62818320998	0\\
4.62821244732	0\\
4.62824168466	0\\
4.628270922	0\\
4.62830015934	0\\
4.62832939668	0\\
4.62835863402	0\\
4.62838787136	0\\
4.6284171087	0\\
4.62844634604	0\\
4.62847558338	0\\
4.62850482072	0\\
4.62853405806	0\\
4.6285632954	0\\
4.62859253274	0\\
4.62862177008	0\\
4.62865100742	0\\
4.62868024476	0\\
4.6287094821	0\\
4.62873871944	0\\
4.62876795678	0\\
4.62879719412	0\\
4.62882643146	0\\
4.6288556688	0\\
4.62888490614	0\\
4.62891414348	0\\
4.62894338082	0\\
4.62897261816	0\\
4.6290018555	0\\
4.62903109284	0\\
4.62906033018	0\\
4.62908956752	0\\
4.62911880486	0\\
4.6291480422	0\\
4.62917727954	0\\
4.62920651688	0\\
4.62923575422	0\\
4.62926499156	0\\
4.6292942289	0\\
4.62932346624	0\\
4.62935270358	0\\
4.62938194092	0\\
4.62941117826	0\\
4.6294404156	0\\
4.62946965294	0\\
4.62949889028	0\\
4.62952812762	0\\
4.62955736496	0\\
4.6295866023	0\\
4.62961583964	0\\
4.62964507698	0\\
4.62967431432	0\\
4.62970355166	0\\
4.629732789	0\\
4.62976202634	0\\
4.62979126368	0\\
4.62982050102	0\\
4.62984973836	0\\
4.6298789757	0\\
4.62990821304	0\\
4.62993745038	0\\
4.62996668772	0\\
4.62999592506	0\\
4.6300251624	0\\
4.63005439974	0\\
4.63008363708	0\\
4.63011287442	0\\
4.63014211176	0\\
4.6301713491	0\\
4.63020058644	0\\
4.63022982378	0\\
4.63025906112	0\\
4.63028829846	0\\
4.6303175358	0\\
4.63034677314	0\\
4.63037601048	0\\
4.63040524782	0\\
4.63043448516	0\\
4.6304637225	0\\
4.63049295984	0\\
4.63052219718	0\\
4.63055143452	0\\
4.63058067186	0\\
4.6306099092	0\\
4.63063914654	0\\
4.63066838388	0\\
4.63069762122	0\\
4.63072685856	0\\
4.6307560959	0\\
4.63078533324	0\\
4.63081457058	0\\
4.63084380792	0\\
4.63087304526	0\\
4.6309022826	0\\
4.63093151994	0\\
4.63096075728	0\\
4.63098999462	0\\
4.63101923196	0\\
4.6310484693	0\\
4.63107770664	0\\
4.63110694398	0\\
4.63113618132	0\\
4.63116541866	0\\
4.631194656	0\\
4.63122389334	0\\
4.63125313068	0\\
4.63128236802	0\\
4.63131160536	0\\
4.6313408427	0\\
4.63137008004	0\\
4.63139931738	0\\
4.63142855472	0\\
4.63145779206	0\\
4.6314870294	0\\
4.63151626674	0\\
4.63154550408	0\\
4.63157474142	0\\
4.63160397876	0\\
4.6316332161	0\\
4.63166245344	0\\
4.63169169078	0\\
4.63172092812	0\\
4.63175016546	0\\
4.6317794028	0\\
4.63180864014	0\\
4.63183787748	0\\
4.63186711482	0\\
4.63189635216	0\\
4.6319255895	0\\
4.63195482684	0\\
4.63198406418	0\\
4.63201330152	0\\
4.63204253886	0\\
4.6320717762	0\\
4.63210101354	0\\
4.63213025088	0\\
4.63215948822	0\\
4.63218872556	0\\
4.6322179629	0\\
4.63224720024	0\\
4.63227643758	0\\
4.63230567492	0\\
4.63233491226	0\\
4.6323641496	0\\
4.63239338694	0\\
4.63242262428	0\\
4.63245186162	0\\
4.63248109896	0\\
4.6325103363	0\\
4.63253957364	0\\
4.63256881098	0\\
4.63259804832	0\\
4.63262728566	0\\
4.632656523	0\\
4.63268576034	0\\
4.63271499768	0\\
4.63274423502	0\\
4.63277347236	0\\
4.6328027097	0\\
4.63283194704	0\\
4.63286118438	0\\
4.63289042172	0\\
4.63291965906	0\\
4.6329488964	0\\
4.63297813374	0\\
4.63300737108	0\\
4.63303660842	0\\
4.63306584576	0\\
4.6330950831	0\\
4.63312432044	0\\
4.63315355778	0\\
4.63318279512	0\\
4.63321203246	0\\
4.6332412698	0\\
4.63327050714	0\\
4.63329974448	0\\
4.63332898182	0\\
4.63335821916	0\\
4.6333874565	0\\
4.63341669384	0\\
4.63344593118	0\\
4.63347516852	0\\
4.63350440586	0\\
4.6335336432	0\\
4.63356288054	0\\
4.63359211788	0\\
4.63362135522	0\\
4.63365059256	0\\
4.6336798299	0\\
4.63370906724	0\\
4.63373830458	0\\
4.63376754192	0\\
4.63379677926	0\\
4.6338260166	0\\
4.63385525394	0\\
4.63388449128	0\\
4.63391372862	0\\
4.63394296596	0\\
4.6339722033	0\\
4.63400144064	0\\
4.63403067798	0\\
4.63405991532	0\\
4.63408915266	0\\
4.63411839	0\\
4.63414762734	0\\
4.63417686468	0\\
4.63420610202	0\\
4.63423533936	0\\
4.6342645767	0\\
4.63429381404	0\\
4.63432305138	0\\
4.63435228872	0\\
4.63438152606	0\\
4.6344107634	0\\
4.63444000074	0\\
4.63446923808	0\\
4.63449847542	0\\
4.63452771276	0\\
4.6345569501	0\\
4.63458618744	0\\
4.63461542478	0\\
4.63464466212	0\\
4.63467389946	0\\
4.6347031368	0\\
4.63473237414	0\\
4.63476161148	0\\
4.63479084882	0\\
4.63482008616	0\\
4.6348493235	0\\
4.63487856084	0\\
4.63490779818	0\\
4.63493703552	0\\
4.63496627286	0\\
4.6349955102	0\\
4.63502474754	0\\
4.63505398488	0\\
4.63508322222	0\\
4.63511245956	0\\
4.6351416969	0\\
4.63517093424	0\\
4.63520017158	0\\
4.63522940892	0\\
4.63525864626	0\\
4.6352878836	0\\
4.63531712094	0\\
4.63534635828	0\\
4.63537559562	0\\
4.63540483296	0\\
4.6354340703	0\\
4.63546330764	0\\
4.63549254498	0\\
4.63552178232	0\\
4.63555101966	0\\
4.635580257	0\\
4.63560949434	0\\
4.63563873168	0\\
4.63566796902	0\\
4.63569720636	0\\
4.6357264437	0\\
4.63575568104	0\\
4.63578491838	0\\
4.63581415572	0\\
4.63584339306	0\\
4.6358726304	0\\
4.63590186774	0\\
4.63593110508	0\\
4.63596034242	0\\
4.63598957976	0\\
4.6360188171	0\\
4.63604805444	0\\
4.63607729178	0\\
4.63610652912	0\\
4.63613576646	0\\
4.6361650038	0\\
4.63619424114	0\\
4.63622347848	0\\
4.63625271582	0\\
4.63628195316	0\\
4.6363111905	0\\
4.63634042784	0\\
4.63636966518	0\\
4.63639890252	0\\
4.63642813986	0\\
4.6364573772	0\\
4.63648661454	0\\
4.63651585188	0\\
4.63654508922	0\\
4.63657432656	0\\
4.6366035639	0\\
4.63663280124	0\\
4.63666203858	0\\
4.63669127592	0\\
4.63672051326	0\\
4.6367497506	0\\
4.63677898794	0\\
4.63680822528	0\\
4.63683746262	0\\
4.63686669996	0\\
4.6368959373	0\\
4.63692517464	0\\
4.63695441198	0\\
4.63698364932	0\\
4.63701288666	0\\
4.637042124	0\\
4.63707136134	0\\
4.63710059868	0\\
4.63712983602	0\\
4.63715907336	0\\
4.6371883107	0\\
4.63721754804	0\\
4.63724678538	0\\
4.63727602272	0\\
4.63730526006	0\\
4.6373344974	0\\
4.63736373474	0\\
4.63739297208	0\\
4.63742220942	0\\
4.63745144676	0\\
4.6374806841	0\\
4.63750992144	0\\
4.63753915878	0\\
4.63756839612	0\\
4.63759763346	0\\
4.6376268708	0\\
4.63765610814	0\\
4.63768534548	0\\
4.63771458282	0\\
4.63774382016	0\\
4.6377730575	0\\
4.63780229484	0\\
4.63783153218	0\\
4.63786076952	0\\
4.63789000686	0\\
4.6379192442	0\\
4.63794848154	0\\
4.63797771888	0\\
4.63800695622	0\\
4.63803619356	0\\
4.6380654309	0\\
4.63809466824	0\\
4.63812390558	0\\
4.63815314292	0\\
4.63818238026	0\\
4.6382116176	0\\
4.63824085494	0\\
4.63827009228	0\\
4.63829932962	0\\
4.63832856696	0\\
4.6383578043	0\\
4.63838704164	0\\
4.63841627898	0\\
4.63844551632	0\\
4.63847475366	0\\
4.638503991	0\\
4.63853322834	0\\
4.63856246568	0\\
4.63859170302	0\\
4.63862094036	0\\
4.6386501777	0\\
4.63867941504	0\\
4.63870865238	0\\
4.63873788972	0\\
4.63876712706	0\\
4.6387963644	0\\
4.63882560174	0\\
4.63885483908	0\\
4.63888407642	0\\
4.63891331376	0\\
4.6389425511	0\\
4.63897178844	0\\
4.63900102578	0\\
4.63903026312	0\\
4.63905950046	0\\
4.6390887378	0\\
4.63911797514	0\\
4.63914721248	0\\
4.63917644982	0\\
4.63920568716	0\\
4.6392349245	0\\
4.63926416184	0\\
4.63929339918	0\\
4.63932263652	0\\
4.63935187386	0\\
4.6393811112	0\\
4.63941034854	0\\
4.63943958588	0\\
4.63946882322	0\\
4.63949806056	0\\
4.6395272979	0\\
4.63955653524	0\\
4.63958577258	0\\
4.63961500992	0\\
4.63964424726	0\\
4.6396734846	0\\
4.63970272194	0\\
4.63973195928	0\\
4.63976119662	0\\
4.63979043396	0\\
4.6398196713	0\\
4.63984890864	0\\
4.63987814598	0\\
4.63990738332	0\\
4.63993662066	0\\
4.639965858	0\\
4.63999509534	0\\
4.64002433268	0\\
4.64005357002	0\\
4.64008280736	0\\
4.6401120447	0\\
4.64014128204	0\\
4.64017051938	0\\
4.64019975672	0\\
4.64022899406	0\\
4.6402582314	0\\
4.64028746874	0\\
4.64031670608	0\\
4.64034594342	0\\
4.64037518076	0\\
4.6404044181	0\\
4.64043365544	0\\
4.64046289278	0\\
4.64049213012	0\\
4.64052136746	0\\
4.6405506048	0\\
4.64057984214	0\\
4.64060907948	0\\
4.64063831682	0\\
4.64066755416	0\\
4.6406967915	0\\
4.64072602884	0\\
4.64075526618	0\\
4.64078450352	0\\
4.64081374086	0\\
4.6408429782	0\\
4.64087221554	0\\
4.64090145288	0\\
4.64093069022	0\\
4.64095992756	0\\
4.6409891649	0\\
4.64101840224	0\\
4.64104763958	0\\
4.64107687692	0\\
4.64110611426	0\\
4.6411353516	0\\
4.64116458894	0\\
4.64119382628	0\\
4.64122306362	0\\
4.64125230096	0\\
4.6412815383	0\\
4.64131077564	0\\
4.64134001298	0\\
4.64136925032	0\\
4.64139848766	0\\
4.641427725	0\\
4.64145696234	0\\
4.64148619968	0\\
4.64151543702	0\\
4.64154467436	0\\
4.6415739117	0\\
4.64160314904	0\\
4.64163238638	0\\
4.64166162372	0\\
4.64169086106	0\\
4.6417200984	0\\
4.64174933574	0\\
4.64177857308	0\\
4.64180781042	0\\
4.64183704776	0\\
4.6418662851	0\\
4.64189552244	0\\
4.64192475978	0\\
4.64195399712	0\\
4.64198323446	0\\
4.6420124718	0\\
4.64204170914	0\\
4.64207094648	0\\
4.64210018382	0\\
4.64212942116	0\\
4.6421586585	0\\
4.64218789584	0\\
4.64221713318	0\\
4.64224637052	0\\
4.64227560786	0\\
4.6423048452	0\\
4.64233408254	0\\
4.64236331988	0\\
4.64239255722	0\\
4.64242179456	0\\
4.6424510319	0\\
4.64248026924	0\\
4.64250950658	0\\
4.64253874392	0\\
4.64256798126	0\\
4.6425972186	0\\
4.64262645594	0\\
4.64265569328	0\\
4.64268493062	0\\
4.64271416796	0\\
4.6427434053	0\\
4.64277264264	0\\
4.64280187998	0\\
4.64283111732	0\\
4.64286035466	0\\
4.642889592	0\\
4.64291882934	0\\
4.64294806668	0\\
4.64297730402	0\\
4.64300654136	0\\
4.6430357787	0\\
4.64306501604	0\\
4.64309425338	0\\
4.64312349072	0\\
4.64315272806	0\\
4.6431819654	0\\
4.64321120274	0\\
4.64324044008	0\\
4.64326967742	0\\
4.64329891476	0\\
4.6433281521	0\\
4.64335738944	0\\
4.64338662678	0\\
4.64341586412	0\\
4.64344510146	0\\
4.6434743388	0\\
4.64350357614	0\\
4.64353281348	0\\
4.64356205082	0\\
4.64359128816	0\\
4.6436205255	0\\
4.64364976284	0\\
4.64367900018	0\\
4.64370823752	0\\
4.64373747486	0\\
4.6437667122	0\\
4.64379594954	0\\
4.64382518688	0\\
4.64385442422	0\\
4.64388366156	0\\
4.6439128989	0\\
4.64394213624	0\\
4.64397137358	0\\
4.64400061092	0\\
4.64402984826	0\\
4.6440590856	0\\
4.64408832294	0\\
4.64411756028	0\\
4.64414679762	0\\
4.64417603496	0\\
4.6442052723	0\\
4.64423450964	0\\
4.64426374698	0\\
4.64429298432	0\\
4.64432222166	0\\
4.644351459	0\\
4.64438069634	0\\
4.64440993368	0\\
4.64443917102	0\\
4.64446840836	0\\
4.6444976457	0\\
4.64452688304	0\\
4.64455612038	0\\
4.64458535772	0\\
4.64461459506	0\\
4.6446438324	0\\
4.64467306974	0\\
4.64470230708	0\\
4.64473154442	0\\
4.64476078176	0\\
4.6447900191	0\\
4.64481925644	0\\
4.64484849378	0\\
4.64487773112	0\\
4.64490696846	0\\
4.6449362058	0\\
4.64496544314	0\\
4.64499468048	0\\
4.64502391782	0\\
4.64505315516	0\\
4.6450823925	0\\
4.64511162984	0\\
4.64514086718	0\\
4.64517010452	0\\
4.64519934186	0\\
4.6452285792	0\\
4.64525781654	0\\
4.64528705388	0\\
4.64531629122	0\\
4.64534552856	0\\
4.6453747659	0\\
4.64540400324	0\\
4.64543324058	0\\
4.64546247792	0\\
4.64549171526	0\\
4.6455209526	0\\
4.64555018994	0\\
4.64557942728	0\\
4.64560866462	0\\
4.64563790196	0\\
4.6456671393	0\\
4.64569637664	0\\
4.64572561398	0\\
4.64575485132	0\\
4.64578408866	0\\
4.645813326	0\\
4.64584256334	0\\
4.64587180068	0\\
4.64590103802	0\\
4.64593027536	0\\
4.6459595127	0\\
4.64598875004	0\\
4.64601798738	0\\
4.64604722472	0\\
4.64607646206	0\\
4.6461056994	0\\
4.64613493674	0\\
4.64616417408	0\\
4.64619341142	0\\
4.64622264876	0\\
4.6462518861	0\\
4.64628112344	0\\
4.64631036078	0\\
4.64633959812	0\\
4.64636883546	0\\
4.6463980728	0\\
4.64642731014	0\\
4.64645654748	0\\
4.64648578482	0\\
4.64651502216	0\\
4.6465442595	0\\
4.64657349684	0\\
4.64660273418	0\\
4.64663197152	0\\
4.64666120886	0\\
4.6466904462	0\\
4.64671968354	0\\
4.64674892088	0\\
4.64677815822	0\\
4.64680739556	0\\
4.6468366329	0\\
4.64686587024	0\\
4.64689510758	0\\
4.64692434492	0\\
4.64695358226	0\\
4.6469828196	0\\
4.64701205694	0\\
4.64704129428	0\\
4.64707053162	0\\
4.64709976896	0\\
4.6471290063	0\\
4.64715824364	0\\
4.64718748098	0\\
4.64721671832	0\\
4.64724595566	0\\
4.647275193	0\\
4.64730443034	0\\
4.64733366768	0\\
4.64736290502	0\\
4.64739214236	0\\
4.6474213797	0\\
4.64745061704	0\\
4.64747985438	0\\
4.64750909172	0\\
4.64753832906	0\\
4.6475675664	0\\
4.64759680374	0\\
4.64762604108	0\\
4.64765527842	0\\
4.64768451576	0\\
4.6477137531	0\\
4.64774299044	0\\
4.64777222778	0\\
4.64780146512	0\\
4.64783070246	0\\
4.6478599398	0\\
4.64788917714	0\\
4.64791841448	0\\
4.64794765182	0\\
4.64797688916	0\\
4.6480061265	0\\
4.64803536384	0\\
4.64806460118	0\\
4.64809383852	0\\
4.64812307586	0\\
4.6481523132	0\\
4.64818155054	0\\
4.64821078788	0\\
4.64824002522	0\\
4.64826926256	0\\
4.6482984999	0\\
4.64832773724	0\\
4.64835697458	0\\
4.64838621192	0\\
4.64841544926	0\\
4.6484446866	0\\
4.64847392394	0\\
4.64850316128	0\\
4.64853239862	0\\
4.64856163596	0\\
4.6485908733	0\\
4.64862011064	0\\
4.64864934798	0\\
4.64867858532	0\\
4.64870782266	0\\
4.64873706	0\\
4.64876629734	0\\
4.64879553468	0\\
4.64882477202	0\\
4.64885400936	0\\
4.6488832467	0\\
4.64891248404	0\\
4.64894172138	0\\
4.64897095872	0\\
4.64900019606	0\\
4.6490294334	0\\
4.64905867074	0\\
4.64908790808	0\\
4.64911714542	0\\
4.64914638276	0\\
4.6491756201	0\\
4.64920485744	0\\
4.64923409478	0\\
4.64926333212	0\\
4.64929256946	0\\
4.6493218068	0\\
4.64935104414	0\\
4.64938028148	0\\
4.64940951882	0\\
4.64943875616	0\\
4.6494679935	0\\
4.64949723084	0\\
4.64952646818	0\\
4.64955570552	0\\
4.64958494286	0\\
4.6496141802	0\\
4.64964341754	0\\
4.64967265488	0\\
4.64970189222	0\\
4.64973112956	0\\
4.6497603669	0\\
4.64978960424	0\\
4.64981884158	0\\
4.64984807892	0\\
4.64987731626	0\\
4.6499065536	0\\
4.64993579094	0\\
4.64996502828	0\\
4.64999426562	0\\
4.65002350296	0\\
4.6500527403	0\\
4.65008197764	0\\
4.65011121498	0\\
4.65014045232	0\\
4.65016968966	0\\
4.650198927	0\\
4.65022816434	0\\
4.65025740168	0\\
4.65028663902	0\\
4.65031587636	0\\
4.6503451137	0\\
4.65037435104	0\\
4.65040358838	0\\
4.65043282572	0\\
4.65046206306	0\\
4.6504913004	0\\
4.65052053774	0\\
4.65054977508	0\\
4.65057901242	0\\
4.65060824976	0\\
4.6506374871	0\\
4.65066672444	0\\
4.65069596178	0\\
4.65072519912	0\\
4.65075443646	0\\
4.6507836738	0\\
4.65081291114	0\\
4.65084214848	0\\
4.65087138582	0\\
4.65090062316	0\\
4.6509298605	0\\
4.65095909784	0\\
4.65098833518	0\\
4.65101757252	0\\
4.65104680986	0\\
4.6510760472	0\\
4.65110528454	0\\
4.65113452188	0\\
4.65116375922	0\\
4.65119299656	0\\
4.6512222339	0\\
4.65125147124	0\\
4.65128070858	0\\
4.65130994592	0\\
4.65133918326	0\\
4.6513684206	0\\
4.65139765794	0\\
4.65142689528	0\\
4.65145613262	0\\
4.65148536996	0\\
4.6515146073	0\\
4.65154384464	0\\
4.65157308198	0\\
4.65160231932	0\\
4.65163155666	0\\
4.651660794	0\\
4.65169003134	0\\
4.65171926868	0\\
4.65174850602	0\\
4.65177774336	0\\
4.6518069807	0\\
4.65183621804	0\\
4.65186545538	0\\
4.65189469272	0\\
4.65192393006	0\\
4.6519531674	0\\
4.65198240474	0\\
4.65201164208	0\\
4.65204087942	0\\
4.65207011676	0\\
4.6520993541	0\\
4.65212859144	0\\
4.65215782878	0\\
4.65218706612	0\\
4.65221630346	0\\
4.6522455408	0\\
4.65227477814	0\\
4.65230401548	0\\
4.65233325282	0\\
4.65236249016	0\\
4.6523917275	0\\
4.65242096484	0\\
4.65245020218	0\\
4.65247943952	0\\
4.65250867686	0\\
4.6525379142	0\\
4.65256715154	0\\
4.65259638888	0\\
4.65262562622	0\\
4.65265486356	0\\
4.6526841009	0\\
4.65271333824	0\\
4.65274257558	0\\
4.65277181292	0\\
4.65280105026	0\\
4.6528302876	0\\
4.65285952494	0\\
4.65288876228	0\\
4.65291799962	0\\
4.65294723696	0\\
4.6529764743	0\\
4.65300571164	0\\
4.65303494898	0\\
4.65306418632	0\\
4.65309342366	0\\
4.653122661	0\\
4.65315189834	0\\
4.65318113568	0\\
4.65321037302	0\\
4.65323961036	0\\
4.6532688477	0\\
4.65329808504	0\\
4.65332732238	0\\
4.65335655972	0\\
4.65338579706	0\\
4.6534150344	0\\
4.65344427174	0\\
4.65347350908	0\\
4.65350274642	0\\
4.65353198376	0\\
4.6535612211	0\\
4.65359045844	0\\
4.65361969578	0\\
4.65364893312	0\\
4.65367817046	0\\
4.6537074078	0\\
4.65373664514	0\\
4.65376588248	0\\
4.65379511982	0\\
4.65382435716	0\\
4.6538535945	0\\
4.65388283184	0\\
4.65391206918	0\\
4.65394130652	0\\
4.65397054386	0\\
4.6539997812	0\\
4.65402901854	0\\
4.65405825588	0\\
4.65408749322	0\\
4.65411673056	0\\
4.6541459679	0\\
4.65417520524	0\\
4.65420444258	0\\
4.65423367992	0\\
4.65426291726	0\\
4.6542921546	0\\
4.65432139194	0\\
4.65435062928	0\\
4.65437986662	0\\
4.65440910396	0\\
4.6544383413	0\\
4.65446757864	0\\
4.65449681598	0\\
4.65452605332	0\\
4.65455529066	0\\
4.654584528	0\\
4.65461376534	0\\
4.65464300268	0\\
4.65467224002	0\\
4.65470147736	0\\
4.6547307147	0\\
4.65475995204	0\\
4.65478918938	0\\
4.65481842672	0\\
4.65484766406	0\\
4.6548769014	0\\
4.65490613874	0\\
4.65493537608	0\\
4.65496461342	0\\
4.65499385076	0\\
4.6550230881	0\\
4.65505232544	0\\
4.65508156278	0\\
4.65511080012	0\\
4.65514003746	0\\
4.6551692748	0\\
4.65519851214	0\\
4.65522774948	0\\
4.65525698682	0\\
4.65528622416	0\\
4.6553154615	0\\
4.65534469884	0\\
4.65537393618	0\\
4.65540317352	0\\
4.65543241086	0\\
4.6554616482	0\\
4.65549088554	0\\
4.65552012288	0\\
4.65554936022	0\\
4.65557859756	0\\
4.6556078349	0\\
4.65563707224	0\\
4.65566630958	0\\
4.65569554692	0\\
4.65572478426	0\\
4.6557540216	0\\
4.65578325894	0\\
4.65581249628	0\\
4.65584173362	0\\
4.65587097096	0\\
4.6559002083	0\\
4.65592944564	0\\
4.65595868298	0\\
4.65598792032	0\\
4.65601715766	0\\
4.656046395	0\\
4.65607563234	0\\
4.65610486968	0\\
4.65613410702	0\\
4.65616334436	0\\
4.6561925817	0\\
4.65622181904	0\\
4.65625105638	0\\
4.65628029372	0\\
4.65630953106	0\\
4.6563387684	0\\
4.65636800574	0\\
4.65639724308	0\\
4.65642648042	0\\
4.65645571776	0\\
4.6564849551	0\\
4.65651419244	0\\
4.65654342978	0\\
4.65657266712	0\\
4.65660190446	0\\
4.6566311418	0\\
4.65666037914	0\\
4.65668961648	1.09228875796644\\
4.65671885382	0\\
4.65674809116	0\\
4.6567773285	0\\
4.65680656584	0\\
4.65683580318	0\\
4.65686504052	0\\
4.65689427786	0\\
4.6569235152	0\\
4.65695275254	0\\
4.65698198988	0\\
4.65701122722	0\\
4.65704046456	0\\
4.6570697019	0\\
4.65709893924	0\\
4.65712817658	0\\
4.65715741392	0\\
4.65718665126	0\\
4.6572158886	0\\
4.65724512594	0\\
4.65727436328	0\\
4.65730360062	0\\
4.65733283796	0\\
4.6573620753	0\\
4.65739131264	0\\
4.65742054998	0\\
4.65744978732	0\\
4.65747902466	0\\
4.657508262	0\\
4.65753749934	0\\
4.65756673668	0\\
4.65759597402	0\\
4.65762521136	0\\
4.6576544487	0\\
4.65768368604	0\\
4.65771292338	0\\
4.65774216072	0\\
4.65777139806	0\\
4.6578006354	0\\
4.65782987274	0\\
4.65785911008	0\\
4.65788834742	0\\
4.65791758476	0\\
4.6579468221	0\\
4.65797605944	0\\
4.65800529678	0\\
4.65803453412	0\\
4.65806377146	0\\
4.6580930088	0\\
4.65812224614	0\\
4.65815148348	0\\
4.65818072082	0\\
4.65820995816	0\\
4.6582391955	0\\
4.65826843284	0\\
4.65829767018	0\\
4.65832690752	0\\
4.65835614486	0\\
4.6583853822	0\\
4.65841461954	0\\
4.65844385688	0\\
4.65847309422	0\\
4.65850233156	0\\
4.6585315689	0\\
4.65856080624	0\\
4.65859004358	0\\
4.65861928092	0\\
4.65864851826	0\\
4.6586777556	0\\
4.65870699294	0\\
4.65873623028	0\\
4.65876546762	0\\
4.65879470496	0\\
4.6588239423	0\\
4.65885317964	0\\
4.65888241698	0\\
4.65891165432	0\\
4.65894089166	0\\
4.658970129	0\\
4.65899936634	0\\
4.65902860368	0\\
4.65905784102	0\\
4.65908707836	0\\
4.6591163157	0\\
4.65914555304	0\\
4.65917479038	0\\
4.65920402772	0\\
4.65923326506	0\\
4.6592625024	0\\
4.65929173974	0\\
4.65932097708	0\\
4.65935021442	0\\
4.65937945176	0\\
4.6594086891	0\\
4.65943792644	0\\
4.65946716378	0\\
4.65949640112	0\\
4.65952563846	0\\
4.6595548758	0\\
4.65958411314	0\\
4.65961335048	0\\
4.65964258782	0\\
4.65967182516	0\\
4.6597010625	0\\
4.65973029984	0\\
4.65975953718	0\\
4.65978877452	0\\
4.65981801186	0\\
4.6598472492	0\\
4.65987648654	0\\
4.65990572388	0\\
4.65993496122	0\\
4.65996419856	0\\
4.6599934359	0\\
4.66002267324	0\\
4.66005191058	0\\
4.66008114792	0\\
4.66011038526	0\\
4.6601396226	0\\
4.66016885994	0\\
4.66019809728	0\\
4.66022733462	0\\
4.66025657196	0\\
4.6602858093	0\\
4.66031504664	0\\
4.66034428398	0\\
4.66037352132	0\\
4.66040275866	0\\
4.660431996	0\\
4.66046123334	0\\
4.66049047068	0\\
4.66051970802	0\\
4.66054894536	0\\
4.6605781827	0\\
4.66060742004	0\\
4.66063665738	0\\
4.66066589472	0\\
4.66069513206	0\\
4.6607243694	0\\
4.66075360674	0\\
4.66078284408	0\\
4.66081208142	0\\
4.66084131876	0\\
4.6608705561	0\\
4.66089979344	0\\
4.66092903078	0\\
4.66095826812	0\\
4.66098750546	0\\
4.6610167428	0\\
4.66104598014	0\\
4.66107521748	0\\
4.66110445482	0\\
4.66113369216	0\\
4.6611629295	0\\
4.66119216684	0\\
4.66122140418	0\\
4.66125064152	0\\
4.66127987886	0\\
4.6613091162	0\\
4.66133835354	0\\
4.66136759088	0\\
4.66139682822	0\\
4.66142606556	0\\
4.6614553029	0\\
4.66148454024	0\\
4.66151377758	0\\
4.66154301492	0\\
4.66157225226	0\\
4.6616014896	0\\
4.66163072694	0\\
4.66165996428	0\\
4.66168920162	0\\
4.66171843896	0\\
4.6617476763	0\\
4.66177691364	0\\
4.66180615098	0\\
4.66183538832	0\\
4.66186462566	0\\
4.661893863	0\\
4.66192310034	0\\
4.66195233768	0\\
4.66198157502	0\\
4.66201081236	0\\
4.6620400497	0\\
4.66206928704	0\\
4.66209852438	0\\
4.66212776172	0\\
4.66215699906	0\\
4.6621862364	0\\
4.66221547374	0\\
4.66224471108	0\\
4.66227394842	0\\
4.66230318576	0\\
4.6623324231	0\\
4.66236166044	0\\
4.66239089778	0\\
4.66242013512	0\\
4.66244937246	0\\
4.6624786098	0\\
4.66250784714	0\\
4.66253708448	0\\
4.66256632182	0\\
4.66259555916	0\\
4.6626247965	0\\
4.66265403384	0\\
4.66268327118	0\\
4.66271250852	0\\
4.66274174586	0\\
4.6627709832	0\\
4.66280022054	0\\
4.66282945788	0\\
4.66285869522	0\\
4.66288793256	0\\
4.6629171699	0\\
4.66294640724	0\\
4.66297564458	0\\
4.66300488192	0\\
4.66303411926	0\\
4.6630633566	0\\
4.66309259394	0\\
4.66312183128	0\\
4.66315106862	0\\
4.66318030596	0\\
4.6632095433	0\\
4.66323878064	0\\
4.66326801798	0\\
4.66329725532	0\\
4.66332649266	0\\
4.66335573	0\\
4.66338496734	0\\
4.66341420468	0\\
4.66344344202	0\\
4.66347267936	0\\
4.6635019167	0\\
4.66353115404	0\\
4.66356039138	0\\
4.66358962872	0\\
4.66361886606	0\\
4.6636481034	0\\
4.66367734074	0\\
4.66370657808	0\\
4.66373581542	0\\
4.66376505276	0\\
4.6637942901	0\\
4.66382352744	0\\
4.66385276478	0\\
4.66388200212	0\\
4.66391123946	0\\
4.6639404768	0\\
4.66396971414	0\\
4.66399895148	0\\
4.66402818882	0\\
4.66405742616	0\\
4.6640866635	0\\
4.66411590084	0\\
4.66414513818	0\\
4.66417437552	0\\
4.66420361286	0\\
4.6642328502	0\\
4.66426208754	0\\
4.66429132488	0\\
4.66432056222	0\\
4.66434979956	0\\
4.6643790369	0\\
4.66440827424	0\\
4.66443751158	0\\
4.66446674892	0\\
4.66449598626	0\\
4.6645252236	0\\
4.66455446094	0\\
4.66458369828	0\\
4.66461293562	0\\
4.66464217296	0\\
4.6646714103	0\\
4.66470064764	0\\
4.66472988498	0\\
4.66475912232	0\\
4.66478835966	0\\
4.664817597	0\\
4.66484683434	0\\
4.66487607168	0\\
4.66490530902	0\\
4.66493454636	0\\
4.6649637837	0\\
4.66499302104	0\\
4.66502225838	0\\
4.66505149572	0\\
4.66508073306	0\\
4.6651099704	0\\
4.66513920774	0\\
4.66516844508	0\\
4.66519768242	0\\
4.66522691976	0\\
4.6652561571	0\\
4.66528539444	0\\
4.66531463178	0\\
4.66534386912	0\\
4.66537310646	0\\
4.6654023438	0\\
4.66543158114	0\\
4.66546081848	0\\
4.66549005582	0\\
4.66551929316	0\\
4.6655485305	0\\
4.66557776784	0\\
4.66560700518	0\\
4.66563624252	0\\
4.66566547986	0\\
4.6656947172	0\\
4.66572395454	0\\
4.66575319188	0\\
4.66578242922	0\\
4.66581166656	0\\
4.6658409039	0\\
4.66587014124	0\\
4.66589937858	0\\
4.66592861592	0\\
4.66595785326	0\\
4.6659870906	0\\
4.66601632794	0\\
4.66604556528	0\\
4.66607480262	0\\
4.66610403996	0\\
4.6661332773	0\\
4.66616251464	0\\
4.66619175198	0\\
4.66622098932	0\\
4.66625022666	0\\
4.666279464	0\\
4.66630870134	0\\
4.66633793868	0\\
4.66636717602	0\\
4.66639641336	0\\
4.6664256507	0\\
4.66645488804	0\\
4.66648412538	0\\
4.66651336272	0\\
4.66654260006	0\\
4.6665718374	0\\
4.66660107474	0\\
4.66663031208	0\\
4.66665954942	0\\
4.66668878676	0\\
4.6667180241	0\\
4.66674726144	0\\
4.66677649878	0\\
4.66680573612	0\\
4.66683497346	0\\
4.6668642108	0\\
4.66689344814	0\\
4.66692268548	0\\
4.66695192282	0\\
4.66698116016	0\\
4.6670103975	0\\
4.66703963484	0\\
4.66706887218	0\\
4.66709810952	0\\
4.66712734686	0\\
4.6671565842	0\\
4.66718582154	0\\
4.66721505888	0\\
4.66724429622	0\\
4.66727353356	0\\
4.6673027709	0\\
4.66733200824	0\\
4.66736124558	0\\
4.66739048292	0\\
4.66741972026	0\\
4.6674489576	0\\
4.66747819494	0\\
4.66750743228	0\\
4.66753666962	0\\
4.66756590696	0\\
4.6675951443	0\\
4.66762438164	0\\
4.66765361898	0\\
4.66768285632	0\\
4.66771209366	0\\
4.667741331	0\\
4.66777056834	0\\
4.66779980568	0\\
4.66782904302	0\\
4.66785828036	0\\
4.6678875177	0\\
4.66791675504	0\\
4.66794599238	0\\
4.66797522972	0\\
4.66800446706	0\\
4.6680337044	0\\
4.66806294174	0\\
4.66809217908	0\\
4.66812141642	0\\
4.66815065376	0\\
4.6681798911	0\\
4.66820912844	0\\
4.66823836578	0\\
4.66826760312	0\\
4.66829684046	0\\
4.6683260778	0\\
4.66835531514	0\\
4.66838455248	0\\
4.66841378982	0\\
4.66844302716	0\\
4.6684722645	0\\
4.66850150184	0\\
4.66853073918	0\\
4.66855997652	0\\
4.66858921386	0\\
4.6686184512	0\\
4.66864768854	0\\
4.66867692588	0\\
4.66870616322	0\\
4.66873540056	0\\
4.6687646379	0\\
4.66879387524	0\\
4.66882311258	0\\
4.66885234992	0\\
4.66888158726	0\\
4.6689108246	0\\
4.66894006194	0\\
4.66896929928	0\\
4.66899853662	0\\
4.66902777396	0\\
4.6690570113	0\\
4.66908624864	0\\
4.66911548598	0\\
4.66914472332	0\\
4.66917396066	0\\
4.669203198	0\\
4.66923243534	0\\
4.66926167268	0\\
4.66929091002	0\\
4.66932014736	0\\
4.6693493847	0\\
4.66937862204	0\\
4.66940785938	0\\
4.66943709672	0\\
4.66946633406	0\\
4.6694955714	0\\
4.66952480874	0\\
4.66955404608	0\\
4.66958328342	0\\
4.66961252076	0\\
4.6696417581	0\\
4.66967099544	0\\
4.66970023278	0\\
4.66972947012	0\\
4.66975870746	0\\
4.6697879448	0\\
4.66981718214	0\\
4.66984641948	0\\
4.66987565682	0\\
4.66990489416	0\\
4.6699341315	0\\
4.66996336884	0\\
4.66999260618	0\\
4.67002184352	0\\
4.67005108086	0\\
4.6700803182	0\\
4.67010955554	0\\
4.67013879288	0\\
4.67016803022	0\\
4.67019726756	0\\
4.6702265049	0\\
4.67025574224	0\\
4.67028497958	0\\
4.67031421692	0\\
4.67034345426	0\\
4.6703726916	0\\
4.67040192894	0\\
4.67043116628	0\\
4.67046040362	0\\
4.67048964096	0\\
4.6705188783	0\\
4.67054811564	0\\
4.67057735298	0\\
4.67060659032	0\\
4.67063582766	0\\
4.670665065	0\\
4.67069430234	0\\
4.67072353968	0\\
4.67075277702	0\\
4.67078201436	0\\
4.6708112517	0\\
4.67084048904	0\\
4.67086972638	0\\
4.67089896372	0\\
4.67092820106	0\\
4.6709574384	0\\
4.67098667574	0\\
4.67101591308	0\\
4.67104515042	0\\
4.67107438776	0\\
4.6711036251	0\\
4.67113286244	0\\
4.67116209978	0\\
4.67119133712	0\\
4.67122057446	0\\
4.6712498118	0\\
4.67127904914	0\\
4.67130828648	0\\
4.67133752382	0\\
4.67136676116	0\\
4.6713959985	0\\
4.67142523584	0\\
4.67145447318	0\\
4.67148371052	0\\
4.67151294786	0\\
4.6715421852	0\\
4.67157142254	0\\
4.67160065988	0\\
4.67162989722	0\\
4.67165913456	0\\
4.6716883719	0\\
4.67171760924	0\\
4.67174684658	0\\
4.67177608392	0\\
4.67180532126	0\\
4.6718345586	0\\
4.67186379594	0\\
4.67189303328	0\\
4.67192227062	0\\
4.67195150796	0\\
4.6719807453	0\\
4.67200998264	0\\
4.67203921998	0\\
4.67206845732	0\\
4.67209769466	0\\
4.672126932	0\\
4.67215616934	0\\
4.67218540668	0\\
4.67221464402	0\\
4.67224388136	0\\
4.6722731187	0\\
4.67230235604	0\\
4.67233159338	0\\
4.67236083072	0\\
4.67239006806	0\\
4.6724193054	0\\
4.67244854274	0\\
4.67247778008	0\\
4.67250701742	0\\
4.67253625476	0\\
4.6725654921	0\\
4.67259472944	0\\
4.67262396678	0\\
4.67265320412	0\\
4.67268244146	0\\
4.6727116788	0\\
4.67274091614	0\\
4.67277015348	0\\
4.67279939082	0\\
4.67282862816	0\\
4.6728578655	0\\
4.67288710284	0\\
4.67291634018	0\\
4.67294557752	0\\
4.67297481486	0\\
4.6730040522	0\\
4.67303328954	0\\
4.67306252688	0\\
4.67309176422	0\\
4.67312100156	0\\
4.6731502389	0\\
4.67317947624	0\\
4.67320871358	0\\
4.67323795092	0\\
4.67326718826	0\\
4.6732964256	0\\
4.67332566294	0\\
4.67335490028	0\\
4.67338413762	0\\
4.67341337496	0\\
4.6734426123	0\\
4.67347184964	0\\
4.67350108698	0\\
4.67353032432	0\\
4.67355956166	0\\
4.673588799	0\\
4.67361803634	0\\
4.67364727368	0\\
4.67367651102	0\\
4.67370574836	0\\
4.6737349857	0\\
4.67376422304	0\\
4.67379346038	0\\
4.67382269772	0\\
4.67385193506	0\\
4.6738811724	0\\
4.67391040974	0\\
4.67393964708	0\\
4.67396888442	0\\
4.67399812176	0\\
4.6740273591	0\\
4.67405659644	0\\
4.67408583378	0\\
4.67411507112	0\\
4.67414430846	0\\
4.6741735458	0\\
4.67420278314	0\\
4.67423202048	0\\
4.67426125782	0\\
4.67429049516	0\\
4.6743197325	0\\
4.67434896984	0\\
4.67437820718	0\\
4.67440744452	0\\
4.67443668186	0\\
4.6744659192	0\\
4.67449515654	0\\
4.67452439388	0\\
4.67455363122	0\\
4.67458286856	0\\
4.6746121059	0\\
4.67464134324	0\\
4.67467058058	0\\
4.67469981792	0\\
4.67472905526	0\\
4.6747582926	0\\
4.67478752994	0\\
4.67481676728	0\\
4.67484600462	0\\
4.67487524196	0\\
4.6749044793	0\\
4.67493371664	0\\
4.67496295398	0\\
4.67499219132	0\\
4.67502142866	0\\
4.675050666	0\\
4.67507990334	0\\
4.67510914068	0\\
4.67513837802	0\\
4.67516761536	0\\
4.6751968527	0\\
4.67522609004	0\\
4.67525532738	0\\
4.67528456472	0\\
4.67531380206	0\\
4.6753430394	0\\
4.67537227674	0\\
4.67540151408	0\\
4.67543075142	0\\
4.67545998876	0\\
4.6754892261	0\\
4.67551846344	0\\
4.67554770078	0\\
4.67557693812	0\\
4.67560617546	0\\
4.6756354128	0\\
4.67566465014	0\\
4.67569388748	0\\
4.67572312482	0\\
4.67575236216	0\\
4.6757815995	0\\
4.67581083684	0\\
4.67584007418	0\\
4.67586931152	0\\
4.67589854886	0\\
4.6759277862	0\\
4.67595702354	0\\
4.67598626088	0\\
4.67601549822	0\\
4.67604473556	0\\
4.6760739729	0\\
4.67610321024	0\\
4.67613244758	0\\
4.67616168492	0\\
4.67619092226	0\\
4.6762201596	0\\
4.67624939694	0\\
4.67627863428	0\\
4.67630787162	0\\
4.67633710896	0\\
4.6763663463	0\\
4.67639558364	0\\
4.67642482098	0\\
4.67645405832	0\\
4.67648329566	0\\
4.676512533	0\\
4.67654177034	0\\
4.67657100768	0\\
4.67660024502	0\\
4.67662948236	0\\
4.6766587197	0\\
4.67668795704	0\\
4.67671719438	0\\
4.67674643172	0\\
4.67677566906	0\\
4.6768049064	0\\
4.67683414374	0\\
4.67686338108	0\\
4.67689261842	0\\
4.67692185576	0\\
4.6769510931	0\\
4.67698033044	0\\
4.67700956778	0\\
4.67703880512	0\\
4.67706804246	0\\
4.6770972798	0\\
4.67712651714	0\\
4.67715575448	0\\
4.67718499182	0\\
4.67721422916	0\\
4.6772434665	0\\
4.67727270384	0\\
4.67730194118	0\\
4.67733117852	0\\
4.67736041586	0\\
4.6773896532	0\\
4.67741889054	0\\
4.67744812788	0\\
4.67747736522	0\\
4.67750660256	0\\
4.6775358399	0\\
4.67756507724	0\\
4.67759431458	0\\
4.67762355192	0\\
4.67765278926	0\\
4.6776820266	0\\
4.67771126394	0\\
4.67774050128	0\\
4.67776973862	0\\
4.67779897596	0\\
4.6778282133	0\\
4.67785745064	0\\
4.67788668798	0\\
4.67791592532	0\\
4.67794516266	0\\
4.6779744	0\\
4.67800363734	0\\
4.67803287468	0\\
4.67806211202	0\\
4.67809134936	0\\
4.6781205867	0\\
4.67814982404	0\\
4.67817906138	0\\
4.67820829872	0\\
4.67823753606	0\\
4.6782667734	0\\
4.67829601074	0\\
4.67832524808	0\\
4.67835448542	0\\
4.67838372276	0\\
4.6784129601	0\\
4.67844219744	0\\
4.67847143478	0\\
4.67850067212	0\\
4.67852990946	0\\
4.6785591468	0\\
4.67858838414	0\\
4.67861762148	0\\
4.67864685882	0\\
4.67867609616	0\\
4.6787053335	0\\
4.67873457084	0\\
4.67876380818	0\\
4.67879304552	0\\
4.67882228286	0\\
4.6788515202	0\\
4.67888075754	0\\
4.67890999488	0\\
4.67893923222	0\\
4.67896846956	0\\
4.6789977069	0\\
4.67902694424	0\\
4.67905618158	0\\
4.67908541892	0\\
4.67911465626	0\\
4.6791438936	0\\
4.67917313094	0\\
4.67920236828	0\\
4.67923160562	0\\
4.67926084296	0\\
4.6792900803	0\\
4.67931931764	0\\
4.67934855498	0\\
4.67937779232	0\\
4.67940702966	0\\
4.679436267	0\\
4.67946550434	0\\
4.67949474168	0\\
4.67952397902	0\\
4.67955321636	0\\
4.6795824537	0\\
4.67961169104	0\\
4.67964092838	0\\
4.67967016572	0\\
4.67969940306	0\\
4.6797286404	0\\
4.67975787774	0\\
4.67978711508	0\\
4.67981635242	0\\
4.67984558976	0\\
4.6798748271	0\\
4.67990406444	0\\
4.67993330178	0\\
4.67996253912	0\\
4.67999177646	0\\
4.6800210138	0\\
4.68005025114	0\\
4.68007948848	0\\
4.68010872582	0\\
4.68013796316	0\\
4.6801672005	0\\
4.68019643784	0\\
4.68022567518	0\\
4.68025491252	0\\
4.68028414986	0\\
4.6803133872	0\\
4.68034262454	0\\
4.68037186188	0\\
4.68040109922	0\\
4.68043033656	0\\
4.6804595739	0\\
4.68048881124	0\\
4.68051804858	0\\
4.68054728592	0\\
4.68057652326	0\\
4.6806057606	0\\
4.68063499794	0\\
4.68066423528	0\\
4.68069347262	0\\
4.68072270996	0\\
4.6807519473	0\\
4.68078118464	0\\
4.68081042198	0\\
4.68083965932	0\\
4.68086889666	0\\
4.680898134	0\\
4.68092737134	0\\
4.68095660868	0\\
4.68098584602	0\\
4.68101508336	0\\
4.6810443207	0\\
4.68107355804	0\\
4.68110279538	0\\
4.68113203272	0\\
4.68116127006	0\\
4.6811905074	0\\
4.68121974474	0\\
4.68124898208	0\\
4.68127821942	0\\
4.68130745676	0\\
4.6813366941	0\\
4.68136593144	0\\
4.68139516878	0\\
4.68142440612	0\\
4.68145364346	0\\
4.6814828808	0\\
4.68151211814	0\\
4.68154135548	0\\
4.68157059282	0\\
4.68159983016	0\\
4.6816290675	0\\
4.68165830484	0\\
4.68168754218	0\\
4.68171677952	0\\
4.68174601686	0\\
4.6817752542	0\\
4.68180449154	0\\
4.68183372888	0\\
4.68186296622	0\\
4.68189220356	0\\
4.6819214409	0\\
4.68195067824	0\\
4.68197991558	0\\
4.68200915292	0\\
4.68203839026	0\\
4.6820676276	0\\
4.68209686494	0\\
4.68212610228	0\\
4.68215533962	0\\
4.68218457696	0\\
4.6822138143	0\\
4.68224305164	0\\
4.68227228898	0\\
4.68230152632	0\\
4.68233076366	0\\
4.682360001	0\\
4.68238923834	0\\
4.68241847568	0\\
4.68244771302	0\\
4.68247695036	0\\
4.6825061877	0\\
4.68253542504	0\\
4.68256466238	0\\
4.68259389972	0\\
4.68262313706	0\\
4.6826523744	0\\
4.68268161174	0\\
4.68271084908	0\\
4.68274008642	0\\
4.68276932376	0\\
4.6827985611	0\\
4.68282779844	0\\
4.68285703578	0\\
4.68288627312	0\\
4.68291551046	0\\
4.6829447478	0\\
4.68297398514	0\\
4.68300322248	0\\
4.68303245982	0\\
4.68306169716	0\\
4.6830909345	0\\
4.68312017184	0\\
4.68314940918	0\\
4.68317864652	0\\
4.68320788386	0\\
4.6832371212	0\\
4.68326635854	0\\
4.68329559588	0\\
4.68332483322	0\\
4.68335407056	0\\
4.6833833079	0\\
4.68341254524	0\\
4.68344178258	0\\
4.68347101992	0\\
4.68350025726	0\\
4.6835294946	0\\
4.68355873194	0\\
4.68358796928	0\\
4.68361720662	0\\
4.68364644396	0\\
4.6836756813	0\\
4.68370491864	0\\
4.68373415598	0\\
4.68376339332	0\\
4.68379263066	0\\
4.683821868	0\\
4.68385110534	0\\
4.68388034268	0\\
4.68390958002	0\\
4.68393881736	0\\
4.6839680547	0\\
4.68399729204	0\\
4.68402652938	0\\
4.68405576672	0\\
4.68408500406	0\\
4.6841142414	0\\
4.68414347874	0\\
4.68417271608	0\\
4.68420195342	0\\
4.68423119076	0\\
4.6842604281	0\\
4.68428966544	0\\
4.68431890278	0\\
4.68434814012	0\\
4.68437737746	0\\
4.6844066148	0\\
4.68443585214	0\\
4.68446508948	0\\
4.68449432682	0\\
4.68452356416	0\\
4.6845528015	0\\
4.68458203884	0\\
4.68461127618	0\\
4.68464051352	0\\
4.68466975086	0\\
4.6846989882	0\\
4.68472822554	0\\
4.68475746288	0\\
4.68478670022	0\\
4.68481593756	0\\
4.6848451749	0\\
4.68487441224	0\\
4.68490364958	0\\
4.68493288692	0\\
4.68496212426	0\\
4.6849913616	0\\
4.68502059894	0\\
4.68504983628	0\\
4.68507907362	0\\
4.68510831096	0\\
4.6851375483	0\\
4.68516678564	0\\
4.68519602298	0\\
4.68522526032	0\\
4.68525449766	0\\
4.685283735	0\\
4.68531297234	0\\
4.68534220968	0\\
4.68537144702	0\\
4.68540068436	0\\
4.6854299217	0\\
4.68545915904	0\\
4.68548839638	0\\
4.68551763372	0\\
4.68554687106	0\\
4.6855761084	0\\
4.68560534574	0\\
4.68563458308	0\\
4.68566382042	0\\
4.68569305776	0\\
4.6857222951	0\\
4.68575153244	0\\
4.68578076978	0\\
4.68581000712	0\\
4.68583924446	0\\
4.6858684818	0\\
4.68589771914	0\\
4.68592695648	0\\
4.68595619382	0\\
4.68598543116	0\\
4.6860146685	0\\
4.68604390584	0\\
4.68607314318	0\\
4.68610238052	0\\
4.68613161786	0\\
4.6861608552	0\\
4.68619009254	0\\
4.68621932988	0\\
4.68624856722	0\\
4.68627780456	0\\
4.6863070419	0\\
4.68633627924	0\\
4.68636551658	0\\
4.68639475392	0\\
4.68642399126	0\\
4.6864532286	0\\
4.68648246594	0\\
4.68651170328	0\\
4.68654094062	0\\
4.68657017796	0\\
4.6865994153	0\\
4.68662865264	0\\
4.68665788998	0\\
4.68668712732	0\\
4.68671636466	0\\
4.686745602	0\\
4.68677483934	0\\
4.68680407668	0\\
4.68683331402	0\\
4.68686255136	0\\
4.6868917887	0\\
4.68692102604	0\\
4.68695026338	0\\
4.68697950072	0\\
4.68700873806	0\\
4.6870379754	0\\
4.68706721274	0\\
4.68709645008	0\\
4.68712568742	0\\
4.68715492476	0\\
4.6871841621	0\\
4.68721339944	0\\
4.68724263678	0\\
4.68727187412	0\\
4.68730111146	0\\
4.6873303488	0\\
4.68735958614	0\\
4.68738882348	0\\
4.68741806082	0\\
4.68744729816	0\\
4.6874765355	0\\
4.68750577284	0\\
4.68753501018	0\\
4.68756424752	0\\
4.68759348486	0\\
4.6876227222	0\\
4.68765195954	0\\
4.68768119688	0\\
4.68771043422	0\\
4.68773967156	0\\
4.6877689089	0\\
4.68779814624	0\\
4.68782738358	0\\
4.68785662092	0\\
4.68788585826	0\\
4.6879150956	0\\
4.68794433294	0\\
4.68797357028	0\\
4.68800280762	0\\
4.68803204496	0\\
4.6880612823	0\\
4.68809051964	0\\
4.68811975698	0\\
4.68814899432	0\\
4.68817823166	0\\
4.688207469	0\\
4.68823670634	0\\
4.68826594368	0\\
4.68829518102	0\\
4.68832441836	0\\
4.6883536557	0\\
4.68838289304	0\\
4.68841213038	0\\
4.68844136772	0\\
4.68847060506	0\\
4.6884998424	0\\
4.68852907974	0\\
4.68855831708	0\\
4.68858755442	0\\
4.68861679176	0\\
4.6886460291	0\\
4.68867526644	0\\
4.68870450378	0\\
4.68873374112	0\\
4.68876297846	0\\
4.6887922158	0\\
4.68882145314	0\\
4.68885069048	0\\
4.68887992782	0\\
4.68890916516	0\\
4.6889384025	0\\
4.68896763984	0\\
4.68899687718	0\\
4.68902611452	0\\
4.68905535186	0\\
4.6890845892	0\\
4.68911382654	0\\
4.68914306388	0\\
4.68917230122	0\\
4.68920153856	0\\
4.6892307759	0\\
4.68926001324	0\\
4.68928925058	0\\
4.68931848792	0\\
4.68934772526	0\\
4.6893769626	0\\
4.68940619994	0\\
4.68943543728	0\\
4.68946467462	0\\
4.68949391196	0\\
4.6895231493	0\\
4.68955238664	0\\
4.68958162398	0\\
4.68961086132	0\\
4.68964009866	0\\
4.689669336	0\\
4.68969857334	0\\
4.68972781068	0\\
4.68975704802	0\\
4.68978628536	0\\
4.6898155227	0\\
4.68984476004	0\\
4.68987399738	0\\
4.68990323472	0\\
4.68993247206	0\\
4.6899617094	0\\
4.68999094674	0\\
4.69002018408	0\\
4.69004942142	0\\
4.69007865876	0\\
4.6901078961	0\\
4.69013713344	0\\
4.69016637078	0\\
4.69019560812	0\\
4.69022484546	0\\
4.6902540828	0\\
4.69028332014	0\\
4.69031255748	0\\
4.69034179482	0\\
4.69037103216	0\\
4.6904002695	0\\
4.69042950684	0\\
4.69045874418	0\\
4.69048798152	0\\
4.69051721886	0\\
4.6905464562	0\\
4.69057569354	0\\
4.69060493088	0\\
4.69063416822	0\\
4.69066340556	0\\
4.6906926429	0\\
4.69072188024	0\\
4.69075111758	0\\
4.69078035492	0\\
4.69080959226	0\\
4.6908388296	0\\
4.69086806694	0\\
4.69089730428	0\\
4.69092654162	0\\
4.69095577896	0\\
4.6909850163	0\\
4.69101425364	0\\
4.69104349098	0\\
4.69107272832	0\\
4.69110196566	0\\
4.691131203	0\\
4.69116044034	0\\
4.69118967768	0\\
4.69121891502	0\\
4.69124815236	0\\
4.6912773897	0\\
4.69130662704	0\\
4.69133586438	0\\
4.69136510172	0\\
4.69139433906	0\\
4.6914235764	0\\
4.69145281374	0\\
4.69148205108	0\\
4.69151128842	0\\
4.69154052576	0\\
4.6915697631	0\\
4.69159900044	0\\
4.69162823778	0\\
4.69165747512	0\\
4.69168671246	0\\
4.6917159498	0\\
4.69174518714	0\\
4.69177442448	0\\
4.69180366182	0\\
4.69183289916	0\\
4.6918621365	0\\
4.69189137384	0\\
4.69192061118	0\\
4.69194984852	0\\
4.69197908586	0\\
4.6920083232	0\\
4.69203756054	0\\
4.69206679788	0\\
4.69209603522	0\\
4.69212527256	0\\
4.6921545099	0\\
4.69218374724	0\\
4.69221298458	0\\
4.69224222192	0\\
4.69227145926	0\\
4.6923006966	0\\
4.69232993394	0\\
4.69235917128	0\\
4.69238840862	0\\
4.69241764596	0\\
4.6924468833	0\\
4.69247612064	0\\
4.69250535798	0\\
4.69253459532	0\\
4.69256383266	0\\
4.69259307	0\\
4.69262230734	0\\
4.69265154468	0\\
4.69268078202	0\\
4.69271001936	0\\
4.6927392567	0\\
4.69276849404	0\\
4.69279773138	0\\
4.69282696872	0\\
4.69285620606	0\\
4.6928854434	0\\
4.69291468074	0\\
4.69294391808	0\\
4.69297315542	0\\
4.69300239276	0\\
4.6930316301	0\\
4.69306086744	0\\
4.69309010478	0\\
4.69311934212	0\\
4.69314857946	0\\
4.6931778168	0\\
4.69320705414	0\\
4.69323629148	0\\
4.69326552882	0\\
4.69329476616	0\\
4.6933240035	0\\
4.69335324084	0\\
4.69338247818	0\\
4.69341171552	0\\
4.69344095286	0\\
4.6934701902	0\\
4.69349942754	0\\
4.69352866488	0\\
4.69355790222	0\\
4.69358713956	0\\
4.6936163769	0\\
4.69364561424	0\\
4.69367485158	0\\
4.69370408892	0\\
4.69373332626	0\\
4.6937625636	0\\
4.69379180094	0\\
4.69382103828	0\\
4.69385027562	0\\
4.69387951296	0\\
4.6939087503	0\\
4.69393798764	0\\
4.69396722498	0\\
4.69399646232	0\\
4.69402569966	0\\
4.694054937	0\\
4.69408417434	0\\
4.69411341168	0\\
4.69414264902	0\\
4.69417188636	0\\
4.6942011237	0\\
4.69423036104	0\\
4.69425959838	0\\
4.69428883572	0\\
4.69431807306	0\\
4.6943473104	0\\
4.69437654774	0\\
4.69440578508	0\\
4.69443502242	0\\
4.69446425976	0\\
4.6944934971	0\\
4.69452273444	0\\
4.69455197178	0\\
4.69458120912	0\\
4.69461044646	0\\
4.6946396838	0\\
4.69466892114	0\\
4.69469815848	0\\
4.69472739582	0\\
4.69475663316	0\\
4.6947858705	0\\
4.69481510784	0\\
4.69484434518	0\\
4.69487358252	0\\
4.69490281986	0\\
4.6949320572	0\\
4.69496129454	0\\
4.69499053188	0\\
4.69501976922	0\\
4.69504900656	0\\
4.6950782439	0\\
4.69510748124	0\\
4.69513671858	0\\
4.69516595592	0\\
4.69519519326	0\\
4.6952244306	0\\
4.69525366794	0\\
4.69528290528	0\\
4.69531214262	0\\
4.69534137996	0\\
4.6953706173	0\\
4.69539985464	0\\
4.69542909198	0\\
4.69545832932	0\\
4.69548756666	0\\
4.695516804	0\\
4.69554604134	0\\
4.69557527868	0\\
4.69560451602	0\\
4.69563375336	0\\
4.6956629907	0\\
4.69569222804	0\\
4.69572146538	0\\
4.69575070272	0\\
4.69577994006	0\\
4.6958091774	0\\
4.69583841474	0\\
4.69586765208	0\\
4.69589688942	0\\
4.69592612676	0\\
4.6959553641	0\\
4.69598460144	0\\
4.69601383878	0\\
4.69604307612	0\\
4.69607231346	0\\
4.6961015508	0\\
4.69613078814	0\\
4.69616002548	0\\
4.69618926282	0\\
4.69621850016	0\\
4.6962477375	0\\
4.69627697484	0\\
4.69630621218	0\\
4.69633544952	0\\
4.69636468686	0\\
4.6963939242	0\\
4.69642316154	0\\
4.69645239888	0\\
4.69648163622	0\\
4.69651087356	0\\
4.6965401109	0\\
4.69656934824	0\\
4.69659858558	0\\
4.69662782292	0\\
4.69665706026	0\\
4.6966862976	0\\
4.69671553494	0\\
4.69674477228	0\\
4.69677400962	0\\
4.69680324696	0\\
4.6968324843	0\\
4.69686172164	0\\
4.69689095898	0\\
4.69692019632	0\\
4.69694943366	0\\
4.696978671	0\\
4.69700790834	0\\
4.69703714568	0\\
4.69706638302	0\\
4.69709562036	0\\
4.6971248577	0\\
4.69715409504	0\\
4.69718333238	0\\
4.69721256972	0\\
4.69724180706	0\\
4.6972710444	0\\
4.69730028174	0\\
4.69732951908	0\\
4.69735875642	0\\
4.69738799376	0\\
4.6974172311	0\\
4.69744646844	0\\
4.69747570578	0\\
4.69750494312	0\\
4.69753418046	0\\
4.6975634178	0\\
4.69759265514	0\\
4.69762189248	0\\
4.69765112982	0\\
4.69768036716	0\\
4.6977096045	0\\
4.69773884184	0\\
4.69776807918	0\\
4.69779731652	0\\
4.69782655386	0\\
4.6978557912	0\\
4.69788502854	0\\
4.69791426588	0\\
4.69794350322	0\\
4.69797274056	0\\
4.6980019779	0\\
4.69803121524	0\\
4.69806045258	0\\
4.69808968992	0\\
4.69811892726	0\\
4.6981481646	0\\
4.69817740194	0\\
4.69820663928	0\\
4.69823587662	0\\
4.69826511396	0\\
4.6982943513	0\\
4.69832358864	0\\
4.69835282598	0\\
4.69838206332	0\\
4.69841130066	0\\
4.698440538	0\\
4.69846977534	0\\
4.69849901268	0\\
4.69852825002	0\\
4.69855748736	0\\
4.6985867247	0\\
4.69861596204	0\\
4.69864519938	0\\
4.69867443672	0\\
4.69870367406	0\\
4.6987329114	0\\
4.69876214874	0\\
4.69879138608	0\\
4.69882062342	0\\
4.69884986076	0\\
4.6988790981	0\\
4.69890833544	0\\
4.69893757278	0\\
4.69896681012	0\\
4.69899604746	0\\
4.6990252848	0\\
4.69905452214	0\\
4.69908375948	0\\
4.69911299682	0\\
4.69914223416	0\\
4.6991714715	0\\
4.69920070884	0\\
4.69922994618	0\\
4.69925918352	0\\
4.69928842086	0\\
4.6993176582	0\\
4.69934689554	0\\
4.69937613288	0\\
4.69940537022	0\\
4.69943460756	0\\
4.6994638449	0\\
4.69949308224	0\\
4.69952231958	0\\
4.69955155692	0\\
4.69958079426	0\\
4.6996100316	0\\
4.69963926894	0\\
4.69966850628	0\\
4.69969774362	0\\
4.69972698096	0\\
4.6997562183	0\\
4.69978545564	0\\
4.69981469298	0\\
4.69984393032	0\\
4.69987316766	0\\
4.699902405	0\\
4.69993164234	0\\
4.69996087968	0\\
4.69999011702	0\\
4.70001935436	0\\
4.7000485917	0\\
4.70007782904	0\\
4.70010706638	0\\
4.70013630372	0\\
4.70016554106	0\\
4.7001947784	0\\
4.70022401574	0\\
4.70025325308	0\\
4.70028249042	0\\
4.70031172776	0\\
4.7003409651	0\\
4.70037020244	0\\
4.70039943978	0\\
4.70042867712	0\\
4.70045791446	0\\
4.7004871518	0\\
4.70051638914	0\\
4.70054562648	0\\
4.70057486382	0\\
4.70060410116	0\\
4.7006333385	0\\
4.70066257584	0\\
4.70069181318	0\\
4.70072105052	0\\
4.70075028786	0\\
4.7007795252	0\\
4.70080876254	0\\
4.70083799988	0\\
4.70086723722	0\\
4.70089647456	0\\
4.7009257119	0\\
4.70095494924	0\\
4.70098418658	0\\
4.70101342392	0\\
4.70104266126	0\\
4.7010718986	0\\
4.70110113594	0\\
4.70113037328	0\\
4.70115961062	0\\
4.70118884796	0\\
4.7012180853	0\\
4.70124732264	0\\
4.70127655998	0\\
4.70130579732	0\\
4.70133503466	0\\
4.701364272	0\\
4.70139350934	0\\
4.70142274668	0\\
4.70145198402	0\\
4.70148122136	0\\
4.7015104587	0\\
4.70153969604	0\\
4.70156893338	0\\
4.70159817072	0\\
4.70162740806	0\\
4.7016566454	0\\
4.70168588274	0\\
4.70171512008	0\\
4.70174435742	0\\
4.70177359476	0\\
4.7018028321	0\\
4.70183206944	0\\
4.70186130678	0\\
4.70189054412	0\\
4.70191978146	0\\
4.7019490188	0\\
4.70197825614	0\\
4.70200749348	0\\
4.70203673082	0\\
4.70206596816	0\\
4.7020952055	0\\
4.70212444284	0\\
4.70215368018	0\\
4.70218291752	0\\
4.70221215486	0\\
4.7022413922	0\\
4.70227062954	0\\
4.70229986688	0\\
4.70232910422	0\\
4.70235834156	0\\
4.7023875789	0\\
4.70241681624	0\\
4.70244605358	0\\
4.70247529092	0\\
4.70250452826	0\\
4.7025337656	0\\
4.70256300294	0\\
4.70259224028	0\\
4.70262147762	0\\
4.70265071496	0\\
4.7026799523	0\\
4.70270918964	0\\
4.70273842698	0\\
4.70276766432	0\\
4.70279690166	0\\
4.702826139	0\\
4.70285537634	0\\
4.70288461368	0\\
4.70291385102	0\\
4.70294308836	0\\
4.7029723257	0\\
4.70300156304	0\\
4.70303080038	0\\
4.70306003772	0\\
4.70308927506	0\\
4.7031185124	0\\
4.70314774974	0\\
4.70317698708	0\\
4.70320622442	0\\
4.70323546176	0\\
4.7032646991	0\\
4.70329393644	0\\
4.70332317378	0\\
4.70335241112	0\\
4.70338164846	0\\
4.7034108858	0\\
4.70344012314	0\\
4.70346936048	0\\
4.70349859782	0\\
4.70352783516	0\\
4.7035570725	0\\
4.70358630984	0\\
4.70361554718	0\\
4.70364478452	0\\
4.70367402186	0\\
4.7037032592	0\\
4.70373249654	0\\
4.70376173388	0\\
4.70379097122	0\\
4.70382020856	0\\
4.7038494459	0\\
4.70387868324	0\\
4.70390792058	0\\
4.70393715792	0\\
4.70396639526	0\\
4.7039956326	0\\
4.70402486994	0\\
4.70405410728	0\\
4.70408334462	0\\
4.70411258196	0\\
4.7041418193	0\\
4.70417105664	0\\
4.70420029398	0\\
4.70422953132	0\\
4.70425876866	0\\
4.704288006	0\\
4.70431724334	0\\
4.70434648068	0\\
4.70437571802	0\\
4.70440495536	0\\
4.7044341927	0\\
4.70446343004	0\\
4.70449266738	0\\
4.70452190472	0\\
4.70455114206	0\\
4.7045803794	0\\
4.70460961674	0\\
4.70463885408	0\\
4.70466809142	0\\
4.70469732876	0\\
4.7047265661	0\\
4.70475580344	0\\
4.70478504078	0\\
4.70481427812	0\\
4.70484351546	0\\
4.7048727528	0\\
4.70490199014	0\\
4.70493122748	0\\
4.70496046482	0\\
4.70498970216	0\\
4.7050189395	0\\
4.70504817684	0\\
4.70507741418	0\\
4.70510665152	0\\
4.70513588886	0\\
4.7051651262	0\\
4.70519436354	0\\
4.70522360088	0\\
4.70525283822	0\\
4.70528207556	0\\
4.7053113129	0\\
4.70534055024	0\\
4.70536978758	0\\
4.70539902492	0\\
4.70542826226	0\\
4.7054574996	0\\
4.70548673694	0\\
4.70551597428	0\\
4.70554521162	0\\
4.70557444896	0\\
4.7056036863	0\\
4.70563292364	0\\
4.70566216098	0\\
4.70569139832	0\\
4.70572063566	0\\
4.705749873	0\\
4.70577911034	0\\
4.70580834768	0\\
4.70583758502	0\\
4.70586682236	0\\
4.7058960597	0\\
4.70592529704	0\\
4.70595453438	0\\
4.70598377172	0\\
4.70601300906	0\\
4.7060422464	0\\
4.70607148374	0\\
4.70610072108	0\\
4.70612995842	0\\
4.70615919576	0\\
4.7061884331	0\\
4.70621767044	0\\
4.70624690778	0\\
4.70627614512	0\\
4.70630538246	0\\
4.7063346198	0\\
4.70636385714	0\\
4.70639309448	0\\
4.70642233182	0\\
4.70645156916	0\\
4.7064808065	0\\
4.70651004384	0\\
4.70653928118	0\\
4.70656851852	0\\
4.70659775586	0\\
4.7066269932	0\\
4.70665623054	0\\
4.70668546788	0\\
4.70671470522	0\\
4.70674394256	0\\
4.7067731799	0\\
4.70680241724	0\\
4.70683165458	0\\
4.70686089192	0\\
4.70689012926	0\\
4.7069193666	0\\
4.70694860394	0\\
4.70697784128	0\\
4.70700707862	0\\
4.70703631596	0\\
4.7070655533	0\\
4.70709479064	0\\
4.70712402798	0\\
4.70715326532	0\\
4.70718250266	0\\
4.70721174	0\\
4.70724097734	0\\
4.70727021468	0\\
4.70729945202	0\\
4.70732868936	0\\
4.7073579267	0\\
4.70738716404	0\\
4.70741640138	0\\
4.70744563872	0\\
4.70747487606	0\\
4.7075041134	0\\
4.70753335074	0\\
4.70756258808	0\\
4.70759182542	0\\
4.70762106276	0\\
4.7076503001	0\\
4.70767953744	0\\
4.70770877478	0\\
4.70773801212	0\\
4.70776724946	0\\
4.7077964868	0\\
4.70782572414	0\\
4.70785496148	0\\
4.70788419882	0\\
4.70791343616	0\\
4.7079426735	0\\
4.70797191084	0\\
4.70800114818	0\\
4.70803038552	0\\
4.70805962286	0\\
4.7080888602	0\\
4.70811809754	0\\
4.70814733488	0\\
4.70817657222	0\\
4.70820580956	0\\
4.7082350469	0\\
4.70826428424	0\\
4.70829352158	0\\
4.70832275892	0\\
4.70835199626	0\\
4.7083812336	0\\
4.70841047094	0\\
4.70843970828	0\\
4.70846894562	0\\
4.70849818296	0\\
4.7085274203	0\\
4.70855665764	0\\
4.70858589498	0\\
4.70861513232	0\\
4.70864436966	0\\
4.708673607	0\\
4.70870284434	0\\
4.70873208168	0\\
4.70876131902	0\\
4.70879055636	0\\
4.7088197937	0\\
4.70884903104	0\\
4.70887826838	0\\
4.70890750572	0\\
4.70893674306	0\\
4.7089659804	0\\
4.70899521774	0\\
4.70902445508	0\\
4.70905369242	0\\
4.70908292976	0\\
4.7091121671	0\\
4.70914140444	0\\
4.70917064178	0\\
4.70919987912	0\\
4.70922911646	0\\
4.7092583538	0\\
4.70928759114	0\\
4.70931682848	0\\
4.70934606582	0\\
4.70937530316	0\\
4.7094045405	0\\
4.70943377784	0\\
4.70946301518	0\\
4.70949225252	0\\
4.70952148986	0\\
4.7095507272	0\\
4.70957996454	0\\
4.70960920188	0\\
4.70963843922	0\\
4.70966767656	0\\
4.7096969139	0\\
4.70972615124	0\\
4.70975538858	0\\
4.70978462592	0\\
4.70981386326	0\\
4.7098431006	0\\
4.70987233794	0\\
4.70990157528	0\\
4.70993081262	0\\
4.70996004996	0\\
4.7099892873	0\\
4.71001852464	0\\
4.71004776198	0\\
4.71007699932	0\\
4.71010623666	0\\
4.710135474	0\\
4.71016471134	0\\
4.71019394868	0\\
4.71022318602	0\\
4.71025242336	0\\
4.7102816607	0\\
4.71031089804	0\\
4.71034013538	0\\
4.71036937272	0\\
4.71039861006	0\\
4.7104278474	0\\
4.71045708474	0\\
4.71048632208	0\\
4.71051555942	0\\
4.71054479676	0\\
4.7105740341	0\\
4.71060327144	0\\
4.71063250878	0\\
4.71066174612	0\\
4.71069098346	0\\
4.7107202208	0\\
4.71074945814	0\\
4.71077869548	0\\
4.71080793282	0\\
4.71083717016	0\\
4.7108664075	0\\
4.71089564484	0\\
4.71092488218	0\\
4.71095411952	0\\
4.71098335686	0\\
4.7110125942	0\\
4.71104183154	0\\
4.71107106888	0\\
4.71110030622	0\\
4.71112954356	0\\
4.7111587809	0\\
4.71118801824	0\\
4.71121725558	0\\
4.71124649292	0\\
4.71127573026	0\\
4.7113049676	0\\
4.71133420494	0\\
4.71136344228	0\\
4.71139267962	0\\
4.71142191696	0\\
4.7114511543	0\\
4.71148039164	0\\
4.71150962898	0\\
4.71153886632	0\\
4.71156810366	0\\
4.711597341	0\\
4.71162657834	0\\
4.71165581568	0\\
4.71168505302	0\\
4.71171429036	0\\
4.7117435277	0\\
4.71177276504	0\\
4.71180200238	0\\
4.71183123972	0\\
4.71186047706	0\\
4.7118897144	0\\
4.71191895174	0\\
4.71194818908	0\\
4.71197742642	0\\
4.71200666376	0\\
4.7120359011	0\\
4.71206513844	0\\
4.71209437578	0\\
4.71212361312	0\\
4.71215285046	0\\
4.7121820878	0\\
4.71221132514	0\\
4.71224056248	0\\
4.71226979982	0\\
4.71229903716	0\\
4.7123282745	0\\
4.71235751184	0\\
4.71238674918	0\\
4.71241598652	0\\
4.71244522386	0\\
4.7124744612	0\\
4.71250369854	0\\
4.71253293588	0\\
4.71256217322	0\\
4.71259141056	0\\
4.7126206479	0\\
4.71264988524	0\\
4.71267912258	0\\
4.71270835992	0\\
4.71273759726	0\\
4.7127668346	0\\
4.71279607194	0\\
4.71282530928	0\\
4.71285454662	0\\
4.71288378396	0\\
4.7129130213	0\\
4.71294225864	0\\
4.71297149598	0\\
4.71300073332	0\\
4.71302997066	0\\
4.713059208	0\\
4.71308844534	0\\
4.71311768268	0\\
4.71314692002	0\\
4.71317615736	0\\
4.7132053947	0\\
4.71323463204	0\\
4.71326386938	0\\
4.71329310672	0\\
4.71332234406	0\\
4.7133515814	0\\
4.71338081874	0\\
4.71341005608	0\\
4.71343929342	0\\
4.71346853076	0\\
4.7134977681	0\\
4.71352700544	0\\
4.71355624278	0\\
4.71358548012	0\\
4.71361471746	0\\
4.7136439548	0\\
4.71367319214	0\\
4.71370242948	0\\
4.71373166682	0\\
4.71376090416	0\\
4.7137901415	0\\
4.71381937884	0\\
4.71384861618	0\\
4.71387785352	0\\
4.71390709086	0\\
4.7139363282	0\\
4.71396556554	0\\
4.71399480288	0\\
4.71402404022	0\\
4.71405327756	0\\
4.7140825149	0\\
4.71411175224	0\\
4.71414098958	0\\
4.71417022692	0\\
4.71419946426	0\\
4.7142287016	0\\
4.71425793894	0\\
4.71428717628	0\\
4.71431641362	0\\
4.71434565096	0\\
4.7143748883	0\\
4.71440412564	0\\
4.71443336298	0\\
4.71446260032	0\\
4.71449183766	0\\
4.714521075	0\\
4.71455031234	0\\
4.71457954968	0\\
4.71460878702	0\\
4.71463802436	0\\
4.7146672617	0\\
4.71469649904	0\\
4.71472573638	0\\
4.71475497372	0\\
4.71478421106	0\\
4.7148134484	0\\
4.71484268574	0\\
4.71487192308	0\\
4.71490116042	0\\
4.71493039776	0\\
4.7149596351	0\\
4.71498887244	0\\
4.71501810978	0\\
4.71504734712	0\\
4.71507658446	0\\
4.7151058218	0\\
4.71513505914	0\\
4.71516429648	0\\
4.71519353382	0\\
4.71522277116	0\\
4.7152520085	0\\
4.71528124584	0\\
4.71531048318	0\\
4.71533972052	0\\
4.71536895786	0\\
4.7153981952	0\\
4.71542743254	0\\
4.71545666988	0\\
4.71548590722	0\\
4.71551514456	0\\
4.7155443819	0\\
4.71557361924	0\\
4.71560285658	0\\
4.71563209392	0\\
4.71566133126	0\\
4.7156905686	0\\
4.71571980594	0\\
4.71574904328	0\\
4.71577828062	0\\
4.71580751796	0\\
4.7158367553	0\\
4.71586599264	0\\
4.71589522998	0\\
4.71592446732	0\\
4.71595370466	0\\
4.715982942	0\\
4.71601217934	0\\
4.71604141668	0\\
4.71607065402	0\\
4.71609989136	0\\
4.7161291287	0\\
4.71615836604	0\\
4.71618760338	0\\
4.71621684072	0\\
4.71624607806	0\\
4.7162753154	0\\
4.71630455274	0\\
4.71633379008	0\\
4.71636302742	0\\
4.71639226476	0\\
4.7164215021	0\\
4.71645073944	0\\
4.71647997678	0\\
4.71650921412	0\\
4.71653845146	0\\
4.7165676888	0\\
4.71659692614	0\\
4.71662616348	0\\
4.71665540082	0\\
4.71668463816	0\\
4.7167138755	0\\
4.71674311284	0\\
4.71677235018	0\\
4.71680158752	0\\
4.71683082486	0\\
4.7168600622	0\\
4.71688929954	0\\
4.71691853688	0\\
4.71694777422	0\\
4.71697701156	0\\
4.7170062489	0\\
4.71703548624	0\\
4.71706472358	0\\
4.71709396092	0\\
4.71712319826	0\\
4.7171524356	0\\
4.71718167294	0\\
4.71721091028	0\\
4.71724014762	0\\
4.71726938496	0\\
4.7172986223	0\\
4.71732785964	0\\
4.71735709698	0\\
4.71738633432	0\\
4.71741557166	0\\
4.717444809	0\\
4.71747404634	0\\
4.71750328368	0\\
4.71753252102	0\\
4.71756175836	0\\
4.7175909957	0\\
4.71762023304	0\\
4.71764947038	0\\
4.71767870772	0\\
4.71770794506	0\\
4.7177371824	0\\
4.71776641974	0\\
4.71779565708	0\\
4.71782489442	0\\
4.71785413176	0\\
4.7178833691	0\\
4.71791260644	0\\
4.71794184378	0\\
4.71797108112	0\\
4.71800031846	0\\
4.7180295558	0\\
4.71805879314	0\\
4.71808803048	0\\
4.71811726782	0\\
4.71814650516	0\\
4.7181757425	0\\
4.71820497984	0\\
4.71823421718	0\\
4.71826345452	0\\
4.71829269186	0\\
4.7183219292	0\\
4.71835116654	0\\
4.71838040388	0\\
4.71840964122	0\\
4.71843887856	0\\
4.7184681159	0\\
4.71849735324	0\\
4.71852659058	0\\
4.71855582792	0\\
4.71858506526	0\\
4.7186143026	0\\
4.71864353994	0\\
4.71867277728	0\\
4.71870201462	0\\
4.71873125196	0\\
4.7187604893	0\\
4.71878972664	0\\
4.71881896398	0\\
4.71884820132	0\\
4.71887743866	0\\
4.718906676	0\\
4.71893591334	0\\
4.71896515068	0\\
4.71899438802	0\\
4.71902362536	0\\
4.7190528627	0\\
4.71908210004	0\\
4.71911133738	0\\
4.71914057472	0\\
4.71916981206	0\\
4.7191990494	0\\
4.71922828674	0\\
4.71925752408	0\\
4.71928676142	0\\
4.71931599876	0\\
4.7193452361	0\\
4.71937447344	0\\
4.71940371078	0\\
4.71943294812	0\\
4.71946218546	0\\
4.7194914228	0\\
4.71952066014	0\\
4.71954989748	0\\
4.71957913482	0\\
4.71960837216	0\\
4.7196376095	0\\
4.71966684684	0\\
4.71969608418	0\\
4.71972532152	0\\
4.71975455886	0\\
4.7197837962	0\\
4.71981303354	0\\
4.71984227088	0\\
4.71987150822	0\\
4.71990074556	0\\
4.7199299829	0\\
4.71995922024	0\\
4.71998845758	0\\
4.72001769492	0\\
4.72004693226	0\\
4.7200761696	0\\
4.72010540694	0\\
4.72013464428	0\\
4.72016388162	0\\
4.72019311896	0\\
4.7202223563	0\\
4.72025159364	0\\
4.72028083098	0\\
4.72031006832	0\\
4.72033930566	0\\
4.720368543	0\\
4.72039778034	0\\
4.72042701768	0\\
4.72045625502	0\\
4.72048549236	0\\
4.7205147297	0\\
4.72054396704	0\\
4.72057320438	0\\
4.72060244172	0\\
4.72063167906	0\\
4.7206609164	0\\
4.72069015374	0\\
4.72071939108	0\\
4.72074862842	0\\
4.72077786576	0\\
4.7208071031	0\\
4.72083634044	0\\
4.72086557778	0\\
4.72089481512	0\\
4.72092405246	0\\
4.7209532898	0\\
4.72098252714	0\\
4.72101176448	0\\
4.72104100182	0\\
4.72107023916	0\\
4.7210994765	0\\
4.72112871384	0\\
4.72115795118	0\\
4.72118718852	0\\
4.72121642586	0\\
4.7212456632	0\\
4.72127490054	0\\
4.72130413788	0\\
4.72133337522	0\\
4.72136261256	0\\
4.7213918499	0\\
4.72142108724	0\\
4.72145032458	0\\
4.72147956192	0\\
4.72150879926	0\\
4.7215380366	0\\
4.72156727394	0\\
4.72159651128	0\\
4.72162574862	0\\
4.72165498596	0\\
4.7216842233	0\\
4.72171346064	0\\
4.72174269798	0\\
4.72177193532	0\\
4.72180117266	0\\
4.72183041	0\\
4.72185964734	0\\
4.72188888468	0\\
4.72191812202	0\\
4.72194735936	0\\
4.7219765967	0\\
4.72200583404	0\\
4.72203507138	0\\
4.72206430872	0\\
4.72209354606	0\\
4.7221227834	0\\
4.72215202074	0\\
4.72218125808	0\\
4.72221049542	0\\
4.72223973276	0\\
4.7222689701	0\\
4.72229820744	0\\
4.72232744478	0\\
4.72235668212	0\\
4.72238591946	0\\
4.7224151568	0\\
4.72244439414	0\\
4.72247363148	0\\
4.72250286882	0\\
4.72253210616	0\\
4.7225613435	0\\
4.72259058084	0\\
4.72261981818	0\\
4.72264905552	0\\
4.72267829286	0\\
4.7227075302	0\\
4.72273676754	0\\
4.72276600488	0\\
4.72279524222	0\\
4.72282447956	0\\
4.7228537169	0\\
4.72288295424	0\\
4.72291219158	0\\
4.72294142892	0\\
4.72297066626	0\\
4.7229999036	0\\
4.72302914094	0\\
4.72305837828	0\\
4.72308761562	0\\
4.72311685296	0\\
4.7231460903	0\\
4.72317532764	0\\
4.72320456498	0\\
4.72323380232	0\\
4.72326303966	0\\
4.723292277	0\\
4.72332151434	0\\
4.72335075168	0\\
4.72337998902	0\\
4.72340922636	0\\
4.7234384637	0\\
4.72346770104	0\\
4.72349693838	0\\
4.72352617572	0\\
4.72355541306	0\\
4.7235846504	0\\
4.72361388774	0\\
4.72364312508	0\\
4.72367236242	0\\
4.72370159976	0\\
4.7237308371	0\\
4.72376007444	0\\
4.72378931178	0\\
4.72381854912	0\\
4.72384778646	0\\
4.7238770238	0\\
4.72390626114	0\\
4.72393549848	0\\
4.72396473582	0\\
4.72399397316	0\\
4.7240232105	0\\
4.72405244784	0\\
4.72408168518	0\\
4.72411092252	0\\
4.72414015986	0\\
4.7241693972	0\\
4.72419863454	0\\
4.72422787188	0\\
4.72425710922	0\\
4.72428634656	0\\
4.7243155839	0\\
4.72434482124	0\\
4.72437405858	0\\
4.72440329592	0\\
4.72443253326	0\\
4.7244617706	0\\
4.72449100794	0\\
4.72452024528	0\\
4.72454948262	0\\
4.72457871996	0\\
4.7246079573	0\\
4.72463719464	0\\
4.72466643198	0\\
4.72469566932	0\\
4.72472490666	0\\
4.724754144	0\\
4.72478338134	0\\
4.72481261868	0\\
4.72484185602	0\\
4.72487109336	0\\
4.7249003307	0\\
4.72492956804	0\\
4.72495880538	0\\
4.72498804272	0\\
4.72501728006	0\\
4.7250465174	0\\
4.72507575474	0\\
4.72510499208	0\\
4.72513422942	0\\
4.72516346676	0\\
4.7251927041	0\\
4.72522194144	0\\
4.72525117878	0\\
4.72528041612	0\\
4.72530965346	0\\
4.7253388908	0\\
4.72536812814	0\\
4.72539736548	0\\
4.72542660282	0\\
4.72545584016	0\\
4.7254850775	0\\
4.72551431484	0\\
4.72554355218	0\\
4.72557278952	0\\
4.72560202686	0\\
4.7256312642	0\\
4.72566050154	0\\
4.72568973888	0\\
4.72571897622	0\\
4.72574821356	0\\
4.7257774509	0\\
4.72580668824	0\\
4.72583592558	0\\
4.72586516292	0\\
4.72589440026	0\\
4.7259236376	0\\
4.72595287494	0\\
4.72598211228	0\\
4.72601134962	0\\
4.72604058696	0\\
4.7260698243	0\\
4.72609906164	0\\
4.72612829898	0\\
4.72615753632	0\\
4.72618677366	0\\
4.726216011	0\\
4.72624524834	0\\
4.72627448568	0\\
4.72630372302	0\\
4.72633296036	0\\
4.7263621977	0\\
4.72639143504	0\\
4.72642067238	0\\
4.72644990972	0\\
4.72647914706	0\\
4.7265083844	0\\
4.72653762174	0\\
4.72656685908	0\\
4.72659609642	0\\
4.72662533376	0\\
4.7266545711	0\\
4.72668380844	0\\
4.72671304578	0\\
4.72674228312	0\\
4.72677152046	0\\
4.7268007578	0\\
4.72682999514	0\\
4.72685923248	0\\
4.72688846982	0\\
4.72691770716	0\\
4.7269469445	0\\
4.72697618184	0\\
4.72700541918	0\\
4.72703465652	0\\
4.72706389386	0\\
4.7270931312	0\\
4.72712236854	0\\
4.72715160588	0\\
4.72718084322	0\\
4.72721008056	0\\
4.7272393179	0\\
4.72726855524	0\\
4.72729779258	0\\
4.72732702992	0\\
4.72735626726	0\\
4.7273855046	0\\
4.72741474194	0\\
4.72744397928	0\\
4.72747321662	0\\
4.72750245396	0\\
4.7275316913	0\\
4.72756092864	0\\
4.72759016598	0\\
4.72761940332	0\\
4.72764864066	0\\
4.727677878	0\\
4.72770711534	0\\
4.72773635268	0\\
4.72776559002	0\\
4.72779482736	0\\
4.7278240647	0\\
4.72785330204	0\\
4.72788253938	0\\
4.72791177672	0\\
4.72794101406	0\\
4.7279702514	0\\
4.72799948874	0\\
4.72802872608	0\\
4.72805796342	0\\
4.72808720076	0\\
4.7281164381	0\\
4.72814567544	0\\
4.72817491278	0\\
4.72820415012	0\\
4.72823338746	0\\
4.7282626248	0\\
4.72829186214	0\\
4.72832109948	0\\
4.72835033682	0\\
4.72837957416	0\\
4.7284088115	0\\
4.72843804884	0\\
4.72846728618	0\\
4.72849652352	0\\
4.72852576086	0\\
4.7285549982	0\\
4.72858423554	0\\
4.72861347288	0\\
4.72864271022	0\\
4.72867194756	0\\
4.7287011849	0\\
4.72873042224	0\\
4.72875965958	0\\
4.72878889692	0\\
4.72881813426	0\\
4.7288473716	0\\
4.72887660894	0\\
4.72890584628	0\\
4.72893508362	0\\
4.72896432096	0\\
4.7289935583	0\\
4.72902279564	0\\
4.72905203298	0\\
4.72908127032	0\\
4.72911050766	0\\
4.729139745	0\\
4.72916898234	0\\
4.72919821968	0\\
4.72922745702	0\\
4.72925669436	0\\
4.7292859317	0\\
4.72931516904	0\\
4.72934440638	0\\
4.72937364372	0\\
4.72940288106	0\\
4.7294321184	0\\
4.72946135574	0\\
4.72949059308	0\\
4.72951983042	0\\
4.72954906776	0\\
4.7295783051	0\\
4.72960754244	0\\
4.72963677978	0\\
4.72966601712	0\\
4.72969525446	0\\
4.7297244918	0\\
4.72975372914	0\\
4.72978296648	0\\
4.72981220382	0\\
4.72984144116	0\\
4.7298706785	0\\
4.72989991584	0\\
4.72992915318	0\\
4.72995839052	0\\
4.72998762786	0\\
4.7300168652	0\\
4.73004610254	0\\
4.73007533988	0\\
4.73010457722	0\\
4.73013381456	0\\
4.7301630519	0\\
4.73019228924	0\\
4.73022152658	0\\
4.73025076392	0\\
4.73028000126	0\\
4.7303092386	0\\
4.73033847594	0\\
4.73036771328	0\\
4.73039695062	0\\
4.73042618796	0\\
4.7304554253	0\\
4.73048466264	0\\
4.73051389998	0\\
4.73054313732	0\\
4.73057237466	0\\
4.730601612	0\\
4.73063084934	0\\
4.73066008668	0\\
4.73068932402	0\\
4.73071856136	0\\
4.7307477987	0\\
4.73077703604	0\\
4.73080627338	0\\
4.73083551072	0\\
4.73086474806	0\\
4.7308939854	0\\
4.73092322274	0\\
4.73095246008	0\\
4.73098169742	0\\
4.73101093476	0\\
4.7310401721	0\\
4.73106940944	0\\
4.73109864678	0\\
4.73112788412	0\\
4.73115712146	0\\
4.7311863588	0\\
4.73121559614	0\\
4.73124483348	0\\
4.73127407082	0\\
4.73130330816	0\\
4.7313325455	0\\
4.73136178284	0\\
4.73139102018	0\\
4.73142025752	0\\
4.73144949486	0\\
4.7314787322	0\\
4.73150796954	0\\
4.73153720688	0\\
4.73156644422	0\\
4.73159568156	0\\
4.7316249189	0\\
4.73165415624	0\\
4.73168339358	0\\
4.73171263092	0\\
4.73174186826	0\\
4.7317711056	0\\
4.73180034294	0\\
4.73182958028	0\\
4.73185881762	0\\
4.73188805496	0\\
4.7319172923	0\\
4.73194652964	0\\
4.73197576698	0\\
4.73200500432	0\\
4.73203424166	0\\
4.732063479	0\\
4.73209271634	0\\
4.73212195368	0\\
4.73215119102	0\\
4.73218042836	0\\
4.7322096657	0\\
4.73223890304	0\\
4.73226814038	0\\
4.73229737772	0\\
4.73232661506	0\\
4.7323558524	0\\
4.73238508974	0\\
4.73241432708	0\\
4.73244356442	0\\
4.73247280176	0\\
4.7325020391	0\\
4.73253127644	0\\
4.73256051378	0\\
4.73258975112	0\\
4.73261898846	0\\
4.7326482258	0\\
4.73267746314	0\\
4.73270670048	0\\
4.73273593782	0\\
4.73276517516	0\\
4.7327944125	0\\
4.73282364984	0\\
4.73285288718	0\\
4.73288212452	0\\
4.73291136186	0\\
4.7329405992	0\\
4.73296983654	0\\
4.73299907388	0\\
4.73302831122	0\\
4.73305754856	0\\
4.7330867859	0\\
4.73311602324	0\\
4.73314526058	0\\
4.73317449792	0\\
4.73320373526	0\\
4.7332329726	0\\
4.73326220994	0\\
4.73329144728	0\\
4.73332068462	0\\
4.73334992196	0\\
4.7333791593	0\\
4.73340839664	0\\
4.73343763398	0\\
4.73346687132	0\\
4.73349610866	0\\
4.733525346	0\\
4.73355458334	0\\
4.73358382068	0\\
4.73361305802	0\\
4.73364229536	0\\
4.7336715327	0\\
4.73370077004	0\\
4.73373000738	0\\
4.73375924472	0\\
4.73378848206	0\\
4.7338177194	0\\
4.73384695674	0\\
4.73387619408	0\\
4.73390543142	0\\
4.73393466876	0\\
4.7339639061	0\\
4.73399314344	0\\
4.73402238078	0\\
4.73405161812	0\\
4.73408085546	0\\
4.7341100928	0\\
4.73413933014	0\\
4.73416856748	0\\
4.73419780482	0\\
4.73422704216	0\\
4.7342562795	0\\
4.73428551684	0\\
4.73431475418	0\\
4.73434399152	0\\
4.73437322886	0\\
4.7344024662	0\\
4.73443170354	0\\
4.73446094088	0\\
4.73449017822	0\\
4.73451941556	0\\
4.7345486529	0\\
4.73457789024	0\\
4.73460712758	0\\
4.73463636492	0\\
4.73466560226	0\\
4.7346948396	0\\
4.73472407694	0\\
4.73475331428	0\\
4.73478255162	0\\
4.73481178896	0\\
4.7348410263	0\\
4.73487026364	0\\
4.73489950098	0\\
4.73492873832	0\\
4.73495797566	0\\
4.734987213	0\\
4.73501645034	0\\
4.73504568768	0\\
4.73507492502	0\\
4.73510416236	0\\
4.7351333997	0\\
4.73516263704	0\\
4.73519187438	0\\
4.73522111172	0\\
4.73525034906	0\\
4.7352795864	0\\
4.73530882374	0\\
4.73533806108	0\\
4.73536729842	0\\
4.73539653576	0\\
4.7354257731	0\\
4.73545501044	0\\
4.73548424778	0\\
4.73551348512	0\\
4.73554272246	0\\
4.7355719598	0\\
4.73560119714	0\\
4.73563043448	0\\
4.73565967182	0\\
4.73568890916	0\\
4.7357181465	0\\
4.73574738384	0\\
4.73577662118	0\\
4.73580585852	0\\
4.73583509586	0\\
4.7358643332	0\\
4.73589357054	0\\
4.73592280788	0\\
4.73595204522	0\\
4.73598128256	0\\
4.7360105199	0\\
4.73603975724	0\\
4.73606899458	0\\
4.73609823192	0\\
4.73612746926	0\\
4.7361567066	0\\
4.73618594394	0\\
4.73621518128	0\\
4.73624441862	0\\
4.73627365596	0\\
4.7363028933	0\\
4.73633213064	0\\
4.73636136798	0\\
4.73639060532	0\\
4.73641984266	0\\
4.73644908	0\\
4.73647831734	0\\
4.73650755468	0\\
4.73653679202	0\\
4.73656602936	0\\
4.7365952667	0\\
4.73662450404	0\\
4.73665374138	0\\
4.73668297872	0\\
4.73671221606	0\\
4.7367414534	0\\
4.73677069074	0\\
4.73679992808	0\\
4.73682916542	0\\
4.73685840276	0\\
4.7368876401	0\\
4.73691687744	0\\
4.73694611478	0\\
4.73697535212	0\\
4.73700458946	0\\
4.7370338268	0\\
4.73706306414	0\\
4.73709230148	0\\
4.73712153882	0\\
4.73715077616	0\\
4.7371800135	0\\
4.73720925084	0\\
4.73723848818	0\\
4.73726772552	0\\
4.73729696286	0\\
4.7373262002	0\\
4.73735543754	0\\
4.73738467488	0\\
4.73741391222	0\\
4.73744314956	0\\
4.7374723869	0\\
4.73750162424	0\\
4.73753086158	0\\
4.73756009892	0\\
4.73758933626	0\\
4.7376185736	0\\
4.73764781094	0\\
4.73767704828	0\\
4.73770628562	0\\
4.73773552296	0\\
4.7377647603	0\\
4.73779399764	0\\
4.73782323498	0\\
4.73785247232	0\\
4.73788170966	0\\
4.737910947	0\\
4.73794018434	0\\
4.73796942168	0\\
4.73799865902	0\\
4.73802789636	0\\
4.7380571337	0\\
4.73808637104	0\\
4.73811560838	0\\
4.73814484572	0\\
4.73817408306	0\\
4.7382033204	0\\
4.73823255774	0\\
4.73826179508	0\\
4.73829103242	0\\
4.73832026976	0\\
4.7383495071	0\\
4.73837874444	0\\
4.73840798178	0\\
4.73843721912	0\\
4.73846645646	0\\
4.7384956938	0\\
4.73852493114	0\\
4.73855416848	0\\
4.73858340582	0\\
4.73861264316	0\\
4.7386418805	0\\
4.73867111784	0\\
4.73870035518	0\\
4.73872959252	0\\
4.73875882986	0\\
4.7387880672	0\\
4.73881730454	0\\
4.73884654188	0\\
4.73887577922	0\\
4.73890501656	0\\
4.7389342539	0\\
4.73896349124	0\\
4.73899272858	0\\
4.73902196592	0\\
4.73905120326	0\\
4.7390804406	0\\
4.73910967794	0\\
4.73913891528	0\\
4.73916815262	0\\
4.73919738996	0\\
4.7392266273	0\\
4.73925586464	0\\
4.73928510198	0\\
4.73931433932	0\\
4.73934357666	0\\
4.739372814	0\\
4.73940205134	0\\
4.73943128868	0\\
4.73946052602	0\\
4.73948976336	0\\
4.7395190007	0\\
4.73954823804	0\\
4.73957747538	0\\
4.73960671272	0\\
4.73963595006	0\\
4.7396651874	0\\
4.73969442474	0\\
4.73972366208	0\\
4.73975289942	0\\
4.73978213676	0\\
4.7398113741	0\\
4.73984061144	0\\
4.73986984878	0\\
4.73989908612	0\\
4.73992832346	0\\
4.7399575608	0\\
4.73998679814	0\\
4.74001603548	0\\
4.74004527282	0\\
4.74007451016	0\\
4.7401037475	0\\
4.74013298484	0\\
4.74016222218	0\\
4.74019145952	0\\
4.74022069686	0\\
4.7402499342	0\\
4.74027917154	0\\
4.74030840888	0\\
4.74033764622	0\\
4.74036688356	0\\
4.7403961209	0\\
4.74042535824	0\\
4.74045459558	0\\
4.74048383292	0\\
4.74051307026	0\\
4.7405423076	0\\
4.74057154494	0\\
4.74060078228	0\\
4.74063001962	0\\
4.74065925696	0\\
4.7406884943	0\\
4.74071773164	0\\
4.74074696898	0\\
4.74077620632	0\\
4.74080544366	0\\
4.740834681	0\\
4.74086391834	0\\
4.74089315568	0\\
4.74092239302	0\\
4.74095163036	0\\
4.7409808677	0\\
4.74101010504	0\\
4.74103934238	0\\
4.74106857972	0\\
4.74109781706	0\\
4.7411270544	0\\
4.74115629174	0\\
4.74118552908	0\\
4.74121476642	0\\
4.74124400376	0\\
4.7412732411	0\\
4.74130247844	0\\
4.74133171578	0\\
4.74136095312	0\\
4.74139019046	0\\
4.7414194278	0\\
4.74144866514	0\\
4.74147790248	0\\
4.74150713982	0\\
4.74153637716	0\\
4.7415656145	0\\
4.74159485184	0\\
4.74162408918	0\\
4.74165332652	0\\
4.74168256386	0\\
4.7417118012	0\\
4.74174103854	0\\
4.74177027588	0\\
4.74179951322	0\\
4.74182875056	0\\
4.7418579879	0\\
4.74188722524	0\\
4.74191646258	0\\
4.74194569992	0\\
4.74197493726	0\\
4.7420041746	0\\
4.74203341194	0\\
4.74206264928	0\\
4.74209188662	0\\
4.74212112396	0\\
4.7421503613	0\\
4.74217959864	0\\
4.74220883598	0\\
4.74223807332	0\\
4.74226731066	0\\
4.742296548	0\\
4.74232578534	0\\
4.74235502268	0\\
4.74238426002	0\\
4.74241349736	0\\
4.7424427347	0\\
4.74247197204	0\\
4.74250120938	0\\
4.74253044672	0\\
4.74255968406	0\\
4.7425889214	0\\
4.74261815874	0\\
4.74264739608	0\\
4.74267663342	0\\
4.74270587076	0\\
4.7427351081	0\\
4.74276434544	0\\
4.74279358278	0\\
4.74282282012	0\\
4.74285205746	0\\
4.7428812948	0\\
4.74291053214	0\\
4.74293976948	0\\
4.74296900682	0\\
4.74299824416	0\\
4.7430274815	0\\
4.74305671884	0\\
4.74308595618	0\\
4.74311519352	0\\
4.74314443086	0\\
4.7431736682	0\\
4.74320290554	0\\
4.74323214288	0\\
4.74326138022	0\\
4.74329061756	0\\
4.7433198549	0\\
4.74334909224	0\\
4.74337832958	0\\
4.74340756692	0\\
4.74343680426	0\\
4.7434660416	0\\
4.74349527894	0\\
4.74352451628	0\\
4.74355375362	0\\
4.74358299096	0\\
4.7436122283	0\\
4.74364146564	0\\
4.74367070298	0\\
4.74369994032	0\\
4.74372917766	0\\
4.743758415	0\\
4.74378765234	0\\
4.74381688968	0\\
4.74384612702	0\\
4.74387536436	0\\
4.7439046017	0\\
4.74393383904	0\\
4.74396307638	0\\
4.74399231372	0\\
4.74402155106	0\\
4.7440507884	0\\
4.74408002574	0\\
4.74410926308	0\\
4.74413850042	0\\
4.74416773776	0\\
4.7441969751	0\\
4.74422621244	0\\
4.74425544978	0\\
4.74428468712	0\\
4.74431392446	0\\
4.7443431618	0\\
4.74437239914	0\\
4.74440163648	0\\
4.74443087382	0\\
4.74446011116	0\\
4.7444893485	0\\
4.74451858584	0\\
4.74454782318	0\\
4.74457706052	0\\
4.74460629786	0\\
4.7446355352	0\\
4.74466477254	0\\
4.74469400988	0\\
4.74472324722	0\\
4.74475248456	0\\
4.7447817219	0\\
4.74481095924	0\\
4.74484019658	0\\
4.74486943392	0\\
4.74489867126	0\\
4.7449279086	0\\
4.74495714594	0\\
4.74498638328	0\\
4.74501562062	0\\
4.74504485796	0\\
4.7450740953	0\\
4.74510333264	0\\
4.74513256998	0\\
4.74516180732	0\\
4.74519104466	0\\
4.745220282	0\\
4.74524951934	0\\
4.74527875668	0\\
4.74530799402	0\\
4.74533723136	0\\
4.7453664687	0\\
4.74539570604	0\\
4.74542494338	0\\
4.74545418072	0\\
4.74548341806	0\\
4.7455126554	0\\
4.74554189274	0\\
4.74557113008	0\\
4.74560036742	0\\
4.74562960476	0\\
4.7456588421	0\\
4.74568807944	0\\
4.74571731678	0\\
4.74574655412	0\\
4.74577579146	0\\
4.7458050288	0\\
4.74583426614	0\\
4.74586350348	0\\
4.74589274082	0\\
4.74592197816	0\\
4.7459512155	0\\
4.74598045284	0\\
4.74600969018	0\\
4.74603892752	0\\
4.74606816486	0\\
4.7460974022	0\\
4.74612663954	0\\
4.74615587688	0\\
4.74618511422	0\\
4.74621435156	0\\
4.7462435889	0\\
4.74627282624	0\\
4.74630206358	0\\
4.74633130092	0\\
4.74636053826	0\\
4.7463897756	0\\
4.74641901294	0\\
4.74644825028	0\\
4.74647748762	0\\
4.74650672496	0\\
4.7465359623	0\\
4.74656519964	0\\
4.74659443698	0\\
4.74662367432	0\\
4.74665291166	0\\
4.746682149	0\\
4.74671138634	0\\
4.74674062368	0\\
4.74676986102	0\\
4.74679909836	0\\
4.7468283357	0\\
4.74685757304	0\\
4.74688681038	0\\
4.74691604772	0\\
4.74694528506	0\\
4.7469745224	0\\
4.74700375974	0\\
4.74703299708	0\\
4.74706223442	0\\
4.74709147176	0\\
4.7471207091	0\\
4.74714994644	0\\
4.74717918378	0\\
4.74720842112	0\\
4.74723765846	0\\
4.7472668958	0\\
4.74729613314	0\\
4.74732537048	0\\
4.74735460782	0\\
4.74738384516	0\\
4.7474130825	0\\
4.74744231984	0\\
4.74747155718	0\\
4.74750079452	0\\
4.74753003186	0\\
4.7475592692	0\\
4.74758850654	0\\
4.74761774388	0\\
4.74764698122	0\\
4.74767621856	0\\
4.7477054559	0\\
4.74773469324	0\\
4.74776393058	0\\
4.74779316792	0\\
4.74782240526	0\\
4.7478516426	0\\
4.74788087994	0\\
4.74791011728	0\\
4.74793935462	0\\
4.74796859196	0\\
4.7479978293	0\\
4.74802706664	0\\
4.74805630398	0\\
4.74808554132	0\\
4.74811477866	0\\
4.748144016	0\\
4.74817325334	0\\
4.74820249068	0\\
4.74823172802	0\\
4.74826096536	0\\
4.7482902027	0\\
4.74831944004	0\\
4.74834867738	0\\
4.74837791472	0\\
4.74840715206	0\\
4.7484363894	0\\
4.74846562674	0\\
4.74849486408	0\\
4.74852410142	0\\
4.74855333876	0\\
4.7485825761	0\\
4.74861181344	0\\
4.74864105078	0\\
4.74867028812	0\\
4.74869952546	0\\
4.7487287628	0\\
4.74875800014	0\\
4.74878723748	0\\
4.74881647482	0\\
4.74884571216	0\\
4.7488749495	0\\
4.74890418684	0\\
4.74893342418	0\\
4.74896266152	0\\
4.74899189886	0\\
4.7490211362	0\\
4.74905037354	0\\
4.74907961088	0\\
4.74910884822	0\\
4.74913808556	0\\
4.7491673229	0\\
4.74919656024	0\\
4.74922579758	0\\
4.74925503492	0\\
4.74928427226	0\\
4.7493135096	0\\
4.74934274694	0\\
4.74937198428	0\\
4.74940122162	0\\
4.74943045896	0\\
4.7494596963	0\\
4.74948893364	0\\
4.74951817098	0\\
4.74954740832	0\\
4.74957664566	0\\
4.749605883	0\\
4.74963512034	0\\
4.74966435768	0\\
4.74969359502	0\\
4.74972283236	0\\
4.7497520697	0\\
4.74978130704	0\\
4.74981054438	0\\
4.74983978172	0\\
4.74986901906	0\\
4.7498982564	0\\
4.74992749374	0\\
4.74995673108	0\\
4.74998596842	0\\
4.75001520576	0\\
4.7500444431	0\\
4.75007368044	0\\
4.75010291778	0\\
4.75013215512	0\\
4.75016139246	0\\
4.7501906298	0\\
4.75021986714	0\\
4.75024910448	0\\
4.75027834182	0\\
4.75030757916	0\\
4.7503368165	0\\
4.75036605384	0\\
4.75039529118	0\\
4.75042452852	0\\
4.75045376586	0\\
4.7504830032	0\\
4.75051224054	0\\
4.75054147788	0\\
4.75057071522	0\\
4.75059995256	0\\
4.7506291899	0\\
4.75065842724	0\\
4.75068766458	0\\
4.75071690192	0\\
4.75074613926	0\\
4.7507753766	0\\
4.75080461394	0\\
4.75083385128	0\\
4.75086308862	0\\
4.75089232596	0\\
4.7509215633	0\\
4.75095080064	0\\
4.75098003798	0\\
4.75100927532	0\\
4.75103851266	0\\
4.75106775	0\\
4.75109698734	0\\
4.75112622468	0\\
4.75115546202	0\\
4.75118469936	0\\
4.7512139367	0\\
4.75124317404	0\\
4.75127241138	0\\
4.75130164872	0\\
4.75133088606	0\\
4.7513601234	0\\
4.75138936074	0\\
4.75141859808	0\\
4.75144783542	0\\
4.75147707276	0\\
4.7515063101	0\\
4.75153554744	0\\
4.75156478478	0\\
4.75159402212	0\\
4.75162325946	0\\
4.7516524968	0\\
4.75168173414	0\\
4.75171097148	0\\
4.75174020882	0\\
4.75176944616	0\\
4.7517986835	0\\
4.75182792084	0\\
4.75185715818	0\\
4.75188639552	0\\
4.75191563286	0\\
4.7519448702	0\\
4.75197410754	0\\
4.75200334488	0\\
4.75203258222	0\\
4.75206181956	0\\
4.7520910569	0\\
4.75212029424	0\\
4.75214953158	0\\
4.75217876892	0\\
4.75220800626	0\\
4.7522372436	0\\
4.75226648094	0\\
4.75229571828	0\\
4.75232495562	0\\
4.75235419296	0\\
4.7523834303	0\\
4.75241266764	0\\
4.75244190498	0\\
4.75247114232	0\\
4.75250037966	0\\
4.752529617	0\\
4.75255885434	0\\
4.75258809168	0\\
4.75261732902	0\\
4.75264656636	0\\
4.7526758037	0\\
4.75270504104	0\\
4.75273427838	0\\
4.75276351572	0\\
4.75279275306	0\\
4.7528219904	0\\
4.75285122774	0\\
4.75288046508	0\\
4.75290970242	0\\
4.75293893976	0\\
4.7529681771	0\\
4.75299741444	0\\
4.75302665178	0\\
4.75305588912	0\\
4.75308512646	0\\
4.7531143638	0\\
4.75314360114	0\\
4.75317283848	0\\
4.75320207582	0\\
4.75323131316	0\\
4.7532605505	0\\
4.75328978784	0\\
4.75331902518	0\\
4.75334826252	0\\
4.75337749986	0\\
4.7534067372	0\\
4.75343597454	0\\
4.75346521188	0\\
4.75349444922	0\\
4.75352368656	0\\
4.7535529239	0\\
4.75358216124	0\\
4.75361139858	0\\
4.75364063592	0\\
4.75366987326	0\\
4.7536991106	0\\
4.75372834794	0\\
4.75375758528	0\\
4.75378682262	0\\
4.75381605996	0\\
4.7538452973	0\\
4.75387453464	0\\
4.75390377198	0\\
4.75393300932	0\\
4.75396224666	0\\
4.753991484	0\\
4.75402072134	0\\
4.75404995868	0\\
4.75407919602	0\\
4.75410843336	0\\
4.7541376707	0\\
4.75416690804	0\\
4.75419614538	0\\
4.75422538272	0\\
4.75425462006	0\\
4.7542838574	0\\
4.75431309474	0\\
4.75434233208	0\\
4.75437156942	0\\
4.75440080676	0\\
4.7544300441	0\\
4.75445928144	0\\
4.75448851878	0\\
4.75451775612	0\\
4.75454699346	0\\
4.7545762308	0\\
4.75460546814	0\\
4.75463470548	0\\
4.75466394282	0\\
4.75469318016	0\\
4.7547224175	0\\
4.75475165484	0\\
4.75478089218	0\\
4.75481012952	0\\
4.75483936686	0\\
4.7548686042	0\\
4.75489784154	0\\
4.75492707888	0\\
4.75495631622	0\\
4.75498555356	0\\
4.7550147909	0\\
4.75504402824	0\\
4.75507326558	0\\
4.75510250292	0\\
4.75513174026	0\\
4.7551609776	0\\
4.75519021494	0\\
4.75521945228	0\\
4.75524868962	0\\
4.75527792696	0\\
4.7553071643	0\\
4.75533640164	0\\
4.75536563898	0\\
4.75539487632	0\\
4.75542411366	0\\
4.755453351	0\\
4.75548258834	0\\
4.75551182568	0\\
4.75554106302	0\\
4.75557030036	0\\
4.7555995377	0\\
4.75562877504	0\\
4.75565801238	0\\
4.75568724972	0\\
4.75571648706	0\\
4.7557457244	0\\
4.75577496174	0\\
4.75580419908	0\\
4.75583343642	0\\
4.75586267376	0\\
4.7558919111	0\\
4.75592114844	0\\
4.75595038578	0\\
4.75597962312	0\\
4.75600886046	0\\
4.7560380978	0\\
4.75606733514	0\\
4.75609657248	0\\
4.75612580982	0\\
4.75615504716	0\\
4.7561842845	0\\
4.75621352184	0\\
4.75624275918	0\\
4.75627199652	0\\
4.75630123386	0\\
4.7563304712	0\\
4.75635970854	0\\
4.75638894588	0\\
4.75641818322	0\\
4.75644742056	0\\
4.7564766579	0\\
4.75650589524	0\\
4.75653513258	0\\
4.75656436992	0\\
4.75659360726	0\\
4.7566228446	0\\
4.75665208194	0\\
4.75668131928	0\\
4.75671055662	0\\
4.75673979396	0\\
4.7567690313	0\\
4.75679826864	0\\
4.75682750598	0\\
4.75685674332	0\\
4.75688598066	0\\
4.756915218	0\\
4.75694445534	0\\
4.75697369268	0\\
4.75700293002	0\\
4.75703216736	0\\
4.7570614047	0\\
4.75709064204	0\\
4.75711987938	0\\
4.75714911672	0\\
4.75717835406	0\\
4.7572075914	0\\
4.75723682874	0\\
4.75726606608	0\\
4.75729530342	0\\
4.75732454076	0\\
4.7573537781	0\\
4.75738301544	0\\
4.75741225278	0\\
4.75744149012	0\\
4.75747072746	0\\
4.7574999648	0\\
4.75752920214	0\\
4.75755843948	0\\
4.75758767682	0\\
4.75761691416	0\\
4.7576461515	0\\
4.75767538884	0\\
4.75770462618	0\\
4.75773386352	0\\
4.75776310086	0\\
4.7577923382	0\\
4.75782157554	0\\
4.75785081288	0\\
4.75788005022	0\\
4.75790928756	0\\
4.7579385249	0\\
4.75796776224	0\\
4.75799699958	0\\
4.75802623692	0\\
4.75805547426	0\\
4.7580847116	0\\
4.75811394894	0\\
4.75814318628	0\\
4.75817242362	0\\
4.75820166096	0\\
4.7582308983	0\\
4.75826013564	0\\
4.75828937298	0\\
4.75831861032	0\\
4.75834784766	0\\
4.758377085	0\\
4.75840632234	0\\
4.75843555968	0\\
4.75846479702	0\\
4.75849403436	0\\
4.7585232717	0\\
4.75855250904	0\\
4.75858174638	0\\
4.75861098372	0\\
4.75864022106	0\\
4.7586694584	0\\
4.75869869574	0\\
4.75872793308	0\\
4.75875717042	0\\
4.75878640776	0\\
4.7588156451	0\\
4.75884488244	0\\
4.75887411978	0\\
4.75890335712	0\\
4.75893259446	0\\
4.7589618318	0\\
4.75899106914	0\\
4.75902030648	0\\
4.75904954382	0\\
4.75907878116	0\\
4.7591080185	0\\
4.75913725584	0\\
4.75916649318	0\\
4.75919573052	0\\
4.75922496786	0\\
4.7592542052	0\\
4.75928344254	0\\
4.75931267988	0\\
4.75934191722	0\\
4.75937115456	0\\
4.7594003919	0\\
4.75942962924	0\\
4.75945886658	0\\
4.75948810392	0\\
4.75951734126	0\\
4.7595465786	0\\
4.75957581594	0\\
4.75960505328	0\\
4.75963429062	0\\
4.75966352796	0\\
4.7596927653	0\\
4.75972200264	0\\
4.75975123998	0\\
4.75978047732	0\\
4.75980971466	0\\
4.759838952	0\\
4.75986818934	0\\
4.75989742668	0\\
4.75992666402	0\\
4.75995590136	0\\
4.7599851387	0\\
4.76001437604	0\\
4.76004361338	0\\
4.76007285072	0\\
4.76010208806	0\\
4.7601313254	0\\
4.76016056274	0\\
4.76018980008	0\\
4.76021903742	0\\
4.76024827476	0\\
4.7602775121	0\\
4.76030674944	0\\
4.76033598678	0\\
4.76036522412	0\\
4.76039446146	0\\
4.7604236988	0\\
4.76045293614	0\\
4.76048217348	0\\
4.76051141082	0\\
4.76054064816	0\\
4.7605698855	0\\
4.76059912284	0\\
4.76062836018	0\\
4.76065759752	0\\
4.76068683486	0\\
4.7607160722	0\\
4.76074530954	0\\
4.76077454688	0\\
4.76080378422	0\\
4.76083302156	0\\
4.7608622589	0\\
4.76089149624	0\\
4.76092073358	0\\
4.76094997092	0\\
4.76097920826	0\\
4.7610084456	0\\
4.76103768294	0\\
4.76106692028	0\\
4.76109615762	0\\
4.76112539496	0\\
4.7611546323	0\\
4.76118386964	0\\
4.76121310698	0\\
4.76124234432	0\\
4.76127158166	0\\
4.761300819	0\\
4.76133005634	0\\
4.76135929368	0\\
4.76138853102	0\\
4.76141776836	0\\
4.7614470057	0\\
4.76147624304	0\\
4.76150548038	0\\
4.76153471772	0\\
4.76156395506	0\\
4.7615931924	0\\
4.76162242974	0\\
4.76165166708	0\\
4.76168090442	0\\
4.76171014176	0\\
4.7617393791	0\\
4.76176861644	0\\
4.76179785378	0\\
4.76182709112	0\\
4.76185632846	0\\
4.7618855658	0\\
4.76191480314	0\\
4.76194404048	0\\
4.76197327782	0\\
4.76200251516	0\\
4.7620317525	0\\
4.76206098984	0\\
4.76209022718	0\\
4.76211946452	0\\
4.76214870186	0\\
4.7621779392	0\\
4.76220717654	0\\
4.76223641388	0\\
4.76226565122	0\\
4.76229488856	0\\
4.7623241259	0\\
4.76235336324	0\\
4.76238260058	0\\
4.76241183792	0\\
4.76244107526	0\\
4.7624703126	0\\
4.76249954994	0\\
4.76252878728	0\\
4.76255802462	0\\
4.76258726196	0\\
4.7626164993	0\\
4.76264573664	0\\
4.76267497398	0\\
4.76270421132	0\\
4.76273344866	0\\
4.762762686	0\\
4.76279192334	0\\
4.76282116068	0\\
4.76285039802	0\\
4.76287963536	0\\
4.7629088727	0\\
4.76293811004	0\\
4.76296734738	0\\
4.76299658472	0\\
4.76302582206	0\\
4.7630550594	0\\
4.76308429674	0\\
4.76311353408	0\\
4.76314277142	0\\
4.76317200876	0\\
4.7632012461	0\\
4.76323048344	0\\
4.76325972078	0\\
4.76328895812	0\\
4.76331819546	0\\
4.7633474328	0\\
4.76337667014	0\\
4.76340590748	0\\
4.76343514482	0\\
4.76346438216	0\\
4.7634936195	0\\
4.76352285684	0\\
4.76355209418	0\\
4.76358133152	0\\
4.76361056886	0\\
4.7636398062	0\\
4.76366904354	0\\
4.76369828088	0\\
4.76372751822	0\\
4.76375675556	0\\
4.7637859929	0\\
4.76381523024	0\\
4.76384446758	0\\
4.76387370492	0\\
4.76390294226	0\\
4.7639321796	0\\
4.76396141694	0\\
4.76399065428	0\\
4.76401989162	0\\
4.76404912896	0\\
4.7640783663	0\\
4.76410760364	0\\
4.76413684098	0\\
4.76416607832	0\\
4.76419531566	0\\
4.764224553	0\\
4.76425379034	0\\
4.76428302768	0\\
4.76431226502	0\\
4.76434150236	0\\
4.7643707397	0\\
4.76439997704	0\\
4.76442921438	0\\
4.76445845172	0\\
4.76448768906	0\\
4.7645169264	0\\
4.76454616374	0\\
4.76457540108	0\\
4.76460463842	0\\
4.76463387576	0\\
4.7646631131	0\\
4.76469235044	0\\
4.76472158778	0\\
4.76475082512	0\\
4.76478006246	0\\
4.7648092998	0\\
4.76483853714	0\\
4.76486777448	0\\
4.76489701182	0\\
4.76492624916	0\\
4.7649554865	0\\
4.76498472384	0\\
4.76501396118	0\\
4.76504319852	0\\
4.76507243586	0\\
4.7651016732	0\\
4.76513091054	0\\
4.76516014788	0\\
4.76518938522	0\\
4.76521862256	0\\
4.7652478599	0\\
4.76527709724	0\\
4.76530633458	0\\
4.76533557192	0\\
4.76536480926	0\\
4.7653940466	0\\
4.76542328394	0\\
4.76545252128	0\\
4.76548175862	0\\
4.76551099596	0\\
4.7655402333	0\\
4.76556947064	0\\
4.76559870798	0\\
4.76562794532	0\\
4.76565718266	0\\
4.76568642	0\\
4.76571565734	0\\
4.76574489468	0\\
4.76577413202	0\\
4.76580336936	0\\
4.7658326067	0\\
4.76586184404	0\\
4.76589108138	0\\
4.76592031872	0\\
4.76594955606	0\\
4.7659787934	0\\
4.76600803074	0\\
4.76603726808	0\\
4.76606650542	0\\
4.76609574276	0\\
4.7661249801	0\\
4.76615421744	0\\
4.76618345478	0\\
4.76621269212	0\\
4.76624192946	0\\
4.7662711668	0\\
4.76630040414	0\\
4.76632964148	0\\
4.76635887882	0\\
4.76638811616	0\\
4.7664173535	0\\
4.76644659084	0\\
4.76647582818	0\\
4.76650506552	0\\
4.76653430286	0\\
4.7665635402	0\\
4.76659277754	0\\
4.76662201488	0\\
4.76665125222	0\\
4.76668048956	0\\
4.7667097269	0\\
4.76673896424	0\\
4.76676820158	0\\
4.76679743892	0\\
4.76682667626	0\\
4.7668559136	0\\
4.76688515094	0\\
4.76691438828	0\\
4.76694362562	0\\
4.76697286296	0\\
4.7670021003	0\\
4.76703133764	0\\
4.76706057498	0\\
4.76708981232	0\\
4.76711904966	0\\
4.767148287	0\\
4.76717752434	0\\
4.76720676168	0\\
4.76723599902	0\\
4.76726523636	0\\
4.7672944737	0\\
4.76732371104	0\\
4.76735294838	0\\
4.76738218572	0\\
4.76741142306	0\\
4.7674406604	0\\
4.76746989774	0\\
4.76749913508	0\\
4.76752837242	0\\
4.76755760976	0\\
4.7675868471	0\\
4.76761608444	0\\
4.76764532178	0\\
4.76767455912	0\\
4.76770379646	0\\
4.7677330338	0\\
4.76776227114	0\\
4.76779150848	0\\
4.76782074582	0\\
4.76784998316	0\\
4.7678792205	0\\
4.76790845784	0\\
4.76793769518	0\\
4.76796693252	0\\
4.76799616986	0\\
4.7680254072	0\\
4.76805464454	0\\
4.76808388188	0\\
4.76811311922	0\\
4.76814235656	0\\
4.7681715939	0\\
4.76820083124	0\\
4.76823006858	0\\
4.76825930592	0\\
4.76828854326	0\\
4.7683177806	0\\
4.76834701794	0\\
4.76837625528	0\\
4.76840549262	0\\
4.76843472996	0\\
4.7684639673	0\\
4.76849320464	0\\
4.76852244198	0\\
4.76855167932	0\\
4.76858091666	0\\
4.768610154	0\\
4.76863939134	0\\
4.76866862868	0\\
4.76869786602	0\\
4.76872710336	0\\
4.7687563407	0\\
4.76878557804	0\\
4.76881481538	0\\
4.76884405272	0\\
4.76887329006	0\\
4.7689025274	0\\
4.76893176474	0\\
4.76896100208	0\\
4.76899023942	0\\
4.76901947676	0\\
4.7690487141	0\\
4.76907795144	0\\
4.76910718878	0\\
4.76913642612	0\\
4.76916566346	0\\
4.7691949008	0\\
4.76922413814	0\\
4.76925337548	0\\
4.76928261282	0\\
4.76931185016	0\\
4.7693410875	0\\
4.76937032484	0\\
4.76939956218	0\\
4.76942879952	0\\
4.76945803686	0\\
4.7694872742	0\\
4.76951651154	0\\
4.76954574888	0\\
4.76957498622	0\\
4.76960422356	0\\
4.7696334609	0\\
4.76966269824	0\\
4.76969193558	0\\
4.76972117292	0\\
4.76975041026	0\\
4.7697796476	0\\
4.76980888494	0\\
4.76983812228	0\\
4.76986735962	0\\
4.76989659696	0\\
4.7699258343	0\\
4.76995507164	0\\
4.76998430898	0\\
4.77001354632	0\\
4.77004278366	0\\
4.770072021	0\\
4.77010125834	0\\
4.77013049568	0\\
4.77015973302	0\\
4.77018897036	0\\
4.7702182077	0\\
4.77024744504	0\\
4.77027668238	0\\
4.77030591972	0\\
4.77033515706	0\\
4.7703643944	0\\
4.77039363174	0\\
4.77042286908	0\\
4.77045210642	0\\
4.77048134376	0\\
4.7705105811	0\\
4.77053981844	0\\
4.77056905578	0\\
4.77059829312	0\\
4.77062753046	0\\
4.7706567678	0\\
4.77068600514	0\\
4.77071524248	0\\
4.77074447982	0\\
4.77077371716	0\\
4.7708029545	0\\
4.77083219184	0\\
4.77086142918	0\\
4.77089066652	0\\
4.77091990386	0\\
4.7709491412	0\\
4.77097837854	0\\
4.77100761588	0\\
4.77103685322	0\\
4.77106609056	0\\
4.7710953279	0\\
4.77112456524	0\\
4.77115380258	0\\
4.77118303992	0\\
4.77121227726	0\\
4.7712415146	0\\
4.77127075194	0\\
4.77129998928	0\\
4.77132922662	0\\
4.77135846396	0\\
4.7713877013	0\\
4.77141693864	0\\
4.77144617598	0\\
4.77147541332	0\\
4.77150465066	0\\
4.771533888	0\\
4.77156312534	0\\
4.77159236268	0\\
4.77162160002	0\\
4.77165083736	0\\
4.7716800747	0\\
4.77170931204	0\\
4.77173854938	0\\
4.77176778672	0\\
4.77179702406	0\\
4.7718262614	0\\
4.77185549874	0\\
4.77188473608	0\\
4.77191397342	0\\
4.77194321076	0\\
4.7719724481	0\\
4.77200168544	0\\
4.77203092278	0\\
4.77206016012	0\\
4.77208939746	0\\
4.7721186348	0\\
4.77214787214	0\\
4.77217710948	0\\
4.77220634682	0\\
4.77223558416	0\\
4.7722648215	0\\
4.77229405884	0\\
4.77232329618	0\\
4.77235253352	0\\
4.77238177086	0\\
4.7724110082	0\\
4.77244024554	0\\
4.77246948288	0\\
4.77249872022	0\\
4.77252795756	0\\
4.7725571949	0\\
4.77258643224	0\\
4.77261566958	0\\
4.77264490692	0\\
4.77267414426	0\\
4.7727033816	0\\
4.77273261894	0\\
4.77276185628	0\\
4.77279109362	0\\
4.77282033096	0\\
4.7728495683	0\\
4.77287880564	0\\
4.77290804298	0\\
4.77293728032	0\\
4.77296651766	0\\
4.772995755	0\\
4.77302499234	0\\
4.77305422968	0\\
4.77308346702	0\\
4.77311270436	0\\
4.7731419417	0\\
4.77317117904	0\\
4.77320041638	0\\
4.77322965372	0\\
4.77325889106	0\\
4.7732881284	0\\
4.77331736574	0\\
4.77334660308	0\\
4.77337584042	0\\
4.77340507776	0\\
4.7734343151	0\\
4.77346355244	0\\
4.77349278978	0\\
4.77352202712	0\\
4.77355126446	0\\
4.7735805018	0\\
4.77360973914	0\\
4.77363897648	0\\
4.77366821382	0\\
4.77369745116	0\\
4.7737266885	0\\
4.77375592584	0\\
4.77378516318	0\\
4.77381440052	0\\
4.77384363786	0\\
4.7738728752	0\\
4.77390211254	0\\
4.77393134988	0\\
4.77396058722	0\\
4.77398982456	0\\
4.7740190619	0\\
4.77404829924	0\\
4.77407753658	0\\
4.77410677392	0\\
4.77413601126	0\\
4.7741652486	0\\
4.77419448594	0\\
4.77422372328	0\\
4.77425296062	0\\
4.77428219796	0\\
4.7743114353	0\\
4.77434067264	0\\
4.77436990998	0\\
4.77439914732	0\\
4.77442838466	0\\
4.774457622	0\\
4.77448685934	0\\
4.77451609668	0\\
4.77454533402	0\\
4.77457457136	0\\
4.7746038087	0\\
4.77463304604	0\\
4.77466228338	0\\
4.77469152072	0\\
4.77472075806	0\\
4.7747499954	0\\
4.77477923274	0\\
4.77480847008	0\\
4.77483770742	0\\
4.77486694476	0\\
4.7748961821	0\\
4.77492541944	0\\
4.77495465678	0\\
4.77498389412	0\\
4.77501313146	0\\
4.7750423688	0\\
4.77507160614	0\\
4.77510084348	0\\
4.77513008082	0\\
4.77515931816	0\\
4.7751885555	0\\
4.77521779284	0\\
4.77524703018	0\\
4.77527626752	0\\
4.77530550486	0\\
4.7753347422	0\\
4.77536397954	0\\
4.77539321688	0\\
4.77542245422	0\\
4.77545169156	0\\
4.7754809289	0\\
4.77551016624	0\\
4.77553940358	0\\
4.77556864092	0\\
4.77559787826	0\\
4.7756271156	0\\
4.77565635294	0\\
4.77568559028	0\\
4.77571482762	0\\
4.77574406496	0\\
4.7757733023	0\\
4.77580253964	0\\
4.77583177698	0\\
4.77586101432	0\\
4.77589025166	0\\
4.775919489	0\\
4.77594872634	0\\
4.77597796368	0\\
4.77600720102	0\\
4.77603643836	0\\
4.7760656757	0\\
4.77609491304	0\\
4.77612415038	0\\
4.77615338772	0\\
4.77618262506	0\\
4.7762118624	0\\
4.77624109974	0\\
4.77627033708	0\\
4.77629957442	0\\
4.77632881176	0\\
4.7763580491	0\\
4.77638728644	0\\
4.77641652378	0\\
4.77644576112	0\\
4.77647499846	0\\
4.7765042358	0\\
4.77653347314	0\\
4.77656271048	0\\
4.77659194782	0\\
4.77662118516	0\\
4.7766504225	0\\
4.77667965984	0\\
4.77670889718	0\\
4.77673813452	0\\
4.77676737186	0\\
4.7767966092	0\\
4.77682584654	0\\
4.77685508388	0\\
4.77688432122	0\\
4.77691355856	0\\
4.7769427959	0\\
4.77697203324	0\\
4.77700127058	0\\
4.77703050792	0\\
4.77705974526	0\\
4.7770889826	0\\
4.77711821994	0\\
4.77714745728	0\\
4.77717669462	0\\
4.77720593196	0\\
4.7772351693	0\\
4.77726440664	0\\
4.77729364398	0\\
4.77732288132	0\\
4.77735211866	0\\
4.777381356	0\\
4.77741059334	0\\
4.77743983068	0\\
4.77746906802	0\\
4.77749830536	0\\
4.7775275427	0\\
4.77755678004	0\\
4.77758601738	0\\
4.77761525472	0\\
4.77764449206	0\\
4.7776737294	0\\
4.77770296674	0\\
4.77773220408	0\\
4.77776144142	0\\
4.77779067876	0\\
4.7778199161	0\\
4.77784915344	0\\
4.77787839078	0\\
4.77790762812	0\\
4.77793686546	0\\
4.7779661028	0\\
4.77799534014	0\\
4.77802457748	0\\
4.77805381482	0\\
4.77808305216	0\\
4.7781122895	0\\
4.77814152684	0\\
4.77817076418	0\\
4.77820000152	0\\
4.77822923886	0\\
4.7782584762	0\\
4.77828771354	0\\
4.77831695088	0\\
4.77834618822	0\\
4.77837542556	0\\
4.7784046629	0\\
4.77843390024	0\\
4.77846313758	0\\
4.77849237492	0\\
4.77852161226	0\\
4.7785508496	0\\
4.77858008694	0\\
4.77860932428	0\\
4.77863856162	0\\
4.77866779896	0\\
4.7786970363	0\\
4.77872627364	0\\
4.77875551098	0\\
4.77878474832	0\\
4.77881398566	0\\
4.778843223	0\\
4.77887246034	1.09228875796644\\
4.77890169768	0\\
4.77893093502	0\\
4.77896017236	0\\
4.7789894097	0\\
4.77901864704	0\\
4.77904788438	0\\
4.77907712172	0\\
4.77910635906	0\\
4.7791355964	0\\
4.77916483374	0\\
4.77919407108	0\\
4.77922330842	0\\
4.77925254576	0\\
4.7792817831	0\\
4.77931102044	0\\
4.77934025778	0\\
4.77936949512	0\\
4.77939873246	0\\
4.7794279698	0\\
4.77945720714	0\\
4.77948644448	0\\
4.77951568182	0\\
4.77954491916	0\\
4.7795741565	0\\
4.77960339384	0\\
4.77963263118	0\\
4.77966186852	0\\
4.77969110586	0\\
4.7797203432	0\\
4.77974958054	0\\
4.77977881788	0\\
4.77980805522	0\\
4.77983729256	0\\
4.7798665299	0\\
4.77989576724	0\\
4.77992500458	0\\
4.77995424192	0\\
4.77998347926	0\\
4.7800127166	0\\
4.78004195394	0\\
4.78007119128	0\\
4.78010042862	0\\
4.78012966596	0\\
4.7801589033	0\\
4.78018814064	0\\
4.78021737798	0\\
4.78024661532	0\\
4.78027585266	0\\
4.78030509	0\\
4.78033432734	0\\
4.78036356468	0\\
4.78039280202	0\\
4.78042203936	0\\
4.7804512767	0\\
4.78048051404	0\\
4.78050975138	0\\
4.78053898872	0\\
4.78056822606	0\\
4.7805974634	0\\
4.78062670074	0\\
4.78065593808	0\\
4.78068517542	0\\
4.78071441276	0\\
4.7807436501	0\\
4.78077288744	0\\
4.78080212478	0\\
4.78083136212	0\\
4.78086059946	0\\
4.7808898368	0\\
4.78091907414	0\\
4.78094831148	0\\
4.78097754882	0\\
4.78100678616	0\\
4.7810360235	0\\
4.78106526084	0\\
4.78109449818	0\\
4.78112373552	0\\
4.78115297286	0\\
4.7811822102	0\\
4.78121144754	0\\
4.78124068488	0\\
4.78126992222	0\\
4.78129915956	0\\
4.7813283969	0\\
4.78135763424	0\\
4.78138687158	0\\
4.78141610892	0\\
4.78144534626	0\\
4.7814745836	0\\
4.78150382094	0\\
4.78153305828	0\\
4.78156229562	0\\
4.78159153296	0\\
4.7816207703	0\\
4.78165000764	0\\
4.78167924498	0\\
4.78170848232	0\\
4.78173771966	0\\
4.781766957	0\\
4.78179619434	0\\
4.78182543168	0\\
4.78185466902	0\\
4.78188390636	0\\
4.7819131437	0\\
4.78194238104	0\\
4.78197161838	0\\
4.78200085572	0\\
4.78203009306	0\\
4.7820593304	0\\
4.78208856774	0\\
4.78211780508	0\\
4.78214704242	0\\
4.78217627976	0\\
4.7822055171	0\\
4.78223475444	0\\
4.78226399178	0\\
4.78229322912	0\\
4.78232246646	0\\
4.7823517038	0\\
4.78238094114	0\\
4.78241017848	0\\
4.78243941582	0\\
4.78246865316	0\\
4.7824978905	0\\
4.78252712784	0\\
4.78255636518	0\\
4.78258560252	0\\
4.78261483986	0\\
4.7826440772	0\\
4.78267331454	0\\
4.78270255188	0\\
4.78273178922	0\\
4.78276102656	0\\
4.7827902639	0\\
4.78281950124	0\\
4.78284873858	0\\
4.78287797592	0\\
4.78290721326	0\\
4.7829364506	0\\
4.78296568794	0\\
4.78299492528	0\\
4.78302416262	0\\
4.78305339996	0\\
4.7830826373	0\\
4.78311187464	0\\
4.78314111198	0\\
4.78317034932	0\\
4.78319958666	0\\
4.783228824	0\\
4.78325806134	0\\
4.78328729868	0\\
4.78331653602	0\\
4.78334577336	0\\
4.7833750107	0\\
4.78340424804	0\\
4.78343348538	0\\
4.78346272272	0\\
4.78349196006	0\\
4.7835211974	0\\
4.78355043474	0\\
4.78357967208	0\\
4.78360890942	0\\
4.78363814676	0\\
4.7836673841	0\\
4.78369662144	0\\
4.78372585878	0\\
4.78375509612	0\\
4.78378433346	0\\
4.7838135708	0\\
4.78384280814	0\\
4.78387204548	0\\
4.78390128282	0\\
4.78393052016	0\\
4.7839597575	0\\
4.78398899484	0\\
4.78401823218	0\\
4.78404746952	0\\
4.78407670686	0\\
4.7841059442	0\\
4.78413518154	0\\
4.78416441888	0\\
4.78419365622	0\\
4.78422289356	0\\
4.7842521309	0\\
4.78428136824	0\\
4.78431060558	0\\
4.78433984292	0\\
4.78436908026	0\\
4.7843983176	0\\
4.78442755494	0\\
4.78445679228	0\\
4.78448602962	0\\
4.78451526696	0\\
4.7845445043	0\\
4.78457374164	0\\
4.78460297898	0\\
4.78463221632	0\\
4.78466145366	0\\
4.784690691	0\\
4.78471992834	0\\
4.78474916568	0\\
4.78477840302	0\\
4.78480764036	0\\
4.7848368777	0\\
4.78486611504	0\\
4.78489535238	0\\
4.78492458972	0\\
4.78495382706	0\\
4.7849830644	0\\
4.78501230174	0\\
4.78504153908	0\\
4.78507077642	0\\
4.78510001376	0\\
4.7851292511	0\\
4.78515848844	0\\
4.78518772578	0\\
4.78521696312	0\\
4.78524620046	0\\
4.7852754378	0\\
4.78530467514	0\\
4.78533391248	0\\
4.78536314982	0\\
4.78539238716	0\\
4.7854216245	0\\
4.78545086184	0\\
4.78548009918	0\\
4.78550933652	0\\
4.78553857386	0\\
4.7855678112	0\\
4.78559704854	0\\
4.78562628588	0\\
4.78565552322	0\\
4.78568476056	0\\
4.7857139979	0\\
4.78574323524	0\\
4.78577247258	0\\
4.78580170992	0\\
4.78583094726	0\\
4.7858601846	0\\
4.78588942194	0\\
4.78591865928	0\\
4.78594789662	0\\
4.78597713396	0\\
4.7860063713	0\\
4.78603560864	0\\
4.78606484598	0\\
4.78609408332	0\\
4.78612332066	0\\
4.786152558	0\\
4.78618179534	0\\
4.78621103268	0\\
4.78624027002	0\\
4.78626950736	0\\
4.7862987447	0\\
4.78632798204	0\\
4.78635721938	0\\
4.78638645672	0\\
4.78641569406	0\\
4.7864449314	0\\
4.78647416874	0\\
4.78650340608	0\\
4.78653264342	0\\
4.78656188076	0\\
4.7865911181	0\\
4.78662035544	0\\
4.78664959278	0\\
4.78667883012	0\\
4.78670806746	0\\
4.7867373048	0\\
4.78676654214	0\\
4.78679577948	0\\
4.78682501682	0\\
4.78685425416	0\\
4.7868834915	0\\
4.78691272884	0\\
4.78694196618	0\\
4.78697120352	0\\
4.78700044086	0\\
4.7870296782	0\\
4.78705891554	0\\
4.78708815288	0\\
4.78711739022	0\\
4.78714662756	0\\
4.7871758649	0\\
4.78720510224	0\\
4.78723433958	0\\
4.78726357692	0\\
4.78729281426	0\\
4.7873220516	0\\
4.78735128894	0\\
4.78738052628	0\\
4.78740976362	0\\
4.78743900096	0\\
4.7874682383	0\\
4.78749747564	0\\
4.78752671298	0\\
4.78755595032	0\\
4.78758518766	0\\
4.787614425	0\\
4.78764366234	0\\
4.78767289968	0\\
4.78770213702	0\\
4.78773137436	0\\
4.7877606117	0\\
4.78778984904	0\\
4.78781908638	0\\
4.78784832372	0\\
4.78787756106	0\\
4.7879067984	0\\
4.78793603574	0\\
4.78796527308	0\\
4.78799451042	0\\
4.78802374776	0\\
4.7880529851	0\\
4.78808222244	0\\
4.78811145978	0\\
4.78814069712	0\\
4.78816993446	0\\
4.7881991718	0\\
4.78822840914	0\\
4.78825764648	0\\
4.78828688382	0\\
4.78831612116	0\\
4.7883453585	0\\
4.78837459584	0\\
4.78840383318	0\\
4.78843307052	0\\
4.78846230786	0\\
4.7884915452	0\\
4.78852078254	0\\
4.78855001988	0\\
4.78857925722	0\\
4.78860849456	0\\
4.7886377319	0\\
4.78866696924	0\\
4.78869620658	0\\
4.78872544392	0\\
4.78875468126	0\\
4.7887839186	0\\
4.78881315594	0\\
4.78884239328	0\\
4.78887163062	0\\
4.78890086796	0\\
4.7889301053	0\\
4.78895934264	0\\
4.78898857998	0\\
4.78901781732	0\\
4.78904705466	0\\
4.789076292	0\\
4.78910552934	0\\
4.78913476668	0\\
4.78916400402	0\\
4.78919324136	0\\
4.7892224787	0\\
4.78925171604	0\\
4.78928095338	0\\
4.78931019072	0\\
4.78933942806	0\\
4.7893686654	0\\
4.78939790274	0\\
4.78942714008	0\\
4.78945637742	0\\
4.78948561476	0\\
4.7895148521	0\\
4.78954408944	0\\
4.78957332678	0\\
4.78960256412	0\\
4.78963180146	0\\
4.7896610388	0\\
4.78969027614	0\\
4.78971951348	0\\
4.78974875082	0\\
4.78977798816	0\\
4.7898072255	0\\
4.78983646284	0\\
4.78986570018	0\\
4.78989493752	0\\
4.78992417486	0\\
4.7899534122	0\\
4.78998264954	0\\
4.79001188688	0\\
4.79004112422	0\\
4.79007036156	0\\
4.7900995989	0\\
4.79012883624	0\\
4.79015807358	0\\
4.79018731092	0\\
4.79021654826	0\\
4.7902457856	0\\
4.79027502294	0\\
4.79030426028	0\\
4.79033349762	0\\
4.79036273496	0\\
4.7903919723	0\\
4.79042120964	0\\
4.79045044698	0\\
4.79047968432	0\\
4.79050892166	0\\
4.790538159	0\\
4.79056739634	0\\
4.79059663368	0\\
4.79062587102	0\\
4.79065510836	0\\
4.7906843457	0\\
4.79071358304	0\\
4.79074282038	0\\
4.79077205772	0\\
4.79080129506	0\\
4.7908305324	0\\
4.79085976974	0\\
4.79088900708	0\\
4.79091824442	0\\
4.79094748176	0\\
4.7909767191	0\\
4.79100595644	0\\
4.79103519378	0\\
4.79106443112	0\\
4.79109366846	0\\
4.7911229058	0\\
4.79115214314	0\\
4.79118138048	0\\
4.79121061782	0\\
4.79123985516	0\\
4.7912690925	0\\
4.79129832984	0\\
4.79132756718	0\\
4.79135680452	0\\
4.79138604186	0\\
4.7914152792	0\\
4.79144451654	0\\
4.79147375388	0\\
4.79150299122	0\\
4.79153222856	0\\
4.7915614659	0\\
4.79159070324	0\\
4.79161994058	0\\
4.79164917792	0\\
4.79167841526	0\\
4.7917076526	0\\
4.79173688994	0\\
4.79176612728	0\\
4.79179536462	0\\
4.79182460196	0\\
4.7918538393	0\\
4.79188307664	0\\
4.79191231398	0\\
4.79194155132	0\\
4.79197078866	0\\
4.792000026	0\\
4.79202926334	0\\
4.79205850068	0\\
4.79208773802	0\\
4.79211697536	0\\
4.7921462127	0\\
4.79217545004	0\\
4.79220468738	0\\
4.79223392472	0\\
4.79226316206	0\\
4.7922923994	0\\
4.79232163674	0\\
4.79235087408	0\\
4.79238011142	0\\
4.79240934876	0\\
4.7924385861	0\\
4.79246782344	0\\
4.79249706078	0\\
4.79252629812	0\\
4.79255553546	0\\
4.7925847728	0\\
4.79261401014	0\\
4.79264324748	0\\
4.79267248482	0\\
4.79270172216	0\\
4.7927309595	0\\
4.79276019684	0\\
4.79278943418	0\\
4.79281867152	0\\
4.79284790886	0\\
4.7928771462	0\\
4.79290638354	0\\
4.79293562088	0\\
4.79296485822	0\\
4.79299409556	0\\
4.7930233329	0\\
4.79305257024	0\\
4.79308180758	0\\
4.79311104492	0\\
4.79314028226	0\\
4.7931695196	0\\
4.79319875694	0\\
4.79322799428	0\\
4.79325723162	0\\
4.79328646896	0\\
4.7933157063	0\\
4.79334494364	0\\
4.79337418098	0\\
4.79340341832	0\\
4.79343265566	0\\
4.793461893	0\\
4.79349113034	0\\
4.79352036768	0\\
4.79354960502	0\\
4.79357884236	0\\
4.7936080797	0\\
4.79363731704	0\\
4.79366655438	0\\
4.79369579172	0\\
4.79372502906	0\\
4.7937542664	0\\
4.79378350374	0\\
4.79381274108	0\\
4.79384197842	0\\
4.79387121576	0\\
4.7939004531	0\\
4.79392969044	0\\
4.79395892778	0\\
4.79398816512	0\\
4.79401740246	0\\
4.7940466398	0\\
4.79407587714	0\\
4.79410511448	0\\
4.79413435182	0\\
4.79416358916	0\\
4.7941928265	0\\
4.79422206384	0\\
4.79425130118	0\\
4.79428053852	0\\
4.79430977586	0\\
4.7943390132	0\\
4.79436825054	0\\
4.79439748788	0\\
4.79442672522	0\\
4.79445596256	0\\
4.7944851999	0\\
4.79451443724	0\\
4.79454367458	0\\
4.79457291192	0\\
4.79460214926	0\\
4.7946313866	0\\
4.79466062394	0\\
4.79468986128	0\\
4.79471909862	0\\
4.79474833596	0\\
4.7947775733	0\\
4.79480681064	0\\
4.79483604798	0\\
4.79486528532	0\\
4.79489452266	0\\
4.79492376	0\\
4.79495299734	0\\
4.79498223468	0\\
4.79501147202	0\\
4.79504070936	0\\
4.7950699467	0\\
4.79509918404	0\\
4.79512842138	0\\
4.79515765872	0\\
4.79518689606	0\\
4.7952161334	0\\
4.79524537074	0\\
4.79527460808	0\\
4.79530384542	0\\
4.79533308276	0\\
4.7953623201	0\\
4.79539155744	0\\
4.79542079478	0\\
4.79545003212	0\\
4.79547926946	0\\
4.7955085068	0\\
4.79553774414	0\\
4.79556698148	0\\
4.79559621882	0\\
4.79562545616	0\\
4.7956546935	0\\
4.79568393084	0\\
4.79571316818	0\\
4.79574240552	0\\
4.79577164286	0\\
4.7958008802	0\\
4.79583011754	0\\
4.79585935488	0\\
4.79588859222	0\\
4.79591782956	0\\
4.7959470669	0\\
4.79597630424	0\\
4.79600554158	0\\
4.79603477892	0\\
4.79606401626	0\\
4.7960932536	0\\
4.79612249094	0\\
4.79615172828	0\\
4.79618096562	0\\
4.79621020296	0\\
4.7962394403	0\\
4.79626867764	0\\
4.79629791498	0\\
4.79632715232	0\\
4.79635638966	0\\
4.796385627	0\\
4.79641486434	0\\
4.79644410168	0\\
4.79647333902	0\\
4.79650257636	0\\
4.7965318137	0\\
4.79656105104	0\\
4.79659028838	0\\
4.79661952572	0\\
4.79664876306	0\\
4.7966780004	0\\
4.79670723774	0\\
4.79673647508	0\\
4.79676571242	0\\
4.79679494976	0\\
4.7968241871	0\\
4.79685342444	0\\
4.79688266178	0\\
4.79691189912	0\\
4.79694113646	0\\
4.7969703738	0\\
4.79699961114	0\\
4.79702884848	0\\
4.79705808582	0\\
4.79708732316	0\\
4.7971165605	0\\
4.79714579784	0\\
4.79717503518	0\\
4.79720427252	0\\
4.79723350986	0\\
4.7972627472	0\\
4.79729198454	0\\
4.79732122188	0\\
4.79735045922	0\\
4.79737969656	0\\
4.7974089339	0\\
4.79743817124	0\\
4.79746740858	0\\
4.79749664592	0\\
4.79752588326	0\\
4.7975551206	0\\
4.79758435794	0\\
4.79761359528	0\\
4.79764283262	0\\
4.79767206996	0\\
4.7977013073	0\\
4.79773054464	0\\
4.79775978198	0\\
4.79778901932	0\\
4.79781825666	0\\
4.797847494	0\\
4.79787673134	0\\
4.79790596868	0\\
4.79793520602	0\\
4.79796444336	0\\
4.7979936807	0\\
4.79802291804	0\\
4.79805215538	0\\
4.79808139272	0\\
4.79811063006	0\\
4.7981398674	0\\
4.79816910474	0\\
4.79819834208	0\\
4.79822757942	0\\
4.79825681676	0\\
4.7982860541	0\\
4.79831529144	0\\
4.79834452878	0\\
4.79837376612	0\\
4.79840300346	0\\
4.7984322408	0\\
4.79846147814	0\\
4.79849071548	0\\
4.79851995282	0\\
4.79854919016	0\\
4.7985784275	0\\
4.79860766484	0\\
4.79863690218	0\\
4.79866613952	0\\
4.79869537686	0\\
4.7987246142	0\\
4.79875385154	0\\
4.79878308888	0\\
4.79881232622	0\\
4.79884156356	0\\
4.7988708009	0\\
4.79890003824	0\\
4.79892927558	0\\
4.79895851292	0\\
4.79898775026	0\\
4.7990169876	0\\
4.79904622494	0\\
4.79907546228	0\\
4.79910469962	0\\
4.79913393696	0\\
4.7991631743	0\\
4.79919241164	0\\
4.79922164898	0\\
4.79925088632	0\\
4.79928012366	0\\
4.799309361	0\\
4.79933859834	0\\
4.79936783568	0\\
4.79939707302	0\\
4.79942631036	0\\
4.7994555477	0\\
4.79948478504	0\\
4.79951402238	0\\
4.79954325972	0\\
4.79957249706	0\\
4.7996017344	0\\
4.79963097174	0\\
4.79966020908	0\\
4.79968944642	0\\
4.79971868376	0\\
4.7997479211	0\\
4.79977715844	0\\
4.79980639578	0\\
4.79983563312	0\\
4.79986487046	0\\
4.7998941078	0\\
4.79992334514	0\\
4.79995258248	0\\
4.79998181982	0\\
4.80001105716	0\\
4.8000402945	0\\
4.80006953184	0\\
4.80009876918	0\\
4.80012800652	0\\
4.80015724386	0\\
4.8001864812	0\\
4.80021571854	0\\
4.80024495588	0\\
4.80027419322	0\\
4.80030343056	0\\
4.8003326679	0\\
4.80036190524	0\\
4.80039114258	0\\
4.80042037992	0\\
4.80044961726	0\\
4.8004788546	0\\
4.80050809194	0\\
4.80053732928	0\\
4.80056656662	0\\
4.80059580396	0\\
4.8006250413	0\\
4.80065427864	0\\
4.80068351598	0\\
4.80071275332	0\\
4.80074199066	0\\
4.800771228	0\\
4.80080046534	0\\
4.80082970268	0\\
4.80085894002	0\\
4.80088817736	0\\
4.8009174147	0\\
4.80094665204	0\\
4.80097588938	0\\
4.80100512672	0\\
4.80103436406	0\\
4.8010636014	0\\
4.80109283874	0\\
4.80112207608	0\\
4.80115131342	0\\
4.80118055076	0\\
4.8012097881	0\\
4.80123902544	0\\
4.80126826278	0\\
4.80129750012	0\\
4.80132673746	0\\
4.8013559748	0\\
4.80138521214	0\\
4.80141444948	0\\
4.80144368682	0\\
4.80147292416	0\\
4.8015021615	0\\
4.80153139884	0\\
4.80156063618	0\\
4.80158987352	0\\
4.80161911086	0\\
4.8016483482	0\\
4.80167758554	0\\
4.80170682288	0\\
4.80173606022	0\\
4.80176529756	0\\
4.8017945349	0\\
4.80182377224	0\\
4.80185300958	0\\
4.80188224692	0\\
4.80191148426	0\\
4.8019407216	0\\
4.80196995894	0\\
4.80199919628	0\\
4.80202843362	0\\
4.80205767096	0\\
4.8020869083	0\\
4.80211614564	0\\
4.80214538298	0\\
4.80217462032	0\\
4.80220385766	0\\
4.802233095	0\\
4.80226233234	0\\
4.80229156968	0\\
4.80232080702	0\\
4.80235004436	0\\
4.8023792817	0\\
4.80240851904	0\\
4.80243775638	0\\
4.80246699372	0\\
4.80249623106	0\\
4.8025254684	0\\
4.80255470574	0\\
4.80258394308	0\\
4.80261318042	0\\
4.80264241776	0\\
4.8026716551	0\\
4.80270089244	0\\
4.80273012978	0\\
4.80275936712	0\\
4.80278860446	0\\
4.8028178418	0\\
4.80284707914	0\\
4.80287631648	0\\
4.80290555382	0\\
4.80293479116	0\\
4.8029640285	0\\
4.80299326584	0\\
4.80302250318	0\\
4.80305174052	0\\
4.80308097786	0\\
4.8031102152	0\\
4.80313945254	0\\
4.80316868988	0\\
4.80319792722	0\\
4.80322716456	0\\
4.8032564019	0\\
4.80328563924	0\\
4.80331487658	0\\
4.80334411392	0\\
4.80337335126	0\\
4.8034025886	0\\
4.80343182594	0\\
4.80346106328	0\\
4.80349030062	0\\
4.80351953796	0\\
4.8035487753	0\\
4.80357801264	0\\
4.80360724998	0\\
4.80363648732	0\\
4.80366572466	0\\
4.803694962	0\\
4.80372419934	0\\
4.80375343668	0\\
4.80378267402	0\\
4.80381191136	0\\
4.8038411487	0\\
4.80387038604	0\\
4.80389962338	0\\
4.80392886072	0\\
4.80395809806	0\\
4.8039873354	0\\
4.80401657274	0\\
4.80404581008	0\\
4.80407504742	0\\
4.80410428476	0\\
4.8041335221	0\\
4.80416275944	0\\
4.80419199678	0\\
4.80422123412	0\\
4.80425047146	0\\
4.8042797088	0\\
4.80430894614	0\\
4.80433818348	0\\
4.80436742082	0\\
4.80439665816	0\\
4.8044258955	0\\
4.80445513284	0\\
4.80448437018	0\\
4.80451360752	0\\
4.80454284486	0\\
4.8045720822	0\\
4.80460131954	0\\
4.80463055688	0\\
4.80465979422	0\\
4.80468903156	0\\
4.8047182689	0\\
4.80474750624	0\\
4.80477674358	0\\
4.80480598092	0\\
4.80483521826	0\\
4.8048644556	0\\
4.80489369294	0\\
4.80492293028	0\\
4.80495216762	0\\
4.80498140496	0\\
4.8050106423	0\\
4.80503987964	0\\
4.80506911698	0\\
4.80509835432	0\\
4.80512759166	0\\
4.805156829	0\\
4.80518606634	0\\
4.80521530368	0\\
4.80524454102	0\\
4.80527377836	0\\
4.8053030157	0\\
4.80533225304	0\\
4.80536149038	0\\
4.80539072772	0\\
4.80541996506	0\\
4.8054492024	0\\
4.80547843974	0\\
4.80550767708	0\\
4.80553691442	0\\
4.80556615176	0\\
4.8055953891	0\\
4.80562462644	0\\
4.80565386378	0\\
4.80568310112	0\\
4.80571233846	0\\
4.8057415758	0\\
4.80577081314	0\\
4.80580005048	0\\
4.80582928782	0\\
4.80585852516	0\\
4.8058877625	0\\
4.80591699984	0\\
4.80594623718	0\\
4.80597547452	0\\
4.80600471186	0\\
4.8060339492	0\\
4.80606318654	0\\
4.80609242388	0\\
4.80612166122	0\\
4.80615089856	0\\
4.8061801359	0\\
4.80620937324	0\\
4.80623861058	0\\
4.80626784792	0\\
4.80629708526	0\\
4.8063263226	0\\
4.80635555994	0\\
4.80638479728	0\\
4.80641403462	0\\
4.80644327196	0\\
4.8064725093	0\\
4.80650174664	0\\
4.80653098398	0\\
4.80656022132	0\\
4.80658945866	0\\
4.806618696	0\\
4.80664793334	0\\
4.80667717068	0\\
4.80670640802	0\\
4.80673564536	0\\
4.8067648827	0\\
4.80679412004	0\\
4.80682335738	0\\
4.80685259472	0\\
4.80688183206	0\\
4.8069110694	0\\
4.80694030674	0\\
4.80696954408	0\\
4.80699878142	0\\
4.80702801876	0\\
4.8070572561	0\\
4.80708649344	0\\
4.80711573078	0\\
4.80714496812	0\\
4.80717420546	0\\
4.8072034428	0\\
4.80723268014	0\\
4.80726191748	0\\
4.80729115482	0\\
4.80732039216	0\\
4.8073496295	0\\
4.80737886684	0\\
4.80740810418	0\\
4.80743734152	0\\
4.80746657886	0\\
4.8074958162	0\\
4.80752505354	0\\
4.80755429088	0\\
4.80758352822	0\\
4.80761276556	0\\
4.8076420029	0\\
4.80767124024	0\\
4.80770047758	0\\
4.80772971492	0\\
4.80775895226	0\\
4.8077881896	0\\
4.80781742694	0\\
4.80784666428	0\\
4.80787590162	0\\
4.80790513896	0\\
4.8079343763	0\\
4.80796361364	0\\
4.80799285098	0\\
4.80802208832	0\\
4.80805132566	0\\
4.808080563	0\\
4.80810980034	0\\
4.80813903768	0\\
4.80816827502	0\\
4.80819751236	0\\
4.8082267497	0\\
4.80825598704	0\\
4.80828522438	0\\
4.80831446172	0\\
4.80834369906	0\\
4.8083729364	0\\
4.80840217374	0\\
4.80843141108	0\\
4.80846064842	0\\
4.80848988576	0\\
4.8085191231	0\\
4.80854836044	0\\
4.80857759778	0\\
4.80860683512	0\\
4.80863607246	0\\
4.8086653098	0\\
4.80869454714	0\\
4.80872378448	0\\
4.80875302182	0\\
4.80878225916	0\\
4.8088114965	0\\
4.80884073384	0\\
4.80886997118	0\\
4.80889920852	0\\
4.80892844586	0\\
4.8089576832	0\\
4.80898692054	0\\
4.80901615788	0\\
4.80904539522	0\\
4.80907463256	0\\
4.8091038699	0\\
4.80913310724	0\\
4.80916234458	0\\
4.80919158192	0\\
4.80922081926	0\\
4.8092500566	0\\
4.80927929394	0\\
4.80930853128	0\\
4.80933776862	0\\
4.80936700596	0\\
4.8093962433	0\\
4.80942548064	0\\
4.80945471798	0\\
4.80948395532	0\\
4.80951319266	0\\
4.80954243	0\\
4.80957166734	0\\
4.80960090468	0\\
4.80963014202	0\\
4.80965937936	0\\
4.8096886167	0\\
4.80971785404	0\\
4.80974709138	0\\
4.80977632872	0\\
4.80980556606	0\\
4.8098348034	0\\
4.80986404074	0\\
4.80989327808	0\\
4.80992251542	0\\
4.80995175276	0\\
4.8099809901	0\\
4.81001022744	0\\
4.81003946478	0\\
4.81006870212	0\\
4.81009793946	0\\
4.8101271768	0\\
4.81015641414	0\\
4.81018565148	0\\
4.81021488882	0\\
4.81024412616	0\\
4.8102733635	0\\
4.81030260084	0\\
4.81033183818	0\\
4.81036107552	0\\
4.81039031286	0\\
4.8104195502	0\\
4.81044878754	0\\
4.81047802488	0\\
4.81050726222	0\\
4.81053649956	0\\
4.8105657369	0\\
4.81059497424	0\\
4.81062421158	0\\
4.81065344892	0\\
4.81068268626	0\\
4.8107119236	0\\
4.81074116094	0\\
4.81077039828	0\\
4.81079963562	0\\
4.81082887296	0\\
4.8108581103	0\\
4.81088734764	0\\
4.81091658498	0\\
4.81094582232	0\\
4.81097505966	0\\
4.811004297	0\\
4.81103353434	0\\
4.81106277168	0\\
4.81109200902	0\\
4.81112124636	0\\
4.8111504837	0\\
4.81117972104	0\\
4.81120895838	0\\
4.81123819572	0\\
4.81126743306	0\\
4.8112966704	0\\
4.81132590774	0\\
4.81135514508	0\\
4.81138438242	0\\
4.81141361976	0\\
4.8114428571	0\\
4.81147209444	0\\
4.81150133178	0\\
4.81153056912	0\\
4.81155980646	0\\
4.8115890438	0\\
4.81161828114	0\\
4.81164751848	0\\
4.81167675582	0\\
4.81170599316	0\\
4.8117352305	0\\
4.81176446784	0\\
4.81179370518	0\\
4.81182294252	0\\
4.81185217986	0\\
4.8118814172	0\\
4.81191065454	0\\
4.81193989188	0\\
4.81196912922	0\\
4.81199836656	0\\
4.8120276039	0\\
4.81205684124	0\\
4.81208607858	0\\
4.81211531592	0\\
4.81214455326	0\\
4.8121737906	0\\
4.81220302794	0\\
4.81223226528	0\\
4.81226150262	0\\
4.81229073996	0\\
4.8123199773	0\\
4.81234921464	0\\
4.81237845198	0\\
4.81240768932	0\\
4.81243692666	0\\
4.812466164	0\\
4.81249540134	0\\
4.81252463868	0\\
4.81255387602	0\\
4.81258311336	0\\
4.8126123507	0\\
4.81264158804	0\\
4.81267082538	0\\
4.81270006272	0\\
4.81272930006	0\\
4.8127585374	0\\
4.81278777474	0\\
4.81281701208	0\\
4.81284624942	0\\
4.81287548676	0\\
4.8129047241	0\\
4.81293396144	0\\
4.81296319878	0\\
4.81299243612	0\\
4.81302167346	0\\
4.8130509108	0\\
4.81308014814	0\\
4.81310938548	0\\
4.81313862282	0\\
4.81316786016	0\\
4.8131970975	0\\
4.81322633484	0\\
4.81325557218	0\\
4.81328480952	0\\
4.81331404686	0\\
4.8133432842	0\\
4.81337252154	0\\
4.81340175888	0\\
4.81343099622	0\\
4.81346023356	0\\
4.8134894709	0\\
4.81351870824	0\\
4.81354794558	0\\
4.81357718292	0\\
4.81360642026	0\\
4.8136356576	0\\
4.81366489494	0\\
4.81369413228	0\\
4.81372336962	0\\
4.81375260696	0\\
4.8137818443	0\\
4.81381108164	0\\
4.81384031898	0\\
4.81386955632	0\\
4.81389879366	0\\
4.813928031	0\\
4.81395726834	0\\
4.81398650568	0\\
4.81401574302	0\\
4.81404498036	0\\
4.8140742177	0\\
4.81410345504	0\\
4.81413269238	0\\
4.81416192972	0\\
4.81419116706	0\\
4.8142204044	0\\
4.81424964174	0\\
4.81427887908	0\\
4.81430811642	0\\
4.81433735376	0\\
4.8143665911	0\\
4.81439582844	0\\
4.81442506578	0\\
4.81445430312	0\\
4.81448354046	0\\
4.8145127778	0\\
4.81454201514	0\\
4.81457125248	0\\
4.81460048982	0\\
4.81462972716	0\\
4.8146589645	0\\
4.81468820184	0\\
4.81471743918	0\\
4.81474667652	0\\
4.81477591386	0\\
4.8148051512	0\\
4.81483438854	0\\
4.81486362588	0\\
4.81489286322	0\\
4.81492210056	0\\
4.8149513379	0\\
4.81498057524	0\\
4.81500981258	0\\
4.81503904992	0\\
4.81506828726	0\\
4.8150975246	0\\
4.81512676194	0\\
4.81515599928	0\\
4.81518523662	0\\
4.81521447396	0\\
4.8152437113	0\\
4.81527294864	0\\
4.81530218598	0\\
4.81533142332	0\\
4.81536066066	0\\
4.815389898	0\\
4.81541913534	0\\
4.81544837268	0\\
4.81547761002	0\\
4.81550684736	0\\
4.8155360847	0\\
4.81556532204	0\\
4.81559455938	0\\
4.81562379672	0\\
4.81565303406	0\\
4.8156822714	0\\
4.81571150874	0\\
4.81574074608	0\\
4.81576998342	0\\
4.81579922076	0\\
4.8158284581	0\\
4.81585769544	0\\
4.81588693278	0\\
4.81591617012	0\\
4.81594540746	0\\
4.8159746448	0\\
4.81600388214	0\\
4.81603311948	0\\
4.81606235682	0\\
4.81609159416	0\\
4.8161208315	0\\
4.81615006884	0\\
4.81617930618	0\\
4.81620854352	0\\
4.81623778086	0\\
4.8162670182	0\\
4.81629625554	0\\
4.81632549288	0\\
4.81635473022	0\\
4.81638396756	0\\
4.8164132049	0\\
4.81644244224	0\\
4.81647167958	0\\
4.81650091692	0\\
4.81653015426	0\\
4.8165593916	0\\
4.81658862894	0\\
4.81661786628	0\\
4.81664710362	0\\
4.81667634096	0\\
4.8167055783	0\\
4.81673481564	0\\
4.81676405298	0\\
4.81679329032	0\\
4.81682252766	0\\
4.816851765	0\\
4.81688100234	0\\
4.81691023968	0\\
4.81693947702	0\\
4.81696871436	0\\
4.8169979517	0\\
4.81702718904	0\\
4.81705642638	0\\
4.81708566372	0\\
4.81711490106	0\\
4.8171441384	0\\
4.81717337574	0\\
4.81720261308	0\\
4.81723185042	0\\
4.81726108776	0\\
4.8172903251	0\\
4.81731956244	0\\
4.81734879978	0\\
4.81737803712	0\\
4.81740727446	0\\
4.8174365118	0\\
4.81746574914	0\\
4.81749498648	0\\
4.81752422382	0\\
4.81755346116	0\\
4.8175826985	0\\
4.81761193584	0\\
4.81764117318	0\\
4.81767041052	0\\
4.81769964786	0\\
4.8177288852	0\\
4.81775812254	0\\
4.81778735988	0\\
4.81781659722	0\\
4.81784583456	0\\
4.8178750719	0\\
4.81790430924	0\\
4.81793354658	0\\
4.81796278392	0\\
4.81799202126	0\\
4.8180212586	0\\
4.81805049594	0\\
4.81807973328	0\\
4.81810897062	0\\
4.81813820796	0\\
4.8181674453	0\\
4.81819668264	0\\
4.81822591998	0\\
4.81825515732	0\\
4.81828439466	0\\
4.818313632	0\\
4.81834286934	0\\
4.81837210668	0\\
4.81840134402	0\\
4.81843058136	0\\
4.8184598187	0\\
4.81848905604	0\\
4.81851829338	0\\
4.81854753072	0\\
4.81857676806	0\\
4.8186060054	0\\
4.81863524274	0\\
4.81866448008	0\\
4.81869371742	0\\
4.81872295476	0\\
4.8187521921	0\\
4.81878142944	0\\
4.81881066678	0\\
4.81883990412	0\\
4.81886914146	0\\
4.8188983788	0\\
4.81892761614	0\\
4.81895685348	0\\
4.81898609082	0\\
4.81901532816	0\\
4.8190445655	0\\
4.81907380284	0\\
4.81910304018	0\\
4.81913227752	0\\
4.81916151486	0\\
4.8191907522	0\\
4.81921998954	0\\
4.81924922688	0\\
4.81927846422	0\\
4.81930770156	0\\
4.8193369389	0\\
4.81936617624	0\\
4.81939541358	0\\
4.81942465092	0\\
4.81945388826	0\\
4.8194831256	0\\
4.81951236294	0\\
4.81954160028	0\\
4.81957083762	0\\
4.81960007496	0\\
4.8196293123	0\\
4.81965854964	0\\
4.81968778698	0\\
4.81971702432	0\\
4.81974626166	0\\
4.819775499	0\\
4.81980473634	0\\
4.81983397368	0\\
4.81986321102	0\\
4.81989244836	0\\
4.8199216857	0\\
4.81995092304	0\\
4.81998016038	0\\
4.82000939772	0\\
4.82003863506	0\\
4.8200678724	0\\
4.82009710974	0\\
4.82012634708	0\\
4.82015558442	0\\
4.82018482176	0\\
4.8202140591	0\\
4.82024329644	0\\
4.82027253378	0\\
4.82030177112	0\\
4.82033100846	0\\
4.8203602458	0\\
4.82038948314	0\\
4.82041872048	0\\
4.82044795782	0\\
4.82047719516	0\\
4.8205064325	0\\
4.82053566984	0\\
4.82056490718	0\\
4.82059414452	0\\
4.82062338186	0\\
4.8206526192	0\\
4.82068185654	0\\
4.82071109388	0\\
4.82074033122	0\\
4.82076956856	0\\
4.8207988059	0\\
4.82082804324	0\\
4.82085728058	0\\
4.82088651792	0\\
4.82091575526	0\\
4.8209449926	0\\
4.82097422994	0\\
4.82100346728	0\\
4.82103270462	0\\
4.82106194196	0\\
4.8210911793	0\\
4.82112041664	0\\
4.82114965398	0\\
4.82117889132	0\\
4.82120812866	0\\
4.821237366	0\\
4.82126660334	0\\
4.82129584068	0\\
4.82132507802	0\\
4.82135431536	0\\
4.8213835527	0\\
4.82141279004	0\\
4.82144202738	0\\
4.82147126472	0\\
4.82150050206	0\\
4.8215297394	0\\
4.82155897674	0\\
4.82158821408	0\\
4.82161745142	0\\
4.82164668876	0\\
4.8216759261	0\\
4.82170516344	0\\
4.82173440078	0\\
4.82176363812	0\\
4.82179287546	0\\
4.8218221128	0\\
4.82185135014	0\\
4.82188058748	0\\
4.82190982482	0\\
4.82193906216	0\\
4.8219682995	0\\
4.82199753684	0\\
4.82202677418	0\\
4.82205601152	0\\
4.82208524886	0\\
4.8221144862	0\\
4.82214372354	0\\
4.82217296088	0\\
4.82220219822	0\\
4.82223143556	0\\
4.8222606729	0\\
4.82228991024	0\\
4.82231914758	0\\
4.82234838492	0\\
4.82237762226	0\\
4.8224068596	0\\
4.82243609694	0\\
4.82246533428	0\\
4.82249457162	0\\
4.82252380896	0\\
4.8225530463	0\\
4.82258228364	0\\
4.82261152098	0\\
4.82264075832	0\\
4.82266999566	0\\
4.822699233	0\\
4.82272847034	0\\
4.82275770768	0\\
4.82278694502	0\\
4.82281618236	0\\
4.8228454197	0\\
4.82287465704	0\\
4.82290389438	0\\
4.82293313172	0\\
4.82296236906	0\\
4.8229916064	0\\
4.82302084374	0\\
4.82305008108	0\\
4.82307931842	0\\
4.82310855576	0\\
4.8231377931	0\\
4.82316703044	0\\
4.82319626778	0\\
4.82322550512	0\\
4.82325474246	0\\
4.8232839798	0\\
4.82331321714	0\\
4.82334245448	0\\
4.82337169182	0\\
4.82340092916	0\\
4.8234301665	0\\
4.82345940384	0\\
4.82348864118	0\\
4.82351787852	0\\
4.82354711586	0\\
4.8235763532	0\\
4.82360559054	0\\
4.82363482788	0\\
4.82366406522	0\\
4.82369330256	0\\
4.8237225399	0\\
4.82375177724	0\\
4.82378101458	0\\
4.82381025192	0\\
4.82383948926	0\\
4.8238687266	0\\
4.82389796394	0\\
4.82392720128	0\\
4.82395643862	0\\
4.82398567596	0\\
4.8240149133	0\\
4.82404415064	0\\
4.82407338798	0\\
4.82410262532	0\\
4.82413186266	0\\
4.8241611	0\\
4.82419033734	0\\
4.82421957468	0\\
4.82424881202	0\\
4.82427804936	0\\
4.8243072867	0\\
4.82433652404	0\\
4.82436576138	0\\
4.82439499872	0\\
4.82442423606	0\\
4.8244534734	0\\
4.82448271074	0\\
4.82451194808	0\\
4.82454118542	0\\
4.82457042276	0\\
4.8245996601	0\\
4.82462889744	0\\
4.82465813478	0\\
4.82468737212	0\\
4.82471660946	0\\
4.8247458468	0\\
4.82477508414	0\\
4.82480432148	0\\
4.82483355882	0\\
4.82486279616	0\\
4.8248920335	0\\
4.82492127084	0\\
4.82495050818	0\\
4.82497974552	0\\
4.82500898286	0\\
4.8250382202	0\\
4.82506745754	0\\
4.82509669488	0\\
4.82512593222	0\\
4.82515516956	0\\
4.8251844069	0\\
4.82521364424	0\\
4.82524288158	0\\
4.82527211892	0\\
4.82530135626	0\\
4.8253305936	0\\
4.82535983094	0\\
4.82538906828	0\\
4.82541830562	0\\
4.82544754296	0\\
4.8254767803	0\\
4.82550601764	0\\
4.82553525498	0\\
4.82556449232	0\\
4.82559372966	0\\
4.825622967	0\\
4.82565220434	0\\
4.82568144168	0\\
4.82571067902	0\\
4.82573991636	0\\
4.8257691537	0\\
4.82579839104	0\\
4.82582762838	0\\
4.82585686572	0\\
4.82588610306	0\\
4.8259153404	0\\
4.82594457774	0\\
4.82597381508	0\\
4.82600305242	0\\
4.82603228976	0\\
4.8260615271	0\\
4.82609076444	0\\
4.82612000178	0\\
4.82614923912	0\\
4.82617847646	0\\
4.8262077138	0\\
4.82623695114	0\\
4.82626618848	0\\
4.82629542582	0\\
4.82632466316	0\\
4.8263539005	0\\
4.82638313784	0\\
4.82641237518	0\\
4.82644161252	0\\
4.82647084986	0\\
4.8265000872	0\\
4.82652932454	0\\
4.82655856188	0\\
4.82658779922	0\\
4.82661703656	0\\
4.8266462739	0\\
4.82667551124	0\\
4.82670474858	0\\
4.82673398592	0\\
4.82676322326	0\\
4.8267924606	0\\
4.82682169794	0\\
4.82685093528	0\\
4.82688017262	0\\
4.82690940996	0\\
4.8269386473	0\\
4.82696788464	0\\
4.82699712198	0\\
4.82702635932	0\\
4.82705559666	0\\
4.827084834	0\\
4.82711407134	0\\
4.82714330868	0\\
4.82717254602	0\\
4.82720178336	0\\
4.8272310207	0\\
4.82726025804	0\\
4.82728949538	0\\
4.82731873272	0\\
4.82734797006	0\\
4.8273772074	0\\
4.82740644474	0\\
4.82743568208	0\\
4.82746491942	0\\
4.82749415676	0\\
4.8275233941	0\\
4.82755263144	0\\
4.82758186878	0\\
4.82761110612	0\\
4.82764034346	0\\
4.8276695808	0\\
4.82769881814	0\\
4.82772805548	0\\
4.82775729282	0\\
4.82778653016	0\\
4.8278157675	0\\
4.82784500484	0\\
4.82787424218	0\\
4.82790347952	0\\
4.82793271686	0\\
4.8279619542	0\\
4.82799119154	0\\
4.82802042888	0\\
4.82804966622	0\\
4.82807890356	0\\
4.8281081409	0\\
4.82813737824	0\\
4.82816661558	0\\
4.82819585292	0\\
4.82822509026	0\\
4.8282543276	0\\
4.82828356494	0\\
4.82831280228	0\\
4.82834203962	0\\
4.82837127696	0\\
4.8284005143	0\\
4.82842975164	0\\
4.82845898898	0\\
4.82848822632	0\\
4.82851746366	0\\
4.828546701	0\\
4.82857593834	0\\
4.82860517568	0\\
4.82863441302	0\\
4.82866365036	0\\
4.8286928877	0\\
4.82872212504	0\\
4.82875136238	0\\
4.82878059972	0\\
4.82880983706	0\\
4.8288390744	0\\
4.82886831174	0\\
4.82889754908	0\\
4.82892678642	0\\
4.82895602376	0\\
4.8289852611	0\\
4.82901449844	0\\
4.82904373578	0\\
4.82907297312	0\\
4.82910221046	0\\
4.8291314478	0\\
4.82916068514	0\\
4.82918992248	0\\
4.82921915982	0\\
4.82924839716	0\\
4.8292776345	0\\
4.82930687184	0\\
4.82933610918	0\\
4.82936534652	0\\
4.82939458386	0\\
4.8294238212	0\\
4.82945305854	0\\
4.82948229588	0\\
4.82951153322	0\\
4.82954077056	0\\
4.8295700079	0\\
4.82959924524	0\\
4.82962848258	0\\
4.82965771992	0\\
4.82968695726	0\\
4.8297161946	0\\
4.82974543194	0\\
4.82977466928	0\\
4.82980390662	0\\
4.82983314396	0\\
4.8298623813	0\\
4.82989161864	0\\
4.82992085598	0\\
4.82995009332	0\\
4.82997933066	0\\
4.830008568	0\\
4.83003780534	0\\
4.83006704268	0\\
4.83009628002	0\\
4.83012551736	0\\
4.8301547547	0\\
4.83018399204	0\\
4.83021322938	0\\
4.83024246672	0\\
4.83027170406	0\\
4.8303009414	0\\
4.83033017874	0\\
4.83035941608	0\\
4.83038865342	0\\
4.83041789076	0\\
4.8304471281	0\\
4.83047636544	0\\
4.83050560278	0\\
4.83053484012	0\\
4.83056407746	0\\
4.8305933148	0\\
4.83062255214	0\\
4.83065178948	0\\
4.83068102682	0\\
4.83071026416	0\\
4.8307395015	0\\
4.83076873884	0\\
4.83079797618	0\\
4.83082721352	0\\
4.83085645086	0\\
4.8308856882	0\\
4.83091492554	0\\
4.83094416288	0\\
4.83097340022	0\\
4.83100263756	0\\
4.8310318749	0\\
4.83106111224	0\\
4.83109034958	0\\
4.83111958692	0\\
4.83114882426	0\\
4.8311780616	0\\
4.83120729894	0\\
4.83123653628	0\\
4.83126577362	0\\
4.83129501096	0\\
4.8313242483	0\\
4.83135348564	0\\
4.83138272298	0\\
4.83141196032	0\\
4.83144119766	0\\
4.831470435	0\\
4.83149967234	0\\
4.83152890968	0\\
4.83155814702	0\\
4.83158738436	0\\
4.8316166217	0\\
4.83164585904	0\\
4.83167509638	0\\
4.83170433372	0\\
4.83173357106	0\\
4.8317628084	0\\
4.83179204574	0\\
4.83182128308	0\\
4.83185052042	0\\
4.83187975776	0\\
4.8319089951	0\\
4.83193823244	0\\
4.83196746978	0\\
4.83199670712	0\\
4.83202594446	0\\
4.8320551818	0\\
4.83208441914	0\\
4.83211365648	0\\
4.83214289382	0\\
4.83217213116	0\\
4.8322013685	0\\
4.83223060584	0\\
4.83225984318	0\\
4.83228908052	0\\
4.83231831786	0\\
4.8323475552	0\\
4.83237679254	0\\
4.83240602988	0\\
4.83243526722	0\\
4.83246450456	0\\
4.8324937419	0\\
4.83252297924	0\\
4.83255221658	0\\
4.83258145392	0\\
4.83261069126	0\\
4.8326399286	0\\
4.83266916594	0\\
4.83269840328	0\\
4.83272764062	0\\
4.83275687796	0\\
4.8327861153	0\\
4.83281535264	0\\
4.83284458998	0\\
4.83287382732	0\\
4.83290306466	0\\
4.832932302	0\\
4.83296153934	0\\
4.83299077668	0\\
4.83302001402	0\\
4.83304925136	0\\
4.8330784887	0\\
4.83310772604	0\\
4.83313696338	0\\
4.83316620072	0\\
4.83319543806	0\\
4.8332246754	0\\
4.83325391274	0\\
4.83328315008	0\\
4.83331238742	0\\
4.83334162476	0\\
4.8333708621	0\\
4.83340009944	0\\
4.83342933678	0\\
4.83345857412	0\\
4.83348781146	0\\
4.8335170488	0\\
4.83354628614	0\\
4.83357552348	0\\
4.83360476082	0\\
4.83363399816	0\\
4.8336632355	0\\
4.83369247284	0\\
4.83372171018	0\\
4.83375094752	0\\
4.83378018486	0\\
4.8338094222	0\\
4.83383865954	0\\
4.83386789688	0\\
4.83389713422	0\\
4.83392637156	0\\
4.8339556089	0\\
4.83398484624	0\\
4.83401408358	0\\
4.83404332092	0\\
4.83407255826	0\\
4.8341017956	0\\
4.83413103294	0\\
4.83416027028	0\\
4.83418950762	0\\
4.83421874496	0\\
4.8342479823	0\\
4.83427721964	0\\
4.83430645698	0\\
4.83433569432	0\\
4.83436493166	0\\
4.834394169	0\\
4.83442340634	0\\
4.83445264368	0\\
4.83448188102	0\\
4.83451111836	0\\
4.8345403557	0\\
4.83456959304	0\\
4.83459883038	0\\
4.83462806772	0\\
4.83465730506	0\\
4.8346865424	0\\
4.83471577974	0\\
4.83474501708	0\\
4.83477425442	0\\
4.83480349176	0\\
4.8348327291	0\\
4.83486196644	0\\
4.83489120378	0\\
4.83492044112	0\\
4.83494967846	0\\
4.8349789158	0\\
4.83500815314	0\\
4.83503739048	0\\
4.83506662782	0\\
4.83509586516	0\\
4.8351251025	0\\
4.83515433984	0\\
4.83518357718	0\\
4.83521281452	0\\
4.83524205186	0\\
4.8352712892	0\\
4.83530052654	0\\
4.83532976388	0\\
4.83535900122	0\\
4.83538823856	0\\
4.8354174759	0\\
4.83544671324	0\\
4.83547595058	0\\
4.83550518792	0\\
4.83553442526	0\\
4.8355636626	0\\
4.83559289994	0\\
4.83562213728	0\\
4.83565137462	0\\
4.83568061196	0\\
4.8357098493	0\\
4.83573908664	0\\
4.83576832398	0\\
4.83579756132	0\\
4.83582679866	0\\
4.835856036	0\\
4.83588527334	0\\
4.83591451068	0\\
4.83594374802	0\\
4.83597298536	0\\
4.8360022227	0\\
4.83603146004	0\\
4.83606069738	0\\
4.83608993472	0\\
4.83611917206	0\\
4.8361484094	0\\
4.83617764674	0\\
4.83620688408	0\\
4.83623612142	0\\
4.83626535876	0\\
4.8362945961	0\\
4.83632383344	0\\
4.83635307078	0\\
4.83638230812	0\\
4.83641154546	0\\
4.8364407828	0\\
4.83647002014	0\\
4.83649925748	0\\
4.83652849482	0\\
4.83655773216	0\\
4.8365869695	0\\
4.83661620684	0\\
4.83664544418	0\\
4.83667468152	0\\
4.83670391886	0\\
4.8367331562	0\\
4.83676239354	0\\
4.83679163088	0\\
4.83682086822	0\\
4.83685010556	0\\
4.8368793429	0\\
4.83690858024	0\\
4.83693781758	0\\
4.83696705492	0\\
4.83699629226	0\\
4.8370255296	0\\
4.83705476694	0\\
4.83708400428	0\\
4.83711324162	0\\
4.83714247896	0\\
4.8371717163	0\\
4.83720095364	0\\
4.83723019098	0\\
4.83725942832	0\\
4.83728866566	0\\
4.837317903	0\\
4.83734714034	0\\
4.83737637768	0\\
4.83740561502	0\\
4.83743485236	0\\
4.8374640897	0\\
4.83749332704	0\\
4.83752256438	0\\
4.83755180172	0\\
4.83758103906	0\\
4.8376102764	0\\
4.83763951374	0\\
4.83766875108	0\\
4.83769798842	0\\
4.83772722576	0\\
4.8377564631	0\\
4.83778570044	0\\
4.83781493778	0\\
4.83784417512	0\\
4.83787341246	0\\
4.8379026498	0\\
4.83793188714	0\\
4.83796112448	0\\
4.83799036182	0\\
4.83801959916	0\\
4.8380488365	0\\
4.83807807384	0\\
4.83810731118	0\\
4.83813654852	0\\
4.83816578586	0\\
4.8381950232	0\\
4.83822426054	0\\
4.83825349788	0\\
4.83828273522	0\\
4.83831197256	0\\
4.8383412099	0\\
4.83837044724	0\\
4.83839968458	0\\
4.83842892192	0\\
4.83845815926	0\\
4.8384873966	0\\
4.83851663394	0\\
4.83854587128	0\\
4.83857510862	0\\
4.83860434596	0\\
4.8386335833	0\\
4.83866282064	0\\
4.83869205798	0\\
4.83872129532	0\\
4.83875053266	0\\
4.83877977	0\\
4.83880900734	0\\
4.83883824468	0\\
4.83886748202	0\\
4.83889671936	0\\
4.8389259567	0\\
4.83895519404	0\\
4.83898443138	0\\
4.83901366872	0\\
4.83904290606	0\\
4.8390721434	0\\
4.83910138074	0\\
4.83913061808	0\\
4.83915985542	0\\
4.83918909276	0\\
4.8392183301	0\\
4.83924756744	0\\
4.83927680478	0\\
4.83930604212	0\\
4.83933527946	0\\
4.8393645168	0\\
4.83939375414	0\\
4.83942299148	0\\
4.83945222882	0\\
4.83948146616	0\\
4.8395107035	0\\
4.83953994084	0\\
4.83956917818	0\\
4.83959841552	0\\
4.83962765286	0\\
4.8396568902	0\\
4.83968612754	0\\
4.83971536488	0\\
4.83974460222	0\\
4.83977383956	0\\
4.8398030769	0\\
4.83983231424	0\\
4.83986155158	0\\
4.83989078892	0\\
4.83992002626	0\\
4.8399492636	0\\
4.83997850094	0\\
4.84000773828	0\\
4.84003697562	0\\
4.84006621296	0\\
4.8400954503	0\\
4.84012468764	0\\
4.84015392498	0\\
4.84018316232	0\\
4.84021239966	0\\
4.840241637	0\\
4.84027087434	0\\
4.84030011168	0\\
4.84032934902	0\\
4.84035858636	0\\
4.8403878237	0\\
4.84041706104	0\\
4.84044629838	0\\
4.84047553572	0\\
4.84050477306	0\\
4.8405340104	0\\
4.84056324774	0\\
4.84059248508	0\\
4.84062172242	0\\
4.84065095976	0\\
4.8406801971	0\\
4.84070943444	0\\
4.84073867178	0\\
4.84076790912	0\\
4.84079714646	0\\
4.8408263838	0\\
4.84085562114	0\\
4.84088485848	0\\
4.84091409582	0\\
4.84094333316	0\\
4.8409725705	0\\
4.84100180784	0\\
4.84103104518	0\\
4.84106028252	0\\
4.84108951986	0\\
4.8411187572	0\\
4.84114799454	0\\
4.84117723188	0\\
4.84120646922	0\\
4.84123570656	0\\
4.8412649439	0\\
4.84129418124	0\\
4.84132341858	0\\
4.84135265592	0\\
4.84138189326	0\\
4.8414111306	0\\
4.84144036794	0\\
4.84146960528	0\\
4.84149884262	0\\
4.84152807996	0\\
4.8415573173	0\\
4.84158655464	0\\
4.84161579198	0\\
4.84164502932	0\\
4.84167426666	0\\
4.841703504	0\\
4.84173274134	0\\
4.84176197868	0\\
4.84179121602	0\\
4.84182045336	0\\
4.8418496907	0\\
4.84187892804	0\\
4.84190816538	0\\
4.84193740272	0\\
4.84196664006	0\\
4.8419958774	0\\
4.84202511474	0\\
4.84205435208	0\\
4.84208358942	0\\
4.84211282676	0\\
4.8421420641	0\\
4.84217130144	0\\
4.84220053878	0\\
4.84222977612	0\\
4.84225901346	0\\
4.8422882508	0\\
4.84231748814	0\\
4.84234672548	0\\
4.84237596282	0\\
4.84240520016	0\\
4.8424344375	0\\
4.84246367484	0\\
4.84249291218	0\\
4.84252214952	0\\
4.84255138686	0\\
4.8425806242	0\\
4.84260986154	0\\
4.84263909888	0\\
4.84266833622	0\\
4.84269757356	0\\
4.8427268109	0\\
4.84275604824	0\\
4.84278528558	0\\
4.84281452292	0\\
4.84284376026	0\\
4.8428729976	0\\
4.84290223494	0\\
4.84293147228	0\\
4.84296070962	0\\
4.84298994696	0\\
4.8430191843	0\\
4.84304842164	0\\
4.84307765898	0\\
4.84310689632	0\\
4.84313613366	0\\
4.843165371	0\\
4.84319460834	0\\
4.84322384568	0\\
4.84325308302	0\\
4.84328232036	0\\
4.8433115577	0\\
4.84334079504	0\\
4.84337003238	0\\
4.84339926972	0\\
4.84342850706	0\\
4.8434577444	0\\
4.84348698174	0\\
4.84351621908	0\\
4.84354545642	0\\
4.84357469376	0\\
4.8436039311	0\\
4.84363316844	0\\
4.84366240578	0\\
4.84369164312	0\\
4.84372088046	0\\
4.8437501178	0\\
4.84377935514	0\\
4.84380859248	0\\
4.84383782982	0\\
4.84386706716	0\\
4.8438963045	0\\
4.84392554184	0\\
4.84395477918	0\\
4.84398401652	0\\
4.84401325386	0\\
4.8440424912	0\\
4.84407172854	0\\
4.84410096588	0\\
4.84413020322	0\\
4.84415944056	0\\
4.8441886779	0\\
4.84421791524	0\\
4.84424715258	0\\
4.84427638992	0\\
4.84430562726	0\\
4.8443348646	0\\
4.84436410194	0\\
4.84439333928	0\\
4.84442257662	0\\
4.84445181396	0\\
4.8444810513	0\\
4.84451028864	0\\
4.84453952598	0\\
4.84456876332	0\\
4.84459800066	0\\
4.844627238	0\\
4.84465647534	0\\
4.84468571268	0\\
4.84471495002	0\\
4.84474418736	0\\
4.8447734247	0\\
4.84480266204	0\\
4.84483189938	0\\
4.84486113672	0\\
4.84489037406	0\\
4.8449196114	0\\
4.84494884874	0\\
4.84497808608	0\\
4.84500732342	0\\
4.84503656076	0\\
4.8450657981	0\\
4.84509503544	0\\
4.84512427278	0\\
4.84515351012	0\\
4.84518274746	0\\
4.8452119848	0\\
4.84524122214	0\\
4.84527045948	0\\
4.84529969682	0\\
4.84532893416	0\\
4.8453581715	0\\
4.84538740884	0\\
4.84541664618	0\\
4.84544588352	0\\
4.84547512086	0\\
4.8455043582	0\\
4.84553359554	0\\
4.84556283288	0\\
4.84559207022	0\\
4.84562130756	0\\
4.8456505449	0\\
4.84567978224	0\\
4.84570901958	0\\
4.84573825692	0\\
4.84576749426	0\\
4.8457967316	0\\
4.84582596894	0\\
4.84585520628	0\\
4.84588444362	0\\
4.84591368096	0\\
4.8459429183	0\\
4.84597215564	0\\
4.84600139298	0\\
4.84603063032	0\\
4.84605986766	0\\
4.846089105	0\\
4.84611834234	0\\
4.84614757968	0\\
4.84617681702	0\\
4.84620605436	0\\
4.8462352917	0\\
4.84626452904	0\\
4.84629376638	0\\
4.84632300372	0\\
4.84635224106	0\\
4.8463814784	0\\
4.84641071574	0\\
4.84643995308	0\\
4.84646919042	0\\
4.84649842776	0\\
4.8465276651	0\\
4.84655690244	0\\
4.84658613978	0\\
4.84661537712	0\\
4.84664461446	0\\
4.8466738518	0\\
4.84670308914	0\\
4.84673232648	0\\
4.84676156382	0\\
4.84679080116	0\\
4.8468200385	0\\
4.84684927584	0\\
4.84687851318	0\\
4.84690775052	0\\
4.84693698786	0\\
4.8469662252	0\\
4.84699546254	0\\
4.84702469988	0\\
4.84705393722	0\\
4.84708317456	0\\
4.8471124119	0\\
4.84714164924	0\\
4.84717088658	0\\
4.84720012392	0\\
4.84722936126	0\\
4.8472585986	0\\
4.84728783594	0\\
4.84731707328	0\\
4.84734631062	0\\
4.84737554796	0\\
4.8474047853	0\\
4.84743402264	0\\
4.84746325998	0\\
4.84749249732	0\\
4.84752173466	0\\
4.847550972	0\\
4.84758020934	0\\
4.84760944668	0\\
4.84763868402	0\\
4.84766792136	0\\
4.8476971587	0\\
4.84772639604	0\\
4.84775563338	0\\
4.84778487072	0\\
4.84781410806	0\\
4.8478433454	0\\
4.84787258274	0\\
4.84790182008	0\\
4.84793105742	0\\
4.84796029476	0\\
4.8479895321	0\\
4.84801876944	0\\
4.84804800678	0\\
4.84807724412	0\\
4.84810648146	0\\
4.8481357188	0\\
4.84816495614	0\\
4.84819419348	0\\
4.84822343082	0\\
4.84825266816	0\\
4.8482819055	0\\
4.84831114284	0\\
4.84834038018	0\\
4.84836961752	0\\
4.84839885486	0\\
4.8484280922	0\\
4.84845732954	0\\
4.84848656688	0\\
4.84851580422	0\\
4.84854504156	0\\
4.8485742789	0\\
4.84860351624	0\\
4.84863275358	0\\
4.84866199092	0\\
4.84869122826	0\\
4.8487204656	0\\
4.84874970294	0\\
4.84877894028	0\\
4.84880817762	0\\
4.84883741496	0\\
4.8488666523	0\\
4.84889588964	0\\
4.84892512698	0\\
4.84895436432	0\\
4.84898360166	0\\
4.849012839	0\\
4.84904207634	0\\
4.84907131368	0\\
4.84910055102	0\\
4.84912978836	0\\
4.8491590257	0\\
4.84918826304	0\\
4.84921750038	0\\
4.84924673772	0\\
4.84927597506	0\\
4.8493052124	0\\
4.84933444974	0\\
4.84936368708	0\\
4.84939292442	0\\
4.84942216176	0\\
4.8494513991	0\\
4.84948063644	0\\
4.84950987378	0\\
4.84953911112	0\\
4.84956834846	0\\
4.8495975858	0\\
4.84962682314	0\\
4.84965606048	0\\
4.84968529782	0\\
4.84971453516	0\\
4.8497437725	0\\
4.84977300984	0\\
4.84980224718	0\\
4.84983148452	0\\
4.84986072186	0\\
4.8498899592	0\\
4.84991919654	0\\
4.84994843388	0\\
4.84997767122	0\\
4.85000690856	0\\
4.8500361459	0\\
4.85006538324	0\\
4.85009462058	0\\
4.85012385792	0\\
4.85015309526	0\\
4.8501823326	0\\
4.85021156994	0\\
4.85024080728	0\\
4.85027004462	0\\
4.85029928196	0\\
4.8503285193	0\\
4.85035775664	0\\
4.85038699398	0\\
4.85041623132	0\\
4.85044546866	0\\
4.850474706	0\\
4.85050394334	0\\
4.85053318068	0\\
4.85056241802	0\\
4.85059165536	0\\
4.8506208927	0\\
4.85065013004	0\\
4.85067936738	0\\
4.85070860472	0\\
4.85073784206	0\\
4.8507670794	0\\
4.85079631674	0\\
4.85082555408	0\\
4.85085479142	0\\
4.85088402876	0\\
4.8509132661	0\\
4.85094250344	0\\
4.85097174078	0\\
4.85100097812	0\\
4.85103021546	0\\
4.8510594528	0\\
4.85108869014	0\\
4.85111792748	0\\
4.85114716482	0\\
4.85117640216	0\\
4.8512056395	0\\
4.85123487684	0\\
4.85126411418	0\\
4.85129335152	0\\
4.85132258886	0\\
4.8513518262	0\\
4.85138106354	0\\
4.85141030088	0\\
4.85143953822	0\\
4.85146877556	0\\
4.8514980129	0\\
4.85152725024	0\\
4.85155648758	0\\
4.85158572492	0\\
4.85161496226	0\\
4.8516441996	0\\
4.85167343694	0\\
4.85170267428	0\\
4.85173191162	0\\
4.85176114896	0\\
4.8517903863	0\\
4.85181962364	0\\
4.85184886098	0\\
4.85187809832	0\\
4.85190733566	0\\
4.851936573	0\\
4.85196581034	0\\
4.85199504768	0\\
4.85202428502	0\\
4.85205352236	0\\
4.8520827597	0\\
4.85211199704	0\\
4.85214123438	0\\
4.85217047172	0\\
4.85219970906	0\\
4.8522289464	0\\
4.85225818374	0\\
4.85228742108	0\\
4.85231665842	0\\
4.85234589576	0\\
4.8523751331	0\\
4.85240437044	0\\
4.85243360778	0\\
4.85246284512	0\\
4.85249208246	0\\
4.8525213198	0\\
4.85255055714	0\\
4.85257979448	0\\
4.85260903182	0\\
4.85263826916	0\\
4.8526675065	0\\
4.85269674384	0\\
4.85272598118	0\\
4.85275521852	0\\
4.85278445586	0\\
4.8528136932	0\\
4.85284293054	0\\
4.85287216788	0\\
4.85290140522	0\\
4.85293064256	0\\
4.8529598799	0\\
4.85298911724	0\\
4.85301835458	0\\
4.85304759192	0\\
4.85307682926	0\\
4.8531060666	0\\
4.85313530394	0\\
4.85316454128	0\\
4.85319377862	0\\
4.85322301596	0\\
4.8532522533	0\\
4.85328149064	0\\
4.85331072798	0\\
4.85333996532	0\\
4.85336920266	0\\
4.85339844	0\\
4.85342767734	0\\
4.85345691468	0\\
4.85348615202	0\\
4.85351538936	0\\
4.8535446267	0\\
4.85357386404	0\\
4.85360310138	0\\
4.85363233872	0\\
4.85366157606	0\\
4.8536908134	0\\
4.85372005074	0\\
4.85374928808	0\\
4.85377852542	0\\
4.85380776276	0\\
4.8538370001	0\\
4.85386623744	0\\
4.85389547478	0\\
4.85392471212	0\\
4.85395394946	0\\
4.8539831868	0\\
4.85401242414	0\\
4.85404166148	0\\
4.85407089882	0\\
4.85410013616	0\\
4.8541293735	0\\
4.85415861084	0\\
4.85418784818	0\\
4.85421708552	0\\
4.85424632286	0\\
4.8542755602	0\\
4.85430479754	0\\
4.85433403488	0\\
4.85436327222	0\\
4.85439250956	0\\
4.8544217469	0\\
4.85445098424	0\\
4.85448022158	0\\
4.85450945892	0\\
4.85453869626	0\\
4.8545679336	0\\
4.85459717094	0\\
4.85462640828	0\\
4.85465564562	0\\
4.85468488296	0\\
4.8547141203	0\\
4.85474335764	0\\
4.85477259498	0\\
4.85480183232	0\\
4.85483106966	0\\
4.854860307	0\\
4.85488954434	0\\
4.85491878168	0\\
4.85494801902	0\\
4.85497725636	0\\
4.8550064937	0\\
4.85503573104	0\\
4.85506496838	0\\
4.85509420572	0\\
4.85512344306	0\\
4.8551526804	0\\
4.85518191774	0\\
4.85521115508	0\\
4.85524039242	0\\
4.85526962976	0\\
4.8552988671	0\\
4.85532810444	0\\
4.85535734178	0\\
4.85538657912	0\\
4.85541581646	0\\
4.8554450538	0\\
4.85547429114	0\\
4.85550352848	0\\
4.85553276582	0\\
4.85556200316	0\\
4.8555912405	0\\
4.85562047784	0\\
4.85564971518	0\\
4.85567895252	0\\
4.85570818986	0\\
4.8557374272	0\\
4.85576666454	0\\
4.85579590188	0\\
4.85582513922	0\\
4.85585437656	0\\
4.8558836139	0\\
4.85591285124	0\\
4.85594208858	0\\
4.85597132592	0\\
4.85600056326	0\\
4.8560298006	0\\
4.85605903794	0\\
4.85608827528	0\\
4.85611751262	0\\
4.85614674996	0\\
4.8561759873	0\\
4.85620522464	0\\
4.85623446198	0\\
4.85626369932	0\\
4.85629293666	0\\
4.856322174	0\\
4.85635141134	0\\
4.85638064868	0\\
4.85640988602	0\\
4.85643912336	0\\
4.8564683607	0\\
4.85649759804	0\\
4.85652683538	0\\
4.85655607272	0\\
4.85658531006	0\\
4.8566145474	0\\
4.85664378474	0\\
4.85667302208	0\\
4.85670225942	0\\
4.85673149676	0\\
4.8567607341	0\\
4.85678997144	0\\
4.85681920878	0\\
4.85684844612	0\\
4.85687768346	0\\
4.8569069208	0\\
4.85693615814	0\\
4.85696539548	0\\
4.85699463282	0\\
4.85702387016	0\\
4.8570531075	0\\
4.85708234484	0\\
4.85711158218	0\\
4.85714081952	0\\
4.85717005686	0\\
4.8571992942	0\\
4.85722853154	0\\
4.85725776888	0\\
4.85728700622	0\\
4.85731624356	0\\
4.8573454809	0\\
4.85737471824	0\\
4.85740395558	0\\
4.85743319292	0\\
4.85746243026	0\\
4.8574916676	0\\
4.85752090494	0\\
4.85755014228	0\\
4.85757937962	0\\
4.85760861696	0\\
4.8576378543	0\\
4.85766709164	0\\
4.85769632898	0\\
4.85772556632	0\\
4.85775480366	0\\
4.857784041	0\\
4.85781327834	0\\
4.85784251568	0\\
4.85787175302	0\\
4.85790099036	0\\
4.8579302277	0\\
4.85795946504	0\\
4.85798870238	0\\
4.85801793972	0\\
4.85804717706	0\\
4.8580764144	0\\
4.85810565174	0\\
4.85813488908	0\\
4.85816412642	0\\
4.85819336376	0\\
4.8582226011	0\\
4.85825183844	0\\
4.85828107578	0\\
4.85831031312	0\\
4.85833955046	0\\
4.8583687878	0\\
4.85839802514	0\\
4.85842726248	0\\
4.85845649982	0\\
4.85848573716	0\\
4.8585149745	0\\
4.85854421184	0\\
4.85857344918	0\\
4.85860268652	0\\
4.85863192386	0\\
4.8586611612	0\\
4.85869039854	0\\
4.85871963588	0\\
4.85874887322	0\\
4.85877811056	0\\
4.8588073479	0\\
4.85883658524	0\\
4.85886582258	0\\
4.85889505992	0\\
4.85892429726	0\\
4.8589535346	0\\
4.85898277194	0\\
4.85901200928	0\\
4.85904124662	0\\
4.85907048396	0\\
4.8590997213	0\\
4.85912895864	0\\
4.85915819598	0\\
4.85918743332	0\\
4.85921667066	0\\
4.859245908	0\\
4.85927514534	0\\
4.85930438268	0\\
4.85933362002	0\\
4.85936285736	0\\
4.8593920947	0\\
4.85942133204	0\\
4.85945056938	0\\
4.85947980672	0\\
4.85950904406	0\\
4.8595382814	0\\
4.85956751874	0\\
4.85959675608	0\\
4.85962599342	0\\
4.85965523076	0\\
4.8596844681	0\\
4.85971370544	0\\
4.85974294278	0\\
4.85977218012	0\\
4.85980141746	0\\
4.8598306548	0\\
4.85985989214	0\\
4.85988912948	0\\
4.85991836682	0\\
4.85994760416	0\\
4.8599768415	0\\
4.86000607884	0\\
4.86003531618	0\\
4.86006455352	0\\
4.86009379086	0\\
4.8601230282	0\\
4.86015226554	0\\
4.86018150288	0\\
4.86021074022	0\\
4.86023997756	0\\
4.8602692149	0\\
4.86029845224	0\\
4.86032768958	0\\
4.86035692692	0\\
4.86038616426	0\\
4.8604154016	0\\
4.86044463894	0\\
4.86047387628	0\\
4.86050311362	0\\
4.86053235096	0\\
4.8605615883	0\\
4.86059082564	0\\
4.86062006298	0\\
4.86064930032	0\\
4.86067853766	0\\
4.860707775	0\\
4.86073701234	0\\
4.86076624968	0\\
4.86079548702	0\\
4.86082472436	0\\
4.8608539617	0\\
4.86088319904	0\\
4.86091243638	0\\
4.86094167372	0\\
4.86097091106	0\\
4.8610001484	0\\
4.86102938574	0\\
4.86105862308	0\\
4.86108786042	0\\
4.86111709776	0\\
4.8611463351	0\\
4.86117557244	0\\
4.86120480978	0\\
4.86123404712	0\\
4.86126328446	0\\
4.8612925218	0\\
4.86132175914	0\\
4.86135099648	0\\
4.86138023382	0\\
4.86140947116	0\\
4.8614387085	0\\
4.86146794584	0\\
4.86149718318	0\\
4.86152642052	0\\
4.86155565786	0\\
4.8615848952	0\\
4.86161413254	0\\
4.86164336988	0\\
4.86167260722	0\\
4.86170184456	0\\
4.8617310819	0\\
4.86176031924	0\\
4.86178955658	0\\
4.86181879392	0\\
4.86184803126	0\\
4.8618772686	0\\
4.86190650594	0\\
4.86193574328	0\\
4.86196498062	0\\
4.86199421796	0\\
4.8620234553	0\\
4.86205269264	0\\
4.86208192998	0\\
4.86211116732	0\\
4.86214040466	0\\
4.862169642	0\\
4.86219887934	0\\
4.86222811668	0\\
4.86225735402	0\\
4.86228659136	0\\
4.8623158287	0\\
4.86234506604	0\\
4.86237430338	0\\
4.86240354072	0\\
4.86243277806	0\\
4.8624620154	0\\
4.86249125274	0\\
4.86252049008	0\\
4.86254972742	0\\
4.86257896476	0\\
4.8626082021	0\\
4.86263743944	0\\
4.86266667678	0\\
4.86269591412	0\\
4.86272515146	0\\
4.8627543888	0\\
4.86278362614	0\\
4.86281286348	0\\
4.86284210082	0\\
4.86287133816	0\\
4.8629005755	0\\
4.86292981284	0\\
4.86295905018	0\\
4.86298828752	0\\
4.86301752486	0\\
4.8630467622	0\\
4.86307599954	0\\
4.86310523688	0\\
4.86313447422	0\\
4.86316371156	0\\
4.8631929489	0\\
4.86322218624	0\\
4.86325142358	0\\
4.86328066092	0\\
4.86330989826	0\\
4.8633391356	0\\
4.86336837294	0\\
4.86339761028	0\\
4.86342684762	0\\
4.86345608496	0\\
4.8634853223	0\\
4.86351455964	0\\
4.86354379698	0\\
4.86357303432	0\\
4.86360227166	0\\
4.863631509	0\\
4.86366074634	0\\
4.86368998368	0\\
4.86371922102	0\\
4.86374845836	0\\
4.8637776957	0\\
4.86380693304	0\\
4.86383617038	0\\
4.86386540772	0\\
4.86389464506	0\\
4.8639238824	0\\
4.86395311974	0\\
4.86398235708	0\\
4.86401159442	0\\
4.86404083176	0\\
4.8640700691	0\\
4.86409930644	0\\
4.86412854378	0\\
4.86415778112	0\\
4.86418701846	0\\
4.8642162558	0\\
4.86424549314	0\\
4.86427473048	0\\
4.86430396782	0\\
4.86433320516	0\\
4.8643624425	0\\
4.86439167984	0\\
4.86442091718	0\\
4.86445015452	0\\
4.86447939186	0\\
4.8645086292	0\\
4.86453786654	0\\
4.86456710388	0\\
4.86459634122	0\\
4.86462557856	0\\
4.8646548159	0\\
4.86468405324	0\\
4.86471329058	0\\
4.86474252792	0\\
4.86477176526	0\\
4.8648010026	0\\
4.86483023994	0\\
4.86485947728	0\\
4.86488871462	0\\
4.86491795196	0\\
4.8649471893	0\\
4.86497642664	0\\
4.86500566398	0\\
4.86503490132	0\\
4.86506413866	0\\
4.865093376	0\\
4.86512261334	0\\
4.86515185068	0\\
4.86518108802	0\\
4.86521032536	0\\
4.8652395627	0\\
4.86526880004	0\\
4.86529803738	0\\
4.86532727472	0\\
4.86535651206	0\\
4.8653857494	0\\
4.86541498674	0\\
4.86544422408	0\\
4.86547346142	0\\
4.86550269876	0\\
4.8655319361	0\\
4.86556117344	0\\
4.86559041078	0\\
4.86561964812	0\\
4.86564888546	0\\
4.8656781228	0\\
4.86570736014	0\\
4.86573659748	0\\
4.86576583482	0\\
4.86579507216	0\\
4.8658243095	0\\
4.86585354684	0\\
4.86588278418	0\\
4.86591202152	0\\
4.86594125886	0\\
4.8659704962	0\\
4.86599973354	0\\
4.86602897088	0\\
4.86605820822	0\\
4.86608744556	0\\
4.8661166829	0\\
4.86614592024	0\\
4.86617515758	0\\
4.86620439492	0\\
4.86623363226	0\\
4.8662628696	0\\
4.86629210694	0\\
4.86632134428	0\\
4.86635058162	0\\
4.86637981896	0\\
4.8664090563	0\\
4.86643829364	0\\
4.86646753098	0\\
4.86649676832	0\\
4.86652600566	0\\
4.866555243	0\\
4.86658448034	0\\
4.86661371768	0\\
4.86664295502	0\\
4.86667219236	0\\
4.8667014297	0\\
4.86673066704	0\\
4.86675990438	0\\
4.86678914172	0\\
4.86681837906	0\\
4.8668476164	0\\
4.86687685374	0\\
4.86690609108	0\\
4.86693532842	0\\
4.86696456576	0\\
4.8669938031	0\\
4.86702304044	0\\
4.86705227778	0\\
4.86708151512	0\\
4.86711075246	0\\
4.8671399898	0\\
4.86716922714	0\\
4.86719846448	0\\
4.86722770182	0\\
4.86725693916	0\\
4.8672861765	0\\
4.86731541384	0\\
4.86734465118	0\\
4.86737388852	0\\
4.86740312586	0\\
4.8674323632	0\\
4.86746160054	0\\
4.86749083788	0\\
4.86752007522	0\\
4.86754931256	0\\
4.8675785499	0\\
4.86760778724	0\\
4.86763702458	0\\
4.86766626192	0\\
4.86769549926	0\\
4.8677247366	0\\
4.86775397394	0\\
4.86778321128	0\\
4.86781244862	0\\
4.86784168596	0\\
4.8678709233	0\\
4.86790016064	0\\
4.86792939798	0\\
4.86795863532	0\\
4.86798787266	0\\
4.86801711	0\\
4.86804634734	0\\
4.86807558468	0\\
4.86810482202	0\\
4.86813405936	0\\
4.8681632967	0\\
4.86819253404	0\\
4.86822177138	0\\
4.86825100872	0\\
4.86828024606	0\\
4.8683094834	0\\
4.86833872074	0\\
4.86836795808	0\\
4.86839719542	0\\
4.86842643276	0\\
4.8684556701	0\\
4.86848490744	0\\
4.86851414478	0\\
4.86854338212	0\\
4.86857261946	0\\
4.8686018568	0\\
4.86863109414	0\\
4.86866033148	0\\
4.86868956882	0\\
4.86871880616	0\\
4.8687480435	0\\
4.86877728084	0\\
4.86880651818	0\\
4.86883575552	0\\
4.86886499286	0\\
4.8688942302	0\\
4.86892346754	0\\
4.86895270488	0\\
4.86898194222	0\\
4.86901117956	0\\
4.8690404169	0\\
4.86906965424	0\\
4.86909889158	0\\
4.86912812892	0\\
4.86915736626	0\\
4.8691866036	0\\
4.86921584094	0\\
4.86924507828	0\\
4.86927431562	0\\
4.86930355296	0\\
4.8693327903	0\\
4.86936202764	0\\
4.86939126498	0\\
4.86942050232	0\\
4.86944973966	0\\
4.869478977	0\\
4.86950821434	0\\
4.86953745168	0\\
4.86956668902	0\\
4.86959592636	0\\
4.8696251637	0\\
4.86965440104	0\\
4.86968363838	0\\
4.86971287572	0\\
4.86974211306	0\\
4.8697713504	0\\
4.86980058774	0\\
4.86982982508	0\\
4.86985906242	0\\
4.86988829976	0\\
4.8699175371	0\\
4.86994677444	0\\
4.86997601178	0\\
4.87000524912	0\\
4.87003448646	0\\
4.8700637238	0\\
4.87009296114	0\\
4.87012219848	0\\
4.87015143582	0\\
4.87018067316	0\\
4.8702099105	0\\
4.87023914784	0\\
4.87026838518	0\\
4.87029762252	0\\
4.87032685986	0\\
4.8703560972	0\\
4.87038533454	0\\
4.87041457188	0\\
4.87044380922	0\\
4.87047304656	0\\
4.8705022839	0\\
4.87053152124	0\\
4.87056075858	0\\
4.87058999592	0\\
4.87061923326	0\\
4.8706484706	0\\
4.87067770794	0\\
4.87070694528	0\\
4.87073618262	0\\
4.87076541996	0\\
4.8707946573	0\\
4.87082389464	0\\
4.87085313198	0\\
4.87088236932	0\\
4.87091160666	0\\
4.870940844	0\\
4.87097008134	0\\
4.87099931868	0\\
4.87102855602	0\\
4.87105779336	0\\
4.8710870307	0\\
4.87111626804	0\\
4.87114550538	0\\
4.87117474272	0\\
4.87120398006	0\\
4.8712332174	0\\
4.87126245474	0\\
4.87129169208	0\\
4.87132092942	0\\
4.87135016676	0\\
4.8713794041	0\\
4.87140864144	0\\
4.87143787878	0\\
4.87146711612	0\\
4.87149635346	0\\
4.8715255908	0\\
4.87155482814	0\\
4.87158406548	0\\
4.87161330282	0\\
4.87164254016	0\\
4.8716717775	0\\
4.87170101484	0\\
4.87173025218	0\\
4.87175948952	0\\
4.87178872686	0\\
4.8718179642	0\\
4.87184720154	0\\
4.87187643888	0\\
4.87190567622	0\\
4.87193491356	0\\
4.8719641509	0\\
4.87199338824	0\\
4.87202262558	0\\
4.87205186292	0\\
4.87208110026	0\\
4.8721103376	0\\
4.87213957494	0\\
4.87216881228	0\\
4.87219804962	0\\
4.87222728696	0\\
4.8722565243	0\\
4.87228576164	0\\
4.87231499898	0\\
4.87234423632	0\\
4.87237347366	0\\
4.872402711	0\\
4.87243194834	0\\
4.87246118568	0\\
4.87249042302	0\\
4.87251966036	0\\
4.8725488977	0\\
4.87257813504	0\\
4.87260737238	0\\
4.87263660972	0\\
4.87266584706	0\\
4.8726950844	0\\
4.87272432174	0\\
4.87275355908	0\\
4.87278279642	0\\
4.87281203376	0\\
4.8728412711	0\\
4.87287050844	0\\
4.87289974578	0\\
4.87292898312	0\\
4.87295822046	0\\
4.8729874578	0\\
4.87301669514	0\\
4.87304593248	0\\
4.87307516982	0\\
4.87310440716	0\\
4.8731336445	0\\
4.87316288184	0\\
4.87319211918	0\\
4.87322135652	0\\
4.87325059386	0\\
4.8732798312	0\\
4.87330906854	0\\
4.87333830588	0\\
4.87336754322	0\\
4.87339678056	0\\
4.8734260179	0\\
4.87345525524	0\\
4.87348449258	0\\
4.87351372992	0\\
4.87354296726	0\\
4.8735722046	0\\
4.87360144194	0\\
4.87363067928	0\\
4.87365991662	0\\
4.87368915396	0\\
4.8737183913	0\\
4.87374762864	0\\
4.87377686598	0\\
4.87380610332	0\\
4.87383534066	0\\
4.873864578	0\\
4.87389381534	0\\
4.87392305268	0\\
4.87395229002	0\\
4.87398152736	0\\
4.8740107647	0\\
4.87404000204	0\\
4.87406923938	0\\
4.87409847672	0\\
4.87412771406	0\\
4.8741569514	0\\
4.87418618874	0\\
4.87421542608	0\\
4.87424466342	0\\
4.87427390076	0\\
4.8743031381	0\\
4.87433237544	0\\
4.87436161278	0\\
4.87439085012	0\\
4.87442008746	0\\
4.8744493248	0\\
4.87447856214	0\\
4.87450779948	0\\
4.87453703682	0\\
4.87456627416	0\\
4.8745955115	0\\
4.87462474884	0\\
4.87465398618	0\\
4.87468322352	0\\
4.87471246086	0\\
4.8747416982	0\\
4.87477093554	0\\
4.87480017288	0\\
4.87482941022	0\\
4.87485864756	0\\
4.8748878849	0\\
4.87491712224	0\\
4.87494635958	0\\
4.87497559692	0\\
4.87500483426	0\\
4.8750340716	0\\
4.87506330894	0\\
4.87509254628	0\\
4.87512178362	0\\
4.87515102096	0\\
4.8751802583	0\\
4.87520949564	0\\
4.87523873298	0\\
4.87526797032	0\\
4.87529720766	0\\
4.875326445	0\\
4.87535568234	0\\
4.87538491968	0\\
4.87541415702	0\\
4.87544339436	0\\
4.8754726317	0\\
4.87550186904	0\\
4.87553110638	0\\
4.87556034372	0\\
4.87558958106	0\\
4.8756188184	0\\
4.87564805574	0\\
4.87567729308	0\\
4.87570653042	0\\
4.87573576776	0\\
4.8757650051	0\\
4.87579424244	0\\
4.87582347978	0\\
4.87585271712	0\\
4.87588195446	0\\
4.8759111918	0\\
4.87594042914	0\\
4.87596966648	0\\
4.87599890382	0\\
4.87602814116	0\\
4.8760573785	0\\
4.87608661584	0\\
4.87611585318	0\\
4.87614509052	0\\
4.87617432786	0\\
4.8762035652	0\\
4.87623280254	0\\
4.87626203988	0\\
4.87629127722	0\\
4.87632051456	0\\
4.8763497519	0\\
4.87637898924	0\\
4.87640822658	0\\
4.87643746392	0\\
4.87646670126	0\\
4.8764959386	0\\
4.87652517594	0\\
4.87655441328	0\\
4.87658365062	0\\
4.87661288796	0\\
4.8766421253	0\\
4.87667136264	0\\
4.87670059998	0\\
4.87672983732	0\\
4.87675907466	0\\
4.876788312	0\\
4.87681754934	0\\
4.87684678668	0\\
4.87687602402	0\\
4.87690526136	0\\
4.8769344987	0\\
4.87696373604	0\\
4.87699297338	0\\
4.87702221072	0\\
4.87705144806	0\\
4.8770806854	0\\
4.87710992274	0\\
4.87713916008	0\\
4.87716839742	0\\
4.87719763476	0\\
4.8772268721	0\\
4.87725610944	0\\
4.87728534678	0\\
4.87731458412	0\\
4.87734382146	0\\
4.8773730588	0\\
4.87740229614	0\\
4.87743153348	0\\
4.87746077082	0\\
4.87749000816	0\\
4.8775192455	0\\
4.87754848284	0\\
4.87757772018	0\\
4.87760695752	0\\
4.87763619486	0\\
4.8776654322	0\\
4.87769466954	0\\
4.87772390688	0\\
4.87775314422	0\\
4.87778238156	0\\
4.8778116189	0\\
4.87784085624	0\\
4.87787009358	0\\
4.87789933092	0\\
4.87792856826	0\\
4.8779578056	0\\
4.87798704294	0\\
4.87801628028	0\\
4.87804551762	0\\
4.87807475496	0\\
4.8781039923	0\\
4.87813322964	0\\
4.87816246698	0\\
4.87819170432	0\\
4.87822094166	0\\
4.878250179	0\\
4.87827941634	0\\
4.87830865368	0\\
4.87833789102	0\\
4.87836712836	0\\
4.8783963657	0\\
4.87842560304	0\\
4.87845484038	0\\
4.87848407772	0\\
4.87851331506	0\\
4.8785425524	0\\
4.87857178974	0\\
4.87860102708	0\\
4.87863026442	0\\
4.87865950176	0\\
4.8786887391	0\\
4.87871797644	0\\
4.87874721378	0\\
4.87877645112	0\\
4.87880568846	0\\
4.8788349258	0\\
4.87886416314	0\\
4.87889340048	0\\
4.87892263782	0\\
4.87895187516	0\\
4.8789811125	0\\
4.87901034984	0\\
4.87903958718	0\\
4.87906882452	0\\
4.87909806186	0\\
4.8791272992	0\\
4.87915653654	0\\
4.87918577388	0\\
4.87921501122	0\\
4.87924424856	0\\
4.8792734859	0\\
4.87930272324	0\\
4.87933196058	0\\
4.87936119792	0\\
4.87939043526	0\\
4.8794196726	0\\
4.87944890994	0\\
4.87947814728	0\\
4.87950738462	0\\
4.87953662196	0\\
4.8795658593	0\\
4.87959509664	0\\
4.87962433398	0\\
4.87965357132	0\\
4.87968280866	0\\
4.879712046	0\\
4.87974128334	0\\
4.87977052068	0\\
4.87979975802	0\\
4.87982899536	0\\
4.8798582327	0\\
4.87988747004	0\\
4.87991670738	0\\
4.87994594472	0\\
4.87997518206	0\\
4.8800044194	0\\
4.88003365674	0\\
4.88006289408	0\\
4.88009213142	0\\
4.88012136876	0\\
4.8801506061	0\\
4.88017984344	0\\
4.88020908078	0\\
4.88023831812	0\\
4.88026755546	0\\
4.8802967928	0\\
4.88032603014	0\\
4.88035526748	0\\
4.88038450482	0\\
4.88041374216	0\\
4.8804429795	0\\
4.88047221684	0\\
4.88050145418	0\\
4.88053069152	0\\
4.88055992886	0\\
4.8805891662	0\\
4.88061840354	0\\
4.88064764088	0\\
4.88067687822	0\\
4.88070611556	0\\
4.8807353529	0\\
4.88076459024	0\\
4.88079382758	0\\
4.88082306492	0\\
4.88085230226	0\\
4.8808815396	0\\
4.88091077694	0\\
4.88094001428	0\\
4.88096925162	0\\
4.88099848896	0\\
4.8810277263	0\\
4.88105696364	0\\
4.88108620098	0\\
4.88111543832	0\\
4.88114467566	0\\
4.881173913	0\\
4.88120315034	0\\
4.88123238768	0\\
4.88126162502	0\\
4.88129086236	0\\
4.8813200997	0\\
4.88134933704	0\\
4.88137857438	0\\
4.88140781172	0\\
4.88143704906	0\\
4.8814662864	0\\
4.88149552374	0\\
4.88152476108	0\\
4.88155399842	0\\
4.88158323576	0\\
4.8816124731	0\\
4.88164171044	0\\
4.88167094778	0\\
4.88170018512	0\\
4.88172942246	0\\
4.8817586598	0\\
4.88178789714	0\\
4.88181713448	0\\
4.88184637182	0\\
4.88187560916	0\\
4.8819048465	0\\
4.88193408384	0\\
4.88196332118	0\\
4.88199255852	0\\
4.88202179586	0\\
4.8820510332	0\\
4.88208027054	0\\
4.88210950788	0\\
4.88213874522	0\\
4.88216798256	0\\
4.8821972199	0\\
4.88222645724	0\\
4.88225569458	0\\
4.88228493192	0\\
4.88231416926	0\\
4.8823434066	0\\
4.88237264394	0\\
4.88240188128	0\\
4.88243111862	0\\
4.88246035596	0\\
4.8824895933	0\\
4.88251883064	0\\
4.88254806798	0\\
4.88257730532	0\\
4.88260654266	0\\
4.88263578	0\\
4.88266501734	0\\
4.88269425468	0\\
4.88272349202	0\\
4.88275272936	0\\
4.8827819667	0\\
4.88281120404	0\\
4.88284044138	0\\
4.88286967872	0\\
4.88289891606	0\\
4.8829281534	0\\
4.88295739074	0\\
4.88298662808	0\\
4.88301586542	0\\
4.88304510276	0\\
4.8830743401	0\\
4.88310357744	0\\
4.88313281478	0\\
4.88316205212	0\\
4.88319128946	0\\
4.8832205268	0\\
4.88324976414	0\\
4.88327900148	0\\
4.88330823882	0\\
4.88333747616	0\\
4.8833667135	0\\
4.88339595084	0\\
4.88342518818	0\\
4.88345442552	0\\
4.88348366286	0\\
4.8835129002	0\\
4.88354213754	0\\
4.88357137488	0\\
4.88360061222	0\\
4.88362984956	0\\
4.8836590869	0\\
4.88368832424	0\\
4.88371756158	0\\
4.88374679892	0\\
4.88377603626	0\\
4.8838052736	0\\
4.88383451094	0\\
4.88386374828	0\\
4.88389298562	0\\
4.88392222296	0\\
4.8839514603	0\\
4.88398069764	0\\
4.88400993498	0\\
4.88403917232	0\\
4.88406840966	0\\
4.884097647	0\\
4.88412688434	0\\
4.88415612168	0\\
4.88418535902	0\\
4.88421459636	0\\
4.8842438337	0\\
4.88427307104	0\\
4.88430230838	0\\
4.88433154572	0\\
4.88436078306	0\\
4.8843900204	0\\
4.88441925774	0\\
4.88444849508	0\\
4.88447773242	0\\
4.88450696976	0\\
4.8845362071	0\\
4.88456544444	0\\
4.88459468178	0\\
4.88462391912	0\\
4.88465315646	0\\
4.8846823938	0\\
4.88471163114	0\\
4.88474086848	0\\
4.88477010582	0\\
4.88479934316	0\\
4.8848285805	0\\
4.88485781784	0\\
4.88488705518	0\\
4.88491629252	0\\
4.88494552986	0\\
4.8849747672	0\\
4.88500400454	0\\
4.88503324188	0\\
4.88506247922	0\\
4.88509171656	0\\
4.8851209539	0\\
4.88515019124	0\\
4.88517942858	0\\
4.88520866592	0\\
4.88523790326	0\\
4.8852671406	0\\
4.88529637794	0\\
4.88532561528	0\\
4.88535485262	0\\
4.88538408996	0\\
4.8854133273	0\\
4.88544256464	0\\
4.88547180198	0\\
4.88550103932	0\\
4.88553027666	0\\
4.885559514	0\\
4.88558875134	0\\
4.88561798868	0\\
4.88564722602	0\\
4.88567646336	0\\
4.8857057007	0\\
4.88573493804	0\\
4.88576417538	0\\
4.88579341272	0\\
4.88582265006	0\\
4.8858518874	0\\
4.88588112474	0\\
4.88591036208	0\\
4.88593959942	0\\
4.88596883676	0\\
4.8859980741	0\\
4.88602731144	0\\
4.88605654878	0\\
4.88608578612	0\\
4.88611502346	0\\
4.8861442608	0\\
4.88617349814	0\\
4.88620273548	0\\
4.88623197282	0\\
4.88626121016	0\\
4.8862904475	0\\
4.88631968484	0\\
4.88634892218	0\\
4.88637815952	0\\
4.88640739686	0\\
4.8864366342	0\\
4.88646587154	0\\
4.88649510888	0\\
4.88652434622	0\\
4.88655358356	0\\
4.8865828209	0\\
4.88661205824	0\\
4.88664129558	0\\
4.88667053292	0\\
4.88669977026	0\\
4.8867290076	0\\
4.88675824494	0\\
4.88678748228	0\\
4.88681671962	0\\
4.88684595696	0\\
4.8868751943	0\\
4.88690443164	0\\
4.88693366898	0\\
4.88696290632	0\\
4.88699214366	0\\
4.887021381	0\\
4.88705061834	0\\
4.88707985568	0\\
4.88710909302	0\\
4.88713833036	0\\
4.8871675677	0\\
4.88719680504	0\\
4.88722604238	0\\
4.88725527972	0\\
4.88728451706	0\\
4.8873137544	0\\
4.88734299174	0\\
4.88737222908	0\\
4.88740146642	0\\
4.88743070376	0\\
4.8874599411	0\\
4.88748917844	0\\
4.88751841578	0\\
4.88754765312	0\\
4.88757689046	0\\
4.8876061278	0\\
4.88763536514	0\\
4.88766460248	0\\
4.88769383982	0\\
4.88772307716	0\\
4.8877523145	0\\
4.88778155184	0\\
4.88781078918	0\\
4.88784002652	0\\
4.88786926386	0\\
4.8878985012	0\\
4.88792773854	0\\
4.88795697588	0\\
4.88798621322	0\\
4.88801545056	0\\
4.8880446879	0\\
4.88807392524	0\\
4.88810316258	0\\
4.88813239992	0\\
4.88816163726	0\\
4.8881908746	0\\
4.88822011194	0\\
4.88824934928	0\\
4.88827858662	0\\
4.88830782396	0\\
4.8883370613	0\\
4.88836629864	0\\
4.88839553598	0\\
4.88842477332	0\\
4.88845401066	0\\
4.888483248	0\\
4.88851248534	0\\
4.88854172268	0\\
4.88857096002	0\\
4.88860019736	0\\
4.8886294347	0\\
4.88865867204	0\\
4.88868790938	0\\
4.88871714672	0\\
4.88874638406	0\\
4.8887756214	0\\
4.88880485874	0\\
4.88883409608	0\\
4.88886333342	0\\
4.88889257076	0\\
4.8889218081	0\\
4.88895104544	0\\
4.88898028278	0\\
4.88900952012	0\\
4.88903875746	0\\
4.8890679948	0\\
4.88909723214	0\\
4.88912646948	0\\
4.88915570682	0\\
4.88918494416	0\\
4.8892141815	0\\
4.88924341884	0\\
4.88927265618	0\\
4.88930189352	0\\
4.88933113086	0\\
4.8893603682	0\\
4.88938960554	0\\
4.88941884288	0\\
4.88944808022	0\\
4.88947731756	0\\
4.8895065549	0\\
4.88953579224	0\\
4.88956502958	0\\
4.88959426692	0\\
4.88962350426	0\\
4.8896527416	0\\
4.88968197894	0\\
4.88971121628	0\\
4.88974045362	0\\
4.88976969096	0\\
4.8897989283	0\\
4.88982816564	0\\
4.88985740298	0\\
4.88988664032	0\\
4.88991587766	0\\
4.889945115	0\\
4.88997435234	0\\
4.89000358968	0\\
4.89003282702	0\\
4.89006206436	0\\
4.8900913017	0\\
4.89012053904	0\\
4.89014977638	0\\
4.89017901372	0\\
4.89020825106	0\\
4.8902374884	0\\
4.89026672574	0\\
4.89029596308	0\\
4.89032520042	0\\
4.89035443776	0\\
4.8903836751	0\\
4.89041291244	0\\
4.89044214978	0\\
4.89047138712	0\\
4.89050062446	0\\
4.8905298618	0\\
4.89055909914	0\\
4.89058833648	0\\
4.89061757382	0\\
4.89064681116	0\\
4.8906760485	0\\
4.89070528584	0\\
4.89073452318	0\\
4.89076376052	0\\
4.89079299786	0\\
4.8908222352	0\\
4.89085147254	0\\
4.89088070988	0\\
4.89090994722	0\\
4.89093918456	0\\
4.8909684219	0\\
4.89099765924	0\\
4.89102689658	0\\
4.89105613392	0\\
4.89108537126	0\\
4.8911146086	0\\
4.89114384594	0\\
4.89117308328	0\\
4.89120232062	0\\
4.89123155796	0\\
4.8912607953	0\\
4.89129003264	0\\
4.89131926998	0\\
4.89134850732	0\\
4.89137774466	0\\
4.891406982	0\\
4.89143621934	0\\
4.89146545668	0\\
4.89149469402	0\\
4.89152393136	0\\
4.8915531687	0\\
4.89158240604	0\\
4.89161164338	0\\
4.89164088072	0\\
4.89167011806	0\\
4.8916993554	0\\
4.89172859274	0\\
4.89175783008	0\\
4.89178706742	0\\
4.89181630476	0\\
4.8918455421	0\\
4.89187477944	0\\
4.89190401678	0\\
4.89193325412	0\\
4.89196249146	0\\
4.8919917288	0\\
4.89202096614	0\\
4.89205020348	0\\
4.89207944082	0\\
4.89210867816	0\\
4.8921379155	0\\
4.89216715284	0\\
4.89219639018	0\\
4.89222562752	0\\
4.89225486486	0\\
4.8922841022	0\\
4.89231333954	0\\
4.89234257688	0\\
4.89237181422	0\\
4.89240105156	0\\
4.8924302889	0\\
4.89245952624	0\\
4.89248876358	0\\
4.89251800092	0\\
4.89254723826	0\\
4.8925764756	0\\
4.89260571294	0\\
4.89263495028	0\\
4.89266418762	0\\
4.89269342496	0\\
4.8927226623	0\\
4.89275189964	0\\
4.89278113698	0\\
4.89281037432	0\\
4.89283961166	0\\
4.892868849	0\\
4.89289808634	0\\
4.89292732368	0\\
4.89295656102	0\\
4.89298579836	0\\
4.8930150357	0\\
4.89304427304	0\\
4.89307351038	0\\
4.89310274772	0\\
4.89313198506	0\\
4.8931612224	0\\
4.89319045974	0\\
4.89321969708	0\\
4.89324893442	0\\
4.89327817176	0\\
4.8933074091	0\\
4.89333664644	0\\
4.89336588378	0\\
4.89339512112	0\\
4.89342435846	0\\
4.8934535958	0\\
4.89348283314	0\\
4.89351207048	0\\
4.89354130782	0\\
4.89357054516	0\\
4.8935997825	0\\
4.89362901984	0\\
4.89365825718	0\\
4.89368749452	0\\
4.89371673186	0\\
4.8937459692	0\\
4.89377520654	0\\
4.89380444388	0\\
4.89383368122	0\\
4.89386291856	0\\
4.8938921559	0\\
4.89392139324	0\\
4.89395063058	0\\
4.89397986792	0\\
4.89400910526	0\\
4.8940383426	0\\
4.89406757994	0\\
4.89409681728	0\\
4.89412605462	0\\
4.89415529196	0\\
4.8941845293	0\\
4.89421376664	0\\
4.89424300398	0\\
4.89427224132	0\\
4.89430147866	0\\
4.894330716	0\\
4.89435995334	0\\
4.89438919068	0\\
4.89441842802	0\\
4.89444766536	0\\
4.8944769027	0\\
4.89450614004	0\\
4.89453537738	0\\
4.89456461472	0\\
4.89459385206	0\\
4.8946230894	0\\
4.89465232674	0\\
4.89468156408	0\\
4.89471080142	0\\
4.89474003876	0\\
4.8947692761	0\\
4.89479851344	0\\
4.89482775078	0\\
4.89485698812	0\\
4.89488622546	0\\
4.8949154628	0\\
4.89494470014	0\\
4.89497393748	0\\
4.89500317482	0\\
4.89503241216	0\\
4.8950616495	0\\
4.89509088684	0\\
4.89512012418	0\\
4.89514936152	0\\
4.89517859886	0\\
4.8952078362	0\\
4.89523707354	0\\
4.89526631088	0\\
4.89529554822	0\\
4.89532478556	0\\
4.8953540229	0\\
4.89538326024	0\\
4.89541249758	0\\
4.89544173492	0\\
4.89547097226	0\\
4.8955002096	0\\
4.89552944694	0\\
4.89555868428	0\\
4.89558792162	0\\
4.89561715896	0\\
4.8956463963	0\\
4.89567563364	0\\
4.89570487098	0\\
4.89573410832	0\\
4.89576334566	0\\
4.895792583	0\\
4.89582182034	0\\
4.89585105768	0\\
4.89588029502	0\\
4.89590953236	0\\
4.8959387697	0\\
4.89596800704	0\\
4.89599724438	0\\
4.89602648172	0\\
4.89605571906	0\\
4.8960849564	0\\
4.89611419374	0\\
4.89614343108	0\\
4.89617266842	0\\
4.89620190576	0\\
4.8962311431	0\\
4.89626038044	0\\
4.89628961778	0\\
4.89631885512	0\\
4.89634809246	0\\
4.8963773298	0\\
4.89640656714	0\\
4.89643580448	0\\
4.89646504182	0\\
4.89649427916	0\\
4.8965235165	0\\
4.89655275384	0\\
4.89658199118	0\\
4.89661122852	0\\
4.89664046586	0\\
4.8966697032	0\\
4.89669894054	0\\
4.89672817788	0\\
4.89675741522	0\\
4.89678665256	0\\
4.8968158899	0\\
4.89684512724	0\\
4.89687436458	0\\
4.89690360192	0\\
4.89693283926	0\\
4.8969620766	0\\
4.89699131394	0\\
4.89702055128	0\\
4.89704978862	0\\
4.89707902596	0\\
4.8971082633	0\\
4.89713750064	0\\
4.89716673798	0\\
4.89719597532	0\\
4.89722521266	0\\
4.89725445	0\\
4.89728368734	0\\
4.89731292468	0\\
4.89734216202	0\\
4.89737139936	0\\
4.8974006367	0\\
4.89742987404	0\\
4.89745911138	0\\
4.89748834872	0\\
4.89751758606	0\\
4.8975468234	0\\
4.89757606074	0\\
4.89760529808	0\\
4.89763453542	0\\
4.89766377276	0\\
4.8976930101	0\\
4.89772224744	0\\
4.89775148478	0\\
4.89778072212	0\\
4.89780995946	0\\
4.8978391968	0\\
4.89786843414	0\\
4.89789767148	0\\
4.89792690882	0\\
4.89795614616	0\\
4.8979853835	0\\
4.89801462084	0\\
4.89804385818	0\\
4.89807309552	0\\
4.89810233286	0\\
4.8981315702	0\\
4.89816080754	0\\
4.89819004488	0\\
4.89821928222	0\\
4.89824851956	0\\
4.8982777569	0\\
4.89830699424	0\\
4.89833623158	0\\
4.89836546892	0\\
4.89839470626	0\\
4.8984239436	0\\
4.89845318094	0\\
4.89848241828	0\\
4.89851165562	0\\
4.89854089296	0\\
4.8985701303	0\\
4.89859936764	0\\
4.89862860498	0\\
4.89865784232	0\\
4.89868707966	0\\
4.898716317	0\\
4.89874555434	0\\
4.89877479168	0\\
4.89880402902	0\\
4.89883326636	0\\
4.8988625037	0\\
4.89889174104	0\\
4.89892097838	0\\
4.89895021572	0\\
4.89897945306	0\\
4.8990086904	0\\
4.89903792774	0\\
4.89906716508	0\\
4.89909640242	0\\
4.89912563976	0\\
4.8991548771	0\\
4.89918411444	0\\
4.89921335178	0\\
4.89924258912	0\\
4.89927182646	0\\
4.8993010638	0\\
4.89933030114	0\\
4.89935953848	0\\
4.89938877582	0\\
4.89941801316	0\\
4.8994472505	0\\
4.89947648784	0\\
4.89950572518	0\\
4.89953496252	0\\
4.89956419986	0\\
4.8995934372	0\\
4.89962267454	0\\
4.89965191188	0\\
4.89968114922	0\\
4.89971038656	0\\
4.8997396239	0\\
4.89976886124	0\\
4.89979809858	0\\
4.89982733592	0\\
4.89985657326	0\\
4.8998858106	0\\
4.89991504794	0\\
4.89994428528	0\\
4.89997352262	0\\
4.90000275996	0\\
4.9000319973	0\\
4.90006123464	0\\
4.90009047198	0\\
4.90011970932	0\\
4.90014894666	0\\
4.900178184	0\\
4.90020742134	0\\
4.90023665868	0\\
4.90026589602	0\\
4.90029513336	0\\
4.9003243707	0\\
4.90035360804	0\\
4.90038284538	0\\
4.90041208272	0\\
4.90044132006	0\\
4.9004705574	0\\
4.90049979474	0\\
4.90052903208	0\\
4.90055826942	0\\
4.90058750676	0\\
4.9006167441	0\\
4.90064598144	0\\
4.90067521878	0\\
4.90070445612	0\\
4.90073369346	0\\
4.9007629308	0\\
4.90079216814	0\\
4.90082140548	0\\
4.90085064282	0\\
4.90087988016	0\\
4.9009091175	0\\
4.90093835484	0\\
4.90096759218	0\\
4.90099682952	0\\
4.90102606686	0\\
4.9010553042	0\\
4.90108454154	0\\
4.90111377888	0\\
4.90114301622	0\\
4.90117225356	0\\
4.9012014909	0\\
4.90123072824	0\\
4.90125996558	0\\
4.90128920292	0\\
4.90131844026	0\\
4.9013476776	0\\
4.90137691494	0\\
4.90140615228	0\\
4.90143538962	0\\
4.90146462696	0\\
4.9014938643	0\\
4.90152310164	0\\
4.90155233898	0\\
4.90158157632	0\\
4.90161081366	0\\
4.901640051	0\\
4.90166928834	0\\
4.90169852568	0\\
4.90172776302	0\\
4.90175700036	0\\
4.9017862377	0\\
4.90181547504	0\\
4.90184471238	0\\
4.90187394972	0\\
4.90190318706	0\\
4.9019324244	0\\
4.90196166174	0\\
4.90199089908	0\\
4.90202013642	0\\
4.90204937376	0\\
4.9020786111	0\\
4.90210784844	0\\
4.90213708578	0\\
4.90216632312	0\\
4.90219556046	0\\
4.9022247978	0\\
4.90225403514	0\\
4.90228327248	0\\
4.90231250982	0\\
4.90234174716	0\\
4.9023709845	0\\
4.90240022184	0\\
4.90242945918	0\\
4.90245869652	0\\
4.90248793386	0\\
4.9025171712	0\\
4.90254640854	0\\
4.90257564588	0\\
4.90260488322	0\\
4.90263412056	0\\
4.9026633579	0\\
4.90269259524	0\\
4.90272183258	0\\
4.90275106992	0\\
4.90278030726	0\\
4.9028095446	0\\
4.90283878194	0\\
4.90286801928	0\\
4.90289725662	0\\
4.90292649396	0\\
4.9029557313	0\\
4.90298496864	0\\
4.90301420598	0\\
4.90304344332	0\\
4.90307268066	0\\
4.903101918	0\\
4.90313115534	0\\
4.90316039268	0\\
4.90318963002	0\\
4.90321886736	0\\
4.9032481047	0\\
4.90327734204	0\\
4.90330657938	0\\
4.90333581672	0\\
4.90336505406	0\\
4.9033942914	0\\
4.90342352874	0\\
4.90345276608	0\\
4.90348200342	0\\
4.90351124076	0\\
4.9035404781	0\\
4.90356971544	0\\
4.90359895278	0\\
4.90362819012	0\\
4.90365742746	0\\
4.9036866648	0\\
4.90371590214	0\\
4.90374513948	0\\
4.90377437682	0\\
4.90380361416	0\\
4.9038328515	0\\
4.90386208884	0\\
4.90389132618	0\\
4.90392056352	0\\
4.90394980086	0\\
4.9039790382	0\\
4.90400827554	0\\
4.90403751288	0\\
4.90406675022	0\\
4.90409598756	0\\
4.9041252249	0\\
4.90415446224	0\\
4.90418369958	0\\
4.90421293692	0\\
4.90424217426	0\\
4.9042714116	0\\
4.90430064894	0\\
4.90432988628	0\\
4.90435912362	0\\
4.90438836096	0\\
4.9044175983	0\\
4.90444683564	0\\
4.90447607298	0\\
4.90450531032	0\\
4.90453454766	0\\
4.904563785	0\\
4.90459302234	0\\
4.90462225968	0\\
4.90465149702	0\\
4.90468073436	0\\
4.9047099717	0\\
4.90473920904	0\\
4.90476844638	0\\
4.90479768372	0\\
4.90482692106	0\\
4.9048561584	0\\
4.90488539574	0\\
4.90491463308	0\\
4.90494387042	0\\
4.90497310776	0\\
4.9050023451	0\\
4.90503158244	0\\
4.90506081978	0\\
4.90509005712	0\\
4.90511929446	0\\
4.9051485318	0\\
4.90517776914	0\\
4.90520700648	0\\
4.90523624382	0\\
4.90526548116	0\\
4.9052947185	0\\
4.90532395584	0\\
4.90535319318	0\\
4.90538243052	0\\
4.90541166786	0\\
4.9054409052	0\\
4.90547014254	0\\
4.90549937988	0\\
4.90552861722	0\\
4.90555785456	0\\
4.9055870919	0\\
4.90561632924	0\\
4.90564556658	0\\
4.90567480392	0\\
4.90570404126	0\\
4.9057332786	0\\
4.90576251594	0\\
4.90579175328	0\\
4.90582099062	0\\
4.90585022796	0\\
4.9058794653	0\\
4.90590870264	0\\
4.90593793998	0\\
4.90596717732	0\\
4.90599641466	0\\
4.906025652	0\\
4.90605488934	0\\
4.90608412668	0\\
4.90611336402	0\\
4.90614260136	0\\
4.9061718387	0\\
4.90620107604	0\\
4.90623031338	0\\
4.90625955072	0\\
4.90628878806	0\\
4.9063180254	0\\
4.90634726274	0\\
4.90637650008	0\\
4.90640573742	0\\
4.90643497476	0\\
4.9064642121	0\\
4.90649344944	0\\
4.90652268678	0\\
4.90655192412	0\\
4.90658116146	0\\
4.9066103988	0\\
4.90663963614	0\\
4.90666887348	0\\
4.90669811082	0\\
4.90672734816	0\\
4.9067565855	0\\
4.90678582284	0\\
4.90681506018	0\\
4.90684429752	0\\
4.90687353486	0\\
4.9069027722	0\\
4.90693200954	0\\
4.90696124688	0\\
4.90699048422	0\\
4.90701972156	0\\
4.9070489589	0\\
4.90707819624	0\\
4.90710743358	0\\
4.90713667092	0\\
4.90716590826	0\\
4.9071951456	0\\
4.90722438294	0\\
4.90725362028	0\\
4.90728285762	0\\
4.90731209496	0\\
4.9073413323	0\\
4.90737056964	0\\
4.90739980698	0\\
4.90742904432	0\\
4.90745828166	0\\
4.907487519	0\\
4.90751675634	0\\
4.90754599368	0\\
4.90757523102	0\\
4.90760446836	0\\
4.9076337057	0\\
4.90766294304	0\\
4.90769218038	0\\
4.90772141772	0\\
4.90775065506	0\\
4.9077798924	0\\
4.90780912974	0\\
4.90783836708	0\\
4.90786760442	0\\
4.90789684176	0\\
4.9079260791	0\\
4.90795531644	0\\
4.90798455378	0\\
4.90801379112	0\\
4.90804302846	0\\
4.9080722658	0\\
4.90810150314	0\\
4.90813074048	0\\
4.90815997782	0\\
4.90818921516	0\\
4.9082184525	0\\
4.90824768984	0\\
4.90827692718	0\\
4.90830616452	0\\
4.90833540186	0\\
4.9083646392	0\\
4.90839387654	0\\
4.90842311388	0\\
4.90845235122	0\\
4.90848158856	0\\
4.9085108259	0\\
4.90854006324	0\\
4.90856930058	0\\
4.90859853792	0\\
4.90862777526	0\\
4.9086570126	0\\
4.90868624994	0\\
4.90871548728	0\\
4.90874472462	0\\
4.90877396196	0\\
4.9088031993	0\\
4.90883243664	0\\
4.90886167398	0\\
4.90889091132	0\\
4.90892014866	0\\
4.908949386	0\\
4.90897862334	0\\
4.90900786068	0\\
4.90903709802	0\\
4.90906633536	0\\
4.9090955727	0\\
4.90912481004	0\\
4.90915404738	0\\
4.90918328472	0\\
4.90921252206	0\\
4.9092417594	0\\
4.90927099674	0\\
4.90930023408	0\\
4.90932947142	0\\
4.90935870876	0\\
4.9093879461	0\\
4.90941718344	0\\
4.90944642078	0\\
4.90947565812	0\\
4.90950489546	0\\
4.9095341328	0\\
4.90956337014	0\\
4.90959260748	0\\
4.90962184482	0\\
4.90965108216	0\\
4.9096803195	0\\
4.90970955684	0\\
4.90973879418	0\\
4.90976803152	0\\
4.90979726886	0\\
4.9098265062	0\\
4.90985574354	0\\
4.90988498088	0\\
4.90991421822	0\\
4.90994345556	0\\
4.9099726929	0\\
4.91000193024	0\\
4.91003116758	0\\
4.91006040492	0\\
4.91008964226	0\\
4.9101188796	0\\
4.91014811694	0\\
4.91017735428	0\\
4.91020659162	0\\
4.91023582896	0\\
4.9102650663	0\\
4.91029430364	0\\
4.91032354098	0\\
4.91035277832	0\\
4.91038201566	0\\
4.910411253	0\\
4.91044049034	0\\
4.91046972768	0\\
4.91049896502	0\\
4.91052820236	0\\
4.9105574397	0\\
4.91058667704	0\\
4.91061591438	0\\
4.91064515172	0\\
4.91067438906	0\\
4.9107036264	0\\
4.91073286374	0\\
4.91076210108	0\\
4.91079133842	0\\
4.91082057576	0\\
4.9108498131	0\\
4.91087905044	0\\
4.91090828778	0\\
4.91093752512	0\\
4.91096676246	0\\
4.9109959998	0\\
4.91102523714	0\\
4.91105447448	0\\
4.91108371182	0\\
4.91111294916	0\\
4.9111421865	0\\
4.91117142384	0\\
4.91120066118	0\\
4.91122989852	0\\
4.91125913586	0\\
4.9112883732	0\\
4.91131761054	0\\
4.91134684788	0\\
4.91137608522	0\\
4.91140532256	0\\
4.9114345599	0\\
4.91146379724	0\\
4.91149303458	0\\
4.91152227192	0\\
4.91155150926	0\\
4.9115807466	0\\
4.91160998394	0\\
4.91163922128	0\\
4.91166845862	0\\
4.91169769596	0\\
4.9117269333	0\\
4.91175617064	0\\
4.91178540798	0\\
4.91181464532	0\\
4.91184388266	0\\
4.91187312	0\\
4.91190235734	0\\
4.91193159468	0\\
4.91196083202	0\\
4.91199006936	0\\
4.9120193067	0\\
4.91204854404	0\\
4.91207778138	0\\
4.91210701872	0\\
4.91213625606	0\\
4.9121654934	0\\
4.91219473074	0\\
4.91222396808	0\\
4.91225320542	0\\
4.91228244276	0\\
4.9123116801	0\\
4.91234091744	0\\
4.91237015478	0\\
4.91239939212	0\\
4.91242862946	0\\
4.9124578668	0\\
4.91248710414	0\\
4.91251634148	0\\
4.91254557882	0\\
4.91257481616	0\\
4.9126040535	0\\
4.91263329084	0\\
4.91266252818	0\\
4.91269176552	0\\
4.91272100286	0\\
4.9127502402	0\\
4.91277947754	0\\
4.91280871488	0\\
4.91283795222	0\\
4.91286718956	0\\
4.9128964269	0\\
4.91292566424	0\\
4.91295490158	0\\
4.91298413892	0\\
4.91301337626	0\\
4.9130426136	0\\
4.91307185094	0\\
4.91310108828	0\\
4.91313032562	0\\
4.91315956296	0\\
4.9131888003	0\\
4.91321803764	0\\
4.91324727498	0\\
4.91327651232	0\\
4.91330574966	0\\
4.913334987	0\\
4.91336422434	0\\
4.91339346168	0\\
4.91342269902	0\\
4.91345193636	0\\
4.9134811737	0\\
4.91351041104	0\\
4.91353964838	0\\
4.91356888572	0\\
4.91359812306	0\\
4.9136273604	0\\
4.91365659774	0\\
4.91368583508	0\\
4.91371507242	0\\
4.91374430976	0\\
4.9137735471	0\\
4.91380278444	0\\
4.91383202178	0\\
4.91386125912	0\\
4.91389049646	0\\
4.9139197338	0\\
4.91394897114	0\\
4.91397820848	0\\
4.91400744582	0\\
4.91403668316	0\\
4.9140659205	0\\
4.91409515784	0\\
4.91412439518	0\\
4.91415363252	0\\
4.91418286986	0\\
4.9142121072	0\\
4.91424134454	0\\
4.91427058188	0\\
4.91429981922	0\\
4.91432905656	0\\
4.9143582939	0\\
4.91438753124	0\\
4.91441676858	0\\
4.91444600592	0\\
4.91447524326	0\\
4.9145044806	0\\
4.91453371794	0\\
4.91456295528	0\\
4.91459219262	0\\
4.91462142996	0\\
4.9146506673	0\\
4.91467990464	0\\
4.91470914198	0\\
4.91473837932	0\\
4.91476761666	0\\
4.914796854	0\\
4.91482609134	0\\
4.91485532868	0\\
4.91488456602	0\\
4.91491380336	0\\
4.9149430407	0\\
4.91497227804	0\\
4.91500151538	0\\
4.91503075272	0\\
4.91505999006	0\\
4.9150892274	0\\
4.91511846474	0\\
4.91514770208	0\\
4.91517693942	0\\
4.91520617676	0\\
4.9152354141	0\\
4.91526465144	0\\
4.91529388878	0\\
4.91532312612	0\\
4.91535236346	0\\
4.9153816008	0\\
4.91541083814	0\\
4.91544007548	0\\
4.91546931282	0\\
4.91549855016	0\\
4.9155277875	0\\
4.91555702484	0\\
4.91558626218	0\\
4.91561549952	0\\
4.91564473686	0\\
4.9156739742	0\\
4.91570321154	0\\
4.91573244888	0\\
4.91576168622	0\\
4.91579092356	0\\
4.9158201609	0\\
4.91584939824	0\\
4.91587863558	0\\
4.91590787292	0\\
4.91593711026	0\\
4.9159663476	0\\
4.91599558494	0\\
4.91602482228	0\\
4.91605405962	0\\
4.91608329696	0\\
4.9161125343	0\\
4.91614177164	0\\
4.91617100898	0\\
4.91620024632	0\\
4.91622948366	0\\
4.916258721	0\\
4.91628795834	0\\
4.91631719568	0\\
4.91634643302	0\\
4.91637567036	0\\
4.9164049077	0\\
4.91643414504	0\\
4.91646338238	0\\
4.91649261972	0\\
4.91652185706	0\\
4.9165510944	0\\
4.91658033174	0\\
4.91660956908	0\\
4.91663880642	0\\
4.91666804376	0\\
4.9166972811	0\\
4.91672651844	0\\
4.91675575578	0\\
4.91678499312	0\\
4.91681423046	0\\
4.9168434678	0\\
4.91687270514	0\\
4.91690194248	0\\
4.91693117982	0\\
4.91696041716	0\\
4.9169896545	0\\
4.91701889184	0\\
4.91704812918	0\\
4.91707736652	0\\
4.91710660386	0\\
4.9171358412	0\\
4.91716507854	0\\
4.91719431588	0\\
4.91722355322	0\\
4.91725279056	0\\
4.9172820279	0\\
4.91731126524	0\\
4.91734050258	0\\
4.91736973992	0\\
4.91739897726	0\\
4.9174282146	0\\
4.91745745194	0\\
4.91748668928	0\\
4.91751592662	0\\
4.91754516396	0\\
4.9175744013	0\\
4.91760363864	0\\
4.91763287598	0\\
4.91766211332	0\\
4.91769135066	0\\
4.917720588	0\\
4.91774982534	0\\
4.91777906268	0\\
4.91780830002	0\\
4.91783753736	0\\
4.9178667747	0\\
4.91789601204	0\\
4.91792524938	0\\
4.91795448672	0\\
4.91798372406	0\\
4.9180129614	0\\
4.91804219874	0\\
4.91807143608	0\\
4.91810067342	0\\
4.91812991076	0\\
4.9181591481	0\\
4.91818838544	0\\
4.91821762278	0\\
4.91824686012	0\\
4.91827609746	0\\
4.9183053348	0\\
4.91833457214	0\\
4.91836380948	0\\
4.91839304682	0\\
4.91842228416	0\\
4.9184515215	0\\
4.91848075884	0\\
4.91850999618	0\\
4.91853923352	0\\
4.91856847086	0\\
4.9185977082	0\\
4.91862694554	0\\
4.91865618288	0\\
4.91868542022	0\\
4.91871465756	0\\
4.9187438949	0\\
4.91877313224	0\\
4.91880236958	0\\
4.91883160692	0\\
4.91886084426	0\\
4.9188900816	0\\
4.91891931894	0\\
4.91894855628	0\\
4.91897779362	0\\
4.91900703096	0\\
4.9190362683	0\\
4.91906550564	0\\
4.91909474298	0\\
4.91912398032	0\\
4.91915321766	0\\
4.919182455	0\\
4.91921169234	0\\
4.91924092968	0\\
4.91927016702	0\\
4.91929940436	0\\
4.9193286417	0\\
4.91935787904	0\\
4.91938711638	0\\
4.91941635372	0\\
4.91944559106	0\\
4.9194748284	0\\
4.91950406574	0\\
4.91953330308	0\\
4.91956254042	0\\
4.91959177776	0\\
4.9196210151	0\\
4.91965025244	0\\
4.91967948978	0\\
4.91970872712	0\\
4.91973796446	0\\
4.9197672018	0\\
4.91979643914	0\\
4.91982567648	0\\
4.91985491382	0\\
4.91988415116	0\\
4.9199133885	0\\
4.91994262584	0\\
4.91997186318	0\\
4.92000110052	0\\
4.92003033786	0\\
4.9200595752	0\\
4.92008881254	0\\
4.92011804988	0\\
4.92014728722	0\\
4.92017652456	0\\
4.9202057619	0\\
4.92023499924	0\\
4.92026423658	0\\
4.92029347392	0\\
4.92032271126	0\\
4.9203519486	0\\
4.92038118594	0\\
4.92041042328	0\\
4.92043966062	0\\
4.92046889796	0\\
4.9204981353	0\\
4.92052737264	0\\
4.92055660998	0\\
4.92058584732	0\\
4.92061508466	0\\
4.920644322	0\\
4.92067355934	0\\
4.92070279668	0\\
4.92073203402	0\\
4.92076127136	0\\
4.9207905087	0\\
4.92081974604	0\\
4.92084898338	0\\
4.92087822072	0\\
4.92090745806	0\\
4.9209366954	0\\
4.92096593274	0\\
4.92099517008	0\\
4.92102440742	0\\
4.92105364476	0\\
4.9210828821	0\\
4.92111211944	0\\
4.92114135678	0\\
4.92117059412	0\\
4.92119983146	0\\
4.9212290688	0\\
4.92125830614	0\\
4.92128754348	0\\
4.92131678082	0\\
4.92134601816	0\\
4.9213752555	0\\
4.92140449284	0\\
4.92143373018	0\\
4.92146296752	0\\
4.92149220486	0\\
4.9215214422	0\\
4.92155067954	0\\
4.92157991688	0\\
4.92160915422	0\\
4.92163839156	0\\
4.9216676289	0\\
4.92169686624	0\\
4.92172610358	0\\
4.92175534092	0\\
4.92178457826	0\\
4.9218138156	0\\
4.92184305294	0\\
4.92187229028	0\\
4.92190152762	0\\
4.92193076496	0\\
4.9219600023	0\\
4.92198923964	0\\
4.92201847698	0\\
4.92204771432	0\\
4.92207695166	0\\
4.922106189	0\\
4.92213542634	0\\
4.92216466368	0\\
4.92219390102	0\\
4.92222313836	0\\
4.9222523757	0\\
4.92228161304	0\\
4.92231085038	0\\
4.92234008772	0\\
4.92236932506	0\\
4.9223985624	0\\
4.92242779974	0\\
4.92245703708	0\\
4.92248627442	0\\
4.92251551176	0\\
4.9225447491	0\\
4.92257398644	0\\
4.92260322378	0\\
4.92263246112	0\\
4.92266169846	0\\
4.9226909358	0\\
4.92272017314	0\\
4.92274941048	0\\
4.92277864782	0\\
4.92280788516	0\\
4.9228371225	0\\
4.92286635984	0\\
4.92289559718	0\\
4.92292483452	0\\
4.92295407186	0\\
4.9229833092	0\\
4.92301254654	0\\
4.92304178388	0\\
4.92307102122	0\\
4.92310025856	0\\
4.9231294959	0\\
4.92315873324	0\\
4.92318797058	0\\
4.92321720792	0\\
4.92324644526	0\\
4.9232756826	0\\
4.92330491994	0\\
4.92333415728	0\\
4.92336339462	0\\
4.92339263196	0\\
4.9234218693	0\\
4.92345110664	0\\
4.92348034398	0\\
4.92350958132	0\\
4.92353881866	0\\
4.923568056	0\\
4.92359729334	0\\
4.92362653068	0\\
4.92365576802	0\\
4.92368500536	0\\
4.9237142427	0\\
4.92374348004	0\\
4.92377271738	0\\
4.92380195472	0\\
4.92383119206	0\\
4.9238604294	0\\
4.92388966674	0\\
4.92391890408	0\\
4.92394814142	0\\
4.92397737876	0\\
4.9240066161	0\\
4.92403585344	0\\
4.92406509078	0\\
4.92409432812	0\\
4.92412356546	0\\
4.9241528028	0\\
4.92418204014	0\\
4.92421127748	0\\
4.92424051482	0\\
4.92426975216	0\\
4.9242989895	0\\
4.92432822684	0\\
4.92435746418	0\\
4.92438670152	0\\
4.92441593886	0\\
4.9244451762	0\\
4.92447441354	0\\
4.92450365088	0\\
4.92453288822	0\\
4.92456212556	0\\
4.9245913629	0\\
4.92462060024	0\\
4.92464983758	0\\
4.92467907492	0\\
4.92470831226	0\\
4.9247375496	0\\
4.92476678694	0\\
4.92479602428	0\\
4.92482526162	0\\
4.92485449896	0\\
4.9248837363	0\\
4.92491297364	0\\
4.92494221098	0\\
4.92497144832	0\\
4.92500068566	0\\
4.925029923	0\\
4.92505916034	0\\
4.92508839768	0\\
4.92511763502	0\\
4.92514687236	0\\
4.9251761097	0\\
4.92520534704	0\\
4.92523458438	0\\
4.92526382172	0\\
4.92529305906	0\\
4.9253222964	0\\
4.92535153374	0\\
4.92538077108	0\\
4.92541000842	0\\
4.92543924576	0\\
4.9254684831	0\\
4.92549772044	0\\
4.92552695778	0\\
4.92555619512	0\\
4.92558543246	0\\
4.9256146698	0\\
4.92564390714	0\\
4.92567314448	0\\
4.92570238182	0\\
4.92573161916	0\\
4.9257608565	0\\
4.92579009384	0\\
4.92581933118	0\\
4.92584856852	0\\
4.92587780586	0\\
4.9259070432	0\\
4.92593628054	0\\
4.92596551788	0\\
4.92599475522	0\\
4.92602399256	0\\
4.9260532299	0\\
4.92608246724	0\\
4.92611170458	0\\
4.92614094192	0\\
4.92617017926	0\\
4.9261994166	0\\
4.92622865394	0\\
4.92625789128	0\\
4.92628712862	0\\
4.92631636596	0\\
4.9263456033	0\\
4.92637484064	0\\
4.92640407798	0\\
4.92643331532	0\\
4.92646255266	0\\
4.92649179	0\\
4.92652102734	0\\
4.92655026468	0\\
4.92657950202	0\\
4.92660873936	0\\
4.9266379767	0\\
4.92666721404	0\\
4.92669645138	0\\
4.92672568872	0\\
4.92675492606	0\\
4.9267841634	0\\
4.92681340074	0\\
4.92684263808	0\\
4.92687187542	0\\
4.92690111276	0\\
4.9269303501	0\\
4.92695958744	0\\
4.92698882478	0\\
4.92701806212	0\\
4.92704729946	0\\
4.9270765368	0\\
4.92710577414	0\\
4.92713501148	0\\
4.92716424882	0\\
4.92719348616	0\\
4.9272227235	0\\
4.92725196084	0\\
4.92728119818	0\\
4.92731043552	0\\
4.92733967286	0\\
4.9273689102	0\\
4.92739814754	0\\
4.92742738488	0\\
4.92745662222	0\\
4.92748585956	0\\
4.9275150969	0\\
4.92754433424	0\\
4.92757357158	0\\
4.92760280892	0\\
4.92763204626	0\\
4.9276612836	0\\
4.92769052094	0\\
4.92771975828	0\\
4.92774899562	0\\
4.92777823296	0\\
4.9278074703	0\\
4.92783670764	0\\
4.92786594498	0\\
4.92789518232	0\\
4.92792441966	0\\
4.927953657	0\\
4.92798289434	0\\
4.92801213168	0\\
4.92804136902	0\\
4.92807060636	0\\
4.9280998437	0\\
4.92812908104	0\\
4.92815831838	0\\
4.92818755572	0\\
4.92821679306	0\\
4.9282460304	0\\
4.92827526774	0\\
4.92830450508	0\\
4.92833374242	0\\
4.92836297976	0\\
4.9283922171	0\\
4.92842145444	0\\
4.92845069178	0\\
4.92847992912	0\\
4.92850916646	0\\
4.9285384038	0\\
4.92856764114	0\\
4.92859687848	0\\
4.92862611582	0\\
4.92865535316	0\\
4.9286845905	0\\
4.92871382784	0\\
4.92874306518	0\\
4.92877230252	0\\
4.92880153986	0\\
4.9288307772	0\\
4.92886001454	0\\
4.92888925188	0\\
4.92891848922	0\\
4.92894772656	0\\
4.9289769639	0\\
4.92900620124	0\\
4.92903543858	0\\
4.92906467592	0\\
4.92909391326	0\\
4.9291231506	0\\
4.92915238794	0\\
4.92918162528	0\\
4.92921086262	0\\
4.92924009996	0\\
4.9292693373	0\\
4.92929857464	0\\
4.92932781198	0\\
4.92935704932	0\\
4.92938628666	0\\
4.929415524	0\\
4.92944476134	0\\
4.92947399868	0\\
4.92950323602	0\\
4.92953247336	0\\
4.9295617107	0\\
4.92959094804	0\\
4.92962018538	0\\
4.92964942272	0\\
4.92967866006	0\\
4.9297078974	0\\
4.92973713474	0\\
4.92976637208	0\\
4.92979560942	0\\
4.92982484676	0\\
4.9298540841	0\\
4.92988332144	0\\
4.92991255878	0\\
4.92994179612	0\\
4.92997103346	0\\
4.9300002708	0\\
4.93002950814	0\\
4.93005874548	0\\
4.93008798282	0\\
4.93011722016	0\\
4.9301464575	0\\
4.93017569484	0\\
4.93020493218	0\\
4.93023416952	0\\
4.93026340686	0\\
4.9302926442	0\\
4.93032188154	0\\
4.93035111888	0\\
4.93038035622	0\\
4.93040959356	0\\
4.9304388309	0\\
4.93046806824	0\\
4.93049730558	0\\
4.93052654292	0\\
4.93055578026	0\\
4.9305850176	0\\
4.93061425494	0\\
4.93064349228	0\\
4.93067272962	0\\
4.93070196696	0\\
4.9307312043	0\\
4.93076044164	0\\
4.93078967898	0\\
4.93081891632	0\\
4.93084815366	0\\
4.930877391	0\\
4.93090662834	0\\
4.93093586568	0\\
4.93096510302	0\\
4.93099434036	0\\
4.9310235777	0\\
4.93105281504	0\\
4.93108205238	0\\
4.93111128972	0\\
4.93114052706	0\\
4.9311697644	0\\
4.93119900174	0\\
4.93122823908	0\\
4.93125747642	0\\
4.93128671376	0\\
4.9313159511	0\\
4.93134518844	0\\
4.93137442578	0\\
4.93140366312	0\\
4.93143290046	0\\
4.9314621378	0\\
4.93149137514	0\\
4.93152061248	0\\
4.93154984982	0\\
4.93157908716	0\\
4.9316083245	0\\
4.93163756184	0\\
4.93166679918	0\\
4.93169603652	0\\
4.93172527386	0\\
4.9317545112	0\\
4.93178374854	0\\
4.93181298588	0\\
4.93184222322	0\\
4.93187146056	0\\
4.9319006979	0\\
4.93192993524	0\\
4.93195917258	0\\
4.93198840992	0\\
4.93201764726	0\\
4.9320468846	0\\
4.93207612194	0\\
4.93210535928	0\\
4.93213459662	0\\
4.93216383396	0\\
4.9321930713	0\\
4.93222230864	0\\
4.93225154598	0\\
4.93228078332	0\\
4.93231002066	0\\
4.932339258	0\\
4.93236849534	0\\
4.93239773268	0\\
4.93242697002	0\\
4.93245620736	0\\
4.9324854447	0\\
4.93251468204	0\\
4.93254391938	0\\
4.93257315672	0\\
4.93260239406	0\\
4.9326316314	0\\
4.93266086874	0\\
4.93269010608	0\\
4.93271934342	0\\
4.93274858076	0\\
4.9327778181	0\\
4.93280705544	0\\
4.93283629278	0\\
4.93286553012	0\\
4.93289476746	0\\
4.9329240048	0\\
4.93295324214	0\\
4.93298247948	0\\
4.93301171682	0\\
4.93304095416	0\\
4.9330701915	0\\
4.93309942884	0\\
4.93312866618	0\\
4.93315790352	0\\
4.93318714086	0\\
4.9332163782	0\\
4.93324561554	0\\
4.93327485288	0\\
4.93330409022	0\\
4.93333332756	0\\
4.9333625649	0\\
4.93339180224	0\\
4.93342103958	0\\
4.93345027692	0\\
4.93347951426	0\\
4.9335087516	0\\
4.93353798894	0\\
4.93356722628	0\\
4.93359646362	0\\
4.93362570096	0\\
4.9336549383	0\\
4.93368417564	0\\
4.93371341298	0\\
4.93374265032	0\\
4.93377188766	0\\
4.933801125	0\\
4.93383036234	0\\
4.93385959968	0\\
4.93388883702	0\\
4.93391807436	0\\
4.9339473117	0\\
4.93397654904	0\\
4.93400578638	0\\
4.93403502372	0\\
4.93406426106	0\\
4.9340934984	0\\
4.93412273574	0\\
4.93415197308	0\\
4.93418121042	0\\
4.93421044776	0\\
4.9342396851	0\\
4.93426892244	0\\
4.93429815978	0\\
4.93432739712	0\\
4.93435663446	0\\
4.9343858718	0\\
4.93441510914	0\\
4.93444434648	0\\
4.93447358382	0\\
4.93450282116	0\\
4.9345320585	0\\
4.93456129584	0\\
4.93459053318	0\\
4.93461977052	0\\
4.93464900786	0\\
4.9346782452	0\\
4.93470748254	0\\
4.93473671988	0\\
4.93476595722	0\\
4.93479519456	0\\
4.9348244319	0\\
4.93485366924	0\\
4.93488290658	0\\
4.93491214392	0\\
4.93494138126	0\\
4.9349706186	0\\
4.93499985594	0\\
4.93502909328	0\\
4.93505833062	0\\
4.93508756796	0\\
4.9351168053	0\\
4.93514604264	0\\
4.93517527998	0\\
4.93520451732	0\\
4.93523375466	0\\
4.935262992	0\\
4.93529222934	0\\
4.93532146668	0\\
4.93535070402	0\\
4.93537994136	0\\
4.9354091787	0\\
4.93543841604	0\\
4.93546765338	0\\
4.93549689072	0\\
4.93552612806	0\\
4.9355553654	0\\
4.93558460274	0\\
4.93561384008	0\\
4.93564307742	0\\
4.93567231476	0\\
4.9357015521	0\\
4.93573078944	0\\
4.93576002678	0\\
4.93578926412	0\\
4.93581850146	0\\
4.9358477388	0\\
4.93587697614	0\\
4.93590621348	0\\
4.93593545082	0\\
4.93596468816	0\\
4.9359939255	0\\
4.93602316284	0\\
4.93605240018	0\\
4.93608163752	0\\
4.93611087486	0\\
4.9361401122	0\\
4.93616934954	0\\
4.93619858688	0\\
4.93622782422	0\\
4.93625706156	0\\
4.9362862989	0\\
4.93631553624	0\\
4.93634477358	0\\
4.93637401092	0\\
4.93640324826	0\\
4.9364324856	0\\
4.93646172294	0\\
4.93649096028	0\\
4.93652019762	0\\
4.93654943496	0\\
4.9365786723	0\\
4.93660790964	0\\
4.93663714698	0\\
4.93666638432	0\\
4.93669562166	0\\
4.936724859	0\\
4.93675409634	0\\
4.93678333368	0\\
4.93681257102	0\\
4.93684180836	0\\
4.9368710457	0\\
4.93690028304	0\\
4.93692952038	0\\
4.93695875772	0\\
4.93698799506	0\\
4.9370172324	0\\
4.93704646974	0\\
4.93707570708	0\\
4.93710494442	0\\
4.93713418176	0\\
4.9371634191	0\\
4.93719265644	0\\
4.93722189378	0\\
4.93725113112	0\\
4.93728036846	0\\
4.9373096058	0\\
4.93733884314	0\\
4.93736808048	0\\
4.93739731782	0\\
4.93742655516	0\\
4.9374557925	0\\
4.93748502984	0\\
4.93751426718	0\\
4.93754350452	0\\
4.93757274186	0\\
4.9376019792	0\\
4.93763121654	0\\
4.93766045388	0\\
4.93768969122	0\\
4.93771892856	0\\
4.9377481659	0\\
4.93777740324	0\\
4.93780664058	0\\
4.93783587792	0\\
4.93786511526	0\\
4.9378943526	0\\
4.93792358994	0\\
4.93795282728	0\\
4.93798206462	0\\
4.93801130196	0\\
4.9380405393	0\\
4.93806977664	0\\
4.93809901398	0\\
4.93812825132	0\\
4.93815748866	0\\
4.938186726	0\\
4.93821596334	0\\
4.93824520068	0\\
4.93827443802	0\\
4.93830367536	0\\
4.9383329127	0\\
4.93836215004	0\\
4.93839138738	0\\
4.93842062472	0\\
4.93844986206	0\\
4.9384790994	0\\
4.93850833674	0\\
4.93853757408	0\\
4.93856681142	0\\
4.93859604876	0\\
4.9386252861	0\\
4.93865452344	0\\
4.93868376078	0\\
4.93871299812	0\\
4.93874223546	0\\
4.9387714728	0\\
4.93880071014	0\\
4.93882994748	0\\
4.93885918482	0\\
4.93888842216	0\\
4.9389176595	0\\
4.93894689684	0\\
4.93897613418	0\\
4.93900537152	0\\
4.93903460886	0\\
4.9390638462	0\\
4.93909308354	0\\
4.93912232088	0\\
4.93915155822	0\\
4.93918079556	0\\
4.9392100329	0\\
4.93923927024	0\\
4.93926850758	0\\
4.93929774492	0\\
4.93932698226	0\\
4.9393562196	0\\
4.93938545694	0\\
4.93941469428	0\\
4.93944393162	0\\
4.93947316896	0\\
4.9395024063	0\\
4.93953164364	0\\
4.93956088098	0\\
4.93959011832	0\\
4.93961935566	0\\
4.939648593	0\\
4.93967783034	0\\
4.93970706768	0\\
4.93973630502	0\\
4.93976554236	0\\
4.9397947797	0\\
4.93982401704	0\\
4.93985325438	0\\
4.93988249172	0\\
4.93991172906	0\\
4.9399409664	0\\
4.93997020374	0\\
4.93999944108	0\\
4.94002867842	0\\
4.94005791576	0\\
4.9400871531	0\\
4.94011639044	0\\
4.94014562778	0\\
4.94017486512	0\\
4.94020410246	0\\
4.9402333398	0\\
4.94026257714	0\\
4.94029181448	0\\
4.94032105182	0\\
4.94035028916	0\\
4.9403795265	0\\
4.94040876384	0\\
4.94043800118	0\\
4.94046723852	0\\
4.94049647586	0\\
4.9405257132	0\\
4.94055495054	0\\
4.94058418788	0\\
4.94061342522	0\\
4.94064266256	0\\
4.9406718999	0\\
4.94070113724	0\\
4.94073037458	0\\
4.94075961192	0\\
4.94078884926	0\\
4.9408180866	0\\
4.94084732394	0\\
4.94087656128	0\\
4.94090579862	0\\
4.94093503596	0\\
4.9409642733	0\\
4.94099351064	0\\
4.94102274798	0\\
4.94105198532	0\\
4.94108122266	0\\
4.94111046	0\\
4.94113969734	0\\
4.94116893468	0\\
4.94119817202	0\\
4.94122740936	0\\
4.9412566467	0\\
4.94128588404	0\\
4.94131512138	0\\
4.94134435872	0\\
4.94137359606	0\\
4.9414028334	0\\
4.94143207074	0\\
4.94146130808	0\\
4.94149054542	0\\
4.94151978276	0\\
4.9415490201	0\\
4.94157825744	0\\
4.94160749478	0\\
4.94163673212	0\\
4.94166596946	0\\
4.9416952068	0\\
4.94172444414	0\\
4.94175368148	0\\
4.94178291882	0\\
4.94181215616	0\\
4.9418413935	0\\
4.94187063084	0\\
4.94189986818	0\\
4.94192910552	0\\
4.94195834286	0\\
4.9419875802	0\\
4.94201681754	0\\
4.94204605488	0\\
4.94207529222	0\\
4.94210452956	0\\
4.9421337669	0\\
4.94216300424	0\\
4.94219224158	0\\
4.94222147892	0\\
4.94225071626	0\\
4.9422799536	0\\
4.94230919094	0\\
4.94233842828	0\\
4.94236766562	0\\
4.94239690296	0\\
4.9424261403	0\\
4.94245537764	0\\
4.94248461498	0\\
4.94251385232	0\\
4.94254308966	0\\
4.942572327	0\\
4.94260156434	0\\
4.94263080168	0\\
4.94266003902	0\\
4.94268927636	0\\
4.9427185137	0\\
4.94274775104	0\\
4.94277698838	0\\
4.94280622572	0\\
4.94283546306	0\\
4.9428647004	0\\
4.94289393774	0\\
4.94292317508	0\\
4.94295241242	0\\
4.94298164976	0\\
4.9430108871	0\\
4.94304012444	0\\
4.94306936178	0\\
4.94309859912	0\\
4.94312783646	0\\
4.9431570738	0\\
4.94318631114	0\\
4.94321554848	0\\
4.94324478582	0\\
4.94327402316	0\\
4.9433032605	0\\
4.94333249784	0\\
4.94336173518	0\\
4.94339097252	0\\
4.94342020986	0\\
4.9434494472	0\\
4.94347868454	0\\
4.94350792188	0\\
4.94353715922	0\\
4.94356639656	0\\
4.9435956339	0\\
4.94362487124	0\\
4.94365410858	0\\
4.94368334592	0\\
4.94371258326	0\\
4.9437418206	0\\
4.94377105794	0\\
4.94380029528	0\\
4.94382953262	0\\
4.94385876996	0\\
4.9438880073	0\\
4.94391724464	0\\
4.94394648198	0\\
4.94397571932	0\\
4.94400495666	0\\
4.944034194	0\\
4.94406343134	0\\
4.94409266868	0\\
4.94412190602	0\\
4.94415114336	0\\
4.9441803807	0\\
4.94420961804	0\\
4.94423885538	0\\
4.94426809272	0\\
4.94429733006	0\\
4.9443265674	0\\
4.94435580474	0\\
4.94438504208	0\\
4.94441427942	0\\
4.94444351676	0\\
4.9444727541	0\\
4.94450199144	0\\
4.94453122878	0\\
4.94456046612	0\\
4.94458970346	0\\
4.9446189408	0\\
4.94464817814	0\\
4.94467741548	0\\
4.94470665282	0\\
4.94473589016	0\\
4.9447651275	0\\
4.94479436484	0\\
4.94482360218	0\\
4.94485283952	0\\
4.94488207686	0\\
4.9449113142	0\\
4.94494055154	0\\
4.94496978888	0\\
4.94499902622	0\\
4.94502826356	0\\
4.9450575009	0\\
4.94508673824	0\\
4.94511597558	0\\
4.94514521292	0\\
4.94517445026	0\\
4.9452036876	0\\
4.94523292494	0\\
4.94526216228	0\\
4.94529139962	0\\
4.94532063696	0\\
4.9453498743	0\\
4.94537911164	0\\
4.94540834898	0\\
4.94543758632	0\\
4.94546682366	0\\
4.945496061	0\\
4.94552529834	0\\
4.94555453568	0\\
4.94558377302	0\\
4.94561301036	0\\
4.9456422477	0\\
4.94567148504	0\\
4.94570072238	0\\
4.94572995972	0\\
4.94575919706	0\\
4.9457884344	0\\
4.94581767174	0\\
4.94584690908	0\\
4.94587614642	0\\
4.94590538376	0\\
4.9459346211	0\\
4.94596385844	0\\
4.94599309578	0\\
4.94602233312	0\\
4.94605157046	0\\
4.9460808078	0\\
4.94611004514	0\\
4.94613928248	0\\
4.94616851982	0\\
4.94619775716	0\\
4.9462269945	0\\
4.94625623184	0\\
4.94628546918	0\\
4.94631470652	0\\
4.94634394386	0\\
4.9463731812	0\\
4.94640241854	0\\
4.94643165588	0\\
4.94646089322	0\\
4.94649013056	0\\
4.9465193679	0\\
4.94654860524	0\\
4.94657784258	0\\
4.94660707992	0\\
4.94663631726	0\\
4.9466655546	0\\
4.94669479194	0\\
4.94672402928	0\\
4.94675326662	0\\
4.94678250396	0\\
4.9468117413	0\\
4.94684097864	0\\
4.94687021598	0\\
4.94689945332	0\\
4.94692869066	0\\
4.946957928	0\\
4.94698716534	0\\
4.94701640268	0\\
4.94704564002	0\\
4.94707487736	0\\
4.9471041147	0\\
4.94713335204	0\\
4.94716258938	0\\
4.94719182672	0\\
4.94722106406	0\\
4.9472503014	0\\
4.94727953874	0\\
4.94730877608	0\\
4.94733801342	0\\
4.94736725076	0\\
4.9473964881	0\\
4.94742572544	0\\
4.94745496278	0\\
4.94748420012	0\\
4.94751343746	0\\
4.9475426748	0\\
4.94757191214	0\\
4.94760114948	0\\
4.94763038682	0\\
4.94765962416	0\\
4.9476888615	0\\
4.94771809884	0\\
4.94774733618	0\\
4.94777657352	0\\
4.94780581086	0\\
4.9478350482	0\\
4.94786428554	0\\
4.94789352288	0\\
4.94792276022	0\\
4.94795199756	0\\
4.9479812349	0\\
4.94801047224	0\\
4.94803970958	0\\
4.94806894692	0\\
4.94809818426	0\\
4.9481274216	0\\
4.94815665894	0\\
4.94818589628	0\\
4.94821513362	0\\
4.94824437096	0\\
4.9482736083	0\\
4.94830284564	0\\
4.94833208298	0\\
4.94836132032	0\\
4.94839055766	0\\
4.948419795	0\\
4.94844903234	0\\
4.94847826968	0\\
4.94850750702	0\\
4.94853674436	0\\
4.9485659817	0\\
4.94859521904	0\\
4.94862445638	0\\
4.94865369372	0\\
4.94868293106	0\\
4.9487121684	0\\
4.94874140574	0\\
4.94877064308	0\\
4.94879988042	0\\
4.94882911776	0\\
4.9488583551	0\\
4.94888759244	0\\
4.94891682978	0\\
4.94894606712	0\\
4.94897530446	0\\
4.9490045418	0\\
4.94903377914	0\\
4.94906301648	0\\
4.94909225382	0\\
4.94912149116	0\\
4.9491507285	0\\
4.94917996584	0\\
4.94920920318	0\\
4.94923844052	0\\
4.94926767786	0\\
4.9492969152	0\\
4.94932615254	0\\
4.94935538988	0\\
4.94938462722	0\\
4.94941386456	0\\
4.9494431019	0\\
4.94947233924	0\\
4.94950157658	0\\
4.94953081392	0\\
4.94956005126	0\\
4.9495892886	0\\
4.94961852594	0\\
4.94964776328	0\\
4.94967700062	0\\
4.94970623796	0\\
4.9497354753	0\\
4.94976471264	0\\
4.94979394998	0\\
4.94982318732	0\\
4.94985242466	0\\
4.949881662	0\\
4.94991089934	0\\
4.94994013668	0\\
4.94996937402	0\\
4.94999861136	0\\
4.9500278487	0\\
4.95005708604	0\\
4.95008632338	0\\
4.95011556072	0\\
4.95014479806	0\\
4.9501740354	0\\
4.95020327274	0\\
4.95023251008	0\\
4.95026174742	0\\
4.95029098476	0\\
4.9503202221	0\\
4.95034945944	0\\
4.95037869678	0\\
4.95040793412	0\\
4.95043717146	0\\
4.9504664088	0\\
4.95049564614	0\\
4.95052488348	0\\
4.95055412082	0\\
4.95058335816	0\\
4.9506125955	0\\
4.95064183284	0\\
4.95067107018	0\\
4.95070030752	0\\
4.95072954486	0\\
4.9507587822	0\\
4.95078801954	0\\
4.95081725688	0\\
4.95084649422	0\\
4.95087573156	0\\
4.9509049689	0\\
4.95093420624	0\\
4.95096344358	0\\
4.95099268092	0\\
4.95102191826	0\\
4.9510511556	0\\
4.95108039294	0\\
4.95110963028	0\\
4.95113886762	0\\
4.95116810496	0\\
4.9511973423	0\\
4.95122657964	0\\
4.95125581698	0\\
4.95128505432	0\\
4.95131429166	0\\
4.951343529	0\\
4.95137276634	0\\
4.95140200368	0\\
4.95143124102	0\\
4.95146047836	0\\
4.9514897157	0\\
4.95151895304	0\\
4.95154819038	0\\
4.95157742772	0\\
4.95160666506	0\\
4.9516359024	0\\
4.95166513974	0\\
4.95169437708	0\\
4.95172361442	0\\
4.95175285176	0\\
4.9517820891	0\\
4.95181132644	0\\
4.95184056378	0\\
4.95186980112	0\\
4.95189903846	0\\
4.9519282758	0\\
4.95195751314	0\\
4.95198675048	0\\
4.95201598782	0\\
4.95204522516	0\\
4.9520744625	0\\
4.95210369984	0\\
4.95213293718	0\\
4.95216217452	0\\
4.95219141186	0\\
4.9522206492	0\\
4.95224988654	0\\
4.95227912388	0\\
4.95230836122	0\\
4.95233759856	0\\
4.9523668359	0\\
4.95239607324	0\\
4.95242531058	0\\
4.95245454792	0\\
4.95248378526	0\\
4.9525130226	0\\
4.95254225994	0\\
4.95257149728	0\\
4.95260073462	0\\
4.95262997196	0\\
4.9526592093	0\\
4.95268844664	0\\
4.95271768398	0\\
4.95274692132	0\\
4.95277615866	0\\
4.952805396	0\\
4.95283463334	0\\
4.95286387068	0\\
4.95289310802	0\\
4.95292234536	0\\
4.9529515827	0\\
4.95298082004	0\\
4.95301005738	0\\
4.95303929472	0\\
4.95306853206	0\\
4.9530977694	0\\
4.95312700674	0\\
4.95315624408	0\\
4.95318548142	0\\
4.95321471876	0\\
4.9532439561	0\\
4.95327319344	0\\
4.95330243078	0\\
4.95333166812	0\\
4.95336090546	0\\
4.9533901428	0\\
4.95341938014	0\\
4.95344861748	0\\
4.95347785482	0\\
4.95350709216	0\\
4.9535363295	0\\
4.95356556684	0\\
4.95359480418	0\\
4.95362404152	0\\
4.95365327886	0\\
4.9536825162	0\\
4.95371175354	0\\
4.95374099088	0\\
4.95377022822	0\\
4.95379946556	0\\
4.9538287029	0\\
4.95385794024	0\\
4.95388717758	0\\
4.95391641492	0\\
4.95394565226	0\\
4.9539748896	0\\
4.95400412694	0\\
4.95403336428	0\\
4.95406260162	0\\
4.95409183896	0\\
4.9541210763	0\\
4.95415031364	0\\
4.95417955098	0\\
4.95420878832	0\\
4.95423802566	0\\
4.954267263	0\\
4.95429650034	0\\
4.95432573768	0\\
4.95435497502	0\\
4.95438421236	0\\
4.9544134497	0\\
4.95444268704	0\\
4.95447192438	0\\
4.95450116172	0\\
4.95453039906	0\\
4.9545596364	0\\
4.95458887374	0\\
4.95461811108	0\\
4.95464734842	0\\
4.95467658576	0\\
4.9547058231	0\\
4.95473506044	0\\
4.95476429778	0\\
4.95479353512	0\\
4.95482277246	0\\
4.9548520098	0\\
4.95488124714	0\\
4.95491048448	0\\
4.95493972182	0\\
4.95496895916	0\\
4.9549981965	0\\
4.95502743384	0\\
4.95505667118	0\\
4.95508590852	0\\
4.95511514586	0\\
4.9551443832	0\\
4.95517362054	0\\
4.95520285788	0\\
4.95523209522	0\\
4.95526133256	0\\
4.9552905699	0\\
4.95531980724	0\\
4.95534904458	0\\
4.95537828192	0\\
4.95540751926	0\\
4.9554367566	0\\
4.95546599394	0\\
4.95549523128	0\\
4.95552446862	0\\
4.95555370596	0\\
4.9555829433	0\\
4.95561218064	0\\
4.95564141798	0\\
4.95567065532	0\\
4.95569989266	0\\
4.95572913	0\\
4.95575836734	0\\
4.95578760468	0\\
4.95581684202	0\\
4.95584607936	0\\
4.9558753167	0\\
4.95590455404	0\\
4.95593379138	0\\
4.95596302872	0\\
4.95599226606	0\\
4.9560215034	0\\
4.95605074074	0\\
4.95607997808	0\\
4.95610921542	0\\
4.95613845276	0\\
4.9561676901	0\\
4.95619692744	0\\
4.95622616478	0\\
4.95625540212	0\\
4.95628463946	0\\
4.9563138768	0\\
4.95634311414	0\\
4.95637235148	0\\
4.95640158882	0\\
4.95643082616	0\\
4.9564600635	0\\
4.95648930084	0\\
4.95651853818	0\\
4.95654777552	0\\
4.95657701286	0\\
4.9566062502	0\\
4.95663548754	0\\
4.95666472488	0\\
4.95669396222	0\\
4.95672319956	0\\
4.9567524369	0\\
4.95678167424	0\\
4.95681091158	0\\
4.95684014892	0\\
4.95686938626	0\\
4.9568986236	0\\
4.95692786094	0\\
4.95695709828	0\\
4.95698633562	0\\
4.95701557296	0\\
4.9570448103	0\\
4.95707404764	0\\
4.95710328498	0\\
4.95713252232	0\\
4.95716175966	0\\
4.957190997	0\\
4.95722023434	0\\
4.95724947168	0\\
4.95727870902	0\\
4.95730794636	0\\
4.9573371837	0\\
4.95736642104	0\\
4.95739565838	0\\
4.95742489572	0\\
4.95745413306	0\\
4.9574833704	0\\
4.95751260774	0\\
4.95754184508	0\\
4.95757108242	0\\
4.95760031976	0\\
4.9576295571	0\\
4.95765879444	0\\
4.95768803178	0\\
4.95771726912	0\\
4.95774650646	0\\
4.9577757438	0\\
4.95780498114	0\\
4.95783421848	0\\
4.95786345582	0\\
4.95789269316	0\\
4.9579219305	0\\
4.95795116784	0\\
4.95798040518	0\\
4.95800964252	0\\
4.95803887986	0\\
4.9580681172	0\\
4.95809735454	0\\
4.95812659188	0\\
4.95815582922	0\\
4.95818506656	0\\
4.9582143039	0\\
4.95824354124	0\\
4.95827277858	0\\
4.95830201592	0\\
4.95833125326	0\\
4.9583604906	0\\
4.95838972794	0\\
4.95841896528	0\\
4.95844820262	0\\
4.95847743996	0\\
4.9585066773	0\\
4.95853591464	0\\
4.95856515198	0\\
4.95859438932	0\\
4.95862362666	0\\
4.958652864	0\\
4.95868210134	0\\
4.95871133868	0\\
4.95874057602	0\\
4.95876981336	0\\
4.9587990507	0\\
4.95882828804	0\\
4.95885752538	0\\
4.95888676272	0\\
4.95891600006	0\\
4.9589452374	0\\
4.95897447474	0\\
4.95900371208	0\\
4.95903294942	0\\
4.95906218676	0\\
4.9590914241	0\\
4.95912066144	0\\
4.95914989878	0\\
4.95917913612	0\\
4.95920837346	0\\
4.9592376108	0\\
4.95926684814	0\\
4.95929608548	0\\
4.95932532282	0\\
4.95935456016	0\\
4.9593837975	0\\
4.95941303484	0\\
4.95944227218	0\\
4.95947150952	0\\
4.95950074686	0\\
4.9595299842	0\\
4.95955922154	0\\
4.95958845888	0\\
4.95961769622	0\\
4.95964693356	0\\
4.9596761709	0\\
4.95970540824	0\\
4.95973464558	0\\
4.95976388292	0\\
4.95979312026	0\\
4.9598223576	0\\
4.95985159494	0\\
4.95988083228	0\\
4.95991006962	0\\
4.95993930696	0\\
4.9599685443	0\\
4.95999778164	0\\
4.96002701898	0\\
4.96005625632	0\\
4.96008549366	0\\
4.960114731	0\\
4.96014396834	0\\
4.96017320568	0\\
4.96020244302	0\\
4.96023168036	0\\
4.9602609177	0\\
4.96029015504	0\\
4.96031939238	0\\
4.96034862972	0\\
4.96037786706	0\\
4.9604071044	0\\
4.96043634174	0\\
4.96046557908	0\\
4.96049481642	0\\
4.96052405376	0\\
4.9605532911	0\\
4.96058252844	0\\
4.96061176578	0\\
4.96064100312	0\\
4.96067024046	0\\
4.9606994778	0\\
4.96072871514	0\\
4.96075795248	0\\
4.96078718982	0\\
4.96081642716	0\\
4.9608456645	0\\
4.96087490184	0\\
4.96090413918	1.09228875796644\\
4.96093337652	0\\
4.96096261386	0\\
4.9609918512	0\\
4.96102108854	0\\
4.96105032588	0\\
4.96107956322	0\\
4.96110880056	0\\
4.9611380379	0\\
4.96116727524	0\\
4.96119651258	0\\
4.96122574992	0\\
4.96125498726	0\\
4.9612842246	0\\
4.96131346194	0\\
4.96134269928	0\\
4.96137193662	0\\
4.96140117396	0\\
4.9614304113	0\\
4.96145964864	0\\
4.96148888598	0\\
4.96151812332	0\\
4.96154736066	0\\
4.961576598	0\\
4.96160583534	0\\
4.96163507268	0\\
4.96166431002	0\\
4.96169354736	0\\
4.9617227847	0\\
4.96175202204	0\\
4.96178125938	0\\
4.96181049672	0\\
4.96183973406	0\\
4.9618689714	0\\
4.96189820874	0\\
4.96192744608	0\\
4.96195668342	0\\
4.96198592076	0\\
4.9620151581	0\\
4.96204439544	0\\
4.96207363278	0\\
4.96210287012	0\\
4.96213210746	0\\
4.9621613448	0\\
4.96219058214	0\\
4.96221981948	0\\
4.96224905682	0\\
4.96227829416	0\\
4.9623075315	0\\
4.96233676884	0\\
4.96236600618	0\\
4.96239524352	0\\
4.96242448086	0\\
4.9624537182	0\\
4.96248295554	0\\
4.96251219288	0\\
4.96254143022	0\\
4.96257066756	0\\
4.9625999049	0\\
4.96262914224	0\\
4.96265837958	0\\
4.96268761692	0\\
4.96271685426	0\\
4.9627460916	0\\
4.96277532894	0\\
4.96280456628	0\\
4.96283380362	0\\
4.96286304096	0\\
4.9628922783	0\\
4.96292151564	0\\
4.96295075298	0\\
4.96297999032	0\\
4.96300922766	0\\
4.963038465	0\\
4.96306770234	0\\
4.96309693968	0\\
4.96312617702	0\\
4.96315541436	0\\
4.9631846517	0\\
4.96321388904	0\\
4.96324312638	0\\
4.96327236372	0\\
4.96330160106	0\\
4.9633308384	0\\
4.96336007574	0\\
4.96338931308	0\\
4.96341855042	0\\
4.96344778776	0\\
4.9634770251	0\\
4.96350626244	0\\
4.96353549978	0\\
4.96356473712	0\\
4.96359397446	0\\
4.9636232118	0\\
4.96365244914	0\\
4.96368168648	0\\
4.96371092382	0\\
4.96374016116	0\\
4.9637693985	0\\
4.96379863584	0\\
4.96382787318	0\\
4.96385711052	0\\
4.96388634786	0\\
4.9639155852	0\\
4.96394482254	0\\
4.96397405988	0\\
4.96400329722	0\\
4.96403253456	0\\
4.9640617719	0\\
4.96409100924	0\\
4.96412024658	0\\
4.96414948392	0\\
4.96417872126	0\\
4.9642079586	0\\
4.96423719594	0\\
4.96426643328	0\\
4.96429567062	0\\
4.96432490796	0\\
4.9643541453	0\\
4.96438338264	0\\
4.96441261998	0\\
4.96444185732	0\\
4.96447109466	0\\
4.964500332	0\\
4.96452956934	0\\
4.96455880668	0\\
4.96458804402	0\\
4.96461728136	0\\
4.9646465187	0\\
4.96467575604	0\\
4.96470499338	0\\
4.96473423072	0\\
4.96476346806	0\\
4.9647927054	0\\
4.96482194274	0\\
4.96485118008	0\\
4.96488041742	0\\
4.96490965476	0\\
4.9649388921	0\\
4.96496812944	0\\
4.96499736678	0\\
4.96502660412	0\\
4.96505584146	0\\
4.9650850788	0\\
4.96511431614	0\\
4.96514355348	0\\
4.96517279082	0\\
4.96520202816	0\\
4.9652312655	0\\
4.96526050284	0\\
4.96528974018	0\\
4.96531897752	0\\
4.96534821486	0\\
4.9653774522	0\\
4.96540668954	0\\
4.96543592688	0\\
4.96546516422	0\\
4.96549440156	0\\
4.9655236389	0\\
4.96555287624	0\\
4.96558211358	0\\
4.96561135092	0\\
4.96564058826	0\\
4.9656698256	0\\
4.96569906294	0\\
4.96572830028	0\\
4.96575753762	0\\
4.96578677496	0\\
4.9658160123	0\\
4.96584524964	0\\
4.96587448698	0\\
4.96590372432	0\\
4.96593296166	0\\
4.965962199	0\\
4.96599143634	0\\
4.96602067368	0\\
4.96604991102	0\\
4.96607914836	0\\
4.9661083857	0\\
4.96613762304	0\\
4.96616686038	0\\
4.96619609772	0\\
4.96622533506	0\\
4.9662545724	0\\
4.96628380974	0\\
4.96631304708	0\\
4.96634228442	0\\
4.96637152176	0\\
4.9664007591	0\\
4.96642999644	0\\
4.96645923378	0\\
4.96648847112	0\\
4.96651770846	0\\
4.9665469458	0\\
4.96657618314	0\\
4.96660542048	0\\
4.96663465782	0\\
4.96666389516	0\\
4.9666931325	0\\
4.96672236984	0\\
4.96675160718	0\\
4.96678084452	0\\
4.96681008186	0\\
4.9668393192	0\\
4.96686855654	0\\
4.96689779388	0\\
4.96692703122	0\\
4.96695626856	0\\
4.9669855059	0\\
4.96701474324	0\\
4.96704398058	0\\
4.96707321792	0\\
4.96710245526	0\\
4.9671316926	0\\
4.96716092994	0\\
4.96719016728	0\\
4.96721940462	0\\
4.96724864196	0\\
4.9672778793	0\\
4.96730711664	0\\
4.96733635398	0\\
4.96736559132	0\\
4.96739482866	0\\
4.967424066	0\\
4.96745330334	0\\
4.96748254068	0\\
4.96751177802	0\\
4.96754101536	0\\
4.9675702527	0\\
4.96759949004	0\\
4.96762872738	0\\
4.96765796472	0\\
4.96768720206	0\\
4.9677164394	0\\
4.96774567674	0\\
4.96777491408	0\\
4.96780415142	0\\
4.96783338876	0\\
4.9678626261	0\\
4.96789186344	0\\
4.96792110078	0\\
4.96795033812	0\\
4.96797957546	0\\
4.9680088128	0\\
4.96803805014	0\\
4.96806728748	0\\
4.96809652482	0\\
4.96812576216	0\\
4.9681549995	0\\
4.96818423684	0\\
4.96821347418	0\\
4.96824271152	0\\
4.96827194886	0\\
4.9683011862	0\\
4.96833042354	0\\
4.96835966088	0\\
4.96838889822	0\\
4.96841813556	0\\
4.9684473729	0\\
4.96847661024	0\\
4.96850584758	0\\
4.96853508492	0\\
4.96856432226	0\\
4.9685935596	0\\
4.96862279694	0\\
4.96865203428	0\\
4.96868127162	0\\
4.96871050896	0\\
4.9687397463	0\\
4.96876898364	0\\
4.96879822098	0\\
4.96882745832	0\\
4.96885669566	0\\
4.968885933	0\\
4.96891517034	0\\
4.96894440768	0\\
4.96897364502	0\\
4.96900288236	0\\
4.9690321197	0\\
4.96906135704	0\\
4.96909059438	0\\
4.96911983172	0\\
4.96914906906	0\\
4.9691783064	0\\
4.96920754374	0\\
4.96923678108	0\\
4.96926601842	0\\
4.96929525576	0\\
4.9693244931	0\\
4.96935373044	0\\
4.96938296778	0\\
4.96941220512	0\\
4.96944144246	0\\
4.9694706798	0\\
4.96949991714	0\\
4.96952915448	0\\
4.96955839182	0\\
4.96958762916	0\\
4.9696168665	0\\
4.96964610384	0\\
4.96967534118	0\\
4.96970457852	0\\
4.96973381586	0\\
4.9697630532	0\\
4.96979229054	0\\
4.96982152788	0\\
4.96985076522	0\\
4.96988000256	0\\
4.9699092399	0\\
4.96993847724	0\\
4.96996771458	0\\
4.96999695192	0\\
4.97002618926	0\\
4.9700554266	0\\
4.97008466394	0\\
4.97011390128	0\\
4.97014313862	0\\
4.97017237596	0\\
4.9702016133	0\\
4.97023085064	0\\
4.97026008798	0\\
4.97028932532	0\\
4.97031856266	0\\
4.9703478	0\\
4.97037703734	0\\
4.97040627468	0\\
4.97043551202	0\\
4.97046474936	0\\
4.9704939867	0\\
4.97052322404	0\\
4.97055246138	0\\
4.97058169872	0\\
4.97061093606	0\\
4.9706401734	0\\
4.97066941074	0\\
4.97069864808	0\\
4.97072788542	0\\
4.97075712276	0\\
4.9707863601	0\\
4.97081559744	0\\
4.97084483478	0\\
4.97087407212	0\\
4.97090330946	0\\
4.9709325468	0\\
4.97096178414	0\\
4.97099102148	0\\
4.97102025882	0\\
4.97104949616	0\\
4.9710787335	0\\
4.97110797084	0\\
4.97113720818	0\\
4.97116644552	0\\
4.97119568286	0\\
4.9712249202	0\\
4.97125415754	0\\
4.97128339488	0\\
4.97131263222	0\\
4.97134186956	0\\
4.9713711069	0\\
4.97140034424	0\\
4.97142958158	0\\
4.97145881892	0\\
4.97148805626	0\\
4.9715172936	0\\
4.97154653094	0\\
4.97157576828	0\\
4.97160500562	0\\
4.97163424296	0\\
4.9716634803	0\\
4.97169271764	0\\
4.97172195498	0\\
4.97175119232	0\\
4.97178042966	0\\
4.971809667	0\\
4.97183890434	0\\
4.97186814168	0\\
4.97189737902	0\\
4.97192661636	0\\
4.9719558537	0\\
4.97198509104	0\\
4.97201432838	0\\
4.97204356572	0\\
4.97207280306	0\\
4.9721020404	0\\
4.97213127774	0\\
4.97216051508	0\\
4.97218975242	0\\
4.97221898976	0\\
4.9722482271	0\\
4.97227746444	0\\
4.97230670178	0\\
4.97233593912	0\\
4.97236517646	0\\
4.9723944138	0\\
4.97242365114	0\\
4.97245288848	0\\
4.97248212582	0\\
4.97251136316	0\\
4.9725406005	0\\
4.97256983784	0\\
4.97259907518	0\\
4.97262831252	0\\
4.97265754986	0\\
4.9726867872	0\\
4.97271602454	0\\
4.97274526188	0\\
4.97277449922	0\\
4.97280373656	0\\
4.9728329739	0\\
4.97286221124	0\\
4.97289144858	0\\
4.97292068592	0\\
4.97294992326	0\\
4.9729791606	0\\
4.97300839794	0\\
4.97303763528	0\\
4.97306687262	0\\
4.97309610996	0\\
4.9731253473	0\\
4.97315458464	0\\
4.97318382198	0\\
4.97321305932	0\\
4.97324229666	0\\
4.973271534	0\\
4.97330077134	0\\
4.97333000868	0\\
4.97335924602	0\\
4.97338848336	0\\
4.9734177207	0\\
4.97344695804	0\\
4.97347619538	0\\
4.97350543272	0\\
4.97353467006	0\\
4.9735639074	0\\
4.97359314474	0\\
4.97362238208	0\\
4.97365161942	0\\
4.97368085676	0\\
4.9737100941	0\\
4.97373933144	0\\
4.97376856878	0\\
4.97379780612	0\\
4.97382704346	0\\
4.9738562808	0\\
4.97388551814	0\\
4.97391475548	0\\
4.97394399282	0\\
4.97397323016	0\\
4.9740024675	0\\
4.97403170484	0\\
4.97406094218	0\\
4.97409017952	0\\
4.97411941686	0\\
4.9741486542	0\\
4.97417789154	0\\
4.97420712888	0\\
4.97423636622	0\\
4.97426560356	0\\
4.9742948409	0\\
4.97432407824	0\\
4.97435331558	0\\
4.97438255292	0\\
4.97441179026	0\\
4.9744410276	0\\
4.97447026494	0\\
4.97449950228	0\\
4.97452873962	0\\
4.97455797696	0\\
4.9745872143	0\\
4.97461645164	0\\
4.97464568898	0\\
4.97467492632	0\\
4.97470416366	0\\
4.974733401	0\\
4.97476263834	0\\
4.97479187568	0\\
4.97482111302	0\\
4.97485035036	0\\
4.9748795877	0\\
4.97490882504	0\\
4.97493806238	0\\
4.97496729972	0\\
4.97499653706	0\\
4.9750257744	0\\
4.97505501174	0\\
4.97508424908	0\\
4.97511348642	0\\
4.97514272376	0\\
4.9751719611	0\\
4.97520119844	0\\
4.97523043578	0\\
4.97525967312	0\\
4.97528891046	0\\
4.9753181478	0\\
4.97534738514	0\\
4.97537662248	0\\
4.97540585982	0\\
4.97543509716	0\\
4.9754643345	0\\
4.97549357184	0\\
4.97552280918	0\\
4.97555204652	0\\
4.97558128386	0\\
4.9756105212	0\\
4.97563975854	0\\
4.97566899588	0\\
4.97569823322	0\\
4.97572747056	0\\
4.9757567079	0\\
4.97578594524	0\\
4.97581518258	0\\
4.97584441992	0\\
4.97587365726	0\\
4.9759028946	0\\
4.97593213194	0\\
4.97596136928	0\\
4.97599060662	0\\
4.97601984396	0\\
4.9760490813	0\\
4.97607831864	0\\
4.97610755598	0\\
4.97613679332	0\\
4.97616603066	0\\
4.976195268	0\\
4.97622450534	0\\
4.97625374268	0\\
4.97628298002	0\\
4.97631221736	0\\
4.9763414547	0\\
4.97637069204	0\\
4.97639992938	0\\
4.97642916672	0\\
4.97645840406	0\\
4.9764876414	0\\
4.97651687874	0\\
4.97654611608	0\\
4.97657535342	0\\
4.97660459076	0\\
4.9766338281	0\\
4.97666306544	0\\
4.97669230278	0\\
4.97672154012	0\\
4.97675077746	0\\
4.9767800148	0\\
4.97680925214	0\\
4.97683848948	0\\
4.97686772682	0\\
4.97689696416	0\\
4.9769262015	0\\
4.97695543884	0\\
4.97698467618	0\\
4.97701391352	0\\
4.97704315086	0\\
4.9770723882	0\\
4.97710162554	0\\
4.97713086288	0\\
4.97716010022	0\\
4.97718933756	0\\
4.9772185749	0\\
4.97724781224	0\\
4.97727704958	0\\
4.97730628692	0\\
4.97733552426	0\\
4.9773647616	0\\
4.97739399894	0\\
4.97742323628	0\\
4.97745247362	0\\
4.97748171096	0\\
4.9775109483	0\\
4.97754018564	0\\
4.97756942298	0\\
4.97759866032	0\\
4.97762789766	0\\
4.977657135	0\\
4.97768637234	0\\
4.97771560968	0\\
4.97774484702	0\\
4.97777408436	0\\
4.9778033217	0\\
4.97783255904	0\\
4.97786179638	0\\
4.97789103372	0\\
4.97792027106	0\\
4.9779495084	0\\
4.97797874574	0\\
4.97800798308	0\\
4.97803722042	0\\
4.97806645776	0\\
4.9780956951	0\\
4.97812493244	0\\
4.97815416978	0\\
4.97818340712	0\\
4.97821264446	0\\
4.9782418818	0\\
4.97827111914	0\\
4.97830035648	0\\
4.97832959382	0\\
4.97835883116	0\\
4.9783880685	0\\
4.97841730584	0\\
4.97844654318	0\\
4.97847578052	0\\
4.97850501786	0\\
4.9785342552	0\\
4.97856349254	0\\
4.97859272988	0\\
4.97862196722	0\\
4.97865120456	0\\
4.9786804419	0\\
4.97870967924	0\\
4.97873891658	0\\
4.97876815392	0\\
4.97879739126	0\\
4.9788266286	0\\
4.97885586594	0\\
4.97888510328	0\\
4.97891434062	0\\
4.97894357796	0\\
4.9789728153	0\\
4.97900205264	0\\
4.97903128998	0\\
4.97906052732	0\\
4.97908976466	0\\
4.979119002	0\\
4.97914823934	0\\
4.97917747668	0\\
4.97920671402	0\\
4.97923595136	0\\
4.9792651887	0\\
4.97929442604	0\\
4.97932366338	0\\
4.97935290072	0\\
4.97938213806	0\\
4.9794113754	0\\
4.97944061274	0\\
4.97946985008	0\\
4.97949908742	0\\
4.97952832476	0\\
4.9795575621	0\\
4.97958679944	0\\
4.97961603678	0\\
4.97964527412	0\\
4.97967451146	0\\
4.9797037488	0\\
4.97973298614	0\\
4.97976222348	0\\
4.97979146082	0\\
4.97982069816	0\\
4.9798499355	0\\
4.97987917284	0\\
4.97990841018	0\\
4.97993764752	0\\
4.97996688486	0\\
4.9799961222	0\\
4.98002535954	0\\
4.98005459688	0\\
4.98008383422	0\\
4.98011307156	0\\
4.9801423089	0\\
4.98017154624	0\\
4.98020078358	0\\
4.98023002092	0\\
4.98025925826	0\\
4.9802884956	0\\
4.98031773294	0\\
4.98034697028	0\\
4.98037620762	0\\
4.98040544496	0\\
4.9804346823	0\\
4.98046391964	0\\
4.98049315698	0\\
4.98052239432	0\\
4.98055163166	0\\
4.980580869	0\\
4.98061010634	0\\
4.98063934368	0\\
4.98066858102	0\\
4.98069781836	0\\
4.9807270557	0\\
4.98075629304	0\\
4.98078553038	0\\
4.98081476772	0\\
4.98084400506	0\\
4.9808732424	0\\
4.98090247974	0\\
4.98093171708	0\\
4.98096095442	0\\
4.98099019176	0\\
4.9810194291	0\\
4.98104866644	0\\
4.98107790378	0\\
4.98110714112	0\\
4.98113637846	0\\
4.9811656158	0\\
4.98119485314	0\\
4.98122409048	0\\
4.98125332782	0\\
4.98128256516	0\\
4.9813118025	0\\
4.98134103984	0\\
4.98137027718	0\\
4.98139951452	0\\
4.98142875186	0\\
4.9814579892	0\\
4.98148722654	0\\
4.98151646388	0\\
4.98154570122	0\\
4.98157493856	0\\
4.9816041759	0\\
4.98163341324	0\\
4.98166265058	0\\
4.98169188792	0\\
4.98172112526	0\\
4.9817503626	0\\
4.98177959994	0\\
4.98180883728	0\\
4.98183807462	0\\
4.98186731196	0\\
4.9818965493	0\\
4.98192578664	0\\
4.98195502398	0\\
4.98198426132	0\\
4.98201349866	0\\
4.982042736	0\\
4.98207197334	0\\
4.98210121068	0\\
4.98213044802	0\\
4.98215968536	0\\
4.9821889227	0\\
4.98221816004	0\\
4.98224739738	0\\
4.98227663472	0\\
4.98230587206	0\\
4.9823351094	0\\
4.98236434674	0\\
4.98239358408	0\\
4.98242282142	0\\
4.98245205876	0\\
4.9824812961	0\\
4.98251053344	0\\
4.98253977078	0\\
4.98256900812	0\\
4.98259824546	0\\
4.9826274828	0\\
4.98265672014	0\\
4.98268595748	0\\
4.98271519482	0\\
4.98274443216	0\\
4.9827736695	0\\
4.98280290684	0\\
4.98283214418	0\\
4.98286138152	0\\
4.98289061886	0\\
4.9829198562	0\\
4.98294909354	0\\
4.98297833088	0\\
4.98300756822	0\\
4.98303680556	0\\
4.9830660429	0\\
4.98309528024	0\\
4.98312451758	0\\
4.98315375492	0\\
4.98318299226	0\\
4.9832122296	0\\
4.98324146694	0\\
4.98327070428	0\\
4.98329994162	0\\
4.98332917896	0\\
4.9833584163	0\\
4.98338765364	0\\
4.98341689098	0\\
4.98344612832	0\\
4.98347536566	0\\
4.983504603	0\\
4.98353384034	0\\
4.98356307768	0\\
4.98359231502	0\\
4.98362155236	0\\
4.9836507897	0\\
4.98368002704	0\\
4.98370926438	0\\
4.98373850172	0\\
4.98376773906	0\\
4.9837969764	0\\
4.98382621374	0\\
4.98385545108	0\\
4.98388468842	0\\
4.98391392576	0\\
4.9839431631	0\\
4.98397240044	0\\
4.98400163778	0\\
4.98403087512	0\\
4.98406011246	0\\
4.9840893498	0\\
4.98411858714	0\\
4.98414782448	0\\
4.98417706182	0\\
4.98420629916	0\\
4.9842355365	0\\
4.98426477384	0\\
4.98429401118	0\\
4.98432324852	0\\
4.98435248586	0\\
4.9843817232	0\\
4.98441096054	0\\
4.98444019788	0\\
4.98446943522	0\\
4.98449867256	0\\
4.9845279099	0\\
4.98455714724	0\\
4.98458638458	0\\
4.98461562192	0\\
4.98464485926	0\\
4.9846740966	0\\
4.98470333394	0\\
4.98473257128	0\\
4.98476180862	0\\
4.98479104596	0\\
4.9848202833	0\\
4.98484952064	0\\
4.98487875798	0\\
4.98490799532	0\\
4.98493723266	0\\
4.98496647	0\\
4.98499570734	0\\
4.98502494468	0\\
4.98505418202	0\\
4.98508341936	0\\
4.9851126567	0\\
4.98514189404	0\\
4.98517113138	0\\
4.98520036872	0\\
4.98522960606	0\\
4.9852588434	0\\
4.98528808074	0\\
4.98531731808	0\\
4.98534655542	0\\
4.98537579276	0\\
4.9854050301	0\\
4.98543426744	0\\
4.98546350478	0\\
4.98549274212	0\\
4.98552197946	0\\
4.9855512168	0\\
4.98558045414	0\\
4.98560969148	0\\
4.98563892882	0\\
4.98566816616	0\\
4.9856974035	0\\
4.98572664084	0\\
4.98575587818	0\\
4.98578511552	0\\
4.98581435286	0\\
4.9858435902	0\\
4.98587282754	0\\
4.98590206488	0\\
4.98593130222	0\\
4.98596053956	0\\
4.9859897769	0\\
4.98601901424	0\\
4.98604825158	0\\
4.98607748892	0\\
4.98610672626	0\\
4.9861359636	0\\
4.98616520094	0\\
4.98619443828	0\\
4.98622367562	0\\
4.98625291296	0\\
4.9862821503	0\\
4.98631138764	0\\
4.98634062498	0\\
4.98636986232	0\\
4.98639909966	0\\
4.986428337	0\\
4.98645757434	0\\
4.98648681168	0\\
4.98651604902	0\\
4.98654528636	0\\
4.9865745237	0\\
4.98660376104	0\\
4.98663299838	0\\
4.98666223572	0\\
4.98669147306	0\\
4.9867207104	0\\
4.98674994774	0\\
4.98677918508	0\\
4.98680842242	0\\
4.98683765976	0\\
4.9868668971	0\\
4.98689613444	0\\
4.98692537178	0\\
4.98695460912	0\\
4.98698384646	0\\
4.9870130838	0\\
4.98704232114	0\\
4.98707155848	0\\
4.98710079582	0\\
4.98713003316	0\\
4.9871592705	0\\
4.98718850784	0\\
4.98721774518	0\\
4.98724698252	0\\
4.98727621986	0\\
4.9873054572	0\\
4.98733469454	0\\
4.98736393188	0\\
4.98739316922	0\\
4.98742240656	0\\
4.9874516439	0\\
4.98748088124	0\\
4.98751011858	0\\
4.98753935592	0\\
4.98756859326	0\\
4.9875978306	0\\
4.98762706794	0\\
4.98765630528	0\\
4.98768554262	0\\
4.98771477996	0\\
4.9877440173	0\\
4.98777325464	0\\
4.98780249198	0\\
4.98783172932	0\\
4.98786096666	0\\
4.987890204	0\\
4.98791944134	0\\
4.98794867868	0\\
4.98797791602	0\\
4.98800715336	0\\
4.9880363907	0\\
4.98806562804	0\\
4.98809486538	0\\
4.98812410272	0\\
4.98815334006	0\\
4.9881825774	0\\
4.98821181474	0\\
4.98824105208	0\\
4.98827028942	0\\
4.98829952676	0\\
4.9883287641	0\\
4.98835800144	0\\
4.98838723878	0\\
4.98841647612	0\\
4.98844571346	0\\
4.9884749508	0\\
4.98850418814	0\\
4.98853342548	0\\
4.98856266282	0\\
4.98859190016	0\\
4.9886211375	0\\
4.98865037484	0\\
4.98867961218	0\\
4.98870884952	0\\
4.98873808686	0\\
4.9887673242	0\\
4.98879656154	0\\
4.98882579888	0\\
4.98885503622	0\\
4.98888427356	0\\
4.9889135109	0\\
4.98894274824	0\\
4.98897198558	0\\
4.98900122292	0\\
4.98903046026	0\\
4.9890596976	0\\
4.98908893494	0\\
4.98911817228	0\\
4.98914740962	0\\
4.98917664696	0\\
4.9892058843	0\\
4.98923512164	0\\
4.98926435898	0\\
4.98929359632	0\\
4.98932283366	0\\
4.989352071	0\\
4.98938130834	0\\
4.98941054568	0\\
4.98943978302	0\\
4.98946902036	0\\
4.9894982577	0\\
4.98952749504	0\\
4.98955673238	0\\
4.98958596972	0\\
4.98961520706	0\\
4.9896444444	0\\
4.98967368174	0\\
4.98970291908	0\\
4.98973215642	0\\
4.98976139376	0\\
4.9897906311	0\\
4.98981986844	0\\
4.98984910578	0\\
4.98987834312	0\\
4.98990758046	0\\
4.9899368178	0\\
4.98996605514	0\\
4.98999529248	0\\
4.99002452982	0\\
4.99005376716	0\\
4.9900830045	0\\
4.99011224184	0\\
4.99014147918	0\\
4.99017071652	0\\
4.99019995386	0\\
4.9902291912	0\\
4.99025842854	0\\
4.99028766588	0\\
4.99031690322	0\\
4.99034614056	0\\
4.9903753779	0\\
4.99040461524	0\\
4.99043385258	0\\
4.99046308992	0\\
4.99049232726	0\\
4.9905215646	0\\
4.99055080194	0\\
4.99058003928	0\\
4.99060927662	0\\
4.99063851396	0\\
4.9906677513	0\\
4.99069698864	0\\
4.99072622598	0\\
4.99075546332	0\\
4.99078470066	0\\
4.990813938	0\\
4.99084317534	0\\
4.99087241268	0\\
4.99090165002	0\\
4.99093088736	0\\
4.9909601247	0\\
4.99098936204	0\\
4.99101859938	0\\
4.99104783672	0\\
4.99107707406	0\\
4.9911063114	0\\
4.99113554874	0\\
4.99116478608	0\\
4.99119402342	0\\
4.99122326076	0\\
4.9912524981	0\\
4.99128173544	0\\
4.99131097278	0\\
4.99134021012	0\\
4.99136944746	0\\
4.9913986848	0\\
4.99142792214	0\\
4.99145715948	0\\
4.99148639682	0\\
4.99151563416	0\\
4.9915448715	0\\
4.99157410884	0\\
4.99160334618	0\\
4.99163258352	0\\
4.99166182086	0\\
4.9916910582	0\\
4.99172029554	0\\
4.99174953288	0\\
4.99177877022	0\\
4.99180800756	0\\
4.9918372449	0\\
4.99186648224	0\\
4.99189571958	0\\
4.99192495692	0\\
4.99195419426	0\\
4.9919834316	0\\
4.99201266894	0\\
4.99204190628	0\\
4.99207114362	0\\
4.99210038096	0\\
4.9921296183	0\\
4.99215885564	0\\
4.99218809298	0\\
4.99221733032	0\\
4.99224656766	0\\
4.992275805	0\\
4.99230504234	0\\
4.99233427968	0\\
4.99236351702	0\\
4.99239275436	0\\
4.9924219917	0\\
4.99245122904	0\\
4.99248046638	0\\
4.99250970372	0\\
4.99253894106	0\\
4.9925681784	0\\
4.99259741574	0\\
4.99262665308	0\\
4.99265589042	0\\
4.99268512776	0\\
4.9927143651	0\\
4.99274360244	0\\
4.99277283978	0\\
4.99280207712	0\\
4.99283131446	0\\
4.9928605518	0\\
4.99288978914	0\\
4.99291902648	0\\
4.99294826382	0\\
4.99297750116	0\\
4.9930067385	0\\
4.99303597584	0\\
4.99306521318	0\\
4.99309445052	0\\
4.99312368786	0\\
4.9931529252	0\\
4.99318216254	0\\
4.99321139988	0\\
4.99324063722	0\\
4.99326987456	0\\
4.9932991119	0\\
4.99332834924	0\\
4.99335758658	0\\
4.99338682392	0\\
4.99341606126	0\\
4.9934452986	0\\
4.99347453594	0\\
4.99350377328	0\\
4.99353301062	0\\
4.99356224796	0\\
4.9935914853	0\\
4.99362072264	0\\
4.99364995998	0\\
4.99367919732	0\\
4.99370843466	0\\
4.993737672	0\\
4.99376690934	0\\
4.99379614668	0\\
4.99382538402	0\\
4.99385462136	0\\
4.9938838587	0\\
4.99391309604	0\\
4.99394233338	0\\
4.99397157072	0\\
4.99400080806	0\\
4.9940300454	0\\
4.99405928274	0\\
4.99408852008	0\\
4.99411775742	0\\
4.99414699476	0\\
4.9941762321	0\\
4.99420546944	0\\
4.99423470678	0\\
4.99426394412	0\\
4.99429318146	0\\
4.9943224188	0\\
4.99435165614	0\\
4.99438089348	0\\
4.99441013082	0\\
4.99443936816	0\\
4.9944686055	0\\
4.99449784284	0\\
4.99452708018	0\\
4.99455631752	0\\
4.99458555486	0\\
4.9946147922	0\\
4.99464402954	0\\
4.99467326688	0\\
4.99470250422	0\\
4.99473174156	0\\
4.9947609789	0\\
4.99479021624	0\\
4.99481945358	0\\
4.99484869092	0\\
4.99487792826	0\\
4.9949071656	0\\
4.99493640294	0\\
4.99496564028	0\\
4.99499487762	0\\
4.99502411496	0\\
4.9950533523	0\\
4.99508258964	0\\
4.99511182698	0\\
4.99514106432	0\\
4.99517030166	0\\
4.995199539	0\\
4.99522877634	0\\
4.99525801368	0\\
4.99528725102	0\\
4.99531648836	0\\
4.9953457257	0\\
4.99537496304	0\\
4.99540420038	0\\
4.99543343772	0\\
4.99546267506	0\\
4.9954919124	0\\
4.99552114974	0\\
4.99555038708	0\\
4.99557962442	0\\
4.99560886176	0\\
4.9956380991	0\\
4.99566733644	0\\
4.99569657378	0\\
4.99572581112	0\\
4.99575504846	0\\
4.9957842858	0\\
4.99581352314	0\\
4.99584276048	0\\
4.99587199782	0\\
4.99590123516	0\\
4.9959304725	0\\
4.99595970984	0\\
4.99598894718	0\\
4.99601818452	0\\
4.99604742186	0\\
4.9960766592	0\\
4.99610589654	0\\
4.99613513388	0\\
4.99616437122	0\\
4.99619360856	0\\
4.9962228459	0\\
4.99625208324	0\\
4.99628132058	0\\
4.99631055792	0\\
4.99633979526	0\\
4.9963690326	0\\
4.99639826994	0\\
4.99642750728	0\\
4.99645674462	0\\
4.99648598196	0\\
4.9965152193	0\\
4.99654445664	0\\
4.99657369398	0\\
4.99660293132	0\\
4.99663216866	0\\
4.996661406	0\\
4.99669064334	0\\
4.99671988068	0\\
4.99674911802	0\\
4.99677835536	0\\
4.9968075927	0\\
4.99683683004	0\\
4.99686606738	0\\
4.99689530472	0\\
4.99692454206	0\\
4.9969537794	0\\
4.99698301674	0\\
4.99701225408	0\\
4.99704149142	0\\
4.99707072876	0\\
4.9970999661	0\\
4.99712920344	0\\
4.99715844078	0\\
4.99718767812	0\\
4.99721691546	0\\
4.9972461528	0\\
4.99727539014	0\\
4.99730462748	0\\
4.99733386482	0\\
4.99736310216	0\\
4.9973923395	0\\
4.99742157684	0\\
4.99745081418	0\\
4.99748005152	0\\
4.99750928886	0\\
4.9975385262	0\\
4.99756776354	0\\
4.99759700088	0\\
4.99762623822	0\\
4.99765547556	0\\
4.9976847129	0\\
4.99771395024	0\\
4.99774318758	0\\
4.99777242492	0\\
4.99780166226	0\\
4.9978308996	0\\
4.99786013694	0\\
4.99788937428	0\\
4.99791861162	0\\
4.99794784896	0\\
4.9979770863	0\\
4.99800632364	0\\
4.99803556098	0\\
4.99806479832	0\\
4.99809403566	0\\
4.998123273	0\\
4.99815251034	0\\
4.99818174768	0\\
4.99821098502	0\\
4.99824022236	0\\
4.9982694597	0\\
4.99829869704	0\\
4.99832793438	0\\
4.99835717172	0\\
4.99838640906	0\\
4.9984156464	0\\
4.99844488374	0\\
4.99847412108	0\\
4.99850335842	0\\
4.99853259576	0\\
4.9985618331	0\\
4.99859107044	0\\
4.99862030778	0\\
4.99864954512	0\\
4.99867878246	0\\
4.9987080198	0\\
4.99873725714	0\\
4.99876649448	0\\
4.99879573182	0\\
4.99882496916	0\\
4.9988542065	0\\
4.99888344384	0\\
4.99891268118	0\\
4.99894191852	0\\
4.99897115586	0\\
4.9990003932	0\\
4.99902963054	0\\
4.99905886788	0\\
4.99908810522	0\\
4.99911734256	0\\
4.9991465799	0\\
4.99917581724	0\\
4.99920505458	0\\
4.99923429192	0\\
4.99926352926	0\\
4.9992927666	0\\
4.99932200394	0\\
4.99935124128	0\\
4.99938047862	0\\
4.99940971596	0\\
4.9994389533	0\\
4.99946819064	0\\
4.99949742798	0\\
4.99952666532	0\\
4.99955590266	0\\
4.99958514	0\\
4.99961437734	0\\
4.99964361468	0\\
4.99967285202	0\\
4.99970208936	0\\
4.9997313267	0\\
4.99976056404	0\\
4.99978980138	0\\
4.99981903872	0\\
4.99984827606	0\\
4.9998775134	0\\
4.99990675074	0\\
4.99993598808	0\\
4.99996522542	0\\
4.99999446276	0\\
5.0000237001	0\\
5.00005293744	0\\
5.00008217478	0\\
5.00011141212	0\\
5.00014064946	0\\
5.0001698868	0\\
5.00019912414	0\\
5.00022836148	0\\
5.00025759882	0\\
5.00028683616	0\\
5.0003160735	0\\
5.00034531084	0\\
5.00037454818	0\\
5.00040378552	0\\
5.00043302286	0\\
5.0004622602	0\\
5.00049149754	0\\
5.00052073488	0\\
5.00054997222	0\\
5.00057920956	0\\
5.0006084469	0\\
5.00063768424	0\\
5.00066692158	0\\
5.00069615892	0\\
5.00072539626	0\\
5.0007546336	0\\
5.00078387094	0\\
5.00081310828	0\\
5.00084234562	0\\
5.00087158296	0\\
5.0009008203	0\\
5.00093005764	0\\
5.00095929498	0\\
5.00098853232	0\\
5.00101776966	0\\
5.001047007	0\\
5.00107624434	0\\
5.00110548168	0\\
5.00113471902	0\\
5.00116395636	0\\
5.0011931937	0\\
5.00122243104	0\\
5.00125166838	0\\
5.00128090572	0\\
5.00131014306	0\\
5.0013393804	0\\
5.00136861774	0\\
5.00139785508	0\\
5.00142709242	0\\
5.00145632976	0\\
5.0014855671	0\\
5.00151480444	0\\
5.00154404178	0\\
5.00157327912	0\\
5.00160251646	0\\
5.0016317538	0\\
5.00166099114	0\\
5.00169022848	0\\
5.00171946582	0\\
5.00174870316	0\\
5.0017779405	0\\
5.00180717784	0\\
5.00183641518	0\\
5.00186565252	0\\
5.00189488986	0\\
5.0019241272	0\\
5.00195336454	0\\
5.00198260188	0\\
5.00201183922	0\\
5.00204107656	0\\
5.0020703139	0\\
5.00209955124	0\\
5.00212878858	0\\
5.00215802592	0\\
5.00218726326	0\\
5.0022165006	0\\
5.00224573794	0\\
5.00227497528	0\\
5.00230421262	0\\
5.00233344996	0\\
5.0023626873	0\\
5.00239192464	0\\
5.00242116198	0\\
5.00245039932	0\\
5.00247963666	0\\
5.002508874	0\\
5.00253811134	0\\
5.00256734868	0\\
5.00259658602	0\\
5.00262582336	0\\
5.0026550607	0\\
5.00268429804	0\\
5.00271353538	0\\
5.00274277272	0\\
5.00277201006	0\\
5.0028012474	0\\
5.00283048474	0\\
5.00285972208	0\\
5.00288895942	0\\
5.00291819676	0\\
5.0029474341	0\\
5.00297667144	0\\
5.00300590878	0\\
5.00303514612	0\\
5.00306438346	0\\
5.0030936208	0\\
5.00312285814	0\\
5.00315209548	0\\
5.00318133282	0\\
5.00321057016	0\\
5.0032398075	0\\
5.00326904484	0\\
5.00329828218	0\\
5.00332751952	0\\
5.00335675686	0\\
5.0033859942	0\\
5.00341523154	0\\
5.00344446888	0\\
5.00347370622	0\\
5.00350294356	0\\
5.0035321809	0\\
5.00356141824	0\\
5.00359065558	0\\
5.00361989292	0\\
5.00364913026	0\\
5.0036783676	0\\
5.00370760494	0\\
5.00373684228	0\\
5.00376607962	0\\
5.00379531696	0\\
5.0038245543	0\\
5.00385379164	0\\
5.00388302898	0\\
5.00391226632	0\\
5.00394150366	0\\
5.003970741	0\\
5.00399997834	0\\
5.00402921568	0\\
5.00405845302	0\\
5.00408769036	0\\
5.0041169277	0\\
5.00414616504	0\\
5.00417540238	0\\
5.00420463972	0\\
5.00423387706	0\\
5.0042631144	0\\
5.00429235174	0\\
5.00432158908	0\\
5.00435082642	0\\
5.00438006376	0\\
5.0044093011	0\\
5.00443853844	0\\
5.00446777578	0\\
5.00449701312	0\\
5.00452625046	0\\
5.0045554878	0\\
5.00458472514	0\\
5.00461396248	0\\
5.00464319982	0\\
5.00467243716	0\\
5.0047016745	0\\
5.00473091184	0\\
5.00476014918	0\\
5.00478938652	0\\
5.00481862386	0\\
5.0048478612	0\\
5.00487709854	0\\
5.00490633588	0\\
5.00493557322	0\\
5.00496481056	0\\
5.0049940479	0\\
5.00502328524	0\\
5.00505252258	0\\
5.00508175992	0\\
5.00511099726	0\\
5.0051402346	0\\
5.00516947194	0\\
5.00519870928	0\\
5.00522794662	0\\
5.00525718396	0\\
5.0052864213	0\\
5.00531565864	0\\
5.00534489598	0\\
5.00537413332	0\\
5.00540337066	0\\
5.005432608	0\\
5.00546184534	0\\
5.00549108268	0\\
5.00552032002	0\\
5.00554955736	0\\
5.0055787947	0\\
5.00560803204	0\\
5.00563726938	0\\
5.00566650672	0\\
5.00569574406	0\\
5.0057249814	0\\
5.00575421874	0\\
5.00578345608	0\\
5.00581269342	0\\
5.00584193076	0\\
5.0058711681	0\\
5.00590040544	0\\
5.00592964278	0\\
5.00595888012	0\\
5.00598811746	0\\
5.0060173548	0\\
5.00604659214	0\\
5.00607582948	0\\
5.00610506682	0\\
5.00613430416	0\\
5.0061635415	0\\
5.00619277884	0\\
5.00622201618	0\\
5.00625125352	0\\
5.00628049086	0\\
5.0063097282	0\\
5.00633896554	0\\
5.00636820288	0\\
5.00639744022	0\\
5.00642667756	0\\
5.0064559149	0\\
5.00648515224	0\\
5.00651438958	0\\
5.00654362692	0\\
5.00657286426	0\\
5.0066021016	0\\
5.00663133894	0\\
5.00666057628	0\\
5.00668981362	0\\
5.00671905096	0\\
5.0067482883	0\\
5.00677752564	0\\
5.00680676298	0\\
5.00683600032	0\\
5.00686523766	0\\
5.006894475	0\\
5.00692371234	0\\
5.00695294968	0\\
5.00698218702	0\\
5.00701142436	0\\
5.0070406617	0\\
5.00706989904	0\\
5.00709913638	0\\
5.00712837372	0\\
5.00715761106	0\\
5.0071868484	0\\
5.00721608574	0\\
5.00724532308	0\\
5.00727456042	0\\
5.00730379776	0\\
5.0073330351	0\\
5.00736227244	0\\
5.00739150978	0\\
5.00742074712	0\\
5.00744998446	0\\
5.0074792218	0\\
5.00750845914	0\\
5.00753769648	0\\
5.00756693382	0\\
5.00759617116	0\\
5.0076254085	0\\
5.00765464584	0\\
5.00768388318	0\\
5.00771312052	0\\
5.00774235786	0\\
5.0077715952	0\\
5.00780083254	0\\
5.00783006988	0\\
5.00785930722	0\\
5.00788854456	0\\
5.0079177819	0\\
5.00794701924	0\\
5.00797625658	0\\
5.00800549392	0\\
5.00803473126	0\\
5.0080639686	0\\
5.00809320594	0\\
5.00812244328	0\\
5.00815168062	0\\
5.00818091796	0\\
5.0082101553	0\\
5.00823939264	0\\
5.00826862998	0\\
5.00829786732	0\\
5.00832710466	0\\
5.008356342	0\\
5.00838557934	0\\
5.00841481668	0\\
5.00844405402	0\\
5.00847329136	0\\
5.0085025287	0\\
5.00853176604	0\\
5.00856100338	0\\
5.00859024072	0\\
5.00861947806	0\\
5.0086487154	0\\
5.00867795274	0\\
5.00870719008	0\\
5.00873642742	0\\
5.00876566476	0\\
5.0087949021	0\\
5.00882413944	0\\
5.00885337678	0\\
5.00888261412	0\\
5.00891185146	0\\
5.0089410888	0\\
5.00897032614	0\\
5.00899956348	0\\
5.00902880082	0\\
5.00905803816	0\\
5.0090872755	0\\
5.00911651284	0\\
5.00914575018	0\\
5.00917498752	0\\
5.00920422486	0\\
5.0092334622	0\\
5.00926269954	0\\
5.00929193688	0\\
5.00932117422	0\\
5.00935041156	0\\
5.0093796489	0\\
5.00940888624	0\\
5.00943812358	0\\
5.00946736092	0\\
5.00949659826	0\\
5.0095258356	0\\
5.00955507294	0\\
5.00958431028	0\\
5.00961354762	0\\
5.00964278496	0\\
5.0096720223	0\\
5.00970125964	0\\
5.00973049698	0\\
5.00975973432	0\\
5.00978897166	0\\
5.009818209	0\\
5.00984744634	0\\
5.00987668368	0\\
5.00990592102	0\\
5.00993515836	0\\
5.0099643957	0\\
5.00999363304	0\\
5.01002287038	0\\
5.01005210772	0\\
5.01008134506	0\\
5.0101105824	0\\
5.01013981974	0\\
5.01016905708	0\\
5.01019829442	0\\
5.01022753176	0\\
5.0102567691	0\\
5.01028600644	0\\
5.01031524378	0\\
5.01034448112	0\\
5.01037371846	0\\
5.0104029558	0\\
5.01043219314	0\\
5.01046143048	0\\
5.01049066782	0\\
5.01051990516	0\\
5.0105491425	0\\
5.01057837984	0\\
5.01060761718	0\\
5.01063685452	0\\
5.01066609186	0\\
5.0106953292	0\\
5.01072456654	0\\
5.01075380388	0\\
5.01078304122	0\\
5.01081227856	0\\
5.0108415159	0\\
5.01087075324	0\\
5.01089999058	0\\
5.01092922792	0\\
5.01095846526	0\\
5.0109877026	0\\
5.01101693994	0\\
5.01104617728	0\\
5.01107541462	0\\
5.01110465196	0\\
5.0111338893	0\\
5.01116312664	0\\
5.01119236398	0\\
5.01122160132	0\\
5.01125083866	0\\
5.011280076	0\\
5.01130931334	0\\
5.01133855068	0\\
5.01136778802	0\\
5.01139702536	0\\
5.0114262627	0\\
5.01145550004	0\\
5.01148473738	0\\
5.01151397472	0\\
5.01154321206	0\\
5.0115724494	0\\
5.01160168674	0\\
5.01163092408	0\\
5.01166016142	0\\
5.01168939876	0\\
5.0117186361	0\\
5.01174787344	0\\
5.01177711078	0\\
5.01180634812	0\\
5.01183558546	0\\
5.0118648228	0\\
5.01189406014	0\\
5.01192329748	0\\
5.01195253482	0\\
5.01198177216	0\\
5.0120110095	0\\
5.01204024684	0\\
5.01206948418	0\\
5.01209872152	0\\
5.01212795886	0\\
5.0121571962	0\\
5.01218643354	0\\
5.01221567088	0\\
5.01224490822	0\\
5.01227414556	0\\
5.0123033829	0\\
5.01233262024	0\\
5.01236185758	0\\
5.01239109492	0\\
5.01242033226	0\\
5.0124495696	0\\
5.01247880694	0\\
5.01250804428	0\\
5.01253728162	0\\
5.01256651896	0\\
5.0125957563	0\\
5.01262499364	0\\
5.01265423098	0\\
5.01268346832	0\\
5.01271270566	0\\
5.012741943	0\\
5.01277118034	0\\
5.01280041768	0\\
5.01282965502	0\\
5.01285889236	0\\
5.0128881297	0\\
5.01291736704	0\\
5.01294660438	0\\
5.01297584172	0\\
5.01300507906	0\\
5.0130343164	0\\
5.01306355374	0\\
5.01309279108	0\\
5.01312202842	0\\
5.01315126576	0\\
5.0131805031	0\\
5.01320974044	0\\
5.01323897778	0\\
5.01326821512	0\\
5.01329745246	0\\
5.0133266898	0\\
5.01335592714	0\\
5.01338516448	0\\
5.01341440182	0\\
5.01344363916	0\\
5.0134728765	0\\
5.01350211384	0\\
5.01353135118	0\\
5.01356058852	0\\
5.01358982586	0\\
5.0136190632	0\\
5.01364830054	0\\
5.01367753788	0\\
5.01370677522	0\\
5.01373601256	0\\
5.0137652499	0\\
5.01379448724	0\\
5.01382372458	0\\
5.01385296192	0\\
5.01388219926	0\\
5.0139114366	0\\
5.01394067394	0\\
5.01396991128	0\\
5.01399914862	0\\
5.01402838596	0\\
5.0140576233	0\\
5.01408686064	0\\
5.01411609798	0\\
5.01414533532	0\\
5.01417457266	0\\
5.01420381	0\\
5.01423304734	0\\
5.01426228468	0\\
5.01429152202	0\\
5.01432075936	0\\
5.0143499967	0\\
5.01437923404	0\\
5.01440847138	0\\
5.01443770872	0\\
5.01446694606	0\\
5.0144961834	0\\
5.01452542074	0\\
5.01455465808	0\\
5.01458389542	0\\
5.01461313276	0\\
5.0146423701	0\\
5.01467160744	0\\
5.01470084478	0\\
5.01473008212	0\\
5.01475931946	0\\
5.0147885568	0\\
5.01481779414	0\\
5.01484703148	0\\
5.01487626882	0\\
5.01490550616	0\\
5.0149347435	0\\
5.01496398084	0\\
5.01499321818	0\\
5.01502245552	0\\
5.01505169286	0\\
5.0150809302	0\\
5.01511016754	0\\
5.01513940488	0\\
5.01516864222	0\\
5.01519787956	0\\
5.0152271169	0\\
5.01525635424	0\\
5.01528559158	0\\
5.01531482892	0\\
5.01534406626	0\\
5.0153733036	0\\
5.01540254094	0\\
5.01543177828	0\\
5.01546101562	0\\
5.01549025296	0\\
5.0155194903	0\\
5.01554872764	0\\
5.01557796498	0\\
5.01560720232	0\\
5.01563643966	0\\
5.015665677	0\\
5.01569491434	0\\
5.01572415168	0\\
5.01575338902	0\\
5.01578262636	0\\
5.0158118637	0\\
5.01584110104	0\\
5.01587033838	0\\
5.01589957572	0\\
5.01592881306	0\\
5.0159580504	0\\
5.01598728774	0\\
5.01601652508	0\\
5.01604576242	0\\
5.01607499976	0\\
5.0161042371	0\\
5.01613347444	0\\
5.01616271178	0\\
5.01619194912	0\\
5.01622118646	0\\
5.0162504238	0\\
5.01627966114	0\\
5.01630889848	0\\
5.01633813582	0\\
5.01636737316	0\\
5.0163966105	0\\
5.01642584784	0\\
5.01645508518	0\\
5.01648432252	0\\
5.01651355986	0\\
5.0165427972	0\\
5.01657203454	0\\
5.01660127188	0\\
5.01663050922	0\\
5.01665974656	0\\
5.0166889839	0\\
5.01671822124	0\\
5.01674745858	0\\
5.01677669592	0\\
5.01680593326	0\\
5.0168351706	0\\
5.01686440794	0\\
5.01689364528	0\\
5.01692288262	0\\
5.01695211996	0\\
5.0169813573	0\\
5.01701059464	0\\
5.01703983198	0\\
5.01706906932	0\\
5.01709830666	0\\
5.017127544	0\\
5.01715678134	0\\
5.01718601868	0\\
5.01721525602	0\\
5.01724449336	0\\
5.0172737307	0\\
5.01730296804	0\\
5.01733220538	0\\
5.01736144272	0\\
5.01739068006	0\\
5.0174199174	0\\
5.01744915474	0\\
5.01747839208	0\\
5.01750762942	0\\
5.01753686676	0\\
5.0175661041	0\\
5.01759534144	0\\
5.01762457878	0\\
5.01765381612	0\\
5.01768305346	0\\
5.0177122908	0\\
5.01774152814	0\\
5.01777076548	0\\
5.01780000282	0\\
5.01782924016	0\\
5.0178584775	0\\
5.01788771484	0\\
5.01791695218	0\\
5.01794618952	0\\
5.01797542686	0\\
5.0180046642	0\\
5.01803390154	0\\
5.01806313888	0\\
5.01809237622	0\\
5.01812161356	0\\
5.0181508509	0\\
5.01818008824	0\\
5.01820932558	0\\
5.01823856292	0\\
5.01826780026	0\\
5.0182970376	0\\
5.01832627494	0\\
5.01835551228	0\\
5.01838474962	0\\
5.01841398696	0\\
5.0184432243	0\\
5.01847246164	0\\
5.01850169898	0\\
5.01853093632	0\\
5.01856017366	0\\
5.018589411	0\\
5.01861864834	0\\
5.01864788568	0\\
5.01867712302	0\\
5.01870636036	0\\
5.0187355977	0\\
5.01876483504	0\\
5.01879407238	0\\
5.01882330972	0\\
5.01885254706	0\\
5.0188817844	0\\
5.01891102174	0\\
5.01894025908	0\\
5.01896949642	0\\
5.01899873376	0\\
5.0190279711	0\\
5.01905720844	0\\
5.01908644578	0\\
5.01911568312	0\\
5.01914492046	0\\
5.0191741578	0\\
5.01920339514	0\\
5.01923263248	0\\
5.01926186982	0\\
5.01929110716	0\\
5.0193203445	0\\
5.01934958184	0\\
5.01937881918	0\\
5.01940805652	0\\
5.01943729386	0\\
5.0194665312	0\\
5.01949576854	0\\
5.01952500588	0\\
5.01955424322	0\\
5.01958348056	0\\
5.0196127179	0\\
5.01964195524	0\\
5.01967119258	0\\
5.01970042992	0\\
5.01972966726	0\\
5.0197589046	0\\
5.01978814194	0\\
5.01981737928	0\\
5.01984661662	0\\
5.01987585396	0\\
5.0199050913	0\\
5.01993432864	0\\
5.01996356598	0\\
5.01999280332	0\\
5.02002204066	0\\
5.020051278	0\\
5.02008051534	0\\
5.02010975268	0\\
5.02013899002	0\\
5.02016822736	0\\
5.0201974647	0\\
5.02022670204	0\\
5.02025593938	0\\
5.02028517672	0\\
5.02031441406	0\\
5.0203436514	0\\
5.02037288874	0\\
5.02040212608	0\\
5.02043136342	0\\
5.02046060076	0\\
5.0204898381	0\\
5.02051907544	0\\
5.02054831278	0\\
5.02057755012	0\\
5.02060678746	0\\
5.0206360248	0\\
5.02066526214	0\\
5.02069449948	0\\
5.02072373682	0\\
5.02075297416	0\\
5.0207822115	0\\
5.02081144884	0\\
5.02084068618	0\\
5.02086992352	0\\
5.02089916086	0\\
5.0209283982	0\\
5.02095763554	0\\
5.02098687288	0\\
5.02101611022	0\\
5.02104534756	0\\
5.0210745849	0\\
5.02110382224	0\\
5.02113305958	0\\
5.02116229692	0\\
5.02119153426	0\\
5.0212207716	0\\
5.02125000894	0\\
5.02127924628	0\\
5.02130848362	0\\
5.02133772096	0\\
5.0213669583	0\\
5.02139619564	0\\
5.02142543298	0\\
5.02145467032	0\\
5.02148390766	0\\
5.021513145	0\\
5.02154238234	0\\
5.02157161968	0\\
5.02160085702	0\\
5.02163009436	0\\
5.0216593317	0\\
5.02168856904	0\\
5.02171780638	0\\
5.02174704372	0\\
5.02177628106	0\\
5.0218055184	0\\
5.02183475574	0\\
5.02186399308	0\\
5.02189323042	0\\
5.02192246776	0\\
5.0219517051	0\\
5.02198094244	0\\
5.02201017978	0\\
5.02203941712	0\\
5.02206865446	0\\
5.0220978918	0\\
5.02212712914	0\\
5.02215636648	0\\
5.02218560382	0\\
5.02221484116	0\\
5.0222440785	0\\
5.02227331584	0\\
5.02230255318	0\\
5.02233179052	0\\
5.02236102786	0\\
5.0223902652	0\\
5.02241950254	0\\
5.02244873988	0\\
5.02247797722	0\\
5.02250721456	0\\
5.0225364519	0\\
5.02256568924	0\\
5.02259492658	0\\
5.02262416392	0\\
5.02265340126	0\\
5.0226826386	0\\
5.02271187594	0\\
5.02274111328	0\\
5.02277035062	0\\
5.02279958796	0\\
5.0228288253	0\\
5.02285806264	0\\
5.02288729998	0\\
5.02291653732	0\\
5.02294577466	0\\
5.022975012	0\\
5.02300424934	0\\
5.02303348668	0\\
5.02306272402	0\\
5.02309196136	0\\
5.0231211987	0\\
5.02315043604	0\\
5.02317967338	0\\
5.02320891072	0\\
5.02323814806	0\\
5.0232673854	0\\
5.02329662274	0\\
5.02332586008	0\\
5.02335509742	0\\
5.02338433476	0\\
5.0234135721	0\\
5.02344280944	0\\
5.02347204678	0\\
5.02350128412	0\\
5.02353052146	0\\
5.0235597588	0\\
5.02358899614	0\\
5.02361823348	0\\
5.02364747082	0\\
5.02367670816	0\\
5.0237059455	0\\
5.02373518284	0\\
5.02376442018	0\\
5.02379365752	0\\
5.02382289486	0\\
5.0238521322	0\\
5.02388136954	0\\
5.02391060688	0\\
5.02393984422	0\\
5.02396908156	0\\
5.0239983189	0\\
5.02402755624	0\\
5.02405679358	0\\
5.02408603092	0\\
5.02411526826	0\\
5.0241445056	0\\
5.02417374294	0\\
5.02420298028	0\\
5.02423221762	0\\
5.02426145496	0\\
5.0242906923	0\\
5.02431992964	0\\
5.02434916698	0\\
5.02437840432	0\\
5.02440764166	0\\
5.024436879	0\\
5.02446611634	0\\
5.02449535368	0\\
5.02452459102	0\\
5.02455382836	0\\
5.0245830657	0\\
5.02461230304	0\\
5.02464154038	0\\
5.02467077772	0\\
5.02470001506	0\\
5.0247292524	0\\
5.02475848974	0\\
5.02478772708	0\\
5.02481696442	0\\
5.02484620176	0\\
5.0248754391	0\\
5.02490467644	0\\
5.02493391378	0\\
5.02496315112	0\\
5.02499238846	0\\
5.0250216258	0\\
5.02505086314	0\\
5.02508010048	0\\
5.02510933782	0\\
5.02513857516	0\\
5.0251678125	0\\
5.02519704984	0\\
5.02522628718	0\\
5.02525552452	0\\
5.02528476186	0\\
5.0253139992	0\\
5.02534323654	0\\
5.02537247388	0\\
5.02540171122	0\\
5.02543094856	0\\
5.0254601859	0\\
5.02548942324	0\\
5.02551866058	0\\
5.02554789792	0\\
5.02557713526	0\\
5.0256063726	0\\
5.02563560994	0\\
5.02566484728	0\\
5.02569408462	0\\
5.02572332196	0\\
5.0257525593	0\\
5.02578179664	0\\
5.02581103398	0\\
5.02584027132	0\\
5.02586950866	0\\
5.025898746	0\\
5.02592798334	0\\
5.02595722068	0\\
5.02598645802	0\\
5.02601569536	0\\
5.0260449327	0\\
5.02607417004	0\\
5.02610340738	0\\
5.02613264472	0\\
5.02616188206	0\\
5.0261911194	0\\
5.02622035674	0\\
5.02624959408	0\\
5.02627883142	0\\
5.02630806876	0\\
5.0263373061	0\\
5.02636654344	0\\
5.02639578078	0\\
5.02642501812	0\\
5.02645425546	0\\
5.0264834928	0\\
5.02651273014	0\\
5.02654196748	0\\
5.02657120482	0\\
5.02660044216	0\\
5.0266296795	0\\
5.02665891684	0\\
5.02668815418	0\\
5.02671739152	0\\
5.02674662886	0\\
5.0267758662	0\\
5.02680510354	0\\
5.02683434088	0\\
5.02686357822	0\\
5.02689281556	0\\
5.0269220529	0\\
5.02695129024	0\\
5.02698052758	0\\
5.02700976492	0\\
5.02703900226	0\\
5.0270682396	0\\
5.02709747694	0\\
5.02712671428	0\\
5.02715595162	0\\
5.02718518896	0\\
5.0272144263	0\\
5.02724366364	0\\
5.02727290098	0\\
5.02730213832	0\\
5.02733137566	0\\
5.027360613	0\\
5.02738985034	0\\
5.02741908768	0\\
5.02744832502	0\\
5.02747756236	0\\
5.0275067997	0\\
5.02753603704	0\\
5.02756527438	0\\
5.02759451172	0\\
5.02762374906	0\\
5.0276529864	0\\
5.02768222374	0\\
5.02771146108	0\\
5.02774069842	0\\
5.02776993576	0\\
5.0277991731	0\\
5.02782841044	0\\
5.02785764778	0\\
5.02788688512	0\\
5.02791612246	0\\
5.0279453598	0\\
5.02797459714	0\\
5.02800383448	0\\
5.02803307182	0\\
5.02806230916	0\\
5.0280915465	0\\
5.02812078384	0\\
5.02815002118	0\\
5.02817925852	0\\
5.02820849586	0\\
5.0282377332	0\\
5.02826697054	0\\
5.02829620788	0\\
5.02832544522	0\\
5.02835468256	0\\
5.0283839199	0\\
5.02841315724	0\\
5.02844239458	0\\
5.02847163192	0\\
5.02850086926	0\\
5.0285301066	0\\
5.02855934394	0\\
5.02858858128	0\\
5.02861781862	0\\
5.02864705596	0\\
5.0286762933	0\\
5.02870553064	0\\
5.02873476798	0\\
5.02876400532	0\\
5.02879324266	0\\
5.02882248	0\\
5.02885171734	0\\
5.02888095468	0\\
5.02891019202	0\\
5.02893942936	0\\
5.0289686667	0\\
5.02899790404	0\\
5.02902714138	0\\
5.02905637872	0\\
5.02908561606	0\\
5.0291148534	0\\
5.02914409074	0\\
5.02917332808	0\\
5.02920256542	0\\
5.02923180276	0\\
5.0292610401	0\\
5.02929027744	0\\
5.02931951478	0\\
5.02934875212	0\\
5.02937798946	0\\
5.0294072268	0\\
5.02943646414	0\\
5.02946570148	0\\
5.02949493882	0\\
5.02952417616	0\\
5.0295534135	0\\
5.02958265084	0\\
5.02961188818	0\\
5.02964112552	0\\
5.02967036286	0\\
5.0296996002	0\\
5.02972883754	0\\
5.02975807488	0\\
5.02978731222	0\\
5.02981654956	0\\
5.0298457869	0\\
5.02987502424	0\\
5.02990426158	0\\
5.02993349892	0\\
5.02996273626	0\\
5.0299919736	0\\
5.03002121094	0\\
5.03005044828	0\\
5.03007968562	0\\
5.03010892296	0\\
5.0301381603	0\\
5.03016739764	0\\
5.03019663498	0\\
5.03022587232	0\\
5.03025510966	0\\
5.030284347	0\\
5.03031358434	0\\
5.03034282168	0\\
5.03037205902	0\\
5.03040129636	0\\
5.0304305337	0\\
5.03045977104	0\\
5.03048900838	0\\
5.03051824572	0\\
5.03054748306	0\\
5.0305767204	0\\
5.03060595774	0\\
5.03063519508	0\\
5.03066443242	0\\
5.03069366976	0\\
5.0307229071	0\\
5.03075214444	0\\
5.03078138178	0\\
5.03081061912	0\\
5.03083985646	0\\
5.0308690938	0\\
5.03089833114	0\\
5.03092756848	0\\
5.03095680582	0\\
5.03098604316	0\\
5.0310152805	0\\
5.03104451784	0\\
5.03107375518	0\\
5.03110299252	0\\
5.03113222986	0\\
5.0311614672	0\\
5.03119070454	0\\
5.03121994188	0\\
5.03124917922	0\\
5.03127841656	0\\
5.0313076539	0\\
5.03133689124	0\\
5.03136612858	0\\
5.03139536592	0\\
5.03142460326	0\\
5.0314538406	0\\
5.03148307794	0\\
5.03151231528	0\\
5.03154155262	0\\
5.03157078996	0\\
5.0316000273	0\\
5.03162926464	0\\
5.03165850198	0\\
5.03168773932	0\\
5.03171697666	0\\
5.031746214	0\\
5.03177545134	0\\
5.03180468868	0\\
5.03183392602	0\\
5.03186316336	0\\
5.0318924007	0\\
5.03192163804	0\\
5.03195087538	0\\
5.03198011272	0\\
5.03200935006	0\\
5.0320385874	0\\
5.03206782474	0\\
5.03209706208	0\\
5.03212629942	0\\
5.03215553676	0\\
5.0321847741	0\\
5.03221401144	0\\
5.03224324878	0\\
5.03227248612	0\\
5.03230172346	0\\
5.0323309608	0\\
5.03236019814	0\\
5.03238943548	0\\
5.03241867282	0\\
5.03244791016	0\\
5.0324771475	0\\
5.03250638484	0\\
5.03253562218	0\\
5.03256485952	0\\
5.03259409686	0\\
5.0326233342	0\\
5.03265257154	0\\
5.03268180888	0\\
5.03271104622	0\\
5.03274028356	0\\
5.0327695209	0\\
5.03279875824	0\\
5.03282799558	0\\
5.03285723292	0\\
5.03288647026	0\\
5.0329157076	0\\
5.03294494494	0\\
5.03297418228	0\\
5.03300341962	0\\
5.03303265696	0\\
5.0330618943	0\\
5.03309113164	0\\
5.03312036898	0\\
5.03314960632	0\\
5.03317884366	0\\
5.033208081	0\\
5.03323731834	0\\
5.03326655568	0\\
5.03329579302	0\\
5.03332503036	0\\
5.0333542677	0\\
5.03338350504	0\\
5.03341274238	0\\
5.03344197972	0\\
5.03347121706	0\\
5.0335004544	0\\
5.03352969174	0\\
5.03355892908	0\\
5.03358816642	0\\
5.03361740376	0\\
5.0336466411	0\\
5.03367587844	0\\
5.03370511578	0\\
5.03373435312	0\\
5.03376359046	0\\
5.0337928278	0\\
5.03382206514	0\\
5.03385130248	0\\
5.03388053982	0\\
5.03390977716	0\\
5.0339390145	0\\
5.03396825184	0\\
5.03399748918	0\\
5.03402672652	0\\
5.03405596386	0\\
5.0340852012	0\\
5.03411443854	0\\
5.03414367588	0\\
5.03417291322	0\\
5.03420215056	0\\
5.0342313879	0\\
5.03426062524	1.09228875793326\\
5.03428986258	0\\
5.03431909992	0\\
5.03434833726	0\\
5.0343775746	0\\
5.03440681194	0\\
5.03443604928	0\\
5.03446528662	0\\
5.03449452396	0\\
5.0345237613	0\\
5.03455299864	0\\
5.03458223598	0\\
5.03461147332	0\\
5.03464071066	0\\
5.034669948	0\\
5.03469918534	0\\
5.03472842268	0\\
5.03475766002	0\\
5.03478689736	0\\
5.0348161347	0\\
5.03484537204	0\\
5.03487460938	0\\
5.03490384672	0\\
5.03493308406	0\\
5.0349623214	0\\
5.03499155874	0\\
5.03502079608	0\\
5.03505003342	0\\
5.03507927076	0\\
5.0351085081	0\\
5.03513774544	0\\
5.03516698278	0\\
5.03519622012	0\\
5.03522545746	0\\
5.0352546948	0\\
5.03528393214	0\\
5.03531316948	0\\
5.03534240682	0\\
5.03537164416	0\\
5.0354008815	0\\
5.03543011884	0\\
5.03545935618	0\\
5.03548859352	0\\
5.03551783086	0\\
5.0355470682	0\\
5.03557630554	0\\
5.03560554288	0\\
5.03563478022	0\\
5.03566401756	0\\
5.0356932549	0\\
5.03572249224	0\\
5.03575172958	0\\
5.03578096692	0\\
5.03581020426	0\\
5.0358394416	0\\
5.03586867894	0\\
5.03589791628	0\\
5.03592715362	0\\
5.03595639096	0\\
5.0359856283	0\\
5.03601486564	0\\
5.03604410298	0\\
5.03607334032	0\\
5.03610257766	0\\
5.036131815	0\\
5.03616105234	0\\
5.03619028968	0\\
5.03621952702	0\\
5.03624876436	0\\
5.0362780017	0\\
5.03630723904	0\\
5.03633647638	0\\
5.03636571372	0\\
5.03639495106	0\\
5.0364241884	0\\
5.03645342574	0\\
5.03648266308	0\\
5.03651190042	0\\
5.03654113776	0\\
5.0365703751	0\\
5.03659961244	0\\
5.03662884978	0\\
5.03665808712	0\\
5.03668732446	0\\
5.0367165618	0\\
5.03674579914	0\\
5.03677503648	0\\
5.03680427382	0\\
5.03683351116	0\\
5.0368627485	0\\
5.03689198584	0\\
5.03692122318	0\\
5.03695046052	0\\
5.03697969786	0\\
5.0370089352	0\\
5.03703817254	0\\
5.03706740988	0\\
5.03709664722	0\\
5.03712588456	0\\
5.0371551219	0\\
5.03718435924	0\\
5.03721359658	0\\
5.03724283392	0\\
5.03727207126	0\\
5.0373013086	0\\
5.03733054594	0\\
5.03735978328	0\\
5.03738902062	0\\
5.03741825796	0\\
5.0374474953	0\\
5.03747673264	0\\
5.03750596998	0\\
5.03753520732	0\\
5.03756444466	0\\
5.037593682	0\\
5.03762291934	0\\
5.03765215668	0\\
5.03768139402	0\\
5.03771063136	0\\
5.0377398687	0\\
5.03776910604	0\\
5.03779834338	0\\
5.03782758072	0\\
5.03785681806	0\\
5.0378860554	0\\
5.03791529274	0\\
5.03794453008	0\\
5.03797376742	0\\
5.03800300476	0\\
5.0380322421	0\\
5.03806147944	0\\
5.03809071678	0\\
5.03811995412	0\\
5.03814919146	0\\
5.0381784288	0\\
5.03820766614	0\\
5.03823690348	0\\
5.03826614082	0\\
5.03829537816	0\\
5.0383246155	0\\
5.03835385284	0\\
5.03838309018	0\\
5.03841232752	0\\
5.03844156486	0\\
5.0384708022	0\\
5.03850003954	0\\
5.03852927688	0\\
5.03855851422	0\\
5.03858775156	0\\
5.0386169889	1.09228875796644\\
5.03864622624	0\\
5.03867546358	0\\
5.03870470092	0\\
5.03873393826	0\\
5.0387631756	0\\
5.03879241294	0\\
5.03882165028	0\\
5.03885088762	0\\
5.03888012496	0\\
5.0389093623	0\\
5.03893859964	0\\
5.03896783698	0\\
5.03899707432	0\\
5.03902631166	0\\
5.039055549	0\\
5.03908478634	0\\
5.03911402368	0\\
5.03914326102	0\\
5.03917249836	0\\
5.0392017357	0\\
5.03923097304	0\\
5.03926021038	0\\
5.03928944772	0\\
5.03931868506	0\\
5.0393479224	0\\
5.03937715974	0\\
5.03940639708	0\\
5.03943563442	0\\
5.03946487176	0\\
5.0394941091	0\\
5.03952334644	0\\
5.03955258378	0\\
5.03958182112	0\\
5.03961105846	0\\
5.0396402958	0\\
5.03966953314	0\\
5.03969877048	0\\
5.03972800782	0\\
5.03975724516	0\\
5.0397864825	0\\
5.03981571984	0\\
5.03984495718	0\\
5.03987419452	0\\
5.03990343186	0\\
5.0399326692	0\\
5.03996190654	0\\
5.03999114388	0\\
5.04002038122	0\\
5.04004961856	0\\
5.0400788559	0\\
5.04010809324	0\\
5.04013733058	0\\
5.04016656792	0\\
5.04019580526	0\\
5.0402250426	0\\
5.04025427994	0\\
5.04028351728	0\\
5.04031275462	0\\
5.04034199196	0\\
5.0403712293	0\\
5.04040046664	0\\
5.04042970398	0\\
5.04045894132	0\\
5.04048817866	0\\
5.040517416	0\\
5.04054665334	0\\
5.04057589068	0\\
5.04060512802	0\\
5.04063436536	0\\
5.0406636027	0\\
5.04069284004	0\\
5.04072207738	0\\
5.04075131472	0\\
5.04078055206	0\\
5.0408097894	0\\
5.04083902674	0\\
5.04086826408	0\\
5.04089750142	0\\
5.04092673876	0\\
5.0409559761	0\\
5.04098521344	0\\
5.04101445078	0\\
5.04104368812	0\\
5.04107292546	0\\
5.0411021628	0\\
5.04113140014	0\\
5.04116063748	0\\
5.04118987482	0\\
5.04121911216	0\\
5.0412483495	0\\
5.04127758684	0\\
5.04130682418	0\\
5.04133606152	0\\
5.04136529886	0\\
5.0413945362	0\\
5.04142377354	0\\
5.04145301088	0\\
5.04148224822	0\\
5.04151148556	0\\
5.0415407229	0\\
5.04156996024	0\\
5.04159919758	0\\
5.04162843492	0\\
5.04165767226	0\\
5.0416869096	0\\
5.04171614694	0\\
5.04174538428	0\\
5.04177462162	0\\
5.04180385896	0\\
5.0418330963	0\\
5.04186233364	0\\
5.04189157098	0\\
5.04192080832	0\\
5.04195004566	0\\
5.041979283	0\\
5.04200852034	0\\
5.04203775768	0\\
5.04206699502	0\\
5.04209623236	0\\
5.0421254697	0\\
5.04215470704	0\\
5.04218394438	0\\
5.04221318172	0\\
5.04224241906	0\\
5.0422716564	0\\
5.04230089374	0\\
5.04233013108	0\\
5.04235936842	0\\
5.04238860576	0\\
5.0424178431	0\\
5.04244708044	0\\
5.04247631778	0\\
5.04250555512	0\\
5.04253479246	0\\
5.0425640298	0\\
5.04259326714	0\\
5.04262250448	0\\
5.04265174182	0\\
5.04268097916	0\\
5.0427102165	0\\
5.04273945384	0\\
5.04276869118	0\\
5.04279792852	0\\
5.04282716586	0\\
5.0428564032	0\\
5.04288564054	0\\
5.04291487788	0\\
5.04294411522	0\\
5.04297335256	0\\
5.0430025899	0\\
5.04303182724	0\\
5.04306106458	0\\
5.04309030192	0\\
5.04311953926	0\\
5.0431487766	0\\
5.04317801394	0\\
5.04320725128	0\\
5.04323648862	0\\
5.04326572596	0\\
5.0432949633	0\\
5.04332420064	0\\
5.04335343798	0\\
5.04338267532	0\\
5.04341191266	0\\
5.04344115	0\\
5.04347038734	0\\
5.04349962468	0\\
5.04352886202	0\\
5.04355809936	0\\
5.0435873367	0\\
5.04361657404	0\\
5.04364581138	0\\
5.04367504872	0\\
5.04370428606	0\\
5.0437335234	0\\
5.04376276074	0\\
5.04379199808	0\\
5.04382123542	0\\
5.04385047276	0\\
5.0438797101	0\\
5.04390894744	0\\
5.04393818478	0\\
5.04396742212	0\\
5.04399665946	0\\
5.0440258968	0\\
5.04405513414	0\\
5.04408437148	0\\
5.04411360882	0\\
5.04414284616	0\\
5.0441720835	0\\
5.04420132084	0\\
5.04423055818	0\\
5.04425979552	0\\
5.04428903286	0\\
5.0443182702	0\\
5.04434750754	0\\
5.04437674488	0\\
5.04440598222	0\\
5.04443521956	0\\
5.0444644569	0\\
5.04449369424	0\\
5.04452293158	0\\
5.04455216892	0\\
5.04458140626	0\\
5.0446106436	0\\
5.04463988094	0\\
5.04466911828	0\\
5.04469835562	0\\
5.04472759296	0\\
5.0447568303	0\\
5.04478606764	0\\
5.04481530498	0\\
5.04484454232	0\\
5.04487377966	0\\
5.044903017	0\\
5.04493225434	0\\
5.04496149168	0\\
5.04499072902	0\\
5.04501996636	0\\
5.0450492037	0\\
5.04507844104	0\\
5.04510767838	0\\
5.04513691572	0\\
5.04516615306	0\\
5.0451953904	0\\
5.04522462774	0\\
5.04525386508	0\\
5.04528310242	0\\
5.04531233976	0\\
5.0453415771	0\\
5.04537081444	0\\
5.04540005178	0\\
5.04542928912	0\\
5.04545852646	0\\
5.0454877638	0\\
5.04551700114	0\\
5.04554623848	0\\
5.04557547582	0\\
5.04560471316	0\\
5.0456339505	0\\
5.04566318784	0\\
5.04569242518	0\\
5.04572166252	0\\
5.04575089986	0\\
5.0457801372	0\\
5.04580937454	0\\
5.04583861188	0\\
5.04586784922	0\\
5.04589708656	0\\
5.0459263239	0\\
5.04595556124	0\\
5.04598479858	0\\
5.04601403592	0\\
5.04604327326	0\\
5.0460725106	0\\
5.04610174794	0\\
5.04613098528	0\\
5.04616022262	0\\
5.04618945996	0\\
5.0462186973	0\\
5.04624793464	0\\
5.04627717198	0\\
5.04630640932	0\\
5.04633564666	0\\
5.046364884	0\\
5.04639412134	0\\
5.04642335868	0\\
5.04645259602	0\\
5.04648183336	0\\
5.0465110707	0\\
5.04654030804	0\\
5.04656954538	0\\
5.04659878272	0\\
5.04662802006	0\\
5.0466572574	0\\
5.04668649474	0\\
5.04671573208	0\\
5.04674496942	0\\
5.04677420676	0\\
5.0468034441	0\\
5.04683268144	0\\
5.04686191878	0\\
5.04689115612	0\\
5.04692039346	0\\
5.0469496308	0\\
5.04697886814	0\\
5.04700810548	0\\
5.04703734282	0\\
5.04706658016	0\\
5.0470958175	0\\
5.04712505484	0\\
5.04715429218	0\\
5.04718352952	0\\
5.04721276686	0\\
5.0472420042	0\\
5.04727124154	0\\
5.04730047888	0\\
5.04732971622	0\\
5.04735895356	0\\
5.0473881909	0\\
5.04741742824	0\\
5.04744666558	0\\
5.04747590292	0\\
5.04750514026	0\\
5.0475343776	0\\
5.04756361494	0\\
5.04759285228	0\\
5.04762208962	0\\
5.04765132696	0\\
5.0476805643	0\\
5.04770980164	0\\
5.04773903898	0\\
5.04776827632	0\\
5.04779751366	0\\
5.047826751	0\\
5.04785598834	0\\
5.04788522568	0\\
5.04791446302	0\\
5.04794370036	0\\
5.0479729377	0\\
5.04800217504	0\\
5.04803141238	0\\
5.04806064972	0\\
5.04808988706	0\\
5.0481191244	0\\
5.04814836174	0\\
5.04817759908	0\\
5.04820683642	0\\
5.04823607376	0\\
5.0482653111	0\\
5.04829454844	0\\
5.04832378578	0\\
5.04835302312	0\\
5.04838226046	0\\
5.0484114978	0\\
5.04844073514	0\\
5.04846997248	0\\
5.04849920982	0\\
5.04852844716	0\\
5.0485576845	0\\
5.04858692184	0\\
5.04861615918	0\\
5.04864539652	0\\
5.04867463386	0\\
5.0487038712	0\\
5.04873310854	0\\
5.04876234588	0\\
5.04879158322	0\\
5.04882082056	0\\
5.0488500579	0\\
5.04887929524	0\\
5.04890853258	0\\
5.04893776992	0\\
5.04896700726	0\\
5.0489962446	0\\
5.04902548194	0\\
5.04905471928	0\\
5.04908395662	0\\
5.04911319396	0\\
5.0491424313	0\\
5.04917166864	0\\
5.04920090598	0\\
5.04923014332	0\\
5.04925938066	0\\
5.049288618	0\\
5.04931785534	0\\
5.04934709268	0\\
5.04937633002	0\\
5.04940556736	0\\
5.0494348047	0\\
5.04946404204	0\\
5.04949327938	0\\
5.04952251672	0\\
5.04955175406	0\\
5.0495809914	0\\
5.04961022874	0\\
5.04963946608	0\\
5.04966870342	0\\
5.04969794076	0\\
5.0497271781	0\\
5.04975641544	0\\
5.04978565278	0\\
5.04981489012	0\\
5.04984412746	0\\
5.0498733648	0\\
5.04990260214	0\\
5.04993183948	0\\
5.04996107682	0\\
5.04999031416	0\\
5.0500195515	0\\
5.05004878884	0\\
5.05007802618	0\\
5.05010726352	0\\
5.05013650086	0\\
5.0501657382	0\\
5.05019497554	0\\
5.05022421288	0\\
5.05025345022	0\\
5.05028268756	0\\
5.0503119249	0\\
5.05034116224	0\\
5.05037039958	0\\
5.05039963692	0\\
5.05042887426	0\\
5.0504581116	0\\
5.05048734894	0\\
5.05051658628	0\\
5.05054582362	0\\
5.05057506096	0\\
5.0506042983	0\\
5.05063353564	0\\
5.05066277298	0\\
5.05069201032	0\\
5.05072124766	0\\
5.050750485	0\\
5.05077972234	0\\
5.05080895968	0\\
5.05083819702	0\\
5.05086743436	0\\
5.0508966717	0\\
5.05092590904	0\\
5.05095514638	0\\
5.05098438372	0\\
5.05101362106	0\\
5.0510428584	0\\
5.05107209574	0\\
5.05110133308	0\\
5.05113057042	0\\
5.05115980776	0\\
5.0511890451	0\\
5.05121828244	0\\
5.05124751978	0\\
5.05127675712	0\\
5.05130599446	0\\
5.0513352318	0\\
5.05136446914	0\\
5.05139370648	0\\
5.05142294382	0\\
5.05145218116	0\\
5.0514814185	0\\
5.05151065584	0\\
5.05153989318	0\\
5.05156913052	0\\
5.05159836786	0\\
5.0516276052	0\\
5.05165684254	0\\
5.05168607988	0\\
5.05171531722	0\\
5.05174455456	0\\
5.0517737919	0\\
5.05180302924	0\\
5.05183226658	0\\
5.05186150392	0\\
5.05189074126	0\\
5.0519199786	0\\
5.05194921594	0\\
5.05197845328	0\\
5.05200769062	0\\
5.05203692796	0\\
5.0520661653	0\\
5.05209540264	0\\
5.05212463998	0\\
5.05215387732	0\\
5.05218311466	0\\
5.052212352	0\\
5.05224158934	0\\
5.05227082668	0\\
5.05230006402	0\\
5.05232930136	0\\
5.0523585387	0\\
5.05238777604	0\\
5.05241701338	0\\
5.05244625072	0\\
5.05247548806	0\\
5.0525047254	0\\
5.05253396274	0\\
5.05256320008	0\\
5.05259243742	0\\
5.05262167476	0\\
5.0526509121	0\\
5.05268014944	0\\
5.05270938678	0\\
5.05273862412	0\\
5.05276786146	0\\
5.0527970988	0\\
5.05282633614	0\\
5.05285557348	0\\
5.05288481082	0\\
5.05291404816	0\\
5.0529432855	0\\
5.05297252284	0\\
5.05300176018	0\\
5.05303099752	0\\
5.05306023486	0\\
5.0530894722	0\\
5.05311870954	0\\
5.05314794688	0\\
5.05317718422	0\\
5.05320642156	0\\
5.0532356589	0\\
5.05326489624	0\\
5.05329413358	0\\
5.05332337092	0\\
5.05335260826	0\\
5.0533818456	0\\
5.05341108294	0\\
5.05344032028	0\\
5.05346955762	0\\
5.05349879496	0\\
5.0535280323	0\\
5.05355726964	0\\
5.05358650698	0\\
5.05361574432	0\\
5.05364498166	0\\
5.053674219	0\\
5.05370345634	0\\
5.05373269368	0\\
5.05376193102	0\\
5.05379116836	0\\
5.0538204057	0\\
5.05384964304	0\\
5.05387888038	0\\
5.05390811772	0\\
5.05393735506	0\\
5.0539665924	0\\
5.05399582974	0\\
5.05402506708	0\\
5.05405430442	0\\
5.05408354176	0\\
5.0541127791	0\\
5.05414201644	0\\
5.05417125378	0\\
5.05420049112	0\\
5.05422972846	0\\
5.0542589658	0\\
5.05428820314	0\\
5.05431744048	0\\
5.05434667782	0\\
5.05437591516	0\\
5.0544051525	0\\
5.05443438984	0\\
5.05446362718	0\\
5.05449286452	0\\
5.05452210186	0\\
5.0545513392	0\\
5.05458057654	0\\
5.05460981388	0\\
5.05463905122	0\\
5.05466828856	0\\
5.0546975259	0\\
5.05472676324	0\\
5.05475600058	0\\
5.05478523792	0\\
5.05481447526	0\\
5.0548437126	0\\
5.05487294994	0\\
5.05490218728	0\\
5.05493142462	0\\
5.05496066196	0\\
5.0549898993	0\\
5.05501913664	0\\
5.05504837398	0\\
5.05507761132	0\\
5.05510684866	0\\
5.055136086	0\\
5.05516532334	0\\
5.05519456068	0\\
5.05522379802	0\\
5.05525303536	0\\
5.0552822727	0\\
5.05531151004	0\\
5.05534074738	0\\
5.05536998472	0\\
5.05539922206	0\\
5.0554284594	0\\
5.05545769674	0\\
5.05548693408	0\\
5.05551617142	0\\
5.05554540876	0\\
5.0555746461	0\\
5.05560388344	0\\
5.05563312078	0\\
5.05566235812	0\\
5.05569159546	0\\
5.0557208328	0\\
5.05575007014	0\\
5.05577930748	0\\
5.05580854482	0\\
5.05583778216	0\\
5.0558670195	0\\
5.05589625684	0\\
5.05592549418	0\\
5.05595473152	0\\
5.05598396886	0\\
5.0560132062	0\\
5.05604244354	0\\
5.05607168088	0\\
5.05610091822	0\\
5.05613015556	0\\
5.0561593929	0\\
5.05618863024	0\\
5.05621786758	0\\
5.05624710492	0\\
5.05627634226	0\\
5.0563055796	0\\
5.05633481694	0\\
5.05636405428	0\\
5.05639329162	0\\
5.05642252896	0\\
5.0564517663	0\\
5.05648100364	0\\
5.05651024098	0\\
5.05653947832	0\\
5.05656871566	0\\
5.056597953	0\\
5.05662719034	0\\
5.05665642768	0\\
5.05668566502	0\\
5.05671490236	0\\
5.0567441397	0\\
5.05677337704	0\\
5.05680261438	0\\
5.05683185172	0\\
5.05686108906	0\\
5.0568903264	0\\
5.05691956374	0\\
5.05694880108	0\\
5.05697803842	0\\
5.05700727576	0\\
5.0570365131	0\\
5.05706575044	0\\
5.05709498778	0\\
5.05712422512	0\\
5.05715346246	0\\
5.0571826998	0\\
5.05721193714	0\\
5.05724117448	0\\
5.05727041182	0\\
5.05729964916	0\\
5.0573288865	0\\
5.05735812384	0\\
5.05738736118	0\\
5.05741659852	0\\
5.05744583586	0\\
5.0574750732	0\\
5.05750431054	0\\
5.05753354788	0\\
5.05756278522	0\\
5.05759202256	0\\
5.0576212599	0\\
5.05765049724	0\\
5.05767973458	0\\
5.05770897192	0\\
5.05773820926	0\\
5.0577674466	0\\
5.05779668394	0\\
5.05782592128	0\\
5.05785515862	0\\
5.05788439596	0\\
5.0579136333	0\\
5.05794287064	0\\
5.05797210798	0\\
5.05800134532	0\\
5.05803058266	0\\
5.05805982	0\\
5.05808905734	0\\
5.05811829468	0\\
5.05814753202	0\\
5.05817676936	0\\
5.0582060067	0\\
5.05823524404	0\\
5.05826448138	0\\
5.05829371872	0\\
5.05832295606	0\\
5.0583521934	0\\
5.05838143074	0\\
5.05841066808	0\\
5.05843990542	0\\
5.05846914276	0\\
5.0584983801	0\\
5.05852761744	0\\
5.05855685478	0\\
5.05858609212	0\\
5.05861532946	0\\
5.0586445668	0\\
5.05867380414	0\\
5.05870304148	0\\
5.05873227882	0\\
5.05876151616	0\\
5.0587907535	0\\
5.05881999084	0\\
5.05884922818	0\\
5.05887846552	0\\
5.05890770286	0\\
5.0589369402	0\\
5.05896617754	0\\
5.05899541488	0\\
5.05902465222	0\\
5.05905388956	0\\
5.0590831269	0\\
5.05911236424	0\\
5.05914160158	0\\
5.05917083892	0\\
5.05920007626	0\\
5.0592293136	0\\
5.05925855094	0\\
5.05928778828	0\\
5.05931702562	0\\
5.05934626296	0\\
5.0593755003	0\\
5.05940473764	0\\
5.05943397498	0\\
5.05946321232	0\\
5.05949244966	0\\
5.059521687	0\\
5.05955092434	0\\
5.05958016168	0\\
5.05960939902	0\\
5.05963863636	0\\
5.0596678737	0\\
5.05969711104	0\\
5.05972634838	0\\
5.05975558572	0\\
5.05978482306	0\\
5.0598140604	0\\
5.05984329774	0\\
5.05987253508	0\\
5.05990177242	0\\
5.05993100976	0\\
5.0599602471	0\\
5.05998948444	0\\
5.06001872178	0\\
5.06004795912	0\\
5.06007719646	0\\
5.0601064338	0\\
5.06013567114	0\\
5.06016490848	0\\
5.06019414582	0\\
5.06022338316	0\\
5.0602526205	0\\
5.06028185784	0\\
5.06031109518	0\\
5.06034033252	0\\
5.06036956986	0\\
5.0603988072	0\\
5.06042804454	0\\
5.06045728188	0\\
5.06048651922	0\\
5.06051575656	0\\
5.0605449939	0\\
5.06057423124	0\\
5.06060346858	0\\
5.06063270592	0\\
5.06066194326	0\\
5.0606911806	0\\
5.06072041794	0\\
5.06074965528	0\\
5.06077889262	0\\
5.06080812996	0\\
5.0608373673	0\\
5.06086660464	0\\
5.06089584198	0\\
5.06092507932	0\\
5.06095431666	0\\
5.060983554	0\\
5.06101279134	0\\
5.06104202868	0\\
5.06107126602	0\\
5.06110050336	0\\
5.0611297407	0\\
5.06115897804	0\\
5.06118821538	0\\
5.06121745272	0\\
5.06124669006	0\\
5.0612759274	0\\
5.06130516474	0\\
5.06133440208	0\\
5.06136363942	0\\
5.06139287676	0\\
5.0614221141	0\\
5.06145135144	0\\
5.06148058878	0\\
5.06150982612	0\\
5.06153906346	0\\
5.0615683008	0\\
5.06159753814	0\\
5.06162677548	0\\
5.06165601282	0\\
5.06168525016	0\\
5.0617144875	0\\
5.06174372484	0\\
5.06177296218	0\\
5.06180219952	0\\
5.06183143686	0\\
5.0618606742	0\\
5.06188991154	0\\
5.06191914888	0\\
5.06194838622	0\\
5.06197762356	0\\
5.0620068609	0\\
5.06203609824	0\\
5.06206533558	0\\
5.06209457292	0\\
5.06212381026	0\\
5.0621530476	0\\
5.06218228494	0\\
5.06221152228	0\\
5.06224075962	0\\
5.06226999696	0\\
5.0622992343	0\\
5.06232847164	0\\
5.06235770898	0\\
5.06238694632	0\\
5.06241618366	0\\
5.062445421	0\\
5.06247465834	0\\
5.06250389568	0\\
5.06253313302	0\\
5.06256237036	0\\
5.0625916077	0\\
5.06262084504	0\\
5.06265008238	0\\
5.06267931972	0\\
5.06270855706	0\\
5.0627377944	0\\
5.06276703174	0\\
5.06279626908	0\\
5.06282550642	0\\
5.06285474376	0\\
5.0628839811	0\\
5.06291321844	0\\
5.06294245578	0\\
5.06297169312	0\\
5.06300093046	0\\
5.0630301678	0\\
5.06305940514	0\\
5.06308864248	0\\
5.06311787982	0\\
5.06314711716	0\\
5.0631763545	0\\
5.06320559184	0\\
5.06323482918	0\\
5.06326406652	0\\
5.06329330386	0\\
5.0633225412	0\\
5.06335177854	0\\
5.06338101588	0\\
5.06341025322	0\\
5.06343949056	0\\
5.0634687279	0\\
5.06349796524	0\\
5.06352720258	0\\
5.06355643992	0\\
5.06358567726	0\\
5.0636149146	0\\
5.06364415194	0\\
5.06367338928	0\\
5.06370262662	0\\
5.06373186396	0\\
5.0637611013	0\\
5.06379033864	0\\
5.06381957598	0\\
5.06384881332	0\\
5.06387805066	0\\
5.063907288	0\\
5.06393652534	0\\
5.06396576268	0\\
5.06399500002	0\\
5.06402423736	0\\
5.0640534747	0\\
5.06408271204	0\\
5.06411194938	0\\
5.06414118672	0\\
5.06417042406	0\\
5.0641996614	0\\
5.06422889874	0\\
5.06425813608	0\\
5.06428737342	0\\
5.06431661076	0\\
5.0643458481	0\\
5.06437508544	0\\
5.06440432278	0\\
5.06443356012	0\\
5.06446279746	0\\
5.0644920348	0\\
5.06452127214	0\\
5.06455050948	0\\
5.06457974682	0\\
5.06460898416	0\\
5.0646382215	0\\
5.06466745884	0\\
5.06469669618	0\\
5.06472593352	0\\
5.06475517086	0\\
5.0647844082	0\\
5.06481364554	0\\
5.06484288288	0\\
5.06487212022	0\\
5.06490135756	0\\
5.0649305949	0\\
5.06495983224	0\\
5.06498906958	0\\
5.06501830692	0\\
5.06504754426	0\\
5.0650767816	0\\
5.06510601894	0\\
5.06513525628	0\\
5.06516449362	0\\
5.06519373096	0\\
5.0652229683	0\\
5.06525220564	0\\
5.06528144298	0\\
5.06531068032	0\\
5.06533991766	0\\
5.065369155	0\\
5.06539839234	0\\
5.06542762968	0\\
5.06545686702	0\\
5.06548610436	0\\
5.0655153417	0\\
5.06554457904	0\\
5.06557381638	0\\
5.06560305372	0\\
5.06563229106	0\\
5.0656615284	0\\
5.06569076574	0\\
5.06572000308	0\\
5.06574924042	0\\
5.06577847776	0\\
5.0658077151	0\\
5.06583695244	0\\
5.06586618978	0\\
5.06589542712	0\\
5.06592466446	0\\
5.0659539018	0\\
5.06598313914	0\\
5.06601237648	0\\
5.06604161382	0\\
5.06607085116	0\\
5.0661000885	0\\
5.06612932584	0\\
5.06615856318	0\\
5.06618780052	0\\
5.06621703786	0\\
5.0662462752	0\\
5.06627551254	0\\
5.06630474988	0\\
5.06633398722	0\\
5.06636322456	0\\
5.0663924619	0\\
5.06642169924	0\\
5.06645093658	0\\
5.06648017392	0\\
5.06650941126	0\\
5.0665386486	0\\
5.06656788594	0\\
5.06659712328	0\\
5.06662636062	0\\
5.06665559796	0\\
5.0666848353	0\\
5.06671407264	0\\
5.06674330998	0\\
5.06677254732	0\\
5.06680178466	0\\
5.066831022	0\\
5.06686025934	0\\
5.06688949668	0\\
5.06691873402	0\\
5.06694797136	0\\
5.0669772087	0\\
5.06700644604	0\\
5.06703568338	0\\
5.06706492072	0\\
5.06709415806	0\\
5.0671233954	0\\
5.06715263274	0\\
5.06718187008	0\\
5.06721110742	0\\
5.06724034476	0\\
5.0672695821	0\\
5.06729881944	0\\
5.06732805678	0\\
5.06735729412	0\\
5.06738653146	0\\
5.0674157688	0\\
5.06744500614	0\\
5.06747424348	0\\
5.06750348082	0\\
5.06753271816	0\\
5.0675619555	0\\
5.06759119284	0\\
5.06762043018	0\\
5.06764966752	0\\
5.06767890486	0\\
5.0677081422	0\\
5.06773737954	0\\
5.06776661688	0\\
5.06779585422	0\\
5.06782509156	0\\
5.0678543289	0\\
5.06788356624	0\\
5.06791280358	0\\
5.06794204092	0\\
5.06797127826	0\\
5.0680005156	0\\
5.06802975294	0\\
5.06805899028	0\\
5.06808822762	0\\
5.06811746496	0\\
5.0681467023	0\\
5.06817593964	0\\
5.06820517698	0\\
5.06823441432	0\\
5.06826365166	0\\
5.068292889	0\\
5.06832212634	0\\
5.06835136368	0\\
5.06838060102	0\\
5.06840983836	0\\
5.0684390757	0\\
5.06846831304	0\\
5.06849755038	0\\
5.06852678772	0\\
5.06855602506	0\\
5.0685852624	0\\
5.06861449974	0\\
5.06864373708	0\\
5.06867297442	0\\
5.06870221176	0\\
5.0687314491	0\\
5.06876068644	0\\
5.06878992378	0\\
5.06881916112	0\\
5.06884839846	0\\
5.0688776358	0\\
5.06890687314	0\\
5.06893611048	0\\
5.06896534782	0\\
5.06899458516	0\\
5.0690238225	0\\
5.06905305984	0\\
5.06908229718	0\\
5.06911153452	0\\
5.06914077186	0\\
5.0691700092	0\\
5.06919924654	0\\
5.06922848388	0\\
5.06925772122	0\\
5.06928695856	0\\
5.0693161959	0\\
5.06934543324	0\\
5.06937467058	0\\
5.06940390792	0\\
5.06943314526	0\\
5.0694623826	0\\
5.06949161994	0\\
5.06952085728	0\\
5.06955009462	0\\
5.06957933196	0\\
5.0696085693	0\\
5.06963780664	0\\
5.06966704398	0\\
5.06969628132	0\\
5.06972551866	0\\
5.069754756	0\\
5.06978399334	0\\
5.06981323068	0\\
5.06984246802	0\\
5.06987170536	0\\
5.0699009427	0\\
5.06993018004	0\\
5.06995941738	0\\
5.06998865472	0\\
5.07001789206	0\\
5.0700471294	0\\
5.07007636674	0\\
5.07010560408	0\\
5.07013484142	0\\
5.07016407876	0\\
5.0701933161	0\\
5.07022255344	0\\
5.07025179078	0\\
5.07028102812	0\\
5.07031026546	0\\
5.0703395028	0\\
5.07036874014	0\\
5.07039797748	0\\
5.07042721482	0\\
5.07045645216	0\\
5.0704856895	0\\
5.07051492684	0\\
5.07054416418	0\\
5.07057340152	0\\
5.07060263886	0\\
5.0706318762	0\\
5.07066111354	0\\
5.07069035088	0\\
5.07071958822	0\\
5.07074882556	0\\
5.0707780629	0\\
5.07080730024	0\\
5.07083653758	0\\
5.07086577492	0\\
5.07089501226	0\\
5.0709242496	0\\
5.07095348694	0\\
5.07098272428	0\\
5.07101196162	0\\
5.07104119896	0\\
5.0710704363	0\\
5.07109967364	0\\
5.07112891098	0\\
5.07115814832	0\\
5.07118738566	0\\
5.071216623	0\\
5.07124586034	0\\
5.07127509768	0\\
5.07130433502	0\\
5.07133357236	0\\
5.0713628097	0\\
5.07139204704	0\\
5.07142128438	0\\
5.07145052172	0\\
5.07147975906	0\\
5.0715089964	0\\
5.07153823374	0\\
5.07156747108	0\\
5.07159670842	0\\
5.07162594576	0\\
5.0716551831	0\\
5.07168442044	0\\
5.07171365778	0\\
5.07174289512	0\\
5.07177213246	0\\
5.0718013698	0\\
5.07183060714	0\\
5.07185984448	0\\
5.07188908182	0\\
5.07191831916	0\\
5.0719475565	0\\
5.07197679384	0\\
5.07200603118	0\\
5.07203526852	0\\
5.07206450586	0\\
5.0720937432	0\\
5.07212298054	0\\
5.07215221788	0\\
5.07218145522	0\\
5.07221069256	0\\
5.0722399299	0\\
5.07226916724	0\\
5.07229840458	0\\
5.07232764192	0\\
5.07235687926	0\\
5.0723861166	0\\
5.07241535394	0\\
5.07244459128	0\\
5.07247382862	0\\
5.07250306596	0\\
5.0725323033	0\\
5.07256154064	0\\
5.07259077798	0\\
5.07262001532	0\\
5.07264925266	0\\
5.07267849	0\\
5.07270772734	0\\
5.07273696468	0\\
5.07276620202	0\\
5.07279543936	0\\
5.0728246767	0\\
5.07285391404	0\\
5.07288315138	0\\
5.07291238872	0\\
5.07294162606	0\\
5.0729708634	0\\
5.07300010074	0\\
5.07302933808	0\\
5.07305857542	0\\
5.07308781276	0\\
5.0731170501	0\\
5.07314628744	0\\
5.07317552478	0\\
5.07320476212	0\\
5.07323399946	0\\
5.0732632368	0\\
5.07329247414	0\\
5.07332171148	0\\
5.07335094882	0\\
5.07338018616	0\\
5.0734094235	0\\
5.07343866084	0\\
5.07346789818	0\\
5.07349713552	0\\
5.07352637286	0\\
5.0735556102	0\\
5.07358484754	0\\
5.07361408488	0\\
5.07364332222	0\\
5.07367255956	0\\
5.0737017969	0\\
5.07373103424	0\\
5.07376027158	0\\
5.07378950892	0\\
5.07381874626	0\\
5.0738479836	0\\
5.07387722094	0\\
5.07390645828	0\\
5.07393569562	0\\
5.07396493296	0\\
5.0739941703	0\\
5.07402340764	0\\
5.07405264498	0\\
5.07408188232	0\\
5.07411111966	0\\
5.074140357	0\\
5.07416959434	0\\
5.07419883168	0\\
5.07422806902	0\\
5.07425730636	0\\
5.0742865437	0\\
5.07431578104	0\\
5.07434501838	0\\
5.07437425572	0\\
5.07440349306	0\\
5.0744327304	0\\
5.07446196774	0\\
5.07449120508	0\\
5.07452044242	0\\
5.07454967976	0\\
5.0745789171	0\\
5.07460815444	0\\
5.07463739178	0\\
5.07466662912	0\\
5.07469586646	0\\
5.0747251038	0\\
5.07475434114	0\\
5.07478357848	0\\
5.07481281582	0\\
5.07484205316	0\\
5.0748712905	0\\
5.07490052784	0\\
5.07492976518	0\\
5.07495900252	0\\
5.07498823986	0\\
5.0750174772	0\\
5.07504671454	0\\
5.07507595188	0\\
5.07510518922	0\\
5.07513442656	0\\
5.0751636639	0\\
5.07519290124	0\\
5.07522213858	0\\
5.07525137592	0\\
5.07528061326	0\\
5.0753098506	0\\
5.07533908794	0\\
5.07536832528	0\\
5.07539756262	0\\
5.07542679996	0\\
5.0754560373	0\\
5.07548527464	0\\
5.07551451198	0\\
5.07554374932	0\\
5.07557298666	0\\
5.075602224	0\\
5.07563146134	0\\
5.07566069868	0\\
5.07568993602	0\\
5.07571917336	0\\
5.0757484107	0\\
5.07577764804	0\\
5.07580688538	0\\
5.07583612272	0\\
5.07586536006	0\\
5.0758945974	0\\
5.07592383474	0\\
5.07595307208	0\\
5.07598230942	0\\
5.07601154676	0\\
5.0760407841	0\\
5.07607002144	0\\
5.07609925878	0\\
5.07612849612	0\\
5.07615773346	0\\
5.0761869708	0\\
5.07621620814	0\\
5.07624544548	0\\
5.07627468282	0\\
5.07630392016	0\\
5.0763331575	0\\
5.07636239484	0\\
5.07639163218	0\\
5.07642086952	0\\
5.07645010686	0\\
5.0764793442	0\\
5.07650858154	0\\
5.07653781888	0\\
5.07656705622	0\\
5.07659629356	0\\
5.0766255309	0\\
5.07665476824	0\\
5.07668400558	0\\
5.07671324292	0\\
5.07674248026	0\\
5.0767717176	0\\
5.07680095494	0\\
5.07683019228	0\\
5.07685942962	0\\
5.07688866696	0\\
5.0769179043	0\\
5.07694714164	0\\
5.07697637898	0\\
5.07700561632	0\\
5.07703485366	0\\
5.077064091	0\\
5.07709332834	0\\
5.07712256568	0\\
5.07715180302	0\\
5.07718104036	0\\
5.0772102777	0\\
5.07723951504	0\\
5.07726875238	0\\
5.07729798972	0\\
5.07732722706	0\\
5.0773564644	0\\
5.07738570174	0\\
5.07741493908	0\\
5.07744417642	0\\
5.07747341376	0\\
5.0775026511	0\\
5.07753188844	0\\
5.07756112578	0\\
5.07759036312	0\\
5.07761960046	0\\
5.0776488378	0\\
5.07767807514	0\\
5.07770731248	0\\
5.07773654982	0\\
5.07776578716	0\\
5.0777950245	0\\
5.07782426184	0\\
5.07785349918	0\\
5.07788273652	0\\
5.07791197386	0\\
5.0779412112	0\\
5.07797044854	0\\
5.07799968588	0\\
5.07802892322	0\\
5.07805816056	0\\
5.0780873979	0\\
5.07811663524	0\\
5.07814587258	0\\
5.07817510992	0\\
5.07820434726	0\\
5.0782335846	0\\
5.07826282194	0\\
5.07829205928	0\\
5.07832129662	0\\
5.07835053396	0\\
5.0783797713	0\\
5.07840900864	0\\
5.07843824598	0\\
5.07846748332	0\\
5.07849672066	0\\
5.078525958	0\\
5.07855519534	0\\
5.07858443268	0\\
5.07861367002	0\\
5.07864290736	0\\
5.0786721447	0\\
5.07870138204	0\\
5.07873061938	0\\
5.07875985672	0\\
5.07878909406	0\\
5.0788183314	0\\
5.07884756874	0\\
5.07887680608	0\\
5.07890604342	0\\
5.07893528076	0\\
5.0789645181	0\\
5.07899375544	0\\
5.07902299278	0\\
5.07905223012	0\\
5.07908146746	0\\
5.0791107048	0\\
5.07913994214	0\\
5.07916917948	0\\
5.07919841682	0\\
5.07922765416	0\\
5.0792568915	0\\
5.07928612884	0\\
5.07931536618	0\\
5.07934460352	0\\
5.07937384086	0\\
5.0794030782	0\\
5.07943231554	0\\
5.07946155288	0\\
5.07949079022	0\\
5.07952002756	0\\
5.0795492649	0\\
5.07957850224	0\\
5.07960773958	0\\
5.07963697692	0\\
5.07966621426	0\\
5.0796954516	0\\
5.07972468894	0\\
5.07975392628	0\\
5.07978316362	0\\
5.07981240096	0\\
5.0798416383	0\\
5.07987087564	0\\
5.07990011298	0\\
5.07992935032	0\\
5.07995858766	0\\
5.079987825	0\\
5.08001706234	0\\
5.08004629968	0\\
5.08007553702	0\\
5.08010477436	0\\
5.0801340117	0\\
5.08016324904	0\\
5.08019248638	0\\
5.08022172372	0\\
5.08025096106	0\\
5.0802801984	0\\
5.08030943574	0\\
5.08033867308	0\\
5.08036791042	0\\
5.08039714776	0\\
5.0804263851	0\\
5.08045562244	0\\
5.08048485978	0\\
5.08051409712	0\\
5.08054333446	0\\
5.0805725718	0\\
5.08060180914	0\\
5.08063104648	0\\
5.08066028382	0\\
5.08068952116	0\\
5.0807187585	0\\
5.08074799584	0\\
5.08077723318	0\\
5.08080647052	0\\
5.08083570786	0\\
5.0808649452	0\\
5.08089418254	0\\
5.08092341988	0\\
5.08095265722	0\\
5.08098189456	0\\
5.0810111319	0\\
5.08104036924	0\\
5.08106960658	0\\
5.08109884392	0\\
5.08112808126	0\\
5.0811573186	0\\
5.08118655594	0\\
5.08121579328	0\\
5.08124503062	0\\
5.08127426796	0\\
5.0813035053	0\\
5.08133274264	0\\
5.08136197998	0\\
5.08139121732	0\\
5.08142045466	0\\
5.081449692	0\\
5.08147892934	0\\
5.08150816668	0\\
5.08153740402	0\\
5.08156664136	0\\
5.0815958787	0\\
5.08162511604	0\\
5.08165435338	0\\
5.08168359072	0\\
5.08171282806	0\\
5.0817420654	0\\
5.08177130274	0\\
5.08180054008	0\\
5.08182977742	0\\
5.08185901476	0\\
5.0818882521	0\\
5.08191748944	0\\
5.08194672678	0\\
5.08197596412	0\\
5.08200520146	0\\
5.0820344388	0\\
5.08206367614	0\\
5.08209291348	0\\
5.08212215082	0\\
5.08215138816	0\\
5.0821806255	0\\
5.08220986284	0\\
5.08223910018	0\\
5.08226833752	0\\
5.08229757486	0\\
5.0823268122	0\\
5.08235604954	0\\
5.08238528688	0\\
5.08241452422	0\\
5.08244376156	0\\
5.0824729989	0\\
5.08250223624	0\\
5.08253147358	0\\
5.08256071092	0\\
5.08258994826	0\\
5.0826191856	0\\
5.08264842294	0\\
5.08267766028	0\\
5.08270689762	0\\
5.08273613496	0\\
5.0827653723	0\\
5.08279460964	0\\
5.08282384698	0\\
5.08285308432	0\\
5.08288232166	0\\
5.082911559	0\\
5.08294079634	0\\
5.08297003368	0\\
5.08299927102	0\\
5.08302850836	0\\
5.0830577457	0\\
5.08308698304	0\\
5.08311622038	0\\
5.08314545772	0\\
5.08317469506	0\\
5.0832039324	0\\
5.08323316974	0\\
5.08326240708	0\\
5.08329164442	0\\
5.08332088176	0\\
5.0833501191	0\\
5.08337935644	0\\
5.08340859378	0\\
5.08343783112	0\\
5.08346706846	0\\
5.0834963058	0\\
5.08352554314	0\\
5.08355478048	0\\
5.08358401782	0\\
5.08361325516	0\\
5.0836424925	0\\
5.08367172984	0\\
5.08370096718	0\\
5.08373020452	0\\
5.08375944186	0\\
5.0837886792	0\\
5.08381791654	0\\
5.08384715388	0\\
5.08387639122	0\\
5.08390562856	0\\
5.0839348659	0\\
5.08396410324	0\\
5.08399334058	0\\
5.08402257792	0\\
5.08405181526	0\\
5.0840810526	0\\
5.08411028994	0\\
5.08413952728	0\\
5.08416876462	0\\
5.08419800196	0\\
5.0842272393	0\\
5.08425647664	0\\
5.08428571398	0\\
5.08431495132	0\\
5.08434418866	0\\
5.084373426	0\\
5.08440266334	0\\
5.08443190068	0\\
5.08446113802	0\\
5.08449037536	0\\
5.0845196127	0\\
5.08454885004	0\\
5.08457808738	0\\
5.08460732472	0\\
5.08463656206	0\\
5.0846657994	0\\
5.08469503674	0\\
5.08472427408	0\\
5.08475351142	0\\
5.08478274876	0\\
5.0848119861	0\\
5.08484122344	0\\
5.08487046078	0\\
5.08489969812	0\\
5.08492893546	0\\
5.0849581728	0\\
5.08498741014	0\\
5.08501664748	0\\
5.08504588482	0\\
5.08507512216	0\\
5.0851043595	0\\
5.08513359684	0\\
5.08516283418	0\\
5.08519207152	0\\
5.08522130886	0\\
5.0852505462	0\\
5.08527978354	0\\
5.08530902088	0\\
5.08533825822	0\\
5.08536749556	0\\
5.0853967329	0\\
5.08542597024	0\\
5.08545520758	0\\
5.08548444492	0\\
5.08551368226	0\\
5.0855429196	0\\
5.08557215694	0\\
5.08560139428	0\\
5.08563063162	0\\
5.08565986896	0\\
5.0856891063	0\\
5.08571834364	0\\
5.08574758098	0\\
5.08577681832	0\\
5.08580605566	0\\
5.085835293	0\\
5.08586453034	0\\
5.08589376768	0\\
5.08592300502	0\\
5.08595224236	0\\
5.0859814797	0\\
5.08601071704	0\\
5.08603995438	0\\
5.08606919172	0\\
5.08609842906	0\\
5.0861276664	0\\
5.08615690374	0\\
5.08618614108	0\\
5.08621537842	0\\
5.08624461576	0\\
5.0862738531	0\\
5.08630309044	0\\
5.08633232778	0\\
5.08636156512	0\\
5.08639080246	0\\
5.0864200398	0\\
5.08644927714	0\\
5.08647851448	0\\
5.08650775182	0\\
5.08653698916	0\\
5.0865662265	0\\
5.08659546384	0\\
5.08662470118	0\\
5.08665393852	0\\
5.08668317586	0\\
5.0867124132	0\\
5.08674165054	0\\
5.08677088788	0\\
5.08680012522	0\\
5.08682936256	0\\
5.0868585999	0\\
5.08688783724	0\\
5.08691707458	0\\
5.08694631192	0\\
5.08697554926	0\\
5.0870047866	0\\
5.08703402394	0\\
5.08706326128	0\\
5.08709249862	0\\
5.08712173596	0\\
5.0871509733	0\\
5.08718021064	0\\
5.08720944798	0\\
5.08723868532	0\\
5.08726792266	0\\
5.08729716	0\\
5.08732639734	0\\
5.08735563468	0\\
5.08738487202	0\\
5.08741410936	0\\
5.0874433467	0\\
5.08747258404	0\\
5.08750182138	0\\
5.08753105872	0\\
5.08756029606	0\\
5.0875895334	0\\
5.08761877074	0\\
5.08764800808	0\\
5.08767724542	0\\
5.08770648276	0\\
5.0877357201	0\\
5.08776495744	0\\
5.08779419478	0\\
5.08782343212	0\\
5.08785266946	0\\
5.0878819068	0\\
5.08791114414	0\\
5.08794038148	0\\
5.08796961882	0\\
5.08799885616	0\\
5.0880280935	0\\
5.08805733084	0\\
5.08808656818	0\\
5.08811580552	0\\
5.08814504286	0\\
5.0881742802	0\\
5.08820351754	0\\
5.08823275488	0\\
5.08826199222	0\\
5.08829122956	0\\
5.0883204669	0\\
5.08834970424	0\\
5.08837894158	0\\
5.08840817892	0\\
5.08843741626	0\\
5.0884666536	0\\
5.08849589094	0\\
5.08852512828	0\\
5.08855436562	0\\
5.08858360296	0\\
5.0886128403	0\\
5.08864207764	0\\
5.08867131498	0\\
5.08870055232	0\\
5.08872978966	0\\
5.088759027	0\\
5.08878826434	0\\
5.08881750168	0\\
5.08884673902	0\\
5.08887597636	0\\
5.0889052137	0\\
5.08893445104	0\\
5.08896368838	0\\
5.08899292572	0\\
5.08902216306	0\\
5.0890514004	0\\
5.08908063774	0\\
5.08910987508	0\\
5.08913911242	0\\
5.08916834976	0\\
5.0891975871	0\\
5.08922682444	0\\
5.08925606178	0\\
5.08928529912	0\\
5.08931453646	0\\
5.0893437738	0\\
5.08937301114	0\\
5.08940224848	0\\
5.08943148582	0\\
5.08946072316	0\\
5.0894899605	0\\
5.08951919784	0\\
5.08954843518	0\\
5.08957767252	0\\
5.08960690986	0\\
5.0896361472	0\\
5.08966538454	0\\
5.08969462188	0\\
5.08972385922	0\\
5.08975309656	0\\
5.0897823339	0\\
5.08981157124	0\\
5.08984080858	0\\
5.08987004592	0\\
5.08989928326	0\\
5.0899285206	0\\
5.08995775794	0\\
5.08998699528	0\\
5.09001623262	0\\
5.09004546996	0\\
5.0900747073	0\\
5.09010394464	0\\
5.09013318198	0\\
5.09016241932	0\\
5.09019165666	0\\
5.090220894	0\\
5.09025013134	0\\
5.09027936868	0\\
5.09030860602	0\\
5.09033784336	0\\
5.0903670807	0\\
5.09039631804	0\\
5.09042555538	0\\
5.09045479272	0\\
5.09048403006	0\\
5.0905132674	0\\
5.09054250474	0\\
5.09057174208	0\\
5.09060097942	0\\
5.09063021676	0\\
5.0906594541	0\\
5.09068869144	0\\
5.09071792878	0\\
5.09074716612	0\\
5.09077640346	0\\
5.0908056408	0\\
5.09083487814	0\\
5.09086411548	0\\
5.09089335282	0\\
5.09092259016	0\\
5.0909518275	0\\
5.09098106484	0\\
5.09101030218	0\\
5.09103953952	0\\
5.09106877686	0\\
5.0910980142	0\\
5.09112725154	0\\
5.09115648888	0\\
5.09118572622	0\\
5.09121496356	0\\
5.0912442009	0\\
5.09127343824	0\\
5.09130267558	0\\
5.09133191292	0\\
5.09136115026	0\\
5.0913903876	0\\
5.09141962494	0\\
5.09144886228	0\\
5.09147809962	0\\
5.09150733696	0\\
5.0915365743	0\\
5.09156581164	0\\
5.09159504898	0\\
5.09162428632	0\\
5.09165352366	0\\
5.091682761	0\\
5.09171199834	0\\
5.09174123568	0\\
5.09177047302	0\\
5.09179971036	0\\
5.0918289477	0\\
5.09185818504	0\\
5.09188742238	0\\
5.09191665972	0\\
5.09194589706	0\\
5.0919751344	0\\
5.09200437174	0\\
5.09203360908	0\\
5.09206284642	0\\
5.09209208376	0\\
5.0921213211	0\\
5.09215055844	0\\
5.09217979578	0\\
5.09220903312	0\\
5.09223827046	0\\
5.0922675078	0\\
5.09229674514	0\\
5.09232598248	0\\
5.09235521982	0\\
5.09238445716	0\\
5.0924136945	0\\
5.09244293184	0\\
5.09247216918	0\\
5.09250140652	0\\
5.09253064386	0\\
5.0925598812	0\\
5.09258911854	0\\
5.09261835588	0\\
5.09264759322	0\\
5.09267683056	0\\
5.0927060679	0\\
5.09273530524	0\\
5.09276454258	0\\
5.09279377992	0\\
5.09282301726	0\\
5.0928522546	0\\
5.09288149194	0\\
5.09291072928	0\\
5.09293996662	0\\
5.09296920396	0\\
5.0929984413	0\\
5.09302767864	0\\
5.09305691598	0\\
5.09308615332	0\\
5.09311539066	0\\
5.093144628	0\\
5.09317386534	0\\
5.09320310268	0\\
5.09323234002	0\\
5.09326157736	0\\
5.0932908147	0\\
5.09332005204	0\\
5.09334928938	0\\
5.09337852672	0\\
5.09340776406	0\\
5.0934370014	0\\
5.09346623874	0\\
5.09349547608	0\\
5.09352471342	0\\
5.09355395076	0\\
5.0935831881	0\\
5.09361242544	0\\
5.09364166278	0\\
5.09367090012	0\\
5.09370013746	0\\
5.0937293748	0\\
5.09375861214	0\\
5.09378784948	0\\
5.09381708682	0\\
5.09384632416	0\\
5.0938755615	0\\
5.09390479884	0\\
5.09393403618	0\\
5.09396327352	0\\
5.09399251086	0\\
5.0940217482	0\\
5.09405098554	0\\
5.09408022288	0\\
5.09410946022	0\\
5.09413869756	0\\
5.0941679349	0\\
5.09419717224	0\\
5.09422640958	0\\
5.09425564692	0\\
5.09428488426	0\\
5.0943141216	0\\
5.09434335894	0\\
5.09437259628	0\\
5.09440183362	0\\
5.09443107096	0\\
5.0944603083	0\\
5.09448954564	0\\
5.09451878298	0\\
5.09454802032	0\\
5.09457725766	0\\
5.094606495	0\\
5.09463573234	0\\
5.09466496968	0\\
5.09469420702	0\\
5.09472344436	0\\
5.0947526817	1.09228875796644\\
5.09478191904	0\\
5.09481115638	0\\
5.09484039372	0\\
5.09486963106	0\\
5.0948988684	0\\
5.09492810574	0\\
5.09495734308	0\\
5.09498658042	0\\
5.09501581776	0\\
5.0950450551	0\\
5.09507429244	0\\
5.09510352978	0\\
5.09513276712	0\\
5.09516200446	0\\
5.0951912418	0\\
5.09522047914	0\\
5.09524971648	0\\
5.09527895382	0\\
5.09530819116	0\\
5.0953374285	0\\
5.09536666584	0\\
5.09539590318	0\\
5.09542514052	0\\
5.09545437786	0\\
5.0954836152	0\\
5.09551285254	0\\
5.09554208988	0\\
5.09557132722	0\\
5.09560056456	0\\
5.0956298019	0\\
5.09565903924	0\\
5.09568827658	0\\
5.09571751392	0\\
5.09574675126	0\\
5.0957759886	0\\
5.09580522594	0\\
5.09583446328	0\\
5.09586370062	0\\
5.09589293796	0\\
5.0959221753	0\\
5.09595141264	0\\
5.09598064998	0\\
5.09600988732	0\\
5.09603912466	0\\
5.096068362	0\\
5.09609759934	0\\
5.09612683668	0\\
5.09615607402	0\\
5.09618531136	0\\
5.0962145487	0\\
5.09624378604	0\\
5.09627302338	0\\
5.09630226072	0\\
5.09633149806	0\\
5.0963607354	0\\
5.09638997274	0\\
5.09641921008	0\\
5.09644844742	0\\
5.09647768476	0\\
5.0965069221	0\\
5.09653615944	0\\
5.09656539678	0\\
5.09659463412	0\\
5.09662387146	0\\
5.0966531088	0\\
5.09668234614	0\\
5.09671158348	0\\
5.09674082082	0\\
5.09677005816	0\\
5.0967992955	0\\
5.09682853284	0\\
5.09685777018	0\\
5.09688700752	0\\
5.09691624486	0\\
5.0969454822	0\\
5.09697471954	0\\
5.09700395688	0\\
5.09703319422	0\\
5.09706243156	0\\
5.0970916689	0\\
5.09712090624	0\\
5.09715014358	0\\
5.09717938092	0\\
5.09720861826	0\\
5.0972378556	0\\
5.09726709294	0\\
5.09729633028	0\\
5.09732556762	0\\
5.09735480496	0\\
5.0973840423	0\\
5.09741327964	0\\
5.09744251698	0\\
5.09747175432	0\\
5.09750099166	0\\
5.097530229	0\\
5.09755946634	0\\
5.09758870368	0\\
5.09761794102	0\\
5.09764717836	0\\
5.0976764157	0\\
5.09770565304	0\\
5.09773489038	0\\
5.09776412772	0\\
5.09779336506	0\\
5.0978226024	0\\
5.09785183974	0\\
5.09788107708	0\\
5.09791031442	0\\
5.09793955176	0\\
5.0979687891	0\\
5.09799802644	0\\
5.09802726378	0\\
5.09805650112	0\\
5.09808573846	0\\
5.0981149758	0\\
5.09814421314	0\\
5.09817345048	0\\
5.09820268782	0\\
5.09823192516	0\\
5.0982611625	0\\
5.09829039984	0\\
5.09831963718	0\\
5.09834887452	0\\
5.09837811186	0\\
5.0984073492	0\\
5.09843658654	0\\
5.09846582388	0\\
5.09849506122	0\\
5.09852429856	0\\
5.0985535359	0\\
5.09858277324	0\\
5.09861201058	0\\
5.09864124792	0\\
5.09867048526	0\\
5.0986997226	0\\
5.09872895994	0\\
5.09875819728	0\\
5.09878743462	0\\
5.09881667196	0\\
5.0988459093	0\\
5.09887514664	0\\
5.09890438398	0\\
5.09893362132	0\\
5.09896285866	0\\
5.098992096	0\\
5.09902133334	0\\
5.09905057068	0\\
5.09907980802	0\\
5.09910904536	0\\
5.0991382827	0\\
5.09916752004	0\\
5.09919675738	0\\
5.09922599472	0\\
5.09925523206	0\\
5.0992844694	0\\
5.09931370674	0\\
5.09934294408	0\\
5.09937218142	0\\
5.09940141876	0\\
5.0994306561	0\\
5.09945989344	0\\
5.09948913078	0\\
5.09951836812	0\\
5.09954760546	0\\
5.0995768428	0\\
5.09960608014	0\\
5.09963531748	0\\
5.09966455482	0\\
5.09969379216	0\\
5.0997230295	0\\
5.09975226684	0\\
5.09978150418	0\\
5.09981074152	0\\
5.09983997886	0\\
5.0998692162	0\\
5.09989845354	0\\
5.09992769088	0\\
5.09995692822	0\\
5.09998616556	0\\
5.1000154029	0\\
5.10004464024	0\\
5.10007387758	0\\
5.10010311492	0\\
5.10013235226	0\\
5.1001615896	0\\
5.10019082694	0\\
5.10022006428	0\\
5.10024930162	0\\
5.10027853896	0\\
5.1003077763	0\\
5.10033701364	0\\
5.10036625098	0\\
5.10039548832	0\\
5.10042472566	0\\
5.100453963	0\\
5.10048320034	0\\
5.10051243768	0\\
5.10054167502	0\\
5.10057091236	0\\
5.1006001497	0\\
5.10062938704	0\\
5.10065862438	0\\
5.10068786172	0\\
5.10071709906	0\\
5.1007463364	0\\
5.10077557374	0\\
5.10080481108	0\\
5.10083404842	0\\
5.10086328576	0\\
5.1008925231	0\\
5.10092176044	0\\
5.10095099778	0\\
5.10098023512	0\\
5.10100947246	0\\
5.1010387098	0\\
5.10106794714	0\\
5.10109718448	0\\
5.10112642182	0\\
5.10115565916	0\\
5.1011848965	0\\
5.10121413384	0\\
5.10124337118	0\\
5.10127260852	0\\
5.10130184586	0\\
5.1013310832	0\\
5.10136032054	0\\
5.10138955788	0\\
5.10141879522	0\\
5.10144803256	0\\
5.1014772699	0\\
5.10150650724	0\\
5.10153574458	0\\
5.10156498192	0\\
5.10159421926	0\\
5.1016234566	0\\
5.10165269394	0\\
5.10168193128	0\\
5.10171116862	0\\
5.10174040596	0\\
5.1017696433	0\\
5.10179888064	0\\
5.10182811798	0\\
5.10185735532	0\\
5.10188659266	0\\
5.10191583	0\\
5.10194506734	0\\
5.10197430468	0\\
5.10200354202	0\\
5.10203277936	0\\
5.1020620167	0\\
5.10209125404	0\\
5.10212049138	0\\
5.10214972872	0\\
5.10217896606	0\\
5.1022082034	0\\
5.10223744074	0\\
5.10226667808	0\\
5.10229591542	0\\
5.10232515276	0\\
5.1023543901	0\\
5.10238362744	0\\
5.10241286478	0\\
5.10244210212	0\\
5.10247133946	0\\
5.1025005768	0\\
5.10252981414	0\\
5.10255905148	0\\
5.10258828882	0\\
5.10261752616	0\\
5.1026467635	0\\
5.10267600084	0\\
5.10270523818	0\\
5.10273447552	0\\
5.10276371286	0\\
5.1027929502	0\\
5.10282218754	0\\
5.10285142488	0\\
5.10288066222	0\\
5.10290989956	0\\
5.1029391369	0\\
5.10296837424	0\\
5.10299761158	0\\
5.10302684892	0\\
5.10305608626	0\\
5.1030853236	0\\
5.10311456094	0\\
5.10314379828	0\\
5.10317303562	0\\
5.10320227296	0\\
5.1032315103	0\\
5.10326074764	0\\
5.10328998498	0\\
5.10331922232	0\\
5.10334845966	0\\
5.103377697	0\\
5.10340693434	0\\
5.10343617168	0\\
5.10346540902	0\\
5.10349464636	0\\
5.1035238837	0\\
5.10355312104	0\\
5.10358235838	0\\
5.10361159572	0\\
5.10364083306	0\\
5.1036700704	0\\
5.10369930774	0\\
5.10372854508	0\\
5.10375778242	0\\
5.10378701976	0\\
5.1038162571	0\\
5.10384549444	0\\
5.10387473178	0\\
5.10390396912	0\\
5.10393320646	0\\
5.1039624438	0\\
5.10399168114	0\\
5.10402091848	0\\
5.10405015582	0\\
5.10407939316	0\\
5.1041086305	0\\
5.10413786784	0\\
5.10416710518	0\\
5.10419634252	0\\
5.10422557986	0\\
5.1042548172	0\\
5.10428405454	0\\
5.10431329188	0\\
5.10434252922	0\\
5.10437176656	0\\
5.1044010039	0\\
5.10443024124	0\\
5.10445947858	0\\
5.10448871592	0\\
5.10451795326	0\\
5.1045471906	0\\
5.10457642794	0\\
5.10460566528	0\\
5.10463490262	0\\
5.10466413996	0\\
5.1046933773	0\\
5.10472261464	0\\
5.10475185198	0\\
5.10478108932	0\\
5.10481032666	0\\
5.104839564	0\\
5.10486880134	0\\
5.10489803868	0\\
5.10492727602	0\\
5.10495651336	0\\
5.1049857507	0\\
5.10501498804	0\\
5.10504422538	0\\
5.10507346272	0\\
5.10510270006	0\\
5.1051319374	0\\
5.10516117474	0\\
5.10519041208	0\\
5.10521964942	0\\
5.10524888676	0\\
5.1052781241	0\\
5.10530736144	0\\
5.10533659878	0\\
5.10536583612	0\\
5.10539507346	0\\
5.1054243108	0\\
5.10545354814	0\\
5.10548278548	0\\
5.10551202282	0\\
5.10554126016	0\\
5.1055704975	0\\
5.10559973484	0\\
5.10562897218	0\\
5.10565820952	0\\
5.10568744686	0\\
5.1057166842	0\\
5.10574592154	0\\
5.10577515888	0\\
5.10580439622	0\\
5.10583363356	0\\
5.1058628709	0\\
5.10589210824	0\\
5.10592134558	0\\
5.10595058292	0\\
5.10597982026	0\\
5.1060090576	0\\
5.10603829494	0\\
5.10606753228	0\\
5.10609676962	0\\
5.10612600696	0\\
5.1061552443	0\\
5.10618448164	0\\
5.10621371898	0\\
5.10624295632	0\\
5.10627219366	0\\
5.106301431	0\\
5.10633066834	0\\
5.10635990568	0\\
5.10638914302	0\\
5.10641838036	0\\
5.1064476177	0\\
5.10647685504	0\\
5.10650609238	0\\
5.10653532972	0\\
5.10656456706	0\\
5.1065938044	0\\
5.10662304174	0\\
5.10665227908	0\\
5.10668151642	0\\
5.10671075376	0\\
5.1067399911	0\\
5.10676922844	0\\
5.10679846578	0\\
5.10682770312	0\\
5.10685694046	0\\
5.1068861778	0\\
5.10691541514	0\\
5.10694465248	0\\
5.10697388982	0\\
5.10700312716	0\\
5.1070323645	0\\
5.10706160184	0\\
5.10709083918	0\\
5.10712007652	0\\
5.10714931386	0\\
5.1071785512	0\\
5.10720778854	0\\
5.10723702588	0\\
5.10726626322	0\\
5.10729550056	0\\
5.1073247379	0\\
5.10735397524	0\\
5.10738321258	0\\
5.10741244992	0\\
5.10744168726	0\\
5.1074709246	0\\
5.10750016194	0\\
5.10752939928	0\\
5.10755863662	0\\
5.10758787396	0\\
5.1076171113	0\\
5.10764634864	0\\
5.10767558598	0\\
5.10770482332	0\\
5.10773406066	0\\
5.107763298	0\\
5.10779253534	0\\
5.10782177268	0\\
5.10785101002	0\\
5.10788024736	0\\
5.1079094847	0\\
5.10793872204	0\\
5.10796795938	0\\
5.10799719672	0\\
5.10802643406	0\\
5.1080556714	0\\
5.10808490874	0\\
5.10811414608	0\\
5.10814338342	0\\
5.10817262076	0\\
5.1082018581	0\\
5.10823109544	0\\
5.10826033278	0\\
5.10828957012	0\\
5.10831880746	0\\
5.1083480448	0\\
5.10837728214	0\\
5.10840651948	0\\
5.10843575682	0\\
5.10846499416	0\\
5.1084942315	0\\
5.10852346884	0\\
5.10855270618	0\\
5.10858194352	0\\
5.10861118086	0\\
5.1086404182	0\\
5.10866965554	0\\
5.10869889288	0\\
5.10872813022	0\\
5.10875736756	0\\
5.1087866049	0\\
5.10881584224	0\\
5.10884507958	0\\
5.10887431692	0\\
5.10890355426	0\\
5.1089327916	0\\
5.10896202894	0\\
5.10899126628	0\\
5.10902050362	0\\
5.10904974096	0\\
5.1090789783	0\\
5.10910821564	0\\
5.10913745298	0\\
5.10916669032	0\\
5.10919592766	0\\
5.109225165	0\\
5.10925440234	0\\
5.10928363968	0\\
5.10931287702	0\\
5.10934211436	0\\
5.1093713517	0\\
5.10940058904	0\\
5.10942982638	0\\
5.10945906372	0\\
5.10948830106	0\\
5.1095175384	0\\
5.10954677574	0\\
5.10957601308	0\\
5.10960525042	0\\
5.10963448776	0\\
5.1096637251	0\\
5.10969296244	0\\
5.10972219978	0\\
5.10975143712	0\\
5.10978067446	0\\
5.1098099118	0\\
5.10983914914	0\\
5.10986838648	0\\
5.10989762382	0\\
5.10992686116	0\\
5.1099560985	0\\
5.10998533584	0\\
5.11001457318	0\\
5.11004381052	0\\
5.11007304786	0\\
5.1101022852	0\\
5.11013152254	0\\
5.11016075988	0\\
5.11018999722	0\\
5.11021923456	0\\
5.1102484719	0\\
5.11027770924	0\\
5.11030694658	0\\
5.11033618392	0\\
5.11036542126	0\\
5.1103946586	0\\
5.11042389594	0\\
5.11045313328	0\\
5.11048237062	0\\
5.11051160796	0\\
5.1105408453	0\\
5.11057008264	0\\
5.11059931998	0\\
5.11062855732	0\\
5.11065779466	0\\
5.110687032	0\\
5.11071626934	0\\
5.11074550668	0\\
5.11077474402	0\\
5.11080398136	0\\
5.1108332187	0\\
5.11086245604	0\\
5.11089169338	0\\
5.11092093072	0\\
5.11095016806	0\\
5.1109794054	0\\
5.11100864274	0\\
5.11103788008	0\\
5.11106711742	0\\
5.11109635476	0\\
5.1111255921	0\\
5.11115482944	0\\
5.11118406678	0\\
5.11121330412	0\\
5.11124254146	0\\
5.1112717788	0\\
5.11130101614	0\\
5.11133025348	0\\
5.11135949082	0\\
5.11138872816	0\\
5.1114179655	0\\
5.11144720284	0\\
5.11147644018	0\\
5.11150567752	0\\
5.11153491486	0\\
5.1115641522	0\\
5.11159338954	0\\
5.11162262688	0\\
5.11165186422	0\\
5.11168110156	0\\
5.1117103389	0\\
5.11173957624	0\\
5.11176881358	0\\
5.11179805092	0\\
5.11182728826	0\\
5.1118565256	0\\
5.11188576294	0\\
5.11191500028	0\\
5.11194423762	0\\
5.11197347496	0\\
5.1120027123	0\\
5.11203194964	0\\
5.11206118698	0\\
5.11209042432	0\\
5.11211966166	0\\
5.112148899	0\\
5.11217813634	0\\
5.11220737368	0\\
5.11223661102	0\\
5.11226584836	0\\
5.1122950857	0\\
5.11232432304	0\\
5.11235356038	0\\
5.11238279772	0\\
5.11241203506	0\\
5.1124412724	0\\
5.11247050974	0\\
5.11249974708	0\\
5.11252898442	0\\
5.11255822176	0\\
5.1125874591	0\\
5.11261669644	0\\
5.11264593378	0\\
5.11267517112	0\\
5.11270440846	0\\
5.1127336458	0\\
5.11276288314	0\\
5.11279212048	0\\
5.11282135782	0\\
5.11285059516	0\\
5.1128798325	0\\
5.11290906984	0\\
5.11293830718	0\\
5.11296754452	0\\
5.11299678186	0\\
5.1130260192	0\\
5.11305525654	0\\
5.11308449388	0\\
5.11311373122	0\\
5.11314296856	0\\
5.1131722059	0\\
5.11320144324	0\\
5.11323068058	0\\
5.11325991792	0\\
5.11328915526	0\\
5.1133183926	0\\
5.11334762994	0\\
5.11337686728	0\\
5.11340610462	0\\
5.11343534196	0\\
5.1134645793	0\\
5.11349381664	0\\
5.11352305398	0\\
5.11355229132	0\\
5.11358152866	0\\
5.113610766	0\\
5.11364000334	0\\
5.11366924068	0\\
5.11369847802	0\\
5.11372771536	0\\
5.1137569527	0\\
5.11378619004	0\\
5.11381542738	0\\
5.11384466472	0\\
5.11387390206	0\\
5.1139031394	0\\
5.11393237674	0\\
5.11396161408	0\\
5.11399085142	0\\
5.11402008876	0\\
5.1140493261	0\\
5.11407856344	0\\
5.11410780078	0\\
5.11413703812	0\\
5.11416627546	0\\
5.1141955128	0\\
5.11422475014	0\\
5.11425398748	0\\
5.11428322482	0\\
5.11431246216	0\\
5.1143416995	0\\
5.11437093684	0\\
5.11440017418	0\\
5.11442941152	0\\
5.11445864886	0\\
5.1144878862	0\\
5.11451712354	0\\
5.11454636088	0\\
5.11457559822	0\\
5.11460483556	0\\
5.1146340729	0\\
5.11466331024	0\\
5.11469254758	0\\
5.11472178492	0\\
5.11475102226	0\\
5.1147802596	0\\
5.11480949694	0\\
5.11483873428	0\\
5.11486797162	0\\
5.11489720896	0\\
5.1149264463	0\\
5.11495568364	0\\
5.11498492098	0\\
5.11501415832	0\\
5.11504339566	0\\
5.115072633	0\\
5.11510187034	0\\
5.11513110768	0\\
5.11516034502	0\\
5.11518958236	0\\
5.1152188197	0\\
5.11524805704	0\\
5.11527729438	0\\
5.11530653172	0\\
5.11533576906	0\\
5.1153650064	0\\
5.11539424374	0\\
5.11542348108	0\\
5.11545271842	0\\
5.11548195576	0\\
5.1155111931	0\\
5.11554043044	0\\
5.11556966778	0\\
5.11559890512	0\\
5.11562814246	0\\
5.1156573798	0\\
5.11568661714	0\\
5.11571585448	0\\
5.11574509182	0\\
5.11577432916	0\\
5.1158035665	0\\
5.11583280384	0\\
5.11586204118	0\\
5.11589127852	0\\
5.11592051586	0\\
5.1159497532	0\\
5.11597899054	0\\
5.11600822788	0\\
5.11603746522	0\\
5.11606670256	0\\
5.1160959399	0\\
5.11612517724	0\\
5.11615441458	0\\
5.11618365192	0\\
5.11621288926	0\\
5.1162421266	0\\
5.11627136394	0\\
5.11630060128	0\\
5.11632983862	0\\
5.11635907596	0\\
5.1163883133	0\\
5.11641755064	0\\
5.11644678798	0\\
5.11647602532	0\\
5.11650526266	0\\
5.1165345	0\\
5.11656373734	0\\
5.11659297468	0\\
5.11662221202	0\\
5.11665144936	0\\
5.1166806867	0\\
5.11670992404	0\\
5.11673916138	0\\
5.11676839872	0\\
5.11679763606	0\\
5.1168268734	0\\
5.11685611074	0\\
5.11688534808	0\\
5.11691458542	0\\
5.11694382276	0\\
5.1169730601	0\\
5.11700229744	0\\
5.11703153478	0\\
5.11706077212	0\\
5.11709000946	0\\
5.1171192468	0\\
5.11714848414	0\\
5.11717772148	0\\
5.11720695882	0\\
5.11723619616	0\\
5.1172654335	0\\
5.11729467084	0\\
5.11732390818	0\\
5.11735314552	0\\
5.11738238286	0\\
5.1174116202	0\\
5.11744085754	0\\
5.11747009488	0\\
5.11749933222	0\\
5.11752856956	0\\
5.1175578069	0\\
5.11758704424	0\\
5.11761628158	0\\
5.11764551892	0\\
5.11767475626	0\\
5.1177039936	0\\
5.11773323094	0\\
5.11776246828	0\\
5.11779170562	0\\
5.11782094296	0\\
5.1178501803	0\\
5.11787941764	0\\
5.11790865498	0\\
5.11793789232	0\\
5.11796712966	0\\
5.117996367	0\\
5.11802560434	0\\
5.11805484168	0\\
5.11808407902	0\\
5.11811331636	0\\
5.1181425537	0\\
5.11817179104	0\\
5.11820102838	0\\
5.11823026572	0\\
5.11825950306	0\\
5.1182887404	0\\
5.11831797774	0\\
5.11834721508	0\\
5.11837645242	0\\
5.11840568976	0\\
5.1184349271	0\\
5.11846416444	0\\
5.11849340178	0\\
5.11852263912	0\\
5.11855187646	0\\
5.1185811138	0\\
5.11861035114	0\\
5.11863958848	0\\
5.11866882582	0\\
5.11869806316	0\\
5.1187273005	0\\
5.11875653784	0\\
5.11878577518	0\\
5.11881501252	0\\
5.11884424986	0\\
5.1188734872	0\\
5.11890272454	0\\
5.11893196188	0\\
5.11896119922	0\\
5.11899043656	0\\
5.1190196739	0\\
5.11904891124	0\\
5.11907814858	0\\
5.11910738592	0\\
5.11913662326	0\\
5.1191658606	0\\
5.11919509794	0\\
5.11922433528	0\\
5.11925357262	0\\
5.11928280996	0\\
5.1193120473	0\\
5.11934128464	0\\
5.11937052198	0\\
5.11939975932	0\\
5.11942899666	0\\
5.119458234	0\\
5.11948747134	0\\
5.11951670868	0\\
5.11954594602	0\\
5.11957518336	0\\
5.1196044207	0\\
5.11963365804	0\\
5.11966289538	0\\
5.11969213272	0\\
5.11972137006	0\\
5.1197506074	0\\
5.11977984474	0\\
5.11980908208	0\\
5.11983831942	0\\
5.11986755676	0\\
5.1198967941	0\\
5.11992603144	0\\
5.11995526878	0\\
5.11998450612	0\\
5.12001374346	0\\
5.1200429808	0\\
5.12007221814	0\\
5.12010145548	0\\
5.12013069282	0\\
5.12015993016	0\\
5.1201891675	0\\
5.12021840484	0\\
5.12024764218	0\\
5.12027687952	0\\
5.12030611686	0\\
5.1203353542	0\\
5.12036459154	0\\
5.12039382888	0\\
5.12042306622	0\\
5.12045230356	0\\
5.1204815409	0\\
5.12051077824	0\\
5.12054001558	0\\
5.12056925292	0\\
5.12059849026	0\\
5.1206277276	0\\
5.12065696494	0\\
5.12068620228	0\\
5.12071543962	0\\
5.12074467696	0\\
5.1207739143	0\\
5.12080315164	0\\
5.12083238898	0\\
5.12086162632	0\\
5.12089086366	0\\
5.120920101	0\\
5.12094933834	0\\
5.12097857568	0\\
5.12100781302	0\\
5.12103705036	0\\
5.1210662877	0\\
5.12109552504	0\\
5.12112476238	0\\
5.12115399972	0\\
5.12118323706	0\\
5.1212124744	0\\
5.12124171174	0\\
5.12127094908	0\\
5.12130018642	0\\
5.12132942376	0\\
5.1213586611	0\\
5.12138789844	0\\
5.12141713578	0\\
5.12144637312	0\\
5.12147561046	0\\
5.1215048478	0\\
5.12153408514	0\\
5.12156332248	0\\
5.12159255982	0\\
5.12162179716	0\\
5.1216510345	0\\
5.12168027184	0\\
5.12170950918	0\\
5.12173874652	0\\
5.12176798386	0\\
5.1217972212	0\\
5.12182645854	0\\
5.12185569588	0\\
5.12188493322	0\\
5.12191417056	0\\
5.1219434079	0\\
5.12197264524	0\\
5.12200188258	0\\
5.12203111992	0\\
5.12206035726	0\\
5.1220895946	0\\
5.12211883194	0\\
5.12214806928	0\\
5.12217730662	0\\
5.12220654396	0\\
5.1222357813	0\\
5.12226501864	0\\
5.12229425598	0\\
5.12232349332	0\\
5.12235273066	0\\
5.122381968	0\\
5.12241120534	0\\
5.12244044268	0\\
5.12246968002	0\\
5.12249891736	0\\
5.1225281547	0\\
5.12255739204	0\\
5.12258662938	0\\
5.12261586672	0\\
5.12264510406	0\\
5.1226743414	0\\
5.12270357874	0\\
5.12273281608	0\\
5.12276205342	0\\
5.12279129076	0\\
5.1228205281	0\\
5.12284976544	0\\
5.12287900278	0\\
5.12290824012	0\\
5.12293747746	0\\
5.1229667148	0\\
5.12299595214	0\\
5.12302518948	0\\
5.12305442682	0\\
5.12308366416	0\\
5.1231129015	0\\
5.12314213884	0\\
5.12317137618	0\\
5.12320061352	0\\
5.12322985086	0\\
5.1232590882	0\\
5.12328832554	0\\
5.12331756288	0\\
5.12334680022	0\\
5.12337603756	0\\
5.1234052749	0\\
5.12343451224	0\\
5.12346374958	0\\
5.12349298692	0\\
5.12352222426	0\\
5.1235514616	0\\
5.12358069894	0\\
5.12360993628	0\\
5.12363917362	0\\
5.12366841096	0\\
5.1236976483	0\\
5.12372688564	0\\
5.12375612298	0\\
5.12378536032	0\\
5.12381459766	0\\
5.123843835	0\\
5.12387307234	0\\
5.12390230968	0\\
5.12393154702	0\\
5.12396078436	0\\
5.1239900217	0\\
5.12401925904	0\\
5.12404849638	0\\
5.12407773372	0\\
5.12410697106	0\\
5.1241362084	0\\
5.12416544574	0\\
5.12419468308	0\\
5.12422392042	0\\
5.12425315776	0\\
5.1242823951	0\\
5.12431163244	0\\
5.12434086978	0\\
5.12437010712	0\\
5.12439934446	0\\
5.1244285818	0\\
5.12445781914	0\\
5.12448705648	0\\
5.12451629382	0\\
5.12454553116	0\\
5.1245747685	0\\
5.12460400584	0\\
5.12463324318	0\\
5.12466248052	0\\
5.12469171786	0\\
5.1247209552	0\\
5.12475019254	0\\
5.12477942988	0\\
5.12480866722	0\\
5.12483790456	0\\
5.1248671419	0\\
5.12489637924	0\\
5.12492561658	0\\
5.12495485392	0\\
5.12498409126	0\\
5.1250133286	0\\
5.12504256594	0\\
5.12507180328	0\\
5.12510104062	0\\
5.12513027796	0\\
5.1251595153	0\\
5.12518875264	0\\
5.12521798998	0\\
5.12524722732	0\\
5.12527646466	0\\
5.125305702	0\\
5.12533493934	0\\
5.12536417668	0\\
5.12539341402	0\\
5.12542265136	0\\
5.1254518887	0\\
5.12548112604	0\\
5.12551036338	0\\
5.12553960072	0\\
5.12556883806	0\\
5.1255980754	0\\
5.12562731274	0\\
5.12565655008	0\\
5.12568578742	0\\
5.12571502476	0\\
5.1257442621	0\\
5.12577349944	0\\
5.12580273678	0\\
5.12583197412	0\\
5.12586121146	0\\
5.1258904488	0\\
5.12591968614	0\\
5.12594892348	0\\
5.12597816082	0\\
5.12600739816	0\\
5.1260366355	0\\
5.12606587284	0\\
5.12609511018	0\\
5.12612434752	0\\
5.12615358486	0\\
5.1261828222	0\\
5.12621205954	0\\
5.12624129688	0\\
5.12627053422	0\\
5.12629977156	0\\
5.1263290089	0\\
5.12635824624	0\\
5.12638748358	0\\
5.12641672092	0\\
5.12644595826	0\\
5.1264751956	0\\
5.12650443294	0\\
5.12653367028	0\\
5.12656290762	0\\
5.12659214496	0\\
5.1266213823	0\\
5.12665061964	0\\
5.12667985698	0\\
5.12670909432	0\\
5.12673833166	0\\
5.126767569	0\\
5.12679680634	0\\
5.12682604368	0\\
5.12685528102	0\\
5.12688451836	0\\
5.1269137557	0\\
5.12694299304	0\\
5.12697223038	0\\
5.12700146772	0\\
5.12703070506	0\\
5.1270599424	0\\
5.12708917974	0\\
5.12711841708	0\\
5.12714765442	0\\
5.12717689176	0\\
5.1272061291	0\\
5.12723536644	0\\
5.12726460378	0\\
5.12729384112	0\\
5.12732307846	0\\
5.1273523158	0\\
5.12738155314	0\\
5.12741079048	0\\
5.12744002782	0\\
5.12746926516	0\\
5.1274985025	0\\
5.12752773984	0\\
5.12755697718	0\\
5.12758621452	0\\
5.12761545186	0\\
5.1276446892	0\\
5.12767392654	0\\
5.12770316388	0\\
5.12773240122	0\\
5.12776163856	0\\
5.1277908759	0\\
5.12782011324	0\\
5.12784935058	0\\
5.12787858792	0\\
5.12790782526	0\\
5.1279370626	0\\
5.12796629994	0\\
5.12799553728	0\\
5.12802477462	0\\
5.12805401196	0\\
5.1280832493	0\\
5.12811248664	0\\
5.12814172398	0\\
5.12817096132	0\\
5.12820019866	0\\
5.128229436	0\\
5.12825867334	0\\
5.12828791068	0\\
5.12831714802	0\\
5.12834638536	0\\
5.1283756227	0\\
5.12840486004	0\\
5.12843409738	0\\
5.12846333472	0\\
5.12849257206	0\\
5.1285218094	0\\
5.12855104674	0\\
5.12858028408	0\\
5.12860952142	0\\
5.12863875876	0\\
5.1286679961	0\\
5.12869723344	0\\
5.12872647078	0\\
5.12875570812	0\\
5.12878494546	0\\
5.1288141828	0\\
5.12884342014	0\\
5.12887265748	0\\
5.12890189482	0\\
5.12893113216	0\\
5.1289603695	0\\
5.12898960684	0\\
5.12901884418	0\\
5.12904808152	0\\
5.12907731886	0\\
5.1291065562	0\\
5.12913579354	0\\
5.12916503088	0\\
5.12919426822	0\\
5.12922350556	0\\
5.1292527429	0\\
5.12928198024	0\\
5.12931121758	0\\
5.12934045492	0\\
5.12936969226	0\\
5.1293989296	0\\
5.12942816694	0\\
5.12945740428	0\\
5.12948664162	0\\
5.12951587896	0\\
5.1295451163	0\\
5.12957435364	0\\
5.12960359098	0\\
5.12963282832	0\\
5.12966206566	0\\
5.129691303	0\\
5.12972054034	0\\
5.12974977768	0\\
5.12977901502	0\\
5.12980825236	0\\
5.1298374897	0\\
5.12986672704	0\\
5.12989596438	0\\
5.12992520172	0\\
5.12995443906	0\\
5.1299836764	0\\
5.13001291374	0\\
5.13004215108	0\\
5.13007138842	0\\
5.13010062576	0\\
5.1301298631	0\\
5.13015910044	0\\
5.13018833778	0\\
5.13021757512	0\\
5.13024681246	0\\
5.1302760498	0\\
5.13030528714	0\\
5.13033452448	0\\
5.13036376182	0\\
5.13039299916	0\\
5.1304222365	0\\
5.13045147384	0\\
5.13048071118	0\\
5.13050994852	0\\
5.13053918586	0\\
5.1305684232	0\\
5.13059766054	0\\
5.13062689788	0\\
5.13065613522	0\\
5.13068537256	0\\
5.1307146099	0\\
5.13074384724	0\\
5.13077308458	0\\
5.13080232192	0\\
5.13083155926	0\\
5.1308607966	0\\
5.13089003394	0\\
5.13091927128	0\\
5.13094850862	0\\
5.13097774596	0\\
5.1310069833	0\\
5.13103622064	0\\
5.13106545798	0\\
5.13109469532	0\\
5.13112393266	0\\
5.13115317	0\\
5.13118240734	0\\
5.13121164468	0\\
5.13124088202	0\\
5.13127011936	0\\
5.1312993567	0\\
5.13132859404	0\\
5.13135783138	0\\
5.13138706872	0\\
5.13141630606	0\\
5.1314455434	0\\
5.13147478074	0\\
5.13150401808	0\\
5.13153325542	0\\
5.13156249276	0\\
5.1315917301	0\\
5.13162096744	0\\
5.13165020478	0\\
5.13167944212	0\\
5.13170867946	0\\
5.1317379168	0\\
5.13176715414	0\\
5.13179639148	0\\
5.13182562882	0\\
5.13185486616	0\\
5.1318841035	0\\
5.13191334084	0\\
5.13194257818	0\\
5.13197181552	0\\
5.13200105286	0\\
5.1320302902	0\\
5.13205952754	0\\
5.13208876488	0\\
5.13211800222	0\\
5.13214723956	0\\
5.1321764769	0\\
5.13220571424	0\\
5.13223495158	0\\
5.13226418892	0\\
5.13229342626	0\\
5.1323226636	0\\
5.13235190094	0\\
5.13238113828	0\\
5.13241037562	0\\
5.13243961296	0\\
5.1324688503	0\\
5.13249808764	0\\
5.13252732498	0\\
5.13255656232	0\\
5.13258579966	0\\
5.132615037	0\\
5.13264427434	0\\
5.13267351168	0\\
5.13270274902	0\\
5.13273198636	0\\
5.1327612237	0\\
5.13279046104	0\\
5.13281969838	0\\
5.13284893572	0\\
5.13287817306	0\\
5.1329074104	0\\
5.13293664774	0\\
5.13296588508	0\\
5.13299512242	0\\
5.13302435976	0\\
5.1330535971	0\\
5.13308283444	0\\
5.13311207178	0\\
5.13314130912	0\\
5.13317054646	0\\
5.1331997838	0\\
5.13322902114	0\\
5.13325825848	0\\
5.13328749582	0\\
5.13331673316	0\\
5.1333459705	0\\
5.13337520784	0\\
5.13340444518	0\\
5.13343368252	0\\
5.13346291986	0\\
5.1334921572	0\\
5.13352139454	0\\
5.13355063188	0\\
5.13357986922	0\\
5.13360910656	0\\
5.1336383439	0\\
5.13366758124	0\\
5.13369681858	0\\
5.13372605592	0\\
5.13375529326	0\\
5.1337845306	0\\
5.13381376794	0\\
5.13384300528	0\\
5.13387224262	0\\
5.13390147996	0\\
5.1339307173	0\\
5.13395995464	0\\
5.13398919198	0\\
5.13401842932	0\\
5.13404766666	0\\
5.134076904	0\\
5.13410614134	0\\
5.13413537868	0\\
5.13416461602	0\\
5.13419385336	0\\
5.1342230907	0\\
5.13425232804	0\\
5.13428156538	0\\
5.13431080272	0\\
5.13434004006	0\\
5.1343692774	0\\
5.13439851474	0\\
5.13442775208	0\\
5.13445698942	0\\
5.13448622676	0\\
5.1345154641	0\\
5.13454470144	0\\
5.13457393878	0\\
5.13460317612	0\\
5.13463241346	0\\
5.1346616508	0\\
5.13469088814	0\\
5.13472012548	0\\
5.13474936282	0\\
5.13477860016	0\\
5.1348078375	0\\
5.13483707484	0\\
5.13486631218	0\\
5.13489554952	0\\
5.13492478686	0\\
5.1349540242	0\\
5.13498326154	0\\
5.13501249888	0\\
5.13504173622	0\\
5.13507097356	0\\
5.1351002109	0\\
5.13512944824	0\\
5.13515868558	0\\
5.13518792292	0\\
5.13521716026	0\\
5.1352463976	0\\
5.13527563494	0\\
5.13530487228	0\\
5.13533410962	0\\
5.13536334696	0\\
5.1353925843	0\\
5.13542182164	0\\
5.13545105898	0\\
5.13548029632	0\\
5.13550953366	0\\
5.135538771	0\\
5.13556800834	0\\
5.13559724568	0\\
5.13562648302	0\\
5.13565572036	0\\
5.1356849577	0\\
5.13571419504	0\\
5.13574343238	0\\
5.13577266972	0\\
5.13580190706	0\\
5.1358311444	0\\
5.13586038174	0\\
5.13588961908	0\\
5.13591885642	0\\
5.13594809376	0\\
5.1359773311	0\\
5.13600656844	0\\
5.13603580578	0\\
5.13606504312	0\\
5.13609428046	0\\
5.1361235178	0\\
5.13615275514	0\\
5.13618199248	0\\
5.13621122982	0\\
5.13624046716	0\\
5.1362697045	0\\
5.13629894184	0\\
5.13632817918	0\\
5.13635741652	0\\
5.13638665386	0\\
5.1364158912	0\\
5.13644512854	0\\
5.13647436588	0\\
5.13650360322	0\\
5.13653284056	0\\
5.1365620779	0\\
5.13659131524	0\\
5.13662055258	0\\
5.13664978992	0\\
5.13667902726	0\\
5.1367082646	0\\
5.13673750194	0\\
5.13676673928	0\\
5.13679597662	0\\
5.13682521396	0\\
5.1368544513	0\\
5.13688368864	0\\
5.13691292598	0\\
5.13694216332	0\\
5.13697140066	0\\
5.137000638	0\\
5.13702987534	0\\
5.13705911268	0\\
5.13708835002	0\\
5.13711758736	0\\
5.1371468247	0\\
5.13717606204	0\\
5.13720529938	0\\
5.13723453672	0\\
5.13726377406	0\\
5.1372930114	0\\
5.13732224874	0\\
5.13735148608	0\\
5.13738072342	0\\
5.13740996076	0\\
5.1374391981	0\\
5.13746843544	0\\
5.13749767278	0\\
5.13752691012	0\\
5.13755614746	0\\
5.1375853848	0\\
5.13761462214	0\\
5.13764385948	0\\
5.13767309682	0\\
5.13770233416	0\\
5.1377315715	0\\
5.13776080884	0\\
5.13779004618	0\\
5.13781928352	0\\
5.13784852086	0\\
5.1378777582	0\\
5.13790699554	0\\
5.13793623288	0\\
5.13796547022	0\\
5.13799470756	0\\
5.1380239449	0\\
5.13805318224	0\\
5.13808241958	0\\
5.13811165692	0\\
5.13814089426	0\\
5.1381701316	0\\
5.13819936894	0\\
5.13822860628	0\\
5.13825784362	0\\
5.13828708096	0\\
5.1383163183	0\\
5.13834555564	0\\
5.13837479298	0\\
5.13840403032	0\\
5.13843326766	0\\
5.138462505	0\\
5.13849174234	0\\
5.13852097968	0\\
5.13855021702	0\\
5.13857945436	0\\
5.1386086917	0\\
5.13863792904	0\\
5.13866716638	0\\
5.13869640372	0\\
5.13872564106	0\\
5.1387548784	0\\
5.13878411574	0\\
5.13881335308	0\\
5.13884259042	0\\
5.13887182776	0\\
5.1389010651	0\\
5.13893030244	0\\
5.13895953978	0\\
5.13898877712	0\\
5.13901801446	0\\
5.1390472518	0\\
5.13907648914	0\\
5.13910572648	0\\
5.13913496382	0\\
5.13916420116	0\\
5.1391934385	0\\
5.13922267584	0\\
5.13925191318	0\\
5.13928115052	0\\
5.13931038786	0\\
5.1393396252	0\\
5.13936886254	0\\
5.13939809988	0\\
5.13942733722	0\\
5.13945657456	0\\
5.1394858119	0\\
5.13951504924	0\\
5.13954428658	0\\
5.13957352392	0\\
5.13960276126	0\\
5.1396319986	0\\
5.13966123594	0\\
5.13969047328	0\\
5.13971971062	0\\
5.13974894796	0\\
5.1397781853	0\\
5.13980742264	0\\
5.13983665998	0\\
5.13986589732	0\\
5.13989513466	0\\
5.139924372	0\\
5.13995360934	0\\
5.13998284668	0\\
5.14001208402	0\\
5.14004132136	0\\
5.1400705587	0\\
5.14009979604	0\\
5.14012903338	0\\
5.14015827072	0\\
5.14018750806	0\\
5.1402167454	0\\
5.14024598274	0\\
5.14027522008	0\\
5.14030445742	0\\
5.14033369476	0\\
5.1403629321	0\\
5.14039216944	0\\
5.14042140678	0\\
5.14045064412	0\\
5.14047988146	0\\
5.1405091188	0\\
5.14053835614	0\\
5.14056759348	0\\
5.14059683082	0\\
5.14062606816	0\\
5.1406553055	0\\
5.14068454284	0\\
5.14071378018	0\\
5.14074301752	0\\
5.14077225486	0\\
5.1408014922	0\\
5.14083072954	0\\
5.14085996688	0\\
5.14088920422	0\\
5.14091844156	0\\
5.1409476789	0\\
5.14097691624	0\\
5.14100615358	0\\
5.14103539092	0\\
5.14106462826	0\\
5.1410938656	0\\
5.14112310294	0\\
5.14115234028	0\\
5.14118157762	0\\
5.14121081496	0\\
5.1412400523	0\\
5.14126928964	0\\
5.14129852698	0\\
5.14132776432	0\\
5.14135700166	0\\
5.141386239	0\\
5.14141547634	0\\
5.14144471368	0\\
5.14147395102	0\\
5.14150318836	0\\
5.1415324257	0\\
5.14156166304	0\\
5.14159090038	0\\
5.14162013772	0\\
5.14164937506	0\\
5.1416786124	0\\
5.14170784974	0\\
5.14173708708	0\\
5.14176632442	0\\
5.14179556176	0\\
5.1418247991	0\\
5.14185403644	0\\
5.14188327378	0\\
5.14191251112	0\\
5.14194174846	0\\
5.1419709858	0\\
5.14200022314	0\\
5.14202946048	0\\
5.14205869782	0\\
5.14208793516	0\\
5.1421171725	0\\
5.14214640984	0\\
5.14217564718	0\\
5.14220488452	0\\
5.14223412186	0\\
5.1422633592	0\\
5.14229259654	0\\
5.14232183388	0\\
5.14235107122	0\\
5.14238030856	0\\
5.1424095459	0\\
5.14243878324	0\\
5.14246802058	0\\
5.14249725792	0\\
5.14252649526	0\\
5.1425557326	0\\
5.14258496994	0\\
5.14261420728	0\\
5.14264344462	0\\
5.14267268196	0\\
5.1427019193	0\\
5.14273115664	0\\
5.14276039398	0\\
5.14278963132	0\\
5.14281886866	0\\
5.142848106	0\\
5.14287734334	0\\
5.14290658068	0\\
5.14293581802	0\\
5.14296505536	0\\
5.1429942927	0\\
5.14302353004	0\\
5.14305276738	0\\
5.14308200472	0\\
5.14311124206	0\\
5.1431404794	0\\
5.14316971674	0\\
5.14319895408	0\\
5.14322819142	0\\
5.14325742876	0\\
5.1432866661	0\\
5.14331590344	0\\
5.14334514078	0\\
5.14337437812	0\\
5.14340361546	0\\
5.1434328528	0\\
5.14346209014	0\\
5.14349132748	0\\
5.14352056482	0\\
5.14354980216	0\\
5.1435790395	0\\
5.14360827684	0\\
5.14363751418	0\\
5.14366675152	0\\
5.14369598886	0\\
5.1437252262	0\\
5.14375446354	0\\
5.14378370088	0\\
5.14381293822	0\\
5.14384217556	0\\
5.1438714129	0\\
5.14390065024	0\\
5.14392988758	0\\
5.14395912492	0\\
5.14398836226	0\\
5.1440175996	0\\
5.14404683694	0\\
5.14407607428	0\\
5.14410531162	0\\
5.14413454896	0\\
5.1441637863	0\\
5.14419302364	0\\
5.14422226098	0\\
5.14425149832	0\\
5.14428073566	0\\
5.144309973	0\\
5.14433921034	0\\
5.14436844768	0\\
5.14439768502	0\\
5.14442692236	0\\
5.1444561597	0\\
5.14448539704	0\\
5.14451463438	0\\
5.14454387172	0\\
5.14457310906	0\\
5.1446023464	0\\
5.14463158374	0\\
5.14466082108	0\\
5.14469005842	0\\
5.14471929576	0\\
5.1447485331	0\\
5.14477777044	0\\
5.14480700778	0\\
5.14483624512	0\\
5.14486548246	0\\
5.1448947198	0\\
5.14492395714	0\\
5.14495319448	0\\
5.14498243182	0\\
5.14501166916	0\\
5.1450409065	0\\
5.14507014384	0\\
5.14509938118	0\\
5.14512861852	0\\
5.14515785586	0\\
5.1451870932	0\\
5.14521633054	0\\
5.14524556788	0\\
5.14527480522	0\\
5.14530404256	0\\
5.1453332799	0\\
5.14536251724	0\\
5.14539175458	0\\
5.14542099192	0\\
5.14545022926	0\\
5.1454794666	0\\
5.14550870394	0\\
5.14553794128	0\\
5.14556717862	0\\
5.14559641596	0\\
5.1456256533	0\\
5.14565489064	0\\
5.14568412798	0\\
5.14571336532	0\\
5.14574260266	0\\
5.14577184	0\\
5.14580107734	0\\
5.14583031468	0\\
5.14585955202	0\\
5.14588878936	0\\
5.1459180267	0\\
5.14594726404	0\\
5.14597650138	0\\
5.14600573872	0\\
5.14603497606	0\\
5.1460642134	0\\
5.14609345074	0\\
5.14612268808	0\\
5.14615192542	0\\
5.14618116276	0\\
5.1462104001	0\\
5.14623963744	0\\
5.14626887478	0\\
5.14629811212	0\\
5.14632734946	0\\
5.1463565868	0\\
5.14638582414	0\\
5.14641506148	0\\
5.14644429882	0\\
5.14647353616	0\\
5.1465027735	0\\
5.14653201084	0\\
5.14656124818	0\\
5.14659048552	0\\
5.14661972286	0\\
5.1466489602	0\\
5.14667819754	0\\
5.14670743488	0\\
5.14673667222	0\\
5.14676590956	0\\
5.1467951469	0\\
5.14682438424	0\\
5.14685362158	0\\
5.14688285892	0\\
5.14691209626	0\\
5.1469413336	0\\
5.14697057094	0\\
5.14699980828	0\\
5.14702904562	0\\
5.14705828296	0\\
5.1470875203	0\\
5.14711675764	0\\
5.14714599498	0\\
5.14717523232	0\\
5.14720446966	0\\
5.147233707	0\\
5.14726294434	0\\
5.14729218168	0\\
5.14732141902	0\\
5.14735065636	0\\
5.1473798937	0\\
5.14740913104	0\\
5.14743836838	0\\
5.14746760572	0\\
5.14749684306	0\\
5.1475260804	0\\
5.14755531774	0\\
5.14758455508	0\\
5.14761379242	0\\
5.14764302976	0\\
5.1476722671	0\\
5.14770150444	0\\
5.14773074178	0\\
5.14775997912	0\\
5.14778921646	0\\
5.1478184538	0\\
5.14784769114	0\\
5.14787692848	0\\
5.14790616582	0\\
5.14793540316	0\\
5.1479646405	0\\
5.14799387784	0\\
5.14802311518	0\\
5.14805235252	0\\
5.14808158986	0\\
5.1481108272	0\\
5.14814006454	0\\
5.14816930188	0\\
5.14819853922	0\\
5.14822777656	0\\
5.1482570139	0\\
5.14828625124	0\\
5.14831548858	0\\
5.14834472592	0\\
5.14837396326	0\\
5.1484032006	0\\
5.14843243794	0\\
5.14846167528	0\\
5.14849091262	0\\
5.14852014996	0\\
5.1485493873	0\\
5.14857862464	0\\
5.14860786198	0\\
5.14863709932	0\\
5.14866633666	0\\
5.148695574	0\\
5.14872481134	0\\
5.14875404868	0\\
5.14878328602	0\\
5.14881252336	0\\
5.1488417607	0\\
5.14887099804	0\\
5.14890023538	0\\
5.14892947272	0\\
5.14895871006	0\\
5.1489879474	0\\
5.14901718474	0\\
5.14904642208	0\\
5.14907565942	0\\
5.14910489676	0\\
5.1491341341	0\\
5.14916337144	0\\
5.14919260878	0\\
5.14922184612	0\\
5.14925108346	0\\
5.1492803208	0\\
5.14930955814	0\\
5.14933879548	0\\
5.14936803282	0\\
5.14939727016	0\\
5.1494265075	0\\
5.14945574484	0\\
5.14948498218	0\\
5.14951421952	0\\
5.14954345686	0\\
5.1495726942	0\\
5.14960193154	0\\
5.14963116888	0\\
5.14966040622	0\\
5.14968964356	0\\
5.1497188809	0\\
5.14974811824	0\\
5.14977735558	0\\
5.14980659292	0\\
5.14983583026	0\\
5.1498650676	0\\
5.14989430494	0\\
5.14992354228	0\\
5.14995277962	0\\
5.14998201696	0\\
5.1500112543	0\\
5.15004049164	0\\
5.15006972898	0\\
5.15009896632	0\\
5.15012820366	0\\
5.150157441	0\\
5.15018667834	0\\
5.15021591568	0\\
5.15024515302	0\\
5.15027439036	0\\
5.1503036277	0\\
5.15033286504	0\\
5.15036210238	0\\
5.15039133972	0\\
5.15042057706	0\\
5.1504498144	0\\
5.15047905174	0\\
5.15050828908	0\\
5.15053752642	0\\
5.15056676376	0\\
5.1505960011	0\\
5.15062523844	0\\
5.15065447578	0\\
5.15068371312	0\\
5.15071295046	0\\
5.1507421878	0\\
5.15077142514	0\\
5.15080066248	0\\
5.15082989982	0\\
5.15085913716	0\\
5.1508883745	0\\
5.15091761184	0\\
5.15094684918	0\\
5.15097608652	0\\
5.15100532386	0\\
5.1510345612	0\\
5.15106379854	0\\
5.15109303588	0\\
5.15112227322	0\\
5.15115151056	0\\
5.1511807479	0\\
5.15120998524	0\\
5.15123922258	0\\
5.15126845992	0\\
5.15129769726	0\\
5.1513269346	0\\
5.15135617194	0\\
5.15138540928	0\\
5.15141464662	0\\
5.15144388396	0\\
5.1514731213	0\\
5.15150235864	0\\
5.15153159598	0\\
5.15156083332	0\\
5.15159007066	0\\
5.151619308	0\\
5.15164854534	0\\
5.15167778268	0\\
5.15170702002	0\\
5.15173625736	0\\
5.1517654947	0\\
5.15179473204	0\\
5.15182396938	0\\
5.15185320672	0\\
5.15188244406	0\\
5.1519116814	0\\
5.15194091874	0\\
5.15197015608	0\\
5.15199939342	0\\
5.15202863076	0\\
5.1520578681	0\\
5.15208710544	0\\
5.15211634278	0\\
5.15214558012	0\\
5.15217481746	0\\
5.1522040548	0\\
5.15223329214	0\\
5.15226252948	0\\
5.15229176682	0\\
5.15232100416	0\\
5.1523502415	0\\
5.15237947884	0\\
5.15240871618	0\\
5.15243795352	0\\
5.15246719086	0\\
5.1524964282	0\\
5.15252566554	0\\
5.15255490288	0\\
5.15258414022	0\\
5.15261337756	0\\
5.1526426149	0\\
5.15267185224	0\\
5.15270108958	0\\
5.15273032692	0\\
5.15275956426	0\\
5.1527888016	0\\
5.15281803894	0\\
5.15284727628	0\\
5.15287651362	0\\
5.15290575096	0\\
5.1529349883	0\\
5.15296422564	0\\
5.15299346298	0\\
5.15302270032	0\\
5.15305193766	0\\
5.153081175	0\\
5.15311041234	0\\
5.15313964968	0\\
5.15316888702	0\\
5.15319812436	0\\
5.1532273617	0\\
5.15325659904	0\\
5.15328583638	0\\
5.15331507372	0\\
5.15334431106	0\\
5.1533735484	0\\
5.15340278574	0\\
5.15343202308	0\\
5.15346126042	0\\
5.15349049776	0\\
5.1535197351	0\\
5.15354897244	0\\
5.15357820978	0\\
5.15360744712	0\\
5.15363668446	0\\
5.1536659218	0\\
5.15369515914	0\\
5.15372439648	0\\
5.15375363382	0\\
5.15378287116	0\\
5.1538121085	0\\
5.15384134584	0\\
5.15387058318	0\\
5.15389982052	0\\
5.15392905786	0\\
5.1539582952	0\\
5.15398753254	0\\
5.15401676988	0\\
5.15404600722	0\\
5.15407524456	0\\
5.1541044819	0\\
5.15413371924	0\\
5.15416295658	0\\
5.15419219392	0\\
5.15422143126	0\\
5.1542506686	0\\
5.15427990594	0\\
5.15430914328	0\\
5.15433838062	0\\
5.15436761796	0\\
5.1543968553	0\\
5.15442609264	0\\
5.15445532998	0\\
5.15448456732	0\\
5.15451380466	0\\
5.154543042	0\\
5.15457227934	0\\
5.15460151668	0\\
5.15463075402	0\\
5.15465999136	0\\
5.1546892287	0\\
5.15471846604	0\\
5.15474770338	0\\
5.15477694072	0\\
5.15480617806	0\\
5.1548354154	0\\
5.15486465274	0\\
5.15489389008	0\\
5.15492312742	0\\
5.15495236476	0\\
5.1549816021	0\\
5.15501083944	0\\
5.15504007678	0\\
5.15506931412	0\\
5.15509855146	0\\
5.1551277888	0\\
5.15515702614	0\\
5.15518626348	0\\
5.15521550082	0\\
5.15524473816	0\\
5.1552739755	0\\
5.15530321284	0\\
5.15533245018	0\\
5.15536168752	0\\
5.15539092486	0\\
5.1554201622	0\\
5.15544939954	0\\
5.15547863688	0\\
5.15550787422	0\\
5.15553711156	0\\
5.1555663489	0\\
5.15559558624	0\\
5.15562482358	0\\
5.15565406092	0\\
5.15568329826	0\\
5.1557125356	0\\
5.15574177294	0\\
5.15577101028	0\\
5.15580024762	0\\
5.15582948496	0\\
5.1558587223	0\\
5.15588795964	0\\
5.15591719698	0\\
5.15594643432	0\\
5.15597567166	0\\
5.156004909	0\\
5.15603414634	0\\
5.15606338368	0\\
5.15609262102	0\\
5.15612185836	0\\
5.1561510957	0\\
5.15618033304	0\\
5.15620957038	0\\
5.15623880772	0\\
5.15626804506	0\\
5.1562972824	0\\
5.15632651974	0\\
5.15635575708	0\\
5.15638499442	0\\
5.15641423176	0\\
5.1564434691	0\\
5.15647270644	0\\
5.15650194378	0\\
5.15653118112	0\\
5.15656041846	0\\
5.1565896558	0\\
5.15661889314	0\\
5.15664813048	0\\
5.15667736782	0\\
5.15670660516	0\\
5.1567358425	0\\
5.15676507984	0\\
5.15679431718	0\\
5.15682355452	0\\
5.15685279186	0\\
5.1568820292	0\\
5.15691126654	0\\
5.15694050388	0\\
5.15696974122	0\\
5.15699897856	0\\
5.1570282159	0\\
5.15705745324	0\\
5.15708669058	0\\
5.15711592792	0\\
5.15714516526	0\\
5.1571744026	0\\
5.15720363994	0\\
5.15723287728	0\\
5.15726211462	0\\
5.15729135196	0\\
5.1573205893	0\\
5.15734982664	0\\
5.15737906398	0\\
5.15740830132	0\\
5.15743753866	0\\
5.157466776	0\\
5.15749601334	0\\
5.15752525068	0\\
5.15755448802	0\\
5.15758372536	0\\
5.1576129627	0\\
5.15764220004	0\\
5.15767143738	0\\
5.15770067472	0\\
5.15772991206	0\\
5.1577591494	0\\
5.15778838674	0\\
5.15781762408	0\\
5.15784686142	0\\
5.15787609876	0\\
5.1579053361	0\\
5.15793457344	0\\
5.15796381078	0\\
5.15799304812	0\\
5.15802228546	0\\
5.1580515228	0\\
5.15808076014	0\\
5.15810999748	0\\
5.15813923482	0\\
5.15816847216	0\\
5.1581977095	0\\
5.15822694684	0\\
5.15825618418	0\\
5.15828542152	0\\
5.15831465886	0\\
5.1583438962	0\\
5.15837313354	0\\
5.15840237088	0\\
5.15843160822	0\\
5.15846084556	0\\
5.1584900829	0\\
5.15851932024	0\\
5.15854855758	0\\
5.15857779492	0\\
5.15860703226	0\\
5.1586362696	0\\
5.15866550694	0\\
5.15869474428	0\\
5.15872398162	0\\
5.15875321896	0\\
5.1587824563	0\\
5.15881169364	0\\
5.15884093098	0\\
5.15887016832	0\\
5.15889940566	0\\
5.158928643	0\\
5.15895788034	0\\
5.15898711768	0\\
5.15901635502	0\\
5.15904559236	0\\
5.1590748297	0\\
5.15910406704	0\\
5.15913330438	0\\
5.15916254172	0\\
5.15919177906	0\\
5.1592210164	0\\
5.15925025374	0\\
5.15927949108	0\\
5.15930872842	0\\
5.15933796576	0\\
5.1593672031	0\\
5.15939644044	0\\
5.15942567778	0\\
5.15945491512	0\\
5.15948415246	0\\
5.1595133898	0\\
5.15954262714	0\\
5.15957186448	0\\
5.15960110182	0\\
5.15963033916	0\\
5.1596595765	0\\
5.15968881384	0\\
5.15971805118	0\\
5.15974728852	0\\
5.15977652586	0\\
5.1598057632	0\\
5.15983500054	0\\
5.15986423788	0\\
5.15989347522	0\\
5.15992271256	0\\
5.1599519499	0\\
5.15998118724	0\\
5.16001042458	0\\
5.16003966192	0\\
5.16006889926	0\\
5.1600981366	0\\
5.16012737394	0\\
5.16015661128	0\\
5.16018584862	0\\
5.16021508596	0\\
5.1602443233	0\\
5.16027356064	0\\
5.16030279798	0\\
5.16033203532	0\\
5.16036127266	0\\
5.16039051	0\\
5.16041974734	0\\
5.16044898468	0\\
5.16047822202	0\\
5.16050745936	0\\
5.1605366967	0\\
5.16056593404	0\\
5.16059517138	0\\
5.16062440872	0\\
5.16065364606	0\\
5.1606828834	0\\
5.16071212074	0\\
5.16074135808	0\\
5.16077059542	0\\
5.16079983276	0\\
5.1608290701	0\\
5.16085830744	0\\
5.16088754478	0\\
5.16091678212	0\\
5.16094601946	0\\
5.1609752568	0\\
5.16100449414	0\\
5.16103373148	0\\
5.16106296882	0\\
5.16109220616	0\\
5.1611214435	0\\
5.16115068084	0\\
5.16117991818	0\\
5.16120915552	0\\
5.16123839286	0\\
5.1612676302	0\\
5.16129686754	0\\
5.16132610488	0\\
5.16135534222	0\\
5.16138457956	0\\
5.1614138169	0\\
5.16144305424	0\\
5.16147229158	0\\
5.16150152892	0\\
5.16153076626	0\\
5.1615600036	0\\
5.16158924094	0\\
5.16161847828	0\\
5.16164771562	0\\
5.16167695296	0\\
5.1617061903	0\\
5.16173542764	0\\
5.16176466498	0\\
5.16179390232	0\\
5.16182313966	0\\
5.161852377	0\\
5.16188161434	0\\
5.16191085168	0\\
5.16194008902	0\\
5.16196932636	0\\
5.1619985637	0\\
5.16202780104	0\\
5.16205703838	0\\
5.16208627572	0\\
5.16211551306	0\\
5.1621447504	0\\
5.16217398774	0\\
5.16220322508	0\\
5.16223246242	0\\
5.16226169976	0\\
5.1622909371	0\\
5.16232017444	0\\
5.16234941178	0\\
5.16237864912	0\\
5.16240788646	0\\
5.1624371238	0\\
5.16246636114	0\\
5.16249559848	0\\
5.16252483582	0\\
5.16255407316	0\\
5.1625833105	0\\
5.16261254784	0\\
5.16264178518	0\\
5.16267102252	0\\
5.16270025986	0\\
5.1627294972	0\\
5.16275873454	0\\
5.16278797188	0\\
5.16281720922	0\\
5.16284644656	0\\
5.1628756839	0\\
5.16290492124	0\\
5.16293415858	0\\
5.16296339592	0\\
5.16299263326	0\\
5.1630218706	0\\
5.16305110794	0\\
5.16308034528	0\\
5.16310958262	0\\
5.16313881996	0\\
5.1631680573	0\\
5.16319729464	0\\
5.16322653198	0\\
5.16325576932	0\\
5.16328500666	0\\
5.163314244	0\\
5.16334348134	0\\
5.16337271868	0\\
5.16340195602	0\\
5.16343119336	0\\
5.1634604307	0\\
5.16348966804	0\\
5.16351890538	0\\
5.16354814272	0\\
5.16357738006	0\\
5.1636066174	0\\
5.16363585474	0\\
5.16366509208	0\\
5.16369432942	0\\
5.16372356676	0\\
5.1637528041	0\\
5.16378204144	0\\
5.16381127878	0\\
5.16384051612	0\\
5.16386975346	0\\
5.1638989908	0\\
5.16392822814	0\\
5.16395746548	0\\
5.16398670282	0\\
5.16401594016	0\\
5.1640451775	0\\
5.16407441484	0\\
5.16410365218	0\\
5.16413288952	0\\
5.16416212686	0\\
5.1641913642	0\\
5.16422060154	0\\
5.16424983888	0\\
5.16427907622	0\\
5.16430831356	0\\
5.1643375509	0\\
5.16436678824	0\\
5.16439602558	0\\
5.16442526292	0\\
5.16445450026	0\\
5.1644837376	0\\
5.16451297494	0\\
5.16454221228	0\\
5.16457144962	0\\
5.16460068696	0\\
5.1646299243	0\\
5.16465916164	0\\
5.16468839898	0\\
5.16471763632	0\\
5.16474687366	0\\
5.164776111	0\\
5.16480534834	0\\
5.16483458568	0\\
5.16486382302	0\\
5.16489306036	0\\
5.1649222977	0\\
5.16495153504	0\\
5.16498077238	0\\
5.16501000972	0\\
5.16503924706	0\\
5.1650684844	0\\
5.16509772174	0\\
5.16512695908	0\\
5.16515619642	0\\
5.16518543376	0\\
5.1652146711	0\\
5.16524390844	0\\
5.16527314578	0\\
5.16530238312	0\\
5.16533162046	0\\
5.1653608578	0\\
5.16539009514	0\\
5.16541933248	0\\
5.16544856982	0\\
5.16547780716	0\\
5.1655070445	0\\
5.16553628184	0\\
5.16556551918	0\\
5.16559475652	0\\
5.16562399386	0\\
5.1656532312	0\\
5.16568246854	0\\
5.16571170588	0\\
5.16574094322	0\\
5.16577018056	0\\
5.1657994179	0\\
5.16582865524	0\\
5.16585789258	0\\
5.16588712992	0\\
5.16591636726	0\\
5.1659456046	0\\
5.16597484194	0\\
5.16600407928	0\\
5.16603331662	0\\
5.16606255396	0\\
5.1660917913	0\\
5.16612102864	0\\
5.16615026598	0\\
5.16617950332	0\\
5.16620874066	0\\
5.166237978	0\\
5.16626721534	0\\
5.16629645268	0\\
5.16632569002	0\\
5.16635492736	0\\
5.1663841647	0\\
5.16641340204	0\\
5.16644263938	0\\
5.16647187672	0\\
5.16650111406	0\\
5.1665303514	0\\
5.16655958874	0\\
5.16658882608	0\\
5.16661806342	0\\
5.16664730076	0\\
5.1666765381	0\\
5.16670577544	0\\
5.16673501278	0\\
5.16676425012	0\\
5.16679348746	0\\
5.1668227248	0\\
5.16685196214	0\\
5.16688119948	0\\
5.16691043682	0\\
5.16693967416	0\\
5.1669689115	0\\
5.16699814884	0\\
5.16702738618	0\\
5.16705662352	0\\
5.16708586086	0\\
5.1671150982	0\\
5.16714433554	0\\
5.16717357288	0\\
5.16720281022	0\\
5.16723204756	0\\
5.1672612849	0\\
5.16729052224	0\\
5.16731975958	0\\
5.16734899692	0\\
5.16737823426	0\\
5.1674074716	0\\
5.16743670894	0\\
5.16746594628	0\\
5.16749518362	0\\
5.16752442096	0\\
5.1675536583	0\\
5.16758289564	0\\
5.16761213298	0\\
5.16764137032	0\\
5.16767060766	0\\
5.167699845	0\\
5.16772908234	0\\
5.16775831968	0\\
5.16778755702	0\\
5.16781679436	0\\
5.1678460317	0\\
5.16787526904	0\\
5.16790450638	0\\
5.16793374372	0\\
5.16796298106	0\\
5.1679922184	0\\
5.16802145574	0\\
5.16805069308	0\\
5.16807993042	0\\
5.16810916776	0\\
5.1681384051	0\\
5.16816764244	0\\
5.16819687978	0\\
5.16822611712	0\\
5.16825535446	0\\
5.1682845918	0\\
5.16831382914	0\\
5.16834306648	0\\
5.16837230382	0\\
5.16840154116	0\\
5.1684307785	0\\
5.16846001584	0\\
5.16848925318	0\\
5.16851849052	0\\
5.16854772786	0\\
5.1685769652	0\\
5.16860620254	0\\
5.16863543988	0\\
5.16866467722	0\\
5.16869391456	0\\
5.1687231519	0\\
5.16875238924	0\\
5.16878162658	0\\
5.16881086392	0\\
5.16884010126	0\\
5.1688693386	0\\
5.16889857594	0\\
5.16892781328	0\\
5.16895705062	0\\
5.16898628796	0\\
5.1690155253	0\\
5.16904476264	0\\
5.16907399998	0\\
5.16910323732	0\\
5.16913247466	0\\
5.169161712	0\\
5.16919094934	0\\
5.16922018668	0\\
5.16924942402	0\\
5.16927866136	0\\
5.1693078987	0\\
5.16933713604	0\\
5.16936637338	0\\
5.16939561072	0\\
5.16942484806	0\\
5.1694540854	0\\
5.16948332274	0\\
5.16951256008	0\\
5.16954179742	0\\
5.16957103476	0\\
5.1696002721	0\\
5.16962950944	0\\
5.16965874678	0\\
5.16968798412	0\\
5.16971722146	0\\
5.1697464588	0\\
5.16977569614	0\\
5.16980493348	0\\
5.16983417082	0\\
5.16986340816	0\\
5.1698926455	0\\
5.16992188284	0\\
5.16995112018	0\\
5.16998035752	0\\
5.17000959486	0\\
5.1700388322	0\\
5.17006806954	0\\
5.17009730688	0\\
5.17012654422	0\\
5.17015578156	0\\
5.1701850189	0\\
5.17021425624	0\\
5.17024349358	0\\
5.17027273092	0\\
5.17030196826	0\\
5.1703312056	0\\
5.17036044294	0\\
5.17038968028	0\\
5.17041891762	0\\
5.17044815496	0\\
5.1704773923	0\\
5.17050662964	0\\
5.17053586698	0\\
5.17056510432	0\\
5.17059434166	0\\
5.170623579	0\\
5.17065281634	0\\
5.17068205368	0\\
5.17071129102	0\\
5.17074052836	0\\
5.1707697657	0\\
5.17079900304	0\\
5.17082824038	0\\
5.17085747772	0\\
5.17088671506	0\\
5.1709159524	0\\
5.17094518974	0\\
5.17097442708	0\\
5.17100366442	0\\
5.17103290176	0\\
5.1710621391	0\\
5.17109137644	0\\
5.17112061378	0\\
5.17114985112	0\\
5.17117908846	0\\
5.1712083258	0\\
5.17123756314	0\\
5.17126680048	0\\
5.17129603782	0\\
5.17132527516	0\\
5.1713545125	0\\
5.17138374984	0\\
5.17141298718	0\\
5.17144222452	0\\
5.17147146186	0\\
5.1715006992	0\\
5.17152993654	0\\
5.17155917388	0\\
5.17158841122	0\\
5.17161764856	0\\
5.1716468859	0\\
5.17167612324	0\\
5.17170536058	0\\
5.17173459792	0\\
5.17176383526	0\\
5.1717930726	0\\
5.17182230994	0\\
5.17185154728	0\\
5.17188078462	0\\
5.17191002196	0\\
5.1719392593	0\\
5.17196849664	0\\
5.17199773398	0\\
5.17202697132	0\\
5.17205620866	0\\
5.172085446	0\\
5.17211468334	0\\
5.17214392068	0\\
5.17217315802	0\\
5.17220239536	0\\
5.1722316327	0\\
5.17226087004	0\\
5.17229010738	0\\
5.17231934472	0\\
5.17234858206	0\\
5.1723778194	0\\
5.17240705674	0\\
5.17243629408	0\\
5.17246553142	0\\
5.17249476876	0\\
5.1725240061	0\\
5.17255324344	0\\
5.17258248078	0\\
5.17261171812	0\\
5.17264095546	0\\
5.1726701928	0\\
5.17269943014	0\\
5.17272866748	0\\
5.17275790482	0\\
5.17278714216	0\\
5.1728163795	0\\
5.17284561684	0\\
5.17287485418	0\\
5.17290409152	0\\
5.17293332886	0\\
5.1729625662	0\\
5.17299180354	0\\
5.17302104088	0\\
5.17305027822	0\\
5.17307951556	0\\
5.1731087529	0\\
5.17313799024	0\\
5.17316722758	0\\
5.17319646492	0\\
5.17322570226	0\\
5.1732549396	0\\
5.17328417694	0\\
5.17331341428	0\\
5.17334265162	0\\
5.17337188896	0\\
5.1734011263	0\\
5.17343036364	0\\
5.17345960098	0\\
5.17348883832	0\\
5.17351807566	0\\
5.173547313	0\\
5.17357655034	0\\
5.17360578768	0\\
5.17363502502	0\\
5.17366426236	0\\
5.1736934997	0\\
5.17372273704	0\\
5.17375197438	0\\
5.17378121172	0\\
5.17381044906	0\\
5.1738396864	0\\
5.17386892374	0\\
5.17389816108	0\\
5.17392739842	0\\
5.17395663576	0\\
5.1739858731	0\\
5.17401511044	0\\
5.17404434778	0\\
5.17407358512	0\\
5.17410282246	0\\
5.1741320598	0\\
5.17416129714	0\\
5.17419053448	0\\
5.17421977182	0\\
5.17424900916	0\\
5.1742782465	0\\
5.17430748384	0\\
5.17433672118	0\\
5.17436595852	0\\
5.17439519586	0\\
5.1744244332	0\\
5.17445367054	0\\
5.17448290788	0\\
5.17451214522	0\\
5.17454138256	0\\
5.1745706199	0\\
5.17459985724	0\\
5.17462909458	0\\
5.17465833192	0\\
5.17468756926	0\\
5.1747168066	0\\
5.17474604394	0\\
5.17477528128	0\\
5.17480451862	0\\
5.17483375596	0\\
5.1748629933	0\\
5.17489223064	0\\
5.17492146798	0\\
5.17495070532	0\\
5.17497994266	0\\
5.17500918	0\\
5.17503841734	0\\
5.17506765468	0\\
5.17509689202	0\\
5.17512612936	0\\
5.1751553667	0\\
5.17518460404	0\\
5.17521384138	0\\
5.17524307872	0\\
5.17527231606	0\\
5.1753015534	0\\
5.17533079074	0\\
5.17536002808	0\\
5.17538926542	0\\
5.17541850276	0\\
5.1754477401	0\\
5.17547697744	0\\
5.17550621478	0\\
5.17553545212	0\\
5.17556468946	0\\
5.1755939268	0\\
5.17562316414	0\\
5.17565240148	0\\
5.17568163882	0\\
5.17571087616	0\\
5.1757401135	0\\
5.17576935084	0\\
5.17579858818	0\\
5.17582782552	0\\
5.17585706286	0\\
5.1758863002	0\\
5.17591553754	0\\
5.17594477488	0\\
5.17597401222	0\\
5.17600324956	0\\
5.1760324869	0\\
5.17606172424	0\\
5.17609096158	0\\
5.17612019892	0\\
5.17614943626	0\\
5.1761786736	0\\
5.17620791094	0\\
5.17623714828	0\\
5.17626638562	0\\
5.17629562296	0\\
5.1763248603	0\\
5.17635409764	0\\
5.17638333498	0\\
5.17641257232	0\\
5.17644180966	0\\
5.176471047	0\\
5.17650028434	0\\
5.17652952168	0\\
5.17655875902	0\\
5.17658799636	0\\
5.1766172337	0\\
5.17664647104	0\\
5.17667570838	0\\
5.17670494572	0\\
5.17673418306	0\\
5.1767634204	0\\
5.17679265774	0\\
5.17682189508	0\\
5.17685113242	0\\
5.17688036976	0\\
5.1769096071	0\\
5.17693884444	0\\
5.17696808178	0\\
5.17699731912	0\\
5.17702655646	0\\
5.1770557938	0\\
5.17708503114	0\\
5.17711426848	0\\
5.17714350582	0\\
5.17717274316	0\\
5.1772019805	0\\
5.17723121784	0\\
5.17726045518	0\\
5.17728969252	0\\
5.17731892986	0\\
5.1773481672	0\\
5.17737740454	0\\
5.17740664188	0\\
5.17743587922	0\\
5.17746511656	0\\
5.1774943539	0\\
5.17752359124	0\\
5.17755282858	0\\
5.17758206592	0\\
5.17761130326	0\\
5.1776405406	0\\
5.17766977794	0\\
5.17769901528	0\\
5.17772825262	0\\
5.17775748996	0\\
5.1777867273	0\\
5.17781596464	0\\
5.17784520198	0\\
5.17787443932	0\\
5.17790367666	0\\
5.177932914	0\\
5.17796215134	0\\
5.17799138868	0\\
5.17802062602	0\\
5.17804986336	0\\
5.1780791007	0\\
5.17810833804	0\\
5.17813757538	0\\
5.17816681272	0\\
5.17819605006	0\\
5.1782252874	0\\
5.17825452474	0\\
5.17828376208	0\\
5.17831299942	0\\
5.17834223676	0\\
5.1783714741	0\\
5.17840071144	0\\
5.17842994878	0\\
5.17845918612	0\\
5.17848842346	0\\
5.1785176608	0\\
5.17854689814	0\\
5.17857613548	0\\
5.17860537282	0\\
5.17863461016	0\\
5.1786638475	0\\
5.17869308484	0\\
5.17872232218	0\\
5.17875155952	0\\
5.17878079686	0\\
5.1788100342	0\\
5.17883927154	0\\
5.17886850888	0\\
5.17889774622	0\\
5.17892698356	0\\
5.1789562209	0\\
5.17898545824	0\\
5.17901469558	0\\
5.17904393292	0\\
5.17907317026	0\\
5.1791024076	0\\
5.17913164494	0\\
5.17916088228	0\\
5.17919011962	0\\
5.17921935696	0\\
5.1792485943	0\\
5.17927783164	0\\
5.17930706898	0\\
5.17933630632	0\\
5.17936554366	0\\
5.179394781	0\\
5.17942401834	0\\
5.17945325568	0\\
5.17948249302	0\\
5.17951173036	0\\
5.1795409677	0\\
5.17957020504	0\\
5.17959944238	0\\
5.17962867972	0\\
5.17965791706	0\\
5.1796871544	0\\
5.17971639174	0\\
5.17974562908	0\\
5.17977486642	0\\
5.17980410376	0\\
5.1798333411	0\\
5.17986257844	0\\
5.17989181578	0\\
5.17992105312	0\\
5.17995029046	0\\
5.1799795278	0\\
5.18000876514	0\\
5.18003800248	0\\
5.18006723982	0\\
5.18009647716	0\\
5.1801257145	0\\
5.18015495184	0\\
5.18018418918	0\\
5.18021342652	0\\
5.18024266386	0\\
5.1802719012	0\\
5.18030113854	0\\
5.18033037588	0\\
5.18035961322	0\\
5.18038885056	0\\
5.1804180879	0\\
5.18044732524	0\\
5.18047656258	0\\
5.18050579992	0\\
5.18053503726	0\\
5.1805642746	0\\
5.18059351194	0\\
5.18062274928	0\\
5.18065198662	0\\
5.18068122396	0\\
5.1807104613	0\\
5.18073969864	0\\
5.18076893598	0\\
5.18079817332	0\\
5.18082741066	0\\
5.180856648	0\\
5.18088588534	0\\
5.18091512268	0\\
5.18094436002	0\\
5.18097359736	0\\
5.1810028347	0\\
5.18103207204	0\\
5.18106130938	0\\
5.18109054672	0\\
5.18111978406	0\\
5.1811490214	0\\
5.18117825874	0\\
5.18120749608	0\\
5.18123673342	0\\
5.18126597076	0\\
5.1812952081	0\\
5.18132444544	0\\
5.18135368278	0\\
5.18138292012	0\\
5.18141215746	0\\
5.1814413948	0\\
5.18147063214	0\\
5.18149986948	0\\
5.18152910682	0\\
5.18155834416	0\\
5.1815875815	0\\
5.18161681884	0\\
5.18164605618	0\\
5.18167529352	0\\
5.18170453086	0\\
5.1817337682	0\\
5.18176300554	0\\
5.18179224288	0\\
5.18182148022	0\\
5.18185071756	0\\
5.1818799549	0\\
5.18190919224	0\\
5.18193842958	0\\
5.18196766692	0\\
5.18199690426	0\\
5.1820261416	0\\
5.18205537894	0\\
5.18208461628	0\\
5.18211385362	0\\
5.18214309096	0\\
5.1821723283	0\\
5.18220156564	0\\
5.18223080298	0\\
5.18226004032	0\\
5.18228927766	0\\
5.182318515	0\\
5.18234775234	0\\
5.18237698968	0\\
5.18240622702	0\\
5.18243546436	0\\
5.1824647017	0\\
5.18249393904	0\\
5.18252317638	0\\
5.18255241372	0\\
5.18258165106	0\\
5.1826108884	0\\
5.18264012574	0\\
5.18266936308	0\\
5.18269860042	0\\
5.18272783776	0\\
5.1827570751	0\\
5.18278631244	0\\
5.18281554978	0\\
5.18284478712	0\\
5.18287402446	0\\
5.1829032618	0\\
5.18293249914	0\\
5.18296173648	0\\
5.18299097382	0\\
5.18302021116	0\\
5.1830494485	0\\
5.18307868584	0\\
5.18310792318	0\\
5.18313716052	0\\
5.18316639786	0\\
5.1831956352	0\\
5.18322487254	0\\
5.18325410988	0\\
5.18328334722	0\\
5.18331258456	0\\
5.1833418219	0\\
5.18337105924	0\\
5.18340029658	0\\
5.18342953392	0\\
5.18345877126	0\\
5.1834880086	0\\
5.18351724594	0\\
5.18354648328	0\\
5.18357572062	0\\
5.18360495796	0\\
5.1836341953	0\\
5.18366343264	0\\
5.18369266998	0\\
5.18372190732	0\\
5.18375114466	0\\
5.183780382	0\\
5.18380961934	0\\
5.18383885668	0\\
5.18386809402	0\\
5.18389733136	0\\
5.1839265687	0\\
5.18395580604	0\\
5.18398504338	0\\
5.18401428072	0\\
5.18404351806	0\\
5.1840727554	0\\
5.18410199274	0\\
5.18413123008	0\\
5.18416046742	0\\
5.18418970476	0\\
5.1842189421	0\\
5.18424817944	0\\
5.18427741678	0\\
5.18430665412	0\\
5.18433589146	0\\
5.1843651288	0\\
5.18439436614	0\\
5.18442360348	0\\
5.18445284082	0\\
5.18448207816	0\\
5.1845113155	0\\
5.18454055284	0\\
5.18456979018	0\\
5.18459902752	0\\
5.18462826486	0\\
5.1846575022	0\\
5.18468673954	0\\
5.18471597688	0\\
5.18474521422	0\\
5.18477445156	0\\
5.1848036889	0\\
5.18483292624	0\\
5.18486216358	0\\
5.18489140092	0\\
5.18492063826	0\\
5.1849498756	0\\
5.18497911294	0\\
5.18500835028	0\\
5.18503758762	0\\
5.18506682496	0\\
5.1850960623	0\\
5.18512529964	0\\
5.18515453698	0\\
5.18518377432	0\\
5.18521301166	0\\
5.185242249	0\\
5.18527148634	0\\
5.18530072368	0\\
5.18532996102	0\\
5.18535919836	0\\
5.1853884357	0\\
5.18541767304	0\\
5.18544691038	0\\
5.18547614772	0\\
5.18550538506	0\\
5.1855346224	0\\
5.18556385974	0\\
5.18559309708	0\\
5.18562233442	0\\
5.18565157176	0\\
5.1856808091	0\\
5.18571004644	0\\
5.18573928378	0\\
5.18576852112	0\\
5.18579775846	0\\
5.1858269958	0\\
5.18585623314	0\\
5.18588547048	0\\
5.18591470782	0\\
5.18594394516	0\\
5.1859731825	0\\
5.18600241984	0\\
5.18603165718	0\\
5.18606089452	0\\
5.18609013186	0\\
5.1861193692	0\\
5.18614860654	0\\
5.18617784388	0\\
5.18620708122	0\\
5.18623631856	0\\
5.1862655559	0\\
5.18629479324	0\\
5.18632403058	0\\
5.18635326792	0\\
5.18638250526	0\\
5.1864117426	0\\
5.18644097994	0\\
5.18647021728	0\\
5.18649945462	0\\
5.18652869196	0\\
5.1865579293	0\\
5.18658716664	0\\
5.18661640398	0\\
5.18664564132	0\\
5.18667487866	0\\
5.186704116	0\\
5.18673335334	0\\
5.18676259068	0\\
5.18679182802	0\\
5.18682106536	0\\
5.1868503027	0\\
5.18687954004	0\\
5.18690877738	0\\
5.18693801472	0\\
5.18696725206	0\\
5.1869964894	0\\
5.18702572674	0\\
5.18705496408	0\\
5.18708420142	0\\
5.18711343876	0\\
5.1871426761	0\\
5.18717191344	0\\
5.18720115078	0\\
5.18723038812	0\\
5.18725962546	0\\
5.1872888628	0\\
5.18731810014	0\\
5.18734733748	0\\
5.18737657482	0\\
5.18740581216	0\\
5.1874350495	0\\
5.18746428684	0\\
5.18749352418	0\\
5.18752276152	0\\
5.18755199886	0\\
5.1875812362	0\\
5.18761047354	0\\
5.18763971088	0\\
5.18766894822	0\\
5.18769818556	0\\
5.1877274229	0\\
5.18775666024	0\\
5.18778589758	0\\
5.18781513492	0\\
5.18784437226	0\\
5.1878736096	0\\
5.18790284694	0\\
5.18793208428	0\\
5.18796132162	0\\
5.18799055896	0\\
5.1880197963	0\\
5.18804903364	0\\
5.18807827098	0\\
5.18810750832	0\\
5.18813674566	0\\
5.188165983	0\\
5.18819522034	0\\
5.18822445768	0\\
5.18825369502	0\\
5.18828293236	0\\
5.1883121697	0\\
5.18834140704	0\\
5.18837064438	0\\
5.18839988172	0\\
5.18842911906	0\\
5.1884583564	0\\
5.18848759374	0\\
5.18851683108	0\\
5.18854606842	0\\
5.18857530576	0\\
5.1886045431	0\\
5.18863378044	0\\
5.18866301778	0\\
5.18869225512	0\\
5.18872149246	0\\
5.1887507298	0\\
5.18877996714	0\\
5.18880920448	0\\
5.18883844182	0\\
5.18886767916	0\\
5.1888969165	0\\
5.18892615384	0\\
5.18895539118	0\\
5.18898462852	0\\
5.18901386586	0\\
5.1890431032	0\\
5.18907234054	0\\
5.18910157788	0\\
5.18913081522	0\\
5.18916005256	0\\
5.1891892899	0\\
5.18921852724	0\\
5.18924776458	0\\
5.18927700192	0\\
5.18930623926	0\\
5.1893354766	0\\
5.18936471394	0\\
5.18939395128	0\\
5.18942318862	0\\
5.18945242596	0\\
5.1894816633	0\\
5.18951090064	0\\
5.18954013798	0\\
5.18956937532	0\\
5.18959861266	0\\
5.18962785	0\\
5.18965708734	0\\
5.18968632468	0\\
5.18971556202	0\\
5.18974479936	0\\
5.1897740367	0\\
5.18980327404	0\\
5.18983251138	0\\
5.18986174872	0\\
5.18989098606	0\\
5.1899202234	0\\
5.18994946074	0\\
5.18997869808	0\\
5.19000793542	0\\
5.19003717276	0\\
5.1900664101	0\\
5.19009564744	0\\
5.19012488478	0\\
5.19015412212	0\\
5.19018335946	0\\
5.1902125968	0\\
5.19024183414	0\\
5.19027107148	0\\
5.19030030882	0\\
5.19032954616	0\\
5.1903587835	0\\
5.19038802084	0\\
5.19041725818	0\\
5.19044649552	0\\
5.19047573286	0\\
5.1905049702	0\\
5.19053420754	0\\
5.19056344488	0\\
5.19059268222	0\\
5.19062191956	0\\
5.1906511569	0\\
5.19068039424	0\\
5.19070963158	0\\
5.19073886892	0\\
5.19076810626	0\\
5.1907973436	0\\
5.19082658094	0\\
5.19085581828	0\\
5.19088505562	0\\
5.19091429296	0\\
5.1909435303	0\\
5.19097276764	0\\
5.19100200498	0\\
5.19103124232	0\\
5.19106047966	0\\
5.191089717	0\\
5.19111895434	0\\
5.19114819168	0\\
5.19117742902	0\\
5.19120666636	0\\
5.1912359037	0\\
5.19126514104	0\\
5.19129437838	0\\
5.19132361572	0\\
5.19135285306	0\\
5.1913820904	0\\
5.19141132774	0\\
5.19144056508	0\\
5.19146980242	0\\
5.19149903976	0\\
5.1915282771	0\\
5.19155751444	0\\
5.19158675178	0\\
5.19161598912	0\\
5.19164522646	0\\
5.1916744638	0\\
5.19170370114	0\\
5.19173293848	0\\
5.19176217582	0\\
5.19179141316	0\\
5.1918206505	0\\
5.19184988784	0\\
5.19187912518	0\\
5.19190836252	0\\
5.19193759986	0\\
5.1919668372	0\\
5.19199607454	0\\
5.19202531188	0\\
5.19205454922	0\\
5.19208378656	0\\
5.1921130239	0\\
5.19214226124	0\\
5.19217149858	0\\
5.19220073592	0\\
5.19222997326	0\\
5.1922592106	0\\
5.19228844794	0\\
5.19231768528	0\\
5.19234692262	0\\
5.19237615996	0\\
5.1924053973	0\\
5.19243463464	0\\
5.19246387198	0\\
5.19249310932	0\\
5.19252234666	0\\
5.192551584	0\\
5.19258082134	0\\
5.19261005868	0\\
5.19263929602	0\\
5.19266853336	0\\
5.1926977707	0\\
5.19272700804	0\\
5.19275624538	0\\
5.19278548272	0\\
5.19281472006	0\\
5.1928439574	0\\
5.19287319474	0\\
5.19290243208	0\\
5.19293166942	0\\
5.19296090676	0\\
5.1929901441	0\\
5.19301938144	0\\
5.19304861878	0\\
5.19307785612	0\\
5.19310709346	0\\
5.1931363308	0\\
5.19316556814	0\\
5.19319480548	0\\
5.19322404282	0\\
5.19325328016	0\\
5.1932825175	0\\
5.19331175484	0\\
5.19334099218	0\\
5.19337022952	0\\
5.19339946686	0\\
5.1934287042	0\\
5.19345794154	0\\
5.19348717888	0\\
5.19351641622	0\\
5.19354565356	0\\
5.1935748909	0\\
5.19360412824	0\\
5.19363336558	0\\
5.19366260292	0\\
5.19369184026	0\\
5.1937210776	0\\
5.19375031494	0\\
5.19377955228	0\\
5.19380878962	0\\
5.19383802696	0\\
5.1938672643	0\\
5.19389650164	0\\
5.19392573898	0\\
5.19395497632	0\\
5.19398421366	0\\
5.194013451	0\\
5.19404268834	0\\
5.19407192568	0\\
5.19410116302	0\\
5.19413040036	0\\
5.1941596377	0\\
5.19418887504	0\\
5.19421811238	0\\
5.19424734972	0\\
5.19427658706	0\\
5.1943058244	0\\
5.19433506174	0\\
5.19436429908	0\\
5.19439353642	0\\
5.19442277376	0\\
5.1944520111	0\\
5.19448124844	0\\
5.19451048578	0\\
5.19453972312	0\\
5.19456896046	0\\
5.1945981978	0\\
5.19462743514	0\\
5.19465667248	0\\
5.19468590982	0\\
5.19471514716	0\\
5.1947443845	0\\
5.19477362184	0\\
5.19480285918	0\\
5.19483209652	0\\
5.19486133386	0\\
5.1948905712	0\\
5.19491980854	0\\
5.19494904588	0\\
5.19497828322	0\\
5.19500752056	0\\
5.1950367579	0\\
5.19506599524	0\\
5.19509523258	0\\
5.19512446992	0\\
5.19515370726	0\\
5.1951829446	0\\
5.19521218194	0\\
5.19524141928	0\\
5.19527065662	0\\
5.19529989396	0\\
5.1953291313	0\\
5.19535836864	0\\
5.19538760598	0\\
5.19541684332	0\\
5.19544608066	0\\
5.195475318	0\\
5.19550455534	0\\
5.19553379268	0\\
5.19556303002	0\\
5.19559226736	0\\
5.1956215047	0\\
5.19565074204	0\\
5.19567997938	0\\
5.19570921672	0\\
5.19573845406	0\\
5.1957676914	0\\
5.19579692874	0\\
5.19582616608	0\\
5.19585540342	0\\
5.19588464076	0\\
5.1959138781	0\\
5.19594311544	0\\
5.19597235278	0\\
5.19600159012	0\\
5.19603082746	0\\
5.1960600648	0\\
5.19608930214	0\\
5.19611853948	0\\
5.19614777682	0\\
5.19617701416	0\\
5.1962062515	0\\
5.19623548884	0\\
5.19626472618	0\\
5.19629396352	0\\
5.19632320086	0\\
5.1963524382	0\\
5.19638167554	0\\
5.19641091288	0\\
5.19644015022	0\\
5.19646938756	0\\
5.1964986249	0\\
5.19652786224	0\\
5.19655709958	0\\
5.19658633692	0\\
5.19661557426	0\\
5.1966448116	0\\
5.19667404894	0\\
5.19670328628	0\\
5.19673252362	0\\
5.19676176096	0\\
5.1967909983	0\\
5.19682023564	0\\
5.19684947298	0\\
5.19687871032	0\\
5.19690794766	0\\
5.196937185	0\\
5.19696642234	0\\
5.19699565968	0\\
5.19702489702	0\\
5.19705413436	0\\
5.1970833717	0\\
5.19711260904	0\\
5.19714184638	0\\
5.19717108372	0\\
5.19720032106	0\\
5.1972295584	0\\
5.19725879574	0\\
5.19728803308	0\\
5.19731727042	0\\
5.19734650776	0\\
5.1973757451	0\\
5.19740498244	0\\
5.19743421978	0\\
5.19746345712	0\\
5.19749269446	0\\
5.1975219318	0\\
5.19755116914	0\\
5.19758040648	0\\
5.19760964382	0\\
5.19763888116	0\\
5.1976681185	0\\
5.19769735584	0\\
5.19772659318	0\\
5.19775583052	0\\
5.19778506786	0\\
5.1978143052	0\\
5.19784354254	0\\
5.19787277988	0\\
5.19790201722	0\\
5.19793125456	0\\
5.1979604919	0\\
5.19798972924	0\\
5.19801896658	0\\
5.19804820392	0\\
5.19807744126	0\\
5.1981066786	0\\
5.19813591594	0\\
5.19816515328	0\\
5.19819439062	0\\
5.19822362796	0\\
5.1982528653	0\\
5.19828210264	0\\
5.19831133998	0\\
5.19834057732	0\\
5.19836981466	0\\
5.198399052	0\\
5.19842828934	0\\
5.19845752668	0\\
5.19848676402	0\\
5.19851600136	0\\
5.1985452387	0\\
5.19857447604	0\\
5.19860371338	0\\
5.19863295072	0\\
5.19866218806	0\\
5.1986914254	0\\
5.19872066274	0\\
5.19874990008	0\\
5.19877913742	0\\
5.19880837476	0\\
5.1988376121	0\\
5.19886684944	0\\
5.19889608678	0\\
5.19892532412	0\\
5.19895456146	0\\
5.1989837988	0\\
5.19901303614	0\\
5.19904227348	0\\
5.19907151082	0\\
5.19910074816	0\\
5.1991299855	0\\
5.19915922284	0\\
5.19918846018	0\\
5.19921769752	0\\
5.19924693486	0\\
5.1992761722	0\\
5.19930540954	0\\
5.19933464688	0\\
5.19936388422	0\\
5.19939312156	0\\
5.1994223589	0\\
5.19945159624	0\\
5.19948083358	0\\
5.19951007092	0\\
5.19953930826	0\\
5.1995685456	0\\
5.19959778294	0\\
5.19962702028	0\\
5.19965625762	0\\
5.19968549496	0\\
5.1997147323	0\\
5.19974396964	0\\
5.19977320698	0\\
5.19980244432	0\\
5.19983168166	0\\
5.199860919	0\\
5.19989015634	0\\
5.19991939368	0\\
5.19994863102	0\\
5.19997786836	0\\
5.2000071057	0\\
5.20003634304	0\\
5.20006558038	0\\
5.20009481772	0\\
5.20012405506	0\\
5.2001532924	0\\
5.20018252974	0\\
5.20021176708	0\\
5.20024100442	0\\
5.20027024176	0\\
5.2002994791	0\\
5.20032871644	0\\
5.20035795378	0\\
5.20038719112	0\\
5.20041642846	0\\
5.2004456658	0\\
5.20047490314	0\\
5.20050414048	0\\
5.20053337782	0\\
5.20056261516	0\\
5.2005918525	0\\
5.20062108984	0\\
5.20065032718	0\\
5.20067956452	0\\
5.20070880186	0\\
5.2007380392	0\\
5.20076727654	0\\
5.20079651388	0\\
5.20082575122	0\\
5.20085498856	0\\
5.2008842259	0\\
5.20091346324	0\\
5.20094270058	0\\
5.20097193792	0\\
5.20100117526	0\\
5.2010304126	0\\
5.20105964994	0\\
5.20108888728	0\\
5.20111812462	0\\
5.20114736196	0\\
5.2011765993	0\\
5.20120583664	0\\
5.20123507398	0\\
5.20126431132	0\\
5.20129354866	0\\
5.201322786	0\\
5.20135202334	0\\
5.20138126068	0\\
5.20141049802	0\\
5.20143973536	0\\
5.2014689727	0\\
5.20149821004	0\\
5.20152744738	0\\
5.20155668472	0\\
5.20158592206	0\\
5.2016151594	0\\
5.20164439674	0\\
5.20167363408	0\\
5.20170287142	0\\
5.20173210876	0\\
5.2017613461	0\\
5.20179058344	0\\
5.20181982078	0\\
5.20184905812	0\\
5.20187829546	0\\
5.2019075328	0\\
5.20193677014	0\\
5.20196600748	0\\
5.20199524482	0\\
5.20202448216	0\\
5.2020537195	0\\
5.20208295684	0\\
5.20211219418	0\\
5.20214143152	0\\
5.20217066886	0\\
5.2021999062	0\\
5.20222914354	0\\
5.20225838088	0\\
5.20228761822	0\\
5.20231685556	0\\
5.2023460929	0\\
5.20237533024	0\\
5.20240456758	0\\
5.20243380492	0\\
5.20246304226	0\\
5.2024922796	0\\
5.20252151694	0\\
5.20255075428	0\\
5.20257999162	0\\
5.20260922896	0\\
5.2026384663	0\\
5.20266770364	0\\
5.20269694098	0\\
5.20272617832	0\\
5.20275541566	0\\
5.202784653	0\\
5.20281389034	0\\
5.20284312768	0\\
5.20287236502	0\\
5.20290160236	0\\
5.2029308397	0\\
5.20296007704	0\\
5.20298931438	0\\
5.20301855172	0\\
5.20304778906	0\\
5.2030770264	0\\
5.20310626374	0\\
5.20313550108	0\\
5.20316473842	0\\
5.20319397576	0\\
5.2032232131	0\\
5.20325245044	0\\
5.20328168778	0\\
5.20331092512	0\\
5.20334016246	0\\
5.2033693998	0\\
5.20339863714	0\\
5.20342787448	0\\
5.20345711182	0\\
5.20348634916	0\\
5.2035155865	0\\
5.20354482384	0\\
5.20357406118	0\\
5.20360329852	0\\
5.20363253586	0\\
5.2036617732	0\\
5.20369101054	0\\
5.20372024788	0\\
5.20374948522	0\\
5.20377872256	0\\
5.2038079599	0\\
5.20383719724	0\\
5.20386643458	0\\
5.20389567192	0\\
5.20392490926	0\\
5.2039541466	0\\
5.20398338394	0\\
5.20401262128	0\\
5.20404185862	0\\
5.20407109596	0\\
5.2041003333	0\\
5.20412957064	0\\
5.20415880798	0\\
5.20418804532	0\\
5.20421728266	0\\
5.20424652	0\\
5.20427575734	0\\
5.20430499468	0\\
5.20433423202	0\\
5.20436346936	0\\
5.2043927067	0\\
5.20442194404	0\\
5.20445118138	0\\
5.20448041872	0\\
5.20450965606	0\\
5.2045388934	0\\
5.20456813074	0\\
5.20459736808	0\\
5.20462660542	0\\
5.20465584276	0\\
5.2046850801	0\\
5.20471431744	0\\
5.20474355478	0\\
5.20477279212	0\\
5.20480202946	0\\
5.2048312668	0\\
5.20486050414	0\\
5.20488974148	0\\
5.20491897882	0\\
5.20494821616	0\\
5.2049774535	0\\
5.20500669084	0\\
5.20503592818	0\\
5.20506516552	0\\
5.20509440286	0\\
5.2051236402	0\\
5.20515287754	0\\
5.20518211488	0\\
5.20521135222	0\\
5.20524058956	0\\
5.2052698269	0\\
5.20529906424	0\\
5.20532830158	0\\
5.20535753892	0\\
5.20538677626	0\\
5.2054160136	0\\
5.20544525094	0\\
5.20547448828	0\\
5.20550372562	0\\
5.20553296296	0\\
5.2055622003	0\\
5.20559143764	0\\
5.20562067498	0\\
5.20564991232	0\\
5.20567914966	0\\
5.205708387	0\\
5.20573762434	0\\
5.20576686168	0\\
5.20579609902	0\\
5.20582533636	0\\
5.2058545737	0\\
5.20588381104	0\\
5.20591304838	0\\
5.20594228572	0\\
5.20597152306	0\\
5.2060007604	0\\
5.20602999774	0\\
5.20605923508	0\\
5.20608847242	0\\
5.20611770976	0\\
5.2061469471	0\\
5.20617618444	0\\
5.20620542178	0\\
5.20623465912	0\\
5.20626389646	0\\
5.2062931338	0\\
5.20632237114	0\\
5.20635160848	0\\
5.20638084582	0\\
5.20641008316	0\\
5.2064393205	0\\
5.20646855784	0\\
5.20649779518	0\\
5.20652703252	0\\
5.20655626986	0\\
5.2065855072	0\\
5.20661474454	0\\
5.20664398188	0\\
5.20667321922	0\\
5.20670245656	0\\
5.2067316939	0\\
5.20676093124	0\\
5.20679016858	0\\
5.20681940592	0\\
5.20684864326	0\\
5.2068778806	0\\
5.20690711794	0\\
5.20693635528	0\\
5.20696559262	0\\
5.20699482996	0\\
5.2070240673	0\\
5.20705330464	0\\
5.20708254198	0\\
5.20711177932	0\\
5.20714101666	0\\
5.207170254	0\\
5.20719949134	0\\
5.20722872868	0\\
5.20725796602	0\\
5.20728720336	0\\
5.2073164407	0\\
5.20734567804	0\\
5.20737491538	0\\
5.20740415272	0\\
5.20743339006	0\\
5.2074626274	0\\
5.20749186474	0\\
5.20752110208	0\\
5.20755033942	0\\
5.20757957676	0\\
5.2076088141	0\\
5.20763805144	0\\
5.20766728878	0\\
5.20769652612	0\\
5.20772576346	0\\
5.2077550008	0\\
5.20778423814	0\\
5.20781347548	0\\
5.20784271282	0\\
5.20787195016	0\\
5.2079011875	0\\
5.20793042484	0\\
5.20795966218	0\\
5.20798889952	0\\
5.20801813686	0\\
5.2080473742	0\\
5.20807661154	0\\
5.20810584888	0\\
5.20813508622	0\\
5.20816432356	0\\
5.2081935609	0\\
5.20822279824	0\\
5.20825203558	0\\
5.20828127292	0\\
5.20831051026	0\\
5.2083397476	0\\
5.20836898494	0\\
5.20839822228	0\\
5.20842745962	0\\
5.20845669696	0\\
5.2084859343	0\\
5.20851517164	0\\
5.20854440898	0\\
5.20857364632	0\\
5.20860288366	0\\
5.208632121	0\\
5.20866135834	0\\
5.20869059568	0\\
5.20871983302	0\\
5.20874907036	0\\
5.2087783077	0\\
5.20880754504	0\\
5.20883678238	0\\
5.20886601972	0\\
5.20889525706	0\\
5.2089244944	0\\
5.20895373174	0\\
5.20898296908	0\\
5.20901220642	0\\
5.20904144376	0\\
5.2090706811	0\\
5.20909991844	0\\
5.20912915578	0\\
5.20915839312	0\\
5.20918763046	0\\
5.2092168678	0\\
5.20924610514	0\\
5.20927534248	0\\
5.20930457982	0\\
5.20933381716	0\\
5.2093630545	0\\
5.20939229184	0\\
5.20942152918	0\\
5.20945076652	0\\
5.20948000386	0\\
5.2095092412	0\\
5.20953847854	0\\
5.20956771588	0\\
5.20959695322	0\\
5.20962619056	0\\
5.2096554279	0\\
5.20968466524	0\\
5.20971390258	0\\
5.20974313992	0\\
5.20977237726	0\\
5.2098016146	0\\
5.20983085194	0\\
5.20986008928	0\\
5.20988932662	0\\
5.20991856396	0\\
5.2099478013	0\\
5.20997703864	0\\
5.21000627598	0\\
5.21003551332	0\\
5.21006475066	0\\
5.210093988	0\\
5.21012322534	0\\
5.21015246268	0\\
5.21018170002	0\\
5.21021093736	0\\
5.2102401747	0\\
5.21026941204	0\\
5.21029864938	0\\
5.21032788672	0\\
5.21035712406	0\\
5.2103863614	0\\
5.21041559874	0\\
5.21044483608	0\\
5.21047407342	0\\
5.21050331076	0\\
5.2105325481	0\\
5.21056178544	0\\
5.21059102278	0\\
5.21062026012	0\\
5.21064949746	0\\
5.2106787348	0\\
5.21070797214	0\\
5.21073720948	0\\
5.21076644682	0\\
5.21079568416	0\\
5.2108249215	0\\
5.21085415884	0\\
5.21088339618	0\\
5.21091263352	0\\
5.21094187086	0\\
5.2109711082	0\\
5.21100034554	0\\
5.21102958288	0\\
5.21105882022	0\\
5.21108805756	0\\
5.2111172949	0\\
5.21114653224	0\\
5.21117576958	0\\
5.21120500692	0\\
5.21123424426	0\\
5.2112634816	0\\
5.21129271894	0\\
5.21132195628	0\\
5.21135119362	0\\
5.21138043096	0\\
5.2114096683	0\\
5.21143890564	0\\
5.21146814298	0\\
5.21149738032	0\\
5.21152661766	0\\
5.211555855	0\\
5.21158509234	0\\
5.21161432968	0\\
5.21164356702	0\\
5.21167280436	0\\
5.2117020417	0\\
5.21173127904	0\\
5.21176051638	0\\
5.21178975372	0\\
5.21181899106	0\\
5.2118482284	0\\
5.21187746574	0\\
5.21190670308	0\\
5.21193594042	0\\
5.21196517776	0\\
5.2119944151	0\\
5.21202365244	0\\
5.21205288978	0\\
5.21208212712	0\\
5.21211136446	0\\
5.2121406018	0\\
5.21216983914	0\\
5.21219907648	0\\
5.21222831382	0\\
5.21225755116	0\\
5.2122867885	0\\
5.21231602584	0\\
5.21234526318	0\\
5.21237450052	0\\
5.21240373786	0\\
5.2124329752	0\\
5.21246221254	0\\
5.21249144988	0\\
5.21252068722	0\\
5.21254992456	0\\
5.2125791619	0\\
5.21260839924	0\\
5.21263763658	0\\
5.21266687392	0\\
5.21269611126	0\\
5.2127253486	0\\
5.21275458594	0\\
5.21278382328	0\\
5.21281306062	0\\
5.21284229796	0\\
5.2128715353	0\\
5.21290077264	0\\
5.21293000998	0\\
5.21295924732	0\\
5.21298848466	0\\
5.213017722	0\\
5.21304695934	0\\
5.21307619668	0\\
5.21310543402	0\\
5.21313467136	0\\
5.2131639087	0\\
5.21319314604	0\\
5.21322238338	0\\
5.21325162072	0\\
5.21328085806	0\\
5.2133100954	0\\
5.21333933274	0\\
5.21336857008	0\\
5.21339780742	0\\
5.21342704476	0\\
5.2134562821	0\\
5.21348551944	0\\
5.21351475678	0\\
5.21354399412	0\\
5.21357323146	0\\
5.2136024688	0\\
5.21363170614	0\\
5.21366094348	0\\
5.21369018082	0\\
5.21371941816	0\\
5.2137486555	0\\
5.21377789284	0\\
5.21380713018	0\\
5.21383636752	0\\
5.21386560486	0\\
5.2138948422	0\\
5.21392407954	0\\
5.21395331688	0\\
5.21398255422	0\\
5.21401179156	0\\
5.2140410289	0\\
5.21407026624	0\\
5.21409950358	0\\
5.21412874092	0\\
5.21415797826	0\\
5.2141872156	0\\
5.21421645294	0\\
5.21424569028	0\\
5.21427492762	0\\
5.21430416496	0\\
5.2143334023	0\\
5.21436263964	0\\
5.21439187698	0\\
5.21442111432	0\\
5.21445035166	0\\
5.214479589	0\\
5.21450882634	0\\
5.21453806368	0\\
5.21456730102	0\\
5.21459653836	0\\
5.2146257757	0\\
5.21465501304	0\\
5.21468425038	0\\
5.21471348772	0\\
5.21474272506	0\\
5.2147719624	0\\
5.21480119974	0\\
5.21483043708	0\\
5.21485967442	0\\
5.21488891176	0\\
5.2149181491	0\\
5.21494738644	0\\
5.21497662378	0\\
5.21500586112	0\\
5.21503509846	0\\
5.2150643358	0\\
5.21509357314	0\\
5.21512281048	0\\
5.21515204782	0\\
5.21518128516	0\\
5.2152105225	0\\
5.21523975984	0\\
5.21526899718	0\\
5.21529823452	0\\
5.21532747186	0\\
5.2153567092	0\\
5.21538594654	0\\
5.21541518388	0\\
5.21544442122	0\\
5.21547365856	0\\
5.2155028959	0\\
5.21553213324	0\\
5.21556137058	0\\
5.21559060792	0\\
5.21561984526	0\\
5.2156490826	0\\
5.21567831994	0\\
5.21570755728	0\\
5.21573679462	0\\
5.21576603196	0\\
5.2157952693	0\\
5.21582450664	0\\
5.21585374398	0\\
5.21588298132	0\\
5.21591221866	0\\
5.215941456	0\\
5.21597069334	0\\
5.21599993068	0\\
5.21602916802	0\\
5.21605840536	0\\
5.2160876427	0\\
5.21611688004	0\\
5.21614611738	0\\
5.21617535472	0\\
5.21620459206	0\\
5.2162338294	0\\
5.21626306674	0\\
5.21629230408	0\\
5.21632154142	0\\
5.21635077876	0\\
5.2163800161	0\\
5.21640925344	0\\
5.21643849078	0\\
5.21646772812	0\\
5.21649696546	0\\
5.2165262028	0\\
5.21655544014	0\\
5.21658467748	0\\
5.21661391482	0\\
5.21664315216	0\\
5.2166723895	0\\
5.21670162684	0\\
5.21673086418	0\\
5.21676010152	0\\
5.21678933886	0\\
5.2168185762	0\\
5.21684781354	0\\
5.21687705088	0\\
5.21690628822	0\\
5.21693552556	0\\
5.2169647629	0\\
5.21699400024	0\\
5.21702323758	0\\
5.21705247492	0\\
5.21708171226	0\\
5.2171109496	0\\
5.21714018694	0\\
5.21716942428	0\\
5.21719866162	0\\
5.21722789896	0\\
5.2172571363	0\\
5.21728637364	0\\
5.21731561098	0\\
5.21734484832	0\\
5.21737408566	0\\
5.217403323	0\\
5.21743256034	0\\
5.21746179768	0\\
5.21749103502	0\\
5.21752027236	0\\
5.2175495097	0\\
5.21757874704	0\\
5.21760798438	0\\
5.21763722172	0\\
5.21766645906	0\\
5.2176956964	0\\
5.21772493374	0\\
5.21775417108	0\\
5.21778340842	0\\
5.21781264576	0\\
5.2178418831	0\\
5.21787112044	0\\
5.21790035778	0\\
5.21792959512	0\\
5.21795883246	0\\
5.2179880698	0\\
5.21801730714	0\\
5.21804654448	0\\
5.21807578182	0\\
5.21810501916	0\\
5.2181342565	0\\
5.21816349384	0\\
5.21819273118	0\\
5.21822196852	0\\
5.21825120586	0\\
5.2182804432	0\\
5.21830968054	0\\
5.21833891788	0\\
5.21836815522	0\\
5.21839739256	0\\
5.2184266299	0\\
5.21845586724	0\\
5.21848510458	0\\
5.21851434192	0\\
5.21854357926	0\\
5.2185728166	0\\
5.21860205394	0\\
5.21863129128	0\\
5.21866052862	0\\
5.21868976596	0\\
5.2187190033	0\\
5.21874824064	0\\
5.21877747798	0\\
5.21880671532	0\\
5.21883595266	0\\
5.21886519	0\\
5.21889442734	0\\
5.21892366468	0\\
5.21895290202	0\\
5.21898213936	0\\
5.2190113767	0\\
5.21904061404	0\\
5.21906985138	0\\
5.21909908872	0\\
5.21912832606	0\\
5.2191575634	0\\
5.21918680074	0\\
5.21921603808	0\\
5.21924527542	0\\
5.21927451276	0\\
5.2193037501	0\\
5.21933298744	0\\
5.21936222478	0\\
5.21939146212	0\\
5.21942069946	0\\
5.2194499368	0\\
5.21947917414	0\\
5.21950841148	0\\
5.21953764882	0\\
5.21956688616	0\\
5.2195961235	0\\
5.21962536084	0\\
5.21965459818	0\\
5.21968383552	0\\
5.21971307286	0\\
5.2197423102	0\\
5.21977154754	0\\
5.21980078488	0\\
5.21983002222	0\\
5.21985925956	0\\
5.2198884969	0\\
5.21991773424	0\\
5.21994697158	0\\
5.21997620892	0\\
5.22000544626	0\\
5.2200346836	0\\
5.22006392094	0\\
5.22009315828	0\\
5.22012239562	0\\
5.22015163296	0\\
5.2201808703	0\\
5.22021010764	0\\
5.22023934498	0\\
5.22026858232	0\\
5.22029781966	0\\
5.220327057	0\\
5.22035629434	0\\
5.22038553168	0\\
5.22041476902	0\\
5.22044400636	0\\
5.2204732437	0\\
5.22050248104	0\\
5.22053171838	0\\
5.22056095572	0\\
5.22059019306	0\\
5.2206194304	0\\
5.22064866774	0\\
5.22067790508	0\\
5.22070714242	0\\
5.22073637976	0\\
5.2207656171	0\\
5.22079485444	0\\
5.22082409178	0\\
5.22085332912	0\\
5.22088256646	0\\
5.2209118038	0\\
5.22094104114	0\\
5.22097027848	0\\
5.22099951582	0\\
5.22102875316	0\\
5.2210579905	0\\
5.22108722784	0\\
5.22111646518	0\\
5.22114570252	0\\
5.22117493986	0\\
5.2212041772	0\\
5.22123341454	0\\
5.22126265188	0\\
5.22129188922	0\\
5.22132112656	0\\
5.2213503639	0\\
5.22137960124	0\\
5.22140883858	0\\
5.22143807592	0\\
5.22146731326	0\\
5.2214965506	0\\
5.22152578794	0\\
5.22155502528	0\\
5.22158426262	0\\
5.22161349996	0\\
5.2216427373	0\\
5.22167197464	0\\
5.22170121198	0\\
5.22173044932	0\\
5.22175968666	0\\
5.221788924	0\\
5.22181816134	0\\
5.22184739868	0\\
5.22187663602	0\\
5.22190587336	0\\
5.2219351107	0\\
5.22196434804	0\\
5.22199358538	0\\
5.22202282272	0\\
5.22205206006	0\\
5.2220812974	0\\
5.22211053474	0\\
5.22213977208	0\\
5.22216900942	0\\
5.22219824676	0\\
5.2222274841	0\\
5.22225672144	0\\
5.22228595878	0\\
5.22231519612	0\\
5.22234443346	0\\
5.2223736708	0\\
5.22240290814	0\\
5.22243214548	0\\
5.22246138282	0\\
5.22249062016	0\\
5.2225198575	0\\
5.22254909484	0\\
5.22257833218	0\\
5.22260756952	0\\
5.22263680686	0\\
5.2226660442	0\\
5.22269528154	0\\
5.22272451888	0\\
5.22275375622	0\\
5.22278299356	0\\
5.2228122309	0\\
5.22284146824	0\\
5.22287070558	0\\
5.22289994292	0\\
5.22292918026	0\\
5.2229584176	0\\
5.22298765494	0\\
5.22301689228	0\\
5.22304612962	0\\
5.22307536696	0\\
5.2231046043	0\\
5.22313384164	0\\
5.22316307898	0\\
5.22319231632	0\\
5.22322155366	0\\
5.223250791	0\\
5.22328002834	0\\
5.22330926568	0\\
5.22333850302	0\\
5.22336774036	0\\
5.2233969777	0\\
5.22342621504	0\\
5.22345545238	0\\
5.22348468972	0\\
5.22351392706	0\\
5.2235431644	0\\
5.22357240174	0\\
5.22360163908	0\\
5.22363087642	0\\
5.22366011376	0\\
5.2236893511	0\\
5.22371858844	0\\
5.22374782578	0\\
5.22377706312	0\\
5.22380630046	0\\
5.2238355378	0\\
5.22386477514	0\\
5.22389401248	0\\
5.22392324982	0\\
5.22395248716	0\\
5.2239817245	0\\
5.22401096184	0\\
5.22404019918	0\\
5.22406943652	0\\
5.22409867386	0\\
5.2241279112	0\\
5.22415714854	0\\
5.22418638588	0\\
5.22421562322	0\\
5.22424486056	0\\
5.2242740979	0\\
5.22430333524	0\\
5.22433257258	0\\
5.22436180992	0\\
5.22439104726	0\\
5.2244202846	0\\
5.22444952194	0\\
5.22447875928	0\\
5.22450799662	0\\
5.22453723396	0\\
5.2245664713	0\\
5.22459570864	0\\
5.22462494598	0\\
5.22465418332	0\\
5.22468342066	0\\
5.224712658	0\\
5.22474189534	0\\
5.22477113268	0\\
5.22480037002	0\\
5.22482960736	0\\
5.2248588447	0\\
5.22488808204	0\\
5.22491731938	0\\
5.22494655672	0\\
5.22497579406	0\\
5.2250050314	0\\
5.22503426874	0\\
5.22506350608	0\\
5.22509274342	0\\
5.22512198076	0\\
5.2251512181	0\\
5.22518045544	0\\
5.22520969278	0\\
5.22523893012	0\\
5.22526816746	0\\
5.2252974048	0\\
5.22532664214	0\\
5.22535587948	0\\
5.22538511682	0\\
5.22541435416	0\\
5.2254435915	0\\
5.22547282884	0\\
5.22550206618	0\\
5.22553130352	0\\
5.22556054086	0\\
5.2255897782	0\\
5.22561901554	0\\
5.22564825288	0\\
5.22567749022	0\\
5.22570672756	0\\
5.2257359649	0\\
5.22576520224	0\\
5.22579443958	0\\
5.22582367692	0\\
5.22585291426	0\\
5.2258821516	0\\
5.22591138894	0\\
5.22594062628	0\\
5.22596986362	0\\
5.22599910096	0\\
5.2260283383	0\\
5.22605757564	0\\
5.22608681298	0\\
5.22611605032	0\\
5.22614528766	0\\
5.226174525	0\\
5.22620376234	0\\
5.22623299968	0\\
5.22626223702	0\\
5.22629147436	0\\
5.2263207117	0\\
5.22634994904	0\\
5.22637918638	0\\
5.22640842372	0\\
5.22643766106	0\\
5.2264668984	0\\
5.22649613574	0\\
5.22652537308	0\\
5.22655461042	0\\
5.22658384776	0\\
5.2266130851	0\\
5.22664232244	0\\
5.22667155978	0\\
5.22670079712	0\\
5.22673003446	0\\
5.2267592718	0\\
5.22678850914	0\\
5.22681774648	0\\
5.22684698382	0\\
5.22687622116	0\\
5.2269054585	0\\
5.22693469584	0\\
5.22696393318	0\\
5.22699317052	0\\
5.22702240786	0\\
5.2270516452	0\\
5.22708088254	0\\
5.22711011988	0\\
5.22713935722	0\\
5.22716859456	0\\
5.2271978319	0\\
5.22722706924	0\\
5.22725630658	0\\
5.22728554392	0\\
5.22731478126	0\\
5.2273440186	0\\
5.22737325594	0\\
5.22740249328	0\\
5.22743173062	0\\
5.22746096796	0\\
5.2274902053	0\\
5.22751944264	0\\
5.22754867998	0\\
5.22757791732	0\\
5.22760715466	0\\
5.227636392	0\\
5.22766562934	0\\
5.22769486668	0\\
5.22772410402	0\\
5.22775334136	0\\
5.2277825787	0\\
5.22781181604	0\\
5.22784105338	0\\
5.22787029072	0\\
5.22789952806	0\\
5.2279287654	0\\
5.22795800274	0\\
5.22798724008	0\\
5.22801647742	0\\
5.22804571476	0\\
5.2280749521	0\\
5.22810418944	0\\
5.22813342678	0\\
5.22816266412	0\\
5.22819190146	0\\
5.2282211388	0\\
5.22825037614	0\\
5.22827961348	0\\
5.22830885082	0\\
5.22833808816	0\\
5.2283673255	0\\
5.22839656284	0\\
5.22842580018	0\\
5.22845503752	0\\
5.22848427486	0\\
5.2285135122	0\\
5.22854274954	0\\
5.22857198688	0\\
5.22860122422	0\\
5.22863046156	0\\
5.2286596989	0\\
5.22868893624	0\\
5.22871817358	0\\
5.22874741092	0\\
5.22877664826	0\\
5.2288058856	0\\
5.22883512294	0\\
5.22886436028	0\\
5.22889359762	0\\
5.22892283496	0\\
5.2289520723	0\\
5.22898130964	0\\
5.22901054698	0\\
5.22903978432	0\\
5.22906902166	0\\
5.229098259	0\\
5.22912749634	0\\
5.22915673368	0\\
5.22918597102	0\\
5.22921520836	0\\
5.2292444457	0\\
5.22927368304	0\\
5.22930292038	0\\
5.22933215772	0\\
5.22936139506	0\\
5.2293906324	0\\
5.22941986974	0\\
5.22944910708	0\\
5.22947834442	0\\
5.22950758176	0\\
5.2295368191	0\\
5.22956605644	0\\
5.22959529378	0\\
5.22962453112	0\\
5.22965376846	0\\
5.2296830058	0\\
5.22971224314	0\\
5.22974148048	0\\
5.22977071782	0\\
5.22979995516	0\\
5.2298291925	0\\
5.22985842984	0\\
5.22988766718	0\\
5.22991690452	0\\
5.22994614186	0\\
5.2299753792	0\\
5.23000461654	0\\
5.23003385388	0\\
5.23006309122	0\\
5.23009232856	0\\
5.2301215659	0\\
5.23015080324	0\\
5.23018004058	0\\
5.23020927792	0\\
5.23023851526	0\\
5.2302677526	0\\
5.23029698994	0\\
5.23032622728	0\\
5.23035546462	0\\
5.23038470196	0\\
5.2304139393	0\\
5.23044317664	0\\
5.23047241398	0\\
5.23050165132	0\\
5.23053088866	0\\
5.230560126	0\\
5.23058936334	0\\
5.23061860068	0\\
5.23064783802	0\\
5.23067707536	0\\
5.2307063127	0\\
5.23073555004	0\\
5.23076478738	0\\
5.23079402472	0\\
5.23082326206	0\\
5.2308524994	0\\
5.23088173674	0\\
5.23091097408	0\\
5.23094021142	0\\
5.23096944876	0\\
5.2309986861	0\\
5.23102792344	0\\
5.23105716078	0\\
5.23108639812	0\\
5.23111563546	0\\
5.2311448728	0\\
5.23117411014	0\\
5.23120334748	0\\
5.23123258482	0\\
5.23126182216	0\\
5.2312910595	0\\
5.23132029684	0\\
5.23134953418	0\\
5.23137877152	0\\
5.23140800886	0\\
5.2314372462	0\\
5.23146648354	0\\
5.23149572088	0\\
5.23152495822	0\\
5.23155419556	0\\
5.2315834329	0\\
5.23161267024	0\\
5.23164190758	0\\
5.23167114492	0\\
5.23170038226	0\\
5.2317296196	0\\
5.23175885694	0\\
5.23178809428	0\\
5.23181733162	0\\
5.23184656896	0\\
5.2318758063	0\\
5.23190504364	0\\
5.23193428098	0\\
5.23196351832	0\\
5.23199275566	0\\
5.232021993	0\\
5.23205123034	0\\
5.23208046768	0\\
5.23210970502	0\\
5.23213894236	0\\
5.2321681797	0\\
5.23219741704	0\\
5.23222665438	0\\
5.23225589172	0\\
5.23228512906	0\\
5.2323143664	0\\
5.23234360374	0\\
5.23237284108	0\\
5.23240207842	0\\
5.23243131576	0\\
5.2324605531	0\\
5.23248979044	0\\
5.23251902778	0\\
5.23254826512	0\\
5.23257750246	0\\
5.2326067398	0\\
5.23263597714	0\\
5.23266521448	0\\
5.23269445182	0\\
5.23272368916	0\\
5.2327529265	0\\
5.23278216384	0\\
5.23281140118	0\\
5.23284063852	0\\
5.23286987586	0\\
5.2328991132	0\\
5.23292835054	0\\
5.23295758788	0\\
5.23298682522	0\\
5.23301606256	0\\
5.2330452999	0\\
5.23307453724	0\\
5.23310377458	0\\
5.23313301192	0\\
5.23316224926	0\\
5.2331914866	0\\
5.23322072394	0\\
5.23324996128	0\\
5.23327919862	0\\
5.23330843596	0\\
5.2333376733	0\\
5.23336691064	0\\
5.23339614798	0\\
5.23342538532	0\\
5.23345462266	0\\
5.23348386	0\\
5.23351309734	0\\
5.23354233468	0\\
5.23357157202	0\\
5.23360080936	0\\
5.2336300467	0\\
5.23365928404	0\\
5.23368852138	0\\
5.23371775872	0\\
5.23374699606	0\\
5.2337762334	0\\
5.23380547074	0\\
5.23383470808	0\\
5.23386394542	0\\
5.23389318276	0\\
5.2339224201	0\\
5.23395165744	0\\
5.23398089478	0\\
5.23401013212	0\\
5.23403936946	0\\
5.2340686068	0\\
5.23409784414	0\\
5.23412708148	0\\
5.23415631882	0\\
5.23418555616	0\\
5.2342147935	0\\
5.23424403084	0\\
5.23427326818	0\\
5.23430250552	0\\
5.23433174286	0\\
5.2343609802	0\\
5.23439021754	0\\
5.23441945488	0\\
5.23444869222	0\\
5.23447792956	0\\
5.2345071669	0\\
5.23453640424	0\\
5.23456564158	0\\
5.23459487892	0\\
5.23462411626	0\\
5.2346533536	0\\
5.23468259094	0\\
5.23471182828	0\\
5.23474106562	0\\
5.23477030296	0\\
5.2347995403	0\\
5.23482877764	0\\
5.23485801498	0\\
5.23488725232	0\\
5.23491648966	0\\
5.234945727	0\\
5.23497496434	0\\
5.23500420168	0\\
5.23503343902	0\\
5.23506267636	0\\
5.2350919137	0\\
5.23512115104	0\\
5.23515038838	0\\
5.23517962572	0\\
5.23520886306	0\\
5.2352381004	0\\
5.23526733774	0\\
5.23529657508	0\\
5.23532581242	0\\
5.23535504976	0\\
5.2353842871	0\\
5.23541352444	0\\
5.23544276178	0\\
5.23547199912	0\\
5.23550123646	0\\
5.2355304738	0\\
5.23555971114	0\\
5.23558894848	0\\
5.23561818582	0\\
5.23564742316	0\\
5.2356766605	0\\
5.23570589784	0\\
5.23573513518	0\\
5.23576437252	0\\
5.23579360986	0\\
5.2358228472	0\\
5.23585208454	0\\
5.23588132188	0\\
5.23591055922	0\\
5.23593979656	0\\
5.2359690339	0\\
5.23599827124	0\\
5.23602750858	0\\
5.23605674592	0\\
5.23608598326	0\\
5.2361152206	0\\
5.23614445794	0\\
5.23617369528	0\\
5.23620293262	0\\
5.23623216996	0\\
5.2362614073	0\\
5.23629064464	0\\
5.23631988198	0\\
5.23634911932	0\\
5.23637835666	0\\
5.236407594	0\\
5.23643683134	0\\
5.23646606868	0\\
5.23649530602	0\\
5.23652454336	0\\
5.2365537807	0\\
5.23658301804	0\\
5.23661225538	0\\
5.23664149272	0\\
5.23667073006	0\\
5.2366999674	0\\
5.23672920474	0\\
5.23675844208	0\\
5.23678767942	0\\
5.23681691676	0\\
5.2368461541	0\\
5.23687539144	0\\
5.23690462878	0\\
5.23693386612	0\\
5.23696310346	0\\
5.2369923408	0\\
5.23702157814	0\\
5.23705081548	0\\
5.23708005282	0\\
5.23710929016	0\\
5.2371385275	0\\
5.23716776484	0\\
5.23719700218	0\\
5.23722623952	0\\
5.23725547686	0\\
5.2372847142	0\\
5.23731395154	0\\
5.23734318888	0\\
5.23737242622	0\\
5.23740166356	0\\
5.2374309009	0\\
5.23746013824	0\\
5.23748937558	0\\
5.23751861292	0\\
5.23754785026	0\\
5.2375770876	0\\
5.23760632494	0\\
5.23763556228	0\\
5.23766479962	0\\
5.23769403696	0\\
5.2377232743	0\\
5.23775251164	0\\
5.23778174898	0\\
5.23781098632	0\\
5.23784022366	0\\
5.237869461	0\\
5.23789869834	0\\
5.23792793568	0\\
5.23795717302	0\\
5.23798641036	0\\
5.2380156477	0\\
5.23804488504	0\\
5.23807412238	0\\
5.23810335972	0\\
5.23813259706	0\\
5.2381618344	0\\
5.23819107174	0\\
5.23822030908	0\\
5.23824954642	0\\
5.23827878376	0\\
5.2383080211	0\\
5.23833725844	0\\
5.23836649578	0\\
5.23839573312	0\\
5.23842497046	0\\
5.2384542078	0\\
5.23848344514	0\\
5.23851268248	0\\
5.23854191982	0\\
5.23857115716	0\\
5.2386003945	0\\
5.23862963184	0\\
5.23865886918	0\\
5.23868810652	0\\
5.23871734386	0\\
5.2387465812	0\\
5.23877581854	0\\
5.23880505588	0\\
5.23883429322	0\\
5.23886353056	0\\
5.2388927679	0\\
5.23892200524	0\\
5.23895124258	0\\
5.23898047992	0\\
5.23900971726	0\\
5.2390389546	0\\
5.23906819194	0\\
5.23909742928	0\\
5.23912666662	0\\
5.23915590396	0\\
5.2391851413	0\\
5.23921437864	0\\
5.23924361598	0\\
5.23927285332	0\\
5.23930209066	0\\
5.239331328	0\\
5.23936056534	0\\
5.23938980268	0\\
5.23941904002	0\\
5.23944827736	0\\
5.2394775147	0\\
5.23950675204	0\\
5.23953598938	0\\
5.23956522672	0\\
5.23959446406	0\\
5.2396237014	0\\
5.23965293874	0\\
5.23968217608	0\\
5.23971141342	0\\
5.23974065076	0\\
5.2397698881	0\\
5.23979912544	0\\
5.23982836278	0\\
5.23985760012	0\\
5.23988683746	0\\
5.2399160748	0\\
5.23994531214	0\\
5.23997454948	0\\
5.24000378682	0\\
5.24003302416	0\\
5.2400622615	0\\
5.24009149884	0\\
5.24012073618	0\\
5.24014997352	0\\
5.24017921086	0\\
5.2402084482	0\\
5.24023768554	0\\
5.24026692288	0\\
5.24029616022	0\\
5.24032539756	0\\
5.2403546349	0\\
5.24038387224	0\\
5.24041310958	0\\
5.24044234692	0\\
5.24047158426	0\\
5.2405008216	0\\
5.24053005894	0\\
5.24055929628	0\\
5.24058853362	0\\
5.24061777096	0\\
5.2406470083	0\\
5.24067624564	0\\
5.24070548298	0\\
5.24073472032	0\\
5.24076395766	0\\
5.240793195	0\\
5.24082243234	0\\
5.24085166968	0\\
5.24088090702	0\\
5.24091014436	0\\
5.2409393817	0\\
5.24096861904	0\\
5.24099785638	0\\
5.24102709372	0\\
5.24105633106	0\\
5.2410855684	0\\
5.24111480574	0\\
5.24114404308	0\\
5.24117328042	0\\
5.24120251776	0\\
5.2412317551	0\\
5.24126099244	0\\
5.24129022978	0\\
5.24131946712	0\\
5.24134870446	0\\
5.2413779418	0\\
5.24140717914	0\\
5.24143641648	0\\
5.24146565382	0\\
5.24149489116	0\\
5.2415241285	0\\
5.24155336584	0\\
5.24158260318	0\\
5.24161184052	0\\
5.24164107786	0\\
5.2416703152	0\\
5.24169955254	0\\
5.24172878988	0\\
5.24175802722	0\\
5.24178726456	0\\
5.2418165019	0\\
5.24184573924	0\\
5.24187497658	0\\
5.24190421392	0\\
5.24193345126	0\\
5.2419626886	0\\
5.24199192594	0\\
5.24202116328	0\\
5.24205040062	0\\
5.24207963796	0\\
5.2421088753	0\\
5.24213811264	0\\
5.24216734998	0\\
5.24219658732	0\\
5.24222582466	0\\
5.242255062	0\\
5.24228429934	0\\
5.24231353668	0\\
5.24234277402	0\\
5.24237201136	0\\
5.2424012487	0\\
5.24243048604	0\\
5.24245972338	0\\
5.24248896072	0\\
5.24251819806	0\\
5.2425474354	0\\
5.24257667274	0\\
5.24260591008	0\\
5.24263514742	0\\
5.24266438476	0\\
5.2426936221	0\\
5.24272285944	0\\
5.24275209678	0\\
5.24278133412	0\\
5.24281057146	0\\
5.2428398088	0\\
5.24286904614	0\\
5.24289828348	0\\
5.24292752082	0\\
5.24295675816	0\\
5.2429859955	0\\
5.24301523284	0\\
5.24304447018	0\\
5.24307370752	0\\
5.24310294486	0\\
5.2431321822	0\\
5.24316141954	0\\
5.24319065688	0\\
5.24321989422	0\\
5.24324913156	0\\
5.2432783689	0\\
5.24330760624	0\\
5.24333684358	0\\
5.24336608092	0\\
5.24339531826	0\\
5.2434245556	0\\
5.24345379294	0\\
5.24348303028	0\\
5.24351226762	0\\
5.24354150496	0\\
5.2435707423	0\\
5.24359997964	0\\
5.24362921698	0\\
5.24365845432	0\\
5.24368769166	0\\
5.243716929	0\\
5.24374616634	0\\
5.24377540368	0\\
5.24380464102	0\\
5.24383387836	0\\
5.2438631157	0\\
5.24389235304	0\\
5.24392159038	0\\
5.24395082772	0\\
5.24398006506	0\\
5.2440093024	0\\
5.24403853974	0\\
5.24406777708	0\\
5.24409701442	0\\
5.24412625176	0\\
5.2441554891	0\\
5.24418472644	0\\
5.24421396378	0\\
5.24424320112	0\\
5.24427243846	0\\
5.2443016758	0\\
5.24433091314	0\\
5.24436015048	0\\
5.24438938782	0\\
5.24441862516	0\\
5.2444478625	0\\
5.24447709984	0\\
5.24450633718	0\\
5.24453557452	0\\
5.24456481186	0\\
5.2445940492	0\\
5.24462328654	0\\
5.24465252388	0\\
5.24468176122	0\\
5.24471099856	0\\
5.2447402359	0\\
5.24476947324	0\\
5.24479871058	0\\
5.24482794792	0\\
5.24485718526	0\\
5.2448864226	0\\
5.24491565994	0\\
5.24494489728	0\\
5.24497413462	0\\
5.24500337196	0\\
5.2450326093	0\\
5.24506184664	0\\
5.24509108398	0\\
5.24512032132	0\\
5.24514955866	0\\
5.245178796	0\\
5.24520803334	0\\
5.24523727068	0\\
5.24526650802	0\\
5.24529574536	0\\
5.2453249827	0\\
5.24535422004	0\\
5.24538345738	0\\
5.24541269472	0\\
5.24544193206	0\\
5.2454711694	0\\
5.24550040674	0\\
5.24552964408	0\\
5.24555888142	0\\
5.24558811876	0\\
5.2456173561	0\\
5.24564659344	0\\
5.24567583078	0\\
5.24570506812	0\\
5.24573430546	0\\
5.2457635428	0\\
5.24579278014	0\\
5.24582201748	0\\
5.24585125482	0\\
5.24588049216	0\\
5.2459097295	0\\
5.24593896684	0\\
5.24596820418	0\\
5.24599744152	0\\
5.24602667886	0\\
5.2460559162	0\\
5.24608515354	0\\
5.24611439088	0\\
5.24614362822	0\\
5.24617286556	0\\
5.2462021029	0\\
5.24623134024	0\\
5.24626057758	0\\
5.24628981492	0\\
5.24631905226	0\\
5.2463482896	0\\
5.24637752694	0\\
5.24640676428	0\\
5.24643600162	0\\
5.24646523896	0\\
5.2464944763	0\\
5.24652371364	0\\
5.24655295098	0\\
5.24658218832	0\\
5.24661142566	0\\
5.246640663	0\\
5.24666990034	0\\
5.24669913768	0\\
5.24672837502	0\\
5.24675761236	0\\
5.2467868497	0\\
5.24681608704	0\\
5.24684532438	0\\
5.24687456172	0\\
5.24690379906	0\\
5.2469330364	0\\
5.24696227374	0\\
5.24699151108	0\\
5.24702074842	0\\
5.24704998576	0\\
5.2470792231	0\\
5.24710846044	0\\
5.24713769778	0\\
5.24716693512	0\\
5.24719617246	0\\
5.2472254098	0\\
5.24725464714	0\\
5.24728388448	0\\
5.24731312182	0\\
5.24734235916	0\\
5.2473715965	0\\
5.24740083384	0\\
5.24743007118	0\\
5.24745930852	0\\
5.24748854586	0\\
5.2475177832	0\\
5.24754702054	0\\
5.24757625788	0\\
5.24760549522	0\\
5.24763473256	0\\
5.2476639699	0\\
5.24769320724	0\\
5.24772244458	0\\
5.24775168192	0\\
5.24778091926	0\\
5.2478101566	0\\
5.24783939394	0\\
5.24786863128	0\\
5.24789786862	0\\
5.24792710596	0\\
5.2479563433	0\\
5.24798558064	0\\
5.24801481798	0\\
5.24804405532	0\\
5.24807329266	0\\
5.24810253	0\\
5.24813176734	0\\
5.24816100468	0\\
5.24819024202	0\\
5.24821947936	0\\
5.2482487167	0\\
5.24827795404	0\\
5.24830719138	0\\
5.24833642872	0\\
5.24836566606	0\\
5.2483949034	0\\
5.24842414074	0\\
5.24845337808	0\\
5.24848261542	0\\
5.24851185276	0\\
5.2485410901	0\\
5.24857032744	0\\
5.24859956478	0\\
5.24862880212	0\\
5.24865803946	0\\
5.2486872768	0\\
5.24871651414	0\\
5.24874575148	0\\
5.24877498882	0\\
5.24880422616	0\\
5.2488334635	0\\
5.24886270084	0\\
5.24889193818	0\\
5.24892117552	0\\
5.24895041286	0\\
5.2489796502	0\\
5.24900888754	0\\
5.24903812488	0\\
5.24906736222	0\\
5.24909659956	0\\
5.2491258369	0\\
5.24915507424	0\\
5.24918431158	0\\
5.24921354892	0\\
5.24924278626	0\\
5.2492720236	0\\
5.24930126094	0\\
5.24933049828	0\\
5.24935973562	0\\
5.24938897296	0\\
5.2494182103	0\\
5.24944744764	0\\
5.24947668498	0\\
5.24950592232	0\\
5.24953515966	0\\
5.249564397	0\\
5.24959363434	0\\
5.24962287168	0\\
5.24965210902	0\\
5.24968134636	0\\
5.2497105837	0\\
5.24973982104	0\\
5.24976905838	0\\
5.24979829572	0\\
5.24982753306	0\\
5.2498567704	0\\
5.24988600774	0\\
5.24991524508	0\\
5.24994448242	0\\
5.24997371976	0\\
5.2500029571	0\\
5.25003219444	0\\
5.25006143178	0\\
5.25009066912	0\\
5.25011990646	0\\
5.2501491438	0\\
5.25017838114	0\\
5.25020761848	0\\
5.25023685582	0\\
5.25026609316	0\\
5.2502953305	0\\
5.25032456784	0\\
5.25035380518	0\\
5.25038304252	0\\
5.25041227986	0\\
5.2504415172	0\\
5.25047075454	0\\
5.25049999188	0\\
5.25052922922	0\\
5.25055846656	0\\
5.2505877039	0\\
5.25061694124	0\\
5.25064617858	0\\
5.25067541592	0\\
5.25070465326	0\\
5.2507338906	0\\
5.25076312794	0\\
5.25079236528	0\\
5.25082160262	0\\
5.25085083996	0\\
5.2508800773	0\\
5.25090931464	0\\
5.25093855198	0\\
5.25096778932	0\\
5.25099702666	0\\
5.251026264	0\\
5.25105550134	0\\
5.25108473868	0\\
5.25111397602	0\\
5.25114321336	0\\
5.2511724507	0\\
5.25120168804	0\\
5.25123092538	0\\
5.25126016272	0\\
5.25128940006	0\\
5.2513186374	0\\
5.25134787474	0\\
5.25137711208	0\\
5.25140634942	0\\
5.25143558676	0\\
5.2514648241	0\\
5.25149406144	0\\
5.25152329878	0\\
5.25155253612	0\\
5.25158177346	0\\
5.2516110108	0\\
5.25164024814	0\\
5.25166948548	0\\
5.25169872282	0\\
5.25172796016	0\\
5.2517571975	0\\
5.25178643484	0\\
5.25181567218	0\\
5.25184490952	0\\
5.25187414686	0\\
5.2519033842	0\\
5.25193262154	0\\
5.25196185888	0\\
5.25199109622	0\\
5.25202033356	0\\
5.2520495709	0\\
5.25207880824	0\\
5.25210804558	0\\
5.25213728292	0\\
5.25216652026	0\\
5.2521957576	0\\
5.25222499494	0\\
5.25225423228	0\\
5.25228346962	0\\
5.25231270696	0\\
5.2523419443	0\\
5.25237118164	0\\
5.25240041898	0\\
5.25242965632	0\\
5.25245889366	0\\
5.252488131	0\\
5.25251736834	0\\
5.25254660568	0\\
5.25257584302	0\\
5.25260508036	0\\
5.2526343177	0\\
5.25266355504	0\\
5.25269279238	0\\
5.25272202972	0\\
5.25275126706	0\\
5.2527805044	0\\
5.25280974174	0\\
5.25283897908	0\\
5.25286821642	0\\
5.25289745376	0\\
5.2529266911	0\\
5.25295592844	0\\
5.25298516578	0\\
5.25301440312	0\\
5.25304364046	0\\
5.2530728778	0\\
5.25310211514	0\\
5.25313135248	0\\
5.25316058982	0\\
5.25318982716	0\\
5.2532190645	0\\
5.25324830184	0\\
5.25327753918	0\\
5.25330677652	0\\
5.25333601386	0\\
5.2533652512	0\\
5.25339448854	0\\
5.25342372588	0\\
5.25345296322	0\\
5.25348220056	0\\
5.2535114379	0\\
5.25354067524	0\\
5.25356991258	0\\
5.25359914992	0\\
5.25362838726	0\\
5.2536576246	0\\
5.25368686194	0\\
5.25371609928	0\\
5.25374533662	0\\
5.25377457396	0\\
5.2538038113	0\\
5.25383304864	0\\
5.25386228598	0\\
5.25389152332	0\\
5.25392076066	0\\
5.253949998	0\\
5.25397923534	0\\
5.25400847268	0\\
5.25403771002	0\\
5.25406694736	0\\
5.2540961847	0\\
5.25412542204	0\\
5.25415465938	0\\
5.25418389672	0\\
5.25421313406	0\\
5.2542423714	0\\
5.25427160874	0\\
5.25430084608	0\\
5.25433008342	0\\
5.25435932076	0\\
5.2543885581	0\\
5.25441779544	0\\
5.25444703278	0\\
5.25447627012	0\\
5.25450550746	0\\
5.2545347448	0\\
5.25456398214	0\\
5.25459321948	0\\
5.25462245682	0\\
5.25465169416	0\\
5.2546809315	0\\
5.25471016884	0\\
5.25473940618	0\\
5.25476864352	0\\
5.25479788086	0\\
5.2548271182	0\\
5.25485635554	0\\
5.25488559288	0\\
5.25491483022	0\\
5.25494406756	0\\
5.2549733049	0\\
5.25500254224	0\\
5.25503177958	0\\
5.25506101692	0\\
5.25509025426	0\\
5.2551194916	0\\
5.25514872894	0\\
5.25517796628	0\\
5.25520720362	0\\
5.25523644096	0\\
5.2552656783	0\\
5.25529491564	0\\
5.25532415298	0\\
5.25535339032	0\\
5.25538262766	0\\
5.255411865	0\\
5.25544110234	0\\
5.25547033968	0\\
5.25549957702	0\\
5.25552881436	0\\
5.2555580517	0\\
5.25558728904	0\\
5.25561652638	0\\
5.25564576372	0\\
5.25567500106	0\\
5.2557042384	0\\
5.25573347574	0\\
5.25576271308	0\\
5.25579195042	0\\
5.25582118776	0\\
5.2558504251	0\\
5.25587966244	0\\
5.25590889978	0\\
5.25593813712	0\\
5.25596737446	0\\
5.2559966118	0\\
5.25602584914	0\\
5.25605508648	0\\
5.25608432382	0\\
5.25611356116	0\\
5.2561427985	0\\
5.25617203584	0\\
5.25620127318	0\\
5.25623051052	0\\
5.25625974786	0\\
5.2562889852	0\\
5.25631822254	0\\
5.25634745988	0\\
5.25637669722	0\\
5.25640593456	0\\
5.2564351719	0\\
5.25646440924	0\\
5.25649364658	0\\
5.25652288392	0\\
5.25655212126	0\\
5.2565813586	0\\
5.25661059594	0\\
5.25663983328	0\\
5.25666907062	0\\
5.25669830796	0\\
5.2567275453	0\\
5.25675678264	0\\
5.25678601998	0\\
5.25681525732	0\\
5.25684449466	0\\
5.256873732	0\\
5.25690296934	0\\
5.25693220668	0\\
5.25696144402	0\\
5.25699068136	0\\
5.2570199187	0\\
5.25704915604	0\\
5.25707839338	0\\
5.25710763072	0\\
5.25713686806	0\\
5.2571661054	0\\
5.25719534274	0\\
5.25722458008	0\\
5.25725381742	0\\
5.25728305476	0\\
5.2573122921	0\\
5.25734152944	0\\
5.25737076678	0\\
5.25740000412	0\\
5.25742924146	0\\
5.2574584788	0\\
5.25748771614	0\\
5.25751695348	0\\
5.25754619082	0\\
5.25757542816	0\\
5.2576046655	0\\
5.25763390284	0\\
5.25766314018	0\\
5.25769237752	0\\
5.25772161486	0\\
5.2577508522	0\\
5.25778008954	0\\
5.25780932688	0\\
5.25783856422	0\\
5.25786780156	0\\
5.2578970389	0\\
5.25792627624	0\\
5.25795551358	0\\
5.25798475092	0\\
5.25801398826	0\\
5.2580432256	0\\
5.25807246294	0\\
5.25810170028	0\\
5.25813093762	0\\
5.25816017496	0\\
5.2581894123	0\\
5.25821864964	0\\
5.25824788698	0\\
5.25827712432	0\\
5.25830636166	0\\
5.258335599	0\\
5.25836483634	0\\
5.25839407368	0\\
5.25842331102	0\\
5.25845254836	0\\
5.2584817857	0\\
5.25851102304	0\\
5.25854026038	0\\
5.25856949772	0\\
5.25859873506	0\\
5.2586279724	0\\
5.25865720974	0\\
5.25868644708	0\\
5.25871568442	0\\
5.25874492176	0\\
5.2587741591	0\\
5.25880339644	0\\
5.25883263378	0\\
5.25886187112	0\\
5.25889110846	0\\
5.2589203458	0\\
5.25894958314	0\\
5.25897882048	0\\
5.25900805782	0\\
5.25903729516	0\\
5.2590665325	0\\
5.25909576984	0\\
5.25912500718	0\\
5.25915424452	0\\
5.25918348186	0\\
5.2592127192	0\\
5.25924195654	0\\
5.25927119388	0\\
5.25930043122	0\\
5.25932966856	0\\
5.2593589059	0\\
5.25938814324	0\\
5.25941738058	0\\
5.25944661792	0\\
5.25947585526	0\\
5.2595050926	0\\
5.25953432994	0\\
5.25956356728	0\\
5.25959280462	0\\
5.25962204196	0\\
5.2596512793	0\\
5.25968051664	0\\
5.25970975398	0\\
5.25973899132	0\\
5.25976822866	0\\
5.259797466	0\\
5.25982670334	0\\
5.25985594068	0\\
5.25988517802	0\\
5.25991441536	0\\
5.2599436527	0\\
5.25997289004	0\\
5.26000212738	0\\
5.26003136472	0\\
5.26006060206	0\\
5.2600898394	0\\
5.26011907674	0\\
5.26014831408	0\\
5.26017755142	0\\
5.26020678876	0\\
5.2602360261	0\\
5.26026526344	0\\
5.26029450078	0\\
5.26032373812	0\\
5.26035297546	0\\
5.2603822128	0\\
5.26041145014	0\\
5.26044068748	0\\
5.26046992482	0\\
5.26049916216	0\\
5.2605283995	0\\
5.26055763684	0\\
5.26058687418	0\\
5.26061611152	0\\
5.26064534886	0\\
5.2606745862	0\\
5.26070382354	0\\
5.26073306088	0\\
5.26076229822	0\\
5.26079153556	0\\
5.2608207729	0\\
5.26085001024	0\\
5.26087924758	0\\
5.26090848492	0\\
5.26093772226	0\\
5.2609669596	0\\
5.26099619694	0\\
5.26102543428	0\\
5.26105467162	0\\
5.26108390896	0\\
5.2611131463	0\\
5.26114238364	0\\
5.26117162098	0\\
5.26120085832	0\\
5.26123009566	0\\
5.261259333	0\\
5.26128857034	0\\
5.26131780768	0\\
5.26134704502	0\\
5.26137628236	0\\
5.2614055197	0\\
5.26143475704	0\\
5.26146399438	0\\
5.26149323172	0\\
5.26152246906	0\\
5.2615517064	0\\
5.26158094374	0\\
5.26161018108	0\\
5.26163941842	0\\
5.26166865576	0\\
5.2616978931	0\\
5.26172713044	0\\
5.26175636778	0\\
5.26178560512	0\\
5.26181484246	0\\
5.2618440798	0\\
5.26187331714	0\\
5.26190255448	0\\
5.26193179182	0\\
5.26196102916	0\\
5.2619902665	0\\
5.26201950384	0\\
5.26204874118	0\\
5.26207797852	0\\
5.26210721586	0\\
5.2621364532	0\\
5.26216569054	0\\
5.26219492788	0\\
5.26222416522	0\\
5.26225340256	0\\
5.2622826399	0\\
5.26231187724	0\\
5.26234111458	0\\
5.26237035192	0\\
5.26239958926	0\\
5.2624288266	0\\
5.26245806394	0\\
5.26248730128	0\\
5.26251653862	0\\
5.26254577596	0\\
5.2625750133	0\\
5.26260425064	0\\
5.26263348798	0\\
5.26266272532	0\\
5.26269196266	0\\
5.2627212	0\\
5.26275043734	0\\
5.26277967468	0\\
5.26280891202	0\\
5.26283814936	0\\
5.2628673867	0\\
5.26289662404	0\\
5.26292586138	0\\
5.26295509872	0\\
5.26298433606	0\\
5.2630135734	0\\
5.26304281074	0\\
5.26307204808	0\\
5.26310128542	0\\
5.26313052276	0\\
5.2631597601	0\\
5.26318899744	0\\
5.26321823478	0\\
5.26324747212	0\\
5.26327670946	0\\
5.2633059468	0\\
5.26333518414	0\\
5.26336442148	0\\
5.26339365882	0\\
5.26342289616	0\\
5.2634521335	0\\
5.26348137084	0\\
5.26351060818	0\\
5.26353984552	0\\
5.26356908286	0\\
5.2635983202	0\\
5.26362755754	0\\
5.26365679488	0\\
5.26368603222	0\\
5.26371526956	0\\
5.2637445069	0\\
5.26377374424	0\\
5.26380298158	0\\
5.26383221892	0\\
5.26386145626	0\\
5.2638906936	0\\
5.26391993094	0\\
5.26394916828	0\\
5.26397840562	0\\
5.26400764296	0\\
5.2640368803	0\\
5.26406611764	0\\
5.26409535498	0\\
5.26412459232	0\\
5.26415382966	0\\
5.264183067	0\\
5.26421230434	0\\
5.26424154168	0\\
5.26427077902	0\\
5.26430001636	0\\
5.2643292537	0\\
5.26435849104	0\\
5.26438772838	0\\
5.26441696572	0\\
5.26444620306	0\\
5.2644754404	0\\
5.26450467774	0\\
5.26453391508	0\\
5.26456315242	0\\
5.26459238976	0\\
5.2646216271	0\\
5.26465086444	0\\
5.26468010178	0\\
5.26470933912	0\\
5.26473857646	0\\
5.2647678138	0\\
5.26479705114	0\\
5.26482628848	0\\
5.26485552582	0\\
5.26488476316	0\\
5.2649140005	0\\
5.26494323784	0\\
5.26497247518	0\\
5.26500171252	0\\
5.26503094986	0\\
5.2650601872	0\\
5.26508942454	0\\
5.26511866188	0\\
5.26514789922	0\\
5.26517713656	0\\
5.2652063739	0\\
5.26523561124	0\\
5.26526484858	0\\
5.26529408592	0\\
5.26532332326	0\\
5.2653525606	0\\
5.26538179794	0\\
5.26541103528	0\\
5.26544027262	0\\
5.26546950996	0\\
5.2654987473	0\\
5.26552798464	0\\
5.26555722198	0\\
5.26558645932	0\\
5.26561569666	0\\
5.265644934	0\\
5.26567417134	0\\
5.26570340868	0\\
5.26573264602	0\\
5.26576188336	0\\
5.2657911207	0\\
5.26582035804	0\\
5.26584959538	0\\
5.26587883272	0\\
5.26590807006	0\\
5.2659373074	0\\
5.26596654474	0\\
5.26599578208	0\\
5.26602501942	0\\
5.26605425676	0\\
5.2660834941	0\\
5.26611273144	0\\
5.26614196878	0\\
5.26617120612	0\\
5.26620044346	0\\
5.2662296808	0\\
5.26625891814	0\\
5.26628815548	0\\
5.26631739282	0\\
5.26634663016	0\\
5.2663758675	0\\
5.26640510484	0\\
5.26643434218	0\\
5.26646357952	0\\
5.26649281686	0\\
5.2665220542	0\\
5.26655129154	0\\
5.26658052888	0\\
5.26660976622	0\\
5.26663900356	0\\
5.2666682409	0\\
5.26669747824	0\\
5.26672671558	0\\
5.26675595292	0\\
5.26678519026	0\\
5.2668144276	0\\
5.26684366494	0\\
5.26687290228	0\\
5.26690213962	0\\
5.26693137696	0\\
5.2669606143	0\\
5.26698985164	0\\
5.26701908898	0\\
5.26704832632	0\\
5.26707756366	0\\
5.267106801	0\\
5.26713603834	0\\
5.26716527568	0\\
5.26719451302	0\\
5.26722375036	0\\
5.2672529877	0\\
5.26728222504	0\\
5.26731146238	0\\
5.26734069972	0\\
5.26736993706	0\\
5.2673991744	0\\
5.26742841174	0\\
5.26745764908	0\\
5.26748688642	0\\
5.26751612376	0\\
5.2675453611	0\\
5.26757459844	0\\
5.26760383578	0\\
5.26763307312	0\\
5.26766231046	0\\
5.2676915478	0\\
5.26772078514	0\\
5.26775002248	0\\
5.26777925982	0\\
5.26780849716	0\\
5.2678377345	0\\
5.26786697184	0\\
5.26789620918	0\\
5.26792544652	0\\
5.26795468386	0\\
5.2679839212	0\\
5.26801315854	0\\
5.26804239588	0\\
5.26807163322	0\\
5.26810087056	0\\
5.2681301079	0\\
5.26815934524	0\\
5.26818858258	0\\
5.26821781992	0\\
5.26824705726	0\\
5.2682762946	0\\
5.26830553194	0\\
5.26833476928	0\\
5.26836400662	0\\
5.26839324396	0\\
5.2684224813	0\\
5.26845171864	0\\
5.26848095598	0\\
5.26851019332	0\\
5.26853943066	0\\
5.268568668	0\\
5.26859790534	0\\
5.26862714268	0\\
5.26865638002	0\\
5.26868561736	0\\
5.2687148547	0\\
5.26874409204	0\\
5.26877332938	0\\
5.26880256672	0\\
5.26883180406	0\\
5.2688610414	0\\
5.26889027874	0\\
5.26891951608	0\\
5.26894875342	0\\
5.26897799076	0\\
5.2690072281	0\\
5.26903646544	0\\
5.26906570278	0\\
5.26909494012	0\\
5.26912417746	0\\
5.2691534148	0\\
5.26918265214	0\\
5.26921188948	0\\
5.26924112682	0\\
5.26927036416	0\\
5.2692996015	0\\
5.26932883884	0\\
5.26935807618	0\\
5.26938731352	0\\
5.26941655086	0\\
5.2694457882	0\\
5.26947502554	0\\
5.26950426288	0\\
5.26953350022	0\\
5.26956273756	0\\
5.2695919749	0\\
5.26962121224	0\\
5.26965044958	0\\
5.26967968692	0\\
5.26970892426	0\\
5.2697381616	0\\
5.26976739894	0\\
5.26979663628	0\\
5.26982587362	0\\
5.26985511096	0\\
5.2698843483	0\\
5.26991358564	0\\
5.26994282298	0\\
5.26997206032	0\\
5.27000129766	0\\
5.270030535	0\\
5.27005977234	0\\
5.27008900968	0\\
5.27011824702	0\\
5.27014748436	0\\
5.2701767217	0\\
5.27020595904	0\\
5.27023519638	0\\
5.27026443372	0\\
5.27029367106	0\\
5.2703229084	0\\
5.27035214574	0\\
5.27038138308	0\\
5.27041062042	0\\
5.27043985776	0\\
5.2704690951	0\\
5.27049833244	0\\
5.27052756978	0\\
5.27055680712	0\\
5.27058604446	0\\
5.2706152818	0\\
5.27064451914	0\\
5.27067375648	0\\
5.27070299382	0\\
5.27073223116	0\\
5.2707614685	0\\
5.27079070584	0\\
5.27081994318	0\\
5.27084918052	0\\
5.27087841786	0\\
5.2709076552	0\\
5.27093689254	0\\
5.27096612988	0\\
5.27099536722	0\\
5.27102460456	0\\
5.2710538419	0\\
5.27108307924	0\\
5.27111231658	0\\
5.27114155392	0\\
5.27117079126	0\\
5.2712000286	0\\
5.27122926594	0\\
5.27125850328	0\\
5.27128774062	0\\
5.27131697796	0\\
5.2713462153	0\\
5.27137545264	0\\
5.27140468998	0\\
5.27143392732	0\\
5.27146316466	0\\
5.271492402	0\\
5.27152163934	0\\
5.27155087668	0\\
5.27158011402	0\\
5.27160935136	0\\
5.2716385887	0\\
5.27166782604	0\\
5.27169706338	0\\
5.27172630072	0\\
5.27175553806	0\\
5.2717847754	0\\
5.27181401274	0\\
5.27184325008	0\\
5.27187248742	0\\
5.27190172476	0\\
5.2719309621	0\\
5.27196019944	0\\
5.27198943678	0\\
5.27201867412	0\\
5.27204791146	0\\
5.2720771488	0\\
5.27210638614	0\\
5.27213562348	0\\
5.27216486082	0\\
5.27219409816	0\\
5.2722233355	0\\
5.27225257284	0\\
5.27228181018	0\\
5.27231104752	0\\
5.27234028486	0\\
5.2723695222	0\\
5.27239875954	0\\
5.27242799688	0\\
5.27245723422	0\\
5.27248647156	0\\
5.2725157089	0\\
5.27254494624	0\\
5.27257418358	0\\
5.27260342092	0\\
5.27263265826	0\\
5.2726618956	0\\
5.27269113294	0\\
5.27272037028	0\\
5.27274960762	0\\
5.27277884496	0\\
5.2728080823	0\\
5.27283731964	0\\
5.27286655698	0\\
5.27289579432	0\\
5.27292503166	0\\
5.272954269	0\\
5.27298350634	0\\
5.27301274368	0\\
5.27304198102	0\\
5.27307121836	0\\
5.2731004557	0\\
5.27312969304	0\\
5.27315893038	0\\
5.27318816772	0\\
5.27321740506	0\\
5.2732466424	0\\
5.27327587974	0\\
5.27330511708	0\\
5.27333435442	0\\
5.27336359176	0\\
5.2733928291	0\\
5.27342206644	0\\
5.27345130378	0\\
5.27348054112	0\\
5.27350977846	0\\
5.2735390158	0\\
5.27356825314	0\\
5.27359749048	0\\
5.27362672782	0\\
5.27365596516	0\\
5.2736852025	0\\
5.27371443984	0\\
5.27374367718	0\\
5.27377291452	0\\
5.27380215186	0\\
5.2738313892	0\\
5.27386062654	0\\
5.27388986388	0\\
5.27391910122	0\\
5.27394833856	0\\
5.2739775759	0\\
5.27400681324	0\\
5.27403605058	0\\
5.27406528792	0\\
5.27409452526	0\\
5.2741237626	0\\
5.27415299994	0\\
5.27418223728	0\\
5.27421147462	0\\
5.27424071196	0\\
5.2742699493	0\\
5.27429918664	0\\
5.27432842398	0\\
5.27435766132	0\\
5.27438689866	0\\
5.274416136	0\\
5.27444537334	0\\
5.27447461068	0\\
5.27450384802	0\\
5.27453308536	0\\
5.2745623227	0\\
5.27459156004	0\\
5.27462079738	0\\
5.27465003472	0\\
5.27467927206	0\\
5.2747085094	0\\
5.27473774674	0\\
5.27476698408	0\\
5.27479622142	0\\
5.27482545876	0\\
5.2748546961	0\\
5.27488393344	0\\
5.27491317078	0\\
5.27494240812	0\\
5.27497164546	0\\
5.2750008828	0\\
5.27503012014	0\\
5.27505935748	0\\
5.27508859482	0\\
5.27511783216	0\\
5.2751470695	0\\
5.27517630684	0\\
5.27520554418	0\\
5.27523478152	0\\
5.27526401886	0\\
5.2752932562	0\\
5.27532249354	0\\
5.27535173088	0\\
5.27538096822	0\\
5.27541020556	0\\
5.2754394429	0\\
5.27546868024	0\\
5.27549791758	0\\
5.27552715492	0\\
5.27555639226	0\\
5.2755856296	0\\
5.27561486694	0\\
5.27564410428	0\\
5.27567334162	0\\
5.27570257896	0\\
5.2757318163	0\\
5.27576105364	0\\
5.27579029098	0\\
5.27581952832	0\\
5.27584876566	0\\
5.275878003	0\\
5.27590724034	0\\
5.27593647768	0\\
5.27596571502	0\\
5.27599495236	0\\
5.2760241897	0\\
5.27605342704	0\\
5.27608266438	0\\
5.27611190172	0\\
5.27614113906	0\\
5.2761703764	0\\
5.27619961374	0\\
5.27622885108	0\\
5.27625808842	0\\
5.27628732576	0\\
5.2763165631	0\\
5.27634580044	0\\
5.27637503778	0\\
5.27640427512	0\\
5.27643351246	0\\
5.2764627498	0\\
5.27649198714	0\\
5.27652122448	0\\
5.27655046182	0\\
5.27657969916	0\\
5.2766089365	0\\
5.27663817384	0\\
5.27666741118	0\\
5.27669664852	0\\
5.27672588586	0\\
5.2767551232	0\\
5.27678436054	0\\
5.27681359788	0\\
5.27684283522	0\\
5.27687207256	0\\
5.2769013099	0\\
5.27693054724	0\\
5.27695978458	0\\
5.27698902192	0\\
5.27701825926	0\\
5.2770474966	0\\
5.27707673394	0\\
5.27710597128	0\\
5.27713520862	0\\
5.27716444596	0\\
5.2771936833	0\\
5.27722292064	0\\
5.27725215798	0\\
5.27728139532	0\\
5.27731063266	0\\
5.27733987	0\\
5.27736910734	0\\
5.27739834468	0\\
5.27742758202	0\\
5.27745681936	0\\
5.2774860567	0\\
5.27751529404	0\\
5.27754453138	0\\
5.27757376872	0\\
5.27760300606	0\\
5.2776322434	0\\
5.27766148074	0\\
5.27769071808	0\\
5.27771995542	0\\
5.27774919276	0\\
5.2777784301	0\\
5.27780766744	0\\
5.27783690478	0\\
5.27786614212	0\\
5.27789537946	0\\
5.2779246168	0\\
5.27795385414	0\\
5.27798309148	0\\
5.27801232882	0\\
5.27804156616	0\\
5.2780708035	0\\
5.27810004084	0\\
5.27812927818	0\\
5.27815851552	0\\
5.27818775286	0\\
5.2782169902	0\\
5.27824622754	0\\
5.27827546488	0\\
5.27830470222	0\\
5.27833393956	0\\
5.2783631769	0\\
5.27839241424	0\\
5.27842165158	0\\
5.27845088892	0\\
5.27848012626	0\\
5.2785093636	0\\
5.27853860094	0\\
5.27856783828	0\\
5.27859707562	0\\
5.27862631296	0\\
5.2786555503	0\\
5.27868478764	0\\
5.27871402498	0\\
5.27874326232	0\\
5.27877249966	0\\
5.278801737	0\\
5.27883097434	0\\
5.27886021168	0\\
5.27888944902	0\\
5.27891868636	0\\
5.2789479237	0\\
5.27897716104	0\\
5.27900639838	0\\
5.27903563572	0\\
5.27906487306	0\\
5.2790941104	0\\
5.27912334774	0\\
5.27915258508	0\\
5.27918182242	0\\
5.27921105976	0\\
5.2792402971	0\\
5.27926953444	0\\
5.27929877178	0\\
5.27932800912	0\\
5.27935724646	0\\
5.2793864838	0\\
5.27941572114	0\\
5.27944495848	0\\
5.27947419582	0\\
5.27950343316	0\\
5.2795326705	0\\
5.27956190784	0\\
5.27959114518	0\\
5.27962038252	0\\
5.27964961986	0\\
5.2796788572	0\\
5.27970809454	0\\
5.27973733188	0\\
5.27976656922	0\\
5.27979580656	0\\
5.2798250439	0\\
5.27985428124	0\\
5.27988351858	0\\
5.27991275592	0\\
5.27994199326	0\\
5.2799712306	0\\
5.28000046794	0\\
5.28002970528	0\\
5.28005894262	0\\
5.28008817996	0\\
5.2801174173	0\\
5.28014665464	0\\
5.28017589198	0\\
5.28020512932	0\\
5.28023436666	0\\
5.280263604	0\\
5.28029284134	0\\
5.28032207868	0\\
5.28035131602	0\\
5.28038055336	0\\
5.2804097907	0\\
5.28043902804	0\\
5.28046826538	0\\
5.28049750272	0\\
5.28052674006	0\\
5.2805559774	0\\
5.28058521474	0\\
5.28061445208	0\\
5.28064368942	0\\
5.28067292676	0\\
5.2807021641	0\\
5.28073140144	0\\
5.28076063878	0\\
5.28078987612	0\\
5.28081911346	0\\
5.2808483508	0\\
5.28087758814	0\\
5.28090682548	0\\
5.28093606282	0\\
5.28096530016	0\\
5.2809945375	0\\
5.28102377484	0\\
5.28105301218	0\\
5.28108224952	0\\
5.28111148686	0\\
5.2811407242	0\\
5.28116996154	0\\
5.28119919888	0\\
5.28122843622	0\\
5.28125767356	0\\
5.2812869109	0\\
5.28131614824	0\\
5.28134538558	0\\
5.28137462292	0\\
5.28140386026	0\\
5.2814330976	0\\
5.28146233494	0\\
5.28149157228	0\\
5.28152080962	0\\
5.28155004696	0\\
5.2815792843	0\\
5.28160852164	0\\
5.28163775898	0\\
5.28166699632	0\\
5.28169623366	0\\
5.281725471	0\\
5.28175470834	0\\
5.28178394568	0\\
5.28181318302	0\\
5.28184242036	0\\
5.2818716577	0\\
5.28190089504	0\\
5.28193013238	0\\
5.28195936972	0\\
5.28198860706	0\\
5.2820178444	0\\
5.28204708174	0\\
5.28207631908	0\\
5.28210555642	0\\
5.28213479376	0\\
5.2821640311	0\\
5.28219326844	0\\
5.28222250578	0\\
5.28225174312	0\\
5.28228098046	0\\
5.2823102178	0\\
5.28233945514	0\\
5.28236869248	0\\
5.28239792982	0\\
5.28242716716	0\\
5.2824564045	0\\
5.28248564184	0\\
5.28251487918	0\\
5.28254411652	0\\
5.28257335386	0\\
5.2826025912	0\\
5.28263182854	0\\
5.28266106588	0\\
5.28269030322	0\\
5.28271954056	0\\
5.2827487779	0\\
5.28277801524	0\\
5.28280725258	0\\
5.28283648992	0\\
5.28286572726	0\\
5.2828949646	0\\
5.28292420194	0\\
5.28295343928	0\\
5.28298267662	0\\
5.28301191396	0\\
5.2830411513	0\\
5.28307038864	0\\
5.28309962598	0\\
5.28312886332	0\\
5.28315810066	0\\
5.283187338	0\\
5.28321657534	0\\
5.28324581268	0\\
5.28327505002	0\\
5.28330428736	0\\
5.2833335247	0\\
5.28336276204	0\\
5.28339199938	0\\
5.28342123672	0\\
5.28345047406	0\\
5.2834797114	0\\
5.28350894874	0\\
5.28353818608	0\\
5.28356742342	0\\
5.28359666076	0\\
5.2836258981	0\\
5.28365513544	0\\
5.28368437278	0\\
5.28371361012	0\\
5.28374284746	0\\
5.2837720848	0\\
5.28380132214	0\\
5.28383055948	0\\
5.28385979682	0\\
5.28388903416	0\\
5.2839182715	0\\
5.28394750884	0\\
5.28397674618	0\\
5.28400598352	0\\
5.28403522086	0\\
5.2840644582	0\\
5.28409369554	0\\
5.28412293288	0\\
5.28415217022	0\\
5.28418140756	0\\
5.2842106449	0\\
5.28423988224	0\\
5.28426911958	0\\
5.28429835692	0\\
5.28432759426	0\\
5.2843568316	0\\
5.28438606894	0\\
5.28441530628	0\\
5.28444454362	0\\
5.28447378096	0\\
5.2845030183	0\\
5.28453225564	0\\
5.28456149298	0\\
5.28459073032	0\\
5.28461996766	0\\
5.284649205	0\\
5.28467844234	0\\
5.28470767968	0\\
5.28473691702	0\\
5.28476615436	0\\
5.2847953917	0\\
5.28482462904	0\\
5.28485386638	0\\
5.28488310372	0\\
5.28491234106	0\\
5.2849415784	0\\
5.28497081574	0\\
5.28500005308	0\\
5.28502929042	0\\
5.28505852776	0\\
5.2850877651	0\\
5.28511700244	0\\
5.28514623978	0\\
5.28517547712	0\\
5.28520471446	0\\
5.2852339518	0\\
5.28526318914	0\\
5.28529242648	0\\
5.28532166382	0\\
5.28535090116	0\\
5.2853801385	0\\
5.28540937584	0\\
5.28543861318	0\\
5.28546785052	0\\
5.28549708786	0\\
5.2855263252	0\\
5.28555556254	0\\
5.28558479988	0\\
5.28561403722	0\\
5.28564327456	0\\
5.2856725119	0\\
5.28570174924	0\\
5.28573098658	0\\
5.28576022392	0\\
5.28578946126	0\\
5.2858186986	0\\
5.28584793594	0\\
5.28587717328	0\\
5.28590641062	0\\
5.28593564796	0\\
5.2859648853	0\\
5.28599412264	0\\
5.28602335998	0\\
5.28605259732	0\\
5.28608183466	0\\
5.286111072	0\\
5.28614030934	0\\
5.28616954668	0\\
5.28619878402	0\\
5.28622802136	0\\
5.2862572587	0\\
5.28628649604	0\\
5.28631573338	0\\
5.28634497072	0\\
5.28637420806	0\\
5.2864034454	0\\
5.28643268274	0\\
5.28646192008	0\\
5.28649115742	0\\
5.28652039476	0\\
5.2865496321	0\\
5.28657886944	0\\
5.28660810678	0\\
5.28663734412	0\\
5.28666658146	0\\
5.2866958188	0\\
5.28672505614	0\\
5.28675429348	0\\
5.28678353082	0\\
5.28681276816	0\\
5.2868420055	0\\
5.28687124284	0\\
5.28690048018	0\\
5.28692971752	0\\
5.28695895486	0\\
5.2869881922	0\\
5.28701742954	0\\
5.28704666688	0\\
5.28707590422	0\\
5.28710514156	0\\
5.2871343789	0\\
5.28716361624	0\\
5.28719285358	0\\
5.28722209092	0\\
5.28725132826	0\\
5.2872805656	0\\
5.28730980294	0\\
5.28733904028	0\\
5.28736827762	0\\
5.28739751496	0\\
5.2874267523	0\\
5.28745598964	0\\
5.28748522698	0\\
5.28751446432	0\\
5.28754370166	0\\
5.287572939	0\\
5.28760217634	0\\
5.28763141368	0\\
5.28766065102	0\\
5.28768988836	0\\
5.2877191257	0\\
5.28774836304	0\\
5.28777760038	0\\
5.28780683772	0\\
5.28783607506	0\\
5.2878653124	0\\
5.28789454974	0\\
5.28792378708	0\\
5.28795302442	0\\
5.28798226176	0\\
5.2880114991	0\\
5.28804073644	0\\
5.28806997378	0\\
5.28809921112	0\\
5.28812844846	0\\
5.2881576858	0\\
5.28818692314	0\\
5.28821616048	0\\
5.28824539782	0\\
5.28827463516	0\\
5.2883038725	0\\
5.28833310984	0\\
5.28836234718	0\\
5.28839158452	0\\
5.28842082186	0\\
5.2884500592	0\\
5.28847929654	0\\
5.28850853388	0\\
5.28853777122	0\\
5.28856700856	0\\
5.2885962459	0\\
5.28862548324	0\\
5.28865472058	0\\
5.28868395792	0\\
5.28871319526	0\\
5.2887424326	0\\
5.28877166994	0\\
5.28880090728	0\\
5.28883014462	0\\
5.28885938196	0\\
5.2888886193	0\\
5.28891785664	0\\
5.28894709398	0\\
5.28897633132	0\\
5.28900556866	0\\
5.289034806	0\\
5.28906404334	0\\
5.28909328068	0\\
5.28912251802	0\\
5.28915175536	0\\
5.2891809927	0\\
5.28921023004	0\\
5.28923946738	0\\
5.28926870472	0\\
5.28929794206	0\\
5.2893271794	0\\
5.28935641674	0\\
5.28938565408	0\\
5.28941489142	0\\
5.28944412876	0\\
5.2894733661	0\\
5.28950260344	0\\
5.28953184078	0\\
5.28956107812	0\\
5.28959031546	0\\
5.2896195528	0\\
5.28964879014	0\\
5.28967802748	0\\
5.28970726482	0\\
5.28973650216	0\\
5.2897657395	0\\
5.28979497684	0\\
5.28982421418	0\\
5.28985345152	0\\
5.28988268886	0\\
5.2899119262	0\\
5.28994116354	0\\
5.28997040088	0\\
5.28999963822	0\\
5.29002887556	0\\
5.2900581129	0\\
5.29008735024	0\\
5.29011658758	0\\
5.29014582492	0\\
5.29017506226	0\\
5.2902042996	0\\
5.29023353694	0\\
5.29026277428	0\\
5.29029201162	0\\
5.29032124896	0\\
5.2903504863	0\\
5.29037972364	0\\
5.29040896098	0\\
5.29043819832	0\\
5.29046743566	0\\
5.290496673	0\\
5.29052591034	0\\
5.29055514768	0\\
5.29058438502	0\\
5.29061362236	0\\
5.2906428597	0\\
5.29067209704	0\\
5.29070133438	0\\
5.29073057172	0\\
5.29075980906	0\\
5.2907890464	0\\
5.29081828374	0\\
5.29084752108	0\\
5.29087675842	0\\
5.29090599576	0\\
5.2909352331	0\\
5.29096447044	0\\
5.29099370778	0\\
5.29102294512	0\\
5.29105218246	0\\
5.2910814198	0\\
5.29111065714	0\\
5.29113989448	0\\
5.29116913182	0\\
5.29119836916	0\\
5.2912276065	0\\
5.29125684384	0\\
5.29128608118	0\\
5.29131531852	0\\
5.29134455586	0\\
5.2913737932	0\\
5.29140303054	0\\
5.29143226788	0\\
5.29146150522	0\\
5.29149074256	0\\
5.2915199799	0\\
5.29154921724	0\\
5.29157845458	0\\
5.29160769192	0\\
5.29163692926	0\\
5.2916661666	0\\
5.29169540394	0\\
5.29172464128	0\\
5.29175387862	0\\
5.29178311596	0\\
5.2918123533	0\\
5.29184159064	0\\
5.29187082798	0\\
5.29190006532	0\\
5.29192930266	0\\
5.29195854	0\\
5.29198777734	0\\
5.29201701468	0\\
5.29204625202	0\\
5.29207548936	0\\
5.2921047267	0\\
5.29213396404	0\\
5.29216320138	0\\
5.29219243872	0\\
5.29222167606	0\\
5.2922509134	0\\
5.29228015074	0\\
5.29230938808	0\\
5.29233862542	0\\
5.29236786276	0\\
5.2923971001	0\\
5.29242633744	0\\
5.29245557478	0\\
5.29248481212	0\\
5.29251404946	0\\
5.2925432868	0\\
5.29257252414	0\\
5.29260176148	0\\
5.29263099882	0\\
5.29266023616	0\\
5.2926894735	0\\
5.29271871084	0\\
5.29274794818	0\\
5.29277718552	0\\
5.29280642286	0\\
5.2928356602	0\\
5.29286489754	0\\
5.29289413488	0\\
5.29292337222	0\\
5.29295260956	0\\
5.2929818469	0\\
5.29301108424	0\\
5.29304032158	0\\
5.29306955892	0\\
5.29309879626	0\\
5.2931280336	0\\
5.29315727094	0\\
5.29318650828	0\\
5.29321574562	0\\
5.29324498296	0\\
5.2932742203	0\\
5.29330345764	0\\
5.29333269498	0\\
5.29336193232	0\\
5.29339116966	0\\
5.293420407	0\\
5.29344964434	0\\
5.29347888168	0\\
5.29350811902	0\\
5.29353735636	0\\
5.2935665937	0\\
5.29359583104	0\\
5.29362506838	0\\
5.29365430572	0\\
5.29368354306	0\\
5.2937127804	0\\
5.29374201774	0\\
5.29377125508	0\\
5.29380049242	0\\
5.29382972976	0\\
5.2938589671	0\\
5.29388820444	0\\
5.29391744178	0\\
5.29394667912	0\\
5.29397591646	0\\
5.2940051538	0\\
5.29403439114	0\\
5.29406362848	0\\
5.29409286582	0\\
5.29412210316	0\\
5.2941513405	0\\
5.29418057784	0\\
5.29420981518	0\\
5.29423905252	0\\
5.29426828986	0\\
5.2942975272	0\\
5.29432676454	0\\
5.29435600188	0\\
5.29438523922	0\\
5.29441447656	0\\
5.2944437139	0\\
5.29447295124	0\\
5.29450218858	0\\
5.29453142592	0\\
5.29456066326	0\\
5.2945899006	0\\
5.29461913794	0\\
5.29464837528	0\\
5.29467761262	0\\
5.29470684996	0\\
5.2947360873	0\\
5.29476532464	0\\
5.29479456198	0\\
5.29482379932	0\\
5.29485303666	0\\
5.294882274	0\\
5.29491151134	0\\
5.29494074868	0\\
5.29496998602	0\\
5.29499922336	0\\
5.2950284607	0\\
5.29505769804	0\\
5.29508693538	0\\
5.29511617272	0\\
5.29514541006	0\\
5.2951746474	0\\
5.29520388474	0\\
5.29523312208	0\\
5.29526235942	0\\
5.29529159676	0\\
5.2953208341	0\\
5.29535007144	0\\
5.29537930878	0\\
5.29540854612	0\\
5.29543778346	0\\
5.2954670208	0\\
5.29549625814	0\\
5.29552549548	0\\
5.29555473282	0\\
5.29558397016	0\\
5.2956132075	0\\
5.29564244484	0\\
5.29567168218	0\\
5.29570091952	0\\
5.29573015686	0\\
5.2957593942	0\\
5.29578863154	0\\
5.29581786888	0\\
5.29584710622	0\\
5.29587634356	0\\
5.2959055809	0\\
5.29593481824	0\\
5.29596405558	0\\
5.29599329292	0\\
5.29602253026	0\\
5.2960517676	0\\
5.29608100494	0\\
5.29611024228	0\\
5.29613947962	0\\
5.29616871696	0\\
5.2961979543	0\\
5.29622719164	0\\
5.29625642898	0\\
5.29628566632	0\\
5.29631490366	0\\
5.296344141	0\\
5.29637337834	0\\
5.29640261568	0\\
5.29643185302	0\\
5.29646109036	0\\
5.2964903277	0\\
5.29651956504	0\\
5.29654880238	0\\
5.29657803972	0\\
5.29660727706	0\\
5.2966365144	0\\
5.29666575174	0\\
5.29669498908	0\\
5.29672422642	0\\
5.29675346376	0\\
5.2967827011	0\\
5.29681193844	0\\
5.29684117578	0\\
5.29687041312	0\\
5.29689965046	0\\
5.2969288878	0\\
5.29695812514	0\\
5.29698736248	0\\
5.29701659982	0\\
5.29704583716	0\\
5.2970750745	0\\
5.29710431184	0\\
5.29713354918	0\\
5.29716278652	0\\
5.29719202386	0\\
5.2972212612	0\\
5.29725049854	0\\
5.29727973588	0\\
5.29730897322	0\\
5.29733821056	0\\
5.2973674479	0\\
5.29739668524	0\\
5.29742592258	0\\
5.29745515992	0\\
5.29748439726	0\\
5.2975136346	0\\
5.29754287194	0\\
5.29757210928	0\\
5.29760134662	0\\
5.29763058396	0\\
5.2976598213	0\\
5.29768905864	0\\
5.29771829598	0\\
5.29774753332	0\\
5.29777677066	0\\
5.297806008	0\\
5.29783524534	0\\
5.29786448268	0\\
5.29789372002	0\\
5.29792295736	0\\
5.2979521947	0\\
5.29798143204	0\\
5.29801066938	0\\
5.29803990672	0\\
5.29806914406	0\\
5.2980983814	0\\
5.29812761874	0\\
5.29815685608	0\\
5.29818609342	0\\
5.29821533076	0\\
5.2982445681	0\\
5.29827380544	0\\
5.29830304278	0\\
5.29833228012	0\\
5.29836151746	0\\
5.2983907548	0\\
5.29841999214	0\\
5.29844922948	0\\
5.29847846682	0\\
5.29850770416	0\\
5.2985369415	0\\
5.29856617884	0\\
5.29859541618	0\\
5.29862465352	0\\
5.29865389086	0\\
5.2986831282	0\\
5.29871236554	0\\
5.29874160288	0\\
5.29877084022	0\\
5.29880007756	0\\
5.2988293149	0\\
5.29885855224	0\\
5.29888778958	0\\
5.29891702692	0\\
5.29894626426	0\\
5.2989755016	0\\
5.29900473894	0\\
5.29903397628	0\\
5.29906321362	0\\
5.29909245096	0\\
5.2991216883	0\\
5.29915092564	0\\
5.29918016298	0\\
5.29920940032	0\\
5.29923863766	0\\
5.299267875	0\\
5.29929711234	0\\
5.29932634968	0\\
5.29935558702	0\\
5.29938482436	0\\
5.2994140617	0\\
5.29944329904	0\\
5.29947253638	0\\
5.29950177372	0\\
5.29953101106	0\\
5.2995602484	0\\
5.29958948574	0\\
5.29961872308	0\\
5.29964796042	0\\
5.29967719776	0\\
5.2997064351	0\\
5.29973567244	0\\
5.29976490978	0\\
5.29979414712	0\\
5.29982338446	0\\
5.2998526218	0\\
5.29988185914	0\\
5.29991109648	0\\
5.29994033382	0\\
5.29996957116	0\\
5.2999988085	0\\
5.30002804584	0\\
5.30005728318	0\\
5.30008652052	0\\
5.30011575786	0\\
5.3001449952	0\\
5.30017423254	0\\
5.30020346988	0\\
5.30023270722	0\\
5.30026194456	0\\
5.3002911819	0\\
5.30032041924	0\\
5.30034965658	0\\
5.30037889392	0\\
5.30040813126	0\\
5.3004373686	0\\
5.30046660594	0\\
5.30049584328	0\\
5.30052508062	0\\
5.30055431796	0\\
5.3005835553	0\\
5.30061279264	0\\
5.30064202998	0\\
5.30067126732	0\\
5.30070050466	0\\
5.300729742	0\\
5.30075897934	0\\
5.30078821668	0\\
5.30081745402	0\\
5.30084669136	0\\
5.3008759287	0\\
5.30090516604	0\\
5.30093440338	0\\
5.30096364072	0\\
5.30099287806	0\\
5.3010221154	0\\
5.30105135274	0\\
5.30108059008	0\\
5.30110982742	0\\
5.30113906476	0\\
5.3011683021	0\\
5.30119753944	0\\
5.30122677678	0\\
5.30125601412	0\\
5.30128525146	0\\
5.3013144888	0\\
5.30134372614	0\\
5.30137296348	0\\
5.30140220082	0\\
5.30143143816	0\\
5.3014606755	0\\
5.30148991284	0\\
5.30151915018	0\\
5.30154838752	0\\
5.30157762486	0\\
5.3016068622	0\\
5.30163609954	0\\
5.30166533688	0\\
5.30169457422	0\\
5.30172381156	0\\
5.3017530489	0\\
5.30178228624	0\\
5.30181152358	0\\
5.30184076092	0\\
5.30186999826	0\\
5.3018992356	0\\
5.30192847294	0\\
5.30195771028	0\\
5.30198694762	0\\
5.30201618496	0\\
5.3020454223	0\\
5.30207465964	0\\
5.30210389698	0\\
5.30213313432	0\\
5.30216237166	0\\
5.302191609	0\\
5.30222084634	0\\
5.30225008368	0\\
5.30227932102	0\\
5.30230855836	0\\
5.3023377957	0\\
5.30236703304	0\\
5.30239627038	0\\
5.30242550772	0\\
5.30245474506	0\\
5.3024839824	0\\
5.30251321974	0\\
5.30254245708	0\\
5.30257169442	0\\
5.30260093176	0\\
5.3026301691	0\\
5.30265940644	0\\
5.30268864378	0\\
5.30271788112	0\\
5.30274711846	0\\
5.3027763558	0\\
5.30280559314	0\\
5.30283483048	0\\
5.30286406782	0\\
5.30289330516	0\\
5.3029225425	0\\
5.30295177984	0\\
5.30298101718	0\\
5.30301025452	0\\
5.30303949186	0\\
5.3030687292	0\\
5.30309796654	0\\
5.30312720388	0\\
5.30315644122	0\\
5.30318567856	0\\
5.3032149159	0\\
5.30324415324	0\\
5.30327339058	0\\
5.30330262792	0\\
5.30333186526	0\\
5.3033611026	0\\
5.30339033994	0\\
5.30341957728	0\\
5.30344881462	0\\
5.30347805196	0\\
5.3035072893	0\\
5.30353652664	0\\
5.30356576398	0\\
5.30359500132	0\\
5.30362423866	0\\
5.303653476	0\\
5.30368271334	0\\
5.30371195068	0\\
5.30374118802	0\\
5.30377042536	0\\
5.3037996627	0\\
5.30382890004	0\\
5.30385813738	0\\
5.30388737472	0\\
5.30391661206	0\\
5.3039458494	0\\
5.30397508674	0\\
5.30400432408	0\\
5.30403356142	0\\
5.30406279876	0\\
5.3040920361	0\\
5.30412127344	0\\
5.30415051078	0\\
5.30417974812	0\\
5.30420898546	0\\
5.3042382228	0\\
5.30426746014	0\\
5.30429669748	0\\
5.30432593482	0\\
5.30435517216	0\\
5.3043844095	0\\
5.30441364684	0\\
5.30444288418	0\\
5.30447212152	0\\
5.30450135886	0\\
5.3045305962	0\\
5.30455983354	0\\
5.30458907088	0\\
5.30461830822	0\\
5.30464754556	0\\
5.3046767829	0\\
5.30470602024	0\\
5.30473525758	0\\
5.30476449492	0\\
5.30479373226	0\\
5.3048229696	0\\
5.30485220694	0\\
5.30488144428	0\\
5.30491068162	0\\
5.30493991896	0\\
5.3049691563	0\\
5.30499839364	0\\
5.30502763098	0\\
5.30505686832	0\\
5.30508610566	0\\
5.305115343	0\\
5.30514458034	0\\
5.30517381768	0\\
5.30520305502	0\\
5.30523229236	0\\
5.3052615297	0\\
5.30529076704	0\\
5.30532000438	0\\
5.30534924172	0\\
5.30537847906	0\\
5.3054077164	0\\
5.30543695374	0\\
5.30546619108	0\\
5.30549542842	0\\
5.30552466576	0\\
5.3055539031	0\\
5.30558314044	0\\
5.30561237778	0\\
5.30564161512	0\\
5.30567085246	0\\
5.3057000898	0\\
5.30572932714	0\\
5.30575856448	0\\
5.30578780182	0\\
5.30581703916	0\\
5.3058462765	0\\
5.30587551384	0\\
5.30590475118	0\\
5.30593398852	0\\
5.30596322586	0\\
5.3059924632	0\\
5.30602170054	0\\
5.30605093788	0\\
5.30608017522	0\\
5.30610941256	0\\
5.3061386499	0\\
5.30616788724	0\\
5.30619712458	0\\
5.30622636192	0\\
5.30625559926	0\\
5.3062848366	0\\
5.30631407394	0\\
5.30634331128	0\\
5.30637254862	0\\
5.30640178596	0\\
5.3064310233	0\\
5.30646026064	0\\
5.30648949798	0\\
5.30651873532	0\\
5.30654797266	0\\
5.30657721	0\\
5.30660644734	0\\
5.30663568468	0\\
5.30666492202	0\\
5.30669415936	0\\
5.3067233967	0\\
5.30675263404	0\\
5.30678187138	0\\
5.30681110872	0\\
5.30684034606	0\\
5.3068695834	0\\
5.30689882074	0\\
5.30692805808	0\\
5.30695729542	0\\
5.30698653276	0\\
5.3070157701	0\\
5.30704500744	0\\
5.30707424478	0\\
5.30710348212	0\\
5.30713271946	0\\
5.3071619568	0\\
5.30719119414	0\\
5.30722043148	0\\
5.30724966882	0\\
5.30727890616	0\\
5.3073081435	0\\
5.30733738084	0\\
5.30736661818	0\\
5.30739585552	0\\
5.30742509286	0\\
5.3074543302	0\\
5.30748356754	0\\
5.30751280488	0\\
5.30754204222	0\\
5.30757127956	0\\
5.3076005169	0\\
5.30762975424	0\\
5.30765899158	0\\
5.30768822892	0\\
5.30771746626	0\\
5.3077467036	0\\
5.30777594094	0\\
5.30780517828	0\\
5.30783441562	0\\
5.30786365296	0\\
5.3078928903	0\\
5.30792212764	0\\
5.30795136498	0\\
5.30798060232	0\\
5.30800983966	0\\
5.308039077	0\\
5.30806831434	0\\
5.30809755168	0\\
5.30812678902	0\\
5.30815602636	0\\
5.3081852637	0\\
5.30821450104	0\\
5.30824373838	0\\
5.30827297572	0\\
5.30830221306	0\\
5.3083314504	0\\
5.30836068774	0\\
5.30838992508	0\\
5.30841916242	0\\
5.30844839976	0\\
5.3084776371	0\\
5.30850687444	0\\
5.30853611178	0\\
5.30856534912	0\\
5.30859458646	0\\
5.3086238238	0\\
5.30865306114	0\\
5.30868229848	0\\
5.30871153582	0\\
5.30874077316	0\\
5.3087700105	0\\
5.30879924784	0\\
5.30882848518	0\\
5.30885772252	0\\
5.30888695986	0\\
5.3089161972	0\\
5.30894543454	0\\
5.30897467188	0\\
5.30900390922	0\\
5.30903314656	0\\
5.3090623839	0\\
5.30909162124	0\\
5.30912085858	0\\
5.30915009592	0\\
5.30917933326	0\\
5.3092085706	0\\
5.30923780794	0\\
5.30926704528	0\\
5.30929628262	0\\
5.30932551996	0\\
5.3093547573	0\\
5.30938399464	0\\
5.30941323198	0\\
5.30944246932	0\\
5.30947170666	0\\
5.309500944	0\\
5.30953018134	0\\
5.30955941868	0\\
5.30958865602	0\\
5.30961789336	0\\
5.3096471307	0\\
5.30967636804	0\\
5.30970560538	0\\
5.30973484272	0\\
5.30976408006	0\\
5.3097933174	0\\
5.30982255474	0\\
5.30985179208	0\\
5.30988102942	0\\
5.30991026676	0\\
5.3099395041	0\\
5.30996874144	0\\
5.30999797878	0\\
5.31002721612	0\\
5.31005645346	0\\
5.3100856908	0\\
5.31011492814	0\\
5.31014416548	0\\
5.31017340282	0\\
5.31020264016	0\\
5.3102318775	0\\
5.31026111484	0\\
5.31029035218	0\\
5.31031958952	0\\
5.31034882686	0\\
5.3103780642	0\\
5.31040730154	0\\
5.31043653888	0\\
5.31046577622	0\\
5.31049501356	0\\
5.3105242509	0\\
5.31055348824	0\\
5.31058272558	0\\
5.31061196292	0\\
5.31064120026	0\\
5.3106704376	0\\
5.31069967494	0\\
5.31072891228	0\\
5.31075814962	0\\
5.31078738696	0\\
5.3108166243	0\\
5.31084586164	0\\
5.31087509898	0\\
5.31090433632	0\\
5.31093357366	0\\
5.310962811	0\\
5.31099204834	0\\
5.31102128568	0\\
5.31105052302	0\\
5.31107976036	0\\
5.3111089977	0\\
5.31113823504	0\\
5.31116747238	0\\
5.31119670972	0\\
5.31122594706	0\\
5.3112551844	0\\
5.31128442174	0\\
5.31131365908	0\\
5.31134289642	0\\
5.31137213376	0\\
5.3114013711	0\\
5.31143060844	0\\
5.31145984578	0\\
5.31148908312	0\\
5.31151832046	0\\
5.3115475578	0\\
5.31157679514	0\\
5.31160603248	0\\
5.31163526982	0\\
5.31166450716	0\\
5.3116937445	0\\
5.31172298184	0\\
5.31175221918	0\\
5.31178145652	0\\
5.31181069386	0\\
5.3118399312	0\\
5.31186916854	0\\
5.31189840588	0\\
5.31192764322	0\\
5.31195688056	0\\
5.3119861179	0\\
5.31201535524	0\\
5.31204459258	0\\
5.31207382992	0\\
5.31210306726	0\\
5.3121323046	0\\
5.31216154194	0\\
5.31219077928	0\\
5.31222001662	0\\
5.31224925396	0\\
5.3122784913	0\\
5.31230772864	0\\
5.31233696598	0\\
5.31236620332	0\\
5.31239544066	0\\
5.312424678	0\\
5.31245391534	0\\
5.31248315268	0\\
5.31251239002	0\\
5.31254162736	0\\
5.3125708647	0\\
5.31260010204	0\\
5.31262933938	0\\
5.31265857672	0\\
5.31268781406	0\\
5.3127170514	0\\
5.31274628874	0\\
5.31277552608	0\\
5.31280476342	0\\
5.31283400076	0\\
5.3128632381	0\\
5.31289247544	0\\
5.31292171278	0\\
5.31295095012	0\\
5.31298018746	0\\
5.3130094248	0\\
5.31303866214	0\\
5.31306789948	0\\
5.31309713682	0\\
5.31312637416	0\\
5.3131556115	0\\
5.31318484884	0\\
5.31321408618	0\\
5.31324332352	0\\
5.31327256086	0\\
5.3133017982	0\\
5.31333103554	0\\
5.31336027288	0\\
5.31338951022	0\\
5.31341874756	0\\
5.3134479849	0\\
5.31347722224	0\\
5.31350645958	0\\
5.31353569692	0\\
5.31356493426	0\\
5.3135941716	0\\
5.31362340894	0\\
5.31365264628	0\\
5.31368188362	0\\
5.31371112096	0\\
5.3137403583	0\\
5.31376959564	0\\
5.31379883298	0\\
5.31382807032	0\\
5.31385730766	0\\
5.313886545	0\\
5.31391578234	0\\
5.31394501968	0\\
5.31397425702	0\\
5.31400349436	0\\
5.3140327317	0\\
5.31406196904	0\\
5.31409120638	0\\
5.31412044372	0\\
5.31414968106	0\\
5.3141789184	0\\
5.31420815574	0\\
5.31423739308	0\\
5.31426663042	0\\
5.31429586776	0\\
5.3143251051	0\\
5.31435434244	0\\
5.31438357978	0\\
5.31441281712	0\\
5.31444205446	0\\
5.3144712918	0\\
5.31450052914	0\\
5.31452976648	0\\
5.31455900382	0\\
5.31458824116	0\\
5.3146174785	0\\
5.31464671584	0\\
5.31467595318	0\\
5.31470519052	0\\
5.31473442786	0\\
5.3147636652	0\\
5.31479290254	0\\
5.31482213988	0\\
5.31485137722	0\\
5.31488061456	0\\
5.3149098519	0\\
5.31493908924	0\\
5.31496832658	0\\
5.31499756392	0\\
5.31502680126	0\\
5.3150560386	0\\
5.31508527594	0\\
5.31511451328	0\\
5.31514375062	0\\
5.31517298796	0\\
5.3152022253	0\\
5.31523146264	0\\
5.31526069998	0\\
5.31528993732	0\\
5.31531917466	0\\
5.315348412	0\\
5.31537764934	0\\
5.31540688668	0\\
5.31543612402	0\\
5.31546536136	0\\
5.3154945987	0\\
5.31552383604	0\\
5.31555307338	0\\
5.31558231072	0\\
5.31561154806	0\\
5.3156407854	0\\
5.31567002274	0\\
5.31569926008	0\\
5.31572849742	0\\
5.31575773476	0\\
5.3157869721	0\\
5.31581620944	0\\
5.31584544678	0\\
5.31587468412	0\\
5.31590392146	0\\
5.3159331588	0\\
5.31596239614	0\\
5.31599163348	0\\
5.31602087082	0\\
5.31605010816	0\\
5.3160793455	0\\
5.31610858284	0\\
5.31613782018	0\\
5.31616705752	0\\
5.31619629486	0\\
5.3162255322	0\\
5.31625476954	0\\
5.31628400688	0\\
5.31631324422	0\\
5.31634248156	0\\
5.3163717189	0\\
5.31640095624	0\\
5.31643019358	0\\
5.31645943092	0\\
5.31648866826	0\\
5.3165179056	0\\
5.31654714294	0\\
5.31657638028	0\\
5.31660561762	0\\
5.31663485496	0\\
5.3166640923	0\\
5.31669332964	0\\
5.31672256698	0\\
5.31675180432	0\\
5.31678104166	0\\
5.316810279	0\\
5.31683951634	0\\
5.31686875368	0\\
5.31689799102	0\\
5.31692722836	0\\
5.3169564657	0\\
5.31698570304	0\\
5.31701494038	0\\
5.31704417772	0\\
5.31707341506	0\\
5.3171026524	0\\
5.31713188974	0\\
5.31716112708	0\\
5.31719036442	0\\
5.31721960176	0\\
5.3172488391	0\\
5.31727807644	0\\
5.31730731378	0\\
5.31733655112	0\\
5.31736578846	0\\
5.3173950258	0\\
5.31742426314	0\\
5.31745350048	0\\
5.31748273782	0\\
5.31751197516	0\\
5.3175412125	0\\
5.31757044984	0\\
5.31759968718	0\\
5.31762892452	0\\
5.31765816186	0\\
5.3176873992	0\\
5.31771663654	0\\
5.31774587388	0\\
5.31777511122	0\\
5.31780434856	0\\
5.3178335859	0\\
5.31786282324	0\\
5.31789206058	0\\
5.31792129792	0\\
5.31795053526	0\\
5.3179797726	0\\
5.31800900994	0\\
5.31803824728	0\\
5.31806748462	0\\
5.31809672196	0\\
5.3181259593	0\\
5.31815519664	0\\
5.31818443398	0\\
5.31821367132	0\\
5.31824290866	0\\
5.318272146	0\\
5.31830138334	0\\
5.31833062068	0\\
5.31835985802	0\\
5.31838909536	0\\
5.3184183327	0\\
5.31844757004	0\\
5.31847680738	0\\
5.31850604472	0\\
5.31853528206	0\\
5.3185645194	0\\
5.31859375674	0\\
5.31862299408	0\\
5.31865223142	0\\
5.31868146876	0\\
5.3187107061	0\\
5.31873994344	0\\
5.31876918078	0\\
5.31879841812	0\\
5.31882765546	0\\
5.3188568928	0\\
5.31888613014	0\\
5.31891536748	0\\
5.31894460482	0\\
5.31897384216	0\\
5.3190030795	0\\
5.31903231684	0\\
5.31906155418	0\\
5.31909079152	0\\
5.31912002886	0\\
5.3191492662	0\\
5.31917850354	0\\
5.31920774088	0\\
5.31923697822	0\\
5.31926621556	0\\
5.3192954529	0\\
5.31932469024	0\\
5.31935392758	0\\
5.31938316492	0\\
5.31941240226	0\\
5.3194416396	0\\
5.31947087694	0\\
5.31950011428	0\\
5.31952935162	0\\
5.31955858896	0\\
5.3195878263	0\\
5.31961706364	0\\
5.31964630098	0\\
5.31967553832	0\\
5.31970477566	0\\
5.319734013	0\\
5.31976325034	0\\
5.31979248768	0\\
5.31982172502	0\\
5.31985096236	0\\
5.3198801997	0\\
5.31990943704	0\\
5.31993867438	0\\
5.31996791172	0\\
5.31999714906	0\\
5.3200263864	0\\
5.32005562374	0\\
5.32008486108	0\\
5.32011409842	0\\
5.32014333576	0\\
5.3201725731	0\\
5.32020181044	0\\
5.32023104778	0\\
5.32026028512	0\\
5.32028952246	0\\
5.3203187598	0\\
5.32034799714	0\\
5.32037723448	0\\
5.32040647182	0\\
5.32043570916	0\\
5.3204649465	0\\
5.32049418384	0\\
5.32052342118	0\\
5.32055265852	0\\
5.32058189586	0\\
5.3206111332	0\\
5.32064037054	0\\
5.32066960788	0\\
5.32069884522	0\\
5.32072808256	0\\
5.3207573199	0\\
5.32078655724	0\\
5.32081579458	0\\
5.32084503192	0\\
5.32087426926	0\\
5.3209035066	0\\
5.32093274394	0\\
5.32096198128	0\\
5.32099121862	0\\
5.32102045596	0\\
5.3210496933	0\\
5.32107893064	0\\
5.32110816798	0\\
5.32113740532	0\\
5.32116664266	0\\
5.32119588	0\\
5.32122511734	0\\
5.32125435468	0\\
5.32128359202	0\\
5.32131282936	0\\
5.3213420667	0\\
5.32137130404	0\\
5.32140054138	0\\
5.32142977872	0\\
5.32145901606	0\\
5.3214882534	0\\
5.32151749074	0\\
5.32154672808	0\\
5.32157596542	0\\
5.32160520276	0\\
5.3216344401	0\\
5.32166367744	0\\
5.32169291478	0\\
5.32172215212	0\\
5.32175138946	0\\
5.3217806268	0\\
5.32180986414	0\\
5.32183910148	0\\
5.32186833882	0\\
5.32189757616	0\\
5.3219268135	0\\
5.32195605084	0\\
5.32198528818	0\\
5.32201452552	0\\
5.32204376286	0\\
5.3220730002	0\\
5.32210223754	0\\
5.32213147488	0\\
5.32216071222	0\\
5.32218994956	0\\
5.3222191869	0\\
5.32224842424	0\\
5.32227766158	0\\
5.32230689892	0\\
5.32233613626	0\\
5.3223653736	0\\
5.32239461094	0\\
5.32242384828	0\\
5.32245308562	0\\
5.32248232296	0\\
5.3225115603	0\\
5.32254079764	0\\
5.32257003498	0\\
5.32259927232	0\\
5.32262850966	0\\
5.322657747	0\\
5.32268698434	0\\
5.32271622168	0\\
5.32274545902	0\\
5.32277469636	0\\
5.3228039337	0\\
5.32283317104	0\\
5.32286240838	0\\
5.32289164572	0\\
5.32292088306	0\\
5.3229501204	0\\
5.32297935774	0\\
5.32300859508	0\\
5.32303783242	0\\
5.32306706976	0\\
5.3230963071	0\\
5.32312554444	0\\
5.32315478178	0\\
5.32318401912	0\\
5.32321325646	0\\
5.3232424938	0\\
5.32327173114	0\\
5.32330096848	0\\
5.32333020582	0\\
5.32335944316	0\\
5.3233886805	0\\
5.32341791784	0\\
5.32344715518	0\\
5.32347639252	0\\
5.32350562986	0\\
5.3235348672	0\\
5.32356410454	0\\
5.32359334188	0\\
5.32362257922	0\\
5.32365181656	0\\
5.3236810539	0\\
5.32371029124	0\\
5.32373952858	0\\
5.32376876592	0\\
5.32379800326	0\\
5.3238272406	0\\
5.32385647794	0\\
5.32388571528	0\\
5.32391495262	0\\
5.32394418996	0\\
5.3239734273	0\\
5.32400266464	0\\
5.32403190198	0\\
5.32406113932	0\\
5.32409037666	0\\
5.324119614	0\\
5.32414885134	0\\
5.32417808868	0\\
5.32420732602	0\\
5.32423656336	0\\
5.3242658007	0\\
5.32429503804	0\\
5.32432427538	0\\
5.32435351272	0\\
5.32438275006	0\\
5.3244119874	0\\
5.32444122474	0\\
5.32447046208	0\\
5.32449969942	0\\
5.32452893676	0\\
5.3245581741	0\\
5.32458741144	0\\
5.32461664878	0\\
5.32464588612	0\\
5.32467512346	0\\
5.3247043608	0\\
5.32473359814	0\\
5.32476283548	0\\
5.32479207282	0\\
5.32482131016	0\\
5.3248505475	0\\
5.32487978484	0\\
5.32490902218	0\\
5.32493825952	0\\
5.32496749686	0\\
5.3249967342	0\\
5.32502597154	0\\
5.32505520888	0\\
5.32508444622	0\\
5.32511368356	0\\
5.3251429209	0\\
5.32517215824	0\\
5.32520139558	0\\
5.32523063292	0\\
5.32525987026	0\\
5.3252891076	0\\
5.32531834494	0\\
5.32534758228	0\\
5.32537681962	0\\
5.32540605696	0\\
5.3254352943	0\\
5.32546453164	0\\
5.32549376898	0\\
5.32552300632	0\\
5.32555224366	0\\
5.325581481	0\\
5.32561071834	0\\
5.32563995568	0\\
5.32566919302	0\\
5.32569843036	0\\
5.3257276677	0\\
5.32575690504	0\\
5.32578614238	0\\
5.32581537972	0\\
5.32584461706	0\\
5.3258738544	0\\
5.32590309174	0\\
5.32593232908	0\\
5.32596156642	0\\
5.32599080376	0\\
5.3260200411	0\\
5.32604927844	0\\
5.32607851578	0\\
5.32610775312	0\\
5.32613699046	0\\
5.3261662278	0\\
5.32619546514	0\\
5.32622470248	0\\
5.32625393982	0\\
5.32628317716	0\\
5.3263124145	0\\
5.32634165184	0\\
5.32637088918	0\\
5.32640012652	0\\
5.32642936386	0\\
5.3264586012	0\\
5.32648783854	0\\
5.32651707588	0\\
5.32654631322	0\\
5.32657555056	0\\
5.3266047879	0\\
5.32663402524	0\\
5.32666326258	0\\
5.32669249992	0\\
5.32672173726	0\\
5.3267509746	0\\
5.32678021194	0\\
5.32680944928	0\\
5.32683868662	0\\
5.32686792396	0\\
5.3268971613	0\\
5.32692639864	0\\
5.32695563598	0\\
5.32698487332	0\\
5.32701411066	0\\
5.327043348	0\\
5.32707258534	0\\
5.32710182268	0\\
5.32713106002	0\\
5.32716029736	0\\
5.3271895347	0\\
5.32721877204	0\\
5.32724800938	0\\
5.32727724672	0\\
5.32730648406	0\\
5.3273357214	0\\
5.32736495874	0\\
5.32739419608	0\\
5.32742343342	0\\
5.32745267076	0\\
5.3274819081	0\\
5.32751114544	0\\
5.32754038278	0\\
5.32756962012	0\\
5.32759885746	0\\
5.3276280948	0\\
5.32765733214	0\\
5.32768656948	0\\
5.32771580682	0\\
5.32774504416	0\\
5.3277742815	0\\
5.32780351884	0\\
5.32783275618	0\\
5.32786199352	0\\
5.32789123086	0\\
5.3279204682	0\\
5.32794970554	0\\
5.32797894288	0\\
5.32800818022	0\\
5.32803741756	0\\
5.3280666549	0\\
5.32809589224	0\\
5.32812512958	0\\
5.32815436692	0\\
5.32818360426	0\\
5.3282128416	0\\
5.32824207894	0\\
5.32827131628	0\\
5.32830055362	0\\
5.32832979096	0\\
5.3283590283	0\\
5.32838826564	0\\
5.32841750298	0\\
5.32844674032	0\\
5.32847597766	0\\
5.328505215	0\\
5.32853445234	0\\
5.32856368968	0\\
5.32859292702	0\\
5.32862216436	0\\
5.3286514017	0\\
5.32868063904	0\\
5.32870987638	0\\
5.32873911372	0\\
5.32876835106	0\\
5.3287975884	0\\
5.32882682574	0\\
5.32885606308	0\\
5.32888530042	0\\
5.32891453776	0\\
5.3289437751	0\\
5.32897301244	0\\
5.32900224978	0\\
5.32903148712	0\\
5.32906072446	0\\
5.3290899618	0\\
5.32911919914	0\\
5.32914843648	0\\
5.32917767382	0\\
5.32920691116	0\\
5.3292361485	0\\
5.32926538584	0\\
5.32929462318	0\\
5.32932386052	0\\
5.32935309786	0\\
5.3293823352	0\\
5.32941157254	0\\
5.32944080988	0\\
5.32947004722	0\\
5.32949928456	0\\
5.3295285219	0\\
5.32955775924	0\\
5.32958699658	0\\
5.32961623392	0\\
5.32964547126	0\\
5.3296747086	0\\
5.32970394594	0\\
5.32973318328	0\\
5.32976242062	0\\
5.32979165796	0\\
5.3298208953	0\\
5.32985013264	0\\
5.32987936998	0\\
5.32990860732	0\\
5.32993784466	0\\
5.329967082	0\\
5.32999631934	0\\
5.33002555668	0\\
5.33005479402	0\\
5.33008403136	0\\
5.3301132687	0\\
5.33014250604	0\\
5.33017174338	0\\
5.33020098072	0\\
5.33023021806	0\\
5.3302594554	0\\
5.33028869274	0\\
5.33031793008	0\\
5.33034716742	0\\
5.33037640476	0\\
5.3304056421	0\\
5.33043487944	0\\
5.33046411678	0\\
5.33049335412	0\\
5.33052259146	0\\
5.3305518288	0\\
5.33058106614	0\\
5.33061030348	0\\
5.33063954082	0\\
5.33066877816	0\\
5.3306980155	0\\
5.33072725284	0\\
5.33075649018	0\\
5.33078572752	0\\
5.33081496486	0\\
5.3308442022	0\\
5.33087343954	0\\
5.33090267688	0\\
5.33093191422	0\\
5.33096115156	0\\
5.3309903889	0\\
5.33101962624	0\\
5.33104886358	0\\
5.33107810092	0\\
5.33110733826	0\\
5.3311365756	0\\
5.33116581294	0\\
5.33119505028	0\\
5.33122428762	0\\
5.33125352496	0\\
5.3312827623	0\\
5.33131199964	0\\
5.33134123698	0\\
5.33137047432	0\\
5.33139971166	0\\
5.331428949	0\\
5.33145818634	0\\
5.33148742368	0\\
5.33151666102	0\\
5.33154589836	0\\
5.3315751357	0\\
5.33160437304	0\\
5.33163361038	0\\
5.33166284772	0\\
5.33169208506	0\\
5.3317213224	0\\
5.33175055974	0\\
5.33177979708	0\\
5.33180903442	0\\
5.33183827176	0\\
5.3318675091	0\\
5.33189674644	0\\
5.33192598378	0\\
5.33195522112	0\\
5.33198445846	0\\
5.3320136958	0\\
5.33204293314	0\\
5.33207217048	0\\
5.33210140782	0\\
5.33213064516	0\\
5.3321598825	0\\
5.33218911984	0\\
5.33221835718	0\\
5.33224759452	0\\
5.33227683186	0\\
5.3323060692	0\\
5.33233530654	0\\
5.33236454388	0\\
5.33239378122	0\\
5.33242301856	0\\
5.3324522559	0\\
5.33248149324	0\\
5.33251073058	0\\
5.33253996792	0\\
5.33256920526	0\\
5.3325984426	0\\
5.33262767994	0\\
5.33265691728	0\\
5.33268615462	0\\
5.33271539196	0\\
5.3327446293	0\\
5.33277386664	0\\
5.33280310398	0\\
5.33283234132	0\\
5.33286157866	0\\
5.332890816	0\\
5.33292005334	0\\
5.33294929068	0\\
5.33297852802	0\\
5.33300776536	0\\
5.3330370027	0\\
5.33306624004	0\\
5.33309547738	0\\
5.33312471472	0\\
5.33315395206	0\\
5.3331831894	0\\
5.33321242674	0\\
5.33324166408	0\\
5.33327090142	0\\
5.33330013876	0\\
5.3333293761	0\\
5.33335861344	0\\
5.33338785078	0\\
5.33341708812	0\\
5.33344632546	0\\
5.3334755628	0\\
5.33350480014	0\\
5.33353403748	0\\
5.33356327482	0\\
5.33359251216	0\\
5.3336217495	0\\
5.33365098684	0\\
5.33368022418	0\\
5.33370946152	0\\
5.33373869886	0\\
5.3337679362	0\\
5.33379717354	0\\
5.33382641088	0\\
5.33385564822	0\\
5.33388488556	0\\
5.3339141229	0\\
5.33394336024	0\\
5.33397259758	0\\
5.33400183492	0\\
5.33403107226	0\\
5.3340603096	0\\
5.33408954694	0\\
5.33411878428	0\\
5.33414802162	0\\
5.33417725896	0\\
5.3342064963	0\\
5.33423573364	0\\
5.33426497098	0\\
5.33429420832	0\\
5.33432344566	0\\
5.334352683	0\\
5.33438192034	0\\
5.33441115768	0\\
5.33444039502	0\\
5.33446963236	0\\
5.3344988697	0\\
5.33452810704	0\\
5.33455734438	0\\
5.33458658172	0\\
5.33461581906	0\\
5.3346450564	0\\
5.33467429374	0\\
5.33470353108	0\\
5.33473276842	0\\
5.33476200576	0\\
5.3347912431	0\\
5.33482048044	0\\
5.33484971778	0\\
5.33487895512	0\\
5.33490819246	0\\
5.3349374298	0\\
5.33496666714	0\\
5.33499590448	0\\
5.33502514182	0\\
5.33505437916	0\\
5.3350836165	0\\
5.33511285384	0\\
5.33514209118	0\\
5.33517132852	0\\
5.33520056586	0\\
5.3352298032	0\\
5.33525904054	0\\
5.33528827788	0\\
5.33531751522	0\\
5.33534675256	0\\
5.3353759899	0\\
5.33540522724	0\\
5.33543446458	0\\
5.33546370192	0\\
5.33549293926	0\\
5.3355221766	0\\
5.33555141394	0\\
5.33558065128	0\\
5.33560988862	0\\
5.33563912596	0\\
5.3356683633	0\\
5.33569760064	0\\
5.33572683798	0\\
5.33575607532	0\\
5.33578531266	0\\
5.33581455	0\\
5.33584378734	0\\
5.33587302468	0\\
5.33590226202	0\\
5.33593149936	0\\
5.3359607367	0\\
5.33598997404	0\\
5.33601921138	0\\
5.33604844872	0\\
5.33607768606	0\\
5.3361069234	0\\
5.33613616074	0\\
5.33616539808	0\\
5.33619463542	0\\
5.33622387276	0\\
5.3362531101	0\\
5.33628234744	0\\
5.33631158478	0\\
5.33634082212	0\\
5.33637005946	0\\
5.3363992968	0\\
5.33642853414	0\\
5.33645777148	0\\
5.33648700882	0\\
5.33651624616	0\\
5.3365454835	0\\
5.33657472084	0\\
5.33660395818	0\\
5.33663319552	0\\
5.33666243286	0\\
5.3366916702	0\\
5.33672090754	0\\
5.33675014488	0\\
5.33677938222	0\\
5.33680861956	0\\
5.3368378569	0\\
5.33686709424	0\\
5.33689633158	0\\
5.33692556892	0\\
5.33695480626	0\\
5.3369840436	0\\
5.33701328094	0\\
5.33704251828	0\\
5.33707175562	0\\
5.33710099296	0\\
5.3371302303	0\\
5.33715946764	0\\
5.33718870498	0\\
5.33721794232	0\\
5.33724717966	0\\
5.337276417	0\\
5.33730565434	0\\
5.33733489168	0\\
5.33736412902	0\\
5.33739336636	0\\
5.3374226037	0\\
5.33745184104	0\\
5.33748107838	0\\
5.33751031572	0\\
5.33753955306	0\\
5.3375687904	0\\
5.33759802774	0\\
5.33762726508	0\\
5.33765650242	0\\
5.33768573976	0\\
5.3377149771	0\\
5.33774421444	0\\
5.33777345178	0\\
5.33780268912	0\\
5.33783192646	0\\
5.3378611638	0\\
5.33789040114	0\\
5.33791963848	0\\
5.33794887582	0\\
5.33797811316	0\\
5.3380073505	0\\
5.33803658784	0\\
5.33806582518	0\\
5.33809506252	0\\
5.33812429986	0\\
5.3381535372	0\\
5.33818277454	0\\
5.33821201188	0\\
5.33824124922	0\\
5.33827048656	0\\
5.3382997239	0\\
5.33832896124	0\\
5.33835819858	0\\
5.33838743592	0\\
5.33841667326	0\\
5.3384459106	0\\
5.33847514794	0\\
5.33850438528	0\\
5.33853362262	0\\
5.33856285996	0\\
5.3385920973	0\\
5.33862133464	0\\
5.33865057198	0\\
5.33867980932	0\\
5.33870904666	0\\
5.338738284	0\\
5.33876752134	0\\
5.33879675868	0\\
5.33882599602	0\\
5.33885523336	0\\
5.3388844707	0\\
5.33891370804	0\\
5.33894294538	0\\
5.33897218272	0\\
5.33900142006	0\\
5.3390306574	0\\
5.33905989474	0\\
5.33908913208	0\\
5.33911836942	0\\
5.33914760676	0\\
5.3391768441	0\\
5.33920608144	0\\
5.33923531878	0\\
5.33926455612	0\\
5.33929379346	0\\
5.3393230308	0\\
5.33935226814	0\\
5.33938150548	0\\
5.33941074282	0\\
5.33943998016	0\\
5.3394692175	0\\
5.33949845484	0\\
5.33952769218	0\\
5.33955692952	0\\
5.33958616686	0\\
5.3396154042	0\\
5.33964464154	0\\
5.33967387888	0\\
5.33970311622	0\\
5.33973235356	0\\
5.3397615909	0\\
5.33979082824	0\\
5.33982006558	0\\
5.33984930292	0\\
5.33987854026	0\\
5.3399077776	0\\
5.33993701494	0\\
5.33996625228	0\\
5.33999548962	0\\
5.34002472696	0\\
5.3400539643	0\\
5.34008320164	0\\
5.34011243898	0\\
5.34014167632	0\\
5.34017091366	0\\
5.340200151	0\\
5.34022938834	0\\
5.34025862568	0\\
5.34028786302	0\\
5.34031710036	0\\
5.3403463377	0\\
5.34037557504	0\\
5.34040481238	0\\
5.34043404972	0\\
5.34046328706	0\\
5.3404925244	0\\
5.34052176174	0\\
5.34055099908	0\\
5.34058023642	0\\
5.34060947376	0\\
5.3406387111	0\\
5.34066794844	0\\
5.34069718578	0\\
5.34072642312	0\\
5.34075566046	0\\
5.3407848978	0\\
5.34081413514	0\\
5.34084337248	0\\
5.34087260982	0\\
5.34090184716	0\\
5.3409310845	0\\
5.34096032184	0\\
5.34098955918	0\\
5.34101879652	0\\
5.34104803386	0\\
5.3410772712	0\\
5.34110650854	0\\
5.34113574588	0\\
5.34116498322	0\\
5.34119422056	0\\
5.3412234579	0\\
5.34125269524	0\\
5.34128193258	0\\
5.34131116992	0\\
5.34134040726	0\\
5.3413696446	0\\
5.34139888194	0\\
5.34142811928	0\\
5.34145735662	0\\
5.34148659396	0\\
5.3415158313	0\\
5.34154506864	0\\
5.34157430598	0\\
5.34160354332	0\\
5.34163278066	0\\
5.341662018	0\\
5.34169125534	0\\
5.34172049268	0\\
5.34174973002	0\\
5.34177896736	0\\
5.3418082047	0\\
5.34183744204	0\\
5.34186667938	0\\
5.34189591672	0\\
5.34192515406	0\\
5.3419543914	0\\
5.34198362874	0\\
5.34201286608	0\\
5.34204210342	0\\
5.34207134076	0\\
5.3421005781	0\\
5.34212981544	0\\
5.34215905278	0\\
5.34218829012	0\\
5.34221752746	0\\
5.3422467648	0\\
5.34227600214	0\\
5.34230523948	0\\
5.34233447682	0\\
5.34236371416	0\\
5.3423929515	0\\
5.34242218884	0\\
5.34245142618	0\\
5.34248066352	0\\
5.34250990086	0\\
5.3425391382	0\\
5.34256837554	0\\
5.34259761288	0\\
5.34262685022	0\\
5.34265608756	0\\
5.3426853249	0\\
5.34271456224	0\\
5.34274379958	0\\
5.34277303692	0\\
5.34280227426	0\\
5.3428315116	0\\
5.34286074894	0\\
5.34288998628	0\\
5.34291922362	0\\
5.34294846096	0\\
5.3429776983	0\\
5.34300693564	0\\
5.34303617298	0\\
5.34306541032	0\\
5.34309464766	0\\
5.343123885	0\\
5.34315312234	0\\
5.34318235968	0\\
5.34321159702	0\\
5.34324083436	0\\
5.3432700717	0\\
5.34329930904	0\\
5.34332854638	0\\
5.34335778372	0\\
5.34338702106	0\\
5.3434162584	0\\
5.34344549574	0\\
5.34347473308	0\\
5.34350397042	0\\
5.34353320776	0\\
5.3435624451	0\\
5.34359168244	0\\
5.34362091978	0\\
5.34365015712	0\\
5.34367939446	0\\
5.3437086318	0\\
5.34373786914	0\\
5.34376710648	0\\
5.34379634382	0\\
5.34382558116	0\\
5.3438548185	0\\
5.34388405584	0\\
5.34391329318	0\\
5.34394253052	0\\
5.34397176786	0\\
5.3440010052	0\\
5.34403024254	0\\
5.34405947988	0\\
5.34408871722	0\\
5.34411795456	0\\
5.3441471919	0\\
5.34417642924	0\\
5.34420566658	0\\
5.34423490392	0\\
5.34426414126	0\\
5.3442933786	0\\
5.34432261594	0\\
5.34435185328	0\\
5.34438109062	0\\
5.34441032796	0\\
5.3444395653	0\\
5.34446880264	0\\
5.34449803998	0\\
5.34452727732	0\\
5.34455651466	0\\
5.344585752	0\\
5.34461498934	0\\
5.34464422668	0\\
5.34467346402	0\\
5.34470270136	0\\
5.3447319387	0\\
5.34476117604	0\\
5.34479041338	0\\
5.34481965072	0\\
5.34484888806	0\\
5.3448781254	0\\
5.34490736274	0\\
5.34493660008	0\\
5.34496583742	0\\
5.34499507476	0\\
5.3450243121	0\\
5.34505354944	0\\
5.34508278678	0\\
5.34511202412	0\\
5.34514126146	0\\
5.3451704988	0\\
5.34519973614	0\\
5.34522897348	0\\
5.34525821082	0\\
5.34528744816	0\\
5.3453166855	0\\
5.34534592284	0\\
5.34537516018	0\\
5.34540439752	0\\
5.34543363486	0\\
5.3454628722	0\\
5.34549210954	0\\
5.34552134688	0\\
5.34555058422	0\\
5.34557982156	0\\
5.3456090589	0\\
5.34563829624	0\\
5.34566753358	0\\
5.34569677092	0\\
5.34572600826	0\\
5.3457552456	0\\
5.34578448294	0\\
5.34581372028	0\\
5.34584295762	0\\
5.34587219496	0\\
5.3459014323	0\\
5.34593066964	0\\
5.34595990698	0\\
5.34598914432	0\\
5.34601838166	0\\
5.346047619	0\\
5.34607685634	0\\
5.34610609368	0\\
5.34613533102	0\\
5.34616456836	0\\
5.3461938057	0\\
5.34622304304	0\\
5.34625228038	0\\
5.34628151772	0\\
5.34631075506	0\\
5.3463399924	0\\
5.34636922974	0\\
5.34639846708	0\\
5.34642770442	0\\
5.34645694176	0\\
5.3464861791	0\\
5.34651541644	0\\
5.34654465378	0\\
5.34657389112	0\\
5.34660312846	0\\
5.3466323658	0\\
5.34666160314	0\\
5.34669084048	0\\
5.34672007782	0\\
5.34674931516	0\\
5.3467785525	0\\
5.34680778984	0\\
5.34683702718	0\\
5.34686626452	0\\
5.34689550186	0\\
5.3469247392	0\\
5.34695397654	0\\
5.34698321388	0\\
5.34701245122	0\\
5.34704168856	0\\
5.3470709259	0\\
5.34710016324	0\\
5.34712940058	0\\
5.34715863792	0\\
5.34718787526	0\\
5.3472171126	0\\
5.34724634994	0\\
5.34727558728	0\\
5.34730482462	0\\
5.34733406196	0\\
5.3473632993	0\\
5.34739253664	0\\
5.34742177398	0\\
5.34745101132	0\\
5.34748024866	0\\
5.347509486	0\\
5.34753872334	0\\
5.34756796068	0\\
5.34759719802	0\\
5.34762643536	0\\
5.3476556727	0\\
5.34768491004	0\\
5.34771414738	0\\
5.34774338472	0\\
5.34777262206	0\\
5.3478018594	0\\
5.34783109674	0\\
5.34786033408	0\\
5.34788957142	0\\
5.34791880876	0\\
5.3479480461	0\\
5.34797728344	0\\
5.34800652078	0\\
5.34803575812	0\\
5.34806499546	0\\
5.3480942328	0\\
5.34812347014	0\\
5.34815270748	0\\
5.34818194482	0\\
5.34821118216	0\\
5.3482404195	0\\
5.34826965684	0\\
5.34829889418	0\\
5.34832813152	0\\
5.34835736886	0\\
5.3483866062	0\\
5.34841584354	0\\
5.34844508088	0\\
5.34847431822	0\\
5.34850355556	0\\
5.3485327929	0\\
5.34856203024	0\\
5.34859126758	0\\
5.34862050492	0\\
5.34864974226	0\\
5.3486789796	0\\
5.34870821694	0\\
5.34873745428	0\\
5.34876669162	0\\
5.34879592896	0\\
5.3488251663	0\\
5.34885440364	0\\
5.34888364098	0\\
5.34891287832	0\\
5.34894211566	0\\
5.348971353	0\\
5.34900059034	0\\
5.34902982768	0\\
5.34905906502	0\\
5.34908830236	0\\
5.3491175397	0\\
5.34914677704	0\\
5.34917601438	0\\
5.34920525172	0\\
5.34923448906	0\\
5.3492637264	0\\
5.34929296374	0\\
5.34932220108	0\\
5.34935143842	0\\
5.34938067576	0\\
5.3494099131	0\\
5.34943915044	0\\
5.34946838778	0\\
5.34949762512	0\\
5.34952686246	0\\
5.3495560998	0\\
5.34958533714	0\\
5.34961457448	0\\
5.34964381182	0\\
5.34967304916	0\\
5.3497022865	0\\
5.34973152384	0\\
5.34976076118	0\\
5.34978999852	0\\
5.34981923586	0\\
5.3498484732	0\\
5.34987771054	0\\
5.34990694788	0\\
5.34993618522	0\\
5.34996542256	0\\
5.3499946599	0\\
5.35002389724	0\\
5.35005313458	0\\
5.35008237192	0\\
5.35011160926	0\\
5.3501408466	0\\
5.35017008394	0\\
5.35019932128	0\\
5.35022855862	0\\
5.35025779596	0\\
5.3502870333	0\\
5.35031627064	0\\
5.35034550798	0\\
5.35037474532	0\\
5.35040398266	0\\
5.35043322	0\\
5.35046245734	0\\
5.35049169468	0\\
5.35052093202	0\\
5.35055016936	0\\
5.3505794067	0\\
5.35060864404	0\\
5.35063788138	0\\
5.35066711872	0\\
5.35069635606	0\\
5.3507255934	0\\
5.35075483074	0\\
5.35078406808	0\\
5.35081330542	0\\
5.35084254276	0\\
5.3508717801	0\\
5.35090101744	0\\
5.35093025478	0\\
5.35095949212	0\\
5.35098872946	0\\
5.3510179668	0\\
5.35104720414	0\\
5.35107644148	0\\
5.35110567882	0\\
5.35113491616	0\\
5.3511641535	0\\
5.35119339084	0\\
5.35122262818	0\\
5.35125186552	0\\
5.35128110286	0\\
5.3513103402	0\\
5.35133957754	0\\
5.35136881488	0\\
5.35139805222	0\\
5.35142728956	0\\
5.3514565269	0\\
5.35148576424	0\\
5.35151500158	0\\
5.35154423892	0\\
5.35157347626	0\\
5.3516027136	0\\
5.35163195094	0\\
5.35166118828	0\\
5.35169042562	0\\
5.35171966296	0\\
5.3517489003	0\\
5.35177813764	0\\
5.35180737498	0\\
5.35183661232	0\\
5.35186584966	0\\
5.351895087	0\\
5.35192432434	0\\
5.35195356168	0\\
5.35198279902	0\\
5.35201203636	0\\
5.3520412737	0\\
5.35207051104	0\\
5.35209974838	0\\
5.35212898572	0\\
5.35215822306	0\\
5.3521874604	0\\
5.35221669774	0\\
5.35224593508	0\\
5.35227517242	0\\
5.35230440976	0\\
5.3523336471	0\\
5.35236288444	0\\
5.35239212178	0\\
5.35242135912	0\\
5.35245059646	0\\
5.3524798338	0\\
5.35250907114	0\\
5.35253830848	0\\
5.35256754582	0\\
5.35259678316	0\\
5.3526260205	0\\
5.35265525784	0\\
5.35268449518	0\\
5.35271373252	0\\
5.35274296986	0\\
5.3527722072	0\\
5.35280144454	0\\
5.35283068188	0\\
5.35285991922	0\\
5.35288915656	0\\
5.3529183939	0\\
5.35294763124	0\\
5.35297686858	0\\
5.35300610592	0\\
5.35303534326	0\\
5.3530645806	0\\
5.35309381794	0\\
5.35312305528	0\\
5.35315229262	0\\
5.35318152996	0\\
5.3532107673	0\\
5.35324000464	0\\
5.35326924198	0\\
5.35329847932	0\\
5.35332771666	0\\
5.353356954	0\\
5.35338619134	0\\
5.35341542868	0\\
5.35344466602	0\\
5.35347390336	0\\
5.3535031407	0\\
5.35353237804	0\\
5.35356161538	0\\
5.35359085272	0\\
5.35362009006	0\\
5.3536493274	0\\
5.35367856474	0\\
5.35370780208	0\\
5.35373703942	0\\
5.35376627676	0\\
5.3537955141	0\\
5.35382475144	0\\
5.35385398878	0\\
5.35388322612	0\\
5.35391246346	0\\
5.3539417008	0\\
5.35397093814	0\\
5.35400017548	0\\
5.35402941282	0\\
5.35405865016	0\\
5.3540878875	0\\
5.35411712484	0\\
5.35414636218	0\\
5.35417559952	0\\
5.35420483686	0\\
5.3542340742	0\\
5.35426331154	0\\
5.35429254888	0\\
5.35432178622	0\\
5.35435102356	0\\
5.3543802609	0\\
5.35440949824	0\\
5.35443873558	0\\
5.35446797292	0\\
5.35449721026	0\\
5.3545264476	0\\
5.35455568494	0\\
5.35458492228	0\\
5.35461415962	0\\
5.35464339696	0\\
5.3546726343	0\\
5.35470187164	0\\
5.35473110898	0\\
5.35476034632	0\\
5.35478958366	0\\
5.354818821	0\\
5.35484805834	0\\
5.35487729568	0\\
5.35490653302	0\\
5.35493577036	0\\
5.3549650077	0\\
5.35499424504	0\\
5.35502348238	0\\
5.35505271972	0\\
5.35508195706	0\\
5.3551111944	0\\
5.35514043174	0\\
5.35516966908	0\\
5.35519890642	0\\
5.35522814376	0\\
5.3552573811	0\\
5.35528661844	0\\
5.35531585578	0\\
5.35534509312	0\\
5.35537433046	0\\
5.3554035678	0\\
5.35543280514	0\\
5.35546204248	0\\
5.35549127982	0\\
5.35552051716	0\\
5.3555497545	0\\
5.35557899184	0\\
5.35560822918	0\\
5.35563746652	0\\
5.35566670386	0\\
5.3556959412	0\\
5.35572517854	0\\
5.35575441588	0\\
5.35578365322	0\\
5.35581289056	0\\
5.3558421279	0\\
5.35587136524	0\\
5.35590060258	0\\
5.35592983992	0\\
5.35595907726	0\\
5.3559883146	0\\
5.35601755194	0\\
5.35604678928	0\\
5.35607602662	0\\
5.35610526396	0\\
5.3561345013	0\\
5.35616373864	0\\
5.35619297598	0\\
5.35622221332	0\\
5.35625145066	0\\
5.356280688	0\\
5.35630992534	0\\
5.35633916268	0\\
5.35636840002	0\\
5.35639763736	0\\
5.3564268747	0\\
5.35645611204	0\\
5.35648534938	0\\
5.35651458672	0\\
5.35654382406	0\\
5.3565730614	0\\
5.35660229874	0\\
5.35663153608	0\\
5.35666077342	0\\
5.35669001076	0\\
5.3567192481	0\\
5.35674848544	0\\
5.35677772278	0\\
5.35680696012	0\\
5.35683619746	0\\
5.3568654348	0\\
5.35689467214	0\\
5.35692390948	0\\
5.35695314682	0\\
5.35698238416	0\\
5.3570116215	0\\
5.35704085884	0\\
5.35707009618	0\\
5.35709933352	0\\
5.35712857086	0\\
5.3571578082	0\\
5.35718704554	0\\
5.35721628288	0\\
5.35724552022	0\\
5.35727475756	0\\
5.3573039949	0\\
5.35733323224	0\\
5.35736246958	0\\
5.35739170692	0\\
5.35742094426	0\\
5.3574501816	0\\
5.35747941894	0\\
5.35750865628	0\\
5.35753789362	0\\
5.35756713096	0\\
5.3575963683	0\\
5.35762560564	0\\
5.35765484298	0\\
5.35768408032	0\\
5.35771331766	0\\
5.357742555	0\\
5.35777179234	0\\
5.35780102968	0\\
5.35783026702	0\\
5.35785950436	0\\
5.3578887417	0\\
5.35791797904	0\\
5.35794721638	0\\
5.35797645372	0\\
5.35800569106	0\\
5.3580349284	0\\
5.35806416574	0\\
5.35809340308	0\\
5.35812264042	0\\
5.35815187776	0\\
5.3581811151	0\\
5.35821035244	0\\
5.35823958978	0\\
5.35826882712	0\\
5.35829806446	0\\
5.3583273018	0\\
5.35835653914	0\\
5.35838577648	0\\
5.35841501382	0\\
5.35844425116	0\\
5.3584734885	0\\
5.35850272584	0\\
5.35853196318	0\\
5.35856120052	0\\
5.35859043786	0\\
5.3586196752	0\\
5.35864891254	0\\
5.35867814988	0\\
5.35870738722	0\\
5.35873662456	0\\
5.3587658619	0\\
5.35879509924	0\\
5.35882433658	0\\
5.35885357392	0\\
5.35888281126	0\\
5.3589120486	0\\
5.35894128594	0\\
5.35897052328	0\\
5.35899976062	0\\
5.35902899796	0\\
5.3590582353	0\\
5.35908747264	0\\
5.35911670998	0\\
5.35914594732	0\\
5.35917518466	0\\
5.359204422	0\\
5.35923365934	0\\
5.35926289668	0\\
5.35929213402	0\\
5.35932137136	0\\
5.3593506087	0\\
5.35937984604	0\\
5.35940908338	0\\
5.35943832072	0\\
5.35946755806	0\\
5.3594967954	0\\
5.35952603274	0\\
5.35955527008	0\\
5.35958450742	0\\
5.35961374476	0\\
5.3596429821	0\\
5.35967221944	0\\
5.35970145678	0\\
5.35973069412	0\\
5.35975993146	0\\
5.3597891688	0\\
5.35981840614	0\\
5.35984764348	0\\
5.35987688082	0\\
5.35990611816	0\\
5.3599353555	0\\
5.35996459284	0\\
5.35999383018	0\\
5.36002306752	0\\
5.36005230486	0\\
5.3600815422	0\\
5.36011077954	0\\
5.36014001688	0\\
5.36016925422	0\\
5.36019849156	0\\
5.3602277289	0\\
5.36025696624	0\\
5.36028620358	0\\
5.36031544092	0\\
5.36034467826	0\\
5.3603739156	0\\
5.36040315294	0\\
5.36043239028	0\\
5.36046162762	0\\
5.36049086496	0\\
5.3605201023	0\\
5.36054933964	0\\
5.36057857698	0\\
5.36060781432	0\\
5.36063705166	0\\
5.360666289	0\\
5.36069552634	0\\
5.36072476368	0\\
5.36075400102	0\\
5.36078323836	0\\
5.3608124757	0\\
5.36084171304	0\\
5.36087095038	0\\
5.36090018772	0\\
5.36092942506	0\\
5.3609586624	0\\
5.36098789974	0\\
5.36101713708	0\\
5.36104637442	0\\
5.36107561176	0\\
5.3611048491	0\\
5.36113408644	0\\
5.36116332378	0\\
5.36119256112	0\\
5.36122179846	0\\
5.3612510358	0\\
5.36128027314	0\\
5.36130951048	0\\
5.36133874782	0\\
5.36136798516	0\\
5.3613972225	0\\
5.36142645984	0\\
5.36145569718	0\\
5.36148493452	0\\
5.36151417186	0\\
5.3615434092	0\\
5.36157264654	0\\
5.36160188388	0\\
5.36163112122	0\\
5.36166035856	0\\
5.3616895959	0\\
5.36171883324	0\\
5.36174807058	0\\
5.36177730792	0\\
5.36180654526	0\\
5.3618357826	0\\
5.36186501994	0\\
5.36189425728	0\\
5.36192349462	0\\
5.36195273196	0\\
5.3619819693	0\\
5.36201120664	0\\
5.36204044398	0\\
5.36206968132	0\\
5.36209891866	0\\
5.362128156	0\\
5.36215739334	0\\
5.36218663068	0\\
5.36221586802	0\\
5.36224510536	0\\
5.3622743427	0\\
5.36230358004	0\\
5.36233281738	0\\
5.36236205472	0\\
5.36239129206	0\\
5.3624205294	0\\
5.36244976674	0\\
5.36247900408	0\\
5.36250824142	0\\
5.36253747876	0\\
5.3625667161	0\\
5.36259595344	0\\
5.36262519078	0\\
5.36265442812	0\\
5.36268366546	0\\
5.3627129028	0\\
5.36274214014	0\\
5.36277137748	0\\
5.36280061482	0\\
5.36282985216	0\\
5.3628590895	0\\
5.36288832684	0\\
5.36291756418	0\\
5.36294680152	0\\
5.36297603886	0\\
5.3630052762	0\\
5.36303451354	0\\
5.36306375088	0\\
5.36309298822	0\\
5.36312222556	0\\
5.3631514629	0\\
5.36318070024	0\\
5.36320993758	0\\
5.36323917492	0\\
5.36326841226	0\\
5.3632976496	0\\
5.36332688694	0\\
5.36335612428	0\\
5.36338536162	0\\
5.36341459896	0\\
5.3634438363	0\\
5.36347307364	0\\
5.36350231098	0\\
5.36353154832	0\\
5.36356078566	0\\
5.363590023	0\\
5.36361926034	0\\
5.36364849768	0\\
5.36367773502	0\\
5.36370697236	0\\
5.3637362097	0\\
5.36376544704	0\\
5.36379468438	0\\
5.36382392172	0\\
5.36385315906	0\\
5.3638823964	0\\
5.36391163374	0\\
5.36394087108	0\\
5.36397010842	0\\
5.36399934576	0\\
5.3640285831	0\\
5.36405782044	0\\
5.36408705778	0\\
5.36411629512	0\\
5.36414553246	0\\
5.3641747698	0\\
5.36420400714	0\\
5.36423324448	0\\
5.36426248182	0\\
5.36429171916	0\\
5.3643209565	0\\
5.36435019384	0\\
5.36437943118	0\\
5.36440866852	0\\
5.36443790586	0\\
5.3644671432	0\\
5.36449638054	0\\
5.36452561788	0\\
5.36455485522	0\\
5.36458409256	0\\
5.3646133299	0\\
5.36464256724	0\\
5.36467180458	0\\
5.36470104192	0\\
5.36473027926	0\\
5.3647595166	0\\
5.36478875394	0\\
5.36481799128	0\\
5.36484722862	0\\
5.36487646596	0\\
5.3649057033	0\\
5.36493494064	0\\
5.36496417798	0\\
5.36499341532	0\\
5.36502265266	0\\
5.36505189	0\\
5.36508112734	0\\
5.36511036468	0\\
5.36513960202	0\\
5.36516883936	0\\
5.3651980767	0\\
5.36522731404	0\\
5.36525655138	0\\
5.36528578872	0\\
5.36531502606	0\\
5.3653442634	0\\
5.36537350074	0\\
5.36540273808	0\\
5.36543197542	0\\
5.36546121276	0\\
5.3654904501	0\\
5.36551968744	0\\
5.36554892478	0\\
5.36557816212	0\\
5.36560739946	0\\
5.3656366368	0\\
5.36566587414	0\\
5.36569511148	0\\
5.36572434882	0\\
5.36575358616	0\\
5.3657828235	0\\
5.36581206084	0\\
5.36584129818	0\\
5.36587053552	0\\
5.36589977286	0\\
5.3659290102	0\\
5.36595824754	0\\
5.36598748488	0\\
5.36601672222	0\\
5.36604595956	0\\
5.3660751969	0\\
5.36610443424	0\\
5.36613367158	0\\
5.36616290892	0\\
5.36619214626	0\\
5.3662213836	0\\
5.36625062094	0\\
5.36627985828	0\\
5.36630909562	0\\
5.36633833296	0\\
5.3663675703	0\\
5.36639680764	0\\
5.36642604498	0\\
5.36645528232	0\\
5.36648451966	0\\
5.366513757	0\\
5.36654299434	0\\
5.36657223168	0\\
5.36660146902	0\\
5.36663070636	0\\
5.3666599437	0\\
5.36668918104	0\\
5.36671841838	0\\
5.36674765572	0\\
5.36677689306	0\\
5.3668061304	0\\
5.36683536774	0\\
5.36686460508	0\\
5.36689384242	0\\
5.36692307976	0\\
5.3669523171	0\\
5.36698155444	0\\
5.36701079178	0\\
5.36704002912	0\\
5.36706926646	0\\
5.3670985038	0\\
5.36712774114	0\\
5.36715697848	0\\
5.36718621582	0\\
5.36721545316	0\\
5.3672446905	0\\
5.36727392784	0\\
5.36730316518	0\\
5.36733240252	0\\
5.36736163986	0\\
5.3673908772	0\\
5.36742011454	0\\
5.36744935188	0\\
5.36747858922	0\\
5.36750782656	0\\
5.3675370639	0\\
5.36756630124	0\\
5.36759553858	0\\
5.36762477592	0\\
5.36765401326	0\\
5.3676832506	0\\
5.36771248794	0\\
5.36774172528	0\\
5.36777096262	0\\
5.36780019996	0\\
5.3678294373	0\\
5.36785867464	0\\
5.36788791198	0\\
5.36791714932	0\\
5.36794638666	0\\
5.367975624	0\\
5.36800486134	0\\
5.36803409868	0\\
5.36806333602	0\\
5.36809257336	0\\
5.3681218107	0\\
5.36815104804	0\\
5.36818028538	0\\
5.36820952272	0\\
5.36823876006	0\\
5.3682679974	0\\
5.36829723474	0\\
5.36832647208	0\\
5.36835570942	0\\
5.36838494676	0\\
5.3684141841	0\\
5.36844342144	0\\
5.36847265878	0\\
5.36850189612	0\\
5.36853113346	0\\
5.3685603708	0\\
5.36858960814	0\\
5.36861884548	0\\
5.36864808282	0\\
5.36867732016	0\\
5.3687065575	0\\
5.36873579484	0\\
5.36876503218	0\\
5.36879426952	0\\
5.36882350686	0\\
5.3688527442	0\\
5.36888198154	0\\
5.36891121888	0\\
5.36894045622	0\\
5.36896969356	0\\
5.3689989309	0\\
5.36902816824	0\\
5.36905740558	0\\
5.36908664292	0\\
5.36911588026	0\\
5.3691451176	0\\
5.36917435494	0\\
5.36920359228	0\\
5.36923282962	0\\
5.36926206696	0\\
5.3692913043	0\\
5.36932054164	0\\
5.36934977898	0\\
5.36937901632	0\\
5.36940825366	0\\
5.369437491	0\\
5.36946672834	0\\
5.36949596568	0\\
5.36952520302	0\\
5.36955444036	0\\
5.3695836777	0\\
5.36961291504	0\\
5.36964215238	0\\
5.36967138972	0\\
5.36970062706	0\\
5.3697298644	0\\
5.36975910174	0\\
5.36978833908	0\\
5.36981757642	0\\
5.36984681376	0\\
5.3698760511	0\\
5.36990528844	0\\
5.36993452578	0\\
5.36996376312	0\\
5.36999300046	0\\
5.3700222378	0\\
5.37005147514	0\\
5.37008071248	0\\
5.37010994982	0\\
5.37013918716	0\\
5.3701684245	0\\
5.37019766184	0\\
5.37022689918	0\\
5.37025613652	0\\
5.37028537386	0\\
5.3703146112	0\\
5.37034384854	0\\
5.37037308588	0\\
5.37040232322	0\\
5.37043156056	0\\
5.3704607979	0\\
5.37049003524	0\\
5.37051927258	0\\
5.37054850992	0\\
5.37057774726	0\\
5.3706069846	0\\
5.37063622194	0\\
5.37066545928	0\\
5.37069469662	0\\
5.37072393396	0\\
5.3707531713	0\\
5.37078240864	0\\
5.37081164598	0\\
5.37084088332	0\\
5.37087012066	0\\
5.370899358	0\\
5.37092859534	0\\
5.37095783268	0\\
5.37098707002	0\\
5.37101630736	0\\
5.3710455447	0\\
5.37107478204	0\\
5.37110401938	0\\
5.37113325672	0\\
5.37116249406	0\\
5.3711917314	0\\
5.37122096874	0\\
5.37125020608	0\\
5.37127944342	0\\
5.37130868076	0\\
5.3713379181	0\\
5.37136715544	0\\
5.37139639278	0\\
5.37142563012	0\\
5.37145486746	0\\
5.3714841048	0\\
5.37151334214	0\\
5.37154257948	0\\
5.37157181682	0\\
5.37160105416	0\\
5.3716302915	0\\
5.37165952884	0\\
5.37168876618	0\\
5.37171800352	0\\
5.37174724086	0\\
5.3717764782	0\\
5.37180571554	0\\
5.37183495288	0\\
5.37186419022	0\\
5.37189342756	0\\
5.3719226649	0\\
5.37195190224	0\\
5.37198113958	0\\
5.37201037692	0\\
5.37203961426	0\\
5.3720688516	0\\
5.37209808894	0\\
5.37212732628	0\\
5.37215656362	0\\
5.37218580096	0\\
5.3722150383	0\\
5.37224427564	0\\
5.37227351298	0\\
5.37230275032	0\\
5.37233198766	0\\
5.372361225	0\\
5.37239046234	0\\
5.37241969968	0\\
5.37244893702	0\\
5.37247817436	0\\
5.3725074117	0\\
5.37253664904	0\\
5.37256588638	0\\
5.37259512372	0\\
5.37262436106	0\\
5.3726535984	0\\
5.37268283574	0\\
5.37271207308	0\\
5.37274131042	0\\
5.37277054776	0\\
5.3727997851	0\\
5.37282902244	0\\
5.37285825978	0\\
5.37288749712	0\\
5.37291673446	0\\
5.3729459718	0\\
5.37297520914	0\\
5.37300444648	0\\
5.37303368382	0\\
5.37306292116	0\\
5.3730921585	0\\
5.37312139584	0\\
5.37315063318	0\\
5.37317987052	0\\
5.37320910786	0\\
5.3732383452	0\\
5.37326758254	0\\
5.37329681988	0\\
5.37332605722	0\\
5.37335529456	0\\
5.3733845319	0\\
5.37341376924	0\\
5.37344300658	0\\
5.37347224392	0\\
5.37350148126	0\\
5.3735307186	0\\
5.37355995594	0\\
5.37358919328	0\\
5.37361843062	0\\
5.37364766796	0\\
5.3736769053	0\\
5.37370614264	0\\
5.37373537998	0\\
5.37376461732	0\\
5.37379385466	0\\
5.373823092	0\\
5.37385232934	0\\
5.37388156668	0\\
5.37391080402	0\\
5.37394004136	0\\
5.3739692787	0\\
5.37399851604	0\\
5.37402775338	0\\
5.37405699072	0\\
5.37408622806	0\\
5.3741154654	0\\
5.37414470274	0\\
5.37417394008	0\\
5.37420317742	0\\
5.37423241476	0\\
5.3742616521	0\\
5.37429088944	0\\
5.37432012678	0\\
5.37434936412	0\\
5.37437860146	0\\
5.3744078388	0\\
5.37443707614	0\\
5.37446631348	0\\
5.37449555082	0\\
5.37452478816	0\\
5.3745540255	0\\
5.37458326284	0\\
5.37461250018	0\\
5.37464173752	0\\
5.37467097486	0\\
5.3747002122	0\\
5.37472944954	0\\
5.37475868688	0\\
5.37478792422	0\\
5.37481716156	0\\
5.3748463989	0\\
5.37487563624	0\\
5.37490487358	0\\
5.37493411092	0\\
5.37496334826	0\\
5.3749925856	0\\
5.37502182294	0\\
5.37505106028	0\\
5.37508029762	0\\
5.37510953496	0\\
5.3751387723	0\\
5.37516800964	0\\
5.37519724698	0\\
5.37522648432	0\\
5.37525572166	0\\
5.375284959	0\\
5.37531419634	0\\
5.37534343368	0\\
5.37537267102	0\\
5.37540190836	0\\
5.3754311457	0\\
5.37546038304	0\\
5.37548962038	0\\
5.37551885772	0\\
5.37554809506	0\\
5.3755773324	0\\
5.37560656974	0\\
5.37563580708	0\\
5.37566504442	0\\
5.37569428176	0\\
5.3757235191	0\\
5.37575275644	0\\
5.37578199378	0\\
5.37581123112	0\\
5.37584046846	0\\
5.3758697058	0\\
5.37589894314	0\\
5.37592818048	0\\
5.37595741782	0\\
5.37598665516	0\\
5.3760158925	0\\
5.37604512984	0\\
5.37607436718	0\\
5.37610360452	0\\
5.37613284186	0\\
5.3761620792	0\\
5.37619131654	0\\
5.37622055388	0\\
5.37624979122	0\\
5.37627902856	0\\
5.3763082659	0\\
5.37633750324	0\\
5.37636674058	0\\
5.37639597792	0\\
5.37642521526	0\\
5.3764544526	0\\
5.37648368994	0\\
5.37651292728	0\\
5.37654216462	0\\
5.37657140196	0\\
5.3766006393	0\\
5.37662987664	0\\
5.37665911398	0\\
5.37668835132	0\\
5.37671758866	0\\
5.376746826	0\\
5.37677606334	0\\
5.37680530068	0\\
5.37683453802	0\\
5.37686377536	0\\
5.3768930127	0\\
5.37692225004	0\\
5.37695148738	0\\
5.37698072472	0\\
5.37700996206	0\\
5.3770391994	0\\
5.37706843674	0\\
5.37709767408	0\\
5.37712691142	0\\
5.37715614876	0\\
5.3771853861	0\\
5.37721462344	0\\
5.37724386078	0\\
5.37727309812	0\\
5.37730233546	0\\
5.3773315728	0\\
5.37736081014	0\\
5.37739004748	0\\
5.37741928482	0\\
5.37744852216	0\\
5.3774777595	0\\
5.37750699684	0\\
5.37753623418	0\\
5.37756547152	0\\
5.37759470886	0\\
5.3776239462	0\\
5.37765318354	0\\
5.37768242088	0\\
5.37771165822	0\\
5.37774089556	0\\
5.3777701329	0\\
5.37779937024	0\\
5.37782860758	0\\
5.37785784492	0\\
5.37788708226	0\\
5.3779163196	0\\
5.37794555694	0\\
5.37797479428	0\\
5.37800403162	0\\
5.37803326896	0\\
5.3780625063	0\\
5.37809174364	0\\
5.37812098098	0\\
5.37815021832	0\\
5.37817945566	0\\
5.378208693	0\\
5.37823793034	0\\
5.37826716768	0\\
5.37829640502	0\\
5.37832564236	0\\
5.3783548797	0\\
5.37838411704	0\\
5.37841335438	0\\
5.37844259172	0\\
5.37847182906	0\\
5.3785010664	0\\
5.37853030374	0\\
5.37855954108	0\\
5.37858877842	0\\
5.37861801576	0\\
5.3786472531	0\\
5.37867649044	0\\
5.37870572778	0\\
5.37873496512	0\\
5.37876420246	0\\
5.3787934398	0\\
5.37882267714	0\\
5.37885191448	0\\
5.37888115182	0\\
5.37891038916	0\\
5.3789396265	0\\
5.37896886384	0\\
5.37899810118	0\\
5.37902733852	0\\
5.37905657586	0\\
5.3790858132	0\\
5.37911505054	0\\
5.37914428788	0\\
5.37917352522	0\\
5.37920276256	0\\
5.3792319999	0\\
5.37926123724	0\\
5.37929047458	0\\
5.37931971192	0\\
5.37934894926	0\\
5.3793781866	0\\
5.37940742394	0\\
5.37943666128	0\\
5.37946589862	0\\
5.37949513596	0\\
5.3795243733	0\\
5.37955361064	0\\
5.37958284798	0\\
5.37961208532	0\\
5.37964132266	0\\
5.37967056	0\\
5.37969979734	0\\
5.37972903468	0\\
5.37975827202	0\\
5.37978750936	0\\
5.3798167467	0\\
5.37984598404	0\\
5.37987522138	0\\
5.37990445872	0\\
5.37993369606	0\\
5.3799629334	0\\
5.37999217074	0\\
5.38002140808	0\\
5.38005064542	0\\
5.38007988276	0\\
5.3801091201	0\\
5.38013835744	0\\
5.38016759478	0\\
5.38019683212	0\\
5.38022606946	0\\
5.3802553068	0\\
5.38028454414	0\\
5.38031378148	0\\
5.38034301882	0\\
5.38037225616	0\\
5.3804014935	0\\
5.38043073084	0\\
5.38045996818	0\\
5.38048920552	0\\
5.38051844286	0\\
5.3805476802	0\\
5.38057691754	0\\
5.38060615488	0\\
5.38063539222	0\\
5.38066462956	0\\
5.3806938669	0\\
5.38072310424	0\\
5.38075234158	0\\
5.38078157892	0\\
5.38081081626	0\\
5.3808400536	0\\
5.38086929094	0\\
5.38089852828	0\\
5.38092776562	0\\
5.38095700296	0\\
5.3809862403	0\\
5.38101547764	0\\
5.38104471498	0\\
5.38107395232	0\\
5.38110318966	0\\
5.381132427	0\\
5.38116166434	0\\
5.38119090168	0\\
5.38122013902	0\\
5.38124937636	0\\
5.3812786137	0\\
5.38130785104	0\\
5.38133708838	0\\
5.38136632572	0\\
5.38139556306	0\\
5.3814248004	0\\
5.38145403774	0\\
5.38148327508	0\\
5.38151251242	0\\
5.38154174976	0\\
5.3815709871	0\\
5.38160022444	0\\
5.38162946178	0\\
5.38165869912	0\\
5.38168793646	0\\
5.3817171738	0\\
5.38174641114	0\\
5.38177564848	0\\
5.38180488582	0\\
5.38183412316	0\\
5.3818633605	0\\
5.38189259784	0\\
5.38192183518	0\\
5.38195107252	0\\
5.38198030986	0\\
5.3820095472	0\\
5.38203878454	0\\
5.38206802188	0\\
5.38209725922	0\\
5.38212649656	0\\
5.3821557339	0\\
5.38218497124	0\\
5.38221420858	0\\
5.38224344592	0\\
5.38227268326	0\\
5.3823019206	0\\
5.38233115794	0\\
5.38236039528	0\\
5.38238963262	0\\
5.38241886996	0\\
5.3824481073	0\\
5.38247734464	0\\
5.38250658198	0\\
5.38253581932	0\\
5.38256505666	0\\
5.382594294	0\\
5.38262353134	0\\
5.38265276868	0\\
5.38268200602	0\\
5.38271124336	0\\
5.3827404807	0\\
5.38276971804	0\\
5.38279895538	0\\
5.38282819272	0\\
5.38285743006	0\\
5.3828866674	0\\
5.38291590474	0\\
5.38294514208	0\\
5.38297437942	0\\
5.38300361676	0\\
5.3830328541	0\\
5.38306209144	0\\
5.38309132878	0\\
5.38312056612	0\\
5.38314980346	0\\
5.3831790408	0\\
5.38320827814	0\\
5.38323751548	0\\
5.38326675282	0\\
5.38329599016	0\\
5.3833252275	0\\
5.38335446484	0\\
5.38338370218	0\\
5.38341293952	0\\
5.38344217686	0\\
5.3834714142	0\\
5.38350065154	0\\
5.38352988888	0\\
5.38355912622	0\\
5.38358836356	0\\
5.3836176009	0\\
5.38364683824	0\\
5.38367607558	0\\
5.38370531292	0\\
5.38373455026	0\\
5.3837637876	0\\
5.38379302494	0\\
5.38382226228	0\\
5.38385149962	0\\
5.38388073696	0\\
5.3839099743	0\\
5.38393921164	0\\
5.38396844898	0\\
5.38399768632	0\\
5.38402692366	0\\
5.384056161	0\\
5.38408539834	0\\
5.38411463568	0\\
5.38414387302	0\\
5.38417311036	0\\
5.3842023477	0\\
5.38423158504	0\\
5.38426082238	0\\
5.38429005972	0\\
5.38431929706	0\\
5.3843485344	0\\
5.38437777174	0\\
5.38440700908	0\\
5.38443624642	0\\
5.38446548376	0\\
5.3844947211	0\\
5.38452395844	0\\
5.38455319578	0\\
5.38458243312	0\\
5.38461167046	0\\
5.3846409078	0\\
5.38467014514	0\\
5.38469938248	0\\
5.38472861982	0\\
5.38475785716	0\\
5.3847870945	0\\
5.38481633184	0\\
5.38484556918	0\\
5.38487480652	0\\
5.38490404386	0\\
5.3849332812	0\\
5.38496251854	0\\
5.38499175588	0\\
5.38502099322	0\\
5.38505023056	0\\
5.3850794679	0\\
5.38510870524	0\\
5.38513794258	0\\
5.38516717992	0\\
5.38519641726	0\\
5.3852256546	0\\
5.38525489194	0\\
5.38528412928	0\\
5.38531336662	0\\
5.38534260396	0\\
5.3853718413	0\\
5.38540107864	0\\
5.38543031598	0\\
5.38545955332	0\\
5.38548879066	0\\
5.385518028	0\\
5.38554726534	0\\
5.38557650268	0\\
5.38560574002	0\\
5.38563497736	0\\
5.3856642147	0\\
5.38569345204	0\\
5.38572268938	0\\
5.38575192672	0\\
5.38578116406	0\\
5.3858104014	0\\
5.38583963874	0\\
5.38586887608	0\\
5.38589811342	0\\
5.38592735076	0\\
5.3859565881	0\\
5.38598582544	0\\
5.38601506278	0\\
5.38604430012	0\\
5.38607353746	0\\
5.3861027748	0\\
5.38613201214	0\\
5.38616124948	0\\
5.38619048682	0\\
5.38621972416	0\\
5.3862489615	0\\
5.38627819884	0\\
5.38630743618	0\\
5.38633667352	0\\
5.38636591086	0\\
5.3863951482	0\\
5.38642438554	0\\
5.38645362288	0\\
5.38648286022	0\\
5.38651209756	0\\
5.3865413349	0\\
5.38657057224	0\\
5.38659980958	0\\
5.38662904692	0\\
5.38665828426	0\\
5.3866875216	0\\
5.38671675894	0\\
5.38674599628	0\\
5.38677523362	0\\
5.38680447096	0\\
5.3868337083	0\\
5.38686294564	0\\
5.38689218298	0\\
5.38692142032	0\\
5.38695065766	0\\
5.386979895	0\\
5.38700913234	0\\
5.38703836968	0\\
5.38706760702	0\\
5.38709684436	0\\
5.3871260817	0\\
5.38715531904	0\\
5.38718455638	0\\
5.38721379372	0\\
5.38724303106	0\\
5.3872722684	0\\
5.38730150574	0\\
5.38733074308	0\\
5.38735998042	0\\
5.38738921776	0\\
5.3874184551	0\\
5.38744769244	0\\
5.38747692978	0\\
5.38750616712	0\\
5.38753540446	0\\
5.3875646418	0\\
5.38759387914	0\\
5.38762311648	0\\
5.38765235382	0\\
5.38768159116	0\\
5.3877108285	0\\
5.38774006584	0\\
5.38776930318	0\\
5.38779854052	0\\
5.38782777786	0\\
5.3878570152	0\\
5.38788625254	0\\
5.38791548988	0\\
5.38794472722	0\\
5.38797396456	0\\
5.3880032019	0\\
5.38803243924	0\\
5.38806167658	0\\
5.38809091392	0\\
5.38812015126	0\\
5.3881493886	0\\
5.38817862594	0\\
5.38820786328	0\\
5.38823710062	0\\
5.38826633796	0\\
5.3882955753	0\\
5.38832481264	0\\
5.38835404998	0\\
5.38838328732	0\\
5.38841252466	0\\
5.388441762	0\\
5.38847099934	0\\
5.38850023668	0\\
5.38852947402	0\\
5.38855871136	0\\
5.3885879487	0\\
5.38861718604	0\\
5.38864642338	0\\
5.38867566072	0\\
5.38870489806	0\\
5.3887341354	0\\
5.38876337274	0\\
5.38879261008	0\\
5.38882184742	0\\
5.38885108476	0\\
5.3888803221	0\\
5.38890955944	0\\
5.38893879678	0\\
5.38896803412	0\\
5.38899727146	0\\
5.3890265088	0\\
5.38905574614	0\\
5.38908498348	0\\
5.38911422082	0\\
5.38914345816	0\\
5.3891726955	0\\
5.38920193284	0\\
5.38923117018	0\\
5.38926040752	0\\
5.38928964486	0\\
5.3893188822	0\\
5.38934811954	0\\
5.38937735688	0\\
5.38940659422	0\\
5.38943583156	0\\
5.3894650689	0\\
5.38949430624	0\\
5.38952354358	0\\
5.38955278092	0\\
5.38958201826	0\\
5.3896112556	0\\
5.38964049294	0\\
5.38966973028	0\\
5.38969896762	0\\
5.38972820496	0\\
5.3897574423	0\\
5.38978667964	0\\
5.38981591698	0\\
5.38984515432	0\\
5.38987439166	0\\
5.389903629	0\\
5.38993286634	0\\
5.38996210368	0\\
5.38999134102	0\\
5.39002057836	0\\
5.3900498157	0\\
5.39007905304	0\\
5.39010829038	0\\
5.39013752772	0\\
5.39016676506	0\\
5.3901960024	0\\
5.39022523974	0\\
5.39025447708	0\\
5.39028371442	0\\
5.39031295176	0\\
5.3903421891	0\\
5.39037142644	0\\
5.39040066378	0\\
5.39042990112	0\\
5.39045913846	0\\
5.3904883758	0\\
5.39051761314	0\\
5.39054685048	0\\
5.39057608782	0\\
5.39060532516	0\\
5.3906345625	0\\
5.39066379984	0\\
5.39069303718	0\\
5.39072227452	0\\
5.39075151186	0\\
5.3907807492	0\\
5.39080998654	0\\
5.39083922388	0\\
5.39086846122	0\\
5.39089769856	0\\
5.3909269359	0\\
5.39095617324	0\\
5.39098541058	0\\
5.39101464792	0\\
5.39104388526	0\\
5.3910731226	0\\
5.39110235994	0\\
5.39113159728	0\\
5.39116083462	0\\
5.39119007196	0\\
5.3912193093	0\\
5.39124854664	0\\
5.39127778398	0\\
5.39130702132	0\\
5.39133625866	0\\
5.391365496	0\\
5.39139473334	0\\
5.39142397068	0\\
5.39145320802	0\\
5.39148244536	0\\
5.3915116827	0\\
5.39154092004	0\\
5.39157015738	0\\
5.39159939472	0\\
5.39162863206	0\\
5.3916578694	0\\
5.39168710674	0\\
5.39171634408	0\\
5.39174558142	0\\
5.39177481876	0\\
5.3918040561	0\\
5.39183329344	0\\
5.39186253078	0\\
5.39189176812	0\\
5.39192100546	0\\
5.3919502428	0\\
5.39197948014	0\\
5.39200871748	0\\
5.39203795482	0\\
5.39206719216	0\\
5.3920964295	0\\
5.39212566684	0\\
5.39215490418	0\\
5.39218414152	0\\
5.39221337886	0\\
5.3922426162	0\\
5.39227185354	0\\
5.39230109088	0\\
5.39233032822	0\\
5.39235956556	0\\
5.3923888029	0\\
5.39241804024	0\\
5.39244727758	0\\
5.39247651492	0\\
5.39250575226	0\\
5.3925349896	0\\
5.39256422694	0\\
5.39259346428	0\\
5.39262270162	0\\
5.39265193896	0\\
5.3926811763	0\\
5.39271041364	0\\
5.39273965098	0\\
5.39276888832	0\\
5.39279812566	0\\
5.392827363	0\\
5.39285660034	0\\
5.39288583768	0\\
5.39291507502	0\\
5.39294431236	0\\
5.3929735497	0\\
5.39300278704	0\\
5.39303202438	0\\
5.39306126172	0\\
5.39309049906	0\\
5.3931197364	0\\
5.39314897374	0\\
5.39317821108	0\\
5.39320744842	0\\
5.39323668576	0\\
5.3932659231	0\\
5.39329516044	0\\
5.39332439778	0\\
5.39335363512	0\\
5.39338287246	0\\
5.3934121098	0\\
5.39344134714	0\\
5.39347058448	0\\
5.39349982182	0\\
5.39352905916	0\\
5.3935582965	0\\
5.39358753384	0\\
5.39361677118	0\\
5.39364600852	0\\
5.39367524586	0\\
5.3937044832	0\\
5.39373372054	0\\
5.39376295788	0\\
5.39379219522	0\\
5.39382143256	0\\
5.3938506699	0\\
5.39387990724	0\\
5.39390914458	0\\
5.39393838192	0\\
5.39396761926	0\\
5.3939968566	0\\
5.39402609394	0\\
5.39405533128	0\\
5.39408456862	0\\
5.39411380596	0\\
5.3941430433	0\\
5.39417228064	0\\
5.39420151798	0\\
5.39423075532	0\\
5.39425999266	0\\
5.39428923	0\\
5.39431846734	0\\
5.39434770468	0\\
5.39437694202	0\\
5.39440617936	0\\
5.3944354167	0\\
5.39446465404	0\\
5.39449389138	0\\
5.39452312872	0\\
5.39455236606	0\\
5.3945816034	0\\
5.39461084074	0\\
5.39464007808	0\\
5.39466931542	0\\
5.39469855276	0\\
5.3947277901	0\\
5.39475702744	0\\
5.39478626478	0\\
5.39481550212	0\\
5.39484473946	0\\
5.3948739768	0\\
5.39490321414	0\\
5.39493245148	0\\
5.39496168882	0\\
5.39499092616	0\\
5.3950201635	0\\
5.39504940084	0\\
5.39507863818	0\\
5.39510787552	0\\
5.39513711286	0\\
5.3951663502	0\\
5.39519558754	0\\
5.39522482488	0\\
5.39525406222	0\\
5.39528329956	0\\
5.3953125369	0\\
5.39534177424	0\\
5.39537101158	0\\
5.39540024892	0\\
5.39542948626	0\\
5.3954587236	0\\
5.39548796094	0\\
5.39551719828	0\\
5.39554643562	0\\
5.39557567296	0\\
5.3956049103	0\\
5.39563414764	0\\
5.39566338498	0\\
5.39569262232	0\\
5.39572185966	0\\
5.395751097	0\\
5.39578033434	0\\
5.39580957168	0\\
5.39583880902	0\\
5.39586804636	0\\
5.3958972837	0\\
5.39592652104	0\\
5.39595575838	0\\
5.39598499572	0\\
5.39601423306	0\\
5.3960434704	0\\
5.39607270774	0\\
5.39610194508	0\\
5.39613118242	0\\
5.39616041976	0\\
5.3961896571	0\\
5.39621889444	0\\
5.39624813178	0\\
5.39627736912	0\\
5.39630660646	0\\
5.3963358438	0\\
5.39636508114	0\\
5.39639431848	0\\
5.39642355582	0\\
5.39645279316	0\\
5.3964820305	0\\
5.39651126784	0\\
5.39654050518	0\\
5.39656974252	0\\
5.39659897986	0\\
5.3966282172	0\\
5.39665745454	0\\
5.39668669188	0\\
5.39671592922	0\\
5.39674516656	0\\
5.3967744039	0\\
5.39680364124	0\\
5.39683287858	0\\
5.39686211592	0\\
5.39689135326	0\\
5.3969205906	0\\
5.39694982794	0\\
5.39697906528	0\\
5.39700830262	0\\
5.39703753996	0\\
5.3970667773	0\\
5.39709601464	0\\
5.39712525198	0\\
5.39715448932	0\\
5.39718372666	0\\
5.397212964	0\\
5.39724220134	0\\
5.39727143868	0\\
5.39730067602	0\\
5.39732991336	0\\
5.3973591507	0\\
5.39738838804	0\\
5.39741762538	0\\
5.39744686272	0\\
5.39747610006	0\\
5.3975053374	0\\
5.39753457474	0\\
5.39756381208	0\\
5.39759304942	0\\
5.39762228676	0\\
5.3976515241	0\\
5.39768076144	0\\
5.39770999878	0\\
5.39773923612	0\\
5.39776847346	0\\
5.3977977108	0\\
5.39782694814	0\\
5.39785618548	0\\
5.39788542282	0\\
5.39791466016	0\\
5.3979438975	0\\
5.39797313484	0\\
5.39800237218	0\\
5.39803160952	0\\
5.39806084686	0\\
5.3980900842	0\\
5.39811932154	0\\
5.39814855888	0\\
5.39817779622	0\\
5.39820703356	0\\
5.3982362709	0\\
5.39826550824	0\\
5.39829474558	0\\
5.39832398292	0\\
5.39835322026	0\\
5.3983824576	0\\
5.39841169494	0\\
5.39844093228	0\\
5.39847016962	0\\
5.39849940696	0\\
5.3985286443	0\\
5.39855788164	0\\
5.39858711898	0\\
5.39861635632	0\\
5.39864559366	0\\
5.398674831	0\\
5.39870406834	0\\
5.39873330568	0\\
5.39876254302	0\\
5.39879178036	0\\
5.3988210177	0\\
5.39885025504	0\\
5.39887949238	0\\
5.39890872972	0\\
5.39893796706	0\\
5.3989672044	0\\
5.39899644174	0\\
5.39902567908	0\\
5.39905491642	0\\
5.39908415376	0\\
5.3991133911	0\\
5.39914262844	0\\
5.39917186578	0\\
5.39920110312	0\\
5.39923034046	0\\
5.3992595778	0\\
5.39928881514	0\\
5.39931805248	0\\
5.39934728982	0\\
5.39937652716	0\\
5.3994057645	0\\
5.39943500184	0\\
5.39946423918	0\\
5.39949347652	0\\
5.39952271386	0\\
5.3995519512	0\\
5.39958118854	0\\
5.39961042588	0\\
5.39963966322	0\\
5.39966890056	0\\
5.3996981379	0\\
5.39972737524	0\\
5.39975661258	0\\
5.39978584992	0\\
5.39981508726	0\\
5.3998443246	0\\
5.39987356194	0\\
5.39990279928	0\\
5.39993203662	0\\
5.39996127396	0\\
5.3999905113	0\\
5.40001974864	0\\
5.40004898598	0\\
5.40007822332	0\\
5.40010746066	0\\
5.400136698	0\\
5.40016593534	0\\
5.40019517268	0\\
5.40022441002	0\\
5.40025364736	0\\
5.4002828847	0\\
5.40031212204	0\\
5.40034135938	0\\
5.40037059672	0\\
5.40039983406	0\\
5.4004290714	0\\
5.40045830874	0\\
5.40048754608	0\\
5.40051678342	0\\
5.40054602076	0\\
5.4005752581	0\\
5.40060449544	0\\
5.40063373278	0\\
5.40066297012	0\\
5.40069220746	0\\
5.4007214448	0\\
5.40075068214	0\\
5.40077991948	0\\
5.40080915682	0\\
5.40083839416	0\\
5.4008676315	0\\
5.40089686884	0\\
5.40092610618	0\\
5.40095534352	0\\
5.40098458086	0\\
5.4010138182	0\\
5.40104305554	0\\
5.40107229288	0\\
5.40110153022	0\\
5.40113076756	0\\
5.4011600049	0\\
5.40118924224	0\\
5.40121847958	0\\
5.40124771692	0\\
5.40127695426	0\\
5.4013061916	0\\
5.40133542894	0\\
5.40136466628	0\\
5.40139390362	0\\
5.40142314096	0\\
5.4014523783	0\\
5.40148161564	0\\
5.40151085298	0\\
5.40154009032	0\\
5.40156932766	0\\
5.401598565	0\\
5.40162780234	0\\
5.40165703968	0\\
5.40168627702	0\\
5.40171551436	0\\
5.4017447517	0\\
5.40177398904	0\\
5.40180322638	0\\
5.40183246372	1.09228875793326\\
5.40186170106	0\\
5.4018909384	0\\
5.40192017574	0\\
5.40194941308	0\\
5.40197865042	0\\
5.40200788776	0\\
5.4020371251	0\\
5.40206636244	0\\
5.40209559978	0\\
5.40212483712	0\\
5.40215407446	0\\
5.4021833118	0\\
5.40221254914	0\\
5.40224178648	0\\
5.40227102382	0\\
5.40230026116	0\\
5.4023294985	0\\
5.40235873584	0\\
5.40238797318	0\\
5.40241721052	0\\
5.40244644786	0\\
5.4024756852	0\\
5.40250492254	0\\
5.40253415988	0\\
5.40256339722	0\\
5.40259263456	0\\
5.4026218719	0\\
5.40265110924	0\\
5.40268034658	0\\
5.40270958392	0\\
5.40273882126	0\\
5.4027680586	0\\
5.40279729594	0\\
5.40282653328	0\\
5.40285577062	0\\
5.40288500796	0\\
5.4029142453	0\\
5.40294348264	0\\
5.40297271998	0\\
5.40300195732	0\\
5.40303119466	0\\
5.403060432	0\\
5.40308966934	0\\
5.40311890668	0\\
5.40314814402	0\\
5.40317738136	0\\
5.4032066187	0\\
5.40323585604	0\\
5.40326509338	0\\
5.40329433072	0\\
5.40332356806	0\\
5.4033528054	0\\
5.40338204274	0\\
5.40341128008	0\\
5.40344051742	0\\
5.40346975476	0\\
5.4034989921	0\\
5.40352822944	0\\
5.40355746678	0\\
5.40358670412	0\\
5.40361594146	0\\
5.4036451788	0\\
5.40367441614	0\\
5.40370365348	0\\
5.40373289082	0\\
5.40376212816	0\\
5.4037913655	0\\
5.40382060284	0\\
5.40384984018	0\\
5.40387907752	0\\
5.40390831486	0\\
5.4039375522	0\\
5.40396678954	0\\
5.40399602688	0\\
5.40402526422	0\\
5.40405450156	0\\
5.4040837389	0\\
5.40411297624	0\\
5.40414221358	0\\
5.40417145092	0\\
5.40420068826	0\\
5.4042299256	0\\
5.40425916294	0\\
5.40428840028	0\\
5.40431763762	0\\
5.40434687496	0\\
5.4043761123	0\\
5.40440534964	0\\
5.40443458698	0\\
5.40446382432	0\\
5.40449306166	0\\
5.404522299	0\\
5.40455153634	0\\
5.40458077368	0\\
5.40461001102	0\\
5.40463924836	0\\
5.4046684857	0\\
5.40469772304	0\\
5.40472696038	0\\
5.40475619772	0\\
5.40478543506	0\\
5.4048146724	0\\
5.40484390974	0\\
5.40487314708	0\\
5.40490238442	0\\
5.40493162176	0\\
5.4049608591	0\\
5.40499009644	0\\
5.40501933378	0\\
5.40504857112	0\\
5.40507780846	0\\
5.4051070458	0\\
5.40513628314	0\\
5.40516552048	0\\
5.40519475782	0\\
5.40522399516	0\\
5.4052532325	0\\
5.40528246984	0\\
5.40531170718	0\\
5.40534094452	0\\
5.40537018186	0\\
5.4053994192	0\\
5.40542865654	0\\
5.40545789388	0\\
5.40548713122	0\\
5.40551636856	0\\
5.4055456059	0\\
5.40557484324	0\\
5.40560408058	0\\
5.40563331792	0\\
5.40566255526	0\\
5.4056917926	0\\
5.40572102994	0\\
5.40575026728	0\\
5.40577950462	0\\
5.40580874196	0\\
5.4058379793	0\\
5.40586721664	0\\
5.40589645398	0\\
5.40592569132	0\\
5.40595492866	0\\
5.405984166	0\\
5.40601340334	0\\
5.40604264068	0\\
5.40607187802	0\\
5.40610111536	0\\
5.4061303527	0\\
5.40615959004	0\\
5.40618882738	0\\
5.40621806472	0\\
5.40624730206	0\\
5.4062765394	0\\
5.40630577674	0\\
5.40633501408	0\\
5.40636425142	0\\
5.40639348876	0\\
5.4064227261	0\\
5.40645196344	0\\
5.40648120078	0\\
5.40651043812	0\\
5.40653967546	0\\
5.4065689128	0\\
5.40659815014	0\\
5.40662738748	0\\
5.40665662482	0\\
5.40668586216	0\\
5.4067150995	0\\
5.40674433684	0\\
5.40677357418	0\\
5.40680281152	0\\
5.40683204886	0\\
5.4068612862	0\\
5.40689052354	0\\
5.40691976088	0\\
5.40694899822	0\\
5.40697823556	0\\
5.4070074729	0\\
5.40703671024	0\\
5.40706594758	0\\
5.40709518492	0\\
5.40712442226	0\\
5.4071536596	0\\
5.40718289694	0\\
5.40721213428	0\\
5.40724137162	0\\
5.40727060896	0\\
5.4072998463	0\\
5.40732908364	0\\
5.40735832098	0\\
5.40738755832	0\\
5.40741679566	0\\
5.407446033	0\\
5.40747527034	0\\
5.40750450768	0\\
5.40753374502	0\\
5.40756298236	0\\
5.4075922197	0\\
5.40762145704	0\\
5.40765069438	0\\
5.40767993172	0\\
5.40770916906	0\\
5.4077384064	0\\
5.40776764374	0\\
5.40779688108	0\\
5.40782611842	0\\
5.40785535576	0\\
5.4078845931	0\\
5.40791383044	0\\
5.40794306778	0\\
5.40797230512	0\\
5.40800154246	0\\
5.4080307798	0\\
5.40806001714	0\\
5.40808925448	0\\
5.40811849182	0\\
5.40814772916	0\\
5.4081769665	0\\
5.40820620384	0\\
5.40823544118	0\\
5.40826467852	0\\
5.40829391586	0\\
5.4083231532	0\\
5.40835239054	0\\
5.40838162788	0\\
5.40841086522	0\\
5.40844010256	0\\
5.4084693399	0\\
5.40849857724	0\\
5.40852781458	0\\
5.40855705192	0\\
5.40858628926	0\\
5.4086155266	0\\
5.40864476394	0\\
5.40867400128	0\\
5.40870323862	0\\
5.40873247596	0\\
5.4087617133	0\\
5.40879095064	0\\
5.40882018798	0\\
5.40884942532	0\\
5.40887866266	0\\
5.4089079	0\\
5.40893713734	0\\
5.40896637468	0\\
5.40899561202	0\\
5.40902484936	0\\
5.4090540867	0\\
5.40908332404	0\\
5.40911256138	0\\
5.40914179872	0\\
5.40917103606	0\\
5.4092002734	0\\
5.40922951074	0\\
5.40925874808	0\\
5.40928798542	0\\
5.40931722276	0\\
5.4093464601	0\\
5.40937569744	0\\
5.40940493478	0\\
5.40943417212	0\\
5.40946340946	0\\
5.4094926468	0\\
5.40952188414	0\\
5.40955112148	0\\
5.40958035882	0\\
5.40960959616	0\\
5.4096388335	0\\
5.40966807084	0\\
5.40969730818	0\\
5.40972654552	0\\
5.40975578286	0\\
5.4097850202	0\\
5.40981425754	0\\
5.40984349488	0\\
5.40987273222	0\\
5.40990196956	0\\
5.4099312069	0\\
5.40996044424	0\\
5.40998968158	0\\
5.41001891892	0\\
5.41004815626	0\\
5.4100773936	0\\
5.41010663094	0\\
5.41013586828	0\\
5.41016510562	0\\
5.41019434296	0\\
5.4102235803	0\\
5.41025281764	0\\
5.41028205498	0\\
5.41031129232	0\\
5.41034052966	0\\
5.410369767	0\\
5.41039900434	0\\
5.41042824168	0\\
5.41045747902	0\\
5.41048671636	0\\
5.4105159537	0\\
5.41054519104	0\\
5.41057442838	0\\
5.41060366572	0\\
5.41063290306	0\\
5.4106621404	0\\
5.41069137774	0\\
5.41072061508	0\\
5.41074985242	0\\
5.41077908976	0\\
5.4108083271	0\\
5.41083756444	0\\
5.41086680178	0\\
5.41089603912	0\\
5.41092527646	0\\
5.4109545138	0\\
5.41098375114	0\\
5.41101298848	0\\
5.41104222582	0\\
5.41107146316	0\\
5.4111007005	0\\
5.41112993784	0\\
5.41115917518	0\\
5.41118841252	0\\
5.41121764986	0\\
5.4112468872	0\\
5.41127612454	0\\
5.41130536188	0\\
5.41133459922	0\\
5.41136383656	0\\
5.4113930739	0\\
5.41142231124	0\\
5.41145154858	0\\
5.41148078592	0\\
5.41151002326	0\\
5.4115392606	0\\
5.41156849794	0\\
5.41159773528	0\\
5.41162697262	0\\
5.41165620996	0\\
5.4116854473	0\\
5.41171468464	0\\
5.41174392198	0\\
5.41177315932	0\\
5.41180239666	0\\
5.411831634	0\\
5.41186087134	0\\
5.41189010868	0\\
5.41191934602	0\\
5.41194858336	0\\
5.4119778207	0\\
5.41200705804	0\\
5.41203629538	0\\
5.41206553272	0\\
5.41209477006	0\\
5.4121240074	0\\
5.41215324474	0\\
5.41218248208	0\\
5.41221171942	0\\
5.41224095676	0\\
5.4122701941	0\\
5.41229943144	0\\
5.41232866878	0\\
5.41235790612	0\\
5.41238714346	0\\
5.4124163808	0\\
5.41244561814	0\\
5.41247485548	0\\
5.41250409282	0\\
5.41253333016	0\\
5.4125625675	0\\
5.41259180484	0\\
5.41262104218	0\\
5.41265027952	0\\
5.41267951686	0\\
5.4127087542	0\\
5.41273799154	0\\
5.41276722888	0\\
5.41279646622	0\\
5.41282570356	0\\
5.4128549409	0\\
5.41288417824	0\\
5.41291341558	0\\
5.41294265292	0\\
5.41297189026	0\\
5.4130011276	0\\
5.41303036494	0\\
5.41305960228	0\\
5.41308883962	0\\
5.41311807696	0\\
5.4131473143	0\\
5.41317655164	0\\
5.41320578898	0\\
5.41323502632	0\\
5.41326426366	0\\
5.413293501	0\\
5.41332273834	0\\
5.41335197568	0\\
5.41338121302	0\\
5.41341045036	0\\
5.4134396877	0\\
5.41346892504	0\\
5.41349816238	0\\
5.41352739972	0\\
5.41355663706	0\\
5.4135858744	0\\
5.41361511174	0\\
5.41364434908	0\\
5.41367358642	0\\
5.41370282376	0\\
5.4137320611	0\\
5.41376129844	0\\
5.41379053578	0\\
5.41381977312	0\\
5.41384901046	0\\
5.4138782478	0\\
5.41390748514	0\\
5.41393672248	0\\
5.41396595982	0\\
5.41399519716	0\\
5.4140244345	0\\
5.41405367184	0\\
5.41408290918	0\\
5.41411214652	0\\
5.41414138386	0\\
5.4141706212	0\\
5.41419985854	0\\
5.41422909588	0\\
5.41425833322	0\\
5.41428757056	0\\
5.4143168079	0\\
5.41434604524	0\\
5.41437528258	0\\
5.41440451992	0\\
5.41443375726	0\\
5.4144629946	0\\
5.41449223194	0\\
5.41452146928	0\\
5.41455070662	0\\
5.41457994396	0\\
5.4146091813	0\\
5.41463841864	0\\
5.41466765598	0\\
5.41469689332	0\\
5.41472613066	0\\
5.414755368	0\\
5.41478460534	0\\
5.41481384268	0\\
5.41484308002	0\\
5.41487231736	0\\
5.4149015547	0\\
5.41493079204	0\\
5.41496002938	0\\
5.41498926672	0\\
5.41501850406	0\\
5.4150477414	0\\
5.41507697874	0\\
5.41510621608	0\\
5.41513545342	0\\
5.41516469076	0\\
5.4151939281	0\\
5.41522316544	0\\
5.41525240278	0\\
5.41528164012	0\\
5.41531087746	0\\
5.4153401148	0\\
5.41536935214	0\\
5.41539858948	0\\
5.41542782682	0\\
5.41545706416	0\\
5.4154863015	0\\
5.41551553884	0\\
5.41554477618	0\\
5.41557401352	0\\
5.41560325086	0\\
5.4156324882	0\\
5.41566172554	0\\
5.41569096288	0\\
5.41572020022	0\\
5.41574943756	0\\
5.4157786749	0\\
5.41580791224	0\\
5.41583714958	0\\
5.41586638692	0\\
5.41589562426	0\\
5.4159248616	0\\
5.41595409894	0\\
5.41598333628	0\\
5.41601257362	0\\
5.41604181096	0\\
5.4160710483	0\\
5.41610028564	0\\
5.41612952298	0\\
5.41615876032	0\\
5.41618799766	0\\
5.416217235	0\\
5.41624647234	0\\
5.41627570968	0\\
5.41630494702	0\\
5.41633418436	0\\
5.4163634217	0\\
5.41639265904	0\\
5.41642189638	0\\
5.41645113372	0\\
5.41648037106	0\\
5.4165096084	0\\
5.41653884574	0\\
5.41656808308	0\\
5.41659732042	0\\
5.41662655776	0\\
5.4166557951	0\\
5.41668503244	0\\
5.41671426978	0\\
5.41674350712	0\\
5.41677274446	0\\
5.4168019818	0\\
5.41683121914	0\\
5.41686045648	0\\
5.41688969382	0\\
5.41691893116	0\\
5.4169481685	0\\
5.41697740584	0\\
5.41700664318	0\\
5.41703588052	0\\
5.41706511786	0\\
5.4170943552	0\\
5.41712359254	0\\
5.41715282988	0\\
5.41718206722	0\\
5.41721130456	0\\
5.4172405419	0\\
5.41726977924	0\\
5.41729901658	0\\
5.41732825392	0\\
5.41735749126	0\\
5.4173867286	0\\
5.41741596594	0\\
5.41744520328	0\\
5.41747444062	0\\
5.41750367796	0\\
5.4175329153	0\\
5.41756215264	0\\
5.41759138998	0\\
5.41762062732	0\\
5.41764986466	0\\
5.417679102	0\\
5.41770833934	0\\
5.41773757668	0\\
5.41776681402	0\\
5.41779605136	0\\
5.4178252887	0\\
5.41785452604	0\\
5.41788376338	0\\
5.41791300072	0\\
5.41794223806	0\\
5.4179714754	0\\
5.41800071274	0\\
5.41802995008	0\\
5.41805918742	0\\
5.41808842476	0\\
5.4181176621	0\\
5.41814689944	0\\
5.41817613678	0\\
5.41820537412	0\\
5.41823461146	0\\
5.4182638488	0\\
5.41829308614	0\\
5.41832232348	0\\
5.41835156082	0\\
5.41838079816	0\\
5.4184100355	0\\
5.41843927284	0\\
5.41846851018	0\\
5.41849774752	0\\
5.41852698486	0\\
5.4185562222	0\\
5.41858545954	0\\
5.41861469688	0\\
5.41864393422	0\\
5.41867317156	0\\
5.4187024089	0\\
5.41873164624	0\\
5.41876088358	0\\
5.41879012092	0\\
5.41881935826	0\\
5.4188485956	0\\
5.41887783294	0\\
5.41890707028	0\\
5.41893630762	0\\
5.41896554496	0\\
5.4189947823	0\\
5.41902401964	0\\
5.41905325698	0\\
5.41908249432	0\\
5.41911173166	0\\
5.419140969	0\\
5.41917020634	0\\
5.41919944368	0\\
5.41922868102	0\\
5.41925791836	0\\
5.4192871557	0\\
5.41931639304	0\\
5.41934563038	0\\
5.41937486772	0\\
5.41940410506	0\\
5.4194333424	0\\
5.41946257974	0\\
5.41949181708	0\\
5.41952105442	0\\
5.41955029176	0\\
5.4195795291	0\\
5.41960876644	0\\
5.41963800378	0\\
5.41966724112	0\\
5.41969647846	0\\
5.4197257158	0\\
5.41975495314	0\\
5.41978419048	0\\
5.41981342782	0\\
5.41984266516	0\\
5.4198719025	0\\
5.41990113984	0\\
5.41993037718	0\\
5.41995961452	0\\
5.41998885186	0\\
5.4200180892	0\\
5.42004732654	0\\
5.42007656388	0\\
5.42010580122	0\\
5.42013503856	0\\
5.4201642759	0\\
5.42019351324	0\\
5.42022275058	0\\
5.42025198792	0\\
5.42028122526	0\\
5.4203104626	0\\
5.42033969994	0\\
5.42036893728	0\\
5.42039817462	0\\
5.42042741196	0\\
5.4204566493	0\\
5.42048588664	0\\
5.42051512398	0\\
5.42054436132	0\\
5.42057359866	0\\
5.420602836	0\\
5.42063207334	0\\
5.42066131068	0\\
5.42069054802	0\\
5.42071978536	0\\
5.4207490227	0\\
5.42077826004	0\\
5.42080749738	0\\
5.42083673472	0\\
5.42086597206	0\\
5.4208952094	0\\
5.42092444674	0\\
5.42095368408	0\\
5.42098292142	0\\
5.42101215876	0\\
5.4210413961	0\\
5.42107063344	0\\
5.42109987078	0\\
5.42112910812	0\\
5.42115834546	0\\
5.4211875828	0\\
5.42121682014	0\\
5.42124605748	0\\
5.42127529482	0\\
5.42130453216	0\\
5.4213337695	0\\
5.42136300684	0\\
5.42139224418	0\\
5.42142148152	0\\
5.42145071886	0\\
5.4214799562	0\\
5.42150919354	0\\
5.42153843088	0\\
5.42156766822	0\\
5.42159690556	0\\
5.4216261429	0\\
5.42165538024	0\\
5.42168461758	0\\
5.42171385492	0\\
5.42174309226	0\\
5.4217723296	0\\
5.42180156694	0\\
5.42183080428	0\\
5.42186004162	0\\
5.42188927896	0\\
5.4219185163	0\\
5.42194775364	0\\
5.42197699098	0\\
5.42200622832	0\\
5.42203546566	0\\
5.422064703	0\\
5.42209394034	0\\
5.42212317768	0\\
5.42215241502	0\\
5.42218165236	0\\
5.4222108897	0\\
5.42224012704	0\\
5.42226936438	0\\
5.42229860172	0\\
5.42232783906	0\\
5.4223570764	0\\
5.42238631374	0\\
5.42241555108	0\\
5.42244478842	0\\
5.42247402576	0\\
5.4225032631	0\\
5.42253250044	0\\
5.42256173778	0\\
5.42259097512	0\\
5.42262021246	0\\
5.4226494498	0\\
5.42267868714	0\\
5.42270792448	0\\
5.42273716182	0\\
5.42276639916	0\\
5.4227956365	0\\
5.42282487384	0\\
5.42285411118	0\\
5.42288334852	0\\
5.42291258586	0\\
5.4229418232	0\\
5.42297106054	0\\
5.42300029788	0\\
5.42302953522	0\\
5.42305877256	0\\
5.4230880099	0\\
5.42311724724	0\\
5.42314648458	0\\
5.42317572192	0\\
5.42320495926	0\\
5.4232341966	0\\
5.42326343394	0\\
5.42329267128	0\\
5.42332190862	0\\
5.42335114596	0\\
5.4233803833	0\\
5.42340962064	0\\
5.42343885798	0\\
5.42346809532	0\\
5.42349733266	0\\
5.42352657	0\\
5.42355580734	0\\
5.42358504468	0\\
5.42361428202	0\\
5.42364351936	0\\
5.4236727567	0\\
5.42370199404	0\\
5.42373123138	0\\
5.42376046872	0\\
5.42378970606	0\\
5.4238189434	0\\
5.42384818074	0\\
5.42387741808	0\\
5.42390665542	0\\
5.42393589276	0\\
5.4239651301	0\\
5.42399436744	0\\
5.42402360478	0\\
5.42405284212	0\\
5.42408207946	0\\
5.4241113168	0\\
5.42414055414	0\\
5.42416979148	0\\
5.42419902882	0\\
5.42422826616	0\\
5.4242575035	0\\
5.42428674084	0\\
5.42431597818	0\\
5.42434521552	0\\
5.42437445286	0\\
5.4244036902	0\\
5.42443292754	0\\
5.42446216488	0\\
5.42449140222	0\\
5.42452063956	0\\
5.4245498769	0\\
5.42457911424	0\\
5.42460835158	0\\
5.42463758892	0\\
5.42466682626	0\\
5.4246960636	0\\
5.42472530094	0\\
5.42475453828	0\\
5.42478377562	0\\
5.42481301296	0\\
5.4248422503	0\\
5.42487148764	0\\
5.42490072498	0\\
5.42492996232	0\\
5.42495919966	0\\
5.424988437	0\\
5.42501767434	0\\
5.42504691168	0\\
5.42507614902	0\\
5.42510538636	0\\
5.4251346237	0\\
5.42516386104	0\\
5.42519309838	0\\
5.42522233572	0\\
5.42525157306	0\\
5.4252808104	0\\
5.42531004774	0\\
5.42533928508	0\\
5.42536852242	0\\
5.42539775976	0\\
5.4254269971	0\\
5.42545623444	0\\
5.42548547178	0\\
5.42551470912	0\\
5.42554394646	0\\
5.4255731838	0\\
5.42560242114	0\\
5.42563165848	0\\
5.42566089582	0\\
5.42569013316	0\\
5.4257193705	0\\
5.42574860784	0\\
5.42577784518	0\\
5.42580708252	0\\
5.42583631986	0\\
5.4258655572	0\\
5.42589479454	0\\
5.42592403188	0\\
5.42595326922	0\\
5.42598250656	0\\
5.4260117439	0\\
5.42604098124	0\\
5.42607021858	0\\
5.42609945592	0\\
5.42612869326	0\\
5.4261579306	0\\
5.42618716794	0\\
5.42621640528	0\\
5.42624564262	0\\
5.42627487996	0\\
5.4263041173	0\\
5.42633335464	0\\
5.42636259198	0\\
5.42639182932	0\\
5.42642106666	0\\
5.426450304	0\\
5.42647954134	0\\
5.42650877868	0\\
5.42653801602	0\\
5.42656725336	0\\
5.4265964907	0\\
5.42662572804	0\\
5.42665496538	0\\
5.42668420272	0\\
5.42671344006	0\\
5.4267426774	0\\
5.42677191474	0\\
5.42680115208	0\\
5.42683038942	0\\
5.42685962676	0\\
5.4268888641	0\\
5.42691810144	0\\
5.42694733878	0\\
5.42697657612	0\\
5.42700581346	0\\
5.4270350508	0\\
5.42706428814	0\\
5.42709352548	0\\
5.42712276282	0\\
5.42715200016	0\\
5.4271812375	0\\
5.42721047484	0\\
5.42723971218	0\\
5.42726894952	0\\
5.42729818686	0\\
5.4273274242	0\\
5.42735666154	0\\
5.42738589888	0\\
5.42741513622	0\\
5.42744437356	0\\
5.4274736109	0\\
5.42750284824	0\\
5.42753208558	0\\
5.42756132292	0\\
5.42759056026	0\\
5.4276197976	0\\
5.42764903494	0\\
5.42767827228	0\\
5.42770750962	0\\
5.42773674696	0\\
5.4277659843	0\\
5.42779522164	0\\
5.42782445898	0\\
5.42785369632	0\\
5.42788293366	0\\
5.427912171	0\\
5.42794140834	0\\
5.42797064568	0\\
5.42799988302	0\\
5.42802912036	0\\
5.4280583577	0\\
5.42808759504	0\\
5.42811683238	0\\
5.42814606972	0\\
5.42817530706	0\\
5.4282045444	0\\
5.42823378174	0\\
5.42826301908	0\\
5.42829225642	0\\
5.42832149376	0\\
5.4283507311	0\\
5.42837996844	0\\
5.42840920578	0\\
5.42843844312	0\\
5.42846768046	0\\
5.4284969178	0\\
5.42852615514	0\\
5.42855539248	0\\
5.42858462982	0\\
5.42861386716	0\\
5.4286431045	0\\
5.42867234184	0\\
5.42870157918	0\\
5.42873081652	0\\
5.42876005386	0\\
5.4287892912	0\\
5.42881852854	0\\
5.42884776588	0\\
5.42887700322	0\\
5.42890624056	0\\
5.4289354779	0\\
5.42896471524	0\\
5.42899395258	0\\
5.42902318992	0\\
5.42905242726	0\\
5.4290816646	0\\
5.42911090194	0\\
5.42914013928	0\\
5.42916937662	0\\
5.42919861396	0\\
5.4292278513	0\\
5.42925708864	0\\
5.42928632598	0\\
5.42931556332	0\\
5.42934480066	0\\
5.429374038	0\\
5.42940327534	0\\
5.42943251268	0\\
5.42946175002	0\\
5.42949098736	0\\
5.4295202247	0\\
5.42954946204	0\\
5.42957869938	0\\
5.42960793672	0\\
5.42963717406	0\\
5.4296664114	0\\
5.42969564874	0\\
5.42972488608	0\\
5.42975412342	0\\
5.42978336076	0\\
5.4298125981	0\\
5.42984183544	0\\
5.42987107278	0\\
5.42990031012	0\\
5.42992954746	0\\
5.4299587848	0\\
5.42998802214	0\\
5.43001725948	0\\
5.43004649682	0\\
5.43007573416	0\\
5.4301049715	0\\
5.43013420884	0\\
5.43016344618	0\\
5.43019268352	0\\
5.43022192086	0\\
5.4302511582	0\\
5.43028039554	0\\
5.43030963288	0\\
5.43033887022	0\\
5.43036810756	0\\
5.4303973449	0\\
5.43042658224	0\\
5.43045581958	0\\
5.43048505692	0\\
5.43051429426	0\\
5.4305435316	0\\
5.43057276894	0\\
5.43060200628	0\\
5.43063124362	0\\
5.43066048096	0\\
5.4306897183	0\\
5.43071895564	0\\
5.43074819298	0\\
5.43077743032	0\\
5.43080666766	0\\
5.430835905	0\\
5.43086514234	0\\
5.43089437968	0\\
5.43092361702	0\\
5.43095285436	0\\
5.4309820917	0\\
5.43101132904	0\\
5.43104056638	0\\
5.43106980372	0\\
5.43109904106	0\\
5.4311282784	0\\
5.43115751574	0\\
5.43118675308	0\\
5.43121599042	0\\
5.43124522776	0\\
5.4312744651	0\\
5.43130370244	0\\
5.43133293978	0\\
5.43136217712	0\\
5.43139141446	0\\
5.4314206518	0\\
5.43144988914	0\\
5.43147912648	0\\
5.43150836382	0\\
5.43153760116	0\\
5.4315668385	0\\
5.43159607584	0\\
5.43162531318	0\\
5.43165455052	0\\
5.43168378786	0\\
5.4317130252	0\\
5.43174226254	0\\
5.43177149988	0\\
5.43180073722	0\\
5.43182997456	0\\
5.4318592119	0\\
5.43188844924	0\\
5.43191768658	0\\
5.43194692392	0\\
5.43197616126	0\\
5.4320053986	0\\
5.43203463594	0\\
5.43206387328	0\\
5.43209311062	0\\
5.43212234796	0\\
5.4321515853	0\\
5.43218082264	0\\
5.43221005998	0\\
5.43223929732	0\\
5.43226853466	0\\
5.432297772	0\\
5.43232700934	0\\
5.43235624668	0\\
5.43238548402	0\\
5.43241472136	0\\
5.4324439587	0\\
5.43247319604	0\\
5.43250243338	0\\
5.43253167072	0\\
5.43256090806	0\\
5.4325901454	0\\
5.43261938274	0\\
5.43264862008	0\\
5.43267785742	0\\
5.43270709476	0\\
5.4327363321	0\\
5.43276556944	0\\
5.43279480678	0\\
5.43282404412	0\\
5.43285328146	0\\
5.4328825188	0\\
5.43291175614	0\\
5.43294099348	0\\
5.43297023082	0\\
5.43299946816	0\\
5.4330287055	0\\
5.43305794284	0\\
5.43308718018	0\\
5.43311641752	0\\
5.43314565486	0\\
5.4331748922	0\\
5.43320412954	0\\
5.43323336688	0\\
5.43326260422	0\\
5.43329184156	0\\
5.4333210789	0\\
5.43335031624	0\\
5.43337955358	0\\
5.43340879092	0\\
5.43343802826	0\\
5.4334672656	0\\
5.43349650294	0\\
5.43352574028	0\\
5.43355497762	0\\
5.43358421496	0\\
5.4336134523	0\\
5.43364268964	0\\
5.43367192698	0\\
5.43370116432	0\\
5.43373040166	0\\
5.433759639	0\\
5.43378887634	0\\
5.43381811368	0\\
5.43384735102	0\\
5.43387658836	0\\
5.4339058257	0\\
5.43393506304	0\\
5.43396430038	0\\
5.43399353772	0\\
5.43402277506	0\\
5.4340520124	0\\
5.43408124974	0\\
5.43411048708	0\\
5.43413972442	0\\
5.43416896176	0\\
5.4341981991	0\\
5.43422743644	0\\
5.43425667378	0\\
5.43428591112	0\\
5.43431514846	0\\
5.4343443858	0\\
5.43437362314	0\\
5.43440286048	0\\
5.43443209782	0\\
5.43446133516	0\\
5.4344905725	0\\
5.43451980984	0\\
5.43454904718	0\\
5.43457828452	0\\
5.43460752186	0\\
5.4346367592	0\\
5.43466599654	0\\
5.43469523388	0\\
5.43472447122	0\\
5.43475370856	0\\
5.4347829459	0\\
5.43481218324	0\\
5.43484142058	0\\
5.43487065792	0\\
5.43489989526	0\\
5.4349291326	0\\
5.43495836994	0\\
5.43498760728	0\\
5.43501684462	0\\
5.43504608196	0\\
5.4350753193	0\\
5.43510455664	0\\
5.43513379398	0\\
5.43516303132	0\\
5.43519226866	0\\
5.435221506	0\\
5.43525074334	0\\
5.43527998068	0\\
5.43530921802	0\\
5.43533845536	0\\
5.4353676927	0\\
5.43539693004	0\\
5.43542616738	0\\
5.43545540472	0\\
5.43548464206	0\\
5.4355138794	0\\
5.43554311674	0\\
5.43557235408	0\\
5.43560159142	0\\
5.43563082876	0\\
5.4356600661	0\\
5.43568930344	0\\
5.43571854078	0\\
5.43574777812	0\\
5.43577701546	0\\
5.4358062528	0\\
5.43583549014	0\\
5.43586472748	0\\
5.43589396482	0\\
5.43592320216	0\\
5.4359524395	0\\
5.43598167684	0\\
5.43601091418	0\\
5.43604015152	0\\
5.43606938886	0\\
5.4360986262	0\\
5.43612786354	0\\
5.43615710088	0\\
5.43618633822	0\\
5.43621557556	0\\
5.4362448129	0\\
5.43627405024	0\\
5.43630328758	0\\
5.43633252492	0\\
5.43636176226	0\\
5.4363909996	0\\
5.43642023694	0\\
5.43644947428	0\\
5.43647871162	0\\
5.43650794896	0\\
5.4365371863	0\\
5.43656642364	0\\
5.43659566098	0\\
5.43662489832	0\\
5.43665413566	0\\
5.436683373	0\\
5.43671261034	0\\
5.43674184768	0\\
5.43677108502	0\\
5.43680032236	0\\
5.4368295597	0\\
5.43685879704	0\\
5.43688803438	0\\
5.43691727172	0\\
5.43694650906	0\\
5.4369757464	0\\
5.43700498374	0\\
5.43703422108	0\\
5.43706345842	0\\
5.43709269576	0\\
5.4371219331	0\\
5.43715117044	0\\
5.43718040778	0\\
5.43720964512	0\\
5.43723888246	0\\
5.4372681198	0\\
5.43729735714	0\\
5.43732659448	0\\
5.43735583182	0\\
5.43738506916	0\\
5.4374143065	0\\
5.43744354384	0\\
5.43747278118	0\\
5.43750201852	0\\
5.43753125586	0\\
5.4375604932	0\\
5.43758973054	0\\
5.43761896788	0\\
5.43764820522	0\\
5.43767744256	0\\
5.4377066799	0\\
5.43773591724	0\\
5.43776515458	0\\
5.43779439192	0\\
5.43782362926	0\\
5.4378528666	0\\
5.43788210394	0\\
5.43791134128	0\\
5.43794057862	0\\
5.43796981596	0\\
5.4379990533	0\\
5.43802829064	0\\
5.43805752798	0\\
5.43808676532	0\\
5.43811600266	0\\
5.43814524	0\\
5.43817447734	0\\
5.43820371468	0\\
5.43823295202	0\\
5.43826218936	0\\
5.4382914267	0\\
5.43832066404	0\\
5.43834990138	0\\
5.43837913872	0\\
5.43840837606	0\\
5.4384376134	0\\
5.43846685074	0\\
5.43849608808	0\\
5.43852532542	0\\
5.43855456276	0\\
5.4385838001	0\\
5.43861303744	0\\
5.43864227478	0\\
5.43867151212	0\\
5.43870074946	0\\
5.4387299868	0\\
5.43875922414	0\\
5.43878846148	0\\
5.43881769882	0\\
5.43884693616	0\\
5.4388761735	0\\
5.43890541084	0\\
5.43893464818	0\\
5.43896388552	0\\
5.43899312286	0\\
5.4390223602	0\\
5.43905159754	0\\
5.43908083488	0\\
5.43911007222	0\\
5.43913930956	0\\
5.4391685469	0\\
5.43919778424	0\\
5.43922702158	0\\
5.43925625892	0\\
5.43928549626	0\\
5.4393147336	0\\
5.43934397094	0\\
5.43937320828	0\\
5.43940244562	0\\
5.43943168296	0\\
5.4394609203	0\\
5.43949015764	0\\
5.43951939498	0\\
5.43954863232	0\\
5.43957786966	0\\
5.439607107	0\\
5.43963634434	0\\
5.43966558168	0\\
5.43969481902	0\\
5.43972405636	0\\
5.4397532937	0\\
5.43978253104	0\\
5.43981176838	0\\
5.43984100572	0\\
5.43987024306	0\\
5.4398994804	0\\
5.43992871774	0\\
5.43995795508	0\\
5.43998719242	0\\
5.44001642976	0\\
5.4400456671	0\\
5.44007490444	0\\
5.44010414178	0\\
5.44013337912	0\\
5.44016261646	0\\
5.4401918538	0\\
5.44022109114	0\\
5.44025032848	0\\
5.44027956582	0\\
5.44030880316	0\\
5.4403380405	0\\
5.44036727784	0\\
5.44039651518	0\\
5.44042575252	0\\
5.44045498986	0\\
5.4404842272	0\\
5.44051346454	0\\
5.44054270188	0\\
5.44057193922	0\\
5.44060117656	0\\
5.4406304139	0\\
5.44065965124	0\\
5.44068888858	0\\
5.44071812592	0\\
5.44074736326	0\\
5.4407766006	0\\
5.44080583794	0\\
5.44083507528	0\\
5.44086431262	0\\
5.44089354996	0\\
5.4409227873	0\\
5.44095202464	0\\
5.44098126198	0\\
5.44101049932	0\\
5.44103973666	0\\
5.441068974	0\\
5.44109821134	0\\
5.44112744868	0\\
5.44115668602	0\\
5.44118592336	0\\
5.4412151607	0\\
5.44124439804	0\\
5.44127363538	0\\
5.44130287272	0\\
5.44133211006	0\\
5.4413613474	0\\
5.44139058474	0\\
5.44141982208	0\\
5.44144905942	0\\
5.44147829676	0\\
5.4415075341	0\\
5.44153677144	0\\
5.44156600878	0\\
5.44159524612	0\\
5.44162448346	0\\
5.4416537208	0\\
5.44168295814	0\\
5.44171219548	0\\
5.44174143282	0\\
5.44177067016	0\\
5.4417999075	0\\
5.44182914484	0\\
5.44185838218	0\\
5.44188761952	0\\
5.44191685686	0\\
5.4419460942	0\\
5.44197533154	0\\
5.44200456888	0\\
5.44203380622	0\\
5.44206304356	0\\
5.4420922809	0\\
5.44212151824	0\\
5.44215075558	0\\
5.44217999292	0\\
5.44220923026	0\\
5.4422384676	0\\
5.44226770494	0\\
5.44229694228	0\\
5.44232617962	0\\
5.44235541696	0\\
5.4423846543	0\\
5.44241389164	0\\
5.44244312898	0\\
5.44247236632	0\\
5.44250160366	0\\
5.442530841	0\\
5.44256007834	0\\
5.44258931568	0\\
5.44261855302	0\\
5.44264779036	0\\
5.4426770277	0\\
5.44270626504	0\\
5.44273550238	0\\
5.44276473972	0\\
5.44279397706	0\\
5.4428232144	0\\
5.44285245174	0\\
5.44288168908	0\\
5.44291092642	0\\
5.44294016376	0\\
5.4429694011	0\\
5.44299863844	0\\
5.44302787578	0\\
5.44305711312	0\\
5.44308635046	0\\
5.4431155878	0\\
5.44314482514	0\\
5.44317406248	0\\
5.44320329982	0\\
5.44323253716	0\\
5.4432617745	0\\
5.44329101184	0\\
5.44332024918	0\\
5.44334948652	0\\
5.44337872386	0\\
5.4434079612	0\\
5.44343719854	0\\
5.44346643588	0\\
5.44349567322	0\\
5.44352491056	0\\
5.4435541479	0\\
5.44358338524	0\\
5.44361262258	0\\
5.44364185992	0\\
5.44367109726	0\\
5.4437003346	0\\
5.44372957194	0\\
5.44375880928	0\\
5.44378804662	0\\
5.44381728396	0\\
5.4438465213	0\\
5.44387575864	0\\
5.44390499598	0\\
5.44393423332	0\\
5.44396347066	0\\
5.443992708	0\\
5.44402194534	0\\
5.44405118268	0\\
5.44408042002	0\\
5.44410965736	0\\
5.4441388947	0\\
5.44416813204	0\\
5.44419736938	0\\
5.44422660672	0\\
5.44425584406	0\\
5.4442850814	0\\
5.44431431874	0\\
5.44434355608	0\\
5.44437279342	0\\
5.44440203076	0\\
5.4444312681	0\\
5.44446050544	0\\
5.44448974278	0\\
5.44451898012	0\\
5.44454821746	0\\
5.4445774548	0\\
5.44460669214	0\\
5.44463592948	0\\
5.44466516682	0\\
5.44469440416	0\\
5.4447236415	0\\
5.44475287884	0\\
5.44478211618	0\\
5.44481135352	0\\
5.44484059086	0\\
5.4448698282	0\\
5.44489906554	0\\
5.44492830288	0\\
5.44495754022	0\\
5.44498677756	0\\
5.4450160149	0\\
5.44504525224	0\\
5.44507448958	0\\
5.44510372692	0\\
5.44513296426	0\\
5.4451622016	0\\
5.44519143894	0\\
5.44522067628	0\\
5.44524991362	0\\
5.44527915096	0\\
5.4453083883	0\\
5.44533762564	0\\
5.44536686298	0\\
5.44539610032	0\\
5.44542533766	0\\
5.445454575	0\\
5.44548381234	0\\
5.44551304968	0\\
5.44554228702	0\\
5.44557152436	0\\
5.4456007617	0\\
5.44562999904	0\\
5.44565923638	0\\
5.44568847372	0\\
5.44571771106	0\\
5.4457469484	0\\
5.44577618574	0\\
5.44580542308	0\\
5.44583466042	0\\
5.44586389776	0\\
5.4458931351	0\\
5.44592237244	0\\
5.44595160978	0\\
5.44598084712	0\\
5.44601008446	0\\
5.4460393218	0\\
5.44606855914	0\\
5.44609779648	0\\
5.44612703382	0\\
5.44615627116	0\\
5.4461855085	0\\
5.44621474584	0\\
5.44624398318	0\\
5.44627322052	0\\
5.44630245786	0\\
5.4463316952	0\\
5.44636093254	0\\
5.44639016988	0\\
5.44641940722	0\\
5.44644864456	0\\
5.4464778819	0\\
5.44650711924	0\\
5.44653635658	0\\
5.44656559392	0\\
5.44659483126	0\\
5.4466240686	0\\
5.44665330594	0\\
5.44668254328	0\\
5.44671178062	0\\
5.44674101796	0\\
5.4467702553	0\\
5.44679949264	0\\
5.44682872998	0\\
5.44685796732	0\\
5.44688720466	0\\
5.446916442	0\\
5.44694567934	0\\
5.44697491668	0\\
5.44700415402	0\\
5.44703339136	0\\
5.4470626287	0\\
5.44709186604	0\\
5.44712110338	0\\
5.44715034072	0\\
5.44717957806	0\\
5.4472088154	0\\
5.44723805274	0\\
5.44726729008	0\\
5.44729652742	0\\
5.44732576476	0\\
5.4473550021	0\\
5.44738423944	0\\
5.44741347678	0\\
5.44744271412	0\\
5.44747195146	0\\
5.4475011888	0\\
5.44753042614	0\\
5.44755966348	0\\
5.44758890082	0\\
5.44761813816	0\\
5.4476473755	0\\
5.44767661284	0\\
5.44770585018	0\\
5.44773508752	0\\
5.44776432486	0\\
5.4477935622	0\\
5.44782279954	0\\
5.44785203688	0\\
5.44788127422	0\\
5.44791051156	0\\
5.4479397489	0\\
5.44796898624	0\\
5.44799822358	0\\
5.44802746092	0\\
5.44805669826	0\\
5.4480859356	0\\
5.44811517294	0\\
5.44814441028	0\\
5.44817364762	0\\
5.44820288496	0\\
5.4482321223	0\\
5.44826135964	0\\
5.44829059698	0\\
5.44831983432	0\\
5.44834907166	0\\
5.448378309	0\\
5.44840754634	0\\
5.44843678368	0\\
5.44846602102	0\\
5.44849525836	0\\
5.4485244957	0\\
5.44855373304	0\\
5.44858297038	0\\
5.44861220772	0\\
5.44864144506	0\\
5.4486706824	0\\
5.44869991974	0\\
5.44872915708	0\\
5.44875839442	0\\
5.44878763176	0\\
5.4488168691	0\\
5.44884610644	0\\
5.44887534378	0\\
5.44890458112	0\\
5.44893381846	0\\
5.4489630558	0\\
5.44899229314	0\\
5.44902153048	0\\
5.44905076782	0\\
5.44908000516	0\\
5.4491092425	0\\
5.44913847984	0\\
5.44916771718	0\\
5.44919695452	0\\
5.44922619186	0\\
5.4492554292	0\\
5.44928466654	0\\
5.44931390388	0\\
5.44934314122	0\\
5.44937237856	0\\
5.4494016159	0\\
5.44943085324	0\\
5.44946009058	0\\
5.44948932792	0\\
5.44951856526	0\\
5.4495478026	0\\
5.44957703994	0\\
5.44960627728	0\\
5.44963551462	0\\
5.44966475196	0\\
5.4496939893	0\\
5.44972322664	0\\
5.44975246398	0\\
5.44978170132	0\\
5.44981093866	0\\
5.449840176	0\\
5.44986941334	0\\
5.44989865068	0\\
5.44992788802	0\\
5.44995712536	0\\
5.4499863627	0\\
5.45001560004	0\\
5.45004483738	0\\
5.45007407472	0\\
5.45010331206	0\\
5.4501325494	0\\
5.45016178674	0\\
5.45019102408	0\\
5.45022026142	0\\
5.45024949876	0\\
5.4502787361	0\\
5.45030797344	0\\
5.45033721078	0\\
5.45036644812	0\\
5.45039568546	0\\
5.4504249228	0\\
5.45045416014	0\\
5.45048339748	0\\
5.45051263482	0\\
5.45054187216	0\\
5.4505711095	0\\
5.45060034684	0\\
5.45062958418	0\\
5.45065882152	0\\
5.45068805886	0\\
5.4507172962	0\\
5.45074653354	0\\
5.45077577088	0\\
5.45080500822	0\\
5.45083424556	0\\
5.4508634829	0\\
5.45089272024	0\\
5.45092195758	0\\
5.45095119492	0\\
5.45098043226	0\\
5.4510096696	0\\
5.45103890694	0\\
5.45106814428	0\\
5.45109738162	0\\
5.45112661896	0\\
5.4511558563	0\\
5.45118509364	0\\
5.45121433098	0\\
5.45124356832	0\\
5.45127280566	0\\
5.451302043	0\\
5.45133128034	0\\
5.45136051768	0\\
5.45138975502	0\\
5.45141899236	0\\
5.4514482297	0\\
5.45147746704	0\\
5.45150670438	0\\
5.45153594172	0\\
5.45156517906	0\\
5.4515944164	0\\
5.45162365374	0\\
5.45165289108	0\\
5.45168212842	0\\
5.45171136576	0\\
5.4517406031	0\\
5.45176984044	0\\
5.45179907778	0\\
5.45182831512	0\\
5.45185755246	0\\
5.4518867898	0\\
5.45191602714	0\\
5.45194526448	0\\
5.45197450182	0\\
5.45200373916	0\\
5.4520329765	0\\
5.45206221384	0\\
5.45209145118	0\\
5.45212068852	0\\
5.45214992586	0\\
5.4521791632	0\\
5.45220840054	0\\
5.45223763788	0\\
5.45226687522	0\\
5.45229611256	0\\
5.4523253499	0\\
5.45235458724	0\\
5.45238382458	0\\
5.45241306192	0\\
5.45244229926	0\\
5.4524715366	0\\
5.45250077394	0\\
5.45253001128	0\\
5.45255924862	0\\
5.45258848596	0\\
5.4526177233	0\\
5.45264696064	0\\
5.45267619798	0\\
5.45270543532	0\\
5.45273467266	0\\
5.45276391	0\\
5.45279314734	0\\
5.45282238468	0\\
5.45285162202	0\\
5.45288085936	0\\
5.4529100967	0\\
5.45293933404	0\\
5.45296857138	0\\
5.45299780872	0\\
5.45302704606	0\\
5.4530562834	0\\
5.45308552074	0\\
5.45311475808	0\\
5.45314399542	0\\
5.45317323276	0\\
5.4532024701	0\\
5.45323170744	0\\
5.45326094478	0\\
5.45329018212	0\\
5.45331941946	0\\
5.4533486568	0\\
5.45337789414	0\\
5.45340713148	0\\
5.45343636882	0\\
5.45346560616	0\\
5.4534948435	0\\
5.45352408084	0\\
5.45355331818	0\\
5.45358255552	0\\
5.45361179286	0\\
5.4536410302	0\\
5.45367026754	0\\
5.45369950488	0\\
5.45372874222	0\\
5.45375797956	0\\
5.4537872169	0\\
5.45381645424	0\\
5.45384569158	0\\
5.45387492892	0\\
5.45390416626	0\\
5.4539334036	0\\
5.45396264094	0\\
5.45399187828	0\\
5.45402111562	0\\
5.45405035296	0\\
5.4540795903	0\\
5.45410882764	0\\
5.45413806498	0\\
5.45416730232	0\\
5.45419653966	0\\
5.454225777	0\\
5.45425501434	0\\
5.45428425168	0\\
5.45431348902	0\\
5.45434272636	0\\
5.4543719637	0\\
5.45440120104	0\\
5.45443043838	0\\
5.45445967572	0\\
5.45448891306	0\\
5.4545181504	0\\
5.45454738774	0\\
5.45457662508	0\\
5.45460586242	0\\
5.45463509976	0\\
5.4546643371	0\\
5.45469357444	0\\
5.45472281178	0\\
5.45475204912	0\\
5.45478128646	0\\
5.4548105238	0\\
5.45483976114	0\\
5.45486899848	0\\
5.45489823582	0\\
5.45492747316	0\\
5.4549567105	0\\
5.45498594784	0\\
5.45501518518	0\\
5.45504442252	0\\
5.45507365986	0\\
5.4551028972	0\\
5.45513213454	0\\
5.45516137188	0\\
5.45519060922	0\\
5.45521984656	0\\
5.4552490839	0\\
5.45527832124	0\\
5.45530755858	0\\
5.45533679592	0\\
5.45536603326	0\\
5.4553952706	0\\
5.45542450794	0\\
5.45545374528	0\\
5.45548298262	0\\
5.45551221996	0\\
5.4555414573	0\\
5.45557069464	0\\
5.45559993198	0\\
5.45562916932	0\\
5.45565840666	0\\
5.455687644	0\\
5.45571688134	0\\
5.45574611868	0\\
5.45577535602	0\\
5.45580459336	0\\
5.4558338307	0\\
5.45586306804	0\\
5.45589230538	0\\
5.45592154272	0\\
5.45595078006	0\\
5.4559800174	0\\
5.45600925474	0\\
5.45603849208	0\\
5.45606772942	0\\
5.45609696676	0\\
5.4561262041	0\\
5.45615544144	0\\
5.45618467878	0\\
5.45621391612	0\\
5.45624315346	0\\
5.4562723908	0\\
5.45630162814	0\\
5.45633086548	0\\
5.45636010282	0\\
5.45638934016	0\\
5.4564185775	0\\
5.45644781484	0\\
5.45647705218	0\\
5.45650628952	0\\
5.45653552686	0\\
5.4565647642	0\\
5.45659400154	0\\
5.45662323888	0\\
5.45665247622	0\\
5.45668171356	0\\
5.4567109509	0\\
5.45674018824	0\\
5.45676942558	0\\
5.45679866292	0\\
5.45682790026	0\\
5.4568571376	0\\
5.45688637494	0\\
5.45691561228	0\\
5.45694484962	0\\
5.45697408696	0\\
5.4570033243	0\\
5.45703256164	0\\
5.45706179898	0\\
5.45709103632	0\\
5.45712027366	0\\
5.457149511	0\\
5.45717874834	0\\
5.45720798568	0\\
5.45723722302	0\\
5.45726646036	0\\
5.4572956977	0\\
5.45732493504	0\\
5.45735417238	0\\
5.45738340972	0\\
5.45741264706	0\\
5.4574418844	0\\
5.45747112174	0\\
5.45750035908	0\\
5.45752959642	0\\
5.45755883376	0\\
5.4575880711	0\\
5.45761730844	0\\
5.45764654578	0\\
5.45767578312	0\\
5.45770502046	0\\
5.4577342578	0\\
5.45776349514	0\\
5.45779273248	0\\
5.45782196982	0\\
5.45785120716	0\\
5.4578804445	0\\
5.45790968184	0\\
5.45793891918	0\\
5.45796815652	0\\
5.45799739386	0\\
5.4580266312	0\\
5.45805586854	0\\
5.45808510588	0\\
5.45811434322	0\\
5.45814358056	0\\
5.4581728179	0\\
5.45820205524	0\\
5.45823129258	0\\
5.45826052992	0\\
5.45828976726	0\\
5.4583190046	0\\
5.45834824194	0\\
5.45837747928	0\\
5.45840671662	0\\
5.45843595396	0\\
5.4584651913	0\\
5.45849442864	0\\
5.45852366598	0\\
5.45855290332	0\\
5.45858214066	0\\
5.458611378	0\\
5.45864061534	0\\
5.45866985268	0\\
5.45869909002	0\\
5.45872832736	0\\
5.4587575647	0\\
5.45878680204	0\\
5.45881603938	0\\
5.45884527672	0\\
5.45887451406	0\\
5.4589037514	0\\
5.45893298874	0\\
5.45896222608	0\\
5.45899146342	0\\
5.45902070076	0\\
5.4590499381	0\\
5.45907917544	0\\
5.45910841278	0\\
5.45913765012	0\\
5.45916688746	0\\
5.4591961248	0\\
5.45922536214	0\\
5.45925459948	0\\
5.45928383682	0\\
5.45931307416	0\\
5.4593423115	0\\
5.45937154884	0\\
5.45940078618	0\\
5.45943002352	0\\
5.45945926086	0\\
5.4594884982	0\\
5.45951773554	0\\
5.45954697288	0\\
5.45957621022	0\\
5.45960544756	0\\
5.4596346849	0\\
5.45966392224	0\\
5.45969315958	0\\
5.45972239692	0\\
5.45975163426	0\\
5.4597808716	0\\
5.45981010894	0\\
5.45983934628	0\\
5.45986858362	0\\
5.45989782096	0\\
5.4599270583	0\\
5.45995629564	0\\
5.45998553298	0\\
5.46001477032	0\\
5.46004400766	0\\
5.460073245	0\\
5.46010248234	0\\
5.46013171968	0\\
5.46016095702	0\\
5.46019019436	0\\
5.4602194317	0\\
5.46024866904	0\\
5.46027790638	0\\
5.46030714372	0\\
5.46033638106	0\\
5.4603656184	0\\
5.46039485574	0\\
5.46042409308	0\\
5.46045333042	0\\
5.46048256776	0\\
5.4605118051	0\\
5.46054104244	0\\
5.46057027978	0\\
5.46059951712	0\\
5.46062875446	0\\
5.4606579918	0\\
5.46068722914	0\\
5.46071646648	0\\
5.46074570382	0\\
5.46077494116	0\\
5.4608041785	0\\
5.46083341584	0\\
5.46086265318	0\\
5.46089189052	0\\
5.46092112786	0\\
5.4609503652	0\\
5.46097960254	0\\
5.46100883988	0\\
5.46103807722	0\\
5.46106731456	0\\
5.4610965519	0\\
5.46112578924	0\\
5.46115502658	0\\
5.46118426392	0\\
5.46121350126	0\\
5.4612427386	0\\
5.46127197594	0\\
5.46130121328	0\\
5.46133045062	0\\
5.46135968796	0\\
5.4613889253	0\\
5.46141816264	0\\
5.46144739998	0\\
5.46147663732	0\\
5.46150587466	0\\
5.461535112	0\\
5.46156434934	0\\
5.46159358668	0\\
5.46162282402	0\\
5.46165206136	0\\
5.4616812987	0\\
5.46171053604	0\\
5.46173977338	0\\
5.46176901072	0\\
5.46179824806	0\\
5.4618274854	0\\
5.46185672274	0\\
5.46188596008	0\\
5.46191519742	0\\
5.46194443476	0\\
5.4619736721	0\\
5.46200290944	0\\
5.46203214678	0\\
5.46206138412	0\\
5.46209062146	0\\
5.4621198588	0\\
5.46214909614	0\\
5.46217833348	0\\
5.46220757082	0\\
5.46223680816	0\\
5.4622660455	0\\
5.46229528284	0\\
5.46232452018	0\\
5.46235375752	0\\
5.46238299486	0\\
5.4624122322	0\\
5.46244146954	0\\
5.46247070688	0\\
5.46249994422	0\\
5.46252918156	0\\
5.4625584189	0\\
5.46258765624	0\\
5.46261689358	0\\
5.46264613092	0\\
5.46267536826	0\\
5.4627046056	0\\
5.46273384294	0\\
5.46276308028	0\\
5.46279231762	0\\
5.46282155496	0\\
5.4628507923	0\\
5.46288002964	0\\
5.46290926698	0\\
5.46293850432	0\\
5.46296774166	0\\
5.462996979	0\\
5.46302621634	0\\
5.46305545368	0\\
5.46308469102	0\\
5.46311392836	0\\
5.4631431657	0\\
5.46317240304	0\\
5.46320164038	0\\
5.46323087772	0\\
5.46326011506	0\\
5.4632893524	0\\
5.46331858974	0\\
5.46334782708	0\\
5.46337706442	0\\
5.46340630176	0\\
5.4634355391	0\\
5.46346477644	0\\
5.46349401378	0\\
5.46352325112	0\\
5.46355248846	0\\
5.4635817258	0\\
5.46361096314	0\\
5.46364020048	0\\
5.46366943782	0\\
5.46369867516	0\\
5.4637279125	0\\
5.46375714984	0\\
5.46378638718	0\\
5.46381562452	0\\
5.46384486186	0\\
5.4638740992	0\\
5.46390333654	0\\
5.46393257388	0\\
5.46396181122	0\\
5.46399104856	0\\
5.4640202859	0\\
5.46404952324	0\\
5.46407876058	0\\
5.46410799792	0\\
5.46413723526	0\\
5.4641664726	0\\
5.46419570994	0\\
5.46422494728	0\\
5.46425418462	0\\
5.46428342196	0\\
5.4643126593	0\\
5.46434189664	0\\
5.46437113398	0\\
5.46440037132	0\\
5.46442960866	0\\
5.464458846	0\\
5.46448808334	0\\
5.46451732068	0\\
5.46454655802	0\\
5.46457579536	0\\
5.4646050327	0\\
5.46463427004	0\\
5.46466350738	0\\
5.46469274472	0\\
5.46472198206	0\\
5.4647512194	0\\
5.46478045674	0\\
5.46480969408	0\\
5.46483893142	0\\
5.46486816876	0\\
5.4648974061	0\\
5.46492664344	0\\
5.46495588078	0\\
5.46498511812	0\\
5.46501435546	0\\
5.4650435928	0\\
5.46507283014	0\\
5.46510206748	0\\
5.46513130482	0\\
5.46516054216	0\\
5.4651897795	0\\
5.46521901684	0\\
5.46524825418	0\\
5.46527749152	0\\
5.46530672886	0\\
5.4653359662	0\\
5.46536520354	0\\
5.46539444088	0\\
5.46542367822	0\\
5.46545291556	0\\
5.4654821529	0\\
5.46551139024	0\\
5.46554062758	0\\
5.46556986492	0\\
5.46559910226	0\\
5.4656283396	0\\
5.46565757694	0\\
5.46568681428	0\\
5.46571605162	0\\
5.46574528896	0\\
5.4657745263	0\\
5.46580376364	0\\
5.46583300098	0\\
5.46586223832	0\\
5.46589147566	0\\
5.465920713	0\\
5.46594995034	0\\
5.46597918768	0\\
5.46600842502	0\\
5.46603766236	0\\
5.4660668997	0\\
5.46609613704	0\\
5.46612537438	0\\
5.46615461172	0\\
5.46618384906	0\\
5.4662130864	0\\
5.46624232374	0\\
5.46627156108	0\\
5.46630079842	0\\
5.46633003576	0\\
5.4663592731	0\\
5.46638851044	0\\
5.46641774778	0\\
5.46644698512	0\\
5.46647622246	0\\
5.4665054598	0\\
5.46653469714	0\\
5.46656393448	0\\
5.46659317182	0\\
5.46662240916	0\\
5.4666516465	0\\
5.46668088384	0\\
5.46671012118	0\\
5.46673935852	0\\
5.46676859586	0\\
5.4667978332	0\\
5.46682707054	0\\
5.46685630788	0\\
5.46688554522	0\\
5.46691478256	0\\
5.4669440199	0\\
5.46697325724	0\\
5.46700249458	0\\
5.46703173192	0\\
5.46706096926	0\\
5.4670902066	0\\
5.46711944394	0\\
5.46714868128	0\\
5.46717791862	0\\
5.46720715596	0\\
5.4672363933	0\\
5.46726563064	0\\
5.46729486798	0\\
5.46732410532	0\\
5.46735334266	0\\
5.46738258	0\\
5.46741181734	0\\
5.46744105468	0\\
5.46747029202	0\\
5.46749952936	0\\
5.4675287667	0\\
5.46755800404	0\\
5.46758724138	0\\
5.46761647872	0\\
5.46764571606	0\\
5.4676749534	0\\
5.46770419074	0\\
5.46773342808	0\\
5.46776266542	0\\
5.46779190276	0\\
5.4678211401	0\\
5.46785037744	0\\
5.46787961478	0\\
5.46790885212	0\\
5.46793808946	0\\
5.4679673268	0\\
5.46799656414	0\\
5.46802580148	0\\
5.46805503882	0\\
5.46808427616	0\\
5.4681135135	0\\
5.46814275084	0\\
5.46817198818	0\\
5.46820122552	0\\
5.46823046286	0\\
5.4682597002	0\\
5.46828893754	0\\
5.46831817488	0\\
5.46834741222	0\\
5.46837664956	0\\
5.4684058869	0\\
5.46843512424	0\\
5.46846436158	0\\
5.46849359892	0\\
5.46852283626	0\\
5.4685520736	0\\
5.46858131094	0\\
5.46861054828	0\\
5.46863978562	0\\
5.46866902296	0\\
5.4686982603	0\\
5.46872749764	0\\
5.46875673498	0\\
5.46878597232	0\\
5.46881520966	0\\
5.468844447	0\\
5.46887368434	0\\
5.46890292168	0\\
5.46893215902	0\\
5.46896139636	0\\
5.4689906337	0\\
5.46901987104	0\\
5.46904910838	0\\
5.46907834572	0\\
5.46910758306	0\\
5.4691368204	0\\
5.46916605774	0\\
5.46919529508	0\\
5.46922453242	0\\
5.46925376976	0\\
5.4692830071	0\\
5.46931224444	0\\
5.46934148178	0\\
5.46937071912	0\\
5.46939995646	0\\
5.4694291938	0\\
5.46945843114	0\\
5.46948766848	0\\
5.46951690582	0\\
5.46954614316	0\\
5.4695753805	0\\
5.46960461784	0\\
5.46963385518	0\\
5.46966309252	0\\
5.46969232986	0\\
5.4697215672	0\\
5.46975080454	0\\
5.46978004188	0\\
5.46980927922	0\\
5.46983851656	0\\
5.4698677539	0\\
5.46989699124	0\\
5.46992622858	0\\
5.46995546592	0\\
5.46998470326	0\\
5.4700139406	0\\
5.47004317794	0\\
5.47007241528	0\\
5.47010165262	0\\
5.47013088996	0\\
5.4701601273	0\\
5.47018936464	0\\
5.47021860198	0\\
5.47024783932	0\\
5.47027707666	0\\
5.470306314	0\\
5.47033555134	0\\
5.47036478868	0\\
5.47039402602	0\\
5.47042326336	0\\
5.4704525007	0\\
5.47048173804	0\\
5.47051097538	0\\
5.47054021272	0\\
5.47056945006	0\\
5.4705986874	0\\
5.47062792474	0\\
5.47065716208	0\\
5.47068639942	0\\
5.47071563676	0\\
5.4707448741	0\\
5.47077411144	0\\
5.47080334878	0\\
5.47083258612	0\\
5.47086182346	0\\
5.4708910608	0\\
5.47092029814	0\\
5.47094953548	0\\
5.47097877282	0\\
5.47100801016	0\\
5.4710372475	0\\
5.47106648484	0\\
5.47109572218	0\\
5.47112495952	0\\
5.47115419686	0\\
5.4711834342	0\\
5.47121267154	0\\
5.47124190888	0\\
5.47127114622	0\\
5.47130038356	0\\
5.4713296209	0\\
5.47135885824	0\\
5.47138809558	0\\
5.47141733292	0\\
5.47144657026	0\\
5.4714758076	0\\
5.47150504494	0\\
5.47153428228	0\\
5.47156351962	0\\
5.47159275696	0\\
5.4716219943	0\\
5.47165123164	0\\
5.47168046898	0\\
5.47170970632	0\\
5.47173894366	0\\
5.471768181	0\\
5.47179741834	0\\
5.47182665568	0\\
5.47185589302	0\\
5.47188513036	0\\
5.4719143677	0\\
5.47194360504	0\\
5.47197284238	0\\
5.47200207972	0\\
5.47203131706	0\\
5.4720605544	0\\
5.47208979174	0\\
5.47211902908	0\\
5.47214826642	0\\
5.47217750376	0\\
5.4722067411	0\\
5.47223597844	0\\
5.47226521578	0\\
5.47229445312	0\\
5.47232369046	0\\
5.4723529278	0\\
5.47238216514	0\\
5.47241140248	0\\
5.47244063982	0\\
5.47246987716	0\\
5.4724991145	0\\
5.47252835184	0\\
5.47255758918	0\\
5.47258682652	0\\
5.47261606386	0\\
5.4726453012	0\\
5.47267453854	0\\
5.47270377588	0\\
5.47273301322	0\\
5.47276225056	0\\
5.4727914879	0\\
5.47282072524	0\\
5.47284996258	0\\
5.47287919992	0\\
5.47290843726	0\\
5.4729376746	0\\
5.47296691194	0\\
5.47299614928	0\\
5.47302538662	0\\
5.47305462396	0\\
5.4730838613	0\\
5.47311309864	0\\
5.47314233598	0\\
5.47317157332	0\\
5.47320081066	0\\
5.473230048	0\\
5.47325928534	0\\
5.47328852268	0\\
5.47331776002	0\\
5.47334699736	0\\
5.4733762347	0\\
5.47340547204	0\\
5.47343470938	0\\
5.47346394672	0\\
5.47349318406	0\\
5.4735224214	0\\
5.47355165874	0\\
5.47358089608	0\\
5.47361013342	0\\
5.47363937076	0\\
5.4736686081	0\\
5.47369784544	0\\
5.47372708278	0\\
5.47375632012	0\\
5.47378555746	0\\
5.4738147948	0\\
5.47384403214	0\\
5.47387326948	0\\
5.47390250682	0\\
5.47393174416	0\\
5.4739609815	0\\
5.47399021884	0\\
5.47401945618	0\\
5.47404869352	0\\
5.47407793086	0\\
5.4741071682	0\\
5.47413640554	0\\
5.47416564288	0\\
5.47419488022	0\\
5.47422411756	0\\
5.4742533549	0\\
5.47428259224	0\\
5.47431182958	0\\
5.47434106692	0\\
5.47437030426	0\\
5.4743995416	0\\
5.47442877894	0\\
5.47445801628	0\\
5.47448725362	0\\
5.47451649096	0\\
5.4745457283	0\\
5.47457496564	0\\
5.47460420298	0\\
5.47463344032	0\\
5.47466267766	0\\
5.474691915	0\\
5.47472115234	0\\
5.47475038968	0\\
5.47477962702	0\\
5.47480886436	0\\
5.4748381017	0\\
5.47486733904	0\\
5.47489657638	0\\
5.47492581372	0\\
5.47495505106	0\\
5.4749842884	0\\
5.47501352574	0\\
5.47504276308	0\\
5.47507200042	0\\
5.47510123776	0\\
5.4751304751	0\\
5.47515971244	0\\
5.47518894978	0\\
5.47521818712	0\\
5.47524742446	0\\
5.4752766618	0\\
5.47530589914	0\\
5.47533513648	0\\
5.47536437382	0\\
5.47539361116	0\\
5.4754228485	0\\
5.47545208584	0\\
5.47548132318	0\\
5.47551056052	0\\
5.47553979786	0\\
5.4755690352	0\\
5.47559827254	0\\
5.47562750988	0\\
5.47565674722	0\\
5.47568598456	0\\
5.4757152219	0\\
5.47574445924	0\\
5.47577369658	0\\
5.47580293392	0\\
5.47583217126	0\\
5.4758614086	0\\
5.47589064594	0\\
5.47591988328	0\\
5.47594912062	0\\
5.47597835796	0\\
5.4760075953	0\\
5.47603683264	0\\
5.47606606998	0\\
5.47609530732	0\\
5.47612454466	0\\
5.476153782	0\\
5.47618301934	0\\
5.47621225668	0\\
5.47624149402	0\\
5.47627073136	0\\
5.4762999687	0\\
5.47632920604	0\\
5.47635844338	0\\
5.47638768072	0\\
5.47641691806	0\\
5.4764461554	0\\
5.47647539274	0\\
5.47650463008	0\\
5.47653386742	0\\
5.47656310476	0\\
5.4765923421	0\\
5.47662157944	0\\
5.47665081678	0\\
5.47668005412	0\\
5.47670929146	0\\
5.4767385288	0\\
5.47676776614	0\\
5.47679700348	0\\
5.47682624082	0\\
5.47685547816	0\\
5.4768847155	0\\
5.47691395284	0\\
5.47694319018	0\\
5.47697242752	0\\
5.47700166486	0\\
5.4770309022	0\\
5.47706013954	0\\
5.47708937688	0\\
5.47711861422	0\\
5.47714785156	0\\
5.4771770889	0\\
5.47720632624	0\\
5.47723556358	0\\
5.47726480092	0\\
5.47729403826	0\\
5.4773232756	0\\
5.47735251294	0\\
5.47738175028	0\\
5.47741098762	0\\
5.47744022496	0\\
5.4774694623	0\\
5.47749869964	0\\
5.47752793698	0\\
5.47755717432	0\\
5.47758641166	0\\
5.477615649	0\\
5.47764488634	0\\
5.47767412368	0\\
5.47770336102	0\\
5.47773259836	0\\
5.4777618357	0\\
5.47779107304	0\\
5.47782031038	0\\
5.47784954772	0\\
5.47787878506	0\\
5.4779080224	0\\
5.47793725974	0\\
5.47796649708	0\\
5.47799573442	0\\
5.47802497176	0\\
5.4780542091	0\\
5.47808344644	0\\
5.47811268378	0\\
5.47814192112	0\\
5.47817115846	0\\
5.4782003958	0\\
5.47822963314	0\\
5.47825887048	0\\
5.47828810782	0\\
5.47831734516	0\\
5.4783465825	0\\
5.47837581984	0\\
5.47840505718	0\\
5.47843429452	0\\
5.47846353186	0\\
5.4784927692	0\\
5.47852200654	0\\
5.47855124388	0\\
5.47858048122	0\\
5.47860971856	0\\
5.4786389559	0\\
5.47866819324	0\\
5.47869743058	0\\
5.47872666792	0\\
5.47875590526	0\\
5.4787851426	0\\
5.47881437994	0\\
5.47884361728	0\\
5.47887285462	0\\
5.47890209196	0\\
5.4789313293	0\\
5.47896056664	0\\
5.47898980398	0\\
5.47901904132	0\\
5.47904827866	0\\
5.479077516	0\\
5.47910675334	0\\
5.47913599068	0\\
5.47916522802	0\\
5.47919446536	0\\
5.4792237027	0\\
5.47925294004	0\\
5.47928217738	0\\
5.47931141472	0\\
5.47934065206	0\\
5.4793698894	0\\
5.47939912674	0\\
5.47942836408	0\\
5.47945760142	0\\
5.47948683876	0\\
5.4795160761	0\\
5.47954531344	0\\
5.47957455078	0\\
5.47960378812	0\\
5.47963302546	0\\
5.4796622628	0\\
5.47969150014	0\\
5.47972073748	0\\
5.47974997482	0\\
5.47977921216	0\\
5.4798084495	0\\
5.47983768684	0\\
5.47986692418	0\\
5.47989616152	0\\
5.47992539886	0\\
5.4799546362	0\\
5.47998387354	0\\
5.48001311088	0\\
5.48004234822	0\\
5.48007158556	0\\
5.4801008229	0\\
5.48013006024	0\\
5.48015929758	0\\
5.48018853492	0\\
5.48021777226	0\\
5.4802470096	0\\
5.48027624694	0\\
5.48030548428	0\\
5.48033472162	0\\
5.48036395896	0\\
5.4803931963	0\\
5.48042243364	0\\
5.48045167098	0\\
5.48048090832	0\\
5.48051014566	0\\
5.480539383	0\\
5.48056862034	0\\
5.48059785768	0\\
5.48062709502	0\\
5.48065633236	0\\
5.4806855697	0\\
5.48071480704	0\\
5.48074404438	0\\
5.48077328172	0\\
5.48080251906	0\\
5.4808317564	0\\
5.48086099374	0\\
5.48089023108	0\\
5.48091946842	0\\
5.48094870576	0\\
5.4809779431	0\\
5.48100718044	0\\
5.48103641778	0\\
5.48106565512	0\\
5.48109489246	0\\
5.4811241298	0\\
5.48115336714	0\\
5.48118260448	0\\
5.48121184182	0\\
5.48124107916	0\\
5.4812703165	0\\
5.48129955384	0\\
5.48132879118	0\\
5.48135802852	0\\
5.48138726586	0\\
5.4814165032	0\\
5.48144574054	0\\
5.48147497788	0\\
5.48150421522	0\\
5.48153345256	0\\
5.4815626899	0\\
5.48159192724	0\\
5.48162116458	0\\
5.48165040192	0\\
5.48167963926	0\\
5.4817088766	0\\
5.48173811394	0\\
5.48176735128	0\\
5.48179658862	0\\
5.48182582596	0\\
5.4818550633	0\\
5.48188430064	0\\
5.48191353798	0\\
5.48194277532	0\\
5.48197201266	0\\
5.48200125	0\\
5.48203048734	0\\
5.48205972468	0\\
5.48208896202	0\\
5.48211819936	0\\
5.4821474367	0\\
5.48217667404	0\\
5.48220591138	0\\
5.48223514872	0\\
5.48226438606	0\\
5.4822936234	0\\
5.48232286074	0\\
5.48235209808	0\\
5.48238133542	0\\
5.48241057276	0\\
5.4824398101	0\\
5.48246904744	0\\
5.48249828478	0\\
5.48252752212	0\\
5.48255675946	0\\
5.4825859968	0\\
5.48261523414	0\\
5.48264447148	0\\
5.48267370882	0\\
5.48270294616	0\\
5.4827321835	0\\
5.48276142084	0\\
5.48279065818	0\\
5.48281989552	0\\
5.48284913286	0\\
5.4828783702	0\\
5.48290760754	0\\
5.48293684488	0\\
5.48296608222	0\\
5.48299531956	0\\
5.4830245569	0\\
5.48305379424	0\\
5.48308303158	0\\
5.48311226892	0\\
5.48314150626	0\\
5.4831707436	0\\
5.48319998094	0\\
5.48322921828	0\\
5.48325845562	0\\
5.48328769296	0\\
5.4833169303	0\\
5.48334616764	0\\
5.48337540498	0\\
5.48340464232	0\\
5.48343387966	0\\
5.483463117	0\\
5.48349235434	0\\
5.48352159168	0\\
5.48355082902	0\\
5.48358006636	0\\
5.4836093037	0\\
5.48363854104	0\\
5.48366777838	0\\
5.48369701572	0\\
5.48372625306	0\\
5.4837554904	0\\
5.48378472774	0\\
5.48381396508	0\\
5.48384320242	0\\
5.48387243976	0\\
5.4839016771	0\\
5.48393091444	0\\
5.48396015178	0\\
5.48398938912	0\\
5.48401862646	0\\
5.4840478638	0\\
5.48407710114	0\\
5.48410633848	0\\
5.48413557582	0\\
5.48416481316	0\\
5.4841940505	0\\
5.48422328784	0\\
5.48425252518	0\\
5.48428176252	0\\
5.48431099986	0\\
5.4843402372	0\\
5.48436947454	0\\
5.48439871188	0\\
5.48442794922	0\\
5.48445718656	0\\
5.4844864239	0\\
5.48451566124	0\\
5.48454489858	0\\
5.48457413592	0\\
5.48460337326	0\\
5.4846326106	0\\
5.48466184794	0\\
5.48469108528	0\\
5.48472032262	0\\
5.48474955996	0\\
5.4847787973	0\\
5.48480803464	0\\
5.48483727198	0\\
5.48486650932	0\\
5.48489574666	0\\
5.484924984	0\\
5.48495422134	0\\
5.48498345868	0\\
5.48501269602	0\\
5.48504193336	0\\
5.4850711707	0\\
5.48510040804	0\\
5.48512964538	0\\
5.48515888272	0\\
5.48518812006	0\\
5.4852173574	0\\
5.48524659474	0\\
5.48527583208	0\\
5.48530506942	0\\
5.48533430676	0\\
5.4853635441	0\\
5.48539278144	0\\
5.48542201878	0\\
5.48545125612	0\\
5.48548049346	0\\
5.4855097308	0\\
5.48553896814	0\\
5.48556820548	0\\
5.48559744282	0\\
5.48562668016	0\\
5.4856559175	0\\
5.48568515484	0\\
5.48571439218	0\\
5.48574362952	0\\
5.48577286686	0\\
5.4858021042	0\\
5.48583134154	0\\
5.48586057888	0\\
5.48588981622	0\\
5.48591905356	0\\
5.4859482909	0\\
5.48597752824	0\\
5.48600676558	0\\
5.48603600292	0\\
5.48606524026	0\\
5.4860944776	0\\
5.48612371494	0\\
5.48615295228	0\\
5.48618218962	0\\
5.48621142696	0\\
5.4862406643	0\\
5.48626990164	0\\
5.48629913898	0\\
5.48632837632	0\\
5.48635761366	0\\
5.486386851	0\\
5.48641608834	0\\
5.48644532568	0\\
5.48647456302	0\\
5.48650380036	0\\
5.4865330377	0\\
5.48656227504	0\\
5.48659151238	0\\
5.48662074972	0\\
5.48664998706	0\\
5.4866792244	0\\
5.48670846174	0\\
5.48673769908	0\\
5.48676693642	0\\
5.48679617376	0\\
5.4868254111	0\\
5.48685464844	0\\
5.48688388578	0\\
5.48691312312	0\\
5.48694236046	0\\
5.4869715978	0\\
5.48700083514	0\\
5.48703007248	0\\
5.48705930982	0\\
5.48708854716	0\\
5.4871177845	0\\
5.48714702184	0\\
5.48717625918	0\\
5.48720549652	0\\
5.48723473386	0\\
5.4872639712	0\\
5.48729320854	0\\
5.48732244588	0\\
5.48735168322	0\\
5.48738092056	0\\
5.4874101579	0\\
5.48743939524	0\\
5.48746863258	0\\
5.48749786992	0\\
5.48752710726	0\\
5.4875563446	0\\
5.48758558194	0\\
5.48761481928	0\\
5.48764405662	0\\
5.48767329396	0\\
5.4877025313	0\\
5.48773176864	0\\
5.48776100598	0\\
5.48779024332	0\\
5.48781948066	0\\
5.487848718	0\\
5.48787795534	0\\
5.48790719268	0\\
5.48793643002	0\\
5.48796566736	0\\
5.4879949047	0\\
5.48802414204	0\\
5.48805337938	0\\
5.48808261672	0\\
5.48811185406	0\\
5.4881410914	0\\
5.48817032874	0\\
5.48819956608	1.09228875796644\\
5.48822880342	0\\
5.48825804076	0\\
5.4882872781	0\\
5.48831651544	0\\
5.48834575278	0\\
5.48837499012	0\\
5.48840422746	0\\
5.4884334648	0\\
5.48846270214	0\\
5.48849193948	0\\
5.48852117682	0\\
5.48855041416	0\\
5.4885796515	0\\
5.48860888884	0\\
5.48863812618	0\\
5.48866736352	0\\
5.48869660086	0\\
5.4887258382	0\\
5.48875507554	0\\
5.48878431288	0\\
5.48881355022	0\\
5.48884278756	0\\
5.4888720249	0\\
5.48890126224	0\\
5.48893049958	0\\
5.48895973692	0\\
5.48898897426	0\\
5.4890182116	0\\
5.48904744894	0\\
5.48907668628	0\\
5.48910592362	0\\
5.48913516096	0\\
5.4891643983	0\\
5.48919363564	0\\
5.48922287298	0\\
5.48925211032	0\\
5.48928134766	0\\
5.489310585	0\\
5.48933982234	0\\
5.48936905968	0\\
5.48939829702	0\\
5.48942753436	0\\
5.4894567717	0\\
5.48948600904	0\\
5.48951524638	0\\
5.48954448372	0\\
5.48957372106	0\\
5.4896029584	0\\
5.48963219574	0\\
5.48966143308	0\\
5.48969067042	0\\
5.48971990776	0\\
5.4897491451	0\\
5.48977838244	0\\
5.48980761978	0\\
5.48983685712	0\\
5.48986609446	0\\
5.4898953318	0\\
5.48992456914	0\\
5.48995380648	0\\
5.48998304382	0\\
5.49001228116	0\\
5.4900415185	0\\
5.49007075584	0\\
5.49009999318	0\\
5.49012923052	0\\
5.49015846786	0\\
5.4901877052	0\\
5.49021694254	0\\
5.49024617988	0\\
5.49027541722	0\\
5.49030465456	0\\
5.4903338919	0\\
5.49036312924	0\\
5.49039236658	0\\
5.49042160392	0\\
5.49045084126	0\\
5.4904800786	0\\
5.49050931594	0\\
5.49053855328	0\\
5.49056779062	0\\
5.49059702796	0\\
5.4906262653	0\\
5.49065550264	0\\
5.49068473998	0\\
5.49071397732	0\\
5.49074321466	0\\
5.490772452	0\\
5.49080168934	0\\
5.49083092668	0\\
5.49086016402	0\\
5.49088940136	0\\
5.4909186387	0\\
5.49094787604	0\\
5.49097711338	0\\
5.49100635072	0\\
5.49103558806	0\\
5.4910648254	0\\
5.49109406274	0\\
5.49112330008	0\\
5.49115253742	0\\
5.49118177476	0\\
5.4912110121	0\\
5.49124024944	0\\
5.49126948678	0\\
5.49129872412	0\\
5.49132796146	0\\
5.4913571988	0\\
5.49138643614	0\\
5.49141567348	0\\
5.49144491082	0\\
5.49147414816	0\\
5.4915033855	0\\
5.49153262284	0\\
5.49156186018	0\\
5.49159109752	0\\
5.49162033486	0\\
5.4916495722	0\\
5.49167880954	0\\
5.49170804688	0\\
5.49173728422	0\\
5.49176652156	0\\
5.4917957589	0\\
5.49182499624	0\\
5.49185423358	0\\
5.49188347092	0\\
5.49191270826	0\\
5.4919419456	0\\
5.49197118294	0\\
5.49200042028	0\\
5.49202965762	0\\
5.49205889496	0\\
5.4920881323	0\\
5.49211736964	0\\
5.49214660698	0\\
5.49217584432	0\\
5.49220508166	0\\
5.492234319	0\\
5.49226355634	0\\
5.49229279368	0\\
5.49232203102	0\\
5.49235126836	0\\
5.4923805057	0\\
5.49240974304	0\\
5.49243898038	0\\
5.49246821772	0\\
5.49249745506	0\\
5.4925266924	0\\
5.49255592974	0\\
5.49258516708	0\\
5.49261440442	0\\
5.49264364176	0\\
5.4926728791	0\\
5.49270211644	0\\
5.49273135378	0\\
5.49276059112	0\\
5.49278982846	0\\
5.4928190658	0\\
5.49284830314	0\\
5.49287754048	0\\
5.49290677782	0\\
5.49293601516	0\\
5.4929652525	0\\
5.49299448984	0\\
5.49302372718	0\\
5.49305296452	0\\
5.49308220186	0\\
5.4931114392	0\\
5.49314067654	0\\
5.49316991388	0\\
5.49319915122	0\\
5.49322838856	0\\
5.4932576259	0\\
5.49328686324	0\\
5.49331610058	0\\
5.49334533792	0\\
5.49337457526	0\\
5.4934038126	0\\
5.49343304994	0\\
5.49346228728	0\\
5.49349152462	0\\
5.49352076196	0\\
5.4935499993	0\\
5.49357923664	0\\
5.49360847398	0\\
5.49363771132	0\\
5.49366694866	0\\
5.493696186	0\\
5.49372542334	0\\
5.49375466068	0\\
5.49378389802	0\\
5.49381313536	0\\
5.4938423727	0\\
5.49387161004	0\\
5.49390084738	0\\
5.49393008472	0\\
5.49395932206	0\\
5.4939885594	0\\
5.49401779674	0\\
5.49404703408	0\\
5.49407627142	0\\
5.49410550876	0\\
5.4941347461	0\\
5.49416398344	0\\
5.49419322078	0\\
5.49422245812	0\\
5.49425169546	0\\
5.4942809328	0\\
5.49431017014	0\\
5.49433940748	0\\
5.49436864482	0\\
5.49439788216	0\\
5.4944271195	0\\
5.49445635684	0\\
5.49448559418	0\\
5.49451483152	0\\
5.49454406886	0\\
5.4945733062	0\\
5.49460254354	0\\
5.49463178088	0\\
5.49466101822	0\\
5.49469025556	0\\
5.4947194929	0\\
5.49474873024	0\\
5.49477796758	0\\
5.49480720492	0\\
5.49483644226	0\\
5.4948656796	0\\
5.49489491694	0\\
5.49492415428	0\\
5.49495339162	0\\
5.49498262896	0\\
5.4950118663	0\\
5.49504110364	0\\
5.49507034098	0\\
5.49509957832	0\\
5.49512881566	0\\
5.495158053	0\\
5.49518729034	0\\
5.49521652768	0\\
5.49524576502	0\\
5.49527500236	0\\
5.4953042397	0\\
5.49533347704	0\\
5.49536271438	0\\
5.49539195172	0\\
5.49542118906	0\\
5.4954504264	0\\
5.49547966374	0\\
5.49550890108	0\\
5.49553813842	0\\
5.49556737576	0\\
5.4955966131	0\\
5.49562585044	0\\
5.49565508778	0\\
5.49568432512	0\\
5.49571356246	0\\
5.4957427998	0\\
5.49577203714	0\\
5.49580127448	0\\
5.49583051182	0\\
5.49585974916	0\\
5.4958889865	0\\
5.49591822384	0\\
5.49594746118	0\\
5.49597669852	0\\
5.49600593586	0\\
5.4960351732	0\\
5.49606441054	0\\
5.49609364788	0\\
5.49612288522	0\\
5.49615212256	0\\
5.4961813599	0\\
5.49621059724	0\\
5.49623983458	0\\
5.49626907192	0\\
5.49629830926	0\\
5.4963275466	0\\
5.49635678394	0\\
5.49638602128	0\\
5.49641525862	0\\
5.49644449596	0\\
5.4964737333	0\\
5.49650297064	0\\
5.49653220798	0\\
5.49656144532	0\\
5.49659068266	0\\
5.49661992	0\\
5.49664915734	0\\
5.49667839468	0\\
5.49670763202	0\\
5.49673686936	0\\
5.4967661067	0\\
5.49679534404	0\\
5.49682458138	0\\
5.49685381872	0\\
5.49688305606	0\\
5.4969122934	0\\
5.49694153074	0\\
5.49697076808	0\\
5.49700000542	0\\
5.49702924276	0\\
5.4970584801	0\\
5.49708771744	0\\
5.49711695478	0\\
5.49714619212	0\\
5.49717542946	0\\
5.4972046668	0\\
5.49723390414	0\\
5.49726314148	0\\
5.49729237882	0\\
5.49732161616	0\\
5.4973508535	0\\
5.49738009084	0\\
5.49740932818	0\\
5.49743856552	0\\
5.49746780286	0\\
5.4974970402	0\\
5.49752627754	0\\
5.49755551488	0\\
5.49758475222	0\\
5.49761398956	0\\
5.4976432269	0\\
5.49767246424	0\\
5.49770170158	0\\
5.49773093892	0\\
5.49776017626	0\\
5.4977894136	0\\
5.49781865094	0\\
5.49784788828	0\\
5.49787712562	0\\
5.49790636296	0\\
5.4979356003	0\\
5.49796483764	0\\
5.49799407498	0\\
5.49802331232	0\\
5.49805254966	0\\
5.498081787	0\\
5.49811102434	0\\
5.49814026168	0\\
5.49816949902	0\\
5.49819873636	0\\
5.4982279737	0\\
5.49825721104	0\\
5.49828644838	0\\
5.49831568572	0\\
5.49834492306	0\\
5.4983741604	0\\
5.49840339774	0\\
5.49843263508	0\\
5.49846187242	0\\
5.49849110976	0\\
5.4985203471	0\\
5.49854958444	0\\
5.49857882178	0\\
5.49860805912	0\\
5.49863729646	0\\
5.4986665338	0\\
5.49869577114	0\\
5.49872500848	0\\
5.49875424582	0\\
5.49878348316	0\\
5.4988127205	0\\
5.49884195784	0\\
5.49887119518	0\\
5.49890043252	0\\
5.49892966986	0\\
5.4989589072	0\\
5.49898814454	0\\
5.49901738188	0\\
5.49904661922	0\\
5.49907585656	0\\
5.4991050939	0\\
5.49913433124	0\\
5.49916356858	0\\
5.49919280592	0\\
5.49922204326	0\\
5.4992512806	0\\
5.49928051794	0\\
5.49930975528	0\\
5.49933899262	0\\
5.49936822996	0\\
5.4993974673	0\\
5.49942670464	0\\
5.49945594198	0\\
5.49948517932	0\\
5.49951441666	0\\
5.499543654	0\\
5.49957289134	0\\
5.49960212868	0\\
5.49963136602	0\\
5.49966060336	0\\
5.4996898407	0\\
5.49971907804	0\\
5.49974831538	0\\
5.49977755272	0\\
5.49980679006	0\\
5.4998360274	0\\
5.49986526474	0\\
5.49989450208	0\\
5.49992373942	0\\
5.49995297676	0\\
5.4999822141	0\\
5.50001145144	0\\
5.50004068878	0\\
5.50006992612	0\\
5.50009916346	0\\
5.5001284008	0\\
5.50015763814	0\\
5.50018687548	0\\
5.50021611282	0\\
5.50024535016	0\\
5.5002745875	0\\
5.50030382484	0\\
5.50033306218	0\\
5.50036229952	0\\
5.50039153686	0\\
5.5004207742	0\\
5.50045001154	0\\
5.50047924888	0\\
5.50050848622	0\\
5.50053772356	0\\
5.5005669609	0\\
5.50059619824	0\\
5.50062543558	0\\
5.50065467292	0\\
5.50068391026	0\\
5.5007131476	0\\
5.50074238494	0\\
5.50077162228	0\\
5.50080085962	0\\
5.50083009696	0\\
5.5008593343	0\\
5.50088857164	0\\
5.50091780898	0\\
5.50094704632	0\\
5.50097628366	0\\
5.501005521	0\\
5.50103475834	0\\
5.50106399568	0\\
5.50109323302	0\\
5.50112247036	0\\
5.5011517077	0\\
5.50118094504	0\\
5.50121018238	0\\
5.50123941972	0\\
5.50126865706	0\\
5.5012978944	0\\
5.50132713174	0\\
5.50135636908	0\\
5.50138560642	0\\
5.50141484376	0\\
5.5014440811	0\\
5.50147331844	0\\
5.50150255578	0\\
5.50153179312	0\\
5.50156103046	0\\
5.5015902678	0\\
5.50161950514	0\\
5.50164874248	0\\
5.50167797982	0\\
5.50170721716	0\\
5.5017364545	0\\
5.50176569184	0\\
5.50179492918	0\\
5.50182416652	0\\
5.50185340386	0\\
5.5018826412	0\\
5.50191187854	0\\
5.50194111588	0\\
5.50197035322	0\\
5.50199959056	0\\
5.5020288279	0\\
5.50205806524	0\\
5.50208730258	0\\
5.50211653992	0\\
5.50214577726	0\\
5.5021750146	0\\
5.50220425194	0\\
5.50223348928	0\\
5.50226272662	0\\
5.50229196396	0\\
5.5023212013	0\\
5.50235043864	0\\
5.50237967598	0\\
5.50240891332	0\\
5.50243815066	0\\
5.502467388	0\\
5.50249662534	0\\
5.50252586268	0\\
5.50255510002	0\\
5.50258433736	0\\
5.5026135747	0\\
5.50264281204	0\\
5.50267204938	0\\
5.50270128672	0\\
5.50273052406	0\\
5.5027597614	0\\
5.50278899874	0\\
5.50281823608	0\\
5.50284747342	0\\
5.50287671076	0\\
5.5029059481	0\\
5.50293518544	0\\
5.50296442278	0\\
5.50299366012	0\\
5.50302289746	0\\
5.5030521348	0\\
5.50308137214	0\\
5.50311060948	0\\
5.50313984682	0\\
5.50316908416	0\\
5.5031983215	0\\
5.50322755884	0\\
5.50325679618	0\\
5.50328603352	0\\
5.50331527086	0\\
5.5033445082	0\\
5.50337374554	0\\
5.50340298288	0\\
5.50343222022	0\\
5.50346145756	0\\
5.5034906949	0\\
5.50351993224	0\\
5.50354916958	0\\
5.50357840692	0\\
5.50360764426	0\\
5.5036368816	0\\
5.50366611894	0\\
5.50369535628	0\\
5.50372459362	0\\
5.50375383096	0\\
5.5037830683	0\\
5.50381230564	0\\
5.50384154298	0\\
5.50387078032	0\\
5.50390001766	0\\
5.503929255	0\\
5.50395849234	0\\
5.50398772968	0\\
5.50401696702	0\\
5.50404620436	0\\
5.5040754417	0\\
5.50410467904	0\\
5.50413391638	0\\
5.50416315372	0\\
5.50419239106	0\\
5.5042216284	0\\
5.50425086574	0\\
5.50428010308	0\\
5.50430934042	0\\
5.50433857776	0\\
5.5043678151	0\\
5.50439705244	0\\
5.50442628978	0\\
5.50445552712	0\\
5.50448476446	0\\
5.5045140018	0\\
5.50454323914	0\\
5.50457247648	0\\
5.50460171382	0\\
5.50463095116	0\\
5.5046601885	0\\
5.50468942584	0\\
5.50471866318	0\\
5.50474790052	0\\
5.50477713786	0\\
5.5048063752	0\\
5.50483561254	0\\
5.50486484988	0\\
5.50489408722	0\\
5.50492332456	0\\
5.5049525619	0\\
5.50498179924	0\\
5.50501103658	0\\
5.50504027392	0\\
5.50506951126	0\\
5.5050987486	0\\
5.50512798594	0\\
5.50515722328	0\\
5.50518646062	0\\
5.50521569796	0\\
5.5052449353	0\\
5.50527417264	0\\
5.50530340998	0\\
5.50533264732	0\\
5.50536188466	0\\
5.505391122	0\\
5.50542035934	0\\
5.50544959668	0\\
5.50547883402	0\\
5.50550807136	0\\
5.5055373087	0\\
5.50556654604	0\\
5.50559578338	0\\
5.50562502072	0\\
5.50565425806	0\\
5.5056834954	0\\
5.50571273274	0\\
5.50574197008	0\\
5.50577120742	0\\
5.50580044476	0\\
5.5058296821	0\\
5.50585891944	0\\
5.50588815678	0\\
5.50591739412	0\\
5.50594663146	0\\
5.5059758688	0\\
5.50600510614	0\\
5.50603434348	0\\
5.50606358082	0\\
5.50609281816	0\\
5.5061220555	0\\
5.50615129284	0\\
5.50618053018	0\\
5.50620976752	0\\
5.50623900486	0\\
5.5062682422	0\\
5.50629747954	0\\
5.50632671688	0\\
5.50635595422	0\\
5.50638519156	0\\
5.5064144289	0\\
5.50644366624	0\\
5.50647290358	0\\
5.50650214092	0\\
5.50653137826	0\\
5.5065606156	0\\
5.50658985294	0\\
5.50661909028	0\\
5.50664832762	0\\
5.50667756496	0\\
5.5067068023	0\\
5.50673603964	0\\
5.50676527698	0\\
5.50679451432	0\\
5.50682375166	0\\
5.506852989	0\\
5.50688222634	0\\
5.50691146368	0\\
5.50694070102	0\\
5.50696993836	0\\
5.5069991757	0\\
5.50702841304	0\\
5.50705765038	0\\
5.50708688772	0\\
5.50711612506	0\\
5.5071453624	0\\
5.50717459974	0\\
5.50720383708	0\\
5.50723307442	0\\
5.50726231176	0\\
5.5072915491	0\\
5.50732078644	0\\
5.50735002378	0\\
5.50737926112	0\\
5.50740849846	0\\
5.5074377358	0\\
5.50746697314	0\\
5.50749621048	0\\
5.50752544782	0\\
5.50755468516	0\\
5.5075839225	0\\
5.50761315984	0\\
5.50764239718	0\\
5.50767163452	0\\
5.50770087186	0\\
5.5077301092	0\\
5.50775934654	0\\
5.50778858388	0\\
5.50781782122	0\\
5.50784705856	0\\
5.5078762959	0\\
5.50790553324	0\\
5.50793477058	0\\
5.50796400792	0\\
5.50799324526	0\\
5.5080224826	0\\
5.50805171994	0\\
5.50808095728	0\\
5.50811019462	0\\
5.50813943196	0\\
5.5081686693	0\\
5.50819790664	0\\
5.50822714398	0\\
5.50825638132	0\\
5.50828561866	0\\
5.508314856	0\\
5.50834409334	0\\
5.50837333068	0\\
5.50840256802	0\\
5.50843180536	0\\
5.5084610427	0\\
5.50849028004	0\\
5.50851951738	0\\
5.50854875472	0\\
5.50857799206	0\\
5.5086072294	0\\
5.50863646674	0\\
5.50866570408	0\\
5.50869494142	0\\
5.50872417876	0\\
5.5087534161	0\\
5.50878265344	0\\
5.50881189078	0\\
5.50884112812	0\\
5.50887036546	0\\
5.5088996028	0\\
5.50892884014	0\\
5.50895807748	0\\
5.50898731482	0\\
5.50901655216	0\\
5.5090457895	0\\
5.50907502684	0\\
5.50910426418	0\\
5.50913350152	0\\
5.50916273886	0\\
5.5091919762	0\\
5.50922121354	0\\
5.50925045088	0\\
5.50927968822	0\\
5.50930892556	0\\
5.5093381629	0\\
5.50936740024	0\\
5.50939663758	0\\
5.50942587492	0\\
5.50945511226	0\\
5.5094843496	0\\
5.50951358694	0\\
5.50954282428	0\\
5.50957206162	0\\
5.50960129896	0\\
5.5096305363	0\\
5.50965977364	0\\
5.50968901098	0\\
5.50971824832	0\\
5.50974748566	0\\
5.509776723	0\\
5.50980596034	0\\
5.50983519768	0\\
5.50986443502	0\\
5.50989367236	0\\
5.5099229097	0\\
5.50995214704	0\\
5.50998138438	0\\
5.51001062172	0\\
5.51003985906	0\\
5.5100690964	0\\
5.51009833374	0\\
5.51012757108	0\\
5.51015680842	0\\
5.51018604576	0\\
5.5102152831	0\\
5.51024452044	0\\
5.51027375778	0\\
5.51030299512	0\\
5.51033223246	0\\
5.5103614698	0\\
5.51039070714	0\\
5.51041994448	0\\
5.51044918182	0\\
5.51047841916	0\\
5.5105076565	0\\
5.51053689384	0\\
5.51056613118	0\\
5.51059536852	0\\
5.51062460586	0\\
5.5106538432	0\\
5.51068308054	0\\
5.51071231788	0\\
5.51074155522	0\\
5.51077079256	0\\
5.5108000299	0\\
5.51082926724	0\\
5.51085850458	0\\
5.51088774192	0\\
5.51091697926	0\\
5.5109462166	0\\
5.51097545394	0\\
5.51100469128	0\\
5.51103392862	0\\
5.51106316596	0\\
5.5110924033	0\\
5.51112164064	0\\
5.51115087798	0\\
5.51118011532	0\\
5.51120935266	0\\
5.51123859	0\\
5.51126782734	0\\
5.51129706468	0\\
5.51132630202	0\\
5.51135553936	0\\
5.5113847767	0\\
5.51141401404	0\\
5.51144325138	0\\
5.51147248872	0\\
5.51150172606	0\\
5.5115309634	0\\
5.51156020074	0\\
5.51158943808	0\\
5.51161867542	0\\
5.51164791276	0\\
5.5116771501	0\\
5.51170638744	0\\
5.51173562478	0\\
5.51176486212	0\\
5.51179409946	0\\
5.5118233368	0\\
5.51185257414	0\\
5.51188181148	0\\
5.51191104882	0\\
5.51194028616	0\\
5.5119695235	0\\
5.51199876084	0\\
5.51202799818	0\\
5.51205723552	0\\
5.51208647286	0\\
5.5121157102	0\\
5.51214494754	0\\
5.51217418488	0\\
5.51220342222	0\\
5.51223265956	0\\
5.5122618969	0\\
5.51229113424	0\\
5.51232037158	0\\
5.51234960892	0\\
5.51237884626	0\\
5.5124080836	0\\
5.51243732094	0\\
5.51246655828	0\\
5.51249579562	0\\
5.51252503296	0\\
5.5125542703	0\\
5.51258350764	0\\
5.51261274498	0\\
5.51264198232	0\\
5.51267121966	0\\
5.512700457	0\\
5.51272969434	0\\
5.51275893168	0\\
5.51278816902	0\\
5.51281740636	0\\
5.5128466437	0\\
5.51287588104	0\\
5.51290511838	0\\
5.51293435572	0\\
5.51296359306	0\\
5.5129928304	0\\
5.51302206774	0\\
5.51305130508	0\\
5.51308054242	0\\
5.51310977976	0\\
5.5131390171	0\\
5.51316825444	0\\
5.51319749178	0\\
5.51322672912	0\\
5.51325596646	0\\
5.5132852038	0\\
5.51331444114	0\\
5.51334367848	0\\
5.51337291582	0\\
5.51340215316	0\\
5.5134313905	0\\
5.51346062784	0\\
5.51348986518	0\\
5.51351910252	0\\
5.51354833986	0\\
5.5135775772	0\\
5.51360681454	0\\
5.51363605188	0\\
5.51366528922	0\\
5.51369452656	0\\
5.5137237639	0\\
5.51375300124	0\\
5.51378223858	0\\
5.51381147592	0\\
5.51384071326	0\\
5.5138699506	0\\
5.51389918794	0\\
5.51392842528	0\\
5.51395766262	0\\
5.51398689996	0\\
5.5140161373	0\\
5.51404537464	0\\
5.51407461198	0\\
5.51410384932	0\\
5.51413308666	0\\
5.514162324	0\\
5.51419156134	0\\
5.51422079868	0\\
5.51425003602	0\\
5.51427927336	0\\
5.5143085107	0\\
5.51433774804	0\\
5.51436698538	0\\
5.51439622272	0\\
5.51442546006	0\\
5.5144546974	0\\
5.51448393474	0\\
5.51451317208	0\\
5.51454240942	0\\
5.51457164676	0\\
5.5146008841	0\\
5.51463012144	0\\
5.51465935878	0\\
5.51468859612	0\\
5.51471783346	0\\
5.5147470708	0\\
5.51477630814	0\\
5.51480554548	0\\
5.51483478282	0\\
5.51486402016	0\\
5.5148932575	0\\
5.51492249484	0\\
5.51495173218	0\\
5.51498096952	0\\
5.51501020686	0\\
5.5150394442	0\\
5.51506868154	0\\
5.51509791888	0\\
5.51512715622	0\\
5.51515639356	0\\
5.5151856309	0\\
5.51521486824	0\\
5.51524410558	0\\
5.51527334292	0\\
5.51530258026	0\\
5.5153318176	0\\
5.51536105494	0\\
5.51539029228	0\\
5.51541952962	0\\
5.51544876696	0\\
5.5154780043	0\\
5.51550724164	0\\
5.51553647898	0\\
5.51556571632	0\\
5.51559495366	0\\
5.515624191	0\\
5.51565342834	0\\
5.51568266568	0\\
5.51571190302	0\\
5.51574114036	0\\
5.5157703777	0\\
5.51579961504	0\\
5.51582885238	0\\
5.51585808972	0\\
5.51588732706	0\\
5.5159165644	0\\
5.51594580174	0\\
5.51597503908	0\\
5.51600427642	0\\
5.51603351376	0\\
5.5160627511	0\\
5.51609198844	0\\
5.51612122578	0\\
5.51615046312	0\\
5.51617970046	0\\
5.5162089378	0\\
5.51623817514	0\\
5.51626741248	0\\
5.51629664982	0\\
5.51632588716	0\\
5.5163551245	0\\
5.51638436184	0\\
5.51641359918	0\\
5.51644283652	0\\
5.51647207386	0\\
5.5165013112	0\\
5.51653054854	0\\
5.51655978588	0\\
5.51658902322	0\\
5.51661826056	0\\
5.5166474979	0\\
5.51667673524	0\\
5.51670597258	0\\
5.51673520992	0\\
5.51676444726	0\\
5.5167936846	0\\
5.51682292194	0\\
5.51685215928	0\\
5.51688139662	0\\
5.51691063396	0\\
5.5169398713	0\\
5.51696910864	0\\
5.51699834598	0\\
5.51702758332	0\\
5.51705682066	0\\
5.517086058	0\\
5.51711529534	0\\
5.51714453268	0\\
5.51717377002	0\\
5.51720300736	0\\
5.5172322447	0\\
5.51726148204	0\\
5.51729071938	0\\
5.51731995672	0\\
5.51734919406	0\\
5.5173784314	0\\
5.51740766874	0\\
5.51743690608	0\\
5.51746614342	0\\
5.51749538076	0\\
5.5175246181	0\\
5.51755385544	0\\
5.51758309278	0\\
5.51761233012	0\\
5.51764156746	0\\
5.5176708048	0\\
5.51770004214	0\\
5.51772927948	0\\
5.51775851682	0\\
5.51778775416	0\\
5.5178169915	0\\
5.51784622884	0\\
5.51787546618	0\\
5.51790470352	0\\
5.51793394086	0\\
5.5179631782	0\\
5.51799241554	0\\
5.51802165288	0\\
5.51805089022	0\\
5.51808012756	0\\
5.5181093649	0\\
5.51813860224	0\\
5.51816783958	0\\
5.51819707692	0\\
5.51822631426	0\\
5.5182555516	0\\
5.51828478894	0\\
5.51831402628	0\\
5.51834326362	0\\
5.51837250096	0\\
5.5184017383	0\\
5.51843097564	0\\
5.51846021298	0\\
5.51848945032	0\\
5.51851868766	0\\
5.518547925	0\\
5.51857716234	0\\
5.51860639968	0\\
5.51863563702	0\\
5.51866487436	0\\
5.5186941117	0\\
5.51872334904	0\\
5.51875258638	0\\
5.51878182372	0\\
5.51881106106	0\\
5.5188402984	0\\
5.51886953574	0\\
5.51889877308	0\\
5.51892801042	0\\
5.51895724776	0\\
5.5189864851	0\\
5.51901572244	0\\
5.51904495978	0\\
5.51907419712	0\\
5.51910343446	0\\
5.5191326718	0\\
5.51916190914	0\\
5.51919114648	0\\
5.51922038382	0\\
5.51924962116	0\\
5.5192788585	0\\
5.51930809584	0\\
5.51933733318	0\\
5.51936657052	0\\
5.51939580786	0\\
5.5194250452	0\\
5.51945428254	0\\
5.51948351988	0\\
5.51951275722	0\\
5.51954199456	0\\
5.5195712319	0\\
5.51960046924	0\\
5.51962970658	0\\
5.51965894392	0\\
5.51968818126	0\\
5.5197174186	0\\
5.51974665594	0\\
5.51977589328	0\\
5.51980513062	0\\
5.51983436796	0\\
5.5198636053	0\\
5.51989284264	0\\
5.51992207998	0\\
5.51995131732	0\\
5.51998055466	0\\
5.520009792	0\\
5.52003902934	0\\
5.52006826668	0\\
5.52009750402	0\\
5.52012674136	0\\
5.5201559787	0\\
5.52018521604	0\\
5.52021445338	0\\
5.52024369072	0\\
5.52027292806	0\\
5.5203021654	0\\
5.52033140274	0\\
5.52036064008	0\\
5.52038987742	0\\
5.52041911476	0\\
5.5204483521	0\\
5.52047758944	0\\
5.52050682678	0\\
5.52053606412	0\\
5.52056530146	0\\
5.5205945388	0\\
5.52062377614	0\\
5.52065301348	0\\
5.52068225082	0\\
5.52071148816	0\\
5.5207407255	0\\
5.52076996284	0\\
5.52079920018	0\\
5.52082843752	0\\
5.52085767486	0\\
5.5208869122	0\\
5.52091614954	0\\
5.52094538688	0\\
5.52097462422	0\\
5.52100386156	0\\
5.5210330989	0\\
5.52106233624	0\\
5.52109157358	0\\
5.52112081092	0\\
5.52115004826	0\\
5.5211792856	0\\
5.52120852294	0\\
5.52123776028	0\\
5.52126699762	0\\
5.52129623496	0\\
5.5213254723	0\\
5.52135470964	0\\
5.52138394698	0\\
5.52141318432	0\\
5.52144242166	0\\
5.521471659	0\\
5.52150089634	0\\
5.52153013368	0\\
5.52155937102	0\\
5.52158860836	0\\
5.5216178457	0\\
5.52164708304	0\\
5.52167632038	0\\
5.52170555772	0\\
5.52173479506	0\\
5.5217640324	0\\
5.52179326974	0\\
5.52182250708	0\\
5.52185174442	0\\
5.52188098176	0\\
5.5219102191	0\\
5.52193945644	0\\
5.52196869378	0\\
5.52199793112	0\\
5.52202716846	0\\
5.5220564058	0\\
5.52208564314	0\\
5.52211488048	0\\
5.52214411782	0\\
5.52217335516	0\\
5.5222025925	0\\
5.52223182984	0\\
5.52226106718	0\\
5.52229030452	0\\
5.52231954186	0\\
5.5223487792	0\\
5.52237801654	0\\
5.52240725388	0\\
5.52243649122	0\\
5.52246572856	0\\
5.5224949659	0\\
5.52252420324	0\\
5.52255344058	0\\
5.52258267792	0\\
5.52261191526	0\\
5.5226411526	0\\
5.52267038994	0\\
5.52269962728	0\\
5.52272886462	0\\
5.52275810196	0\\
5.5227873393	0\\
5.52281657664	0\\
5.52284581398	0\\
5.52287505132	0\\
5.52290428866	0\\
5.522933526	0\\
5.52296276334	0\\
5.52299200068	0\\
5.52302123802	0\\
5.52305047536	0\\
5.5230797127	0\\
5.52310895004	0\\
5.52313818738	0\\
5.52316742472	0\\
5.52319666206	0\\
5.5232258994	0\\
5.52325513674	0\\
5.52328437408	0\\
5.52331361142	0\\
5.52334284876	0\\
5.5233720861	0\\
5.52340132344	0\\
5.52343056078	0\\
5.52345979812	0\\
5.52348903546	0\\
5.5235182728	0\\
5.52354751014	0\\
5.52357674748	0\\
5.52360598482	0\\
5.52363522216	0\\
5.5236644595	0\\
5.52369369684	0\\
5.52372293418	0\\
5.52375217152	0\\
5.52378140886	0\\
5.5238106462	0\\
5.52383988354	0\\
5.52386912088	0\\
5.52389835822	0\\
5.52392759556	0\\
5.5239568329	0\\
5.52398607024	0\\
5.52401530758	0\\
5.52404454492	0\\
5.52407378226	0\\
5.5241030196	0\\
5.52413225694	0\\
5.52416149428	0\\
5.52419073162	0\\
5.52421996896	0\\
5.5242492063	0\\
5.52427844364	0\\
5.52430768098	0\\
5.52433691832	0\\
5.52436615566	0\\
5.524395393	0\\
5.52442463034	0\\
5.52445386768	0\\
5.52448310502	0\\
5.52451234236	0\\
5.5245415797	0\\
5.52457081704	0\\
5.52460005438	0\\
5.52462929172	0\\
5.52465852906	0\\
5.5246877664	0\\
5.52471700374	0\\
5.52474624108	0\\
5.52477547842	0\\
5.52480471576	0\\
5.5248339531	0\\
5.52486319044	0\\
5.52489242778	0\\
5.52492166512	0\\
5.52495090246	0\\
5.5249801398	0\\
5.52500937714	0\\
5.52503861448	0\\
5.52506785182	0\\
5.52509708916	0\\
5.5251263265	0\\
5.52515556384	0\\
5.52518480118	0\\
5.52521403852	0\\
5.52524327586	0\\
5.5252725132	0\\
5.52530175054	0\\
5.52533098788	0\\
5.52536022522	0\\
5.52538946256	0\\
5.5254186999	0\\
5.52544793724	0\\
5.52547717458	0\\
5.52550641192	0\\
5.52553564926	0\\
5.5255648866	0\\
5.52559412394	0\\
5.52562336128	0\\
5.52565259862	0\\
5.52568183596	0\\
5.5257110733	0\\
5.52574031064	0\\
5.52576954798	0\\
5.52579878532	0\\
5.52582802266	0\\
5.52585726	0\\
5.52588649734	0\\
5.52591573468	0\\
5.52594497202	0\\
5.52597420936	0\\
5.5260034467	0\\
5.52603268404	0\\
5.52606192138	0\\
5.52609115872	0\\
5.52612039606	0\\
5.5261496334	0\\
5.52617887074	0\\
5.52620810808	0\\
5.52623734542	0\\
5.52626658276	0\\
5.5262958201	0\\
5.52632505744	0\\
5.52635429478	0\\
5.52638353212	0\\
5.52641276946	0\\
5.5264420068	0\\
5.52647124414	0\\
5.52650048148	0\\
5.52652971882	0\\
5.52655895616	0\\
5.5265881935	0\\
5.52661743084	0\\
5.52664666818	0\\
5.52667590552	0\\
5.52670514286	0\\
5.5267343802	0\\
5.52676361754	0\\
5.52679285488	0\\
5.52682209222	0\\
5.52685132956	0\\
5.5268805669	0\\
5.52690980424	0\\
5.52693904158	0\\
5.52696827892	0\\
5.52699751626	0\\
5.5270267536	0\\
5.52705599094	0\\
5.52708522828	0\\
5.52711446562	0\\
5.52714370296	0\\
5.5271729403	0\\
5.52720217764	0\\
5.52723141498	0\\
5.52726065232	0\\
5.52728988966	0\\
5.527319127	0\\
5.52734836434	0\\
5.52737760168	0\\
5.52740683902	0\\
5.52743607636	0\\
5.5274653137	0\\
5.52749455104	0\\
5.52752378838	0\\
5.52755302572	0\\
5.52758226306	0\\
5.5276115004	0\\
5.52764073774	0\\
5.52766997508	0\\
5.52769921242	0\\
5.52772844976	0\\
5.5277576871	0\\
5.52778692444	0\\
5.52781616178	0\\
5.52784539912	0\\
5.52787463646	0\\
5.5279038738	0\\
5.52793311114	0\\
5.52796234848	0\\
5.52799158582	0\\
5.52802082316	0\\
5.5280500605	0\\
5.52807929784	0\\
5.52810853518	0\\
5.52813777252	0\\
5.52816700986	0\\
5.5281962472	0\\
5.52822548454	0\\
5.52825472188	0\\
5.52828395922	0\\
5.52831319656	0\\
5.5283424339	0\\
5.52837167124	0\\
5.52840090858	0\\
5.52843014592	0\\
5.52845938326	0\\
5.5284886206	0\\
5.52851785794	0\\
5.52854709528	0\\
5.52857633262	0\\
5.52860556996	0\\
5.5286348073	0\\
5.52866404464	0\\
5.52869328198	0\\
5.52872251932	0\\
5.52875175666	0\\
5.528780994	0\\
5.52881023134	0\\
5.52883946868	0\\
5.52886870602	0\\
5.52889794336	0\\
5.5289271807	0\\
5.52895641804	0\\
5.52898565538	0\\
5.52901489272	0\\
5.52904413006	0\\
5.5290733674	0\\
5.52910260474	0\\
5.52913184208	0\\
5.52916107942	0\\
5.52919031676	0\\
5.5292195541	0\\
5.52924879144	0\\
5.52927802878	0\\
5.52930726612	0\\
5.52933650346	0\\
5.5293657408	0\\
5.52939497814	0\\
5.52942421548	0\\
5.52945345282	0\\
5.52948269016	0\\
5.5295119275	0\\
5.52954116484	0\\
5.52957040218	0\\
5.52959963952	0\\
5.52962887686	0\\
5.5296581142	0\\
5.52968735154	0\\
5.52971658888	0\\
5.52974582622	0\\
5.52977506356	0\\
5.5298043009	0\\
5.52983353824	0\\
5.52986277558	0\\
5.52989201292	0\\
5.52992125026	0\\
5.5299504876	0\\
5.52997972494	0\\
5.53000896228	0\\
5.53003819962	0\\
5.53006743696	0\\
5.5300966743	0\\
5.53012591164	0\\
5.53015514898	0\\
5.53018438632	0\\
5.53021362366	0\\
5.530242861	0\\
5.53027209834	0\\
5.53030133568	0\\
5.53033057302	0\\
5.53035981036	0\\
5.5303890477	0\\
5.53041828504	0\\
5.53044752238	0\\
5.53047675972	0\\
5.53050599706	0\\
5.5305352344	0\\
5.53056447174	0\\
5.53059370908	0\\
5.53062294642	0\\
5.53065218376	0\\
5.5306814211	0\\
5.53071065844	0\\
5.53073989578	0\\
5.53076913312	0\\
5.53079837046	0\\
5.5308276078	0\\
5.53085684514	0\\
5.53088608248	0\\
5.53091531982	0\\
5.53094455716	0\\
5.5309737945	0\\
5.53100303184	0\\
5.53103226918	0\\
5.53106150652	0\\
5.53109074386	0\\
5.5311199812	0\\
5.53114921854	0\\
5.53117845588	0\\
5.53120769322	0\\
5.53123693056	0\\
5.5312661679	0\\
5.53129540524	0\\
5.53132464258	0\\
5.53135387992	0\\
5.53138311726	0\\
5.5314123546	0\\
5.53144159194	0\\
5.53147082928	0\\
5.53150006662	0\\
5.53152930396	0\\
5.5315585413	0\\
5.53158777864	0\\
5.53161701598	0\\
5.53164625332	0\\
5.53167549066	0\\
5.531704728	0\\
5.53173396534	0\\
5.53176320268	0\\
5.53179244002	0\\
5.53182167736	0\\
5.5318509147	0\\
5.53188015204	0\\
5.53190938938	0\\
5.53193862672	0\\
5.53196786406	0\\
5.5319971014	0\\
5.53202633874	0\\
5.53205557608	0\\
5.53208481342	0\\
5.53211405076	0\\
5.5321432881	0\\
5.53217252544	0\\
5.53220176278	0\\
5.53223100012	0\\
5.53226023746	0\\
5.5322894748	0\\
5.53231871214	0\\
5.53234794948	0\\
5.53237718682	0\\
5.53240642416	0\\
5.5324356615	0\\
5.53246489884	0\\
5.53249413618	0\\
5.53252337352	0\\
5.53255261086	0\\
5.5325818482	0\\
5.53261108554	0\\
5.53264032288	0\\
5.53266956022	0\\
5.53269879756	0\\
5.5327280349	0\\
5.53275727224	0\\
5.53278650958	0\\
5.53281574692	0\\
5.53284498426	0\\
5.5328742216	0\\
5.53290345894	0\\
5.53293269628	0\\
5.53296193362	0\\
5.53299117096	0\\
5.5330204083	0\\
5.53304964564	0\\
5.53307888298	0\\
5.53310812032	0\\
5.53313735766	0\\
5.533166595	0\\
5.53319583234	0\\
5.53322506968	0\\
5.53325430702	0\\
5.53328354436	0\\
5.5333127817	0\\
5.53334201904	0\\
5.53337125638	0\\
5.53340049372	0\\
5.53342973106	0\\
5.5334589684	0\\
5.53348820574	0\\
5.53351744308	0\\
5.53354668042	0\\
5.53357591776	0\\
5.5336051551	0\\
5.53363439244	0\\
5.53366362978	0\\
5.53369286712	0\\
5.53372210446	0\\
5.5337513418	0\\
5.53378057914	0\\
5.53380981648	0\\
5.53383905382	0\\
5.53386829116	0\\
5.5338975285	0\\
5.53392676584	0\\
5.53395600318	0\\
5.53398524052	0\\
5.53401447786	0\\
5.5340437152	0\\
5.53407295254	0\\
5.53410218988	0\\
5.53413142722	0\\
5.53416066456	0\\
5.5341899019	0\\
5.53421913924	0\\
5.53424837658	0\\
5.53427761392	0\\
5.53430685126	0\\
5.5343360886	0\\
5.53436532594	0\\
5.53439456328	0\\
5.53442380062	0\\
5.53445303796	0\\
5.5344822753	0\\
5.53451151264	0\\
5.53454074998	0\\
5.53456998732	0\\
5.53459922466	0\\
5.534628462	0\\
5.53465769934	0\\
5.53468693668	0\\
5.53471617402	0\\
5.53474541136	0\\
5.5347746487	0\\
5.53480388604	0\\
5.53483312338	0\\
5.53486236072	0\\
5.53489159806	0\\
5.5349208354	0\\
5.53495007274	0\\
5.53497931008	0\\
5.53500854742	0\\
5.53503778476	0\\
5.5350670221	0\\
5.53509625944	0\\
5.53512549678	0\\
5.53515473412	0\\
5.53518397146	0\\
5.5352132088	0\\
5.53524244614	0\\
5.53527168348	0\\
5.53530092082	0\\
5.53533015816	0\\
5.5353593955	0\\
5.53538863284	0\\
5.53541787018	0\\
5.53544710752	0\\
5.53547634486	0\\
5.5355055822	0\\
5.53553481954	0\\
5.53556405688	0\\
5.53559329422	0\\
5.53562253156	0\\
5.5356517689	0\\
5.53568100624	0\\
5.53571024358	0\\
5.53573948092	0\\
5.53576871826	0\\
5.5357979556	0\\
5.53582719294	0\\
5.53585643028	0\\
5.53588566762	0\\
5.53591490496	0\\
5.5359441423	0\\
5.53597337964	0\\
5.53600261698	0\\
5.53603185432	0\\
5.53606109166	0\\
5.536090329	0\\
5.53611956634	0\\
5.53614880368	0\\
5.53617804102	0\\
5.53620727836	0\\
5.5362365157	0\\
5.53626575304	0\\
5.53629499038	0\\
5.53632422772	0\\
5.53635346506	0\\
5.5363827024	0\\
5.53641193974	0\\
5.53644117708	0\\
5.53647041442	0\\
5.53649965176	0\\
5.5365288891	0\\
5.53655812644	0\\
5.53658736378	0\\
5.53661660112	0\\
5.53664583846	0\\
5.5366750758	0\\
5.53670431314	0\\
5.53673355048	0\\
5.53676278782	0\\
5.53679202516	0\\
5.5368212625	0\\
5.53685049984	0\\
5.53687973718	0\\
5.53690897452	0\\
5.53693821186	0\\
5.5369674492	0\\
5.53699668654	0\\
5.53702592388	0\\
5.53705516122	0\\
5.53708439856	0\\
5.5371136359	0\\
5.53714287324	0\\
5.53717211058	0\\
5.53720134792	0\\
5.53723058526	0\\
5.5372598226	0\\
5.53728905994	0\\
5.53731829728	0\\
5.53734753462	0\\
5.53737677196	0\\
5.5374060093	0\\
5.53743524664	0\\
5.53746448398	0\\
5.53749372132	0\\
5.53752295866	0\\
5.537552196	0\\
5.53758143334	0\\
5.53761067068	0\\
5.53763990802	0\\
5.53766914536	0\\
5.5376983827	0\\
5.53772762004	0\\
5.53775685738	0\\
5.53778609472	0\\
5.53781533206	0\\
5.5378445694	0\\
5.53787380674	0\\
5.53790304408	0\\
5.53793228142	0\\
5.53796151876	0\\
5.5379907561	0\\
5.53801999344	0\\
5.53804923078	0\\
5.53807846812	0\\
5.53810770546	0\\
5.5381369428	0\\
5.53816618014	0\\
5.53819541748	0\\
5.53822465482	0\\
5.53825389216	0\\
5.5382831295	0\\
5.53831236684	0\\
5.53834160418	0\\
5.53837084152	0\\
5.53840007886	0\\
5.5384293162	0\\
5.53845855354	0\\
5.53848779088	0\\
5.53851702822	0\\
5.53854626556	0\\
5.5385755029	0\\
5.53860474024	0\\
5.53863397758	0\\
5.53866321492	0\\
5.53869245226	0\\
5.5387216896	0\\
5.53875092694	0\\
5.53878016428	0\\
5.53880940162	0\\
5.53883863896	0\\
5.5388678763	0\\
5.53889711364	0\\
5.53892635098	0\\
5.53895558832	0\\
5.53898482566	0\\
5.539014063	0\\
5.53904330034	0\\
5.53907253768	0\\
5.53910177502	0\\
5.53913101236	0\\
5.5391602497	0\\
5.53918948704	0\\
5.53921872438	0\\
5.53924796172	0\\
5.53927719906	0\\
5.5393064364	0\\
5.53933567374	0\\
5.53936491108	0\\
5.53939414842	0\\
5.53942338576	0\\
5.5394526231	0\\
5.53948186044	0\\
5.53951109778	0\\
5.53954033512	0\\
5.53956957246	0\\
5.5395988098	0\\
5.53962804714	0\\
5.53965728448	0\\
5.53968652182	0\\
5.53971575916	0\\
5.5397449965	0\\
5.53977423384	0\\
5.53980347118	0\\
5.53983270852	0\\
5.53986194586	0\\
5.5398911832	0\\
5.53992042054	0\\
5.53994965788	0\\
5.53997889522	0\\
5.54000813256	0\\
5.5400373699	0\\
5.54006660724	0\\
5.54009584458	0\\
5.54012508192	0\\
5.54015431926	0\\
5.5401835566	0\\
5.54021279394	0\\
5.54024203128	0\\
5.54027126862	0\\
5.54030050596	0\\
5.5403297433	0\\
5.54035898064	0\\
5.54038821798	0\\
5.54041745532	0\\
5.54044669266	0\\
5.54047593	0\\
5.54050516734	0\\
5.54053440468	0\\
5.54056364202	0\\
5.54059287936	0\\
5.5406221167	0\\
5.54065135404	0\\
5.54068059138	0\\
5.54070982872	0\\
5.54073906606	0\\
5.5407683034	0\\
5.54079754074	0\\
5.54082677808	0\\
5.54085601542	0\\
5.54088525276	0\\
5.5409144901	0\\
5.54094372744	0\\
5.54097296478	0\\
5.54100220212	0\\
5.54103143946	0\\
5.5410606768	0\\
5.54108991414	0\\
5.54111915148	0\\
5.54114838882	0\\
5.54117762616	0\\
5.5412068635	0\\
5.54123610084	0\\
5.54126533818	0\\
5.54129457552	0\\
5.54132381286	0\\
5.5413530502	0\\
5.54138228754	0\\
5.54141152488	0\\
5.54144076222	0\\
5.54146999956	0\\
5.5414992369	0\\
5.54152847424	0\\
5.54155771158	0\\
5.54158694892	0\\
5.54161618626	0\\
5.5416454236	0\\
5.54167466094	0\\
5.54170389828	0\\
5.54173313562	0\\
5.54176237296	0\\
5.5417916103	0\\
5.54182084764	0\\
5.54185008498	0\\
5.54187932232	0\\
5.54190855966	0\\
5.541937797	0\\
5.54196703434	0\\
5.54199627168	0\\
5.54202550902	0\\
5.54205474636	0\\
5.5420839837	0\\
5.54211322104	0\\
5.54214245838	0\\
5.54217169572	0\\
5.54220093306	0\\
5.5422301704	0\\
5.54225940774	0\\
5.54228864508	0\\
5.54231788242	0\\
5.54234711976	0\\
5.5423763571	0\\
5.54240559444	0\\
5.54243483178	0\\
5.54246406912	0\\
5.54249330646	0\\
5.5425225438	0\\
5.54255178114	0\\
5.54258101848	0\\
5.54261025582	0\\
5.54263949316	0\\
5.5426687305	0\\
5.54269796784	0\\
5.54272720518	0\\
5.54275644252	0\\
5.54278567986	0\\
5.5428149172	0\\
5.54284415454	0\\
5.54287339188	0\\
5.54290262922	0\\
5.54293186656	0\\
5.5429611039	0\\
5.54299034124	0\\
5.54301957858	0\\
5.54304881592	0\\
5.54307805326	0\\
5.5431072906	0\\
5.54313652794	0\\
5.54316576528	0\\
5.54319500262	0\\
5.54322423996	0\\
5.5432534773	0\\
5.54328271464	0\\
5.54331195198	0\\
5.54334118932	0\\
5.54337042666	0\\
5.543399664	0\\
5.54342890134	0\\
5.54345813868	0\\
5.54348737602	0\\
5.54351661336	0\\
5.5435458507	0\\
5.54357508804	0\\
5.54360432538	0\\
5.54363356272	0\\
5.54366280006	0\\
5.5436920374	0\\
5.54372127474	0\\
5.54375051208	0\\
5.54377974942	0\\
5.54380898676	0\\
5.5438382241	0\\
5.54386746144	0\\
5.54389669878	0\\
5.54392593612	0\\
5.54395517346	0\\
5.5439844108	0\\
5.54401364814	0\\
5.54404288548	0\\
5.54407212282	0\\
5.54410136016	0\\
5.5441305975	0\\
5.54415983484	0\\
5.54418907218	0\\
5.54421830952	0\\
5.54424754686	0\\
5.5442767842	0\\
5.54430602154	0\\
5.54433525888	0\\
5.54436449622	0\\
5.54439373356	0\\
5.5444229709	0\\
5.54445220824	0\\
5.54448144558	0\\
5.54451068292	0\\
5.54453992026	0\\
5.5445691576	0\\
5.54459839494	0\\
5.54462763228	0\\
5.54465686962	0\\
5.54468610696	0\\
5.5447153443	0\\
5.54474458164	0\\
5.54477381898	0\\
5.54480305632	0\\
5.54483229366	0\\
5.544861531	0\\
5.54489076834	0\\
5.54492000568	0\\
5.54494924302	0\\
5.54497848036	0\\
5.5450077177	0\\
5.54503695504	0\\
5.54506619238	0\\
5.54509542972	0\\
5.54512466706	0\\
5.5451539044	0\\
5.54518314174	0\\
5.54521237908	0\\
5.54524161642	0\\
5.54527085376	0\\
5.5453000911	0\\
5.54532932844	0\\
5.54535856578	0\\
5.54538780312	0\\
5.54541704046	0\\
5.5454462778	0\\
5.54547551514	0\\
5.54550475248	0\\
5.54553398982	0\\
5.54556322716	0\\
5.5455924645	0\\
5.54562170184	0\\
5.54565093918	0\\
5.54568017652	0\\
5.54570941386	0\\
5.5457386512	0\\
5.54576788854	0\\
5.54579712588	0\\
5.54582636322	0\\
5.54585560056	0\\
5.5458848379	0\\
5.54591407524	0\\
5.54594331258	0\\
5.54597254992	0\\
5.54600178726	0\\
5.5460310246	0\\
5.54606026194	0\\
5.54608949928	0\\
5.54611873662	0\\
5.54614797396	0\\
5.5461772113	0\\
5.54620644864	0\\
5.54623568598	0\\
5.54626492332	0\\
5.54629416066	0\\
5.546323398	0\\
5.54635263534	0\\
5.54638187268	0\\
5.54641111002	0\\
5.54644034736	0\\
5.5464695847	0\\
5.54649882204	0\\
5.54652805938	0\\
5.54655729672	0\\
5.54658653406	0\\
5.5466157714	0\\
5.54664500874	0\\
5.54667424608	0\\
5.54670348342	0\\
5.54673272076	0\\
5.5467619581	0\\
5.54679119544	0\\
5.54682043278	0\\
5.54684967012	0\\
5.54687890746	0\\
5.5469081448	0\\
5.54693738214	0\\
5.54696661948	0\\
5.54699585682	0\\
5.54702509416	0\\
5.5470543315	0\\
5.54708356884	0\\
5.54711280618	0\\
5.54714204352	0\\
5.54717128086	0\\
5.5472005182	0\\
5.54722975554	0\\
5.54725899288	0\\
5.54728823022	0\\
5.54731746756	0\\
5.5473467049	0\\
5.54737594224	0\\
5.54740517958	0\\
5.54743441692	0\\
5.54746365426	0\\
5.5474928916	0\\
5.54752212894	0\\
5.54755136628	0\\
5.54758060362	0\\
5.54760984096	0\\
5.5476390783	0\\
5.54766831564	0\\
5.54769755298	0\\
5.54772679032	0\\
5.54775602766	0\\
5.547785265	0\\
5.54781450234	0\\
5.54784373968	0\\
5.54787297702	0\\
5.54790221436	0\\
5.5479314517	0\\
5.54796068904	0\\
5.54798992638	0\\
5.54801916372	0\\
5.54804840106	0\\
5.5480776384	0\\
5.54810687574	0\\
5.54813611308	0\\
5.54816535042	0\\
5.54819458776	0\\
5.5482238251	0\\
5.54825306244	0\\
5.54828229978	0\\
5.54831153712	0\\
5.54834077446	0\\
5.5483700118	0\\
5.54839924914	0\\
5.54842848648	0\\
5.54845772382	0\\
5.54848696116	0\\
5.5485161985	0\\
5.54854543584	0\\
5.54857467318	0\\
5.54860391052	0\\
5.54863314786	0\\
5.5486623852	0\\
5.54869162254	0\\
5.54872085988	0\\
5.54875009722	0\\
5.54877933456	0\\
5.5488085719	0\\
5.54883780924	0\\
5.54886704658	0\\
5.54889628392	0\\
5.54892552126	0\\
5.5489547586	0\\
5.54898399594	0\\
5.54901323328	0\\
5.54904247062	0\\
5.54907170796	0\\
5.5491009453	0\\
5.54913018264	0\\
5.54915941998	0\\
5.54918865732	0\\
5.54921789466	0\\
5.549247132	0\\
5.54927636934	0\\
5.54930560668	0\\
5.54933484402	0\\
5.54936408136	0\\
5.5493933187	0\\
5.54942255604	0\\
5.54945179338	0\\
5.54948103072	0\\
5.54951026806	0\\
5.5495395054	0\\
5.54956874274	0\\
5.54959798008	0\\
5.54962721742	0\\
5.54965645476	0\\
5.5496856921	0\\
5.54971492944	0\\
5.54974416678	0\\
5.54977340412	0\\
5.54980264146	0\\
5.5498318788	0\\
5.54986111614	0\\
5.54989035348	0\\
5.54991959082	0\\
5.54994882816	0\\
5.5499780655	0\\
5.55000730284	0\\
5.55003654018	0\\
5.55006577752	0\\
5.55009501486	0\\
5.5501242522	0\\
5.55015348954	0\\
5.55018272688	0\\
5.55021196422	0\\
5.55024120156	0\\
5.5502704389	0\\
5.55029967624	0\\
5.55032891358	0\\
5.55035815092	0\\
5.55038738826	0\\
5.5504166256	0\\
5.55044586294	0\\
5.55047510028	0\\
5.55050433762	0\\
5.55053357496	0\\
5.5505628123	0\\
5.55059204964	0\\
5.55062128698	0\\
5.55065052432	0\\
5.55067976166	0\\
5.550708999	0\\
5.55073823634	0\\
5.55076747368	0\\
5.55079671102	0\\
5.55082594836	0\\
5.5508551857	0\\
5.55088442304	0\\
5.55091366038	0\\
5.55094289772	0\\
5.55097213506	0\\
5.5510013724	0\\
5.55103060974	0\\
5.55105984708	0\\
5.55108908442	0\\
5.55111832176	0\\
5.5511475591	0\\
5.55117679644	0\\
5.55120603378	0\\
5.55123527112	0\\
5.55126450846	0\\
5.5512937458	0\\
5.55132298314	0\\
5.55135222048	0\\
5.55138145782	0\\
5.55141069516	0\\
5.5514399325	0\\
5.55146916984	0\\
5.55149840718	0\\
5.55152764452	0\\
5.55155688186	0\\
5.5515861192	0\\
5.55161535654	0\\
5.55164459388	0\\
5.55167383122	0\\
5.55170306856	0\\
5.5517323059	0\\
5.55176154324	0\\
5.55179078058	0\\
5.55182001792	0\\
5.55184925526	0\\
5.5518784926	0\\
5.55190772994	0\\
5.55193696728	0\\
5.55196620462	0\\
5.55199544196	0\\
5.5520246793	0\\
5.55205391664	0\\
5.55208315398	0\\
5.55211239132	0\\
5.55214162866	0\\
5.552170866	0\\
5.55220010334	0\\
5.55222934068	0\\
5.55225857802	0\\
5.55228781536	0\\
5.5523170527	0\\
5.55234629004	0\\
5.55237552738	0\\
5.55240476472	0\\
5.55243400206	0\\
5.5524632394	0\\
5.55249247674	0\\
5.55252171408	0\\
5.55255095142	0\\
5.55258018876	0\\
5.5526094261	0\\
5.55263866344	0\\
5.55266790078	0\\
5.55269713812	0\\
5.55272637546	0\\
5.5527556128	0\\
5.55278485014	0\\
5.55281408748	0\\
5.55284332482	0\\
5.55287256216	0\\
5.5529017995	0\\
5.55293103684	0\\
5.55296027418	0\\
5.55298951152	0\\
5.55301874886	0\\
5.5530479862	0\\
5.55307722354	0\\
5.55310646088	0\\
5.55313569822	0\\
5.55316493556	0\\
5.5531941729	0\\
5.55322341024	0\\
5.55325264758	0\\
5.55328188492	0\\
5.55331112226	0\\
5.5533403596	0\\
5.55336959694	0\\
5.55339883428	0\\
5.55342807162	0\\
5.55345730896	0\\
5.5534865463	0\\
5.55351578364	0\\
5.55354502098	0\\
5.55357425832	0\\
5.55360349566	0\\
5.553632733	0\\
5.55366197034	0\\
5.55369120768	0\\
5.55372044502	0\\
5.55374968236	0\\
5.5537789197	0\\
5.55380815704	0\\
5.55383739438	0\\
5.55386663172	0\\
5.55389586906	0\\
5.5539251064	0\\
5.55395434374	0\\
5.55398358108	0\\
5.55401281842	0\\
5.55404205576	0\\
5.5540712931	0\\
5.55410053044	0\\
5.55412976778	0\\
5.55415900512	0\\
5.55418824246	0\\
5.5542174798	0\\
5.55424671714	0\\
5.55427595448	0\\
5.55430519182	0\\
5.55433442916	0\\
5.5543636665	0\\
5.55439290384	0\\
5.55442214118	0\\
5.55445137852	0\\
5.55448061586	0\\
5.5545098532	0\\
5.55453909054	0\\
5.55456832788	0\\
5.55459756522	0\\
5.55462680256	0\\
5.5546560399	0\\
5.55468527724	0\\
5.55471451458	0\\
5.55474375192	0\\
5.55477298926	0\\
5.5548022266	0\\
5.55483146394	0\\
5.55486070128	0\\
5.55488993862	0\\
5.55491917596	0\\
5.5549484133	0\\
5.55497765064	0\\
5.55500688798	0\\
5.55503612532	0\\
5.55506536266	0\\
5.5550946	0\\
5.55512383734	0\\
5.55515307468	0\\
5.55518231202	0\\
5.55521154936	0\\
5.5552407867	0\\
5.55527002404	0\\
5.55529926138	0\\
5.55532849872	0\\
5.55535773606	0\\
5.5553869734	0\\
5.55541621074	0\\
5.55544544808	0\\
5.55547468542	0\\
5.55550392276	0\\
5.5555331601	0\\
5.55556239744	0\\
5.55559163478	0\\
5.55562087212	0\\
5.55565010946	0\\
5.5556793468	0\\
5.55570858414	0\\
5.55573782148	0\\
5.55576705882	0\\
5.55579629616	0\\
5.5558255335	0\\
5.55585477084	0\\
5.55588400818	0\\
5.55591324552	0\\
5.55594248286	0\\
5.5559717202	0\\
5.55600095754	0\\
5.55603019488	0\\
5.55605943222	0\\
5.55608866956	0\\
5.5561179069	0\\
5.55614714424	0\\
5.55617638158	0\\
5.55620561892	0\\
5.55623485626	0\\
5.5562640936	0\\
5.55629333094	0\\
5.55632256828	0\\
5.55635180562	0\\
5.55638104296	0\\
5.5564102803	0\\
5.55643951764	0\\
5.55646875498	0\\
5.55649799232	0\\
5.55652722966	0\\
5.556556467	0\\
5.55658570434	0\\
5.55661494168	0\\
5.55664417902	0\\
5.55667341636	0\\
5.5567026537	0\\
5.55673189104	0\\
5.55676112838	0\\
5.55679036572	0\\
5.55681960306	0\\
5.5568488404	0\\
5.55687807774	0\\
5.55690731508	0\\
5.55693655242	0\\
5.55696578976	0\\
5.5569950271	0\\
5.55702426444	0\\
5.55705350178	0\\
5.55708273912	0\\
5.55711197646	0\\
5.5571412138	0\\
5.55717045114	0\\
5.55719968848	0\\
5.55722892582	0\\
5.55725816316	0\\
5.5572874005	0\\
5.55731663784	0\\
5.55734587518	0\\
5.55737511252	0\\
5.55740434986	0\\
5.5574335872	0\\
5.55746282454	0\\
5.55749206188	0\\
5.55752129922	0\\
5.55755053656	0\\
5.5575797739	0\\
5.55760901124	0\\
5.55763824858	0\\
5.55766748592	0\\
5.55769672326	0\\
5.5577259606	0\\
5.55775519794	0\\
5.55778443528	0\\
5.55781367262	0\\
5.55784290996	0\\
5.5578721473	0\\
5.55790138464	0\\
5.55793062198	0\\
5.55795985932	0\\
5.55798909666	0\\
5.558018334	0\\
5.55804757134	0\\
5.55807680868	0\\
5.55810604602	0\\
5.55813528336	0\\
5.5581645207	0\\
5.55819375804	0\\
5.55822299538	0\\
5.55825223272	0\\
5.55828147006	0\\
5.5583107074	0\\
5.55833994474	0\\
5.55836918208	0\\
5.55839841942	0\\
5.55842765676	0\\
5.5584568941	0\\
5.55848613144	0\\
5.55851536878	0\\
5.55854460612	0\\
5.55857384346	0\\
5.5586030808	0\\
5.55863231814	0\\
5.55866155548	0\\
5.55869079282	0\\
5.55872003016	0\\
5.5587492675	0\\
5.55877850484	0\\
5.55880774218	0\\
5.55883697952	0\\
5.55886621686	0\\
5.5588954542	0\\
5.55892469154	0\\
5.55895392888	0\\
5.55898316622	0\\
5.55901240356	0\\
5.5590416409	0\\
5.55907087824	0\\
5.55910011558	0\\
5.55912935292	0\\
5.55915859026	0\\
5.5591878276	0\\
5.55921706494	0\\
5.55924630228	0\\
5.55927553962	0\\
5.55930477696	0\\
5.5593340143	0\\
5.55936325164	0\\
5.55939248898	0\\
5.55942172632	0\\
5.55945096366	0\\
5.559480201	0\\
5.55950943834	0\\
5.55953867568	0\\
5.55956791302	0\\
5.55959715036	0\\
5.5596263877	0\\
5.55965562504	0\\
5.55968486238	0\\
5.55971409972	0\\
5.55974333706	0\\
5.5597725744	0\\
5.55980181174	0\\
5.55983104908	0\\
5.55986028642	0\\
5.55988952376	0\\
5.5599187611	0\\
5.55994799844	0\\
5.55997723578	0\\
5.56000647312	0\\
5.56003571046	0\\
5.5600649478	0\\
5.56009418514	0\\
5.56012342248	0\\
5.56015265982	0\\
5.56018189716	0\\
5.5602111345	0\\
5.56024037184	0\\
5.56026960918	0\\
5.56029884652	0\\
5.56032808386	0\\
5.5603573212	0\\
5.56038655854	0\\
5.56041579588	0\\
5.56044503322	0\\
5.56047427056	0\\
5.5605035079	0\\
5.56053274524	0\\
5.56056198258	0\\
5.56059121992	0\\
5.56062045726	0\\
5.5606496946	0\\
5.56067893194	0\\
5.56070816928	0\\
5.56073740662	0\\
5.56076664396	0\\
5.5607958813	0\\
5.56082511864	0\\
5.56085435598	0\\
5.56088359332	0\\
5.56091283066	0\\
5.560942068	0\\
5.56097130534	0\\
5.56100054268	0\\
5.56102978002	0\\
5.56105901736	0\\
5.5610882547	0\\
5.56111749204	0\\
5.56114672938	0\\
5.56117596672	0\\
5.56120520406	0\\
5.5612344414	0\\
5.56126367874	0\\
5.56129291608	0\\
5.56132215342	0\\
5.56135139076	0\\
5.5613806281	0\\
5.56140986544	0\\
5.56143910278	0\\
5.56146834012	0\\
5.56149757746	0\\
5.5615268148	0\\
5.56155605214	0\\
5.56158528948	0\\
5.56161452682	0\\
5.56164376416	0\\
5.5616730015	0\\
5.56170223884	0\\
5.56173147618	0\\
5.56176071352	0\\
5.56178995086	0\\
5.5618191882	0\\
5.56184842554	0\\
5.56187766288	0\\
5.56190690022	0\\
5.56193613756	0\\
5.5619653749	0\\
5.56199461224	0\\
5.56202384958	0\\
5.56205308692	0\\
5.56208232426	0\\
5.5621115616	0\\
5.56214079894	0\\
5.56217003628	0\\
5.56219927362	0\\
5.56222851096	0\\
5.5622577483	0\\
5.56228698564	0\\
5.56231622298	0\\
5.56234546032	0\\
5.56237469766	0\\
5.562403935	0\\
5.56243317234	0\\
5.56246240968	0\\
5.56249164702	0\\
5.56252088436	0\\
5.5625501217	0\\
5.56257935904	0\\
5.56260859638	0\\
5.56263783372	0\\
5.56266707106	0\\
5.5626963084	0\\
5.56272554574	0\\
5.56275478308	0\\
5.56278402042	0\\
5.56281325776	0\\
5.5628424951	0\\
5.56287173244	0\\
5.56290096978	0\\
5.56293020712	0\\
5.56295944446	0\\
5.5629886818	0\\
5.56301791914	0\\
5.56304715648	0\\
5.56307639382	0\\
5.56310563116	0\\
5.5631348685	0\\
5.56316410584	0\\
5.56319334318	0\\
5.56322258052	0\\
5.56325181786	0\\
5.5632810552	0\\
5.56331029254	0\\
5.56333952988	0\\
5.56336876722	0\\
5.56339800456	0\\
5.5634272419	0\\
5.56345647924	0\\
5.56348571658	0\\
5.56351495392	0\\
5.56354419126	0\\
5.5635734286	0\\
5.56360266594	0\\
5.56363190328	0\\
5.56366114062	0\\
5.56369037796	0\\
5.5637196153	0\\
5.56374885264	0\\
5.56377808998	0\\
5.56380732732	0\\
5.56383656466	0\\
5.563865802	0\\
5.56389503934	0\\
5.56392427668	0\\
5.56395351402	0\\
5.56398275136	0\\
5.5640119887	0\\
5.56404122604	0\\
5.56407046338	0\\
5.56409970072	0\\
5.56412893806	0\\
5.5641581754	0\\
5.56418741274	0\\
5.56421665008	0\\
5.56424588742	0\\
5.56427512476	0\\
5.5643043621	0\\
5.56433359944	0\\
5.56436283678	0\\
5.56439207412	0\\
5.56442131146	0\\
5.5644505488	0\\
5.56447978614	0\\
5.56450902348	0\\
5.56453826082	0\\
5.56456749816	0\\
5.5645967355	0\\
5.56462597284	0\\
5.56465521018	0\\
5.56468444752	0\\
5.56471368486	0\\
5.5647429222	0\\
5.56477215954	0\\
5.56480139688	0\\
5.56483063422	0\\
5.56485987156	0\\
5.5648891089	0\\
5.56491834624	0\\
5.56494758358	0\\
5.56497682092	0\\
5.56500605826	0\\
5.5650352956	0\\
5.56506453294	0\\
5.56509377028	0\\
5.56512300762	0\\
5.56515224496	0\\
5.5651814823	0\\
5.56521071964	0\\
5.56523995698	0\\
5.56526919432	0\\
5.56529843166	0\\
5.565327669	0\\
5.56535690634	0\\
5.56538614368	0\\
5.56541538102	0\\
5.56544461836	0\\
5.5654738557	0\\
5.56550309304	0\\
5.56553233038	0\\
5.56556156772	0\\
5.56559080506	0\\
5.5656200424	0\\
5.56564927974	0\\
5.56567851708	0\\
5.56570775442	0\\
5.56573699176	0\\
5.5657662291	0\\
5.56579546644	0\\
5.56582470378	0\\
5.56585394112	0\\
5.56588317846	0\\
5.5659124158	0\\
5.56594165314	0\\
5.56597089048	0\\
5.56600012782	0\\
5.56602936516	0\\
5.5660586025	0\\
5.56608783984	0\\
5.56611707718	0\\
5.56614631452	0\\
5.56617555186	0\\
5.5662047892	0\\
5.56623402654	0\\
5.56626326388	0\\
5.56629250122	0\\
5.56632173856	0\\
5.5663509759	0\\
5.56638021324	0\\
5.56640945058	0\\
5.56643868792	0\\
5.56646792526	0\\
5.5664971626	0\\
5.56652639994	0\\
5.56655563728	0\\
5.56658487462	0\\
5.56661411196	0\\
5.5666433493	0\\
5.56667258664	0\\
5.56670182398	0\\
5.56673106132	0\\
5.56676029866	0\\
5.566789536	0\\
5.56681877334	0\\
5.56684801068	0\\
5.56687724802	0\\
5.56690648536	0\\
5.5669357227	0\\
5.56696496004	0\\
5.56699419738	0\\
5.56702343472	0\\
5.56705267206	0\\
5.5670819094	0\\
5.56711114674	0\\
5.56714038408	0\\
5.56716962142	0\\
5.56719885876	0\\
5.5672280961	0\\
5.56725733344	0\\
5.56728657078	0\\
5.56731580812	0\\
5.56734504546	0\\
5.5673742828	0\\
5.56740352014	0\\
5.56743275748	0\\
5.56746199482	0\\
5.56749123216	0\\
5.5675204695	0\\
5.56754970684	0\\
5.56757894418	0\\
5.56760818152	0\\
5.56763741886	0\\
5.5676666562	0\\
5.56769589354	0\\
5.56772513088	0\\
5.56775436822	0\\
5.56778360556	0\\
5.5678128429	0\\
5.56784208024	0\\
5.56787131758	0\\
5.56790055492	0\\
5.56792979226	0\\
5.5679590296	0\\
5.56798826694	0\\
5.56801750428	0\\
5.56804674162	0\\
5.56807597896	0\\
5.5681052163	0\\
5.56813445364	0\\
5.56816369098	0\\
5.56819292832	0\\
5.56822216566	0\\
5.568251403	0\\
5.56828064034	0\\
5.56830987768	0\\
5.56833911502	0\\
5.56836835236	0\\
5.5683975897	0\\
5.56842682704	0\\
5.56845606438	0\\
5.56848530172	0\\
5.56851453906	0\\
5.5685437764	0\\
5.56857301374	0\\
5.56860225108	0\\
5.56863148842	0\\
5.56866072576	0\\
5.5686899631	0\\
5.56871920044	0\\
5.56874843778	0\\
5.56877767512	0\\
5.56880691246	0\\
5.5688361498	0\\
5.56886538714	0\\
5.56889462448	0\\
5.56892386182	0\\
5.56895309916	0\\
5.5689823365	0\\
5.56901157384	0\\
5.56904081118	0\\
5.56907004852	0\\
5.56909928586	0\\
5.5691285232	0\\
5.56915776054	0\\
5.56918699788	0\\
5.56921623522	0\\
5.56924547256	0\\
5.5692747099	0\\
5.56930394724	0\\
5.56933318458	0\\
5.56936242192	0\\
5.56939165926	0\\
5.5694208966	0\\
5.56945013394	0\\
5.56947937128	0\\
5.56950860862	0\\
5.56953784596	0\\
5.5695670833	0\\
5.56959632064	0\\
5.56962555798	0\\
5.56965479532	0\\
5.56968403266	0\\
5.56971327	0\\
5.56974250734	0\\
5.56977174468	0\\
5.56980098202	0\\
5.56983021936	0\\
5.5698594567	0\\
5.56988869404	0\\
5.56991793138	0\\
5.56994716872	0\\
5.56997640606	0\\
5.5700056434	0\\
5.57003488074	0\\
5.57006411808	0\\
5.57009335542	0\\
5.57012259276	0\\
5.5701518301	0\\
5.57018106744	0\\
5.57021030478	0\\
5.57023954212	0\\
5.57026877946	0\\
5.5702980168	0\\
5.57032725414	0\\
5.57035649148	0\\
5.57038572882	0\\
5.57041496616	0\\
5.5704442035	0\\
5.57047344084	0\\
5.57050267818	0\\
5.57053191552	0\\
5.57056115286	0\\
5.5705903902	0\\
5.57061962754	0\\
5.57064886488	0\\
5.57067810222	0\\
5.57070733956	0\\
5.5707365769	0\\
5.57076581424	0\\
5.57079505158	0\\
5.57082428892	0\\
5.57085352626	0\\
5.5708827636	0\\
5.57091200094	0\\
5.57094123828	0\\
5.57097047562	0\\
5.57099971296	0\\
5.5710289503	0\\
5.57105818764	0\\
5.57108742498	0\\
5.57111666232	0\\
5.57114589966	0\\
5.571175137	0\\
5.57120437434	0\\
5.57123361168	0\\
5.57126284902	0\\
5.57129208636	0\\
5.5713213237	0\\
5.57135056104	0\\
5.57137979838	0\\
5.57140903572	0\\
5.57143827306	0\\
5.5714675104	0\\
5.57149674774	0\\
5.57152598508	0\\
5.57155522242	0\\
5.57158445976	0\\
5.5716136971	0\\
5.57164293444	0\\
5.57167217178	0\\
5.57170140912	0\\
5.57173064646	0\\
5.5717598838	0\\
5.57178912114	0\\
5.57181835848	0\\
5.57184759582	0\\
5.57187683316	0\\
5.5719060705	0\\
5.57193530784	0\\
5.57196454518	0\\
5.57199378252	0\\
5.57202301986	0\\
5.5720522572	0\\
5.57208149454	0\\
5.57211073188	0\\
5.57213996922	0\\
5.57216920656	0\\
5.5721984439	0\\
5.57222768124	0\\
5.57225691858	0\\
5.57228615592	0\\
5.57231539326	0\\
5.5723446306	0\\
5.57237386794	0\\
5.57240310528	0\\
5.57243234262	0\\
5.57246157996	0\\
5.5724908173	0\\
5.57252005464	0\\
5.57254929198	0\\
5.57257852932	0\\
5.57260776666	0\\
5.572637004	0\\
5.57266624134	0\\
5.57269547868	0\\
5.57272471602	0\\
5.57275395336	0\\
5.5727831907	0\\
5.57281242804	0\\
5.57284166538	0\\
5.57287090272	0\\
5.57290014006	0\\
5.5729293774	0\\
5.57295861474	0\\
5.57298785208	0\\
5.57301708942	0\\
5.57304632676	0\\
5.5730755641	0\\
5.57310480144	0\\
5.57313403878	0\\
5.57316327612	0\\
5.57319251346	0\\
5.5732217508	0\\
5.57325098814	0\\
5.57328022548	0\\
5.57330946282	0\\
5.57333870016	0\\
5.5733679375	0\\
5.57339717484	0\\
5.57342641218	0\\
5.57345564952	0\\
5.57348488686	0\\
5.5735141242	0\\
5.57354336154	0\\
5.57357259888	0\\
5.57360183622	0\\
5.57363107356	0\\
5.5736603109	0\\
5.57368954824	0\\
5.57371878558	0\\
5.57374802292	0\\
5.57377726026	0\\
5.5738064976	0\\
5.57383573494	0\\
5.57386497228	0\\
5.57389420962	0\\
5.57392344696	0\\
5.5739526843	0\\
5.57398192164	0\\
5.57401115898	0\\
5.57404039632	0\\
5.57406963366	0\\
5.574098871	0\\
5.57412810834	0\\
5.57415734568	0\\
5.57418658302	0\\
5.57421582036	0\\
5.5742450577	0\\
5.57427429504	0\\
5.57430353238	0\\
5.57433276972	0\\
5.57436200706	0\\
5.5743912444	0\\
5.57442048174	0\\
5.57444971908	0\\
5.57447895642	0\\
5.57450819376	0\\
5.5745374311	0\\
5.57456666844	0\\
5.57459590578	0\\
5.57462514312	0\\
5.57465438046	0\\
5.5746836178	0\\
5.57471285514	0\\
5.57474209248	0\\
5.57477132982	0\\
5.57480056716	0\\
5.5748298045	0\\
5.57485904184	0\\
5.57488827918	0\\
5.57491751652	0\\
5.57494675386	0\\
5.5749759912	0\\
5.57500522854	0\\
5.57503446588	0\\
5.57506370322	0\\
5.57509294056	0\\
5.5751221779	0\\
5.57515141524	0\\
5.57518065258	0\\
5.57520988992	0\\
5.57523912726	0\\
5.5752683646	0\\
5.57529760194	0\\
5.57532683928	0\\
5.57535607662	0\\
5.57538531396	0\\
5.5754145513	0\\
5.57544378864	0\\
5.57547302598	0\\
5.57550226332	0\\
5.57553150066	0\\
5.575560738	0\\
5.57558997534	0\\
5.57561921268	0\\
5.57564845002	0\\
5.57567768736	0\\
5.5757069247	0\\
5.57573616204	0\\
5.57576539938	0\\
5.57579463672	0\\
5.57582387406	0\\
5.5758531114	0\\
5.57588234874	0\\
5.57591158608	0\\
5.57594082342	0\\
5.57597006076	0\\
5.5759992981	0\\
5.57602853544	0\\
5.57605777278	0\\
5.57608701012	0\\
5.57611624746	0\\
5.5761454848	0\\
5.57617472214	0\\
5.57620395948	0\\
5.57623319682	0\\
5.57626243416	0\\
5.5762916715	0\\
5.57632090884	0\\
5.57635014618	0\\
5.57637938352	0\\
5.57640862086	0\\
5.5764378582	0\\
5.57646709554	0\\
5.57649633288	0\\
5.57652557022	0\\
5.57655480756	0\\
5.5765840449	0\\
5.57661328224	0\\
5.57664251958	0\\
5.57667175692	0\\
5.57670099426	0\\
5.5767302316	0\\
5.57675946894	0\\
5.57678870628	0\\
5.57681794362	0\\
5.57684718096	0\\
5.5768764183	0\\
5.57690565564	0\\
5.57693489298	0\\
5.57696413032	0\\
5.57699336766	0\\
5.577022605	0\\
5.57705184234	0\\
5.57708107968	0\\
5.57711031702	0\\
5.57713955436	0\\
5.5771687917	0\\
5.57719802904	0\\
5.57722726638	0\\
5.57725650372	0\\
5.57728574106	0\\
5.5773149784	0\\
5.57734421574	0\\
5.57737345308	0\\
5.57740269042	0\\
5.57743192776	0\\
5.5774611651	0\\
5.57749040244	0\\
5.57751963978	0\\
5.57754887712	0\\
5.57757811446	0\\
5.5776073518	0\\
5.57763658914	0\\
5.57766582648	0\\
5.57769506382	0\\
5.57772430116	0\\
5.5777535385	0\\
5.57778277584	0\\
5.57781201318	0\\
5.57784125052	0\\
5.57787048786	0\\
5.5778997252	0\\
5.57792896254	0\\
5.57795819988	0\\
5.57798743722	0\\
5.57801667456	0\\
5.5780459119	0\\
5.57807514924	0\\
5.57810438658	0\\
5.57813362392	0\\
5.57816286126	0\\
5.5781920986	0\\
5.57822133594	0\\
5.57825057328	0\\
5.57827981062	0\\
5.57830904796	0\\
5.5783382853	0\\
5.57836752264	0\\
5.57839675998	0\\
5.57842599732	0\\
5.57845523466	0\\
5.578484472	0\\
5.57851370934	0\\
5.57854294668	0\\
5.57857218402	0\\
5.57860142136	0\\
5.5786306587	0\\
5.57865989604	0\\
5.57868913338	0\\
5.57871837072	0\\
5.57874760806	0\\
5.5787768454	0\\
5.57880608274	0\\
5.57883532008	0\\
5.57886455742	0\\
5.57889379476	0\\
5.5789230321	0\\
5.57895226944	0\\
5.57898150678	0\\
5.57901074412	0\\
5.57903998146	0\\
5.5790692188	0\\
5.57909845614	0\\
5.57912769348	0\\
5.57915693082	0\\
5.57918616816	0\\
5.5792154055	0\\
5.57924464284	0\\
5.57927388018	0\\
5.57930311752	0\\
5.57933235486	0\\
5.5793615922	0\\
5.57939082954	0\\
5.57942006688	0\\
5.57944930422	0\\
5.57947854156	0\\
5.5795077789	0\\
5.57953701624	0\\
5.57956625358	0\\
5.57959549092	0\\
5.57962472826	0\\
5.5796539656	0\\
5.57968320294	0\\
5.57971244028	0\\
5.57974167762	0\\
5.57977091496	0\\
5.5798001523	0\\
5.57982938964	0\\
5.57985862698	0\\
5.57988786432	0\\
5.57991710166	0\\
5.579946339	0\\
5.57997557634	0\\
5.58000481368	0\\
5.58003405102	0\\
5.58006328836	0\\
5.5800925257	0\\
5.58012176304	0\\
5.58015100038	0\\
5.58018023772	0\\
5.58020947506	0\\
5.5802387124	0\\
5.58026794974	0\\
5.58029718708	0\\
5.58032642442	0\\
5.58035566176	0\\
5.5803848991	0\\
5.58041413644	0\\
5.58044337378	0\\
5.58047261112	0\\
5.58050184846	0\\
5.5805310858	0\\
5.58056032314	0\\
5.58058956048	0\\
5.58061879782	0\\
5.58064803516	0\\
5.5806772725	0\\
5.58070650984	0\\
5.58073574718	0\\
5.58076498452	0\\
5.58079422186	0\\
5.5808234592	0\\
5.58085269654	0\\
5.58088193388	0\\
5.58091117122	0\\
5.58094040856	0\\
5.5809696459	0\\
5.58099888324	0\\
5.58102812058	0\\
5.58105735792	0\\
5.58108659526	0\\
5.5811158326	0\\
5.58114506994	0\\
5.58117430728	0\\
5.58120354462	0\\
5.58123278196	0\\
5.5812620193	0\\
5.58129125664	0\\
5.58132049398	0\\
5.58134973132	0\\
5.58137896866	0\\
5.581408206	0\\
5.58143744334	0\\
5.58146668068	0\\
5.58149591802	0\\
5.58152515536	0\\
5.5815543927	0\\
5.58158363004	0\\
5.58161286738	0\\
5.58164210472	0\\
5.58167134206	0\\
5.5817005794	0\\
5.58172981674	0\\
5.58175905408	0\\
5.58178829142	0\\
5.58181752876	0\\
5.5818467661	0\\
5.58187600344	0\\
5.58190524078	0\\
5.58193447812	0\\
5.58196371546	0\\
5.5819929528	0\\
5.58202219014	0\\
5.58205142748	0\\
5.58208066482	0\\
5.58210990216	0\\
5.5821391395	0\\
5.58216837684	0\\
5.58219761418	0\\
5.58222685152	0\\
5.58225608886	0\\
5.5822853262	0\\
5.58231456354	0\\
5.58234380088	0\\
5.58237303822	0\\
5.58240227556	0\\
5.5824315129	0\\
5.58246075024	0\\
5.58248998758	0\\
5.58251922492	0\\
5.58254846226	0\\
5.5825776996	0\\
5.58260693694	0\\
5.58263617428	0\\
5.58266541162	0\\
5.58269464896	0\\
5.5827238863	0\\
5.58275312364	0\\
5.58278236098	0\\
5.58281159832	0\\
5.58284083566	0\\
5.582870073	0\\
5.58289931034	0\\
5.58292854768	0\\
5.58295778502	0\\
5.58298702236	0\\
5.5830162597	0\\
5.58304549704	0\\
5.58307473438	0\\
5.58310397172	0\\
5.58313320906	0\\
5.5831624464	0\\
5.58319168374	0\\
5.58322092108	0\\
5.58325015842	0\\
5.58327939576	0\\
5.5833086331	0\\
5.58333787044	0\\
5.58336710778	0\\
5.58339634512	0\\
5.58342558246	0\\
5.5834548198	0\\
5.58348405714	0\\
5.58351329448	0\\
5.58354253182	0\\
5.58357176916	0\\
5.5836010065	0\\
5.58363024384	0\\
5.58365948118	0\\
5.58368871852	0\\
5.58371795586	0\\
5.5837471932	0\\
5.58377643054	0\\
5.58380566788	0\\
5.58383490522	0\\
5.58386414256	0\\
5.5838933799	0\\
5.58392261724	0\\
5.58395185458	0\\
5.58398109192	0\\
5.58401032926	0\\
5.5840395666	0\\
5.58406880394	0\\
5.58409804128	0\\
5.58412727862	0\\
5.58415651596	0\\
5.5841857533	0\\
5.58421499064	0\\
5.58424422798	0\\
5.58427346532	0\\
5.58430270266	0\\
5.58433194	0\\
5.58436117734	0\\
5.58439041468	0\\
5.58441965202	0\\
5.58444888936	0\\
5.5844781267	0\\
5.58450736404	0\\
5.58453660138	0\\
5.58456583872	0\\
5.58459507606	0\\
5.5846243134	0\\
5.58465355074	0\\
5.58468278808	0\\
5.58471202542	0\\
5.58474126276	0\\
5.5847705001	0\\
5.58479973744	0\\
5.58482897478	0\\
5.58485821212	0\\
5.58488744946	0\\
5.5849166868	0\\
5.58494592414	0\\
5.58497516148	0\\
5.58500439882	0\\
5.58503363616	0\\
5.5850628735	0\\
5.58509211084	0\\
5.58512134818	0\\
5.58515058552	0\\
5.58517982286	0\\
5.5852090602	0\\
5.58523829754	0\\
5.58526753488	0\\
5.58529677222	0\\
5.58532600956	0\\
5.5853552469	0\\
5.58538448424	0\\
5.58541372158	0\\
5.58544295892	0\\
5.58547219626	0\\
5.5855014336	0\\
5.58553067094	0\\
5.58555990828	0\\
5.58558914562	0\\
5.58561838296	0\\
5.5856476203	0\\
5.58567685764	0\\
5.58570609498	0\\
5.58573533232	0\\
5.58576456966	0\\
5.585793807	0\\
5.58582304434	0\\
5.58585228168	0\\
5.58588151902	0\\
5.58591075636	0\\
5.5859399937	0\\
5.58596923104	0\\
5.58599846838	0\\
5.58602770572	0\\
5.58605694306	0\\
5.5860861804	0\\
5.58611541774	0\\
5.58614465508	0\\
5.58617389242	0\\
5.58620312976	0\\
5.5862323671	0\\
5.58626160444	0\\
5.58629084178	0\\
5.58632007912	0\\
5.58634931646	0\\
5.5863785538	0\\
5.58640779114	0\\
5.58643702848	0\\
5.58646626582	0\\
5.58649550316	0\\
5.5865247405	0\\
5.58655397784	0\\
5.58658321518	0\\
5.58661245252	0\\
5.58664168986	0\\
5.5866709272	0\\
5.58670016454	0\\
5.58672940188	0\\
5.58675863922	0\\
5.58678787656	0\\
5.5868171139	0\\
5.58684635124	0\\
5.58687558858	0\\
5.58690482592	0\\
5.58693406326	0\\
5.5869633006	0\\
5.58699253794	0\\
5.58702177528	0\\
5.58705101262	0\\
5.58708024996	0\\
5.5871094873	0\\
5.58713872464	0\\
5.58716796198	0\\
5.58719719932	0\\
5.58722643666	0\\
5.587255674	0\\
5.58728491134	0\\
5.58731414868	0\\
5.58734338602	0\\
5.58737262336	0\\
5.5874018607	0\\
5.58743109804	0\\
5.58746033538	0\\
5.58748957272	0\\
5.58751881006	0\\
5.5875480474	0\\
5.58757728474	0\\
5.58760652208	0\\
5.58763575942	0\\
5.58766499676	0\\
5.5876942341	0\\
5.58772347144	0\\
5.58775270878	0\\
5.58778194612	0\\
5.58781118346	0\\
5.5878404208	0\\
5.58786965814	0\\
5.58789889548	0\\
5.58792813282	0\\
5.58795737016	0\\
5.5879866075	0\\
5.58801584484	0\\
5.58804508218	0\\
5.58807431952	0\\
5.58810355686	0\\
5.5881327942	0\\
5.58816203154	0\\
5.58819126888	0\\
5.58822050622	0\\
5.58824974356	0\\
5.5882789809	0\\
5.58830821824	0\\
5.58833745558	0\\
5.58836669292	0\\
5.58839593026	0\\
5.5884251676	0\\
5.58845440494	0\\
5.58848364228	0\\
5.58851287962	0\\
5.58854211696	0\\
5.5885713543	0\\
5.58860059164	0\\
5.58862982898	0\\
5.58865906632	0\\
5.58868830366	0\\
5.588717541	0\\
5.58874677834	0\\
5.58877601568	0\\
5.58880525302	0\\
5.58883449036	0\\
5.5888637277	0\\
5.58889296504	0\\
5.58892220238	0\\
5.58895143972	0\\
5.58898067706	0\\
5.5890099144	0\\
5.58903915174	0\\
5.58906838908	0\\
5.58909762642	0\\
5.58912686376	0\\
5.5891561011	0\\
5.58918533844	0\\
5.58921457578	0\\
5.58924381312	0\\
5.58927305046	0\\
5.5893022878	0\\
5.58933152514	0\\
5.58936076248	0\\
5.58938999982	0\\
5.58941923716	0\\
5.5894484745	0\\
5.58947771184	0\\
5.58950694918	0\\
5.58953618652	0\\
5.58956542386	0\\
5.5895946612	0\\
5.58962389854	0\\
5.58965313588	0\\
5.58968237322	0\\
5.58971161056	0\\
5.5897408479	0\\
5.58977008524	0\\
5.58979932258	0\\
5.58982855992	0\\
5.58985779726	0\\
5.5898870346	0\\
5.58991627194	0\\
5.58994550928	0\\
5.58997474662	0\\
5.59000398396	0\\
5.5900332213	0\\
5.59006245864	0\\
5.59009169598	0\\
5.59012093332	0\\
5.59015017066	0\\
5.590179408	0\\
5.59020864534	0\\
5.59023788268	0\\
5.59026712002	0\\
5.59029635736	0\\
5.5903255947	0\\
5.59035483204	0\\
5.59038406938	0\\
5.59041330672	0\\
5.59044254406	0\\
5.5904717814	0\\
5.59050101874	0\\
5.59053025608	0\\
5.59055949342	0\\
5.59058873076	0\\
5.5906179681	0\\
5.59064720544	0\\
5.59067644278	0\\
5.59070568012	0\\
5.59073491746	0\\
5.5907641548	0\\
5.59079339214	0\\
5.59082262948	0\\
5.59085186682	0\\
5.59088110416	0\\
5.5909103415	0\\
5.59093957884	0\\
5.59096881618	0\\
5.59099805352	0\\
5.59102729086	0\\
5.5910565282	0\\
5.59108576554	0\\
5.59111500288	0\\
5.59114424022	0\\
5.59117347756	0\\
5.5912027149	0\\
5.59123195224	0\\
5.59126118958	0\\
5.59129042692	0\\
5.59131966426	0\\
5.5913489016	0\\
5.59137813894	0\\
5.59140737628	0\\
5.59143661362	0\\
5.59146585096	0\\
5.5914950883	0\\
5.59152432564	0\\
5.59155356298	0\\
5.59158280032	0\\
5.59161203766	0\\
5.591641275	0\\
5.59167051234	0\\
5.59169974968	0\\
5.59172898702	0\\
5.59175822436	0\\
5.5917874617	0\\
5.59181669904	0\\
5.59184593638	0\\
5.59187517372	0\\
5.59190441106	0\\
5.5919336484	0\\
5.59196288574	0\\
5.59199212308	0\\
5.59202136042	0\\
5.59205059776	0\\
5.5920798351	0\\
5.59210907244	0\\
5.59213830978	0\\
5.59216754712	0\\
5.59219678446	0\\
5.5922260218	0\\
5.59225525914	0\\
5.59228449648	0\\
5.59231373382	0\\
5.59234297116	0\\
5.5923722085	0\\
5.59240144584	0\\
5.59243068318	0\\
5.59245992052	0\\
5.59248915786	0\\
5.5925183952	0\\
5.59254763254	0\\
5.59257686988	0\\
5.59260610722	0\\
5.59263534456	0\\
5.5926645819	0\\
5.59269381924	0\\
5.59272305658	0\\
5.59275229392	0\\
5.59278153126	0\\
5.5928107686	0\\
5.59284000594	0\\
5.59286924328	0\\
5.59289848062	0\\
5.59292771796	0\\
5.5929569553	0\\
5.59298619264	0\\
5.59301542998	0\\
5.59304466732	0\\
5.59307390466	0\\
5.593103142	0\\
5.59313237934	0\\
5.59316161668	0\\
5.59319085402	0\\
5.59322009136	0\\
5.5932493287	0\\
5.59327856604	0\\
5.59330780338	0\\
5.59333704072	0\\
5.59336627806	0\\
5.5933955154	0\\
5.59342475274	0\\
5.59345399008	0\\
5.59348322742	0\\
5.59351246476	0\\
5.5935417021	0\\
5.59357093944	0\\
5.59360017678	0\\
5.59362941412	0\\
5.59365865146	0\\
5.5936878888	0\\
5.59371712614	0\\
5.59374636348	0\\
5.59377560082	0\\
5.59380483816	0\\
5.5938340755	0\\
5.59386331284	0\\
5.59389255018	0\\
5.59392178752	0\\
5.59395102486	0\\
5.5939802622	0\\
5.59400949954	0\\
5.59403873688	0\\
5.59406797422	0\\
5.59409721156	0\\
5.5941264489	0\\
5.59415568624	0\\
5.59418492358	0\\
5.59421416092	0\\
5.59424339826	0\\
5.5942726356	0\\
5.59430187294	0\\
5.59433111028	0\\
5.59436034762	0\\
5.59438958496	0\\
5.5944188223	0\\
5.59444805964	0\\
5.59447729698	0\\
5.59450653432	0\\
5.59453577166	0\\
5.594565009	0\\
5.59459424634	0\\
5.59462348368	0\\
5.59465272102	0\\
5.59468195836	0\\
5.5947111957	0\\
5.59474043304	0\\
5.59476967038	0\\
5.59479890772	0\\
5.59482814506	0\\
5.5948573824	0\\
5.59488661974	0\\
5.59491585708	0\\
5.59494509442	0\\
5.59497433176	0\\
5.5950035691	0\\
5.59503280644	0\\
5.59506204378	0\\
5.59509128112	0\\
5.59512051846	0\\
5.5951497558	0\\
5.59517899314	0\\
5.59520823048	0\\
5.59523746782	0\\
5.59526670516	0\\
5.5952959425	0\\
5.59532517984	0\\
5.59535441718	0\\
5.59538365452	0\\
5.59541289186	0\\
5.5954421292	0\\
5.59547136654	0\\
5.59550060388	0\\
5.59552984122	0\\
5.59555907856	0\\
5.5955883159	0\\
5.59561755324	0\\
5.59564679058	0\\
5.59567602792	0\\
5.59570526526	0\\
5.5957345026	0\\
5.59576373994	0\\
5.59579297728	0\\
5.59582221462	0\\
5.59585145196	0\\
5.5958806893	0\\
5.59590992664	0\\
5.59593916398	0\\
5.59596840132	0\\
5.59599763866	0\\
5.596026876	0\\
5.59605611334	0\\
5.59608535068	0\\
5.59611458802	0\\
5.59614382536	0\\
5.5961730627	0\\
5.59620230004	0\\
5.59623153738	0\\
5.59626077472	0\\
5.59629001206	0\\
5.5963192494	0\\
5.59634848674	0\\
5.59637772408	0\\
5.59640696142	0\\
5.59643619876	0\\
5.5964654361	0\\
5.59649467344	0\\
5.59652391078	0\\
5.59655314812	0\\
5.59658238546	0\\
5.5966116228	0\\
5.59664086014	0\\
5.59667009748	0\\
5.59669933482	0\\
5.59672857216	0\\
5.5967578095	0\\
5.59678704684	0\\
5.59681628418	0\\
5.59684552152	0\\
5.59687475886	0\\
5.5969039962	0\\
5.59693323354	0\\
5.59696247088	0\\
5.59699170822	0\\
5.59702094556	0\\
5.5970501829	0\\
5.59707942024	0\\
5.59710865758	0\\
5.59713789492	0\\
5.59716713226	0\\
5.5971963696	0\\
5.59722560694	0\\
5.59725484428	0\\
5.59728408162	0\\
5.59731331896	0\\
5.5973425563	0\\
5.59737179364	0\\
5.59740103098	0\\
5.59743026832	0\\
5.59745950566	0\\
5.597488743	0\\
5.59751798034	0\\
5.59754721768	0\\
5.59757645502	0\\
5.59760569236	0\\
5.5976349297	0\\
5.59766416704	0\\
5.59769340438	0\\
5.59772264172	0\\
5.59775187906	0\\
5.5977811164	0\\
5.59781035374	0\\
5.59783959108	0\\
5.59786882842	0\\
5.59789806576	0\\
5.5979273031	0\\
5.59795654044	0\\
5.59798577778	0\\
5.59801501512	0\\
5.59804425246	0\\
5.5980734898	0\\
5.59810272714	0\\
5.59813196448	0\\
5.59816120182	0\\
5.59819043916	0\\
5.5982196765	0\\
5.59824891384	0\\
5.59827815118	0\\
5.59830738852	0\\
5.59833662586	0\\
5.5983658632	0\\
5.59839510054	0\\
5.59842433788	0\\
5.59845357522	0\\
5.59848281256	0\\
5.5985120499	0\\
5.59854128724	0\\
5.59857052458	0\\
5.59859976192	0\\
5.59862899926	0\\
5.5986582366	0\\
5.59868747394	0\\
5.59871671128	0\\
5.59874594862	0\\
5.59877518596	0\\
5.5988044233	0\\
5.59883366064	0\\
5.59886289798	0\\
5.59889213532	0\\
5.59892137266	0\\
5.59895061	0\\
5.59897984734	0\\
5.59900908468	0\\
5.59903832202	0\\
5.59906755936	0\\
5.5990967967	0\\
5.59912603404	0\\
5.59915527138	0\\
5.59918450872	0\\
5.59921374606	0\\
5.5992429834	0\\
5.59927222074	0\\
5.59930145808	0\\
5.59933069542	0\\
5.59935993276	0\\
5.5993891701	0\\
5.59941840744	0\\
5.59944764478	0\\
5.59947688212	0\\
5.59950611946	0\\
5.5995353568	0\\
5.59956459414	0\\
5.59959383148	0\\
5.59962306882	0\\
5.59965230616	0\\
5.5996815435	0\\
5.59971078084	0\\
5.59974001818	0\\
5.59976925552	0\\
5.59979849286	0\\
5.5998277302	0\\
5.59985696754	0\\
5.59988620488	0\\
5.59991544222	0\\
5.59994467956	0\\
5.5999739169	0\\
5.60000315424	0\\
5.60003239158	0\\
5.60006162892	0\\
5.60009086626	0\\
5.6001201036	0\\
5.60014934094	0\\
5.60017857828	0\\
5.60020781562	0\\
5.60023705296	0\\
5.6002662903	0\\
5.60029552764	0\\
5.60032476498	0\\
5.60035400232	0\\
5.60038323966	0\\
5.600412477	0\\
5.60044171434	0\\
5.60047095168	0\\
5.60050018902	0\\
5.60052942636	0\\
5.6005586637	0\\
5.60058790104	0\\
5.60061713838	0\\
5.60064637572	0\\
5.60067561306	0\\
5.6007048504	0\\
5.60073408774	0\\
5.60076332508	0\\
5.60079256242	0\\
5.60082179976	0\\
5.6008510371	0\\
5.60088027444	0\\
5.60090951178	0\\
5.60093874912	0\\
5.60096798646	0\\
5.6009972238	0\\
5.60102646114	0\\
5.60105569848	0\\
5.60108493582	0\\
5.60111417316	0\\
5.6011434105	0\\
5.60117264784	0\\
5.60120188518	0\\
5.60123112252	0\\
5.60126035986	0\\
5.6012895972	0\\
5.60131883454	0\\
5.60134807188	0\\
5.60137730922	0\\
5.60140654656	0\\
5.6014357839	0\\
5.60146502124	0\\
5.60149425858	0\\
5.60152349592	0\\
5.60155273326	0\\
5.6015819706	0\\
5.60161120794	0\\
5.60164044528	0\\
5.60166968262	0\\
5.60169891996	0\\
5.6017281573	0\\
5.60175739464	0\\
5.60178663198	0\\
5.60181586932	0\\
5.60184510666	0\\
5.601874344	0\\
5.60190358134	0\\
5.60193281868	0\\
5.60196205602	0\\
5.60199129336	0\\
5.6020205307	0\\
5.60204976804	0\\
5.60207900538	0\\
5.60210824272	0\\
5.60213748006	0\\
5.6021667174	0\\
5.60219595474	0\\
5.60222519208	0\\
5.60225442942	0\\
5.60228366676	0\\
5.6023129041	0\\
5.60234214144	0\\
5.60237137878	0\\
5.60240061612	0\\
5.60242985346	0\\
5.6024590908	0\\
5.60248832814	0\\
5.60251756548	0\\
5.60254680282	0\\
5.60257604016	0\\
5.6026052775	0\\
5.60263451484	0\\
5.60266375218	0\\
5.60269298952	0\\
5.60272222686	0\\
5.6027514642	0\\
5.60278070154	0\\
5.60280993888	0\\
5.60283917622	0\\
5.60286841356	0\\
5.6028976509	0\\
5.60292688824	0\\
5.60295612558	0\\
5.60298536292	0\\
5.60301460026	0\\
5.6030438376	0\\
5.60307307494	0\\
5.60310231228	0\\
5.60313154962	0\\
5.60316078696	0\\
5.6031900243	0\\
5.60321926164	0\\
5.60324849898	0\\
5.60327773632	0\\
5.60330697366	0\\
5.603336211	0\\
5.60336544834	0\\
5.60339468568	0\\
5.60342392302	0\\
5.60345316036	0\\
5.6034823977	0\\
5.60351163504	0\\
5.60354087238	0\\
5.60357010972	0\\
5.60359934706	0\\
5.6036285844	0\\
5.60365782174	0\\
5.60368705908	0\\
5.60371629642	0\\
5.60374553376	0\\
5.6037747711	0\\
5.60380400844	0\\
5.60383324578	0\\
5.60386248312	0\\
5.60389172046	0\\
5.6039209578	0\\
5.60395019514	0\\
5.60397943248	0\\
5.60400866982	0\\
5.60403790716	0\\
5.6040671445	0\\
5.60409638184	0\\
5.60412561918	0\\
5.60415485652	0\\
5.60418409386	0\\
5.6042133312	0\\
5.60424256854	0\\
5.60427180588	0\\
5.60430104322	0\\
5.60433028056	0\\
5.6043595179	0\\
5.60438875524	0\\
5.60441799258	0\\
5.60444722992	0\\
5.60447646726	0\\
5.6045057046	0\\
5.60453494194	0\\
5.60456417928	0\\
5.60459341662	0\\
5.60462265396	0\\
5.6046518913	0\\
5.60468112864	0\\
5.60471036598	0\\
5.60473960332	0\\
5.60476884066	0\\
5.604798078	0\\
5.60482731534	0\\
5.60485655268	0\\
5.60488579002	0\\
5.60491502736	0\\
5.6049442647	0\\
5.60497350204	0\\
5.60500273938	0\\
5.60503197672	0\\
5.60506121406	0\\
5.6050904514	0\\
5.60511968874	0\\
5.60514892608	0\\
5.60517816342	0\\
5.60520740076	0\\
5.6052366381	0\\
5.60526587544	0\\
5.60529511278	0\\
5.60532435012	0\\
5.60535358746	0\\
5.6053828248	0\\
5.60541206214	0\\
5.60544129948	0\\
5.60547053682	0\\
5.60549977416	0\\
5.6055290115	0\\
5.60555824884	0\\
5.60558748618	0\\
5.60561672352	0\\
5.60564596086	0\\
5.6056751982	0\\
5.60570443554	0\\
5.60573367288	0\\
5.60576291022	0\\
5.60579214756	0\\
5.6058213849	0\\
5.60585062224	0\\
5.60587985958	0\\
5.60590909692	0\\
5.60593833426	0\\
5.6059675716	0\\
5.60599680894	0\\
5.60602604628	0\\
5.60605528362	0\\
5.60608452096	0\\
5.6061137583	0\\
5.60614299564	0\\
5.60617223298	0\\
5.60620147032	0\\
5.60623070766	0\\
5.606259945	0\\
5.60628918234	0\\
5.60631841968	0\\
5.60634765702	0\\
5.60637689436	0\\
5.6064061317	0\\
5.60643536904	0\\
5.60646460638	0\\
5.60649384372	0\\
5.60652308106	0\\
5.6065523184	0\\
5.60658155574	0\\
5.60661079308	0\\
5.60664003042	0\\
5.60666926776	0\\
5.6066985051	0\\
5.60672774244	0\\
5.60675697978	0\\
5.60678621712	0\\
5.60681545446	0\\
5.6068446918	0\\
5.60687392914	0\\
5.60690316648	0\\
5.60693240382	0\\
5.60696164116	0\\
5.6069908785	0\\
5.60702011584	0\\
5.60704935318	0\\
5.60707859052	0\\
5.60710782786	0\\
5.6071370652	0\\
5.60716630254	0\\
5.60719553988	0\\
5.60722477722	0\\
5.60725401456	0\\
5.6072832519	0\\
5.60731248924	0\\
5.60734172658	0\\
5.60737096392	0\\
5.60740020126	0\\
5.6074294386	0\\
5.60745867594	0\\
5.60748791328	0\\
5.60751715062	0\\
5.60754638796	0\\
5.6075756253	0\\
5.60760486264	0\\
5.60763409998	0\\
5.60766333732	0\\
5.60769257466	0\\
5.607721812	0\\
5.60775104934	0\\
5.60778028668	0\\
5.60780952402	0\\
5.60783876136	0\\
5.6078679987	0\\
5.60789723604	0\\
5.60792647338	0\\
5.60795571072	0\\
5.60798494806	0\\
5.6080141854	0\\
5.60804342274	0\\
5.60807266008	0\\
5.60810189742	0\\
5.60813113476	0\\
5.6081603721	0\\
5.60818960944	0\\
5.60821884678	0\\
5.60824808412	0\\
5.60827732146	0\\
5.6083065588	0\\
5.60833579614	0\\
5.60836503348	0\\
5.60839427082	0\\
5.60842350816	0\\
5.6084527455	0\\
5.60848198284	0\\
5.60851122018	0\\
5.60854045752	0\\
5.60856969486	0\\
5.6085989322	0\\
5.60862816954	0\\
5.60865740688	0\\
5.60868664422	0\\
5.60871588156	0\\
5.6087451189	0\\
5.60877435624	0\\
5.60880359358	0\\
5.60883283092	0\\
5.60886206826	0\\
5.6088913056	0\\
5.60892054294	0\\
5.60894978028	0\\
5.60897901762	0\\
5.60900825496	0\\
5.6090374923	0\\
5.60906672964	0\\
5.60909596698	0\\
5.60912520432	0\\
5.60915444166	0\\
5.609183679	0\\
5.60921291634	0\\
5.60924215368	0\\
5.60927139102	0\\
5.60930062836	0\\
5.6093298657	0\\
5.60935910304	0\\
5.60938834038	0\\
5.60941757772	0\\
5.60944681506	0\\
5.6094760524	0\\
5.60950528974	0\\
5.60953452708	0\\
5.60956376442	0\\
5.60959300176	0\\
5.6096222391	0\\
5.60965147644	0\\
5.60968071378	0\\
5.60970995112	0\\
5.60973918846	0\\
5.6097684258	0\\
5.60979766314	0\\
5.60982690048	0\\
5.60985613782	0\\
5.60988537516	0\\
5.6099146125	0\\
5.60994384984	0\\
5.60997308718	0\\
5.61000232452	0\\
5.61003156186	0\\
5.6100607992	0\\
5.61009003654	0\\
5.61011927388	0\\
5.61014851122	0\\
5.61017774856	0\\
5.6102069859	0\\
5.61023622324	0\\
5.61026546058	0\\
5.61029469792	0\\
5.61032393526	0\\
5.6103531726	0\\
5.61038240994	0\\
5.61041164728	0\\
5.61044088462	0\\
5.61047012196	0\\
5.6104993593	0\\
5.61052859664	0\\
5.61055783398	0\\
5.61058707132	0\\
5.61061630866	0\\
5.610645546	0\\
5.61067478334	0\\
5.61070402068	0\\
5.61073325802	0\\
5.61076249536	0\\
5.6107917327	0\\
5.61082097004	0\\
5.61085020738	0\\
5.61087944472	0\\
5.61090868206	0\\
5.6109379194	0\\
5.61096715674	0\\
5.61099639408	0\\
5.61102563142	0\\
5.61105486876	0\\
5.6110841061	0\\
5.61111334344	0\\
5.61114258078	0\\
5.61117181812	0\\
5.61120105546	0\\
5.6112302928	0\\
5.61125953014	0\\
5.61128876748	0\\
5.61131800482	0\\
5.61134724216	0\\
5.6113764795	0\\
5.61140571684	0\\
5.61143495418	0\\
5.61146419152	0\\
5.61149342886	0\\
5.6115226662	0\\
5.61155190354	0\\
5.61158114088	0\\
5.61161037822	0\\
5.61163961556	0\\
5.6116688529	0\\
5.61169809024	0\\
5.61172732758	0\\
5.61175656492	0\\
5.61178580226	0\\
5.6118150396	0\\
5.61184427694	0\\
5.61187351428	0\\
5.61190275162	0\\
5.61193198896	0\\
5.6119612263	0\\
5.61199046364	0\\
5.61201970098	0\\
5.61204893832	0\\
5.61207817566	0\\
5.612107413	0\\
5.61213665034	0\\
5.61216588768	0\\
5.61219512502	0\\
5.61222436236	0\\
5.6122535997	0\\
5.61228283704	0\\
5.61231207438	0\\
5.61234131172	0\\
5.61237054906	0\\
5.6123997864	0\\
5.61242902374	0\\
5.61245826108	0\\
5.61248749842	0\\
5.61251673576	0\\
5.6125459731	0\\
5.61257521044	0\\
5.61260444778	0\\
5.61263368512	0\\
5.61266292246	0\\
5.6126921598	0\\
5.61272139714	0\\
5.61275063448	0\\
5.61277987182	0\\
5.61280910916	0\\
5.6128383465	0\\
5.61286758384	0\\
5.61289682118	0\\
5.61292605852	0\\
5.61295529586	0\\
5.6129845332	0\\
5.61301377054	0\\
5.61304300788	0\\
5.61307224522	0\\
5.61310148256	0\\
5.6131307199	0\\
5.61315995724	0\\
5.61318919458	0\\
5.61321843192	0\\
5.61324766926	0\\
5.6132769066	0\\
5.61330614394	0\\
5.61333538128	0\\
5.61336461862	0\\
5.61339385596	0\\
5.6134230933	0\\
5.61345233064	0\\
5.61348156798	0\\
5.61351080532	0\\
5.61354004266	0\\
5.61356928	0\\
5.61359851734	0\\
5.61362775468	0\\
5.61365699202	0\\
5.61368622936	0\\
5.6137154667	0\\
5.61374470404	0\\
5.61377394138	0\\
5.61380317872	0\\
5.61383241606	0\\
5.6138616534	0\\
5.61389089074	0\\
5.61392012808	0\\
5.61394936542	0\\
5.61397860276	0\\
5.6140078401	0\\
5.61403707744	0\\
5.61406631478	0\\
5.61409555212	0\\
5.61412478946	0\\
5.6141540268	0\\
5.61418326414	0\\
5.61421250148	0\\
5.61424173882	0\\
5.61427097616	0\\
5.6143002135	0\\
5.61432945084	0\\
5.61435868818	0\\
5.61438792552	0\\
5.61441716286	0\\
5.6144464002	0\\
5.61447563754	0\\
5.61450487488	0\\
5.61453411222	0\\
5.61456334956	0\\
5.6145925869	0\\
5.61462182424	0\\
5.61465106158	0\\
5.61468029892	0\\
5.61470953626	0\\
5.6147387736	0\\
5.61476801094	0\\
5.61479724828	0\\
5.61482648562	0\\
5.61485572296	0\\
5.6148849603	0\\
5.61491419764	0\\
5.61494343498	0\\
5.61497267232	0\\
5.61500190966	0\\
5.615031147	0\\
5.61506038434	0\\
5.61508962168	0\\
5.61511885902	0\\
5.61514809636	0\\
5.6151773337	0\\
5.61520657104	0\\
5.61523580838	0\\
5.61526504572	0\\
5.61529428306	0\\
5.6153235204	0\\
5.61535275774	0\\
5.61538199508	0\\
5.61541123242	0\\
5.61544046976	0\\
5.6154697071	0\\
5.61549894444	0\\
5.61552818178	0\\
5.61555741912	0\\
5.61558665646	0\\
5.6156158938	0\\
5.61564513114	0\\
5.61567436848	0\\
5.61570360582	0\\
5.61573284316	0\\
5.6157620805	0\\
5.61579131784	0\\
5.61582055518	0\\
5.61584979252	0\\
5.61587902986	0\\
5.6159082672	0\\
5.61593750454	0\\
5.61596674188	0\\
5.61599597922	0\\
5.61602521656	0\\
5.6160544539	0\\
5.61608369124	0\\
5.61611292858	0\\
5.61614216592	0\\
5.61617140326	0\\
5.6162006406	0\\
5.61622987794	0\\
5.61625911528	0\\
5.61628835262	0\\
5.61631758996	0\\
5.6163468273	0\\
5.61637606464	0\\
5.61640530198	0\\
5.61643453932	0\\
5.61646377666	0\\
5.616493014	0\\
5.61652225134	0\\
5.61655148868	0\\
5.61658072602	0\\
5.61660996336	0\\
5.6166392007	0\\
5.61666843804	0\\
5.61669767538	0\\
5.61672691272	0\\
5.61675615006	0\\
5.6167853874	0\\
5.61681462474	0\\
5.61684386208	0\\
5.61687309942	0\\
5.61690233676	0\\
5.6169315741	0\\
5.61696081144	0\\
5.61699004878	0\\
5.61701928612	0\\
5.61704852346	0\\
5.6170777608	0\\
5.61710699814	0\\
5.61713623548	0\\
5.61716547282	0\\
5.61719471016	0\\
5.6172239475	0\\
5.61725318484	0\\
5.61728242218	0\\
5.61731165952	0\\
5.61734089686	0\\
5.6173701342	0\\
5.61739937154	0\\
5.61742860888	0\\
5.61745784622	0\\
5.61748708356	0\\
5.6175163209	0\\
5.61754555824	0\\
5.61757479558	0\\
5.61760403292	0\\
5.61763327026	0\\
5.6176625076	0\\
5.61769174494	0\\
5.61772098228	0\\
5.61775021962	0\\
5.61777945696	0\\
5.6178086943	0\\
5.61783793164	0\\
5.61786716898	0\\
5.61789640632	0\\
5.61792564366	0\\
5.617954881	0\\
5.61798411834	0\\
5.61801335568	0\\
5.61804259302	0\\
5.61807183036	0\\
5.6181010677	0\\
5.61813030504	0\\
5.61815954238	0\\
5.61818877972	0\\
5.61821801706	0\\
5.6182472544	0\\
5.61827649174	0\\
5.61830572908	0\\
5.61833496642	0\\
5.61836420376	0\\
5.6183934411	0\\
5.61842267844	0\\
5.61845191578	0\\
5.61848115312	0\\
5.61851039046	0\\
5.6185396278	0\\
5.61856886514	0\\
5.61859810248	0\\
5.61862733982	0\\
5.61865657716	0\\
5.6186858145	0\\
5.61871505184	0\\
5.61874428918	0\\
5.61877352652	0\\
5.61880276386	0\\
5.6188320012	0\\
5.61886123854	0\\
5.61889047588	0\\
5.61891971322	0\\
5.61894895056	0\\
5.6189781879	0\\
5.61900742524	0\\
5.61903666258	0\\
5.61906589992	0\\
5.61909513726	0\\
5.6191243746	0\\
5.61915361194	0\\
5.61918284928	0\\
5.61921208662	0\\
5.61924132396	0\\
5.6192705613	0\\
5.61929979864	0\\
5.61932903598	0\\
5.61935827332	0\\
5.61938751066	0\\
5.619416748	0\\
5.61944598534	0\\
5.61947522268	0\\
5.61950446002	0\\
5.61953369736	0\\
5.6195629347	0\\
5.61959217204	0\\
5.61962140938	0\\
5.61965064672	0\\
5.61967988406	0\\
5.6197091214	0\\
5.61973835874	0\\
5.61976759608	0\\
5.61979683342	0\\
5.61982607076	0\\
5.6198553081	0\\
5.61988454544	0\\
5.61991378278	0\\
5.61994302012	0\\
5.61997225746	0\\
5.6200014948	0\\
5.62003073214	0\\
5.62005996948	0\\
5.62008920682	0\\
5.62011844416	0\\
5.6201476815	0\\
5.62017691884	0\\
5.62020615618	0\\
5.62023539352	0\\
5.62026463086	0\\
5.6202938682	0\\
5.62032310554	0\\
5.62035234288	0\\
5.62038158022	0\\
5.62041081756	0\\
5.6204400549	0\\
5.62046929224	0\\
5.62049852958	0\\
5.62052776692	0\\
5.62055700426	0\\
5.6205862416	0\\
5.62061547894	0\\
5.62064471628	0\\
5.62067395362	0\\
5.62070319096	0\\
5.6207324283	0\\
5.62076166564	0\\
5.62079090298	0\\
5.62082014032	0\\
5.62084937766	0\\
5.620878615	0\\
5.62090785234	0\\
5.62093708968	0\\
5.62096632702	0\\
5.62099556436	0\\
5.6210248017	0\\
5.62105403904	0\\
5.62108327638	0\\
5.62111251372	0\\
5.62114175106	0\\
5.6211709884	0\\
5.62120022574	0\\
5.62122946308	0\\
5.62125870042	0\\
5.62128793776	0\\
5.6213171751	0\\
5.62134641244	0\\
5.62137564978	0\\
5.62140488712	0\\
5.62143412446	0\\
5.6214633618	0\\
5.62149259914	0\\
5.62152183648	0\\
5.62155107382	0\\
5.62158031116	0\\
5.6216095485	0\\
5.62163878584	0\\
5.62166802318	0\\
5.62169726052	0\\
5.62172649786	0\\
5.6217557352	0\\
5.62178497254	0\\
5.62181420988	0\\
5.62184344722	0\\
5.62187268456	0\\
5.6219019219	0\\
5.62193115924	0\\
5.62196039658	0\\
5.62198963392	0\\
5.62201887126	0\\
5.6220481086	0\\
5.62207734594	0\\
5.62210658328	0\\
5.62213582062	0\\
5.62216505796	0\\
5.6221942953	0\\
5.62222353264	0\\
5.62225276998	0\\
5.62228200732	0\\
5.62231124466	0\\
5.622340482	0\\
5.62236971934	0\\
5.62239895668	0\\
5.62242819402	0\\
5.62245743136	0\\
5.6224866687	0\\
5.62251590604	0\\
5.62254514338	0\\
5.62257438072	0\\
5.62260361806	0\\
5.6226328554	0\\
5.62266209274	0\\
5.62269133008	0\\
5.62272056742	0\\
5.62274980476	0\\
5.6227790421	0\\
5.62280827944	0\\
5.62283751678	0\\
5.62286675412	0\\
5.62289599146	0\\
5.6229252288	0\\
5.62295446614	0\\
5.62298370348	0\\
5.62301294082	0\\
5.62304217816	0\\
5.6230714155	0\\
5.62310065284	0\\
5.62312989018	0\\
5.62315912752	0\\
5.62318836486	0\\
5.6232176022	0\\
5.62324683954	0\\
5.62327607688	0\\
5.62330531422	0\\
5.62333455156	0\\
5.6233637889	0\\
5.62339302624	0\\
5.62342226358	0\\
5.62345150092	0\\
5.62348073826	0\\
5.6235099756	0\\
5.62353921294	0\\
5.62356845028	0\\
5.62359768762	0\\
5.62362692496	0\\
5.6236561623	0\\
5.62368539964	0\\
5.62371463698	0\\
5.62374387432	0\\
5.62377311166	0\\
5.623802349	0\\
5.62383158634	0\\
5.62386082368	0\\
5.62389006102	0\\
5.62391929836	0\\
5.6239485357	0\\
5.62397777304	0\\
5.62400701038	0\\
5.62403624772	0\\
5.62406548506	0\\
5.6240947224	0\\
5.62412395974	0\\
5.62415319708	0\\
5.62418243442	0\\
5.62421167176	0\\
5.6242409091	0\\
5.62427014644	0\\
5.62429938378	0\\
5.62432862112	0\\
5.62435785846	0\\
5.6243870958	0\\
5.62441633314	0\\
5.62444557048	0\\
5.62447480782	0\\
5.62450404516	0\\
5.6245332825	0\\
5.62456251984	0\\
5.62459175718	0\\
5.62462099452	0\\
5.62465023186	0\\
5.6246794692	0\\
5.62470870654	0\\
5.62473794388	0\\
5.62476718122	0\\
5.62479641856	0\\
5.6248256559	0\\
5.62485489324	0\\
5.62488413058	0\\
5.62491336792	0\\
5.62494260526	0\\
5.6249718426	0\\
5.62500107994	0\\
5.62503031728	0\\
5.62505955462	0\\
5.62508879196	0\\
5.6251180293	0\\
5.62514726664	0\\
5.62517650398	0\\
5.62520574132	0\\
5.62523497866	0\\
5.625264216	0\\
5.62529345334	0\\
5.62532269068	0\\
5.62535192802	0\\
5.62538116536	0\\
5.6254104027	0\\
5.62543964004	0\\
5.62546887738	0\\
5.62549811472	0\\
5.62552735206	0\\
5.6255565894	0\\
5.62558582674	0\\
5.62561506408	0\\
5.62564430142	0\\
5.62567353876	0\\
5.6257027761	0\\
5.62573201344	0\\
5.62576125078	0\\
5.62579048812	0\\
5.62581972546	0\\
5.6258489628	0\\
5.62587820014	0\\
5.62590743748	0\\
5.62593667482	0\\
5.62596591216	0\\
5.6259951495	0\\
5.62602438684	0\\
5.62605362418	0\\
5.62608286152	0\\
5.62611209886	0\\
5.6261413362	0\\
5.62617057354	0\\
5.62619981088	0\\
5.62622904822	0\\
5.62625828556	0\\
5.6262875229	0\\
5.62631676024	0\\
5.62634599758	0\\
5.62637523492	0\\
5.62640447226	0\\
5.6264337096	0\\
5.62646294694	0\\
5.62649218428	0\\
5.62652142162	0\\
5.62655065896	0\\
5.6265798963	0\\
5.62660913364	0\\
5.62663837098	0\\
5.62666760832	0\\
5.62669684566	0\\
5.626726083	0\\
5.62675532034	0\\
5.62678455768	0\\
5.62681379502	0\\
5.62684303236	0\\
5.6268722697	0\\
5.62690150704	0\\
5.62693074438	0\\
5.62695998172	0\\
5.62698921906	0\\
5.6270184564	0\\
5.62704769374	0\\
5.62707693108	0\\
5.62710616842	0\\
5.62713540576	0\\
5.6271646431	0\\
5.62719388044	0\\
5.62722311778	0\\
5.62725235512	0\\
5.62728159246	0\\
5.6273108298	0\\
5.62734006714	0\\
5.62736930448	0\\
5.62739854182	0\\
5.62742777916	0\\
5.6274570165	0\\
5.62748625384	0\\
5.62751549118	0\\
5.62754472852	0\\
5.62757396586	0\\
5.6276032032	0\\
5.62763244054	0\\
5.62766167788	0\\
5.62769091522	0\\
5.62772015256	0\\
5.6277493899	0\\
5.62777862724	0\\
5.62780786458	0\\
5.62783710192	0\\
5.62786633926	0\\
5.6278955766	0\\
5.62792481394	0\\
5.62795405128	0\\
5.62798328862	0\\
5.62801252596	0\\
5.6280417633	0\\
5.62807100064	0\\
5.62810023798	0\\
5.62812947532	0\\
5.62815871266	0\\
5.62818795	0\\
5.62821718734	0\\
5.62824642468	0\\
5.62827566202	0\\
5.62830489936	0\\
5.6283341367	0\\
5.62836337404	0\\
5.62839261138	0\\
5.62842184872	0\\
5.62845108606	0\\
5.6284803234	0\\
5.62850956074	0\\
5.62853879808	0\\
5.62856803542	0\\
5.62859727276	0\\
5.6286265101	0\\
5.62865574744	0\\
5.62868498478	0\\
5.62871422212	0\\
5.62874345946	0\\
5.6287726968	0\\
5.62880193414	0\\
5.62883117148	0\\
5.62886040882	0\\
5.62888964616	0\\
5.6289188835	0\\
5.62894812084	0\\
5.62897735818	0\\
5.62900659552	0\\
5.62903583286	0\\
5.6290650702	0\\
5.62909430754	0\\
5.62912354488	0\\
5.62915278222	0\\
5.62918201956	0\\
5.6292112569	0\\
5.62924049424	0\\
5.62926973158	0\\
5.62929896892	0\\
5.62932820626	0\\
5.6293574436	0\\
5.62938668094	0\\
5.62941591828	0\\
5.62944515562	0\\
5.62947439296	0\\
5.6295036303	0\\
5.62953286764	0\\
5.62956210498	0\\
5.62959134232	0\\
5.62962057966	0\\
5.629649817	0\\
5.62967905434	0\\
5.62970829168	0\\
5.62973752902	0\\
5.62976676636	0\\
5.6297960037	0\\
5.62982524104	0\\
5.62985447838	0\\
5.62988371572	0\\
5.62991295306	0\\
5.6299421904	0\\
5.62997142774	0\\
5.63000066508	0\\
5.63002990242	0\\
5.63005913976	0\\
5.6300883771	0\\
5.63011761444	0\\
5.63014685178	0\\
5.63017608912	0\\
5.63020532646	0\\
5.6302345638	0\\
5.63026380114	0\\
5.63029303848	0\\
5.63032227582	0\\
5.63035151316	0\\
5.6303807505	0\\
5.63040998784	0\\
5.63043922518	0\\
5.63046846252	0\\
5.63049769986	0\\
5.6305269372	0\\
5.63055617454	0\\
5.63058541188	0\\
5.63061464922	0\\
5.63064388656	0\\
5.6306731239	0\\
5.63070236124	0\\
5.63073159858	0\\
5.63076083592	0\\
5.63079007326	0\\
5.6308193106	0\\
5.63084854794	0\\
5.63087778528	0\\
5.63090702262	0\\
5.63093625996	0\\
5.6309654973	0\\
5.63099473464	0\\
5.63102397198	0\\
5.63105320932	0\\
5.63108244666	0\\
5.631111684	0\\
5.63114092134	0\\
5.63117015868	0\\
5.63119939602	0\\
5.63122863336	0\\
5.6312578707	0\\
5.63128710804	0\\
5.63131634538	0\\
5.63134558272	0\\
5.63137482006	0\\
5.6314040574	0\\
5.63143329474	0\\
5.63146253208	0\\
5.63149176942	0\\
5.63152100676	0\\
5.6315502441	0\\
5.63157948144	0\\
5.63160871878	0\\
5.63163795612	0\\
5.63166719346	0\\
5.6316964308	0\\
5.63172566814	0\\
5.63175490548	0\\
5.63178414282	0\\
5.63181338016	0\\
5.6318426175	0\\
5.63187185484	0\\
5.63190109218	0\\
5.63193032952	0\\
5.63195956686	0\\
5.6319888042	0\\
5.63201804154	0\\
5.63204727888	0\\
5.63207651622	0\\
5.63210575356	0\\
5.6321349909	0\\
5.63216422824	0\\
5.63219346558	0\\
5.63222270292	0\\
5.63225194026	0\\
5.6322811776	0\\
5.63231041494	0\\
5.63233965228	0\\
5.63236888962	0\\
5.63239812696	0\\
5.6324273643	0\\
5.63245660164	0\\
5.63248583898	0\\
5.63251507632	0\\
5.63254431366	0\\
5.632573551	0\\
5.63260278834	0\\
5.63263202568	0\\
5.63266126302	0\\
5.63269050036	0\\
5.6327197377	0\\
5.63274897504	0\\
5.63277821238	0\\
5.63280744972	0\\
5.63283668706	0\\
5.6328659244	0\\
5.63289516174	0\\
5.63292439908	0\\
5.63295363642	0\\
5.63298287376	0\\
5.6330121111	0\\
5.63304134844	0\\
5.63307058578	0\\
5.63309982312	0\\
5.63312906046	0\\
5.6331582978	0\\
5.63318753514	0\\
5.63321677248	0\\
5.63324600982	0\\
5.63327524716	0\\
5.6333044845	0\\
5.63333372184	0\\
5.63336295918	0\\
5.63339219652	0\\
5.63342143386	0\\
5.6334506712	0\\
5.63347990854	0\\
5.63350914588	0\\
5.63353838322	0\\
5.63356762056	0\\
5.6335968579	0\\
5.63362609524	0\\
5.63365533258	0\\
5.63368456992	0\\
5.63371380726	0\\
5.6337430446	0\\
5.63377228194	0\\
5.63380151928	0\\
5.63383075662	0\\
5.63385999396	0\\
5.6338892313	0\\
5.63391846864	0\\
5.63394770598	0\\
5.63397694332	0\\
5.63400618066	0\\
5.634035418	0\\
5.63406465534	0\\
5.63409389268	0\\
5.63412313002	0\\
5.63415236736	0\\
5.6341816047	0\\
5.63421084204	0\\
5.63424007938	0\\
5.63426931672	0\\
5.63429855406	0\\
5.6343277914	0\\
5.63435702874	0\\
5.63438626608	0\\
5.63441550342	0\\
5.63444474076	0\\
5.6344739781	0\\
5.63450321544	0\\
5.63453245278	0\\
5.63456169012	0\\
5.63459092746	0\\
5.6346201648	0\\
5.63464940214	0\\
5.63467863948	0\\
5.63470787682	0\\
5.63473711416	0\\
5.6347663515	0\\
5.63479558884	0\\
5.63482482618	0\\
5.63485406352	0\\
5.63488330086	0\\
5.6349125382	0\\
5.63494177554	0\\
5.63497101288	0\\
5.63500025022	0\\
5.63502948756	0\\
5.6350587249	0\\
5.63508796224	0\\
5.63511719958	0\\
5.63514643692	0\\
5.63517567426	0\\
5.6352049116	0\\
5.63523414894	0\\
5.63526338628	0\\
5.63529262362	0\\
5.63532186096	0\\
5.6353510983	0\\
5.63538033564	0\\
5.63540957298	0\\
5.63543881032	0\\
5.63546804766	0\\
5.635497285	0\\
5.63552652234	0\\
5.63555575968	0\\
5.63558499702	0\\
5.63561423436	0\\
5.6356434717	0\\
5.63567270904	0\\
5.63570194638	0\\
5.63573118372	0\\
5.63576042106	0\\
5.6357896584	0\\
5.63581889574	0\\
5.63584813308	0\\
5.63587737042	0\\
5.63590660776	0\\
5.6359358451	0\\
5.63596508244	0\\
5.63599431978	0\\
5.63602355712	0\\
5.63605279446	0\\
5.6360820318	0\\
5.63611126914	0\\
5.63614050648	0\\
5.63616974382	0\\
5.63619898116	0\\
5.6362282185	0\\
5.63625745584	0\\
5.63628669318	0\\
5.63631593052	0\\
5.63634516786	0\\
5.6363744052	0\\
5.63640364254	0\\
5.63643287988	0\\
5.63646211722	0\\
5.63649135456	0\\
5.6365205919	0\\
5.63654982924	0\\
5.63657906658	0\\
5.63660830392	0\\
5.63663754126	0\\
5.6366667786	0\\
5.63669601594	0\\
5.63672525328	0\\
5.63675449062	0\\
5.63678372796	0\\
5.6368129653	0\\
5.63684220264	0\\
5.63687143998	0\\
5.63690067732	0\\
5.63692991466	0\\
5.636959152	0\\
5.63698838934	0\\
5.63701762668	0\\
5.63704686402	0\\
5.63707610136	0\\
5.6371053387	0\\
5.63713457604	0\\
5.63716381338	0\\
5.63719305072	0\\
5.63722228806	0\\
5.6372515254	0\\
5.63728076274	0\\
5.63731000008	0\\
5.63733923742	0\\
5.63736847476	0\\
5.6373977121	0\\
5.63742694944	0\\
5.63745618678	0\\
5.63748542412	0\\
5.63751466146	0\\
5.6375438988	0\\
5.63757313614	0\\
5.63760237348	0\\
5.63763161082	0\\
5.63766084816	0\\
5.6376900855	0\\
5.63771932284	0\\
5.63774856018	0\\
5.63777779752	0\\
5.63780703486	0\\
5.6378362722	0\\
5.63786550954	0\\
5.63789474688	0\\
5.63792398422	0\\
5.63795322156	0\\
5.6379824589	0\\
5.63801169624	0\\
5.63804093358	0\\
5.63807017092	0\\
5.63809940826	0\\
5.6381286456	0\\
5.63815788294	0\\
5.63818712028	0\\
5.63821635762	0\\
5.63824559496	0\\
5.6382748323	0\\
5.63830406964	0\\
5.63833330698	0\\
5.63836254432	0\\
5.63839178166	0\\
5.638421019	0\\
5.63845025634	0\\
5.63847949368	0\\
5.63850873102	0\\
5.63853796836	0\\
5.6385672057	0\\
5.63859644304	0\\
5.63862568038	0\\
5.63865491772	0\\
5.63868415506	0\\
5.6387133924	0\\
5.63874262974	0\\
5.63877186708	0\\
5.63880110442	0\\
5.63883034176	0\\
5.6388595791	0\\
5.63888881644	0\\
5.63891805378	0\\
5.63894729112	0\\
5.63897652846	0\\
5.6390057658	0\\
5.63903500314	0\\
5.63906424048	0\\
5.63909347782	0\\
5.63912271516	0\\
5.6391519525	0\\
5.63918118984	0\\
5.63921042718	0\\
5.63923966452	0\\
5.63926890186	0\\
5.6392981392	0\\
5.63932737654	0\\
5.63935661388	0\\
5.63938585122	0\\
5.63941508856	0\\
5.6394443259	0\\
5.63947356324	0\\
5.63950280058	0\\
5.63953203792	0\\
5.63956127526	0\\
5.6395905126	0\\
5.63961974994	0\\
5.63964898728	0\\
5.63967822462	0\\
5.63970746196	0\\
5.6397366993	0\\
5.63976593664	0\\
5.63979517398	0\\
5.63982441132	0\\
5.63985364866	0\\
5.639882886	0\\
5.63991212334	0\\
5.63994136068	0\\
5.63997059802	0\\
5.63999983536	0\\
5.6400290727	0\\
5.64005831004	0\\
5.64008754738	0\\
5.64011678472	0\\
5.64014602206	0\\
5.6401752594	0\\
5.64020449674	0\\
5.64023373408	0\\
5.64026297142	0\\
5.64029220876	0\\
5.6403214461	0\\
5.64035068344	0\\
5.64037992078	0\\
5.64040915812	0\\
5.64043839546	0\\
5.6404676328	0\\
5.64049687014	0\\
5.64052610748	0\\
5.64055534482	0\\
5.64058458216	0\\
5.6406138195	0\\
5.64064305684	0\\
5.64067229418	0\\
5.64070153152	0\\
5.64073076886	0\\
5.6407600062	0\\
5.64078924354	0\\
5.64081848088	0\\
5.64084771822	0\\
5.64087695556	0\\
5.6409061929	0\\
5.64093543024	0\\
5.64096466758	0\\
5.64099390492	0\\
5.64102314226	0\\
5.6410523796	0\\
5.64108161694	0\\
5.64111085428	0\\
5.64114009162	0\\
5.64116932896	0\\
5.6411985663	0\\
5.64122780364	0\\
5.64125704098	0\\
5.64128627832	0\\
5.64131551566	0\\
5.641344753	0\\
5.64137399034	0\\
5.64140322768	0\\
5.64143246502	0\\
5.64146170236	0\\
5.6414909397	0\\
5.64152017704	0\\
5.64154941438	0\\
5.64157865172	0\\
5.64160788906	0\\
5.6416371264	0\\
5.64166636374	0\\
5.64169560108	0\\
5.64172483842	0\\
5.64175407576	0\\
5.6417833131	0\\
5.64181255044	0\\
5.64184178778	0\\
5.64187102512	0\\
5.64190026246	0\\
5.6419294998	0\\
5.64195873714	0\\
5.64198797448	0\\
5.64201721182	0\\
5.64204644916	0\\
5.6420756865	0\\
5.64210492384	0\\
5.64213416118	0\\
5.64216339852	0\\
5.64219263586	0\\
5.6422218732	0\\
5.64225111054	0\\
5.64228034788	0\\
5.64230958522	0\\
5.64233882256	0\\
5.6423680599	0\\
5.64239729724	0\\
5.64242653458	0\\
5.64245577192	0\\
5.64248500926	0\\
5.6425142466	0\\
5.64254348394	0\\
5.64257272128	0\\
5.64260195862	0\\
5.64263119596	0\\
5.6426604333	0\\
5.64268967064	0\\
5.64271890798	0\\
5.64274814532	0\\
5.64277738266	0\\
5.64280662	0\\
5.64283585734	0\\
5.64286509468	0\\
5.64289433202	0\\
5.64292356936	0\\
5.6429528067	0\\
5.64298204404	0\\
5.64301128138	0\\
5.64304051872	0\\
5.64306975606	0\\
5.6430989934	0\\
5.64312823074	0\\
5.64315746808	0\\
5.64318670542	0\\
5.64321594276	0\\
5.6432451801	0\\
5.64327441744	0\\
5.64330365478	0\\
5.64333289212	0\\
5.64336212946	0\\
5.6433913668	0\\
5.64342060414	0\\
5.64344984148	0\\
5.64347907882	0\\
5.64350831616	0\\
5.6435375535	0\\
5.64356679084	0\\
5.64359602818	0\\
5.64362526552	0\\
5.64365450286	0\\
5.6436837402	0\\
5.64371297754	0\\
5.64374221488	0\\
5.64377145222	0\\
5.64380068956	0\\
5.6438299269	0\\
5.64385916424	0\\
5.64388840158	0\\
5.64391763892	0\\
5.64394687626	0\\
5.6439761136	0\\
5.64400535094	0\\
5.64403458828	0\\
5.64406382562	0\\
5.64409306296	0\\
5.6441223003	0\\
5.64415153764	0\\
5.64418077498	0\\
5.64421001232	0\\
5.64423924966	0\\
5.644268487	0\\
5.64429772434	0\\
5.64432696168	0\\
5.64435619902	0\\
5.64438543636	0\\
5.6444146737	0\\
5.64444391104	0\\
5.64447314838	0\\
5.64450238572	0\\
5.64453162306	0\\
5.6445608604	0\\
5.64459009774	0\\
5.64461933508	0\\
5.64464857242	0\\
5.64467780976	0\\
5.6447070471	0\\
5.64473628444	0\\
5.64476552178	0\\
5.64479475912	0\\
5.64482399646	0\\
5.6448532338	0\\
5.64488247114	0\\
5.64491170848	0\\
5.64494094582	0\\
5.64497018316	0\\
5.6449994205	0\\
5.64502865784	0\\
5.64505789518	0\\
5.64508713252	0\\
5.64511636986	0\\
5.6451456072	0\\
5.64517484454	0\\
5.64520408188	0\\
5.64523331922	0\\
5.64526255656	0\\
5.6452917939	0\\
5.64532103124	0\\
5.64535026858	0\\
5.64537950592	0\\
5.64540874326	0\\
5.6454379806	0\\
5.64546721794	0\\
5.64549645528	0\\
5.64552569262	0\\
5.64555492996	0\\
5.6455841673	0\\
5.64561340464	0\\
5.64564264198	0\\
5.64567187932	0\\
5.64570111666	0\\
5.645730354	0\\
5.64575959134	0\\
5.64578882868	0\\
5.64581806602	0\\
5.64584730336	0\\
5.6458765407	0\\
5.64590577804	0\\
5.64593501538	0\\
5.64596425272	0\\
5.64599349006	0\\
5.6460227274	0\\
5.64605196474	0\\
5.64608120208	0\\
5.64611043942	0\\
5.64613967676	0\\
5.6461689141	0\\
5.64619815144	0\\
5.64622738878	0\\
5.64625662612	0\\
5.64628586346	0\\
5.6463151008	0\\
5.64634433814	0\\
5.64637357548	0\\
5.64640281282	0\\
5.64643205016	0\\
5.6464612875	0\\
5.64649052484	0\\
5.64651976218	0\\
5.64654899952	0\\
5.64657823686	0\\
5.6466074742	0\\
5.64663671154	0\\
5.64666594888	0\\
5.64669518622	0\\
5.64672442356	0\\
5.6467536609	0\\
5.64678289824	0\\
5.64681213558	0\\
5.64684137292	0\\
5.64687061026	0\\
5.6468998476	0\\
5.64692908494	0\\
5.64695832228	0\\
5.64698755962	0\\
5.64701679696	0\\
5.6470460343	0\\
5.64707527164	0\\
5.64710450898	0\\
5.64713374632	0\\
5.64716298366	0\\
5.647192221	0\\
5.64722145834	0\\
5.64725069568	0\\
5.64727993302	0\\
5.64730917036	0\\
5.6473384077	0\\
5.64736764504	0\\
5.64739688238	0\\
5.64742611972	0\\
5.64745535706	0\\
5.6474845944	0\\
5.64751383174	0\\
5.64754306908	0\\
5.64757230642	0\\
5.64760154376	0\\
5.6476307811	0\\
5.64766001844	0\\
5.64768925578	0\\
5.64771849312	0\\
5.64774773046	0\\
5.6477769678	0\\
5.64780620514	0\\
5.64783544248	0\\
5.64786467982	0\\
5.64789391716	0\\
5.6479231545	0\\
5.64795239184	0\\
5.64798162918	0\\
5.64801086652	0\\
5.64804010386	0\\
5.6480693412	0\\
5.64809857854	0\\
5.64812781588	0\\
5.64815705322	0\\
5.64818629056	0\\
5.6482155279	0\\
5.64824476524	0\\
5.64827400258	0\\
5.64830323992	0\\
5.64833247726	0\\
5.6483617146	0\\
5.64839095194	0\\
5.64842018928	0\\
5.64844942662	0\\
5.64847866396	0\\
5.6485079013	0\\
5.64853713864	0\\
5.64856637598	0\\
5.64859561332	0\\
5.64862485066	0\\
5.648654088	0\\
5.64868332534	0\\
5.64871256268	0\\
5.64874180002	0\\
5.64877103736	0\\
5.6488002747	0\\
5.64882951204	0\\
5.64885874938	0\\
5.64888798672	0\\
5.64891722406	0\\
5.6489464614	0\\
5.64897569874	0\\
5.64900493608	0\\
5.64903417342	0\\
5.64906341076	0\\
5.6490926481	0\\
5.64912188544	0\\
5.64915112278	0\\
5.64918036012	0\\
5.64920959746	0\\
5.6492388348	0\\
5.64926807214	0\\
5.64929730948	0\\
5.64932654682	0\\
5.64935578416	0\\
5.6493850215	0\\
5.64941425884	0\\
5.64944349618	0\\
5.64947273352	0\\
5.64950197086	0\\
5.6495312082	0\\
5.64956044554	0\\
5.64958968288	0\\
5.64961892022	0\\
5.64964815756	0\\
5.6496773949	0\\
5.64970663224	0\\
5.64973586958	0\\
5.64976510692	0\\
5.64979434426	0\\
5.6498235816	0\\
5.64985281894	0\\
5.64988205628	0\\
5.64991129362	0\\
5.64994053096	0\\
5.6499697683	0\\
5.64999900564	0\\
5.65002824298	0\\
5.65005748032	0\\
5.65008671766	0\\
5.650115955	0\\
5.65014519234	0\\
5.65017442968	0\\
5.65020366702	0\\
5.65023290436	0\\
5.6502621417	0\\
5.65029137904	0\\
5.65032061638	0\\
5.65034985372	0\\
5.65037909106	0\\
5.6504083284	0\\
5.65043756574	0\\
5.65046680308	0\\
5.65049604042	0\\
5.65052527776	0\\
5.6505545151	0\\
5.65058375244	0\\
5.65061298978	0\\
5.65064222712	0\\
5.65067146446	0\\
5.6507007018	0\\
5.65072993914	0\\
5.65075917648	0\\
5.65078841382	0\\
5.65081765116	0\\
5.6508468885	0\\
5.65087612584	0\\
5.65090536318	0\\
5.65093460052	0\\
5.65096383786	0\\
5.6509930752	0\\
5.65102231254	0\\
5.65105154988	0\\
5.65108078722	0\\
5.65111002456	0\\
5.6511392619	0\\
5.65116849924	0\\
5.65119773658	0\\
5.65122697392	0\\
5.65125621126	0\\
5.6512854486	0\\
5.65131468594	0\\
5.65134392328	0\\
5.65137316062	0\\
5.65140239796	0\\
5.6514316353	0\\
5.65146087264	0\\
5.65149010998	0\\
5.65151934732	0\\
5.65154858466	0\\
5.651577822	0\\
5.65160705934	0\\
5.65163629668	0\\
5.65166553402	0\\
5.65169477136	0\\
5.6517240087	0\\
5.65175324604	0\\
5.65178248338	0\\
5.65181172072	0\\
5.65184095806	0\\
5.6518701954	0\\
5.65189943274	0\\
5.65192867008	0\\
5.65195790742	0\\
5.65198714476	0\\
5.6520163821	0\\
5.65204561944	0\\
5.65207485678	0\\
5.65210409412	0\\
5.65213333146	0\\
5.6521625688	0\\
5.65219180614	0\\
5.65222104348	0\\
5.65225028082	0\\
5.65227951816	0\\
5.6523087555	0\\
5.65233799284	0\\
5.65236723018	0\\
5.65239646752	0\\
5.65242570486	0\\
5.6524549422	0\\
5.65248417954	0\\
5.65251341688	0\\
5.65254265422	0\\
5.65257189156	0\\
5.6526011289	0\\
5.65263036624	0\\
5.65265960358	0\\
5.65268884092	0\\
5.65271807826	0\\
5.6527473156	0\\
5.65277655294	0\\
5.65280579028	0\\
5.65283502762	0\\
5.65286426496	0\\
5.6528935023	0\\
5.65292273964	0\\
5.65295197698	0\\
5.65298121432	0\\
5.65301045166	0\\
5.653039689	0\\
5.65306892634	0\\
5.65309816368	0\\
5.65312740102	0\\
5.65315663836	0\\
5.6531858757	0\\
5.65321511304	0\\
5.65324435038	0\\
5.65327358772	0\\
5.65330282506	0\\
5.6533320624	0\\
5.65336129974	0\\
5.65339053708	0\\
5.65341977442	0\\
5.65344901176	0\\
5.6534782491	0\\
5.65350748644	0\\
5.65353672378	0\\
5.65356596112	0\\
5.65359519846	0\\
5.6536244358	0\\
5.65365367314	0\\
5.65368291048	0\\
5.65371214782	0\\
5.65374138516	0\\
5.6537706225	0\\
5.65379985984	0\\
5.65382909718	0\\
5.65385833452	0\\
5.65388757186	0\\
5.6539168092	0\\
5.65394604654	0\\
5.65397528388	0\\
5.65400452122	0\\
5.65403375856	0\\
5.6540629959	0\\
5.65409223324	0\\
5.65412147058	0\\
5.65415070792	0\\
5.65417994526	0\\
5.6542091826	0\\
5.65423841994	0\\
5.65426765728	0\\
5.65429689462	0\\
5.65432613196	0\\
5.6543553693	0\\
5.65438460664	0\\
5.65441384398	0\\
5.65444308132	0\\
5.65447231866	0\\
5.654501556	0\\
5.65453079334	0\\
5.65456003068	0\\
5.65458926802	0\\
5.65461850536	0\\
5.6546477427	0\\
5.65467698004	0\\
5.65470621738	0\\
5.65473545472	0\\
5.65476469206	0\\
5.6547939294	0\\
5.65482316674	0\\
5.65485240408	0\\
5.65488164142	0\\
5.65491087876	0\\
5.6549401161	0\\
5.65496935344	0\\
5.65499859078	0\\
5.65502782812	0\\
5.65505706546	0\\
5.6550863028	0\\
5.65511554014	0\\
5.65514477748	0\\
5.65517401482	0\\
5.65520325216	0\\
5.6552324895	0\\
5.65526172684	0\\
5.65529096418	0\\
5.65532020152	0\\
5.65534943886	0\\
5.6553786762	0\\
5.65540791354	0\\
5.65543715088	0\\
5.65546638822	0\\
5.65549562556	0\\
5.6555248629	0\\
5.65555410024	0\\
5.65558333758	0\\
5.65561257492	0\\
5.65564181226	0\\
5.6556710496	0\\
5.65570028694	0\\
5.65572952428	0\\
5.65575876162	0\\
5.65578799896	0\\
5.6558172363	0\\
5.65584647364	0\\
5.65587571098	0\\
5.65590494832	0\\
5.65593418566	0\\
5.655963423	0\\
5.65599266034	0\\
5.65602189768	0\\
5.65605113502	0\\
5.65608037236	0\\
5.6561096097	0\\
5.65613884704	0\\
5.65616808438	0\\
5.65619732172	0\\
5.65622655906	0\\
5.6562557964	0\\
5.65628503374	0\\
5.65631427108	0\\
5.65634350842	0\\
5.65637274576	0\\
5.6564019831	0\\
5.65643122044	0\\
5.65646045778	0\\
5.65648969512	0\\
5.65651893246	0\\
5.6565481698	0\\
5.65657740714	0\\
5.65660664448	0\\
5.65663588182	0\\
5.65666511916	0\\
5.6566943565	0\\
5.65672359384	0\\
5.65675283118	0\\
5.65678206852	0\\
5.65681130586	0\\
5.6568405432	0\\
5.65686978054	0\\
5.65689901788	0\\
5.65692825522	0\\
5.65695749256	0\\
5.6569867299	0\\
5.65701596724	0\\
5.65704520458	0\\
5.65707444192	0\\
5.65710367926	0\\
5.6571329166	0\\
5.65716215394	0\\
5.65719139128	0\\
5.65722062862	0\\
5.65724986596	0\\
5.6572791033	0\\
5.65730834064	0\\
5.65733757798	0\\
5.65736681532	0\\
5.65739605266	0\\
5.65742529	0\\
5.65745452734	0\\
5.65748376468	0\\
5.65751300202	0\\
5.65754223936	0\\
5.6575714767	0\\
5.65760071404	0\\
5.65762995138	0\\
5.65765918872	0\\
5.65768842606	0\\
5.6577176634	0\\
5.65774690074	0\\
5.65777613808	0\\
5.65780537542	0\\
5.65783461276	0\\
5.6578638501	0\\
5.65789308744	0\\
5.65792232478	0\\
5.65795156212	0\\
5.65798079946	0\\
5.6580100368	0\\
5.65803927414	0\\
5.65806851148	0\\
5.65809774882	0\\
5.65812698616	0\\
5.6581562235	0\\
5.65818546084	0\\
5.65821469818	0\\
5.65824393552	0\\
5.65827317286	0\\
5.6583024102	0\\
5.65833164754	0\\
5.65836088488	0\\
5.65839012222	0\\
5.65841935956	0\\
5.6584485969	0\\
5.65847783424	0\\
5.65850707158	0\\
5.65853630892	0\\
5.65856554626	0\\
5.6585947836	0\\
5.65862402094	0\\
5.65865325828	0\\
5.65868249562	0\\
5.65871173296	0\\
5.6587409703	0\\
5.65877020764	0\\
5.65879944498	0\\
5.65882868232	0\\
5.65885791966	0\\
5.658887157	0\\
5.65891639434	0\\
5.65894563168	0\\
5.65897486902	0\\
5.65900410636	0\\
5.6590333437	0\\
5.65906258104	0\\
5.65909181838	0\\
5.65912105572	0\\
5.65915029306	0\\
5.6591795304	0\\
5.65920876774	0\\
5.65923800508	0\\
5.65926724242	0\\
5.65929647976	0\\
5.6593257171	0\\
5.65935495444	0\\
5.65938419178	0\\
5.65941342912	0\\
5.65944266646	0\\
5.6594719038	0\\
5.65950114114	0\\
5.65953037848	0\\
5.65955961582	0\\
5.65958885316	0\\
5.6596180905	0\\
5.65964732784	0\\
5.65967656518	0\\
5.65970580252	0\\
5.65973503986	0\\
5.6597642772	0\\
5.65979351454	0\\
5.65982275188	0\\
5.65985198922	0\\
5.65988122656	0\\
5.6599104639	0\\
5.65993970124	0\\
5.65996893858	0\\
5.65999817592	0\\
5.66002741326	0\\
5.6600566506	0\\
5.66008588794	0\\
5.66011512528	0\\
5.66014436262	0\\
5.66017359996	0\\
5.6602028373	0\\
5.66023207464	0\\
5.66026131198	0\\
5.66029054932	0\\
5.66031978666	0\\
5.660349024	0\\
5.66037826134	0\\
5.66040749868	0\\
5.66043673602	0\\
5.66046597336	0\\
5.6604952107	0\\
5.66052444804	0\\
5.66055368538	0\\
5.66058292272	0\\
5.66061216006	0\\
5.6606413974	0\\
5.66067063474	0\\
5.66069987208	0\\
5.66072910942	0\\
5.66075834676	0\\
5.6607875841	0\\
5.66081682144	0\\
5.66084605878	0\\
5.66087529612	0\\
5.66090453346	0\\
5.6609337708	0\\
5.66096300814	0\\
5.66099224548	0\\
5.66102148282	0\\
5.66105072016	0\\
5.6610799575	0\\
5.66110919484	0\\
5.66113843218	0\\
5.66116766952	0\\
5.66119690686	0\\
5.6612261442	0\\
5.66125538154	0\\
5.66128461888	0\\
5.66131385622	0\\
5.66134309356	0\\
5.6613723309	0\\
5.66140156824	0\\
5.66143080558	0\\
5.66146004292	0\\
5.66148928026	0\\
5.6615185176	0\\
5.66154775494	0\\
5.66157699228	0\\
5.66160622962	0\\
5.66163546696	0\\
5.6616647043	0\\
5.66169394164	0\\
5.66172317898	0\\
5.66175241632	0\\
5.66178165366	0\\
5.661810891	0\\
5.66184012834	0\\
5.66186936568	0\\
5.66189860302	0\\
5.66192784036	0\\
5.6619570777	0\\
5.66198631504	0\\
5.66201555238	0\\
5.66204478972	0\\
5.66207402706	0\\
5.6621032644	0\\
5.66213250174	0\\
5.66216173908	0\\
5.66219097642	0\\
5.66222021376	0\\
5.6622494511	0\\
5.66227868844	0\\
5.66230792578	0\\
5.66233716312	0\\
5.66236640046	0\\
5.6623956378	0\\
5.66242487514	0\\
5.66245411248	0\\
5.66248334982	0\\
5.66251258716	0\\
5.6625418245	0\\
5.66257106184	0\\
5.66260029918	0\\
5.66262953652	0\\
5.66265877386	0\\
5.6626880112	0\\
5.66271724854	0\\
5.66274648588	0\\
5.66277572322	0\\
5.66280496056	0\\
5.6628341979	0\\
5.66286343524	0\\
5.66289267258	0\\
5.66292190992	0\\
5.66295114726	0\\
5.6629803846	0\\
5.66300962194	0\\
5.66303885928	0\\
5.66306809662	0\\
5.66309733396	0\\
5.6631265713	0\\
5.66315580864	0\\
5.66318504598	0\\
5.66321428332	0\\
5.66324352066	0\\
5.663272758	0\\
5.66330199534	0\\
5.66333123268	0\\
5.66336047002	0\\
5.66338970736	0\\
5.6634189447	0\\
5.66344818204	0\\
5.66347741938	0\\
5.66350665672	0\\
5.66353589406	0\\
5.6635651314	0\\
5.66359436874	0\\
5.66362360608	0\\
5.66365284342	0\\
5.66368208076	0\\
5.6637113181	0\\
5.66374055544	0\\
5.66376979278	0\\
5.66379903012	0\\
5.66382826746	0\\
5.6638575048	0\\
5.66388674214	0\\
5.66391597948	0\\
5.66394521682	0\\
5.66397445416	0\\
5.6640036915	0\\
5.66403292884	0\\
5.66406216618	0\\
5.66409140352	0\\
5.66412064086	0\\
5.6641498782	0\\
5.66417911554	0\\
5.66420835288	0\\
5.66423759022	0\\
5.66426682756	0\\
5.6642960649	0\\
5.66432530224	0\\
5.66435453958	0\\
5.66438377692	0\\
5.66441301426	0\\
5.6644422516	0\\
5.66447148894	0\\
5.66450072628	0\\
5.66452996362	0\\
5.66455920096	0\\
5.6645884383	0\\
5.66461767564	0\\
5.66464691298	0\\
5.66467615032	0\\
5.66470538766	0\\
5.664734625	0\\
5.66476386234	0\\
5.66479309968	0\\
5.66482233702	0\\
5.66485157436	0\\
5.6648808117	0\\
5.66491004904	0\\
5.66493928638	0\\
5.66496852372	0\\
5.66499776106	0\\
5.6650269984	0\\
5.66505623574	0\\
5.66508547308	0\\
5.66511471042	0\\
5.66514394776	0\\
5.6651731851	0\\
5.66520242244	0\\
5.66523165978	0\\
5.66526089712	0\\
5.66529013446	0\\
5.6653193718	0\\
5.66534860914	0\\
5.66537784648	0\\
5.66540708382	0\\
5.66543632116	0\\
5.6654655585	0\\
5.66549479584	0\\
5.66552403318	0\\
5.66555327052	0\\
5.66558250786	0\\
5.6656117452	0\\
5.66564098254	0\\
5.66567021988	0\\
5.66569945722	0\\
5.66572869456	0\\
5.6657579319	0\\
5.66578716924	0\\
5.66581640658	0\\
5.66584564392	0\\
5.66587488126	0\\
5.6659041186	0\\
5.66593335594	0\\
5.66596259328	0\\
5.66599183062	0\\
5.66602106796	0\\
5.6660503053	0\\
5.66607954264	0\\
5.66610877998	0\\
5.66613801732	0\\
5.66616725466	0\\
5.666196492	0\\
5.66622572934	0\\
5.66625496668	0\\
5.66628420402	0\\
5.66631344136	0\\
5.6663426787	0\\
5.66637191604	0\\
5.66640115338	0\\
5.66643039072	0\\
5.66645962806	0\\
5.6664888654	0\\
5.66651810274	0\\
5.66654734008	0\\
5.66657657742	0\\
5.66660581476	0\\
5.6666350521	0\\
5.66666428944	0\\
5.66669352678	0\\
5.66672276412	0\\
5.66675200146	0\\
5.6667812388	0\\
5.66681047614	0\\
5.66683971348	0\\
5.66686895082	0\\
5.66689818816	0\\
5.6669274255	0\\
5.66695666284	0\\
5.66698590018	0\\
5.66701513752	0\\
5.66704437486	0\\
5.6670736122	0\\
5.66710284954	0\\
5.66713208688	0\\
5.66716132422	0\\
5.66719056156	0\\
5.6672197989	0\\
5.66724903624	0\\
5.66727827358	0\\
5.66730751092	0\\
5.66733674826	0\\
5.6673659856	0\\
5.66739522294	0\\
5.66742446028	0\\
5.66745369762	0\\
5.66748293496	0\\
5.6675121723	0\\
5.66754140964	0\\
5.66757064698	0\\
5.66759988432	0\\
5.66762912166	0\\
5.667658359	0\\
5.66768759634	0\\
5.66771683368	0\\
5.66774607102	0\\
5.66777530836	0\\
5.6678045457	0\\
5.66783378304	0\\
5.66786302038	0\\
5.66789225772	0\\
5.66792149506	0\\
5.6679507324	0\\
5.66797996974	0\\
5.66800920708	0\\
5.66803844442	0\\
5.66806768176	0\\
5.6680969191	0\\
5.66812615644	0\\
5.66815539378	0\\
5.66818463112	0\\
5.66821386846	0\\
5.6682431058	0\\
5.66827234314	0\\
5.66830158048	0\\
5.66833081782	0\\
5.66836005516	0\\
5.6683892925	0\\
5.66841852984	0\\
5.66844776718	0\\
5.66847700452	0\\
5.66850624186	0\\
5.6685354792	0\\
5.66856471654	0\\
5.66859395388	0\\
5.66862319122	0\\
5.66865242856	0\\
5.6686816659	0\\
5.66871090324	0\\
5.66874014058	0\\
5.66876937792	0\\
5.66879861526	0\\
5.6688278526	0\\
5.66885708994	0\\
5.66888632728	0\\
5.66891556462	0\\
5.66894480196	0\\
5.6689740393	0\\
5.66900327664	0\\
5.66903251398	0\\
5.66906175132	0\\
5.66909098866	0\\
5.669120226	0\\
5.66914946334	0\\
5.66917870068	0\\
5.66920793802	0\\
5.66923717536	0\\
5.6692664127	0\\
5.66929565004	0\\
5.66932488738	0\\
5.66935412472	0\\
5.66938336206	0\\
5.6694125994	0\\
5.66944183674	0\\
5.66947107408	0\\
5.66950031142	0\\
5.66952954876	0\\
5.6695587861	0\\
5.66958802344	0\\
5.66961726078	0\\
5.66964649812	0\\
5.66967573546	0\\
5.6697049728	0\\
5.66973421014	0\\
5.66976344748	0\\
5.66979268482	0\\
5.66982192216	0\\
5.6698511595	0\\
5.66988039684	0\\
5.66990963418	0\\
5.66993887152	0\\
5.66996810886	0\\
5.6699973462	0\\
5.67002658354	0\\
5.67005582088	0\\
5.67008505822	0\\
5.67011429556	0\\
5.6701435329	0\\
5.67017277024	0\\
5.67020200758	0\\
5.67023124492	0\\
5.67026048226	0\\
5.6702897196	0\\
5.67031895694	0\\
5.67034819428	0\\
5.67037743162	0\\
5.67040666896	0\\
5.6704359063	0\\
5.67046514364	0\\
5.67049438098	0\\
5.67052361832	0\\
5.67055285566	0\\
5.670582093	0\\
5.67061133034	0\\
5.67064056768	0\\
5.67066980502	0\\
5.67069904236	0\\
5.6707282797	0\\
5.67075751704	0\\
5.67078675438	0\\
5.67081599172	0\\
5.67084522906	0\\
5.6708744664	0\\
5.67090370374	0\\
5.67093294108	0\\
5.67096217842	0\\
5.67099141576	0\\
5.6710206531	0\\
5.67104989044	0\\
5.67107912778	0\\
5.67110836512	0\\
5.67113760246	0\\
5.6711668398	0\\
5.67119607714	0\\
5.67122531448	0\\
5.67125455182	0\\
5.67128378916	0\\
5.6713130265	0\\
5.67134226384	0\\
5.67137150118	0\\
5.67140073852	0\\
5.67142997586	0\\
5.6714592132	0\\
5.67148845054	0\\
5.67151768788	0\\
5.67154692522	0\\
5.67157616256	0\\
5.6716053999	0\\
5.67163463724	0\\
5.67166387458	0\\
5.67169311192	0\\
5.67172234926	0\\
5.6717515866	0\\
5.67178082394	0\\
5.67181006128	0\\
5.67183929862	0\\
5.67186853596	0\\
5.6718977733	0\\
5.67192701064	0\\
5.67195624798	0\\
5.67198548532	0\\
5.67201472266	0\\
5.67204396	0\\
5.67207319734	0\\
5.67210243468	0\\
5.67213167202	0\\
5.67216090936	0\\
5.6721901467	0\\
5.67221938404	0\\
5.67224862138	0\\
5.67227785872	0\\
5.67230709606	0\\
5.6723363334	0\\
5.67236557074	0\\
5.67239480808	0\\
5.67242404542	0\\
5.67245328276	0\\
5.6724825201	0\\
5.67251175744	0\\
5.67254099478	0\\
5.67257023212	0\\
5.67259946946	0\\
5.6726287068	0\\
5.67265794414	0\\
5.67268718148	0\\
5.67271641882	0\\
5.67274565616	0\\
5.6727748935	0\\
5.67280413084	0\\
5.67283336818	0\\
5.67286260552	0\\
5.67289184286	0\\
5.6729210802	0\\
5.67295031754	0\\
5.67297955488	0\\
5.67300879222	0\\
5.67303802956	0\\
5.6730672669	0\\
5.67309650424	0\\
5.67312574158	0\\
5.67315497892	0\\
5.67318421626	0\\
5.6732134536	0\\
5.67324269094	0\\
5.67327192828	0\\
5.67330116562	0\\
5.67333040296	0\\
5.6733596403	0\\
5.67338887764	0\\
5.67341811498	0\\
5.67344735232	0\\
5.67347658966	0\\
5.673505827	0\\
5.67353506434	0\\
5.67356430168	0\\
5.67359353902	0\\
5.67362277636	0\\
5.6736520137	0\\
5.67368125104	0\\
5.67371048838	0\\
5.67373972572	0\\
5.67376896306	0\\
5.6737982004	0\\
5.67382743774	0\\
5.67385667508	0\\
5.67388591242	0\\
5.67391514976	0\\
5.6739443871	0\\
5.67397362444	0\\
5.67400286178	0\\
5.67403209912	0\\
5.67406133646	0\\
5.6740905738	0\\
5.67411981114	0\\
5.67414904848	0\\
5.67417828582	0\\
5.67420752316	0\\
5.6742367605	0\\
5.67426599784	0\\
5.67429523518	0\\
5.67432447252	0\\
5.67435370986	0\\
5.6743829472	0\\
5.67441218454	0\\
5.67444142188	0\\
5.67447065922	0\\
5.67449989656	0\\
5.6745291339	0\\
5.67455837124	0\\
5.67458760858	0\\
5.67461684592	0\\
5.67464608326	0\\
5.6746753206	0\\
5.67470455794	0\\
5.67473379528	0\\
5.67476303262	0\\
5.67479226996	0\\
5.6748215073	0\\
5.67485074464	0\\
5.67487998198	0\\
5.67490921932	0\\
5.67493845666	0\\
5.674967694	0\\
5.67499693134	0\\
5.67502616868	0\\
5.67505540602	0\\
5.67508464336	0\\
5.6751138807	0\\
5.67514311804	0\\
5.67517235538	0\\
5.67520159272	0\\
5.67523083006	0\\
5.6752600674	0\\
5.67528930474	0\\
5.67531854208	0\\
5.67534777942	0\\
5.67537701676	0\\
5.6754062541	0\\
5.67543549144	0\\
5.67546472878	0\\
5.67549396612	0\\
5.67552320346	0\\
5.6755524408	0\\
5.67558167814	0\\
5.67561091548	0\\
5.67564015282	0\\
5.67566939016	0\\
5.6756986275	0\\
5.67572786484	0\\
5.67575710218	0\\
5.67578633952	0\\
5.67581557686	0\\
5.6758448142	0\\
5.67587405154	0\\
5.67590328888	0\\
5.67593252622	0\\
5.67596176356	0\\
5.6759910009	0\\
5.67602023824	0\\
5.67604947558	0\\
5.67607871292	0\\
5.67610795026	0\\
5.6761371876	0\\
5.67616642494	0\\
5.67619566228	0\\
5.67622489962	0\\
5.67625413696	0\\
5.6762833743	0\\
5.67631261164	0\\
5.67634184898	0\\
5.67637108632	0\\
5.67640032366	0\\
5.676429561	0\\
5.67645879834	0\\
5.67648803568	0\\
5.67651727302	0\\
5.67654651036	0\\
5.6765757477	0\\
5.67660498504	0\\
5.67663422238	0\\
5.67666345972	0\\
5.67669269706	0\\
5.6767219344	0\\
5.67675117174	0\\
5.67678040908	0\\
5.67680964642	0\\
5.67683888376	0\\
5.6768681211	0\\
5.67689735844	0\\
5.67692659578	0\\
5.67695583312	0\\
5.67698507046	0\\
5.6770143078	0\\
5.67704354514	0\\
5.67707278248	0\\
5.67710201982	0\\
5.67713125716	0\\
5.6771604945	0\\
5.67718973184	0\\
5.67721896918	0\\
5.67724820652	0\\
5.67727744386	0\\
5.6773066812	0\\
5.67733591854	0\\
5.67736515588	0\\
5.67739439322	0\\
5.67742363056	0\\
5.6774528679	0\\
5.67748210524	0\\
5.67751134258	0\\
5.67754057992	0\\
5.67756981726	0\\
5.6775990546	0\\
5.67762829194	0\\
5.67765752928	0\\
5.67768676662	0\\
5.67771600396	0\\
5.6777452413	0\\
5.67777447864	0\\
5.67780371598	0\\
5.67783295332	0\\
5.67786219066	0\\
5.677891428	0\\
5.67792066534	0\\
5.67794990268	0\\
5.67797914002	0\\
5.67800837736	0\\
5.6780376147	0\\
5.67806685204	0\\
5.67809608938	0\\
5.67812532672	0\\
5.67815456406	0\\
5.6781838014	0\\
5.67821303874	0\\
5.67824227608	0\\
5.67827151342	0\\
5.67830075076	0\\
5.6783299881	0\\
5.67835922544	0\\
5.67838846278	0\\
5.67841770012	0\\
5.67844693746	0\\
5.6784761748	0\\
5.67850541214	0\\
5.67853464948	0\\
5.67856388682	0\\
5.67859312416	0\\
5.6786223615	0\\
5.67865159884	0\\
5.67868083618	0\\
5.67871007352	0\\
5.67873931086	0\\
5.6787685482	0\\
5.67879778554	0\\
5.67882702288	0\\
5.67885626022	0\\
5.67888549756	0\\
5.6789147349	0\\
5.67894397224	0\\
5.67897320958	0\\
5.67900244692	0\\
5.67903168426	0\\
5.6790609216	0\\
5.67909015894	0\\
5.67911939628	0\\
5.67914863362	0\\
5.67917787096	0\\
5.6792071083	0\\
5.67923634564	0\\
5.67926558298	0\\
5.67929482032	0\\
5.67932405766	0\\
5.679353295	0\\
5.67938253234	0\\
5.67941176968	0\\
5.67944100702	0\\
5.67947024436	0\\
5.6794994817	0\\
5.67952871904	0\\
5.67955795638	0\\
5.67958719372	0\\
5.67961643106	0\\
5.6796456684	0\\
5.67967490574	0\\
5.67970414308	0\\
5.67973338042	0\\
5.67976261776	0\\
5.6797918551	0\\
5.67982109244	0\\
5.67985032978	0\\
5.67987956712	0\\
5.67990880446	0\\
5.6799380418	0\\
5.67996727914	0\\
5.67999651648	0\\
5.68002575382	0\\
5.68005499116	0\\
5.6800842285	0\\
5.68011346584	0\\
5.68014270318	0\\
5.68017194052	0\\
5.68020117786	0\\
5.6802304152	0\\
5.68025965254	0\\
5.68028888988	0\\
5.68031812722	0\\
5.68034736456	0\\
5.6803766019	0\\
5.68040583924	0\\
5.68043507658	0\\
5.68046431392	0\\
5.68049355126	0\\
5.6805227886	0\\
5.68055202594	0\\
5.68058126328	0\\
5.68061050062	0\\
5.68063973796	0\\
5.6806689753	0\\
5.68069821264	0\\
5.68072744998	0\\
5.68075668732	0\\
5.68078592466	0\\
5.680815162	0\\
5.68084439934	0\\
5.68087363668	0\\
5.68090287402	0\\
5.68093211136	0\\
5.6809613487	0\\
5.68099058604	0\\
5.68101982338	0\\
5.68104906072	0\\
5.68107829806	0\\
5.6811075354	0\\
5.68113677274	0\\
5.68116601008	0\\
5.68119524742	0\\
5.68122448476	0\\
5.6812537221	0\\
5.68128295944	0\\
5.68131219678	0\\
5.68134143412	0\\
5.68137067146	1.09228875793326\\
5.6813999088	0\\
5.68142914614	0\\
5.68145838348	0\\
5.68148762082	0\\
5.68151685816	0\\
5.6815460955	0\\
5.68157533284	0\\
5.68160457018	0\\
5.68163380752	0\\
5.68166304486	0\\
5.6816922822	0\\
5.68172151954	0\\
5.68175075688	0\\
5.68177999422	0\\
5.68180923156	0\\
5.6818384689	0\\
5.68186770624	0\\
5.68189694358	0\\
5.68192618092	0\\
5.68195541826	0\\
5.6819846556	0\\
5.68201389294	0\\
5.68204313028	0\\
5.68207236762	0\\
5.68210160496	0\\
5.6821308423	0\\
5.68216007964	0\\
5.68218931698	0\\
5.68221855432	0\\
5.68224779166	0\\
5.682277029	0\\
5.68230626634	0\\
5.68233550368	0\\
5.68236474102	0\\
5.68239397836	0\\
5.6824232157	0\\
5.68245245304	0\\
5.68248169038	0\\
5.68251092772	0\\
5.68254016506	0\\
5.6825694024	0\\
5.68259863974	0\\
5.68262787708	0\\
5.68265711442	0\\
5.68268635176	0\\
5.6827155891	0\\
5.68274482644	0\\
5.68277406378	0\\
5.68280330112	0\\
5.68283253846	0\\
5.6828617758	0\\
5.68289101314	0\\
5.68292025048	0\\
5.68294948782	0\\
5.68297872516	0\\
5.6830079625	0\\
5.68303719984	0\\
5.68306643718	0\\
5.68309567452	0\\
5.68312491186	0\\
5.6831541492	0\\
5.68318338654	0\\
5.68321262388	0\\
5.68324186122	0\\
5.68327109856	0\\
5.6833003359	0\\
5.68332957324	0\\
5.68335881058	0\\
5.68338804792	0\\
5.68341728526	0\\
5.6834465226	0\\
5.68347575994	0\\
5.68350499728	0\\
5.68353423462	0\\
5.68356347196	0\\
5.6835927093	0\\
5.68362194664	0\\
5.68365118398	0\\
5.68368042132	0\\
5.68370965866	0\\
5.683738896	0\\
5.68376813334	0\\
5.68379737068	0\\
5.68382660802	0\\
5.68385584536	0\\
5.6838850827	0\\
5.68391432004	0\\
5.68394355738	0\\
5.68397279472	0\\
5.68400203206	0\\
5.6840312694	0\\
5.68406050674	0\\
5.68408974408	0\\
5.68411898142	0\\
5.68414821876	0\\
5.6841774561	0\\
5.68420669344	0\\
5.68423593078	0\\
5.68426516812	0\\
5.68429440546	0\\
5.6843236428	0\\
5.68435288014	0\\
5.68438211748	0\\
5.68441135482	0\\
5.68444059216	0\\
5.6844698295	0\\
5.68449906684	0\\
5.68452830418	0\\
5.68455754152	0\\
5.68458677886	0\\
5.6846160162	0\\
5.68464525354	0\\
5.68467449088	0\\
5.68470372822	0\\
5.68473296556	0\\
5.6847622029	0\\
5.68479144024	0\\
5.68482067758	0\\
5.68484991492	0\\
5.68487915226	0\\
5.6849083896	0\\
5.68493762694	0\\
5.68496686428	0\\
5.68499610162	0\\
5.68502533896	0\\
5.6850545763	0\\
5.68508381364	0\\
5.68511305098	0\\
5.68514228832	0\\
5.68517152566	0\\
5.685200763	0\\
5.68523000034	0\\
5.68525923768	0\\
5.68528847502	0\\
5.68531771236	0\\
5.6853469497	0\\
5.68537618704	0\\
5.68540542438	0\\
5.68543466172	0\\
5.68546389906	0\\
5.6854931364	0\\
5.68552237374	0\\
5.68555161108	0\\
5.68558084842	0\\
5.68561008576	0\\
5.6856393231	0\\
5.68566856044	0\\
5.68569779778	0\\
5.68572703512	0\\
5.68575627246	0\\
5.6857855098	0\\
5.68581474714	0\\
5.68584398448	0\\
5.68587322182	0\\
5.68590245916	0\\
5.6859316965	0\\
5.68596093384	0\\
5.68599017118	0\\
5.68601940852	0\\
5.68604864586	0\\
5.6860778832	0\\
5.68610712054	0\\
5.68613635788	0\\
5.68616559522	0\\
5.68619483256	0\\
5.6862240699	0\\
5.68625330724	0\\
5.68628254458	0\\
5.68631178192	0\\
5.68634101926	0\\
5.6863702566	0\\
5.68639949394	0\\
5.68642873128	0\\
5.68645796862	0\\
5.68648720596	0\\
5.6865164433	0\\
5.68654568064	0\\
5.68657491798	0\\
5.68660415532	0\\
5.68663339266	0\\
5.68666263	0\\
5.68669186734	0\\
5.68672110468	0\\
5.68675034202	0\\
5.68677957936	0\\
5.6868088167	0\\
5.68683805404	0\\
5.68686729138	0\\
5.68689652872	0\\
5.68692576606	0\\
5.6869550034	0\\
5.68698424074	0\\
5.68701347808	0\\
5.68704271542	0\\
5.68707195276	0\\
5.6871011901	0\\
5.68713042744	0\\
5.68715966478	0\\
5.68718890212	0\\
5.68721813946	0\\
5.6872473768	0\\
5.68727661414	0\\
5.68730585148	0\\
5.68733508882	0\\
5.68736432616	0\\
5.6873935635	0\\
5.68742280084	0\\
5.68745203818	0\\
5.68748127552	0\\
5.68751051286	0\\
5.6875397502	0\\
5.68756898754	0\\
5.68759822488	0\\
5.68762746222	0\\
5.68765669956	0\\
5.6876859369	0\\
5.68771517424	0\\
5.68774441158	0\\
5.68777364892	0\\
5.68780288626	0\\
5.6878321236	0\\
5.68786136094	0\\
5.68789059828	0\\
5.68791983562	0\\
5.68794907296	0\\
5.6879783103	0\\
5.68800754764	0\\
5.68803678498	0\\
5.68806602232	0\\
5.68809525966	0\\
5.688124497	0\\
5.68815373434	0\\
5.68818297168	0\\
5.68821220902	0\\
5.68824144636	0\\
5.6882706837	0\\
5.68829992104	0\\
5.68832915838	0\\
5.68835839572	0\\
5.68838763306	0\\
5.6884168704	0\\
5.68844610774	0\\
5.68847534508	0\\
5.68850458242	0\\
5.68853381976	0\\
5.6885630571	0\\
5.68859229444	0\\
5.68862153178	0\\
5.68865076912	0\\
5.68868000646	0\\
5.6887092438	0\\
5.68873848114	0\\
5.68876771848	0\\
5.68879695582	0\\
5.68882619316	0\\
5.6888554305	0\\
5.68888466784	0\\
5.68891390518	0\\
5.68894314252	0\\
5.68897237986	0\\
5.6890016172	0\\
5.68903085454	0\\
5.68906009188	0\\
5.68908932922	0\\
5.68911856656	0\\
5.6891478039	0\\
5.68917704124	0\\
5.68920627858	0\\
5.68923551592	0\\
5.68926475326	0\\
5.6892939906	0\\
5.68932322794	0\\
5.68935246528	0\\
5.68938170262	0\\
5.68941093996	0\\
5.6894401773	0\\
5.68946941464	0\\
5.68949865198	0\\
5.68952788932	0\\
5.68955712666	0\\
5.689586364	0\\
5.68961560134	0\\
5.68964483868	0\\
5.68967407602	0\\
5.68970331336	0\\
5.6897325507	0\\
5.68976178804	0\\
5.68979102538	0\\
5.68982026272	0\\
5.68984950006	0\\
5.6898787374	0\\
5.68990797474	0\\
5.68993721208	0\\
5.68996644942	0\\
5.68999568676	0\\
5.6900249241	0\\
5.69005416144	0\\
5.69008339878	0\\
5.69011263612	0\\
5.69014187346	0\\
5.6901711108	0\\
5.69020034814	0\\
5.69022958548	0\\
5.69025882282	0\\
5.69028806016	0\\
5.6903172975	0\\
5.69034653484	0\\
5.69037577218	0\\
5.69040500952	0\\
5.69043424686	0\\
5.6904634842	0\\
5.69049272154	0\\
5.69052195888	0\\
5.69055119622	0\\
5.69058043356	0\\
5.6906096709	0\\
5.69063890824	0\\
5.69066814558	0\\
5.69069738292	0\\
5.69072662026	0\\
5.6907558576	0\\
5.69078509494	0\\
5.69081433228	0\\
5.69084356962	0\\
5.69087280696	0\\
5.6909020443	0\\
5.69093128164	0\\
5.69096051898	0\\
5.69098975632	0\\
5.69101899366	0\\
5.691048231	0\\
5.69107746834	0\\
5.69110670568	0\\
5.69113594302	0\\
5.69116518036	0\\
5.6911944177	0\\
5.69122365504	0\\
5.69125289238	0\\
5.69128212972	0\\
5.69131136706	0\\
5.6913406044	0\\
5.69136984174	0\\
5.69139907908	0\\
5.69142831642	0\\
5.69145755376	0\\
5.6914867911	0\\
5.69151602844	0\\
5.69154526578	0\\
5.69157450312	0\\
5.69160374046	0\\
5.6916329778	0\\
5.69166221514	0\\
5.69169145248	0\\
5.69172068982	0\\
5.69174992716	0\\
5.6917791645	0\\
5.69180840184	0\\
5.69183763918	0\\
5.69186687652	0\\
5.69189611386	0\\
5.6919253512	0\\
5.69195458854	0\\
5.69198382588	0\\
5.69201306322	0\\
5.69204230056	0\\
5.6920715379	0\\
5.69210077524	0\\
5.69213001258	0\\
5.69215924992	0\\
5.69218848726	0\\
5.6922177246	0\\
5.69224696194	0\\
5.69227619928	0\\
5.69230543662	0\\
5.69233467396	0\\
5.6923639113	0\\
5.69239314864	0\\
5.69242238598	0\\
5.69245162332	0\\
5.69248086066	0\\
5.692510098	0\\
5.69253933534	0\\
5.69256857268	0\\
5.69259781002	0\\
5.69262704736	0\\
5.6926562847	0\\
5.69268552204	0\\
5.69271475938	0\\
5.69274399672	0\\
5.69277323406	0\\
5.6928024714	0\\
5.69283170874	0\\
5.69286094608	0\\
5.69289018342	0\\
5.69291942076	0\\
5.6929486581	0\\
5.69297789544	0\\
5.69300713278	0\\
5.69303637012	0\\
5.69306560746	0\\
5.6930948448	0\\
5.69312408214	0\\
5.69315331948	0\\
5.69318255682	0\\
5.69321179416	0\\
5.6932410315	0\\
5.69327026884	0\\
5.69329950618	0\\
5.69332874352	0\\
5.69335798086	0\\
5.6933872182	0\\
5.69341645554	0\\
5.69344569288	0\\
5.69347493022	0\\
5.69350416756	0\\
5.6935334049	0\\
5.69356264224	0\\
5.69359187958	0\\
5.69362111692	0\\
5.69365035426	0\\
5.6936795916	0\\
5.69370882894	0\\
5.69373806628	0\\
5.69376730362	0\\
5.69379654096	0\\
5.6938257783	0\\
5.69385501564	0\\
5.69388425298	0\\
5.69391349032	0\\
5.69394272766	0\\
5.693971965	0\\
5.69400120234	0\\
5.69403043968	0\\
5.69405967702	0\\
5.69408891436	0\\
5.6941181517	0\\
5.69414738904	0\\
5.69417662638	0\\
5.69420586372	0\\
5.69423510106	0\\
5.6942643384	0\\
5.69429357574	0\\
5.69432281308	0\\
5.69435205042	0\\
5.69438128776	0\\
5.6944105251	0\\
5.69443976244	0\\
5.69446899978	0\\
5.69449823712	0\\
5.69452747446	0\\
5.6945567118	0\\
5.69458594914	0\\
5.69461518648	0\\
5.69464442382	0\\
5.69467366116	0\\
5.6947028985	0\\
5.69473213584	0\\
5.69476137318	0\\
5.69479061052	0\\
5.69481984786	0\\
5.6948490852	0\\
5.69487832254	0\\
5.69490755988	0\\
5.69493679722	0\\
5.69496603456	0\\
5.6949952719	0\\
5.69502450924	0\\
5.69505374658	0\\
5.69508298392	0\\
5.69511222126	0\\
5.6951414586	0\\
5.69517069594	0\\
5.69519993328	0\\
5.69522917062	0\\
5.69525840796	0\\
5.6952876453	0\\
5.69531688264	0\\
5.69534611998	0\\
5.69537535732	0\\
5.69540459466	0\\
5.695433832	0\\
5.69546306934	0\\
5.69549230668	0\\
5.69552154402	0\\
5.69555078136	0\\
5.6955800187	0\\
5.69560925604	0\\
5.69563849338	0\\
5.69566773072	0\\
5.69569696806	0\\
5.6957262054	0\\
5.69575544274	0\\
5.69578468008	0\\
5.69581391742	0\\
5.69584315476	0\\
5.6958723921	0\\
5.69590162944	0\\
5.69593086678	0\\
5.69596010412	0\\
5.69598934146	0\\
5.6960185788	0\\
5.69604781614	0\\
5.69607705348	0\\
5.69610629082	0\\
5.69613552816	0\\
5.6961647655	0\\
5.69619400284	0\\
5.69622324018	0\\
5.69625247752	0\\
5.69628171486	0\\
5.6963109522	0\\
5.69634018954	0\\
5.69636942688	0\\
5.69639866422	0\\
5.69642790156	0\\
5.6964571389	0\\
5.69648637624	0\\
5.69651561358	0\\
5.69654485092	0\\
5.69657408826	0\\
5.6966033256	0\\
5.69663256294	0\\
5.69666180028	0\\
5.69669103762	0\\
5.69672027496	0\\
5.6967495123	0\\
5.69677874964	0\\
5.69680798698	0\\
5.69683722432	0\\
5.69686646166	0\\
5.696895699	0\\
5.69692493634	0\\
5.69695417368	0\\
5.69698341102	0\\
5.69701264836	0\\
5.6970418857	0\\
5.69707112304	0\\
5.69710036038	0\\
5.69712959772	0\\
5.69715883506	0\\
5.6971880724	0\\
5.69721730974	0\\
5.69724654708	0\\
5.69727578442	0\\
5.69730502176	0\\
5.6973342591	0\\
5.69736349644	0\\
5.69739273378	0\\
5.69742197112	0\\
5.69745120846	0\\
5.6974804458	0\\
5.69750968314	0\\
5.69753892048	0\\
5.69756815782	0\\
5.69759739516	0\\
5.6976266325	0\\
5.69765586984	0\\
5.69768510718	0\\
5.69771434452	0\\
5.69774358186	0\\
5.6977728192	0\\
5.69780205654	0\\
5.69783129388	0\\
5.69786053122	0\\
5.69788976856	0\\
5.6979190059	0\\
5.69794824324	0\\
5.69797748058	0\\
5.69800671792	0\\
5.69803595526	0\\
5.6980651926	0\\
5.69809442994	0\\
5.69812366728	0\\
5.69815290462	0\\
5.69818214196	0\\
5.6982113793	0\\
5.69824061664	0\\
5.69826985398	0\\
5.69829909132	0\\
5.69832832866	0\\
5.698357566	0\\
5.69838680334	0\\
5.69841604068	0\\
5.69844527802	0\\
5.69847451536	0\\
5.6985037527	0\\
5.69853299004	0\\
5.69856222738	0\\
5.69859146472	0\\
5.69862070206	0\\
5.6986499394	0\\
5.69867917674	0\\
5.69870841408	0\\
5.69873765142	0\\
5.69876688876	0\\
5.6987961261	0\\
5.69882536344	0\\
5.69885460078	0\\
5.69888383812	0\\
5.69891307546	0\\
5.6989423128	0\\
5.69897155014	0\\
5.69900078748	0\\
5.69903002482	0\\
5.69905926216	0\\
5.6990884995	0\\
5.69911773684	0\\
5.69914697418	0\\
5.69917621152	0\\
5.69920544886	0\\
5.6992346862	0\\
5.69926392354	0\\
5.69929316088	0\\
5.69932239822	0\\
5.69935163556	0\\
5.6993808729	0\\
5.69941011024	0\\
5.69943934758	0\\
5.69946858492	0\\
5.69949782226	0\\
5.6995270596	0\\
5.69955629694	0\\
5.69958553428	0\\
5.69961477162	0\\
5.69964400896	0\\
5.6996732463	0\\
5.69970248364	0\\
5.69973172098	0\\
5.69976095832	0\\
5.69979019566	0\\
5.699819433	0\\
5.69984867034	0\\
5.69987790768	0\\
5.69990714502	0\\
5.69993638236	0\\
5.6999656197	0\\
5.69999485704	0\\
5.70002409438	0\\
5.70005333172	0\\
5.70008256906	0\\
5.7001118064	0\\
5.70014104374	0\\
5.70017028108	0\\
5.70019951842	0\\
5.70022875576	0\\
5.7002579931	0\\
5.70028723044	0\\
5.70031646778	0\\
5.70034570512	0\\
5.70037494246	0\\
5.7004041798	0\\
5.70043341714	0\\
5.70046265448	0\\
5.70049189182	0\\
5.70052112916	0\\
5.7005503665	0\\
5.70057960384	0\\
5.70060884118	0\\
5.70063807852	0\\
5.70066731586	0\\
5.7006965532	0\\
5.70072579054	0\\
5.70075502788	0\\
5.70078426522	0\\
5.70081350256	0\\
5.7008427399	0\\
5.70087197724	0\\
5.70090121458	0\\
5.70093045192	0\\
5.70095968926	0\\
5.7009889266	0\\
5.70101816394	0\\
5.70104740128	0\\
5.70107663862	0\\
5.70110587596	0\\
5.7011351133	0\\
5.70116435064	0\\
5.70119358798	0\\
5.70122282532	0\\
5.70125206266	0\\
5.7012813	0\\
5.70131053734	0\\
5.70133977468	0\\
5.70136901202	0\\
5.70139824936	0\\
5.7014274867	0\\
5.70145672404	0\\
5.70148596138	0\\
5.70151519872	0\\
5.70154443606	0\\
5.7015736734	0\\
5.70160291074	0\\
5.70163214808	0\\
5.70166138542	0\\
5.70169062276	0\\
5.7017198601	0\\
5.70174909744	0\\
5.70177833478	0\\
5.70180757212	0\\
5.70183680946	0\\
5.7018660468	0\\
5.70189528414	0\\
5.70192452148	0\\
5.70195375882	0\\
5.70198299616	0\\
5.7020122335	0\\
5.70204147084	0\\
5.70207070818	0\\
5.70209994552	0\\
5.70212918286	0\\
5.7021584202	0\\
5.70218765754	0\\
5.70221689488	0\\
5.70224613222	0\\
5.70227536956	0\\
5.7023046069	0\\
5.70233384424	0\\
5.70236308158	0\\
5.70239231892	0\\
5.70242155626	0\\
5.7024507936	0\\
5.70248003094	0\\
5.70250926828	0\\
5.70253850562	0\\
5.70256774296	0\\
5.7025969803	0\\
5.70262621764	0\\
5.70265545498	0\\
5.70268469232	0\\
5.70271392966	0\\
5.702743167	0\\
5.70277240434	0\\
5.70280164168	0\\
5.70283087902	0\\
5.70286011636	0\\
5.7028893537	0\\
5.70291859104	0\\
5.70294782838	0\\
5.70297706572	0\\
5.70300630306	0\\
5.7030355404	0\\
5.70306477774	0\\
5.70309401508	0\\
5.70312325242	0\\
5.70315248976	0\\
5.7031817271	0\\
5.70321096444	0\\
5.70324020178	0\\
5.70326943912	0\\
5.70329867646	0\\
5.7033279138	0\\
5.70335715114	0\\
5.70338638848	0\\
5.70341562582	0\\
5.70344486316	0\\
5.7034741005	0\\
5.70350333784	0\\
5.70353257518	0\\
5.70356181252	0\\
5.70359104986	0\\
5.7036202872	0\\
5.70364952454	0\\
5.70367876188	0\\
5.70370799922	0\\
5.70373723656	0\\
5.7037664739	0\\
5.70379571124	0\\
5.70382494858	0\\
5.70385418592	0\\
5.70388342326	0\\
5.7039126606	0\\
5.70394189794	0\\
5.70397113528	0\\
5.70400037262	0\\
5.70402960996	0\\
5.7040588473	0\\
5.70408808464	0\\
5.70411732198	0\\
5.70414655932	0\\
5.70417579666	0\\
5.704205034	0\\
5.70423427134	0\\
5.70426350868	0\\
5.70429274602	0\\
5.70432198336	0\\
5.7043512207	0\\
5.70438045804	0\\
5.70440969538	0\\
5.70443893272	0\\
5.70446817006	0\\
5.7044974074	0\\
5.70452664474	0\\
5.70455588208	0\\
5.70458511942	0\\
5.70461435676	0\\
5.7046435941	0\\
5.70467283144	0\\
5.70470206878	0\\
5.70473130612	0\\
5.70476054346	0\\
5.7047897808	0\\
5.70481901814	0\\
5.70484825548	0\\
5.70487749282	0\\
5.70490673016	0\\
5.7049359675	0\\
5.70496520484	0\\
5.70499444218	0\\
5.70502367952	0\\
5.70505291686	0\\
5.7050821542	0\\
5.70511139154	0\\
5.70514062888	0\\
5.70516986622	0\\
5.70519910356	0\\
5.7052283409	0\\
5.70525757824	0\\
5.70528681558	0\\
5.70531605292	0\\
5.70534529026	0\\
5.7053745276	0\\
5.70540376494	0\\
5.70543300228	0\\
5.70546223962	0\\
5.70549147696	0\\
5.7055207143	0\\
5.70554995164	0\\
5.70557918898	0\\
5.70560842632	0\\
5.70563766366	0\\
5.705666901	0\\
5.70569613834	0\\
5.70572537568	0\\
5.70575461302	0\\
5.70578385036	0\\
5.7058130877	0\\
5.70584232504	0\\
5.70587156238	0\\
5.70590079972	0\\
5.70593003706	0\\
5.7059592744	0\\
5.70598851174	0\\
5.70601774908	0\\
5.70604698642	0\\
5.70607622376	0\\
5.7061054611	0\\
5.70613469844	0\\
5.70616393578	0\\
5.70619317312	0\\
5.70622241046	0\\
5.7062516478	0\\
5.70628088514	0\\
5.70631012248	0\\
5.70633935982	0\\
5.70636859716	0\\
5.7063978345	0\\
5.70642707184	0\\
5.70645630918	0\\
5.70648554652	0\\
5.70651478386	0\\
5.7065440212	0\\
5.70657325854	0\\
5.70660249588	0\\
5.70663173322	0\\
5.70666097056	0\\
5.7066902079	0\\
5.70671944524	0\\
5.70674868258	0\\
5.70677791992	0\\
5.70680715726	0\\
5.7068363946	0\\
5.70686563194	0\\
5.70689486928	0\\
5.70692410662	0\\
5.70695334396	0\\
5.7069825813	0\\
5.70701181864	0\\
5.70704105598	0\\
5.70707029332	0\\
5.70709953066	0\\
5.707128768	0\\
5.70715800534	0\\
5.70718724268	0\\
5.70721648002	0\\
5.70724571736	0\\
5.7072749547	0\\
5.70730419204	0\\
5.70733342938	0\\
5.70736266672	0\\
5.70739190406	0\\
5.7074211414	0\\
5.70745037874	0\\
5.70747961608	0\\
5.70750885342	0\\
5.70753809076	0\\
5.7075673281	0\\
5.70759656544	0\\
5.70762580278	0\\
5.70765504012	0\\
5.70768427746	0\\
5.7077135148	0\\
5.70774275214	0\\
5.70777198948	0\\
5.70780122682	0\\
5.70783046416	0\\
5.7078597015	0\\
5.70788893884	0\\
5.70791817618	0\\
5.70794741352	0\\
5.70797665086	0\\
5.7080058882	0\\
5.70803512554	0\\
5.70806436288	0\\
5.70809360022	0\\
5.70812283756	0\\
5.7081520749	0\\
5.70818131224	0\\
5.70821054958	0\\
5.70823978692	0\\
5.70826902426	0\\
5.7082982616	0\\
5.70832749894	0\\
5.70835673628	0\\
5.70838597362	0\\
5.70841521096	0\\
5.7084444483	0\\
5.70847368564	0\\
5.70850292298	0\\
5.70853216032	0\\
5.70856139766	0\\
5.708590635	0\\
5.70861987234	0\\
5.70864910968	0\\
5.70867834702	0\\
5.70870758436	0\\
5.7087368217	0\\
5.70876605904	0\\
5.70879529638	0\\
5.70882453372	0\\
5.70885377106	0\\
5.7088830084	0\\
5.70891224574	0\\
5.70894148308	0\\
5.70897072042	0\\
5.70899995776	0\\
5.7090291951	0\\
5.70905843244	0\\
5.70908766978	0\\
5.70911690712	0\\
5.70914614446	0\\
5.7091753818	0\\
5.70920461914	0\\
5.70923385648	0\\
5.70926309382	0\\
5.70929233116	0\\
5.7093215685	0\\
5.70935080584	0\\
5.70938004318	0\\
5.70940928052	0\\
5.70943851786	0\\
5.7094677552	0\\
5.70949699254	0\\
5.70952622988	0\\
5.70955546722	0\\
5.70958470456	0\\
5.7096139419	0\\
5.70964317924	0\\
5.70967241658	0\\
5.70970165392	0\\
5.70973089126	0\\
5.7097601286	0\\
5.70978936594	0\\
5.70981860328	0\\
5.70984784062	0\\
5.70987707796	0\\
5.7099063153	0\\
5.70993555264	0\\
5.70996478998	0\\
5.70999402732	0\\
5.71002326466	0\\
5.710052502	0\\
5.71008173934	0\\
5.71011097668	0\\
5.71014021402	0\\
5.71016945136	0\\
5.7101986887	0\\
5.71022792604	0\\
5.71025716338	0\\
5.71028640072	0\\
5.71031563806	0\\
5.7103448754	0\\
5.71037411274	0\\
5.71040335008	0\\
5.71043258742	0\\
5.71046182476	0\\
5.7104910621	0\\
5.71052029944	0\\
5.71054953678	0\\
5.71057877412	0\\
5.71060801146	0\\
5.7106372488	0\\
5.71066648614	0\\
5.71069572348	0\\
5.71072496082	0\\
5.71075419816	0\\
5.7107834355	0\\
5.71081267284	0\\
5.71084191018	0\\
5.71087114752	0\\
5.71090038486	0\\
5.7109296222	0\\
5.71095885954	0\\
5.71098809688	0\\
5.71101733422	0\\
5.71104657156	0\\
5.7110758089	0\\
5.71110504624	0\\
5.71113428358	0\\
5.71116352092	0\\
5.71119275826	0\\
5.7112219956	0\\
5.71125123294	0\\
5.71128047028	0\\
5.71130970762	0\\
5.71133894496	0\\
5.7113681823	0\\
5.71139741964	0\\
5.71142665698	0\\
5.71145589432	0\\
5.71148513166	0\\
5.711514369	0\\
5.71154360634	0\\
5.71157284368	0\\
5.71160208102	0\\
5.71163131836	0\\
5.7116605557	0\\
5.71168979304	0\\
5.71171903038	0\\
5.71174826772	0\\
5.71177750506	0\\
5.7118067424	0\\
5.71183597974	0\\
5.71186521708	0\\
5.71189445442	0\\
5.71192369176	0\\
5.7119529291	0\\
5.71198216644	0\\
5.71201140378	0\\
5.71204064112	0\\
5.71206987846	0\\
5.7120991158	0\\
5.71212835314	0\\
5.71215759048	0\\
5.71218682782	0\\
5.71221606516	0\\
5.7122453025	0\\
5.71227453984	0\\
5.71230377718	0\\
5.71233301452	0\\
5.71236225186	0\\
5.7123914892	0\\
5.71242072654	0\\
5.71244996388	0\\
5.71247920122	0\\
5.71250843856	0\\
5.7125376759	0\\
5.71256691324	0\\
5.71259615058	0\\
5.71262538792	0\\
5.71265462526	0\\
5.7126838626	0\\
5.71271309994	0\\
5.71274233728	0\\
5.71277157462	0\\
5.71280081196	0\\
5.7128300493	0\\
5.71285928664	0\\
5.71288852398	0\\
5.71291776132	0\\
5.71294699866	0\\
5.712976236	0\\
5.71300547334	0\\
5.71303471068	0\\
5.71306394802	0\\
5.71309318536	0\\
5.7131224227	0\\
5.71315166004	0\\
5.71318089738	0\\
5.71321013472	0\\
5.71323937206	0\\
5.7132686094	0\\
5.71329784674	0\\
5.71332708408	0\\
5.71335632142	0\\
5.71338555876	0\\
5.7134147961	0\\
5.71344403344	0\\
5.71347327078	0\\
5.71350250812	0\\
5.71353174546	0\\
5.7135609828	0\\
5.71359022014	0\\
5.71361945748	0\\
5.71364869482	0\\
5.71367793216	0\\
5.7137071695	0\\
5.71373640684	0\\
5.71376564418	0\\
5.71379488152	0\\
5.71382411886	0\\
5.7138533562	0\\
5.71388259354	0\\
5.71391183088	0\\
5.71394106822	0\\
5.71397030556	0\\
5.7139995429	0\\
5.71402878024	0\\
5.71405801758	0\\
5.71408725492	0\\
5.71411649226	0\\
5.7141457296	0\\
5.71417496694	0\\
5.71420420428	0\\
5.71423344162	0\\
5.71426267896	0\\
5.7142919163	0\\
5.71432115364	0\\
5.71435039098	0\\
5.71437962832	0\\
5.71440886566	0\\
5.714438103	0\\
5.71446734034	0\\
5.71449657768	0\\
5.71452581502	0\\
5.71455505236	0\\
5.7145842897	0\\
5.71461352704	0\\
5.71464276438	0\\
5.71467200172	0\\
5.71470123906	0\\
5.7147304764	0\\
5.71475971374	0\\
5.71478895108	0\\
5.71481818842	0\\
5.71484742576	0\\
5.7148766631	0\\
5.71490590044	0\\
5.71493513778	0\\
5.71496437512	0\\
5.71499361246	0\\
5.7150228498	0\\
5.71505208714	0\\
5.71508132448	0\\
5.71511056182	0\\
5.71513979916	0\\
5.7151690365	0\\
5.71519827384	0\\
5.71522751118	0\\
5.71525674852	0\\
5.71528598586	0\\
5.7153152232	0\\
5.71534446054	0\\
5.71537369788	0\\
5.71540293522	0\\
5.71543217256	0\\
5.7154614099	0\\
5.71549064724	0\\
5.71551988458	0\\
5.71554912192	0\\
5.71557835926	0\\
5.7156075966	0\\
5.71563683394	0\\
5.71566607128	0\\
5.71569530862	0\\
5.71572454596	0\\
5.7157537833	0\\
5.71578302064	0\\
5.71581225798	0\\
5.71584149532	0\\
5.71587073266	0\\
5.71589997	0\\
5.71592920734	0\\
5.71595844468	0\\
5.71598768202	0\\
5.71601691936	0\\
5.7160461567	0\\
5.71607539404	0\\
5.71610463138	0\\
5.71613386872	0\\
5.71616310606	0\\
5.7161923434	0\\
5.71622158074	0\\
5.71625081808	0\\
5.71628005542	0\\
5.71630929276	0\\
5.7163385301	0\\
5.71636776744	0\\
5.71639700478	0\\
5.71642624212	0\\
5.71645547946	0\\
5.7164847168	0\\
5.71651395414	0\\
5.71654319148	0\\
5.71657242882	0\\
5.71660166616	0\\
5.7166309035	0\\
5.71666014084	0\\
5.71668937818	0\\
5.71671861552	0\\
5.71674785286	0\\
5.7167770902	0\\
5.71680632754	0\\
5.71683556488	0\\
5.71686480222	0\\
5.71689403956	0\\
5.7169232769	0\\
5.71695251424	0\\
5.71698175158	0\\
5.71701098892	0\\
5.71704022626	0\\
5.7170694636	0\\
5.71709870094	0\\
5.71712793828	0\\
5.71715717562	0\\
5.71718641296	0\\
5.7172156503	0\\
5.71724488764	0\\
5.71727412498	0\\
5.71730336232	0\\
5.71733259966	0\\
5.717361837	0\\
5.71739107434	0\\
5.71742031168	0\\
5.71744954902	0\\
5.71747878636	0\\
5.7175080237	0\\
5.71753726104	0\\
5.71756649838	0\\
5.71759573572	0\\
5.71762497306	0\\
5.7176542104	0\\
5.71768344774	0\\
5.71771268508	0\\
5.71774192242	0\\
5.71777115976	0\\
5.7178003971	0\\
5.71782963444	0\\
5.71785887178	0\\
5.71788810912	0\\
5.71791734646	0\\
5.7179465838	0\\
5.71797582114	0\\
5.71800505848	0\\
5.71803429582	0\\
5.71806353316	0\\
5.7180927705	0\\
5.71812200784	0\\
5.71815124518	0\\
5.71818048252	0\\
5.71820971986	0\\
5.7182389572	0\\
5.71826819454	0\\
5.71829743188	0\\
5.71832666922	0\\
5.71835590656	0\\
5.7183851439	0\\
5.71841438124	0\\
5.71844361858	0\\
5.71847285592	0\\
5.71850209326	0\\
5.7185313306	0\\
5.71856056794	0\\
5.71858980528	0\\
5.71861904262	0\\
5.71864827996	0\\
5.7186775173	0\\
5.71870675464	0\\
5.71873599198	0\\
5.71876522932	0\\
5.71879446666	0\\
5.718823704	0\\
5.71885294134	0\\
5.71888217868	0\\
5.71891141602	0\\
5.71894065336	0\\
5.7189698907	0\\
5.71899912804	0\\
5.71902836538	0\\
5.71905760272	0\\
5.71908684006	0\\
5.7191160774	0\\
5.71914531474	0\\
5.71917455208	0\\
5.71920378942	0\\
5.71923302676	0\\
5.7192622641	0\\
5.71929150144	0\\
5.71932073878	0\\
5.71934997612	0\\
5.71937921346	0\\
5.7194084508	0\\
5.71943768814	0\\
5.71946692548	0\\
5.71949616282	0\\
5.71952540016	0\\
5.7195546375	0\\
5.71958387484	0\\
5.71961311218	0\\
5.71964234952	0\\
5.71967158686	0\\
5.7197008242	0\\
5.71973006154	0\\
5.71975929888	0\\
5.71978853622	0\\
5.71981777356	0\\
5.7198470109	0\\
5.71987624824	0\\
5.71990548558	0\\
5.71993472292	0\\
5.71996396026	0\\
5.7199931976	0\\
5.72002243494	0\\
5.72005167228	0\\
5.72008090962	0\\
5.72011014696	0\\
5.7201393843	0\\
5.72016862164	0\\
5.72019785898	0\\
5.72022709632	0\\
5.72025633366	0\\
5.720285571	0\\
5.72031480834	0\\
5.72034404568	0\\
5.72037328302	0\\
5.72040252036	0\\
5.7204317577	0\\
5.72046099504	0\\
5.72049023238	0\\
5.72051946972	0\\
5.72054870706	0\\
5.7205779444	0\\
5.72060718174	0\\
5.72063641908	0\\
5.72066565642	0\\
5.72069489376	0\\
5.7207241311	0\\
5.72075336844	0\\
5.72078260578	0\\
5.72081184312	0\\
5.72084108046	0\\
5.7208703178	0\\
5.72089955514	0\\
5.72092879248	0\\
5.72095802982	0\\
5.72098726716	0\\
5.7210165045	0\\
5.72104574184	0\\
5.72107497918	0\\
5.72110421652	0\\
5.72113345386	0\\
5.7211626912	0\\
5.72119192854	0\\
5.72122116588	0\\
5.72125040322	0\\
5.72127964056	0\\
5.7213088779	0\\
5.72133811524	0\\
5.72136735258	0\\
5.72139658992	0\\
5.72142582726	0\\
5.7214550646	0\\
5.72148430194	0\\
5.72151353928	0\\
5.72154277662	0\\
5.72157201396	0\\
5.7216012513	0\\
5.72163048864	0\\
5.72165972598	0\\
5.72168896332	0\\
5.72171820066	0\\
5.721747438	0\\
5.72177667534	0\\
5.72180591268	0\\
5.72183515002	0\\
5.72186438736	0\\
5.7218936247	0\\
5.72192286204	0\\
5.72195209938	0\\
5.72198133672	0\\
5.72201057406	0\\
5.7220398114	0\\
5.72206904874	0\\
5.72209828608	0\\
5.72212752342	0\\
5.72215676076	0\\
5.7221859981	0\\
5.72221523544	0\\
5.72224447278	0\\
5.72227371012	0\\
5.72230294746	0\\
5.7223321848	0\\
5.72236142214	0\\
5.72239065948	0\\
5.72241989682	0\\
5.72244913416	0\\
5.7224783715	0\\
5.72250760884	0\\
5.72253684618	0\\
5.72256608352	0\\
5.72259532086	0\\
5.7226245582	0\\
5.72265379554	0\\
5.72268303288	0\\
5.72271227022	0\\
5.72274150756	0\\
5.7227707449	0\\
5.72279998224	0\\
5.72282921958	0\\
5.72285845692	0\\
5.72288769426	0\\
5.7229169316	0\\
5.72294616894	0\\
5.72297540628	0\\
5.72300464362	0\\
5.72303388096	0\\
5.7230631183	0\\
5.72309235564	0\\
5.72312159298	0\\
5.72315083032	0\\
5.72318006766	0\\
5.723209305	0\\
5.72323854234	0\\
5.72326777968	0\\
5.72329701702	0\\
5.72332625436	0\\
5.7233554917	0\\
5.72338472904	0\\
5.72341396638	0\\
5.72344320372	0\\
5.72347244106	0\\
5.7235016784	0\\
5.72353091574	0\\
5.72356015308	0\\
5.72358939042	0\\
5.72361862776	0\\
5.7236478651	0\\
5.72367710244	0\\
5.72370633978	0\\
5.72373557712	0\\
5.72376481446	0\\
5.7237940518	0\\
5.72382328914	0\\
5.72385252648	0\\
5.72388176382	0\\
5.72391100116	0\\
5.7239402385	0\\
5.72396947584	0\\
5.72399871318	0\\
5.72402795052	0\\
5.72405718786	0\\
5.7240864252	0\\
5.72411566254	0\\
5.72414489988	0\\
5.72417413722	0\\
5.72420337456	0\\
5.7242326119	0\\
5.72426184924	0\\
5.72429108658	0\\
5.72432032392	0\\
5.72434956126	0\\
5.7243787986	0\\
5.72440803594	0\\
5.72443727328	0\\
5.72446651062	0\\
5.72449574796	0\\
5.7245249853	0\\
5.72455422264	0\\
5.72458345998	0\\
5.72461269732	0\\
5.72464193466	0\\
5.724671172	0\\
5.72470040934	0\\
5.72472964668	0\\
5.72475888402	0\\
5.72478812136	0\\
5.7248173587	0\\
5.72484659604	0\\
5.72487583338	0\\
5.72490507072	0\\
5.72493430806	0\\
5.7249635454	0\\
5.72499278274	0\\
5.72502202008	0\\
5.72505125742	0\\
5.72508049476	0\\
5.7251097321	0\\
5.72513896944	0\\
5.72516820678	0\\
5.72519744412	0\\
5.72522668146	0\\
5.7252559188	0\\
5.72528515614	0\\
5.72531439348	0\\
5.72534363082	0\\
5.72537286816	0\\
5.7254021055	0\\
5.72543134284	0\\
5.72546058018	0\\
5.72548981752	0\\
5.72551905486	0\\
5.7255482922	0\\
5.72557752954	0\\
5.72560676688	0\\
5.72563600422	0\\
5.72566524156	0\\
5.7256944789	0\\
5.72572371624	0\\
5.72575295358	0\\
5.72578219092	0\\
5.72581142826	0\\
5.7258406656	0\\
5.72586990294	0\\
5.72589914028	0\\
5.72592837762	0\\
5.72595761496	0\\
5.7259868523	0\\
5.72601608964	0\\
5.72604532698	0\\
5.72607456432	0\\
5.72610380166	0\\
5.726133039	0\\
5.72616227634	0\\
5.72619151368	0\\
5.72622075102	0\\
5.72624998836	0\\
5.7262792257	0\\
5.72630846304	0\\
5.72633770038	0\\
5.72636693772	0\\
5.72639617506	0\\
5.7264254124	0\\
5.72645464974	0\\
5.72648388708	0\\
5.72651312442	0\\
5.72654236176	0\\
5.7265715991	0\\
5.72660083644	0\\
5.72663007378	0\\
5.72665931112	0\\
5.72668854846	0\\
5.7267177858	0\\
5.72674702314	0\\
5.72677626048	0\\
5.72680549782	0\\
5.72683473516	0\\
5.7268639725	0\\
5.72689320984	0\\
5.72692244718	0\\
5.72695168452	0\\
5.72698092186	0\\
5.7270101592	0\\
5.72703939654	0\\
5.72706863388	0\\
5.72709787122	0\\
5.72712710856	0\\
5.7271563459	0\\
5.72718558324	0\\
5.72721482058	0\\
5.72724405792	0\\
5.72727329526	0\\
5.7273025326	0\\
5.72733176994	0\\
5.72736100728	0\\
5.72739024462	0\\
5.72741948196	0\\
5.7274487193	0\\
5.72747795664	0\\
5.72750719398	0\\
5.72753643132	0\\
5.72756566866	0\\
5.727594906	0\\
5.72762414334	0\\
5.72765338068	0\\
5.72768261802	0\\
5.72771185536	0\\
5.7277410927	0\\
5.72777033004	0\\
5.72779956738	0\\
5.72782880472	0\\
5.72785804206	0\\
5.7278872794	0\\
5.72791651674	0\\
5.72794575408	0\\
5.72797499142	0\\
5.72800422876	0\\
5.7280334661	0\\
5.72806270344	0\\
5.72809194078	0\\
5.72812117812	0\\
5.72815041546	0\\
5.7281796528	0\\
5.72820889014	0\\
5.72823812748	0\\
5.72826736482	0\\
5.72829660216	0\\
5.7283258395	0\\
5.72835507684	0\\
5.72838431418	0\\
5.72841355152	0\\
5.72844278886	0\\
5.7284720262	0\\
5.72850126354	0\\
5.72853050088	0\\
5.72855973822	0\\
5.72858897556	0\\
5.7286182129	0\\
5.72864745024	0\\
5.72867668758	0\\
5.72870592492	0\\
5.72873516226	0\\
5.7287643996	0\\
5.72879363694	0\\
5.72882287428	0\\
5.72885211162	0\\
5.72888134896	0\\
5.7289105863	0\\
5.72893982364	0\\
5.72896906098	0\\
5.72899829832	0\\
5.72902753566	0\\
5.729056773	0\\
5.72908601034	0\\
5.72911524768	0\\
5.72914448502	0\\
5.72917372236	0\\
5.7292029597	0\\
5.72923219704	0\\
5.72926143438	0\\
5.72929067172	0\\
5.72931990906	0\\
5.7293491464	0\\
5.72937838374	0\\
5.72940762108	0\\
5.72943685842	0\\
5.72946609576	0\\
5.7294953331	0\\
5.72952457044	0\\
5.72955380778	0\\
5.72958304512	0\\
5.72961228246	0\\
5.7296415198	0\\
5.72967075714	0\\
5.72969999448	0\\
5.72972923182	0\\
5.72975846916	0\\
5.7297877065	0\\
5.72981694384	0\\
5.72984618118	0\\
5.72987541852	0\\
5.72990465586	0\\
5.7299338932	0\\
5.72996313054	0\\
5.72999236788	0\\
5.73002160522	0\\
5.73005084256	0\\
5.7300800799	0\\
5.73010931724	0\\
5.73013855458	0\\
5.73016779192	0\\
5.73019702926	0\\
5.7302262666	0\\
5.73025550394	0\\
5.73028474128	0\\
5.73031397862	0\\
5.73034321596	0\\
5.7303724533	0\\
5.73040169064	0\\
5.73043092798	0\\
5.73046016532	0\\
5.73048940266	0\\
5.73051864	0\\
5.73054787734	0\\
5.73057711468	0\\
5.73060635202	0\\
5.73063558936	0\\
5.7306648267	0\\
5.73069406404	0\\
5.73072330138	0\\
5.73075253872	0\\
5.73078177606	0\\
5.7308110134	0\\
5.73084025074	0\\
5.73086948808	0\\
5.73089872542	0\\
5.73092796276	0\\
5.7309572001	0\\
5.73098643744	0\\
5.73101567478	0\\
5.73104491212	0\\
5.73107414946	0\\
5.7311033868	0\\
5.73113262414	0\\
5.73116186148	0\\
5.73119109882	0\\
5.73122033616	0\\
5.7312495735	0\\
5.73127881084	0\\
5.73130804818	0\\
5.73133728552	0\\
5.73136652286	0\\
5.7313957602	0\\
5.73142499754	0\\
5.73145423488	0\\
5.73148347222	0\\
5.73151270956	0\\
5.7315419469	0\\
5.73157118424	0\\
5.73160042158	0\\
5.73162965892	0\\
5.73165889626	0\\
5.7316881336	0\\
5.73171737094	0\\
5.73174660828	0\\
5.73177584562	0\\
5.73180508296	0\\
5.7318343203	0\\
5.73186355764	0\\
5.73189279498	0\\
5.73192203232	0\\
5.73195126966	0\\
5.731980507	0\\
5.73200974434	0\\
5.73203898168	0\\
5.73206821902	0\\
5.73209745636	0\\
5.7321266937	0\\
5.73215593104	0\\
5.73218516838	0\\
5.73221440572	0\\
5.73224364306	0\\
5.7322728804	0\\
5.73230211774	0\\
5.73233135508	0\\
5.73236059242	0\\
5.73238982976	0\\
5.7324190671	0\\
5.73244830444	0\\
5.73247754178	0\\
5.73250677912	0\\
5.73253601646	0\\
5.7325652538	0\\
5.73259449114	0\\
5.73262372848	0\\
5.73265296582	0\\
5.73268220316	0\\
5.7327114405	0\\
5.73274067784	0\\
5.73276991518	0\\
5.73279915252	0\\
5.73282838986	0\\
5.7328576272	0\\
5.73288686454	0\\
5.73291610188	0\\
5.73294533922	0\\
5.73297457656	0\\
5.7330038139	0\\
5.73303305124	0\\
5.73306228858	0\\
5.73309152592	0\\
5.73312076326	0\\
5.7331500006	0\\
5.73317923794	0\\
5.73320847528	0\\
5.73323771262	0\\
5.73326694996	0\\
5.7332961873	0\\
5.73332542464	0\\
5.73335466198	0\\
5.73338389932	0\\
5.73341313666	0\\
5.733442374	0\\
5.73347161134	0\\
5.73350084868	0\\
5.73353008602	0\\
5.73355932336	0\\
5.7335885607	0\\
5.73361779804	0\\
5.73364703538	0\\
5.73367627272	0\\
5.73370551006	0\\
5.7337347474	0\\
5.73376398474	0\\
5.73379322208	0\\
5.73382245942	0\\
5.73385169676	0\\
5.7338809341	0\\
5.73391017144	0\\
5.73393940878	0\\
5.73396864612	0\\
5.73399788346	0\\
5.7340271208	0\\
5.73405635814	0\\
5.73408559548	0\\
5.73411483282	0\\
5.73414407016	0\\
5.7341733075	0\\
5.73420254484	0\\
5.73423178218	0\\
5.73426101952	0\\
5.73429025686	0\\
5.7343194942	0\\
5.73434873154	0\\
5.73437796888	0\\
5.73440720622	0\\
5.73443644356	0\\
5.7344656809	0\\
5.73449491824	0\\
5.73452415558	0\\
5.73455339292	0\\
5.73458263026	0\\
5.7346118676	0\\
5.73464110494	0\\
5.73467034228	0\\
5.73469957962	0\\
5.73472881696	0\\
5.7347580543	0\\
5.73478729164	0\\
5.73481652898	0\\
5.73484576632	0\\
5.73487500366	0\\
5.734904241	0\\
5.73493347834	0\\
5.73496271568	0\\
5.73499195302	0\\
5.73502119036	0\\
5.7350504277	0\\
5.73507966504	0\\
5.73510890238	0\\
5.73513813972	0\\
5.73516737706	0\\
5.7351966144	0\\
5.73522585174	0\\
5.73525508908	0\\
5.73528432642	0\\
5.73531356376	0\\
5.7353428011	0\\
5.73537203844	0\\
5.73540127578	0\\
5.73543051312	0\\
5.73545975046	0\\
5.7354889878	0\\
5.73551822514	0\\
5.73554746248	0\\
5.73557669982	0\\
5.73560593716	0\\
5.7356351745	0\\
5.73566441184	0\\
5.73569364918	0\\
5.73572288652	0\\
5.73575212386	0\\
5.7357813612	0\\
5.73581059854	0\\
5.73583983588	0\\
5.73586907322	0\\
5.73589831056	0\\
5.7359275479	0\\
5.73595678524	0\\
5.73598602258	0\\
5.73601525992	0\\
5.73604449726	0\\
5.7360737346	0\\
5.73610297194	0\\
5.73613220928	0\\
5.73616144662	0\\
5.73619068396	0\\
5.7362199213	0\\
5.73624915864	0\\
5.73627839598	0\\
5.73630763332	0\\
5.73633687066	0\\
5.736366108	0\\
5.73639534534	0\\
5.73642458268	0\\
5.73645382002	0\\
5.73648305736	0\\
5.7365122947	0\\
5.73654153204	0\\
5.73657076938	0\\
5.73660000672	0\\
5.73662924406	0\\
5.7366584814	0\\
5.73668771874	0\\
5.73671695608	0\\
5.73674619342	0\\
5.73677543076	0\\
5.7368046681	0\\
5.73683390544	0\\
5.73686314278	0\\
5.73689238012	0\\
5.73692161746	0\\
5.7369508548	0\\
5.73698009214	0\\
5.73700932948	0\\
5.73703856682	0\\
5.73706780416	0\\
5.7370970415	0\\
5.73712627884	0\\
5.73715551618	0\\
5.73718475352	0\\
5.73721399086	0\\
5.7372432282	0\\
5.73727246554	0\\
5.73730170288	0\\
5.73733094022	0\\
5.73736017756	0\\
5.7373894149	0\\
5.73741865224	0\\
5.73744788958	0\\
5.73747712692	0\\
5.73750636426	0\\
5.7375356016	0\\
5.73756483894	0\\
5.73759407628	0\\
5.73762331362	0\\
5.73765255096	0\\
5.7376817883	0\\
5.73771102564	0\\
5.73774026298	0\\
5.73776950032	0\\
5.73779873766	0\\
5.737827975	0\\
5.73785721234	0\\
5.73788644968	0\\
5.73791568702	0\\
5.73794492436	0\\
5.7379741617	0\\
5.73800339904	0\\
5.73803263638	0\\
5.73806187372	0\\
5.73809111106	0\\
5.7381203484	0\\
5.73814958574	0\\
5.73817882308	0\\
5.73820806042	0\\
5.73823729776	0\\
5.7382665351	0\\
5.73829577244	0\\
5.73832500978	0\\
5.73835424712	0\\
5.73838348446	0\\
5.7384127218	0\\
5.73844195914	0\\
5.73847119648	0\\
5.73850043382	0\\
5.73852967116	0\\
5.7385589085	0\\
5.73858814584	0\\
5.73861738318	0\\
5.73864662052	0\\
5.73867585786	0\\
5.7387050952	0\\
5.73873433254	0\\
5.73876356988	0\\
5.73879280722	0\\
5.73882204456	0\\
5.7388512819	0\\
5.73888051924	0\\
5.73890975658	0\\
5.73893899392	0\\
5.73896823126	0\\
5.7389974686	0\\
5.73902670594	0\\
5.73905594328	0\\
5.73908518062	0\\
5.73911441796	0\\
5.7391436553	0\\
5.73917289264	0\\
5.73920212998	0\\
5.73923136732	0\\
5.73926060466	0\\
5.739289842	0\\
5.73931907934	0\\
5.73934831668	0\\
5.73937755402	0\\
5.73940679136	0\\
5.7394360287	0\\
5.73946526604	0\\
5.73949450338	0\\
5.73952374072	0\\
5.73955297806	0\\
5.7395822154	0\\
5.73961145274	0\\
5.73964069008	0\\
5.73966992742	0\\
5.73969916476	0\\
5.7397284021	0\\
5.73975763944	0\\
5.73978687678	0\\
5.73981611412	0\\
5.73984535146	0\\
5.7398745888	0\\
5.73990382614	0\\
5.73993306348	0\\
5.73996230082	0\\
5.73999153816	0\\
5.7400207755	0\\
5.74005001284	0\\
5.74007925018	0\\
5.74010848752	0\\
5.74013772486	0\\
5.7401669622	0\\
5.74019619954	0\\
5.74022543688	0\\
5.74025467422	0\\
5.74028391156	0\\
5.7403131489	0\\
5.74034238624	0\\
5.74037162358	0\\
5.74040086092	0\\
5.74043009826	0\\
5.7404593356	0\\
5.74048857294	0\\
5.74051781028	0\\
5.74054704762	0\\
5.74057628496	0\\
5.7406055223	0\\
5.74063475964	0\\
5.74066399698	0\\
5.74069323432	0\\
5.74072247166	0\\
5.740751709	0\\
5.74078094634	0\\
5.74081018368	0\\
5.74083942102	0\\
5.74086865836	0\\
5.7408978957	0\\
5.74092713304	0\\
5.74095637038	0\\
5.74098560772	0\\
5.74101484506	0\\
5.7410440824	0\\
5.74107331974	0\\
5.74110255708	0\\
5.74113179442	0\\
5.74116103176	0\\
5.7411902691	0\\
5.74121950644	0\\
5.74124874378	0\\
5.74127798112	0\\
5.74130721846	0\\
5.7413364558	0\\
5.74136569314	0\\
5.74139493048	0\\
5.74142416782	0\\
5.74145340516	0\\
5.7414826425	0\\
5.74151187984	0\\
5.74154111718	0\\
5.74157035452	0\\
5.74159959186	0\\
5.7416288292	0\\
5.74165806654	0\\
5.74168730388	0\\
5.74171654122	0\\
5.74174577856	0\\
5.7417750159	0\\
5.74180425324	0\\
5.74183349058	0\\
5.74186272792	0\\
5.74189196526	0\\
5.7419212026	0\\
5.74195043994	0\\
5.74197967728	0\\
5.74200891462	0\\
5.74203815196	0\\
5.7420673893	0\\
5.74209662664	0\\
5.74212586398	0\\
5.74215510132	0\\
5.74218433866	0\\
5.742213576	0\\
5.74224281334	0\\
5.74227205068	0\\
5.74230128802	0\\
5.74233052536	0\\
5.7423597627	0\\
5.74238900004	0\\
5.74241823738	0\\
5.74244747472	0\\
5.74247671206	0\\
5.7425059494	0\\
5.74253518674	0\\
5.74256442408	0\\
5.74259366142	0\\
5.74262289876	0\\
5.7426521361	0\\
5.74268137344	0\\
5.74271061078	0\\
5.74273984812	0\\
5.74276908546	0\\
5.7427983228	0\\
5.74282756014	0\\
5.74285679748	0\\
5.74288603482	0\\
5.74291527216	0\\
5.7429445095	0\\
5.74297374684	0\\
5.74300298418	0\\
5.74303222152	0\\
5.74306145886	0\\
5.7430906962	0\\
5.74311993354	0\\
5.74314917088	0\\
5.74317840822	0\\
5.74320764556	0\\
5.7432368829	0\\
5.74326612024	0\\
5.74329535758	0\\
5.74332459492	0\\
5.74335383226	0\\
5.7433830696	0\\
5.74341230694	0\\
5.74344154428	0\\
5.74347078162	0\\
5.74350001896	0\\
5.7435292563	0\\
5.74355849364	0\\
5.74358773098	0\\
5.74361696832	0\\
5.74364620566	0\\
5.743675443	0\\
5.74370468034	0\\
5.74373391768	0\\
5.74376315502	0\\
5.74379239236	0\\
5.7438216297	0\\
5.74385086704	0\\
5.74388010438	0\\
5.74390934172	0\\
5.74393857906	0\\
5.7439678164	0\\
5.74399705374	0\\
5.74402629108	0\\
5.74405552842	0\\
5.74408476576	0\\
5.7441140031	0\\
5.74414324044	0\\
5.74417247778	0\\
5.74420171512	0\\
5.74423095246	0\\
5.7442601898	0\\
5.74428942714	0\\
5.74431866448	0\\
5.74434790182	0\\
5.74437713916	0\\
5.7444063765	0\\
5.74443561384	0\\
5.74446485118	0\\
5.74449408852	0\\
5.74452332586	0\\
5.7445525632	0\\
5.74458180054	0\\
5.74461103788	0\\
5.74464027522	0\\
5.74466951256	0\\
5.7446987499	0\\
5.74472798724	0\\
5.74475722458	0\\
5.74478646192	0\\
5.74481569926	0\\
5.7448449366	0\\
5.74487417394	0\\
5.74490341128	0\\
5.74493264862	0\\
5.74496188596	0\\
5.7449911233	0\\
5.74502036064	0\\
5.74504959798	0\\
5.74507883532	0\\
5.74510807266	0\\
5.74513731	0\\
5.74516654734	0\\
5.74519578468	0\\
5.74522502202	0\\
5.74525425936	0\\
5.7452834967	0\\
5.74531273404	0\\
5.74534197138	0\\
5.74537120872	0\\
5.74540044606	0\\
5.7454296834	0\\
5.74545892074	0\\
5.74548815808	0\\
5.74551739542	0\\
5.74554663276	0\\
5.7455758701	0\\
5.74560510744	0\\
5.74563434478	0\\
5.74566358212	0\\
5.74569281946	0\\
5.7457220568	0\\
5.74575129414	0\\
5.74578053148	0\\
5.74580976882	0\\
5.74583900616	0\\
5.7458682435	0\\
5.74589748084	0\\
5.74592671818	0\\
5.74595595552	0\\
5.74598519286	0\\
5.7460144302	0\\
5.74604366754	0\\
5.74607290488	0\\
5.74610214222	0\\
5.74613137956	0\\
5.7461606169	0\\
5.74618985424	0\\
5.74621909158	0\\
5.74624832892	0\\
5.74627756626	0\\
5.7463068036	0\\
5.74633604094	0\\
5.74636527828	0\\
5.74639451562	0\\
5.74642375296	0\\
5.7464529903	0\\
5.74648222764	0\\
5.74651146498	0\\
5.74654070232	0\\
5.74656993966	0\\
5.746599177	0\\
5.74662841434	0\\
5.74665765168	0\\
5.74668688902	0\\
5.74671612636	0\\
5.7467453637	0\\
5.74677460104	0\\
5.74680383838	0\\
5.74683307572	0\\
5.74686231306	0\\
5.7468915504	0\\
5.74692078774	0\\
5.74695002508	0\\
5.74697926242	0\\
5.74700849976	0\\
5.7470377371	0\\
5.74706697444	0\\
5.74709621178	0\\
5.74712544912	0\\
5.74715468646	0\\
5.7471839238	0\\
5.74721316114	0\\
5.74724239848	0\\
5.74727163582	0\\
5.74730087316	0\\
5.7473301105	0\\
5.74735934784	0\\
5.74738858518	0\\
5.74741782252	0\\
5.74744705986	0\\
5.7474762972	0\\
5.74750553454	0\\
5.74753477188	0\\
5.74756400922	0\\
5.74759324656	0\\
5.7476224839	0\\
5.74765172124	0\\
5.74768095858	0\\
5.74771019592	0\\
5.74773943326	0\\
5.7477686706	0\\
5.74779790794	0\\
5.74782714528	0\\
5.74785638262	0\\
5.74788561996	0\\
5.7479148573	0\\
5.74794409464	0\\
5.74797333198	0\\
5.74800256932	0\\
5.74803180666	0\\
5.748061044	0\\
5.74809028134	0\\
5.74811951868	0\\
5.74814875602	0\\
5.74817799336	0\\
5.7482072307	0\\
5.74823646804	0\\
5.74826570538	0\\
5.74829494272	0\\
5.74832418006	0\\
5.7483534174	0\\
5.74838265474	0\\
5.74841189208	0\\
5.74844112942	0\\
5.74847036676	0\\
5.7484996041	0\\
5.74852884144	0\\
5.74855807878	0\\
5.74858731612	0\\
5.74861655346	0\\
5.7486457908	0\\
5.74867502814	0\\
5.74870426548	0\\
5.74873350282	0\\
5.74876274016	0\\
5.7487919775	0\\
5.74882121484	0\\
5.74885045218	0\\
5.74887968952	0\\
5.74890892686	0\\
5.7489381642	0\\
5.74896740154	0\\
5.74899663888	0\\
5.74902587622	0\\
5.74905511356	0\\
5.7490843509	0\\
5.74911358824	0\\
5.74914282558	0\\
5.74917206292	0\\
5.74920130026	0\\
5.7492305376	0\\
5.74925977494	0\\
5.74928901228	0\\
5.74931824962	0\\
5.74934748696	0\\
5.7493767243	0\\
5.74940596164	0\\
5.74943519898	0\\
5.74946443632	0\\
5.74949367366	0\\
5.749522911	0\\
5.74955214834	0\\
5.74958138568	0\\
5.74961062302	0\\
5.74963986036	0\\
5.7496690977	0\\
5.74969833504	0\\
5.74972757238	0\\
5.74975680972	0\\
5.74978604706	0\\
5.7498152844	0\\
5.74984452174	0\\
5.74987375908	0\\
5.74990299642	0\\
5.74993223376	0\\
5.7499614711	0\\
5.74999070844	0\\
5.75001994578	0\\
5.75004918312	0\\
5.75007842046	0\\
5.7501076578	0\\
5.75013689514	0\\
5.75016613248	0\\
5.75019536982	0\\
5.75022460716	0\\
5.7502538445	0\\
5.75028308184	0\\
5.75031231918	0\\
5.75034155652	0\\
5.75037079386	0\\
5.7504000312	0\\
5.75042926854	0\\
5.75045850588	0\\
5.75048774322	0\\
5.75051698056	0\\
5.7505462179	0\\
5.75057545524	0\\
5.75060469258	0\\
5.75063392992	0\\
5.75066316726	0\\
5.7506924046	0\\
5.75072164194	0\\
5.75075087928	0\\
5.75078011662	0\\
5.75080935396	0\\
5.7508385913	0\\
5.75086782864	0\\
5.75089706598	0\\
5.75092630332	0\\
5.75095554066	0\\
5.750984778	0\\
5.75101401534	0\\
5.75104325268	0\\
5.75107249002	0\\
5.75110172736	0\\
5.7511309647	0\\
5.75116020204	0\\
5.75118943938	0\\
5.75121867672	0\\
5.75124791406	0\\
5.7512771514	0\\
5.75130638874	0\\
5.75133562608	0\\
5.75136486342	0\\
5.75139410076	0\\
5.7514233381	0\\
5.75145257544	0\\
5.75148181278	0\\
5.75151105012	0\\
5.75154028746	0\\
5.7515695248	0\\
5.75159876214	0\\
5.75162799948	0\\
5.75165723682	0\\
5.75168647416	0\\
5.7517157115	0\\
5.75174494884	0\\
5.75177418618	0\\
5.75180342352	0\\
5.75183266086	0\\
5.7518618982	0\\
5.75189113554	0\\
5.75192037288	0\\
5.75194961022	0\\
5.75197884756	0\\
5.7520080849	0\\
5.75203732224	0\\
5.75206655958	0\\
5.75209579692	0\\
5.75212503426	0\\
5.7521542716	0\\
5.75218350894	0\\
5.75221274628	0\\
5.75224198362	0\\
5.75227122096	0\\
5.7523004583	0\\
5.75232969564	0\\
5.75235893298	0\\
5.75238817032	0\\
5.75241740766	0\\
5.752446645	0\\
5.75247588234	0\\
5.75250511968	0\\
5.75253435702	0\\
5.75256359436	0\\
5.7525928317	0\\
5.75262206904	0\\
5.75265130638	0\\
5.75268054372	0\\
5.75270978106	0\\
5.7527390184	0\\
5.75276825574	0\\
5.75279749308	0\\
5.75282673042	0\\
5.75285596776	0\\
5.7528852051	0\\
5.75291444244	0\\
5.75294367978	0\\
5.75297291712	0\\
5.75300215446	0\\
5.7530313918	0\\
5.75306062914	0\\
5.75308986648	0\\
5.75311910382	0\\
5.75314834116	0\\
5.7531775785	0\\
5.75320681584	0\\
5.75323605318	0\\
5.75326529052	0\\
5.75329452786	0\\
5.7533237652	0\\
5.75335300254	0\\
5.75338223988	0\\
5.75341147722	0\\
5.75344071456	0\\
5.7534699519	0\\
5.75349918924	0\\
5.75352842658	0\\
5.75355766392	0\\
5.75358690126	0\\
5.7536161386	0\\
5.75364537594	0\\
5.75367461328	0\\
5.75370385062	0\\
5.75373308796	0\\
5.7537623253	0\\
5.75379156264	0\\
5.75382079998	0\\
5.75385003732	0\\
5.75387927466	0\\
5.753908512	0\\
5.75393774934	0\\
5.75396698668	0\\
5.75399622402	0\\
5.75402546136	0\\
5.7540546987	0\\
5.75408393604	0\\
5.75411317338	0\\
5.75414241072	0\\
5.75417164806	0\\
5.7542008854	0\\
5.75423012274	0\\
5.75425936008	0\\
5.75428859742	0\\
5.75431783476	0\\
5.7543470721	0\\
5.75437630944	0\\
5.75440554678	0\\
5.75443478412	0\\
5.75446402146	0\\
5.7544932588	0\\
5.75452249614	0\\
5.75455173348	0\\
5.75458097082	0\\
5.75461020816	0\\
5.7546394455	0\\
5.75466868284	0\\
5.75469792018	0\\
5.75472715752	0\\
5.75475639486	0\\
5.7547856322	0\\
5.75481486954	0\\
5.75484410688	0\\
5.75487334422	0\\
5.75490258156	0\\
5.7549318189	0\\
5.75496105624	0\\
5.75499029358	0\\
5.75501953092	0\\
5.75504876826	0\\
5.7550780056	0\\
5.75510724294	0\\
5.75513648028	0\\
5.75516571762	0\\
5.75519495496	0\\
5.7552241923	0\\
5.75525342964	0\\
5.75528266698	0\\
5.75531190432	0\\
5.75534114166	0\\
5.755370379	0\\
5.75539961634	0\\
5.75542885368	0\\
5.75545809102	0\\
5.75548732836	0\\
5.7555165657	0\\
5.75554580304	0\\
5.75557504038	0\\
5.75560427772	0\\
5.75563351506	0\\
5.7556627524	0\\
5.75569198974	0\\
5.75572122708	0\\
5.75575046442	0\\
5.75577970176	0\\
5.7558089391	0\\
5.75583817644	0\\
5.75586741378	0\\
5.75589665112	0\\
5.75592588846	0\\
5.7559551258	0\\
5.75598436314	0\\
5.75601360048	0\\
5.75604283782	0\\
5.75607207516	0\\
5.7561013125	0\\
5.75613054984	0\\
5.75615978718	0\\
5.75618902452	0\\
5.75621826186	0\\
5.7562474992	0\\
5.75627673654	0\\
5.75630597388	0\\
5.75633521122	0\\
5.75636444856	0\\
5.7563936859	0\\
5.75642292324	0\\
5.75645216058	0\\
5.75648139792	0\\
5.75651063526	0\\
5.7565398726	0\\
5.75656910994	0\\
5.75659834728	0\\
5.75662758462	0\\
5.75665682196	0\\
5.7566860593	0\\
5.75671529664	0\\
5.75674453398	0\\
5.75677377132	0\\
5.75680300866	0\\
5.756832246	0\\
5.75686148334	0\\
5.75689072068	0\\
5.75691995802	0\\
5.75694919536	0\\
5.7569784327	0\\
5.75700767004	0\\
5.75703690738	0\\
5.75706614472	0\\
5.75709538206	0\\
5.7571246194	0\\
5.75715385674	0\\
5.75718309408	0\\
5.75721233142	0\\
5.75724156876	0\\
5.7572708061	0\\
5.75730004344	0\\
5.75732928078	0\\
5.75735851812	0\\
5.75738775546	0\\
5.7574169928	0\\
5.75744623014	0\\
5.75747546748	0\\
5.75750470482	0\\
5.75753394216	0\\
5.7575631795	0\\
5.75759241684	0\\
5.75762165418	0\\
5.75765089152	0\\
5.75768012886	0\\
5.7577093662	0\\
5.75773860354	0\\
5.75776784088	0\\
5.75779707822	0\\
5.75782631556	0\\
5.7578555529	0\\
5.75788479024	0\\
5.75791402758	0\\
5.75794326492	0\\
5.75797250226	0\\
5.7580017396	0\\
5.75803097694	0\\
5.75806021428	0\\
5.75808945162	0\\
5.75811868896	0\\
5.7581479263	0\\
5.75817716364	0\\
5.75820640098	0\\
5.75823563832	0\\
5.75826487566	0\\
5.758294113	0\\
5.75832335034	0\\
5.75835258768	0\\
5.75838182502	0\\
5.75841106236	0\\
5.7584402997	0\\
5.75846953704	0\\
5.75849877438	0\\
5.75852801172	0\\
5.75855724906	0\\
5.7585864864	0\\
5.75861572374	0\\
5.75864496108	0\\
5.75867419842	0\\
5.75870343576	0\\
5.7587326731	0\\
5.75876191044	0\\
5.75879114778	0\\
5.75882038512	0\\
5.75884962246	0\\
5.7588788598	0\\
5.75890809714	0\\
5.75893733448	0\\
5.75896657182	0\\
5.75899580916	0\\
5.7590250465	0\\
5.75905428384	0\\
5.75908352118	0\\
5.75911275852	0\\
5.75914199586	0\\
5.7591712332	0\\
5.75920047054	0\\
5.75922970788	0\\
5.75925894522	0\\
5.75928818256	0\\
5.7593174199	0\\
5.75934665724	0\\
5.75937589458	0\\
5.75940513192	0\\
5.75943436926	0\\
5.7594636066	0\\
5.75949284394	0\\
5.75952208128	0\\
5.75955131862	0\\
5.75958055596	0\\
5.7596097933	0\\
5.75963903064	0\\
5.75966826798	0\\
5.75969750532	0\\
5.75972674266	0\\
5.75975598	0\\
5.75978521734	0\\
5.75981445468	0\\
5.75984369202	0\\
5.75987292936	0\\
5.7599021667	0\\
5.75993140404	0\\
5.75996064138	0\\
5.75998987872	0\\
5.76001911606	0\\
5.7600483534	0\\
5.76007759074	0\\
5.76010682808	0\\
5.76013606542	0\\
5.76016530276	0\\
5.7601945401	0\\
5.76022377744	0\\
5.76025301478	0\\
5.76028225212	0\\
5.76031148946	0\\
5.7603407268	0\\
5.76036996414	0\\
5.76039920148	0\\
5.76042843882	0\\
5.76045767616	0\\
5.7604869135	0\\
5.76051615084	0\\
5.76054538818	0\\
5.76057462552	0\\
5.76060386286	0\\
5.7606331002	0\\
5.76066233754	0\\
5.76069157488	0\\
5.76072081222	0\\
5.76075004956	0\\
5.7607792869	0\\
5.76080852424	0\\
5.76083776158	0\\
5.76086699892	0\\
5.76089623626	0\\
5.7609254736	0\\
5.76095471094	0\\
5.76098394828	0\\
5.76101318562	0\\
5.76104242296	0\\
5.7610716603	0\\
5.76110089764	0\\
5.76113013498	0\\
5.76115937232	0\\
5.76118860966	0\\
5.761217847	0\\
5.76124708434	0\\
5.76127632168	0\\
5.76130555902	0\\
5.76133479636	0\\
5.7613640337	0\\
5.76139327104	0\\
5.76142250838	0\\
5.76145174572	0\\
5.76148098306	0\\
5.7615102204	0\\
5.76153945774	0\\
5.76156869508	0\\
5.76159793242	0\\
5.76162716976	0\\
5.7616564071	0\\
5.76168564444	0\\
5.76171488178	0\\
5.76174411912	0\\
5.76177335646	0\\
5.7618025938	0\\
5.76183183114	0\\
5.76186106848	0\\
5.76189030582	0\\
5.76191954316	0\\
5.7619487805	0\\
5.76197801784	0\\
5.76200725518	0\\
5.76203649252	0\\
5.76206572986	0\\
5.7620949672	0\\
5.76212420454	0\\
5.76215344188	0\\
5.76218267922	0\\
5.76221191656	0\\
5.7622411539	0\\
5.76227039124	0\\
5.76229962858	0\\
5.76232886592	0\\
5.76235810326	0\\
5.7623873406	0\\
5.76241657794	0\\
5.76244581528	0\\
5.76247505262	0\\
5.76250428996	0\\
5.7625335273	0\\
5.76256276464	0\\
5.76259200198	0\\
5.76262123932	0\\
5.76265047666	0\\
5.762679714	0\\
5.76270895134	0\\
5.76273818868	0\\
5.76276742602	0\\
5.76279666336	0\\
5.7628259007	0\\
5.76285513804	0\\
5.76288437538	0\\
5.76291361272	0\\
5.76294285006	0\\
5.7629720874	0\\
5.76300132474	0\\
5.76303056208	0\\
5.76305979942	0\\
5.76308903676	0\\
5.7631182741	0\\
5.76314751144	0\\
5.76317674878	0\\
5.76320598612	0\\
5.76323522346	0\\
5.7632644608	0\\
5.76329369814	0\\
5.76332293548	0\\
5.76335217282	0\\
5.76338141016	0\\
5.7634106475	0\\
5.76343988484	0\\
5.76346912218	0\\
5.76349835952	0\\
5.76352759686	0\\
5.7635568342	0\\
5.76358607154	0\\
5.76361530888	0\\
5.76364454622	0\\
5.76367378356	0\\
5.7637030209	0\\
5.76373225824	0\\
5.76376149558	0\\
5.76379073292	0\\
5.76381997026	0\\
5.7638492076	0\\
5.76387844494	0\\
5.76390768228	0\\
5.76393691962	0\\
5.76396615696	0\\
5.7639953943	0\\
5.76402463164	0\\
5.76405386898	0\\
5.76408310632	0\\
5.76411234366	0\\
5.764141581	0\\
5.76417081834	0\\
5.76420005568	0\\
5.76422929302	0\\
5.76425853036	0\\
5.7642877677	0\\
5.76431700504	0\\
5.76434624238	0\\
5.76437547972	0\\
5.76440471706	0\\
5.7644339544	0\\
5.76446319174	0\\
5.76449242908	0\\
5.76452166642	0\\
5.76455090376	0\\
5.7645801411	0\\
5.76460937844	0\\
5.76463861578	0\\
5.76466785312	0\\
5.76469709046	0\\
5.7647263278	0\\
5.76475556514	0\\
5.76478480248	0\\
5.76481403982	0\\
5.76484327716	0\\
5.7648725145	0\\
5.76490175184	0\\
5.76493098918	0\\
5.76496022652	0\\
5.76498946386	0\\
5.7650187012	0\\
5.76504793854	0\\
5.76507717588	0\\
5.76510641322	0\\
5.76513565056	0\\
5.7651648879	0\\
5.76519412524	0\\
5.76522336258	0\\
5.76525259992	0\\
5.76528183726	0\\
5.7653110746	0\\
5.76534031194	0\\
5.76536954928	0\\
5.76539878662	0\\
5.76542802396	0\\
5.7654572613	0\\
5.76548649864	0\\
5.76551573598	0\\
5.76554497332	0\\
5.76557421066	0\\
5.765603448	0\\
5.76563268534	0\\
5.76566192268	0\\
5.76569116002	0\\
5.76572039736	0\\
5.7657496347	0\\
5.76577887204	0\\
5.76580810938	0\\
5.76583734672	0\\
5.76586658406	0\\
5.7658958214	0\\
5.76592505874	0\\
5.76595429608	0\\
5.76598353342	0\\
5.76601277076	0\\
5.7660420081	0\\
5.76607124544	0\\
5.76610048278	0\\
5.76612972012	0\\
5.76615895746	0\\
5.7661881948	0\\
5.76621743214	0\\
5.76624666948	0\\
5.76627590682	0\\
5.76630514416	0\\
5.7663343815	0\\
5.76636361884	0\\
5.76639285618	0\\
5.76642209352	0\\
5.76645133086	0\\
5.7664805682	0\\
5.76650980554	0\\
5.76653904288	0\\
5.76656828022	0\\
5.76659751756	0\\
5.7666267549	0\\
5.76665599224	0\\
5.76668522958	0\\
5.76671446692	0\\
5.76674370426	0\\
5.7667729416	0\\
5.76680217894	0\\
5.76683141628	0\\
5.76686065362	0\\
5.76688989096	0\\
5.7669191283	0\\
5.76694836564	0\\
5.76697760298	0\\
5.76700684032	0\\
5.76703607766	0\\
5.767065315	0\\
5.76709455234	0\\
5.76712378968	0\\
5.76715302702	0\\
5.76718226436	0\\
5.7672115017	0\\
5.76724073904	0\\
5.76726997638	0\\
5.76729921372	0\\
5.76732845106	0\\
5.7673576884	0\\
5.76738692574	0\\
5.76741616308	0\\
5.76744540042	0\\
5.76747463776	0\\
5.7675038751	0\\
5.76753311244	0\\
5.76756234978	0\\
5.76759158712	0\\
5.76762082446	0\\
5.7676500618	0\\
5.76767929914	0\\
5.76770853648	0\\
5.76773777382	0\\
5.76776701116	0\\
5.7677962485	0\\
5.76782548584	0\\
5.76785472318	0\\
5.76788396052	0\\
5.76791319786	0\\
5.7679424352	0\\
5.76797167254	0\\
5.76800090988	0\\
5.76803014722	0\\
5.76805938456	0\\
5.7680886219	0\\
5.76811785924	0\\
5.76814709658	0\\
5.76817633392	0\\
5.76820557126	0\\
5.7682348086	0\\
5.76826404594	0\\
5.76829328328	0\\
5.76832252062	0\\
5.76835175796	0\\
5.7683809953	0\\
5.76841023264	0\\
5.76843946998	0\\
5.76846870732	0\\
5.76849794466	0\\
5.768527182	0\\
5.76855641934	0\\
5.76858565668	0\\
5.76861489402	0\\
5.76864413136	0\\
5.7686733687	0\\
5.76870260604	0\\
5.76873184338	0\\
5.76876108072	0\\
5.76879031806	0\\
5.7688195554	0\\
5.76884879274	0\\
5.76887803008	0\\
5.76890726742	0\\
5.76893650476	0\\
5.7689657421	0\\
5.76899497944	0\\
5.76902421678	0\\
5.76905345412	0\\
5.76908269146	0\\
5.7691119288	0\\
5.76914116614	0\\
5.76917040348	0\\
5.76919964082	0\\
5.76922887816	0\\
5.7692581155	0\\
5.76928735284	0\\
5.76931659018	0\\
5.76934582752	0\\
5.76937506486	0\\
5.7694043022	0\\
5.76943353954	0\\
5.76946277688	0\\
5.76949201422	0\\
5.76952125156	0\\
5.7695504889	0\\
5.76957972624	0\\
5.76960896358	0\\
5.76963820092	0\\
5.76966743826	0\\
5.7696966756	0\\
5.76972591294	0\\
5.76975515028	0\\
5.76978438762	0\\
5.76981362496	0\\
5.7698428623	0\\
5.76987209964	0\\
5.76990133698	0\\
5.76993057432	0\\
5.76995981166	0\\
5.769989049	0\\
5.77001828634	0\\
5.77004752368	0\\
5.77007676102	0\\
5.77010599836	0\\
5.7701352357	0\\
5.77016447304	0\\
5.77019371038	0\\
5.77022294772	0\\
5.77025218506	0\\
5.7702814224	0\\
5.77031065974	0\\
5.77033989708	0\\
5.77036913442	0\\
5.77039837176	0\\
5.7704276091	0\\
5.77045684644	0\\
5.77048608378	0\\
5.77051532112	0\\
5.77054455846	0\\
5.7705737958	0\\
5.77060303314	0\\
5.77063227048	0\\
5.77066150782	0\\
5.77069074516	0\\
5.7707199825	0\\
5.77074921984	0\\
5.77077845718	0\\
5.77080769452	0\\
5.77083693186	0\\
5.7708661692	0\\
5.77089540654	0\\
5.77092464388	0\\
5.77095388122	0\\
5.77098311856	0\\
5.7710123559	0\\
5.77104159324	0\\
5.77107083058	0\\
5.77110006792	0\\
5.77112930526	0\\
5.7711585426	0\\
5.77118777994	0\\
5.77121701728	0\\
5.77124625462	0\\
5.77127549196	0\\
5.7713047293	0\\
5.77133396664	0\\
5.77136320398	0\\
5.77139244132	0\\
5.77142167866	0\\
5.771450916	0\\
5.77148015334	0\\
5.77150939068	0\\
5.77153862802	0\\
5.77156786536	0\\
5.7715971027	0\\
5.77162634004	0\\
5.77165557738	0\\
5.77168481472	0\\
5.77171405206	0\\
5.7717432894	0\\
5.77177252674	0\\
5.77180176408	0\\
5.77183100142	0\\
5.77186023876	0\\
5.7718894761	0\\
5.77191871344	0\\
5.77194795078	0\\
5.77197718812	0\\
5.77200642546	0\\
5.7720356628	0\\
5.77206490014	0\\
5.77209413748	0\\
5.77212337482	0\\
5.77215261216	0\\
5.7721818495	0\\
5.77221108684	0\\
5.77224032418	0\\
5.77226956152	0\\
5.77229879886	0\\
5.7723280362	0\\
5.77235727354	0\\
5.77238651088	0\\
5.77241574822	0\\
5.77244498556	0\\
5.7724742229	0\\
5.77250346024	0\\
5.77253269758	0\\
5.77256193492	0\\
5.77259117226	0\\
5.7726204096	0\\
5.77264964694	0\\
5.77267888428	0\\
5.77270812162	0\\
5.77273735896	0\\
5.7727665963	0\\
5.77279583364	0\\
5.77282507098	0\\
5.77285430832	0\\
5.77288354566	0\\
5.772912783	0\\
5.77294202034	0\\
5.77297125768	0\\
5.77300049502	0\\
5.77302973236	0\\
5.7730589697	0\\
5.77308820704	0\\
5.77311744438	0\\
5.77314668172	0\\
5.77317591906	0\\
5.7732051564	0\\
5.77323439374	0\\
5.77326363108	0\\
5.77329286842	0\\
5.77332210576	0\\
5.7733513431	0\\
5.77338058044	0\\
5.77340981778	0\\
5.77343905512	0\\
5.77346829246	0\\
5.7734975298	0\\
5.77352676714	0\\
5.77355600448	0\\
5.77358524182	0\\
5.77361447916	0\\
5.7736437165	0\\
5.77367295384	0\\
5.77370219118	0\\
5.77373142852	0\\
5.77376066586	0\\
5.7737899032	0\\
5.77381914054	0\\
5.77384837788	0\\
5.77387761522	0\\
5.77390685256	0\\
5.7739360899	0\\
5.77396532724	0\\
5.77399456458	0\\
5.77402380192	0\\
5.77405303926	0\\
5.7740822766	0\\
5.77411151394	0\\
5.77414075128	0\\
5.77416998862	0\\
5.77419922596	0\\
5.7742284633	0\\
5.77425770064	0\\
5.77428693798	0\\
5.77431617532	0\\
5.77434541266	0\\
5.77437465	0\\
5.77440388734	0\\
5.77443312468	0\\
5.77446236202	0\\
5.77449159936	0\\
5.7745208367	0\\
5.77455007404	0\\
5.77457931138	0\\
5.77460854872	0\\
5.77463778606	0\\
5.7746670234	0\\
5.77469626074	0\\
5.77472549808	0\\
5.77475473542	0\\
5.77478397276	0\\
5.7748132101	0\\
5.77484244744	0\\
5.77487168478	0\\
5.77490092212	0\\
5.77493015946	0\\
5.7749593968	0\\
5.77498863414	0\\
5.77501787148	0\\
5.77504710882	0\\
5.77507634616	0\\
5.7751055835	0\\
5.77513482084	0\\
5.77516405818	0\\
5.77519329552	0\\
5.77522253286	0\\
5.7752517702	0\\
5.77528100754	0\\
5.77531024488	0\\
5.77533948222	0\\
5.77536871956	0\\
5.7753979569	0\\
5.77542719424	0\\
5.77545643158	0\\
5.77548566892	0\\
5.77551490626	0\\
5.7755441436	0\\
5.77557338094	0\\
5.77560261828	0\\
5.77563185562	0\\
5.77566109296	0\\
5.7756903303	0\\
5.77571956764	0\\
5.77574880498	0\\
5.77577804232	0\\
5.77580727966	0\\
5.775836517	0\\
5.77586575434	0\\
5.77589499168	0\\
5.77592422902	0\\
5.77595346636	0\\
5.7759827037	0\\
5.77601194104	0\\
5.77604117838	0\\
5.77607041572	0\\
5.77609965306	0\\
5.7761288904	0\\
5.77615812774	0\\
5.77618736508	0\\
5.77621660242	0\\
5.77624583976	0\\
5.7762750771	0\\
5.77630431444	0\\
5.77633355178	0\\
5.77636278912	0\\
5.77639202646	0\\
5.7764212638	0\\
5.77645050114	0\\
5.77647973848	0\\
5.77650897582	0\\
5.77653821316	0\\
5.7765674505	0\\
5.77659668784	0\\
5.77662592518	0\\
5.77665516252	0\\
5.77668439986	0\\
5.7767136372	0\\
5.77674287454	0\\
5.77677211188	0\\
5.77680134922	0\\
5.77683058656	0\\
5.7768598239	0\\
5.77688906124	0\\
5.77691829858	0\\
5.77694753592	0\\
5.77697677326	0\\
5.7770060106	0\\
5.77703524794	0\\
5.77706448528	0\\
5.77709372262	0\\
5.77712295996	0\\
5.7771521973	0\\
5.77718143464	0\\
5.77721067198	0\\
5.77723990932	0\\
5.77726914666	0\\
5.777298384	0\\
5.77732762134	0\\
5.77735685868	0\\
5.77738609602	0\\
5.77741533336	0\\
5.7774445707	0\\
5.77747380804	0\\
5.77750304538	0\\
5.77753228272	0\\
5.77756152006	0\\
5.7775907574	0\\
5.77761999474	0\\
5.77764923208	0\\
5.77767846942	0\\
5.77770770676	0\\
5.7777369441	0\\
5.77776618144	0\\
5.77779541878	0\\
5.77782465612	0\\
5.77785389346	0\\
5.7778831308	0\\
5.77791236814	0\\
5.77794160548	0\\
5.77797084282	0\\
5.77800008016	0\\
5.7780293175	0\\
5.77805855484	0\\
5.77808779218	0\\
5.77811702952	0\\
5.77814626686	0\\
5.7781755042	0\\
5.77820474154	0\\
5.77823397888	0\\
5.77826321622	0\\
5.77829245356	0\\
5.7783216909	0\\
5.77835092824	0\\
5.77838016558	0\\
5.77840940292	0\\
5.77843864026	0\\
5.7784678776	0\\
5.77849711494	0\\
5.77852635228	0\\
5.77855558962	0\\
5.77858482696	0\\
5.7786140643	0\\
5.77864330164	0\\
5.77867253898	0\\
5.77870177632	0\\
5.77873101366	0\\
5.778760251	0\\
5.77878948834	0\\
5.77881872568	0\\
5.77884796302	0\\
5.77887720036	0\\
5.7789064377	0\\
5.77893567504	0\\
5.77896491238	0\\
5.77899414972	0\\
5.77902338706	0\\
5.7790526244	0\\
5.77908186174	0\\
5.77911109908	0\\
5.77914033642	0\\
5.77916957376	0\\
5.7791988111	0\\
5.77922804844	0\\
5.77925728578	0\\
5.77928652312	0\\
5.77931576046	0\\
5.7793449978	0\\
5.77937423514	0\\
5.77940347248	0\\
5.77943270982	0\\
5.77946194716	0\\
5.7794911845	0\\
5.77952042184	0\\
5.77954965918	0\\
5.77957889652	0\\
5.77960813386	0\\
5.7796373712	0\\
5.77966660854	0\\
5.77969584588	0\\
5.77972508322	0\\
5.77975432056	0\\
5.7797835579	0\\
5.77981279524	0\\
5.77984203258	0\\
5.77987126992	0\\
5.77990050726	0\\
5.7799297446	0\\
5.77995898194	0\\
5.77998821928	0\\
5.78001745662	0\\
5.78004669396	0\\
5.7800759313	0\\
5.78010516864	0\\
5.78013440598	0\\
5.78016364332	0\\
5.78019288066	0\\
5.780222118	0\\
5.78025135534	0\\
5.78028059268	0\\
5.78030983002	0\\
5.78033906736	0\\
5.7803683047	0\\
5.78039754204	0\\
5.78042677938	0\\
5.78045601672	0\\
5.78048525406	0\\
5.7805144914	0\\
5.78054372874	0\\
5.78057296608	0\\
5.78060220342	0\\
5.78063144076	0\\
5.7806606781	0\\
5.78068991544	0\\
5.78071915278	0\\
5.78074839012	0\\
5.78077762746	0\\
5.7808068648	0\\
5.78083610214	0\\
5.78086533948	0\\
5.78089457682	0\\
5.78092381416	0\\
5.7809530515	0\\
5.78098228884	0\\
5.78101152618	0\\
5.78104076352	0\\
5.78107000086	0\\
5.7810992382	0\\
5.78112847554	0\\
5.78115771288	0\\
5.78118695022	0\\
5.78121618756	0\\
5.7812454249	0\\
5.78127466224	0\\
5.78130389958	0\\
5.78133313692	0\\
5.78136237426	0\\
5.7813916116	0\\
5.78142084894	0\\
5.78145008628	0\\
5.78147932362	0\\
5.78150856096	0\\
5.7815377983	0\\
5.78156703564	0\\
5.78159627298	0\\
5.78162551032	0\\
5.78165474766	0\\
5.781683985	0\\
5.78171322234	0\\
5.78174245968	0\\
5.78177169702	0\\
5.78180093436	0\\
5.7818301717	0\\
5.78185940904	0\\
5.78188864638	0\\
5.78191788372	0\\
5.78194712106	0\\
5.7819763584	0\\
5.78200559574	0\\
5.78203483308	0\\
5.78206407042	0\\
5.78209330776	0\\
5.7821225451	0\\
5.78215178244	0\\
5.78218101978	0\\
5.78221025712	0\\
5.78223949446	0\\
5.7822687318	0\\
5.78229796914	0\\
5.78232720648	0\\
5.78235644382	0\\
5.78238568116	0\\
5.7824149185	0\\
5.78244415584	0\\
5.78247339318	0\\
5.78250263052	0\\
5.78253186786	0\\
5.7825611052	0\\
5.78259034254	0\\
5.78261957988	0\\
5.78264881722	0\\
5.78267805456	0\\
5.7827072919	0\\
5.78273652924	0\\
5.78276576658	0\\
5.78279500392	0\\
5.78282424126	0\\
5.7828534786	0\\
5.78288271594	0\\
5.78291195328	0\\
5.78294119062	0\\
5.78297042796	0\\
5.7829996653	0\\
5.78302890264	0\\
5.78305813998	0\\
5.78308737732	0\\
5.78311661466	0\\
5.783145852	0\\
5.78317508934	0\\
5.78320432668	0\\
5.78323356402	0\\
5.78326280136	0\\
5.7832920387	0\\
5.78332127604	0\\
5.78335051338	0\\
5.78337975072	0\\
5.78340898806	0\\
5.7834382254	0\\
5.78346746274	0\\
5.78349670008	0\\
5.78352593742	0\\
5.78355517476	0\\
5.7835844121	0\\
5.78361364944	0\\
5.78364288678	0\\
5.78367212412	0\\
5.78370136146	0\\
5.7837305988	0\\
5.78375983614	0\\
5.78378907348	0\\
5.78381831082	0\\
5.78384754816	0\\
5.7838767855	0\\
5.78390602284	0\\
5.78393526018	0\\
5.78396449752	0\\
5.78399373486	0\\
5.7840229722	0\\
5.78405220954	0\\
5.78408144688	0\\
5.78411068422	0\\
5.78413992156	0\\
5.7841691589	0\\
5.78419839624	0\\
5.78422763358	0\\
5.78425687092	0\\
5.78428610826	0\\
5.7843153456	0\\
5.78434458294	0\\
5.78437382028	0\\
5.78440305762	0\\
5.78443229496	0\\
5.7844615323	0\\
5.78449076964	0\\
5.78452000698	0\\
5.78454924432	0\\
5.78457848166	0\\
5.784607719	0\\
5.78463695634	0\\
5.78466619368	0\\
5.78469543102	0\\
5.78472466836	0\\
5.7847539057	0\\
5.78478314304	0\\
5.78481238038	0\\
5.78484161772	0\\
5.78487085506	0\\
5.7849000924	0\\
5.78492932974	0\\
5.78495856708	0\\
5.78498780442	0\\
5.78501704176	0\\
5.7850462791	0\\
5.78507551644	0\\
5.78510475378	0\\
5.78513399112	0\\
5.78516322846	0\\
5.7851924658	0\\
5.78522170314	0\\
5.78525094048	0\\
5.78528017782	0\\
5.78530941516	0\\
5.7853386525	0\\
5.78536788984	0\\
5.78539712718	0\\
5.78542636452	0\\
5.78545560186	0\\
5.7854848392	0\\
5.78551407654	0\\
5.78554331388	0\\
5.78557255122	0\\
5.78560178856	0\\
5.7856310259	0\\
5.78566026324	0\\
5.78568950058	0\\
5.78571873792	0\\
5.78574797526	0\\
5.7857772126	0\\
5.78580644994	0\\
5.78583568728	0\\
5.78586492462	0\\
5.78589416196	0\\
5.7859233993	0\\
5.78595263664	0\\
5.78598187398	0\\
5.78601111132	0\\
5.78604034866	0\\
5.786069586	0\\
5.78609882334	0\\
5.78612806068	0\\
5.78615729802	0\\
5.78618653536	0\\
5.7862157727	0\\
5.78624501004	0\\
5.78627424738	0\\
5.78630348472	0\\
5.78633272206	0\\
5.7863619594	0\\
5.78639119674	0\\
5.78642043408	0\\
5.78644967142	0\\
5.78647890876	0\\
5.7865081461	0\\
5.78653738344	0\\
5.78656662078	0\\
5.78659585812	0\\
5.78662509546	0\\
5.7866543328	0\\
5.78668357014	0\\
5.78671280748	0\\
5.78674204482	0\\
5.78677128216	0\\
5.7868005195	0\\
5.78682975684	0\\
5.78685899418	0\\
5.78688823152	0\\
5.78691746886	0\\
5.7869467062	0\\
5.78697594354	0\\
5.78700518088	0\\
5.78703441822	0\\
5.78706365556	0\\
5.7870928929	0\\
5.78712213024	0\\
5.78715136758	0\\
5.78718060492	0\\
5.78720984226	0\\
5.7872390796	0\\
5.78726831694	0\\
5.78729755428	0\\
5.78732679162	0\\
5.78735602896	0\\
5.7873852663	0\\
5.78741450364	0\\
5.78744374098	0\\
5.78747297832	0\\
5.78750221566	0\\
5.787531453	0\\
5.78756069034	0\\
5.78758992768	0\\
5.78761916502	0\\
5.78764840236	0\\
5.7876776397	0\\
5.78770687704	0\\
5.78773611438	0\\
5.78776535172	0\\
5.78779458906	0\\
5.7878238264	0\\
5.78785306374	0\\
5.78788230108	0\\
5.78791153842	0\\
5.78794077576	0\\
5.7879700131	0\\
5.78799925044	0\\
5.78802848778	0\\
5.78805772512	0\\
5.78808696246	0\\
5.7881161998	0\\
5.78814543714	0\\
5.78817467448	0\\
5.78820391182	0\\
5.78823314916	0\\
5.7882623865	0\\
5.78829162384	0\\
5.78832086118	0\\
5.78835009852	0\\
5.78837933586	0\\
5.7884085732	0\\
5.78843781054	0\\
5.78846704788	0\\
5.78849628522	0\\
5.78852552256	0\\
5.7885547599	0\\
5.78858399724	0\\
5.78861323458	0\\
5.78864247192	0\\
5.78867170926	0\\
5.7887009466	0\\
5.78873018394	0\\
5.78875942128	0\\
5.78878865862	0\\
5.78881789596	0\\
5.7888471333	0\\
5.78887637064	0\\
5.78890560798	0\\
5.78893484532	0\\
5.78896408266	0\\
5.78899332	0\\
5.78902255734	0\\
5.78905179468	0\\
5.78908103202	0\\
5.78911026936	0\\
5.7891395067	0\\
5.78916874404	0\\
5.78919798138	0\\
5.78922721872	0\\
5.78925645606	0\\
5.7892856934	0\\
5.78931493074	0\\
5.78934416808	0\\
5.78937340542	0\\
5.78940264276	0\\
5.7894318801	0\\
5.78946111744	0\\
5.78949035478	0\\
5.78951959212	0\\
5.78954882946	0\\
5.7895780668	0\\
5.78960730414	0\\
5.78963654148	0\\
5.78966577882	0\\
5.78969501616	0\\
5.7897242535	0\\
5.78975349084	0\\
5.78978272818	0\\
5.78981196552	0\\
5.78984120286	0\\
5.7898704402	0\\
5.78989967754	0\\
5.78992891488	0\\
5.78995815222	0\\
5.78998738956	0\\
5.7900166269	0\\
5.79004586424	0\\
5.79007510158	0\\
5.79010433892	0\\
5.79013357626	0\\
5.7901628136	0\\
5.79019205094	0\\
5.79022128828	0\\
5.79025052562	0\\
5.79027976296	0\\
5.7903090003	0\\
5.79033823764	0\\
5.79036747498	0\\
5.79039671232	0\\
5.79042594966	0\\
5.790455187	0\\
5.79048442434	0\\
5.79051366168	0\\
5.79054289902	0\\
5.79057213636	0\\
5.7906013737	0\\
5.79063061104	0\\
5.79065984838	0\\
5.79068908572	0\\
5.79071832306	0\\
5.7907475604	0\\
5.79077679774	0\\
5.79080603508	0\\
5.79083527242	0\\
5.79086450976	0\\
5.7908937471	0\\
5.79092298444	0\\
5.79095222178	0\\
5.79098145912	0\\
5.79101069646	0\\
5.7910399338	0\\
5.79106917114	0\\
5.79109840848	0\\
5.79112764582	0\\
5.79115688316	0\\
5.7911861205	0\\
5.79121535784	0\\
5.79124459518	0\\
5.79127383252	0\\
5.79130306986	0\\
5.7913323072	0\\
5.79136154454	0\\
5.79139078188	0\\
5.79142001922	0\\
5.79144925656	0\\
5.7914784939	0\\
5.79150773124	0\\
5.79153696858	0\\
5.79156620592	0\\
5.79159544326	0\\
5.7916246806	0\\
5.79165391794	0\\
5.79168315528	0\\
5.79171239262	0\\
5.79174162996	0\\
5.7917708673	0\\
5.79180010464	0\\
5.79182934198	0\\
5.79185857932	0\\
5.79188781666	0\\
5.791917054	0\\
5.79194629134	0\\
5.79197552868	0\\
5.79200476602	0\\
5.79203400336	0\\
5.7920632407	0\\
5.79209247804	0\\
5.79212171538	0\\
5.79215095272	0\\
5.79218019006	0\\
5.7922094274	0\\
5.79223866474	0\\
5.79226790208	0\\
5.79229713942	0\\
5.79232637676	0\\
5.7923556141	0\\
5.79238485144	0\\
5.79241408878	0\\
5.79244332612	0\\
5.79247256346	0\\
5.7925018008	0\\
5.79253103814	0\\
5.79256027548	0\\
5.79258951282	0\\
5.79261875016	0\\
5.7926479875	0\\
5.79267722484	0\\
5.79270646218	0\\
5.79273569952	0\\
5.79276493686	0\\
5.7927941742	0\\
5.79282341154	0\\
5.79285264888	0\\
5.79288188622	0\\
5.79291112356	0\\
5.7929403609	0\\
5.79296959824	0\\
5.79299883558	0\\
5.79302807292	0\\
5.79305731026	0\\
5.7930865476	0\\
5.79311578494	0\\
5.79314502228	0\\
5.79317425962	0\\
5.79320349696	0\\
5.7932327343	0\\
5.79326197164	0\\
5.79329120898	0\\
5.79332044632	0\\
5.79334968366	0\\
5.793378921	0\\
5.79340815834	0\\
5.79343739568	0\\
5.79346663302	0\\
5.79349587036	0\\
5.7935251077	0\\
5.79355434504	0\\
5.79358358238	0\\
5.79361281972	0\\
5.79364205706	0\\
5.7936712944	0\\
5.79370053174	0\\
5.79372976908	0\\
5.79375900642	0\\
5.79378824376	0\\
5.7938174811	0\\
5.79384671844	0\\
5.79387595578	0\\
5.79390519312	0\\
5.79393443046	0\\
5.7939636678	0\\
5.79399290514	0\\
5.79402214248	0\\
5.79405137982	0\\
5.79408061716	0\\
5.7941098545	0\\
5.79413909184	0\\
5.79416832918	0\\
5.79419756652	0\\
5.79422680386	0\\
5.7942560412	0\\
5.79428527854	0\\
5.79431451588	0\\
5.79434375322	0\\
5.79437299056	0\\
5.7944022279	0\\
5.79443146524	0\\
5.79446070258	0\\
5.79448993992	0\\
5.79451917726	0\\
5.7945484146	0\\
5.79457765194	0\\
5.79460688928	0\\
5.79463612662	0\\
5.79466536396	0\\
5.7946946013	0\\
5.79472383864	0\\
5.79475307598	0\\
5.79478231332	0\\
5.79481155066	0\\
5.794840788	0\\
5.79487002534	0\\
5.79489926268	0\\
5.79492850002	0\\
5.79495773736	0\\
5.7949869747	0\\
5.79501621204	0\\
5.79504544938	0\\
5.79507468672	0\\
5.79510392406	0\\
5.7951331614	0\\
5.79516239874	0\\
5.79519163608	0\\
5.79522087342	0\\
5.79525011076	0\\
5.7952793481	0\\
5.79530858544	0\\
5.79533782278	0\\
5.79536706012	0\\
5.79539629746	0\\
5.7954255348	0\\
5.79545477214	0\\
5.79548400948	0\\
5.79551324682	0\\
5.79554248416	0\\
5.7955717215	0\\
5.79560095884	0\\
5.79563019618	0\\
5.79565943352	0\\
5.79568867086	0\\
5.7957179082	0\\
5.79574714554	0\\
5.79577638288	0\\
5.79580562022	0\\
5.79583485756	0\\
5.7958640949	0\\
5.79589333224	0\\
5.79592256958	0\\
5.79595180692	0\\
5.79598104426	0\\
5.7960102816	0\\
5.79603951894	0\\
5.79606875628	0\\
5.79609799362	0\\
5.79612723096	0\\
5.7961564683	0\\
5.79618570564	0\\
5.79621494298	0\\
5.79624418032	0\\
5.79627341766	0\\
5.796302655	0\\
5.79633189234	0\\
5.79636112968	0\\
5.79639036702	0\\
5.79641960436	0\\
5.7964488417	0\\
5.79647807904	0\\
5.79650731638	0\\
5.79653655372	0\\
5.79656579106	0\\
5.7965950284	0\\
5.79662426574	0\\
5.79665350308	0\\
5.79668274042	0\\
5.79671197776	0\\
5.7967412151	0\\
5.79677045244	0\\
5.79679968978	0\\
5.79682892712	0\\
5.79685816446	0\\
5.7968874018	0\\
5.79691663914	0\\
5.79694587648	0\\
5.79697511382	0\\
5.79700435116	0\\
5.7970335885	0\\
5.79706282584	0\\
5.79709206318	0\\
5.79712130052	0\\
5.79715053786	0\\
5.7971797752	0\\
5.79720901254	0\\
5.79723824988	0\\
5.79726748722	0\\
5.79729672456	0\\
5.7973259619	0\\
5.79735519924	0\\
5.79738443658	0\\
5.79741367392	0\\
5.79744291126	0\\
5.7974721486	0\\
5.79750138594	0\\
5.79753062328	0\\
5.79755986062	0\\
5.79758909796	0\\
5.7976183353	0\\
5.79764757264	0\\
5.79767680998	0\\
5.79770604732	0\\
5.79773528466	0\\
5.797764522	0\\
5.79779375934	0\\
5.79782299668	0\\
5.79785223402	0\\
5.79788147136	0\\
5.7979107087	0\\
5.79793994604	0\\
5.79796918338	0\\
5.79799842072	0\\
5.79802765806	0\\
5.7980568954	0\\
5.79808613274	0\\
5.79811537008	0\\
5.79814460742	0\\
5.79817384476	0\\
5.7982030821	0\\
5.79823231944	0\\
5.79826155678	0\\
5.79829079412	0\\
5.79832003146	0\\
5.7983492688	0\\
5.79837850614	0\\
5.79840774348	0\\
5.79843698082	0\\
5.79846621816	0\\
5.7984954555	0\\
5.79852469284	0\\
5.79855393018	0\\
5.79858316752	0\\
5.79861240486	0\\
5.7986416422	0\\
5.79867087954	0\\
5.79870011688	0\\
5.79872935422	0\\
5.79875859156	0\\
5.7987878289	0\\
5.79881706624	0\\
5.79884630358	0\\
5.79887554092	0\\
5.79890477826	0\\
5.7989340156	0\\
5.79896325294	0\\
5.79899249028	0\\
5.79902172762	0\\
5.79905096496	0\\
5.7990802023	0\\
5.79910943964	0\\
5.79913867698	0\\
5.79916791432	0\\
5.79919715166	0\\
5.799226389	0\\
5.79925562634	0\\
5.79928486368	0\\
5.79931410102	0\\
5.79934333836	0\\
5.7993725757	0\\
5.79940181304	0\\
5.79943105038	0\\
5.79946028772	0\\
5.79948952506	0\\
5.7995187624	0\\
5.79954799974	0\\
5.79957723708	0\\
5.79960647442	0\\
5.79963571176	0\\
5.7996649491	0\\
5.79969418644	0\\
5.79972342378	0\\
5.79975266112	0\\
5.79978189846	0\\
5.7998111358	0\\
5.79984037314	0\\
5.79986961048	0\\
5.79989884782	0\\
5.79992808516	0\\
5.7999573225	0\\
5.79998655984	0\\
5.80001579718	0\\
5.80004503452	0\\
5.80007427186	0\\
5.8001035092	0\\
5.80013274654	0\\
5.80016198388	0\\
5.80019122122	0\\
5.80022045856	0\\
5.8002496959	0\\
5.80027893324	0\\
5.80030817058	0\\
5.80033740792	0\\
5.80036664526	0\\
5.8003958826	0\\
5.80042511994	0\\
5.80045435728	0\\
5.80048359462	0\\
5.80051283196	0\\
5.8005420693	0\\
5.80057130664	0\\
5.80060054398	0\\
5.80062978132	0\\
5.80065901866	0\\
5.800688256	0\\
5.80071749334	0\\
5.80074673068	0\\
5.80077596802	0\\
5.80080520536	0\\
5.8008344427	0\\
5.80086368004	0\\
5.80089291738	0\\
5.80092215472	0\\
5.80095139206	0\\
5.8009806294	0\\
5.80100986674	0\\
5.80103910408	0\\
5.80106834142	0\\
5.80109757876	0\\
5.8011268161	0\\
5.80115605344	0\\
5.80118529078	0\\
5.80121452812	0\\
5.80124376546	0\\
5.8012730028	0\\
5.80130224014	0\\
5.80133147748	0\\
5.80136071482	0\\
5.80138995216	0\\
5.8014191895	0\\
5.80144842684	0\\
5.80147766418	0\\
5.80150690152	0\\
5.80153613886	0\\
5.8015653762	0\\
5.80159461354	0\\
5.80162385088	0\\
5.80165308822	0\\
5.80168232556	0\\
5.8017115629	0\\
5.80174080024	0\\
5.80177003758	0\\
5.80179927492	0\\
5.80182851226	0\\
5.8018577496	0\\
5.80188698694	0\\
5.80191622428	0\\
5.80194546162	0\\
5.80197469896	0\\
5.8020039363	0\\
5.80203317364	0\\
5.80206241098	0\\
5.80209164832	0\\
5.80212088566	0\\
5.802150123	0\\
5.80217936034	0\\
5.80220859768	0\\
5.80223783502	0\\
5.80226707236	0\\
5.8022963097	0\\
5.80232554704	0\\
5.80235478438	0\\
5.80238402172	0\\
5.80241325906	0\\
5.8024424964	0\\
5.80247173374	0\\
5.80250097108	0\\
5.80253020842	0\\
5.80255944576	0\\
5.8025886831	0\\
5.80261792044	0\\
5.80264715778	0\\
5.80267639512	0\\
5.80270563246	0\\
5.8027348698	0\\
5.80276410714	0\\
5.80279334448	0\\
5.80282258182	0\\
5.80285181916	0\\
5.8028810565	0\\
5.80291029384	0\\
5.80293953118	0\\
5.80296876852	0\\
5.80299800586	0\\
5.8030272432	0\\
5.80305648054	0\\
5.80308571788	0\\
5.80311495522	0\\
5.80314419256	0\\
5.8031734299	0\\
5.80320266724	0\\
5.80323190458	0\\
5.80326114192	0\\
5.80329037926	0\\
5.8033196166	0\\
5.80334885394	0\\
5.80337809128	0\\
5.80340732862	0\\
5.80343656596	0\\
5.8034658033	0\\
5.80349504064	0\\
5.80352427798	0\\
5.80355351532	0\\
5.80358275266	0\\
5.80361199	0\\
5.80364122734	0\\
5.80367046468	0\\
5.80369970202	0\\
5.80372893936	0\\
5.8037581767	0\\
5.80378741404	0\\
5.80381665138	0\\
5.80384588872	0\\
5.80387512606	0\\
5.8039043634	0\\
5.80393360074	0\\
5.80396283808	0\\
5.80399207542	0\\
5.80402131276	0\\
5.8040505501	0\\
5.80407978744	0\\
5.80410902478	0\\
5.80413826212	0\\
5.80416749946	0\\
5.8041967368	0\\
5.80422597414	0\\
5.80425521148	0\\
5.80428444882	0\\
5.80431368616	0\\
5.8043429235	0\\
5.80437216084	0\\
5.80440139818	0\\
5.80443063552	0\\
5.80445987286	0\\
5.8044891102	0\\
5.80451834754	0\\
5.80454758488	0\\
5.80457682222	0\\
5.80460605956	0\\
5.8046352969	0\\
5.80466453424	0\\
5.80469377158	0\\
5.80472300892	0\\
5.80475224626	0\\
5.8047814836	0\\
5.80481072094	0\\
5.80483995828	0\\
5.80486919562	0\\
5.80489843296	0\\
5.8049276703	0\\
5.80495690764	0\\
5.80498614498	0\\
5.80501538232	0\\
5.80504461966	0\\
5.805073857	0\\
5.80510309434	0\\
5.80513233168	0\\
5.80516156902	0\\
5.80519080636	0\\
5.8052200437	0\\
5.80524928104	0\\
5.80527851838	0\\
5.80530775572	0\\
5.80533699306	0\\
5.8053662304	0\\
5.80539546774	0\\
5.80542470508	0\\
5.80545394242	0\\
5.80548317976	0\\
5.8055124171	0\\
5.80554165444	0\\
5.80557089178	0\\
5.80560012912	0\\
5.80562936646	0\\
5.8056586038	0\\
5.80568784114	0\\
5.80571707848	0\\
5.80574631582	0\\
5.80577555316	0\\
5.8058047905	0\\
5.80583402784	0\\
5.80586326518	0\\
5.80589250252	0\\
5.80592173986	0\\
5.8059509772	0\\
5.80598021454	0\\
5.80600945188	0\\
5.80603868922	0\\
5.80606792656	0\\
5.8060971639	0\\
5.80612640124	0\\
5.80615563858	0\\
5.80618487592	0\\
5.80621411326	0\\
5.8062433506	0\\
5.80627258794	0\\
5.80630182528	0\\
5.80633106262	0\\
5.80636029996	0\\
5.8063895373	0\\
5.80641877464	0\\
5.80644801198	0\\
5.80647724932	0\\
5.80650648666	0\\
5.806535724	0\\
5.80656496134	0\\
5.80659419868	0\\
5.80662343602	0\\
5.80665267336	0\\
5.8066819107	0\\
5.80671114804	0\\
5.80674038538	0\\
5.80676962272	0\\
5.80679886006	0\\
5.8068280974	0\\
5.80685733474	0\\
5.80688657208	0\\
5.80691580942	0\\
5.80694504676	0\\
5.8069742841	0\\
5.80700352144	0\\
5.80703275878	0\\
5.80706199612	0\\
5.80709123346	0\\
5.8071204708	0\\
5.80714970814	0\\
5.80717894548	0\\
5.80720818282	0\\
5.80723742016	0\\
5.8072666575	0\\
5.80729589484	0\\
5.80732513218	0\\
5.80735436952	0\\
5.80738360686	0\\
5.8074128442	0\\
5.80744208154	0\\
5.80747131888	0\\
5.80750055622	0\\
5.80752979356	0\\
5.8075590309	0\\
5.80758826824	0\\
5.80761750558	0\\
5.80764674292	0\\
5.80767598026	0\\
5.8077052176	0\\
5.80773445494	0\\
5.80776369228	0\\
5.80779292962	0\\
5.80782216696	0\\
5.8078514043	0\\
5.80788064164	0\\
5.80790987898	0\\
5.80793911632	0\\
5.80796835366	0\\
5.807997591	0\\
5.80802682834	0\\
5.80805606568	0\\
5.80808530302	0\\
5.80811454036	0\\
5.8081437777	0\\
5.80817301504	0\\
5.80820225238	0\\
5.80823148972	0\\
5.80826072706	0\\
5.8082899644	0\\
5.80831920174	0\\
5.80834843908	0\\
5.80837767642	0\\
5.80840691376	0\\
5.8084361511	0\\
5.80846538844	0\\
5.80849462578	0\\
5.80852386312	0\\
5.80855310046	0\\
5.8085823378	0\\
5.80861157514	0\\
5.80864081248	0\\
5.80867004982	0\\
5.80869928716	0\\
5.8087285245	0\\
5.80875776184	0\\
5.80878699918	0\\
5.80881623652	0\\
5.80884547386	0\\
5.8088747112	0\\
5.80890394854	0\\
5.80893318588	0\\
5.80896242322	0\\
5.80899166056	0\\
5.8090208979	0\\
5.80905013524	0\\
5.80907937258	0\\
5.80910860992	0\\
5.80913784726	0\\
5.8091670846	0\\
5.80919632194	0\\
5.80922555928	0\\
5.80925479662	0\\
5.80928403396	0\\
5.8093132713	0\\
5.80934250864	0\\
5.80937174598	0\\
5.80940098332	0\\
5.80943022066	0\\
5.809459458	0\\
5.80948869534	0\\
5.80951793268	0\\
5.80954717002	0\\
5.80957640736	0\\
5.8096056447	0\\
5.80963488204	0\\
5.80966411938	0\\
5.80969335672	0\\
5.80972259406	0\\
5.8097518314	0\\
5.80978106874	0\\
5.80981030608	0\\
5.80983954342	0\\
5.80986878076	0\\
5.8098980181	0\\
5.80992725544	0\\
5.80995649278	0\\
5.80998573012	0\\
5.81001496746	0\\
5.8100442048	0\\
5.81007344214	0\\
5.81010267948	0\\
5.81013191682	0\\
5.81016115416	0\\
5.8101903915	0\\
5.81021962884	0\\
5.81024886618	0\\
5.81027810352	0\\
5.81030734086	0\\
5.8103365782	0\\
5.81036581554	0\\
5.81039505288	0\\
5.81042429022	0\\
5.81045352756	0\\
5.8104827649	0\\
5.81051200224	0\\
5.81054123958	0\\
5.81057047692	0\\
5.81059971426	0\\
5.8106289516	0\\
5.81065818894	0\\
5.81068742628	0\\
5.81071666362	0\\
5.81074590096	0\\
5.8107751383	0\\
5.81080437564	0\\
5.81083361298	0\\
5.81086285032	0\\
5.81089208766	0\\
5.810921325	0\\
5.81095056234	0\\
5.81097979968	0\\
5.81100903702	0\\
5.81103827436	0\\
5.8110675117	0\\
5.81109674904	0\\
5.81112598638	0\\
5.81115522372	0\\
5.81118446106	0\\
5.8112136984	0\\
5.81124293574	0\\
5.81127217308	0\\
5.81130141042	0\\
5.81133064776	0\\
5.8113598851	0\\
5.81138912244	0\\
5.81141835978	0\\
5.81144759712	0\\
5.81147683446	0\\
5.8115060718	0\\
5.81153530914	0\\
5.81156454648	0\\
5.81159378382	0\\
5.81162302116	0\\
5.8116522585	0\\
5.81168149584	0\\
5.81171073318	0\\
5.81173997052	0\\
5.81176920786	0\\
5.8117984452	0\\
5.81182768254	0\\
5.81185691988	0\\
5.81188615722	0\\
5.81191539456	0\\
5.8119446319	0\\
5.81197386924	0\\
5.81200310658	0\\
5.81203234392	0\\
5.81206158126	0\\
5.8120908186	0\\
5.81212005594	0\\
5.81214929328	0\\
5.81217853062	0\\
5.81220776796	0\\
5.8122370053	0\\
5.81226624264	0\\
5.81229547998	0\\
5.81232471732	0\\
5.81235395466	0\\
5.812383192	0\\
5.81241242934	0\\
5.81244166668	0\\
5.81247090402	0\\
5.81250014136	0\\
5.8125293787	0\\
5.81255861604	0\\
5.81258785338	0\\
5.81261709072	0\\
5.81264632806	0\\
5.8126755654	0\\
5.81270480274	0\\
5.81273404008	0\\
5.81276327742	0\\
5.81279251476	0\\
5.8128217521	0\\
5.81285098944	0\\
5.81288022678	0\\
5.81290946412	0\\
5.81293870146	0\\
5.8129679388	0\\
5.81299717614	0\\
5.81302641348	0\\
5.81305565082	0\\
5.81308488816	0\\
5.8131141255	0\\
5.81314336284	0\\
5.81317260018	0\\
5.81320183752	0\\
5.81323107486	0\\
5.8132603122	0\\
5.81328954954	0\\
5.81331878688	0\\
5.81334802422	0\\
5.81337726156	0\\
5.8134064989	0\\
5.81343573624	0\\
5.81346497358	0\\
5.81349421092	0\\
5.81352344826	0\\
5.8135526856	0\\
5.81358192294	0\\
5.81361116028	0\\
5.81364039762	0\\
5.81366963496	0\\
5.8136988723	0\\
5.81372810964	0\\
5.81375734698	0\\
5.81378658432	0\\
5.81381582166	0\\
5.813845059	0\\
5.81387429634	0\\
5.81390353368	0\\
5.81393277102	0\\
5.81396200836	0\\
5.8139912457	0\\
5.81402048304	0\\
5.81404972038	0\\
5.81407895772	0\\
5.81410819506	0\\
5.8141374324	0\\
5.81416666974	0\\
5.81419590708	0\\
5.81422514442	0\\
5.81425438176	0\\
5.8142836191	0\\
5.81431285644	0\\
5.81434209378	0\\
5.81437133112	0\\
5.81440056846	0\\
5.8144298058	0\\
5.81445904314	0\\
5.81448828048	0\\
5.81451751782	0\\
5.81454675516	0\\
5.8145759925	0\\
5.81460522984	0\\
5.81463446718	0\\
5.81466370452	0\\
5.81469294186	0\\
5.8147221792	0\\
5.81475141654	0\\
5.81478065388	0\\
5.81480989122	0\\
5.81483912856	0\\
5.8148683659	0\\
5.81489760324	0\\
5.81492684058	0\\
5.81495607792	0\\
5.81498531526	0\\
5.8150145526	0\\
5.81504378994	0\\
5.81507302728	0\\
5.81510226462	0\\
5.81513150196	0\\
5.8151607393	0\\
5.81518997664	0\\
5.81521921398	0\\
5.81524845132	0\\
5.81527768866	0\\
5.815306926	0\\
5.81533616334	0\\
5.81536540068	0\\
5.81539463802	0\\
5.81542387536	0\\
5.8154531127	0\\
5.81548235004	0\\
5.81551158738	0\\
5.81554082472	0\\
5.81557006206	0\\
5.8155992994	0\\
5.81562853674	0\\
5.81565777408	0\\
5.81568701142	0\\
5.81571624876	0\\
5.8157454861	0\\
5.81577472344	0\\
5.81580396078	0\\
5.81583319812	0\\
5.81586243546	0\\
5.8158916728	0\\
5.81592091014	0\\
5.81595014748	0\\
5.81597938482	0\\
5.81600862216	0\\
5.8160378595	0\\
5.81606709684	0\\
5.81609633418	0\\
5.81612557152	0\\
5.81615480886	0\\
5.8161840462	0\\
5.81621328354	0\\
5.81624252088	0\\
5.81627175822	0\\
5.81630099556	0\\
5.8163302329	0\\
5.81635947024	0\\
5.81638870758	0\\
5.81641794492	0\\
5.81644718226	0\\
5.8164764196	0\\
5.81650565694	0\\
5.81653489428	0\\
5.81656413162	0\\
5.81659336896	0\\
5.8166226063	0\\
5.81665184364	0\\
5.81668108098	0\\
5.81671031832	0\\
5.81673955566	0\\
5.816768793	0\\
5.81679803034	0\\
5.81682726768	0\\
5.81685650502	0\\
5.81688574236	0\\
5.8169149797	0\\
5.81694421704	0\\
5.81697345438	0\\
5.81700269172	0\\
5.81703192906	0\\
5.8170611664	0\\
5.81709040374	0\\
5.81711964108	0\\
5.81714887842	0\\
5.81717811576	0\\
5.8172073531	0\\
5.81723659044	0\\
5.81726582778	0\\
5.81729506512	0\\
5.81732430246	0\\
5.8173535398	0\\
5.81738277714	0\\
5.81741201448	0\\
5.81744125182	0\\
5.81747048916	0\\
5.8174997265	0\\
5.81752896384	0\\
5.81755820118	0\\
5.81758743852	0\\
5.81761667586	0\\
5.8176459132	0\\
5.81767515054	0\\
5.81770438788	0\\
5.81773362522	0\\
5.81776286256	0\\
5.8177920999	0\\
5.81782133724	0\\
5.81785057458	0\\
5.81787981192	0\\
5.81790904926	0\\
5.8179382866	0\\
5.81796752394	0\\
5.81799676128	0\\
5.81802599862	0\\
5.81805523596	0\\
5.8180844733	0\\
5.81811371064	0\\
5.81814294798	0\\
5.81817218532	0\\
5.81820142266	0\\
5.81823066	0\\
5.81825989734	0\\
5.81828913468	0\\
5.81831837202	0\\
5.81834760936	0\\
5.8183768467	0\\
5.81840608404	0\\
5.81843532138	0\\
5.81846455872	0\\
5.81849379606	0\\
5.8185230334	0\\
5.81855227074	0\\
5.81858150808	0\\
5.81861074542	0\\
5.81863998276	0\\
5.8186692201	0\\
5.81869845744	0\\
5.81872769478	0\\
5.81875693212	0\\
5.81878616946	0\\
5.8188154068	0\\
5.81884464414	0\\
5.81887388148	0\\
5.81890311882	0\\
5.81893235616	0\\
5.8189615935	0\\
5.81899083084	0\\
5.81902006818	0\\
5.81904930552	0\\
5.81907854286	0\\
5.8191077802	0\\
5.81913701754	0\\
5.81916625488	0\\
5.81919549222	0\\
5.81922472956	0\\
5.8192539669	0\\
5.81928320424	0\\
5.81931244158	0\\
5.81934167892	0\\
5.81937091626	0\\
5.8194001536	0\\
5.81942939094	0\\
5.81945862828	0\\
5.81948786562	0\\
5.81951710296	0\\
5.8195463403	0\\
5.81957557764	0\\
5.81960481498	0\\
5.81963405232	0\\
5.81966328966	0\\
5.819692527	0\\
5.81972176434	0\\
5.81975100168	0\\
5.81978023902	0\\
5.81980947636	0\\
5.8198387137	0\\
5.81986795104	0\\
5.81989718838	0\\
5.81992642572	0\\
5.81995566306	0\\
5.8199849004	0\\
5.82001413774	0\\
5.82004337508	0\\
5.82007261242	0\\
5.82010184976	0\\
5.8201310871	0\\
5.82016032444	0\\
5.82018956178	0\\
5.82021879912	0\\
5.82024803646	0\\
5.8202772738	0\\
5.82030651114	0\\
5.82033574848	0\\
5.82036498582	0\\
5.82039422316	0\\
5.8204234605	0\\
5.82045269784	0\\
5.82048193518	0\\
5.82051117252	0\\
5.82054040986	0\\
5.8205696472	0\\
5.82059888454	0\\
5.82062812188	0\\
5.82065735922	0\\
5.82068659656	0\\
5.8207158339	0\\
5.82074507124	0\\
5.82077430858	0\\
5.82080354592	0\\
5.82083278326	0\\
5.8208620206	0\\
5.82089125794	0\\
5.82092049528	0\\
5.82094973262	0\\
5.82097896996	0\\
5.8210082073	0\\
5.82103744464	0\\
5.82106668198	0\\
5.82109591932	0\\
5.82112515666	0\\
5.821154394	0\\
5.82118363134	0\\
5.82121286868	0\\
5.82124210602	0\\
5.82127134336	0\\
5.8213005807	0\\
5.82132981804	0\\
5.82135905538	0\\
5.82138829272	0\\
5.82141753006	0\\
5.8214467674	0\\
5.82147600474	0\\
5.82150524208	0\\
5.82153447942	0\\
5.82156371676	0\\
5.8215929541	0\\
5.82162219144	0\\
5.82165142878	0\\
5.82168066612	0\\
5.82170990346	0\\
5.8217391408	0\\
5.82176837814	0\\
5.82179761548	0\\
5.82182685282	0\\
5.82185609016	0\\
5.8218853275	0\\
5.82191456484	0\\
5.82194380218	0\\
5.82197303952	0\\
5.82200227686	0\\
5.8220315142	0\\
5.82206075154	0\\
5.82208998888	0\\
5.82211922622	0\\
5.82214846356	0\\
5.8221777009	0\\
5.82220693824	0\\
5.82223617558	0\\
5.82226541292	0\\
5.82229465026	0\\
5.8223238876	0\\
5.82235312494	0\\
5.82238236228	0\\
5.82241159962	0\\
5.82244083696	0\\
5.8224700743	0\\
5.82249931164	0\\
5.82252854898	0\\
5.82255778632	0\\
5.82258702366	0\\
5.822616261	0\\
5.82264549834	0\\
5.82267473568	0\\
5.82270397302	0\\
5.82273321036	0\\
5.8227624477	0\\
5.82279168504	0\\
5.82282092238	0\\
5.82285015972	0\\
5.82287939706	0\\
5.8229086344	0\\
5.82293787174	0\\
5.82296710908	0\\
5.82299634642	0\\
5.82302558376	0\\
5.8230548211	0\\
5.82308405844	0\\
5.82311329578	0\\
5.82314253312	0\\
5.82317177046	0\\
5.8232010078	0\\
5.82323024514	0\\
5.82325948248	0\\
5.82328871982	0\\
5.82331795716	0\\
5.8233471945	0\\
5.82337643184	0\\
5.82340566918	0\\
5.82343490652	0\\
5.82346414386	0\\
5.8234933812	0\\
5.82352261854	0\\
5.82355185588	0\\
5.82358109322	0\\
5.82361033056	0\\
5.8236395679	0\\
5.82366880524	0\\
5.82369804258	0\\
5.82372727992	0\\
5.82375651726	0\\
5.8237857546	0\\
5.82381499194	0\\
5.82384422928	0\\
5.82387346662	0\\
5.82390270396	0\\
5.8239319413	0\\
5.82396117864	0\\
5.82399041598	0\\
5.82401965332	0\\
5.82404889066	0\\
5.824078128	0\\
5.82410736534	0\\
5.82413660268	0\\
5.82416584002	0\\
5.82419507736	0\\
5.8242243147	0\\
5.82425355204	0\\
5.82428278938	0\\
5.82431202672	0\\
5.82434126406	0\\
5.8243705014	0\\
5.82439973874	0\\
5.82442897608	0\\
5.82445821342	0\\
5.82448745076	0\\
5.8245166881	0\\
5.82454592544	0\\
5.82457516278	0\\
5.82460440012	0\\
5.82463363746	0\\
5.8246628748	0\\
5.82469211214	0\\
5.82472134948	0\\
5.82475058682	0\\
5.82477982416	0\\
5.8248090615	0\\
5.82483829884	0\\
5.82486753618	0\\
5.82489677352	0\\
5.82492601086	0\\
5.8249552482	0\\
5.82498448554	0\\
5.82501372288	0\\
5.82504296022	0\\
5.82507219756	0\\
5.8251014349	0\\
5.82513067224	0\\
5.82515990958	0\\
5.82518914692	0\\
5.82521838426	0\\
5.8252476216	0\\
5.82527685894	0\\
5.82530609628	0\\
5.82533533362	0\\
5.82536457096	0\\
5.8253938083	0\\
5.82542304564	0\\
5.82545228298	0\\
5.82548152032	0\\
5.82551075766	0\\
5.825539995	0\\
5.82556923234	0\\
5.82559846968	0\\
5.82562770702	0\\
5.82565694436	0\\
5.8256861817	0\\
5.82571541904	0\\
5.82574465638	0\\
5.82577389372	0\\
5.82580313106	0\\
5.8258323684	0\\
5.82586160574	0\\
5.82589084308	0\\
5.82592008042	0\\
5.82594931776	0\\
5.8259785551	0\\
5.82600779244	0\\
5.82603702978	0\\
5.82606626712	0\\
5.82609550446	0\\
5.8261247418	0\\
5.82615397914	0\\
5.82618321648	0\\
5.82621245382	0\\
5.82624169116	0\\
5.8262709285	0\\
5.82630016584	0\\
5.82632940318	0\\
5.82635864052	0\\
5.82638787786	0\\
5.8264171152	0\\
5.82644635254	0\\
5.82647558988	0\\
5.82650482722	0\\
5.82653406456	0\\
5.8265633019	0\\
5.82659253924	0\\
5.82662177658	0\\
5.82665101392	0\\
5.82668025126	0\\
5.8267094886	0\\
5.82673872594	0\\
5.82676796328	0\\
5.82679720062	0\\
5.82682643796	0\\
5.8268556753	0\\
5.82688491264	0\\
5.82691414998	0\\
5.82694338732	0\\
5.82697262466	0\\
5.827001862	0\\
5.82703109934	0\\
5.82706033668	0\\
5.82708957402	0\\
5.82711881136	0\\
5.8271480487	0\\
5.82717728604	0\\
5.82720652338	0\\
5.82723576072	0\\
5.82726499806	0\\
5.8272942354	0\\
5.82732347274	0\\
5.82735271008	0\\
5.82738194742	0\\
5.82741118476	0\\
5.8274404221	0\\
5.82746965944	0\\
5.82749889678	0\\
5.82752813412	0\\
5.82755737146	0\\
5.8275866088	0\\
5.82761584614	0\\
5.82764508348	0\\
5.82767432082	0\\
5.82770355816	0\\
5.8277327955	0\\
5.82776203284	0\\
5.82779127018	0\\
5.82782050752	0\\
5.82784974486	0\\
5.8278789822	0\\
5.82790821954	0\\
5.82793745688	0\\
5.82796669422	0\\
5.82799593156	0\\
5.8280251689	0\\
5.82805440624	0\\
5.82808364358	0\\
5.82811288092	0\\
5.82814211826	0\\
5.8281713556	0\\
5.82820059294	0\\
5.82822983028	0\\
5.82825906762	0\\
5.82828830496	0\\
5.8283175423	0\\
5.82834677964	0\\
5.82837601698	0\\
5.82840525432	0\\
5.82843449166	0\\
5.828463729	0\\
5.82849296634	0\\
5.82852220368	0\\
5.82855144102	0\\
5.82858067836	0\\
5.8286099157	0\\
5.82863915304	0\\
5.82866839038	0\\
5.82869762772	0\\
5.82872686506	0\\
5.8287561024	0\\
5.82878533974	0\\
5.82881457708	0\\
5.82884381442	0\\
5.82887305176	0\\
5.8289022891	0\\
5.82893152644	0\\
5.82896076378	0\\
5.82899000112	0\\
5.82901923846	0\\
5.8290484758	0\\
5.82907771314	0\\
5.82910695048	0\\
5.82913618782	0\\
5.82916542516	0\\
5.8291946625	0\\
5.82922389984	0\\
5.82925313718	0\\
5.82928237452	0\\
5.82931161186	0\\
5.8293408492	0\\
5.82937008654	0\\
5.82939932388	0\\
5.82942856122	0\\
5.82945779856	0\\
5.8294870359	0\\
5.82951627324	0\\
5.82954551058	0\\
5.82957474792	0\\
5.82960398526	0\\
5.8296332226	0\\
5.82966245994	0\\
5.82969169728	0\\
5.82972093462	0\\
5.82975017196	0\\
5.8297794093	0\\
5.82980864664	0\\
5.82983788398	0\\
5.82986712132	0\\
5.82989635866	0\\
5.829925596	0\\
5.82995483334	0\\
5.82998407068	0\\
5.83001330802	0\\
5.83004254536	0\\
5.8300717827	0\\
5.83010102004	0\\
5.83013025738	0\\
5.83015949472	0\\
5.83018873206	0\\
5.8302179694	0\\
5.83024720674	0\\
5.83027644408	0\\
5.83030568142	0\\
5.83033491876	0\\
5.8303641561	0\\
5.83039339344	0\\
5.83042263078	0\\
5.83045186812	0\\
5.83048110546	0\\
5.8305103428	0\\
5.83053958014	0\\
5.83056881748	0\\
5.83059805482	0\\
5.83062729216	0\\
5.8306565295	0\\
5.83068576684	0\\
5.83071500418	0\\
5.83074424152	0\\
5.83077347886	0\\
5.8308027162	0\\
5.83083195354	0\\
5.83086119088	0\\
5.83089042822	0\\
5.83091966556	0\\
5.8309489029	0\\
5.83097814024	0\\
5.83100737758	0\\
5.83103661492	0\\
5.83106585226	0\\
5.8310950896	0\\
5.83112432694	0\\
5.83115356428	0\\
5.83118280162	0\\
5.83121203896	0\\
5.8312412763	0\\
5.83127051364	0\\
5.83129975098	0\\
5.83132898832	0\\
5.83135822566	0\\
5.831387463	0\\
5.83141670034	0\\
5.83144593768	0\\
5.83147517502	0\\
5.83150441236	0\\
5.8315336497	0\\
5.83156288704	0\\
5.83159212438	0\\
5.83162136172	0\\
5.83165059906	0\\
5.8316798364	0\\
5.83170907374	0\\
5.83173831108	0\\
5.83176754842	0\\
5.83179678576	0\\
5.8318260231	0\\
5.83185526044	0\\
5.83188449778	0\\
5.83191373512	0\\
5.83194297246	0\\
5.8319722098	0\\
5.83200144714	0\\
5.83203068448	0\\
5.83205992182	0\\
5.83208915916	0\\
5.8321183965	0\\
5.83214763384	0\\
5.83217687118	0\\
5.83220610852	0\\
5.83223534586	0\\
5.8322645832	0\\
5.83229382054	0\\
5.83232305788	0\\
5.83235229522	0\\
5.83238153256	0\\
5.8324107699	0\\
5.83244000724	0\\
5.83246924458	0\\
5.83249848192	0\\
5.83252771926	0\\
5.8325569566	0\\
5.83258619394	0\\
5.83261543128	0\\
5.83264466862	0\\
5.83267390596	0\\
5.8327031433	0\\
5.83273238064	0\\
5.83276161798	0\\
5.83279085532	0\\
5.83282009266	0\\
5.83284933	0\\
5.83287856734	0\\
5.83290780468	0\\
5.83293704202	0\\
5.83296627936	0\\
5.8329955167	0\\
5.83302475404	0\\
5.83305399138	0\\
5.83308322872	0\\
5.83311246606	0\\
5.8331417034	0\\
5.83317094074	0\\
5.83320017808	0\\
5.83322941542	0\\
5.83325865276	0\\
5.8332878901	0\\
5.83331712744	0\\
5.83334636478	0\\
5.83337560212	0\\
5.83340483946	0\\
5.8334340768	0\\
5.83346331414	0\\
5.83349255148	0\\
5.83352178882	0\\
5.83355102616	0\\
5.8335802635	0\\
5.83360950084	0\\
5.83363873818	0\\
5.83366797552	0\\
5.83369721286	0\\
5.8337264502	0\\
5.83375568754	0\\
5.83378492488	0\\
5.83381416222	0\\
5.83384339956	0\\
5.8338726369	0\\
5.83390187424	0\\
5.83393111158	0\\
5.83396034892	0\\
5.83398958626	0\\
5.8340188236	0\\
5.83404806094	0\\
5.83407729828	0\\
5.83410653562	0\\
5.83413577296	0\\
5.8341650103	0\\
5.83419424764	0\\
5.83422348498	0\\
5.83425272232	0\\
5.83428195966	0\\
5.834311197	0\\
5.83434043434	0\\
5.83436967168	0\\
5.83439890902	0\\
5.83442814636	0\\
5.8344573837	0\\
5.83448662104	0\\
5.83451585838	0\\
5.83454509572	0\\
5.83457433306	0\\
5.8346035704	0\\
5.83463280774	0\\
5.83466204508	0\\
5.83469128242	0\\
5.83472051976	0\\
5.8347497571	0\\
5.83477899444	0\\
5.83480823178	0\\
5.83483746912	0\\
5.83486670646	0\\
5.8348959438	0\\
5.83492518114	0\\
5.83495441848	0\\
5.83498365582	0\\
5.83501289316	0\\
5.8350421305	0\\
5.83507136784	0\\
5.83510060518	0\\
5.83512984252	0\\
5.83515907986	0\\
5.8351883172	0\\
5.83521755454	0\\
5.83524679188	0\\
5.83527602922	0\\
5.83530526656	0\\
5.8353345039	0\\
5.83536374124	0\\
5.83539297858	0\\
5.83542221592	0\\
5.83545145326	0\\
5.8354806906	0\\
5.83550992794	0\\
5.83553916528	0\\
5.83556840262	0\\
5.83559763996	0\\
5.8356268773	0\\
5.83565611464	0\\
5.83568535198	0\\
5.83571458932	0\\
5.83574382666	0\\
5.835773064	0\\
5.83580230134	0\\
5.83583153868	0\\
5.83586077602	0\\
5.83589001336	0\\
5.8359192507	0\\
5.83594848804	0\\
5.83597772538	0\\
5.83600696272	0\\
5.83603620006	0\\
5.8360654374	0\\
5.83609467474	0\\
5.83612391208	0\\
5.83615314942	0\\
5.83618238676	0\\
5.8362116241	0\\
5.83624086144	0\\
5.83627009878	0\\
5.83629933612	0\\
5.83632857346	0\\
5.8363578108	0\\
5.83638704814	0\\
5.83641628548	0\\
5.83644552282	0\\
5.83647476016	0\\
5.8365039975	0\\
5.83653323484	0\\
5.83656247218	0\\
5.83659170952	0\\
5.83662094686	0\\
5.8366501842	0\\
5.83667942154	0\\
5.83670865888	0\\
5.83673789622	0\\
5.83676713356	0\\
5.8367963709	0\\
5.83682560824	0\\
5.83685484558	0\\
5.83688408292	0\\
5.83691332026	0\\
5.8369425576	0\\
5.83697179494	0\\
5.83700103228	0\\
5.83703026962	0\\
5.83705950696	0\\
5.8370887443	0\\
5.83711798164	0\\
5.83714721898	0\\
5.83717645632	0\\
5.83720569366	0\\
5.837234931	0\\
5.83726416834	0\\
5.83729340568	0\\
5.83732264302	0\\
5.83735188036	0\\
5.8373811177	0\\
5.83741035504	0\\
5.83743959238	0\\
5.83746882972	0\\
5.83749806706	0\\
5.8375273044	0\\
5.83755654174	0\\
5.83758577908	0\\
5.83761501642	0\\
5.83764425376	0\\
5.8376734911	0\\
5.83770272844	0\\
5.83773196578	0\\
5.83776120312	0\\
5.83779044046	0\\
5.8378196778	0\\
5.83784891514	0\\
5.83787815248	0\\
5.83790738982	0\\
5.83793662716	0\\
5.8379658645	0\\
5.83799510184	0\\
5.83802433918	0\\
5.83805357652	0\\
5.83808281386	0\\
5.8381120512	0\\
5.83814128854	0\\
5.83817052588	0\\
5.83819976322	0\\
5.83822900056	0\\
5.8382582379	0\\
5.83828747524	0\\
5.83831671258	0\\
5.83834594992	0\\
5.83837518726	0\\
5.8384044246	0\\
5.83843366194	0\\
5.83846289928	0\\
5.83849213662	0\\
5.83852137396	0\\
5.8385506113	0\\
5.83857984864	0\\
5.83860908598	0\\
5.83863832332	0\\
5.83866756066	0\\
5.838696798	0\\
5.83872603534	0\\
5.83875527268	0\\
5.83878451002	0\\
5.83881374736	0\\
5.8388429847	0\\
5.83887222204	0\\
5.83890145938	0\\
5.83893069672	0\\
5.83895993406	0\\
5.8389891714	0\\
5.83901840874	0\\
5.83904764608	0\\
5.83907688342	0\\
5.83910612076	0\\
5.8391353581	0\\
5.83916459544	0\\
5.83919383278	0\\
5.83922307012	0\\
5.83925230746	0\\
5.8392815448	0\\
5.83931078214	0\\
5.83934001948	0\\
5.83936925682	0\\
5.83939849416	0\\
5.8394277315	0\\
5.83945696884	0\\
5.83948620618	0\\
5.83951544352	0\\
5.83954468086	0\\
5.8395739182	0\\
5.83960315554	0\\
5.83963239288	0\\
5.83966163022	0\\
5.83969086756	0\\
5.8397201049	0\\
5.83974934224	0\\
5.83977857958	0\\
5.83980781692	0\\
5.83983705426	0\\
5.8398662916	0\\
5.83989552894	0\\
5.83992476628	0\\
5.83995400362	0\\
5.83998324096	0\\
5.8400124783	0\\
5.84004171564	0\\
5.84007095298	0\\
5.84010019032	0\\
5.84012942766	0\\
5.840158665	0\\
5.84018790234	0\\
5.84021713968	0\\
5.84024637702	0\\
5.84027561436	0\\
5.8403048517	0\\
5.84033408904	0\\
5.84036332638	0\\
5.84039256372	0\\
5.84042180106	0\\
5.8404510384	0\\
5.84048027574	0\\
5.84050951308	0\\
5.84053875042	0\\
5.84056798776	0\\
5.8405972251	0\\
5.84062646244	0\\
5.84065569978	0\\
5.84068493712	0\\
5.84071417446	0\\
5.8407434118	0\\
5.84077264914	0\\
5.84080188648	0\\
5.84083112382	0\\
5.84086036116	0\\
5.8408895985	0\\
5.84091883584	0\\
5.84094807318	0\\
5.84097731052	0\\
5.84100654786	0\\
5.8410357852	0\\
5.84106502254	0\\
5.84109425988	0\\
5.84112349722	0\\
5.84115273456	0\\
5.8411819719	0\\
5.84121120924	0\\
5.84124044658	0\\
5.84126968392	0\\
5.84129892126	0\\
5.8413281586	0\\
5.84135739594	0\\
5.84138663328	0\\
5.84141587062	0\\
5.84144510796	0\\
5.8414743453	0\\
5.84150358264	0\\
5.84153281998	0\\
5.84156205732	0\\
5.84159129466	0\\
5.841620532	0\\
5.84164976934	0\\
5.84167900668	0\\
5.84170824402	0\\
5.84173748136	0\\
5.8417667187	0\\
5.84179595604	0\\
5.84182519338	0\\
5.84185443072	0\\
5.84188366806	0\\
5.8419129054	0\\
5.84194214274	0\\
5.84197138008	0\\
5.84200061742	0\\
5.84202985476	0\\
5.8420590921	0\\
5.84208832944	0\\
5.84211756678	0\\
5.84214680412	0\\
5.84217604146	0\\
5.8422052788	0\\
5.84223451614	0\\
5.84226375348	0\\
5.84229299082	0\\
5.84232222816	0\\
5.8423514655	0\\
5.84238070284	0\\
5.84240994018	0\\
5.84243917752	0\\
5.84246841486	0\\
5.8424976522	0\\
5.84252688954	0\\
5.84255612688	0\\
5.84258536422	0\\
5.84261460156	0\\
5.8426438389	0\\
5.84267307624	0\\
5.84270231358	0\\
5.84273155092	0\\
5.84276078826	0\\
5.8427900256	0\\
5.84281926294	0\\
5.84284850028	0\\
5.84287773762	0\\
5.84290697496	0\\
5.8429362123	0\\
5.84296544964	0\\
5.84299468698	0\\
5.84302392432	0\\
5.84305316166	0\\
5.843082399	0\\
5.84311163634	0\\
5.84314087368	0\\
5.84317011102	0\\
5.84319934836	0\\
5.8432285857	0\\
5.84325782304	0\\
5.84328706038	0\\
5.84331629772	0\\
5.84334553506	0\\
5.8433747724	0\\
5.84340400974	0\\
5.84343324708	0\\
5.84346248442	0\\
5.84349172176	0\\
5.8435209591	0\\
5.84355019644	0\\
5.84357943378	0\\
5.84360867112	0\\
5.84363790846	0\\
5.8436671458	0\\
5.84369638314	0\\
5.84372562048	0\\
5.84375485782	0\\
5.84378409516	0\\
5.8438133325	0\\
5.84384256984	0\\
5.84387180718	0\\
5.84390104452	0\\
5.84393028186	0\\
5.8439595192	0\\
5.84398875654	0\\
5.84401799388	0\\
5.84404723122	0\\
5.84407646856	0\\
5.8441057059	0\\
5.84413494324	0\\
5.84416418058	0\\
5.84419341792	0\\
5.84422265526	0\\
5.8442518926	0\\
5.84428112994	0\\
5.84431036728	0\\
5.84433960462	0\\
5.84436884196	0\\
5.8443980793	0\\
5.84442731664	0\\
5.84445655398	0\\
5.84448579132	0\\
5.84451502866	0\\
5.844544266	0\\
5.84457350334	0\\
5.84460274068	0\\
5.84463197802	0\\
5.84466121536	0\\
5.8446904527	0\\
5.84471969004	0\\
5.84474892738	0\\
5.84477816472	0\\
5.84480740206	0\\
5.8448366394	0\\
5.84486587674	0\\
5.84489511408	0\\
5.84492435142	0\\
5.84495358876	0\\
5.8449828261	0\\
5.84501206344	0\\
5.84504130078	0\\
5.84507053812	0\\
5.84509977546	0\\
5.8451290128	0\\
5.84515825014	0\\
5.84518748748	0\\
5.84521672482	0\\
5.84524596216	0\\
5.8452751995	0\\
5.84530443684	0\\
5.84533367418	0\\
5.84536291152	0\\
5.84539214886	0\\
5.8454213862	0\\
5.84545062354	0\\
5.84547986088	0\\
5.84550909822	0\\
5.84553833556	0\\
5.8455675729	0\\
5.84559681024	0\\
5.84562604758	0\\
5.84565528492	0\\
5.84568452226	0\\
5.8457137596	0\\
5.84574299694	0\\
5.84577223428	0\\
5.84580147162	0\\
5.84583070896	0\\
5.8458599463	0\\
5.84588918364	0\\
5.84591842098	0\\
5.84594765832	0\\
5.84597689566	0\\
5.846006133	0\\
5.84603537034	0\\
5.84606460768	0\\
5.84609384502	0\\
5.84612308236	0\\
5.8461523197	0\\
5.84618155704	0\\
5.84621079438	0\\
5.84624003172	0\\
5.84626926906	0\\
5.8462985064	0\\
5.84632774374	0\\
5.84635698108	0\\
5.84638621842	0\\
5.84641545576	0\\
5.8464446931	0\\
5.84647393044	0\\
5.84650316778	0\\
5.84653240512	0\\
5.84656164246	0\\
5.8465908798	0\\
5.84662011714	0\\
5.84664935448	0\\
5.84667859182	0\\
5.84670782916	0\\
5.8467370665	0\\
5.84676630384	0\\
5.84679554118	0\\
5.84682477852	0\\
5.84685401586	0\\
5.8468832532	0\\
5.84691249054	0\\
5.84694172788	0\\
5.84697096522	0\\
5.84700020256	0\\
5.8470294399	0\\
5.84705867724	0\\
5.84708791458	0\\
5.84711715192	0\\
5.84714638926	0\\
5.8471756266	0\\
5.84720486394	0\\
5.84723410128	0\\
5.84726333862	0\\
5.84729257596	0\\
5.8473218133	0\\
5.84735105064	0\\
5.84738028798	0\\
5.84740952532	0\\
5.84743876266	0\\
5.847468	0\\
5.84749723734	0\\
5.84752647468	0\\
5.84755571202	0\\
5.84758494936	0\\
5.8476141867	0\\
5.84764342404	0\\
5.84767266138	0\\
5.84770189872	0\\
5.84773113606	0\\
5.8477603734	0\\
5.84778961074	0\\
5.84781884808	0\\
5.84784808542	0\\
5.84787732276	0\\
5.8479065601	0\\
5.84793579744	0\\
5.84796503478	0\\
5.84799427212	0\\
5.84802350946	0\\
5.8480527468	0\\
5.84808198414	0\\
5.84811122148	0\\
5.84814045882	0\\
5.84816969616	0\\
5.8481989335	0\\
5.84822817084	0\\
5.84825740818	0\\
5.84828664552	0\\
5.84831588286	0\\
5.8483451202	0\\
5.84837435754	0\\
5.84840359488	0\\
5.84843283222	0\\
5.84846206956	0\\
5.8484913069	0\\
5.84852054424	0\\
5.84854978158	0\\
5.84857901892	0\\
5.84860825626	0\\
5.8486374936	0\\
5.84866673094	0\\
5.84869596828	0\\
5.84872520562	0\\
5.84875444296	0\\
5.8487836803	0\\
5.84881291764	0\\
5.84884215498	0\\
5.84887139232	0\\
5.84890062966	0\\
5.848929867	0\\
5.84895910434	0\\
5.84898834168	0\\
5.84901757902	0\\
5.84904681636	0\\
5.8490760537	0\\
5.84910529104	0\\
5.84913452838	0\\
5.84916376572	0\\
5.84919300306	0\\
5.8492222404	0\\
5.84925147774	0\\
5.84928071508	0\\
5.84930995242	0\\
5.84933918976	0\\
5.8493684271	0\\
5.84939766444	0\\
5.84942690178	0\\
5.84945613912	0\\
5.84948537646	0\\
5.8495146138	0\\
5.84954385114	0\\
5.84957308848	0\\
5.84960232582	0\\
5.84963156316	0\\
5.8496608005	0\\
5.84969003784	0\\
5.84971927518	0\\
5.84974851252	0\\
5.84977774986	0\\
5.8498069872	0\\
5.84983622454	0\\
5.84986546188	0\\
5.84989469922	0\\
5.84992393656	0\\
5.8499531739	0\\
5.84998241124	0\\
5.85001164858	0\\
5.85004088592	0\\
5.85007012326	0\\
5.8500993606	0\\
5.85012859794	0\\
5.85015783528	0\\
5.85018707262	0\\
5.85021630996	0\\
5.8502455473	0\\
5.85027478464	0\\
5.85030402198	0\\
5.85033325932	0\\
5.85036249666	0\\
5.850391734	0\\
5.85042097134	0\\
5.85045020868	0\\
5.85047944602	0\\
5.85050868336	0\\
5.8505379207	0\\
5.85056715804	0\\
5.85059639538	0\\
5.85062563272	0\\
5.85065487006	0\\
5.8506841074	0\\
5.85071334474	0\\
5.85074258208	0\\
5.85077181942	0\\
5.85080105676	0\\
5.8508302941	0\\
5.85085953144	0\\
5.85088876878	0\\
5.85091800612	0\\
5.85094724346	0\\
5.8509764808	0\\
5.85100571814	0\\
5.85103495548	0\\
5.85106419282	0\\
5.85109343016	0\\
5.8511226675	0\\
5.85115190484	0\\
5.85118114218	0\\
5.85121037952	0\\
5.85123961686	0\\
5.8512688542	0\\
5.85129809154	0\\
5.85132732888	0\\
5.85135656622	0\\
5.85138580356	0\\
5.8514150409	0\\
5.85144427824	0\\
5.85147351558	0\\
5.85150275292	0\\
5.85153199026	0\\
5.8515612276	0\\
5.85159046494	0\\
5.85161970228	0\\
5.85164893962	0\\
5.85167817696	0\\
5.8517074143	0\\
5.85173665164	0\\
5.85176588898	0\\
5.85179512632	0\\
5.85182436366	0\\
5.851853601	0\\
5.85188283834	0\\
5.85191207568	0\\
5.85194131302	0\\
5.85197055036	0\\
5.8519997877	0\\
5.85202902504	0\\
5.85205826238	0\\
5.85208749972	0\\
5.85211673706	0\\
5.8521459744	0\\
5.85217521174	0\\
5.85220444908	0\\
5.85223368642	0\\
5.85226292376	0\\
5.8522921611	0\\
5.85232139844	0\\
5.85235063578	0\\
5.85237987312	0\\
5.85240911046	0\\
5.8524383478	0\\
5.85246758514	0\\
5.85249682248	0\\
5.85252605982	0\\
5.85255529716	0\\
5.8525845345	0\\
5.85261377184	0\\
5.85264300918	0\\
5.85267224652	0\\
5.85270148386	0\\
5.8527307212	0\\
5.85275995854	0\\
5.85278919588	0\\
5.85281843322	0\\
5.85284767056	0\\
5.8528769079	0\\
5.85290614524	0\\
5.85293538258	0\\
5.85296461992	0\\
5.85299385726	0\\
5.8530230946	0\\
5.85305233194	0\\
5.85308156928	0\\
5.85311080662	0\\
5.85314004396	0\\
5.8531692813	0\\
5.85319851864	0\\
5.85322775598	0\\
5.85325699332	0\\
5.85328623066	0\\
5.853315468	0\\
5.85334470534	0\\
5.85337394268	0\\
5.85340318002	0\\
5.85343241736	0\\
5.8534616547	0\\
5.85349089204	0\\
5.85352012938	0\\
5.85354936672	0\\
5.85357860406	0\\
5.8536078414	0\\
5.85363707874	0\\
5.85366631608	0\\
5.85369555342	0\\
5.85372479076	0\\
5.8537540281	0\\
5.85378326544	0\\
5.85381250278	0\\
5.85384174012	0\\
5.85387097746	0\\
5.8539002148	0\\
5.85392945214	0\\
5.85395868948	0\\
5.85398792682	0\\
5.85401716416	0\\
5.8540464015	0\\
5.85407563884	0\\
5.85410487618	0\\
5.85413411352	0\\
5.85416335086	0\\
5.8541925882	0\\
5.85422182554	0\\
5.85425106288	0\\
5.85428030022	0\\
5.85430953756	0\\
5.8543387749	0\\
5.85436801224	0\\
5.85439724958	0\\
5.85442648692	0\\
5.85445572426	0\\
5.8544849616	0\\
5.85451419894	0\\
5.85454343628	0\\
5.85457267362	0\\
5.85460191096	0\\
5.8546311483	0\\
5.85466038564	0\\
5.85468962298	0\\
5.85471886032	0\\
5.85474809766	0\\
5.854777335	0\\
5.85480657234	0\\
5.85483580968	0\\
5.85486504702	0\\
5.85489428436	0\\
5.8549235217	0\\
5.85495275904	0\\
5.85498199638	0\\
5.85501123372	0\\
5.85504047106	0\\
5.8550697084	0\\
5.85509894574	0\\
5.85512818308	0\\
5.85515742042	0\\
5.85518665776	0\\
5.8552158951	0\\
5.85524513244	0\\
5.85527436978	0\\
5.85530360712	0\\
5.85533284446	0\\
5.8553620818	0\\
5.85539131914	0\\
5.85542055648	0\\
5.85544979382	0\\
5.85547903116	0\\
5.8555082685	0\\
5.85553750584	0\\
5.85556674318	0\\
5.85559598052	0\\
5.85562521786	0\\
5.8556544552	0\\
5.85568369254	0\\
5.85571292988	0\\
5.85574216722	0\\
5.85577140456	0\\
5.8558006419	0\\
5.85582987924	0\\
5.85585911658	0\\
5.85588835392	0\\
5.85591759126	0\\
5.8559468286	0\\
5.85597606594	0\\
5.85600530328	0\\
5.85603454062	0\\
5.85606377796	0\\
5.8560930153	0\\
5.85612225264	0\\
5.85615148998	0\\
5.85618072732	0\\
5.85620996466	0\\
5.856239202	0\\
5.85626843934	0\\
5.85629767668	0\\
5.85632691402	0\\
5.85635615136	0\\
5.8563853887	0\\
5.85641462604	0\\
5.85644386338	0\\
5.85647310072	0\\
5.85650233806	0\\
5.8565315754	0\\
5.85656081274	0\\
5.85659005008	0\\
5.85661928742	0\\
5.85664852476	0\\
5.8566777621	0\\
5.85670699944	0\\
5.85673623678	0\\
5.85676547412	0\\
5.85679471146	0\\
5.8568239488	0\\
5.85685318614	0\\
5.85688242348	0\\
5.85691166082	0\\
5.85694089816	0\\
5.8569701355	0\\
5.85699937284	0\\
5.85702861018	0\\
5.85705784752	0\\
5.85708708486	0\\
5.8571163222	0\\
5.85714555954	0\\
5.85717479688	0\\
5.85720403422	0\\
5.85723327156	0\\
5.8572625089	0\\
5.85729174624	0\\
5.85732098358	0\\
5.85735022092	0\\
5.85737945826	0\\
5.8574086956	0\\
5.85743793294	0\\
5.85746717028	0\\
5.85749640762	0\\
5.85752564496	0\\
5.8575548823	0\\
5.85758411964	0\\
5.85761335698	0\\
5.85764259432	0\\
5.85767183166	0\\
5.857701069	0\\
5.85773030634	0\\
5.85775954368	0\\
5.85778878102	0\\
5.85781801836	0\\
5.8578472557	0\\
5.85787649304	0\\
5.85790573038	0\\
5.85793496772	0\\
5.85796420506	0\\
5.8579934424	0\\
5.85802267974	0\\
5.85805191708	0\\
5.85808115442	0\\
5.85811039176	0\\
5.8581396291	0\\
5.85816886644	0\\
5.85819810378	0\\
5.85822734112	0\\
5.85825657846	0\\
5.8582858158	0\\
5.85831505314	0\\
5.85834429048	0\\
5.85837352782	0\\
5.85840276516	0\\
5.8584320025	0\\
5.85846123984	0\\
5.85849047718	0\\
5.85851971452	0\\
5.85854895186	0\\
5.8585781892	0\\
5.85860742654	0\\
5.85863666388	0\\
5.85866590122	0\\
5.85869513856	0\\
5.8587243759	0\\
5.85875361324	0\\
5.85878285058	0\\
5.85881208792	0\\
5.85884132526	0\\
5.8588705626	0\\
5.85889979994	0\\
5.85892903728	0\\
5.85895827462	0\\
5.85898751196	0\\
5.8590167493	0\\
5.85904598664	0\\
5.85907522398	0\\
5.85910446132	0\\
5.85913369866	0\\
5.859162936	0\\
5.85919217334	0\\
5.85922141068	0\\
5.85925064802	0\\
5.85927988536	0\\
5.8593091227	0\\
5.85933836004	0\\
5.85936759738	0\\
5.85939683472	0\\
5.85942607206	0\\
5.8594553094	0\\
5.85948454674	0\\
5.85951378408	0\\
5.85954302142	0\\
5.85957225876	0\\
5.8596014961	0\\
5.85963073344	0\\
5.85965997078	0\\
5.85968920812	0\\
5.85971844546	0\\
5.8597476828	0\\
5.85977692014	0\\
5.85980615748	0\\
5.85983539482	0\\
5.85986463216	0\\
5.8598938695	0\\
5.85992310684	0\\
5.85995234418	0\\
5.85998158152	0\\
5.86001081886	0\\
5.8600400562	0\\
5.86006929354	0\\
5.86009853088	0\\
5.86012776822	0\\
5.86015700556	0\\
5.8601862429	0\\
5.86021548024	0\\
5.86024471758	0\\
5.86027395492	0\\
5.86030319226	0\\
5.8603324296	0\\
5.86036166694	0\\
5.86039090428	0\\
5.86042014162	0\\
5.86044937896	0\\
5.8604786163	0\\
5.86050785364	0\\
5.86053709098	0\\
5.86056632832	0\\
5.86059556566	0\\
5.860624803	0\\
5.86065404034	0\\
5.86068327768	0\\
5.86071251502	0\\
5.86074175236	0\\
5.8607709897	0\\
5.86080022704	0\\
5.86082946438	0\\
5.86085870172	0\\
5.86088793906	0\\
5.8609171764	0\\
5.86094641374	0\\
5.86097565108	0\\
5.86100488842	0\\
5.86103412576	0\\
5.8610633631	0\\
5.86109260044	0\\
5.86112183778	0\\
5.86115107512	0\\
5.86118031246	0\\
5.8612095498	0\\
5.86123878714	0\\
5.86126802448	0\\
5.86129726182	0\\
5.86132649916	0\\
5.8613557365	0\\
5.86138497384	0\\
5.86141421118	0\\
5.86144344852	0\\
5.86147268586	0\\
5.8615019232	0\\
5.86153116054	0\\
5.86156039788	0\\
5.86158963522	0\\
5.86161887256	0\\
5.8616481099	0\\
5.86167734724	0\\
5.86170658458	0\\
5.86173582192	0\\
5.86176505926	0\\
5.8617942966	0\\
5.86182353394	0\\
5.86185277128	0\\
5.86188200862	0\\
5.86191124596	0\\
5.8619404833	0\\
5.86196972064	0\\
5.86199895798	0\\
5.86202819532	0\\
5.86205743266	0\\
5.86208667	0\\
5.86211590734	0\\
5.86214514468	0\\
5.86217438202	0\\
5.86220361936	0\\
5.8622328567	0\\
5.86226209404	0\\
5.86229133138	0\\
5.86232056872	0\\
5.86234980606	0\\
5.8623790434	0\\
5.86240828074	0\\
5.86243751808	0\\
5.86246675542	0\\
5.86249599276	0\\
5.8625252301	0\\
5.86255446744	0\\
5.86258370478	0\\
5.86261294212	0\\
5.86264217946	0\\
5.8626714168	0\\
5.86270065414	0\\
5.86272989148	0\\
5.86275912882	0\\
5.86278836616	0\\
5.8628176035	0\\
5.86284684084	0\\
5.86287607818	0\\
5.86290531552	0\\
5.86293455286	0\\
5.8629637902	0\\
5.86299302754	0\\
5.86302226488	0\\
5.86305150222	0\\
5.86308073956	0\\
5.8631099769	0\\
5.86313921424	0\\
5.86316845158	0\\
5.86319768892	0\\
5.86322692626	0\\
5.8632561636	0\\
5.86328540094	0\\
5.86331463828	0\\
5.86334387562	0\\
5.86337311296	0\\
5.8634023503	0\\
5.86343158764	0\\
5.86346082498	0\\
5.86349006232	0\\
5.86351929966	0\\
5.863548537	0\\
5.86357777434	0\\
5.86360701168	0\\
5.86363624902	0\\
5.86366548636	0\\
5.8636947237	0\\
5.86372396104	0\\
5.86375319838	0\\
5.86378243572	0\\
5.86381167306	0\\
5.8638409104	0\\
5.86387014774	0\\
5.86389938508	0\\
5.86392862242	0\\
5.86395785976	0\\
5.8639870971	0\\
5.86401633444	0\\
5.86404557178	0\\
5.86407480912	0\\
5.86410404646	0\\
5.8641332838	0\\
5.86416252114	0\\
5.86419175848	0\\
5.86422099582	0\\
5.86425023316	0\\
5.8642794705	0\\
5.86430870784	0\\
5.86433794518	0\\
5.86436718252	0\\
5.86439641986	0\\
5.8644256572	0\\
5.86445489454	0\\
5.86448413188	0\\
5.86451336922	0\\
5.86454260656	0\\
5.8645718439	0\\
5.86460108124	0\\
5.86463031858	0\\
5.86465955592	0\\
5.86468879326	0\\
5.8647180306	0\\
5.86474726794	0\\
5.86477650528	0\\
5.86480574262	0\\
5.86483497996	0\\
5.8648642173	0\\
5.86489345464	0\\
5.86492269198	0\\
5.86495192932	0\\
5.86498116666	0\\
5.865010404	0\\
5.86503964134	0\\
5.86506887868	0\\
5.86509811602	0\\
5.86512735336	0\\
5.8651565907	0\\
5.86518582804	0\\
5.86521506538	0\\
5.86524430272	0\\
5.86527354006	0\\
5.8653027774	0\\
5.86533201474	0\\
5.86536125208	0\\
5.86539048942	0\\
5.86541972676	0\\
5.8654489641	0\\
5.86547820144	0\\
5.86550743878	0\\
5.86553667612	0\\
5.86556591346	0\\
5.8655951508	0\\
5.86562438814	0\\
5.86565362548	0\\
5.86568286282	0\\
5.86571210016	0\\
5.8657413375	0\\
5.86577057484	0\\
5.86579981218	0\\
5.86582904952	0\\
5.86585828686	0\\
5.8658875242	0\\
5.86591676154	0\\
5.86594599888	0\\
5.86597523622	0\\
5.86600447356	0\\
5.8660337109	0\\
5.86606294824	0\\
5.86609218558	0\\
5.86612142292	0\\
5.86615066026	0\\
5.8661798976	0\\
5.86620913494	0\\
5.86623837228	0\\
5.86626760962	0\\
5.86629684696	0\\
5.8663260843	0\\
5.86635532164	0\\
5.86638455898	0\\
5.86641379632	0\\
5.86644303366	0\\
5.866472271	0\\
5.86650150834	0\\
5.86653074568	0\\
5.86655998302	0\\
5.86658922036	0\\
5.8666184577	0\\
5.86664769504	0\\
5.86667693238	0\\
5.86670616972	0\\
5.86673540706	0\\
5.8667646444	0\\
5.86679388174	0\\
5.86682311908	0\\
5.86685235642	0\\
5.86688159376	0\\
5.8669108311	0\\
5.86694006844	0\\
5.86696930578	0\\
5.86699854312	0\\
5.86702778046	0\\
5.8670570178	0\\
5.86708625514	0\\
5.86711549248	0\\
5.86714472982	0\\
5.86717396716	0\\
5.8672032045	0\\
5.86723244184	0\\
5.86726167918	0\\
5.86729091652	0\\
5.86732015386	0\\
5.8673493912	0\\
5.86737862854	0\\
5.86740786588	0\\
5.86743710322	0\\
5.86746634056	0\\
5.8674955779	0\\
5.86752481524	0\\
5.86755405258	0\\
5.86758328992	0\\
5.86761252726	0\\
5.8676417646	0\\
5.86767100194	0\\
5.86770023928	0\\
5.86772947662	0\\
5.86775871396	0\\
5.8677879513	0\\
5.86781718864	0\\
5.86784642598	0\\
5.86787566332	0\\
5.86790490066	0\\
5.867934138	0\\
5.86796337534	0\\
5.86799261268	0\\
5.86802185002	0\\
5.86805108736	0\\
5.8680803247	0\\
5.86810956204	0\\
5.86813879938	0\\
5.86816803672	0\\
5.86819727406	0\\
5.8682265114	0\\
5.86825574874	0\\
5.86828498608	0\\
5.86831422342	0\\
5.86834346076	0\\
5.8683726981	0\\
5.86840193544	0\\
5.86843117278	0\\
5.86846041012	0\\
5.86848964746	0\\
5.8685188848	0\\
5.86854812214	0\\
5.86857735948	0\\
5.86860659682	0\\
5.86863583416	0\\
5.8686650715	0\\
5.86869430884	0\\
5.86872354618	0\\
5.86875278352	0\\
5.86878202086	0\\
5.8688112582	0\\
5.86884049554	0\\
5.86886973288	0\\
5.86889897022	0\\
5.86892820756	0\\
5.8689574449	0\\
5.86898668224	0\\
5.86901591958	0\\
5.86904515692	0\\
5.86907439426	0\\
5.8691036316	0\\
5.86913286894	0\\
5.86916210628	0\\
5.86919134362	0\\
5.86922058096	0\\
5.8692498183	0\\
5.86927905564	0\\
5.86930829298	0\\
5.86933753032	0\\
5.86936676766	0\\
5.869396005	0\\
5.86942524234	0\\
5.86945447968	0\\
5.86948371702	0\\
5.86951295436	0\\
5.8695421917	0\\
5.86957142904	0\\
5.86960066638	0\\
5.86962990372	0\\
5.86965914106	0\\
5.8696883784	0\\
5.86971761574	0\\
5.86974685308	0\\
5.86977609042	0\\
5.86980532776	0\\
5.8698345651	0\\
5.86986380244	0\\
5.86989303978	0\\
5.86992227712	0\\
5.86995151446	0\\
5.8699807518	0\\
5.87000998914	0\\
5.87003922648	0\\
5.87006846382	0\\
5.87009770116	0\\
5.8701269385	0\\
5.87015617584	0\\
5.87018541318	0\\
5.87021465052	0\\
5.87024388786	0\\
5.8702731252	0\\
5.87030236254	0\\
5.87033159988	0\\
5.87036083722	0\\
5.87039007456	0\\
5.8704193119	0\\
5.87044854924	0\\
5.87047778658	0\\
5.87050702392	0\\
5.87053626126	0\\
5.8705654986	0\\
5.87059473594	0\\
5.87062397328	0\\
5.87065321062	0\\
5.87068244796	0\\
5.8707116853	0\\
5.87074092264	0\\
5.87077015998	0\\
5.87079939732	0\\
5.87082863466	0\\
5.870857872	0\\
5.87088710934	0\\
5.87091634668	0\\
5.87094558402	0\\
5.87097482136	0\\
5.8710040587	0\\
5.87103329604	0\\
5.87106253338	0\\
5.87109177072	0\\
5.87112100806	0\\
5.8711502454	0\\
5.87117948274	0\\
5.87120872008	0\\
5.87123795742	0\\
5.87126719476	0\\
5.8712964321	0\\
5.87132566944	0\\
5.87135490678	0\\
5.87138414412	0\\
5.87141338146	0\\
5.8714426188	0\\
5.87147185614	0\\
5.87150109348	0\\
5.87153033082	0\\
5.87155956816	0\\
5.8715888055	0\\
5.87161804284	0\\
5.87164728018	0\\
5.87167651752	0\\
5.87170575486	0\\
5.8717349922	0\\
5.87176422954	0\\
5.87179346688	0\\
5.87182270422	0\\
5.87185194156	0\\
5.8718811789	0\\
5.87191041624	0\\
5.87193965358	0\\
5.87196889092	0\\
5.87199812826	0\\
5.8720273656	0\\
5.87205660294	0\\
5.87208584028	0\\
5.87211507762	0\\
5.87214431496	0\\
5.8721735523	0\\
5.87220278964	0\\
5.87223202698	0\\
5.87226126432	0\\
5.87229050166	0\\
5.872319739	0\\
5.87234897634	0\\
5.87237821368	0\\
5.87240745102	0\\
5.87243668836	0\\
5.8724659257	0\\
5.87249516304	0\\
5.87252440038	0\\
5.87255363772	0\\
5.87258287506	0\\
5.8726121124	0\\
5.87264134974	0\\
5.87267058708	0\\
5.87269982442	0\\
5.87272906176	0\\
5.8727582991	0\\
5.87278753644	0\\
5.87281677378	0\\
5.87284601112	0\\
5.87287524846	0\\
5.8729044858	0\\
5.87293372314	0\\
5.87296296048	0\\
5.87299219782	0\\
5.87302143516	0\\
5.8730506725	0\\
5.87307990984	0\\
5.87310914718	0\\
5.87313838452	0\\
5.87316762186	0\\
5.8731968592	0\\
5.87322609654	0\\
5.87325533388	0\\
5.87328457122	0\\
5.87331380856	0\\
5.8733430459	0\\
5.87337228324	0\\
5.87340152058	0\\
5.87343075792	0\\
5.87345999526	0\\
5.8734892326	0\\
5.87351846994	0\\
5.87354770728	0\\
5.87357694462	0\\
5.87360618196	0\\
5.8736354193	0\\
5.87366465664	0\\
5.87369389398	0\\
5.87372313132	0\\
5.87375236866	0\\
5.873781606	0\\
5.87381084334	0\\
5.87384008068	0\\
5.87386931802	0\\
5.87389855536	0\\
5.8739277927	0\\
5.87395703004	0\\
5.87398626738	0\\
5.87401550472	0\\
5.87404474206	0\\
5.8740739794	0\\
5.87410321674	0\\
5.87413245408	0\\
5.87416169142	0\\
5.87419092876	0\\
5.8742201661	0\\
5.87424940344	0\\
5.87427864078	0\\
5.87430787812	0\\
5.87433711546	0\\
5.8743663528	0\\
5.87439559014	0\\
5.87442482748	0\\
5.87445406482	0\\
5.87448330216	0\\
5.8745125395	0\\
5.87454177684	0\\
5.87457101418	0\\
5.87460025152	0\\
5.87462948886	0\\
5.8746587262	0\\
5.87468796354	0\\
5.87471720088	0\\
5.87474643822	0\\
5.87477567556	0\\
5.8748049129	0\\
5.87483415024	0\\
5.87486338758	0\\
5.87489262492	0\\
5.87492186226	0\\
5.8749510996	0\\
5.87498033694	0\\
5.87500957428	0\\
5.87503881162	0\\
5.87506804896	0\\
5.8750972863	0\\
5.87512652364	0\\
5.87515576098	0\\
5.87518499832	0\\
5.87521423566	0\\
5.875243473	0\\
5.87527271034	0\\
5.87530194768	0\\
5.87533118502	0\\
5.87536042236	0\\
5.8753896597	0\\
5.87541889704	0\\
5.87544813438	0\\
5.87547737172	0\\
5.87550660906	0\\
5.8755358464	0\\
5.87556508374	0\\
5.87559432108	0\\
5.87562355842	0\\
5.87565279576	0\\
5.8756820331	0\\
5.87571127044	0\\
5.87574050778	0\\
5.87576974512	0\\
5.87579898246	0\\
5.8758282198	0\\
5.87585745714	0\\
5.87588669448	0\\
5.87591593182	0\\
5.87594516916	0\\
5.8759744065	0\\
5.87600364384	0\\
5.87603288118	0\\
5.87606211852	0\\
5.87609135586	0\\
5.8761205932	0\\
5.87614983054	0\\
5.87617906788	0\\
5.87620830522	0\\
5.87623754256	0\\
5.8762667799	0\\
5.87629601724	0\\
5.87632525458	0\\
5.87635449192	0\\
5.87638372926	0\\
5.8764129666	0\\
5.87644220394	0\\
5.87647144128	0\\
5.87650067862	0\\
5.87652991596	0\\
5.8765591533	0\\
5.87658839064	0\\
5.87661762798	0\\
5.87664686532	0\\
5.87667610266	0\\
5.87670534	0\\
5.87673457734	0\\
5.87676381468	0\\
5.87679305202	0\\
5.87682228936	0\\
5.8768515267	0\\
5.87688076404	0\\
5.87691000138	0\\
5.87693923872	0\\
5.87696847606	0\\
5.8769977134	0\\
5.87702695074	0\\
5.87705618808	0\\
5.87708542542	0\\
5.87711466276	0\\
5.8771439001	0\\
5.87717313744	0\\
5.87720237478	0\\
5.87723161212	0\\
5.87726084946	0\\
5.8772900868	0\\
5.87731932414	0\\
5.87734856148	0\\
5.87737779882	0\\
5.87740703616	0\\
5.8774362735	0\\
5.87746551084	0\\
5.87749474818	0\\
5.87752398552	0\\
5.87755322286	0\\
5.8775824602	0\\
5.87761169754	0\\
5.87764093488	0\\
5.87767017222	0\\
5.87769940956	0\\
5.8777286469	0\\
5.87775788424	0\\
5.87778712158	0\\
5.87781635892	0\\
5.87784559626	0\\
5.8778748336	0\\
5.87790407094	0\\
5.87793330828	0\\
5.87796254562	0\\
5.87799178296	0\\
5.8780210203	0\\
5.87805025764	0\\
5.87807949498	0\\
5.87810873232	0\\
5.87813796966	0\\
5.878167207	0\\
5.87819644434	0\\
5.87822568168	0\\
5.87825491902	0\\
5.87828415636	0\\
5.8783133937	0\\
5.87834263104	0\\
5.87837186838	0\\
5.87840110572	0\\
5.87843034306	0\\
5.8784595804	0\\
5.87848881774	0\\
5.87851805508	0\\
5.87854729242	0\\
5.87857652976	0\\
5.8786057671	0\\
5.87863500444	0\\
5.87866424178	0\\
5.87869347912	0\\
5.87872271646	0\\
5.8787519538	0\\
5.87878119114	0\\
5.87881042848	0\\
5.87883966582	0\\
5.87886890316	0\\
5.8788981405	0\\
5.87892737784	0\\
5.87895661518	0\\
5.87898585252	0\\
5.87901508986	0\\
5.8790443272	0\\
5.87907356454	0\\
5.87910280188	0\\
5.87913203922	0\\
5.87916127656	0\\
5.8791905139	0\\
5.87921975124	0\\
5.87924898858	0\\
5.87927822592	0\\
5.87930746326	0\\
5.8793367006	0\\
5.87936593794	0\\
5.87939517528	0\\
5.87942441262	0\\
5.87945364996	0\\
5.8794828873	0\\
5.87951212464	0\\
5.87954136198	0\\
5.87957059932	0\\
5.87959983666	0\\
5.879629074	0\\
5.87965831134	0\\
5.87968754868	0\\
5.87971678602	0\\
5.87974602336	0\\
5.8797752607	0\\
5.87980449804	0\\
5.87983373538	0\\
5.87986297272	0\\
5.87989221006	0\\
5.8799214474	0\\
5.87995068474	0\\
5.87997992208	0\\
5.88000915942	0\\
5.88003839676	0\\
5.8800676341	0\\
5.88009687144	0\\
5.88012610878	0\\
5.88015534612	0\\
5.88018458346	0\\
5.8802138208	0\\
5.88024305814	0\\
5.88027229548	0\\
5.88030153282	0\\
5.88033077016	0\\
5.8803600075	0\\
5.88038924484	0\\
5.88041848218	0\\
5.88044771952	0\\
5.88047695686	0\\
5.8805061942	0\\
5.88053543154	0\\
5.88056466888	0\\
5.88059390622	0\\
5.88062314356	0\\
5.8806523809	0\\
5.88068161824	0\\
5.88071085558	0\\
5.88074009292	0\\
5.88076933026	0\\
5.8807985676	0\\
5.88082780494	0\\
5.88085704228	0\\
5.88088627962	0\\
5.88091551696	0\\
5.8809447543	0\\
5.88097399164	0\\
5.88100322898	0\\
5.88103246632	0\\
5.88106170366	0\\
5.881090941	0\\
5.88112017834	0\\
5.88114941568	0\\
5.88117865302	0\\
5.88120789036	0\\
5.8812371277	0\\
5.88126636504	0\\
5.88129560238	0\\
5.88132483972	0\\
5.88135407706	0\\
5.8813833144	0\\
5.88141255174	0\\
5.88144178908	0\\
5.88147102642	0\\
5.88150026376	0\\
5.8815295011	0\\
5.88155873844	0\\
5.88158797578	0\\
5.88161721312	0\\
5.88164645046	0\\
5.8816756878	0\\
5.88170492514	0\\
5.88173416248	0\\
5.88176339982	0\\
5.88179263716	0\\
5.8818218745	0\\
5.88185111184	0\\
5.88188034918	0\\
5.88190958652	0\\
5.88193882386	0\\
5.8819680612	0\\
5.88199729854	0\\
5.88202653588	0\\
5.88205577322	0\\
5.88208501056	0\\
5.8821142479	0\\
5.88214348524	0\\
5.88217272258	0\\
5.88220195992	0\\
5.88223119726	0\\
5.8822604346	0\\
5.88228967194	0\\
5.88231890928	0\\
5.88234814662	0\\
5.88237738396	0\\
5.8824066213	0\\
5.88243585864	0\\
5.88246509598	0\\
5.88249433332	0\\
5.88252357066	0\\
5.882552808	0\\
5.88258204534	0\\
5.88261128268	0\\
5.88264052002	0\\
5.88266975736	0\\
5.8826989947	0\\
5.88272823204	0\\
5.88275746938	0\\
5.88278670672	0\\
5.88281594406	0\\
5.8828451814	0\\
5.88287441874	0\\
5.88290365608	0\\
5.88293289342	0\\
5.88296213076	0\\
5.8829913681	0\\
5.88302060544	0\\
5.88304984278	0\\
5.88307908012	0\\
5.88310831746	0\\
5.8831375548	0\\
5.88316679214	0\\
5.88319602948	0\\
5.88322526682	0\\
5.88325450416	0\\
5.8832837415	0\\
5.88331297884	0\\
5.88334221618	0\\
5.88337145352	0\\
5.88340069086	0\\
5.8834299282	0\\
5.88345916554	0\\
5.88348840288	0\\
5.88351764022	0\\
5.88354687756	0\\
5.8835761149	0\\
5.88360535224	0\\
5.88363458958	0\\
5.88366382692	0\\
5.88369306426	0\\
5.8837223016	0\\
5.88375153894	0\\
5.88378077628	0\\
5.88381001362	0\\
5.88383925096	0\\
5.8838684883	0\\
5.88389772564	0\\
5.88392696298	0\\
5.88395620032	0\\
5.88398543766	0\\
5.884014675	0\\
5.88404391234	0\\
5.88407314968	0\\
5.88410238702	0\\
5.88413162436	0\\
5.8841608617	0\\
5.88419009904	0\\
5.88421933638	0\\
5.88424857372	0\\
5.88427781106	0\\
5.8843070484	0\\
5.88433628574	0\\
5.88436552308	0\\
5.88439476042	0\\
5.88442399776	0\\
5.8844532351	0\\
5.88448247244	0\\
5.88451170978	0\\
5.88454094712	0\\
5.88457018446	0\\
5.8845994218	0\\
5.88462865914	0\\
5.88465789648	0\\
5.88468713382	0\\
5.88471637116	0\\
5.8847456085	0\\
5.88477484584	0\\
5.88480408318	0\\
5.88483332052	0\\
5.88486255786	0\\
5.8848917952	0\\
5.88492103254	0\\
5.88495026988	0\\
5.88497950722	0\\
5.88500874456	0\\
5.8850379819	0\\
5.88506721924	0\\
5.88509645658	0\\
5.88512569392	0\\
5.88515493126	0\\
5.8851841686	0\\
5.88521340594	0\\
5.88524264328	0\\
5.88527188062	0\\
5.88530111796	0\\
5.8853303553	0\\
5.88535959264	0\\
5.88538882998	0\\
5.88541806732	0\\
5.88544730466	0\\
5.885476542	0\\
5.88550577934	0\\
5.88553501668	0\\
5.88556425402	0\\
5.88559349136	0\\
5.8856227287	0\\
5.88565196604	0\\
5.88568120338	0\\
5.88571044072	0\\
5.88573967806	0\\
5.8857689154	0\\
5.88579815274	0\\
5.88582739008	0\\
5.88585662742	0\\
5.88588586476	0\\
5.8859151021	0\\
5.88594433944	0\\
5.88597357678	0\\
5.88600281412	0\\
5.88603205146	0\\
5.8860612888	0\\
5.88609052614	0\\
5.88611976348	0\\
5.88614900082	0\\
5.88617823816	0\\
5.8862074755	0\\
5.88623671284	0\\
5.88626595018	0\\
5.88629518752	0\\
5.88632442486	0\\
5.8863536622	0\\
5.88638289954	0\\
5.88641213688	0\\
5.88644137422	0\\
5.88647061156	0\\
5.8864998489	0\\
5.88652908624	0\\
5.88655832358	0\\
5.88658756092	0\\
5.88661679826	0\\
5.8866460356	0\\
5.88667527294	0\\
5.88670451028	0\\
5.88673374762	0\\
5.88676298496	0\\
5.8867922223	0\\
5.88682145964	0\\
5.88685069698	0\\
5.88687993432	0\\
5.88690917166	0\\
5.886938409	0\\
5.88696764634	0\\
5.88699688368	0\\
5.88702612102	0\\
5.88705535836	0\\
5.8870845957	0\\
5.88711383304	0\\
5.88714307038	0\\
5.88717230772	0\\
5.88720154506	0\\
5.8872307824	0\\
5.88726001974	0\\
5.88728925708	0\\
5.88731849442	0\\
5.88734773176	0\\
5.8873769691	0\\
5.88740620644	0\\
5.88743544378	0\\
5.88746468112	0\\
5.88749391846	0\\
5.8875231558	0\\
5.88755239314	0\\
5.88758163048	0\\
5.88761086782	0\\
5.88764010516	0\\
5.8876693425	0\\
5.88769857984	0\\
5.88772781718	0\\
5.88775705452	0\\
5.88778629186	0\\
5.8878155292	0\\
5.88784476654	0\\
5.88787400388	0\\
5.88790324122	0\\
5.88793247856	0\\
5.8879617159	0\\
5.88799095324	0\\
5.88802019058	0\\
5.88804942792	0\\
5.88807866526	0\\
5.8881079026	0\\
5.88813713994	0\\
5.88816637728	0\\
5.88819561462	0\\
5.88822485196	0\\
5.8882540893	0\\
5.88828332664	0\\
5.88831256398	0\\
5.88834180132	0\\
5.88837103866	0\\
5.888400276	0\\
5.88842951334	0\\
5.88845875068	0\\
5.88848798802	0\\
5.88851722536	0\\
5.8885464627	0\\
5.88857570004	0\\
5.88860493738	0\\
5.88863417472	0\\
5.88866341206	0\\
5.8886926494	0\\
5.88872188674	0\\
5.88875112408	0\\
5.88878036142	0\\
5.88880959876	0\\
5.8888388361	0\\
5.88886807344	0\\
5.88889731078	0\\
5.88892654812	0\\
5.88895578546	0\\
5.8889850228	0\\
5.88901426014	0\\
5.88904349748	0\\
5.88907273482	0\\
5.88910197216	0\\
5.8891312095	0\\
5.88916044684	0\\
5.88918968418	0\\
5.88921892152	0\\
5.88924815886	0\\
5.8892773962	0\\
5.88930663354	0\\
5.88933587088	0\\
5.88936510822	0\\
5.88939434556	0\\
5.8894235829	0\\
5.88945282024	0\\
5.88948205758	0\\
5.88951129492	0\\
5.88954053226	0\\
5.8895697696	0\\
5.88959900694	0\\
5.88962824428	0\\
5.88965748162	0\\
5.88968671896	0\\
5.8897159563	0\\
5.88974519364	0\\
5.88977443098	0\\
5.88980366832	0\\
5.88983290566	0\\
5.889862143	0\\
5.88989138034	0\\
5.88992061768	0\\
5.88994985502	0\\
5.88997909236	0\\
5.8900083297	0\\
5.89003756704	0\\
5.89006680438	0\\
5.89009604172	0\\
5.89012527906	0\\
5.8901545164	0\\
5.89018375374	0\\
5.89021299108	0\\
5.89024222842	0\\
5.89027146576	0\\
5.8903007031	0\\
5.89032994044	0\\
5.89035917778	0\\
5.89038841512	0\\
5.89041765246	0\\
5.8904468898	0\\
5.89047612714	0\\
5.89050536448	0\\
5.89053460182	0\\
5.89056383916	0\\
5.8905930765	0\\
5.89062231384	0\\
5.89065155118	0\\
5.89068078852	0\\
5.89071002586	0\\
5.8907392632	0\\
5.89076850054	0\\
5.89079773788	0\\
5.89082697522	0\\
5.89085621256	0\\
5.8908854499	0\\
5.89091468724	0\\
5.89094392458	0\\
5.89097316192	0\\
5.89100239926	0\\
5.8910316366	0\\
5.89106087394	0\\
5.89109011128	0\\
5.89111934862	0\\
5.89114858596	0\\
5.8911778233	0\\
5.89120706064	0\\
5.89123629798	0\\
5.89126553532	0\\
5.89129477266	0\\
5.89132401	0\\
5.89135324734	0\\
5.89138248468	0\\
5.89141172202	0\\
5.89144095936	0\\
5.8914701967	0\\
5.89149943404	0\\
5.89152867138	0\\
5.89155790872	0\\
5.89158714606	0\\
5.8916163834	0\\
5.89164562074	0\\
5.89167485808	0\\
5.89170409542	0\\
5.89173333276	0\\
5.8917625701	0\\
5.89179180744	0\\
5.89182104478	0\\
5.89185028212	0\\
5.89187951946	0\\
5.8919087568	0\\
5.89193799414	0\\
5.89196723148	0\\
5.89199646882	0\\
5.89202570616	0\\
5.8920549435	0\\
5.89208418084	0\\
5.89211341818	0\\
5.89214265552	0\\
5.89217189286	0\\
5.8922011302	0\\
5.89223036754	0\\
5.89225960488	0\\
5.89228884222	0\\
5.89231807956	0\\
5.8923473169	0\\
5.89237655424	0\\
5.89240579158	0\\
5.89243502892	0\\
5.89246426626	0\\
5.8924935036	0\\
5.89252274094	0\\
5.89255197828	0\\
5.89258121562	0\\
5.89261045296	0\\
5.8926396903	0\\
5.89266892764	0\\
5.89269816498	0\\
5.89272740232	0\\
5.89275663966	0\\
5.892785877	0\\
5.89281511434	0\\
5.89284435168	0\\
5.89287358902	0\\
5.89290282636	0\\
5.8929320637	0\\
5.89296130104	0\\
5.89299053838	0\\
5.89301977572	0\\
5.89304901306	0\\
5.8930782504	0\\
5.89310748774	0\\
5.89313672508	0\\
5.89316596242	0\\
5.89319519976	0\\
5.8932244371	0\\
5.89325367444	0\\
5.89328291178	0\\
5.89331214912	0\\
5.89334138646	0\\
5.8933706238	0\\
5.89339986114	0\\
5.89342909848	0\\
5.89345833582	0\\
5.89348757316	0\\
5.8935168105	0\\
5.89354604784	0\\
5.89357528518	0\\
5.89360452252	0\\
5.89363375986	0\\
5.8936629972	0\\
5.89369223454	0\\
5.89372147188	0\\
5.89375070922	0\\
5.89377994656	0\\
5.8938091839	0\\
5.89383842124	0\\
5.89386765858	0\\
5.89389689592	0\\
5.89392613326	0\\
5.8939553706	0\\
5.89398460794	0\\
5.89401384528	0\\
5.89404308262	0\\
5.89407231996	0\\
5.8941015573	0\\
5.89413079464	0\\
5.89416003198	0\\
5.89418926932	0\\
5.89421850666	0\\
5.894247744	0\\
5.89427698134	0\\
5.89430621868	0\\
5.89433545602	0\\
5.89436469336	0\\
5.8943939307	0\\
5.89442316804	1.09228875796644\\
5.89445240538	0\\
5.89448164272	0\\
5.89451088006	0\\
5.8945401174	0\\
5.89456935474	0\\
5.89459859208	0\\
5.89462782942	0\\
5.89465706676	0\\
5.8946863041	0\\
5.89471554144	0\\
5.89474477878	0\\
5.89477401612	0\\
5.89480325346	0\\
5.8948324908	0\\
5.89486172814	0\\
5.89489096548	0\\
5.89492020282	0\\
5.89494944016	0\\
5.8949786775	0\\
5.89500791484	0\\
5.89503715218	0\\
5.89506638952	0\\
5.89509562686	0\\
5.8951248642	0\\
5.89515410154	0\\
5.89518333888	0\\
5.89521257622	0\\
5.89524181356	0\\
5.8952710509	0\\
5.89530028824	0\\
5.89532952558	0\\
5.89535876292	0\\
5.89538800026	0\\
5.8954172376	0\\
5.89544647494	0\\
5.89547571228	0\\
5.89550494962	0\\
5.89553418696	0\\
5.8955634243	0\\
5.89559266164	0\\
5.89562189898	0\\
5.89565113632	0\\
5.89568037366	0\\
5.895709611	0\\
5.89573884834	0\\
5.89576808568	0\\
5.89579732302	0\\
5.89582656036	0\\
5.8958557977	0\\
5.89588503504	0\\
5.89591427238	0\\
5.89594350972	0\\
5.89597274706	0\\
5.8960019844	0\\
5.89603122174	0\\
5.89606045908	0\\
5.89608969642	0\\
5.89611893376	0\\
5.8961481711	0\\
5.89617740844	0\\
5.89620664578	0\\
5.89623588312	0\\
5.89626512046	0\\
5.8962943578	0\\
5.89632359514	0\\
5.89635283248	0\\
5.89638206982	0\\
5.89641130716	0\\
5.8964405445	0\\
5.89646978184	0\\
5.89649901918	0\\
5.89652825652	0\\
5.89655749386	0\\
5.8965867312	0\\
5.89661596854	0\\
5.89664520588	0\\
5.89667444322	0\\
5.89670368056	0\\
5.8967329179	0\\
5.89676215524	0\\
5.89679139258	0\\
5.89682062992	0\\
5.89684986726	0\\
5.8968791046	0\\
5.89690834194	0\\
5.89693757928	0\\
5.89696681662	0\\
5.89699605396	0\\
5.8970252913	0\\
5.89705452864	0\\
5.89708376598	0\\
5.89711300332	0\\
5.89714224066	0\\
5.897171478	0\\
5.89720071534	0\\
5.89722995268	0\\
5.89725919002	0\\
5.89728842736	0\\
5.8973176647	0\\
5.89734690204	0\\
5.89737613938	0\\
5.89740537672	0\\
5.89743461406	0\\
5.8974638514	0\\
5.89749308874	0\\
5.89752232608	0\\
5.89755156342	0\\
5.89758080076	0\\
5.8976100381	0\\
5.89763927544	0\\
5.89766851278	0\\
5.89769775012	0\\
5.89772698746	0\\
5.8977562248	0\\
5.89778546214	0\\
5.89781469948	0\\
5.89784393682	0\\
5.89787317416	0\\
5.8979024115	0\\
5.89793164884	0\\
5.89796088618	0\\
5.89799012352	0\\
5.89801936086	0\\
5.8980485982	0\\
5.89807783554	0\\
5.89810707288	0\\
5.89813631022	0\\
5.89816554756	0\\
5.8981947849	0\\
5.89822402224	0\\
5.89825325958	0\\
5.89828249692	0\\
5.89831173426	0\\
5.8983409716	0\\
5.89837020894	0\\
5.89839944628	0\\
5.89842868362	0\\
5.89845792096	0\\
5.8984871583	0\\
5.89851639564	0\\
5.89854563298	0\\
5.89857487032	0\\
5.89860410766	0\\
5.898633345	0\\
5.89866258234	0\\
5.89869181968	0\\
5.89872105702	0\\
5.89875029436	0\\
5.8987795317	0\\
5.89880876904	0\\
5.89883800638	0\\
5.89886724372	0\\
5.89889648106	0\\
5.8989257184	0\\
5.89895495574	0\\
5.89898419308	0\\
5.89901343042	0\\
5.89904266776	0\\
5.8990719051	0\\
5.89910114244	0\\
5.89913037978	0\\
5.89915961712	0\\
5.89918885446	0\\
5.8992180918	0\\
5.89924732914	0\\
5.89927656648	0\\
5.89930580382	0\\
5.89933504116	0\\
5.8993642785	0\\
5.89939351584	0\\
5.89942275318	0\\
5.89945199052	0\\
5.89948122786	0\\
5.8995104652	0\\
5.89953970254	0\\
5.89956893988	0\\
5.89959817722	0\\
5.89962741456	0\\
5.8996566519	0\\
5.89968588924	0\\
5.89971512658	0\\
5.89974436392	0\\
5.89977360126	0\\
5.8998028386	0\\
5.89983207594	0\\
5.89986131328	0\\
5.89989055062	0\\
5.89991978796	0\\
5.8999490253	0\\
5.89997826264	0\\
5.90000749998	0\\
5.90003673732	0\\
5.90006597466	0\\
5.900095212	0\\
5.90012444934	0\\
5.90015368668	0\\
5.90018292402	0\\
5.90021216136	0\\
5.9002413987	0\\
5.90027063604	0\\
5.90029987338	0\\
5.90032911072	0\\
5.90035834806	0\\
5.9003875854	0\\
5.90041682274	0\\
5.90044606008	0\\
5.90047529742	0\\
5.90050453476	0\\
5.9005337721	0\\
5.90056300944	0\\
5.90059224678	0\\
5.90062148412	0\\
5.90065072146	0\\
5.9006799588	0\\
5.90070919614	0\\
5.90073843348	0\\
5.90076767082	0\\
5.90079690816	0\\
5.9008261455	0\\
5.90085538284	0\\
5.90088462018	0\\
5.90091385752	0\\
5.90094309486	0\\
5.9009723322	0\\
5.90100156954	0\\
5.90103080688	0\\
5.90106004422	0\\
5.90108928156	0\\
5.9011185189	0\\
5.90114775624	0\\
5.90117699358	0\\
5.90120623092	0\\
5.90123546826	0\\
5.9012647056	0\\
5.90129394294	0\\
5.90132318028	0\\
5.90135241762	0\\
5.90138165496	0\\
5.9014108923	0\\
5.90144012964	0\\
5.90146936698	0\\
5.90149860432	0\\
5.90152784166	0\\
5.901557079	0\\
5.90158631634	0\\
5.90161555368	0\\
5.90164479102	0\\
5.90167402836	0\\
5.9017032657	0\\
5.90173250304	0\\
5.90176174038	0\\
5.90179097772	0\\
5.90182021506	0\\
5.9018494524	0\\
5.90187868974	0\\
5.90190792708	0\\
5.90193716442	0\\
5.90196640176	0\\
5.9019956391	0\\
5.90202487644	0\\
5.90205411378	0\\
5.90208335112	0\\
5.90211258846	0\\
5.9021418258	0\\
5.90217106314	0\\
5.90220030048	0\\
5.90222953782	0\\
5.90225877516	0\\
5.9022880125	0\\
5.90231724984	0\\
5.90234648718	0\\
5.90237572452	0\\
5.90240496186	0\\
5.9024341992	0\\
5.90246343654	0\\
5.90249267388	0\\
5.90252191122	0\\
5.90255114856	0\\
5.9025803859	0\\
5.90260962324	0\\
5.90263886058	0\\
5.90266809792	0\\
5.90269733526	0\\
5.9027265726	0\\
5.90275580994	0\\
5.90278504728	0\\
5.90281428462	0\\
5.90284352196	0\\
5.9028727593	0\\
5.90290199664	0\\
5.90293123398	0\\
5.90296047132	0\\
5.90298970866	0\\
5.903018946	0\\
5.90304818334	0\\
5.90307742068	0\\
5.90310665802	0\\
5.90313589536	0\\
5.9031651327	0\\
5.90319437004	0\\
5.90322360738	0\\
5.90325284472	0\\
5.90328208206	0\\
5.9033113194	0\\
5.90334055674	0\\
5.90336979408	0\\
5.90339903142	0\\
5.90342826876	0\\
5.9034575061	0\\
5.90348674344	0\\
5.90351598078	0\\
5.90354521812	0\\
5.90357445546	0\\
5.9036036928	0\\
5.90363293014	0\\
5.90366216748	0\\
5.90369140482	0\\
5.90372064216	0\\
5.9037498795	0\\
5.90377911684	0\\
5.90380835418	0\\
5.90383759152	0\\
5.90386682886	0\\
5.9038960662	0\\
5.90392530354	0\\
5.90395454088	0\\
5.90398377822	0\\
5.90401301556	0\\
5.9040422529	0\\
5.90407149024	0\\
5.90410072758	0\\
5.90412996492	0\\
5.90415920226	0\\
5.9041884396	0\\
5.90421767694	0\\
5.90424691428	0\\
5.90427615162	0\\
5.90430538896	0\\
5.9043346263	0\\
5.90436386364	0\\
5.90439310098	0\\
5.90442233832	0\\
5.90445157566	0\\
5.904480813	0\\
5.90451005034	0\\
5.90453928768	0\\
5.90456852502	0\\
5.90459776236	0\\
5.9046269997	0\\
5.90465623704	0\\
5.90468547438	0\\
5.90471471172	0\\
5.90474394906	0\\
5.9047731864	0\\
5.90480242374	0\\
5.90483166108	0\\
5.90486089842	0\\
5.90489013576	0\\
5.9049193731	0\\
5.90494861044	0\\
5.90497784778	0\\
5.90500708512	0\\
5.90503632246	0\\
5.9050655598	0\\
5.90509479714	0\\
5.90512403448	0\\
5.90515327182	0\\
5.90518250916	0\\
5.9052117465	0\\
5.90524098384	0\\
5.90527022118	0\\
5.90529945852	0\\
5.90532869586	0\\
5.9053579332	0\\
5.90538717054	0\\
5.90541640788	0\\
5.90544564522	0\\
5.90547488256	0\\
5.9055041199	0\\
5.90553335724	0\\
5.90556259458	0\\
5.90559183192	0\\
5.90562106926	0\\
5.9056503066	0\\
5.90567954394	0\\
5.90570878128	0\\
5.90573801862	0\\
5.90576725596	0\\
5.9057964933	0\\
5.90582573064	0\\
5.90585496798	0\\
5.90588420532	0\\
5.90591344266	0\\
5.90594268	0\\
5.90597191734	0\\
5.90600115468	0\\
5.90603039202	0\\
5.90605962936	0\\
5.9060888667	0\\
5.90611810404	0\\
5.90614734138	0\\
5.90617657872	0\\
5.90620581606	0\\
5.9062350534	0\\
5.90626429074	0\\
5.90629352808	0\\
5.90632276542	0\\
5.90635200276	0\\
5.9063812401	0\\
5.90641047744	0\\
5.90643971478	0\\
5.90646895212	0\\
5.90649818946	0\\
5.9065274268	0\\
5.90655666414	0\\
5.90658590148	0\\
5.90661513882	0\\
5.90664437616	0\\
5.9066736135	0\\
5.90670285084	0\\
5.90673208818	0\\
5.90676132552	0\\
5.90679056286	0\\
5.9068198002	0\\
5.90684903754	0\\
5.90687827488	0\\
5.90690751222	0\\
5.90693674956	0\\
5.9069659869	0\\
5.90699522424	0\\
5.90702446158	0\\
5.90705369892	0\\
5.90708293626	0\\
5.9071121736	0\\
5.90714141094	0\\
5.90717064828	0\\
5.90719988562	0\\
5.90722912296	0\\
5.9072583603	0\\
5.90728759764	0\\
5.90731683498	0\\
5.90734607232	0\\
5.90737530966	0\\
5.907404547	0\\
5.90743378434	0\\
5.90746302168	0\\
5.90749225902	0\\
5.90752149636	0\\
5.9075507337	0\\
5.90757997104	0\\
5.90760920838	0\\
5.90763844572	0\\
5.90766768306	0\\
5.9076969204	0\\
5.90772615774	0\\
5.90775539508	0\\
5.90778463242	0\\
5.90781386976	0\\
5.9078431071	0\\
5.90787234444	0\\
5.90790158178	0\\
5.90793081912	0\\
5.90796005646	0\\
5.9079892938	0\\
5.90801853114	0\\
5.90804776848	0\\
5.90807700582	0\\
5.90810624316	0\\
5.9081354805	0\\
5.90816471784	0\\
5.90819395518	0\\
5.90822319252	0\\
5.90825242986	0\\
5.9082816672	0\\
5.90831090454	0\\
5.90834014188	0\\
5.90836937922	0\\
5.90839861656	0\\
5.9084278539	0\\
5.90845709124	0\\
5.90848632858	0\\
5.90851556592	0\\
5.90854480326	0\\
5.9085740406	0\\
5.90860327794	0\\
5.90863251528	0\\
5.90866175262	0\\
5.90869098996	0\\
5.9087202273	0\\
5.90874946464	0\\
5.90877870198	0\\
5.90880793932	0\\
5.90883717666	0\\
5.908866414	0\\
5.90889565134	0\\
5.90892488868	0\\
5.90895412602	0\\
5.90898336336	0\\
5.9090126007	0\\
5.90904183804	0\\
5.90907107538	0\\
5.90910031272	0\\
5.90912955006	0\\
5.9091587874	0\\
5.90918802474	0\\
5.90921726208	0\\
5.90924649942	0\\
5.90927573676	0\\
5.9093049741	0\\
5.90933421144	0\\
5.90936344878	0\\
5.90939268612	0\\
5.90942192346	0\\
5.9094511608	0\\
5.90948039814	0\\
5.90950963548	0\\
5.90953887282	0\\
5.90956811016	0\\
5.9095973475	0\\
5.90962658484	0\\
5.90965582218	0\\
5.90968505952	0\\
5.90971429686	0\\
5.9097435342	0\\
5.90977277154	0\\
5.90980200888	0\\
5.90983124622	0\\
5.90986048356	0\\
5.9098897209	0\\
5.90991895824	0\\
5.90994819558	0\\
5.90997743292	0\\
5.91000667026	0\\
5.9100359076	0\\
5.91006514494	0\\
5.91009438228	0\\
5.91012361962	0\\
5.91015285696	0\\
5.9101820943	0\\
5.91021133164	0\\
5.91024056898	0\\
5.91026980632	0\\
5.91029904366	0\\
5.910328281	0\\
5.91035751834	0\\
5.91038675568	0\\
5.91041599302	0\\
5.91044523036	0\\
5.9104744677	0\\
5.91050370504	0\\
5.91053294238	0\\
5.91056217972	0\\
5.91059141706	0\\
5.9106206544	0\\
5.91064989174	0\\
5.91067912908	0\\
5.91070836642	0\\
5.91073760376	0\\
5.9107668411	0\\
5.91079607844	0\\
5.91082531578	0\\
5.91085455312	0\\
5.91088379046	0\\
5.9109130278	0\\
5.91094226514	0\\
5.91097150248	0\\
5.91100073982	0\\
5.91102997716	0\\
5.9110592145	0\\
5.91108845184	0\\
5.91111768918	0\\
5.91114692652	0\\
5.91117616386	0\\
5.9112054012	0\\
5.91123463854	0\\
5.91126387588	0\\
5.91129311322	0\\
5.91132235056	0\\
5.9113515879	0\\
5.91138082524	0\\
5.91141006258	0\\
5.91143929992	0\\
5.91146853726	0\\
5.9114977746	0\\
5.91152701194	0\\
5.91155624928	0\\
5.91158548662	0\\
5.91161472396	0\\
5.9116439613	0\\
5.91167319864	0\\
5.91170243598	0\\
5.91173167332	0\\
5.91176091066	0\\
5.911790148	0\\
5.91181938534	0\\
5.91184862268	0\\
5.91187786002	0\\
5.91190709736	0\\
5.9119363347	0\\
5.91196557204	0\\
5.91199480938	0\\
5.91202404672	0\\
5.91205328406	0\\
5.9120825214	0\\
5.91211175874	0\\
5.91214099608	0\\
5.91217023342	0\\
5.91219947076	0\\
5.9122287081	0\\
5.91225794544	0\\
5.91228718278	0\\
5.91231642012	0\\
5.91234565746	0\\
5.9123748948	0\\
5.91240413214	0\\
5.91243336948	0\\
5.91246260682	0\\
5.91249184416	0\\
5.9125210815	0\\
5.91255031884	0\\
5.91257955618	0\\
5.91260879352	0\\
5.91263803086	0\\
5.9126672682	0\\
5.91269650554	0\\
5.91272574288	0\\
5.91275498022	0\\
5.91278421756	0\\
5.9128134549	0\\
5.91284269224	0\\
5.91287192958	0\\
5.91290116692	0\\
5.91293040426	0\\
5.9129596416	0\\
5.91298887894	0\\
5.91301811628	0\\
5.91304735362	0\\
5.91307659096	0\\
5.9131058283	0\\
5.91313506564	0\\
5.91316430298	0\\
5.91319354032	0\\
5.91322277766	0\\
5.913252015	0\\
5.91328125234	0\\
5.91331048968	0\\
5.91333972702	0\\
5.91336896436	0\\
5.9133982017	0\\
5.91342743904	0\\
5.91345667638	0\\
5.91348591372	0\\
5.91351515106	0\\
5.9135443884	0\\
5.91357362574	0\\
5.91360286308	0\\
5.91363210042	0\\
5.91366133776	0\\
5.9136905751	0\\
5.91371981244	0\\
5.91374904978	0\\
5.91377828712	0\\
5.91380752446	0\\
5.9138367618	0\\
5.91386599914	0\\
5.91389523648	0\\
5.91392447382	0\\
5.91395371116	0\\
5.9139829485	0\\
5.91401218584	0\\
5.91404142318	0\\
5.91407066052	0\\
5.91409989786	0\\
5.9141291352	0\\
5.91415837254	0\\
5.91418760988	0\\
5.91421684722	0\\
5.91424608456	0\\
5.9142753219	0\\
5.91430455924	0\\
5.91433379658	0\\
5.91436303392	0\\
5.91439227126	0\\
5.9144215086	0\\
5.91445074594	0\\
5.91447998328	0\\
5.91450922062	0\\
5.91453845796	0\\
5.9145676953	0\\
5.91459693264	0\\
5.91462616998	0\\
5.91465540732	0\\
5.91468464466	0\\
5.914713882	0\\
5.91474311934	0\\
5.91477235668	0\\
5.91480159402	0\\
5.91483083136	0\\
5.9148600687	0\\
5.91488930604	0\\
5.91491854338	0\\
5.91494778072	0\\
5.91497701806	0\\
5.9150062554	0\\
5.91503549274	0\\
5.91506473008	0\\
5.91509396742	0\\
5.91512320476	0\\
5.9151524421	0\\
5.91518167944	0\\
5.91521091678	0\\
5.91524015412	0\\
5.91526939146	0\\
5.9152986288	0\\
5.91532786614	0\\
5.91535710348	0\\
5.91538634082	0\\
5.91541557816	0\\
5.9154448155	0\\
5.91547405284	0\\
5.91550329018	0\\
5.91553252752	0\\
5.91556176486	0\\
5.9155910022	0\\
5.91562023954	0\\
5.91564947688	0\\
5.91567871422	0\\
5.91570795156	0\\
5.9157371889	0\\
5.91576642624	0\\
5.91579566358	0\\
5.91582490092	0\\
5.91585413826	0\\
5.9158833756	0\\
5.91591261294	0\\
5.91594185028	0\\
5.91597108762	0\\
5.91600032496	0\\
5.9160295623	0\\
5.91605879964	0\\
5.91608803698	0\\
5.91611727432	0\\
5.91614651166	0\\
5.916175749	0\\
5.91620498634	0\\
5.91623422368	0\\
5.91626346102	0\\
5.91629269836	0\\
5.9163219357	0\\
5.91635117304	0\\
5.91638041038	0\\
5.91640964772	0\\
5.91643888506	0\\
5.9164681224	0\\
5.91649735974	0\\
5.91652659708	0\\
5.91655583442	0\\
5.91658507176	0\\
5.9166143091	0\\
5.91664354644	0\\
5.91667278378	0\\
5.91670202112	0\\
5.91673125846	0\\
5.9167604958	0\\
5.91678973314	0\\
5.91681897048	0\\
5.91684820782	0\\
5.91687744516	0\\
5.9169066825	0\\
5.91693591984	0\\
5.91696515718	0\\
5.91699439452	0\\
5.91702363186	0\\
5.9170528692	0\\
5.91708210654	0\\
5.91711134388	0\\
5.91714058122	0\\
5.91716981856	0\\
5.9171990559	0\\
5.91722829324	0\\
5.91725753058	0\\
5.91728676792	0\\
5.91731600526	0\\
5.9173452426	0\\
5.91737447994	0\\
5.91740371728	0\\
5.91743295462	0\\
5.91746219196	0\\
5.9174914293	0\\
5.91752066664	0\\
5.91754990398	0\\
5.91757914132	0\\
5.91760837866	0\\
5.917637616	0\\
5.91766685334	0\\
5.91769609068	0\\
5.91772532802	0\\
5.91775456536	0\\
5.9177838027	0\\
5.91781304004	0\\
5.91784227738	0\\
5.91787151472	0\\
5.91790075206	0\\
5.9179299894	0\\
5.91795922674	0\\
5.91798846408	0\\
5.91801770142	0\\
5.91804693876	0\\
5.9180761761	0\\
5.91810541344	0\\
5.91813465078	0\\
5.91816388812	0\\
5.91819312546	0\\
5.9182223628	0\\
5.91825160014	0\\
5.91828083748	0\\
5.91831007482	0\\
5.91833931216	0\\
5.9183685495	0\\
5.91839778684	0\\
5.91842702418	0\\
5.91845626152	0\\
5.91848549886	0\\
5.9185147362	0\\
5.91854397354	0\\
5.91857321088	0\\
5.91860244822	0\\
5.91863168556	0\\
5.9186609229	0\\
5.91869016024	0\\
5.91871939758	0\\
5.91874863492	0\\
5.91877787226	0\\
5.9188071096	0\\
5.91883634694	0\\
5.91886558428	0\\
5.91889482162	0\\
5.91892405896	0\\
5.9189532963	0\\
5.91898253364	0\\
5.91901177098	0\\
5.91904100832	0\\
5.91907024566	0\\
5.919099483	0\\
5.91912872034	0\\
5.91915795768	0\\
5.91918719502	0\\
5.91921643236	0\\
5.9192456697	0\\
5.91927490704	0\\
5.91930414438	0\\
5.91933338172	0\\
5.91936261906	0\\
5.9193918564	0\\
5.91942109374	0\\
5.91945033108	0\\
5.91947956842	0\\
5.91950880576	0\\
5.9195380431	0\\
5.91956728044	0\\
5.91959651778	0\\
5.91962575512	0\\
5.91965499246	0\\
5.9196842298	0\\
5.91971346714	0\\
5.91974270448	0\\
5.91977194182	0\\
5.91980117916	0\\
5.9198304165	0\\
5.91985965384	0\\
5.91988889118	0\\
5.91991812852	0\\
5.91994736586	0\\
5.9199766032	0\\
5.92000584054	0\\
5.92003507788	0\\
5.92006431522	0\\
5.92009355256	0\\
5.9201227899	0\\
5.92015202724	0\\
5.92018126458	0\\
5.92021050192	0\\
5.92023973926	0\\
5.9202689766	0\\
5.92029821394	0\\
5.92032745128	0\\
5.92035668862	0\\
5.92038592596	0\\
5.9204151633	0\\
5.92044440064	0\\
5.92047363798	0\\
5.92050287532	0\\
5.92053211266	0\\
5.92056135	0\\
5.92059058734	0\\
5.92061982468	0\\
5.92064906202	0\\
5.92067829936	0\\
5.9207075367	0\\
5.92073677404	0\\
5.92076601138	0\\
5.92079524872	0\\
5.92082448606	0\\
5.9208537234	0\\
5.92088296074	0\\
5.92091219808	0\\
5.92094143542	0\\
5.92097067276	0\\
5.9209999101	0\\
5.92102914744	0\\
5.92105838478	0\\
5.92108762212	0\\
5.92111685946	0\\
5.9211460968	0\\
5.92117533414	0\\
5.92120457148	0\\
5.92123380882	0\\
5.92126304616	0\\
5.9212922835	0\\
5.92132152084	0\\
5.92135075818	0\\
5.92137999552	0\\
5.92140923286	0\\
5.9214384702	0\\
5.92146770754	0\\
5.92149694488	0\\
5.92152618222	0\\
5.92155541956	0\\
5.9215846569	0\\
5.92161389424	0\\
5.92164313158	0\\
5.92167236892	0\\
5.92170160626	0\\
5.9217308436	0\\
5.92176008094	0\\
5.92178931828	0\\
5.92181855562	0\\
5.92184779296	0\\
5.9218770303	0\\
5.92190626764	0\\
5.92193550498	0\\
5.92196474232	0\\
5.92199397966	0\\
5.922023217	0\\
5.92205245434	0\\
5.92208169168	0\\
5.92211092902	0\\
5.92214016636	0\\
5.9221694037	0\\
5.92219864104	0\\
5.92222787838	0\\
5.92225711572	0\\
5.92228635306	0\\
5.9223155904	0\\
5.92234482774	0\\
5.92237406508	0\\
5.92240330242	0\\
5.92243253976	0\\
5.9224617771	0\\
5.92249101444	0\\
5.92252025178	0\\
5.92254948912	0\\
5.92257872646	0\\
5.9226079638	0\\
5.92263720114	0\\
5.92266643848	0\\
5.92269567582	0\\
5.92272491316	0\\
5.9227541505	0\\
5.92278338784	0\\
5.92281262518	0\\
5.92284186252	0\\
5.92287109986	0\\
5.9229003372	0\\
5.92292957454	0\\
5.92295881188	0\\
5.92298804922	0\\
5.92301728656	0\\
5.9230465239	0\\
5.92307576124	0\\
5.92310499858	0\\
5.92313423592	0\\
5.92316347326	0\\
5.9231927106	0\\
5.92322194794	0\\
5.92325118528	0\\
5.92328042262	0\\
5.92330965996	0\\
5.9233388973	0\\
5.92336813464	0\\
5.92339737198	0\\
5.92342660932	0\\
5.92345584666	0\\
5.923485084	0\\
5.92351432134	0\\
5.92354355868	0\\
5.92357279602	0\\
5.92360203336	0\\
5.9236312707	0\\
5.92366050804	0\\
5.92368974538	0\\
5.92371898272	0\\
5.92374822006	0\\
5.9237774574	0\\
5.92380669474	0\\
5.92383593208	0\\
5.92386516942	0\\
5.92389440676	0\\
5.9239236441	0\\
5.92395288144	0\\
5.92398211878	0\\
5.92401135612	0\\
5.92404059346	0\\
5.9240698308	0\\
5.92409906814	0\\
5.92412830548	0\\
5.92415754282	0\\
5.92418678016	0\\
5.9242160175	0\\
5.92424525484	0\\
5.92427449218	0\\
5.92430372952	0\\
5.92433296686	0\\
5.9243622042	0\\
5.92439144154	0\\
5.92442067888	0\\
5.92444991622	0\\
5.92447915356	0\\
5.9245083909	0\\
5.92453762824	0\\
5.92456686558	0\\
5.92459610292	0\\
5.92462534026	0\\
5.9246545776	0\\
5.92468381494	0\\
5.92471305228	0\\
5.92474228962	0\\
5.92477152696	0\\
5.9248007643	0\\
5.92483000164	0\\
5.92485923898	0\\
5.92488847632	0\\
5.92491771366	0\\
5.924946951	0\\
5.92497618834	0\\
5.92500542568	0\\
5.92503466302	0\\
5.92506390036	0\\
5.9250931377	0\\
5.92512237504	0\\
5.92515161238	0\\
5.92518084972	0\\
5.92521008706	0\\
5.9252393244	0\\
5.92526856174	0\\
5.92529779908	0\\
5.92532703642	0\\
5.92535627376	0\\
5.9253855111	0\\
5.92541474844	0\\
5.92544398578	0\\
5.92547322312	0\\
5.92550246046	0\\
5.9255316978	0\\
5.92556093514	0\\
5.92559017248	0\\
5.92561940982	0\\
5.92564864716	0\\
5.9256778845	0\\
5.92570712184	0\\
5.92573635918	0\\
5.92576559652	0\\
5.92579483386	0\\
5.9258240712	0\\
5.92585330854	0\\
5.92588254588	0\\
5.92591178322	0\\
5.92594102056	0\\
5.9259702579	0\\
5.92599949524	0\\
5.92602873258	0\\
5.92605796992	0\\
5.92608720726	0\\
5.9261164446	0\\
5.92614568194	0\\
5.92617491928	0\\
5.92620415662	0\\
5.92623339396	0\\
5.9262626313	0\\
5.92629186864	0\\
5.92632110598	0\\
5.92635034332	0\\
5.92637958066	0\\
5.926408818	0\\
5.92643805534	0\\
5.92646729268	0\\
5.92649653002	0\\
5.92652576736	0\\
5.9265550047	0\\
5.92658424204	0\\
5.92661347938	0\\
5.92664271672	0\\
5.92667195406	0\\
5.9267011914	0\\
5.92673042874	0\\
5.92675966608	0\\
5.92678890342	0\\
5.92681814076	0\\
5.9268473781	0\\
5.92687661544	0\\
5.92690585278	0\\
5.92693509012	0\\
5.92696432746	0\\
5.9269935648	0\\
5.92702280214	0\\
5.92705203948	0\\
5.92708127682	0\\
5.92711051416	0\\
5.9271397515	0\\
5.92716898884	0\\
5.92719822618	0\\
5.92722746352	0\\
5.92725670086	0\\
5.9272859382	0\\
5.92731517554	0\\
5.92734441288	0\\
5.92737365022	0\\
5.92740288756	0\\
5.9274321249	0\\
5.92746136224	0\\
5.92749059958	0\\
5.92751983692	0\\
5.92754907426	0\\
5.9275783116	0\\
5.92760754894	0\\
5.92763678628	0\\
5.92766602362	0\\
5.92769526096	0\\
5.9277244983	0\\
5.92775373564	0\\
5.92778297298	0\\
5.92781221032	0\\
5.92784144766	1.09228875796644\\
5.927870685	0\\
5.92789992234	0\\
5.92792915968	0\\
5.92795839702	0\\
5.92798763436	0\\
5.9280168717	0\\
5.92804610904	0\\
5.92807534638	0\\
5.92810458372	0\\
5.92813382106	0\\
5.9281630584	0\\
5.92819229574	0\\
5.92822153308	0\\
5.92825077042	0\\
5.92828000776	0\\
5.9283092451	0\\
5.92833848244	0\\
5.92836771978	0\\
5.92839695712	0\\
5.92842619446	0\\
5.9284554318	0\\
5.92848466914	0\\
5.92851390648	0\\
5.92854314382	0\\
5.92857238116	0\\
5.9286016185	0\\
5.92863085584	0\\
5.92866009318	0\\
5.92868933052	0\\
5.92871856786	0\\
5.9287478052	0\\
5.92877704254	0\\
5.92880627988	0\\
5.92883551722	0\\
5.92886475456	0\\
5.9288939919	0\\
5.92892322924	0\\
5.92895246658	0\\
5.92898170392	0\\
5.92901094126	0\\
5.9290401786	0\\
5.92906941594	0\\
5.92909865328	0\\
5.92912789062	0\\
5.92915712796	0\\
5.9291863653	0\\
5.92921560264	0\\
5.92924483998	0\\
5.92927407732	0\\
5.92930331466	0\\
5.929332552	0\\
5.92936178934	0\\
5.92939102668	0\\
5.92942026402	0\\
5.92944950136	0\\
5.9294787387	0\\
5.92950797604	0\\
5.92953721338	0\\
5.92956645072	0\\
5.92959568806	0\\
5.9296249254	0\\
5.92965416274	0\\
5.92968340008	0\\
5.92971263742	0\\
5.92974187476	0\\
5.9297711121	0\\
5.92980034944	0\\
5.92982958678	0\\
5.92985882412	0\\
5.92988806146	0\\
5.9299172988	0\\
5.92994653614	0\\
5.92997577348	0\\
5.93000501082	0\\
5.93003424816	0\\
5.9300634855	0\\
5.93009272284	0\\
5.93012196018	0\\
5.93015119752	0\\
5.93018043486	0\\
5.9302096722	0\\
5.93023890954	0\\
5.93026814688	0\\
5.93029738422	0\\
5.93032662156	0\\
5.9303558589	0\\
5.93038509624	0\\
5.93041433358	0\\
5.93044357092	0\\
5.93047280826	0\\
5.9305020456	0\\
5.93053128294	0\\
5.93056052028	0\\
5.93058975762	0\\
5.93061899496	0\\
5.9306482323	0\\
5.93067746964	0\\
5.93070670698	0\\
5.93073594432	0\\
5.93076518166	0\\
5.930794419	0\\
5.93082365634	0\\
5.93085289368	0\\
5.93088213102	0\\
5.93091136836	0\\
5.9309406057	0\\
5.93096984304	0\\
5.93099908038	0\\
5.93102831772	0\\
5.93105755506	0\\
5.9310867924	0\\
5.93111602974	0\\
5.93114526708	0\\
5.93117450442	0\\
5.93120374176	0\\
5.9312329791	0\\
5.93126221644	0\\
5.93129145378	0\\
5.93132069112	0\\
5.93134992846	0\\
5.9313791658	0\\
5.93140840314	0\\
5.93143764048	0\\
5.93146687782	0\\
5.93149611516	0\\
5.9315253525	0\\
5.93155458984	0\\
5.93158382718	0\\
5.93161306452	0\\
5.93164230186	0\\
5.9316715392	0\\
5.93170077654	0\\
5.93173001388	0\\
5.93175925122	0\\
5.93178848856	0\\
5.9318177259	0\\
5.93184696324	0\\
5.93187620058	0\\
5.93190543792	0\\
5.93193467526	0\\
5.9319639126	0\\
5.93199314994	0\\
5.93202238728	0\\
5.93205162462	0\\
5.93208086196	0\\
5.9321100993	0\\
5.93213933664	0\\
5.93216857398	0\\
5.93219781132	0\\
5.93222704866	0\\
5.932256286	0\\
5.93228552334	0\\
5.93231476068	0\\
5.93234399802	0\\
5.93237323536	0\\
5.9324024727	0\\
5.93243171004	0\\
5.93246094738	0\\
5.93249018472	0\\
5.93251942206	0\\
5.9325486594	0\\
5.93257789674	0\\
5.93260713408	0\\
5.93263637142	0\\
5.93266560876	0\\
5.9326948461	0\\
5.93272408344	0\\
5.93275332078	0\\
5.93278255812	0\\
5.93281179546	0\\
5.9328410328	0\\
5.93287027014	0\\
5.93289950748	0\\
5.93292874482	0\\
5.93295798216	0\\
5.9329872195	0\\
5.93301645684	0\\
5.93304569418	0\\
5.93307493152	0\\
5.93310416886	0\\
5.9331334062	0\\
5.93316264354	0\\
5.93319188088	0\\
5.93322111822	0\\
5.93325035556	0\\
5.9332795929	0\\
5.93330883024	0\\
5.93333806758	0\\
5.93336730492	0\\
5.93339654226	0\\
5.9334257796	0\\
5.93345501694	0\\
5.93348425428	0\\
5.93351349162	0\\
5.93354272896	0\\
5.9335719663	0\\
5.93360120364	0\\
5.93363044098	0\\
5.93365967832	0\\
5.93368891566	0\\
5.933718153	0\\
5.93374739034	0\\
5.93377662768	0\\
5.93380586502	0\\
5.93383510236	0\\
5.9338643397	0\\
5.93389357704	0\\
5.93392281438	0\\
5.93395205172	0\\
5.93398128906	0\\
5.9340105264	0\\
5.93403976374	0\\
5.93406900108	0\\
5.93409823842	0\\
5.93412747576	0\\
5.9341567131	0\\
5.93418595044	0\\
5.93421518778	0\\
5.93424442512	0\\
5.93427366246	0\\
5.9343028998	0\\
5.93433213714	0\\
5.93436137448	0\\
5.93439061182	0\\
5.93441984916	0\\
5.9344490865	0\\
5.93447832384	0\\
5.93450756118	0\\
5.93453679852	0\\
5.93456603586	0\\
5.9345952732	0\\
5.93462451054	0\\
5.93465374788	0\\
5.93468298522	0\\
5.93471222256	0\\
5.9347414599	0\\
5.93477069724	0\\
5.93479993458	0\\
5.93482917192	0\\
5.93485840926	0\\
5.9348876466	0\\
5.93491688394	0\\
5.93494612128	0\\
5.93497535862	0\\
5.93500459596	0\\
5.9350338333	0\\
5.93506307064	0\\
5.93509230798	0\\
5.93512154532	0\\
5.93515078266	0\\
5.93518002	0\\
5.93520925734	0\\
5.93523849468	0\\
5.93526773202	0\\
5.93529696936	0\\
5.9353262067	0\\
5.93535544404	0\\
5.93538468138	0\\
5.93541391872	0\\
5.93544315606	0\\
5.9354723934	0\\
5.93550163074	0\\
5.93553086808	0\\
5.93556010542	0\\
5.93558934276	0\\
5.9356185801	0\\
5.93564781744	0\\
5.93567705478	0\\
5.93570629212	0\\
5.93573552946	0\\
5.9357647668	0\\
5.93579400414	0\\
5.93582324148	0\\
5.93585247882	0\\
5.93588171616	0\\
5.9359109535	0\\
5.93594019084	0\\
5.93596942818	0\\
5.93599866552	0\\
5.93602790286	0\\
5.9360571402	0\\
5.93608637754	0\\
5.93611561488	0\\
5.93614485222	0\\
5.93617408956	0\\
5.9362033269	0\\
5.93623256424	0\\
5.93626180158	0\\
5.93629103892	0\\
5.93632027626	0\\
5.9363495136	0\\
5.93637875094	0\\
5.93640798828	0\\
5.93643722562	0\\
5.93646646296	0\\
5.9364957003	0\\
5.93652493764	0\\
5.93655417498	0\\
5.93658341232	0\\
5.93661264966	0\\
5.936641887	0\\
5.93667112434	0\\
5.93670036168	0\\
5.93672959902	0\\
5.93675883636	0\\
5.9367880737	0\\
5.93681731104	0\\
5.93684654838	0\\
5.93687578572	0\\
5.93690502306	0\\
5.9369342604	0\\
5.93696349774	0\\
5.93699273508	0\\
5.93702197242	0\\
5.93705120976	0\\
5.9370804471	0\\
5.93710968444	0\\
5.93713892178	0\\
5.93716815912	0\\
5.93719739646	0\\
5.9372266338	0\\
5.93725587114	0\\
5.93728510848	0\\
5.93731434582	0\\
5.93734358316	0\\
5.9373728205	0\\
5.93740205784	0\\
5.93743129518	0\\
5.93746053252	0\\
5.93748976986	0\\
5.9375190072	0\\
5.93754824454	0\\
5.93757748188	0\\
5.93760671922	0\\
5.93763595656	0\\
5.9376651939	0\\
5.93769443124	0\\
5.93772366858	0\\
5.93775290592	0\\
5.93778214326	0\\
5.9378113806	0\\
5.93784061794	0\\
5.93786985528	0\\
5.93789909262	0\\
5.93792832996	0\\
5.9379575673	0\\
5.93798680464	0\\
5.93801604198	0\\
5.93804527932	0\\
5.93807451666	0\\
5.938103754	0\\
5.93813299134	0\\
5.93816222868	0\\
5.93819146602	0\\
5.93822070336	0\\
5.9382499407	0\\
5.93827917804	0\\
5.93830841538	0\\
5.93833765272	0\\
5.93836689006	0\\
5.9383961274	0\\
5.93842536474	0\\
5.93845460208	0\\
5.93848383942	0\\
5.93851307676	0\\
5.9385423141	0\\
5.93857155144	0\\
5.93860078878	0\\
5.93863002612	0\\
5.93865926346	0\\
5.9386885008	0\\
5.93871773814	0\\
5.93874697548	0\\
5.93877621282	0\\
5.93880545016	0\\
5.9388346875	0\\
5.93886392484	0\\
5.93889316218	0\\
5.93892239952	0\\
5.93895163686	0\\
5.9389808742	0\\
5.93901011154	0\\
5.93903934888	0\\
5.93906858622	0\\
5.93909782356	0\\
5.9391270609	0\\
5.93915629824	0\\
5.93918553558	0\\
5.93921477292	0\\
5.93924401026	0\\
5.9392732476	0\\
5.93930248494	0\\
5.93933172228	0\\
5.93936095962	0\\
5.93939019696	0\\
5.9394194343	0\\
5.93944867164	0\\
5.93947790898	0\\
5.93950714632	0\\
5.93953638366	0\\
5.939565621	0\\
5.93959485834	0\\
5.93962409568	0\\
5.93965333302	0\\
5.93968257036	0\\
5.9397118077	0\\
5.93974104504	0\\
5.93977028238	0\\
5.93979951972	0\\
5.93982875706	0\\
5.9398579944	0\\
5.93988723174	0\\
5.93991646908	0\\
5.93994570642	0\\
5.93997494376	0\\
5.9400041811	0\\
5.94003341844	0\\
5.94006265578	0\\
5.94009189312	0\\
5.94012113046	0\\
5.9401503678	0\\
5.94017960514	0\\
5.94020884248	0\\
5.94023807982	0\\
5.94026731716	0\\
5.9402965545	0\\
5.94032579184	0\\
5.94035502918	0\\
5.94038426652	0\\
5.94041350386	0\\
5.9404427412	0\\
5.94047197854	0\\
5.94050121588	0\\
5.94053045322	0\\
5.94055969056	0\\
5.9405889279	0\\
5.94061816524	0\\
5.94064740258	0\\
5.94067663992	0\\
5.94070587726	0\\
5.9407351146	0\\
5.94076435194	0\\
5.94079358928	0\\
5.94082282662	0\\
5.94085206396	0\\
5.9408813013	0\\
5.94091053864	0\\
5.94093977598	0\\
5.94096901332	0\\
5.94099825066	0\\
5.941027488	0\\
5.94105672534	0\\
5.94108596268	0\\
5.94111520002	0\\
5.94114443736	0\\
5.9411736747	0\\
5.94120291204	0\\
5.94123214938	0\\
5.94126138672	0\\
5.94129062406	0\\
5.9413198614	0\\
5.94134909874	0\\
5.94137833608	0\\
5.94140757342	0\\
5.94143681076	0\\
5.9414660481	0\\
5.94149528544	0\\
5.94152452278	0\\
5.94155376012	0\\
5.94158299746	0\\
5.9416122348	0\\
5.94164147214	0\\
5.94167070948	0\\
5.94169994682	0\\
5.94172918416	0\\
5.9417584215	0\\
5.94178765884	0\\
5.94181689618	0\\
5.94184613352	0\\
5.94187537086	0\\
5.9419046082	0\\
5.94193384554	0\\
5.94196308288	0\\
5.94199232022	0\\
5.94202155756	0\\
5.9420507949	0\\
5.94208003224	0\\
5.94210926958	0\\
5.94213850692	0\\
5.94216774426	0\\
5.9421969816	0\\
5.94222621894	0\\
5.94225545628	0\\
5.94228469362	0\\
5.94231393096	0\\
5.9423431683	0\\
5.94237240564	0\\
5.94240164298	0\\
5.94243088032	0\\
5.94246011766	0\\
5.942489355	0\\
5.94251859234	0\\
5.94254782968	0\\
5.94257706702	0\\
5.94260630436	0\\
5.9426355417	0\\
5.94266477904	0\\
5.94269401638	0\\
5.94272325372	0\\
5.94275249106	0\\
5.9427817284	0\\
5.94281096574	0\\
5.94284020308	0\\
5.94286944042	0\\
5.94289867776	0\\
5.9429279151	0\\
5.94295715244	0\\
5.94298638978	0\\
5.94301562712	0\\
5.94304486446	0\\
5.9430741018	0\\
5.94310333914	0\\
5.94313257648	0\\
5.94316181382	0\\
5.94319105116	0\\
5.9432202885	0\\
5.94324952584	0\\
5.94327876318	0\\
5.94330800052	0\\
5.94333723786	0\\
5.9433664752	0\\
5.94339571254	0\\
5.94342494988	0\\
5.94345418722	0\\
5.94348342456	0\\
5.9435126619	0\\
5.94354189924	0\\
5.94357113658	0\\
5.94360037392	0\\
5.94362961126	0\\
5.9436588486	0\\
5.94368808594	0\\
5.94371732328	0\\
5.94374656062	0\\
5.94377579796	0\\
5.9438050353	0\\
5.94383427264	0\\
5.94386350998	0\\
5.94389274732	0\\
5.94392198466	0\\
5.943951222	0\\
5.94398045934	0\\
5.94400969668	0\\
5.94403893402	0\\
5.94406817136	0\\
5.9440974087	0\\
5.94412664604	0\\
5.94415588338	0\\
5.94418512072	0\\
5.94421435806	0\\
5.9442435954	0\\
5.94427283274	0\\
5.94430207008	0\\
5.94433130742	0\\
5.94436054476	0\\
5.9443897821	0\\
5.94441901944	0\\
5.94444825678	0\\
5.94447749412	0\\
5.94450673146	0\\
5.9445359688	0\\
5.94456520614	0\\
5.94459444348	0\\
5.94462368082	0\\
5.94465291816	0\\
5.9446821555	0\\
5.94471139284	0\\
5.94474063018	0\\
5.94476986752	0\\
5.94479910486	0\\
5.9448283422	0\\
5.94485757954	0\\
5.94488681688	0\\
5.94491605422	0\\
5.94494529156	0\\
5.9449745289	0\\
5.94500376624	0\\
5.94503300358	0\\
5.94506224092	0\\
5.94509147826	0\\
5.9451207156	0\\
5.94514995294	0\\
5.94517919028	0\\
5.94520842762	0\\
5.94523766496	0\\
5.9452669023	0\\
5.94529613964	0\\
5.94532537698	0\\
5.94535461432	0\\
5.94538385166	0\\
5.945413089	0\\
5.94544232634	0\\
5.94547156368	0\\
5.94550080102	0\\
5.94553003836	0\\
5.9455592757	0\\
5.94558851304	0\\
5.94561775038	0\\
5.94564698772	0\\
5.94567622506	0\\
5.9457054624	0\\
5.94573469974	0\\
5.94576393708	0\\
5.94579317442	0\\
5.94582241176	0\\
5.9458516491	0\\
5.94588088644	0\\
5.94591012378	0\\
5.94593936112	0\\
5.94596859846	0\\
5.9459978358	0\\
5.94602707314	0\\
5.94605631048	0\\
5.94608554782	0\\
5.94611478516	0\\
5.9461440225	0\\
5.94617325984	0\\
5.94620249718	0\\
5.94623173452	0\\
5.94626097186	0\\
5.9462902092	0\\
5.94631944654	0\\
5.94634868388	0\\
5.94637792122	0\\
5.94640715856	0\\
5.9464363959	0\\
5.94646563324	0\\
5.94649487058	0\\
5.94652410792	0\\
5.94655334526	0\\
5.9465825826	0\\
5.94661181994	0\\
5.94664105728	0\\
5.94667029462	0\\
5.94669953196	0\\
5.9467287693	0\\
5.94675800664	0\\
5.94678724398	0\\
5.94681648132	0\\
5.94684571866	0\\
5.946874956	0\\
5.94690419334	0\\
5.94693343068	0\\
5.94696266802	0\\
5.94699190536	0\\
5.9470211427	0\\
5.94705038004	0\\
5.94707961738	0\\
5.94710885472	0\\
5.94713809206	0\\
5.9471673294	0\\
5.94719656674	0\\
5.94722580408	0\\
5.94725504142	0\\
5.94728427876	0\\
5.9473135161	0\\
5.94734275344	0\\
5.94737199078	0\\
5.94740122812	0\\
5.94743046546	0\\
5.9474597028	0\\
5.94748894014	0\\
5.94751817748	0\\
5.94754741482	0\\
5.94757665216	0\\
5.9476058895	0\\
5.94763512684	0\\
5.94766436418	0\\
5.94769360152	0\\
5.94772283886	0\\
5.9477520762	0\\
5.94778131354	0\\
5.94781055088	0\\
5.94783978822	0\\
5.94786902556	0\\
5.9478982629	0\\
5.94792750024	0\\
5.94795673758	0\\
5.94798597492	0\\
5.94801521226	0\\
5.9480444496	0\\
5.94807368694	0\\
5.94810292428	0\\
5.94813216162	0\\
5.94816139896	0\\
5.9481906363	0\\
5.94821987364	0\\
5.94824911098	0\\
5.94827834832	0\\
5.94830758566	0\\
5.948336823	0\\
5.94836606034	0\\
5.94839529768	0\\
5.94842453502	0\\
5.94845377236	0\\
5.9484830097	0\\
5.94851224704	0\\
5.94854148438	0\\
5.94857072172	0\\
5.94859995906	0\\
5.9486291964	0\\
5.94865843374	0\\
5.94868767108	0\\
5.94871690842	0\\
5.94874614576	0\\
5.9487753831	0\\
5.94880462044	0\\
5.94883385778	0\\
5.94886309512	0\\
5.94889233246	0\\
5.9489215698	0\\
5.94895080714	0\\
5.94898004448	0\\
5.94900928182	0\\
5.94903851916	0\\
5.9490677565	0\\
5.94909699384	0\\
5.94912623118	0\\
5.94915546852	0\\
5.94918470586	0\\
5.9492139432	0\\
5.94924318054	0\\
5.94927241788	0\\
5.94930165522	0\\
5.94933089256	0\\
5.9493601299	0\\
5.94938936724	0\\
5.94941860458	0\\
5.94944784192	0\\
5.94947707926	0\\
5.9495063166	0\\
5.94953555394	0\\
5.94956479128	0\\
5.94959402862	0\\
5.94962326596	0\\
5.9496525033	0\\
5.94968174064	0\\
5.94971097798	0\\
5.94974021532	0\\
5.94976945266	0\\
5.94979869	0\\
5.94982792734	0\\
5.94985716468	0\\
5.94988640202	0\\
5.94991563936	0\\
5.9499448767	0\\
5.94997411404	0\\
5.95000335138	0\\
5.95003258872	0\\
5.95006182606	0\\
5.9500910634	0\\
5.95012030074	0\\
5.95014953808	0\\
5.95017877542	0\\
5.95020801276	0\\
5.9502372501	0\\
5.95026648744	0\\
5.95029572478	0\\
5.95032496212	0\\
5.95035419946	0\\
5.9503834368	0\\
5.95041267414	0\\
5.95044191148	0\\
5.95047114882	0\\
5.95050038616	0\\
5.9505296235	0\\
5.95055886084	0\\
5.95058809818	0\\
5.95061733552	0\\
5.95064657286	0\\
5.9506758102	0\\
5.95070504754	0\\
5.95073428488	0\\
5.95076352222	0\\
5.95079275956	0\\
5.9508219969	0\\
5.95085123424	0\\
5.95088047158	0\\
5.95090970892	0\\
5.95093894626	0\\
5.9509681836	0\\
5.95099742094	0\\
5.95102665828	0\\
5.95105589562	0\\
5.95108513296	0\\
5.9511143703	0\\
5.95114360764	0\\
5.95117284498	0\\
5.95120208232	0\\
5.95123131966	0\\
5.951260557	0\\
5.95128979434	0\\
5.95131903168	0\\
5.95134826902	0\\
5.95137750636	0\\
5.9514067437	0\\
5.95143598104	0\\
5.95146521838	0\\
5.95149445572	0\\
5.95152369306	0\\
5.9515529304	0\\
5.95158216774	0\\
5.95161140508	0\\
5.95164064242	0\\
5.95166987976	0\\
5.9516991171	0\\
5.95172835444	0\\
5.95175759178	0\\
5.95178682912	0\\
5.95181606646	0\\
5.9518453038	0\\
5.95187454114	0\\
5.95190377848	0\\
5.95193301582	0\\
5.95196225316	0\\
5.9519914905	0\\
5.95202072784	0\\
5.95204996518	0\\
5.95207920252	0\\
5.95210843986	0\\
5.9521376772	0\\
5.95216691454	0\\
5.95219615188	0\\
5.95222538922	0\\
5.95225462656	0\\
5.9522838639	0\\
5.95231310124	0\\
5.95234233858	0\\
5.95237157592	0\\
5.95240081326	0\\
5.9524300506	0\\
5.95245928794	0\\
5.95248852528	0\\
5.95251776262	0\\
5.95254699996	0\\
5.9525762373	0\\
5.95260547464	0\\
5.95263471198	0\\
5.95266394932	0\\
5.95269318666	0\\
5.952722424	0\\
5.95275166134	0\\
5.95278089868	0\\
5.95281013602	0\\
5.95283937336	0\\
5.9528686107	0\\
5.95289784804	0\\
5.95292708538	0\\
5.95295632272	0\\
5.95298556006	0\\
5.9530147974	0\\
5.95304403474	0\\
5.95307327208	0\\
5.95310250942	0\\
5.95313174676	0\\
5.9531609841	0\\
5.95319022144	0\\
5.95321945878	0\\
5.95324869612	0\\
5.95327793346	0\\
5.9533071708	0\\
5.95333640814	0\\
5.95336564548	0\\
5.95339488282	0\\
5.95342412016	0\\
5.9534533575	0\\
5.95348259484	0\\
5.95351183218	0\\
5.95354106952	0\\
5.95357030686	0\\
5.9535995442	0\\
5.95362878154	0\\
5.95365801888	0\\
5.95368725622	0\\
5.95371649356	0\\
5.9537457309	0\\
5.95377496824	0\\
5.95380420558	0\\
5.95383344292	0\\
5.95386268026	0\\
5.9538919176	0\\
5.95392115494	0\\
5.95395039228	0\\
5.95397962962	0\\
5.95400886696	0\\
5.9540381043	0\\
5.95406734164	0\\
5.95409657898	0\\
5.95412581632	0\\
5.95415505366	0\\
5.954184291	0\\
5.95421352834	0\\
5.95424276568	0\\
5.95427200302	0\\
5.95430124036	0\\
5.9543304777	0\\
5.95435971504	0\\
5.95438895238	0\\
5.95441818972	0\\
5.95444742706	0\\
5.9544766644	0\\
5.95450590174	0\\
5.95453513908	0\\
5.95456437642	0\\
5.95459361376	0\\
5.9546228511	0\\
5.95465208844	0\\
5.95468132578	0\\
5.95471056312	0\\
5.95473980046	0\\
5.9547690378	0\\
5.95479827514	0\\
5.95482751248	0\\
5.95485674982	0\\
5.95488598716	0\\
5.9549152245	0\\
5.95494446184	0\\
5.95497369918	0\\
5.95500293652	0\\
5.95503217386	0\\
5.9550614112	0\\
5.95509064854	0\\
5.95511988588	0\\
5.95514912322	0\\
5.95517836056	0\\
5.9552075979	0\\
5.95523683524	0\\
5.95526607258	0\\
5.95529530992	0\\
5.95532454726	0\\
5.9553537846	0\\
5.95538302194	0\\
5.95541225928	0\\
5.95544149662	0\\
5.95547073396	0\\
5.9554999713	0\\
5.95552920864	0\\
5.95555844598	0\\
5.95558768332	0\\
5.95561692066	0\\
5.955646158	0\\
5.95567539534	0\\
5.95570463268	0\\
5.95573387002	0\\
5.95576310736	0\\
5.9557923447	0\\
5.95582158204	0\\
5.95585081938	0\\
5.95588005672	0\\
5.95590929406	0\\
5.9559385314	0\\
5.95596776874	0\\
5.95599700608	0\\
5.95602624342	0\\
5.95605548076	0\\
5.9560847181	0\\
5.95611395544	0\\
5.95614319278	0\\
5.95617243012	0\\
5.95620166746	0\\
5.9562309048	0\\
5.95626014214	0\\
5.95628937948	0\\
5.95631861682	0\\
5.95634785416	0\\
5.9563770915	0\\
5.95640632884	0\\
5.95643556618	0\\
5.95646480352	0\\
5.95649404086	0\\
5.9565232782	0\\
5.95655251554	0\\
5.95658175288	0\\
5.95661099022	0\\
5.95664022756	0\\
5.9566694649	0\\
5.95669870224	0\\
5.95672793958	0\\
5.95675717692	0\\
5.95678641426	0\\
5.9568156516	0\\
5.95684488894	0\\
5.95687412628	0\\
5.95690336362	0\\
5.95693260096	0\\
5.9569618383	0\\
5.95699107564	0\\
5.95702031298	0\\
5.95704955032	0\\
5.95707878766	0\\
5.957108025	0\\
5.95713726234	0\\
5.95716649968	0\\
5.95719573702	0\\
5.95722497436	0\\
5.9572542117	0\\
5.95728344904	0\\
5.95731268638	0\\
5.95734192372	0\\
5.95737116106	0\\
5.9574003984	0\\
5.95742963574	0\\
5.95745887308	0\\
5.95748811042	0\\
5.95751734776	0\\
5.9575465851	0\\
5.95757582244	0\\
5.95760505978	0\\
5.95763429712	0\\
5.95766353446	0\\
5.9576927718	0\\
5.95772200914	0\\
5.95775124648	0\\
5.95778048382	0\\
5.95780972116	0\\
5.9578389585	0\\
5.95786819584	0\\
5.95789743318	0\\
5.95792667052	0\\
5.95795590786	0\\
5.9579851452	0\\
5.95801438254	0\\
5.95804361988	0\\
5.95807285722	0\\
5.95810209456	0\\
5.9581313319	0\\
5.95816056924	0\\
5.95818980658	0\\
5.95821904392	0\\
5.95824828126	0\\
5.9582775186	0\\
5.95830675594	0\\
5.95833599328	0\\
5.95836523062	0\\
5.95839446796	0\\
5.9584237053	0\\
5.95845294264	0\\
5.95848217998	0\\
5.95851141732	0\\
5.95854065466	0\\
5.958569892	0\\
5.95859912934	0\\
5.95862836668	0\\
5.95865760402	0\\
5.95868684136	0\\
5.9587160787	0\\
5.95874531604	0\\
5.95877455338	0\\
5.95880379072	0\\
5.95883302806	0\\
5.9588622654	0\\
5.95889150274	0\\
5.95892074008	0\\
5.95894997742	0\\
5.95897921476	0\\
5.9590084521	0\\
5.95903768944	0\\
5.95906692678	0\\
5.95909616412	0\\
5.95912540146	0\\
5.9591546388	0\\
5.95918387614	0\\
5.95921311348	0\\
5.95924235082	0\\
5.95927158816	0\\
5.9593008255	0\\
5.95933006284	0\\
5.95935930018	0\\
5.95938853752	0\\
5.95941777486	0\\
5.9594470122	0\\
5.95947624954	0\\
5.95950548688	0\\
5.95953472422	0\\
5.95956396156	0\\
5.9595931989	0\\
5.95962243624	0\\
5.95965167358	0\\
5.95968091092	0\\
5.95971014826	0\\
5.9597393856	0\\
5.95976862294	0\\
5.95979786028	0\\
5.95982709762	0\\
5.95985633496	0\\
5.9598855723	0\\
5.95991480964	0\\
5.95994404698	0\\
5.95997328432	0\\
5.96000252166	0\\
5.960031759	0\\
5.96006099634	0\\
5.96009023368	0\\
5.96011947102	0\\
5.96014870836	0\\
5.9601779457	0\\
5.96020718304	0\\
5.96023642038	0\\
5.96026565772	0\\
5.96029489506	0\\
5.9603241324	0\\
5.96035336974	0\\
5.96038260708	0\\
5.96041184442	0\\
5.96044108176	0\\
5.9604703191	0\\
5.96049955644	0\\
5.96052879378	0\\
5.96055803112	0\\
5.96058726846	0\\
5.9606165058	0\\
5.96064574314	0\\
5.96067498048	0\\
5.96070421782	0\\
5.96073345516	0\\
5.9607626925	0\\
5.96079192984	0\\
5.96082116718	0\\
5.96085040452	0\\
5.96087964186	0\\
5.9609088792	0\\
5.96093811654	0\\
5.96096735388	0\\
5.96099659122	0\\
5.96102582856	0\\
5.9610550659	0\\
5.96108430324	0\\
5.96111354058	0\\
5.96114277792	0\\
5.96117201526	0\\
5.9612012526	0\\
5.96123048994	0\\
5.96125972728	0\\
5.96128896462	0\\
5.96131820196	0\\
5.9613474393	0\\
5.96137667664	0\\
5.96140591398	0\\
5.96143515132	0\\
5.96146438866	0\\
5.961493626	0\\
5.96152286334	0\\
5.96155210068	0\\
5.96158133802	0\\
5.96161057536	0\\
5.9616398127	0\\
5.96166905004	0\\
5.96169828738	0\\
5.96172752472	0\\
5.96175676206	0\\
5.9617859994	0\\
5.96181523674	0\\
5.96184447408	0\\
5.96187371142	0\\
5.96190294876	0\\
5.9619321861	0\\
5.96196142344	0\\
5.96199066078	0\\
5.96201989812	0\\
5.96204913546	0\\
5.9620783728	0\\
5.96210761014	0\\
5.96213684748	0\\
5.96216608482	0\\
5.96219532216	0\\
5.9622245595	0\\
5.96225379684	0\\
5.96228303418	0\\
5.96231227152	0\\
5.96234150886	0\\
5.9623707462	0\\
5.96239998354	0\\
5.96242922088	0\\
5.96245845822	0\\
5.96248769556	0\\
5.9625169329	0\\
5.96254617024	0\\
5.96257540758	0\\
5.96260464492	0\\
5.96263388226	0\\
5.9626631196	0\\
5.96269235694	0\\
5.96272159428	0\\
5.96275083162	0\\
5.96278006896	0\\
5.9628093063	0\\
5.96283854364	0\\
5.96286778098	0\\
5.96289701832	0\\
5.96292625566	0\\
5.962955493	0\\
5.96298473034	0\\
5.96301396768	0\\
5.96304320502	0\\
5.96307244236	0\\
5.9631016797	0\\
5.96313091704	0\\
5.96316015438	0\\
5.96318939172	0\\
5.96321862906	0\\
5.9632478664	0\\
5.96327710374	0\\
5.96330634108	0\\
5.96333557842	0\\
5.96336481576	0\\
5.9633940531	0\\
5.96342329044	0\\
5.96345252778	0\\
5.96348176512	0\\
5.96351100246	0\\
5.9635402398	0\\
5.96356947714	0\\
5.96359871448	0\\
5.96362795182	0\\
5.96365718916	0\\
5.9636864265	0\\
5.96371566384	0\\
5.96374490118	0\\
5.96377413852	0\\
5.96380337586	0\\
5.9638326132	0\\
5.96386185054	0\\
5.96389108788	0\\
5.96392032522	0\\
5.96394956256	0\\
5.9639787999	0\\
5.96400803724	0\\
5.96403727458	0\\
5.96406651192	0\\
5.96409574926	0\\
5.9641249866	0\\
5.96415422394	0\\
5.96418346128	0\\
5.96421269862	0\\
5.96424193596	0\\
5.9642711733	0\\
5.96430041064	0\\
5.96432964798	0\\
5.96435888532	0\\
5.96438812266	0\\
5.96441736	0\\
5.96444659734	0\\
5.96447583468	0\\
5.96450507202	0\\
5.96453430936	0\\
5.9645635467	0\\
5.96459278404	0\\
5.96462202138	0\\
5.96465125872	0\\
5.96468049606	0\\
5.9647097334	0\\
5.96473897074	0\\
5.96476820808	0\\
5.96479744542	0\\
5.96482668276	0\\
5.9648559201	0\\
5.96488515744	0\\
5.96491439478	0\\
5.96494363212	0\\
5.96497286946	0\\
5.9650021068	0\\
5.96503134414	0\\
5.96506058148	0\\
5.96508981882	0\\
5.96511905616	0\\
5.9651482935	0\\
5.96517753084	0\\
5.96520676818	0\\
5.96523600552	0\\
5.96526524286	0\\
5.9652944802	0\\
5.96532371754	0\\
5.96535295488	0\\
5.96538219222	0\\
5.96541142956	0\\
5.9654406669	0\\
5.96546990424	0\\
5.96549914158	0\\
5.96552837892	0\\
5.96555761626	0\\
5.9655868536	0\\
5.96561609094	0\\
5.96564532828	0\\
5.96567456562	0\\
5.96570380296	0\\
5.9657330403	0\\
5.96576227764	0\\
5.96579151498	0\\
5.96582075232	0\\
5.96584998966	0\\
5.965879227	0\\
5.96590846434	0\\
5.96593770168	0\\
5.96596693902	0\\
5.96599617636	0\\
5.9660254137	0\\
5.96605465104	0\\
5.96608388838	0\\
5.96611312572	0\\
5.96614236306	0\\
5.9661716004	0\\
5.96620083774	0\\
5.96623007508	0\\
5.96625931242	0\\
5.96628854976	0\\
5.9663177871	0\\
5.96634702444	0\\
5.96637626178	0\\
5.96640549912	0\\
5.96643473646	0\\
5.9664639738	0\\
5.96649321114	0\\
5.96652244848	0\\
5.96655168582	0\\
5.96658092316	0\\
5.9666101605	0\\
5.96663939784	0\\
5.96666863518	0\\
5.96669787252	0\\
5.96672710986	0\\
5.9667563472	0\\
5.96678558454	0\\
5.96681482188	0\\
5.96684405922	0\\
5.96687329656	0\\
5.9669025339	0\\
5.96693177124	0\\
5.96696100858	0\\
5.96699024592	0\\
5.96701948326	0\\
5.9670487206	0\\
5.96707795794	0\\
5.96710719528	0\\
5.96713643262	0\\
5.96716566996	0\\
5.9671949073	0\\
5.96722414464	0\\
5.96725338198	0\\
5.96728261932	0\\
5.96731185666	0\\
5.967341094	0\\
5.96737033134	0\\
5.96739956868	0\\
5.96742880602	0\\
5.96745804336	0\\
5.9674872807	0\\
5.96751651804	0\\
5.96754575538	0\\
5.96757499272	0\\
5.96760423006	0\\
5.9676334674	0\\
5.96766270474	0\\
5.96769194208	0\\
5.96772117942	0\\
5.96775041676	0\\
5.9677796541	0\\
5.96780889144	0\\
5.96783812878	0\\
5.96786736612	0\\
5.96789660346	0\\
5.9679258408	0\\
5.96795507814	0\\
5.96798431548	0\\
5.96801355282	0\\
5.96804279016	0\\
5.9680720275	0\\
5.96810126484	0\\
5.96813050218	0\\
5.96815973952	0\\
5.96818897686	0\\
5.9682182142	0\\
5.96824745154	0\\
5.96827668888	0\\
5.96830592622	0\\
5.96833516356	0\\
5.9683644009	0\\
5.96839363824	0\\
5.96842287558	0\\
5.96845211292	0\\
5.96848135026	0\\
5.9685105876	0\\
5.96853982494	0\\
5.96856906228	0\\
5.96859829962	0\\
5.96862753696	0\\
5.9686567743	0\\
5.96868601164	0\\
5.96871524898	0\\
5.96874448632	0\\
5.96877372366	0\\
5.968802961	0\\
5.96883219834	0\\
5.96886143568	0\\
5.96889067302	0\\
5.96891991036	0\\
5.9689491477	0\\
5.96897838504	0\\
5.96900762238	0\\
5.96903685972	0\\
5.96906609706	0\\
5.9690953344	0\\
5.96912457174	0\\
5.96915380908	0\\
5.96918304642	0\\
5.96921228376	0\\
5.9692415211	0\\
5.96927075844	0\\
5.96929999578	0\\
5.96932923312	0\\
5.96935847046	0\\
5.9693877078	0\\
5.96941694514	0\\
5.96944618248	0\\
5.96947541982	0\\
5.96950465716	0\\
5.9695338945	0\\
5.96956313184	0\\
5.96959236918	0\\
5.96962160652	0\\
5.96965084386	0\\
5.9696800812	0\\
5.96970931854	0\\
5.96973855588	0\\
5.96976779322	0\\
5.96979703056	0\\
5.9698262679	0\\
5.96985550524	0\\
5.96988474258	0\\
5.96991397992	0\\
5.96994321726	0\\
5.9699724546	0\\
5.97000169194	0\\
5.97003092928	0\\
5.97006016662	0\\
5.97008940396	0\\
5.9701186413	0\\
5.97014787864	0\\
5.97017711598	0\\
5.97020635332	0\\
5.97023559066	0\\
5.970264828	0\\
5.97029406534	0\\
5.97032330268	0\\
5.97035254002	0\\
5.97038177736	0\\
5.9704110147	0\\
5.97044025204	0\\
5.97046948938	0\\
5.97049872672	0\\
5.97052796406	0\\
5.9705572014	0\\
5.97058643874	0\\
5.97061567608	0\\
5.97064491342	0\\
5.97067415076	0\\
5.9707033881	0\\
5.97073262544	0\\
5.97076186278	0\\
5.97079110012	0\\
5.97082033746	0\\
5.9708495748	0\\
5.97087881214	0\\
5.97090804948	0\\
5.97093728682	0\\
5.97096652416	0\\
5.9709957615	0\\
5.97102499884	0\\
5.97105423618	0\\
5.97108347352	0\\
5.97111271086	0\\
5.9711419482	0\\
5.97117118554	0\\
5.97120042288	0\\
5.97122966022	0\\
5.97125889756	0\\
5.9712881349	0\\
5.97131737224	0\\
5.97134660958	0\\
5.97137584692	0\\
5.97140508426	0\\
5.9714343216	0\\
5.97146355894	0\\
5.97149279628	0\\
5.97152203362	0\\
5.97155127096	0\\
5.9715805083	0\\
5.97160974564	0\\
5.97163898298	0\\
5.97166822032	0\\
5.97169745766	0\\
5.971726695	0\\
5.97175593234	0\\
5.97178516968	0\\
5.97181440702	0\\
5.97184364436	0\\
5.9718728817	0\\
5.97190211904	0\\
5.97193135638	0\\
5.97196059372	0\\
5.97198983106	0\\
5.9720190684	0\\
5.97204830574	0\\
5.97207754308	0\\
5.97210678042	0\\
5.97213601776	0\\
5.9721652551	0\\
5.97219449244	0\\
5.97222372978	0\\
5.97225296712	0\\
5.97228220446	0\\
5.9723114418	0\\
5.97234067914	0\\
5.97236991648	0\\
5.97239915382	0\\
5.97242839116	0\\
5.9724576285	0\\
5.97248686584	0\\
5.97251610318	0\\
5.97254534052	0\\
5.97257457786	0\\
5.9726038152	0\\
5.97263305254	0\\
5.97266228988	0\\
5.97269152722	0\\
5.97272076456	0\\
5.9727500019	0\\
5.97277923924	0\\
5.97280847658	0\\
5.97283771392	0\\
5.97286695126	0\\
5.9728961886	0\\
5.97292542594	0\\
5.97295466328	0\\
5.97298390062	0\\
5.97301313796	0\\
5.9730423753	0\\
5.97307161264	0\\
5.97310084998	0\\
5.97313008732	0\\
5.97315932466	0\\
5.973188562	0\\
5.97321779934	0\\
5.97324703668	0\\
5.97327627402	0\\
5.97330551136	0\\
5.9733347487	0\\
5.97336398604	0\\
5.97339322338	0\\
5.97342246072	0\\
5.97345169806	0\\
5.9734809354	0\\
5.97351017274	0\\
5.97353941008	0\\
5.97356864742	0\\
5.97359788476	0\\
5.9736271221	0\\
5.97365635944	0\\
5.97368559678	0\\
5.97371483412	0\\
5.97374407146	0\\
5.9737733088	0\\
5.97380254614	0\\
5.97383178348	0\\
5.97386102082	0\\
5.97389025816	0\\
5.9739194955	0\\
5.97394873284	0\\
5.97397797018	0\\
5.97400720752	0\\
5.97403644486	0\\
5.9740656822	0\\
5.97409491954	0\\
5.97412415688	0\\
5.97415339422	0\\
5.97418263156	0\\
5.9742118689	0\\
5.97424110624	0\\
5.97427034358	0\\
5.97429958092	0\\
5.97432881826	0\\
5.9743580556	0\\
5.97438729294	0\\
5.97441653028	0\\
5.97444576762	0\\
5.97447500496	0\\
5.9745042423	0\\
5.97453347964	0\\
5.97456271698	0\\
5.97459195432	0\\
5.97462119166	0\\
5.974650429	0\\
5.97467966634	0\\
5.97470890368	0\\
5.97473814102	0\\
5.97476737836	0\\
5.9747966157	0\\
5.97482585304	0\\
5.97485509038	0\\
5.97488432772	0\\
5.97491356506	0\\
5.9749428024	0\\
5.97497203974	0\\
5.97500127708	0\\
5.97503051442	0\\
5.97505975176	0\\
5.9750889891	0\\
5.97511822644	0\\
5.97514746378	0\\
5.97517670112	0\\
5.97520593846	0\\
5.9752351758	0\\
5.97526441314	0\\
5.97529365048	0\\
5.97532288782	0\\
5.97535212516	0\\
5.9753813625	0\\
5.97541059984	0\\
5.97543983718	0\\
5.97546907452	0\\
5.97549831186	0\\
5.9755275492	0\\
5.97555678654	0\\
5.97558602388	0\\
5.97561526122	0\\
5.97564449856	0\\
5.9756737359	0\\
5.97570297324	0\\
5.97573221058	0\\
5.97576144792	0\\
5.97579068526	0\\
5.9758199226	0\\
5.97584915994	0\\
5.97587839728	0\\
5.97590763462	0\\
5.97593687196	0\\
5.9759661093	0\\
5.97599534664	0\\
5.97602458398	0\\
5.97605382132	0\\
5.97608305866	0\\
5.976112296	0\\
5.97614153334	0\\
5.97617077068	0\\
5.97620000802	0\\
5.97622924536	0\\
5.9762584827	0\\
5.97628772004	0\\
5.97631695738	0\\
5.97634619472	0\\
5.97637543206	0\\
5.9764046694	0\\
5.97643390674	0\\
5.97646314408	0\\
5.97649238142	0\\
5.97652161876	0\\
5.9765508561	0\\
5.97658009344	0\\
5.97660933078	0\\
5.97663856812	0\\
5.97666780546	0\\
5.9766970428	0\\
5.97672628014	0\\
5.97675551748	0\\
5.97678475482	0\\
5.97681399216	0\\
5.9768432295	0\\
5.97687246684	0\\
5.97690170418	0\\
5.97693094152	0\\
5.97696017886	0\\
5.9769894162	0\\
5.97701865354	0\\
5.97704789088	0\\
5.97707712822	0\\
5.97710636556	0\\
5.9771356029	0\\
5.97716484024	0\\
5.97719407758	0\\
5.97722331492	0\\
5.97725255226	0\\
5.9772817896	0\\
5.97731102694	0\\
5.97734026428	0\\
5.97736950162	0\\
5.97739873896	0\\
5.9774279763	0\\
5.97745721364	0\\
5.97748645098	0\\
5.97751568832	0\\
5.97754492566	0\\
5.977574163	0\\
5.97760340034	0\\
5.97763263768	0\\
5.97766187502	0\\
5.97769111236	0\\
5.9777203497	0\\
5.97774958704	0\\
5.97777882438	0\\
5.97780806172	0\\
5.97783729906	0\\
5.9778665364	0\\
5.97789577374	0\\
5.97792501108	0\\
5.97795424842	0\\
5.97798348576	0\\
5.9780127231	0\\
5.97804196044	0\\
5.97807119778	0\\
5.97810043512	0\\
5.97812967246	0\\
5.9781589098	0\\
5.97818814714	0\\
5.97821738448	0\\
5.97824662182	0\\
5.97827585916	0\\
5.9783050965	0\\
5.97833433384	0\\
5.97836357118	0\\
5.97839280852	0\\
5.97842204586	0\\
5.9784512832	0\\
5.97848052054	0\\
5.97850975788	0\\
5.97853899522	0\\
5.97856823256	0\\
5.9785974699	0\\
5.97862670724	0\\
5.97865594458	0\\
5.97868518192	0\\
5.97871441926	0\\
5.9787436566	0\\
5.97877289394	0\\
5.97880213128	0\\
5.97883136862	0\\
5.97886060596	0\\
5.9788898433	0\\
5.97891908064	0\\
5.97894831798	0\\
5.97897755532	0\\
5.97900679266	0\\
5.97903603	0\\
5.97906526734	0\\
5.97909450468	0\\
5.97912374202	0\\
5.97915297936	0\\
5.9791822167	0\\
5.97921145404	0\\
5.97924069138	0\\
5.97926992872	0\\
5.97929916606	0\\
5.9793284034	0\\
5.97935764074	0\\
5.97938687808	0\\
5.97941611542	0\\
5.97944535276	0\\
5.9794745901	0\\
5.97950382744	0\\
5.97953306478	0\\
5.97956230212	0\\
5.97959153946	0\\
5.9796207768	0\\
5.97965001414	0\\
5.97967925148	0\\
5.97970848882	0\\
5.97973772616	0\\
5.9797669635	0\\
5.97979620084	0\\
5.97982543818	0\\
5.97985467552	0\\
5.97988391286	0\\
5.9799131502	0\\
5.97994238754	0\\
5.97997162488	0\\
5.98000086222	0\\
5.98003009956	0\\
5.9800593369	0\\
5.98008857424	0\\
5.98011781158	0\\
5.98014704892	0\\
5.98017628626	0\\
5.9802055236	0\\
5.98023476094	0\\
5.98026399828	0\\
5.98029323562	0\\
5.98032247296	0\\
5.9803517103	0\\
5.98038094764	0\\
5.98041018498	0\\
5.98043942232	0\\
5.98046865966	0\\
5.980497897	0\\
5.98052713434	0\\
5.98055637168	0\\
5.98058560902	0\\
5.98061484636	0\\
5.9806440837	0\\
5.98067332104	0\\
5.98070255838	0\\
5.98073179572	0\\
5.98076103306	0\\
5.9807902704	0\\
5.98081950774	0\\
5.98084874508	0\\
5.98087798242	0\\
5.98090721976	0\\
5.9809364571	0\\
5.98096569444	0\\
5.98099493178	0\\
5.98102416912	0\\
5.98105340646	0\\
5.9810826438	0\\
5.98111188114	0\\
5.98114111848	0\\
5.98117035582	0\\
5.98119959316	0\\
5.9812288305	0\\
5.98125806784	0\\
5.98128730518	0\\
5.98131654252	0\\
5.98134577986	0\\
5.9813750172	0\\
5.98140425454	0\\
5.98143349188	0\\
5.98146272922	0\\
5.98149196656	0\\
5.9815212039	0\\
5.98155044124	0\\
5.98157967858	0\\
5.98160891592	0\\
5.98163815326	0\\
5.9816673906	0\\
5.98169662794	0\\
5.98172586528	0\\
5.98175510262	0\\
5.98178433996	0\\
5.9818135773	0\\
5.98184281464	0\\
5.98187205198	0\\
5.98190128932	0\\
5.98193052666	0\\
5.981959764	0\\
5.98198900134	0\\
5.98201823868	0\\
5.98204747602	0\\
5.98207671336	0\\
5.9821059507	0\\
5.98213518804	0\\
5.98216442538	0\\
5.98219366272	0\\
5.98222290006	0\\
5.9822521374	0\\
5.98228137474	0\\
5.98231061208	0\\
5.98233984942	0\\
5.98236908676	0\\
5.9823983241	0\\
5.98242756144	0\\
5.98245679878	0\\
5.98248603612	0\\
5.98251527346	0\\
5.9825445108	0\\
5.98257374814	0\\
5.98260298548	0\\
5.98263222282	0\\
5.98266146016	0\\
5.9826906975	0\\
5.98271993484	0\\
5.98274917218	0\\
5.98277840952	0\\
5.98280764686	0\\
5.9828368842	0\\
5.98286612154	0\\
5.98289535888	0\\
5.98292459622	0\\
5.98295383356	0\\
5.9829830709	0\\
5.98301230824	0\\
5.98304154558	0\\
5.98307078292	0\\
5.98310002026	0\\
5.9831292576	0\\
5.98315849494	0\\
5.98318773228	0\\
5.98321696962	0\\
5.98324620696	0\\
5.9832754443	0\\
5.98330468164	0\\
5.98333391898	0\\
5.98336315632	0\\
5.98339239366	0\\
5.983421631	0\\
5.98345086834	0\\
5.98348010568	0\\
5.98350934302	0\\
5.98353858036	0\\
5.9835678177	0\\
5.98359705504	0\\
5.98362629238	0\\
5.98365552972	0\\
5.98368476706	0\\
5.9837140044	0\\
5.98374324174	0\\
5.98377247908	0\\
5.98380171642	0\\
5.98383095376	0\\
5.9838601911	0\\
5.98388942844	0\\
5.98391866578	0\\
5.98394790312	0\\
5.98397714046	0\\
5.9840063778	0\\
5.98403561514	0\\
5.98406485248	0\\
5.98409408982	0\\
5.98412332716	0\\
5.9841525645	0\\
5.98418180184	0\\
5.98421103918	0\\
5.98424027652	0\\
5.98426951386	0\\
5.9842987512	0\\
5.98432798854	0\\
5.98435722588	0\\
5.98438646322	0\\
5.98441570056	0\\
5.9844449379	0\\
5.98447417524	0\\
5.98450341258	0\\
5.98453264992	0\\
5.98456188726	0\\
5.9845911246	0\\
5.98462036194	0\\
5.98464959928	0\\
5.98467883662	0\\
5.98470807396	0\\
5.9847373113	0\\
5.98476654864	0\\
5.98479578598	0\\
5.98482502332	0\\
5.98485426066	0\\
5.984883498	0\\
5.98491273534	0\\
5.98494197268	0\\
5.98497121002	0\\
5.98500044736	0\\
5.9850296847	0\\
5.98505892204	0\\
5.98508815938	0\\
5.98511739672	0\\
5.98514663406	0\\
5.9851758714	0\\
5.98520510874	0\\
5.98523434608	0\\
5.98526358342	0\\
5.98529282076	0\\
5.9853220581	0\\
5.98535129544	0\\
5.98538053278	0\\
5.98540977012	0\\
5.98543900746	0\\
5.9854682448	0\\
5.98549748214	0\\
5.98552671948	0\\
5.98555595682	0\\
5.98558519416	0\\
5.9856144315	0\\
5.98564366884	0\\
5.98567290618	0\\
5.98570214352	0\\
5.98573138086	0\\
5.9857606182	0\\
5.98578985554	0\\
5.98581909288	0\\
5.98584833022	0\\
5.98587756756	0\\
5.9859068049	0\\
5.98593604224	0\\
5.98596527958	0\\
5.98599451692	0\\
5.98602375426	0\\
5.9860529916	0\\
5.98608222894	0\\
5.98611146628	0\\
5.98614070362	0\\
5.98616994096	0\\
5.9861991783	0\\
5.98622841564	0\\
5.98625765298	0\\
5.98628689032	0\\
5.98631612766	0\\
5.986345365	0\\
5.98637460234	0\\
5.98640383968	0\\
5.98643307702	0\\
5.98646231436	0\\
5.9864915517	0\\
5.98652078904	0\\
5.98655002638	0\\
5.98657926372	0\\
5.98660850106	0\\
5.9866377384	0\\
5.98666697574	0\\
5.98669621308	0\\
5.98672545042	0\\
5.98675468776	0\\
5.9867839251	0\\
5.98681316244	0\\
5.98684239978	0\\
5.98687163712	0\\
5.98690087446	0\\
5.9869301118	0\\
5.98695934914	0\\
5.98698858648	0\\
5.98701782382	0\\
5.98704706116	0\\
5.9870762985	0\\
5.98710553584	0\\
5.98713477318	0\\
5.98716401052	0\\
5.98719324786	0\\
5.9872224852	0\\
5.98725172254	0\\
5.98728095988	0\\
5.98731019722	0\\
5.98733943456	0\\
5.9873686719	0\\
5.98739790924	0\\
5.98742714658	0\\
5.98745638392	0\\
5.98748562126	0\\
5.9875148586	0\\
5.98754409594	0\\
5.98757333328	0\\
5.98760257062	0\\
5.98763180796	0\\
5.9876610453	0\\
5.98769028264	0\\
5.98771951998	0\\
5.98774875732	0\\
5.98777799466	0\\
5.987807232	0\\
5.98783646934	0\\
5.98786570668	0\\
5.98789494402	0\\
5.98792418136	0\\
5.9879534187	0\\
5.98798265604	0\\
5.98801189338	0\\
5.98804113072	0\\
5.98807036806	0\\
5.9880996054	0\\
5.98812884274	0\\
5.98815808008	0\\
5.98818731742	0\\
5.98821655476	0\\
5.9882457921	0\\
5.98827502944	0\\
5.98830426678	0\\
5.98833350412	0\\
5.98836274146	0\\
5.9883919788	0\\
5.98842121614	0\\
5.98845045348	0\\
5.98847969082	0\\
5.98850892816	0\\
5.9885381655	0\\
5.98856740284	0\\
5.98859664018	0\\
5.98862587752	0\\
5.98865511486	0\\
5.9886843522	0\\
5.98871358954	0\\
5.98874282688	0\\
5.98877206422	0\\
5.98880130156	0\\
5.9888305389	0\\
5.98885977624	0\\
5.98888901358	0\\
5.98891825092	0\\
5.98894748826	0\\
5.9889767256	0\\
5.98900596294	0\\
5.98903520028	0\\
5.98906443762	0\\
5.98909367496	0\\
5.9891229123	0\\
5.98915214964	0\\
5.98918138698	0\\
5.98921062432	0\\
5.98923986166	0\\
5.989269099	0\\
5.98929833634	0\\
5.98932757368	0\\
5.98935681102	0\\
5.98938604836	0\\
5.9894152857	0\\
5.98944452304	0\\
5.98947376038	0\\
5.98950299772	0\\
5.98953223506	0\\
5.9895614724	0\\
5.98959070974	0\\
5.98961994708	0\\
5.98964918442	0\\
5.98967842176	0\\
5.9897076591	0\\
5.98973689644	0\\
5.98976613378	0\\
5.98979537112	0\\
5.98982460846	0\\
5.9898538458	0\\
5.98988308314	0\\
5.98991232048	0\\
5.98994155782	0\\
5.98997079516	0\\
5.9900000325	0\\
5.99002926984	0\\
5.99005850718	0\\
5.99008774452	0\\
5.99011698186	0\\
5.9901462192	0\\
5.99017545654	0\\
5.99020469388	0\\
5.99023393122	0\\
5.99026316856	0\\
5.9902924059	0\\
5.99032164324	0\\
5.99035088058	0\\
5.99038011792	0\\
5.99040935526	0\\
5.9904385926	0\\
5.99046782994	0\\
5.99049706728	0\\
5.99052630462	0\\
5.99055554196	0\\
5.9905847793	0\\
5.99061401664	0\\
5.99064325398	0\\
5.99067249132	0\\
5.99070172866	0\\
5.990730966	0\\
5.99076020334	0\\
5.99078944068	0\\
5.99081867802	0\\
5.99084791536	0\\
5.9908771527	0\\
5.99090639004	0\\
5.99093562738	0\\
5.99096486472	0\\
5.99099410206	0\\
5.9910233394	0\\
5.99105257674	0\\
5.99108181408	0\\
5.99111105142	0\\
5.99114028876	0\\
5.9911695261	0\\
5.99119876344	0\\
5.99122800078	0\\
5.99125723812	0\\
5.99128647546	0\\
5.9913157128	0\\
5.99134495014	0\\
5.99137418748	0\\
5.99140342482	0\\
5.99143266216	0\\
5.9914618995	0\\
5.99149113684	0\\
5.99152037418	0\\
5.99154961152	0\\
5.99157884886	0\\
5.9916080862	0\\
5.99163732354	0\\
5.99166656088	0\\
5.99169579822	0\\
5.99172503556	0\\
5.9917542729	0\\
5.99178351024	0\\
5.99181274758	0\\
5.99184198492	0\\
5.99187122226	0\\
5.9919004596	0\\
5.99192969694	0\\
5.99195893428	0\\
5.99198817162	0\\
5.99201740896	0\\
5.9920466463	0\\
5.99207588364	0\\
5.99210512098	0\\
5.99213435832	0\\
5.99216359566	0\\
5.992192833	0\\
5.99222207034	0\\
5.99225130768	0\\
5.99228054502	0\\
5.99230978236	0\\
5.9923390197	0\\
5.99236825704	0\\
5.99239749438	0\\
5.99242673172	0\\
5.99245596906	0\\
5.9924852064	0\\
5.99251444374	0\\
5.99254368108	0\\
5.99257291842	0\\
5.99260215576	0\\
5.9926313931	0\\
5.99266063044	0\\
5.99268986778	0\\
5.99271910512	0\\
5.99274834246	0\\
5.9927775798	0\\
5.99280681714	0\\
5.99283605448	0\\
5.99286529182	0\\
5.99289452916	0\\
5.9929237665	0\\
5.99295300384	0\\
5.99298224118	0\\
5.99301147852	0\\
5.99304071586	0\\
5.9930699532	0\\
5.99309919054	0\\
5.99312842788	0\\
5.99315766522	0\\
5.99318690256	0\\
5.9932161399	0\\
5.99324537724	0\\
5.99327461458	0\\
5.99330385192	0\\
5.99333308926	0\\
5.9933623266	0\\
5.99339156394	0\\
5.99342080128	0\\
5.99345003862	0\\
5.99347927596	0\\
5.9935085133	0\\
5.99353775064	0\\
5.99356698798	0\\
5.99359622532	0\\
5.99362546266	0\\
5.9936547	0\\
5.99368393734	0\\
5.99371317468	0\\
5.99374241202	0\\
5.99377164936	0\\
5.9938008867	0\\
5.99383012404	0\\
5.99385936138	0\\
5.99388859872	0\\
5.99391783606	0\\
5.9939470734	0\\
5.99397631074	0\\
5.99400554808	0\\
5.99403478542	0\\
5.99406402276	0\\
5.9940932601	0\\
5.99412249744	0\\
5.99415173478	0\\
5.99418097212	0\\
5.99421020946	0\\
5.9942394468	0\\
5.99426868414	0\\
5.99429792148	0\\
5.99432715882	0\\
5.99435639616	0\\
5.9943856335	0\\
5.99441487084	0\\
5.99444410818	0\\
5.99447334552	0\\
5.99450258286	0\\
5.9945318202	0\\
5.99456105754	0\\
5.99459029488	0\\
5.99461953222	0\\
5.99464876956	0\\
5.9946780069	0\\
5.99470724424	0\\
5.99473648158	0\\
5.99476571892	0\\
5.99479495626	0\\
5.9948241936	0\\
5.99485343094	0\\
5.99488266828	0\\
5.99491190562	0\\
5.99494114296	0\\
5.9949703803	0\\
5.99499961764	0\\
5.99502885498	0\\
5.99505809232	0\\
5.99508732966	0\\
5.995116567	0\\
5.99514580434	0\\
5.99517504168	0\\
5.99520427902	0\\
5.99523351636	0\\
5.9952627537	0\\
5.99529199104	0\\
5.99532122838	0\\
5.99535046572	0\\
5.99537970306	0\\
5.9954089404	0\\
5.99543817774	0\\
5.99546741508	0\\
5.99549665242	0\\
5.99552588976	0\\
5.9955551271	0\\
5.99558436444	0\\
5.99561360178	0\\
5.99564283912	0\\
5.99567207646	0\\
5.9957013138	0\\
5.99573055114	0\\
5.99575978848	0\\
5.99578902582	0\\
5.99581826316	0\\
5.9958475005	0\\
5.99587673784	0\\
5.99590597518	0\\
5.99593521252	0\\
5.99596444986	0\\
5.9959936872	0\\
5.99602292454	0\\
5.99605216188	0\\
5.99608139922	0\\
5.99611063656	0\\
5.9961398739	0\\
5.99616911124	0\\
5.99619834858	0\\
5.99622758592	0\\
5.99625682326	0\\
5.9962860606	0\\
5.99631529794	0\\
5.99634453528	0\\
5.99637377262	0\\
5.99640300996	0\\
5.9964322473	0\\
5.99646148464	0\\
5.99649072198	0\\
5.99651995932	0\\
5.99654919666	0\\
5.996578434	0\\
5.99660767134	0\\
5.99663690868	0\\
5.99666614602	0\\
5.99669538336	0\\
5.9967246207	0\\
5.99675385804	0\\
5.99678309538	0\\
5.99681233272	0\\
5.99684157006	0\\
5.9968708074	0\\
5.99690004474	0\\
5.99692928208	0\\
5.99695851942	0\\
5.99698775676	0\\
5.9970169941	0\\
5.99704623144	0\\
5.99707546878	0\\
5.99710470612	0\\
5.99713394346	0\\
5.9971631808	0\\
5.99719241814	0\\
5.99722165548	0\\
5.99725089282	0\\
5.99728013016	0\\
5.9973093675	0\\
5.99733860484	0\\
5.99736784218	0\\
5.99739707952	0\\
5.99742631686	0\\
5.9974555542	0\\
5.99748479154	0\\
5.99751402888	0\\
5.99754326622	0\\
5.99757250356	0\\
5.9976017409	0\\
5.99763097824	0\\
5.99766021558	0\\
5.99768945292	0\\
5.99771869026	0\\
5.9977479276	0\\
5.99777716494	0\\
5.99780640228	0\\
5.99783563962	0\\
5.99786487696	0\\
5.9978941143	0\\
5.99792335164	0\\
5.99795258898	0\\
5.99798182632	0\\
5.99801106366	0\\
5.998040301	0\\
5.99806953834	0\\
5.99809877568	0\\
5.99812801302	0\\
5.99815725036	0\\
5.9981864877	0\\
5.99821572504	0\\
5.99824496238	0\\
5.99827419972	0\\
5.99830343706	0\\
5.9983326744	0\\
5.99836191174	0\\
5.99839114908	0\\
5.99842038642	0\\
5.99844962376	0\\
5.9984788611	0\\
5.99850809844	0\\
5.99853733578	0\\
5.99856657312	0\\
5.99859581046	0\\
5.9986250478	0\\
5.99865428514	0\\
5.99868352248	0\\
5.99871275982	0\\
5.99874199716	0\\
5.9987712345	0\\
5.99880047184	0\\
5.99882970918	0\\
5.99885894652	0\\
5.99888818386	0\\
5.9989174212	0\\
5.99894665854	0\\
5.99897589588	0\\
5.99900513322	0\\
5.99903437056	0\\
5.9990636079	0\\
5.99909284524	0\\
5.99912208258	0\\
5.99915131992	0\\
5.99918055726	0\\
5.9992097946	0\\
5.99923903194	0\\
5.99926826928	0\\
5.99929750662	0\\
5.99932674396	0\\
5.9993559813	0\\
5.99938521864	0\\
5.99941445598	0\\
5.99944369332	0\\
5.99947293066	0\\
5.999502168	0\\
5.99953140534	0\\
5.99956064268	0\\
5.99958988002	0\\
5.99961911736	0\\
5.9996483547	0\\
5.99967759204	0\\
5.99970682938	0\\
5.99973606672	0\\
5.99976530406	0\\
5.9997945414	0\\
5.99982377874	0\\
5.99985301608	0\\
5.99988225342	0\\
5.99991149076	0\\
5.9999407281	0\\
5.99996996544	0\\
5.99999920278	0\\
6.00002844012	0\\
6.00005767746	0\\
6.0000869148	0\\
6.00011615214	0\\
6.00014538948	0\\
6.00017462682	0\\
6.00020386416	0\\
6.0002331015	0\\
6.00026233884	0\\
6.00029157618	0\\
6.00032081352	0\\
6.00035005086	0\\
6.0003792882	0\\
6.00040852554	0\\
6.00043776288	0\\
6.00046700022	0\\
6.00049623756	0\\
6.0005254749	0\\
6.00055471224	0\\
6.00058394958	0\\
6.00061318692	0\\
6.00064242426	0\\
6.0006716616	0\\
6.00070089894	0\\
6.00073013628	0\\
6.00075937362	0\\
6.00078861096	0\\
6.0008178483	0\\
6.00084708564	0\\
6.00087632298	0\\
6.00090556032	0\\
6.00093479766	0\\
6.000964035	0\\
6.00099327234	0\\
6.00102250968	0\\
6.00105174702	0\\
6.00108098436	0\\
6.0011102217	0\\
6.00113945904	0\\
6.00116869638	0\\
6.00119793372	0\\
6.00122717106	0\\
6.0012564084	0\\
6.00128564574	0\\
6.00131488308	0\\
6.00134412042	0\\
6.00137335776	0\\
6.0014025951	0\\
6.00143183244	0\\
6.00146106978	0\\
6.00149030712	0\\
6.00151954446	0\\
6.0015487818	0\\
6.00157801914	0\\
6.00160725648	0\\
6.00163649382	0\\
6.00166573116	0\\
6.0016949685	0\\
6.00172420584	0\\
6.00175344318	0\\
6.00178268052	0\\
6.00181191786	0\\
6.0018411552	0\\
6.00187039254	0\\
6.00189962988	0\\
6.00192886722	0\\
6.00195810456	0\\
6.0019873419	0\\
6.00201657924	0\\
6.00204581658	0\\
6.00207505392	0\\
6.00210429126	0\\
6.0021335286	0\\
6.00216276594	0\\
6.00219200328	0\\
6.00222124062	0\\
6.00225047796	0\\
6.0022797153	0\\
6.00230895264	0\\
6.00233818998	0\\
6.00236742732	0\\
6.00239666466	0\\
6.002425902	0\\
6.00245513934	0\\
6.00248437668	0\\
6.00251361402	0\\
6.00254285136	0\\
6.0025720887	0\\
6.00260132604	0\\
6.00263056338	0\\
6.00265980072	0\\
6.00268903806	0\\
6.0027182754	0\\
6.00274751274	0\\
6.00277675008	0\\
6.00280598742	0\\
6.00283522476	0\\
6.0028644621	0\\
6.00289369944	0\\
6.00292293678	0\\
6.00295217412	0\\
6.00298141146	0\\
6.0030106488	0\\
6.00303988614	0\\
6.00306912348	0\\
6.00309836082	0\\
6.00312759816	0\\
6.0031568355	0\\
6.00318607284	0\\
6.00321531018	0\\
6.00324454752	0\\
6.00327378486	0\\
6.0033030222	0\\
6.00333225954	0\\
6.00336149688	0\\
6.00339073422	0\\
6.00341997156	0\\
6.0034492089	0\\
6.00347844624	0\\
6.00350768358	0\\
6.00353692092	0\\
6.00356615826	0\\
6.0035953956	0\\
6.00362463294	0\\
6.00365387028	0\\
6.00368310762	0\\
6.00371234496	0\\
6.0037415823	0\\
6.00377081964	0\\
6.00380005698	0\\
6.00382929432	0\\
6.00385853166	0\\
6.003887769	0\\
6.00391700634	0\\
6.00394624368	0\\
6.00397548102	0\\
6.00400471836	0\\
6.0040339557	0\\
6.00406319304	0\\
6.00409243038	0\\
6.00412166772	0\\
6.00415090506	0\\
6.0041801424	0\\
6.00420937974	0\\
6.00423861708	0\\
6.00426785442	0\\
6.00429709176	0\\
6.0043263291	0\\
6.00435556644	0\\
6.00438480378	0\\
6.00441404112	0\\
6.00444327846	0\\
6.0044725158	0\\
6.00450175314	0\\
6.00453099048	0\\
6.00456022782	0\\
6.00458946516	0\\
6.0046187025	0\\
6.00464793984	0\\
6.00467717718	0\\
6.00470641452	0\\
6.00473565186	0\\
6.0047648892	0\\
6.00479412654	0\\
6.00482336388	0\\
6.00485260122	0\\
6.00488183856	0\\
6.0049110759	0\\
6.00494031324	0\\
6.00496955058	0\\
6.00499878792	0\\
6.00502802526	0\\
6.0050572626	0\\
6.00508649994	0\\
6.00511573728	0\\
6.00514497462	0\\
6.00517421196	0\\
6.0052034493	0\\
6.00523268664	0\\
6.00526192398	0\\
6.00529116132	0\\
6.00532039866	0\\
6.005349636	0\\
6.00537887334	0\\
6.00540811068	0\\
6.00543734802	0\\
6.00546658536	0\\
6.0054958227	0\\
6.00552506004	0\\
6.00555429738	0\\
6.00558353472	0\\
6.00561277206	0\\
6.0056420094	0\\
6.00567124674	0\\
6.00570048408	0\\
6.00572972142	0\\
6.00575895876	0\\
6.0057881961	0\\
6.00581743344	0\\
6.00584667078	0\\
6.00587590812	0\\
6.00590514546	0\\
6.0059343828	0\\
6.00596362014	0\\
6.00599285748	0\\
6.00602209482	0\\
6.00605133216	0\\
6.0060805695	0\\
6.00610980684	0\\
6.00613904418	0\\
6.00616828152	0\\
6.00619751886	0\\
6.0062267562	0\\
6.00625599354	0\\
6.00628523088	0\\
6.00631446822	0\\
6.00634370556	0\\
6.0063729429	0\\
6.00640218024	0\\
6.00643141758	0\\
6.00646065492	0\\
6.00648989226	0\\
6.0065191296	0\\
6.00654836694	0\\
6.00657760428	0\\
6.00660684162	0\\
6.00663607896	0\\
6.0066653163	0\\
6.00669455364	0\\
6.00672379098	0\\
6.00675302832	0\\
6.00678226566	0\\
6.006811503	0\\
6.00684074034	0\\
6.00686997768	0\\
6.00689921502	0\\
6.00692845236	0\\
6.0069576897	0\\
6.00698692704	0\\
6.00701616438	0\\
6.00704540172	0\\
6.00707463906	0\\
6.0071038764	0\\
6.00713311374	0\\
6.00716235108	0\\
6.00719158842	0\\
6.00722082576	0\\
6.0072500631	0\\
6.00727930044	0\\
6.00730853778	0\\
6.00733777512	0\\
6.00736701246	0\\
6.0073962498	0\\
6.00742548714	0\\
6.00745472448	0\\
6.00748396182	0\\
6.00751319916	0\\
6.0075424365	0\\
6.00757167384	0\\
6.00760091118	0\\
6.00763014852	0\\
6.00765938586	0\\
6.0076886232	0\\
6.00771786054	0\\
6.00774709788	0\\
6.00777633522	0\\
6.00780557256	0\\
6.0078348099	0\\
6.00786404724	0\\
6.00789328458	0\\
6.00792252192	0\\
6.00795175926	0\\
6.0079809966	0\\
6.00801023394	0\\
6.00803947128	0\\
6.00806870862	0\\
6.00809794596	0\\
6.0081271833	0\\
6.00815642064	0\\
6.00818565798	0\\
6.00821489532	0\\
6.00824413266	0\\
6.00827337	0\\
6.00830260734	0\\
6.00833184468	0\\
6.00836108202	0\\
6.00839031936	0\\
6.0084195567	0\\
6.00844879404	0\\
6.00847803138	0\\
6.00850726872	0\\
6.00853650606	0\\
6.0085657434	0\\
6.00859498074	0\\
6.00862421808	0\\
6.00865345542	0\\
6.00868269276	0\\
6.0087119301	0\\
6.00874116744	0\\
6.00877040478	0\\
6.00879964212	0\\
6.00882887946	0\\
6.0088581168	0\\
6.00888735414	0\\
6.00891659148	0\\
6.00894582882	0\\
6.00897506616	0\\
6.0090043035	0\\
6.00903354084	0\\
6.00906277818	0\\
6.00909201552	0\\
6.00912125286	0\\
6.0091504902	0\\
6.00917972754	0\\
6.00920896488	0\\
6.00923820222	0\\
6.00926743956	0\\
6.0092966769	0\\
6.00932591424	0\\
6.00935515158	0\\
6.00938438892	0\\
6.00941362626	0\\
6.0094428636	0\\
6.00947210094	0\\
6.00950133828	0\\
6.00953057562	0\\
6.00955981296	0\\
6.0095890503	0\\
6.00961828764	0\\
6.00964752498	0\\
6.00967676232	0\\
6.00970599966	0\\
6.009735237	0\\
6.00976447434	0\\
6.00979371168	0\\
6.00982294902	0\\
6.00985218636	0\\
6.0098814237	0\\
6.00991066104	0\\
6.00993989838	0\\
6.00996913572	0\\
6.00999837306	0\\
6.0100276104	0\\
6.01005684774	0\\
6.01008608508	0\\
6.01011532242	0\\
6.01014455976	0\\
6.0101737971	0\\
6.01020303444	0\\
6.01023227178	0\\
6.01026150912	0\\
6.01029074646	0\\
6.0103199838	0\\
6.01034922114	0\\
6.01037845848	0\\
6.01040769582	0\\
6.01043693316	0\\
6.0104661705	0\\
6.01049540784	0\\
6.01052464518	0\\
6.01055388252	0\\
6.01058311986	0\\
6.0106123572	0\\
6.01064159454	0\\
6.01067083188	0\\
6.01070006922	0\\
6.01072930656	0\\
6.0107585439	0\\
6.01078778124	0\\
6.01081701858	0\\
6.01084625592	0\\
6.01087549326	0\\
6.0109047306	0\\
6.01093396794	0\\
6.01096320528	0\\
6.01099244262	0\\
6.01102167996	0\\
6.0110509173	0\\
6.01108015464	0\\
6.01110939198	0\\
6.01113862932	0\\
6.01116786666	0\\
6.011197104	0\\
6.01122634134	0\\
6.01125557868	0\\
6.01128481602	0\\
6.01131405336	0\\
6.0113432907	0\\
6.01137252804	0\\
6.01140176538	0\\
6.01143100272	0\\
6.01146024006	0\\
6.0114894774	0\\
6.01151871474	0\\
6.01154795208	0\\
6.01157718942	0\\
6.01160642676	0\\
6.0116356641	0\\
6.01166490144	0\\
6.01169413878	0\\
6.01172337612	0\\
6.01175261346	0\\
6.0117818508	0\\
6.01181108814	0\\
6.01184032548	0\\
6.01186956282	0\\
6.01189880016	0\\
6.0119280375	0\\
6.01195727484	0\\
6.01198651218	0\\
6.01201574952	0\\
6.01204498686	0\\
6.0120742242	0\\
6.01210346154	0\\
6.01213269888	0\\
6.01216193622	0\\
6.01219117356	0\\
6.0122204109	0\\
6.01224964824	0\\
6.01227888558	0\\
6.01230812292	0\\
6.01233736026	0\\
6.0123665976	0\\
6.01239583494	0\\
6.01242507228	0\\
6.01245430962	0\\
6.01248354696	0\\
6.0125127843	0\\
6.01254202164	0\\
6.01257125898	0\\
6.01260049632	0\\
6.01262973366	0\\
6.012658971	0\\
6.01268820834	0\\
6.01271744568	0\\
6.01274668302	0\\
6.01277592036	0\\
6.0128051577	0\\
6.01283439504	0\\
6.01286363238	0\\
6.01289286972	0\\
6.01292210706	0\\
6.0129513444	0\\
6.01298058174	0\\
6.01300981908	0\\
6.01303905642	0\\
6.01306829376	0\\
6.0130975311	0\\
6.01312676844	0\\
6.01315600578	0\\
6.01318524312	0\\
6.01321448046	0\\
6.0132437178	0\\
6.01327295514	0\\
6.01330219248	0\\
6.01333142982	0\\
6.01336066716	0\\
6.0133899045	0\\
6.01341914184	0\\
6.01344837918	0\\
6.01347761652	0\\
6.01350685386	0\\
6.0135360912	0\\
6.01356532854	0\\
6.01359456588	0\\
6.01362380322	0\\
6.01365304056	0\\
6.0136822779	0\\
6.01371151524	0\\
6.01374075258	0\\
6.01376998992	0\\
6.01379922726	0\\
6.0138284646	0\\
6.01385770194	0\\
6.01388693928	0\\
6.01391617662	0\\
6.01394541396	0\\
6.0139746513	0\\
6.01400388864	0\\
6.01403312598	0\\
6.01406236332	0\\
6.01409160066	0\\
6.014120838	0\\
6.01415007534	0\\
6.01417931268	0\\
6.01420855002	0\\
6.01423778736	0\\
6.0142670247	0\\
6.01429626204	0\\
6.01432549938	0\\
6.01435473672	0\\
6.01438397406	0\\
6.0144132114	0\\
6.01444244874	0\\
6.01447168608	0\\
6.01450092342	0\\
6.01453016076	0\\
6.0145593981	0\\
6.01458863544	0\\
6.01461787278	0\\
6.01464711012	0\\
6.01467634746	0\\
6.0147055848	0\\
6.01473482214	0\\
6.01476405948	0\\
6.01479329682	0\\
6.01482253416	0\\
6.0148517715	0\\
6.01488100884	0\\
6.01491024618	0\\
6.01493948352	0\\
6.01496872086	0\\
6.0149979582	0\\
6.01502719554	0\\
6.01505643288	0\\
6.01508567022	0\\
6.01511490756	0\\
6.0151441449	0\\
6.01517338224	0\\
6.01520261958	0\\
6.01523185692	0\\
6.01526109426	0\\
6.0152903316	0\\
6.01531956894	0\\
6.01534880628	0\\
6.01537804362	0\\
6.01540728096	0\\
6.0154365183	0\\
6.01546575564	0\\
6.01549499298	0\\
6.01552423032	0\\
6.01555346766	0\\
6.015582705	0\\
6.01561194234	0\\
6.01564117968	0\\
6.01567041702	0\\
6.01569965436	0\\
6.0157288917	0\\
6.01575812904	0\\
6.01578736638	0\\
6.01581660372	0\\
6.01584584106	0\\
6.0158750784	0\\
6.01590431574	0\\
6.01593355308	0\\
6.01596279042	0\\
6.01599202776	0\\
6.0160212651	0\\
6.01605050244	0\\
6.01607973978	0\\
6.01610897712	0\\
6.01613821446	0\\
6.0161674518	0\\
6.01619668914	0\\
6.01622592648	0\\
6.01625516382	0\\
6.01628440116	0\\
6.0163136385	0\\
6.01634287584	0\\
6.01637211318	0\\
6.01640135052	0\\
6.01643058786	0\\
6.0164598252	0\\
6.01648906254	0\\
6.01651829988	0\\
6.01654753722	0\\
6.01657677456	0\\
6.0166060119	0\\
6.01663524924	0\\
6.01666448658	0\\
6.01669372392	0\\
6.01672296126	0\\
6.0167521986	0\\
6.01678143594	0\\
6.01681067328	0\\
6.01683991062	0\\
6.01686914796	0\\
6.0168983853	0\\
6.01692762264	0\\
6.01695685998	0\\
6.01698609732	0\\
6.01701533466	0\\
6.017044572	0\\
6.01707380934	0\\
6.01710304668	0\\
6.01713228402	0\\
6.01716152136	0\\
6.0171907587	0\\
6.01721999604	0\\
6.01724923338	0\\
6.01727847072	0\\
6.01730770806	0\\
6.0173369454	0\\
6.01736618274	0\\
6.01739542008	0\\
6.01742465742	0\\
6.01745389476	0\\
6.0174831321	0\\
6.01751236944	0\\
6.01754160678	0\\
6.01757084412	0\\
6.01760008146	0\\
6.0176293188	0\\
6.01765855614	0\\
6.01768779348	0\\
6.01771703082	0\\
6.01774626816	0\\
6.0177755055	0\\
6.01780474284	0\\
6.01783398018	0\\
6.01786321752	0\\
6.01789245486	0\\
6.0179216922	0\\
6.01795092954	0\\
6.01798016688	0\\
6.01800940422	0\\
6.01803864156	0\\
6.0180678789	0\\
6.01809711624	0\\
6.01812635358	0\\
6.01815559092	0\\
6.01818482826	0\\
6.0182140656	0\\
6.01824330294	0\\
6.01827254028	0\\
6.01830177762	0\\
6.01833101496	0\\
6.0183602523	0\\
6.01838948964	0\\
6.01841872698	0\\
6.01844796432	0\\
6.01847720166	0\\
6.018506439	0\\
6.01853567634	0\\
6.01856491368	0\\
6.01859415102	0\\
6.01862338836	0\\
6.0186526257	0\\
6.01868186304	0\\
6.01871110038	0\\
6.01874033772	0\\
6.01876957506	0\\
6.0187988124	0\\
6.01882804974	0\\
6.01885728708	0\\
6.01888652442	0\\
6.01891576176	0\\
6.0189449991	0\\
6.01897423644	0\\
6.01900347378	0\\
6.01903271112	0\\
6.01906194846	0\\
6.0190911858	0\\
6.01912042314	0\\
6.01914966048	0\\
6.01917889782	0\\
6.01920813516	0\\
6.0192373725	0\\
6.01926660984	0\\
6.01929584718	0\\
6.01932508452	0\\
6.01935432186	0\\
6.0193835592	0\\
6.01941279654	0\\
6.01944203388	0\\
6.01947127122	0\\
6.01950050856	0\\
6.0195297459	0\\
6.01955898324	0\\
6.01958822058	0\\
6.01961745792	0\\
6.01964669526	0\\
6.0196759326	0\\
6.01970516994	0\\
6.01973440728	0\\
6.01976364462	0\\
6.01979288196	0\\
6.0198221193	0\\
6.01985135664	0\\
6.01988059398	0\\
6.01990983132	0\\
6.01993906866	0\\
6.019968306	0\\
6.01999754334	0\\
6.02002678068	0\\
6.02005601802	0\\
6.02008525536	0\\
6.0201144927	0\\
6.02014373004	0\\
6.02017296738	0\\
6.02020220472	0\\
6.02023144206	0\\
6.0202606794	0\\
6.02028991674	0\\
6.02031915408	0\\
6.02034839142	0\\
6.02037762876	0\\
6.0204068661	0\\
6.02043610344	0\\
6.02046534078	0\\
6.02049457812	0\\
6.02052381546	0\\
6.0205530528	0\\
6.02058229014	0\\
6.02061152748	0\\
6.02064076482	0\\
6.02067000216	0\\
6.0206992395	0\\
6.02072847684	0\\
6.02075771418	0\\
6.02078695152	0\\
6.02081618886	0\\
6.0208454262	0\\
6.02087466354	0\\
6.02090390088	0\\
6.02093313822	0\\
6.02096237556	0\\
6.0209916129	0\\
6.02102085024	0\\
6.02105008758	0\\
6.02107932492	0\\
6.02110856226	0\\
6.0211377996	0\\
6.02116703694	0\\
6.02119627428	0\\
6.02122551162	0\\
6.02125474896	0\\
6.0212839863	0\\
6.02131322364	0\\
6.02134246098	0\\
6.02137169832	0\\
6.02140093566	0\\
6.021430173	0\\
6.02145941034	0\\
6.02148864768	0\\
6.02151788502	0\\
6.02154712236	0\\
6.0215763597	0\\
6.02160559704	0\\
6.02163483438	0\\
6.02166407172	0\\
6.02169330906	0\\
6.0217225464	0\\
6.02175178374	0\\
6.02178102108	0\\
6.02181025842	0\\
6.02183949576	0\\
6.0218687331	0\\
6.02189797044	0\\
6.02192720778	0\\
6.02195644512	0\\
6.02198568246	0\\
6.0220149198	0\\
6.02204415714	0\\
6.02207339448	0\\
6.02210263182	0\\
6.02213186916	0\\
6.0221611065	0\\
6.02219034384	0\\
6.02221958118	0\\
6.02224881852	0\\
6.02227805586	0\\
6.0223072932	0\\
6.02233653054	0\\
6.02236576788	0\\
6.02239500522	0\\
6.02242424256	0\\
6.0224534799	0\\
6.02248271724	0\\
6.02251195458	0\\
6.02254119192	0\\
6.02257042926	0\\
6.0225996666	0\\
6.02262890394	0\\
6.02265814128	0\\
6.02268737862	0\\
6.02271661596	0\\
6.0227458533	0\\
6.02277509064	0\\
6.02280432798	0\\
6.02283356532	0\\
6.02286280266	0\\
6.02289204	0\\
6.02292127734	0\\
6.02295051468	0\\
6.02297975202	0\\
6.02300898936	0\\
6.0230382267	0\\
6.02306746404	0\\
6.02309670138	0\\
6.02312593872	0\\
6.02315517606	0\\
6.0231844134	0\\
6.02321365074	0\\
6.02324288808	0\\
6.02327212542	0\\
6.02330136276	0\\
6.0233306001	0\\
6.02335983744	0\\
6.02338907478	0\\
6.02341831212	0\\
6.02344754946	0\\
6.0234767868	0\\
6.02350602414	0\\
6.02353526148	0\\
6.02356449882	0\\
6.02359373616	0\\
6.0236229735	0\\
6.02365221084	0\\
6.02368144818	0\\
6.02371068552	0\\
6.02373992286	0\\
6.0237691602	0\\
6.02379839754	0\\
6.02382763488	0\\
6.02385687222	0\\
6.02388610956	0\\
6.0239153469	0\\
6.02394458424	0\\
6.02397382158	0\\
6.02400305892	0\\
6.02403229626	0\\
6.0240615336	0\\
6.02409077094	0\\
6.02412000828	0\\
6.02414924562	0\\
6.02417848296	0\\
6.0242077203	0\\
6.02423695764	0\\
6.02426619498	0\\
6.02429543232	0\\
6.02432466966	0\\
6.024353907	0\\
6.02438314434	0\\
6.02441238168	0\\
6.02444161902	0\\
6.02447085636	0\\
6.0245000937	0\\
6.02452933104	0\\
6.02455856838	0\\
6.02458780572	0\\
6.02461704306	0\\
6.0246462804	0\\
6.02467551774	0\\
6.02470475508	0\\
6.02473399242	0\\
6.02476322976	0\\
6.0247924671	0\\
6.02482170444	0\\
6.02485094178	0\\
6.02488017912	0\\
6.02490941646	0\\
6.0249386538	0\\
6.02496789114	0\\
6.02499712848	0\\
6.02502636582	0\\
6.02505560316	0\\
6.0250848405	0\\
6.02511407784	0\\
6.02514331518	0\\
6.02517255252	0\\
6.02520178986	0\\
6.0252310272	0\\
6.02526026454	0\\
6.02528950188	0\\
6.02531873922	0\\
6.02534797656	0\\
6.0253772139	0\\
6.02540645124	0\\
6.02543568858	0\\
6.02546492592	0\\
6.02549416326	0\\
6.0255234006	0\\
6.02555263794	0\\
6.02558187528	0\\
6.02561111262	0\\
6.02564034996	0\\
6.0256695873	0\\
6.02569882464	0\\
6.02572806198	0\\
6.02575729932	0\\
6.02578653666	0\\
6.025815774	0\\
6.02584501134	0\\
6.02587424868	0\\
6.02590348602	0\\
6.02593272336	0\\
6.0259619607	0\\
6.02599119804	0\\
6.02602043538	0\\
6.02604967272	0\\
6.02607891006	0\\
6.0261081474	0\\
6.02613738474	0\\
6.02616662208	0\\
6.02619585942	0\\
6.02622509676	0\\
6.0262543341	0\\
6.02628357144	0\\
6.02631280878	0\\
6.02634204612	0\\
6.02637128346	0\\
6.0264005208	0\\
6.02642975814	0\\
6.02645899548	0\\
6.02648823282	0\\
6.02651747016	0\\
6.0265467075	0\\
6.02657594484	0\\
6.02660518218	0\\
6.02663441952	0\\
6.02666365686	0\\
6.0266928942	0\\
6.02672213154	0\\
6.02675136888	0\\
6.02678060622	0\\
6.02680984356	0\\
6.0268390809	0\\
6.02686831824	0\\
6.02689755558	0\\
6.02692679292	0\\
6.02695603026	0\\
6.0269852676	0\\
6.02701450494	0\\
6.02704374228	0\\
6.02707297962	0\\
6.02710221696	0\\
6.0271314543	0\\
6.02716069164	0\\
6.02718992898	0\\
6.02721916632	0\\
6.02724840366	0\\
6.027277641	0\\
6.02730687834	0\\
6.02733611568	0\\
6.02736535302	0\\
6.02739459036	0\\
6.0274238277	0\\
6.02745306504	0\\
6.02748230238	0\\
6.02751153972	0\\
6.02754077706	0\\
6.0275700144	0\\
6.02759925174	0\\
6.02762848908	0\\
6.02765772642	0\\
6.02768696376	0\\
6.0277162011	0\\
6.02774543844	0\\
6.02777467578	0\\
6.02780391312	0\\
6.02783315046	0\\
6.0278623878	0\\
6.02789162514	0\\
6.02792086248	0\\
6.02795009982	0\\
6.02797933716	0\\
6.0280085745	0\\
6.02803781184	0\\
6.02806704918	0\\
6.02809628652	0\\
6.02812552386	0\\
6.0281547612	0\\
6.02818399854	0\\
6.02821323588	0\\
6.02824247322	0\\
6.02827171056	0\\
6.0283009479	0\\
6.02833018524	0\\
6.02835942258	0\\
6.02838865992	0\\
6.02841789726	0\\
6.0284471346	0\\
6.02847637194	0\\
6.02850560928	0\\
6.02853484662	0\\
6.02856408396	0\\
6.0285933213	0\\
6.02862255864	0\\
6.02865179598	0\\
6.02868103332	0\\
6.02871027066	0\\
6.028739508	0\\
6.02876874534	0\\
6.02879798268	0\\
6.02882722002	0\\
6.02885645736	0\\
6.0288856947	0\\
6.02891493204	0\\
6.02894416938	0\\
6.02897340672	0\\
6.02900264406	0\\
6.0290318814	0\\
6.02906111874	0\\
6.02909035608	0\\
6.02911959342	0\\
6.02914883076	0\\
6.0291780681	0\\
6.02920730544	0\\
6.02923654278	0\\
6.02926578012	0\\
6.02929501746	0\\
6.0293242548	0\\
6.02935349214	0\\
6.02938272948	0\\
6.02941196682	0\\
6.02944120416	0\\
6.0294704415	0\\
6.02949967884	0\\
6.02952891618	0\\
6.02955815352	0\\
6.02958739086	0\\
6.0296166282	0\\
6.02964586554	0\\
6.02967510288	0\\
6.02970434022	0\\
6.02973357756	0\\
6.0297628149	0\\
6.02979205224	0\\
6.02982128958	0\\
6.02985052692	0\\
6.02987976426	0\\
6.0299090016	0\\
6.02993823894	0\\
6.02996747628	0\\
6.02999671362	0\\
6.03002595096	0\\
6.0300551883	0\\
6.03008442564	0\\
6.03011366298	0\\
6.03014290032	0\\
6.03017213766	0\\
6.030201375	0\\
6.03023061234	0\\
6.03025984968	0\\
6.03028908702	0\\
6.03031832436	0\\
6.0303475617	0\\
6.03037679904	0\\
6.03040603638	0\\
6.03043527372	0\\
6.03046451106	0\\
6.0304937484	0\\
6.03052298574	0\\
6.03055222308	0\\
6.03058146042	0\\
6.03061069776	0\\
6.0306399351	0\\
6.03066917244	0\\
6.03069840978	0\\
6.03072764712	0\\
6.03075688446	0\\
6.0307861218	0\\
6.03081535914	0\\
6.03084459648	0\\
6.03087383382	0\\
6.03090307116	0\\
6.0309323085	0\\
6.03096154584	0\\
6.03099078318	0\\
6.03102002052	0\\
6.03104925786	0\\
6.0310784952	0\\
6.03110773254	0\\
6.03113696988	0\\
6.03116620722	0\\
6.03119544456	0\\
6.0312246819	0\\
6.03125391924	0\\
6.03128315658	0\\
6.03131239392	0\\
6.03134163126	0\\
6.0313708686	0\\
6.03140010594	0\\
6.03142934328	0\\
6.03145858062	0\\
6.03148781796	0\\
6.0315170553	0\\
6.03154629264	0\\
6.03157552998	0\\
6.03160476732	0\\
6.03163400466	0\\
6.031663242	0\\
6.03169247934	0\\
6.03172171668	0\\
6.03175095402	0\\
6.03178019136	0\\
6.0318094287	0\\
6.03183866604	0\\
6.03186790338	0\\
6.03189714072	0\\
6.03192637806	0\\
6.0319556154	0\\
6.03198485274	0\\
6.03201409008	0\\
6.03204332742	0\\
6.03207256476	0\\
6.0321018021	0\\
6.03213103944	0\\
6.03216027678	0\\
6.03218951412	0\\
6.03221875146	0\\
6.0322479888	0\\
6.03227722614	0\\
6.03230646348	0\\
6.03233570082	0\\
6.03236493816	0\\
6.0323941755	0\\
6.03242341284	0\\
6.03245265018	0\\
6.03248188752	0\\
6.03251112486	0\\
6.0325403622	0\\
6.03256959954	0\\
6.03259883688	0\\
6.03262807422	0\\
6.03265731156	0\\
6.0326865489	0\\
6.03271578624	0\\
6.03274502358	0\\
6.03277426092	0\\
6.03280349826	0\\
6.0328327356	0\\
6.03286197294	0\\
6.03289121028	0\\
6.03292044762	0\\
6.03294968496	0\\
6.0329789223	0\\
6.03300815964	0\\
6.03303739698	0\\
6.03306663432	0\\
6.03309587166	0\\
6.033125109	0\\
6.03315434634	0\\
6.03318358368	0\\
6.03321282102	0\\
6.03324205836	0\\
6.0332712957	0\\
6.03330053304	0\\
6.03332977038	0\\
6.03335900772	0\\
6.03338824506	0\\
6.0334174824	0\\
6.03344671974	0\\
6.03347595708	0\\
6.03350519442	0\\
6.03353443176	0\\
6.0335636691	0\\
6.03359290644	0\\
6.03362214378	0\\
6.03365138112	0\\
6.03368061846	0\\
6.0337098558	0\\
6.03373909314	0\\
6.03376833048	0\\
6.03379756782	0\\
6.03382680516	0\\
6.0338560425	0\\
6.03388527984	0\\
6.03391451718	0\\
6.03394375452	0\\
6.03397299186	0\\
6.0340022292	0\\
6.03403146654	0\\
6.03406070388	0\\
6.03408994122	0\\
6.03411917856	0\\
6.0341484159	0\\
6.03417765324	0\\
6.03420689058	0\\
6.03423612792	0\\
6.03426536526	0\\
6.0342946026	0\\
6.03432383994	0\\
6.03435307728	0\\
6.03438231462	0\\
6.03441155196	0\\
6.0344407893	0\\
6.03447002664	0\\
6.03449926398	0\\
6.03452850132	0\\
6.03455773866	0\\
6.034586976	0\\
6.03461621334	0\\
6.03464545068	0\\
6.03467468802	0\\
6.03470392536	0\\
6.0347331627	0\\
6.03476240004	0\\
6.03479163738	0\\
6.03482087472	0\\
6.03485011206	0\\
6.0348793494	0\\
6.03490858674	0\\
6.03493782408	0\\
6.03496706142	0\\
6.03499629876	0\\
6.0350255361	0\\
6.03505477344	0\\
6.03508401078	0\\
6.03511324812	0\\
6.03514248546	0\\
6.0351717228	0\\
6.03520096014	0\\
6.03523019748	0\\
6.03525943482	0\\
6.03528867216	0\\
6.0353179095	0\\
6.03534714684	0\\
6.03537638418	0\\
6.03540562152	0\\
6.03543485886	0\\
6.0354640962	0\\
6.03549333354	0\\
6.03552257088	0\\
6.03555180822	0\\
6.03558104556	0\\
6.0356102829	0\\
6.03563952024	0\\
6.03566875758	0\\
6.03569799492	0\\
6.03572723226	0\\
6.0357564696	0\\
6.03578570694	0\\
6.03581494428	0\\
6.03584418162	0\\
6.03587341896	0\\
6.0359026563	0\\
6.03593189364	0\\
6.03596113098	0\\
6.03599036832	0\\
6.03601960566	0\\
6.036048843	0\\
6.03607808034	0\\
6.03610731768	0\\
6.03613655502	0\\
6.03616579236	0\\
6.0361950297	0\\
6.03622426704	0\\
6.03625350438	0\\
6.03628274172	0\\
6.03631197906	0\\
6.0363412164	0\\
6.03637045374	0\\
6.03639969108	0\\
6.03642892842	0\\
6.03645816576	0\\
6.0364874031	0\\
6.03651664044	0\\
6.03654587778	0\\
6.03657511512	0\\
6.03660435246	0\\
6.0366335898	0\\
6.03666282714	0\\
6.03669206448	0\\
6.03672130182	0\\
6.03675053916	0\\
6.0367797765	0\\
6.03680901384	0\\
6.03683825118	0\\
6.03686748852	0\\
6.03689672586	0\\
6.0369259632	0\\
6.03695520054	0\\
6.03698443788	0\\
6.03701367522	0\\
6.03704291256	0\\
6.0370721499	0\\
6.03710138724	0\\
6.03713062458	0\\
6.03715986192	0\\
6.03718909926	0\\
6.0372183366	0\\
6.03724757394	0\\
6.03727681128	0\\
6.03730604862	0\\
6.03733528596	0\\
6.0373645233	0\\
6.03739376064	0\\
6.03742299798	0\\
6.03745223532	0\\
6.03748147266	0\\
6.03751071	0\\
6.03753994734	0\\
6.03756918468	0\\
6.03759842202	0\\
6.03762765936	0\\
6.0376568967	0\\
6.03768613404	0\\
6.03771537138	0\\
6.03774460872	0\\
6.03777384606	0\\
6.0378030834	0\\
6.03783232074	0\\
6.03786155808	0\\
6.03789079542	0\\
6.03792003276	0\\
6.0379492701	0\\
6.03797850744	0\\
6.03800774478	0\\
6.03803698212	0\\
6.03806621946	0\\
6.0380954568	0\\
6.03812469414	0\\
6.03815393148	0\\
6.03818316882	0\\
6.03821240616	0\\
6.0382416435	0\\
6.03827088084	0\\
6.03830011818	0\\
6.03832935552	0\\
6.03835859286	0\\
6.0383878302	0\\
6.03841706754	0\\
6.03844630488	0\\
6.03847554222	0\\
6.03850477956	0\\
6.0385340169	0\\
6.03856325424	0\\
6.03859249158	0\\
6.03862172892	0\\
6.03865096626	0\\
6.0386802036	0\\
6.03870944094	0\\
6.03873867828	0\\
6.03876791562	0\\
6.03879715296	0\\
6.0388263903	0\\
6.03885562764	0\\
6.03888486498	0\\
6.03891410232	0\\
6.03894333966	0\\
6.038972577	0\\
6.03900181434	0\\
6.03903105168	0\\
6.03906028902	0\\
6.03908952636	0\\
6.0391187637	0\\
6.03914800104	0\\
6.03917723838	0\\
6.03920647572	0\\
6.03923571306	0\\
6.0392649504	0\\
6.03929418774	0\\
6.03932342508	0\\
6.03935266242	0\\
6.03938189976	0\\
6.0394111371	0\\
6.03944037444	0\\
6.03946961178	0\\
6.03949884912	0\\
6.03952808646	0\\
6.0395573238	0\\
6.03958656114	0\\
6.03961579848	0\\
6.03964503582	0\\
6.03967427316	0\\
6.0397035105	0\\
6.03973274784	0\\
6.03976198518	0\\
6.03979122252	0\\
6.03982045986	0\\
6.0398496972	0\\
6.03987893454	0\\
6.03990817188	0\\
6.03993740922	0\\
6.03996664656	0\\
6.0399958839	0\\
6.04002512124	0\\
6.04005435858	0\\
6.04008359592	0\\
6.04011283326	0\\
6.0401420706	0\\
6.04017130794	0\\
6.04020054528	0\\
6.04022978262	0\\
6.04025901996	0\\
6.0402882573	0\\
6.04031749464	0\\
6.04034673198	0\\
6.04037596932	0\\
6.04040520666	0\\
6.040434444	0\\
6.04046368134	0\\
6.04049291868	0\\
6.04052215602	0\\
6.04055139336	0\\
6.0405806307	0\\
6.04060986804	0\\
6.04063910538	0\\
6.04066834272	0\\
6.04069758006	0\\
6.0407268174	0\\
6.04075605474	0\\
6.04078529208	0\\
6.04081452942	0\\
6.04084376676	0\\
6.0408730041	0\\
6.04090224144	0\\
6.04093147878	0\\
6.04096071612	0\\
6.04098995346	0\\
6.0410191908	0\\
6.04104842814	0\\
6.04107766548	0\\
6.04110690282	0\\
6.04113614016	0\\
6.0411653775	0\\
6.04119461484	0\\
6.04122385218	0\\
6.04125308952	0\\
6.04128232686	0\\
6.0413115642	0\\
6.04134080154	0\\
6.04137003888	0\\
6.04139927622	0\\
6.04142851356	0\\
6.0414577509	0\\
6.04148698824	0\\
6.04151622558	0\\
6.04154546292	0\\
6.04157470026	0\\
6.0416039376	0\\
6.04163317494	0\\
6.04166241228	0\\
6.04169164962	0\\
6.04172088696	0\\
6.0417501243	0\\
6.04177936164	0\\
6.04180859898	0\\
6.04183783632	0\\
6.04186707366	0\\
6.041896311	0\\
6.04192554834	0\\
6.04195478568	0\\
6.04198402302	0\\
6.04201326036	0\\
6.0420424977	0\\
6.04207173504	0\\
6.04210097238	0\\
6.04213020972	0\\
6.04215944706	0\\
6.0421886844	0\\
6.04221792174	0\\
6.04224715908	0\\
6.04227639642	0\\
6.04230563376	0\\
6.0423348711	0\\
6.04236410844	0\\
6.04239334578	0\\
6.04242258312	0\\
6.04245182046	0\\
6.0424810578	0\\
6.04251029514	0\\
6.04253953248	0\\
6.04256876982	0\\
6.04259800716	0\\
6.0426272445	0\\
6.04265648184	0\\
6.04268571918	0\\
6.04271495652	0\\
6.04274419386	0\\
6.0427734312	0\\
6.04280266854	0\\
6.04283190588	0\\
6.04286114322	0\\
6.04289038056	0\\
6.0429196179	0\\
6.04294885524	0\\
6.04297809258	0\\
6.04300732992	0\\
6.04303656726	0\\
6.0430658046	0\\
6.04309504194	0\\
6.04312427928	0\\
6.04315351662	0\\
6.04318275396	0\\
6.0432119913	0\\
6.04324122864	0\\
6.04327046598	0\\
6.04329970332	0\\
6.04332894066	0\\
6.043358178	0\\
6.04338741534	0\\
6.04341665268	0\\
6.04344589002	0\\
6.04347512736	0\\
6.0435043647	0\\
6.04353360204	0\\
6.04356283938	0\\
6.04359207672	0\\
6.04362131406	0\\
6.0436505514	0\\
6.04367978874	0\\
6.04370902608	0\\
6.04373826342	0\\
6.04376750076	0\\
6.0437967381	0\\
6.04382597544	0\\
6.04385521278	0\\
6.04388445012	0\\
6.04391368746	0\\
6.0439429248	0\\
6.04397216214	0\\
6.04400139948	0\\
6.04403063682	0\\
6.04405987416	0\\
6.0440891115	0\\
6.04411834884	0\\
6.04414758618	0\\
6.04417682352	0\\
6.04420606086	0\\
6.0442352982	0\\
6.04426453554	0\\
6.04429377288	0\\
6.04432301022	0\\
6.04435224756	0\\
6.0443814849	0\\
6.04441072224	0\\
6.04443995958	0\\
6.04446919692	0\\
6.04449843426	0\\
6.0445276716	0\\
6.04455690894	0\\
6.04458614628	0\\
6.04461538362	0\\
6.04464462096	0\\
6.0446738583	0\\
6.04470309564	0\\
6.04473233298	0\\
6.04476157032	0\\
6.04479080766	0\\
6.044820045	0\\
6.04484928234	0\\
6.04487851968	0\\
6.04490775702	0\\
6.04493699436	0\\
6.0449662317	0\\
6.04499546904	0\\
6.04502470638	0\\
6.04505394372	0\\
6.04508318106	0\\
6.0451124184	0\\
6.04514165574	0\\
6.04517089308	0\\
6.04520013042	0\\
6.04522936776	0\\
6.0452586051	0\\
6.04528784244	0\\
6.04531707978	0\\
6.04534631712	0\\
6.04537555446	0\\
6.0454047918	0\\
6.04543402914	0\\
6.04546326648	0\\
6.04549250382	0\\
6.04552174116	0\\
6.0455509785	0\\
6.04558021584	0\\
6.04560945318	0\\
6.04563869052	0\\
6.04566792786	0\\
6.0456971652	0\\
6.04572640254	0\\
6.04575563988	0\\
6.04578487722	0\\
6.04581411456	0\\
6.0458433519	0\\
6.04587258924	0\\
6.04590182658	0\\
6.04593106392	0\\
6.04596030126	0\\
6.0459895386	0\\
6.04601877594	0\\
6.04604801328	0\\
6.04607725062	0\\
6.04610648796	0\\
6.0461357253	0\\
6.04616496264	0\\
6.04619419998	0\\
6.04622343732	0\\
6.04625267466	0\\
6.046281912	0\\
6.04631114934	0\\
6.04634038668	0\\
6.04636962402	0\\
6.04639886136	0\\
6.0464280987	0\\
6.04645733604	0\\
6.04648657338	0\\
6.04651581072	0\\
6.04654504806	0\\
6.0465742854	0\\
6.04660352274	0\\
6.04663276008	0\\
6.04666199742	0\\
6.04669123476	0\\
6.0467204721	0\\
6.04674970944	0\\
6.04677894678	0\\
6.04680818412	0\\
6.04683742146	0\\
6.0468666588	0\\
6.04689589614	0\\
6.04692513348	0\\
6.04695437082	0\\
6.04698360816	0\\
6.0470128455	0\\
6.04704208284	0\\
6.04707132018	0\\
6.04710055752	0\\
6.04712979486	0\\
6.0471590322	0\\
6.04718826954	0\\
6.04721750688	0\\
6.04724674422	0\\
6.04727598156	0\\
6.0473052189	0\\
6.04733445624	0\\
6.04736369358	0\\
6.04739293092	0\\
6.04742216826	0\\
6.0474514056	0\\
6.04748064294	0\\
6.04750988028	0\\
6.04753911762	0\\
6.04756835496	0\\
6.0475975923	0\\
6.04762682964	0\\
6.04765606698	0\\
6.04768530432	0\\
6.04771454166	0\\
6.047743779	0\\
6.04777301634	0\\
6.04780225368	0\\
6.04783149102	0\\
6.04786072836	0\\
6.0478899657	0\\
6.04791920304	0\\
6.04794844038	0\\
6.04797767772	0\\
6.04800691506	0\\
6.0480361524	0\\
6.04806538974	0\\
6.04809462708	0\\
6.04812386442	0\\
6.04815310176	0\\
6.0481823391	0\\
6.04821157644	0\\
6.04824081378	0\\
6.04827005112	0\\
6.04829928846	0\\
6.0483285258	0\\
6.04835776314	0\\
6.04838700048	0\\
6.04841623782	0\\
6.04844547516	0\\
6.0484747125	0\\
6.04850394984	0\\
6.04853318718	0\\
6.04856242452	0\\
6.04859166186	0\\
6.0486208992	0\\
6.04865013654	0\\
6.04867937388	0\\
6.04870861122	0\\
6.04873784856	0\\
6.0487670859	0\\
6.04879632324	0\\
6.04882556058	0\\
6.04885479792	0\\
6.04888403526	0\\
6.0489132726	0\\
6.04894250994	0\\
6.04897174728	0\\
6.04900098462	0\\
6.04903022196	0\\
6.0490594593	0\\
6.04908869664	0\\
6.04911793398	0\\
6.04914717132	0\\
6.04917640866	0\\
6.049205646	0\\
6.04923488334	0\\
6.04926412068	0\\
6.04929335802	0\\
6.04932259536	0\\
6.0493518327	0\\
6.04938107004	0\\
6.04941030738	0\\
6.04943954472	0\\
6.04946878206	0\\
6.0494980194	0\\
6.04952725674	0\\
6.04955649408	0\\
6.04958573142	0\\
6.04961496876	0\\
6.0496442061	0\\
6.04967344344	0\\
6.04970268078	0\\
6.04973191812	0\\
6.04976115546	0\\
6.0497903928	0\\
6.04981963014	0\\
6.04984886748	0\\
6.04987810482	0\\
6.04990734216	0\\
6.0499365795	0\\
6.04996581684	0\\
6.04999505418	0\\
6.05002429152	0\\
6.05005352886	0\\
6.0500827662	0\\
6.05011200354	0\\
6.05014124088	0\\
6.05017047822	0\\
6.05019971556	0\\
6.0502289529	0\\
6.05025819024	0\\
6.05028742758	0\\
6.05031666492	0\\
6.05034590226	0\\
6.0503751396	0\\
6.05040437694	0\\
6.05043361428	0\\
6.05046285162	0\\
6.05049208896	0\\
6.0505213263	0\\
6.05055056364	0\\
6.05057980098	0\\
6.05060903832	0\\
6.05063827566	0\\
6.050667513	0\\
6.05069675034	0\\
6.05072598768	0\\
6.05075522502	0\\
6.05078446236	0\\
6.0508136997	0\\
6.05084293704	0\\
6.05087217438	0\\
6.05090141172	0\\
6.05093064906	0\\
6.0509598864	0\\
6.05098912374	0\\
6.05101836108	0\\
6.05104759842	0\\
6.05107683576	0\\
6.0511060731	0\\
6.05113531044	0\\
6.05116454778	0\\
6.05119378512	0\\
6.05122302246	0\\
6.0512522598	0\\
6.05128149714	0\\
6.05131073448	0\\
6.05133997182	0\\
6.05136920916	0\\
6.0513984465	0\\
6.05142768384	0\\
6.05145692118	0\\
6.05148615852	0\\
6.05151539586	0\\
6.0515446332	0\\
6.05157387054	0\\
6.05160310788	0\\
6.05163234522	0\\
6.05166158256	0\\
6.0516908199	0\\
6.05172005724	0\\
6.05174929458	0\\
6.05177853192	0\\
6.05180776926	0\\
6.0518370066	0\\
6.05186624394	0\\
6.05189548128	0\\
6.05192471862	0\\
6.05195395596	0\\
6.0519831933	0\\
6.05201243064	0\\
6.05204166798	0\\
6.05207090532	0\\
6.05210014266	0\\
6.05212938	0\\
6.05215861734	0\\
6.05218785468	0\\
6.05221709202	0\\
6.05224632936	0\\
6.0522755667	0\\
6.05230480404	0\\
6.05233404138	0\\
6.05236327872	0\\
6.05239251606	0\\
6.0524217534	0\\
6.05245099074	0\\
6.05248022808	0\\
6.05250946542	0\\
6.05253870276	0\\
6.0525679401	0\\
6.05259717744	0\\
6.05262641478	0\\
6.05265565212	0\\
6.05268488946	0\\
6.0527141268	0\\
6.05274336414	0\\
6.05277260148	0\\
6.05280183882	0\\
6.05283107616	0\\
6.0528603135	0\\
6.05288955084	0\\
6.05291878818	0\\
6.05294802552	0\\
6.05297726286	0\\
6.0530065002	0\\
6.05303573754	0\\
6.05306497488	0\\
6.05309421222	0\\
6.05312344956	0\\
6.0531526869	0\\
6.05318192424	0\\
6.05321116158	0\\
6.05324039892	0\\
6.05326963626	0\\
6.0532988736	0\\
6.05332811094	0\\
6.05335734828	0\\
6.05338658562	0\\
6.05341582296	0\\
6.0534450603	0\\
6.05347429764	0\\
6.05350353498	0\\
6.05353277232	0\\
6.05356200966	0\\
6.053591247	0\\
6.05362048434	0\\
6.05364972168	0\\
6.05367895902	0\\
6.05370819636	0\\
6.0537374337	0\\
6.05376667104	0\\
6.05379590838	0\\
6.05382514572	0\\
6.05385438306	0\\
6.0538836204	0\\
6.05391285774	0\\
6.05394209508	0\\
6.05397133242	0\\
6.05400056976	0\\
6.0540298071	0\\
6.05405904444	0\\
6.05408828178	0\\
6.05411751912	0\\
6.05414675646	0\\
6.0541759938	0\\
6.05420523114	0\\
6.05423446848	0\\
6.05426370582	0\\
6.05429294316	0\\
6.0543221805	0\\
6.05435141784	0\\
6.05438065518	0\\
6.05440989252	0\\
6.05443912986	0\\
6.0544683672	0\\
6.05449760454	0\\
6.05452684188	0\\
6.05455607922	0\\
6.05458531656	0\\
6.0546145539	0\\
6.05464379124	0\\
6.05467302858	0\\
6.05470226592	0\\
6.05473150326	0\\
6.0547607406	0\\
6.05478997794	0\\
6.05481921528	0\\
6.05484845262	0\\
6.05487768996	0\\
6.0549069273	0\\
6.05493616464	0\\
6.05496540198	0\\
6.05499463932	0\\
6.05502387666	0\\
6.055053114	0\\
6.05508235134	0\\
6.05511158868	0\\
6.05514082602	0\\
6.05517006336	0\\
6.0551993007	0\\
6.05522853804	0\\
6.05525777538	0\\
6.05528701272	0\\
6.05531625006	0\\
6.0553454874	0\\
6.05537472474	0\\
6.05540396208	0\\
6.05543319942	0\\
6.05546243676	0\\
6.0554916741	0\\
6.05552091144	0\\
6.05555014878	0\\
6.05557938612	0\\
6.05560862346	0\\
6.0556378608	0\\
6.05566709814	0\\
6.05569633548	0\\
6.05572557282	0\\
6.05575481016	0\\
6.0557840475	0\\
6.05581328484	0\\
6.05584252218	0\\
6.05587175952	0\\
6.05590099686	0\\
6.0559302342	0\\
6.05595947154	0\\
6.05598870888	0\\
6.05601794622	0\\
6.05604718356	0\\
6.0560764209	0\\
6.05610565824	0\\
6.05613489558	0\\
6.05616413292	0\\
6.05619337026	0\\
6.0562226076	0\\
6.05625184494	0\\
6.05628108228	0\\
6.05631031962	0\\
6.05633955696	0\\
6.0563687943	0\\
6.05639803164	0\\
6.05642726898	0\\
6.05645650632	0\\
6.05648574366	0\\
6.056514981	0\\
6.05654421834	0\\
6.05657345568	0\\
6.05660269302	0\\
6.05663193036	0\\
6.0566611677	0\\
6.05669040504	0\\
6.05671964238	0\\
6.05674887972	0\\
6.05677811706	0\\
6.0568073544	0\\
6.05683659174	0\\
6.05686582908	0\\
6.05689506642	0\\
6.05692430376	0\\
6.0569535411	0\\
6.05698277844	0\\
6.05701201578	0\\
6.05704125312	0\\
6.05707049046	0\\
6.0570997278	0\\
6.05712896514	0\\
6.05715820248	0\\
6.05718743982	0\\
6.05721667716	0\\
6.0572459145	0\\
6.05727515184	0\\
6.05730438918	0\\
6.05733362652	0\\
6.05736286386	0\\
6.0573921012	0\\
6.05742133854	0\\
6.05745057588	0\\
6.05747981322	0\\
6.05750905056	0\\
6.0575382879	0\\
6.05756752524	0\\
6.05759676258	0\\
6.05762599992	0\\
6.05765523726	0\\
6.0576844746	0\\
6.05771371194	0\\
6.05774294928	0\\
6.05777218662	0\\
6.05780142396	0\\
6.0578306613	0\\
6.05785989864	0\\
6.05788913598	0\\
6.05791837332	0\\
6.05794761066	0\\
6.057976848	0\\
6.05800608534	0\\
6.05803532268	0\\
6.05806456002	0\\
6.05809379736	0\\
6.0581230347	0\\
6.05815227204	0\\
6.05818150938	0\\
6.05821074672	0\\
6.05823998406	0\\
6.0582692214	0\\
6.05829845874	0\\
6.05832769608	0\\
6.05835693342	0\\
6.05838617076	0\\
6.0584154081	0\\
6.05844464544	0\\
6.05847388278	0\\
6.05850312012	0\\
6.05853235746	0\\
6.0585615948	0\\
6.05859083214	0\\
6.05862006948	0\\
6.05864930682	0\\
6.05867854416	0\\
6.0587077815	0\\
6.05873701884	0\\
6.05876625618	0\\
6.05879549352	0\\
6.05882473086	0\\
6.0588539682	0\\
6.05888320554	0\\
6.05891244288	0\\
6.05894168022	0\\
6.05897091756	0\\
6.0590001549	0\\
6.05902939224	0\\
6.05905862958	0\\
6.05908786692	0\\
6.05911710426	0\\
6.0591463416	0\\
6.05917557894	0\\
6.05920481628	0\\
6.05923405362	0\\
6.05926329096	0\\
6.0592925283	0\\
6.05932176564	0\\
6.05935100298	0\\
6.05938024032	0\\
6.05940947766	0\\
6.059438715	0\\
6.05946795234	0\\
6.05949718968	0\\
6.05952642702	0\\
6.05955566436	0\\
6.0595849017	0\\
6.05961413904	0\\
6.05964337638	0\\
6.05967261372	0\\
6.05970185106	0\\
6.0597310884	0\\
6.05976032574	0\\
6.05978956308	0\\
6.05981880042	0\\
6.05984803776	0\\
6.0598772751	0\\
6.05990651244	0\\
6.05993574978	0\\
6.05996498712	0\\
6.05999422446	0\\
6.0600234618	0\\
6.06005269914	0\\
6.06008193648	0\\
6.06011117382	0\\
6.06014041116	0\\
6.0601696485	0\\
6.06019888584	0\\
6.06022812318	0\\
6.06025736052	0\\
6.06028659786	0\\
6.0603158352	0\\
6.06034507254	0\\
6.06037430988	0\\
6.06040354722	0\\
6.06043278456	0\\
6.0604620219	0\\
6.06049125924	0\\
6.06052049658	0\\
6.06054973392	0\\
6.06057897126	0\\
6.0606082086	0\\
6.06063744594	0\\
6.06066668328	0\\
6.06069592062	0\\
6.06072515796	0\\
6.0607543953	0\\
6.06078363264	0\\
6.06081286998	0\\
6.06084210732	0\\
6.06087134466	0\\
6.060900582	0\\
6.06092981934	0\\
6.06095905668	0\\
6.06098829402	0\\
6.06101753136	0\\
6.0610467687	0\\
6.06107600604	0\\
6.06110524338	0\\
6.06113448072	0\\
6.06116371806	0\\
6.0611929554	0\\
6.06122219274	0\\
6.06125143008	0\\
6.06128066742	0\\
6.06130990476	0\\
6.0613391421	0\\
6.06136837944	0\\
6.06139761678	0\\
6.06142685412	0\\
6.06145609146	0\\
6.0614853288	0\\
6.06151456614	0\\
6.06154380348	0\\
6.06157304082	0\\
6.06160227816	0\\
6.0616315155	0\\
6.06166075284	0\\
6.06168999018	0\\
6.06171922752	0\\
6.06174846486	0\\
6.0617777022	0\\
6.06180693954	0\\
6.06183617688	0\\
6.06186541422	0\\
6.06189465156	0\\
6.0619238889	0\\
6.06195312624	0\\
6.06198236358	0\\
6.06201160092	0\\
6.06204083826	0\\
6.0620700756	0\\
6.06209931294	0\\
6.06212855028	0\\
6.06215778762	0\\
6.06218702496	0\\
6.0622162623	0\\
6.06224549964	0\\
6.06227473698	0\\
6.06230397432	0\\
6.06233321166	0\\
6.062362449	0\\
6.06239168634	0\\
6.06242092368	0\\
6.06245016102	0\\
6.06247939836	0\\
6.0625086357	0\\
6.06253787304	0\\
6.06256711038	0\\
6.06259634772	0\\
6.06262558506	0\\
6.0626548224	0\\
6.06268405974	0\\
6.06271329708	0\\
6.06274253442	0\\
6.06277177176	0\\
6.0628010091	0\\
6.06283024644	0\\
6.06285948378	0\\
6.06288872112	0\\
6.06291795846	0\\
6.0629471958	0\\
6.06297643314	0\\
6.06300567048	0\\
6.06303490782	0\\
6.06306414516	0\\
6.0630933825	0\\
6.06312261984	0\\
6.06315185718	0\\
6.06318109452	0\\
6.06321033186	0\\
6.0632395692	0\\
6.06326880654	0\\
6.06329804388	0\\
6.06332728122	0\\
6.06335651856	0\\
6.0633857559	0\\
6.06341499324	0\\
6.06344423058	0\\
6.06347346792	0\\
6.06350270526	0\\
6.0635319426	0\\
6.06356117994	0\\
6.06359041728	0\\
6.06361965462	0\\
6.06364889196	0\\
6.0636781293	0\\
6.06370736664	0\\
6.06373660398	0\\
6.06376584132	0\\
6.06379507866	0\\
6.063824316	0\\
6.06385355334	0\\
6.06388279068	0\\
6.06391202802	0\\
6.06394126536	0\\
6.0639705027	0\\
6.06399974004	0\\
6.06402897738	0\\
6.06405821472	0\\
6.06408745206	0\\
6.0641166894	0\\
6.06414592674	0\\
6.06417516408	0\\
6.06420440142	0\\
6.06423363876	0\\
6.0642628761	0\\
6.06429211344	0\\
6.06432135078	0\\
6.06435058812	0\\
6.06437982546	0\\
6.0644090628	0\\
6.06443830014	0\\
6.06446753748	0\\
6.06449677482	0\\
6.06452601216	0\\
6.0645552495	0\\
6.06458448684	0\\
6.06461372418	0\\
6.06464296152	0\\
6.06467219886	0\\
6.0647014362	0\\
6.06473067354	0\\
6.06475991088	0\\
6.06478914822	0\\
6.06481838556	0\\
6.0648476229	0\\
6.06487686024	0\\
6.06490609758	0\\
6.06493533492	0\\
6.06496457226	0\\
6.0649938096	0\\
6.06502304694	0\\
6.06505228428	0\\
6.06508152162	0\\
6.06511075896	0\\
6.0651399963	0\\
6.06516923364	0\\
6.06519847098	0\\
6.06522770832	0\\
6.06525694566	0\\
6.065286183	0\\
6.06531542034	0\\
6.06534465768	0\\
6.06537389502	0\\
6.06540313236	0\\
6.0654323697	0\\
6.06546160704	0\\
6.06549084438	0\\
6.06552008172	0\\
6.06554931906	0\\
6.0655785564	0\\
6.06560779374	0\\
6.06563703108	0\\
6.06566626842	0\\
6.06569550576	0\\
6.0657247431	0\\
6.06575398044	0\\
6.06578321778	0\\
6.06581245512	0\\
6.06584169246	0\\
6.0658709298	0\\
6.06590016714	0\\
6.06592940448	0\\
6.06595864182	0\\
6.06598787916	0\\
6.0660171165	0\\
6.06604635384	0\\
6.06607559118	0\\
6.06610482852	0\\
6.06613406586	0\\
6.0661633032	0\\
6.06619254054	0\\
6.06622177788	0\\
6.06625101522	0\\
6.06628025256	0\\
6.0663094899	0\\
6.06633872724	0\\
6.06636796458	0\\
6.06639720192	0\\
6.06642643926	0\\
6.0664556766	0\\
6.06648491394	0\\
6.06651415128	0\\
6.06654338862	0\\
6.06657262596	0\\
6.0666018633	0\\
6.06663110064	0\\
6.06666033798	0\\
6.06668957532	0\\
6.06671881266	0\\
6.06674805	0\\
6.06677728734	0\\
6.06680652468	0\\
6.06683576202	0\\
6.06686499936	0\\
6.0668942367	0\\
6.06692347404	0\\
6.06695271138	0\\
6.06698194872	0\\
6.06701118606	0\\
6.0670404234	0\\
6.06706966074	0\\
6.06709889808	0\\
6.06712813542	0\\
6.06715737276	0\\
6.0671866101	0\\
6.06721584744	0\\
6.06724508478	0\\
6.06727432212	0\\
6.06730355946	0\\
6.0673327968	0\\
6.06736203414	0\\
6.06739127148	0\\
6.06742050882	0\\
6.06744974616	0\\
6.0674789835	0\\
6.06750822084	0\\
6.06753745818	0\\
6.06756669552	0\\
6.06759593286	0\\
6.0676251702	0\\
6.06765440754	0\\
6.06768364488	0\\
6.06771288222	0\\
6.06774211956	0\\
6.0677713569	0\\
6.06780059424	0\\
6.06782983158	0\\
6.06785906892	0\\
6.06788830626	0\\
6.0679175436	0\\
6.06794678094	0\\
6.06797601828	0\\
6.06800525562	0\\
6.06803449296	0\\
6.0680637303	0\\
6.06809296764	0\\
6.06812220498	0\\
6.06815144232	0\\
6.06818067966	0\\
6.068209917	0\\
6.06823915434	0\\
6.06826839168	0\\
6.06829762902	0\\
6.06832686636	0\\
6.0683561037	0\\
6.06838534104	0\\
6.06841457838	0\\
6.06844381572	0\\
6.06847305306	0\\
6.0685022904	0\\
6.06853152774	0\\
6.06856076508	0\\
6.06859000242	0\\
6.06861923976	0\\
6.0686484771	0\\
6.06867771444	0\\
6.06870695178	0\\
6.06873618912	0\\
6.06876542646	0\\
6.0687946638	0\\
6.06882390114	0\\
6.06885313848	0\\
6.06888237582	0\\
6.06891161316	0\\
6.0689408505	0\\
6.06897008784	0\\
6.06899932518	0\\
6.06902856252	0\\
6.06905779986	0\\
6.0690870372	0\\
6.06911627454	0\\
6.06914551188	0\\
6.06917474922	0\\
6.06920398656	0\\
6.0692332239	0\\
6.06926246124	0\\
6.06929169858	0\\
6.06932093592	0\\
6.06935017326	0\\
6.0693794106	0\\
6.06940864794	0\\
6.06943788528	0\\
6.06946712262	0\\
6.06949635996	0\\
6.0695255973	0\\
6.06955483464	0\\
6.06958407198	0\\
6.06961330932	0\\
6.06964254666	0\\
6.069671784	0\\
6.06970102134	0\\
6.06973025868	0\\
6.06975949602	0\\
6.06978873336	0\\
6.0698179707	0\\
6.06984720804	0\\
6.06987644538	0\\
6.06990568272	0\\
6.06993492006	0\\
6.0699641574	0\\
6.06999339474	0\\
6.07002263208	0\\
6.07005186942	0\\
6.07008110676	0\\
6.0701103441	0\\
6.07013958144	0\\
6.07016881878	0\\
6.07019805612	0\\
6.07022729346	0\\
6.0702565308	0\\
6.07028576814	0\\
6.07031500548	0\\
6.07034424282	0\\
6.07037348016	0\\
6.0704027175	0\\
6.07043195484	0\\
6.07046119218	0\\
6.07049042952	0\\
6.07051966686	0\\
6.0705489042	0\\
6.07057814154	0\\
6.07060737888	0\\
6.07063661622	0\\
6.07066585356	0\\
6.0706950909	0\\
6.07072432824	0\\
6.07075356558	0\\
6.07078280292	0\\
6.07081204026	0\\
6.0708412776	0\\
6.07087051494	0\\
6.07089975228	0\\
6.07092898962	0\\
6.07095822696	0\\
6.0709874643	0\\
6.07101670164	0\\
6.07104593898	0\\
6.07107517632	0\\
6.07110441366	0\\
6.071133651	0\\
6.07116288834	0\\
6.07119212568	0\\
6.07122136302	0\\
6.07125060036	0\\
6.0712798377	0\\
6.07130907504	0\\
6.07133831238	0\\
6.07136754972	0\\
6.07139678706	0\\
6.0714260244	0\\
6.07145526174	0\\
6.07148449908	0\\
6.07151373642	0\\
6.07154297376	0\\
6.0715722111	0\\
6.07160144844	0\\
6.07163068578	0\\
6.07165992312	0\\
6.07168916046	0\\
6.0717183978	0\\
6.07174763514	0\\
6.07177687248	0\\
6.07180610982	0\\
6.07183534716	0\\
6.0718645845	0\\
6.07189382184	0\\
6.07192305918	0\\
6.07195229652	0\\
6.07198153386	0\\
6.0720107712	0\\
6.07204000854	0\\
6.07206924588	0\\
6.07209848322	0\\
6.07212772056	0\\
6.0721569579	0\\
6.07218619524	0\\
6.07221543258	0\\
6.07224466992	0\\
6.07227390726	0\\
6.0723031446	0\\
6.07233238194	0\\
6.07236161928	0\\
6.07239085662	0\\
6.07242009396	0\\
6.0724493313	0\\
6.07247856864	0\\
6.07250780598	0\\
6.07253704332	0\\
6.07256628066	0\\
6.072595518	0\\
6.07262475534	0\\
6.07265399268	0\\
6.07268323002	0\\
6.07271246736	0\\
6.0727417047	0\\
6.07277094204	0\\
6.07280017938	0\\
6.07282941672	0\\
6.07285865406	0\\
6.0728878914	0\\
6.07291712874	0\\
6.07294636608	0\\
6.07297560342	0\\
6.07300484076	0\\
6.0730340781	0\\
6.07306331544	0\\
6.07309255278	0\\
6.07312179012	0\\
6.07315102746	0\\
6.0731802648	0\\
6.07320950214	0\\
6.07323873948	0\\
6.07326797682	0\\
6.07329721416	0\\
6.0733264515	0\\
6.07335568884	0\\
6.07338492618	0\\
6.07341416352	0\\
6.07344340086	0\\
6.0734726382	0\\
6.07350187554	0\\
6.07353111288	0\\
6.07356035022	0\\
6.07358958756	0\\
6.0736188249	0\\
6.07364806224	0\\
6.07367729958	0\\
6.07370653692	0\\
6.07373577426	0\\
6.0737650116	0\\
6.07379424894	0\\
6.07382348628	0\\
6.07385272362	0\\
6.07388196096	0\\
6.0739111983	0\\
6.07394043564	0\\
6.07396967298	0\\
6.07399891032	0\\
6.07402814766	0\\
6.074057385	0\\
6.07408662234	0\\
6.07411585968	0\\
6.07414509702	0\\
6.07417433436	0\\
6.0742035717	0\\
6.07423280904	0\\
6.07426204638	0\\
6.07429128372	0\\
6.07432052106	0\\
6.0743497584	0\\
6.07437899574	0\\
6.07440823308	0\\
6.07443747042	0\\
6.07446670776	0\\
6.0744959451	0\\
6.07452518244	0\\
6.07455441978	0\\
6.07458365712	0\\
6.07461289446	0\\
6.0746421318	0\\
6.07467136914	0\\
6.07470060648	0\\
6.07472984382	0\\
6.07475908116	0\\
6.0747883185	0\\
6.07481755584	0\\
6.07484679318	0\\
6.07487603052	0\\
6.07490526786	0\\
6.0749345052	0\\
6.07496374254	0\\
6.07499297988	0\\
6.07502221722	0\\
6.07505145456	0\\
6.0750806919	0\\
6.07510992924	0\\
6.07513916658	0\\
6.07516840392	0\\
6.07519764126	0\\
6.0752268786	0\\
6.07525611594	0\\
6.07528535328	0\\
6.07531459062	0\\
6.07534382796	0\\
6.0753730653	0\\
6.07540230264	0\\
6.07543153998	0\\
6.07546077732	0\\
6.07549001466	0\\
6.075519252	0\\
6.07554848934	0\\
6.07557772668	0\\
6.07560696402	0\\
6.07563620136	0\\
6.0756654387	0\\
6.07569467604	0\\
6.07572391338	0\\
6.07575315072	0\\
6.07578238806	0\\
6.0758116254	0\\
6.07584086274	0\\
6.07587010008	0\\
6.07589933742	0\\
6.07592857476	0\\
6.0759578121	0\\
6.07598704944	0\\
6.07601628678	0\\
6.07604552412	0\\
6.07607476146	0\\
6.0761039988	0\\
6.07613323614	0\\
6.07616247348	0\\
6.07619171082	0\\
6.07622094816	0\\
6.0762501855	0\\
6.07627942284	0\\
6.07630866018	0\\
6.07633789752	0\\
6.07636713486	0\\
6.0763963722	0\\
6.07642560954	0\\
6.07645484688	0\\
6.07648408422	0\\
6.07651332156	0\\
6.0765425589	0\\
6.07657179624	0\\
6.07660103358	0\\
6.07663027092	0\\
6.07665950826	0\\
6.0766887456	0\\
6.07671798294	0\\
6.07674722028	0\\
6.07677645762	0\\
6.07680569496	0\\
6.0768349323	0\\
6.07686416964	0\\
6.07689340698	0\\
6.07692264432	0\\
6.07695188166	0\\
6.076981119	0\\
6.07701035634	0\\
6.07703959368	0\\
6.07706883102	0\\
6.07709806836	0\\
6.0771273057	0\\
6.07715654304	0\\
6.07718578038	0\\
6.07721501772	0\\
6.07724425506	0\\
6.0772734924	0\\
6.07730272974	0\\
6.07733196708	0\\
6.07736120442	0\\
6.07739044176	0\\
6.0774196791	0\\
6.07744891644	0\\
6.07747815378	0\\
6.07750739112	0\\
6.07753662846	0\\
6.0775658658	0\\
6.07759510314	0\\
6.07762434048	0\\
6.07765357782	0\\
6.07768281516	0\\
6.0777120525	0\\
6.07774128984	0\\
6.07777052718	0\\
6.07779976452	0\\
6.07782900186	0\\
6.0778582392	0\\
6.07788747654	0\\
6.07791671388	0\\
6.07794595122	0\\
6.07797518856	0\\
6.0780044259	0\\
6.07803366324	0\\
6.07806290058	0\\
6.07809213792	0\\
6.07812137526	0\\
6.0781506126	0\\
6.07817984994	0\\
6.07820908728	0\\
6.07823832462	0\\
6.07826756196	0\\
6.0782967993	0\\
6.07832603664	0\\
6.07835527398	0\\
6.07838451132	0\\
6.07841374866	0\\
6.078442986	0\\
6.07847222334	0\\
6.07850146068	0\\
6.07853069802	0\\
6.07855993536	0\\
6.0785891727	0\\
6.07861841004	0\\
6.07864764738	0\\
6.07867688472	0\\
6.07870612206	0\\
6.0787353594	0\\
6.07876459674	0\\
6.07879383408	0\\
6.07882307142	0\\
6.07885230876	0\\
6.0788815461	0\\
6.07891078344	0\\
6.07894002078	0\\
6.07896925812	0\\
6.07899849546	0\\
6.0790277328	0\\
6.07905697014	0\\
6.07908620748	0\\
6.07911544482	0\\
6.07914468216	0\\
6.0791739195	0\\
6.07920315684	0\\
6.07923239418	0\\
6.07926163152	0\\
6.07929086886	0\\
6.0793201062	0\\
6.07934934354	0\\
6.07937858088	0\\
6.07940781822	0\\
6.07943705556	0\\
6.0794662929	0\\
6.07949553024	0\\
6.07952476758	0\\
6.07955400492	0\\
6.07958324226	0\\
6.0796124796	0\\
6.07964171694	0\\
6.07967095428	0\\
6.07970019162	0\\
6.07972942896	0\\
6.0797586663	0\\
6.07978790364	0\\
6.07981714098	0\\
6.07984637832	0\\
6.07987561566	0\\
6.079904853	0\\
6.07993409034	0\\
6.07996332768	0\\
6.07999256502	0\\
6.08002180236	0\\
6.0800510397	0\\
6.08008027704	0\\
6.08010951438	0\\
6.08013875172	0\\
6.08016798906	0\\
6.0801972264	0\\
6.08022646374	0\\
6.08025570108	0\\
6.08028493842	0\\
6.08031417576	0\\
6.0803434131	0\\
6.08037265044	0\\
6.08040188778	0\\
6.08043112512	0\\
6.08046036246	0\\
6.0804895998	0\\
6.08051883714	0\\
6.08054807448	0\\
6.08057731182	0\\
6.08060654916	0\\
6.0806357865	0\\
6.08066502384	0\\
6.08069426118	0\\
6.08072349852	0\\
6.08075273586	0\\
6.0807819732	0\\
6.08081121054	0\\
6.08084044788	0\\
6.08086968522	0\\
6.08089892256	0\\
6.0809281599	0\\
6.08095739724	0\\
6.08098663458	0\\
6.08101587192	0\\
6.08104510926	0\\
6.0810743466	0\\
6.08110358394	0\\
6.08113282128	0\\
6.08116205862	0\\
6.08119129596	0\\
6.0812205333	0\\
6.08124977064	0\\
6.08127900798	0\\
6.08130824532	0\\
6.08133748266	0\\
6.08136672	0\\
6.08139595734	0\\
6.08142519468	0\\
6.08145443202	0\\
6.08148366936	0\\
6.0815129067	0\\
6.08154214404	0\\
6.08157138138	0\\
6.08160061872	0\\
6.08162985606	0\\
6.0816590934	0\\
6.08168833074	0\\
6.08171756808	0\\
6.08174680542	0\\
6.08177604276	0\\
6.0818052801	0\\
6.08183451744	0\\
6.08186375478	0\\
6.08189299212	0\\
6.08192222946	0\\
6.0819514668	0\\
6.08198070414	0\\
6.08200994148	0\\
6.08203917882	0\\
6.08206841616	0\\
6.0820976535	0\\
6.08212689084	0\\
6.08215612818	0\\
6.08218536552	0\\
6.08221460286	0\\
6.0822438402	0\\
6.08227307754	0\\
6.08230231488	0\\
6.08233155222	0\\
6.08236078956	0\\
6.0823900269	0\\
6.08241926424	0\\
6.08244850158	0\\
6.08247773892	0\\
6.08250697626	0\\
6.0825362136	0\\
6.08256545094	0\\
6.08259468828	0\\
6.08262392562	0\\
6.08265316296	0\\
6.0826824003	0\\
6.08271163764	0\\
6.08274087498	0\\
6.08277011232	0\\
6.08279934966	0\\
6.082828587	0\\
6.08285782434	0\\
6.08288706168	0\\
6.08291629902	0\\
6.08294553636	0\\
6.0829747737	0\\
6.08300401104	0\\
6.08303324838	0\\
6.08306248572	0\\
6.08309172306	0\\
6.0831209604	0\\
6.08315019774	0\\
6.08317943508	0\\
6.08320867242	0\\
6.08323790976	0\\
6.0832671471	0\\
6.08329638444	0\\
6.08332562178	0\\
6.08335485912	0\\
6.08338409646	0\\
6.0834133338	0\\
6.08344257114	0\\
6.08347180848	0\\
6.08350104582	0\\
6.08353028316	0\\
6.0835595205	0\\
6.08358875784	0\\
6.08361799518	0\\
6.08364723252	0\\
6.08367646986	0\\
6.0837057072	0\\
6.08373494454	0\\
6.08376418188	0\\
6.08379341922	0\\
6.08382265656	0\\
6.0838518939	0\\
6.08388113124	0\\
6.08391036858	0\\
6.08393960592	0\\
6.08396884326	0\\
6.0839980806	0\\
6.08402731794	0\\
6.08405655528	0\\
6.08408579262	0\\
6.08411502996	0\\
6.0841442673	0\\
6.08417350464	0\\
6.08420274198	0\\
6.08423197932	0\\
6.08426121666	0\\
6.084290454	0\\
6.08431969134	0\\
6.08434892868	0\\
6.08437816602	0\\
6.08440740336	0\\
6.0844366407	0\\
6.08446587804	0\\
6.08449511538	0\\
6.08452435272	0\\
6.08455359006	0\\
6.0845828274	0\\
6.08461206474	0\\
6.08464130208	0\\
6.08467053942	0\\
6.08469977676	0\\
6.0847290141	0\\
6.08475825144	0\\
6.08478748878	0\\
6.08481672612	0\\
6.08484596346	0\\
6.0848752008	0\\
6.08490443814	0\\
6.08493367548	0\\
6.08496291282	0\\
6.08499215016	0\\
6.0850213875	0\\
6.08505062484	0\\
6.08507986218	0\\
6.08510909952	0\\
6.08513833686	0\\
6.0851675742	0\\
6.08519681154	0\\
6.08522604888	0\\
6.08525528622	0\\
6.08528452356	0\\
6.0853137609	0\\
6.08534299824	0\\
6.08537223558	0\\
6.08540147292	0\\
6.08543071026	0\\
6.0854599476	0\\
6.08548918494	0\\
6.08551842228	0\\
6.08554765962	0\\
6.08557689696	0\\
6.0856061343	0\\
6.08563537164	0\\
6.08566460898	0\\
6.08569384632	0\\
6.08572308366	0\\
6.085752321	0\\
6.08578155834	0\\
6.08581079568	0\\
6.08584003302	0\\
6.08586927036	0\\
6.0858985077	0\\
6.08592774504	0\\
6.08595698238	0\\
6.08598621972	0\\
6.08601545706	0\\
6.0860446944	0\\
6.08607393174	0\\
6.08610316908	0\\
6.08613240642	0\\
6.08616164376	0\\
6.0861908811	0\\
6.08622011844	0\\
6.08624935578	0\\
6.08627859312	0\\
6.08630783046	0\\
6.0863370678	0\\
6.08636630514	0\\
6.08639554248	0\\
6.08642477982	0\\
6.08645401716	0\\
6.0864832545	0\\
6.08651249184	0\\
6.08654172918	0\\
6.08657096652	0\\
6.08660020386	0\\
6.0866294412	0\\
6.08665867854	0\\
6.08668791588	0\\
6.08671715322	0\\
6.08674639056	0\\
6.0867756279	0\\
6.08680486524	0\\
6.08683410258	0\\
6.08686333992	0\\
6.08689257726	0\\
6.0869218146	0\\
6.08695105194	0\\
6.08698028928	0\\
6.08700952662	0\\
6.08703876396	0\\
6.0870680013	0\\
6.08709723864	0\\
6.08712647598	0\\
6.08715571332	0\\
6.08718495066	0\\
6.087214188	0\\
6.08724342534	0\\
6.08727266268	0\\
6.08730190002	0\\
6.08733113736	0\\
6.0873603747	0\\
6.08738961204	0\\
6.08741884938	0\\
6.08744808672	0\\
6.08747732406	0\\
6.0875065614	0\\
6.08753579874	0\\
6.08756503608	0\\
6.08759427342	0\\
6.08762351076	0\\
6.0876527481	0\\
6.08768198544	0\\
6.08771122278	0\\
6.08774046012	0\\
6.08776969746	0\\
6.0877989348	0\\
6.08782817214	0\\
6.08785740948	0\\
6.08788664682	0\\
6.08791588416	0\\
6.0879451215	0\\
6.08797435884	0\\
6.08800359618	0\\
6.08803283352	0\\
6.08806207086	0\\
6.0880913082	0\\
6.08812054554	0\\
6.08814978288	0\\
6.08817902022	0\\
6.08820825756	0\\
6.0882374949	0\\
6.08826673224	0\\
6.08829596958	0\\
6.08832520692	0\\
6.08835444426	0\\
6.0883836816	0\\
6.08841291894	0\\
6.08844215628	0\\
6.08847139362	0\\
6.08850063096	0\\
6.0885298683	0\\
6.08855910564	0\\
6.08858834298	0\\
6.08861758032	0\\
6.08864681766	0\\
6.088676055	0\\
6.08870529234	0\\
6.08873452968	0\\
6.08876376702	0\\
6.08879300436	0\\
6.0888222417	0\\
6.08885147904	0\\
6.08888071638	0\\
6.08890995372	0\\
6.08893919106	0\\
6.0889684284	0\\
6.08899766574	0\\
6.08902690308	0\\
6.08905614042	0\\
6.08908537776	0\\
6.0891146151	0\\
6.08914385244	0\\
6.08917308978	0\\
6.08920232712	0\\
6.08923156446	0\\
6.0892608018	0\\
6.08929003914	0\\
6.08931927648	0\\
6.08934851382	0\\
6.08937775116	0\\
6.0894069885	0\\
6.08943622584	0\\
6.08946546318	0\\
6.08949470052	0\\
6.08952393786	0\\
6.0895531752	0\\
6.08958241254	0\\
6.08961164988	0\\
6.08964088722	0\\
6.08967012456	0\\
6.0896993619	0\\
6.08972859924	0\\
6.08975783658	0\\
6.08978707392	0\\
6.08981631126	0\\
6.0898455486	0\\
6.08987478594	0\\
6.08990402328	0\\
6.08993326062	0\\
6.08996249796	0\\
6.0899917353	0\\
6.09002097264	0\\
6.09005020998	0\\
6.09007944732	0\\
6.09010868466	0\\
6.090137922	0\\
6.09016715934	0\\
6.09019639668	0\\
6.09022563402	0\\
6.09025487136	0\\
6.0902841087	0\\
6.09031334604	0\\
6.09034258338	0\\
6.09037182072	0\\
6.09040105806	0\\
6.0904302954	0\\
6.09045953274	0\\
6.09048877008	0\\
6.09051800742	0\\
6.09054724476	0\\
6.0905764821	0\\
6.09060571944	0\\
6.09063495678	0\\
6.09066419412	0\\
6.09069343146	0\\
6.0907226688	0\\
6.09075190614	0\\
6.09078114348	0\\
6.09081038082	0\\
6.09083961816	0\\
6.0908688555	0\\
6.09089809284	0\\
6.09092733018	0\\
6.09095656752	0\\
6.09098580486	0\\
6.0910150422	0\\
6.09104427954	0\\
6.09107351688	0\\
6.09110275422	0\\
6.09113199156	0\\
6.0911612289	0\\
6.09119046624	0\\
6.09121970358	0\\
6.09124894092	0\\
6.09127817826	0\\
6.0913074156	0\\
6.09133665294	0\\
6.09136589028	0\\
6.09139512762	0\\
6.09142436496	0\\
6.0914536023	0\\
6.09148283964	0\\
6.09151207698	0\\
6.09154131432	0\\
6.09157055166	0\\
6.091599789	0\\
6.09162902634	0\\
6.09165826368	0\\
6.09168750102	0\\
6.09171673836	0\\
6.0917459757	0\\
6.09177521304	0\\
6.09180445038	0\\
6.09183368772	0\\
6.09186292506	0\\
6.0918921624	0\\
6.09192139974	0\\
6.09195063708	0\\
6.09197987442	0\\
6.09200911176	0\\
6.0920383491	0\\
6.09206758644	0\\
6.09209682378	0\\
6.09212606112	0\\
6.09215529846	0\\
6.0921845358	0\\
6.09221377314	0\\
6.09224301048	0\\
6.09227224782	0\\
6.09230148516	0\\
6.0923307225	0\\
6.09235995984	0\\
6.09238919718	0\\
6.09241843452	0\\
6.09244767186	0\\
6.0924769092	0\\
6.09250614654	0\\
6.09253538388	0\\
6.09256462122	0\\
6.09259385856	0\\
6.0926230959	0\\
6.09265233324	0\\
6.09268157058	0\\
6.09271080792	0\\
6.09274004526	0\\
6.0927692826	0\\
6.09279851994	0\\
6.09282775728	0\\
6.09285699462	0\\
6.09288623196	0\\
6.0929154693	0\\
6.09294470664	0\\
6.09297394398	0\\
6.09300318132	0\\
6.09303241866	0\\
6.093061656	0\\
6.09309089334	0\\
6.09312013068	0\\
6.09314936802	0\\
6.09317860536	0\\
6.0932078427	0\\
6.09323708004	0\\
6.09326631738	0\\
6.09329555472	0\\
6.09332479206	0\\
6.0933540294	0\\
6.09338326674	0\\
6.09341250408	0\\
6.09344174142	0\\
6.09347097876	0\\
6.0935002161	0\\
6.09352945344	0\\
6.09355869078	0\\
6.09358792812	0\\
6.09361716546	0\\
6.0936464028	0\\
6.09367564014	0\\
6.09370487748	0\\
6.09373411482	0\\
6.09376335216	0\\
6.0937925895	0\\
6.09382182684	0\\
6.09385106418	0\\
6.09388030152	0\\
6.09390953886	0\\
6.0939387762	0\\
6.09396801354	0\\
6.09399725088	0\\
6.09402648822	0\\
6.09405572556	0\\
6.0940849629	0\\
6.09411420024	0\\
6.09414343758	0\\
6.09417267492	0\\
6.09420191226	0\\
6.0942311496	0\\
6.09426038694	0\\
6.09428962428	0\\
6.09431886162	0\\
6.09434809896	0\\
6.0943773363	0\\
6.09440657364	0\\
6.09443581098	0\\
6.09446504832	0\\
6.09449428566	0\\
6.094523523	0\\
6.09455276034	0\\
6.09458199768	0\\
6.09461123502	0\\
6.09464047236	0\\
6.0946697097	0\\
6.09469894704	0\\
6.09472818438	0\\
6.09475742172	0\\
6.09478665906	0\\
6.0948158964	0\\
6.09484513374	0\\
6.09487437108	0\\
6.09490360842	0\\
6.09493284576	0\\
6.0949620831	0\\
6.09499132044	0\\
6.09502055778	0\\
6.09504979512	0\\
6.09507903246	0\\
6.0951082698	0\\
6.09513750714	0\\
6.09516674448	0\\
6.09519598182	0\\
6.09522521916	0\\
6.0952544565	0\\
6.09528369384	0\\
6.09531293118	0\\
6.09534216852	0\\
6.09537140586	0\\
6.0954006432	0\\
6.09542988054	0\\
6.09545911788	0\\
6.09548835522	0\\
6.09551759256	0\\
6.0955468299	0\\
6.09557606724	0\\
6.09560530458	0\\
6.09563454192	0\\
6.09566377926	0\\
6.0956930166	0\\
6.09572225394	0\\
6.09575149128	0\\
6.09578072862	0\\
6.09580996596	0\\
6.0958392033	0\\
6.09586844064	0\\
6.09589767798	0\\
6.09592691532	0\\
6.09595615266	0\\
6.09598539	0\\
6.09601462734	0\\
6.09604386468	0\\
6.09607310202	0\\
6.09610233936	0\\
6.0961315767	0\\
6.09616081404	0\\
6.09619005138	0\\
6.09621928872	0\\
6.09624852606	0\\
6.0962777634	0\\
6.09630700074	0\\
6.09633623808	0\\
6.09636547542	0\\
6.09639471276	0\\
6.0964239501	0\\
6.09645318744	0\\
6.09648242478	0\\
6.09651166212	0\\
6.09654089946	0\\
6.0965701368	0\\
6.09659937414	0\\
6.09662861148	0\\
6.09665784882	0\\
6.09668708616	0\\
6.0967163235	0\\
6.09674556084	0\\
6.09677479818	0\\
6.09680403552	0\\
6.09683327286	0\\
6.0968625102	0\\
6.09689174754	0\\
6.09692098488	0\\
6.09695022222	0\\
6.09697945956	0\\
6.0970086969	0\\
6.09703793424	0\\
6.09706717158	0\\
6.09709640892	0\\
6.09712564626	0\\
6.0971548836	0\\
6.09718412094	0\\
6.09721335828	0\\
6.09724259562	0\\
6.09727183296	0\\
6.0973010703	0\\
6.09733030764	0\\
6.09735954498	0\\
6.09738878232	0\\
6.09741801966	0\\
6.097447257	0\\
6.09747649434	0\\
6.09750573168	0\\
6.09753496902	0\\
6.09756420636	0\\
6.0975934437	0\\
6.09762268104	0\\
6.09765191838	0\\
6.09768115572	0\\
6.09771039306	0\\
6.0977396304	0\\
6.09776886774	0\\
6.09779810508	0\\
6.09782734242	0\\
6.09785657976	0\\
6.0978858171	0\\
6.09791505444	0\\
6.09794429178	0\\
6.09797352912	0\\
6.09800276646	0\\
6.0980320038	0\\
6.09806124114	0\\
6.09809047848	0\\
6.09811971582	0\\
6.09814895316	0\\
6.0981781905	0\\
6.09820742784	0\\
6.09823666518	0\\
6.09826590252	0\\
6.09829513986	0\\
6.0983243772	0\\
6.09835361454	0\\
6.09838285188	0\\
6.09841208922	0\\
6.09844132656	0\\
6.0984705639	0\\
6.09849980124	0\\
6.09852903858	0\\
6.09855827592	0\\
6.09858751326	0\\
6.0986167506	0\\
6.09864598794	0\\
6.09867522528	0\\
6.09870446262	0\\
6.09873369996	0\\
6.0987629373	0\\
6.09879217464	0\\
6.09882141198	0\\
6.09885064932	0\\
6.09887988666	0\\
6.098909124	0\\
6.09893836134	0\\
6.09896759868	0\\
6.09899683602	0\\
6.09902607336	0\\
6.0990553107	0\\
6.09908454804	0\\
6.09911378538	0\\
6.09914302272	0\\
6.09917226006	0\\
6.0992014974	0\\
6.09923073474	0\\
6.09925997208	0\\
6.09928920942	0\\
6.09931844676	0\\
6.0993476841	0\\
6.09937692144	0\\
6.09940615878	0\\
6.09943539612	0\\
6.09946463346	0\\
6.0994938708	0\\
6.09952310814	0\\
6.09955234548	0\\
6.09958158282	0\\
6.09961082016	0\\
6.0996400575	0\\
6.09966929484	0\\
6.09969853218	0\\
6.09972776952	0\\
6.09975700686	0\\
6.0997862442	0\\
6.09981548154	0\\
6.09984471888	0\\
6.09987395622	0\\
6.09990319356	0\\
6.0999324309	0\\
6.09996166824	0\\
6.09999090558	0\\
6.10002014292	0\\
6.10004938026	0\\
6.1000786176	0\\
6.10010785494	0\\
6.10013709228	0\\
6.10016632962	0\\
6.10019556696	0\\
6.1002248043	0\\
6.10025404164	0\\
6.10028327898	0\\
6.10031251632	0\\
6.10034175366	0\\
6.100370991	0\\
6.10040022834	0\\
6.10042946568	0\\
6.10045870302	0\\
6.10048794036	0\\
6.1005171777	0\\
6.10054641504	0\\
6.10057565238	0\\
6.10060488972	0\\
6.10063412706	0\\
6.1006633644	0\\
6.10069260174	0\\
6.10072183908	0\\
6.10075107642	0\\
6.10078031376	0\\
6.1008095511	0\\
6.10083878844	0\\
6.10086802578	0\\
6.10089726312	0\\
6.10092650046	0\\
6.1009557378	0\\
6.10098497514	0\\
6.10101421248	0\\
6.10104344982	0\\
6.10107268716	0\\
6.1011019245	0\\
6.10113116184	0\\
6.10116039918	0\\
6.10118963652	0\\
6.10121887386	0\\
6.1012481112	0\\
6.10127734854	0\\
6.10130658588	0\\
6.10133582322	0\\
6.10136506056	0\\
6.1013942979	0\\
6.10142353524	0\\
6.10145277258	0\\
6.10148200992	0\\
6.10151124726	0\\
6.1015404846	0\\
6.10156972194	0\\
6.10159895928	0\\
6.10162819662	0\\
6.10165743396	0\\
6.1016866713	0\\
6.10171590864	0\\
6.10174514598	0\\
6.10177438332	0\\
6.10180362066	0\\
6.101832858	0\\
6.10186209534	0\\
6.10189133268	0\\
6.10192057002	0\\
6.10194980736	0\\
6.1019790447	0\\
6.10200828204	0\\
6.10203751938	0\\
6.10206675672	0\\
6.10209599406	0\\
6.1021252314	0\\
6.10215446874	0\\
6.10218370608	0\\
6.10221294342	0\\
6.10224218076	0\\
6.1022714181	0\\
6.10230065544	0\\
6.10232989278	0\\
6.10235913012	0\\
6.10238836746	0\\
6.1024176048	0\\
6.10244684214	0\\
6.10247607948	0\\
6.10250531682	0\\
6.10253455416	0\\
6.1025637915	0\\
6.10259302884	0\\
6.10262226618	0\\
6.10265150352	0\\
6.10268074086	0\\
6.1027099782	0\\
6.10273921554	0\\
6.10276845288	0\\
6.10279769022	0\\
6.10282692756	0\\
6.1028561649	0\\
6.10288540224	0\\
6.10291463958	0\\
6.10294387692	0\\
6.10297311426	0\\
6.1030023516	0\\
6.10303158894	0\\
6.10306082628	0\\
6.10309006362	0\\
6.10311930096	0\\
6.1031485383	0\\
6.10317777564	0\\
6.10320701298	0\\
6.10323625032	0\\
6.10326548766	0\\
6.103294725	0\\
6.10332396234	0\\
6.10335319968	0\\
6.10338243702	0\\
6.10341167436	0\\
6.1034409117	0\\
6.10347014904	0\\
6.10349938638	0\\
6.10352862372	0\\
6.10355786106	0\\
6.1035870984	0\\
6.10361633574	0\\
6.10364557308	0\\
6.10367481042	0\\
6.10370404776	0\\
6.1037332851	0\\
6.10376252244	0\\
6.10379175978	0\\
6.10382099712	0\\
6.10385023446	0\\
6.1038794718	0\\
6.10390870914	0\\
6.10393794648	0\\
6.10396718382	0\\
6.10399642116	0\\
6.1040256585	0\\
6.10405489584	0\\
6.10408413318	0\\
6.10411337052	0\\
6.10414260786	0\\
6.1041718452	0\\
6.10420108254	0\\
6.10423031988	0\\
6.10425955722	0\\
6.10428879456	0\\
6.1043180319	0\\
6.10434726924	0\\
6.10437650658	0\\
6.10440574392	0\\
6.10443498126	0\\
6.1044642186	0\\
6.10449345594	0\\
6.10452269328	0\\
6.10455193062	0\\
6.10458116796	0\\
6.1046104053	0\\
6.10463964264	0\\
6.10466887998	0\\
6.10469811732	0\\
6.10472735466	0\\
6.104756592	0\\
6.10478582934	0\\
6.10481506668	0\\
6.10484430402	0\\
6.10487354136	0\\
6.1049027787	0\\
6.10493201604	0\\
6.10496125338	0\\
6.10499049072	0\\
6.10501972806	0\\
6.1050489654	0\\
6.10507820274	0\\
6.10510744008	0\\
6.10513667742	0\\
6.10516591476	0\\
6.1051951521	0\\
6.10522438944	0\\
6.10525362678	0\\
6.10528286412	0\\
6.10531210146	0\\
6.1053413388	0\\
6.10537057614	0\\
6.10539981348	0\\
6.10542905082	0\\
6.10545828816	0\\
6.1054875255	0\\
6.10551676284	0\\
6.10554600018	0\\
6.10557523752	0\\
6.10560447486	0\\
6.1056337122	0\\
6.10566294954	0\\
6.10569218688	0\\
6.10572142422	0\\
6.10575066156	0\\
6.1057798989	0\\
6.10580913624	0\\
6.10583837358	0\\
6.10586761092	0\\
6.10589684826	0\\
6.1059260856	0\\
6.10595532294	0\\
6.10598456028	0\\
6.10601379762	0\\
6.10604303496	0\\
6.1060722723	0\\
6.10610150964	0\\
6.10613074698	0\\
6.10615998432	0\\
6.10618922166	0\\
6.106218459	0\\
6.10624769634	0\\
6.10627693368	0\\
6.10630617102	0\\
6.10633540836	0\\
6.1063646457	0\\
6.10639388304	0\\
6.10642312038	0\\
6.10645235772	0\\
6.10648159506	0\\
6.1065108324	0\\
6.10654006974	0\\
6.10656930708	0\\
6.10659854442	0\\
6.10662778176	0\\
6.1066570191	0\\
6.10668625644	0\\
6.10671549378	0\\
6.10674473112	0\\
6.10677396846	0\\
6.1068032058	0\\
6.10683244314	0\\
6.10686168048	0\\
6.10689091782	0\\
6.10692015516	0\\
6.1069493925	0\\
6.10697862984	0\\
6.10700786718	0\\
6.10703710452	0\\
6.10706634186	0\\
6.1070955792	0\\
6.10712481654	0\\
6.10715405388	0\\
6.10718329122	0\\
6.10721252856	0\\
6.1072417659	0\\
6.10727100324	0\\
6.10730024058	0\\
6.10732947792	0\\
6.10735871526	0\\
6.1073879526	0\\
6.10741718994	0\\
6.10744642728	0\\
6.10747566462	0\\
6.10750490196	0\\
6.1075341393	0\\
6.10756337664	0\\
6.10759261398	0\\
6.10762185132	0\\
6.10765108866	0\\
6.107680326	0\\
6.10770956334	0\\
6.10773880068	0\\
6.10776803802	0\\
6.10779727536	0\\
6.1078265127	0\\
6.10785575004	0\\
6.10788498738	0\\
6.10791422472	0\\
6.10794346206	0\\
6.1079726994	0\\
6.10800193674	0\\
6.10803117408	0\\
6.10806041142	0\\
6.10808964876	0\\
6.1081188861	0\\
6.10814812344	0\\
6.10817736078	0\\
6.10820659812	0\\
6.10823583546	0\\
6.1082650728	0\\
6.10829431014	0\\
6.10832354748	0\\
6.10835278482	0\\
6.10838202216	0\\
6.1084112595	0\\
6.10844049684	0\\
6.10846973418	0\\
6.10849897152	0\\
6.10852820886	0\\
6.1085574462	0\\
6.10858668354	0\\
6.10861592088	0\\
6.10864515822	0\\
6.10867439556	0\\
6.1087036329	0\\
6.10873287024	0\\
6.10876210758	0\\
6.10879134492	0\\
6.10882058226	0\\
6.1088498196	0\\
6.10887905694	0\\
6.10890829428	0\\
6.10893753162	0\\
6.10896676896	0\\
6.1089960063	0\\
6.10902524364	0\\
6.10905448098	0\\
6.10908371832	0\\
6.10911295566	0\\
6.109142193	0\\
6.10917143034	0\\
6.10920066768	0\\
6.10922990502	0\\
6.10925914236	0\\
6.1092883797	0\\
6.10931761704	0\\
6.10934685438	0\\
6.10937609172	0\\
6.10940532906	0\\
6.1094345664	0\\
6.10946380374	0\\
6.10949304108	0\\
6.10952227842	0\\
6.10955151576	0\\
6.1095807531	0\\
6.10960999044	0\\
6.10963922778	0\\
6.10966846512	0\\
6.10969770246	0\\
6.1097269398	0\\
6.10975617714	0\\
6.10978541448	0\\
6.10981465182	0\\
6.10984388916	0\\
6.1098731265	0\\
6.10990236384	0\\
6.10993160118	0\\
6.10996083852	0\\
6.10999007586	0\\
6.1100193132	0\\
6.11004855054	0\\
6.11007778788	0\\
6.11010702522	0\\
6.11013626256	0\\
6.1101654999	0\\
6.11019473724	0\\
6.11022397458	0\\
6.11025321192	0\\
6.11028244926	0\\
6.1103116866	0\\
6.11034092394	0\\
6.11037016128	0\\
6.11039939862	0\\
6.11042863596	0\\
6.1104578733	0\\
6.11048711064	0\\
6.11051634798	0\\
6.11054558532	0\\
6.11057482266	0\\
6.11060406	0\\
6.11063329734	0\\
6.11066253468	0\\
6.11069177202	0\\
6.11072100936	0\\
6.1107502467	0\\
6.11077948404	0\\
6.11080872138	0\\
6.11083795872	0\\
6.11086719606	0\\
6.1108964334	0\\
6.11092567074	0\\
6.11095490808	0\\
6.11098414542	0\\
6.11101338276	0\\
6.1110426201	0\\
6.11107185744	0\\
6.11110109478	0\\
6.11113033212	0\\
6.11115956946	0\\
6.1111888068	0\\
6.11121804414	0\\
6.11124728148	0\\
6.11127651882	0\\
6.11130575616	0\\
6.1113349935	0\\
6.11136423084	0\\
6.11139346818	0\\
6.11142270552	0\\
6.11145194286	0\\
6.1114811802	0\\
6.11151041754	0\\
6.11153965488	0\\
6.11156889222	0\\
6.11159812956	0\\
6.1116273669	0\\
6.11165660424	0\\
6.11168584158	0\\
6.11171507892	0\\
6.11174431626	0\\
6.1117735536	0\\
6.11180279094	0\\
6.11183202828	0\\
6.11186126562	0\\
6.11189050296	0\\
6.1119197403	0\\
6.11194897764	0\\
6.11197821498	0\\
6.11200745232	0\\
6.11203668966	0\\
6.112065927	0\\
6.11209516434	0\\
6.11212440168	0\\
6.11215363902	0\\
6.11218287636	0\\
6.1122121137	0\\
6.11224135104	0\\
6.11227058838	0\\
6.11229982572	0\\
6.11232906306	0\\
6.1123583004	0\\
6.11238753774	0\\
6.11241677508	0\\
6.11244601242	0\\
6.11247524976	0\\
6.1125044871	0\\
6.11253372444	0\\
6.11256296178	0\\
6.11259219912	0\\
6.11262143646	0\\
6.1126506738	0\\
6.11267991114	0\\
6.11270914848	0\\
6.11273838582	0\\
6.11276762316	0\\
6.1127968605	0\\
6.11282609784	0\\
6.11285533518	0\\
6.11288457252	0\\
6.11291380986	0\\
6.1129430472	0\\
6.11297228454	0\\
6.11300152188	0\\
6.11303075922	0\\
6.11305999656	0\\
6.1130892339	0\\
6.11311847124	0\\
6.11314770858	0\\
6.11317694592	0\\
6.11320618326	0\\
6.1132354206	0\\
6.11326465794	0\\
6.11329389528	0\\
6.11332313262	0\\
6.11335236996	0\\
6.1133816073	0\\
6.11341084464	0\\
6.11344008198	0\\
6.11346931932	0\\
6.11349855666	0\\
6.113527794	0\\
6.11355703134	0\\
6.11358626868	0\\
6.11361550602	0\\
6.11364474336	0\\
6.1136739807	0\\
6.11370321804	0\\
6.11373245538	0\\
6.11376169272	0\\
6.11379093006	0\\
6.1138201674	0\\
6.11384940474	0\\
6.11387864208	0\\
6.11390787942	0\\
6.11393711676	0\\
6.1139663541	0\\
6.11399559144	0\\
6.11402482878	0\\
6.11405406612	0\\
6.11408330346	0\\
6.1141125408	0\\
6.11414177814	0\\
6.11417101548	0\\
6.11420025282	0\\
6.11422949016	0\\
6.1142587275	0\\
6.11428796484	0\\
6.11431720218	0\\
6.11434643952	0\\
6.11437567686	0\\
6.1144049142	0\\
6.11443415154	0\\
6.11446338888	0\\
6.11449262622	0\\
6.11452186356	0\\
6.1145511009	0\\
6.11458033824	0\\
6.11460957558	0\\
6.11463881292	0\\
6.11466805026	0\\
6.1146972876	0\\
6.11472652494	0\\
6.11475576228	0\\
6.11478499962	0\\
6.11481423696	0\\
6.1148434743	0\\
6.11487271164	0\\
6.11490194898	0\\
6.11493118632	0\\
6.11496042366	0\\
6.114989661	0\\
6.11501889834	0\\
6.11504813568	0\\
6.11507737302	0\\
6.11510661036	0\\
6.1151358477	0\\
6.11516508504	0\\
6.11519432238	0\\
6.11522355972	0\\
6.11525279706	0\\
6.1152820344	0\\
6.11531127174	0\\
6.11534050908	0\\
6.11536974642	0\\
6.11539898376	0\\
6.1154282211	0\\
6.11545745844	0\\
6.11548669578	0\\
6.11551593312	0\\
6.11554517046	0\\
6.1155744078	0\\
6.11560364514	0\\
6.11563288248	0\\
6.11566211982	0\\
6.11569135716	0\\
6.1157205945	0\\
6.11574983184	0\\
6.11577906918	0\\
6.11580830652	0\\
6.11583754386	0\\
6.1158667812	0\\
6.11589601854	0\\
6.11592525588	0\\
6.11595449322	0\\
6.11598373056	0\\
6.1160129679	0\\
6.11604220524	0\\
6.11607144258	0\\
6.11610067992	0\\
6.11612991726	0\\
6.1161591546	0\\
6.11618839194	0\\
6.11621762928	0\\
6.11624686662	0\\
6.11627610396	0\\
6.1163053413	0\\
6.11633457864	0\\
6.11636381598	0\\
6.11639305332	0\\
6.11642229066	0\\
6.116451528	0\\
6.11648076534	0\\
6.11651000268	0\\
6.11653924002	0\\
6.11656847736	0\\
6.1165977147	0\\
6.11662695204	0\\
6.11665618938	0\\
6.11668542672	0\\
6.11671466406	0\\
6.1167439014	0\\
6.11677313874	0\\
6.11680237608	0\\
6.11683161342	0\\
6.11686085076	0\\
6.1168900881	0\\
6.11691932544	0\\
6.11694856278	0\\
6.11697780012	0\\
6.11700703746	0\\
6.1170362748	0\\
6.11706551214	0\\
6.11709474948	0\\
6.11712398682	0\\
6.11715322416	0\\
6.1171824615	0\\
6.11721169884	0\\
6.11724093618	0\\
6.11727017352	0\\
6.11729941086	0\\
6.1173286482	0\\
6.11735788554	0\\
6.11738712288	0\\
6.11741636022	0\\
6.11744559756	0\\
6.1174748349	0\\
6.11750407224	0\\
6.11753330958	0\\
6.11756254692	0\\
6.11759178426	0\\
6.1176210216	0\\
6.11765025894	0\\
6.11767949628	0\\
6.11770873362	0\\
6.11773797096	0\\
6.1177672083	0\\
6.11779644564	0\\
6.11782568298	0\\
6.11785492032	0\\
6.11788415766	0\\
6.117913395	0\\
6.11794263234	0\\
6.11797186968	0\\
6.11800110702	0\\
6.11803034436	0\\
6.1180595817	0\\
6.11808881904	0\\
6.11811805638	0\\
6.11814729372	0\\
6.11817653106	0\\
6.1182057684	0\\
6.11823500574	0\\
6.11826424308	0\\
6.11829348042	0\\
6.11832271776	0\\
6.1183519551	0\\
6.11838119244	0\\
6.11841042978	0\\
6.11843966712	0\\
6.11846890446	0\\
6.1184981418	0\\
6.11852737914	0\\
6.11855661648	0\\
6.11858585382	0\\
6.11861509116	0\\
6.1186443285	0\\
6.11867356584	0\\
6.11870280318	0\\
6.11873204052	0\\
6.11876127786	0\\
6.1187905152	0\\
6.11881975254	0\\
6.11884898988	0\\
6.11887822722	0\\
6.11890746456	0\\
6.1189367019	0\\
6.11896593924	0\\
6.11899517658	0\\
6.11902441392	0\\
6.11905365126	0\\
6.1190828886	0\\
6.11911212594	0\\
6.11914136328	0\\
6.11917060062	0\\
6.11919983796	0\\
6.1192290753	0\\
6.11925831264	0\\
6.11928754998	0\\
6.11931678732	0\\
6.11934602466	0\\
6.119375262	0\\
6.11940449934	0\\
6.11943373668	0\\
6.11946297402	0\\
6.11949221136	0\\
6.1195214487	0\\
6.11955068604	0\\
6.11957992338	0\\
6.11960916072	0\\
6.11963839806	0\\
6.1196676354	0\\
6.11969687274	0\\
6.11972611008	0\\
6.11975534742	0\\
6.11978458476	0\\
6.1198138221	0\\
6.11984305944	0\\
6.11987229678	0\\
6.11990153412	0\\
6.11993077146	0\\
6.1199600088	0\\
6.11998924614	0\\
6.12001848348	0\\
6.12004772082	0\\
6.12007695816	0\\
6.1201061955	0\\
6.12013543284	0\\
6.12016467018	0\\
6.12019390752	0\\
6.12022314486	0\\
6.1202523822	0\\
6.12028161954	0\\
6.12031085688	0\\
6.12034009422	0\\
6.12036933156	0\\
6.1203985689	0\\
6.12042780624	1.09228875796644\\
6.12045704358	0\\
6.12048628092	0\\
6.12051551826	0\\
6.1205447556	0\\
6.12057399294	0\\
6.12060323028	0\\
6.12063246762	0\\
6.12066170496	0\\
6.1206909423	0\\
6.12072017964	0\\
6.12074941698	0\\
6.12077865432	0\\
6.12080789166	0\\
6.120837129	0\\
6.12086636634	0\\
6.12089560368	0\\
6.12092484102	0\\
6.12095407836	0\\
6.1209833157	0\\
6.12101255304	0\\
6.12104179038	0\\
6.12107102772	0\\
6.12110026506	0\\
6.1211295024	0\\
6.12115873974	0\\
6.12118797708	0\\
6.12121721442	0\\
6.12124645176	0\\
6.1212756891	0\\
6.12130492644	0\\
6.12133416378	0\\
6.12136340112	0\\
6.12139263846	0\\
6.1214218758	0\\
6.12145111314	0\\
6.12148035048	0\\
6.12150958782	0\\
6.12153882516	0\\
6.1215680625	0\\
6.12159729984	0\\
6.12162653718	0\\
6.12165577452	0\\
6.12168501186	0\\
6.1217142492	0\\
6.12174348654	0\\
6.12177272388	0\\
6.12180196122	0\\
6.12183119856	0\\
6.1218604359	0\\
6.12188967324	0\\
6.12191891058	0\\
6.12194814792	0\\
6.12197738526	0\\
6.1220066226	0\\
6.12203585994	0\\
6.12206509728	0\\
6.12209433462	0\\
6.12212357196	0\\
6.1221528093	0\\
6.12218204664	0\\
6.12221128398	0\\
6.12224052132	0\\
6.12226975866	0\\
6.122298996	0\\
6.12232823334	0\\
6.12235747068	0\\
6.12238670802	0\\
6.12241594536	0\\
6.1224451827	0\\
6.12247442004	0\\
6.12250365738	0\\
6.12253289472	0\\
6.12256213206	0\\
6.1225913694	0\\
6.12262060674	0\\
6.12264984408	0\\
6.12267908142	0\\
6.12270831876	0\\
6.1227375561	0\\
6.12276679344	0\\
6.12279603078	0\\
6.12282526812	0\\
6.12285450546	0\\
6.1228837428	0\\
6.12291298014	0\\
6.12294221748	0\\
6.12297145482	0\\
6.12300069216	0\\
6.1230299295	0\\
6.12305916684	0\\
6.12308840418	0\\
6.12311764152	0\\
6.12314687886	0\\
6.1231761162	0\\
6.12320535354	0\\
6.12323459088	0\\
6.12326382822	0\\
6.12329306556	0\\
6.1233223029	0\\
6.12335154024	0\\
6.12338077758	0\\
6.12341001492	0\\
6.12343925226	0\\
6.1234684896	0\\
6.12349772694	0\\
6.12352696428	0\\
6.12355620162	0\\
6.12358543896	0\\
6.1236146763	0\\
6.12364391364	0\\
6.12367315098	0\\
6.12370238832	0\\
6.12373162566	0\\
6.123760863	0\\
6.12379010034	0\\
6.12381933768	0\\
6.12384857502	0\\
6.12387781236	0\\
6.1239070497	0\\
6.12393628704	0\\
6.12396552438	0\\
6.12399476172	0\\
6.12402399906	0\\
6.1240532364	0\\
6.12408247374	0\\
6.12411171108	0\\
6.12414094842	0\\
6.12417018576	0\\
6.1241994231	0\\
6.12422866044	0\\
6.12425789778	0\\
6.12428713512	0\\
6.12431637246	0\\
6.1243456098	0\\
6.12437484714	0\\
6.12440408448	0\\
6.12443332182	0\\
6.12446255916	0\\
6.1244917965	0\\
6.12452103384	0\\
6.12455027118	0\\
6.12457950852	0\\
6.12460874586	0\\
6.1246379832	0\\
6.12466722054	0\\
6.12469645788	0\\
6.12472569522	0\\
6.12475493256	0\\
6.1247841699	0\\
6.12481340724	0\\
6.12484264458	0\\
6.12487188192	0\\
6.12490111926	0\\
6.1249303566	0\\
6.12495959394	0\\
6.12498883128	0\\
6.12501806862	0\\
6.12504730596	0\\
6.1250765433	0\\
6.12510578064	0\\
6.12513501798	0\\
6.12516425532	0\\
6.12519349266	0\\
6.12522273	0\\
6.12525196734	0\\
6.12528120468	0\\
6.12531044202	0\\
6.12533967936	0\\
6.1253689167	0\\
6.12539815404	0\\
6.12542739138	0\\
6.12545662872	0\\
6.12548586606	0\\
6.1255151034	0\\
6.12554434074	0\\
6.12557357808	0\\
6.12560281542	0\\
6.12563205276	0\\
6.1256612901	0\\
6.12569052744	0\\
6.12571976478	0\\
6.12574900212	0\\
6.12577823946	0\\
6.1258074768	0\\
6.12583671414	0\\
6.12586595148	0\\
6.12589518882	0\\
6.12592442616	0\\
6.1259536635	0\\
6.12598290084	0\\
6.12601213818	0\\
6.12604137552	0\\
6.12607061286	0\\
6.1260998502	0\\
6.12612908754	0\\
6.12615832488	0\\
6.12618756222	0\\
6.12621679956	0\\
6.1262460369	0\\
6.12627527424	0\\
6.12630451158	0\\
6.12633374892	0\\
6.12636298626	0\\
6.1263922236	0\\
6.12642146094	0\\
6.12645069828	0\\
6.12647993562	0\\
6.12650917296	0\\
6.1265384103	0\\
6.12656764764	0\\
6.12659688498	0\\
6.12662612232	0\\
6.12665535966	0\\
6.126684597	0\\
6.12671383434	0\\
6.12674307168	0\\
6.12677230902	0\\
6.12680154636	0\\
6.1268307837	0\\
6.12686002104	0\\
6.12688925838	0\\
6.12691849572	0\\
6.12694773306	0\\
6.1269769704	0\\
6.12700620774	0\\
6.12703544508	0\\
6.12706468242	0\\
6.12709391976	0\\
6.1271231571	0\\
6.12715239444	0\\
6.12718163178	0\\
6.12721086912	0\\
6.12724010646	0\\
6.1272693438	0\\
6.12729858114	0\\
6.12732781848	0\\
6.12735705582	0\\
6.12738629316	0\\
6.1274155305	0\\
6.12744476784	0\\
6.12747400518	0\\
6.12750324252	0\\
6.12753247986	0\\
6.1275617172	0\\
6.12759095454	0\\
6.12762019188	0\\
6.12764942922	0\\
6.12767866656	0\\
6.1277079039	0\\
6.12773714124	0\\
6.12776637858	0\\
6.12779561592	0\\
6.12782485326	0\\
6.1278540906	0\\
6.12788332794	0\\
6.12791256528	0\\
6.12794180262	0\\
6.12797103996	0\\
6.1280002773	0\\
6.12802951464	0\\
6.12805875198	0\\
6.12808798932	0\\
6.12811722666	0\\
6.128146464	0\\
6.12817570134	0\\
6.12820493868	0\\
6.12823417602	0\\
6.12826341336	0\\
6.1282926507	0\\
6.12832188804	0\\
6.12835112538	0\\
6.12838036272	0\\
6.12840960006	0\\
6.1284388374	0\\
6.12846807474	0\\
6.12849731208	0\\
6.12852654942	0\\
6.12855578676	0\\
6.1285850241	0\\
6.12861426144	0\\
6.12864349878	0\\
6.12867273612	0\\
6.12870197346	0\\
6.1287312108	0\\
6.12876044814	0\\
6.12878968548	0\\
6.12881892282	0\\
6.12884816016	0\\
6.1288773975	0\\
6.12890663484	0\\
6.12893587218	0\\
6.12896510952	0\\
6.12899434686	0\\
6.1290235842	0\\
6.12905282154	0\\
6.12908205888	0\\
6.12911129622	0\\
6.12914053356	0\\
6.1291697709	0\\
6.12919900824	0\\
6.12922824558	0\\
6.12925748292	0\\
6.12928672026	0\\
6.1293159576	0\\
6.12934519494	0\\
6.12937443228	0\\
6.12940366962	0\\
6.12943290696	0\\
6.1294621443	0\\
6.12949138164	0\\
6.12952061898	0\\
6.12954985632	0\\
6.12957909366	0\\
6.129608331	0\\
6.12963756834	0\\
6.12966680568	0\\
6.12969604302	0\\
6.12972528036	0\\
6.1297545177	0\\
6.12978375504	0\\
6.12981299238	0\\
6.12984222972	0\\
6.12987146706	0\\
6.1299007044	0\\
6.12992994174	0\\
6.12995917908	0\\
6.12998841642	0\\
6.13001765376	0\\
6.1300468911	0\\
6.13007612844	0\\
6.13010536578	0\\
6.13013460312	0\\
6.13016384046	0\\
6.1301930778	0\\
6.13022231514	0\\
6.13025155248	0\\
6.13028078982	0\\
6.13031002716	0\\
6.1303392645	0\\
6.13036850184	0\\
6.13039773918	0\\
6.13042697652	0\\
6.13045621386	0\\
6.1304854512	0\\
6.13051468854	0\\
6.13054392588	0\\
6.13057316322	0\\
6.13060240056	0\\
6.1306316379	0\\
6.13066087524	0\\
6.13069011258	0\\
6.13071934992	0\\
6.13074858726	0\\
6.1307778246	0\\
6.13080706194	0\\
6.13083629928	0\\
6.13086553662	0\\
6.13089477396	0\\
6.1309240113	0\\
6.13095324864	0\\
6.13098248598	0\\
6.13101172332	0\\
6.13104096066	0\\
6.131070198	0\\
6.13109943534	0\\
6.13112867268	0\\
6.13115791002	0\\
6.13118714736	0\\
6.1312163847	0\\
6.13124562204	0\\
6.13127485938	0\\
6.13130409672	0\\
6.13133333406	0\\
6.1313625714	0\\
6.13139180874	0\\
6.13142104608	0\\
6.13145028342	0\\
6.13147952076	0\\
6.1315087581	0\\
6.13153799544	0\\
6.13156723278	0\\
6.13159647012	0\\
6.13162570746	0\\
6.1316549448	0\\
6.13168418214	0\\
6.13171341948	0\\
6.13174265682	0\\
6.13177189416	0\\
6.1318011315	0\\
6.13183036884	0\\
6.13185960618	0\\
6.13188884352	0\\
6.13191808086	0\\
6.1319473182	0\\
6.13197655554	0\\
6.13200579288	0\\
6.13203503022	0\\
6.13206426756	0\\
6.1320935049	0\\
6.13212274224	0\\
6.13215197958	0\\
6.13218121692	0\\
6.13221045426	0\\
6.1322396916	0\\
6.13226892894	0\\
6.13229816628	0\\
6.13232740362	0\\
6.13235664096	0\\
6.1323858783	0\\
6.13241511564	0\\
6.13244435298	0\\
6.13247359032	0\\
6.13250282766	0\\
6.132532065	0\\
6.13256130234	0\\
6.13259053968	0\\
6.13261977702	0\\
6.13264901436	0\\
6.1326782517	0\\
6.13270748904	0\\
6.13273672638	0\\
6.13276596372	0\\
6.13279520106	0\\
6.1328244384	0\\
6.13285367574	0\\
6.13288291308	0\\
6.13291215042	0\\
6.13294138776	0\\
6.1329706251	0\\
6.13299986244	0\\
6.13302909978	0\\
6.13305833712	0\\
6.13308757446	0\\
6.1331168118	0\\
6.13314604914	0\\
6.13317528648	0\\
6.13320452382	0\\
6.13323376116	0\\
6.1332629985	0\\
6.13329223584	0\\
6.13332147318	0\\
6.13335071052	0\\
6.13337994786	0\\
6.1334091852	0\\
6.13343842254	0\\
6.13346765988	0\\
6.13349689722	0\\
6.13352613456	0\\
6.1335553719	0\\
6.13358460924	0\\
6.13361384658	0\\
6.13364308392	0\\
6.13367232126	0\\
6.1337015586	0\\
6.13373079594	0\\
6.13376003328	0\\
6.13378927062	0\\
6.13381850796	0\\
6.1338477453	0\\
6.13387698264	0\\
6.13390621998	0\\
6.13393545732	0\\
6.13396469466	0\\
6.133993932	0\\
6.13402316934	0\\
6.13405240668	0\\
6.13408164402	0\\
6.13411088136	0\\
6.1341401187	0\\
6.13416935604	0\\
6.13419859338	0\\
6.13422783072	0\\
6.13425706806	0\\
6.1342863054	0\\
6.13431554274	0\\
6.13434478008	0\\
6.13437401742	0\\
6.13440325476	0\\
6.1344324921	0\\
6.13446172944	0\\
6.13449096678	0\\
6.13452020412	0\\
6.13454944146	0\\
6.1345786788	0\\
6.13460791614	0\\
6.13463715348	0\\
6.13466639082	0\\
6.13469562816	0\\
6.1347248655	0\\
6.13475410284	0\\
6.13478334018	0\\
6.13481257752	0\\
6.13484181486	0\\
6.1348710522	0\\
6.13490028954	0\\
6.13492952688	0\\
6.13495876422	0\\
6.13498800156	0\\
6.1350172389	0\\
6.13504647624	0\\
6.13507571358	0\\
6.13510495092	0\\
6.13513418826	0\\
6.1351634256	0\\
6.13519266294	0\\
6.13522190028	0\\
6.13525113762	0\\
6.13528037496	0\\
6.1353096123	0\\
6.13533884964	0\\
6.13536808698	0\\
6.13539732432	0\\
6.13542656166	0\\
6.135455799	0\\
6.13548503634	0\\
6.13551427368	0\\
6.13554351102	0\\
6.13557274836	0\\
6.1356019857	0\\
6.13563122304	0\\
6.13566046038	0\\
6.13568969772	0\\
6.13571893506	0\\
6.1357481724	0\\
6.13577740974	0\\
6.13580664708	0\\
6.13583588442	0\\
6.13586512176	0\\
6.1358943591	0\\
6.13592359644	0\\
6.13595283378	0\\
6.13598207112	0\\
6.13601130846	0\\
6.1360405458	0\\
6.13606978314	0\\
6.13609902048	0\\
6.13612825782	0\\
6.13615749516	0\\
6.1361867325	0\\
6.13621596984	0\\
6.13624520718	0\\
6.13627444452	0\\
6.13630368186	0\\
6.1363329192	0\\
6.13636215654	0\\
6.13639139388	0\\
6.13642063122	0\\
6.13644986856	0\\
6.1364791059	0\\
6.13650834324	0\\
6.13653758058	0\\
6.13656681792	0\\
6.13659605526	0\\
6.1366252926	0\\
6.13665452994	0\\
6.13668376728	0\\
6.13671300462	0\\
6.13674224196	0\\
6.1367714793	0\\
6.13680071664	0\\
6.13682995398	0\\
6.13685919132	0\\
6.13688842866	0\\
6.136917666	0\\
6.13694690334	0\\
6.13697614068	0\\
6.13700537802	0\\
6.13703461536	0\\
6.1370638527	0\\
6.13709309004	0\\
6.13712232738	0\\
6.13715156472	0\\
6.13718080206	0\\
6.1372100394	0\\
6.13723927674	0\\
6.13726851408	0\\
6.13729775142	0\\
6.13732698876	0\\
6.1373562261	0\\
6.13738546344	0\\
6.13741470078	0\\
6.13744393812	0\\
6.13747317546	0\\
6.1375024128	0\\
6.13753165014	0\\
6.13756088748	0\\
6.13759012482	0\\
6.13761936216	0\\
6.1376485995	0\\
6.13767783684	0\\
6.13770707418	0\\
6.13773631152	0\\
6.13776554886	0\\
6.1377947862	0\\
6.13782402354	0\\
6.13785326088	0\\
6.13788249822	0\\
6.13791173556	0\\
6.1379409729	0\\
6.13797021024	0\\
6.13799944758	0\\
6.13802868492	0\\
6.13805792226	0\\
6.1380871596	0\\
6.13811639694	0\\
6.13814563428	0\\
6.13817487162	0\\
6.13820410896	0\\
6.1382333463	0\\
6.13826258364	0\\
6.13829182098	0\\
6.13832105832	0\\
6.13835029566	0\\
6.138379533	0\\
6.13840877034	0\\
6.13843800768	0\\
6.13846724502	0\\
6.13849648236	0\\
6.1385257197	0\\
6.13855495704	0\\
6.13858419438	0\\
6.13861343172	0\\
6.13864266906	0\\
6.1386719064	0\\
6.13870114374	0\\
6.13873038108	0\\
6.13875961842	0\\
6.13878885576	0\\
6.1388180931	0\\
6.13884733044	0\\
6.13887656778	0\\
6.13890580512	0\\
6.13893504246	0\\
6.1389642798	0\\
6.13899351714	0\\
6.13902275448	0\\
6.13905199182	0\\
6.13908122916	0\\
6.1391104665	0\\
6.13913970384	0\\
6.13916894118	0\\
6.13919817852	0\\
6.13922741586	0\\
6.1392566532	0\\
6.13928589054	0\\
6.13931512788	0\\
6.13934436522	0\\
6.13937360256	0\\
6.1394028399	0\\
6.13943207724	0\\
6.13946131458	0\\
6.13949055192	0\\
6.13951978926	0\\
6.1395490266	0\\
6.13957826394	0\\
6.13960750128	0\\
6.13963673862	0\\
6.13966597596	0\\
6.1396952133	0\\
6.13972445064	0\\
6.13975368798	0\\
6.13978292532	0\\
6.13981216266	0\\
6.1398414	0\\
6.13987063734	0\\
6.13989987468	0\\
6.13992911202	0\\
6.13995834936	0\\
6.1399875867	0\\
6.14001682404	0\\
6.14004606138	0\\
6.14007529872	0\\
6.14010453606	0\\
6.1401337734	0\\
6.14016301074	0\\
6.14019224808	0\\
6.14022148542	0\\
6.14025072276	0\\
6.1402799601	0\\
6.14030919744	0\\
6.14033843478	0\\
6.14036767212	0\\
6.14039690946	0\\
6.1404261468	0\\
6.14045538414	0\\
6.14048462148	0\\
6.14051385882	0\\
6.14054309616	0\\
6.1405723335	0\\
6.14060157084	0\\
6.14063080818	0\\
6.14066004552	0\\
6.14068928286	0\\
6.1407185202	0\\
6.14074775754	0\\
6.14077699488	0\\
6.14080623222	0\\
6.14083546956	0\\
6.1408647069	0\\
6.14089394424	0\\
6.14092318158	0\\
6.14095241892	0\\
6.14098165626	0\\
6.1410108936	0\\
6.14104013094	0\\
6.14106936828	0\\
6.14109860562	0\\
6.14112784296	0\\
6.1411570803	0\\
6.14118631764	0\\
6.14121555498	0\\
6.14124479232	0\\
6.14127402966	0\\
6.141303267	0\\
6.14133250434	0\\
6.14136174168	0\\
6.14139097902	0\\
6.14142021636	0\\
6.1414494537	0\\
6.14147869104	0\\
6.14150792838	0\\
6.14153716572	0\\
6.14156640306	0\\
6.1415956404	0\\
6.14162487774	0\\
6.14165411508	0\\
6.14168335242	0\\
6.14171258976	0\\
6.1417418271	0\\
6.14177106444	0\\
6.14180030178	0\\
6.14182953912	0\\
6.14185877646	0\\
6.1418880138	0\\
6.14191725114	0\\
6.14194648848	0\\
6.14197572582	0\\
6.14200496316	0\\
6.1420342005	0\\
6.14206343784	0\\
6.14209267518	0\\
6.14212191252	0\\
6.14215114986	0\\
6.1421803872	0\\
6.14220962454	0\\
6.14223886188	0\\
6.14226809922	0\\
6.14229733656	0\\
6.1423265739	0\\
6.14235581124	0\\
6.14238504858	0\\
6.14241428592	0\\
6.14244352326	0\\
6.1424727606	0\\
6.14250199794	0\\
6.14253123528	0\\
6.14256047262	0\\
6.14258970996	0\\
6.1426189473	0\\
6.14264818464	0\\
6.14267742198	0\\
6.14270665932	0\\
6.14273589666	0\\
6.142765134	0\\
6.14279437134	0\\
6.14282360868	0\\
6.14285284602	0\\
6.14288208336	0\\
6.1429113207	0\\
6.14294055804	0\\
6.14296979538	0\\
6.14299903272	0\\
6.14302827006	0\\
6.1430575074	0\\
6.14308674474	0\\
6.14311598208	0\\
6.14314521942	0\\
6.14317445676	0\\
6.1432036941	0\\
6.14323293144	0\\
6.14326216878	0\\
6.14329140612	0\\
6.14332064346	0\\
6.1433498808	0\\
6.14337911814	0\\
6.14340835548	0\\
6.14343759282	0\\
6.14346683016	0\\
6.1434960675	0\\
6.14352530484	0\\
6.14355454218	0\\
6.14358377952	0\\
6.14361301686	0\\
6.1436422542	0\\
6.14367149154	0\\
6.14370072888	0\\
6.14372996622	0\\
6.14375920356	0\\
6.1437884409	0\\
6.14381767824	0\\
6.14384691558	0\\
6.14387615292	0\\
6.14390539026	0\\
6.1439346276	0\\
6.14396386494	0\\
6.14399310228	0\\
6.14402233962	0\\
6.14405157696	0\\
6.1440808143	0\\
6.14411005164	0\\
6.14413928898	0\\
6.14416852632	0\\
6.14419776366	0\\
6.144227001	0\\
6.14425623834	0\\
6.14428547568	0\\
6.14431471302	0\\
6.14434395036	0\\
6.1443731877	0\\
6.14440242504	0\\
6.14443166238	0\\
6.14446089972	0\\
6.14449013706	0\\
6.1445193744	0\\
6.14454861174	0\\
6.14457784908	0\\
6.14460708642	0\\
6.14463632376	0\\
6.1446655611	0\\
6.14469479844	0\\
6.14472403578	0\\
6.14475327312	0\\
6.14478251046	0\\
6.1448117478	0\\
6.14484098514	0\\
6.14487022248	0\\
6.14489945982	0\\
6.14492869716	0\\
6.1449579345	0\\
6.14498717184	0\\
6.14501640918	0\\
6.14504564652	0\\
6.14507488386	0\\
6.1451041212	0\\
6.14513335854	0\\
6.14516259588	0\\
6.14519183322	0\\
6.14522107056	0\\
6.1452503079	0\\
6.14527954524	0\\
6.14530878258	0\\
6.14533801992	0\\
6.14536725726	0\\
6.1453964946	0\\
6.14542573194	0\\
6.14545496928	0\\
6.14548420662	0\\
6.14551344396	0\\
6.1455426813	0\\
6.14557191864	0\\
6.14560115598	0\\
6.14563039332	0\\
6.14565963066	0\\
6.145688868	0\\
6.14571810534	0\\
6.14574734268	0\\
6.14577658002	0\\
6.14580581736	0\\
6.1458350547	0\\
6.14586429204	0\\
6.14589352938	0\\
6.14592276672	0\\
6.14595200406	0\\
6.1459812414	0\\
6.14601047874	0\\
6.14603971608	0\\
6.14606895342	0\\
6.14609819076	0\\
6.1461274281	0\\
6.14615666544	0\\
6.14618590278	0\\
6.14621514012	0\\
6.14624437746	0\\
6.1462736148	0\\
6.14630285214	0\\
6.14633208948	0\\
6.14636132682	0\\
6.14639056416	0\\
6.1464198015	0\\
6.14644903884	0\\
6.14647827618	0\\
6.14650751352	0\\
6.14653675086	0\\
6.1465659882	0\\
6.14659522554	0\\
6.14662446288	0\\
6.14665370022	0\\
6.14668293756	0\\
6.1467121749	0\\
6.14674141224	0\\
6.14677064958	0\\
6.14679988692	0\\
6.14682912426	0\\
6.1468583616	0\\
6.14688759894	0\\
6.14691683628	0\\
6.14694607362	0\\
6.14697531096	0\\
6.1470045483	0\\
6.14703378564	0\\
6.14706302298	0\\
6.14709226032	0\\
6.14712149766	0\\
6.147150735	0\\
6.14717997234	0\\
6.14720920968	0\\
6.14723844702	0\\
6.14726768436	0\\
6.1472969217	0\\
6.14732615904	0\\
6.14735539638	0\\
6.14738463372	0\\
6.14741387106	0\\
6.1474431084	0\\
6.14747234574	0\\
6.14750158308	0\\
6.14753082042	0\\
6.14756005776	0\\
6.1475892951	0\\
6.14761853244	0\\
6.14764776978	0\\
6.14767700712	0\\
6.14770624446	0\\
6.1477354818	0\\
6.14776471914	0\\
6.14779395648	0\\
6.14782319382	0\\
6.14785243116	0\\
6.1478816685	0\\
6.14791090584	0\\
6.14794014318	0\\
6.14796938052	0\\
6.14799861786	0\\
6.1480278552	0\\
6.14805709254	0\\
6.14808632988	0\\
6.14811556722	0\\
6.14814480456	0\\
6.1481740419	0\\
6.14820327924	0\\
6.14823251658	0\\
6.14826175392	0\\
6.14829099126	0\\
6.1483202286	0\\
6.14834946594	0\\
6.14837870328	0\\
6.14840794062	0\\
6.14843717796	0\\
6.1484664153	0\\
6.14849565264	0\\
6.14852488998	0\\
6.14855412732	0\\
6.14858336466	0\\
6.148612602	0\\
6.14864183934	0\\
6.14867107668	0\\
6.14870031402	0\\
6.14872955136	0\\
6.1487587887	0\\
6.14878802604	0\\
6.14881726338	0\\
6.14884650072	0\\
6.14887573806	0\\
6.1489049754	0\\
6.14893421274	0\\
6.14896345008	0\\
6.14899268742	0\\
6.14902192476	0\\
6.1490511621	0\\
6.14908039944	0\\
6.14910963678	0\\
6.14913887412	0\\
6.14916811146	0\\
6.1491973488	0\\
6.14922658614	0\\
6.14925582348	0\\
6.14928506082	0\\
6.14931429816	0\\
6.1493435355	0\\
6.14937277284	0\\
6.14940201018	0\\
6.14943124752	0\\
6.14946048486	0\\
6.1494897222	0\\
6.14951895954	0\\
6.14954819688	0\\
6.14957743422	0\\
6.14960667156	0\\
6.1496359089	0\\
6.14966514624	0\\
6.14969438358	0\\
6.14972362092	0\\
6.14975285826	0\\
6.1497820956	0\\
6.14981133294	0\\
6.14984057028	0\\
6.14986980762	0\\
6.14989904496	0\\
6.1499282823	0\\
6.14995751964	0\\
6.14998675698	0\\
6.15001599432	0\\
6.15004523166	0\\
6.150074469	0\\
6.15010370634	0\\
6.15013294368	0\\
6.15016218102	0\\
6.15019141836	0\\
6.1502206557	0\\
6.15024989304	0\\
6.15027913038	0\\
6.15030836772	0\\
6.15033760506	0\\
6.1503668424	0\\
6.15039607974	0\\
6.15042531708	0\\
6.15045455442	0\\
6.15048379176	0\\
6.1505130291	0\\
6.15054226644	0\\
6.15057150378	0\\
6.15060074112	0\\
6.15062997846	0\\
6.1506592158	0\\
6.15068845314	0\\
6.15071769048	0\\
6.15074692782	0\\
6.15077616516	0\\
6.1508054025	0\\
6.15083463984	0\\
6.15086387718	0\\
6.15089311452	0\\
6.15092235186	0\\
6.1509515892	0\\
6.15098082654	0\\
6.15101006388	0\\
6.15103930122	0\\
6.15106853856	0\\
6.1510977759	0\\
6.15112701324	0\\
6.15115625058	0\\
6.15118548792	0\\
6.15121472526	0\\
6.1512439626	0\\
6.15127319994	0\\
6.15130243728	0\\
6.15133167462	0\\
6.15136091196	0\\
6.1513901493	0\\
6.15141938664	0\\
6.15144862398	0\\
6.15147786132	0\\
6.15150709866	0\\
6.151536336	0\\
6.15156557334	0\\
6.15159481068	0\\
6.15162404802	0\\
6.15165328536	0\\
6.1516825227	0\\
6.15171176004	0\\
6.15174099738	0\\
6.15177023472	0\\
6.15179947206	0\\
6.1518287094	0\\
6.15185794674	0\\
6.15188718408	0\\
6.15191642142	0\\
6.15194565876	0\\
6.1519748961	0\\
6.15200413344	0\\
6.15203337078	0\\
6.15206260812	0\\
6.15209184546	0\\
6.1521210828	0\\
6.15215032014	0\\
6.15217955748	0\\
6.15220879482	0\\
6.15223803216	0\\
6.1522672695	0\\
6.15229650684	0\\
6.15232574418	0\\
6.15235498152	0\\
6.15238421886	0\\
6.1524134562	0\\
6.15244269354	0\\
6.15247193088	0\\
6.15250116822	0\\
6.15253040556	0\\
6.1525596429	0\\
6.15258888024	0\\
6.15261811758	0\\
6.15264735492	0\\
6.15267659226	0\\
6.1527058296	0\\
6.15273506694	0\\
6.15276430428	0\\
6.15279354162	0\\
6.15282277896	0\\
6.1528520163	0\\
6.15288125364	0\\
6.15291049098	0\\
6.15293972832	0\\
6.15296896566	0\\
6.152998203	0\\
6.15302744034	0\\
6.15305667768	0\\
6.15308591502	0\\
6.15311515236	0\\
6.1531443897	0\\
6.15317362704	0\\
6.15320286438	0\\
6.15323210172	0\\
6.15326133906	0\\
6.1532905764	0\\
6.15331981374	0\\
6.15334905108	0\\
6.15337828842	0\\
6.15340752576	0\\
6.1534367631	0\\
6.15346600044	0\\
6.15349523778	0\\
6.15352447512	0\\
6.15355371246	0\\
6.1535829498	0\\
6.15361218714	0\\
6.15364142448	0\\
6.15367066182	0\\
6.15369989916	0\\
6.1537291365	0\\
6.15375837384	0\\
6.15378761118	0\\
6.15381684852	0\\
6.15384608586	0\\
6.1538753232	0\\
6.15390456054	0\\
6.15393379788	0\\
6.15396303522	0\\
6.15399227256	0\\
6.1540215099	0\\
6.15405074724	0\\
6.15407998458	0\\
6.15410922192	0\\
6.15413845926	0\\
6.1541676966	0\\
6.15419693394	0\\
6.15422617128	0\\
6.15425540862	0\\
6.15428464596	0\\
6.1543138833	0\\
6.15434312064	0\\
6.15437235798	0\\
6.15440159532	0\\
6.15443083266	0\\
6.15446007	0\\
6.15448930734	0\\
6.15451854468	0\\
6.15454778202	0\\
6.15457701936	0\\
6.1546062567	0\\
6.15463549404	0\\
6.15466473138	0\\
6.15469396872	0\\
6.15472320606	0\\
6.1547524434	0\\
6.15478168074	0\\
6.15481091808	0\\
6.15484015542	0\\
6.15486939276	0\\
6.1548986301	0\\
6.15492786744	0\\
6.15495710478	0\\
6.15498634212	0\\
6.15501557946	0\\
6.1550448168	0\\
6.15507405414	0\\
6.15510329148	0\\
6.15513252882	0\\
6.15516176616	0\\
6.1551910035	0\\
6.15522024084	0\\
6.15524947818	0\\
6.15527871552	0\\
6.15530795286	0\\
6.1553371902	0\\
6.15536642754	0\\
6.15539566488	0\\
6.15542490222	0\\
6.15545413956	0\\
6.1554833769	0\\
6.15551261424	0\\
6.15554185158	0\\
6.15557108892	0\\
6.15560032626	0\\
6.1556295636	0\\
6.15565880094	0\\
6.15568803828	0\\
6.15571727562	0\\
6.15574651296	0\\
6.1557757503	0\\
6.15580498764	0\\
6.15583422498	0\\
6.15586346232	0\\
6.15589269966	0\\
6.155921937	0\\
6.15595117434	0\\
6.15598041168	0\\
6.15600964902	0\\
6.15603888636	0\\
6.1560681237	0\\
6.15609736104	0\\
6.15612659838	0\\
6.15615583572	0\\
6.15618507306	0\\
6.1562143104	0\\
6.15624354774	0\\
6.15627278508	0\\
6.15630202242	0\\
6.15633125976	0\\
6.1563604971	0\\
6.15638973444	0\\
6.15641897178	0\\
6.15644820912	0\\
6.15647744646	0\\
6.1565066838	0\\
6.15653592114	0\\
6.15656515848	0\\
6.15659439582	0\\
6.15662363316	0\\
6.1566528705	0\\
6.15668210784	0\\
6.15671134518	0\\
6.15674058252	0\\
6.15676981986	0\\
6.1567990572	0\\
6.15682829454	0\\
6.15685753188	0\\
6.15688676922	0\\
6.15691600656	0\\
6.1569452439	0\\
6.15697448124	0\\
6.15700371858	0\\
6.15703295592	0\\
6.15706219326	0\\
6.1570914306	0\\
6.15712066794	0\\
6.15714990528	0\\
6.15717914262	0\\
6.15720837996	0\\
6.1572376173	0\\
6.15726685464	0\\
6.15729609198	0\\
6.15732532932	0\\
6.15735456666	0\\
6.157383804	0\\
6.15741304134	0\\
6.15744227868	0\\
6.15747151602	0\\
6.15750075336	0\\
6.1575299907	0\\
6.15755922804	0\\
6.15758846538	0\\
6.15761770272	0\\
6.15764694006	0\\
6.1576761774	0\\
6.15770541474	0\\
6.15773465208	0\\
6.15776388942	0\\
6.15779312676	0\\
6.1578223641	0\\
6.15785160144	0\\
6.15788083878	0\\
6.15791007612	0\\
6.15793931346	0\\
6.1579685508	0\\
6.15799778814	0\\
6.15802702548	0\\
6.15805626282	0\\
6.15808550016	0\\
6.1581147375	0\\
6.15814397484	0\\
6.15817321218	0\\
6.15820244952	0\\
6.15823168686	0\\
6.1582609242	0\\
6.15829016154	0\\
6.15831939888	0\\
6.15834863622	0\\
6.15837787356	0\\
6.1584071109	0\\
6.15843634824	0\\
6.15846558558	0\\
6.15849482292	0\\
6.15852406026	0\\
6.1585532976	0\\
6.15858253494	0\\
6.15861177228	0\\
6.15864100962	0\\
6.15867024696	0\\
6.1586994843	0\\
6.15872872164	0\\
6.15875795898	0\\
6.15878719632	0\\
6.15881643366	0\\
6.158845671	0\\
6.15887490834	0\\
6.15890414568	0\\
6.15893338302	0\\
6.15896262036	0\\
6.1589918577	0\\
6.15902109504	0\\
6.15905033238	0\\
6.15907956972	0\\
6.15910880706	0\\
6.1591380444	0\\
6.15916728174	0\\
6.15919651908	0\\
6.15922575642	0\\
6.15925499376	0\\
6.1592842311	0\\
6.15931346844	0\\
6.15934270578	0\\
6.15937194312	0\\
6.15940118046	0\\
6.1594304178	0\\
6.15945965514	0\\
6.15948889248	0\\
6.15951812982	0\\
6.15954736716	0\\
6.1595766045	0\\
6.15960584184	0\\
6.15963507918	0\\
6.15966431652	0\\
6.15969355386	0\\
6.1597227912	0\\
6.15975202854	0\\
6.15978126588	0\\
6.15981050322	0\\
6.15983974056	0\\
6.1598689779	0\\
6.15989821524	0\\
6.15992745258	0\\
6.15995668992	0\\
6.15998592726	0\\
6.1600151646	0\\
6.16004440194	0\\
6.16007363928	0\\
6.16010287662	0\\
6.16013211396	0\\
6.1601613513	0\\
6.16019058864	0\\
6.16021982598	0\\
6.16024906332	0\\
6.16027830066	0\\
6.160307538	0\\
6.16033677534	0\\
6.16036601268	0\\
6.16039525002	0\\
6.16042448736	0\\
6.1604537247	0\\
6.16048296204	0\\
6.16051219938	0\\
6.16054143672	0\\
6.16057067406	0\\
6.1605999114	0\\
6.16062914874	0\\
6.16065838608	0\\
6.16068762342	0\\
6.16071686076	0\\
6.1607460981	0\\
6.16077533544	0\\
6.16080457278	0\\
6.16083381012	0\\
6.16086304746	0\\
6.1608922848	0\\
6.16092152214	0\\
6.16095075948	0\\
6.16097999682	0\\
6.16100923416	0\\
6.1610384715	0\\
6.16106770884	0\\
6.16109694618	0\\
6.16112618352	0\\
6.16115542086	0\\
6.1611846582	0\\
6.16121389554	0\\
6.16124313288	0\\
6.16127237022	0\\
6.16130160756	0\\
6.1613308449	0\\
6.16136008224	0\\
6.16138931958	0\\
6.16141855692	0\\
6.16144779426	0\\
6.1614770316	0\\
6.16150626894	0\\
6.16153550628	0\\
6.16156474362	0\\
6.16159398096	0\\
6.1616232183	0\\
6.16165245564	0\\
6.16168169298	0\\
6.16171093032	0\\
6.16174016766	0\\
6.161769405	0\\
6.16179864234	0\\
6.16182787968	0\\
6.16185711702	0\\
6.16188635436	0\\
6.1619155917	0\\
6.16194482904	0\\
6.16197406638	0\\
6.16200330372	0\\
6.16203254106	0\\
6.1620617784	0\\
6.16209101574	0\\
6.16212025308	0\\
6.16214949042	0\\
6.16217872776	0\\
6.1622079651	0\\
6.16223720244	0\\
6.16226643978	0\\
6.16229567712	0\\
6.16232491446	0\\
6.1623541518	0\\
6.16238338914	0\\
6.16241262648	0\\
6.16244186382	0\\
6.16247110116	0\\
6.1625003385	0\\
6.16252957584	0\\
6.16255881318	0\\
6.16258805052	0\\
6.16261728786	0\\
6.1626465252	0\\
6.16267576254	0\\
6.16270499988	0\\
6.16273423722	0\\
6.16276347456	0\\
6.1627927119	0\\
6.16282194924	0\\
6.16285118658	0\\
6.16288042392	0\\
6.16290966126	0\\
6.1629388986	0\\
6.16296813594	0\\
6.16299737328	0\\
6.16302661062	0\\
6.16305584796	0\\
6.1630850853	0\\
6.16311432264	0\\
6.16314355998	0\\
6.16317279732	0\\
6.16320203466	0\\
6.163231272	0\\
6.16326050934	0\\
6.16328974668	0\\
6.16331898402	0\\
6.16334822136	0\\
6.1633774587	0\\
6.16340669604	0\\
6.16343593338	0\\
6.16346517072	0\\
6.16349440806	0\\
6.1635236454	0\\
6.16355288274	0\\
6.16358212008	0\\
6.16361135742	0\\
6.16364059476	0\\
6.1636698321	0\\
6.16369906944	0\\
6.16372830678	0\\
6.16375754412	0\\
6.16378678146	0\\
6.1638160188	0\\
6.16384525614	0\\
6.16387449348	0\\
6.16390373082	0\\
6.16393296816	0\\
6.1639622055	0\\
6.16399144284	0\\
6.16402068018	0\\
6.16404991752	0\\
6.16407915486	0\\
6.1641083922	0\\
6.16413762954	0\\
6.16416686688	0\\
6.16419610422	0\\
6.16422534156	0\\
6.1642545789	0\\
6.16428381624	0\\
6.16431305358	0\\
6.16434229092	0\\
6.16437152826	0\\
6.1644007656	0\\
6.16443000294	0\\
6.16445924028	0\\
6.16448847762	0\\
6.16451771496	0\\
6.1645469523	0\\
6.16457618964	0\\
6.16460542698	0\\
6.16463466432	0\\
6.16466390166	0\\
6.164693139	0\\
6.16472237634	0\\
6.16475161368	0\\
6.16478085102	0\\
6.16481008836	0\\
6.1648393257	0\\
6.16486856304	0\\
6.16489780038	0\\
6.16492703772	0\\
6.16495627506	0\\
6.1649855124	0\\
6.16501474974	0\\
6.16504398708	0\\
6.16507322442	0\\
6.16510246176	0\\
6.1651316991	0\\
6.16516093644	0\\
6.16519017378	0\\
6.16521941112	0\\
6.16524864846	0\\
6.1652778858	0\\
6.16530712314	0\\
6.16533636048	0\\
6.16536559782	0\\
6.16539483516	0\\
6.1654240725	0\\
6.16545330984	0\\
6.16548254718	0\\
6.16551178452	0\\
6.16554102186	0\\
6.1655702592	0\\
6.16559949654	0\\
6.16562873388	0\\
6.16565797122	0\\
6.16568720856	0\\
6.1657164459	0\\
6.16574568324	0\\
6.16577492058	0\\
6.16580415792	0\\
6.16583339526	0\\
6.1658626326	0\\
6.16589186994	0\\
6.16592110728	0\\
6.16595034462	0\\
6.16597958196	0\\
6.1660088193	0\\
6.16603805664	0\\
6.16606729398	0\\
6.16609653132	0\\
6.16612576866	0\\
6.166155006	0\\
6.16618424334	0\\
6.16621348068	0\\
6.16624271802	0\\
6.16627195536	0\\
6.1663011927	0\\
6.16633043004	0\\
6.16635966738	0\\
6.16638890472	0\\
6.16641814206	0\\
6.1664473794	0\\
6.16647661674	0\\
6.16650585408	0\\
6.16653509142	0\\
6.16656432876	0\\
6.1665935661	0\\
6.16662280344	0\\
6.16665204078	0\\
6.16668127812	0\\
6.16671051546	0\\
6.1667397528	0\\
6.16676899014	0\\
6.16679822748	0\\
6.16682746482	0\\
6.16685670216	0\\
6.1668859395	0\\
6.16691517684	0\\
6.16694441418	0\\
6.16697365152	0\\
6.16700288886	0\\
6.1670321262	0\\
6.16706136354	0\\
6.16709060088	0\\
6.16711983822	0\\
6.16714907556	0\\
6.1671783129	0\\
6.16720755024	0\\
6.16723678758	0\\
6.16726602492	0\\
6.16729526226	0\\
6.1673244996	0\\
6.16735373694	0\\
6.16738297428	0\\
6.16741221162	0\\
6.16744144896	0\\
6.1674706863	0\\
6.16749992364	0\\
6.16752916098	0\\
6.16755839832	0\\
6.16758763566	0\\
6.167616873	0\\
6.16764611034	0\\
6.16767534768	0\\
6.16770458502	0\\
6.16773382236	0\\
6.1677630597	0\\
6.16779229704	0\\
6.16782153438	0\\
6.16785077172	0\\
6.16788000906	0\\
6.1679092464	0\\
6.16793848374	0\\
6.16796772108	0\\
6.16799695842	0\\
6.16802619576	0\\
6.1680554331	0\\
6.16808467044	0\\
6.16811390778	0\\
6.16814314512	0\\
6.16817238246	0\\
6.1682016198	0\\
6.16823085714	0\\
6.16826009448	0\\
6.16828933182	0\\
6.16831856916	0\\
6.1683478065	0\\
6.16837704384	0\\
6.16840628118	0\\
6.16843551852	0\\
6.16846475586	0\\
6.1684939932	0\\
6.16852323054	0\\
6.16855246788	0\\
6.16858170522	0\\
6.16861094256	0\\
6.1686401799	0\\
6.16866941724	0\\
6.16869865458	0\\
6.16872789192	0\\
6.16875712926	0\\
6.1687863666	0\\
6.16881560394	0\\
6.16884484128	0\\
6.16887407862	0\\
6.16890331596	0\\
6.1689325533	0\\
6.16896179064	0\\
6.16899102798	0\\
6.16902026532	0\\
6.16904950266	0\\
6.16907874	0\\
6.16910797734	0\\
6.16913721468	0\\
6.16916645202	0\\
6.16919568936	0\\
6.1692249267	0\\
6.16925416404	0\\
6.16928340138	0\\
6.16931263872	0\\
6.16934187606	0\\
6.1693711134	0\\
6.16940035074	0\\
6.16942958808	0\\
6.16945882542	0\\
6.16948806276	0\\
6.1695173001	0\\
6.16954653744	0\\
6.16957577478	0\\
6.16960501212	0\\
6.16963424946	0\\
6.1696634868	0\\
6.16969272414	0\\
6.16972196148	0\\
6.16975119882	0\\
6.16978043616	0\\
6.1698096735	0\\
6.16983891084	0\\
6.16986814818	0\\
6.16989738552	0\\
6.16992662286	0\\
6.1699558602	0\\
6.16998509754	0\\
6.17001433488	0\\
6.17004357222	0\\
6.17007280956	0\\
6.1701020469	0\\
6.17013128424	0\\
6.17016052158	0\\
6.17018975892	0\\
6.17021899626	0\\
6.1702482336	0\\
6.17027747094	0\\
6.17030670828	0\\
6.17033594562	0\\
6.17036518296	0\\
6.1703944203	0\\
6.17042365764	0\\
6.17045289498	0\\
6.17048213232	0\\
6.17051136966	0\\
6.170540607	0\\
6.17056984434	0\\
6.17059908168	0\\
6.17062831902	0\\
6.17065755636	0\\
6.1706867937	0\\
6.17071603104	0\\
6.17074526838	0\\
6.17077450572	0\\
6.17080374306	0\\
6.1708329804	0\\
6.17086221774	0\\
6.17089145508	0\\
6.17092069242	0\\
6.17094992976	0\\
6.1709791671	0\\
6.17100840444	0\\
6.17103764178	0\\
6.17106687912	0\\
6.17109611646	0\\
6.1711253538	0\\
6.17115459114	0\\
6.17118382848	0\\
6.17121306582	0\\
6.17124230316	0\\
6.1712715405	0\\
6.17130077784	0\\
6.17133001518	0\\
6.17135925252	0\\
6.17138848986	0\\
6.1714177272	0\\
6.17144696454	0\\
6.17147620188	0\\
6.17150543922	0\\
6.17153467656	0\\
6.1715639139	0\\
6.17159315124	0\\
6.17162238858	0\\
6.17165162592	0\\
6.17168086326	0\\
6.1717101006	0\\
6.17173933794	0\\
6.17176857528	0\\
6.17179781262	0\\
6.17182704996	0\\
6.1718562873	0\\
6.17188552464	0\\
6.17191476198	0\\
6.17194399932	0\\
6.17197323666	0\\
6.172002474	0\\
6.17203171134	0\\
6.17206094868	0\\
6.17209018602	0\\
6.17211942336	0\\
6.1721486607	0\\
6.17217789804	0\\
6.17220713538	0\\
6.17223637272	0\\
6.17226561006	0\\
6.1722948474	0\\
6.17232408474	0\\
6.17235332208	0\\
6.17238255942	0\\
6.17241179676	0\\
6.1724410341	0\\
6.17247027144	0\\
6.17249950878	0\\
6.17252874612	0\\
6.17255798346	0\\
6.1725872208	0\\
6.17261645814	0\\
6.17264569548	0\\
6.17267493282	0\\
6.17270417016	0\\
6.1727334075	0\\
6.17276264484	0\\
6.17279188218	0\\
6.17282111952	0\\
6.17285035686	0\\
6.1728795942	0\\
6.17290883154	0\\
6.17293806888	0\\
6.17296730622	0\\
6.17299654356	0\\
6.1730257809	0\\
6.17305501824	0\\
6.17308425558	0\\
6.17311349292	0\\
6.17314273026	0\\
6.1731719676	0\\
6.17320120494	0\\
6.17323044228	0\\
6.17325967962	0\\
6.17328891696	0\\
6.1733181543	0\\
6.17334739164	0\\
6.17337662898	0\\
6.17340586632	0\\
6.17343510366	0\\
6.173464341	0\\
6.17349357834	0\\
6.17352281568	0\\
6.17355205302	0\\
6.17358129036	0\\
6.1736105277	0\\
6.17363976504	0\\
6.17366900238	0\\
6.17369823972	0\\
6.17372747706	0\\
6.1737567144	0\\
6.17378595174	0\\
6.17381518908	0\\
6.17384442642	0\\
6.17387366376	0\\
6.1739029011	0\\
6.17393213844	0\\
6.17396137578	0\\
6.17399061312	0\\
6.17401985046	0\\
6.1740490878	0\\
6.17407832514	0\\
6.17410756248	0\\
6.17413679982	0\\
6.17416603716	0\\
6.1741952745	0\\
6.17422451184	0\\
6.17425374918	0\\
6.17428298652	0\\
6.17431222386	0\\
6.1743414612	0\\
6.17437069854	0\\
6.17439993588	0\\
6.17442917322	0\\
6.17445841056	0\\
6.1744876479	0\\
6.17451688524	0\\
6.17454612258	0\\
6.17457535992	0\\
6.17460459726	0\\
6.1746338346	0\\
6.17466307194	0\\
6.17469230928	0\\
6.17472154662	0\\
6.17475078396	0\\
6.1747800213	0\\
6.17480925864	0\\
6.17483849598	0\\
6.17486773332	0\\
6.17489697066	0\\
6.174926208	0\\
6.17495544534	0\\
6.17498468268	0\\
6.17501392002	0\\
6.17504315736	0\\
6.1750723947	0\\
6.17510163204	0\\
6.17513086938	0\\
6.17516010672	0\\
6.17518934406	0\\
6.1752185814	0\\
6.17524781874	0\\
6.17527705608	0\\
6.17530629342	0\\
6.17533553076	0\\
6.1753647681	0\\
6.17539400544	0\\
6.17542324278	0\\
6.17545248012	0\\
6.17548171746	0\\
6.1755109548	0\\
6.17554019214	0\\
6.17556942948	0\\
6.17559866682	0\\
6.17562790416	0\\
6.1756571415	0\\
6.17568637884	0\\
6.17571561618	0\\
6.17574485352	0\\
6.17577409086	0\\
6.1758033282	0\\
6.17583256554	0\\
6.17586180288	0\\
6.17589104022	0\\
6.17592027756	0\\
6.1759495149	0\\
6.17597875224	0\\
6.17600798958	0\\
6.17603722692	0\\
6.17606646426	0\\
6.1760957016	0\\
6.17612493894	0\\
6.17615417628	0\\
6.17618341362	0\\
6.17621265096	0\\
6.1762418883	0\\
6.17627112564	0\\
6.17630036298	0\\
6.17632960032	0\\
6.17635883766	0\\
6.176388075	0\\
6.17641731234	0\\
6.17644654968	0\\
6.17647578702	0\\
6.17650502436	0\\
6.1765342617	0\\
6.17656349904	0\\
6.17659273638	0\\
6.17662197372	0\\
6.17665121106	0\\
6.1766804484	0\\
6.17670968574	0\\
6.17673892308	0\\
6.17676816042	0\\
6.17679739776	0\\
6.1768266351	0\\
6.17685587244	0\\
6.17688510978	0\\
6.17691434712	0\\
6.17694358446	0\\
6.1769728218	0\\
6.17700205914	0\\
6.17703129648	0\\
6.17706053382	0\\
6.17708977116	0\\
6.1771190085	0\\
6.17714824584	0\\
6.17717748318	0\\
6.17720672052	0\\
6.17723595786	0\\
6.1772651952	0\\
6.17729443254	0\\
6.17732366988	0\\
6.17735290722	0\\
6.17738214456	0\\
6.1774113819	0\\
6.17744061924	0\\
6.17746985658	0\\
6.17749909392	0\\
6.17752833126	0\\
6.1775575686	0\\
6.17758680594	0\\
6.17761604328	0\\
6.17764528062	0\\
6.17767451796	0\\
6.1777037553	0\\
6.17773299264	0\\
6.17776222998	0\\
6.17779146732	0\\
6.17782070466	0\\
6.177849942	0\\
6.17787917934	0\\
6.17790841668	0\\
6.17793765402	0\\
6.17796689136	0\\
6.1779961287	0\\
6.17802536604	0\\
6.17805460338	0\\
6.17808384072	0\\
6.17811307806	0\\
6.1781423154	0\\
6.17817155274	0\\
6.17820079008	0\\
6.17823002742	0\\
6.17825926476	0\\
6.1782885021	0\\
6.17831773944	0\\
6.17834697678	0\\
6.17837621412	0\\
6.17840545146	0\\
6.1784346888	0\\
6.17846392614	0\\
6.17849316348	0\\
6.17852240082	0\\
6.17855163816	0\\
6.1785808755	0\\
6.17861011284	0\\
6.17863935018	0\\
6.17866858752	0\\
6.17869782486	0\\
6.1787270622	0\\
6.17875629954	0\\
6.17878553688	0\\
6.17881477422	0\\
6.17884401156	0\\
6.1788732489	0\\
6.17890248624	0\\
6.17893172358	0\\
6.17896096092	0\\
6.17899019826	0\\
6.1790194356	0\\
6.17904867294	0\\
6.17907791028	0\\
6.17910714762	0\\
6.17913638496	0\\
6.1791656223	0\\
6.17919485964	0\\
6.17922409698	0\\
6.17925333432	0\\
6.17928257166	0\\
6.179311809	0\\
6.17934104634	0\\
6.17937028368	0\\
6.17939952102	0\\
6.17942875836	0\\
6.1794579957	0\\
6.17948723304	0\\
6.17951647038	0\\
6.17954570772	0\\
6.17957494506	0\\
6.1796041824	0\\
6.17963341974	0\\
6.17966265708	0\\
6.17969189442	0\\
6.17972113176	0\\
6.1797503691	0\\
6.17977960644	0\\
6.17980884378	0\\
6.17983808112	0\\
6.17986731846	0\\
6.1798965558	0\\
6.17992579314	0\\
6.17995503048	0\\
6.17998426782	0\\
6.18001350516	0\\
6.1800427425	0\\
6.18007197984	0\\
6.18010121718	0\\
6.18013045452	0\\
6.18015969186	0\\
6.1801889292	0\\
6.18021816654	0\\
6.18024740388	0\\
6.18027664122	0\\
6.18030587856	0\\
6.1803351159	0\\
6.18036435324	0\\
6.18039359058	0\\
6.18042282792	0\\
6.18045206526	0\\
6.1804813026	0\\
6.18051053994	0\\
6.18053977728	0\\
6.18056901462	0\\
6.18059825196	0\\
6.1806274893	0\\
6.18065672664	0\\
6.18068596398	0\\
6.18071520132	0\\
6.18074443866	0\\
6.180773676	0\\
6.18080291334	0\\
6.18083215068	0\\
6.18086138802	0\\
6.18089062536	0\\
6.1809198627	0\\
6.18094910004	0\\
6.18097833738	0\\
6.18100757472	0\\
6.18103681206	0\\
6.1810660494	0\\
6.18109528674	0\\
6.18112452408	0\\
6.18115376142	0\\
6.18118299876	0\\
6.1812122361	0\\
6.18124147344	0\\
6.18127071078	0\\
6.18129994812	0\\
6.18132918546	0\\
6.1813584228	0\\
6.18138766014	0\\
6.18141689748	0\\
6.18144613482	0\\
6.18147537216	0\\
6.1815046095	0\\
6.18153384684	0\\
6.18156308418	0\\
6.18159232152	0\\
6.18162155886	0\\
6.1816507962	0\\
6.18168003354	0\\
6.18170927088	0\\
6.18173850822	0\\
6.18176774556	0\\
6.1817969829	0\\
6.18182622024	0\\
6.18185545758	0\\
6.18188469492	0\\
6.18191393226	0\\
6.1819431696	0\\
6.18197240694	0\\
6.18200164428	0\\
6.18203088162	0\\
6.18206011896	0\\
6.1820893563	0\\
6.18211859364	0\\
6.18214783098	0\\
6.18217706832	0\\
6.18220630566	0\\
6.182235543	0\\
6.18226478034	0\\
6.18229401768	0\\
6.18232325502	0\\
6.18235249236	0\\
6.1823817297	0\\
6.18241096704	0\\
6.18244020438	0\\
6.18246944172	0\\
6.18249867906	0\\
6.1825279164	0\\
6.18255715374	0\\
6.18258639108	0\\
6.18261562842	0\\
6.18264486576	0\\
6.1826741031	0\\
6.18270334044	0\\
6.18273257778	0\\
6.18276181512	0\\
6.18279105246	0\\
6.1828202898	0\\
6.18284952714	0\\
6.18287876448	0\\
6.18290800182	0\\
6.18293723916	0\\
6.1829664765	0\\
6.18299571384	0\\
6.18302495118	0\\
6.18305418852	0\\
6.18308342586	0\\
6.1831126632	0\\
6.18314190054	0\\
6.18317113788	0\\
6.18320037522	0\\
6.18322961256	0\\
6.1832588499	0\\
6.18328808724	0\\
6.18331732458	0\\
6.18334656192	0\\
6.18337579926	0\\
6.1834050366	0\\
6.18343427394	0\\
6.18346351128	0\\
6.18349274862	0\\
6.18352198596	0\\
6.1835512233	0\\
6.18358046064	0\\
6.18360969798	0\\
6.18363893532	0\\
6.18366817266	0\\
6.18369741	0\\
6.18372664734	0\\
6.18375588468	0\\
6.18378512202	0\\
6.18381435936	0\\
6.1838435967	0\\
6.18387283404	0\\
6.18390207138	0\\
6.18393130872	0\\
6.18396054606	0\\
6.1839897834	0\\
6.18401902074	0\\
6.18404825808	0\\
6.18407749542	0\\
6.18410673276	0\\
6.1841359701	0\\
6.18416520744	0\\
6.18419444478	0\\
6.18422368212	0\\
6.18425291946	0\\
6.1842821568	0\\
6.18431139414	0\\
6.18434063148	0\\
6.18436986882	0\\
6.18439910616	0\\
6.1844283435	0\\
6.18445758084	0\\
6.18448681818	0\\
6.18451605552	0\\
6.18454529286	0\\
6.1845745302	0\\
6.18460376754	0\\
6.18463300488	0\\
6.18466224222	0\\
6.18469147956	0\\
6.1847207169	0\\
6.18474995424	0\\
6.18477919158	0\\
6.18480842892	0\\
6.18483766626	0\\
6.1848669036	0\\
6.18489614094	0\\
6.18492537828	0\\
6.18495461562	0\\
6.18498385296	0\\
6.1850130903	0\\
6.18504232764	0\\
6.18507156498	0\\
6.18510080232	0\\
6.18513003966	0\\
6.185159277	0\\
6.18518851434	0\\
6.18521775168	0\\
6.18524698902	0\\
6.18527622636	0\\
6.1853054637	0\\
6.18533470104	0\\
6.18536393838	0\\
6.18539317572	0\\
6.18542241306	0\\
6.1854516504	0\\
6.18548088774	0\\
6.18551012508	0\\
6.18553936242	0\\
6.18556859976	0\\
6.1855978371	0\\
6.18562707444	0\\
6.18565631178	0\\
6.18568554912	0\\
6.18571478646	0\\
6.1857440238	0\\
6.18577326114	0\\
6.18580249848	0\\
6.18583173582	0\\
6.18586097316	0\\
6.1858902105	0\\
6.18591944784	0\\
6.18594868518	0\\
6.18597792252	0\\
6.18600715986	0\\
6.1860363972	0\\
6.18606563454	0\\
6.18609487188	0\\
6.18612410922	0\\
6.18615334656	0\\
6.1861825839	0\\
6.18621182124	0\\
6.18624105858	0\\
6.18627029592	0\\
6.18629953326	0\\
6.1863287706	0\\
6.18635800794	0\\
6.18638724528	0\\
6.18641648262	0\\
6.18644571996	0\\
6.1864749573	0\\
6.18650419464	0\\
6.18653343198	0\\
6.18656266932	0\\
6.18659190666	0\\
6.186621144	0\\
6.18665038134	0\\
6.18667961868	0\\
6.18670885602	0\\
6.18673809336	0\\
6.1867673307	1.09228875796644\\
6.18679656804	0\\
6.18682580538	0\\
6.18685504272	0\\
6.18688428006	0\\
6.1869135174	0\\
6.18694275474	0\\
6.18697199208	0\\
6.18700122942	0\\
6.18703046676	0\\
6.1870597041	0\\
6.18708894144	0\\
6.18711817878	0\\
6.18714741612	0\\
6.18717665346	0\\
6.1872058908	0\\
6.18723512814	0\\
6.18726436548	0\\
6.18729360282	0\\
6.18732284016	0\\
6.1873520775	0\\
6.18738131484	0\\
6.18741055218	0\\
6.18743978952	0\\
6.18746902686	0\\
6.1874982642	0\\
6.18752750154	0\\
6.18755673888	0\\
6.18758597622	0\\
6.18761521356	0\\
6.1876444509	0\\
6.18767368824	0\\
6.18770292558	0\\
6.18773216292	0\\
6.18776140026	0\\
6.1877906376	0\\
6.18781987494	0\\
6.18784911228	0\\
6.18787834962	0\\
6.18790758696	0\\
6.1879368243	0\\
6.18796606164	0\\
6.18799529898	0\\
6.18802453632	0\\
6.18805377366	0\\
6.188083011	0\\
6.18811224834	0\\
6.18814148568	0\\
6.18817072302	0\\
6.18819996036	0\\
6.1882291977	0\\
6.18825843504	0\\
6.18828767238	0\\
6.18831690972	0\\
6.18834614706	0\\
6.1883753844	0\\
6.18840462174	0\\
6.18843385908	0\\
6.18846309642	0\\
6.18849233376	0\\
6.1885215711	0\\
6.18855080844	0\\
6.18858004578	0\\
6.18860928312	0\\
6.18863852046	0\\
6.1886677578	0\\
6.18869699514	0\\
6.18872623248	0\\
6.18875546982	0\\
6.18878470716	0\\
6.1888139445	0\\
6.18884318184	0\\
6.18887241918	0\\
6.18890165652	0\\
6.18893089386	0\\
6.1889601312	0\\
6.18898936854	0\\
6.18901860588	0\\
6.18904784322	0\\
6.18907708056	0\\
6.1891063179	0\\
6.18913555524	0\\
6.18916479258	0\\
6.18919402992	0\\
6.18922326726	0\\
6.1892525046	0\\
6.18928174194	0\\
6.18931097928	0\\
6.18934021662	0\\
6.18936945396	0\\
6.1893986913	0\\
6.18942792864	0\\
6.18945716598	0\\
6.18948640332	0\\
6.18951564066	0\\
6.189544878	0\\
6.18957411534	0\\
6.18960335268	0\\
6.18963259002	0\\
6.18966182736	0\\
6.1896910647	0\\
6.18972030204	0\\
6.18974953938	0\\
6.18977877672	0\\
6.18980801406	0\\
6.1898372514	0\\
6.18986648874	0\\
6.18989572608	0\\
6.18992496342	0\\
6.18995420076	0\\
6.1899834381	0\\
6.19001267544	0\\
6.19004191278	0\\
6.19007115012	0\\
6.19010038746	0\\
6.1901296248	0\\
6.19015886214	0\\
6.19018809948	0\\
6.19021733682	0\\
6.19024657416	0\\
6.1902758115	0\\
6.19030504884	0\\
6.19033428618	0\\
6.19036352352	0\\
6.19039276086	0\\
6.1904219982	0\\
6.19045123554	0\\
6.19048047288	0\\
6.19050971022	0\\
6.19053894756	0\\
6.1905681849	0\\
6.19059742224	0\\
6.19062665958	0\\
6.19065589692	0\\
6.19068513426	0\\
6.1907143716	0\\
6.19074360894	0\\
6.19077284628	0\\
6.19080208362	0\\
6.19083132096	0\\
6.1908605583	0\\
6.19088979564	0\\
6.19091903298	0\\
6.19094827032	0\\
6.19097750766	0\\
6.191006745	0\\
6.19103598234	0\\
6.19106521968	0\\
6.19109445702	0\\
6.19112369436	0\\
6.1911529317	0\\
6.19118216904	0\\
6.19121140638	0\\
6.19124064372	0\\
6.19126988106	0\\
6.1912991184	0\\
6.19132835574	0\\
6.19135759308	0\\
6.19138683042	0\\
6.19141606776	0\\
6.1914453051	0\\
6.19147454244	0\\
6.19150377978	0\\
6.19153301712	0\\
6.19156225446	0\\
6.1915914918	0\\
6.19162072914	0\\
6.19164996648	0\\
6.19167920382	0\\
6.19170844116	0\\
6.1917376785	0\\
6.19176691584	0\\
6.19179615318	0\\
6.19182539052	0\\
6.19185462786	0\\
6.1918838652	0\\
6.19191310254	0\\
6.19194233988	0\\
6.19197157722	0\\
6.19200081456	0\\
6.1920300519	0\\
6.19205928924	0\\
6.19208852658	0\\
6.19211776392	0\\
6.19214700126	0\\
6.1921762386	0\\
6.19220547594	0\\
6.19223471328	0\\
6.19226395062	0\\
6.19229318796	0\\
6.1923224253	0\\
6.19235166264	0\\
6.19238089998	0\\
6.19241013732	0\\
6.19243937466	0\\
6.192468612	0\\
6.19249784934	0\\
6.19252708668	0\\
6.19255632402	0\\
6.19258556136	0\\
6.1926147987	0\\
6.19264403604	0\\
6.19267327338	0\\
6.19270251072	0\\
6.19273174806	0\\
6.1927609854	0\\
6.19279022274	0\\
6.19281946008	0\\
6.19284869742	0\\
6.19287793476	0\\
6.1929071721	0\\
6.19293640944	0\\
6.19296564678	0\\
6.19299488412	0\\
6.19302412146	0\\
6.1930533588	0\\
6.19308259614	1.09228875793326\\
6.19311183348	0\\
6.19314107082	0\\
6.19317030816	0\\
6.1931995455	0\\
6.19322878284	0\\
6.19325802018	0\\
6.19328725752	0\\
6.19331649486	0\\
6.1933457322	0\\
6.19337496954	0\\
6.19340420688	0\\
6.19343344422	0\\
6.19346268156	0\\
6.1934919189	0\\
6.19352115624	0\\
6.19355039358	0\\
6.19357963092	0\\
6.19360886826	0\\
6.1936381056	0\\
6.19366734294	0\\
6.19369658028	0\\
6.19372581762	0\\
6.19375505496	0\\
6.1937842923	0\\
6.19381352964	0\\
6.19384276698	0\\
6.19387200432	0\\
6.19390124166	0\\
6.193930479	0\\
6.19395971634	0\\
6.19398895368	0\\
6.19401819102	0\\
6.19404742836	0\\
6.1940766657	0\\
6.19410590304	0\\
6.19413514038	0\\
6.19416437772	0\\
6.19419361506	0\\
6.1942228524	0\\
6.19425208974	0\\
6.19428132708	0\\
6.19431056442	0\\
6.19433980176	0\\
6.1943690391	0\\
6.19439827644	0\\
6.19442751378	0\\
6.19445675112	0\\
6.19448598846	0\\
6.1945152258	0\\
6.19454446314	0\\
6.19457370048	0\\
6.19460293782	0\\
6.19463217516	0\\
6.1946614125	0\\
6.19469064984	0\\
6.19471988718	0\\
6.19474912452	0\\
6.19477836186	0\\
6.1948075992	0\\
6.19483683654	0\\
6.19486607388	0\\
6.19489531122	0\\
6.19492454856	0\\
6.1949537859	0\\
6.19498302324	0\\
6.19501226058	0\\
6.19504149792	0\\
6.19507073526	0\\
6.1950999726	0\\
6.19512920994	0\\
6.19515844728	0\\
6.19518768462	0\\
6.19521692196	0\\
6.1952461593	0\\
6.19527539664	0\\
6.19530463398	0\\
6.19533387132	0\\
6.19536310866	0\\
6.195392346	0\\
6.19542158334	0\\
6.19545082068	0\\
6.19548005802	0\\
6.19550929536	0\\
6.1955385327	0\\
6.19556777004	0\\
6.19559700738	0\\
6.19562624472	0\\
6.19565548206	0\\
6.1956847194	0\\
6.19571395674	0\\
6.19574319408	0\\
6.19577243142	0\\
6.19580166876	0\\
6.1958309061	0\\
6.19586014344	0\\
6.19588938078	0\\
6.19591861812	0\\
6.19594785546	0\\
6.1959770928	0\\
6.19600633014	0\\
6.19603556748	0\\
6.19606480482	0\\
6.19609404216	0\\
6.1961232795	0\\
6.19615251684	0\\
6.19618175418	0\\
6.19621099152	0\\
6.19624022886	0\\
6.1962694662	0\\
6.19629870354	0\\
6.19632794088	0\\
6.19635717822	0\\
6.19638641556	0\\
6.1964156529	0\\
6.19644489024	0\\
6.19647412758	0\\
6.19650336492	0\\
6.19653260226	0\\
6.1965618396	0\\
6.19659107694	0\\
6.19662031428	0\\
6.19664955162	0\\
6.19667878896	0\\
6.1967080263	0\\
6.19673726364	0\\
6.19676650098	0\\
6.19679573832	0\\
6.19682497566	0\\
6.196854213	0\\
6.19688345034	0\\
6.19691268768	0\\
6.19694192502	0\\
6.19697116236	0\\
6.1970003997	0\\
6.19702963704	0\\
6.19705887438	0\\
6.19708811172	0\\
6.19711734906	0\\
6.1971465864	0\\
6.19717582374	0\\
6.19720506108	0\\
6.19723429842	0\\
6.19726353576	0\\
6.1972927731	0\\
6.19732201044	0\\
6.19735124778	0\\
6.19738048512	0\\
6.19740972246	0\\
6.1974389598	0\\
6.19746819714	0\\
6.19749743448	0\\
6.19752667182	0\\
6.19755590916	0\\
6.1975851465	0\\
6.19761438384	0\\
6.19764362118	0\\
6.19767285852	0\\
6.19770209586	0\\
6.1977313332	0\\
6.19776057054	0\\
6.19778980788	0\\
6.19781904522	0\\
6.19784828256	0\\
6.1978775199	0\\
6.19790675724	0\\
6.19793599458	0\\
6.19796523192	0\\
6.19799446926	0\\
6.1980237066	0\\
6.19805294394	0\\
6.19808218128	0\\
6.19811141862	0\\
6.19814065596	0\\
6.1981698933	0\\
6.19819913064	0\\
6.19822836798	0\\
6.19825760532	0\\
6.19828684266	0\\
6.19831608	0\\
6.19834531734	0\\
6.19837455468	0\\
6.19840379202	0\\
6.19843302936	0\\
6.1984622667	0\\
6.19849150404	0\\
6.19852074138	0\\
6.19854997872	0\\
6.19857921606	0\\
6.1986084534	0\\
6.19863769074	0\\
6.19866692808	0\\
6.19869616542	0\\
6.19872540276	0\\
6.1987546401	0\\
6.19878387744	0\\
6.19881311478	0\\
6.19884235212	0\\
6.19887158946	0\\
6.1989008268	0\\
6.19893006414	0\\
6.19895930148	0\\
6.19898853882	0\\
6.19901777616	0\\
6.1990470135	0\\
6.19907625084	0\\
6.19910548818	0\\
6.19913472552	0\\
6.19916396286	0\\
6.1991932002	0\\
6.19922243754	0\\
6.19925167488	0\\
6.19928091222	0\\
6.19931014956	0\\
6.1993393869	0\\
6.19936862424	0\\
6.19939786158	0\\
6.19942709892	0\\
6.19945633626	0\\
6.1994855736	0\\
6.19951481094	0\\
6.19954404828	0\\
6.19957328562	0\\
6.19960252296	0\\
6.1996317603	0\\
6.19966099764	0\\
6.19969023498	0\\
6.19971947232	0\\
6.19974870966	0\\
6.199777947	0\\
6.19980718434	0\\
6.19983642168	0\\
6.19986565902	0\\
6.19989489636	0\\
6.1999241337	0\\
6.19995337104	0\\
6.19998260838	0\\
6.20001184572	0\\
6.20004108306	0\\
6.2000703204	0\\
6.20009955774	0\\
6.20012879508	0\\
6.20015803242	0\\
6.20018726976	0\\
6.2002165071	0\\
6.20024574444	0\\
6.20027498178	0\\
6.20030421912	0\\
6.20033345646	0\\
6.2003626938	0\\
6.20039193114	0\\
6.20042116848	0\\
6.20045040582	0\\
6.20047964316	0\\
6.2005088805	0\\
6.20053811784	0\\
6.20056735518	0\\
6.20059659252	0\\
6.20062582986	0\\
6.2006550672	0\\
6.20068430454	0\\
6.20071354188	0\\
6.20074277922	0\\
6.20077201656	0\\
6.2008012539	0\\
6.20083049124	0\\
6.20085972858	0\\
6.20088896592	0\\
6.20091820326	0\\
6.2009474406	0\\
6.20097667794	0\\
6.20100591528	0\\
6.20103515262	0\\
6.20106438996	0\\
6.2010936273	0\\
6.20112286464	0\\
6.20115210198	0\\
6.20118133932	0\\
6.20121057666	0\\
6.201239814	0\\
6.20126905134	0\\
6.20129828868	0\\
6.20132752602	0\\
6.20135676336	0\\
6.2013860007	0\\
6.20141523804	0\\
6.20144447538	0\\
6.20147371272	0\\
6.20150295006	0\\
6.2015321874	0\\
6.20156142474	0\\
6.20159066208	0\\
6.20161989942	0\\
6.20164913676	0\\
6.2016783741	0\\
6.20170761144	0\\
6.20173684878	0\\
6.20176608612	0\\
6.20179532346	0\\
6.2018245608	0\\
6.20185379814	0\\
6.20188303548	0\\
6.20191227282	0\\
6.20194151016	0\\
6.2019707475	0\\
6.20199998484	0\\
6.20202922218	0\\
6.20205845952	0\\
6.20208769686	0\\
6.2021169342	0\\
6.20214617154	0\\
6.20217540888	0\\
6.20220464622	0\\
6.20223388356	0\\
6.2022631209	0\\
6.20229235824	0\\
6.20232159558	0\\
6.20235083292	0\\
6.20238007026	0\\
6.2024093076	0\\
6.20243854494	0\\
6.20246778228	0\\
6.20249701962	0\\
6.20252625696	0\\
6.2025554943	0\\
6.20258473164	0\\
6.20261396898	0\\
6.20264320632	0\\
6.20267244366	0\\
6.202701681	0\\
6.20273091834	0\\
6.20276015568	0\\
6.20278939302	0\\
6.20281863036	0\\
6.2028478677	0\\
6.20287710504	0\\
6.20290634238	0\\
6.20293557972	0\\
6.20296481706	0\\
6.2029940544	0\\
6.20302329174	0\\
6.20305252908	0\\
6.20308176642	0\\
6.20311100376	0\\
6.2031402411	0\\
6.20316947844	0\\
6.20319871578	0\\
6.20322795312	0\\
6.20325719046	0\\
6.2032864278	0\\
6.20331566514	0\\
6.20334490248	0\\
6.20337413982	0\\
6.20340337716	0\\
6.2034326145	0\\
6.20346185184	0\\
6.20349108918	0\\
6.20352032652	0\\
6.20354956386	0\\
6.2035788012	0\\
6.20360803854	0\\
6.20363727588	0\\
6.20366651322	0\\
6.20369575056	0\\
6.2037249879	0\\
6.20375422524	0\\
6.20378346258	0\\
6.20381269992	0\\
6.20384193726	0\\
6.2038711746	0\\
6.20390041194	0\\
6.20392964928	0\\
6.20395888662	0\\
6.20398812396	0\\
6.2040173613	0\\
6.20404659864	0\\
6.20407583598	0\\
6.20410507332	0\\
6.20413431066	0\\
6.204163548	0\\
6.20419278534	0\\
6.20422202268	0\\
6.20425126002	0\\
6.20428049736	0\\
6.2043097347	0\\
6.20433897204	0\\
6.20436820938	0\\
6.20439744672	0\\
6.20442668406	0\\
6.2044559214	0\\
6.20448515874	0\\
6.20451439608	0\\
6.20454363342	0\\
6.20457287076	0\\
6.2046021081	0\\
6.20463134544	0\\
6.20466058278	0\\
6.20468982012	0\\
6.20471905746	0\\
6.2047482948	0\\
6.20477753214	0\\
6.20480676948	0\\
6.20483600682	0\\
6.20486524416	0\\
6.2048944815	0\\
6.20492371884	0\\
6.20495295618	0\\
6.20498219352	0\\
6.20501143086	0\\
6.2050406682	0\\
6.20506990554	0\\
6.20509914288	0\\
6.20512838022	0\\
6.20515761756	0\\
6.2051868549	0\\
6.20521609224	0\\
6.20524532958	0\\
6.20527456692	0\\
6.20530380426	0\\
6.2053330416	0\\
6.20536227894	0\\
6.20539151628	0\\
6.20542075362	0\\
6.20544999096	0\\
6.2054792283	0\\
6.20550846564	0\\
6.20553770298	0\\
6.20556694032	0\\
6.20559617766	0\\
6.205625415	0\\
6.20565465234	0\\
6.20568388968	0\\
6.20571312702	0\\
6.20574236436	0\\
6.2057716017	0\\
6.20580083904	0\\
6.20583007638	0\\
6.20585931372	0\\
6.20588855106	0\\
6.2059177884	0\\
6.20594702574	0\\
6.20597626308	0\\
6.20600550042	0\\
6.20603473776	0\\
6.2060639751	0\\
6.20609321244	0\\
6.20612244978	0\\
6.20615168712	0\\
6.20618092446	0\\
6.2062101618	0\\
6.20623939914	0\\
6.20626863648	0\\
6.20629787382	0\\
6.20632711116	0\\
6.2063563485	0\\
6.20638558584	0\\
6.20641482318	0\\
6.20644406052	0\\
6.20647329786	0\\
6.2065025352	0\\
6.20653177254	0\\
6.20656100988	0\\
6.20659024722	0\\
6.20661948456	0\\
6.2066487219	0\\
6.20667795924	0\\
6.20670719658	0\\
6.20673643392	0\\
6.20676567126	0\\
6.2067949086	0\\
6.20682414594	0\\
6.20685338328	0\\
6.20688262062	0\\
6.20691185796	0\\
6.2069410953	0\\
6.20697033264	0\\
6.20699956998	0\\
6.20702880732	0\\
6.20705804466	0\\
6.207087282	0\\
6.20711651934	0\\
6.20714575668	0\\
6.20717499402	0\\
6.20720423136	0\\
6.2072334687	0\\
6.20726270604	0\\
6.20729194338	0\\
6.20732118072	0\\
6.20735041806	0\\
6.2073796554	0\\
6.20740889274	0\\
6.20743813008	0\\
6.20746736742	0\\
6.20749660476	0\\
6.2075258421	0\\
6.20755507944	0\\
6.20758431678	0\\
6.20761355412	0\\
6.20764279146	0\\
6.2076720288	0\\
6.20770126614	0\\
6.20773050348	0\\
6.20775974082	0\\
6.20778897816	0\\
6.2078182155	0\\
6.20784745284	0\\
6.20787669018	0\\
6.20790592752	0\\
6.20793516486	0\\
6.2079644022	0\\
6.20799363954	0\\
6.20802287688	0\\
6.20805211422	0\\
6.20808135156	0\\
6.2081105889	0\\
6.20813982624	0\\
6.20816906358	0\\
6.20819830092	0\\
6.20822753826	0\\
6.2082567756	0\\
6.20828601294	0\\
6.20831525028	0\\
6.20834448762	0\\
6.20837372496	0\\
6.2084029623	0\\
6.20843219964	0\\
6.20846143698	0\\
6.20849067432	0\\
6.20851991166	0\\
6.208549149	0\\
6.20857838634	0\\
6.20860762368	0\\
6.20863686102	0\\
6.20866609836	0\\
6.2086953357	0\\
6.20872457304	0\\
6.20875381038	0\\
6.20878304772	0\\
6.20881228506	0\\
6.2088415224	0\\
6.20887075974	0\\
6.20889999708	0\\
6.20892923442	0\\
6.20895847176	0\\
6.2089877091	0\\
6.20901694644	0\\
6.20904618378	0\\
6.20907542112	0\\
6.20910465846	0\\
6.2091338958	0\\
6.20916313314	0\\
6.20919237048	0\\
6.20922160782	0\\
6.20925084516	0\\
6.2092800825	0\\
6.20930931984	0\\
6.20933855718	0\\
6.20936779452	0\\
6.20939703186	0\\
6.2094262692	0\\
6.20945550654	0\\
6.20948474388	0\\
6.20951398122	0\\
6.20954321856	0\\
6.2095724559	0\\
6.20960169324	0\\
6.20963093058	0\\
6.20966016792	0\\
6.20968940526	0\\
6.2097186426	0\\
6.20974787994	0\\
6.20977711728	0\\
6.20980635462	0\\
6.20983559196	0\\
6.2098648293	0\\
6.20989406664	0\\
6.20992330398	0\\
6.20995254132	0\\
6.20998177866	0\\
6.210011016	0\\
6.21004025334	0\\
6.21006949068	0\\
6.21009872802	0\\
6.21012796536	0\\
6.2101572027	0\\
6.21018644004	0\\
6.21021567738	0\\
6.21024491472	0\\
6.21027415206	0\\
6.2103033894	0\\
6.21033262674	0\\
6.21036186408	0\\
6.21039110142	0\\
6.21042033876	0\\
6.2104495761	0\\
6.21047881344	0\\
6.21050805078	0\\
6.21053728812	0\\
6.21056652546	0\\
6.2105957628	0\\
6.21062500014	0\\
6.21065423748	0\\
6.21068347482	0\\
6.21071271216	0\\
6.2107419495	0\\
6.21077118684	0\\
6.21080042418	0\\
6.21082966152	0\\
6.21085889886	0\\
6.2108881362	0\\
6.21091737354	0\\
6.21094661088	0\\
6.21097584822	0\\
6.21100508556	0\\
6.2110343229	0\\
6.21106356024	0\\
6.21109279758	0\\
6.21112203492	0\\
6.21115127226	0\\
6.2111805096	0\\
6.21120974694	0\\
6.21123898428	0\\
6.21126822162	0\\
6.21129745896	0\\
6.2113266963	0\\
6.21135593364	0\\
6.21138517098	0\\
6.21141440832	0\\
6.21144364566	0\\
6.211472883	0\\
6.21150212034	0\\
6.21153135768	0\\
6.21156059502	0\\
6.21158983236	0\\
6.2116190697	0\\
6.21164830704	0\\
6.21167754438	0\\
6.21170678172	0\\
6.21173601906	0\\
6.2117652564	0\\
6.21179449374	0\\
6.21182373108	0\\
6.21185296842	0\\
6.21188220576	0\\
6.2119114431	0\\
6.21194068044	0\\
6.21196991778	0\\
6.21199915512	0\\
6.21202839246	0\\
6.2120576298	0\\
6.21208686714	0\\
6.21211610448	0\\
6.21214534182	0\\
6.21217457916	0\\
6.2122038165	0\\
6.21223305384	0\\
6.21226229118	0\\
6.21229152852	0\\
6.21232076586	0\\
6.2123500032	0\\
6.21237924054	0\\
6.21240847788	0\\
6.21243771522	0\\
6.21246695256	0\\
6.2124961899	0\\
6.21252542724	0\\
6.21255466458	0\\
6.21258390192	0\\
6.21261313926	0\\
6.2126423766	0\\
6.21267161394	0\\
6.21270085128	0\\
6.21273008862	0\\
6.21275932596	0\\
6.2127885633	0\\
6.21281780064	0\\
6.21284703798	0\\
6.21287627532	0\\
6.21290551266	0\\
6.21293475	0\\
6.21296398734	0\\
6.21299322468	0\\
6.21302246202	0\\
6.21305169936	0\\
6.2130809367	0\\
6.21311017404	0\\
6.21313941138	0\\
6.21316864872	0\\
6.21319788606	0\\
6.2132271234	0\\
6.21325636074	0\\
6.21328559808	0\\
6.21331483542	0\\
6.21334407276	0\\
6.2133733101	0\\
6.21340254744	0\\
6.21343178478	0\\
6.21346102212	0\\
6.21349025946	0\\
6.2135194968	0\\
6.21354873414	0\\
6.21357797148	0\\
6.21360720882	0\\
6.21363644616	0\\
6.2136656835	0\\
6.21369492084	0\\
6.21372415818	0\\
6.21375339552	0\\
6.21378263286	0\\
6.2138118702	0\\
6.21384110754	0\\
6.21387034488	0\\
6.21389958222	0\\
6.21392881956	0\\
6.2139580569	0\\
6.21398729424	0\\
6.21401653158	0\\
6.21404576892	0\\
6.21407500626	0\\
6.2141042436	0\\
6.21413348094	0\\
6.21416271828	0\\
6.21419195562	0\\
6.21422119296	0\\
6.2142504303	0\\
6.21427966764	0\\
6.21430890498	0\\
6.21433814232	0\\
6.21436737966	0\\
6.214396617	0\\
6.21442585434	0\\
6.21445509168	0\\
6.21448432902	0\\
6.21451356636	0\\
6.2145428037	0\\
6.21457204104	0\\
6.21460127838	0\\
6.21463051572	0\\
6.21465975306	0\\
6.2146889904	0\\
6.21471822774	0\\
6.21474746508	0\\
6.21477670242	0\\
6.21480593976	0\\
6.2148351771	0\\
6.21486441444	0\\
6.21489365178	0\\
6.21492288912	0\\
6.21495212646	0\\
6.2149813638	0\\
6.21501060114	0\\
6.21503983848	0\\
6.21506907582	0\\
6.21509831316	0\\
6.2151275505	0\\
6.21515678784	0\\
6.21518602518	0\\
6.21521526252	0\\
6.21524449986	0\\
6.2152737372	0\\
6.21530297454	0\\
6.21533221188	0\\
6.21536144922	0\\
6.21539068656	0\\
6.2154199239	0\\
6.21544916124	0\\
6.21547839858	0\\
6.21550763592	0\\
6.21553687326	0\\
6.2155661106	0\\
6.21559534794	0\\
6.21562458528	0\\
6.21565382262	0\\
6.21568305996	0\\
6.2157122973	0\\
6.21574153464	0\\
6.21577077198	0\\
6.21580000932	0\\
6.21582924666	0\\
6.215858484	0\\
6.21588772134	0\\
6.21591695868	0\\
6.21594619602	0\\
6.21597543336	0\\
6.2160046707	0\\
6.21603390804	0\\
6.21606314538	0\\
6.21609238272	0\\
6.21612162006	0\\
6.2161508574	0\\
6.21618009474	0\\
6.21620933208	0\\
6.21623856942	0\\
6.21626780676	0\\
6.2162970441	0\\
6.21632628144	0\\
6.21635551878	0\\
6.21638475612	0\\
6.21641399346	0\\
6.2164432308	0\\
6.21647246814	0\\
6.21650170548	0\\
6.21653094282	0\\
6.21656018016	0\\
6.2165894175	0\\
6.21661865484	0\\
6.21664789218	0\\
6.21667712952	0\\
6.21670636686	0\\
6.2167356042	0\\
6.21676484154	0\\
6.21679407888	0\\
6.21682331622	0\\
6.21685255356	0\\
6.2168817909	0\\
6.21691102824	0\\
6.21694026558	0\\
6.21696950292	0\\
6.21699874026	0\\
6.2170279776	0\\
6.21705721494	0\\
6.21708645228	0\\
6.21711568962	0\\
6.21714492696	0\\
6.2171741643	0\\
6.21720340164	0\\
6.21723263898	0\\
6.21726187632	0\\
6.21729111366	0\\
6.217320351	0\\
6.21734958834	0\\
6.21737882568	0\\
6.21740806302	0\\
6.21743730036	0\\
6.2174665377	0\\
6.21749577504	0\\
6.21752501238	0\\
6.21755424972	0\\
6.21758348706	0\\
6.2176127244	0\\
6.21764196174	0\\
6.21767119908	0\\
6.21770043642	0\\
6.21772967376	0\\
6.2177589111	0\\
6.21778814844	0\\
6.21781738578	0\\
6.21784662312	0\\
6.21787586046	0\\
6.2179050978	0\\
6.21793433514	0\\
6.21796357248	0\\
6.21799280982	0\\
6.21802204716	0\\
6.2180512845	0\\
6.21808052184	0\\
6.21810975918	0\\
6.21813899652	0\\
6.21816823386	0\\
6.2181974712	0\\
6.21822670854	0\\
6.21825594588	0\\
6.21828518322	0\\
6.21831442056	0\\
6.2183436579	0\\
6.21837289524	0\\
6.21840213258	0\\
6.21843136992	0\\
6.21846060726	0\\
6.2184898446	0\\
6.21851908194	0\\
6.21854831928	0\\
6.21857755662	0\\
6.21860679396	0\\
6.2186360313	0\\
6.21866526864	0\\
6.21869450598	0\\
6.21872374332	0\\
6.21875298066	0\\
6.218782218	0\\
6.21881145534	0\\
6.21884069268	0\\
6.21886993002	0\\
6.21889916736	0\\
6.2189284047	0\\
6.21895764204	0\\
6.21898687938	0\\
6.21901611672	0\\
6.21904535406	0\\
6.2190745914	0\\
6.21910382874	0\\
6.21913306608	0\\
6.21916230342	0\\
6.21919154076	0\\
6.2192207781	0\\
6.21925001544	0\\
6.21927925278	0\\
6.21930849012	0\\
6.21933772746	0\\
6.2193669648	0\\
6.21939620214	0\\
6.21942543948	0\\
6.21945467682	0\\
6.21948391416	0\\
6.2195131515	0\\
6.21954238884	0\\
6.21957162618	0\\
6.21960086352	0\\
6.21963010086	0\\
6.2196593382	0\\
6.21968857554	0\\
6.21971781288	0\\
6.21974705022	0\\
6.21977628756	0\\
6.2198055249	0\\
6.21983476224	0\\
6.21986399958	0\\
6.21989323692	0\\
6.21992247426	0\\
6.2199517116	0\\
6.21998094894	0\\
6.22001018628	0\\
6.22003942362	0\\
6.22006866096	0\\
6.2200978983	0\\
6.22012713564	0\\
6.22015637298	0\\
6.22018561032	0\\
6.22021484766	0\\
6.220244085	0\\
6.22027332234	0\\
6.22030255968	0\\
6.22033179702	0\\
6.22036103436	0\\
6.2203902717	0\\
6.22041950904	0\\
6.22044874638	0\\
6.22047798372	0\\
6.22050722106	0\\
6.2205364584	0\\
6.22056569574	0\\
6.22059493308	0\\
6.22062417042	0\\
6.22065340776	0\\
6.2206826451	0\\
6.22071188244	0\\
6.22074111978	0\\
6.22077035712	0\\
6.22079959446	0\\
6.2208288318	0\\
6.22085806914	0\\
6.22088730648	0\\
6.22091654382	0\\
6.22094578116	0\\
6.2209750185	0\\
6.22100425584	0\\
6.22103349318	0\\
6.22106273052	0\\
6.22109196786	0\\
6.2211212052	0\\
6.22115044254	0\\
6.22117967988	0\\
6.22120891722	0\\
6.22123815456	0\\
6.2212673919	0\\
6.22129662924	0\\
6.22132586658	0\\
6.22135510392	0\\
6.22138434126	0\\
6.2214135786	0\\
6.22144281594	0\\
6.22147205328	0\\
6.22150129062	0\\
6.22153052796	0\\
6.2215597653	0\\
6.22158900264	0\\
6.22161823998	0\\
6.22164747732	0\\
6.22167671466	0\\
6.221705952	0\\
6.22173518934	0\\
6.22176442668	0\\
6.22179366402	0\\
6.22182290136	0\\
6.2218521387	0\\
6.22188137604	0\\
6.22191061338	0\\
6.22193985072	0\\
6.22196908806	0\\
6.2219983254	0\\
6.22202756274	0\\
6.22205680008	0\\
6.22208603742	0\\
6.22211527476	0\\
6.2221445121	0\\
6.22217374944	0\\
6.22220298678	0\\
6.22223222412	0\\
6.22226146146	0\\
6.2222906988	0\\
6.22231993614	0\\
6.22234917348	0\\
6.22237841082	0\\
6.22240764816	0\\
6.2224368855	0\\
6.22246612284	0\\
6.22249536018	0\\
6.22252459752	0\\
6.22255383486	0\\
6.2225830722	0\\
6.22261230954	0\\
6.22264154688	0\\
6.22267078422	0\\
6.22270002156	0\\
6.2227292589	0\\
6.22275849624	0\\
6.22278773358	0\\
6.22281697092	0\\
6.22284620826	0\\
6.2228754456	0\\
6.22290468294	0\\
6.22293392028	0\\
6.22296315762	0\\
6.22299239496	0\\
6.2230216323	0\\
6.22305086964	0\\
6.22308010698	0\\
6.22310934432	0\\
6.22313858166	0\\
6.223167819	0\\
6.22319705634	0\\
6.22322629368	0\\
6.22325553102	0\\
6.22328476836	0\\
6.2233140057	0\\
6.22334324304	0\\
6.22337248038	0\\
6.22340171772	0\\
6.22343095506	0\\
6.2234601924	0\\
6.22348942974	0\\
6.22351866708	0\\
6.22354790442	0\\
6.22357714176	0\\
6.2236063791	0\\
6.22363561644	0\\
6.22366485378	0\\
6.22369409112	0\\
6.22372332846	0\\
6.2237525658	0\\
6.22378180314	0\\
6.22381104048	0\\
6.22384027782	0\\
6.22386951516	0\\
6.2238987525	0\\
6.22392798984	0\\
6.22395722718	0\\
6.22398646452	0\\
6.22401570186	0\\
6.2240449392	0\\
6.22407417654	0\\
6.22410341388	0\\
6.22413265122	0\\
6.22416188856	0\\
6.2241911259	0\\
6.22422036324	0\\
6.22424960058	0\\
6.22427883792	0\\
6.22430807526	0\\
6.2243373126	0\\
6.22436654994	0\\
6.22439578728	0\\
6.22442502462	0\\
6.22445426196	0\\
6.2244834993	0\\
6.22451273664	0\\
6.22454197398	0\\
6.22457121132	0\\
6.22460044866	0\\
6.224629686	0\\
6.22465892334	0\\
6.22468816068	0\\
6.22471739802	0\\
6.22474663536	0\\
6.2247758727	0\\
6.22480511004	0\\
6.22483434738	0\\
6.22486358472	0\\
6.22489282206	0\\
6.2249220594	0\\
6.22495129674	0\\
6.22498053408	0\\
6.22500977142	0\\
6.22503900876	0\\
6.2250682461	0\\
6.22509748344	0\\
6.22512672078	0\\
6.22515595812	0\\
6.22518519546	0\\
6.2252144328	0\\
6.22524367014	0\\
6.22527290748	0\\
6.22530214482	0\\
6.22533138216	0\\
6.2253606195	0\\
6.22538985684	0\\
6.22541909418	0\\
6.22544833152	0\\
6.22547756886	0\\
6.2255068062	0\\
6.22553604354	0\\
6.22556528088	0\\
6.22559451822	0\\
6.22562375556	0\\
6.2256529929	0\\
6.22568223024	0\\
6.22571146758	0\\
6.22574070492	0\\
6.22576994226	0\\
6.2257991796	0\\
6.22582841694	0\\
6.22585765428	0\\
6.22588689162	0\\
6.22591612896	0\\
6.2259453663	0\\
6.22597460364	0\\
6.22600384098	0\\
6.22603307832	0\\
6.22606231566	0\\
6.226091553	0\\
6.22612079034	0\\
6.22615002768	0\\
6.22617926502	0\\
6.22620850236	0\\
6.2262377397	0\\
6.22626697704	0\\
6.22629621438	0\\
6.22632545172	0\\
6.22635468906	0\\
6.2263839264	0\\
6.22641316374	0\\
6.22644240108	0\\
6.22647163842	0\\
6.22650087576	0\\
6.2265301131	0\\
6.22655935044	0\\
6.22658858778	0\\
6.22661782512	0\\
6.22664706246	0\\
6.2266762998	0\\
6.22670553714	0\\
6.22673477448	0\\
6.22676401182	0\\
6.22679324916	0\\
6.2268224865	0\\
6.22685172384	0\\
6.22688096118	0\\
6.22691019852	0\\
6.22693943586	0\\
6.2269686732	0\\
6.22699791054	0\\
6.22702714788	0\\
6.22705638522	0\\
6.22708562256	0\\
6.2271148599	0\\
6.22714409724	0\\
6.22717333458	0\\
6.22720257192	0\\
6.22723180926	0\\
6.2272610466	0\\
6.22729028394	0\\
6.22731952128	0\\
6.22734875862	0\\
6.22737799596	0\\
6.2274072333	0\\
6.22743647064	0\\
6.22746570798	0\\
6.22749494532	0\\
6.22752418266	0\\
6.22755342	0\\
6.22758265734	0\\
6.22761189468	0\\
6.22764113202	0\\
6.22767036936	0\\
6.2276996067	0\\
6.22772884404	0\\
6.22775808138	0\\
6.22778731872	0\\
6.22781655606	0\\
6.2278457934	0\\
6.22787503074	0\\
6.22790426808	0\\
6.22793350542	0\\
6.22796274276	0\\
6.2279919801	0\\
6.22802121744	0\\
6.22805045478	0\\
6.22807969212	0\\
6.22810892946	0\\
6.2281381668	0\\
6.22816740414	0\\
6.22819664148	0\\
6.22822587882	0\\
6.22825511616	0\\
6.2282843535	0\\
6.22831359084	0\\
6.22834282818	0\\
6.22837206552	0\\
6.22840130286	0\\
6.2284305402	0\\
6.22845977754	0\\
6.22848901488	0\\
6.22851825222	0\\
6.22854748956	0\\
6.2285767269	0\\
6.22860596424	0\\
6.22863520158	0\\
6.22866443892	0\\
6.22869367626	0\\
6.2287229136	0\\
6.22875215094	0\\
6.22878138828	0\\
6.22881062562	0\\
6.22883986296	0\\
6.2288691003	0\\
6.22889833764	0\\
6.22892757498	0\\
6.22895681232	0\\
6.22898604966	0\\
6.229015287	0\\
6.22904452434	0\\
6.22907376168	0\\
6.22910299902	0\\
6.22913223636	0\\
6.2291614737	0\\
6.22919071104	0\\
6.22921994838	0\\
6.22924918572	0\\
6.22927842306	0\\
6.2293076604	0\\
6.22933689774	0\\
6.22936613508	0\\
6.22939537242	0\\
6.22942460976	0\\
6.2294538471	0\\
6.22948308444	0\\
6.22951232178	0\\
6.22954155912	0\\
6.22957079646	0\\
6.2296000338	0\\
6.22962927114	0\\
6.22965850848	0\\
6.22968774582	0\\
6.22971698316	0\\
6.2297462205	0\\
6.22977545784	0\\
6.22980469518	0\\
6.22983393252	0\\
6.22986316986	0\\
6.2298924072	0\\
6.22992164454	0\\
6.22995088188	0\\
6.22998011922	0\\
6.23000935656	0\\
6.2300385939	0\\
6.23006783124	0\\
6.23009706858	0\\
6.23012630592	0\\
6.23015554326	0\\
6.2301847806	0\\
6.23021401794	0\\
6.23024325528	0\\
6.23027249262	0\\
6.23030172996	0\\
6.2303309673	0\\
6.23036020464	0\\
6.23038944198	0\\
6.23041867932	0\\
6.23044791666	0\\
6.230477154	0\\
6.23050639134	0\\
6.23053562868	0\\
6.23056486602	0\\
6.23059410336	0\\
6.2306233407	0\\
6.23065257804	0\\
6.23068181538	0\\
6.23071105272	0\\
6.23074029006	0\\
6.2307695274	0\\
6.23079876474	0\\
6.23082800208	0\\
6.23085723942	0\\
6.23088647676	0\\
6.2309157141	0\\
6.23094495144	0\\
6.23097418878	0\\
6.23100342612	0\\
6.23103266346	0\\
6.2310619008	0\\
6.23109113814	0\\
6.23112037548	0\\
6.23114961282	0\\
6.23117885016	0\\
6.2312080875	0\\
6.23123732484	0\\
6.23126656218	0\\
6.23129579952	0\\
6.23132503686	0\\
6.2313542742	0\\
6.23138351154	0\\
6.23141274888	0\\
6.23144198622	0\\
6.23147122356	0\\
6.2315004609	0\\
6.23152969824	0\\
6.23155893558	0\\
6.23158817292	0\\
6.23161741026	0\\
6.2316466476	0\\
6.23167588494	0\\
6.23170512228	0\\
6.23173435962	0\\
6.23176359696	0\\
6.2317928343	0\\
6.23182207164	0\\
6.23185130898	0\\
6.23188054632	0\\
6.23190978366	0\\
6.231939021	0\\
6.23196825834	0\\
6.23199749568	0\\
6.23202673302	0\\
6.23205597036	0\\
6.2320852077	0\\
6.23211444504	0\\
6.23214368238	0\\
6.23217291972	0\\
6.23220215706	0\\
6.2322313944	0\\
6.23226063174	0\\
6.23228986908	0\\
6.23231910642	0\\
6.23234834376	0\\
6.2323775811	0\\
6.23240681844	0\\
6.23243605578	0\\
6.23246529312	0\\
6.23249453046	0\\
6.2325237678	0\\
6.23255300514	0\\
6.23258224248	0\\
6.23261147982	0\\
6.23264071716	0\\
6.2326699545	0\\
6.23269919184	0\\
6.23272842918	0\\
6.23275766652	0\\
6.23278690386	0\\
6.2328161412	0\\
6.23284537854	0\\
6.23287461588	0\\
6.23290385322	0\\
6.23293309056	0\\
6.2329623279	0\\
6.23299156524	0\\
6.23302080258	0\\
6.23305003992	0\\
6.23307927726	0\\
6.2331085146	0\\
6.23313775194	0\\
6.23316698928	0\\
6.23319622662	0\\
6.23322546396	0\\
6.2332547013	0\\
6.23328393864	0\\
6.23331317598	0\\
6.23334241332	0\\
6.23337165066	0\\
6.233400888	0\\
6.23343012534	0\\
6.23345936268	0\\
6.23348860002	0\\
6.23351783736	0\\
6.2335470747	0\\
6.23357631204	0\\
6.23360554938	0\\
6.23363478672	0\\
6.23366402406	0\\
6.2336932614	0\\
6.23372249874	0\\
6.23375173608	0\\
6.23378097342	0\\
6.23381021076	0\\
6.2338394481	0\\
6.23386868544	0\\
6.23389792278	0\\
6.23392716012	0\\
6.23395639746	0\\
6.2339856348	0\\
6.23401487214	0\\
6.23404410948	0\\
6.23407334682	0\\
6.23410258416	0\\
6.2341318215	0\\
6.23416105884	0\\
6.23419029618	0\\
6.23421953352	0\\
6.23424877086	0\\
6.2342780082	0\\
6.23430724554	0\\
6.23433648288	0\\
6.23436572022	0\\
6.23439495756	0\\
6.2344241949	0\\
6.23445343224	0\\
6.23448266958	0\\
6.23451190692	0\\
6.23454114426	0\\
6.2345703816	0\\
6.23459961894	0\\
6.23462885628	0\\
6.23465809362	0\\
6.23468733096	0\\
6.2347165683	0\\
6.23474580564	0\\
6.23477504298	0\\
6.23480428032	0\\
6.23483351766	0\\
6.234862755	0\\
6.23489199234	0\\
6.23492122968	0\\
6.23495046702	0\\
6.23497970436	0\\
6.2350089417	0\\
6.23503817904	0\\
6.23506741638	0\\
6.23509665372	0\\
6.23512589106	0\\
6.2351551284	0\\
6.23518436574	0\\
6.23521360308	0\\
6.23524284042	0\\
6.23527207776	0\\
6.2353013151	0\\
6.23533055244	0\\
6.23535978978	0\\
6.23538902712	0\\
6.23541826446	0\\
6.2354475018	0\\
6.23547673914	0\\
6.23550597648	0\\
6.23553521382	0\\
6.23556445116	0\\
6.2355936885	0\\
6.23562292584	0\\
6.23565216318	0\\
6.23568140052	0\\
6.23571063786	0\\
6.2357398752	0\\
6.23576911254	0\\
6.23579834988	0\\
6.23582758722	0\\
6.23585682456	0\\
6.2358860619	0\\
6.23591529924	0\\
6.23594453658	0\\
6.23597377392	0\\
6.23600301126	0\\
6.2360322486	0\\
6.23606148594	0\\
6.23609072328	0\\
6.23611996062	0\\
6.23614919796	0\\
6.2361784353	0\\
6.23620767264	0\\
6.23623690998	0\\
6.23626614732	0\\
6.23629538466	0\\
6.236324622	0\\
6.23635385934	0\\
6.23638309668	0\\
6.23641233402	0\\
6.23644157136	0\\
6.2364708087	0\\
6.23650004604	0\\
6.23652928338	0\\
6.23655852072	0\\
6.23658775806	0\\
6.2366169954	0\\
6.23664623274	0\\
6.23667547008	0\\
6.23670470742	0\\
6.23673394476	0\\
6.2367631821	0\\
6.23679241944	0\\
6.23682165678	0\\
6.23685089412	0\\
6.23688013146	0\\
6.2369093688	0\\
6.23693860614	0\\
6.23696784348	0\\
6.23699708082	0\\
6.23702631816	0\\
6.2370555555	0\\
6.23708479284	0\\
6.23711403018	0\\
6.23714326752	0\\
6.23717250486	0\\
6.2372017422	0\\
6.23723097954	0\\
6.23726021688	0\\
6.23728945422	0\\
6.23731869156	0\\
6.2373479289	0\\
6.23737716624	0\\
6.23740640358	0\\
6.23743564092	0\\
6.23746487826	0\\
6.2374941156	0\\
6.23752335294	0\\
6.23755259028	0\\
6.23758182762	0\\
6.23761106496	0\\
6.2376403023	0\\
6.23766953964	0\\
6.23769877698	0\\
6.23772801432	0\\
6.23775725166	0\\
6.237786489	0\\
6.23781572634	0\\
6.23784496368	0\\
6.23787420102	0\\
6.23790343836	0\\
6.2379326757	0\\
6.23796191304	0\\
6.23799115038	0\\
6.23802038772	0\\
6.23804962506	0\\
6.2380788624	0\\
6.23810809974	0\\
6.23813733708	0\\
6.23816657442	0\\
6.23819581176	0\\
6.2382250491	0\\
6.23825428644	0\\
6.23828352378	0\\
6.23831276112	0\\
6.23834199846	0\\
6.2383712358	0\\
6.23840047314	0\\
6.23842971048	0\\
6.23845894782	0\\
6.23848818516	0\\
6.2385174225	0\\
6.23854665984	0\\
6.23857589718	0\\
6.23860513452	0\\
6.23863437186	0\\
6.2386636092	0\\
6.23869284654	0\\
6.23872208388	0\\
6.23875132122	0\\
6.23878055856	0\\
6.2388097959	0\\
6.23883903324	0\\
6.23886827058	0\\
6.23889750792	0\\
6.23892674526	0\\
6.2389559826	0\\
6.23898521994	0\\
6.23901445728	0\\
6.23904369462	0\\
6.23907293196	0\\
6.2391021693	0\\
6.23913140664	0\\
6.23916064398	0\\
6.23918988132	0\\
6.23921911866	0\\
6.239248356	0\\
6.23927759334	0\\
6.23930683068	0\\
6.23933606802	0\\
6.23936530536	0\\
6.2393945427	0\\
6.23942378004	0\\
6.23945301738	0\\
6.23948225472	0\\
6.23951149206	0\\
6.2395407294	0\\
6.23956996674	0\\
6.23959920408	0\\
6.23962844142	0\\
6.23965767876	0\\
6.2396869161	0\\
6.23971615344	0\\
6.23974539078	0\\
6.23977462812	0\\
6.23980386546	0\\
6.2398331028	0\\
6.23986234014	0\\
6.23989157748	0\\
6.23992081482	0\\
6.23995005216	0\\
6.2399792895	0\\
6.24000852684	0\\
6.24003776418	0\\
6.24006700152	0\\
6.24009623886	0\\
6.2401254762	0\\
6.24015471354	0\\
6.24018395088	0\\
6.24021318822	0\\
6.24024242556	0\\
6.2402716629	0\\
6.24030090024	0\\
6.24033013758	0\\
6.24035937492	0\\
6.24038861226	0\\
6.2404178496	0\\
6.24044708694	0\\
6.24047632428	0\\
6.24050556162	0\\
6.24053479896	0\\
6.2405640363	0\\
6.24059327364	0\\
6.24062251098	0\\
6.24065174832	0\\
6.24068098566	0\\
6.240710223	0\\
6.24073946034	0\\
6.24076869768	0\\
6.24079793502	0\\
6.24082717236	0\\
6.2408564097	0\\
6.24088564704	0\\
6.24091488438	0\\
6.24094412172	0\\
6.24097335906	0\\
6.2410025964	0\\
6.24103183374	0\\
6.24106107108	0\\
6.24109030842	0\\
6.24111954576	0\\
6.2411487831	0\\
6.24117802044	0\\
6.24120725778	0\\
6.24123649512	0\\
6.24126573246	0\\
6.2412949698	0\\
6.24132420714	0\\
6.24135344448	0\\
6.24138268182	0\\
6.24141191916	0\\
6.2414411565	0\\
6.24147039384	0\\
6.24149963118	0\\
6.24152886852	0\\
6.24155810586	0\\
6.2415873432	0\\
6.24161658054	0\\
6.24164581788	0\\
6.24167505522	0\\
6.24170429256	0\\
6.2417335299	0\\
6.24176276724	0\\
6.24179200458	0\\
6.24182124192	0\\
6.24185047926	0\\
6.2418797166	0\\
6.24190895394	0\\
6.24193819128	0\\
6.24196742862	0\\
6.24199666596	0\\
6.2420259033	0\\
6.24205514064	0\\
6.24208437798	0\\
6.24211361532	0\\
6.24214285266	0\\
6.24217209	0\\
6.24220132734	0\\
6.24223056468	0\\
6.24225980202	0\\
6.24228903936	0\\
6.2423182767	0\\
6.24234751404	0\\
6.24237675138	0\\
6.24240598872	0\\
6.24243522606	0\\
6.2424644634	0\\
6.24249370074	0\\
6.24252293808	0\\
6.24255217542	0\\
6.24258141276	0\\
6.2426106501	0\\
6.24263988744	0\\
6.24266912478	0\\
6.24269836212	0\\
6.24272759946	0\\
6.2427568368	0\\
6.24278607414	0\\
6.24281531148	0\\
6.24284454882	0\\
6.24287378616	0\\
6.2429030235	0\\
6.24293226084	0\\
6.24296149818	0\\
6.24299073552	0\\
6.24301997286	0\\
6.2430492102	0\\
6.24307844754	0\\
6.24310768488	0\\
6.24313692222	0\\
6.24316615956	0\\
6.2431953969	0\\
6.24322463424	0\\
6.24325387158	0\\
6.24328310892	0\\
6.24331234626	0\\
6.2433415836	0\\
6.24337082094	0\\
6.24340005828	0\\
6.24342929562	0\\
6.24345853296	0\\
6.2434877703	0\\
6.24351700764	0\\
6.24354624498	0\\
6.24357548232	0\\
6.24360471966	0\\
6.243633957	0\\
6.24366319434	0\\
6.24369243168	0\\
6.24372166902	0\\
6.24375090636	0\\
6.2437801437	0\\
6.24380938104	0\\
6.24383861838	0\\
6.24386785572	0\\
6.24389709306	0\\
6.2439263304	0\\
6.24395556774	0\\
6.24398480508	0\\
6.24401404242	0\\
6.24404327976	0\\
6.2440725171	0\\
6.24410175444	0\\
6.24413099178	0\\
6.24416022912	0\\
6.24418946646	0\\
6.2442187038	0\\
6.24424794114	0\\
6.24427717848	0\\
6.24430641582	0\\
6.24433565316	0\\
6.2443648905	0\\
6.24439412784	0\\
6.24442336518	0\\
6.24445260252	0\\
6.24448183986	0\\
6.2445110772	0\\
6.24454031454	0\\
6.24456955188	0\\
6.24459878922	0\\
6.24462802656	0\\
6.2446572639	0\\
6.24468650124	0\\
6.24471573858	0\\
6.24474497592	0\\
6.24477421326	0\\
6.2448034506	0\\
6.24483268794	0\\
6.24486192528	0\\
6.24489116262	0\\
6.24492039996	0\\
6.2449496373	0\\
6.24497887464	0\\
6.24500811198	0\\
6.24503734932	0\\
6.24506658666	0\\
6.245095824	0\\
6.24512506134	0\\
6.24515429868	0\\
6.24518353602	0\\
6.24521277336	0\\
6.2452420107	0\\
6.24527124804	0\\
6.24530048538	0\\
6.24532972272	0\\
6.24535896006	0\\
6.2453881974	0\\
6.24541743474	0\\
6.24544667208	0\\
6.24547590942	0\\
6.24550514676	0\\
6.2455343841	0\\
6.24556362144	0\\
6.24559285878	0\\
6.24562209612	0\\
6.24565133346	0\\
6.2456805708	0\\
6.24570980814	0\\
6.24573904548	0\\
6.24576828282	0\\
6.24579752016	0\\
6.2458267575	0\\
6.24585599484	0\\
6.24588523218	0\\
6.24591446952	0\\
6.24594370686	0\\
6.2459729442	0\\
6.24600218154	0\\
6.24603141888	0\\
6.24606065622	0\\
6.24608989356	0\\
6.2461191309	0\\
6.24614836824	0\\
6.24617760558	0\\
6.24620684292	0\\
6.24623608026	0\\
6.2462653176	0\\
6.24629455494	0\\
6.24632379228	0\\
6.24635302962	0\\
6.24638226696	0\\
6.2464115043	0\\
6.24644074164	0\\
6.24646997898	0\\
6.24649921632	0\\
6.24652845366	0\\
6.246557691	0\\
6.24658692834	0\\
6.24661616568	0\\
6.24664540302	0\\
6.24667464036	0\\
6.2467038777	0\\
6.24673311504	0\\
6.24676235238	0\\
6.24679158972	0\\
6.24682082706	0\\
6.2468500644	0\\
6.24687930174	0\\
6.24690853908	0\\
6.24693777642	0\\
6.24696701376	0\\
6.2469962511	0\\
6.24702548844	0\\
6.24705472578	0\\
6.24708396312	0\\
6.24711320046	0\\
6.2471424378	0\\
6.24717167514	0\\
6.24720091248	0\\
6.24723014982	0\\
6.24725938716	0\\
6.2472886245	0\\
6.24731786184	0\\
6.24734709918	0\\
6.24737633652	0\\
6.24740557386	0\\
6.2474348112	0\\
6.24746404854	0\\
6.24749328588	0\\
6.24752252322	0\\
6.24755176056	0\\
6.2475809979	0\\
6.24761023524	0\\
6.24763947258	0\\
6.24766870992	0\\
6.24769794726	0\\
6.2477271846	0\\
6.24775642194	0\\
6.24778565928	0\\
6.24781489662	0\\
6.24784413396	0\\
6.2478733713	0\\
6.24790260864	0\\
6.24793184598	0\\
6.24796108332	0\\
6.24799032066	0\\
6.248019558	0\\
6.24804879534	0\\
6.24807803268	0\\
6.24810727002	0\\
6.24813650736	0\\
6.2481657447	0\\
6.24819498204	0\\
6.24822421938	0\\
6.24825345672	0\\
6.24828269406	0\\
6.2483119314	0\\
6.24834116874	0\\
6.24837040608	0\\
6.24839964342	0\\
6.24842888076	0\\
6.2484581181	0\\
6.24848735544	0\\
6.24851659278	0\\
6.24854583012	0\\
6.24857506746	0\\
6.2486043048	0\\
6.24863354214	0\\
6.24866277948	0\\
6.24869201682	0\\
6.24872125416	0\\
6.2487504915	0\\
6.24877972884	0\\
6.24880896618	0\\
6.24883820352	0\\
6.24886744086	0\\
6.2488966782	0\\
6.24892591554	0\\
6.24895515288	0\\
6.24898439022	0\\
6.24901362756	0\\
6.2490428649	0\\
6.24907210224	0\\
6.24910133958	0\\
6.24913057692	0\\
6.24915981426	0\\
6.2491890516	0\\
6.24921828894	0\\
6.24924752628	0\\
6.24927676362	0\\
6.24930600096	0\\
6.2493352383	0\\
6.24936447564	0\\
6.24939371298	0\\
6.24942295032	0\\
6.24945218766	0\\
6.249481425	0\\
6.24951066234	0\\
6.24953989968	0\\
6.24956913702	0\\
6.24959837436	0\\
6.2496276117	0\\
6.24965684904	0\\
6.24968608638	0\\
6.24971532372	0\\
6.24974456106	0\\
6.2497737984	0\\
6.24980303574	0\\
6.24983227308	0\\
6.24986151042	0\\
6.24989074776	0\\
6.2499199851	0\\
6.24994922244	0\\
6.24997845978	0\\
6.25000769712	0\\
6.25003693446	0\\
6.2500661718	0\\
6.25009540914	0\\
6.25012464648	0\\
6.25015388382	0\\
6.25018312116	0\\
6.2502123585	0\\
6.25024159584	0\\
6.25027083318	0\\
6.25030007052	0\\
6.25032930786	0\\
6.2503585452	0\\
6.25038778254	0\\
6.25041701988	0\\
6.25044625722	0\\
6.25047549456	0\\
6.2505047319	0\\
6.25053396924	0\\
6.25056320658	0\\
6.25059244392	0\\
6.25062168126	0\\
6.2506509186	0\\
6.25068015594	0\\
6.25070939328	0\\
6.25073863062	0\\
6.25076786796	0\\
6.2507971053	0\\
6.25082634264	0\\
6.25085557998	0\\
6.25088481732	0\\
6.25091405466	0\\
6.250943292	0\\
6.25097252934	0\\
6.25100176668	0\\
6.25103100402	0\\
6.25106024136	0\\
6.2510894787	0\\
6.25111871604	0\\
6.25114795338	0\\
6.25117719072	0\\
6.25120642806	0\\
6.2512356654	0\\
6.25126490274	0\\
6.25129414008	0\\
6.25132337742	0\\
6.25135261476	0\\
6.2513818521	0\\
6.25141108944	0\\
6.25144032678	0\\
6.25146956412	0\\
6.25149880146	0\\
6.2515280388	0\\
6.25155727614	0\\
6.25158651348	0\\
6.25161575082	0\\
6.25164498816	0\\
6.2516742255	0\\
6.25170346284	0\\
6.25173270018	0\\
6.25176193752	0\\
6.25179117486	0\\
6.2518204122	0\\
6.25184964954	0\\
6.25187888688	0\\
6.25190812422	0\\
6.25193736156	0\\
6.2519665989	0\\
6.25199583624	0\\
6.25202507358	0\\
6.25205431092	0\\
6.25208354826	0\\
6.2521127856	0\\
6.25214202294	0\\
6.25217126028	0\\
6.25220049762	0\\
6.25222973496	0\\
6.2522589723	0\\
6.25228820964	0\\
6.25231744698	0\\
6.25234668432	0\\
6.25237592166	0\\
6.252405159	0\\
6.25243439634	0\\
6.25246363368	0\\
6.25249287102	0\\
6.25252210836	0\\
6.2525513457	0\\
6.25258058304	0\\
6.25260982038	0\\
6.25263905772	0\\
6.25266829506	0\\
6.2526975324	0\\
6.25272676974	0\\
6.25275600708	0\\
6.25278524442	0\\
6.25281448176	0\\
6.2528437191	0\\
6.25287295644	0\\
6.25290219378	0\\
6.25293143112	0\\
6.25296066846	0\\
6.2529899058	0\\
6.25301914314	0\\
6.25304838048	0\\
6.25307761782	0\\
6.25310685516	0\\
6.2531360925	0\\
6.25316532984	0\\
6.25319456718	0\\
6.25322380452	0\\
6.25325304186	0\\
6.2532822792	0\\
6.25331151654	0\\
6.25334075388	0\\
6.25336999122	0\\
6.25339922856	0\\
6.2534284659	0\\
6.25345770324	0\\
6.25348694058	0\\
6.25351617792	0\\
6.25354541526	0\\
6.2535746526	0\\
6.25360388994	0\\
6.25363312728	0\\
6.25366236462	0\\
6.25369160196	0\\
6.2537208393	0\\
6.25375007664	0\\
6.25377931398	0\\
6.25380855132	0\\
6.25383778866	0\\
6.253867026	0\\
6.25389626334	0\\
6.25392550068	0\\
6.25395473802	0\\
6.25398397536	0\\
6.2540132127	0\\
6.25404245004	0\\
6.25407168738	0\\
6.25410092472	0\\
6.25413016206	0\\
6.2541593994	0\\
6.25418863674	0\\
6.25421787408	0\\
6.25424711142	0\\
6.25427634876	0\\
6.2543055861	0\\
6.25433482344	0\\
6.25436406078	0\\
6.25439329812	0\\
6.25442253546	0\\
6.2544517728	0\\
6.25448101014	0\\
6.25451024748	0\\
6.25453948482	0\\
6.25456872216	0\\
6.2545979595	0\\
6.25462719684	0\\
6.25465643418	0\\
6.25468567152	0\\
6.25471490886	0\\
6.2547441462	0\\
6.25477338354	0\\
6.25480262088	0\\
6.25483185822	0\\
6.25486109556	0\\
6.2548903329	0\\
6.25491957024	0\\
6.25494880758	0\\
6.25497804492	0\\
6.25500728226	0\\
6.2550365196	0\\
6.25506575694	0\\
6.25509499428	0\\
6.25512423162	0\\
6.25515346896	0\\
6.2551827063	0\\
6.25521194364	0\\
6.25524118098	0\\
6.25527041832	0\\
6.25529965566	0\\
6.255328893	0\\
6.25535813034	0\\
6.25538736768	0\\
6.25541660502	0\\
6.25544584236	0\\
6.2554750797	0\\
6.25550431704	0\\
6.25553355438	0\\
6.25556279172	0\\
6.25559202906	0\\
6.2556212664	0\\
6.25565050374	0\\
6.25567974108	0\\
6.25570897842	0\\
6.25573821576	0\\
6.2557674531	0\\
6.25579669044	0\\
6.25582592778	0\\
6.25585516512	0\\
6.25588440246	0\\
6.2559136398	0\\
6.25594287714	0\\
6.25597211448	0\\
6.25600135182	0\\
6.25603058916	0\\
6.2560598265	0\\
6.25608906384	0\\
6.25611830118	0\\
6.25614753852	0\\
6.25617677586	0\\
6.2562060132	0\\
6.25623525054	0\\
6.25626448788	0\\
6.25629372522	0\\
6.25632296256	0\\
6.2563521999	0\\
6.25638143724	0\\
6.25641067458	0\\
6.25643991192	0\\
6.25646914926	0\\
6.2564983866	0\\
6.25652762394	0\\
6.25655686128	0\\
6.25658609862	0\\
6.25661533596	0\\
6.2566445733	0\\
6.25667381064	0\\
6.25670304798	0\\
6.25673228532	0\\
6.25676152266	0\\
6.25679076	0\\
6.25681999734	0\\
6.25684923468	0\\
6.25687847202	0\\
6.25690770936	0\\
6.2569369467	0\\
6.25696618404	0\\
6.25699542138	0\\
6.25702465872	0\\
6.25705389606	0\\
6.2570831334	0\\
6.25711237074	0\\
6.25714160808	0\\
6.25717084542	0\\
6.25720008276	0\\
6.2572293201	0\\
6.25725855744	0\\
6.25728779478	0\\
6.25731703212	0\\
6.25734626946	0\\
6.2573755068	0\\
6.25740474414	0\\
6.25743398148	0\\
6.25746321882	0\\
6.25749245616	0\\
6.2575216935	0\\
6.25755093084	0\\
6.25758016818	0\\
6.25760940552	0\\
6.25763864286	0\\
6.2576678802	0\\
6.25769711754	0\\
6.25772635488	0\\
6.25775559222	0\\
6.25778482956	0\\
6.2578140669	0\\
6.25784330424	0\\
6.25787254158	0\\
6.25790177892	0\\
6.25793101626	0\\
6.2579602536	0\\
6.25798949094	0\\
6.25801872828	0\\
6.25804796562	0\\
6.25807720296	0\\
6.2581064403	0\\
6.25813567764	0\\
6.25816491498	0\\
6.25819415232	0\\
6.25822338966	0\\
6.258252627	0\\
6.25828186434	0\\
6.25831110168	0\\
6.25834033902	0\\
6.25836957636	0\\
6.2583988137	0\\
6.25842805104	0\\
6.25845728838	0\\
6.25848652572	0\\
6.25851576306	0\\
6.2585450004	0\\
6.25857423774	0\\
6.25860347508	0\\
6.25863271242	0\\
6.25866194976	0\\
6.2586911871	0\\
6.25872042444	0\\
6.25874966178	0\\
6.25877889912	0\\
6.25880813646	0\\
6.2588373738	0\\
6.25886661114	0\\
6.25889584848	0\\
6.25892508582	0\\
6.25895432316	0\\
6.2589835605	0\\
6.25901279784	0\\
6.25904203518	0\\
6.25907127252	0\\
6.25910050986	0\\
6.2591297472	0\\
6.25915898454	0\\
6.25918822188	0\\
6.25921745922	0\\
6.25924669656	0\\
6.2592759339	0\\
6.25930517124	0\\
6.25933440858	0\\
6.25936364592	0\\
6.25939288326	0\\
6.2594221206	0\\
6.25945135794	0\\
6.25948059528	0\\
6.25950983262	0\\
6.25953906996	0\\
6.2595683073	0\\
6.25959754464	0\\
6.25962678198	0\\
6.25965601932	0\\
6.25968525666	0\\
6.259714494	0\\
6.25974373134	0\\
6.25977296868	0\\
6.25980220602	0\\
6.25983144336	0\\
6.2598606807	0\\
6.25988991804	0\\
6.25991915538	0\\
6.25994839272	0\\
6.25997763006	0\\
6.2600068674	0\\
6.26003610474	0\\
6.26006534208	0\\
6.26009457942	0\\
6.26012381676	0\\
6.2601530541	0\\
6.26018229144	0\\
6.26021152878	0\\
6.26024076612	0\\
6.26027000346	0\\
6.2602992408	0\\
6.26032847814	0\\
6.26035771548	0\\
6.26038695282	0\\
6.26041619016	0\\
6.2604454275	0\\
6.26047466484	0\\
6.26050390218	0\\
6.26053313952	0\\
6.26056237686	0\\
6.2605916142	0\\
6.26062085154	0\\
6.26065008888	0\\
6.26067932622	0\\
6.26070856356	0\\
6.2607378009	0\\
6.26076703824	0\\
6.26079627558	0\\
6.26082551292	0\\
6.26085475026	0\\
6.2608839876	0\\
6.26091322494	0\\
6.26094246228	0\\
6.26097169962	0\\
6.26100093696	0\\
6.2610301743	0\\
6.26105941164	0\\
6.26108864898	0\\
6.26111788632	0\\
6.26114712366	0\\
6.261176361	0\\
6.26120559834	0\\
6.26123483568	0\\
6.26126407302	0\\
6.26129331036	0\\
6.2613225477	0\\
6.26135178504	0\\
6.26138102238	0\\
6.26141025972	0\\
6.26143949706	0\\
6.2614687344	0\\
6.26149797174	0\\
6.26152720908	0\\
6.26155644642	0\\
6.26158568376	0\\
6.2616149211	0\\
6.26164415844	0\\
6.26167339578	0\\
6.26170263312	0\\
6.26173187046	0\\
6.2617611078	0\\
6.26179034514	0\\
6.26181958248	0\\
6.26184881982	0\\
6.26187805716	0\\
6.2619072945	0\\
6.26193653184	0\\
6.26196576918	0\\
6.26199500652	0\\
6.26202424386	0\\
6.2620534812	0\\
6.26208271854	0\\
6.26211195588	0\\
6.26214119322	0\\
6.26217043056	0\\
6.2621996679	0\\
6.26222890524	0\\
6.26225814258	0\\
6.26228737992	0\\
6.26231661726	0\\
6.2623458546	0\\
6.26237509194	0\\
6.26240432928	0\\
6.26243356662	0\\
6.26246280396	0\\
6.2624920413	0\\
6.26252127864	0\\
6.26255051598	0\\
6.26257975332	0\\
6.26260899066	0\\
6.262638228	0\\
6.26266746534	0\\
6.26269670268	0\\
6.26272594002	0\\
6.26275517736	0\\
6.2627844147	0\\
6.26281365204	0\\
6.26284288938	0\\
6.26287212672	0\\
6.26290136406	0\\
6.2629306014	0\\
6.26295983874	0\\
6.26298907608	0\\
6.26301831342	0\\
6.26304755076	0\\
6.2630767881	0\\
6.26310602544	0\\
6.26313526278	0\\
6.26316450012	0\\
6.26319373746	0\\
6.2632229748	0\\
6.26325221214	0\\
6.26328144948	0\\
6.26331068682	0\\
6.26333992416	0\\
6.2633691615	0\\
6.26339839884	0\\
6.26342763618	0\\
6.26345687352	0\\
6.26348611086	0\\
6.2635153482	0\\
6.26354458554	0\\
6.26357382288	0\\
6.26360306022	0\\
6.26363229756	0\\
6.2636615349	0\\
6.26369077224	0\\
6.26372000958	0\\
6.26374924692	0\\
6.26377848426	0\\
6.2638077216	0\\
6.26383695894	0\\
6.26386619628	0\\
6.26389543362	0\\
6.26392467096	0\\
6.2639539083	0\\
6.26398314564	0\\
6.26401238298	0\\
6.26404162032	0\\
6.26407085766	0\\
6.264100095	0\\
6.26412933234	0\\
6.26415856968	0\\
6.26418780702	0\\
6.26421704436	0\\
6.2642462817	0\\
6.26427551904	0\\
6.26430475638	0\\
6.26433399372	0\\
6.26436323106	0\\
6.2643924684	0\\
6.26442170574	0\\
6.26445094308	0\\
6.26448018042	0\\
6.26450941776	0\\
6.2645386551	0\\
6.26456789244	0\\
6.26459712978	0\\
6.26462636712	0\\
6.26465560446	0\\
6.2646848418	0\\
6.26471407914	0\\
6.26474331648	0\\
6.26477255382	0\\
6.26480179116	0\\
6.2648310285	0\\
6.26486026584	0\\
6.26488950318	0\\
6.26491874052	0\\
6.26494797786	0\\
6.2649772152	0\\
6.26500645254	0\\
6.26503568988	0\\
6.26506492722	0\\
6.26509416456	0\\
6.2651234019	0\\
6.26515263924	0\\
6.26518187658	0\\
6.26521111392	0\\
6.26524035126	0\\
6.2652695886	0\\
6.26529882594	0\\
6.26532806328	0\\
6.26535730062	0\\
6.26538653796	0\\
6.2654157753	0\\
6.26544501264	0\\
6.26547424998	0\\
6.26550348732	0\\
6.26553272466	0\\
6.265561962	0\\
6.26559119934	0\\
6.26562043668	0\\
6.26564967402	0\\
6.26567891136	0\\
6.2657081487	0\\
6.26573738604	0\\
6.26576662338	0\\
6.26579586072	0\\
6.26582509806	0\\
6.2658543354	0\\
6.26588357274	0\\
6.26591281008	0\\
6.26594204742	0\\
6.26597128476	0\\
6.2660005221	0\\
6.26602975944	0\\
6.26605899678	0\\
6.26608823412	0\\
6.26611747146	0\\
6.2661467088	0\\
6.26617594614	0\\
6.26620518348	0\\
6.26623442082	0\\
6.26626365816	0\\
6.2662928955	0\\
6.26632213284	0\\
6.26635137018	0\\
6.26638060752	0\\
6.26640984486	0\\
6.2664390822	0\\
6.26646831954	0\\
6.26649755688	0\\
6.26652679422	0\\
6.26655603156	0\\
6.2665852689	0\\
6.26661450624	0\\
6.26664374358	0\\
6.26667298092	0\\
6.26670221826	0\\
6.2667314556	0\\
6.26676069294	0\\
6.26678993028	0\\
6.26681916762	0\\
6.26684840496	0\\
6.2668776423	0\\
6.26690687964	0\\
6.26693611698	0\\
6.26696535432	0\\
6.26699459166	0\\
6.267023829	0\\
6.26705306634	0\\
6.26708230368	0\\
6.26711154102	0\\
6.26714077836	0\\
6.2671700157	0\\
6.26719925304	0\\
6.26722849038	0\\
6.26725772772	0\\
6.26728696506	0\\
6.2673162024	0\\
6.26734543974	0\\
6.26737467708	0\\
6.26740391442	0\\
6.26743315176	0\\
6.2674623891	0\\
6.26749162644	0\\
6.26752086378	0\\
6.26755010112	0\\
6.26757933846	0\\
6.2676085758	0\\
6.26763781314	0\\
6.26766705048	0\\
6.26769628782	0\\
6.26772552516	0\\
6.2677547625	0\\
6.26778399984	0\\
6.26781323718	0\\
6.26784247452	0\\
6.26787171186	0\\
6.2679009492	0\\
6.26793018654	0\\
6.26795942388	0\\
6.26798866122	0\\
6.26801789856	0\\
6.2680471359	0\\
6.26807637324	0\\
6.26810561058	0\\
6.26813484792	0\\
6.26816408526	0\\
6.2681933226	0\\
6.26822255994	0\\
6.26825179728	0\\
6.26828103462	0\\
6.26831027196	0\\
6.2683395093	0\\
6.26836874664	0\\
6.26839798398	0\\
6.26842722132	0\\
6.26845645866	0\\
6.268485696	0\\
6.26851493334	0\\
6.26854417068	0\\
6.26857340802	0\\
6.26860264536	0\\
6.2686318827	0\\
6.26866112004	0\\
6.26869035738	0\\
6.26871959472	0\\
6.26874883206	0\\
6.2687780694	0\\
6.26880730674	0\\
6.26883654408	0\\
6.26886578142	0\\
6.26889501876	0\\
6.2689242561	0\\
6.26895349344	0\\
6.26898273078	0\\
6.26901196812	0\\
6.26904120546	0\\
6.2690704428	0\\
6.26909968014	0\\
6.26912891748	0\\
6.26915815482	0\\
6.26918739216	0\\
6.2692166295	0\\
6.26924586684	0\\
6.26927510418	0\\
6.26930434152	0\\
6.26933357886	0\\
6.2693628162	0\\
6.26939205354	0\\
6.26942129088	0\\
6.26945052822	0\\
6.26947976556	0\\
6.2695090029	0\\
6.26953824024	0\\
6.26956747758	0\\
6.26959671492	0\\
6.26962595226	0\\
6.2696551896	0\\
6.26968442694	0\\
6.26971366428	0\\
6.26974290162	0\\
6.26977213896	0\\
6.2698013763	0\\
6.26983061364	0\\
6.26985985098	0\\
6.26988908832	0\\
6.26991832566	0\\
6.269947563	0\\
6.26997680034	0\\
6.27000603768	0\\
6.27003527502	0\\
6.27006451236	0\\
6.2700937497	0\\
6.27012298704	0\\
6.27015222438	0\\
6.27018146172	0\\
6.27021069906	0\\
6.2702399364	0\\
6.27026917374	0\\
6.27029841108	0\\
6.27032764842	0\\
6.27035688576	0\\
6.2703861231	0\\
6.27041536044	0\\
6.27044459778	0\\
6.27047383512	0\\
6.27050307246	0\\
6.2705323098	0\\
6.27056154714	0\\
6.27059078448	0\\
6.27062002182	0\\
6.27064925916	0\\
6.2706784965	0\\
6.27070773384	0\\
6.27073697118	0\\
6.27076620852	0\\
6.27079544586	0\\
6.2708246832	0\\
6.27085392054	0\\
6.27088315788	0\\
6.27091239522	0\\
6.27094163256	0\\
6.2709708699	0\\
6.27100010724	0\\
6.27102934458	0\\
6.27105858192	0\\
6.27108781926	0\\
6.2711170566	0\\
6.27114629394	0\\
6.27117553128	0\\
6.27120476862	0\\
6.27123400596	0\\
6.2712632433	0\\
6.27129248064	0\\
6.27132171798	0\\
6.27135095532	0\\
6.27138019266	0\\
6.27140943	0\\
6.27143866734	0\\
6.27146790468	0\\
6.27149714202	0\\
6.27152637936	0\\
6.2715556167	0\\
6.27158485404	0\\
6.27161409138	0\\
6.27164332872	0\\
6.27167256606	0\\
6.2717018034	0\\
6.27173104074	0\\
6.27176027808	0\\
6.27178951542	0\\
6.27181875276	0\\
6.2718479901	0\\
6.27187722744	0\\
6.27190646478	0\\
6.27193570212	0\\
6.27196493946	0\\
6.2719941768	0\\
6.27202341414	0\\
6.27205265148	0\\
6.27208188882	0\\
6.27211112616	0\\
6.2721403635	0\\
6.27216960084	0\\
6.27219883818	0\\
6.27222807552	0\\
6.27225731286	0\\
6.2722865502	0\\
6.27231578754	0\\
6.27234502488	0\\
6.27237426222	0\\
6.27240349956	0\\
6.2724327369	0\\
6.27246197424	0\\
6.27249121158	0\\
6.27252044892	0\\
6.27254968626	0\\
6.2725789236	0\\
6.27260816094	0\\
6.27263739828	0\\
6.27266663562	0\\
6.27269587296	0\\
6.2727251103	0\\
6.27275434764	0\\
6.27278358498	0\\
6.27281282232	0\\
6.27284205966	0\\
6.272871297	0\\
6.27290053434	0\\
6.27292977168	0\\
6.27295900902	0\\
6.27298824636	0\\
6.2730174837	0\\
6.27304672104	0\\
6.27307595838	0\\
6.27310519572	0\\
6.27313443306	0\\
6.2731636704	0\\
6.27319290774	0\\
6.27322214508	0\\
6.27325138242	0\\
6.27328061976	0\\
6.2733098571	0\\
6.27333909444	0\\
6.27336833178	0\\
6.27339756912	0\\
6.27342680646	0\\
6.2734560438	0\\
6.27348528114	0\\
6.27351451848	0\\
6.27354375582	0\\
6.27357299316	0\\
6.2736022305	0\\
6.27363146784	0\\
6.27366070518	0\\
6.27368994252	0\\
6.27371917986	0\\
6.2737484172	0\\
6.27377765454	0\\
6.27380689188	0\\
6.27383612922	0\\
6.27386536656	0\\
6.2738946039	0\\
6.27392384124	0\\
6.27395307858	0\\
6.27398231592	0\\
6.27401155326	0\\
6.2740407906	0\\
6.27407002794	0\\
6.27409926528	0\\
6.27412850262	0\\
6.27415773996	0\\
6.2741869773	0\\
6.27421621464	0\\
6.27424545198	0\\
6.27427468932	0\\
6.27430392666	0\\
6.274333164	0\\
6.27436240134	0\\
6.27439163868	0\\
6.27442087602	0\\
6.27445011336	0\\
6.2744793507	0\\
6.27450858804	0\\
6.27453782538	0\\
6.27456706272	0\\
6.27459630006	0\\
6.2746255374	0\\
6.27465477474	0\\
6.27468401208	0\\
6.27471324942	0\\
6.27474248676	0\\
6.2747717241	0\\
6.27480096144	0\\
6.27483019878	0\\
6.27485943612	0\\
6.27488867346	0\\
6.2749179108	0\\
6.27494714814	0\\
6.27497638548	0\\
6.27500562282	0\\
6.27503486016	0\\
6.2750640975	0\\
6.27509333484	0\\
6.27512257218	0\\
6.27515180952	0\\
6.27518104686	0\\
6.2752102842	0\\
6.27523952154	0\\
6.27526875888	0\\
6.27529799622	0\\
6.27532723356	0\\
6.2753564709	0\\
6.27538570824	0\\
6.27541494558	0\\
6.27544418292	0\\
6.27547342026	0\\
6.2755026576	0\\
6.27553189494	0\\
6.27556113228	0\\
6.27559036962	0\\
6.27561960696	0\\
6.2756488443	0\\
6.27567808164	0\\
6.27570731898	0\\
6.27573655632	0\\
6.27576579366	0\\
6.275795031	0\\
6.27582426834	0\\
6.27585350568	0\\
6.27588274302	0\\
6.27591198036	0\\
6.2759412177	0\\
6.27597045504	0\\
6.27599969238	0\\
6.27602892972	0\\
6.27605816706	0\\
6.2760874044	0\\
6.27611664174	0\\
6.27614587908	0\\
6.27617511642	0\\
6.27620435376	0\\
6.2762335911	0\\
6.27626282844	0\\
6.27629206578	0\\
6.27632130312	0\\
6.27635054046	0\\
6.2763797778	0\\
6.27640901514	0\\
6.27643825248	0\\
6.27646748982	0\\
6.27649672716	0\\
6.2765259645	0\\
6.27655520184	0\\
6.27658443918	0\\
6.27661367652	0\\
6.27664291386	0\\
6.2766721512	0\\
6.27670138854	0\\
6.27673062588	0\\
6.27675986322	0\\
6.27678910056	0\\
6.2768183379	0\\
6.27684757524	0\\
6.27687681258	0\\
6.27690604992	0\\
6.27693528726	0\\
6.2769645246	0\\
6.27699376194	0\\
6.27702299928	0\\
6.27705223662	0\\
6.27708147396	0\\
6.2771107113	0\\
6.27713994864	0\\
6.27716918598	0\\
6.27719842332	0\\
6.27722766066	0\\
6.277256898	0\\
6.27728613534	0\\
6.27731537268	0\\
6.27734461002	0\\
6.27737384736	0\\
6.2774030847	0\\
6.27743232204	0\\
6.27746155938	0\\
6.27749079672	0\\
6.27752003406	0\\
6.2775492714	0\\
6.27757850874	0\\
6.27760774608	0\\
6.27763698342	0\\
6.27766622076	0\\
6.2776954581	0\\
6.27772469544	0\\
6.27775393278	0\\
6.27778317012	0\\
6.27781240746	0\\
6.2778416448	0\\
6.27787088214	0\\
6.27790011948	0\\
6.27792935682	0\\
6.27795859416	0\\
6.2779878315	0\\
6.27801706884	0\\
6.27804630618	0\\
6.27807554352	0\\
6.27810478086	0\\
6.2781340182	0\\
6.27816325554	0\\
6.27819249288	0\\
6.27822173022	0\\
6.27825096756	0\\
6.2782802049	0\\
6.27830944224	0\\
6.27833867958	0\\
6.27836791692	0\\
6.27839715426	0\\
6.2784263916	0\\
6.27845562894	0\\
6.27848486628	0\\
6.27851410362	0\\
6.27854334096	0\\
6.2785725783	0\\
6.27860181564	0\\
6.27863105298	0\\
6.27866029032	0\\
6.27868952766	0\\
6.278718765	0\\
6.27874800234	0\\
6.27877723968	0\\
6.27880647702	0\\
6.27883571436	0\\
6.2788649517	0\\
6.27889418904	0\\
6.27892342638	0\\
6.27895266372	0\\
6.27898190106	0\\
6.2790111384	0\\
6.27904037574	0\\
6.27906961308	0\\
6.27909885042	0\\
6.27912808776	0\\
6.2791573251	0\\
6.27918656244	0\\
6.27921579978	0\\
6.27924503712	0\\
6.27927427446	0\\
6.2793035118	0\\
6.27933274914	0\\
6.27936198648	0\\
6.27939122382	0\\
6.27942046116	0\\
6.2794496985	0\\
6.27947893584	0\\
6.27950817318	0\\
6.27953741052	0\\
6.27956664786	0\\
6.2795958852	0\\
6.27962512254	0\\
6.27965435988	0\\
6.27968359722	0\\
6.27971283456	0\\
6.2797420719	0\\
6.27977130924	0\\
6.27980054658	0\\
6.27982978392	0\\
6.27985902126	0\\
6.2798882586	0\\
6.27991749594	0\\
6.27994673328	0\\
6.27997597062	0\\
6.28000520796	0\\
6.2800344453	0\\
6.28006368264	0\\
6.28009291998	0\\
6.28012215732	0\\
6.28015139466	0\\
6.280180632	0\\
6.28020986934	0\\
6.28023910668	0\\
6.28026834402	0\\
6.28029758136	0\\
6.2803268187	0\\
6.28035605604	0\\
6.28038529338	0\\
6.28041453072	0\\
6.28044376806	0\\
6.2804730054	0\\
6.28050224274	0\\
6.28053148008	0\\
6.28056071742	0\\
6.28058995476	0\\
6.2806191921	0\\
6.28064842944	0\\
6.28067766678	0\\
6.28070690412	0\\
6.28073614146	0\\
6.2807653788	0\\
6.28079461614	0\\
6.28082385348	0\\
6.28085309082	0\\
6.28088232816	0\\
6.2809115655	0\\
6.28094080284	0\\
6.28097004018	0\\
6.28099927752	0\\
6.28102851486	0\\
6.2810577522	0\\
6.28108698954	0\\
6.28111622688	0\\
6.28114546422	0\\
6.28117470156	0\\
6.2812039389	0\\
6.28123317624	0\\
6.28126241358	0\\
6.28129165092	0\\
6.28132088826	0\\
6.2813501256	0\\
6.28137936294	0\\
6.28140860028	0\\
6.28143783762	0\\
6.28146707496	0\\
6.2814963123	0\\
6.28152554964	0\\
6.28155478698	0\\
6.28158402432	0\\
6.28161326166	0\\
6.281642499	0\\
6.28167173634	0\\
6.28170097368	0\\
6.28173021102	0\\
6.28175944836	0\\
6.2817886857	0\\
6.28181792304	0\\
6.28184716038	0\\
6.28187639772	0\\
6.28190563506	0\\
6.2819348724	0\\
6.28196410974	0\\
6.28199334708	0\\
6.28202258442	0\\
6.28205182176	0\\
6.2820810591	0\\
6.28211029644	0\\
6.28213953378	0\\
6.28216877112	0\\
6.28219800846	0\\
6.2822272458	0\\
6.28225648314	0\\
6.28228572048	0\\
6.28231495782	0\\
6.28234419516	0\\
6.2823734325	0\\
6.28240266984	0\\
6.28243190718	0\\
6.28246114452	0\\
6.28249038186	0\\
6.2825196192	0\\
6.28254885654	0\\
6.28257809388	0\\
6.28260733122	0\\
6.28263656856	0\\
6.2826658059	0\\
6.28269504324	0\\
6.28272428058	0\\
6.28275351792	0\\
6.28278275526	0\\
6.2828119926	0\\
6.28284122994	0\\
6.28287046728	0\\
6.28289970462	0\\
6.28292894196	0\\
6.2829581793	0\\
6.28298741664	0\\
6.28301665398	0\\
6.28304589132	0\\
6.28307512866	0\\
6.283104366	0\\
6.28313360334	0\\
6.28316284068	0\\
6.28319207802	0\\
6.28322131536	0\\
6.2832505527	0\\
6.28327979004	0\\
6.28330902738	0\\
6.28333826472	0\\
6.28336750206	0\\
6.2833967394	0\\
6.28342597674	0\\
6.28345521408	0\\
6.28348445142	0\\
6.28351368876	0\\
6.2835429261	0\\
6.28357216344	0\\
6.28360140078	0\\
6.28363063812	0\\
6.28365987546	0\\
6.2836891128	0\\
6.28371835014	0\\
6.28374758748	0\\
6.28377682482	0\\
6.28380606216	0\\
6.2838352995	0\\
6.28386453684	0\\
6.28389377418	0\\
6.28392301152	0\\
6.28395224886	0\\
6.2839814862	0\\
6.28401072354	0\\
6.28403996088	0\\
6.28406919822	0\\
6.28409843556	0\\
6.2841276729	0\\
6.28415691024	0\\
6.28418614758	0\\
6.28421538492	0\\
6.28424462226	0\\
6.2842738596	0\\
6.28430309694	0\\
6.28433233428	0\\
6.28436157162	0\\
6.28439080896	0\\
6.2844200463	0\\
6.28444928364	0\\
6.28447852098	0\\
6.28450775832	0\\
6.28453699566	0\\
6.284566233	0\\
6.28459547034	0\\
6.28462470768	0\\
6.28465394502	0\\
6.28468318236	0\\
6.2847124197	0\\
6.28474165704	0\\
6.28477089438	0\\
6.28480013172	0\\
6.28482936906	0\\
6.2848586064	0\\
6.28488784374	0\\
6.28491708108	0\\
6.28494631842	0\\
6.28497555576	0\\
6.2850047931	0\\
6.28503403044	0\\
6.28506326778	0\\
6.28509250512	0\\
6.28512174246	0\\
6.2851509798	0\\
6.28518021714	0\\
6.28520945448	0\\
6.28523869182	0\\
6.28526792916	0\\
6.2852971665	0\\
6.28532640384	0\\
6.28535564118	0\\
6.28538487852	0\\
6.28541411586	0\\
6.2854433532	0\\
6.28547259054	0\\
6.28550182788	0\\
6.28553106522	0\\
6.28556030256	0\\
6.2855895399	0\\
6.28561877724	0\\
6.28564801458	0\\
6.28567725192	0\\
6.28570648926	0\\
6.2857357266	0\\
6.28576496394	0\\
6.28579420128	0\\
6.28582343862	0\\
6.28585267596	0\\
6.2858819133	0\\
6.28591115064	0\\
6.28594038798	0\\
6.28596962532	0\\
6.28599886266	0\\
6.2860281	0\\
6.28605733734	0\\
6.28608657468	0\\
6.28611581202	0\\
6.28614504936	0\\
6.2861742867	0\\
6.28620352404	0\\
6.28623276138	0\\
6.28626199872	0\\
6.28629123606	0\\
6.2863204734	0\\
6.28634971074	0\\
6.28637894808	0\\
6.28640818542	0\\
6.28643742276	0\\
6.2864666601	0\\
6.28649589744	0\\
6.28652513478	0\\
6.28655437212	0\\
6.28658360946	0\\
6.2866128468	0\\
6.28664208414	0\\
6.28667132148	0\\
6.28670055882	0\\
6.28672979616	0\\
6.2867590335	0\\
6.28678827084	0\\
6.28681750818	0\\
6.28684674552	0\\
6.28687598286	0\\
6.2869052202	0\\
6.28693445754	0\\
6.28696369488	0\\
6.28699293222	0\\
6.28702216956	0\\
6.2870514069	0\\
6.28708064424	0\\
6.28710988158	0\\
6.28713911892	0\\
6.28716835626	0\\
6.2871975936	0\\
6.28722683094	0\\
6.28725606828	0\\
6.28728530562	0\\
6.28731454296	0\\
6.2873437803	0\\
6.28737301764	0\\
6.28740225498	0\\
6.28743149232	0\\
6.28746072966	0\\
6.287489967	0\\
6.28751920434	0\\
6.28754844168	0\\
6.28757767902	0\\
6.28760691636	0\\
6.2876361537	0\\
6.28766539104	0\\
6.28769462838	0\\
6.28772386572	0\\
6.28775310306	0\\
6.2877823404	0\\
6.28781157774	0\\
6.28784081508	0\\
6.28787005242	0\\
6.28789928976	0\\
6.2879285271	0\\
6.28795776444	0\\
6.28798700178	0\\
6.28801623912	0\\
6.28804547646	0\\
6.2880747138	0\\
6.28810395114	0\\
6.28813318848	0\\
6.28816242582	0\\
6.28819166316	0\\
6.2882209005	0\\
6.28825013784	0\\
6.28827937518	0\\
6.28830861252	0\\
6.28833784986	0\\
6.2883670872	0\\
6.28839632454	0\\
6.28842556188	0\\
6.28845479922	0\\
6.28848403656	0\\
6.2885132739	0\\
6.28854251124	0\\
6.28857174858	0\\
6.28860098592	0\\
6.28863022326	0\\
6.2886594606	0\\
6.28868869794	0\\
6.28871793528	0\\
6.28874717262	0\\
6.28877640996	0\\
6.2888056473	0\\
6.28883488464	0\\
6.28886412198	0\\
6.28889335932	0\\
6.28892259666	0\\
6.288951834	0\\
6.28898107134	0\\
6.28901030868	0\\
6.28903954602	0\\
6.28906878336	0\\
6.2890980207	0\\
6.28912725804	0\\
6.28915649538	0\\
6.28918573272	0\\
6.28921497006	0\\
6.2892442074	0\\
6.28927344474	0\\
6.28930268208	0\\
6.28933191942	0\\
6.28936115676	0\\
6.2893903941	0\\
6.28941963144	0\\
6.28944886878	0\\
6.28947810612	0\\
6.28950734346	0\\
6.2895365808	0\\
6.28956581814	0\\
6.28959505548	0\\
6.28962429282	0\\
6.28965353016	0\\
6.2896827675	0\\
6.28971200484	0\\
6.28974124218	0\\
6.28977047952	0\\
6.28979971686	0\\
6.2898289542	0\\
6.28985819154	0\\
6.28988742888	0\\
6.28991666622	0\\
6.28994590356	0\\
6.2899751409	0\\
6.29000437824	0\\
6.29003361558	0\\
6.29006285292	0\\
6.29009209026	0\\
6.2901213276	0\\
6.29015056494	0\\
6.29017980228	0\\
6.29020903962	0\\
6.29023827696	0\\
6.2902675143	0\\
6.29029675164	0\\
6.29032598898	0\\
6.29035522632	0\\
6.29038446366	0\\
6.290413701	0\\
6.29044293834	0\\
6.29047217568	0\\
6.29050141302	0\\
6.29053065036	0\\
6.2905598877	0\\
6.29058912504	0\\
6.29061836238	0\\
6.29064759972	0\\
6.29067683706	0\\
6.2907060744	0\\
6.29073531174	0\\
6.29076454908	0\\
6.29079378642	0\\
6.29082302376	0\\
6.2908522611	0\\
6.29088149844	0\\
6.29091073578	0\\
6.29093997312	0\\
6.29096921046	0\\
6.2909984478	0\\
6.29102768514	0\\
6.29105692248	0\\
6.29108615982	0\\
6.29111539716	0\\
6.2911446345	0\\
6.29117387184	0\\
6.29120310918	0\\
6.29123234652	0\\
6.29126158386	0\\
6.2912908212	0\\
6.29132005854	0\\
6.29134929588	0\\
6.29137853322	0\\
6.29140777056	0\\
6.2914370079	0\\
6.29146624524	0\\
6.29149548258	0\\
6.29152471992	0\\
6.29155395726	0\\
6.2915831946	0\\
6.29161243194	0\\
6.29164166928	0\\
6.29167090662	0\\
6.29170014396	0\\
6.2917293813	0\\
6.29175861864	0\\
6.29178785598	0\\
6.29181709332	0\\
6.29184633066	0\\
6.291875568	0\\
6.29190480534	0\\
6.29193404268	0\\
6.29196328002	0\\
6.29199251736	0\\
6.2920217547	0\\
6.29205099204	0\\
6.29208022938	0\\
6.29210946672	0\\
6.29213870406	0\\
6.2921679414	0\\
6.29219717874	0\\
6.29222641608	0\\
6.29225565342	0\\
6.29228489076	0\\
6.2923141281	0\\
6.29234336544	0\\
6.29237260278	0\\
6.29240184012	0\\
6.29243107746	0\\
6.2924603148	0\\
6.29248955214	0\\
6.29251878948	0\\
6.29254802682	0\\
6.29257726416	0\\
6.2926065015	0\\
6.29263573884	0\\
6.29266497618	0\\
6.29269421352	0\\
6.29272345086	0\\
6.2927526882	0\\
6.29278192554	0\\
6.29281116288	0\\
6.29284040022	0\\
6.29286963756	0\\
6.2928988749	0\\
6.29292811224	0\\
6.29295734958	0\\
6.29298658692	0\\
6.29301582426	0\\
6.2930450616	0\\
6.29307429894	0\\
6.29310353628	0\\
6.29313277362	0\\
6.29316201096	0\\
6.2931912483	0\\
6.29322048564	0\\
6.29324972298	0\\
6.29327896032	0\\
6.29330819766	0\\
6.293337435	0\\
6.29336667234	0\\
6.29339590968	0\\
6.29342514702	0\\
6.29345438436	0\\
6.2934836217	0\\
6.29351285904	0\\
6.29354209638	0\\
6.29357133372	0\\
6.29360057106	0\\
6.2936298084	0\\
6.29365904574	0\\
6.29368828308	0\\
6.29371752042	0\\
6.29374675776	0\\
6.2937759951	0\\
6.29380523244	0\\
6.29383446978	0\\
6.29386370712	0\\
6.29389294446	0\\
6.2939221818	0\\
6.29395141914	0\\
6.29398065648	0\\
6.29400989382	0\\
6.29403913116	0\\
6.2940683685	0\\
6.29409760584	0\\
6.29412684318	0\\
6.29415608052	0\\
6.29418531786	0\\
6.2942145552	0\\
6.29424379254	0\\
6.29427302988	0\\
6.29430226722	0\\
6.29433150456	0\\
6.2943607419	0\\
6.29438997924	0\\
6.29441921658	0\\
6.29444845392	0\\
6.29447769126	0\\
6.2945069286	0\\
6.29453616594	0\\
6.29456540328	0\\
6.29459464062	0\\
6.29462387796	0\\
6.2946531153	0\\
6.29468235264	0\\
6.29471158998	0\\
6.29474082732	0\\
6.29477006466	0\\
6.294799302	0\\
6.29482853934	0\\
6.29485777668	0\\
6.29488701402	0\\
6.29491625136	0\\
6.2949454887	0\\
6.29497472604	0\\
6.29500396338	0\\
6.29503320072	0\\
6.29506243806	0\\
6.2950916754	0\\
6.29512091274	0\\
6.29515015008	0\\
6.29517938742	0\\
6.29520862476	0\\
6.2952378621	0\\
6.29526709944	0\\
6.29529633678	0\\
6.29532557412	0\\
6.29535481146	0\\
6.2953840488	0\\
6.29541328614	0\\
6.29544252348	0\\
6.29547176082	0\\
6.29550099816	0\\
6.2955302355	0\\
6.29555947284	0\\
6.29558871018	0\\
6.29561794752	0\\
6.29564718486	0\\
6.2956764222	0\\
6.29570565954	0\\
6.29573489688	0\\
6.29576413422	0\\
6.29579337156	0\\
6.2958226089	0\\
6.29585184624	0\\
6.29588108358	0\\
6.29591032092	0\\
6.29593955826	0\\
6.2959687956	0\\
6.29599803294	0\\
6.29602727028	0\\
6.29605650762	0\\
6.29608574496	0\\
6.2961149823	0\\
6.29614421964	0\\
6.29617345698	0\\
6.29620269432	0\\
6.29623193166	0\\
6.296261169	0\\
6.29629040634	0\\
6.29631964368	0\\
6.29634888102	0\\
6.29637811836	0\\
6.2964073557	0\\
6.29643659304	0\\
6.29646583038	0\\
6.29649506772	0\\
6.29652430506	0\\
6.2965535424	0\\
6.29658277974	0\\
6.29661201708	0\\
6.29664125442	0\\
6.29667049176	0\\
6.2966997291	0\\
6.29672896644	0\\
6.29675820378	0\\
6.29678744112	0\\
6.29681667846	0\\
6.2968459158	0\\
6.29687515314	0\\
6.29690439048	0\\
6.29693362782	0\\
6.29696286516	0\\
6.2969921025	0\\
6.29702133984	0\\
6.29705057718	0\\
6.29707981452	0\\
6.29710905186	0\\
6.2971382892	0\\
6.29716752654	0\\
6.29719676388	0\\
6.29722600122	0\\
6.29725523856	0\\
6.2972844759	0\\
6.29731371324	0\\
6.29734295058	0\\
6.29737218792	0\\
6.29740142526	0\\
6.2974306626	0\\
6.29745989994	0\\
6.29748913728	0\\
6.29751837462	0\\
6.29754761196	0\\
6.2975768493	0\\
6.29760608664	0\\
6.29763532398	0\\
6.29766456132	0\\
6.29769379866	0\\
6.297723036	0\\
6.29775227334	0\\
6.29778151068	0\\
6.29781074802	0\\
6.29783998536	0\\
6.2978692227	0\\
6.29789846004	0\\
6.29792769738	0\\
6.29795693472	0\\
6.29798617206	0\\
6.2980154094	0\\
6.29804464674	0\\
6.29807388408	0\\
6.29810312142	0\\
6.29813235876	0\\
6.2981615961	0\\
6.29819083344	0\\
6.29822007078	0\\
6.29824930812	0\\
6.29827854546	0\\
6.2983077828	0\\
6.29833702014	0\\
6.29836625748	0\\
6.29839549482	0\\
6.29842473216	0\\
6.2984539695	0\\
6.29848320684	0\\
6.29851244418	0\\
6.29854168152	0\\
6.29857091886	0\\
6.2986001562	0\\
6.29862939354	0\\
6.29865863088	0\\
6.29868786822	0\\
6.29871710556	0\\
6.2987463429	0\\
6.29877558024	0\\
6.29880481758	0\\
6.29883405492	0\\
6.29886329226	0\\
6.2988925296	0\\
6.29892176694	0\\
6.29895100428	0\\
6.29898024162	0\\
6.29900947896	0\\
6.2990387163	0\\
6.29906795364	0\\
6.29909719098	0\\
6.29912642832	0\\
6.29915566566	0\\
6.299184903	0\\
6.29921414034	0\\
6.29924337768	0\\
6.29927261502	0\\
6.29930185236	0\\
6.2993310897	0\\
6.29936032704	0\\
6.29938956438	0\\
6.29941880172	0\\
6.29944803906	0\\
6.2994772764	0\\
6.29950651374	0\\
6.29953575108	0\\
6.29956498842	0\\
6.29959422576	0\\
6.2996234631	0\\
6.29965270044	0\\
6.29968193778	0\\
6.29971117512	0\\
6.29974041246	0\\
6.2997696498	0\\
6.29979888714	0\\
6.29982812448	0\\
6.29985736182	0\\
6.29988659916	0\\
6.2999158365	0\\
6.29994507384	0\\
6.29997431118	0\\
6.30000354852	0\\
6.30003278586	0\\
6.3000620232	0\\
6.30009126054	0\\
6.30012049788	0\\
6.30014973522	0\\
6.30017897256	0\\
6.3002082099	0\\
6.30023744724	0\\
6.30026668458	0\\
6.30029592192	0\\
6.30032515926	0\\
6.3003543966	0\\
6.30038363394	0\\
6.30041287128	0\\
6.30044210862	0\\
6.30047134596	0\\
6.3005005833	0\\
6.30052982064	0\\
6.30055905798	0\\
6.30058829532	0\\
6.30061753266	0\\
6.30064677	0\\
6.30067600734	0\\
6.30070524468	0\\
6.30073448202	0\\
6.30076371936	0\\
6.3007929567	0\\
6.30082219404	0\\
6.30085143138	0\\
6.30088066872	0\\
6.30090990606	0\\
6.3009391434	0\\
6.30096838074	0\\
6.30099761808	0\\
6.30102685542	0\\
6.30105609276	0\\
6.3010853301	0\\
6.30111456744	0\\
6.30114380478	0\\
6.30117304212	0\\
6.30120227946	0\\
6.3012315168	0\\
6.30126075414	0\\
6.30128999148	0\\
6.30131922882	0\\
6.30134846616	0\\
6.3013777035	0\\
6.30140694084	0\\
6.30143617818	0\\
6.30146541552	0\\
6.30149465286	0\\
6.3015238902	0\\
6.30155312754	0\\
6.30158236488	0\\
6.30161160222	0\\
6.30164083956	0\\
6.3016700769	0\\
6.30169931424	0\\
6.30172855158	0\\
6.30175778892	0\\
6.30178702626	0\\
6.3018162636	0\\
6.30184550094	0\\
6.30187473828	0\\
6.30190397562	0\\
6.30193321296	0\\
6.3019624503	0\\
6.30199168764	0\\
6.30202092498	0\\
6.30205016232	0\\
6.30207939966	0\\
6.302108637	0\\
6.30213787434	0\\
6.30216711168	0\\
6.30219634902	0\\
6.30222558636	0\\
6.3022548237	0\\
6.30228406104	0\\
6.30231329838	0\\
6.30234253572	0\\
6.30237177306	0\\
6.3024010104	0\\
6.30243024774	0\\
6.30245948508	0\\
6.30248872242	0\\
6.30251795976	0\\
6.3025471971	0\\
6.30257643444	0\\
6.30260567178	0\\
6.30263490912	0\\
6.30266414646	0\\
6.3026933838	0\\
6.30272262114	0\\
6.30275185848	0\\
6.30278109582	0\\
6.30281033316	0\\
6.3028395705	0\\
6.30286880784	0\\
6.30289804518	0\\
6.30292728252	0\\
6.30295651986	0\\
6.3029857572	0\\
6.30301499454	0\\
6.30304423188	0\\
6.30307346922	0\\
6.30310270656	0\\
6.3031319439	0\\
6.30316118124	0\\
6.30319041858	0\\
6.30321965592	0\\
6.30324889326	0\\
6.3032781306	0\\
6.30330736794	0\\
6.30333660528	0\\
6.30336584262	0\\
6.30339507996	0\\
6.3034243173	0\\
6.30345355464	0\\
6.30348279198	0\\
6.30351202932	0\\
6.30354126666	0\\
6.303570504	0\\
6.30359974134	0\\
6.30362897868	0\\
6.30365821602	0\\
6.30368745336	0\\
6.3037166907	0\\
6.30374592804	0\\
6.30377516538	0\\
6.30380440272	0\\
6.30383364006	0\\
6.3038628774	0\\
6.30389211474	0\\
6.30392135208	0\\
6.30395058942	0\\
6.30397982676	0\\
6.3040090641	0\\
6.30403830144	0\\
6.30406753878	0\\
6.30409677612	0\\
6.30412601346	0\\
6.3041552508	0\\
6.30418448814	0\\
6.30421372548	0\\
6.30424296282	0\\
6.30427220016	0\\
6.3043014375	0\\
6.30433067484	0\\
6.30435991218	0\\
6.30438914952	0\\
6.30441838686	0\\
6.3044476242	0\\
6.30447686154	0\\
6.30450609888	0\\
6.30453533622	0\\
6.30456457356	0\\
6.3045938109	0\\
6.30462304824	0\\
6.30465228558	0\\
6.30468152292	0\\
6.30471076026	0\\
6.3047399976	0\\
6.30476923494	0\\
6.30479847228	0\\
6.30482770962	0\\
6.30485694696	0\\
6.3048861843	0\\
6.30491542164	0\\
6.30494465898	0\\
6.30497389632	0\\
6.30500313366	0\\
6.305032371	0\\
6.30506160834	0\\
6.30509084568	0\\
6.30512008302	0\\
6.30514932036	0\\
6.3051785577	0\\
6.30520779504	0\\
6.30523703238	0\\
6.30526626972	0\\
6.30529550706	0\\
6.3053247444	0\\
6.30535398174	0\\
6.30538321908	0\\
6.30541245642	0\\
6.30544169376	0\\
6.3054709311	0\\
6.30550016844	0\\
6.30552940578	0\\
6.30555864312	0\\
6.30558788046	0\\
6.3056171178	0\\
6.30564635514	0\\
6.30567559248	0\\
6.30570482982	0\\
6.30573406716	0\\
6.3057633045	0\\
6.30579254184	0\\
6.30582177918	0\\
6.30585101652	0\\
6.30588025386	0\\
6.3059094912	0\\
6.30593872854	0\\
6.30596796588	0\\
6.30599720322	0\\
6.30602644056	0\\
6.3060556779	0\\
6.30608491524	0\\
6.30611415258	0\\
6.30614338992	0\\
6.30617262726	0\\
6.3062018646	0\\
6.30623110194	0\\
6.30626033928	0\\
6.30628957662	0\\
6.30631881396	0\\
6.3063480513	0\\
6.30637728864	0\\
6.30640652598	0\\
6.30643576332	0\\
6.30646500066	0\\
6.306494238	0\\
6.30652347534	0\\
6.30655271268	0\\
6.30658195002	0\\
6.30661118736	0\\
6.3066404247	0\\
6.30666966204	0\\
6.30669889938	0\\
6.30672813672	0\\
6.30675737406	0\\
6.3067866114	0\\
6.30681584874	0\\
6.30684508608	0\\
6.30687432342	0\\
6.30690356076	0\\
6.3069327981	0\\
6.30696203544	0\\
6.30699127278	0\\
6.30702051012	0\\
6.30704974746	0\\
6.3070789848	0\\
6.30710822214	0\\
6.30713745948	0\\
6.30716669682	0\\
6.30719593416	0\\
6.3072251715	0\\
6.30725440884	0\\
6.30728364618	0\\
6.30731288352	0\\
6.30734212086	0\\
6.3073713582	0\\
6.30740059554	0\\
6.30742983288	0\\
6.30745907022	0\\
6.30748830756	0\\
6.3075175449	0\\
6.30754678224	0\\
6.30757601958	0\\
6.30760525692	0\\
6.30763449426	0\\
6.3076637316	0\\
6.30769296894	0\\
6.30772220628	0\\
6.30775144362	0\\
6.30778068096	0\\
6.3078099183	0\\
6.30783915564	0\\
6.30786839298	0\\
6.30789763032	0\\
6.30792686766	0\\
6.307956105	0\\
6.30798534234	0\\
6.30801457968	0\\
6.30804381702	0\\
6.30807305436	0\\
6.3081022917	0\\
6.30813152904	0\\
6.30816076638	0\\
6.30819000372	0\\
6.30821924106	0\\
6.3082484784	0\\
6.30827771574	0\\
6.30830695308	0\\
6.30833619042	0\\
6.30836542776	0\\
6.3083946651	0\\
6.30842390244	0\\
6.30845313978	0\\
6.30848237712	0\\
6.30851161446	0\\
6.3085408518	0\\
6.30857008914	0\\
6.30859932648	0\\
6.30862856382	0\\
6.30865780116	0\\
6.3086870385	0\\
6.30871627584	0\\
6.30874551318	0\\
6.30877475052	0\\
6.30880398786	0\\
6.3088332252	0\\
6.30886246254	0\\
6.30889169988	0\\
6.30892093722	0\\
6.30895017456	0\\
6.3089794119	0\\
6.30900864924	0\\
6.30903788658	0\\
6.30906712392	0\\
6.30909636126	0\\
6.3091255986	0\\
6.30915483594	0\\
6.30918407328	0\\
6.30921331062	0\\
6.30924254796	0\\
6.3092717853	0\\
6.30930102264	0\\
6.30933025998	0\\
6.30935949732	0\\
6.30938873466	0\\
6.309417972	0\\
6.30944720934	0\\
6.30947644668	0\\
6.30950568402	0\\
6.30953492136	0\\
6.3095641587	0\\
6.30959339604	0\\
6.30962263338	0\\
6.30965187072	0\\
6.30968110806	0\\
6.3097103454	0\\
6.30973958274	0\\
6.30976882008	0\\
6.30979805742	0\\
6.30982729476	0\\
6.3098565321	0\\
6.30988576944	0\\
6.30991500678	0\\
6.30994424412	0\\
6.30997348146	0\\
6.3100027188	0\\
6.31003195614	0\\
6.31006119348	0\\
6.31009043082	0\\
6.31011966816	0\\
6.3101489055	0\\
6.31017814284	0\\
6.31020738018	0\\
6.31023661752	0\\
6.31026585486	0\\
6.3102950922	0\\
6.31032432954	0\\
6.31035356688	0\\
6.31038280422	0\\
6.31041204156	0\\
6.3104412789	0\\
6.31047051624	0\\
6.31049975358	0\\
6.31052899092	0\\
6.31055822826	0\\
6.3105874656	0\\
6.31061670294	0\\
6.31064594028	0\\
6.31067517762	0\\
6.31070441496	0\\
6.3107336523	0\\
6.31076288964	0\\
6.31079212698	0\\
6.31082136432	0\\
6.31085060166	0\\
6.310879839	0\\
6.31090907634	0\\
6.31093831368	0\\
6.31096755102	0\\
6.31099678836	0\\
6.3110260257	0\\
6.31105526304	0\\
6.31108450038	0\\
6.31111373772	0\\
6.31114297506	0\\
6.3111722124	0\\
6.31120144974	0\\
6.31123068708	0\\
6.31125992442	0\\
6.31128916176	0\\
6.3113183991	0\\
6.31134763644	0\\
6.31137687378	0\\
6.31140611112	0\\
6.31143534846	0\\
6.3114645858	0\\
6.31149382314	0\\
6.31152306048	0\\
6.31155229782	0\\
6.31158153516	0\\
6.3116107725	0\\
6.31164000984	0\\
6.31166924718	0\\
6.31169848452	0\\
6.31172772186	0\\
6.3117569592	0\\
6.31178619654	0\\
6.31181543388	0\\
6.31184467122	0\\
6.31187390856	0\\
6.3119031459	0\\
6.31193238324	0\\
6.31196162058	0\\
6.31199085792	0\\
6.31202009526	0\\
6.3120493326	0\\
6.31207856994	0\\
6.31210780728	0\\
6.31213704462	0\\
6.31216628196	0\\
6.3121955193	0\\
6.31222475664	0\\
6.31225399398	0\\
6.31228323132	0\\
6.31231246866	0\\
6.312341706	0\\
6.31237094334	0\\
6.31240018068	0\\
6.31242941802	0\\
6.31245865536	0\\
6.3124878927	0\\
6.31251713004	0\\
6.31254636738	0\\
6.31257560472	0\\
6.31260484206	0\\
6.3126340794	0\\
6.31266331674	0\\
6.31269255408	0\\
6.31272179142	0\\
6.31275102876	0\\
6.3127802661	0\\
6.31280950344	0\\
6.31283874078	0\\
6.31286797812	0\\
6.31289721546	0\\
6.3129264528	0\\
6.31295569014	0\\
6.31298492748	0\\
6.31301416482	0\\
6.31304340216	0\\
6.3130726395	0\\
6.31310187684	0\\
6.31313111418	0\\
6.31316035152	0\\
6.31318958886	0\\
6.3132188262	0\\
6.31324806354	0\\
6.31327730088	0\\
6.31330653822	0\\
6.31333577556	0\\
6.3133650129	0\\
6.31339425024	0\\
6.31342348758	0\\
6.31345272492	0\\
6.31348196226	0\\
6.3135111996	0\\
6.31354043694	0\\
6.31356967428	0\\
6.31359891162	0\\
6.31362814896	0\\
6.3136573863	0\\
6.31368662364	0\\
6.31371586098	0\\
6.31374509832	0\\
6.31377433566	0\\
6.313803573	0\\
6.31383281034	0\\
6.31386204768	0\\
6.31389128502	0\\
6.31392052236	0\\
6.3139497597	0\\
6.31397899704	0\\
6.31400823438	0\\
6.31403747172	0\\
6.31406670906	0\\
6.3140959464	0\\
6.31412518374	0\\
6.31415442108	0\\
6.31418365842	0\\
6.31421289576	0\\
6.3142421331	0\\
6.31427137044	0\\
6.31430060778	0\\
6.31432984512	0\\
6.31435908246	0\\
6.3143883198	0\\
6.31441755714	0\\
6.31444679448	0\\
6.31447603182	0\\
6.31450526916	0\\
6.3145345065	0\\
6.31456374384	0\\
6.31459298118	0\\
6.31462221852	0\\
6.31465145586	0\\
6.3146806932	0\\
6.31470993054	0\\
6.31473916788	0\\
6.31476840522	0\\
6.31479764256	0\\
6.3148268799	0\\
6.31485611724	0\\
6.31488535458	0\\
6.31491459192	0\\
6.31494382926	0\\
6.3149730666	0\\
6.31500230394	0\\
6.31503154128	0\\
6.31506077862	0\\
6.31509001596	0\\
6.3151192533	0\\
6.31514849064	0\\
6.31517772798	0\\
6.31520696532	0\\
6.31523620266	0\\
6.31526544	0\\
6.31529467734	0\\
6.31532391468	0\\
6.31535315202	0\\
6.31538238936	0\\
6.3154116267	0\\
6.31544086404	0\\
6.31547010138	0\\
6.31549933872	0\\
6.31552857606	0\\
6.3155578134	0\\
6.31558705074	0\\
6.31561628808	0\\
6.31564552542	0\\
6.31567476276	0\\
6.3157040001	0\\
6.31573323744	0\\
6.31576247478	0\\
6.31579171212	0\\
6.31582094946	0\\
6.3158501868	0\\
6.31587942414	0\\
6.31590866148	0\\
6.31593789882	0\\
6.31596713616	0\\
6.3159963735	0\\
6.31602561084	0\\
6.31605484818	0\\
6.31608408552	0\\
6.31611332286	0\\
6.3161425602	0\\
6.31617179754	0\\
6.31620103488	0\\
6.31623027222	0\\
6.31625950956	0\\
6.3162887469	0\\
6.31631798424	0\\
6.31634722158	0\\
6.31637645892	0\\
6.31640569626	0\\
6.3164349336	0\\
6.31646417094	0\\
6.31649340828	0\\
6.31652264562	0\\
6.31655188296	0\\
6.3165811203	0\\
6.31661035764	0\\
6.31663959498	0\\
6.31666883232	0\\
6.31669806966	0\\
6.316727307	0\\
6.31675654434	0\\
6.31678578168	0\\
6.31681501902	0\\
6.31684425636	0\\
6.3168734937	0\\
6.31690273104	0\\
6.31693196838	0\\
6.31696120572	0\\
6.31699044306	0\\
6.3170196804	0\\
6.31704891774	0\\
6.31707815508	0\\
6.31710739242	0\\
6.31713662976	0\\
6.3171658671	0\\
6.31719510444	0\\
6.31722434178	0\\
6.31725357912	0\\
6.31728281646	0\\
6.3173120538	0\\
6.31734129114	0\\
6.31737052848	0\\
6.31739976582	0\\
6.31742900316	0\\
6.3174582405	0\\
6.31748747784	0\\
6.31751671518	0\\
6.31754595252	0\\
6.31757518986	0\\
6.3176044272	0\\
6.31763366454	0\\
6.31766290188	0\\
6.31769213922	0\\
6.31772137656	0\\
6.3177506139	0\\
6.31777985124	0\\
6.31780908858	0\\
6.31783832592	0\\
6.31786756326	0\\
6.3178968006	0\\
6.31792603794	0\\
6.31795527528	0\\
6.31798451262	0\\
6.31801374996	0\\
6.3180429873	0\\
6.31807222464	0\\
6.31810146198	0\\
6.31813069932	0\\
6.31815993666	0\\
6.318189174	0\\
6.31821841134	0\\
6.31824764868	0\\
6.31827688602	0\\
6.31830612336	0\\
6.3183353607	0\\
6.31836459804	0\\
6.31839383538	0\\
6.31842307272	0\\
6.31845231006	0\\
6.3184815474	0\\
6.31851078474	0\\
6.31854002208	0\\
6.31856925942	0\\
6.31859849676	0\\
6.3186277341	0\\
6.31865697144	0\\
6.31868620878	0\\
6.31871544612	0\\
6.31874468346	0\\
6.3187739208	0\\
6.31880315814	0\\
6.31883239548	0\\
6.31886163282	0\\
6.31889087016	0\\
6.3189201075	0\\
6.31894934484	0\\
6.31897858218	0\\
6.31900781952	0\\
6.31903705686	0\\
6.3190662942	0\\
6.31909553154	0\\
6.31912476888	0\\
6.31915400622	0\\
6.31918324356	0\\
6.3192124809	0\\
6.31924171824	0\\
6.31927095558	0\\
6.31930019292	0\\
6.31932943026	0\\
6.3193586676	0\\
6.31938790494	0\\
6.31941714228	0\\
6.31944637962	0\\
6.31947561696	0\\
6.3195048543	0\\
6.31953409164	0\\
6.31956332898	0\\
6.31959256632	0\\
6.31962180366	0\\
6.319651041	0\\
6.31968027834	0\\
6.31970951568	0\\
6.31973875302	0\\
6.31976799036	0\\
6.3197972277	0\\
6.31982646504	0\\
6.31985570238	0\\
6.31988493972	0\\
6.31991417706	0\\
6.3199434144	0\\
6.31997265174	0\\
6.32000188908	0\\
6.32003112642	0\\
6.32006036376	0\\
6.3200896011	0\\
6.32011883844	0\\
6.32014807578	0\\
6.32017731312	0\\
6.32020655046	0\\
6.3202357878	0\\
6.32026502514	0\\
6.32029426248	0\\
6.32032349982	0\\
6.32035273716	0\\
6.3203819745	0\\
6.32041121184	0\\
6.32044044918	0\\
6.32046968652	0\\
6.32049892386	0\\
6.3205281612	0\\
6.32055739854	0\\
6.32058663588	0\\
6.32061587322	0\\
6.32064511056	0\\
6.3206743479	0\\
6.32070358524	0\\
6.32073282258	0\\
6.32076205992	0\\
6.32079129726	0\\
6.3208205346	0\\
6.32084977194	0\\
6.32087900928	0\\
6.32090824662	0\\
6.32093748396	0\\
6.3209667213	0\\
6.32099595864	0\\
6.32102519598	0\\
6.32105443332	0\\
6.32108367066	0\\
6.321112908	0\\
6.32114214534	0\\
6.32117138268	0\\
6.32120062002	0\\
6.32122985736	0\\
6.3212590947	0\\
6.32128833204	0\\
6.32131756938	0\\
6.32134680672	0\\
6.32137604406	0\\
6.3214052814	0\\
6.32143451874	0\\
6.32146375608	0\\
6.32149299342	0\\
6.32152223076	0\\
6.3215514681	0\\
6.32158070544	0\\
6.32160994278	0\\
6.32163918012	0\\
6.32166841746	0\\
6.3216976548	0\\
6.32172689214	0\\
6.32175612948	0\\
6.32178536682	0\\
6.32181460416	0\\
6.3218438415	0\\
6.32187307884	0\\
6.32190231618	0\\
6.32193155352	0\\
6.32196079086	0\\
6.3219900282	0\\
6.32201926554	0\\
6.32204850288	0\\
6.32207774022	0\\
6.32210697756	0\\
6.3221362149	0\\
6.32216545224	0\\
6.32219468958	0\\
6.32222392692	0\\
6.32225316426	0\\
6.3222824016	0\\
6.32231163894	0\\
6.32234087628	0\\
6.32237011362	0\\
6.32239935096	0\\
6.3224285883	0\\
6.32245782564	0\\
6.32248706298	0\\
6.32251630032	0\\
6.32254553766	0\\
6.322574775	0\\
6.32260401234	0\\
6.32263324968	0\\
6.32266248702	0\\
6.32269172436	0\\
6.3227209617	0\\
6.32275019904	0\\
6.32277943638	0\\
6.32280867372	0\\
6.32283791106	0\\
6.3228671484	0\\
6.32289638574	0\\
6.32292562308	0\\
6.32295486042	0\\
6.32298409776	0\\
6.3230133351	0\\
6.32304257244	0\\
6.32307180978	0\\
6.32310104712	0\\
6.32313028446	0\\
6.3231595218	0\\
6.32318875914	0\\
6.32321799648	0\\
6.32324723382	0\\
6.32327647116	0\\
6.3233057085	0\\
6.32333494584	0\\
6.32336418318	0\\
6.32339342052	0\\
6.32342265786	0\\
6.3234518952	0\\
6.32348113254	0\\
6.32351036988	0\\
6.32353960722	0\\
6.32356884456	0\\
6.3235980819	0\\
6.32362731924	0\\
6.32365655658	0\\
6.32368579392	0\\
6.32371503126	0\\
6.3237442686	0\\
6.32377350594	0\\
6.32380274328	0\\
6.32383198062	0\\
6.32386121796	0\\
6.3238904553	0\\
6.32391969264	0\\
6.32394892998	0\\
6.32397816732	0\\
6.32400740466	0\\
6.324036642	0\\
6.32406587934	0\\
6.32409511668	0\\
6.32412435402	0\\
6.32415359136	0\\
6.3241828287	0\\
6.32421206604	0\\
6.32424130338	0\\
6.32427054072	0\\
6.32429977806	0\\
6.3243290154	0\\
6.32435825274	0\\
6.32438749008	0\\
6.32441672742	0\\
6.32444596476	0\\
6.3244752021	0\\
6.32450443944	0\\
6.32453367678	0\\
6.32456291412	0\\
6.32459215146	0\\
6.3246213888	0\\
6.32465062614	0\\
6.32467986348	0\\
6.32470910082	0\\
6.32473833816	0\\
6.3247675755	0\\
6.32479681284	0\\
6.32482605018	0\\
6.32485528752	0\\
6.32488452486	0\\
6.3249137622	0\\
6.32494299954	0\\
6.32497223688	0\\
6.32500147422	0\\
6.32503071156	0\\
6.3250599489	0\\
6.32508918624	0\\
6.32511842358	0\\
6.32514766092	0\\
6.32517689826	0\\
6.3252061356	0\\
6.32523537294	0\\
6.32526461028	0\\
6.32529384762	0\\
6.32532308496	0\\
6.3253523223	0\\
6.32538155964	0\\
6.32541079698	0\\
6.32544003432	0\\
6.32546927166	0\\
6.325498509	0\\
6.32552774634	0\\
6.32555698368	0\\
6.32558622102	0\\
6.32561545836	0\\
6.3256446957	0\\
6.32567393304	0\\
6.32570317038	0\\
6.32573240772	0\\
6.32576164506	0\\
6.3257908824	0\\
6.32582011974	0\\
6.32584935708	0\\
6.32587859442	0\\
6.32590783176	0\\
6.3259370691	0\\
6.32596630644	0\\
6.32599554378	0\\
6.32602478112	0\\
6.32605401846	0\\
6.3260832558	0\\
6.32611249314	0\\
6.32614173048	0\\
6.32617096782	0\\
6.32620020516	0\\
6.3262294425	0\\
6.32625867984	0\\
6.32628791718	0\\
6.32631715452	0\\
6.32634639186	0\\
6.3263756292	0\\
6.32640486654	0\\
6.32643410388	0\\
6.32646334122	0\\
6.32649257856	0\\
6.3265218159	0\\
6.32655105324	0\\
6.32658029058	0\\
6.32660952792	0\\
6.32663876526	0\\
6.3266680026	0\\
6.32669723994	0\\
6.32672647728	0\\
6.32675571462	0\\
6.32678495196	0\\
6.3268141893	0\\
6.32684342664	0\\
6.32687266398	0\\
6.32690190132	0\\
6.32693113866	0\\
6.326960376	0\\
6.32698961334	0\\
6.32701885068	0\\
6.32704808802	0\\
6.32707732536	0\\
6.3271065627	0\\
6.32713580004	0\\
6.32716503738	0\\
6.32719427472	0\\
6.32722351206	0\\
6.3272527494	0\\
6.32728198674	0\\
6.32731122408	0\\
6.32734046142	0\\
6.32736969876	0\\
6.3273989361	0\\
6.32742817344	0\\
6.32745741078	0\\
6.32748664812	0\\
6.32751588546	0\\
6.3275451228	0\\
6.32757436014	0\\
6.32760359748	0\\
6.32763283482	0\\
6.32766207216	0\\
6.3276913095	0\\
6.32772054684	0\\
6.32774978418	0\\
6.32777902152	0\\
6.32780825886	0\\
6.3278374962	0\\
6.32786673354	0\\
6.32789597088	0\\
6.32792520822	0\\
6.32795444556	0\\
6.3279836829	0\\
6.32801292024	0\\
6.32804215758	0\\
6.32807139492	0\\
6.32810063226	0\\
6.3281298696	0\\
6.32815910694	0\\
6.32818834428	0\\
6.32821758162	0\\
6.32824681896	0\\
6.3282760563	0\\
6.32830529364	0\\
6.32833453098	0\\
6.32836376832	0\\
6.32839300566	0\\
6.328422243	0\\
6.32845148034	0\\
6.32848071768	0\\
6.32850995502	0\\
6.32853919236	0\\
6.3285684297	0\\
6.32859766704	0\\
6.32862690438	0\\
6.32865614172	0\\
6.32868537906	0\\
6.3287146164	0\\
6.32874385374	0\\
6.32877309108	0\\
6.32880232842	0\\
6.32883156576	0\\
6.3288608031	0\\
6.32889004044	0\\
6.32891927778	0\\
6.32894851512	0\\
6.32897775246	0\\
6.3290069898	0\\
6.32903622714	0\\
6.32906546448	0\\
6.32909470182	0\\
6.32912393916	0\\
6.3291531765	0\\
6.32918241384	0\\
6.32921165118	0\\
6.32924088852	0\\
6.32927012586	0\\
6.3292993632	0\\
6.32932860054	0\\
6.32935783788	0\\
6.32938707522	0\\
6.32941631256	0\\
6.3294455499	0\\
6.32947478724	0\\
6.32950402458	0\\
6.32953326192	0\\
6.32956249926	0\\
6.3295917366	0\\
6.32962097394	0\\
6.32965021128	0\\
6.32967944862	0\\
6.32970868596	0\\
6.3297379233	0\\
6.32976716064	0\\
6.32979639798	0\\
6.32982563532	0\\
6.32985487266	0\\
6.32988411	0\\
6.32991334734	0\\
6.32994258468	0\\
6.32997182202	0\\
6.33000105936	0\\
6.3300302967	0\\
6.33005953404	0\\
6.33008877138	0\\
6.33011800872	0\\
6.33014724606	0\\
6.3301764834	0\\
6.33020572074	0\\
6.33023495808	0\\
6.33026419542	0\\
6.33029343276	0\\
6.3303226701	0\\
6.33035190744	0\\
6.33038114478	0\\
6.33041038212	0\\
6.33043961946	0\\
6.3304688568	0\\
6.33049809414	0\\
6.33052733148	0\\
6.33055656882	0\\
6.33058580616	0\\
6.3306150435	0\\
6.33064428084	0\\
6.33067351818	0\\
6.33070275552	0\\
6.33073199286	0\\
6.3307612302	0\\
6.33079046754	0\\
6.33081970488	0\\
6.33084894222	0\\
6.33087817956	0\\
6.3309074169	0\\
6.33093665424	0\\
6.33096589158	0\\
6.33099512892	0\\
6.33102436626	0\\
6.3310536036	0\\
6.33108284094	0\\
6.33111207828	0\\
6.33114131562	0\\
6.33117055296	0\\
6.3311997903	0\\
6.33122902764	0\\
6.33125826498	0\\
6.33128750232	0\\
6.33131673966	0\\
6.331345977	0\\
6.33137521434	0\\
6.33140445168	0\\
6.33143368902	0\\
6.33146292636	0\\
6.3314921637	0\\
6.33152140104	0\\
6.33155063838	0\\
6.33157987572	0\\
6.33160911306	0\\
6.3316383504	0\\
6.33166758774	0\\
6.33169682508	0\\
6.33172606242	0\\
6.33175529976	0\\
6.3317845371	0\\
6.33181377444	0\\
6.33184301178	0\\
6.33187224912	0\\
6.33190148646	0\\
6.3319307238	0\\
6.33195996114	0\\
6.33198919848	0\\
6.33201843582	0\\
6.33204767316	0\\
6.3320769105	0\\
6.33210614784	0\\
6.33213538518	0\\
6.33216462252	0\\
6.33219385986	0\\
6.3322230972	0\\
6.33225233454	0\\
6.33228157188	0\\
6.33231080922	0\\
6.33234004656	0\\
6.3323692839	0\\
6.33239852124	0\\
6.33242775858	0\\
6.33245699592	0\\
6.33248623326	0\\
6.3325154706	0\\
6.33254470794	0\\
6.33257394528	0\\
6.33260318262	0\\
6.33263241996	0\\
6.3326616573	0\\
6.33269089464	0\\
6.33272013198	0\\
6.33274936932	0\\
6.33277860666	0\\
6.332807844	0\\
6.33283708134	0\\
6.33286631868	0\\
6.33289555602	0\\
6.33292479336	0\\
6.3329540307	0\\
6.33298326804	0\\
6.33301250538	0\\
6.33304174272	0\\
6.33307098006	0\\
6.3331002174	0\\
6.33312945474	0\\
6.33315869208	0\\
6.33318792942	0\\
6.33321716676	0\\
6.3332464041	0\\
6.33327564144	0\\
6.33330487878	0\\
6.33333411612	0\\
6.33336335346	0\\
6.3333925908	0\\
6.33342182814	0\\
6.33345106548	0\\
6.33348030282	0\\
6.33350954016	0\\
6.3335387775	0\\
6.33356801484	0\\
6.33359725218	0\\
6.33362648952	0\\
6.33365572686	0\\
6.3336849642	0\\
6.33371420154	0\\
6.33374343888	0\\
6.33377267622	0\\
6.33380191356	0\\
6.3338311509	0\\
6.33386038824	0\\
6.33388962558	0\\
6.33391886292	0\\
6.33394810026	0\\
6.3339773376	0\\
6.33400657494	0\\
6.33403581228	0\\
6.33406504962	0\\
6.33409428696	0\\
6.3341235243	0\\
6.33415276164	0\\
6.33418199898	0\\
6.33421123632	0\\
6.33424047366	0\\
6.334269711	0\\
6.33429894834	0\\
6.33432818568	0\\
6.33435742302	0\\
6.33438666036	0\\
6.3344158977	0\\
6.33444513504	0\\
6.33447437238	0\\
6.33450360972	0\\
6.33453284706	0\\
6.3345620844	0\\
6.33459132174	0\\
6.33462055908	0\\
6.33464979642	0\\
6.33467903376	0\\
6.3347082711	0\\
6.33473750844	0\\
6.33476674578	0\\
6.33479598312	0\\
6.33482522046	0\\
6.3348544578	0\\
6.33488369514	0\\
6.33491293248	0\\
6.33494216982	0\\
6.33497140716	0\\
6.3350006445	0\\
6.33502988184	0\\
6.33505911918	0\\
6.33508835652	0\\
6.33511759386	0\\
6.3351468312	0\\
6.33517606854	0\\
6.33520530588	0\\
6.33523454322	0\\
6.33526378056	0\\
6.3352930179	0\\
6.33532225524	0\\
6.33535149258	0\\
6.33538072992	0\\
6.33540996726	0\\
6.3354392046	0\\
6.33546844194	0\\
6.33549767928	0\\
6.33552691662	0\\
6.33555615396	0\\
6.3355853913	0\\
6.33561462864	0\\
6.33564386598	0\\
6.33567310332	0\\
6.33570234066	0\\
6.335731578	0\\
6.33576081534	0\\
6.33579005268	0\\
6.33581929002	0\\
6.33584852736	0\\
6.3358777647	0\\
6.33590700204	0\\
6.33593623938	0\\
6.33596547672	0\\
6.33599471406	0\\
6.3360239514	0\\
6.33605318874	0\\
6.33608242608	0\\
6.33611166342	0\\
6.33614090076	0\\
6.3361701381	0\\
6.33619937544	0\\
6.33622861278	0\\
6.33625785012	0\\
6.33628708746	0\\
6.3363163248	0\\
6.33634556214	0\\
6.33637479948	0\\
6.33640403682	0\\
6.33643327416	0\\
6.3364625115	0\\
6.33649174884	0\\
6.33652098618	0\\
6.33655022352	0\\
6.33657946086	0\\
6.3366086982	0\\
6.33663793554	0\\
6.33666717288	0\\
6.33669641022	0\\
6.33672564756	0\\
6.3367548849	0\\
6.33678412224	0\\
6.33681335958	0\\
6.33684259692	0\\
6.33687183426	0\\
6.3369010716	0\\
6.33693030894	0\\
6.33695954628	0\\
6.33698878362	0\\
6.33701802096	0\\
6.3370472583	0\\
6.33707649564	0\\
6.33710573298	0\\
6.33713497032	0\\
6.33716420766	0\\
6.337193445	0\\
6.33722268234	0\\
6.33725191968	0\\
6.33728115702	0\\
6.33731039436	0\\
6.3373396317	0\\
6.33736886904	0\\
6.33739810638	0\\
6.33742734372	0\\
6.33745658106	0\\
6.3374858184	0\\
6.33751505574	0\\
6.33754429308	0\\
6.33757353042	0\\
6.33760276776	0\\
6.3376320051	0\\
6.33766124244	0\\
6.33769047978	0\\
6.33771971712	0\\
6.33774895446	0\\
6.3377781918	0\\
6.33780742914	0\\
6.33783666648	0\\
6.33786590382	0\\
6.33789514116	0\\
6.3379243785	0\\
6.33795361584	0\\
6.33798285318	0\\
6.33801209052	0\\
6.33804132786	0\\
6.3380705652	0\\
6.33809980254	0\\
6.33812903988	0\\
6.33815827722	0\\
6.33818751456	0\\
6.3382167519	0\\
6.33824598924	0\\
6.33827522658	0\\
6.33830446392	0\\
6.33833370126	0\\
6.3383629386	0\\
6.33839217594	0\\
6.33842141328	0\\
6.33845065062	0\\
6.33847988796	0\\
6.3385091253	0\\
6.33853836264	0\\
6.33856759998	0\\
6.33859683732	0\\
6.33862607466	0\\
6.338655312	0\\
6.33868454934	0\\
6.33871378668	0\\
6.33874302402	0\\
6.33877226136	0\\
6.3388014987	0\\
6.33883073604	0\\
6.33885997338	0\\
6.33888921072	0\\
6.33891844806	0\\
6.3389476854	0\\
6.33897692274	0\\
6.33900616008	0\\
6.33903539742	0\\
6.33906463476	0\\
6.3390938721	0\\
6.33912310944	0\\
6.33915234678	0\\
6.33918158412	0\\
6.33921082146	0\\
6.3392400588	0\\
6.33926929614	0\\
6.33929853348	0\\
6.33932777082	0\\
6.33935700816	0\\
6.3393862455	0\\
6.33941548284	0\\
6.33944472018	0\\
6.33947395752	0\\
6.33950319486	0\\
6.3395324322	0\\
6.33956166954	0\\
6.33959090688	0\\
6.33962014422	0\\
6.33964938156	0\\
6.3396786189	0\\
6.33970785624	0\\
6.33973709358	0\\
6.33976633092	0\\
6.33979556826	0\\
6.3398248056	0\\
6.33985404294	0\\
6.33988328028	0\\
6.33991251762	0\\
6.33994175496	0\\
6.3399709923	0\\
6.34000022964	0\\
6.34002946698	0\\
6.34005870432	0\\
6.34008794166	0\\
6.340117179	0\\
6.34014641634	0\\
6.34017565368	0\\
6.34020489102	0\\
6.34023412836	0\\
6.3402633657	0\\
6.34029260304	0\\
6.34032184038	0\\
6.34035107772	0\\
6.34038031506	0\\
6.3404095524	0\\
6.34043878974	0\\
6.34046802708	0\\
6.34049726442	0\\
6.34052650176	0\\
6.3405557391	0\\
6.34058497644	0\\
6.34061421378	0\\
6.34064345112	0\\
6.34067268846	0\\
6.3407019258	0\\
6.34073116314	0\\
6.34076040048	0\\
6.34078963782	0\\
6.34081887516	0\\
6.3408481125	0\\
6.34087734984	0\\
6.34090658718	0\\
6.34093582452	0\\
6.34096506186	0\\
6.3409942992	0\\
6.34102353654	0\\
6.34105277388	0\\
6.34108201122	0\\
6.34111124856	0\\
6.3411404859	0\\
6.34116972324	0\\
6.34119896058	0\\
6.34122819792	0\\
6.34125743526	0\\
6.3412866726	0\\
6.34131590994	0\\
6.34134514728	0\\
6.34137438462	0\\
6.34140362196	0\\
6.3414328593	0\\
6.34146209664	0\\
6.34149133398	0\\
6.34152057132	0\\
6.34154980866	0\\
6.341579046	0\\
6.34160828334	0\\
6.34163752068	0\\
6.34166675802	0\\
6.34169599536	0\\
6.3417252327	0\\
6.34175447004	0\\
6.34178370738	0\\
6.34181294472	0\\
6.34184218206	0\\
6.3418714194	0\\
6.34190065674	0\\
6.34192989408	0\\
6.34195913142	0\\
6.34198836876	0\\
6.3420176061	0\\
6.34204684344	0\\
6.34207608078	0\\
6.34210531812	0\\
6.34213455546	0\\
6.3421637928	0\\
6.34219303014	0\\
6.34222226748	0\\
6.34225150482	0\\
6.34228074216	0\\
6.3423099795	0\\
6.34233921684	0\\
6.34236845418	0\\
6.34239769152	0\\
6.34242692886	0\\
6.3424561662	0\\
6.34248540354	0\\
6.34251464088	0\\
6.34254387822	0\\
6.34257311556	0\\
6.3426023529	0\\
6.34263159024	0\\
6.34266082758	0\\
6.34269006492	0\\
6.34271930226	0\\
6.3427485396	0\\
6.34277777694	0\\
6.34280701428	0\\
6.34283625162	0\\
6.34286548896	0\\
6.3428947263	0\\
6.34292396364	0\\
6.34295320098	0\\
6.34298243832	0\\
6.34301167566	0\\
6.343040913	0\\
6.34307015034	0\\
6.34309938768	0\\
6.34312862502	0\\
6.34315786236	0\\
6.3431870997	0\\
6.34321633704	0\\
6.34324557438	0\\
6.34327481172	0\\
6.34330404906	0\\
6.3433332864	0\\
6.34336252374	0\\
6.34339176108	0\\
6.34342099842	0\\
6.34345023576	0\\
6.3434794731	0\\
6.34350871044	0\\
6.34353794778	0\\
6.34356718512	0\\
6.34359642246	0\\
6.3436256598	0\\
6.34365489714	0\\
6.34368413448	0\\
6.34371337182	0\\
6.34374260916	0\\
6.3437718465	0\\
6.34380108384	0\\
6.34383032118	0\\
6.34385955852	0\\
6.34388879586	0\\
6.3439180332	0\\
6.34394727054	0\\
6.34397650788	0\\
6.34400574522	0\\
6.34403498256	0\\
6.3440642199	0\\
6.34409345724	0\\
6.34412269458	0\\
6.34415193192	0\\
6.34418116926	0\\
6.3442104066	0\\
6.34423964394	0\\
6.34426888128	0\\
6.34429811862	0\\
6.34432735596	0\\
6.3443565933	0\\
6.34438583064	0\\
6.34441506798	0\\
6.34444430532	0\\
6.34447354266	0\\
6.34450278	0\\
6.34453201734	0\\
6.34456125468	0\\
6.34459049202	0\\
6.34461972936	0\\
6.3446489667	0\\
6.34467820404	0\\
6.34470744138	0\\
6.34473667872	0\\
6.34476591606	0\\
6.3447951534	0\\
6.34482439074	0\\
6.34485362808	0\\
6.34488286542	0\\
6.34491210276	0\\
6.3449413401	0\\
6.34497057744	0\\
6.34499981478	0\\
6.34502905212	0\\
6.34505828946	0\\
6.3450875268	0\\
6.34511676414	0\\
6.34514600148	0\\
6.34517523882	0\\
6.34520447616	0\\
6.3452337135	0\\
6.34526295084	0\\
6.34529218818	0\\
6.34532142552	0\\
6.34535066286	0\\
6.3453799002	0\\
6.34540913754	0\\
6.34543837488	0\\
6.34546761222	0\\
6.34549684956	0\\
6.3455260869	0\\
6.34555532424	0\\
6.34558456158	0\\
6.34561379892	0\\
6.34564303626	0\\
6.3456722736	0\\
6.34570151094	0\\
6.34573074828	0\\
6.34575998562	0\\
6.34578922296	0\\
6.3458184603	0\\
6.34584769764	0\\
6.34587693498	0\\
6.34590617232	0\\
6.34593540966	0\\
6.345964647	0\\
6.34599388434	0\\
6.34602312168	0\\
6.34605235902	0\\
6.34608159636	0\\
6.3461108337	0\\
6.34614007104	0\\
6.34616930838	0\\
6.34619854572	0\\
6.34622778306	0\\
6.3462570204	0\\
6.34628625774	0\\
6.34631549508	0\\
6.34634473242	0\\
6.34637396976	0\\
6.3464032071	0\\
6.34643244444	0\\
6.34646168178	0\\
6.34649091912	0\\
6.34652015646	0\\
6.3465493938	0\\
6.34657863114	0\\
6.34660786848	0\\
6.34663710582	0\\
6.34666634316	0\\
6.3466955805	0\\
6.34672481784	0\\
6.34675405518	0\\
6.34678329252	0\\
6.34681252986	0\\
6.3468417672	0\\
6.34687100454	0\\
6.34690024188	0\\
6.34692947922	0\\
6.34695871656	0\\
6.3469879539	0\\
6.34701719124	0\\
6.34704642858	0\\
6.34707566592	0\\
6.34710490326	0\\
6.3471341406	0\\
6.34716337794	0\\
6.34719261528	0\\
6.34722185262	0\\
6.34725108996	0\\
6.3472803273	0\\
6.34730956464	0\\
6.34733880198	0\\
6.34736803932	0\\
6.34739727666	0\\
6.347426514	0\\
6.34745575134	0\\
6.34748498868	0\\
6.34751422602	0\\
6.34754346336	0\\
6.3475727007	0\\
6.34760193804	0\\
6.34763117538	0\\
6.34766041272	0\\
6.34768965006	0\\
6.3477188874	0\\
6.34774812474	0\\
6.34777736208	0\\
6.34780659942	0\\
6.34783583676	0\\
6.3478650741	0\\
6.34789431144	0\\
6.34792354878	0\\
6.34795278612	0\\
6.34798202346	0\\
6.3480112608	0\\
6.34804049814	0\\
6.34806973548	0\\
6.34809897282	0\\
6.34812821016	0\\
6.3481574475	0\\
6.34818668484	0\\
6.34821592218	0\\
6.34824515952	0\\
6.34827439686	0\\
6.3483036342	0\\
6.34833287154	0\\
6.34836210888	0\\
6.34839134622	0\\
6.34842058356	0\\
6.3484498209	0\\
6.34847905824	0\\
6.34850829558	0\\
6.34853753292	0\\
6.34856677026	0\\
6.3485960076	0\\
6.34862524494	0\\
6.34865448228	0\\
6.34868371962	0\\
6.34871295696	0\\
6.3487421943	0\\
6.34877143164	0\\
6.34880066898	0\\
6.34882990632	0\\
6.34885914366	0\\
6.348888381	0\\
6.34891761834	0\\
6.34894685568	0\\
6.34897609302	0\\
6.34900533036	0\\
6.3490345677	0\\
6.34906380504	0\\
6.34909304238	0\\
6.34912227972	0\\
6.34915151706	0\\
6.3491807544	0\\
6.34920999174	0\\
6.34923922908	0\\
6.34926846642	0\\
6.34929770376	0\\
6.3493269411	0\\
6.34935617844	0\\
6.34938541578	0\\
6.34941465312	0\\
6.34944389046	0\\
6.3494731278	0\\
6.34950236514	0\\
6.34953160248	0\\
6.34956083982	0\\
6.34959007716	0\\
6.3496193145	0\\
6.34964855184	0\\
6.34967778918	0\\
6.34970702652	0\\
6.34973626386	0\\
6.3497655012	0\\
6.34979473854	0\\
6.34982397588	0\\
6.34985321322	0\\
6.34988245056	0\\
6.3499116879	0\\
6.34994092524	0\\
6.34997016258	0\\
6.34999939992	0\\
6.35002863726	0\\
6.3500578746	0\\
6.35008711194	0\\
6.35011634928	0\\
6.35014558662	0\\
6.35017482396	0\\
6.3502040613	0\\
6.35023329864	0\\
6.35026253598	0\\
6.35029177332	0\\
6.35032101066	0\\
6.350350248	0\\
6.35037948534	0\\
6.35040872268	0\\
6.35043796002	0\\
6.35046719736	0\\
6.3504964347	0\\
6.35052567204	0\\
6.35055490938	0\\
6.35058414672	0\\
6.35061338406	0\\
6.3506426214	0\\
6.35067185874	0\\
6.35070109608	0\\
6.35073033342	0\\
6.35075957076	0\\
6.3507888081	0\\
6.35081804544	0\\
6.35084728278	0\\
6.35087652012	0\\
6.35090575746	0\\
6.3509349948	0\\
6.35096423214	0\\
6.35099346948	0\\
6.35102270682	0\\
6.35105194416	0\\
6.3510811815	0\\
6.35111041884	0\\
6.35113965618	0\\
6.35116889352	0\\
6.35119813086	0\\
6.3512273682	0\\
6.35125660554	0\\
6.35128584288	0\\
6.35131508022	0\\
6.35134431756	0\\
6.3513735549	0\\
6.35140279224	0\\
6.35143202958	0\\
6.35146126692	0\\
6.35149050426	0\\
6.3515197416	0\\
6.35154897894	0\\
6.35157821628	0\\
6.35160745362	0\\
6.35163669096	0\\
6.3516659283	0\\
6.35169516564	0\\
6.35172440298	0\\
6.35175364032	0\\
6.35178287766	0\\
6.351812115	0\\
6.35184135234	0\\
6.35187058968	0\\
6.35189982702	0\\
6.35192906436	0\\
6.3519583017	0\\
6.35198753904	0\\
6.35201677638	0\\
6.35204601372	0\\
6.35207525106	0\\
6.3521044884	0\\
6.35213372574	0\\
6.35216296308	0\\
6.35219220042	0\\
6.35222143776	0\\
6.3522506751	0\\
6.35227991244	0\\
6.35230914978	0\\
6.35233838712	0\\
6.35236762446	0\\
6.3523968618	0\\
6.35242609914	0\\
6.35245533648	0\\
6.35248457382	0\\
6.35251381116	0\\
6.3525430485	0\\
6.35257228584	0\\
6.35260152318	0\\
6.35263076052	0\\
6.35265999786	0\\
6.3526892352	0\\
6.35271847254	0\\
6.35274770988	0\\
6.35277694722	0\\
6.35280618456	0\\
6.3528354219	0\\
6.35286465924	0\\
6.35289389658	0\\
6.35292313392	0\\
6.35295237126	0\\
6.3529816086	0\\
6.35301084594	0\\
6.35304008328	0\\
6.35306932062	0\\
6.35309855796	0\\
6.3531277953	0\\
6.35315703264	0\\
6.35318626998	0\\
6.35321550732	0\\
6.35324474466	0\\
6.353273982	0\\
6.35330321934	0\\
6.35333245668	0\\
6.35336169402	0\\
6.35339093136	0\\
6.3534201687	0\\
6.35344940604	0\\
6.35347864338	0\\
6.35350788072	0\\
6.35353711806	0\\
6.3535663554	0\\
6.35359559274	0\\
6.35362483008	0\\
6.35365406742	0\\
6.35368330476	0\\
6.3537125421	0\\
6.35374177944	0\\
6.35377101678	0\\
6.35380025412	0\\
6.35382949146	0\\
6.3538587288	0\\
6.35388796614	0\\
6.35391720348	0\\
6.35394644082	0\\
6.35397567816	0\\
6.3540049155	0\\
6.35403415284	0\\
6.35406339018	0\\
6.35409262752	0\\
6.35412186486	0\\
6.3541511022	0\\
6.35418033954	0\\
6.35420957688	0\\
6.35423881422	0\\
6.35426805156	0\\
6.3542972889	0\\
6.35432652624	0\\
6.35435576358	0\\
6.35438500092	0\\
6.35441423826	0\\
6.3544434756	0\\
6.35447271294	0\\
6.35450195028	0\\
6.35453118762	0\\
6.35456042496	0\\
6.3545896623	0\\
6.35461889964	0\\
6.35464813698	0\\
6.35467737432	0\\
6.35470661166	0\\
6.354735849	0\\
6.35476508634	0\\
6.35479432368	0\\
6.35482356102	0\\
6.35485279836	0\\
6.3548820357	0\\
6.35491127304	0\\
6.35494051038	0\\
6.35496974772	0\\
6.35499898506	0\\
6.3550282224	0\\
6.35505745974	0\\
6.35508669708	0\\
6.35511593442	0\\
6.35514517176	0\\
6.3551744091	0\\
6.35520364644	0\\
6.35523288378	0\\
6.35526212112	0\\
6.35529135846	0\\
6.3553205958	0\\
6.35534983314	0\\
6.35537907048	0\\
6.35540830782	0\\
6.35543754516	0\\
6.3554667825	0\\
6.35549601984	0\\
6.35552525718	0\\
6.35555449452	0\\
6.35558373186	0\\
6.3556129692	0\\
6.35564220654	0\\
6.35567144388	0\\
6.35570068122	0\\
6.35572991856	0\\
6.3557591559	0\\
6.35578839324	0\\
6.35581763058	0\\
6.35584686792	0\\
6.35587610526	0\\
6.3559053426	0\\
6.35593457994	0\\
6.35596381728	0\\
6.35599305462	0\\
6.35602229196	0\\
6.3560515293	0\\
6.35608076664	0\\
6.35611000398	0\\
6.35613924132	0\\
6.35616847866	0\\
6.356197716	0\\
6.35622695334	0\\
6.35625619068	0\\
6.35628542802	0\\
6.35631466536	0\\
6.3563439027	0\\
6.35637314004	0\\
6.35640237738	0\\
6.35643161472	0\\
6.35646085206	0\\
6.3564900894	0\\
6.35651932674	0\\
6.35654856408	0\\
6.35657780142	0\\
6.35660703876	0\\
6.3566362761	0\\
6.35666551344	0\\
6.35669475078	0\\
6.35672398812	0\\
6.35675322546	0\\
6.3567824628	0\\
6.35681170014	0\\
6.35684093748	0\\
6.35687017482	0\\
6.35689941216	0\\
6.3569286495	0\\
6.35695788684	0\\
6.35698712418	0\\
6.35701636152	0\\
6.35704559886	0\\
6.3570748362	0\\
6.35710407354	0\\
6.35713331088	0\\
6.35716254822	0\\
6.35719178556	0\\
6.3572210229	0\\
6.35725026024	0\\
6.35727949758	0\\
6.35730873492	0\\
6.35733797226	0\\
6.3573672096	0\\
6.35739644694	0\\
6.35742568428	0\\
6.35745492162	0\\
6.35748415896	0\\
6.3575133963	0\\
6.35754263364	0\\
6.35757187098	0\\
6.35760110832	0\\
6.35763034566	0\\
6.357659583	0\\
6.35768882034	0\\
6.35771805768	0\\
6.35774729502	0\\
6.35777653236	0\\
6.3578057697	0\\
6.35783500704	0\\
6.35786424438	0\\
6.35789348172	0\\
6.35792271906	0\\
6.3579519564	0\\
6.35798119374	0\\
6.35801043108	0\\
6.35803966842	0\\
6.35806890576	0\\
6.3580981431	0\\
6.35812738044	0\\
6.35815661778	0\\
6.35818585512	0\\
6.35821509246	0\\
6.3582443298	0\\
6.35827356714	0\\
6.35830280448	0\\
6.35833204182	0\\
6.35836127916	0\\
6.3583905165	0\\
6.35841975384	0\\
6.35844899118	0\\
6.35847822852	0\\
6.35850746586	0\\
6.3585367032	0\\
6.35856594054	0\\
6.35859517788	0\\
6.35862441522	0\\
6.35865365256	0\\
6.3586828899	0\\
6.35871212724	0\\
6.35874136458	0\\
6.35877060192	0\\
6.35879983926	0\\
6.3588290766	0\\
6.35885831394	0\\
6.35888755128	0\\
6.35891678862	0\\
6.35894602596	0\\
6.3589752633	0\\
6.35900450064	0\\
6.35903373798	0\\
6.35906297532	0\\
6.35909221266	0\\
6.35912145	0\\
6.35915068734	0\\
6.35917992468	0\\
6.35920916202	0\\
6.35923839936	0\\
6.3592676367	0\\
6.35929687404	0\\
6.35932611138	0\\
6.35935534872	0\\
6.35938458606	0\\
6.3594138234	0\\
6.35944306074	0\\
6.35947229808	0\\
6.35950153542	0\\
6.35953077276	0\\
6.3595600101	0\\
6.35958924744	0\\
6.35961848478	0\\
6.35964772212	0\\
6.35967695946	0\\
6.3597061968	0\\
6.35973543414	0\\
6.35976467148	0\\
6.35979390882	0\\
6.35982314616	0\\
6.3598523835	0\\
6.35988162084	0\\
6.35991085818	0\\
6.35994009552	0\\
6.35996933286	0\\
6.3599985702	0\\
6.36002780754	0\\
6.36005704488	0\\
6.36008628222	0\\
6.36011551956	0\\
6.3601447569	0\\
6.36017399424	0\\
6.36020323158	0\\
6.36023246892	0\\
6.36026170626	0\\
6.3602909436	0\\
6.36032018094	0\\
6.36034941828	0\\
6.36037865562	0\\
6.36040789296	0\\
6.3604371303	0\\
6.36046636764	0\\
6.36049560498	0\\
6.36052484232	0\\
6.36055407966	0\\
6.360583317	0\\
6.36061255434	0\\
6.36064179168	0\\
6.36067102902	0\\
6.36070026636	0\\
6.3607295037	0\\
6.36075874104	0\\
6.36078797838	0\\
6.36081721572	0\\
6.36084645306	0\\
6.3608756904	0\\
6.36090492774	0\\
6.36093416508	0\\
6.36096340242	0\\
6.36099263976	0\\
6.3610218771	0\\
6.36105111444	0\\
6.36108035178	0\\
6.36110958912	0\\
6.36113882646	0\\
6.3611680638	0\\
6.36119730114	0\\
6.36122653848	0\\
6.36125577582	0\\
6.36128501316	0\\
6.3613142505	0\\
6.36134348784	0\\
6.36137272518	0\\
6.36140196252	0\\
6.36143119986	0\\
6.3614604372	0\\
6.36148967454	0\\
6.36151891188	0\\
6.36154814922	0\\
6.36157738656	0\\
6.3616066239	0\\
6.36163586124	0\\
6.36166509858	0\\
6.36169433592	0\\
6.36172357326	0\\
6.3617528106	0\\
6.36178204794	0\\
6.36181128528	0\\
6.36184052262	0\\
6.36186975996	0\\
6.3618989973	0\\
6.36192823464	0\\
6.36195747198	0\\
6.36198670932	0\\
6.36201594666	0\\
6.362045184	0\\
6.36207442134	0\\
6.36210365868	0\\
6.36213289602	0\\
6.36216213336	0\\
6.3621913707	0\\
6.36222060804	0\\
6.36224984538	0\\
6.36227908272	0\\
6.36230832006	0\\
6.3623375574	0\\
6.36236679474	0\\
6.36239603208	0\\
6.36242526942	0\\
6.36245450676	0\\
6.3624837441	0\\
6.36251298144	0\\
6.36254221878	0\\
6.36257145612	0\\
6.36260069346	0\\
6.3626299308	0\\
6.36265916814	0\\
6.36268840548	0\\
6.36271764282	0\\
6.36274688016	0\\
6.3627761175	0\\
6.36280535484	0\\
6.36283459218	0\\
6.36286382952	0\\
6.36289306686	0\\
6.3629223042	0\\
6.36295154154	0\\
6.36298077888	0\\
6.36301001622	0\\
6.36303925356	0\\
6.3630684909	0\\
6.36309772824	0\\
6.36312696558	0\\
6.36315620292	0\\
6.36318544026	0\\
6.3632146776	0\\
6.36324391494	0\\
6.36327315228	0\\
6.36330238962	0\\
6.36333162696	0\\
6.3633608643	0\\
6.36339010164	0\\
6.36341933898	0\\
6.36344857632	0\\
6.36347781366	0\\
6.363507051	0\\
6.36353628834	0\\
6.36356552568	0\\
6.36359476302	0\\
6.36362400036	0\\
6.3636532377	0\\
6.36368247504	0\\
6.36371171238	0\\
6.36374094972	0\\
6.36377018706	0\\
6.3637994244	0\\
6.36382866174	0\\
6.36385789908	0\\
6.36388713642	0\\
6.36391637376	0\\
6.3639456111	0\\
6.36397484844	0\\
6.36400408578	0\\
6.36403332312	0\\
6.36406256046	0\\
6.3640917978	0\\
6.36412103514	0\\
6.36415027248	0\\
6.36417950982	0\\
6.36420874716	0\\
6.3642379845	0\\
6.36426722184	0\\
6.36429645918	0\\
6.36432569652	0\\
6.36435493386	0\\
6.3643841712	0\\
6.36441340854	0\\
6.36444264588	0\\
6.36447188322	0\\
6.36450112056	0\\
6.3645303579	0\\
6.36455959524	0\\
6.36458883258	0\\
6.36461806992	0\\
6.36464730726	0\\
6.3646765446	0\\
6.36470578194	0\\
6.36473501928	0\\
6.36476425662	0\\
6.36479349396	0\\
6.3648227313	0\\
6.36485196864	0\\
6.36488120598	0\\
6.36491044332	0\\
6.36493968066	0\\
6.364968918	0\\
6.36499815534	0\\
6.36502739268	0\\
6.36505663002	0\\
6.36508586736	0\\
6.3651151047	0\\
6.36514434204	0\\
6.36517357938	0\\
6.36520281672	0\\
6.36523205406	0\\
6.3652612914	0\\
6.36529052874	0\\
6.36531976608	0\\
6.36534900342	0\\
6.36537824076	0\\
6.3654074781	0\\
6.36543671544	0\\
6.36546595278	0\\
6.36549519012	0\\
6.36552442746	0\\
6.3655536648	0\\
6.36558290214	0\\
6.36561213948	0\\
6.36564137682	0\\
6.36567061416	0\\
6.3656998515	0\\
6.36572908884	0\\
6.36575832618	0\\
6.36578756352	0\\
6.36581680086	0\\
6.3658460382	0\\
6.36587527554	0\\
6.36590451288	0\\
6.36593375022	0\\
6.36596298756	0\\
6.3659922249	0\\
6.36602146224	0\\
6.36605069958	0\\
6.36607993692	0\\
6.36610917426	0\\
6.3661384116	0\\
6.36616764894	0\\
6.36619688628	0\\
6.36622612362	0\\
6.36625536096	0\\
6.3662845983	0\\
6.36631383564	0\\
6.36634307298	0\\
6.36637231032	0\\
6.36640154766	0\\
6.366430785	0\\
6.36646002234	0\\
6.36648925968	0\\
6.36651849702	0\\
6.36654773436	0\\
6.3665769717	0\\
6.36660620904	0\\
6.36663544638	0\\
6.36666468372	0\\
6.36669392106	0\\
6.3667231584	0\\
6.36675239574	0\\
6.36678163308	0\\
6.36681087042	0\\
6.36684010776	0\\
6.3668693451	0\\
6.36689858244	0\\
6.36692781978	0\\
6.36695705712	0\\
6.36698629446	0\\
6.3670155318	0\\
6.36704476914	0\\
6.36707400648	0\\
6.36710324382	0\\
6.36713248116	0\\
6.3671617185	0\\
6.36719095584	0\\
6.36722019318	0\\
6.36724943052	0\\
6.36727866786	0\\
6.3673079052	0\\
6.36733714254	0\\
6.36736637988	0\\
6.36739561722	0\\
6.36742485456	0\\
6.3674540919	0\\
6.36748332924	0\\
6.36751256658	0\\
6.36754180392	0\\
6.36757104126	0\\
6.3676002786	0\\
6.36762951594	0\\
6.36765875328	0\\
6.36768799062	0\\
6.36771722796	0\\
6.3677464653	0\\
6.36777570264	0\\
6.36780493998	0\\
6.36783417732	0\\
6.36786341466	0\\
6.367892652	0\\
6.36792188934	0\\
6.36795112668	0\\
6.36798036402	0\\
6.36800960136	0\\
6.3680388387	0\\
6.36806807604	0\\
6.36809731338	0\\
6.36812655072	0\\
6.36815578806	0\\
6.3681850254	0\\
6.36821426274	0\\
6.36824350008	0\\
6.36827273742	0\\
6.36830197476	0\\
6.3683312121	0\\
6.36836044944	0\\
6.36838968678	0\\
6.36841892412	0\\
6.36844816146	0\\
6.3684773988	0\\
6.36850663614	0\\
6.36853587348	0\\
6.36856511082	0\\
6.36859434816	0\\
6.3686235855	0\\
6.36865282284	0\\
6.36868206018	0\\
6.36871129752	0\\
6.36874053486	0\\
6.3687697722	0\\
6.36879900954	0\\
6.36882824688	0\\
6.36885748422	0\\
6.36888672156	0\\
6.3689159589	0\\
6.36894519624	0\\
6.36897443358	0\\
6.36900367092	0\\
6.36903290826	0\\
6.3690621456	0\\
6.36909138294	0\\
6.36912062028	0\\
6.36914985762	0\\
6.36917909496	0\\
6.3692083323	0\\
6.36923756964	0\\
6.36926680698	0\\
6.36929604432	0\\
6.36932528166	0\\
6.369354519	0\\
6.36938375634	0\\
6.36941299368	0\\
6.36944223102	0\\
6.36947146836	0\\
6.3695007057	0\\
6.36952994304	0\\
6.36955918038	0\\
6.36958841772	0\\
6.36961765506	0\\
6.3696468924	0\\
6.36967612974	0\\
6.36970536708	0\\
6.36973460442	0\\
6.36976384176	0\\
6.3697930791	0\\
6.36982231644	0\\
6.36985155378	0\\
6.36988079112	0\\
6.36991002846	0\\
6.3699392658	0\\
6.36996850314	0\\
6.36999774048	0\\
6.37002697782	0\\
6.37005621516	0\\
6.3700854525	0\\
6.37011468984	0\\
6.37014392718	0\\
6.37017316452	0\\
6.37020240186	0\\
6.3702316392	0\\
6.37026087654	0\\
6.37029011388	0\\
6.37031935122	0\\
6.37034858856	0\\
6.3703778259	0\\
6.37040706324	0\\
6.37043630058	0\\
6.37046553792	0\\
6.37049477526	0\\
6.3705240126	0\\
6.37055324994	0\\
6.37058248728	0\\
6.37061172462	0\\
6.37064096196	0\\
6.3706701993	0\\
6.37069943664	0\\
6.37072867398	0\\
6.37075791132	0\\
6.37078714866	0\\
6.370816386	0\\
6.37084562334	0\\
6.37087486068	0\\
6.37090409802	0\\
6.37093333536	0\\
6.3709625727	0\\
6.37099181004	0\\
6.37102104738	0\\
6.37105028472	0\\
6.37107952206	0\\
6.3711087594	0\\
6.37113799674	0\\
6.37116723408	0\\
6.37119647142	0\\
6.37122570876	0\\
6.3712549461	0\\
6.37128418344	0\\
6.37131342078	0\\
6.37134265812	0\\
6.37137189546	0\\
6.3714011328	0\\
6.37143037014	0\\
6.37145960748	0\\
6.37148884482	0\\
6.37151808216	0\\
6.3715473195	0\\
6.37157655684	0\\
6.37160579418	0\\
6.37163503152	0\\
6.37166426886	0\\
6.3716935062	0\\
6.37172274354	0\\
6.37175198088	0\\
6.37178121822	0\\
6.37181045556	0\\
6.3718396929	0\\
6.37186893024	0\\
6.37189816758	0\\
6.37192740492	0\\
6.37195664226	0\\
6.3719858796	0\\
6.37201511694	0\\
6.37204435428	0\\
6.37207359162	0\\
6.37210282896	0\\
6.3721320663	0\\
6.37216130364	0\\
6.37219054098	0\\
6.37221977832	0\\
6.37224901566	0\\
6.372278253	0\\
6.37230749034	0\\
6.37233672768	0\\
6.37236596502	0\\
6.37239520236	0\\
6.3724244397	0\\
6.37245367704	0\\
6.37248291438	0\\
6.37251215172	0\\
6.37254138906	0\\
6.3725706264	0\\
6.37259986374	0\\
6.37262910108	0\\
6.37265833842	0\\
6.37268757576	0\\
6.3727168131	0\\
6.37274605044	0\\
6.37277528778	0\\
6.37280452512	0\\
6.37283376246	0\\
6.3728629998	0\\
6.37289223714	0\\
6.37292147448	0\\
6.37295071182	0\\
6.37297994916	0\\
6.3730091865	0\\
6.37303842384	0\\
6.37306766118	0\\
6.37309689852	0\\
6.37312613586	0\\
6.3731553732	0\\
6.37318461054	0\\
6.37321384788	0\\
6.37324308522	0\\
6.37327232256	0\\
6.3733015599	0\\
6.37333079724	0\\
6.37336003458	0\\
6.37338927192	0\\
6.37341850926	0\\
6.3734477466	0\\
6.37347698394	0\\
6.37350622128	0\\
6.37353545862	0\\
6.37356469596	0\\
6.3735939333	0\\
6.37362317064	0\\
6.37365240798	0\\
6.37368164532	0\\
6.37371088266	0\\
6.37374012	0\\
6.37376935734	0\\
6.37379859468	0\\
6.37382783202	0\\
6.37385706936	0\\
6.3738863067	0\\
6.37391554404	0\\
6.37394478138	0\\
6.37397401872	0\\
6.37400325606	0\\
6.3740324934	0\\
6.37406173074	0\\
6.37409096808	0\\
6.37412020542	0\\
6.37414944276	0\\
6.3741786801	0\\
6.37420791744	0\\
6.37423715478	0\\
6.37426639212	0\\
6.37429562946	0\\
6.3743248668	0\\
6.37435410414	0\\
6.37438334148	0\\
6.37441257882	0\\
6.37444181616	0\\
6.3744710535	0\\
6.37450029084	0\\
6.37452952818	0\\
6.37455876552	0\\
6.37458800286	0\\
6.3746172402	0\\
6.37464647754	0\\
6.37467571488	0\\
6.37470495222	0\\
6.37473418956	0\\
6.3747634269	0\\
6.37479266424	0\\
6.37482190158	0\\
6.37485113892	0\\
6.37488037626	0\\
6.3749096136	0\\
6.37493885094	0\\
6.37496808828	0\\
6.37499732562	0\\
6.37502656296	0\\
6.3750558003	0\\
6.37508503764	0\\
6.37511427498	0\\
6.37514351232	0\\
6.37517274966	0\\
6.375201987	0\\
6.37523122434	0\\
6.37526046168	0\\
6.37528969902	0\\
6.37531893636	0\\
6.3753481737	0\\
6.37537741104	0\\
6.37540664838	0\\
6.37543588572	0\\
6.37546512306	0\\
6.3754943604	0\\
6.37552359774	0\\
6.37555283508	0\\
6.37558207242	0\\
6.37561130976	0\\
6.3756405471	0\\
6.37566978444	0\\
6.37569902178	0\\
6.37572825912	0\\
6.37575749646	0\\
6.3757867338	0\\
6.37581597114	0\\
6.37584520848	0\\
6.37587444582	0\\
6.37590368316	0\\
6.3759329205	0\\
6.37596215784	0\\
6.37599139518	0\\
6.37602063252	0\\
6.37604986986	0\\
6.3760791072	0\\
6.37610834454	0\\
6.37613758188	0\\
6.37616681922	0\\
6.37619605656	0\\
6.3762252939	0\\
6.37625453124	0\\
6.37628376858	0\\
6.37631300592	0\\
6.37634224326	0\\
6.3763714806	0\\
6.37640071794	0\\
6.37642995528	0\\
6.37645919262	0\\
6.37648842996	0\\
6.3765176673	0\\
6.37654690464	0\\
6.37657614198	0\\
6.37660537932	0\\
6.37663461666	0\\
6.376663854	0\\
6.37669309134	0\\
6.37672232868	0\\
6.37675156602	0\\
6.37678080336	0\\
6.3768100407	0\\
6.37683927804	0\\
6.37686851538	0\\
6.37689775272	0\\
6.37692699006	0\\
6.3769562274	0\\
6.37698546474	0\\
6.37701470208	0\\
6.37704393942	0\\
6.37707317676	0\\
6.3771024141	0\\
6.37713165144	0\\
6.37716088878	0\\
6.37719012612	0\\
6.37721936346	0\\
6.3772486008	0\\
6.37727783814	0\\
6.37730707548	0\\
6.37733631282	0\\
6.37736555016	0\\
6.3773947875	0\\
6.37742402484	0\\
6.37745326218	0\\
6.37748249952	0\\
6.37751173686	0\\
6.3775409742	0\\
6.37757021154	0\\
6.37759944888	0\\
6.37762868622	0\\
6.37765792356	0\\
6.3776871609	0\\
6.37771639824	0\\
6.37774563558	0\\
6.37777487292	0\\
6.37780411026	0\\
6.3778333476	0\\
6.37786258494	0\\
6.37789182228	0\\
6.37792105962	0\\
6.37795029696	0\\
6.3779795343	0\\
6.37800877164	0\\
6.37803800898	0\\
6.37806724632	0\\
6.37809648366	0\\
6.378125721	0\\
6.37815495834	0\\
6.37818419568	0\\
6.37821343302	0\\
6.37824267036	0\\
6.3782719077	0\\
6.37830114504	0\\
6.37833038238	0\\
6.37835961972	0\\
6.37838885706	0\\
6.3784180944	0\\
6.37844733174	0\\
6.37847656908	0\\
6.37850580642	0\\
6.37853504376	0\\
6.3785642811	0\\
6.37859351844	0\\
6.37862275578	0\\
6.37865199312	0\\
6.37868123046	0\\
6.3787104678	0\\
6.37873970514	0\\
6.37876894248	0\\
6.37879817982	0\\
6.37882741716	0\\
6.3788566545	0\\
6.37888589184	0\\
6.37891512918	0\\
6.37894436652	0\\
6.37897360386	0\\
6.3790028412	0\\
6.37903207854	0\\
6.37906131588	0\\
6.37909055322	0\\
6.37911979056	0\\
6.3791490279	0\\
6.37917826524	0\\
6.37920750258	0\\
6.37923673992	0\\
6.37926597726	0\\
6.3792952146	0\\
6.37932445194	0\\
6.37935368928	0\\
6.37938292662	0\\
6.37941216396	0\\
6.3794414013	0\\
6.37947063864	0\\
6.37949987598	0\\
6.37952911332	0\\
6.37955835066	0\\
6.379587588	0\\
6.37961682534	0\\
6.37964606268	0\\
6.37967530002	0\\
6.37970453736	0\\
6.3797337747	0\\
6.37976301204	0\\
6.37979224938	0\\
6.37982148672	0\\
6.37985072406	0\\
6.3798799614	0\\
6.37990919874	0\\
6.37993843608	0\\
6.37996767342	0\\
6.37999691076	0\\
6.3800261481	0\\
6.38005538544	0\\
6.38008462278	0\\
6.38011386012	0\\
6.38014309746	0\\
6.3801723348	0\\
6.38020157214	0\\
6.38023080948	0\\
6.38026004682	0\\
6.38028928416	0\\
6.3803185215	0\\
6.38034775884	0\\
6.38037699618	0\\
6.38040623352	0\\
6.38043547086	0\\
6.3804647082	0\\
6.38049394554	0\\
6.38052318288	0\\
6.38055242022	0\\
6.38058165756	0\\
6.3806108949	0\\
6.38064013224	0\\
6.38066936958	0\\
6.38069860692	0\\
6.38072784426	0\\
6.3807570816	0\\
6.38078631894	0\\
6.38081555628	0\\
6.38084479362	0\\
6.38087403096	0\\
6.3809032683	0\\
6.38093250564	0\\
6.38096174298	0\\
6.38099098032	0\\
6.38102021766	0\\
6.381049455	0\\
6.38107869234	0\\
6.38110792968	0\\
6.38113716702	0\\
6.38116640436	0\\
6.3811956417	0\\
6.38122487904	0\\
6.38125411638	0\\
6.38128335372	0\\
6.38131259106	0\\
6.3813418284	0\\
6.38137106574	0\\
6.38140030308	0\\
6.38142954042	0\\
6.38145877776	0\\
6.3814880151	0\\
6.38151725244	0\\
6.38154648978	0\\
6.38157572712	0\\
6.38160496446	0\\
6.3816342018	0\\
6.38166343914	0\\
6.38169267648	0\\
6.38172191382	0\\
6.38175115116	0\\
6.3817803885	0\\
6.38180962584	0\\
6.38183886318	0\\
6.38186810052	0\\
6.38189733786	0\\
6.3819265752	0\\
6.38195581254	0\\
6.38198504988	0\\
6.38201428722	0\\
6.38204352456	0\\
6.3820727619	0\\
6.38210199924	0\\
6.38213123658	0\\
6.38216047392	0\\
6.38218971126	0\\
6.3822189486	0\\
6.38224818594	0\\
6.38227742328	0\\
6.38230666062	0\\
6.38233589796	0\\
6.3823651353	0\\
6.38239437264	0\\
6.38242360998	0\\
6.38245284732	0\\
6.38248208466	0\\
6.382511322	0\\
6.38254055934	0\\
6.38256979668	0\\
6.38259903402	0\\
6.38262827136	0\\
6.3826575087	0\\
6.38268674604	0\\
6.38271598338	0\\
6.38274522072	0\\
6.38277445806	0\\
6.3828036954	0\\
6.38283293274	0\\
6.38286217008	0\\
6.38289140742	0\\
6.38292064476	0\\
6.3829498821	0\\
6.38297911944	0\\
6.38300835678	0\\
6.38303759412	0\\
6.38306683146	0\\
6.3830960688	0\\
6.38312530614	0\\
6.38315454348	0\\
6.38318378082	0\\
6.38321301816	0\\
6.3832422555	0\\
6.38327149284	0\\
6.38330073018	0\\
6.38332996752	0\\
6.38335920486	0\\
6.3833884422	0\\
6.38341767954	0\\
6.38344691688	0\\
6.38347615422	0\\
6.38350539156	0\\
6.3835346289	0\\
6.38356386624	0\\
6.38359310358	0\\
6.38362234092	0\\
6.38365157826	0\\
6.3836808156	0\\
6.38371005294	0\\
6.38373929028	0\\
6.38376852762	0\\
6.38379776496	0\\
6.3838270023	0\\
6.38385623964	0\\
6.38388547698	0\\
6.38391471432	0\\
6.38394395166	0\\
6.383973189	0\\
6.38400242634	0\\
6.38403166368	0\\
6.38406090102	0\\
6.38409013836	0\\
6.3841193757	0\\
6.38414861304	0\\
6.38417785038	0\\
6.38420708772	0\\
6.38423632506	0\\
6.3842655624	0\\
6.38429479974	0\\
6.38432403708	0\\
6.38435327442	0\\
6.38438251176	0\\
6.3844117491	0\\
6.38444098644	0\\
6.38447022378	0\\
6.38449946112	0\\
6.38452869846	0\\
6.3845579358	0\\
6.38458717314	0\\
6.38461641048	0\\
6.38464564782	0\\
6.38467488516	0\\
6.3847041225	0\\
6.38473335984	0\\
6.38476259718	0\\
6.38479183452	0\\
6.38482107186	0\\
6.3848503092	0\\
6.38487954654	0\\
6.38490878388	0\\
6.38493802122	0\\
6.38496725856	0\\
6.3849964959	0\\
6.38502573324	0\\
6.38505497058	0\\
6.38508420792	0\\
6.38511344526	0\\
6.3851426826	0\\
6.38517191994	0\\
6.38520115728	0\\
6.38523039462	0\\
6.38525963196	0\\
6.3852888693	0\\
6.38531810664	0\\
6.38534734398	0\\
6.38537658132	0\\
6.38540581866	0\\
6.385435056	0\\
6.38546429334	0\\
6.38549353068	0\\
6.38552276802	0\\
6.38555200536	0\\
6.3855812427	0\\
6.38561048004	0\\
6.38563971738	0\\
6.38566895472	0\\
6.38569819206	0\\
6.3857274294	0\\
6.38575666674	0\\
6.38578590408	0\\
6.38581514142	0\\
6.38584437876	0\\
6.3858736161	0\\
6.38590285344	0\\
6.38593209078	0\\
6.38596132812	0\\
6.38599056546	0\\
6.3860198028	0\\
6.38604904014	0\\
6.38607827748	0\\
6.38610751482	0\\
6.38613675216	0\\
6.3861659895	0\\
6.38619522684	0\\
6.38622446418	0\\
6.38625370152	0\\
6.38628293886	0\\
6.3863121762	0\\
6.38634141354	0\\
6.38637065088	0\\
6.38639988822	0\\
6.38642912556	0\\
6.3864583629	0\\
6.38648760024	0\\
6.38651683758	0\\
6.38654607492	0\\
6.38657531226	0\\
6.3866045496	0\\
6.38663378694	0\\
6.38666302428	0\\
6.38669226162	0\\
6.38672149896	0\\
6.3867507363	0\\
6.38677997364	0\\
6.38680921098	0\\
6.38683844832	0\\
6.38686768566	0\\
6.386896923	0\\
6.38692616034	0\\
6.38695539768	0\\
6.38698463502	0\\
6.38701387236	0\\
6.3870431097	0\\
6.38707234704	0\\
6.38710158438	0\\
6.38713082172	0\\
6.38716005906	0\\
6.3871892964	0\\
6.38721853374	0\\
6.38724777108	0\\
6.38727700842	0\\
6.38730624576	0\\
6.3873354831	0\\
6.38736472044	0\\
6.38739395778	0\\
6.38742319512	0\\
6.38745243246	0\\
6.3874816698	0\\
6.38751090714	0\\
6.38754014448	0\\
6.38756938182	0\\
6.38759861916	0\\
6.3876278565	0\\
6.38765709384	0\\
6.38768633118	0\\
6.38771556852	0\\
6.38774480586	0\\
6.3877740432	0\\
6.38780328054	0\\
6.38783251788	0\\
6.38786175522	0\\
6.38789099256	0\\
6.3879202299	0\\
6.38794946724	0\\
6.38797870458	0\\
6.38800794192	0\\
6.38803717926	0\\
6.3880664166	0\\
6.38809565394	0\\
6.38812489128	0\\
6.38815412862	0\\
6.38818336596	0\\
6.3882126033	0\\
6.38824184064	0\\
6.38827107798	0\\
6.38830031532	0\\
6.38832955266	0\\
6.38835879	0\\
6.38838802734	0\\
6.38841726468	0\\
6.38844650202	0\\
6.38847573936	0\\
6.3885049767	0\\
6.38853421404	0\\
6.38856345138	0\\
6.38859268872	0\\
6.38862192606	0\\
6.3886511634	0\\
6.38868040074	0\\
6.38870963808	0\\
6.38873887542	0\\
6.38876811276	0\\
6.3887973501	0\\
6.38882658744	0\\
6.38885582478	0\\
6.38888506212	0\\
6.38891429946	0\\
6.3889435368	0\\
6.38897277414	0\\
6.38900201148	0\\
6.38903124882	0\\
6.38906048616	0\\
6.3890897235	0\\
6.38911896084	0\\
6.38914819818	0\\
6.38917743552	0\\
6.38920667286	0\\
6.3892359102	0\\
6.38926514754	0\\
6.38929438488	0\\
6.38932362222	0\\
6.38935285956	0\\
6.3893820969	0\\
6.38941133424	0\\
6.38944057158	0\\
6.38946980892	0\\
6.38949904626	0\\
6.3895282836	0\\
6.38955752094	0\\
6.38958675828	0\\
6.38961599562	0\\
6.38964523296	0\\
6.3896744703	0\\
6.38970370764	0\\
6.38973294498	0\\
6.38976218232	0\\
6.38979141966	0\\
6.389820657	0\\
6.38984989434	0\\
6.38987913168	0\\
6.38990836902	0\\
6.38993760636	0\\
6.3899668437	0\\
6.38999608104	0\\
6.39002531838	0\\
6.39005455572	0\\
6.39008379306	0\\
6.3901130304	0\\
6.39014226774	0\\
6.39017150508	0\\
6.39020074242	0\\
6.39022997976	0\\
6.3902592171	0\\
6.39028845444	0\\
6.39031769178	0\\
6.39034692912	0\\
6.39037616646	0\\
6.3904054038	0\\
6.39043464114	0\\
6.39046387848	0\\
6.39049311582	0\\
6.39052235316	0\\
6.3905515905	0\\
6.39058082784	0\\
6.39061006518	0\\
6.39063930252	0\\
6.39066853986	0\\
6.3906977772	0\\
6.39072701454	0\\
6.39075625188	0\\
6.39078548922	0\\
6.39081472656	0\\
6.3908439639	0\\
6.39087320124	0\\
6.39090243858	0\\
6.39093167592	0\\
6.39096091326	0\\
6.3909901506	0\\
6.39101938794	0\\
6.39104862528	0\\
6.39107786262	0\\
6.39110709996	0\\
6.3911363373	0\\
6.39116557464	0\\
6.39119481198	0\\
6.39122404932	0\\
6.39125328666	0\\
6.391282524	0\\
6.39131176134	0\\
6.39134099868	0\\
6.39137023602	0\\
6.39139947336	0\\
6.3914287107	0\\
6.39145794804	0\\
6.39148718538	0\\
6.39151642272	0\\
6.39154566006	0\\
6.3915748974	0\\
6.39160413474	0\\
6.39163337208	0\\
6.39166260942	0\\
6.39169184676	0\\
6.3917210841	0\\
6.39175032144	0\\
6.39177955878	0\\
6.39180879612	0\\
6.39183803346	0\\
6.3918672708	0\\
6.39189650814	0\\
6.39192574548	0\\
6.39195498282	0\\
6.39198422016	0\\
6.3920134575	0\\
6.39204269484	0\\
6.39207193218	0\\
6.39210116952	0\\
6.39213040686	0\\
6.3921596442	0\\
6.39218888154	0\\
6.39221811888	0\\
6.39224735622	0\\
6.39227659356	0\\
6.3923058309	0\\
6.39233506824	0\\
6.39236430558	0\\
6.39239354292	0\\
6.39242278026	0\\
6.3924520176	0\\
6.39248125494	0\\
6.39251049228	0\\
6.39253972962	0\\
6.39256896696	0\\
6.3925982043	0\\
6.39262744164	0\\
6.39265667898	0\\
6.39268591632	0\\
6.39271515366	0\\
6.392744391	0\\
6.39277362834	0\\
6.39280286568	0\\
6.39283210302	0\\
6.39286134036	0\\
6.3928905777	0\\
6.39291981504	0\\
6.39294905238	0\\
6.39297828972	0\\
6.39300752706	0\\
6.3930367644	0\\
6.39306600174	0\\
6.39309523908	0\\
6.39312447642	0\\
6.39315371376	0\\
6.3931829511	0\\
6.39321218844	0\\
6.39324142578	0\\
6.39327066312	0\\
6.39329990046	0\\
6.3933291378	0\\
6.39335837514	0\\
6.39338761248	0\\
6.39341684982	0\\
6.39344608716	0\\
6.3934753245	0\\
6.39350456184	0\\
6.39353379918	0\\
6.39356303652	0\\
6.39359227386	0\\
6.3936215112	0\\
6.39365074854	0\\
6.39367998588	0\\
6.39370922322	0\\
6.39373846056	0\\
6.3937676979	0\\
6.39379693524	0\\
6.39382617258	0\\
6.39385540992	0\\
6.39388464726	0\\
6.3939138846	0\\
6.39394312194	0\\
6.39397235928	0\\
6.39400159662	0\\
6.39403083396	0\\
6.3940600713	0\\
6.39408930864	0\\
6.39411854598	0\\
6.39414778332	0\\
6.39417702066	0\\
6.394206258	0\\
6.39423549534	0\\
6.39426473268	0\\
6.39429397002	0\\
6.39432320736	0\\
6.3943524447	0\\
6.39438168204	0\\
6.39441091938	0\\
6.39444015672	0\\
6.39446939406	0\\
6.3944986314	0\\
6.39452786874	0\\
6.39455710608	0\\
6.39458634342	0\\
6.39461558076	0\\
6.3946448181	0\\
6.39467405544	0\\
6.39470329278	0\\
6.39473253012	0\\
6.39476176746	0\\
6.3947910048	0\\
6.39482024214	0\\
6.39484947948	0\\
6.39487871682	0\\
6.39490795416	0\\
6.3949371915	0\\
6.39496642884	0\\
6.39499566618	0\\
6.39502490352	0\\
6.39505414086	0\\
6.3950833782	0\\
6.39511261554	0\\
6.39514185288	0\\
6.39517109022	0\\
6.39520032756	0\\
6.3952295649	0\\
6.39525880224	0\\
6.39528803958	0\\
6.39531727692	0\\
6.39534651426	0\\
6.3953757516	0\\
6.39540498894	0\\
6.39543422628	0\\
6.39546346362	0\\
6.39549270096	0\\
6.3955219383	0\\
6.39555117564	0\\
6.39558041298	0\\
6.39560965032	0\\
6.39563888766	0\\
6.395668125	0\\
6.39569736234	0\\
6.39572659968	0\\
6.39575583702	0\\
6.39578507436	0\\
6.3958143117	0\\
6.39584354904	0\\
6.39587278638	0\\
6.39590202372	0\\
6.39593126106	0\\
6.3959604984	0\\
6.39598973574	0\\
6.39601897308	0\\
6.39604821042	0\\
6.39607744776	0\\
6.3961066851	0\\
6.39613592244	0\\
6.39616515978	0\\
6.39619439712	0\\
6.39622363446	0\\
6.3962528718	0\\
6.39628210914	0\\
6.39631134648	0\\
6.39634058382	0\\
6.39636982116	0\\
6.3963990585	0\\
6.39642829584	0\\
6.39645753318	0\\
6.39648677052	0\\
6.39651600786	0\\
6.3965452452	0\\
6.39657448254	0\\
6.39660371988	0\\
6.39663295722	0\\
6.39666219456	0\\
6.3966914319	0\\
6.39672066924	0\\
6.39674990658	0\\
6.39677914392	0\\
6.39680838126	0\\
6.3968376186	0\\
6.39686685594	0\\
6.39689609328	0\\
6.39692533062	0\\
6.39695456796	0\\
6.3969838053	0\\
6.39701304264	0\\
6.39704227998	0\\
6.39707151732	0\\
6.39710075466	0\\
6.397129992	0\\
6.39715922934	0\\
6.39718846668	0\\
6.39721770402	0\\
6.39724694136	0\\
6.3972761787	0\\
6.39730541604	0\\
6.39733465338	0\\
6.39736389072	0\\
6.39739312806	0\\
6.3974223654	0\\
6.39745160274	0\\
6.39748084008	0\\
6.39751007742	0\\
6.39753931476	0\\
6.3975685521	0\\
6.39759778944	0\\
6.39762702678	0\\
6.39765626412	0\\
6.39768550146	0\\
6.3977147388	0\\
6.39774397614	0\\
6.39777321348	0\\
6.39780245082	0\\
6.39783168816	0\\
6.3978609255	0\\
6.39789016284	0\\
6.39791940018	0\\
6.39794863752	0\\
6.39797787486	0\\
6.3980071122	0\\
6.39803634954	0\\
6.39806558688	0\\
6.39809482422	0\\
6.39812406156	0\\
6.3981532989	0\\
6.39818253624	0\\
6.39821177358	0\\
6.39824101092	0\\
6.39827024826	0\\
6.3982994856	0\\
6.39832872294	0\\
6.39835796028	0\\
6.39838719762	0\\
6.39841643496	0\\
6.3984456723	0\\
6.39847490964	0\\
6.39850414698	0\\
6.39853338432	0\\
6.39856262166	0\\
6.398591859	0\\
6.39862109634	0\\
6.39865033368	0\\
6.39867957102	0\\
6.39870880836	0\\
6.3987380457	0\\
6.39876728304	0\\
6.39879652038	0\\
6.39882575772	0\\
6.39885499506	0\\
6.3988842324	0\\
6.39891346974	0\\
6.39894270708	0\\
6.39897194442	0\\
6.39900118176	0\\
6.3990304191	0\\
6.39905965644	0\\
6.39908889378	0\\
6.39911813112	0\\
6.39914736846	0\\
6.3991766058	0\\
6.39920584314	0\\
6.39923508048	0\\
6.39926431782	0\\
6.39929355516	0\\
6.3993227925	0\\
6.39935202984	0\\
6.39938126718	0\\
6.39941050452	0\\
6.39943974186	0\\
6.3994689792	0\\
6.39949821654	0\\
6.39952745388	0\\
6.39955669122	0\\
6.39958592856	0\\
6.3996151659	0\\
6.39964440324	0\\
6.39967364058	0\\
6.39970287792	0\\
6.39973211526	0\\
6.3997613526	0\\
6.39979058994	0\\
6.39981982728	0\\
6.39984906462	0\\
6.39987830196	0\\
6.3999075393	0\\
6.39993677664	0\\
6.39996601398	0\\
6.39999525132	0\\
6.40002448866	0\\
6.400053726	0\\
6.40008296334	0\\
6.40011220068	0\\
6.40014143802	0\\
6.40017067536	0\\
6.4001999127	0\\
6.40022915004	0\\
6.40025838738	0\\
6.40028762472	0\\
6.40031686206	0\\
6.4003460994	0\\
6.40037533674	0\\
6.40040457408	0\\
6.40043381142	0\\
6.40046304876	0\\
6.4004922861	0\\
6.40052152344	0\\
6.40055076078	0\\
6.40057999812	0\\
6.40060923546	0\\
6.4006384728	0\\
6.40066771014	0\\
6.40069694748	0\\
6.40072618482	0\\
6.40075542216	0\\
6.4007846595	0\\
6.40081389684	0\\
6.40084313418	0\\
6.40087237152	0\\
6.40090160886	0\\
6.4009308462	0\\
6.40096008354	0\\
6.40098932088	0\\
6.40101855822	0\\
6.40104779556	0\\
6.4010770329	0\\
6.40110627024	0\\
6.40113550758	0\\
6.40116474492	0\\
6.40119398226	0\\
6.4012232196	0\\
6.40125245694	0\\
6.40128169428	0\\
6.40131093162	0\\
6.40134016896	0\\
6.4013694063	0\\
6.40139864364	0\\
6.40142788098	0\\
6.40145711832	0\\
6.40148635566	0\\
6.401515593	0\\
6.40154483034	0\\
6.40157406768	0\\
6.40160330502	0\\
6.40163254236	0\\
6.4016617797	0\\
6.40169101704	0\\
6.40172025438	0\\
6.40174949172	0\\
6.40177872906	0\\
6.4018079664	0\\
6.40183720374	0\\
6.40186644108	0\\
6.40189567842	0\\
6.40192491576	0\\
6.4019541531	0\\
6.40198339044	0\\
6.40201262778	0\\
6.40204186512	0\\
6.40207110246	0\\
6.4021003398	0\\
6.40212957714	0\\
6.40215881448	0\\
6.40218805182	0\\
6.40221728916	0\\
6.4022465265	0\\
6.40227576384	0\\
6.40230500118	0\\
6.40233423852	0\\
6.40236347586	0\\
6.4023927132	0\\
6.40242195054	0\\
6.40245118788	0\\
6.40248042522	0\\
6.40250966256	0\\
6.4025388999	0\\
6.40256813724	0\\
6.40259737458	0\\
6.40262661192	0\\
6.40265584926	0\\
6.4026850866	0\\
6.40271432394	0\\
6.40274356128	0\\
6.40277279862	0\\
6.40280203596	0\\
6.4028312733	0\\
6.40286051064	0\\
6.40288974798	0\\
6.40291898532	0\\
6.40294822266	0\\
6.40297746	0\\
6.40300669734	0\\
6.40303593468	0\\
6.40306517202	0\\
6.40309440936	0\\
6.4031236467	0\\
6.40315288404	0\\
6.40318212138	0\\
6.40321135872	0\\
6.40324059606	0\\
6.4032698334	0\\
6.40329907074	0\\
6.40332830808	0\\
6.40335754542	0\\
6.40338678276	0\\
6.4034160201	0\\
6.40344525744	0\\
6.40347449478	0\\
6.40350373212	0\\
6.40353296946	0\\
6.4035622068	0\\
6.40359144414	0\\
6.40362068148	0\\
6.40364991882	0\\
6.40367915616	0\\
6.4037083935	0\\
6.40373763084	0\\
6.40376686818	0\\
6.40379610552	0\\
6.40382534286	0\\
6.4038545802	0\\
6.40388381754	0\\
6.40391305488	0\\
6.40394229222	0\\
6.40397152956	0\\
6.4040007669	0\\
6.40403000424	0\\
6.40405924158	0\\
6.40408847892	0\\
6.40411771626	0\\
6.4041469536	0\\
6.40417619094	0\\
6.40420542828	0\\
6.40423466562	0\\
6.40426390296	0\\
6.4042931403	0\\
6.40432237764	0\\
6.40435161498	0\\
6.40438085232	0\\
6.40441008966	0\\
6.404439327	0\\
6.40446856434	0\\
6.40449780168	0\\
6.40452703902	0\\
6.40455627636	0\\
6.4045855137	0\\
6.40461475104	0\\
6.40464398838	0\\
6.40467322572	0\\
6.40470246306	0\\
6.4047317004	0\\
6.40476093774	0\\
6.40479017508	0\\
6.40481941242	0\\
6.40484864976	0\\
6.4048778871	0\\
6.40490712444	0\\
6.40493636178	0\\
6.40496559912	0\\
6.40499483646	0\\
6.4050240738	0\\
6.40505331114	0\\
6.40508254848	0\\
6.40511178582	0\\
6.40514102316	0\\
6.4051702605	0\\
6.40519949784	0\\
6.40522873518	0\\
6.40525797252	0\\
6.40528720986	0\\
6.4053164472	0\\
6.40534568454	0\\
6.40537492188	0\\
6.40540415922	0\\
6.40543339656	0\\
6.4054626339	0\\
6.40549187124	0\\
6.40552110858	0\\
6.40555034592	0\\
6.40557958326	0\\
6.4056088206	0\\
6.40563805794	0\\
6.40566729528	0\\
6.40569653262	0\\
6.40572576996	0\\
6.4057550073	0\\
6.40578424464	0\\
6.40581348198	0\\
6.40584271932	0\\
6.40587195666	0\\
6.405901194	0\\
6.40593043134	0\\
6.40595966868	0\\
6.40598890602	0\\
6.40601814336	0\\
6.4060473807	0\\
6.40607661804	0\\
6.40610585538	0\\
6.40613509272	0\\
6.40616433006	0\\
6.4061935674	0\\
6.40622280474	0\\
6.40625204208	0\\
6.40628127942	0\\
6.40631051676	0\\
6.4063397541	0\\
6.40636899144	0\\
6.40639822878	0\\
6.40642746612	0\\
6.40645670346	0\\
6.4064859408	0\\
6.40651517814	0\\
6.40654441548	0\\
6.40657365282	0\\
6.40660289016	0\\
6.4066321275	0\\
6.40666136484	0\\
6.40669060218	0\\
6.40671983952	0\\
6.40674907686	0\\
6.4067783142	0\\
6.40680755154	0\\
6.40683678888	0\\
6.40686602622	0\\
6.40689526356	0\\
6.4069245009	0\\
6.40695373824	0\\
6.40698297558	0\\
6.40701221292	0\\
6.40704145026	0\\
6.4070706876	0\\
6.40709992494	0\\
6.40712916228	0\\
6.40715839962	0\\
6.40718763696	0\\
6.4072168743	0\\
6.40724611164	0\\
6.40727534898	0\\
6.40730458632	0\\
6.40733382366	0\\
6.407363061	0\\
6.40739229834	0\\
6.40742153568	0\\
6.40745077302	0\\
6.40748001036	0\\
6.4075092477	0\\
6.40753848504	0\\
6.40756772238	0\\
6.40759695972	0\\
6.40762619706	0\\
6.4076554344	0\\
6.40768467174	0\\
6.40771390908	0\\
6.40774314642	0\\
6.40777238376	0\\
6.4078016211	0\\
6.40783085844	0\\
6.40786009578	0\\
6.40788933312	0\\
6.40791857046	0\\
6.4079478078	0\\
6.40797704514	0\\
6.40800628248	0\\
6.40803551982	0\\
6.40806475716	0\\
6.4080939945	0\\
6.40812323184	0\\
6.40815246918	0\\
6.40818170652	0\\
6.40821094386	0\\
6.4082401812	0\\
6.40826941854	0\\
6.40829865588	0\\
6.40832789322	0\\
6.40835713056	0\\
6.4083863679	0\\
6.40841560524	0\\
6.40844484258	0\\
6.40847407992	0\\
6.40850331726	0\\
6.4085325546	0\\
6.40856179194	0\\
6.40859102928	0\\
6.40862026662	0\\
6.40864950396	0\\
6.4086787413	0\\
6.40870797864	0\\
6.40873721598	0\\
6.40876645332	0\\
6.40879569066	0\\
6.408824928	0\\
6.40885416534	0\\
6.40888340268	0\\
6.40891264002	0\\
6.40894187736	0\\
6.4089711147	0\\
6.40900035204	0\\
6.40902958938	0\\
6.40905882672	0\\
6.40908806406	0\\
6.4091173014	0\\
6.40914653874	0\\
6.40917577608	0\\
6.40920501342	0\\
6.40923425076	0\\
6.4092634881	0\\
6.40929272544	0\\
6.40932196278	0\\
6.40935120012	0\\
6.40938043746	0\\
6.4094096748	0\\
6.40943891214	0\\
6.40946814948	0\\
6.40949738682	0\\
6.40952662416	0\\
6.4095558615	0\\
6.40958509884	0\\
6.40961433618	0\\
6.40964357352	0\\
6.40967281086	0\\
6.4097020482	0\\
6.40973128554	0\\
6.40976052288	0\\
6.40978976022	0\\
6.40981899756	0\\
6.4098482349	0\\
6.40987747224	0\\
6.40990670958	0\\
6.40993594692	0\\
6.40996518426	0\\
6.4099944216	0\\
6.41002365894	0\\
6.41005289628	0\\
6.41008213362	0\\
6.41011137096	0\\
6.4101406083	0\\
6.41016984564	0\\
6.41019908298	0\\
6.41022832032	0\\
6.41025755766	0\\
6.410286795	0\\
6.41031603234	0\\
6.41034526968	0\\
6.41037450702	0\\
6.41040374436	0\\
6.4104329817	0\\
6.41046221904	0\\
6.41049145638	0\\
6.41052069372	0\\
6.41054993106	0\\
6.4105791684	0\\
6.41060840574	0\\
6.41063764308	0\\
6.41066688042	0\\
6.41069611776	0\\
6.4107253551	0\\
6.41075459244	0\\
6.41078382978	0\\
6.41081306712	0\\
6.41084230446	0\\
6.4108715418	0\\
6.41090077914	0\\
6.41093001648	0\\
6.41095925382	0\\
6.41098849116	0\\
6.4110177285	0\\
6.41104696584	0\\
6.41107620318	0\\
6.41110544052	0\\
6.41113467786	0\\
6.4111639152	0\\
6.41119315254	0\\
6.41122238988	0\\
6.41125162722	0\\
6.41128086456	0\\
6.4113101019	0\\
6.41133933924	0\\
6.41136857658	0\\
6.41139781392	0\\
6.41142705126	0\\
6.4114562886	0\\
6.41148552594	0\\
6.41151476328	0\\
6.41154400062	0\\
6.41157323796	0\\
6.4116024753	0\\
6.41163171264	0\\
6.41166094998	0\\
6.41169018732	0\\
6.41171942466	0\\
6.411748662	0\\
6.41177789934	0\\
6.41180713668	0\\
6.41183637402	0\\
6.41186561136	0\\
6.4118948487	0\\
6.41192408604	0\\
6.41195332338	0\\
6.41198256072	0\\
6.41201179806	0\\
6.4120410354	0\\
6.41207027274	0\\
6.41209951008	0\\
6.41212874742	0\\
6.41215798476	0\\
6.4121872221	0\\
6.41221645944	0\\
6.41224569678	0\\
6.41227493412	0\\
6.41230417146	0\\
6.4123334088	0\\
6.41236264614	0\\
6.41239188348	0\\
6.41242112082	0\\
6.41245035816	0\\
6.4124795955	0\\
6.41250883284	0\\
6.41253807018	0\\
6.41256730752	0\\
6.41259654486	0\\
6.4126257822	0\\
6.41265501954	0\\
6.41268425688	0\\
6.41271349422	0\\
6.41274273156	0\\
6.4127719689	0\\
6.41280120624	0\\
6.41283044358	0\\
6.41285968092	0\\
6.41288891826	0\\
6.4129181556	0\\
6.41294739294	0\\
6.41297663028	0\\
6.41300586762	0\\
6.41303510496	0\\
6.4130643423	0\\
6.41309357964	0\\
6.41312281698	0\\
6.41315205432	0\\
6.41318129166	0\\
6.413210529	0\\
6.41323976634	0\\
6.41326900368	0\\
6.41329824102	0\\
6.41332747836	0\\
6.4133567157	0\\
6.41338595304	0\\
6.41341519038	0\\
6.41344442772	0\\
6.41347366506	0\\
6.4135029024	0\\
6.41353213974	0\\
6.41356137708	0\\
6.41359061442	0\\
6.41361985176	0\\
6.4136490891	0\\
6.41367832644	0\\
6.41370756378	0\\
6.41373680112	0\\
6.41376603846	0\\
6.4137952758	0\\
6.41382451314	0\\
6.41385375048	0\\
6.41388298782	0\\
6.41391222516	0\\
6.4139414625	0\\
6.41397069984	0\\
6.41399993718	0\\
6.41402917452	0\\
6.41405841186	0\\
6.4140876492	0\\
6.41411688654	0\\
6.41414612388	0\\
6.41417536122	0\\
6.41420459856	0\\
6.4142338359	0\\
6.41426307324	0\\
6.41429231058	0\\
6.41432154792	0\\
6.41435078526	0\\
6.4143800226	0\\
6.41440925994	0\\
6.41443849728	0\\
6.41446773462	0\\
6.41449697196	0\\
6.4145262093	0\\
6.41455544664	0\\
6.41458468398	0\\
6.41461392132	0\\
6.41464315866	0\\
6.414672396	0\\
6.41470163334	0\\
6.41473087068	0\\
6.41476010802	0\\
6.41478934536	0\\
6.4148185827	0\\
6.41484782004	0\\
6.41487705738	0\\
6.41490629472	0\\
6.41493553206	0\\
6.4149647694	0\\
6.41499400674	0\\
6.41502324408	0\\
6.41505248142	0\\
6.41508171876	0\\
6.4151109561	0\\
6.41514019344	0\\
6.41516943078	0\\
6.41519866812	0\\
6.41522790546	0\\
6.4152571428	0\\
6.41528638014	0\\
6.41531561748	0\\
6.41534485482	0\\
6.41537409216	0\\
6.4154033295	0\\
6.41543256684	0\\
6.41546180418	0\\
6.41549104152	0\\
6.41552027886	0\\
6.4155495162	0\\
6.41557875354	0\\
6.41560799088	0\\
6.41563722822	0\\
6.41566646556	0\\
6.4156957029	0\\
6.41572494024	0\\
6.41575417758	0\\
6.41578341492	0\\
6.41581265226	0\\
6.4158418896	0\\
6.41587112694	0\\
6.41590036428	0\\
6.41592960162	0\\
6.41595883896	0\\
6.4159880763	0\\
6.41601731364	0\\
6.41604655098	0\\
6.41607578832	0\\
6.41610502566	0\\
6.416134263	0\\
6.41616350034	0\\
6.41619273768	0\\
6.41622197502	0\\
6.41625121236	0\\
6.4162804497	0\\
6.41630968704	0\\
6.41633892438	0\\
6.41636816172	0\\
6.41639739906	0\\
6.4164266364	0\\
6.41645587374	0\\
6.41648511108	0\\
6.41651434842	0\\
6.41654358576	0\\
6.4165728231	0\\
6.41660206044	0\\
6.41663129778	0\\
6.41666053512	0\\
6.41668977246	0\\
6.4167190098	0\\
6.41674824714	0\\
6.41677748448	0\\
6.41680672182	0\\
6.41683595916	0\\
6.4168651965	0\\
6.41689443384	0\\
6.41692367118	0\\
6.41695290852	0\\
6.41698214586	0\\
6.4170113832	0\\
6.41704062054	0\\
6.41706985788	0\\
6.41709909522	0\\
6.41712833256	0\\
6.4171575699	0\\
6.41718680724	0\\
6.41721604458	0\\
6.41724528192	0\\
6.41727451926	0\\
6.4173037566	0\\
6.41733299394	0\\
6.41736223128	0\\
6.41739146862	0\\
6.41742070596	0\\
6.4174499433	0\\
6.41747918064	0\\
6.41750841798	0\\
6.41753765532	0\\
6.41756689266	0\\
6.41759613	0\\
6.41762536734	0\\
6.41765460468	0\\
6.41768384202	0\\
6.41771307936	0\\
6.4177423167	0\\
6.41777155404	0\\
6.41780079138	0\\
6.41783002872	0\\
6.41785926606	0\\
6.4178885034	0\\
6.41791774074	0\\
6.41794697808	0\\
6.41797621542	0\\
6.41800545276	0\\
6.4180346901	0\\
6.41806392744	0\\
6.41809316478	0\\
6.41812240212	0\\
6.41815163946	0\\
6.4181808768	0\\
6.41821011414	0\\
6.41823935148	0\\
6.41826858882	0\\
6.41829782616	0\\
6.4183270635	0\\
6.41835630084	0\\
6.41838553818	0\\
6.41841477552	0\\
6.41844401286	0\\
6.4184732502	0\\
6.41850248754	0\\
6.41853172488	0\\
6.41856096222	0\\
6.41859019956	0\\
6.4186194369	0\\
6.41864867424	0\\
6.41867791158	0\\
6.41870714892	0\\
6.41873638626	0\\
6.4187656236	0\\
6.41879486094	0\\
6.41882409828	0\\
6.41885333562	0\\
6.41888257296	0\\
6.4189118103	0\\
6.41894104764	0\\
6.41897028498	0\\
6.41899952232	0\\
6.41902875966	0\\
6.419057997	0\\
6.41908723434	0\\
6.41911647168	0\\
6.41914570902	0\\
6.41917494636	0\\
6.4192041837	0\\
6.41923342104	0\\
6.41926265838	0\\
6.41929189572	0\\
6.41932113306	0\\
6.4193503704	0\\
6.41937960774	0\\
6.41940884508	0\\
6.41943808242	0\\
6.41946731976	0\\
6.4194965571	0\\
6.41952579444	0\\
6.41955503178	0\\
6.41958426912	0\\
6.41961350646	0\\
6.4196427438	0\\
6.41967198114	0\\
6.41970121848	0\\
6.41973045582	0\\
6.41975969316	0\\
6.4197889305	0\\
6.41981816784	0\\
6.41984740518	0\\
6.41987664252	0\\
6.41990587986	0\\
6.4199351172	0\\
6.41996435454	0\\
6.41999359188	0\\
6.42002282922	0\\
6.42005206656	0\\
6.4200813039	0\\
6.42011054124	0\\
6.42013977858	0\\
6.42016901592	0\\
6.42019825326	0\\
6.4202274906	0\\
6.42025672794	0\\
6.42028596528	0\\
6.42031520262	0\\
6.42034443996	0\\
6.4203736773	0\\
6.42040291464	0\\
6.42043215198	0\\
6.42046138932	0\\
6.42049062666	0\\
6.420519864	0\\
6.42054910134	0\\
6.42057833868	0\\
6.42060757602	0\\
6.42063681336	0\\
6.4206660507	0\\
6.42069528804	0\\
6.42072452538	0\\
6.42075376272	0\\
6.42078300006	0\\
6.4208122374	0\\
6.42084147474	0\\
6.42087071208	0\\
6.42089994942	0\\
6.42092918676	0\\
6.4209584241	0\\
6.42098766144	0\\
6.42101689878	0\\
6.42104613612	0\\
6.42107537346	0\\
6.4211046108	0\\
6.42113384814	0\\
6.42116308548	0\\
6.42119232282	0\\
6.42122156016	0\\
6.4212507975	0\\
6.42128003484	0\\
6.42130927218	0\\
6.42133850952	0\\
6.42136774686	0\\
6.4213969842	0\\
6.42142622154	0\\
6.42145545888	0\\
6.42148469622	0\\
6.42151393356	0\\
6.4215431709	0\\
6.42157240824	0\\
6.42160164558	0\\
6.42163088292	0\\
6.42166012026	0\\
6.4216893576	0\\
6.42171859494	0\\
6.42174783228	0\\
6.42177706962	1.09228875793326\\
6.42180630696	0\\
6.4218355443	0\\
6.42186478164	0\\
6.42189401898	0\\
6.42192325632	0\\
6.42195249366	0\\
6.421981731	0\\
6.42201096834	0\\
6.42204020568	0\\
6.42206944302	0\\
6.42209868036	0\\
6.4221279177	0\\
6.42215715504	0\\
6.42218639238	0\\
6.42221562972	0\\
6.42224486706	0\\
6.4222741044	0\\
6.42230334174	0\\
6.42233257908	0\\
6.42236181642	0\\
6.42239105376	0\\
6.4224202911	0\\
6.42244952844	0\\
6.42247876578	0\\
6.42250800312	0\\
6.42253724046	0\\
6.4225664778	0\\
6.42259571514	0\\
6.42262495248	0\\
6.42265418982	0\\
6.42268342716	0\\
6.4227126645	0\\
6.42274190184	0\\
6.42277113918	0\\
6.42280037652	0\\
6.42282961386	0\\
6.4228588512	0\\
6.42288808854	0\\
6.42291732588	0\\
6.42294656322	0\\
6.42297580056	0\\
6.4230050379	0\\
6.42303427524	0\\
6.42306351258	0\\
6.42309274992	0\\
6.42312198726	0\\
6.4231512246	0\\
6.42318046194	0\\
6.42320969928	0\\
6.42323893662	0\\
6.42326817396	0\\
6.4232974113	0\\
6.42332664864	0\\
6.42335588598	0\\
6.42338512332	0\\
6.42341436066	0\\
6.423443598	0\\
6.42347283534	0\\
6.42350207268	0\\
6.42353131002	0\\
6.42356054736	0\\
6.4235897847	0\\
6.42361902204	0\\
6.42364825938	0\\
6.42367749672	0\\
6.42370673406	0\\
6.4237359714	0\\
6.42376520874	0\\
6.42379444608	0\\
6.42382368342	0\\
6.42385292076	0\\
6.4238821581	0\\
6.42391139544	0\\
6.42394063278	0\\
6.42396987012	0\\
6.42399910746	0\\
6.4240283448	0\\
6.42405758214	0\\
6.42408681948	0\\
6.42411605682	0\\
6.42414529416	0\\
6.4241745315	0\\
6.42420376884	0\\
6.42423300618	0\\
6.42426224352	0\\
6.42429148086	0\\
6.4243207182	0\\
6.42434995554	0\\
6.42437919288	0\\
6.42440843022	0\\
6.42443766756	0\\
6.4244669049	0\\
6.42449614224	0\\
6.42452537958	0\\
6.42455461692	0\\
6.42458385426	0\\
6.4246130916	0\\
6.42464232894	0\\
6.42467156628	0\\
6.42470080362	0\\
6.42473004096	0\\
6.4247592783	0\\
6.42478851564	0\\
6.42481775298	0\\
6.42484699032	0\\
6.42487622766	0\\
6.424905465	0\\
6.42493470234	0\\
6.42496393968	0\\
6.42499317702	0\\
6.42502241436	0\\
6.4250516517	0\\
6.42508088904	0\\
6.42511012638	0\\
6.42513936372	0\\
6.42516860106	0\\
6.4251978384	0\\
6.42522707574	0\\
6.42525631308	0\\
6.42528555042	0\\
6.42531478776	0\\
6.4253440251	0\\
6.42537326244	0\\
6.42540249978	0\\
6.42543173712	0\\
6.42546097446	0\\
6.4254902118	0\\
6.42551944914	0\\
6.42554868648	0\\
6.42557792382	0\\
6.42560716116	0\\
6.4256363985	0\\
6.42566563584	0\\
6.42569487318	0\\
6.42572411052	0\\
6.42575334786	0\\
6.4257825852	0\\
6.42581182254	0\\
6.42584105988	0\\
6.42587029722	0\\
6.42589953456	0\\
6.4259287719	0\\
6.42595800924	0\\
6.42598724658	0\\
6.42601648392	0\\
6.42604572126	0\\
6.4260749586	0\\
6.42610419594	0\\
6.42613343328	0\\
6.42616267062	0\\
6.42619190796	0\\
6.4262211453	0\\
6.42625038264	0\\
6.42627961998	0\\
6.42630885732	0\\
6.42633809466	0\\
6.426367332	0\\
6.42639656934	0\\
6.42642580668	0\\
6.42645504402	0\\
6.42648428136	0\\
6.4265135187	0\\
6.42654275604	0\\
6.42657199338	0\\
6.42660123072	0\\
6.42663046806	0\\
6.4266597054	0\\
6.42668894274	0\\
6.42671818008	0\\
6.42674741742	0\\
6.42677665476	0\\
6.4268058921	0\\
6.42683512944	0\\
6.42686436678	0\\
6.42689360412	0\\
6.42692284146	0\\
6.4269520788	0\\
6.42698131614	0\\
6.42701055348	0\\
6.42703979082	0\\
6.42706902816	0\\
6.4270982655	0\\
6.42712750284	0\\
6.42715674018	0\\
6.42718597752	0\\
6.42721521486	0\\
6.4272444522	0\\
6.42727368954	0\\
6.42730292688	0\\
6.42733216422	0\\
6.42736140156	0\\
6.4273906389	0\\
6.42741987624	0\\
6.42744911358	0\\
6.42747835092	0\\
6.42750758826	0\\
6.4275368256	0\\
6.42756606294	0\\
6.42759530028	0\\
6.42762453762	0\\
6.42765377496	0\\
6.4276830123	0\\
6.42771224964	0\\
6.42774148698	0\\
6.42777072432	0\\
6.42779996166	0\\
6.427829199	0\\
6.42785843634	0\\
6.42788767368	0\\
6.42791691102	0\\
6.42794614836	0\\
6.4279753857	0\\
6.42800462304	0\\
6.42803386038	0\\
6.42806309772	0\\
6.42809233506	0\\
6.4281215724	0\\
6.42815080974	0\\
6.42818004708	0\\
6.42820928442	0\\
6.42823852176	0\\
6.4282677591	0\\
6.42829699644	0\\
6.42832623378	0\\
6.42835547112	0\\
6.42838470846	0\\
6.4284139458	0\\
6.42844318314	0\\
6.42847242048	0\\
6.42850165782	0\\
6.42853089516	0\\
6.4285601325	0\\
6.42858936984	0\\
6.42861860718	0\\
6.42864784452	0\\
6.42867708186	0\\
6.4287063192	0\\
6.42873555654	0\\
6.42876479388	0\\
6.42879403122	0\\
6.42882326856	0\\
6.4288525059	0\\
6.42888174324	0\\
6.42891098058	0\\
6.42894021792	0\\
6.42896945526	0\\
6.4289986926	0\\
6.42902792994	0\\
6.42905716728	0\\
6.42908640462	0\\
6.42911564196	0\\
6.4291448793	0\\
6.42917411664	0\\
6.42920335398	0\\
6.42923259132	0\\
6.42926182866	0\\
6.429291066	0\\
6.42932030334	0\\
6.42934954068	0\\
6.42937877802	0\\
6.42940801536	0\\
6.4294372527	0\\
6.42946649004	0\\
6.42949572738	0\\
6.42952496472	0\\
6.42955420206	0\\
6.4295834394	0\\
6.42961267674	0\\
6.42964191408	0\\
6.42967115142	0\\
6.42970038876	0\\
6.4297296261	0\\
6.42975886344	0\\
6.42978810078	0\\
6.42981733812	0\\
6.42984657546	0\\
6.4298758128	0\\
6.42990505014	0\\
6.42993428748	0\\
6.42996352482	0\\
6.42999276216	0\\
6.4300219995	0\\
6.43005123684	0\\
6.43008047418	0\\
6.43010971152	0\\
6.43013894886	0\\
6.4301681862	0\\
6.43019742354	0\\
6.43022666088	0\\
6.43025589822	0\\
6.43028513556	0\\
6.4303143729	0\\
6.43034361024	0\\
6.43037284758	0\\
6.43040208492	0\\
6.43043132226	0\\
6.4304605596	0\\
6.43048979694	0\\
6.43051903428	0\\
6.43054827162	0\\
6.43057750896	0\\
6.4306067463	0\\
6.43063598364	0\\
6.43066522098	0\\
6.43069445832	0\\
6.43072369566	0\\
6.430752933	0\\
6.43078217034	0\\
6.43081140768	0\\
6.43084064502	0\\
6.43086988236	0\\
6.4308991197	0\\
6.43092835704	0\\
6.43095759438	0\\
6.43098683172	0\\
6.43101606906	0\\
6.4310453064	0\\
6.43107454374	0\\
6.43110378108	0\\
6.43113301842	0\\
6.43116225576	0\\
6.4311914931	0\\
6.43122073044	0\\
6.43124996778	0\\
6.43127920512	0\\
6.43130844246	0\\
6.4313376798	0\\
6.43136691714	0\\
6.43139615448	0\\
6.43142539182	0\\
6.43145462916	0\\
6.4314838665	0\\
6.43151310384	0\\
6.43154234118	0\\
6.43157157852	0\\
6.43160081586	0\\
6.4316300532	0\\
6.43165929054	0\\
6.43168852788	0\\
6.43171776522	0\\
6.43174700256	0\\
6.4317762399	0\\
6.43180547724	0\\
6.43183471458	0\\
6.43186395192	0\\
6.43189318926	0\\
6.4319224266	0\\
6.43195166394	0\\
6.43198090128	0\\
6.43201013862	0\\
6.43203937596	0\\
6.4320686133	0\\
6.43209785064	0\\
6.43212708798	0\\
6.43215632532	0\\
6.43218556266	0\\
6.4322148	0\\
6.43224403734	0\\
6.43227327468	0\\
6.43230251202	0\\
6.43233174936	0\\
6.4323609867	0\\
6.43239022404	0\\
6.43241946138	0\\
6.43244869872	0\\
6.43247793606	0\\
6.4325071734	0\\
6.43253641074	0\\
6.43256564808	0\\
6.43259488542	0\\
6.43262412276	0\\
6.4326533601	0\\
6.43268259744	0\\
6.43271183478	0\\
6.43274107212	0\\
6.43277030946	0\\
6.4327995468	0\\
6.43282878414	0\\
6.43285802148	0\\
6.43288725882	0\\
6.43291649616	0\\
6.4329457335	0\\
6.43297497084	0\\
6.43300420818	0\\
6.43303344552	0\\
6.43306268286	0\\
6.4330919202	0\\
6.43312115754	0\\
6.43315039488	0\\
6.43317963222	0\\
6.43320886956	0\\
6.4332381069	0\\
6.43326734424	0\\
6.43329658158	0\\
6.43332581892	0\\
6.43335505626	0\\
6.4333842936	0\\
6.43341353094	0\\
6.43344276828	0\\
6.43347200562	0\\
6.43350124296	0\\
6.4335304803	0\\
6.43355971764	0\\
6.43358895498	0\\
6.43361819232	0\\
6.43364742966	0\\
6.433676667	0\\
6.43370590434	0\\
6.43373514168	0\\
6.43376437902	0\\
6.43379361636	0\\
6.4338228537	0\\
6.43385209104	0\\
6.43388132838	0\\
6.43391056572	0\\
6.43393980306	0\\
6.4339690404	0\\
6.43399827774	0\\
6.43402751508	0\\
6.43405675242	0\\
6.43408598976	0\\
6.4341152271	0\\
6.43414446444	0\\
6.43417370178	0\\
6.43420293912	0\\
6.43423217646	0\\
6.4342614138	0\\
6.43429065114	0\\
6.43431988848	0\\
6.43434912582	0\\
6.43437836316	0\\
6.4344076005	0\\
6.43443683784	0\\
6.43446607518	0\\
6.43449531252	0\\
6.43452454986	0\\
6.4345537872	0\\
6.43458302454	0\\
6.43461226188	0\\
6.43464149922	0\\
6.43467073656	0\\
6.4346999739	0\\
6.43472921124	0\\
6.43475844858	0\\
6.43478768592	0\\
6.43481692326	0\\
6.4348461606	0\\
6.43487539794	0\\
6.43490463528	0\\
6.43493387262	0\\
6.43496310996	0\\
6.4349923473	0\\
6.43502158464	0\\
6.43505082198	0\\
6.43508005932	0\\
6.43510929666	0\\
6.435138534	0\\
6.43516777134	0\\
6.43519700868	0\\
6.43522624602	0\\
6.43525548336	0\\
6.4352847207	0\\
6.43531395804	0\\
6.43534319538	0\\
6.43537243272	0\\
6.43540167006	0\\
6.4354309074	0\\
6.43546014474	0\\
6.43548938208	0\\
6.43551861942	0\\
6.43554785676	0\\
6.4355770941	0\\
6.43560633144	0\\
6.43563556878	0\\
6.43566480612	0\\
6.43569404346	0\\
6.4357232808	0\\
6.43575251814	0\\
6.43578175548	0\\
6.43581099282	0\\
6.43584023016	0\\
6.4358694675	0\\
6.43589870484	0\\
6.43592794218	0\\
6.43595717952	0\\
6.43598641686	0\\
6.4360156542	0\\
6.43604489154	0\\
6.43607412888	0\\
6.43610336622	0\\
6.43613260356	0\\
6.4361618409	0\\
6.43619107824	0\\
6.43622031558	0\\
6.43624955292	0\\
6.43627879026	0\\
6.4363080276	0\\
6.43633726494	0\\
6.43636650228	0\\
6.43639573962	0\\
6.43642497696	0\\
6.4364542143	0\\
6.43648345164	0\\
6.43651268898	0\\
6.43654192632	0\\
6.43657116366	0\\
6.436600401	0\\
6.43662963834	0\\
6.43665887568	0\\
6.43668811302	0\\
6.43671735036	0\\
6.4367465877	0\\
6.43677582504	0\\
6.43680506238	0\\
6.43683429972	0\\
6.43686353706	0\\
6.4368927744	0\\
6.43692201174	0\\
6.43695124908	0\\
6.43698048642	0\\
6.43700972376	0\\
6.4370389611	0\\
6.43706819844	0\\
6.43709743578	0\\
6.43712667312	0\\
6.43715591046	0\\
6.4371851478	0\\
6.43721438514	0\\
6.43724362248	0\\
6.43727285982	0\\
6.43730209716	0\\
6.4373313345	0\\
6.43736057184	0\\
6.43738980918	0\\
6.43741904652	0\\
6.43744828386	0\\
6.4374775212	0\\
6.43750675854	0\\
6.43753599588	0\\
6.43756523322	0\\
6.43759447056	0\\
6.4376237079	0\\
6.43765294524	0\\
6.43768218258	0\\
6.43771141992	0\\
6.43774065726	0\\
6.4377698946	0\\
6.43779913194	0\\
6.43782836928	0\\
6.43785760662	0\\
6.43788684396	0\\
6.4379160813	0\\
6.43794531864	0\\
6.43797455598	0\\
6.43800379332	0\\
6.43803303066	0\\
6.438062268	0\\
6.43809150534	0\\
6.43812074268	0\\
6.43814998002	0\\
6.43817921736	0\\
6.4382084547	0\\
6.43823769204	0\\
6.43826692938	0\\
6.43829616672	0\\
6.43832540406	0\\
6.4383546414	0\\
6.43838387874	0\\
6.43841311608	0\\
6.43844235342	0\\
6.43847159076	0\\
6.4385008281	0\\
6.43853006544	0\\
6.43855930278	0\\
6.43858854012	0\\
6.43861777746	0\\
6.4386470148	0\\
6.43867625214	0\\
6.43870548948	0\\
6.43873472682	0\\
6.43876396416	0\\
6.4387932015	0\\
6.43882243884	0\\
6.43885167618	0\\
6.43888091352	0\\
6.43891015086	0\\
6.4389393882	0\\
6.43896862554	0\\
6.43899786288	0\\
6.43902710022	0\\
6.43905633756	0\\
6.4390855749	0\\
6.43911481224	0\\
6.43914404958	0\\
6.43917328692	0\\
6.43920252426	0\\
6.4392317616	0\\
6.43926099894	0\\
6.43929023628	0\\
6.43931947362	0\\
6.43934871096	0\\
6.4393779483	0\\
6.43940718564	0\\
6.43943642298	0\\
6.43946566032	0\\
6.43949489766	0\\
6.439524135	0\\
6.43955337234	0\\
6.43958260968	0\\
6.43961184702	0\\
6.43964108436	0\\
6.4396703217	0\\
6.43969955904	0\\
6.43972879638	0\\
6.43975803372	0\\
6.43978727106	0\\
6.4398165084	0\\
6.43984574574	0\\
6.43987498308	0\\
6.43990422042	0\\
6.43993345776	0\\
6.4399626951	0\\
6.43999193244	0\\
6.44002116978	0\\
6.44005040712	0\\
6.44007964446	0\\
6.4401088818	0\\
6.44013811914	0\\
6.44016735648	0\\
6.44019659382	0\\
6.44022583116	0\\
6.4402550685	0\\
6.44028430584	0\\
6.44031354318	0\\
6.44034278052	0\\
6.44037201786	0\\
6.4404012552	0\\
6.44043049254	0\\
6.44045972988	0\\
6.44048896722	0\\
6.44051820456	0\\
6.4405474419	0\\
6.44057667924	0\\
6.44060591658	0\\
6.44063515392	0\\
6.44066439126	0\\
6.4406936286	0\\
6.44072286594	0\\
6.44075210328	0\\
6.44078134062	0\\
6.44081057796	0\\
6.4408398153	0\\
6.44086905264	0\\
6.44089828998	0\\
6.44092752732	0\\
6.44095676466	0\\
6.440986002	0\\
6.44101523934	0\\
6.44104447668	0\\
6.44107371402	0\\
6.44110295136	0\\
6.4411321887	0\\
6.44116142604	0\\
6.44119066338	0\\
6.44121990072	0\\
6.44124913806	0\\
6.4412783754	0\\
6.44130761274	0\\
6.44133685008	0\\
6.44136608742	0\\
6.44139532476	0\\
6.4414245621	0\\
6.44145379944	0\\
6.44148303678	0\\
6.44151227412	0\\
6.44154151146	0\\
6.4415707488	0\\
6.44159998614	0\\
6.44162922348	0\\
6.44165846082	0\\
6.44168769816	0\\
6.4417169355	0\\
6.44174617284	0\\
6.44177541018	0\\
6.44180464752	0\\
6.44183388486	0\\
6.4418631222	0\\
6.44189235954	0\\
6.44192159688	0\\
6.44195083422	0\\
6.44198007156	0\\
6.4420093089	0\\
6.44203854624	0\\
6.44206778358	0\\
6.44209702092	0\\
6.44212625826	0\\
6.4421554956	0\\
6.44218473294	0\\
6.44221397028	0\\
6.44224320762	0\\
6.44227244496	0\\
6.4423016823	0\\
6.44233091964	0\\
6.44236015698	0\\
6.44238939432	0\\
6.44241863166	0\\
6.442447869	0\\
6.44247710634	0\\
6.44250634368	0\\
6.44253558102	0\\
6.44256481836	0\\
6.4425940557	0\\
6.44262329304	0\\
6.44265253038	0\\
6.44268176772	0\\
6.44271100506	0\\
6.4427402424	0\\
6.44276947974	0\\
6.44279871708	0\\
6.44282795442	0\\
6.44285719176	0\\
6.4428864291	0\\
6.44291566644	0\\
6.44294490378	0\\
6.44297414112	0\\
6.44300337846	0\\
6.4430326158	0\\
6.44306185314	0\\
6.44309109048	0\\
6.44312032782	0\\
6.44314956516	0\\
6.4431788025	0\\
6.44320803984	0\\
6.44323727718	0\\
6.44326651452	0\\
6.44329575186	0\\
6.4433249892	0\\
6.44335422654	0\\
6.44338346388	0\\
6.44341270122	0\\
6.44344193856	0\\
6.4434711759	0\\
6.44350041324	0\\
6.44352965058	0\\
6.44355888792	0\\
6.44358812526	0\\
6.4436173626	0\\
6.44364659994	0\\
6.44367583728	0\\
6.44370507462	0\\
6.44373431196	0\\
6.4437635493	0\\
6.44379278664	0\\
6.44382202398	0\\
6.44385126132	0\\
6.44388049866	0\\
6.443909736	0\\
6.44393897334	0\\
6.44396821068	0\\
6.44399744802	0\\
6.44402668536	0\\
6.4440559227	0\\
6.44408516004	0\\
6.44411439738	0\\
6.44414363472	0\\
6.44417287206	0\\
6.4442021094	0\\
6.44423134674	0\\
6.44426058408	0\\
6.44428982142	0\\
6.44431905876	0\\
6.4443482961	0\\
6.44437753344	0\\
6.44440677078	0\\
6.44443600812	0\\
6.44446524546	0\\
6.4444944828	0\\
6.44452372014	0\\
6.44455295748	0\\
6.44458219482	0\\
6.44461143216	0\\
6.4446406695	0\\
6.44466990684	0\\
6.44469914418	0\\
6.44472838152	0\\
6.44475761886	0\\
6.4447868562	0\\
6.44481609354	0\\
6.44484533088	0\\
6.44487456822	0\\
6.44490380556	0\\
6.4449330429	0\\
6.44496228024	0\\
6.44499151758	0\\
6.44502075492	0\\
6.44504999226	0\\
6.4450792296	0\\
6.44510846694	0\\
6.44513770428	0\\
6.44516694162	0\\
6.44519617896	0\\
6.4452254163	0\\
6.44525465364	0\\
6.44528389098	0\\
6.44531312832	0\\
6.44534236566	0\\
6.445371603	0\\
6.44540084034	0\\
6.44543007768	0\\
6.44545931502	0\\
6.44548855236	0\\
6.4455177897	0\\
6.44554702704	0\\
6.44557626438	0\\
6.44560550172	0\\
6.44563473906	0\\
6.4456639764	0\\
6.44569321374	0\\
6.44572245108	0\\
6.44575168842	0\\
6.44578092576	0\\
6.4458101631	0\\
6.44583940044	0\\
6.44586863778	0\\
6.44589787512	0\\
6.44592711246	0\\
6.4459563498	0\\
6.44598558714	0\\
6.44601482448	0\\
6.44604406182	0\\
6.44607329916	0\\
6.4461025365	0\\
6.44613177384	0\\
6.44616101118	0\\
6.44619024852	0\\
6.44621948586	0\\
6.4462487232	0\\
6.44627796054	0\\
6.44630719788	0\\
6.44633643522	0\\
6.44636567256	0\\
6.4463949099	0\\
6.44642414724	0\\
6.44645338458	0\\
6.44648262192	0\\
6.44651185926	0\\
6.4465410966	0\\
6.44657033394	0\\
6.44659957128	0\\
6.44662880862	0\\
6.44665804596	0\\
6.4466872833	0\\
6.44671652064	0\\
6.44674575798	0\\
6.44677499532	0\\
6.44680423266	0\\
6.44683347	0\\
6.44686270734	0\\
6.44689194468	0\\
6.44692118202	0\\
6.44695041936	0\\
6.4469796567	0\\
6.44700889404	0\\
6.44703813138	0\\
6.44706736872	0\\
6.44709660606	0\\
6.4471258434	0\\
6.44715508074	0\\
6.44718431808	0\\
6.44721355542	0\\
6.44724279276	0\\
6.4472720301	0\\
6.44730126744	0\\
6.44733050478	0\\
6.44735974212	0\\
6.44738897946	0\\
6.4474182168	0\\
6.44744745414	0\\
6.44747669148	0\\
6.44750592882	0\\
6.44753516616	0\\
6.4475644035	0\\
6.44759364084	0\\
6.44762287818	0\\
6.44765211552	0\\
6.44768135286	0\\
6.4477105902	0\\
6.44773982754	0\\
6.44776906488	0\\
6.44779830222	0\\
6.44782753956	0\\
6.4478567769	0\\
6.44788601424	0\\
6.44791525158	0\\
6.44794448892	0\\
6.44797372626	0\\
6.4480029636	0\\
6.44803220094	0\\
6.44806143828	0\\
6.44809067562	0\\
6.44811991296	0\\
6.4481491503	0\\
6.44817838764	0\\
6.44820762498	0\\
6.44823686232	0\\
6.44826609966	0\\
6.448295337	0\\
6.44832457434	0\\
6.44835381168	0\\
6.44838304902	0\\
6.44841228636	0\\
6.4484415237	0\\
6.44847076104	0\\
6.44849999838	0\\
6.44852923572	0\\
6.44855847306	0\\
6.4485877104	0\\
6.44861694774	0\\
6.44864618508	0\\
6.44867542242	0\\
6.44870465976	0\\
6.4487338971	0\\
6.44876313444	0\\
6.44879237178	0\\
6.44882160912	0\\
6.44885084646	0\\
6.4488800838	0\\
6.44890932114	0\\
6.44893855848	0\\
6.44896779582	0\\
6.44899703316	0\\
6.4490262705	0\\
6.44905550784	0\\
6.44908474518	0\\
6.44911398252	0\\
6.44914321986	0\\
6.4491724572	0\\
6.44920169454	0\\
6.44923093188	0\\
6.44926016922	0\\
6.44928940656	0\\
6.4493186439	0\\
6.44934788124	0\\
6.44937711858	0\\
6.44940635592	0\\
6.44943559326	0\\
6.4494648306	0\\
6.44949406794	0\\
6.44952330528	0\\
6.44955254262	0\\
6.44958177996	0\\
6.4496110173	0\\
6.44964025464	0\\
6.44966949198	0\\
6.44969872932	0\\
6.44972796666	0\\
6.449757204	0\\
6.44978644134	0\\
6.44981567868	0\\
6.44984491602	0\\
6.44987415336	0\\
6.4499033907	0\\
6.44993262804	0\\
6.44996186538	0\\
6.44999110272	0\\
6.45002034006	0\\
6.4500495774	0\\
6.45007881474	0\\
6.45010805208	0\\
6.45013728942	0\\
6.45016652676	0\\
6.4501957641	0\\
6.45022500144	0\\
6.45025423878	0\\
6.45028347612	0\\
6.45031271346	0\\
6.4503419508	0\\
6.45037118814	0\\
6.45040042548	0\\
6.45042966282	0\\
6.45045890016	0\\
6.4504881375	0\\
6.45051737484	0\\
6.45054661218	0\\
6.45057584952	0\\
6.45060508686	0\\
6.4506343242	0\\
6.45066356154	0\\
6.45069279888	0\\
6.45072203622	0\\
6.45075127356	0\\
6.4507805109	0\\
6.45080974824	0\\
6.45083898558	0\\
6.45086822292	0\\
6.45089746026	0\\
6.4509266976	0\\
6.45095593494	0\\
6.45098517228	0\\
6.45101440962	0\\
6.45104364696	0\\
6.4510728843	0\\
6.45110212164	0\\
6.45113135898	0\\
6.45116059632	0\\
6.45118983366	0\\
6.451219071	0\\
6.45124830834	0\\
6.45127754568	0\\
6.45130678302	0\\
6.45133602036	0\\
6.4513652577	0\\
6.45139449504	0\\
6.45142373238	0\\
6.45145296972	0\\
6.45148220706	0\\
6.4515114444	0\\
6.45154068174	0\\
6.45156991908	0\\
6.45159915642	0\\
6.45162839376	0\\
6.4516576311	0\\
6.45168686844	0\\
6.45171610578	0\\
6.45174534312	0\\
6.45177458046	0\\
6.4518038178	0\\
6.45183305514	0\\
6.45186229248	0\\
6.45189152982	0\\
6.45192076716	0\\
6.4519500045	0\\
6.45197924184	0\\
6.45200847918	0\\
6.45203771652	0\\
6.45206695386	0\\
6.4520961912	0\\
6.45212542854	0\\
6.45215466588	0\\
6.45218390322	0\\
6.45221314056	0\\
6.4522423779	0\\
6.45227161524	0\\
6.45230085258	0\\
6.45233008992	0\\
6.45235932726	0\\
6.4523885646	0\\
6.45241780194	0\\
6.45244703928	0\\
6.45247627662	0\\
6.45250551396	0\\
6.4525347513	0\\
6.45256398864	0\\
6.45259322598	0\\
6.45262246332	0\\
6.45265170066	0\\
6.452680938	0\\
6.45271017534	0\\
6.45273941268	0\\
6.45276865002	0\\
6.45279788736	0\\
6.4528271247	0\\
6.45285636204	0\\
6.45288559938	0\\
6.45291483672	0\\
6.45294407406	0\\
6.4529733114	0\\
6.45300254874	0\\
6.45303178608	0\\
6.45306102342	0\\
6.45309026076	0\\
6.4531194981	0\\
6.45314873544	0\\
6.45317797278	0\\
6.45320721012	0\\
6.45323644746	0\\
6.4532656848	0\\
6.45329492214	0\\
6.45332415948	0\\
6.45335339682	0\\
6.45338263416	0\\
6.4534118715	0\\
6.45344110884	0\\
6.45347034618	0\\
6.45349958352	0\\
6.45352882086	0\\
6.4535580582	0\\
6.45358729554	0\\
6.45361653288	0\\
6.45364577022	0\\
6.45367500756	0\\
6.4537042449	0\\
6.45373348224	0\\
6.45376271958	0\\
6.45379195692	0\\
6.45382119426	0\\
6.4538504316	0\\
6.45387966894	0\\
6.45390890628	0\\
6.45393814362	0\\
6.45396738096	0\\
6.4539966183	0\\
6.45402585564	0\\
6.45405509298	0\\
6.45408433032	0\\
6.45411356766	0\\
6.454142805	0\\
6.45417204234	0\\
6.45420127968	0\\
6.45423051702	0\\
6.45425975436	0\\
6.4542889917	0\\
6.45431822904	0\\
6.45434746638	0\\
6.45437670372	0\\
6.45440594106	0\\
6.4544351784	0\\
6.45446441574	0\\
6.45449365308	0\\
6.45452289042	0\\
6.45455212776	0\\
6.4545813651	0\\
6.45461060244	0\\
6.45463983978	0\\
6.45466907712	0\\
6.45469831446	0\\
6.4547275518	0\\
6.45475678914	0\\
6.45478602648	0\\
6.45481526382	0\\
6.45484450116	0\\
6.4548737385	0\\
6.45490297584	0\\
6.45493221318	0\\
6.45496145052	0\\
6.45499068786	0\\
6.4550199252	0\\
6.45504916254	0\\
6.45507839988	0\\
6.45510763722	0\\
6.45513687456	0\\
6.4551661119	0\\
6.45519534924	0\\
6.45522458658	0\\
6.45525382392	0\\
6.45528306126	0\\
6.4553122986	0\\
6.45534153594	0\\
6.45537077328	0\\
6.45540001062	0\\
6.45542924796	0\\
6.4554584853	0\\
6.45548772264	0\\
6.45551695998	0\\
6.45554619732	0\\
6.45557543466	0\\
6.455604672	0\\
6.45563390934	0\\
6.45566314668	0\\
6.45569238402	0\\
6.45572162136	0\\
6.4557508587	0\\
6.45578009604	0\\
6.45580933338	0\\
6.45583857072	0\\
6.45586780806	0\\
6.4558970454	0\\
6.45592628274	0\\
6.45595552008	0\\
6.45598475742	0\\
6.45601399476	0\\
6.4560432321	0\\
6.45607246944	0\\
6.45610170678	0\\
6.45613094412	0\\
6.45616018146	0\\
6.4561894188	0\\
6.45621865614	0\\
6.45624789348	0\\
6.45627713082	0\\
6.45630636816	0\\
6.4563356055	0\\
6.45636484284	0\\
6.45639408018	0\\
6.45642331752	0\\
6.45645255486	0\\
6.4564817922	0\\
6.45651102954	0\\
6.45654026688	0\\
6.45656950422	0\\
6.45659874156	0\\
6.4566279789	0\\
6.45665721624	0\\
6.45668645358	0\\
6.45671569092	0\\
6.45674492826	0\\
6.4567741656	0\\
6.45680340294	0\\
6.45683264028	0\\
6.45686187762	0\\
6.45689111496	0\\
6.4569203523	0\\
6.45694958964	0\\
6.45697882698	0\\
6.45700806432	0\\
6.45703730166	0\\
6.457066539	0\\
6.45709577634	0\\
6.45712501368	0\\
6.45715425102	0\\
6.45718348836	0\\
6.4572127257	0\\
6.45724196304	0\\
6.45727120038	0\\
6.45730043772	0\\
6.45732967506	0\\
6.4573589124	0\\
6.45738814974	0\\
6.45741738708	0\\
6.45744662442	0\\
6.45747586176	0\\
6.4575050991	0\\
6.45753433644	0\\
6.45756357378	0\\
6.45759281112	0\\
6.45762204846	0\\
6.4576512858	0\\
6.45768052314	0\\
6.45770976048	0\\
6.45773899782	0\\
6.45776823516	0\\
6.4577974725	0\\
6.45782670984	0\\
6.45785594718	0\\
6.45788518452	0\\
6.45791442186	0\\
6.4579436592	0\\
6.45797289654	0\\
6.45800213388	0\\
6.45803137122	0\\
6.45806060856	0\\
6.4580898459	0\\
6.45811908324	0\\
6.45814832058	0\\
6.45817755792	0\\
6.45820679526	0\\
6.4582360326	0\\
6.45826526994	0\\
6.45829450728	0\\
6.45832374462	0\\
6.45835298196	0\\
6.4583822193	0\\
6.45841145664	0\\
6.45844069398	0\\
6.45846993132	0\\
6.45849916866	0\\
6.458528406	0\\
6.45855764334	0\\
6.45858688068	0\\
6.45861611802	0\\
6.45864535536	0\\
6.4586745927	0\\
6.45870383004	0\\
6.45873306738	0\\
6.45876230472	0\\
6.45879154206	0\\
6.4588207794	0\\
6.45885001674	0\\
6.45887925408	0\\
6.45890849142	0\\
6.45893772876	0\\
6.4589669661	0\\
6.45899620344	0\\
6.45902544078	0\\
6.45905467812	0\\
6.45908391546	0\\
6.4591131528	0\\
6.45914239014	0\\
6.45917162748	0\\
6.45920086482	0\\
6.45923010216	0\\
6.4592593395	0\\
6.45928857684	0\\
6.45931781418	0\\
6.45934705152	0\\
6.45937628886	0\\
6.4594055262	0\\
6.45943476354	0\\
6.45946400088	0\\
6.45949323822	0\\
6.45952247556	0\\
6.4595517129	0\\
6.45958095024	0\\
6.45961018758	0\\
6.45963942492	0\\
6.45966866226	0\\
6.4596978996	0\\
6.45972713694	0\\
6.45975637428	0\\
6.45978561162	0\\
6.45981484896	0\\
6.4598440863	0\\
6.45987332364	0\\
6.45990256098	0\\
6.45993179832	0\\
6.45996103566	0\\
6.459990273	0\\
6.46001951034	0\\
6.46004874768	0\\
6.46007798502	0\\
6.46010722236	0\\
6.4601364597	0\\
6.46016569704	0\\
6.46019493438	0\\
6.46022417172	0\\
6.46025340906	0\\
6.4602826464	0\\
6.46031188374	0\\
6.46034112108	0\\
6.46037035842	0\\
6.46039959576	0\\
6.4604288331	0\\
6.46045807044	0\\
6.46048730778	0\\
6.46051654512	0\\
6.46054578246	0\\
6.4605750198	0\\
6.46060425714	0\\
6.46063349448	0\\
6.46066273182	0\\
6.46069196916	0\\
6.4607212065	0\\
6.46075044384	0\\
6.46077968118	0\\
6.46080891852	0\\
6.46083815586	0\\
6.4608673932	0\\
6.46089663054	0\\
6.46092586788	0\\
6.46095510522	0\\
6.46098434256	0\\
6.4610135799	0\\
6.46104281724	0\\
6.46107205458	0\\
6.46110129192	0\\
6.46113052926	0\\
6.4611597666	0\\
6.46118900394	0\\
6.46121824128	0\\
6.46124747862	0\\
6.46127671596	0\\
6.4613059533	0\\
6.46133519064	0\\
6.46136442798	0\\
6.46139366532	0\\
6.46142290266	0\\
6.46145214	0\\
6.46148137734	0\\
6.46151061468	0\\
6.46153985202	0\\
6.46156908936	0\\
6.4615983267	0\\
6.46162756404	0\\
6.46165680138	0\\
6.46168603872	0\\
6.46171527606	0\\
6.4617445134	0\\
6.46177375074	0\\
6.46180298808	0\\
6.46183222542	0\\
6.46186146276	0\\
6.4618907001	0\\
6.46191993744	0\\
6.46194917478	0\\
6.46197841212	0\\
6.46200764946	0\\
6.4620368868	0\\
6.46206612414	0\\
6.46209536148	0\\
6.46212459882	0\\
6.46215383616	0\\
6.4621830735	0\\
6.46221231084	0\\
6.46224154818	0\\
6.46227078552	0\\
6.46230002286	0\\
6.4623292602	0\\
6.46235849754	0\\
6.46238773488	0\\
6.46241697222	0\\
6.46244620956	0\\
6.4624754469	0\\
6.46250468424	0\\
6.46253392158	0\\
6.46256315892	0\\
6.46259239626	0\\
6.4626216336	0\\
6.46265087094	0\\
6.46268010828	0\\
6.46270934562	0\\
6.46273858296	0\\
6.4627678203	0\\
6.46279705764	0\\
6.46282629498	0\\
6.46285553232	0\\
6.46288476966	0\\
6.462914007	0\\
6.46294324434	0\\
6.46297248168	0\\
6.46300171902	0\\
6.46303095636	0\\
6.4630601937	0\\
6.46308943104	0\\
6.46311866838	0\\
6.46314790572	0\\
6.46317714306	0\\
6.4632063804	0\\
6.46323561774	0\\
6.46326485508	0\\
6.46329409242	0\\
6.46332332976	0\\
6.4633525671	0\\
6.46338180444	0\\
6.46341104178	0\\
6.46344027912	0\\
6.46346951646	0\\
6.4634987538	0\\
6.46352799114	0\\
6.46355722848	0\\
6.46358646582	0\\
6.46361570316	0\\
6.4636449405	0\\
6.46367417784	0\\
6.46370341518	0\\
6.46373265252	0\\
6.46376188986	0\\
6.4637911272	0\\
6.46382036454	0\\
6.46384960188	0\\
6.46387883922	0\\
6.46390807656	0\\
6.4639373139	0\\
6.46396655124	0\\
6.46399578858	0\\
6.46402502592	0\\
6.46405426326	0\\
6.4640835006	0\\
6.46411273794	0\\
6.46414197528	0\\
6.46417121262	0\\
6.46420044996	0\\
6.4642296873	0\\
6.46425892464	0\\
6.46428816198	0\\
6.46431739932	0\\
6.46434663666	0\\
6.464375874	0\\
6.46440511134	0\\
6.46443434868	0\\
6.46446358602	0\\
6.46449282336	0\\
6.4645220607	0\\
6.46455129804	0\\
6.46458053538	0\\
6.46460977272	0\\
6.46463901006	0\\
6.4646682474	0\\
6.46469748474	0\\
6.46472672208	0\\
6.46475595942	0\\
6.46478519676	0\\
6.4648144341	0\\
6.46484367144	0\\
6.46487290878	0\\
6.46490214612	0\\
6.46493138346	0\\
6.4649606208	0\\
6.46498985814	0\\
6.46501909548	0\\
6.46504833282	0\\
6.46507757016	0\\
6.4651068075	0\\
6.46513604484	0\\
6.46516528218	0\\
6.46519451952	0\\
6.46522375686	0\\
6.4652529942	0\\
6.46528223154	0\\
6.46531146888	0\\
6.46534070622	0\\
6.46536994356	0\\
6.4653991809	0\\
6.46542841824	0\\
6.46545765558	0\\
6.46548689292	0\\
6.46551613026	0\\
6.4655453676	0\\
6.46557460494	0\\
6.46560384228	0\\
6.46563307962	0\\
6.46566231696	0\\
6.4656915543	0\\
6.46572079164	0\\
6.46575002898	0\\
6.46577926632	0\\
6.46580850366	0\\
6.465837741	0\\
6.46586697834	0\\
6.46589621568	0\\
6.46592545302	0\\
6.46595469036	0\\
6.4659839277	0\\
6.46601316504	0\\
6.46604240238	0\\
6.46607163972	0\\
6.46610087706	0\\
6.4661301144	0\\
6.46615935174	0\\
6.46618858908	0\\
6.46621782642	0\\
6.46624706376	0\\
6.4662763011	0\\
6.46630553844	0\\
6.46633477578	0\\
6.46636401312	0\\
6.46639325046	0\\
6.4664224878	0\\
6.46645172514	0\\
6.46648096248	0\\
6.46651019982	0\\
6.46653943716	0\\
6.4665686745	0\\
6.46659791184	0\\
6.46662714918	0\\
6.46665638652	0\\
6.46668562386	0\\
6.4667148612	0\\
6.46674409854	0\\
6.46677333588	0\\
6.46680257322	0\\
6.46683181056	0\\
6.4668610479	0\\
6.46689028524	0\\
6.46691952258	0\\
6.46694875992	0\\
6.46697799726	0\\
6.4670072346	0\\
6.46703647194	0\\
6.46706570928	0\\
6.46709494662	0\\
6.46712418396	0\\
6.4671534213	0\\
6.46718265864	0\\
6.46721189598	0\\
6.46724113332	0\\
6.46727037066	0\\
6.467299608	0\\
6.46732884534	0\\
6.46735808268	0\\
6.46738732002	0\\
6.46741655736	0\\
6.4674457947	0\\
6.46747503204	0\\
6.46750426938	0\\
6.46753350672	0\\
6.46756274406	0\\
6.4675919814	0\\
6.46762121874	0\\
6.46765045608	0\\
6.46767969342	0\\
6.46770893076	0\\
6.4677381681	0\\
6.46776740544	0\\
6.46779664278	0\\
6.46782588012	0\\
6.46785511746	0\\
6.4678843548	0\\
6.46791359214	0\\
6.46794282948	0\\
6.46797206682	0\\
6.46800130416	0\\
6.4680305415	0\\
6.46805977884	0\\
6.46808901618	0\\
6.46811825352	0\\
6.46814749086	0\\
6.4681767282	0\\
6.46820596554	0\\
6.46823520288	0\\
6.46826444022	0\\
6.46829367756	0\\
6.4683229149	0\\
6.46835215224	0\\
6.46838138958	0\\
6.46841062692	0\\
6.46843986426	0\\
6.4684691016	0\\
6.46849833894	0\\
6.46852757628	0\\
6.46855681362	0\\
6.46858605096	0\\
6.4686152883	0\\
6.46864452564	0\\
6.46867376298	0\\
6.46870300032	0\\
6.46873223766	0\\
6.468761475	0\\
6.46879071234	0\\
6.46881994968	0\\
6.46884918702	0\\
6.46887842436	0\\
6.4689076617	0\\
6.46893689904	0\\
6.46896613638	0\\
6.46899537372	0\\
6.46902461106	0\\
6.4690538484	0\\
6.46908308574	0\\
6.46911232308	0\\
6.46914156042	0\\
6.46917079776	0\\
6.4692000351	0\\
6.46922927244	0\\
6.46925850978	0\\
6.46928774712	0\\
6.46931698446	0\\
6.4693462218	0\\
6.46937545914	0\\
6.46940469648	0\\
6.46943393382	0\\
6.46946317116	0\\
6.4694924085	0\\
6.46952164584	0\\
6.46955088318	0\\
6.46958012052	0\\
6.46960935786	0\\
6.4696385952	0\\
6.46966783254	0\\
6.46969706988	0\\
6.46972630722	0\\
6.46975554456	0\\
6.4697847819	0\\
6.46981401924	0\\
6.46984325658	0\\
6.46987249392	0\\
6.46990173126	0\\
6.4699309686	0\\
6.46996020594	0\\
6.46998944328	0\\
6.47001868062	0\\
6.47004791796	0\\
6.4700771553	0\\
6.47010639264	0\\
6.47013562998	0\\
6.47016486732	0\\
6.47019410466	0\\
6.470223342	0\\
6.47025257934	0\\
6.47028181668	0\\
6.47031105402	0\\
6.47034029136	0\\
6.4703695287	0\\
6.47039876604	0\\
6.47042800338	0\\
6.47045724072	0\\
6.47048647806	0\\
6.4705157154	0\\
6.47054495274	0\\
6.47057419008	0\\
6.47060342742	0\\
6.47063266476	0\\
6.4706619021	0\\
6.47069113944	0\\
6.47072037678	0\\
6.47074961412	0\\
6.47077885146	0\\
6.4708080888	0\\
6.47083732614	0\\
6.47086656348	0\\
6.47089580082	0\\
6.47092503816	0\\
6.4709542755	0\\
6.47098351284	0\\
6.47101275018	0\\
6.47104198752	0\\
6.47107122486	0\\
6.4711004622	0\\
6.47112969954	0\\
6.47115893688	0\\
6.47118817422	0\\
6.47121741156	0\\
6.4712466489	0\\
6.47127588624	0\\
6.47130512358	0\\
6.47133436092	0\\
6.47136359826	0\\
6.4713928356	0\\
6.47142207294	0\\
6.47145131028	0\\
6.47148054762	0\\
6.47150978496	0\\
6.4715390223	0\\
6.47156825964	0\\
6.47159749698	0\\
6.47162673432	0\\
6.47165597166	0\\
6.471685209	0\\
6.47171444634	0\\
6.47174368368	0\\
6.47177292102	0\\
6.47180215836	0\\
6.4718313957	0\\
6.47186063304	0\\
6.47188987038	0\\
6.47191910772	0\\
6.47194834506	0\\
6.4719775824	0\\
6.47200681974	0\\
6.47203605708	0\\
6.47206529442	0\\
6.47209453176	0\\
6.4721237691	0\\
6.47215300644	0\\
6.47218224378	0\\
6.47221148112	0\\
6.47224071846	0\\
6.4722699558	0\\
6.47229919314	0\\
6.47232843048	0\\
6.47235766782	0\\
6.47238690516	0\\
6.4724161425	0\\
6.47244537984	0\\
6.47247461718	0\\
6.47250385452	0\\
6.47253309186	0\\
6.4725623292	0\\
6.47259156654	0\\
6.47262080388	0\\
6.47265004122	0\\
6.47267927856	0\\
6.4727085159	0\\
6.47273775324	0\\
6.47276699058	0\\
6.47279622792	0\\
6.47282546526	0\\
6.4728547026	0\\
6.47288393994	0\\
6.47291317728	0\\
6.47294241462	0\\
6.47297165196	0\\
6.4730008893	0\\
6.47303012664	0\\
6.47305936398	0\\
6.47308860132	0\\
6.47311783866	0\\
6.473147076	0\\
6.47317631334	0\\
6.47320555068	0\\
6.47323478802	0\\
6.47326402536	0\\
6.4732932627	0\\
6.47332250004	0\\
6.47335173738	0\\
6.47338097472	0\\
6.47341021206	0\\
6.4734394494	0\\
6.47346868674	0\\
6.47349792408	0\\
6.47352716142	0\\
6.47355639876	0\\
6.4735856361	0\\
6.47361487344	0\\
6.47364411078	0\\
6.47367334812	0\\
6.47370258546	0\\
6.4737318228	0\\
6.47376106014	0\\
6.47379029748	0\\
6.47381953482	0\\
6.47384877216	0\\
6.4738780095	0\\
6.47390724684	0\\
6.47393648418	0\\
6.47396572152	0\\
6.47399495886	0\\
6.4740241962	0\\
6.47405343354	0\\
6.47408267088	0\\
6.47411190822	0\\
6.47414114556	0\\
6.4741703829	0\\
6.47419962024	0\\
6.47422885758	0\\
6.47425809492	0\\
6.47428733226	0\\
6.4743165696	0\\
6.47434580694	0\\
6.47437504428	0\\
6.47440428162	0\\
6.47443351896	0\\
6.4744627563	0\\
6.47449199364	0\\
6.47452123098	0\\
6.47455046832	0\\
6.47457970566	0\\
6.474608943	0\\
6.47463818034	0\\
6.47466741768	0\\
6.47469665502	0\\
6.47472589236	0\\
6.4747551297	0\\
6.47478436704	0\\
6.47481360438	0\\
6.47484284172	0\\
6.47487207906	0\\
6.4749013164	0\\
6.47493055374	0\\
6.47495979108	0\\
6.47498902842	0\\
6.47501826576	0\\
6.4750475031	0\\
6.47507674044	0\\
6.47510597778	0\\
6.47513521512	0\\
6.47516445246	0\\
6.4751936898	0\\
6.47522292714	0\\
6.47525216448	0\\
6.47528140182	0\\
6.47531063916	0\\
6.4753398765	0\\
6.47536911384	0\\
6.47539835118	0\\
6.47542758852	0\\
6.47545682586	0\\
6.4754860632	0\\
6.47551530054	0\\
6.47554453788	0\\
6.47557377522	0\\
6.47560301256	0\\
6.4756322499	0\\
6.47566148724	0\\
6.47569072458	0\\
6.47571996192	0\\
6.47574919926	0\\
6.4757784366	0\\
6.47580767394	0\\
6.47583691128	0\\
6.47586614862	0\\
6.47589538596	0\\
6.4759246233	0\\
6.47595386064	0\\
6.47598309798	0\\
6.47601233532	0\\
6.47604157266	0\\
6.47607081	0\\
6.47610004734	0\\
6.47612928468	0\\
6.47615852202	0\\
6.47618775936	0\\
6.4762169967	0\\
6.47624623404	0\\
6.47627547138	0\\
6.47630470872	0\\
6.47633394606	0\\
6.4763631834	0\\
6.47639242074	0\\
6.47642165808	0\\
6.47645089542	0\\
6.47648013276	0\\
6.4765093701	0\\
6.47653860744	0\\
6.47656784478	0\\
6.47659708212	0\\
6.47662631946	0\\
6.4766555568	0\\
6.47668479414	0\\
6.47671403148	0\\
6.47674326882	0\\
6.47677250616	0\\
6.4768017435	0\\
6.47683098084	0\\
6.47686021818	0\\
6.47688945552	0\\
6.47691869286	0\\
6.4769479302	0\\
6.47697716754	0\\
6.47700640488	0\\
6.47703564222	0\\
6.47706487956	0\\
6.4770941169	0\\
6.47712335424	0\\
6.47715259158	0\\
6.47718182892	0\\
6.47721106626	0\\
6.4772403036	0\\
6.47726954094	0\\
6.47729877828	0\\
6.47732801562	0\\
6.47735725296	0\\
6.4773864903	0\\
6.47741572764	0\\
6.47744496498	0\\
6.47747420232	0\\
6.47750343966	0\\
6.477532677	0\\
6.47756191434	0\\
6.47759115168	0\\
6.47762038902	0\\
6.47764962636	0\\
6.4776788637	0\\
6.47770810104	0\\
6.47773733838	0\\
6.47776657572	0\\
6.47779581306	0\\
6.4778250504	0\\
6.47785428774	0\\
6.47788352508	0\\
6.47791276242	0\\
6.47794199976	0\\
6.4779712371	0\\
6.47800047444	0\\
6.47802971178	0\\
6.47805894912	0\\
6.47808818646	0\\
6.4781174238	0\\
6.47814666114	0\\
6.47817589848	0\\
6.47820513582	0\\
6.47823437316	0\\
6.4782636105	0\\
6.47829284784	0\\
6.47832208518	0\\
6.47835132252	0\\
6.47838055986	0\\
6.4784097972	0\\
6.47843903454	0\\
6.47846827188	0\\
6.47849750922	0\\
6.47852674656	0\\
6.4785559839	0\\
6.47858522124	0\\
6.47861445858	0\\
6.47864369592	0\\
6.47867293326	0\\
6.4787021706	0\\
6.47873140794	0\\
6.47876064528	0\\
6.47878988262	0\\
6.47881911996	0\\
6.4788483573	0\\
6.47887759464	0\\
6.47890683198	0\\
6.47893606932	0\\
6.47896530666	0\\
6.478994544	0\\
6.47902378134	0\\
6.47905301868	0\\
6.47908225602	0\\
6.47911149336	0\\
6.4791407307	0\\
6.47916996804	0\\
6.47919920538	0\\
6.47922844272	0\\
6.47925768006	0\\
6.4792869174	0\\
6.47931615474	0\\
6.47934539208	0\\
6.47937462942	0\\
6.47940386676	0\\
6.4794331041	0\\
6.47946234144	0\\
6.47949157878	0\\
6.47952081612	0\\
6.47955005346	0\\
6.4795792908	0\\
6.47960852814	0\\
6.47963776548	0\\
6.47966700282	0\\
6.47969624016	0\\
6.4797254775	0\\
6.47975471484	0\\
6.47978395218	0\\
6.47981318952	0\\
6.47984242686	0\\
6.4798716642	0\\
6.47990090154	0\\
6.47993013888	0\\
6.47995937622	0\\
6.47998861356	0\\
6.4800178509	0\\
6.48004708824	0\\
6.48007632558	0\\
6.48010556292	0\\
6.48013480026	0\\
6.4801640376	0\\
6.48019327494	0\\
6.48022251228	0\\
6.48025174962	0\\
6.48028098696	0\\
6.4803102243	0\\
6.48033946164	0\\
6.48036869898	0\\
6.48039793632	0\\
6.48042717366	0\\
6.480456411	0\\
6.48048564834	0\\
6.48051488568	0\\
6.48054412302	0\\
6.48057336036	0\\
6.4806025977	0\\
6.48063183504	0\\
6.48066107238	0\\
6.48069030972	0\\
6.48071954706	0\\
6.4807487844	0\\
6.48077802174	0\\
6.48080725908	0\\
6.48083649642	0\\
6.48086573376	0\\
6.4808949711	0\\
6.48092420844	0\\
6.48095344578	0\\
6.48098268312	0\\
6.48101192046	0\\
6.4810411578	0\\
6.48107039514	0\\
6.48109963248	0\\
6.48112886982	0\\
6.48115810716	0\\
6.4811873445	0\\
6.48121658184	0\\
6.48124581918	0\\
6.48127505652	0\\
6.48130429386	0\\
6.4813335312	0\\
6.48136276854	0\\
6.48139200588	0\\
6.48142124322	0\\
6.48145048056	0\\
6.4814797179	0\\
6.48150895524	0\\
6.48153819258	0\\
6.48156742992	0\\
6.48159666726	0\\
6.4816259046	0\\
6.48165514194	0\\
6.48168437928	0\\
6.48171361662	0\\
6.48174285396	0\\
6.4817720913	0\\
6.48180132864	0\\
6.48183056598	0\\
6.48185980332	0\\
6.48188904066	0\\
6.481918278	0\\
6.48194751534	0\\
6.48197675268	0\\
6.48200599002	0\\
6.48203522736	0\\
6.4820644647	0\\
6.48209370204	0\\
6.48212293938	0\\
6.48215217672	0\\
6.48218141406	0\\
6.4822106514	0\\
6.48223988874	0\\
6.48226912608	0\\
6.48229836342	0\\
6.48232760076	0\\
6.4823568381	0\\
6.48238607544	0\\
6.48241531278	0\\
6.48244455012	0\\
6.48247378746	0\\
6.4825030248	0\\
6.48253226214	0\\
6.48256149948	0\\
6.48259073682	0\\
6.48261997416	0\\
6.4826492115	0\\
6.48267844884	0\\
6.48270768618	0\\
6.48273692352	0\\
6.48276616086	0\\
6.4827953982	0\\
6.48282463554	0\\
6.48285387288	0\\
6.48288311022	0\\
6.48291234756	0\\
6.4829415849	0\\
6.48297082224	0\\
6.48300005958	0\\
6.48302929692	0\\
6.48305853426	0\\
6.4830877716	0\\
6.48311700894	0\\
6.48314624628	0\\
6.48317548362	0\\
6.48320472096	0\\
6.4832339583	0\\
6.48326319564	0\\
6.48329243298	0\\
6.48332167032	0\\
6.48335090766	0\\
6.483380145	0\\
6.48340938234	0\\
6.48343861968	0\\
6.48346785702	0\\
6.48349709436	0\\
6.4835263317	0\\
6.48355556904	0\\
6.48358480638	0\\
6.48361404372	0\\
6.48364328106	0\\
6.4836725184	0\\
6.48370175574	0\\
6.48373099308	0\\
6.48376023042	0\\
6.48378946776	0\\
6.4838187051	0\\
6.48384794244	0\\
6.48387717978	0\\
6.48390641712	0\\
6.48393565446	0\\
6.4839648918	0\\
6.48399412914	0\\
6.48402336648	0\\
6.48405260382	0\\
6.48408184116	0\\
6.4841110785	0\\
6.48414031584	0\\
6.48416955318	0\\
6.48419879052	0\\
6.48422802786	0\\
6.4842572652	0\\
6.48428650254	0\\
6.48431573988	0\\
6.48434497722	0\\
6.48437421456	0\\
6.4844034519	0\\
6.48443268924	0\\
6.48446192658	0\\
6.48449116392	0\\
6.48452040126	0\\
6.4845496386	0\\
6.48457887594	0\\
6.48460811328	0\\
6.48463735062	0\\
6.48466658796	0\\
6.4846958253	0\\
6.48472506264	0\\
6.48475429998	0\\
6.48478353732	0\\
6.48481277466	0\\
6.484842012	0\\
6.48487124934	0\\
6.48490048668	0\\
6.48492972402	0\\
6.48495896136	0\\
6.4849881987	0\\
6.48501743604	0\\
6.48504667338	0\\
6.48507591072	0\\
6.48510514806	0\\
6.4851343854	0\\
6.48516362274	0\\
6.48519286008	0\\
6.48522209742	0\\
6.48525133476	0\\
6.4852805721	0\\
6.48530980944	0\\
6.48533904678	0\\
6.48536828412	0\\
6.48539752146	0\\
6.4854267588	0\\
6.48545599614	0\\
6.48548523348	0\\
6.48551447082	0\\
6.48554370816	0\\
6.4855729455	0\\
6.48560218284	0\\
6.48563142018	0\\
6.48566065752	0\\
6.48568989486	0\\
6.4857191322	0\\
6.48574836954	0\\
6.48577760688	0\\
6.48580684422	0\\
6.48583608156	0\\
6.4858653189	0\\
6.48589455624	0\\
6.48592379358	0\\
6.48595303092	0\\
6.48598226826	0\\
6.4860115056	0\\
6.48604074294	0\\
6.48606998028	0\\
6.48609921762	0\\
6.48612845496	0\\
6.4861576923	0\\
6.48618692964	0\\
6.48621616698	0\\
6.48624540432	0\\
6.48627464166	0\\
6.486303879	0\\
6.48633311634	0\\
6.48636235368	0\\
6.48639159102	0\\
6.48642082836	0\\
6.4864500657	0\\
6.48647930304	0\\
6.48650854038	0\\
6.48653777772	0\\
6.48656701506	0\\
6.4865962524	0\\
6.48662548974	0\\
6.48665472708	0\\
6.48668396442	0\\
6.48671320176	0\\
6.4867424391	0\\
6.48677167644	0\\
6.48680091378	0\\
6.48683015112	0\\
6.48685938846	0\\
6.4868886258	0\\
6.48691786314	0\\
6.48694710048	0\\
6.48697633782	0\\
6.48700557516	0\\
6.4870348125	0\\
6.48706404984	0\\
6.48709328718	0\\
6.48712252452	0\\
6.48715176186	0\\
6.4871809992	0\\
6.48721023654	0\\
6.48723947388	0\\
6.48726871122	0\\
6.48729794856	0\\
6.4873271859	0\\
6.48735642324	0\\
6.48738566058	0\\
6.48741489792	0\\
6.48744413526	0\\
6.4874733726	0\\
6.48750260994	0\\
6.48753184728	0\\
6.48756108462	0\\
6.48759032196	0\\
6.4876195593	0\\
6.48764879664	0\\
6.48767803398	0\\
6.48770727132	0\\
6.48773650866	0\\
6.487765746	0\\
6.48779498334	0\\
6.48782422068	0\\
6.48785345802	0\\
6.48788269536	0\\
6.4879119327	0\\
6.48794117004	0\\
6.48797040738	0\\
6.48799964472	0\\
6.48802888206	0\\
6.4880581194	0\\
6.48808735674	0\\
6.48811659408	0\\
6.48814583142	0\\
6.48817506876	0\\
6.4882043061	0\\
6.48823354344	0\\
6.48826278078	0\\
6.48829201812	0\\
6.48832125546	0\\
6.4883504928	0\\
6.48837973014	0\\
6.48840896748	0\\
6.48843820482	0\\
6.48846744216	0\\
6.4884966795	0\\
6.48852591684	0\\
6.48855515418	0\\
6.48858439152	0\\
6.48861362886	0\\
6.4886428662	0\\
6.48867210354	0\\
6.48870134088	0\\
6.48873057822	0\\
6.48875981556	0\\
6.4887890529	0\\
6.48881829024	0\\
6.48884752758	0\\
6.48887676492	0\\
6.48890600226	0\\
6.4889352396	0\\
6.48896447694	0\\
6.48899371428	0\\
6.48902295162	0\\
6.48905218896	0\\
6.4890814263	0\\
6.48911066364	0\\
6.48913990098	0\\
6.48916913832	0\\
6.48919837566	0\\
6.489227613	0\\
6.48925685034	0\\
6.48928608768	0\\
6.48931532502	0\\
6.48934456236	0\\
6.4893737997	0\\
6.48940303704	0\\
6.48943227438	0\\
6.48946151172	0\\
6.48949074906	0\\
6.4895199864	0\\
6.48954922374	0\\
6.48957846108	0\\
6.48960769842	0\\
6.48963693576	0\\
6.4896661731	0\\
6.48969541044	0\\
6.48972464778	0\\
6.48975388512	0\\
6.48978312246	0\\
6.4898123598	0\\
6.48984159714	0\\
6.48987083448	0\\
6.48990007182	0\\
6.48992930916	0\\
6.4899585465	0\\
6.48998778384	0\\
6.49001702118	0\\
6.49004625852	0\\
6.49007549586	0\\
6.4901047332	0\\
6.49013397054	0\\
6.49016320788	0\\
6.49019244522	0\\
6.49022168256	0\\
6.4902509199	0\\
6.49028015724	0\\
6.49030939458	0\\
6.49033863192	0\\
6.49036786926	0\\
6.4903971066	0\\
6.49042634394	0\\
6.49045558128	0\\
6.49048481862	0\\
6.49051405596	0\\
6.4905432933	0\\
6.49057253064	0\\
6.49060176798	0\\
6.49063100532	0\\
6.49066024266	0\\
6.49068948	0\\
6.49071871734	0\\
6.49074795468	0\\
6.49077719202	0\\
6.49080642936	0\\
6.4908356667	0\\
6.49086490404	0\\
6.49089414138	0\\
6.49092337872	0\\
6.49095261606	0\\
6.4909818534	0\\
6.49101109074	0\\
6.49104032808	0\\
6.49106956542	0\\
6.49109880276	0\\
6.4911280401	0\\
6.49115727744	0\\
6.49118651478	0\\
6.49121575212	0\\
6.49124498946	0\\
6.4912742268	0\\
6.49130346414	0\\
6.49133270148	0\\
6.49136193882	0\\
6.49139117616	0\\
6.4914204135	0\\
6.49144965084	0\\
6.49147888818	0\\
6.49150812552	0\\
6.49153736286	0\\
6.4915666002	0\\
6.49159583754	0\\
6.49162507488	0\\
6.49165431222	0\\
6.49168354956	0\\
6.4917127869	0\\
6.49174202424	0\\
6.49177126158	0\\
6.49180049892	0\\
6.49182973626	0\\
6.4918589736	0\\
6.49188821094	0\\
6.49191744828	0\\
6.49194668562	0\\
6.49197592296	0\\
6.4920051603	0\\
6.49203439764	0\\
6.49206363498	0\\
6.49209287232	0\\
6.49212210966	0\\
6.492151347	0\\
6.49218058434	0\\
6.49220982168	0\\
6.49223905902	0\\
6.49226829636	0\\
6.4922975337	0\\
6.49232677104	0\\
6.49235600838	0\\
6.49238524572	0\\
6.49241448306	0\\
6.4924437204	0\\
6.49247295774	0\\
6.49250219508	0\\
6.49253143242	0\\
6.49256066976	0\\
6.4925899071	0\\
6.49261914444	0\\
6.49264838178	0\\
6.49267761912	0\\
6.49270685646	0\\
6.4927360938	0\\
6.49276533114	0\\
6.49279456848	0\\
6.49282380582	0\\
6.49285304316	0\\
6.4928822805	0\\
6.49291151784	0\\
6.49294075518	0\\
6.49296999252	0\\
6.49299922986	0\\
6.4930284672	0\\
6.49305770454	0\\
6.49308694188	0\\
6.49311617922	0\\
6.49314541656	0\\
6.4931746539	0\\
6.49320389124	0\\
6.49323312858	0\\
6.49326236592	0\\
6.49329160326	0\\
6.4933208406	0\\
6.49335007794	0\\
6.49337931528	0\\
6.49340855262	0\\
6.49343778996	0\\
6.4934670273	0\\
6.49349626464	0\\
6.49352550198	0\\
6.49355473932	0\\
6.49358397666	0\\
6.493613214	0\\
6.49364245134	0\\
6.49367168868	0\\
6.49370092602	0\\
6.49373016336	0\\
6.4937594007	0\\
6.49378863804	0\\
6.49381787538	0\\
6.49384711272	0\\
6.49387635006	0\\
6.4939055874	0\\
6.49393482474	0\\
6.49396406208	0\\
6.49399329942	0\\
6.49402253676	0\\
6.4940517741	0\\
6.49408101144	0\\
6.49411024878	0\\
6.49413948612	0\\
6.49416872346	0\\
6.4941979608	0\\
6.49422719814	0\\
6.49425643548	0\\
6.49428567282	0\\
6.49431491016	0\\
6.4943441475	0\\
6.49437338484	0\\
6.49440262218	0\\
6.49443185952	0\\
6.49446109686	0\\
6.4944903342	0\\
6.49451957154	0\\
6.49454880888	0\\
6.49457804622	0\\
6.49460728356	0\\
6.4946365209	0\\
6.49466575824	0\\
6.49469499558	0\\
6.49472423292	0\\
6.49475347026	0\\
6.4947827076	0\\
6.49481194494	0\\
6.49484118228	0\\
6.49487041962	0\\
6.49489965696	0\\
6.4949288943	0\\
6.49495813164	0\\
6.49498736898	0\\
6.49501660632	0\\
6.49504584366	0\\
6.495075081	0\\
6.49510431834	0\\
6.49513355568	0\\
6.49516279302	0\\
6.49519203036	0\\
6.4952212677	0\\
6.49525050504	0\\
6.49527974238	0\\
6.49530897972	0\\
6.49533821706	0\\
6.4953674544	0\\
6.49539669174	0\\
6.49542592908	0\\
6.49545516642	0\\
6.49548440376	0\\
6.4955136411	0\\
6.49554287844	0\\
6.49557211578	0\\
6.49560135312	0\\
6.49563059046	0\\
6.4956598278	0\\
6.49568906514	0\\
6.49571830248	0\\
6.49574753982	0\\
6.49577677716	0\\
6.4958060145	0\\
6.49583525184	0\\
6.49586448918	0\\
6.49589372652	0\\
6.49592296386	0\\
6.4959522012	0\\
6.49598143854	0\\
6.49601067588	0\\
6.49603991322	0\\
6.49606915056	0\\
6.4960983879	0\\
6.49612762524	0\\
6.49615686258	0\\
6.49618609992	0\\
6.49621533726	0\\
6.4962445746	0\\
6.49627381194	0\\
6.49630304928	0\\
6.49633228662	0\\
6.49636152396	0\\
6.4963907613	0\\
6.49641999864	0\\
6.49644923598	0\\
6.49647847332	0\\
6.49650771066	0\\
6.496536948	0\\
6.49656618534	0\\
6.49659542268	0\\
6.49662466002	0\\
6.49665389736	0\\
6.4966831347	0\\
6.49671237204	0\\
6.49674160938	0\\
6.49677084672	0\\
6.49680008406	0\\
6.4968293214	0\\
6.49685855874	0\\
6.49688779608	0\\
6.49691703342	0\\
6.49694627076	0\\
6.4969755081	0\\
6.49700474544	0\\
6.49703398278	0\\
6.49706322012	0\\
6.49709245746	0\\
6.4971216948	0\\
6.49715093214	0\\
6.49718016948	0\\
6.49720940682	0\\
6.49723864416	0\\
6.4972678815	0\\
6.49729711884	0\\
6.49732635618	0\\
6.49735559352	0\\
6.49738483086	0\\
6.4974140682	0\\
6.49744330554	0\\
6.49747254288	0\\
6.49750178022	0\\
6.49753101756	0\\
6.4975602549	0\\
6.49758949224	0\\
6.49761872958	0\\
6.49764796692	0\\
6.49767720426	0\\
6.4977064416	0\\
6.49773567894	0\\
6.49776491628	0\\
6.49779415362	0\\
6.49782339096	0\\
6.4978526283	0\\
6.49788186564	0\\
6.49791110298	0\\
6.49794034032	0\\
6.49796957766	0\\
6.497998815	0\\
6.49802805234	0\\
6.49805728968	0\\
6.49808652702	0\\
6.49811576436	0\\
6.4981450017	0\\
6.49817423904	0\\
6.49820347638	0\\
6.49823271372	0\\
6.49826195106	0\\
6.4982911884	0\\
6.49832042574	0\\
6.49834966308	0\\
6.49837890042	0\\
6.49840813776	0\\
6.4984373751	0\\
6.49846661244	0\\
6.49849584978	0\\
6.49852508712	0\\
6.49855432446	0\\
6.4985835618	0\\
6.49861279914	0\\
6.49864203648	0\\
6.49867127382	0\\
6.49870051116	0\\
6.4987297485	0\\
6.49875898584	0\\
6.49878822318	0\\
6.49881746052	0\\
6.49884669786	0\\
6.4988759352	0\\
6.49890517254	0\\
6.49893440988	0\\
6.49896364722	0\\
6.49899288456	0\\
6.4990221219	0\\
6.49905135924	0\\
6.49908059658	0\\
6.49910983392	0\\
6.49913907126	0\\
6.4991683086	0\\
6.49919754594	0\\
6.49922678328	0\\
6.49925602062	0\\
6.49928525796	0\\
6.4993144953	0\\
6.49934373264	0\\
6.49937296998	0\\
6.49940220732	0\\
6.49943144466	0\\
6.499460682	0\\
6.49948991934	0\\
6.49951915668	0\\
6.49954839402	0\\
6.49957763136	0\\
6.4996068687	0\\
6.49963610604	0\\
6.49966534338	0\\
6.49969458072	0\\
6.49972381806	0\\
6.4997530554	0\\
6.49978229274	0\\
6.49981153008	0\\
6.49984076742	0\\
6.49987000476	0\\
6.4998992421	0\\
6.49992847944	0\\
6.49995771678	0\\
6.49998695412	0\\
6.50001619146	0\\
6.5000454288	0\\
6.50007466614	0\\
6.50010390348	0\\
6.50013314082	0\\
6.50016237816	0\\
6.5001916155	0\\
6.50022085284	0\\
6.50025009018	0\\
6.50027932752	0\\
6.50030856486	0\\
6.5003378022	0\\
6.50036703954	0\\
6.50039627688	0\\
6.50042551422	0\\
6.50045475156	0\\
6.5004839889	0\\
6.50051322624	0\\
6.50054246358	0\\
6.50057170092	0\\
6.50060093826	0\\
6.5006301756	0\\
6.50065941294	0\\
6.50068865028	0\\
6.50071788762	0\\
6.50074712496	0\\
6.5007763623	0\\
6.50080559964	0\\
6.50083483698	0\\
6.50086407432	0\\
6.50089331166	0\\
6.500922549	0\\
6.50095178634	0\\
6.50098102368	0\\
6.50101026102	0\\
6.50103949836	0\\
6.5010687357	0\\
6.50109797304	0\\
6.50112721038	0\\
6.50115644772	0\\
6.50118568506	0\\
6.5012149224	0\\
6.50124415974	0\\
6.50127339708	0\\
6.50130263442	0\\
6.50133187176	0\\
6.5013611091	0\\
6.50139034644	0\\
6.50141958378	0\\
6.50144882112	0\\
6.50147805846	0\\
6.5015072958	0\\
6.50153653314	0\\
6.50156577048	0\\
6.50159500782	0\\
6.50162424516	0\\
6.5016534825	0\\
6.50168271984	0\\
6.50171195718	0\\
6.50174119452	0\\
6.50177043186	0\\
6.5017996692	0\\
6.50182890654	0\\
6.50185814388	0\\
6.50188738122	0\\
6.50191661856	0\\
6.5019458559	0\\
6.50197509324	0\\
6.50200433058	0\\
6.50203356792	0\\
6.50206280526	0\\
6.5020920426	0\\
6.50212127994	0\\
6.50215051728	0\\
6.50217975462	0\\
6.50220899196	0\\
6.5022382293	0\\
6.50226746664	0\\
6.50229670398	0\\
6.50232594132	0\\
6.50235517866	0\\
6.502384416	0\\
6.50241365334	0\\
6.50244289068	0\\
6.50247212802	0\\
6.50250136536	0\\
6.5025306027	0\\
6.50255984004	0\\
6.50258907738	0\\
6.50261831472	0\\
6.50264755206	0\\
6.5026767894	0\\
6.50270602674	0\\
6.50273526408	0\\
6.50276450142	0\\
6.50279373876	0\\
6.5028229761	0\\
6.50285221344	0\\
6.50288145078	0\\
6.50291068812	0\\
6.50293992546	0\\
6.5029691628	0\\
6.50299840014	0\\
6.50302763748	0\\
6.50305687482	0\\
6.50308611216	0\\
6.5031153495	0\\
6.50314458684	0\\
6.50317382418	0\\
6.50320306152	0\\
6.50323229886	0\\
6.5032615362	0\\
6.50329077354	0\\
6.50332001088	0\\
6.50334924822	0\\
6.50337848556	0\\
6.5034077229	0\\
6.50343696024	0\\
6.50346619758	0\\
6.50349543492	0\\
6.50352467226	0\\
6.5035539096	0\\
6.50358314694	0\\
6.50361238428	0\\
6.50364162162	0\\
6.50367085896	0\\
6.5037000963	0\\
6.50372933364	0\\
6.50375857098	0\\
6.50378780832	0\\
6.50381704566	0\\
6.503846283	0\\
6.50387552034	0\\
6.50390475768	0\\
6.50393399502	0\\
6.50396323236	0\\
6.5039924697	0\\
6.50402170704	0\\
6.50405094438	0\\
6.50408018172	0\\
6.50410941906	0\\
6.5041386564	0\\
6.50416789374	0\\
6.50419713108	0\\
6.50422636842	0\\
6.50425560576	0\\
6.5042848431	0\\
6.50431408044	0\\
6.50434331778	0\\
6.50437255512	0\\
6.50440179246	0\\
6.5044310298	0\\
6.50446026714	0\\
6.50448950448	0\\
6.50451874182	0\\
6.50454797916	0\\
6.5045772165	0\\
6.50460645384	0\\
6.50463569118	0\\
6.50466492852	0\\
6.50469416586	0\\
6.5047234032	0\\
6.50475264054	0\\
6.50478187788	0\\
6.50481111522	0\\
6.50484035256	0\\
6.5048695899	0\\
6.50489882724	0\\
6.50492806458	0\\
6.50495730192	0\\
6.50498653926	0\\
6.5050157766	0\\
6.50504501394	0\\
6.50507425128	0\\
6.50510348862	0\\
6.50513272596	0\\
6.5051619633	0\\
6.50519120064	0\\
6.50522043798	0\\
6.50524967532	0\\
6.50527891266	0\\
6.50530815	0\\
6.50533738734	0\\
6.50536662468	0\\
6.50539586202	0\\
6.50542509936	0\\
6.5054543367	0\\
6.50548357404	0\\
6.50551281138	0\\
6.50554204872	0\\
6.50557128606	0\\
6.5056005234	0\\
6.50562976074	0\\
6.50565899808	0\\
6.50568823542	0\\
6.50571747276	0\\
6.5057467101	0\\
6.50577594744	0\\
6.50580518478	0\\
6.50583442212	0\\
6.50586365946	0\\
6.5058928968	0\\
6.50592213414	0\\
6.50595137148	0\\
6.50598060882	0\\
6.50600984616	0\\
6.5060390835	0\\
6.50606832084	0\\
6.50609755818	0\\
6.50612679552	0\\
6.50615603286	0\\
6.5061852702	0\\
6.50621450754	0\\
6.50624374488	0\\
6.50627298222	0\\
6.50630221956	0\\
6.5063314569	0\\
6.50636069424	0\\
6.50638993158	0\\
6.50641916892	0\\
6.50644840626	0\\
6.5064776436	0\\
6.50650688094	0\\
6.50653611828	0\\
6.50656535562	0\\
6.50659459296	0\\
6.5066238303	0\\
6.50665306764	0\\
6.50668230498	0\\
6.50671154232	0\\
6.50674077966	0\\
6.506770017	0\\
6.50679925434	0\\
6.50682849168	0\\
6.50685772902	0\\
6.50688696636	0\\
6.5069162037	0\\
6.50694544104	0\\
6.50697467838	0\\
6.50700391572	0\\
6.50703315306	0\\
6.5070623904	0\\
6.50709162774	0\\
6.50712086508	0\\
6.50715010242	0\\
6.50717933976	0\\
6.5072085771	0\\
6.50723781444	0\\
6.50726705178	0\\
6.50729628912	0\\
6.50732552646	0\\
6.5073547638	0\\
6.50738400114	0\\
6.50741323848	0\\
6.50744247582	0\\
6.50747171316	0\\
6.5075009505	0\\
6.50753018784	0\\
6.50755942518	0\\
6.50758866252	0\\
6.50761789986	0\\
6.5076471372	0\\
6.50767637454	0\\
6.50770561188	0\\
6.50773484922	0\\
6.50776408656	0\\
6.5077933239	0\\
6.50782256124	0\\
6.50785179858	0\\
6.50788103592	0\\
6.50791027326	0\\
6.5079395106	0\\
6.50796874794	0\\
6.50799798528	0\\
6.50802722262	0\\
6.50805645996	0\\
6.5080856973	0\\
6.50811493464	0\\
6.50814417198	0\\
6.50817340932	0\\
6.50820264666	0\\
6.508231884	0\\
6.50826112134	0\\
6.50829035868	0\\
6.50831959602	0\\
6.50834883336	0\\
6.5083780707	0\\
6.50840730804	0\\
6.50843654538	0\\
6.50846578272	0\\
6.50849502006	0\\
6.5085242574	0\\
6.50855349474	0\\
6.50858273208	0\\
6.50861196942	0\\
6.50864120676	0\\
6.5086704441	0\\
6.50869968144	0\\
6.50872891878	0\\
6.50875815612	0\\
6.50878739346	0\\
6.5088166308	0\\
6.50884586814	0\\
6.50887510548	0\\
6.50890434282	0\\
6.50893358016	0\\
6.5089628175	0\\
6.50899205484	0\\
6.50902129218	0\\
6.50905052952	0\\
6.50907976686	0\\
6.5091090042	0\\
6.50913824154	0\\
6.50916747888	0\\
6.50919671622	0\\
6.50922595356	0\\
6.5092551909	0\\
6.50928442824	0\\
6.50931366558	0\\
6.50934290292	0\\
6.50937214026	0\\
6.5094013776	0\\
6.50943061494	0\\
6.50945985228	0\\
6.50948908962	0\\
6.50951832696	0\\
6.5095475643	0\\
6.50957680164	0\\
6.50960603898	0\\
6.50963527632	0\\
6.50966451366	0\\
6.509693751	0\\
6.50972298834	0\\
6.50975222568	0\\
6.50978146302	0\\
6.50981070036	0\\
6.5098399377	0\\
6.50986917504	0\\
6.50989841238	0\\
6.50992764972	0\\
6.50995688706	0\\
6.5099861244	0\\
6.51001536174	0\\
6.51004459908	0\\
6.51007383642	0\\
6.51010307376	0\\
6.5101323111	0\\
6.51016154844	0\\
6.51019078578	0\\
6.51022002312	0\\
6.51024926046	0\\
6.5102784978	0\\
6.51030773514	0\\
6.51033697248	0\\
6.51036620982	0\\
6.51039544716	0\\
6.5104246845	0\\
6.51045392184	0\\
6.51048315918	0\\
6.51051239652	0\\
6.51054163386	0\\
6.5105708712	0\\
6.51060010854	0\\
6.51062934588	0\\
6.51065858322	0\\
6.51068782056	0\\
6.5107170579	0\\
6.51074629524	0\\
6.51077553258	0\\
6.51080476992	0\\
6.51083400726	0\\
6.5108632446	0\\
6.51089248194	0\\
6.51092171928	0\\
6.51095095662	0\\
6.51098019396	0\\
6.5110094313	0\\
6.51103866864	0\\
6.51106790598	0\\
6.51109714332	0\\
6.51112638066	0\\
6.511155618	0\\
6.51118485534	0\\
6.51121409268	0\\
6.51124333002	0\\
6.51127256736	0\\
6.5113018047	0\\
6.51133104204	0\\
6.51136027938	0\\
6.51138951672	0\\
6.51141875406	0\\
6.5114479914	0\\
6.51147722874	0\\
6.51150646608	0\\
6.51153570342	0\\
6.51156494076	0\\
6.5115941781	0\\
6.51162341544	0\\
6.51165265278	0\\
6.51168189012	0\\
6.51171112746	0\\
6.5117403648	0\\
6.51176960214	0\\
6.51179883948	0\\
6.51182807682	0\\
6.51185731416	0\\
6.5118865515	0\\
6.51191578884	0\\
6.51194502618	0\\
6.51197426352	0\\
6.51200350086	0\\
6.5120327382	0\\
6.51206197554	0\\
6.51209121288	0\\
6.51212045022	0\\
6.51214968756	0\\
6.5121789249	0\\
6.51220816224	0\\
6.51223739958	0\\
6.51226663692	0\\
6.51229587426	0\\
6.5123251116	0\\
6.51235434894	0\\
6.51238358628	0\\
6.51241282362	0\\
6.51244206096	0\\
6.5124712983	0\\
6.51250053564	0\\
6.51252977298	0\\
6.51255901032	0\\
6.51258824766	0\\
6.512617485	0\\
6.51264672234	0\\
6.51267595968	0\\
6.51270519702	0\\
6.51273443436	0\\
6.5127636717	0\\
6.51279290904	0\\
6.51282214638	0\\
6.51285138372	0\\
6.51288062106	0\\
6.5129098584	0\\
6.51293909574	0\\
6.51296833308	0\\
6.51299757042	0\\
6.51302680776	0\\
6.5130560451	0\\
6.51308528244	0\\
6.51311451978	0\\
6.51314375712	0\\
6.51317299446	0\\
6.5132022318	0\\
6.51323146914	0\\
6.51326070648	0\\
6.51328994382	0\\
6.51331918116	0\\
6.5133484185	0\\
6.51337765584	0\\
6.51340689318	0\\
6.51343613052	0\\
6.51346536786	0\\
6.5134946052	0\\
6.51352384254	0\\
6.51355307988	0\\
6.51358231722	0\\
6.51361155456	0\\
6.5136407919	0\\
6.51367002924	0\\
6.51369926658	0\\
6.51372850392	0\\
6.51375774126	0\\
6.5137869786	0\\
6.51381621594	0\\
6.51384545328	0\\
6.51387469062	0\\
6.51390392796	0\\
6.5139331653	0\\
6.51396240264	0\\
6.51399163998	0\\
6.51402087732	0\\
6.51405011466	0\\
6.514079352	0\\
6.51410858934	0\\
6.51413782668	0\\
6.51416706402	0\\
6.51419630136	0\\
6.5142255387	0\\
6.51425477604	0\\
6.51428401338	0\\
6.51431325072	0\\
6.51434248806	0\\
6.5143717254	0\\
6.51440096274	0\\
6.51443020008	0\\
6.51445943742	0\\
6.51448867476	0\\
6.5145179121	0\\
6.51454714944	0\\
6.51457638678	0\\
6.51460562412	0\\
6.51463486146	0\\
6.5146640988	0\\
6.51469333614	0\\
6.51472257348	0\\
6.51475181082	0\\
6.51478104816	0\\
6.5148102855	0\\
6.51483952284	0\\
6.51486876018	0\\
6.51489799752	0\\
6.51492723486	0\\
6.5149564722	0\\
6.51498570954	0\\
6.51501494688	0\\
6.51504418422	0\\
6.51507342156	0\\
6.5151026589	0\\
6.51513189624	0\\
6.51516113358	0\\
6.51519037092	0\\
6.51521960826	0\\
6.5152488456	0\\
6.51527808294	0\\
6.51530732028	0\\
6.51533655762	0\\
6.51536579496	0\\
6.5153950323	0\\
6.51542426964	0\\
6.51545350698	0\\
6.51548274432	0\\
6.51551198166	0\\
6.515541219	0\\
6.51557045634	0\\
6.51559969368	0\\
6.51562893102	0\\
6.51565816836	0\\
6.5156874057	0\\
6.51571664304	0\\
6.51574588038	0\\
6.51577511772	0\\
6.51580435506	0\\
6.5158335924	0\\
6.51586282974	0\\
6.51589206708	0\\
6.51592130442	0\\
6.51595054176	0\\
6.5159797791	0\\
6.51600901644	0\\
6.51603825378	0\\
6.51606749112	0\\
6.51609672846	0\\
6.5161259658	0\\
6.51615520314	0\\
6.51618444048	0\\
6.51621367782	0\\
6.51624291516	0\\
6.5162721525	0\\
6.51630138984	0\\
6.51633062718	0\\
6.51635986452	0\\
6.51638910186	0\\
6.5164183392	0\\
6.51644757654	0\\
6.51647681388	0\\
6.51650605122	0\\
6.51653528856	0\\
6.5165645259	0\\
6.51659376324	0\\
6.51662300058	0\\
6.51665223792	0\\
6.51668147526	0\\
6.5167107126	0\\
6.51673994994	0\\
6.51676918728	0\\
6.51679842462	0\\
6.51682766196	0\\
6.5168568993	0\\
6.51688613664	0\\
6.51691537398	0\\
6.51694461132	0\\
6.51697384866	0\\
6.517003086	0\\
6.51703232334	0\\
6.51706156068	0\\
6.51709079802	0\\
6.51712003536	0\\
6.5171492727	0\\
6.51717851004	0\\
6.51720774738	0\\
6.51723698472	0\\
6.51726622206	0\\
6.5172954594	0\\
6.51732469674	0\\
6.51735393408	0\\
6.51738317142	0\\
6.51741240876	0\\
6.5174416461	0\\
6.51747088344	0\\
6.51750012078	0\\
6.51752935812	0\\
6.51755859546	0\\
6.5175878328	0\\
6.51761707014	0\\
6.51764630748	0\\
6.51767554482	0\\
6.51770478216	0\\
6.5177340195	0\\
6.51776325684	0\\
6.51779249418	0\\
6.51782173152	0\\
6.51785096886	0\\
6.5178802062	0\\
6.51790944354	0\\
6.51793868088	0\\
6.51796791822	0\\
6.51799715556	0\\
6.5180263929	0\\
6.51805563024	0\\
6.51808486758	0\\
6.51811410492	0\\
6.51814334226	0\\
6.5181725796	0\\
6.51820181694	0\\
6.51823105428	0\\
6.51826029162	0\\
6.51828952896	0\\
6.5183187663	0\\
6.51834800364	0\\
6.51837724098	0\\
6.51840647832	0\\
6.51843571566	0\\
6.518464953	0\\
6.51849419034	0\\
6.51852342768	0\\
6.51855266502	0\\
6.51858190236	0\\
6.5186111397	0\\
6.51864037704	0\\
6.51866961438	0\\
6.51869885172	0\\
6.51872808906	0\\
6.5187573264	0\\
6.51878656374	0\\
6.51881580108	0\\
6.51884503842	0\\
6.51887427576	0\\
6.5189035131	0\\
6.51893275044	0\\
6.51896198778	0\\
6.51899122512	0\\
6.51902046246	0\\
6.5190496998	0\\
6.51907893714	0\\
6.51910817448	0\\
6.51913741182	0\\
6.51916664916	0\\
6.5191958865	0\\
6.51922512384	0\\
6.51925436118	0\\
6.51928359852	0\\
6.51931283586	0\\
6.5193420732	0\\
6.51937131054	0\\
6.51940054788	0\\
6.51942978522	0\\
6.51945902256	0\\
6.5194882599	0\\
6.51951749724	0\\
6.51954673458	0\\
6.51957597192	0\\
6.51960520926	0\\
6.5196344466	0\\
6.51966368394	0\\
6.51969292128	0\\
6.51972215862	0\\
6.51975139596	0\\
6.5197806333	0\\
6.51980987064	0\\
6.51983910798	0\\
6.51986834532	0\\
6.51989758266	0\\
6.51992682	0\\
6.51995605734	0\\
6.51998529468	0\\
6.52001453202	0\\
6.52004376936	0\\
6.5200730067	0\\
6.52010224404	0\\
6.52013148138	0\\
6.52016071872	0\\
6.52018995606	0\\
6.5202191934	0\\
6.52024843074	0\\
6.52027766808	0\\
6.52030690542	0\\
6.52033614276	0\\
6.5203653801	0\\
6.52039461744	0\\
6.52042385478	0\\
6.52045309212	0\\
6.52048232946	0\\
6.5205115668	0\\
6.52054080414	0\\
6.52057004148	0\\
6.52059927882	0\\
6.52062851616	0\\
6.5206577535	0\\
6.52068699084	0\\
6.52071622818	1.09228875796644\\
6.52074546552	0\\
6.52077470286	0\\
6.5208039402	0\\
6.52083317754	0\\
6.52086241488	0\\
6.52089165222	0\\
6.52092088956	0\\
6.5209501269	0\\
6.52097936424	0\\
6.52100860158	0\\
6.52103783892	0\\
6.52106707626	0\\
6.5210963136	0\\
6.52112555094	0\\
6.52115478828	0\\
6.52118402562	0\\
6.52121326296	0\\
6.5212425003	0\\
6.52127173764	0\\
6.52130097498	0\\
6.52133021232	0\\
6.52135944966	0\\
6.521388687	0\\
6.52141792434	0\\
6.52144716168	0\\
6.52147639902	0\\
6.52150563636	0\\
6.5215348737	0\\
6.52156411104	0\\
6.52159334838	0\\
6.52162258572	0\\
6.52165182306	0\\
6.5216810604	0\\
6.52171029774	0\\
6.52173953508	0\\
6.52176877242	0\\
6.52179800976	0\\
6.5218272471	0\\
6.52185648444	0\\
6.52188572178	0\\
6.52191495912	0\\
6.52194419646	0\\
6.5219734338	0\\
6.52200267114	0\\
6.52203190848	0\\
6.52206114582	0\\
6.52209038316	0\\
6.5221196205	0\\
6.52214885784	0\\
6.52217809518	0\\
6.52220733252	0\\
6.52223656986	0\\
6.5222658072	0\\
6.52229504454	0\\
6.52232428188	0\\
6.52235351922	0\\
6.52238275656	0\\
6.5224119939	0\\
6.52244123124	0\\
6.52247046858	0\\
6.52249970592	0\\
6.52252894326	0\\
6.5225581806	0\\
6.52258741794	0\\
6.52261665528	0\\
6.52264589262	0\\
6.52267512996	0\\
6.5227043673	0\\
6.52273360464	0\\
6.52276284198	0\\
6.52279207932	0\\
6.52282131666	0\\
6.522850554	0\\
6.52287979134	0\\
6.52290902868	0\\
6.52293826602	0\\
6.52296750336	0\\
6.5229967407	0\\
6.52302597804	0\\
6.52305521538	0\\
6.52308445272	0\\
6.52311369006	0\\
6.5231429274	0\\
6.52317216474	0\\
6.52320140208	0\\
6.52323063942	0\\
6.52325987676	0\\
6.5232891141	0\\
6.52331835144	0\\
6.52334758878	0\\
6.52337682612	0\\
6.52340606346	0\\
6.5234353008	0\\
6.52346453814	0\\
6.52349377548	0\\
6.52352301282	0\\
6.52355225016	0\\
6.5235814875	0\\
6.52361072484	0\\
6.52363996218	0\\
6.52366919952	0\\
6.52369843686	0\\
6.5237276742	0\\
6.52375691154	0\\
6.52378614888	0\\
6.52381538622	0\\
6.52384462356	0\\
6.5238738609	0\\
6.52390309824	0\\
6.52393233558	0\\
6.52396157292	0\\
6.52399081026	0\\
6.5240200476	0\\
6.52404928494	0\\
6.52407852228	0\\
6.52410775962	0\\
6.52413699696	0\\
6.5241662343	0\\
6.52419547164	0\\
6.52422470898	0\\
6.52425394632	0\\
6.52428318366	0\\
6.524312421	0\\
6.52434165834	0\\
6.52437089568	0\\
6.52440013302	0\\
6.52442937036	0\\
6.5244586077	0\\
6.52448784504	0\\
6.52451708238	0\\
6.52454631972	0\\
6.52457555706	0\\
6.5246047944	0\\
6.52463403174	0\\
6.52466326908	0\\
6.52469250642	0\\
6.52472174376	0\\
6.5247509811	0\\
6.52478021844	0\\
6.52480945578	0\\
6.52483869312	0\\
6.52486793046	0\\
6.5248971678	0\\
6.52492640514	0\\
6.52495564248	0\\
6.52498487982	0\\
6.52501411716	0\\
6.5250433545	0\\
6.52507259184	0\\
6.52510182918	0\\
6.52513106652	0\\
6.52516030386	0\\
6.5251895412	0\\
6.52521877854	0\\
6.52524801588	0\\
6.52527725322	0\\
6.52530649056	0\\
6.5253357279	0\\
6.52536496524	0\\
6.52539420258	0\\
6.52542343992	0\\
6.52545267726	0\\
6.5254819146	0\\
6.52551115194	0\\
6.52554038928	0\\
6.52556962662	0\\
6.52559886396	0\\
6.5256281013	0\\
6.52565733864	0\\
6.52568657598	0\\
6.52571581332	0\\
6.52574505066	0\\
6.525774288	0\\
6.52580352534	0\\
6.52583276268	0\\
6.52586200002	0\\
6.52589123736	0\\
6.5259204747	0\\
6.52594971204	0\\
6.52597894938	0\\
6.52600818672	0\\
6.52603742406	0\\
6.5260666614	0\\
6.52609589874	0\\
6.52612513608	0\\
6.52615437342	0\\
6.52618361076	0\\
6.5262128481	0\\
6.52624208544	0\\
6.52627132278	0\\
6.52630056012	0\\
6.52632979746	0\\
6.5263590348	0\\
6.52638827214	0\\
6.52641750948	0\\
6.52644674682	0\\
6.52647598416	0\\
6.5265052215	0\\
6.52653445884	0\\
6.52656369618	0\\
6.52659293352	0\\
6.52662217086	0\\
6.5266514082	0\\
6.52668064554	0\\
6.52670988288	0\\
6.52673912022	0\\
6.52676835756	0\\
6.5267975949	0\\
6.52682683224	0\\
6.52685606958	0\\
6.52688530692	0\\
6.52691454426	0\\
6.5269437816	0\\
6.52697301894	0\\
6.52700225628	0\\
6.52703149362	0\\
6.52706073096	0\\
6.5270899683	0\\
6.52711920564	0\\
6.52714844298	0\\
6.52717768032	0\\
6.52720691766	0\\
6.527236155	0\\
6.52726539234	0\\
6.52729462968	0\\
6.52732386702	0\\
6.52735310436	0\\
6.5273823417	0\\
6.52741157904	0\\
6.52744081638	0\\
6.52747005372	0\\
6.52749929106	0\\
6.5275285284	0\\
6.52755776574	0\\
6.52758700308	0\\
6.52761624042	0\\
6.52764547776	0\\
6.5276747151	0\\
6.52770395244	0\\
6.52773318978	0\\
6.52776242712	0\\
6.52779166446	0\\
6.5278209018	0\\
6.52785013914	0\\
6.52787937648	0\\
6.52790861382	0\\
6.52793785116	0\\
6.5279670885	0\\
6.52799632584	0\\
6.52802556318	0\\
6.52805480052	0\\
6.52808403786	0\\
6.5281132752	0\\
6.52814251254	0\\
6.52817174988	0\\
6.52820098722	0\\
6.52823022456	0\\
6.5282594619	0\\
6.52828869924	0\\
6.52831793658	0\\
6.52834717392	0\\
6.52837641126	0\\
6.5284056486	0\\
6.52843488594	0\\
6.52846412328	0\\
6.52849336062	0\\
6.52852259796	0\\
6.5285518353	0\\
6.52858107264	0\\
6.52861030998	0\\
6.52863954732	0\\
6.52866878466	0\\
6.528698022	0\\
6.52872725934	0\\
6.52875649668	0\\
6.52878573402	0\\
6.52881497136	0\\
6.5288442087	0\\
6.52887344604	0\\
6.52890268338	0\\
6.52893192072	0\\
6.52896115806	0\\
6.5289903954	0\\
6.52901963274	0\\
6.52904887008	0\\
6.52907810742	0\\
6.52910734476	0\\
6.5291365821	0\\
6.52916581944	0\\
6.52919505678	0\\
6.52922429412	0\\
6.52925353146	0\\
6.5292827688	0\\
6.52931200614	0\\
6.52934124348	0\\
6.52937048082	0\\
6.52939971816	0\\
6.5294289555	0\\
6.52945819284	0\\
6.52948743018	0\\
6.52951666752	0\\
6.52954590486	0\\
6.5295751422	0\\
6.52960437954	0\\
6.52963361688	0\\
6.52966285422	0\\
6.52969209156	0\\
6.5297213289	0\\
6.52975056624	0\\
6.52977980358	0\\
6.52980904092	0\\
6.52983827826	0\\
6.5298675156	0\\
6.52989675294	0\\
6.52992599028	0\\
6.52995522762	0\\
6.52998446496	0\\
6.5300137023	0\\
6.53004293964	0\\
6.53007217698	0\\
6.53010141432	0\\
6.53013065166	0\\
6.530159889	0\\
6.53018912634	0\\
6.53021836368	0\\
6.53024760102	0\\
6.53027683836	0\\
6.5303060757	0\\
6.53033531304	0\\
6.53036455038	0\\
6.53039378772	0\\
6.53042302506	0\\
6.5304522624	0\\
6.53048149974	0\\
6.53051073708	0\\
6.53053997442	0\\
6.53056921176	0\\
6.5305984491	0\\
6.53062768644	0\\
6.53065692378	0\\
6.53068616112	0\\
6.53071539846	0\\
6.5307446358	0\\
6.53077387314	0\\
6.53080311048	0\\
6.53083234782	0\\
6.53086158516	0\\
6.5308908225	0\\
6.53092005984	0\\
6.53094929718	0\\
6.53097853452	0\\
6.53100777186	0\\
6.5310370092	0\\
6.53106624654	0\\
6.53109548388	0\\
6.53112472122	0\\
6.53115395856	0\\
6.5311831959	0\\
6.53121243324	0\\
6.53124167058	0\\
6.53127090792	0\\
6.53130014526	0\\
6.5313293826	0\\
6.53135861994	0\\
6.53138785728	0\\
6.53141709462	0\\
6.53144633196	0\\
6.5314755693	0\\
6.53150480664	0\\
6.53153404398	0\\
6.53156328132	0\\
6.53159251866	0\\
6.531621756	0\\
6.53165099334	0\\
6.53168023068	0\\
6.53170946802	0\\
6.53173870536	0\\
6.5317679427	0\\
6.53179718004	0\\
6.53182641738	0\\
6.53185565472	0\\
6.53188489206	0\\
6.5319141294	0\\
6.53194336674	0\\
6.53197260408	0\\
6.53200184142	0\\
6.53203107876	0\\
6.5320603161	0\\
6.53208955344	0\\
6.53211879078	0\\
6.53214802812	0\\
6.53217726546	0\\
6.5322065028	0\\
6.53223574014	0\\
6.53226497748	0\\
6.53229421482	0\\
6.53232345216	0\\
6.5323526895	0\\
6.53238192684	0\\
6.53241116418	0\\
6.53244040152	0\\
6.53246963886	0\\
6.5324988762	0\\
6.53252811354	0\\
6.53255735088	0\\
6.53258658822	0\\
6.53261582556	0\\
6.5326450629	0\\
6.53267430024	0\\
6.53270353758	0\\
6.53273277492	0\\
6.53276201226	0\\
6.5327912496	0\\
6.53282048694	0\\
6.53284972428	0\\
6.53287896162	0\\
6.53290819896	0\\
6.5329374363	0\\
6.53296667364	0\\
6.53299591098	0\\
6.53302514832	0\\
6.53305438566	0\\
6.533083623	0\\
6.53311286034	0\\
6.53314209768	0\\
6.53317133502	0\\
6.53320057236	0\\
6.5332298097	0\\
6.53325904704	0\\
6.53328828438	0\\
6.53331752172	0\\
6.53334675906	0\\
6.5333759964	0\\
6.53340523374	0\\
6.53343447108	0\\
6.53346370842	0\\
6.53349294576	0\\
6.5335221831	0\\
6.53355142044	0\\
6.53358065778	0\\
6.53360989512	0\\
6.53363913246	0\\
6.5336683698	0\\
6.53369760714	0\\
6.53372684448	0\\
6.53375608182	0\\
6.53378531916	0\\
6.5338145565	0\\
6.53384379384	0\\
6.53387303118	0\\
6.53390226852	0\\
6.53393150586	0\\
6.5339607432	0\\
6.53398998054	0\\
6.53401921788	0\\
6.53404845522	0\\
6.53407769256	0\\
6.5341069299	0\\
6.53413616724	0\\
6.53416540458	0\\
6.53419464192	0\\
6.53422387926	0\\
6.5342531166	0\\
6.53428235394	0\\
6.53431159128	0\\
6.53434082862	0\\
6.53437006596	0\\
6.5343993033	0\\
6.53442854064	0\\
6.53445777798	0\\
6.53448701532	0\\
6.53451625266	0\\
6.53454549	0\\
6.53457472734	0\\
6.53460396468	0\\
6.53463320202	0\\
6.53466243936	0\\
6.5346916767	0\\
6.53472091404	0\\
6.53475015138	0\\
6.53477938872	0\\
6.53480862606	0\\
6.5348378634	0\\
6.53486710074	0\\
6.53489633808	0\\
6.53492557542	0\\
6.53495481276	0\\
6.5349840501	0\\
6.53501328744	0\\
6.53504252478	0\\
6.53507176212	0\\
6.53510099946	0\\
6.5351302368	0\\
6.53515947414	0\\
6.53518871148	0\\
6.53521794882	0\\
6.53524718616	0\\
6.5352764235	0\\
6.53530566084	0\\
6.53533489818	0\\
6.53536413552	0\\
6.53539337286	0\\
6.5354226102	0\\
6.53545184754	0\\
6.53548108488	0\\
6.53551032222	0\\
6.53553955956	0\\
6.5355687969	0\\
6.53559803424	0\\
6.53562727158	0\\
6.53565650892	0\\
6.53568574626	0\\
6.5357149836	0\\
6.53574422094	0\\
6.53577345828	0\\
6.53580269562	0\\
6.53583193296	0\\
6.5358611703	0\\
6.53589040764	0\\
6.53591964498	0\\
6.53594888232	0\\
6.53597811966	0\\
6.536007357	0\\
6.53603659434	0\\
6.53606583168	0\\
6.53609506902	0\\
6.53612430636	0\\
6.5361535437	0\\
6.53618278104	0\\
6.53621201838	0\\
6.53624125572	0\\
6.53627049306	0\\
6.5362997304	0\\
6.53632896774	0\\
6.53635820508	0\\
6.53638744242	0\\
6.53641667976	0\\
6.5364459171	0\\
6.53647515444	0\\
6.53650439178	0\\
6.53653362912	0\\
6.53656286646	0\\
6.5365921038	0\\
6.53662134114	0\\
6.53665057848	0\\
6.53667981582	0\\
6.53670905316	0\\
6.5367382905	0\\
6.53676752784	0\\
6.53679676518	0\\
6.53682600252	0\\
6.53685523986	0\\
6.5368844772	0\\
6.53691371454	0\\
6.53694295188	0\\
6.53697218922	0\\
6.53700142656	0\\
6.5370306639	0\\
6.53705990124	0\\
6.53708913858	0\\
6.53711837592	0\\
6.53714761326	0\\
6.5371768506	0\\
6.53720608794	0\\
6.53723532528	0\\
6.53726456262	0\\
6.53729379996	0\\
6.5373230373	0\\
6.53735227464	0\\
6.53738151198	0\\
6.53741074932	0\\
6.53743998666	0\\
6.537469224	0\\
6.53749846134	0\\
6.53752769868	0\\
6.53755693602	0\\
6.53758617336	0\\
6.5376154107	0\\
6.53764464804	0\\
6.53767388538	0\\
6.53770312272	0\\
6.53773236006	0\\
6.5377615974	0\\
6.53779083474	0\\
6.53782007208	0\\
6.53784930942	0\\
6.53787854676	0\\
6.5379077841	0\\
6.53793702144	0\\
6.53796625878	0\\
6.53799549612	0\\
6.53802473346	0\\
6.5380539708	0\\
6.53808320814	0\\
6.53811244548	0\\
6.53814168282	0\\
6.53817092016	0\\
6.5382001575	0\\
6.53822939484	0\\
6.53825863218	0\\
6.53828786952	0\\
6.53831710686	0\\
6.5383463442	0\\
6.53837558154	0\\
6.53840481888	0\\
6.53843405622	0\\
6.53846329356	0\\
6.5384925309	0\\
6.53852176824	0\\
6.53855100558	0\\
6.53858024292	0\\
6.53860948026	0\\
6.5386387176	0\\
6.53866795494	0\\
6.53869719228	0\\
6.53872642962	0\\
6.53875566696	0\\
6.5387849043	0\\
6.53881414164	0\\
6.53884337898	0\\
6.53887261632	0\\
6.53890185366	0\\
6.538931091	0\\
6.53896032834	0\\
6.53898956568	0\\
6.53901880302	0\\
6.53904804036	0\\
6.5390772777	0\\
6.53910651504	0\\
6.53913575238	0\\
6.53916498972	0\\
6.53919422706	0\\
6.5392234644	0\\
6.53925270174	0\\
6.53928193908	0\\
6.53931117642	0\\
6.53934041376	0\\
6.5393696511	0\\
6.53939888844	0\\
6.53942812578	0\\
6.53945736312	0\\
6.53948660046	0\\
6.5395158378	0\\
6.53954507514	0\\
6.53957431248	0\\
6.53960354982	0\\
6.53963278716	0\\
6.5396620245	0\\
6.53969126184	0\\
6.53972049918	0\\
6.53974973652	0\\
6.53977897386	0\\
6.5398082112	0\\
6.53983744854	0\\
6.53986668588	0\\
6.53989592322	0\\
6.53992516056	0\\
6.5399543979	0\\
6.53998363524	0\\
6.54001287258	0\\
6.54004210992	0\\
6.54007134726	0\\
6.5401005846	0\\
6.54012982194	0\\
6.54015905928	0\\
6.54018829662	0\\
6.54021753396	0\\
6.5402467713	0\\
6.54027600864	0\\
6.54030524598	0\\
6.54033448332	0\\
6.54036372066	0\\
6.540392958	0\\
6.54042219534	0\\
6.54045143268	0\\
6.54048067002	0\\
6.54050990736	0\\
6.5405391447	0\\
6.54056838204	0\\
6.54059761938	0\\
6.54062685672	0\\
6.54065609406	0\\
6.5406853314	0\\
6.54071456874	0\\
6.54074380608	0\\
6.54077304342	0\\
6.54080228076	0\\
6.5408315181	0\\
6.54086075544	0\\
6.54088999278	0\\
6.54091923012	0\\
6.54094846746	0\\
6.5409777048	0\\
6.54100694214	0\\
6.54103617948	0\\
6.54106541682	0\\
6.54109465416	0\\
6.5411238915	0\\
6.54115312884	0\\
6.54118236618	0\\
6.54121160352	0\\
6.54124084086	0\\
6.5412700782	0\\
6.54129931554	0\\
6.54132855288	0\\
6.54135779022	0\\
6.54138702756	0\\
6.5414162649	0\\
6.54144550224	0\\
6.54147473958	0\\
6.54150397692	0\\
6.54153321426	0\\
6.5415624516	0\\
6.54159168894	0\\
6.54162092628	0\\
6.54165016362	0\\
6.54167940096	0\\
6.5417086383	0\\
6.54173787564	0\\
6.54176711298	0\\
6.54179635032	0\\
6.54182558766	0\\
6.541854825	0\\
6.54188406234	0\\
6.54191329968	0\\
6.54194253702	0\\
6.54197177436	0\\
6.5420010117	0\\
6.54203024904	0\\
6.54205948638	0\\
6.54208872372	0\\
6.54211796106	0\\
6.5421471984	0\\
6.54217643574	0\\
6.54220567308	0\\
6.54223491042	0\\
6.54226414776	0\\
6.5422933851	0\\
6.54232262244	0\\
6.54235185978	0\\
6.54238109712	0\\
6.54241033446	0\\
6.5424395718	0\\
6.54246880914	0\\
6.54249804648	0\\
6.54252728382	0\\
6.54255652116	0\\
6.5425857585	0\\
6.54261499584	0\\
6.54264423318	0\\
6.54267347052	0\\
6.54270270786	0\\
6.5427319452	0\\
6.54276118254	0\\
6.54279041988	0\\
6.54281965722	0\\
6.54284889456	0\\
6.5428781319	0\\
6.54290736924	0\\
6.54293660658	0\\
6.54296584392	0\\
6.54299508126	0\\
6.5430243186	0\\
6.54305355594	0\\
6.54308279328	0\\
6.54311203062	0\\
6.54314126796	0\\
6.5431705053	0\\
6.54319974264	0\\
6.54322897998	0\\
6.54325821732	0\\
6.54328745466	0\\
6.543316692	0\\
6.54334592934	0\\
6.54337516668	0\\
6.54340440402	0\\
6.54343364136	0\\
6.5434628787	0\\
6.54349211604	0\\
6.54352135338	0\\
6.54355059072	0\\
6.54357982806	0\\
6.5436090654	0\\
6.54363830274	0\\
6.54366754008	0\\
6.54369677742	0\\
6.54372601476	0\\
6.5437552521	0\\
6.54378448944	0\\
6.54381372678	0\\
6.54384296412	0\\
6.54387220146	0\\
6.5439014388	0\\
6.54393067614	0\\
6.54395991348	0\\
6.54398915082	0\\
6.54401838816	0\\
6.5440476255	0\\
6.54407686284	0\\
6.54410610018	0\\
6.54413533752	0\\
6.54416457486	0\\
6.5441938122	0\\
6.54422304954	0\\
6.54425228688	0\\
6.54428152422	0\\
6.54431076156	0\\
6.5443399989	0\\
6.54436923624	0\\
6.54439847358	0\\
6.54442771092	0\\
6.54445694826	0\\
6.5444861856	0\\
6.54451542294	0\\
6.54454466028	0\\
6.54457389762	0\\
6.54460313496	0\\
6.5446323723	0\\
6.54466160964	0\\
6.54469084698	0\\
6.54472008432	0\\
6.54474932166	0\\
6.544778559	0\\
6.54480779634	0\\
6.54483703368	0\\
6.54486627102	0\\
6.54489550836	0\\
6.5449247457	0\\
6.54495398304	0\\
6.54498322038	0\\
6.54501245772	0\\
6.54504169506	0\\
6.5450709324	0\\
6.54510016974	0\\
6.54512940708	0\\
6.54515864442	0\\
6.54518788176	0\\
6.5452171191	0\\
6.54524635644	0\\
6.54527559378	0\\
6.54530483112	0\\
6.54533406846	0\\
6.5453633058	0\\
6.54539254314	0\\
6.54542178048	0\\
6.54545101782	0\\
6.54548025516	0\\
6.5455094925	0\\
6.54553872984	0\\
6.54556796718	0\\
6.54559720452	0\\
6.54562644186	0\\
6.5456556792	0\\
6.54568491654	0\\
6.54571415388	0\\
6.54574339122	0\\
6.54577262856	0\\
6.5458018659	0\\
6.54583110324	0\\
6.54586034058	0\\
6.54588957792	0\\
6.54591881526	0\\
6.5459480526	0\\
6.54597728994	0\\
6.54600652728	0\\
6.54603576462	0\\
6.54606500196	0\\
6.5460942393	0\\
6.54612347664	0\\
6.54615271398	0\\
6.54618195132	0\\
6.54621118866	0\\
6.546240426	0\\
6.54626966334	0\\
6.54629890068	0\\
6.54632813802	0\\
6.54635737536	0\\
6.5463866127	0\\
6.54641585004	0\\
6.54644508738	0\\
6.54647432472	0\\
6.54650356206	0\\
6.5465327994	0\\
6.54656203674	0\\
6.54659127408	0\\
6.54662051142	0\\
6.54664974876	0\\
6.5466789861	0\\
6.54670822344	0\\
6.54673746078	0\\
6.54676669812	0\\
6.54679593546	0\\
6.5468251728	0\\
6.54685441014	0\\
6.54688364748	0\\
6.54691288482	0\\
6.54694212216	0\\
6.5469713595	0\\
6.54700059684	0\\
6.54702983418	0\\
6.54705907152	0\\
6.54708830886	0\\
6.5471175462	0\\
6.54714678354	0\\
6.54717602088	0\\
6.54720525822	0\\
6.54723449556	0\\
6.5472637329	0\\
6.54729297024	0\\
6.54732220758	0\\
6.54735144492	0\\
6.54738068226	0\\
6.5474099196	0\\
6.54743915694	0\\
6.54746839428	0\\
6.54749763162	0\\
6.54752686896	0\\
6.5475561063	0\\
6.54758534364	0\\
6.54761458098	0\\
6.54764381832	0\\
6.54767305566	0\\
6.547702293	0\\
6.54773153034	0\\
6.54776076768	0\\
6.54779000502	0\\
6.54781924236	0\\
6.5478484797	0\\
6.54787771704	0\\
6.54790695438	0\\
6.54793619172	0\\
6.54796542906	0\\
6.5479946664	0\\
6.54802390374	0\\
6.54805314108	0\\
6.54808237842	0\\
6.54811161576	0\\
6.5481408531	0\\
6.54817009044	0\\
6.54819932778	0\\
6.54822856512	0\\
6.54825780246	0\\
6.5482870398	0\\
6.54831627714	0\\
6.54834551448	0\\
6.54837475182	0\\
6.54840398916	0\\
6.5484332265	0\\
6.54846246384	0\\
6.54849170118	0\\
6.54852093852	0\\
6.54855017586	0\\
6.5485794132	0\\
6.54860865054	0\\
6.54863788788	0\\
6.54866712522	0\\
6.54869636256	0\\
6.5487255999	0\\
6.54875483724	0\\
6.54878407458	0\\
6.54881331192	0\\
6.54884254926	0\\
6.5488717866	0\\
6.54890102394	0\\
6.54893026128	0\\
6.54895949862	0\\
6.54898873596	0\\
6.5490179733	0\\
6.54904721064	0\\
6.54907644798	0\\
6.54910568532	0\\
6.54913492266	0\\
6.54916416	0\\
6.54919339734	0\\
6.54922263468	0\\
6.54925187202	0\\
6.54928110936	0\\
6.5493103467	0\\
6.54933958404	0\\
6.54936882138	0\\
6.54939805872	0\\
6.54942729606	0\\
6.5494565334	0\\
6.54948577074	0\\
6.54951500808	0\\
6.54954424542	0\\
6.54957348276	0\\
6.5496027201	0\\
6.54963195744	0\\
6.54966119478	0\\
6.54969043212	0\\
6.54971966946	0\\
6.5497489068	0\\
6.54977814414	0\\
6.54980738148	0\\
6.54983661882	0\\
6.54986585616	0\\
6.5498950935	0\\
6.54992433084	0\\
6.54995356818	0\\
6.54998280552	0\\
6.55001204286	0\\
6.5500412802	0\\
6.55007051754	0\\
6.55009975488	0\\
6.55012899222	0\\
6.55015822956	0\\
6.5501874669	0\\
6.55021670424	0\\
6.55024594158	0\\
6.55027517892	0\\
6.55030441626	0\\
6.5503336536	0\\
6.55036289094	0\\
6.55039212828	0\\
6.55042136562	0\\
6.55045060296	0\\
6.5504798403	0\\
6.55050907764	0\\
6.55053831498	0\\
6.55056755232	0\\
6.55059678966	0\\
6.550626027	0\\
6.55065526434	0\\
6.55068450168	0\\
6.55071373902	0\\
6.55074297636	0\\
6.5507722137	0\\
6.55080145104	0\\
6.55083068838	0\\
6.55085992572	0\\
6.55088916306	0\\
6.5509184004	0\\
6.55094763774	0\\
6.55097687508	0\\
6.55100611242	0\\
6.55103534976	0\\
6.5510645871	0\\
6.55109382444	0\\
6.55112306178	0\\
6.55115229912	0\\
6.55118153646	0\\
6.5512107738	0\\
6.55124001114	0\\
6.55126924848	0\\
6.55129848582	0\\
6.55132772316	0\\
6.5513569605	0\\
6.55138619784	0\\
6.55141543518	0\\
6.55144467252	0\\
6.55147390986	0\\
6.5515031472	0\\
6.55153238454	0\\
6.55156162188	0\\
6.55159085922	0\\
6.55162009656	0\\
6.5516493339	0\\
6.55167857124	0\\
6.55170780858	0\\
6.55173704592	0\\
6.55176628326	0\\
6.5517955206	0\\
6.55182475794	0\\
6.55185399528	0\\
6.55188323262	0\\
6.55191246996	0\\
6.5519417073	0\\
6.55197094464	0\\
6.55200018198	0\\
6.55202941932	0\\
6.55205865666	0\\
6.552087894	0\\
6.55211713134	0\\
6.55214636868	0\\
6.55217560602	0\\
6.55220484336	0\\
6.5522340807	0\\
6.55226331804	0\\
6.55229255538	0\\
6.55232179272	0\\
6.55235103006	0\\
6.5523802674	0\\
6.55240950474	0\\
6.55243874208	0\\
6.55246797942	0\\
6.55249721676	0\\
6.5525264541	0\\
6.55255569144	0\\
6.55258492878	0\\
6.55261416612	0\\
6.55264340346	0\\
6.5526726408	0\\
6.55270187814	0\\
6.55273111548	0\\
6.55276035282	0\\
6.55278959016	0\\
6.5528188275	0\\
6.55284806484	0\\
6.55287730218	0\\
6.55290653952	0\\
6.55293577686	0\\
6.5529650142	0\\
6.55299425154	0\\
6.55302348888	0\\
6.55305272622	0\\
6.55308196356	0\\
6.5531112009	0\\
6.55314043824	0\\
6.55316967558	0\\
6.55319891292	0\\
6.55322815026	0\\
6.5532573876	0\\
6.55328662494	0\\
6.55331586228	0\\
6.55334509962	0\\
6.55337433696	0\\
6.5534035743	0\\
6.55343281164	0\\
6.55346204898	0\\
6.55349128632	0\\
6.55352052366	0\\
6.553549761	0\\
6.55357899834	0\\
6.55360823568	0\\
6.55363747302	0\\
6.55366671036	0\\
6.5536959477	0\\
6.55372518504	0\\
6.55375442238	0\\
6.55378365972	0\\
6.55381289706	0\\
6.5538421344	0\\
6.55387137174	0\\
6.55390060908	0\\
6.55392984642	0\\
6.55395908376	0\\
6.5539883211	0\\
6.55401755844	0\\
6.55404679578	0\\
6.55407603312	0\\
6.55410527046	0\\
6.5541345078	0\\
6.55416374514	0\\
6.55419298248	0\\
6.55422221982	0\\
6.55425145716	0\\
6.5542806945	0\\
6.55430993184	0\\
6.55433916918	0\\
6.55436840652	0\\
6.55439764386	0\\
6.5544268812	0\\
6.55445611854	0\\
6.55448535588	0\\
6.55451459322	0\\
6.55454383056	0\\
6.5545730679	0\\
6.55460230524	0\\
6.55463154258	0\\
6.55466077992	0\\
6.55469001726	0\\
6.5547192546	0\\
6.55474849194	0\\
6.55477772928	0\\
6.55480696662	0\\
6.55483620396	0\\
6.5548654413	0\\
6.55489467864	0\\
6.55492391598	0\\
6.55495315332	0\\
6.55498239066	0\\
6.555011628	0\\
6.55504086534	0\\
6.55507010268	0\\
6.55509934002	0\\
6.55512857736	0\\
6.5551578147	0\\
6.55518705204	0\\
6.55521628938	0\\
6.55524552672	0\\
6.55527476406	0\\
6.5553040014	0\\
6.55533323874	0\\
6.55536247608	0\\
6.55539171342	0\\
6.55542095076	0\\
6.5554501881	0\\
6.55547942544	0\\
6.55550866278	0\\
6.55553790012	0\\
6.55556713746	0\\
6.5555963748	0\\
6.55562561214	0\\
6.55565484948	0\\
6.55568408682	0\\
6.55571332416	0\\
6.5557425615	0\\
6.55577179884	0\\
6.55580103618	0\\
6.55583027352	0\\
6.55585951086	0\\
6.5558887482	0\\
6.55591798554	0\\
6.55594722288	0\\
6.55597646022	0\\
6.55600569756	0\\
6.5560349349	0\\
6.55606417224	0\\
6.55609340958	0\\
6.55612264692	0\\
6.55615188426	0\\
6.5561811216	0\\
6.55621035894	0\\
6.55623959628	0\\
6.55626883362	0\\
6.55629807096	0\\
6.5563273083	0\\
6.55635654564	0\\
6.55638578298	0\\
6.55641502032	0\\
6.55644425766	0\\
6.556473495	0\\
6.55650273234	0\\
6.55653196968	0\\
6.55656120702	0\\
6.55659044436	0\\
6.5566196817	0\\
6.55664891904	0\\
6.55667815638	0\\
6.55670739372	0\\
6.55673663106	0\\
6.5567658684	0\\
6.55679510574	0\\
6.55682434308	0\\
6.55685358042	0\\
6.55688281776	0\\
6.5569120551	0\\
6.55694129244	0\\
6.55697052978	0\\
6.55699976712	0\\
6.55702900446	0\\
6.5570582418	0\\
6.55708747914	0\\
6.55711671648	0\\
6.55714595382	0\\
6.55717519116	0\\
6.5572044285	0\\
6.55723366584	0\\
6.55726290318	0\\
6.55729214052	0\\
6.55732137786	0\\
6.5573506152	0\\
6.55737985254	0\\
6.55740908988	0\\
6.55743832722	0\\
6.55746756456	0\\
6.5574968019	0\\
6.55752603924	0\\
6.55755527658	0\\
6.55758451392	0\\
6.55761375126	0\\
6.5576429886	0\\
6.55767222594	0\\
6.55770146328	0\\
6.55773070062	0\\
6.55775993796	0\\
6.5577891753	0\\
6.55781841264	0\\
6.55784764998	0\\
6.55787688732	0\\
6.55790612466	0\\
6.557935362	0\\
6.55796459934	0\\
6.55799383668	0\\
6.55802307402	0\\
6.55805231136	0\\
6.5580815487	0\\
6.55811078604	0\\
6.55814002338	0\\
6.55816926072	0\\
6.55819849806	0\\
6.5582277354	0\\
6.55825697274	0\\
6.55828621008	0\\
6.55831544742	0\\
6.55834468476	0\\
6.5583739221	0\\
6.55840315944	0\\
6.55843239678	0\\
6.55846163412	0\\
6.55849087146	0\\
6.5585201088	0\\
6.55854934614	0\\
6.55857858348	0\\
6.55860782082	0\\
6.55863705816	0\\
6.5586662955	0\\
6.55869553284	0\\
6.55872477018	0\\
6.55875400752	0\\
6.55878324486	0\\
6.5588124822	0\\
6.55884171954	0\\
6.55887095688	0\\
6.55890019422	0\\
6.55892943156	0\\
6.5589586689	0\\
6.55898790624	0\\
6.55901714358	0\\
6.55904638092	0\\
6.55907561826	0\\
6.5591048556	0\\
6.55913409294	0\\
6.55916333028	0\\
6.55919256762	0\\
6.55922180496	0\\
6.5592510423	0\\
6.55928027964	0\\
6.55930951698	0\\
6.55933875432	0\\
6.55936799166	0\\
6.559397229	0\\
6.55942646634	0\\
6.55945570368	0\\
6.55948494102	0\\
6.55951417836	0\\
6.5595434157	0\\
6.55957265304	0\\
6.55960189038	0\\
6.55963112772	0\\
6.55966036506	0\\
6.5596896024	0\\
6.55971883974	0\\
6.55974807708	0\\
6.55977731442	0\\
6.55980655176	0\\
6.5598357891	0\\
6.55986502644	0\\
6.55989426378	0\\
6.55992350112	0\\
6.55995273846	0\\
6.5599819758	0\\
6.56001121314	0\\
6.56004045048	0\\
6.56006968782	0\\
6.56009892516	0\\
6.5601281625	0\\
6.56015739984	0\\
6.56018663718	0\\
6.56021587452	0\\
6.56024511186	0\\
6.5602743492	0\\
6.56030358654	0\\
6.56033282388	0\\
6.56036206122	0\\
6.56039129856	0\\
6.5604205359	0\\
6.56044977324	0\\
6.56047901058	0\\
6.56050824792	0\\
6.56053748526	0\\
6.5605667226	0\\
6.56059595994	0\\
6.56062519728	0\\
6.56065443462	0\\
6.56068367196	0\\
6.5607129093	0\\
6.56074214664	0\\
6.56077138398	0\\
6.56080062132	0\\
6.56082985866	0\\
6.560859096	0\\
6.56088833334	0\\
6.56091757068	0\\
6.56094680802	0\\
6.56097604536	0\\
6.5610052827	0\\
6.56103452004	0\\
6.56106375738	0\\
6.56109299472	0\\
6.56112223206	0\\
6.5611514694	0\\
6.56118070674	0\\
6.56120994408	0\\
6.56123918142	0\\
6.56126841876	0\\
6.5612976561	0\\
6.56132689344	0\\
6.56135613078	0\\
6.56138536812	0\\
6.56141460546	0\\
6.5614438428	0\\
6.56147308014	0\\
6.56150231748	0\\
6.56153155482	0\\
6.56156079216	0\\
6.5615900295	0\\
6.56161926684	0\\
6.56164850418	0\\
6.56167774152	0\\
6.56170697886	0\\
6.5617362162	0\\
6.56176545354	0\\
6.56179469088	0\\
6.56182392822	0\\
6.56185316556	0\\
6.5618824029	0\\
6.56191164024	0\\
6.56194087758	0\\
6.56197011492	0\\
6.56199935226	0\\
6.5620285896	0\\
6.56205782694	0\\
6.56208706428	0\\
6.56211630162	0\\
6.56214553896	0\\
6.5621747763	0\\
6.56220401364	0\\
6.56223325098	0\\
6.56226248832	0\\
6.56229172566	0\\
6.562320963	0\\
6.56235020034	0\\
6.56237943768	0\\
6.56240867502	0\\
6.56243791236	0\\
6.5624671497	0\\
6.56249638704	0\\
6.56252562438	0\\
6.56255486172	0\\
6.56258409906	0\\
6.5626133364	0\\
6.56264257374	0\\
6.56267181108	0\\
6.56270104842	0\\
6.56273028576	0\\
6.5627595231	0\\
6.56278876044	0\\
6.56281799778	0\\
6.56284723512	0\\
6.56287647246	0\\
6.5629057098	0\\
6.56293494714	0\\
6.56296418448	0\\
6.56299342182	0\\
6.56302265916	0\\
6.5630518965	0\\
6.56308113384	0\\
6.56311037118	0\\
6.56313960852	0\\
6.56316884586	0\\
6.5631980832	0\\
6.56322732054	0\\
6.56325655788	0\\
6.56328579522	0\\
6.56331503256	0\\
6.5633442699	0\\
6.56337350724	0\\
6.56340274458	0\\
6.56343198192	0\\
6.56346121926	0\\
6.5634904566	0\\
6.56351969394	0\\
6.56354893128	0\\
6.56357816862	0\\
6.56360740596	0\\
6.5636366433	0\\
6.56366588064	0\\
6.56369511798	0\\
6.56372435532	0\\
6.56375359266	0\\
6.56378283	0\\
6.56381206734	0\\
6.56384130468	0\\
6.56387054202	0\\
6.56389977936	0\\
6.5639290167	0\\
6.56395825404	0\\
6.56398749138	0\\
6.56401672872	0\\
6.56404596606	0\\
6.5640752034	0\\
6.56410444074	0\\
6.56413367808	0\\
6.56416291542	0\\
6.56419215276	0\\
6.5642213901	0\\
6.56425062744	0\\
6.56427986478	0\\
6.56430910212	0\\
6.56433833946	0\\
6.5643675768	0\\
6.56439681414	0\\
6.56442605148	0\\
6.56445528882	0\\
6.56448452616	0\\
6.5645137635	0\\
6.56454300084	0\\
6.56457223818	0\\
6.56460147552	0\\
6.56463071286	0\\
6.5646599502	0\\
6.56468918754	0\\
6.56471842488	0\\
6.56474766222	0\\
6.56477689956	0\\
6.5648061369	0\\
6.56483537424	0\\
6.56486461158	0\\
6.56489384892	0\\
6.56492308626	0\\
6.5649523236	0\\
6.56498156094	0\\
6.56501079828	0\\
6.56504003562	0\\
6.56506927296	0\\
6.5650985103	0\\
6.56512774764	0\\
6.56515698498	0\\
6.56518622232	0\\
6.56521545966	0\\
6.565244697	0\\
6.56527393434	0\\
6.56530317168	0\\
6.56533240902	0\\
6.56536164636	0\\
6.5653908837	0\\
6.56542012104	0\\
6.56544935838	0\\
6.56547859572	0\\
6.56550783306	0\\
6.5655370704	0\\
6.56556630774	0\\
6.56559554508	0\\
6.56562478242	0\\
6.56565401976	0\\
6.5656832571	0\\
6.56571249444	0\\
6.56574173178	0\\
6.56577096912	0\\
6.56580020646	0\\
6.5658294438	0\\
6.56585868114	0\\
6.56588791848	0\\
6.56591715582	0\\
6.56594639316	0\\
6.5659756305	0\\
6.56600486784	0\\
6.56603410518	0\\
6.56606334252	0\\
6.56609257986	0\\
6.5661218172	0\\
6.56615105454	0\\
6.56618029188	0\\
6.56620952922	0\\
6.56623876656	0\\
6.5662680039	0\\
6.56629724124	0\\
6.56632647858	0\\
6.56635571592	0\\
6.56638495326	0\\
6.5664141906	0\\
6.56644342794	0\\
6.56647266528	0\\
6.56650190262	0\\
6.56653113996	0\\
6.5665603773	0\\
6.56658961464	0\\
6.56661885198	0\\
6.56664808932	0\\
6.56667732666	0\\
6.566706564	0\\
6.56673580134	0\\
6.56676503868	0\\
6.56679427602	0\\
6.56682351336	0\\
6.5668527507	0\\
6.56688198804	0\\
6.56691122538	0\\
6.56694046272	0\\
6.56696970006	0\\
6.5669989374	0\\
6.56702817474	0\\
6.56705741208	0\\
6.56708664942	0\\
6.56711588676	0\\
6.5671451241	0\\
6.56717436144	0\\
6.56720359878	0\\
6.56723283612	0\\
6.56726207346	0\\
6.5672913108	0\\
6.56732054814	0\\
6.56734978548	0\\
6.56737902282	0\\
6.56740826016	0\\
6.5674374975	0\\
6.56746673484	0\\
6.56749597218	0\\
6.56752520952	0\\
6.56755444686	0\\
6.5675836842	0\\
6.56761292154	0\\
6.56764215888	0\\
6.56767139622	0\\
6.56770063356	0\\
6.5677298709	0\\
6.56775910824	0\\
6.56778834558	0\\
6.56781758292	0\\
6.56784682026	0\\
6.5678760576	0\\
6.56790529494	0\\
6.56793453228	0\\
6.56796376962	0\\
6.56799300696	0\\
6.5680222443	0\\
6.56805148164	0\\
6.56808071898	0\\
6.56810995632	0\\
6.56813919366	0\\
6.568168431	0\\
6.56819766834	0\\
6.56822690568	0\\
6.56825614302	0\\
6.56828538036	0\\
6.5683146177	0\\
6.56834385504	0\\
6.56837309238	0\\
6.56840232972	0\\
6.56843156706	0\\
6.5684608044	0\\
6.56849004174	0\\
6.56851927908	0\\
6.56854851642	0\\
6.56857775376	0\\
6.5686069911	0\\
6.56863622844	0\\
6.56866546578	0\\
6.56869470312	0\\
6.56872394046	0\\
6.5687531778	0\\
6.56878241514	0\\
6.56881165248	0\\
6.56884088982	0\\
6.56887012716	0\\
6.5688993645	0\\
6.56892860184	0\\
6.56895783918	0\\
6.56898707652	0\\
6.56901631386	0\\
6.5690455512	0\\
6.56907478854	0\\
6.56910402588	0\\
6.56913326322	0\\
6.56916250056	0\\
6.5691917379	0\\
6.56922097524	0\\
6.56925021258	0\\
6.56927944992	0\\
6.56930868726	0\\
6.5693379246	0\\
6.56936716194	0\\
6.56939639928	0\\
6.56942563662	0\\
6.56945487396	0\\
6.5694841113	0\\
6.56951334864	0\\
6.56954258598	0\\
6.56957182332	0\\
6.56960106066	0\\
6.569630298	0\\
6.56965953534	0\\
6.56968877268	0\\
6.56971801002	0\\
6.56974724736	0\\
6.5697764847	0\\
6.56980572204	0\\
6.56983495938	0\\
6.56986419672	0\\
6.56989343406	0\\
6.5699226714	0\\
6.56995190874	0\\
6.56998114608	0\\
6.57001038342	0\\
6.57003962076	0\\
6.5700688581	0\\
6.57009809544	0\\
6.57012733278	0\\
6.57015657012	0\\
6.57018580746	0\\
6.5702150448	0\\
6.57024428214	0\\
6.57027351948	0\\
6.57030275682	0\\
6.57033199416	0\\
6.5703612315	0\\
6.57039046884	0\\
6.57041970618	0\\
6.57044894352	0\\
6.57047818086	0\\
6.5705074182	0\\
6.57053665554	0\\
6.57056589288	0\\
6.57059513022	0\\
6.57062436756	0\\
6.5706536049	0\\
6.57068284224	0\\
6.57071207958	0\\
6.57074131692	0\\
6.57077055426	0\\
6.5707997916	0\\
6.57082902894	0\\
6.57085826628	0\\
6.57088750362	0\\
6.57091674096	0\\
6.5709459783	0\\
6.57097521564	0\\
6.57100445298	0\\
6.57103369032	0\\
6.57106292766	0\\
6.571092165	0\\
6.57112140234	0\\
6.57115063968	0\\
6.57117987702	0\\
6.57120911436	0\\
6.5712383517	0\\
6.57126758904	0\\
6.57129682638	0\\
6.57132606372	0\\
6.57135530106	0\\
6.5713845384	0\\
6.57141377574	0\\
6.57144301308	0\\
6.57147225042	0\\
6.57150148776	0\\
6.5715307251	0\\
6.57155996244	0\\
6.57158919978	0\\
6.57161843712	0\\
6.57164767446	0\\
6.5716769118	0\\
6.57170614914	0\\
6.57173538648	0\\
6.57176462382	0\\
6.57179386116	0\\
6.5718230985	0\\
6.57185233584	0\\
6.57188157318	0\\
6.57191081052	0\\
6.57194004786	0\\
6.5719692852	0\\
6.57199852254	0\\
6.57202775988	0\\
6.57205699722	0\\
6.57208623456	0\\
6.5721154719	0\\
6.57214470924	0\\
6.57217394658	0\\
6.57220318392	0\\
6.57223242126	0\\
6.5722616586	0\\
6.57229089594	0\\
6.57232013328	0\\
6.57234937062	0\\
6.57237860796	0\\
6.5724078453	0\\
6.57243708264	0\\
6.57246631998	0\\
6.57249555732	0\\
6.57252479466	0\\
6.572554032	0\\
6.57258326934	0\\
6.57261250668	0\\
6.57264174402	0\\
6.57267098136	0\\
6.5727002187	0\\
6.57272945604	0\\
6.57275869338	0\\
6.57278793072	0\\
6.57281716806	0\\
6.5728464054	0\\
6.57287564274	0\\
6.57290488008	0\\
6.57293411742	0\\
6.57296335476	0\\
6.5729925921	0\\
6.57302182944	0\\
6.57305106678	0\\
6.57308030412	0\\
6.57310954146	0\\
6.5731387788	0\\
6.57316801614	0\\
6.57319725348	0\\
6.57322649082	0\\
6.57325572816	0\\
6.5732849655	0\\
6.57331420284	0\\
6.57334344018	0\\
6.57337267752	0\\
6.57340191486	0\\
6.5734311522	0\\
6.57346038954	0\\
6.57348962688	0\\
6.57351886422	0\\
6.57354810156	0\\
6.5735773389	0\\
6.57360657624	0\\
6.57363581358	0\\
6.57366505092	0\\
6.57369428826	0\\
6.5737235256	0\\
6.57375276294	0\\
6.57378200028	0\\
6.57381123762	0\\
6.57384047496	0\\
6.5738697123	0\\
6.57389894964	0\\
6.57392818698	0\\
6.57395742432	0\\
6.57398666166	0\\
6.574015899	0\\
6.57404513634	0\\
6.57407437368	0\\
6.57410361102	0\\
6.57413284836	0\\
6.5741620857	0\\
6.57419132304	0\\
6.57422056038	0\\
6.57424979772	0\\
6.57427903506	0\\
6.5743082724	0\\
6.57433750974	0\\
6.57436674708	0\\
6.57439598442	0\\
6.57442522176	0\\
6.5744544591	0\\
6.57448369644	0\\
6.57451293378	0\\
6.57454217112	0\\
6.57457140846	0\\
6.5746006458	0\\
6.57462988314	0\\
6.57465912048	0\\
6.57468835782	0\\
6.57471759516	0\\
6.5747468325	0\\
6.57477606984	0\\
6.57480530718	0\\
6.57483454452	0\\
6.57486378186	0\\
6.5748930192	0\\
6.57492225654	0\\
6.57495149388	0\\
6.57498073122	0\\
6.57500996856	0\\
6.5750392059	0\\
6.57506844324	0\\
6.57509768058	0\\
6.57512691792	0\\
6.57515615526	0\\
6.5751853926	0\\
6.57521462994	0\\
6.57524386728	0\\
6.57527310462	0\\
6.57530234196	0\\
6.5753315793	0\\
6.57536081664	0\\
6.57539005398	0\\
6.57541929132	0\\
6.57544852866	0\\
6.575477766	0\\
6.57550700334	0\\
6.57553624068	0\\
6.57556547802	0\\
6.57559471536	0\\
6.5756239527	0\\
6.57565319004	0\\
6.57568242738	0\\
6.57571166472	0\\
6.57574090206	0\\
6.5757701394	0\\
6.57579937674	0\\
6.57582861408	0\\
6.57585785142	0\\
6.57588708876	0\\
6.5759163261	0\\
6.57594556344	0\\
6.57597480078	0\\
6.57600403812	0\\
6.57603327546	0\\
6.5760625128	0\\
6.57609175014	0\\
6.57612098748	0\\
6.57615022482	0\\
6.57617946216	0\\
6.5762086995	0\\
6.57623793684	0\\
6.57626717418	0\\
6.57629641152	0\\
6.57632564886	0\\
6.5763548862	0\\
6.57638412354	0\\
6.57641336088	0\\
6.57644259822	0\\
6.57647183556	0\\
6.5765010729	0\\
6.57653031024	0\\
6.57655954758	0\\
6.57658878492	0\\
6.57661802226	0\\
6.5766472596	0\\
6.57667649694	0\\
6.57670573428	0\\
6.57673497162	0\\
6.57676420896	0\\
6.5767934463	0\\
6.57682268364	0\\
6.57685192098	0\\
6.57688115832	0\\
6.57691039566	0\\
6.576939633	0\\
6.57696887034	0\\
6.57699810768	0\\
6.57702734502	0\\
6.57705658236	0\\
6.5770858197	0\\
6.57711505704	0\\
6.57714429438	0\\
6.57717353172	0\\
6.57720276906	0\\
6.5772320064	0\\
6.57726124374	0\\
6.57729048108	0\\
6.57731971842	0\\
6.57734895576	0\\
6.5773781931	0\\
6.57740743044	0\\
6.57743666778	0\\
6.57746590512	0\\
6.57749514246	0\\
6.5775243798	0\\
6.57755361714	0\\
6.57758285448	0\\
6.57761209182	0\\
6.57764132916	0\\
6.5776705665	0\\
6.57769980384	0\\
6.57772904118	0\\
6.57775827852	0\\
6.57778751586	0\\
6.5778167532	0\\
6.57784599054	0\\
6.57787522788	0\\
6.57790446522	0\\
6.57793370256	0\\
6.5779629399	0\\
6.57799217724	0\\
6.57802141458	0\\
6.57805065192	0\\
6.57807988926	0\\
6.5781091266	0\\
6.57813836394	0\\
6.57816760128	0\\
6.57819683862	0\\
6.57822607596	0\\
6.5782553133	0\\
6.57828455064	0\\
6.57831378798	0\\
6.57834302532	0\\
6.57837226266	0\\
6.5784015	0\\
6.57843073734	0\\
6.57845997468	0\\
6.57848921202	0\\
6.57851844936	0\\
6.5785476867	0\\
6.57857692404	0\\
6.57860616138	0\\
6.57863539872	0\\
6.57866463606	0\\
6.5786938734	0\\
6.57872311074	0\\
6.57875234808	0\\
6.57878158542	0\\
6.57881082276	0\\
6.5788400601	0\\
6.57886929744	0\\
6.57889853478	0\\
6.57892777212	0\\
6.57895700946	0\\
6.5789862468	0\\
6.57901548414	0\\
6.57904472148	0\\
6.57907395882	0\\
6.57910319616	0\\
6.5791324335	0\\
6.57916167084	0\\
6.57919090818	0\\
6.57922014552	0\\
6.57924938286	0\\
6.5792786202	0\\
6.57930785754	0\\
6.57933709488	0\\
6.57936633222	0\\
6.57939556956	0\\
6.5794248069	0\\
6.57945404424	0\\
6.57948328158	0\\
6.57951251892	0\\
6.57954175626	0\\
6.5795709936	0\\
6.57960023094	0\\
6.57962946828	0\\
6.57965870562	0\\
6.57968794296	0\\
6.5797171803	0\\
6.57974641764	0\\
6.57977565498	0\\
6.57980489232	0\\
6.57983412966	0\\
6.579863367	0\\
6.57989260434	0\\
6.57992184168	0\\
6.57995107902	0\\
6.57998031636	0\\
6.5800095537	0\\
6.58003879104	0\\
6.58006802838	0\\
6.58009726572	0\\
6.58012650306	0\\
6.5801557404	0\\
6.58018497774	0\\
6.58021421508	0\\
6.58024345242	0\\
6.58027268976	0\\
6.5803019271	0\\
6.58033116444	0\\
6.58036040178	0\\
6.58038963912	0\\
6.58041887646	0\\
6.5804481138	0\\
6.58047735114	0\\
6.58050658848	0\\
6.58053582582	0\\
6.58056506316	0\\
6.5805943005	0\\
6.58062353784	0\\
6.58065277518	0\\
6.58068201252	0\\
6.58071124986	0\\
6.5807404872	0\\
6.58076972454	0\\
6.58079896188	0\\
6.58082819922	0\\
6.58085743656	0\\
6.5808866739	0\\
6.58091591124	0\\
6.58094514858	0\\
6.58097438592	0\\
6.58100362326	0\\
6.5810328606	0\\
6.58106209794	0\\
6.58109133528	0\\
6.58112057262	0\\
6.58114980996	0\\
6.5811790473	0\\
6.58120828464	0\\
6.58123752198	0\\
6.58126675932	0\\
6.58129599666	0\\
6.581325234	0\\
6.58135447134	0\\
6.58138370868	0\\
6.58141294602	0\\
6.58144218336	0\\
6.5814714207	0\\
6.58150065804	0\\
6.58152989538	0\\
6.58155913272	0\\
6.58158837006	0\\
6.5816176074	0\\
6.58164684474	0\\
6.58167608208	0\\
6.58170531942	0\\
6.58173455676	0\\
6.5817637941	0\\
6.58179303144	0\\
6.58182226878	0\\
6.58185150612	0\\
6.58188074346	0\\
6.5819099808	0\\
6.58193921814	0\\
6.58196845548	0\\
6.58199769282	0\\
6.58202693016	0\\
6.5820561675	0\\
6.58208540484	0\\
6.58211464218	0\\
6.58214387952	0\\
6.58217311686	0\\
6.5822023542	0\\
6.58223159154	0\\
6.58226082888	0\\
6.58229006622	0\\
6.58231930356	0\\
6.5823485409	0\\
6.58237777824	0\\
6.58240701558	0\\
6.58243625292	0\\
6.58246549026	0\\
6.5824947276	0\\
6.58252396494	0\\
6.58255320228	0\\
6.58258243962	0\\
6.58261167696	0\\
6.5826409143	0\\
6.58267015164	0\\
6.58269938898	0\\
6.58272862632	0\\
6.58275786366	0\\
6.582787101	0\\
6.58281633834	0\\
6.58284557568	0\\
6.58287481302	0\\
6.58290405036	0\\
6.5829332877	0\\
6.58296252504	0\\
6.58299176238	0\\
6.58302099972	0\\
6.58305023706	0\\
6.5830794744	0\\
6.58310871174	0\\
6.58313794908	0\\
6.58316718642	0\\
6.58319642376	0\\
6.5832256611	0\\
6.58325489844	0\\
6.58328413578	0\\
6.58331337312	0\\
6.58334261046	0\\
6.5833718478	0\\
6.58340108514	0\\
6.58343032248	0\\
6.58345955982	0\\
6.58348879716	0\\
6.5835180345	0\\
6.58354727184	0\\
6.58357650918	0\\
6.58360574652	0\\
6.58363498386	0\\
6.5836642212	0\\
6.58369345854	0\\
6.58372269588	0\\
6.58375193322	0\\
6.58378117056	0\\
6.5838104079	0\\
6.58383964524	0\\
6.58386888258	0\\
6.58389811992	0\\
6.58392735726	0\\
6.5839565946	0\\
6.58398583194	0\\
6.58401506928	0\\
6.58404430662	0\\
6.58407354396	0\\
6.5841027813	0\\
6.58413201864	0\\
6.58416125598	1.09228875796644\\
6.58419049332	0\\
6.58421973066	0\\
6.584248968	0\\
6.58427820534	0\\
6.58430744268	0\\
6.58433668002	0\\
6.58436591736	0\\
6.5843951547	0\\
6.58442439204	0\\
6.58445362938	0\\
6.58448286672	0\\
6.58451210406	0\\
6.5845413414	0\\
6.58457057874	0\\
6.58459981608	0\\
6.58462905342	0\\
6.58465829076	0\\
6.5846875281	0\\
6.58471676544	0\\
6.58474600278	0\\
6.58477524012	0\\
6.58480447746	0\\
6.5848337148	0\\
6.58486295214	0\\
6.58489218948	0\\
6.58492142682	0\\
6.58495066416	0\\
6.5849799015	0\\
6.58500913884	0\\
6.58503837618	0\\
6.58506761352	0\\
6.58509685086	0\\
6.5851260882	0\\
6.58515532554	0\\
6.58518456288	0\\
6.58521380022	0\\
6.58524303756	0\\
6.5852722749	0\\
6.58530151224	0\\
6.58533074958	0\\
6.58535998692	0\\
6.58538922426	0\\
6.5854184616	0\\
6.58544769894	0\\
6.58547693628	0\\
6.58550617362	0\\
6.58553541096	0\\
6.5855646483	0\\
6.58559388564	0\\
6.58562312298	0\\
6.58565236032	0\\
6.58568159766	0\\
6.585710835	0\\
6.58574007234	0\\
6.58576930968	0\\
6.58579854702	0\\
6.58582778436	0\\
6.5858570217	0\\
6.58588625904	0\\
6.58591549638	0\\
6.58594473372	0\\
6.58597397106	0\\
6.5860032084	0\\
6.58603244574	0\\
6.58606168308	0\\
6.58609092042	0\\
6.58612015776	0\\
6.5861493951	0\\
6.58617863244	0\\
6.58620786978	0\\
6.58623710712	0\\
6.58626634446	0\\
6.5862955818	0\\
6.58632481914	0\\
6.58635405648	0\\
6.58638329382	0\\
6.58641253116	0\\
6.5864417685	0\\
6.58647100584	0\\
6.58650024318	0\\
6.58652948052	0\\
6.58655871786	0\\
6.5865879552	0\\
6.58661719254	0\\
6.58664642988	0\\
6.58667566722	0\\
6.58670490456	0\\
6.5867341419	0\\
6.58676337924	0\\
6.58679261658	0\\
6.58682185392	0\\
6.58685109126	0\\
6.5868803286	0\\
6.58690956594	0\\
6.58693880328	0\\
6.58696804062	0\\
6.58699727796	0\\
6.5870265153	0\\
6.58705575264	0\\
6.58708498998	0\\
6.58711422732	0\\
6.58714346466	0\\
6.587172702	0\\
6.58720193934	0\\
6.58723117668	0\\
6.58726041402	0\\
6.58728965136	0\\
6.5873188887	0\\
6.58734812604	0\\
6.58737736338	0\\
6.58740660072	0\\
6.58743583806	0\\
6.5874650754	0\\
6.58749431274	0\\
6.58752355008	0\\
6.58755278742	0\\
6.58758202476	0\\
6.5876112621	0\\
6.58764049944	0\\
6.58766973678	0\\
6.58769897412	0\\
6.58772821146	0\\
6.5877574488	0\\
6.58778668614	0\\
6.58781592348	0\\
6.58784516082	0\\
6.58787439816	0\\
6.5879036355	0\\
6.58793287284	0\\
6.58796211018	0\\
6.58799134752	0\\
6.58802058486	0\\
6.5880498222	0\\
6.58807905954	0\\
6.58810829688	0\\
6.58813753422	0\\
6.58816677156	0\\
6.5881960089	0\\
6.58822524624	0\\
6.58825448358	0\\
6.58828372092	0\\
6.58831295826	0\\
6.5883421956	0\\
6.58837143294	0\\
6.58840067028	0\\
6.58842990762	0\\
6.58845914496	0\\
6.5884883823	0\\
6.58851761964	0\\
6.58854685698	0\\
6.58857609432	0\\
6.58860533166	0\\
6.588634569	0\\
6.58866380634	0\\
6.58869304368	0\\
6.58872228102	0\\
6.58875151836	0\\
6.5887807557	0\\
6.58880999304	0\\
6.58883923038	0\\
6.58886846772	0\\
6.58889770506	0\\
6.5889269424	0\\
6.58895617974	0\\
6.58898541708	0\\
6.58901465442	0\\
6.58904389176	0\\
6.5890731291	0\\
6.58910236644	0\\
6.58913160378	0\\
6.58916084112	0\\
6.58919007846	0\\
6.5892193158	0\\
6.58924855314	0\\
6.58927779048	0\\
6.58930702782	0\\
6.58933626516	0\\
6.5893655025	0\\
6.58939473984	0\\
6.58942397718	0\\
6.58945321452	0\\
6.58948245186	0\\
6.5895116892	0\\
6.58954092654	0\\
6.58957016388	0\\
6.58959940122	0\\
6.58962863856	0\\
6.5896578759	0\\
6.58968711324	0\\
6.58971635058	0\\
6.58974558792	0\\
6.58977482526	0\\
6.5898040626	0\\
6.58983329994	0\\
6.58986253728	0\\
6.58989177462	0\\
6.58992101196	0\\
6.5899502493	0\\
6.58997948664	0\\
6.59000872398	0\\
6.59003796132	0\\
6.59006719866	0\\
6.590096436	0\\
6.59012567334	0\\
6.59015491068	0\\
6.59018414802	0\\
6.59021338536	0\\
6.5902426227	0\\
6.59027186004	0\\
6.59030109738	0\\
6.59033033472	0\\
6.59035957206	0\\
6.5903888094	0\\
6.59041804674	0\\
6.59044728408	0\\
6.59047652142	0\\
6.59050575876	0\\
6.5905349961	0\\
6.59056423344	0\\
6.59059347078	0\\
6.59062270812	0\\
6.59065194546	0\\
6.5906811828	0\\
6.59071042014	0\\
6.59073965748	0\\
6.59076889482	0\\
6.59079813216	0\\
6.5908273695	0\\
6.59085660684	0\\
6.59088584418	0\\
6.59091508152	0\\
6.59094431886	0\\
6.5909735562	0\\
6.59100279354	0\\
6.59103203088	0\\
6.59106126822	0\\
6.59109050556	0\\
6.5911197429	0\\
6.59114898024	0\\
6.59117821758	0\\
6.59120745492	0\\
6.59123669226	0\\
6.5912659296	0\\
6.59129516694	0\\
6.59132440428	0\\
6.59135364162	0\\
6.59138287896	0\\
6.5914121163	0\\
6.59144135364	0\\
6.59147059098	0\\
6.59149982832	0\\
6.59152906566	0\\
6.591558303	0\\
6.59158754034	0\\
6.59161677768	0\\
6.59164601502	0\\
6.59167525236	0\\
6.5917044897	0\\
6.59173372704	0\\
6.59176296438	0\\
6.59179220172	0\\
6.59182143906	0\\
6.5918506764	0\\
6.59187991374	0\\
6.59190915108	0\\
6.59193838842	0\\
6.59196762576	0\\
6.5919968631	0\\
6.59202610044	0\\
6.59205533778	0\\
6.59208457512	0\\
6.59211381246	0\\
6.5921430498	0\\
6.59217228714	0\\
6.59220152448	0\\
6.59223076182	0\\
6.59225999916	0\\
6.5922892365	0\\
6.59231847384	0\\
6.59234771118	0\\
6.59237694852	0\\
6.59240618586	0\\
6.5924354232	0\\
6.59246466054	0\\
6.59249389788	0\\
6.59252313522	0\\
6.59255237256	0\\
6.5925816099	0\\
6.59261084724	0\\
6.59264008458	0\\
6.59266932192	0\\
6.59269855926	0\\
6.5927277966	0\\
6.59275703394	0\\
6.59278627128	0\\
6.59281550862	0\\
6.59284474596	0\\
6.5928739833	0\\
6.59290322064	0\\
6.59293245798	0\\
6.59296169532	0\\
6.59299093266	0\\
6.59302017	0\\
6.59304940734	0\\
6.59307864468	0\\
6.59310788202	0\\
6.59313711936	0\\
6.5931663567	0\\
6.59319559404	0\\
6.59322483138	0\\
6.59325406872	0\\
6.59328330606	0\\
6.5933125434	0\\
6.59334178074	0\\
6.59337101808	0\\
6.59340025542	0\\
6.59342949276	0\\
6.5934587301	0\\
6.59348796744	0\\
6.59351720478	0\\
6.59354644212	0\\
6.59357567946	0\\
6.5936049168	0\\
6.59363415414	0\\
6.59366339148	0\\
6.59369262882	0\\
6.59372186616	0\\
6.5937511035	0\\
6.59378034084	0\\
6.59380957818	0\\
6.59383881552	0\\
6.59386805286	0\\
6.5938972902	0\\
6.59392652754	0\\
6.59395576488	0\\
6.59398500222	0\\
6.59401423956	0\\
6.5940434769	0\\
6.59407271424	0\\
6.59410195158	0\\
6.59413118892	0\\
6.59416042626	0\\
6.5941896636	0\\
6.59421890094	0\\
6.59424813828	0\\
6.59427737562	0\\
6.59430661296	0\\
6.5943358503	0\\
6.59436508764	0\\
6.59439432498	0\\
6.59442356232	0\\
6.59445279966	0\\
6.594482037	0\\
6.59451127434	0\\
6.59454051168	0\\
6.59456974902	0\\
6.59459898636	0\\
6.5946282237	0\\
6.59465746104	0\\
6.59468669838	0\\
6.59471593572	0\\
6.59474517306	0\\
6.5947744104	0\\
6.59480364774	0\\
6.59483288508	0\\
6.59486212242	0\\
6.59489135976	0\\
6.5949205971	0\\
6.59494983444	0\\
6.59497907178	0\\
6.59500830912	0\\
6.59503754646	0\\
6.5950667838	0\\
6.59509602114	0\\
6.59512525848	0\\
6.59515449582	0\\
6.59518373316	0\\
6.5952129705	0\\
6.59524220784	0\\
6.59527144518	0\\
6.59530068252	0\\
6.59532991986	0\\
6.5953591572	0\\
6.59538839454	0\\
6.59541763188	0\\
6.59544686922	0\\
6.59547610656	0\\
6.5955053439	0\\
6.59553458124	0\\
6.59556381858	0\\
6.59559305592	0\\
6.59562229326	0\\
6.5956515306	0\\
6.59568076794	0\\
6.59571000528	0\\
6.59573924262	0\\
6.59576847996	0\\
6.5957977173	0\\
6.59582695464	0\\
6.59585619198	0\\
6.59588542932	0\\
6.59591466666	0\\
6.595943904	0\\
6.59597314134	0\\
6.59600237868	0\\
6.59603161602	0\\
6.59606085336	0\\
6.5960900907	0\\
6.59611932804	0\\
6.59614856538	0\\
6.59617780272	0\\
6.59620704006	0\\
6.5962362774	0\\
6.59626551474	0\\
6.59629475208	0\\
6.59632398942	0\\
6.59635322676	0\\
6.5963824641	0\\
6.59641170144	0\\
6.59644093878	0\\
6.59647017612	0\\
6.59649941346	0\\
6.5965286508	0\\
6.59655788814	0\\
6.59658712548	0\\
6.59661636282	0\\
6.59664560016	0\\
6.5966748375	0\\
6.59670407484	0\\
6.59673331218	0\\
6.59676254952	0\\
6.59679178686	0\\
6.5968210242	0\\
6.59685026154	0\\
6.59687949888	0\\
6.59690873622	0\\
6.59693797356	0\\
6.5969672109	0\\
6.59699644824	0\\
6.59702568558	0\\
6.59705492292	0\\
6.59708416026	0\\
6.5971133976	0\\
6.59714263494	0\\
6.59717187228	0\\
6.59720110962	0\\
6.59723034696	0\\
6.5972595843	0\\
6.59728882164	0\\
6.59731805898	0\\
6.59734729632	0\\
6.59737653366	0\\
6.597405771	0\\
6.59743500834	0\\
6.59746424568	0\\
6.59749348302	0\\
6.59752272036	0\\
6.5975519577	0\\
6.59758119504	0\\
6.59761043238	0\\
6.59763966972	0\\
6.59766890706	0\\
6.5976981444	0\\
6.59772738174	0\\
6.59775661908	0\\
6.59778585642	0\\
6.59781509376	0\\
6.5978443311	0\\
6.59787356844	0\\
6.59790280578	0\\
6.59793204312	0\\
6.59796128046	0\\
6.5979905178	0\\
6.59801975514	0\\
6.59804899248	0\\
6.59807822982	0\\
6.59810746716	0\\
6.5981367045	0\\
6.59816594184	0\\
6.59819517918	0\\
6.59822441652	0\\
6.59825365386	0\\
6.5982828912	0\\
6.59831212854	0\\
6.59834136588	0\\
6.59837060322	0\\
6.59839984056	0\\
6.5984290779	0\\
6.59845831524	0\\
6.59848755258	0\\
6.59851678992	0\\
6.59854602726	0\\
6.5985752646	0\\
6.59860450194	0\\
6.59863373928	0\\
6.59866297662	0\\
6.59869221396	0\\
6.5987214513	0\\
6.59875068864	0\\
6.59877992598	0\\
6.59880916332	0\\
6.59883840066	0\\
6.598867638	0\\
6.59889687534	0\\
6.59892611268	0\\
6.59895535002	0\\
6.59898458736	0\\
6.5990138247	0\\
6.59904306204	0\\
6.59907229938	0\\
6.59910153672	0\\
6.59913077406	0\\
6.5991600114	0\\
6.59918924874	0\\
6.59921848608	0\\
6.59924772342	0\\
6.59927696076	0\\
6.5993061981	0\\
6.59933543544	0\\
6.59936467278	0\\
6.59939391012	0\\
6.59942314746	0\\
6.5994523848	0\\
6.59948162214	0\\
6.59951085948	0\\
6.59954009682	0\\
6.59956933416	0\\
6.5995985715	0\\
6.59962780884	0\\
6.59965704618	0\\
6.59968628352	0\\
6.59971552086	0\\
6.5997447582	0\\
6.59977399554	0\\
6.59980323288	0\\
6.59983247022	0\\
6.59986170756	0\\
6.5998909449	0\\
6.59992018224	0\\
6.59994941958	0\\
6.59997865692	0\\
6.60000789426	0\\
6.6000371316	0\\
6.60006636894	0\\
6.60009560628	0\\
6.60012484362	0\\
6.60015408096	0\\
6.6001833183	0\\
6.60021255564	0\\
6.60024179298	0\\
6.60027103032	0\\
6.60030026766	0\\
6.600329505	0\\
6.60035874234	0\\
6.60038797968	0\\
6.60041721702	0\\
6.60044645436	0\\
6.6004756917	0\\
6.60050492904	0\\
6.60053416638	0\\
6.60056340372	0\\
6.60059264106	0\\
6.6006218784	0\\
6.60065111574	0\\
6.60068035308	0\\
6.60070959042	0\\
6.60073882776	0\\
6.6007680651	0\\
6.60079730244	0\\
6.60082653978	0\\
6.60085577712	0\\
6.60088501446	0\\
6.6009142518	0\\
6.60094348914	0\\
6.60097272648	0\\
6.60100196382	0\\
6.60103120116	0\\
6.6010604385	0\\
6.60108967584	0\\
6.60111891318	0\\
6.60114815052	0\\
6.60117738786	0\\
6.6012066252	0\\
6.60123586254	0\\
6.60126509988	0\\
6.60129433722	0\\
6.60132357456	0\\
6.6013528119	0\\
6.60138204924	0\\
6.60141128658	0\\
6.60144052392	0\\
6.60146976126	0\\
6.6014989986	0\\
6.60152823594	0\\
6.60155747328	0\\
6.60158671062	0\\
6.60161594796	0\\
6.6016451853	0\\
6.60167442264	0\\
6.60170365998	0\\
6.60173289732	0\\
6.60176213466	0\\
6.601791372	0\\
6.60182060934	0\\
6.60184984668	0\\
6.60187908402	0\\
6.60190832136	0\\
6.6019375587	0\\
6.60196679604	0\\
6.60199603338	0\\
6.60202527072	0\\
6.60205450806	0\\
6.6020837454	0\\
6.60211298274	0\\
6.60214222008	0\\
6.60217145742	0\\
6.60220069476	0\\
6.6022299321	0\\
6.60225916944	0\\
6.60228840678	0\\
6.60231764412	0\\
6.60234688146	0\\
6.6023761188	0\\
6.60240535614	0\\
6.60243459348	0\\
6.60246383082	0\\
6.60249306816	0\\
6.6025223055	0\\
6.60255154284	0\\
6.60258078018	0\\
6.60261001752	0\\
6.60263925486	0\\
6.6026684922	0\\
6.60269772954	0\\
6.60272696688	0\\
6.60275620422	0\\
6.60278544156	0\\
6.6028146789	0\\
6.60284391624	0\\
6.60287315358	0\\
6.60290239092	0\\
6.60293162826	0\\
6.6029608656	0\\
6.60299010294	0\\
6.60301934028	0\\
6.60304857762	0\\
6.60307781496	0\\
6.6031070523	0\\
6.60313628964	0\\
6.60316552698	0\\
6.60319476432	0\\
6.60322400166	0\\
6.603253239	0\\
6.60328247634	0\\
6.60331171368	0\\
6.60334095102	0\\
6.60337018836	0\\
6.6033994257	0\\
6.60342866304	0\\
6.60345790038	0\\
6.60348713772	0\\
6.60351637506	0\\
6.6035456124	0\\
6.60357484974	0\\
6.60360408708	0\\
6.60363332442	0\\
6.60366256176	0\\
6.6036917991	0\\
6.60372103644	0\\
6.60375027378	0\\
6.60377951112	0\\
6.60380874846	0\\
6.6038379858	0\\
6.60386722314	0\\
6.60389646048	0\\
6.60392569782	0\\
6.60395493516	0\\
6.6039841725	0\\
6.60401340984	0\\
6.60404264718	0\\
6.60407188452	0\\
6.60410112186	0\\
6.6041303592	0\\
6.60415959654	0\\
6.60418883388	0\\
6.60421807122	0\\
6.60424730856	0\\
6.6042765459	0\\
6.60430578324	0\\
6.60433502058	0\\
6.60436425792	0\\
6.60439349526	0\\
6.6044227326	0\\
6.60445196994	0\\
6.60448120728	0\\
6.60451044462	0\\
6.60453968196	0\\
6.6045689193	0\\
6.60459815664	0\\
6.60462739398	0\\
6.60465663132	0\\
6.60468586866	0\\
6.604715106	0\\
6.60474434334	0\\
6.60477358068	0\\
6.60480281802	0\\
6.60483205536	0\\
6.6048612927	0\\
6.60489053004	0\\
6.60491976738	0\\
6.60494900472	0\\
6.60497824206	0\\
6.6050074794	0\\
6.60503671674	0\\
6.60506595408	0\\
6.60509519142	0\\
6.60512442876	0\\
6.6051536661	0\\
6.60518290344	0\\
6.60521214078	0\\
6.60524137812	0\\
6.60527061546	0\\
6.6052998528	0\\
6.60532909014	0\\
6.60535832748	0\\
6.60538756482	0\\
6.60541680216	0\\
6.6054460395	0\\
6.60547527684	0\\
6.60550451418	0\\
6.60553375152	0\\
6.60556298886	0\\
6.6055922262	0\\
6.60562146354	0\\
6.60565070088	0\\
6.60567993822	0\\
6.60570917556	0\\
6.6057384129	0\\
6.60576765024	0\\
6.60579688758	0\\
6.60582612492	0\\
6.60585536226	0\\
6.6058845996	0\\
6.60591383694	0\\
6.60594307428	0\\
6.60597231162	0\\
6.60600154896	0\\
6.6060307863	0\\
6.60606002364	0\\
6.60608926098	0\\
6.60611849832	0\\
6.60614773566	0\\
6.606176973	0\\
6.60620621034	0\\
6.60623544768	0\\
6.60626468502	0\\
6.60629392236	0\\
6.6063231597	0\\
6.60635239704	0\\
6.60638163438	0\\
6.60641087172	0\\
6.60644010906	0\\
6.6064693464	0\\
6.60649858374	0\\
6.60652782108	0\\
6.60655705842	0\\
6.60658629576	0\\
6.6066155331	0\\
6.60664477044	0\\
6.60667400778	0\\
6.60670324512	0\\
6.60673248246	0\\
6.6067617198	0\\
6.60679095714	0\\
6.60682019448	0\\
6.60684943182	0\\
6.60687866916	0\\
6.6069079065	0\\
6.60693714384	0\\
6.60696638118	0\\
6.60699561852	0\\
6.60702485586	0\\
6.6070540932	0\\
6.60708333054	0\\
6.60711256788	0\\
6.60714180522	0\\
6.60717104256	0\\
6.6072002799	0\\
6.60722951724	0\\
6.60725875458	0\\
6.60728799192	0\\
6.60731722926	0\\
6.6073464666	0\\
6.60737570394	0\\
6.60740494128	0\\
6.60743417862	0\\
6.60746341596	0\\
6.6074926533	0\\
6.60752189064	0\\
6.60755112798	0\\
6.60758036532	0\\
6.60760960266	0\\
6.60763884	0\\
6.60766807734	0\\
6.60769731468	0\\
6.60772655202	0\\
6.60775578936	0\\
6.6077850267	0\\
6.60781426404	0\\
6.60784350138	0\\
6.60787273872	0\\
6.60790197606	0\\
6.6079312134	0\\
6.60796045074	0\\
6.60798968808	0\\
6.60801892542	0\\
6.60804816276	0\\
6.6080774001	0\\
6.60810663744	0\\
6.60813587478	0\\
6.60816511212	0\\
6.60819434946	0\\
6.6082235868	0\\
6.60825282414	0\\
6.60828206148	0\\
6.60831129882	0\\
6.60834053616	0\\
6.6083697735	0\\
6.60839901084	0\\
6.60842824818	0\\
6.60845748552	0\\
6.60848672286	0\\
6.6085159602	0\\
6.60854519754	0\\
6.60857443488	0\\
6.60860367222	0\\
6.60863290956	0\\
6.6086621469	0\\
6.60869138424	0\\
6.60872062158	0\\
6.60874985892	0\\
6.60877909626	0\\
6.6088083336	0\\
6.60883757094	0\\
6.60886680828	0\\
6.60889604562	0\\
6.60892528296	0\\
6.6089545203	0\\
6.60898375764	0\\
6.60901299498	0\\
6.60904223232	0\\
6.60907146966	0\\
6.609100707	0\\
6.60912994434	0\\
6.60915918168	0\\
6.60918841902	0\\
6.60921765636	0\\
6.6092468937	0\\
6.60927613104	0\\
6.60930536838	0\\
6.60933460572	0\\
6.60936384306	0\\
6.6093930804	0\\
6.60942231774	0\\
6.60945155508	0\\
6.60948079242	0\\
6.60951002976	0\\
6.6095392671	0\\
6.60956850444	0\\
6.60959774178	0\\
6.60962697912	0\\
6.60965621646	0\\
6.6096854538	0\\
6.60971469114	0\\
6.60974392848	0\\
6.60977316582	0\\
6.60980240316	0\\
6.6098316405	0\\
6.60986087784	0\\
6.60989011518	0\\
6.60991935252	0\\
6.60994858986	0\\
6.6099778272	0\\
6.61000706454	0\\
6.61003630188	0\\
6.61006553922	0\\
6.61009477656	0\\
6.6101240139	0\\
6.61015325124	0\\
6.61018248858	0\\
6.61021172592	0\\
6.61024096326	0\\
6.6102702006	0\\
6.61029943794	0\\
6.61032867528	0\\
6.61035791262	0\\
6.61038714996	0\\
6.6104163873	0\\
6.61044562464	0\\
6.61047486198	0\\
6.61050409932	0\\
6.61053333666	0\\
6.610562574	0\\
6.61059181134	0\\
6.61062104868	0\\
6.61065028602	0\\
6.61067952336	0\\
6.6107087607	0\\
6.61073799804	0\\
6.61076723538	0\\
6.61079647272	0\\
6.61082571006	0\\
6.6108549474	0\\
6.61088418474	0\\
6.61091342208	0\\
6.61094265942	0\\
6.61097189676	0\\
6.6110011341	0\\
6.61103037144	0\\
6.61105960878	0\\
6.61108884612	0\\
6.61111808346	0\\
6.6111473208	0\\
6.61117655814	0\\
6.61120579548	0\\
6.61123503282	0\\
6.61126427016	0\\
6.6112935075	0\\
6.61132274484	0\\
6.61135198218	0\\
6.61138121952	0\\
6.61141045686	0\\
6.6114396942	0\\
6.61146893154	0\\
6.61149816888	0\\
6.61152740622	0\\
6.61155664356	0\\
6.6115858809	0\\
6.61161511824	0\\
6.61164435558	0\\
6.61167359292	0\\
6.61170283026	0\\
6.6117320676	0\\
6.61176130494	0\\
6.61179054228	0\\
6.61181977962	0\\
6.61184901696	0\\
6.6118782543	0\\
6.61190749164	0\\
6.61193672898	0\\
6.61196596632	0\\
6.61199520366	0\\
6.612024441	0\\
6.61205367834	0\\
6.61208291568	0\\
6.61211215302	0\\
6.61214139036	0\\
6.6121706277	0\\
6.61219986504	0\\
6.61222910238	0\\
6.61225833972	0\\
6.61228757706	0\\
6.6123168144	0\\
6.61234605174	0\\
6.61237528908	0\\
6.61240452642	0\\
6.61243376376	0\\
6.6124630011	0\\
6.61249223844	0\\
6.61252147578	0\\
6.61255071312	0\\
6.61257995046	0\\
6.6126091878	0\\
6.61263842514	0\\
6.61266766248	0\\
6.61269689982	0\\
6.61272613716	0\\
6.6127553745	0\\
6.61278461184	0\\
6.61281384918	0\\
6.61284308652	0\\
6.61287232386	0\\
6.6129015612	0\\
6.61293079854	0\\
6.61296003588	0\\
6.61298927322	0\\
6.61301851056	0\\
6.6130477479	0\\
6.61307698524	0\\
6.61310622258	0\\
6.61313545992	0\\
6.61316469726	0\\
6.6131939346	0\\
6.61322317194	0\\
6.61325240928	0\\
6.61328164662	0\\
6.61331088396	0\\
6.6133401213	0\\
6.61336935864	0\\
6.61339859598	0\\
6.61342783332	0\\
6.61345707066	0\\
6.613486308	0\\
6.61351554534	0\\
6.61354478268	0\\
6.61357402002	0\\
6.61360325736	0\\
6.6136324947	0\\
6.61366173204	0\\
6.61369096938	0\\
6.61372020672	0\\
6.61374944406	0\\
6.6137786814	0\\
6.61380791874	0\\
6.61383715608	0\\
6.61386639342	0\\
6.61389563076	0\\
6.6139248681	0\\
6.61395410544	0\\
6.61398334278	0\\
6.61401258012	0\\
6.61404181746	0\\
6.6140710548	0\\
6.61410029214	0\\
6.61412952948	0\\
6.61415876682	0\\
6.61418800416	0\\
6.6142172415	0\\
6.61424647884	0\\
6.61427571618	0\\
6.61430495352	0\\
6.61433419086	0\\
6.6143634282	0\\
6.61439266554	0\\
6.61442190288	0\\
6.61445114022	0\\
6.61448037756	0\\
6.6145096149	0\\
6.61453885224	0\\
6.61456808958	0\\
6.61459732692	0\\
6.61462656426	0\\
6.6146558016	0\\
6.61468503894	0\\
6.61471427628	0\\
6.61474351362	0\\
6.61477275096	0\\
6.6148019883	0\\
6.61483122564	0\\
6.61486046298	0\\
6.61488970032	0\\
6.61491893766	0\\
6.614948175	0\\
6.61497741234	0\\
6.61500664968	0\\
6.61503588702	0\\
6.61506512436	0\\
6.6150943617	0\\
6.61512359904	0\\
6.61515283638	0\\
6.61518207372	0\\
6.61521131106	0\\
6.6152405484	0\\
6.61526978574	0\\
6.61529902308	0\\
6.61532826042	0\\
6.61535749776	0\\
6.6153867351	0\\
6.61541597244	0\\
6.61544520978	0\\
6.61547444712	0\\
6.61550368446	0\\
6.6155329218	0\\
6.61556215914	0\\
6.61559139648	0\\
6.61562063382	0\\
6.61564987116	0\\
6.6156791085	0\\
6.61570834584	0\\
6.61573758318	0\\
6.61576682052	0\\
6.61579605786	0\\
6.6158252952	0\\
6.61585453254	0\\
6.61588376988	0\\
6.61591300722	0\\
6.61594224456	0\\
6.6159714819	0\\
6.61600071924	0\\
6.61602995658	0\\
6.61605919392	0\\
6.61608843126	0\\
6.6161176686	0\\
6.61614690594	0\\
6.61617614328	0\\
6.61620538062	0\\
6.61623461796	0\\
6.6162638553	0\\
6.61629309264	0\\
6.61632232998	0\\
6.61635156732	0\\
6.61638080466	0\\
6.616410042	0\\
6.61643927934	0\\
6.61646851668	0\\
6.61649775402	0\\
6.61652699136	0\\
6.6165562287	0\\
6.61658546604	0\\
6.61661470338	0\\
6.61664394072	0\\
6.61667317806	0\\
6.6167024154	0\\
6.61673165274	0\\
6.61676089008	0\\
6.61679012742	0\\
6.61681936476	0\\
6.6168486021	0\\
6.61687783944	0\\
6.61690707678	0\\
6.61693631412	0\\
6.61696555146	0\\
6.6169947888	0\\
6.61702402614	0\\
6.61705326348	0\\
6.61708250082	0\\
6.61711173816	0\\
6.6171409755	0\\
6.61717021284	0\\
6.61719945018	0\\
6.61722868752	0\\
6.61725792486	0\\
6.6172871622	0\\
6.61731639954	0\\
6.61734563688	0\\
6.61737487422	0\\
6.61740411156	0\\
6.6174333489	0\\
6.61746258624	0\\
6.61749182358	0\\
6.61752106092	0\\
6.61755029826	0\\
6.6175795356	0\\
6.61760877294	0\\
6.61763801028	0\\
6.61766724762	0\\
6.61769648496	0\\
6.6177257223	0\\
6.61775495964	0\\
6.61778419698	0\\
6.61781343432	0\\
6.61784267166	0\\
6.617871909	0\\
6.61790114634	0\\
6.61793038368	0\\
6.61795962102	0\\
6.61798885836	0\\
6.6180180957	0\\
6.61804733304	0\\
6.61807657038	0\\
6.61810580772	0\\
6.61813504506	0\\
6.6181642824	0\\
6.61819351974	0\\
6.61822275708	0\\
6.61825199442	0\\
6.61828123176	0\\
6.6183104691	0\\
6.61833970644	0\\
6.61836894378	0\\
6.61839818112	0\\
6.61842741846	0\\
6.6184566558	0\\
6.61848589314	0\\
6.61851513048	0\\
6.61854436782	0\\
6.61857360516	0\\
6.6186028425	0\\
6.61863207984	0\\
6.61866131718	0\\
6.61869055452	0\\
6.61871979186	0\\
6.6187490292	0\\
6.61877826654	0\\
6.61880750388	0\\
6.61883674122	0\\
6.61886597856	0\\
6.6188952159	0\\
6.61892445324	0\\
6.61895369058	0\\
6.61898292792	0\\
6.61901216526	0\\
6.6190414026	0\\
6.61907063994	0\\
6.61909987728	0\\
6.61912911462	0\\
6.61915835196	0\\
6.6191875893	0\\
6.61921682664	0\\
6.61924606398	0\\
6.61927530132	0\\
6.61930453866	0\\
6.619333776	0\\
6.61936301334	0\\
6.61939225068	0\\
6.61942148802	0\\
6.61945072536	0\\
6.6194799627	0\\
6.61950920004	0\\
6.61953843738	0\\
6.61956767472	0\\
6.61959691206	0\\
6.6196261494	0\\
6.61965538674	0\\
6.61968462408	0\\
6.61971386142	0\\
6.61974309876	0\\
6.6197723361	0\\
6.61980157344	0\\
6.61983081078	0\\
6.61986004812	0\\
6.61988928546	0\\
6.6199185228	0\\
6.61994776014	0\\
6.61997699748	0\\
6.62000623482	0\\
6.62003547216	0\\
6.6200647095	0\\
6.62009394684	0\\
6.62012318418	0\\
6.62015242152	0\\
6.62018165886	0\\
6.6202108962	0\\
6.62024013354	0\\
6.62026937088	0\\
6.62029860822	0\\
6.62032784556	0\\
6.6203570829	0\\
6.62038632024	0\\
6.62041555758	0\\
6.62044479492	0\\
6.62047403226	0\\
6.6205032696	0\\
6.62053250694	0\\
6.62056174428	0\\
6.62059098162	0\\
6.62062021896	0\\
6.6206494563	0\\
6.62067869364	0\\
6.62070793098	0\\
6.62073716832	0\\
6.62076640566	0\\
6.620795643	0\\
6.62082488034	0\\
6.62085411768	0\\
6.62088335502	0\\
6.62091259236	0\\
6.6209418297	0\\
6.62097106704	0\\
6.62100030438	0\\
6.62102954172	0\\
6.62105877906	0\\
6.6210880164	0\\
6.62111725374	0\\
6.62114649108	0\\
6.62117572842	0\\
6.62120496576	0\\
6.6212342031	0\\
6.62126344044	0\\
6.62129267778	0\\
6.62132191512	0\\
6.62135115246	0\\
6.6213803898	0\\
6.62140962714	0\\
6.62143886448	0\\
6.62146810182	0\\
6.62149733916	0\\
6.6215265765	0\\
6.62155581384	0\\
6.62158505118	0\\
6.62161428852	0\\
6.62164352586	0\\
6.6216727632	0\\
6.62170200054	0\\
6.62173123788	0\\
6.62176047522	0\\
6.62178971256	0\\
6.6218189499	0\\
6.62184818724	0\\
6.62187742458	0\\
6.62190666192	0\\
6.62193589926	0\\
6.6219651366	0\\
6.62199437394	0\\
6.62202361128	0\\
6.62205284862	0\\
6.62208208596	0\\
6.6221113233	0\\
6.62214056064	0\\
6.62216979798	0\\
6.62219903532	0\\
6.62222827266	0\\
6.62225751	0\\
6.62228674734	0\\
6.62231598468	0\\
6.62234522202	0\\
6.62237445936	0\\
6.6224036967	0\\
6.62243293404	0\\
6.62246217138	0\\
6.62249140872	0\\
6.62252064606	0\\
6.6225498834	0\\
6.62257912074	0\\
6.62260835808	0\\
6.62263759542	0\\
6.62266683276	0\\
6.6226960701	0\\
6.62272530744	0\\
6.62275454478	0\\
6.62278378212	0\\
6.62281301946	0\\
6.6228422568	0\\
6.62287149414	0\\
6.62290073148	0\\
6.62292996882	0\\
6.62295920616	0\\
6.6229884435	0\\
6.62301768084	0\\
6.62304691818	0\\
6.62307615552	0\\
6.62310539286	0\\
6.6231346302	0\\
6.62316386754	0\\
6.62319310488	0\\
6.62322234222	0\\
6.62325157956	0\\
6.6232808169	0\\
6.62331005424	0\\
6.62333929158	0\\
6.62336852892	0\\
6.62339776626	0\\
6.6234270036	0\\
6.62345624094	0\\
6.62348547828	0\\
6.62351471562	0\\
6.62354395296	0\\
6.6235731903	0\\
6.62360242764	0\\
6.62363166498	0\\
6.62366090232	0\\
6.62369013966	0\\
6.623719377	0\\
6.62374861434	0\\
6.62377785168	0\\
6.62380708902	0\\
6.62383632636	0\\
6.6238655637	0\\
6.62389480104	0\\
6.62392403838	0\\
6.62395327572	0\\
6.62398251306	0\\
6.6240117504	0\\
6.62404098774	0\\
6.62407022508	0\\
6.62409946242	0\\
6.62412869976	0\\
6.6241579371	0\\
6.62418717444	0\\
6.62421641178	0\\
6.62424564912	0\\
6.62427488646	0\\
6.6243041238	0\\
6.62433336114	0\\
6.62436259848	0\\
6.62439183582	0\\
6.62442107316	0\\
6.6244503105	0\\
6.62447954784	0\\
6.62450878518	0\\
6.62453802252	0\\
6.62456725986	0\\
6.6245964972	0\\
6.62462573454	0\\
6.62465497188	0\\
6.62468420922	0\\
6.62471344656	0\\
6.6247426839	0\\
6.62477192124	0\\
6.62480115858	0\\
6.62483039592	0\\
6.62485963326	0\\
6.6248888706	0\\
6.62491810794	0\\
6.62494734528	0\\
6.62497658262	0\\
6.62500581996	0\\
6.6250350573	0\\
6.62506429464	0\\
6.62509353198	0\\
6.62512276932	0\\
6.62515200666	0\\
6.625181244	0\\
6.62521048134	0\\
6.62523971868	0\\
6.62526895602	0\\
6.62529819336	0\\
6.6253274307	0\\
6.62535666804	0\\
6.62538590538	0\\
6.62541514272	0\\
6.62544438006	0\\
6.6254736174	0\\
6.62550285474	0\\
6.62553209208	0\\
6.62556132942	0\\
6.62559056676	0\\
6.6256198041	0\\
6.62564904144	0\\
6.62567827878	0\\
6.62570751612	0\\
6.62573675346	0\\
6.6257659908	0\\
6.62579522814	0\\
6.62582446548	0\\
6.62585370282	0\\
6.62588294016	0\\
6.6259121775	0\\
6.62594141484	0\\
6.62597065218	0\\
6.62599988952	0\\
6.62602912686	0\\
6.6260583642	0\\
6.62608760154	0\\
6.62611683888	0\\
6.62614607622	0\\
6.62617531356	0\\
6.6262045509	0\\
6.62623378824	0\\
6.62626302558	0\\
6.62629226292	0\\
6.62632150026	0\\
6.6263507376	0\\
6.62637997494	0\\
6.62640921228	0\\
6.62643844962	0\\
6.62646768696	0\\
6.6264969243	0\\
6.62652616164	0\\
6.62655539898	0\\
6.62658463632	0\\
6.62661387366	0\\
6.626643111	0\\
6.62667234834	0\\
6.62670158568	0\\
6.62673082302	0\\
6.62676006036	0\\
6.6267892977	0\\
6.62681853504	0\\
6.62684777238	0\\
6.62687700972	0\\
6.62690624706	0\\
6.6269354844	0\\
6.62696472174	0\\
6.62699395908	0\\
6.62702319642	0\\
6.62705243376	0\\
6.6270816711	0\\
6.62711090844	0\\
6.62714014578	0\\
6.62716938312	0\\
6.62719862046	0\\
6.6272278578	0\\
6.62725709514	0\\
6.62728633248	0\\
6.62731556982	0\\
6.62734480716	0\\
6.6273740445	0\\
6.62740328184	0\\
6.62743251918	0\\
6.62746175652	0\\
6.62749099386	0\\
6.6275202312	0\\
6.62754946854	0\\
6.62757870588	0\\
6.62760794322	0\\
6.62763718056	0\\
6.6276664179	0\\
6.62769565524	0\\
6.62772489258	0\\
6.62775412992	0\\
6.62778336726	0\\
6.6278126046	0\\
6.62784184194	0\\
6.62787107928	0\\
6.62790031662	0\\
6.62792955396	0\\
6.6279587913	0\\
6.62798802864	0\\
6.62801726598	0\\
6.62804650332	0\\
6.62807574066	0\\
6.628104978	0\\
6.62813421534	0\\
6.62816345268	0\\
6.62819269002	0\\
6.62822192736	0\\
6.6282511647	0\\
6.62828040204	0\\
6.62830963938	0\\
6.62833887672	0\\
6.62836811406	0\\
6.6283973514	0\\
6.62842658874	0\\
6.62845582608	0\\
6.62848506342	0\\
6.62851430076	0\\
6.6285435381	0\\
6.62857277544	0\\
6.62860201278	0\\
6.62863125012	0\\
6.62866048746	0\\
6.6286897248	0\\
6.62871896214	0\\
6.62874819948	0\\
6.62877743682	0\\
6.62880667416	0\\
6.6288359115	0\\
6.62886514884	0\\
6.62889438618	0\\
6.62892362352	0\\
6.62895286086	0\\
6.6289820982	0\\
6.62901133554	0\\
6.62904057288	0\\
6.62906981022	0\\
6.62909904756	0\\
6.6291282849	0\\
6.62915752224	0\\
6.62918675958	0\\
6.62921599692	0\\
6.62924523426	0\\
6.6292744716	0\\
6.62930370894	0\\
6.62933294628	0\\
6.62936218362	0\\
6.62939142096	0\\
6.6294206583	0\\
6.62944989564	0\\
6.62947913298	0\\
6.62950837032	0\\
6.62953760766	0\\
6.629566845	0\\
6.62959608234	0\\
6.62962531968	0\\
6.62965455702	0\\
6.62968379436	0\\
6.6297130317	0\\
6.62974226904	0\\
6.62977150638	0\\
6.62980074372	0\\
6.62982998106	0\\
6.6298592184	0\\
6.62988845574	0\\
6.62991769308	0\\
6.62994693042	0\\
6.62997616776	0\\
6.6300054051	0\\
6.63003464244	0\\
6.63006387978	0\\
6.63009311712	0\\
6.63012235446	0\\
6.6301515918	0\\
6.63018082914	0\\
6.63021006648	0\\
6.63023930382	0\\
6.63026854116	0\\
6.6302977785	0\\
6.63032701584	0\\
6.63035625318	0\\
6.63038549052	0\\
6.63041472786	0\\
6.6304439652	0\\
6.63047320254	0\\
6.63050243988	0\\
6.63053167722	0\\
6.63056091456	0\\
6.6305901519	0\\
6.63061938924	0\\
6.63064862658	0\\
6.63067786392	0\\
6.63070710126	0\\
6.6307363386	0\\
6.63076557594	0\\
6.63079481328	0\\
6.63082405062	0\\
6.63085328796	0\\
6.6308825253	0\\
6.63091176264	0\\
6.63094099998	0\\
6.63097023732	0\\
6.63099947466	0\\
6.631028712	0\\
6.63105794934	0\\
6.63108718668	0\\
6.63111642402	0\\
6.63114566136	0\\
6.6311748987	0\\
6.63120413604	0\\
6.63123337338	0\\
6.63126261072	0\\
6.63129184806	0\\
6.6313210854	0\\
6.63135032274	0\\
6.63137956008	0\\
6.63140879742	0\\
6.63143803476	0\\
6.6314672721	0\\
6.63149650944	0\\
6.63152574678	0\\
6.63155498412	0\\
6.63158422146	0\\
6.6316134588	0\\
6.63164269614	0\\
6.63167193348	0\\
6.63170117082	0\\
6.63173040816	0\\
6.6317596455	0\\
6.63178888284	0\\
6.63181812018	0\\
6.63184735752	0\\
6.63187659486	0\\
6.6319058322	0\\
6.63193506954	0\\
6.63196430688	0\\
6.63199354422	0\\
6.63202278156	0\\
6.6320520189	0\\
6.63208125624	0\\
6.63211049358	0\\
6.63213973092	0\\
6.63216896826	0\\
6.6321982056	0\\
6.63222744294	0\\
6.63225668028	0\\
6.63228591762	0\\
6.63231515496	0\\
6.6323443923	0\\
6.63237362964	0\\
6.63240286698	0\\
6.63243210432	0\\
6.63246134166	0\\
6.632490579	0\\
6.63251981634	0\\
6.63254905368	0\\
6.63257829102	0\\
6.63260752836	0\\
6.6326367657	0\\
6.63266600304	0\\
6.63269524038	0\\
6.63272447772	0\\
6.63275371506	0\\
6.6327829524	0\\
6.63281218974	0\\
6.63284142708	0\\
6.63287066442	0\\
6.63289990176	0\\
6.6329291391	0\\
6.63295837644	0\\
6.63298761378	0\\
6.63301685112	0\\
6.63304608846	0\\
6.6330753258	0\\
6.63310456314	0\\
6.63313380048	0\\
6.63316303782	0\\
6.63319227516	0\\
6.6332215125	0\\
6.63325074984	0\\
6.63327998718	0\\
6.63330922452	0\\
6.63333846186	0\\
6.6333676992	0\\
6.63339693654	0\\
6.63342617388	0\\
6.63345541122	0\\
6.63348464856	0\\
6.6335138859	0\\
6.63354312324	0\\
6.63357236058	0\\
6.63360159792	0\\
6.63363083526	0\\
6.6336600726	0\\
6.63368930994	0\\
6.63371854728	0\\
6.63374778462	0\\
6.63377702196	0\\
6.6338062593	0\\
6.63383549664	0\\
6.63386473398	0\\
6.63389397132	0\\
6.63392320866	0\\
6.633952446	0\\
6.63398168334	0\\
6.63401092068	0\\
6.63404015802	0\\
6.63406939536	0\\
6.6340986327	0\\
6.63412787004	0\\
6.63415710738	0\\
6.63418634472	0\\
6.63421558206	0\\
6.6342448194	0\\
6.63427405674	0\\
6.63430329408	0\\
6.63433253142	0\\
6.63436176876	0\\
6.6343910061	0\\
6.63442024344	0\\
6.63444948078	0\\
6.63447871812	0\\
6.63450795546	0\\
6.6345371928	0\\
6.63456643014	0\\
6.63459566748	0\\
6.63462490482	0\\
6.63465414216	0\\
6.6346833795	0\\
6.63471261684	0\\
6.63474185418	0\\
6.63477109152	0\\
6.63480032886	0\\
6.6348295662	0\\
6.63485880354	0\\
6.63488804088	0\\
6.63491727822	0\\
6.63494651556	0\\
6.6349757529	0\\
6.63500499024	0\\
6.63503422758	0\\
6.63506346492	0\\
6.63509270226	0\\
6.6351219396	0\\
6.63515117694	0\\
6.63518041428	0\\
6.63520965162	0\\
6.63523888896	0\\
6.6352681263	0\\
6.63529736364	0\\
6.63532660098	0\\
6.63535583832	0\\
6.63538507566	0\\
6.635414313	0\\
6.63544355034	0\\
6.63547278768	0\\
6.63550202502	0\\
6.63553126236	0\\
6.6355604997	0\\
6.63558973704	0\\
6.63561897438	0\\
6.63564821172	0\\
6.63567744906	0\\
6.6357066864	0\\
6.63573592374	0\\
6.63576516108	0\\
6.63579439842	0\\
6.63582363576	0\\
6.6358528731	0\\
6.63588211044	0\\
6.63591134778	0\\
6.63594058512	0\\
6.63596982246	0\\
6.6359990598	0\\
6.63602829714	0\\
6.63605753448	0\\
6.63608677182	0\\
6.63611600916	0\\
6.6361452465	0\\
6.63617448384	0\\
6.63620372118	0\\
6.63623295852	0\\
6.63626219586	0\\
6.6362914332	0\\
6.63632067054	0\\
6.63634990788	0\\
6.63637914522	0\\
6.63640838256	0\\
6.6364376199	0\\
6.63646685724	0\\
6.63649609458	0\\
6.63652533192	0\\
6.63655456926	0\\
6.6365838066	0\\
6.63661304394	0\\
6.63664228128	0\\
6.63667151862	0\\
6.63670075596	0\\
6.6367299933	0\\
6.63675923064	0\\
6.63678846798	0\\
6.63681770532	0\\
6.63684694266	0\\
6.63687618	0\\
6.63690541734	0\\
6.63693465468	0\\
6.63696389202	0\\
6.63699312936	0\\
6.6370223667	0\\
6.63705160404	0\\
6.63708084138	0\\
6.63711007872	0\\
6.63713931606	0\\
6.6371685534	0\\
6.63719779074	0\\
6.63722702808	0\\
6.63725626542	0\\
6.63728550276	0\\
6.6373147401	0\\
6.63734397744	0\\
6.63737321478	0\\
6.63740245212	0\\
6.63743168946	0\\
6.6374609268	0\\
6.63749016414	0\\
6.63751940148	0\\
6.63754863882	0\\
6.63757787616	0\\
6.6376071135	0\\
6.63763635084	0\\
6.63766558818	0\\
6.63769482552	0\\
6.63772406286	0\\
6.6377533002	0\\
6.63778253754	0\\
6.63781177488	0\\
6.63784101222	0\\
6.63787024956	0\\
6.6378994869	0\\
6.63792872424	0\\
6.63795796158	0\\
6.63798719892	0\\
6.63801643626	0\\
6.6380456736	0\\
6.63807491094	0\\
6.63810414828	0\\
6.63813338562	0\\
6.63816262296	0\\
6.6381918603	0\\
6.63822109764	0\\
6.63825033498	0\\
6.63827957232	0\\
6.63830880966	0\\
6.638338047	0\\
6.63836728434	0\\
6.63839652168	0\\
6.63842575902	0\\
6.63845499636	0\\
6.6384842337	0\\
6.63851347104	0\\
6.63854270838	0\\
6.63857194572	0\\
6.63860118306	0\\
6.6386304204	0\\
6.63865965774	0\\
6.63868889508	0\\
6.63871813242	0\\
6.63874736976	0\\
6.6387766071	0\\
6.63880584444	0\\
6.63883508178	0\\
6.63886431912	0\\
6.63889355646	0\\
6.6389227938	0\\
6.63895203114	0\\
6.63898126848	0\\
6.63901050582	0\\
6.63903974316	0\\
6.6390689805	0\\
6.63909821784	0\\
6.63912745518	0\\
6.63915669252	0\\
6.63918592986	0\\
6.6392151672	0\\
6.63924440454	0\\
6.63927364188	0\\
6.63930287922	0\\
6.63933211656	0\\
6.6393613539	0\\
6.63939059124	0\\
6.63941982858	0\\
6.63944906592	0\\
6.63947830326	0\\
6.6395075406	0\\
6.63953677794	0\\
6.63956601528	0\\
6.63959525262	0\\
6.63962448996	0\\
6.6396537273	0\\
6.63968296464	0\\
6.63971220198	0\\
6.63974143932	0\\
6.63977067666	0\\
6.639799914	0\\
6.63982915134	0\\
6.63985838868	0\\
6.63988762602	0\\
6.63991686336	0\\
6.6399461007	0\\
6.63997533804	0\\
6.64000457538	0\\
6.64003381272	0\\
6.64006305006	0\\
6.6400922874	0\\
6.64012152474	0\\
6.64015076208	0\\
6.64017999942	0\\
6.64020923676	0\\
6.6402384741	0\\
6.64026771144	0\\
6.64029694878	0\\
6.64032618612	0\\
6.64035542346	0\\
6.6403846608	0\\
6.64041389814	0\\
6.64044313548	0\\
6.64047237282	0\\
6.64050161016	0\\
6.6405308475	0\\
6.64056008484	0\\
6.64058932218	0\\
6.64061855952	0\\
6.64064779686	0\\
6.6406770342	0\\
6.64070627154	0\\
6.64073550888	0\\
6.64076474622	0\\
6.64079398356	0\\
6.6408232209	0\\
6.64085245824	0\\
6.64088169558	0\\
6.64091093292	0\\
6.64094017026	0\\
6.6409694076	0\\
6.64099864494	0\\
6.64102788228	0\\
6.64105711962	0\\
6.64108635696	0\\
6.6411155943	0\\
6.64114483164	0\\
6.64117406898	0\\
6.64120330632	0\\
6.64123254366	0\\
6.641261781	0\\
6.64129101834	0\\
6.64132025568	0\\
6.64134949302	0\\
6.64137873036	0\\
6.6414079677	0\\
6.64143720504	0\\
6.64146644238	0\\
6.64149567972	0\\
6.64152491706	0\\
6.6415541544	0\\
6.64158339174	0\\
6.64161262908	0\\
6.64164186642	0\\
6.64167110376	0\\
6.6417003411	0\\
6.64172957844	0\\
6.64175881578	0\\
6.64178805312	0\\
6.64181729046	0\\
6.6418465278	0\\
6.64187576514	0\\
6.64190500248	0\\
6.64193423982	0\\
6.64196347716	0\\
6.6419927145	0\\
6.64202195184	0\\
6.64205118918	0\\
6.64208042652	0\\
6.64210966386	0\\
6.6421389012	0\\
6.64216813854	0\\
6.64219737588	0\\
6.64222661322	0\\
6.64225585056	0\\
6.6422850879	0\\
6.64231432524	0\\
6.64234356258	0\\
6.64237279992	0\\
6.64240203726	0\\
6.6424312746	0\\
6.64246051194	0\\
6.64248974928	0\\
6.64251898662	0\\
6.64254822396	0\\
6.6425774613	0\\
6.64260669864	0\\
6.64263593598	0\\
6.64266517332	0\\
6.64269441066	0\\
6.642723648	0\\
6.64275288534	0\\
6.64278212268	0\\
6.64281136002	0\\
6.64284059736	0\\
6.6428698347	0\\
6.64289907204	0\\
6.64292830938	0\\
6.64295754672	0\\
6.64298678406	0\\
6.6430160214	0\\
6.64304525874	0\\
6.64307449608	0\\
6.64310373342	0\\
6.64313297076	0\\
6.6431622081	0\\
6.64319144544	0\\
6.64322068278	0\\
6.64324992012	0\\
6.64327915746	0\\
6.6433083948	0\\
6.64333763214	0\\
6.64336686948	0\\
6.64339610682	0\\
6.64342534416	0\\
6.6434545815	0\\
6.64348381884	0\\
6.64351305618	0\\
6.64354229352	0\\
6.64357153086	0\\
6.6436007682	0\\
6.64363000554	0\\
6.64365924288	0\\
6.64368848022	0\\
6.64371771756	0\\
6.6437469549	0\\
6.64377619224	0\\
6.64380542958	0\\
6.64383466692	0\\
6.64386390426	0\\
6.6438931416	0\\
6.64392237894	0\\
6.64395161628	0\\
6.64398085362	0\\
6.64401009096	0\\
6.6440393283	0\\
6.64406856564	0\\
6.64409780298	0\\
6.64412704032	0\\
6.64415627766	0\\
6.644185515	0\\
6.64421475234	0\\
6.64424398968	0\\
6.64427322702	0\\
6.64430246436	0\\
6.6443317017	0\\
6.64436093904	0\\
6.64439017638	0\\
6.64441941372	0\\
6.64444865106	0\\
6.6444778884	0\\
6.64450712574	0\\
6.64453636308	0\\
6.64456560042	0\\
6.64459483776	0\\
6.6446240751	0\\
6.64465331244	0\\
6.64468254978	0\\
6.64471178712	0\\
6.64474102446	0\\
6.6447702618	0\\
6.64479949914	0\\
6.64482873648	0\\
6.64485797382	0\\
6.64488721116	0\\
6.6449164485	0\\
6.64494568584	0\\
6.64497492318	0\\
6.64500416052	0\\
6.64503339786	0\\
6.6450626352	0\\
6.64509187254	0\\
6.64512110988	0\\
6.64515034722	0\\
6.64517958456	0\\
6.6452088219	0\\
6.64523805924	0\\
6.64526729658	0\\
6.64529653392	0\\
6.64532577126	0\\
6.6453550086	0\\
6.64538424594	0\\
6.64541348328	0\\
6.64544272062	0\\
6.64547195796	0\\
6.6455011953	0\\
6.64553043264	0\\
6.64555966998	0\\
6.64558890732	0\\
6.64561814466	0\\
6.645647382	0\\
6.64567661934	0\\
6.64570585668	0\\
6.64573509402	0\\
6.64576433136	0\\
6.6457935687	0\\
6.64582280604	0\\
6.64585204338	0\\
6.64588128072	0\\
6.64591051806	0\\
6.6459397554	0\\
6.64596899274	0\\
6.64599823008	0\\
6.64602746742	0\\
6.64605670476	0\\
6.6460859421	0\\
6.64611517944	0\\
6.64614441678	0\\
6.64617365412	0\\
6.64620289146	0\\
6.6462321288	0\\
6.64626136614	0\\
6.64629060348	0\\
6.64631984082	0\\
6.64634907816	0\\
6.6463783155	0\\
6.64640755284	0\\
6.64643679018	0\\
6.64646602752	0\\
6.64649526486	0\\
6.6465245022	0\\
6.64655373954	0\\
6.64658297688	0\\
6.64661221422	0\\
6.64664145156	0\\
6.6466706889	0\\
6.64669992624	0\\
6.64672916358	0\\
6.64675840092	0\\
6.64678763826	0\\
6.6468168756	0\\
6.64684611294	0\\
6.64687535028	0\\
6.64690458762	0\\
6.64693382496	0\\
6.6469630623	0\\
6.64699229964	0\\
6.64702153698	0\\
6.64705077432	0\\
6.64708001166	0\\
6.647109249	0\\
6.64713848634	0\\
6.64716772368	0\\
6.64719696102	0\\
6.64722619836	0\\
6.6472554357	0\\
6.64728467304	0\\
6.64731391038	0\\
6.64734314772	0\\
6.64737238506	0\\
6.6474016224	0\\
6.64743085974	0\\
6.64746009708	0\\
6.64748933442	0\\
6.64751857176	0\\
6.6475478091	0\\
6.64757704644	0\\
6.64760628378	0\\
6.64763552112	0\\
6.64766475846	0\\
6.6476939958	0\\
6.64772323314	0\\
6.64775247048	0\\
6.64778170782	0\\
6.64781094516	0\\
6.6478401825	0\\
6.64786941984	0\\
6.64789865718	0\\
6.64792789452	0\\
6.64795713186	0\\
6.6479863692	0\\
6.64801560654	0\\
6.64804484388	0\\
6.64807408122	0\\
6.64810331856	0\\
6.6481325559	0\\
6.64816179324	0\\
6.64819103058	0\\
6.64822026792	0\\
6.64824950526	0\\
6.6482787426	0\\
6.64830797994	0\\
6.64833721728	0\\
6.64836645462	0\\
6.64839569196	0\\
6.6484249293	0\\
6.64845416664	0\\
6.64848340398	0\\
6.64851264132	0\\
6.64854187866	0\\
6.648571116	0\\
6.64860035334	0\\
6.64862959068	0\\
6.64865882802	0\\
6.64868806536	0\\
6.6487173027	0\\
6.64874654004	0\\
6.64877577738	0\\
6.64880501472	0\\
6.64883425206	0\\
6.6488634894	0\\
6.64889272674	0\\
6.64892196408	0\\
6.64895120142	0\\
6.64898043876	0\\
6.6490096761	0\\
6.64903891344	0\\
6.64906815078	0\\
6.64909738812	0\\
6.64912662546	0\\
6.6491558628	0\\
6.64918510014	0\\
6.64921433748	0\\
6.64924357482	0\\
6.64927281216	0\\
6.6493020495	0\\
6.64933128684	0\\
6.64936052418	0\\
6.64938976152	0\\
6.64941899886	0\\
6.6494482362	0\\
6.64947747354	0\\
6.64950671088	0\\
6.64953594822	0\\
6.64956518556	0\\
6.6495944229	0\\
6.64962366024	0\\
6.64965289758	0\\
6.64968213492	0\\
6.64971137226	0\\
6.6497406096	0\\
6.64976984694	0\\
6.64979908428	0\\
6.64982832162	0\\
6.64985755896	0\\
6.6498867963	0\\
6.64991603364	0\\
6.64994527098	0\\
6.64997450832	0\\
6.65000374566	0\\
6.650032983	0\\
6.65006222034	0\\
6.65009145768	0\\
6.65012069502	0\\
6.65014993236	0\\
6.6501791697	0\\
6.65020840704	0\\
6.65023764438	0\\
6.65026688172	0\\
6.65029611906	0\\
6.6503253564	0\\
6.65035459374	0\\
6.65038383108	0\\
6.65041306842	0\\
6.65044230576	0\\
6.6504715431	0\\
6.65050078044	0\\
6.65053001778	0\\
6.65055925512	0\\
6.65058849246	0\\
6.6506177298	0\\
6.65064696714	0\\
6.65067620448	0\\
6.65070544182	0\\
6.65073467916	0\\
6.6507639165	0\\
6.65079315384	0\\
6.65082239118	0\\
6.65085162852	0\\
6.65088086586	0\\
6.6509101032	0\\
6.65093934054	0\\
6.65096857788	0\\
6.65099781522	0\\
6.65102705256	0\\
6.6510562899	0\\
6.65108552724	0\\
6.65111476458	0\\
6.65114400192	0\\
6.65117323926	0\\
6.6512024766	0\\
6.65123171394	0\\
6.65126095128	0\\
6.65129018862	0\\
6.65131942596	0\\
6.6513486633	0\\
6.65137790064	0\\
6.65140713798	0\\
6.65143637532	0\\
6.65146561266	0\\
6.65149485	0\\
6.65152408734	0\\
6.65155332468	0\\
6.65158256202	0\\
6.65161179936	0\\
6.6516410367	0\\
6.65167027404	0\\
6.65169951138	0\\
6.65172874872	0\\
6.65175798606	0\\
6.6517872234	0\\
6.65181646074	0\\
6.65184569808	0\\
6.65187493542	0\\
6.65190417276	0\\
6.6519334101	0\\
6.65196264744	0\\
6.65199188478	0\\
6.65202112212	0\\
6.65205035946	0\\
6.6520795968	0\\
6.65210883414	0\\
6.65213807148	0\\
6.65216730882	0\\
6.65219654616	0\\
6.6522257835	0\\
6.65225502084	0\\
6.65228425818	0\\
6.65231349552	0\\
6.65234273286	0\\
6.6523719702	0\\
6.65240120754	0\\
6.65243044488	0\\
6.65245968222	0\\
6.65248891956	0\\
6.6525181569	0\\
6.65254739424	0\\
6.65257663158	0\\
6.65260586892	0\\
6.65263510626	0\\
6.6526643436	0\\
6.65269358094	0\\
6.65272281828	0\\
6.65275205562	0\\
6.65278129296	0\\
6.6528105303	0\\
6.65283976764	0\\
6.65286900498	0\\
6.65289824232	0\\
6.65292747966	0\\
6.652956717	0\\
6.65298595434	0\\
6.65301519168	0\\
6.65304442902	0\\
6.65307366636	0\\
6.6531029037	0\\
6.65313214104	0\\
6.65316137838	0\\
6.65319061572	0\\
6.65321985306	0\\
6.6532490904	0\\
6.65327832774	0\\
6.65330756508	0\\
6.65333680242	0\\
6.65336603976	0\\
6.6533952771	0\\
6.65342451444	0\\
6.65345375178	0\\
6.65348298912	0\\
6.65351222646	0\\
6.6535414638	0\\
6.65357070114	0\\
6.65359993848	0\\
6.65362917582	0\\
6.65365841316	0\\
6.6536876505	0\\
6.65371688784	0\\
6.65374612518	0\\
6.65377536252	0\\
6.65380459986	0\\
6.6538338372	0\\
6.65386307454	0\\
6.65389231188	0\\
6.65392154922	0\\
6.65395078656	0\\
6.6539800239	0\\
6.65400926124	0\\
6.65403849858	0\\
6.65406773592	0\\
6.65409697326	0\\
6.6541262106	0\\
6.65415544794	0\\
6.65418468528	0\\
6.65421392262	0\\
6.65424315996	0\\
6.6542723973	0\\
6.65430163464	0\\
6.65433087198	0\\
6.65436010932	0\\
6.65438934666	0\\
6.654418584	0\\
6.65444782134	0\\
6.65447705868	0\\
6.65450629602	0\\
6.65453553336	0\\
6.6545647707	0\\
6.65459400804	0\\
6.65462324538	0\\
6.65465248272	0\\
6.65468172006	0\\
6.6547109574	0\\
6.65474019474	0\\
6.65476943208	0\\
6.65479866942	0\\
6.65482790676	0\\
6.6548571441	0\\
6.65488638144	0\\
6.65491561878	0\\
6.65494485612	0\\
6.65497409346	0\\
6.6550033308	0\\
6.65503256814	0\\
6.65506180548	0\\
6.65509104282	0\\
6.65512028016	0\\
6.6551495175	0\\
6.65517875484	0\\
6.65520799218	0\\
6.65523722952	0\\
6.65526646686	0\\
6.6552957042	0\\
6.65532494154	0\\
6.65535417888	0\\
6.65538341622	0\\
6.65541265356	0\\
6.6554418909	0\\
6.65547112824	0\\
6.65550036558	0\\
6.65552960292	0\\
6.65555884026	0\\
6.6555880776	0\\
6.65561731494	0\\
6.65564655228	0\\
6.65567578962	0\\
6.65570502696	0\\
6.6557342643	0\\
6.65576350164	0\\
6.65579273898	0\\
6.65582197632	0\\
6.65585121366	0\\
6.655880451	0\\
6.65590968834	0\\
6.65593892568	0\\
6.65596816302	0\\
6.65599740036	0\\
6.6560266377	0\\
6.65605587504	0\\
6.65608511238	0\\
6.65611434972	0\\
6.65614358706	0\\
6.6561728244	0\\
6.65620206174	0\\
6.65623129908	0\\
6.65626053642	0\\
6.65628977376	0\\
6.6563190111	0\\
6.65634824844	0\\
6.65637748578	0\\
6.65640672312	0\\
6.65643596046	0\\
6.6564651978	0\\
6.65649443514	0\\
6.65652367248	0\\
6.65655290982	0\\
6.65658214716	0\\
6.6566113845	0\\
6.65664062184	0\\
6.65666985918	0\\
6.65669909652	0\\
6.65672833386	0\\
6.6567575712	0\\
6.65678680854	0\\
6.65681604588	0\\
6.65684528322	0\\
6.65687452056	0\\
6.6569037579	0\\
6.65693299524	0\\
6.65696223258	0\\
6.65699146992	0\\
6.65702070726	0\\
6.6570499446	0\\
6.65707918194	0\\
6.65710841928	0\\
6.65713765662	0\\
6.65716689396	0\\
6.6571961313	0\\
6.65722536864	0\\
6.65725460598	0\\
6.65728384332	0\\
6.65731308066	0\\
6.657342318	0\\
6.65737155534	0\\
6.65740079268	0\\
6.65743003002	0\\
6.65745926736	0\\
6.6574885047	0\\
6.65751774204	0\\
6.65754697938	0\\
6.65757621672	0\\
6.65760545406	0\\
6.6576346914	0\\
6.65766392874	0\\
6.65769316608	0\\
6.65772240342	0\\
6.65775164076	0\\
6.6577808781	0\\
6.65781011544	0\\
6.65783935278	0\\
6.65786859012	0\\
6.65789782746	0\\
6.6579270648	0\\
6.65795630214	0\\
6.65798553948	0\\
6.65801477682	0\\
6.65804401416	0\\
6.6580732515	0\\
6.65810248884	0\\
6.65813172618	0\\
6.65816096352	0\\
6.65819020086	0\\
6.6582194382	0\\
6.65824867554	0\\
6.65827791288	0\\
6.65830715022	0\\
6.65833638756	0\\
6.6583656249	0\\
6.65839486224	0\\
6.65842409958	0\\
6.65845333692	0\\
6.65848257426	0\\
6.6585118116	0\\
6.65854104894	0\\
6.65857028628	0\\
6.65859952362	0\\
6.65862876096	0\\
6.6586579983	0\\
6.65868723564	0\\
6.65871647298	0\\
6.65874571032	0\\
6.65877494766	0\\
6.658804185	0\\
6.65883342234	0\\
6.65886265968	0\\
6.65889189702	0\\
6.65892113436	0\\
6.6589503717	0\\
6.65897960904	0\\
6.65900884638	0\\
6.65903808372	0\\
6.65906732106	0\\
6.6590965584	0\\
6.65912579574	0\\
6.65915503308	0\\
6.65918427042	0\\
6.65921350776	0\\
6.6592427451	0\\
6.65927198244	0\\
6.65930121978	0\\
6.65933045712	0\\
6.65935969446	0\\
6.6593889318	0\\
6.65941816914	0\\
6.65944740648	0\\
6.65947664382	0\\
6.65950588116	0\\
6.6595351185	0\\
6.65956435584	0\\
6.65959359318	0\\
6.65962283052	0\\
6.65965206786	0\\
6.6596813052	0\\
6.65971054254	0\\
6.65973977988	0\\
6.65976901722	0\\
6.65979825456	0\\
6.6598274919	0\\
6.65985672924	0\\
6.65988596658	0\\
6.65991520392	0\\
6.65994444126	0\\
6.6599736786	0\\
6.66000291594	0\\
6.66003215328	0\\
6.66006139062	0\\
6.66009062796	0\\
6.6601198653	0\\
6.66014910264	0\\
6.66017833998	0\\
6.66020757732	0\\
6.66023681466	0\\
6.660266052	0\\
6.66029528934	0\\
6.66032452668	0\\
6.66035376402	0\\
6.66038300136	0\\
6.6604122387	0\\
6.66044147604	0\\
6.66047071338	0\\
6.66049995072	0\\
6.66052918806	0\\
6.6605584254	0\\
6.66058766274	0\\
6.66061690008	0\\
6.66064613742	0\\
6.66067537476	0\\
6.6607046121	0\\
6.66073384944	0\\
6.66076308678	0\\
6.66079232412	0\\
6.66082156146	0\\
6.6608507988	0\\
6.66088003614	0\\
6.66090927348	0\\
6.66093851082	0\\
6.66096774816	0\\
6.6609969855	0\\
6.66102622284	0\\
6.66105546018	0\\
6.66108469752	0\\
6.66111393486	0\\
6.6611431722	0\\
6.66117240954	0\\
6.66120164688	0\\
6.66123088422	0\\
6.66126012156	0\\
6.6612893589	0\\
6.66131859624	0\\
6.66134783358	0\\
6.66137707092	0\\
6.66140630826	0\\
6.6614355456	0\\
6.66146478294	0\\
6.66149402028	0\\
6.66152325762	0\\
6.66155249496	0\\
6.6615817323	0\\
6.66161096964	0\\
6.66164020698	0\\
6.66166944432	0\\
6.66169868166	0\\
6.661727919	0\\
6.66175715634	0\\
6.66178639368	0\\
6.66181563102	0\\
6.66184486836	0\\
6.6618741057	0\\
6.66190334304	0\\
6.66193258038	0\\
6.66196181772	0\\
6.66199105506	0\\
6.6620202924	0\\
6.66204952974	0\\
6.66207876708	0\\
6.66210800442	0\\
6.66213724176	0\\
6.6621664791	0\\
6.66219571644	0\\
6.66222495378	0\\
6.66225419112	0\\
6.66228342846	0\\
6.6623126658	0\\
6.66234190314	0\\
6.66237114048	0\\
6.66240037782	0\\
6.66242961516	0\\
6.6624588525	0\\
6.66248808984	0\\
6.66251732718	0\\
6.66254656452	0\\
6.66257580186	0\\
6.6626050392	0\\
6.66263427654	0\\
6.66266351388	0\\
6.66269275122	0\\
6.66272198856	0\\
6.6627512259	0\\
6.66278046324	0\\
6.66280970058	0\\
6.66283893792	0\\
6.66286817526	0\\
6.6628974126	0\\
6.66292664994	0\\
6.66295588728	0\\
6.66298512462	0\\
6.66301436196	0\\
6.6630435993	0\\
6.66307283664	0\\
6.66310207398	0\\
6.66313131132	0\\
6.66316054866	0\\
6.663189786	0\\
6.66321902334	0\\
6.66324826068	0\\
6.66327749802	0\\
6.66330673536	0\\
6.6633359727	0\\
6.66336521004	0\\
6.66339444738	0\\
6.66342368472	0\\
6.66345292206	0\\
6.6634821594	0\\
6.66351139674	0\\
6.66354063408	0\\
6.66356987142	0\\
6.66359910876	0\\
6.6636283461	0\\
6.66365758344	0\\
6.66368682078	0\\
6.66371605812	0\\
6.66374529546	0\\
6.6637745328	0\\
6.66380377014	0\\
6.66383300748	0\\
6.66386224482	0\\
6.66389148216	0\\
6.6639207195	0\\
6.66394995684	0\\
6.66397919418	0\\
6.66400843152	0\\
6.66403766886	0\\
6.6640669062	0\\
6.66409614354	0\\
6.66412538088	0\\
6.66415461822	0\\
6.66418385556	0\\
6.6642130929	0\\
6.66424233024	0\\
6.66427156758	0\\
6.66430080492	0\\
6.66433004226	0\\
6.6643592796	0\\
6.66438851694	0\\
6.66441775428	0\\
6.66444699162	0\\
6.66447622896	0\\
6.6645054663	0\\
6.66453470364	0\\
6.66456394098	0\\
6.66459317832	0\\
6.66462241566	0\\
6.664651653	0\\
6.66468089034	0\\
6.66471012768	0\\
6.66473936502	0\\
6.66476860236	0\\
6.6647978397	0\\
6.66482707704	0\\
6.66485631438	0\\
6.66488555172	0\\
6.66491478906	0\\
6.6649440264	0\\
6.66497326374	0\\
6.66500250108	0\\
6.66503173842	0\\
6.66506097576	0\\
6.6650902131	0\\
6.66511945044	0\\
6.66514868778	0\\
6.66517792512	0\\
6.66520716246	0\\
6.6652363998	0\\
6.66526563714	0\\
6.66529487448	0\\
6.66532411182	0\\
6.66535334916	0\\
6.6653825865	0\\
6.66541182384	0\\
6.66544106118	0\\
6.66547029852	0\\
6.66549953586	0\\
6.6655287732	0\\
6.66555801054	0\\
6.66558724788	0\\
6.66561648522	0\\
6.66564572256	0\\
6.6656749599	0\\
6.66570419724	0\\
6.66573343458	0\\
6.66576267192	0\\
6.66579190926	0\\
6.6658211466	0\\
6.66585038394	0\\
6.66587962128	0\\
6.66590885862	0\\
6.66593809596	0\\
6.6659673333	0\\
6.66599657064	0\\
6.66602580798	0\\
6.66605504532	0\\
6.66608428266	0\\
6.66611352	0\\
6.66614275734	0\\
6.66617199468	0\\
6.66620123202	0\\
6.66623046936	0\\
6.6662597067	0\\
6.66628894404	0\\
6.66631818138	0\\
6.66634741872	0\\
6.66637665606	0\\
6.6664058934	0\\
6.66643513074	0\\
6.66646436808	0\\
6.66649360542	0\\
6.66652284276	0\\
6.6665520801	0\\
6.66658131744	0\\
6.66661055478	0\\
6.66663979212	0\\
6.66666902946	0\\
6.6666982668	0\\
6.66672750414	0\\
6.66675674148	0\\
6.66678597882	0\\
6.66681521616	0\\
6.6668444535	0\\
6.66687369084	0\\
6.66690292818	0\\
6.66693216552	0\\
6.66696140286	0\\
6.6669906402	0\\
6.66701987754	0\\
6.66704911488	0\\
6.66707835222	0\\
6.66710758956	0\\
6.6671368269	0\\
6.66716606424	0\\
6.66719530158	0\\
6.66722453892	0\\
6.66725377626	0\\
6.6672830136	0\\
6.66731225094	0\\
6.66734148828	0\\
6.66737072562	0\\
6.66739996296	0\\
6.6674292003	0\\
6.66745843764	0\\
6.66748767498	0\\
6.66751691232	0\\
6.66754614966	0\\
6.667575387	0\\
6.66760462434	0\\
6.66763386168	0\\
6.66766309902	0\\
6.66769233636	0\\
6.6677215737	0\\
6.66775081104	0\\
6.66778004838	0\\
6.66780928572	0\\
6.66783852306	0\\
6.6678677604	0\\
6.66789699774	0\\
6.66792623508	0\\
6.66795547242	0\\
6.66798470976	0\\
6.6680139471	0\\
6.66804318444	0\\
6.66807242178	0\\
6.66810165912	0\\
6.66813089646	0\\
6.6681601338	0\\
6.66818937114	0\\
6.66821860848	0\\
6.66824784582	0\\
6.66827708316	0\\
6.6683063205	0\\
6.66833555784	0\\
6.66836479518	0\\
6.66839403252	0\\
6.66842326986	0\\
6.6684525072	0\\
6.66848174454	0\\
6.66851098188	0\\
6.66854021922	0\\
6.66856945656	0\\
6.6685986939	0\\
6.66862793124	0\\
6.66865716858	0\\
6.66868640592	0\\
6.66871564326	0\\
6.6687448806	0\\
6.66877411794	0\\
6.66880335528	0\\
6.66883259262	0\\
6.66886182996	0\\
6.6688910673	0\\
6.66892030464	0\\
6.66894954198	0\\
6.66897877932	0\\
6.66900801666	0\\
6.669037254	0\\
6.66906649134	0\\
6.66909572868	0\\
6.66912496602	0\\
6.66915420336	0\\
6.6691834407	0\\
6.66921267804	0\\
6.66924191538	0\\
6.66927115272	0\\
6.66930039006	0\\
6.6693296274	0\\
6.66935886474	0\\
6.66938810208	0\\
6.66941733942	0\\
6.66944657676	0\\
6.6694758141	0\\
6.66950505144	0\\
6.66953428878	0\\
6.66956352612	0\\
6.66959276346	0\\
6.6696220008	0\\
6.66965123814	0\\
6.66968047548	0\\
6.66970971282	0\\
6.66973895016	0\\
6.6697681875	0\\
6.66979742484	0\\
6.66982666218	0\\
6.66985589952	0\\
6.66988513686	0\\
6.6699143742	0\\
6.66994361154	0\\
6.66997284888	0\\
6.67000208622	0\\
6.67003132356	0\\
6.6700605609	0\\
6.67008979824	0\\
6.67011903558	0\\
6.67014827292	0\\
6.67017751026	0\\
6.6702067476	0\\
6.67023598494	0\\
6.67026522228	0\\
6.67029445962	0\\
6.67032369696	0\\
6.6703529343	0\\
6.67038217164	0\\
6.67041140898	0\\
6.67044064632	0\\
6.67046988366	0\\
6.670499121	0\\
6.67052835834	0\\
6.67055759568	0\\
6.67058683302	0\\
6.67061607036	0\\
6.6706453077	0\\
6.67067454504	0\\
6.67070378238	0\\
6.67073301972	0\\
6.67076225706	0\\
6.6707914944	0\\
6.67082073174	0\\
6.67084996908	0\\
6.67087920642	0\\
6.67090844376	0\\
6.6709376811	0\\
6.67096691844	0\\
6.67099615578	0\\
6.67102539312	0\\
6.67105463046	0\\
6.6710838678	0\\
6.67111310514	0\\
6.67114234248	0\\
6.67117157982	0\\
6.67120081716	0\\
6.6712300545	0\\
6.67125929184	0\\
6.67128852918	0\\
6.67131776652	0\\
6.67134700386	0\\
6.6713762412	0\\
6.67140547854	0\\
6.67143471588	0\\
6.67146395322	0\\
6.67149319056	0\\
6.6715224279	0\\
6.67155166524	0\\
6.67158090258	0\\
6.67161013992	0\\
6.67163937726	0\\
6.6716686146	0\\
6.67169785194	0\\
6.67172708928	0\\
6.67175632662	0\\
6.67178556396	0\\
6.6718148013	0\\
6.67184403864	0\\
6.67187327598	0\\
6.67190251332	0\\
6.67193175066	0\\
6.671960988	0\\
6.67199022534	0\\
6.67201946268	0\\
6.67204870002	0\\
6.67207793736	0\\
6.6721071747	0\\
6.67213641204	0\\
6.67216564938	0\\
6.67219488672	0\\
6.67222412406	0\\
6.6722533614	0\\
6.67228259874	0\\
6.67231183608	0\\
6.67234107342	0\\
6.67237031076	0\\
6.6723995481	0\\
6.67242878544	0\\
6.67245802278	0\\
6.67248726012	0\\
6.67251649746	0\\
6.6725457348	0\\
6.67257497214	0\\
6.67260420948	0\\
6.67263344682	0\\
6.67266268416	0\\
6.6726919215	0\\
6.67272115884	0\\
6.67275039618	0\\
6.67277963352	0\\
6.67280887086	0\\
6.6728381082	0\\
6.67286734554	0\\
6.67289658288	0\\
6.67292582022	0\\
6.67295505756	0\\
6.6729842949	0\\
6.67301353224	0\\
6.67304276958	0\\
6.67307200692	0\\
6.67310124426	0\\
6.6731304816	0\\
6.67315971894	0\\
6.67318895628	0\\
6.67321819362	0\\
6.67324743096	0\\
6.6732766683	0\\
6.67330590564	0\\
6.67333514298	0\\
6.67336438032	0\\
6.67339361766	0\\
6.673422855	0\\
6.67345209234	0\\
6.67348132968	0\\
6.67351056702	0\\
6.67353980436	0\\
6.6735690417	0\\
6.67359827904	0\\
6.67362751638	0\\
6.67365675372	0\\
6.67368599106	0\\
6.6737152284	0\\
6.67374446574	0\\
6.67377370308	0\\
6.67380294042	0\\
6.67383217776	0\\
6.6738614151	0\\
6.67389065244	0\\
6.67391988978	0\\
6.67394912712	0\\
6.67397836446	0\\
6.6740076018	0\\
6.67403683914	0\\
6.67406607648	0\\
6.67409531382	0\\
6.67412455116	0\\
6.6741537885	0\\
6.67418302584	0\\
6.67421226318	0\\
6.67424150052	0\\
6.67427073786	0\\
6.6742999752	0\\
6.67432921254	0\\
6.67435844988	0\\
6.67438768722	0\\
6.67441692456	0\\
6.6744461619	0\\
6.67447539924	0\\
6.67450463658	0\\
6.67453387392	0\\
6.67456311126	0\\
6.6745923486	0\\
6.67462158594	0\\
6.67465082328	0\\
6.67468006062	0\\
6.67470929796	0\\
6.6747385353	0\\
6.67476777264	0\\
6.67479700998	0\\
6.67482624732	0\\
6.67485548466	0\\
6.674884722	0\\
6.67491395934	0\\
6.67494319668	0\\
6.67497243402	0\\
6.67500167136	0\\
6.6750309087	0\\
6.67506014604	0\\
6.67508938338	0\\
6.67511862072	0\\
6.67514785806	0\\
6.6751770954	0\\
6.67520633274	0\\
6.67523557008	0\\
6.67526480742	0\\
6.67529404476	0\\
6.6753232821	0\\
6.67535251944	0\\
6.67538175678	0\\
6.67541099412	0\\
6.67544023146	0\\
6.6754694688	0\\
6.67549870614	0\\
6.67552794348	0\\
6.67555718082	0\\
6.67558641816	0\\
6.6756156555	0\\
6.67564489284	0\\
6.67567413018	0\\
6.67570336752	0\\
6.67573260486	0\\
6.6757618422	0\\
6.67579107954	0\\
6.67582031688	0\\
6.67584955422	0\\
6.67587879156	0\\
6.6759080289	0\\
6.67593726624	0\\
6.67596650358	0\\
6.67599574092	0\\
6.67602497826	0\\
6.6760542156	0\\
6.67608345294	0\\
6.67611269028	0\\
6.67614192762	0\\
6.67617116496	0\\
6.6762004023	0\\
6.67622963964	0\\
6.67625887698	0\\
6.67628811432	0\\
6.67631735166	0\\
6.676346589	0\\
6.67637582634	0\\
6.67640506368	0\\
6.67643430102	0\\
6.67646353836	0\\
6.6764927757	0\\
6.67652201304	0\\
6.67655125038	0\\
6.67658048772	0\\
6.67660972506	0\\
6.6766389624	0\\
6.67666819974	0\\
6.67669743708	0\\
6.67672667442	0\\
6.67675591176	0\\
6.6767851491	0\\
6.67681438644	0\\
6.67684362378	0\\
6.67687286112	0\\
6.67690209846	0\\
6.6769313358	0\\
6.67696057314	0\\
6.67698981048	0\\
6.67701904782	0\\
6.67704828516	0\\
6.6770775225	0\\
6.67710675984	0\\
6.67713599718	0\\
6.67716523452	0\\
6.67719447186	0\\
6.6772237092	0\\
6.67725294654	0\\
6.67728218388	0\\
6.67731142122	0\\
6.67734065856	0\\
6.6773698959	0\\
6.67739913324	0\\
6.67742837058	0\\
6.67745760792	0\\
6.67748684526	0\\
6.6775160826	0\\
6.67754531994	0\\
6.67757455728	0\\
6.67760379462	0\\
6.67763303196	0\\
6.6776622693	0\\
6.67769150664	0\\
6.67772074398	0\\
6.67774998132	0\\
6.67777921866	0\\
6.677808456	0\\
6.67783769334	0\\
6.67786693068	0\\
6.67789616802	0\\
6.67792540536	0\\
6.6779546427	0\\
6.67798388004	0\\
6.67801311738	0\\
6.67804235472	0\\
6.67807159206	0\\
6.6781008294	0\\
6.67813006674	0\\
6.67815930408	0\\
6.67818854142	0\\
6.67821777876	0\\
6.6782470161	0\\
6.67827625344	0\\
6.67830549078	0\\
6.67833472812	0\\
6.67836396546	0\\
6.6783932028	0\\
6.67842244014	0\\
6.67845167748	0\\
6.67848091482	0\\
6.67851015216	0\\
6.6785393895	0\\
6.67856862684	0\\
6.67859786418	0\\
6.67862710152	0\\
6.67865633886	0\\
6.6786855762	0\\
6.67871481354	0\\
6.67874405088	0\\
6.67877328822	0\\
6.67880252556	0\\
6.6788317629	0\\
6.67886100024	0\\
6.67889023758	0\\
6.67891947492	0\\
6.67894871226	0\\
6.6789779496	0\\
6.67900718694	0\\
6.67903642428	0\\
6.67906566162	0\\
6.67909489896	0\\
6.6791241363	0\\
6.67915337364	0\\
6.67918261098	0\\
6.67921184832	0\\
6.67924108566	0\\
6.679270323	0\\
6.67929956034	0\\
6.67932879768	0\\
6.67935803502	0\\
6.67938727236	0\\
6.6794165097	0\\
6.67944574704	0\\
6.67947498438	0\\
6.67950422172	0\\
6.67953345906	0\\
6.6795626964	0\\
6.67959193374	0\\
6.67962117108	0\\
6.67965040842	0\\
6.67967964576	0\\
6.6797088831	0\\
6.67973812044	0\\
6.67976735778	0\\
6.67979659512	0\\
6.67982583246	0\\
6.6798550698	0\\
6.67988430714	0\\
6.67991354448	0\\
6.67994278182	0\\
6.67997201916	0\\
6.6800012565	0\\
6.68003049384	0\\
6.68005973118	0\\
6.68008896852	0\\
6.68011820586	0\\
6.6801474432	0\\
6.68017668054	0\\
6.68020591788	0\\
6.68023515522	0\\
6.68026439256	0\\
6.6802936299	0\\
6.68032286724	0\\
6.68035210458	0\\
6.68038134192	0\\
6.68041057926	0\\
6.6804398166	0\\
6.68046905394	0\\
6.68049829128	0\\
6.68052752862	0\\
6.68055676596	0\\
6.6805860033	0\\
6.68061524064	0\\
6.68064447798	0\\
6.68067371532	0\\
6.68070295266	0\\
6.68073219	0\\
6.68076142734	0\\
6.68079066468	0\\
6.68081990202	0\\
6.68084913936	0\\
6.6808783767	0\\
6.68090761404	0\\
6.68093685138	0\\
6.68096608872	0\\
6.68099532606	0\\
6.6810245634	0\\
6.68105380074	0\\
6.68108303808	0\\
6.68111227542	0\\
6.68114151276	0\\
6.6811707501	0\\
6.68119998744	0\\
6.68122922478	0\\
6.68125846212	0\\
6.68128769946	0\\
6.6813169368	0\\
6.68134617414	0\\
6.68137541148	0\\
6.68140464882	0\\
6.68143388616	0\\
6.6814631235	0\\
6.68149236084	0\\
6.68152159818	0\\
6.68155083552	0\\
6.68158007286	0\\
6.6816093102	0\\
6.68163854754	0\\
6.68166778488	0\\
6.68169702222	0\\
6.68172625956	0\\
6.6817554969	0\\
6.68178473424	0\\
6.68181397158	0\\
6.68184320892	0\\
6.68187244626	0\\
6.6819016836	0\\
6.68193092094	0\\
6.68196015828	0\\
6.68198939562	0\\
6.68201863296	0\\
6.6820478703	0\\
6.68207710764	0\\
6.68210634498	0\\
6.68213558232	0\\
6.68216481966	0\\
6.682194057	0\\
6.68222329434	0\\
6.68225253168	0\\
6.68228176902	0\\
6.68231100636	0\\
6.6823402437	0\\
6.68236948104	0\\
6.68239871838	0\\
6.68242795572	0\\
6.68245719306	0\\
6.6824864304	0\\
6.68251566774	0\\
6.68254490508	0\\
6.68257414242	0\\
6.68260337976	0\\
6.6826326171	0\\
6.68266185444	0\\
6.68269109178	0\\
6.68272032912	0\\
6.68274956646	0\\
6.6827788038	0\\
6.68280804114	0\\
6.68283727848	0\\
6.68286651582	0\\
6.68289575316	0\\
6.6829249905	0\\
6.68295422784	0\\
6.68298346518	0\\
6.68301270252	0\\
6.68304193986	0\\
6.6830711772	0\\
6.68310041454	0\\
6.68312965188	0\\
6.68315888922	0\\
6.68318812656	0\\
6.6832173639	0\\
6.68324660124	0\\
6.68327583858	0\\
6.68330507592	0\\
6.68333431326	0\\
6.6833635506	0\\
6.68339278794	0\\
6.68342202528	0\\
6.68345126262	0\\
6.68348049996	0\\
6.6835097373	0\\
6.68353897464	0\\
6.68356821198	0\\
6.68359744932	0\\
6.68362668666	0\\
6.683655924	0\\
6.68368516134	0\\
6.68371439868	0\\
6.68374363602	0\\
6.68377287336	0\\
6.6838021107	0\\
6.68383134804	0\\
6.68386058538	0\\
6.68388982272	0\\
6.68391906006	0\\
6.6839482974	0\\
6.68397753474	0\\
6.68400677208	0\\
6.68403600942	0\\
6.68406524676	0\\
6.6840944841	0\\
6.68412372144	0\\
6.68415295878	0\\
6.68418219612	0\\
6.68421143346	0\\
6.6842406708	0\\
6.68426990814	0\\
6.68429914548	0\\
6.68432838282	0\\
6.68435762016	0\\
6.6843868575	0\\
6.68441609484	0\\
6.68444533218	0\\
6.68447456952	0\\
6.68450380686	0\\
6.6845330442	0\\
6.68456228154	0\\
6.68459151888	0\\
6.68462075622	0\\
6.68464999356	0\\
6.6846792309	0\\
6.68470846824	0\\
6.68473770558	0\\
6.68476694292	0\\
6.68479618026	0\\
6.6848254176	0\\
6.68485465494	0\\
6.68488389228	0\\
6.68491312962	0\\
6.68494236696	0\\
6.6849716043	0\\
6.68500084164	0\\
6.68503007898	0\\
6.68505931632	0\\
6.68508855366	0\\
6.685117791	0\\
6.68514702834	0\\
6.68517626568	0\\
6.68520550302	0\\
6.68523474036	0\\
6.6852639777	0\\
6.68529321504	0\\
6.68532245238	0\\
6.68535168972	0\\
6.68538092706	0\\
6.6854101644	0\\
6.68543940174	0\\
6.68546863908	0\\
6.68549787642	0\\
6.68552711376	0\\
6.6855563511	0\\
6.68558558844	0\\
6.68561482578	0\\
6.68564406312	0\\
6.68567330046	0\\
6.6857025378	0\\
6.68573177514	0\\
6.68576101248	0\\
6.68579024982	0\\
6.68581948716	0\\
6.6858487245	0\\
6.68587796184	0\\
6.68590719918	0\\
6.68593643652	0\\
6.68596567386	0\\
6.6859949112	0\\
6.68602414854	0\\
6.68605338588	0\\
6.68608262322	0\\
6.68611186056	0\\
6.6861410979	0\\
6.68617033524	0\\
6.68619957258	0\\
6.68622880992	0\\
6.68625804726	0\\
6.6862872846	0\\
6.68631652194	0\\
6.68634575928	0\\
6.68637499662	0\\
6.68640423396	0\\
6.6864334713	0\\
6.68646270864	0\\
6.68649194598	0\\
6.68652118332	0\\
6.68655042066	0\\
6.686579658	0\\
6.68660889534	0\\
6.68663813268	0\\
6.68666737002	0\\
6.68669660736	0\\
6.6867258447	0\\
6.68675508204	0\\
6.68678431938	0\\
6.68681355672	0\\
6.68684279406	0\\
6.6868720314	0\\
6.68690126874	0\\
6.68693050608	0\\
6.68695974342	0\\
6.68698898076	0\\
6.6870182181	0\\
6.68704745544	0\\
6.68707669278	0\\
6.68710593012	0\\
6.68713516746	0\\
6.6871644048	0\\
6.68719364214	0\\
6.68722287948	0\\
6.68725211682	0\\
6.68728135416	0\\
6.6873105915	0\\
6.68733982884	0\\
6.68736906618	0\\
6.68739830352	0\\
6.68742754086	0\\
6.6874567782	0\\
6.68748601554	0\\
6.68751525288	0\\
6.68754449022	0\\
6.68757372756	0\\
6.6876029649	0\\
6.68763220224	0\\
6.68766143958	0\\
6.68769067692	0\\
6.68771991426	0\\
6.6877491516	0\\
6.68777838894	0\\
6.68780762628	0\\
6.68783686362	0\\
6.68786610096	0\\
6.6878953383	0\\
6.68792457564	0\\
6.68795381298	0\\
6.68798305032	0\\
6.68801228766	0\\
6.688041525	0\\
6.68807076234	0\\
6.68809999968	0\\
6.68812923702	0\\
6.68815847436	0\\
6.6881877117	0\\
6.68821694904	0\\
6.68824618638	0\\
6.68827542372	0\\
6.68830466106	0\\
6.6883338984	0\\
6.68836313574	0\\
6.68839237308	0\\
6.68842161042	0\\
6.68845084776	0\\
6.6884800851	0\\
6.68850932244	0\\
6.68853855978	0\\
6.68856779712	0\\
6.68859703446	0\\
6.6886262718	0\\
6.68865550914	0\\
6.68868474648	0\\
6.68871398382	0\\
6.68874322116	0\\
6.6887724585	0\\
6.68880169584	0\\
6.68883093318	0\\
6.68886017052	0\\
6.68888940786	0\\
6.6889186452	0\\
6.68894788254	0\\
6.68897711988	0\\
6.68900635722	0\\
6.68903559456	0\\
6.6890648319	0\\
6.68909406924	0\\
6.68912330658	0\\
6.68915254392	0\\
6.68918178126	0\\
6.6892110186	0\\
6.68924025594	0\\
6.68926949328	0\\
6.68929873062	0\\
6.68932796796	0\\
6.6893572053	0\\
6.68938644264	0\\
6.68941567998	0\\
6.68944491732	0\\
6.68947415466	0\\
6.689503392	0\\
6.68953262934	0\\
6.68956186668	0\\
6.68959110402	0\\
6.68962034136	0\\
6.6896495787	0\\
6.68967881604	0\\
6.68970805338	0\\
6.68973729072	0\\
6.68976652806	0\\
6.6897957654	0\\
6.68982500274	0\\
6.68985424008	0\\
6.68988347742	0\\
6.68991271476	0\\
6.6899419521	0\\
6.68997118944	0\\
6.69000042678	0\\
6.69002966412	0\\
6.69005890146	0\\
6.6900881388	0\\
6.69011737614	0\\
6.69014661348	0\\
6.69017585082	0\\
6.69020508816	0\\
6.6902343255	0\\
6.69026356284	0\\
6.69029280018	0\\
6.69032203752	0\\
6.69035127486	0\\
6.6903805122	0\\
6.69040974954	0\\
6.69043898688	0\\
6.69046822422	0\\
6.69049746156	0\\
6.6905266989	0\\
6.69055593624	0\\
6.69058517358	0\\
6.69061441092	0\\
6.69064364826	0\\
6.6906728856	0\\
6.69070212294	0\\
6.69073136028	0\\
6.69076059762	0\\
6.69078983496	0\\
6.6908190723	0\\
6.69084830964	0\\
6.69087754698	0\\
6.69090678432	0\\
6.69093602166	0\\
6.690965259	0\\
6.69099449634	0\\
6.69102373368	0\\
6.69105297102	0\\
6.69108220836	0\\
6.6911114457	0\\
6.69114068304	0\\
6.69116992038	0\\
6.69119915772	0\\
6.69122839506	0\\
6.6912576324	0\\
6.69128686974	0\\
6.69131610708	0\\
6.69134534442	0\\
6.69137458176	0\\
6.6914038191	0\\
6.69143305644	0\\
6.69146229378	0\\
6.69149153112	0\\
6.69152076846	0\\
6.6915500058	0\\
6.69157924314	0\\
6.69160848048	0\\
6.69163771782	0\\
6.69166695516	0\\
6.6916961925	0\\
6.69172542984	0\\
6.69175466718	0\\
6.69178390452	0\\
6.69181314186	0\\
6.6918423792	0\\
6.69187161654	0\\
6.69190085388	0\\
6.69193009122	0\\
6.69195932856	0\\
6.6919885659	0\\
6.69201780324	0\\
6.69204704058	0\\
6.69207627792	0\\
6.69210551526	0\\
6.6921347526	0\\
6.69216398994	0\\
6.69219322728	0\\
6.69222246462	0\\
6.69225170196	0\\
6.6922809393	0\\
6.69231017664	0\\
6.69233941398	0\\
6.69236865132	0\\
6.69239788866	0\\
6.692427126	0\\
6.69245636334	0\\
6.69248560068	0\\
6.69251483802	0\\
6.69254407536	0\\
6.6925733127	0\\
6.69260255004	0\\
6.69263178738	0\\
6.69266102472	0\\
6.69269026206	0\\
6.6927194994	0\\
6.69274873674	0\\
6.69277797408	0\\
6.69280721142	0\\
6.69283644876	0\\
6.6928656861	0\\
6.69289492344	0\\
6.69292416078	0\\
6.69295339812	0\\
6.69298263546	0\\
6.6930118728	0\\
6.69304111014	0\\
6.69307034748	0\\
6.69309958482	0\\
6.69312882216	0\\
6.6931580595	0\\
6.69318729684	0\\
6.69321653418	0\\
6.69324577152	0\\
6.69327500886	0\\
6.6933042462	0\\
6.69333348354	0\\
6.69336272088	0\\
6.69339195822	0\\
6.69342119556	0\\
6.6934504329	0\\
6.69347967024	0\\
6.69350890758	0\\
6.69353814492	0\\
6.69356738226	0\\
6.6935966196	0\\
6.69362585694	0\\
6.69365509428	0\\
6.69368433162	0\\
6.69371356896	0\\
6.6937428063	0\\
6.69377204364	0\\
6.69380128098	0\\
6.69383051832	0\\
6.69385975566	0\\
6.693888993	0\\
6.69391823034	0\\
6.69394746768	0\\
6.69397670502	0\\
6.69400594236	0\\
6.6940351797	0\\
6.69406441704	0\\
6.69409365438	0\\
6.69412289172	0\\
6.69415212906	0\\
6.6941813664	0\\
6.69421060374	0\\
6.69423984108	0\\
6.69426907842	0\\
6.69429831576	0\\
6.6943275531	0\\
6.69435679044	0\\
6.69438602778	0\\
6.69441526512	0\\
6.69444450246	0\\
6.6944737398	0\\
6.69450297714	0\\
6.69453221448	0\\
6.69456145182	0\\
6.69459068916	0\\
6.6946199265	0\\
6.69464916384	0\\
6.69467840118	0\\
6.69470763852	0\\
6.69473687586	0\\
6.6947661132	0\\
6.69479535054	0\\
6.69482458788	0\\
6.69485382522	0\\
6.69488306256	0\\
6.6949122999	0\\
6.69494153724	0\\
6.69497077458	0\\
6.69500001192	0\\
6.69502924926	0\\
6.6950584866	0\\
6.69508772394	0\\
6.69511696128	0\\
6.69514619862	0\\
6.69517543596	0\\
6.6952046733	0\\
6.69523391064	0\\
6.69526314798	0\\
6.69529238532	0\\
6.69532162266	0\\
6.69535086	0\\
6.69538009734	0\\
6.69540933468	0\\
6.69543857202	0\\
6.69546780936	0\\
6.6954970467	0\\
6.69552628404	0\\
6.69555552138	0\\
6.69558475872	0\\
6.69561399606	0\\
6.6956432334	0\\
6.69567247074	0\\
6.69570170808	0\\
6.69573094542	0\\
6.69576018276	0\\
6.6957894201	0\\
6.69581865744	0\\
6.69584789478	0\\
6.69587713212	0\\
6.69590636946	0\\
6.6959356068	0\\
6.69596484414	0\\
6.69599408148	0\\
6.69602331882	0\\
6.69605255616	0\\
6.6960817935	0\\
6.69611103084	0\\
6.69614026818	0\\
6.69616950552	0\\
6.69619874286	0\\
6.6962279802	0\\
6.69625721754	0\\
6.69628645488	0\\
6.69631569222	0\\
6.69634492956	0\\
6.6963741669	0\\
6.69640340424	0\\
6.69643264158	0\\
6.69646187892	0\\
6.69649111626	0\\
6.6965203536	0\\
6.69654959094	0\\
6.69657882828	0\\
6.69660806562	0\\
6.69663730296	0\\
6.6966665403	0\\
6.69669577764	0\\
6.69672501498	0\\
6.69675425232	0\\
6.69678348966	0\\
6.696812727	0\\
6.69684196434	0\\
6.69687120168	0\\
6.69690043902	0\\
6.69692967636	0\\
6.6969589137	0\\
6.69698815104	0\\
6.69701738838	0\\
6.69704662572	0\\
6.69707586306	0\\
6.6971051004	0\\
6.69713433774	0\\
6.69716357508	0\\
6.69719281242	0\\
6.69722204976	0\\
6.6972512871	0\\
6.69728052444	0\\
6.69730976178	0\\
6.69733899912	0\\
6.69736823646	0\\
6.6973974738	0\\
6.69742671114	0\\
6.69745594848	0\\
6.69748518582	0\\
6.69751442316	0\\
6.6975436605	0\\
6.69757289784	0\\
6.69760213518	0\\
6.69763137252	0\\
6.69766060986	0\\
6.6976898472	0\\
6.69771908454	0\\
6.69774832188	0\\
6.69777755922	0\\
6.69780679656	0\\
6.6978360339	0\\
6.69786527124	0\\
6.69789450858	0\\
6.69792374592	0\\
6.69795298326	0\\
6.6979822206	0\\
6.69801145794	0\\
6.69804069528	0\\
6.69806993262	0\\
6.69809916996	0\\
6.6981284073	0\\
6.69815764464	0\\
6.69818688198	0\\
6.69821611932	0\\
6.69824535666	0\\
6.698274594	0\\
6.69830383134	0\\
6.69833306868	0\\
6.69836230602	0\\
6.69839154336	0\\
6.6984207807	0\\
6.69845001804	0\\
6.69847925538	0\\
6.69850849272	0\\
6.69853773006	0\\
6.6985669674	0\\
6.69859620474	0\\
6.69862544208	0\\
6.69865467942	0\\
6.69868391676	0\\
6.6987131541	0\\
6.69874239144	0\\
6.69877162878	0\\
6.69880086612	0\\
6.69883010346	0\\
6.6988593408	0\\
6.69888857814	0\\
6.69891781548	0\\
6.69894705282	0\\
6.69897629016	0\\
6.6990055275	0\\
6.69903476484	0\\
6.69906400218	0\\
6.69909323952	0\\
6.69912247686	0\\
6.6991517142	0\\
6.69918095154	0\\
6.69921018888	0\\
6.69923942622	0\\
6.69926866356	0\\
6.6992979009	0\\
6.69932713824	0\\
6.69935637558	0\\
6.69938561292	0\\
6.69941485026	0\\
6.6994440876	0\\
6.69947332494	0\\
6.69950256228	0\\
6.69953179962	0\\
6.69956103696	0\\
6.6995902743	0\\
6.69961951164	0\\
6.69964874898	0\\
6.69967798632	0\\
6.69970722366	0\\
6.699736461	0\\
6.69976569834	0\\
6.69979493568	0\\
6.69982417302	0\\
6.69985341036	0\\
6.6998826477	0\\
6.69991188504	0\\
6.69994112238	0\\
6.69997035972	0\\
6.69999959706	0\\
6.7000288344	0\\
6.70005807174	0\\
6.70008730908	0\\
6.70011654642	0\\
6.70014578376	0\\
6.7001750211	0\\
6.70020425844	0\\
6.70023349578	0\\
6.70026273312	0\\
6.70029197046	0\\
6.7003212078	0\\
6.70035044514	0\\
6.70037968248	0\\
6.70040891982	0\\
6.70043815716	0\\
6.7004673945	0\\
6.70049663184	0\\
6.70052586918	0\\
6.70055510652	0\\
6.70058434386	0\\
6.7006135812	0\\
6.70064281854	0\\
6.70067205588	0\\
6.70070129322	0\\
6.70073053056	0\\
6.7007597679	0\\
6.70078900524	0\\
6.70081824258	0\\
6.70084747992	0\\
6.70087671726	0\\
6.7009059546	0\\
6.70093519194	0\\
6.70096442928	0\\
6.70099366662	0\\
6.70102290396	0\\
6.7010521413	0\\
6.70108137864	0\\
6.70111061598	0\\
6.70113985332	0\\
6.70116909066	0\\
6.701198328	0\\
6.70122756534	0\\
6.70125680268	0\\
6.70128604002	0\\
6.70131527736	0\\
6.7013445147	0\\
6.70137375204	0\\
6.70140298938	0\\
6.70143222672	0\\
6.70146146406	0\\
6.7014907014	0\\
6.70151993874	0\\
6.70154917608	0\\
6.70157841342	0\\
6.70160765076	0\\
6.7016368881	0\\
6.70166612544	0\\
6.70169536278	0\\
6.70172460012	0\\
6.70175383746	0\\
6.7017830748	0\\
6.70181231214	0\\
6.70184154948	0\\
6.70187078682	0\\
6.70190002416	0\\
6.7019292615	0\\
6.70195849884	0\\
6.70198773618	0\\
6.70201697352	0\\
6.70204621086	0\\
6.7020754482	0\\
6.70210468554	0\\
6.70213392288	0\\
6.70216316022	0\\
6.70219239756	0\\
6.7022216349	0\\
6.70225087224	0\\
6.70228010958	0\\
6.70230934692	0\\
6.70233858426	0\\
6.7023678216	0\\
6.70239705894	0\\
6.70242629628	0\\
6.70245553362	0\\
6.70248477096	0\\
6.7025140083	0\\
6.70254324564	0\\
6.70257248298	0\\
6.70260172032	0\\
6.70263095766	0\\
6.702660195	0\\
6.70268943234	0\\
6.70271866968	0\\
6.70274790702	0\\
6.70277714436	0\\
6.7028063817	0\\
6.70283561904	0\\
6.70286485638	0\\
6.70289409372	0\\
6.70292333106	0\\
6.7029525684	0\\
6.70298180574	0\\
6.70301104308	0\\
6.70304028042	0\\
6.70306951776	0\\
6.7030987551	0\\
6.70312799244	0\\
6.70315722978	0\\
6.70318646712	0\\
6.70321570446	0\\
6.7032449418	0\\
6.70327417914	0\\
6.70330341648	0\\
6.70333265382	0\\
6.70336189116	0\\
6.7033911285	0\\
6.70342036584	0\\
6.70344960318	0\\
6.70347884052	0\\
6.70350807786	0\\
6.7035373152	0\\
6.70356655254	0\\
6.70359578988	0\\
6.70362502722	0\\
6.70365426456	0\\
6.7036835019	0\\
6.70371273924	0\\
6.70374197658	0\\
6.70377121392	0\\
6.70380045126	0\\
6.7038296886	0\\
6.70385892594	0\\
6.70388816328	0\\
6.70391740062	0\\
6.70394663796	0\\
6.7039758753	0\\
6.70400511264	0\\
6.70403434998	0\\
6.70406358732	0\\
6.70409282466	0\\
6.704122062	0\\
6.70415129934	0\\
6.70418053668	0\\
6.70420977402	0\\
6.70423901136	0\\
6.7042682487	0\\
6.70429748604	0\\
6.70432672338	0\\
6.70435596072	0\\
6.70438519806	0\\
6.7044144354	0\\
6.70444367274	0\\
6.70447291008	0\\
6.70450214742	0\\
6.70453138476	0\\
6.7045606221	0\\
6.70458985944	0\\
6.70461909678	0\\
6.70464833412	0\\
6.70467757146	0\\
6.7047068088	0\\
6.70473604614	0\\
6.70476528348	0\\
6.70479452082	0\\
6.70482375816	0\\
6.7048529955	0\\
6.70488223284	0\\
6.70491147018	0\\
6.70494070752	0\\
6.70496994486	0\\
6.7049991822	0\\
6.70502841954	0\\
6.70505765688	0\\
6.70508689422	0\\
6.70511613156	0\\
6.7051453689	0\\
6.70517460624	0\\
6.70520384358	0\\
6.70523308092	0\\
6.70526231826	0\\
6.7052915556	0\\
6.70532079294	0\\
6.70535003028	0\\
6.70537926762	0\\
6.70540850496	0\\
6.7054377423	0\\
6.70546697964	0\\
6.70549621698	0\\
6.70552545432	0\\
6.70555469166	0\\
6.705583929	0\\
6.70561316634	0\\
6.70564240368	0\\
6.70567164102	0\\
6.70570087836	0\\
6.7057301157	0\\
6.70575935304	0\\
6.70578859038	0\\
6.70581782772	0\\
6.70584706506	0\\
6.7058763024	0\\
6.70590553974	0\\
6.70593477708	0\\
6.70596401442	0\\
6.70599325176	0\\
6.7060224891	0\\
6.70605172644	0\\
6.70608096378	0\\
6.70611020112	0\\
6.70613943846	0\\
6.7061686758	0\\
6.70619791314	0\\
6.70622715048	0\\
6.70625638782	0\\
6.70628562516	0\\
6.7063148625	0\\
6.70634409984	0\\
6.70637333718	0\\
6.70640257452	0\\
6.70643181186	0\\
6.7064610492	0\\
6.70649028654	0\\
6.70651952388	0\\
6.70654876122	0\\
6.70657799856	0\\
6.7066072359	0\\
6.70663647324	0\\
6.70666571058	0\\
6.70669494792	0\\
6.70672418526	0\\
6.7067534226	0\\
6.70678265994	0\\
6.70681189728	0\\
6.70684113462	0\\
6.70687037196	0\\
6.7068996093	0\\
6.70692884664	0\\
6.70695808398	0\\
6.70698732132	0\\
6.70701655866	0\\
6.707045796	0\\
6.70707503334	0\\
6.70710427068	0\\
6.70713350802	0\\
6.70716274536	0\\
6.7071919827	0\\
6.70722122004	0\\
6.70725045738	0\\
6.70727969472	0\\
6.70730893206	0\\
6.7073381694	0\\
6.70736740674	0\\
6.70739664408	0\\
6.70742588142	0\\
6.70745511876	0\\
6.7074843561	0\\
6.70751359344	0\\
6.70754283078	0\\
6.70757206812	0\\
6.70760130546	0\\
6.7076305428	0\\
6.70765978014	0\\
6.70768901748	0\\
6.70771825482	0\\
6.70774749216	0\\
6.7077767295	0\\
6.70780596684	0\\
6.70783520418	0\\
6.70786444152	0\\
6.70789367886	0\\
6.7079229162	0\\
6.70795215354	0\\
6.70798139088	0\\
6.70801062822	0\\
6.70803986556	0\\
6.7080691029	0\\
6.70809834024	0\\
6.70812757758	0\\
6.70815681492	0\\
6.70818605226	0\\
6.7082152896	0\\
6.70824452694	0\\
6.70827376428	0\\
6.70830300162	0\\
6.70833223896	0\\
6.7083614763	0\\
6.70839071364	0\\
6.70841995098	0\\
6.70844918832	0\\
6.70847842566	0\\
6.708507663	0\\
6.70853690034	0\\
6.70856613768	0\\
6.70859537502	0\\
6.70862461236	0\\
6.7086538497	0\\
6.70868308704	0\\
6.70871232438	0\\
6.70874156172	0\\
6.70877079906	0\\
6.7088000364	0\\
6.70882927374	0\\
6.70885851108	0\\
6.70888774842	0\\
6.70891698576	0\\
6.7089462231	0\\
6.70897546044	0\\
6.70900469778	0\\
6.70903393512	0\\
6.70906317246	0\\
6.7090924098	0\\
6.70912164714	0\\
6.70915088448	0\\
6.70918012182	0\\
6.70920935916	0\\
6.7092385965	0\\
6.70926783384	0\\
6.70929707118	0\\
6.70932630852	0\\
6.70935554586	0\\
6.7093847832	0\\
6.70941402054	0\\
6.70944325788	0\\
6.70947249522	0\\
6.70950173256	0\\
6.7095309699	0\\
6.70956020724	0\\
6.70958944458	0\\
6.70961868192	0\\
6.70964791926	0\\
6.7096771566	0\\
6.70970639394	0\\
6.70973563128	0\\
6.70976486862	0\\
6.70979410596	0\\
6.7098233433	0\\
6.70985258064	0\\
6.70988181798	0\\
6.70991105532	0\\
6.70994029266	0\\
6.70996953	0\\
6.70999876734	0\\
6.71002800468	0\\
6.71005724202	0\\
6.71008647936	0\\
6.7101157167	0\\
6.71014495404	0\\
6.71017419138	0\\
6.71020342872	0\\
6.71023266606	0\\
6.7102619034	0\\
6.71029114074	0\\
6.71032037808	0\\
6.71034961542	0\\
6.71037885276	0\\
6.7104080901	0\\
6.71043732744	0\\
6.71046656478	0\\
6.71049580212	0\\
6.71052503946	0\\
6.7105542768	0\\
6.71058351414	0\\
6.71061275148	0\\
6.71064198882	0\\
6.71067122616	0\\
6.7107004635	0\\
6.71072970084	0\\
6.71075893818	0\\
6.71078817552	0\\
6.71081741286	0\\
6.7108466502	0\\
6.71087588754	0\\
6.71090512488	0\\
6.71093436222	0\\
6.71096359956	0\\
6.7109928369	0\\
6.71102207424	0\\
6.71105131158	0\\
6.71108054892	0\\
6.71110978626	0\\
6.7111390236	0\\
6.71116826094	0\\
6.71119749828	0\\
6.71122673562	0\\
6.71125597296	0\\
6.7112852103	0\\
6.71131444764	0\\
6.71134368498	0\\
6.71137292232	0\\
6.71140215966	0\\
6.711431397	0\\
6.71146063434	0\\
6.71148987168	0\\
6.71151910902	0\\
6.71154834636	0\\
6.7115775837	0\\
6.71160682104	0\\
6.71163605838	0\\
6.71166529572	0\\
6.71169453306	0\\
6.7117237704	0\\
6.71175300774	0\\
6.71178224508	0\\
6.71181148242	0\\
6.71184071976	0\\
6.7118699571	0\\
6.71189919444	0\\
6.71192843178	0\\
6.71195766912	0\\
6.71198690646	0\\
6.7120161438	0\\
6.71204538114	0\\
6.71207461848	0\\
6.71210385582	0\\
6.71213309316	0\\
6.7121623305	0\\
6.71219156784	0\\
6.71222080518	0\\
6.71225004252	0\\
6.71227927986	0\\
6.7123085172	0\\
6.71233775454	0\\
6.71236699188	0\\
6.71239622922	0\\
6.71242546656	0\\
6.7124547039	0\\
6.71248394124	0\\
6.71251317858	0\\
6.71254241592	0\\
6.71257165326	0\\
6.7126008906	0\\
6.71263012794	0\\
6.71265936528	0\\
6.71268860262	0\\
6.71271783996	0\\
6.7127470773	0\\
6.71277631464	0\\
6.71280555198	0\\
6.71283478932	0\\
6.71286402666	0\\
6.712893264	0\\
6.71292250134	0\\
6.71295173868	0\\
6.71298097602	0\\
6.71301021336	0\\
6.7130394507	0\\
6.71306868804	0\\
6.71309792538	0\\
6.71312716272	0\\
6.71315640006	0\\
6.7131856374	0\\
6.71321487474	0\\
6.71324411208	0\\
6.71327334942	0\\
6.71330258676	0\\
6.7133318241	0\\
6.71336106144	0\\
6.71339029878	0\\
6.71341953612	0\\
6.71344877346	0\\
6.7134780108	0\\
6.71350724814	0\\
6.71353648548	0\\
6.71356572282	0\\
6.71359496016	0\\
6.7136241975	0\\
6.71365343484	0\\
6.71368267218	0\\
6.71371190952	0\\
6.71374114686	0\\
6.7137703842	0\\
6.71379962154	0\\
6.71382885888	0\\
6.71385809622	0\\
6.71388733356	0\\
6.7139165709	0\\
6.71394580824	0\\
6.71397504558	0\\
6.71400428292	0\\
6.71403352026	0\\
6.7140627576	0\\
6.71409199494	0\\
6.71412123228	0\\
6.71415046962	0\\
6.71417970696	0\\
6.7142089443	0\\
6.71423818164	0\\
6.71426741898	0\\
6.71429665632	0\\
6.71432589366	0\\
6.714355131	0\\
6.71438436834	0\\
6.71441360568	0\\
6.71444284302	0\\
6.71447208036	0\\
6.7145013177	0\\
6.71453055504	0\\
6.71455979238	0\\
6.71458902972	0\\
6.71461826706	0\\
6.7146475044	0\\
6.71467674174	0\\
6.71470597908	0\\
6.71473521642	0\\
6.71476445376	0\\
6.7147936911	0\\
6.71482292844	0\\
6.71485216578	0\\
6.71488140312	0\\
6.71491064046	0\\
6.7149398778	0\\
6.71496911514	0\\
6.71499835248	0\\
6.71502758982	0\\
6.71505682716	0\\
6.7150860645	0\\
6.71511530184	0\\
6.71514453918	0\\
6.71517377652	0\\
6.71520301386	0\\
6.7152322512	0\\
6.71526148854	0\\
6.71529072588	0\\
6.71531996322	0\\
6.71534920056	0\\
6.7153784379	0\\
6.71540767524	0\\
6.71543691258	0\\
6.71546614992	0\\
6.71549538726	0\\
6.7155246246	0\\
6.71555386194	0\\
6.71558309928	0\\
6.71561233662	0\\
6.71564157396	0\\
6.7156708113	0\\
6.71570004864	0\\
6.71572928598	0\\
6.71575852332	0\\
6.71578776066	0\\
6.715816998	0\\
6.71584623534	0\\
6.71587547268	0\\
6.71590471002	0\\
6.71593394736	0\\
6.7159631847	0\\
6.71599242204	0\\
6.71602165938	0\\
6.71605089672	0\\
6.71608013406	0\\
6.7161093714	0\\
6.71613860874	0\\
6.71616784608	0\\
6.71619708342	0\\
6.71622632076	0\\
6.7162555581	0\\
6.71628479544	0\\
6.71631403278	0\\
6.71634327012	0\\
6.71637250746	0\\
6.7164017448	0\\
6.71643098214	0\\
6.71646021948	0\\
6.71648945682	0\\
6.71651869416	0\\
6.7165479315	0\\
6.71657716884	0\\
6.71660640618	0\\
6.71663564352	0\\
6.71666488086	0\\
6.7166941182	0\\
6.71672335554	0\\
6.71675259288	0\\
6.71678183022	0\\
6.71681106756	0\\
6.7168403049	0\\
6.71686954224	0\\
6.71689877958	0\\
6.71692801692	0\\
6.71695725426	0\\
6.7169864916	0\\
6.71701572894	0\\
6.71704496628	0\\
6.71707420362	0\\
6.71710344096	0\\
6.7171326783	0\\
6.71716191564	0\\
6.71719115298	0\\
6.71722039032	0\\
6.71724962766	0\\
6.717278865	0\\
6.71730810234	0\\
6.71733733968	0\\
6.71736657702	0\\
6.71739581436	0\\
6.7174250517	0\\
6.71745428904	0\\
6.71748352638	0\\
6.71751276372	0\\
6.71754200106	0\\
6.7175712384	0\\
6.71760047574	0\\
6.71762971308	0\\
6.71765895042	0\\
6.71768818776	0\\
6.7177174251	0\\
6.71774666244	0\\
6.71777589978	0\\
6.71780513712	0\\
6.71783437446	0\\
6.7178636118	0\\
6.71789284914	0\\
6.71792208648	0\\
6.71795132382	0\\
6.71798056116	0\\
6.7180097985	0\\
6.71803903584	0\\
6.71806827318	0\\
6.71809751052	0\\
6.71812674786	0\\
6.7181559852	0\\
6.71818522254	0\\
6.71821445988	0\\
6.71824369722	0\\
6.71827293456	0\\
6.7183021719	0\\
6.71833140924	0\\
6.71836064658	0\\
6.71838988392	0\\
6.71841912126	0\\
6.7184483586	0\\
6.71847759594	0\\
6.71850683328	0\\
6.71853607062	0\\
6.71856530796	0\\
6.7185945453	0\\
6.71862378264	0\\
6.71865301998	0\\
6.71868225732	0\\
6.71871149466	0\\
6.718740732	0\\
6.71876996934	0\\
6.71879920668	0\\
6.71882844402	0\\
6.71885768136	0\\
6.7188869187	0\\
6.71891615604	0\\
6.71894539338	0\\
6.71897463072	0\\
6.71900386806	0\\
6.7190331054	0\\
6.71906234274	0\\
6.71909158008	0\\
6.71912081742	0\\
6.71915005476	0\\
6.7191792921	0\\
6.71920852944	0\\
6.71923776678	0\\
6.71926700412	0\\
6.71929624146	0\\
6.7193254788	0\\
6.71935471614	0\\
6.71938395348	0\\
6.71941319082	0\\
6.71944242816	0\\
6.7194716655	0\\
6.71950090284	0\\
6.71953014018	0\\
6.71955937752	0\\
6.71958861486	0\\
6.7196178522	0\\
6.71964708954	0\\
6.71967632688	0\\
6.71970556422	0\\
6.71973480156	0\\
6.7197640389	0\\
6.71979327624	0\\
6.71982251358	0\\
6.71985175092	0\\
6.71988098826	0\\
6.7199102256	0\\
6.71993946294	0\\
6.71996870028	0\\
6.71999793762	0\\
6.72002717496	0\\
6.7200564123	0\\
6.72008564964	0\\
6.72011488698	0\\
6.72014412432	0\\
6.72017336166	0\\
6.720202599	0\\
6.72023183634	0\\
6.72026107368	0\\
6.72029031102	0\\
6.72031954836	0\\
6.7203487857	0\\
6.72037802304	0\\
6.72040726038	0\\
6.72043649772	0\\
6.72046573506	0\\
6.7204949724	0\\
6.72052420974	0\\
6.72055344708	0\\
6.72058268442	0\\
6.72061192176	0\\
6.7206411591	0\\
6.72067039644	0\\
6.72069963378	0\\
6.72072887112	0\\
6.72075810846	0\\
6.7207873458	0\\
6.72081658314	0\\
6.72084582048	0\\
6.72087505782	0\\
6.72090429516	0\\
6.7209335325	0\\
6.72096276984	0\\
6.72099200718	0\\
6.72102124452	0\\
6.72105048186	0\\
6.7210797192	0\\
6.72110895654	0\\
6.72113819388	0\\
6.72116743122	0\\
6.72119666856	0\\
6.7212259059	0\\
6.72125514324	0\\
6.72128438058	0\\
6.72131361792	0\\
6.72134285526	0\\
6.7213720926	0\\
6.72140132994	0\\
6.72143056728	0\\
6.72145980462	0\\
6.72148904196	0\\
6.7215182793	0\\
6.72154751664	0\\
6.72157675398	0\\
6.72160599132	0\\
6.72163522866	0\\
6.721664466	0\\
6.72169370334	0\\
6.72172294068	0\\
6.72175217802	0\\
6.72178141536	0\\
6.7218106527	0\\
6.72183989004	0\\
6.72186912738	0\\
6.72189836472	0\\
6.72192760206	0\\
6.7219568394	0\\
6.72198607674	0\\
6.72201531408	0\\
6.72204455142	0\\
6.72207378876	0\\
6.7221030261	0\\
6.72213226344	0\\
6.72216150078	0\\
6.72219073812	0\\
6.72221997546	0\\
6.7222492128	0\\
6.72227845014	0\\
6.72230768748	0\\
6.72233692482	0\\
6.72236616216	0\\
6.7223953995	0\\
6.72242463684	0\\
6.72245387418	0\\
6.72248311152	0\\
6.72251234886	0\\
6.7225415862	0\\
6.72257082354	0\\
6.72260006088	0\\
6.72262929822	0\\
6.72265853556	0\\
6.7226877729	0\\
6.72271701024	0\\
6.72274624758	0\\
6.72277548492	0\\
6.72280472226	0\\
6.7228339596	0\\
6.72286319694	0\\
6.72289243428	0\\
6.72292167162	0\\
6.72295090896	0\\
6.7229801463	0\\
6.72300938364	0\\
6.72303862098	0\\
6.72306785832	0\\
6.72309709566	0\\
6.723126333	0\\
6.72315557034	0\\
6.72318480768	0\\
6.72321404502	0\\
6.72324328236	0\\
6.7232725197	0\\
6.72330175704	0\\
6.72333099438	0\\
6.72336023172	0\\
6.72338946906	0\\
6.7234187064	0\\
6.72344794374	0\\
6.72347718108	0\\
6.72350641842	0\\
6.72353565576	0\\
6.7235648931	0\\
6.72359413044	0\\
6.72362336778	0\\
6.72365260512	0\\
6.72368184246	0\\
6.7237110798	0\\
6.72374031714	0\\
6.72376955448	0\\
6.72379879182	0\\
6.72382802916	0\\
6.7238572665	0\\
6.72388650384	0\\
6.72391574118	0\\
6.72394497852	0\\
6.72397421586	0\\
6.7240034532	0\\
6.72403269054	0\\
6.72406192788	0\\
6.72409116522	0\\
6.72412040256	0\\
6.7241496399	0\\
6.72417887724	0\\
6.72420811458	0\\
6.72423735192	0\\
6.72426658926	0\\
6.7242958266	0\\
6.72432506394	0\\
6.72435430128	0\\
6.72438353862	0\\
6.72441277596	0\\
6.7244420133	0\\
6.72447125064	0\\
6.72450048798	0\\
6.72452972532	0\\
6.72455896266	0\\
6.7245882	0\\
6.72461743734	0\\
6.72464667468	0\\
6.72467591202	0\\
6.72470514936	0\\
6.7247343867	0\\
6.72476362404	0\\
6.72479286138	0\\
6.72482209872	0\\
6.72485133606	0\\
6.7248805734	0\\
6.72490981074	0\\
6.72493904808	0\\
6.72496828542	0\\
6.72499752276	0\\
6.7250267601	0\\
6.72505599744	0\\
6.72508523478	0\\
6.72511447212	0\\
6.72514370946	0\\
6.7251729468	0\\
6.72520218414	0\\
6.72523142148	0\\
6.72526065882	0\\
6.72528989616	0\\
6.7253191335	0\\
6.72534837084	0\\
6.72537760818	0\\
6.72540684552	0\\
6.72543608286	0\\
6.7254653202	0\\
6.72549455754	0\\
6.72552379488	0\\
6.72555303222	0\\
6.72558226956	0\\
6.7256115069	0\\
6.72564074424	0\\
6.72566998158	0\\
6.72569921892	0\\
6.72572845626	0\\
6.7257576936	0\\
6.72578693094	0\\
6.72581616828	0\\
6.72584540562	0\\
6.72587464296	0\\
6.7259038803	0\\
6.72593311764	0\\
6.72596235498	0\\
6.72599159232	0\\
6.72602082966	0\\
6.726050067	0\\
6.72607930434	0\\
6.72610854168	0\\
6.72613777902	0\\
6.72616701636	0\\
6.7261962537	0\\
6.72622549104	0\\
6.72625472838	0\\
6.72628396572	0\\
6.72631320306	0\\
6.7263424404	0\\
6.72637167774	0\\
6.72640091508	0\\
6.72643015242	0\\
6.72645938976	0\\
6.7264886271	0\\
6.72651786444	0\\
6.72654710178	0\\
6.72657633912	0\\
6.72660557646	0\\
6.7266348138	0\\
6.72666405114	0\\
6.72669328848	0\\
6.72672252582	0\\
6.72675176316	0\\
6.7267810005	0\\
6.72681023784	0\\
6.72683947518	0\\
6.72686871252	0\\
6.72689794986	0\\
6.7269271872	0\\
6.72695642454	0\\
6.72698566188	0\\
6.72701489922	0\\
6.72704413656	0\\
6.7270733739	0\\
6.72710261124	0\\
6.72713184858	0\\
6.72716108592	0\\
6.72719032326	0\\
6.7272195606	0\\
6.72724879794	0\\
6.72727803528	0\\
6.72730727262	0\\
6.72733650996	0\\
6.7273657473	0\\
6.72739498464	0\\
6.72742422198	0\\
6.72745345932	0\\
6.72748269666	0\\
6.727511934	0\\
6.72754117134	0\\
6.72757040868	0\\
6.72759964602	0\\
6.72762888336	0\\
6.7276581207	0\\
6.72768735804	0\\
6.72771659538	0\\
6.72774583272	0\\
6.72777507006	0\\
6.7278043074	0\\
6.72783354474	0\\
6.72786278208	0\\
6.72789201942	0\\
6.72792125676	0\\
6.7279504941	0\\
6.72797973144	0\\
6.72800896878	0\\
6.72803820612	0\\
6.72806744346	0\\
6.7280966808	0\\
6.72812591814	0\\
6.72815515548	0\\
6.72818439282	0\\
6.72821363016	0\\
6.7282428675	0\\
6.72827210484	0\\
6.72830134218	0\\
6.72833057952	0\\
6.72835981686	0\\
6.7283890542	0\\
6.72841829154	0\\
6.72844752888	0\\
6.72847676622	0\\
6.72850600356	0\\
6.7285352409	0\\
6.72856447824	0\\
6.72859371558	0\\
6.72862295292	0\\
6.72865219026	0\\
6.7286814276	0\\
6.72871066494	0\\
6.72873990228	0\\
6.72876913962	0\\
6.72879837696	0\\
6.7288276143	0\\
6.72885685164	0\\
6.72888608898	0\\
6.72891532632	0\\
6.72894456366	0\\
6.728973801	0\\
6.72900303834	0\\
6.72903227568	0\\
6.72906151302	0\\
6.72909075036	0\\
6.7291199877	0\\
6.72914922504	0\\
6.72917846238	0\\
6.72920769972	0\\
6.72923693706	0\\
6.7292661744	0\\
6.72929541174	0\\
6.72932464908	0\\
6.72935388642	0\\
6.72938312376	0\\
6.7294123611	0\\
6.72944159844	0\\
6.72947083578	0\\
6.72950007312	0\\
6.72952931046	0\\
6.7295585478	0\\
6.72958778514	0\\
6.72961702248	0\\
6.72964625982	0\\
6.72967549716	0\\
6.7297047345	0\\
6.72973397184	0\\
6.72976320918	0\\
6.72979244652	0\\
6.72982168386	0\\
6.7298509212	0\\
6.72988015854	0\\
6.72990939588	0\\
6.72993863322	0\\
6.72996787056	0\\
6.7299971079	0\\
6.73002634524	0\\
6.73005558258	0\\
6.73008481992	0\\
6.73011405726	0\\
6.7301432946	0\\
6.73017253194	0\\
6.73020176928	0\\
6.73023100662	0\\
6.73026024396	0\\
6.7302894813	0\\
6.73031871864	0\\
6.73034795598	0\\
6.73037719332	0\\
6.73040643066	0\\
6.730435668	0\\
6.73046490534	0\\
6.73049414268	0\\
6.73052338002	0\\
6.73055261736	0\\
6.7305818547	0\\
6.73061109204	0\\
6.73064032938	0\\
6.73066956672	0\\
6.73069880406	0\\
6.7307280414	0\\
6.73075727874	0\\
6.73078651608	0\\
6.73081575342	0\\
6.73084499076	0\\
6.7308742281	0\\
6.73090346544	0\\
6.73093270278	0\\
6.73096194012	0\\
6.73099117746	0\\
6.7310204148	0\\
6.73104965214	0\\
6.73107888948	0\\
6.73110812682	0\\
6.73113736416	0\\
6.7311666015	0\\
6.73119583884	0\\
6.73122507618	0\\
6.73125431352	0\\
6.73128355086	0\\
6.7313127882	0\\
6.73134202554	0\\
6.73137126288	0\\
6.73140050022	0\\
6.73142973756	0\\
6.7314589749	0\\
6.73148821224	0\\
6.73151744958	0\\
6.73154668692	0\\
6.73157592426	0\\
6.7316051616	0\\
6.73163439894	0\\
6.73166363628	0\\
6.73169287362	0\\
6.73172211096	0\\
6.7317513483	0\\
6.73178058564	0\\
6.73180982298	0\\
6.73183906032	0\\
6.73186829766	0\\
6.731897535	0\\
6.73192677234	0\\
6.73195600968	0\\
6.73198524702	0\\
6.73201448436	0\\
6.7320437217	0\\
6.73207295904	0\\
6.73210219638	0\\
6.73213143372	0\\
6.73216067106	0\\
6.7321899084	0\\
6.73221914574	0\\
6.73224838308	0\\
6.73227762042	0\\
6.73230685776	0\\
6.7323360951	0\\
6.73236533244	0\\
6.73239456978	0\\
6.73242380712	0\\
6.73245304446	0\\
6.7324822818	0\\
6.73251151914	0\\
6.73254075648	0\\
6.73256999382	0\\
6.73259923116	0\\
6.7326284685	0\\
6.73265770584	0\\
6.73268694318	0\\
6.73271618052	0\\
6.73274541786	0\\
6.7327746552	0\\
6.73280389254	0\\
6.73283312988	0\\
6.73286236722	0\\
6.73289160456	0\\
6.7329208419	0\\
6.73295007924	0\\
6.73297931658	0\\
6.73300855392	0\\
6.73303779126	0\\
6.7330670286	0\\
6.73309626594	0\\
6.73312550328	0\\
6.73315474062	0\\
6.73318397796	0\\
6.7332132153	0\\
6.73324245264	0\\
6.73327168998	0\\
6.73330092732	0\\
6.73333016466	0\\
6.733359402	0\\
6.73338863934	0\\
6.73341787668	0\\
6.73344711402	0\\
6.73347635136	0\\
6.7335055887	0\\
6.73353482604	0\\
6.73356406338	0\\
6.73359330072	0\\
6.73362253806	0\\
6.7336517754	0\\
6.73368101274	0\\
6.73371025008	0\\
6.73373948742	0\\
6.73376872476	0\\
6.7337979621	0\\
6.73382719944	0\\
6.73385643678	0\\
6.73388567412	0\\
6.73391491146	0\\
6.7339441488	0\\
6.73397338614	0\\
6.73400262348	0\\
6.73403186082	0\\
6.73406109816	0\\
6.7340903355	0\\
6.73411957284	0\\
6.73414881018	0\\
6.73417804752	0\\
6.73420728486	0\\
6.7342365222	0\\
6.73426575954	0\\
6.73429499688	0\\
6.73432423422	0\\
6.73435347156	0\\
6.7343827089	0\\
6.73441194624	0\\
6.73444118358	0\\
6.73447042092	0\\
6.73449965826	0\\
6.7345288956	0\\
6.73455813294	0\\
6.73458737028	0\\
6.73461660762	0\\
6.73464584496	0\\
6.7346750823	0\\
6.73470431964	0\\
6.73473355698	0\\
6.73476279432	0\\
6.73479203166	0\\
6.734821269	0\\
6.73485050634	0\\
6.73487974368	0\\
6.73490898102	0\\
6.73493821836	0\\
6.7349674557	0\\
6.73499669304	0\\
6.73502593038	0\\
6.73505516772	0\\
6.73508440506	0\\
6.7351136424	0\\
6.73514287974	0\\
6.73517211708	0\\
6.73520135442	0\\
6.73523059176	0\\
6.7352598291	0\\
6.73528906644	0\\
6.73531830378	0\\
6.73534754112	0\\
6.73537677846	0\\
6.7354060158	0\\
6.73543525314	0\\
6.73546449048	0\\
6.73549372782	0\\
6.73552296516	0\\
6.7355522025	0\\
6.73558143984	0\\
6.73561067718	0\\
6.73563991452	0\\
6.73566915186	0\\
6.7356983892	0\\
6.73572762654	0\\
6.73575686388	0\\
6.73578610122	0\\
6.73581533856	0\\
6.7358445759	0\\
6.73587381324	0\\
6.73590305058	0\\
6.73593228792	0\\
6.73596152526	0\\
6.7359907626	0\\
6.73601999994	0\\
6.73604923728	0\\
6.73607847462	0\\
6.73610771196	0\\
6.7361369493	0\\
6.73616618664	0\\
6.73619542398	0\\
6.73622466132	0\\
6.73625389866	0\\
6.736283136	0\\
6.73631237334	0\\
6.73634161068	0\\
6.73637084802	0\\
6.73640008536	0\\
6.7364293227	0\\
6.73645856004	0\\
6.73648779738	0\\
6.73651703472	0\\
6.73654627206	0\\
6.7365755094	0\\
6.73660474674	0\\
6.73663398408	0\\
6.73666322142	0\\
6.73669245876	0\\
6.7367216961	0\\
6.73675093344	0\\
6.73678017078	0\\
6.73680940812	0\\
6.73683864546	0\\
6.7368678828	0\\
6.73689712014	0\\
6.73692635748	0\\
6.73695559482	0\\
6.73698483216	0\\
6.7370140695	0\\
6.73704330684	0\\
6.73707254418	0\\
6.73710178152	0\\
6.73713101886	0\\
6.7371602562	0\\
6.73718949354	0\\
6.73721873088	0\\
6.73724796822	0\\
6.73727720556	0\\
6.7373064429	0\\
6.73733568024	0\\
6.73736491758	0\\
6.73739415492	0\\
6.73742339226	0\\
6.7374526296	0\\
6.73748186694	0\\
6.73751110428	0\\
6.73754034162	0\\
6.73756957896	0\\
6.7375988163	0\\
6.73762805364	0\\
6.73765729098	0\\
6.73768652832	0\\
6.73771576566	0\\
6.737745003	0\\
6.73777424034	0\\
6.73780347768	0\\
6.73783271502	0\\
6.73786195236	0\\
6.7378911897	0\\
6.73792042704	0\\
6.73794966438	0\\
6.73797890172	0\\
6.73800813906	0\\
6.7380373764	0\\
6.73806661374	0\\
6.73809585108	0\\
6.73812508842	0\\
6.73815432576	0\\
6.7381835631	0\\
6.73821280044	0\\
6.73824203778	0\\
6.73827127512	0\\
6.73830051246	0\\
6.7383297498	0\\
6.73835898714	0\\
6.73838822448	0\\
6.73841746182	0\\
6.73844669916	0\\
6.7384759365	0\\
6.73850517384	0\\
6.73853441118	0\\
6.73856364852	0\\
6.73859288586	0\\
6.7386221232	0\\
6.73865136054	0\\
6.73868059788	0\\
6.73870983522	0\\
6.73873907256	0\\
6.7387683099	0\\
6.73879754724	0\\
6.73882678458	0\\
6.73885602192	0\\
6.73888525926	0\\
6.7389144966	0\\
6.73894373394	0\\
6.73897297128	0\\
6.73900220862	0\\
6.73903144596	0\\
6.7390606833	0\\
6.73908992064	0\\
6.73911915798	0\\
6.73914839532	0\\
6.73917763266	0\\
6.73920687	0\\
6.73923610734	0\\
6.73926534468	0\\
6.73929458202	0\\
6.73932381936	0\\
6.7393530567	0\\
6.73938229404	0\\
6.73941153138	0\\
6.73944076872	0\\
6.73947000606	0\\
6.7394992434	0\\
6.73952848074	0\\
6.73955771808	0\\
6.73958695542	0\\
6.73961619276	0\\
6.7396454301	0\\
6.73967466744	0\\
6.73970390478	0\\
6.73973314212	0\\
6.73976237946	0\\
6.7397916168	0\\
6.73982085414	0\\
6.73985009148	0\\
6.73987932882	0\\
6.73990856616	0\\
6.7399378035	0\\
6.73996704084	0\\
6.73999627818	0\\
6.74002551552	0\\
6.74005475286	0\\
6.7400839902	0\\
6.74011322754	0\\
6.74014246488	0\\
6.74017170222	0\\
6.74020093956	0\\
6.7402301769	0\\
6.74025941424	0\\
6.74028865158	0\\
6.74031788892	0\\
6.74034712626	0\\
6.7403763636	0\\
6.74040560094	0\\
6.74043483828	0\\
6.74046407562	0\\
6.74049331296	0\\
6.7405225503	0\\
6.74055178764	0\\
6.74058102498	0\\
6.74061026232	0\\
6.74063949966	0\\
6.740668737	0\\
6.74069797434	0\\
6.74072721168	0\\
6.74075644902	0\\
6.74078568636	0\\
6.7408149237	0\\
6.74084416104	0\\
6.74087339838	0\\
6.74090263572	0\\
6.74093187306	0\\
6.7409611104	0\\
6.74099034774	0\\
6.74101958508	0\\
6.74104882242	0\\
6.74107805976	0\\
6.7411072971	0\\
6.74113653444	0\\
6.74116577178	0\\
6.74119500912	0\\
6.74122424646	0\\
6.7412534838	0\\
6.74128272114	0\\
6.74131195848	0\\
6.74134119582	0\\
6.74137043316	0\\
6.7413996705	0\\
6.74142890784	0\\
6.74145814518	0\\
6.74148738252	0\\
6.74151661986	0\\
6.7415458572	0\\
6.74157509454	0\\
6.74160433188	0\\
6.74163356922	0\\
6.74166280656	0\\
6.7416920439	0\\
6.74172128124	0\\
6.74175051858	0\\
6.74177975592	0\\
6.74180899326	0\\
6.7418382306	0\\
6.74186746794	0\\
6.74189670528	0\\
6.74192594262	0\\
6.74195517996	0\\
6.7419844173	0\\
6.74201365464	0\\
6.74204289198	0\\
6.74207212932	0\\
6.74210136666	0\\
6.742130604	0\\
6.74215984134	0\\
6.74218907868	0\\
6.74221831602	0\\
6.74224755336	0\\
6.7422767907	0\\
6.74230602804	0\\
6.74233526538	0\\
6.74236450272	0\\
6.74239374006	0\\
6.7424229774	0\\
6.74245221474	0\\
6.74248145208	0\\
6.74251068942	0\\
6.74253992676	0\\
6.7425691641	0\\
6.74259840144	0\\
6.74262763878	0\\
6.74265687612	0\\
6.74268611346	0\\
6.7427153508	0\\
6.74274458814	0\\
6.74277382548	0\\
6.74280306282	0\\
6.74283230016	0\\
6.7428615375	0\\
6.74289077484	0\\
6.74292001218	0\\
6.74294924952	0\\
6.74297848686	0\\
6.7430077242	0\\
6.74303696154	0\\
6.74306619888	0\\
6.74309543622	0\\
6.74312467356	0\\
6.7431539109	0\\
6.74318314824	0\\
6.74321238558	0\\
6.74324162292	0\\
6.74327086026	0\\
6.7433000976	0\\
6.74332933494	0\\
6.74335857228	0\\
6.74338780962	0\\
6.74341704696	0\\
6.7434462843	0\\
6.74347552164	0\\
6.74350475898	0\\
6.74353399632	0\\
6.74356323366	0\\
6.743592471	0\\
6.74362170834	0\\
6.74365094568	0\\
6.74368018302	0\\
6.74370942036	0\\
6.7437386577	0\\
6.74376789504	0\\
6.74379713238	0\\
6.74382636972	0\\
6.74385560706	0\\
6.7438848444	0\\
6.74391408174	0\\
6.74394331908	0\\
6.74397255642	0\\
6.74400179376	0\\
6.7440310311	0\\
6.74406026844	0\\
6.74408950578	0\\
6.74411874312	0\\
6.74414798046	0\\
6.7441772178	0\\
6.74420645514	0\\
6.74423569248	0\\
6.74426492982	0\\
6.74429416716	0\\
6.7443234045	0\\
6.74435264184	0\\
6.74438187918	0\\
6.74441111652	0\\
6.74444035386	0\\
6.7444695912	0\\
6.74449882854	0\\
6.74452806588	0\\
6.74455730322	0\\
6.74458654056	0\\
6.7446157779	0\\
6.74464501524	0\\
6.74467425258	0\\
6.74470348992	0\\
6.74473272726	0\\
6.7447619646	0\\
6.74479120194	0\\
6.74482043928	0\\
6.74484967662	0\\
6.74487891396	0\\
6.7449081513	0\\
6.74493738864	0\\
6.74496662598	0\\
6.74499586332	0\\
6.74502510066	0\\
6.745054338	0\\
6.74508357534	0\\
6.74511281268	0\\
6.74514205002	0\\
6.74517128736	0\\
6.7452005247	0\\
6.74522976204	0\\
6.74525899938	0\\
6.74528823672	0\\
6.74531747406	0\\
6.7453467114	0\\
6.74537594874	0\\
6.74540518608	0\\
6.74543442342	0\\
6.74546366076	0\\
6.7454928981	0\\
6.74552213544	0\\
6.74555137278	0\\
6.74558061012	0\\
6.74560984746	0\\
6.7456390848	0\\
6.74566832214	0\\
6.74569755948	0\\
6.74572679682	0\\
6.74575603416	0\\
6.7457852715	0\\
6.74581450884	0\\
6.74584374618	0\\
6.74587298352	0\\
6.74590222086	0\\
6.7459314582	0\\
6.74596069554	0\\
6.74598993288	0\\
6.74601917022	0\\
6.74604840756	0\\
6.7460776449	0\\
6.74610688224	0\\
6.74613611958	0\\
6.74616535692	0\\
6.74619459426	0\\
6.7462238316	0\\
6.74625306894	0\\
6.74628230628	0\\
6.74631154362	0\\
6.74634078096	0\\
6.7463700183	0\\
6.74639925564	0\\
6.74642849298	0\\
6.74645773032	0\\
6.74648696766	0\\
6.746516205	0\\
6.74654544234	0\\
6.74657467968	0\\
6.74660391702	0\\
6.74663315436	0\\
6.7466623917	0\\
6.74669162904	0\\
6.74672086638	0\\
6.74675010372	0\\
6.74677934106	0\\
6.7468085784	0\\
6.74683781574	0\\
6.74686705308	0\\
6.74689629042	0\\
6.74692552776	0\\
6.7469547651	0\\
6.74698400244	0\\
6.74701323978	0\\
6.74704247712	0\\
6.74707171446	0\\
6.7471009518	0\\
6.74713018914	0\\
6.74715942648	0\\
6.74718866382	0\\
6.74721790116	0\\
6.7472471385	0\\
6.74727637584	0\\
6.74730561318	0\\
6.74733485052	0\\
6.74736408786	0\\
6.7473933252	0\\
6.74742256254	0\\
6.74745179988	0\\
6.74748103722	0\\
6.74751027456	0\\
6.7475395119	0\\
6.74756874924	0\\
6.74759798658	0\\
6.74762722392	0\\
6.74765646126	0\\
6.7476856986	0\\
6.74771493594	0\\
6.74774417328	0\\
6.74777341062	0\\
6.74780264796	0\\
6.7478318853	0\\
6.74786112264	0\\
6.74789035998	0\\
6.74791959732	0\\
6.74794883466	0\\
6.747978072	0\\
6.74800730934	0\\
6.74803654668	0\\
6.74806578402	0\\
6.74809502136	0\\
6.7481242587	0\\
6.74815349604	0\\
6.74818273338	0\\
6.74821197072	0\\
6.74824120806	0\\
6.7482704454	0\\
6.74829968274	0\\
6.74832892008	0\\
6.74835815742	0\\
6.74838739476	0\\
6.7484166321	0\\
6.74844586944	0\\
6.74847510678	0\\
6.74850434412	0\\
6.74853358146	0\\
6.7485628188	0\\
6.74859205614	0\\
6.74862129348	0\\
6.74865053082	0\\
6.74867976816	0\\
6.7487090055	0\\
6.74873824284	0\\
6.74876748018	0\\
6.74879671752	0\\
6.74882595486	0\\
6.7488551922	0\\
6.74888442954	0\\
6.74891366688	0\\
6.74894290422	0\\
6.74897214156	0\\
6.7490013789	0\\
6.74903061624	0\\
6.74905985358	0\\
6.74908909092	0\\
6.74911832826	0\\
6.7491475656	0\\
6.74917680294	0\\
6.74920604028	0\\
6.74923527762	0\\
6.74926451496	0\\
6.7492937523	0\\
6.74932298964	0\\
6.74935222698	0\\
6.74938146432	0\\
6.74941070166	0\\
6.749439939	0\\
6.74946917634	0\\
6.74949841368	0\\
6.74952765102	0\\
6.74955688836	0\\
6.7495861257	0\\
6.74961536304	0\\
6.74964460038	0\\
6.74967383772	0\\
6.74970307506	0\\
6.7497323124	0\\
6.74976154974	0\\
6.74979078708	0\\
6.74982002442	0\\
6.74984926176	0\\
6.7498784991	0\\
6.74990773644	0\\
6.74993697378	0\\
6.74996621112	0\\
6.74999544846	0\\
6.7500246858	0\\
6.75005392314	0\\
6.75008316048	0\\
6.75011239782	0\\
6.75014163516	0\\
6.7501708725	0\\
6.75020010984	0\\
6.75022934718	0\\
6.75025858452	0\\
6.75028782186	0\\
6.7503170592	0\\
6.75034629654	0\\
6.75037553388	0\\
6.75040477122	0\\
6.75043400856	0\\
6.7504632459	0\\
6.75049248324	0\\
6.75052172058	0\\
6.75055095792	0\\
6.75058019526	0\\
6.7506094326	0\\
6.75063866994	1.09228875796644\\
6.75066790728	0\\
6.75069714462	0\\
6.75072638196	0\\
6.7507556193	0\\
6.75078485664	0\\
6.75081409398	0\\
6.75084333132	0\\
6.75087256866	0\\
6.750901806	0\\
6.75093104334	0\\
6.75096028068	0\\
6.75098951802	0\\
6.75101875536	0\\
6.7510479927	0\\
6.75107723004	0\\
6.75110646738	0\\
6.75113570472	0\\
6.75116494206	0\\
6.7511941794	0\\
6.75122341674	0\\
6.75125265408	0\\
6.75128189142	0\\
6.75131112876	0\\
6.7513403661	0\\
6.75136960344	0\\
6.75139884078	0\\
6.75142807812	0\\
6.75145731546	0\\
6.7514865528	0\\
6.75151579014	0\\
6.75154502748	0\\
6.75157426482	0\\
6.75160350216	0\\
6.7516327395	0\\
6.75166197684	0\\
6.75169121418	0\\
6.75172045152	0\\
6.75174968886	0\\
6.7517789262	0\\
6.75180816354	0\\
6.75183740088	0\\
6.75186663822	0\\
6.75189587556	0\\
6.7519251129	0\\
6.75195435024	0\\
6.75198358758	0\\
6.75201282492	0\\
6.75204206226	0\\
6.7520712996	0\\
6.75210053694	0\\
6.75212977428	0\\
6.75215901162	0\\
6.75218824896	0\\
6.7522174863	0\\
6.75224672364	0\\
6.75227596098	0\\
6.75230519832	0\\
6.75233443566	0\\
6.752363673	0\\
6.75239291034	0\\
6.75242214768	0\\
6.75245138502	0\\
6.75248062236	0\\
6.7525098597	0\\
6.75253909704	0\\
6.75256833438	0\\
6.75259757172	0\\
6.75262680906	0\\
6.7526560464	0\\
6.75268528374	0\\
6.75271452108	0\\
6.75274375842	0\\
6.75277299576	0\\
6.7528022331	0\\
6.75283147044	0\\
6.75286070778	0\\
6.75288994512	0\\
6.75291918246	0\\
6.7529484198	0\\
6.75297765714	0\\
6.75300689448	0\\
6.75303613182	0\\
6.75306536916	0\\
6.7530946065	0\\
6.75312384384	0\\
6.75315308118	0\\
6.75318231852	0\\
6.75321155586	0\\
6.7532407932	0\\
6.75327003054	0\\
6.75329926788	0\\
6.75332850522	0\\
6.75335774256	0\\
6.7533869799	0\\
6.75341621724	0\\
6.75344545458	0\\
6.75347469192	0\\
6.75350392926	0\\
6.7535331666	0\\
6.75356240394	0\\
6.75359164128	0\\
6.75362087862	0\\
6.75365011596	0\\
6.7536793533	0\\
6.75370859064	0\\
6.75373782798	0\\
6.75376706532	0\\
6.75379630266	0\\
6.75382554	0\\
6.75385477734	0\\
6.75388401468	0\\
6.75391325202	0\\
6.75394248936	0\\
6.7539717267	0\\
6.75400096404	0\\
6.75403020138	0\\
6.75405943872	0\\
6.75408867606	0\\
6.7541179134	0\\
6.75414715074	0\\
6.75417638808	0\\
6.75420562542	0\\
6.75423486276	0\\
6.7542641001	0\\
6.75429333744	0\\
6.75432257478	0\\
6.75435181212	0\\
6.75438104946	0\\
6.7544102868	0\\
6.75443952414	0\\
6.75446876148	0\\
6.75449799882	0\\
6.75452723616	0\\
6.7545564735	0\\
6.75458571084	0\\
6.75461494818	0\\
6.75464418552	0\\
6.75467342286	0\\
6.7547026602	0\\
6.75473189754	0\\
6.75476113488	0\\
6.75479037222	0\\
6.75481960956	0\\
6.7548488469	0\\
6.75487808424	0\\
6.75490732158	0\\
6.75493655892	0\\
6.75496579626	0\\
6.7549950336	0\\
6.75502427094	0\\
6.75505350828	0\\
6.75508274562	0\\
6.75511198296	0\\
6.7551412203	0\\
6.75517045764	0\\
6.75519969498	0\\
6.75522893232	0\\
6.75525816966	0\\
6.755287407	0\\
6.75531664434	0\\
6.75534588168	0\\
6.75537511902	0\\
6.75540435636	0\\
6.7554335937	0\\
6.75546283104	0\\
6.75549206838	0\\
6.75552130572	0\\
6.75555054306	0\\
6.7555797804	0\\
6.75560901774	0\\
6.75563825508	0\\
6.75566749242	0\\
6.75569672976	0\\
6.7557259671	0\\
6.75575520444	0\\
6.75578444178	0\\
6.75581367912	0\\
6.75584291646	0\\
6.7558721538	0\\
6.75590139114	0\\
6.75593062848	0\\
6.75595986582	0\\
6.75598910316	0\\
6.7560183405	0\\
6.75604757784	0\\
6.75607681518	0\\
6.75610605252	0\\
6.75613528986	0\\
6.7561645272	0\\
6.75619376454	0\\
6.75622300188	0\\
6.75625223922	0\\
6.75628147656	0\\
6.7563107139	0\\
6.75633995124	0\\
6.75636918858	0\\
6.75639842592	0\\
6.75642766326	0\\
6.7564569006	0\\
6.75648613794	0\\
6.75651537528	0\\
6.75654461262	0\\
6.75657384996	0\\
6.7566030873	0\\
6.75663232464	0\\
6.75666156198	0\\
6.75669079932	0\\
6.75672003666	0\\
6.756749274	0\\
6.75677851134	0\\
6.75680774868	0\\
6.75683698602	0\\
6.75686622336	0\\
6.7568954607	0\\
6.75692469804	0\\
6.75695393538	0\\
6.75698317272	0\\
6.75701241006	0\\
6.7570416474	0\\
6.75707088474	0\\
6.75710012208	0\\
6.75712935942	0\\
6.75715859676	0\\
6.7571878341	0\\
6.75721707144	0\\
6.75724630878	0\\
6.75727554612	0\\
6.75730478346	0\\
6.7573340208	0\\
6.75736325814	0\\
6.75739249548	0\\
6.75742173282	0\\
6.75745097016	0\\
6.7574802075	0\\
6.75750944484	0\\
6.75753868218	0\\
6.75756791952	0\\
6.75759715686	0\\
6.7576263942	0\\
6.75765563154	0\\
6.75768486888	0\\
6.75771410622	0\\
6.75774334356	0\\
6.7577725809	0\\
6.75780181824	0\\
6.75783105558	0\\
6.75786029292	0\\
6.75788953026	0\\
6.7579187676	0\\
6.75794800494	0\\
6.75797724228	0\\
6.75800647962	0\\
6.75803571696	0\\
6.7580649543	0\\
6.75809419164	0\\
6.75812342898	0\\
6.75815266632	0\\
6.75818190366	0\\
6.758211141	0\\
6.75824037834	0\\
6.75826961568	0\\
6.75829885302	0\\
6.75832809036	0\\
6.7583573277	0\\
6.75838656504	0\\
6.75841580238	0\\
6.75844503972	0\\
6.75847427706	0\\
6.7585035144	0\\
6.75853275174	0\\
6.75856198908	0\\
6.75859122642	0\\
6.75862046376	0\\
6.7586497011	0\\
6.75867893844	0\\
6.75870817578	0\\
6.75873741312	0\\
6.75876665046	0\\
6.7587958878	0\\
6.75882512514	0\\
6.75885436248	0\\
6.75888359982	0\\
6.75891283716	0\\
6.7589420745	0\\
6.75897131184	0\\
6.75900054918	0\\
6.75902978652	0\\
6.75905902386	0\\
6.7590882612	0\\
6.75911749854	0\\
6.75914673588	0\\
6.75917597322	0\\
6.75920521056	0\\
6.7592344479	0\\
6.75926368524	0\\
6.75929292258	0\\
6.75932215992	0\\
6.75935139726	0\\
6.7593806346	0\\
6.75940987194	0\\
6.75943910928	0\\
6.75946834662	0\\
6.75949758396	0\\
6.7595268213	0\\
6.75955605864	0\\
6.75958529598	0\\
6.75961453332	0\\
6.75964377066	0\\
6.759673008	0\\
6.75970224534	0\\
6.75973148268	0\\
6.75976072002	0\\
6.75978995736	0\\
6.7598191947	0\\
6.75984843204	0\\
6.75987766938	0\\
6.75990690672	0\\
6.75993614406	0\\
6.7599653814	0\\
6.75999461874	0\\
6.76002385608	0\\
6.76005309342	0\\
6.76008233076	0\\
6.7601115681	0\\
6.76014080544	0\\
6.76017004278	0\\
6.76019928012	0\\
6.76022851746	0\\
6.7602577548	0\\
6.76028699214	0\\
6.76031622948	0\\
6.76034546682	0\\
6.76037470416	0\\
6.7604039415	0\\
6.76043317884	0\\
6.76046241618	0\\
6.76049165352	0\\
6.76052089086	0\\
6.7605501282	0\\
6.76057936554	0\\
6.76060860288	0\\
6.76063784022	0\\
6.76066707756	0\\
6.7606963149	0\\
6.76072555224	0\\
6.76075478958	0\\
6.76078402692	0\\
6.76081326426	0\\
6.7608425016	0\\
6.76087173894	0\\
6.76090097628	0\\
6.76093021362	0\\
6.76095945096	0\\
6.7609886883	0\\
6.76101792564	0\\
6.76104716298	0\\
6.76107640032	0\\
6.76110563766	0\\
6.761134875	0\\
6.76116411234	0\\
6.76119334968	0\\
6.76122258702	0\\
6.76125182436	0\\
6.7612810617	0\\
6.76131029904	0\\
6.76133953638	0\\
6.76136877372	0\\
6.76139801106	0\\
6.7614272484	0\\
6.76145648574	0\\
6.76148572308	0\\
6.76151496042	0\\
6.76154419776	0\\
6.7615734351	0\\
6.76160267244	0\\
6.76163190978	0\\
6.76166114712	0\\
6.76169038446	0\\
6.7617196218	0\\
6.76174885914	0\\
6.76177809648	0\\
6.76180733382	0\\
6.76183657116	0\\
6.7618658085	0\\
6.76189504584	0\\
6.76192428318	0\\
6.76195352052	0\\
6.76198275786	0\\
6.7620119952	0\\
6.76204123254	0\\
6.76207046988	0\\
6.76209970722	0\\
6.76212894456	0\\
6.7621581819	0\\
6.76218741924	0\\
6.76221665658	0\\
6.76224589392	0\\
6.76227513126	0\\
6.7623043686	0\\
6.76233360594	0\\
6.76236284328	0\\
6.76239208062	0\\
6.76242131796	0\\
6.7624505553	0\\
6.76247979264	0\\
6.76250902998	0\\
6.76253826732	0\\
6.76256750466	0\\
6.762596742	0\\
6.76262597934	0\\
6.76265521668	0\\
6.76268445402	0\\
6.76271369136	0\\
6.7627429287	0\\
6.76277216604	0\\
6.76280140338	0\\
6.76283064072	0\\
6.76285987806	0\\
6.7628891154	0\\
6.76291835274	0\\
6.76294759008	0\\
6.76297682742	0\\
6.76300606476	0\\
6.7630353021	0\\
6.76306453944	0\\
6.76309377678	0\\
6.76312301412	0\\
6.76315225146	0\\
6.7631814888	0\\
6.76321072614	0\\
6.76323996348	0\\
6.76326920082	0\\
6.76329843816	0\\
6.7633276755	0\\
6.76335691284	0\\
6.76338615018	0\\
6.76341538752	0\\
6.76344462486	0\\
6.7634738622	0\\
6.76350309954	0\\
6.76353233688	0\\
6.76356157422	0\\
6.76359081156	0\\
6.7636200489	0\\
6.76364928624	0\\
6.76367852358	0\\
6.76370776092	0\\
6.76373699826	0\\
6.7637662356	0\\
6.76379547294	0\\
6.76382471028	0\\
6.76385394762	0\\
6.76388318496	0\\
6.7639124223	0\\
6.76394165964	0\\
6.76397089698	0\\
6.76400013432	0\\
6.76402937166	0\\
6.764058609	0\\
6.76408784634	0\\
6.76411708368	0\\
6.76414632102	0\\
6.76417555836	0\\
6.7642047957	0\\
6.76423403304	0\\
6.76426327038	0\\
6.76429250772	0\\
6.76432174506	0\\
6.7643509824	0\\
6.76438021974	0\\
6.76440945708	0\\
6.76443869442	0\\
6.76446793176	0\\
6.7644971691	0\\
6.76452640644	0\\
6.76455564378	0\\
6.76458488112	0\\
6.76461411846	0\\
6.7646433558	0\\
6.76467259314	0\\
6.76470183048	0\\
6.76473106782	0\\
6.76476030516	0\\
6.7647895425	0\\
6.76481877984	0\\
6.76484801718	0\\
6.76487725452	0\\
6.76490649186	0\\
6.7649357292	0\\
6.76496496654	0\\
6.76499420388	0\\
6.76502344122	0\\
6.76505267856	0\\
6.7650819159	0\\
6.76511115324	0\\
6.76514039058	0\\
6.76516962792	0\\
6.76519886526	0\\
6.7652281026	0\\
6.76525733994	0\\
6.76528657728	0\\
6.76531581462	0\\
6.76534505196	0\\
6.7653742893	0\\
6.76540352664	0\\
6.76543276398	0\\
6.76546200132	0\\
6.76549123866	0\\
6.765520476	0\\
6.76554971334	0\\
6.76557895068	0\\
6.76560818802	0\\
6.76563742536	0\\
6.7656666627	0\\
6.76569590004	0\\
6.76572513738	0\\
6.76575437472	0\\
6.76578361206	0\\
6.7658128494	0\\
6.76584208674	0\\
6.76587132408	0\\
6.76590056142	0\\
6.76592979876	0\\
6.7659590361	0\\
6.76598827344	0\\
6.76601751078	0\\
6.76604674812	0\\
6.76607598546	0\\
6.7661052228	0\\
6.76613446014	0\\
6.76616369748	0\\
6.76619293482	0\\
6.76622217216	0\\
6.7662514095	0\\
6.76628064684	0\\
6.76630988418	0\\
6.76633912152	0\\
6.76636835886	0\\
6.7663975962	0\\
6.76642683354	0\\
6.76645607088	0\\
6.76648530822	0\\
6.76651454556	0\\
6.7665437829	0\\
6.76657302024	0\\
6.76660225758	0\\
6.76663149492	0\\
6.76666073226	0\\
6.7666899696	0\\
6.76671920694	0\\
6.76674844428	0\\
6.76677768162	0\\
6.76680691896	0\\
6.7668361563	0\\
6.76686539364	0\\
6.76689463098	0\\
6.76692386832	0\\
6.76695310566	0\\
6.766982343	0\\
6.76701158034	0\\
6.76704081768	0\\
6.76707005502	0\\
6.76709929236	0\\
6.7671285297	0\\
6.76715776704	0\\
6.76718700438	0\\
6.76721624172	0\\
6.76724547906	0\\
6.7672747164	0\\
6.76730395374	0\\
6.76733319108	0\\
6.76736242842	0\\
6.76739166576	0\\
6.7674209031	0\\
6.76745014044	0\\
6.76747937778	0\\
6.76750861512	0\\
6.76753785246	0\\
6.7675670898	0\\
6.76759632714	0\\
6.76762556448	0\\
6.76765480182	0\\
6.76768403916	0\\
6.7677132765	0\\
6.76774251384	0\\
6.76777175118	0\\
6.76780098852	0\\
6.76783022586	0\\
6.7678594632	0\\
6.76788870054	0\\
6.76791793788	0\\
6.76794717522	0\\
6.76797641256	0\\
6.7680056499	0\\
6.76803488724	0\\
6.76806412458	0\\
6.76809336192	0\\
6.76812259926	0\\
6.7681518366	0\\
6.76818107394	0\\
6.76821031128	0\\
6.76823954862	0\\
6.76826878596	0\\
6.7682980233	0\\
6.76832726064	0\\
6.76835649798	0\\
6.76838573532	0\\
6.76841497266	0\\
6.76844421	0\\
6.76847344734	0\\
6.76850268468	0\\
6.76853192202	0\\
6.76856115936	0\\
6.7685903967	0\\
6.76861963404	0\\
6.76864887138	0\\
6.76867810872	0\\
6.76870734606	0\\
6.7687365834	0\\
6.76876582074	0\\
6.76879505808	0\\
6.76882429542	0\\
6.76885353276	0\\
6.7688827701	0\\
6.76891200744	0\\
6.76894124478	0\\
6.76897048212	0\\
6.76899971946	0\\
6.7690289568	0\\
6.76905819414	0\\
6.76908743148	0\\
6.76911666882	0\\
6.76914590616	0\\
6.7691751435	0\\
6.76920438084	0\\
6.76923361818	0\\
6.76926285552	0\\
6.76929209286	0\\
6.7693213302	0\\
6.76935056754	0\\
6.76937980488	0\\
6.76940904222	0\\
6.76943827956	0\\
6.7694675169	0\\
6.76949675424	0\\
6.76952599158	0\\
6.76955522892	0\\
6.76958446626	0\\
6.7696137036	0\\
6.76964294094	0\\
6.76967217828	0\\
6.76970141562	0\\
6.76973065296	0\\
6.7697598903	0\\
6.76978912764	0\\
6.76981836498	0\\
6.76984760232	0\\
6.76987683966	0\\
6.769906077	0\\
6.76993531434	0\\
6.76996455168	0\\
6.76999378902	0\\
6.77002302636	0\\
6.7700522637	0\\
6.77008150104	0\\
6.77011073838	0\\
6.77013997572	0\\
6.77016921306	0\\
6.7701984504	0\\
6.77022768774	0\\
6.77025692508	0\\
6.77028616242	0\\
6.77031539976	0\\
6.7703446371	0\\
6.77037387444	0\\
6.77040311178	0\\
6.77043234912	0\\
6.77046158646	0\\
6.7704908238	0\\
6.77052006114	0\\
6.77054929848	0\\
6.77057853582	0\\
6.77060777316	0\\
6.7706370105	0\\
6.77066624784	0\\
6.77069548518	0\\
6.77072472252	0\\
6.77075395986	0\\
6.7707831972	0\\
6.77081243454	0\\
6.77084167188	0\\
6.77087090922	0\\
6.77090014656	0\\
6.7709293839	0\\
6.77095862124	0\\
6.77098785858	0\\
6.77101709592	0\\
6.77104633326	0\\
6.7710755706	0\\
6.77110480794	0\\
6.77113404528	0\\
6.77116328262	0\\
6.77119251996	0\\
6.7712217573	0\\
6.77125099464	0\\
6.77128023198	0\\
6.77130946932	0\\
6.77133870666	0\\
6.771367944	0\\
6.77139718134	0\\
6.77142641868	0\\
6.77145565602	0\\
6.77148489336	0\\
6.7715141307	0\\
6.77154336804	0\\
6.77157260538	0\\
6.77160184272	0\\
6.77163108006	0\\
6.7716603174	0\\
6.77168955474	0\\
6.77171879208	0\\
6.77174802942	0\\
6.77177726676	0\\
6.7718065041	0\\
6.77183574144	0\\
6.77186497878	0\\
6.77189421612	0\\
6.77192345346	0\\
6.7719526908	0\\
6.77198192814	0\\
6.77201116548	0\\
6.77204040282	0\\
6.77206964016	0\\
6.7720988775	0\\
6.77212811484	0\\
6.77215735218	0\\
6.77218658952	0\\
6.77221582686	0\\
6.7722450642	0\\
6.77227430154	0\\
6.77230353888	0\\
6.77233277622	0\\
6.77236201356	0\\
6.7723912509	0\\
6.77242048824	0\\
6.77244972558	0\\
6.77247896292	0\\
6.77250820026	0\\
6.7725374376	0\\
6.77256667494	0\\
6.77259591228	0\\
6.77262514962	0\\
6.77265438696	0\\
6.7726836243	0\\
6.77271286164	0\\
6.77274209898	0\\
6.77277133632	0\\
6.77280057366	0\\
6.772829811	0\\
6.77285904834	0\\
6.77288828568	0\\
6.77291752302	0\\
6.77294676036	0\\
6.7729759977	0\\
6.77300523504	0\\
6.77303447238	0\\
6.77306370972	0\\
6.77309294706	0\\
6.7731221844	0\\
6.77315142174	0\\
6.77318065908	0\\
6.77320989642	0\\
6.77323913376	0\\
6.7732683711	0\\
6.77329760844	0\\
6.77332684578	0\\
6.77335608312	0\\
6.77338532046	0\\
6.7734145578	0\\
6.77344379514	0\\
6.77347303248	0\\
6.77350226982	0\\
6.77353150716	0\\
6.7735607445	0\\
6.77358998184	0\\
6.77361921918	0\\
6.77364845652	0\\
6.77367769386	0\\
6.7737069312	0\\
6.77373616854	0\\
6.77376540588	0\\
6.77379464322	0\\
6.77382388056	0\\
6.7738531179	0\\
6.77388235524	0\\
6.77391159258	0\\
6.77394082992	0\\
6.77397006726	0\\
6.7739993046	0\\
6.77402854194	0\\
6.77405777928	0\\
6.77408701662	0\\
6.77411625396	0\\
6.7741454913	0\\
6.77417472864	0\\
6.77420396598	0\\
6.77423320332	0\\
6.77426244066	0\\
6.774291678	0\\
6.77432091534	0\\
6.77435015268	0\\
6.77437939002	0\\
6.77440862736	0\\
6.7744378647	0\\
6.77446710204	0\\
6.77449633938	0\\
6.77452557672	0\\
6.77455481406	0\\
6.7745840514	0\\
6.77461328874	0\\
6.77464252608	0\\
6.77467176342	0\\
6.77470100076	0\\
6.7747302381	0\\
6.77475947544	0\\
6.77478871278	0\\
6.77481795012	0\\
6.77484718746	0\\
6.7748764248	0\\
6.77490566214	0\\
6.77493489948	0\\
6.77496413682	0\\
6.77499337416	0\\
6.7750226115	0\\
6.77505184884	0\\
6.77508108618	0\\
6.77511032352	0\\
6.77513956086	0\\
6.7751687982	0\\
6.77519803554	0\\
6.77522727288	0\\
6.77525651022	0\\
6.77528574756	0\\
6.7753149849	0\\
6.77534422224	0\\
6.77537345958	0\\
6.77540269692	0\\
6.77543193426	0\\
6.7754611716	0\\
6.77549040894	0\\
6.77551964628	0\\
6.77554888362	0\\
6.77557812096	0\\
6.7756073583	0\\
6.77563659564	0\\
6.77566583298	0\\
6.77569507032	0\\
6.77572430766	0\\
6.775753545	0\\
6.77578278234	0\\
6.77581201968	0\\
6.77584125702	0\\
6.77587049436	0\\
6.7758997317	0\\
6.77592896904	0\\
6.77595820638	0\\
6.77598744372	0\\
6.77601668106	0\\
6.7760459184	0\\
6.77607515574	0\\
6.77610439308	0\\
6.77613363042	0\\
6.77616286776	0\\
6.7761921051	0\\
6.77622134244	0\\
6.77625057978	0\\
6.77627981712	0\\
6.77630905446	0\\
6.7763382918	0\\
6.77636752914	0\\
6.77639676648	0\\
6.77642600382	0\\
6.77645524116	0\\
6.7764844785	0\\
6.77651371584	0\\
6.77654295318	0\\
6.77657219052	0\\
6.77660142786	0\\
6.7766306652	0\\
6.77665990254	0\\
6.77668913988	0\\
6.77671837722	0\\
6.77674761456	0\\
6.7767768519	0\\
6.77680608924	0\\
6.77683532658	0\\
6.77686456392	0\\
6.77689380126	0\\
6.7769230386	0\\
6.77695227594	0\\
6.77698151328	0\\
6.77701075062	0\\
6.77703998796	0\\
6.7770692253	0\\
6.77709846264	0\\
6.77712769998	0\\
6.77715693732	0\\
6.77718617466	0\\
6.777215412	0\\
6.77724464934	0\\
6.77727388668	0\\
6.77730312402	0\\
6.77733236136	0\\
6.7773615987	0\\
6.77739083604	0\\
6.77742007338	0\\
6.77744931072	0\\
6.77747854806	0\\
6.7775077854	0\\
6.77753702274	0\\
6.77756626008	0\\
6.77759549742	0\\
6.77762473476	0\\
6.7776539721	0\\
6.77768320944	0\\
6.77771244678	0\\
6.77774168412	0\\
6.77777092146	0\\
6.7778001588	0\\
6.77782939614	0\\
6.77785863348	0\\
6.77788787082	0\\
6.77791710816	0\\
6.7779463455	0\\
6.77797558284	0\\
6.77800482018	0\\
6.77803405752	0\\
6.77806329486	0\\
6.7780925322	0\\
6.77812176954	0\\
6.77815100688	0\\
6.77818024422	0\\
6.77820948156	0\\
6.7782387189	0\\
6.77826795624	0\\
6.77829719358	0\\
6.77832643092	0\\
6.77835566826	0\\
6.7783849056	0\\
6.77841414294	0\\
6.77844338028	0\\
6.77847261762	0\\
6.77850185496	0\\
6.7785310923	0\\
6.77856032964	0\\
6.77858956698	0\\
6.77861880432	0\\
6.77864804166	0\\
6.778677279	0\\
6.77870651634	0\\
6.77873575368	0\\
6.77876499102	0\\
6.77879422836	0\\
6.7788234657	0\\
6.77885270304	0\\
6.77888194038	0\\
6.77891117772	0\\
6.77894041506	0\\
6.7789696524	0\\
6.77899888974	0\\
6.77902812708	0\\
6.77905736442	0\\
6.77908660176	0\\
6.7791158391	0\\
6.77914507644	0\\
6.77917431378	0\\
6.77920355112	0\\
6.77923278846	0\\
6.7792620258	0\\
6.77929126314	0\\
6.77932050048	0\\
6.77934973782	0\\
6.77937897516	0\\
6.7794082125	0\\
6.77943744984	0\\
6.77946668718	0\\
6.77949592452	0\\
6.77952516186	0\\
6.7795543992	0\\
6.77958363654	0\\
6.77961287388	0\\
6.77964211122	0\\
6.77967134856	0\\
6.7797005859	0\\
6.77972982324	0\\
6.77975906058	0\\
6.77978829792	0\\
6.77981753526	0\\
6.7798467726	0\\
6.77987600994	0\\
6.77990524728	0\\
6.77993448462	0\\
6.77996372196	0\\
6.7799929593	0\\
6.78002219664	0\\
6.78005143398	0\\
6.78008067132	0\\
6.78010990866	0\\
6.780139146	0\\
6.78016838334	0\\
6.78019762068	0\\
6.78022685802	0\\
6.78025609536	0\\
6.7802853327	0\\
6.78031457004	0\\
6.78034380738	0\\
6.78037304472	0\\
6.78040228206	0\\
6.7804315194	0\\
6.78046075674	0\\
6.78048999408	0\\
6.78051923142	0\\
6.78054846876	0\\
6.7805777061	0\\
6.78060694344	0\\
6.78063618078	0\\
6.78066541812	0\\
6.78069465546	0\\
6.7807238928	0\\
6.78075313014	0\\
6.78078236748	0\\
6.78081160482	0\\
6.78084084216	0\\
6.7808700795	0\\
6.78089931684	0\\
6.78092855418	0\\
6.78095779152	0\\
6.78098702886	0\\
6.7810162662	0\\
6.78104550354	0\\
6.78107474088	0\\
6.78110397822	0\\
6.78113321556	0\\
6.7811624529	0\\
6.78119169024	0\\
6.78122092758	0\\
6.78125016492	0\\
6.78127940226	0\\
6.7813086396	0\\
6.78133787694	0\\
6.78136711428	0\\
6.78139635162	0\\
6.78142558896	0\\
6.7814548263	0\\
6.78148406364	0\\
6.78151330098	0\\
6.78154253832	0\\
6.78157177566	0\\
6.781601013	0\\
6.78163025034	0\\
6.78165948768	0\\
6.78168872502	0\\
6.78171796236	0\\
6.7817471997	0\\
6.78177643704	0\\
6.78180567438	0\\
6.78183491172	0\\
6.78186414906	0\\
6.7818933864	0\\
6.78192262374	0\\
6.78195186108	0\\
6.78198109842	0\\
6.78201033576	0\\
6.7820395731	0\\
6.78206881044	0\\
6.78209804778	0\\
6.78212728512	0\\
6.78215652246	0\\
6.7821857598	0\\
6.78221499714	0\\
6.78224423448	0\\
6.78227347182	0\\
6.78230270916	0\\
6.7823319465	0\\
6.78236118384	0\\
6.78239042118	0\\
6.78241965852	0\\
6.78244889586	0\\
6.7824781332	0\\
6.78250737054	0\\
6.78253660788	0\\
6.78256584522	0\\
6.78259508256	0\\
6.7826243199	0\\
6.78265355724	0\\
6.78268279458	0\\
6.78271203192	0\\
6.78274126926	0\\
6.7827705066	0\\
6.78279974394	0\\
6.78282898128	0\\
6.78285821862	0\\
6.78288745596	0\\
6.7829166933	0\\
6.78294593064	0\\
6.78297516798	0\\
6.78300440532	0\\
6.78303364266	0\\
6.78306288	0\\
6.78309211734	0\\
6.78312135468	0\\
6.78315059202	0\\
6.78317982936	0\\
6.7832090667	0\\
6.78323830404	0\\
6.78326754138	0\\
6.78329677872	0\\
6.78332601606	0\\
6.7833552534	0\\
6.78338449074	0\\
6.78341372808	0\\
6.78344296542	0\\
6.78347220276	0\\
6.7835014401	0\\
6.78353067744	0\\
6.78355991478	0\\
6.78358915212	0\\
6.78361838946	0\\
6.7836476268	0\\
6.78367686414	0\\
6.78370610148	0\\
6.78373533882	0\\
6.78376457616	0\\
6.7837938135	0\\
6.78382305084	0\\
6.78385228818	0\\
6.78388152552	0\\
6.78391076286	0\\
6.7839400002	0\\
6.78396923754	0\\
6.78399847488	0\\
6.78402771222	0\\
6.78405694956	0\\
6.7840861869	0\\
6.78411542424	0\\
6.78414466158	0\\
6.78417389892	0\\
6.78420313626	0\\
6.7842323736	0\\
6.78426161094	0\\
6.78429084828	0\\
6.78432008562	0\\
6.78434932296	0\\
6.7843785603	0\\
6.78440779764	0\\
6.78443703498	0\\
6.78446627232	0\\
6.78449550966	0\\
6.784524747	0\\
6.78455398434	0\\
6.78458322168	0\\
6.78461245902	0\\
6.78464169636	0\\
6.7846709337	0\\
6.78470017104	0\\
6.78472940838	0\\
6.78475864572	0\\
6.78478788306	0\\
6.7848171204	0\\
6.78484635774	0\\
6.78487559508	0\\
6.78490483242	0\\
6.78493406976	0\\
6.7849633071	0\\
6.78499254444	0\\
6.78502178178	0\\
6.78505101912	0\\
6.78508025646	0\\
6.7851094938	0\\
6.78513873114	0\\
6.78516796848	0\\
6.78519720582	0\\
6.78522644316	0\\
6.7852556805	0\\
6.78528491784	0\\
6.78531415518	0\\
6.78534339252	0\\
6.78537262986	0\\
6.7854018672	0\\
6.78543110454	0\\
6.78546034188	0\\
6.78548957922	0\\
6.78551881656	0\\
6.7855480539	0\\
6.78557729124	0\\
6.78560652858	0\\
6.78563576592	0\\
6.78566500326	0\\
6.7856942406	0\\
6.78572347794	0\\
6.78575271528	0\\
6.78578195262	0\\
6.78581118996	0\\
6.7858404273	0\\
6.78586966464	0\\
6.78589890198	0\\
6.78592813932	0\\
6.78595737666	0\\
6.785986614	0\\
6.78601585134	0\\
6.78604508868	0\\
6.78607432602	0\\
6.78610356336	0\\
6.7861328007	0\\
6.78616203804	0\\
6.78619127538	0\\
6.78622051272	0\\
6.78624975006	0\\
6.7862789874	0\\
6.78630822474	0\\
6.78633746208	0\\
6.78636669942	0\\
6.78639593676	0\\
6.7864251741	0\\
6.78645441144	0\\
6.78648364878	0\\
6.78651288612	0\\
6.78654212346	0\\
6.7865713608	0\\
6.78660059814	0\\
6.78662983548	0\\
6.78665907282	0\\
6.78668831016	0\\
6.7867175475	0\\
6.78674678484	0\\
6.78677602218	0\\
6.78680525952	0\\
6.78683449686	0\\
6.7868637342	0\\
6.78689297154	0\\
6.78692220888	0\\
6.78695144622	0\\
6.78698068356	0\\
6.7870099209	0\\
6.78703915824	0\\
6.78706839558	0\\
6.78709763292	0\\
6.78712687026	0\\
6.7871561076	0\\
6.78718534494	0\\
6.78721458228	0\\
6.78724381962	0\\
6.78727305696	0\\
6.7873022943	0\\
6.78733153164	0\\
6.78736076898	0\\
6.78739000632	0\\
6.78741924366	0\\
6.787448481	0\\
6.78747771834	0\\
6.78750695568	0\\
6.78753619302	0\\
6.78756543036	0\\
6.7875946677	0\\
6.78762390504	0\\
6.78765314238	0\\
6.78768237972	0\\
6.78771161706	0\\
6.7877408544	0\\
6.78777009174	0\\
6.78779932908	0\\
6.78782856642	0\\
6.78785780376	0\\
6.7878870411	0\\
6.78791627844	0\\
6.78794551578	0\\
6.78797475312	0\\
6.78800399046	0\\
6.7880332278	0\\
6.78806246514	0\\
6.78809170248	0\\
6.78812093982	0\\
6.78815017716	0\\
6.7881794145	0\\
6.78820865184	0\\
6.78823788918	0\\
6.78826712652	0\\
6.78829636386	0\\
6.7883256012	0\\
6.78835483854	0\\
6.78838407588	0\\
6.78841331322	0\\
6.78844255056	0\\
6.7884717879	0\\
6.78850102524	0\\
6.78853026258	0\\
6.78855949992	0\\
6.78858873726	0\\
6.7886179746	0\\
6.78864721194	0\\
6.78867644928	0\\
6.78870568662	0\\
6.78873492396	0\\
6.7887641613	0\\
6.78879339864	0\\
6.78882263598	0\\
6.78885187332	0\\
6.78888111066	0\\
6.788910348	0\\
6.78893958534	0\\
6.78896882268	0\\
6.78899806002	0\\
6.78902729736	0\\
6.7890565347	0\\
6.78908577204	0\\
6.78911500938	0\\
6.78914424672	0\\
6.78917348406	0\\
6.7892027214	0\\
6.78923195874	0\\
6.78926119608	0\\
6.78929043342	0\\
6.78931967076	0\\
6.7893489081	0\\
6.78937814544	0\\
6.78940738278	0\\
6.78943662012	0\\
6.78946585746	0\\
6.7894950948	0\\
6.78952433214	0\\
6.78955356948	0\\
6.78958280682	0\\
6.78961204416	0\\
6.7896412815	0\\
6.78967051884	0\\
6.78969975618	0\\
6.78972899352	0\\
6.78975823086	0\\
6.7897874682	0\\
6.78981670554	0\\
6.78984594288	0\\
6.78987518022	0\\
6.78990441756	0\\
6.7899336549	0\\
6.78996289224	0\\
6.78999212958	0\\
6.79002136692	0\\
6.79005060426	0\\
6.7900798416	0\\
6.79010907894	0\\
6.79013831628	0\\
6.79016755362	0\\
6.79019679096	0\\
6.7902260283	0\\
6.79025526564	0\\
6.79028450298	0\\
6.79031374032	0\\
6.79034297766	0\\
6.790372215	0\\
6.79040145234	0\\
6.79043068968	0\\
6.79045992702	0\\
6.79048916436	1.09228875796644\\
6.7905184017	0\\
6.79054763904	0\\
6.79057687638	0\\
6.79060611372	0\\
6.79063535106	0\\
6.7906645884	0\\
6.79069382574	0\\
6.79072306308	0\\
6.79075230042	0\\
6.79078153776	0\\
6.7908107751	0\\
6.79084001244	0\\
6.79086924978	0\\
6.79089848712	0\\
6.79092772446	0\\
6.7909569618	0\\
6.79098619914	0\\
6.79101543648	0\\
6.79104467382	0\\
6.79107391116	0\\
6.7911031485	0\\
6.79113238584	0\\
6.79116162318	0\\
6.79119086052	0\\
6.79122009786	0\\
6.7912493352	0\\
6.79127857254	0\\
6.79130780988	0\\
6.79133704722	0\\
6.79136628456	0\\
6.7913955219	0\\
6.79142475924	0\\
6.79145399658	0\\
6.79148323392	0\\
6.79151247126	0\\
6.7915417086	0\\
6.79157094594	0\\
6.79160018328	0\\
6.79162942062	0\\
6.79165865796	0\\
6.7916878953	0\\
6.79171713264	0\\
6.79174636998	0\\
6.79177560732	0\\
6.79180484466	0\\
6.791834082	0\\
6.79186331934	0\\
6.79189255668	0\\
6.79192179402	0\\
6.79195103136	0\\
6.7919802687	0\\
6.79200950604	0\\
6.79203874338	0\\
6.79206798072	0\\
6.79209721806	0\\
6.7921264554	0\\
6.79215569274	0\\
6.79218493008	0\\
6.79221416742	0\\
6.79224340476	0\\
6.7922726421	0\\
6.79230187944	0\\
6.79233111678	0\\
6.79236035412	0\\
6.79238959146	0\\
6.7924188288	0\\
6.79244806614	0\\
6.79247730348	0\\
6.79250654082	0\\
6.79253577816	0\\
6.7925650155	0\\
6.79259425284	0\\
6.79262349018	0\\
6.79265272752	0\\
6.79268196486	0\\
6.7927112022	0\\
6.79274043954	0\\
6.79276967688	0\\
6.79279891422	0\\
6.79282815156	0\\
6.7928573889	0\\
6.79288662624	0\\
6.79291586358	0\\
6.79294510092	0\\
6.79297433826	0\\
6.7930035756	0\\
6.79303281294	0\\
6.79306205028	0\\
6.79309128762	0\\
6.79312052496	0\\
6.7931497623	0\\
6.79317899964	0\\
6.79320823698	0\\
6.79323747432	0\\
6.79326671166	0\\
6.793295949	0\\
6.79332518634	0\\
6.79335442368	0\\
6.79338366102	0\\
6.79341289836	0\\
6.7934421357	0\\
6.79347137304	0\\
6.79350061038	0\\
6.79352984772	0\\
6.79355908506	0\\
6.7935883224	0\\
6.79361755974	0\\
6.79364679708	0\\
6.79367603442	0\\
6.79370527176	0\\
6.7937345091	0\\
6.79376374644	0\\
6.79379298378	0\\
6.79382222112	0\\
6.79385145846	0\\
6.7938806958	0\\
6.79390993314	0\\
6.79393917048	0\\
6.79396840782	0\\
6.79399764516	0\\
6.7940268825	0\\
6.79405611984	0\\
6.79408535718	0\\
6.79411459452	0\\
6.79414383186	0\\
6.7941730692	0\\
6.79420230654	0\\
6.79423154388	0\\
6.79426078122	0\\
6.79429001856	0\\
6.7943192559	0\\
6.79434849324	0\\
6.79437773058	0\\
6.79440696792	0\\
6.79443620526	0\\
6.7944654426	0\\
6.79449467994	0\\
6.79452391728	0\\
6.79455315462	0\\
6.79458239196	0\\
6.7946116293	0\\
6.79464086664	0\\
6.79467010398	0\\
6.79469934132	0\\
6.79472857866	0\\
6.794757816	0\\
6.79478705334	0\\
6.79481629068	0\\
6.79484552802	0\\
6.79487476536	0\\
6.7949040027	0\\
6.79493324004	0\\
6.79496247738	0\\
6.79499171472	0\\
6.79502095206	0\\
6.7950501894	0\\
6.79507942674	0\\
6.79510866408	0\\
6.79513790142	0\\
6.79516713876	0\\
6.7951963761	0\\
6.79522561344	0\\
6.79525485078	0\\
6.79528408812	0\\
6.79531332546	0\\
6.7953425628	0\\
6.79537180014	0\\
6.79540103748	0\\
6.79543027482	0\\
6.79545951216	0\\
6.7954887495	0\\
6.79551798684	0\\
6.79554722418	0\\
6.79557646152	0\\
6.79560569886	0\\
6.7956349362	0\\
6.79566417354	0\\
6.79569341088	0\\
6.79572264822	0\\
6.79575188556	0\\
6.7957811229	0\\
6.79581036024	0\\
6.79583959758	0\\
6.79586883492	0\\
6.79589807226	0\\
6.7959273096	0\\
6.79595654694	0\\
6.79598578428	0\\
6.79601502162	0\\
6.79604425896	0\\
6.7960734963	0\\
6.79610273364	0\\
6.79613197098	0\\
6.79616120832	0\\
6.79619044566	0\\
6.796219683	0\\
6.79624892034	0\\
6.79627815768	0\\
6.79630739502	0\\
6.79633663236	0\\
6.7963658697	0\\
6.79639510704	0\\
6.79642434438	0\\
6.79645358172	0\\
6.79648281906	0\\
6.7965120564	0\\
6.79654129374	0\\
6.79657053108	0\\
6.79659976842	0\\
6.79662900576	0\\
6.7966582431	0\\
6.79668748044	0\\
6.79671671778	0\\
6.79674595512	0\\
6.79677519246	0\\
6.7968044298	0\\
6.79683366714	0\\
6.79686290448	0\\
6.79689214182	0\\
6.79692137916	0\\
6.7969506165	0\\
6.79697985384	0\\
6.79700909118	0\\
6.79703832852	0\\
6.79706756586	0\\
6.7970968032	0\\
6.79712604054	0\\
6.79715527788	0\\
6.79718451522	0\\
6.79721375256	0\\
6.7972429899	0\\
6.79727222724	0\\
6.79730146458	0\\
6.79733070192	0\\
6.79735993926	0\\
6.7973891766	0\\
6.79741841394	0\\
6.79744765128	0\\
6.79747688862	0\\
6.79750612596	0\\
6.7975353633	0\\
6.79756460064	0\\
6.79759383798	0\\
6.79762307532	0\\
6.79765231266	0\\
6.79768155	0\\
6.79771078734	0\\
6.79774002468	0\\
6.79776926202	0\\
6.79779849936	0\\
6.7978277367	0\\
6.79785697404	0\\
6.79788621138	0\\
6.79791544872	0\\
6.79794468606	0\\
6.7979739234	0\\
6.79800316074	0\\
6.79803239808	0\\
6.79806163542	0\\
6.79809087276	0\\
6.7981201101	0\\
6.79814934744	0\\
6.79817858478	0\\
6.79820782212	0\\
6.79823705946	0\\
6.7982662968	0\\
6.79829553414	0\\
6.79832477148	0\\
6.79835400882	0\\
6.79838324616	0\\
6.7984124835	0\\
6.79844172084	0\\
6.79847095818	0\\
6.79850019552	0\\
6.79852943286	0\\
6.7985586702	0\\
6.79858790754	0\\
6.79861714488	0\\
6.79864638222	0\\
6.79867561956	0\\
6.7987048569	0\\
6.79873409424	0\\
6.79876333158	0\\
6.79879256892	0\\
6.79882180626	0\\
6.7988510436	0\\
6.79888028094	0\\
6.79890951828	0\\
6.79893875562	0\\
6.79896799296	0\\
6.7989972303	0\\
6.79902646764	0\\
6.79905570498	0\\
6.79908494232	0\\
6.79911417966	0\\
6.799143417	0\\
6.79917265434	0\\
6.79920189168	0\\
6.79923112902	0\\
6.79926036636	0\\
6.7992896037	0\\
6.79931884104	0\\
6.79934807838	0\\
6.79937731572	0\\
6.79940655306	0\\
6.7994357904	0\\
6.79946502774	0\\
6.79949426508	0\\
6.79952350242	0\\
6.79955273976	0\\
6.7995819771	0\\
6.79961121444	0\\
6.79964045178	0\\
6.79966968912	0\\
6.79969892646	0\\
6.7997281638	0\\
6.79975740114	0\\
6.79978663848	0\\
6.79981587582	0\\
6.79984511316	0\\
6.7998743505	0\\
6.79990358784	0\\
6.79993282518	0\\
6.79996206252	0\\
6.79999129986	0\\
6.8000205372	0\\
6.80004977454	0\\
6.80007901188	0\\
6.80010824922	0\\
6.80013748656	0\\
6.8001667239	0\\
6.80019596124	0\\
6.80022519858	0\\
6.80025443592	0\\
6.80028367326	0\\
6.8003129106	0\\
6.80034214794	0\\
6.80037138528	0\\
6.80040062262	0\\
6.80042985996	0\\
6.8004590973	0\\
6.80048833464	0\\
6.80051757198	0\\
6.80054680932	0\\
6.80057604666	0\\
6.800605284	0\\
6.80063452134	0\\
6.80066375868	0\\
6.80069299602	0\\
6.80072223336	0\\
6.8007514707	0\\
6.80078070804	0\\
6.80080994538	0\\
6.80083918272	0\\
6.80086842006	0\\
6.8008976574	0\\
6.80092689474	0\\
6.80095613208	0\\
6.80098536942	0\\
6.80101460676	0\\
6.8010438441	0\\
6.80107308144	0\\
6.80110231878	0\\
6.80113155612	0\\
6.80116079346	0\\
6.8011900308	0\\
6.80121926814	0\\
6.80124850548	0\\
6.80127774282	0\\
6.80130698016	0\\
6.8013362175	0\\
6.80136545484	0\\
6.80139469218	0\\
6.80142392952	0\\
6.80145316686	0\\
6.8014824042	0\\
6.80151164154	0\\
6.80154087888	0\\
6.80157011622	0\\
6.80159935356	0\\
6.8016285909	0\\
6.80165782824	0\\
6.80168706558	0\\
6.80171630292	0\\
6.80174554026	0\\
6.8017747776	0\\
6.80180401494	0\\
6.80183325228	0\\
6.80186248962	0\\
6.80189172696	0\\
6.8019209643	0\\
6.80195020164	0\\
6.80197943898	0\\
6.80200867632	0\\
6.80203791366	0\\
6.802067151	0\\
6.80209638834	0\\
6.80212562568	0\\
6.80215486302	0\\
6.80218410036	0\\
6.8022133377	0\\
6.80224257504	0\\
6.80227181238	0\\
6.80230104972	0\\
6.80233028706	0\\
6.8023595244	0\\
6.80238876174	0\\
6.80241799908	0\\
6.80244723642	0\\
6.80247647376	0\\
6.8025057111	0\\
6.80253494844	0\\
6.80256418578	0\\
6.80259342312	0\\
6.80262266046	0\\
6.8026518978	0\\
6.80268113514	0\\
6.80271037248	0\\
6.80273960982	0\\
6.80276884716	0\\
6.8027980845	0\\
6.80282732184	0\\
6.80285655918	0\\
6.80288579652	0\\
6.80291503386	0\\
6.8029442712	0\\
6.80297350854	0\\
6.80300274588	0\\
6.80303198322	0\\
6.80306122056	0\\
6.8030904579	0\\
6.80311969524	0\\
6.80314893258	0\\
6.80317816992	0\\
6.80320740726	0\\
6.8032366446	0\\
6.80326588194	0\\
6.80329511928	0\\
6.80332435662	0\\
6.80335359396	0\\
6.8033828313	0\\
6.80341206864	0\\
6.80344130598	0\\
6.80347054332	0\\
6.80349978066	0\\
6.803529018	0\\
6.80355825534	0\\
6.80358749268	0\\
6.80361673002	0\\
6.80364596736	0\\
6.8036752047	0\\
6.80370444204	0\\
6.80373367938	0\\
6.80376291672	0\\
6.80379215406	0\\
6.8038213914	0\\
6.80385062874	0\\
6.80387986608	0\\
6.80390910342	0\\
6.80393834076	0\\
6.8039675781	0\\
6.80399681544	0\\
6.80402605278	0\\
6.80405529012	0\\
6.80408452746	0\\
6.8041137648	0\\
6.80414300214	0\\
6.80417223948	0\\
6.80420147682	0\\
6.80423071416	0\\
6.8042599515	0\\
6.80428918884	0\\
6.80431842618	0\\
6.80434766352	0\\
6.80437690086	0\\
6.8044061382	0\\
6.80443537554	0\\
6.80446461288	0\\
6.80449385022	0\\
6.80452308756	0\\
6.8045523249	0\\
6.80458156224	0\\
6.80461079958	0\\
6.80464003692	0\\
6.80466927426	0\\
6.8046985116	0\\
6.80472774894	0\\
6.80475698628	0\\
6.80478622362	0\\
6.80481546096	0\\
6.8048446983	0\\
6.80487393564	0\\
6.80490317298	0\\
6.80493241032	0\\
6.80496164766	0\\
6.804990885	0\\
6.80502012234	0\\
6.80504935968	0\\
6.80507859702	0\\
6.80510783436	0\\
6.8051370717	0\\
6.80516630904	0\\
6.80519554638	0\\
6.80522478372	0\\
6.80525402106	0\\
6.8052832584	0\\
6.80531249574	0\\
6.80534173308	0\\
6.80537097042	0\\
6.80540020776	0\\
6.8054294451	0\\
6.80545868244	0\\
6.80548791978	0\\
6.80551715712	0\\
6.80554639446	0\\
6.8055756318	0\\
6.80560486914	0\\
6.80563410648	0\\
6.80566334382	0\\
6.80569258116	0\\
6.8057218185	0\\
6.80575105584	0\\
6.80578029318	0\\
6.80580953052	0\\
6.80583876786	0\\
6.8058680052	0\\
6.80589724254	0\\
6.80592647988	0\\
6.80595571722	0\\
6.80598495456	0\\
6.8060141919	0\\
6.80604342924	0\\
6.80607266658	0\\
6.80610190392	0\\
6.80613114126	0\\
6.8061603786	0\\
6.80618961594	0\\
6.80621885328	0\\
6.80624809062	0\\
6.80627732796	0\\
6.8063065653	0\\
6.80633580264	0\\
6.80636503998	0\\
6.80639427732	0\\
6.80642351466	0\\
6.806452752	0\\
6.80648198934	0\\
6.80651122668	0\\
6.80654046402	0\\
6.80656970136	0\\
6.8065989387	0\\
6.80662817604	0\\
6.80665741338	0\\
6.80668665072	0\\
6.80671588806	0\\
6.8067451254	0\\
6.80677436274	0\\
6.80680360008	0\\
6.80683283742	0\\
6.80686207476	0\\
6.8068913121	0\\
6.80692054944	0\\
6.80694978678	0\\
6.80697902412	0\\
6.80700826146	0\\
6.8070374988	0\\
6.80706673614	0\\
6.80709597348	0\\
6.80712521082	0\\
6.80715444816	0\\
6.8071836855	0\\
6.80721292284	0\\
6.80724216018	0\\
6.80727139752	0\\
6.80730063486	0\\
6.8073298722	0\\
6.80735910954	0\\
6.80738834688	0\\
6.80741758422	0\\
6.80744682156	0\\
6.8074760589	0\\
6.80750529624	0\\
6.80753453358	0\\
6.80756377092	0\\
6.80759300826	0\\
6.8076222456	0\\
6.80765148294	0\\
6.80768072028	0\\
6.80770995762	0\\
6.80773919496	0\\
6.8077684323	0\\
6.80779766964	0\\
6.80782690698	0\\
6.80785614432	0\\
6.80788538166	0\\
6.807914619	0\\
6.80794385634	0\\
6.80797309368	0\\
6.80800233102	0\\
6.80803156836	0\\
6.8080608057	0\\
6.80809004304	0\\
6.80811928038	0\\
6.80814851772	0\\
6.80817775506	0\\
6.8082069924	0\\
6.80823622974	0\\
6.80826546708	0\\
6.80829470442	0\\
6.80832394176	0\\
6.8083531791	0\\
6.80838241644	0\\
6.80841165378	0\\
6.80844089112	0\\
6.80847012846	0\\
6.8084993658	0\\
6.80852860314	0\\
6.80855784048	0\\
6.80858707782	0\\
6.80861631516	0\\
6.8086455525	0\\
6.80867478984	0\\
6.80870402718	0\\
6.80873326452	0\\
6.80876250186	0\\
6.8087917392	0\\
6.80882097654	0\\
6.80885021388	0\\
6.80887945122	0\\
6.80890868856	0\\
6.8089379259	0\\
6.80896716324	0\\
6.80899640058	0\\
6.80902563792	0\\
6.80905487526	0\\
6.8090841126	0\\
6.80911334994	0\\
6.80914258728	0\\
6.80917182462	0\\
6.80920106196	0\\
6.8092302993	0\\
6.80925953664	0\\
6.80928877398	0\\
6.80931801132	0\\
6.80934724866	0\\
6.809376486	0\\
6.80940572334	0\\
6.80943496068	0\\
6.80946419802	0\\
6.80949343536	0\\
6.8095226727	0\\
6.80955191004	0\\
6.80958114738	0\\
6.80961038472	0\\
6.80963962206	0\\
6.8096688594	0\\
6.80969809674	0\\
6.80972733408	0\\
6.80975657142	0\\
6.80978580876	0\\
6.8098150461	0\\
6.80984428344	0\\
6.80987352078	0\\
6.80990275812	0\\
6.80993199546	0\\
6.8099612328	0\\
6.80999047014	0\\
6.81001970748	0\\
6.81004894482	0\\
6.81007818216	0\\
6.8101074195	0\\
6.81013665684	0\\
6.81016589418	0\\
6.81019513152	0\\
6.81022436886	0\\
6.8102536062	0\\
6.81028284354	0\\
6.81031208088	0\\
6.81034131822	0\\
6.81037055556	0\\
6.8103997929	0\\
6.81042903024	0\\
6.81045826758	0\\
6.81048750492	0\\
6.81051674226	0\\
6.8105459796	0\\
6.81057521694	0\\
6.81060445428	0\\
6.81063369162	0\\
6.81066292896	0\\
6.8106921663	0\\
6.81072140364	0\\
6.81075064098	0\\
6.81077987832	0\\
6.81080911566	0\\
6.810838353	0\\
6.81086759034	0\\
6.81089682768	0\\
6.81092606502	0\\
6.81095530236	0\\
6.8109845397	0\\
6.81101377704	0\\
6.81104301438	0\\
6.81107225172	0\\
6.81110148906	0\\
6.8111307264	0\\
6.81115996374	0\\
6.81118920108	0\\
6.81121843842	0\\
6.81124767576	0\\
6.8112769131	0\\
6.81130615044	0\\
6.81133538778	0\\
6.81136462512	0\\
6.81139386246	0\\
6.8114230998	0\\
6.81145233714	0\\
6.81148157448	0\\
6.81151081182	0\\
6.81154004916	0\\
6.8115692865	0\\
6.81159852384	0\\
6.81162776118	0\\
6.81165699852	0\\
6.81168623586	0\\
6.8117154732	0\\
6.81174471054	0\\
6.81177394788	0\\
6.81180318522	0\\
6.81183242256	0\\
6.8118616599	0\\
6.81189089724	0\\
6.81192013458	0\\
6.81194937192	0\\
6.81197860926	0\\
6.8120078466	0\\
6.81203708394	0\\
6.81206632128	0\\
6.81209555862	0\\
6.81212479596	0\\
6.8121540333	0\\
6.81218327064	0\\
6.81221250798	0\\
6.81224174532	0\\
6.81227098266	0\\
6.81230022	0\\
6.81232945734	0\\
6.81235869468	0\\
6.81238793202	0\\
6.81241716936	0\\
6.8124464067	0\\
6.81247564404	0\\
6.81250488138	0\\
6.81253411872	0\\
6.81256335606	0\\
6.8125925934	0\\
6.81262183074	0\\
6.81265106808	0\\
6.81268030542	0\\
6.81270954276	0\\
6.8127387801	0\\
6.81276801744	0\\
6.81279725478	0\\
6.81282649212	0\\
6.81285572946	0\\
6.8128849668	0\\
6.81291420414	0\\
6.81294344148	0\\
6.81297267882	0\\
6.81300191616	0\\
6.8130311535	0\\
6.81306039084	0\\
6.81308962818	0\\
6.81311886552	0\\
6.81314810286	0\\
6.8131773402	0\\
6.81320657754	0\\
6.81323581488	0\\
6.81326505222	0\\
6.81329428956	0\\
6.8133235269	0\\
6.81335276424	0\\
6.81338200158	0\\
6.81341123892	0\\
6.81344047626	0\\
6.8134697136	0\\
6.81349895094	0\\
6.81352818828	0\\
6.81355742562	0\\
6.81358666296	0\\
6.8136159003	0\\
6.81364513764	0\\
6.81367437498	0\\
6.81370361232	0\\
6.81373284966	0\\
6.813762087	0\\
6.81379132434	0\\
6.81382056168	0\\
6.81384979902	0\\
6.81387903636	0\\
6.8139082737	0\\
6.81393751104	0\\
6.81396674838	0\\
6.81399598572	0\\
6.81402522306	0\\
6.8140544604	0\\
6.81408369774	0\\
6.81411293508	0\\
6.81414217242	0\\
6.81417140976	0\\
6.8142006471	0\\
6.81422988444	0\\
6.81425912178	0\\
6.81428835912	0\\
6.81431759646	0\\
6.8143468338	0\\
6.81437607114	0\\
6.81440530848	0\\
6.81443454582	0\\
6.81446378316	0\\
6.8144930205	0\\
6.81452225784	0\\
6.81455149518	0\\
6.81458073252	0\\
6.81460996986	0\\
6.8146392072	0\\
6.81466844454	0\\
6.81469768188	0\\
6.81472691922	0\\
6.81475615656	0\\
6.8147853939	0\\
6.81481463124	0\\
6.81484386858	0\\
6.81487310592	0\\
6.81490234326	0\\
6.8149315806	0\\
6.81496081794	0\\
6.81499005528	0\\
6.81501929262	0\\
6.81504852996	0\\
6.8150777673	0\\
6.81510700464	0\\
6.81513624198	0\\
6.81516547932	0\\
6.81519471666	0\\
6.815223954	0\\
6.81525319134	0\\
6.81528242868	0\\
6.81531166602	0\\
6.81534090336	0\\
6.8153701407	0\\
6.81539937804	0\\
6.81542861538	0\\
6.81545785272	0\\
6.81548709006	0\\
6.8155163274	0\\
6.81554556474	0\\
6.81557480208	0\\
6.81560403942	0\\
6.81563327676	0\\
6.8156625141	0\\
6.81569175144	0\\
6.81572098878	0\\
6.81575022612	0\\
6.81577946346	0\\
6.8158087008	0\\
6.81583793814	0\\
6.81586717548	0\\
6.81589641282	0\\
6.81592565016	0\\
6.8159548875	0\\
6.81598412484	0\\
6.81601336218	0\\
6.81604259952	0\\
6.81607183686	0\\
6.8161010742	0\\
6.81613031154	0\\
6.81615954888	0\\
6.81618878622	0\\
6.81621802356	0\\
6.8162472609	0\\
6.81627649824	0\\
6.81630573558	0\\
6.81633497292	0\\
6.81636421026	0\\
6.8163934476	0\\
6.81642268494	0\\
6.81645192228	0\\
6.81648115962	0\\
6.81651039696	0\\
6.8165396343	0\\
6.81656887164	0\\
6.81659810898	0\\
6.81662734632	0\\
6.81665658366	0\\
6.816685821	0\\
6.81671505834	0\\
6.81674429568	0\\
6.81677353302	0\\
6.81680277036	0\\
6.8168320077	0\\
6.81686124504	0\\
6.81689048238	0\\
6.81691971972	0\\
6.81694895706	0\\
6.8169781944	0\\
6.81700743174	0\\
6.81703666908	0\\
6.81706590642	0\\
6.81709514376	0\\
6.8171243811	0\\
6.81715361844	0\\
6.81718285578	0\\
6.81721209312	0\\
6.81724133046	0\\
6.8172705678	0\\
6.81729980514	0\\
6.81732904248	0\\
6.81735827982	0\\
6.81738751716	0\\
6.8174167545	0\\
6.81744599184	0\\
6.81747522918	0\\
6.81750446652	0\\
6.81753370386	0\\
6.8175629412	0\\
6.81759217854	0\\
6.81762141588	0\\
6.81765065322	0\\
6.81767989056	0\\
6.8177091279	0\\
6.81773836524	0\\
6.81776760258	0\\
6.81779683992	0\\
6.81782607726	0\\
6.8178553146	0\\
6.81788455194	0\\
6.81791378928	0\\
6.81794302662	0\\
6.81797226396	0\\
6.8180015013	0\\
6.81803073864	0\\
6.81805997598	0\\
6.81808921332	0\\
6.81811845066	0\\
6.818147688	0\\
6.81817692534	0\\
6.81820616268	0\\
6.81823540002	0\\
6.81826463736	0\\
6.8182938747	0\\
6.81832311204	0\\
6.81835234938	0\\
6.81838158672	0\\
6.81841082406	0\\
6.8184400614	0\\
6.81846929874	0\\
6.81849853608	0\\
6.81852777342	0\\
6.81855701076	0\\
6.8185862481	0\\
6.81861548544	0\\
6.81864472278	0\\
6.81867396012	0\\
6.81870319746	0\\
6.8187324348	0\\
6.81876167214	0\\
6.81879090948	0\\
6.81882014682	0\\
6.81884938416	0\\
6.8188786215	0\\
6.81890785884	0\\
6.81893709618	0\\
6.81896633352	0\\
6.81899557086	0\\
6.8190248082	0\\
6.81905404554	0\\
6.81908328288	0\\
6.81911252022	0\\
6.81914175756	0\\
6.8191709949	0\\
6.81920023224	0\\
6.81922946958	0\\
6.81925870692	0\\
6.81928794426	0\\
6.8193171816	0\\
6.81934641894	0\\
6.81937565628	0\\
6.81940489362	0\\
6.81943413096	0\\
6.8194633683	0\\
6.81949260564	0\\
6.81952184298	0\\
6.81955108032	0\\
6.81958031766	0\\
6.819609555	0\\
6.81963879234	0\\
6.81966802968	0\\
6.81969726702	0\\
6.81972650436	0\\
6.8197557417	0\\
6.81978497904	0\\
6.81981421638	0\\
6.81984345372	0\\
6.81987269106	0\\
6.8199019284	0\\
6.81993116574	0\\
6.81996040308	0\\
6.81998964042	0\\
6.82001887776	0\\
6.8200481151	0\\
6.82007735244	0\\
6.82010658978	0\\
6.82013582712	0\\
6.82016506446	0\\
6.8201943018	0\\
6.82022353914	0\\
6.82025277648	0\\
6.82028201382	0\\
6.82031125116	0\\
6.8203404885	0\\
6.82036972584	0\\
6.82039896318	0\\
6.82042820052	0\\
6.82045743786	0\\
6.8204866752	0\\
6.82051591254	0\\
6.82054514988	0\\
6.82057438722	0\\
6.82060362456	0\\
6.8206328619	0\\
6.82066209924	0\\
6.82069133658	0\\
6.82072057392	0\\
6.82074981126	0\\
6.8207790486	0\\
6.82080828594	0\\
6.82083752328	0\\
6.82086676062	0\\
6.82089599796	0\\
6.8209252353	0\\
6.82095447264	0\\
6.82098370998	0\\
6.82101294732	0\\
6.82104218466	0\\
6.821071422	0\\
6.82110065934	0\\
6.82112989668	0\\
6.82115913402	0\\
6.82118837136	0\\
6.8212176087	0\\
6.82124684604	0\\
6.82127608338	0\\
6.82130532072	0\\
6.82133455806	0\\
6.8213637954	0\\
6.82139303274	0\\
6.82142227008	0\\
6.82145150742	0\\
6.82148074476	0\\
6.8215099821	0\\
6.82153921944	0\\
6.82156845678	0\\
6.82159769412	0\\
6.82162693146	0\\
6.8216561688	0\\
6.82168540614	0\\
6.82171464348	0\\
6.82174388082	0\\
6.82177311816	0\\
6.8218023555	0\\
6.82183159284	0\\
6.82186083018	0\\
6.82189006752	0\\
6.82191930486	0\\
6.8219485422	0\\
6.82197777954	0\\
6.82200701688	0\\
6.82203625422	0\\
6.82206549156	0\\
6.8220947289	0\\
6.82212396624	0\\
6.82215320358	0\\
6.82218244092	0\\
6.82221167826	0\\
6.8222409156	0\\
6.82227015294	0\\
6.82229939028	0\\
6.82232862762	0\\
6.82235786496	0\\
6.8223871023	0\\
6.82241633964	0\\
6.82244557698	0\\
6.82247481432	0\\
6.82250405166	0\\
6.822533289	0\\
6.82256252634	0\\
6.82259176368	0\\
6.82262100102	0\\
6.82265023836	0\\
6.8226794757	0\\
6.82270871304	0\\
6.82273795038	0\\
6.82276718772	0\\
6.82279642506	0\\
6.8228256624	0\\
6.82285489974	0\\
6.82288413708	0\\
6.82291337442	0\\
6.82294261176	0\\
6.8229718491	0\\
6.82300108644	0\\
6.82303032378	0\\
6.82305956112	0\\
6.82308879846	0\\
6.8231180358	0\\
6.82314727314	0\\
6.82317651048	0\\
6.82320574782	0\\
6.82323498516	0\\
6.8232642225	0\\
6.82329345984	0\\
6.82332269718	0\\
6.82335193452	0\\
6.82338117186	0\\
6.8234104092	0\\
6.82343964654	0\\
6.82346888388	0\\
6.82349812122	0\\
6.82352735856	0\\
6.8235565959	0\\
6.82358583324	0\\
6.82361507058	0\\
6.82364430792	0\\
6.82367354526	0\\
6.8237027826	0\\
6.82373201994	0\\
6.82376125728	0\\
6.82379049462	0\\
6.82381973196	0\\
6.8238489693	0\\
6.82387820664	0\\
6.82390744398	0\\
6.82393668132	0\\
6.82396591866	0\\
6.823995156	0\\
6.82402439334	0\\
6.82405363068	0\\
6.82408286802	0\\
6.82411210536	0\\
6.8241413427	0\\
6.82417058004	0\\
6.82419981738	0\\
6.82422905472	0\\
6.82425829206	0\\
6.8242875294	0\\
6.82431676674	0\\
6.82434600408	0\\
6.82437524142	0\\
6.82440447876	0\\
6.8244337161	0\\
6.82446295344	0\\
6.82449219078	0\\
6.82452142812	0\\
6.82455066546	0\\
6.8245799028	0\\
6.82460914014	0\\
6.82463837748	0\\
6.82466761482	0\\
6.82469685216	0\\
6.8247260895	0\\
6.82475532684	0\\
6.82478456418	0\\
6.82481380152	0\\
6.82484303886	0\\
6.8248722762	0\\
6.82490151354	0\\
6.82493075088	0\\
6.82495998822	0\\
6.82498922556	0\\
6.8250184629	0\\
6.82504770024	0\\
6.82507693758	0\\
6.82510617492	0\\
6.82513541226	0\\
6.8251646496	0\\
6.82519388694	0\\
6.82522312428	0\\
6.82525236162	0\\
6.82528159896	0\\
6.8253108363	0\\
6.82534007364	0\\
6.82536931098	0\\
6.82539854832	0\\
6.82542778566	0\\
6.825457023	0\\
6.82548626034	0\\
6.82551549768	0\\
6.82554473502	0\\
6.82557397236	0\\
6.8256032097	0\\
6.82563244704	0\\
6.82566168438	0\\
6.82569092172	0\\
6.82572015906	0\\
6.8257493964	0\\
6.82577863374	0\\
6.82580787108	0\\
6.82583710842	0\\
6.82586634576	0\\
6.8258955831	0\\
6.82592482044	0\\
6.82595405778	0\\
6.82598329512	0\\
6.82601253246	0\\
6.8260417698	0\\
6.82607100714	0\\
6.82610024448	0\\
6.82612948182	0\\
6.82615871916	0\\
6.8261879565	0\\
6.82621719384	0\\
6.82624643118	0\\
6.82627566852	0\\
6.82630490586	0\\
6.8263341432	0\\
6.82636338054	0\\
6.82639261788	0\\
6.82642185522	0\\
6.82645109256	0\\
6.8264803299	0\\
6.82650956724	0\\
6.82653880458	0\\
6.82656804192	0\\
6.82659727926	0\\
6.8266265166	0\\
6.82665575394	0\\
6.82668499128	0\\
6.82671422862	0\\
6.82674346596	0\\
6.8267727033	0\\
6.82680194064	0\\
6.82683117798	0\\
6.82686041532	0\\
6.82688965266	0\\
6.82691889	0\\
6.82694812734	0\\
6.82697736468	0\\
6.82700660202	0\\
6.82703583936	0\\
6.8270650767	0\\
6.82709431404	0\\
6.82712355138	0\\
6.82715278872	0\\
6.82718202606	0\\
6.8272112634	0\\
6.82724050074	0\\
6.82726973808	0\\
6.82729897542	0\\
6.82732821276	0\\
6.8273574501	0\\
6.82738668744	0\\
6.82741592478	0\\
6.82744516212	0\\
6.82747439946	0\\
6.8275036368	0\\
6.82753287414	0\\
6.82756211148	0\\
6.82759134882	0\\
6.82762058616	0\\
6.8276498235	0\\
6.82767906084	0\\
6.82770829818	0\\
6.82773753552	0\\
6.82776677286	0\\
6.8277960102	0\\
6.82782524754	0\\
6.82785448488	0\\
6.82788372222	0\\
6.82791295956	0\\
6.8279421969	0\\
6.82797143424	0\\
6.82800067158	0\\
6.82802990892	0\\
6.82805914626	0\\
6.8280883836	0\\
6.82811762094	0\\
6.82814685828	0\\
6.82817609562	0\\
6.82820533296	0\\
6.8282345703	0\\
6.82826380764	0\\
6.82829304498	0\\
6.82832228232	0\\
6.82835151966	0\\
6.828380757	0\\
6.82840999434	0\\
6.82843923168	0\\
6.82846846902	0\\
6.82849770636	0\\
6.8285269437	0\\
6.82855618104	0\\
6.82858541838	0\\
6.82861465572	0\\
6.82864389306	0\\
6.8286731304	0\\
6.82870236774	0\\
6.82873160508	0\\
6.82876084242	0\\
6.82879007976	0\\
6.8288193171	0\\
6.82884855444	0\\
6.82887779178	0\\
6.82890702912	0\\
6.82893626646	0\\
6.8289655038	0\\
6.82899474114	0\\
6.82902397848	0\\
6.82905321582	0\\
6.82908245316	0\\
6.8291116905	0\\
6.82914092784	0\\
6.82917016518	0\\
6.82919940252	0\\
6.82922863986	0\\
6.8292578772	0\\
6.82928711454	0\\
6.82931635188	0\\
6.82934558922	0\\
6.82937482656	0\\
6.8294040639	0\\
6.82943330124	0\\
6.82946253858	0\\
6.82949177592	0\\
6.82952101326	0\\
6.8295502506	0\\
6.82957948794	0\\
6.82960872528	0\\
6.82963796262	0\\
6.82966719996	0\\
6.8296964373	0\\
6.82972567464	0\\
6.82975491198	0\\
6.82978414932	0\\
6.82981338666	0\\
6.829842624	0\\
6.82987186134	0\\
6.82990109868	0\\
6.82993033602	0\\
6.82995957336	0\\
6.8299888107	0\\
6.83001804804	0\\
6.83004728538	0\\
6.83007652272	0\\
6.83010576006	0\\
6.8301349974	0\\
6.83016423474	0\\
6.83019347208	0\\
6.83022270942	0\\
6.83025194676	0\\
6.8302811841	0\\
6.83031042144	0\\
6.83033965878	0\\
6.83036889612	0\\
6.83039813346	0\\
6.8304273708	0\\
6.83045660814	0\\
6.83048584548	0\\
6.83051508282	0\\
6.83054432016	0\\
6.8305735575	0\\
6.83060279484	0\\
6.83063203218	0\\
6.83066126952	0\\
6.83069050686	0\\
6.8307197442	0\\
6.83074898154	0\\
6.83077821888	0\\
6.83080745622	0\\
6.83083669356	0\\
6.8308659309	0\\
6.83089516824	0\\
6.83092440558	0\\
6.83095364292	0\\
6.83098288026	0\\
6.8310121176	0\\
6.83104135494	0\\
6.83107059228	0\\
6.83109982962	0\\
6.83112906696	0\\
6.8311583043	0\\
6.83118754164	0\\
6.83121677898	0\\
6.83124601632	0\\
6.83127525366	0\\
6.831304491	0\\
6.83133372834	0\\
6.83136296568	0\\
6.83139220302	0\\
6.83142144036	0\\
6.8314506777	0\\
6.83147991504	0\\
6.83150915238	0\\
6.83153838972	0\\
6.83156762706	0\\
6.8315968644	0\\
6.83162610174	0\\
6.83165533908	0\\
6.83168457642	0\\
6.83171381376	0\\
6.8317430511	0\\
6.83177228844	0\\
6.83180152578	0\\
6.83183076312	0\\
6.83186000046	0\\
6.8318892378	0\\
6.83191847514	0\\
6.83194771248	0\\
6.83197694982	0\\
6.83200618716	0\\
6.8320354245	0\\
6.83206466184	0\\
6.83209389918	0\\
6.83212313652	0\\
6.83215237386	0\\
6.8321816112	0\\
6.83221084854	0\\
6.83224008588	0\\
6.83226932322	0\\
6.83229856056	0\\
6.8323277979	0\\
6.83235703524	0\\
6.83238627258	0\\
6.83241550992	0\\
6.83244474726	0\\
6.8324739846	0\\
6.83250322194	0\\
6.83253245928	0\\
6.83256169662	0\\
6.83259093396	0\\
6.8326201713	0\\
6.83264940864	0\\
6.83267864598	0\\
6.83270788332	0\\
6.83273712066	0\\
6.832766358	0\\
6.83279559534	0\\
6.83282483268	0\\
6.83285407002	0\\
6.83288330736	0\\
6.8329125447	0\\
6.83294178204	0\\
6.83297101938	0\\
6.83300025672	0\\
6.83302949406	0\\
6.8330587314	0\\
6.83308796874	0\\
6.83311720608	0\\
6.83314644342	0\\
6.83317568076	0\\
6.8332049181	0\\
6.83323415544	0\\
6.83326339278	0\\
6.83329263012	0\\
6.83332186746	0\\
6.8333511048	0\\
6.83338034214	0\\
6.83340957948	0\\
6.83343881682	0\\
6.83346805416	0\\
6.8334972915	0\\
6.83352652884	0\\
6.83355576618	0\\
6.83358500352	0\\
6.83361424086	0\\
6.8336434782	0\\
6.83367271554	0\\
6.83370195288	0\\
6.83373119022	0\\
6.83376042756	0\\
6.8337896649	0\\
6.83381890224	0\\
6.83384813958	0\\
6.83387737692	0\\
6.83390661426	0\\
6.8339358516	0\\
6.83396508894	0\\
6.83399432628	0\\
6.83402356362	0\\
6.83405280096	0\\
6.8340820383	0\\
6.83411127564	0\\
6.83414051298	0\\
6.83416975032	0\\
6.83419898766	0\\
6.834228225	0\\
6.83425746234	0\\
6.83428669968	0\\
6.83431593702	0\\
6.83434517436	0\\
6.8343744117	0\\
6.83440364904	0\\
6.83443288638	0\\
6.83446212372	0\\
6.83449136106	0\\
6.8345205984	0\\
6.83454983574	0\\
6.83457907308	0\\
6.83460831042	0\\
6.83463754776	0\\
6.8346667851	0\\
6.83469602244	0\\
6.83472525978	0\\
6.83475449712	0\\
6.83478373446	0\\
6.8348129718	0\\
6.83484220914	0\\
6.83487144648	0\\
6.83490068382	0\\
6.83492992116	0\\
6.8349591585	0\\
6.83498839584	0\\
6.83501763318	0\\
6.83504687052	0\\
6.83507610786	0\\
6.8351053452	0\\
6.83513458254	0\\
6.83516381988	0\\
6.83519305722	0\\
6.83522229456	0\\
6.8352515319	0\\
6.83528076924	0\\
6.83531000658	0\\
6.83533924392	0\\
6.83536848126	0\\
6.8353977186	0\\
6.83542695594	0\\
6.83545619328	0\\
6.83548543062	0\\
6.83551466796	0\\
6.8355439053	0\\
6.83557314264	0\\
6.83560237998	0\\
6.83563161732	0\\
6.83566085466	0\\
6.835690092	0\\
6.83571932934	0\\
6.83574856668	0\\
6.83577780402	0\\
6.83580704136	0\\
6.8358362787	0\\
6.83586551604	0\\
6.83589475338	0\\
6.83592399072	0\\
6.83595322806	0\\
6.8359824654	0\\
6.83601170274	0\\
6.83604094008	0\\
6.83607017742	0\\
6.83609941476	0\\
6.8361286521	0\\
6.83615788944	0\\
6.83618712678	0\\
6.83621636412	0\\
6.83624560146	0\\
6.8362748388	0\\
6.83630407614	0\\
6.83633331348	0\\
6.83636255082	0\\
6.83639178816	0\\
6.8364210255	0\\
6.83645026284	0\\
6.83647950018	0\\
6.83650873752	0\\
6.83653797486	0\\
6.8365672122	0\\
6.83659644954	0\\
6.83662568688	0\\
6.83665492422	0\\
6.83668416156	0\\
6.8367133989	0\\
6.83674263624	0\\
6.83677187358	0\\
6.83680111092	0\\
6.83683034826	0\\
6.8368595856	0\\
6.83688882294	0\\
6.83691806028	0\\
6.83694729762	0\\
6.83697653496	0\\
6.8370057723	0\\
6.83703500964	0\\
6.83706424698	0\\
6.83709348432	0\\
6.83712272166	0\\
6.837151959	0\\
6.83718119634	0\\
6.83721043368	0\\
6.83723967102	0\\
6.83726890836	0\\
6.8372981457	0\\
6.83732738304	0\\
6.83735662038	0\\
6.83738585772	0\\
6.83741509506	0\\
6.8374443324	0\\
6.83747356974	0\\
6.83750280708	0\\
6.83753204442	0\\
6.83756128176	0\\
6.8375905191	0\\
6.83761975644	0\\
6.83764899378	0\\
6.83767823112	0\\
6.83770746846	0\\
6.8377367058	0\\
6.83776594314	0\\
6.83779518048	0\\
6.83782441782	0\\
6.83785365516	0\\
6.8378828925	0\\
6.83791212984	0\\
6.83794136718	0\\
6.83797060452	0\\
6.83799984186	0\\
6.8380290792	0\\
6.83805831654	0\\
6.83808755388	0\\
6.83811679122	0\\
6.83814602856	0\\
6.8381752659	0\\
6.83820450324	0\\
6.83823374058	0\\
6.83826297792	0\\
6.83829221526	0\\
6.8383214526	0\\
6.83835068994	0\\
6.83837992728	0\\
6.83840916462	0\\
6.83843840196	0\\
6.8384676393	0\\
6.83849687664	0\\
6.83852611398	0\\
6.83855535132	0\\
6.83858458866	0\\
6.838613826	0\\
6.83864306334	0\\
6.83867230068	0\\
6.83870153802	0\\
6.83873077536	0\\
6.8387600127	0\\
6.83878925004	0\\
6.83881848738	0\\
6.83884772472	0\\
6.83887696206	0\\
6.8389061994	0\\
6.83893543674	0\\
6.83896467408	0\\
6.83899391142	0\\
6.83902314876	0\\
6.8390523861	0\\
6.83908162344	0\\
6.83911086078	0\\
6.83914009812	0\\
6.83916933546	0\\
6.8391985728	0\\
6.83922781014	0\\
6.83925704748	0\\
6.83928628482	0\\
6.83931552216	0\\
6.8393447595	0\\
6.83937399684	0\\
6.83940323418	0\\
6.83943247152	0\\
6.83946170886	0\\
6.8394909462	0\\
6.83952018354	0\\
6.83954942088	0\\
6.83957865822	0\\
6.83960789556	0\\
6.8396371329	0\\
6.83966637024	0\\
6.83969560758	0\\
6.83972484492	0\\
6.83975408226	0\\
6.8397833196	0\\
6.83981255694	0\\
6.83984179428	0\\
6.83987103162	0\\
6.83990026896	0\\
6.8399295063	0\\
6.83995874364	0\\
6.83998798098	0\\
6.84001721832	0\\
6.84004645566	0\\
6.840075693	0\\
6.84010493034	0\\
6.84013416768	0\\
6.84016340502	0\\
6.84019264236	0\\
6.8402218797	0\\
6.84025111704	0\\
6.84028035438	0\\
6.84030959172	0\\
6.84033882906	0\\
6.8403680664	0\\
6.84039730374	0\\
6.84042654108	0\\
6.84045577842	0\\
6.84048501576	0\\
6.8405142531	0\\
6.84054349044	0\\
6.84057272778	0\\
6.84060196512	0\\
6.84063120246	0\\
6.8406604398	0\\
6.84068967714	0\\
6.84071891448	0\\
6.84074815182	0\\
6.84077738916	0\\
6.8408066265	0\\
6.84083586384	0\\
6.84086510118	0\\
6.84089433852	0\\
6.84092357586	0\\
6.8409528132	0\\
6.84098205054	0\\
6.84101128788	0\\
6.84104052522	0\\
6.84106976256	0\\
6.8410989999	0\\
6.84112823724	0\\
6.84115747458	0\\
6.84118671192	0\\
6.84121594926	0\\
6.8412451866	0\\
6.84127442394	0\\
6.84130366128	0\\
6.84133289862	0\\
6.84136213596	0\\
6.8413913733	0\\
6.84142061064	0\\
6.84144984798	0\\
6.84147908532	0\\
6.84150832266	0\\
6.84153756	0\\
6.84156679734	0\\
6.84159603468	0\\
6.84162527202	0\\
6.84165450936	0\\
6.8416837467	0\\
6.84171298404	0\\
6.84174222138	0\\
6.84177145872	0\\
6.84180069606	0\\
6.8418299334	0\\
6.84185917074	0\\
6.84188840808	0\\
6.84191764542	0\\
6.84194688276	0\\
6.8419761201	0\\
6.84200535744	0\\
6.84203459478	0\\
6.84206383212	0\\
6.84209306946	0\\
6.8421223068	0\\
6.84215154414	0\\
6.84218078148	0\\
6.84221001882	0\\
6.84223925616	0\\
6.8422684935	0\\
6.84229773084	0\\
6.84232696818	0\\
6.84235620552	0\\
6.84238544286	0\\
6.8424146802	0\\
6.84244391754	0\\
6.84247315488	0\\
6.84250239222	0\\
6.84253162956	0\\
6.8425608669	0\\
6.84259010424	0\\
6.84261934158	0\\
6.84264857892	0\\
6.84267781626	0\\
6.8427070536	0\\
6.84273629094	0\\
6.84276552828	0\\
6.84279476562	0\\
6.84282400296	0\\
6.8428532403	0\\
6.84288247764	0\\
6.84291171498	0\\
6.84294095232	0\\
6.84297018966	0\\
6.842999427	0\\
6.84302866434	0\\
6.84305790168	0\\
6.84308713902	0\\
6.84311637636	0\\
6.8431456137	0\\
6.84317485104	0\\
6.84320408838	0\\
6.84323332572	0\\
6.84326256306	0\\
6.8432918004	0\\
6.84332103774	0\\
6.84335027508	0\\
6.84337951242	0\\
6.84340874976	0\\
6.8434379871	0\\
6.84346722444	0\\
6.84349646178	0\\
6.84352569912	0\\
6.84355493646	0\\
6.8435841738	0\\
6.84361341114	0\\
6.84364264848	0\\
6.84367188582	0\\
6.84370112316	0\\
6.8437303605	0\\
6.84375959784	0\\
6.84378883518	0\\
6.84381807252	0\\
6.84384730986	0\\
6.8438765472	0\\
6.84390578454	0\\
6.84393502188	0\\
6.84396425922	0\\
6.84399349656	0\\
6.8440227339	0\\
6.84405197124	0\\
6.84408120858	0\\
6.84411044592	0\\
6.84413968326	0\\
6.8441689206	0\\
6.84419815794	0\\
6.84422739528	0\\
6.84425663262	0\\
6.84428586996	0\\
6.8443151073	0\\
6.84434434464	0\\
6.84437358198	0\\
6.84440281932	0\\
6.84443205666	0\\
6.844461294	0\\
6.84449053134	0\\
6.84451976868	0\\
6.84454900602	0\\
6.84457824336	0\\
6.8446074807	0\\
6.84463671804	0\\
6.84466595538	0\\
6.84469519272	0\\
6.84472443006	0\\
6.8447536674	0\\
6.84478290474	0\\
6.84481214208	0\\
6.84484137942	0\\
6.84487061676	0\\
6.8448998541	0\\
6.84492909144	0\\
6.84495832878	0\\
6.84498756612	0\\
6.84501680346	0\\
6.8450460408	0\\
6.84507527814	0\\
6.84510451548	0\\
6.84513375282	0\\
6.84516299016	0\\
6.8451922275	0\\
6.84522146484	0\\
6.84525070218	0\\
6.84527993952	0\\
6.84530917686	0\\
6.8453384142	0\\
6.84536765154	0\\
6.84539688888	0\\
6.84542612622	0\\
6.84545536356	0\\
6.8454846009	0\\
6.84551383824	0\\
6.84554307558	0\\
6.84557231292	0\\
6.84560155026	0\\
6.8456307876	0\\
6.84566002494	0\\
6.84568926228	0\\
6.84571849962	0\\
6.84574773696	0\\
6.8457769743	0\\
6.84580621164	0\\
6.84583544898	0\\
6.84586468632	0\\
6.84589392366	0\\
6.845923161	0\\
6.84595239834	0\\
6.84598163568	0\\
6.84601087302	0\\
6.84604011036	0\\
6.8460693477	0\\
6.84609858504	0\\
6.84612782238	0\\
6.84615705972	0\\
6.84618629706	0\\
6.8462155344	0\\
6.84624477174	0\\
6.84627400908	0\\
6.84630324642	0\\
6.84633248376	0\\
6.8463617211	0\\
6.84639095844	0\\
6.84642019578	0\\
6.84644943312	0\\
6.84647867046	0\\
6.8465079078	0\\
6.84653714514	0\\
6.84656638248	0\\
6.84659561982	0\\
6.84662485716	0\\
6.8466540945	0\\
6.84668333184	0\\
6.84671256918	0\\
6.84674180652	0\\
6.84677104386	0\\
6.8468002812	0\\
6.84682951854	0\\
6.84685875588	0\\
6.84688799322	0\\
6.84691723056	0\\
6.8469464679	0\\
6.84697570524	0\\
6.84700494258	0\\
6.84703417992	0\\
6.84706341726	0\\
6.8470926546	0\\
6.84712189194	0\\
6.84715112928	0\\
6.84718036662	0\\
6.84720960396	0\\
6.8472388413	0\\
6.84726807864	0\\
6.84729731598	0\\
6.84732655332	0\\
6.84735579066	0\\
6.847385028	0\\
6.84741426534	0\\
6.84744350268	0\\
6.84747274002	0\\
6.84750197736	0\\
6.8475312147	0\\
6.84756045204	0\\
6.84758968938	0\\
6.84761892672	0\\
6.84764816406	0\\
6.8476774014	0\\
6.84770663874	0\\
6.84773587608	0\\
6.84776511342	0\\
6.84779435076	0\\
6.8478235881	0\\
6.84785282544	0\\
6.84788206278	0\\
6.84791130012	0\\
6.84794053746	0\\
6.8479697748	0\\
6.84799901214	0\\
6.84802824948	0\\
6.84805748682	0\\
6.84808672416	0\\
6.8481159615	0\\
6.84814519884	0\\
6.84817443618	0\\
6.84820367352	0\\
6.84823291086	0\\
6.8482621482	0\\
6.84829138554	0\\
6.84832062288	0\\
6.84834986022	0\\
6.84837909756	0\\
6.8484083349	0\\
6.84843757224	0\\
6.84846680958	0\\
6.84849604692	0\\
6.84852528426	0\\
6.8485545216	0\\
6.84858375894	0\\
6.84861299628	0\\
6.84864223362	0\\
6.84867147096	0\\
6.8487007083	0\\
6.84872994564	0\\
6.84875918298	0\\
6.84878842032	0\\
6.84881765766	0\\
6.848846895	0\\
6.84887613234	0\\
6.84890536968	0\\
6.84893460702	0\\
6.84896384436	0\\
6.8489930817	0\\
6.84902231904	0\\
6.84905155638	0\\
6.84908079372	0\\
6.84911003106	0\\
6.8491392684	0\\
6.84916850574	0\\
6.84919774308	0\\
6.84922698042	0\\
6.84925621776	0\\
6.8492854551	0\\
6.84931469244	0\\
6.84934392978	0\\
6.84937316712	0\\
6.84940240446	0\\
6.8494316418	0\\
6.84946087914	0\\
6.84949011648	0\\
6.84951935382	0\\
6.84954859116	0\\
6.8495778285	0\\
6.84960706584	0\\
6.84963630318	0\\
6.84966554052	0\\
6.84969477786	0\\
6.8497240152	0\\
6.84975325254	0\\
6.84978248988	0\\
6.84981172722	0\\
6.84984096456	0\\
6.8498702019	0\\
6.84989943924	0\\
6.84992867658	0\\
6.84995791392	0\\
6.84998715126	0\\
6.8500163886	0\\
6.85004562594	0\\
6.85007486328	0\\
6.85010410062	0\\
6.85013333796	0\\
6.8501625753	0\\
6.85019181264	0\\
6.85022104998	0\\
6.85025028732	0\\
6.85027952466	0\\
6.850308762	0\\
6.85033799934	0\\
6.85036723668	0\\
6.85039647402	0\\
6.85042571136	0\\
6.8504549487	0\\
6.85048418604	0\\
6.85051342338	0\\
6.85054266072	0\\
6.85057189806	0\\
6.8506011354	0\\
6.85063037274	0\\
6.85065961008	0\\
6.85068884742	0\\
6.85071808476	0\\
6.8507473221	0\\
6.85077655944	0\\
6.85080579678	0\\
6.85083503412	0\\
6.85086427146	0\\
6.8508935088	0\\
6.85092274614	0\\
6.85095198348	0\\
6.85098122082	0\\
6.85101045816	0\\
6.8510396955	0\\
6.85106893284	0\\
6.85109817018	0\\
6.85112740752	0\\
6.85115664486	0\\
6.8511858822	0\\
6.85121511954	0\\
6.85124435688	0\\
6.85127359422	0\\
6.85130283156	0\\
6.8513320689	0\\
6.85136130624	0\\
6.85139054358	0\\
6.85141978092	0\\
6.85144901826	0\\
6.8514782556	0\\
6.85150749294	0\\
6.85153673028	0\\
6.85156596762	0\\
6.85159520496	0\\
6.8516244423	0\\
6.85165367964	0\\
6.85168291698	0\\
6.85171215432	0\\
6.85174139166	0\\
6.851770629	0\\
6.85179986634	0\\
6.85182910368	0\\
6.85185834102	0\\
6.85188757836	0\\
6.8519168157	0\\
6.85194605304	0\\
6.85197529038	0\\
6.85200452772	0\\
6.85203376506	0\\
6.8520630024	0\\
6.85209223974	0\\
6.85212147708	0\\
6.85215071442	0\\
6.85217995176	0\\
6.8522091891	0\\
6.85223842644	0\\
6.85226766378	0\\
6.85229690112	0\\
6.85232613846	0\\
6.8523553758	0\\
6.85238461314	0\\
6.85241385048	0\\
6.85244308782	0\\
6.85247232516	0\\
6.8525015625	0\\
6.85253079984	0\\
6.85256003718	0\\
6.85258927452	0\\
6.85261851186	0\\
6.8526477492	0\\
6.85267698654	0\\
6.85270622388	0\\
6.85273546122	0\\
6.85276469856	0\\
6.8527939359	0\\
6.85282317324	0\\
6.85285241058	0\\
6.85288164792	0\\
6.85291088526	0\\
6.8529401226	0\\
6.85296935994	0\\
6.85299859728	0\\
6.85302783462	0\\
6.85305707196	0\\
6.8530863093	0\\
6.85311554664	0\\
6.85314478398	0\\
6.85317402132	0\\
6.85320325866	0\\
6.853232496	0\\
6.85326173334	0\\
6.85329097068	0\\
6.85332020802	0\\
6.85334944536	0\\
6.8533786827	0\\
6.85340792004	0\\
6.85343715738	0\\
6.85346639472	0\\
6.85349563206	0\\
6.8535248694	0\\
6.85355410674	0\\
6.85358334408	0\\
6.85361258142	0\\
6.85364181876	0\\
6.8536710561	0\\
6.85370029344	0\\
6.85372953078	0\\
6.85375876812	0\\
6.85378800546	0\\
6.8538172428	0\\
6.85384648014	0\\
6.85387571748	0\\
6.85390495482	0\\
6.85393419216	0\\
6.8539634295	0\\
6.85399266684	0\\
6.85402190418	0\\
6.85405114152	0\\
6.85408037886	0\\
6.8541096162	0\\
6.85413885354	0\\
6.85416809088	0\\
6.85419732822	0\\
6.85422656556	0\\
6.8542558029	0\\
6.85428504024	0\\
6.85431427758	0\\
6.85434351492	0\\
6.85437275226	0\\
6.8544019896	0\\
6.85443122694	0\\
6.85446046428	0\\
6.85448970162	0\\
6.85451893896	0\\
6.8545481763	0\\
6.85457741364	0\\
6.85460665098	0\\
6.85463588832	0\\
6.85466512566	0\\
6.854694363	0\\
6.85472360034	0\\
6.85475283768	0\\
6.85478207502	0\\
6.85481131236	0\\
6.8548405497	0\\
6.85486978704	0\\
6.85489902438	0\\
6.85492826172	0\\
6.85495749906	0\\
6.8549867364	0\\
6.85501597374	0\\
6.85504521108	0\\
6.85507444842	0\\
6.85510368576	0\\
6.8551329231	0\\
6.85516216044	0\\
6.85519139778	0\\
6.85522063512	0\\
6.85524987246	0\\
6.8552791098	0\\
6.85530834714	0\\
6.85533758448	0\\
6.85536682182	0\\
6.85539605916	0\\
6.8554252965	0\\
6.85545453384	0\\
6.85548377118	0\\
6.85551300852	0\\
6.85554224586	0\\
6.8555714832	0\\
6.85560072054	0\\
6.85562995788	0\\
6.85565919522	0\\
6.85568843256	0\\
6.8557176699	0\\
6.85574690724	0\\
6.85577614458	0\\
6.85580538192	0\\
6.85583461926	0\\
6.8558638566	0\\
6.85589309394	0\\
6.85592233128	0\\
6.85595156862	0\\
6.85598080596	0\\
6.8560100433	0\\
6.85603928064	0\\
6.85606851798	0\\
6.85609775532	0\\
6.85612699266	0\\
6.85615623	0\\
6.85618546734	0\\
6.85621470468	0\\
6.85624394202	0\\
6.85627317936	0\\
6.8563024167	0\\
6.85633165404	0\\
6.85636089138	0\\
6.85639012872	0\\
6.85641936606	0\\
6.8564486034	0\\
6.85647784074	0\\
6.85650707808	0\\
6.85653631542	0\\
6.85656555276	0\\
6.8565947901	0\\
6.85662402744	0\\
6.85665326478	0\\
6.85668250212	0\\
6.85671173946	0\\
6.8567409768	0\\
6.85677021414	0\\
6.85679945148	0\\
6.85682868882	0\\
6.85685792616	0\\
6.8568871635	0\\
6.85691640084	0\\
6.85694563818	0\\
6.85697487552	0\\
6.85700411286	0\\
6.8570333502	0\\
6.85706258754	0\\
6.85709182488	0\\
6.85712106222	0\\
6.85715029956	0\\
6.8571795369	0\\
6.85720877424	0\\
6.85723801158	0\\
6.85726724892	0\\
6.85729648626	0\\
6.8573257236	0\\
6.85735496094	0\\
6.85738419828	0\\
6.85741343562	0\\
6.85744267296	0\\
6.8574719103	0\\
6.85750114764	0\\
6.85753038498	0\\
6.85755962232	0\\
6.85758885966	0\\
6.857618097	0\\
6.85764733434	0\\
6.85767657168	0\\
6.85770580902	0\\
6.85773504636	0\\
6.8577642837	0\\
6.85779352104	0\\
6.85782275838	0\\
6.85785199572	0\\
6.85788123306	0\\
6.8579104704	0\\
6.85793970774	0\\
6.85796894508	0\\
6.85799818242	0\\
6.85802741976	0\\
6.8580566571	0\\
6.85808589444	0\\
6.85811513178	0\\
6.85814436912	0\\
6.85817360646	0\\
6.8582028438	0\\
6.85823208114	0\\
6.85826131848	0\\
6.85829055582	0\\
6.85831979316	0\\
6.8583490305	0\\
6.85837826784	0\\
6.85840750518	0\\
6.85843674252	0\\
6.85846597986	0\\
6.8584952172	0\\
6.85852445454	0\\
6.85855369188	0\\
6.85858292922	0\\
6.85861216656	0\\
6.8586414039	0\\
6.85867064124	0\\
6.85869987858	0\\
6.85872911592	0\\
6.85875835326	0\\
6.8587875906	0\\
6.85881682794	0\\
6.85884606528	0\\
6.85887530262	0\\
6.85890453996	0\\
6.8589337773	0\\
6.85896301464	0\\
6.85899225198	0\\
6.85902148932	0\\
6.85905072666	0\\
6.859079964	0\\
6.85910920134	0\\
6.85913843868	0\\
6.85916767602	0\\
6.85919691336	0\\
6.8592261507	0\\
6.85925538804	0\\
6.85928462538	0\\
6.85931386272	0\\
6.85934310006	0\\
6.8593723374	0\\
6.85940157474	0\\
6.85943081208	0\\
6.85946004942	0\\
6.85948928676	0\\
6.8595185241	0\\
6.85954776144	0\\
6.85957699878	0\\
6.85960623612	0\\
6.85963547346	0\\
6.8596647108	0\\
6.85969394814	0\\
6.85972318548	0\\
6.85975242282	0\\
6.85978166016	0\\
6.8598108975	0\\
6.85984013484	0\\
6.85986937218	0\\
6.85989860952	0\\
6.85992784686	0\\
6.8599570842	0\\
6.85998632154	0\\
6.86001555888	0\\
6.86004479622	0\\
6.86007403356	0\\
6.8601032709	0\\
6.86013250824	0\\
6.86016174558	0\\
6.86019098292	0\\
6.86022022026	0\\
6.8602494576	0\\
6.86027869494	0\\
6.86030793228	0\\
6.86033716962	0\\
6.86036640696	0\\
6.8603956443	0\\
6.86042488164	0\\
6.86045411898	0\\
6.86048335632	0\\
6.86051259366	0\\
6.860541831	0\\
6.86057106834	0\\
6.86060030568	0\\
6.86062954302	0\\
6.86065878036	0\\
6.8606880177	0\\
6.86071725504	0\\
6.86074649238	0\\
6.86077572972	0\\
6.86080496706	0\\
6.8608342044	0\\
6.86086344174	0\\
6.86089267908	0\\
6.86092191642	0\\
6.86095115376	0\\
6.8609803911	0\\
6.86100962844	0\\
6.86103886578	0\\
6.86106810312	0\\
6.86109734046	0\\
6.8611265778	0\\
6.86115581514	0\\
6.86118505248	0\\
6.86121428982	0\\
6.86124352716	0\\
6.8612727645	0\\
6.86130200184	0\\
6.86133123918	0\\
6.86136047652	0\\
6.86138971386	0\\
6.8614189512	0\\
6.86144818854	0\\
6.86147742588	0\\
6.86150666322	0\\
6.86153590056	0\\
6.8615651379	0\\
6.86159437524	0\\
6.86162361258	0\\
6.86165284992	0\\
6.86168208726	0\\
6.8617113246	0\\
6.86174056194	0\\
6.86176979928	0\\
6.86179903662	0\\
6.86182827396	0\\
6.8618575113	0\\
6.86188674864	0\\
6.86191598598	0\\
6.86194522332	0\\
6.86197446066	0\\
6.862003698	0\\
6.86203293534	0\\
6.86206217268	0\\
6.86209141002	0\\
6.86212064736	0\\
6.8621498847	0\\
6.86217912204	0\\
6.86220835938	0\\
6.86223759672	0\\
6.86226683406	0\\
6.8622960714	0\\
6.86232530874	0\\
6.86235454608	0\\
6.86238378342	0\\
6.86241302076	0\\
6.8624422581	0\\
6.86247149544	0\\
6.86250073278	0\\
6.86252997012	0\\
6.86255920746	0\\
6.8625884448	0\\
6.86261768214	0\\
6.86264691948	0\\
6.86267615682	0\\
6.86270539416	0\\
6.8627346315	0\\
6.86276386884	0\\
6.86279310618	0\\
6.86282234352	0\\
6.86285158086	0\\
6.8628808182	0\\
6.86291005554	0\\
6.86293929288	0\\
6.86296853022	0\\
6.86299776756	0\\
6.8630270049	0\\
6.86305624224	0\\
6.86308547958	0\\
6.86311471692	0\\
6.86314395426	0\\
6.8631731916	0\\
6.86320242894	0\\
6.86323166628	0\\
6.86326090362	0\\
6.86329014096	0\\
6.8633193783	0\\
6.86334861564	0\\
6.86337785298	0\\
6.86340709032	0\\
6.86343632766	0\\
6.863465565	0\\
6.86349480234	0\\
6.86352403968	0\\
6.86355327702	0\\
6.86358251436	0\\
6.8636117517	0\\
6.86364098904	0\\
6.86367022638	0\\
6.86369946372	0\\
6.86372870106	0\\
6.8637579384	0\\
6.86378717574	0\\
6.86381641308	0\\
6.86384565042	0\\
6.86387488776	0\\
6.8639041251	0\\
6.86393336244	0\\
6.86396259978	0\\
6.86399183712	0\\
6.86402107446	0\\
6.8640503118	0\\
6.86407954914	0\\
6.86410878648	0\\
6.86413802382	0\\
6.86416726116	0\\
6.8641964985	0\\
6.86422573584	0\\
6.86425497318	0\\
6.86428421052	0\\
6.86431344786	0\\
6.8643426852	0\\
6.86437192254	0\\
6.86440115988	0\\
6.86443039722	0\\
6.86445963456	0\\
6.8644888719	0\\
6.86451810924	0\\
6.86454734658	0\\
6.86457658392	0\\
6.86460582126	0\\
6.8646350586	0\\
6.86466429594	0\\
6.86469353328	0\\
6.86472277062	0\\
6.86475200796	0\\
6.8647812453	0\\
6.86481048264	0\\
6.86483971998	0\\
6.86486895732	0\\
6.86489819466	0\\
6.864927432	0\\
6.86495666934	0\\
6.86498590668	0\\
6.86501514402	0\\
6.86504438136	0\\
6.8650736187	0\\
6.86510285604	0\\
6.86513209338	0\\
6.86516133072	0\\
6.86519056806	0\\
6.8652198054	0\\
6.86524904274	0\\
6.86527828008	0\\
6.86530751742	0\\
6.86533675476	0\\
6.8653659921	0\\
6.86539522944	0\\
6.86542446678	0\\
6.86545370412	0\\
6.86548294146	0\\
6.8655121788	0\\
6.86554141614	0\\
6.86557065348	0\\
6.86559989082	0\\
6.86562912816	0\\
6.8656583655	0\\
6.86568760284	0\\
6.86571684018	0\\
6.86574607752	0\\
6.86577531486	0\\
6.8658045522	0\\
6.86583378954	0\\
6.86586302688	0\\
6.86589226422	0\\
6.86592150156	0\\
6.8659507389	0\\
6.86597997624	0\\
6.86600921358	0\\
6.86603845092	0\\
6.86606768826	0\\
6.8660969256	0\\
6.86612616294	0\\
6.86615540028	0\\
6.86618463762	0\\
6.86621387496	0\\
6.8662431123	0\\
6.86627234964	0\\
6.86630158698	0\\
6.86633082432	0\\
6.86636006166	0\\
6.866389299	0\\
6.86641853634	0\\
6.86644777368	0\\
6.86647701102	0\\
6.86650624836	0\\
6.8665354857	0\\
6.86656472304	0\\
6.86659396038	0\\
6.86662319772	0\\
6.86665243506	0\\
6.8666816724	0\\
6.86671090974	0\\
6.86674014708	0\\
6.86676938442	0\\
6.86679862176	0\\
6.8668278591	0\\
6.86685709644	0\\
6.86688633378	0\\
6.86691557112	0\\
6.86694480846	0\\
6.8669740458	0\\
6.86700328314	0\\
6.86703252048	0\\
6.86706175782	0\\
6.86709099516	0\\
6.8671202325	0\\
6.86714946984	0\\
6.86717870718	0\\
6.86720794452	0\\
6.86723718186	0\\
6.8672664192	0\\
6.86729565654	0\\
6.86732489388	0\\
6.86735413122	0\\
6.86738336856	0\\
6.8674126059	0\\
6.86744184324	0\\
6.86747108058	0\\
6.86750031792	0\\
6.86752955526	0\\
6.8675587926	0\\
6.86758802994	0\\
6.86761726728	0\\
6.86764650462	0\\
6.86767574196	0\\
6.8677049793	0\\
6.86773421664	0\\
6.86776345398	0\\
6.86779269132	0\\
6.86782192866	0\\
6.867851166	0\\
6.86788040334	0\\
6.86790964068	0\\
6.86793887802	0\\
6.86796811536	0\\
6.8679973527	0\\
6.86802659004	0\\
6.86805582738	0\\
6.86808506472	0\\
6.86811430206	0\\
6.8681435394	0\\
6.86817277674	0\\
6.86820201408	0\\
6.86823125142	0\\
6.86826048876	0\\
6.8682897261	0\\
6.86831896344	0\\
6.86834820078	0\\
6.86837743812	0\\
6.86840667546	0\\
6.8684359128	0\\
6.86846515014	0\\
6.86849438748	0\\
6.86852362482	0\\
6.86855286216	0\\
6.8685820995	0\\
6.86861133684	0\\
6.86864057418	0\\
6.86866981152	0\\
6.86869904886	0\\
6.8687282862	0\\
6.86875752354	0\\
6.86878676088	0\\
6.86881599822	0\\
6.86884523556	0\\
6.8688744729	0\\
6.86890371024	0\\
6.86893294758	0\\
6.86896218492	0\\
6.86899142226	0\\
6.8690206596	0\\
6.86904989694	0\\
6.86907913428	0\\
6.86910837162	0\\
6.86913760896	0\\
6.8691668463	0\\
6.86919608364	0\\
6.86922532098	0\\
6.86925455832	0\\
6.86928379566	0\\
6.869313033	0\\
6.86934227034	0\\
6.86937150768	0\\
6.86940074502	0\\
6.86942998236	0\\
6.8694592197	0\\
6.86948845704	0\\
6.86951769438	0\\
6.86954693172	0\\
6.86957616906	0\\
6.8696054064	0\\
6.86963464374	0\\
6.86966388108	0\\
6.86969311842	0\\
6.86972235576	0\\
6.8697515931	0\\
6.86978083044	0\\
6.86981006778	0\\
6.86983930512	0\\
6.86986854246	0\\
6.8698977798	0\\
6.86992701714	0\\
6.86995625448	0\\
6.86998549182	0\\
6.87001472916	0\\
6.8700439665	0\\
6.87007320384	0\\
6.87010244118	0\\
6.87013167852	0\\
6.87016091586	0\\
6.8701901532	0\\
6.87021939054	0\\
6.87024862788	0\\
6.87027786522	0\\
6.87030710256	0\\
6.8703363399	0\\
6.87036557724	0\\
6.87039481458	0\\
6.87042405192	0\\
6.87045328926	0\\
6.8704825266	0\\
6.87051176394	0\\
6.87054100128	0\\
6.87057023862	0\\
6.87059947596	0\\
6.8706287133	0\\
6.87065795064	0\\
6.87068718798	0\\
6.87071642532	0\\
6.87074566266	0\\
6.8707749	0\\
6.87080413734	0\\
6.87083337468	0\\
6.87086261202	0\\
6.87089184936	0\\
6.8709210867	0\\
6.87095032404	0\\
6.87097956138	0\\
6.87100879872	0\\
6.87103803606	0\\
6.8710672734	0\\
6.87109651074	0\\
6.87112574808	0\\
6.87115498542	0\\
6.87118422276	0\\
6.8712134601	0\\
6.87124269744	0\\
6.87127193478	0\\
6.87130117212	0\\
6.87133040946	0\\
6.8713596468	0\\
6.87138888414	0\\
6.87141812148	0\\
6.87144735882	0\\
6.87147659616	0\\
6.8715058335	0\\
6.87153507084	0\\
6.87156430818	0\\
6.87159354552	0\\
6.87162278286	0\\
6.8716520202	0\\
6.87168125754	0\\
6.87171049488	0\\
6.87173973222	0\\
6.87176896956	0\\
6.8717982069	0\\
6.87182744424	0\\
6.87185668158	0\\
6.87188591892	0\\
6.87191515626	0\\
6.8719443936	0\\
6.87197363094	0\\
6.87200286828	0\\
6.87203210562	0\\
6.87206134296	0\\
6.8720905803	0\\
6.87211981764	0\\
6.87214905498	0\\
6.87217829232	0\\
6.87220752966	0\\
6.872236767	0\\
6.87226600434	0\\
6.87229524168	0\\
6.87232447902	0\\
6.87235371636	0\\
6.8723829537	0\\
6.87241219104	0\\
6.87244142838	0\\
6.87247066572	0\\
6.87249990306	0\\
6.8725291404	0\\
6.87255837774	0\\
6.87258761508	0\\
6.87261685242	0\\
6.87264608976	0\\
6.8726753271	0\\
6.87270456444	0\\
6.87273380178	0\\
6.87276303912	0\\
6.87279227646	0\\
6.8728215138	0\\
6.87285075114	0\\
6.87287998848	0\\
6.87290922582	0\\
6.87293846316	0\\
6.8729677005	0\\
6.87299693784	0\\
6.87302617518	0\\
6.87305541252	0\\
6.87308464986	0\\
6.8731138872	0\\
6.87314312454	0\\
6.87317236188	0\\
6.87320159922	0\\
6.87323083656	0\\
6.8732600739	0\\
6.87328931124	0\\
6.87331854858	0\\
6.87334778592	0\\
6.87337702326	0\\
6.8734062606	0\\
6.87343549794	0\\
6.87346473528	0\\
6.87349397262	0\\
6.87352320996	0\\
6.8735524473	0\\
6.87358168464	0\\
6.87361092198	0\\
6.87364015932	0\\
6.87366939666	0\\
6.873698634	0\\
6.87372787134	0\\
6.87375710868	0\\
6.87378634602	0\\
6.87381558336	0\\
6.8738448207	0\\
6.87387405804	0\\
6.87390329538	0\\
6.87393253272	0\\
6.87396177006	0\\
6.8739910074	0\\
6.87402024474	0\\
6.87404948208	0\\
6.87407871942	0\\
6.87410795676	0\\
6.8741371941	0\\
6.87416643144	0\\
6.87419566878	0\\
6.87422490612	0\\
6.87425414346	0\\
6.8742833808	0\\
6.87431261814	0\\
6.87434185548	0\\
6.87437109282	0\\
6.87440033016	0\\
6.8744295675	0\\
6.87445880484	0\\
6.87448804218	0\\
6.87451727952	0\\
6.87454651686	0\\
6.8745757542	0\\
6.87460499154	0\\
6.87463422888	0\\
6.87466346622	0\\
6.87469270356	0\\
6.8747219409	0\\
6.87475117824	0\\
6.87478041558	0\\
6.87480965292	0\\
6.87483889026	0\\
6.8748681276	0\\
6.87489736494	0\\
6.87492660228	0\\
6.87495583962	0\\
6.87498507696	0\\
6.8750143143	0\\
6.87504355164	0\\
6.87507278898	0\\
6.87510202632	0\\
6.87513126366	0\\
6.875160501	0\\
6.87518973834	0\\
6.87521897568	0\\
6.87524821302	0\\
6.87527745036	0\\
6.8753066877	0\\
6.87533592504	0\\
6.87536516238	0\\
6.87539439972	0\\
6.87542363706	0\\
6.8754528744	0\\
6.87548211174	0\\
6.87551134908	0\\
6.87554058642	0\\
6.87556982376	0\\
6.8755990611	0\\
6.87562829844	0\\
6.87565753578	0\\
6.87568677312	0\\
6.87571601046	0\\
6.8757452478	0\\
6.87577448514	0\\
6.87580372248	0\\
6.87583295982	0\\
6.87586219716	0\\
6.8758914345	0\\
6.87592067184	0\\
6.87594990918	0\\
6.87597914652	0\\
6.87600838386	0\\
6.8760376212	0\\
6.87606685854	0\\
6.87609609588	0\\
6.87612533322	0\\
6.87615457056	0\\
6.8761838079	0\\
6.87621304524	0\\
6.87624228258	0\\
6.87627151992	0\\
6.87630075726	0\\
6.8763299946	0\\
6.87635923194	0\\
6.87638846928	0\\
6.87641770662	0\\
6.87644694396	0\\
6.8764761813	0\\
6.87650541864	0\\
6.87653465598	0\\
6.87656389332	0\\
6.87659313066	0\\
6.876622368	0\\
6.87665160534	0\\
6.87668084268	0\\
6.87671008002	0\\
6.87673931736	0\\
6.8767685547	0\\
6.87679779204	0\\
6.87682702938	0\\
6.87685626672	0\\
6.87688550406	0\\
6.8769147414	0\\
6.87694397874	0\\
6.87697321608	0\\
6.87700245342	0\\
6.87703169076	0\\
6.8770609281	0\\
6.87709016544	0\\
6.87711940278	0\\
6.87714864012	0\\
6.87717787746	0\\
6.8772071148	0\\
6.87723635214	0\\
6.87726558948	0\\
6.87729482682	0\\
6.87732406416	0\\
6.8773533015	0\\
6.87738253884	0\\
6.87741177618	0\\
6.87744101352	0\\
6.87747025086	0\\
6.8774994882	0\\
6.87752872554	0\\
6.87755796288	0\\
6.87758720022	0\\
6.87761643756	0\\
6.8776456749	0\\
6.87767491224	0\\
6.87770414958	0\\
6.87773338692	0\\
6.87776262426	0\\
6.8777918616	0\\
6.87782109894	0\\
6.87785033628	0\\
6.87787957362	0\\
6.87790881096	0\\
6.8779380483	0\\
6.87796728564	0\\
6.87799652298	0\\
6.87802576032	0\\
6.87805499766	0\\
6.878084235	0\\
6.87811347234	0\\
6.87814270968	0\\
6.87817194702	0\\
6.87820118436	0\\
6.8782304217	0\\
6.87825965904	0\\
6.87828889638	0\\
6.87831813372	0\\
6.87834737106	0\\
6.8783766084	0\\
6.87840584574	0\\
6.87843508308	0\\
6.87846432042	0\\
6.87849355776	0\\
6.8785227951	0\\
6.87855203244	0\\
6.87858126978	0\\
6.87861050712	0\\
6.87863974446	0\\
6.8786689818	0\\
6.87869821914	0\\
6.87872745648	0\\
6.87875669382	0\\
6.87878593116	0\\
6.8788151685	0\\
6.87884440584	0\\
6.87887364318	0\\
6.87890288052	0\\
6.87893211786	0\\
6.8789613552	0\\
6.87899059254	0\\
6.87901982988	0\\
6.87904906722	0\\
6.87907830456	0\\
6.8791075419	0\\
6.87913677924	0\\
6.87916601658	0\\
6.87919525392	0\\
6.87922449126	0\\
6.8792537286	0\\
6.87928296594	0\\
6.87931220328	0\\
6.87934144062	0\\
6.87937067796	0\\
6.8793999153	0\\
6.87942915264	0\\
6.87945838998	0\\
6.87948762732	0\\
6.87951686466	0\\
6.879546102	0\\
6.87957533934	0\\
6.87960457668	0\\
6.87963381402	0\\
6.87966305136	0\\
6.8796922887	0\\
6.87972152604	0\\
6.87975076338	0\\
6.87978000072	0\\
6.87980923806	0\\
6.8798384754	0\\
6.87986771274	0\\
6.87989695008	0\\
6.87992618742	0\\
6.87995542476	0\\
6.8799846621	0\\
6.88001389944	0\\
6.88004313678	0\\
6.88007237412	0\\
6.88010161146	0\\
6.8801308488	0\\
6.88016008614	0\\
6.88018932348	0\\
6.88021856082	0\\
6.88024779816	0\\
6.8802770355	0\\
6.88030627284	0\\
6.88033551018	0\\
6.88036474752	0\\
6.88039398486	0\\
6.8804232222	0\\
6.88045245954	0\\
6.88048169688	0\\
6.88051093422	0\\
6.88054017156	0\\
6.8805694089	0\\
6.88059864624	0\\
6.88062788358	0\\
6.88065712092	0\\
6.88068635826	0\\
6.8807155956	0\\
6.88074483294	0\\
6.88077407028	0\\
6.88080330762	0\\
6.88083254496	0\\
6.8808617823	0\\
6.88089101964	0\\
6.88092025698	0\\
6.88094949432	0\\
6.88097873166	0\\
6.881007969	0\\
6.88103720634	0\\
6.88106644368	0\\
6.88109568102	0\\
6.88112491836	0\\
6.8811541557	0\\
6.88118339304	0\\
6.88121263038	0\\
6.88124186772	0\\
6.88127110506	0\\
6.8813003424	0\\
6.88132957974	0\\
6.88135881708	0\\
6.88138805442	0\\
6.88141729176	0\\
6.8814465291	0\\
6.88147576644	0\\
6.88150500378	0\\
6.88153424112	0\\
6.88156347846	0\\
6.8815927158	0\\
6.88162195314	0\\
6.88165119048	0\\
6.88168042782	0\\
6.88170966516	0\\
6.8817389025	0\\
6.88176813984	0\\
6.88179737718	0\\
6.88182661452	0\\
6.88185585186	0\\
6.8818850892	0\\
6.88191432654	0\\
6.88194356388	0\\
6.88197280122	0\\
6.88200203856	0\\
6.8820312759	0\\
6.88206051324	0\\
6.88208975058	0\\
6.88211898792	0\\
6.88214822526	0\\
6.8821774626	0\\
6.88220669994	0\\
6.88223593728	0\\
6.88226517462	0\\
6.88229441196	0\\
6.8823236493	0\\
6.88235288664	0\\
6.88238212398	0\\
6.88241136132	0\\
6.88244059866	0\\
6.882469836	0\\
6.88249907334	0\\
6.88252831068	0\\
6.88255754802	0\\
6.88258678536	0\\
6.8826160227	0\\
6.88264526004	0\\
6.88267449738	0\\
6.88270373472	0\\
6.88273297206	0\\
6.8827622094	0\\
6.88279144674	0\\
6.88282068408	0\\
6.88284992142	0\\
6.88287915876	0\\
6.8829083961	0\\
6.88293763344	0\\
6.88296687078	0\\
6.88299610812	0\\
6.88302534546	0\\
6.8830545828	0\\
6.88308382014	0\\
6.88311305748	0\\
6.88314229482	0\\
6.88317153216	0\\
6.8832007695	0\\
6.88323000684	0\\
6.88325924418	0\\
6.88328848152	0\\
6.88331771886	0\\
6.8833469562	0\\
6.88337619354	0\\
6.88340543088	0\\
6.88343466822	0\\
6.88346390556	0\\
6.8834931429	0\\
6.88352238024	0\\
6.88355161758	0\\
6.88358085492	0\\
6.88361009226	0\\
6.8836393296	0\\
6.88366856694	0\\
6.88369780428	0\\
6.88372704162	0\\
6.88375627896	0\\
6.8837855163	0\\
6.88381475364	0\\
6.88384399098	0\\
6.88387322832	0\\
6.88390246566	0\\
6.883931703	0\\
6.88396094034	0\\
6.88399017768	0\\
6.88401941502	0\\
6.88404865236	0\\
6.8840778897	0\\
6.88410712704	0\\
6.88413636438	0\\
6.88416560172	0\\
6.88419483906	0\\
6.8842240764	0\\
6.88425331374	0\\
6.88428255108	0\\
6.88431178842	0\\
6.88434102576	0\\
6.8843702631	0\\
6.88439950044	0\\
6.88442873778	0\\
6.88445797512	0\\
6.88448721246	0\\
6.8845164498	0\\
6.88454568714	0\\
6.88457492448	0\\
6.88460416182	0\\
6.88463339916	0\\
6.8846626365	0\\
6.88469187384	0\\
6.88472111118	0\\
6.88475034852	0\\
6.88477958586	0\\
6.8848088232	0\\
6.88483806054	0\\
6.88486729788	0\\
6.88489653522	0\\
6.88492577256	0\\
6.8849550099	0\\
6.88498424724	0\\
6.88501348458	0\\
6.88504272192	0\\
6.88507195926	0\\
6.8851011966	0\\
6.88513043394	0\\
6.88515967128	0\\
6.88518890862	0\\
6.88521814596	0\\
6.8852473833	0\\
6.88527662064	0\\
6.88530585798	0\\
6.88533509532	0\\
6.88536433266	0\\
6.88539357	0\\
6.88542280734	0\\
6.88545204468	0\\
6.88548128202	0\\
6.88551051936	0\\
6.8855397567	0\\
6.88556899404	0\\
6.88559823138	0\\
6.88562746872	0\\
6.88565670606	0\\
6.8856859434	0\\
6.88571518074	0\\
6.88574441808	0\\
6.88577365542	0\\
6.88580289276	0\\
6.8858321301	0\\
6.88586136744	0\\
6.88589060478	0\\
6.88591984212	0\\
6.88594907946	0\\
6.8859783168	0\\
6.88600755414	0\\
6.88603679148	0\\
6.88606602882	0\\
6.88609526616	0\\
6.8861245035	0\\
6.88615374084	0\\
6.88618297818	0\\
6.88621221552	0\\
6.88624145286	0\\
6.8862706902	0\\
6.88629992754	0\\
6.88632916488	0\\
6.88635840222	0\\
6.88638763956	0\\
6.8864168769	0\\
6.88644611424	0\\
6.88647535158	0\\
6.88650458892	0\\
6.88653382626	0\\
6.8865630636	0\\
6.88659230094	0\\
6.88662153828	0\\
6.88665077562	0\\
6.88668001296	0\\
6.8867092503	0\\
6.88673848764	0\\
6.88676772498	0\\
6.88679696232	0\\
6.88682619966	0\\
6.886855437	0\\
6.88688467434	0\\
6.88691391168	0\\
6.88694314902	0\\
6.88697238636	0\\
6.8870016237	0\\
6.88703086104	0\\
6.88706009838	0\\
6.88708933572	0\\
6.88711857306	0\\
6.8871478104	0\\
6.88717704774	0\\
6.88720628508	0\\
6.88723552242	0\\
6.88726475976	0\\
6.8872939971	0\\
6.88732323444	0\\
6.88735247178	0\\
6.88738170912	0\\
6.88741094646	0\\
6.8874401838	0\\
6.88746942114	0\\
6.88749865848	0\\
6.88752789582	0\\
6.88755713316	0\\
6.8875863705	0\\
6.88761560784	0\\
6.88764484518	0\\
6.88767408252	0\\
6.88770331986	0\\
6.8877325572	0\\
6.88776179454	0\\
6.88779103188	0\\
6.88782026922	0\\
6.88784950656	0\\
6.8878787439	0\\
6.88790798124	0\\
6.88793721858	0\\
6.88796645592	0\\
6.88799569326	0\\
6.8880249306	0\\
6.88805416794	0\\
6.88808340528	0\\
6.88811264262	0\\
6.88814187996	0\\
6.8881711173	0\\
6.88820035464	0\\
6.88822959198	0\\
6.88825882932	0\\
6.88828806666	0\\
6.888317304	0\\
6.88834654134	0\\
6.88837577868	0\\
6.88840501602	0\\
6.88843425336	0\\
6.8884634907	0\\
6.88849272804	0\\
6.88852196538	0\\
6.88855120272	0\\
6.88858044006	0\\
6.8886096774	0\\
6.88863891474	0\\
6.88866815208	0\\
6.88869738942	0\\
6.88872662676	0\\
6.8887558641	0\\
6.88878510144	0\\
6.88881433878	0\\
6.88884357612	0\\
6.88887281346	0\\
6.8889020508	0\\
6.88893128814	0\\
6.88896052548	0\\
6.88898976282	0\\
6.88901900016	0\\
6.8890482375	0\\
6.88907747484	0\\
6.88910671218	0\\
6.88913594952	0\\
6.88916518686	0\\
6.8891944242	0\\
6.88922366154	0\\
6.88925289888	0\\
6.88928213622	0\\
6.88931137356	0\\
6.8893406109	0\\
6.88936984824	0\\
6.88939908558	0\\
6.88942832292	0\\
6.88945756026	0\\
6.8894867976	0\\
6.88951603494	0\\
6.88954527228	0\\
6.88957450962	0\\
6.88960374696	0\\
6.8896329843	0\\
6.88966222164	0\\
6.88969145898	0\\
6.88972069632	0\\
6.88974993366	0\\
6.889779171	0\\
6.88980840834	0\\
6.88983764568	0\\
6.88986688302	0\\
6.88989612036	0\\
6.8899253577	0\\
6.88995459504	0\\
6.88998383238	0\\
6.89001306972	0\\
6.89004230706	0\\
6.8900715444	0\\
6.89010078174	0\\
6.89013001908	0\\
6.89015925642	0\\
6.89018849376	0\\
6.8902177311	0\\
6.89024696844	0\\
6.89027620578	0\\
6.89030544312	0\\
6.89033468046	0\\
6.8903639178	0\\
6.89039315514	0\\
6.89042239248	0\\
6.89045162982	0\\
6.89048086716	0\\
6.8905101045	0\\
6.89053934184	0\\
6.89056857918	0\\
6.89059781652	0\\
6.89062705386	0\\
6.8906562912	0\\
6.89068552854	0\\
6.89071476588	0\\
6.89074400322	0\\
6.89077324056	0\\
6.8908024779	0\\
6.89083171524	0\\
6.89086095258	0\\
6.89089018992	0\\
6.89091942726	0\\
6.8909486646	0\\
6.89097790194	0\\
6.89100713928	0\\
6.89103637662	0\\
6.89106561396	0\\
6.8910948513	0\\
6.89112408864	0\\
6.89115332598	0\\
6.89118256332	0\\
6.89121180066	0\\
6.891241038	0\\
6.89127027534	0\\
6.89129951268	0\\
6.89132875002	0\\
6.89135798736	0\\
6.8913872247	0\\
6.89141646204	0\\
6.89144569938	0\\
6.89147493672	0\\
6.89150417406	0\\
6.8915334114	0\\
6.89156264874	0\\
6.89159188608	0\\
6.89162112342	0\\
6.89165036076	0\\
6.8916795981	0\\
6.89170883544	0\\
6.89173807278	0\\
6.89176731012	0\\
6.89179654746	0\\
6.8918257848	0\\
6.89185502214	0\\
6.89188425948	0\\
6.89191349682	0\\
6.89194273416	0\\
6.8919719715	0\\
6.89200120884	0\\
6.89203044618	0\\
6.89205968352	0\\
6.89208892086	0\\
6.8921181582	0\\
6.89214739554	0\\
6.89217663288	0\\
6.89220587022	0\\
6.89223510756	0\\
6.8922643449	0\\
6.89229358224	0\\
6.89232281958	0\\
6.89235205692	0\\
6.89238129426	0\\
6.8924105316	0\\
6.89243976894	0\\
6.89246900628	0\\
6.89249824362	0\\
6.89252748096	0\\
6.8925567183	0\\
6.89258595564	0\\
6.89261519298	0\\
6.89264443032	0\\
6.89267366766	0\\
6.892702905	0\\
6.89273214234	0\\
6.89276137968	0\\
6.89279061702	0\\
6.89281985436	0\\
6.8928490917	0\\
6.89287832904	0\\
6.89290756638	0\\
6.89293680372	0\\
6.89296604106	0\\
6.8929952784	0\\
6.89302451574	0\\
6.89305375308	0\\
6.89308299042	0\\
6.89311222776	0\\
6.8931414651	0\\
6.89317070244	0\\
6.89319993978	0\\
6.89322917712	0\\
6.89325841446	0\\
6.8932876518	0\\
6.89331688914	0\\
6.89334612648	0\\
6.89337536382	0\\
6.89340460116	0\\
6.8934338385	0\\
6.89346307584	0\\
6.89349231318	0\\
6.89352155052	0\\
6.89355078786	0\\
6.8935800252	0\\
6.89360926254	0\\
6.89363849988	0\\
6.89366773722	0\\
6.89369697456	0\\
6.8937262119	0\\
6.89375544924	0\\
6.89378468658	0\\
6.89381392392	0\\
6.89384316126	0\\
6.8938723986	0\\
6.89390163594	0\\
6.89393087328	0\\
6.89396011062	0\\
6.89398934796	0\\
6.8940185853	0\\
6.89404782264	0\\
6.89407705998	0\\
6.89410629732	0\\
6.89413553466	0\\
6.894164772	0\\
6.89419400934	0\\
6.89422324668	0\\
6.89425248402	0\\
6.89428172136	0\\
6.8943109587	0\\
6.89434019604	0\\
6.89436943338	0\\
6.89439867072	0\\
6.89442790806	0\\
6.8944571454	0\\
6.89448638274	0\\
6.89451562008	0\\
6.89454485742	0\\
6.89457409476	0\\
6.8946033321	0\\
6.89463256944	0\\
6.89466180678	0\\
6.89469104412	0\\
6.89472028146	0\\
6.8947495188	0\\
6.89477875614	0\\
6.89480799348	0\\
6.89483723082	0\\
6.89486646816	0\\
6.8948957055	0\\
6.89492494284	0\\
6.89495418018	0\\
6.89498341752	0\\
6.89501265486	0\\
6.8950418922	0\\
6.89507112954	0\\
6.89510036688	0\\
6.89512960422	0\\
6.89515884156	0\\
6.8951880789	0\\
6.89521731624	0\\
6.89524655358	0\\
6.89527579092	0\\
6.89530502826	0\\
6.8953342656	0\\
6.89536350294	0\\
6.89539274028	0\\
6.89542197762	0\\
6.89545121496	0\\
6.8954804523	0\\
6.89550968964	0\\
6.89553892698	0\\
6.89556816432	0\\
6.89559740166	0\\
6.895626639	0\\
6.89565587634	0\\
6.89568511368	0\\
6.89571435102	0\\
6.89574358836	0\\
6.8957728257	0\\
6.89580206304	0\\
6.89583130038	0\\
6.89586053772	0\\
6.89588977506	0\\
6.8959190124	0\\
6.89594824974	0\\
6.89597748708	0\\
6.89600672442	0\\
6.89603596176	0\\
6.8960651991	0\\
6.89609443644	0\\
6.89612367378	0\\
6.89615291112	0\\
6.89618214846	0\\
6.8962113858	0\\
6.89624062314	0\\
6.89626986048	0\\
6.89629909782	0\\
6.89632833516	0\\
6.8963575725	0\\
6.89638680984	0\\
6.89641604718	0\\
6.89644528452	0\\
6.89647452186	0\\
6.8965037592	0\\
6.89653299654	0\\
6.89656223388	0\\
6.89659147122	0\\
6.89662070856	0\\
6.8966499459	0\\
6.89667918324	0\\
6.89670842058	0\\
6.89673765792	0\\
6.89676689526	0\\
6.8967961326	0\\
6.89682536994	0\\
6.89685460728	0\\
6.89688384462	0\\
6.89691308196	0\\
6.8969423193	0\\
6.89697155664	0\\
6.89700079398	0\\
6.89703003132	0\\
6.89705926866	1.09228875796644\\
6.897088506	0\\
6.89711774334	0\\
6.89714698068	0\\
6.89717621802	0\\
6.89720545536	0\\
6.8972346927	0\\
6.89726393004	0\\
6.89729316738	0\\
6.89732240472	0\\
6.89735164206	0\\
6.8973808794	0\\
6.89741011674	0\\
6.89743935408	0\\
6.89746859142	0\\
6.89749782876	0\\
6.8975270661	0\\
6.89755630344	0\\
6.89758554078	0\\
6.89761477812	0\\
6.89764401546	0\\
6.8976732528	0\\
6.89770249014	0\\
6.89773172748	0\\
6.89776096482	0\\
6.89779020216	0\\
6.8978194395	0\\
6.89784867684	0\\
6.89787791418	0\\
6.89790715152	0\\
6.89793638886	0\\
6.8979656262	0\\
6.89799486354	0\\
6.89802410088	0\\
6.89805333822	0\\
6.89808257556	0\\
6.8981118129	0\\
6.89814105024	0\\
6.89817028758	0\\
6.89819952492	0\\
6.89822876226	0\\
6.8982579996	0\\
6.89828723694	0\\
6.89831647428	0\\
6.89834571162	0\\
6.89837494896	0\\
6.8984041863	0\\
6.89843342364	0\\
6.89846266098	0\\
6.89849189832	0\\
6.89852113566	0\\
6.898550373	0\\
6.89857961034	0\\
6.89860884768	0\\
6.89863808502	0\\
6.89866732236	0\\
6.8986965597	0\\
6.89872579704	0\\
6.89875503438	0\\
6.89878427172	0\\
6.89881350906	0\\
6.8988427464	0\\
6.89887198374	0\\
6.89890122108	0\\
6.89893045842	0\\
6.89895969576	0\\
6.8989889331	0\\
6.89901817044	0\\
6.89904740778	0\\
6.89907664512	0\\
6.89910588246	0\\
6.8991351198	0\\
6.89916435714	0\\
6.89919359448	0\\
6.89922283182	0\\
6.89925206916	0\\
6.8992813065	0\\
6.89931054384	0\\
6.89933978118	0\\
6.89936901852	0\\
6.89939825586	0\\
6.8994274932	0\\
6.89945673054	0\\
6.89948596788	0\\
6.89951520522	0\\
6.89954444256	0\\
6.8995736799	0\\
6.89960291724	0\\
6.89963215458	0\\
6.89966139192	0\\
6.89969062926	0\\
6.8997198666	0\\
6.89974910394	0\\
6.89977834128	0\\
6.89980757862	0\\
6.89983681596	0\\
6.8998660533	0\\
6.89989529064	0\\
6.89992452798	0\\
6.89995376532	0\\
6.89998300266	0\\
6.90001224	0\\
6.90004147734	0\\
6.90007071468	0\\
6.90009995202	0\\
6.90012918936	0\\
6.9001584267	0\\
6.90018766404	0\\
6.90021690138	0\\
6.90024613872	0\\
6.90027537606	0\\
6.9003046134	0\\
6.90033385074	0\\
6.90036308808	0\\
6.90039232542	0\\
6.90042156276	0\\
6.9004508001	0\\
6.90048003744	0\\
6.90050927478	0\\
6.90053851212	0\\
6.90056774946	0\\
6.9005969868	0\\
6.90062622414	0\\
6.90065546148	0\\
6.90068469882	0\\
6.90071393616	0\\
6.9007431735	0\\
6.90077241084	0\\
6.90080164818	0\\
6.90083088552	0\\
6.90086012286	0\\
6.9008893602	0\\
6.90091859754	0\\
6.90094783488	0\\
6.90097707222	0\\
6.90100630956	0\\
6.9010355469	0\\
6.90106478424	0\\
6.90109402158	0\\
6.90112325892	0\\
6.90115249626	0\\
6.9011817336	0\\
6.90121097094	0\\
6.90124020828	0\\
6.90126944562	0\\
6.90129868296	0\\
6.9013279203	0\\
6.90135715764	0\\
6.90138639498	0\\
6.90141563232	0\\
6.90144486966	0\\
6.901474107	0\\
6.90150334434	0\\
6.90153258168	0\\
6.90156181902	0\\
6.90159105636	0\\
6.9016202937	0\\
6.90164953104	0\\
6.90167876838	0\\
6.90170800572	0\\
6.90173724306	0\\
6.9017664804	0\\
6.90179571774	0\\
6.90182495508	0\\
6.90185419242	0\\
6.90188342976	0\\
6.9019126671	0\\
6.90194190444	0\\
6.90197114178	0\\
6.90200037912	0\\
6.90202961646	0\\
6.9020588538	0\\
6.90208809114	0\\
6.90211732848	0\\
6.90214656582	0\\
6.90217580316	0\\
6.9022050405	0\\
6.90223427784	0\\
6.90226351518	0\\
6.90229275252	0\\
6.90232198986	0\\
6.9023512272	0\\
6.90238046454	0\\
6.90240970188	0\\
6.90243893922	0\\
6.90246817656	0\\
6.9024974139	0\\
6.90252665124	0\\
6.90255588858	0\\
6.90258512592	0\\
6.90261436326	0\\
6.9026436006	0\\
6.90267283794	0\\
6.90270207528	0\\
6.90273131262	0\\
6.90276054996	0\\
6.9027897873	0\\
6.90281902464	0\\
6.90284826198	0\\
6.90287749932	0\\
6.90290673666	0\\
6.902935974	0\\
6.90296521134	0\\
6.90299444868	0\\
6.90302368602	0\\
6.90305292336	0\\
6.9030821607	0\\
6.90311139804	0\\
6.90314063538	0\\
6.90316987272	0\\
6.90319911006	0\\
6.9032283474	0\\
6.90325758474	0\\
6.90328682208	0\\
6.90331605942	0\\
6.90334529676	0\\
6.9033745341	0\\
6.90340377144	0\\
6.90343300878	0\\
6.90346224612	0\\
6.90349148346	0\\
6.9035207208	0\\
6.90354995814	0\\
6.90357919548	0\\
6.90360843282	0\\
6.90363767016	0\\
6.9036669075	0\\
6.90369614484	0\\
6.90372538218	0\\
6.90375461952	0\\
6.90378385686	0\\
6.9038130942	0\\
6.90384233154	0\\
6.90387156888	0\\
6.90390080622	0\\
6.90393004356	0\\
6.9039592809	0\\
6.90398851824	0\\
6.90401775558	0\\
6.90404699292	0\\
6.90407623026	0\\
6.9041054676	0\\
6.90413470494	0\\
6.90416394228	0\\
6.90419317962	0\\
6.90422241696	0\\
6.9042516543	0\\
6.90428089164	0\\
6.90431012898	0\\
6.90433936632	0\\
6.90436860366	0\\
6.904397841	0\\
6.90442707834	0\\
6.90445631568	0\\
6.90448555302	0\\
6.90451479036	0\\
6.9045440277	0\\
6.90457326504	0\\
6.90460250238	0\\
6.90463173972	0\\
6.90466097706	0\\
6.9046902144	0\\
6.90471945174	0\\
6.90474868908	0\\
6.90477792642	0\\
6.90480716376	0\\
6.9048364011	0\\
6.90486563844	0\\
6.90489487578	0\\
6.90492411312	0\\
6.90495335046	0\\
6.9049825878	0\\
6.90501182514	0\\
6.90504106248	0\\
6.90507029982	0\\
6.90509953716	0\\
6.9051287745	0\\
6.90515801184	0\\
6.90518724918	0\\
6.90521648652	0\\
6.90524572386	0\\
6.9052749612	0\\
6.90530419854	0\\
6.90533343588	0\\
6.90536267322	0\\
6.90539191056	0\\
6.9054211479	0\\
6.90545038524	0\\
6.90547962258	0\\
6.90550885992	0\\
6.90553809726	0\\
6.9055673346	0\\
6.90559657194	0\\
6.90562580928	0\\
6.90565504662	0\\
6.90568428396	0\\
6.9057135213	0\\
6.90574275864	0\\
6.90577199598	0\\
6.90580123332	0\\
6.90583047066	0\\
6.905859708	0\\
6.90588894534	0\\
6.90591818268	0\\
6.90594742002	0\\
6.90597665736	0\\
6.9060058947	0\\
6.90603513204	0\\
6.90606436938	0\\
6.90609360672	0\\
6.90612284406	0\\
6.9061520814	0\\
6.90618131874	0\\
6.90621055608	0\\
6.90623979342	0\\
6.90626903076	0\\
6.9062982681	0\\
6.90632750544	0\\
6.90635674278	0\\
6.90638598012	0\\
6.90641521746	0\\
6.9064444548	0\\
6.90647369214	0\\
6.90650292948	0\\
6.90653216682	0\\
6.90656140416	0\\
6.9065906415	0\\
6.90661987884	0\\
6.90664911618	0\\
6.90667835352	0\\
6.90670759086	0\\
6.9067368282	0\\
6.90676606554	0\\
6.90679530288	0\\
6.90682454022	0\\
6.90685377756	0\\
6.9068830149	0\\
6.90691225224	0\\
6.90694148958	0\\
6.90697072692	0\\
6.90699996426	0\\
6.9070292016	0\\
6.90705843894	0\\
6.90708767628	0\\
6.90711691362	0\\
6.90714615096	0\\
6.9071753883	0\\
6.90720462564	0\\
6.90723386298	0\\
6.90726310032	0\\
6.90729233766	0\\
6.907321575	0\\
6.90735081234	0\\
6.90738004968	0\\
6.90740928702	0\\
6.90743852436	0\\
6.9074677617	0\\
6.90749699904	0\\
6.90752623638	0\\
6.90755547372	0\\
6.90758471106	0\\
6.9076139484	0\\
6.90764318574	0\\
6.90767242308	0\\
6.90770166042	0\\
6.90773089776	0\\
6.9077601351	0\\
6.90778937244	0\\
6.90781860978	0\\
6.90784784712	0\\
6.90787708446	0\\
6.9079063218	0\\
6.90793555914	0\\
6.90796479648	0\\
6.90799403382	0\\
6.90802327116	0\\
6.9080525085	0\\
6.90808174584	0\\
6.90811098318	0\\
6.90814022052	0\\
6.90816945786	0\\
6.9081986952	0\\
6.90822793254	0\\
6.90825716988	0\\
6.90828640722	0\\
6.90831564456	0\\
6.9083448819	0\\
6.90837411924	0\\
6.90840335658	0\\
6.90843259392	0\\
6.90846183126	0\\
6.9084910686	0\\
6.90852030594	0\\
6.90854954328	0\\
6.90857878062	0\\
6.90860801796	0\\
6.9086372553	0\\
6.90866649264	0\\
6.90869572998	0\\
6.90872496732	0\\
6.90875420466	0\\
6.908783442	0\\
6.90881267934	0\\
6.90884191668	0\\
6.90887115402	0\\
6.90890039136	0\\
6.9089296287	0\\
6.90895886604	0\\
6.90898810338	0\\
6.90901734072	0\\
6.90904657806	0\\
6.9090758154	0\\
6.90910505274	0\\
6.90913429008	0\\
6.90916352742	0\\
6.90919276476	0\\
6.9092220021	0\\
6.90925123944	0\\
6.90928047678	0\\
6.90930971412	0\\
6.90933895146	0\\
6.9093681888	0\\
6.90939742614	0\\
6.90942666348	0\\
6.90945590082	0\\
6.90948513816	0\\
6.9095143755	0\\
6.90954361284	0\\
6.90957285018	0\\
6.90960208752	0\\
6.90963132486	0\\
6.9096605622	0\\
6.90968979954	0\\
6.90971903688	0\\
6.90974827422	0\\
6.90977751156	0\\
6.9098067489	0\\
6.90983598624	0\\
6.90986522358	0\\
6.90989446092	0\\
6.90992369826	0\\
6.9099529356	0\\
6.90998217294	0\\
6.91001141028	0\\
6.91004064762	0\\
6.91006988496	0\\
6.9100991223	0\\
6.91012835964	0\\
6.91015759698	0\\
6.91018683432	0\\
6.91021607166	0\\
6.910245309	0\\
6.91027454634	0\\
6.91030378368	0\\
6.91033302102	0\\
6.91036225836	0\\
6.9103914957	0\\
6.91042073304	0\\
6.91044997038	0\\
6.91047920772	0\\
6.91050844506	0\\
6.9105376824	0\\
6.91056691974	0\\
6.91059615708	0\\
6.91062539442	0\\
6.91065463176	0\\
6.9106838691	0\\
6.91071310644	0\\
6.91074234378	0\\
6.91077158112	0\\
6.91080081846	0\\
6.9108300558	0\\
6.91085929314	0\\
6.91088853048	0\\
6.91091776782	0\\
6.91094700516	0\\
6.9109762425	0\\
6.91100547984	0\\
6.91103471718	0\\
6.91106395452	0\\
6.91109319186	0\\
6.9111224292	0\\
6.91115166654	0\\
6.91118090388	0\\
6.91121014122	0\\
6.91123937856	0\\
6.9112686159	0\\
6.91129785324	0\\
6.91132709058	0\\
6.91135632792	0\\
6.91138556526	0\\
6.9114148026	0\\
6.91144403994	0\\
6.91147327728	0\\
6.91150251462	0\\
6.91153175196	0\\
6.9115609893	0\\
6.91159022664	0\\
6.91161946398	0\\
6.91164870132	0\\
6.91167793866	0\\
6.911707176	0\\
6.91173641334	0\\
6.91176565068	0\\
6.91179488802	0\\
6.91182412536	0\\
6.9118533627	0\\
6.91188260004	0\\
6.91191183738	0\\
6.91194107472	0\\
6.91197031206	0\\
6.9119995494	0\\
6.91202878674	0\\
6.91205802408	0\\
6.91208726142	0\\
6.91211649876	0\\
6.9121457361	0\\
6.91217497344	0\\
6.91220421078	0\\
6.91223344812	0\\
6.91226268546	0\\
6.9122919228	0\\
6.91232116014	0\\
6.91235039748	0\\
6.91237963482	0\\
6.91240887216	0\\
6.9124381095	0\\
6.91246734684	0\\
6.91249658418	0\\
6.91252582152	0\\
6.91255505886	0\\
6.9125842962	0\\
6.91261353354	0\\
6.91264277088	0\\
6.91267200822	0\\
6.91270124556	0\\
6.9127304829	0\\
6.91275972024	0\\
6.91278895758	0\\
6.91281819492	0\\
6.91284743226	0\\
6.9128766696	0\\
6.91290590694	0\\
6.91293514428	0\\
6.91296438162	0\\
6.91299361896	0\\
6.9130228563	0\\
6.91305209364	0\\
6.91308133098	0\\
6.91311056832	0\\
6.91313980566	0\\
6.913169043	0\\
6.91319828034	0\\
6.91322751768	0\\
6.91325675502	0\\
6.91328599236	0\\
6.9133152297	0\\
6.91334446704	0\\
6.91337370438	0\\
6.91340294172	0\\
6.91343217906	0\\
6.9134614164	0\\
6.91349065374	0\\
6.91351989108	0\\
6.91354912842	0\\
6.91357836576	0\\
6.9136076031	0\\
6.91363684044	0\\
6.91366607778	0\\
6.91369531512	0\\
6.91372455246	0\\
6.9137537898	0\\
6.91378302714	0\\
6.91381226448	0\\
6.91384150182	0\\
6.91387073916	0\\
6.9138999765	0\\
6.91392921384	0\\
6.91395845118	0\\
6.91398768852	0\\
6.91401692586	0\\
6.9140461632	0\\
6.91407540054	0\\
6.91410463788	0\\
6.91413387522	0\\
6.91416311256	0\\
6.9141923499	0\\
6.91422158724	0\\
6.91425082458	0\\
6.91428006192	0\\
6.91430929926	0\\
6.9143385366	0\\
6.91436777394	0\\
6.91439701128	0\\
6.91442624862	0\\
6.91445548596	0\\
6.9144847233	0\\
6.91451396064	0\\
6.91454319798	0\\
6.91457243532	0\\
6.91460167266	0\\
6.91463091	0\\
6.91466014734	0\\
6.91468938468	0\\
6.91471862202	0\\
6.91474785936	0\\
6.9147770967	0\\
6.91480633404	0\\
6.91483557138	0\\
6.91486480872	0\\
6.91489404606	0\\
6.9149232834	0\\
6.91495252074	0\\
6.91498175808	0\\
6.91501099542	0\\
6.91504023276	0\\
6.9150694701	0\\
6.91509870744	0\\
6.91512794478	0\\
6.91515718212	0\\
6.91518641946	0\\
6.9152156568	0\\
6.91524489414	0\\
6.91527413148	0\\
6.91530336882	0\\
6.91533260616	0\\
6.9153618435	0\\
6.91539108084	0\\
6.91542031818	0\\
6.91544955552	0\\
6.91547879286	0\\
6.9155080302	0\\
6.91553726754	0\\
6.91556650488	0\\
6.91559574222	0\\
6.91562497956	0\\
6.9156542169	0\\
6.91568345424	0\\
6.91571269158	0\\
6.91574192892	0\\
6.91577116626	0\\
6.9158004036	0\\
6.91582964094	0\\
6.91585887828	0\\
6.91588811562	0\\
6.91591735296	0\\
6.9159465903	0\\
6.91597582764	0\\
6.91600506498	0\\
6.91603430232	0\\
6.91606353966	0\\
6.916092777	0\\
6.91612201434	0\\
6.91615125168	0\\
6.91618048902	0\\
6.91620972636	0\\
6.9162389637	0\\
6.91626820104	0\\
6.91629743838	0\\
6.91632667572	0\\
6.91635591306	0\\
6.9163851504	0\\
6.91641438774	0\\
6.91644362508	0\\
6.91647286242	0\\
6.91650209976	0\\
6.9165313371	0\\
6.91656057444	0\\
6.91658981178	0\\
6.91661904912	0\\
6.91664828646	0\\
6.9166775238	0\\
6.91670676114	0\\
6.91673599848	0\\
6.91676523582	0\\
6.91679447316	0\\
6.9168237105	0\\
6.91685294784	0\\
6.91688218518	0\\
6.91691142252	0\\
6.91694065986	0\\
6.9169698972	0\\
6.91699913454	0\\
6.91702837188	0\\
6.91705760922	0\\
6.91708684656	0\\
6.9171160839	0\\
6.91714532124	0\\
6.91717455858	0\\
6.91720379592	0\\
6.91723303326	0\\
6.9172622706	0\\
6.91729150794	0\\
6.91732074528	0\\
6.91734998262	0\\
6.91737921996	0\\
6.9174084573	0\\
6.91743769464	0\\
6.91746693198	0\\
6.91749616932	0\\
6.91752540666	0\\
6.917554644	0\\
6.91758388134	0\\
6.91761311868	0\\
6.91764235602	0\\
6.91767159336	0\\
6.9177008307	0\\
6.91773006804	0\\
6.91775930538	0\\
6.91778854272	0\\
6.91781778006	0\\
6.9178470174	0\\
6.91787625474	0\\
6.91790549208	0\\
6.91793472942	0\\
6.91796396676	0\\
6.9179932041	0\\
6.91802244144	0\\
6.91805167878	0\\
6.91808091612	0\\
6.91811015346	0\\
6.9181393908	0\\
6.91816862814	0\\
6.91819786548	0\\
6.91822710282	0\\
6.91825634016	0\\
6.9182855775	0\\
6.91831481484	0\\
6.91834405218	0\\
6.91837328952	0\\
6.91840252686	0\\
6.9184317642	0\\
6.91846100154	0\\
6.91849023888	0\\
6.91851947622	0\\
6.91854871356	0\\
6.9185779509	0\\
6.91860718824	0\\
6.91863642558	0\\
6.91866566292	0\\
6.91869490026	0\\
6.9187241376	0\\
6.91875337494	0\\
6.91878261228	0\\
6.91881184962	0\\
6.91884108696	0\\
6.9188703243	0\\
6.91889956164	0\\
6.91892879898	0\\
6.91895803632	0\\
6.91898727366	0\\
6.919016511	0\\
6.91904574834	0\\
6.91907498568	0\\
6.91910422302	0\\
6.91913346036	0\\
6.9191626977	0\\
6.91919193504	0\\
6.91922117238	0\\
6.91925040972	0\\
6.91927964706	0\\
6.9193088844	0\\
6.91933812174	0\\
6.91936735908	0\\
6.91939659642	0\\
6.91942583376	0\\
6.9194550711	0\\
6.91948430844	0\\
6.91951354578	0\\
6.91954278312	0\\
6.91957202046	0\\
6.9196012578	0\\
6.91963049514	0\\
6.91965973248	0\\
6.91968896982	0\\
6.91971820716	0\\
6.9197474445	0\\
6.91977668184	0\\
6.91980591918	0\\
6.91983515652	0\\
6.91986439386	0\\
6.9198936312	0\\
6.91992286854	0\\
6.91995210588	0\\
6.91998134322	0\\
6.92001058056	0\\
6.9200398179	0\\
6.92006905524	0\\
6.92009829258	0\\
6.92012752992	0\\
6.92015676726	0\\
6.9201860046	0\\
6.92021524194	0\\
6.92024447928	0\\
6.92027371662	0\\
6.92030295396	0\\
6.9203321913	0\\
6.92036142864	0\\
6.92039066598	0\\
6.92041990332	0\\
6.92044914066	0\\
6.920478378	0\\
6.92050761534	0\\
6.92053685268	0\\
6.92056609002	0\\
6.92059532736	0\\
6.9206245647	0\\
6.92065380204	0\\
6.92068303938	0\\
6.92071227672	0\\
6.92074151406	0\\
6.9207707514	0\\
6.92079998874	0\\
6.92082922608	0\\
6.92085846342	0\\
6.92088770076	0\\
6.9209169381	0\\
6.92094617544	0\\
6.92097541278	0\\
6.92100465012	0\\
6.92103388746	0\\
6.9210631248	0\\
6.92109236214	0\\
6.92112159948	0\\
6.92115083682	0\\
6.92118007416	0\\
6.9212093115	0\\
6.92123854884	0\\
6.92126778618	0\\
6.92129702352	0\\
6.92132626086	0\\
6.9213554982	0\\
6.92138473554	0\\
6.92141397288	0\\
6.92144321022	0\\
6.92147244756	0\\
6.9215016849	0\\
6.92153092224	0\\
6.92156015958	0\\
6.92158939692	0\\
6.92161863426	0\\
6.9216478716	0\\
6.92167710894	0\\
6.92170634628	0\\
6.92173558362	0\\
6.92176482096	0\\
6.9217940583	0\\
6.92182329564	0\\
6.92185253298	0\\
6.92188177032	0\\
6.92191100766	0\\
6.921940245	0\\
6.92196948234	0\\
6.92199871968	0\\
6.92202795702	0\\
6.92205719436	0\\
6.9220864317	0\\
6.92211566904	0\\
6.92214490638	0\\
6.92217414372	0\\
6.92220338106	0\\
6.9222326184	0\\
6.92226185574	0\\
6.92229109308	0\\
6.92232033042	0\\
6.92234956776	0\\
6.9223788051	0\\
6.92240804244	0\\
6.92243727978	0\\
6.92246651712	0\\
6.92249575446	0\\
6.9225249918	0\\
6.92255422914	0\\
6.92258346648	0\\
6.92261270382	0\\
6.92264194116	0\\
6.9226711785	0\\
6.92270041584	0\\
6.92272965318	0\\
6.92275889052	0\\
6.92278812786	0\\
6.9228173652	0\\
6.92284660254	0\\
6.92287583988	0\\
6.92290507722	0\\
6.92293431456	0\\
6.9229635519	0\\
6.92299278924	0\\
6.92302202658	0\\
6.92305126392	0\\
6.92308050126	0\\
6.9231097386	0\\
6.92313897594	0\\
6.92316821328	0\\
6.92319745062	0\\
6.92322668796	0\\
6.9232559253	0\\
6.92328516264	0\\
6.92331439998	0\\
6.92334363732	0\\
6.92337287466	0\\
6.923402112	0\\
6.92343134934	0\\
6.92346058668	0\\
6.92348982402	0\\
6.92351906136	0\\
6.9235482987	0\\
6.92357753604	0\\
6.92360677338	0\\
6.92363601072	0\\
6.92366524806	0\\
6.9236944854	0\\
6.92372372274	0\\
6.92375296008	0\\
6.92378219742	0\\
6.92381143476	0\\
6.9238406721	0\\
6.92386990944	0\\
6.92389914678	0\\
6.92392838412	0\\
6.92395762146	0\\
6.9239868588	0\\
6.92401609614	0\\
6.92404533348	0\\
6.92407457082	0\\
6.92410380816	0\\
6.9241330455	0\\
6.92416228284	0\\
6.92419152018	0\\
6.92422075752	0\\
6.92424999486	0\\
6.9242792322	0\\
6.92430846954	0\\
6.92433770688	0\\
6.92436694422	0\\
6.92439618156	0\\
6.9244254189	0\\
6.92445465624	0\\
6.92448389358	0\\
6.92451313092	0\\
6.92454236826	0\\
6.9245716056	0\\
6.92460084294	0\\
6.92463008028	0\\
6.92465931762	0\\
6.92468855496	0\\
6.9247177923	0\\
6.92474702964	0\\
6.92477626698	0\\
6.92480550432	0\\
6.92483474166	0\\
6.924863979	0\\
6.92489321634	0\\
6.92492245368	0\\
6.92495169102	0\\
6.92498092836	0\\
6.9250101657	0\\
6.92503940304	0\\
6.92506864038	0\\
6.92509787772	0\\
6.92512711506	0\\
6.9251563524	0\\
6.92518558974	0\\
6.92521482708	0\\
6.92524406442	0\\
6.92527330176	0\\
6.9253025391	0\\
6.92533177644	0\\
6.92536101378	0\\
6.92539025112	0\\
6.92541948846	0\\
6.9254487258	0\\
6.92547796314	0\\
6.92550720048	0\\
6.92553643782	0\\
6.92556567516	0\\
6.9255949125	0\\
6.92562414984	0\\
6.92565338718	0\\
6.92568262452	0\\
6.92571186186	0\\
6.9257410992	0\\
6.92577033654	0\\
6.92579957388	0\\
6.92582881122	0\\
6.92585804856	0\\
6.9258872859	0\\
6.92591652324	0\\
6.92594576058	0\\
6.92597499792	0\\
6.92600423526	0\\
6.9260334726	0\\
6.92606270994	0\\
6.92609194728	0\\
6.92612118462	0\\
6.92615042196	0\\
6.9261796593	0\\
6.92620889664	0\\
6.92623813398	0\\
6.92626737132	0\\
6.92629660866	0\\
6.926325846	0\\
6.92635508334	0\\
6.92638432068	0\\
6.92641355802	0\\
6.92644279536	0\\
6.9264720327	0\\
6.92650127004	0\\
6.92653050738	0\\
6.92655974472	0\\
6.92658898206	0\\
6.9266182194	0\\
6.92664745674	0\\
6.92667669408	0\\
6.92670593142	0\\
6.92673516876	0\\
6.9267644061	0\\
6.92679364344	0\\
6.92682288078	0\\
6.92685211812	0\\
6.92688135546	0\\
6.9269105928	0\\
6.92693983014	0\\
6.92696906748	0\\
6.92699830482	0\\
6.92702754216	0\\
6.9270567795	0\\
6.92708601684	0\\
6.92711525418	0\\
6.92714449152	0\\
6.92717372886	0\\
6.9272029662	0\\
6.92723220354	0\\
6.92726144088	0\\
6.92729067822	0\\
6.92731991556	0\\
6.9273491529	0\\
6.92737839024	0\\
6.92740762758	0\\
6.92743686492	0\\
6.92746610226	0\\
6.9274953396	0\\
6.92752457694	0\\
6.92755381428	0\\
6.92758305162	0\\
6.92761228896	0\\
6.9276415263	0\\
6.92767076364	0\\
6.92770000098	0\\
6.92772923832	0\\
6.92775847566	0\\
6.927787713	0\\
6.92781695034	0\\
6.92784618768	0\\
6.92787542502	0\\
6.92790466236	0\\
6.9279338997	0\\
6.92796313704	0\\
6.92799237438	0\\
6.92802161172	0\\
6.92805084906	0\\
6.9280800864	0\\
6.92810932374	0\\
6.92813856108	0\\
6.92816779842	0\\
6.92819703576	0\\
6.9282262731	0\\
6.92825551044	0\\
6.92828474778	0\\
6.92831398512	0\\
6.92834322246	0\\
6.9283724598	0\\
6.92840169714	0\\
6.92843093448	0\\
6.92846017182	0\\
6.92848940916	0\\
6.9285186465	0\\
6.92854788384	0\\
6.92857712118	0\\
6.92860635852	0\\
6.92863559586	0\\
6.9286648332	0\\
6.92869407054	0\\
6.92872330788	0\\
6.92875254522	0\\
6.92878178256	0\\
6.9288110199	0\\
6.92884025724	0\\
6.92886949458	0\\
6.92889873192	0\\
6.92892796926	0\\
6.9289572066	0\\
6.92898644394	0\\
6.92901568128	0\\
6.92904491862	0\\
6.92907415596	0\\
6.9291033933	0\\
6.92913263064	0\\
6.92916186798	0\\
6.92919110532	0\\
6.92922034266	0\\
6.92924958	0\\
6.92927881734	0\\
6.92930805468	0\\
6.92933729202	0\\
6.92936652936	0\\
6.9293957667	0\\
6.92942500404	0\\
6.92945424138	0\\
6.92948347872	0\\
6.92951271606	0\\
6.9295419534	0\\
6.92957119074	0\\
6.92960042808	0\\
6.92962966542	0\\
6.92965890276	0\\
6.9296881401	0\\
6.92971737744	0\\
6.92974661478	0\\
6.92977585212	0\\
6.92980508946	0\\
6.9298343268	0\\
6.92986356414	0\\
6.92989280148	0\\
6.92992203882	0\\
6.92995127616	0\\
6.9299805135	0\\
6.93000975084	0\\
6.93003898818	0\\
6.93006822552	0\\
6.93009746286	0\\
6.9301267002	0\\
6.93015593754	0\\
6.93018517488	0\\
6.93021441222	0\\
6.93024364956	0\\
6.9302728869	0\\
6.93030212424	0\\
6.93033136158	0\\
6.93036059892	0\\
6.93038983626	0\\
6.9304190736	0\\
6.93044831094	0\\
6.93047754828	0\\
6.93050678562	0\\
6.93053602296	0\\
6.9305652603	0\\
6.93059449764	0\\
6.93062373498	0\\
6.93065297232	0\\
6.93068220966	0\\
6.930711447	0\\
6.93074068434	0\\
6.93076992168	0\\
6.93079915902	0\\
6.93082839636	0\\
6.9308576337	0\\
6.93088687104	0\\
6.93091610838	0\\
6.93094534572	0\\
6.93097458306	0\\
6.9310038204	0\\
6.93103305774	0\\
6.93106229508	0\\
6.93109153242	0\\
6.93112076976	0\\
6.9311500071	0\\
6.93117924444	0\\
6.93120848178	0\\
6.93123771912	0\\
6.93126695646	0\\
6.9312961938	0\\
6.93132543114	0\\
6.93135466848	0\\
6.93138390582	0\\
6.93141314316	0\\
6.9314423805	0\\
6.93147161784	0\\
6.93150085518	0\\
6.93153009252	0\\
6.93155932986	0\\
6.9315885672	0\\
6.93161780454	0\\
6.93164704188	0\\
6.93167627922	0\\
6.93170551656	0\\
6.9317347539	0\\
6.93176399124	0\\
6.93179322858	0\\
6.93182246592	0\\
6.93185170326	0\\
6.9318809406	0\\
6.93191017794	0\\
6.93193941528	0\\
6.93196865262	0\\
6.93199788996	0\\
6.9320271273	0\\
6.93205636464	0\\
6.93208560198	0\\
6.93211483932	0\\
6.93214407666	0\\
6.932173314	0\\
6.93220255134	0\\
6.93223178868	0\\
6.93226102602	0\\
6.93229026336	0\\
6.9323195007	0\\
6.93234873804	0\\
6.93237797538	0\\
6.93240721272	0\\
6.93243645006	0\\
6.9324656874	0\\
6.93249492474	0\\
6.93252416208	0\\
6.93255339942	0\\
6.93258263676	0\\
6.9326118741	0\\
6.93264111144	0\\
6.93267034878	0\\
6.93269958612	0\\
6.93272882346	0\\
6.9327580608	0\\
6.93278729814	0\\
6.93281653548	0\\
6.93284577282	0\\
6.93287501016	0\\
6.9329042475	0\\
6.93293348484	0\\
6.93296272218	0\\
6.93299195952	0\\
6.93302119686	0\\
6.9330504342	0\\
6.93307967154	0\\
6.93310890888	0\\
6.93313814622	0\\
6.93316738356	0\\
6.9331966209	0\\
6.93322585824	0\\
6.93325509558	0\\
6.93328433292	0\\
6.93331357026	0\\
6.9333428076	0\\
6.93337204494	0\\
6.93340128228	0\\
6.93343051962	0\\
6.93345975696	0\\
6.9334889943	0\\
6.93351823164	0\\
6.93354746898	0\\
6.93357670632	0\\
6.93360594366	0\\
6.933635181	0\\
6.93366441834	0\\
6.93369365568	0\\
6.93372289302	0\\
6.93375213036	0\\
6.9337813677	0\\
6.93381060504	0\\
6.93383984238	0\\
6.93386907972	0\\
6.93389831706	0\\
6.9339275544	0\\
6.93395679174	0\\
6.93398602908	0\\
6.93401526642	0\\
6.93404450376	0\\
6.9340737411	0\\
6.93410297844	0\\
6.93413221578	0\\
6.93416145312	0\\
6.93419069046	0\\
6.9342199278	0\\
6.93424916514	0\\
6.93427840248	0\\
6.93430763982	0\\
6.93433687716	0\\
6.9343661145	0\\
6.93439535184	0\\
6.93442458918	0\\
6.93445382652	0\\
6.93448306386	0\\
6.9345123012	0\\
6.93454153854	0\\
6.93457077588	0\\
6.93460001322	0\\
6.93462925056	0\\
6.9346584879	0\\
6.93468772524	0\\
6.93471696258	0\\
6.93474619992	0\\
6.93477543726	0\\
6.9348046746	0\\
6.93483391194	0\\
6.93486314928	0\\
6.93489238662	0\\
6.93492162396	0\\
6.9349508613	0\\
6.93498009864	0\\
6.93500933598	0\\
6.93503857332	0\\
6.93506781066	0\\
6.935097048	0\\
6.93512628534	0\\
6.93515552268	0\\
6.93518476002	0\\
6.93521399736	0\\
6.9352432347	0\\
6.93527247204	0\\
6.93530170938	0\\
6.93533094672	0\\
6.93536018406	0\\
6.9353894214	0\\
6.93541865874	0\\
6.93544789608	0\\
6.93547713342	0\\
6.93550637076	0\\
6.9355356081	0\\
6.93556484544	0\\
6.93559408278	0\\
6.93562332012	0\\
6.93565255746	0\\
6.9356817948	0\\
6.93571103214	0\\
6.93574026948	0\\
6.93576950682	0\\
6.93579874416	0\\
6.9358279815	0\\
6.93585721884	0\\
6.93588645618	0\\
6.93591569352	0\\
6.93594493086	0\\
6.9359741682	0\\
6.93600340554	0\\
6.93603264288	0\\
6.93606188022	0\\
6.93609111756	0\\
6.9361203549	0\\
6.93614959224	0\\
6.93617882958	0\\
6.93620806692	0\\
6.93623730426	0\\
6.9362665416	0\\
6.93629577894	0\\
6.93632501628	0\\
6.93635425362	0\\
6.93638349096	0\\
6.9364127283	0\\
6.93644196564	0\\
6.93647120298	0\\
6.93650044032	0\\
6.93652967766	0\\
6.936558915	0\\
6.93658815234	0\\
6.93661738968	0\\
6.93664662702	0\\
6.93667586436	0\\
6.9367051017	0\\
6.93673433904	0\\
6.93676357638	0\\
6.93679281372	0\\
6.93682205106	0\\
6.9368512884	0\\
6.93688052574	0\\
6.93690976308	0\\
6.93693900042	0\\
6.93696823776	0\\
6.9369974751	0\\
6.93702671244	0\\
6.93705594978	0\\
6.93708518712	0\\
6.93711442446	0\\
6.9371436618	0\\
6.93717289914	0\\
6.93720213648	0\\
6.93723137382	0\\
6.93726061116	0\\
6.9372898485	0\\
6.93731908584	0\\
6.93734832318	0\\
6.93737756052	0\\
6.93740679786	0\\
6.9374360352	0\\
6.93746527254	0\\
6.93749450988	0\\
6.93752374722	0\\
6.93755298456	0\\
6.9375822219	0\\
6.93761145924	0\\
6.93764069658	0\\
6.93766993392	0\\
6.93769917126	0\\
6.9377284086	0\\
6.93775764594	0\\
6.93778688328	0\\
6.93781612062	0\\
6.93784535796	0\\
6.9378745953	0\\
6.93790383264	0\\
6.93793306998	0\\
6.93796230732	0\\
6.93799154466	0\\
6.938020782	0\\
6.93805001934	0\\
6.93807925668	0\\
6.93810849402	0\\
6.93813773136	0\\
6.9381669687	0\\
6.93819620604	0\\
6.93822544338	0\\
6.93825468072	0\\
6.93828391806	0\\
6.9383131554	0\\
6.93834239274	0\\
6.93837163008	0\\
6.93840086742	0\\
6.93843010476	0\\
6.9384593421	0\\
6.93848857944	0\\
6.93851781678	0\\
6.93854705412	0\\
6.93857629146	0\\
6.9386055288	0\\
6.93863476614	0\\
6.93866400348	0\\
6.93869324082	0\\
6.93872247816	0\\
6.9387517155	0\\
6.93878095284	0\\
6.93881019018	0\\
6.93883942752	0\\
6.93886866486	0\\
6.9388979022	0\\
6.93892713954	0\\
6.93895637688	0\\
6.93898561422	0\\
6.93901485156	0\\
6.9390440889	0\\
6.93907332624	0\\
6.93910256358	0\\
6.93913180092	0\\
6.93916103826	0\\
6.9391902756	0\\
6.93921951294	0\\
6.93924875028	0\\
6.93927798762	0\\
6.93930722496	0\\
6.9393364623	0\\
6.93936569964	0\\
6.93939493698	0\\
6.93942417432	0\\
6.93945341166	0\\
6.939482649	0\\
6.93951188634	0\\
6.93954112368	0\\
6.93957036102	0\\
6.93959959836	0\\
6.9396288357	0\\
6.93965807304	0\\
6.93968731038	0\\
6.93971654772	0\\
6.93974578506	0\\
6.9397750224	0\\
6.93980425974	0\\
6.93983349708	0\\
6.93986273442	0\\
6.93989197176	0\\
6.9399212091	0\\
6.93995044644	0\\
6.93997968378	0\\
6.94000892112	0\\
6.94003815846	0\\
6.9400673958	0\\
6.94009663314	0\\
6.94012587048	0\\
6.94015510782	0\\
6.94018434516	0\\
6.9402135825	0\\
6.94024281984	0\\
6.94027205718	0\\
6.94030129452	0\\
6.94033053186	0\\
6.9403597692	0\\
6.94038900654	0\\
6.94041824388	0\\
6.94044748122	0\\
6.94047671856	0\\
6.9405059559	0\\
6.94053519324	0\\
6.94056443058	0\\
6.94059366792	0\\
6.94062290526	0\\
6.9406521426	0\\
6.94068137994	0\\
6.94071061728	0\\
6.94073985462	0\\
6.94076909196	0\\
6.9407983293	0\\
6.94082756664	0\\
6.94085680398	0\\
6.94088604132	0\\
6.94091527866	0\\
6.940944516	0\\
6.94097375334	0\\
6.94100299068	0\\
6.94103222802	0\\
6.94106146536	0\\
6.9410907027	0\\
6.94111994004	0\\
6.94114917738	0\\
6.94117841472	0\\
6.94120765206	0\\
6.9412368894	0\\
6.94126612674	0\\
6.94129536408	0\\
6.94132460142	0\\
6.94135383876	0\\
6.9413830761	0\\
6.94141231344	0\\
6.94144155078	0\\
6.94147078812	0\\
6.94150002546	0\\
6.9415292628	0\\
6.94155850014	0\\
6.94158773748	0\\
6.94161697482	0\\
6.94164621216	0\\
6.9416754495	0\\
6.94170468684	0\\
6.94173392418	0\\
6.94176316152	0\\
6.94179239886	0\\
6.9418216362	0\\
6.94185087354	0\\
6.94188011088	0\\
6.94190934822	0\\
6.94193858556	0\\
6.9419678229	0\\
6.94199706024	0\\
6.94202629758	0\\
6.94205553492	0\\
6.94208477226	0\\
6.9421140096	0\\
6.94214324694	0\\
6.94217248428	0\\
6.94220172162	0\\
6.94223095896	0\\
6.9422601963	0\\
6.94228943364	0\\
6.94231867098	0\\
6.94234790832	0\\
6.94237714566	0\\
6.942406383	0\\
6.94243562034	0\\
6.94246485768	0\\
6.94249409502	0\\
6.94252333236	0\\
6.9425525697	0\\
6.94258180704	0\\
6.94261104438	0\\
6.94264028172	0\\
6.94266951906	0\\
6.9426987564	0\\
6.94272799374	0\\
6.94275723108	0\\
6.94278646842	0\\
6.94281570576	0\\
6.9428449431	0\\
6.94287418044	0\\
6.94290341778	0\\
6.94293265512	0\\
6.94296189246	0\\
6.9429911298	0\\
6.94302036714	0\\
6.94304960448	0\\
6.94307884182	0\\
6.94310807916	0\\
6.9431373165	0\\
6.94316655384	0\\
6.94319579118	0\\
6.94322502852	0\\
6.94325426586	0\\
6.9432835032	0\\
6.94331274054	0\\
6.94334197788	0\\
6.94337121522	0\\
6.94340045256	0\\
6.9434296899	0\\
6.94345892724	0\\
6.94348816458	0\\
6.94351740192	0\\
6.94354663926	0\\
6.9435758766	0\\
6.94360511394	0\\
6.94363435128	0\\
6.94366358862	0\\
6.94369282596	0\\
6.9437220633	0\\
6.94375130064	0\\
6.94378053798	0\\
6.94380977532	0\\
6.94383901266	0\\
6.94386825	0\\
6.94389748734	0\\
6.94392672468	0\\
6.94395596202	0\\
6.94398519936	0\\
6.9440144367	0\\
6.94404367404	0\\
6.94407291138	0\\
6.94410214872	0\\
6.94413138606	0\\
6.9441606234	0\\
6.94418986074	0\\
6.94421909808	0\\
6.94424833542	0\\
6.94427757276	0\\
6.9443068101	0\\
6.94433604744	0\\
6.94436528478	0\\
6.94439452212	0\\
6.94442375946	0\\
6.9444529968	0\\
6.94448223414	0\\
6.94451147148	0\\
6.94454070882	0\\
6.94456994616	0\\
6.9445991835	0\\
6.94462842084	0\\
6.94465765818	0\\
6.94468689552	0\\
6.94471613286	0\\
6.9447453702	0\\
6.94477460754	0\\
6.94480384488	0\\
6.94483308222	0\\
6.94486231956	0\\
6.9448915569	0\\
6.94492079424	0\\
6.94495003158	0\\
6.94497926892	0\\
6.94500850626	0\\
6.9450377436	0\\
6.94506698094	0\\
6.94509621828	0\\
6.94512545562	0\\
6.94515469296	0\\
6.9451839303	0\\
6.94521316764	0\\
6.94524240498	0\\
6.94527164232	0\\
6.94530087966	0\\
6.945330117	0\\
6.94535935434	0\\
6.94538859168	0\\
6.94541782902	0\\
6.94544706636	0\\
6.9454763037	0\\
6.94550554104	0\\
6.94553477838	0\\
6.94556401572	0\\
6.94559325306	0\\
6.9456224904	0\\
6.94565172774	0\\
6.94568096508	0\\
6.94571020242	0\\
6.94573943976	0\\
6.9457686771	0\\
6.94579791444	0\\
6.94582715178	0\\
6.94585638912	0\\
6.94588562646	0\\
6.9459148638	0\\
6.94594410114	0\\
6.94597333848	0\\
6.94600257582	0\\
6.94603181316	0\\
6.9460610505	0\\
6.94609028784	0\\
6.94611952518	0\\
6.94614876252	0\\
6.94617799986	0\\
6.9462072372	0\\
6.94623647454	0\\
6.94626571188	0\\
6.94629494922	0\\
6.94632418656	0\\
6.9463534239	0\\
6.94638266124	0\\
6.94641189858	0\\
6.94644113592	0\\
6.94647037326	0\\
6.9464996106	0\\
6.94652884794	0\\
6.94655808528	0\\
6.94658732262	0\\
6.94661655996	0\\
6.9466457973	0\\
6.94667503464	0\\
6.94670427198	0\\
6.94673350932	0\\
6.94676274666	0\\
6.946791984	0\\
6.94682122134	0\\
6.94685045868	0\\
6.94687969602	0\\
6.94690893336	0\\
6.9469381707	0\\
6.94696740804	0\\
6.94699664538	0\\
6.94702588272	0\\
6.94705512006	0\\
6.9470843574	0\\
6.94711359474	0\\
6.94714283208	0\\
6.94717206942	0\\
6.94720130676	0\\
6.9472305441	0\\
6.94725978144	0\\
6.94728901878	0\\
6.94731825612	0\\
6.94734749346	0\\
6.9473767308	0\\
6.94740596814	0\\
6.94743520548	0\\
6.94746444282	0\\
6.94749368016	0\\
6.9475229175	0\\
6.94755215484	0\\
6.94758139218	0\\
6.94761062952	0\\
6.94763986686	0\\
6.9476691042	0\\
6.94769834154	0\\
6.94772757888	0\\
6.94775681622	0\\
6.94778605356	0\\
6.9478152909	0\\
6.94784452824	0\\
6.94787376558	0\\
6.94790300292	0\\
6.94793224026	0\\
6.9479614776	0\\
6.94799071494	0\\
6.94801995228	0\\
6.94804918962	0\\
6.94807842696	0\\
6.9481076643	0\\
6.94813690164	0\\
6.94816613898	0\\
6.94819537632	0\\
6.94822461366	0\\
6.948253851	0\\
6.94828308834	0\\
6.94831232568	0\\
6.94834156302	0\\
6.94837080036	0\\
6.9484000377	0\\
6.94842927504	0\\
6.94845851238	0\\
6.94848774972	0\\
6.94851698706	0\\
6.9485462244	0\\
6.94857546174	0\\
6.94860469908	0\\
6.94863393642	0\\
6.94866317376	0\\
6.9486924111	0\\
6.94872164844	0\\
6.94875088578	0\\
6.94878012312	0\\
6.94880936046	0\\
6.9488385978	0\\
6.94886783514	0\\
6.94889707248	0\\
6.94892630982	0\\
6.94895554716	0\\
6.9489847845	0\\
6.94901402184	0\\
6.94904325918	0\\
6.94907249652	0\\
6.94910173386	0\\
6.9491309712	0\\
6.94916020854	0\\
6.94918944588	0\\
6.94921868322	0\\
6.94924792056	0\\
6.9492771579	0\\
6.94930639524	0\\
6.94933563258	0\\
6.94936486992	0\\
6.94939410726	0\\
6.9494233446	0\\
6.94945258194	0\\
6.94948181928	0\\
6.94951105662	0\\
6.94954029396	0\\
6.9495695313	0\\
6.94959876864	0\\
6.94962800598	0\\
6.94965724332	0\\
6.94968648066	0\\
6.949715718	0\\
6.94974495534	0\\
6.94977419268	0\\
6.94980343002	0\\
6.94983266736	0\\
6.9498619047	0\\
6.94989114204	0\\
6.94992037938	0\\
6.94994961672	0\\
6.94997885406	0\\
6.9500080914	0\\
6.95003732874	0\\
6.95006656608	0\\
6.95009580342	0\\
6.95012504076	0\\
6.9501542781	0\\
6.95018351544	0\\
6.95021275278	0\\
6.95024199012	0\\
6.95027122746	0\\
6.9503004648	0\\
6.95032970214	0\\
6.95035893948	0\\
6.95038817682	0\\
6.95041741416	0\\
6.9504466515	0\\
6.95047588884	0\\
6.95050512618	0\\
6.95053436352	0\\
6.95056360086	0\\
6.9505928382	0\\
6.95062207554	0\\
6.95065131288	0\\
6.95068055022	0\\
6.95070978756	0\\
6.9507390249	0\\
6.95076826224	0\\
6.95079749958	0\\
6.95082673692	0\\
6.95085597426	0\\
6.9508852116	0\\
6.95091444894	0\\
6.95094368628	0\\
6.95097292362	0\\
6.95100216096	0\\
6.9510313983	0\\
6.95106063564	0\\
6.95108987298	0\\
6.95111911032	0\\
6.95114834766	0\\
6.951177585	0\\
6.95120682234	0\\
6.95123605968	0\\
6.95126529702	0\\
6.95129453436	0\\
6.9513237717	0\\
6.95135300904	0\\
6.95138224638	0\\
6.95141148372	0\\
6.95144072106	0\\
6.9514699584	0\\
6.95149919574	0\\
6.95152843308	0\\
6.95155767042	0\\
6.95158690776	0\\
6.9516161451	0\\
6.95164538244	0\\
6.95167461978	0\\
6.95170385712	0\\
6.95173309446	0\\
6.9517623318	0\\
6.95179156914	0\\
6.95182080648	0\\
6.95185004382	0\\
6.95187928116	0\\
6.9519085185	0\\
6.95193775584	0\\
6.95196699318	0\\
6.95199623052	0\\
6.95202546786	0\\
6.9520547052	0\\
6.95208394254	0\\
6.95211317988	0\\
6.95214241722	0\\
6.95217165456	0\\
6.9522008919	0\\
6.95223012924	0\\
6.95225936658	0\\
6.95228860392	0\\
6.95231784126	0\\
6.9523470786	0\\
6.95237631594	0\\
6.95240555328	0\\
6.95243479062	0\\
6.95246402796	0\\
6.9524932653	0\\
6.95252250264	0\\
6.95255173998	0\\
6.95258097732	0\\
6.95261021466	0\\
6.952639452	0\\
6.95266868934	0\\
6.95269792668	0\\
6.95272716402	0\\
6.95275640136	0\\
6.9527856387	0\\
6.95281487604	0\\
6.95284411338	0\\
6.95287335072	0\\
6.95290258806	0\\
6.9529318254	0\\
6.95296106274	0\\
6.95299030008	0\\
6.95301953742	0\\
6.95304877476	0\\
6.9530780121	0\\
6.95310724944	0\\
6.95313648678	0\\
6.95316572412	0\\
6.95319496146	0\\
6.9532241988	0\\
6.95325343614	0\\
6.95328267348	0\\
6.95331191082	0\\
6.95334114816	0\\
6.9533703855	0\\
6.95339962284	0\\
6.95342886018	0\\
6.95345809752	0\\
6.95348733486	0\\
6.9535165722	0\\
6.95354580954	0\\
6.95357504688	0\\
6.95360428422	0\\
6.95363352156	0\\
6.9536627589	0\\
6.95369199624	0\\
6.95372123358	0\\
6.95375047092	0\\
6.95377970826	0\\
6.9538089456	0\\
6.95383818294	0\\
6.95386742028	0\\
6.95389665762	0\\
6.95392589496	0\\
6.9539551323	0\\
6.95398436964	0\\
6.95401360698	0\\
6.95404284432	0\\
6.95407208166	0\\
6.954101319	0\\
6.95413055634	0\\
6.95415979368	0\\
6.95418903102	0\\
6.95421826836	0\\
6.9542475057	0\\
6.95427674304	0\\
6.95430598038	0\\
6.95433521772	0\\
6.95436445506	0\\
6.9543936924	0\\
6.95442292974	0\\
6.95445216708	0\\
6.95448140442	0\\
6.95451064176	0\\
6.9545398791	0\\
6.95456911644	0\\
6.95459835378	0\\
6.95462759112	0\\
6.95465682846	0\\
6.9546860658	0\\
6.95471530314	0\\
6.95474454048	0\\
6.95477377782	0\\
6.95480301516	0\\
6.9548322525	0\\
6.95486148984	0\\
6.95489072718	0\\
6.95491996452	0\\
6.95494920186	0\\
6.9549784392	0\\
6.95500767654	0\\
6.95503691388	0\\
6.95506615122	0\\
6.95509538856	0\\
6.9551246259	0\\
6.95515386324	0\\
6.95518310058	0\\
6.95521233792	0\\
6.95524157526	0\\
6.9552708126	0\\
6.95530004994	0\\
6.95532928728	0\\
6.95535852462	0\\
6.95538776196	0\\
6.9554169993	0\\
6.95544623664	0\\
6.95547547398	0\\
6.95550471132	0\\
6.95553394866	0\\
6.955563186	0\\
6.95559242334	0\\
6.95562166068	0\\
6.95565089802	0\\
6.95568013536	0\\
6.9557093727	0\\
6.95573861004	0\\
6.95576784738	0\\
6.95579708472	0\\
6.95582632206	0\\
6.9558555594	0\\
6.95588479674	0\\
6.95591403408	0\\
6.95594327142	0\\
6.95597250876	0\\
6.9560017461	0\\
6.95603098344	0\\
6.95606022078	0\\
6.95608945812	0\\
6.95611869546	0\\
6.9561479328	0\\
6.95617717014	0\\
6.95620640748	0\\
6.95623564482	0\\
6.95626488216	0\\
6.9562941195	0\\
6.95632335684	0\\
6.95635259418	0\\
6.95638183152	0\\
6.95641106886	0\\
6.9564403062	0\\
6.95646954354	0\\
6.95649878088	0\\
6.95652801822	0\\
6.95655725556	0\\
6.9565864929	0\\
6.95661573024	0\\
6.95664496758	0\\
6.95667420492	0\\
6.95670344226	0\\
6.9567326796	0\\
6.95676191694	0\\
6.95679115428	0\\
6.95682039162	0\\
6.95684962896	0\\
6.9568788663	0\\
6.95690810364	0\\
6.95693734098	0\\
6.95696657832	0\\
6.95699581566	0\\
6.957025053	0\\
6.95705429034	0\\
6.95708352768	0\\
6.95711276502	0\\
6.95714200236	0\\
6.9571712397	0\\
6.95720047704	0\\
6.95722971438	0\\
6.95725895172	0\\
6.95728818906	0\\
6.9573174264	0\\
6.95734666374	0\\
6.95737590108	0\\
6.95740513842	0\\
6.95743437576	0\\
6.9574636131	0\\
6.95749285044	0\\
6.95752208778	0\\
6.95755132512	0\\
6.95758056246	0\\
6.9576097998	0\\
6.95763903714	0\\
6.95766827448	0\\
6.95769751182	0\\
6.95772674916	0\\
6.9577559865	0\\
6.95778522384	0\\
6.95781446118	0\\
6.95784369852	0\\
6.95787293586	0\\
6.9579021732	0\\
6.95793141054	0\\
6.95796064788	0\\
6.95798988522	0\\
6.95801912256	0\\
6.9580483599	0\\
6.95807759724	1.09228875793326\\
6.95810683458	0\\
6.95813607192	0\\
6.95816530926	0\\
6.9581945466	0\\
6.95822378394	0\\
6.95825302128	0\\
6.95828225862	0\\
6.95831149596	0\\
6.9583407333	0\\
6.95836997064	0\\
6.95839920798	0\\
6.95842844532	0\\
6.95845768266	0\\
6.95848692	0\\
6.95851615734	0\\
6.95854539468	0\\
6.95857463202	0\\
6.95860386936	0\\
6.9586331067	0\\
6.95866234404	0\\
6.95869158138	0\\
6.95872081872	0\\
6.95875005606	0\\
6.9587792934	0\\
6.95880853074	0\\
6.95883776808	0\\
6.95886700542	0\\
6.95889624276	0\\
6.9589254801	0\\
6.95895471744	0\\
6.95898395478	0\\
6.95901319212	0\\
6.95904242946	0\\
6.9590716668	0\\
6.95910090414	0\\
6.95913014148	0\\
6.95915937882	0\\
6.95918861616	0\\
6.9592178535	0\\
6.95924709084	0\\
6.95927632818	0\\
6.95930556552	0\\
6.95933480286	0\\
6.9593640402	0\\
6.95939327754	0\\
6.95942251488	0\\
6.95945175222	0\\
6.95948098956	0\\
6.9595102269	0\\
6.95953946424	0\\
6.95956870158	0\\
6.95959793892	0\\
6.95962717626	0\\
6.9596564136	0\\
6.95968565094	0\\
6.95971488828	0\\
6.95974412562	0\\
6.95977336296	0\\
6.9598026003	0\\
6.95983183764	0\\
6.95986107498	0\\
6.95989031232	0\\
6.95991954966	0\\
6.959948787	0\\
6.95997802434	0\\
6.96000726168	0\\
6.96003649902	0\\
6.96006573636	0\\
6.9600949737	0\\
6.96012421104	0\\
6.96015344838	0\\
6.96018268572	0\\
6.96021192306	0\\
6.9602411604	0\\
6.96027039774	0\\
6.96029963508	0\\
6.96032887242	0\\
6.96035810976	0\\
6.9603873471	0\\
6.96041658444	0\\
6.96044582178	0\\
6.96047505912	0\\
6.96050429646	0\\
6.9605335338	0\\
6.96056277114	0\\
6.96059200848	0\\
6.96062124582	0\\
6.96065048316	0\\
6.9606797205	0\\
6.96070895784	0\\
6.96073819518	0\\
6.96076743252	0\\
6.96079666986	0\\
6.9608259072	0\\
6.96085514454	0\\
6.96088438188	0\\
6.96091361922	0\\
6.96094285656	0\\
6.9609720939	0\\
6.96100133124	0\\
6.96103056858	0\\
6.96105980592	0\\
6.96108904326	0\\
6.9611182806	0\\
6.96114751794	0\\
6.96117675528	0\\
6.96120599262	0\\
6.96123522996	0\\
6.9612644673	0\\
6.96129370464	0\\
6.96132294198	0\\
6.96135217932	0\\
6.96138141666	0\\
6.961410654	0\\
6.96143989134	0\\
6.96146912868	0\\
6.96149836602	0\\
6.96152760336	0\\
6.9615568407	0\\
6.96158607804	0\\
6.96161531538	0\\
6.96164455272	0\\
6.96167379006	0\\
6.9617030274	0\\
6.96173226474	0\\
6.96176150208	0\\
6.96179073942	0\\
6.96181997676	0\\
6.9618492141	0\\
6.96187845144	0\\
6.96190768878	0\\
6.96193692612	0\\
6.96196616346	0\\
6.9619954008	0\\
6.96202463814	0\\
6.96205387548	0\\
6.96208311282	0\\
6.96211235016	0\\
6.9621415875	0\\
6.96217082484	0\\
6.96220006218	0\\
6.96222929952	0\\
6.96225853686	0\\
6.9622877742	0\\
6.96231701154	0\\
6.96234624888	0\\
6.96237548622	0\\
6.96240472356	0\\
6.9624339609	0\\
6.96246319824	0\\
6.96249243558	0\\
6.96252167292	0\\
6.96255091026	0\\
6.9625801476	0\\
6.96260938494	0\\
6.96263862228	0\\
6.96266785962	0\\
6.96269709696	0\\
6.9627263343	0\\
6.96275557164	0\\
6.96278480898	0\\
6.96281404632	0\\
6.96284328366	0\\
6.962872521	0\\
6.96290175834	0\\
6.96293099568	0\\
6.96296023302	0\\
6.96298947036	0\\
6.9630187077	0\\
6.96304794504	0\\
6.96307718238	0\\
6.96310641972	0\\
6.96313565706	0\\
6.9631648944	0\\
6.96319413174	0\\
6.96322336908	0\\
6.96325260642	0\\
6.96328184376	0\\
6.9633110811	0\\
6.96334031844	0\\
6.96336955578	0\\
6.96339879312	0\\
6.96342803046	0\\
6.9634572678	0\\
6.96348650514	0\\
6.96351574248	0\\
6.96354497982	0\\
6.96357421716	0\\
6.9636034545	0\\
6.96363269184	0\\
6.96366192918	0\\
6.96369116652	0\\
6.96372040386	0\\
6.9637496412	0\\
6.96377887854	0\\
6.96380811588	0\\
6.96383735322	0\\
6.96386659056	0\\
6.9638958279	0\\
6.96392506524	0\\
6.96395430258	0\\
6.96398353992	0\\
6.96401277726	0\\
6.9640420146	0\\
6.96407125194	0\\
6.96410048928	0\\
6.96412972662	0\\
6.96415896396	0\\
6.9641882013	0\\
6.96421743864	0\\
6.96424667598	0\\
6.96427591332	0\\
6.96430515066	0\\
6.964334388	0\\
6.96436362534	0\\
6.96439286268	0\\
6.96442210002	0\\
6.96445133736	0\\
6.9644805747	0\\
6.96450981204	0\\
6.96453904938	0\\
6.96456828672	0\\
6.96459752406	0\\
6.9646267614	0\\
6.96465599874	0\\
6.96468523608	0\\
6.96471447342	0\\
6.96474371076	0\\
6.9647729481	0\\
6.96480218544	0\\
6.96483142278	0\\
6.96486066012	0\\
6.96488989746	0\\
6.9649191348	0\\
6.96494837214	0\\
6.96497760948	0\\
6.96500684682	0\\
6.96503608416	0\\
6.9650653215	0\\
6.96509455884	0\\
6.96512379618	0\\
6.96515303352	0\\
6.96518227086	0\\
6.9652115082	0\\
6.96524074554	0\\
6.96526998288	0\\
6.96529922022	0\\
6.96532845756	0\\
6.9653576949	0\\
6.96538693224	0\\
6.96541616958	0\\
6.96544540692	0\\
6.96547464426	0\\
6.9655038816	0\\
6.96553311894	0\\
6.96556235628	0\\
6.96559159362	0\\
6.96562083096	0\\
6.9656500683	0\\
6.96567930564	0\\
6.96570854298	0\\
6.96573778032	0\\
6.96576701766	0\\
6.965796255	0\\
6.96582549234	0\\
6.96585472968	0\\
6.96588396702	0\\
6.96591320436	0\\
6.9659424417	0\\
6.96597167904	0\\
6.96600091638	0\\
6.96603015372	0\\
6.96605939106	0\\
6.9660886284	0\\
6.96611786574	0\\
6.96614710308	0\\
6.96617634042	0\\
6.96620557776	0\\
6.9662348151	0\\
6.96626405244	0\\
6.96629328978	0\\
6.96632252712	0\\
6.96635176446	0\\
6.9663810018	0\\
6.96641023914	0\\
6.96643947648	0\\
6.96646871382	0\\
6.96649795116	0\\
6.9665271885	0\\
6.96655642584	0\\
6.96658566318	0\\
6.96661490052	0\\
6.96664413786	0\\
6.9666733752	0\\
6.96670261254	0\\
6.96673184988	0\\
6.96676108722	0\\
6.96679032456	0\\
6.9668195619	0\\
6.96684879924	0\\
6.96687803658	0\\
6.96690727392	0\\
6.96693651126	0\\
6.9669657486	0\\
6.96699498594	0\\
6.96702422328	0\\
6.96705346062	0\\
6.96708269796	0\\
6.9671119353	0\\
6.96714117264	0\\
6.96717040998	0\\
6.96719964732	0\\
6.96722888466	0\\
6.967258122	0\\
6.96728735934	0\\
6.96731659668	0\\
6.96734583402	0\\
6.96737507136	0\\
6.9674043087	0\\
6.96743354604	0\\
6.96746278338	0\\
6.96749202072	0\\
6.96752125806	0\\
6.9675504954	0\\
6.96757973274	0\\
6.96760897008	0\\
6.96763820742	0\\
6.96766744476	0\\
6.9676966821	0\\
6.96772591944	0\\
6.96775515678	0\\
6.96778439412	0\\
6.96781363146	0\\
6.9678428688	0\\
6.96787210614	0\\
6.96790134348	0\\
6.96793058082	0\\
6.96795981816	0\\
6.9679890555	0\\
6.96801829284	0\\
6.96804753018	0\\
6.96807676752	0\\
6.96810600486	0\\
6.9681352422	0\\
6.96816447954	0\\
6.96819371688	0\\
6.96822295422	0\\
6.96825219156	0\\
6.9682814289	0\\
6.96831066624	0\\
6.96833990358	0\\
6.96836914092	0\\
6.96839837826	0\\
6.9684276156	0\\
6.96845685294	0\\
6.96848609028	0\\
6.96851532762	0\\
6.96854456496	0\\
6.9685738023	0\\
6.96860303964	0\\
6.96863227698	0\\
6.96866151432	0\\
6.96869075166	0\\
6.968719989	0\\
6.96874922634	0\\
6.96877846368	0\\
6.96880770102	0\\
6.96883693836	0\\
6.9688661757	0\\
6.96889541304	0\\
6.96892465038	0\\
6.96895388772	0\\
6.96898312506	0\\
6.9690123624	0\\
6.96904159974	0\\
6.96907083708	0\\
6.96910007442	0\\
6.96912931176	0\\
6.9691585491	0\\
6.96918778644	0\\
6.96921702378	0\\
6.96924626112	0\\
6.96927549846	0\\
6.9693047358	0\\
6.96933397314	0\\
6.96936321048	0\\
6.96939244782	0\\
6.96942168516	0\\
6.9694509225	0\\
6.96948015984	0\\
6.96950939718	0\\
6.96953863452	0\\
6.96956787186	0\\
6.9695971092	0\\
6.96962634654	0\\
6.96965558388	0\\
6.96968482122	0\\
6.96971405856	0\\
6.9697432959	0\\
6.96977253324	0\\
6.96980177058	0\\
6.96983100792	0\\
6.96986024526	0\\
6.9698894826	0\\
6.96991871994	0\\
6.96994795728	0\\
6.96997719462	0\\
6.97000643196	0\\
6.9700356693	0\\
6.97006490664	0\\
6.97009414398	0\\
6.97012338132	0\\
6.97015261866	0\\
6.970181856	0\\
6.97021109334	0\\
6.97024033068	0\\
6.97026956802	0\\
6.97029880536	0\\
6.9703280427	0\\
6.97035728004	0\\
6.97038651738	0\\
6.97041575472	0\\
6.97044499206	0\\
6.9704742294	0\\
6.97050346674	0\\
6.97053270408	0\\
6.97056194142	0\\
6.97059117876	0\\
6.9706204161	0\\
6.97064965344	0\\
6.97067889078	0\\
6.97070812812	0\\
6.97073736546	0\\
6.9707666028	0\\
6.97079584014	0\\
6.97082507748	0\\
6.97085431482	0\\
6.97088355216	0\\
6.9709127895	0\\
6.97094202684	0\\
6.97097126418	0\\
6.97100050152	0\\
6.97102973886	0\\
6.9710589762	0\\
6.97108821354	0\\
6.97111745088	0\\
6.97114668822	0\\
6.97117592556	0\\
6.9712051629	0\\
6.97123440024	0\\
6.97126363758	0\\
6.97129287492	0\\
6.97132211226	0\\
6.9713513496	0\\
6.97138058694	0\\
6.97140982428	0\\
6.97143906162	0\\
6.97146829896	0\\
6.9714975363	0\\
6.97152677364	0\\
6.97155601098	0\\
6.97158524832	0\\
6.97161448566	0\\
6.971643723	0\\
6.97167296034	0\\
6.97170219768	0\\
6.97173143502	0\\
6.97176067236	0\\
6.9717899097	0\\
6.97181914704	0\\
6.97184838438	0\\
6.97187762172	0\\
6.97190685906	0\\
6.9719360964	0\\
6.97196533374	0\\
6.97199457108	0\\
6.97202380842	0\\
6.97205304576	0\\
6.9720822831	0\\
6.97211152044	0\\
6.97214075778	0\\
6.97216999512	0\\
6.97219923246	0\\
6.9722284698	0\\
6.97225770714	0\\
6.97228694448	0\\
6.97231618182	0\\
6.97234541916	0\\
6.9723746565	0\\
6.97240389384	0\\
6.97243313118	0\\
6.97246236852	0\\
6.97249160586	0\\
6.9725208432	0\\
6.97255008054	0\\
6.97257931788	0\\
6.97260855522	0\\
6.97263779256	0\\
6.9726670299	0\\
6.97269626724	0\\
6.97272550458	0\\
6.97275474192	0\\
6.97278397926	0\\
6.9728132166	0\\
6.97284245394	0\\
6.97287169128	0\\
6.97290092862	0\\
6.97293016596	0\\
6.9729594033	0\\
6.97298864064	0\\
6.97301787798	0\\
6.97304711532	0\\
6.97307635266	0\\
6.97310559	0\\
6.97313482734	0\\
6.97316406468	0\\
6.97319330202	0\\
6.97322253936	0\\
6.9732517767	0\\
6.97328101404	0\\
6.97331025138	0\\
6.97333948872	0\\
6.97336872606	0\\
6.9733979634	0\\
6.97342720074	0\\
6.97345643808	0\\
6.97348567542	0\\
6.97351491276	0\\
6.9735441501	0\\
6.97357338744	0\\
6.97360262478	0\\
6.97363186212	0\\
6.97366109946	0\\
6.9736903368	0\\
6.97371957414	0\\
6.97374881148	0\\
6.97377804882	0\\
6.97380728616	0\\
6.9738365235	0\\
6.97386576084	0\\
6.97389499818	0\\
6.97392423552	0\\
6.97395347286	0\\
6.9739827102	0\\
6.97401194754	0\\
6.97404118488	0\\
6.97407042222	0\\
6.97409965956	0\\
6.9741288969	0\\
6.97415813424	0\\
6.97418737158	0\\
6.97421660892	0\\
6.97424584626	0\\
6.9742750836	0\\
6.97430432094	0\\
6.97433355828	0\\
6.97436279562	0\\
6.97439203296	0\\
6.9744212703	0\\
6.97445050764	0\\
6.97447974498	0\\
6.97450898232	0\\
6.97453821966	0\\
6.974567457	0\\
6.97459669434	0\\
6.97462593168	0\\
6.97465516902	0\\
6.97468440636	0\\
6.9747136437	0\\
6.97474288104	0\\
6.97477211838	0\\
6.97480135572	0\\
6.97483059306	0\\
6.9748598304	0\\
6.97488906774	0\\
6.97491830508	0\\
6.97494754242	0\\
6.97497677976	0\\
6.9750060171	0\\
6.97503525444	0\\
6.97506449178	0\\
6.97509372912	0\\
6.97512296646	0\\
6.9751522038	0\\
6.97518144114	0\\
6.97521067848	0\\
6.97523991582	0\\
6.97526915316	0\\
6.9752983905	0\\
6.97532762784	0\\
6.97535686518	0\\
6.97538610252	0\\
6.97541533986	0\\
6.9754445772	0\\
6.97547381454	0\\
6.97550305188	0\\
6.97553228922	0\\
6.97556152656	0\\
6.9755907639	0\\
6.97562000124	0\\
6.97564923858	0\\
6.97567847592	0\\
6.97570771326	0\\
6.9757369506	0\\
6.97576618794	0\\
6.97579542528	0\\
6.97582466262	0\\
6.97585389996	0\\
6.9758831373	0\\
6.97591237464	0\\
6.97594161198	0\\
6.97597084932	0\\
6.97600008666	0\\
6.976029324	0\\
6.97605856134	0\\
6.97608779868	0\\
6.97611703602	0\\
6.97614627336	0\\
6.9761755107	0\\
6.97620474804	0\\
6.97623398538	0\\
6.97626322272	0\\
6.97629246006	0\\
6.9763216974	0\\
6.97635093474	0\\
6.97638017208	0\\
6.97640940942	0\\
6.97643864676	0\\
6.9764678841	0\\
6.97649712144	0\\
6.97652635878	0\\
6.97655559612	0\\
6.97658483346	0\\
6.9766140708	0\\
6.97664330814	0\\
6.97667254548	0\\
6.97670178282	0\\
6.97673102016	0\\
6.9767602575	0\\
6.97678949484	0\\
6.97681873218	0\\
6.97684796952	0\\
6.97687720686	0\\
6.9769064442	0\\
6.97693568154	0\\
6.97696491888	0\\
6.97699415622	0\\
6.97702339356	0\\
6.9770526309	0\\
6.97708186824	0\\
6.97711110558	0\\
6.97714034292	0\\
6.97716958026	0\\
6.9771988176	0\\
6.97722805494	0\\
6.97725729228	0\\
6.97728652962	0\\
6.97731576696	0\\
6.9773450043	0\\
6.97737424164	0\\
6.97740347898	0\\
6.97743271632	0\\
6.97746195366	0\\
6.977491191	0\\
6.97752042834	0\\
6.97754966568	0\\
6.97757890302	0\\
6.97760814036	0\\
6.9776373777	0\\
6.97766661504	0\\
6.97769585238	0\\
6.97772508972	0\\
6.97775432706	0\\
6.9777835644	0\\
6.97781280174	0\\
6.97784203908	0\\
6.97787127642	0\\
6.97790051376	0\\
6.9779297511	0\\
6.97795898844	0\\
6.97798822578	0\\
6.97801746312	0\\
6.97804670046	0\\
6.9780759378	0\\
6.97810517514	0\\
6.97813441248	0\\
6.97816364982	0\\
6.97819288716	0\\
6.9782221245	0\\
6.97825136184	0\\
6.97828059918	0\\
6.97830983652	0\\
6.97833907386	0\\
6.9783683112	0\\
6.97839754854	0\\
6.97842678588	0\\
6.97845602322	0\\
6.97848526056	0\\
6.9785144979	0\\
6.97854373524	0\\
6.97857297258	0\\
6.97860220992	0\\
6.97863144726	0\\
6.9786606846	0\\
6.97868992194	0\\
6.97871915928	0\\
6.97874839662	0\\
6.97877763396	0\\
6.9788068713	0\\
6.97883610864	0\\
6.97886534598	0\\
6.97889458332	0\\
6.97892382066	0\\
6.978953058	0\\
6.97898229534	0\\
6.97901153268	0\\
6.97904077002	0\\
6.97907000736	0\\
6.9790992447	0\\
6.97912848204	0\\
6.97915771938	0\\
6.97918695672	0\\
6.97921619406	0\\
6.9792454314	0\\
6.97927466874	0\\
6.97930390608	0\\
6.97933314342	0\\
6.97936238076	0\\
6.9793916181	0\\
6.97942085544	0\\
6.97945009278	0\\
6.97947933012	0\\
6.97950856746	0\\
6.9795378048	0\\
6.97956704214	0\\
6.97959627948	0\\
6.97962551682	0\\
6.97965475416	0\\
6.9796839915	0\\
6.97971322884	0\\
6.97974246618	0\\
6.97977170352	0\\
6.97980094086	0\\
6.9798301782	0\\
6.97985941554	0\\
6.97988865288	0\\
6.97991789022	0\\
6.97994712756	0\\
6.9799763649	0\\
6.98000560224	0\\
6.98003483958	0\\
6.98006407692	0\\
6.98009331426	0\\
6.9801225516	0\\
6.98015178894	0\\
6.98018102628	0\\
6.98021026362	0\\
6.98023950096	0\\
6.9802687383	0\\
6.98029797564	0\\
6.98032721298	0\\
6.98035645032	0\\
6.98038568766	0\\
6.980414925	0\\
6.98044416234	0\\
6.98047339968	0\\
6.98050263702	0\\
6.98053187436	0\\
6.9805611117	0\\
6.98059034904	0\\
6.98061958638	0\\
6.98064882372	0\\
6.98067806106	0\\
6.9807072984	0\\
6.98073653574	0\\
6.98076577308	0\\
6.98079501042	0\\
6.98082424776	0\\
6.9808534851	0\\
6.98088272244	0\\
6.98091195978	0\\
6.98094119712	0\\
6.98097043446	0\\
6.9809996718	0\\
6.98102890914	0\\
6.98105814648	0\\
6.98108738382	0\\
6.98111662116	0\\
6.9811458585	0\\
6.98117509584	0\\
6.98120433318	0\\
6.98123357052	0\\
6.98126280786	0\\
6.9812920452	0\\
6.98132128254	0\\
6.98135051988	0\\
6.98137975722	0\\
6.98140899456	0\\
6.9814382319	0\\
6.98146746924	0\\
6.98149670658	0\\
6.98152594392	0\\
6.98155518126	0\\
6.9815844186	0\\
6.98161365594	0\\
6.98164289328	0\\
6.98167213062	0\\
6.98170136796	0\\
6.9817306053	0\\
6.98175984264	0\\
6.98178907998	0\\
6.98181831732	0\\
6.98184755466	0\\
6.981876792	0\\
6.98190602934	0\\
6.98193526668	0\\
6.98196450402	0\\
6.98199374136	0\\
6.9820229787	0\\
6.98205221604	0\\
6.98208145338	0\\
6.98211069072	0\\
6.98213992806	0\\
6.9821691654	0\\
6.98219840274	0\\
6.98222764008	0\\
6.98225687742	0\\
6.98228611476	0\\
6.9823153521	0\\
6.98234458944	0\\
6.98237382678	0\\
6.98240306412	0\\
6.98243230146	0\\
6.9824615388	0\\
6.98249077614	0\\
6.98252001348	0\\
6.98254925082	0\\
6.98257848816	0\\
6.9826077255	0\\
6.98263696284	0\\
6.98266620018	0\\
6.98269543752	0\\
6.98272467486	0\\
6.9827539122	0\\
6.98278314954	0\\
6.98281238688	0\\
6.98284162422	0\\
6.98287086156	0\\
6.9829000989	0\\
6.98292933624	0\\
6.98295857358	0\\
6.98298781092	0\\
6.98301704826	0\\
6.9830462856	0\\
6.98307552294	0\\
6.98310476028	0\\
6.98313399762	0\\
6.98316323496	0\\
6.9831924723	0\\
6.98322170964	0\\
6.98325094698	0\\
6.98328018432	0\\
6.98330942166	0\\
6.983338659	0\\
6.98336789634	0\\
6.98339713368	0\\
6.98342637102	0\\
6.98345560836	0\\
6.9834848457	0\\
6.98351408304	0\\
6.98354332038	0\\
6.98357255772	0\\
6.98360179506	0\\
6.9836310324	0\\
6.98366026974	0\\
6.98368950708	0\\
6.98371874442	0\\
6.98374798176	0\\
6.9837772191	0\\
6.98380645644	0\\
6.98383569378	0\\
6.98386493112	0\\
6.98389416846	0\\
6.9839234058	0\\
6.98395264314	0\\
6.98398188048	0\\
6.98401111782	0\\
6.98404035516	0\\
6.9840695925	0\\
6.98409882984	0\\
6.98412806718	0\\
6.98415730452	0\\
6.98418654186	0\\
6.9842157792	0\\
6.98424501654	0\\
6.98427425388	0\\
6.98430349122	0\\
6.98433272856	0\\
6.9843619659	0\\
6.98439120324	0\\
6.98442044058	0\\
6.98444967792	0\\
6.98447891526	0\\
6.9845081526	0\\
6.98453738994	0\\
6.98456662728	0\\
6.98459586462	0\\
6.98462510196	0\\
6.9846543393	0\\
6.98468357664	0\\
6.98471281398	0\\
6.98474205132	0\\
6.98477128866	0\\
6.984800526	0\\
6.98482976334	0\\
6.98485900068	0\\
6.98488823802	0\\
6.98491747536	0\\
6.9849467127	0\\
6.98497595004	0\\
6.98500518738	0\\
6.98503442472	0\\
6.98506366206	0\\
6.9850928994	0\\
6.98512213674	0\\
6.98515137408	0\\
6.98518061142	0\\
6.98520984876	0\\
6.9852390861	0\\
6.98526832344	0\\
6.98529756078	0\\
6.98532679812	0\\
6.98535603546	0\\
6.9853852728	0\\
6.98541451014	0\\
6.98544374748	0\\
6.98547298482	0\\
6.98550222216	0\\
6.9855314595	0\\
6.98556069684	0\\
6.98558993418	0\\
6.98561917152	0\\
6.98564840886	0\\
6.9856776462	0\\
6.98570688354	0\\
6.98573612088	0\\
6.98576535822	0\\
6.98579459556	0\\
6.9858238329	0\\
6.98585307024	0\\
6.98588230758	0\\
6.98591154492	0\\
6.98594078226	0\\
6.9859700196	0\\
6.98599925694	0\\
6.98602849428	0\\
6.98605773162	0\\
6.98608696896	0\\
6.9861162063	0\\
6.98614544364	0\\
6.98617468098	0\\
6.98620391832	0\\
6.98623315566	0\\
6.986262393	0\\
6.98629163034	0\\
6.98632086768	0\\
6.98635010502	0\\
6.98637934236	0\\
6.9864085797	0\\
6.98643781704	0\\
6.98646705438	0\\
6.98649629172	0\\
6.98652552906	0\\
6.9865547664	0\\
6.98658400374	0\\
6.98661324108	0\\
6.98664247842	0\\
6.98667171576	0\\
6.9867009531	0\\
6.98673019044	0\\
6.98675942778	0\\
6.98678866512	0\\
6.98681790246	0\\
6.9868471398	0\\
6.98687637714	0\\
6.98690561448	0\\
6.98693485182	0\\
6.98696408916	0\\
6.9869933265	0\\
6.98702256384	0\\
6.98705180118	0\\
6.98708103852	0\\
6.98711027586	0\\
6.9871395132	0\\
6.98716875054	0\\
6.98719798788	0\\
6.98722722522	0\\
6.98725646256	0\\
6.9872856999	0\\
6.98731493724	0\\
6.98734417458	0\\
6.98737341192	0\\
6.98740264926	0\\
6.9874318866	0\\
6.98746112394	0\\
6.98749036128	0\\
6.98751959862	0\\
6.98754883596	0\\
6.9875780733	0\\
6.98760731064	0\\
6.98763654798	0\\
6.98766578532	0\\
6.98769502266	0\\
6.98772426	0\\
6.98775349734	0\\
6.98778273468	0\\
6.98781197202	0\\
6.98784120936	0\\
6.9878704467	0\\
6.98789968404	0\\
6.98792892138	0\\
6.98795815872	0\\
6.98798739606	0\\
6.9880166334	0\\
6.98804587074	0\\
6.98807510808	0\\
6.98810434542	0\\
6.98813358276	0\\
6.9881628201	0\\
6.98819205744	0\\
6.98822129478	0\\
6.98825053212	0\\
6.98827976946	0\\
6.9883090068	0\\
6.98833824414	0\\
6.98836748148	0\\
6.98839671882	0\\
6.98842595616	0\\
6.9884551935	0\\
6.98848443084	0\\
6.98851366818	0\\
6.98854290552	0\\
6.98857214286	0\\
6.9886013802	0\\
6.98863061754	0\\
6.98865985488	0\\
6.98868909222	0\\
6.98871832956	0\\
6.9887475669	0\\
6.98877680424	0\\
6.98880604158	0\\
6.98883527892	0\\
6.98886451626	0\\
6.9888937536	0\\
6.98892299094	0\\
6.98895222828	0\\
6.98898146562	0\\
6.98901070296	0\\
6.9890399403	0\\
6.98906917764	0\\
6.98909841498	0\\
6.98912765232	0\\
6.98915688966	0\\
6.989186127	0\\
6.98921536434	0\\
6.98924460168	0\\
6.98927383902	0\\
6.98930307636	0\\
6.9893323137	0\\
6.98936155104	0\\
6.98939078838	0\\
6.98942002572	0\\
6.98944926306	0\\
6.9894785004	0\\
6.98950773774	0\\
6.98953697508	0\\
6.98956621242	0\\
6.98959544976	0\\
6.9896246871	0\\
6.98965392444	0\\
6.98968316178	0\\
6.98971239912	0\\
6.98974163646	0\\
6.9897708738	0\\
6.98980011114	0\\
6.98982934848	0\\
6.98985858582	0\\
6.98988782316	0\\
6.9899170605	0\\
6.98994629784	0\\
6.98997553518	0\\
6.99000477252	0\\
6.99003400986	0\\
6.9900632472	0\\
6.99009248454	0\\
6.99012172188	0\\
6.99015095922	0\\
6.99018019656	0\\
6.9902094339	0\\
6.99023867124	0\\
6.99026790858	0\\
6.99029714592	0\\
6.99032638326	0\\
6.9903556206	0\\
6.99038485794	0\\
6.99041409528	0\\
6.99044333262	0\\
6.99047256996	0\\
6.9905018073	0\\
6.99053104464	0\\
6.99056028198	0\\
6.99058951932	0\\
6.99061875666	0\\
6.990647994	0\\
6.99067723134	0\\
6.99070646868	0\\
6.99073570602	0\\
6.99076494336	0\\
6.9907941807	0\\
6.99082341804	0\\
6.99085265538	0\\
6.99088189272	0\\
6.99091113006	0\\
6.9909403674	0\\
6.99096960474	0\\
6.99099884208	0\\
6.99102807942	0\\
6.99105731676	0\\
6.9910865541	0\\
6.99111579144	0\\
6.99114502878	0\\
6.99117426612	0\\
6.99120350346	0\\
6.9912327408	0\\
6.99126197814	0\\
6.99129121548	0\\
6.99132045282	0\\
6.99134969016	0\\
6.9913789275	0\\
6.99140816484	0\\
6.99143740218	0\\
6.99146663952	0\\
6.99149587686	0\\
6.9915251142	0\\
6.99155435154	0\\
6.99158358888	0\\
6.99161282622	0\\
6.99164206356	0\\
6.9916713009	0\\
6.99170053824	0\\
6.99172977558	0\\
6.99175901292	0\\
6.99178825026	0\\
6.9918174876	0\\
6.99184672494	0\\
6.99187596228	0\\
6.99190519962	0\\
6.99193443696	0\\
6.9919636743	0\\
6.99199291164	0\\
6.99202214898	0\\
6.99205138632	0\\
6.99208062366	0\\
6.992109861	0\\
6.99213909834	0\\
6.99216833568	0\\
6.99219757302	0\\
6.99222681036	0\\
6.9922560477	0\\
6.99228528504	0\\
6.99231452238	0\\
6.99234375972	0\\
6.99237299706	0\\
6.9924022344	0\\
6.99243147174	0\\
6.99246070908	0\\
6.99248994642	0\\
6.99251918376	0\\
6.9925484211	0\\
6.99257765844	0\\
6.99260689578	0\\
6.99263613312	0\\
6.99266537046	0\\
6.9926946078	0\\
6.99272384514	0\\
6.99275308248	0\\
6.99278231982	0\\
6.99281155716	0\\
6.9928407945	0\\
6.99287003184	0\\
6.99289926918	0\\
6.99292850652	0\\
6.99295774386	0\\
6.9929869812	0\\
6.99301621854	0\\
6.99304545588	0\\
6.99307469322	0\\
6.99310393056	0\\
6.9931331679	0\\
6.99316240524	0\\
6.99319164258	0\\
6.99322087992	0\\
6.99325011726	0\\
6.9932793546	0\\
6.99330859194	0\\
6.99333782928	0\\
6.99336706662	0\\
6.99339630396	0\\
6.9934255413	0\\
6.99345477864	0\\
6.99348401598	0\\
6.99351325332	0\\
6.99354249066	0\\
6.993571728	0\\
6.99360096534	0\\
6.99363020268	0\\
6.99365944002	0\\
6.99368867736	0\\
6.9937179147	0\\
6.99374715204	0\\
6.99377638938	0\\
6.99380562672	0\\
6.99383486406	0\\
6.9938641014	0\\
6.99389333874	0\\
6.99392257608	0\\
6.99395181342	0\\
6.99398105076	0\\
6.9940102881	0\\
6.99403952544	0\\
6.99406876278	0\\
6.99409800012	0\\
6.99412723746	0\\
6.9941564748	0\\
6.99418571214	0\\
6.99421494948	0\\
6.99424418682	0\\
6.99427342416	0\\
6.9943026615	0\\
6.99433189884	0\\
6.99436113618	0\\
6.99439037352	0\\
6.99441961086	0\\
6.9944488482	0\\
6.99447808554	0\\
6.99450732288	0\\
6.99453656022	0\\
6.99456579756	0\\
6.9945950349	0\\
6.99462427224	0\\
6.99465350958	0\\
6.99468274692	0\\
6.99471198426	0\\
6.9947412216	0\\
6.99477045894	0\\
6.99479969628	0\\
6.99482893362	0\\
6.99485817096	0\\
6.9948874083	0\\
6.99491664564	0\\
6.99494588298	0\\
6.99497512032	0\\
6.99500435766	0\\
6.995033595	0\\
6.99506283234	0\\
6.99509206968	0\\
6.99512130702	0\\
6.99515054436	0\\
6.9951797817	0\\
6.99520901904	0\\
6.99523825638	0\\
6.99526749372	0\\
6.99529673106	0\\
6.9953259684	0\\
6.99535520574	0\\
6.99538444308	0\\
6.99541368042	0\\
6.99544291776	0\\
6.9954721551	0\\
6.99550139244	0\\
6.99553062978	0\\
6.99555986712	0\\
6.99558910446	0\\
6.9956183418	0\\
6.99564757914	0\\
6.99567681648	0\\
6.99570605382	0\\
6.99573529116	0\\
6.9957645285	0\\
6.99579376584	0\\
6.99582300318	0\\
6.99585224052	0\\
6.99588147786	0\\
6.9959107152	0\\
6.99593995254	0\\
6.99596918988	0\\
6.99599842722	0\\
6.99602766456	0\\
6.9960569019	0\\
6.99608613924	0\\
6.99611537658	0\\
6.99614461392	0\\
6.99617385126	0\\
6.9962030886	0\\
6.99623232594	0\\
6.99626156328	0\\
6.99629080062	0\\
6.99632003796	0\\
6.9963492753	0\\
6.99637851264	0\\
6.99640774998	0\\
6.99643698732	0\\
6.99646622466	0\\
6.996495462	0\\
6.99652469934	0\\
6.99655393668	0\\
6.99658317402	0\\
6.99661241136	0\\
6.9966416487	0\\
6.99667088604	0\\
6.99670012338	0\\
6.99672936072	0\\
6.99675859806	0\\
6.9967878354	0\\
6.99681707274	0\\
6.99684631008	0\\
6.99687554742	0\\
6.99690478476	0\\
6.9969340221	0\\
6.99696325944	0\\
6.99699249678	0\\
6.99702173412	0\\
6.99705097146	0\\
6.9970802088	0\\
6.99710944614	0\\
6.99713868348	0\\
6.99716792082	0\\
6.99719715816	0\\
6.9972263955	0\\
6.99725563284	0\\
6.99728487018	0\\
6.99731410752	0\\
6.99734334486	0\\
6.9973725822	0\\
6.99740181954	0\\
6.99743105688	0\\
6.99746029422	0\\
6.99748953156	0\\
6.9975187689	0\\
6.99754800624	0\\
6.99757724358	0\\
6.99760648092	0\\
6.99763571826	0\\
6.9976649556	0\\
6.99769419294	0\\
6.99772343028	0\\
6.99775266762	0\\
6.99778190496	0\\
6.9978111423	0\\
6.99784037964	0\\
6.99786961698	0\\
6.99789885432	0\\
6.99792809166	0\\
6.997957329	0\\
6.99798656634	0\\
6.99801580368	0\\
6.99804504102	0\\
6.99807427836	0\\
6.9981035157	0\\
6.99813275304	0\\
6.99816199038	0\\
6.99819122772	0\\
6.99822046506	0\\
6.9982497024	0\\
6.99827893974	0\\
6.99830817708	0\\
6.99833741442	0\\
6.99836665176	0\\
6.9983958891	0\\
6.99842512644	0\\
6.99845436378	0\\
6.99848360112	0\\
6.99851283846	0\\
6.9985420758	0\\
6.99857131314	0\\
6.99860055048	0\\
6.99862978782	0\\
6.99865902516	0\\
6.9986882625	0\\
6.99871749984	0\\
6.99874673718	0\\
6.99877597452	0\\
6.99880521186	0\\
6.9988344492	0\\
6.99886368654	0\\
6.99889292388	0\\
6.99892216122	0\\
6.99895139856	0\\
6.9989806359	0\\
6.99900987324	0\\
6.99903911058	0\\
6.99906834792	0\\
6.99909758526	0\\
6.9991268226	0\\
6.99915605994	0\\
6.99918529728	0\\
6.99921453462	0\\
6.99924377196	0\\
6.9992730093	0\\
6.99930224664	0\\
6.99933148398	0\\
6.99936072132	0\\
6.99938995866	0\\
6.999419196	0\\
6.99944843334	0\\
6.99947767068	0\\
6.99950690802	0\\
6.99953614536	0\\
6.9995653827	0\\
6.99959462004	0\\
6.99962385738	0\\
6.99965309472	0\\
6.99968233206	0\\
6.9997115694	0\\
6.99974080674	0\\
6.99977004408	0\\
6.99979928142	0\\
6.99982851876	0\\
6.9998577561	0\\
6.99988699344	0\\
6.99991623078	0\\
6.99994546812	0\\
6.99997470546	0\\
7.0000039428	0\\
7.00003318014	0\\
7.00006241748	0\\
7.00009165482	0\\
7.00012089216	0\\
7.0001501295	0\\
7.00017936684	0\\
7.00020860418	0\\
7.00023784152	0\\
7.00026707886	0\\
7.0002963162	0\\
7.00032555354	0\\
7.00035479088	0\\
7.00038402822	0\\
7.00041326556	0\\
7.0004425029	0\\
7.00047174024	0\\
7.00050097758	0\\
7.00053021492	0\\
7.00055945226	0\\
7.0005886896	0\\
7.00061792694	0\\
7.00064716428	0\\
7.00067640162	0\\
7.00070563896	0\\
7.0007348763	0\\
7.00076411364	0\\
7.00079335098	0\\
7.00082258832	0\\
7.00085182566	0\\
7.000881063	0\\
7.00091030034	0\\
7.00093953768	0\\
7.00096877502	0\\
7.00099801236	0\\
7.0010272497	0\\
7.00105648704	0\\
7.00108572438	0\\
7.00111496172	0\\
7.00114419906	0\\
7.0011734364	0\\
7.00120267374	0\\
7.00123191108	0\\
7.00126114842	0\\
7.00129038576	0\\
7.0013196231	0\\
7.00134886044	0\\
7.00137809778	0\\
7.00140733512	0\\
7.00143657246	0\\
7.0014658098	0\\
7.00149504714	0\\
7.00152428448	0\\
7.00155352182	0\\
7.00158275916	0\\
7.0016119965	0\\
7.00164123384	0\\
7.00167047118	0\\
7.00169970852	0\\
7.00172894586	0\\
7.0017581832	0\\
7.00178742054	0\\
7.00181665788	0\\
7.00184589522	0\\
7.00187513256	0\\
7.0019043699	0\\
7.00193360724	0\\
7.00196284458	0\\
7.00199208192	0\\
7.00202131926	0\\
7.0020505566	0\\
7.00207979394	0\\
7.00210903128	0\\
7.00213826862	0\\
7.00216750596	0\\
7.0021967433	0\\
7.00222598064	0\\
7.00225521798	0\\
7.00228445532	0\\
7.00231369266	0\\
7.00234293	0\\
7.00237216734	0\\
7.00240140468	0\\
7.00243064202	0\\
7.00245987936	0\\
7.0024891167	0\\
7.00251835404	0\\
7.00254759138	0\\
7.00257682872	0\\
7.00260606606	0\\
7.0026353034	0\\
7.00266454074	0\\
7.00269377808	0\\
7.00272301542	0\\
7.00275225276	0\\
7.0027814901	0\\
7.00281072744	0\\
7.00283996478	0\\
7.00286920212	0\\
7.00289843946	0\\
7.0029276768	0\\
7.00295691414	0\\
7.00298615148	0\\
7.00301538882	0\\
7.00304462616	0\\
7.0030738635	0\\
7.00310310084	0\\
7.00313233818	0\\
7.00316157552	0\\
7.00319081286	0\\
7.0032200502	0\\
7.00324928754	0\\
7.00327852488	0\\
7.00330776222	0\\
7.00333699956	0\\
7.0033662369	0\\
7.00339547424	0\\
7.00342471158	0\\
7.00345394892	0\\
7.00348318626	0\\
7.0035124236	0\\
7.00354166094	0\\
7.00357089828	0\\
7.00360013562	0\\
7.00362937296	0\\
7.0036586103	0\\
7.00368784764	0\\
7.00371708498	0\\
7.00374632232	0\\
7.00377555966	0\\
7.003804797	0\\
7.00383403434	0\\
7.00386327168	0\\
7.00389250902	0\\
7.00392174636	0\\
7.0039509837	0\\
7.00398022104	0\\
7.00400945838	0\\
7.00403869572	0\\
7.00406793306	0\\
7.0040971704	0\\
7.00412640774	0\\
7.00415564508	0\\
7.00418488242	0\\
7.00421411976	0\\
7.0042433571	0\\
7.00427259444	0\\
7.00430183178	0\\
7.00433106912	0\\
7.00436030646	0\\
7.0043895438	0\\
7.00441878114	0\\
7.00444801848	0\\
7.00447725582	0\\
7.00450649316	0\\
7.0045357305	0\\
7.00456496784	0\\
7.00459420518	0\\
7.00462344252	0\\
7.00465267986	0\\
7.0046819172	0\\
7.00471115454	0\\
7.00474039188	0\\
7.00476962922	0\\
7.00479886656	0\\
7.0048281039	0\\
7.00485734124	0\\
7.00488657858	0\\
7.00491581592	0\\
7.00494505326	0\\
7.0049742906	0\\
7.00500352794	0\\
7.00503276528	0\\
7.00506200262	0\\
7.00509123996	0\\
7.0051204773	0\\
7.00514971464	0\\
7.00517895198	0\\
7.00520818932	0\\
7.00523742666	0\\
7.005266664	0\\
7.00529590134	0\\
7.00532513868	0\\
7.00535437602	0\\
7.00538361336	0\\
7.0054128507	0\\
7.00544208804	0\\
7.00547132538	0\\
7.00550056272	0\\
7.00552980006	0\\
7.0055590374	0\\
7.00558827474	0\\
7.00561751208	0\\
7.00564674942	0\\
7.00567598676	0\\
7.0057052241	0\\
7.00573446144	0\\
7.00576369878	0\\
7.00579293612	0\\
7.00582217346	0\\
7.0058514108	0\\
7.00588064814	0\\
7.00590988548	0\\
7.00593912282	0\\
7.00596836016	0\\
7.0059975975	0\\
7.00602683484	0\\
7.00605607218	0\\
7.00608530952	0\\
7.00611454686	0\\
7.0061437842	0\\
7.00617302154	0\\
7.00620225888	0\\
7.00623149622	0\\
7.00626073356	0\\
7.0062899709	0\\
7.00631920824	0\\
7.00634844558	0\\
7.00637768292	0\\
7.00640692026	0\\
7.0064361576	0\\
7.00646539494	0\\
7.00649463228	0\\
7.00652386962	0\\
7.00655310696	0\\
7.0065823443	0\\
7.00661158164	0\\
7.00664081898	0\\
7.00667005632	0\\
7.00669929366	0\\
7.006728531	0\\
7.00675776834	0\\
7.00678700568	0\\
7.00681624302	0\\
7.00684548036	0\\
7.0068747177	0\\
7.00690395504	0\\
7.00693319238	0\\
7.00696242972	0\\
7.00699166706	0\\
7.0070209044	0\\
7.00705014174	0\\
7.00707937908	0\\
7.00710861642	0\\
7.00713785376	0\\
7.0071670911	0\\
7.00719632844	0\\
7.00722556578	0\\
7.00725480312	0\\
7.00728404046	0\\
7.0073132778	0\\
7.00734251514	0\\
7.00737175248	0\\
7.00740098982	0\\
7.00743022716	0\\
7.0074594645	0\\
7.00748870184	0\\
7.00751793918	0\\
7.00754717652	0\\
7.00757641386	0\\
7.0076056512	0\\
7.00763488854	0\\
7.00766412588	0\\
7.00769336322	0\\
7.00772260056	0\\
7.0077518379	0\\
7.00778107524	0\\
7.00781031258	0\\
7.00783954992	0\\
7.00786878726	0\\
7.0078980246	0\\
7.00792726194	0\\
7.00795649928	0\\
7.00798573662	0\\
7.00801497396	0\\
7.0080442113	0\\
7.00807344864	0\\
7.00810268598	0\\
7.00813192332	0\\
7.00816116066	0\\
7.008190398	0\\
7.00821963534	0\\
7.00824887268	0\\
7.00827811002	0\\
7.00830734736	0\\
7.0083365847	0\\
7.00836582204	0\\
7.00839505938	0\\
7.00842429672	0\\
7.00845353406	0\\
7.0084827714	0\\
7.00851200874	0\\
7.00854124608	0\\
7.00857048342	0\\
7.00859972076	0\\
7.0086289581	0\\
7.00865819544	0\\
7.00868743278	0\\
7.00871667012	0\\
7.00874590746	0\\
7.0087751448	0\\
7.00880438214	0\\
7.00883361948	0\\
7.00886285682	0\\
7.00889209416	0\\
7.0089213315	0\\
7.00895056884	0\\
7.00897980618	0\\
7.00900904352	0\\
7.00903828086	0\\
7.0090675182	0\\
7.00909675554	0\\
7.00912599288	0\\
7.00915523022	0\\
7.00918446756	0\\
7.0092137049	0\\
7.00924294224	0\\
7.00927217958	0\\
7.00930141692	0\\
7.00933065426	0\\
7.0093598916	0\\
7.00938912894	0\\
7.00941836628	0\\
7.00944760362	0\\
7.00947684096	0\\
7.0095060783	0\\
7.00953531564	0\\
7.00956455298	0\\
7.00959379032	0\\
7.00962302766	0\\
7.009652265	0\\
7.00968150234	0\\
7.00971073968	0\\
7.00973997702	0\\
7.00976921436	0\\
7.0097984517	0\\
7.00982768904	0\\
7.00985692638	0\\
7.00988616372	0\\
7.00991540106	0\\
7.0099446384	0\\
7.00997387574	0\\
7.01000311308	0\\
7.01003235042	0\\
7.01006158776	0\\
7.0100908251	0\\
7.01012006244	0\\
7.01014929978	0\\
7.01017853712	0\\
7.01020777446	0\\
7.0102370118	0\\
7.01026624914	0\\
7.01029548648	0\\
7.01032472382	0\\
7.01035396116	0\\
7.0103831985	0\\
7.01041243584	0\\
7.01044167318	0\\
7.01047091052	0\\
7.01050014786	0\\
7.0105293852	0\\
7.01055862254	0\\
7.01058785988	0\\
7.01061709722	0\\
7.01064633456	0\\
7.0106755719	0\\
7.01070480924	0\\
7.01073404658	0\\
7.01076328392	0\\
7.01079252126	0\\
7.0108217586	0\\
7.01085099594	0\\
7.01088023328	0\\
7.01090947062	0\\
7.01093870796	0\\
7.0109679453	0\\
7.01099718264	0\\
7.01102641998	0\\
7.01105565732	0\\
7.01108489466	0\\
7.011114132	0\\
7.01114336934	0\\
7.01117260668	0\\
7.01120184402	0\\
7.01123108136	0\\
7.0112603187	0\\
7.01128955604	0\\
7.01131879338	0\\
7.01134803072	0\\
7.01137726806	0\\
7.0114065054	0\\
7.01143574274	0\\
7.01146498008	0\\
7.01149421742	0\\
7.01152345476	0\\
7.0115526921	0\\
7.01158192944	0\\
7.01161116678	0\\
7.01164040412	0\\
7.01166964146	0\\
7.0116988788	0\\
7.01172811614	0\\
7.01175735348	0\\
7.01178659082	0\\
7.01181582816	0\\
7.0118450655	0\\
7.01187430284	0\\
7.01190354018	0\\
7.01193277752	0\\
7.01196201486	0\\
7.0119912522	0\\
7.01202048954	0\\
7.01204972688	0\\
7.01207896422	0\\
7.01210820156	0\\
7.0121374389	0\\
7.01216667624	0\\
7.01219591358	0\\
7.01222515092	0\\
7.01225438826	0\\
7.0122836256	0\\
7.01231286294	0\\
7.01234210028	0\\
7.01237133762	0\\
7.01240057496	0\\
7.0124298123	0\\
7.01245904964	0\\
7.01248828698	0\\
7.01251752432	0\\
7.01254676166	0\\
7.012575999	0\\
7.01260523634	0\\
7.01263447368	0\\
7.01266371102	0\\
7.01269294836	0\\
7.0127221857	0\\
7.01275142304	0\\
7.01278066038	0\\
7.01280989772	0\\
7.01283913506	0\\
7.0128683724	0\\
7.01289760974	0\\
7.01292684708	0\\
7.01295608442	0\\
7.01298532176	0\\
7.0130145591	0\\
7.01304379644	0\\
7.01307303378	0\\
7.01310227112	0\\
7.01313150846	0\\
7.0131607458	0\\
7.01318998314	0\\
7.01321922048	0\\
7.01324845782	0\\
7.01327769516	0\\
7.0133069325	0\\
7.01333616984	0\\
7.01336540718	0\\
7.01339464452	0\\
7.01342388186	0\\
7.0134531192	0\\
7.01348235654	0\\
7.01351159388	0\\
7.01354083122	0\\
7.01357006856	0\\
7.0135993059	0\\
7.01362854324	0\\
7.01365778058	0\\
7.01368701792	0\\
7.01371625526	0\\
7.0137454926	0\\
7.01377472994	0\\
7.01380396728	0\\
7.01383320462	0\\
7.01386244196	0\\
7.0138916793	0\\
7.01392091664	0\\
7.01395015398	0\\
7.01397939132	0\\
7.01400862866	0\\
7.014037866	0\\
7.01406710334	0\\
7.01409634068	0\\
7.01412557802	0\\
7.01415481536	0\\
7.0141840527	0\\
7.01421329004	0\\
7.01424252738	0\\
7.01427176472	0\\
7.01430100206	0\\
7.0143302394	0\\
7.01435947674	0\\
7.01438871408	0\\
7.01441795142	0\\
7.01444718876	0\\
7.0144764261	0\\
7.01450566344	0\\
7.01453490078	0\\
7.01456413812	0\\
7.01459337546	0\\
7.0146226128	0\\
7.01465185014	0\\
7.01468108748	0\\
7.01471032482	0\\
7.01473956216	0\\
7.0147687995	0\\
7.01479803684	0\\
7.01482727418	0\\
7.01485651152	0\\
7.01488574886	0\\
7.0149149862	0\\
7.01494422354	0\\
7.01497346088	0\\
7.01500269822	0\\
7.01503193556	0\\
7.0150611729	0\\
7.01509041024	0\\
7.01511964758	0\\
7.01514888492	0\\
7.01517812226	0\\
7.0152073596	0\\
7.01523659694	0\\
7.01526583428	0\\
7.01529507162	0\\
7.01532430896	0\\
7.0153535463	0\\
7.01538278364	0\\
7.01541202098	0\\
7.01544125832	0\\
7.01547049566	0\\
7.015499733	0\\
7.01552897034	0\\
7.01555820768	0\\
7.01558744502	0\\
7.01561668236	0\\
7.0156459197	0\\
7.01567515704	0\\
7.01570439438	0\\
7.01573363172	0\\
7.01576286906	0\\
7.0157921064	0\\
7.01582134374	0\\
7.01585058108	0\\
7.01587981842	0\\
7.01590905576	0\\
7.0159382931	0\\
7.01596753044	0\\
7.01599676778	0\\
7.01602600512	0\\
7.01605524246	0\\
7.0160844798	0\\
7.01611371714	0\\
7.01614295448	0\\
7.01617219182	0\\
7.01620142916	0\\
7.0162306665	0\\
7.01625990384	0\\
7.01628914118	0\\
7.01631837852	0\\
7.01634761586	0\\
7.0163768532	0\\
7.01640609054	0\\
7.01643532788	0\\
7.01646456522	0\\
7.01649380256	0\\
7.0165230399	0\\
7.01655227724	0\\
7.01658151458	0\\
7.01661075192	0\\
7.01663998926	0\\
7.0166692266	0\\
7.01669846394	0\\
7.01672770128	0\\
7.01675693862	0\\
7.01678617596	0\\
7.0168154133	0\\
7.01684465064	0\\
7.01687388798	0\\
7.01690312532	0\\
7.01693236266	0\\
7.0169616	0\\
7.01699083734	0\\
7.01702007468	0\\
7.01704931202	0\\
7.01707854936	0\\
7.0171077867	0\\
7.01713702404	0\\
7.01716626138	0\\
7.01719549872	0\\
7.01722473606	0\\
7.0172539734	0\\
7.01728321074	0\\
7.01731244808	0\\
7.01734168542	0\\
7.01737092276	0\\
7.0174001601	0\\
7.01742939744	0\\
7.01745863478	0\\
7.01748787212	0\\
7.01751710946	0\\
7.0175463468	0\\
7.01757558414	0\\
7.01760482148	0\\
7.01763405882	0\\
7.01766329616	0\\
7.0176925335	0\\
7.01772177084	0\\
7.01775100818	0\\
7.01778024552	0\\
7.01780948286	0\\
7.0178387202	0\\
7.01786795754	0\\
7.01789719488	0\\
7.01792643222	0\\
7.01795566956	0\\
7.0179849069	0\\
7.01801414424	0\\
7.01804338158	0\\
7.01807261892	0\\
7.01810185626	0\\
7.0181310936	0\\
7.01816033094	0\\
7.01818956828	0\\
7.01821880562	0\\
7.01824804296	0\\
7.0182772803	0\\
7.01830651764	0\\
7.01833575498	0\\
7.01836499232	0\\
7.01839422966	0\\
7.018423467	0\\
7.01845270434	0\\
7.01848194168	0\\
7.01851117902	0\\
7.01854041636	0\\
7.0185696537	0\\
7.01859889104	0\\
7.01862812838	0\\
7.01865736572	0\\
7.01868660306	0\\
7.0187158404	0\\
7.01874507774	0\\
7.01877431508	0\\
7.01880355242	0\\
7.01883278976	0\\
7.0188620271	0\\
7.01889126444	0\\
7.01892050178	0\\
7.01894973912	0\\
7.01897897646	0\\
7.0190082138	0\\
7.01903745114	0\\
7.01906668848	0\\
7.01909592582	0\\
7.01912516316	0\\
7.0191544005	0\\
7.01918363784	0\\
7.01921287518	0\\
7.01924211252	0\\
7.01927134986	0\\
7.0193005872	0\\
7.01932982454	0\\
7.01935906188	0\\
7.01938829922	0\\
7.01941753656	0\\
7.0194467739	0\\
7.01947601124	0\\
7.01950524858	0\\
7.01953448592	0\\
7.01956372326	0\\
7.0195929606	0\\
7.01962219794	0\\
7.01965143528	0\\
7.01968067262	0\\
7.01970990996	0\\
7.0197391473	0\\
7.01976838464	0\\
7.01979762198	0\\
7.01982685932	0\\
7.01985609666	0\\
7.019885334	0\\
7.01991457134	0\\
7.01994380868	0\\
7.01997304602	0\\
7.02000228336	0\\
7.0200315207	0\\
7.02006075804	0\\
7.02008999538	0\\
7.02011923272	0\\
7.02014847006	0\\
7.0201777074	0\\
7.02020694474	0\\
7.02023618208	0\\
7.02026541942	0\\
7.02029465676	0\\
7.0203238941	0\\
7.02035313144	0\\
7.02038236878	0\\
7.02041160612	0\\
7.02044084346	0\\
7.0204700808	0\\
7.02049931814	0\\
7.02052855548	0\\
7.02055779282	0\\
7.02058703016	0\\
7.0206162675	0\\
7.02064550484	0\\
7.02067474218	0\\
7.02070397952	0\\
7.02073321686	0\\
7.0207624542	0\\
7.02079169154	0\\
7.02082092888	0\\
7.02085016622	0\\
7.02087940356	0\\
7.0209086409	0\\
7.02093787824	0\\
7.02096711558	0\\
7.02099635292	0\\
7.02102559026	0\\
7.0210548276	0\\
7.02108406494	0\\
7.02111330228	0\\
7.02114253962	0\\
7.02117177696	0\\
7.0212010143	0\\
7.02123025164	0\\
7.02125948898	0\\
7.02128872632	0\\
7.02131796366	0\\
7.021347201	0\\
7.02137643834	0\\
7.02140567568	0\\
7.02143491302	0\\
7.02146415036	0\\
7.0214933877	0\\
7.02152262504	0\\
7.02155186238	0\\
7.02158109972	0\\
7.02161033706	0\\
7.0216395744	0\\
7.02166881174	0\\
7.02169804908	0\\
7.02172728642	0\\
7.02175652376	0\\
7.0217857611	0\\
7.02181499844	0\\
7.02184423578	0\\
7.02187347312	0\\
7.02190271046	0\\
7.0219319478	0\\
7.02196118514	0\\
7.02199042248	0\\
7.02201965982	0\\
7.02204889716	0\\
7.0220781345	0\\
7.02210737184	0\\
7.02213660918	0\\
7.02216584652	0\\
7.02219508386	0\\
7.0222243212	0\\
7.02225355854	0\\
7.02228279588	0\\
7.02231203322	0\\
7.02234127056	0\\
7.0223705079	0\\
7.02239974524	0\\
7.02242898258	0\\
7.02245821992	0\\
7.02248745726	0\\
7.0225166946	0\\
7.02254593194	0\\
7.02257516928	0\\
7.02260440662	0\\
7.02263364396	0\\
7.0226628813	0\\
7.02269211864	0\\
7.02272135598	0\\
7.02275059332	0\\
7.02277983066	0\\
7.022809068	0\\
7.02283830534	0\\
7.02286754268	0\\
7.02289678002	0\\
7.02292601736	0\\
7.0229552547	0\\
7.02298449204	0\\
7.02301372938	0\\
7.02304296672	0\\
7.02307220406	0\\
7.0231014414	0\\
7.02313067874	0\\
7.02315991608	0\\
7.02318915342	0\\
7.02321839076	0\\
7.0232476281	0\\
7.02327686544	0\\
7.02330610278	0\\
7.02333534012	0\\
7.02336457746	0\\
7.0233938148	0\\
7.02342305214	0\\
7.02345228948	0\\
7.02348152682	0\\
7.02351076416	0\\
7.0235400015	0\\
7.02356923884	0\\
7.02359847618	0\\
7.02362771352	0\\
7.02365695086	0\\
7.0236861882	0\\
7.02371542554	0\\
7.02374466288	0\\
7.02377390022	0\\
7.02380313756	0\\
7.0238323749	0\\
7.02386161224	0\\
7.02389084958	0\\
7.02392008692	0\\
7.02394932426	0\\
7.0239785616	0\\
7.02400779894	0\\
7.02403703628	0\\
7.02406627362	0\\
7.02409551096	0\\
7.0241247483	0\\
7.02415398564	0\\
7.02418322298	0\\
7.02421246032	0\\
7.02424169766	0\\
7.024270935	0\\
7.02430017234	0\\
7.02432940968	0\\
7.02435864702	0\\
7.02438788436	0\\
7.0244171217	0\\
7.02444635904	0\\
7.02447559638	0\\
7.02450483372	0\\
7.02453407106	0\\
7.0245633084	0\\
7.02459254574	0\\
7.02462178308	0\\
7.02465102042	0\\
7.02468025776	0\\
7.0247094951	0\\
7.02473873244	0\\
7.02476796978	0\\
7.02479720712	0\\
7.02482644446	0\\
7.0248556818	0\\
7.02488491914	0\\
7.02491415648	0\\
7.02494339382	0\\
7.02497263116	0\\
7.0250018685	0\\
7.02503110584	0\\
7.02506034318	0\\
7.02508958052	0\\
7.02511881786	0\\
7.0251480552	0\\
7.02517729254	0\\
7.02520652988	0\\
7.02523576722	0\\
7.02526500456	0\\
7.0252942419	0\\
7.02532347924	0\\
7.02535271658	0\\
7.02538195392	0\\
7.02541119126	0\\
7.0254404286	0\\
7.02546966594	0\\
7.02549890328	0\\
7.02552814062	0\\
7.02555737796	0\\
7.0255866153	0\\
7.02561585264	0\\
7.02564508998	0\\
7.02567432732	0\\
7.02570356466	0\\
7.025732802	0\\
7.02576203934	0\\
7.02579127668	0\\
7.02582051402	0\\
7.02584975136	0\\
7.0258789887	0\\
7.02590822604	0\\
7.02593746338	0\\
7.02596670072	0\\
7.02599593806	0\\
7.0260251754	0\\
7.02605441274	0\\
7.02608365008	0\\
7.02611288742	0\\
7.02614212476	0\\
7.0261713621	0\\
7.02620059944	0\\
7.02622983678	0\\
7.02625907412	0\\
7.02628831146	0\\
7.0263175488	0\\
7.02634678614	0\\
7.02637602348	0\\
7.02640526082	0\\
7.02643449816	0\\
7.0264637355	0\\
7.02649297284	0\\
7.02652221018	0\\
7.02655144752	0\\
7.02658068486	0\\
7.0266099222	0\\
7.02663915954	0\\
7.02666839688	0\\
7.02669763422	0\\
7.02672687156	0\\
7.0267561089	0\\
7.02678534624	0\\
7.02681458358	0\\
7.02684382092	0\\
7.02687305826	0\\
7.0269022956	0\\
7.02693153294	0\\
7.02696077028	0\\
7.02699000762	0\\
7.02701924496	0\\
7.0270484823	0\\
7.02707771964	0\\
7.02710695698	0\\
7.02713619432	0\\
7.02716543166	0\\
7.027194669	0\\
7.02722390634	0\\
7.02725314368	0\\
7.02728238102	0\\
7.02731161836	0\\
7.0273408557	0\\
7.02737009304	0\\
7.02739933038	0\\
7.02742856772	0\\
7.02745780506	0\\
7.0274870424	0\\
7.02751627974	0\\
7.02754551708	0\\
7.02757475442	0\\
7.02760399176	0\\
7.0276332291	0\\
7.02766246644	0\\
7.02769170378	0\\
7.02772094112	0\\
7.02775017846	0\\
7.0277794158	0\\
7.02780865314	0\\
7.02783789048	0\\
7.02786712782	0\\
7.02789636516	0\\
7.0279256025	0\\
7.02795483984	0\\
7.02798407718	0\\
7.02801331452	0\\
7.02804255186	0\\
7.0280717892	0\\
7.02810102654	0\\
7.02813026388	0\\
7.02815950122	0\\
7.02818873856	0\\
7.0282179759	0\\
7.02824721324	0\\
7.02827645058	0\\
7.02830568792	0\\
7.02833492526	0\\
7.0283641626	0\\
7.02839339994	0\\
7.02842263728	0\\
7.02845187462	0\\
7.02848111196	0\\
7.0285103493	0\\
7.02853958664	0\\
7.02856882398	0\\
7.02859806132	0\\
7.02862729866	0\\
7.028656536	0\\
7.02868577334	0\\
7.02871501068	0\\
7.02874424802	0\\
7.02877348536	0\\
7.0288027227	0\\
7.02883196004	0\\
7.02886119738	0\\
7.02889043472	0\\
7.02891967206	0\\
7.0289489094	0\\
7.02897814674	0\\
7.02900738408	0\\
7.02903662142	0\\
7.02906585876	0\\
7.0290950961	0\\
7.02912433344	0\\
7.02915357078	0\\
7.02918280812	0\\
7.02921204546	0\\
7.0292412828	0\\
7.02927052014	0\\
7.02929975748	0\\
7.02932899482	0\\
7.02935823216	0\\
7.0293874695	0\\
7.02941670684	0\\
7.02944594418	0\\
7.02947518152	0\\
7.02950441886	0\\
7.0295336562	0\\
7.02956289354	0\\
7.02959213088	0\\
7.02962136822	0\\
7.02965060556	0\\
7.0296798429	0\\
7.02970908024	0\\
7.02973831758	0\\
7.02976755492	0\\
7.02979679226	0\\
7.0298260296	0\\
7.02985526694	0\\
7.02988450428	0\\
7.02991374162	0\\
7.02994297896	0\\
7.0299722163	0\\
7.03000145364	0\\
7.03003069098	0\\
7.03005992832	0\\
7.03008916566	0\\
7.030118403	0\\
7.03014764034	0\\
7.03017687768	0\\
7.03020611502	0\\
7.03023535236	0\\
7.0302645897	0\\
7.03029382704	0\\
7.03032306438	0\\
7.03035230172	0\\
7.03038153906	0\\
7.0304107764	0\\
7.03044001374	0\\
7.03046925108	0\\
7.03049848842	0\\
7.03052772576	0\\
7.0305569631	0\\
7.03058620044	0\\
7.03061543778	0\\
7.03064467512	0\\
7.03067391246	0\\
7.0307031498	0\\
7.03073238714	0\\
7.03076162448	0\\
7.03079086182	0\\
7.03082009916	0\\
7.0308493365	0\\
7.03087857384	0\\
7.03090781118	0\\
7.03093704852	0\\
7.03096628586	0\\
7.0309955232	0\\
7.03102476054	0\\
7.03105399788	0\\
7.03108323522	0\\
7.03111247256	0\\
7.0311417099	0\\
7.03117094724	0\\
7.03120018458	0\\
7.03122942192	0\\
7.03125865926	0\\
7.0312878966	0\\
7.03131713394	0\\
7.03134637128	0\\
7.03137560862	0\\
7.03140484596	0\\
7.0314340833	0\\
7.03146332064	0\\
7.03149255798	0\\
7.03152179532	0\\
7.03155103266	0\\
7.03158027	0\\
7.03160950734	0\\
7.03163874468	0\\
7.03166798202	0\\
7.03169721936	0\\
7.0317264567	0\\
7.03175569404	0\\
7.03178493138	0\\
7.03181416872	0\\
7.03184340606	0\\
7.0318726434	0\\
7.03190188074	0\\
7.03193111808	0\\
7.03196035542	0\\
7.03198959276	0\\
7.0320188301	0\\
7.03204806744	0\\
7.03207730478	0\\
7.03210654212	0\\
7.03213577946	0\\
7.0321650168	0\\
7.03219425414	0\\
7.03222349148	0\\
7.03225272882	0\\
7.03228196616	0\\
7.0323112035	0\\
7.03234044084	0\\
7.03236967818	0\\
7.03239891552	0\\
7.03242815286	0\\
7.0324573902	0\\
7.03248662754	0\\
7.03251586488	0\\
7.03254510222	0\\
7.03257433956	0\\
7.0326035769	0\\
7.03263281424	0\\
7.03266205158	0\\
7.03269128892	0\\
7.03272052626	0\\
7.0327497636	0\\
7.03277900094	0\\
7.03280823828	0\\
7.03283747562	0\\
7.03286671296	0\\
7.0328959503	0\\
7.03292518764	0\\
7.03295442498	0\\
7.03298366232	0\\
7.03301289966	0\\
7.033042137	0\\
7.03307137434	0\\
7.03310061168	0\\
7.03312984902	0\\
7.03315908636	0\\
7.0331883237	0\\
7.03321756104	0\\
7.03324679838	0\\
7.03327603572	0\\
7.03330527306	0\\
7.0333345104	0\\
7.03336374774	0\\
7.03339298508	0\\
7.03342222242	0\\
7.03345145976	0\\
7.0334806971	0\\
7.03350993444	0\\
7.03353917178	0\\
7.03356840912	0\\
7.03359764646	0\\
7.0336268838	0\\
7.03365612114	0\\
7.03368535848	0\\
7.03371459582	0\\
7.03374383316	0\\
7.0337730705	0\\
7.03380230784	0\\
7.03383154518	0\\
7.03386078252	0\\
7.03389001986	0\\
7.0339192572	0\\
7.03394849454	0\\
7.03397773188	0\\
7.03400696922	0\\
7.03403620656	0\\
7.0340654439	0\\
7.03409468124	0\\
7.03412391858	0\\
7.03415315592	0\\
7.03418239326	0\\
7.0342116306	0\\
7.03424086794	0\\
7.03427010528	0\\
7.03429934262	0\\
7.03432857996	0\\
7.0343578173	0\\
7.03438705464	0\\
7.03441629198	0\\
7.03444552932	0\\
7.03447476666	0\\
7.034504004	0\\
7.03453324134	0\\
7.03456247868	0\\
7.03459171602	0\\
7.03462095336	0\\
7.0346501907	0\\
7.03467942804	0\\
7.03470866538	0\\
7.03473790272	0\\
7.03476714006	0\\
7.0347963774	0\\
7.03482561474	0\\
7.03485485208	0\\
7.03488408942	0\\
7.03491332676	0\\
7.0349425641	0\\
7.03497180144	0\\
7.03500103878	0\\
7.03503027612	0\\
7.03505951346	0\\
7.0350887508	0\\
7.03511798814	0\\
7.03514722548	0\\
7.03517646282	0\\
7.03520570016	0\\
7.0352349375	0\\
7.03526417484	0\\
7.03529341218	0\\
7.03532264952	0\\
7.03535188686	0\\
7.0353811242	0\\
7.03541036154	0\\
7.03543959888	0\\
7.03546883622	0\\
7.03549807356	0\\
7.0355273109	0\\
7.03555654824	0\\
7.03558578558	0\\
7.03561502292	0\\
7.03564426026	0\\
7.0356734976	0\\
7.03570273494	0\\
7.03573197228	0\\
7.03576120962	0\\
7.03579044696	0\\
7.0358196843	0\\
7.03584892164	0\\
7.03587815898	0\\
7.03590739632	0\\
7.03593663366	0\\
7.035965871	0\\
7.03599510834	0\\
7.03602434568	0\\
7.03605358302	0\\
7.03608282036	0\\
7.0361120577	0\\
7.03614129504	0\\
7.03617053238	0\\
7.03619976972	0\\
7.03622900706	0\\
7.0362582444	0\\
7.03628748174	0\\
7.03631671908	0\\
7.03634595642	0\\
7.03637519376	0\\
7.0364044311	0\\
7.03643366844	0\\
7.03646290578	0\\
7.03649214312	0\\
7.03652138046	0\\
7.0365506178	0\\
7.03657985514	0\\
7.03660909248	0\\
7.03663832982	0\\
7.03666756716	0\\
7.0366968045	0\\
7.03672604184	0\\
7.03675527918	0\\
7.03678451652	0\\
7.03681375386	0\\
7.0368429912	0\\
7.03687222854	0\\
7.03690146588	0\\
7.03693070322	0\\
7.03695994056	0\\
7.0369891779	0\\
7.03701841524	0\\
7.03704765258	0\\
7.03707688992	0\\
7.03710612726	0\\
7.0371353646	0\\
7.03716460194	0\\
7.03719383928	0\\
7.03722307662	0\\
7.03725231396	0\\
7.0372815513	0\\
7.03731078864	0\\
7.03734002598	0\\
7.03736926332	0\\
7.03739850066	0\\
7.037427738	0\\
7.03745697534	0\\
7.03748621268	0\\
7.03751545002	0\\
7.03754468736	0\\
7.0375739247	0\\
7.03760316204	0\\
7.03763239938	0\\
7.03766163672	0\\
7.03769087406	0\\
7.0377201114	0\\
7.03774934874	0\\
7.03777858608	0\\
7.03780782342	0\\
7.03783706076	0\\
7.0378662981	0\\
7.03789553544	0\\
7.03792477278	0\\
7.03795401012	0\\
7.03798324746	0\\
7.0380124848	0\\
7.03804172214	0\\
7.03807095948	0\\
7.03810019682	0\\
7.03812943416	0\\
7.0381586715	0\\
7.03818790884	0\\
7.03821714618	0\\
7.03824638352	0\\
7.03827562086	0\\
7.0383048582	0\\
7.03833409554	0\\
7.03836333288	0\\
7.03839257022	0\\
7.03842180756	0\\
7.0384510449	0\\
7.03848028224	0\\
7.03850951958	0\\
7.03853875692	0\\
7.03856799426	0\\
7.0385972316	0\\
7.03862646894	0\\
7.03865570628	0\\
7.03868494362	0\\
7.03871418096	0\\
7.0387434183	0\\
7.03877265564	0\\
7.03880189298	0\\
7.03883113032	0\\
7.03886036766	0\\
7.038889605	0\\
7.03891884234	0\\
7.03894807968	0\\
7.03897731702	0\\
7.03900655436	0\\
7.0390357917	0\\
7.03906502904	0\\
7.03909426638	0\\
7.03912350372	0\\
7.03915274106	0\\
7.0391819784	0\\
7.03921121574	0\\
7.03924045308	0\\
7.03926969042	0\\
7.03929892776	0\\
7.0393281651	0\\
7.03935740244	0\\
7.03938663978	0\\
7.03941587712	0\\
7.03944511446	0\\
7.0394743518	0\\
7.03950358914	0\\
7.03953282648	0\\
7.03956206382	0\\
7.03959130116	0\\
7.0396205385	0\\
7.03964977584	0\\
7.03967901318	0\\
7.03970825052	0\\
7.03973748786	0\\
7.0397667252	0\\
7.03979596254	0\\
7.03982519988	0\\
7.03985443722	0\\
7.03988367456	0\\
7.0399129119	0\\
7.03994214924	0\\
7.03997138658	0\\
7.04000062392	0\\
7.04002986126	0\\
7.0400590986	0\\
7.04008833594	0\\
7.04011757328	0\\
7.04014681062	0\\
7.04017604796	0\\
7.0402052853	0\\
7.04023452264	0\\
7.04026375998	0\\
7.04029299732	0\\
7.04032223466	0\\
7.040351472	0\\
7.04038070934	0\\
7.04040994668	0\\
7.04043918402	0\\
7.04046842136	0\\
7.0404976587	0\\
7.04052689604	0\\
7.04055613338	0\\
7.04058537072	0\\
7.04061460806	0\\
7.0406438454	0\\
7.04067308274	0\\
7.04070232008	0\\
7.04073155742	0\\
7.04076079476	0\\
7.0407900321	0\\
7.04081926944	0\\
7.04084850678	0\\
7.04087774412	0\\
7.04090698146	0\\
7.0409362188	0\\
7.04096545614	0\\
7.04099469348	0\\
7.04102393082	0\\
7.04105316816	0\\
7.0410824055	0\\
7.04111164284	0\\
7.04114088018	0\\
7.04117011752	0\\
7.04119935486	0\\
7.0412285922	0\\
7.04125782954	0\\
7.04128706688	0\\
7.04131630422	0\\
7.04134554156	0\\
7.0413747789	0\\
7.04140401624	0\\
7.04143325358	0\\
7.04146249092	0\\
7.04149172826	0\\
7.0415209656	0\\
7.04155020294	0\\
7.04157944028	0\\
7.04160867762	0\\
7.04163791496	0\\
7.0416671523	0\\
7.04169638964	0\\
7.04172562698	0\\
7.04175486432	0\\
7.04178410166	0\\
7.041813339	0\\
7.04184257634	0\\
7.04187181368	0\\
7.04190105102	0\\
7.04193028836	0\\
7.0419595257	0\\
7.04198876304	0\\
7.04201800038	0\\
7.04204723772	0\\
7.04207647506	0\\
7.0421057124	0\\
7.04213494974	0\\
7.04216418708	0\\
7.04219342442	0\\
7.04222266176	0\\
7.0422518991	0\\
7.04228113644	0\\
7.04231037378	0\\
7.04233961112	0\\
7.04236884846	0\\
7.0423980858	0\\
7.04242732314	0\\
7.04245656048	0\\
7.04248579782	0\\
7.04251503516	0\\
7.0425442725	0\\
7.04257350984	0\\
7.04260274718	0\\
7.04263198452	0\\
7.04266122186	0\\
7.0426904592	0\\
7.04271969654	0\\
7.04274893388	0\\
7.04277817122	0\\
7.04280740856	0\\
7.0428366459	0\\
7.04286588324	0\\
7.04289512058	0\\
7.04292435792	0\\
7.04295359526	0\\
7.0429828326	0\\
7.04301206994	0\\
7.04304130728	0\\
7.04307054462	0\\
7.04309978196	0\\
7.0431290193	0\\
7.04315825664	0\\
7.04318749398	0\\
7.04321673132	0\\
7.04324596866	0\\
7.043275206	0\\
7.04330444334	0\\
7.04333368068	0\\
7.04336291802	0\\
7.04339215536	0\\
7.0434213927	0\\
7.04345063004	0\\
7.04347986738	0\\
7.04350910472	0\\
7.04353834206	0\\
7.0435675794	0\\
7.04359681674	0\\
7.04362605408	0\\
7.04365529142	0\\
7.04368452876	0\\
7.0437137661	0\\
7.04374300344	0\\
7.04377224078	0\\
7.04380147812	0\\
7.04383071546	0\\
7.0438599528	0\\
7.04388919014	0\\
7.04391842748	0\\
7.04394766482	0\\
7.04397690216	0\\
7.0440061395	0\\
7.04403537684	0\\
7.04406461418	0\\
7.04409385152	0\\
7.04412308886	0\\
7.0441523262	0\\
7.04418156354	0\\
7.04421080088	0\\
7.04424003822	0\\
7.04426927556	0\\
7.0442985129	0\\
7.04432775024	0\\
7.04435698758	0\\
7.04438622492	0\\
7.04441546226	0\\
7.0444446996	0\\
7.04447393694	0\\
7.04450317428	0\\
7.04453241162	0\\
7.04456164896	0\\
7.0445908863	0\\
7.04462012364	0\\
7.04464936098	0\\
7.04467859832	0\\
7.04470783566	0\\
7.044737073	0\\
7.04476631034	0\\
7.04479554768	0\\
7.04482478502	0\\
7.04485402236	0\\
7.0448832597	0\\
7.04491249704	0\\
7.04494173438	0\\
7.04497097172	0\\
7.04500020906	0\\
7.0450294464	0\\
7.04505868374	0\\
7.04508792108	0\\
7.04511715842	0\\
7.04514639576	0\\
7.0451756331	0\\
7.04520487044	0\\
7.04523410778	0\\
7.04526334512	0\\
7.04529258246	0\\
7.0453218198	0\\
7.04535105714	0\\
7.04538029448	0\\
7.04540953182	0\\
7.04543876916	0\\
7.0454680065	0\\
7.04549724384	0\\
7.04552648118	0\\
7.04555571852	0\\
7.04558495586	0\\
7.0456141932	0\\
7.04564343054	0\\
7.04567266788	0\\
7.04570190522	0\\
7.04573114256	0\\
7.0457603799	0\\
7.04578961724	0\\
7.04581885458	0\\
7.04584809192	0\\
7.04587732926	0\\
7.0459065666	0\\
7.04593580394	0\\
7.04596504128	0\\
7.04599427862	0\\
7.04602351596	0\\
7.0460527533	0\\
7.04608199064	0\\
7.04611122798	0\\
7.04614046532	0\\
7.04616970266	0\\
7.04619894	0\\
7.04622817734	0\\
7.04625741468	0\\
7.04628665202	0\\
7.04631588936	0\\
7.0463451267	0\\
7.04637436404	0\\
7.04640360138	0\\
7.04643283872	0\\
7.04646207606	0\\
7.0464913134	0\\
7.04652055074	0\\
7.04654978808	0\\
7.04657902542	0\\
7.04660826276	0\\
7.0466375001	0\\
7.04666673744	0\\
7.04669597478	0\\
7.04672521212	0\\
7.04675444946	0\\
7.0467836868	0\\
7.04681292414	0\\
7.04684216148	0\\
7.04687139882	0\\
7.04690063616	0\\
7.0469298735	0\\
7.04695911084	0\\
7.04698834818	0\\
7.04701758552	0\\
7.04704682286	0\\
7.0470760602	0\\
7.04710529754	0\\
7.04713453488	0\\
7.04716377222	0\\
7.04719300956	0\\
7.0472222469	0\\
7.04725148424	0\\
7.04728072158	0\\
7.04730995892	0\\
7.04733919626	0\\
7.0473684336	0\\
7.04739767094	0\\
7.04742690828	0\\
7.04745614562	0\\
7.04748538296	0\\
7.0475146203	0\\
7.04754385764	0\\
7.04757309498	0\\
7.04760233232	0\\
7.04763156966	0\\
7.047660807	0\\
7.04769004434	0\\
7.04771928168	0\\
7.04774851902	0\\
7.04777775636	0\\
7.0478069937	0\\
7.04783623104	0\\
7.04786546838	0\\
7.04789470572	0\\
7.04792394306	0\\
7.0479531804	0\\
7.04798241774	0\\
7.04801165508	0\\
7.04804089242	0\\
7.04807012976	0\\
7.0480993671	0\\
7.04812860444	0\\
7.04815784178	0\\
7.04818707912	0\\
7.04821631646	0\\
7.0482455538	0\\
7.04827479114	0\\
7.04830402848	0\\
7.04833326582	0\\
7.04836250316	0\\
7.0483917405	0\\
7.04842097784	0\\
7.04845021518	0\\
7.04847945252	0\\
7.04850868986	0\\
7.0485379272	0\\
7.04856716454	0\\
7.04859640188	0\\
7.04862563922	0\\
7.04865487656	0\\
7.0486841139	0\\
7.04871335124	0\\
7.04874258858	0\\
7.04877182592	0\\
7.04880106326	0\\
7.0488303006	0\\
7.04885953794	0\\
7.04888877528	0\\
7.04891801262	0\\
7.04894724996	0\\
7.0489764873	0\\
7.04900572464	0\\
7.04903496198	0\\
7.04906419932	0\\
7.04909343666	0\\
7.049122674	0\\
7.04915191134	0\\
7.04918114868	0\\
7.04921038602	0\\
7.04923962336	0\\
7.0492688607	0\\
7.04929809804	0\\
7.04932733538	0\\
7.04935657272	0\\
7.04938581006	0\\
7.0494150474	0\\
7.04944428474	0\\
7.04947352208	0\\
7.04950275942	0\\
7.04953199676	0\\
7.0495612341	0\\
7.04959047144	0\\
7.04961970878	0\\
7.04964894612	0\\
7.04967818346	0\\
7.0497074208	0\\
7.04973665814	0\\
7.04976589548	0\\
7.04979513282	0\\
7.04982437016	0\\
7.0498536075	0\\
7.04988284484	0\\
7.04991208218	0\\
7.04994131952	0\\
7.04997055686	0\\
7.0499997942	0\\
7.05002903154	0\\
7.05005826888	0\\
7.05008750622	0\\
7.05011674356	0\\
7.0501459809	0\\
7.05017521824	0\\
7.05020445558	0\\
7.05023369292	0\\
7.05026293026	0\\
7.0502921676	0\\
7.05032140494	0\\
7.05035064228	0\\
7.05037987962	0\\
7.05040911696	0\\
7.0504383543	0\\
7.05046759164	0\\
7.05049682898	0\\
7.05052606632	0\\
7.05055530366	0\\
7.050584541	0\\
7.05061377834	0\\
7.05064301568	0\\
7.05067225302	0\\
7.05070149036	0\\
7.0507307277	0\\
7.05075996504	0\\
7.05078920238	0\\
7.05081843972	0\\
7.05084767706	0\\
7.0508769144	0\\
7.05090615174	0\\
7.05093538908	0\\
7.05096462642	0\\
7.05099386376	0\\
7.0510231011	0\\
7.05105233844	0\\
7.05108157578	0\\
7.05111081312	0\\
7.05114005046	0\\
7.0511692878	0\\
7.05119852514	0\\
7.05122776248	0\\
7.05125699982	0\\
7.05128623716	0\\
7.0513154745	0\\
7.05134471184	0\\
7.05137394918	0\\
7.05140318652	0\\
7.05143242386	0\\
7.0514616612	0\\
7.05149089854	0\\
7.05152013588	0\\
7.05154937322	0\\
7.05157861056	0\\
7.0516078479	0\\
7.05163708524	0\\
7.05166632258	0\\
7.05169555992	0\\
7.05172479726	0\\
7.0517540346	0\\
7.05178327194	0\\
7.05181250928	0\\
7.05184174662	0\\
7.05187098396	0\\
7.0519002213	0\\
7.05192945864	0\\
7.05195869598	0\\
7.05198793332	0\\
7.05201717066	0\\
7.052046408	0\\
7.05207564534	0\\
7.05210488268	0\\
7.05213412002	0\\
7.05216335736	0\\
7.0521925947	0\\
7.05222183204	0\\
7.05225106938	0\\
7.05228030672	0\\
7.05230954406	0\\
7.0523387814	0\\
7.05236801874	0\\
7.05239725608	0\\
7.05242649342	0\\
7.05245573076	0\\
7.0524849681	0\\
7.05251420544	0\\
7.05254344278	0\\
7.05257268012	0\\
7.05260191746	0\\
7.0526311548	0\\
7.05266039214	0\\
7.05268962948	0\\
7.05271886682	0\\
7.05274810416	0\\
7.0527773415	0\\
7.05280657884	0\\
7.05283581618	0\\
7.05286505352	0\\
7.05289429086	0\\
7.0529235282	0\\
7.05295276554	0\\
7.05298200288	0\\
7.05301124022	0\\
7.05304047756	0\\
7.0530697149	0\\
7.05309895224	0\\
7.05312818958	0\\
7.05315742692	0\\
7.05318666426	0\\
7.0532159016	0\\
7.05324513894	0\\
7.05327437628	0\\
7.05330361362	0\\
7.05333285096	0\\
7.0533620883	0\\
7.05339132564	0\\
7.05342056298	0\\
7.05344980032	0\\
7.05347903766	0\\
7.053508275	0\\
7.05353751234	0\\
7.05356674968	0\\
7.05359598702	0\\
7.05362522436	0\\
7.0536544617	0\\
7.05368369904	0\\
7.05371293638	0\\
7.05374217372	0\\
7.05377141106	0\\
7.0538006484	0\\
7.05382988574	0\\
7.05385912308	0\\
7.05388836042	0\\
7.05391759776	0\\
7.0539468351	0\\
7.05397607244	0\\
7.05400530978	0\\
7.05403454712	0\\
7.05406378446	0\\
7.0540930218	0\\
7.05412225914	0\\
7.05415149648	0\\
7.05418073382	0\\
7.05420997116	0\\
7.0542392085	0\\
7.05426844584	0\\
7.05429768318	0\\
7.05432692052	0\\
7.05435615786	0\\
7.0543853952	0\\
7.05441463254	0\\
7.05444386988	0\\
7.05447310722	0\\
7.05450234456	0\\
7.0545315819	0\\
7.05456081924	0\\
7.05459005658	0\\
7.05461929392	0\\
7.05464853126	0\\
7.0546777686	0\\
7.05470700594	0\\
7.05473624328	0\\
7.05476548062	0\\
7.05479471796	0\\
7.0548239553	0\\
7.05485319264	0\\
7.05488242998	0\\
7.05491166732	0\\
7.05494090466	0\\
7.054970142	0\\
7.05499937934	0\\
7.05502861668	0\\
7.05505785402	0\\
7.05508709136	0\\
7.0551163287	0\\
7.05514556604	0\\
7.05517480338	0\\
7.05520404072	0\\
7.05523327806	0\\
7.0552625154	0\\
7.05529175274	0\\
7.05532099008	0\\
7.05535022742	0\\
7.05537946476	0\\
7.0554087021	0\\
7.05543793944	0\\
7.05546717678	0\\
7.05549641412	0\\
7.05552565146	0\\
7.0555548888	0\\
7.05558412614	0\\
7.05561336348	0\\
7.05564260082	0\\
7.05567183816	0\\
7.0557010755	0\\
7.05573031284	0\\
7.05575955018	0\\
7.05578878752	0\\
7.05581802486	0\\
7.0558472622	0\\
7.05587649954	0\\
7.05590573688	0\\
7.05593497422	0\\
7.05596421156	0\\
7.0559934489	0\\
7.05602268624	0\\
7.05605192358	0\\
7.05608116092	0\\
7.05611039826	0\\
7.0561396356	0\\
7.05616887294	0\\
7.05619811028	0\\
7.05622734762	0\\
7.05625658496	0\\
7.0562858223	0\\
7.05631505964	0\\
7.05634429698	0\\
7.05637353432	0\\
7.05640277166	0\\
7.056432009	0\\
7.05646124634	0\\
7.05649048368	0\\
7.05651972102	0\\
7.05654895836	0\\
7.0565781957	0\\
7.05660743304	0\\
7.05663667038	0\\
7.05666590772	0\\
7.05669514506	0\\
7.0567243824	0\\
7.05675361974	0\\
7.05678285708	0\\
7.05681209442	0\\
7.05684133176	0\\
7.0568705691	0\\
7.05689980644	0\\
7.05692904378	0\\
7.05695828112	0\\
7.05698751846	0\\
7.0570167558	0\\
7.05704599314	0\\
7.05707523048	0\\
7.05710446782	0\\
7.05713370516	0\\
7.0571629425	0\\
7.05719217984	0\\
7.05722141718	0\\
7.05725065452	0\\
7.05727989186	0\\
7.0573091292	0\\
7.05733836654	0\\
7.05736760388	0\\
7.05739684122	0\\
7.05742607856	0\\
7.0574553159	0\\
7.05748455324	0\\
7.05751379058	0\\
7.05754302792	0\\
7.05757226526	0\\
7.0576015026	0\\
7.05763073994	0\\
7.05765997728	0\\
7.05768921462	0\\
7.05771845196	0\\
7.0577476893	0\\
7.05777692664	0\\
7.05780616398	0\\
7.05783540132	0\\
7.05786463866	0\\
7.057893876	0\\
7.05792311334	0\\
7.05795235068	0\\
7.05798158802	0\\
7.05801082536	0\\
7.0580400627	0\\
7.05806930004	0\\
7.05809853738	0\\
7.05812777472	0\\
7.05815701206	0\\
7.0581862494	0\\
7.05821548674	0\\
7.05824472408	0\\
7.05827396142	0\\
7.05830319876	0\\
7.0583324361	0\\
7.05836167344	0\\
7.05839091078	0\\
7.05842014812	0\\
7.05844938546	0\\
7.0584786228	0\\
7.05850786014	0\\
7.05853709748	0\\
7.05856633482	0\\
7.05859557216	0\\
7.0586248095	0\\
7.05865404684	0\\
7.05868328418	0\\
7.05871252152	0\\
7.05874175886	0\\
7.0587709962	0\\
7.05880023354	0\\
7.05882947088	0\\
7.05885870822	0\\
7.05888794556	0\\
7.0589171829	0\\
7.05894642024	0\\
7.05897565758	0\\
7.05900489492	0\\
7.05903413226	0\\
7.0590633696	0\\
7.05909260694	0\\
7.05912184428	0\\
7.05915108162	0\\
7.05918031896	0\\
7.0592095563	0\\
7.05923879364	0\\
7.05926803098	0\\
7.05929726832	0\\
7.05932650566	0\\
7.059355743	0\\
7.05938498034	0\\
7.05941421768	0\\
7.05944345502	0\\
7.05947269236	0\\
7.0595019297	0\\
7.05953116704	0\\
7.05956040438	0\\
7.05958964172	0\\
7.05961887906	0\\
7.0596481164	0\\
7.05967735374	0\\
7.05970659108	0\\
7.05973582842	0\\
7.05976506576	0\\
7.0597943031	0\\
7.05982354044	0\\
7.05985277778	0\\
7.05988201512	0\\
7.05991125246	0\\
7.0599404898	0\\
7.05996972714	0\\
7.05999896448	0\\
7.06002820182	0\\
7.06005743916	0\\
7.0600866765	0\\
7.06011591384	0\\
7.06014515118	0\\
7.06017438852	0\\
7.06020362586	0\\
7.0602328632	0\\
7.06026210054	0\\
7.06029133788	0\\
7.06032057522	0\\
7.06034981256	0\\
7.0603790499	0\\
7.06040828724	0\\
7.06043752458	0\\
7.06046676192	0\\
7.06049599926	0\\
7.0605252366	0\\
7.06055447394	0\\
7.06058371128	0\\
7.06061294862	0\\
7.06064218596	0\\
7.0606714233	0\\
7.06070066064	0\\
7.06072989798	0\\
7.06075913532	0\\
7.06078837266	0\\
7.06081761	0\\
7.06084684734	0\\
7.06087608468	0\\
7.06090532202	0\\
7.06093455936	0\\
7.0609637967	0\\
7.06099303404	0\\
7.06102227138	0\\
7.06105150872	0\\
7.06108074606	0\\
7.0611099834	0\\
7.06113922074	0\\
7.06116845808	0\\
7.06119769542	0\\
7.06122693276	0\\
7.0612561701	0\\
7.06128540744	0\\
7.06131464478	0\\
7.06134388212	0\\
7.06137311946	0\\
7.0614023568	0\\
7.06143159414	0\\
7.06146083148	0\\
7.06149006882	0\\
7.06151930616	0\\
7.0615485435	0\\
7.06157778084	0\\
7.06160701818	0\\
7.06163625552	0\\
7.06166549286	0\\
7.0616947302	0\\
7.06172396754	0\\
7.06175320488	0\\
7.06178244222	0\\
7.06181167956	0\\
7.0618409169	0\\
7.06187015424	0\\
7.06189939158	0\\
7.06192862892	0\\
7.06195786626	0\\
7.0619871036	0\\
7.06201634094	0\\
7.06204557828	0\\
7.06207481562	0\\
7.06210405296	0\\
7.0621332903	0\\
7.06216252764	0\\
7.06219176498	0\\
7.06222100232	0\\
7.06225023966	0\\
7.062279477	0\\
7.06230871434	0\\
7.06233795168	0\\
7.06236718902	0\\
7.06239642636	0\\
7.0624256637	0\\
7.06245490104	0\\
7.06248413838	0\\
7.06251337572	0\\
7.06254261306	0\\
7.0625718504	0\\
7.06260108774	0\\
7.06263032508	0\\
7.06265956242	0\\
7.06268879976	0\\
7.0627180371	0\\
7.06274727444	0\\
7.06277651178	0\\
7.06280574912	0\\
7.06283498646	0\\
7.0628642238	0\\
7.06289346114	0\\
7.06292269848	0\\
7.06295193582	0\\
7.06298117316	0\\
7.0630104105	0\\
7.06303964784	0\\
7.06306888518	0\\
7.06309812252	0\\
7.06312735986	0\\
7.0631565972	0\\
7.06318583454	0\\
7.06321507188	0\\
7.06324430922	0\\
7.06327354656	0\\
7.0633027839	0\\
7.06333202124	0\\
7.06336125858	0\\
7.06339049592	0\\
7.06341973326	0\\
7.0634489706	0\\
7.06347820794	0\\
7.06350744528	0\\
7.06353668262	0\\
7.06356591996	0\\
7.0635951573	0\\
7.06362439464	0\\
7.06365363198	0\\
7.06368286932	0\\
7.06371210666	0\\
7.063741344	0\\
7.06377058134	0\\
7.06379981868	0\\
7.06382905602	0\\
7.06385829336	0\\
7.0638875307	0\\
7.06391676804	0\\
7.06394600538	0\\
7.06397524272	0\\
7.06400448006	0\\
7.0640337174	0\\
7.06406295474	0\\
7.06409219208	0\\
7.06412142942	0\\
7.06415066676	0\\
7.0641799041	0\\
7.06420914144	0\\
7.06423837878	0\\
7.06426761612	0\\
7.06429685346	0\\
7.0643260908	0\\
7.06435532814	0\\
7.06438456548	0\\
7.06441380282	0\\
7.06444304016	0\\
7.0644722775	0\\
7.06450151484	0\\
7.06453075218	0\\
7.06455998952	0\\
7.06458922686	0\\
7.0646184642	0\\
7.06464770154	0\\
7.06467693888	0\\
7.06470617622	0\\
7.06473541356	0\\
7.0647646509	0\\
7.06479388824	0\\
7.06482312558	0\\
7.06485236292	0\\
7.06488160026	0\\
7.0649108376	0\\
7.06494007494	0\\
7.06496931228	0\\
7.06499854962	0\\
7.06502778696	0\\
7.0650570243	0\\
7.06508626164	0\\
7.06511549898	0\\
7.06514473632	0\\
7.06517397366	0\\
7.065203211	0\\
7.06523244834	0\\
7.06526168568	0\\
7.06529092302	0\\
7.06532016036	0\\
7.0653493977	0\\
7.06537863504	0\\
7.06540787238	0\\
7.06543710972	0\\
7.06546634706	0\\
7.0654955844	0\\
7.06552482174	0\\
7.06555405908	0\\
7.06558329642	0\\
7.06561253376	0\\
7.0656417711	0\\
7.06567100844	0\\
7.06570024578	0\\
7.06572948312	0\\
7.06575872046	0\\
7.0657879578	0\\
7.06581719514	0\\
7.06584643248	0\\
7.06587566982	0\\
7.06590490716	0\\
7.0659341445	0\\
7.06596338184	0\\
7.06599261918	0\\
7.06602185652	0\\
7.06605109386	0\\
7.0660803312	0\\
7.06610956854	0\\
7.06613880588	0\\
7.06616804322	0\\
7.06619728056	0\\
7.0662265179	0\\
7.06625575524	0\\
7.06628499258	0\\
7.06631422992	0\\
7.06634346726	0\\
7.0663727046	0\\
7.06640194194	0\\
7.06643117928	0\\
7.06646041662	0\\
7.06648965396	0\\
7.0665188913	0\\
7.06654812864	0\\
7.06657736598	0\\
7.06660660332	0\\
7.06663584066	0\\
7.066665078	0\\
7.06669431534	0\\
7.06672355268	0\\
7.06675279002	0\\
7.06678202736	0\\
7.0668112647	0\\
7.06684050204	0\\
7.06686973938	0\\
7.06689897672	0\\
7.06692821406	0\\
7.0669574514	0\\
7.06698668874	0\\
7.06701592608	0\\
7.06704516342	0\\
7.06707440076	0\\
7.0671036381	0\\
7.06713287544	0\\
7.06716211278	0\\
7.06719135012	0\\
7.06722058746	0\\
7.0672498248	0\\
7.06727906214	0\\
7.06730829948	0\\
7.06733753682	0\\
7.06736677416	0\\
7.0673960115	0\\
7.06742524884	0\\
7.06745448618	0\\
7.06748372352	0\\
7.06751296086	0\\
7.0675421982	0\\
7.06757143554	0\\
7.06760067288	0\\
7.06762991022	0\\
7.06765914756	0\\
7.0676883849	0\\
7.06771762224	0\\
7.06774685958	0\\
7.06777609692	0\\
7.06780533426	0\\
7.0678345716	0\\
7.06786380894	0\\
7.06789304628	0\\
7.06792228362	0\\
7.06795152096	0\\
7.0679807583	0\\
7.06800999564	0\\
7.06803923298	0\\
7.06806847032	0\\
7.06809770766	0\\
7.068126945	0\\
7.06815618234	0\\
7.06818541968	0\\
7.06821465702	0\\
7.06824389436	0\\
7.0682731317	0\\
7.06830236904	0\\
7.06833160638	0\\
7.06836084372	0\\
7.06839008106	0\\
7.0684193184	0\\
7.06844855574	0\\
7.06847779308	0\\
7.06850703042	0\\
7.06853626776	0\\
7.0685655051	0\\
7.06859474244	0\\
7.06862397978	0\\
7.06865321712	0\\
7.06868245446	0\\
7.0687116918	0\\
7.06874092914	0\\
7.06877016648	0\\
7.06879940382	0\\
7.06882864116	0\\
7.0688578785	0\\
7.06888711584	0\\
7.06891635318	0\\
7.06894559052	0\\
7.06897482786	0\\
7.0690040652	0\\
7.06903330254	0\\
7.06906253988	0\\
7.06909177722	0\\
7.06912101456	0\\
7.0691502519	0\\
7.06917948924	0\\
7.06920872658	0\\
7.06923796392	0\\
7.06926720126	0\\
7.0692964386	0\\
7.06932567594	0\\
7.06935491328	0\\
7.06938415062	0\\
7.06941338796	0\\
7.0694426253	0\\
7.06947186264	0\\
7.06950109998	0\\
7.06953033732	0\\
7.06955957466	0\\
7.069588812	0\\
7.06961804934	0\\
7.06964728668	0\\
7.06967652402	0\\
7.06970576136	0\\
7.0697349987	0\\
7.06976423604	0\\
7.06979347338	0\\
7.06982271072	0\\
7.06985194806	0\\
7.0698811854	0\\
7.06991042274	0\\
7.06993966008	0\\
7.06996889742	0\\
7.06999813476	0\\
7.0700273721	0\\
7.07005660944	0\\
7.07008584678	0\\
7.07011508412	0\\
7.07014432146	0\\
7.0701735588	0\\
7.07020279614	0\\
7.07023203348	0\\
7.07026127082	0\\
7.07029050816	0\\
7.0703197455	0\\
7.07034898284	0\\
7.07037822018	0\\
7.07040745752	0\\
7.07043669486	0\\
7.0704659322	0\\
7.07049516954	0\\
7.07052440688	0\\
7.07055364422	0\\
7.07058288156	0\\
7.0706121189	0\\
7.07064135624	0\\
7.07067059358	0\\
7.07069983092	0\\
7.07072906826	0\\
7.0707583056	0\\
7.07078754294	0\\
7.07081678028	0\\
7.07084601762	0\\
7.07087525496	0\\
7.0709044923	0\\
7.07093372964	0\\
7.07096296698	0\\
7.07099220432	0\\
7.07102144166	0\\
7.071050679	0\\
7.07107991634	0\\
7.07110915368	0\\
7.07113839102	0\\
7.07116762836	0\\
7.0711968657	0\\
7.07122610304	0\\
7.07125534038	0\\
7.07128457772	0\\
7.07131381506	0\\
7.0713430524	0\\
7.07137228974	0\\
7.07140152708	0\\
7.07143076442	0\\
7.07146000176	0\\
7.0714892391	0\\
7.07151847644	0\\
7.07154771378	0\\
7.07157695112	0\\
7.07160618846	0\\
7.0716354258	0\\
7.07166466314	0\\
7.07169390048	0\\
7.07172313782	0\\
7.07175237516	0\\
7.0717816125	0\\
7.07181084984	0\\
7.07184008718	0\\
7.07186932452	0\\
7.07189856186	0\\
7.0719277992	0\\
7.07195703654	0\\
7.07198627388	0\\
7.07201551122	0\\
7.07204474856	0\\
7.0720739859	0\\
7.07210322324	0\\
7.07213246058	0\\
7.07216169792	0\\
7.07219093526	0\\
7.0722201726	0\\
7.07224940994	0\\
7.07227864728	0\\
7.07230788462	0\\
7.07233712196	0\\
7.0723663593	0\\
7.07239559664	0\\
7.07242483398	0\\
7.07245407132	0\\
7.07248330866	0\\
7.072512546	0\\
7.07254178334	0\\
7.07257102068	0\\
7.07260025802	0\\
7.07262949536	0\\
7.0726587327	0\\
7.07268797004	0\\
7.07271720738	0\\
7.07274644472	0\\
7.07277568206	0\\
7.0728049194	0\\
7.07283415674	0\\
7.07286339408	0\\
7.07289263142	0\\
7.07292186876	0\\
7.0729511061	0\\
7.07298034344	0\\
7.07300958078	0\\
7.07303881812	0\\
7.07306805546	0\\
7.0730972928	0\\
7.07312653014	0\\
7.07315576748	0\\
7.07318500482	0\\
7.07321424216	0\\
7.0732434795	0\\
7.07327271684	0\\
7.07330195418	0\\
7.07333119152	0\\
7.07336042886	0\\
7.0733896662	0\\
7.07341890354	0\\
7.07344814088	0\\
7.07347737822	0\\
7.07350661556	0\\
7.0735358529	0\\
7.07356509024	0\\
7.07359432758	0\\
7.07362356492	0\\
7.07365280226	0\\
7.0736820396	0\\
7.07371127694	0\\
7.07374051428	0\\
7.07376975162	0\\
7.07379898896	0\\
7.0738282263	0\\
7.07385746364	0\\
7.07388670098	0\\
7.07391593832	0\\
7.07394517566	0\\
7.073974413	0\\
7.07400365034	0\\
7.07403288768	0\\
7.07406212502	0\\
7.07409136236	0\\
7.0741205997	0\\
7.07414983704	0\\
7.07417907438	0\\
7.07420831172	0\\
7.07423754906	0\\
7.0742667864	0\\
7.07429602374	0\\
7.07432526108	0\\
7.07435449842	0\\
7.07438373576	0\\
7.0744129731	0\\
7.07444221044	0\\
7.07447144778	0\\
7.07450068512	0\\
7.07452992246	0\\
7.0745591598	0\\
7.07458839714	0\\
7.07461763448	0\\
7.07464687182	0\\
7.07467610916	0\\
7.0747053465	0\\
7.07473458384	0\\
7.07476382118	0\\
7.07479305852	0\\
7.07482229586	0\\
7.0748515332	0\\
7.07488077054	0\\
7.07491000788	0\\
7.07493924522	0\\
7.07496848256	0\\
7.0749977199	0\\
7.07502695724	0\\
7.07505619458	0\\
7.07508543192	0\\
7.07511466926	0\\
7.0751439066	0\\
7.07517314394	0\\
7.07520238128	0\\
7.07523161862	0\\
7.07526085596	0\\
7.0752900933	0\\
7.07531933064	0\\
7.07534856798	0\\
7.07537780532	0\\
7.07540704266	0\\
7.07543628	0\\
7.07546551734	0\\
7.07549475468	0\\
7.07552399202	0\\
7.07555322936	0\\
7.0755824667	0\\
7.07561170404	0\\
7.07564094138	0\\
7.07567017872	0\\
7.07569941606	0\\
7.0757286534	0\\
7.07575789074	0\\
7.07578712808	0\\
7.07581636542	0\\
7.07584560276	0\\
7.0758748401	0\\
7.07590407744	0\\
7.07593331478	0\\
7.07596255212	0\\
7.07599178946	0\\
7.0760210268	0\\
7.07605026414	0\\
7.07607950148	0\\
7.07610873882	0\\
7.07613797616	0\\
7.0761672135	0\\
7.07619645084	0\\
7.07622568818	0\\
7.07625492552	0\\
7.07628416286	0\\
7.0763134002	0\\
7.07634263754	0\\
7.07637187488	0\\
7.07640111222	0\\
7.07643034956	0\\
7.0764595869	0\\
7.07648882424	0\\
7.07651806158	0\\
7.07654729892	0\\
7.07657653626	0\\
7.0766057736	0\\
7.07663501094	0\\
7.07666424828	0\\
7.07669348562	0\\
7.07672272296	0\\
7.0767519603	0\\
7.07678119764	0\\
7.07681043498	0\\
7.07683967232	0\\
7.07686890966	0\\
7.076898147	0\\
7.07692738434	0\\
7.07695662168	0\\
7.07698585902	0\\
7.07701509636	0\\
7.0770443337	0\\
7.07707357104	0\\
7.07710280838	0\\
7.07713204572	0\\
7.07716128306	0\\
7.0771905204	0\\
7.07721975774	0\\
7.07724899508	0\\
7.07727823242	0\\
7.07730746976	0\\
7.0773367071	0\\
7.07736594444	0\\
7.07739518178	0\\
7.07742441912	0\\
7.07745365646	0\\
7.0774828938	0\\
7.07751213114	0\\
7.07754136848	0\\
7.07757060582	0\\
7.07759984316	0\\
7.0776290805	0\\
7.07765831784	0\\
7.07768755518	0\\
7.07771679252	0\\
7.07774602986	0\\
7.0777752672	0\\
7.07780450454	0\\
7.07783374188	0\\
7.07786297922	0\\
7.07789221656	0\\
7.0779214539	0\\
7.07795069124	0\\
7.07797992858	0\\
7.07800916592	0\\
7.07803840326	0\\
7.0780676406	0\\
7.07809687794	0\\
7.07812611528	0\\
7.07815535262	0\\
7.07818458996	0\\
7.0782138273	0\\
7.07824306464	0\\
7.07827230198	0\\
7.07830153932	0\\
7.07833077666	0\\
7.078360014	0\\
7.07838925134	0\\
7.07841848868	0\\
7.07844772602	0\\
7.07847696336	0\\
7.0785062007	0\\
7.07853543804	0\\
7.07856467538	0\\
7.07859391272	0\\
7.07862315006	0\\
7.0786523874	0\\
7.07868162474	0\\
7.07871086208	0\\
7.07874009942	0\\
7.07876933676	0\\
7.0787985741	0\\
7.07882781144	0\\
7.07885704878	0\\
7.07888628612	0\\
7.07891552346	0\\
7.0789447608	0\\
7.07897399814	0\\
7.07900323548	0\\
7.07903247282	0\\
7.07906171016	0\\
7.0790909475	0\\
7.07912018484	0\\
7.07914942218	0\\
7.07917865952	0\\
7.07920789686	0\\
7.0792371342	0\\
7.07926637154	0\\
7.07929560888	0\\
7.07932484622	0\\
7.07935408356	0\\
7.0793833209	0\\
7.07941255824	0\\
7.07944179558	0\\
7.07947103292	0\\
7.07950027026	0\\
7.0795295076	0\\
7.07955874494	0\\
7.07958798228	0\\
7.07961721962	0\\
7.07964645696	0\\
7.0796756943	0\\
7.07970493164	0\\
7.07973416898	0\\
7.07976340632	0\\
7.07979264366	0\\
7.079821881	0\\
7.07985111834	0\\
7.07988035568	0\\
7.07990959302	0\\
7.07993883036	0\\
7.0799680677	0\\
7.07999730504	0\\
7.08002654238	0\\
7.08005577972	0\\
7.08008501706	0\\
7.0801142544	0\\
7.08014349174	0\\
7.08017272908	0\\
7.08020196642	0\\
7.08023120376	0\\
7.0802604411	0\\
7.08028967844	0\\
7.08031891578	0\\
7.08034815312	0\\
7.08037739046	0\\
7.0804066278	0\\
7.08043586514	0\\
7.08046510248	0\\
7.08049433982	0\\
7.08052357716	0\\
7.0805528145	0\\
7.08058205184	0\\
7.08061128918	0\\
7.08064052652	0\\
7.08066976386	0\\
7.0806990012	0\\
7.08072823854	0\\
7.08075747588	0\\
7.08078671322	0\\
7.08081595056	0\\
7.0808451879	0\\
7.08087442524	0\\
7.08090366258	0\\
7.08093289992	0\\
7.08096213726	0\\
7.0809913746	0\\
7.08102061194	0\\
7.08104984928	0\\
7.08107908662	0\\
7.08110832396	0\\
7.0811375613	0\\
7.08116679864	0\\
7.08119603598	0\\
7.08122527332	0\\
7.08125451066	0\\
7.081283748	0\\
7.08131298534	0\\
7.08134222268	0\\
7.08137146002	0\\
7.08140069736	0\\
7.0814299347	0\\
7.08145917204	0\\
7.08148840938	0\\
7.08151764672	0\\
7.08154688406	0\\
7.0815761214	0\\
7.08160535874	0\\
7.08163459608	0\\
7.08166383342	0\\
7.08169307076	0\\
7.0817223081	0\\
7.08175154544	0\\
7.08178078278	0\\
7.08181002012	0\\
7.08183925746	0\\
7.0818684948	0\\
7.08189773214	0\\
7.08192696948	0\\
7.08195620682	0\\
7.08198544416	0\\
7.0820146815	0\\
7.08204391884	0\\
7.08207315618	0\\
7.08210239352	0\\
7.08213163086	0\\
7.0821608682	0\\
7.08219010554	0\\
7.08221934288	0\\
7.08224858022	0\\
7.08227781756	0\\
7.0823070549	0\\
7.08233629224	0\\
7.08236552958	0\\
7.08239476692	0\\
7.08242400426	0\\
7.0824532416	0\\
7.08248247894	0\\
7.08251171628	0\\
7.08254095362	0\\
7.08257019096	0\\
7.0825994283	0\\
7.08262866564	0\\
7.08265790298	0\\
7.08268714032	0\\
7.08271637766	0\\
7.082745615	0\\
7.08277485234	0\\
7.08280408968	0\\
7.08283332702	0\\
7.08286256436	0\\
7.0828918017	0\\
7.08292103904	0\\
7.08295027638	0\\
7.08297951372	0\\
7.08300875106	0\\
7.0830379884	0\\
7.08306722574	0\\
7.08309646308	0\\
7.08312570042	0\\
7.08315493776	0\\
7.0831841751	0\\
7.08321341244	0\\
7.08324264978	0\\
7.08327188712	0\\
7.08330112446	0\\
7.0833303618	0\\
7.08335959914	0\\
7.08338883648	0\\
7.08341807382	0\\
7.08344731116	0\\
7.0834765485	0\\
7.08350578584	0\\
7.08353502318	0\\
7.08356426052	0\\
7.08359349786	0\\
7.0836227352	0\\
7.08365197254	0\\
7.08368120988	0\\
7.08371044722	0\\
7.08373968456	0\\
7.0837689219	0\\
7.08379815924	0\\
7.08382739658	0\\
7.08385663392	0\\
7.08388587126	0\\
7.0839151086	0\\
7.08394434594	0\\
7.08397358328	0\\
7.08400282062	0\\
7.08403205796	0\\
7.0840612953	0\\
7.08409053264	0\\
7.08411976998	0\\
7.08414900732	0\\
7.08417824466	0\\
7.084207482	0\\
7.08423671934	0\\
7.08426595668	0\\
7.08429519402	0\\
7.08432443136	0\\
7.0843536687	0\\
7.08438290604	0\\
7.08441214338	0\\
7.08444138072	0\\
7.08447061806	0\\
7.0844998554	0\\
7.08452909274	0\\
7.08455833008	0\\
7.08458756742	0\\
7.08461680476	0\\
7.0846460421	0\\
7.08467527944	0\\
7.08470451678	0\\
7.08473375412	0\\
7.08476299146	0\\
7.0847922288	0\\
7.08482146614	0\\
7.08485070348	0\\
7.08487994082	0\\
7.08490917816	0\\
7.0849384155	0\\
7.08496765284	0\\
7.08499689018	0\\
7.08502612752	0\\
7.08505536486	0\\
7.0850846022	0\\
7.08511383954	0\\
7.08514307688	0\\
7.08517231422	0\\
7.08520155156	0\\
7.0852307889	0\\
7.08526002624	0\\
7.08528926358	0\\
7.08531850092	0\\
7.08534773826	0\\
7.0853769756	0\\
7.08540621294	0\\
7.08543545028	0\\
7.08546468762	0\\
7.08549392496	0\\
7.0855231623	0\\
7.08555239964	0\\
7.08558163698	0\\
7.08561087432	0\\
7.08564011166	0\\
7.085669349	0\\
7.08569858634	0\\
7.08572782368	0\\
7.08575706102	0\\
7.08578629836	0\\
7.0858155357	0\\
7.08584477304	0\\
7.08587401038	0\\
7.08590324772	0\\
7.08593248506	0\\
7.0859617224	0\\
7.08599095974	0\\
7.08602019708	0\\
7.08604943442	0\\
7.08607867176	0\\
7.0861079091	0\\
7.08613714644	0\\
7.08616638378	0\\
7.08619562112	0\\
7.08622485846	0\\
7.0862540958	0\\
7.08628333314	0\\
7.08631257048	0\\
7.08634180782	0\\
7.08637104516	0\\
7.0864002825	0\\
7.08642951984	0\\
7.08645875718	0\\
7.08648799452	0\\
7.08651723186	0\\
7.0865464692	0\\
7.08657570654	0\\
7.08660494388	0\\
7.08663418122	0\\
7.08666341856	0\\
7.0866926559	0\\
7.08672189324	0\\
7.08675113058	0\\
7.08678036792	0\\
7.08680960526	0\\
7.0868388426	0\\
7.08686807994	0\\
7.08689731728	0\\
7.08692655462	0\\
7.08695579196	0\\
7.0869850293	0\\
7.08701426664	0\\
7.08704350398	0\\
7.08707274132	0\\
7.08710197866	0\\
7.087131216	0\\
7.08716045334	0\\
7.08718969068	0\\
7.08721892802	0\\
7.08724816536	0\\
7.0872774027	0\\
7.08730664004	0\\
7.08733587738	0\\
7.08736511472	0\\
7.08739435206	0\\
7.0874235894	0\\
7.08745282674	0\\
7.08748206408	0\\
7.08751130142	0\\
7.08754053876	0\\
7.0875697761	0\\
7.08759901344	0\\
7.08762825078	0\\
7.08765748812	0\\
7.08768672546	0\\
7.0877159628	0\\
7.08774520014	0\\
7.08777443748	0\\
7.08780367482	0\\
7.08783291216	0\\
7.0878621495	0\\
7.08789138684	0\\
7.08792062418	0\\
7.08794986152	0\\
7.08797909886	0\\
7.0880083362	0\\
7.08803757354	0\\
7.08806681088	0\\
7.08809604822	0\\
7.08812528556	0\\
7.0881545229	0\\
7.08818376024	0\\
7.08821299758	0\\
7.08824223492	0\\
7.08827147226	0\\
7.0883007096	0\\
7.08832994694	0\\
7.08835918428	0\\
7.08838842162	0\\
7.08841765896	0\\
7.0884468963	0\\
7.08847613364	0\\
7.08850537098	0\\
7.08853460832	0\\
7.08856384566	0\\
7.088593083	0\\
7.08862232034	0\\
7.08865155768	0\\
7.08868079502	0\\
7.08871003236	0\\
7.0887392697	0\\
7.08876850704	0\\
7.08879774438	0\\
7.08882698172	0\\
7.08885621906	0\\
7.0888854564	0\\
7.08891469374	0\\
7.08894393108	0\\
7.08897316842	0\\
7.08900240576	0\\
7.0890316431	0\\
7.08906088044	0\\
7.08909011778	0\\
7.08911935512	0\\
7.08914859246	0\\
7.0891778298	0\\
7.08920706714	0\\
7.08923630448	0\\
7.08926554182	0\\
7.08929477916	0\\
7.0893240165	0\\
7.08935325384	0\\
7.08938249118	0\\
7.08941172852	0\\
7.08944096586	0\\
7.0894702032	0\\
7.08949944054	0\\
7.08952867788	0\\
7.08955791522	0\\
7.08958715256	0\\
7.0896163899	0\\
7.08964562724	0\\
7.08967486458	0\\
7.08970410192	0\\
7.08973333926	0\\
7.0897625766	0\\
7.08979181394	0\\
7.08982105128	0\\
7.08985028862	0\\
7.08987952596	0\\
7.0899087633	0\\
7.08993800064	0\\
7.08996723798	0\\
7.08999647532	0\\
7.09002571266	0\\
7.09005495	0\\
7.09008418734	0\\
7.09011342468	0\\
7.09014266202	0\\
7.09017189936	0\\
7.0902011367	0\\
7.09023037404	0\\
7.09025961138	0\\
7.09028884872	0\\
7.09031808606	0\\
7.0903473234	0\\
7.09037656074	0\\
7.09040579808	0\\
7.09043503542	0\\
7.09046427276	0\\
7.0904935101	0\\
7.09052274744	0\\
7.09055198478	0\\
7.09058122212	0\\
7.09061045946	0\\
7.0906396968	0\\
7.09066893414	0\\
7.09069817148	0\\
7.09072740882	0\\
7.09075664616	0\\
7.0907858835	0\\
7.09081512084	0\\
7.09084435818	0\\
7.09087359552	0\\
7.09090283286	0\\
7.0909320702	0\\
7.09096130754	0\\
7.09099054488	0\\
7.09101978222	0\\
7.09104901956	0\\
7.0910782569	0\\
7.09110749424	0\\
7.09113673158	0\\
7.09116596892	0\\
7.09119520626	0\\
7.0912244436	0\\
7.09125368094	0\\
7.09128291828	0\\
7.09131215562	0\\
7.09134139296	0\\
7.0913706303	0\\
7.09139986764	0\\
7.09142910498	0\\
7.09145834232	0\\
7.09148757966	0\\
7.091516817	0\\
7.09154605434	0\\
7.09157529168	0\\
7.09160452902	0\\
7.09163376636	0\\
7.0916630037	0\\
7.09169224104	0\\
7.09172147838	0\\
7.09175071572	0\\
7.09177995306	0\\
7.0918091904	0\\
7.09183842774	0\\
7.09186766508	0\\
7.09189690242	0\\
7.09192613976	0\\
7.0919553771	0\\
7.09198461444	0\\
7.09201385178	0\\
7.09204308912	0\\
7.09207232646	0\\
7.0921015638	0\\
7.09213080114	0\\
7.09216003848	0\\
7.09218927582	0\\
7.09221851316	0\\
7.0922477505	0\\
7.09227698784	0\\
7.09230622518	0\\
7.09233546252	0\\
7.09236469986	0\\
7.0923939372	0\\
7.09242317454	0\\
7.09245241188	0\\
7.09248164922	0\\
7.09251088656	0\\
7.0925401239	0\\
7.09256936124	0\\
7.09259859858	0\\
7.09262783592	0\\
7.09265707326	0\\
7.0926863106	0\\
7.09271554794	0\\
7.09274478528	0\\
7.09277402262	0\\
7.09280325996	0\\
7.0928324973	0\\
7.09286173464	0\\
7.09289097198	0\\
7.09292020932	0\\
7.09294944666	0\\
7.092978684	0\\
7.09300792134	0\\
7.09303715868	0\\
7.09306639602	0\\
7.09309563336	0\\
7.0931248707	0\\
7.09315410804	0\\
7.09318334538	0\\
7.09321258272	0\\
7.09324182006	0\\
7.0932710574	0\\
7.09330029474	0\\
7.09332953208	0\\
7.09335876942	0\\
7.09338800676	0\\
7.0934172441	0\\
7.09344648144	0\\
7.09347571878	0\\
7.09350495612	0\\
7.09353419346	0\\
7.0935634308	0\\
7.09359266814	0\\
7.09362190548	0\\
7.09365114282	0\\
7.09368038016	0\\
7.0937096175	0\\
7.09373885484	0\\
7.09376809218	0\\
7.09379732952	0\\
7.09382656686	0\\
7.0938558042	0\\
7.09388504154	0\\
7.09391427888	0\\
7.09394351622	0\\
7.09397275356	0\\
7.0940019909	0\\
7.09403122824	0\\
7.09406046558	0\\
7.09408970292	0\\
7.09411894026	0\\
7.0941481776	0\\
7.09417741494	0\\
7.09420665228	0\\
7.09423588962	0\\
7.09426512696	0\\
7.0942943643	0\\
7.09432360164	0\\
7.09435283898	0\\
7.09438207632	0\\
7.09441131366	0\\
7.094440551	0\\
7.09446978834	0\\
7.09449902568	0\\
7.09452826302	0\\
7.09455750036	0\\
7.0945867377	0\\
7.09461597504	0\\
7.09464521238	0\\
7.09467444972	0\\
7.09470368706	0\\
7.0947329244	0\\
7.09476216174	0\\
7.09479139908	0\\
7.09482063642	0\\
7.09484987376	0\\
7.0948791111	0\\
7.09490834844	0\\
7.09493758578	0\\
7.09496682312	0\\
7.09499606046	0\\
7.0950252978	0\\
7.09505453514	0\\
7.09508377248	0\\
7.09511300982	0\\
7.09514224716	0\\
7.0951714845	0\\
7.09520072184	0\\
7.09522995918	0\\
7.09525919652	0\\
7.09528843386	0\\
7.0953176712	0\\
7.09534690854	0\\
7.09537614588	0\\
7.09540538322	0\\
7.09543462056	0\\
7.0954638579	0\\
7.09549309524	0\\
7.09552233258	0\\
7.09555156992	0\\
7.09558080726	0\\
7.0956100446	0\\
7.09563928194	0\\
7.09566851928	0\\
7.09569775662	0\\
7.09572699396	0\\
7.0957562313	0\\
7.09578546864	0\\
7.09581470598	0\\
7.09584394332	0\\
7.09587318066	0\\
7.095902418	0\\
7.09593165534	0\\
7.09596089268	0\\
7.09599013002	0\\
7.09601936736	0\\
7.0960486047	0\\
7.09607784204	0\\
7.09610707938	0\\
7.09613631672	0\\
7.09616555406	0\\
7.0961947914	0\\
7.09622402874	0\\
7.09625326608	0\\
7.09628250342	0\\
7.09631174076	0\\
7.0963409781	0\\
7.09637021544	0\\
7.09639945278	0\\
7.09642869012	0\\
7.09645792746	0\\
7.0964871648	0\\
7.09651640214	0\\
7.09654563948	0\\
7.09657487682	0\\
7.09660411416	0\\
7.0966333515	0\\
7.09666258884	0\\
7.09669182618	0\\
7.09672106352	0\\
7.09675030086	0\\
7.0967795382	0\\
7.09680877554	0\\
7.09683801288	0\\
7.09686725022	0\\
7.09689648756	0\\
7.0969257249	0\\
7.09695496224	0\\
7.09698419958	0\\
7.09701343692	0\\
7.09704267426	0\\
7.0970719116	0\\
7.09710114894	0\\
7.09713038628	0\\
7.09715962362	0\\
7.09718886096	0\\
7.0972180983	0\\
7.09724733564	0\\
7.09727657298	0\\
7.09730581032	0\\
7.09733504766	0\\
7.097364285	0\\
7.09739352234	0\\
7.09742275968	0\\
7.09745199702	0\\
7.09748123436	0\\
7.0975104717	0\\
7.09753970904	0\\
7.09756894638	0\\
7.09759818372	0\\
7.09762742106	0\\
7.0976566584	0\\
7.09768589574	0\\
7.09771513308	0\\
7.09774437042	0\\
7.09777360776	0\\
7.0978028451	0\\
7.09783208244	0\\
7.09786131978	0\\
7.09789055712	0\\
7.09791979446	0\\
7.0979490318	0\\
7.09797826914	0\\
7.09800750648	0\\
7.09803674382	0\\
7.09806598116	0\\
7.0980952185	0\\
7.09812445584	0\\
7.09815369318	0\\
7.09818293052	0\\
7.09821216786	0\\
7.0982414052	0\\
7.09827064254	0\\
7.09829987988	0\\
7.09832911722	0\\
7.09835835456	0\\
7.0983875919	0\\
7.09841682924	0\\
7.09844606658	0\\
7.09847530392	0\\
7.09850454126	0\\
7.0985337786	0\\
7.09856301594	0\\
7.09859225328	0\\
7.09862149062	0\\
7.09865072796	0\\
7.0986799653	0\\
7.09870920264	0\\
7.09873843998	0\\
7.09876767732	0\\
7.09879691466	0\\
7.098826152	0\\
7.09885538934	0\\
7.09888462668	0\\
7.09891386402	0\\
7.09894310136	0\\
7.0989723387	0\\
7.09900157604	0\\
7.09903081338	0\\
7.09906005072	0\\
7.09908928806	0\\
7.0991185254	0\\
7.09914776274	0\\
7.09917700008	0\\
7.09920623742	0\\
7.09923547476	0\\
7.0992647121	0\\
7.09929394944	0\\
7.09932318678	0\\
7.09935242412	0\\
7.09938166146	0\\
7.0994108988	0\\
7.09944013614	0\\
7.09946937348	0\\
7.09949861082	0\\
7.09952784816	0\\
7.0995570855	0\\
7.09958632284	0\\
7.09961556018	0\\
7.09964479752	0\\
7.09967403486	0\\
7.0997032722	0\\
7.09973250954	0\\
7.09976174688	0\\
7.09979098422	0\\
7.09982022156	0\\
7.0998494589	0\\
7.09987869624	0\\
7.09990793358	0\\
7.09993717092	0\\
7.09996640826	0\\
7.0999956456	0\\
7.10002488294	0\\
7.10005412028	0\\
7.10008335762	0\\
7.10011259496	0\\
7.1001418323	0\\
7.10017106964	0\\
7.10020030698	0\\
7.10022954432	0\\
7.10025878166	0\\
7.100288019	0\\
7.10031725634	0\\
7.10034649368	0\\
7.10037573102	0\\
7.10040496836	0\\
7.1004342057	0\\
7.10046344304	0\\
7.10049268038	0\\
7.10052191772	0\\
7.10055115506	0\\
7.1005803924	0\\
7.10060962974	0\\
7.10063886708	0\\
7.10066810442	0\\
7.10069734176	0\\
7.1007265791	0\\
7.10075581644	0\\
7.10078505378	0\\
7.10081429112	0\\
7.10084352846	0\\
7.1008727658	0\\
7.10090200314	0\\
7.10093124048	0\\
7.10096047782	0\\
7.10098971516	0\\
7.1010189525	0\\
7.10104818984	0\\
7.10107742718	0\\
7.10110666452	0\\
7.10113590186	0\\
7.1011651392	0\\
7.10119437654	0\\
7.10122361388	0\\
7.10125285122	0\\
7.10128208856	0\\
7.1013113259	0\\
7.10134056324	0\\
7.10136980058	0\\
7.10139903792	0\\
7.10142827526	0\\
7.1014575126	0\\
7.10148674994	0\\
7.10151598728	0\\
7.10154522462	0\\
7.10157446196	0\\
7.1016036993	0\\
7.10163293664	0\\
7.10166217398	0\\
7.10169141132	0\\
7.10172064866	0\\
7.101749886	0\\
7.10177912334	0\\
7.10180836068	0\\
7.10183759802	0\\
7.10186683536	0\\
7.1018960727	0\\
7.10192531004	0\\
7.10195454738	0\\
7.10198378472	0\\
7.10201302206	0\\
7.1020422594	0\\
7.10207149674	0\\
7.10210073408	0\\
7.10212997142	0\\
7.10215920876	0\\
7.1021884461	0\\
7.10221768344	0\\
7.10224692078	0\\
7.10227615812	0\\
7.10230539546	0\\
7.1023346328	0\\
7.10236387014	0\\
7.10239310748	0\\
7.10242234482	0\\
7.10245158216	0\\
7.1024808195	0\\
7.10251005684	0\\
7.10253929418	0\\
7.10256853152	0\\
7.10259776886	0\\
7.1026270062	0\\
7.10265624354	0\\
7.10268548088	0\\
7.10271471822	0\\
7.10274395556	0\\
7.1027731929	0\\
7.10280243024	0\\
7.10283166758	0\\
7.10286090492	0\\
7.10289014226	0\\
7.1029193796	0\\
7.10294861694	0\\
7.10297785428	0\\
7.10300709162	0\\
7.10303632896	0\\
7.1030655663	0\\
7.10309480364	0\\
7.10312404098	0\\
7.10315327832	0\\
7.10318251566	0\\
7.103211753	0\\
7.10324099034	0\\
7.10327022768	0\\
7.10329946502	0\\
7.10332870236	0\\
7.1033579397	0\\
7.10338717704	0\\
7.10341641438	0\\
7.10344565172	0\\
7.10347488906	0\\
7.1035041264	0\\
7.10353336374	0\\
7.10356260108	0\\
7.10359183842	0\\
7.10362107576	0\\
7.1036503131	0\\
7.10367955044	0\\
7.10370878778	0\\
7.10373802512	0\\
7.10376726246	0\\
7.1037964998	0\\
7.10382573714	0\\
7.10385497448	0\\
7.10388421182	0\\
7.10391344916	0\\
7.1039426865	0\\
7.10397192384	0\\
7.10400116118	0\\
7.10403039852	0\\
7.10405963586	0\\
7.1040888732	0\\
7.10411811054	0\\
7.10414734788	0\\
7.10417658522	0\\
7.10420582256	0\\
7.1042350599	0\\
7.10426429724	0\\
7.10429353458	0\\
7.10432277192	0\\
7.10435200926	0\\
7.1043812466	0\\
7.10441048394	0\\
7.10443972128	0\\
7.10446895862	0\\
7.10449819596	0\\
7.1045274333	0\\
7.10455667064	0\\
7.10458590798	0\\
7.10461514532	0\\
7.10464438266	0\\
7.10467362	0\\
7.10470285734	0\\
7.10473209468	0\\
7.10476133202	0\\
7.10479056936	0\\
7.1048198067	0\\
7.10484904404	0\\
7.10487828138	0\\
7.10490751872	0\\
7.10493675606	0\\
7.1049659934	0\\
7.10499523074	0\\
7.10502446808	0\\
7.10505370542	0\\
7.10508294276	0\\
7.1051121801	0\\
7.10514141744	0\\
7.10517065478	0\\
7.10519989212	0\\
7.10522912946	0\\
7.1052583668	0\\
7.10528760414	0\\
7.10531684148	0\\
7.10534607882	0\\
7.10537531616	0\\
7.1054045535	0\\
7.10543379084	0\\
7.10546302818	0\\
7.10549226552	0\\
7.10552150286	0\\
7.1055507402	0\\
7.10557997754	0\\
7.10560921488	0\\
7.10563845222	0\\
7.10566768956	0\\
7.1056969269	0\\
7.10572616424	0\\
7.10575540158	0\\
7.10578463892	0\\
7.10581387626	0\\
7.1058431136	0\\
7.10587235094	0\\
7.10590158828	0\\
7.10593082562	0\\
7.10596006296	0\\
7.1059893003	0\\
7.10601853764	0\\
7.10604777498	0\\
7.10607701232	0\\
7.10610624966	0\\
7.106135487	0\\
7.10616472434	0\\
7.10619396168	0\\
7.10622319902	0\\
7.10625243636	0\\
7.1062816737	0\\
7.10631091104	0\\
7.10634014838	0\\
7.10636938572	0\\
7.10639862306	0\\
7.1064278604	0\\
7.10645709774	0\\
7.10648633508	0\\
7.10651557242	0\\
7.10654480976	0\\
7.1065740471	0\\
7.10660328444	0\\
7.10663252178	0\\
7.10666175912	0\\
7.10669099646	0\\
7.1067202338	0\\
7.10674947114	0\\
7.10677870848	0\\
7.10680794582	0\\
7.10683718316	0\\
7.1068664205	0\\
7.10689565784	0\\
7.10692489518	0\\
7.10695413252	0\\
7.10698336986	0\\
7.1070126072	0\\
7.10704184454	0\\
7.10707108188	0\\
7.10710031922	0\\
7.10712955656	0\\
7.1071587939	0\\
7.10718803124	0\\
7.10721726858	0\\
7.10724650592	0\\
7.10727574326	0\\
7.1073049806	0\\
7.10733421794	0\\
7.10736345528	0\\
7.10739269262	0\\
7.10742192996	0\\
7.1074511673	0\\
7.10748040464	0\\
7.10750964198	0\\
7.10753887932	0\\
7.10756811666	0\\
7.107597354	0\\
7.10762659134	0\\
7.10765582868	0\\
7.10768506602	0\\
7.10771430336	0\\
7.1077435407	0\\
7.10777277804	0\\
7.10780201538	0\\
7.10783125272	0\\
7.10786049006	0\\
7.1078897274	0\\
7.10791896474	0\\
7.10794820208	0\\
7.10797743942	0\\
7.10800667676	0\\
7.1080359141	0\\
7.10806515144	0\\
7.10809438878	0\\
7.10812362612	0\\
7.10815286346	0\\
7.1081821008	0\\
7.10821133814	0\\
7.10824057548	0\\
7.10826981282	0\\
7.10829905016	0\\
7.1083282875	0\\
7.10835752484	0\\
7.10838676218	0\\
7.10841599952	0\\
7.10844523686	0\\
7.1084744742	0\\
7.10850371154	0\\
7.10853294888	0\\
7.10856218622	0\\
7.10859142356	0\\
7.1086206609	0\\
7.10864989824	0\\
7.10867913558	0\\
7.10870837292	0\\
7.10873761026	0\\
7.1087668476	0\\
7.10879608494	0\\
7.10882532228	0\\
7.10885455962	0\\
7.10888379696	0\\
7.1089130343	0\\
7.10894227164	0\\
7.10897150898	0\\
7.10900074632	0\\
7.10902998366	0\\
7.109059221	0\\
7.10908845834	0\\
7.10911769568	0\\
7.10914693302	0\\
7.10917617036	0\\
7.1092054077	0\\
7.10923464504	0\\
7.10926388238	0\\
7.10929311972	0\\
7.10932235706	0\\
7.1093515944	0\\
7.10938083174	0\\
7.10941006908	0\\
7.10943930642	0\\
7.10946854376	0\\
7.1094977811	0\\
7.10952701844	0\\
7.10955625578	0\\
7.10958549312	0\\
7.10961473046	0\\
7.1096439678	0\\
7.10967320514	0\\
7.10970244248	0\\
7.10973167982	0\\
7.10976091716	0\\
7.1097901545	0\\
7.10981939184	0\\
7.10984862918	0\\
7.10987786652	0\\
7.10990710386	0\\
7.1099363412	0\\
7.10996557854	0\\
7.10999481588	0\\
7.11002405322	0\\
7.11005329056	0\\
7.1100825279	0\\
7.11011176524	0\\
7.11014100258	0\\
7.11017023992	0\\
7.11019947726	0\\
7.1102287146	0\\
7.11025795194	0\\
7.11028718928	0\\
7.11031642662	0\\
7.11034566396	0\\
7.1103749013	0\\
7.11040413864	0\\
7.11043337598	0\\
7.11046261332	0\\
7.11049185066	0\\
7.110521088	0\\
7.11055032534	0\\
7.11057956268	0\\
7.11060880002	0\\
7.11063803736	0\\
7.1106672747	0\\
7.11069651204	0\\
7.11072574938	0\\
7.11075498672	0\\
7.11078422406	0\\
7.1108134614	0\\
7.11084269874	0\\
7.11087193608	0\\
7.11090117342	0\\
7.11093041076	0\\
7.1109596481	0\\
7.11098888544	0\\
7.11101812278	0\\
7.11104736012	0\\
7.11107659746	0\\
7.1111058348	0\\
7.11113507214	0\\
7.11116430948	0\\
7.11119354682	0\\
7.11122278416	0\\
7.1112520215	0\\
7.11128125884	0\\
7.11131049618	0\\
7.11133973352	0\\
7.11136897086	0\\
7.1113982082	0\\
7.11142744554	0\\
7.11145668288	0\\
7.11148592022	0\\
7.11151515756	0\\
7.1115443949	0\\
7.11157363224	0\\
7.11160286958	0\\
7.11163210692	0\\
7.11166134426	0\\
7.1116905816	0\\
7.11171981894	0\\
7.11174905628	0\\
7.11177829362	0\\
7.11180753096	0\\
7.1118367683	0\\
7.11186600564	0\\
7.11189524298	0\\
7.11192448032	0\\
7.11195371766	0\\
7.111982955	0\\
7.11201219234	0\\
7.11204142968	0\\
7.11207066702	0\\
7.11209990436	0\\
7.1121291417	0\\
7.11215837904	0\\
7.11218761638	0\\
7.11221685372	0\\
7.11224609106	0\\
7.1122753284	0\\
7.11230456574	0\\
7.11233380308	0\\
7.11236304042	0\\
7.11239227776	0\\
7.1124215151	0\\
7.11245075244	0\\
7.11247998978	0\\
7.11250922712	0\\
7.11253846446	0\\
7.1125677018	0\\
7.11259693914	0\\
7.11262617648	0\\
7.11265541382	0\\
7.11268465116	0\\
7.1127138885	0\\
7.11274312584	0\\
7.11277236318	0\\
7.11280160052	0\\
7.11283083786	0\\
7.1128600752	0\\
7.11288931254	0\\
7.11291854988	0\\
7.11294778722	0\\
7.11297702456	0\\
7.1130062619	0\\
7.11303549924	0\\
7.11306473658	0\\
7.11309397392	0\\
7.11312321126	0\\
7.1131524486	0\\
7.11318168594	0\\
7.11321092328	0\\
7.11324016062	0\\
7.11326939796	0\\
7.1132986353	0\\
7.11332787264	0\\
7.11335710998	0\\
7.11338634732	0\\
7.11341558466	0\\
7.113444822	0\\
7.11347405934	0\\
7.11350329668	0\\
7.11353253402	0\\
7.11356177136	0\\
7.1135910087	0\\
7.11362024604	0\\
7.11364948338	0\\
7.11367872072	0\\
7.11370795806	0\\
7.1137371954	0\\
7.11376643274	0\\
7.11379567008	0\\
7.11382490742	0\\
7.11385414476	0\\
7.1138833821	0\\
7.11391261944	0\\
7.11394185678	0\\
7.11397109412	0\\
7.11400033146	0\\
7.1140295688	0\\
7.11405880614	0\\
7.11408804348	0\\
7.11411728082	0\\
7.11414651816	0\\
7.1141757555	0\\
7.11420499284	0\\
7.11423423018	0\\
7.11426346752	0\\
7.11429270486	0\\
7.1143219422	0\\
7.11435117954	0\\
7.11438041688	0\\
7.11440965422	0\\
7.11443889156	0\\
7.1144681289	0\\
7.11449736624	0\\
7.11452660358	0\\
7.11455584092	0\\
7.11458507826	0\\
7.1146143156	0\\
7.11464355294	0\\
7.11467279028	0\\
7.11470202762	0\\
7.11473126496	0\\
7.1147605023	0\\
7.11478973964	0\\
7.11481897698	0\\
7.11484821432	0\\
7.11487745166	0\\
7.114906689	0\\
7.11493592634	0\\
7.11496516368	0\\
7.11499440102	0\\
7.11502363836	0\\
7.1150528757	0\\
7.11508211304	0\\
7.11511135038	0\\
7.11514058772	0\\
7.11516982506	0\\
7.1151990624	0\\
7.11522829974	0\\
7.11525753708	0\\
7.11528677442	0\\
7.11531601176	0\\
7.1153452491	0\\
7.11537448644	0\\
7.11540372378	0\\
7.11543296112	0\\
7.11546219846	0\\
7.1154914358	0\\
7.11552067314	0\\
7.11554991048	0\\
7.11557914782	0\\
7.11560838516	0\\
7.1156376225	0\\
7.11566685984	0\\
7.11569609718	0\\
7.11572533452	0\\
7.11575457186	0\\
7.1157838092	0\\
7.11581304654	0\\
7.11584228388	0\\
7.11587152122	0\\
7.11590075856	0\\
7.1159299959	0\\
7.11595923324	0\\
7.11598847058	0\\
7.11601770792	0\\
7.11604694526	0\\
7.1160761826	0\\
7.11610541994	0\\
7.11613465728	0\\
7.11616389462	0\\
7.11619313196	0\\
7.1162223693	0\\
7.11625160664	0\\
7.11628084398	0\\
7.11631008132	0\\
7.11633931866	0\\
7.116368556	0\\
7.11639779334	0\\
7.11642703068	0\\
7.11645626802	0\\
7.11648550536	0\\
7.1165147427	0\\
7.11654398004	0\\
7.11657321738	0\\
7.11660245472	0\\
7.11663169206	0\\
7.1166609294	0\\
7.11669016674	0\\
7.11671940408	0\\
7.11674864142	0\\
7.11677787876	0\\
7.1168071161	0\\
7.11683635344	0\\
7.11686559078	0\\
7.11689482812	0\\
7.11692406546	0\\
7.1169533028	0\\
7.11698254014	0\\
7.11701177748	0\\
7.11704101482	0\\
7.11707025216	0\\
7.1170994895	0\\
7.11712872684	0\\
7.11715796418	0\\
7.11718720152	0\\
7.11721643886	0\\
7.1172456762	0\\
7.11727491354	0\\
7.11730415088	0\\
7.11733338822	0\\
7.11736262556	0\\
7.1173918629	0\\
7.11742110024	0\\
7.11745033758	0\\
7.11747957492	0\\
7.11750881226	0\\
7.1175380496	0\\
7.11756728694	0\\
7.11759652428	0\\
7.11762576162	0\\
7.11765499896	0\\
7.1176842363	0\\
7.11771347364	0\\
7.11774271098	0\\
7.11777194832	0\\
7.11780118566	0\\
7.117830423	0\\
7.11785966034	0\\
7.11788889768	0\\
7.11791813502	0\\
7.11794737236	0\\
7.1179766097	0\\
7.11800584704	0\\
7.11803508438	0\\
7.11806432172	0\\
7.11809355906	0\\
7.1181227964	0\\
7.11815203374	0\\
7.11818127108	0\\
7.11821050842	0\\
7.11823974576	0\\
7.1182689831	0\\
7.11829822044	0\\
7.11832745778	0\\
7.11835669512	0\\
7.11838593246	0\\
7.1184151698	0\\
7.11844440714	0\\
7.11847364448	0\\
7.11850288182	0\\
7.11853211916	0\\
7.1185613565	0\\
7.11859059384	0\\
7.11861983118	0\\
7.11864906852	0\\
7.11867830586	0\\
7.1187075432	0\\
7.11873678054	0\\
7.11876601788	0\\
7.11879525522	0\\
7.11882449256	0\\
7.1188537299	0\\
7.11888296724	0\\
7.11891220458	0\\
7.11894144192	0\\
7.11897067926	0\\
7.1189999166	0\\
7.11902915394	0\\
7.11905839128	0\\
7.11908762862	0\\
7.11911686596	0\\
7.1191461033	0\\
7.11917534064	0\\
7.11920457798	0\\
7.11923381532	0\\
7.11926305266	0\\
7.11929229	0\\
7.11932152734	0\\
7.11935076468	0\\
7.11938000202	0\\
7.11940923936	0\\
7.1194384767	0\\
7.11946771404	0\\
7.11949695138	0\\
7.11952618872	0\\
7.11955542606	0\\
7.1195846634	0\\
7.11961390074	0\\
7.11964313808	0\\
7.11967237542	0\\
7.11970161276	0\\
7.1197308501	0\\
7.11976008744	0\\
7.11978932478	0\\
7.11981856212	0\\
7.11984779946	0\\
7.1198770368	0\\
7.11990627414	0\\
7.11993551148	0\\
7.11996474882	0\\
7.11999398616	0\\
7.1200232235	0\\
7.12005246084	0\\
7.12008169818	0\\
7.12011093552	0\\
7.12014017286	0\\
7.1201694102	0\\
7.12019864754	0\\
7.12022788488	0\\
7.12025712222	0\\
7.12028635956	0\\
7.1203155969	0\\
7.12034483424	0\\
7.12037407158	0\\
7.12040330892	0\\
7.12043254626	0\\
7.1204617836	0\\
7.12049102094	0\\
7.12052025828	0\\
7.12054949562	0\\
7.12057873296	0\\
7.1206079703	0\\
7.12063720764	0\\
7.12066644498	0\\
7.12069568232	0\\
7.12072491966	0\\
7.120754157	0\\
7.12078339434	0\\
7.12081263168	0\\
7.12084186902	0\\
7.12087110636	0\\
7.1209003437	0\\
7.12092958104	0\\
7.12095881838	0\\
7.12098805572	0\\
7.12101729306	0\\
7.1210465304	0\\
7.12107576774	0\\
7.12110500508	0\\
7.12113424242	0\\
7.12116347976	0\\
7.1211927171	0\\
7.12122195444	0\\
7.12125119178	0\\
7.12128042912	0\\
7.12130966646	0\\
7.1213389038	0\\
7.12136814114	0\\
7.12139737848	0\\
7.12142661582	0\\
7.12145585316	0\\
7.1214850905	0\\
7.12151432784	0\\
7.12154356518	0\\
7.12157280252	0\\
7.12160203986	0\\
7.1216312772	0\\
7.12166051454	0\\
7.12168975188	0\\
7.12171898922	0\\
7.12174822656	0\\
7.1217774639	0\\
7.12180670124	0\\
7.12183593858	0\\
7.12186517592	0\\
7.12189441326	0\\
7.1219236506	0\\
7.12195288794	0\\
7.12198212528	0\\
7.12201136262	0\\
7.12204059996	0\\
7.1220698373	0\\
7.12209907464	0\\
7.12212831198	0\\
7.12215754932	0\\
7.12218678666	0\\
7.122216024	0\\
7.12224526134	0\\
7.12227449868	0\\
7.12230373602	0\\
7.12233297336	0\\
7.1223622107	0\\
7.12239144804	0\\
7.12242068538	0\\
7.12244992272	0\\
7.12247916006	0\\
7.1225083974	0\\
7.12253763474	0\\
7.12256687208	0\\
7.12259610942	0\\
7.12262534676	0\\
7.1226545841	0\\
7.12268382144	0\\
7.12271305878	0\\
7.12274229612	0\\
7.12277153346	0\\
7.1228007708	0\\
7.12283000814	0\\
7.12285924548	0\\
7.12288848282	0\\
7.12291772016	0\\
7.1229469575	0\\
7.12297619484	0\\
7.12300543218	0\\
7.12303466952	0\\
7.12306390686	0\\
7.1230931442	0\\
7.12312238154	0\\
7.12315161888	0\\
7.12318085622	0\\
7.12321009356	0\\
7.1232393309	0\\
7.12326856824	0\\
7.12329780558	0\\
7.12332704292	0\\
7.12335628026	0\\
7.1233855176	0\\
7.12341475494	0\\
7.12344399228	0\\
7.12347322962	0\\
7.12350246696	0\\
7.1235317043	0\\
7.12356094164	0\\
7.12359017898	0\\
7.12361941632	0\\
7.12364865366	0\\
7.123677891	0\\
7.12370712834	0\\
7.12373636568	0\\
7.12376560302	0\\
7.12379484036	0\\
7.1238240777	0\\
7.12385331504	0\\
7.12388255238	0\\
7.12391178972	0\\
7.12394102706	0\\
7.1239702644	0\\
7.12399950174	0\\
7.12402873908	0\\
7.12405797642	0\\
7.12408721376	0\\
7.1241164511	0\\
7.12414568844	0\\
7.12417492578	0\\
7.12420416312	0\\
7.12423340046	0\\
7.1242626378	0\\
7.12429187514	0\\
7.12432111248	0\\
7.12435034982	0\\
7.12437958716	0\\
7.1244088245	0\\
7.12443806184	0\\
7.12446729918	0\\
7.12449653652	0\\
7.12452577386	0\\
7.1245550112	0\\
7.12458424854	0\\
7.12461348588	0\\
7.12464272322	0\\
7.12467196056	0\\
7.1247011979	0\\
7.12473043524	0\\
7.12475967258	0\\
7.12478890992	0\\
7.12481814726	0\\
7.1248473846	0\\
7.12487662194	0\\
7.12490585928	0\\
7.12493509662	0\\
7.12496433396	0\\
7.1249935713	0\\
7.12502280864	0\\
7.12505204598	0\\
7.12508128332	0\\
7.12511052066	0\\
7.125139758	0\\
7.12516899534	0\\
7.12519823268	0\\
7.12522747002	0\\
7.12525670736	0\\
7.1252859447	0\\
7.12531518204	0\\
7.12534441938	0\\
7.12537365672	0\\
7.12540289406	0\\
7.1254321314	0\\
7.12546136874	0\\
7.12549060608	0\\
7.12551984342	0\\
7.12554908076	0\\
7.1255783181	0\\
7.12560755544	0\\
7.12563679278	0\\
7.12566603012	0\\
7.12569526746	0\\
7.1257245048	0\\
7.12575374214	0\\
7.12578297948	0\\
7.12581221682	0\\
7.12584145416	0\\
7.1258706915	0\\
7.12589992884	0\\
7.12592916618	0\\
7.12595840352	0\\
7.12598764086	0\\
7.1260168782	0\\
7.12604611554	0\\
7.12607535288	0\\
7.12610459022	0\\
7.12613382756	0\\
7.1261630649	0\\
7.12619230224	0\\
7.12622153958	0\\
7.12625077692	0\\
7.12628001426	0\\
7.1263092516	0\\
7.12633848894	0\\
7.12636772628	0\\
7.12639696362	0\\
7.12642620096	0\\
7.1264554383	0\\
7.12648467564	0\\
7.12651391298	0\\
7.12654315032	0\\
7.12657238766	0\\
7.126601625	0\\
7.12663086234	0\\
7.12666009968	0\\
7.12668933702	0\\
7.12671857436	0\\
7.1267478117	0\\
7.12677704904	0\\
7.12680628638	0\\
7.12683552372	0\\
7.12686476106	0\\
7.1268939984	0\\
7.12692323574	0\\
7.12695247308	0\\
7.12698171042	0\\
7.12701094776	0\\
7.1270401851	0\\
7.12706942244	0\\
7.12709865978	0\\
7.12712789712	0\\
7.12715713446	0\\
7.1271863718	0\\
7.12721560914	0\\
7.12724484648	0\\
7.12727408382	0\\
7.12730332116	0\\
7.1273325585	0\\
7.12736179584	0\\
7.12739103318	0\\
7.12742027052	0\\
7.12744950786	0\\
7.1274787452	0\\
7.12750798254	0\\
7.12753721988	0\\
7.12756645722	0\\
7.12759569456	0\\
7.1276249319	0\\
7.12765416924	0\\
7.12768340658	0\\
7.12771264392	0\\
7.12774188126	0\\
7.1277711186	0\\
7.12780035594	0\\
7.12782959328	0\\
7.12785883062	0\\
7.12788806796	0\\
7.1279173053	0\\
7.12794654264	0\\
7.12797577998	0\\
7.12800501732	0\\
7.12803425466	0\\
7.128063492	0\\
7.12809272934	0\\
7.12812196668	0\\
7.12815120402	0\\
7.12818044136	0\\
7.1282096787	0\\
7.12823891604	0\\
7.12826815338	0\\
7.12829739072	0\\
7.12832662806	0\\
7.1283558654	0\\
7.12838510274	0\\
7.12841434008	0\\
7.12844357742	0\\
7.12847281476	0\\
7.1285020521	0\\
7.12853128944	0\\
7.12856052678	0\\
7.12858976412	0\\
7.12861900146	0\\
7.1286482388	0\\
7.12867747614	0\\
7.12870671348	0\\
7.12873595082	0\\
7.12876518816	0\\
7.1287944255	0\\
7.12882366284	0\\
7.12885290018	0\\
7.12888213752	0\\
7.12891137486	0\\
7.1289406122	0\\
7.12896984954	0\\
7.12899908688	0\\
7.12902832422	0\\
7.12905756156	0\\
7.1290867989	0\\
7.12911603624	0\\
7.12914527358	0\\
7.12917451092	0\\
7.12920374826	0\\
7.1292329856	0\\
7.12926222294	0\\
7.12929146028	0\\
7.12932069762	0\\
7.12934993496	0\\
7.1293791723	0\\
7.12940840964	0\\
7.12943764698	0\\
7.12946688432	0\\
7.12949612166	0\\
7.129525359	0\\
7.12955459634	0\\
7.12958383368	0\\
7.12961307102	0\\
7.12964230836	0\\
7.1296715457	0\\
7.12970078304	0\\
7.12973002038	0\\
7.12975925772	0\\
7.12978849506	0\\
7.1298177324	0\\
7.12984696974	0\\
7.12987620708	0\\
7.12990544442	0\\
7.12993468176	0\\
7.1299639191	0\\
7.12999315644	0\\
7.13002239378	0\\
7.13005163112	0\\
7.13008086846	0\\
7.1301101058	0\\
7.13013934314	0\\
7.13016858048	0\\
7.13019781782	0\\
7.13022705516	0\\
7.1302562925	0\\
7.13028552984	0\\
7.13031476718	0\\
7.13034400452	0\\
7.13037324186	0\\
7.1304024792	0\\
7.13043171654	0\\
7.13046095388	0\\
7.13049019122	0\\
7.13051942856	0\\
7.1305486659	0\\
7.13057790324	0\\
7.13060714058	0\\
7.13063637792	0\\
7.13066561526	0\\
7.1306948526	0\\
7.13072408994	0\\
7.13075332728	0\\
7.13078256462	0\\
7.13081180196	0\\
7.1308410393	0\\
7.13087027664	0\\
7.13089951398	0\\
7.13092875132	0\\
7.13095798866	0\\
7.130987226	0\\
7.13101646334	0\\
7.13104570068	0\\
7.13107493802	0\\
7.13110417536	0\\
7.1311334127	0\\
7.13116265004	0\\
7.13119188738	0\\
7.13122112472	0\\
7.13125036206	0\\
7.1312795994	0\\
7.13130883674	0\\
7.13133807408	0\\
7.13136731142	0\\
7.13139654876	0\\
7.1314257861	0\\
7.13145502344	0\\
7.13148426078	0\\
7.13151349812	0\\
7.13154273546	0\\
7.1315719728	0\\
7.13160121014	0\\
7.13163044748	0\\
7.13165968482	0\\
7.13168892216	0\\
7.1317181595	0\\
7.13174739684	0\\
7.13177663418	0\\
7.13180587152	0\\
7.13183510886	0\\
7.1318643462	0\\
7.13189358354	0\\
7.13192282088	0\\
7.13195205822	0\\
7.13198129556	0\\
7.1320105329	0\\
7.13203977024	0\\
7.13206900758	0\\
7.13209824492	0\\
7.13212748226	0\\
7.1321567196	0\\
7.13218595694	0\\
7.13221519428	0\\
7.13224443162	0\\
7.13227366896	0\\
7.1323029063	0\\
7.13233214364	0\\
7.13236138098	0\\
7.13239061832	0\\
7.13241985566	0\\
7.132449093	0\\
7.13247833034	0\\
7.13250756768	0\\
7.13253680502	0\\
7.13256604236	0\\
7.1325952797	0\\
7.13262451704	0\\
7.13265375438	0\\
7.13268299172	0\\
7.13271222906	0\\
7.1327414664	0\\
7.13277070374	0\\
7.13279994108	0\\
7.13282917842	0\\
7.13285841576	0\\
7.1328876531	0\\
7.13291689044	0\\
7.13294612778	0\\
7.13297536512	0\\
7.13300460246	0\\
7.1330338398	0\\
7.13306307714	0\\
7.13309231448	0\\
7.13312155182	0\\
7.13315078916	0\\
7.1331800265	0\\
7.13320926384	0\\
7.13323850118	0\\
7.13326773852	0\\
7.13329697586	0\\
7.1333262132	0\\
7.13335545054	0\\
7.13338468788	0\\
7.13341392522	0\\
7.13344316256	0\\
7.1334723999	0\\
7.13350163724	0\\
7.13353087458	0\\
7.13356011192	0\\
7.13358934926	0\\
7.1336185866	0\\
7.13364782394	0\\
7.13367706128	0\\
7.13370629862	0\\
7.13373553596	0\\
7.1337647733	0\\
7.13379401064	0\\
7.13382324798	0\\
7.13385248532	0\\
7.13388172266	0\\
7.13391096	0\\
7.13394019734	0\\
7.13396943468	0\\
7.13399867202	0\\
7.13402790936	0\\
7.1340571467	0\\
7.13408638404	0\\
7.13411562138	0\\
7.13414485872	0\\
7.13417409606	0\\
7.1342033334	0\\
7.13423257074	0\\
7.13426180808	0\\
7.13429104542	0\\
7.13432028276	0\\
7.1343495201	0\\
7.13437875744	0\\
7.13440799478	0\\
7.13443723212	0\\
7.13446646946	0\\
7.1344957068	0\\
7.13452494414	0\\
7.13455418148	0\\
7.13458341882	0\\
7.13461265616	0\\
7.1346418935	0\\
7.13467113084	0\\
7.13470036818	0\\
7.13472960552	0\\
7.13475884286	0\\
7.1347880802	0\\
7.13481731754	0\\
7.13484655488	0\\
7.13487579222	0\\
7.13490502956	0\\
7.1349342669	0\\
7.13496350424	0\\
7.13499274158	0\\
7.13502197892	0\\
7.13505121626	0\\
7.1350804536	0\\
7.13510969094	0\\
7.13513892828	0\\
7.13516816562	0\\
7.13519740296	0\\
7.1352266403	0\\
7.13525587764	0\\
7.13528511498	0\\
7.13531435232	0\\
7.13534358966	0\\
7.135372827	0\\
7.13540206434	0\\
7.13543130168	0\\
7.13546053902	0\\
7.13548977636	0\\
7.1355190137	0\\
7.13554825104	0\\
7.13557748838	0\\
7.13560672572	0\\
7.13563596306	0\\
7.1356652004	0\\
7.13569443774	0\\
7.13572367508	0\\
7.13575291242	0\\
7.13578214976	0\\
7.1358113871	0\\
7.13584062444	0\\
7.13586986178	0\\
7.13589909912	0\\
7.13592833646	0\\
7.1359575738	0\\
7.13598681114	0\\
7.13601604848	0\\
7.13604528582	0\\
7.13607452316	0\\
7.1361037605	0\\
7.13613299784	0\\
7.13616223518	0\\
7.13619147252	0\\
7.13622070986	0\\
7.1362499472	0\\
7.13627918454	0\\
7.13630842188	0\\
7.13633765922	0\\
7.13636689656	0\\
7.1363961339	0\\
7.13642537124	0\\
7.13645460858	0\\
7.13648384592	0\\
7.13651308326	0\\
7.1365423206	0\\
7.13657155794	0\\
7.13660079528	0\\
7.13663003262	0\\
7.13665926996	0\\
7.1366885073	0\\
7.13671774464	0\\
7.13674698198	0\\
7.13677621932	0\\
7.13680545666	0\\
7.136834694	0\\
7.13686393134	0\\
7.13689316868	0\\
7.13692240602	0\\
7.13695164336	0\\
7.1369808807	0\\
7.13701011804	0\\
7.13703935538	0\\
7.13706859272	0\\
7.13709783006	0\\
7.1371270674	0\\
7.13715630474	0\\
7.13718554208	0\\
7.13721477942	0\\
7.13724401676	0\\
7.1372732541	0\\
7.13730249144	0\\
7.13733172878	0\\
7.13736096612	0\\
7.13739020346	0\\
7.1374194408	0\\
7.13744867814	0\\
7.13747791548	0\\
7.13750715282	0\\
7.13753639016	0\\
7.1375656275	0\\
7.13759486484	0\\
7.13762410218	0\\
7.13765333952	0\\
7.13768257686	0\\
7.1377118142	0\\
7.13774105154	0\\
7.13777028888	0\\
7.13779952622	0\\
7.13782876356	0\\
7.1378580009	0\\
7.13788723824	0\\
7.13791647558	0\\
7.13794571292	0\\
7.13797495026	0\\
7.1380041876	0\\
7.13803342494	0\\
7.13806266228	0\\
7.13809189962	0\\
7.13812113696	0\\
7.1381503743	0\\
7.13817961164	0\\
7.13820884898	0\\
7.13823808632	0\\
7.13826732366	0\\
7.138296561	0\\
7.13832579834	0\\
7.13835503568	0\\
7.13838427302	0\\
7.13841351036	0\\
7.1384427477	0\\
7.13847198504	0\\
7.13850122238	0\\
7.13853045972	0\\
7.13855969706	0\\
7.1385889344	0\\
7.13861817174	0\\
7.13864740908	0\\
7.13867664642	0\\
7.13870588376	0\\
7.1387351211	0\\
7.13876435844	0\\
7.13879359578	0\\
7.13882283312	0\\
7.13885207046	0\\
7.1388813078	0\\
7.13891054514	0\\
7.13893978248	0\\
7.13896901982	0\\
7.13899825716	0\\
7.1390274945	0\\
7.13905673184	0\\
7.13908596918	0\\
7.13911520652	0\\
7.13914444386	0\\
7.1391736812	0\\
7.13920291854	0\\
7.13923215588	0\\
7.13926139322	0\\
7.13929063056	0\\
7.1393198679	0\\
7.13934910524	0\\
7.13937834258	0\\
7.13940757992	0\\
7.13943681726	0\\
7.1394660546	0\\
7.13949529194	0\\
7.13952452928	0\\
7.13955376662	0\\
7.13958300396	0\\
7.1396122413	0\\
7.13964147864	0\\
7.13967071598	0\\
7.13969995332	0\\
7.13972919066	0\\
7.139758428	0\\
7.13978766534	0\\
7.13981690268	0\\
7.13984614002	0\\
7.13987537736	0\\
7.1399046147	0\\
7.13993385204	0\\
7.13996308938	0\\
7.13999232672	0\\
7.14002156406	0\\
7.1400508014	0\\
7.14008003874	0\\
7.14010927608	0\\
7.14013851342	0\\
7.14016775076	0\\
7.1401969881	0\\
7.14022622544	0\\
7.14025546278	0\\
7.14028470012	0\\
7.14031393746	0\\
7.1403431748	0\\
7.14037241214	0\\
7.14040164948	0\\
7.14043088682	0\\
7.14046012416	0\\
7.1404893615	0\\
7.14051859884	0\\
7.14054783618	0\\
7.14057707352	0\\
7.14060631086	0\\
7.1406355482	0\\
7.14066478554	0\\
7.14069402288	0\\
7.14072326022	0\\
7.14075249756	0\\
7.1407817349	0\\
7.14081097224	0\\
7.14084020958	0\\
7.14086944692	0\\
7.14089868426	0\\
7.1409279216	0\\
7.14095715894	0\\
7.14098639628	0\\
7.14101563362	0\\
7.14104487096	0\\
7.1410741083	0\\
7.14110334564	0\\
7.14113258298	0\\
7.14116182032	0\\
7.14119105766	0\\
7.141220295	0\\
7.14124953234	0\\
7.14127876968	0\\
7.14130800702	0\\
7.14133724436	0\\
7.1413664817	0\\
7.14139571904	0\\
7.14142495638	0\\
7.14145419372	0\\
7.14148343106	0\\
7.1415126684	0\\
7.14154190574	0\\
7.14157114308	0\\
7.14160038042	0\\
7.14162961776	0\\
7.1416588551	0\\
7.14168809244	0\\
7.14171732978	0\\
7.14174656712	0\\
7.14177580446	0\\
7.1418050418	0\\
7.14183427914	0\\
7.14186351648	0\\
7.14189275382	0\\
7.14192199116	0\\
7.1419512285	0\\
7.14198046584	0\\
7.14200970318	0\\
7.14203894052	0\\
7.14206817786	0\\
7.1420974152	0\\
7.14212665254	0\\
7.14215588988	0\\
7.14218512722	0\\
7.14221436456	0\\
7.1422436019	0\\
7.14227283924	0\\
7.14230207658	0\\
7.14233131392	0\\
7.14236055126	0\\
7.1423897886	0\\
7.14241902594	0\\
7.14244826328	0\\
7.14247750062	0\\
7.14250673796	0\\
7.1425359753	0\\
7.14256521264	0\\
7.14259444998	0\\
7.14262368732	0\\
7.14265292466	0\\
7.142682162	0\\
7.14271139934	0\\
7.14274063668	0\\
7.14276987402	0\\
7.14279911136	0\\
7.1428283487	0\\
7.14285758604	0\\
7.14288682338	0\\
7.14291606072	0\\
7.14294529806	0\\
7.1429745354	0\\
7.14300377274	0\\
7.14303301008	0\\
7.14306224742	0\\
7.14309148476	0\\
7.1431207221	0\\
7.14314995944	0\\
7.14317919678	0\\
7.14320843412	0\\
7.14323767146	0\\
7.1432669088	0\\
7.14329614614	0\\
7.14332538348	0\\
7.14335462082	0\\
7.14338385816	0\\
7.1434130955	0\\
7.14344233284	0\\
7.14347157018	0\\
7.14350080752	0\\
7.14353004486	0\\
7.1435592822	0\\
7.14358851954	0\\
7.14361775688	0\\
7.14364699422	0\\
7.14367623156	0\\
7.1437054689	0\\
7.14373470624	0\\
7.14376394358	0\\
7.14379318092	0\\
7.14382241826	0\\
7.1438516556	0\\
7.14388089294	0\\
7.14391013028	0\\
7.14393936762	0\\
7.14396860496	0\\
7.1439978423	0\\
7.14402707964	0\\
7.14405631698	0\\
7.14408555432	0\\
7.14411479166	0\\
7.144144029	0\\
7.14417326634	0\\
7.14420250368	0\\
7.14423174102	0\\
7.14426097836	0\\
7.1442902157	0\\
7.14431945304	0\\
7.14434869038	0\\
7.14437792772	0\\
7.14440716506	0\\
7.1444364024	0\\
7.14446563974	0\\
7.14449487708	0\\
7.14452411442	0\\
7.14455335176	0\\
7.1445825891	0\\
7.14461182644	0\\
7.14464106378	0\\
7.14467030112	0\\
7.14469953846	0\\
7.1447287758	0\\
7.14475801314	0\\
7.14478725048	0\\
7.14481648782	0\\
7.14484572516	0\\
7.1448749625	0\\
7.14490419984	0\\
7.14493343718	0\\
7.14496267452	0\\
7.14499191186	0\\
7.1450211492	0\\
7.14505038654	0\\
7.14507962388	0\\
7.14510886122	0\\
7.14513809856	0\\
7.1451673359	0\\
7.14519657324	0\\
7.14522581058	0\\
7.14525504792	0\\
7.14528428526	0\\
7.1453135226	0\\
7.14534275994	0\\
7.14537199728	0\\
7.14540123462	0\\
7.14543047196	0\\
7.1454597093	0\\
7.14548894664	0\\
7.14551818398	0\\
7.14554742132	0\\
7.14557665866	0\\
7.145605896	0\\
7.14563513334	0\\
7.14566437068	0\\
7.14569360802	0\\
7.14572284536	0\\
7.1457520827	0\\
7.14578132004	0\\
7.14581055738	0\\
7.14583979472	0\\
7.14586903206	0\\
7.1458982694	0\\
7.14592750674	0\\
7.14595674408	0\\
7.14598598142	0\\
7.14601521876	0\\
7.1460444561	0\\
7.14607369344	0\\
7.14610293078	0\\
7.14613216812	0\\
7.14616140546	0\\
7.1461906428	0\\
7.14621988014	0\\
7.14624911748	0\\
7.14627835482	0\\
7.14630759216	0\\
7.1463368295	0\\
7.14636606684	0\\
7.14639530418	0\\
7.14642454152	0\\
7.14645377886	0\\
7.1464830162	0\\
7.14651225354	0\\
7.14654149088	0\\
7.14657072822	0\\
7.14659996556	0\\
7.1466292029	0\\
7.14665844024	0\\
7.14668767758	0\\
7.14671691492	0\\
7.14674615226	0\\
7.1467753896	0\\
7.14680462694	0\\
7.14683386428	0\\
7.14686310162	0\\
7.14689233896	0\\
7.1469215763	0\\
7.14695081364	0\\
7.14698005098	0\\
7.14700928832	0\\
7.14703852566	0\\
7.147067763	0\\
7.14709700034	0\\
7.14712623768	0\\
7.14715547502	0\\
7.14718471236	0\\
7.1472139497	0\\
7.14724318704	0\\
7.14727242438	0\\
7.14730166172	0\\
7.14733089906	0\\
7.1473601364	0\\
7.14738937374	0\\
7.14741861108	0\\
7.14744784842	0\\
7.14747708576	0\\
7.1475063231	0\\
7.14753556044	0\\
7.14756479778	0\\
7.14759403512	0\\
7.14762327246	0\\
7.1476525098	0\\
7.14768174714	0\\
7.14771098448	0\\
7.14774022182	0\\
7.14776945916	0\\
7.1477986965	0\\
7.14782793384	0\\
7.14785717118	0\\
7.14788640852	0\\
7.14791564586	0\\
7.1479448832	0\\
7.14797412054	0\\
7.14800335788	0\\
7.14803259522	0\\
7.14806183256	0\\
7.1480910699	0\\
7.14812030724	0\\
7.14814954458	0\\
7.14817878192	0\\
7.14820801926	0\\
7.1482372566	0\\
7.14826649394	0\\
7.14829573128	0\\
7.14832496862	0\\
7.14835420596	0\\
7.1483834433	0\\
7.14841268064	0\\
7.14844191798	0\\
7.14847115532	0\\
7.14850039266	0\\
7.14852963	0\\
7.14855886734	0\\
7.14858810468	0\\
7.14861734202	0\\
7.14864657936	0\\
7.1486758167	0\\
7.14870505404	0\\
7.14873429138	0\\
7.14876352872	0\\
7.14879276606	0\\
7.1488220034	0\\
7.14885124074	0\\
7.14888047808	0\\
7.14890971542	0\\
7.14893895276	0\\
7.1489681901	0\\
7.14899742744	0\\
7.14902666478	0\\
7.14905590212	0\\
7.14908513946	0\\
7.1491143768	0\\
7.14914361414	0\\
7.14917285148	0\\
7.14920208882	0\\
7.14923132616	0\\
7.1492605635	0\\
7.14928980084	0\\
7.14931903818	0\\
7.14934827552	0\\
7.14937751286	0\\
7.1494067502	0\\
7.14943598754	0\\
7.14946522488	0\\
7.14949446222	0\\
7.14952369956	0\\
7.1495529369	0\\
7.14958217424	0\\
7.14961141158	0\\
7.14964064892	0\\
7.14966988626	0\\
7.1496991236	0\\
7.14972836094	0\\
7.14975759828	0\\
7.14978683562	0\\
7.14981607296	0\\
7.1498453103	0\\
7.14987454764	0\\
7.14990378498	0\\
7.14993302232	0\\
7.14996225966	0\\
7.149991497	0\\
7.15002073434	0\\
7.15004997168	0\\
7.15007920902	0\\
7.15010844636	0\\
7.1501376837	0\\
7.15016692104	0\\
7.15019615838	0\\
7.15022539572	0\\
7.15025463306	0\\
7.1502838704	0\\
7.15031310774	0\\
7.15034234508	0\\
7.15037158242	0\\
7.15040081976	0\\
7.1504300571	0\\
7.15045929444	0\\
7.15048853178	0\\
7.15051776912	0\\
7.15054700646	0\\
7.1505762438	0\\
7.15060548114	0\\
7.15063471848	0\\
7.15066395582	0\\
7.15069319316	0\\
7.1507224305	0\\
7.15075166784	0\\
7.15078090518	0\\
7.15081014252	0\\
7.15083937986	0\\
7.1508686172	0\\
7.15089785454	0\\
7.15092709188	0\\
7.15095632922	0\\
7.15098556656	0\\
7.1510148039	0\\
7.15104404124	0\\
7.15107327858	0\\
7.15110251592	0\\
7.15113175326	0\\
7.1511609906	0\\
7.15119022794	0\\
7.15121946528	0\\
7.15124870262	0\\
7.15127793996	0\\
7.1513071773	0\\
7.15133641464	0\\
7.15136565198	0\\
7.15139488932	0\\
7.15142412666	0\\
7.151453364	0\\
7.15148260134	0\\
7.15151183868	0\\
7.15154107602	0\\
7.15157031336	0\\
7.1515995507	0\\
7.15162878804	0\\
7.15165802538	0\\
7.15168726272	0\\
7.15171650006	0\\
7.1517457374	0\\
7.15177497474	0\\
7.15180421208	0\\
7.15183344942	0\\
7.15186268676	0\\
7.1518919241	0\\
7.15192116144	0\\
7.15195039878	0\\
7.15197963612	0\\
7.15200887346	0\\
7.1520381108	0\\
7.15206734814	0\\
7.15209658548	0\\
7.15212582282	0\\
7.15215506016	0\\
7.1521842975	0\\
7.15221353484	0\\
7.15224277218	0\\
7.15227200952	0\\
7.15230124686	0\\
7.1523304842	0\\
7.15235972154	0\\
7.15238895888	0\\
7.15241819622	0\\
7.15244743356	0\\
7.1524766709	0\\
7.15250590824	0\\
7.15253514558	0\\
7.15256438292	0\\
7.15259362026	0\\
7.1526228576	0\\
7.15265209494	0\\
7.15268133228	0\\
7.15271056962	0\\
7.15273980696	0\\
7.1527690443	0\\
7.15279828164	0\\
7.15282751898	0\\
7.15285675632	0\\
7.15288599366	0\\
7.152915231	0\\
7.15294446834	0\\
7.15297370568	0\\
7.15300294302	0\\
7.15303218036	0\\
7.1530614177	0\\
7.15309065504	0\\
7.15311989238	0\\
7.15314912972	0\\
7.15317836706	0\\
7.1532076044	0\\
7.15323684174	0\\
7.15326607908	0\\
7.15329531642	0\\
7.15332455376	0\\
7.1533537911	0\\
7.15338302844	0\\
7.15341226578	0\\
7.15344150312	0\\
7.15347074046	0\\
7.1534999778	0\\
7.15352921514	0\\
7.15355845248	0\\
7.15358768982	0\\
7.15361692716	0\\
7.1536461645	0\\
7.15367540184	0\\
7.15370463918	0\\
7.15373387652	0\\
7.15376311386	0\\
7.1537923512	0\\
7.15382158854	0\\
7.15385082588	0\\
7.15388006322	0\\
7.15390930056	0\\
7.1539385379	0\\
7.15396777524	0\\
7.15399701258	0\\
7.15402624992	0\\
7.15405548726	0\\
7.1540847246	0\\
7.15411396194	0\\
7.15414319928	0\\
7.15417243662	0\\
7.15420167396	0\\
7.1542309113	0\\
7.15426014864	0\\
7.15428938598	0\\
7.15431862332	0\\
7.15434786066	0\\
7.154377098	0\\
7.15440633534	0\\
7.15443557268	0\\
7.15446481002	0\\
7.15449404736	0\\
7.1545232847	0\\
7.15455252204	0\\
7.15458175938	0\\
7.15461099672	0\\
7.15464023406	0\\
7.1546694714	0\\
7.15469870874	0\\
7.15472794608	0\\
7.15475718342	0\\
7.15478642076	0\\
7.1548156581	0\\
7.15484489544	0\\
7.15487413278	0\\
7.15490337012	0\\
7.15493260746	0\\
7.1549618448	0\\
7.15499108214	0\\
7.15502031948	0\\
7.15504955682	0\\
7.15507879416	0\\
7.1551080315	0\\
7.15513726884	0\\
7.15516650618	0\\
7.15519574352	0\\
7.15522498086	0\\
7.1552542182	0\\
7.15528345554	0\\
7.15531269288	0\\
7.15534193022	0\\
7.15537116756	0\\
7.1554004049	0\\
7.15542964224	0\\
7.15545887958	0\\
7.15548811692	0\\
7.15551735426	0\\
7.1555465916	0\\
7.15557582894	0\\
7.15560506628	0\\
7.15563430362	0\\
7.15566354096	0\\
7.1556927783	0\\
7.15572201564	0\\
7.15575125298	0\\
7.15578049032	0\\
7.15580972766	0\\
7.155838965	0\\
7.15586820234	0\\
7.15589743968	0\\
7.15592667702	0\\
7.15595591436	0\\
7.1559851517	0\\
7.15601438904	0\\
7.15604362638	0\\
7.15607286372	0\\
7.15610210106	0\\
7.1561313384	0\\
7.15616057574	0\\
7.15618981308	0\\
7.15621905042	0\\
7.15624828776	0\\
7.1562775251	0\\
7.15630676244	0\\
7.15633599978	0\\
7.15636523712	0\\
7.15639447446	0\\
7.1564237118	0\\
7.15645294914	0\\
7.15648218648	0\\
7.15651142382	0\\
7.15654066116	0\\
7.1565698985	0\\
7.15659913584	0\\
7.15662837318	0\\
7.15665761052	0\\
7.15668684786	0\\
7.1567160852	0\\
7.15674532254	0\\
7.15677455988	0\\
7.15680379722	0\\
7.15683303456	0\\
7.1568622719	0\\
7.15689150924	0\\
7.15692074658	0\\
7.15694998392	0\\
7.15697922126	0\\
7.1570084586	0\\
7.15703769594	0\\
7.15706693328	0\\
7.15709617062	0\\
7.15712540796	0\\
7.1571546453	0\\
7.15718388264	0\\
7.15721311998	0\\
7.15724235732	0\\
7.15727159466	0\\
7.157300832	0\\
7.15733006934	0\\
7.15735930668	0\\
7.15738854402	0\\
7.15741778136	0\\
7.1574470187	0\\
7.15747625604	0\\
7.15750549338	0\\
7.15753473072	0\\
7.15756396806	0\\
7.1575932054	0\\
7.15762244274	0\\
7.15765168008	0\\
7.15768091742	0\\
7.15771015476	0\\
7.1577393921	0\\
7.15776862944	0\\
7.15779786678	0\\
7.15782710412	0\\
7.15785634146	0\\
7.1578855788	0\\
7.15791481614	0\\
7.15794405348	0\\
7.15797329082	0\\
7.15800252816	0\\
7.1580317655	0\\
7.15806100284	0\\
7.15809024018	0\\
7.15811947752	0\\
7.15814871486	0\\
7.1581779522	0\\
7.15820718954	0\\
7.15823642688	0\\
7.15826566422	0\\
7.15829490156	0\\
7.1583241389	0\\
7.15835337624	0\\
7.15838261358	0\\
7.15841185092	0\\
7.15844108826	0\\
7.1584703256	0\\
7.15849956294	0\\
7.15852880028	0\\
7.15855803762	0\\
7.15858727496	0\\
7.1586165123	0\\
7.15864574964	0\\
7.15867498698	0\\
7.15870422432	0\\
7.15873346166	0\\
7.158762699	0\\
7.15879193634	0\\
7.15882117368	0\\
7.15885041102	0\\
7.15887964836	0\\
7.1589088857	0\\
7.15893812304	0\\
7.15896736038	0\\
7.15899659772	0\\
7.15902583506	0\\
7.1590550724	0\\
7.15908430974	0\\
7.15911354708	0\\
7.15914278442	0\\
7.15917202176	0\\
7.1592012591	0\\
7.15923049644	0\\
7.15925973378	0\\
7.15928897112	0\\
7.15931820846	0\\
7.1593474458	0\\
7.15937668314	0\\
7.15940592048	0\\
7.15943515782	0\\
7.15946439516	0\\
7.1594936325	0\\
7.15952286984	0\\
7.15955210718	0\\
7.15958134452	0\\
7.15961058186	0\\
7.1596398192	0\\
7.15966905654	0\\
7.15969829388	0\\
7.15972753122	0\\
7.15975676856	0\\
7.1597860059	0\\
7.15981524324	0\\
7.15984448058	0\\
7.15987371792	0\\
7.15990295526	0\\
7.1599321926	0\\
7.15996142994	0\\
7.15999066728	0\\
7.16001990462	0\\
7.16004914196	0\\
7.1600783793	0\\
7.16010761664	0\\
7.16013685398	0\\
7.16016609132	0\\
7.16019532866	0\\
7.160224566	0\\
7.16025380334	0\\
7.16028304068	0\\
7.16031227802	0\\
7.16034151536	0\\
7.1603707527	0\\
7.16039999004	0\\
7.16042922738	0\\
7.16045846472	0\\
7.16048770206	0\\
7.1605169394	0\\
7.16054617674	0\\
7.16057541408	0\\
7.16060465142	0\\
7.16063388876	0\\
7.1606631261	0\\
7.16069236344	0\\
7.16072160078	0\\
7.16075083812	0\\
7.16078007546	0\\
7.1608093128	0\\
7.16083855014	0\\
7.16086778748	0\\
7.16089702482	0\\
7.16092626216	0\\
7.1609554995	0\\
7.16098473684	0\\
7.16101397418	0\\
7.16104321152	0\\
7.16107244886	0\\
7.1611016862	0\\
7.16113092354	0\\
7.16116016088	0\\
7.16118939822	0\\
7.16121863556	0\\
7.1612478729	0\\
7.16127711024	0\\
7.16130634758	0\\
7.16133558492	0\\
7.16136482226	0\\
7.1613940596	0\\
7.16142329694	0\\
7.16145253428	0\\
7.16148177162	0\\
7.16151100896	0\\
7.1615402463	0\\
7.16156948364	0\\
7.16159872098	0\\
7.16162795832	0\\
7.16165719566	0\\
7.161686433	0\\
7.16171567034	0\\
7.16174490768	0\\
7.16177414502	0\\
7.16180338236	0\\
7.1618326197	0\\
7.16186185704	0\\
7.16189109438	0\\
7.16192033172	0\\
7.16194956906	0\\
7.1619788064	0\\
7.16200804374	0\\
7.16203728108	0\\
7.16206651842	0\\
7.16209575576	0\\
7.1621249931	0\\
7.16215423044	0\\
7.16218346778	0\\
7.16221270512	0\\
7.16224194246	0\\
7.1622711798	0\\
7.16230041714	0\\
7.16232965448	0\\
7.16235889182	0\\
7.16238812916	0\\
7.1624173665	0\\
7.16244660384	0\\
7.16247584118	0\\
7.16250507852	0\\
7.16253431586	0\\
7.1625635532	0\\
7.16259279054	0\\
7.16262202788	0\\
7.16265126522	0\\
7.16268050256	0\\
7.1627097399	0\\
7.16273897724	0\\
7.16276821458	0\\
7.16279745192	0\\
7.16282668926	0\\
7.1628559266	0\\
7.16288516394	0\\
7.16291440128	0\\
7.16294363862	0\\
7.16297287596	0\\
7.1630021133	0\\
7.16303135064	0\\
7.16306058798	0\\
7.16308982532	0\\
7.16311906266	0\\
7.1631483	0\\
7.16317753734	0\\
7.16320677468	0\\
7.16323601202	0\\
7.16326524936	0\\
7.1632944867	0\\
7.16332372404	0\\
7.16335296138	0\\
7.16338219872	0\\
7.16341143606	0\\
7.1634406734	0\\
7.16346991074	0\\
7.16349914808	0\\
7.16352838542	0\\
7.16355762276	0\\
7.1635868601	0\\
7.16361609744	0\\
7.16364533478	0\\
7.16367457212	0\\
7.16370380946	0\\
7.1637330468	0\\
7.16376228414	0\\
7.16379152148	0\\
7.16382075882	0\\
7.16384999616	0\\
7.1638792335	0\\
7.16390847084	0\\
7.16393770818	0\\
7.16396694552	0\\
7.16399618286	0\\
7.1640254202	0\\
7.16405465754	0\\
7.16408389488	0\\
7.16411313222	0\\
7.16414236956	0\\
7.1641716069	0\\
7.16420084424	0\\
7.16423008158	0\\
7.16425931892	0\\
7.16428855626	0\\
7.1643177936	0\\
7.16434703094	0\\
7.16437626828	0\\
7.16440550562	0\\
7.16443474296	0\\
7.1644639803	0\\
7.16449321764	0\\
7.16452245498	0\\
7.16455169232	0\\
7.16458092966	0\\
7.164610167	0\\
7.16463940434	0\\
7.16466864168	0\\
7.16469787902	0\\
7.16472711636	0\\
7.1647563537	0\\
7.16478559104	0\\
7.16481482838	0\\
7.16484406572	0\\
7.16487330306	0\\
7.1649025404	0\\
7.16493177774	0\\
7.16496101508	0\\
7.16499025242	0\\
7.16501948976	0\\
7.1650487271	0\\
7.16507796444	0\\
7.16510720178	0\\
7.16513643912	0\\
7.16516567646	0\\
7.1651949138	0\\
7.16522415114	0\\
7.16525338848	0\\
7.16528262582	0\\
7.16531186316	0\\
7.1653411005	0\\
7.16537033784	0\\
7.16539957518	0\\
7.16542881252	0\\
7.16545804986	0\\
7.1654872872	0\\
7.16551652454	0\\
7.16554576188	0\\
7.16557499922	0\\
7.16560423656	0\\
7.1656334739	0\\
7.16566271124	0\\
7.16569194858	0\\
7.16572118592	0\\
7.16575042326	0\\
7.1657796606	0\\
7.16580889794	0\\
7.16583813528	0\\
7.16586737262	0\\
7.16589660996	0\\
7.1659258473	0\\
7.16595508464	0\\
7.16598432198	0\\
7.16601355932	0\\
7.16604279666	0\\
7.166072034	0\\
7.16610127134	0\\
7.16613050868	0\\
7.16615974602	0\\
7.16618898336	0\\
7.1662182207	0\\
7.16624745804	0\\
7.16627669538	0\\
7.16630593272	0\\
7.16633517006	0\\
7.1663644074	0\\
7.16639364474	0\\
7.16642288208	0\\
7.16645211942	0\\
7.16648135676	0\\
7.1665105941	0\\
7.16653983144	0\\
7.16656906878	0\\
7.16659830612	0\\
7.16662754346	0\\
7.1666567808	0\\
7.16668601814	0\\
7.16671525548	0\\
7.16674449282	0\\
7.16677373016	0\\
7.1668029675	0\\
7.16683220484	0\\
7.16686144218	0\\
7.16689067952	0\\
7.16691991686	0\\
7.1669491542	0\\
7.16697839154	0\\
7.16700762888	0\\
7.16703686622	0\\
7.16706610356	0\\
7.1670953409	0\\
7.16712457824	0\\
7.16715381558	0\\
7.16718305292	0\\
7.16721229026	0\\
7.1672415276	0\\
7.16727076494	0\\
7.16730000228	0\\
7.16732923962	0\\
7.16735847696	0\\
7.1673877143	0\\
7.16741695164	0\\
7.16744618898	0\\
7.16747542632	0\\
7.16750466366	0\\
7.167533901	0\\
7.16756313834	0\\
7.16759237568	0\\
7.16762161302	0\\
7.16765085036	0\\
7.1676800877	0\\
7.16770932504	0\\
7.16773856238	0\\
7.16776779972	0\\
7.16779703706	0\\
7.1678262744	0\\
7.16785551174	0\\
7.16788474908	0\\
7.16791398642	0\\
7.16794322376	0\\
7.1679724611	0\\
7.16800169844	0\\
7.16803093578	0\\
7.16806017312	0\\
7.16808941046	0\\
7.1681186478	0\\
7.16814788514	0\\
7.16817712248	0\\
7.16820635982	0\\
7.16823559716	0\\
7.1682648345	0\\
7.16829407184	0\\
7.16832330918	0\\
7.16835254652	0\\
7.16838178386	0\\
7.1684110212	0\\
7.16844025854	0\\
7.16846949588	0\\
7.16849873322	0\\
7.16852797056	0\\
7.1685572079	0\\
7.16858644524	0\\
7.16861568258	0\\
7.16864491992	0\\
7.16867415726	0\\
7.1687033946	0\\
7.16873263194	0\\
7.16876186928	0\\
7.16879110662	0\\
7.16882034396	0\\
7.1688495813	0\\
7.16887881864	0\\
7.16890805598	0\\
7.16893729332	0\\
7.16896653066	0\\
7.168995768	0\\
7.16902500534	0\\
7.16905424268	0\\
7.16908348002	0\\
7.16911271736	0\\
7.1691419547	0\\
7.16917119204	0\\
7.16920042938	0\\
7.16922966672	0\\
7.16925890406	0\\
7.1692881414	0\\
7.16931737874	0\\
7.16934661608	0\\
7.16937585342	0\\
7.16940509076	0\\
7.1694343281	0\\
7.16946356544	0\\
7.16949280278	0\\
7.16952204012	0\\
7.16955127746	0\\
7.1695805148	0\\
7.16960975214	0\\
7.16963898948	0\\
7.16966822682	0\\
7.16969746416	0\\
7.1697267015	0\\
7.16975593884	0\\
7.16978517618	0\\
7.16981441352	0\\
7.16984365086	0\\
7.1698728882	0\\
7.16990212554	0\\
7.16993136288	0\\
7.16996060022	0\\
7.16998983756	0\\
7.1700190749	0\\
7.17004831224	0\\
7.17007754958	0\\
7.17010678692	0\\
7.17013602426	0\\
7.1701652616	0\\
7.17019449894	0\\
7.17022373628	0\\
7.17025297362	0\\
7.17028221096	0\\
7.1703114483	0\\
7.17034068564	0\\
7.17036992298	0\\
7.17039916032	0\\
7.17042839766	0\\
7.170457635	0\\
7.17048687234	0\\
7.17051610968	0\\
7.17054534702	0\\
7.17057458436	0\\
7.1706038217	0\\
7.17063305904	0\\
7.17066229638	0\\
7.17069153372	0\\
7.17072077106	0\\
7.1707500084	0\\
7.17077924574	0\\
7.17080848308	0\\
7.17083772042	0\\
7.17086695776	0\\
7.1708961951	0\\
7.17092543244	0\\
7.17095466978	0\\
7.17098390712	0\\
7.17101314446	0\\
7.1710423818	0\\
7.17107161914	0\\
7.17110085648	0\\
7.17113009382	0\\
7.17115933116	0\\
7.1711885685	0\\
7.17121780584	0\\
7.17124704318	0\\
7.17127628052	0\\
7.17130551786	0\\
7.1713347552	0\\
7.17136399254	0\\
7.17139322988	0\\
7.17142246722	0\\
7.17145170456	0\\
7.1714809419	0\\
7.17151017924	0\\
7.17153941658	0\\
7.17156865392	0\\
7.17159789126	0\\
7.1716271286	0\\
7.17165636594	0\\
7.17168560328	0\\
7.17171484062	0\\
7.17174407796	0\\
7.1717733153	0\\
7.17180255264	0\\
7.17183178998	0\\
7.17186102732	0\\
7.17189026466	0\\
7.171919502	0\\
7.17194873934	0\\
7.17197797668	0\\
7.17200721402	0\\
7.17203645136	0\\
7.1720656887	0\\
7.17209492604	0\\
7.17212416338	0\\
7.17215340072	0\\
7.17218263806	0\\
7.1722118754	0\\
7.17224111274	0\\
7.17227035008	0\\
7.17229958742	0\\
7.17232882476	0\\
7.1723580621	0\\
7.17238729944	0\\
7.17241653678	0\\
7.17244577412	0\\
7.17247501146	0\\
7.1725042488	0\\
7.17253348614	0\\
7.17256272348	0\\
7.17259196082	0\\
7.17262119816	0\\
7.1726504355	0\\
7.17267967284	0\\
7.17270891018	0\\
7.17273814752	0\\
7.17276738486	0\\
7.1727966222	0\\
7.17282585954	0\\
7.17285509688	0\\
7.17288433422	0\\
7.17291357156	0\\
7.1729428089	0\\
7.17297204624	0\\
7.17300128358	0\\
7.17303052092	0\\
7.17305975826	0\\
7.1730889956	0\\
7.17311823294	0\\
7.17314747028	0\\
7.17317670762	0\\
7.17320594496	0\\
7.1732351823	0\\
7.17326441964	0\\
7.17329365698	0\\
7.17332289432	0\\
7.17335213166	0\\
7.173381369	0\\
7.17341060634	0\\
7.17343984368	0\\
7.17346908102	0\\
7.17349831836	0\\
7.1735275557	0\\
7.17355679304	0\\
7.17358603038	0\\
7.17361526772	0\\
7.17364450506	0\\
7.1736737424	0\\
7.17370297974	0\\
7.17373221708	0\\
7.17376145442	0\\
7.17379069176	0\\
7.1738199291	0\\
7.17384916644	0\\
7.17387840378	0\\
7.17390764112	0\\
7.17393687846	0\\
7.1739661158	0\\
7.17399535314	0\\
7.17402459048	0\\
7.17405382782	0\\
7.17408306516	0\\
7.1741123025	0\\
7.17414153984	0\\
7.17417077718	0\\
7.17420001452	0\\
7.17422925186	0\\
7.1742584892	0\\
7.17428772654	0\\
7.17431696388	0\\
7.17434620122	0\\
7.17437543856	0\\
7.1744046759	0\\
7.17443391324	0\\
7.17446315058	0\\
7.17449238792	0\\
7.17452162526	0\\
7.1745508626	0\\
7.17458009994	0\\
7.17460933728	0\\
7.17463857462	0\\
7.17466781196	0\\
7.1746970493	0\\
7.17472628664	0\\
7.17475552398	0\\
7.17478476132	0\\
7.17481399866	0\\
7.174843236	0\\
7.17487247334	0\\
7.17490171068	0\\
7.17493094802	0\\
7.17496018536	0\\
7.1749894227	0\\
7.17501866004	0\\
7.17504789738	0\\
7.17507713472	0\\
7.17510637206	0\\
7.1751356094	0\\
7.17516484674	0\\
7.17519408408	0\\
7.17522332142	0\\
7.17525255876	0\\
7.1752817961	0\\
7.17531103344	0\\
7.17534027078	0\\
7.17536950812	0\\
7.17539874546	0\\
7.1754279828	0\\
7.17545722014	0\\
7.17548645748	0\\
7.17551569482	0\\
7.17554493216	0\\
7.1755741695	0\\
7.17560340684	0\\
7.17563264418	0\\
7.17566188152	0\\
7.17569111886	0\\
7.1757203562	0\\
7.17574959354	0\\
7.17577883088	0\\
7.17580806822	0\\
7.17583730556	0\\
7.1758665429	0\\
7.17589578024	0\\
7.17592501758	0\\
7.17595425492	0\\
7.17598349226	0\\
7.1760127296	0\\
7.17604196694	0\\
7.17607120428	0\\
7.17610044162	0\\
7.17612967896	0\\
7.1761589163	0\\
7.17618815364	0\\
7.17621739098	0\\
7.17624662832	0\\
7.17627586566	0\\
7.176305103	0\\
7.17633434034	0\\
7.17636357768	0\\
7.17639281502	0\\
7.17642205236	0\\
7.1764512897	0\\
7.17648052704	0\\
7.17650976438	0\\
7.17653900172	0\\
7.17656823906	0\\
7.1765974764	0\\
7.17662671374	0\\
7.17665595108	0\\
7.17668518842	0\\
7.17671442576	0\\
7.1767436631	0\\
7.17677290044	0\\
7.17680213778	0\\
7.17683137512	0\\
7.17686061246	0\\
7.1768898498	0\\
7.17691908714	0\\
7.17694832448	0\\
7.17697756182	0\\
7.17700679916	0\\
7.1770360365	0\\
7.17706527384	0\\
7.17709451118	0\\
7.17712374852	0\\
7.17715298586	0\\
7.1771822232	0\\
7.17721146054	0\\
7.17724069788	0\\
7.17726993522	0\\
7.17729917256	0\\
7.1773284099	0\\
7.17735764724	0\\
7.17738688458	0\\
7.17741612192	0\\
7.17744535926	0\\
7.1774745966	0\\
7.17750383394	0\\
7.17753307128	0\\
7.17756230862	0\\
7.17759154596	0\\
7.1776207833	0\\
7.17765002064	0\\
7.17767925798	0\\
7.17770849532	0\\
7.17773773266	0\\
7.17776697	0\\
7.17779620734	0\\
7.17782544468	0\\
7.17785468202	0\\
7.17788391936	0\\
7.1779131567	0\\
7.17794239404	0\\
7.17797163138	0\\
7.17800086872	0\\
7.17803010606	0\\
7.1780593434	0\\
7.17808858074	0\\
7.17811781808	0\\
7.17814705542	0\\
7.17817629276	0\\
7.1782055301	0\\
7.17823476744	0\\
7.17826400478	0\\
7.17829324212	0\\
7.17832247946	0\\
7.1783517168	0\\
7.17838095414	0\\
7.17841019148	0\\
7.17843942882	0\\
7.17846866616	0\\
7.1784979035	0\\
7.17852714084	0\\
7.17855637818	0\\
7.17858561552	0\\
7.17861485286	0\\
7.1786440902	0\\
7.17867332754	0\\
7.17870256488	0\\
7.17873180222	0\\
7.17876103956	0\\
7.1787902769	0\\
7.17881951424	0\\
7.17884875158	0\\
7.17887798892	0\\
7.17890722626	0\\
7.1789364636	0\\
7.17896570094	0\\
7.17899493828	0\\
7.17902417562	0\\
7.17905341296	0\\
7.1790826503	0\\
7.17911188764	0\\
7.17914112498	0\\
7.17917036232	0\\
7.17919959966	0\\
7.179228837	0\\
7.17925807434	0\\
7.17928731168	0\\
7.17931654902	0\\
7.17934578636	0\\
7.1793750237	0\\
7.17940426104	0\\
7.17943349838	0\\
7.17946273572	0\\
7.17949197306	0\\
7.1795212104	0\\
7.17955044774	0\\
7.17957968508	0\\
7.17960892242	0\\
7.17963815976	0\\
7.1796673971	0\\
7.17969663444	0\\
7.17972587178	0\\
7.17975510912	0\\
7.17978434646	0\\
7.1798135838	0\\
7.17984282114	0\\
7.17987205848	0\\
7.17990129582	0\\
7.17993053316	0\\
7.1799597705	0\\
7.17998900784	0\\
7.18001824518	0\\
7.18004748252	0\\
7.18007671986	0\\
7.1801059572	0\\
7.18013519454	0\\
7.18016443188	0\\
7.18019366922	0\\
7.18022290656	0\\
7.1802521439	0\\
7.18028138124	0\\
7.18031061858	0\\
7.18033985592	0\\
7.18036909326	0\\
7.1803983306	0\\
7.18042756794	0\\
7.18045680528	0\\
7.18048604262	0\\
7.18051527996	0\\
7.1805445173	0\\
7.18057375464	0\\
7.18060299198	0\\
7.18063222932	0\\
7.18066146666	0\\
7.180690704	0\\
7.18071994134	0\\
7.18074917868	0\\
7.18077841602	0\\
7.18080765336	0\\
7.1808368907	0\\
7.18086612804	0\\
7.18089536538	0\\
7.18092460272	0\\
7.18095384006	0\\
7.1809830774	0\\
7.18101231474	0\\
7.18104155208	0\\
7.18107078942	0\\
7.18110002676	0\\
7.1811292641	0\\
7.18115850144	0\\
7.18118773878	0\\
7.18121697612	0\\
7.18124621346	0\\
7.1812754508	0\\
7.18130468814	0\\
7.18133392548	0\\
7.18136316282	0\\
7.18139240016	0\\
7.1814216375	0\\
7.18145087484	0\\
7.18148011218	0\\
7.18150934952	0\\
7.18153858686	0\\
7.1815678242	0\\
7.18159706154	0\\
7.18162629888	0\\
7.18165553622	0\\
7.18168477356	0\\
7.1817140109	0\\
7.18174324824	0\\
7.18177248558	0\\
7.18180172292	0\\
7.18183096026	0\\
7.1818601976	0\\
7.18188943494	0\\
7.18191867228	0\\
7.18194790962	0\\
7.18197714696	0\\
7.1820063843	0\\
7.18203562164	0\\
7.18206485898	0\\
7.18209409632	0\\
7.18212333366	0\\
7.182152571	0\\
7.18218180834	0\\
7.18221104568	0\\
7.18224028302	0\\
7.18226952036	0\\
7.1822987577	0\\
7.18232799504	0\\
7.18235723238	0\\
7.18238646972	0\\
7.18241570706	0\\
7.1824449444	0\\
7.18247418174	0\\
7.18250341908	0\\
7.18253265642	0\\
7.18256189376	0\\
7.1825911311	0\\
7.18262036844	0\\
7.18264960578	0\\
7.18267884312	0\\
7.18270808046	0\\
7.1827373178	0\\
7.18276655514	0\\
7.18279579248	0\\
7.18282502982	0\\
7.18285426716	0\\
7.1828835045	0\\
7.18291274184	0\\
7.18294197918	0\\
7.18297121652	0\\
7.18300045386	0\\
7.1830296912	0\\
7.18305892854	0\\
7.18308816588	0\\
7.18311740322	0\\
7.18314664056	0\\
7.1831758779	0\\
7.18320511524	0\\
7.18323435258	0\\
7.18326358992	0\\
7.18329282726	0\\
7.1833220646	0\\
7.18335130194	0\\
7.18338053928	0\\
7.18340977662	0\\
7.18343901396	0\\
7.1834682513	0\\
7.18349748864	0\\
7.18352672598	0\\
7.18355596332	0\\
7.18358520066	0\\
7.183614438	0\\
7.18364367534	0\\
7.18367291268	0\\
7.18370215002	0\\
7.18373138736	0\\
7.1837606247	0\\
7.18378986204	0\\
7.18381909938	0\\
7.18384833672	0\\
7.18387757406	0\\
7.1839068114	0\\
7.18393604874	0\\
7.18396528608	0\\
7.18399452342	0\\
7.18402376076	0\\
7.1840529981	0\\
7.18408223544	0\\
7.18411147278	0\\
7.18414071012	0\\
7.18416994746	0\\
7.1841991848	0\\
7.18422842214	0\\
7.18425765948	0\\
7.18428689682	0\\
7.18431613416	0\\
7.1843453715	0\\
7.18437460884	0\\
7.18440384618	0\\
7.18443308352	0\\
7.18446232086	0\\
7.1844915582	0\\
7.18452079554	0\\
7.18455003288	0\\
7.18457927022	0\\
7.18460850756	0\\
7.1846377449	0\\
7.18466698224	0\\
7.18469621958	0\\
7.18472545692	0\\
7.18475469426	0\\
7.1847839316	0\\
7.18481316894	0\\
7.18484240628	0\\
7.18487164362	0\\
7.18490088096	0\\
7.1849301183	0\\
7.18495935564	0\\
7.18498859298	0\\
7.18501783032	0\\
7.18504706766	0\\
7.185076305	0\\
7.18510554234	0\\
7.18513477968	0\\
7.18516401702	0\\
7.18519325436	0\\
7.1852224917	0\\
7.18525172904	0\\
7.18528096638	0\\
7.18531020372	0\\
7.18533944106	0\\
7.1853686784	0\\
7.18539791574	0\\
7.18542715308	0\\
7.18545639042	0\\
7.18548562776	0\\
7.1855148651	0\\
7.18554410244	0\\
7.18557333978	0\\
7.18560257712	0\\
7.18563181446	0\\
7.1856610518	0\\
7.18569028914	0\\
7.18571952648	0\\
7.18574876382	0\\
7.18577800116	0\\
7.1858072385	0\\
7.18583647584	0\\
7.18586571318	0\\
7.18589495052	0\\
7.18592418786	0\\
7.1859534252	0\\
7.18598266254	0\\
7.18601189988	0\\
7.18604113722	0\\
7.18607037456	0\\
7.1860996119	0\\
7.18612884924	0\\
7.18615808658	0\\
7.18618732392	0\\
7.18621656126	0\\
7.1862457986	0\\
7.18627503594	0\\
7.18630427328	0\\
7.18633351062	0\\
7.18636274796	0\\
7.1863919853	0\\
7.18642122264	0\\
7.18645045998	0\\
7.18647969732	0\\
7.18650893466	0\\
7.186538172	0\\
7.18656740934	0\\
7.18659664668	0\\
7.18662588402	0\\
7.18665512136	0\\
7.1866843587	0\\
7.18671359604	0\\
7.18674283338	0\\
7.18677207072	0\\
7.18680130806	0\\
7.1868305454	0\\
7.18685978274	0\\
7.18688902008	0\\
7.18691825742	0\\
7.18694749476	0\\
7.1869767321	0\\
7.18700596944	0\\
7.18703520678	0\\
7.18706444412	0\\
7.18709368146	0\\
7.1871229188	0\\
7.18715215614	0\\
7.18718139348	0\\
7.18721063082	0\\
7.18723986816	0\\
7.1872691055	0\\
7.18729834284	0\\
7.18732758018	0\\
7.18735681752	0\\
7.18738605486	0\\
7.1874152922	0\\
7.18744452954	0\\
7.18747376688	0\\
7.18750300422	0\\
7.18753224156	0\\
7.1875614789	0\\
7.18759071624	0\\
7.18761995358	0\\
7.18764919092	0\\
7.18767842826	0\\
7.1877076656	0\\
7.18773690294	0\\
7.18776614028	0\\
7.18779537762	0\\
7.18782461496	0\\
7.1878538523	0\\
7.18788308964	0\\
7.18791232698	0\\
7.18794156432	0\\
7.18797080166	0\\
7.188000039	0\\
7.18802927634	0\\
7.18805851368	0\\
7.18808775102	0\\
7.18811698836	0\\
7.1881462257	0\\
7.18817546304	0\\
7.18820470038	0\\
7.18823393772	0\\
7.18826317506	0\\
7.1882924124	0\\
7.18832164974	0\\
7.18835088708	0\\
7.18838012442	0\\
7.18840936176	0\\
7.1884385991	0\\
7.18846783644	0\\
7.18849707378	0\\
7.18852631112	0\\
7.18855554846	0\\
7.1885847858	0\\
7.18861402314	0\\
7.18864326048	0\\
7.18867249782	0\\
7.18870173516	0\\
7.1887309725	0\\
7.18876020984	0\\
7.18878944718	0\\
7.18881868452	0\\
7.18884792186	0\\
7.1888771592	0\\
7.18890639654	0\\
7.18893563388	0\\
7.18896487122	0\\
7.18899410856	0\\
7.1890233459	0\\
7.18905258324	0\\
7.18908182058	0\\
7.18911105792	0\\
7.18914029526	0\\
7.1891695326	0\\
7.18919876994	0\\
7.18922800728	0\\
7.18925724462	0\\
7.18928648196	0\\
7.1893157193	0\\
7.18934495664	0\\
7.18937419398	0\\
7.18940343132	0\\
7.18943266866	0\\
7.189461906	0\\
7.18949114334	0\\
7.18952038068	0\\
7.18954961802	0\\
7.18957885536	0\\
7.1896080927	0\\
7.18963733004	0\\
7.18966656738	0\\
7.18969580472	0\\
7.18972504206	0\\
7.1897542794	0\\
7.18978351674	0\\
7.18981275408	0\\
7.18984199142	0\\
7.18987122876	0\\
7.1899004661	0\\
7.18992970344	0\\
7.18995894078	0\\
7.18998817812	0\\
7.19001741546	0\\
7.1900466528	0\\
7.19007589014	0\\
7.19010512748	0\\
7.19013436482	0\\
7.19016360216	0\\
7.1901928395	0\\
7.19022207684	0\\
7.19025131418	0\\
7.19028055152	0\\
7.19030978886	0\\
7.1903390262	0\\
7.19036826354	0\\
7.19039750088	0\\
7.19042673822	0\\
7.19045597556	0\\
7.1904852129	0\\
7.19051445024	0\\
7.19054368758	0\\
7.19057292492	0\\
7.19060216226	0\\
7.1906313996	0\\
7.19066063694	0\\
7.19068987428	0\\
7.19071911162	0\\
7.19074834896	0\\
7.1907775863	0\\
7.19080682364	0\\
7.19083606098	0\\
7.19086529832	0\\
7.19089453566	0\\
7.190923773	0\\
7.19095301034	0\\
7.19098224768	0\\
7.19101148502	0\\
7.19104072236	0\\
7.1910699597	0\\
7.19109919704	0\\
7.19112843438	0\\
7.19115767172	0\\
7.19118690906	0\\
7.1912161464	0\\
7.19124538374	0\\
7.19127462108	0\\
7.19130385842	0\\
7.19133309576	0\\
7.1913623331	0\\
7.19139157044	0\\
7.19142080778	0\\
7.19145004512	0\\
7.19147928246	0\\
7.1915085198	0\\
7.19153775714	0\\
7.19156699448	0\\
7.19159623182	0\\
7.19162546916	0\\
7.1916547065	0\\
7.19168394384	0\\
7.19171318118	0\\
7.19174241852	0\\
7.19177165586	0\\
7.1918008932	0\\
7.19183013054	0\\
7.19185936788	0\\
7.19188860522	0\\
7.19191784256	0\\
7.1919470799	0\\
7.19197631724	0\\
7.19200555458	0\\
7.19203479192	0\\
7.19206402926	0\\
7.1920932666	0\\
7.19212250394	0\\
7.19215174128	0\\
7.19218097862	0\\
7.19221021596	0\\
7.1922394533	0\\
7.19226869064	0\\
7.19229792798	0\\
7.19232716532	0\\
7.19235640266	0\\
7.19238564	0\\
7.19241487734	0\\
7.19244411468	0\\
7.19247335202	0\\
7.19250258936	0\\
7.1925318267	0\\
7.19256106404	0\\
7.19259030138	0\\
7.19261953872	0\\
7.19264877606	0\\
7.1926780134	0\\
7.19270725074	0\\
7.19273648808	0\\
7.19276572542	0\\
7.19279496276	0\\
7.1928242001	0\\
7.19285343744	0\\
7.19288267478	0\\
7.19291191212	0\\
7.19294114946	0\\
7.1929703868	0\\
7.19299962414	0\\
7.19302886148	0\\
7.19305809882	0\\
7.19308733616	0\\
7.1931165735	0\\
7.19314581084	0\\
7.19317504818	0\\
7.19320428552	0\\
7.19323352286	0\\
7.1932627602	0\\
7.19329199754	0\\
7.19332123488	0\\
7.19335047222	0\\
7.19337970956	0\\
7.1934089469	0\\
7.19343818424	0\\
7.19346742158	0\\
7.19349665892	0\\
7.19352589626	0\\
7.1935551336	0\\
7.19358437094	0\\
7.19361360828	0\\
7.19364284562	0\\
7.19367208296	0\\
7.1937013203	0\\
7.19373055764	0\\
7.19375979498	0\\
7.19378903232	0\\
7.19381826966	0\\
7.193847507	0\\
7.19387674434	0\\
7.19390598168	0\\
7.19393521902	0\\
7.19396445636	0\\
7.1939936937	0\\
7.19402293104	0\\
7.19405216838	0\\
7.19408140572	0\\
7.19411064306	0\\
7.1941398804	0\\
7.19416911774	0\\
7.19419835508	0\\
7.19422759242	0\\
7.19425682976	0\\
7.1942860671	0\\
7.19431530444	0\\
7.19434454178	0\\
7.19437377912	0\\
7.19440301646	0\\
7.1944322538	0\\
7.19446149114	0\\
7.19449072848	0\\
7.19451996582	0\\
7.19454920316	0\\
7.1945784405	0\\
7.19460767784	0\\
7.19463691518	0\\
7.19466615252	0\\
7.19469538986	0\\
7.1947246272	0\\
7.19475386454	0\\
7.19478310188	0\\
7.19481233922	0\\
7.19484157656	0\\
7.1948708139	0\\
7.19490005124	0\\
7.19492928858	0\\
7.19495852592	0\\
7.19498776326	0\\
7.1950170006	0\\
7.19504623794	0\\
7.19507547528	0\\
7.19510471262	0\\
7.19513394996	0\\
7.1951631873	0\\
7.19519242464	0\\
7.19522166198	0\\
7.19525089932	0\\
7.19528013666	0\\
7.195309374	0\\
7.19533861134	0\\
7.19536784868	0\\
7.19539708602	0\\
7.19542632336	0\\
7.1954555607	0\\
7.19548479804	0\\
7.19551403538	0\\
7.19554327272	0\\
7.19557251006	0\\
7.1956017474	0\\
7.19563098474	0\\
7.19566022208	0\\
7.19568945942	0\\
7.19571869676	0\\
7.1957479341	0\\
7.19577717144	0\\
7.19580640878	0\\
7.19583564612	0\\
7.19586488346	0\\
7.1958941208	0\\
7.19592335814	0\\
7.19595259548	0\\
7.19598183282	0\\
7.19601107016	0\\
7.1960403075	0\\
7.19606954484	0\\
7.19609878218	0\\
7.19612801952	0\\
7.19615725686	0\\
7.1961864942	0\\
7.19621573154	0\\
7.19624496888	0\\
7.19627420622	0\\
7.19630344356	0\\
7.1963326809	0\\
7.19636191824	0\\
7.19639115558	0\\
7.19642039292	0\\
7.19644963026	0\\
7.1964788676	0\\
7.19650810494	0\\
7.19653734228	0\\
7.19656657962	0\\
7.19659581696	0\\
7.1966250543	0\\
7.19665429164	0\\
7.19668352898	0\\
7.19671276632	0\\
7.19674200366	0\\
7.196771241	0\\
7.19680047834	0\\
7.19682971568	0\\
7.19685895302	0\\
7.19688819036	0\\
7.1969174277	0\\
7.19694666504	0\\
7.19697590238	0\\
7.19700513972	0\\
7.19703437706	0\\
7.1970636144	0\\
7.19709285174	0\\
7.19712208908	0\\
7.19715132642	0\\
7.19718056376	0\\
7.1972098011	0\\
7.19723903844	0\\
7.19726827578	0\\
7.19729751312	0\\
7.19732675046	0\\
7.1973559878	0\\
7.19738522514	0\\
7.19741446248	0\\
7.19744369982	0\\
7.19747293716	0\\
7.1975021745	0\\
7.19753141184	0\\
7.19756064918	0\\
7.19758988652	0\\
7.19761912386	0\\
7.1976483612	0\\
7.19767759854	0\\
7.19770683588	0\\
7.19773607322	0\\
7.19776531056	0\\
7.1977945479	0\\
7.19782378524	0\\
7.19785302258	0\\
7.19788225992	0\\
7.19791149726	0\\
7.1979407346	0\\
7.19796997194	0\\
7.19799920928	0\\
7.19802844662	0\\
7.19805768396	0\\
7.1980869213	0\\
7.19811615864	0\\
7.19814539598	0\\
7.19817463332	0\\
7.19820387066	0\\
7.198233108	0\\
7.19826234534	0\\
7.19829158268	0\\
7.19832082002	0\\
7.19835005736	0\\
7.1983792947	0\\
7.19840853204	0\\
7.19843776938	0\\
7.19846700672	0\\
7.19849624406	0\\
7.1985254814	0\\
7.19855471874	0\\
7.19858395608	0\\
7.19861319342	0\\
7.19864243076	0\\
7.1986716681	0\\
7.19870090544	0\\
7.19873014278	0\\
7.19875938012	0\\
7.19878861746	0\\
7.1988178548	0\\
7.19884709214	0\\
7.19887632948	0\\
7.19890556682	0\\
7.19893480416	0\\
7.1989640415	0\\
7.19899327884	0\\
7.19902251618	0\\
7.19905175352	0\\
7.19908099086	0\\
7.1991102282	0\\
7.19913946554	0\\
7.19916870288	0\\
7.19919794022	0\\
7.19922717756	0\\
7.1992564149	0\\
7.19928565224	0\\
7.19931488958	0\\
7.19934412692	0\\
7.19937336426	0\\
7.1994026016	0\\
7.19943183894	0\\
7.19946107628	0\\
7.19949031362	0\\
7.19951955096	0\\
7.1995487883	0\\
7.19957802564	0\\
7.19960726298	0\\
7.19963650032	0\\
7.19966573766	0\\
7.199694975	0\\
7.19972421234	0\\
7.19975344968	0\\
7.19978268702	0\\
7.19981192436	0\\
7.1998411617	0\\
7.19987039904	0\\
7.19989963638	0\\
7.19992887372	0\\
7.19995811106	0\\
7.1999873484	0\\
7.20001658574	0\\
7.20004582308	0\\
7.20007506042	0\\
7.20010429776	0\\
7.2001335351	0\\
7.20016277244	0\\
7.20019200978	0\\
7.20022124712	0\\
7.20025048446	0\\
7.2002797218	0\\
7.20030895914	0\\
7.20033819648	0\\
7.20036743382	0\\
7.20039667116	0\\
7.2004259085	0\\
7.20045514584	0\\
7.20048438318	0\\
7.20051362052	0\\
7.20054285786	0\\
7.2005720952	0\\
7.20060133254	0\\
7.20063056988	0\\
7.20065980722	0\\
7.20068904456	0\\
7.2007182819	0\\
7.20074751924	0\\
7.20077675658	0\\
7.20080599392	0\\
7.20083523126	0\\
7.2008644686	0\\
7.20089370594	0\\
7.20092294328	0\\
7.20095218062	0\\
7.20098141796	0\\
7.2010106553	0\\
7.20103989264	0\\
7.20106912998	0\\
7.20109836732	0\\
7.20112760466	0\\
7.201156842	0\\
7.20118607934	0\\
7.20121531668	0\\
7.20124455402	0\\
7.20127379136	0\\
7.2013030287	0\\
7.20133226604	0\\
7.20136150338	0\\
7.20139074072	0\\
7.20141997806	0\\
7.2014492154	0\\
7.20147845274	0\\
7.20150769008	0\\
7.20153692742	0\\
7.20156616476	0\\
7.2015954021	0\\
7.20162463944	0\\
7.20165387678	0\\
7.20168311412	0\\
7.20171235146	0\\
7.2017415888	0\\
7.20177082614	0\\
7.20180006348	0\\
7.20182930082	0\\
7.20185853816	0\\
7.2018877755	0\\
7.20191701284	0\\
7.20194625018	0\\
7.20197548752	0\\
7.20200472486	0\\
7.2020339622	0\\
7.20206319954	0\\
7.20209243688	0\\
7.20212167422	0\\
7.20215091156	0\\
7.2021801489	0\\
7.20220938624	0\\
7.20223862358	0\\
7.20226786092	0\\
7.20229709826	0\\
7.2023263356	0\\
7.20235557294	0\\
7.20238481028	0\\
7.20241404762	0\\
7.20244328496	0\\
7.2024725223	0\\
7.20250175964	0\\
7.20253099698	0\\
7.20256023432	0\\
7.20258947166	0\\
7.202618709	0\\
7.20264794634	0\\
7.20267718368	0\\
7.20270642102	0\\
7.20273565836	0\\
7.2027648957	0\\
7.20279413304	0\\
7.20282337038	0\\
7.20285260772	0\\
7.20288184506	0\\
7.2029110824	0\\
7.20294031974	0\\
7.20296955708	0\\
7.20299879442	0\\
7.20302803176	0\\
7.2030572691	0\\
7.20308650644	0\\
7.20311574378	0\\
7.20314498112	0\\
7.20317421846	0\\
7.2032034558	0\\
7.20323269314	0\\
7.20326193048	0\\
7.20329116782	0\\
7.20332040516	0\\
7.2033496425	0\\
7.20337887984	0\\
7.20340811718	0\\
7.20343735452	0\\
7.20346659186	0\\
7.2034958292	0\\
7.20352506654	0\\
7.20355430388	0\\
7.20358354122	0\\
7.20361277856	0\\
7.2036420159	0\\
7.20367125324	0\\
7.20370049058	0\\
7.20372972792	0\\
7.20375896526	0\\
7.2037882026	0\\
7.20381743994	0\\
7.20384667728	0\\
7.20387591462	0\\
7.20390515196	0\\
7.2039343893	0\\
7.20396362664	0\\
7.20399286398	0\\
7.20402210132	0\\
7.20405133866	0\\
7.204080576	0\\
7.20410981334	0\\
7.20413905068	0\\
7.20416828802	0\\
7.20419752536	0\\
7.2042267627	0\\
7.20425600004	0\\
7.20428523738	0\\
7.20431447472	0\\
7.20434371206	0\\
7.2043729494	0\\
7.20440218674	0\\
7.20443142408	0\\
7.20446066142	0\\
7.20448989876	0\\
7.2045191361	0\\
7.20454837344	0\\
7.20457761078	0\\
7.20460684812	0\\
7.20463608546	0\\
7.2046653228	0\\
7.20469456014	0\\
7.20472379748	0\\
7.20475303482	0\\
7.20478227216	0\\
7.2048115095	0\\
7.20484074684	0\\
7.20486998418	0\\
7.20489922152	0\\
7.20492845886	0\\
7.2049576962	0\\
7.20498693354	0\\
7.20501617088	0\\
7.20504540822	0\\
7.20507464556	0\\
7.2051038829	0\\
7.20513312024	0\\
7.20516235758	0\\
7.20519159492	0\\
7.20522083226	0\\
7.2052500696	0\\
7.20527930694	0\\
7.20530854428	0\\
7.20533778162	0\\
7.20536701896	0\\
7.2053962563	0\\
7.20542549364	0\\
7.20545473098	0\\
7.20548396832	0\\
7.20551320566	0\\
7.205542443	0\\
7.20557168034	0\\
7.20560091768	0\\
7.20563015502	0\\
7.20565939236	0\\
7.2056886297	0\\
7.20571786704	0\\
7.20574710438	0\\
7.20577634172	0\\
7.20580557906	0\\
7.2058348164	0\\
7.20586405374	0\\
7.20589329108	0\\
7.20592252842	0\\
7.20595176576	0\\
7.2059810031	0\\
7.20601024044	0\\
7.20603947778	0\\
7.20606871512	0\\
7.20609795246	0\\
7.2061271898	0\\
7.20615642714	0\\
7.20618566448	0\\
7.20621490182	0\\
7.20624413916	0\\
7.2062733765	0\\
7.20630261384	0\\
7.20633185118	0\\
7.20636108852	0\\
7.20639032586	0\\
7.2064195632	0\\
7.20644880054	0\\
7.20647803788	0\\
7.20650727522	0\\
7.20653651256	0\\
7.2065657499	0\\
7.20659498724	0\\
7.20662422458	0\\
7.20665346192	0\\
7.20668269926	0\\
7.2067119366	0\\
7.20674117394	0\\
7.20677041128	0\\
7.20679964862	0\\
7.20682888596	0\\
7.2068581233	0\\
7.20688736064	0\\
7.20691659798	0\\
7.20694583532	0\\
7.20697507266	0\\
7.20700431	0\\
7.20703354734	0\\
7.20706278468	0\\
7.20709202202	0\\
7.20712125936	0\\
7.2071504967	0\\
7.20717973404	0\\
7.20720897138	0\\
7.20723820872	0\\
7.20726744606	0\\
7.2072966834	0\\
7.20732592074	0\\
7.20735515808	0\\
7.20738439542	0\\
7.20741363276	0\\
7.2074428701	0\\
7.20747210744	0\\
7.20750134478	0\\
7.20753058212	0\\
7.20755981946	0\\
7.2075890568	0\\
7.20761829414	0\\
7.20764753148	0\\
7.20767676882	0\\
7.20770600616	0\\
7.2077352435	0\\
7.20776448084	0\\
7.20779371818	0\\
7.20782295552	0\\
7.20785219286	0\\
7.2078814302	0\\
7.20791066754	0\\
7.20793990488	0\\
7.20796914222	0\\
7.20799837956	0\\
7.2080276169	0\\
7.20805685424	0\\
7.20808609158	0\\
7.20811532892	0\\
7.20814456626	0\\
7.2081738036	0\\
7.20820304094	0\\
7.20823227828	0\\
7.20826151562	0\\
7.20829075296	0\\
7.2083199903	0\\
7.20834922764	0\\
7.20837846498	0\\
7.20840770232	0\\
7.20843693966	0\\
7.208466177	0\\
7.20849541434	0\\
7.20852465168	0\\
7.20855388902	0\\
7.20858312636	0\\
7.2086123637	0\\
7.20864160104	0\\
7.20867083838	0\\
7.20870007572	0\\
7.20872931306	0\\
7.2087585504	0\\
7.20878778774	0\\
7.20881702508	0\\
7.20884626242	0\\
7.20887549976	0\\
7.2089047371	0\\
7.20893397444	0\\
7.20896321178	0\\
7.20899244912	0\\
7.20902168646	0\\
7.2090509238	0\\
7.20908016114	0\\
7.20910939848	0\\
7.20913863582	0\\
7.20916787316	0\\
7.2091971105	0\\
7.20922634784	0\\
7.20925558518	0\\
7.20928482252	0\\
7.20931405986	0\\
7.2093432972	0\\
7.20937253454	0\\
7.20940177188	0\\
7.20943100922	0\\
7.20946024656	0\\
7.2094894839	0\\
7.20951872124	0\\
7.20954795858	0\\
7.20957719592	0\\
7.20960643326	0\\
7.2096356706	0\\
7.20966490794	0\\
7.20969414528	0\\
7.20972338262	0\\
7.20975261996	0\\
7.2097818573	0\\
7.20981109464	0\\
7.20984033198	0\\
7.20986956932	0\\
7.20989880666	0\\
7.209928044	0\\
7.20995728134	0\\
7.20998651868	0\\
7.21001575602	0\\
7.21004499336	0\\
7.2100742307	0\\
7.21010346804	0\\
7.21013270538	0\\
7.21016194272	0\\
7.21019118006	0\\
7.2102204174	0\\
7.21024965474	0\\
7.21027889208	0\\
7.21030812942	0\\
7.21033736676	0\\
7.2103666041	0\\
7.21039584144	0\\
7.21042507878	0\\
7.21045431612	0\\
7.21048355346	0\\
7.2105127908	0\\
7.21054202814	0\\
7.21057126548	0\\
7.21060050282	0\\
7.21062974016	0\\
7.2106589775	0\\
7.21068821484	0\\
7.21071745218	0\\
7.21074668952	0\\
7.21077592686	0\\
7.2108051642	0\\
7.21083440154	0\\
7.21086363888	0\\
7.21089287622	0\\
7.21092211356	0\\
7.2109513509	0\\
7.21098058824	0\\
7.21100982558	0\\
7.21103906292	0\\
7.21106830026	0\\
7.2110975376	0\\
7.21112677494	0\\
7.21115601228	0\\
7.21118524962	0\\
7.21121448696	0\\
7.2112437243	0\\
7.21127296164	0\\
7.21130219898	0\\
7.21133143632	0\\
7.21136067366	0\\
7.211389911	0\\
7.21141914834	0\\
7.21144838568	0\\
7.21147762302	0\\
7.21150686036	0\\
7.2115360977	0\\
7.21156533504	0\\
7.21159457238	0\\
7.21162380972	0\\
7.21165304706	0\\
7.2116822844	0\\
7.21171152174	0\\
7.21174075908	0\\
7.21176999642	0\\
7.21179923376	0\\
7.2118284711	0\\
7.21185770844	0\\
7.21188694578	0\\
7.21191618312	0\\
7.21194542046	0\\
7.2119746578	0\\
7.21200389514	0\\
7.21203313248	0\\
7.21206236982	0\\
7.21209160716	0\\
7.2121208445	0\\
7.21215008184	0\\
7.21217931918	0\\
7.21220855652	0\\
7.21223779386	0\\
7.2122670312	0\\
7.21229626854	0\\
7.21232550588	0\\
7.21235474322	0\\
7.21238398056	0\\
7.2124132179	0\\
7.21244245524	0\\
7.21247169258	0\\
7.21250092992	0\\
7.21253016726	0\\
7.2125594046	0\\
7.21258864194	0\\
7.21261787928	0\\
7.21264711662	0\\
7.21267635396	0\\
7.2127055913	0\\
7.21273482864	0\\
7.21276406598	0\\
7.21279330332	0\\
7.21282254066	0\\
7.212851778	0\\
7.21288101534	0\\
7.21291025268	0\\
7.21293949002	0\\
7.21296872736	0\\
7.2129979647	0\\
7.21302720204	0\\
7.21305643938	0\\
7.21308567672	0\\
7.21311491406	0\\
7.2131441514	0\\
7.21317338874	0\\
7.21320262608	0\\
7.21323186342	0\\
7.21326110076	0\\
7.2132903381	0\\
7.21331957544	0\\
7.21334881278	0\\
7.21337805012	0\\
7.21340728746	0\\
7.2134365248	0\\
7.21346576214	0\\
7.21349499948	0\\
7.21352423682	0\\
7.21355347416	0\\
7.2135827115	0\\
7.21361194884	0\\
7.21364118618	0\\
7.21367042352	0\\
7.21369966086	0\\
7.2137288982	0\\
7.21375813554	0\\
7.21378737288	0\\
7.21381661022	0\\
7.21384584756	0\\
7.2138750849	0\\
7.21390432224	0\\
7.21393355958	0\\
7.21396279692	0\\
7.21399203426	0\\
7.2140212716	0\\
7.21405050894	0\\
7.21407974628	0\\
7.21410898362	0\\
7.21413822096	0\\
7.2141674583	0\\
7.21419669564	0\\
7.21422593298	0\\
7.21425517032	0\\
7.21428440766	0\\
7.214313645	0\\
7.21434288234	0\\
7.21437211968	0\\
7.21440135702	0\\
7.21443059436	0\\
7.2144598317	0\\
7.21448906904	0\\
7.21451830638	0\\
7.21454754372	0\\
7.21457678106	0\\
7.2146060184	0\\
7.21463525574	0\\
7.21466449308	0\\
7.21469373042	0\\
7.21472296776	0\\
7.2147522051	0\\
7.21478144244	0\\
7.21481067978	0\\
7.21483991712	0\\
7.21486915446	0\\
7.2148983918	0\\
7.21492762914	0\\
7.21495686648	0\\
7.21498610382	0\\
7.21501534116	0\\
7.2150445785	0\\
7.21507381584	0\\
7.21510305318	0\\
7.21513229052	0\\
7.21516152786	0\\
7.2151907652	0\\
7.21522000254	0\\
7.21524923988	0\\
7.21527847722	0\\
7.21530771456	0\\
7.2153369519	0\\
7.21536618924	0\\
7.21539542658	0\\
7.21542466392	0\\
7.21545390126	0\\
7.2154831386	0\\
7.21551237594	0\\
7.21554161328	0\\
7.21557085062	0\\
7.21560008796	0\\
7.2156293253	0\\
7.21565856264	0\\
7.21568779998	0\\
7.21571703732	0\\
7.21574627466	0\\
7.215775512	0\\
7.21580474934	0\\
7.21583398668	0\\
7.21586322402	0\\
7.21589246136	0\\
7.2159216987	0\\
7.21595093604	0\\
7.21598017338	0\\
7.21600941072	0\\
7.21603864806	0\\
7.2160678854	0\\
7.21609712274	0\\
7.21612636008	0\\
7.21615559742	0\\
7.21618483476	0\\
7.2162140721	0\\
7.21624330944	0\\
7.21627254678	0\\
7.21630178412	0\\
7.21633102146	0\\
7.2163602588	0\\
7.21638949614	0\\
7.21641873348	0\\
7.21644797082	0\\
7.21647720816	0\\
7.2165064455	0\\
7.21653568284	0\\
7.21656492018	0\\
7.21659415752	0\\
7.21662339486	0\\
7.2166526322	0\\
7.21668186954	0\\
7.21671110688	0\\
7.21674034422	0\\
7.21676958156	0\\
7.2167988189	0\\
7.21682805624	0\\
7.21685729358	0\\
7.21688653092	0\\
7.21691576826	0\\
7.2169450056	0\\
7.21697424294	0\\
7.21700348028	0\\
7.21703271762	0\\
7.21706195496	0\\
7.2170911923	0\\
7.21712042964	0\\
7.21714966698	0\\
7.21717890432	0\\
7.21720814166	0\\
7.217237379	0\\
7.21726661634	0\\
7.21729585368	0\\
7.21732509102	0\\
7.21735432836	0\\
7.2173835657	0\\
7.21741280304	0\\
7.21744204038	0\\
7.21747127772	0\\
7.21750051506	0\\
7.2175297524	0\\
7.21755898974	0\\
7.21758822708	0\\
7.21761746442	0\\
7.21764670176	0\\
7.2176759391	0\\
7.21770517644	0\\
7.21773441378	0\\
7.21776365112	0\\
7.21779288846	0\\
7.2178221258	0\\
7.21785136314	0\\
7.21788060048	0\\
7.21790983782	0\\
7.21793907516	0\\
7.2179683125	0\\
7.21799754984	0\\
7.21802678718	0\\
7.21805602452	0\\
7.21808526186	0\\
7.2181144992	0\\
7.21814373654	0\\
7.21817297388	0\\
7.21820221122	0\\
7.21823144856	0\\
7.2182606859	0\\
7.21828992324	0\\
7.21831916058	0\\
7.21834839792	0\\
7.21837763526	0\\
7.2184068726	0\\
7.21843610994	0\\
7.21846534728	0\\
7.21849458462	0\\
7.21852382196	0\\
7.2185530593	0\\
7.21858229664	0\\
7.21861153398	0\\
7.21864077132	0\\
7.21867000866	0\\
7.218699246	0\\
7.21872848334	0\\
7.21875772068	0\\
7.21878695802	0\\
7.21881619536	0\\
7.2188454327	0\\
7.21887467004	0\\
7.21890390738	0\\
7.21893314472	0\\
7.21896238206	0\\
7.2189916194	0\\
7.21902085674	0\\
7.21905009408	0\\
7.21907933142	0\\
7.21910856876	0\\
7.2191378061	0\\
7.21916704344	0\\
7.21919628078	0\\
7.21922551812	0\\
7.21925475546	0\\
7.2192839928	0\\
7.21931323014	0\\
7.21934246748	0\\
7.21937170482	0\\
7.21940094216	0\\
7.2194301795	0\\
7.21945941684	0\\
7.21948865418	0\\
7.21951789152	0\\
7.21954712886	0\\
7.2195763662	0\\
7.21960560354	0\\
7.21963484088	0\\
7.21966407822	0\\
7.21969331556	0\\
7.2197225529	0\\
7.21975179024	0\\
7.21978102758	0\\
7.21981026492	0\\
7.21983950226	0\\
7.2198687396	0\\
7.21989797694	0\\
7.21992721428	0\\
7.21995645162	0\\
7.21998568896	0\\
7.2200149263	0\\
7.22004416364	0\\
7.22007340098	0\\
7.22010263832	0\\
7.22013187566	0\\
7.220161113	0\\
7.22019035034	0\\
7.22021958768	0\\
7.22024882502	0\\
7.22027806236	0\\
7.2203072997	0\\
7.22033653704	0\\
7.22036577438	0\\
7.22039501172	0\\
7.22042424906	0\\
7.2204534864	0\\
7.22048272374	0\\
7.22051196108	0\\
7.22054119842	0\\
7.22057043576	0\\
7.2205996731	0\\
7.22062891044	0\\
7.22065814778	0\\
7.22068738512	0\\
7.22071662246	0\\
7.2207458598	0\\
7.22077509714	0\\
7.22080433448	0\\
7.22083357182	0\\
7.22086280916	0\\
7.2208920465	0\\
7.22092128384	0\\
7.22095052118	0\\
7.22097975852	0\\
7.22100899586	0\\
7.2210382332	0\\
7.22106747054	0\\
7.22109670788	0\\
7.22112594522	0\\
7.22115518256	0\\
7.2211844199	0\\
7.22121365724	0\\
7.22124289458	0\\
7.22127213192	0\\
7.22130136926	0\\
7.2213306066	0\\
7.22135984394	0\\
7.22138908128	0\\
7.22141831862	0\\
7.22144755596	0\\
7.2214767933	0\\
7.22150603064	0\\
7.22153526798	0\\
7.22156450532	0\\
7.22159374266	0\\
7.22162298	0\\
7.22165221734	0\\
7.22168145468	0\\
7.22171069202	0\\
7.22173992936	0\\
7.2217691667	0\\
7.22179840404	0\\
7.22182764138	0\\
7.22185687872	0\\
7.22188611606	0\\
7.2219153534	0\\
7.22194459074	0\\
7.22197382808	0\\
7.22200306542	0\\
7.22203230276	0\\
7.2220615401	0\\
7.22209077744	0\\
7.22212001478	0\\
7.22214925212	0\\
7.22217848946	0\\
7.2222077268	0\\
7.22223696414	0\\
7.22226620148	0\\
7.22229543882	0\\
7.22232467616	0\\
7.2223539135	0\\
7.22238315084	0\\
7.22241238818	0\\
7.22244162552	0\\
7.22247086286	0\\
7.2225001002	0\\
7.22252933754	0\\
7.22255857488	0\\
7.22258781222	0\\
7.22261704956	0\\
7.2226462869	0\\
7.22267552424	0\\
7.22270476158	0\\
7.22273399892	0\\
7.22276323626	0\\
7.2227924736	0\\
7.22282171094	0\\
7.22285094828	0\\
7.22288018562	0\\
7.22290942296	0\\
7.2229386603	0\\
7.22296789764	0\\
7.22299713498	0\\
7.22302637232	0\\
7.22305560966	0\\
7.223084847	0\\
7.22311408434	0\\
7.22314332168	0\\
7.22317255902	0\\
7.22320179636	0\\
7.2232310337	0\\
7.22326027104	0\\
7.22328950838	0\\
7.22331874572	0\\
7.22334798306	0\\
7.2233772204	0\\
7.22340645774	0\\
7.22343569508	0\\
7.22346493242	0\\
7.22349416976	0\\
7.2235234071	0\\
7.22355264444	0\\
7.22358188178	0\\
7.22361111912	0\\
7.22364035646	0\\
7.2236695938	0\\
7.22369883114	0\\
7.22372806848	0\\
7.22375730582	0\\
7.22378654316	0\\
7.2238157805	0\\
7.22384501784	0\\
7.22387425518	0\\
7.22390349252	0\\
7.22393272986	0\\
7.2239619672	0\\
7.22399120454	0\\
7.22402044188	0\\
7.22404967922	0\\
7.22407891656	0\\
7.2241081539	0\\
7.22413739124	0\\
7.22416662858	0\\
7.22419586592	0\\
7.22422510326	0\\
7.2242543406	0\\
7.22428357794	0\\
7.22431281528	0\\
7.22434205262	0\\
7.22437128996	0\\
7.2244005273	0\\
7.22442976464	0\\
7.22445900198	0\\
7.22448823932	0\\
7.22451747666	0\\
7.224546714	0\\
7.22457595134	0\\
7.22460518868	0\\
7.22463442602	0\\
7.22466366336	0\\
7.2246929007	0\\
7.22472213804	0\\
7.22475137538	0\\
7.22478061272	0\\
7.22480985006	0\\
7.2248390874	0\\
7.22486832474	0\\
7.22489756208	0\\
7.22492679942	0\\
7.22495603676	0\\
7.2249852741	0\\
7.22501451144	0\\
7.22504374878	0\\
7.22507298612	0\\
7.22510222346	0\\
7.2251314608	0\\
7.22516069814	0\\
7.22518993548	0\\
7.22521917282	0\\
7.22524841016	0\\
7.2252776475	0\\
7.22530688484	0\\
7.22533612218	0\\
7.22536535952	0\\
7.22539459686	0\\
7.2254238342	0\\
7.22545307154	0\\
7.22548230888	0\\
7.22551154622	0\\
7.22554078356	0\\
7.2255700209	0\\
7.22559925824	0\\
7.22562849558	0\\
7.22565773292	0\\
7.22568697026	0\\
7.2257162076	0\\
7.22574544494	0\\
7.22577468228	0\\
7.22580391962	0\\
7.22583315696	0\\
7.2258623943	0\\
7.22589163164	0\\
7.22592086898	0\\
7.22595010632	0\\
7.22597934366	0\\
7.226008581	0\\
7.22603781834	0\\
7.22606705568	0\\
7.22609629302	0\\
7.22612553036	0\\
7.2261547677	0\\
7.22618400504	0\\
7.22621324238	0\\
7.22624247972	0\\
7.22627171706	0\\
7.2263009544	0\\
7.22633019174	0\\
7.22635942908	0\\
7.22638866642	0\\
7.22641790376	0\\
7.2264471411	0\\
7.22647637844	0\\
7.22650561578	0\\
7.22653485312	0\\
7.22656409046	0\\
7.2265933278	0\\
7.22662256514	0\\
7.22665180248	0\\
7.22668103982	0\\
7.22671027716	0\\
7.2267395145	0\\
7.22676875184	0\\
7.22679798918	0\\
7.22682722652	0\\
7.22685646386	0\\
7.2268857012	0\\
7.22691493854	0\\
7.22694417588	0\\
7.22697341322	0\\
7.22700265056	0\\
7.2270318879	0\\
7.22706112524	0\\
7.22709036258	0\\
7.22711959992	0\\
7.22714883726	0\\
7.2271780746	0\\
7.22720731194	0\\
7.22723654928	0\\
7.22726578662	0\\
7.22729502396	0\\
7.2273242613	0\\
7.22735349864	0\\
7.22738273598	0\\
7.22741197332	0\\
7.22744121066	0\\
7.227470448	0\\
7.22749968534	0\\
7.22752892268	0\\
7.22755816002	0\\
7.22758739736	0\\
7.2276166347	0\\
7.22764587204	0\\
7.22767510938	0\\
7.22770434672	0\\
7.22773358406	0\\
7.2277628214	0\\
7.22779205874	0\\
7.22782129608	0\\
7.22785053342	0\\
7.22787977076	0\\
7.2279090081	0\\
7.22793824544	0\\
7.22796748278	0\\
7.22799672012	0\\
7.22802595746	0\\
7.2280551948	0\\
7.22808443214	0\\
7.22811366948	0\\
7.22814290682	0\\
7.22817214416	0\\
7.2282013815	0\\
7.22823061884	0\\
7.22825985618	0\\
7.22828909352	0\\
7.22831833086	0\\
7.2283475682	0\\
7.22837680554	0\\
7.22840604288	0\\
7.22843528022	0\\
7.22846451756	0\\
7.2284937549	0\\
7.22852299224	0\\
7.22855222958	0\\
7.22858146692	0\\
7.22861070426	0\\
7.2286399416	0\\
7.22866917894	0\\
7.22869841628	0\\
7.22872765362	0\\
7.22875689096	0\\
7.2287861283	0\\
7.22881536564	0\\
7.22884460298	0\\
7.22887384032	0\\
7.22890307766	0\\
7.228932315	0\\
7.22896155234	0\\
7.22899078968	0\\
7.22902002702	0\\
7.22904926436	0\\
7.2290785017	0\\
7.22910773904	0\\
7.22913697638	0\\
7.22916621372	0\\
7.22919545106	0\\
7.2292246884	0\\
7.22925392574	0\\
7.22928316308	0\\
7.22931240042	0\\
7.22934163776	0\\
7.2293708751	0\\
7.22940011244	0\\
7.22942934978	0\\
7.22945858712	0\\
7.22948782446	0\\
7.2295170618	0\\
7.22954629914	0\\
7.22957553648	0\\
7.22960477382	0\\
7.22963401116	0\\
7.2296632485	0\\
7.22969248584	0\\
7.22972172318	0\\
7.22975096052	0\\
7.22978019786	0\\
7.2298094352	0\\
7.22983867254	0\\
7.22986790988	0\\
7.22989714722	0\\
7.22992638456	0\\
7.2299556219	0\\
7.22998485924	0\\
7.23001409658	0\\
7.23004333392	0\\
7.23007257126	0\\
7.2301018086	0\\
7.23013104594	0\\
7.23016028328	0\\
7.23018952062	0\\
7.23021875796	0\\
7.2302479953	0\\
7.23027723264	0\\
7.23030646998	0\\
7.23033570732	0\\
7.23036494466	0\\
7.230394182	0\\
7.23042341934	0\\
7.23045265668	0\\
7.23048189402	0\\
7.23051113136	0\\
7.2305403687	0\\
7.23056960604	0\\
7.23059884338	0\\
7.23062808072	0\\
7.23065731806	0\\
7.2306865554	0\\
7.23071579274	0\\
7.23074503008	0\\
7.23077426742	0\\
7.23080350476	0\\
7.2308327421	0\\
7.23086197944	0\\
7.23089121678	0\\
7.23092045412	0\\
7.23094969146	0\\
7.2309789288	0\\
7.23100816614	0\\
7.23103740348	0\\
7.23106664082	0\\
7.23109587816	0\\
7.2311251155	0\\
7.23115435284	0\\
7.23118359018	0\\
7.23121282752	0\\
7.23124206486	0\\
7.2312713022	0\\
7.23130053954	0\\
7.23132977688	0\\
7.23135901422	0\\
7.23138825156	0\\
7.2314174889	0\\
7.23144672624	0\\
7.23147596358	0\\
7.23150520092	0\\
7.23153443826	0\\
7.2315636756	0\\
7.23159291294	0\\
7.23162215028	0\\
7.23165138762	0\\
7.23168062496	0\\
7.2317098623	0\\
7.23173909964	0\\
7.23176833698	0\\
7.23179757432	0\\
7.23182681166	0\\
7.231856049	0\\
7.23188528634	0\\
7.23191452368	0\\
7.23194376102	0\\
7.23197299836	0\\
7.2320022357	0\\
7.23203147304	0\\
7.23206071038	0\\
7.23208994772	0\\
7.23211918506	0\\
7.2321484224	0\\
7.23217765974	0\\
7.23220689708	0\\
7.23223613442	0\\
7.23226537176	0\\
7.2322946091	0\\
7.23232384644	0\\
7.23235308378	0\\
7.23238232112	0\\
7.23241155846	0\\
7.2324407958	0\\
7.23247003314	0\\
7.23249927048	0\\
7.23252850782	0\\
7.23255774516	0\\
7.2325869825	0\\
7.23261621984	0\\
7.23264545718	0\\
7.23267469452	0\\
7.23270393186	0\\
7.2327331692	0\\
7.23276240654	0\\
7.23279164388	0\\
7.23282088122	0\\
7.23285011856	0\\
7.2328793559	0\\
7.23290859324	0\\
7.23293783058	0\\
7.23296706792	0\\
7.23299630526	0\\
7.2330255426	0\\
7.23305477994	0\\
7.23308401728	0\\
7.23311325462	0\\
7.23314249196	0\\
7.2331717293	0\\
7.23320096664	0\\
7.23323020398	0\\
7.23325944132	0\\
7.23328867866	0\\
7.233317916	0\\
7.23334715334	0\\
7.23337639068	0\\
7.23340562802	0\\
7.23343486536	0\\
7.2334641027	0\\
7.23349334004	0\\
7.23352257738	0\\
7.23355181472	0\\
7.23358105206	0\\
7.2336102894	0\\
7.23363952674	0\\
7.23366876408	0\\
7.23369800142	0\\
7.23372723876	0\\
7.2337564761	0\\
7.23378571344	0\\
7.23381495078	0\\
7.23384418812	0\\
7.23387342546	0\\
7.2339026628	0\\
7.23393190014	0\\
7.23396113748	0\\
7.23399037482	0\\
7.23401961216	0\\
7.2340488495	0\\
7.23407808684	0\\
7.23410732418	0\\
7.23413656152	0\\
7.23416579886	0\\
7.2341950362	0\\
7.23422427354	0\\
7.23425351088	0\\
7.23428274822	0\\
7.23431198556	0\\
7.2343412229	0\\
7.23437046024	0\\
7.23439969758	0\\
7.23442893492	0\\
7.23445817226	0\\
7.2344874096	0\\
7.23451664694	0\\
7.23454588428	0\\
7.23457512162	0\\
7.23460435896	0\\
7.2346335963	0\\
7.23466283364	0\\
7.23469207098	0\\
7.23472130832	0\\
7.23475054566	0\\
7.234779783	0\\
7.23480902034	0\\
7.23483825768	0\\
7.23486749502	0\\
7.23489673236	0\\
7.2349259697	0\\
7.23495520704	0\\
7.23498444438	0\\
7.23501368172	0\\
7.23504291906	0\\
7.2350721564	0\\
7.23510139374	0\\
7.23513063108	0\\
7.23515986842	0\\
7.23518910576	0\\
7.2352183431	0\\
7.23524758044	0\\
7.23527681778	0\\
7.23530605512	0\\
7.23533529246	0\\
7.2353645298	0\\
7.23539376714	0\\
7.23542300448	0\\
7.23545224182	0\\
7.23548147916	0\\
7.2355107165	0\\
7.23553995384	0\\
7.23556919118	0\\
7.23559842852	0\\
7.23562766586	0\\
7.2356569032	0\\
7.23568614054	0\\
7.23571537788	0\\
7.23574461522	0\\
7.23577385256	0\\
7.2358030899	0\\
7.23583232724	0\\
7.23586156458	0\\
7.23589080192	0\\
7.23592003926	0\\
7.2359492766	0\\
7.23597851394	0\\
7.23600775128	0\\
7.23603698862	0\\
7.23606622596	0\\
7.2360954633	0\\
7.23612470064	0\\
7.23615393798	0\\
7.23618317532	0\\
7.23621241266	0\\
7.23624165	0\\
7.23627088734	0\\
7.23630012468	0\\
7.23632936202	0\\
7.23635859936	0\\
7.2363878367	0\\
7.23641707404	0\\
7.23644631138	0\\
7.23647554872	0\\
7.23650478606	0\\
7.2365340234	0\\
7.23656326074	0\\
7.23659249808	0\\
7.23662173542	0\\
7.23665097276	0\\
7.2366802101	0\\
7.23670944744	0\\
7.23673868478	0\\
7.23676792212	0\\
7.23679715946	0\\
7.2368263968	0\\
7.23685563414	0\\
7.23688487148	0\\
7.23691410882	0\\
7.23694334616	0\\
7.2369725835	0\\
7.23700182084	0\\
7.23703105818	0\\
7.23706029552	0\\
7.23708953286	0\\
7.2371187702	0\\
7.23714800754	0\\
7.23717724488	0\\
7.23720648222	0\\
7.23723571956	0\\
7.2372649569	0\\
7.23729419424	0\\
7.23732343158	0\\
7.23735266892	0\\
7.23738190626	0\\
7.2374111436	0\\
7.23744038094	0\\
7.23746961828	0\\
7.23749885562	0\\
7.23752809296	0\\
7.2375573303	0\\
7.23758656764	0\\
7.23761580498	0\\
7.23764504232	0\\
7.23767427966	0\\
7.237703517	0\\
7.23773275434	0\\
7.23776199168	0\\
7.23779122902	0\\
7.23782046636	0\\
7.2378497037	0\\
7.23787894104	0\\
7.23790817838	0\\
7.23793741572	0\\
7.23796665306	0\\
7.2379958904	0\\
7.23802512774	0\\
7.23805436508	0\\
7.23808360242	0\\
7.23811283976	0\\
7.2381420771	0\\
7.23817131444	0\\
7.23820055178	0\\
7.23822978912	0\\
7.23825902646	0\\
7.2382882638	0\\
7.23831750114	0\\
7.23834673848	0\\
7.23837597582	0\\
7.23840521316	0\\
7.2384344505	0\\
7.23846368784	0\\
7.23849292518	0\\
7.23852216252	0\\
7.23855139986	0\\
7.2385806372	0\\
7.23860987454	0\\
7.23863911188	0\\
7.23866834922	0\\
7.23869758656	0\\
7.2387268239	0\\
7.23875606124	0\\
7.23878529858	0\\
7.23881453592	0\\
7.23884377326	0\\
7.2388730106	0\\
7.23890224794	0\\
7.23893148528	0\\
7.23896072262	0\\
7.23898995996	0\\
7.2390191973	0\\
7.23904843464	0\\
7.23907767198	0\\
7.23910690932	0\\
7.23913614666	0\\
7.239165384	0\\
7.23919462134	0\\
7.23922385868	0\\
7.23925309602	0\\
7.23928233336	0\\
7.2393115707	0\\
7.23934080804	0\\
7.23937004538	0\\
7.23939928272	0\\
7.23942852006	0\\
7.2394577574	0\\
7.23948699474	0\\
7.23951623208	0\\
7.23954546942	0\\
7.23957470676	0\\
7.2396039441	0\\
7.23963318144	0\\
7.23966241878	0\\
7.23969165612	0\\
7.23972089346	0\\
7.2397501308	0\\
7.23977936814	0\\
7.23980860548	0\\
7.23983784282	0\\
7.23986708016	0\\
7.2398963175	0\\
7.23992555484	0\\
7.23995479218	0\\
7.23998402952	0\\
7.24001326686	0\\
7.2400425042	0\\
7.24007174154	0\\
7.24010097888	0\\
7.24013021622	0\\
7.24015945356	0\\
7.2401886909	0\\
7.24021792824	0\\
7.24024716558	0\\
7.24027640292	0\\
7.24030564026	0\\
7.2403348776	0\\
7.24036411494	0\\
7.24039335228	0\\
7.24042258962	0\\
7.24045182696	0\\
7.2404810643	0\\
7.24051030164	0\\
7.24053953898	0\\
7.24056877632	0\\
7.24059801366	0\\
7.240627251	0\\
7.24065648834	0\\
7.24068572568	0\\
7.24071496302	0\\
7.24074420036	0\\
7.2407734377	0\\
7.24080267504	0\\
7.24083191238	0\\
7.24086114972	0\\
7.24089038706	0\\
7.2409196244	0\\
7.24094886174	0\\
7.24097809908	0\\
7.24100733642	0\\
7.24103657376	0\\
7.2410658111	0\\
7.24109504844	0\\
7.24112428578	0\\
7.24115352312	0\\
7.24118276046	0\\
7.2412119978	0\\
7.24124123514	0\\
7.24127047248	0\\
7.24129970982	0\\
7.24132894716	0\\
7.2413581845	0\\
7.24138742184	0\\
7.24141665918	0\\
7.24144589652	0\\
7.24147513386	0\\
7.2415043712	0\\
7.24153360854	0\\
7.24156284588	0\\
7.24159208322	0\\
7.24162132056	0\\
7.2416505579	0\\
7.24167979524	0\\
7.24170903258	0\\
7.24173826992	0\\
7.24176750726	0\\
7.2417967446	0\\
7.24182598194	0\\
7.24185521928	0\\
7.24188445662	0\\
7.24191369396	0\\
7.2419429313	0\\
7.24197216864	0\\
7.24200140598	0\\
7.24203064332	0\\
7.24205988066	0\\
7.242089118	0\\
7.24211835534	0\\
7.24214759268	0\\
7.24217683002	0\\
7.24220606736	0\\
7.2422353047	0\\
7.24226454204	0\\
7.24229377938	0\\
7.24232301672	0\\
7.24235225406	0\\
7.2423814914	0\\
7.24241072874	0\\
7.24243996608	0\\
7.24246920342	0\\
7.24249844076	0\\
7.2425276781	0\\
7.24255691544	0\\
7.24258615278	0\\
7.24261539012	0\\
7.24264462746	0\\
7.2426738648	0\\
7.24270310214	0\\
7.24273233948	0\\
7.24276157682	0\\
7.24279081416	0\\
7.2428200515	0\\
7.24284928884	0\\
7.24287852618	0\\
7.24290776352	0\\
7.24293700086	0\\
7.2429662382	0\\
7.24299547554	0\\
7.24302471288	0\\
7.24305395022	0\\
7.24308318756	0\\
7.2431124249	0\\
7.24314166224	0\\
7.24317089958	0\\
7.24320013692	0\\
7.24322937426	0\\
7.2432586116	0\\
7.24328784894	0\\
7.24331708628	0\\
7.24334632362	0\\
7.24337556096	0\\
7.2434047983	0\\
7.24343403564	0\\
7.24346327298	0\\
7.24349251032	0\\
7.24352174766	0\\
7.243550985	0\\
7.24358022234	0\\
7.24360945968	0\\
7.24363869702	0\\
7.24366793436	0\\
7.2436971717	0\\
7.24372640904	0\\
7.24375564638	0\\
7.24378488372	0\\
7.24381412106	0\\
7.2438433584	0\\
7.24387259574	0\\
7.24390183308	0\\
7.24393107042	0\\
7.24396030776	0\\
7.2439895451	0\\
7.24401878244	0\\
7.24404801978	0\\
7.24407725712	0\\
7.24410649446	0\\
7.2441357318	0\\
7.24416496914	0\\
7.24419420648	0\\
7.24422344382	0\\
7.24425268116	0\\
7.2442819185	0\\
7.24431115584	0\\
7.24434039318	0\\
7.24436963052	0\\
7.24439886786	0\\
7.2444281052	0\\
7.24445734254	0\\
7.24448657988	0\\
7.24451581722	0\\
7.24454505456	0\\
7.2445742919	0\\
7.24460352924	0\\
7.24463276658	0\\
7.24466200392	0\\
7.24469124126	0\\
7.2447204786	0\\
7.24474971594	0\\
7.24477895328	0\\
7.24480819062	0\\
7.24483742796	0\\
7.2448666653	0\\
7.24489590264	0\\
7.24492513998	0\\
7.24495437732	0\\
7.24498361466	0\\
7.245012852	0\\
7.24504208934	0\\
7.24507132668	0\\
7.24510056402	0\\
7.24512980136	0\\
7.2451590387	0\\
7.24518827604	0\\
7.24521751338	0\\
7.24524675072	0\\
7.24527598806	0\\
7.2453052254	0\\
7.24533446274	0\\
7.24536370008	0\\
7.24539293742	0\\
7.24542217476	0\\
7.2454514121	0\\
7.24548064944	0\\
7.24550988678	0\\
7.24553912412	0\\
7.24556836146	0\\
7.2455975988	0\\
7.24562683614	0\\
7.24565607348	0\\
7.24568531082	0\\
7.24571454816	0\\
7.2457437855	0\\
7.24577302284	0\\
7.24580226018	0\\
7.24583149752	0\\
7.24586073486	0\\
7.2458899722	0\\
7.24591920954	0\\
7.24594844688	0\\
7.24597768422	0\\
7.24600692156	0\\
7.2460361589	0\\
7.24606539624	0\\
7.24609463358	0\\
7.24612387092	0\\
7.24615310826	0\\
7.2461823456	0\\
7.24621158294	0\\
7.24624082028	0\\
7.24627005762	0\\
7.24629929496	0\\
7.2463285323	0\\
7.24635776964	0\\
7.24638700698	0\\
7.24641624432	0\\
7.24644548166	0\\
7.246474719	0\\
7.24650395634	0\\
7.24653319368	0\\
7.24656243102	0\\
7.24659166836	0\\
7.2466209057	0\\
7.24665014304	0\\
7.24667938038	0\\
7.24670861772	0\\
7.24673785506	0\\
7.2467670924	0\\
7.24679632974	0\\
7.24682556708	0\\
7.24685480442	0\\
7.24688404176	0\\
7.2469132791	0\\
7.24694251644	0\\
7.24697175378	0\\
7.24700099112	0\\
7.24703022846	0\\
7.2470594658	0\\
7.24708870314	0\\
7.24711794048	0\\
7.24714717782	0\\
7.24717641516	0\\
7.2472056525	0\\
7.24723488984	0\\
7.24726412718	0\\
7.24729336452	0\\
7.24732260186	0\\
7.2473518392	0\\
7.24738107654	0\\
7.24741031388	0\\
7.24743955122	0\\
7.24746878856	0\\
7.2474980259	0\\
7.24752726324	0\\
7.24755650058	0\\
7.24758573792	0\\
7.24761497526	0\\
7.2476442126	0\\
7.24767344994	0\\
7.24770268728	0\\
7.24773192462	0\\
7.24776116196	0\\
7.2477903993	0\\
7.24781963664	0\\
7.24784887398	0\\
7.24787811132	0\\
7.24790734866	0\\
7.247936586	0\\
7.24796582334	0\\
7.24799506068	0\\
7.24802429802	0\\
7.24805353536	0\\
7.2480827727	0\\
7.24811201004	0\\
7.24814124738	0\\
7.24817048472	0\\
7.24819972206	0\\
7.2482289594	0\\
7.24825819674	0\\
7.24828743408	0\\
7.24831667142	0\\
7.24834590876	0\\
7.2483751461	0\\
7.24840438344	0\\
7.24843362078	0\\
7.24846285812	0\\
7.24849209546	0\\
7.2485213328	0\\
7.24855057014	0\\
7.24857980748	0\\
7.24860904482	0\\
7.24863828216	0\\
7.2486675195	0\\
7.24869675684	0\\
7.24872599418	0\\
7.24875523152	0\\
7.24878446886	0\\
7.2488137062	0\\
7.24884294354	0\\
7.24887218088	0\\
7.24890141822	0\\
7.24893065556	0\\
7.2489598929	0\\
7.24898913024	0\\
7.24901836758	0\\
7.24904760492	0\\
7.24907684226	0\\
7.2491060796	0\\
7.24913531694	0\\
7.24916455428	0\\
7.24919379162	0\\
7.24922302896	0\\
7.2492522663	0\\
7.24928150364	0\\
7.24931074098	0\\
7.24933997832	0\\
7.24936921566	0\\
7.249398453	0\\
7.24942769034	0\\
7.24945692768	0\\
7.24948616502	0\\
7.24951540236	0\\
7.2495446397	0\\
7.24957387704	0\\
7.24960311438	0\\
7.24963235172	0\\
7.24966158906	0\\
7.2496908264	0\\
7.24972006374	0\\
7.24974930108	0\\
7.24977853842	0\\
7.24980777576	0\\
7.2498370131	0\\
7.24986625044	0\\
7.24989548778	0\\
7.24992472512	0\\
7.24995396246	0\\
7.2499831998	0\\
7.25001243714	0\\
7.25004167448	0\\
7.25007091182	0\\
7.25010014916	0\\
7.2501293865	0\\
7.25015862384	0\\
7.25018786118	0\\
7.25021709852	0\\
7.25024633586	0\\
7.2502755732	0\\
7.25030481054	0\\
7.25033404788	0\\
7.25036328522	0\\
7.25039252256	0\\
7.2504217599	0\\
7.25045099724	0\\
7.25048023458	0\\
7.25050947192	0\\
7.25053870926	0\\
7.2505679466	0\\
7.25059718394	0\\
7.25062642128	0\\
7.25065565862	0\\
7.25068489596	0\\
7.2507141333	0\\
7.25074337064	0\\
7.25077260798	0\\
7.25080184532	0\\
7.25083108266	0\\
7.25086032	0\\
7.25088955734	0\\
7.25091879468	0\\
7.25094803202	0\\
7.25097726936	0\\
7.2510065067	0\\
7.25103574404	0\\
7.25106498138	0\\
7.25109421872	0\\
7.25112345606	0\\
7.2511526934	0\\
7.25118193074	0\\
7.25121116808	0\\
7.25124040542	0\\
7.25126964276	0\\
7.2512988801	0\\
7.25132811744	0\\
7.25135735478	0\\
7.25138659212	0\\
7.25141582946	0\\
7.2514450668	0\\
7.25147430414	0\\
7.25150354148	0\\
7.25153277882	0\\
7.25156201616	0\\
7.2515912535	0\\
7.25162049084	0\\
7.25164972818	0\\
7.25167896552	0\\
7.25170820286	0\\
7.2517374402	0\\
7.25176667754	0\\
7.25179591488	0\\
7.25182515222	0\\
7.25185438956	0\\
7.2518836269	0\\
7.25191286424	0\\
7.25194210158	0\\
7.25197133892	0\\
7.25200057626	0\\
7.2520298136	0\\
7.25205905094	0\\
7.25208828828	0\\
7.25211752562	0\\
7.25214676296	0\\
7.2521760003	0\\
7.25220523764	0\\
7.25223447498	0\\
7.25226371232	0\\
7.25229294966	0\\
7.252322187	0\\
7.25235142434	0\\
7.25238066168	0\\
7.25240989902	0\\
7.25243913636	0\\
7.2524683737	0\\
7.25249761104	0\\
7.25252684838	0\\
7.25255608572	0\\
7.25258532306	0\\
7.2526145604	0\\
7.25264379774	0\\
7.25267303508	0\\
7.25270227242	0\\
7.25273150976	0\\
7.2527607471	0\\
7.25278998444	0\\
7.25281922178	0\\
7.25284845912	0\\
7.25287769646	0\\
7.2529069338	0\\
7.25293617114	0\\
7.25296540848	0\\
7.25299464582	0\\
7.25302388316	0\\
7.2530531205	0\\
7.25308235784	0\\
7.25311159518	0\\
7.25314083252	0\\
7.25317006986	0\\
7.2531993072	0\\
7.25322854454	0\\
7.25325778188	0\\
7.25328701922	0\\
7.25331625656	0\\
7.2533454939	0\\
7.25337473124	0\\
7.25340396858	0\\
7.25343320592	0\\
7.25346244326	0\\
7.2534916806	0\\
7.25352091794	0\\
7.25355015528	0\\
7.25357939262	0\\
7.25360862996	0\\
7.2536378673	0\\
7.25366710464	0\\
7.25369634198	0\\
7.25372557932	0\\
7.25375481666	0\\
7.253784054	0\\
7.25381329134	0\\
7.25384252868	0\\
7.25387176602	0\\
7.25390100336	0\\
7.2539302407	0\\
7.25395947804	0\\
7.25398871538	0\\
7.25401795272	0\\
7.25404719006	0\\
7.2540764274	0\\
7.25410566474	0\\
7.25413490208	0\\
7.25416413942	0\\
7.25419337676	0\\
7.2542226141	0\\
7.25425185144	0\\
7.25428108878	0\\
7.25431032612	0\\
7.25433956346	0\\
7.2543688008	0\\
7.25439803814	0\\
7.25442727548	0\\
7.25445651282	0\\
7.25448575016	0\\
7.2545149875	0\\
7.25454422484	0\\
7.25457346218	0\\
7.25460269952	0\\
7.25463193686	0\\
7.2546611742	0\\
7.25469041154	0\\
7.25471964888	0\\
7.25474888622	0\\
7.25477812356	0\\
7.2548073609	0\\
7.25483659824	0\\
7.25486583558	0\\
7.25489507292	0\\
7.25492431026	0\\
7.2549535476	0\\
7.25498278494	0\\
7.25501202228	0\\
7.25504125962	0\\
7.25507049696	0\\
7.2550997343	0\\
7.25512897164	0\\
7.25515820898	0\\
7.25518744632	0\\
7.25521668366	0\\
7.255245921	0\\
7.25527515834	0\\
7.25530439568	0\\
7.25533363302	0\\
7.25536287036	0\\
7.2553921077	0\\
7.25542134504	0\\
7.25545058238	0\\
7.25547981972	0\\
7.25550905706	0\\
7.2555382944	0\\
7.25556753174	0\\
7.25559676908	0\\
7.25562600642	0\\
7.25565524376	0\\
7.2556844811	0\\
7.25571371844	0\\
7.25574295578	0\\
7.25577219312	0\\
7.25580143046	0\\
7.2558306678	0\\
7.25585990514	0\\
7.25588914248	0\\
7.25591837982	0\\
7.25594761716	0\\
7.2559768545	0\\
7.25600609184	0\\
7.25603532918	0\\
7.25606456652	0\\
7.25609380386	0\\
7.2561230412	0\\
7.25615227854	0\\
7.25618151588	0\\
7.25621075322	0\\
7.25623999056	0\\
7.2562692279	0\\
7.25629846524	0\\
7.25632770258	0\\
7.25635693992	0\\
7.25638617726	0\\
7.2564154146	0\\
7.25644465194	0\\
7.25647388928	0\\
7.25650312662	0\\
7.25653236396	0\\
7.2565616013	0\\
7.25659083864	0\\
7.25662007598	0\\
7.25664931332	0\\
7.25667855066	0\\
7.256707788	0\\
7.25673702534	0\\
7.25676626268	0\\
7.25679550002	0\\
7.25682473736	0\\
7.2568539747	0\\
7.25688321204	0\\
7.25691244938	0\\
7.25694168672	0\\
7.25697092406	0\\
7.2570001614	0\\
7.25702939874	0\\
7.25705863608	0\\
7.25708787342	0\\
7.25711711076	0\\
7.2571463481	0\\
7.25717558544	0\\
7.25720482278	0\\
7.25723406012	0\\
7.25726329746	0\\
7.2572925348	0\\
7.25732177214	0\\
7.25735100948	0\\
7.25738024682	0\\
7.25740948416	0\\
7.2574387215	0\\
7.25746795884	0\\
7.25749719618	0\\
7.25752643352	0\\
7.25755567086	0\\
7.2575849082	0\\
7.25761414554	0\\
7.25764338288	0\\
7.25767262022	0\\
7.25770185756	0\\
7.2577310949	0\\
7.25776033224	0\\
7.25778956958	0\\
7.25781880692	0\\
7.25784804426	0\\
7.2578772816	0\\
7.25790651894	0\\
7.25793575628	0\\
7.25796499362	0\\
7.25799423096	0\\
7.2580234683	0\\
7.25805270564	0\\
7.25808194298	0\\
7.25811118032	0\\
7.25814041766	0\\
7.258169655	0\\
7.25819889234	0\\
7.25822812968	0\\
7.25825736702	0\\
7.25828660436	0\\
7.2583158417	0\\
7.25834507904	0\\
7.25837431638	0\\
7.25840355372	0\\
7.25843279106	0\\
7.2584620284	0\\
7.25849126574	0\\
7.25852050308	0\\
7.25854974042	0\\
7.25857897776	0\\
7.2586082151	0\\
7.25863745244	0\\
7.25866668978	0\\
7.25869592712	0\\
7.25872516446	0\\
7.2587544018	0\\
7.25878363914	0\\
7.25881287648	0\\
7.25884211382	0\\
7.25887135116	0\\
7.2589005885	0\\
7.25892982584	0\\
7.25895906318	0\\
7.25898830052	0\\
7.25901753786	0\\
7.2590467752	0\\
7.25907601254	0\\
7.25910524988	0\\
7.25913448722	0\\
7.25916372456	0\\
7.2591929619	0\\
7.25922219924	0\\
7.25925143658	0\\
7.25928067392	0\\
7.25930991126	0\\
7.2593391486	0\\
7.25936838594	0\\
7.25939762328	0\\
7.25942686062	0\\
7.25945609796	0\\
7.2594853353	0\\
7.25951457264	0\\
7.25954380998	0\\
7.25957304732	0\\
7.25960228466	0\\
7.259631522	0\\
7.25966075934	0\\
7.25968999668	0\\
7.25971923402	0\\
7.25974847136	0\\
7.2597777087	0\\
7.25980694604	0\\
7.25983618338	0\\
7.25986542072	0\\
7.25989465806	0\\
7.2599238954	0\\
7.25995313274	0\\
7.25998237008	0\\
7.26001160742	0\\
7.26004084476	0\\
7.2600700821	0\\
7.26009931944	0\\
7.26012855678	0\\
7.26015779412	0\\
7.26018703146	0\\
7.2602162688	0\\
7.26024550614	0\\
7.26027474348	0\\
7.26030398082	0\\
7.26033321816	0\\
7.2603624555	0\\
7.26039169284	0\\
7.26042093018	0\\
7.26045016752	0\\
7.26047940486	0\\
7.2605086422	0\\
7.26053787954	0\\
7.26056711688	0\\
7.26059635422	0\\
7.26062559156	0\\
7.2606548289	0\\
7.26068406624	0\\
7.26071330358	0\\
7.26074254092	0\\
7.26077177826	0\\
7.2608010156	0\\
7.26083025294	0\\
7.26085949028	0\\
7.26088872762	0\\
7.26091796496	0\\
7.2609472023	0\\
7.26097643964	0\\
7.26100567698	0\\
7.26103491432	0\\
7.26106415166	0\\
7.261093389	0\\
7.26112262634	0\\
7.26115186368	0\\
7.26118110102	0\\
7.26121033836	0\\
7.2612395757	0\\
7.26126881304	0\\
7.26129805038	0\\
7.26132728772	0\\
7.26135652506	0\\
7.2613857624	0\\
7.26141499974	0\\
7.26144423708	0\\
7.26147347442	0\\
7.26150271176	0\\
7.2615319491	0\\
7.26156118644	0\\
7.26159042378	0\\
7.26161966112	0\\
7.26164889846	0\\
7.2616781358	0\\
7.26170737314	0\\
7.26173661048	0\\
7.26176584782	0\\
7.26179508516	0\\
7.2618243225	0\\
7.26185355984	0\\
7.26188279718	0\\
7.26191203452	0\\
7.26194127186	0\\
7.2619705092	0\\
7.26199974654	0\\
7.26202898388	0\\
7.26205822122	0\\
7.26208745856	0\\
7.2621166959	0\\
7.26214593324	0\\
7.26217517058	0\\
7.26220440792	0\\
7.26223364526	0\\
7.2622628826	0\\
7.26229211994	0\\
7.26232135728	0\\
7.26235059462	0\\
7.26237983196	0\\
7.2624090693	0\\
7.26243830664	0\\
7.26246754398	0\\
7.26249678132	0\\
7.26252601866	0\\
7.262555256	0\\
7.26258449334	0\\
7.26261373068	0\\
7.26264296802	0\\
7.26267220536	0\\
7.2627014427	0\\
7.26273068004	0\\
7.26275991738	0\\
7.26278915472	0\\
7.26281839206	0\\
7.2628476294	0\\
7.26287686674	0\\
7.26290610408	0\\
7.26293534142	0\\
7.26296457876	0\\
7.2629938161	0\\
7.26302305344	0\\
7.26305229078	0\\
7.26308152812	0\\
7.26311076546	0\\
7.2631400028	0\\
7.26316924014	0\\
7.26319847748	0\\
7.26322771482	0\\
7.26325695216	0\\
7.2632861895	0\\
7.26331542684	0\\
7.26334466418	0\\
7.26337390152	0\\
7.26340313886	0\\
7.2634323762	0\\
7.26346161354	0\\
7.26349085088	0\\
7.26352008822	0\\
7.26354932556	0\\
7.2635785629	0\\
7.26360780024	0\\
7.26363703758	0\\
7.26366627492	0\\
7.26369551226	0\\
7.2637247496	0\\
7.26375398694	0\\
7.26378322428	0\\
7.26381246162	0\\
7.26384169896	0\\
7.2638709363	0\\
7.26390017364	0\\
7.26392941098	0\\
7.26395864832	0\\
7.26398788566	0\\
7.264017123	0\\
7.26404636034	0\\
7.26407559768	0\\
7.26410483502	0\\
7.26413407236	0\\
7.2641633097	0\\
7.26419254704	0\\
7.26422178438	0\\
7.26425102172	0\\
7.26428025906	0\\
7.2643094964	0\\
7.26433873374	0\\
7.26436797108	0\\
7.26439720842	0\\
7.26442644576	0\\
7.2644556831	0\\
7.26448492044	0\\
7.26451415778	0\\
7.26454339512	0\\
7.26457263246	0\\
7.2646018698	0\\
7.26463110714	0\\
7.26466034448	0\\
7.26468958182	0\\
7.26471881916	0\\
7.2647480565	0\\
7.26477729384	0\\
7.26480653118	0\\
7.26483576852	0\\
7.26486500586	0\\
7.2648942432	0\\
7.26492348054	0\\
7.26495271788	0\\
7.26498195522	0\\
7.26501119256	0\\
7.2650404299	0\\
7.26506966724	0\\
7.26509890458	0\\
7.26512814192	0\\
7.26515737926	0\\
7.2651866166	0\\
7.26521585394	0\\
7.26524509128	0\\
7.26527432862	0\\
7.26530356596	0\\
7.2653328033	0\\
7.26536204064	0\\
7.26539127798	0\\
7.26542051532	0\\
7.26544975266	0\\
7.26547899	0\\
7.26550822734	0\\
7.26553746468	0\\
7.26556670202	0\\
7.26559593936	0\\
7.2656251767	0\\
7.26565441404	0\\
7.26568365138	0\\
7.26571288872	0\\
7.26574212606	0\\
7.2657713634	0\\
7.26580060074	0\\
7.26582983808	0\\
7.26585907542	0\\
7.26588831276	0\\
7.2659175501	0\\
7.26594678744	0\\
7.26597602478	0\\
7.26600526212	0\\
7.26603449946	0\\
7.2660637368	0\\
7.26609297414	0\\
7.26612221148	0\\
7.26615144882	0\\
7.26618068616	0\\
7.2662099235	0\\
7.26623916084	0\\
7.26626839818	0\\
7.26629763552	0\\
7.26632687286	0\\
7.2663561102	0\\
7.26638534754	0\\
7.26641458488	0\\
7.26644382222	0\\
7.26647305956	0\\
7.2665022969	0\\
7.26653153424	0\\
7.26656077158	0\\
7.26659000892	0\\
7.26661924626	0\\
7.2666484836	0\\
7.26667772094	0\\
7.26670695828	0\\
7.26673619562	0\\
7.26676543296	0\\
7.2667946703	0\\
7.26682390764	0\\
7.26685314498	0\\
7.26688238232	0\\
7.26691161966	0\\
7.266940857	0\\
7.26697009434	0\\
7.26699933168	0\\
7.26702856902	0\\
7.26705780636	0\\
7.2670870437	0\\
7.26711628104	0\\
7.26714551838	0\\
7.26717475572	0\\
7.26720399306	0\\
7.2672332304	0\\
7.26726246774	0\\
7.26729170508	0\\
7.26732094242	0\\
7.26735017976	0\\
7.2673794171	0\\
7.26740865444	0\\
7.26743789178	0\\
7.26746712912	0\\
7.26749636646	0\\
7.2675256038	0\\
7.26755484114	0\\
7.26758407848	0\\
7.26761331582	0\\
7.26764255316	0\\
7.2676717905	0\\
7.26770102784	0\\
7.26773026518	0\\
7.26775950252	0\\
7.26778873986	0\\
7.2678179772	0\\
7.26784721454	0\\
7.26787645188	0\\
7.26790568922	0\\
7.26793492656	0\\
7.2679641639	0\\
7.26799340124	0\\
7.26802263858	0\\
7.26805187592	0\\
7.26808111326	0\\
7.2681103506	0\\
7.26813958794	0\\
7.26816882528	0\\
7.26819806262	0\\
7.26822729996	0\\
7.2682565373	0\\
7.26828577464	0\\
7.26831501198	0\\
7.26834424932	0\\
7.26837348666	0\\
7.268402724	0\\
7.26843196134	0\\
7.26846119868	0\\
7.26849043602	0\\
7.26851967336	0\\
7.2685489107	0\\
7.26857814804	0\\
7.26860738538	0\\
7.26863662272	0\\
7.26866586006	0\\
7.2686950974	0\\
7.26872433474	0\\
7.26875357208	0\\
7.26878280942	0\\
7.26881204676	0\\
7.2688412841	0\\
7.26887052144	0\\
7.26889975878	0\\
7.26892899612	0\\
7.26895823346	0\\
7.2689874708	0\\
7.26901670814	0\\
7.26904594548	0\\
7.26907518282	0\\
7.26910442016	0\\
7.2691336575	0\\
7.26916289484	0\\
7.26919213218	0\\
7.26922136952	0\\
7.26925060686	0\\
7.2692798442	0\\
7.26930908154	0\\
7.26933831888	0\\
7.26936755622	0\\
7.26939679356	0\\
7.2694260309	0\\
7.26945526824	0\\
7.26948450558	0\\
7.26951374292	0\\
7.26954298026	0\\
7.2695722176	0\\
7.26960145494	0\\
7.26963069228	0\\
7.26965992962	0\\
7.26968916696	0\\
7.2697184043	0\\
7.26974764164	0\\
7.26977687898	0\\
7.26980611632	0\\
7.26983535366	0\\
7.269864591	0\\
7.26989382834	0\\
7.26992306568	0\\
7.26995230302	0\\
7.26998154036	0\\
7.2700107777	0\\
7.27004001504	0\\
7.27006925238	0\\
7.27009848972	0\\
7.27012772706	0\\
7.2701569644	0\\
7.27018620174	0\\
7.27021543908	0\\
7.27024467642	0\\
7.27027391376	0\\
7.2703031511	0\\
7.27033238844	0\\
7.27036162578	0\\
7.27039086312	0\\
7.27042010046	0\\
7.2704493378	0\\
7.27047857514	0\\
7.27050781248	0\\
7.27053704982	0\\
7.27056628716	0\\
7.2705955245	0\\
7.27062476184	0\\
7.27065399918	0\\
7.27068323652	0\\
7.27071247386	0\\
7.2707417112	0\\
7.27077094854	0\\
7.27080018588	0\\
7.27082942322	0\\
7.27085866056	0\\
7.2708878979	0\\
7.27091713524	0\\
7.27094637258	0\\
7.27097560992	0\\
7.27100484726	0\\
7.2710340846	0\\
7.27106332194	0\\
7.27109255928	0\\
7.27112179662	0\\
7.27115103396	0\\
7.2711802713	0\\
7.27120950864	0\\
7.27123874598	0\\
7.27126798332	0\\
7.27129722066	0\\
7.271326458	0\\
7.27135569534	0\\
7.27138493268	0\\
7.27141417002	0\\
7.27144340736	0\\
7.2714726447	0\\
7.27150188204	0\\
7.27153111938	0\\
7.27156035672	0\\
7.27158959406	0\\
7.2716188314	0\\
7.27164806874	0\\
7.27167730608	0\\
7.27170654342	0\\
7.27173578076	0\\
7.2717650181	0\\
7.27179425544	0\\
7.27182349278	0\\
7.27185273012	0\\
7.27188196746	0\\
7.2719112048	0\\
7.27194044214	0\\
7.27196967948	0\\
7.27199891682	0\\
7.27202815416	0\\
7.2720573915	0\\
7.27208662884	0\\
7.27211586618	0\\
7.27214510352	0\\
7.27217434086	0\\
7.2722035782	0\\
7.27223281554	0\\
7.27226205288	0\\
7.27229129022	0\\
7.27232052756	0\\
7.2723497649	0\\
7.27237900224	0\\
7.27240823958	0\\
7.27243747692	0\\
7.27246671426	0\\
7.2724959516	0\\
7.27252518894	0\\
7.27255442628	0\\
7.27258366362	0\\
7.27261290096	0\\
7.2726421383	0\\
7.27267137564	0\\
7.27270061298	0\\
7.27272985032	0\\
7.27275908766	0\\
7.272788325	0\\
7.27281756234	0\\
7.27284679968	0\\
7.27287603702	0\\
7.27290527436	0\\
7.2729345117	0\\
7.27296374904	0\\
7.27299298638	0\\
7.27302222372	0\\
7.27305146106	0\\
7.2730806984	0\\
7.27310993574	0\\
7.27313917308	0\\
7.27316841042	0\\
7.27319764776	0\\
7.2732268851	0\\
7.27325612244	0\\
7.27328535978	0\\
7.27331459712	0\\
7.27334383446	0\\
7.2733730718	0\\
7.27340230914	0\\
7.27343154648	0\\
7.27346078382	0\\
7.27349002116	0\\
7.2735192585	0\\
7.27354849584	0\\
7.27357773318	0\\
7.27360697052	0\\
7.27363620786	0\\
7.2736654452	0\\
7.27369468254	0\\
7.27372391988	0\\
7.27375315722	0\\
7.27378239456	0\\
7.2738116319	0\\
7.27384086924	0\\
7.27387010658	0\\
7.27389934392	0\\
7.27392858126	0\\
7.2739578186	0\\
7.27398705594	0\\
7.27401629328	0\\
7.27404553062	0\\
7.27407476796	0\\
7.2741040053	0\\
7.27413324264	0\\
7.27416247998	0\\
7.27419171732	0\\
7.27422095466	0\\
7.274250192	0\\
7.27427942934	0\\
7.27430866668	0\\
7.27433790402	0\\
7.27436714136	0\\
7.2743963787	0\\
7.27442561604	0\\
7.27445485338	0\\
7.27448409072	0\\
7.27451332806	0\\
7.2745425654	0\\
7.27457180274	0\\
7.27460104008	0\\
7.27463027742	0\\
7.27465951476	0\\
7.2746887521	0\\
7.27471798944	0\\
7.27474722678	0\\
7.27477646412	0\\
7.27480570146	0\\
7.2748349388	0\\
7.27486417614	0\\
7.27489341348	0\\
7.27492265082	0\\
7.27495188816	0\\
7.2749811255	0\\
7.27501036284	0\\
7.27503960018	0\\
7.27506883752	0\\
7.27509807486	0\\
7.2751273122	0\\
7.27515654954	0\\
7.27518578688	0\\
7.27521502422	0\\
7.27524426156	0\\
7.2752734989	0\\
7.27530273624	0\\
7.27533197358	0\\
7.27536121092	0\\
7.27539044826	0\\
7.2754196856	0\\
7.27544892294	0\\
7.27547816028	0\\
7.27550739762	0\\
7.27553663496	0\\
7.2755658723	0\\
7.27559510964	0\\
7.27562434698	0\\
7.27565358432	0\\
7.27568282166	0\\
7.275712059	0\\
7.27574129634	0\\
7.27577053368	0\\
7.27579977102	0\\
7.27582900836	0\\
7.2758582457	0\\
7.27588748304	0\\
7.27591672038	0\\
7.27594595772	0\\
7.27597519506	0\\
7.2760044324	0\\
7.27603366974	0\\
7.27606290708	0\\
7.27609214442	0\\
7.27612138176	0\\
7.2761506191	0\\
7.27617985644	0\\
7.27620909378	0\\
7.27623833112	0\\
7.27626756846	0\\
7.2762968058	0\\
7.27632604314	0\\
7.27635528048	0\\
7.27638451782	0\\
7.27641375516	0\\
7.2764429925	0\\
7.27647222984	0\\
7.27650146718	0\\
7.27653070452	0\\
7.27655994186	0\\
7.2765891792	0\\
7.27661841654	0\\
7.27664765388	0\\
7.27667689122	0\\
7.27670612856	0\\
7.2767353659	0\\
7.27676460324	0\\
7.27679384058	0\\
7.27682307792	0\\
7.27685231526	0\\
7.2768815526	0\\
7.27691078994	0\\
7.27694002728	0\\
7.27696926462	0\\
7.27699850196	0\\
7.2770277393	0\\
7.27705697664	0\\
7.27708621398	0\\
7.27711545132	0\\
7.27714468866	0\\
7.277173926	0\\
7.27720316334	0\\
7.27723240068	0\\
7.27726163802	0\\
7.27729087536	0\\
7.2773201127	0\\
7.27734935004	0\\
7.27737858738	0\\
7.27740782472	0\\
7.27743706206	0\\
7.2774662994	0\\
7.27749553674	0\\
7.27752477408	0\\
7.27755401142	0\\
7.27758324876	0\\
7.2776124861	0\\
7.27764172344	0\\
7.27767096078	0\\
7.27770019812	0\\
7.27772943546	0\\
7.2777586728	0\\
7.27778791014	0\\
7.27781714748	0\\
7.27784638482	0\\
7.27787562216	0\\
7.2779048595	0\\
7.27793409684	0\\
7.27796333418	0\\
7.27799257152	0\\
7.27802180886	0\\
7.2780510462	0\\
7.27808028354	0\\
7.27810952088	0\\
7.27813875822	0\\
7.27816799556	0\\
7.2781972329	0\\
7.27822647024	0\\
7.27825570758	0\\
7.27828494492	0\\
7.27831418226	0\\
7.2783434196	0\\
7.27837265694	0\\
7.27840189428	0\\
7.27843113162	0\\
7.27846036896	0\\
7.2784896063	0\\
7.27851884364	0\\
7.27854808098	0\\
7.27857731832	0\\
7.27860655566	0\\
7.278635793	0\\
7.27866503034	0\\
7.27869426768	0\\
7.27872350502	0\\
7.27875274236	0\\
7.2787819797	0\\
7.27881121704	0\\
7.27884045438	0\\
7.27886969172	0\\
7.27889892906	0\\
7.2789281664	0\\
7.27895740374	0\\
7.27898664108	0\\
7.27901587842	0\\
7.27904511576	0\\
7.2790743531	0\\
7.27910359044	0\\
7.27913282778	0\\
7.27916206512	0\\
7.27919130246	0\\
7.2792205398	0\\
7.27924977714	0\\
7.27927901448	0\\
7.27930825182	0\\
7.27933748916	0\\
7.2793667265	0\\
7.27939596384	0\\
7.27942520118	0\\
7.27945443852	0\\
7.27948367586	0\\
7.2795129132	0\\
7.27954215054	0\\
7.27957138788	0\\
7.27960062522	0\\
7.27962986256	0\\
7.2796590999	0\\
7.27968833724	0\\
7.27971757458	0\\
7.27974681192	0\\
7.27977604926	0\\
7.2798052866	0\\
7.27983452394	0\\
7.27986376128	0\\
7.27989299862	0\\
7.27992223596	0\\
7.2799514733	0\\
7.27998071064	0\\
7.28000994798	0\\
7.28003918532	0\\
7.28006842266	0\\
7.28009766	0\\
7.28012689734	0\\
7.28015613468	0\\
7.28018537202	0\\
7.28021460936	0\\
7.2802438467	0\\
7.28027308404	0\\
7.28030232138	0\\
7.28033155872	0\\
7.28036079606	0\\
7.2803900334	0\\
7.28041927074	0\\
7.28044850808	0\\
7.28047774542	0\\
7.28050698276	0\\
7.2805362201	0\\
7.28056545744	0\\
7.28059469478	0\\
7.28062393212	0\\
7.28065316946	0\\
7.2806824068	0\\
7.28071164414	0\\
7.28074088148	0\\
7.28077011882	0\\
7.28079935616	0\\
7.2808285935	0\\
7.28085783084	0\\
7.28088706818	0\\
7.28091630552	0\\
7.28094554286	0\\
7.2809747802	0\\
7.28100401754	0\\
7.28103325488	0\\
7.28106249222	0\\
7.28109172956	0\\
7.2811209669	0\\
7.28115020424	0\\
7.28117944158	0\\
7.28120867892	0\\
7.28123791626	0\\
7.2812671536	0\\
7.28129639094	0\\
7.28132562828	0\\
7.28135486562	0\\
7.28138410296	0\\
7.2814133403	0\\
7.28144257764	0\\
7.28147181498	0\\
7.28150105232	0\\
7.28153028966	0\\
7.281559527	0\\
7.28158876434	0\\
7.28161800168	0\\
7.28164723902	0\\
7.28167647636	0\\
7.2817057137	0\\
7.28173495104	0\\
7.28176418838	0\\
7.28179342572	0\\
7.28182266306	0\\
7.2818519004	0\\
7.28188113774	0\\
7.28191037508	0\\
7.28193961242	0\\
7.28196884976	0\\
7.2819980871	0\\
7.28202732444	0\\
7.28205656178	0\\
7.28208579912	0\\
7.28211503646	0\\
7.2821442738	0\\
7.28217351114	0\\
7.28220274848	0\\
7.28223198582	0\\
7.28226122316	0\\
7.2822904605	0\\
7.28231969784	0\\
7.28234893518	0\\
7.28237817252	0\\
7.28240740986	0\\
7.2824366472	0\\
7.28246588454	0\\
7.28249512188	0\\
7.28252435922	0\\
7.28255359656	0\\
7.2825828339	0\\
7.28261207124	0\\
7.28264130858	0\\
7.28267054592	0\\
7.28269978326	0\\
7.2827290206	0\\
7.28275825794	0\\
7.28278749528	0\\
7.28281673262	0\\
7.28284596996	0\\
7.2828752073	0\\
7.28290444464	0\\
7.28293368198	0\\
7.28296291932	0\\
7.28299215666	0\\
7.283021394	0\\
7.28305063134	0\\
7.28307986868	0\\
7.28310910602	0\\
7.28313834336	0\\
7.2831675807	0\\
7.28319681804	0\\
7.28322605538	0\\
7.28325529272	0\\
7.28328453006	0\\
7.2833137674	0\\
7.28334300474	0\\
7.28337224208	0\\
7.28340147942	0\\
7.28343071676	0\\
7.2834599541	0\\
7.28348919144	0\\
7.28351842878	0\\
7.28354766612	0\\
7.28357690346	0\\
7.2836061408	0\\
7.28363537814	0\\
7.28366461548	0\\
7.28369385282	0\\
7.28372309016	0\\
7.2837523275	0\\
7.28378156484	0\\
7.28381080218	0\\
7.28384003952	0\\
7.28386927686	0\\
7.2838985142	0\\
7.28392775154	0\\
7.28395698888	0\\
7.28398622622	0\\
7.28401546356	0\\
7.2840447009	0\\
7.28407393824	0\\
7.28410317558	0\\
7.28413241292	0\\
7.28416165026	0\\
7.2841908876	0\\
7.28422012494	0\\
7.28424936228	0\\
7.28427859962	0\\
7.28430783696	0\\
7.2843370743	0\\
7.28436631164	0\\
7.28439554898	0\\
7.28442478632	0\\
7.28445402366	0\\
7.284483261	0\\
7.28451249834	0\\
7.28454173568	0\\
7.28457097302	0\\
7.28460021036	0\\
7.2846294477	0\\
7.28465868504	0\\
7.28468792238	0\\
7.28471715972	0\\
7.28474639706	0\\
7.2847756344	0\\
7.28480487174	0\\
7.28483410908	0\\
7.28486334642	0\\
7.28489258376	0\\
7.2849218211	0\\
7.28495105844	0\\
7.28498029578	0\\
7.28500953312	0\\
7.28503877046	0\\
7.2850680078	0\\
7.28509724514	0\\
7.28512648248	0\\
7.28515571982	0\\
7.28518495716	0\\
7.2852141945	0\\
7.28524343184	0\\
7.28527266918	0\\
7.28530190652	0\\
7.28533114386	0\\
7.2853603812	0\\
7.28538961854	0\\
7.28541885588	0\\
7.28544809322	0\\
7.28547733056	0\\
7.2855065679	0\\
7.28553580524	0\\
7.28556504258	0\\
7.28559427992	0\\
7.28562351726	0\\
7.2856527546	0\\
7.28568199194	0\\
7.28571122928	0\\
7.28574046662	0\\
7.28576970396	0\\
7.2857989413	0\\
7.28582817864	0\\
7.28585741598	0\\
7.28588665332	0\\
7.28591589066	0\\
7.285945128	0\\
7.28597436534	0\\
7.28600360268	0\\
7.28603284002	0\\
7.28606207736	0\\
7.2860913147	0\\
7.28612055204	0\\
7.28614978938	0\\
7.28617902672	0\\
7.28620826406	0\\
7.2862375014	0\\
7.28626673874	0\\
7.28629597608	0\\
7.28632521342	0\\
7.28635445076	0\\
7.2863836881	0\\
7.28641292544	0\\
7.28644216278	0\\
7.28647140012	0\\
7.28650063746	0\\
7.2865298748	0\\
7.28655911214	0\\
7.28658834948	0\\
7.28661758682	0\\
7.28664682416	0\\
7.2866760615	0\\
7.28670529884	0\\
7.28673453618	0\\
7.28676377352	0\\
7.28679301086	0\\
7.2868222482	0\\
7.28685148554	0\\
7.28688072288	0\\
7.28690996022	0\\
7.28693919756	0\\
7.2869684349	0\\
7.28699767224	0\\
7.28702690958	0\\
7.28705614692	0\\
7.28708538426	0\\
7.2871146216	0\\
7.28714385894	0\\
7.28717309628	0\\
7.28720233362	0\\
7.28723157096	0\\
7.2872608083	0\\
7.28729004564	0\\
7.28731928298	0\\
7.28734852032	0\\
7.28737775766	0\\
7.287406995	0\\
7.28743623234	0\\
7.28746546968	0\\
7.28749470702	0\\
7.28752394436	0\\
7.2875531817	0\\
7.28758241904	0\\
7.28761165638	0\\
7.28764089372	0\\
7.28767013106	0\\
7.2876993684	0\\
7.28772860574	0\\
7.28775784308	0\\
7.28778708042	0\\
7.28781631776	0\\
7.2878455551	0\\
7.28787479244	0\\
7.28790402978	0\\
7.28793326712	0\\
7.28796250446	0\\
7.2879917418	0\\
7.28802097914	0\\
7.28805021648	0\\
7.28807945382	0\\
7.28810869116	0\\
7.2881379285	0\\
7.28816716584	0\\
7.28819640318	0\\
7.28822564052	0\\
7.28825487786	0\\
7.2882841152	0\\
7.28831335254	0\\
7.28834258988	0\\
7.28837182722	0\\
7.28840106456	0\\
7.2884303019	0\\
7.28845953924	0\\
7.28848877658	0\\
7.28851801392	0\\
7.28854725126	0\\
7.2885764886	0\\
7.28860572594	0\\
7.28863496328	0\\
7.28866420062	0\\
7.28869343796	0\\
7.2887226753	0\\
7.28875191264	0\\
7.28878114998	0\\
7.28881038732	0\\
7.28883962466	0\\
7.288868862	0\\
7.28889809934	0\\
7.28892733668	0\\
7.28895657402	0\\
7.28898581136	0\\
7.2890150487	0\\
7.28904428604	0\\
7.28907352338	0\\
7.28910276072	0\\
7.28913199806	0\\
7.2891612354	0\\
7.28919047274	0\\
7.28921971008	0\\
7.28924894742	0\\
7.28927818476	0\\
7.2893074221	0\\
7.28933665944	0\\
7.28936589678	0\\
7.28939513412	0\\
7.28942437146	0\\
7.2894536088	0\\
7.28948284614	0\\
7.28951208348	0\\
7.28954132082	0\\
7.28957055816	0\\
7.2895997955	0\\
7.28962903284	0\\
7.28965827018	0\\
7.28968750752	0\\
7.28971674486	0\\
7.2897459822	0\\
7.28977521954	0\\
7.28980445688	0\\
7.28983369422	0\\
7.28986293156	0\\
7.2898921689	0\\
7.28992140624	0\\
7.28995064358	0\\
7.28997988092	0\\
7.29000911826	0\\
7.2900383556	0\\
7.29006759294	0\\
7.29009683028	0\\
7.29012606762	0\\
7.29015530496	0\\
7.2901845423	0\\
7.29021377964	0\\
7.29024301698	0\\
7.29027225432	0\\
7.29030149166	0\\
7.290330729	0\\
7.29035996634	0\\
7.29038920368	0\\
7.29041844102	0\\
7.29044767836	0\\
7.2904769157	0\\
7.29050615304	0\\
7.29053539038	0\\
7.29056462772	0\\
7.29059386506	0\\
7.2906231024	0\\
7.29065233974	0\\
7.29068157708	0\\
7.29071081442	0\\
7.29074005176	0\\
7.2907692891	0\\
7.29079852644	0\\
7.29082776378	0\\
7.29085700112	0\\
7.29088623846	0\\
7.2909154758	0\\
7.29094471314	0\\
7.29097395048	0\\
7.29100318782	0\\
7.29103242516	0\\
7.2910616625	0\\
7.29109089984	0\\
7.29112013718	0\\
7.29114937452	0\\
7.29117861186	0\\
7.2912078492	0\\
7.29123708654	0\\
7.29126632388	0\\
7.29129556122	0\\
7.29132479856	0\\
7.2913540359	0\\
7.29138327324	0\\
7.29141251058	0\\
7.29144174792	0\\
7.29147098526	0\\
7.2915002226	0\\
7.29152945994	0\\
7.29155869728	0\\
7.29158793462	0\\
7.29161717196	0\\
7.2916464093	0\\
7.29167564664	0\\
7.29170488398	0\\
7.29173412132	0\\
7.29176335866	0\\
7.291792596	0\\
7.29182183334	0\\
7.29185107068	0\\
7.29188030802	0\\
7.29190954536	0\\
7.2919387827	0\\
7.29196802004	0\\
7.29199725738	0\\
7.29202649472	0\\
7.29205573206	0\\
7.2920849694	0\\
7.29211420674	0\\
7.29214344408	0\\
7.29217268142	0\\
7.29220191876	0\\
7.2922311561	0\\
7.29226039344	0\\
7.29228963078	0\\
7.29231886812	0\\
7.29234810546	0\\
7.2923773428	0\\
7.29240658014	0\\
7.29243581748	0\\
7.29246505482	0\\
7.29249429216	0\\
7.2925235295	0\\
7.29255276684	0\\
7.29258200418	0\\
7.29261124152	0\\
7.29264047886	0\\
7.2926697162	0\\
7.29269895354	0\\
7.29272819088	0\\
7.29275742822	0\\
7.29278666556	0\\
7.2928159029	0\\
7.29284514024	0\\
7.29287437758	0\\
7.29290361492	0\\
7.29293285226	0\\
7.2929620896	0\\
7.29299132694	0\\
7.29302056428	0\\
7.29304980162	0\\
7.29307903896	0\\
7.2931082763	0\\
7.29313751364	0\\
7.29316675098	0\\
7.29319598832	0\\
7.29322522566	0\\
7.293254463	0\\
7.29328370034	0\\
7.29331293768	0\\
7.29334217502	0\\
7.29337141236	0\\
7.2934006497	0\\
7.29342988704	0\\
7.29345912438	0\\
7.29348836172	0\\
7.29351759906	0\\
7.2935468364	0\\
7.29357607374	0\\
7.29360531108	0\\
7.29363454842	0\\
7.29366378576	0\\
7.2936930231	0\\
7.29372226044	0\\
7.29375149778	0\\
7.29378073512	0\\
7.29380997246	0\\
7.2938392098	0\\
7.29386844714	0\\
7.29389768448	0\\
7.29392692182	0\\
7.29395615916	0\\
7.2939853965	0\\
7.29401463384	0\\
7.29404387118	0\\
7.29407310852	0\\
7.29410234586	0\\
7.2941315832	0\\
7.29416082054	0\\
7.29419005788	0\\
7.29421929522	0\\
7.29424853256	0\\
7.2942777699	0\\
7.29430700724	0\\
7.29433624458	0\\
7.29436548192	0\\
7.29439471926	0\\
7.2944239566	0\\
7.29445319394	0\\
7.29448243128	0\\
7.29451166862	0\\
7.29454090596	0\\
7.2945701433	0\\
7.29459938064	0\\
7.29462861798	0\\
7.29465785532	0\\
7.29468709266	0\\
7.29471633	0\\
7.29474556734	0\\
7.29477480468	0\\
7.29480404202	0\\
7.29483327936	0\\
7.2948625167	0\\
7.29489175404	0\\
7.29492099138	0\\
7.29495022872	0\\
7.29497946606	0\\
7.2950087034	0\\
7.29503794074	0\\
7.29506717808	0\\
7.29509641542	0\\
7.29512565276	0\\
7.2951548901	0\\
7.29518412744	0\\
7.29521336478	0\\
7.29524260212	0\\
7.29527183946	0\\
7.2953010768	0\\
7.29533031414	0\\
7.29535955148	0\\
7.29538878882	0\\
7.29541802616	0\\
7.2954472635	0\\
7.29547650084	0\\
7.29550573818	0\\
7.29553497552	0\\
7.29556421286	0\\
7.2955934502	0\\
7.29562268754	0\\
7.29565192488	0\\
7.29568116222	0\\
7.29571039956	0\\
7.2957396369	0\\
7.29576887424	0\\
7.29579811158	0\\
7.29582734892	0\\
7.29585658626	0\\
7.2958858236	0\\
7.29591506094	0\\
7.29594429828	0\\
7.29597353562	0\\
7.29600277296	0\\
7.2960320103	0\\
7.29606124764	0\\
7.29609048498	0\\
7.29611972232	0\\
7.29614895966	0\\
7.296178197	0\\
7.29620743434	0\\
7.29623667168	0\\
7.29626590902	0\\
7.29629514636	0\\
7.2963243837	0\\
7.29635362104	0\\
7.29638285838	0\\
7.29641209572	0\\
7.29644133306	0\\
7.2964705704	0\\
7.29649980774	0\\
7.29652904508	0\\
7.29655828242	0\\
7.29658751976	0\\
7.2966167571	0\\
7.29664599444	0\\
7.29667523178	0\\
7.29670446912	0\\
7.29673370646	0\\
7.2967629438	0\\
7.29679218114	0\\
7.29682141848	0\\
7.29685065582	0\\
7.29687989316	0\\
7.2969091305	0\\
7.29693836784	0\\
7.29696760518	0\\
7.29699684252	0\\
7.29702607986	0\\
7.2970553172	0\\
7.29708455454	0\\
7.29711379188	0\\
7.29714302922	0\\
7.29717226656	0\\
7.2972015039	0\\
7.29723074124	0\\
7.29725997858	0\\
7.29728921592	0\\
7.29731845326	0\\
7.2973476906	0\\
7.29737692794	0\\
7.29740616528	0\\
7.29743540262	0\\
7.29746463996	0\\
7.2974938773	0\\
7.29752311464	0\\
7.29755235198	0\\
7.29758158932	0\\
7.29761082666	0\\
7.297640064	0\\
7.29766930134	0\\
7.29769853868	0\\
7.29772777602	0\\
7.29775701336	0\\
7.2977862507	0\\
7.29781548804	0\\
7.29784472538	0\\
7.29787396272	0\\
7.29790320006	0\\
7.2979324374	0\\
7.29796167474	0\\
7.29799091208	0\\
7.29802014942	0\\
7.29804938676	0\\
7.2980786241	0\\
7.29810786144	0\\
7.29813709878	0\\
7.29816633612	0\\
7.29819557346	0\\
7.2982248108	0\\
7.29825404814	0\\
7.29828328548	0\\
7.29831252282	0\\
7.29834176016	0\\
7.2983709975	0\\
7.29840023484	0\\
7.29842947218	0\\
7.29845870952	0\\
7.29848794686	0\\
7.2985171842	0\\
7.29854642154	0\\
7.29857565888	0\\
7.29860489622	0\\
7.29863413356	0\\
7.2986633709	0\\
7.29869260824	0\\
7.29872184558	0\\
7.29875108292	0\\
7.29878032026	0\\
7.2988095576	0\\
7.29883879494	0\\
7.29886803228	0\\
7.29889726962	0\\
7.29892650696	0\\
7.2989557443	0\\
7.29898498164	0\\
7.29901421898	0\\
7.29904345632	0\\
7.29907269366	0\\
7.299101931	0\\
7.29913116834	0\\
7.29916040568	0\\
7.29918964302	0\\
7.29921888036	0\\
7.2992481177	0\\
7.29927735504	0\\
7.29930659238	0\\
7.29933582972	0\\
7.29936506706	0\\
7.2993943044	0\\
7.29942354174	0\\
7.29945277908	0\\
7.29948201642	0\\
7.29951125376	0\\
7.2995404911	0\\
7.29956972844	0\\
7.29959896578	0\\
7.29962820312	0\\
7.29965744046	0\\
7.2996866778	0\\
7.29971591514	0\\
7.29974515248	0\\
7.29977438982	0\\
7.29980362716	0\\
7.2998328645	0\\
7.29986210184	0\\
7.29989133918	0\\
7.29992057652	0\\
7.29994981386	0\\
7.2999790512	0\\
7.30000828854	0\\
7.30003752588	0\\
7.30006676322	0\\
7.30009600056	0\\
7.3001252379	0\\
7.30015447524	0\\
7.30018371258	0\\
7.30021294992	0\\
7.30024218726	0\\
7.3002714246	0\\
7.30030066194	0\\
7.30032989928	0\\
7.30035913662	0\\
7.30038837396	0\\
7.3004176113	0\\
7.30044684864	0\\
7.30047608598	0\\
7.30050532332	0\\
7.30053456066	0\\
7.300563798	0\\
7.30059303534	0\\
7.30062227268	0\\
7.30065151002	0\\
7.30068074736	0\\
7.3007099847	0\\
7.30073922204	0\\
7.30076845938	0\\
7.30079769672	0\\
7.30082693406	0\\
7.3008561714	0\\
7.30088540874	0\\
7.30091464608	0\\
7.30094388342	0\\
7.30097312076	0\\
7.3010023581	0\\
7.30103159544	0\\
7.30106083278	0\\
7.30109007012	0\\
7.30111930746	0\\
7.3011485448	0\\
7.30117778214	0\\
7.30120701948	0\\
7.30123625682	0\\
7.30126549416	0\\
7.3012947315	0\\
7.30132396884	0\\
7.30135320618	0\\
7.30138244352	0\\
7.30141168086	0\\
7.3014409182	0\\
7.30147015554	0\\
7.30149939288	0\\
7.30152863022	0\\
7.30155786756	0\\
7.3015871049	0\\
7.30161634224	0\\
7.30164557958	0\\
7.30167481692	0\\
7.30170405426	0\\
7.3017332916	0\\
7.30176252894	0\\
7.30179176628	0\\
7.30182100362	0\\
7.30185024096	0\\
7.3018794783	0\\
7.30190871564	0\\
7.30193795298	0\\
7.30196719032	0\\
7.30199642766	0\\
7.302025665	0\\
7.30205490234	0\\
7.30208413968	0\\
7.30211337702	0\\
7.30214261436	0\\
7.3021718517	0\\
7.30220108904	0\\
7.30223032638	0\\
7.30225956372	0\\
7.30228880106	0\\
7.3023180384	0\\
7.30234727574	0\\
7.30237651308	0\\
7.30240575042	0\\
7.30243498776	0\\
7.3024642251	0\\
7.30249346244	0\\
7.30252269978	0\\
7.30255193712	0\\
7.30258117446	0\\
7.3026104118	0\\
7.30263964914	0\\
7.30266888648	0\\
7.30269812382	0\\
7.30272736116	0\\
7.3027565985	0\\
7.30278583584	0\\
7.30281507318	0\\
7.30284431052	0\\
7.30287354786	0\\
7.3029027852	0\\
7.30293202254	0\\
7.30296125988	0\\
7.30299049722	0\\
7.30301973456	0\\
7.3030489719	0\\
7.30307820924	0\\
7.30310744658	0\\
7.30313668392	0\\
7.30316592126	0\\
7.3031951586	0\\
7.30322439594	0\\
7.30325363328	0\\
7.30328287062	0\\
7.30331210796	0\\
7.3033413453	0\\
7.30337058264	0\\
7.30339981998	0\\
7.30342905732	0\\
7.30345829466	0\\
7.303487532	0\\
7.30351676934	0\\
7.30354600668	0\\
7.30357524402	0\\
7.30360448136	0\\
7.3036337187	0\\
7.30366295604	0\\
7.30369219338	0\\
7.30372143072	0\\
7.30375066806	0\\
7.3037799054	0\\
7.30380914274	0\\
7.30383838008	0\\
7.30386761742	0\\
7.30389685476	0\\
7.3039260921	0\\
7.30395532944	0\\
7.30398456678	0\\
7.30401380412	0\\
7.30404304146	0\\
7.3040722788	0\\
7.30410151614	0\\
7.30413075348	0\\
7.30415999082	0\\
7.30418922816	0\\
7.3042184655	0\\
7.30424770284	0\\
7.30427694018	0\\
7.30430617752	0\\
7.30433541486	0\\
7.3043646522	0\\
7.30439388954	0\\
7.30442312688	0\\
7.30445236422	0\\
7.30448160156	0\\
7.3045108389	0\\
7.30454007624	0\\
7.30456931358	0\\
7.30459855092	0\\
7.30462778826	0\\
7.3046570256	0\\
7.30468626294	0\\
7.30471550028	0\\
7.30474473762	0\\
7.30477397496	0\\
7.3048032123	0\\
7.30483244964	0\\
7.30486168698	0\\
7.30489092432	0\\
7.30492016166	0\\
7.304949399	0\\
7.30497863634	0\\
7.30500787368	0\\
7.30503711102	0\\
7.30506634836	0\\
7.3050955857	0\\
7.30512482304	0\\
7.30515406038	0\\
7.30518329772	0\\
7.30521253506	0\\
7.3052417724	0\\
7.30527100974	0\\
7.30530024708	0\\
7.30532948442	0\\
7.30535872176	0\\
7.3053879591	0\\
7.30541719644	0\\
7.30544643378	0\\
7.30547567112	0\\
7.30550490846	0\\
7.3055341458	0\\
7.30556338314	0\\
7.30559262048	0\\
7.30562185782	0\\
7.30565109516	0\\
7.3056803325	0\\
7.30570956984	0\\
7.30573880718	0\\
7.30576804452	0\\
7.30579728186	0\\
7.3058265192	0\\
7.30585575654	0\\
7.30588499388	0\\
7.30591423122	0\\
7.30594346856	0\\
7.3059727059	0\\
7.30600194324	0\\
7.30603118058	0\\
7.30606041792	0\\
7.30608965526	0\\
7.3061188926	0\\
7.30614812994	0\\
7.30617736728	0\\
7.30620660462	0\\
7.30623584196	0\\
7.3062650793	0\\
7.30629431664	0\\
7.30632355398	0\\
7.30635279132	0\\
7.30638202866	0\\
7.306411266	0\\
7.30644050334	0\\
7.30646974068	0\\
7.30649897802	0\\
7.30652821536	0\\
7.3065574527	0\\
7.30658669004	0\\
7.30661592738	0\\
7.30664516472	0\\
7.30667440206	0\\
7.3067036394	0\\
7.30673287674	0\\
7.30676211408	0\\
7.30679135142	0\\
7.30682058876	0\\
7.3068498261	0\\
7.30687906344	0\\
7.30690830078	0\\
7.30693753812	0\\
7.30696677546	0\\
7.3069960128	0\\
7.30702525014	0\\
7.30705448748	0\\
7.30708372482	0\\
7.30711296216	0\\
7.3071421995	0\\
7.30717143684	0\\
7.30720067418	0\\
7.30722991152	0\\
7.30725914886	0\\
7.3072883862	0\\
7.30731762354	0\\
7.30734686088	0\\
7.30737609822	0\\
7.30740533556	0\\
7.3074345729	0\\
7.30746381024	0\\
7.30749304758	0\\
7.30752228492	0\\
7.30755152226	0\\
7.3075807596	0\\
7.30760999694	0\\
7.30763923428	0\\
7.30766847162	0\\
7.30769770896	0\\
7.3077269463	0\\
7.30775618364	0\\
7.30778542098	0\\
7.30781465832	0\\
7.30784389566	0\\
7.307873133	0\\
7.30790237034	0\\
7.30793160768	0\\
7.30796084502	0\\
7.30799008236	0\\
7.3080193197	0\\
7.30804855704	0\\
7.30807779438	0\\
7.30810703172	0\\
7.30813626906	0\\
7.3081655064	0\\
7.30819474374	0\\
7.30822398108	0\\
7.30825321842	0\\
7.30828245576	0\\
7.3083116931	0\\
7.30834093044	0\\
7.30837016778	0\\
7.30839940512	0\\
7.30842864246	0\\
7.3084578798	0\\
7.30848711714	0\\
7.30851635448	0\\
7.30854559182	0\\
7.30857482916	0\\
7.3086040665	0\\
7.30863330384	0\\
7.30866254118	0\\
7.30869177852	0\\
7.30872101586	0\\
7.3087502532	0\\
7.30877949054	0\\
7.30880872788	0\\
7.30883796522	0\\
7.30886720256	0\\
7.3088964399	0\\
7.30892567724	0\\
7.30895491458	0\\
7.30898415192	0\\
7.30901338926	0\\
7.3090426266	0\\
7.30907186394	0\\
7.30910110128	0\\
7.30913033862	0\\
7.30915957596	0\\
7.3091888133	0\\
7.30921805064	0\\
7.30924728798	0\\
7.30927652532	0\\
7.30930576266	0\\
7.309335	0\\
7.30936423734	0\\
7.30939347468	0\\
7.30942271202	0\\
7.30945194936	0\\
7.3094811867	0\\
7.30951042404	0\\
7.30953966138	0\\
7.30956889872	0\\
7.30959813606	0\\
7.3096273734	0\\
7.30965661074	0\\
7.30968584808	0\\
7.30971508542	0\\
7.30974432276	0\\
7.3097735601	0\\
7.30980279744	0\\
7.30983203478	0\\
7.30986127212	0\\
7.30989050946	0\\
7.3099197468	0\\
7.30994898414	0\\
7.30997822148	0\\
7.31000745882	0\\
7.31003669616	0\\
7.3100659335	0\\
7.31009517084	0\\
7.31012440818	0\\
7.31015364552	0\\
7.31018288286	0\\
7.3102121202	0\\
7.31024135754	0\\
7.31027059488	0\\
7.31029983222	0\\
7.31032906956	0\\
7.3103583069	0\\
7.31038754424	0\\
7.31041678158	0\\
7.31044601892	0\\
7.31047525626	0\\
7.3105044936	0\\
7.31053373094	0\\
7.31056296828	0\\
7.31059220562	0\\
7.31062144296	0\\
7.3106506803	0\\
7.31067991764	0\\
7.31070915498	0\\
7.31073839232	0\\
7.31076762966	0\\
7.310796867	0\\
7.31082610434	0\\
7.31085534168	0\\
7.31088457902	0\\
7.31091381636	0\\
7.3109430537	0\\
7.31097229104	0\\
7.31100152838	0\\
7.31103076572	0\\
7.31106000306	0\\
7.3110892404	0\\
7.31111847774	0\\
7.31114771508	0\\
7.31117695242	0\\
7.31120618976	0\\
7.3112354271	0\\
7.31126466444	0\\
7.31129390178	0\\
7.31132313912	0\\
7.31135237646	0\\
7.3113816138	0\\
7.31141085114	0\\
7.31144008848	0\\
7.31146932582	0\\
7.31149856316	0\\
7.3115278005	0\\
7.31155703784	0\\
7.31158627518	0\\
7.31161551252	0\\
7.31164474986	0\\
7.3116739872	0\\
7.31170322454	0\\
7.31173246188	0\\
7.31176169922	0\\
7.31179093656	0\\
7.3118201739	0\\
7.31184941124	0\\
7.31187864858	0\\
7.31190788592	0\\
7.31193712326	0\\
7.3119663606	0\\
7.31199559794	0\\
7.31202483528	0\\
7.31205407262	0\\
7.31208330996	0\\
7.3121125473	0\\
7.31214178464	0\\
7.31217102198	0\\
7.31220025932	0\\
7.31222949666	0\\
7.312258734	0\\
7.31228797134	0\\
7.31231720868	0\\
7.31234644602	0\\
7.31237568336	0\\
7.3124049207	0\\
7.31243415804	0\\
7.31246339538	0\\
7.31249263272	0\\
7.31252187006	0\\
7.3125511074	0\\
7.31258034474	0\\
7.31260958208	0\\
7.31263881942	0\\
7.31266805676	0\\
7.3126972941	0\\
7.31272653144	0\\
7.31275576878	0\\
7.31278500612	0\\
7.31281424346	0\\
7.3128434808	0\\
7.31287271814	0\\
7.31290195548	0\\
7.31293119282	0\\
7.31296043016	0\\
7.3129896675	0\\
7.31301890484	0\\
7.31304814218	0\\
7.31307737952	0\\
7.31310661686	0\\
7.3131358542	0\\
7.31316509154	0\\
7.31319432888	0\\
7.31322356622	0\\
7.31325280356	0\\
7.3132820409	0\\
7.31331127824	0\\
7.31334051558	0\\
7.31336975292	0\\
7.31339899026	0\\
7.3134282276	0\\
7.31345746494	0\\
7.31348670228	0\\
7.31351593962	0\\
7.31354517696	0\\
7.3135744143	0\\
7.31360365164	0\\
7.31363288898	0\\
7.31366212632	0\\
7.31369136366	0\\
7.313720601	0\\
7.31374983834	0\\
7.31377907568	0\\
7.31380831302	0\\
7.31383755036	0\\
7.3138667877	0\\
7.31389602504	0\\
7.31392526238	0\\
7.31395449972	0\\
7.31398373706	0\\
7.3140129744	0\\
7.31404221174	0\\
7.31407144908	0\\
7.31410068642	0\\
7.31412992376	0\\
7.3141591611	0\\
7.31418839844	0\\
7.31421763578	0\\
7.31424687312	0\\
7.31427611046	0\\
7.3143053478	0\\
7.31433458514	0\\
7.31436382248	0\\
7.31439305982	0\\
7.31442229716	0\\
7.3144515345	0\\
7.31448077184	0\\
7.31451000918	0\\
7.31453924652	0\\
7.31456848386	0\\
7.3145977212	0\\
7.31462695854	0\\
7.31465619588	0\\
7.31468543322	0\\
7.31471467056	0\\
7.3147439079	0\\
7.31477314524	0\\
7.31480238258	0\\
7.31483161992	0\\
7.31486085726	0\\
7.3148900946	0\\
7.31491933194	0\\
7.31494856928	0\\
7.31497780662	0\\
7.31500704396	0\\
7.3150362813	0\\
7.31506551864	0\\
7.31509475598	0\\
7.31512399332	0\\
7.31515323066	0\\
7.315182468	0\\
7.31521170534	0\\
7.31524094268	0\\
7.31527018002	0\\
7.31529941736	0\\
7.3153286547	0\\
7.31535789204	0\\
7.31538712938	0\\
7.31541636672	0\\
7.31544560406	0\\
7.3154748414	0\\
7.31550407874	0\\
7.31553331608	0\\
7.31556255342	0\\
7.31559179076	0\\
7.3156210281	0\\
7.31565026544	0\\
7.31567950278	0\\
7.31570874012	0\\
7.31573797746	0\\
7.3157672148	0\\
7.31579645214	0\\
7.31582568948	0\\
7.31585492682	0\\
7.31588416416	0\\
7.3159134015	0\\
7.31594263884	0\\
7.31597187618	0\\
7.31600111352	0\\
7.31603035086	0\\
7.3160595882	0\\
7.31608882554	0\\
7.31611806288	0\\
7.31614730022	0\\
7.31617653756	0\\
7.3162057749	0\\
7.31623501224	0\\
7.31626424958	0\\
7.31629348692	0\\
7.31632272426	0\\
7.3163519616	0\\
7.31638119894	0\\
7.31641043628	0\\
7.31643967362	0\\
7.31646891096	0\\
7.3164981483	0\\
7.31652738564	0\\
7.31655662298	0\\
7.31658586032	0\\
7.31661509766	0\\
7.316644335	0\\
7.31667357234	0\\
7.31670280968	0\\
7.31673204702	0\\
7.31676128436	0\\
7.3167905217	0\\
7.31681975904	0\\
7.31684899638	0\\
7.31687823372	0\\
7.31690747106	0\\
7.3169367084	0\\
7.31696594574	0\\
7.31699518308	0\\
7.31702442042	0\\
7.31705365776	0\\
7.3170828951	0\\
7.31711213244	0\\
7.31714136978	0\\
7.31717060712	0\\
7.31719984446	0\\
7.3172290818	0\\
7.31725831914	0\\
7.31728755648	0\\
7.31731679382	0\\
7.31734603116	0\\
7.3173752685	0\\
7.31740450584	0\\
7.31743374318	0\\
7.31746298052	0\\
7.31749221786	0\\
7.3175214552	0\\
7.31755069254	0\\
7.31757992988	0\\
7.31760916722	0\\
7.31763840456	0\\
7.3176676419	0\\
7.31769687924	0\\
7.31772611658	0\\
7.31775535392	0\\
7.31778459126	0\\
7.3178138286	0\\
7.31784306594	0\\
7.31787230328	0\\
7.31790154062	0\\
7.31793077796	0\\
7.3179600153	0\\
7.31798925264	0\\
7.31801848998	0\\
7.31804772732	0\\
7.31807696466	0\\
7.318106202	0\\
7.31813543934	0\\
7.31816467668	0\\
7.31819391402	0\\
7.31822315136	0\\
7.3182523887	0\\
7.31828162604	0\\
7.31831086338	0\\
7.31834010072	0\\
7.31836933806	0\\
7.3183985754	0\\
7.31842781274	0\\
7.31845705008	0\\
7.31848628742	0\\
7.31851552476	0\\
7.3185447621	0\\
7.31857399944	0\\
7.31860323678	0\\
7.31863247412	0\\
7.31866171146	0\\
7.3186909488	0\\
7.31872018614	0\\
7.31874942348	0\\
7.31877866082	0\\
7.31880789816	0\\
7.3188371355	0\\
7.31886637284	0\\
7.31889561018	0\\
7.31892484752	0\\
7.31895408486	0\\
7.3189833222	0\\
7.31901255954	0\\
7.31904179688	0\\
7.31907103422	0\\
7.31910027156	0\\
7.3191295089	0\\
7.31915874624	0\\
7.31918798358	0\\
7.31921722092	0\\
7.31924645826	0\\
7.3192756956	0\\
7.31930493294	0\\
7.31933417028	0\\
7.31936340762	0\\
7.31939264496	0\\
7.3194218823	0\\
7.31945111964	0\\
7.31948035698	0\\
7.31950959432	0\\
7.31953883166	0\\
7.319568069	0\\
7.31959730634	0\\
7.31962654368	0\\
7.31965578102	0\\
7.31968501836	0\\
7.3197142557	0\\
7.31974349304	0\\
7.31977273038	0\\
7.31980196772	0\\
7.31983120506	0\\
7.3198604424	0\\
7.31988967974	0\\
7.31991891708	0\\
7.31994815442	0\\
7.31997739176	0\\
7.3200066291	0\\
7.32003586644	0\\
7.32006510378	0\\
7.32009434112	0\\
7.32012357846	0\\
7.3201528158	0\\
7.32018205314	0\\
7.32021129048	0\\
7.32024052782	0\\
7.32026976516	0\\
7.3202990025	0\\
7.32032823984	0\\
7.32035747718	0\\
7.32038671452	0\\
7.32041595186	0\\
7.3204451892	0\\
7.32047442654	0\\
7.32050366388	0\\
7.32053290122	0\\
7.32056213856	0\\
7.3205913759	0\\
7.32062061324	0\\
7.32064985058	0\\
7.32067908792	0\\
7.32070832526	0\\
7.3207375626	0\\
7.32076679994	0\\
7.32079603728	0\\
7.32082527462	0\\
7.32085451196	0\\
7.3208837493	0\\
7.32091298664	0\\
7.32094222398	0\\
7.32097146132	0\\
7.32100069866	0\\
7.321029936	0\\
7.32105917334	0\\
7.32108841068	0\\
7.32111764802	0\\
7.32114688536	0\\
7.3211761227	0\\
7.32120536004	0\\
7.32123459738	0\\
7.32126383472	0\\
7.32129307206	0\\
7.3213223094	0\\
7.32135154674	0\\
7.32138078408	0\\
7.32141002142	0\\
7.32143925876	0\\
7.3214684961	0\\
7.32149773344	0\\
7.32152697078	0\\
7.32155620812	0\\
7.32158544546	0\\
7.3216146828	0\\
7.32164392014	0\\
7.32167315748	0\\
7.32170239482	0\\
7.32173163216	0\\
7.3217608695	0\\
7.32179010684	0\\
7.32181934418	0\\
7.32184858152	0\\
7.32187781886	0\\
7.3219070562	0\\
7.32193629354	0\\
7.32196553088	0\\
7.32199476822	0\\
7.32202400556	0\\
7.3220532429	0\\
7.32208248024	0\\
7.32211171758	0\\
7.32214095492	0\\
7.32217019226	0\\
7.3221994296	0\\
7.32222866694	0\\
7.32225790428	0\\
7.32228714162	0\\
7.32231637896	0\\
7.3223456163	0\\
7.32237485364	0\\
7.32240409098	0\\
7.32243332832	0\\
7.32246256566	0\\
7.322491803	0\\
7.32252104034	0\\
7.32255027768	0\\
7.32257951502	0\\
7.32260875236	0\\
7.3226379897	0\\
7.32266722704	0\\
7.32269646438	0\\
7.32272570172	0\\
7.32275493906	0\\
7.3227841764	0\\
7.32281341374	0\\
7.32284265108	0\\
7.32287188842	0\\
7.32290112576	0\\
7.3229303631	0\\
7.32295960044	0\\
7.32298883778	0\\
7.32301807512	0\\
7.32304731246	0\\
7.3230765498	0\\
7.32310578714	0\\
7.32313502448	0\\
7.32316426182	0\\
7.32319349916	0\\
7.3232227365	0\\
7.32325197384	0\\
7.32328121118	0\\
7.32331044852	0\\
7.32333968586	0\\
7.3233689232	0\\
7.32339816054	0\\
7.32342739788	0\\
7.32345663522	0\\
7.32348587256	0\\
7.3235151099	0\\
7.32354434724	0\\
7.32357358458	0\\
7.32360282192	0\\
7.32363205926	0\\
7.3236612966	0\\
7.32369053394	0\\
7.32371977128	0\\
7.32374900862	0\\
7.32377824596	0\\
7.3238074833	0\\
7.32383672064	0\\
7.32386595798	0\\
7.32389519532	0\\
7.32392443266	0\\
7.32395367	0\\
7.32398290734	0\\
7.32401214468	0\\
7.32404138202	0\\
7.32407061936	0\\
7.3240998567	0\\
7.32412909404	0\\
7.32415833138	0\\
7.32418756872	0\\
7.32421680606	0\\
7.3242460434	0\\
7.32427528074	0\\
7.32430451808	0\\
7.32433375542	0\\
7.32436299276	0\\
7.3243922301	0\\
7.32442146744	0\\
7.32445070478	0\\
7.32447994212	0\\
7.32450917946	0\\
7.3245384168	0\\
7.32456765414	0\\
7.32459689148	0\\
7.32462612882	0\\
7.32465536616	0\\
7.3246846035	0\\
7.32471384084	0\\
7.32474307818	0\\
7.32477231552	0\\
7.32480155286	0\\
7.3248307902	0\\
7.32486002754	0\\
7.32488926488	0\\
7.32491850222	0\\
7.32494773956	0\\
7.3249769769	0\\
7.32500621424	0\\
7.32503545158	0\\
7.32506468892	0\\
7.32509392626	0\\
7.3251231636	0\\
7.32515240094	0\\
7.32518163828	0\\
7.32521087562	0\\
7.32524011296	0\\
7.3252693503	0\\
7.32529858764	0\\
7.32532782498	0\\
7.32535706232	0\\
7.32538629966	0\\
7.325415537	0\\
7.32544477434	0\\
7.32547401168	0\\
7.32550324902	0\\
7.32553248636	0\\
7.3255617237	0\\
7.32559096104	0\\
7.32562019838	0\\
7.32564943572	0\\
7.32567867306	0\\
7.3257079104	0\\
7.32573714774	0\\
7.32576638508	0\\
7.32579562242	0\\
7.32582485976	0\\
7.3258540971	0\\
7.32588333444	0\\
7.32591257178	0\\
7.32594180912	0\\
7.32597104646	0\\
7.3260002838	0\\
7.32602952114	0\\
7.32605875848	0\\
7.32608799582	0\\
7.32611723316	0\\
7.3261464705	0\\
7.32617570784	0\\
7.32620494518	0\\
7.32623418252	0\\
7.32626341986	0\\
7.3262926572	0\\
7.32632189454	0\\
7.32635113188	0\\
7.32638036922	0\\
7.32640960656	0\\
7.3264388439	0\\
7.32646808124	0\\
7.32649731858	0\\
7.32652655592	0\\
7.32655579326	0\\
7.3265850306	0\\
7.32661426794	0\\
7.32664350528	0\\
7.32667274262	0\\
7.32670197996	0\\
7.3267312173	0\\
7.32676045464	0\\
7.32678969198	0\\
7.32681892932	0\\
7.32684816666	0\\
7.326877404	0\\
7.32690664134	0\\
7.32693587868	0\\
7.32696511602	0\\
7.32699435336	0\\
7.3270235907	0\\
7.32705282804	0\\
7.32708206538	0\\
7.32711130272	0\\
7.32714054006	0\\
7.3271697774	0\\
7.32719901474	0\\
7.32722825208	0\\
7.32725748942	0\\
7.32728672676	0\\
7.3273159641	0\\
7.32734520144	0\\
7.32737443878	0\\
7.32740367612	0\\
7.32743291346	0\\
7.3274621508	0\\
7.32749138814	0\\
7.32752062548	0\\
7.32754986282	0\\
7.32757910016	0\\
7.3276083375	0\\
7.32763757484	0\\
7.32766681218	0\\
7.32769604952	0\\
7.32772528686	0\\
7.3277545242	0\\
7.32778376154	0\\
7.32781299888	0\\
7.32784223622	0\\
7.32787147356	0\\
7.3279007109	0\\
7.32792994824	0\\
7.32795918558	0\\
7.32798842292	0\\
7.32801766026	0\\
7.3280468976	0\\
7.32807613494	0\\
7.32810537228	0\\
7.32813460962	0\\
7.32816384696	0\\
7.3281930843	0\\
7.32822232164	0\\
7.32825155898	0\\
7.32828079632	0\\
7.32831003366	0\\
7.328339271	0\\
7.32836850834	0\\
7.32839774568	0\\
7.32842698302	0\\
7.32845622036	0\\
7.3284854577	0\\
7.32851469504	0\\
7.32854393238	0\\
7.32857316972	0\\
7.32860240706	0\\
7.3286316444	0\\
7.32866088174	0\\
7.32869011908	0\\
7.32871935642	0\\
7.32874859376	0\\
7.3287778311	0\\
7.32880706844	0\\
7.32883630578	0\\
7.32886554312	0\\
7.32889478046	0\\
7.3289240178	0\\
7.32895325514	0\\
7.32898249248	0\\
7.32901172982	0\\
7.32904096716	0\\
7.3290702045	0\\
7.32909944184	0\\
7.32912867918	0\\
7.32915791652	0\\
7.32918715386	0\\
7.3292163912	0\\
7.32924562854	0\\
7.32927486588	0\\
7.32930410322	0\\
7.32933334056	0\\
7.3293625779	0\\
7.32939181524	0\\
7.32942105258	0\\
7.32945028992	0\\
7.32947952726	0\\
7.3295087646	0\\
7.32953800194	0\\
7.32956723928	0\\
7.32959647662	0\\
7.32962571396	0\\
7.3296549513	0\\
7.32968418864	0\\
7.32971342598	0\\
7.32974266332	0\\
7.32977190066	0\\
7.329801138	0\\
7.32983037534	0\\
7.32985961268	0\\
7.32988885002	0\\
7.32991808736	0\\
7.3299473247	0\\
7.32997656204	0\\
7.33000579938	0\\
7.33003503672	0\\
7.33006427406	0\\
7.3300935114	0\\
7.33012274874	0\\
7.33015198608	0\\
7.33018122342	0\\
7.33021046076	0\\
7.3302396981	0\\
7.33026893544	0\\
7.33029817278	0\\
7.33032741012	0\\
7.33035664746	0\\
7.3303858848	0\\
7.33041512214	0\\
7.33044435948	0\\
7.33047359682	0\\
7.33050283416	0\\
7.3305320715	0\\
7.33056130884	0\\
7.33059054618	0\\
7.33061978352	0\\
7.33064902086	0\\
7.3306782582	0\\
7.33070749554	0\\
7.33073673288	0\\
7.33076597022	0\\
7.33079520756	0\\
7.3308244449	0\\
7.33085368224	0\\
7.33088291958	0\\
7.33091215692	0\\
7.33094139426	0\\
7.3309706316	0\\
7.33099986894	0\\
7.33102910628	0\\
7.33105834362	0\\
7.33108758096	0\\
7.3311168183	0\\
7.33114605564	0\\
7.33117529298	0\\
7.33120453032	0\\
7.33123376766	0\\
7.331263005	0\\
7.33129224234	0\\
7.33132147968	0\\
7.33135071702	0\\
7.33137995436	0\\
7.3314091917	0\\
7.33143842904	0\\
7.33146766638	0\\
7.33149690372	0\\
7.33152614106	0\\
7.3315553784	0\\
7.33158461574	0\\
7.33161385308	0\\
7.33164309042	0\\
7.33167232776	0\\
7.3317015651	0\\
7.33173080244	0\\
7.33176003978	0\\
7.33178927712	0\\
7.33181851446	0\\
7.3318477518	0\\
7.33187698914	0\\
7.33190622648	0\\
7.33193546382	0\\
7.33196470116	0\\
7.3319939385	0\\
7.33202317584	0\\
7.33205241318	0\\
7.33208165052	0\\
7.33211088786	0\\
7.3321401252	0\\
7.33216936254	0\\
7.33219859988	0\\
7.33222783722	0\\
7.33225707456	0\\
7.3322863119	0\\
7.33231554924	0\\
7.33234478658	0\\
7.33237402392	0\\
7.33240326126	0\\
7.3324324986	0\\
7.33246173594	0\\
7.33249097328	0\\
7.33252021062	0\\
7.33254944796	0\\
7.3325786853	0\\
7.33260792264	0\\
7.33263715998	0\\
7.33266639732	0\\
7.33269563466	0\\
7.332724872	0\\
7.33275410934	0\\
7.33278334668	0\\
7.33281258402	0\\
7.33284182136	0\\
7.3328710587	0\\
7.33290029604	0\\
7.33292953338	0\\
7.33295877072	0\\
7.33298800806	0\\
7.3330172454	0\\
7.33304648274	0\\
7.33307572008	0\\
7.33310495742	0\\
7.33313419476	0\\
7.3331634321	0\\
7.33319266944	0\\
7.33322190678	0\\
7.33325114412	0\\
7.33328038146	0\\
7.3333096188	0\\
7.33333885614	0\\
7.33336809348	0\\
7.33339733082	0\\
7.33342656816	0\\
7.3334558055	0\\
7.33348504284	0\\
7.33351428018	0\\
7.33354351752	0\\
7.33357275486	0\\
7.3336019922	0\\
7.33363122954	0\\
7.33366046688	0\\
7.33368970422	0\\
7.33371894156	0\\
7.3337481789	0\\
7.33377741624	0\\
7.33380665358	0\\
7.33383589092	0\\
7.33386512826	0\\
7.3338943656	0\\
7.33392360294	0\\
7.33395284028	0\\
7.33398207762	0\\
7.33401131496	0\\
7.3340405523	0\\
7.33406978964	0\\
7.33409902698	0\\
7.33412826432	0\\
7.33415750166	0\\
7.334186739	0\\
7.33421597634	0\\
7.33424521368	0\\
7.33427445102	0\\
7.33430368836	0\\
7.3343329257	0\\
7.33436216304	0\\
7.33439140038	0\\
7.33442063772	0\\
7.33444987506	0\\
7.3344791124	0\\
7.33450834974	0\\
7.33453758708	0\\
7.33456682442	0\\
7.33459606176	0\\
7.3346252991	0\\
7.33465453644	0\\
7.33468377378	0\\
7.33471301112	0\\
7.33474224846	0\\
7.3347714858	0\\
7.33480072314	0\\
7.33482996048	0\\
7.33485919782	0\\
7.33488843516	0\\
7.3349176725	0\\
7.33494690984	0\\
7.33497614718	0\\
7.33500538452	0\\
7.33503462186	0\\
7.3350638592	0\\
7.33509309654	0\\
7.33512233388	0\\
7.33515157122	0\\
7.33518080856	0\\
7.3352100459	0\\
7.33523928324	0\\
7.33526852058	0\\
7.33529775792	0\\
7.33532699526	0\\
7.3353562326	0\\
7.33538546994	0\\
7.33541470728	0\\
7.33544394462	0\\
7.33547318196	0\\
7.3355024193	0\\
7.33553165664	0\\
7.33556089398	0\\
7.33559013132	0\\
7.33561936866	0\\
7.335648606	0\\
7.33567784334	0\\
7.33570708068	0\\
7.33573631802	0\\
7.33576555536	0\\
7.3357947927	0\\
7.33582403004	0\\
7.33585326738	0\\
7.33588250472	0\\
7.33591174206	0\\
7.3359409794	0\\
7.33597021674	0\\
7.33599945408	0\\
7.33602869142	0\\
7.33605792876	0\\
7.3360871661	0\\
7.33611640344	0\\
7.33614564078	0\\
7.33617487812	0\\
7.33620411546	0\\
7.3362333528	0\\
7.33626259014	0\\
7.33629182748	0\\
7.33632106482	0\\
7.33635030216	0\\
7.3363795395	0\\
7.33640877684	0\\
7.33643801418	0\\
7.33646725152	0\\
7.33649648886	0\\
7.3365257262	0\\
7.33655496354	0\\
7.33658420088	0\\
7.33661343822	0\\
7.33664267556	0\\
7.3366719129	0\\
7.33670115024	0\\
7.33673038758	0\\
7.33675962492	0\\
7.33678886226	0\\
7.3368180996	0\\
7.33684733694	0\\
7.33687657428	0\\
7.33690581162	0\\
7.33693504896	0\\
7.3369642863	0\\
7.33699352364	0\\
7.33702276098	0\\
7.33705199832	0\\
7.33708123566	0\\
7.337110473	0\\
7.33713971034	0\\
7.33716894768	0\\
7.33719818502	0\\
7.33722742236	0\\
7.3372566597	0\\
7.33728589704	0\\
7.33731513438	0\\
7.33734437172	0\\
7.33737360906	0\\
7.3374028464	0\\
7.33743208374	0\\
7.33746132108	0\\
7.33749055842	0\\
7.33751979576	0\\
7.3375490331	0\\
7.33757827044	0\\
7.33760750778	0\\
7.33763674512	0\\
7.33766598246	0\\
7.3376952198	0\\
7.33772445714	0\\
7.33775369448	0\\
7.33778293182	0\\
7.33781216916	0\\
7.3378414065	0\\
7.33787064384	0\\
7.33789988118	0\\
7.33792911852	0\\
7.33795835586	0\\
7.3379875932	0\\
7.33801683054	0\\
7.33804606788	0\\
7.33807530522	0\\
7.33810454256	0\\
7.3381337799	0\\
7.33816301724	0\\
7.33819225458	0\\
7.33822149192	0\\
7.33825072926	0\\
7.3382799666	0\\
7.33830920394	0\\
7.33833844128	0\\
7.33836767862	0\\
7.33839691596	0\\
7.3384261533	0\\
7.33845539064	0\\
7.33848462798	0\\
7.33851386532	0\\
7.33854310266	0\\
7.33857234	0\\
7.33860157734	0\\
7.33863081468	0\\
7.33866005202	0\\
7.33868928936	0\\
7.3387185267	0\\
7.33874776404	0\\
7.33877700138	0\\
7.33880623872	0\\
7.33883547606	0\\
7.3388647134	0\\
7.33889395074	0\\
7.33892318808	0\\
7.33895242542	0\\
7.33898166276	0\\
7.3390109001	0\\
7.33904013744	0\\
7.33906937478	0\\
7.33909861212	0\\
7.33912784946	0\\
7.3391570868	0\\
7.33918632414	0\\
7.33921556148	0\\
7.33924479882	0\\
7.33927403616	0\\
7.3393032735	0\\
7.33933251084	0\\
7.33936174818	0\\
7.33939098552	0\\
7.33942022286	0\\
7.3394494602	0\\
7.33947869754	0\\
7.33950793488	0\\
7.33953717222	0\\
7.33956640956	0\\
7.3395956469	0\\
7.33962488424	0\\
7.33965412158	0\\
7.33968335892	0\\
7.33971259626	0\\
7.3397418336	0\\
7.33977107094	0\\
7.33980030828	0\\
7.33982954562	0\\
7.33985878296	0\\
7.3398880203	0\\
7.33991725764	0\\
7.33994649498	0\\
7.33997573232	0\\
7.34000496966	0\\
7.340034207	0\\
7.34006344434	0\\
7.34009268168	0\\
7.34012191902	0\\
7.34015115636	0\\
7.3401803937	0\\
7.34020963104	0\\
7.34023886838	0\\
7.34026810572	0\\
7.34029734306	0\\
7.3403265804	0\\
7.34035581774	0\\
7.34038505508	0\\
7.34041429242	0\\
7.34044352976	0\\
7.3404727671	0\\
7.34050200444	0\\
7.34053124178	0\\
7.34056047912	0\\
7.34058971646	0\\
7.3406189538	0\\
7.34064819114	0\\
7.34067742848	0\\
7.34070666582	0\\
7.34073590316	0\\
7.3407651405	0\\
7.34079437784	0\\
7.34082361518	0\\
7.34085285252	0\\
7.34088208986	0\\
7.3409113272	0\\
7.34094056454	0\\
7.34096980188	0\\
7.34099903922	0\\
7.34102827656	0\\
7.3410575139	0\\
7.34108675124	0\\
7.34111598858	0\\
7.34114522592	0\\
7.34117446326	0\\
7.3412037006	0\\
7.34123293794	0\\
7.34126217528	0\\
7.34129141262	0\\
7.34132064996	0\\
7.3413498873	0\\
7.34137912464	0\\
7.34140836198	0\\
7.34143759932	0\\
7.34146683666	0\\
7.341496074	0\\
7.34152531134	0\\
7.34155454868	0\\
7.34158378602	0\\
7.34161302336	0\\
7.3416422607	0\\
7.34167149804	0\\
7.34170073538	0\\
7.34172997272	0\\
7.34175921006	0\\
7.3417884474	0\\
7.34181768474	0\\
7.34184692208	0\\
7.34187615942	0\\
7.34190539676	0\\
7.3419346341	0\\
7.34196387144	0\\
7.34199310878	0\\
7.34202234612	0\\
7.34205158346	0\\
7.3420808208	0\\
7.34211005814	0\\
7.34213929548	0\\
7.34216853282	0\\
7.34219777016	0\\
7.3422270075	0\\
7.34225624484	0\\
7.34228548218	0\\
7.34231471952	0\\
7.34234395686	0\\
7.3423731942	0\\
7.34240243154	0\\
7.34243166888	0\\
7.34246090622	0\\
7.34249014356	0\\
7.3425193809	0\\
7.34254861824	0\\
7.34257785558	0\\
7.34260709292	0\\
7.34263633026	0\\
7.3426655676	0\\
7.34269480494	0\\
7.34272404228	0\\
7.34275327962	0\\
7.34278251696	0\\
7.3428117543	0\\
7.34284099164	0\\
7.34287022898	0\\
7.34289946632	0\\
7.34292870366	0\\
7.342957941	0\\
7.34298717834	0\\
7.34301641568	0\\
7.34304565302	0\\
7.34307489036	0\\
7.3431041277	0\\
7.34313336504	0\\
7.34316260238	0\\
7.34319183972	0\\
7.34322107706	0\\
7.3432503144	0\\
7.34327955174	0\\
7.34330878908	0\\
7.34333802642	0\\
7.34336726376	0\\
7.3433965011	0\\
7.34342573844	0\\
7.34345497578	0\\
7.34348421312	0\\
7.34351345046	0\\
7.3435426878	0\\
7.34357192514	0\\
7.34360116248	0\\
7.34363039982	0\\
7.34365963716	0\\
7.3436888745	0\\
7.34371811184	0\\
7.34374734918	0\\
7.34377658652	0\\
7.34380582386	0\\
7.3438350612	0\\
7.34386429854	0\\
7.34389353588	0\\
7.34392277322	0\\
7.34395201056	0\\
7.3439812479	0\\
7.34401048524	0\\
7.34403972258	0\\
7.34406895992	0\\
7.34409819726	0\\
7.3441274346	0\\
7.34415667194	0\\
7.34418590928	0\\
7.34421514662	0\\
7.34424438396	0\\
7.3442736213	0\\
7.34430285864	0\\
7.34433209598	0\\
7.34436133332	0\\
7.34439057066	0\\
7.344419808	0\\
7.34444904534	0\\
7.34447828268	0\\
7.34450752002	0\\
7.34453675736	0\\
7.3445659947	0\\
7.34459523204	0\\
7.34462446938	0\\
7.34465370672	0\\
7.34468294406	0\\
7.3447121814	0\\
7.34474141874	0\\
7.34477065608	0\\
7.34479989342	0\\
7.34482913076	0\\
7.3448583681	0\\
7.34488760544	0\\
7.34491684278	0\\
7.34494608012	0\\
7.34497531746	0\\
7.3450045548	0\\
7.34503379214	0\\
7.34506302948	0\\
7.34509226682	0\\
7.34512150416	0\\
7.3451507415	0\\
7.34517997884	0\\
7.34520921618	0\\
7.34523845352	0\\
7.34526769086	0\\
7.3452969282	0\\
7.34532616554	0\\
7.34535540288	0\\
7.34538464022	0\\
7.34541387756	0\\
7.3454431149	0\\
7.34547235224	0\\
7.34550158958	0\\
7.34553082692	0\\
7.34556006426	0\\
7.3455893016	0\\
7.34561853894	0\\
7.34564777628	0\\
7.34567701362	0\\
7.34570625096	0\\
7.3457354883	0\\
7.34576472564	0\\
7.34579396298	0\\
7.34582320032	0\\
7.34585243766	0\\
7.345881675	0\\
7.34591091234	0\\
7.34594014968	0\\
7.34596938702	0\\
7.34599862436	0\\
7.3460278617	0\\
7.34605709904	0\\
7.34608633638	0\\
7.34611557372	0\\
7.34614481106	0\\
7.3461740484	0\\
7.34620328574	0\\
7.34623252308	0\\
7.34626176042	0\\
7.34629099776	0\\
7.3463202351	0\\
7.34634947244	0\\
7.34637870978	0\\
7.34640794712	0\\
7.34643718446	0\\
7.3464664218	0\\
7.34649565914	0\\
7.34652489648	0\\
7.34655413382	0\\
7.34658337116	0\\
7.3466126085	0\\
7.34664184584	0\\
7.34667108318	0\\
7.34670032052	0\\
7.34672955786	0\\
7.3467587952	0\\
7.34678803254	0\\
7.34681726988	0\\
7.34684650722	0\\
7.34687574456	0\\
7.3469049819	0\\
7.34693421924	0\\
7.34696345658	0\\
7.34699269392	0\\
7.34702193126	0\\
7.3470511686	0\\
7.34708040594	0\\
7.34710964328	0\\
7.34713888062	0\\
7.34716811796	0\\
7.3471973553	0\\
7.34722659264	0\\
7.34725582998	0\\
7.34728506732	0\\
7.34731430466	0\\
7.347343542	0\\
7.34737277934	0\\
7.34740201668	0\\
7.34743125402	0\\
7.34746049136	0\\
7.3474897287	0\\
7.34751896604	0\\
7.34754820338	0\\
7.34757744072	0\\
7.34760667806	0\\
7.3476359154	0\\
7.34766515274	0\\
7.34769439008	0\\
7.34772362742	0\\
7.34775286476	0\\
7.3477821021	0\\
7.34781133944	0\\
7.34784057678	0\\
7.34786981412	0\\
7.34789905146	0\\
7.3479282888	0\\
7.34795752614	0\\
7.34798676348	0\\
7.34801600082	0\\
7.34804523816	0\\
7.3480744755	0\\
7.34810371284	0\\
7.34813295018	0\\
7.34816218752	0\\
7.34819142486	0\\
7.3482206622	0\\
7.34824989954	0\\
7.34827913688	0\\
7.34830837422	0\\
7.34833761156	0\\
7.3483668489	0\\
7.34839608624	0\\
7.34842532358	0\\
7.34845456092	0\\
7.34848379826	0\\
7.3485130356	0\\
7.34854227294	0\\
7.34857151028	0\\
7.34860074762	0\\
7.34862998496	0\\
7.3486592223	0\\
7.34868845964	0\\
7.34871769698	0\\
7.34874693432	0\\
7.34877617166	0\\
7.348805409	0\\
7.34883464634	0\\
7.34886388368	0\\
7.34889312102	0\\
7.34892235836	0\\
7.3489515957	0\\
7.34898083304	0\\
7.34901007038	0\\
7.34903930772	0\\
7.34906854506	0\\
7.3490977824	0\\
7.34912701974	0\\
7.34915625708	0\\
7.34918549442	0\\
7.34921473176	0\\
7.3492439691	0\\
7.34927320644	0\\
7.34930244378	0\\
7.34933168112	0\\
7.34936091846	0\\
7.3493901558	0\\
7.34941939314	0\\
7.34944863048	0\\
7.34947786782	0\\
7.34950710516	0\\
7.3495363425	0\\
7.34956557984	0\\
7.34959481718	0\\
7.34962405452	0\\
7.34965329186	0\\
7.3496825292	0\\
7.34971176654	0\\
7.34974100388	0\\
7.34977024122	0\\
7.34979947856	0\\
7.3498287159	0\\
7.34985795324	0\\
7.34988719058	0\\
7.34991642792	0\\
7.34994566526	0\\
7.3499749026	0\\
7.35000413994	0\\
7.35003337728	0\\
7.35006261462	0\\
7.35009185196	0\\
7.3501210893	0\\
7.35015032664	0\\
7.35017956398	0\\
7.35020880132	0\\
7.35023803866	0\\
7.350267276	0\\
7.35029651334	0\\
7.35032575068	0\\
7.35035498802	0\\
7.35038422536	0\\
7.3504134627	0\\
7.35044270004	0\\
7.35047193738	0\\
7.35050117472	0\\
7.35053041206	0\\
7.3505596494	0\\
7.35058888674	0\\
7.35061812408	0\\
7.35064736142	0\\
7.35067659876	0\\
7.3507058361	0\\
7.35073507344	0\\
7.35076431078	0\\
7.35079354812	0\\
7.35082278546	0\\
7.3508520228	0\\
7.35088126014	0\\
7.35091049748	0\\
7.35093973482	0\\
7.35096897216	0\\
7.3509982095	0\\
7.35102744684	0\\
7.35105668418	0\\
7.35108592152	0\\
7.35111515886	0\\
7.3511443962	0\\
7.35117363354	0\\
7.35120287088	0\\
7.35123210822	0\\
7.35126134556	0\\
7.3512905829	0\\
7.35131982024	0\\
7.35134905758	0\\
7.35137829492	0\\
7.35140753226	0\\
7.3514367696	0\\
7.35146600694	0\\
7.35149524428	0\\
7.35152448162	0\\
7.35155371896	0\\
7.3515829563	0\\
7.35161219364	0\\
7.35164143098	0\\
7.35167066832	0\\
7.35169990566	0\\
7.351729143	0\\
7.35175838034	0\\
7.35178761768	0\\
7.35181685502	0\\
7.35184609236	0\\
7.3518753297	0\\
7.35190456704	0\\
7.35193380438	0\\
7.35196304172	0\\
7.35199227906	0\\
7.3520215164	0\\
7.35205075374	0\\
7.35207999108	0\\
7.35210922842	0\\
7.35213846576	0\\
7.3521677031	0\\
7.35219694044	0\\
7.35222617778	0\\
7.35225541512	0\\
7.35228465246	0\\
7.3523138898	0\\
7.35234312714	0\\
7.35237236448	0\\
7.35240160182	0\\
7.35243083916	0\\
7.3524600765	0\\
7.35248931384	0\\
7.35251855118	0\\
7.35254778852	0\\
7.35257702586	0\\
7.3526062632	0\\
7.35263550054	0\\
7.35266473788	0\\
7.35269397522	0\\
7.35272321256	0\\
7.3527524499	0\\
7.35278168724	0\\
7.35281092458	0\\
7.35284016192	0\\
7.35286939926	0\\
7.3528986366	0\\
7.35292787394	0\\
7.35295711128	0\\
7.35298634862	0\\
7.35301558596	0\\
7.3530448233	0\\
7.35307406064	0\\
7.35310329798	0\\
7.35313253532	0\\
7.35316177266	0\\
7.35319101	0\\
7.35322024734	0\\
7.35324948468	0\\
7.35327872202	0\\
7.35330795936	0\\
7.3533371967	0\\
7.35336643404	0\\
7.35339567138	0\\
7.35342490872	0\\
7.35345414606	0\\
7.3534833834	0\\
7.35351262074	0\\
7.35354185808	0\\
7.35357109542	0\\
7.35360033276	0\\
7.3536295701	0\\
7.35365880744	0\\
7.35368804478	0\\
7.35371728212	0\\
7.35374651946	0\\
7.3537757568	0\\
7.35380499414	0\\
7.35383423148	0\\
7.35386346882	0\\
7.35389270616	0\\
7.3539219435	0\\
7.35395118084	0\\
7.35398041818	0\\
7.35400965552	0\\
7.35403889286	0\\
7.3540681302	0\\
7.35409736754	0\\
7.35412660488	0\\
7.35415584222	0\\
7.35418507956	0\\
7.3542143169	0\\
7.35424355424	0\\
7.35427279158	0\\
7.35430202892	0\\
7.35433126626	0\\
7.3543605036	0\\
7.35438974094	0\\
7.35441897828	0\\
7.35444821562	0\\
7.35447745296	0\\
7.3545066903	0\\
7.35453592764	0\\
7.35456516498	0\\
7.35459440232	0\\
7.35462363966	0\\
7.354652877	0\\
7.35468211434	0\\
7.35471135168	0\\
7.35474058902	0\\
7.35476982636	0\\
7.3547990637	0\\
7.35482830104	0\\
7.35485753838	0\\
7.35488677572	0\\
7.35491601306	0\\
7.3549452504	0\\
7.35497448774	0\\
7.35500372508	0\\
7.35503296242	0\\
7.35506219976	0\\
7.3550914371	0\\
7.35512067444	0\\
7.35514991178	0\\
7.35517914912	0\\
7.35520838646	0\\
7.3552376238	0\\
7.35526686114	0\\
7.35529609848	0\\
7.35532533582	0\\
7.35535457316	0\\
7.3553838105	0\\
7.35541304784	0\\
7.35544228518	0\\
7.35547152252	0\\
7.35550075986	0\\
7.3555299972	0\\
7.35555923454	0\\
7.35558847188	0\\
7.35561770922	0\\
7.35564694656	0\\
7.3556761839	0\\
7.35570542124	0\\
7.35573465858	0\\
7.35576389592	0\\
7.35579313326	0\\
7.3558223706	0\\
7.35585160794	0\\
7.35588084528	0\\
7.35591008262	0\\
7.35593931996	0\\
7.3559685573	0\\
7.35599779464	0\\
7.35602703198	0\\
7.35605626932	0\\
7.35608550666	0\\
7.356114744	0\\
7.35614398134	0\\
7.35617321868	0\\
7.35620245602	0\\
7.35623169336	0\\
7.3562609307	0\\
7.35629016804	0\\
7.35631940538	0\\
7.35634864272	0\\
7.35637788006	0\\
7.3564071174	0\\
7.35643635474	0\\
7.35646559208	0\\
7.35649482942	0\\
7.35652406676	0\\
7.3565533041	0\\
7.35658254144	0\\
7.35661177878	0\\
7.35664101612	0\\
7.35667025346	0\\
7.3566994908	0\\
7.35672872814	0\\
7.35675796548	0\\
7.35678720282	0\\
7.35681644016	0\\
7.3568456775	0\\
7.35687491484	0\\
7.35690415218	0\\
7.35693338952	0\\
7.35696262686	0\\
7.3569918642	0\\
7.35702110154	0\\
7.35705033888	0\\
7.35707957622	0\\
7.35710881356	0\\
7.3571380509	0\\
7.35716728824	0\\
7.35719652558	0\\
7.35722576292	0\\
7.35725500026	0\\
7.3572842376	0\\
7.35731347494	0\\
7.35734271228	0\\
7.35737194962	0\\
7.35740118696	0\\
7.3574304243	0\\
7.35745966164	0\\
7.35748889898	0\\
7.35751813632	0\\
7.35754737366	0\\
7.357576611	0\\
7.35760584834	0\\
7.35763508568	0\\
7.35766432302	0\\
7.35769356036	0\\
7.3577227977	0\\
7.35775203504	0\\
7.35778127238	0\\
7.35781050972	0\\
7.35783974706	0\\
7.3578689844	0\\
7.35789822174	0\\
7.35792745908	0\\
7.35795669642	0\\
7.35798593376	0\\
7.3580151711	0\\
7.35804440844	0\\
7.35807364578	0\\
7.35810288312	0\\
7.35813212046	0\\
7.3581613578	0\\
7.35819059514	0\\
7.35821983248	0\\
7.35824906982	0\\
7.35827830716	0\\
7.3583075445	0\\
7.35833678184	0\\
7.35836601918	0\\
7.35839525652	0\\
7.35842449386	0\\
7.3584537312	0\\
7.35848296854	0\\
7.35851220588	0\\
7.35854144322	0\\
7.35857068056	0\\
7.3585999179	0\\
7.35862915524	0\\
7.35865839258	0\\
7.35868762992	0\\
7.35871686726	0\\
7.3587461046	0\\
7.35877534194	0\\
7.35880457928	0\\
7.35883381662	0\\
7.35886305396	0\\
7.3588922913	0\\
7.35892152864	0\\
7.35895076598	0\\
7.35898000332	0\\
7.35900924066	0\\
7.359038478	0\\
7.35906771534	0\\
7.35909695268	0\\
7.35912619002	0\\
7.35915542736	0\\
7.3591846647	0\\
7.35921390204	0\\
7.35924313938	0\\
7.35927237672	0\\
7.35930161406	0\\
7.3593308514	0\\
7.35936008874	0\\
7.35938932608	0\\
7.35941856342	0\\
7.35944780076	0\\
7.3594770381	0\\
7.35950627544	0\\
7.35953551278	0\\
7.35956475012	0\\
7.35959398746	0\\
7.3596232248	0\\
7.35965246214	0\\
7.35968169948	0\\
7.35971093682	0\\
7.35974017416	0\\
7.3597694115	0\\
7.35979864884	0\\
7.35982788618	0\\
7.35985712352	0\\
7.35988636086	0\\
7.3599155982	0\\
7.35994483554	0\\
7.35997407288	0\\
7.36000331022	0\\
7.36003254756	0\\
7.3600617849	0\\
7.36009102224	0\\
7.36012025958	0\\
7.36014949692	0\\
7.36017873426	0\\
7.3602079716	0\\
7.36023720894	0\\
7.36026644628	0\\
7.36029568362	0\\
7.36032492096	0\\
7.3603541583	0\\
7.36038339564	0\\
7.36041263298	0\\
7.36044187032	0\\
7.36047110766	0\\
7.360500345	0\\
7.36052958234	0\\
7.36055881968	0\\
7.36058805702	0\\
7.36061729436	0\\
7.3606465317	0\\
7.36067576904	0\\
7.36070500638	0\\
7.36073424372	0\\
7.36076348106	0\\
7.3607927184	0\\
7.36082195574	0\\
7.36085119308	0\\
7.36088043042	0\\
7.36090966776	0\\
7.3609389051	0\\
7.36096814244	0\\
7.36099737978	0\\
7.36102661712	0\\
7.36105585446	0\\
7.3610850918	0\\
7.36111432914	0\\
7.36114356648	0\\
7.36117280382	0\\
7.36120204116	0\\
7.3612312785	0\\
7.36126051584	0\\
7.36128975318	0\\
7.36131899052	0\\
7.36134822786	0\\
7.3613774652	0\\
7.36140670254	0\\
7.36143593988	0\\
7.36146517722	0\\
7.36149441456	0\\
7.3615236519	0\\
7.36155288924	0\\
7.36158212658	0\\
7.36161136392	0\\
7.36164060126	0\\
7.3616698386	0\\
7.36169907594	0\\
7.36172831328	0\\
7.36175755062	0\\
7.36178678796	0\\
7.3618160253	0\\
7.36184526264	0\\
7.36187449998	0\\
7.36190373732	0\\
7.36193297466	0\\
7.361962212	0\\
7.36199144934	0\\
7.36202068668	0\\
7.36204992402	0\\
7.36207916136	0\\
7.3621083987	0\\
7.36213763604	0\\
7.36216687338	0\\
7.36219611072	0\\
7.36222534806	0\\
7.3622545854	0\\
7.36228382274	0\\
7.36231306008	0\\
7.36234229742	0\\
7.36237153476	0\\
7.3624007721	0\\
7.36243000944	0\\
7.36245924678	0\\
7.36248848412	0\\
7.36251772146	0\\
7.3625469588	0\\
7.36257619614	0\\
7.36260543348	0\\
7.36263467082	0\\
7.36266390816	0\\
7.3626931455	0\\
7.36272238284	0\\
7.36275162018	0\\
7.36278085752	0\\
7.36281009486	0\\
7.3628393322	0\\
7.36286856954	0\\
7.36289780688	0\\
7.36292704422	0\\
7.36295628156	0\\
7.3629855189	0\\
7.36301475624	0\\
7.36304399358	0\\
7.36307323092	0\\
7.36310246826	0\\
7.3631317056	0\\
7.36316094294	0\\
7.36319018028	0\\
7.36321941762	0\\
7.36324865496	0\\
7.3632778923	0\\
7.36330712964	0\\
7.36333636698	0\\
7.36336560432	0\\
7.36339484166	0\\
7.363424079	0\\
7.36345331634	0\\
7.36348255368	0\\
7.36351179102	0\\
7.36354102836	0\\
7.3635702657	0\\
7.36359950304	0\\
7.36362874038	0\\
7.36365797772	0\\
7.36368721506	0\\
7.3637164524	0\\
7.36374568974	0\\
7.36377492708	0\\
7.36380416442	0\\
7.36383340176	0\\
7.3638626391	0\\
7.36389187644	0\\
7.36392111378	0\\
7.36395035112	0\\
7.36397958846	0\\
7.3640088258	0\\
7.36403806314	0\\
7.36406730048	0\\
7.36409653782	0\\
7.36412577516	0\\
7.3641550125	0\\
7.36418424984	0\\
7.36421348718	0\\
7.36424272452	0\\
7.36427196186	0\\
7.3643011992	0\\
7.36433043654	0\\
7.36435967388	0\\
7.36438891122	0\\
7.36441814856	0\\
7.3644473859	0\\
7.36447662324	0\\
7.36450586058	0\\
7.36453509792	0\\
7.36456433526	0\\
7.3645935726	0\\
7.36462280994	0\\
7.36465204728	0\\
7.36468128462	0\\
7.36471052196	0\\
7.3647397593	0\\
7.36476899664	0\\
7.36479823398	0\\
7.36482747132	0\\
7.36485670866	0\\
7.364885946	0\\
7.36491518334	0\\
7.36494442068	0\\
7.36497365802	0\\
7.36500289536	0\\
7.3650321327	0\\
7.36506137004	0\\
7.36509060738	0\\
7.36511984472	0\\
7.36514908206	0\\
7.3651783194	0\\
7.36520755674	0\\
7.36523679408	0\\
7.36526603142	0\\
7.36529526876	0\\
7.3653245061	0\\
7.36535374344	0\\
7.36538298078	0\\
7.36541221812	0\\
7.36544145546	0\\
7.3654706928	0\\
7.36549993014	0\\
7.36552916748	0\\
7.36555840482	0\\
7.36558764216	0\\
7.3656168795	0\\
7.36564611684	0\\
7.36567535418	0\\
7.36570459152	0\\
7.36573382886	0\\
7.3657630662	0\\
7.36579230354	0\\
7.36582154088	0\\
7.36585077822	0\\
7.36588001556	0\\
7.3659092529	0\\
7.36593849024	0\\
7.36596772758	0\\
7.36599696492	0\\
7.36602620226	0\\
7.3660554396	0\\
7.36608467694	0\\
7.36611391428	0\\
7.36614315162	0\\
7.36617238896	0\\
7.3662016263	0\\
7.36623086364	0\\
7.36626010098	0\\
7.36628933832	0\\
7.36631857566	0\\
7.366347813	0\\
7.36637705034	0\\
7.36640628768	0\\
7.36643552502	0\\
7.36646476236	0\\
7.3664939997	0\\
7.36652323704	0\\
7.36655247438	0\\
7.36658171172	0\\
7.36661094906	0\\
7.3666401864	0\\
7.36666942374	0\\
7.36669866108	0\\
7.36672789842	0\\
7.36675713576	0\\
7.3667863731	0\\
7.36681561044	0\\
7.36684484778	0\\
7.36687408512	0\\
7.36690332246	0\\
7.3669325598	0\\
7.36696179714	0\\
7.36699103448	0\\
7.36702027182	0\\
7.36704950916	0\\
7.3670787465	0\\
7.36710798384	0\\
7.36713722118	0\\
7.36716645852	0\\
7.36719569586	0\\
7.3672249332	0\\
7.36725417054	0\\
7.36728340788	0\\
7.36731264522	0\\
7.36734188256	0\\
7.3673711199	0\\
7.36740035724	0\\
7.36742959458	0\\
7.36745883192	0\\
7.36748806926	0\\
7.3675173066	0\\
7.36754654394	0\\
7.36757578128	0\\
7.36760501862	0\\
7.36763425596	0\\
7.3676634933	0\\
7.36769273064	0\\
7.36772196798	0\\
7.36775120532	0\\
7.36778044266	0\\
7.36780968	0\\
7.36783891734	0\\
7.36786815468	0\\
7.36789739202	0\\
7.36792662936	0\\
7.3679558667	0\\
7.36798510404	0\\
7.36801434138	0\\
7.36804357872	0\\
7.36807281606	0\\
7.3681020534	0\\
7.36813129074	0\\
7.36816052808	0\\
7.36818976542	0\\
7.36821900276	0\\
7.3682482401	0\\
7.36827747744	0\\
7.36830671478	0\\
7.36833595212	0\\
7.36836518946	0\\
7.3683944268	0\\
7.36842366414	0\\
7.36845290148	0\\
7.36848213882	0\\
7.36851137616	0\\
7.3685406135	0\\
7.36856985084	0\\
7.36859908818	0\\
7.36862832552	0\\
7.36865756286	0\\
7.3686868002	0\\
7.36871603754	0\\
7.36874527488	0\\
7.36877451222	0\\
7.36880374956	0\\
7.3688329869	0\\
7.36886222424	0\\
7.36889146158	0\\
7.36892069892	0\\
7.36894993626	0\\
7.3689791736	0\\
7.36900841094	0\\
7.36903764828	0\\
7.36906688562	0\\
7.36909612296	0\\
7.3691253603	0\\
7.36915459764	0\\
7.36918383498	0\\
7.36921307232	0\\
7.36924230966	0\\
7.369271547	0\\
7.36930078434	0\\
7.36933002168	0\\
7.36935925902	0\\
7.36938849636	0\\
7.3694177337	0\\
7.36944697104	0\\
7.36947620838	0\\
7.36950544572	0\\
7.36953468306	0\\
7.3695639204	0\\
7.36959315774	0\\
7.36962239508	0\\
7.36965163242	0\\
7.36968086976	0\\
7.3697101071	0\\
7.36973934444	0\\
7.36976858178	0\\
7.36979781912	0\\
7.36982705646	0\\
7.3698562938	0\\
7.36988553114	0\\
7.36991476848	0\\
7.36994400582	0\\
7.36997324316	0\\
7.3700024805	0\\
7.37003171784	0\\
7.37006095518	0\\
7.37009019252	0\\
7.37011942986	0\\
7.3701486672	0\\
7.37017790454	0\\
7.37020714188	0\\
7.37023637922	0\\
7.37026561656	0\\
7.3702948539	0\\
7.37032409124	0\\
7.37035332858	0\\
7.37038256592	0\\
7.37041180326	0\\
7.3704410406	0\\
7.37047027794	0\\
7.37049951528	0\\
7.37052875262	0\\
7.37055798996	0\\
7.3705872273	0\\
7.37061646464	0\\
7.37064570198	0\\
7.37067493932	0\\
7.37070417666	0\\
7.370733414	0\\
7.37076265134	0\\
7.37079188868	0\\
7.37082112602	0\\
7.37085036336	0\\
7.3708796007	0\\
7.37090883804	0\\
7.37093807538	0\\
7.37096731272	0\\
7.37099655006	0\\
7.3710257874	0\\
7.37105502474	0\\
7.37108426208	0\\
7.37111349942	0\\
7.37114273676	0\\
7.3711719741	0\\
7.37120121144	0\\
7.37123044878	0\\
7.37125968612	0\\
7.37128892346	0\\
7.3713181608	0\\
7.37134739814	0\\
7.37137663548	0\\
7.37140587282	0\\
7.37143511016	0\\
7.3714643475	0\\
7.37149358484	0\\
7.37152282218	0\\
7.37155205952	0\\
7.37158129686	0\\
7.3716105342	0\\
7.37163977154	0\\
7.37166900888	0\\
7.37169824622	0\\
7.37172748356	0\\
7.3717567209	0\\
7.37178595824	0\\
7.37181519558	0\\
7.37184443292	0\\
7.37187367026	0\\
7.3719029076	0\\
7.37193214494	0\\
7.37196138228	0\\
7.37199061962	0\\
7.37201985696	0\\
7.3720490943	0\\
7.37207833164	0\\
7.37210756898	0\\
7.37213680632	0\\
7.37216604366	0\\
7.372195281	0\\
7.37222451834	0\\
7.37225375568	0\\
7.37228299302	0\\
7.37231223036	0\\
7.3723414677	0\\
7.37237070504	0\\
7.37239994238	0\\
7.37242917972	0\\
7.37245841706	0\\
7.3724876544	0\\
7.37251689174	0\\
7.37254612908	0\\
7.37257536642	0\\
7.37260460376	0\\
7.3726338411	0\\
7.37266307844	0\\
7.37269231578	0\\
7.37272155312	0\\
7.37275079046	0\\
7.3727800278	0\\
7.37280926514	0\\
7.37283850248	0\\
7.37286773982	0\\
7.37289697716	0\\
7.3729262145	0\\
7.37295545184	0\\
7.37298468918	0\\
7.37301392652	0\\
7.37304316386	0\\
7.3730724012	0\\
7.37310163854	0\\
7.37313087588	0\\
7.37316011322	0\\
7.37318935056	0\\
7.3732185879	0\\
7.37324782524	0\\
7.37327706258	0\\
7.37330629992	0\\
7.37333553726	0\\
7.3733647746	0\\
7.37339401194	0\\
7.37342324928	0\\
7.37345248662	0\\
7.37348172396	0\\
7.3735109613	0\\
7.37354019864	0\\
7.37356943598	0\\
7.37359867332	0\\
7.37362791066	0\\
7.373657148	0\\
7.37368638534	0\\
7.37371562268	0\\
7.37374486002	0\\
7.37377409736	0\\
7.3738033347	0\\
7.37383257204	0\\
7.37386180938	0\\
7.37389104672	0\\
7.37392028406	0\\
7.3739495214	0\\
7.37397875874	0\\
7.37400799608	0\\
7.37403723342	0\\
7.37406647076	0\\
7.3740957081	0\\
7.37412494544	0\\
7.37415418278	0\\
7.37418342012	0\\
7.37421265746	0\\
7.3742418948	0\\
7.37427113214	0\\
7.37430036948	0\\
7.37432960682	0\\
7.37435884416	0\\
7.3743880815	0\\
7.37441731884	0\\
7.37444655618	0\\
7.37447579352	0\\
7.37450503086	0\\
7.3745342682	0\\
7.37456350554	0\\
7.37459274288	0\\
7.37462198022	0\\
7.37465121756	0\\
7.3746804549	0\\
7.37470969224	0\\
7.37473892958	0\\
7.37476816692	0\\
7.37479740426	0\\
7.3748266416	0\\
7.37485587894	0\\
7.37488511628	0\\
7.37491435362	0\\
7.37494359096	0\\
7.3749728283	0\\
7.37500206564	0\\
7.37503130298	0\\
7.37506054032	0\\
7.37508977766	0\\
7.375119015	0\\
7.37514825234	0\\
7.37517748968	0\\
7.37520672702	0\\
7.37523596436	0\\
7.3752652017	0\\
7.37529443904	0\\
7.37532367638	0\\
7.37535291372	0\\
7.37538215106	0\\
7.3754113884	0\\
7.37544062574	0\\
7.37546986308	0\\
7.37549910042	0\\
7.37552833776	0\\
7.3755575751	0\\
7.37558681244	0\\
7.37561604978	0\\
7.37564528712	0\\
7.37567452446	0\\
7.3757037618	0\\
7.37573299914	0\\
7.37576223648	0\\
7.37579147382	0\\
7.37582071116	0\\
7.3758499485	0\\
7.37587918584	0\\
7.37590842318	0\\
7.37593766052	0\\
7.37596689786	0\\
7.3759961352	0\\
7.37602537254	0\\
7.37605460988	0\\
7.37608384722	0\\
7.37611308456	0\\
7.3761423219	0\\
7.37617155924	0\\
7.37620079658	0\\
7.37623003392	0\\
7.37625927126	0\\
7.3762885086	0\\
7.37631774594	0\\
7.37634698328	0\\
7.37637622062	0\\
7.37640545796	0\\
7.3764346953	0\\
7.37646393264	0\\
7.37649316998	0\\
7.37652240732	0\\
7.37655164466	0\\
7.376580882	0\\
7.37661011934	0\\
7.37663935668	0\\
7.37666859402	0\\
7.37669783136	0\\
7.3767270687	0\\
7.37675630604	0\\
7.37678554338	0\\
7.37681478072	0\\
7.37684401806	0\\
7.3768732554	0\\
7.37690249274	0\\
7.37693173008	0\\
7.37696096742	0\\
7.37699020476	0\\
7.3770194421	0\\
7.37704867944	0\\
7.37707791678	0\\
7.37710715412	0\\
7.37713639146	0\\
7.3771656288	0\\
7.37719486614	0\\
7.37722410348	0\\
7.37725334082	0\\
7.37728257816	0\\
7.3773118155	0\\
7.37734105284	0\\
7.37737029018	0\\
7.37739952752	0\\
7.37742876486	0\\
7.3774580022	0\\
7.37748723954	0\\
7.37751647688	0\\
7.37754571422	0\\
7.37757495156	0\\
7.3776041889	0\\
7.37763342624	0\\
7.37766266358	0\\
7.37769190092	0\\
7.37772113826	0\\
7.3777503756	0\\
7.37777961294	0\\
7.37780885028	0\\
7.37783808762	0\\
7.37786732496	0\\
7.3778965623	0\\
7.37792579964	0\\
7.37795503698	0\\
7.37798427432	0\\
7.37801351166	0\\
7.378042749	0\\
7.37807198634	0\\
7.37810122368	0\\
7.37813046102	0\\
7.37815969836	0\\
7.3781889357	0\\
7.37821817304	0\\
7.37824741038	0\\
7.37827664772	0\\
7.37830588506	0\\
7.3783351224	0\\
7.37836435974	0\\
7.37839359708	0\\
7.37842283442	0\\
7.37845207176	0\\
7.3784813091	0\\
7.37851054644	0\\
7.37853978378	0\\
7.37856902112	0\\
7.37859825846	0\\
7.3786274958	0\\
7.37865673314	0\\
7.37868597048	0\\
7.37871520782	0\\
7.37874444516	0\\
7.3787736825	0\\
7.37880291984	0\\
7.37883215718	0\\
7.37886139452	0\\
7.37889063186	0\\
7.3789198692	0\\
7.37894910654	0\\
7.37897834388	0\\
7.37900758122	0\\
7.37903681856	0\\
7.3790660559	0\\
7.37909529324	0\\
7.37912453058	0\\
7.37915376792	0\\
7.37918300526	0\\
7.3792122426	0\\
7.37924147994	0\\
7.37927071728	0\\
7.37929995462	0\\
7.37932919196	0\\
7.3793584293	0\\
7.37938766664	0\\
7.37941690398	0\\
7.37944614132	0\\
7.37947537866	0\\
7.379504616	0\\
7.37953385334	0\\
7.37956309068	0\\
7.37959232802	0\\
7.37962156536	0\\
7.3796508027	0\\
7.37968004004	0\\
7.37970927738	0\\
7.37973851472	0\\
7.37976775206	0\\
7.3797969894	0\\
7.37982622674	0\\
7.37985546408	0\\
7.37988470142	0\\
7.37991393876	0\\
7.3799431761	0\\
7.37997241344	0\\
7.38000165078	0\\
7.38003088812	0\\
7.38006012546	0\\
7.3800893628	0\\
7.38011860014	0\\
7.38014783748	0\\
7.38017707482	0\\
7.38020631216	0\\
7.3802355495	0\\
7.38026478684	0\\
7.38029402418	0\\
7.38032326152	0\\
7.38035249886	0\\
7.3803817362	0\\
7.38041097354	0\\
7.38044021088	0\\
7.38046944822	0\\
7.38049868556	0\\
7.3805279229	0\\
7.38055716024	0\\
7.38058639758	0\\
7.38061563492	0\\
7.38064487226	0\\
7.3806741096	0\\
7.38070334694	0\\
7.38073258428	0\\
7.38076182162	0\\
7.38079105896	0\\
7.3808202963	0\\
7.38084953364	0\\
7.38087877098	0\\
7.38090800832	0\\
7.38093724566	0\\
7.380966483	0\\
7.38099572034	0\\
7.38102495768	0\\
7.38105419502	0\\
7.38108343236	0\\
7.3811126697	0\\
7.38114190704	0\\
7.38117114438	0\\
7.38120038172	0\\
7.38122961906	0\\
7.3812588564	0\\
7.38128809374	0\\
7.38131733108	0\\
7.38134656842	0\\
7.38137580576	0\\
7.3814050431	0\\
7.38143428044	0\\
7.38146351778	0\\
7.38149275512	0\\
7.38152199246	0\\
7.3815512298	0\\
7.38158046714	0\\
7.38160970448	0\\
7.38163894182	0\\
7.38166817916	0\\
7.3816974165	0\\
7.38172665384	0\\
7.38175589118	0\\
7.38178512852	0\\
7.38181436586	0\\
7.3818436032	0\\
7.38187284054	0\\
7.38190207788	0\\
7.38193131522	0\\
7.38196055256	0\\
7.3819897899	0\\
7.38201902724	0\\
7.38204826458	0\\
7.38207750192	0\\
7.38210673926	0\\
7.3821359766	0\\
7.38216521394	0\\
7.38219445128	0\\
7.38222368862	0\\
7.38225292596	0\\
7.3822821633	0\\
7.38231140064	0\\
7.38234063798	0\\
7.38236987532	0\\
7.38239911266	0\\
7.38242835	0\\
7.38245758734	0\\
7.38248682468	0\\
7.38251606202	0\\
7.38254529936	0\\
7.3825745367	0\\
7.38260377404	0\\
7.38263301138	0\\
7.38266224872	0\\
7.38269148606	0\\
7.3827207234	0\\
7.38274996074	0\\
7.38277919808	0\\
7.38280843542	0\\
7.38283767276	0\\
7.3828669101	0\\
7.38289614744	0\\
7.38292538478	0\\
7.38295462212	0\\
7.38298385946	0\\
7.3830130968	0\\
7.38304233414	0\\
7.38307157148	0\\
7.38310080882	0\\
7.38313004616	0\\
7.3831592835	0\\
7.38318852084	0\\
7.38321775818	0\\
7.38324699552	0\\
7.38327623286	0\\
7.3833054702	0\\
7.38333470754	0\\
7.38336394488	0\\
7.38339318222	0\\
7.38342241956	0\\
7.3834516569	0\\
7.38348089424	0\\
7.38351013158	0\\
7.38353936892	0\\
7.38356860626	0\\
7.3835978436	0\\
7.38362708094	0\\
7.38365631828	0\\
7.38368555562	0\\
7.38371479296	0\\
7.3837440303	0\\
7.38377326764	0\\
7.38380250498	0\\
7.38383174232	0\\
7.38386097966	0\\
7.383890217	0\\
7.38391945434	0\\
7.38394869168	0\\
7.38397792902	0\\
7.38400716636	0\\
7.3840364037	0\\
7.38406564104	0\\
7.38409487838	0\\
7.38412411572	0\\
7.38415335306	0\\
7.3841825904	0\\
7.38421182774	0\\
7.38424106508	0\\
7.38427030242	0\\
7.38429953976	0\\
7.3843287771	0\\
7.38435801444	0\\
7.38438725178	0\\
7.38441648912	0\\
7.38444572646	0\\
7.3844749638	0\\
7.38450420114	0\\
7.38453343848	0\\
7.38456267582	0\\
7.38459191316	0\\
7.3846211505	0\\
7.38465038784	0\\
7.38467962518	0\\
7.38470886252	0\\
7.38473809986	0\\
7.3847673372	0\\
7.38479657454	0\\
7.38482581188	0\\
7.38485504922	0\\
7.38488428656	0\\
7.3849135239	0\\
7.38494276124	0\\
7.38497199858	0\\
7.38500123592	0\\
7.38503047326	0\\
7.3850597106	0\\
7.38508894794	0\\
7.38511818528	0\\
7.38514742262	0\\
7.38517665996	0\\
7.3852058973	0\\
7.38523513464	0\\
7.38526437198	0\\
7.38529360932	0\\
7.38532284666	0\\
7.385352084	0\\
7.38538132134	0\\
7.38541055868	0\\
7.38543979602	0\\
7.38546903336	0\\
7.3854982707	0\\
7.38552750804	0\\
7.38555674538	0\\
7.38558598272	0\\
7.38561522006	0\\
7.3856444574	0\\
7.38567369474	0\\
7.38570293208	0\\
7.38573216942	0\\
7.38576140676	0\\
7.3857906441	0\\
7.38581988144	0\\
7.38584911878	0\\
7.38587835612	0\\
7.38590759346	0\\
7.3859368308	0\\
7.38596606814	0\\
7.38599530548	0\\
7.38602454282	0\\
7.38605378016	0\\
7.3860830175	0\\
7.38611225484	0\\
7.38614149218	0\\
7.38617072952	0\\
7.38619996686	0\\
7.3862292042	0\\
7.38625844154	0\\
7.38628767888	0\\
7.38631691622	0\\
7.38634615356	0\\
7.3863753909	0\\
7.38640462824	0\\
7.38643386558	0\\
7.38646310292	0\\
7.38649234026	0\\
7.3865215776	0\\
7.38655081494	0\\
7.38658005228	0\\
7.38660928962	0\\
7.38663852696	0\\
7.3866677643	0\\
7.38669700164	0\\
7.38672623898	0\\
7.38675547632	0\\
7.38678471366	0\\
7.386813951	0\\
7.38684318834	0\\
7.38687242568	0\\
7.38690166302	0\\
7.38693090036	0\\
7.3869601377	0\\
7.38698937504	0\\
7.38701861238	0\\
7.38704784972	0\\
7.38707708706	0\\
7.3871063244	0\\
7.38713556174	0\\
7.38716479908	0\\
7.38719403642	0\\
7.38722327376	0\\
7.3872525111	0\\
7.38728174844	0\\
7.38731098578	0\\
7.38734022312	0\\
7.38736946046	0\\
7.3873986978	0\\
7.38742793514	0\\
7.38745717248	0\\
7.38748640982	0\\
7.38751564716	0\\
7.3875448845	0\\
7.38757412184	0\\
7.38760335918	0\\
7.38763259652	0\\
7.38766183386	0\\
7.3876910712	0\\
7.38772030854	0\\
7.38774954588	0\\
7.38777878322	0\\
7.38780802056	0\\
7.3878372579	0\\
7.38786649524	0\\
7.38789573258	0\\
7.38792496992	0\\
7.38795420726	0\\
7.3879834446	0\\
7.38801268194	0\\
7.38804191928	0\\
7.38807115662	0\\
7.38810039396	0\\
7.3881296313	0\\
7.38815886864	0\\
7.38818810598	0\\
7.38821734332	0\\
7.38824658066	0\\
7.388275818	0\\
7.38830505534	0\\
7.38833429268	0\\
7.38836353002	0\\
7.38839276736	0\\
7.3884220047	0\\
7.38845124204	0\\
7.38848047938	0\\
7.38850971672	0\\
7.38853895406	0\\
7.3885681914	0\\
7.38859742874	0\\
7.38862666608	0\\
7.38865590342	0\\
7.38868514076	0\\
7.3887143781	0\\
7.38874361544	0\\
7.38877285278	0\\
7.38880209012	0\\
7.38883132746	0\\
7.3888605648	0\\
7.38888980214	0\\
7.38891903948	0\\
7.38894827682	0\\
7.38897751416	0\\
7.3890067515	0\\
7.38903598884	0\\
7.38906522618	0\\
7.38909446352	0\\
7.38912370086	0\\
7.3891529382	0\\
7.38918217554	0\\
7.38921141288	0\\
7.38924065022	0\\
7.38926988756	0\\
7.3892991249	0\\
7.38932836224	0\\
7.38935759958	0\\
7.38938683692	0\\
7.38941607426	0\\
7.3894453116	0\\
7.38947454894	0\\
7.38950378628	0\\
7.38953302362	0\\
7.38956226096	0\\
7.3895914983	0\\
7.38962073564	0\\
7.38964997298	0\\
7.38967921032	0\\
7.38970844766	0\\
7.389737685	0\\
7.38976692234	0\\
7.38979615968	0\\
7.38982539702	0\\
7.38985463436	0\\
7.3898838717	0\\
7.38991310904	0\\
7.38994234638	0\\
7.38997158372	0\\
7.39000082106	0\\
7.3900300584	0\\
7.39005929574	0\\
7.39008853308	0\\
7.39011777042	0\\
7.39014700776	0\\
7.3901762451	0\\
7.39020548244	0\\
7.39023471978	0\\
7.39026395712	0\\
7.39029319446	0\\
7.3903224318	0\\
7.39035166914	0\\
7.39038090648	0\\
7.39041014382	0\\
7.39043938116	0\\
7.3904686185	0\\
7.39049785584	0\\
7.39052709318	0\\
7.39055633052	0\\
7.39058556786	0\\
7.3906148052	0\\
7.39064404254	0\\
7.39067327988	0\\
7.39070251722	0\\
7.39073175456	0\\
7.3907609919	0\\
7.39079022924	0\\
7.39081946658	0\\
7.39084870392	0\\
7.39087794126	0\\
7.3909071786	0\\
7.39093641594	0\\
7.39096565328	0\\
7.39099489062	0\\
7.39102412796	0\\
7.3910533653	0\\
7.39108260264	0\\
7.39111183998	0\\
7.39114107732	0\\
7.39117031466	0\\
7.391199552	0\\
7.39122878934	0\\
7.39125802668	0\\
7.39128726402	0\\
7.39131650136	0\\
7.3913457387	0\\
7.39137497604	0\\
7.39140421338	0\\
7.39143345072	0\\
7.39146268806	0\\
7.3914919254	0\\
7.39152116274	0\\
7.39155040008	0\\
7.39157963742	0\\
7.39160887476	0\\
7.3916381121	0\\
7.39166734944	0\\
7.39169658678	0\\
7.39172582412	0\\
7.39175506146	0\\
7.3917842988	0\\
7.39181353614	0\\
7.39184277348	0\\
7.39187201082	0\\
7.39190124816	0\\
7.3919304855	0\\
7.39195972284	0\\
7.39198896018	0\\
7.39201819752	0\\
7.39204743486	0\\
7.3920766722	0\\
7.39210590954	0\\
7.39213514688	0\\
7.39216438422	0\\
7.39219362156	0\\
7.3922228589	0\\
7.39225209624	0\\
7.39228133358	0\\
7.39231057092	0\\
7.39233980826	0\\
7.3923690456	0\\
7.39239828294	0\\
7.39242752028	0\\
7.39245675762	0\\
7.39248599496	0\\
7.3925152323	0\\
7.39254446964	0\\
7.39257370698	0\\
7.39260294432	0\\
7.39263218166	0\\
7.392661419	0\\
7.39269065634	0\\
7.39271989368	0\\
7.39274913102	0\\
7.39277836836	0\\
7.3928076057	0\\
7.39283684304	0\\
7.39286608038	0\\
7.39289531772	0\\
7.39292455506	0\\
7.3929537924	0\\
7.39298302974	0\\
7.39301226708	0\\
7.39304150442	0\\
7.39307074176	0\\
7.3930999791	0\\
7.39312921644	0\\
7.39315845378	0\\
7.39318769112	0\\
7.39321692846	0\\
7.3932461658	0\\
7.39327540314	0\\
7.39330464048	0\\
7.39333387782	0\\
7.39336311516	0\\
7.3933923525	0\\
7.39342158984	0\\
7.39345082718	0\\
7.39348006452	0\\
7.39350930186	0\\
7.3935385392	0\\
7.39356777654	0\\
7.39359701388	0\\
7.39362625122	0\\
7.39365548856	0\\
7.3936847259	0\\
7.39371396324	0\\
7.39374320058	0\\
7.39377243792	0\\
7.39380167526	0\\
7.3938309126	0\\
7.39386014994	0\\
7.39388938728	0\\
7.39391862462	0\\
7.39394786196	0\\
7.3939770993	0\\
7.39400633664	0\\
7.39403557398	0\\
7.39406481132	0\\
7.39409404866	0\\
7.394123286	0\\
7.39415252334	0\\
7.39418176068	0\\
7.39421099802	0\\
7.39424023536	0\\
7.3942694727	0\\
7.39429871004	0\\
7.39432794738	0\\
7.39435718472	0\\
7.39438642206	0\\
7.3944156594	0\\
7.39444489674	0\\
7.39447413408	0\\
7.39450337142	0\\
7.39453260876	0\\
7.3945618461	0\\
7.39459108344	0\\
7.39462032078	0\\
7.39464955812	0\\
7.39467879546	0\\
7.3947080328	0\\
7.39473727014	0\\
7.39476650748	0\\
7.39479574482	0\\
7.39482498216	0\\
7.3948542195	0\\
7.39488345684	0\\
7.39491269418	0\\
7.39494193152	0\\
7.39497116886	0\\
7.3950004062	0\\
7.39502964354	0\\
7.39505888088	0\\
7.39508811822	0\\
7.39511735556	0\\
7.3951465929	0\\
7.39517583024	0\\
7.39520506758	0\\
7.39523430492	0\\
7.39526354226	0\\
7.3952927796	0\\
7.39532201694	0\\
7.39535125428	0\\
7.39538049162	0\\
7.39540972896	0\\
7.3954389663	0\\
7.39546820364	0\\
7.39549744098	0\\
7.39552667832	0\\
7.39555591566	0\\
7.395585153	0\\
7.39561439034	0\\
7.39564362768	0\\
7.39567286502	0\\
7.39570210236	0\\
7.3957313397	0\\
7.39576057704	0\\
7.39578981438	0\\
7.39581905172	0\\
7.39584828906	0\\
7.3958775264	0\\
7.39590676374	0\\
7.39593600108	0\\
7.39596523842	0\\
7.39599447576	0\\
7.3960237131	0\\
7.39605295044	0\\
7.39608218778	0\\
7.39611142512	0\\
7.39614066246	0\\
7.3961698998	0\\
7.39619913714	0\\
7.39622837448	0\\
7.39625761182	0\\
7.39628684916	0\\
7.3963160865	0\\
7.39634532384	0\\
7.39637456118	0\\
7.39640379852	0\\
7.39643303586	0\\
7.3964622732	0\\
7.39649151054	0\\
7.39652074788	0\\
7.39654998522	0\\
7.39657922256	0\\
7.3966084599	0\\
7.39663769724	0\\
7.39666693458	0\\
7.39669617192	0\\
7.39672540926	0\\
7.3967546466	0\\
7.39678388394	0\\
7.39681312128	0\\
7.39684235862	0\\
7.39687159596	0\\
7.3969008333	0\\
7.39693007064	0\\
7.39695930798	0\\
7.39698854532	0\\
7.39701778266	0\\
7.39704702	0\\
7.39707625734	0\\
7.39710549468	0\\
7.39713473202	0\\
7.39716396936	0\\
7.3971932067	0\\
7.39722244404	0\\
7.39725168138	0\\
7.39728091872	0\\
7.39731015606	0\\
7.3973393934	0\\
7.39736863074	0\\
7.39739786808	0\\
7.39742710542	0\\
7.39745634276	0\\
7.3974855801	0\\
7.39751481744	0\\
7.39754405478	0\\
7.39757329212	0\\
7.39760252946	0\\
7.3976317668	0\\
7.39766100414	0\\
7.39769024148	0\\
7.39771947882	0\\
7.39774871616	0\\
7.3977779535	0\\
7.39780719084	0\\
7.39783642818	0\\
7.39786566552	0\\
7.39789490286	0\\
7.3979241402	0\\
7.39795337754	0\\
7.39798261488	0\\
7.39801185222	0\\
7.39804108956	0\\
7.3980703269	0\\
7.39809956424	0\\
7.39812880158	0\\
7.39815803892	0\\
7.39818727626	0\\
7.3982165136	0\\
7.39824575094	0\\
7.39827498828	0\\
7.39830422562	0\\
7.39833346296	0\\
7.3983627003	0\\
7.39839193764	0\\
7.39842117498	0\\
7.39845041232	0\\
7.39847964966	0\\
7.398508887	0\\
7.39853812434	0\\
7.39856736168	0\\
7.39859659902	0\\
7.39862583636	0\\
7.3986550737	0\\
7.39868431104	0\\
7.39871354838	0\\
7.39874278572	0\\
7.39877202306	0\\
7.3988012604	0\\
7.39883049774	0\\
7.39885973508	0\\
7.39888897242	0\\
7.39891820976	0\\
7.3989474471	0\\
7.39897668444	0\\
7.39900592178	0\\
7.39903515912	0\\
7.39906439646	0\\
7.3990936338	0\\
7.39912287114	0\\
7.39915210848	0\\
7.39918134582	0\\
7.39921058316	0\\
7.3992398205	0\\
7.39926905784	0\\
7.39929829518	0\\
7.39932753252	0\\
7.39935676986	0\\
7.3993860072	0\\
7.39941524454	0\\
7.39944448188	0\\
7.39947371922	0\\
7.39950295656	0\\
7.3995321939	0\\
7.39956143124	0\\
7.39959066858	0\\
7.39961990592	0\\
7.39964914326	0\\
7.3996783806	0\\
7.39970761794	0\\
7.39973685528	0\\
7.39976609262	0\\
7.39979532996	0\\
7.3998245673	0\\
7.39985380464	0\\
7.39988304198	0\\
7.39991227932	0\\
7.39994151666	0\\
7.399970754	0\\
7.39999999134	0\\
7.40002922868	0\\
7.40005846602	0\\
7.40008770336	0\\
7.4001169407	0\\
7.40014617804	0\\
7.40017541538	0\\
7.40020465272	0\\
7.40023389006	0\\
7.4002631274	0\\
7.40029236474	0\\
7.40032160208	0\\
7.40035083942	0\\
7.40038007676	0\\
7.4004093141	0\\
7.40043855144	0\\
7.40046778878	0\\
7.40049702612	0\\
7.40052626346	0\\
7.4005555008	0\\
7.40058473814	0\\
7.40061397548	0\\
7.40064321282	0\\
7.40067245016	0\\
7.4007016875	0\\
7.40073092484	0\\
7.40076016218	0\\
7.40078939952	0\\
7.40081863686	0\\
7.4008478742	0\\
7.40087711154	0\\
7.40090634888	0\\
7.40093558622	0\\
7.40096482356	0\\
7.4009940609	0\\
7.40102329824	0\\
7.40105253558	0\\
7.40108177292	0\\
7.40111101026	0\\
7.4011402476	0\\
7.40116948494	0\\
7.40119872228	0\\
7.40122795962	0\\
7.40125719696	0\\
7.4012864343	0\\
7.40131567164	0\\
7.40134490898	0\\
7.40137414632	0\\
7.40140338366	0\\
7.401432621	0\\
7.40146185834	0\\
7.40149109568	0\\
7.40152033302	0\\
7.40154957036	0\\
7.4015788077	0\\
7.40160804504	0\\
7.40163728238	0\\
7.40166651972	0\\
7.40169575706	0\\
7.4017249944	0\\
7.40175423174	0\\
7.40178346908	0\\
7.40181270642	0\\
7.40184194376	0\\
7.4018711811	0\\
7.40190041844	0\\
7.40192965578	0\\
7.40195889312	0\\
7.40198813046	0\\
7.4020173678	0\\
7.40204660514	0\\
7.40207584248	0\\
7.40210507982	0\\
7.40213431716	0\\
7.4021635545	0\\
7.40219279184	0\\
7.40222202918	0\\
7.40225126652	0\\
7.40228050386	0\\
7.4023097412	0\\
7.40233897854	0\\
7.40236821588	0\\
7.40239745322	0\\
7.40242669056	0\\
7.4024559279	0\\
7.40248516524	0\\
7.40251440258	0\\
7.40254363992	0\\
7.40257287726	0\\
7.4026021146	0\\
7.40263135194	0\\
7.40266058928	0\\
7.40268982662	0\\
7.40271906396	0\\
7.4027483013	0\\
7.40277753864	0\\
7.40280677598	0\\
7.40283601332	0\\
7.40286525066	0\\
7.402894488	0\\
7.40292372534	0\\
7.40295296268	0\\
7.40298220002	0\\
7.40301143736	0\\
7.4030406747	0\\
7.40306991204	0\\
7.40309914938	0\\
7.40312838672	0\\
7.40315762406	0\\
7.4031868614	0\\
7.40321609874	0\\
7.40324533608	0\\
7.40327457342	0\\
7.40330381076	0\\
7.4033330481	0\\
7.40336228544	0\\
7.40339152278	0\\
7.40342076012	0\\
7.40344999746	0\\
7.4034792348	0\\
7.40350847214	0\\
7.40353770948	0\\
7.40356694682	0\\
7.40359618416	0\\
7.4036254215	0\\
7.40365465884	0\\
7.40368389618	0\\
7.40371313352	0\\
7.40374237086	0\\
7.4037716082	0\\
7.40380084554	0\\
7.40383008288	0\\
7.40385932022	0\\
7.40388855756	0\\
7.4039177949	0\\
7.40394703224	0\\
7.40397626958	0\\
7.40400550692	0\\
7.40403474426	0\\
7.4040639816	0\\
7.40409321894	0\\
7.40412245628	0\\
7.40415169362	0\\
7.40418093096	0\\
7.4042101683	0\\
7.40423940564	0\\
7.40426864298	0\\
7.40429788032	0\\
7.40432711766	0\\
7.404356355	0\\
7.40438559234	0\\
7.40441482968	0\\
7.40444406702	0\\
7.40447330436	0\\
7.4045025417	0\\
7.40453177904	0\\
7.40456101638	0\\
7.40459025372	0\\
7.40461949106	0\\
7.4046487284	0\\
7.40467796574	0\\
7.40470720308	0\\
7.40473644042	0\\
7.40476567776	0\\
7.4047949151	0\\
7.40482415244	0\\
7.40485338978	0\\
7.40488262712	0\\
7.40491186446	0\\
7.4049411018	0\\
7.40497033914	0\\
7.40499957648	0\\
7.40502881382	0\\
7.40505805116	0\\
7.4050872885	0\\
7.40511652584	0\\
7.40514576318	0\\
7.40517500052	0\\
7.40520423786	0\\
7.4052334752	0\\
7.40526271254	0\\
7.40529194988	0\\
7.40532118722	0\\
7.40535042456	0\\
7.4053796619	0\\
7.40540889924	0\\
7.40543813658	0\\
7.40546737392	0\\
7.40549661126	0\\
7.4055258486	0\\
7.40555508594	0\\
7.40558432328	0\\
7.40561356062	0\\
7.40564279796	0\\
7.4056720353	0\\
7.40570127264	0\\
7.40573050998	0\\
7.40575974732	0\\
7.40578898466	0\\
7.405818222	0\\
7.40584745934	0\\
7.40587669668	0\\
7.40590593402	0\\
7.40593517136	0\\
7.4059644087	0\\
7.40599364604	0\\
7.40602288338	0\\
7.40605212072	0\\
7.40608135806	0\\
7.4061105954	0\\
7.40613983274	0\\
7.40616907008	0\\
7.40619830742	0\\
7.40622754476	0\\
7.4062567821	0\\
7.40628601944	0\\
7.40631525678	0\\
7.40634449412	0\\
7.40637373146	0\\
7.4064029688	0\\
7.40643220614	0\\
7.40646144348	0\\
7.40649068082	0\\
7.40651991816	0\\
7.4065491555	0\\
7.40657839284	0\\
7.40660763018	0\\
7.40663686752	0\\
7.40666610486	0\\
7.4066953422	0\\
7.40672457954	0\\
7.40675381688	0\\
7.40678305422	0\\
7.40681229156	0\\
7.4068415289	0\\
7.40687076624	0\\
7.40690000358	0\\
7.40692924092	0\\
7.40695847826	0\\
7.4069877156	0\\
7.40701695294	0\\
7.40704619028	0\\
7.40707542762	0\\
7.40710466496	0\\
7.4071339023	0\\
7.40716313964	0\\
7.40719237698	0\\
7.40722161432	0\\
7.40725085166	0\\
7.407280089	0\\
7.40730932634	0\\
7.40733856368	0\\
7.40736780102	0\\
7.40739703836	0\\
7.4074262757	0\\
7.40745551304	0\\
7.40748475038	0\\
7.40751398772	0\\
7.40754322506	0\\
7.4075724624	0\\
7.40760169974	0\\
7.40763093708	0\\
7.40766017442	0\\
7.40768941176	0\\
7.4077186491	0\\
7.40774788644	0\\
7.40777712378	0\\
7.40780636112	0\\
7.40783559846	0\\
7.4078648358	0\\
7.40789407314	0\\
7.40792331048	0\\
7.40795254782	0\\
7.40798178516	0\\
7.4080110225	0\\
7.40804025984	0\\
7.40806949718	0\\
7.40809873452	0\\
7.40812797186	0\\
7.4081572092	0\\
7.40818644654	0\\
7.40821568388	0\\
7.40824492122	0\\
7.40827415856	0\\
7.4083033959	0\\
7.40833263324	0\\
7.40836187058	0\\
7.40839110792	0\\
7.40842034526	0\\
7.4084495826	0\\
7.40847881994	0\\
7.40850805728	0\\
7.40853729462	0\\
7.40856653196	0\\
7.4085957693	0\\
7.40862500664	0\\
7.40865424398	0\\
7.40868348132	0\\
7.40871271866	0\\
7.408741956	0\\
7.40877119334	0\\
7.40880043068	0\\
7.40882966802	0\\
7.40885890536	0\\
7.4088881427	0\\
7.40891738004	0\\
7.40894661738	0\\
7.40897585472	0\\
7.40900509206	0\\
7.4090343294	0\\
7.40906356674	0\\
7.40909280408	0\\
7.40912204142	0\\
7.40915127876	0\\
7.4091805161	0\\
7.40920975344	0\\
7.40923899078	0\\
7.40926822812	0\\
7.40929746546	0\\
7.4093267028	0\\
7.40935594014	0\\
7.40938517748	0\\
7.40941441482	0\\
7.40944365216	0\\
7.4094728895	0\\
7.40950212684	0\\
7.40953136418	0\\
7.40956060152	0\\
7.40958983886	0\\
7.4096190762	0\\
7.40964831354	0\\
7.40967755088	0\\
7.40970678822	0\\
7.40973602556	0\\
7.4097652629	0\\
7.40979450024	0\\
7.40982373758	0\\
7.40985297492	0\\
7.40988221226	0\\
7.4099114496	0\\
7.40994068694	0\\
7.40996992428	0\\
7.40999916162	0\\
7.41002839896	0\\
7.4100576363	0\\
7.41008687364	0\\
7.41011611098	0\\
7.41014534832	0\\
7.41017458566	0\\
7.410203823	0\\
7.41023306034	0\\
7.41026229768	0\\
7.41029153502	0\\
7.41032077236	0\\
7.4103500097	0\\
7.41037924704	0\\
7.41040848438	0\\
7.41043772172	0\\
7.41046695906	0\\
7.4104961964	0\\
7.41052543374	0\\
7.41055467108	0\\
7.41058390842	0\\
7.41061314576	0\\
7.4106423831	0\\
7.41067162044	0\\
7.41070085778	0\\
7.41073009512	0\\
7.41075933246	0\\
7.4107885698	0\\
7.41081780714	0\\
7.41084704448	0\\
7.41087628182	0\\
7.41090551916	0\\
7.4109347565	0\\
7.41096399384	0\\
7.41099323118	0\\
7.41102246852	0\\
7.41105170586	0\\
7.4110809432	0\\
7.41111018054	0\\
7.41113941788	0\\
7.41116865522	0\\
7.41119789256	0\\
7.4112271299	0\\
7.41125636724	0\\
7.41128560458	0\\
7.41131484192	0\\
7.41134407926	0\\
7.4113733166	0\\
7.41140255394	0\\
7.41143179128	0\\
7.41146102862	0\\
7.41149026596	0\\
7.4115195033	0\\
7.41154874064	0\\
7.41157797798	0\\
7.41160721532	0\\
7.41163645266	0\\
7.41166569	0\\
7.41169492734	0\\
7.41172416468	0\\
7.41175340202	0\\
7.41178263936	0\\
7.4118118767	0\\
7.41184111404	0\\
7.41187035138	0\\
7.41189958872	0\\
7.41192882606	0\\
7.4119580634	0\\
7.41198730074	0\\
7.41201653808	0\\
7.41204577542	0\\
7.41207501276	0\\
7.4121042501	0\\
7.41213348744	0\\
7.41216272478	0\\
7.41219196212	0\\
7.41222119946	0\\
7.4122504368	0\\
7.41227967414	0\\
7.41230891148	0\\
7.41233814882	0\\
7.41236738616	0\\
7.4123966235	0\\
7.41242586084	0\\
7.41245509818	0\\
7.41248433552	0\\
7.41251357286	0\\
7.4125428102	0\\
7.41257204754	0\\
7.41260128488	0\\
7.41263052222	0\\
7.41265975956	0\\
7.4126889969	0\\
7.41271823424	0\\
7.41274747158	0\\
7.41277670892	0\\
7.41280594626	0\\
7.4128351836	0\\
7.41286442094	0\\
7.41289365828	0\\
7.41292289562	0\\
7.41295213296	0\\
7.4129813703	0\\
7.41301060764	0\\
7.41303984498	0\\
7.41306908232	0\\
7.41309831966	0\\
7.413127557	0\\
7.41315679434	0\\
7.41318603168	0\\
7.41321526902	0\\
7.41324450636	0\\
7.4132737437	0\\
7.41330298104	0\\
7.41333221838	0\\
7.41336145572	0\\
7.41339069306	0\\
7.4134199304	0\\
7.41344916774	0\\
7.41347840508	0\\
7.41350764242	0\\
7.41353687976	0\\
7.4135661171	0\\
7.41359535444	0\\
7.41362459178	0\\
7.41365382912	0\\
7.41368306646	0\\
7.4137123038	0\\
7.41374154114	0\\
7.41377077848	0\\
7.41380001582	0\\
7.41382925316	0\\
7.4138584905	0\\
7.41388772784	0\\
7.41391696518	0\\
7.41394620252	0\\
7.41397543986	0\\
7.4140046772	0\\
7.41403391454	0\\
7.41406315188	0\\
7.41409238922	0\\
7.41412162656	0\\
7.4141508639	0\\
7.41418010124	0\\
7.41420933858	0\\
7.41423857592	0\\
7.41426781326	0\\
7.4142970506	0\\
7.41432628794	0\\
7.41435552528	0\\
7.41438476262	0\\
7.41441399996	0\\
7.4144432373	0\\
7.41447247464	0\\
7.41450171198	0\\
7.41453094932	0\\
7.41456018666	0\\
7.414589424	0\\
7.41461866134	0\\
7.41464789868	0\\
7.41467713602	0\\
7.41470637336	0\\
7.4147356107	0\\
7.41476484804	0\\
7.41479408538	0\\
7.41482332272	0\\
7.41485256006	0\\
7.4148817974	0\\
7.41491103474	0\\
7.41494027208	0\\
7.41496950942	0\\
7.41499874676	0\\
7.4150279841	0\\
7.41505722144	0\\
7.41508645878	0\\
7.41511569612	0\\
7.41514493346	0\\
7.4151741708	0\\
7.41520340814	0\\
7.41523264548	0\\
7.41526188282	0\\
7.41529112016	0\\
7.4153203575	0\\
7.41534959484	0\\
7.41537883218	0\\
7.41540806952	0\\
7.41543730686	0\\
7.4154665442	0\\
7.41549578154	0\\
7.41552501888	0\\
7.41555425622	0\\
7.41558349356	0\\
7.4156127309	0\\
7.41564196824	0\\
7.41567120558	0\\
7.41570044292	0\\
7.41572968026	0\\
7.4157589176	0\\
7.41578815494	0\\
7.41581739228	0\\
7.41584662962	0\\
7.41587586696	0\\
7.4159051043	0\\
7.41593434164	0\\
7.41596357898	0\\
7.41599281632	0\\
7.41602205366	0\\
7.416051291	0\\
7.41608052834	0\\
7.41610976568	0\\
7.41613900302	0\\
7.41616824036	0\\
7.4161974777	0\\
7.41622671504	0\\
7.41625595238	0\\
7.41628518972	0\\
7.41631442706	0\\
7.4163436644	0\\
7.41637290174	0\\
7.41640213908	0\\
7.41643137642	0\\
7.41646061376	0\\
7.4164898511	0\\
7.41651908844	0\\
7.41654832578	0\\
7.41657756312	0\\
7.41660680046	0\\
7.4166360378	0\\
7.41666527514	0\\
7.41669451248	0\\
7.41672374982	0\\
7.41675298716	0\\
7.4167822245	0\\
7.41681146184	0\\
7.41684069918	0\\
7.41686993652	0\\
7.41689917386	0\\
7.4169284112	0\\
7.41695764854	0\\
7.41698688588	0\\
7.41701612322	0\\
7.41704536056	0\\
7.4170745979	0\\
7.41710383524	0\\
7.41713307258	0\\
7.41716230992	0\\
7.41719154726	0\\
7.4172207846	0\\
7.41725002194	0\\
7.41727925928	0\\
7.41730849662	0\\
7.41733773396	0\\
7.4173669713	0\\
7.41739620864	0\\
7.41742544598	0\\
7.41745468332	0\\
7.41748392066	0\\
7.417513158	0\\
7.41754239534	0\\
7.41757163268	0\\
7.41760087002	0\\
7.41763010736	0\\
7.4176593447	0\\
7.41768858204	0\\
7.41771781938	0\\
7.41774705672	0\\
7.41777629406	0\\
7.4178055314	0\\
7.41783476874	0\\
7.41786400608	0\\
7.41789324342	0\\
7.41792248076	0\\
7.4179517181	0\\
7.41798095544	0\\
7.41801019278	0\\
7.41803943012	0\\
7.41806866746	0\\
7.4180979048	0\\
7.41812714214	0\\
7.41815637948	0\\
7.41818561682	0\\
7.41821485416	0\\
7.4182440915	0\\
7.41827332884	0\\
7.41830256618	0\\
7.41833180352	0\\
7.41836104086	0\\
7.4183902782	0\\
7.41841951554	0\\
7.41844875288	0\\
7.41847799022	0\\
7.41850722756	0\\
7.4185364649	0\\
7.41856570224	0\\
7.41859493958	0\\
7.41862417692	0\\
7.41865341426	0\\
7.4186826516	0\\
7.41871188894	0\\
7.41874112628	0\\
7.41877036362	0\\
7.41879960096	0\\
7.4188288383	0\\
7.41885807564	0\\
7.41888731298	0\\
7.41891655032	0\\
7.41894578766	0\\
7.418975025	0\\
7.41900426234	0\\
7.41903349968	0\\
7.41906273702	0\\
7.41909197436	0\\
7.4191212117	0\\
7.41915044904	0\\
7.41917968638	0\\
7.41920892372	0\\
7.41923816106	0\\
7.4192673984	0\\
7.41929663574	0\\
7.41932587308	0\\
7.41935511042	0\\
7.41938434776	0\\
7.4194135851	0\\
7.41944282244	0\\
7.41947205978	0\\
7.41950129712	0\\
7.41953053446	0\\
7.4195597718	0\\
7.41958900914	0\\
7.41961824648	0\\
7.41964748382	0\\
7.41967672116	0\\
7.4197059585	0\\
7.41973519584	0\\
7.41976443318	0\\
7.41979367052	0\\
7.41982290786	0\\
7.4198521452	0\\
7.41988138254	0\\
7.41991061988	0\\
7.41993985722	0\\
7.41996909456	0\\
7.4199983319	0\\
7.42002756924	0\\
7.42005680658	0\\
7.42008604392	0\\
7.42011528126	0\\
7.4201445186	0\\
7.42017375594	0\\
7.42020299328	0\\
7.42023223062	0\\
7.42026146796	0\\
7.4202907053	0\\
7.42031994264	0\\
7.42034917998	0\\
7.42037841732	0\\
7.42040765466	0\\
7.420436892	0\\
7.42046612934	0\\
7.42049536668	0\\
7.42052460402	0\\
7.42055384136	0\\
7.4205830787	0\\
7.42061231604	0\\
7.42064155338	0\\
7.42067079072	0\\
7.42070002806	0\\
7.4207292654	0\\
7.42075850274	0\\
7.42078774008	0\\
7.42081697742	0\\
7.42084621476	0\\
7.4208754521	0\\
7.42090468944	0\\
7.42093392678	0\\
7.42096316412	0\\
7.42099240146	0\\
7.4210216388	0\\
7.42105087614	0\\
7.42108011348	0\\
7.42110935082	0\\
7.42113858816	0\\
7.4211678255	0\\
7.42119706284	0\\
7.42122630018	0\\
7.42125553752	0\\
7.42128477486	0\\
7.4213140122	0\\
7.42134324954	0\\
7.42137248688	0\\
7.42140172422	0\\
7.42143096156	0\\
7.4214601989	0\\
7.42148943624	0\\
7.42151867358	0\\
7.42154791092	0\\
7.42157714826	0\\
7.4216063856	0\\
7.42163562294	0\\
7.42166486028	0\\
7.42169409762	0\\
7.42172333496	0\\
7.4217525723	0\\
7.42178180964	0\\
7.42181104698	0\\
7.42184028432	0\\
7.42186952166	0\\
7.421898759	0\\
7.42192799634	0\\
7.42195723368	0\\
7.42198647102	0\\
7.42201570836	0\\
7.4220449457	0\\
7.42207418304	0\\
7.42210342038	0\\
7.42213265772	0\\
7.42216189506	0\\
7.4221911324	0\\
7.42222036974	0\\
7.42224960708	0\\
7.42227884442	0\\
7.42230808176	0\\
7.4223373191	0\\
7.42236655644	0\\
7.42239579378	0\\
7.42242503112	0\\
7.42245426846	0\\
7.4224835058	0\\
7.42251274314	0\\
7.42254198048	0\\
7.42257121782	0\\
7.42260045516	0\\
7.4226296925	0\\
7.42265892984	0\\
7.42268816718	0\\
7.42271740452	0\\
7.42274664186	0\\
7.4227758792	0\\
7.42280511654	0\\
7.42283435388	0\\
7.42286359122	0\\
7.42289282856	0\\
7.4229220659	0\\
7.42295130324	0\\
7.42298054058	0\\
7.42300977792	0\\
7.42303901526	0\\
7.4230682526	0\\
7.42309748994	0\\
7.42312672728	0\\
7.42315596462	0\\
7.42318520196	0\\
7.4232144393	0\\
7.42324367664	0\\
7.42327291398	0\\
7.42330215132	0\\
7.42333138866	0\\
7.423360626	0\\
7.42338986334	0\\
7.42341910068	0\\
7.42344833802	0\\
7.42347757536	0\\
7.4235068127	0\\
7.42353605004	0\\
7.42356528738	0\\
7.42359452472	0\\
7.42362376206	0\\
7.4236529994	0\\
7.42368223674	0\\
7.42371147408	0\\
7.42374071142	0\\
7.42376994876	0\\
7.4237991861	0\\
7.42382842344	0\\
7.42385766078	0\\
7.42388689812	0\\
7.42391613546	0\\
7.4239453728	0\\
7.42397461014	0\\
7.42400384748	0\\
7.42403308482	0\\
7.42406232216	0\\
7.4240915595	0\\
7.42412079684	0\\
7.42415003418	0\\
7.42417927152	0\\
7.42420850886	0\\
7.4242377462	0\\
7.42426698354	0\\
7.42429622088	0\\
7.42432545822	0\\
7.42435469556	0\\
7.4243839329	0\\
7.42441317024	0\\
7.42444240758	0\\
7.42447164492	0\\
7.42450088226	0\\
7.4245301196	0\\
7.42455935694	0\\
7.42458859428	0\\
7.42461783162	0\\
7.42464706896	0\\
7.4246763063	0\\
7.42470554364	0\\
7.42473478098	0\\
7.42476401832	0\\
7.42479325566	0\\
7.424822493	0\\
7.42485173034	0\\
7.42488096768	0\\
7.42491020502	0\\
7.42493944236	0\\
7.4249686797	0\\
7.42499791704	0\\
7.42502715438	0\\
7.42505639172	0\\
7.42508562906	0\\
7.4251148664	0\\
7.42514410374	0\\
7.42517334108	0\\
7.42520257842	0\\
7.42523181576	0\\
7.4252610531	0\\
7.42529029044	0\\
7.42531952778	0\\
7.42534876512	0\\
7.42537800246	0\\
7.4254072398	0\\
7.42543647714	0\\
7.42546571448	0\\
7.42549495182	0\\
7.42552418916	0\\
7.4255534265	0\\
7.42558266384	0\\
7.42561190118	0\\
7.42564113852	0\\
7.42567037586	0\\
7.4256996132	0\\
7.42572885054	0\\
7.42575808788	0\\
7.42578732522	0\\
7.42581656256	0\\
7.4258457999	0\\
7.42587503724	0\\
7.42590427458	0\\
7.42593351192	0\\
7.42596274926	0\\
7.4259919866	0\\
7.42602122394	0\\
7.42605046128	0\\
7.42607969862	0\\
7.42610893596	0\\
7.4261381733	0\\
7.42616741064	0\\
7.42619664798	0\\
7.42622588532	0\\
7.42625512266	0\\
7.42628436	0\\
7.42631359734	0\\
7.42634283468	0\\
7.42637207202	0\\
7.42640130936	0\\
7.4264305467	0\\
7.42645978404	0\\
7.42648902138	0\\
7.42651825872	0\\
7.42654749606	0\\
7.4265767334	0\\
7.42660597074	0\\
7.42663520808	0\\
7.42666444542	0\\
7.42669368276	0\\
7.4267229201	0\\
7.42675215744	0\\
7.42678139478	0\\
7.42681063212	0\\
7.42683986946	0\\
7.4268691068	0\\
7.42689834414	0\\
7.42692758148	0\\
7.42695681882	0\\
7.42698605616	0\\
7.4270152935	0\\
7.42704453084	0\\
7.42707376818	0\\
7.42710300552	0\\
7.42713224286	0\\
7.4271614802	0\\
7.42719071754	0\\
7.42721995488	0\\
7.42724919222	0\\
7.42727842956	0\\
7.4273076669	0\\
7.42733690424	0\\
7.42736614158	0\\
7.42739537892	0\\
7.42742461626	0\\
7.4274538536	0\\
7.42748309094	0\\
7.42751232828	0\\
7.42754156562	0\\
7.42757080296	0\\
7.4276000403	0\\
7.42762927764	0\\
7.42765851498	0\\
7.42768775232	0\\
7.42771698966	0\\
7.427746227	0\\
7.42777546434	0\\
7.42780470168	0\\
7.42783393902	0\\
7.42786317636	0\\
7.4278924137	0\\
7.42792165104	0\\
7.42795088838	0\\
7.42798012572	0\\
7.42800936306	0\\
7.4280386004	0\\
7.42806783774	0\\
7.42809707508	0\\
7.42812631242	0\\
7.42815554976	0\\
7.4281847871	0\\
7.42821402444	0\\
7.42824326178	0\\
7.42827249912	0\\
7.42830173646	0\\
7.4283309738	0\\
7.42836021114	0\\
7.42838944848	0\\
7.42841868582	0\\
7.42844792316	0\\
7.4284771605	0\\
7.42850639784	0\\
7.42853563518	0\\
7.42856487252	0\\
7.42859410986	0\\
7.4286233472	0\\
7.42865258454	0\\
7.42868182188	0\\
7.42871105922	0\\
7.42874029656	0\\
7.4287695339	0\\
7.42879877124	0\\
7.42882800858	0\\
7.42885724592	0\\
7.42888648326	0\\
7.4289157206	0\\
7.42894495794	0\\
7.42897419528	0\\
7.42900343262	0\\
7.42903266996	0\\
7.4290619073	0\\
7.42909114464	0\\
7.42912038198	0\\
7.42914961932	0\\
7.42917885666	0\\
7.429208094	0\\
7.42923733134	0\\
7.42926656868	0\\
7.42929580602	0\\
7.42932504336	0\\
7.4293542807	0\\
7.42938351804	0\\
7.42941275538	0\\
7.42944199272	0\\
7.42947123006	0\\
7.4295004674	0\\
7.42952970474	0\\
7.42955894208	0\\
7.42958817942	0\\
7.42961741676	0\\
7.4296466541	0\\
7.42967589144	0\\
7.42970512878	0\\
7.42973436612	0\\
7.42976360346	0\\
7.4297928408	0\\
7.42982207814	0\\
7.42985131548	0\\
7.42988055282	0\\
7.42990979016	0\\
7.4299390275	0\\
7.42996826484	0\\
7.42999750218	0\\
7.43002673952	0\\
7.43005597686	0\\
7.4300852142	0\\
7.43011445154	0\\
7.43014368888	0\\
7.43017292622	0\\
7.43020216356	0\\
7.4302314009	0\\
7.43026063824	0\\
7.43028987558	0\\
7.43031911292	0\\
7.43034835026	0\\
7.4303775876	0\\
7.43040682494	0\\
7.43043606228	0\\
7.43046529962	0\\
7.43049453696	0\\
7.4305237743	0\\
7.43055301164	0\\
7.43058224898	0\\
7.43061148632	0\\
7.43064072366	0\\
7.430669961	0\\
7.43069919834	0\\
7.43072843568	0\\
7.43075767302	0\\
7.43078691036	0\\
7.4308161477	0\\
7.43084538504	0\\
7.43087462238	0\\
7.43090385972	0\\
7.43093309706	0\\
7.4309623344	0\\
7.43099157174	0\\
7.43102080908	0\\
7.43105004642	0\\
7.43107928376	0\\
7.4311085211	0\\
7.43113775844	0\\
7.43116699578	0\\
7.43119623312	0\\
7.43122547046	0\\
7.4312547078	0\\
7.43128394514	0\\
7.43131318248	0\\
7.43134241982	0\\
7.43137165716	0\\
7.4314008945	0\\
7.43143013184	0\\
7.43145936918	0\\
7.43148860652	0\\
7.43151784386	0\\
7.4315470812	0\\
7.43157631854	0\\
7.43160555588	0\\
7.43163479322	0\\
7.43166403056	0\\
7.4316932679	0\\
7.43172250524	0\\
7.43175174258	0\\
7.43178097992	0\\
7.43181021726	0\\
7.4318394546	0\\
7.43186869194	0\\
7.43189792928	0\\
7.43192716662	0\\
7.43195640396	0\\
7.4319856413	0\\
7.43201487864	0\\
7.43204411598	0\\
7.43207335332	0\\
7.43210259066	0\\
7.432131828	0\\
7.43216106534	0\\
7.43219030268	0\\
7.43221954002	0\\
7.43224877736	0\\
7.4322780147	0\\
7.43230725204	0\\
7.43233648938	0\\
7.43236572672	0\\
7.43239496406	0\\
7.4324242014	0\\
7.43245343874	0\\
7.43248267608	0\\
7.43251191342	0\\
7.43254115076	0\\
7.4325703881	0\\
7.43259962544	0\\
7.43262886278	0\\
7.43265810012	0\\
7.43268733746	0\\
7.4327165748	0\\
7.43274581214	0\\
7.43277504948	0\\
7.43280428682	0\\
7.43283352416	0\\
7.4328627615	0\\
7.43289199884	0\\
7.43292123618	0\\
7.43295047352	0\\
7.43297971086	0\\
7.4330089482	0\\
7.43303818554	0\\
7.43306742288	0\\
7.43309666022	0\\
7.43312589756	0\\
7.4331551349	0\\
7.43318437224	0\\
7.43321360958	0\\
7.43324284692	0\\
7.43327208426	0\\
7.4333013216	0\\
7.43333055894	0\\
7.43335979628	0\\
7.43338903362	0\\
7.43341827096	0\\
7.4334475083	0\\
7.43347674564	0\\
7.43350598298	0\\
7.43353522032	0\\
7.43356445766	0\\
7.433593695	0\\
7.43362293234	0\\
7.43365216968	0\\
7.43368140702	0\\
7.43371064436	0\\
7.4337398817	0\\
7.43376911904	0\\
7.43379835638	0\\
7.43382759372	0\\
7.43385683106	0\\
7.4338860684	0\\
7.43391530574	0\\
7.43394454308	0\\
7.43397378042	0\\
7.43400301776	0\\
7.4340322551	0\\
7.43406149244	0\\
7.43409072978	0\\
7.43411996712	0\\
7.43414920446	0\\
7.4341784418	0\\
7.43420767914	0\\
7.43423691648	0\\
7.43426615382	0\\
7.43429539116	0\\
7.4343246285	0\\
7.43435386584	0\\
7.43438310318	0\\
7.43441234052	0\\
7.43444157786	0\\
7.4344708152	0\\
7.43450005254	0\\
7.43452928988	0\\
7.43455852722	0\\
7.43458776456	0\\
7.4346170019	0\\
7.43464623924	0\\
7.43467547658	0\\
7.43470471392	0\\
7.43473395126	0\\
7.4347631886	0\\
7.43479242594	0\\
7.43482166328	0\\
7.43485090062	0\\
7.43488013796	0\\
7.4349093753	0\\
7.43493861264	0\\
7.43496784998	0\\
7.43499708732	0\\
7.43502632466	0\\
7.435055562	0\\
7.43508479934	0\\
7.43511403668	0\\
7.43514327402	0\\
7.43517251136	0\\
7.4352017487	0\\
7.43523098604	0\\
7.43526022338	0\\
7.43528946072	0\\
7.43531869806	0\\
7.4353479354	0\\
7.43537717274	0\\
7.43540641008	0\\
7.43543564742	0\\
7.43546488476	0\\
7.4354941221	0\\
7.43552335944	0\\
7.43555259678	0\\
7.43558183412	0\\
7.43561107146	0\\
7.4356403088	0\\
7.43566954614	0\\
7.43569878348	0\\
7.43572802082	0\\
7.43575725816	0\\
7.4357864955	0\\
7.43581573284	0\\
7.43584497018	0\\
7.43587420752	0\\
7.43590344486	0\\
7.4359326822	0\\
7.43596191954	0\\
7.43599115688	0\\
7.43602039422	0\\
7.43604963156	0\\
7.4360788689	0\\
7.43610810624	0\\
7.43613734358	0\\
7.43616658092	0\\
7.43619581826	0\\
7.4362250556	0\\
7.43625429294	0\\
7.43628353028	0\\
7.43631276762	0\\
7.43634200496	0\\
7.4363712423	0\\
7.43640047964	0\\
7.43642971698	0\\
7.43645895432	0\\
7.43648819166	0\\
7.436517429	0\\
7.43654666634	0\\
7.43657590368	0\\
7.43660514102	0\\
7.43663437836	0\\
7.4366636157	0\\
7.43669285304	0\\
7.43672209038	0\\
7.43675132772	0\\
7.43678056506	0\\
7.4368098024	0\\
7.43683903974	0\\
7.43686827708	0\\
7.43689751442	0\\
7.43692675176	0\\
7.4369559891	0\\
7.43698522644	0\\
7.43701446378	0\\
7.43704370112	0\\
7.43707293846	0\\
7.4371021758	0\\
7.43713141314	0\\
7.43716065048	0\\
7.43718988782	0\\
7.43721912516	0\\
7.4372483625	0\\
7.43727759984	0\\
7.43730683718	0\\
7.43733607452	0\\
7.43736531186	0\\
7.4373945492	0\\
7.43742378654	0\\
7.43745302388	0\\
7.43748226122	0\\
7.43751149856	0\\
7.4375407359	0\\
7.43756997324	0\\
7.43759921058	0\\
7.43762844792	0\\
7.43765768526	0\\
7.4376869226	0\\
7.43771615994	0\\
7.43774539728	0\\
7.43777463462	0\\
7.43780387196	0\\
7.4378331093	0\\
7.43786234664	0\\
7.43789158398	0\\
7.43792082132	0\\
7.43795005866	0\\
7.437979296	0\\
7.43800853334	0\\
7.43803777068	0\\
7.43806700802	0\\
7.43809624536	0\\
7.4381254827	0\\
7.43815472004	0\\
7.43818395738	0\\
7.43821319472	0\\
7.43824243206	0\\
7.4382716694	0\\
7.43830090674	0\\
7.43833014408	0\\
7.43835938142	0\\
7.43838861876	0\\
7.4384178561	0\\
7.43844709344	0\\
7.43847633078	0\\
7.43850556812	0\\
7.43853480546	0\\
7.4385640428	0\\
7.43859328014	0\\
7.43862251748	0\\
7.43865175482	0\\
7.43868099216	0\\
7.4387102295	0\\
7.43873946684	0\\
7.43876870418	0\\
7.43879794152	0\\
7.43882717886	0\\
7.4388564162	0\\
7.43888565354	0\\
7.43891489088	0\\
7.43894412822	0\\
7.43897336556	0\\
7.4390026029	0\\
7.43903184024	0\\
7.43906107758	0\\
7.43909031492	0\\
7.43911955226	0\\
7.4391487896	0\\
7.43917802694	0\\
7.43920726428	0\\
7.43923650162	0\\
7.43926573896	0\\
7.4392949763	0\\
7.43932421364	0\\
7.43935345098	0\\
7.43938268832	0\\
7.43941192566	0\\
7.439441163	0\\
7.43947040034	0\\
7.43949963768	0\\
7.43952887502	0\\
7.43955811236	0\\
7.4395873497	0\\
7.43961658704	0\\
7.43964582438	0\\
7.43967506172	0\\
7.43970429906	0\\
7.4397335364	0\\
7.43976277374	0\\
7.43979201108	0\\
7.43982124842	0\\
7.43985048576	0\\
7.4398797231	0\\
7.43990896044	0\\
7.43993819778	0\\
7.43996743512	0\\
7.43999667246	0\\
7.4400259098	0\\
7.44005514714	0\\
7.44008438448	0\\
7.44011362182	0\\
7.44014285916	0\\
7.4401720965	0\\
7.44020133384	0\\
7.44023057118	0\\
7.44025980852	0\\
7.44028904586	0\\
7.4403182832	0\\
7.44034752054	0\\
7.44037675788	0\\
7.44040599522	0\\
7.44043523256	0\\
7.4404644699	0\\
7.44049370724	0\\
7.44052294458	0\\
7.44055218192	0\\
7.44058141926	0\\
7.4406106566	0\\
7.44063989394	0\\
7.44066913128	0\\
7.44069836862	0\\
7.44072760596	0\\
7.4407568433	0\\
7.44078608064	0\\
7.44081531798	0\\
7.44084455532	0\\
7.44087379266	0\\
7.44090303	0\\
7.44093226734	0\\
7.44096150468	0\\
7.44099074202	0\\
7.44101997936	0\\
7.4410492167	0\\
7.44107845404	0\\
7.44110769138	0\\
7.44113692872	0\\
7.44116616606	0\\
7.4411954034	0\\
7.44122464074	0\\
7.44125387808	0\\
7.44128311542	0\\
7.44131235276	0\\
7.4413415901	0\\
7.44137082744	0\\
7.44140006478	0\\
7.44142930212	0\\
7.44145853946	0\\
7.4414877768	0\\
7.44151701414	0\\
7.44154625148	0\\
7.44157548882	0\\
7.44160472616	0\\
7.4416339635	0\\
7.44166320084	0\\
7.44169243818	0\\
7.44172167552	0\\
7.44175091286	0\\
7.4417801502	0\\
7.44180938754	0\\
7.44183862488	0\\
7.44186786222	0\\
7.44189709956	0\\
7.4419263369	0\\
7.44195557424	0\\
7.44198481158	0\\
7.44201404892	0\\
7.44204328626	0\\
7.4420725236	0\\
7.44210176094	0\\
7.44213099828	0\\
7.44216023562	0\\
7.44218947296	0\\
7.4422187103	0\\
7.44224794764	0\\
7.44227718498	0\\
7.44230642232	0\\
7.44233565966	0\\
7.442364897	0\\
7.44239413434	0\\
7.44242337168	0\\
7.44245260902	0\\
7.44248184636	0\\
7.4425110837	0\\
7.44254032104	0\\
7.44256955838	0\\
7.44259879572	0\\
7.44262803306	0\\
7.4426572704	0\\
7.44268650774	0\\
7.44271574508	0\\
7.44274498242	0\\
7.44277421976	0\\
7.4428034571	0\\
7.44283269444	0\\
7.44286193178	0\\
7.44289116912	0\\
7.44292040646	0\\
7.4429496438	0\\
7.44297888114	0\\
7.44300811848	0\\
7.44303735582	0\\
7.44306659316	0\\
7.4430958305	0\\
7.44312506784	0\\
7.44315430518	0\\
7.44318354252	0\\
7.44321277986	0\\
7.4432420172	0\\
7.44327125454	0\\
7.44330049188	0\\
7.44332972922	0\\
7.44335896656	0\\
7.4433882039	0\\
7.44341744124	0\\
7.44344667858	0\\
7.44347591592	0\\
7.44350515326	0\\
7.4435343906	0\\
7.44356362794	0\\
7.44359286528	0\\
7.44362210262	0\\
7.44365133996	0\\
7.4436805773	0\\
7.44370981464	0\\
7.44373905198	0\\
7.44376828932	0\\
7.44379752666	0\\
7.443826764	0\\
7.44385600134	0\\
7.44388523868	0\\
7.44391447602	0\\
7.44394371336	0\\
7.4439729507	0\\
7.44400218804	0\\
7.44403142538	0\\
7.44406066272	0\\
7.44408990006	0\\
7.4441191374	0\\
7.44414837474	0\\
7.44417761208	0\\
7.44420684942	0\\
7.44423608676	0\\
7.4442653241	0\\
7.44429456144	0\\
7.44432379878	0\\
7.44435303612	0\\
7.44438227346	0\\
7.4444115108	0\\
7.44444074814	0\\
7.44446998548	0\\
7.44449922282	0\\
7.44452846016	0\\
7.4445576975	0\\
7.44458693484	0\\
7.44461617218	0\\
7.44464540952	0\\
7.44467464686	0\\
7.4447038842	0\\
7.44473312154	0\\
7.44476235888	0\\
7.44479159622	0\\
7.44482083356	0\\
7.4448500709	0\\
7.44487930824	0\\
7.44490854558	0\\
7.44493778292	0\\
7.44496702026	0\\
7.4449962576	0\\
7.44502549494	0\\
7.44505473228	0\\
7.44508396962	0\\
7.44511320696	0\\
7.4451424443	0\\
7.44517168164	0\\
7.44520091898	0\\
7.44523015632	0\\
7.44525939366	0\\
7.445288631	0\\
7.44531786834	0\\
7.44534710568	0\\
7.44537634302	0\\
7.44540558036	0\\
7.4454348177	0\\
7.44546405504	0\\
7.44549329238	0\\
7.44552252972	0\\
7.44555176706	0\\
7.4455810044	0\\
7.44561024174	0\\
7.44563947908	0\\
7.44566871642	0\\
7.44569795376	0\\
7.4457271911	0\\
7.44575642844	0\\
7.44578566578	0\\
7.44581490312	0\\
7.44584414046	0\\
7.4458733778	0\\
7.44590261514	0\\
7.44593185248	0\\
7.44596108982	0\\
7.44599032716	0\\
7.4460195645	0\\
7.44604880184	0\\
7.44607803918	0\\
7.44610727652	0\\
7.44613651386	0\\
7.4461657512	0\\
7.44619498854	0\\
7.44622422588	0\\
7.44625346322	0\\
7.44628270056	0\\
7.4463119379	0\\
7.44634117524	0\\
7.44637041258	0\\
7.44639964992	0\\
7.44642888726	0\\
7.4464581246	0\\
7.44648736194	0\\
7.44651659928	0\\
7.44654583662	0\\
7.44657507396	0\\
7.4466043113	0\\
7.44663354864	0\\
7.44666278598	0\\
7.44669202332	0\\
7.44672126066	0\\
7.446750498	0\\
7.44677973534	0\\
7.44680897268	0\\
7.44683821002	0\\
7.44686744736	0\\
7.4468966847	0\\
7.44692592204	0\\
7.44695515938	0\\
7.44698439672	0\\
7.44701363406	0\\
7.4470428714	0\\
7.44707210874	0\\
7.44710134608	0\\
7.44713058342	0\\
7.44715982076	0\\
7.4471890581	0\\
7.44721829544	0\\
7.44724753278	0\\
7.44727677012	0\\
7.44730600746	0\\
7.4473352448	0\\
7.44736448214	0\\
7.44739371948	0\\
7.44742295682	0\\
7.44745219416	0\\
7.4474814315	0\\
7.44751066884	0\\
7.44753990618	0\\
7.44756914352	0\\
7.44759838086	0\\
7.4476276182	0\\
7.44765685554	0\\
7.44768609288	0\\
7.44771533022	0\\
7.44774456756	0\\
7.4477738049	0\\
7.44780304224	0\\
7.44783227958	0\\
7.44786151692	0\\
7.44789075426	0\\
7.4479199916	0\\
7.44794922894	0\\
7.44797846628	0\\
7.44800770362	0\\
7.44803694096	0\\
7.4480661783	0\\
7.44809541564	0\\
7.44812465298	0\\
7.44815389032	0\\
7.44818312766	0\\
7.448212365	0\\
7.44824160234	0\\
7.44827083968	0\\
7.44830007702	0\\
7.44832931436	0\\
7.4483585517	0\\
7.44838778904	0\\
7.44841702638	0\\
7.44844626372	0\\
7.44847550106	0\\
7.4485047384	0\\
7.44853397574	0\\
7.44856321308	0\\
7.44859245042	0\\
7.44862168776	0\\
7.4486509251	0\\
7.44868016244	0\\
7.44870939978	0\\
7.44873863712	0\\
7.44876787446	0\\
7.4487971118	0\\
7.44882634914	0\\
7.44885558648	0\\
7.44888482382	0\\
7.44891406116	0\\
7.4489432985	0\\
7.44897253584	0\\
7.44900177318	0\\
7.44903101052	0\\
7.44906024786	0\\
7.4490894852	0\\
7.44911872254	0\\
7.44914795988	0\\
7.44917719722	0\\
7.44920643456	0\\
7.4492356719	0\\
7.44926490924	0\\
7.44929414658	0\\
7.44932338392	0\\
7.44935262126	0\\
7.4493818586	0\\
7.44941109594	0\\
7.44944033328	0\\
7.44946957062	0\\
7.44949880796	0\\
7.4495280453	0\\
7.44955728264	0\\
7.44958651998	0\\
7.44961575732	0\\
7.44964499466	0\\
7.449674232	0\\
7.44970346934	0\\
7.44973270668	0\\
7.44976194402	0\\
7.44979118136	0\\
7.4498204187	0\\
7.44984965604	0\\
7.44987889338	0\\
7.44990813072	0\\
7.44993736806	0\\
7.4499666054	0\\
7.44999584274	0\\
7.45002508008	0\\
7.45005431742	0\\
7.45008355476	0\\
7.4501127921	0\\
7.45014202944	0\\
7.45017126678	0\\
7.45020050412	0\\
7.45022974146	0\\
7.4502589788	0\\
7.45028821614	0\\
7.45031745348	0\\
7.45034669082	0\\
7.45037592816	0\\
7.4504051655	0\\
7.45043440284	0\\
7.45046364018	0\\
7.45049287752	0\\
7.45052211486	0\\
7.4505513522	0\\
7.45058058954	0\\
7.45060982688	0\\
7.45063906422	0\\
7.45066830156	0\\
7.4506975389	0\\
7.45072677624	0\\
7.45075601358	0\\
7.45078525092	0\\
7.45081448826	0\\
7.4508437256	0\\
7.45087296294	0\\
7.45090220028	0\\
7.45093143762	0\\
7.45096067496	0\\
7.4509899123	0\\
7.45101914964	0\\
7.45104838698	0\\
7.45107762432	0\\
7.45110686166	0\\
7.451136099	0\\
7.45116533634	0\\
7.45119457368	0\\
7.45122381102	0\\
7.45125304836	0\\
7.4512822857	0\\
7.45131152304	0\\
7.45134076038	0\\
7.45136999772	0\\
7.45139923506	0\\
7.4514284724	0\\
7.45145770974	0\\
7.45148694708	0\\
7.45151618442	0\\
7.45154542176	0\\
7.4515746591	0\\
7.45160389644	0\\
7.45163313378	0\\
7.45166237112	0\\
7.45169160846	0\\
7.4517208458	0\\
7.45175008314	0\\
7.45177932048	0\\
7.45180855782	0\\
7.45183779516	0\\
7.4518670325	0\\
7.45189626984	0\\
7.45192550718	0\\
7.45195474452	0\\
7.45198398186	0\\
7.4520132192	0\\
7.45204245654	0\\
7.45207169388	0\\
7.45210093122	0\\
7.45213016856	0\\
7.4521594059	0\\
7.45218864324	0\\
7.45221788058	0\\
7.45224711792	0\\
7.45227635526	0\\
7.4523055926	0\\
7.45233482994	0\\
7.45236406728	0\\
7.45239330462	0\\
7.45242254196	0\\
7.4524517793	0\\
7.45248101664	0\\
7.45251025398	0\\
7.45253949132	0\\
7.45256872866	0\\
7.452597966	0\\
7.45262720334	0\\
7.45265644068	0\\
7.45268567802	0\\
7.45271491536	0\\
7.4527441527	0\\
7.45277339004	0\\
7.45280262738	0\\
7.45283186472	0\\
7.45286110206	0\\
7.4528903394	0\\
7.45291957674	0\\
7.45294881408	0\\
7.45297805142	0\\
7.45300728876	0\\
7.4530365261	0\\
7.45306576344	0\\
7.45309500078	0\\
7.45312423812	0\\
7.45315347546	0\\
7.4531827128	0\\
7.45321195014	0\\
7.45324118748	0\\
7.45327042482	0\\
7.45329966216	0\\
7.4533288995	0\\
7.45335813684	0\\
7.45338737418	0\\
7.45341661152	0\\
7.45344584886	0\\
7.4534750862	0\\
7.45350432354	0\\
7.45353356088	0\\
7.45356279822	0\\
7.45359203556	0\\
7.4536212729	0\\
7.45365051024	0\\
7.45367974758	0\\
7.45370898492	0\\
7.45373822226	0\\
7.4537674596	0\\
7.45379669694	0\\
7.45382593428	0\\
7.45385517162	0\\
7.45388440896	0\\
7.4539136463	0\\
7.45394288364	0\\
7.45397212098	0\\
7.45400135832	0\\
7.45403059566	0\\
7.454059833	0\\
7.45408907034	0\\
7.45411830768	0\\
7.45414754502	0\\
7.45417678236	0\\
7.4542060197	0\\
7.45423525704	0\\
7.45426449438	0\\
7.45429373172	0\\
7.45432296906	0\\
7.4543522064	0\\
7.45438144374	0\\
7.45441068108	0\\
7.45443991842	0\\
7.45446915576	0\\
7.4544983931	0\\
7.45452763044	0\\
7.45455686778	0\\
7.45458610512	0\\
7.45461534246	0\\
7.4546445798	0\\
7.45467381714	0\\
7.45470305448	0\\
7.45473229182	0\\
7.45476152916	0\\
7.4547907665	0\\
7.45482000384	0\\
7.45484924118	0\\
7.45487847852	0\\
7.45490771586	0\\
7.4549369532	0\\
7.45496619054	0\\
7.45499542788	0\\
7.45502466522	0\\
7.45505390256	0\\
7.4550831399	0\\
7.45511237724	0\\
7.45514161458	0\\
7.45517085192	0\\
7.45520008926	0\\
7.4552293266	0\\
7.45525856394	0\\
7.45528780128	0\\
7.45531703862	0\\
7.45534627596	0\\
7.4553755133	0\\
7.45540475064	0\\
7.45543398798	0\\
7.45546322532	0\\
7.45549246266	0\\
7.4555217	0\\
7.45555093734	0\\
7.45558017468	0\\
7.45560941202	0\\
7.45563864936	0\\
7.4556678867	0\\
7.45569712404	0\\
7.45572636138	0\\
7.45575559872	0\\
7.45578483606	0\\
7.4558140734	0\\
7.45584331074	0\\
7.45587254808	0\\
7.45590178542	0\\
7.45593102276	0\\
7.4559602601	0\\
7.45598949744	0\\
7.45601873478	0\\
7.45604797212	0\\
7.45607720946	0\\
7.4561064468	0\\
7.45613568414	0\\
7.45616492148	0\\
7.45619415882	0\\
7.45622339616	0\\
7.4562526335	0\\
7.45628187084	0\\
7.45631110818	0\\
7.45634034552	0\\
7.45636958286	0\\
7.4563988202	0\\
7.45642805754	0\\
7.45645729488	0\\
7.45648653222	0\\
7.45651576956	0\\
7.4565450069	0\\
7.45657424424	0\\
7.45660348158	0\\
7.45663271892	0\\
7.45666195626	0\\
7.4566911936	0\\
7.45672043094	0\\
7.45674966828	0\\
7.45677890562	0\\
7.45680814296	0\\
7.4568373803	0\\
7.45686661764	0\\
7.45689585498	0\\
7.45692509232	0\\
7.45695432966	0\\
7.456983567	0\\
7.45701280434	0\\
7.45704204168	0\\
7.45707127902	0\\
7.45710051636	0\\
7.4571297537	0\\
7.45715899104	0\\
7.45718822838	0\\
7.45721746572	0\\
7.45724670306	0\\
7.4572759404	0\\
7.45730517774	0\\
7.45733441508	0\\
7.45736365242	0\\
7.45739288976	0\\
7.4574221271	0\\
7.45745136444	0\\
7.45748060178	0\\
7.45750983912	0\\
7.45753907646	0\\
7.4575683138	0\\
7.45759755114	0\\
7.45762678848	0\\
7.45765602582	0\\
7.45768526316	0\\
7.4577145005	0\\
7.45774373784	0\\
7.45777297518	0\\
7.45780221252	0\\
7.45783144986	0\\
7.4578606872	0\\
7.45788992454	0\\
7.45791916188	0\\
7.45794839922	0\\
7.45797763656	0\\
7.4580068739	0\\
7.45803611124	0\\
7.45806534858	0\\
7.45809458592	0\\
7.45812382326	0\\
7.4581530606	0\\
7.45818229794	0\\
7.45821153528	0\\
7.45824077262	0\\
7.45827000996	0\\
7.4582992473	0\\
7.45832848464	0\\
7.45835772198	0\\
7.45838695932	0\\
7.45841619666	0\\
7.458445434	0\\
7.45847467134	0\\
7.45850390868	0\\
7.45853314602	0\\
7.45856238336	0\\
7.4585916207	0\\
7.45862085804	0\\
7.45865009538	0\\
7.45867933272	0\\
7.45870857006	0\\
7.4587378074	0\\
7.45876704474	0\\
7.45879628208	0\\
7.45882551942	0\\
7.45885475676	0\\
7.4588839941	0\\
7.45891323144	0\\
7.45894246878	0\\
7.45897170612	0\\
7.45900094346	0\\
7.4590301808	0\\
7.45905941814	0\\
7.45908865548	0\\
7.45911789282	0\\
7.45914713016	0\\
7.4591763675	0\\
7.45920560484	0\\
7.45923484218	0\\
7.45926407952	0\\
7.45929331686	0\\
7.4593225542	0\\
7.45935179154	0\\
7.45938102888	0\\
7.45941026622	0\\
7.45943950356	0\\
7.4594687409	0\\
7.45949797824	0\\
7.45952721558	0\\
7.45955645292	0\\
7.45958569026	0\\
7.4596149276	0\\
7.45964416494	0\\
7.45967340228	0\\
7.45970263962	0\\
7.45973187696	0\\
7.4597611143	0\\
7.45979035164	0\\
7.45981958898	0\\
7.45984882632	0\\
7.45987806366	0\\
7.459907301	0\\
7.45993653834	0\\
7.45996577568	0\\
7.45999501302	0\\
7.46002425036	0\\
7.4600534877	0\\
7.46008272504	0\\
7.46011196238	0\\
7.46014119972	0\\
7.46017043706	0\\
7.4601996744	0\\
7.46022891174	0\\
7.46025814908	0\\
7.46028738642	0\\
7.46031662376	0\\
7.4603458611	0\\
7.46037509844	0\\
7.46040433578	0\\
7.46043357312	0\\
7.46046281046	0\\
7.4604920478	0\\
7.46052128514	0\\
7.46055052248	0\\
7.46057975982	0\\
7.46060899716	0\\
7.4606382345	0\\
7.46066747184	0\\
7.46069670918	0\\
7.46072594652	0\\
7.46075518386	0\\
7.4607844212	0\\
7.46081365854	0\\
7.46084289588	0\\
7.46087213322	0\\
7.46090137056	0\\
7.4609306079	0\\
7.46095984524	0\\
7.46098908258	0\\
7.46101831992	0\\
7.46104755726	0\\
7.4610767946	0\\
7.46110603194	0\\
7.46113526928	0\\
7.46116450662	0\\
7.46119374396	0\\
7.4612229813	0\\
7.46125221864	0\\
7.46128145598	0\\
7.46131069332	0\\
7.46133993066	0\\
7.461369168	0\\
7.46139840534	0\\
7.46142764268	0\\
7.46145688002	0\\
7.46148611736	0\\
7.4615153547	0\\
7.46154459204	0\\
7.46157382938	0\\
7.46160306672	0\\
7.46163230406	0\\
7.4616615414	0\\
7.46169077874	0\\
7.46172001608	0\\
7.46174925342	0\\
7.46177849076	0\\
7.4618077281	0\\
7.46183696544	0\\
7.46186620278	0\\
7.46189544012	0\\
7.46192467746	0\\
7.4619539148	0\\
7.46198315214	0\\
7.46201238948	0\\
7.46204162682	0\\
7.46207086416	0\\
7.4621001015	0\\
7.46212933884	0\\
7.46215857618	0\\
7.46218781352	0\\
7.46221705086	0\\
7.4622462882	0\\
7.46227552554	0\\
7.46230476288	0\\
7.46233400022	0\\
7.46236323756	0\\
7.4623924749	0\\
7.46242171224	0\\
7.46245094958	0\\
7.46248018692	0\\
7.46250942426	0\\
7.4625386616	0\\
7.46256789894	0\\
7.46259713628	0\\
7.46262637362	0\\
7.46265561096	0\\
7.4626848483	0\\
7.46271408564	0\\
7.46274332298	0\\
7.46277256032	0\\
7.46280179766	0\\
7.462831035	0\\
7.46286027234	0\\
7.46288950968	0\\
7.46291874702	0\\
7.46294798436	0\\
7.4629772217	0\\
7.46300645904	0\\
7.46303569638	0\\
7.46306493372	0\\
7.46309417106	0\\
7.4631234084	0\\
7.46315264574	0\\
7.46318188308	0\\
7.46321112042	0\\
7.46324035776	0\\
7.4632695951	0\\
7.46329883244	0\\
7.46332806978	0\\
7.46335730712	0\\
7.46338654446	0\\
7.4634157818	0\\
7.46344501914	0\\
7.46347425648	0\\
7.46350349382	0\\
7.46353273116	0\\
7.4635619685	0\\
7.46359120584	0\\
7.46362044318	0\\
7.46364968052	0\\
7.46367891786	0\\
7.4637081552	0\\
7.46373739254	0\\
7.46376662988	0\\
7.46379586722	0\\
7.46382510456	0\\
7.4638543419	0\\
7.46388357924	0\\
7.46391281658	0\\
7.46394205392	0\\
7.46397129126	0\\
7.4640005286	0\\
7.46402976594	0\\
7.46405900328	0\\
7.46408824062	0\\
7.46411747796	0\\
7.4641467153	0\\
7.46417595264	0\\
7.46420518998	0\\
7.46423442732	0\\
7.46426366466	0\\
7.464292902	0\\
7.46432213934	0\\
7.46435137668	0\\
7.46438061402	0\\
7.46440985136	0\\
7.4644390887	0\\
7.46446832604	0\\
7.46449756338	0\\
7.46452680072	0\\
7.46455603806	0\\
7.4645852754	0\\
7.46461451274	0\\
7.46464375008	0\\
7.46467298742	0\\
7.46470222476	0\\
7.4647314621	0\\
7.46476069944	0\\
7.46478993678	0\\
7.46481917412	0\\
7.46484841146	0\\
7.4648776488	0\\
7.46490688614	0\\
7.46493612348	0\\
7.46496536082	0\\
7.46499459816	0\\
7.4650238355	0\\
7.46505307284	0\\
7.46508231018	0\\
7.46511154752	0\\
7.46514078486	0\\
7.4651700222	0\\
7.46519925954	0\\
7.46522849688	0\\
7.46525773422	0\\
7.46528697156	0\\
7.4653162089	0\\
7.46534544624	0\\
7.46537468358	0\\
7.46540392092	0\\
7.46543315826	0\\
7.4654623956	0\\
7.46549163294	0\\
7.46552087028	0\\
7.46555010762	0\\
7.46557934496	0\\
7.4656085823	0\\
7.46563781964	0\\
7.46566705698	0\\
7.46569629432	0\\
7.46572553166	0\\
7.465754769	0\\
7.46578400634	0\\
7.46581324368	0\\
7.46584248102	0\\
7.46587171836	0\\
7.4659009557	0\\
7.46593019304	0\\
7.46595943038	0\\
7.46598866772	0\\
7.46601790506	0\\
7.4660471424	0\\
7.46607637974	0\\
7.46610561708	0\\
7.46613485442	0\\
7.46616409176	0\\
7.4661933291	0\\
7.46622256644	0\\
7.46625180378	0\\
7.46628104112	0\\
7.46631027846	0\\
7.4663395158	0\\
7.46636875314	0\\
7.46639799048	0\\
7.46642722782	0\\
7.46645646516	0\\
7.4664857025	0\\
7.46651493984	0\\
7.46654417718	0\\
7.46657341452	0\\
7.46660265186	0\\
7.4666318892	0\\
7.46666112654	0\\
7.46669036388	0\\
7.46671960122	0\\
7.46674883856	0\\
7.4667780759	0\\
7.46680731324	0\\
7.46683655058	0\\
7.46686578792	0\\
7.46689502526	0\\
7.4669242626	0\\
7.46695349994	0\\
7.46698273728	0\\
7.46701197462	0\\
7.46704121196	0\\
7.4670704493	0\\
7.46709968664	0\\
7.46712892398	0\\
7.46715816132	0\\
7.46718739866	0\\
7.467216636	0\\
7.46724587334	0\\
7.46727511068	0\\
7.46730434802	0\\
7.46733358536	0\\
7.4673628227	0\\
7.46739206004	0\\
7.46742129738	0\\
7.46745053472	0\\
7.46747977206	0\\
7.4675090094	0\\
7.46753824674	0\\
7.46756748408	0\\
7.46759672142	0\\
7.46762595876	0\\
7.4676551961	0\\
7.46768443344	0\\
7.46771367078	0\\
7.46774290812	0\\
7.46777214546	0\\
7.4678013828	0\\
7.46783062014	0\\
7.46785985748	0\\
7.46788909482	0\\
7.46791833216	0\\
7.4679475695	0\\
7.46797680684	0\\
7.46800604418	0\\
7.46803528152	0\\
7.46806451886	0\\
7.4680937562	0\\
7.46812299354	0\\
7.46815223088	0\\
7.46818146822	0\\
7.46821070556	0\\
7.4682399429	0\\
7.46826918024	0\\
7.46829841758	0\\
7.46832765492	0\\
7.46835689226	0\\
7.4683861296	0\\
7.46841536694	0\\
7.46844460428	0\\
7.46847384162	0\\
7.46850307896	0\\
7.4685323163	0\\
7.46856155364	0\\
7.46859079098	0\\
7.46862002832	0\\
7.46864926566	0\\
7.468678503	0\\
7.46870774034	0\\
7.46873697768	0\\
7.46876621502	0\\
7.46879545236	0\\
7.4688246897	0\\
7.46885392704	0\\
7.46888316438	0\\
7.46891240172	0\\
7.46894163906	0\\
7.4689708764	0\\
7.46900011374	0\\
7.46902935108	0\\
7.46905858842	0\\
7.46908782576	0\\
7.4691170631	0\\
7.46914630044	0\\
7.46917553778	0\\
7.46920477512	0\\
7.46923401246	0\\
7.4692632498	0\\
7.46929248714	0\\
7.46932172448	0\\
7.46935096182	0\\
7.46938019916	0\\
7.4694094365	0\\
7.46943867384	0\\
7.46946791118	0\\
7.46949714852	0\\
7.46952638586	0\\
7.4695556232	0\\
7.46958486054	0\\
7.46961409788	0\\
7.46964333522	0\\
7.46967257256	0\\
7.4697018099	0\\
7.46973104724	0\\
7.46976028458	0\\
7.46978952192	0\\
7.46981875926	0\\
7.4698479966	0\\
7.46987723394	0\\
7.46990647128	0\\
7.46993570862	0\\
7.46996494596	0\\
7.4699941833	0\\
7.47002342064	0\\
7.47005265798	0\\
7.47008189532	0\\
7.47011113266	0\\
7.47014037	0\\
7.47016960734	0\\
7.47019884468	0\\
7.47022808202	0\\
7.47025731936	0\\
7.4702865567	0\\
7.47031579404	0\\
7.47034503138	0\\
7.47037426872	0\\
7.47040350606	0\\
7.4704327434	0\\
7.47046198074	0\\
7.47049121808	0\\
7.47052045542	0\\
7.47054969276	0\\
7.4705789301	0\\
7.47060816744	0\\
7.47063740478	0\\
7.47066664212	0\\
7.47069587946	0\\
7.4707251168	0\\
7.47075435414	0\\
7.47078359148	0\\
7.47081282882	0\\
7.47084206616	0\\
7.4708713035	0\\
7.47090054084	0\\
7.47092977818	0\\
7.47095901552	0\\
7.47098825286	0\\
7.4710174902	0\\
7.47104672754	0\\
7.47107596488	0\\
7.47110520222	0\\
7.47113443956	0\\
7.4711636769	0\\
7.47119291424	0\\
7.47122215158	0\\
7.47125138892	0\\
7.47128062626	0\\
7.4713098636	0\\
7.47133910094	0\\
7.47136833828	0\\
7.47139757562	0\\
7.47142681296	0\\
7.4714560503	0\\
7.47148528764	0\\
7.47151452498	0\\
7.47154376232	0\\
7.47157299966	0\\
7.471602237	0\\
7.47163147434	0\\
7.47166071168	0\\
7.47168994902	0\\
7.47171918636	0\\
7.4717484237	0\\
7.47177766104	0\\
7.47180689838	0\\
7.47183613572	0\\
7.47186537306	0\\
7.4718946104	0\\
7.47192384774	0\\
7.47195308508	0\\
7.47198232242	0\\
7.47201155976	0\\
7.4720407971	0\\
7.47207003444	0\\
7.47209927178	0\\
7.47212850912	0\\
7.47215774646	0\\
7.4721869838	0\\
7.47221622114	0\\
7.47224545848	0\\
7.47227469582	0\\
7.47230393316	0\\
7.4723331705	0\\
7.47236240784	0\\
7.47239164518	0\\
7.47242088252	0\\
7.47245011986	0\\
7.4724793572	0\\
7.47250859454	0\\
7.47253783188	0\\
7.47256706922	0\\
7.47259630656	0\\
7.4726255439	0\\
7.47265478124	0\\
7.47268401858	0\\
7.47271325592	0\\
7.47274249326	0\\
7.4727717306	0\\
7.47280096794	0\\
7.47283020528	0\\
7.47285944262	0\\
7.47288867996	0\\
7.4729179173	0\\
7.47294715464	0\\
7.47297639198	0\\
7.47300562932	0\\
7.47303486666	0\\
7.473064104	0\\
7.47309334134	0\\
7.47312257868	0\\
7.47315181602	0\\
7.47318105336	0\\
7.4732102907	0\\
7.47323952804	0\\
7.47326876538	0\\
7.47329800272	0\\
7.47332724006	0\\
7.4733564774	0\\
7.47338571474	0\\
7.47341495208	0\\
7.47344418942	0\\
7.47347342676	0\\
7.4735026641	0\\
7.47353190144	0\\
7.47356113878	0\\
7.47359037612	0\\
7.47361961346	0\\
7.4736488508	0\\
7.47367808814	0\\
7.47370732548	0\\
7.47373656282	0\\
7.47376580016	0\\
7.4737950375	0\\
7.47382427484	0\\
7.47385351218	0\\
7.47388274952	0\\
7.47391198686	0\\
7.4739412242	0\\
7.47397046154	0\\
7.47399969888	0\\
7.47402893622	0\\
7.47405817356	0\\
7.4740874109	0\\
7.47411664824	0\\
7.47414588558	0\\
7.47417512292	0\\
7.47420436026	0\\
7.4742335976	0\\
7.47426283494	0\\
7.47429207228	0\\
7.47432130962	0\\
7.47435054696	0\\
7.4743797843	0\\
7.47440902164	0\\
7.47443825898	0\\
7.47446749632	0\\
7.47449673366	0\\
7.474525971	0\\
7.47455520834	0\\
7.47458444568	0\\
7.47461368302	0\\
7.47464292036	0\\
7.4746721577	0\\
7.47470139504	0\\
7.47473063238	0\\
7.47475986972	0\\
7.47478910706	0\\
7.4748183444	0\\
7.47484758174	0\\
7.47487681908	0\\
7.47490605642	0\\
7.47493529376	0\\
7.4749645311	0\\
7.47499376844	0\\
7.47502300578	0\\
7.47505224312	0\\
7.47508148046	0\\
7.4751107178	0\\
7.47513995514	0\\
7.47516919248	0\\
7.47519842982	0\\
7.47522766716	0\\
7.4752569045	0\\
7.47528614184	0\\
7.47531537918	0\\
7.47534461652	0\\
7.47537385386	0\\
7.4754030912	0\\
7.47543232854	0\\
7.47546156588	0\\
7.47549080322	0\\
7.47552004056	0\\
7.4755492779	0\\
7.47557851524	0\\
7.47560775258	0\\
7.47563698992	0\\
7.47566622726	0\\
7.4756954646	0\\
7.47572470194	0\\
7.47575393928	0\\
7.47578317662	0\\
7.47581241396	0\\
7.4758416513	0\\
7.47587088864	0\\
7.47590012598	0\\
7.47592936332	0\\
7.47595860066	0\\
7.475987838	0\\
7.47601707534	0\\
7.47604631268	0\\
7.47607555002	0\\
7.47610478736	0\\
7.4761340247	0\\
7.47616326204	0\\
7.47619249938	0\\
7.47622173672	0\\
7.47625097406	0\\
7.4762802114	0\\
7.47630944874	0\\
7.47633868608	0\\
7.47636792342	0\\
7.47639716076	0\\
7.4764263981	0\\
7.47645563544	0\\
7.47648487278	0\\
7.47651411012	0\\
7.47654334746	0\\
7.4765725848	0\\
7.47660182214	0\\
7.47663105948	0\\
7.47666029682	0\\
7.47668953416	0\\
7.4767187715	0\\
7.47674800884	0\\
7.47677724618	0\\
7.47680648352	0\\
7.47683572086	0\\
7.4768649582	0\\
7.47689419554	0\\
7.47692343288	0\\
7.47695267022	0\\
7.47698190756	0\\
7.4770111449	0\\
7.47704038224	0\\
7.47706961958	0\\
7.47709885692	0\\
7.47712809426	0\\
7.4771573316	0\\
7.47718656894	0\\
7.47721580628	0\\
7.47724504362	0\\
7.47727428096	0\\
7.4773035183	0\\
7.47733275564	0\\
7.47736199298	0\\
7.47739123032	0\\
7.47742046766	0\\
7.477449705	0\\
7.47747894234	0\\
7.47750817968	0\\
7.47753741702	0\\
7.47756665436	0\\
7.4775958917	0\\
7.47762512904	0\\
7.47765436638	0\\
7.47768360372	0\\
7.47771284106	0\\
7.4777420784	0\\
7.47777131574	0\\
7.47780055308	0\\
7.47782979042	0\\
7.47785902776	0\\
7.4778882651	0\\
7.47791750244	0\\
7.47794673978	0\\
7.47797597712	0\\
7.47800521446	0\\
7.4780344518	0\\
7.47806368914	0\\
7.47809292648	0\\
7.47812216382	0\\
7.47815140116	0\\
7.4781806385	0\\
7.47820987584	0\\
7.47823911318	0\\
7.47826835052	0\\
7.47829758786	0\\
7.4783268252	0\\
7.47835606254	0\\
7.47838529988	0\\
7.47841453722	0\\
7.47844377456	0\\
7.4784730119	0\\
7.47850224924	0\\
7.47853148658	0\\
7.47856072392	0\\
7.47858996126	0\\
7.4786191986	0\\
7.47864843594	0\\
7.47867767328	0\\
7.47870691062	0\\
7.47873614796	0\\
7.4787653853	0\\
7.47879462264	0\\
7.47882385998	0\\
7.47885309732	0\\
7.47888233466	0\\
7.478911572	0\\
7.47894080934	0\\
7.47897004668	0\\
7.47899928402	0\\
7.47902852136	0\\
7.4790577587	0\\
7.47908699604	0\\
7.47911623338	0\\
7.47914547072	0\\
7.47917470806	0\\
7.4792039454	0\\
7.47923318274	0\\
7.47926242008	0\\
7.47929165742	0\\
7.47932089476	0\\
7.4793501321	0\\
7.47937936944	0\\
7.47940860678	0\\
7.47943784412	0\\
7.47946708146	0\\
7.4794963188	0\\
7.47952555614	0\\
7.47955479348	0\\
7.47958403082	0\\
7.47961326816	0\\
7.4796425055	0\\
7.47967174284	0\\
7.47970098018	0\\
7.47973021752	0\\
7.47975945486	0\\
7.4797886922	0\\
7.47981792954	0\\
7.47984716688	0\\
7.47987640422	0\\
7.47990564156	0\\
7.4799348789	0\\
7.47996411624	0\\
7.47999335358	0\\
7.48002259092	0\\
7.48005182826	0\\
7.4800810656	0\\
7.48011030294	0\\
7.48013954028	0\\
7.48016877762	0\\
7.48019801496	0\\
7.4802272523	0\\
7.48025648964	0\\
7.48028572698	0\\
7.48031496432	0\\
7.48034420166	0\\
7.480373439	0\\
7.48040267634	0\\
7.48043191368	0\\
7.48046115102	0\\
7.48049038836	0\\
7.4805196257	0\\
7.48054886304	0\\
7.48057810038	0\\
7.48060733772	0\\
7.48063657506	0\\
7.4806658124	0\\
7.48069504974	0\\
7.48072428708	0\\
7.48075352442	0\\
7.48078276176	0\\
7.4808119991	0\\
7.48084123644	0\\
7.48087047378	0\\
7.48089971112	0\\
7.48092894846	0\\
7.4809581858	0\\
7.48098742314	0\\
7.48101666048	0\\
7.48104589782	0\\
7.48107513516	0\\
7.4811043725	0\\
7.48113360984	0\\
7.48116284718	0\\
7.48119208452	0\\
7.48122132186	0\\
7.4812505592	0\\
7.48127979654	0\\
7.48130903388	0\\
7.48133827122	0\\
7.48136750856	0\\
7.4813967459	0\\
7.48142598324	0\\
7.48145522058	0\\
7.48148445792	0\\
7.48151369526	0\\
7.4815429326	0\\
7.48157216994	0\\
7.48160140728	0\\
7.48163064462	0\\
7.48165988196	0\\
7.4816891193	0\\
7.48171835664	0\\
7.48174759398	0\\
7.48177683132	0\\
7.48180606866	0\\
7.481835306	0\\
7.48186454334	0\\
7.48189378068	0\\
7.48192301802	0\\
7.48195225536	0\\
7.4819814927	0\\
7.48201073004	0\\
7.48203996738	0\\
7.48206920472	0\\
7.48209844206	0\\
7.4821276794	0\\
7.48215691674	0\\
7.48218615408	0\\
7.48221539142	0\\
7.48224462876	0\\
7.4822738661	0\\
7.48230310344	0\\
7.48233234078	0\\
7.48236157812	0\\
7.48239081546	0\\
7.4824200528	0\\
7.48244929014	0\\
7.48247852748	0\\
7.48250776482	0\\
7.48253700216	0\\
7.4825662395	0\\
7.48259547684	0\\
7.48262471418	0\\
7.48265395152	0\\
7.48268318886	0\\
7.4827124262	0\\
7.48274166354	0\\
7.48277090088	0\\
7.48280013822	0\\
7.48282937556	0\\
7.4828586129	0\\
7.48288785024	0\\
7.48291708758	0\\
7.48294632492	0\\
7.48297556226	0\\
7.4830047996	0\\
7.48303403694	0\\
7.48306327428	0\\
7.48309251162	0\\
7.48312174896	0\\
7.4831509863	0\\
7.48318022364	0\\
7.48320946098	0\\
7.48323869832	0\\
7.48326793566	0\\
7.483297173	0\\
7.48332641034	0\\
7.48335564768	0\\
7.48338488502	0\\
7.48341412236	0\\
7.4834433597	0\\
7.48347259704	0\\
7.48350183438	0\\
7.48353107172	0\\
7.48356030906	0\\
7.4835895464	0\\
7.48361878374	0\\
7.48364802108	0\\
7.48367725842	0\\
7.48370649576	0\\
7.4837357331	0\\
7.48376497044	0\\
7.48379420778	0\\
7.48382344512	0\\
7.48385268246	0\\
7.4838819198	0\\
7.48391115714	0\\
7.48394039448	0\\
7.48396963182	0\\
7.48399886916	0\\
7.4840281065	0\\
7.48405734384	0\\
7.48408658118	0\\
7.48411581852	0\\
7.48414505586	0\\
7.4841742932	0\\
7.48420353054	0\\
7.48423276788	0\\
7.48426200522	0\\
7.48429124256	0\\
7.4843204799	0\\
7.48434971724	0\\
7.48437895458	0\\
7.48440819192	0\\
7.48443742926	0\\
7.4844666666	0\\
7.48449590394	0\\
7.48452514128	0\\
7.48455437862	0\\
7.48458361596	0\\
7.4846128533	0\\
7.48464209064	0\\
7.48467132798	0\\
7.48470056532	0\\
7.48472980266	0\\
7.48475904	0\\
7.48478827734	0\\
7.48481751468	0\\
7.48484675202	0\\
7.48487598936	0\\
7.4849052267	0\\
7.48493446404	0\\
7.48496370138	0\\
7.48499293872	0\\
7.48502217606	0\\
7.4850514134	0\\
7.48508065074	0\\
7.48510988808	0\\
7.48513912542	0\\
7.48516836276	0\\
7.4851976001	0\\
7.48522683744	0\\
7.48525607478	0\\
7.48528531212	0\\
7.48531454946	0\\
7.4853437868	0\\
7.48537302414	0\\
7.48540226148	0\\
7.48543149882	0\\
7.48546073616	0\\
7.4854899735	0\\
7.48551921084	0\\
7.48554844818	0\\
7.48557768552	0\\
7.48560692286	0\\
7.4856361602	0\\
7.48566539754	0\\
7.48569463488	0\\
7.48572387222	0\\
7.48575310956	0\\
7.4857823469	0\\
7.48581158424	0\\
7.48584082158	0\\
7.48587005892	0\\
7.48589929626	0\\
7.4859285336	0\\
7.48595777094	0\\
7.48598700828	0\\
7.48601624562	0\\
7.48604548296	0\\
7.4860747203	0\\
7.48610395764	0\\
7.48613319498	0\\
7.48616243232	0\\
7.48619166966	0\\
7.486220907	0\\
7.48625014434	0\\
7.48627938168	0\\
7.48630861902	0\\
7.48633785636	0\\
7.4863670937	0\\
7.48639633104	0\\
7.48642556838	0\\
7.48645480572	0\\
7.48648404306	0\\
7.4865132804	0\\
7.48654251774	0\\
7.48657175508	0\\
7.48660099242	0\\
7.48663022976	0\\
7.4866594671	0\\
7.48668870444	0\\
7.48671794178	0\\
7.48674717912	0\\
7.48677641646	0\\
7.4868056538	0\\
7.48683489114	0\\
7.48686412848	0\\
7.48689336582	0\\
7.48692260316	0\\
7.4869518405	0\\
7.48698107784	0\\
7.48701031518	0\\
7.48703955252	0\\
7.48706878986	0\\
7.4870980272	0\\
7.48712726454	0\\
7.48715650188	0\\
7.48718573922	0\\
7.48721497656	0\\
7.4872442139	0\\
7.48727345124	0\\
7.48730268858	0\\
7.48733192592	0\\
7.48736116326	0\\
7.4873904006	0\\
7.48741963794	0\\
7.48744887528	0\\
7.48747811262	0\\
7.48750734996	0\\
7.4875365873	0\\
7.48756582464	0\\
7.48759506198	0\\
7.48762429932	0\\
7.48765353666	0\\
7.487682774	0\\
7.48771201134	0\\
7.48774124868	0\\
7.48777048602	0\\
7.48779972336	0\\
7.4878289607	0\\
7.48785819804	0\\
7.48788743538	0\\
7.48791667272	0\\
7.48794591006	0\\
7.4879751474	0\\
7.48800438474	0\\
7.48803362208	0\\
7.48806285942	0\\
7.48809209676	0\\
7.4881213341	0\\
7.48815057144	0\\
7.48817980878	0\\
7.48820904612	0\\
7.48823828346	0\\
7.4882675208	0\\
7.48829675814	0\\
7.48832599548	0\\
7.48835523282	0\\
7.48838447016	0\\
7.4884137075	0\\
7.48844294484	0\\
7.48847218218	0\\
7.48850141952	0\\
7.48853065686	0\\
7.4885598942	0\\
7.48858913154	0\\
7.48861836888	0\\
7.48864760622	0\\
7.48867684356	0\\
7.4887060809	0\\
7.48873531824	0\\
7.48876455558	0\\
7.48879379292	0\\
7.48882303026	0\\
7.4888522676	0\\
7.48888150494	0\\
7.48891074228	0\\
7.48893997962	0\\
7.48896921696	0\\
7.4889984543	0\\
7.48902769164	0\\
7.48905692898	0\\
7.48908616632	0\\
7.48911540366	0\\
7.489144641	0\\
7.48917387834	0\\
7.48920311568	0\\
7.48923235302	0\\
7.48926159036	0\\
7.4892908277	0\\
7.48932006504	0\\
7.48934930238	0\\
7.48937853972	0\\
7.48940777706	0\\
7.4894370144	0\\
7.48946625174	0\\
7.48949548908	0\\
7.48952472642	0\\
7.48955396376	0\\
7.4895832011	0\\
7.48961243844	0\\
7.48964167578	0\\
7.48967091312	0\\
7.48970015046	0\\
7.4897293878	0\\
7.48975862514	0\\
7.48978786248	0\\
7.48981709982	0\\
7.48984633716	0\\
7.4898755745	0\\
7.48990481184	0\\
7.48993404918	0\\
7.48996328652	0\\
7.48999252386	0\\
7.4900217612	0\\
7.49005099854	0\\
7.49008023588	0\\
7.49010947322	0\\
7.49013871056	0\\
7.4901679479	0\\
7.49019718524	0\\
7.49022642258	0\\
7.49025565992	0\\
7.49028489726	0\\
7.4903141346	0\\
7.49034337194	0\\
7.49037260928	0\\
7.49040184662	0\\
7.49043108396	0\\
7.4904603213	0\\
7.49048955864	0\\
7.49051879598	0\\
7.49054803332	0\\
7.49057727066	0\\
7.490606508	0\\
7.49063574534	0\\
7.49066498268	0\\
7.49069422002	0\\
7.49072345736	0\\
7.4907526947	0\\
7.49078193204	0\\
7.49081116938	0\\
7.49084040672	0\\
7.49086964406	0\\
7.4908988814	0\\
7.49092811874	0\\
7.49095735608	0\\
7.49098659342	0\\
7.49101583076	0\\
7.4910450681	0\\
7.49107430544	0\\
7.49110354278	0\\
7.49113278012	0\\
7.49116201746	0\\
7.4911912548	0\\
7.49122049214	0\\
7.49124972948	0\\
7.49127896682	0\\
7.49130820416	0\\
7.4913374415	0\\
7.49136667884	0\\
7.49139591618	0\\
7.49142515352	0\\
7.49145439086	0\\
7.4914836282	0\\
7.49151286554	0\\
7.49154210288	0\\
7.49157134022	0\\
7.49160057756	0\\
7.4916298149	0\\
7.49165905224	0\\
7.49168828958	0\\
7.49171752692	0\\
7.49174676426	0\\
7.4917760016	0\\
7.49180523894	0\\
7.49183447628	0\\
7.49186371362	0\\
7.49189295096	0\\
7.4919221883	0\\
7.49195142564	0\\
7.49198066298	0\\
7.49200990032	0\\
7.49203913766	0\\
7.492068375	0\\
7.49209761234	0\\
7.49212684968	0\\
7.49215608702	0\\
7.49218532436	0\\
7.4922145617	0\\
7.49224379904	0\\
7.49227303638	0\\
7.49230227372	0\\
7.49233151106	0\\
7.4923607484	0\\
7.49238998574	0\\
7.49241922308	0\\
7.49244846042	0\\
7.49247769776	0\\
7.4925069351	0\\
7.49253617244	0\\
7.49256540978	0\\
7.49259464712	0\\
7.49262388446	0\\
7.4926531218	0\\
7.49268235914	0\\
7.49271159648	0\\
7.49274083382	0\\
7.49277007116	0\\
7.4927993085	0\\
7.49282854584	0\\
7.49285778318	0\\
7.49288702052	0\\
7.49291625786	0\\
7.4929454952	0\\
7.49297473254	0\\
7.49300396988	0\\
7.49303320722	0\\
7.49306244456	0\\
7.4930916819	0\\
7.49312091924	0\\
7.49315015658	0\\
7.49317939392	0\\
7.49320863126	0\\
7.4932378686	0\\
7.49326710594	0\\
7.49329634328	0\\
7.49332558062	0\\
7.49335481796	0\\
7.4933840553	0\\
7.49341329264	0\\
7.49344252998	0\\
7.49347176732	0\\
7.49350100466	0\\
7.493530242	0\\
7.49355947934	0\\
7.49358871668	0\\
7.49361795402	0\\
7.49364719136	0\\
7.4936764287	0\\
7.49370566604	0\\
7.49373490338	0\\
7.49376414072	0\\
7.49379337806	0\\
7.4938226154	0\\
7.49385185274	0\\
7.49388109008	0\\
7.49391032742	0\\
7.49393956476	0\\
7.4939688021	0\\
7.49399803944	0\\
7.49402727678	0\\
7.49405651412	0\\
7.49408575146	0\\
7.4941149888	0\\
7.49414422614	0\\
7.49417346348	0\\
7.49420270082	0\\
7.49423193816	0\\
7.4942611755	0\\
7.49429041284	0\\
7.49431965018	0\\
7.49434888752	0\\
7.49437812486	0\\
7.4944073622	0\\
7.49443659954	0\\
7.49446583688	0\\
7.49449507422	0\\
7.49452431156	0\\
7.4945535489	0\\
7.49458278624	0\\
7.49461202358	0\\
7.49464126092	0\\
7.49467049826	0\\
7.4946997356	0\\
7.49472897294	0\\
7.49475821028	0\\
7.49478744762	0\\
7.49481668496	0\\
7.4948459223	0\\
7.49487515964	0\\
7.49490439698	0\\
7.49493363432	0\\
7.49496287166	0\\
7.494992109	0\\
7.49502134634	0\\
7.49505058368	0\\
7.49507982102	0\\
7.49510905836	0\\
7.4951382957	0\\
7.49516753304	0\\
7.49519677038	0\\
7.49522600772	0\\
7.49525524506	0\\
7.4952844824	0\\
7.49531371974	0\\
7.49534295708	0\\
7.49537219442	0\\
7.49540143176	0\\
7.4954306691	0\\
7.49545990644	0\\
7.49548914378	0\\
7.49551838112	0\\
7.49554761846	0\\
7.4955768558	0\\
7.49560609314	0\\
7.49563533048	0\\
7.49566456782	0\\
7.49569380516	0\\
7.4957230425	0\\
7.49575227984	0\\
7.49578151718	0\\
7.49581075452	0\\
7.49583999186	0\\
7.4958692292	0\\
7.49589846654	0\\
7.49592770388	0\\
7.49595694122	0\\
7.49598617856	0\\
7.4960154159	0\\
7.49604465324	0\\
7.49607389058	0\\
7.49610312792	0\\
7.49613236526	0\\
7.4961616026	0\\
7.49619083994	0\\
7.49622007728	0\\
7.49624931462	0\\
7.49627855196	0\\
7.4963077893	0\\
7.49633702664	0\\
7.49636626398	0\\
7.49639550132	0\\
7.49642473866	0\\
7.496453976	0\\
7.49648321334	0\\
7.49651245068	0\\
7.49654168802	0\\
7.49657092536	0\\
7.4966001627	0\\
7.49662940004	0\\
7.49665863738	0\\
7.49668787472	0\\
7.49671711206	0\\
7.4967463494	0\\
7.49677558674	0\\
7.49680482408	0\\
7.49683406142	0\\
7.49686329876	0\\
7.4968925361	0\\
7.49692177344	0\\
7.49695101078	0\\
7.49698024812	0\\
7.49700948546	0\\
7.4970387228	0\\
7.49706796014	0\\
7.49709719748	0\\
7.49712643482	0\\
7.49715567216	0\\
7.4971849095	0\\
7.49721414684	0\\
7.49724338418	0\\
7.49727262152	0\\
7.49730185886	0\\
7.4973310962	0\\
7.49736033354	0\\
7.49738957088	0\\
7.49741880822	0\\
7.49744804556	0\\
7.4974772829	0\\
7.49750652024	0\\
7.49753575758	0\\
7.49756499492	0\\
7.49759423226	0\\
7.4976234696	0\\
7.49765270694	0\\
7.49768194428	0\\
7.49771118162	0\\
7.49774041896	0\\
7.4977696563	0\\
7.49779889364	0\\
7.49782813098	0\\
7.49785736832	0\\
7.49788660566	0\\
7.497915843	0\\
7.49794508034	0\\
7.49797431768	0\\
7.49800355502	0\\
7.49803279236	0\\
7.4980620297	0\\
7.49809126704	0\\
7.49812050438	0\\
7.49814974172	0\\
7.49817897906	0\\
7.4982082164	0\\
7.49823745374	0\\
7.49826669108	0\\
7.49829592842	0\\
7.49832516576	0\\
7.4983544031	0\\
7.49838364044	0\\
7.49841287778	0\\
7.49844211512	0\\
7.49847135246	0\\
7.4985005898	0\\
7.49852982714	0\\
7.49855906448	0\\
7.49858830182	0\\
7.49861753916	0\\
7.4986467765	0\\
7.49867601384	0\\
7.49870525118	0\\
7.49873448852	0\\
7.49876372586	0\\
7.4987929632	0\\
7.49882220054	0\\
7.49885143788	0\\
7.49888067522	0\\
7.49890991256	0\\
7.4989391499	0\\
7.49896838724	0\\
7.49899762458	0\\
7.49902686192	0\\
7.49905609926	0\\
7.4990853366	0\\
7.49911457394	0\\
7.49914381128	0\\
7.49917304862	0\\
7.49920228596	0\\
7.4992315233	0\\
7.49926076064	0\\
7.49928999798	0\\
7.49931923532	0\\
7.49934847266	0\\
7.49937771	0\\
7.49940694734	0\\
7.49943618468	0\\
7.49946542202	0\\
7.49949465936	0\\
7.4995238967	0\\
7.49955313404	0\\
7.49958237138	0\\
7.49961160872	0\\
7.49964084606	0\\
7.4996700834	0\\
7.49969932074	0\\
7.49972855808	0\\
7.49975779542	0\\
7.49978703276	0\\
7.4998162701	0\\
7.49984550744	0\\
7.49987474478	0\\
7.49990398212	0\\
7.49993321946	0\\
7.4999624568	0\\
7.49999169414	0\\
7.50002093148	0\\
7.50005016882	0\\
7.50007940616	0\\
7.5001086435	0\\
7.50013788084	0\\
7.50016711818	0\\
7.50019635552	0\\
7.50022559286	0\\
7.5002548302	0\\
7.50028406754	0\\
7.50031330488	0\\
7.50034254222	0\\
7.50037177956	0\\
7.5004010169	0\\
7.50043025424	0\\
7.50045949158	0\\
7.50048872892	0\\
7.50051796626	0\\
7.5005472036	0\\
7.50057644094	0\\
7.50060567828	0\\
7.50063491562	0\\
7.50066415296	0\\
7.5006933903	0\\
7.50072262764	0\\
7.50075186498	0\\
7.50078110232	0\\
7.50081033966	0\\
7.500839577	0\\
7.50086881434	0\\
7.50089805168	0\\
7.50092728902	0\\
7.50095652636	0\\
7.5009857637	0\\
7.50101500104	0\\
7.50104423838	0\\
7.50107347572	0\\
7.50110271306	0\\
7.5011319504	0\\
7.50116118774	0\\
7.50119042508	0\\
7.50121966242	0\\
7.50124889976	0\\
7.5012781371	0\\
7.50130737444	0\\
7.50133661178	0\\
7.50136584912	0\\
7.50139508646	0\\
7.5014243238	0\\
7.50145356114	0\\
7.50148279848	0\\
7.50151203582	0\\
7.50154127316	0\\
7.5015705105	0\\
7.50159974784	0\\
7.50162898518	0\\
7.50165822252	0\\
7.50168745986	0\\
7.5017166972	0\\
7.50174593454	0\\
7.50177517188	0\\
7.50180440922	0\\
7.50183364656	0\\
7.5018628839	0\\
7.50189212124	0\\
7.50192135858	0\\
7.50195059592	0\\
7.50197983326	0\\
7.5020090706	0\\
7.50203830794	0\\
7.50206754528	0\\
7.50209678262	0\\
7.50212601996	0\\
7.5021552573	0\\
7.50218449464	0\\
7.50221373198	0\\
7.50224296932	0\\
7.50227220666	0\\
7.502301444	0\\
7.50233068134	0\\
7.50235991868	0\\
7.50238915602	0\\
7.50241839336	0\\
7.5024476307	0\\
7.50247686804	0\\
7.50250610538	0\\
7.50253534272	0\\
7.50256458006	0\\
7.5025938174	0\\
7.50262305474	0\\
7.50265229208	0\\
7.50268152942	0\\
7.50271076676	0\\
7.5027400041	0\\
7.50276924144	0\\
7.50279847878	0\\
7.50282771612	0\\
7.50285695346	0\\
7.5028861908	0\\
7.50291542814	0\\
7.50294466548	0\\
7.50297390282	0\\
7.50300314016	0\\
7.5030323775	0\\
7.50306161484	0\\
7.50309085218	0\\
7.50312008952	0\\
7.50314932686	0\\
7.5031785642	0\\
7.50320780154	0\\
7.50323703888	0\\
7.50326627622	0\\
7.50329551356	0\\
7.5033247509	0\\
7.50335398824	0\\
7.50338322558	0\\
7.50341246292	0\\
7.50344170026	0\\
7.5034709376	0\\
7.50350017494	0\\
7.50352941228	0\\
7.50355864962	0\\
7.50358788696	0\\
7.5036171243	0\\
7.50364636164	0\\
7.50367559898	0\\
7.50370483632	0\\
7.50373407366	0\\
7.503763311	0\\
7.50379254834	0\\
7.50382178568	0\\
7.50385102302	0\\
7.50388026036	0\\
7.5039094977	0\\
7.50393873504	0\\
7.50396797238	0\\
7.50399720972	0\\
7.50402644706	0\\
7.5040556844	0\\
7.50408492174	0\\
7.50411415908	0\\
7.50414339642	0\\
7.50417263376	0\\
7.5042018711	0\\
7.50423110844	0\\
7.50426034578	0\\
7.50428958312	0\\
7.50431882046	0\\
7.5043480578	0\\
7.50437729514	0\\
7.50440653248	0\\
7.50443576982	0\\
7.50446500716	0\\
7.5044942445	0\\
7.50452348184	0\\
7.50455271918	0\\
7.50458195652	0\\
7.50461119386	0\\
7.5046404312	0\\
7.50466966854	0\\
7.50469890588	0\\
7.50472814322	0\\
7.50475738056	0\\
7.5047866179	0\\
7.50481585524	0\\
7.50484509258	0\\
7.50487432992	0\\
7.50490356726	0\\
7.5049328046	0\\
7.50496204194	0\\
7.50499127928	0\\
7.50502051662	0\\
7.50504975396	0\\
7.5050789913	0\\
7.50510822864	0\\
7.50513746598	0\\
7.50516670332	0\\
7.50519594066	0\\
7.505225178	0\\
7.50525441534	0\\
7.50528365268	0\\
7.50531289002	0\\
7.50534212736	0\\
7.5053713647	0\\
7.50540060204	0\\
7.50542983938	0\\
7.50545907672	0\\
7.50548831406	0\\
7.5055175514	0\\
7.50554678874	0\\
7.50557602608	0\\
7.50560526342	0\\
7.50563450076	0\\
7.5056637381	0\\
7.50569297544	0\\
7.50572221278	0\\
7.50575145012	0\\
7.50578068746	0\\
7.5058099248	0\\
7.50583916214	0\\
7.50586839948	0\\
7.50589763682	0\\
7.50592687416	0\\
7.5059561115	0\\
7.50598534884	0\\
7.50601458618	0\\
7.50604382352	0\\
7.50607306086	0\\
7.5061022982	0\\
7.50613153554	0\\
7.50616077288	0\\
7.50619001022	0\\
7.50621924756	0\\
7.5062484849	0\\
7.50627772224	0\\
7.50630695958	0\\
7.50633619692	0\\
7.50636543426	0\\
7.5063946716	0\\
7.50642390894	0\\
7.50645314628	0\\
7.50648238362	0\\
7.50651162096	0\\
7.5065408583	0\\
7.50657009564	0\\
7.50659933298	0\\
7.50662857032	0\\
7.50665780766	0\\
7.506687045	0\\
7.50671628234	0\\
7.50674551968	0\\
7.50677475702	0\\
7.50680399436	0\\
7.5068332317	0\\
7.50686246904	0\\
7.50689170638	0\\
7.50692094372	0\\
7.50695018106	0\\
7.5069794184	0\\
7.50700865574	0\\
7.50703789308	0\\
7.50706713042	0\\
7.50709636776	0\\
7.5071256051	0\\
7.50715484244	0\\
7.50718407978	0\\
7.50721331712	0\\
7.50724255446	0\\
7.5072717918	0\\
7.50730102914	0\\
7.50733026648	0\\
7.50735950382	0\\
7.50738874116	0\\
7.5074179785	0\\
7.50744721584	0\\
7.50747645318	0\\
7.50750569052	0\\
7.50753492786	0\\
7.5075641652	0\\
7.50759340254	0\\
7.50762263988	0\\
7.50765187722	0\\
7.50768111456	0\\
7.5077103519	0\\
7.50773958924	0\\
7.50776882658	0\\
7.50779806392	0\\
7.50782730126	0\\
7.5078565386	0\\
7.50788577594	0\\
7.50791501328	0\\
7.50794425062	0\\
7.50797348796	0\\
7.5080027253	0\\
7.50803196264	0\\
7.50806119998	0\\
7.50809043732	0\\
7.50811967466	0\\
7.508148912	0\\
7.50817814934	0\\
7.50820738668	0\\
7.50823662402	0\\
7.50826586136	0\\
7.5082950987	0\\
7.50832433604	0\\
7.50835357338	0\\
7.50838281072	0\\
7.50841204806	0\\
7.5084412854	0\\
7.50847052274	0\\
7.50849976008	0\\
7.50852899742	0\\
7.50855823476	0\\
7.5085874721	0\\
7.50861670944	0\\
7.50864594678	0\\
7.50867518412	0\\
7.50870442146	0\\
7.5087336588	0\\
7.50876289614	0\\
7.50879213348	0\\
7.50882137082	0\\
7.50885060816	0\\
7.5088798455	0\\
7.50890908284	0\\
7.50893832018	0\\
7.50896755752	0\\
7.50899679486	0\\
7.5090260322	0\\
7.50905526954	0\\
7.50908450688	0\\
7.50911374422	0\\
7.50914298156	0\\
7.5091722189	0\\
7.50920145624	0\\
7.50923069358	0\\
7.50925993092	0\\
7.50928916826	0\\
7.5093184056	0\\
7.50934764294	0\\
7.50937688028	0\\
7.50940611762	0\\
7.50943535496	0\\
7.5094645923	0\\
7.50949382964	0\\
7.50952306698	0\\
7.50955230432	0\\
7.50958154166	0\\
7.509610779	0\\
7.50964001634	0\\
7.50966925368	0\\
7.50969849102	0\\
7.50972772836	0\\
7.5097569657	0\\
7.50978620304	0\\
7.50981544038	0\\
7.50984467772	0\\
7.50987391506	0\\
7.5099031524	0\\
7.50993238974	0\\
7.50996162708	0\\
7.50999086442	0\\
7.51002010176	0\\
7.5100493391	0\\
7.51007857644	0\\
7.51010781378	0\\
7.51013705112	0\\
7.51016628846	0\\
7.5101955258	0\\
7.51022476314	0\\
7.51025400048	0\\
7.51028323782	0\\
7.51031247516	0\\
7.5103417125	0\\
7.51037094984	0\\
7.51040018718	0\\
7.51042942452	0\\
7.51045866186	0\\
7.5104878992	0\\
7.51051713654	0\\
7.51054637388	0\\
7.51057561122	0\\
7.51060484856	0\\
7.5106340859	0\\
7.51066332324	0\\
7.51069256058	0\\
7.51072179792	0\\
7.51075103526	0\\
7.5107802726	0\\
7.51080950994	0\\
7.51083874728	0\\
7.51086798462	0\\
7.51089722196	0\\
7.5109264593	0\\
7.51095569664	0\\
7.51098493398	0\\
7.51101417132	0\\
7.51104340866	0\\
7.511072646	0\\
7.51110188334	0\\
7.51113112068	0\\
7.51116035802	0\\
7.51118959536	0\\
7.5112188327	0\\
7.51124807004	0\\
7.51127730738	0\\
7.51130654472	0\\
7.51133578206	0\\
7.5113650194	0\\
7.51139425674	0\\
7.51142349408	0\\
7.51145273142	0\\
7.51148196876	0\\
7.5115112061	0\\
7.51154044344	0\\
7.51156968078	0\\
7.51159891812	0\\
7.51162815546	0\\
7.5116573928	0\\
7.51168663014	0\\
7.51171586748	0\\
7.51174510482	0\\
7.51177434216	0\\
7.5118035795	0\\
7.51183281684	0\\
7.51186205418	0\\
7.51189129152	0\\
7.51192052886	0\\
7.5119497662	0\\
7.51197900354	0\\
7.51200824088	0\\
7.51203747822	0\\
7.51206671556	0\\
7.5120959529	0\\
7.51212519024	0\\
7.51215442758	0\\
7.51218366492	0\\
7.51221290226	0\\
7.5122421396	0\\
7.51227137694	0\\
7.51230061428	0\\
7.51232985162	0\\
7.51235908896	0\\
7.5123883263	0\\
7.51241756364	0\\
7.51244680098	0\\
7.51247603832	0\\
7.51250527566	0\\
7.512534513	0\\
7.51256375034	0\\
7.51259298768	0\\
7.51262222502	0\\
7.51265146236	0\\
7.5126806997	0\\
7.51270993704	0\\
7.51273917438	0\\
7.51276841172	0\\
7.51279764906	0\\
7.5128268864	0\\
7.51285612374	0\\
7.51288536108	0\\
7.51291459842	0\\
7.51294383576	0\\
7.5129730731	0\\
7.51300231044	0\\
7.51303154778	0\\
7.51306078512	0\\
7.51309002246	0\\
7.5131192598	0\\
7.51314849714	0\\
7.51317773448	0\\
7.51320697182	0\\
7.51323620916	0\\
7.5132654465	0\\
7.51329468384	0\\
7.51332392118	0\\
7.51335315852	0\\
7.51338239586	0\\
7.5134116332	0\\
7.51344087054	0\\
7.51347010788	0\\
7.51349934522	0\\
7.51352858256	0\\
7.5135578199	0\\
7.51358705724	0\\
7.51361629458	0\\
7.51364553192	0\\
7.51367476926	0\\
7.5137040066	0\\
7.51373324394	0\\
7.51376248128	0\\
7.51379171862	0\\
7.51382095596	0\\
7.5138501933	0\\
7.51387943064	0\\
7.51390866798	0\\
7.51393790532	0\\
7.51396714266	0\\
7.51399638	0\\
7.51402561734	0\\
7.51405485468	0\\
7.51408409202	0\\
7.51411332936	0\\
7.5141425667	0\\
7.51417180404	0\\
7.51420104138	0\\
7.51423027872	0\\
7.51425951606	0\\
7.5142887534	0\\
7.51431799074	0\\
7.51434722808	0\\
7.51437646542	0\\
7.51440570276	0\\
7.5144349401	0\\
7.51446417744	0\\
7.51449341478	0\\
7.51452265212	0\\
7.51455188946	0\\
7.5145811268	0\\
7.51461036414	0\\
7.51463960148	0\\
7.51466883882	0\\
7.51469807616	0\\
7.5147273135	0\\
7.51475655084	0\\
7.51478578818	0\\
7.51481502552	0\\
7.51484426286	0\\
7.5148735002	0\\
7.51490273754	0\\
7.51493197488	0\\
7.51496121222	0\\
7.51499044956	0\\
7.5150196869	0\\
7.51504892424	0\\
7.51507816158	0\\
7.51510739892	0\\
7.51513663626	0\\
7.5151658736	0\\
7.51519511094	0\\
7.51522434828	0\\
7.51525358562	0\\
7.51528282296	0\\
7.5153120603	0\\
7.51534129764	0\\
7.51537053498	0\\
7.51539977232	0\\
7.51542900966	0\\
7.515458247	0\\
7.51548748434	0\\
7.51551672168	0\\
7.51554595902	0\\
7.51557519636	0\\
7.5156044337	0\\
7.51563367104	0\\
7.51566290838	0\\
7.51569214572	0\\
7.51572138306	0\\
7.5157506204	0\\
7.51577985774	0\\
7.51580909508	0\\
7.51583833242	0\\
7.51586756976	0\\
7.5158968071	0\\
7.51592604444	0\\
7.51595528178	0\\
7.51598451912	0\\
7.51601375646	0\\
7.5160429938	0\\
7.51607223114	0\\
7.51610146848	0\\
7.51613070582	0\\
7.51615994316	0\\
7.5161891805	0\\
7.51621841784	0\\
7.51624765518	0\\
7.51627689252	0\\
7.51630612986	0\\
7.5163353672	0\\
7.51636460454	0\\
7.51639384188	0\\
7.51642307922	0\\
7.51645231656	0\\
7.5164815539	0\\
7.51651079124	0\\
7.51654002858	0\\
7.51656926592	0\\
7.51659850326	0\\
7.5166277406	0\\
7.51665697794	0\\
7.51668621528	0\\
7.51671545262	0\\
7.51674468996	0\\
7.5167739273	0\\
7.51680316464	0\\
7.51683240198	0\\
7.51686163932	0\\
7.51689087666	0\\
7.516920114	0\\
7.51694935134	0\\
7.51697858868	0\\
7.51700782602	0\\
7.51703706336	0\\
7.5170663007	0\\
7.51709553804	0\\
7.51712477538	0\\
7.51715401272	0\\
7.51718325006	0\\
7.5172124874	0\\
7.51724172474	0\\
7.51727096208	0\\
7.51730019942	0\\
7.51732943676	0\\
7.5173586741	0\\
7.51738791144	0\\
7.51741714878	0\\
7.51744638612	0\\
7.51747562346	0\\
7.5175048608	0\\
7.51753409814	0\\
7.51756333548	0\\
7.51759257282	0\\
7.51762181016	0\\
7.5176510475	0\\
7.51768028484	0\\
7.51770952218	0\\
7.51773875952	0\\
7.51776799686	0\\
7.5177972342	0\\
7.51782647154	0\\
7.51785570888	0\\
7.51788494622	0\\
7.51791418356	0\\
7.5179434209	0\\
7.51797265824	0\\
7.51800189558	0\\
7.51803113292	0\\
7.51806037026	0\\
7.5180896076	0\\
7.51811884494	0\\
7.51814808228	0\\
7.51817731962	0\\
7.51820655696	0\\
7.5182357943	0\\
7.51826503164	0\\
7.51829426898	0\\
7.51832350632	0\\
7.51835274366	0\\
7.518381981	0\\
7.51841121834	0\\
7.51844045568	0\\
7.51846969302	0\\
7.51849893036	0\\
7.5185281677	0\\
7.51855740504	0\\
7.51858664238	0\\
7.51861587972	0\\
7.51864511706	0\\
7.5186743544	0\\
7.51870359174	0\\
7.51873282908	0\\
7.51876206642	0\\
7.51879130376	0\\
7.5188205411	0\\
7.51884977844	0\\
7.51887901578	0\\
7.51890825312	0\\
7.51893749046	0\\
7.5189667278	0\\
7.51899596514	0\\
7.51902520248	0\\
7.51905443982	0\\
7.51908367716	0\\
7.5191129145	0\\
7.51914215184	0\\
7.51917138918	0\\
7.51920062652	0\\
7.51922986386	0\\
7.5192591012	0\\
7.51928833854	0\\
7.51931757588	0\\
7.51934681322	0\\
7.51937605056	0\\
7.5194052879	0\\
7.51943452524	0\\
7.51946376258	0\\
7.51949299992	0\\
7.51952223726	0\\
7.5195514746	0\\
7.51958071194	0\\
7.51960994928	0\\
7.51963918662	0\\
7.51966842396	0\\
7.5196976613	0\\
7.51972689864	0\\
7.51975613598	0\\
7.51978537332	0\\
7.51981461066	0\\
7.519843848	0\\
7.51987308534	0\\
7.51990232268	0\\
7.51993156002	0\\
7.51996079736	0\\
7.5199900347	0\\
7.52001927204	0\\
7.52004850938	0\\
7.52007774672	0\\
7.52010698406	0\\
7.5201362214	0\\
7.52016545874	0\\
7.52019469608	0\\
7.52022393342	0\\
7.52025317076	0\\
7.5202824081	0\\
7.52031164544	0\\
7.52034088278	0\\
7.52037012012	0\\
7.52039935746	0\\
7.5204285948	0\\
7.52045783214	0\\
7.52048706948	0\\
7.52051630682	0\\
7.52054554416	0\\
7.5205747815	0\\
7.52060401884	0\\
7.52063325618	0\\
7.52066249352	0\\
7.52069173086	0\\
7.5207209682	0\\
7.52075020554	0\\
7.52077944288	0\\
7.52080868022	0\\
7.52083791756	0\\
7.5208671549	0\\
7.52089639224	0\\
7.52092562958	0\\
7.52095486692	0\\
7.52098410426	0\\
7.5210133416	0\\
7.52104257894	0\\
7.52107181628	0\\
7.52110105362	0\\
7.52113029096	0\\
7.5211595283	0\\
7.52118876564	0\\
7.52121800298	0\\
7.52124724032	0\\
7.52127647766	0\\
7.521305715	0\\
7.52133495234	0\\
7.52136418968	0\\
7.52139342702	0\\
7.52142266436	0\\
7.5214519017	0\\
7.52148113904	0\\
7.52151037638	0\\
7.52153961372	0\\
7.52156885106	0\\
7.5215980884	0\\
7.52162732574	0\\
7.52165656308	0\\
7.52168580042	0\\
7.52171503776	0\\
7.5217442751	0\\
7.52177351244	0\\
7.52180274978	0\\
7.52183198712	0\\
7.52186122446	0\\
7.5218904618	0\\
7.52191969914	0\\
7.52194893648	0\\
7.52197817382	0\\
7.52200741116	0\\
7.5220366485	0\\
7.52206588584	0\\
7.52209512318	0\\
7.52212436052	0\\
7.52215359786	0\\
7.5221828352	0\\
7.52221207254	0\\
7.52224130988	0\\
7.52227054722	0\\
7.52229978456	0\\
7.5223290219	0\\
7.52235825924	0\\
7.52238749658	0\\
7.52241673392	0\\
7.52244597126	0\\
7.5224752086	0\\
7.52250444594	0\\
7.52253368328	0\\
7.52256292062	0\\
7.52259215796	0\\
7.5226213953	0\\
7.52265063264	0\\
7.52267986998	0\\
7.52270910732	0\\
7.52273834466	0\\
7.522767582	0\\
7.52279681934	0\\
7.52282605668	0\\
7.52285529402	0\\
7.52288453136	0\\
7.5229137687	0\\
7.52294300604	0\\
7.52297224338	0\\
7.52300148072	0\\
7.52303071806	0\\
7.5230599554	0\\
7.52308919274	0\\
7.52311843008	0\\
7.52314766742	0\\
7.52317690476	0\\
7.5232061421	0\\
7.52323537944	0\\
7.52326461678	0\\
7.52329385412	0\\
7.52332309146	0\\
7.5233523288	0\\
7.52338156614	0\\
7.52341080348	0\\
7.52344004082	0\\
7.52346927816	0\\
7.5234985155	0\\
7.52352775284	0\\
7.52355699018	0\\
7.52358622752	0\\
7.52361546486	0\\
7.5236447022	0\\
7.52367393954	0\\
7.52370317688	0\\
7.52373241422	0\\
7.52376165156	0\\
7.5237908889	0\\
7.52382012624	0\\
7.52384936358	0\\
7.52387860092	0\\
7.52390783826	0\\
7.5239370756	0\\
7.52396631294	0\\
7.52399555028	0\\
7.52402478762	0\\
7.52405402496	0\\
7.5240832623	0\\
7.52411249964	0\\
7.52414173698	0\\
7.52417097432	0\\
7.52420021166	0\\
7.524229449	0\\
7.52425868634	0\\
7.52428792368	0\\
7.52431716102	0\\
7.52434639836	0\\
7.5243756357	0\\
7.52440487304	0\\
7.52443411038	0\\
7.52446334772	0\\
7.52449258506	0\\
7.5245218224	0\\
7.52455105974	0\\
7.52458029708	0\\
7.52460953442	0\\
7.52463877176	0\\
7.5246680091	0\\
7.52469724644	0\\
7.52472648378	0\\
7.52475572112	0\\
7.52478495846	0\\
7.5248141958	0\\
7.52484343314	0\\
7.52487267048	0\\
7.52490190782	0\\
7.52493114516	0\\
7.5249603825	0\\
7.52498961984	0\\
7.52501885718	0\\
7.52504809452	0\\
7.52507733186	0\\
7.5251065692	0\\
7.52513580654	0\\
7.52516504388	0\\
7.52519428122	0\\
7.52522351856	0\\
7.5252527559	0\\
7.52528199324	0\\
7.52531123058	0\\
7.52534046792	0\\
7.52536970526	0\\
7.5253989426	0\\
7.52542817994	0\\
7.52545741728	0\\
7.52548665462	0\\
7.52551589196	0\\
7.5255451293	0\\
7.52557436664	0\\
7.52560360398	0\\
7.52563284132	0\\
7.52566207866	0\\
7.525691316	0\\
7.52572055334	0\\
7.52574979068	0\\
7.52577902802	0\\
7.52580826536	0\\
7.5258375027	0\\
7.52586674004	0\\
7.52589597738	0\\
7.52592521472	0\\
7.52595445206	0\\
7.5259836894	0\\
7.52601292674	0\\
7.52604216408	0\\
7.52607140142	0\\
7.52610063876	0\\
7.5261298761	0\\
7.52615911344	0\\
7.52618835078	0\\
7.52621758812	0\\
7.52624682546	0\\
7.5262760628	0\\
7.52630530014	0\\
7.52633453748	0\\
7.52636377482	0\\
7.52639301216	0\\
7.5264222495	0\\
7.52645148684	0\\
7.52648072418	0\\
7.52650996152	0\\
7.52653919886	0\\
7.5265684362	0\\
7.52659767354	0\\
7.52662691088	0\\
7.52665614822	0\\
7.52668538556	0\\
7.5267146229	0\\
7.52674386024	0\\
7.52677309758	0\\
7.52680233492	0\\
7.52683157226	0\\
7.5268608096	0\\
7.52689004694	0\\
7.52691928428	0\\
7.52694852162	0\\
7.52697775896	0\\
7.5270069963	0\\
7.52703623364	0\\
7.52706547098	0\\
7.52709470832	0\\
7.52712394566	0\\
7.527153183	0\\
7.52718242034	0\\
7.52721165768	0\\
7.52724089502	0\\
7.52727013236	0\\
7.5272993697	0\\
7.52732860704	0\\
7.52735784438	0\\
7.52738708172	0\\
7.52741631906	0\\
7.5274455564	0\\
7.52747479374	0\\
7.52750403108	0\\
7.52753326842	0\\
7.52756250576	0\\
7.5275917431	0\\
7.52762098044	0\\
7.52765021778	0\\
7.52767945512	0\\
7.52770869246	0\\
7.5277379298	0\\
7.52776716714	0\\
7.52779640448	0\\
7.52782564182	0\\
7.52785487916	0\\
7.5278841165	0\\
7.52791335384	0\\
7.52794259118	0\\
7.52797182852	0\\
7.52800106586	0\\
7.5280303032	0\\
7.52805954054	0\\
7.52808877788	0\\
7.52811801522	0\\
7.52814725256	0\\
7.5281764899	0\\
7.52820572724	0\\
7.52823496458	0\\
7.52826420192	0\\
7.52829343926	0\\
7.5283226766	0\\
7.52835191394	0\\
7.52838115128	0\\
7.52841038862	0\\
7.52843962596	0\\
7.5284688633	0\\
7.52849810064	0\\
7.52852733798	0\\
7.52855657532	0\\
7.52858581266	0\\
7.52861505	0\\
7.52864428734	0\\
7.52867352468	0\\
7.52870276202	0\\
7.52873199936	0\\
7.5287612367	0\\
7.52879047404	0\\
7.52881971138	0\\
7.52884894872	0\\
7.52887818606	0\\
7.5289074234	0\\
7.52893666074	0\\
7.52896589808	0\\
7.52899513542	0\\
7.52902437276	0\\
7.5290536101	0\\
7.52908284744	0\\
7.52911208478	0\\
7.52914132212	0\\
7.52917055946	0\\
7.5291997968	0\\
7.52922903414	0\\
7.52925827148	0\\
7.52928750882	0\\
7.52931674616	0\\
7.5293459835	0\\
7.52937522084	0\\
7.52940445818	0\\
7.52943369552	0\\
7.52946293286	0\\
7.5294921702	0\\
7.52952140754	0\\
7.52955064488	0\\
7.52957988222	0\\
7.52960911956	0\\
7.5296383569	0\\
7.52966759424	0\\
7.52969683158	0\\
7.52972606892	0\\
7.52975530626	0\\
7.5297845436	0\\
7.52981378094	0\\
7.52984301828	0\\
7.52987225562	0\\
7.52990149296	0\\
7.5299307303	0\\
7.52995996764	0\\
7.52998920498	0\\
7.53001844232	0\\
7.53004767966	0\\
7.530076917	0\\
7.53010615434	0\\
7.53013539168	0\\
7.53016462902	0\\
7.53019386636	0\\
7.5302231037	0\\
7.53025234104	0\\
7.53028157838	0\\
7.53031081572	0\\
7.53034005306	0\\
7.5303692904	0\\
7.53039852774	0\\
7.53042776508	0\\
7.53045700242	0\\
7.53048623976	0\\
7.5305154771	0\\
7.53054471444	0\\
7.53057395178	0\\
7.53060318912	0\\
7.53063242646	0\\
7.5306616638	0\\
7.53069090114	0\\
7.53072013848	0\\
7.53074937582	0\\
7.53077861316	0\\
7.5308078505	0\\
7.53083708784	0\\
7.53086632518	0\\
7.53089556252	0\\
7.53092479986	0\\
7.5309540372	0\\
7.53098327454	0\\
7.53101251188	0\\
7.53104174922	0\\
7.53107098656	0\\
7.5311002239	0\\
7.53112946124	0\\
7.53115869858	0\\
7.53118793592	0\\
7.53121717326	0\\
7.5312464106	0\\
7.53127564794	0\\
7.53130488528	0\\
7.53133412262	0\\
7.53136335996	0\\
7.5313925973	0\\
7.53142183464	0\\
7.53145107198	0\\
7.53148030932	0\\
7.53150954666	0\\
7.531538784	0\\
7.53156802134	0\\
7.53159725868	0\\
7.53162649602	0\\
7.53165573336	0\\
7.5316849707	0\\
7.53171420804	0\\
7.53174344538	0\\
7.53177268272	0\\
7.53180192006	0\\
7.5318311574	0\\
7.53186039474	0\\
7.53188963208	0\\
7.53191886942	0\\
7.53194810676	0\\
7.5319773441	0\\
7.53200658144	0\\
7.53203581878	0\\
7.53206505612	0\\
7.53209429346	0\\
7.5321235308	0\\
7.53215276814	0\\
7.53218200548	0\\
7.53221124282	0\\
7.53224048016	0\\
7.5322697175	0\\
7.53229895484	0\\
7.53232819218	0\\
7.53235742952	0\\
7.53238666686	0\\
7.5324159042	0\\
7.53244514154	0\\
7.53247437888	0\\
7.53250361622	0\\
7.53253285356	0\\
7.5325620909	0\\
7.53259132824	0\\
7.53262056558	0\\
7.53264980292	0\\
7.53267904026	0\\
7.5327082776	0\\
7.53273751494	0\\
7.53276675228	0\\
7.53279598962	0\\
7.53282522696	0\\
7.5328544643	0\\
7.53288370164	0\\
7.53291293898	0\\
7.53294217632	0\\
7.53297141366	0\\
7.533000651	0\\
7.53302988834	0\\
7.53305912568	0\\
7.53308836302	0\\
7.53311760036	0\\
7.5331468377	0\\
7.53317607504	0\\
7.53320531238	0\\
7.53323454972	0\\
7.53326378706	0\\
7.5332930244	0\\
7.53332226174	0\\
7.53335149908	0\\
7.53338073642	0\\
7.53340997376	0\\
7.5334392111	0\\
7.53346844844	0\\
7.53349768578	0\\
7.53352692312	0\\
7.53355616046	0\\
7.5335853978	0\\
7.53361463514	0\\
7.53364387248	0\\
7.53367310982	0\\
7.53370234716	0\\
7.5337315845	0\\
7.53376082184	0\\
7.53379005918	0\\
7.53381929652	0\\
7.53384853386	0\\
7.5338777712	0\\
7.53390700854	0\\
7.53393624588	0\\
7.53396548322	0\\
7.53399472056	0\\
7.5340239579	0\\
7.53405319524	0\\
7.53408243258	0\\
7.53411166992	0\\
7.53414090726	0\\
7.5341701446	0\\
7.53419938194	0\\
7.53422861928	0\\
7.53425785662	0\\
7.53428709396	0\\
7.5343163313	0\\
7.53434556864	0\\
7.53437480598	0\\
7.53440404332	0\\
7.53443328066	0\\
7.534462518	0\\
7.53449175534	0\\
7.53452099268	0\\
7.53455023002	0\\
7.53457946736	0\\
7.5346087047	0\\
7.53463794204	0\\
7.53466717938	0\\
7.53469641672	0\\
7.53472565406	0\\
7.5347548914	0\\
7.53478412874	0\\
7.53481336608	0\\
7.53484260342	0\\
7.53487184076	0\\
7.5349010781	0\\
7.53493031544	0\\
7.53495955278	0\\
7.53498879012	0\\
7.53501802746	0\\
7.5350472648	0\\
7.53507650214	0\\
7.53510573948	0\\
7.53513497682	0\\
7.53516421416	0\\
7.5351934515	0\\
7.53522268884	0\\
7.53525192618	0\\
7.53528116352	0\\
7.53531040086	0\\
7.5353396382	0\\
7.53536887554	0\\
7.53539811288	0\\
7.53542735022	0\\
7.53545658756	0\\
7.5354858249	0\\
7.53551506224	0\\
7.53554429958	0\\
7.53557353692	0\\
7.53560277426	0\\
7.5356320116	0\\
7.53566124894	0\\
7.53569048628	0\\
7.53571972362	0\\
7.53574896096	0\\
7.5357781983	0\\
7.53580743564	0\\
7.53583667298	0\\
7.53586591032	0\\
7.53589514766	0\\
7.535924385	0\\
7.53595362234	0\\
7.53598285968	0\\
7.53601209702	0\\
7.53604133436	0\\
7.5360705717	0\\
7.53609980904	0\\
7.53612904638	0\\
7.53615828372	0\\
7.53618752106	0\\
7.5362167584	0\\
7.53624599574	0\\
7.53627523308	0\\
7.53630447042	0\\
7.53633370776	0\\
7.5363629451	0\\
7.53639218244	0\\
7.53642141978	0\\
7.53645065712	0\\
7.53647989446	0\\
7.5365091318	0\\
7.53653836914	0\\
7.53656760648	0\\
7.53659684382	0\\
7.53662608116	0\\
7.5366553185	0\\
7.53668455584	0\\
7.53671379318	0\\
7.53674303052	0\\
7.53677226786	0\\
7.5368015052	0\\
7.53683074254	0\\
7.53685997988	0\\
7.53688921722	0\\
7.53691845456	0\\
7.5369476919	0\\
7.53697692924	0\\
7.53700616658	0\\
7.53703540392	0\\
7.53706464126	0\\
7.5370938786	0\\
7.53712311594	0\\
7.53715235328	0\\
7.53718159062	0\\
7.53721082796	0\\
7.5372400653	0\\
7.53726930264	0\\
7.53729853998	0\\
7.53732777732	0\\
7.53735701466	0\\
7.537386252	0\\
7.53741548934	0\\
7.53744472668	0\\
7.53747396402	0\\
7.53750320136	0\\
7.5375324387	0\\
7.53756167604	0\\
7.53759091338	0\\
7.53762015072	0\\
7.53764938806	0\\
7.5376786254	0\\
7.53770786274	0\\
7.53773710008	0\\
7.53776633742	0\\
7.53779557476	0\\
7.5378248121	0\\
7.53785404944	0\\
7.53788328678	0\\
7.53791252412	0\\
7.53794176146	0\\
7.5379709988	0\\
7.53800023614	0\\
7.53802947348	0\\
7.53805871082	0\\
7.53808794816	0\\
7.5381171855	0\\
7.53814642284	0\\
7.53817566018	0\\
7.53820489752	0\\
7.53823413486	0\\
7.5382633722	0\\
7.53829260954	0\\
7.53832184688	0\\
7.53835108422	0\\
7.53838032156	0\\
7.5384095589	0\\
7.53843879624	0\\
7.53846803358	0\\
7.53849727092	0\\
7.53852650826	0\\
7.5385557456	0\\
7.53858498294	0\\
7.53861422028	0\\
7.53864345762	0\\
7.53867269496	0\\
7.5387019323	0\\
7.53873116964	0\\
7.53876040698	0\\
7.53878964432	0\\
7.53881888166	0\\
7.538848119	0\\
7.53887735634	0\\
7.53890659368	0\\
7.53893583102	0\\
7.53896506836	0\\
7.5389943057	0\\
7.53902354304	0\\
7.53905278038	0\\
7.53908201772	0\\
7.53911125506	0\\
7.5391404924	0\\
7.53916972974	0\\
7.53919896708	0\\
7.53922820442	0\\
7.53925744176	0\\
7.5392866791	0\\
7.53931591644	0\\
7.53934515378	0\\
7.53937439112	0\\
7.53940362846	0\\
7.5394328658	0\\
7.53946210314	0\\
7.53949134048	0\\
7.53952057782	0\\
7.53954981516	0\\
7.5395790525	0\\
7.53960828984	0\\
7.53963752718	0\\
7.53966676452	0\\
7.53969600186	0\\
7.5397252392	0\\
7.53975447654	0\\
7.53978371388	0\\
7.53981295122	0\\
7.53984218856	0\\
7.5398714259	0\\
7.53990066324	0\\
7.53992990058	0\\
7.53995913792	0\\
7.53998837526	0\\
7.5400176126	0\\
7.54004684994	0\\
7.54007608728	0\\
7.54010532462	0\\
7.54013456196	0\\
7.5401637993	0\\
7.54019303664	0\\
7.54022227398	0\\
7.54025151132	0\\
7.54028074866	0\\
7.540309986	0\\
7.54033922334	0\\
7.54036846068	0\\
7.54039769802	0\\
7.54042693536	0\\
7.5404561727	0\\
7.54048541004	0\\
7.54051464738	0\\
7.54054388472	0\\
7.54057312206	0\\
7.5406023594	0\\
7.54063159674	0\\
7.54066083408	0\\
7.54069007142	0\\
7.54071930876	0\\
7.5407485461	0\\
7.54077778344	0\\
7.54080702078	0\\
7.54083625812	0\\
7.54086549546	0\\
7.5408947328	0\\
7.54092397014	0\\
7.54095320748	0\\
7.54098244482	0\\
7.54101168216	0\\
7.5410409195	0\\
7.54107015684	0\\
7.54109939418	0\\
7.54112863152	0\\
7.54115786886	0\\
7.5411871062	0\\
7.54121634354	0\\
7.54124558088	0\\
7.54127481822	0\\
7.54130405556	0\\
7.5413332929	0\\
7.54136253024	0\\
7.54139176758	0\\
7.54142100492	0\\
7.54145024226	0\\
7.5414794796	0\\
7.54150871694	0\\
7.54153795428	0\\
7.54156719162	0\\
7.54159642896	0\\
7.5416256663	0\\
7.54165490364	0\\
7.54168414098	0\\
7.54171337832	0\\
7.54174261566	0\\
7.541771853	0\\
7.54180109034	0\\
7.54183032768	0\\
7.54185956502	0\\
7.54188880236	0\\
7.5419180397	0\\
7.54194727704	0\\
7.54197651438	0\\
7.54200575172	0\\
7.54203498906	0\\
7.5420642264	0\\
7.54209346374	0\\
7.54212270108	0\\
7.54215193842	0\\
7.54218117576	0\\
7.5422104131	0\\
7.54223965044	0\\
7.54226888778	0\\
7.54229812512	0\\
7.54232736246	0\\
7.5423565998	0\\
7.54238583714	0\\
7.54241507448	0\\
7.54244431182	0\\
7.54247354916	0\\
7.5425027865	0\\
7.54253202384	0\\
7.54256126118	0\\
7.54259049852	0\\
7.54261973586	0\\
7.5426489732	0\\
7.54267821054	0\\
7.54270744788	0\\
7.54273668522	0\\
7.54276592256	0\\
7.5427951599	0\\
7.54282439724	0\\
7.54285363458	0\\
7.54288287192	0\\
7.54291210926	0\\
7.5429413466	0\\
7.54297058394	0\\
7.54299982128	0\\
7.54302905862	0\\
7.54305829596	0\\
7.5430875333	0\\
7.54311677064	0\\
7.54314600798	0\\
7.54317524532	0\\
7.54320448266	0\\
7.54323372	0\\
7.54326295734	0\\
7.54329219468	0\\
7.54332143202	0\\
7.54335066936	0\\
7.5433799067	0\\
7.54340914404	0\\
7.54343838138	0\\
7.54346761872	0\\
7.54349685606	0\\
7.5435260934	0\\
7.54355533074	0\\
7.54358456808	0\\
7.54361380542	0\\
7.54364304276	0\\
7.5436722801	0\\
7.54370151744	0\\
7.54373075478	0\\
7.54375999212	0\\
7.54378922946	0\\
7.5438184668	0\\
7.54384770414	0\\
7.54387694148	0\\
7.54390617882	0\\
7.54393541616	0\\
7.5439646535	0\\
7.54399389084	0\\
7.54402312818	0\\
7.54405236552	0\\
7.54408160286	0\\
7.5441108402	0\\
7.54414007754	0\\
7.54416931488	0\\
7.54419855222	0\\
7.54422778956	0\\
7.5442570269	0\\
7.54428626424	0\\
7.54431550158	0\\
7.54434473892	0\\
7.54437397626	0\\
7.5444032136	0\\
7.54443245094	0\\
7.54446168828	0\\
7.54449092562	0\\
7.54452016296	0\\
7.5445494003	0\\
7.54457863764	0\\
7.54460787498	0\\
7.54463711232	0\\
7.54466634966	0\\
7.544695587	0\\
7.54472482434	0\\
7.54475406168	0\\
7.54478329902	0\\
7.54481253636	0\\
7.5448417737	0\\
7.54487101104	0\\
7.54490024838	0\\
7.54492948572	0\\
7.54495872306	0\\
7.5449879604	0\\
7.54501719774	0\\
7.54504643508	0\\
7.54507567242	0\\
7.54510490976	0\\
7.5451341471	0\\
7.54516338444	0\\
7.54519262178	0\\
7.54522185912	0\\
7.54525109646	0\\
7.5452803338	0\\
7.54530957114	0\\
7.54533880848	0\\
7.54536804582	0\\
7.54539728316	0\\
7.5454265205	0\\
7.54545575784	0\\
7.54548499518	0\\
7.54551423252	0\\
7.54554346986	0\\
7.5455727072	0\\
7.54560194454	0\\
7.54563118188	0\\
7.54566041922	0\\
7.54568965656	0\\
7.5457188939	0\\
7.54574813124	0\\
7.54577736858	0\\
7.54580660592	0\\
7.54583584326	0\\
7.5458650806	0\\
7.54589431794	0\\
7.54592355528	0\\
7.54595279262	0\\
7.54598202996	0\\
7.5460112673	0\\
7.54604050464	0\\
7.54606974198	0\\
7.54609897932	0\\
7.54612821666	0\\
7.546157454	0\\
7.54618669134	0\\
7.54621592868	0\\
7.54624516602	0\\
7.54627440336	0\\
7.5463036407	0\\
7.54633287804	0\\
7.54636211538	0\\
7.54639135272	0\\
7.54642059006	0\\
7.5464498274	0\\
7.54647906474	0\\
7.54650830208	0\\
7.54653753942	0\\
7.54656677676	0\\
7.5465960141	0\\
7.54662525144	0\\
7.54665448878	0\\
7.54668372612	0\\
7.54671296346	0\\
7.5467422008	0\\
7.54677143814	0\\
7.54680067548	0\\
7.54682991282	0\\
7.54685915016	0\\
7.5468883875	0\\
7.54691762484	0\\
7.54694686218	0\\
7.54697609952	0\\
7.54700533686	0\\
7.5470345742	0\\
7.54706381154	0\\
7.54709304888	0\\
7.54712228622	0\\
7.54715152356	0\\
7.5471807609	0\\
7.54720999824	0\\
7.54723923558	0\\
7.54726847292	0\\
7.54729771026	0\\
7.5473269476	0\\
7.54735618494	0\\
7.54738542228	0\\
7.54741465962	0\\
7.54744389696	0\\
7.5474731343	0\\
7.54750237164	0\\
7.54753160898	0\\
7.54756084632	0\\
7.54759008366	0\\
7.547619321	0\\
7.54764855834	0\\
7.54767779568	0\\
7.54770703302	0\\
7.54773627036	0\\
7.5477655077	0\\
7.54779474504	0\\
7.54782398238	0\\
7.54785321972	0\\
7.54788245706	0\\
7.5479116944	0\\
7.54794093174	0\\
7.54797016908	0\\
7.54799940642	0\\
7.54802864376	0\\
7.5480578811	0\\
7.54808711844	0\\
7.54811635578	0\\
7.54814559312	0\\
7.54817483046	0\\
7.5482040678	0\\
7.54823330514	0\\
7.54826254248	0\\
7.54829177982	0\\
7.54832101716	0\\
7.5483502545	0\\
7.54837949184	0\\
7.54840872918	0\\
7.54843796652	0\\
7.54846720386	0\\
7.5484964412	0\\
7.54852567854	0\\
7.54855491588	0\\
7.54858415322	0\\
7.54861339056	0\\
7.5486426279	0\\
7.54867186524	0\\
7.54870110258	0\\
7.54873033992	0\\
7.54875957726	0\\
7.5487888146	0\\
7.54881805194	0\\
7.54884728928	0\\
7.54887652662	0\\
7.54890576396	0\\
7.5489350013	0\\
7.54896423864	0\\
7.54899347598	0\\
7.54902271332	0\\
7.54905195066	0\\
7.549081188	0\\
7.54911042534	0\\
7.54913966268	0\\
7.54916890002	0\\
7.54919813736	0\\
7.5492273747	0\\
7.54925661204	0\\
7.54928584938	0\\
7.54931508672	0\\
7.54934432406	0\\
7.5493735614	0\\
7.54940279874	0\\
7.54943203608	0\\
7.54946127342	0\\
7.54949051076	0\\
7.5495197481	0\\
7.54954898544	0\\
7.54957822278	0\\
7.54960746012	0\\
7.54963669746	0\\
7.5496659348	0\\
7.54969517214	0\\
7.54972440948	0\\
7.54975364682	0\\
7.54978288416	0\\
7.5498121215	0\\
7.54984135884	0\\
7.54987059618	0\\
7.54989983352	0\\
7.54992907086	0\\
7.5499583082	0\\
7.54998754554	0\\
7.55001678288	0\\
7.55004602022	0\\
7.55007525756	0\\
7.5501044949	0\\
7.55013373224	0\\
7.55016296958	0\\
7.55019220692	0\\
7.55022144426	0\\
7.5502506816	0\\
7.55027991894	0\\
7.55030915628	0\\
7.55033839362	0\\
7.55036763096	0\\
7.5503968683	0\\
7.55042610564	0\\
7.55045534298	0\\
7.55048458032	0\\
7.55051381766	0\\
7.550543055	0\\
7.55057229234	0\\
7.55060152968	0\\
7.55063076702	0\\
7.55066000436	0\\
7.5506892417	0\\
7.55071847904	0\\
7.55074771638	0\\
7.55077695372	0\\
7.55080619106	0\\
7.5508354284	0\\
7.55086466574	0\\
7.55089390308	0\\
7.55092314042	0\\
7.55095237776	0\\
7.5509816151	0\\
7.55101085244	0\\
7.55104008978	0\\
7.55106932712	0\\
7.55109856446	0\\
7.5511278018	0\\
7.55115703914	0\\
7.55118627648	0\\
7.55121551382	0\\
7.55124475116	0\\
7.5512739885	0\\
7.55130322584	0\\
7.55133246318	0\\
7.55136170052	0\\
7.55139093786	0\\
7.5514201752	0\\
7.55144941254	0\\
7.55147864988	0\\
7.55150788722	0\\
7.55153712456	0\\
7.5515663619	0\\
7.55159559924	0\\
7.55162483658	0\\
7.55165407392	0\\
7.55168331126	0\\
7.5517125486	0\\
7.55174178594	0\\
7.55177102328	0\\
7.55180026062	0\\
7.55182949796	0\\
7.5518587353	0\\
7.55188797264	0\\
7.55191720998	0\\
7.55194644732	0\\
7.55197568466	0\\
7.552004922	0\\
7.55203415934	0\\
7.55206339668	0\\
7.55209263402	0\\
7.55212187136	0\\
7.5521511087	0\\
7.55218034604	0\\
7.55220958338	0\\
7.55223882072	0\\
7.55226805806	0\\
7.5522972954	0\\
7.55232653274	0\\
7.55235577008	0\\
7.55238500742	0\\
7.55241424476	0\\
7.5524434821	0\\
7.55247271944	0\\
7.55250195678	0\\
7.55253119412	0\\
7.55256043146	0\\
7.5525896688	0\\
7.55261890614	0\\
7.55264814348	0\\
7.55267738082	0\\
7.55270661816	0\\
7.5527358555	0\\
7.55276509284	0\\
7.55279433018	0\\
7.55282356752	0\\
7.55285280486	0\\
7.5528820422	0\\
7.55291127954	0\\
7.55294051688	0\\
7.55296975422	0\\
7.55299899156	0\\
7.5530282289	0\\
7.55305746624	0\\
7.55308670358	0\\
7.55311594092	0\\
7.55314517826	0\\
7.5531744156	0\\
7.55320365294	0\\
7.55323289028	0\\
7.55326212762	0\\
7.55329136496	0\\
7.5533206023	0\\
7.55334983964	0\\
7.55337907698	0\\
7.55340831432	0\\
7.55343755166	0\\
7.553466789	0\\
7.55349602634	0\\
7.55352526368	0\\
7.55355450102	0\\
7.55358373836	0\\
7.5536129757	0\\
7.55364221304	0\\
7.55367145038	0\\
7.55370068772	0\\
7.55372992506	0\\
7.5537591624	0\\
7.55378839974	0\\
7.55381763708	0\\
7.55384687442	0\\
7.55387611176	0\\
7.5539053491	0\\
7.55393458644	0\\
7.55396382378	0\\
7.55399306112	0\\
7.55402229846	0\\
7.5540515358	0\\
7.55408077314	0\\
7.55411001048	0\\
7.55413924782	0\\
7.55416848516	0\\
7.5541977225	0\\
7.55422695984	0\\
7.55425619718	0\\
7.55428543452	0\\
7.55431467186	0\\
7.5543439092	0\\
7.55437314654	0\\
7.55440238388	0\\
7.55443162122	0\\
7.55446085856	0\\
7.5544900959	0\\
7.55451933324	0\\
7.55454857058	0\\
7.55457780792	0\\
7.55460704526	0\\
7.5546362826	0\\
7.55466551994	0\\
7.55469475728	0\\
7.55472399462	0\\
7.55475323196	0\\
7.5547824693	0\\
7.55481170664	0\\
7.55484094398	0\\
7.55487018132	0\\
7.55489941866	0\\
7.554928656	0\\
7.55495789334	0\\
7.55498713068	0\\
7.55501636802	0\\
7.55504560536	0\\
7.5550748427	0\\
7.55510408004	0\\
7.55513331738	0\\
7.55516255472	0\\
7.55519179206	0\\
7.5552210294	0\\
7.55525026674	0\\
7.55527950408	0\\
7.55530874142	0\\
7.55533797876	0\\
7.5553672161	0\\
7.55539645344	0\\
7.55542569078	0\\
7.55545492812	0\\
7.55548416546	0\\
7.5555134028	0\\
7.55554264014	0\\
7.55557187748	0\\
7.55560111482	0\\
7.55563035216	0\\
7.5556595895	0\\
7.55568882684	0\\
7.55571806418	0\\
7.55574730152	0\\
7.55577653886	0\\
7.5558057762	0\\
7.55583501354	0\\
7.55586425088	0\\
7.55589348822	0\\
7.55592272556	0\\
7.5559519629	0\\
7.55598120024	0\\
7.55601043758	0\\
7.55603967492	0\\
7.55606891226	0\\
7.5560981496	0\\
7.55612738694	0\\
7.55615662428	0\\
7.55618586162	0\\
7.55621509896	0\\
7.5562443363	0\\
7.55627357364	0\\
7.55630281098	0\\
7.55633204832	0\\
7.55636128566	0\\
7.556390523	0\\
7.55641976034	0\\
7.55644899768	0\\
7.55647823502	0\\
7.55650747236	0\\
7.5565367097	0\\
7.55656594704	0\\
7.55659518438	0\\
7.55662442172	0\\
7.55665365906	0\\
7.5566828964	0\\
7.55671213374	0\\
7.55674137108	0\\
7.55677060842	0\\
7.55679984576	0\\
7.5568290831	0\\
7.55685832044	0\\
7.55688755778	0\\
7.55691679512	0\\
7.55694603246	0\\
7.5569752698	0\\
7.55700450714	0\\
7.55703374448	0\\
7.55706298182	0\\
7.55709221916	0\\
7.5571214565	0\\
7.55715069384	0\\
7.55717993118	0\\
7.55720916852	0\\
7.55723840586	0\\
7.5572676432	0\\
7.55729688054	0\\
7.55732611788	0\\
7.55735535522	0\\
7.55738459256	0\\
7.5574138299	0\\
7.55744306724	0\\
7.55747230458	0\\
7.55750154192	0\\
7.55753077926	0\\
7.5575600166	0\\
7.55758925394	0\\
7.55761849128	0\\
7.55764772862	0\\
7.55767696596	0\\
7.5577062033	0\\
7.55773544064	0\\
7.55776467798	0\\
7.55779391532	0\\
7.55782315266	0\\
7.55785239	0\\
7.55788162734	0\\
7.55791086468	0\\
7.55794010202	0\\
7.55796933936	0\\
7.5579985767	0\\
7.55802781404	0\\
7.55805705138	0\\
7.55808628872	0\\
7.55811552606	0\\
7.5581447634	0\\
7.55817400074	0\\
7.55820323808	0\\
7.55823247542	0\\
7.55826171276	0\\
7.5582909501	0\\
7.55832018744	0\\
7.55834942478	0\\
7.55837866212	0\\
7.55840789946	0\\
7.5584371368	0\\
7.55846637414	0\\
7.55849561148	0\\
7.55852484882	0\\
7.55855408616	0\\
7.5585833235	0\\
7.55861256084	0\\
7.55864179818	0\\
7.55867103552	0\\
7.55870027286	0\\
7.5587295102	0\\
7.55875874754	0\\
7.55878798488	0\\
7.55881722222	0\\
7.55884645956	0\\
7.5588756969	0\\
7.55890493424	0\\
7.55893417158	0\\
7.55896340892	0\\
7.55899264626	0\\
7.5590218836	0\\
7.55905112094	0\\
7.55908035828	0\\
7.55910959562	0\\
7.55913883296	0\\
7.5591680703	0\\
7.55919730764	0\\
7.55922654498	0\\
7.55925578232	0\\
7.55928501966	0\\
7.559314257	0\\
7.55934349434	0\\
7.55937273168	0\\
7.55940196902	0\\
7.55943120636	0\\
7.5594604437	0\\
7.55948968104	0\\
7.55951891838	0\\
7.55954815572	0\\
7.55957739306	0\\
7.5596066304	0\\
7.55963586774	0\\
7.55966510508	0\\
7.55969434242	0\\
7.55972357976	0\\
7.5597528171	0\\
7.55978205444	0\\
7.55981129178	0\\
7.55984052912	0\\
7.55986976646	0\\
7.5598990038	0\\
7.55992824114	0\\
7.55995747848	0\\
7.55998671582	0\\
7.56001595316	0\\
7.5600451905	0\\
7.56007442784	0\\
7.56010366518	0\\
7.56013290252	0\\
7.56016213986	0\\
7.5601913772	0\\
7.56022061454	0\\
7.56024985188	0\\
7.56027908922	0\\
7.56030832656	0\\
7.5603375639	0\\
7.56036680124	0\\
7.56039603858	0\\
7.56042527592	0\\
7.56045451326	0\\
7.5604837506	0\\
7.56051298794	0\\
7.56054222528	0\\
7.56057146262	0\\
7.56060069996	0\\
7.5606299373	0\\
7.56065917464	0\\
7.56068841198	0\\
7.56071764932	0\\
7.56074688666	0\\
7.560776124	0\\
7.56080536134	0\\
7.56083459868	0\\
7.56086383602	0\\
7.56089307336	0\\
7.5609223107	0\\
7.56095154804	0\\
7.56098078538	0\\
7.56101002272	0\\
7.56103926006	0\\
7.5610684974	0\\
7.56109773474	0\\
7.56112697208	0\\
7.56115620942	0\\
7.56118544676	0\\
7.5612146841	0\\
7.56124392144	0\\
7.56127315878	0\\
7.56130239612	0\\
7.56133163346	0\\
7.5613608708	0\\
7.56139010814	0\\
7.56141934548	0\\
7.56144858282	0\\
7.56147782016	0\\
7.5615070575	0\\
7.56153629484	0\\
7.56156553218	0\\
7.56159476952	0\\
7.56162400686	0\\
7.5616532442	0\\
7.56168248154	0\\
7.56171171888	0\\
7.56174095622	0\\
7.56177019356	0\\
7.5617994309	0\\
7.56182866824	0\\
7.56185790558	0\\
7.56188714292	0\\
7.56191638026	0\\
7.5619456176	0\\
7.56197485494	0\\
7.56200409228	0\\
7.56203332962	0\\
7.56206256696	0\\
7.5620918043	0\\
7.56212104164	0\\
7.56215027898	0\\
7.56217951632	0\\
7.56220875366	0\\
7.562237991	0\\
7.56226722834	0\\
7.56229646568	0\\
7.56232570302	0\\
7.56235494036	0\\
7.5623841777	0\\
7.56241341504	0\\
7.56244265238	0\\
7.56247188972	0\\
7.56250112706	0\\
7.5625303644	0\\
7.56255960174	0\\
7.56258883908	0\\
7.56261807642	0\\
7.56264731376	0\\
7.5626765511	0\\
7.56270578844	0\\
7.56273502578	0\\
7.56276426312	0\\
7.56279350046	0\\
7.5628227378	0\\
7.56285197514	0\\
7.56288121248	0\\
7.56291044982	0\\
7.56293968716	0\\
7.5629689245	0\\
7.56299816184	0\\
7.56302739918	0\\
7.56305663652	0\\
7.56308587386	0\\
7.5631151112	0\\
7.56314434854	0\\
7.56317358588	0\\
7.56320282322	0\\
7.56323206056	0\\
7.5632612979	0\\
7.56329053524	0\\
7.56331977258	0\\
7.56334900992	0\\
7.56337824726	0\\
7.5634074846	0\\
7.56343672194	0\\
7.56346595928	0\\
7.56349519662	0\\
7.56352443396	0\\
7.5635536713	0\\
7.56358290864	0\\
7.56361214598	0\\
7.56364138332	0\\
7.56367062066	0\\
7.563699858	0\\
7.56372909534	0\\
7.56375833268	0\\
7.56378757002	0\\
7.56381680736	0\\
7.5638460447	0\\
7.56387528204	0\\
7.56390451938	0\\
7.56393375672	0\\
7.56396299406	0\\
7.5639922314	0\\
7.56402146874	0\\
7.56405070608	0\\
7.56407994342	0\\
7.56410918076	0\\
7.5641384181	0\\
7.56416765544	0\\
7.56419689278	0\\
7.56422613012	0\\
7.56425536746	0\\
7.5642846048	0\\
7.56431384214	0\\
7.56434307948	0\\
7.56437231682	0\\
7.56440155416	0\\
7.5644307915	0\\
7.56446002884	0\\
7.56448926618	0\\
7.56451850352	0\\
7.56454774086	0\\
7.5645769782	0\\
7.56460621554	0\\
7.56463545288	0\\
7.56466469022	0\\
7.56469392756	0\\
7.5647231649	0\\
7.56475240224	0\\
7.56478163958	0\\
7.56481087692	0\\
7.56484011426	0\\
7.5648693516	0\\
7.56489858894	0\\
7.56492782628	0\\
7.56495706362	0\\
7.56498630096	0\\
7.5650155383	0\\
7.56504477564	0\\
7.56507401298	0\\
7.56510325032	0\\
7.56513248766	0\\
7.565161725	0\\
7.56519096234	0\\
7.56522019968	0\\
7.56524943702	0\\
7.56527867436	0\\
7.5653079117	0\\
7.56533714904	0\\
7.56536638638	0\\
7.56539562372	0\\
7.56542486106	0\\
7.5654540984	0\\
7.56548333574	0\\
7.56551257308	0\\
7.56554181042	0\\
7.56557104776	0\\
7.5656002851	0\\
7.56562952244	0\\
7.56565875978	0\\
7.56568799712	0\\
7.56571723446	0\\
7.5657464718	0\\
7.56577570914	0\\
7.56580494648	0\\
7.56583418382	0\\
7.56586342116	0\\
7.5658926585	0\\
7.56592189584	0\\
7.56595113318	0\\
7.56598037052	0\\
7.56600960786	0\\
7.5660388452	0\\
7.56606808254	0\\
7.56609731988	0\\
7.56612655722	0\\
7.56615579456	0\\
7.5661850319	0\\
7.56621426924	0\\
7.56624350658	0\\
7.56627274392	0\\
7.56630198126	0\\
7.5663312186	0\\
7.56636045594	0\\
7.56638969328	0\\
7.56641893062	0\\
7.56644816796	0\\
7.5664774053	0\\
7.56650664264	0\\
7.56653587998	0\\
7.56656511732	0\\
7.56659435466	0\\
7.566623592	0\\
7.56665282934	0\\
7.56668206668	0\\
7.56671130402	0\\
7.56674054136	0\\
7.5667697787	0\\
7.56679901604	0\\
7.56682825338	0\\
7.56685749072	0\\
7.56688672806	0\\
7.5669159654	0\\
7.56694520274	0\\
7.56697444008	0\\
7.56700367742	0\\
7.56703291476	0\\
7.5670621521	0\\
7.56709138944	0\\
7.56712062678	0\\
7.56714986412	0\\
7.56717910146	0\\
7.5672083388	0\\
7.56723757614	0\\
7.56726681348	0\\
7.56729605082	0\\
7.56732528816	0\\
7.5673545255	0\\
7.56738376284	0\\
7.56741300018	0\\
7.56744223752	0\\
7.56747147486	0\\
7.5675007122	0\\
7.56752994954	0\\
7.56755918688	0\\
7.56758842422	0\\
7.56761766156	0\\
7.5676468989	0\\
7.56767613624	0\\
7.56770537358	0\\
7.56773461092	0\\
7.56776384826	0\\
7.5677930856	0\\
7.56782232294	0\\
7.56785156028	0\\
7.56788079762	0\\
7.56791003496	0\\
7.5679392723	0\\
7.56796850964	0\\
7.56799774698	0\\
7.56802698432	0\\
7.56805622166	0\\
7.568085459	0\\
7.56811469634	0\\
7.56814393368	0\\
7.56817317102	0\\
7.56820240836	0\\
7.5682316457	0\\
7.56826088304	0\\
7.56829012038	0\\
7.56831935772	0\\
7.56834859506	0\\
7.5683778324	0\\
7.56840706974	0\\
7.56843630708	0\\
7.56846554442	0\\
7.56849478176	0\\
7.5685240191	0\\
7.56855325644	0\\
7.56858249378	0\\
7.56861173112	0\\
7.56864096846	0\\
7.5686702058	0\\
7.56869944314	0\\
7.56872868048	0\\
7.56875791782	0\\
7.56878715516	0\\
7.5688163925	0\\
7.56884562984	0\\
7.56887486718	0\\
7.56890410452	0\\
7.56893334186	0\\
7.5689625792	0\\
7.56899181654	0\\
7.56902105388	0\\
7.56905029122	0\\
7.56907952856	0\\
7.5691087659	0\\
7.56913800324	0\\
7.56916724058	0\\
7.56919647792	0\\
7.56922571526	0\\
7.5692549526	0\\
7.56928418994	0\\
7.56931342728	0\\
7.56934266462	0\\
7.56937190196	0\\
7.5694011393	0\\
7.56943037664	0\\
7.56945961398	0\\
7.56948885132	0\\
7.56951808866	0\\
7.569547326	0\\
7.56957656334	0\\
7.56960580068	0\\
7.56963503802	0\\
7.56966427536	0\\
7.5696935127	0\\
7.56972275004	0\\
7.56975198738	0\\
7.56978122472	0\\
7.56981046206	0\\
7.5698396994	0\\
7.56986893674	0\\
7.56989817408	0\\
7.56992741142	0\\
7.56995664876	0\\
7.5699858861	0\\
7.57001512344	0\\
7.57004436078	0\\
7.57007359812	0\\
7.57010283546	0\\
7.5701320728	0\\
7.57016131014	0\\
7.57019054748	0\\
7.57021978482	0\\
7.57024902216	0\\
7.5702782595	0\\
7.57030749684	0\\
7.57033673418	0\\
7.57036597152	0\\
7.57039520886	0\\
7.5704244462	0\\
7.57045368354	0\\
7.57048292088	0\\
7.57051215822	0\\
7.57054139556	0\\
7.5705706329	0\\
7.57059987024	0\\
7.57062910758	0\\
7.57065834492	0\\
7.57068758226	0\\
7.5707168196	0\\
7.57074605694	0\\
7.57077529428	0\\
7.57080453162	0\\
7.57083376896	0\\
7.5708630063	0\\
7.57089224364	0\\
7.57092148098	0\\
7.57095071832	0\\
7.57097995566	0\\
7.571009193	0\\
7.57103843034	0\\
7.57106766768	0\\
7.57109690502	0\\
7.57112614236	0\\
7.5711553797	0\\
7.57118461704	0\\
7.57121385438	0\\
7.57124309172	0\\
7.57127232906	0\\
7.5713015664	0\\
7.57133080374	0\\
7.57136004108	0\\
7.57138927842	0\\
7.57141851576	0\\
7.5714477531	0\\
7.57147699044	0\\
7.57150622778	0\\
7.57153546512	0\\
7.57156470246	0\\
7.5715939398	0\\
7.57162317714	0\\
7.57165241448	0\\
7.57168165182	0\\
7.57171088916	0\\
7.5717401265	0\\
7.57176936384	0\\
7.57179860118	0\\
7.57182783852	0\\
7.57185707586	0\\
7.5718863132	0\\
7.57191555054	0\\
7.57194478788	0\\
7.57197402522	0\\
7.57200326256	0\\
7.5720324999	0\\
7.57206173724	0\\
7.57209097458	0\\
7.57212021192	0\\
7.57214944926	0\\
7.5721786866	0\\
7.57220792394	0\\
7.57223716128	0\\
7.57226639862	0\\
7.57229563596	0\\
7.5723248733	0\\
7.57235411064	0\\
7.57238334798	0\\
7.57241258532	0\\
7.57244182266	0\\
7.57247106	0\\
7.57250029734	0\\
7.57252953468	0\\
7.57255877202	0\\
7.57258800936	0\\
7.5726172467	0\\
7.57264648404	0\\
7.57267572138	0\\
7.57270495872	0\\
7.57273419606	0\\
7.5727634334	0\\
7.57279267074	0\\
7.57282190808	0\\
7.57285114542	0\\
7.57288038276	0\\
7.5729096201	0\\
7.57293885744	0\\
7.57296809478	0\\
7.57299733212	0\\
7.57302656946	0\\
7.5730558068	0\\
7.57308504414	0\\
7.57311428148	0\\
7.57314351882	0\\
7.57317275616	0\\
7.5732019935	0\\
7.57323123084	0\\
7.57326046818	0\\
7.57328970552	0\\
7.57331894286	0\\
7.5733481802	0\\
7.57337741754	0\\
7.57340665488	0\\
7.57343589222	0\\
7.57346512956	0\\
7.5734943669	0\\
7.57352360424	0\\
7.57355284158	0\\
7.57358207892	0\\
7.57361131626	0\\
7.5736405536	0\\
7.57366979094	0\\
7.57369902828	0\\
7.57372826562	0\\
7.57375750296	0\\
7.5737867403	0\\
7.57381597764	0\\
7.57384521498	0\\
7.57387445232	0\\
7.57390368966	0\\
7.573932927	0\\
7.57396216434	0\\
7.57399140168	0\\
7.57402063902	0\\
7.57404987636	0\\
7.5740791137	0\\
7.57410835104	0\\
7.57413758838	0\\
7.57416682572	0\\
7.57419606306	0\\
7.5742253004	0\\
7.57425453774	0\\
7.57428377508	0\\
7.57431301242	0\\
7.57434224976	0\\
7.5743714871	0\\
7.57440072444	0\\
7.57442996178	0\\
7.57445919912	0\\
7.57448843646	0\\
7.5745176738	0\\
7.57454691114	0\\
7.57457614848	0\\
7.57460538582	0\\
7.57463462316	0\\
7.5746638605	0\\
7.57469309784	0\\
7.57472233518	0\\
7.57475157252	0\\
7.57478080986	0\\
7.5748100472	0\\
7.57483928454	0\\
7.57486852188	0\\
7.57489775922	0\\
7.57492699656	0\\
7.5749562339	0\\
7.57498547124	0\\
7.57501470858	0\\
7.57504394592	0\\
7.57507318326	0\\
7.5751024206	0\\
7.57513165794	0\\
7.57516089528	0\\
7.57519013262	0\\
7.57521936996	0\\
7.5752486073	0\\
7.57527784464	0\\
7.57530708198	0\\
7.57533631932	0\\
7.57536555666	0\\
7.575394794	0\\
7.57542403134	0\\
7.57545326868	0\\
7.57548250602	0\\
7.57551174336	0\\
7.5755409807	0\\
7.57557021804	0\\
7.57559945538	0\\
7.57562869272	0\\
7.57565793006	0\\
7.5756871674	0\\
7.57571640474	0\\
7.57574564208	0\\
7.57577487942	0\\
7.57580411676	0\\
7.5758333541	0\\
7.57586259144	0\\
7.57589182878	0\\
7.57592106612	0\\
7.57595030346	0\\
7.5759795408	0\\
7.57600877814	0\\
7.57603801548	0\\
7.57606725282	0\\
7.57609649016	0\\
7.5761257275	0\\
7.57615496484	0\\
7.57618420218	0\\
7.57621343952	0\\
7.57624267686	0\\
7.5762719142	0\\
7.57630115154	0\\
7.57633038888	0\\
7.57635962622	0\\
7.57638886356	0\\
7.5764181009	0\\
7.57644733824	0\\
7.57647657558	0\\
7.57650581292	0\\
7.57653505026	0\\
7.5765642876	0\\
7.57659352494	0\\
7.57662276228	0\\
7.57665199962	0\\
7.57668123696	0\\
7.5767104743	0\\
7.57673971164	0\\
7.57676894898	0\\
7.57679818632	0\\
7.57682742366	0\\
7.576856661	0\\
7.57688589834	0\\
7.57691513568	0\\
7.57694437302	0\\
7.57697361036	0\\
7.5770028477	0\\
7.57703208504	0\\
7.57706132238	0\\
7.57709055972	0\\
7.57711979706	0\\
7.5771490344	0\\
7.57717827174	0\\
7.57720750908	0\\
7.57723674642	0\\
7.57726598376	0\\
7.5772952211	0\\
7.57732445844	0\\
7.57735369578	0\\
7.57738293312	0\\
7.57741217046	0\\
7.5774414078	0\\
7.57747064514	0\\
7.57749988248	0\\
7.57752911982	0\\
7.57755835716	0\\
7.5775875945	0\\
7.57761683184	0\\
7.57764606918	0\\
7.57767530652	0\\
7.57770454386	0\\
7.5777337812	0\\
7.57776301854	0\\
7.57779225588	0\\
7.57782149322	0\\
7.57785073056	0\\
7.5778799679	0\\
7.57790920524	0\\
7.57793844258	0\\
7.57796767992	0\\
7.57799691726	0\\
7.5780261546	0\\
7.57805539194	0\\
7.57808462928	0\\
7.57811386662	0\\
7.57814310396	0\\
7.5781723413	0\\
7.57820157864	0\\
7.57823081598	0\\
7.57826005332	0\\
7.57828929066	0\\
7.578318528	0\\
7.57834776534	0\\
7.57837700268	0\\
7.57840624002	0\\
7.57843547736	0\\
7.5784647147	0\\
7.57849395204	0\\
7.57852318938	0\\
7.57855242672	0\\
7.57858166406	0\\
7.5786109014	0\\
7.57864013874	0\\
7.57866937608	0\\
7.57869861342	0\\
7.57872785076	0\\
7.5787570881	0\\
7.57878632544	0\\
7.57881556278	0\\
7.57884480012	0\\
7.57887403746	0\\
7.5789032748	0\\
7.57893251214	0\\
7.57896174948	0\\
7.57899098682	0\\
7.57902022416	0\\
7.5790494615	0\\
7.57907869884	0\\
7.57910793618	0\\
7.57913717352	0\\
7.57916641086	0\\
7.5791956482	0\\
7.57922488554	0\\
7.57925412288	0\\
7.57928336022	0\\
7.57931259756	0\\
7.5793418349	0\\
7.57937107224	0\\
7.57940030958	0\\
7.57942954692	0\\
7.57945878426	0\\
7.5794880216	0\\
7.57951725894	0\\
7.57954649628	0\\
7.57957573362	0\\
7.57960497096	0\\
7.5796342083	0\\
7.57966344564	0\\
7.57969268298	0\\
7.57972192032	0\\
7.57975115766	0\\
7.579780395	0\\
7.57980963234	0\\
7.57983886968	0\\
7.57986810702	0\\
7.57989734436	0\\
7.5799265817	0\\
7.57995581904	0\\
7.57998505638	0\\
7.58001429372	0\\
7.58004353106	0\\
7.5800727684	0\\
7.58010200574	0\\
7.58013124308	0\\
7.58016048042	0\\
7.58018971776	0\\
7.5802189551	0\\
7.58024819244	0\\
7.58027742978	0\\
7.58030666712	0\\
7.58033590446	0\\
7.5803651418	0\\
7.58039437914	0\\
7.58042361648	0\\
7.58045285382	0\\
7.58048209116	0\\
7.5805113285	0\\
7.58054056584	0\\
7.58056980318	0\\
7.58059904052	0\\
7.58062827786	0\\
7.5806575152	0\\
7.58068675254	0\\
7.58071598988	0\\
7.58074522722	0\\
7.58077446456	0\\
7.5808037019	0\\
7.58083293924	0\\
7.58086217658	0\\
7.58089141392	0\\
7.58092065126	0\\
7.5809498886	0\\
7.58097912594	0\\
7.58100836328	0\\
7.58103760062	0\\
7.58106683796	0\\
7.5810960753	0\\
7.58112531264	0\\
7.58115454998	0\\
7.58118378732	0\\
7.58121302466	0\\
7.581242262	0\\
7.58127149934	0\\
7.58130073668	0\\
7.58132997402	0\\
7.58135921136	0\\
7.5813884487	0\\
7.58141768604	0\\
7.58144692338	0\\
7.58147616072	0\\
7.58150539806	0\\
7.5815346354	0\\
7.58156387274	0\\
7.58159311008	0\\
7.58162234742	0\\
7.58165158476	0\\
7.5816808221	0\\
7.58171005944	0\\
7.58173929678	0\\
7.58176853412	0\\
7.58179777146	0\\
7.5818270088	0\\
7.58185624614	0\\
7.58188548348	0\\
7.58191472082	0\\
7.58194395816	0\\
7.5819731955	0\\
7.58200243284	0\\
7.58203167018	0\\
7.58206090752	0\\
7.58209014486	0\\
7.5821193822	0\\
7.58214861954	0\\
7.58217785688	0\\
7.58220709422	0\\
7.58223633156	0\\
7.5822655689	0\\
7.58229480624	0\\
7.58232404358	0\\
7.58235328092	0\\
7.58238251826	0\\
7.5824117556	0\\
7.58244099294	0\\
7.58247023028	0\\
7.58249946762	0\\
7.58252870496	0\\
7.5825579423	0\\
7.58258717964	0\\
7.58261641698	0\\
7.58264565432	0\\
7.58267489166	0\\
7.582704129	0\\
7.58273336634	0\\
7.58276260368	0\\
7.58279184102	0\\
7.58282107836	0\\
7.5828503157	0\\
7.58287955304	0\\
7.58290879038	0\\
7.58293802772	0\\
7.58296726506	0\\
7.5829965024	0\\
7.58302573974	0\\
7.58305497708	0\\
7.58308421442	0\\
7.58311345176	0\\
7.5831426891	0\\
7.58317192644	0\\
7.58320116378	0\\
7.58323040112	0\\
7.58325963846	0\\
7.5832888758	0\\
7.58331811314	0\\
7.58334735048	0\\
7.58337658782	0\\
7.58340582516	0\\
7.5834350625	0\\
7.58346429984	0\\
7.58349353718	0\\
7.58352277452	0\\
7.58355201186	0\\
7.5835812492	0\\
7.58361048654	0\\
7.58363972388	0\\
7.58366896122	0\\
7.58369819856	0\\
7.5837274359	0\\
7.58375667324	0\\
7.58378591058	0\\
7.58381514792	0\\
7.58384438526	0\\
7.5838736226	0\\
7.58390285994	0\\
7.58393209728	0\\
7.58396133462	0\\
7.58399057196	0\\
7.5840198093	0\\
7.58404904664	0\\
7.58407828398	0\\
7.58410752132	0\\
7.58413675866	0\\
7.584165996	0\\
7.58419523334	0\\
7.58422447068	0\\
7.58425370802	0\\
7.58428294536	0\\
7.5843121827	0\\
7.58434142004	0\\
7.58437065738	0\\
7.58439989472	0\\
7.58442913206	0\\
7.5844583694	0\\
7.58448760674	0\\
7.58451684408	0\\
7.58454608142	0\\
7.58457531876	0\\
7.5846045561	0\\
7.58463379344	0\\
7.58466303078	0\\
7.58469226812	0\\
7.58472150546	0\\
7.5847507428	0\\
7.58477998014	0\\
7.58480921748	0\\
7.58483845482	0\\
7.58486769216	0\\
7.5848969295	0\\
7.58492616684	0\\
7.58495540418	0\\
7.58498464152	0\\
7.58501387886	0\\
7.5850431162	0\\
7.58507235354	0\\
7.58510159088	0\\
7.58513082822	0\\
7.58516006556	0\\
7.5851893029	0\\
7.58521854024	0\\
7.58524777758	0\\
7.58527701492	0\\
7.58530625226	0\\
7.5853354896	0\\
7.58536472694	0\\
7.58539396428	0\\
7.58542320162	0\\
7.58545243896	0\\
7.5854816763	0\\
7.58551091364	0\\
7.58554015098	0\\
7.58556938832	0\\
7.58559862566	0\\
7.585627863	0\\
7.58565710034	0\\
7.58568633768	0\\
7.58571557502	0\\
7.58574481236	0\\
7.5857740497	0\\
7.58580328704	0\\
7.58583252438	0\\
7.58586176172	0\\
7.58589099906	0\\
7.5859202364	0\\
7.58594947374	0\\
7.58597871108	0\\
7.58600794842	0\\
7.58603718576	0\\
7.5860664231	0\\
7.58609566044	0\\
7.58612489778	0\\
7.58615413512	0\\
7.58618337246	0\\
7.5862126098	0\\
7.58624184714	0\\
7.58627108448	0\\
7.58630032182	0\\
7.58632955916	0\\
7.5863587965	0\\
7.58638803384	0\\
7.58641727118	0\\
7.58644650852	0\\
7.58647574586	0\\
7.5865049832	0\\
7.58653422054	0\\
7.58656345788	0\\
7.58659269522	0\\
7.58662193256	0\\
7.5866511699	0\\
7.58668040724	0\\
7.58670964458	0\\
7.58673888192	0\\
7.58676811926	0\\
7.5867973566	0\\
7.58682659394	0\\
7.58685583128	0\\
7.58688506862	0\\
7.58691430596	0\\
7.5869435433	0\\
7.58697278064	0\\
7.58700201798	0\\
7.58703125532	0\\
7.58706049266	0\\
7.58708973	0\\
7.58711896734	0\\
7.58714820468	0\\
7.58717744202	0\\
7.58720667936	0\\
7.5872359167	0\\
7.58726515404	0\\
7.58729439138	0\\
7.58732362872	0\\
7.58735286606	0\\
7.5873821034	0\\
7.58741134074	0\\
7.58744057808	0\\
7.58746981542	0\\
7.58749905276	0\\
7.5875282901	0\\
7.58755752744	0\\
7.58758676478	0\\
7.58761600212	0\\
7.58764523946	0\\
7.5876744768	0\\
7.58770371414	0\\
7.58773295148	0\\
7.58776218882	0\\
7.58779142616	0\\
7.5878206635	0\\
7.58784990084	0\\
7.58787913818	0\\
7.58790837552	0\\
7.58793761286	0\\
7.5879668502	0\\
7.58799608754	0\\
7.58802532488	0\\
7.58805456222	0\\
7.58808379956	0\\
7.5881130369	0\\
7.58814227424	0\\
7.58817151158	0\\
7.58820074892	0\\
7.58822998626	0\\
7.5882592236	0\\
7.58828846094	0\\
7.58831769828	0\\
7.58834693562	0\\
7.58837617296	0\\
7.5884054103	0\\
7.58843464764	0\\
7.58846388498	0\\
7.58849312232	0\\
7.58852235966	0\\
7.588551597	0\\
7.58858083434	0\\
7.58861007168	0\\
7.58863930902	0\\
7.58866854636	0\\
7.5886977837	0\\
7.58872702104	0\\
7.58875625838	0\\
7.58878549572	0\\
7.58881473306	0\\
7.5888439704	0\\
7.58887320774	0\\
7.58890244508	0\\
7.58893168242	0\\
7.58896091976	0\\
7.5889901571	0\\
7.58901939444	0\\
7.58904863178	0\\
7.58907786912	0\\
7.58910710646	0\\
7.5891363438	0\\
7.58916558114	0\\
7.58919481848	0\\
7.58922405582	0\\
7.58925329316	0\\
7.5892825305	0\\
7.58931176784	0\\
7.58934100518	0\\
7.58937024252	0\\
7.58939947986	0\\
7.5894287172	0\\
7.58945795454	0\\
7.58948719188	0\\
7.58951642922	0\\
7.58954566656	0\\
7.5895749039	0\\
7.58960414124	0\\
7.58963337858	0\\
7.58966261592	0\\
7.58969185326	0\\
7.5897210906	0\\
7.58975032794	0\\
7.58977956528	0\\
7.58980880262	0\\
7.58983803996	0\\
7.5898672773	0\\
7.58989651464	0\\
7.58992575198	0\\
7.58995498932	0\\
7.58998422666	0\\
7.590013464	0\\
7.59004270134	0\\
7.59007193868	0\\
7.59010117602	0\\
7.59013041336	0\\
7.5901596507	0\\
7.59018888804	0\\
7.59021812538	0\\
7.59024736272	0\\
7.59027660006	0\\
7.5903058374	0\\
7.59033507474	0\\
7.59036431208	0\\
7.59039354942	0\\
7.59042278676	0\\
7.5904520241	0\\
7.59048126144	0\\
7.59051049878	0\\
7.59053973612	0\\
7.59056897346	0\\
7.5905982108	0\\
7.59062744814	0\\
7.59065668548	0\\
7.59068592282	0\\
7.59071516016	0\\
7.5907443975	0\\
7.59077363484	0\\
7.59080287218	0\\
7.59083210952	0\\
7.59086134686	0\\
7.5908905842	0\\
7.59091982154	0\\
7.59094905888	0\\
7.59097829622	0\\
7.59100753356	0\\
7.5910367709	0\\
7.59106600824	0\\
7.59109524558	0\\
7.59112448292	0\\
7.59115372026	0\\
7.5911829576	0\\
7.59121219494	0\\
7.59124143228	0\\
7.59127066962	0\\
7.59129990696	0\\
7.5913291443	0\\
7.59135838164	0\\
7.59138761898	0\\
7.59141685632	0\\
7.59144609366	0\\
7.591475331	0\\
7.59150456834	0\\
7.59153380568	0\\
7.59156304302	0\\
7.59159228036	0\\
7.5916215177	0\\
7.59165075504	0\\
7.59167999238	0\\
7.59170922972	0\\
7.59173846706	0\\
7.5917677044	0\\
7.59179694174	0\\
7.59182617908	0\\
7.59185541642	0\\
7.59188465376	0\\
7.5919138911	0\\
7.59194312844	0\\
7.59197236578	0\\
7.59200160312	0\\
7.59203084046	0\\
7.5920600778	0\\
7.59208931514	0\\
7.59211855248	0\\
7.59214778982	0\\
7.59217702716	0\\
7.5922062645	0\\
7.59223550184	0\\
7.59226473918	0\\
7.59229397652	0\\
7.59232321386	0\\
7.5923524512	0\\
7.59238168854	0\\
7.59241092588	0\\
7.59244016322	0\\
7.59246940056	0\\
7.5924986379	0\\
7.59252787524	0\\
7.59255711258	0\\
7.59258634992	0\\
7.59261558726	0\\
7.5926448246	0\\
7.59267406194	0\\
7.59270329928	0\\
7.59273253662	0\\
7.59276177396	0\\
7.5927910113	0\\
7.59282024864	0\\
7.59284948598	0\\
7.59287872332	0\\
7.59290796066	0\\
7.592937198	0\\
7.59296643534	0\\
7.59299567268	0\\
7.59302491002	0\\
7.59305414736	0\\
7.5930833847	0\\
7.59311262204	0\\
7.59314185938	0\\
7.59317109672	0\\
7.59320033406	0\\
7.5932295714	0\\
7.59325880874	0\\
7.59328804608	0\\
7.59331728342	0\\
7.59334652076	0\\
7.5933757581	0\\
7.59340499544	0\\
7.59343423278	0\\
7.59346347012	0\\
7.59349270746	0\\
7.5935219448	0\\
7.59355118214	0\\
7.59358041948	0\\
7.59360965682	0\\
7.59363889416	0\\
7.5936681315	0\\
7.59369736884	0\\
7.59372660618	0\\
7.59375584352	0\\
7.59378508086	0\\
7.5938143182	0\\
7.59384355554	0\\
7.59387279288	0\\
7.59390203022	0\\
7.59393126756	0\\
7.5939605049	0\\
7.59398974224	0\\
7.59401897958	0\\
7.59404821692	0\\
7.59407745426	0\\
7.5941066916	0\\
7.59413592894	0\\
7.59416516628	0\\
7.59419440362	0\\
7.59422364096	0\\
7.5942528783	0\\
7.59428211564	0\\
7.59431135298	0\\
7.59434059032	0\\
7.59436982766	0\\
7.594399065	0\\
7.59442830234	0\\
7.59445753968	0\\
7.59448677702	0\\
7.59451601436	0\\
7.5945452517	0\\
7.59457448904	0\\
7.59460372638	0\\
7.59463296372	0\\
7.59466220106	0\\
7.5946914384	0\\
7.59472067574	0\\
7.59474991308	0\\
7.59477915042	0\\
7.59480838776	0\\
7.5948376251	0\\
7.59486686244	0\\
7.59489609978	0\\
7.59492533712	0\\
7.59495457446	0\\
7.5949838118	0\\
7.59501304914	0\\
7.59504228648	0\\
7.59507152382	0\\
7.59510076116	0\\
7.5951299985	0\\
7.59515923584	0\\
7.59518847318	0\\
7.59521771052	0\\
7.59524694786	0\\
7.5952761852	0\\
7.59530542254	0\\
7.59533465988	0\\
7.59536389722	0\\
7.59539313456	0\\
7.5954223719	0\\
7.59545160924	0\\
7.59548084658	0\\
7.59551008392	0\\
7.59553932126	0\\
7.5955685586	0\\
7.59559779594	0\\
7.59562703328	0\\
7.59565627062	0\\
7.59568550796	0\\
7.5957147453	0\\
7.59574398264	0\\
7.59577321998	0\\
7.59580245732	0\\
7.59583169466	0\\
7.595860932	0\\
7.59589016934	0\\
7.59591940668	0\\
7.59594864402	0\\
7.59597788136	0\\
7.5960071187	0\\
7.59603635604	0\\
7.59606559338	0\\
7.59609483072	0\\
7.59612406806	0\\
7.5961533054	0\\
7.59618254274	0\\
7.59621178008	0\\
7.59624101742	0\\
7.59627025476	0\\
7.5962994921	0\\
7.59632872944	0\\
7.59635796678	0\\
7.59638720412	0\\
7.59641644146	0\\
7.5964456788	0\\
7.59647491614	0\\
7.59650415348	0\\
7.59653339082	0\\
7.59656262816	0\\
7.5965918655	0\\
7.59662110284	0\\
7.59665034018	0\\
7.59667957752	0\\
7.59670881486	0\\
7.5967380522	0\\
7.59676728954	0\\
7.59679652688	0\\
7.59682576422	0\\
7.59685500156	0\\
7.5968842389	0\\
7.59691347624	0\\
7.59694271358	0\\
7.59697195092	0\\
7.59700118826	0\\
7.5970304256	0\\
7.59705966294	0\\
7.59708890028	0\\
7.59711813762	0\\
7.59714737496	0\\
7.5971766123	0\\
7.59720584964	0\\
7.59723508698	0\\
7.59726432432	0\\
7.59729356166	0\\
7.597322799	0\\
7.59735203634	0\\
7.59738127368	0\\
7.59741051102	0\\
7.59743974836	0\\
7.5974689857	0\\
7.59749822304	0\\
7.59752746038	0\\
7.59755669772	0\\
7.59758593506	0\\
7.5976151724	0\\
7.59764440974	0\\
7.59767364708	0\\
7.59770288442	0\\
7.59773212176	0\\
7.5977613591	0\\
7.59779059644	0\\
7.59781983378	0\\
7.59784907112	0\\
7.59787830846	0\\
7.5979075458	0\\
7.59793678314	0\\
7.59796602048	0\\
7.59799525782	0\\
7.59802449516	0\\
7.5980537325	0\\
7.59808296984	0\\
7.59811220718	0\\
7.59814144452	0\\
7.59817068186	0\\
7.5981999192	0\\
7.59822915654	0\\
7.59825839388	0\\
7.59828763122	0\\
7.59831686856	0\\
7.5983461059	0\\
7.59837534324	0\\
7.59840458058	0\\
7.59843381792	0\\
7.59846305526	0\\
7.5984922926	0\\
7.59852152994	0\\
7.59855076728	0\\
7.59858000462	0\\
7.59860924196	0\\
7.5986384793	0\\
7.59866771664	0\\
7.59869695398	0\\
7.59872619132	0\\
7.59875542866	0\\
7.598784666	0\\
7.59881390334	0\\
7.59884314068	0\\
7.59887237802	0\\
7.59890161536	0\\
7.5989308527	0\\
7.59896009004	0\\
7.59898932738	0\\
7.59901856472	0\\
7.59904780206	0\\
7.5990770394	0\\
7.59910627674	0\\
7.59913551408	0\\
7.59916475142	0\\
7.59919398876	0\\
7.5992232261	0\\
7.59925246344	0\\
7.59928170078	0\\
7.59931093812	0\\
7.59934017546	0\\
7.5993694128	0\\
7.59939865014	0\\
7.59942788748	0\\
7.59945712482	0\\
7.59948636216	0\\
7.5995155995	0\\
7.59954483684	0\\
7.59957407418	0\\
7.59960331152	0\\
7.59963254886	0\\
7.5996617862	0\\
7.59969102354	0\\
7.59972026088	0\\
7.59974949822	0\\
7.59977873556	0\\
7.5998079729	0\\
7.59983721024	0\\
7.59986644758	0\\
7.59989568492	0\\
7.59992492226	0\\
7.5999541596	0\\
7.59998339694	0\\
7.60001263428	0\\
7.60004187162	0\\
7.60007110896	0\\
7.6001003463	0\\
7.60012958364	0\\
7.60015882098	0\\
7.60018805832	0\\
7.60021729566	0\\
7.600246533	0\\
7.60027577034	0\\
7.60030500768	0\\
7.60033424502	0\\
7.60036348236	0\\
7.6003927197	0\\
7.60042195704	0\\
7.60045119438	0\\
7.60048043172	0\\
7.60050966906	0\\
7.6005389064	0\\
7.60056814374	0\\
7.60059738108	0\\
7.60062661842	0\\
7.60065585576	0\\
7.6006850931	0\\
7.60071433044	0\\
7.60074356778	0\\
7.60077280512	0\\
7.60080204246	0\\
7.6008312798	0\\
7.60086051714	0\\
7.60088975448	0\\
7.60091899182	0\\
7.60094822916	0\\
7.6009774665	0\\
7.60100670384	0\\
7.60103594118	0\\
7.60106517852	0\\
7.60109441586	0\\
7.6011236532	0\\
7.60115289054	0\\
7.60118212788	0\\
7.60121136522	0\\
7.60124060256	0\\
7.6012698399	0\\
7.60129907724	0\\
7.60132831458	0\\
7.60135755192	0\\
7.60138678926	0\\
7.6014160266	0\\
7.60144526394	0\\
7.60147450128	0\\
7.60150373862	0\\
7.60153297596	0\\
7.6015622133	0\\
7.60159145064	0\\
7.60162068798	0\\
7.60164992532	0\\
7.60167916266	0\\
7.6017084	0\\
7.60173763734	0\\
7.60176687468	0\\
7.60179611202	0\\
7.60182534936	0\\
7.6018545867	0\\
7.60188382404	0\\
7.60191306138	0\\
7.60194229872	0\\
7.60197153606	0\\
7.6020007734	0\\
7.60203001074	0\\
7.60205924808	0\\
7.60208848542	0\\
7.60211772276	0\\
7.6021469601	0\\
7.60217619744	0\\
7.60220543478	0\\
7.60223467212	0\\
7.60226390946	0\\
7.6022931468	0\\
7.60232238414	0\\
7.60235162148	0\\
7.60238085882	0\\
7.60241009616	0\\
7.6024393335	0\\
7.60246857084	0\\
7.60249780818	0\\
7.60252704552	0\\
7.60255628286	0\\
7.6025855202	0\\
7.60261475754	0\\
7.60264399488	0\\
7.60267323222	0\\
7.60270246956	0\\
7.6027317069	0\\
7.60276094424	0\\
7.60279018158	0\\
7.60281941892	0\\
7.60284865626	0\\
7.6028778936	0\\
7.60290713094	0\\
7.60293636828	0\\
7.60296560562	0\\
7.60299484296	0\\
7.6030240803	0\\
7.60305331764	0\\
7.60308255498	0\\
7.60311179232	0\\
7.60314102966	0\\
7.603170267	0\\
7.60319950434	0\\
7.60322874168	0\\
7.60325797902	0\\
7.60328721636	0\\
7.6033164537	0\\
7.60334569104	0\\
7.60337492838	0\\
7.60340416572	0\\
7.60343340306	0\\
7.6034626404	0\\
7.60349187774	0\\
7.60352111508	0\\
7.60355035242	0\\
7.60357958976	0\\
7.6036088271	0\\
7.60363806444	0\\
7.60366730178	0\\
7.60369653912	0\\
7.60372577646	0\\
7.6037550138	0\\
7.60378425114	0\\
7.60381348848	0\\
7.60384272582	0\\
7.60387196316	0\\
7.6039012005	0\\
7.60393043784	0\\
7.60395967518	0\\
7.60398891252	0\\
7.60401814986	0\\
7.6040473872	0\\
7.60407662454	0\\
7.60410586188	0\\
7.60413509922	0\\
7.60416433656	0\\
7.6041935739	0\\
7.60422281124	0\\
7.60425204858	0\\
7.60428128592	0\\
7.60431052326	0\\
7.6043397606	0\\
7.60436899794	0\\
7.60439823528	0\\
7.60442747262	0\\
7.60445670996	0\\
7.6044859473	0\\
7.60451518464	0\\
7.60454442198	0\\
7.60457365932	0\\
7.60460289666	0\\
7.604632134	0\\
7.60466137134	0\\
7.60469060868	0\\
7.60471984602	0\\
7.60474908336	0\\
7.6047783207	0\\
7.60480755804	0\\
7.60483679538	0\\
7.60486603272	0\\
7.60489527006	0\\
7.6049245074	0\\
7.60495374474	0\\
7.60498298208	0\\
7.60501221942	0\\
7.60504145676	0\\
7.6050706941	0\\
7.60509993144	0\\
7.60512916878	0\\
7.60515840612	0\\
7.60518764346	0\\
7.6052168808	0\\
7.60524611814	0\\
7.60527535548	0\\
7.60530459282	0\\
7.60533383016	0\\
7.6053630675	0\\
7.60539230484	0\\
7.60542154218	0\\
7.60545077952	0\\
7.60548001686	0\\
7.6055092542	0\\
7.60553849154	0\\
7.60556772888	0\\
7.60559696622	0\\
7.60562620356	0\\
7.6056554409	0\\
7.60568467824	0\\
7.60571391558	0\\
7.60574315292	0\\
7.60577239026	0\\
7.6058016276	0\\
7.60583086494	0\\
7.60586010228	0\\
7.60588933962	0\\
7.60591857696	0\\
7.6059478143	0\\
7.60597705164	0\\
7.60600628898	0\\
7.60603552632	0\\
7.60606476366	0\\
7.606094001	0\\
7.60612323834	0\\
7.60615247568	0\\
7.60618171302	0\\
7.60621095036	0\\
7.6062401877	0\\
7.60626942504	0\\
7.60629866238	0\\
7.60632789972	0\\
7.60635713706	0\\
7.6063863744	0\\
7.60641561174	0\\
7.60644484908	0\\
7.60647408642	0\\
7.60650332376	0\\
7.6065325611	0\\
7.60656179844	0\\
7.60659103578	0\\
7.60662027312	0\\
7.60664951046	0\\
7.6066787478	0\\
7.60670798514	0\\
7.60673722248	0\\
7.60676645982	0\\
7.60679569716	0\\
7.6068249345	0\\
7.60685417184	0\\
7.60688340918	0\\
7.60691264652	0\\
7.60694188386	0\\
7.6069711212	0\\
7.60700035854	0\\
7.60702959588	0\\
7.60705883322	0\\
7.60708807056	0\\
7.6071173079	0\\
7.60714654524	0\\
7.60717578258	0\\
7.60720501992	0\\
7.60723425726	0\\
7.6072634946	0\\
7.60729273194	0\\
7.60732196928	0\\
7.60735120662	0\\
7.60738044396	0\\
7.6074096813	0\\
7.60743891864	0\\
7.60746815598	0\\
7.60749739332	0\\
7.60752663066	0\\
7.607555868	0\\
7.60758510534	0\\
7.60761434268	0\\
7.60764358002	0\\
7.60767281736	0\\
7.6077020547	0\\
7.60773129204	0\\
7.60776052938	0\\
7.60778976672	0\\
7.60781900406	0\\
7.6078482414	0\\
7.60787747874	0\\
7.60790671608	0\\
7.60793595342	0\\
7.60796519076	0\\
7.6079944281	0\\
7.60802366544	0\\
7.60805290278	0\\
7.60808214012	0\\
7.60811137746	0\\
7.6081406148	0\\
7.60816985214	0\\
7.60819908948	0\\
7.60822832682	0\\
7.60825756416	0\\
7.6082868015	0\\
7.60831603884	0\\
7.60834527618	0\\
7.60837451352	0\\
7.60840375086	0\\
7.6084329882	0\\
7.60846222554	0\\
7.60849146288	0\\
7.60852070022	0\\
7.60854993756	0\\
7.6085791749	0\\
7.60860841224	0\\
7.60863764958	0\\
7.60866688692	0\\
7.60869612426	0\\
7.6087253616	0\\
7.60875459894	0\\
7.60878383628	0\\
7.60881307362	0\\
7.60884231096	0\\
7.6088715483	0\\
7.60890078564	0\\
7.60893002298	0\\
7.60895926032	0\\
7.60898849766	0\\
7.609017735	0\\
7.60904697234	0\\
7.60907620968	0\\
7.60910544702	0\\
7.60913468436	0\\
7.6091639217	0\\
7.60919315904	0\\
7.60922239638	0\\
7.60925163372	0\\
7.60928087106	0\\
7.6093101084	0\\
7.60933934574	0\\
7.60936858308	0\\
7.60939782042	0\\
7.60942705776	0\\
7.6094562951	0\\
7.60948553244	0\\
7.60951476978	0\\
7.60954400712	1.09228875793326\\
7.60957324446	0\\
7.6096024818	0\\
7.60963171914	0\\
7.60966095648	0\\
7.60969019382	0\\
7.60971943116	0\\
7.6097486685	0\\
7.60977790584	0\\
7.60980714318	0\\
7.60983638052	0\\
7.60986561786	0\\
7.6098948552	0\\
7.60992409254	0\\
7.60995332988	0\\
7.60998256722	0\\
7.61001180456	0\\
7.6100410419	0\\
7.61007027924	0\\
7.61009951658	0\\
7.61012875392	0\\
7.61015799126	0\\
7.6101872286	0\\
7.61021646594	0\\
7.61024570328	0\\
7.61027494062	0\\
7.61030417796	0\\
7.6103334153	0\\
7.61036265264	0\\
7.61039188998	0\\
7.61042112732	0\\
7.61045036466	0\\
7.610479602	0\\
7.61050883934	0\\
7.61053807668	0\\
7.61056731402	0\\
7.61059655136	0\\
7.6106257887	0\\
7.61065502604	0\\
7.61068426338	0\\
7.61071350072	0\\
7.61074273806	0\\
7.6107719754	0\\
7.61080121274	0\\
7.61083045008	0\\
7.61085968742	0\\
7.61088892476	0\\
7.6109181621	0\\
7.61094739944	0\\
7.61097663678	0\\
7.61100587412	0\\
7.61103511146	0\\
7.6110643488	0\\
7.61109358614	0\\
7.61112282348	0\\
7.61115206082	0\\
7.61118129816	0\\
7.6112105355	0\\
7.61123977284	0\\
7.61126901018	0\\
7.61129824752	0\\
7.61132748486	0\\
7.6113567222	0\\
7.61138595954	0\\
7.61141519688	0\\
7.61144443422	0\\
7.61147367156	0\\
7.6115029089	0\\
7.61153214624	0\\
7.61156138358	0\\
7.61159062092	0\\
7.61161985826	0\\
7.6116490956	0\\
7.61167833294	0\\
7.61170757028	0\\
7.61173680762	0\\
7.61176604496	0\\
7.6117952823	0\\
7.61182451964	0\\
7.61185375698	0\\
7.61188299432	0\\
7.61191223166	0\\
7.611941469	0\\
7.61197070634	0\\
7.61199994368	0\\
7.61202918102	0\\
7.61205841836	0\\
7.6120876557	0\\
7.61211689304	0\\
7.61214613038	0\\
7.61217536772	0\\
7.61220460506	0\\
7.6122338424	0\\
7.61226307974	0\\
7.61229231708	0\\
7.61232155442	0\\
7.61235079176	0\\
7.6123800291	0\\
7.61240926644	0\\
7.61243850378	0\\
7.61246774112	0\\
7.61249697846	0\\
7.6125262158	0\\
7.61255545314	0\\
7.61258469048	0\\
7.61261392782	0\\
7.61264316516	0\\
7.6126724025	0\\
7.61270163984	0\\
7.61273087718	0\\
7.61276011452	0\\
7.61278935186	0\\
7.6128185892	0\\
7.61284782654	0\\
7.61287706388	0\\
7.61290630122	0\\
7.61293553856	0\\
7.6129647759	0\\
7.61299401324	0\\
7.61302325058	0\\
7.61305248792	0\\
7.61308172526	0\\
7.6131109626	0\\
7.61314019994	0\\
7.61316943728	0\\
7.61319867462	0\\
7.61322791196	0\\
7.6132571493	0\\
7.61328638664	0\\
7.61331562398	0\\
7.61334486132	0\\
7.61337409866	0\\
7.613403336	0\\
7.61343257334	0\\
7.61346181068	0\\
7.61349104802	0\\
7.61352028536	0\\
7.6135495227	0\\
7.61357876004	0\\
7.61360799738	0\\
7.61363723472	0\\
7.61366647206	0\\
7.6136957094	0\\
7.61372494674	0\\
7.61375418408	0\\
7.61378342142	0\\
7.61381265876	0\\
7.6138418961	0\\
7.61387113344	0\\
7.61390037078	0\\
7.61392960812	0\\
7.61395884546	0\\
7.6139880828	0\\
7.61401732014	0\\
7.61404655748	0\\
7.61407579482	0\\
7.61410503216	0\\
7.6141342695	0\\
7.61416350684	0\\
7.61419274418	0\\
7.61422198152	0\\
7.61425121886	0\\
7.6142804562	0\\
7.61430969354	0\\
7.61433893088	0\\
7.61436816822	0\\
7.61439740556	0\\
7.6144266429	0\\
7.61445588024	0\\
7.61448511758	0\\
7.61451435492	0\\
7.61454359226	0\\
7.6145728296	0\\
7.61460206694	0\\
7.61463130428	0\\
7.61466054162	0\\
7.61468977896	0\\
7.6147190163	0\\
7.61474825364	0\\
7.61477749098	0\\
7.61480672832	0\\
7.61483596566	0\\
7.614865203	0\\
7.61489444034	0\\
7.61492367768	0\\
7.61495291502	0\\
7.61498215236	0\\
7.6150113897	0\\
7.61504062704	0\\
7.61506986438	0\\
7.61509910172	0\\
7.61512833906	0\\
7.6151575764	0\\
7.61518681374	0\\
7.61521605108	0\\
7.61524528842	0\\
7.61527452576	0\\
7.6153037631	0\\
7.61533300044	0\\
7.61536223778	0\\
7.61539147512	0\\
7.61542071246	0\\
7.6154499498	0\\
7.61547918714	0\\
7.61550842448	0\\
7.61553766182	0\\
7.61556689916	0\\
7.6155961365	0\\
7.61562537384	0\\
7.61565461118	0\\
7.61568384852	0\\
7.61571308586	0\\
7.6157423232	0\\
7.61577156054	0\\
7.61580079788	0\\
7.61583003522	0\\
7.61585927256	0\\
7.6158885099	0\\
7.61591774724	0\\
7.61594698458	0\\
7.61597622192	0\\
7.61600545926	0\\
7.6160346966	0\\
7.61606393394	0\\
7.61609317128	0\\
7.61612240862	0\\
7.61615164596	0\\
7.6161808833	0\\
7.61621012064	0\\
7.61623935798	0\\
7.61626859532	0\\
7.61629783266	0\\
7.61632707	0\\
7.61635630734	0\\
7.61638554468	0\\
7.61641478202	0\\
7.61644401936	0\\
7.6164732567	0\\
7.61650249404	0\\
7.61653173138	0\\
7.61656096872	0\\
7.61659020606	0\\
7.6166194434	0\\
7.61664868074	0\\
7.61667791808	0\\
7.61670715542	0\\
7.61673639276	0\\
7.6167656301	0\\
7.61679486744	0\\
7.61682410478	0\\
7.61685334212	0\\
7.61688257946	0\\
7.6169118168	0\\
7.61694105414	0\\
7.61697029148	0\\
7.61699952882	0\\
7.61702876616	0\\
7.6170580035	0\\
7.61708724084	0\\
7.61711647818	0\\
7.61714571552	0\\
7.61717495286	0\\
7.6172041902	0\\
7.61723342754	0\\
7.61726266488	0\\
7.61729190222	0\\
7.61732113956	0\\
7.6173503769	0\\
7.61737961424	0\\
7.61740885158	0\\
7.61743808892	0\\
7.61746732626	0\\
7.6174965636	0\\
7.61752580094	0\\
7.61755503828	0\\
7.61758427562	0\\
7.61761351296	0\\
7.6176427503	0\\
7.61767198764	0\\
7.61770122498	0\\
7.61773046232	0\\
7.61775969966	0\\
7.617788937	0\\
7.61781817434	0\\
7.61784741168	0\\
7.61787664902	0\\
7.61790588636	0\\
7.6179351237	0\\
7.61796436104	0\\
7.61799359838	0\\
7.61802283572	0\\
7.61805207306	0\\
7.6180813104	0\\
7.61811054774	0\\
7.61813978508	0\\
7.61816902242	0\\
7.61819825976	0\\
7.6182274971	0\\
7.61825673444	0\\
7.61828597178	0\\
7.61831520912	0\\
7.61834444646	0\\
7.6183736838	0\\
7.61840292114	0\\
7.61843215848	0\\
7.61846139582	0\\
7.61849063316	0\\
7.6185198705	0\\
7.61854910784	0\\
7.61857834518	0\\
7.61860758252	0\\
7.61863681986	0\\
7.6186660572	0\\
7.61869529454	0\\
7.61872453188	0\\
7.61875376922	0\\
7.61878300656	0\\
7.6188122439	0\\
7.61884148124	0\\
7.61887071858	0\\
7.61889995592	0\\
7.61892919326	0\\
7.6189584306	0\\
7.61898766794	0\\
7.61901690528	0\\
7.61904614262	0\\
7.61907537996	0\\
7.6191046173	0\\
7.61913385464	0\\
7.61916309198	0\\
7.61919232932	0\\
7.61922156666	0\\
7.619250804	0\\
7.61928004134	0\\
7.61930927868	0\\
7.61933851602	0\\
7.61936775336	0\\
7.6193969907	0\\
7.61942622804	0\\
7.61945546538	0\\
7.61948470272	0\\
7.61951394006	0\\
7.6195431774	0\\
7.61957241474	0\\
7.61960165208	0\\
7.61963088942	0\\
7.61966012676	0\\
7.6196893641	0\\
7.61971860144	0\\
7.61974783878	0\\
7.61977707612	0\\
7.61980631346	0\\
7.6198355508	0\\
7.61986478814	0\\
7.61989402548	0\\
7.61992326282	0\\
7.61995250016	0\\
7.6199817375	0\\
7.62001097484	0\\
7.62004021218	0\\
7.62006944952	0\\
7.62009868686	0\\
7.6201279242	0\\
7.62015716154	0\\
7.62018639888	0\\
7.62021563622	0\\
7.62024487356	0\\
7.6202741109	0\\
7.62030334824	0\\
7.62033258558	0\\
7.62036182292	0\\
7.62039106026	0\\
7.6204202976	0\\
7.62044953494	0\\
7.62047877228	0\\
7.62050800962	0\\
7.62053724696	0\\
7.6205664843	0\\
7.62059572164	0\\
7.62062495898	0\\
7.62065419632	0\\
7.62068343366	0\\
7.620712671	0\\
7.62074190834	0\\
7.62077114568	0\\
7.62080038302	0\\
7.62082962036	0\\
7.6208588577	0\\
7.62088809504	0\\
7.62091733238	0\\
7.62094656972	0\\
7.62097580706	0\\
7.6210050444	0\\
7.62103428174	0\\
7.62106351908	0\\
7.62109275642	0\\
7.62112199376	0\\
7.6211512311	0\\
7.62118046844	0\\
7.62120970578	0\\
7.62123894312	0\\
7.62126818046	0\\
7.6212974178	0\\
7.62132665514	0\\
7.62135589248	0\\
7.62138512982	0\\
7.62141436716	0\\
7.6214436045	0\\
7.62147284184	0\\
7.62150207918	0\\
7.62153131652	0\\
7.62156055386	0\\
7.6215897912	0\\
7.62161902854	0\\
7.62164826588	0\\
7.62167750322	0\\
7.62170674056	0\\
7.6217359779	0\\
7.62176521524	0\\
7.62179445258	0\\
7.62182368992	0\\
7.62185292726	0\\
7.6218821646	0\\
7.62191140194	0\\
7.62194063928	0\\
7.62196987662	0\\
7.62199911396	0\\
7.6220283513	0\\
7.62205758864	0\\
7.62208682598	0\\
7.62211606332	0\\
7.62214530066	0\\
7.622174538	0\\
7.62220377534	0\\
7.62223301268	0\\
7.62226225002	0\\
7.62229148736	0\\
7.6223207247	0\\
7.62234996204	0\\
7.62237919938	0\\
7.62240843672	0\\
7.62243767406	0\\
7.6224669114	0\\
7.62249614874	0\\
7.62252538608	0\\
7.62255462342	0\\
7.62258386076	0\\
7.6226130981	0\\
7.62264233544	0\\
7.62267157278	0\\
7.62270081012	0\\
7.62273004746	0\\
7.6227592848	0\\
7.62278852214	0\\
7.62281775948	0\\
7.62284699682	0\\
7.62287623416	0\\
7.6229054715	0\\
7.62293470884	0\\
7.62296394618	0\\
7.62299318352	0\\
7.62302242086	0\\
7.6230516582	0\\
7.62308089554	0\\
7.62311013288	0\\
7.62313937022	0\\
7.62316860756	0\\
7.6231978449	0\\
7.62322708224	0\\
7.62325631958	0\\
7.62328555692	0\\
7.62331479426	0\\
7.6233440316	0\\
7.62337326894	0\\
7.62340250628	0\\
7.62343174362	0\\
7.62346098096	0\\
7.6234902183	0\\
7.62351945564	0\\
7.62354869298	0\\
7.62357793032	0\\
7.62360716766	0\\
7.623636405	0\\
7.62366564234	0\\
7.62369487968	0\\
7.62372411702	0\\
7.62375335436	0\\
7.6237825917	0\\
7.62381182904	0\\
7.62384106638	0\\
7.62387030372	0\\
7.62389954106	0\\
7.6239287784	0\\
7.62395801574	0\\
7.62398725308	0\\
7.62401649042	0\\
7.62404572776	0\\
7.6240749651	0\\
7.62410420244	0\\
7.62413343978	0\\
7.62416267712	0\\
7.62419191446	0\\
7.6242211518	0\\
7.62425038914	0\\
7.62427962648	0\\
7.62430886382	0\\
7.62433810116	0\\
7.6243673385	0\\
7.62439657584	0\\
7.62442581318	0\\
7.62445505052	0\\
7.62448428786	0\\
7.6245135252	0\\
7.62454276254	0\\
7.62457199988	0\\
7.62460123722	0\\
7.62463047456	0\\
7.6246597119	0\\
7.62468894924	0\\
7.62471818658	0\\
7.62474742392	0\\
7.62477666126	0\\
7.6248058986	0\\
7.62483513594	0\\
7.62486437328	0\\
7.62489361062	0\\
7.62492284796	0\\
7.6249520853	0\\
7.62498132264	0\\
7.62501055998	0\\
7.62503979732	0\\
7.62506903466	0\\
7.625098272	0\\
7.62512750934	0\\
7.62515674668	0\\
7.62518598402	0\\
7.62521522136	0\\
7.6252444587	0\\
7.62527369604	0\\
7.62530293338	0\\
7.62533217072	0\\
7.62536140806	0\\
7.6253906454	0\\
7.62541988274	0\\
7.62544912008	0\\
7.62547835742	0\\
7.62550759476	0\\
7.6255368321	0\\
7.62556606944	0\\
7.62559530678	0\\
7.62562454412	0\\
7.62565378146	0\\
7.6256830188	0\\
7.62571225614	0\\
7.62574149348	0\\
7.62577073082	0\\
7.62579996816	0\\
7.6258292055	0\\
7.62585844284	0\\
7.62588768018	0\\
7.62591691752	0\\
7.62594615486	0\\
7.6259753922	0\\
7.62600462954	0\\
7.62603386688	0\\
7.62606310422	0\\
7.62609234156	0\\
7.6261215789	0\\
7.62615081624	0\\
7.62618005358	0\\
7.62620929092	0\\
7.62623852826	0\\
7.6262677656	0\\
7.62629700294	0\\
7.62632624028	0\\
7.62635547762	0\\
7.62638471496	0\\
7.6264139523	0\\
7.62644318964	0\\
7.62647242698	0\\
7.62650166432	0\\
7.62653090166	0\\
7.626560139	0\\
7.62658937634	0\\
7.62661861368	0\\
7.62664785102	0\\
7.62667708836	0\\
7.6267063257	0\\
7.62673556304	0\\
7.62676480038	0\\
7.62679403772	0\\
7.62682327506	0\\
7.6268525124	0\\
7.62688174974	0\\
7.62691098708	0\\
7.62694022442	0\\
7.62696946176	0\\
7.6269986991	0\\
7.62702793644	0\\
7.62705717378	0\\
7.62708641112	0\\
7.62711564846	0\\
7.6271448858	0\\
7.62717412314	0\\
7.62720336048	0\\
7.62723259782	0\\
7.62726183516	0\\
7.6272910725	0\\
7.62732030984	0\\
7.62734954718	0\\
7.62737878452	0\\
7.62740802186	0\\
7.6274372592	0\\
7.62746649654	0\\
7.62749573388	0\\
7.62752497122	0\\
7.62755420856	0\\
7.6275834459	0\\
7.62761268324	0\\
7.62764192058	0\\
7.62767115792	0\\
7.62770039526	0\\
7.6277296326	0\\
7.62775886994	0\\
7.62778810728	0\\
7.62781734462	0\\
7.62784658196	0\\
7.6278758193	0\\
7.62790505664	0\\
7.62793429398	0\\
7.62796353132	0\\
7.62799276866	0\\
7.628022006	0\\
7.62805124334	0\\
7.62808048068	0\\
7.62810971802	0\\
7.62813895536	0\\
7.6281681927	0\\
7.62819743004	0\\
7.62822666738	0\\
7.62825590472	0\\
7.62828514206	0\\
7.6283143794	0\\
7.62834361674	0\\
7.62837285408	0\\
7.62840209142	0\\
7.62843132876	0\\
7.6284605661	0\\
7.62848980344	0\\
7.62851904078	0\\
7.62854827812	0\\
7.62857751546	0\\
7.6286067528	0\\
7.62863599014	0\\
7.62866522748	0\\
7.62869446482	0\\
7.62872370216	0\\
7.6287529395	0\\
7.62878217684	0\\
7.62881141418	0\\
7.62884065152	0\\
7.62886988886	0\\
7.6288991262	0\\
7.62892836354	0\\
7.62895760088	0\\
7.62898683822	0\\
7.62901607556	0\\
7.6290453129	0\\
7.62907455024	0\\
7.62910378758	0\\
7.62913302492	0\\
7.62916226226	0\\
7.6291914996	0\\
7.62922073694	0\\
7.62924997428	0\\
7.62927921162	0\\
7.62930844896	0\\
7.6293376863	0\\
7.62936692364	0\\
7.62939616098	0\\
7.62942539832	0\\
7.62945463566	0\\
7.629483873	0\\
7.62951311034	0\\
7.62954234768	0\\
7.62957158502	0\\
7.62960082236	0\\
7.6296300597	0\\
7.62965929704	0\\
7.62968853438	0\\
7.62971777172	0\\
7.62974700906	0\\
7.6297762464	0\\
7.62980548374	0\\
7.62983472108	0\\
7.62986395842	0\\
7.62989319576	0\\
7.6299224331	0\\
7.62995167044	0\\
7.62998090778	0\\
7.63001014512	0\\
7.63003938246	0\\
7.6300686198	0\\
7.63009785714	0\\
7.63012709448	0\\
7.63015633182	0\\
7.63018556916	0\\
7.6302148065	0\\
7.63024404384	0\\
7.63027328118	0\\
7.63030251852	0\\
7.63033175586	0\\
7.6303609932	0\\
7.63039023054	0\\
7.63041946788	0\\
7.63044870522	0\\
7.63047794256	0\\
7.6305071799	0\\
7.63053641724	0\\
7.63056565458	0\\
7.63059489192	0\\
7.63062412926	0\\
7.6306533666	0\\
7.63068260394	0\\
7.63071184128	0\\
7.63074107862	0\\
7.63077031596	0\\
7.6307995533	0\\
7.63082879064	0\\
7.63085802798	0\\
7.63088726532	0\\
7.63091650266	0\\
7.63094574	0\\
7.63097497734	0\\
7.63100421468	0\\
7.63103345202	0\\
7.63106268936	0\\
7.6310919267	0\\
7.63112116404	0\\
7.63115040138	0\\
7.63117963872	0\\
7.63120887606	0\\
7.6312381134	0\\
7.63126735074	0\\
7.63129658808	0\\
7.63132582542	0\\
7.63135506276	0\\
7.6313843001	0\\
7.63141353744	0\\
7.63144277478	0\\
7.63147201212	0\\
7.63150124946	0\\
7.6315304868	0\\
7.63155972414	0\\
7.63158896148	0\\
7.63161819882	0\\
7.63164743616	0\\
7.6316766735	0\\
7.63170591084	0\\
7.63173514818	0\\
7.63176438552	0\\
7.63179362286	0\\
7.6318228602	0\\
7.63185209754	0\\
7.63188133488	0\\
7.63191057222	0\\
7.63193980956	0\\
7.6319690469	0\\
7.63199828424	0\\
7.63202752158	0\\
7.63205675892	0\\
7.63208599626	0\\
7.6321152336	0\\
7.63214447094	0\\
7.63217370828	0\\
7.63220294562	0\\
7.63223218296	0\\
7.6322614203	0\\
7.63229065764	0\\
7.63231989498	0\\
7.63234913232	0\\
7.63237836966	0\\
7.632407607	0\\
7.63243684434	0\\
7.63246608168	0\\
7.63249531902	0\\
7.63252455636	0\\
7.6325537937	0\\
7.63258303104	0\\
7.63261226838	0\\
7.63264150572	0\\
7.63267074306	0\\
7.6326999804	0\\
7.63272921774	0\\
7.63275845508	0\\
7.63278769242	0\\
7.63281692976	0\\
7.6328461671	0\\
7.63287540444	0\\
7.63290464178	0\\
7.63293387912	0\\
7.63296311646	0\\
7.6329923538	0\\
7.63302159114	0\\
7.63305082848	0\\
7.63308006582	0\\
7.63310930316	0\\
7.6331385405	0\\
7.63316777784	0\\
7.63319701518	0\\
7.63322625252	0\\
7.63325548986	0\\
7.6332847272	0\\
7.63331396454	0\\
7.63334320188	0\\
7.63337243922	0\\
7.63340167656	0\\
7.6334309139	0\\
7.63346015124	0\\
7.63348938858	0\\
7.63351862592	0\\
7.63354786326	0\\
7.6335771006	0\\
7.63360633794	0\\
7.63363557528	0\\
7.63366481262	0\\
7.63369404996	0\\
7.6337232873	0\\
7.63375252464	0\\
7.63378176198	0\\
7.63381099932	0\\
7.63384023666	0\\
7.633869474	0\\
7.63389871134	0\\
7.63392794868	0\\
7.63395718602	0\\
7.63398642336	0\\
7.6340156607	0\\
7.63404489804	0\\
7.63407413538	0\\
7.63410337272	0\\
7.63413261006	0\\
7.6341618474	0\\
7.63419108474	0\\
7.63422032208	0\\
7.63424955942	0\\
7.63427879676	0\\
7.6343080341	0\\
7.63433727144	0\\
7.63436650878	0\\
7.63439574612	0\\
7.63442498346	0\\
7.6344542208	0\\
7.63448345814	0\\
7.63451269548	0\\
7.63454193282	0\\
7.63457117016	0\\
7.6346004075	0\\
7.63462964484	0\\
7.63465888218	0\\
7.63468811952	0\\
7.63471735686	0\\
7.6347465942	0\\
7.63477583154	0\\
7.63480506888	0\\
7.63483430622	0\\
7.63486354356	0\\
7.6348927809	0\\
7.63492201824	0\\
7.63495125558	0\\
7.63498049292	0\\
7.63500973026	0\\
7.6350389676	0\\
7.63506820494	0\\
7.63509744228	0\\
7.63512667962	0\\
7.63515591696	0\\
7.6351851543	0\\
7.63521439164	0\\
7.63524362898	0\\
7.63527286632	0\\
7.63530210366	0\\
7.635331341	0\\
7.63536057834	0\\
7.63538981568	0\\
7.63541905302	0\\
7.63544829036	0\\
7.6354775277	0\\
7.63550676504	0\\
7.63553600238	0\\
7.63556523972	0\\
7.63559447706	0\\
7.6356237144	0\\
7.63565295174	0\\
7.63568218908	0\\
7.63571142642	0\\
7.63574066376	0\\
7.6357699011	0\\
7.63579913844	0\\
7.63582837578	0\\
7.63585761312	0\\
7.63588685046	0\\
7.6359160878	0\\
7.63594532514	0\\
7.63597456248	0\\
7.63600379982	0\\
7.63603303716	0\\
7.6360622745	0\\
7.63609151184	0\\
7.63612074918	0\\
7.63614998652	0\\
7.63617922386	0\\
7.6362084612	0\\
7.63623769854	0\\
7.63626693588	0\\
7.63629617322	0\\
7.63632541056	0\\
7.6363546479	0\\
7.63638388524	0\\
7.63641312258	0\\
7.63644235992	0\\
7.63647159726	0\\
7.6365008346	0\\
7.63653007194	0\\
7.63655930928	0\\
7.63658854662	0\\
7.63661778396	0\\
7.6366470213	0\\
7.63667625864	0\\
7.63670549598	0\\
7.63673473332	0\\
7.63676397066	0\\
7.636793208	0\\
7.63682244534	0\\
7.63685168268	0\\
7.63688092002	0\\
7.63691015736	0\\
7.6369393947	0\\
7.63696863204	0\\
7.63699786938	0\\
7.63702710672	0\\
7.63705634406	0\\
7.6370855814	0\\
7.63711481874	0\\
7.63714405608	0\\
7.63717329342	0\\
7.63720253076	0\\
7.6372317681	0\\
7.63726100544	0\\
7.63729024278	0\\
7.63731948012	0\\
7.63734871746	0\\
7.6373779548	0\\
7.63740719214	0\\
7.63743642948	0\\
7.63746566682	0\\
7.63749490416	0\\
7.6375241415	0\\
7.63755337884	0\\
7.63758261618	0\\
7.63761185352	0\\
7.63764109086	0\\
7.6376703282	0\\
7.63769956554	0\\
7.63772880288	0\\
7.63775804022	0\\
7.63778727756	0\\
7.6378165149	0\\
7.63784575224	0\\
7.63787498958	0\\
7.63790422692	0\\
7.63793346426	0\\
7.6379627016	0\\
7.63799193894	0\\
7.63802117628	0\\
7.63805041362	0\\
7.63807965096	0\\
7.6381088883	0\\
7.63813812564	0\\
7.63816736298	0\\
7.63819660032	0\\
7.63822583766	0\\
7.638255075	0\\
7.63828431234	0\\
7.63831354968	0\\
7.63834278702	0\\
7.63837202436	0\\
7.6384012617	0\\
7.63843049904	0\\
7.63845973638	0\\
7.63848897372	0\\
7.63851821106	0\\
7.6385474484	0\\
7.63857668574	0\\
7.63860592308	0\\
7.63863516042	0\\
7.63866439776	0\\
7.6386936351	0\\
7.63872287244	0\\
7.63875210978	0\\
7.63878134712	0\\
7.63881058446	0\\
7.6388398218	0\\
7.63886905914	0\\
7.63889829648	0\\
7.63892753382	0\\
7.63895677116	0\\
7.6389860085	0\\
7.63901524584	0\\
7.63904448318	0\\
7.63907372052	0\\
7.63910295786	0\\
7.6391321952	0\\
7.63916143254	0\\
7.63919066988	0\\
7.63921990722	0\\
7.63924914456	0\\
7.6392783819	0\\
7.63930761924	0\\
7.63933685658	0\\
7.63936609392	0\\
7.63939533126	0\\
7.6394245686	0\\
7.63945380594	0\\
7.63948304328	0\\
7.63951228062	0\\
7.63954151796	0\\
7.6395707553	0\\
7.63959999264	0\\
7.63962922998	0\\
7.63965846732	0\\
7.63968770466	0\\
7.639716942	0\\
7.63974617934	0\\
7.63977541668	0\\
7.63980465402	0\\
7.63983389136	0\\
7.6398631287	0\\
7.63989236604	0\\
7.63992160338	0\\
7.63995084072	0\\
7.63998007806	0\\
7.6400093154	0\\
7.64003855274	0\\
7.64006779008	0\\
7.64009702742	0\\
7.64012626476	0\\
7.6401555021	0\\
7.64018473944	0\\
7.64021397678	0\\
7.64024321412	0\\
7.64027245146	0\\
7.6403016888	0\\
7.64033092614	0\\
7.64036016348	0\\
7.64038940082	0\\
7.64041863816	0\\
7.6404478755	0\\
7.64047711284	0\\
7.64050635018	0\\
7.64053558752	0\\
7.64056482486	0\\
7.6405940622	0\\
7.64062329954	0\\
7.64065253688	0\\
7.64068177422	0\\
7.64071101156	0\\
7.6407402489	0\\
7.64076948624	0\\
7.64079872358	0\\
7.64082796092	0\\
7.64085719826	0\\
7.6408864356	0\\
7.64091567294	0\\
7.64094491028	0\\
7.64097414762	0\\
7.64100338496	0\\
7.6410326223	0\\
7.64106185964	0\\
7.64109109698	0\\
7.64112033432	0\\
7.64114957166	0\\
7.641178809	0\\
7.64120804634	0\\
7.64123728368	0\\
7.64126652102	0\\
7.64129575836	0\\
7.6413249957	0\\
7.64135423304	0\\
7.64138347038	0\\
7.64141270772	0\\
7.64144194506	0\\
7.6414711824	0\\
7.64150041974	0\\
7.64152965708	0\\
7.64155889442	0\\
7.64158813176	0\\
7.6416173691	0\\
7.64164660644	0\\
7.64167584378	0\\
7.64170508112	0\\
7.64173431846	0\\
7.6417635558	0\\
7.64179279314	0\\
7.64182203048	0\\
7.64185126782	0\\
7.64188050516	0\\
7.6419097425	0\\
7.64193897984	0\\
7.64196821718	0\\
7.64199745452	0\\
7.64202669186	0\\
7.6420559292	0\\
7.64208516654	0\\
7.64211440388	0\\
7.64214364122	0\\
7.64217287856	0\\
7.6422021159	0\\
7.64223135324	0\\
7.64226059058	0\\
7.64228982792	0\\
7.64231906526	0\\
7.6423483026	0\\
7.64237753994	0\\
7.64240677728	0\\
7.64243601462	0\\
7.64246525196	0\\
7.6424944893	0\\
7.64252372664	0\\
7.64255296398	0\\
7.64258220132	0\\
7.64261143866	0\\
7.642640676	0\\
7.64266991334	0\\
7.64269915068	0\\
7.64272838802	0\\
7.64275762536	0\\
7.6427868627	0\\
7.64281610004	0\\
7.64284533738	0\\
7.64287457472	0\\
7.64290381206	0\\
7.6429330494	0\\
7.64296228674	0\\
7.64299152408	0\\
7.64302076142	0\\
7.64304999876	0\\
7.6430792361	0\\
7.64310847344	0\\
7.64313771078	0\\
7.64316694812	0\\
7.64319618546	0\\
7.6432254228	0\\
7.64325466014	0\\
7.64328389748	0\\
7.64331313482	0\\
7.64334237216	0\\
7.6433716095	0\\
7.64340084684	0\\
7.64343008418	0\\
7.64345932152	0\\
7.64348855886	0\\
7.6435177962	0\\
7.64354703354	0\\
7.64357627088	0\\
7.64360550822	0\\
7.64363474556	0\\
7.6436639829	0\\
7.64369322024	0\\
7.64372245758	0\\
7.64375169492	0\\
7.64378093226	0\\
7.6438101696	0\\
7.64383940694	0\\
7.64386864428	0\\
7.64389788162	0\\
7.64392711896	0\\
7.6439563563	0\\
7.64398559364	0\\
7.64401483098	0\\
7.64404406832	0\\
7.64407330566	0\\
7.644102543	0\\
7.64413178034	0\\
7.64416101768	0\\
7.64419025502	0\\
7.64421949236	0\\
7.6442487297	0\\
7.64427796704	0\\
7.64430720438	0\\
7.64433644172	0\\
7.64436567906	0\\
7.6443949164	0\\
7.64442415374	0\\
7.64445339108	0\\
7.64448262842	0\\
7.64451186576	0\\
7.6445411031	0\\
7.64457034044	0\\
7.64459957778	0\\
7.64462881512	0\\
7.64465805246	0\\
7.6446872898	0\\
7.64471652714	0\\
7.64474576448	0\\
7.64477500182	0\\
7.64480423916	0\\
7.6448334765	0\\
7.64486271384	0\\
7.64489195118	0\\
7.64492118852	0\\
7.64495042586	0\\
7.6449796632	0\\
7.64500890054	0\\
7.64503813788	0\\
7.64506737522	0\\
7.64509661256	0\\
7.6451258499	0\\
7.64515508724	0\\
7.64518432458	0\\
7.64521356192	0\\
7.64524279926	0\\
7.6452720366	0\\
7.64530127394	0\\
7.64533051128	0\\
7.64535974862	0\\
7.64538898596	0\\
7.6454182233	0\\
7.64544746064	0\\
7.64547669798	0\\
7.64550593532	0\\
7.64553517266	0\\
7.64556441	0\\
7.64559364734	0\\
7.64562288468	0\\
7.64565212202	0\\
7.64568135936	0\\
7.6457105967	0\\
7.64573983404	0\\
7.64576907138	0\\
7.64579830872	0\\
7.64582754606	0\\
7.6458567834	0\\
7.64588602074	0\\
7.64591525808	0\\
7.64594449542	0\\
7.64597373276	0\\
7.6460029701	0\\
7.64603220744	0\\
7.64606144478	0\\
7.64609068212	0\\
7.64611991946	0\\
7.6461491568	0\\
7.64617839414	0\\
7.64620763148	0\\
7.64623686882	0\\
7.64626610616	0\\
7.6462953435	0\\
7.64632458084	0\\
7.64635381818	0\\
7.64638305552	0\\
7.64641229286	0\\
7.6464415302	0\\
7.64647076754	0\\
7.64650000488	0\\
7.64652924222	0\\
7.64655847956	0\\
7.6465877169	0\\
7.64661695424	0\\
7.64664619158	0\\
7.64667542892	0\\
7.64670466626	0\\
7.6467339036	0\\
7.64676314094	0\\
7.64679237828	0\\
7.64682161562	0\\
7.64685085296	0\\
7.6468800903	0\\
7.64690932764	0\\
7.64693856498	0\\
7.64696780232	0\\
7.64699703966	0\\
7.647026277	0\\
7.64705551434	0\\
7.64708475168	0\\
7.64711398902	0\\
7.64714322636	0\\
7.6471724637	0\\
7.64720170104	0\\
7.64723093838	0\\
7.64726017572	0\\
7.64728941306	0\\
7.6473186504	0\\
7.64734788774	0\\
7.64737712508	0\\
7.64740636242	0\\
7.64743559976	0\\
7.6474648371	0\\
7.64749407444	0\\
7.64752331178	0\\
7.64755254912	0\\
7.64758178646	0\\
7.6476110238	0\\
7.64764026114	0\\
7.64766949848	0\\
7.64769873582	0\\
7.64772797316	0\\
7.6477572105	0\\
7.64778644784	0\\
7.64781568518	0\\
7.64784492252	0\\
7.64787415986	0\\
7.6479033972	0\\
7.64793263454	0\\
7.64796187188	0\\
7.64799110922	0\\
7.64802034656	0\\
7.6480495839	0\\
7.64807882124	0\\
7.64810805858	0\\
7.64813729592	0\\
7.64816653326	0\\
7.6481957706	0\\
7.64822500794	0\\
7.64825424528	0\\
7.64828348262	0\\
7.64831271996	0\\
7.6483419573	0\\
7.64837119464	0\\
7.64840043198	0\\
7.64842966932	0\\
7.64845890666	0\\
7.648488144	0\\
7.64851738134	0\\
7.64854661868	0\\
7.64857585602	0\\
7.64860509336	0\\
7.6486343307	0\\
7.64866356804	0\\
7.64869280538	0\\
7.64872204272	0\\
7.64875128006	0\\
7.6487805174	0\\
7.64880975474	0\\
7.64883899208	0\\
7.64886822942	0\\
7.64889746676	0\\
7.6489267041	0\\
7.64895594144	0\\
7.64898517878	0\\
7.64901441612	0\\
7.64904365346	0\\
7.6490728908	0\\
7.64910212814	0\\
7.64913136548	0\\
7.64916060282	0\\
7.64918984016	0\\
7.6492190775	0\\
7.64924831484	0\\
7.64927755218	0\\
7.64930678952	0\\
7.64933602686	0\\
7.6493652642	0\\
7.64939450154	0\\
7.64942373888	0\\
7.64945297622	0\\
7.64948221356	0\\
7.6495114509	0\\
7.64954068824	0\\
7.64956992558	0\\
7.64959916292	0\\
7.64962840026	0\\
7.6496576376	0\\
7.64968687494	0\\
7.64971611228	0\\
7.64974534962	0\\
7.64977458696	0\\
7.6498038243	0\\
7.64983306164	0\\
7.64986229898	0\\
7.64989153632	0\\
7.64992077366	0\\
7.649950011	0\\
7.64997924834	0\\
7.65000848568	0\\
7.65003772302	0\\
7.65006696036	0\\
7.6500961977	0\\
7.65012543504	0\\
7.65015467238	0\\
7.65018390972	0\\
7.65021314706	0\\
7.6502423844	0\\
7.65027162174	0\\
7.65030085908	0\\
7.65033009642	0\\
7.65035933376	0\\
7.6503885711	0\\
7.65041780844	0\\
7.65044704578	0\\
7.65047628312	0\\
7.65050552046	0\\
7.6505347578	0\\
7.65056399514	0\\
7.65059323248	0\\
7.65062246982	0\\
7.65065170716	0\\
7.6506809445	0\\
7.65071018184	0\\
7.65073941918	0\\
7.65076865652	0\\
7.65079789386	0\\
7.6508271312	0\\
7.65085636854	0\\
7.65088560588	0\\
7.65091484322	0\\
7.65094408056	0\\
7.6509733179	0\\
7.65100255524	0\\
7.65103179258	0\\
7.65106102992	0\\
7.65109026726	0\\
7.6511195046	0\\
7.65114874194	0\\
7.65117797928	0\\
7.65120721662	0\\
7.65123645396	0\\
7.6512656913	0\\
7.65129492864	0\\
7.65132416598	0\\
7.65135340332	0\\
7.65138264066	0\\
7.651411878	0\\
7.65144111534	0\\
7.65147035268	0\\
7.65149959002	0\\
7.65152882736	0\\
7.6515580647	0\\
7.65158730204	0\\
7.65161653938	0\\
7.65164577672	0\\
7.65167501406	0\\
7.6517042514	0\\
7.65173348874	0\\
7.65176272608	0\\
7.65179196342	0\\
7.65182120076	0\\
7.6518504381	0\\
7.65187967544	0\\
7.65190891278	0\\
7.65193815012	0\\
7.65196738746	0\\
7.6519966248	0\\
7.65202586214	0\\
7.65205509948	0\\
7.65208433682	0\\
7.65211357416	0\\
7.6521428115	0\\
7.65217204884	0\\
7.65220128618	0\\
7.65223052352	0\\
7.65225976086	0\\
7.6522889982	0\\
7.65231823554	0\\
7.65234747288	0\\
7.65237671022	0\\
7.65240594756	0\\
7.6524351849	0\\
7.65246442224	0\\
7.65249365958	0\\
7.65252289692	0\\
7.65255213426	0\\
7.6525813716	0\\
7.65261060894	0\\
7.65263984628	0\\
7.65266908362	0\\
7.65269832096	0\\
7.6527275583	0\\
7.65275679564	0\\
7.65278603298	0\\
7.65281527032	0\\
7.65284450766	0\\
7.652873745	0\\
7.65290298234	0\\
7.65293221968	0\\
7.65296145702	0\\
7.65299069436	0\\
7.6530199317	0\\
7.65304916904	0\\
7.65307840638	0\\
7.65310764372	0\\
7.65313688106	0\\
7.6531661184	0\\
7.65319535574	0\\
7.65322459308	0\\
7.65325383042	0\\
7.65328306776	0\\
7.6533123051	0\\
7.65334154244	0\\
7.65337077978	0\\
7.65340001712	0\\
7.65342925446	0\\
7.6534584918	0\\
7.65348772914	0\\
7.65351696648	0\\
7.65354620382	0\\
7.65357544116	0\\
7.6536046785	0\\
7.65363391584	0\\
7.65366315318	0\\
7.65369239052	0\\
7.65372162786	0\\
7.6537508652	0\\
7.65378010254	0\\
7.65380933988	0\\
7.65383857722	0\\
7.65386781456	0\\
7.6538970519	0\\
7.65392628924	0\\
7.65395552658	0\\
7.65398476392	0\\
7.65401400126	0\\
7.6540432386	0\\
7.65407247594	0\\
7.65410171328	0\\
7.65413095062	0\\
7.65416018796	0\\
7.6541894253	0\\
7.65421866264	0\\
7.65424789998	0\\
7.65427713732	0\\
7.65430637466	0\\
7.654335612	0\\
7.65436484934	0\\
7.65439408668	0\\
7.65442332402	0\\
7.65445256136	0\\
7.6544817987	0\\
7.65451103604	0\\
7.65454027338	0\\
7.65456951072	0\\
7.65459874806	0\\
7.6546279854	0\\
7.65465722274	0\\
7.65468646008	0\\
7.65471569742	0\\
7.65474493476	0\\
7.6547741721	0\\
7.65480340944	0\\
7.65483264678	0\\
7.65486188412	0\\
7.65489112146	0\\
7.6549203588	0\\
7.65494959614	0\\
7.65497883348	0\\
7.65500807082	0\\
7.65503730816	0\\
7.6550665455	0\\
7.65509578284	0\\
7.65512502018	0\\
7.65515425752	0\\
7.65518349486	0\\
7.6552127322	0\\
7.65524196954	0\\
7.65527120688	0\\
7.65530044422	0\\
7.65532968156	0\\
7.6553589189	0\\
7.65538815624	0\\
7.65541739358	0\\
7.65544663092	0\\
7.65547586826	0\\
7.6555051056	0\\
7.65553434294	0\\
7.65556358028	0\\
7.65559281762	0\\
7.65562205496	0\\
7.6556512923	0\\
7.65568052964	0\\
7.65570976698	0\\
7.65573900432	0\\
7.65576824166	0\\
7.655797479	0\\
7.65582671634	0\\
7.65585595368	0\\
7.65588519102	0\\
7.65591442836	0\\
7.6559436657	0\\
7.65597290304	0\\
7.65600214038	0\\
7.65603137772	0\\
7.65606061506	0\\
7.6560898524	0\\
7.65611908974	0\\
7.65614832708	0\\
7.65617756442	0\\
7.65620680176	0\\
7.6562360391	0\\
7.65626527644	0\\
7.65629451378	0\\
7.65632375112	0\\
7.65635298846	0\\
7.6563822258	0\\
7.65641146314	0\\
7.65644070048	0\\
7.65646993782	0\\
7.65649917516	0\\
7.6565284125	0\\
7.65655764984	0\\
7.65658688718	0\\
7.65661612452	0\\
7.65664536186	0\\
7.6566745992	0\\
7.65670383654	0\\
7.65673307388	0\\
7.65676231122	0\\
7.65679154856	0\\
7.6568207859	0\\
7.65685002324	0\\
7.65687926058	0\\
7.65690849792	0\\
7.65693773526	0\\
7.6569669726	0\\
7.65699620994	0\\
7.65702544728	0\\
7.65705468462	0\\
7.65708392196	0\\
7.6571131593	0\\
7.65714239664	0\\
7.65717163398	0\\
7.65720087132	0\\
7.65723010866	0\\
7.657259346	0\\
7.65728858334	0\\
7.65731782068	0\\
7.65734705802	0\\
7.65737629536	0\\
7.6574055327	0\\
7.65743477004	0\\
7.65746400738	0\\
7.65749324472	0\\
7.65752248206	0\\
7.6575517194	0\\
7.65758095674	0\\
7.65761019408	0\\
7.65763943142	0\\
7.65766866876	0\\
7.6576979061	0\\
7.65772714344	0\\
7.65775638078	0\\
7.65778561812	0\\
7.65781485546	0\\
7.6578440928	0\\
7.65787333014	0\\
7.65790256748	0\\
7.65793180482	0\\
7.65796104216	0\\
7.6579902795	0\\
7.65801951684	0\\
7.65804875418	0\\
7.65807799152	0\\
7.65810722886	0\\
7.6581364662	0\\
7.65816570354	0\\
7.65819494088	0\\
7.65822417822	0\\
7.65825341556	0\\
7.6582826529	0\\
7.65831189024	0\\
7.65834112758	0\\
7.65837036492	0\\
7.65839960226	0\\
7.6584288396	0\\
7.65845807694	0\\
7.65848731428	0\\
7.65851655162	0\\
7.65854578896	0\\
7.6585750263	0\\
7.65860426364	0\\
7.65863350098	0\\
7.65866273832	0\\
7.65869197566	0\\
7.658721213	0\\
7.65875045034	0\\
7.65877968768	0\\
7.65880892502	0\\
7.65883816236	0\\
7.6588673997	0\\
7.65889663704	0\\
7.65892587438	0\\
7.65895511172	0\\
7.65898434906	0\\
7.6590135864	0\\
7.65904282374	0\\
7.65907206108	0\\
7.65910129842	0\\
7.65913053576	0\\
7.6591597731	0\\
7.65918901044	0\\
7.65921824778	0\\
7.65924748512	0\\
7.65927672246	0\\
7.6593059598	0\\
7.65933519714	0\\
7.65936443448	0\\
7.65939367182	0\\
7.65942290916	0\\
7.6594521465	0\\
7.65948138384	0\\
7.65951062118	0\\
7.65953985852	0\\
7.65956909586	0\\
7.6595983332	0\\
7.65962757054	0\\
7.65965680788	0\\
7.65968604522	0\\
7.65971528256	0\\
7.6597445199	0\\
7.65977375724	0\\
7.65980299458	0\\
7.65983223192	0\\
7.65986146926	0\\
7.6598907066	0\\
7.65991994394	0\\
7.65994918128	0\\
7.65997841862	0\\
7.66000765596	0\\
7.6600368933	0\\
7.66006613064	0\\
7.66009536798	0\\
7.66012460532	0\\
7.66015384266	0\\
7.66018308	0\\
7.66021231734	0\\
7.66024155468	0\\
7.66027079202	0\\
7.66030002936	0\\
7.6603292667	0\\
7.66035850404	0\\
7.66038774138	0\\
7.66041697872	0\\
7.66044621606	0\\
7.6604754534	0\\
7.66050469074	0\\
7.66053392808	0\\
7.66056316542	0\\
7.66059240276	0\\
7.6606216401	0\\
7.66065087744	0\\
7.66068011478	0\\
7.66070935212	0\\
7.66073858946	0\\
7.6607678268	0\\
7.66079706414	0\\
7.66082630148	0\\
7.66085553882	0\\
7.66088477616	0\\
7.6609140135	0\\
7.66094325084	0\\
7.66097248818	0\\
7.66100172552	0\\
7.66103096286	0\\
7.6610602002	0\\
7.66108943754	0\\
7.66111867488	0\\
7.66114791222	0\\
7.66117714956	0\\
7.6612063869	0\\
7.66123562424	0\\
7.66126486158	0\\
7.66129409892	0\\
7.66132333626	0\\
7.6613525736	0\\
7.66138181094	0\\
7.66141104828	0\\
7.66144028562	0\\
7.66146952296	0\\
7.6614987603	0\\
7.66152799764	0\\
7.66155723498	0\\
7.66158647232	0\\
7.66161570966	0\\
7.661644947	0\\
7.66167418434	0\\
7.66170342168	0\\
7.66173265902	0\\
7.66176189636	0\\
7.6617911337	0\\
7.66182037104	0\\
7.66184960838	0\\
7.66187884572	0\\
7.66190808306	0\\
7.6619373204	0\\
7.66196655774	0\\
7.66199579508	0\\
7.66202503242	0\\
7.66205426976	0\\
7.6620835071	0\\
7.66211274444	0\\
7.66214198178	0\\
7.66217121912	0\\
7.66220045646	0\\
7.6622296938	0\\
7.66225893114	0\\
7.66228816848	0\\
7.66231740582	0\\
7.66234664316	0\\
7.6623758805	0\\
7.66240511784	0\\
7.66243435518	0\\
7.66246359252	0\\
7.66249282986	0\\
7.6625220672	0\\
7.66255130454	0\\
7.66258054188	0\\
7.66260977922	0\\
7.66263901656	0\\
7.6626682539	0\\
7.66269749124	0\\
7.66272672858	0\\
7.66275596592	0\\
7.66278520326	0\\
7.6628144406	0\\
7.66284367794	0\\
7.66287291528	0\\
7.66290215262	0\\
7.66293138996	0\\
7.6629606273	0\\
7.66298986464	0\\
7.66301910198	0\\
7.66304833932	0\\
7.66307757666	0\\
7.663106814	0\\
7.66313605134	0\\
7.66316528868	0\\
7.66319452602	0\\
7.66322376336	0\\
7.6632530007	0\\
7.66328223804	0\\
7.66331147538	0\\
7.66334071272	0\\
7.66336995006	0\\
7.6633991874	0\\
7.66342842474	0\\
7.66345766208	0\\
7.66348689942	0\\
7.66351613676	0\\
7.6635453741	0\\
7.66357461144	0\\
7.66360384878	0\\
7.66363308612	0\\
7.66366232346	0\\
7.6636915608	0\\
7.66372079814	0\\
7.66375003548	0\\
7.66377927282	0\\
7.66380851016	0\\
7.6638377475	0\\
7.66386698484	0\\
7.66389622218	0\\
7.66392545952	0\\
7.66395469686	0\\
7.6639839342	0\\
7.66401317154	0\\
7.66404240888	0\\
7.66407164622	0\\
7.66410088356	0\\
7.6641301209	0\\
7.66415935824	0\\
7.66418859558	0\\
7.66421783292	0\\
7.66424707026	0\\
7.6642763076	0\\
7.66430554494	0\\
7.66433478228	0\\
7.66436401962	0\\
7.66439325696	0\\
7.6644224943	0\\
7.66445173164	0\\
7.66448096898	0\\
7.66451020632	0\\
7.66453944366	0\\
7.664568681	0\\
7.66459791834	0\\
7.66462715568	0\\
7.66465639302	0\\
7.66468563036	0\\
7.6647148677	0\\
7.66474410504	0\\
7.66477334238	0\\
7.66480257972	0\\
7.66483181706	0\\
7.6648610544	0\\
7.66489029174	0\\
7.66491952908	0\\
7.66494876642	0\\
7.66497800376	0\\
7.6650072411	0\\
7.66503647844	0\\
7.66506571578	0\\
7.66509495312	0\\
7.66512419046	0\\
7.6651534278	0\\
7.66518266514	0\\
7.66521190248	0\\
7.66524113982	0\\
7.66527037716	0\\
7.6652996145	0\\
7.66532885184	0\\
7.66535808918	0\\
7.66538732652	0\\
7.66541656386	0\\
7.6654458012	0\\
7.66547503854	0\\
7.66550427588	0\\
7.66553351322	0\\
7.66556275056	0\\
7.6655919879	0\\
7.66562122524	0\\
7.66565046258	0\\
7.66567969992	0\\
7.66570893726	0\\
7.6657381746	0\\
7.66576741194	0\\
7.66579664928	0\\
7.66582588662	0\\
7.66585512396	0\\
7.6658843613	0\\
7.66591359864	0\\
7.66594283598	0\\
7.66597207332	0\\
7.66600131066	0\\
7.666030548	0\\
7.66605978534	0\\
7.66608902268	0\\
7.66611826002	0\\
7.66614749736	0\\
7.6661767347	0\\
7.66620597204	0\\
7.66623520938	0\\
7.66626444672	0\\
7.66629368406	0\\
7.6663229214	0\\
7.66635215874	0\\
7.66638139608	0\\
7.66641063342	0\\
7.66643987076	0\\
7.6664691081	0\\
7.66649834544	0\\
7.66652758278	0\\
7.66655682012	0\\
7.66658605746	0\\
7.6666152948	0\\
7.66664453214	0\\
7.66667376948	0\\
7.66670300682	0\\
7.66673224416	0\\
7.6667614815	0\\
7.66679071884	0\\
7.66681995618	0\\
7.66684919352	0\\
7.66687843086	0\\
7.6669076682	0\\
7.66693690554	0\\
7.66696614288	0\\
7.66699538022	0\\
7.66702461756	0\\
7.6670538549	0\\
7.66708309224	0\\
7.66711232958	0\\
7.66714156692	0\\
7.66717080426	0\\
7.6672000416	0\\
7.66722927894	0\\
7.66725851628	0\\
7.66728775362	0\\
7.66731699096	0\\
7.6673462283	0\\
7.66737546564	0\\
7.66740470298	0\\
7.66743394032	0\\
7.66746317766	0\\
7.667492415	0\\
7.66752165234	0\\
7.66755088968	0\\
7.66758012702	0\\
7.66760936436	0\\
7.6676386017	0\\
7.66766783904	0\\
7.66769707638	0\\
7.66772631372	0\\
7.66775555106	0\\
7.6677847884	0\\
7.66781402574	0\\
7.66784326308	0\\
7.66787250042	0\\
7.66790173776	0\\
7.6679309751	0\\
7.66796021244	0\\
7.66798944978	0\\
7.66801868712	0\\
7.66804792446	0\\
7.6680771618	0\\
7.66810639914	0\\
7.66813563648	0\\
7.66816487382	0\\
7.66819411116	0\\
7.6682233485	0\\
7.66825258584	0\\
7.66828182318	0\\
7.66831106052	0\\
7.66834029786	0\\
7.6683695352	0\\
7.66839877254	0\\
7.66842800988	0\\
7.66845724722	0\\
7.66848648456	0\\
7.6685157219	0\\
7.66854495924	0\\
7.66857419658	0\\
7.66860343392	0\\
7.66863267126	0\\
7.6686619086	0\\
7.66869114594	0\\
7.66872038328	0\\
7.66874962062	0\\
7.66877885796	0\\
7.6688080953	0\\
7.66883733264	0\\
7.66886656998	0\\
7.66889580732	0\\
7.66892504466	0\\
7.668954282	0\\
7.66898351934	0\\
7.66901275668	0\\
7.66904199402	0\\
7.66907123136	0\\
7.6691004687	0\\
7.66912970604	0\\
7.66915894338	0\\
7.66918818072	0\\
7.66921741806	0\\
7.6692466554	0\\
7.66927589274	0\\
7.66930513008	0\\
7.66933436742	0\\
7.66936360476	0\\
7.6693928421	0\\
7.66942207944	0\\
7.66945131678	0\\
7.66948055412	0\\
7.66950979146	0\\
7.6695390288	0\\
7.66956826614	0\\
7.66959750348	0\\
7.66962674082	0\\
7.66965597816	0\\
7.6696852155	0\\
7.66971445284	0\\
7.66974369018	0\\
7.66977292752	0\\
7.66980216486	0\\
7.6698314022	0\\
7.66986063954	0\\
7.66988987688	0\\
7.66991911422	0\\
7.66994835156	0\\
7.6699775889	0\\
7.67000682624	0\\
7.67003606358	0\\
7.67006530092	0\\
7.67009453826	0\\
7.6701237756	0\\
7.67015301294	0\\
7.67018225028	0\\
7.67021148762	0\\
7.67024072496	0\\
7.6702699623	0\\
7.67029919964	0\\
7.67032843698	0\\
7.67035767432	0\\
7.67038691166	0\\
7.670416149	0\\
7.67044538634	0\\
7.67047462368	0\\
7.67050386102	0\\
7.67053309836	0\\
7.6705623357	0\\
7.67059157304	0\\
7.67062081038	0\\
7.67065004772	0\\
7.67067928506	0\\
7.6707085224	0\\
7.67073775974	0\\
7.67076699708	0\\
7.67079623442	0\\
7.67082547176	0\\
7.6708547091	0\\
7.67088394644	0\\
7.67091318378	0\\
7.67094242112	0\\
7.67097165846	0\\
7.6710008958	0\\
7.67103013314	0\\
7.67105937048	0\\
7.67108860782	0\\
7.67111784516	0\\
7.6711470825	0\\
7.67117631984	0\\
7.67120555718	0\\
7.67123479452	0\\
7.67126403186	0\\
7.6712932692	0\\
7.67132250654	0\\
7.67135174388	0\\
7.67138098122	0\\
7.67141021856	0\\
7.6714394559	0\\
7.67146869324	0\\
7.67149793058	0\\
7.67152716792	0\\
7.67155640526	0\\
7.6715856426	0\\
7.67161487994	0\\
7.67164411728	0\\
7.67167335462	0\\
7.67170259196	0\\
7.6717318293	0\\
7.67176106664	0\\
7.67179030398	0\\
7.67181954132	0\\
7.67184877866	0\\
7.671878016	0\\
7.67190725334	0\\
7.67193649068	0\\
7.67196572802	0\\
7.67199496536	0\\
7.6720242027	0\\
7.67205344004	0\\
7.67208267738	0\\
7.67211191472	0\\
7.67214115206	0\\
7.6721703894	0\\
7.67219962674	0\\
7.67222886408	0\\
7.67225810142	0\\
7.67228733876	0\\
7.6723165761	0\\
7.67234581344	0\\
7.67237505078	0\\
7.67240428812	0\\
7.67243352546	0\\
7.6724627628	0\\
7.67249200014	0\\
7.67252123748	0\\
7.67255047482	0\\
7.67257971216	0\\
7.6726089495	0\\
7.67263818684	0\\
7.67266742418	0\\
7.67269666152	0\\
7.67272589886	0\\
7.6727551362	0\\
7.67278437354	0\\
7.67281361088	0\\
7.67284284822	0\\
7.67287208556	0\\
7.6729013229	0\\
7.67293056024	0\\
7.67295979758	0\\
7.67298903492	0\\
7.67301827226	0\\
7.6730475096	0\\
7.67307674694	0\\
7.67310598428	0\\
7.67313522162	0\\
7.67316445896	0\\
7.6731936963	0\\
7.67322293364	0\\
7.67325217098	0\\
7.67328140832	0\\
7.67331064566	0\\
7.673339883	0\\
7.67336912034	0\\
7.67339835768	0\\
7.67342759502	0\\
7.67345683236	0\\
7.6734860697	0\\
7.67351530704	0\\
7.67354454438	0\\
7.67357378172	0\\
7.67360301906	0\\
7.6736322564	0\\
7.67366149374	0\\
7.67369073108	0\\
7.67371996842	0\\
7.67374920576	0\\
7.6737784431	0\\
7.67380768044	0\\
7.67383691778	0\\
7.67386615512	0\\
7.67389539246	0\\
7.6739246298	0\\
7.67395386714	0\\
7.67398310448	0\\
7.67401234182	0\\
7.67404157916	0\\
7.6740708165	0\\
7.67410005384	0\\
7.67412929118	0\\
7.67415852852	0\\
7.67418776586	0\\
7.6742170032	0\\
7.67424624054	0\\
7.67427547788	0\\
7.67430471522	0\\
7.67433395256	0\\
7.6743631899	0\\
7.67439242724	0\\
7.67442166458	0\\
7.67445090192	0\\
7.67448013926	0\\
7.6745093766	0\\
7.67453861394	0\\
7.67456785128	0\\
7.67459708862	0\\
7.67462632596	0\\
7.6746555633	0\\
7.67468480064	0\\
7.67471403798	0\\
7.67474327532	0\\
7.67477251266	0\\
7.67480175	0\\
7.67483098734	0\\
7.67486022468	0\\
7.67488946202	0\\
7.67491869936	0\\
7.6749479367	0\\
7.67497717404	0\\
7.67500641138	0\\
7.67503564872	0\\
7.67506488606	0\\
7.6750941234	0\\
7.67512336074	0\\
7.67515259808	0\\
7.67518183542	0\\
7.67521107276	0\\
7.6752403101	0\\
7.67526954744	0\\
7.67529878478	0\\
7.67532802212	0\\
7.67535725946	0\\
7.6753864968	0\\
7.67541573414	0\\
7.67544497148	0\\
7.67547420882	0\\
7.67550344616	0\\
7.6755326835	0\\
7.67556192084	0\\
7.67559115818	0\\
7.67562039552	0\\
7.67564963286	0\\
7.6756788702	0\\
7.67570810754	0\\
7.67573734488	0\\
7.67576658222	0\\
7.67579581956	0\\
7.6758250569	0\\
7.67585429424	0\\
7.67588353158	0\\
7.67591276892	0\\
7.67594200626	0\\
7.6759712436	0\\
7.67600048094	0\\
7.67602971828	0\\
7.67605895562	0\\
7.67608819296	0\\
7.6761174303	0\\
7.67614666764	0\\
7.67617590498	0\\
7.67620514232	0\\
7.67623437966	0\\
7.676263617	0\\
7.67629285434	0\\
7.67632209168	0\\
7.67635132902	0\\
7.67638056636	0\\
7.6764098037	0\\
7.67643904104	0\\
7.67646827838	0\\
7.67649751572	0\\
7.67652675306	0\\
7.6765559904	0\\
7.67658522774	0\\
7.67661446508	0\\
7.67664370242	0\\
7.67667293976	0\\
7.6767021771	0\\
7.67673141444	0\\
7.67676065178	0\\
7.67678988912	0\\
7.67681912646	0\\
7.6768483638	0\\
7.67687760114	0\\
7.67690683848	0\\
7.67693607582	0\\
7.67696531316	0\\
7.6769945505	0\\
7.67702378784	0\\
7.67705302518	0\\
7.67708226252	0\\
7.67711149986	0\\
7.6771407372	0\\
7.67716997454	0\\
7.67719921188	0\\
7.67722844922	0\\
7.67725768656	0\\
7.6772869239	0\\
7.67731616124	0\\
7.67734539858	0\\
7.67737463592	0\\
7.67740387326	0\\
7.6774331106	0\\
7.67746234794	0\\
7.67749158528	0\\
7.67752082262	0\\
7.67755005996	0\\
7.6775792973	0\\
7.67760853464	0\\
7.67763777198	0\\
7.67766700932	0\\
7.67769624666	0\\
7.677725484	0\\
7.67775472134	0\\
7.67778395868	0\\
7.67781319602	0\\
7.67784243336	0\\
7.6778716707	0\\
7.67790090804	0\\
7.67793014538	0\\
7.67795938272	0\\
7.67798862006	0\\
7.6780178574	0\\
7.67804709474	0\\
7.67807633208	0\\
7.67810556942	0\\
7.67813480676	0\\
7.6781640441	0\\
7.67819328144	0\\
7.67822251878	0\\
7.67825175612	0\\
7.67828099346	0\\
7.6783102308	0\\
7.67833946814	0\\
7.67836870548	0\\
7.67839794282	0\\
7.67842718016	0\\
7.6784564175	0\\
7.67848565484	0\\
7.67851489218	0\\
7.67854412952	0\\
7.67857336686	0\\
7.6786026042	0\\
7.67863184154	0\\
7.67866107888	0\\
7.67869031622	0\\
7.67871955356	0\\
7.6787487909	0\\
7.67877802824	0\\
7.67880726558	0\\
7.67883650292	0\\
7.67886574026	0\\
7.6788949776	0\\
7.67892421494	0\\
7.67895345228	0\\
7.67898268962	0\\
7.67901192696	0\\
7.6790411643	0\\
7.67907040164	0\\
7.67909963898	0\\
7.67912887632	0\\
7.67915811366	0\\
7.679187351	0\\
7.67921658834	0\\
7.67924582568	0\\
7.67927506302	0\\
7.67930430036	0\\
7.6793335377	0\\
7.67936277504	0\\
7.67939201238	0\\
7.67942124972	0\\
7.67945048706	0\\
7.6794797244	0\\
7.67950896174	0\\
7.67953819908	0\\
7.67956743642	0\\
7.67959667376	0\\
7.6796259111	0\\
7.67965514844	0\\
7.67968438578	0\\
7.67971362312	0\\
7.67974286046	0\\
7.6797720978	0\\
7.67980133514	0\\
7.67983057248	0\\
7.67985980982	0\\
7.67988904716	0\\
7.6799182845	0\\
7.67994752184	0\\
7.67997675918	0\\
7.68000599652	0\\
7.68003523386	0\\
7.6800644712	0\\
7.68009370854	0\\
7.68012294588	0\\
7.68015218322	0\\
7.68018142056	0\\
7.6802106579	0\\
7.68023989524	0\\
7.68026913258	0\\
7.68029836992	0\\
7.68032760726	0\\
7.6803568446	0\\
7.68038608194	0\\
7.68041531928	0\\
7.68044455662	0\\
7.68047379396	0\\
7.6805030313	0\\
7.68053226864	0\\
7.68056150598	0\\
7.68059074332	0\\
7.68061998066	0\\
7.680649218	0\\
7.68067845534	0\\
7.68070769268	0\\
7.68073693002	0\\
7.68076616736	0\\
7.6807954047	0\\
7.68082464204	0\\
7.68085387938	0\\
7.68088311672	0\\
7.68091235406	0\\
7.6809415914	0\\
7.68097082874	0\\
7.68100006608	0\\
7.68102930342	0\\
7.68105854076	0\\
7.6810877781	0\\
7.68111701544	0\\
7.68114625278	0\\
7.68117549012	0\\
7.68120472746	0\\
7.6812339648	0\\
7.68126320214	0\\
7.68129243948	0\\
7.68132167682	0\\
7.68135091416	0\\
7.6813801515	0\\
7.68140938884	0\\
7.68143862618	0\\
7.68146786352	0\\
7.68149710086	0\\
7.6815263382	0\\
7.68155557554	0\\
7.68158481288	0\\
7.68161405022	0\\
7.68164328756	0\\
7.6816725249	0\\
7.68170176224	0\\
7.68173099958	0\\
7.68176023692	0\\
7.68178947426	0\\
7.6818187116	0\\
7.68184794894	0\\
7.68187718628	0\\
7.68190642362	0\\
7.68193566096	0\\
7.6819648983	0\\
7.68199413564	0\\
7.68202337298	0\\
7.68205261032	0\\
7.68208184766	0\\
7.682111085	0\\
7.68214032234	0\\
7.68216955968	0\\
7.68219879702	0\\
7.68222803436	0\\
7.6822572717	0\\
7.68228650904	0\\
7.68231574638	0\\
7.68234498372	0\\
7.68237422106	0\\
7.6824034584	0\\
7.68243269574	0\\
7.68246193308	0\\
7.68249117042	0\\
7.68252040776	0\\
7.6825496451	0\\
7.68257888244	0\\
7.68260811978	0\\
7.68263735712	0\\
7.68266659446	0\\
7.6826958318	0\\
7.68272506914	0\\
7.68275430648	0\\
7.68278354382	0\\
7.68281278116	0\\
7.6828420185	0\\
7.68287125584	0\\
7.68290049318	0\\
7.68292973052	0\\
7.68295896786	0\\
7.6829882052	0\\
7.68301744254	0\\
7.68304667988	0\\
7.68307591722	0\\
7.68310515456	0\\
7.6831343919	0\\
7.68316362924	0\\
7.68319286658	0\\
7.68322210392	0\\
7.68325134126	0\\
7.6832805786	0\\
7.68330981594	0\\
7.68333905328	0\\
7.68336829062	0\\
7.68339752796	0\\
7.6834267653	0\\
7.68345600264	0\\
7.68348523998	0\\
7.68351447732	0\\
7.68354371466	0\\
7.683572952	0\\
7.68360218934	0\\
7.68363142668	0\\
7.68366066402	0\\
7.68368990136	0\\
7.6837191387	0\\
7.68374837604	0\\
7.68377761338	0\\
7.68380685072	0\\
7.68383608806	0\\
7.6838653254	0\\
7.68389456274	0\\
7.68392380008	0\\
7.68395303742	0\\
7.68398227476	0\\
7.6840115121	0\\
7.68404074944	0\\
7.68406998678	0\\
7.68409922412	0\\
7.68412846146	0\\
7.6841576988	0\\
7.68418693614	0\\
7.68421617348	0\\
7.68424541082	0\\
7.68427464816	0\\
7.6843038855	0\\
7.68433312284	0\\
7.68436236018	0\\
7.68439159752	0\\
7.68442083486	0\\
7.6844500722	0\\
7.68447930954	0\\
7.68450854688	0\\
7.68453778422	0\\
7.68456702156	0\\
7.6845962589	0\\
7.68462549624	0\\
7.68465473358	0\\
7.68468397092	0\\
7.68471320826	0\\
7.6847424456	0\\
7.68477168294	0\\
7.68480092028	0\\
7.68483015762	0\\
7.68485939496	0\\
7.6848886323	0\\
7.68491786964	0\\
7.68494710698	0\\
7.68497634432	0\\
7.68500558166	0\\
7.685034819	0\\
7.68506405634	0\\
7.68509329368	0\\
7.68512253102	0\\
7.68515176836	0\\
7.6851810057	0\\
7.68521024304	0\\
7.68523948038	0\\
7.68526871772	0\\
7.68529795506	0\\
7.6853271924	0\\
7.68535642974	0\\
7.68538566708	0\\
7.68541490442	0\\
7.68544414176	0\\
7.6854733791	0\\
7.68550261644	0\\
7.68553185378	0\\
7.68556109112	0\\
7.68559032846	0\\
7.6856195658	0\\
7.68564880314	0\\
7.68567804048	0\\
7.68570727782	0\\
7.68573651516	0\\
7.6857657525	0\\
7.68579498984	0\\
7.68582422718	0\\
7.68585346452	0\\
7.68588270186	0\\
7.6859119392	0\\
7.68594117654	0\\
7.68597041388	0\\
7.68599965122	0\\
7.68602888856	0\\
7.6860581259	0\\
7.68608736324	0\\
7.68611660058	0\\
7.68614583792	0\\
7.68617507526	0\\
7.6862043126	0\\
7.68623354994	0\\
7.68626278728	0\\
7.68629202462	0\\
7.68632126196	0\\
7.6863504993	0\\
7.68637973664	0\\
7.68640897398	0\\
7.68643821132	0\\
7.68646744866	0\\
7.686496686	0\\
7.68652592334	0\\
7.68655516068	0\\
7.68658439802	0\\
7.68661363536	0\\
7.6866428727	0\\
7.68667211004	0\\
7.68670134738	0\\
7.68673058472	0\\
7.68675982206	0\\
7.6867890594	0\\
7.68681829674	0\\
7.68684753408	0\\
7.68687677142	0\\
7.68690600876	0\\
7.6869352461	0\\
7.68696448344	0\\
7.68699372078	0\\
7.68702295812	0\\
7.68705219546	0\\
7.6870814328	0\\
7.68711067014	0\\
7.68713990748	0\\
7.68716914482	0\\
7.68719838216	0\\
7.6872276195	0\\
7.68725685684	0\\
7.68728609418	0\\
7.68731533152	0\\
7.68734456886	0\\
7.6873738062	0\\
7.68740304354	0\\
7.68743228088	0\\
7.68746151822	0\\
7.68749075556	0\\
7.6875199929	0\\
7.68754923024	0\\
7.68757846758	0\\
7.68760770492	0\\
7.68763694226	0\\
7.6876661796	0\\
7.68769541694	0\\
7.68772465428	0\\
7.68775389162	0\\
7.68778312896	0\\
7.6878123663	0\\
7.68784160364	0\\
7.68787084098	0\\
7.68790007832	0\\
7.68792931566	0\\
7.687958553	0\\
7.68798779034	0\\
7.68801702768	0\\
7.68804626502	0\\
7.68807550236	0\\
7.6881047397	0\\
7.68813397704	0\\
7.68816321438	0\\
7.68819245172	0\\
7.68822168906	0\\
7.6882509264	0\\
7.68828016374	0\\
7.68830940108	0\\
7.68833863842	0\\
7.68836787576	0\\
7.6883971131	0\\
7.68842635044	0\\
7.68845558778	0\\
7.68848482512	0\\
7.68851406246	0\\
7.6885432998	0\\
7.68857253714	0\\
7.68860177448	0\\
7.68863101182	0\\
7.68866024916	0\\
7.6886894865	0\\
7.68871872384	0\\
7.68874796118	0\\
7.68877719852	0\\
7.68880643586	0\\
7.6888356732	0\\
7.68886491054	0\\
7.68889414788	0\\
7.68892338522	0\\
7.68895262256	0\\
7.6889818599	0\\
7.68901109724	0\\
7.68904033458	0\\
7.68906957192	0\\
7.68909880926	0\\
7.6891280466	0\\
7.68915728394	0\\
7.68918652128	0\\
7.68921575862	0\\
7.68924499596	0\\
7.6892742333	0\\
7.68930347064	0\\
7.68933270798	0\\
7.68936194532	0\\
7.68939118266	0\\
7.68942042	0\\
7.68944965734	0\\
7.68947889468	0\\
7.68950813202	0\\
7.68953736936	0\\
7.6895666067	0\\
7.68959584404	0\\
7.68962508138	0\\
7.68965431872	0\\
7.68968355606	0\\
7.6897127934	0\\
7.68974203074	0\\
7.68977126808	0\\
7.68980050542	0\\
7.68982974276	0\\
7.6898589801	0\\
7.68988821744	0\\
7.68991745478	0\\
7.68994669212	0\\
7.68997592946	0\\
7.6900051668	0\\
7.69003440414	0\\
7.69006364148	0\\
7.69009287882	0\\
7.69012211616	0\\
7.6901513535	0\\
7.69018059084	0\\
7.69020982818	0\\
7.69023906552	0\\
7.69026830286	0\\
7.6902975402	0\\
7.69032677754	0\\
7.69035601488	0\\
7.69038525222	0\\
7.69041448956	0\\
7.6904437269	0\\
7.69047296424	0\\
7.69050220158	0\\
7.69053143892	0\\
7.69056067626	0\\
7.6905899136	0\\
7.69061915094	0\\
7.69064838828	0\\
7.69067762562	0\\
7.69070686296	0\\
7.6907361003	0\\
7.69076533764	0\\
7.69079457498	0\\
7.69082381232	0\\
7.69085304966	0\\
7.690882287	0\\
7.69091152434	0\\
7.69094076168	0\\
7.69096999902	0\\
7.69099923636	0\\
7.6910284737	0\\
7.69105771104	0\\
7.69108694838	0\\
7.69111618572	0\\
7.69114542306	0\\
7.6911746604	0\\
7.69120389774	0\\
7.69123313508	0\\
7.69126237242	0\\
7.69129160976	0\\
7.6913208471	0\\
7.69135008444	0\\
7.69137932178	0\\
7.69140855912	0\\
7.69143779646	0\\
7.6914670338	0\\
7.69149627114	0\\
7.69152550848	0\\
7.69155474582	0\\
7.69158398316	0\\
7.6916132205	0\\
7.69164245784	0\\
7.69167169518	0\\
7.69170093252	0\\
7.69173016986	0\\
7.6917594072	0\\
7.69178864454	0\\
7.69181788188	0\\
7.69184711922	0\\
7.69187635656	0\\
7.6919055939	0\\
7.69193483124	0\\
7.69196406858	0\\
7.69199330592	0\\
7.69202254326	0\\
7.6920517806	0\\
7.69208101794	0\\
7.69211025528	0\\
7.69213949262	0\\
7.69216872996	0\\
7.6921979673	0\\
7.69222720464	0\\
7.69225644198	0\\
7.69228567932	0\\
7.69231491666	0\\
7.692344154	0\\
7.69237339134	0\\
7.69240262868	0\\
7.69243186602	0\\
7.69246110336	0\\
7.6924903407	0\\
7.69251957804	0\\
7.69254881538	0\\
7.69257805272	0\\
7.69260729006	0\\
7.6926365274	0\\
7.69266576474	0\\
7.69269500208	0\\
7.69272423942	0\\
7.69275347676	0\\
7.6927827141	0\\
7.69281195144	0\\
7.69284118878	0\\
7.69287042612	0\\
7.69289966346	0\\
7.6929289008	0\\
7.69295813814	0\\
7.69298737548	0\\
7.69301661282	0\\
7.69304585016	0\\
7.6930750875	0\\
7.69310432484	0\\
7.69313356218	0\\
7.69316279952	0\\
7.69319203686	0\\
7.6932212742	0\\
7.69325051154	0\\
7.69327974888	0\\
7.69330898622	0\\
7.69333822356	0\\
7.6933674609	0\\
7.69339669824	0\\
7.69342593558	0\\
7.69345517292	0\\
7.69348441026	0\\
7.6935136476	0\\
7.69354288494	0\\
7.69357212228	0\\
7.69360135962	0\\
7.69363059696	0\\
7.6936598343	0\\
7.69368907164	0\\
7.69371830898	0\\
7.69374754632	0\\
7.69377678366	0\\
7.693806021	0\\
7.69383525834	0\\
7.69386449568	0\\
7.69389373302	0\\
7.69392297036	0\\
7.6939522077	0\\
7.69398144504	0\\
7.69401068238	0\\
7.69403991972	0\\
7.69406915706	0\\
7.6940983944	0\\
7.69412763174	0\\
7.69415686908	0\\
7.69418610642	0\\
7.69421534376	0\\
7.6942445811	0\\
7.69427381844	0\\
7.69430305578	0\\
7.69433229312	0\\
7.69436153046	0\\
7.6943907678	0\\
7.69442000514	0\\
7.69444924248	0\\
7.69447847982	0\\
7.69450771716	0\\
7.6945369545	0\\
7.69456619184	0\\
7.69459542918	0\\
7.69462466652	0\\
7.69465390386	0\\
7.6946831412	0\\
7.69471237854	0\\
7.69474161588	0\\
7.69477085322	0\\
7.69480009056	0\\
7.6948293279	0\\
7.69485856524	0\\
7.69488780258	0\\
7.69491703992	0\\
7.69494627726	0\\
7.6949755146	0\\
7.69500475194	0\\
7.69503398928	0\\
7.69506322662	0\\
7.69509246396	0\\
7.6951217013	0\\
7.69515093864	0\\
7.69518017598	0\\
7.69520941332	0\\
7.69523865066	0\\
7.695267888	0\\
7.69529712534	0\\
7.69532636268	0\\
7.69535560002	0\\
7.69538483736	0\\
7.6954140747	0\\
7.69544331204	0\\
7.69547254938	0\\
7.69550178672	0\\
7.69553102406	0\\
7.6955602614	0\\
7.69558949874	0\\
7.69561873608	0\\
7.69564797342	0\\
7.69567721076	0\\
7.6957064481	0\\
7.69573568544	0\\
7.69576492278	0\\
7.69579416012	0\\
7.69582339746	0\\
7.6958526348	0\\
7.69588187214	0\\
7.69591110948	0\\
7.69594034682	0\\
7.69596958416	0\\
7.6959988215	0\\
7.69602805884	0\\
7.69605729618	0\\
7.69608653352	0\\
7.69611577086	0\\
7.6961450082	0\\
7.69617424554	0\\
7.69620348288	0\\
7.69623272022	0\\
7.69626195756	0\\
7.6962911949	0\\
7.69632043224	0\\
7.69634966958	0\\
7.69637890692	0\\
7.69640814426	0\\
7.6964373816	0\\
7.69646661894	0\\
7.69649585628	0\\
7.69652509362	0\\
7.69655433096	0\\
7.6965835683	0\\
7.69661280564	0\\
7.69664204298	0\\
7.69667128032	0\\
7.69670051766	0\\
7.696729755	0\\
7.69675899234	0\\
7.69678822968	0\\
7.69681746702	0\\
7.69684670436	0\\
7.6968759417	0\\
7.69690517904	0\\
7.69693441638	0\\
7.69696365372	0\\
7.69699289106	0\\
7.6970221284	0\\
7.69705136574	0\\
7.69708060308	0\\
7.69710984042	0\\
7.69713907776	0\\
7.6971683151	0\\
7.69719755244	0\\
7.69722678978	0\\
7.69725602712	0\\
7.69728526446	0\\
7.6973145018	0\\
7.69734373914	0\\
7.69737297648	0\\
7.69740221382	0\\
7.69743145116	0\\
7.6974606885	0\\
7.69748992584	0\\
7.69751916318	0\\
7.69754840052	0\\
7.69757763786	0\\
7.6976068752	0\\
7.69763611254	0\\
7.69766534988	0\\
7.69769458722	0\\
7.69772382456	0\\
7.6977530619	0\\
7.69778229924	0\\
7.69781153658	0\\
7.69784077392	0\\
7.69787001126	0\\
7.6978992486	0\\
7.69792848594	0\\
7.69795772328	0\\
7.69798696062	0\\
7.69801619796	0\\
7.6980454353	0\\
7.69807467264	0\\
7.69810390998	0\\
7.69813314732	0\\
7.69816238466	0\\
7.698191622	0\\
7.69822085934	0\\
7.69825009668	0\\
7.69827933402	0\\
7.69830857136	0\\
7.6983378087	0\\
7.69836704604	0\\
7.69839628338	0\\
7.69842552072	0\\
7.69845475806	0\\
7.6984839954	0\\
7.69851323274	0\\
7.69854247008	0\\
7.69857170742	0\\
7.69860094476	0\\
7.6986301821	0\\
7.69865941944	0\\
7.69868865678	0\\
7.69871789412	0\\
7.69874713146	0\\
7.6987763688	0\\
7.69880560614	0\\
7.69883484348	0\\
7.69886408082	0\\
7.69889331816	0\\
7.6989225555	0\\
7.69895179284	0\\
7.69898103018	0\\
7.69901026752	0\\
7.69903950486	0\\
7.6990687422	0\\
7.69909797954	0\\
7.69912721688	0\\
7.69915645422	0\\
7.69918569156	0\\
7.6992149289	0\\
7.69924416624	0\\
7.69927340358	0\\
7.69930264092	0\\
7.69933187826	0\\
7.6993611156	0\\
7.69939035294	0\\
7.69941959028	0\\
7.69944882762	0\\
7.69947806496	0\\
7.6995073023	0\\
7.69953653964	0\\
7.69956577698	0\\
7.69959501432	0\\
7.69962425166	0\\
7.699653489	0\\
7.69968272634	0\\
7.69971196368	0\\
7.69974120102	0\\
7.69977043836	0\\
7.6997996757	0\\
7.69982891304	0\\
7.69985815038	0\\
7.69988738772	0\\
7.69991662506	0\\
7.6999458624	0\\
7.69997509974	0\\
7.70000433708	0\\
7.70003357442	0\\
7.70006281176	0\\
7.7000920491	0\\
7.70012128644	0\\
7.70015052378	0\\
7.70017976112	0\\
7.70020899846	0\\
7.7002382358	0\\
7.70026747314	0\\
7.70029671048	0\\
7.70032594782	0\\
7.70035518516	0\\
7.7003844225	0\\
7.70041365984	0\\
7.70044289718	0\\
7.70047213452	0\\
7.70050137186	0\\
7.7005306092	0\\
7.70055984654	0\\
7.70058908388	0\\
7.70061832122	0\\
7.70064755856	0\\
7.7006767959	0\\
7.70070603324	0\\
7.70073527058	0\\
7.70076450792	0\\
7.70079374526	0\\
7.7008229826	0\\
7.70085221994	0\\
7.70088145728	0\\
7.70091069462	0\\
7.70093993196	0\\
7.7009691693	0\\
7.70099840664	0\\
7.70102764398	0\\
7.70105688132	0\\
7.70108611866	0\\
7.701115356	0\\
7.70114459334	0\\
7.70117383068	0\\
7.70120306802	0\\
7.70123230536	0\\
7.7012615427	0\\
7.70129078004	0\\
7.70132001738	0\\
7.70134925472	0\\
7.70137849206	0\\
7.7014077294	0\\
7.70143696674	0\\
7.70146620408	0\\
7.70149544142	0\\
7.70152467876	0\\
7.7015539161	0\\
7.70158315344	0\\
7.70161239078	0\\
7.70164162812	0\\
7.70167086546	0\\
7.7017001028	0\\
7.70172934014	0\\
7.70175857748	0\\
7.70178781482	0\\
7.70181705216	0\\
7.7018462895	0\\
7.70187552684	0\\
7.70190476418	0\\
7.70193400152	0\\
7.70196323886	0\\
7.7019924762	0\\
7.70202171354	0\\
7.70205095088	0\\
7.70208018822	0\\
7.70210942556	0\\
7.7021386629	0\\
7.70216790024	0\\
7.70219713758	0\\
7.70222637492	0\\
7.70225561226	0\\
7.7022848496	0\\
7.70231408694	0\\
7.70234332428	0\\
7.70237256162	0\\
7.70240179896	0\\
7.7024310363	0\\
7.70246027364	0\\
7.70248951098	0\\
7.70251874832	0\\
7.70254798566	0\\
7.702577223	0\\
7.70260646034	0\\
7.70263569768	0\\
7.70266493502	0\\
7.70269417236	0\\
7.7027234097	0\\
7.70275264704	0\\
7.70278188438	0\\
7.70281112172	0\\
7.70284035906	0\\
7.7028695964	0\\
7.70289883374	0\\
7.70292807108	0\\
7.70295730842	0\\
7.70298654576	0\\
7.7030157831	0\\
7.70304502044	0\\
7.70307425778	0\\
7.70310349512	0\\
7.70313273246	0\\
7.7031619698	0\\
7.70319120714	0\\
7.70322044448	0\\
7.70324968182	0\\
7.70327891916	0\\
7.7033081565	0\\
7.70333739384	0\\
7.70336663118	0\\
7.70339586852	0\\
7.70342510586	0\\
7.7034543432	0\\
7.70348358054	0\\
7.70351281788	0\\
7.70354205522	0\\
7.70357129256	0\\
7.7036005299	0\\
7.70362976724	0\\
7.70365900458	0\\
7.70368824192	0\\
7.70371747926	0\\
7.7037467166	0\\
7.70377595394	0\\
7.70380519128	0\\
7.70383442862	0\\
7.70386366596	0\\
7.7038929033	0\\
7.70392214064	0\\
7.70395137798	0\\
7.70398061532	0\\
7.70400985266	0\\
7.70403909	0\\
7.70406832734	0\\
7.70409756468	0\\
7.70412680202	0\\
7.70415603936	0\\
7.7041852767	0\\
7.70421451404	0\\
7.70424375138	0\\
7.70427298872	0\\
7.70430222606	0\\
7.7043314634	0\\
7.70436070074	0\\
7.70438993808	0\\
7.70441917542	0\\
7.70444841276	0\\
7.7044776501	0\\
7.70450688744	0\\
7.70453612478	0\\
7.70456536212	0\\
7.70459459946	0\\
7.7046238368	0\\
7.70465307414	0\\
7.70468231148	0\\
7.70471154882	0\\
7.70474078616	0\\
7.7047700235	0\\
7.70479926084	0\\
7.70482849818	0\\
7.70485773552	0\\
7.70488697286	0\\
7.7049162102	0\\
7.70494544754	0\\
7.70497468488	0\\
7.70500392222	0\\
7.70503315956	0\\
7.7050623969	0\\
7.70509163424	0\\
7.70512087158	0\\
7.70515010892	0\\
7.70517934626	0\\
7.7052085836	0\\
7.70523782094	0\\
7.70526705828	0\\
7.70529629562	0\\
7.70532553296	0\\
7.7053547703	0\\
7.70538400764	0\\
7.70541324498	0\\
7.70544248232	0\\
7.70547171966	0\\
7.705500957	0\\
7.70553019434	0\\
7.70555943168	0\\
7.70558866902	0\\
7.70561790636	0\\
7.7056471437	0\\
7.70567638104	0\\
7.70570561838	0\\
7.70573485572	0\\
7.70576409306	0\\
7.7057933304	0\\
7.70582256774	0\\
7.70585180508	0\\
7.70588104242	0\\
7.70591027976	0\\
7.7059395171	0\\
7.70596875444	0\\
7.70599799178	0\\
7.70602722912	0\\
7.70605646646	0\\
7.7060857038	0\\
7.70611494114	0\\
7.70614417848	0\\
7.70617341582	0\\
7.70620265316	0\\
7.7062318905	0\\
7.70626112784	0\\
7.70629036518	0\\
7.70631960252	0\\
7.70634883986	0\\
7.7063780772	0\\
7.70640731454	0\\
7.70643655188	0\\
7.70646578922	0\\
7.70649502656	0\\
7.7065242639	0\\
7.70655350124	0\\
7.70658273858	0\\
7.70661197592	0\\
7.70664121326	0\\
7.7066704506	0\\
7.70669968794	0\\
7.70672892528	0\\
7.70675816262	0\\
7.70678739996	0\\
7.7068166373	0\\
7.70684587464	0\\
7.70687511198	0\\
7.70690434932	0\\
7.70693358666	0\\
7.706962824	0\\
7.70699206134	0\\
7.70702129868	0\\
7.70705053602	0\\
7.70707977336	0\\
7.7071090107	0\\
7.70713824804	0\\
7.70716748538	0\\
7.70719672272	0\\
7.70722596006	0\\
7.7072551974	0\\
7.70728443474	0\\
7.70731367208	0\\
7.70734290942	0\\
7.70737214676	0\\
7.7074013841	0\\
7.70743062144	0\\
7.70745985878	0\\
7.70748909612	0\\
7.70751833346	0\\
7.7075475708	0\\
7.70757680814	0\\
7.70760604548	0\\
7.70763528282	0\\
7.70766452016	0\\
7.7076937575	0\\
7.70772299484	0\\
7.70775223218	0\\
7.70778146952	0\\
7.70781070686	0\\
7.7078399442	0\\
7.70786918154	0\\
7.70789841888	0\\
7.70792765622	0\\
7.70795689356	0\\
7.7079861309	0\\
7.70801536824	0\\
7.70804460558	0\\
7.70807384292	0\\
7.70810308026	0\\
7.7081323176	0\\
7.70816155494	0\\
7.70819079228	0\\
7.70822002962	0\\
7.70824926696	0\\
7.7082785043	0\\
7.70830774164	0\\
7.70833697898	0\\
7.70836621632	0\\
7.70839545366	0\\
7.708424691	0\\
7.70845392834	0\\
7.70848316568	0\\
7.70851240302	0\\
7.70854164036	0\\
7.7085708777	0\\
7.70860011504	0\\
7.70862935238	0\\
7.70865858972	0\\
7.70868782706	0\\
7.7087170644	0\\
7.70874630174	0\\
7.70877553908	0\\
7.70880477642	0\\
7.70883401376	0\\
7.7088632511	0\\
7.70889248844	0\\
7.70892172578	0\\
7.70895096312	0\\
7.70898020046	0\\
7.7090094378	0\\
7.70903867514	0\\
7.70906791248	0\\
7.70909714982	0\\
7.70912638716	0\\
7.7091556245	0\\
7.70918486184	0\\
7.70921409918	0\\
7.70924333652	0\\
7.70927257386	0\\
7.7093018112	0\\
7.70933104854	0\\
7.70936028588	0\\
7.70938952322	0\\
7.70941876056	0\\
7.7094479979	0\\
7.70947723524	0\\
7.70950647258	0\\
7.70953570992	0\\
7.70956494726	0\\
7.7095941846	0\\
7.70962342194	0\\
7.70965265928	0\\
7.70968189662	0\\
7.70971113396	0\\
7.7097403713	0\\
7.70976960864	0\\
7.70979884598	0\\
7.70982808332	0\\
7.70985732066	0\\
7.709886558	0\\
7.70991579534	0\\
7.70994503268	0\\
7.70997427002	0\\
7.71000350736	0\\
7.7100327447	0\\
7.71006198204	0\\
7.71009121938	0\\
7.71012045672	0\\
7.71014969406	0\\
7.7101789314	0\\
7.71020816874	0\\
7.71023740608	0\\
7.71026664342	0\\
7.71029588076	0\\
7.7103251181	0\\
7.71035435544	0\\
7.71038359278	0\\
7.71041283012	0\\
7.71044206746	0\\
7.7104713048	0\\
7.71050054214	0\\
7.71052977948	0\\
7.71055901682	0\\
7.71058825416	0\\
7.7106174915	0\\
7.71064672884	0\\
7.71067596618	0\\
7.71070520352	0\\
7.71073444086	0\\
7.7107636782	0\\
7.71079291554	0\\
7.71082215288	0\\
7.71085139022	0\\
7.71088062756	0\\
7.7109098649	0\\
7.71093910224	0\\
7.71096833958	0\\
7.71099757692	0\\
7.71102681426	0\\
7.7110560516	0\\
7.71108528894	0\\
7.71111452628	0\\
7.71114376362	0\\
7.71117300096	0\\
7.7112022383	0\\
7.71123147564	0\\
7.71126071298	0\\
7.71128995032	0\\
7.71131918766	0\\
7.711348425	0\\
7.71137766234	0\\
7.71140689968	0\\
7.71143613702	0\\
7.71146537436	0\\
7.7114946117	0\\
7.71152384904	0\\
7.71155308638	0\\
7.71158232372	0\\
7.71161156106	0\\
7.7116407984	0\\
7.71167003574	0\\
7.71169927308	0\\
7.71172851042	0\\
7.71175774776	0\\
7.7117869851	0\\
7.71181622244	0\\
7.71184545978	0\\
7.71187469712	0\\
7.71190393446	0\\
7.7119331718	0\\
7.71196240914	0\\
7.71199164648	0\\
7.71202088382	0\\
7.71205012116	0\\
7.7120793585	0\\
7.71210859584	0\\
7.71213783318	0\\
7.71216707052	0\\
7.71219630786	0\\
7.7122255452	0\\
7.71225478254	0\\
7.71228401988	0\\
7.71231325722	0\\
7.71234249456	0\\
7.7123717319	0\\
7.71240096924	0\\
7.71243020658	0\\
7.71245944392	0\\
7.71248868126	0\\
7.7125179186	0\\
7.71254715594	0\\
7.71257639328	0\\
7.71260563062	0\\
7.71263486796	0\\
7.7126641053	0\\
7.71269334264	0\\
7.71272257998	0\\
7.71275181732	0\\
7.71278105466	0\\
7.712810292	0\\
7.71283952934	0\\
7.71286876668	0\\
7.71289800402	0\\
7.71292724136	0\\
7.7129564787	0\\
7.71298571604	0\\
7.71301495338	0\\
7.71304419072	0\\
7.71307342806	0\\
7.7131026654	0\\
7.71313190274	0\\
7.71316114008	0\\
7.71319037742	0\\
7.71321961476	0\\
7.7132488521	0\\
7.71327808944	0\\
7.71330732678	0\\
7.71333656412	0\\
7.71336580146	0\\
7.7133950388	0\\
7.71342427614	0\\
7.71345351348	0\\
7.71348275082	0\\
7.71351198816	0\\
7.7135412255	0\\
7.71357046284	0\\
7.71359970018	0\\
7.71362893752	0\\
7.71365817486	0\\
7.7136874122	0\\
7.71371664954	0\\
7.71374588688	0\\
7.71377512422	0\\
7.71380436156	0\\
7.7138335989	0\\
7.71386283624	0\\
7.71389207358	0\\
7.71392131092	0\\
7.71395054826	0\\
7.7139797856	0\\
7.71400902294	0\\
7.71403826028	0\\
7.71406749762	0\\
7.71409673496	0\\
7.7141259723	0\\
7.71415520964	0\\
7.71418444698	0\\
7.71421368432	0\\
7.71424292166	0\\
7.714272159	0\\
7.71430139634	0\\
7.71433063368	0\\
7.71435987102	0\\
7.71438910836	0\\
7.7144183457	0\\
7.71444758304	0\\
7.71447682038	0\\
7.71450605772	0\\
7.71453529506	0\\
7.7145645324	0\\
7.71459376974	0\\
7.71462300708	0\\
7.71465224442	0\\
7.71468148176	0\\
7.7147107191	0\\
7.71473995644	0\\
7.71476919378	0\\
7.71479843112	0\\
7.71482766846	0\\
7.7148569058	0\\
7.71488614314	0\\
7.71491538048	0\\
7.71494461782	0\\
7.71497385516	0\\
7.7150030925	0\\
7.71503232984	0\\
7.71506156718	0\\
7.71509080452	0\\
7.71512004186	0\\
7.7151492792	0\\
7.71517851654	0\\
7.71520775388	0\\
7.71523699122	0\\
7.71526622856	0\\
7.7152954659	0\\
7.71532470324	0\\
7.71535394058	0\\
7.71538317792	0\\
7.71541241526	0\\
7.7154416526	0\\
7.71547088994	0\\
7.71550012728	0\\
7.71552936462	0\\
7.71555860196	0\\
7.7155878393	0\\
7.71561707664	0\\
7.71564631398	0\\
7.71567555132	0\\
7.71570478866	0\\
7.715734026	0\\
7.71576326334	0\\
7.71579250068	0\\
7.71582173802	0\\
7.71585097536	0\\
7.7158802127	0\\
7.71590945004	0\\
7.71593868738	0\\
7.71596792472	0\\
7.71599716206	0\\
7.7160263994	0\\
7.71605563674	0\\
7.71608487408	0\\
7.71611411142	0\\
7.71614334876	0\\
7.7161725861	0\\
7.71620182344	0\\
7.71623106078	0\\
7.71626029812	0\\
7.71628953546	0\\
7.7163187728	0\\
7.71634801014	0\\
7.71637724748	0\\
7.71640648482	0\\
7.71643572216	0\\
7.7164649595	0\\
7.71649419684	0\\
7.71652343418	0\\
7.71655267152	0\\
7.71658190886	0\\
7.7166111462	0\\
7.71664038354	0\\
7.71666962088	0\\
7.71669885822	0\\
7.71672809556	0\\
7.7167573329	0\\
7.71678657024	0\\
7.71681580758	0\\
7.71684504492	0\\
7.71687428226	0\\
7.7169035196	0\\
7.71693275694	0\\
7.71696199428	0\\
7.71699123162	0\\
7.71702046896	0\\
7.7170497063	0\\
7.71707894364	0\\
7.71710818098	0\\
7.71713741832	0\\
7.71716665566	0\\
7.717195893	0\\
7.71722513034	0\\
7.71725436768	0\\
7.71728360502	0\\
7.71731284236	0\\
7.7173420797	0\\
7.71737131704	0\\
7.71740055438	0\\
7.71742979172	0\\
7.71745902906	0\\
7.7174882664	0\\
7.71751750374	0\\
7.71754674108	0\\
7.71757597842	0\\
7.71760521576	0\\
7.7176344531	0\\
7.71766369044	0\\
7.71769292778	0\\
7.71772216512	0\\
7.71775140246	0\\
7.7177806398	0\\
7.71780987714	0\\
7.71783911448	0\\
7.71786835182	0\\
7.71789758916	0\\
7.7179268265	0\\
7.71795606384	0\\
7.71798530118	0\\
7.71801453852	0\\
7.71804377586	0\\
7.7180730132	0\\
7.71810225054	0\\
7.71813148788	0\\
7.71816072522	0\\
7.71818996256	0\\
7.7182191999	0\\
7.71824843724	0\\
7.71827767458	0\\
7.71830691192	0\\
7.71833614926	0\\
7.7183653866	0\\
7.71839462394	0\\
7.71842386128	0\\
7.71845309862	0\\
7.71848233596	0\\
7.7185115733	0\\
7.71854081064	0\\
7.71857004798	0\\
7.71859928532	0\\
7.71862852266	0\\
7.71865776	0\\
7.71868699734	0\\
7.71871623468	0\\
7.71874547202	0\\
7.71877470936	0\\
7.7188039467	0\\
7.71883318404	0\\
7.71886242138	0\\
7.71889165872	0\\
7.71892089606	0\\
7.7189501334	0\\
7.71897937074	0\\
7.71900860808	0\\
7.71903784542	0\\
7.71906708276	0\\
7.7190963201	0\\
7.71912555744	0\\
7.71915479478	0\\
7.71918403212	0\\
7.71921326946	0\\
7.7192425068	0\\
7.71927174414	0\\
7.71930098148	0\\
7.71933021882	0\\
7.71935945616	0\\
7.7193886935	0\\
7.71941793084	0\\
7.71944716818	0\\
7.71947640552	0\\
7.71950564286	0\\
7.7195348802	0\\
7.71956411754	0\\
7.71959335488	0\\
7.71962259222	0\\
7.71965182956	0\\
7.7196810669	0\\
7.71971030424	0\\
7.71973954158	0\\
7.71976877892	0\\
7.71979801626	0\\
7.7198272536	0\\
7.71985649094	0\\
7.71988572828	0\\
7.71991496562	0\\
7.71994420296	0\\
7.7199734403	0\\
7.72000267764	0\\
7.72003191498	0\\
7.72006115232	0\\
7.72009038966	0\\
7.720119627	0\\
7.72014886434	0\\
7.72017810168	0\\
7.72020733902	0\\
7.72023657636	0\\
7.7202658137	0\\
7.72029505104	0\\
7.72032428838	0\\
7.72035352572	0\\
7.72038276306	0\\
7.7204120004	0\\
7.72044123774	0\\
7.72047047508	0\\
7.72049971242	0\\
7.72052894976	0\\
7.7205581871	0\\
7.72058742444	0\\
7.72061666178	0\\
7.72064589912	0\\
7.72067513646	0\\
7.7207043738	0\\
7.72073361114	0\\
7.72076284848	0\\
7.72079208582	0\\
7.72082132316	0\\
7.7208505605	0\\
7.72087979784	0\\
7.72090903518	0\\
7.72093827252	0\\
7.72096750986	0\\
7.7209967472	0\\
7.72102598454	0\\
7.72105522188	0\\
7.72108445922	0\\
7.72111369656	0\\
7.7211429339	0\\
7.72117217124	0\\
7.72120140858	0\\
7.72123064592	0\\
7.72125988326	0\\
7.7212891206	0\\
7.72131835794	0\\
7.72134759528	0\\
7.72137683262	0\\
7.72140606996	0\\
7.7214353073	0\\
7.72146454464	0\\
7.72149378198	0\\
7.72152301932	0\\
7.72155225666	0\\
7.721581494	0\\
7.72161073134	0\\
7.72163996868	0\\
7.72166920602	0\\
7.72169844336	0\\
7.7217276807	0\\
7.72175691804	0\\
7.72178615538	0\\
7.72181539272	0\\
7.72184463006	0\\
7.7218738674	0\\
7.72190310474	0\\
7.72193234208	0\\
7.72196157942	0\\
7.72199081676	0\\
7.7220200541	0\\
7.72204929144	0\\
7.72207852878	0\\
7.72210776612	0\\
7.72213700346	0\\
7.7221662408	0\\
7.72219547814	0\\
7.72222471548	0\\
7.72225395282	0\\
7.72228319016	0\\
7.7223124275	0\\
7.72234166484	0\\
7.72237090218	0\\
7.72240013952	0\\
7.72242937686	0\\
7.7224586142	0\\
7.72248785154	0\\
7.72251708888	0\\
7.72254632622	0\\
7.72257556356	0\\
7.7226048009	0\\
7.72263403824	0\\
7.72266327558	0\\
7.72269251292	0\\
7.72272175026	0\\
7.7227509876	0\\
7.72278022494	0\\
7.72280946228	0\\
7.72283869962	0\\
7.72286793696	0\\
7.7228971743	0\\
7.72292641164	0\\
7.72295564898	0\\
7.72298488632	0\\
7.72301412366	0\\
7.723043361	0\\
7.72307259834	0\\
7.72310183568	0\\
7.72313107302	0\\
7.72316031036	0\\
7.7231895477	0\\
7.72321878504	0\\
7.72324802238	0\\
7.72327725972	0\\
7.72330649706	0\\
7.7233357344	0\\
7.72336497174	0\\
7.72339420908	0\\
7.72342344642	0\\
7.72345268376	0\\
7.7234819211	0\\
7.72351115844	0\\
7.72354039578	0\\
7.72356963312	0\\
7.72359887046	0\\
7.7236281078	0\\
7.72365734514	0\\
7.72368658248	0\\
7.72371581982	0\\
7.72374505716	0\\
7.7237742945	0\\
7.72380353184	0\\
7.72383276918	0\\
7.72386200652	0\\
7.72389124386	0\\
7.7239204812	0\\
7.72394971854	0\\
7.72397895588	0\\
7.72400819322	0\\
7.72403743056	0\\
7.7240666679	0\\
7.72409590524	0\\
7.72412514258	0\\
7.72415437992	0\\
7.72418361726	0\\
7.7242128546	0\\
7.72424209194	0\\
7.72427132928	0\\
7.72430056662	0\\
7.72432980396	0\\
7.7243590413	0\\
7.72438827864	0\\
7.72441751598	0\\
7.72444675332	0\\
7.72447599066	0\\
7.724505228	0\\
7.72453446534	0\\
7.72456370268	0\\
7.72459294002	0\\
7.72462217736	0\\
7.7246514147	0\\
7.72468065204	0\\
7.72470988938	0\\
7.72473912672	0\\
7.72476836406	0\\
7.7247976014	0\\
7.72482683874	0\\
7.72485607608	0\\
7.72488531342	0\\
7.72491455076	0\\
7.7249437881	0\\
7.72497302544	0\\
7.72500226278	0\\
7.72503150012	0\\
7.72506073746	0\\
7.7250899748	0\\
7.72511921214	0\\
7.72514844948	0\\
7.72517768682	0\\
7.72520692416	0\\
7.7252361615	0\\
7.72526539884	0\\
7.72529463618	0\\
7.72532387352	0\\
7.72535311086	0\\
7.7253823482	0\\
7.72541158554	0\\
7.72544082288	0\\
7.72547006022	0\\
7.72549929756	0\\
7.7255285349	0\\
7.72555777224	0\\
7.72558700958	0\\
7.72561624692	0\\
7.72564548426	0\\
7.7256747216	0\\
7.72570395894	0\\
7.72573319628	0\\
7.72576243362	0\\
7.72579167096	0\\
7.7258209083	0\\
7.72585014564	0\\
7.72587938298	0\\
7.72590862032	0\\
7.72593785766	0\\
7.725967095	0\\
7.72599633234	0\\
7.72602556968	0\\
7.72605480702	0\\
7.72608404436	0\\
7.7261132817	0\\
7.72614251904	0\\
7.72617175638	0\\
7.72620099372	0\\
7.72623023106	0\\
7.7262594684	0\\
7.72628870574	0\\
7.72631794308	0\\
7.72634718042	0\\
7.72637641776	0\\
7.7264056551	0\\
7.72643489244	0\\
7.72646412978	0\\
7.72649336712	0\\
7.72652260446	0\\
7.7265518418	0\\
7.72658107914	0\\
7.72661031648	0\\
7.72663955382	0\\
7.72666879116	0\\
7.7266980285	0\\
7.72672726584	0\\
7.72675650318	0\\
7.72678574052	0\\
7.72681497786	0\\
7.7268442152	0\\
7.72687345254	0\\
7.72690268988	0\\
7.72693192722	0\\
7.72696116456	0\\
7.7269904019	0\\
7.72701963924	0\\
7.72704887658	0\\
7.72707811392	0\\
7.72710735126	0\\
7.7271365886	0\\
7.72716582594	0\\
7.72719506328	0\\
7.72722430062	0\\
7.72725353796	0\\
7.7272827753	0\\
7.72731201264	0\\
7.72734124998	0\\
7.72737048732	0\\
7.72739972466	0\\
7.727428962	0\\
7.72745819934	0\\
7.72748743668	0\\
7.72751667402	0\\
7.72754591136	0\\
7.7275751487	0\\
7.72760438604	0\\
7.72763362338	0\\
7.72766286072	0\\
7.72769209806	0\\
7.7277213354	0\\
7.72775057274	0\\
7.72777981008	0\\
7.72780904742	0\\
7.72783828476	0\\
7.7278675221	0\\
7.72789675944	0\\
7.72792599678	0\\
7.72795523412	0\\
7.72798447146	0\\
7.7280137088	0\\
7.72804294614	0\\
7.72807218348	0\\
7.72810142082	0\\
7.72813065816	0\\
7.7281598955	0\\
7.72818913284	0\\
7.72821837018	0\\
7.72824760752	0\\
7.72827684486	0\\
7.7283060822	0\\
7.72833531954	0\\
7.72836455688	0\\
7.72839379422	0\\
7.72842303156	0\\
7.7284522689	0\\
7.72848150624	0\\
7.72851074358	0\\
7.72853998092	0\\
7.72856921826	0\\
7.7285984556	0\\
7.72862769294	0\\
7.72865693028	0\\
7.72868616762	0\\
7.72871540496	0\\
7.7287446423	0\\
7.72877387964	0\\
7.72880311698	0\\
7.72883235432	0\\
7.72886159166	0\\
7.728890829	0\\
7.72892006634	0\\
7.72894930368	0\\
7.72897854102	0\\
7.72900777836	0\\
7.7290370157	0\\
7.72906625304	0\\
7.72909549038	0\\
7.72912472772	0\\
7.72915396506	0\\
7.7291832024	0\\
7.72921243974	0\\
7.72924167708	0\\
7.72927091442	0\\
7.72930015176	0\\
7.7293293891	0\\
7.72935862644	0\\
7.72938786378	0\\
7.72941710112	0\\
7.72944633846	0\\
7.7294755758	0\\
7.72950481314	0\\
7.72953405048	0\\
7.72956328782	0\\
7.72959252516	0\\
7.7296217625	0\\
7.72965099984	0\\
7.72968023718	0\\
7.72970947452	0\\
7.72973871186	0\\
7.7297679492	0\\
7.72979718654	0\\
7.72982642388	0\\
7.72985566122	0\\
7.72988489856	0\\
7.7299141359	0\\
7.72994337324	0\\
7.72997261058	0\\
7.73000184792	0\\
7.73003108526	0\\
7.7300603226	0\\
7.73008955994	0\\
7.73011879728	0\\
7.73014803462	0\\
7.73017727196	0\\
7.7302065093	0\\
7.73023574664	0\\
7.73026498398	0\\
7.73029422132	0\\
7.73032345866	0\\
7.730352696	0\\
7.73038193334	0\\
7.73041117068	0\\
7.73044040802	0\\
7.73046964536	0\\
7.7304988827	0\\
7.73052812004	0\\
7.73055735738	0\\
7.73058659472	0\\
7.73061583206	0\\
7.7306450694	0\\
7.73067430674	0\\
7.73070354408	0\\
7.73073278142	0\\
7.73076201876	0\\
7.7307912561	0\\
7.73082049344	0\\
7.73084973078	0\\
7.73087896812	0\\
7.73090820546	0\\
7.7309374428	0\\
7.73096668014	0\\
7.73099591748	0\\
7.73102515482	0\\
7.73105439216	0\\
7.7310836295	0\\
7.73111286684	0\\
7.73114210418	0\\
7.73117134152	0\\
7.73120057886	0\\
7.7312298162	0\\
7.73125905354	0\\
7.73128829088	0\\
7.73131752822	0\\
7.73134676556	0\\
7.7313760029	0\\
7.73140524024	0\\
7.73143447758	0\\
7.73146371492	0\\
7.73149295226	0\\
7.7315221896	0\\
7.73155142694	0\\
7.73158066428	0\\
7.73160990162	0\\
7.73163913896	0\\
7.7316683763	0\\
7.73169761364	0\\
7.73172685098	0\\
7.73175608832	0\\
7.73178532566	0\\
7.731814563	0\\
7.73184380034	0\\
7.73187303768	0\\
7.73190227502	0\\
7.73193151236	0\\
7.7319607497	0\\
7.73198998704	0\\
7.73201922438	0\\
7.73204846172	0\\
7.73207769906	0\\
7.7321069364	0\\
7.73213617374	0\\
7.73216541108	0\\
7.73219464842	0\\
7.73222388576	0\\
7.7322531231	0\\
7.73228236044	0\\
7.73231159778	0\\
7.73234083512	0\\
7.73237007246	0\\
7.7323993098	0\\
7.73242854714	0\\
7.73245778448	0\\
7.73248702182	0\\
7.73251625916	0\\
7.7325454965	0\\
7.73257473384	0\\
7.73260397118	0\\
7.73263320852	0\\
7.73266244586	0\\
7.7326916832	0\\
7.73272092054	0\\
7.73275015788	0\\
7.73277939522	0\\
7.73280863256	0\\
7.7328378699	0\\
7.73286710724	0\\
7.73289634458	0\\
7.73292558192	0\\
7.73295481926	0\\
7.7329840566	0\\
7.73301329394	0\\
7.73304253128	0\\
7.73307176862	0\\
7.73310100596	0\\
7.7331302433	0\\
7.73315948064	0\\
7.73318871798	0\\
7.73321795532	0\\
7.73324719266	0\\
7.73327643	0\\
7.73330566734	0\\
7.73333490468	0\\
7.73336414202	0\\
7.73339337936	0\\
7.7334226167	0\\
7.73345185404	0\\
7.73348109138	0\\
7.73351032872	0\\
7.73353956606	0\\
7.7335688034	0\\
7.73359804074	0\\
7.73362727808	0\\
7.73365651542	0\\
7.73368575276	0\\
7.7337149901	0\\
7.73374422744	0\\
7.73377346478	0\\
7.73380270212	0\\
7.73383193946	0\\
7.7338611768	0\\
7.73389041414	0\\
7.73391965148	0\\
7.73394888882	0\\
7.73397812616	0\\
7.7340073635	0\\
7.73403660084	0\\
7.73406583818	0\\
7.73409507552	0\\
7.73412431286	0\\
7.7341535502	0\\
7.73418278754	0\\
7.73421202488	0\\
7.73424126222	0\\
7.73427049956	0\\
7.7342997369	0\\
7.73432897424	0\\
7.73435821158	0\\
7.73438744892	0\\
7.73441668626	0\\
7.7344459236	0\\
7.73447516094	0\\
7.73450439828	0\\
7.73453363562	0\\
7.73456287296	0\\
7.7345921103	0\\
7.73462134764	0\\
7.73465058498	0\\
7.73467982232	0\\
7.73470905966	0\\
7.734738297	0\\
7.73476753434	0\\
7.73479677168	0\\
7.73482600902	0\\
7.73485524636	0\\
7.7348844837	0\\
7.73491372104	0\\
7.73494295838	0\\
7.73497219572	0\\
7.73500143306	0\\
7.7350306704	0\\
7.73505990774	0\\
7.73508914508	0\\
7.73511838242	0\\
7.73514761976	0\\
7.7351768571	0\\
7.73520609444	0\\
7.73523533178	0\\
7.73526456912	0\\
7.73529380646	0\\
7.7353230438	0\\
7.73535228114	0\\
7.73538151848	0\\
7.73541075582	0\\
7.73543999316	0\\
7.7354692305	0\\
7.73549846784	0\\
7.73552770518	0\\
7.73555694252	0\\
7.73558617986	0\\
7.7356154172	0\\
7.73564465454	0\\
7.73567389188	0\\
7.73570312922	0\\
7.73573236656	0\\
7.7357616039	0\\
7.73579084124	0\\
7.73582007858	0\\
7.73584931592	0\\
7.73587855326	0\\
7.7359077906	0\\
7.73593702794	0\\
7.73596626528	0\\
7.73599550262	0\\
7.73602473996	0\\
7.7360539773	0\\
7.73608321464	0\\
7.73611245198	0\\
7.73614168932	0\\
7.73617092666	0\\
7.736200164	0\\
7.73622940134	0\\
7.73625863868	0\\
7.73628787602	0\\
7.73631711336	0\\
7.7363463507	0\\
7.73637558804	0\\
7.73640482538	0\\
7.73643406272	0\\
7.73646330006	0\\
7.7364925374	0\\
7.73652177474	0\\
7.73655101208	0\\
7.73658024942	0\\
7.73660948676	0\\
7.7366387241	0\\
7.73666796144	0\\
7.73669719878	0\\
7.73672643612	0\\
7.73675567346	0\\
7.7367849108	0\\
7.73681414814	0\\
7.73684338548	0\\
7.73687262282	0\\
7.73690186016	0\\
7.7369310975	0\\
7.73696033484	0\\
7.73698957218	0\\
7.73701880952	0\\
7.73704804686	0\\
7.7370772842	0\\
7.73710652154	0\\
7.73713575888	0\\
7.73716499622	0\\
7.73719423356	0\\
7.7372234709	0\\
7.73725270824	0\\
7.73728194558	0\\
7.73731118292	0\\
7.73734042026	0\\
7.7373696576	0\\
7.73739889494	0\\
7.73742813228	0\\
7.73745736962	0\\
7.73748660696	0\\
7.7375158443	0\\
7.73754508164	0\\
7.73757431898	0\\
7.73760355632	0\\
7.73763279366	0\\
7.737662031	0\\
7.73769126834	0\\
7.73772050568	0\\
7.73774974302	0\\
7.73777898036	0\\
7.7378082177	0\\
7.73783745504	0\\
7.73786669238	0\\
7.73789592972	0\\
7.73792516706	0\\
7.7379544044	0\\
7.73798364174	0\\
7.73801287908	0\\
7.73804211642	0\\
7.73807135376	0\\
7.7381005911	0\\
7.73812982844	0\\
7.73815906578	0\\
7.73818830312	0\\
7.73821754046	0\\
7.7382467778	0\\
7.73827601514	0\\
7.73830525248	0\\
7.73833448982	0\\
7.73836372716	0\\
7.7383929645	0\\
7.73842220184	0\\
7.73845143918	0\\
7.73848067652	0\\
7.73850991386	0\\
7.7385391512	0\\
7.73856838854	0\\
7.73859762588	0\\
7.73862686322	0\\
7.73865610056	0\\
7.7386853379	0\\
7.73871457524	0\\
7.73874381258	0\\
7.73877304992	0\\
7.73880228726	0\\
7.7388315246	0\\
7.73886076194	0\\
7.73888999928	0\\
7.73891923662	0\\
7.73894847396	0\\
7.7389777113	0\\
7.73900694864	0\\
7.73903618598	0\\
7.73906542332	0\\
7.73909466066	0\\
7.739123898	0\\
7.73915313534	0\\
7.73918237268	0\\
7.73921161002	0\\
7.73924084736	0\\
7.7392700847	0\\
7.73929932204	0\\
7.73932855938	0\\
7.73935779672	0\\
7.73938703406	0\\
7.7394162714	0\\
7.73944550874	0\\
7.73947474608	0\\
7.73950398342	0\\
7.73953322076	0\\
7.7395624581	0\\
7.73959169544	0\\
7.73962093278	0\\
7.73965017012	0\\
7.73967940746	0\\
7.7397086448	0\\
7.73973788214	0\\
7.73976711948	0\\
7.73979635682	0\\
7.73982559416	0\\
7.7398548315	0\\
7.73988406884	0\\
7.73991330618	0\\
7.73994254352	0\\
7.73997178086	0\\
7.7400010182	0\\
7.74003025554	0\\
7.74005949288	0\\
7.74008873022	0\\
7.74011796756	0\\
7.7401472049	0\\
7.74017644224	0\\
7.74020567958	0\\
7.74023491692	0\\
7.74026415426	0\\
7.7402933916	0\\
7.74032262894	0\\
7.74035186628	0\\
7.74038110362	0\\
7.74041034096	0\\
7.7404395783	0\\
7.74046881564	0\\
7.74049805298	0\\
7.74052729032	0\\
7.74055652766	0\\
7.740585765	0\\
7.74061500234	0\\
7.74064423968	0\\
7.74067347702	0\\
7.74070271436	0\\
7.7407319517	0\\
7.74076118904	0\\
7.74079042638	0\\
7.74081966372	0\\
7.74084890106	0\\
7.7408781384	0\\
7.74090737574	0\\
7.74093661308	0\\
7.74096585042	0\\
7.74099508776	0\\
7.7410243251	0\\
7.74105356244	0\\
7.74108279978	0\\
7.74111203712	0\\
7.74114127446	0\\
7.7411705118	0\\
7.74119974914	0\\
7.74122898648	0\\
7.74125822382	0\\
7.74128746116	0\\
7.7413166985	0\\
7.74134593584	0\\
7.74137517318	0\\
7.74140441052	0\\
7.74143364786	0\\
7.7414628852	0\\
7.74149212254	0\\
7.74152135988	0\\
7.74155059722	0\\
7.74157983456	0\\
7.7416090719	0\\
7.74163830924	0\\
7.74166754658	0\\
7.74169678392	0\\
7.74172602126	0\\
7.7417552586	0\\
7.74178449594	0\\
7.74181373328	0\\
7.74184297062	0\\
7.74187220796	0\\
7.7419014453	0\\
7.74193068264	0\\
7.74195991998	0\\
7.74198915732	0\\
7.74201839466	0\\
7.742047632	0\\
7.74207686934	0\\
7.74210610668	0\\
7.74213534402	0\\
7.74216458136	0\\
7.7421938187	0\\
7.74222305604	0\\
7.74225229338	0\\
7.74228153072	0\\
7.74231076806	0\\
7.7423400054	0\\
7.74236924274	0\\
7.74239848008	0\\
7.74242771742	0\\
7.74245695476	0\\
7.7424861921	0\\
7.74251542944	0\\
7.74254466678	0\\
7.74257390412	0\\
7.74260314146	0\\
7.7426323788	0\\
7.74266161614	0\\
7.74269085348	0\\
7.74272009082	0\\
7.74274932816	0\\
7.7427785655	0\\
7.74280780284	0\\
7.74283704018	0\\
7.74286627752	0\\
7.74289551486	0\\
7.7429247522	0\\
7.74295398954	0\\
7.74298322688	0\\
7.74301246422	0\\
7.74304170156	0\\
7.7430709389	0\\
7.74310017624	0\\
7.74312941358	0\\
7.74315865092	0\\
7.74318788826	0\\
7.7432171256	0\\
7.74324636294	0\\
7.74327560028	0\\
7.74330483762	0\\
7.74333407496	0\\
7.7433633123	0\\
7.74339254964	0\\
7.74342178698	0\\
7.74345102432	0\\
7.74348026166	0\\
7.743509499	0\\
7.74353873634	0\\
7.74356797368	0\\
7.74359721102	0\\
7.74362644836	0\\
7.7436556857	0\\
7.74368492304	0\\
7.74371416038	0\\
7.74374339772	0\\
7.74377263506	0\\
7.7438018724	0\\
7.74383110974	0\\
7.74386034708	0\\
7.74388958442	0\\
7.74391882176	0\\
7.7439480591	0\\
7.74397729644	0\\
7.74400653378	0\\
7.74403577112	0\\
7.74406500846	0\\
7.7440942458	0\\
7.74412348314	0\\
7.74415272048	0\\
7.74418195782	0\\
7.74421119516	0\\
7.7442404325	0\\
7.74426966984	0\\
7.74429890718	0\\
7.74432814452	0\\
7.74435738186	0\\
7.7443866192	0\\
7.74441585654	0\\
7.74444509388	0\\
7.74447433122	0\\
7.74450356856	0\\
7.7445328059	0\\
7.74456204324	0\\
7.74459128058	0\\
7.74462051792	0\\
7.74464975526	0\\
7.7446789926	0\\
7.74470822994	0\\
7.74473746728	0\\
7.74476670462	0\\
7.74479594196	0\\
7.7448251793	0\\
7.74485441664	0\\
7.74488365398	0\\
7.74491289132	0\\
7.74494212866	0\\
7.744971366	0\\
7.74500060334	0\\
7.74502984068	0\\
7.74505907802	0\\
7.74508831536	0\\
7.7451175527	0\\
7.74514679004	0\\
7.74517602738	0\\
7.74520526472	0\\
7.74523450206	0\\
7.7452637394	0\\
7.74529297674	0\\
7.74532221408	0\\
7.74535145142	0\\
7.74538068876	0\\
7.7454099261	0\\
7.74543916344	0\\
7.74546840078	0\\
7.74549763812	0\\
7.74552687546	0\\
7.7455561128	0\\
7.74558535014	0\\
7.74561458748	0\\
7.74564382482	0\\
7.74567306216	0\\
7.7457022995	0\\
7.74573153684	0\\
7.74576077418	0\\
7.74579001152	0\\
7.74581924886	0\\
7.7458484862	0\\
7.74587772354	0\\
7.74590696088	0\\
7.74593619822	0\\
7.74596543556	0\\
7.7459946729	0\\
7.74602391024	0\\
7.74605314758	0\\
7.74608238492	0\\
7.74611162226	0\\
7.7461408596	0\\
7.74617009694	0\\
7.74619933428	0\\
7.74622857162	0\\
7.74625780896	0\\
7.7462870463	0\\
7.74631628364	0\\
7.74634552098	0\\
7.74637475832	0\\
7.74640399566	0\\
7.746433233	0\\
7.74646247034	0\\
7.74649170768	0\\
7.74652094502	0\\
7.74655018236	0\\
7.7465794197	0\\
7.74660865704	0\\
7.74663789438	0\\
7.74666713172	0\\
7.74669636906	0\\
7.7467256064	0\\
7.74675484374	0\\
7.74678408108	0\\
7.74681331842	0\\
7.74684255576	0\\
7.7468717931	0\\
7.74690103044	0\\
7.74693026778	0\\
7.74695950512	0\\
7.74698874246	0\\
7.7470179798	0\\
7.74704721714	0\\
7.74707645448	0\\
7.74710569182	0\\
7.74713492916	0\\
7.7471641665	0\\
7.74719340384	0\\
7.74722264118	0\\
7.74725187852	0\\
7.74728111586	0\\
7.7473103532	0\\
7.74733959054	0\\
7.74736882788	0\\
7.74739806522	0\\
7.74742730256	0\\
7.7474565399	0\\
7.74748577724	0\\
7.74751501458	0\\
7.74754425192	0\\
7.74757348926	0\\
7.7476027266	0\\
7.74763196394	0\\
7.74766120128	0\\
7.74769043862	0\\
7.74771967596	0\\
7.7477489133	0\\
7.74777815064	0\\
7.74780738798	0\\
7.74783662532	0\\
7.74786586266	0\\
7.7478951	0\\
7.74792433734	0\\
7.74795357468	0\\
7.74798281202	0\\
7.74801204936	0\\
7.7480412867	0\\
7.74807052404	0\\
7.74809976138	0\\
7.74812899872	0\\
7.74815823606	0\\
7.7481874734	0\\
7.74821671074	0\\
7.74824594808	0\\
7.74827518542	0\\
7.74830442276	0\\
7.7483336601	0\\
7.74836289744	0\\
7.74839213478	0\\
7.74842137212	0\\
7.74845060946	0\\
7.7484798468	0\\
7.74850908414	0\\
7.74853832148	0\\
7.74856755882	0\\
7.74859679616	0\\
7.7486260335	0\\
7.74865527084	0\\
7.74868450818	0\\
7.74871374552	0\\
7.74874298286	0\\
7.7487722202	0\\
7.74880145754	0\\
7.74883069488	0\\
7.74885993222	0\\
7.74888916956	0\\
7.7489184069	0\\
7.74894764424	0\\
7.74897688158	0\\
7.74900611892	0\\
7.74903535626	0\\
7.7490645936	0\\
7.74909383094	0\\
7.74912306828	0\\
7.74915230562	0\\
7.74918154296	0\\
7.7492107803	0\\
7.74924001764	0\\
7.74926925498	0\\
7.74929849232	0\\
7.74932772966	0\\
7.749356967	0\\
7.74938620434	0\\
7.74941544168	0\\
7.74944467902	0\\
7.74947391636	0\\
7.7495031537	0\\
7.74953239104	0\\
7.74956162838	0\\
7.74959086572	0\\
7.74962010306	0\\
7.7496493404	0\\
7.74967857774	0\\
7.74970781508	0\\
7.74973705242	0\\
7.74976628976	0\\
7.7497955271	0\\
7.74982476444	0\\
7.74985400178	0\\
7.74988323912	0\\
7.74991247646	0\\
7.7499417138	0\\
7.74997095114	0\\
7.75000018848	0\\
7.75002942582	0\\
7.75005866316	0\\
7.7500879005	0\\
7.75011713784	0\\
7.75014637518	0\\
7.75017561252	0\\
7.75020484986	0\\
7.7502340872	0\\
7.75026332454	0\\
7.75029256188	0\\
7.75032179922	0\\
7.75035103656	0\\
7.7503802739	0\\
7.75040951124	0\\
7.75043874858	0\\
7.75046798592	0\\
7.75049722326	0\\
7.7505264606	0\\
7.75055569794	0\\
7.75058493528	0\\
7.75061417262	0\\
7.75064340996	0\\
7.7506726473	0\\
7.75070188464	0\\
7.75073112198	0\\
7.75076035932	0\\
7.75078959666	0\\
7.750818834	0\\
7.75084807134	0\\
7.75087730868	0\\
7.75090654602	0\\
7.75093578336	0\\
7.7509650207	0\\
7.75099425804	0\\
7.75102349538	0\\
7.75105273272	0\\
7.75108197006	0\\
7.7511112074	0\\
7.75114044474	0\\
7.75116968208	0\\
7.75119891942	0\\
7.75122815676	0\\
7.7512573941	0\\
7.75128663144	0\\
7.75131586878	0\\
7.75134510612	0\\
7.75137434346	0\\
7.7514035808	0\\
7.75143281814	0\\
7.75146205548	0\\
7.75149129282	0\\
7.75152053016	0\\
7.7515497675	0\\
7.75157900484	0\\
7.75160824218	0\\
7.75163747952	0\\
7.75166671686	0\\
7.7516959542	0\\
7.75172519154	0\\
7.75175442888	0\\
7.75178366622	0\\
7.75181290356	0\\
7.7518421409	0\\
7.75187137824	0\\
7.75190061558	0\\
7.75192985292	0\\
7.75195909026	0\\
7.7519883276	0\\
7.75201756494	0\\
7.75204680228	0\\
7.75207603962	0\\
7.75210527696	0\\
7.7521345143	0\\
7.75216375164	0\\
7.75219298898	0\\
7.75222222632	0\\
7.75225146366	0\\
7.752280701	0\\
7.75230993834	0\\
7.75233917568	0\\
7.75236841302	0\\
7.75239765036	0\\
7.7524268877	0\\
7.75245612504	0\\
7.75248536238	0\\
7.75251459972	0\\
7.75254383706	0\\
7.7525730744	0\\
7.75260231174	0\\
7.75263154908	0\\
7.75266078642	0\\
7.75269002376	0\\
7.7527192611	0\\
7.75274849844	0\\
7.75277773578	0\\
7.75280697312	0\\
7.75283621046	0\\
7.7528654478	0\\
7.75289468514	0\\
7.75292392248	0\\
7.75295315982	0\\
7.75298239716	0\\
7.7530116345	0\\
7.75304087184	0\\
7.75307010918	0\\
7.75309934652	0\\
7.75312858386	0\\
7.7531578212	0\\
7.75318705854	0\\
7.75321629588	0\\
7.75324553322	0\\
7.75327477056	0\\
7.7533040079	0\\
7.75333324524	0\\
7.75336248258	0\\
7.75339171992	0\\
7.75342095726	0\\
7.7534501946	0\\
7.75347943194	0\\
7.75350866928	0\\
7.75353790662	0\\
7.75356714396	0\\
7.7535963813	0\\
7.75362561864	0\\
7.75365485598	0\\
7.75368409332	0\\
7.75371333066	0\\
7.753742568	0\\
7.75377180534	0\\
7.75380104268	0\\
7.75383028002	0\\
7.75385951736	0\\
7.7538887547	0\\
7.75391799204	0\\
7.75394722938	0\\
7.75397646672	0\\
7.75400570406	0\\
7.7540349414	0\\
7.75406417874	0\\
7.75409341608	0\\
7.75412265342	0\\
7.75415189076	0\\
7.7541811281	0\\
7.75421036544	0\\
7.75423960278	0\\
7.75426884012	0\\
7.75429807746	0\\
7.7543273148	0\\
7.75435655214	0\\
7.75438578948	0\\
7.75441502682	0\\
7.75444426416	0\\
7.7544735015	0\\
7.75450273884	0\\
7.75453197618	0\\
7.75456121352	0\\
7.75459045086	0\\
7.7546196882	0\\
7.75464892554	0\\
7.75467816288	0\\
7.75470740022	0\\
7.75473663756	0\\
7.7547658749	0\\
7.75479511224	0\\
7.75482434958	0\\
7.75485358692	0\\
7.75488282426	0\\
7.7549120616	0\\
7.75494129894	0\\
7.75497053628	0\\
7.75499977362	0\\
7.75502901096	0\\
7.7550582483	0\\
7.75508748564	0\\
7.75511672298	0\\
7.75514596032	0\\
7.75517519766	0\\
7.755204435	0\\
7.75523367234	0\\
7.75526290968	0\\
7.75529214702	0\\
7.75532138436	0\\
7.7553506217	0\\
7.75537985904	0\\
7.75540909638	0\\
7.75543833372	0\\
7.75546757106	0\\
7.7554968084	0\\
7.75552604574	0\\
7.75555528308	0\\
7.75558452042	0\\
7.75561375776	0\\
7.7556429951	0\\
7.75567223244	0\\
7.75570146978	0\\
7.75573070712	0\\
7.75575994446	0\\
7.7557891818	0\\
7.75581841914	0\\
7.75584765648	0\\
7.75587689382	0\\
7.75590613116	0\\
7.7559353685	0\\
7.75596460584	0\\
7.75599384318	0\\
7.75602308052	0\\
7.75605231786	0\\
7.7560815552	0\\
7.75611079254	0\\
7.75614002988	0\\
7.75616926722	0\\
7.75619850456	0\\
7.7562277419	0\\
7.75625697924	0\\
7.75628621658	0\\
7.75631545392	0\\
7.75634469126	0\\
7.7563739286	0\\
7.75640316594	0\\
7.75643240328	0\\
7.75646164062	0\\
7.75649087796	0\\
7.7565201153	0\\
7.75654935264	0\\
7.75657858998	0\\
7.75660782732	0\\
7.75663706466	0\\
7.756666302	0\\
7.75669553934	0\\
7.75672477668	0\\
7.75675401402	0\\
7.75678325136	0\\
7.7568124887	0\\
7.75684172604	0\\
7.75687096338	0\\
7.75690020072	0\\
7.75692943806	0\\
7.7569586754	0\\
7.75698791274	0\\
7.75701715008	0\\
7.75704638742	0\\
7.75707562476	0\\
7.7571048621	0\\
7.75713409944	0\\
7.75716333678	0\\
7.75719257412	0\\
7.75722181146	0\\
7.7572510488	0\\
7.75728028614	0\\
7.75730952348	0\\
7.75733876082	0\\
7.75736799816	0\\
7.7573972355	0\\
7.75742647284	0\\
7.75745571018	0\\
7.75748494752	0\\
7.75751418486	0\\
7.7575434222	0\\
7.75757265954	0\\
7.75760189688	0\\
7.75763113422	0\\
7.75766037156	0\\
7.7576896089	0\\
7.75771884624	0\\
7.75774808358	0\\
7.75777732092	0\\
7.75780655826	0\\
7.7578357956	0\\
7.75786503294	0\\
7.75789427028	0\\
7.75792350762	0\\
7.75795274496	0\\
7.7579819823	0\\
7.75801121964	0\\
7.75804045698	0\\
7.75806969432	0\\
7.75809893166	0\\
7.758128169	0\\
7.75815740634	0\\
7.75818664368	0\\
7.75821588102	0\\
7.75824511836	0\\
7.7582743557	0\\
7.75830359304	0\\
7.75833283038	0\\
7.75836206772	0\\
7.75839130506	0\\
7.7584205424	0\\
7.75844977974	0\\
7.75847901708	0\\
7.75850825442	0\\
7.75853749176	0\\
7.7585667291	0\\
7.75859596644	0\\
7.75862520378	0\\
7.75865444112	0\\
7.75868367846	0\\
7.7587129158	0\\
7.75874215314	0\\
7.75877139048	0\\
7.75880062782	0\\
7.75882986516	0\\
7.7588591025	0\\
7.75888833984	0\\
7.75891757718	0\\
7.75894681452	0\\
7.75897605186	0\\
7.7590052892	0\\
7.75903452654	0\\
7.75906376388	0\\
7.75909300122	0\\
7.75912223856	0\\
7.7591514759	0\\
7.75918071324	0\\
7.75920995058	0\\
7.75923918792	0\\
7.75926842526	0\\
7.7592976626	0\\
7.75932689994	0\\
7.75935613728	0\\
7.75938537462	0\\
7.75941461196	0\\
7.7594438493	0\\
7.75947308664	0\\
7.75950232398	0\\
7.75953156132	0\\
7.75956079866	0\\
7.759590036	0\\
7.75961927334	0\\
7.75964851068	0\\
7.75967774802	0\\
7.75970698536	0\\
7.7597362227	0\\
7.75976546004	0\\
7.75979469738	0\\
7.75982393472	0\\
7.75985317206	0\\
7.7598824094	0\\
7.75991164674	0\\
7.75994088408	0\\
7.75997012142	0\\
7.75999935876	0\\
7.7600285961	0\\
7.76005783344	0\\
7.76008707078	0\\
7.76011630812	0\\
7.76014554546	0\\
7.7601747828	0\\
7.76020402014	0\\
7.76023325748	0\\
7.76026249482	0\\
7.76029173216	0\\
7.7603209695	0\\
7.76035020684	0\\
7.76037944418	0\\
7.76040868152	0\\
7.76043791886	0\\
7.7604671562	0\\
7.76049639354	0\\
7.76052563088	0\\
7.76055486822	0\\
7.76058410556	0\\
7.7606133429	0\\
7.76064258024	0\\
7.76067181758	0\\
7.76070105492	0\\
7.76073029226	0\\
7.7607595296	0\\
7.76078876694	0\\
7.76081800428	0\\
7.76084724162	0\\
7.76087647896	0\\
7.7609057163	0\\
7.76093495364	0\\
7.76096419098	0\\
7.76099342832	0\\
7.76102266566	0\\
7.761051903	0\\
7.76108114034	0\\
7.76111037768	0\\
7.76113961502	0\\
7.76116885236	0\\
7.7611980897	0\\
7.76122732704	0\\
7.76125656438	0\\
7.76128580172	0\\
7.76131503906	0\\
7.7613442764	0\\
7.76137351374	0\\
7.76140275108	0\\
7.76143198842	0\\
7.76146122576	0\\
7.7614904631	0\\
7.76151970044	0\\
7.76154893778	0\\
7.76157817512	0\\
7.76160741246	0\\
7.7616366498	0\\
7.76166588714	0\\
7.76169512448	0\\
7.76172436182	0\\
7.76175359916	0\\
7.7617828365	0\\
7.76181207384	0\\
7.76184131118	0\\
7.76187054852	0\\
7.76189978586	0\\
7.7619290232	0\\
7.76195826054	0\\
7.76198749788	0\\
7.76201673522	0\\
7.76204597256	0\\
7.7620752099	0\\
7.76210444724	0\\
7.76213368458	0\\
7.76216292192	0\\
7.76219215926	0\\
7.7622213966	0\\
7.76225063394	0\\
7.76227987128	0\\
7.76230910862	0\\
7.76233834596	0\\
7.7623675833	0\\
7.76239682064	0\\
7.76242605798	0\\
7.76245529532	0\\
7.76248453266	0\\
7.76251377	0\\
7.76254300734	0\\
7.76257224468	0\\
7.76260148202	0\\
7.76263071936	0\\
7.7626599567	0\\
7.76268919404	0\\
7.76271843138	0\\
7.76274766872	0\\
7.76277690606	0\\
7.7628061434	0\\
7.76283538074	0\\
7.76286461808	0\\
7.76289385542	0\\
7.76292309276	0\\
7.7629523301	0\\
7.76298156744	0\\
7.76301080478	0\\
7.76304004212	0\\
7.76306927946	0\\
7.7630985168	0\\
7.76312775414	0\\
7.76315699148	0\\
7.76318622882	0\\
7.76321546616	0\\
7.7632447035	0\\
7.76327394084	0\\
7.76330317818	0\\
7.76333241552	0\\
7.76336165286	0\\
7.7633908902	0\\
7.76342012754	0\\
7.76344936488	0\\
7.76347860222	0\\
7.76350783956	0\\
7.7635370769	0\\
7.76356631424	0\\
7.76359555158	0\\
7.76362478892	0\\
7.76365402626	0\\
7.7636832636	0\\
7.76371250094	0\\
7.76374173828	0\\
7.76377097562	0\\
7.76380021296	0\\
7.7638294503	0\\
7.76385868764	0\\
7.76388792498	0\\
7.76391716232	0\\
7.76394639966	0\\
7.763975637	0\\
7.76400487434	0\\
7.76403411168	0\\
7.76406334902	0\\
7.76409258636	0\\
7.7641218237	0\\
7.76415106104	0\\
7.76418029838	0\\
7.76420953572	0\\
7.76423877306	0\\
7.7642680104	0\\
7.76429724774	0\\
7.76432648508	0\\
7.76435572242	0\\
7.76438495976	0\\
7.7644141971	0\\
7.76444343444	0\\
7.76447267178	0\\
7.76450190912	0\\
7.76453114646	0\\
7.7645603838	0\\
7.76458962114	0\\
7.76461885848	0\\
7.76464809582	0\\
7.76467733316	0\\
7.7647065705	0\\
7.76473580784	0\\
7.76476504518	0\\
7.76479428252	0\\
7.76482351986	0\\
7.7648527572	0\\
7.76488199454	0\\
7.76491123188	0\\
7.76494046922	0\\
7.76496970656	0\\
7.7649989439	0\\
7.76502818124	0\\
7.76505741858	0\\
7.76508665592	0\\
7.76511589326	0\\
7.7651451306	0\\
7.76517436794	0\\
7.76520360528	0\\
7.76523284262	0\\
7.76526207996	0\\
7.7652913173	0\\
7.76532055464	0\\
7.76534979198	0\\
7.76537902932	0\\
7.76540826666	0\\
7.765437504	0\\
7.76546674134	0\\
7.76549597868	0\\
7.76552521602	0\\
7.76555445336	0\\
7.7655836907	0\\
7.76561292804	0\\
7.76564216538	0\\
7.76567140272	0\\
7.76570064006	0\\
7.7657298774	0\\
7.76575911474	0\\
7.76578835208	0\\
7.76581758942	0\\
7.76584682676	0\\
7.7658760641	0\\
7.76590530144	0\\
7.76593453878	0\\
7.76596377612	0\\
7.76599301346	0\\
7.7660222508	0\\
7.76605148814	0\\
7.76608072548	0\\
7.76610996282	0\\
7.76613920016	0\\
7.7661684375	0\\
7.76619767484	0\\
7.76622691218	0\\
7.76625614952	0\\
7.76628538686	0\\
7.7663146242	0\\
7.76634386154	0\\
7.76637309888	0\\
7.76640233622	0\\
7.76643157356	0\\
7.7664608109	0\\
7.76649004824	0\\
7.76651928558	0\\
7.76654852292	0\\
7.76657776026	0\\
7.7666069976	0\\
7.76663623494	0\\
7.76666547228	0\\
7.76669470962	0\\
7.76672394696	0\\
7.7667531843	0\\
7.76678242164	0\\
7.76681165898	0\\
7.76684089632	0\\
7.76687013366	0\\
7.766899371	0\\
7.76692860834	0\\
7.76695784568	0\\
7.76698708302	0\\
7.76701632036	0\\
7.7670455577	0\\
7.76707479504	0\\
7.76710403238	0\\
7.76713326972	0\\
7.76716250706	0\\
7.7671917444	0\\
7.76722098174	0\\
7.76725021908	0\\
7.76727945642	0\\
7.76730869376	0\\
7.7673379311	0\\
7.76736716844	0\\
7.76739640578	0\\
7.76742564312	0\\
7.76745488046	0\\
7.7674841178	0\\
7.76751335514	0\\
7.76754259248	0\\
7.76757182982	0\\
7.76760106716	0\\
7.7676303045	0\\
7.76765954184	0\\
7.76768877918	0\\
7.76771801652	0\\
7.76774725386	0\\
7.7677764912	0\\
7.76780572854	0\\
7.76783496588	0\\
7.76786420322	0\\
7.76789344056	0\\
7.7679226779	0\\
7.76795191524	0\\
7.76798115258	0\\
7.76801038992	0\\
7.76803962726	0\\
7.7680688646	0\\
7.76809810194	0\\
7.76812733928	0\\
7.76815657662	0\\
7.76818581396	0\\
7.7682150513	0\\
7.76824428864	0\\
7.76827352598	0\\
7.76830276332	0\\
7.76833200066	0\\
7.768361238	0\\
7.76839047534	0\\
7.76841971268	0\\
7.76844895002	0\\
7.76847818736	0\\
7.7685074247	0\\
7.76853666204	0\\
7.76856589938	0\\
7.76859513672	0\\
7.76862437406	0\\
7.7686536114	0\\
7.76868284874	0\\
7.76871208608	0\\
7.76874132342	0\\
7.76877056076	0\\
7.7687997981	0\\
7.76882903544	0\\
7.76885827278	0\\
7.76888751012	0\\
7.76891674746	0\\
7.7689459848	0\\
7.76897522214	0\\
7.76900445948	0\\
7.76903369682	0\\
7.76906293416	0\\
7.7690921715	0\\
7.76912140884	0\\
7.76915064618	0\\
7.76917988352	0\\
7.76920912086	0\\
7.7692383582	0\\
7.76926759554	0\\
7.76929683288	0\\
7.76932607022	0\\
7.76935530756	0\\
7.7693845449	0\\
7.76941378224	0\\
7.76944301958	0\\
7.76947225692	0\\
7.76950149426	0\\
7.7695307316	0\\
7.76955996894	0\\
7.76958920628	0\\
7.76961844362	0\\
7.76964768096	0\\
7.7696769183	0\\
7.76970615564	0\\
7.76973539298	0\\
7.76976463032	0\\
7.76979386766	0\\
7.769823105	0\\
7.76985234234	0\\
7.76988157968	0\\
7.76991081702	0\\
7.76994005436	0\\
7.7699692917	0\\
7.76999852904	0\\
7.77002776638	0\\
7.77005700372	0\\
7.77008624106	0\\
7.7701154784	0\\
7.77014471574	0\\
7.77017395308	0\\
7.77020319042	0\\
7.77023242776	0\\
7.7702616651	0\\
7.77029090244	0\\
7.77032013978	0\\
7.77034937712	0\\
7.77037861446	0\\
7.7704078518	0\\
7.77043708914	0\\
7.77046632648	0\\
7.77049556382	0\\
7.77052480116	0\\
7.7705540385	0\\
7.77058327584	0\\
7.77061251318	0\\
7.77064175052	0\\
7.77067098786	0\\
7.7707002252	0\\
7.77072946254	0\\
7.77075869988	0\\
7.77078793722	0\\
7.77081717456	0\\
7.7708464119	0\\
7.77087564924	0\\
7.77090488658	0\\
7.77093412392	0\\
7.77096336126	0\\
7.7709925986	0\\
7.77102183594	0\\
7.77105107328	0\\
7.77108031062	0\\
7.77110954796	0\\
7.7711387853	0\\
7.77116802264	0\\
7.77119725998	0\\
7.77122649732	0\\
7.77125573466	0\\
7.771284972	0\\
7.77131420934	0\\
7.77134344668	0\\
7.77137268402	0\\
7.77140192136	0\\
7.7714311587	0\\
7.77146039604	0\\
7.77148963338	0\\
7.77151887072	0\\
7.77154810806	0\\
7.7715773454	0\\
7.77160658274	0\\
7.77163582008	0\\
7.77166505742	0\\
7.77169429476	0\\
7.7717235321	0\\
7.77175276944	0\\
7.77178200678	0\\
7.77181124412	0\\
7.77184048146	0\\
7.7718697188	0\\
7.77189895614	0\\
7.77192819348	0\\
7.77195743082	0\\
7.77198666816	0\\
7.7720159055	0\\
7.77204514284	0\\
7.77207438018	0\\
7.77210361752	0\\
7.77213285486	0\\
7.7721620922	0\\
7.77219132954	0\\
7.77222056688	0\\
7.77224980422	0\\
7.77227904156	0\\
7.7723082789	0\\
7.77233751624	0\\
7.77236675358	0\\
7.77239599092	0\\
7.77242522826	0\\
7.7724544656	0\\
7.77248370294	0\\
7.77251294028	0\\
7.77254217762	0\\
7.77257141496	0\\
7.7726006523	0\\
7.77262988964	0\\
7.77265912698	0\\
7.77268836432	0\\
7.77271760166	0\\
7.772746839	0\\
7.77277607634	0\\
7.77280531368	0\\
7.77283455102	0\\
7.77286378836	0\\
7.7728930257	0\\
7.77292226304	0\\
7.77295150038	0\\
7.77298073772	0\\
7.77300997506	0\\
7.7730392124	0\\
7.77306844974	0\\
7.77309768708	0\\
7.77312692442	0\\
7.77315616176	0\\
7.7731853991	0\\
7.77321463644	0\\
7.77324387378	0\\
7.77327311112	0\\
7.77330234846	0\\
7.7733315858	0\\
7.77336082314	0\\
7.77339006048	0\\
7.77341929782	0\\
7.77344853516	0\\
7.7734777725	0\\
7.77350700984	0\\
7.77353624718	0\\
7.77356548452	0\\
7.77359472186	0\\
7.7736239592	0\\
7.77365319654	0\\
7.77368243388	0\\
7.77371167122	0\\
7.77374090856	0\\
7.7737701459	0\\
7.77379938324	0\\
7.77382862058	0\\
7.77385785792	0\\
7.77388709526	0\\
7.7739163326	0\\
7.77394556994	0\\
7.77397480728	0\\
7.77400404462	0\\
7.77403328196	0\\
7.7740625193	0\\
7.77409175664	0\\
7.77412099398	0\\
7.77415023132	0\\
7.77417946866	0\\
7.774208706	0\\
7.77423794334	0\\
7.77426718068	0\\
7.77429641802	0\\
7.77432565536	0\\
7.7743548927	0\\
7.77438413004	0\\
7.77441336738	0\\
7.77444260472	0\\
7.77447184206	0\\
7.7745010794	0\\
7.77453031674	0\\
7.77455955408	0\\
7.77458879142	0\\
7.77461802876	0\\
7.7746472661	0\\
7.77467650344	0\\
7.77470574078	0\\
7.77473497812	0\\
7.77476421546	0\\
7.7747934528	0\\
7.77482269014	0\\
7.77485192748	0\\
7.77488116482	0\\
7.77491040216	0\\
7.7749396395	0\\
7.77496887684	0\\
7.77499811418	0\\
7.77502735152	0\\
7.77505658886	0\\
7.7750858262	0\\
7.77511506354	0\\
7.77514430088	0\\
7.77517353822	0\\
7.77520277556	0\\
7.7752320129	0\\
7.77526125024	0\\
7.77529048758	0\\
7.77531972492	0\\
7.77534896226	0\\
7.7753781996	0\\
7.77540743694	0\\
7.77543667428	0\\
7.77546591162	0\\
7.77549514896	0\\
7.7755243863	0\\
7.77555362364	0\\
7.77558286098	0\\
7.77561209832	0\\
7.77564133566	0\\
7.775670573	0\\
7.77569981034	0\\
7.77572904768	0\\
7.77575828502	0\\
7.77578752236	0\\
7.7758167597	0\\
7.77584599704	0\\
7.77587523438	0\\
7.77590447172	0\\
7.77593370906	0\\
7.7759629464	0\\
7.77599218374	0\\
7.77602142108	0\\
7.77605065842	0\\
7.77607989576	0\\
7.7761091331	0\\
7.77613837044	0\\
7.77616760778	0\\
7.77619684512	0\\
7.77622608246	0\\
7.7762553198	0\\
7.77628455714	0\\
7.77631379448	0\\
7.77634303182	0\\
7.77637226916	0\\
7.7764015065	0\\
7.77643074384	0\\
7.77645998118	0\\
7.77648921852	0\\
7.77651845586	0\\
7.7765476932	0\\
7.77657693054	0\\
7.77660616788	0\\
7.77663540522	0\\
7.77666464256	0\\
7.7766938799	0\\
7.77672311724	0\\
7.77675235458	0\\
7.77678159192	0\\
7.77681082926	0\\
7.7768400666	0\\
7.77686930394	0\\
7.77689854128	0\\
7.77692777862	0\\
7.77695701596	0\\
7.7769862533	0\\
7.77701549064	0\\
7.77704472798	0\\
7.77707396532	0\\
7.77710320266	0\\
7.77713244	0\\
7.77716167734	0\\
7.77719091468	0\\
7.77722015202	0\\
7.77724938936	0\\
7.7772786267	0\\
7.77730786404	0\\
7.77733710138	0\\
7.77736633872	0\\
7.77739557606	0\\
7.7774248134	0\\
7.77745405074	0\\
7.77748328808	0\\
7.77751252542	0\\
7.77754176276	0\\
7.7775710001	0\\
7.77760023744	0\\
7.77762947478	0\\
7.77765871212	0\\
7.77768794946	0\\
7.7777171868	0\\
7.77774642414	0\\
7.77777566148	0\\
7.77780489882	0\\
7.77783413616	0\\
7.7778633735	0\\
7.77789261084	0\\
7.77792184818	0\\
7.77795108552	0\\
7.77798032286	0\\
7.7780095602	0\\
7.77803879754	0\\
7.77806803488	0\\
7.77809727222	0\\
7.77812650956	0\\
7.7781557469	0\\
7.77818498424	0\\
7.77821422158	0\\
7.77824345892	0\\
7.77827269626	0\\
7.7783019336	0\\
7.77833117094	0\\
7.77836040828	0\\
7.77838964562	0\\
7.77841888296	0\\
7.7784481203	0\\
7.77847735764	0\\
7.77850659498	0\\
7.77853583232	0\\
7.77856506966	0\\
7.778594307	0\\
7.77862354434	0\\
7.77865278168	0\\
7.77868201902	0\\
7.77871125636	0\\
7.7787404937	0\\
7.77876973104	0\\
7.77879896838	0\\
7.77882820572	0\\
7.77885744306	0\\
7.7788866804	0\\
7.77891591774	0\\
7.77894515508	0\\
7.77897439242	0\\
7.77900362976	0\\
7.7790328671	0\\
7.77906210444	0\\
7.77909134178	0\\
7.77912057912	0\\
7.77914981646	0\\
7.7791790538	0\\
7.77920829114	0\\
7.77923752848	0\\
7.77926676582	0\\
7.77929600316	0\\
7.7793252405	0\\
7.77935447784	0\\
7.77938371518	0\\
7.77941295252	0\\
7.77944218986	0\\
7.7794714272	0\\
7.77950066454	0\\
7.77952990188	0\\
7.77955913922	0\\
7.77958837656	0\\
7.7796176139	0\\
7.77964685124	0\\
7.77967608858	0\\
7.77970532592	0\\
7.77973456326	0\\
7.7797638006	0\\
7.77979303794	0\\
7.77982227528	0\\
7.77985151262	0\\
7.77988074996	0\\
7.7799099873	0\\
7.77993922464	0\\
7.77996846198	0\\
7.77999769932	0\\
7.78002693666	0\\
7.780056174	0\\
7.78008541134	0\\
7.78011464868	0\\
7.78014388602	0\\
7.78017312336	0\\
7.7802023607	0\\
7.78023159804	0\\
7.78026083538	0\\
7.78029007272	0\\
7.78031931006	0\\
7.7803485474	0\\
7.78037778474	0\\
7.78040702208	0\\
7.78043625942	0\\
7.78046549676	0\\
7.7804947341	0\\
7.78052397144	0\\
7.78055320878	0\\
7.78058244612	0\\
7.78061168346	0\\
7.7806409208	0\\
7.78067015814	0\\
7.78069939548	0\\
7.78072863282	0\\
7.78075787016	0\\
7.7807871075	0\\
7.78081634484	0\\
7.78084558218	0\\
7.78087481952	0\\
7.78090405686	0\\
7.7809332942	0\\
7.78096253154	0\\
7.78099176888	0\\
7.78102100622	0\\
7.78105024356	0\\
7.7810794809	0\\
7.78110871824	0\\
7.78113795558	0\\
7.78116719292	0\\
7.78119643026	0\\
7.7812256676	0\\
7.78125490494	0\\
7.78128414228	0\\
7.78131337962	0\\
7.78134261696	0\\
7.7813718543	0\\
7.78140109164	0\\
7.78143032898	0\\
7.78145956632	0\\
7.78148880366	0\\
7.781518041	0\\
7.78154727834	0\\
7.78157651568	0\\
7.78160575302	0\\
7.78163499036	0\\
7.7816642277	0\\
7.78169346504	0\\
7.78172270238	0\\
7.78175193972	0\\
7.78178117706	0\\
7.7818104144	0\\
7.78183965174	0\\
7.78186888908	0\\
7.78189812642	0\\
7.78192736376	0\\
7.7819566011	0\\
7.78198583844	0\\
7.78201507578	0\\
7.78204431312	0\\
7.78207355046	0\\
7.7821027878	0\\
7.78213202514	0\\
7.78216126248	0\\
7.78219049982	0\\
7.78221973716	0\\
7.7822489745	0\\
7.78227821184	0\\
7.78230744918	0\\
7.78233668652	0\\
7.78236592386	0\\
7.7823951612	0\\
7.78242439854	0\\
7.78245363588	0\\
7.78248287322	0\\
7.78251211056	0\\
7.7825413479	0\\
7.78257058524	0\\
7.78259982258	0\\
7.78262905992	0\\
7.78265829726	0\\
7.7826875346	0\\
7.78271677194	0\\
7.78274600928	0\\
7.78277524662	0\\
7.78280448396	0\\
7.7828337213	0\\
7.78286295864	0\\
7.78289219598	0\\
7.78292143332	0\\
7.78295067066	0\\
7.782979908	0\\
7.78300914534	0\\
7.78303838268	0\\
7.78306762002	0\\
7.78309685736	0\\
7.7831260947	0\\
7.78315533204	0\\
7.78318456938	0\\
7.78321380672	0\\
7.78324304406	0\\
7.7832722814	0\\
7.78330151874	0\\
7.78333075608	0\\
7.78335999342	0\\
7.78338923076	0\\
7.7834184681	0\\
7.78344770544	0\\
7.78347694278	0\\
7.78350618012	0\\
7.78353541746	0\\
7.7835646548	0\\
7.78359389214	0\\
7.78362312948	0\\
7.78365236682	0\\
7.78368160416	0\\
7.7837108415	0\\
7.78374007884	0\\
7.78376931618	0\\
7.78379855352	0\\
7.78382779086	0\\
7.7838570282	0\\
7.78388626554	0\\
7.78391550288	0\\
7.78394474022	0\\
7.78397397756	0\\
7.7840032149	0\\
7.78403245224	0\\
7.78406168958	0\\
7.78409092692	0\\
7.78412016426	0\\
7.7841494016	0\\
7.78417863894	0\\
7.78420787628	0\\
7.78423711362	0\\
7.78426635096	0\\
7.7842955883	0\\
7.78432482564	0\\
7.78435406298	0\\
7.78438330032	0\\
7.78441253766	0\\
7.784441775	0\\
7.78447101234	0\\
7.78450024968	0\\
7.78452948702	0\\
7.78455872436	0\\
7.7845879617	0\\
7.78461719904	0\\
7.78464643638	0\\
7.78467567372	0\\
7.78470491106	0\\
7.7847341484	0\\
7.78476338574	0\\
7.78479262308	0\\
7.78482186042	0\\
7.78485109776	0\\
7.7848803351	0\\
7.78490957244	0\\
7.78493880978	0\\
7.78496804712	0\\
7.78499728446	0\\
7.7850265218	0\\
7.78505575914	0\\
7.78508499648	0\\
7.78511423382	0\\
7.78514347116	0\\
7.7851727085	0\\
7.78520194584	0\\
7.78523118318	0\\
7.78526042052	0\\
7.78528965786	0\\
7.7853188952	0\\
7.78534813254	0\\
7.78537736988	0\\
7.78540660722	0\\
7.78543584456	0\\
7.7854650819	0\\
7.78549431924	0\\
7.78552355658	0\\
7.78555279392	0\\
7.78558203126	0\\
7.7856112686	0\\
7.78564050594	0\\
7.78566974328	0\\
7.78569898062	0\\
7.78572821796	0\\
7.7857574553	0\\
7.78578669264	0\\
7.78581592998	0\\
7.78584516732	0\\
7.78587440466	0\\
7.785903642	0\\
7.78593287934	0\\
7.78596211668	0\\
7.78599135402	0\\
7.78602059136	0\\
7.7860498287	0\\
7.78607906604	0\\
7.78610830338	0\\
7.78613754072	0\\
7.78616677806	0\\
7.7861960154	0\\
7.78622525274	0\\
7.78625449008	0\\
7.78628372742	0\\
7.78631296476	0\\
7.7863422021	0\\
7.78637143944	0\\
7.78640067678	0\\
7.78642991412	0\\
7.78645915146	0\\
7.7864883888	0\\
7.78651762614	0\\
7.78654686348	0\\
7.78657610082	0\\
7.78660533816	0\\
7.7866345755	0\\
7.78666381284	0\\
7.78669305018	0\\
7.78672228752	0\\
7.78675152486	0\\
7.7867807622	0\\
7.78680999954	0\\
7.78683923688	0\\
7.78686847422	0\\
7.78689771156	0\\
7.7869269489	0\\
7.78695618624	0\\
7.78698542358	0\\
7.78701466092	0\\
7.78704389826	0\\
7.7870731356	0\\
7.78710237294	0\\
7.78713161028	0\\
7.78716084762	0\\
7.78719008496	0\\
7.7872193223	0\\
7.78724855964	0\\
7.78727779698	0\\
7.78730703432	0\\
7.78733627166	0\\
7.787365509	0\\
7.78739474634	0\\
7.78742398368	0\\
7.78745322102	0\\
7.78748245836	0\\
7.7875116957	0\\
7.78754093304	0\\
7.78757017038	0\\
7.78759940772	0\\
7.78762864506	0\\
7.7876578824	0\\
7.78768711974	0\\
7.78771635708	0\\
7.78774559442	0\\
7.78777483176	0\\
7.7878040691	0\\
7.78783330644	0\\
7.78786254378	0\\
7.78789178112	0\\
7.78792101846	0\\
7.7879502558	0\\
7.78797949314	0\\
7.78800873048	0\\
7.78803796782	0\\
7.78806720516	0\\
7.7880964425	0\\
7.78812567984	0\\
7.78815491718	0\\
7.78818415452	0\\
7.78821339186	0\\
7.7882426292	0\\
7.78827186654	0\\
7.78830110388	0\\
7.78833034122	0\\
7.78835957856	0\\
7.7883888159	0\\
7.78841805324	0\\
7.78844729058	0\\
7.78847652792	0\\
7.78850576526	0\\
7.7885350026	0\\
7.78856423994	0\\
7.78859347728	0\\
7.78862271462	0\\
7.78865195196	0\\
7.7886811893	0\\
7.78871042664	0\\
7.78873966398	0\\
7.78876890132	0\\
7.78879813866	0\\
7.788827376	0\\
7.78885661334	0\\
7.78888585068	0\\
7.78891508802	0\\
7.78894432536	0\\
7.7889735627	0\\
7.78900280004	0\\
7.78903203738	0\\
7.78906127472	0\\
7.78909051206	0\\
7.7891197494	0\\
7.78914898674	0\\
7.78917822408	0\\
7.78920746142	0\\
7.78923669876	0\\
7.7892659361	0\\
7.78929517344	0\\
7.78932441078	0\\
7.78935364812	0\\
7.78938288546	0\\
7.7894121228	0\\
7.78944136014	0\\
7.78947059748	0\\
7.78949983482	0\\
7.78952907216	0\\
7.7895583095	0\\
7.78958754684	0\\
7.78961678418	0\\
7.78964602152	0\\
7.78967525886	0\\
7.7897044962	0\\
7.78973373354	0\\
7.78976297088	0\\
7.78979220822	0\\
7.78982144556	0\\
7.7898506829	0\\
7.78987992024	0\\
7.78990915758	0\\
7.78993839492	0\\
7.78996763226	0\\
7.7899968696	0\\
7.79002610694	0\\
7.79005534428	0\\
7.79008458162	0\\
7.79011381896	0\\
7.7901430563	0\\
7.79017229364	0\\
7.79020153098	0\\
7.79023076832	0\\
7.79026000566	0\\
7.790289243	0\\
7.79031848034	0\\
7.79034771768	0\\
7.79037695502	0\\
7.79040619236	0\\
7.7904354297	0\\
7.79046466704	0\\
7.79049390438	0\\
7.79052314172	0\\
7.79055237906	0\\
7.7905816164	0\\
7.79061085374	0\\
7.79064009108	0\\
7.79066932842	0\\
7.79069856576	0\\
7.7907278031	0\\
7.79075704044	0\\
7.79078627778	0\\
7.79081551512	0\\
7.79084475246	0\\
7.7908739898	0\\
7.79090322714	0\\
7.79093246448	0\\
7.79096170182	0\\
7.79099093916	0\\
7.7910201765	0\\
7.79104941384	0\\
7.79107865118	0\\
7.79110788852	0\\
7.79113712586	0\\
7.7911663632	0\\
7.79119560054	0\\
7.79122483788	0\\
7.79125407522	0\\
7.79128331256	0\\
7.7913125499	0\\
7.79134178724	0\\
7.79137102458	0\\
7.79140026192	0\\
7.79142949926	0\\
7.7914587366	0\\
7.79148797394	0\\
7.79151721128	0\\
7.79154644862	0\\
7.79157568596	0\\
7.7916049233	0\\
7.79163416064	0\\
7.79166339798	0\\
7.79169263532	0\\
7.79172187266	0\\
7.79175111	0\\
7.79178034734	0\\
7.79180958468	0\\
7.79183882202	0\\
7.79186805936	0\\
7.7918972967	0\\
7.79192653404	0\\
7.79195577138	0\\
7.79198500872	0\\
7.79201424606	0\\
7.7920434834	0\\
7.79207272074	0\\
7.79210195808	0\\
7.79213119542	0\\
7.79216043276	0\\
7.7921896701	0\\
7.79221890744	0\\
7.79224814478	0\\
7.79227738212	0\\
7.79230661946	0\\
7.7923358568	0\\
7.79236509414	0\\
7.79239433148	0\\
7.79242356882	0\\
7.79245280616	0\\
7.7924820435	0\\
7.79251128084	0\\
7.79254051818	0\\
7.79256975552	0\\
7.79259899286	0\\
7.7926282302	0\\
7.79265746754	0\\
7.79268670488	0\\
7.79271594222	0\\
7.79274517956	0\\
7.7927744169	0\\
7.79280365424	0\\
7.79283289158	0\\
7.79286212892	0\\
7.79289136626	0\\
7.7929206036	0\\
7.79294984094	0\\
7.79297907828	0\\
7.79300831562	0\\
7.79303755296	0\\
7.7930667903	0\\
7.79309602764	0\\
7.79312526498	0\\
7.79315450232	0\\
7.79318373966	0\\
7.793212977	0\\
7.79324221434	0\\
7.79327145168	0\\
7.79330068902	0\\
7.79332992636	0\\
7.7933591637	0\\
7.79338840104	0\\
7.79341763838	0\\
7.79344687572	0\\
7.79347611306	0\\
7.7935053504	0\\
7.79353458774	0\\
7.79356382508	0\\
7.79359306242	0\\
7.79362229976	0\\
7.7936515371	0\\
7.79368077444	0\\
7.79371001178	0\\
7.79373924912	0\\
7.79376848646	0\\
7.7937977238	0\\
7.79382696114	0\\
7.79385619848	0\\
7.79388543582	0\\
7.79391467316	0\\
7.7939439105	0\\
7.79397314784	0\\
7.79400238518	0\\
7.79403162252	0\\
7.79406085986	0\\
7.7940900972	0\\
7.79411933454	0\\
7.79414857188	0\\
7.79417780922	0\\
7.79420704656	0\\
7.7942362839	0\\
7.79426552124	0\\
7.79429475858	0\\
7.79432399592	0\\
7.79435323326	0\\
7.7943824706	0\\
7.79441170794	0\\
7.79444094528	0\\
7.79447018262	0\\
7.79449941996	0\\
7.7945286573	0\\
7.79455789464	0\\
7.79458713198	0\\
7.79461636932	0\\
7.79464560666	0\\
7.794674844	0\\
7.79470408134	0\\
7.79473331868	0\\
7.79476255602	0\\
7.79479179336	0\\
7.7948210307	0\\
7.79485026804	0\\
7.79487950538	0\\
7.79490874272	0\\
7.79493798006	0\\
7.7949672174	0\\
7.79499645474	0\\
7.79502569208	0\\
7.79505492942	0\\
7.79508416676	0\\
7.7951134041	0\\
7.79514264144	0\\
7.79517187878	0\\
7.79520111612	0\\
7.79523035346	0\\
7.7952595908	0\\
7.79528882814	0\\
7.79531806548	0\\
7.79534730282	0\\
7.79537654016	0\\
7.7954057775	0\\
7.79543501484	0\\
7.79546425218	0\\
7.79549348952	0\\
7.79552272686	0\\
7.7955519642	0\\
7.79558120154	0\\
7.79561043888	0\\
7.79563967622	0\\
7.79566891356	0\\
7.7956981509	0\\
7.79572738824	0\\
7.79575662558	0\\
7.79578586292	0\\
7.79581510026	0\\
7.7958443376	0\\
7.79587357494	0\\
7.79590281228	0\\
7.79593204962	0\\
7.79596128696	0\\
7.7959905243	0\\
7.79601976164	0\\
7.79604899898	0\\
7.79607823632	0\\
7.79610747366	0\\
7.796136711	0\\
7.79616594834	0\\
7.79619518568	0\\
7.79622442302	0\\
7.79625366036	0\\
7.7962828977	0\\
7.79631213504	0\\
7.79634137238	0\\
7.79637060972	0\\
7.79639984706	0\\
7.7964290844	0\\
7.79645832174	0\\
7.79648755908	0\\
7.79651679642	0\\
7.79654603376	0\\
7.7965752711	0\\
7.79660450844	0\\
7.79663374578	0\\
7.79666298312	0\\
7.79669222046	0\\
7.7967214578	0\\
7.79675069514	0\\
7.79677993248	0\\
7.79680916982	0\\
7.79683840716	0\\
7.7968676445	0\\
7.79689688184	0\\
7.79692611918	0\\
7.79695535652	0\\
7.79698459386	0\\
7.7970138312	0\\
7.79704306854	0\\
7.79707230588	0\\
7.79710154322	0\\
7.79713078056	0\\
7.7971600179	0\\
7.79718925524	0\\
7.79721849258	0\\
7.79724772992	0\\
7.79727696726	0\\
7.7973062046	0\\
7.79733544194	0\\
7.79736467928	0\\
7.79739391662	0\\
7.79742315396	0\\
7.7974523913	0\\
7.79748162864	0\\
7.79751086598	0\\
7.79754010332	0\\
7.79756934066	0\\
7.797598578	0\\
7.79762781534	0\\
7.79765705268	0\\
7.79768629002	0\\
7.79771552736	0\\
7.7977447647	0\\
7.79777400204	0\\
7.79780323938	0\\
7.79783247672	0\\
7.79786171406	0\\
7.7978909514	0\\
7.79792018874	0\\
7.79794942608	0\\
7.79797866342	0\\
7.79800790076	0\\
7.7980371381	0\\
7.79806637544	0\\
7.79809561278	0\\
7.79812485012	0\\
7.79815408746	0\\
7.7981833248	0\\
7.79821256214	0\\
7.79824179948	0\\
7.79827103682	0\\
7.79830027416	0\\
7.7983295115	0\\
7.79835874884	0\\
7.79838798618	0\\
7.79841722352	0\\
7.79844646086	0\\
7.7984756982	0\\
7.79850493554	0\\
7.79853417288	0\\
7.79856341022	0\\
7.79859264756	0\\
7.7986218849	0\\
7.79865112224	0\\
7.79868035958	0\\
7.79870959692	0\\
7.79873883426	0\\
7.7987680716	0\\
7.79879730894	0\\
7.79882654628	0\\
7.79885578362	0\\
7.79888502096	0\\
7.7989142583	0\\
7.79894349564	0\\
7.79897273298	0\\
7.79900197032	0\\
7.79903120766	0\\
7.799060445	0\\
7.79908968234	0\\
7.79911891968	0\\
7.79914815702	0\\
7.79917739436	0\\
7.7992066317	0\\
7.79923586904	0\\
7.79926510638	0\\
7.79929434372	0\\
7.79932358106	0\\
7.7993528184	0\\
7.79938205574	0\\
7.79941129308	0\\
7.79944053042	0\\
7.79946976776	0\\
7.7994990051	0\\
7.79952824244	0\\
7.79955747978	0\\
7.79958671712	0\\
7.79961595446	0\\
7.7996451918	0\\
7.79967442914	0\\
7.79970366648	0\\
7.79973290382	0\\
7.79976214116	0\\
7.7997913785	0\\
7.79982061584	0\\
7.79984985318	0\\
7.79987909052	0\\
7.79990832786	0\\
7.7999375652	0\\
7.79996680254	0\\
7.79999603988	0\\
7.80002527722	0\\
7.80005451456	0\\
7.8000837519	0\\
7.80011298924	0\\
7.80014222658	0\\
7.80017146392	0\\
7.80020070126	0\\
7.8002299386	0\\
7.80025917594	0\\
7.80028841328	0\\
7.80031765062	0\\
7.80034688796	0\\
7.8003761253	0\\
7.80040536264	0\\
7.80043459998	0\\
7.80046383732	0\\
7.80049307466	0\\
7.800522312	0\\
7.80055154934	0\\
7.80058078668	0\\
7.80061002402	0\\
7.80063926136	0\\
7.8006684987	0\\
7.80069773604	0\\
7.80072697338	0\\
7.80075621072	0\\
7.80078544806	0\\
7.8008146854	0\\
7.80084392274	0\\
7.80087316008	0\\
7.80090239742	0\\
7.80093163476	0\\
7.8009608721	0\\
7.80099010944	0\\
7.80101934678	0\\
7.80104858412	0\\
7.80107782146	0\\
7.8011070588	0\\
7.80113629614	0\\
7.80116553348	0\\
7.80119477082	0\\
7.80122400816	0\\
7.8012532455	0\\
7.80128248284	0\\
7.80131172018	0\\
7.80134095752	0\\
7.80137019486	0\\
7.8013994322	0\\
7.80142866954	0\\
7.80145790688	0\\
7.80148714422	0\\
7.80151638156	0\\
7.8015456189	0\\
7.80157485624	0\\
7.80160409358	0\\
7.80163333092	0\\
7.80166256826	0\\
7.8016918056	0\\
7.80172104294	0\\
7.80175028028	0\\
7.80177951762	0\\
7.80180875496	0\\
7.8018379923	0\\
7.80186722964	0\\
7.80189646698	0\\
7.80192570432	0\\
7.80195494166	0\\
7.801984179	0\\
7.80201341634	0\\
7.80204265368	0\\
7.80207189102	0\\
7.80210112836	0\\
7.8021303657	0\\
7.80215960304	0\\
7.80218884038	0\\
7.80221807772	0\\
7.80224731506	0\\
7.8022765524	0\\
7.80230578974	0\\
7.80233502708	0\\
7.80236426442	0\\
7.80239350176	0\\
7.8024227391	0\\
7.80245197644	0\\
7.80248121378	0\\
7.80251045112	0\\
7.80253968846	0\\
7.8025689258	0\\
7.80259816314	0\\
7.80262740048	0\\
7.80265663782	0\\
7.80268587516	0\\
7.8027151125	0\\
7.80274434984	0\\
7.80277358718	0\\
7.80280282452	0\\
7.80283206186	0\\
7.8028612992	0\\
7.80289053654	0\\
7.80291977388	0\\
7.80294901122	0\\
7.80297824856	0\\
7.8030074859	0\\
7.80303672324	0\\
7.80306596058	0\\
7.80309519792	0\\
7.80312443526	0\\
7.8031536726	0\\
7.80318290994	0\\
7.80321214728	0\\
7.80324138462	0\\
7.80327062196	0\\
7.8032998593	0\\
7.80332909664	0\\
7.80335833398	0\\
7.80338757132	0\\
7.80341680866	0\\
7.803446046	0\\
7.80347528334	0\\
7.80350452068	0\\
7.80353375802	0\\
7.80356299536	0\\
7.8035922327	0\\
7.80362147004	0\\
7.80365070738	0\\
7.80367994472	0\\
7.80370918206	0\\
7.8037384194	0\\
7.80376765674	0\\
7.80379689408	0\\
7.80382613142	0\\
7.80385536876	0\\
7.8038846061	0\\
7.80391384344	0\\
7.80394308078	0\\
7.80397231812	0\\
7.80400155546	0\\
7.8040307928	0\\
7.80406003014	0\\
7.80408926748	0\\
7.80411850482	0\\
7.80414774216	0\\
7.8041769795	0\\
7.80420621684	0\\
7.80423545418	0\\
7.80426469152	0\\
7.80429392886	0\\
7.8043231662	0\\
7.80435240354	0\\
7.80438164088	0\\
7.80441087822	0\\
7.80444011556	0\\
7.8044693529	0\\
7.80449859024	0\\
7.80452782758	0\\
7.80455706492	0\\
7.80458630226	0\\
7.8046155396	0\\
7.80464477694	0\\
7.80467401428	0\\
7.80470325162	0\\
7.80473248896	0\\
7.8047617263	0\\
7.80479096364	0\\
7.80482020098	0\\
7.80484943832	0\\
7.80487867566	0\\
7.804907913	0\\
7.80493715034	0\\
7.80496638768	0\\
7.80499562502	0\\
7.80502486236	0\\
7.8050540997	0\\
7.80508333704	0\\
7.80511257438	0\\
7.80514181172	0\\
7.80517104906	0\\
7.8052002864	0\\
7.80522952374	0\\
7.80525876108	0\\
7.80528799842	0\\
7.80531723576	0\\
7.8053464731	0\\
7.80537571044	0\\
7.80540494778	0\\
7.80543418512	0\\
7.80546342246	0\\
7.8054926598	0\\
7.80552189714	0\\
7.80555113448	0\\
7.80558037182	0\\
7.80560960916	0\\
7.8056388465	0\\
7.80566808384	0\\
7.80569732118	0\\
7.80572655852	0\\
7.80575579586	0\\
7.8057850332	0\\
7.80581427054	0\\
7.80584350788	0\\
7.80587274522	0\\
7.80590198256	0\\
7.8059312199	0\\
7.80596045724	0\\
7.80598969458	0\\
7.80601893192	0\\
7.80604816926	0\\
7.8060774066	0\\
7.80610664394	0\\
7.80613588128	0\\
7.80616511862	0\\
7.80619435596	0\\
7.8062235933	0\\
7.80625283064	0\\
7.80628206798	0\\
7.80631130532	0\\
7.80634054266	0\\
7.80636978	0\\
7.80639901734	0\\
7.80642825468	0\\
7.80645749202	0\\
7.80648672936	0\\
7.8065159667	0\\
7.80654520404	0\\
7.80657444138	0\\
7.80660367872	0\\
7.80663291606	0\\
7.8066621534	0\\
7.80669139074	0\\
7.80672062808	0\\
7.80674986542	0\\
7.80677910276	0\\
7.8068083401	0\\
7.80683757744	0\\
7.80686681478	0\\
7.80689605212	0\\
7.80692528946	0\\
7.8069545268	0\\
7.80698376414	0\\
7.80701300148	0\\
7.80704223882	0\\
7.80707147616	0\\
7.8071007135	0\\
7.80712995084	0\\
7.80715918818	0\\
7.80718842552	0\\
7.80721766286	0\\
7.8072469002	0\\
7.80727613754	0\\
7.80730537488	0\\
7.80733461222	0\\
7.80736384956	0\\
7.8073930869	0\\
7.80742232424	0\\
7.80745156158	0\\
7.80748079892	0\\
7.80751003626	0\\
7.8075392736	0\\
7.80756851094	0\\
7.80759774828	0\\
7.80762698562	0\\
7.80765622296	0\\
7.8076854603	0\\
7.80771469764	0\\
7.80774393498	0\\
7.80777317232	0\\
7.80780240966	0\\
7.807831647	0\\
7.80786088434	0\\
7.80789012168	0\\
7.80791935902	0\\
7.80794859636	0\\
7.8079778337	0\\
7.80800707104	0\\
7.80803630838	0\\
7.80806554572	0\\
7.80809478306	0\\
7.8081240204	0\\
7.80815325774	0\\
7.80818249508	0\\
7.80821173242	0\\
7.80824096976	0\\
7.8082702071	0\\
7.80829944444	0\\
7.80832868178	0\\
7.80835791912	0\\
7.80838715646	0\\
7.8084163938	0\\
7.80844563114	0\\
7.80847486848	0\\
7.80850410582	0\\
7.80853334316	0\\
7.8085625805	0\\
7.80859181784	0\\
7.80862105518	0\\
7.80865029252	0\\
7.80867952986	0\\
7.8087087672	0\\
7.80873800454	0\\
7.80876724188	0\\
7.80879647922	0\\
7.80882571656	0\\
7.8088549539	0\\
7.80888419124	0\\
7.80891342858	0\\
7.80894266592	0\\
7.80897190326	0\\
7.8090011406	0\\
7.80903037794	0\\
7.80905961528	0\\
7.80908885262	0\\
7.80911808996	0\\
7.8091473273	0\\
7.80917656464	0\\
7.80920580198	0\\
7.80923503932	0\\
7.80926427666	0\\
7.809293514	0\\
7.80932275134	0\\
7.80935198868	0\\
7.80938122602	0\\
7.80941046336	0\\
7.8094397007	0\\
7.80946893804	0\\
7.80949817538	0\\
7.80952741272	0\\
7.80955665006	0\\
7.8095858874	0\\
7.80961512474	0\\
7.80964436208	0\\
7.80967359942	0\\
7.80970283676	0\\
7.8097320741	0\\
7.80976131144	0\\
7.80979054878	0\\
7.80981978612	0\\
7.80984902346	0\\
7.8098782608	0\\
7.80990749814	0\\
7.80993673548	0\\
7.80996597282	0\\
7.80999521016	0\\
7.8100244475	0\\
7.81005368484	0\\
7.81008292218	0\\
7.81011215952	0\\
7.81014139686	0\\
7.8101706342	0\\
7.81019987154	0\\
7.81022910888	0\\
7.81025834622	0\\
7.81028758356	0\\
7.8103168209	0\\
7.81034605824	0\\
7.81037529558	0\\
7.81040453292	0\\
7.81043377026	0\\
7.8104630076	0\\
7.81049224494	0\\
7.81052148228	0\\
7.81055071962	0\\
7.81057995696	0\\
7.8106091943	0\\
7.81063843164	0\\
7.81066766898	0\\
7.81069690632	0\\
7.81072614366	0\\
7.810755381	0\\
7.81078461834	0\\
7.81081385568	0\\
7.81084309302	0\\
7.81087233036	0\\
7.8109015677	0\\
7.81093080504	0\\
7.81096004238	0\\
7.81098927972	0\\
7.81101851706	0\\
7.8110477544	0\\
7.81107699174	0\\
7.81110622908	0\\
7.81113546642	0\\
7.81116470376	0\\
7.8111939411	0\\
7.81122317844	0\\
7.81125241578	0\\
7.81128165312	0\\
7.81131089046	0\\
7.8113401278	0\\
7.81136936514	0\\
7.81139860248	0\\
7.81142783982	0\\
7.81145707716	0\\
7.8114863145	0\\
7.81151555184	0\\
7.81154478918	0\\
7.81157402652	0\\
7.81160326386	0\\
7.8116325012	0\\
7.81166173854	0\\
7.81169097588	0\\
7.81172021322	0\\
7.81174945056	0\\
7.8117786879	0\\
7.81180792524	0\\
7.81183716258	0\\
7.81186639992	0\\
7.81189563726	0\\
7.8119248746	0\\
7.81195411194	0\\
7.81198334928	0\\
7.81201258662	0\\
7.81204182396	0\\
7.8120710613	0\\
7.81210029864	0\\
7.81212953598	0\\
7.81215877332	0\\
7.81218801066	0\\
7.812217248	0\\
7.81224648534	0\\
7.81227572268	0\\
7.81230496002	0\\
7.81233419736	0\\
7.8123634347	0\\
7.81239267204	0\\
7.81242190938	0\\
7.81245114672	0\\
7.81248038406	0\\
7.8125096214	0\\
7.81253885874	0\\
7.81256809608	0\\
7.81259733342	0\\
7.81262657076	0\\
7.8126558081	0\\
7.81268504544	0\\
7.81271428278	0\\
7.81274352012	0\\
7.81277275746	0\\
7.8128019948	0\\
7.81283123214	0\\
7.81286046948	0\\
7.81288970682	0\\
7.81291894416	0\\
7.8129481815	0\\
7.81297741884	0\\
7.81300665618	0\\
7.81303589352	0\\
7.81306513086	0\\
7.8130943682	0\\
7.81312360554	0\\
7.81315284288	0\\
7.81318208022	0\\
7.81321131756	0\\
7.8132405549	0\\
7.81326979224	0\\
7.81329902958	0\\
7.81332826692	0\\
7.81335750426	0\\
7.8133867416	0\\
7.81341597894	0\\
7.81344521628	0\\
7.81347445362	0\\
7.81350369096	0\\
7.8135329283	0\\
7.81356216564	0\\
7.81359140298	0\\
7.81362064032	0\\
7.81364987766	0\\
7.813679115	0\\
7.81370835234	0\\
7.81373758968	0\\
7.81376682702	0\\
7.81379606436	0\\
7.8138253017	0\\
7.81385453904	0\\
7.81388377638	0\\
7.81391301372	0\\
7.81394225106	0\\
7.8139714884	0\\
7.81400072574	0\\
7.81402996308	0\\
7.81405920042	0\\
7.81408843776	0\\
7.8141176751	0\\
7.81414691244	0\\
7.81417614978	0\\
7.81420538712	0\\
7.81423462446	0\\
7.8142638618	0\\
7.81429309914	0\\
7.81432233648	0\\
7.81435157382	0\\
7.81438081116	0\\
7.8144100485	0\\
7.81443928584	0\\
7.81446852318	0\\
7.81449776052	0\\
7.81452699786	0\\
7.8145562352	0\\
7.81458547254	0\\
7.81461470988	0\\
7.81464394722	0\\
7.81467318456	0\\
7.8147024219	0\\
7.81473165924	0\\
7.81476089658	0\\
7.81479013392	0\\
7.81481937126	0\\
7.8148486086	0\\
7.81487784594	0\\
7.81490708328	0\\
7.81493632062	0\\
7.81496555796	0\\
7.8149947953	0\\
7.81502403264	0\\
7.81505326998	0\\
7.81508250732	0\\
7.81511174466	0\\
7.815140982	0\\
7.81517021934	0\\
7.81519945668	0\\
7.81522869402	0\\
7.81525793136	0\\
7.8152871687	0\\
7.81531640604	0\\
7.81534564338	0\\
7.81537488072	0\\
7.81540411806	0\\
7.8154333554	0\\
7.81546259274	0\\
7.81549183008	0\\
7.81552106742	0\\
7.81555030476	0\\
7.8155795421	0\\
7.81560877944	0\\
7.81563801678	0\\
7.81566725412	0\\
7.81569649146	0\\
7.8157257288	0\\
7.81575496614	0\\
7.81578420348	0\\
7.81581344082	0\\
7.81584267816	0\\
7.8158719155	0\\
7.81590115284	0\\
7.81593039018	0\\
7.81595962752	0\\
7.81598886486	0\\
7.8160181022	0\\
7.81604733954	0\\
7.81607657688	0\\
7.81610581422	0\\
7.81613505156	0\\
7.8161642889	0\\
7.81619352624	0\\
7.81622276358	0\\
7.81625200092	0\\
7.81628123826	0\\
7.8163104756	0\\
7.81633971294	0\\
7.81636895028	0\\
7.81639818762	0\\
7.81642742496	0\\
7.8164566623	0\\
7.81648589964	0\\
7.81651513698	0\\
7.81654437432	0\\
7.81657361166	0\\
7.816602849	0\\
7.81663208634	0\\
7.81666132368	0\\
7.81669056102	0\\
7.81671979836	0\\
7.8167490357	0\\
7.81677827304	0\\
7.81680751038	0\\
7.81683674772	0\\
7.81686598506	0\\
7.8168952224	0\\
7.81692445974	0\\
7.81695369708	0\\
7.81698293442	0\\
7.81701217176	0\\
7.8170414091	0\\
7.81707064644	0\\
7.81709988378	0\\
7.81712912112	0\\
7.81715835846	0\\
7.8171875958	0\\
7.81721683314	0\\
7.81724607048	0\\
7.81727530782	0\\
7.81730454516	0\\
7.8173337825	0\\
7.81736301984	0\\
7.81739225718	0\\
7.81742149452	0\\
7.81745073186	0\\
7.8174799692	0\\
7.81750920654	0\\
7.81753844388	0\\
7.81756768122	0\\
7.81759691856	0\\
7.8176261559	0\\
7.81765539324	0\\
7.81768463058	0\\
7.81771386792	0\\
7.81774310526	0\\
7.8177723426	0\\
7.81780157994	0\\
7.81783081728	0\\
7.81786005462	0\\
7.81788929196	0\\
7.8179185293	0\\
7.81794776664	0\\
7.81797700398	0\\
7.81800624132	0\\
7.81803547866	0\\
7.818064716	0\\
7.81809395334	0\\
7.81812319068	0\\
7.81815242802	0\\
7.81818166536	0\\
7.8182109027	0\\
7.81824014004	0\\
7.81826937738	0\\
7.81829861472	0\\
7.81832785206	0\\
7.8183570894	0\\
7.81838632674	0\\
7.81841556408	0\\
7.81844480142	0\\
7.81847403876	0\\
7.8185032761	0\\
7.81853251344	0\\
7.81856175078	0\\
7.81859098812	0\\
7.81862022546	0\\
7.8186494628	0\\
7.81867870014	0\\
7.81870793748	0\\
7.81873717482	0\\
7.81876641216	0\\
7.8187956495	0\\
7.81882488684	0\\
7.81885412418	0\\
7.81888336152	0\\
7.81891259886	0\\
7.8189418362	0\\
7.81897107354	0\\
7.81900031088	0\\
7.81902954822	0\\
7.81905878556	0\\
7.8190880229	0\\
7.81911726024	0\\
7.81914649758	0\\
7.81917573492	0\\
7.81920497226	0\\
7.8192342096	0\\
7.81926344694	0\\
7.81929268428	0\\
7.81932192162	0\\
7.81935115896	0\\
7.8193803963	0\\
7.81940963364	0\\
7.81943887098	0\\
7.81946810832	0\\
7.81949734566	0\\
7.819526583	0\\
7.81955582034	0\\
7.81958505768	0\\
7.81961429502	0\\
7.81964353236	0\\
7.8196727697	0\\
7.81970200704	0\\
7.81973124438	0\\
7.81976048172	0\\
7.81978971906	0\\
7.8198189564	0\\
7.81984819374	0\\
7.81987743108	0\\
7.81990666842	0\\
7.81993590576	0\\
7.8199651431	0\\
7.81999438044	0\\
7.82002361778	0\\
7.82005285512	0\\
7.82008209246	0\\
7.8201113298	0\\
7.82014056714	0\\
7.82016980448	0\\
7.82019904182	0\\
7.82022827916	0\\
7.8202575165	0\\
7.82028675384	0\\
7.82031599118	0\\
7.82034522852	0\\
7.82037446586	0\\
7.8204037032	0\\
7.82043294054	0\\
7.82046217788	0\\
7.82049141522	0\\
7.82052065256	0\\
7.8205498899	0\\
7.82057912724	0\\
7.82060836458	0\\
7.82063760192	0\\
7.82066683926	0\\
7.8206960766	0\\
7.82072531394	0\\
7.82075455128	0\\
7.82078378862	0\\
7.82081302596	0\\
7.8208422633	0\\
7.82087150064	0\\
7.82090073798	0\\
7.82092997532	0\\
7.82095921266	0\\
7.82098845	0\\
7.82101768734	0\\
7.82104692468	0\\
7.82107616202	0\\
7.82110539936	0\\
7.8211346367	0\\
7.82116387404	0\\
7.82119311138	0\\
7.82122234872	0\\
7.82125158606	0\\
7.8212808234	0\\
7.82131006074	0\\
7.82133929808	0\\
7.82136853542	0\\
7.82139777276	0\\
7.8214270101	0\\
7.82145624744	0\\
7.82148548478	0\\
7.82151472212	0\\
7.82154395946	0\\
7.8215731968	0\\
7.82160243414	0\\
7.82163167148	0\\
7.82166090882	0\\
7.82169014616	0\\
7.8217193835	0\\
7.82174862084	0\\
7.82177785818	0\\
7.82180709552	0\\
7.82183633286	0\\
7.8218655702	0\\
7.82189480754	0\\
7.82192404488	0\\
7.82195328222	0\\
7.82198251956	0\\
7.8220117569	0\\
7.82204099424	0\\
7.82207023158	0\\
7.82209946892	0\\
7.82212870626	0\\
7.8221579436	0\\
7.82218718094	0\\
7.82221641828	0\\
7.82224565562	0\\
7.82227489296	0\\
7.8223041303	0\\
7.82233336764	0\\
7.82236260498	0\\
7.82239184232	0\\
7.82242107966	0\\
7.822450317	0\\
7.82247955434	0\\
7.82250879168	0\\
7.82253802902	0\\
7.82256726636	0\\
7.8225965037	0\\
7.82262574104	0\\
7.82265497838	0\\
7.82268421572	0\\
7.82271345306	0\\
7.8227426904	0\\
7.82277192774	0\\
7.82280116508	0\\
7.82283040242	0\\
7.82285963976	0\\
7.8228888771	0\\
7.82291811444	0\\
7.82294735178	0\\
7.82297658912	0\\
7.82300582646	0\\
7.8230350638	0\\
7.82306430114	0\\
7.82309353848	0\\
7.82312277582	0\\
7.82315201316	0\\
7.8231812505	0\\
7.82321048784	0\\
7.82323972518	0\\
7.82326896252	0\\
7.82329819986	0\\
7.8233274372	0\\
7.82335667454	0\\
7.82338591188	0\\
7.82341514922	0\\
7.82344438656	0\\
7.8234736239	0\\
7.82350286124	0\\
7.82353209858	0\\
7.82356133592	0\\
7.82359057326	0\\
7.8236198106	0\\
7.82364904794	0\\
7.82367828528	0\\
7.82370752262	0\\
7.82373675996	0\\
7.8237659973	0\\
7.82379523464	0\\
7.82382447198	0\\
7.82385370932	0\\
7.82388294666	0\\
7.823912184	0\\
7.82394142134	0\\
7.82397065868	0\\
7.82399989602	0\\
7.82402913336	0\\
7.8240583707	0\\
7.82408760804	0\\
7.82411684538	0\\
7.82414608272	0\\
7.82417532006	0\\
7.8242045574	0\\
7.82423379474	0\\
7.82426303208	0\\
7.82429226942	0\\
7.82432150676	0\\
7.8243507441	0\\
7.82437998144	0\\
7.82440921878	0\\
7.82443845612	0\\
7.82446769346	0\\
7.8244969308	0\\
7.82452616814	0\\
7.82455540548	0\\
7.82458464282	0\\
7.82461388016	0\\
7.8246431175	0\\
7.82467235484	0\\
7.82470159218	0\\
7.82473082952	0\\
7.82476006686	0\\
7.8247893042	0\\
7.82481854154	0\\
7.82484777888	0\\
7.82487701622	0\\
7.82490625356	0\\
7.8249354909	0\\
7.82496472824	0\\
7.82499396558	0\\
7.82502320292	0\\
7.82505244026	0\\
7.8250816776	0\\
7.82511091494	0\\
7.82514015228	0\\
7.82516938962	0\\
7.82519862696	0\\
7.8252278643	0\\
7.82525710164	0\\
7.82528633898	0\\
7.82531557632	0\\
7.82534481366	0\\
7.825374051	0\\
7.82540328834	0\\
7.82543252568	0\\
7.82546176302	0\\
7.82549100036	0\\
7.8255202377	0\\
7.82554947504	0\\
7.82557871238	0\\
7.82560794972	0\\
7.82563718706	0\\
7.8256664244	0\\
7.82569566174	0\\
7.82572489908	0\\
7.82575413642	0\\
7.82578337376	0\\
7.8258126111	0\\
7.82584184844	0\\
7.82587108578	0\\
7.82590032312	0\\
7.82592956046	0\\
7.8259587978	0\\
7.82598803514	0\\
7.82601727248	0\\
7.82604650982	0\\
7.82607574716	0\\
7.8261049845	0\\
7.82613422184	0\\
7.82616345918	0\\
7.82619269652	0\\
7.82622193386	0\\
7.8262511712	0\\
7.82628040854	0\\
7.82630964588	0\\
7.82633888322	0\\
7.82636812056	0\\
7.8263973579	0\\
7.82642659524	0\\
7.82645583258	0\\
7.82648506992	0\\
7.82651430726	0\\
7.8265435446	0\\
7.82657278194	0\\
7.82660201928	0\\
7.82663125662	0\\
7.82666049396	0\\
7.8266897313	0\\
7.82671896864	0\\
7.82674820598	0\\
7.82677744332	0\\
7.82680668066	0\\
7.826835918	0\\
7.82686515534	0\\
7.82689439268	0\\
7.82692363002	0\\
7.82695286736	0\\
7.8269821047	0\\
7.82701134204	0\\
7.82704057938	0\\
7.82706981672	0\\
7.82709905406	0\\
7.8271282914	0\\
7.82715752874	0\\
7.82718676608	0\\
7.82721600342	0\\
7.82724524076	0\\
7.8272744781	0\\
7.82730371544	0\\
7.82733295278	0\\
7.82736219012	0\\
7.82739142746	0\\
7.8274206648	0\\
7.82744990214	0\\
7.82747913948	0\\
7.82750837682	0\\
7.82753761416	0\\
7.8275668515	0\\
7.82759608884	0\\
7.82762532618	0\\
7.82765456352	0\\
7.82768380086	0\\
7.8277130382	0\\
7.82774227554	0\\
7.82777151288	0\\
7.82780075022	0\\
7.82782998756	0\\
7.8278592249	0\\
7.82788846224	0\\
7.82791769958	0\\
7.82794693692	0\\
7.82797617426	0\\
7.8280054116	0\\
7.82803464894	0\\
7.82806388628	0\\
7.82809312362	0\\
7.82812236096	0\\
7.8281515983	0\\
7.82818083564	0\\
7.82821007298	0\\
7.82823931032	0\\
7.82826854766	0\\
7.828297785	0\\
7.82832702234	0\\
7.82835625968	0\\
7.82838549702	0\\
7.82841473436	0\\
7.8284439717	0\\
7.82847320904	0\\
7.82850244638	0\\
7.82853168372	0\\
7.82856092106	0\\
7.8285901584	0\\
7.82861939574	0\\
7.82864863308	0\\
7.82867787042	0\\
7.82870710776	0\\
7.8287363451	0\\
7.82876558244	0\\
7.82879481978	0\\
7.82882405712	0\\
7.82885329446	0\\
7.8288825318	0\\
7.82891176914	0\\
7.82894100648	0\\
7.82897024382	0\\
7.82899948116	0\\
7.8290287185	0\\
7.82905795584	0\\
7.82908719318	0\\
7.82911643052	0\\
7.82914566786	0\\
7.8291749052	0\\
7.82920414254	0\\
7.82923337988	0\\
7.82926261722	0\\
7.82929185456	0\\
7.8293210919	0\\
7.82935032924	0\\
7.82937956658	0\\
7.82940880392	0\\
7.82943804126	0\\
7.8294672786	0\\
7.82949651594	0\\
7.82952575328	0\\
7.82955499062	0\\
7.82958422796	0\\
7.8296134653	0\\
7.82964270264	0\\
7.82967193998	0\\
7.82970117732	0\\
7.82973041466	0\\
7.829759652	0\\
7.82978888934	0\\
7.82981812668	0\\
7.82984736402	0\\
7.82987660136	0\\
7.8299058387	0\\
7.82993507604	0\\
7.82996431338	0\\
7.82999355072	0\\
7.83002278806	0\\
7.8300520254	0\\
7.83008126274	0\\
7.83011050008	0\\
7.83013973742	0\\
7.83016897476	0\\
7.8301982121	0\\
7.83022744944	0\\
7.83025668678	0\\
7.83028592412	0\\
7.83031516146	0\\
7.8303443988	0\\
7.83037363614	0\\
7.83040287348	0\\
7.83043211082	0\\
7.83046134816	0\\
7.8304905855	0\\
7.83051982284	0\\
7.83054906018	0\\
7.83057829752	0\\
7.83060753486	0\\
7.8306367722	0\\
7.83066600954	0\\
7.83069524688	0\\
7.83072448422	0\\
7.83075372156	0\\
7.8307829589	0\\
7.83081219624	0\\
7.83084143358	0\\
7.83087067092	0\\
7.83089990826	0\\
7.8309291456	0\\
7.83095838294	0\\
7.83098762028	0\\
7.83101685762	0\\
7.83104609496	0\\
7.8310753323	0\\
7.83110456964	0\\
7.83113380698	0\\
7.83116304432	0\\
7.83119228166	0\\
7.831221519	0\\
7.83125075634	0\\
7.83127999368	0\\
7.83130923102	0\\
7.83133846836	0\\
7.8313677057	0\\
7.83139694304	0\\
7.83142618038	0\\
7.83145541772	0\\
7.83148465506	0\\
7.8315138924	0\\
7.83154312974	0\\
7.83157236708	0\\
7.83160160442	0\\
7.83163084176	0\\
7.8316600791	0\\
7.83168931644	0\\
7.83171855378	0\\
7.83174779112	0\\
7.83177702846	0\\
7.8318062658	0\\
7.83183550314	0\\
7.83186474048	0\\
7.83189397782	0\\
7.83192321516	0\\
7.8319524525	0\\
7.83198168984	0\\
7.83201092718	0\\
7.83204016452	0\\
7.83206940186	0\\
7.8320986392	0\\
7.83212787654	0\\
7.83215711388	0\\
7.83218635122	0\\
7.83221558856	0\\
7.8322448259	0\\
7.83227406324	0\\
7.83230330058	0\\
7.83233253792	0\\
7.83236177526	0\\
7.8323910126	0\\
7.83242024994	0\\
7.83244948728	0\\
7.83247872462	0\\
7.83250796196	0\\
7.8325371993	0\\
7.83256643664	0\\
7.83259567398	0\\
7.83262491132	0\\
7.83265414866	0\\
7.832683386	0\\
7.83271262334	0\\
7.83274186068	0\\
7.83277109802	0\\
7.83280033536	0\\
7.8328295727	0\\
7.83285881004	0\\
7.83288804738	0\\
7.83291728472	0\\
7.83294652206	0\\
7.8329757594	0\\
7.83300499674	0\\
7.83303423408	0\\
7.83306347142	0\\
7.83309270876	0\\
7.8331219461	0\\
7.83315118344	0\\
7.83318042078	0\\
7.83320965812	0\\
7.83323889546	0\\
7.8332681328	0\\
7.83329737014	0\\
7.83332660748	0\\
7.83335584482	0\\
7.83338508216	0\\
7.8334143195	0\\
7.83344355684	0\\
7.83347279418	0\\
7.83350203152	0\\
7.83353126886	0\\
7.8335605062	0\\
7.83358974354	0\\
7.83361898088	0\\
7.83364821822	0\\
7.83367745556	0\\
7.8337066929	0\\
7.83373593024	0\\
7.83376516758	0\\
7.83379440492	0\\
7.83382364226	0\\
7.8338528796	0\\
7.83388211694	0\\
7.83391135428	0\\
7.83394059162	0\\
7.83396982896	0\\
7.8339990663	0\\
7.83402830364	0\\
7.83405754098	0\\
7.83408677832	0\\
7.83411601566	0\\
7.834145253	0\\
7.83417449034	0\\
7.83420372768	0\\
7.83423296502	0\\
7.83426220236	0\\
7.8342914397	0\\
7.83432067704	0\\
7.83434991438	0\\
7.83437915172	0\\
7.83440838906	0\\
7.8344376264	0\\
7.83446686374	0\\
7.83449610108	0\\
7.83452533842	0\\
7.83455457576	0\\
7.8345838131	0\\
7.83461305044	0\\
7.83464228778	0\\
7.83467152512	0\\
7.83470076246	0\\
7.8347299998	0\\
7.83475923714	0\\
7.83478847448	0\\
7.83481771182	0\\
7.83484694916	0\\
7.8348761865	0\\
7.83490542384	0\\
7.83493466118	0\\
7.83496389852	0\\
7.83499313586	0\\
7.8350223732	0\\
7.83505161054	0\\
7.83508084788	0\\
7.83511008522	0\\
7.83513932256	0\\
7.8351685599	0\\
7.83519779724	0\\
7.83522703458	0\\
7.83525627192	0\\
7.83528550926	0\\
7.8353147466	0\\
7.83534398394	0\\
7.83537322128	0\\
7.83540245862	0\\
7.83543169596	0\\
7.8354609333	0\\
7.83549017064	0\\
7.83551940798	0\\
7.83554864532	0\\
7.83557788266	0\\
7.83560712	0\\
7.83563635734	0\\
7.83566559468	0\\
7.83569483202	0\\
7.83572406936	0\\
7.8357533067	0\\
7.83578254404	0\\
7.83581178138	0\\
7.83584101872	0\\
7.83587025606	0\\
7.8358994934	0\\
7.83592873074	0\\
7.83595796808	0\\
7.83598720542	0\\
7.83601644276	0\\
7.8360456801	0\\
7.83607491744	0\\
7.83610415478	0\\
7.83613339212	0\\
7.83616262946	0\\
7.8361918668	0\\
7.83622110414	0\\
7.83625034148	0\\
7.83627957882	0\\
7.83630881616	0\\
7.8363380535	0\\
7.83636729084	0\\
7.83639652818	0\\
7.83642576552	0\\
7.83645500286	0\\
7.8364842402	0\\
7.83651347754	0\\
7.83654271488	0\\
7.83657195222	0\\
7.83660118956	0\\
7.8366304269	0\\
7.83665966424	0\\
7.83668890158	0\\
7.83671813892	0\\
7.83674737626	0\\
7.8367766136	0\\
7.83680585094	0\\
7.83683508828	0\\
7.83686432562	0\\
7.83689356296	0\\
7.8369228003	0\\
7.83695203764	0\\
7.83698127498	0\\
7.83701051232	0\\
7.83703974966	0\\
7.837068987	0\\
7.83709822434	0\\
7.83712746168	0\\
7.83715669902	0\\
7.83718593636	0\\
7.8372151737	0\\
7.83724441104	0\\
7.83727364838	0\\
7.83730288572	0\\
7.83733212306	0\\
7.8373613604	0\\
7.83739059774	0\\
7.83741983508	0\\
7.83744907242	0\\
7.83747830976	0\\
7.8375075471	0\\
7.83753678444	0\\
7.83756602178	0\\
7.83759525912	0\\
7.83762449646	0\\
7.8376537338	0\\
7.83768297114	0\\
7.83771220848	0\\
7.83774144582	0\\
7.83777068316	0\\
7.8377999205	0\\
7.83782915784	0\\
7.83785839518	0\\
7.83788763252	0\\
7.83791686986	0\\
7.8379461072	0\\
7.83797534454	0\\
7.83800458188	0\\
7.83803381922	0\\
7.83806305656	0\\
7.8380922939	0\\
7.83812153124	0\\
7.83815076858	0\\
7.83818000592	0\\
7.83820924326	0\\
7.8382384806	0\\
7.83826771794	0\\
7.83829695528	0\\
7.83832619262	0\\
7.83835542996	0\\
7.8383846673	0\\
7.83841390464	0\\
7.83844314198	0\\
7.83847237932	0\\
7.83850161666	0\\
7.838530854	0\\
7.83856009134	0\\
7.83858932868	0\\
7.83861856602	0\\
7.83864780336	0\\
7.8386770407	0\\
7.83870627804	0\\
7.83873551538	0\\
7.83876475272	0\\
7.83879399006	0\\
7.8388232274	0\\
7.83885246474	0\\
7.83888170208	0\\
7.83891093942	0\\
7.83894017676	0\\
7.8389694141	0\\
7.83899865144	0\\
7.83902788878	0\\
7.83905712612	0\\
7.83908636346	0\\
7.8391156008	0\\
7.83914483814	0\\
7.83917407548	0\\
7.83920331282	0\\
7.83923255016	0\\
7.8392617875	0\\
7.83929102484	0\\
7.83932026218	0\\
7.83934949952	0\\
7.83937873686	0\\
7.8394079742	0\\
7.83943721154	0\\
7.83946644888	0\\
7.83949568622	0\\
7.83952492356	0\\
7.8395541609	0\\
7.83958339824	0\\
7.83961263558	0\\
7.83964187292	0\\
7.83967111026	0\\
7.8397003476	0\\
7.83972958494	0\\
7.83975882228	0\\
7.83978805962	0\\
7.83981729696	0\\
7.8398465343	0\\
7.83987577164	0\\
7.83990500898	0\\
7.83993424632	0\\
7.83996348366	0\\
7.839992721	0\\
7.84002195834	0\\
7.84005119568	0\\
7.84008043302	0\\
7.84010967036	0\\
7.8401389077	0\\
7.84016814504	0\\
7.84019738238	0\\
7.84022661972	0\\
7.84025585706	0\\
7.8402850944	0\\
7.84031433174	0\\
7.84034356908	0\\
7.84037280642	0\\
7.84040204376	0\\
7.8404312811	0\\
7.84046051844	0\\
7.84048975578	0\\
7.84051899312	0\\
7.84054823046	0\\
7.8405774678	0\\
7.84060670514	0\\
7.84063594248	0\\
7.84066517982	0\\
7.84069441716	0\\
7.8407236545	0\\
7.84075289184	0\\
7.84078212918	0\\
7.84081136652	0\\
7.84084060386	0\\
7.8408698412	0\\
7.84089907854	0\\
7.84092831588	0\\
7.84095755322	0\\
7.84098679056	0\\
7.8410160279	0\\
7.84104526524	0\\
7.84107450258	0\\
7.84110373992	0\\
7.84113297726	0\\
7.8411622146	0\\
7.84119145194	0\\
7.84122068928	0\\
7.84124992662	0\\
7.84127916396	0\\
7.8413084013	0\\
7.84133763864	0\\
7.84136687598	0\\
7.84139611332	0\\
7.84142535066	0\\
7.841454588	0\\
7.84148382534	0\\
7.84151306268	0\\
7.84154230002	0\\
7.84157153736	0\\
7.8416007747	0\\
7.84163001204	0\\
7.84165924938	0\\
7.84168848672	0\\
7.84171772406	0\\
7.8417469614	0\\
7.84177619874	0\\
7.84180543608	0\\
7.84183467342	0\\
7.84186391076	0\\
7.8418931481	0\\
7.84192238544	0\\
7.84195162278	0\\
7.84198086012	0\\
7.84201009746	0\\
7.8420393348	0\\
7.84206857214	0\\
7.84209780948	0\\
7.84212704682	0\\
7.84215628416	0\\
7.8421855215	0\\
7.84221475884	0\\
7.84224399618	0\\
7.84227323352	0\\
7.84230247086	0\\
7.8423317082	0\\
7.84236094554	0\\
7.84239018288	0\\
7.84241942022	0\\
7.84244865756	0\\
7.8424778949	0\\
7.84250713224	0\\
7.84253636958	0\\
7.84256560692	0\\
7.84259484426	0\\
7.8426240816	0\\
7.84265331894	0\\
7.84268255628	0\\
7.84271179362	0\\
7.84274103096	0\\
7.8427702683	0\\
7.84279950564	0\\
7.84282874298	0\\
7.84285798032	0\\
7.84288721766	0\\
7.842916455	0\\
7.84294569234	0\\
7.84297492968	0\\
7.84300416702	0\\
7.84303340436	0\\
7.8430626417	0\\
7.84309187904	0\\
7.84312111638	0\\
7.84315035372	0\\
7.84317959106	0\\
7.8432088284	0\\
7.84323806574	0\\
7.84326730308	0\\
7.84329654042	0\\
7.84332577776	0\\
7.8433550151	0\\
7.84338425244	0\\
7.84341348978	0\\
7.84344272712	0\\
7.84347196446	0\\
7.8435012018	0\\
7.84353043914	0\\
7.84355967648	0\\
7.84358891382	0\\
7.84361815116	0\\
7.8436473885	0\\
7.84367662584	0\\
7.84370586318	0\\
7.84373510052	0\\
7.84376433786	0\\
7.8437935752	0\\
7.84382281254	0\\
7.84385204988	0\\
7.84388128722	0\\
7.84391052456	0\\
7.8439397619	0\\
7.84396899924	0\\
7.84399823658	0\\
7.84402747392	0\\
7.84405671126	0\\
7.8440859486	0\\
7.84411518594	0\\
7.84414442328	0\\
7.84417366062	0\\
7.84420289796	0\\
7.8442321353	0\\
7.84426137264	0\\
7.84429060998	0\\
7.84431984732	0\\
7.84434908466	0\\
7.844378322	0\\
7.84440755934	0\\
7.84443679668	0\\
7.84446603402	0\\
7.84449527136	0\\
7.8445245087	0\\
7.84455374604	0\\
7.84458298338	0\\
7.84461222072	0\\
7.84464145806	0\\
7.8446706954	0\\
7.84469993274	0\\
7.84472917008	0\\
7.84475840742	0\\
7.84478764476	0\\
7.8448168821	0\\
7.84484611944	0\\
7.84487535678	0\\
7.84490459412	0\\
7.84493383146	0\\
7.8449630688	0\\
7.84499230614	0\\
7.84502154348	0\\
7.84505078082	0\\
7.84508001816	0\\
7.8451092555	0\\
7.84513849284	0\\
7.84516773018	0\\
7.84519696752	0\\
7.84522620486	0\\
7.8452554422	0\\
7.84528467954	0\\
7.84531391688	0\\
7.84534315422	0\\
7.84537239156	0\\
7.8454016289	0\\
7.84543086624	0\\
7.84546010358	0\\
7.84548934092	0\\
7.84551857826	0\\
7.8455478156	0\\
7.84557705294	0\\
7.84560629028	0\\
7.84563552762	0\\
7.84566476496	0\\
7.8456940023	0\\
7.84572323964	0\\
7.84575247698	0\\
7.84578171432	0\\
7.84581095166	0\\
7.845840189	0\\
7.84586942634	0\\
7.84589866368	0\\
7.84592790102	0\\
7.84595713836	0\\
7.8459863757	0\\
7.84601561304	0\\
7.84604485038	0\\
7.84607408772	0\\
7.84610332506	0\\
7.8461325624	0\\
7.84616179974	0\\
7.84619103708	0\\
7.84622027442	0\\
7.84624951176	0\\
7.8462787491	0\\
7.84630798644	0\\
7.84633722378	0\\
7.84636646112	0\\
7.84639569846	0\\
7.8464249358	0\\
7.84645417314	0\\
7.84648341048	0\\
7.84651264782	0\\
7.84654188516	0\\
7.8465711225	0\\
7.84660035984	0\\
7.84662959718	0\\
7.84665883452	0\\
7.84668807186	0\\
7.8467173092	0\\
7.84674654654	0\\
7.84677578388	0\\
7.84680502122	0\\
7.84683425856	0\\
7.8468634959	0\\
7.84689273324	0\\
7.84692197058	0\\
7.84695120792	0\\
7.84698044526	0\\
7.8470096826	0\\
7.84703891994	0\\
7.84706815728	0\\
7.84709739462	0\\
7.84712663196	0\\
7.8471558693	0\\
7.84718510664	0\\
7.84721434398	0\\
7.84724358132	0\\
7.84727281866	0\\
7.847302056	0\\
7.84733129334	0\\
7.84736053068	0\\
7.84738976802	0\\
7.84741900536	0\\
7.8474482427	0\\
7.84747748004	0\\
7.84750671738	0\\
7.84753595472	0\\
7.84756519206	0\\
7.8475944294	0\\
7.84762366674	0\\
7.84765290408	0\\
7.84768214142	0\\
7.84771137876	0\\
7.8477406161	0\\
7.84776985344	0\\
7.84779909078	0\\
7.84782832812	0\\
7.84785756546	0\\
7.8478868028	0\\
7.84791604014	0\\
7.84794527748	0\\
7.84797451482	0\\
7.84800375216	0\\
7.8480329895	0\\
7.84806222684	0\\
7.84809146418	0\\
7.84812070152	0\\
7.84814993886	0\\
7.8481791762	0\\
7.84820841354	0\\
7.84823765088	0\\
7.84826688822	0\\
7.84829612556	0\\
7.8483253629	0\\
7.84835460024	0\\
7.84838383758	0\\
7.84841307492	0\\
7.84844231226	0\\
7.8484715496	0\\
7.84850078694	0\\
7.84853002428	0\\
7.84855926162	0\\
7.84858849896	0\\
7.8486177363	0\\
7.84864697364	0\\
7.84867621098	0\\
7.84870544832	0\\
7.84873468566	0\\
7.848763923	0\\
7.84879316034	0\\
7.84882239768	0\\
7.84885163502	0\\
7.84888087236	0\\
7.8489101097	0\\
7.84893934704	0\\
7.84896858438	0\\
7.84899782172	0\\
7.84902705906	0\\
7.8490562964	0\\
7.84908553374	0\\
7.84911477108	0\\
7.84914400842	0\\
7.84917324576	0\\
7.8492024831	0\\
7.84923172044	0\\
7.84926095778	0\\
7.84929019512	0\\
7.84931943246	0\\
7.8493486698	0\\
7.84937790714	0\\
7.84940714448	0\\
7.84943638182	0\\
7.84946561916	0\\
7.8494948565	0\\
7.84952409384	0\\
7.84955333118	0\\
7.84958256852	0\\
7.84961180586	0\\
7.8496410432	0\\
7.84967028054	0\\
7.84969951788	0\\
7.84972875522	0\\
7.84975799256	0\\
7.8497872299	0\\
7.84981646724	0\\
7.84984570458	0\\
7.84987494192	0\\
7.84990417926	0\\
7.8499334166	0\\
7.84996265394	0\\
7.84999189128	0\\
7.85002112862	0\\
7.85005036596	0\\
7.8500796033	0\\
7.85010884064	0\\
7.85013807798	0\\
7.85016731532	0\\
7.85019655266	0\\
7.85022579	0\\
7.85025502734	0\\
7.85028426468	0\\
7.85031350202	0\\
7.85034273936	0\\
7.8503719767	0\\
7.85040121404	0\\
7.85043045138	0\\
7.85045968872	0\\
7.85048892606	0\\
7.8505181634	0\\
7.85054740074	0\\
7.85057663808	0\\
7.85060587542	0\\
7.85063511276	0\\
7.8506643501	0\\
7.85069358744	0\\
7.85072282478	0\\
7.85075206212	0\\
7.85078129946	0\\
7.8508105368	0\\
7.85083977414	0\\
7.85086901148	0\\
7.85089824882	0\\
7.85092748616	0\\
7.8509567235	0\\
7.85098596084	0\\
7.85101519818	0\\
7.85104443552	0\\
7.85107367286	0\\
7.8511029102	0\\
7.85113214754	0\\
7.85116138488	0\\
7.85119062222	0\\
7.85121985956	0\\
7.8512490969	0\\
7.85127833424	0\\
7.85130757158	0\\
7.85133680892	0\\
7.85136604626	0\\
7.8513952836	0\\
7.85142452094	0\\
7.85145375828	0\\
7.85148299562	0\\
7.85151223296	0\\
7.8515414703	0\\
7.85157070764	0\\
7.85159994498	0\\
7.85162918232	0\\
7.85165841966	0\\
7.851687657	0\\
7.85171689434	0\\
7.85174613168	0\\
7.85177536902	0\\
7.85180460636	0\\
7.8518338437	0\\
7.85186308104	0\\
7.85189231838	0\\
7.85192155572	0\\
7.85195079306	0\\
7.8519800304	0\\
7.85200926774	0\\
7.85203850508	0\\
7.85206774242	0\\
7.85209697976	0\\
7.8521262171	0\\
7.85215545444	0\\
7.85218469178	0\\
7.85221392912	0\\
7.85224316646	0\\
7.8522724038	0\\
7.85230164114	0\\
7.85233087848	0\\
7.85236011582	0\\
7.85238935316	0\\
7.8524185905	0\\
7.85244782784	0\\
7.85247706518	0\\
7.85250630252	0\\
7.85253553986	0\\
7.8525647772	0\\
7.85259401454	0\\
7.85262325188	0\\
7.85265248922	0\\
7.85268172656	0\\
7.8527109639	0\\
7.85274020124	0\\
7.85276943858	0\\
7.85279867592	0\\
7.85282791326	0\\
7.8528571506	0\\
7.85288638794	0\\
7.85291562528	0\\
7.85294486262	0\\
7.85297409996	0\\
7.8530033373	0\\
7.85303257464	0\\
7.85306181198	0\\
7.85309104932	0\\
7.85312028666	0\\
7.853149524	0\\
7.85317876134	0\\
7.85320799868	0\\
7.85323723602	0\\
7.85326647336	0\\
7.8532957107	0\\
7.85332494804	0\\
7.85335418538	0\\
7.85338342272	0\\
7.85341266006	0\\
7.8534418974	0\\
7.85347113474	0\\
7.85350037208	0\\
7.85352960942	0\\
7.85355884676	0\\
7.8535880841	0\\
7.85361732144	0\\
7.85364655878	0\\
7.85367579612	0\\
7.85370503346	0\\
7.8537342708	0\\
7.85376350814	0\\
7.85379274548	0\\
7.85382198282	0\\
7.85385122016	0\\
7.8538804575	0\\
7.85390969484	0\\
7.85393893218	0\\
7.85396816952	0\\
7.85399740686	0\\
7.8540266442	0\\
7.85405588154	0\\
7.85408511888	0\\
7.85411435622	0\\
7.85414359356	0\\
7.8541728309	0\\
7.85420206824	0\\
7.85423130558	0\\
7.85426054292	0\\
7.85428978026	0\\
7.8543190176	0\\
7.85434825494	0\\
7.85437749228	0\\
7.85440672962	0\\
7.85443596696	0\\
7.8544652043	0\\
7.85449444164	0\\
7.85452367898	0\\
7.85455291632	0\\
7.85458215366	0\\
7.854611391	0\\
7.85464062834	0\\
7.85466986568	0\\
7.85469910302	0\\
7.85472834036	0\\
7.8547575777	0\\
7.85478681504	0\\
7.85481605238	0\\
7.85484528972	0\\
7.85487452706	0\\
7.8549037644	0\\
7.85493300174	0\\
7.85496223908	0\\
7.85499147642	0\\
7.85502071376	0\\
7.8550499511	0\\
7.85507918844	0\\
7.85510842578	0\\
7.85513766312	0\\
7.85516690046	0\\
7.8551961378	0\\
7.85522537514	0\\
7.85525461248	0\\
7.85528384982	0\\
7.85531308716	0\\
7.8553423245	0\\
7.85537156184	0\\
7.85540079918	0\\
7.85543003652	0\\
7.85545927386	0\\
7.8554885112	0\\
7.85551774854	0\\
7.85554698588	0\\
7.85557622322	0\\
7.85560546056	0\\
7.8556346979	0\\
7.85566393524	0\\
7.85569317258	0\\
7.85572240992	0\\
7.85575164726	0\\
7.8557808846	0\\
7.85581012194	0\\
7.85583935928	0\\
7.85586859662	0\\
7.85589783396	0\\
7.8559270713	0\\
7.85595630864	0\\
7.85598554598	0\\
7.85601478332	0\\
7.85604402066	0\\
7.856073258	0\\
7.85610249534	0\\
7.85613173268	0\\
7.85616097002	0\\
7.85619020736	0\\
7.8562194447	0\\
7.85624868204	0\\
7.85627791938	0\\
7.85630715672	0\\
7.85633639406	0\\
7.8563656314	0\\
7.85639486874	0\\
7.85642410608	0\\
7.85645334342	0\\
7.85648258076	0\\
7.8565118181	0\\
7.85654105544	0\\
7.85657029278	0\\
7.85659953012	0\\
7.85662876746	0\\
7.8566580048	0\\
7.85668724214	0\\
7.85671647948	0\\
7.85674571682	0\\
7.85677495416	0\\
7.8568041915	0\\
7.85683342884	0\\
7.85686266618	0\\
7.85689190352	0\\
7.85692114086	0\\
7.8569503782	0\\
7.85697961554	0\\
7.85700885288	0\\
7.85703809022	0\\
7.85706732756	0\\
7.8570965649	0\\
7.85712580224	0\\
7.85715503958	0\\
7.85718427692	0\\
7.85721351426	0\\
7.8572427516	0\\
7.85727198894	0\\
7.85730122628	0\\
7.85733046362	0\\
7.85735970096	0\\
7.8573889383	0\\
7.85741817564	0\\
7.85744741298	0\\
7.85747665032	0\\
7.85750588766	0\\
7.857535125	0\\
7.85756436234	0\\
7.85759359968	0\\
7.85762283702	0\\
7.85765207436	0\\
7.8576813117	0\\
7.85771054904	0\\
7.85773978638	0\\
7.85776902372	0\\
7.85779826106	0\\
7.8578274984	0\\
7.85785673574	0\\
7.85788597308	0\\
7.85791521042	0\\
7.85794444776	0\\
7.8579736851	0\\
7.85800292244	0\\
7.85803215978	0\\
7.85806139712	0\\
7.85809063446	0\\
7.8581198718	0\\
7.85814910914	0\\
7.85817834648	0\\
7.85820758382	0\\
7.85823682116	0\\
7.8582660585	0\\
7.85829529584	0\\
7.85832453318	0\\
7.85835377052	0\\
7.85838300786	0\\
7.8584122452	0\\
7.85844148254	0\\
7.85847071988	0\\
7.85849995722	0\\
7.85852919456	0\\
7.8585584319	0\\
7.85858766924	0\\
7.85861690658	0\\
7.85864614392	0\\
7.85867538126	0\\
7.8587046186	0\\
7.85873385594	0\\
7.85876309328	0\\
7.85879233062	0\\
7.85882156796	0\\
7.8588508053	0\\
7.85888004264	0\\
7.85890927998	0\\
7.85893851732	0\\
7.85896775466	0\\
7.858996992	0\\
7.85902622934	0\\
7.85905546668	0\\
7.85908470402	0\\
7.85911394136	0\\
7.8591431787	0\\
7.85917241604	0\\
7.85920165338	0\\
7.85923089072	0\\
7.85926012806	0\\
7.8592893654	0\\
7.85931860274	0\\
7.85934784008	0\\
7.85937707742	0\\
7.85940631476	0\\
7.8594355521	0\\
7.85946478944	0\\
7.85949402678	0\\
7.85952326412	0\\
7.85955250146	0\\
7.8595817388	0\\
7.85961097614	0\\
7.85964021348	0\\
7.85966945082	0\\
7.85969868816	0\\
7.8597279255	0\\
7.85975716284	0\\
7.85978640018	0\\
7.85981563752	0\\
7.85984487486	0\\
7.8598741122	0\\
7.85990334954	0\\
7.85993258688	0\\
7.85996182422	0\\
7.85999106156	0\\
7.8600202989	0\\
7.86004953624	0\\
7.86007877358	0\\
7.86010801092	0\\
7.86013724826	0\\
7.8601664856	0\\
7.86019572294	0\\
7.86022496028	0\\
7.86025419762	0\\
7.86028343496	0\\
7.8603126723	0\\
7.86034190964	0\\
7.86037114698	0\\
7.86040038432	0\\
7.86042962166	0\\
7.860458859	0\\
7.86048809634	0\\
7.86051733368	0\\
7.86054657102	0\\
7.86057580836	0\\
7.8606050457	0\\
7.86063428304	0\\
7.86066352038	0\\
7.86069275772	0\\
7.86072199506	0\\
7.8607512324	0\\
7.86078046974	0\\
7.86080970708	0\\
7.86083894442	0\\
7.86086818176	0\\
7.8608974191	0\\
7.86092665644	0\\
7.86095589378	0\\
7.86098513112	0\\
7.86101436846	0\\
7.8610436058	0\\
7.86107284314	0\\
7.86110208048	0\\
7.86113131782	0\\
7.86116055516	0\\
7.8611897925	0\\
7.86121902984	0\\
7.86124826718	0\\
7.86127750452	0\\
7.86130674186	0\\
7.8613359792	0\\
7.86136521654	0\\
7.86139445388	0\\
7.86142369122	0\\
7.86145292856	0\\
7.8614821659	0\\
7.86151140324	0\\
7.86154064058	0\\
7.86156987792	0\\
7.86159911526	0\\
7.8616283526	0\\
7.86165758994	0\\
7.86168682728	0\\
7.86171606462	0\\
7.86174530196	0\\
7.8617745393	0\\
7.86180377664	0\\
7.86183301398	0\\
7.86186225132	0\\
7.86189148866	0\\
7.861920726	0\\
7.86194996334	0\\
7.86197920068	0\\
7.86200843802	0\\
7.86203767536	0\\
7.8620669127	0\\
7.86209615004	0\\
7.86212538738	0\\
7.86215462472	0\\
7.86218386206	0\\
7.8622130994	0\\
7.86224233674	0\\
7.86227157408	0\\
7.86230081142	0\\
7.86233004876	0\\
7.8623592861	0\\
7.86238852344	0\\
7.86241776078	0\\
7.86244699812	0\\
7.86247623546	0\\
7.8625054728	0\\
7.86253471014	0\\
7.86256394748	0\\
7.86259318482	0\\
7.86262242216	0\\
7.8626516595	0\\
7.86268089684	0\\
7.86271013418	0\\
7.86273937152	0\\
7.86276860886	0\\
7.8627978462	0\\
7.86282708354	0\\
7.86285632088	0\\
7.86288555822	0\\
7.86291479556	0\\
7.8629440329	0\\
7.86297327024	0\\
7.86300250758	0\\
7.86303174492	0\\
7.86306098226	0\\
7.8630902196	0\\
7.86311945694	0\\
7.86314869428	0\\
7.86317793162	0\\
7.86320716896	0\\
7.8632364063	0\\
7.86326564364	0\\
7.86329488098	0\\
7.86332411832	0\\
7.86335335566	0\\
7.863382593	0\\
7.86341183034	0\\
7.86344106768	0\\
7.86347030502	0\\
7.86349954236	0\\
7.8635287797	0\\
7.86355801704	0\\
7.86358725438	0\\
7.86361649172	0\\
7.86364572906	0\\
7.8636749664	0\\
7.86370420374	0\\
7.86373344108	0\\
7.86376267842	0\\
7.86379191576	0\\
7.8638211531	0\\
7.86385039044	0\\
7.86387962778	0\\
7.86390886512	0\\
7.86393810246	0\\
7.8639673398	0\\
7.86399657714	0\\
7.86402581448	0\\
7.86405505182	0\\
7.86408428916	0\\
7.8641135265	0\\
7.86414276384	0\\
7.86417200118	0\\
7.86420123852	0\\
7.86423047586	0\\
7.8642597132	0\\
7.86428895054	0\\
7.86431818788	0\\
7.86434742522	0\\
7.86437666256	0\\
7.8644058999	0\\
7.86443513724	0\\
7.86446437458	0\\
7.86449361192	0\\
7.86452284926	0\\
7.8645520866	0\\
7.86458132394	0\\
7.86461056128	0\\
7.86463979862	0\\
7.86466903596	0\\
7.8646982733	0\\
7.86472751064	0\\
7.86475674798	0\\
7.86478598532	0\\
7.86481522266	0\\
7.86484446	0\\
7.86487369734	0\\
7.86490293468	0\\
7.86493217202	0\\
7.86496140936	0\\
7.8649906467	0\\
7.86501988404	0\\
7.86504912138	0\\
7.86507835872	0\\
7.86510759606	0\\
7.8651368334	0\\
7.86516607074	0\\
7.86519530808	0\\
7.86522454542	0\\
7.86525378276	0\\
7.8652830201	0\\
7.86531225744	0\\
7.86534149478	0\\
7.86537073212	0\\
7.86539996946	0\\
7.8654292068	0\\
7.86545844414	0\\
7.86548768148	0\\
7.86551691882	0\\
7.86554615616	0\\
7.8655753935	0\\
7.86560463084	0\\
7.86563386818	0\\
7.86566310552	0\\
7.86569234286	0\\
7.8657215802	0\\
7.86575081754	0\\
7.86578005488	0\\
7.86580929222	0\\
7.86583852956	0\\
7.8658677669	0\\
7.86589700424	0\\
7.86592624158	0\\
7.86595547892	0\\
7.86598471626	0\\
7.8660139536	0\\
7.86604319094	0\\
7.86607242828	0\\
7.86610166562	0\\
7.86613090296	0\\
7.8661601403	0\\
7.86618937764	0\\
7.86621861498	0\\
7.86624785232	0\\
7.86627708966	0\\
7.866306327	0\\
7.86633556434	0\\
7.86636480168	0\\
7.86639403902	0\\
7.86642327636	0\\
7.8664525137	0\\
7.86648175104	0\\
7.86651098838	0\\
7.86654022572	0\\
7.86656946306	0\\
7.8665987004	0\\
7.86662793774	0\\
7.86665717508	0\\
7.86668641242	0\\
7.86671564976	0\\
7.8667448871	0\\
7.86677412444	0\\
7.86680336178	0\\
7.86683259912	0\\
7.86686183646	0\\
7.8668910738	0\\
7.86692031114	0\\
7.86694954848	0\\
7.86697878582	0\\
7.86700802316	0\\
7.8670372605	0\\
7.86706649784	0\\
7.86709573518	0\\
7.86712497252	0\\
7.86715420986	0\\
7.8671834472	0\\
7.86721268454	0\\
7.86724192188	0\\
7.86727115922	0\\
7.86730039656	0\\
7.8673296339	0\\
7.86735887124	0\\
7.86738810858	0\\
7.86741734592	0\\
7.86744658326	0\\
7.8674758206	0\\
7.86750505794	0\\
7.86753429528	0\\
7.86756353262	0\\
7.86759276996	0\\
7.8676220073	0\\
7.86765124464	0\\
7.86768048198	0\\
7.86770971932	0\\
7.86773895666	0\\
7.867768194	0\\
7.86779743134	0\\
7.86782666868	0\\
7.86785590602	0\\
7.86788514336	0\\
7.8679143807	0\\
7.86794361804	0\\
7.86797285538	0\\
7.86800209272	0\\
7.86803133006	0\\
7.8680605674	0\\
7.86808980474	0\\
7.86811904208	0\\
7.86814827942	0\\
7.86817751676	0\\
7.8682067541	0\\
7.86823599144	0\\
7.86826522878	0\\
7.86829446612	0\\
7.86832370346	0\\
7.8683529408	0\\
7.86838217814	0\\
7.86841141548	0\\
7.86844065282	0\\
7.86846989016	0\\
7.8684991275	0\\
7.86852836484	0\\
7.86855760218	0\\
7.86858683952	0\\
7.86861607686	0\\
7.8686453142	0\\
7.86867455154	0\\
7.86870378888	0\\
7.86873302622	0\\
7.86876226356	0\\
7.8687915009	0\\
7.86882073824	0\\
7.86884997558	0\\
7.86887921292	0\\
7.86890845026	0\\
7.8689376876	0\\
7.86896692494	0\\
7.86899616228	0\\
7.86902539962	0\\
7.86905463696	0\\
7.8690838743	0\\
7.86911311164	0\\
7.86914234898	0\\
7.86917158632	0\\
7.86920082366	0\\
7.869230061	0\\
7.86925929834	0\\
7.86928853568	0\\
7.86931777302	0\\
7.86934701036	0\\
7.8693762477	0\\
7.86940548504	0\\
7.86943472238	0\\
7.86946395972	0\\
7.86949319706	0\\
7.8695224344	0\\
7.86955167174	0\\
7.86958090908	0\\
7.86961014642	0\\
7.86963938376	0\\
7.8696686211	0\\
7.86969785844	0\\
7.86972709578	0\\
7.86975633312	0\\
7.86978557046	0\\
7.8698148078	0\\
7.86984404514	0\\
7.86987328248	0\\
7.86990251982	0\\
7.86993175716	0\\
7.8699609945	0\\
7.86999023184	0\\
7.87001946918	0\\
7.87004870652	0\\
7.87007794386	0\\
7.8701071812	0\\
7.87013641854	0\\
7.87016565588	0\\
7.87019489322	0\\
7.87022413056	0\\
7.8702533679	0\\
7.87028260524	0\\
7.87031184258	0\\
7.87034107992	0\\
7.87037031726	0\\
7.8703995546	0\\
7.87042879194	0\\
7.87045802928	0\\
7.87048726662	0\\
7.87051650396	0\\
7.8705457413	0\\
7.87057497864	0\\
7.87060421598	0\\
7.87063345332	0\\
7.87066269066	0\\
7.870691928	0\\
7.87072116534	0\\
7.87075040268	0\\
7.87077964002	0\\
7.87080887736	0\\
7.8708381147	0\\
7.87086735204	0\\
7.87089658938	0\\
7.87092582672	0\\
7.87095506406	0\\
7.8709843014	0\\
7.87101353874	0\\
7.87104277608	0\\
7.87107201342	0\\
7.87110125076	0\\
7.8711304881	0\\
7.87115972544	0\\
7.87118896278	0\\
7.87121820012	0\\
7.87124743746	0\\
7.8712766748	0\\
7.87130591214	0\\
7.87133514948	0\\
7.87136438682	0\\
7.87139362416	0\\
7.8714228615	0\\
7.87145209884	0\\
7.87148133618	0\\
7.87151057352	0\\
7.87153981086	0\\
7.8715690482	0\\
7.87159828554	0\\
7.87162752288	0\\
7.87165676022	0\\
7.87168599756	0\\
7.8717152349	0\\
7.87174447224	0\\
7.87177370958	0\\
7.87180294692	0\\
7.87183218426	0\\
7.8718614216	0\\
7.87189065894	0\\
7.87191989628	0\\
7.87194913362	0\\
7.87197837096	0\\
7.8720076083	0\\
7.87203684564	0\\
7.87206608298	0\\
7.87209532032	0\\
7.87212455766	0\\
7.872153795	0\\
7.87218303234	0\\
7.87221226968	0\\
7.87224150702	0\\
7.87227074436	0\\
7.8722999817	0\\
7.87232921904	0\\
7.87235845638	0\\
7.87238769372	0\\
7.87241693106	0\\
7.8724461684	0\\
7.87247540574	0\\
7.87250464308	0\\
7.87253388042	0\\
7.87256311776	0\\
7.8725923551	0\\
7.87262159244	0\\
7.87265082978	0\\
7.87268006712	0\\
7.87270930446	0\\
7.8727385418	0\\
7.87276777914	0\\
7.87279701648	0\\
7.87282625382	0\\
7.87285549116	0\\
7.8728847285	0\\
7.87291396584	0\\
7.87294320318	0\\
7.87297244052	0\\
7.87300167786	0\\
7.8730309152	0\\
7.87306015254	0\\
7.87308938988	0\\
7.87311862722	0\\
7.87314786456	0\\
7.8731771019	0\\
7.87320633924	0\\
7.87323557658	0\\
7.87326481392	0\\
7.87329405126	0\\
7.8733232886	0\\
7.87335252594	0\\
7.87338176328	0\\
7.87341100062	0\\
7.87344023796	0\\
7.8734694753	0\\
7.87349871264	0\\
7.87352794998	0\\
7.87355718732	0\\
7.87358642466	0\\
7.873615662	0\\
7.87364489934	0\\
7.87367413668	0\\
7.87370337402	0\\
7.87373261136	0\\
7.8737618487	0\\
7.87379108604	0\\
7.87382032338	0\\
7.87384956072	0\\
7.87387879806	0\\
7.8739080354	0\\
7.87393727274	0\\
7.87396651008	0\\
7.87399574742	0\\
7.87402498476	0\\
7.8740542221	0\\
7.87408345944	0\\
7.87411269678	0\\
7.87414193412	0\\
7.87417117146	0\\
7.8742004088	0\\
7.87422964614	0\\
7.87425888348	0\\
7.87428812082	0\\
7.87431735816	0\\
7.8743465955	0\\
7.87437583284	0\\
7.87440507018	0\\
7.87443430752	0\\
7.87446354486	0\\
7.8744927822	0\\
7.87452201954	0\\
7.87455125688	0\\
7.87458049422	0\\
7.87460973156	0\\
7.8746389689	0\\
7.87466820624	0\\
7.87469744358	0\\
7.87472668092	0\\
7.87475591826	0\\
7.8747851556	0\\
7.87481439294	0\\
7.87484363028	0\\
7.87487286762	0\\
7.87490210496	0\\
7.8749313423	0\\
7.87496057964	0\\
7.87498981698	0\\
7.87501905432	0\\
7.87504829166	0\\
7.875077529	0\\
7.87510676634	0\\
7.87513600368	0\\
7.87516524102	0\\
7.87519447836	0\\
7.8752237157	0\\
7.87525295304	0\\
7.87528219038	0\\
7.87531142772	0\\
7.87534066506	0\\
7.8753699024	0\\
7.87539913974	0\\
7.87542837708	0\\
7.87545761442	0\\
7.87548685176	0\\
7.8755160891	0\\
7.87554532644	0\\
7.87557456378	0\\
7.87560380112	0\\
7.87563303846	0\\
7.8756622758	0\\
7.87569151314	0\\
7.87572075048	0\\
7.87574998782	0\\
7.87577922516	0\\
7.8758084625	0\\
7.87583769984	0\\
7.87586693718	0\\
7.87589617452	0\\
7.87592541186	0\\
7.8759546492	0\\
7.87598388654	0\\
7.87601312388	0\\
7.87604236122	0\\
7.87607159856	0\\
7.8761008359	0\\
7.87613007324	0\\
7.87615931058	0\\
7.87618854792	0\\
7.87621778526	0\\
7.8762470226	0\\
7.87627625994	0\\
7.87630549728	0\\
7.87633473462	0\\
7.87636397196	0\\
7.8763932093	0\\
7.87642244664	0\\
7.87645168398	0\\
7.87648092132	0\\
7.87651015866	0\\
7.876539396	0\\
7.87656863334	0\\
7.87659787068	0\\
7.87662710802	0\\
7.87665634536	0\\
7.8766855827	0\\
7.87671482004	0\\
7.87674405738	0\\
7.87677329472	0\\
7.87680253206	0\\
7.8768317694	0\\
7.87686100674	0\\
7.87689024408	0\\
7.87691948142	0\\
7.87694871876	0\\
7.8769779561	0\\
7.87700719344	0\\
7.87703643078	0\\
7.87706566812	0\\
7.87709490546	0\\
7.8771241428	0\\
7.87715338014	0\\
7.87718261748	0\\
7.87721185482	0\\
7.87724109216	0\\
7.8772703295	0\\
7.87729956684	0\\
7.87732880418	0\\
7.87735804152	0\\
7.87738727886	0\\
7.8774165162	0\\
7.87744575354	0\\
7.87747499088	0\\
7.87750422822	0\\
7.87753346556	0\\
7.8775627029	0\\
7.87759194024	0\\
7.87762117758	0\\
7.87765041492	0\\
7.87767965226	0\\
7.8777088896	0\\
7.87773812694	0\\
7.87776736428	0\\
7.87779660162	0\\
7.87782583896	0\\
7.8778550763	0\\
7.87788431364	0\\
7.87791355098	0\\
7.87794278832	0\\
7.87797202566	0\\
7.878001263	0\\
7.87803050034	0\\
7.87805973768	0\\
7.87808897502	0\\
7.87811821236	0\\
7.8781474497	0\\
7.87817668704	0\\
7.87820592438	0\\
7.87823516172	0\\
7.87826439906	0\\
7.8782936364	0\\
7.87832287374	0\\
7.87835211108	0\\
7.87838134842	0\\
7.87841058576	0\\
7.8784398231	0\\
7.87846906044	0\\
7.87849829778	0\\
7.87852753512	0\\
7.87855677246	0\\
7.8785860098	0\\
7.87861524714	0\\
7.87864448448	0\\
7.87867372182	0\\
7.87870295916	0\\
7.8787321965	0\\
7.87876143384	0\\
7.87879067118	0\\
7.87881990852	0\\
7.87884914586	0\\
7.8788783832	0\\
7.87890762054	0\\
7.87893685788	0\\
7.87896609522	0\\
7.87899533256	0\\
7.8790245699	0\\
7.87905380724	0\\
7.87908304458	0\\
7.87911228192	0\\
7.87914151926	0\\
7.8791707566	0\\
7.87919999394	0\\
7.87922923128	0\\
7.87925846862	0\\
7.87928770596	0\\
7.8793169433	0\\
7.87934618064	0\\
7.87937541798	0\\
7.87940465532	0\\
7.87943389266	0\\
7.87946313	0\\
7.87949236734	0\\
7.87952160468	0\\
7.87955084202	0\\
7.87958007936	0\\
7.8796093167	0\\
7.87963855404	0\\
7.87966779138	0\\
7.87969702872	0\\
7.87972626606	0\\
7.8797555034	0\\
7.87978474074	0\\
7.87981397808	0\\
7.87984321542	0\\
7.87987245276	0\\
7.8799016901	0\\
7.87993092744	0\\
7.87996016478	0\\
7.87998940212	0\\
7.88001863946	0\\
7.8800478768	0\\
7.88007711414	0\\
7.88010635148	0\\
7.88013558882	0\\
7.88016482616	0\\
7.8801940635	0\\
7.88022330084	0\\
7.88025253818	0\\
7.88028177552	0\\
7.88031101286	0\\
7.8803402502	0\\
7.88036948754	0\\
7.88039872488	0\\
7.88042796222	0\\
7.88045719956	0\\
7.8804864369	0\\
7.88051567424	0\\
7.88054491158	0\\
7.88057414892	0\\
7.88060338626	0\\
7.8806326236	0\\
7.88066186094	0\\
7.88069109828	0\\
7.88072033562	0\\
7.88074957296	0\\
7.8807788103	0\\
7.88080804764	0\\
7.88083728498	0\\
7.88086652232	0\\
7.88089575966	0\\
7.880924997	0\\
7.88095423434	0\\
7.88098347168	0\\
7.88101270902	0\\
7.88104194636	0\\
7.8810711837	0\\
7.88110042104	0\\
7.88112965838	0\\
7.88115889572	0\\
7.88118813306	0\\
7.8812173704	0\\
7.88124660774	0\\
7.88127584508	0\\
7.88130508242	0\\
7.88133431976	0\\
7.8813635571	0\\
7.88139279444	0\\
7.88142203178	0\\
7.88145126912	0\\
7.88148050646	0\\
7.8815097438	0\\
7.88153898114	0\\
7.88156821848	0\\
7.88159745582	0\\
7.88162669316	0\\
7.8816559305	0\\
7.88168516784	0\\
7.88171440518	0\\
7.88174364252	0\\
7.88177287986	0\\
7.8818021172	0\\
7.88183135454	0\\
7.88186059188	0\\
7.88188982922	0\\
7.88191906656	0\\
7.8819483039	0\\
7.88197754124	0\\
7.88200677858	0\\
7.88203601592	0\\
7.88206525326	0\\
7.8820944906	0\\
7.88212372794	0\\
7.88215296528	0\\
7.88218220262	0\\
7.88221143996	0\\
7.8822406773	0\\
7.88226991464	0\\
7.88229915198	0\\
7.88232838932	0\\
7.88235762666	0\\
7.882386864	0\\
7.88241610134	0\\
7.88244533868	0\\
7.88247457602	0\\
7.88250381336	0\\
7.8825330507	0\\
7.88256228804	0\\
7.88259152538	0\\
7.88262076272	0\\
7.88265000006	0\\
7.8826792374	0\\
7.88270847474	0\\
7.88273771208	0\\
7.88276694942	0\\
7.88279618676	0\\
7.8828254241	0\\
7.88285466144	0\\
7.88288389878	0\\
7.88291313612	0\\
7.88294237346	0\\
7.8829716108	0\\
7.88300084814	0\\
7.88303008548	0\\
7.88305932282	0\\
7.88308856016	0\\
7.8831177975	0\\
7.88314703484	0\\
7.88317627218	0\\
7.88320550952	0\\
7.88323474686	0\\
7.8832639842	0\\
7.88329322154	0\\
7.88332245888	0\\
7.88335169622	0\\
7.88338093356	0\\
7.8834101709	0\\
7.88343940824	0\\
7.88346864558	0\\
7.88349788292	0\\
7.88352712026	0\\
7.8835563576	0\\
7.88358559494	0\\
7.88361483228	0\\
7.88364406962	0\\
7.88367330696	0\\
7.8837025443	0\\
7.88373178164	0\\
7.88376101898	0\\
7.88379025632	0\\
7.88381949366	0\\
7.883848731	0\\
7.88387796834	0\\
7.88390720568	0\\
7.88393644302	0\\
7.88396568036	0\\
7.8839949177	0\\
7.88402415504	0\\
7.88405339238	0\\
7.88408262972	0\\
7.88411186706	0\\
7.8841411044	0\\
7.88417034174	0\\
7.88419957908	0\\
7.88422881642	0\\
7.88425805376	0\\
7.8842872911	0\\
7.88431652844	0\\
7.88434576578	0\\
7.88437500312	0\\
7.88440424046	0\\
7.8844334778	0\\
7.88446271514	0\\
7.88449195248	0\\
7.88452118982	0\\
7.88455042716	0\\
7.8845796645	0\\
7.88460890184	0\\
7.88463813918	0\\
7.88466737652	0\\
7.88469661386	0\\
7.8847258512	0\\
7.88475508854	0\\
7.88478432588	0\\
7.88481356322	0\\
7.88484280056	0\\
7.8848720379	0\\
7.88490127524	0\\
7.88493051258	0\\
7.88495974992	0\\
7.88498898726	0\\
7.8850182246	0\\
7.88504746194	0\\
7.88507669928	0\\
7.88510593662	0\\
7.88513517396	0\\
7.8851644113	0\\
7.88519364864	0\\
7.88522288598	0\\
7.88525212332	0\\
7.88528136066	0\\
7.885310598	0\\
7.88533983534	0\\
7.88536907268	0\\
7.88539831002	0\\
7.88542754736	0\\
7.8854567847	0\\
7.88548602204	0\\
7.88551525938	0\\
7.88554449672	0\\
7.88557373406	0\\
7.8856029714	0\\
7.88563220874	0\\
7.88566144608	0\\
7.88569068342	0\\
7.88571992076	0\\
7.8857491581	0\\
7.88577839544	0\\
7.88580763278	0\\
7.88583687012	0\\
7.88586610746	0\\
7.8858953448	0\\
7.88592458214	0\\
7.88595381948	0\\
7.88598305682	0\\
7.88601229416	0\\
7.8860415315	0\\
7.88607076884	0\\
7.88610000618	0\\
7.88612924352	0\\
7.88615848086	0\\
7.8861877182	0\\
7.88621695554	0\\
7.88624619288	0\\
7.88627543022	0\\
7.88630466756	0\\
7.8863339049	0\\
7.88636314224	0\\
7.88639237958	0\\
7.88642161692	0\\
7.88645085426	0\\
7.8864800916	0\\
7.88650932894	0\\
7.88653856628	0\\
7.88656780362	0\\
7.88659704096	0\\
7.8866262783	0\\
7.88665551564	0\\
7.88668475298	0\\
7.88671399032	0\\
7.88674322766	0\\
7.886772465	0\\
7.88680170234	0\\
7.88683093968	0\\
7.88686017702	0\\
7.88688941436	0\\
7.8869186517	0\\
7.88694788904	1.09228875793326\\
7.88697712638	0\\
7.88700636372	0\\
7.88703560106	0\\
7.8870648384	0\\
7.88709407574	0\\
7.88712331308	0\\
7.88715255042	0\\
7.88718178776	0\\
7.8872110251	0\\
7.88724026244	0\\
7.88726949978	0\\
7.88729873712	0\\
7.88732797446	0\\
7.8873572118	0\\
7.88738644914	0\\
7.88741568648	0\\
7.88744492382	0\\
7.88747416116	0\\
7.8875033985	0\\
7.88753263584	0\\
7.88756187318	0\\
7.88759111052	0\\
7.88762034786	0\\
7.8876495852	0\\
7.88767882254	0\\
7.88770805988	0\\
7.88773729722	0\\
7.88776653456	0\\
7.8877957719	0\\
7.88782500924	0\\
7.88785424658	0\\
7.88788348392	0\\
7.88791272126	0\\
7.8879419586	0\\
7.88797119594	0\\
7.88800043328	0\\
7.88802967062	0\\
7.88805890796	0\\
7.8880881453	0\\
7.88811738264	0\\
7.88814661998	0\\
7.88817585732	0\\
7.88820509466	0\\
7.888234332	0\\
7.88826356934	0\\
7.88829280668	0\\
7.88832204402	0\\
7.88835128136	0\\
7.8883805187	0\\
7.88840975604	0\\
7.88843899338	0\\
7.88846823072	0\\
7.88849746806	0\\
7.8885267054	0\\
7.88855594274	0\\
7.88858518008	0\\
7.88861441742	0\\
7.88864365476	0\\
7.8886728921	0\\
7.88870212944	0\\
7.88873136678	0\\
7.88876060412	0\\
7.88878984146	0\\
7.8888190788	0\\
7.88884831614	0\\
7.88887755348	0\\
7.88890679082	0\\
7.88893602816	0\\
7.8889652655	0\\
7.88899450284	0\\
7.88902374018	0\\
7.88905297752	0\\
7.88908221486	0\\
7.8891114522	0\\
7.88914068954	0\\
7.88916992688	0\\
7.88919916422	0\\
7.88922840156	0\\
7.8892576389	0\\
7.88928687624	0\\
7.88931611358	0\\
7.88934535092	0\\
7.88937458826	0\\
7.8894038256	0\\
7.88943306294	0\\
7.88946230028	0\\
7.88949153762	0\\
7.88952077496	0\\
7.8895500123	0\\
7.88957924964	0\\
7.88960848698	0\\
7.88963772432	0\\
7.88966696166	0\\
7.889696199	0\\
7.88972543634	0\\
7.88975467368	0\\
7.88978391102	0\\
7.88981314836	0\\
7.8898423857	0\\
7.88987162304	0\\
7.88990086038	0\\
7.88993009772	0\\
7.88995933506	0\\
7.8899885724	0\\
7.89001780974	0\\
7.89004704708	0\\
7.89007628442	0\\
7.89010552176	0\\
7.8901347591	0\\
7.89016399644	0\\
7.89019323378	0\\
7.89022247112	0\\
7.89025170846	0\\
7.8902809458	0\\
7.89031018314	0\\
7.89033942048	0\\
7.89036865782	0\\
7.89039789516	0\\
7.8904271325	0\\
7.89045636984	0\\
7.89048560718	0\\
7.89051484452	0\\
7.89054408186	0\\
7.8905733192	0\\
7.89060255654	0\\
7.89063179388	0\\
7.89066103122	0\\
7.89069026856	0\\
7.8907195059	0\\
7.89074874324	0\\
7.89077798058	0\\
7.89080721792	0\\
7.89083645526	0\\
7.8908656926	0\\
7.89089492994	0\\
7.89092416728	0\\
7.89095340462	0\\
7.89098264196	0\\
7.8910118793	0\\
7.89104111664	0\\
7.89107035398	0\\
7.89109959132	0\\
7.89112882866	0\\
7.891158066	0\\
7.89118730334	0\\
7.89121654068	0\\
7.89124577802	0\\
7.89127501536	0\\
7.8913042527	0\\
7.89133349004	0\\
7.89136272738	0\\
7.89139196472	0\\
7.89142120206	0\\
7.8914504394	0\\
7.89147967674	0\\
7.89150891408	0\\
7.89153815142	0\\
7.89156738876	0\\
7.8915966261	0\\
7.89162586344	0\\
7.89165510078	0\\
7.89168433812	0\\
7.89171357546	0\\
7.8917428128	0\\
7.89177205014	0\\
7.89180128748	0\\
7.89183052482	0\\
7.89185976216	0\\
7.8918889995	0\\
7.89191823684	0\\
7.89194747418	0\\
7.89197671152	0\\
7.89200594886	0\\
7.8920351862	0\\
7.89206442354	0\\
7.89209366088	0\\
7.89212289822	0\\
7.89215213556	0\\
7.8921813729	0\\
7.89221061024	0\\
7.89223984758	0\\
7.89226908492	0\\
7.89229832226	0\\
7.8923275596	0\\
7.89235679694	0\\
7.89238603428	0\\
7.89241527162	0\\
7.89244450896	0\\
7.8924737463	0\\
7.89250298364	0\\
7.89253222098	0\\
7.89256145832	0\\
7.89259069566	0\\
7.892619933	0\\
7.89264917034	0\\
7.89267840768	0\\
7.89270764502	0\\
7.89273688236	0\\
7.8927661197	0\\
7.89279535704	0\\
7.89282459438	0\\
7.89285383172	0\\
7.89288306906	0\\
7.8929123064	0\\
7.89294154374	0\\
7.89297078108	0\\
7.89300001842	0\\
7.89302925576	0\\
7.8930584931	0\\
7.89308773044	0\\
7.89311696778	0\\
7.89314620512	0\\
7.89317544246	0\\
7.8932046798	0\\
7.89323391714	0\\
7.89326315448	0\\
7.89329239182	0\\
7.89332162916	0\\
7.8933508665	0\\
7.89338010384	0\\
7.89340934118	0\\
7.89343857852	0\\
7.89346781586	0\\
7.8934970532	0\\
7.89352629054	0\\
7.89355552788	0\\
7.89358476522	0\\
7.89361400256	0\\
7.8936432399	0\\
7.89367247724	0\\
7.89370171458	0\\
7.89373095192	0\\
7.89376018926	0\\
7.8937894266	0\\
7.89381866394	0\\
7.89384790128	0\\
7.89387713862	0\\
7.89390637596	0\\
7.8939356133	0\\
7.89396485064	0\\
7.89399408798	0\\
7.89402332532	0\\
7.89405256266	0\\
7.8940818	0\\
7.89411103734	0\\
7.89414027468	0\\
7.89416951202	0\\
7.89419874936	0\\
7.8942279867	0\\
7.89425722404	0\\
7.89428646138	0\\
7.89431569872	0\\
7.89434493606	0\\
7.8943741734	0\\
7.89440341074	0\\
7.89443264808	0\\
7.89446188542	0\\
7.89449112276	0\\
7.8945203601	0\\
7.89454959744	0\\
7.89457883478	0\\
7.89460807212	0\\
7.89463730946	0\\
7.8946665468	0\\
7.89469578414	0\\
7.89472502148	0\\
7.89475425882	0\\
7.89478349616	0\\
7.8948127335	0\\
7.89484197084	0\\
7.89487120818	0\\
7.89490044552	0\\
7.89492968286	0\\
7.8949589202	0\\
7.89498815754	0\\
7.89501739488	0\\
7.89504663222	0\\
7.89507586956	0\\
7.8951051069	0\\
7.89513434424	0\\
7.89516358158	0\\
7.89519281892	0\\
7.89522205626	0\\
7.8952512936	0\\
7.89528053094	0\\
7.89530976828	0\\
7.89533900562	0\\
7.89536824296	0\\
7.8953974803	0\\
7.89542671764	0\\
7.89545595498	0\\
7.89548519232	0\\
7.89551442966	0\\
7.895543667	0\\
7.89557290434	0\\
7.89560214168	0\\
7.89563137902	0\\
7.89566061636	0\\
7.8956898537	0\\
7.89571909104	0\\
7.89574832838	0\\
7.89577756572	0\\
7.89580680306	0\\
7.8958360404	0\\
7.89586527774	0\\
7.89589451508	0\\
7.89592375242	0\\
7.89595298976	0\\
7.8959822271	0\\
7.89601146444	0\\
7.89604070178	0\\
7.89606993912	0\\
7.89609917646	0\\
7.8961284138	0\\
7.89615765114	0\\
7.89618688848	0\\
7.89621612582	0\\
7.89624536316	0\\
7.8962746005	0\\
7.89630383784	0\\
7.89633307518	0\\
7.89636231252	0\\
7.89639154986	0\\
7.8964207872	0\\
7.89645002454	0\\
7.89647926188	0\\
7.89650849922	0\\
7.89653773656	0\\
7.8965669739	0\\
7.89659621124	0\\
7.89662544858	0\\
7.89665468592	0\\
7.89668392326	0\\
7.8967131606	0\\
7.89674239794	0\\
7.89677163528	0\\
7.89680087262	0\\
7.89683010996	0\\
7.8968593473	0\\
7.89688858464	0\\
7.89691782198	0\\
7.89694705932	0\\
7.89697629666	0\\
7.897005534	0\\
7.89703477134	0\\
7.89706400868	0\\
7.89709324602	0\\
7.89712248336	0\\
7.8971517207	0\\
7.89718095804	0\\
7.89721019538	0\\
7.89723943272	0\\
7.89726867006	0\\
7.8972979074	0\\
7.89732714474	0\\
7.89735638208	0\\
7.89738561942	0\\
7.89741485676	0\\
7.8974440941	0\\
7.89747333144	0\\
7.89750256878	0\\
7.89753180612	0\\
7.89756104346	0\\
7.8975902808	0\\
7.89761951814	0\\
7.89764875548	0\\
7.89767799282	0\\
7.89770723016	0\\
7.8977364675	0\\
7.89776570484	0\\
7.89779494218	0\\
7.89782417952	0\\
7.89785341686	0\\
7.8978826542	0\\
7.89791189154	0\\
7.89794112888	0\\
7.89797036622	0\\
7.89799960356	0\\
7.8980288409	0\\
7.89805807824	0\\
7.89808731558	0\\
7.89811655292	0\\
7.89814579026	0\\
7.8981750276	0\\
7.89820426494	0\\
7.89823350228	0\\
7.89826273962	0\\
7.89829197696	0\\
7.8983212143	0\\
7.89835045164	0\\
7.89837968898	0\\
7.89840892632	0\\
7.89843816366	0\\
7.898467401	0\\
7.89849663834	0\\
7.89852587568	0\\
7.89855511302	0\\
7.89858435036	0\\
7.8986135877	0\\
7.89864282504	0\\
7.89867206238	0\\
7.89870129972	0\\
7.89873053706	0\\
7.8987597744	0\\
7.89878901174	0\\
7.89881824908	0\\
7.89884748642	0\\
7.89887672376	0\\
7.8989059611	0\\
7.89893519844	0\\
7.89896443578	0\\
7.89899367312	0\\
7.89902291046	0\\
7.8990521478	0\\
7.89908138514	0\\
7.89911062248	0\\
7.89913985982	0\\
7.89916909716	0\\
7.8991983345	0\\
7.89922757184	0\\
7.89925680918	0\\
7.89928604652	0\\
7.89931528386	0\\
7.8993445212	0\\
7.89937375854	0\\
7.89940299588	0\\
7.89943223322	0\\
7.89946147056	0\\
7.8994907079	0\\
7.89951994524	0\\
7.89954918258	0\\
7.89957841992	0\\
7.89960765726	0\\
7.8996368946	0\\
7.89966613194	0\\
7.89969536928	0\\
7.89972460662	0\\
7.89975384396	0\\
7.8997830813	0\\
7.89981231864	0\\
7.89984155598	0\\
7.89987079332	0\\
7.89990003066	0\\
7.899929268	0\\
7.89995850534	0\\
7.89998774268	0\\
7.90001698002	0\\
7.90004621736	0\\
7.9000754547	0\\
7.90010469204	0\\
7.90013392938	0\\
7.90016316672	0\\
7.90019240406	0\\
7.9002216414	0\\
7.90025087874	0\\
7.90028011608	0\\
7.90030935342	0\\
7.90033859076	0\\
7.9003678281	0\\
7.90039706544	0\\
7.90042630278	0\\
7.90045554012	0\\
7.90048477746	0\\
7.9005140148	0\\
7.90054325214	0\\
7.90057248948	0\\
7.90060172682	0\\
7.90063096416	0\\
7.9006602015	0\\
7.90068943884	0\\
7.90071867618	0\\
7.90074791352	0\\
7.90077715086	0\\
7.9008063882	0\\
7.90083562554	0\\
7.90086486288	0\\
7.90089410022	0\\
7.90092333756	0\\
7.9009525749	0\\
7.90098181224	0\\
7.90101104958	0\\
7.90104028692	0\\
7.90106952426	0\\
7.9010987616	0\\
7.90112799894	0\\
7.90115723628	0\\
7.90118647362	0\\
7.90121571096	0\\
7.9012449483	0\\
7.90127418564	0\\
7.90130342298	0\\
7.90133266032	0\\
7.90136189766	0\\
7.901391135	0\\
7.90142037234	0\\
7.90144960968	0\\
7.90147884702	0\\
7.90150808436	0\\
7.9015373217	0\\
7.90156655904	0\\
7.90159579638	0\\
7.90162503372	0\\
7.90165427106	0\\
7.9016835084	0\\
7.90171274574	0\\
7.90174198308	0\\
7.90177122042	0\\
7.90180045776	0\\
7.9018296951	0\\
7.90185893244	0\\
7.90188816978	0\\
7.90191740712	0\\
7.90194664446	0\\
7.9019758818	0\\
7.90200511914	0\\
7.90203435648	0\\
7.90206359382	0\\
7.90209283116	0\\
7.9021220685	0\\
7.90215130584	0\\
7.90218054318	0\\
7.90220978052	0\\
7.90223901786	0\\
7.9022682552	0\\
7.90229749254	0\\
7.90232672988	0\\
7.90235596722	0\\
7.90238520456	0\\
7.9024144419	0\\
7.90244367924	0\\
7.90247291658	0\\
7.90250215392	0\\
7.90253139126	0\\
7.9025606286	0\\
7.90258986594	0\\
7.90261910328	0\\
7.90264834062	0\\
7.90267757796	0\\
7.9027068153	0\\
7.90273605264	0\\
7.90276528998	0\\
7.90279452732	0\\
7.90282376466	0\\
7.902853002	0\\
7.90288223934	0\\
7.90291147668	0\\
7.90294071402	0\\
7.90296995136	0\\
7.9029991887	0\\
7.90302842604	0\\
7.90305766338	0\\
7.90308690072	0\\
7.90311613806	0\\
7.9031453754	0\\
7.90317461274	0\\
7.90320385008	0\\
7.90323308742	0\\
7.90326232476	0\\
7.9032915621	0\\
7.90332079944	0\\
7.90335003678	0\\
7.90337927412	0\\
7.90340851146	0\\
7.9034377488	0\\
7.90346698614	0\\
7.90349622348	0\\
7.90352546082	0\\
7.90355469816	0\\
7.9035839355	0\\
7.90361317284	0\\
7.90364241018	0\\
7.90367164752	0\\
7.90370088486	0\\
7.9037301222	0\\
7.90375935954	0\\
7.90378859688	0\\
7.90381783422	0\\
7.90384707156	0\\
7.9038763089	0\\
7.90390554624	0\\
7.90393478358	0\\
7.90396402092	0\\
7.90399325826	0\\
7.9040224956	0\\
7.90405173294	0\\
7.90408097028	0\\
7.90411020762	0\\
7.90413944496	0\\
7.9041686823	0\\
7.90419791964	0\\
7.90422715698	0\\
7.90425639432	0\\
7.90428563166	0\\
7.904314869	0\\
7.90434410634	0\\
7.90437334368	0\\
7.90440258102	0\\
7.90443181836	0\\
7.9044610557	0\\
7.90449029304	0\\
7.90451953038	0\\
7.90454876772	0\\
7.90457800506	0\\
7.9046072424	0\\
7.90463647974	0\\
7.90466571708	0\\
7.90469495442	0\\
7.90472419176	0\\
7.9047534291	0\\
7.90478266644	0\\
7.90481190378	0\\
7.90484114112	0\\
7.90487037846	0\\
7.9048996158	0\\
7.90492885314	0\\
7.90495809048	0\\
7.90498732782	0\\
7.90501656516	0\\
7.9050458025	0\\
7.90507503984	0\\
7.90510427718	0\\
7.90513351452	0\\
7.90516275186	0\\
7.9051919892	0\\
7.90522122654	0\\
7.90525046388	0\\
7.90527970122	0\\
7.90530893856	0\\
7.9053381759	0\\
7.90536741324	0\\
7.90539665058	0\\
7.90542588792	0\\
7.90545512526	0\\
7.9054843626	0\\
7.90551359994	0\\
7.90554283728	0\\
7.90557207462	0\\
7.90560131196	0\\
7.9056305493	0\\
7.90565978664	0\\
7.90568902398	0\\
7.90571826132	0\\
7.90574749866	0\\
7.905776736	0\\
7.90580597334	0\\
7.90583521068	0\\
7.90586444802	0\\
7.90589368536	0\\
7.9059229227	0\\
7.90595216004	0\\
7.90598139738	0\\
7.90601063472	0\\
7.90603987206	0\\
7.9060691094	0\\
7.90609834674	0\\
7.90612758408	0\\
7.90615682142	0\\
7.90618605876	0\\
7.9062152961	0\\
7.90624453344	0\\
7.90627377078	0\\
7.90630300812	0\\
7.90633224546	0\\
7.9063614828	0\\
7.90639072014	0\\
7.90641995748	0\\
7.90644919482	0\\
7.90647843216	0\\
7.9065076695	0\\
7.90653690684	0\\
7.90656614418	0\\
7.90659538152	0\\
7.90662461886	0\\
7.9066538562	0\\
7.90668309354	0\\
7.90671233088	0\\
7.90674156822	0\\
7.90677080556	0\\
7.9068000429	0\\
7.90682928024	0\\
7.90685851758	0\\
7.90688775492	0\\
7.90691699226	0\\
7.9069462296	0\\
7.90697546694	0\\
7.90700470428	0\\
7.90703394162	0\\
7.90706317896	0\\
7.9070924163	0\\
7.90712165364	0\\
7.90715089098	0\\
7.90718012832	0\\
7.90720936566	0\\
7.907238603	0\\
7.90726784034	0\\
7.90729707768	0\\
7.90732631502	0\\
7.90735555236	0\\
7.9073847897	0\\
7.90741402704	0\\
7.90744326438	0\\
7.90747250172	0\\
7.90750173906	0\\
7.9075309764	0\\
7.90756021374	0\\
7.90758945108	0\\
7.90761868842	0\\
7.90764792576	0\\
7.9076771631	0\\
7.90770640044	0\\
7.90773563778	0\\
7.90776487512	0\\
7.90779411246	0\\
7.9078233498	0\\
7.90785258714	0\\
7.90788182448	0\\
7.90791106182	0\\
7.90794029916	0\\
7.9079695365	0\\
7.90799877384	0\\
7.90802801118	0\\
7.90805724852	0\\
7.90808648586	0\\
7.9081157232	0\\
7.90814496054	0\\
7.90817419788	0\\
7.90820343522	0\\
7.90823267256	0\\
7.9082619099	0\\
7.90829114724	0\\
7.90832038458	0\\
7.90834962192	0\\
7.90837885926	0\\
7.9084080966	0\\
7.90843733394	0\\
7.90846657128	0\\
7.90849580862	0\\
7.90852504596	0\\
7.9085542833	0\\
7.90858352064	0\\
7.90861275798	0\\
7.90864199532	0\\
7.90867123266	0\\
7.90870047	0\\
7.90872970734	0\\
7.90875894468	0\\
7.90878818202	0\\
7.90881741936	0\\
7.9088466567	0\\
7.90887589404	0\\
7.90890513138	0\\
7.90893436872	0\\
7.90896360606	0\\
7.9089928434	0\\
7.90902208074	0\\
7.90905131808	0\\
7.90908055542	0\\
7.90910979276	0\\
7.9091390301	0\\
7.90916826744	0\\
7.90919750478	0\\
7.90922674212	0\\
7.90925597946	0\\
7.9092852168	0\\
7.90931445414	0\\
7.90934369148	0\\
7.90937292882	0\\
7.90940216616	0\\
7.9094314035	0\\
7.90946064084	0\\
7.90948987818	0\\
7.90951911552	0\\
7.90954835286	0\\
7.9095775902	0\\
7.90960682754	0\\
7.90963606488	0\\
7.90966530222	0\\
7.90969453956	0\\
7.9097237769	0\\
7.90975301424	0\\
7.90978225158	0\\
7.90981148892	0\\
7.90984072626	0\\
7.9098699636	0\\
7.90989920094	0\\
7.90992843828	0\\
7.90995767562	0\\
7.90998691296	0\\
7.9100161503	0\\
7.91004538764	0\\
7.91007462498	0\\
7.91010386232	0\\
7.91013309966	0\\
7.910162337	0\\
7.91019157434	0\\
7.91022081168	0\\
7.91025004902	0\\
7.91027928636	0\\
7.9103085237	0\\
7.91033776104	0\\
7.91036699838	0\\
7.91039623572	0\\
7.91042547306	0\\
7.9104547104	0\\
7.91048394774	0\\
7.91051318508	0\\
7.91054242242	0\\
7.91057165976	0\\
7.9106008971	0\\
7.91063013444	0\\
7.91065937178	0\\
7.91068860912	0\\
7.91071784646	0\\
7.9107470838	0\\
7.91077632114	0\\
7.91080555848	0\\
7.91083479582	0\\
7.91086403316	0\\
7.9108932705	0\\
7.91092250784	0\\
7.91095174518	0\\
7.91098098252	0\\
7.91101021986	0\\
7.9110394572	0\\
7.91106869454	0\\
7.91109793188	0\\
7.91112716922	0\\
7.91115640656	0\\
7.9111856439	0\\
7.91121488124	0\\
7.91124411858	0\\
7.91127335592	0\\
7.91130259326	0\\
7.9113318306	0\\
7.91136106794	0\\
7.91139030528	0\\
7.91141954262	0\\
7.91144877996	0\\
7.9114780173	0\\
7.91150725464	0\\
7.91153649198	0\\
7.91156572932	0\\
7.91159496666	0\\
7.911624204	0\\
7.91165344134	0\\
7.91168267868	0\\
7.91171191602	0\\
7.91174115336	0\\
7.9117703907	0\\
7.91179962804	0\\
7.91182886538	0\\
7.91185810272	0\\
7.91188734006	0\\
7.9119165774	0\\
7.91194581474	0\\
7.91197505208	0\\
7.91200428942	0\\
7.91203352676	0\\
7.9120627641	0\\
7.91209200144	0\\
7.91212123878	0\\
7.91215047612	0\\
7.91217971346	0\\
7.9122089508	0\\
7.91223818814	0\\
7.91226742548	0\\
7.91229666282	0\\
7.91232590016	0\\
7.9123551375	0\\
7.91238437484	0\\
7.91241361218	0\\
7.91244284952	0\\
7.91247208686	0\\
7.9125013242	0\\
7.91253056154	0\\
7.91255979888	0\\
7.91258903622	0\\
7.91261827356	0\\
7.9126475109	0\\
7.91267674824	0\\
7.91270598558	0\\
7.91273522292	0\\
7.91276446026	0\\
7.9127936976	0\\
7.91282293494	0\\
7.91285217228	0\\
7.91288140962	0\\
7.91291064696	0\\
7.9129398843	0\\
7.91296912164	0\\
7.91299835898	0\\
7.91302759632	0\\
7.91305683366	0\\
7.913086071	0\\
7.91311530834	0\\
7.91314454568	0\\
7.91317378302	0\\
7.91320302036	0\\
7.9132322577	0\\
7.91326149504	0\\
7.91329073238	0\\
7.91331996972	0\\
7.91334920706	0\\
7.9133784444	0\\
7.91340768174	0\\
7.91343691908	0\\
7.91346615642	0\\
7.91349539376	0\\
7.9135246311	0\\
7.91355386844	0\\
7.91358310578	0\\
7.91361234312	0\\
7.91364158046	0\\
7.9136708178	0\\
7.91370005514	0\\
7.91372929248	0\\
7.91375852982	0\\
7.91378776716	0\\
7.9138170045	0\\
7.91384624184	0\\
7.91387547918	0\\
7.91390471652	0\\
7.91393395386	0\\
7.9139631912	0\\
7.91399242854	0\\
7.91402166588	0\\
7.91405090322	0\\
7.91408014056	0\\
7.9141093779	0\\
7.91413861524	0\\
7.91416785258	0\\
7.91419708992	0\\
7.91422632726	0\\
7.9142555646	0\\
7.91428480194	0\\
7.91431403928	0\\
7.91434327662	0\\
7.91437251396	0\\
7.9144017513	0\\
7.91443098864	0\\
7.91446022598	0\\
7.91448946332	0\\
7.91451870066	0\\
7.914547938	0\\
7.91457717534	0\\
7.91460641268	0\\
7.91463565002	0\\
7.91466488736	0\\
7.9146941247	0\\
7.91472336204	0\\
7.91475259938	0\\
7.91478183672	0\\
7.91481107406	0\\
7.9148403114	0\\
7.91486954874	0\\
7.91489878608	0\\
7.91492802342	0\\
7.91495726076	0\\
7.9149864981	0\\
7.91501573544	0\\
7.91504497278	0\\
7.91507421012	0\\
7.91510344746	0\\
7.9151326848	0\\
7.91516192214	0\\
7.91519115948	0\\
7.91522039682	0\\
7.91524963416	0\\
7.9152788715	0\\
7.91530810884	0\\
7.91533734618	0\\
7.91536658352	0\\
7.91539582086	0\\
7.9154250582	0\\
7.91545429554	0\\
7.91548353288	0\\
7.91551277022	0\\
7.91554200756	0\\
7.9155712449	0\\
7.91560048224	0\\
7.91562971958	0\\
7.91565895692	0\\
7.91568819426	0\\
7.9157174316	0\\
7.91574666894	0\\
7.91577590628	0\\
7.91580514362	0\\
7.91583438096	0\\
7.9158636183	0\\
7.91589285564	0\\
7.91592209298	0\\
7.91595133032	0\\
7.91598056766	0\\
7.916009805	0\\
7.91603904234	0\\
7.91606827968	0\\
7.91609751702	0\\
7.91612675436	0\\
7.9161559917	0\\
7.91618522904	0\\
7.91621446638	0\\
7.91624370372	0\\
7.91627294106	0\\
7.9163021784	0\\
7.91633141574	0\\
7.91636065308	0\\
7.91638989042	0\\
7.91641912776	0\\
7.9164483651	0\\
7.91647760244	0\\
7.91650683978	0\\
7.91653607712	0\\
7.91656531446	0\\
7.9165945518	0\\
7.91662378914	0\\
7.91665302648	0\\
7.91668226382	0\\
7.91671150116	0\\
7.9167407385	0\\
7.91676997584	0\\
7.91679921318	0\\
7.91682845052	0\\
7.91685768786	0\\
7.9168869252	0\\
7.91691616254	0\\
7.91694539988	0\\
7.91697463722	0\\
7.91700387456	0\\
7.9170331119	0\\
7.91706234924	0\\
7.91709158658	0\\
7.91712082392	0\\
7.91715006126	0\\
7.9171792986	0\\
7.91720853594	0\\
7.91723777328	0\\
7.91726701062	0\\
7.91729624796	0\\
7.9173254853	0\\
7.91735472264	0\\
7.91738395998	0\\
7.91741319732	0\\
7.91744243466	0\\
7.917471672	0\\
7.91750090934	0\\
7.91753014668	0\\
7.91755938402	0\\
7.91758862136	0\\
7.9176178587	0\\
7.91764709604	0\\
7.91767633338	0\\
7.91770557072	0\\
7.91773480806	0\\
7.9177640454	0\\
7.91779328274	0\\
7.91782252008	0\\
7.91785175742	0\\
7.91788099476	0\\
7.9179102321	0\\
7.91793946944	0\\
7.91796870678	0\\
7.91799794412	0\\
7.91802718146	0\\
7.9180564188	0\\
7.91808565614	0\\
7.91811489348	0\\
7.91814413082	0\\
7.91817336816	0\\
7.9182026055	0\\
7.91823184284	0\\
7.91826108018	0\\
7.91829031752	0\\
7.91831955486	0\\
7.9183487922	0\\
7.91837802954	0\\
7.91840726688	0\\
7.91843650422	0\\
7.91846574156	0\\
7.9184949789	0\\
7.91852421624	0\\
7.91855345358	0\\
7.91858269092	0\\
7.91861192826	0\\
7.9186411656	0\\
7.91867040294	0\\
7.91869964028	0\\
7.91872887762	0\\
7.91875811496	0\\
7.9187873523	0\\
7.91881658964	0\\
7.91884582698	0\\
7.91887506432	0\\
7.91890430166	0\\
7.918933539	0\\
7.91896277634	0\\
7.91899201368	0\\
7.91902125102	0\\
7.91905048836	0\\
7.9190797257	0\\
7.91910896304	0\\
7.91913820038	0\\
7.91916743772	0\\
7.91919667506	0\\
7.9192259124	0\\
7.91925514974	0\\
7.91928438708	0\\
7.91931362442	0\\
7.91934286176	0\\
7.9193720991	0\\
7.91940133644	0\\
7.91943057378	0\\
7.91945981112	0\\
7.91948904846	0\\
7.9195182858	0\\
7.91954752314	0\\
7.91957676048	0\\
7.91960599782	0\\
7.91963523516	0\\
7.9196644725	0\\
7.91969370984	0\\
7.91972294718	0\\
7.91975218452	0\\
7.91978142186	0\\
7.9198106592	0\\
7.91983989654	0\\
7.91986913388	0\\
7.91989837122	0\\
7.91992760856	0\\
7.9199568459	0\\
7.91998608324	0\\
7.92001532058	0\\
7.92004455792	0\\
7.92007379526	0\\
7.9201030326	0\\
7.92013226994	0\\
7.92016150728	0\\
7.92019074462	0\\
7.92021998196	0\\
7.9202492193	0\\
7.92027845664	0\\
7.92030769398	0\\
7.92033693132	0\\
7.92036616866	0\\
7.920395406	0\\
7.92042464334	0\\
7.92045388068	0\\
7.92048311802	0\\
7.92051235536	0\\
7.9205415927	0\\
7.92057083004	0\\
7.92060006738	0\\
7.92062930472	0\\
7.92065854206	0\\
7.9206877794	0\\
7.92071701674	0\\
7.92074625408	0\\
7.92077549142	0\\
7.92080472876	0\\
7.9208339661	0\\
7.92086320344	0\\
7.92089244078	0\\
7.92092167812	0\\
7.92095091546	0\\
7.9209801528	0\\
7.92100939014	0\\
7.92103862748	0\\
7.92106786482	0\\
7.92109710216	0\\
7.9211263395	0\\
7.92115557684	0\\
7.92118481418	0\\
7.92121405152	0\\
7.92124328886	0\\
7.9212725262	0\\
7.92130176354	0\\
7.92133100088	0\\
7.92136023822	0\\
7.92138947556	0\\
7.9214187129	0\\
7.92144795024	0\\
7.92147718758	0\\
7.92150642492	0\\
7.92153566226	0\\
7.9215648996	0\\
7.92159413694	0\\
7.92162337428	0\\
7.92165261162	0\\
7.92168184896	0\\
7.9217110863	0\\
7.92174032364	0\\
7.92176956098	0\\
7.92179879832	0\\
7.92182803566	0\\
7.921857273	0\\
7.92188651034	0\\
7.92191574768	0\\
7.92194498502	0\\
7.92197422236	0\\
7.9220034597	0\\
7.92203269704	0\\
7.92206193438	0\\
7.92209117172	0\\
7.92212040906	0\\
7.9221496464	0\\
7.92217888374	0\\
7.92220812108	0\\
7.92223735842	0\\
7.92226659576	0\\
7.9222958331	0\\
7.92232507044	0\\
7.92235430778	0\\
7.92238354512	0\\
7.92241278246	0\\
7.9224420198	0\\
7.92247125714	0\\
7.92250049448	0\\
7.92252973182	0\\
7.92255896916	0\\
7.9225882065	0\\
7.92261744384	0\\
7.92264668118	0\\
7.92267591852	0\\
7.92270515586	0\\
7.9227343932	0\\
7.92276363054	0\\
7.92279286788	0\\
7.92282210522	0\\
7.92285134256	0\\
7.9228805799	0\\
7.92290981724	0\\
7.92293905458	0\\
7.92296829192	0\\
7.92299752926	0\\
7.9230267666	0\\
7.92305600394	0\\
7.92308524128	0\\
7.92311447862	0\\
7.92314371596	0\\
7.9231729533	0\\
7.92320219064	0\\
7.92323142798	0\\
7.92326066532	0\\
7.92328990266	0\\
7.92331914	0\\
7.92334837734	0\\
7.92337761468	0\\
7.92340685202	0\\
7.92343608936	0\\
7.9234653267	0\\
7.92349456404	0\\
7.92352380138	0\\
7.92355303872	0\\
7.92358227606	0\\
7.9236115134	0\\
7.92364075074	0\\
7.92366998808	0\\
7.92369922542	0\\
7.92372846276	0\\
7.9237577001	0\\
7.92378693744	0\\
7.92381617478	0\\
7.92384541212	0\\
7.92387464946	0\\
7.9239038868	0\\
7.92393312414	0\\
7.92396236148	0\\
7.92399159882	0\\
7.92402083616	0\\
7.9240500735	0\\
7.92407931084	0\\
7.92410854818	0\\
7.92413778552	0\\
7.92416702286	0\\
7.9241962602	0\\
7.92422549754	0\\
7.92425473488	0\\
7.92428397222	0\\
7.92431320956	0\\
7.9243424469	0\\
7.92437168424	0\\
7.92440092158	0\\
7.92443015892	0\\
7.92445939626	0\\
7.9244886336	0\\
7.92451787094	0\\
7.92454710828	0\\
7.92457634562	0\\
7.92460558296	0\\
7.9246348203	0\\
7.92466405764	0\\
7.92469329498	0\\
7.92472253232	0\\
7.92475176966	0\\
7.924781007	0\\
7.92481024434	0\\
7.92483948168	0\\
7.92486871902	0\\
7.92489795636	0\\
7.9249271937	0\\
7.92495643104	0\\
7.92498566838	0\\
7.92501490572	0\\
7.92504414306	0\\
7.9250733804	0\\
7.92510261774	0\\
7.92513185508	0\\
7.92516109242	0\\
7.92519032976	0\\
7.9252195671	0\\
7.92524880444	0\\
7.92527804178	0\\
7.92530727912	0\\
7.92533651646	0\\
7.9253657538	0\\
7.92539499114	0\\
7.92542422848	0\\
7.92545346582	0\\
7.92548270316	0\\
7.9255119405	0\\
7.92554117784	0\\
7.92557041518	0\\
7.92559965252	0\\
7.92562888986	0\\
7.9256581272	0\\
7.92568736454	0\\
7.92571660188	0\\
7.92574583922	0\\
7.92577507656	0\\
7.9258043139	0\\
7.92583355124	0\\
7.92586278858	0\\
7.92589202592	0\\
7.92592126326	0\\
7.9259505006	0\\
7.92597973794	0\\
7.92600897528	0\\
7.92603821262	0\\
7.92606744996	0\\
7.9260966873	0\\
7.92612592464	0\\
7.92615516198	0\\
7.92618439932	0\\
7.92621363666	0\\
7.926242874	0\\
7.92627211134	0\\
7.92630134868	0\\
7.92633058602	0\\
7.92635982336	0\\
7.9263890607	0\\
7.92641829804	0\\
7.92644753538	0\\
7.92647677272	0\\
7.92650601006	0\\
7.9265352474	0\\
7.92656448474	0\\
7.92659372208	0\\
7.92662295942	0\\
7.92665219676	0\\
7.9266814341	0\\
7.92671067144	0\\
7.92673990878	0\\
7.92676914612	0\\
7.92679838346	0\\
7.9268276208	0\\
7.92685685814	0\\
7.92688609548	0\\
7.92691533282	0\\
7.92694457016	0\\
7.9269738075	0\\
7.92700304484	0\\
7.92703228218	0\\
7.92706151952	0\\
7.92709075686	0\\
7.9271199942	0\\
7.92714923154	0\\
7.92717846888	0\\
7.92720770622	0\\
7.92723694356	0\\
7.9272661809	0\\
7.92729541824	0\\
7.92732465558	0\\
7.92735389292	0\\
7.92738313026	0\\
7.9274123676	0\\
7.92744160494	0\\
7.92747084228	0\\
7.92750007962	0\\
7.92752931696	0\\
7.9275585543	0\\
7.92758779164	0\\
7.92761702898	0\\
7.92764626632	0\\
7.92767550366	0\\
7.927704741	0\\
7.92773397834	0\\
7.92776321568	0\\
7.92779245302	0\\
7.92782169036	0\\
7.9278509277	0\\
7.92788016504	0\\
7.92790940238	0\\
7.92793863972	0\\
7.92796787706	0\\
7.9279971144	0\\
7.92802635174	0\\
7.92805558908	0\\
7.92808482642	0\\
7.92811406376	0\\
7.9281433011	0\\
7.92817253844	0\\
7.92820177578	0\\
7.92823101312	0\\
7.92826025046	0\\
7.9282894878	0\\
7.92831872514	0\\
7.92834796248	0\\
7.92837719982	0\\
7.92840643716	0\\
7.9284356745	0\\
7.92846491184	0\\
7.92849414918	0\\
7.92852338652	0\\
7.92855262386	0\\
7.9285818612	0\\
7.92861109854	0\\
7.92864033588	0\\
7.92866957322	0\\
7.92869881056	0\\
7.9287280479	0\\
7.92875728524	0\\
7.92878652258	0\\
7.92881575992	0\\
7.92884499726	0\\
7.9288742346	0\\
7.92890347194	0\\
7.92893270928	0\\
7.92896194662	0\\
7.92899118396	0\\
7.9290204213	0\\
7.92904965864	0\\
7.92907889598	0\\
7.92910813332	0\\
7.92913737066	0\\
7.929166608	0\\
7.92919584534	0\\
7.92922508268	0\\
7.92925432002	0\\
7.92928355736	0\\
7.9293127947	0\\
7.92934203204	0\\
7.92937126938	0\\
7.92940050672	0\\
7.92942974406	0\\
7.9294589814	0\\
7.92948821874	0\\
7.92951745608	0\\
7.92954669342	0\\
7.92957593076	0\\
7.9296051681	0\\
7.92963440544	0\\
7.92966364278	0\\
7.92969288012	0\\
7.92972211746	0\\
7.9297513548	0\\
7.92978059214	0\\
7.92980982948	0\\
7.92983906682	0\\
7.92986830416	0\\
7.9298975415	0\\
7.92992677884	0\\
7.92995601618	0\\
7.92998525352	0\\
7.93001449086	0\\
7.9300437282	0\\
7.93007296554	0\\
7.93010220288	0\\
7.93013144022	0\\
7.93016067756	0\\
7.9301899149	0\\
7.93021915224	0\\
7.93024838958	0\\
7.93027762692	0\\
7.93030686426	0\\
7.9303361016	0\\
7.93036533894	0\\
7.93039457628	0\\
7.93042381362	0\\
7.93045305096	0\\
7.9304822883	0\\
7.93051152564	0\\
7.93054076298	0\\
7.93057000032	0\\
7.93059923766	0\\
7.930628475	0\\
7.93065771234	0\\
7.93068694968	0\\
7.93071618702	0\\
7.93074542436	0\\
7.9307746617	0\\
7.93080389904	0\\
7.93083313638	0\\
7.93086237372	0\\
7.93089161106	0\\
7.9309208484	0\\
7.93095008574	0\\
7.93097932308	0\\
7.93100856042	0\\
7.93103779776	0\\
7.9310670351	0\\
7.93109627244	0\\
7.93112550978	0\\
7.93115474712	0\\
7.93118398446	0\\
7.9312132218	0\\
7.93124245914	0\\
7.93127169648	0\\
7.93130093382	0\\
7.93133017116	0\\
7.9313594085	0\\
7.93138864584	0\\
7.93141788318	0\\
7.93144712052	0\\
7.93147635786	0\\
7.9315055952	0\\
7.93153483254	0\\
7.93156406988	0\\
7.93159330722	0\\
7.93162254456	0\\
7.9316517819	0\\
7.93168101924	0\\
7.93171025658	0\\
7.93173949392	0\\
7.93176873126	0\\
7.9317979686	0\\
7.93182720594	0\\
7.93185644328	0\\
7.93188568062	0\\
7.93191491796	0\\
7.9319441553	0\\
7.93197339264	0\\
7.93200262998	0\\
7.93203186732	0\\
7.93206110466	0\\
7.932090342	0\\
7.93211957934	0\\
7.93214881668	0\\
7.93217805402	0\\
7.93220729136	0\\
7.9322365287	0\\
7.93226576604	0\\
7.93229500338	0\\
7.93232424072	0\\
7.93235347806	0\\
7.9323827154	0\\
7.93241195274	0\\
7.93244119008	0\\
7.93247042742	0\\
7.93249966476	0\\
7.9325289021	0\\
7.93255813944	0\\
7.93258737678	0\\
7.93261661412	0\\
7.93264585146	0\\
7.9326750888	0\\
7.93270432614	0\\
7.93273356348	0\\
7.93276280082	0\\
7.93279203816	0\\
7.9328212755	0\\
7.93285051284	0\\
7.93287975018	0\\
7.93290898752	0\\
7.93293822486	0\\
7.9329674622	0\\
7.93299669954	0\\
7.93302593688	0\\
7.93305517422	0\\
7.93308441156	0\\
7.9331136489	0\\
7.93314288624	0\\
7.93317212358	0\\
7.93320136092	0\\
7.93323059826	0\\
7.9332598356	0\\
7.93328907294	0\\
7.93331831028	0\\
7.93334754762	0\\
7.93337678496	0\\
7.9334060223	0\\
7.93343525964	0\\
7.93346449698	0\\
7.93349373432	0\\
7.93352297166	0\\
7.933552209	0\\
7.93358144634	0\\
7.93361068368	0\\
7.93363992102	0\\
7.93366915836	0\\
7.9336983957	0\\
7.93372763304	0\\
7.93375687038	0\\
7.93378610772	0\\
7.93381534506	0\\
7.9338445824	0\\
7.93387381974	0\\
7.93390305708	0\\
7.93393229442	0\\
7.93396153176	0\\
7.9339907691	0\\
7.93402000644	0\\
7.93404924378	0\\
7.93407848112	0\\
7.93410771846	0\\
7.9341369558	0\\
7.93416619314	0\\
7.93419543048	0\\
7.93422466782	0\\
7.93425390516	0\\
7.9342831425	0\\
7.93431237984	0\\
7.93434161718	0\\
7.93437085452	0\\
7.93440009186	0\\
7.9344293292	0\\
7.93445856654	0\\
7.93448780388	0\\
7.93451704122	0\\
7.93454627856	0\\
7.9345755159	0\\
7.93460475324	0\\
7.93463399058	0\\
7.93466322792	0\\
7.93469246526	0\\
7.9347217026	0\\
7.93475093994	0\\
7.93478017728	0\\
7.93480941462	0\\
7.93483865196	0\\
7.9348678893	0\\
7.93489712664	0\\
7.93492636398	0\\
7.93495560132	0\\
7.93498483866	0\\
7.935014076	0\\
7.93504331334	0\\
7.93507255068	0\\
7.93510178802	0\\
7.93513102536	0\\
7.9351602627	0\\
7.93518950004	0\\
7.93521873738	0\\
7.93524797472	0\\
7.93527721206	0\\
7.9353064494	0\\
7.93533568674	0\\
7.93536492408	0\\
7.93539416142	0\\
7.93542339876	0\\
7.9354526361	0\\
7.93548187344	0\\
7.93551111078	0\\
7.93554034812	0\\
7.93556958546	0\\
7.9355988228	0\\
7.93562806014	0\\
7.93565729748	0\\
7.93568653482	0\\
7.93571577216	0\\
7.9357450095	0\\
7.93577424684	0\\
7.93580348418	0\\
7.93583272152	0\\
7.93586195886	0\\
7.9358911962	0\\
7.93592043354	0\\
7.93594967088	0\\
7.93597890822	0\\
7.93600814556	0\\
7.9360373829	0\\
7.93606662024	0\\
7.93609585758	0\\
7.93612509492	0\\
7.93615433226	0\\
7.9361835696	0\\
7.93621280694	0\\
7.93624204428	0\\
7.93627128162	0\\
7.93630051896	0\\
7.9363297563	0\\
7.93635899364	0\\
7.93638823098	0\\
7.93641746832	0\\
7.93644670566	0\\
7.936475943	0\\
7.93650518034	0\\
7.93653441768	0\\
7.93656365502	0\\
7.93659289236	0\\
7.9366221297	0\\
7.93665136704	0\\
7.93668060438	0\\
7.93670984172	0\\
7.93673907906	0\\
7.9367683164	0\\
7.93679755374	0\\
7.93682679108	0\\
7.93685602842	0\\
7.93688526576	0\\
7.9369145031	0\\
7.93694374044	0\\
7.93697297778	0\\
7.93700221512	0\\
7.93703145246	0\\
7.9370606898	0\\
7.93708992714	0\\
7.93711916448	0\\
7.93714840182	0\\
7.93717763916	0\\
7.9372068765	0\\
7.93723611384	0\\
7.93726535118	0\\
7.93729458852	0\\
7.93732382586	0\\
7.9373530632	0\\
7.93738230054	0\\
7.93741153788	0\\
7.93744077522	0\\
7.93747001256	0\\
7.9374992499	0\\
7.93752848724	0\\
7.93755772458	0\\
7.93758696192	0\\
7.93761619926	0\\
7.9376454366	0\\
7.93767467394	0\\
7.93770391128	0\\
7.93773314862	0\\
7.93776238596	0\\
7.9377916233	0\\
7.93782086064	0\\
7.93785009798	0\\
7.93787933532	0\\
7.93790857266	0\\
7.93793781	0\\
7.93796704734	0\\
7.93799628468	0\\
7.93802552202	0\\
7.93805475936	0\\
7.9380839967	0\\
7.93811323404	0\\
7.93814247138	0\\
7.93817170872	0\\
7.93820094606	0\\
7.9382301834	0\\
7.93825942074	0\\
7.93828865808	0\\
7.93831789542	0\\
7.93834713276	0\\
7.9383763701	0\\
7.93840560744	0\\
7.93843484478	0\\
7.93846408212	0\\
7.93849331946	0\\
7.9385225568	0\\
7.93855179414	0\\
7.93858103148	0\\
7.93861026882	0\\
7.93863950616	0\\
7.9386687435	0\\
7.93869798084	0\\
7.93872721818	0\\
7.93875645552	0\\
7.93878569286	0\\
7.9388149302	0\\
7.93884416754	0\\
7.93887340488	0\\
7.93890264222	0\\
7.93893187956	0\\
7.9389611169	0\\
7.93899035424	0\\
7.93901959158	0\\
7.93904882892	0\\
7.93907806626	0\\
7.9391073036	0\\
7.93913654094	0\\
7.93916577828	0\\
7.93919501562	0\\
7.93922425296	0\\
7.9392534903	0\\
7.93928272764	0\\
7.93931196498	0\\
7.93934120232	0\\
7.93937043966	0\\
7.939399677	0\\
7.93942891434	0\\
7.93945815168	0\\
7.93948738902	0\\
7.93951662636	0\\
7.9395458637	0\\
7.93957510104	0\\
7.93960433838	0\\
7.93963357572	0\\
7.93966281306	0\\
7.9396920504	0\\
7.93972128774	0\\
7.93975052508	0\\
7.93977976242	0\\
7.93980899976	0\\
7.9398382371	0\\
7.93986747444	0\\
7.93989671178	0\\
7.93992594912	0\\
7.93995518646	0\\
7.9399844238	0\\
7.94001366114	0\\
7.94004289848	0\\
7.94007213582	0\\
7.94010137316	0\\
7.9401306105	0\\
7.94015984784	0\\
7.94018908518	0\\
7.94021832252	0\\
7.94024755986	0\\
7.9402767972	0\\
7.94030603454	0\\
7.94033527188	0\\
7.94036450922	0\\
7.94039374656	0\\
7.9404229839	0\\
7.94045222124	0\\
7.94048145858	0\\
7.94051069592	0\\
7.94053993326	0\\
7.9405691706	0\\
7.94059840794	0\\
7.94062764528	0\\
7.94065688262	0\\
7.94068611996	0\\
7.9407153573	0\\
7.94074459464	0\\
7.94077383198	0\\
7.94080306932	0\\
7.94083230666	0\\
7.940861544	0\\
7.94089078134	0\\
7.94092001868	0\\
7.94094925602	0\\
7.94097849336	0\\
7.9410077307	0\\
7.94103696804	0\\
7.94106620538	0\\
7.94109544272	0\\
7.94112468006	0\\
7.9411539174	0\\
7.94118315474	0\\
7.94121239208	0\\
7.94124162942	0\\
7.94127086676	0\\
7.9413001041	0\\
7.94132934144	0\\
7.94135857878	0\\
7.94138781612	0\\
7.94141705346	0\\
7.9414462908	0\\
7.94147552814	0\\
7.94150476548	0\\
7.94153400282	0\\
7.94156324016	0\\
7.9415924775	0\\
7.94162171484	0\\
7.94165095218	0\\
7.94168018952	0\\
7.94170942686	0\\
7.9417386642	0\\
7.94176790154	0\\
7.94179713888	0\\
7.94182637622	0\\
7.94185561356	0\\
7.9418848509	0\\
7.94191408824	0\\
7.94194332558	0\\
7.94197256292	0\\
7.94200180026	0\\
7.9420310376	0\\
7.94206027494	0\\
7.94208951228	0\\
7.94211874962	0\\
7.94214798696	0\\
7.9421772243	0\\
7.94220646164	0\\
7.94223569898	0\\
7.94226493632	0\\
7.94229417366	0\\
7.942323411	0\\
7.94235264834	0\\
7.94238188568	0\\
7.94241112302	0\\
7.94244036036	0\\
7.9424695977	0\\
7.94249883504	0\\
7.94252807238	0\\
7.94255730972	0\\
7.94258654706	0\\
7.9426157844	0\\
7.94264502174	0\\
7.94267425908	0\\
7.94270349642	0\\
7.94273273376	0\\
7.9427619711	0\\
7.94279120844	0\\
7.94282044578	0\\
7.94284968312	0\\
7.94287892046	0\\
7.9429081578	0\\
7.94293739514	0\\
7.94296663248	0\\
7.94299586982	0\\
7.94302510716	0\\
7.9430543445	0\\
7.94308358184	0\\
7.94311281918	0\\
7.94314205652	0\\
7.94317129386	0\\
7.9432005312	0\\
7.94322976854	0\\
7.94325900588	0\\
7.94328824322	0\\
7.94331748056	0\\
7.9433467179	0\\
7.94337595524	0\\
7.94340519258	0\\
7.94343442992	0\\
7.94346366726	0\\
7.9434929046	0\\
7.94352214194	0\\
7.94355137928	0\\
7.94358061662	0\\
7.94360985396	0\\
7.9436390913	0\\
7.94366832864	0\\
7.94369756598	0\\
7.94372680332	0\\
7.94375604066	0\\
7.943785278	0\\
7.94381451534	0\\
7.94384375268	0\\
7.94387299002	0\\
7.94390222736	0\\
7.9439314647	0\\
7.94396070204	0\\
7.94398993938	0\\
7.94401917672	0\\
7.94404841406	0\\
7.9440776514	0\\
7.94410688874	0\\
7.94413612608	0\\
7.94416536342	0\\
7.94419460076	0\\
7.9442238381	0\\
7.94425307544	0\\
7.94428231278	0\\
7.94431155012	0\\
7.94434078746	0\\
7.9443700248	0\\
7.94439926214	0\\
7.94442849948	0\\
7.94445773682	0\\
7.94448697416	0\\
7.9445162115	0\\
7.94454544884	0\\
7.94457468618	0\\
7.94460392352	0\\
7.94463316086	0\\
7.9446623982	0\\
7.94469163554	0\\
7.94472087288	0\\
7.94475011022	0\\
7.94477934756	0\\
7.9448085849	0\\
7.94483782224	0\\
7.94486705958	0\\
7.94489629692	0\\
7.94492553426	0\\
7.9449547716	0\\
7.94498400894	0\\
7.94501324628	0\\
7.94504248362	0\\
7.94507172096	0\\
7.9451009583	0\\
7.94513019564	0\\
7.94515943298	0\\
7.94518867032	0\\
7.94521790766	0\\
7.945247145	0\\
7.94527638234	0\\
7.94530561968	0\\
7.94533485702	0\\
7.94536409436	0\\
7.9453933317	0\\
7.94542256904	0\\
7.94545180638	0\\
7.94548104372	0\\
7.94551028106	0\\
7.9455395184	0\\
7.94556875574	0\\
7.94559799308	0\\
7.94562723042	0\\
7.94565646776	0\\
7.9456857051	0\\
7.94571494244	0\\
7.94574417978	0\\
7.94577341712	0\\
7.94580265446	0\\
7.9458318918	0\\
7.94586112914	0\\
7.94589036648	0\\
7.94591960382	0\\
7.94594884116	0\\
7.9459780785	0\\
7.94600731584	0\\
7.94603655318	0\\
7.94606579052	0\\
7.94609502786	0\\
7.9461242652	0\\
7.94615350254	0\\
7.94618273988	0\\
7.94621197722	0\\
7.94624121456	0\\
7.9462704519	0\\
7.94629968924	0\\
7.94632892658	0\\
7.94635816392	0\\
7.94638740126	0\\
7.9464166386	0\\
7.94644587594	0\\
7.94647511328	0\\
7.94650435062	0\\
7.94653358796	0\\
7.9465628253	0\\
7.94659206264	0\\
7.94662129998	0\\
7.94665053732	0\\
7.94667977466	0\\
7.946709012	0\\
7.94673824934	0\\
7.94676748668	0\\
7.94679672402	0\\
7.94682596136	0\\
7.9468551987	0\\
7.94688443604	0\\
7.94691367338	0\\
7.94694291072	0\\
7.94697214806	0\\
7.9470013854	0\\
7.94703062274	0\\
7.94705986008	0\\
7.94708909742	0\\
7.94711833476	0\\
7.9471475721	0\\
7.94717680944	0\\
7.94720604678	0\\
7.94723528412	0\\
7.94726452146	0\\
7.9472937588	0\\
7.94732299614	0\\
7.94735223348	0\\
7.94738147082	0\\
7.94741070816	0\\
7.9474399455	0\\
7.94746918284	0\\
7.94749842018	0\\
7.94752765752	0\\
7.94755689486	0\\
7.9475861322	0\\
7.94761536954	0\\
7.94764460688	0\\
7.94767384422	0\\
7.94770308156	0\\
7.9477323189	0\\
7.94776155624	0\\
7.94779079358	0\\
7.94782003092	0\\
7.94784926826	0\\
7.9478785056	0\\
7.94790774294	0\\
7.94793698028	0\\
7.94796621762	0\\
7.94799545496	0\\
7.9480246923	0\\
7.94805392964	0\\
7.94808316698	0\\
7.94811240432	0\\
7.94814164166	0\\
7.948170879	0\\
7.94820011634	0\\
7.94822935368	0\\
7.94825859102	0\\
7.94828782836	0\\
7.9483170657	0\\
7.94834630304	0\\
7.94837554038	0\\
7.94840477772	0\\
7.94843401506	0\\
7.9484632524	0\\
7.94849248974	0\\
7.94852172708	0\\
7.94855096442	0\\
7.94858020176	0\\
7.9486094391	0\\
7.94863867644	0\\
7.94866791378	0\\
7.94869715112	0\\
7.94872638846	0\\
7.9487556258	0\\
7.94878486314	0\\
7.94881410048	0\\
7.94884333782	0\\
7.94887257516	0\\
7.9489018125	0\\
7.94893104984	0\\
7.94896028718	0\\
7.94898952452	0\\
7.94901876186	0\\
7.9490479992	0\\
7.94907723654	0\\
7.94910647388	0\\
7.94913571122	0\\
7.94916494856	0\\
7.9491941859	0\\
7.94922342324	0\\
7.94925266058	0\\
7.94928189792	0\\
7.94931113526	0\\
7.9493403726	0\\
7.94936960994	0\\
7.94939884728	0\\
7.94942808462	0\\
7.94945732196	0\\
7.9494865593	0\\
7.94951579664	0\\
7.94954503398	0\\
7.94957427132	0\\
7.94960350866	0\\
7.949632746	0\\
7.94966198334	0\\
7.94969122068	0\\
7.94972045802	0\\
7.94974969536	0\\
7.9497789327	0\\
7.94980817004	0\\
7.94983740738	0\\
7.94986664472	0\\
7.94989588206	0\\
7.9499251194	0\\
7.94995435674	0\\
7.94998359408	0\\
7.95001283142	0\\
7.95004206876	0\\
7.9500713061	0\\
7.95010054344	0\\
7.95012978078	0\\
7.95015901812	0\\
7.95018825546	0\\
7.9502174928	0\\
7.95024673014	0\\
7.95027596748	0\\
7.95030520482	0\\
7.95033444216	0\\
7.9503636795	0\\
7.95039291684	0\\
7.95042215418	0\\
7.95045139152	0\\
7.95048062886	0\\
7.9505098662	0\\
7.95053910354	0\\
7.95056834088	0\\
7.95059757822	0\\
7.95062681556	0\\
7.9506560529	0\\
7.95068529024	0\\
7.95071452758	0\\
7.95074376492	0\\
7.95077300226	0\\
7.9508022396	0\\
7.95083147694	0\\
7.95086071428	0\\
7.95088995162	0\\
7.95091918896	0\\
7.9509484263	0\\
7.95097766364	0\\
7.95100690098	0\\
7.95103613832	0\\
7.95106537566	0\\
7.951094613	0\\
7.95112385034	0\\
7.95115308768	0\\
7.95118232502	0\\
7.95121156236	0\\
7.9512407997	0\\
7.95127003704	0\\
7.95129927438	0\\
7.95132851172	0\\
7.95135774906	0\\
7.9513869864	0\\
7.95141622374	0\\
7.95144546108	0\\
7.95147469842	0\\
7.95150393576	0\\
7.9515331731	0\\
7.95156241044	0\\
7.95159164778	0\\
7.95162088512	0\\
7.95165012246	0\\
7.9516793598	0\\
7.95170859714	0\\
7.95173783448	0\\
7.95176707182	0\\
7.95179630916	0\\
7.9518255465	0\\
7.95185478384	0\\
7.95188402118	0\\
7.95191325852	0\\
7.95194249586	0\\
7.9519717332	0\\
7.95200097054	0\\
7.95203020788	0\\
7.95205944522	0\\
7.95208868256	0\\
7.9521179199	0\\
7.95214715724	0\\
7.95217639458	0\\
7.95220563192	0\\
7.95223486926	0\\
7.9522641066	0\\
7.95229334394	0\\
7.95232258128	0\\
7.95235181862	0\\
7.95238105596	0\\
7.9524102933	0\\
7.95243953064	0\\
7.95246876798	0\\
7.95249800532	0\\
7.95252724266	0\\
7.95255648	0\\
7.95258571734	0\\
7.95261495468	0\\
7.95264419202	0\\
7.95267342936	0\\
7.9527026667	0\\
7.95273190404	0\\
7.95276114138	0\\
7.95279037872	0\\
7.95281961606	0\\
7.9528488534	0\\
7.95287809074	0\\
7.95290732808	0\\
7.95293656542	0\\
7.95296580276	0\\
7.9529950401	0\\
7.95302427744	0\\
7.95305351478	0\\
7.95308275212	0\\
7.95311198946	0\\
7.9531412268	0\\
7.95317046414	0\\
7.95319970148	0\\
7.95322893882	0\\
7.95325817616	0\\
7.9532874135	0\\
7.95331665084	0\\
7.95334588818	0\\
7.95337512552	0\\
7.95340436286	0\\
7.9534336002	0\\
7.95346283754	0\\
7.95349207488	0\\
7.95352131222	0\\
7.95355054956	0\\
7.9535797869	0\\
7.95360902424	0\\
7.95363826158	0\\
7.95366749892	0\\
7.95369673626	0\\
7.9537259736	0\\
7.95375521094	0\\
7.95378444828	0\\
7.95381368562	0\\
7.95384292296	0\\
7.9538721603	0\\
7.95390139764	0\\
7.95393063498	0\\
7.95395987232	0\\
7.95398910966	0\\
7.954018347	0\\
7.95404758434	0\\
7.95407682168	0\\
7.95410605902	0\\
7.95413529636	0\\
7.9541645337	0\\
7.95419377104	0\\
7.95422300838	0\\
7.95425224572	0\\
7.95428148306	0\\
7.9543107204	0\\
7.95433995774	0\\
7.95436919508	0\\
7.95439843242	0\\
7.95442766976	0\\
7.9544569071	0\\
7.95448614444	0\\
7.95451538178	0\\
7.95454461912	0\\
7.95457385646	0\\
7.9546030938	0\\
7.95463233114	0\\
7.95466156848	0\\
7.95469080582	0\\
7.95472004316	0\\
7.9547492805	0\\
7.95477851784	0\\
7.95480775518	0\\
7.95483699252	0\\
7.95486622986	0\\
7.9548954672	0\\
7.95492470454	0\\
7.95495394188	0\\
7.95498317922	0\\
7.95501241656	0\\
7.9550416539	0\\
7.95507089124	0\\
7.95510012858	0\\
7.95512936592	0\\
7.95515860326	0\\
7.9551878406	0\\
7.95521707794	0\\
7.95524631528	0\\
7.95527555262	0\\
7.95530478996	0\\
7.9553340273	0\\
7.95536326464	0\\
7.95539250198	0\\
7.95542173932	0\\
7.95545097666	0\\
7.955480214	0\\
7.95550945134	0\\
7.95553868868	0\\
7.95556792602	0\\
7.95559716336	0\\
7.9556264007	0\\
7.95565563804	0\\
7.95568487538	0\\
7.95571411272	0\\
7.95574335006	0\\
7.9557725874	0\\
7.95580182474	0\\
7.95583106208	0\\
7.95586029942	0\\
7.95588953676	0\\
7.9559187741	0\\
7.95594801144	0\\
7.95597724878	0\\
7.95600648612	0\\
7.95603572346	0\\
7.9560649608	0\\
7.95609419814	0\\
7.95612343548	0\\
7.95615267282	0\\
7.95618191016	0\\
7.9562111475	0\\
7.95624038484	0\\
7.95626962218	0\\
7.95629885952	0\\
7.95632809686	0\\
7.9563573342	0\\
7.95638657154	0\\
7.95641580888	0\\
7.95644504622	0\\
7.95647428356	0\\
7.9565035209	0\\
7.95653275824	0\\
7.95656199558	0\\
7.95659123292	0\\
7.95662047026	0\\
7.9566497076	0\\
7.95667894494	0\\
7.95670818228	0\\
7.95673741962	0\\
7.95676665696	0\\
7.9567958943	0\\
7.95682513164	0\\
7.95685436898	0\\
7.95688360632	0\\
7.95691284366	0\\
7.956942081	0\\
7.95697131834	0\\
7.95700055568	0\\
7.95702979302	0\\
7.95705903036	0\\
7.9570882677	0\\
7.95711750504	0\\
7.95714674238	0\\
7.95717597972	0\\
7.95720521706	0\\
7.9572344544	0\\
7.95726369174	0\\
7.95729292908	0\\
7.95732216642	0\\
7.95735140376	0\\
7.9573806411	0\\
7.95740987844	0\\
7.95743911578	0\\
7.95746835312	0\\
7.95749759046	0\\
7.9575268278	0\\
7.95755606514	0\\
7.95758530248	0\\
7.95761453982	0\\
7.95764377716	0\\
7.9576730145	0\\
7.95770225184	0\\
7.95773148918	0\\
7.95776072652	0\\
7.95778996386	0\\
7.9578192012	0\\
7.95784843854	0\\
7.95787767588	0\\
7.95790691322	0\\
7.95793615056	0\\
7.9579653879	0\\
7.95799462524	0\\
7.95802386258	0\\
7.95805309992	0\\
7.95808233726	0\\
7.9581115746	0\\
7.95814081194	0\\
7.95817004928	0\\
7.95819928662	0\\
7.95822852396	0\\
7.9582577613	0\\
7.95828699864	0\\
7.95831623598	0\\
7.95834547332	0\\
7.95837471066	0\\
7.958403948	0\\
7.95843318534	0\\
7.95846242268	0\\
7.95849166002	0\\
7.95852089736	0\\
7.9585501347	0\\
7.95857937204	0\\
7.95860860938	0\\
7.95863784672	0\\
7.95866708406	0\\
7.9586963214	0\\
7.95872555874	0\\
7.95875479608	0\\
7.95878403342	0\\
7.95881327076	0\\
7.9588425081	0\\
7.95887174544	0\\
7.95890098278	0\\
7.95893022012	0\\
7.95895945746	0\\
7.9589886948	0\\
7.95901793214	0\\
7.95904716948	0\\
7.95907640682	0\\
7.95910564416	0\\
7.9591348815	0\\
7.95916411884	0\\
7.95919335618	0\\
7.95922259352	0\\
7.95925183086	0\\
7.9592810682	0\\
7.95931030554	0\\
7.95933954288	0\\
7.95936878022	0\\
7.95939801756	0\\
7.9594272549	0\\
7.95945649224	0\\
7.95948572958	0\\
7.95951496692	0\\
7.95954420426	0\\
7.9595734416	0\\
7.95960267894	0\\
7.95963191628	0\\
7.95966115362	0\\
7.95969039096	0\\
7.9597196283	0\\
7.95974886564	0\\
7.95977810298	0\\
7.95980734032	0\\
7.95983657766	0\\
7.959865815	0\\
7.95989505234	0\\
7.95992428968	0\\
7.95995352702	0\\
7.95998276436	0\\
7.9600120017	0\\
7.96004123904	0\\
7.96007047638	0\\
7.96009971372	0\\
7.96012895106	0\\
7.9601581884	0\\
7.96018742574	0\\
7.96021666308	0\\
7.96024590042	0\\
7.96027513776	0\\
7.9603043751	0\\
7.96033361244	0\\
7.96036284978	0\\
7.96039208712	0\\
7.96042132446	0\\
7.9604505618	0\\
7.96047979914	0\\
7.96050903648	0\\
7.96053827382	0\\
7.96056751116	0\\
7.9605967485	0\\
7.96062598584	0\\
7.96065522318	0\\
7.96068446052	0\\
7.96071369786	0\\
7.9607429352	0\\
7.96077217254	0\\
7.96080140988	0\\
7.96083064722	0\\
7.96085988456	0\\
7.9608891219	0\\
7.96091835924	0\\
7.96094759658	0\\
7.96097683392	0\\
7.96100607126	0\\
7.9610353086	0\\
7.96106454594	0\\
7.96109378328	0\\
7.96112302062	0\\
7.96115225796	0\\
7.9611814953	0\\
7.96121073264	0\\
7.96123996998	0\\
7.96126920732	0\\
7.96129844466	0\\
7.961327682	0\\
7.96135691934	0\\
7.96138615668	0\\
7.96141539402	0\\
7.96144463136	0\\
7.9614738687	0\\
7.96150310604	0\\
7.96153234338	0\\
7.96156158072	0\\
7.96159081806	0\\
7.9616200554	0\\
7.96164929274	0\\
7.96167853008	0\\
7.96170776742	0\\
7.96173700476	0\\
7.9617662421	0\\
7.96179547944	0\\
7.96182471678	0\\
7.96185395412	0\\
7.96188319146	0\\
7.9619124288	0\\
7.96194166614	0\\
7.96197090348	0\\
7.96200014082	0\\
7.96202937816	0\\
7.9620586155	0\\
7.96208785284	0\\
7.96211709018	0\\
7.96214632752	0\\
7.96217556486	0\\
7.9622048022	0\\
7.96223403954	0\\
7.96226327688	0\\
7.96229251422	0\\
7.96232175156	0\\
7.9623509889	0\\
7.96238022624	0\\
7.96240946358	0\\
7.96243870092	0\\
7.96246793826	0\\
7.9624971756	0\\
7.96252641294	0\\
7.96255565028	0\\
7.96258488762	0\\
7.96261412496	0\\
7.9626433623	0\\
7.96267259964	0\\
7.96270183698	0\\
7.96273107432	0\\
7.96276031166	0\\
7.962789549	0\\
7.96281878634	0\\
7.96284802368	0\\
7.96287726102	0\\
7.96290649836	0\\
7.9629357357	0\\
7.96296497304	0\\
7.96299421038	0\\
7.96302344772	0\\
7.96305268506	0\\
7.9630819224	0\\
7.96311115974	0\\
7.96314039708	0\\
7.96316963442	0\\
7.96319887176	0\\
7.9632281091	0\\
7.96325734644	0\\
7.96328658378	0\\
7.96331582112	0\\
7.96334505846	0\\
7.9633742958	0\\
7.96340353314	0\\
7.96343277048	0\\
7.96346200782	0\\
7.96349124516	0\\
7.9635204825	0\\
7.96354971984	0\\
7.96357895718	0\\
7.96360819452	0\\
7.96363743186	0\\
7.9636666692	0\\
7.96369590654	0\\
7.96372514388	0\\
7.96375438122	0\\
7.96378361856	0\\
7.9638128559	0\\
7.96384209324	0\\
7.96387133058	0\\
7.96390056792	0\\
7.96392980526	0\\
7.9639590426	0\\
7.96398827994	0\\
7.96401751728	0\\
7.96404675462	0\\
7.96407599196	0\\
7.9641052293	0\\
7.96413446664	0\\
7.96416370398	0\\
7.96419294132	0\\
7.96422217866	0\\
7.964251416	0\\
7.96428065334	0\\
7.96430989068	0\\
7.96433912802	0\\
7.96436836536	0\\
7.9643976027	0\\
7.96442684004	0\\
7.96445607738	0\\
7.96448531472	0\\
7.96451455206	0\\
7.9645437894	0\\
7.96457302674	0\\
7.96460226408	0\\
7.96463150142	0\\
7.96466073876	0\\
7.9646899761	0\\
7.96471921344	0\\
7.96474845078	0\\
7.96477768812	0\\
7.96480692546	0\\
7.9648361628	0\\
7.96486540014	0\\
7.96489463748	0\\
7.96492387482	0\\
7.96495311216	0\\
7.9649823495	0\\
7.96501158684	0\\
7.96504082418	0\\
7.96507006152	0\\
7.96509929886	0\\
7.9651285362	0\\
7.96515777354	0\\
7.96518701088	0\\
7.96521624822	0\\
7.96524548556	0\\
7.9652747229	0\\
7.96530396024	0\\
7.96533319758	0\\
7.96536243492	0\\
7.96539167226	0\\
7.9654209096	0\\
7.96545014694	0\\
7.96547938428	0\\
7.96550862162	0\\
7.96553785896	0\\
7.9655670963	0\\
7.96559633364	0\\
7.96562557098	0\\
7.96565480832	0\\
7.96568404566	0\\
7.965713283	0\\
7.96574252034	0\\
7.96577175768	0\\
7.96580099502	0\\
7.96583023236	0\\
7.9658594697	0\\
7.96588870704	0\\
7.96591794438	0\\
7.96594718172	0\\
7.96597641906	0\\
7.9660056564	0\\
7.96603489374	0\\
7.96606413108	0\\
7.96609336842	0\\
7.96612260576	0\\
7.9661518431	0\\
7.96618108044	0\\
7.96621031778	0\\
7.96623955512	0\\
7.96626879246	0\\
7.9662980298	0\\
7.96632726714	0\\
7.96635650448	0\\
7.96638574182	0\\
7.96641497916	0\\
7.9664442165	0\\
7.96647345384	0\\
7.96650269118	0\\
7.96653192852	0\\
7.96656116586	0\\
7.9665904032	0\\
7.96661964054	0\\
7.96664887788	0\\
7.96667811522	0\\
7.96670735256	0\\
7.9667365899	0\\
7.96676582724	0\\
7.96679506458	0\\
7.96682430192	0\\
7.96685353926	0\\
7.9668827766	0\\
7.96691201394	0\\
7.96694125128	0\\
7.96697048862	0\\
7.96699972596	0\\
7.9670289633	0\\
7.96705820064	0\\
7.96708743798	0\\
7.96711667532	0\\
7.96714591266	0\\
7.96717515	0\\
7.96720438734	0\\
7.96723362468	0\\
7.96726286202	0\\
7.96729209936	0\\
7.9673213367	0\\
7.96735057404	0\\
7.96737981138	0\\
7.96740904872	0\\
7.96743828606	0\\
7.9674675234	0\\
7.96749676074	0\\
7.96752599808	0\\
7.96755523542	0\\
7.96758447276	0\\
7.9676137101	0\\
7.96764294744	0\\
7.96767218478	0\\
7.96770142212	0\\
7.96773065946	0\\
7.9677598968	0\\
7.96778913414	0\\
7.96781837148	0\\
7.96784760882	0\\
7.96787684616	0\\
7.9679060835	0\\
7.96793532084	0\\
7.96796455818	0\\
7.96799379552	0\\
7.96802303286	0\\
7.9680522702	0\\
7.96808150754	0\\
7.96811074488	0\\
7.96813998222	0\\
7.96816921956	0\\
7.9681984569	0\\
7.96822769424	0\\
7.96825693158	0\\
7.96828616892	0\\
7.96831540626	0\\
7.9683446436	0\\
7.96837388094	0\\
7.96840311828	0\\
7.96843235562	0\\
7.96846159296	0\\
7.9684908303	0\\
7.96852006764	0\\
7.96854930498	0\\
7.96857854232	0\\
7.96860777966	0\\
7.968637017	0\\
7.96866625434	0\\
7.96869549168	0\\
7.96872472902	0\\
7.96875396636	0\\
7.9687832037	0\\
7.96881244104	0\\
7.96884167838	0\\
7.96887091572	0\\
7.96890015306	0\\
7.9689293904	0\\
7.96895862774	0\\
7.96898786508	0\\
7.96901710242	0\\
7.96904633976	0\\
7.9690755771	0\\
7.96910481444	0\\
7.96913405178	0\\
7.96916328912	0\\
7.96919252646	0\\
7.9692217638	0\\
7.96925100114	0\\
7.96928023848	0\\
7.96930947582	0\\
7.96933871316	0\\
7.9693679505	0\\
7.96939718784	0\\
7.96942642518	0\\
7.96945566252	0\\
7.96948489986	0\\
7.9695141372	0\\
7.96954337454	0\\
7.96957261188	0\\
7.96960184922	0\\
7.96963108656	0\\
7.9696603239	0\\
7.96968956124	0\\
7.96971879858	0\\
7.96974803592	0\\
7.96977727326	0\\
7.9698065106	0\\
7.96983574794	0\\
7.96986498528	0\\
7.96989422262	0\\
7.96992345996	0\\
7.9699526973	0\\
7.96998193464	0\\
7.97001117198	0\\
7.97004040932	0\\
7.97006964666	0\\
7.970098884	0\\
7.97012812134	0\\
7.97015735868	0\\
7.97018659602	0\\
7.97021583336	0\\
7.9702450707	0\\
7.97027430804	0\\
7.97030354538	0\\
7.97033278272	0\\
7.97036202006	0\\
7.9703912574	0\\
7.97042049474	0\\
7.97044973208	0\\
7.97047896942	0\\
7.97050820676	0\\
7.9705374441	0\\
7.97056668144	0\\
7.97059591878	0\\
7.97062515612	0\\
7.97065439346	0\\
7.9706836308	0\\
7.97071286814	0\\
7.97074210548	0\\
7.97077134282	0\\
7.97080058016	0\\
7.9708298175	0\\
7.97085905484	0\\
7.97088829218	0\\
7.97091752952	0\\
7.97094676686	0\\
7.9709760042	0\\
7.97100524154	0\\
7.97103447888	0\\
7.97106371622	0\\
7.97109295356	0\\
7.9711221909	0\\
7.97115142824	0\\
7.97118066558	0\\
7.97120990292	0\\
7.97123914026	0\\
7.9712683776	0\\
7.97129761494	0\\
7.97132685228	0\\
7.97135608962	0\\
7.97138532696	0\\
7.9714145643	0\\
7.97144380164	0\\
7.97147303898	0\\
7.97150227632	0\\
7.97153151366	0\\
7.971560751	0\\
7.97158998834	0\\
7.97161922568	0\\
7.97164846302	0\\
7.97167770036	0\\
7.9717069377	0\\
7.97173617504	0\\
7.97176541238	0\\
7.97179464972	0\\
7.97182388706	0\\
7.9718531244	0\\
7.97188236174	0\\
7.97191159908	0\\
7.97194083642	0\\
7.97197007376	0\\
7.9719993111	0\\
7.97202854844	0\\
7.97205778578	0\\
7.97208702312	0\\
7.97211626046	0\\
7.9721454978	0\\
7.97217473514	0\\
7.97220397248	0\\
7.97223320982	0\\
7.97226244716	0\\
7.9722916845	0\\
7.97232092184	0\\
7.97235015918	0\\
7.97237939652	0\\
7.97240863386	0\\
7.9724378712	0\\
7.97246710854	0\\
7.97249634588	0\\
7.97252558322	0\\
7.97255482056	0\\
7.9725840579	0\\
7.97261329524	0\\
7.97264253258	0\\
7.97267176992	0\\
7.97270100726	0\\
7.9727302446	0\\
7.97275948194	0\\
7.97278871928	0\\
7.97281795662	0\\
7.97284719396	0\\
7.9728764313	0\\
7.97290566864	0\\
7.97293490598	0\\
7.97296414332	0\\
7.97299338066	0\\
7.973022618	0\\
7.97305185534	0\\
7.97308109268	0\\
7.97311033002	0\\
7.97313956736	0\\
7.9731688047	0\\
7.97319804204	0\\
7.97322727938	0\\
7.97325651672	0\\
7.97328575406	0\\
7.9733149914	0\\
7.97334422874	0\\
7.97337346608	0\\
7.97340270342	0\\
7.97343194076	0\\
7.9734611781	0\\
7.97349041544	0\\
7.97351965278	0\\
7.97354889012	0\\
7.97357812746	0\\
7.9736073648	0\\
7.97363660214	0\\
7.97366583948	0\\
7.97369507682	0\\
7.97372431416	0\\
7.9737535515	0\\
7.97378278884	0\\
7.97381202618	0\\
7.97384126352	0\\
7.97387050086	0\\
7.9738997382	0\\
7.97392897554	0\\
7.97395821288	0\\
7.97398745022	0\\
7.97401668756	0\\
7.9740459249	0\\
7.97407516224	0\\
7.97410439958	0\\
7.97413363692	0\\
7.97416287426	0\\
7.9741921116	0\\
7.97422134894	0\\
7.97425058628	0\\
7.97427982362	0\\
7.97430906096	0\\
7.9743382983	0\\
7.97436753564	0\\
7.97439677298	0\\
7.97442601032	0\\
7.97445524766	0\\
7.974484485	0\\
7.97451372234	0\\
7.97454295968	0\\
7.97457219702	0\\
7.97460143436	0\\
7.9746306717	0\\
7.97465990904	0\\
7.97468914638	0\\
7.97471838372	0\\
7.97474762106	0\\
7.9747768584	0\\
7.97480609574	0\\
7.97483533308	0\\
7.97486457042	0\\
7.97489380776	0\\
7.9749230451	0\\
7.97495228244	0\\
7.97498151978	0\\
7.97501075712	0\\
7.97503999446	0\\
7.9750692318	0\\
7.97509846914	0\\
7.97512770648	0\\
7.97515694382	0\\
7.97518618116	0\\
7.9752154185	0\\
7.97524465584	0\\
7.97527389318	0\\
7.97530313052	0\\
7.97533236786	0\\
7.9753616052	0\\
7.97539084254	0\\
7.97542007988	0\\
7.97544931722	0\\
7.97547855456	0\\
7.9755077919	0\\
7.97553702924	0\\
7.97556626658	0\\
7.97559550392	0\\
7.97562474126	0\\
7.9756539786	0\\
7.97568321594	0\\
7.97571245328	0\\
7.97574169062	0\\
7.97577092796	0\\
7.9758001653	0\\
7.97582940264	0\\
7.97585863998	0\\
7.97588787732	0\\
7.97591711466	0\\
7.975946352	0\\
7.97597558934	0\\
7.97600482668	0\\
7.97603406402	0\\
7.97606330136	0\\
7.9760925387	0\\
7.97612177604	0\\
7.97615101338	0\\
7.97618025072	0\\
7.97620948806	0\\
7.9762387254	0\\
7.97626796274	0\\
7.97629720008	0\\
7.97632643742	0\\
7.97635567476	0\\
7.9763849121	0\\
7.97641414944	0\\
7.97644338678	0\\
7.97647262412	0\\
7.97650186146	0\\
7.9765310988	0\\
7.97656033614	0\\
7.97658957348	0\\
7.97661881082	0\\
7.97664804816	0\\
7.9766772855	0\\
7.97670652284	0\\
7.97673576018	0\\
7.97676499752	0\\
7.97679423486	0\\
7.9768234722	0\\
7.97685270954	0\\
7.97688194688	0\\
7.97691118422	0\\
7.97694042156	0\\
7.9769696589	0\\
7.97699889624	0\\
7.97702813358	0\\
7.97705737092	0\\
7.97708660826	0\\
7.9771158456	0\\
7.97714508294	0\\
7.97717432028	0\\
7.97720355762	0\\
7.97723279496	0\\
7.9772620323	0\\
7.97729126964	0\\
7.97732050698	0\\
7.97734974432	0\\
7.97737898166	0\\
7.977408219	0\\
7.97743745634	0\\
7.97746669368	0\\
7.97749593102	0\\
7.97752516836	0\\
7.9775544057	0\\
7.97758364304	0\\
7.97761288038	0\\
7.97764211772	0\\
7.97767135506	0\\
7.9777005924	0\\
7.97772982974	0\\
7.97775906708	0\\
7.97778830442	0\\
7.97781754176	0\\
7.9778467791	0\\
7.97787601644	0\\
7.97790525378	0\\
7.97793449112	0\\
7.97796372846	0\\
7.9779929658	0\\
7.97802220314	0\\
7.97805144048	0\\
7.97808067782	0\\
7.97810991516	0\\
7.9781391525	0\\
7.97816838984	0\\
7.97819762718	0\\
7.97822686452	0\\
7.97825610186	0\\
7.9782853392	0\\
7.97831457654	0\\
7.97834381388	0\\
7.97837305122	0\\
7.97840228856	0\\
7.9784315259	0\\
7.97846076324	0\\
7.97849000058	0\\
7.97851923792	0\\
7.97854847526	0\\
7.9785777126	0\\
7.97860694994	0\\
7.97863618728	0\\
7.97866542462	0\\
7.97869466196	0\\
7.9787238993	0\\
7.97875313664	0\\
7.97878237398	0\\
7.97881161132	0\\
7.97884084866	0\\
7.978870086	0\\
7.97889932334	0\\
7.97892856068	0\\
7.97895779802	0\\
7.97898703536	0\\
7.9790162727	0\\
7.97904551004	0\\
7.97907474738	0\\
7.97910398472	0\\
7.97913322206	0\\
7.9791624594	0\\
7.97919169674	0\\
7.97922093408	0\\
7.97925017142	0\\
7.97927940876	0\\
7.9793086461	0\\
7.97933788344	0\\
7.97936712078	0\\
7.97939635812	0\\
7.97942559546	0\\
7.9794548328	0\\
7.97948407014	0\\
7.97951330748	0\\
7.97954254482	0\\
7.97957178216	0\\
7.9796010195	0\\
7.97963025684	0\\
7.97965949418	0\\
7.97968873152	0\\
7.97971796886	0\\
7.9797472062	0\\
7.97977644354	0\\
7.97980568088	0\\
7.97983491822	0\\
7.97986415556	0\\
7.9798933929	0\\
7.97992263024	0\\
7.97995186758	0\\
7.97998110492	0\\
7.98001034226	0\\
7.9800395796	0\\
7.98006881694	0\\
7.98009805428	0\\
7.98012729162	0\\
7.98015652896	0\\
7.9801857663	0\\
7.98021500364	0\\
7.98024424098	0\\
7.98027347832	0\\
7.98030271566	0\\
7.980331953	0\\
7.98036119034	0\\
7.98039042768	0\\
7.98041966502	0\\
7.98044890236	0\\
7.9804781397	0\\
7.98050737704	0\\
7.98053661438	0\\
7.98056585172	0\\
7.98059508906	0\\
7.9806243264	0\\
7.98065356374	0\\
7.98068280108	0\\
7.98071203842	0\\
7.98074127576	0\\
7.9807705131	0\\
7.98079975044	0\\
7.98082898778	0\\
7.98085822512	0\\
7.98088746246	0\\
7.9809166998	0\\
7.98094593714	0\\
7.98097517448	0\\
7.98100441182	0\\
7.98103364916	0\\
7.9810628865	0\\
7.98109212384	0\\
7.98112136118	0\\
7.98115059852	0\\
7.98117983586	0\\
7.9812090732	0\\
7.98123831054	0\\
7.98126754788	0\\
7.98129678522	0\\
7.98132602256	0\\
7.9813552599	0\\
7.98138449724	0\\
7.98141373458	0\\
7.98144297192	0\\
7.98147220926	0\\
7.9815014466	0\\
7.98153068394	0\\
7.98155992128	0\\
7.98158915862	0\\
7.98161839596	0\\
7.9816476333	0\\
7.98167687064	0\\
7.98170610798	0\\
7.98173534532	0\\
7.98176458266	0\\
7.98179382	0\\
7.98182305734	0\\
7.98185229468	0\\
7.98188153202	0\\
7.98191076936	0\\
7.9819400067	0\\
7.98196924404	0\\
7.98199848138	0\\
7.98202771872	0\\
7.98205695606	0\\
7.9820861934	0\\
7.98211543074	0\\
7.98214466808	0\\
7.98217390542	0\\
7.98220314276	0\\
7.9822323801	0\\
7.98226161744	0\\
7.98229085478	0\\
7.98232009212	0\\
7.98234932946	0\\
7.9823785668	0\\
7.98240780414	0\\
7.98243704148	0\\
7.98246627882	0\\
7.98249551616	0\\
7.9825247535	0\\
7.98255399084	0\\
7.98258322818	0\\
7.98261246552	0\\
7.98264170286	0\\
7.9826709402	0\\
7.98270017754	0\\
7.98272941488	0\\
7.98275865222	0\\
7.98278788956	0\\
7.9828171269	0\\
7.98284636424	0\\
7.98287560158	0\\
7.98290483892	0\\
7.98293407626	0\\
7.9829633136	0\\
7.98299255094	0\\
7.98302178828	0\\
7.98305102562	0\\
7.98308026296	0\\
7.9831095003	0\\
7.98313873764	0\\
7.98316797498	0\\
7.98319721232	0\\
7.98322644966	0\\
7.983255687	0\\
7.98328492434	0\\
7.98331416168	0\\
7.98334339902	0\\
7.98337263636	0\\
7.9834018737	0\\
7.98343111104	0\\
7.98346034838	0\\
7.98348958572	0\\
7.98351882306	0\\
7.9835480604	0\\
7.98357729774	0\\
7.98360653508	0\\
7.98363577242	0\\
7.98366500976	0\\
7.9836942471	0\\
7.98372348444	0\\
7.98375272178	0\\
7.98378195912	0\\
7.98381119646	0\\
7.9838404338	0\\
7.98386967114	0\\
7.98389890848	0\\
7.98392814582	0\\
7.98395738316	0\\
7.9839866205	0\\
7.98401585784	0\\
7.98404509518	0\\
7.98407433252	0\\
7.98410356986	0\\
7.9841328072	0\\
7.98416204454	0\\
7.98419128188	0\\
7.98422051922	0\\
7.98424975656	0\\
7.9842789939	0\\
7.98430823124	0\\
7.98433746858	0\\
7.98436670592	0\\
7.98439594326	0\\
7.9844251806	0\\
7.98445441794	0\\
7.98448365528	0\\
7.98451289262	0\\
7.98454212996	0\\
7.9845713673	0\\
7.98460060464	0\\
7.98462984198	0\\
7.98465907932	0\\
7.98468831666	0\\
7.984717554	0\\
7.98474679134	0\\
7.98477602868	0\\
7.98480526602	0\\
7.98483450336	0\\
7.9848637407	0\\
7.98489297804	0\\
7.98492221538	0\\
7.98495145272	0\\
7.98498069006	0\\
7.9850099274	0\\
7.98503916474	0\\
7.98506840208	0\\
7.98509763942	0\\
7.98512687676	0\\
7.9851561141	0\\
7.98518535144	0\\
7.98521458878	0\\
7.98524382612	0\\
7.98527306346	0\\
7.9853023008	0\\
7.98533153814	0\\
7.98536077548	0\\
7.98539001282	0\\
7.98541925016	0\\
7.9854484875	0\\
7.98547772484	0\\
7.98550696218	0\\
7.98553619952	0\\
7.98556543686	0\\
7.9855946742	0\\
7.98562391154	0\\
7.98565314888	0\\
7.98568238622	0\\
7.98571162356	0\\
7.9857408609	0\\
7.98577009824	0\\
7.98579933558	0\\
7.98582857292	0\\
7.98585781026	0\\
7.9858870476	0\\
7.98591628494	0\\
7.98594552228	0\\
7.98597475962	0\\
7.98600399696	0\\
7.9860332343	0\\
7.98606247164	0\\
7.98609170898	0\\
7.98612094632	0\\
7.98615018366	0\\
7.986179421	0\\
7.98620865834	0\\
7.98623789568	0\\
7.98626713302	0\\
7.98629637036	0\\
7.9863256077	0\\
7.98635484504	0\\
7.98638408238	0\\
7.98641331972	0\\
7.98644255706	0\\
7.9864717944	0\\
7.98650103174	0\\
7.98653026908	0\\
7.98655950642	0\\
7.98658874376	0\\
7.9866179811	0\\
7.98664721844	0\\
7.98667645578	0\\
7.98670569312	0\\
7.98673493046	0\\
7.9867641678	0\\
7.98679340514	0\\
7.98682264248	0\\
7.98685187982	0\\
7.98688111716	0\\
7.9869103545	0\\
7.98693959184	0\\
7.98696882918	0\\
7.98699806652	0\\
7.98702730386	0\\
7.9870565412	0\\
7.98708577854	0\\
7.98711501588	0\\
7.98714425322	0\\
7.98717349056	0\\
7.9872027279	0\\
7.98723196524	0\\
7.98726120258	0\\
7.98729043992	0\\
7.98731967726	0\\
7.9873489146	0\\
7.98737815194	0\\
7.98740738928	0\\
7.98743662662	0\\
7.98746586396	0\\
7.9874951013	0\\
7.98752433864	0\\
7.98755357598	0\\
7.98758281332	0\\
7.98761205066	0\\
7.987641288	0\\
7.98767052534	0\\
7.98769976268	0\\
7.98772900002	0\\
7.98775823736	0\\
7.9877874747	0\\
7.98781671204	0\\
7.98784594938	0\\
7.98787518672	0\\
7.98790442406	0\\
7.9879336614	0\\
7.98796289874	0\\
7.98799213608	0\\
7.98802137342	0\\
7.98805061076	0\\
7.9880798481	0\\
7.98810908544	0\\
7.98813832278	0\\
7.98816756012	0\\
7.98819679746	0\\
7.9882260348	0\\
7.98825527214	0\\
7.98828450948	0\\
7.98831374682	0\\
7.98834298416	0\\
7.9883722215	0\\
7.98840145884	0\\
7.98843069618	0\\
7.98845993352	0\\
7.98848917086	0\\
7.9885184082	0\\
7.98854764554	0\\
7.98857688288	0\\
7.98860612022	0\\
7.98863535756	0\\
7.9886645949	0\\
7.98869383224	0\\
7.98872306958	0\\
7.98875230692	0\\
7.98878154426	0\\
7.9888107816	0\\
7.98884001894	0\\
7.98886925628	0\\
7.98889849362	0\\
7.98892773096	0\\
7.9889569683	0\\
7.98898620564	0\\
7.98901544298	0\\
7.98904468032	0\\
7.98907391766	0\\
7.989103155	0\\
7.98913239234	0\\
7.98916162968	0\\
7.98919086702	0\\
7.98922010436	0\\
7.9892493417	0\\
7.98927857904	0\\
7.98930781638	0\\
7.98933705372	0\\
7.98936629106	0\\
7.9893955284	0\\
7.98942476574	0\\
7.98945400308	0\\
7.98948324042	0\\
7.98951247776	0\\
7.9895417151	0\\
7.98957095244	0\\
7.98960018978	0\\
7.98962942712	0\\
7.98965866446	0\\
7.9896879018	0\\
7.98971713914	0\\
7.98974637648	0\\
7.98977561382	0\\
7.98980485116	0\\
7.9898340885	0\\
7.98986332584	0\\
7.98989256318	0\\
7.98992180052	0\\
7.98995103786	0\\
7.9899802752	0\\
7.99000951254	0\\
7.99003874988	0\\
7.99006798722	0\\
7.99009722456	0\\
7.9901264619	0\\
7.99015569924	0\\
7.99018493658	0\\
7.99021417392	0\\
7.99024341126	0\\
7.9902726486	0\\
7.99030188594	0\\
7.99033112328	0\\
7.99036036062	0\\
7.99038959796	0\\
7.9904188353	0\\
7.99044807264	0\\
7.99047730998	0\\
7.99050654732	0\\
7.99053578466	0\\
7.990565022	0\\
7.99059425934	0\\
7.99062349668	0\\
7.99065273402	0\\
7.99068197136	0\\
7.9907112087	0\\
7.99074044604	0\\
7.99076968338	0\\
7.99079892072	0\\
7.99082815806	0\\
7.9908573954	0\\
7.99088663274	0\\
7.99091587008	0\\
7.99094510742	0\\
7.99097434476	0\\
7.9910035821	0\\
7.99103281944	0\\
7.99106205678	0\\
7.99109129412	0\\
7.99112053146	0\\
7.9911497688	0\\
7.99117900614	0\\
7.99120824348	0\\
7.99123748082	0\\
7.99126671816	0\\
7.9912959555	0\\
7.99132519284	0\\
7.99135443018	0\\
7.99138366752	0\\
7.99141290486	0\\
7.9914421422	0\\
7.99147137954	0\\
7.99150061688	0\\
7.99152985422	0\\
7.99155909156	0\\
7.9915883289	0\\
7.99161756624	0\\
7.99164680358	0\\
7.99167604092	0\\
7.99170527826	0\\
7.9917345156	0\\
7.99176375294	0\\
7.99179299028	0\\
7.99182222762	0\\
7.99185146496	0\\
7.9918807023	0\\
7.99190993964	0\\
7.99193917698	0\\
7.99196841432	0\\
7.99199765166	0\\
7.992026889	0\\
7.99205612634	0\\
7.99208536368	0\\
7.99211460102	0\\
7.99214383836	0\\
7.9921730757	0\\
7.99220231304	0\\
7.99223155038	0\\
7.99226078772	0\\
7.99229002506	0\\
7.9923192624	0\\
7.99234849974	0\\
7.99237773708	0\\
7.99240697442	0\\
7.99243621176	0\\
7.9924654491	0\\
7.99249468644	0\\
7.99252392378	0\\
7.99255316112	0\\
7.99258239846	0\\
7.9926116358	0\\
7.99264087314	0\\
7.99267011048	0\\
7.99269934782	0\\
7.99272858516	0\\
7.9927578225	0\\
7.99278705984	0\\
7.99281629718	0\\
7.99284553452	0\\
7.99287477186	0\\
7.9929040092	0\\
7.99293324654	0\\
7.99296248388	0\\
7.99299172122	0\\
7.99302095856	0\\
7.9930501959	0\\
7.99307943324	0\\
7.99310867058	0\\
7.99313790792	0\\
7.99316714526	0\\
7.9931963826	0\\
7.99322561994	0\\
7.99325485728	0\\
7.99328409462	0\\
7.99331333196	0\\
7.9933425693	0\\
7.99337180664	0\\
7.99340104398	0\\
7.99343028132	0\\
7.99345951866	0\\
7.993488756	0\\
7.99351799334	0\\
7.99354723068	0\\
7.99357646802	0\\
7.99360570536	0\\
7.9936349427	0\\
7.99366418004	0\\
7.99369341738	0\\
7.99372265472	0\\
7.99375189206	0\\
7.9937811294	0\\
7.99381036674	0\\
7.99383960408	0\\
7.99386884142	0\\
7.99389807876	0\\
7.9939273161	0\\
7.99395655344	0\\
7.99398579078	0\\
7.99401502812	0\\
7.99404426546	0\\
7.9940735028	0\\
7.99410274014	0\\
7.99413197748	0\\
7.99416121482	0\\
7.99419045216	0\\
7.9942196895	0\\
7.99424892684	0\\
7.99427816418	0\\
7.99430740152	0\\
7.99433663886	0\\
7.9943658762	0\\
7.99439511354	0\\
7.99442435088	0\\
7.99445358822	0\\
7.99448282556	0\\
7.9945120629	0\\
7.99454130024	0\\
7.99457053758	0\\
7.99459977492	0\\
7.99462901226	0\\
7.9946582496	0\\
7.99468748694	0\\
7.99471672428	0\\
7.99474596162	0\\
7.99477519896	0\\
7.9948044363	0\\
7.99483367364	0\\
7.99486291098	0\\
7.99489214832	0\\
7.99492138566	0\\
7.994950623	0\\
7.99497986034	0\\
7.99500909768	0\\
7.99503833502	0\\
7.99506757236	0\\
7.9950968097	0\\
7.99512604704	0\\
7.99515528438	0\\
7.99518452172	0\\
7.99521375906	0\\
7.9952429964	0\\
7.99527223374	0\\
7.99530147108	0\\
7.99533070842	0\\
7.99535994576	0\\
7.9953891831	0\\
7.99541842044	0\\
7.99544765778	0\\
7.99547689512	0\\
7.99550613246	0\\
7.9955353698	0\\
7.99556460714	0\\
7.99559384448	0\\
7.99562308182	0\\
7.99565231916	0\\
7.9956815565	0\\
7.99571079384	0\\
7.99574003118	0\\
7.99576926852	0\\
7.99579850586	0\\
7.9958277432	0\\
7.99585698054	0\\
7.99588621788	0\\
7.99591545522	0\\
7.99594469256	0\\
7.9959739299	0\\
7.99600316724	0\\
7.99603240458	0\\
7.99606164192	0\\
7.99609087926	0\\
7.9961201166	0\\
7.99614935394	0\\
7.99617859128	0\\
7.99620782862	0\\
7.99623706596	0\\
7.9962663033	0\\
7.99629554064	0\\
7.99632477798	0\\
7.99635401532	0\\
7.99638325266	0\\
7.99641249	0\\
7.99644172734	0\\
7.99647096468	0\\
7.99650020202	0\\
7.99652943936	0\\
7.9965586767	0\\
7.99658791404	0\\
7.99661715138	0\\
7.99664638872	0\\
7.99667562606	0\\
7.9967048634	0\\
7.99673410074	0\\
7.99676333808	0\\
7.99679257542	0\\
7.99682181276	0\\
7.9968510501	0\\
7.99688028744	0\\
7.99690952478	0\\
7.99693876212	0\\
7.99696799946	0\\
7.9969972368	0\\
7.99702647414	0\\
7.99705571148	0\\
7.99708494882	0\\
7.99711418616	0\\
7.9971434235	0\\
7.99717266084	0\\
7.99720189818	0\\
7.99723113552	0\\
7.99726037286	0\\
7.9972896102	0\\
7.99731884754	0\\
7.99734808488	0\\
7.99737732222	0\\
7.99740655956	0\\
7.9974357969	0\\
7.99746503424	0\\
7.99749427158	0\\
7.99752350892	0\\
7.99755274626	0\\
7.9975819836	0\\
7.99761122094	0\\
7.99764045828	0\\
7.99766969562	0\\
7.99769893296	0\\
7.9977281703	0\\
7.99775740764	0\\
7.99778664498	0\\
7.99781588232	0\\
7.99784511966	0\\
7.997874357	0\\
7.99790359434	0\\
7.99793283168	0\\
7.99796206902	0\\
7.99799130636	0\\
7.9980205437	0\\
7.99804978104	0\\
7.99807901838	0\\
7.99810825572	0\\
7.99813749306	0\\
7.9981667304	0\\
7.99819596774	0\\
7.99822520508	0\\
7.99825444242	0\\
7.99828367976	0\\
7.9983129171	0\\
7.99834215444	0\\
7.99837139178	0\\
7.99840062912	0\\
7.99842986646	0\\
7.9984591038	0\\
7.99848834114	0\\
7.99851757848	0\\
7.99854681582	0\\
7.99857605316	0\\
7.9986052905	0\\
7.99863452784	0\\
7.99866376518	0\\
7.99869300252	0\\
7.99872223986	0\\
7.9987514772	0\\
7.99878071454	0\\
7.99880995188	0\\
7.99883918922	0\\
7.99886842656	0\\
7.9988976639	0\\
7.99892690124	0\\
7.99895613858	0\\
7.99898537592	0\\
7.99901461326	0\\
7.9990438506	0\\
7.99907308794	0\\
7.99910232528	0\\
7.99913156262	0\\
7.99916079996	0\\
7.9991900373	0\\
7.99921927464	0\\
7.99924851198	0\\
7.99927774932	0\\
7.99930698666	0\\
7.999336224	0\\
7.99936546134	0\\
7.99939469868	0\\
7.99942393602	0\\
7.99945317336	0\\
7.9994824107	0\\
7.99951164804	0\\
7.99954088538	0\\
7.99957012272	0\\
7.99959936006	0\\
7.9996285974	0\\
7.99965783474	0\\
7.99968707208	0\\
7.99971630942	0\\
7.99974554676	0\\
7.9997747841	0\\
7.99980402144	0\\
7.99983325878	0\\
7.99986249612	0\\
7.99989173346	0\\
7.9999209708	0\\
7.99995020814	0\\
7.99997944548	0\\
8.00000868282	0\\
8.00003792016	0\\
8.0000671575	0\\
8.00009639484	0\\
8.00012563218	0\\
8.00015486952	0\\
8.00018410686	0\\
8.0002133442	0\\
8.00024258154	0\\
8.00027181888	0\\
8.00030105622	0\\
8.00033029356	0\\
8.0003595309	0\\
8.00038876824	0\\
8.00041800558	0\\
8.00044724292	0\\
8.00047648026	0\\
8.0005057176	0\\
8.00053495494	0\\
8.00056419228	0\\
8.00059342962	0\\
8.00062266696	0\\
8.0006519043	0\\
8.00068114164	0\\
8.00071037898	0\\
8.00073961632	0\\
8.00076885366	0\\
8.000798091	0\\
8.00082732834	0\\
8.00085656568	0\\
8.00088580302	0\\
8.00091504036	0\\
8.0009442777	0\\
8.00097351504	0\\
8.00100275238	0\\
8.00103198972	0\\
8.00106122706	0\\
8.0010904644	0\\
8.00111970174	0\\
8.00114893908	0\\
8.00117817642	0\\
8.00120741376	0\\
8.0012366511	0\\
8.00126588844	0\\
8.00129512578	0\\
8.00132436312	0\\
8.00135360046	0\\
8.0013828378	0\\
8.00141207514	0\\
8.00144131248	0\\
8.00147054982	0\\
8.00149978716	0\\
8.0015290245	0\\
8.00155826184	0\\
8.00158749918	0\\
8.00161673652	0\\
8.00164597386	0\\
8.0016752112	0\\
8.00170444854	0\\
8.00173368588	0\\
8.00176292322	0\\
8.00179216056	0\\
8.0018213979	0\\
8.00185063524	0\\
8.00187987258	0\\
8.00190910992	0\\
8.00193834726	0\\
8.0019675846	0\\
8.00199682194	0\\
8.00202605928	0\\
8.00205529662	0\\
8.00208453396	0\\
8.0021137713	0\\
8.00214300864	0\\
8.00217224598	0\\
8.00220148332	0\\
8.00223072066	0\\
8.002259958	0\\
8.00228919534	0\\
8.00231843268	0\\
8.00234767002	0\\
8.00237690736	0\\
8.0024061447	0\\
8.00243538204	0\\
8.00246461938	0\\
8.00249385672	0\\
8.00252309406	0\\
8.0025523314	0\\
8.00258156874	0\\
8.00261080608	0\\
8.00264004342	0\\
8.00266928076	0\\
8.0026985181	0\\
8.00272775544	0\\
8.00275699278	0\\
8.00278623012	0\\
8.00281546746	0\\
8.0028447048	0\\
8.00287394214	0\\
8.00290317948	0\\
8.00293241682	0\\
8.00296165416	0\\
8.0029908915	0\\
8.00302012884	0\\
8.00304936618	0\\
8.00307860352	0\\
8.00310784086	0\\
8.0031370782	0\\
8.00316631554	0\\
8.00319555288	0\\
8.00322479022	0\\
8.00325402756	0\\
8.0032832649	0\\
8.00331250224	0\\
8.00334173958	0\\
8.00337097692	0\\
8.00340021426	0\\
8.0034294516	0\\
8.00345868894	0\\
8.00348792628	0\\
8.00351716362	0\\
8.00354640096	0\\
8.0035756383	0\\
8.00360487564	0\\
8.00363411298	0\\
8.00366335032	0\\
8.00369258766	0\\
8.003721825	0\\
8.00375106234	0\\
8.00378029968	0\\
8.00380953702	0\\
8.00383877436	0\\
8.0038680117	0\\
8.00389724904	0\\
8.00392648638	0\\
8.00395572372	0\\
8.00398496106	0\\
8.0040141984	0\\
8.00404343574	0\\
8.00407267308	0\\
8.00410191042	0\\
8.00413114776	0\\
8.0041603851	0\\
8.00418962244	0\\
8.00421885978	0\\
8.00424809712	0\\
8.00427733446	0\\
8.0043065718	0\\
8.00433580914	0\\
8.00436504648	0\\
8.00439428382	0\\
8.00442352116	0\\
8.0044527585	0\\
8.00448199584	0\\
8.00451123318	0\\
8.00454047052	0\\
8.00456970786	0\\
8.0045989452	0\\
8.00462818254	0\\
8.00465741988	0\\
8.00468665722	0\\
8.00471589456	0\\
8.0047451319	0\\
8.00477436924	0\\
8.00480360658	0\\
8.00483284392	0\\
8.00486208126	0\\
8.0048913186	0\\
8.00492055594	0\\
8.00494979328	0\\
8.00497903062	0\\
8.00500826796	0\\
8.0050375053	0\\
8.00506674264	0\\
8.00509597998	0\\
8.00512521732	0\\
8.00515445466	0\\
8.005183692	0\\
8.00521292934	0\\
8.00524216668	0\\
8.00527140402	0\\
8.00530064136	0\\
8.0053298787	0\\
8.00535911604	0\\
8.00538835338	0\\
8.00541759072	0\\
8.00544682806	0\\
8.0054760654	0\\
8.00550530274	0\\
8.00553454008	0\\
8.00556377742	0\\
8.00559301476	0\\
8.0056222521	0\\
8.00565148944	0\\
8.00568072678	0\\
8.00570996412	0\\
8.00573920146	0\\
8.0057684388	0\\
8.00579767614	0\\
8.00582691348	0\\
8.00585615082	0\\
8.00588538816	0\\
8.0059146255	0\\
8.00594386284	0\\
8.00597310018	0\\
8.00600233752	0\\
8.00603157486	0\\
8.0060608122	0\\
8.00609004954	0\\
8.00611928688	0\\
8.00614852422	0\\
8.00617776156	0\\
8.0062069989	0\\
8.00623623624	0\\
8.00626547358	0\\
8.00629471092	0\\
8.00632394826	0\\
8.0063531856	0\\
8.00638242294	0\\
8.00641166028	0\\
8.00644089762	0\\
8.00647013496	0\\
8.0064993723	0\\
8.00652860964	0\\
8.00655784698	0\\
8.00658708432	0\\
8.00661632166	0\\
8.006645559	0\\
8.00667479634	0\\
8.00670403368	0\\
8.00673327102	0\\
8.00676250836	0\\
8.0067917457	0\\
8.00682098304	0\\
8.00685022038	0\\
8.00687945772	0\\
8.00690869506	0\\
8.0069379324	0\\
8.00696716974	0\\
8.00699640708	0\\
8.00702564442	0\\
8.00705488176	0\\
8.0070841191	0\\
8.00711335644	0\\
8.00714259378	0\\
8.00717183112	0\\
8.00720106846	0\\
8.0072303058	0\\
8.00725954314	0\\
8.00728878048	0\\
8.00731801782	0\\
8.00734725516	0\\
8.0073764925	0\\
8.00740572984	0\\
8.00743496718	0\\
8.00746420452	0\\
8.00749344186	0\\
8.0075226792	0\\
8.00755191654	0\\
8.00758115388	0\\
8.00761039122	0\\
8.00763962856	0\\
8.0076688659	0\\
8.00769810324	0\\
8.00772734058	0\\
8.00775657792	0\\
8.00778581526	0\\
8.0078150526	0\\
8.00784428994	0\\
8.00787352728	0\\
8.00790276462	0\\
8.00793200196	0\\
8.0079612393	0\\
8.00799047664	0\\
8.00801971398	0\\
8.00804895132	0\\
8.00807818866	0\\
8.008107426	0\\
8.00813666334	0\\
8.00816590068	0\\
8.00819513802	0\\
8.00822437536	0\\
8.0082536127	0\\
8.00828285004	0\\
8.00831208738	0\\
8.00834132472	0\\
8.00837056206	0\\
8.0083997994	0\\
8.00842903674	0\\
8.00845827408	0\\
8.00848751142	0\\
8.00851674876	0\\
8.0085459861	0\\
8.00857522344	0\\
8.00860446078	0\\
8.00863369812	0\\
8.00866293546	0\\
8.0086921728	0\\
8.00872141014	0\\
8.00875064748	0\\
8.00877988482	0\\
8.00880912216	0\\
8.0088383595	0\\
8.00886759684	0\\
8.00889683418	0\\
8.00892607152	0\\
8.00895530886	0\\
8.0089845462	0\\
8.00901378354	0\\
8.00904302088	0\\
8.00907225822	0\\
8.00910149556	0\\
8.0091307329	0\\
8.00915997024	0\\
8.00918920758	0\\
8.00921844492	0\\
8.00924768226	0\\
8.0092769196	0\\
8.00930615694	0\\
8.00933539428	0\\
8.00936463162	0\\
8.00939386896	0\\
8.0094231063	0\\
8.00945234364	0\\
8.00948158098	0\\
8.00951081832	0\\
8.00954005566	0\\
8.009569293	0\\
8.00959853034	0\\
8.00962776768	0\\
8.00965700502	0\\
8.00968624236	0\\
8.0097154797	0\\
8.00974471704	0\\
8.00977395438	0\\
8.00980319172	0\\
8.00983242906	0\\
8.0098616664	0\\
8.00989090374	0\\
8.00992014108	0\\
8.00994937842	0\\
8.00997861576	0\\
8.0100078531	0\\
8.01003709044	0\\
8.01006632778	0\\
8.01009556512	0\\
8.01012480246	0\\
8.0101540398	0\\
8.01018327714	0\\
8.01021251448	0\\
8.01024175182	0\\
8.01027098916	0\\
8.0103002265	0\\
8.01032946384	0\\
8.01035870118	0\\
8.01038793852	0\\
8.01041717586	0\\
8.0104464132	0\\
8.01047565054	0\\
8.01050488788	0\\
8.01053412522	0\\
8.01056336256	0\\
8.0105925999	0\\
8.01062183724	0\\
8.01065107458	0\\
8.01068031192	0\\
8.01070954926	0\\
8.0107387866	0\\
8.01076802394	0\\
8.01079726128	0\\
8.01082649862	0\\
8.01085573596	0\\
8.0108849733	0\\
8.01091421064	0\\
8.01094344798	0\\
8.01097268532	0\\
8.01100192266	0\\
8.01103116	0\\
8.01106039734	0\\
8.01108963468	0\\
8.01111887202	0\\
8.01114810936	0\\
8.0111773467	0\\
8.01120658404	0\\
8.01123582138	0\\
8.01126505872	0\\
8.01129429606	0\\
8.0113235334	0\\
8.01135277074	0\\
8.01138200808	0\\
8.01141124542	0\\
8.01144048276	0\\
8.0114697201	0\\
8.01149895744	0\\
8.01152819478	0\\
8.01155743212	0\\
8.01158666946	0\\
8.0116159068	0\\
8.01164514414	0\\
8.01167438148	0\\
8.01170361882	0\\
8.01173285616	0\\
8.0117620935	0\\
8.01179133084	0\\
8.01182056818	0\\
8.01184980552	0\\
8.01187904286	0\\
8.0119082802	0\\
8.01193751754	0\\
8.01196675488	0\\
8.01199599222	0\\
8.01202522956	0\\
8.0120544669	0\\
8.01208370424	0\\
8.01211294158	0\\
8.01214217892	0\\
8.01217141626	0\\
8.0122006536	0\\
8.01222989094	0\\
8.01225912828	0\\
8.01228836562	0\\
8.01231760296	0\\
8.0123468403	0\\
8.01237607764	0\\
8.01240531498	0\\
8.01243455232	0\\
8.01246378966	0\\
8.012493027	0\\
8.01252226434	0\\
8.01255150168	0\\
8.01258073902	0\\
8.01260997636	0\\
8.0126392137	0\\
8.01266845104	0\\
8.01269768838	0\\
8.01272692572	0\\
8.01275616306	0\\
8.0127854004	0\\
8.01281463774	0\\
8.01284387508	0\\
8.01287311242	0\\
8.01290234976	0\\
8.0129315871	0\\
8.01296082444	0\\
8.01299006178	0\\
8.01301929912	0\\
8.01304853646	0\\
8.0130777738	0\\
8.01310701114	0\\
8.01313624848	0\\
8.01316548582	0\\
8.01319472316	0\\
8.0132239605	0\\
8.01325319784	0\\
8.01328243518	0\\
8.01331167252	0\\
8.01334090986	0\\
8.0133701472	0\\
8.01339938454	0\\
8.01342862188	0\\
8.01345785922	0\\
8.01348709656	0\\
8.0135163339	0\\
8.01354557124	0\\
8.01357480858	0\\
8.01360404592	0\\
8.01363328326	0\\
8.0136625206	0\\
8.01369175794	0\\
8.01372099528	0\\
8.01375023262	0\\
8.01377946996	0\\
8.0138087073	0\\
8.01383794464	0\\
8.01386718198	0\\
8.01389641932	0\\
8.01392565666	0\\
8.013954894	0\\
8.01398413134	0\\
8.01401336868	0\\
8.01404260602	0\\
8.01407184336	0\\
8.0141010807	0\\
8.01413031804	0\\
8.01415955538	0\\
8.01418879272	0\\
8.01421803006	0\\
8.0142472674	0\\
8.01427650474	0\\
8.01430574208	0\\
8.01433497942	0\\
8.01436421676	0\\
8.0143934541	0\\
8.01442269144	0\\
8.01445192878	0\\
8.01448116612	0\\
8.01451040346	0\\
8.0145396408	0\\
8.01456887814	0\\
8.01459811548	0\\
8.01462735282	0\\
8.01465659016	0\\
8.0146858275	0\\
8.01471506484	0\\
8.01474430218	0\\
8.01477353952	0\\
8.01480277686	0\\
8.0148320142	0\\
8.01486125154	0\\
8.01489048888	0\\
8.01491972622	0\\
8.01494896356	0\\
8.0149782009	0\\
8.01500743824	0\\
8.01503667558	0\\
8.01506591292	0\\
8.01509515026	0\\
8.0151243876	0\\
8.01515362494	0\\
8.01518286228	0\\
8.01521209962	0\\
8.01524133696	0\\
8.0152705743	0\\
8.01529981164	0\\
8.01532904898	0\\
8.01535828632	0\\
8.01538752366	0\\
8.015416761	0\\
8.01544599834	0\\
8.01547523568	0\\
8.01550447302	0\\
8.01553371036	0\\
8.0155629477	0\\
8.01559218504	0\\
8.01562142238	0\\
8.01565065972	0\\
8.01567989706	0\\
8.0157091344	0\\
8.01573837174	0\\
8.01576760908	0\\
8.01579684642	0\\
8.01582608376	0\\
8.0158553211	0\\
8.01588455844	0\\
8.01591379578	0\\
8.01594303312	0\\
8.01597227046	0\\
8.0160015078	0\\
8.01603074514	0\\
8.01605998248	0\\
8.01608921982	0\\
8.01611845716	0\\
8.0161476945	0\\
8.01617693184	0\\
8.01620616918	0\\
8.01623540652	0\\
8.01626464386	0\\
8.0162938812	0\\
8.01632311854	0\\
8.01635235588	0\\
8.01638159322	0\\
8.01641083056	0\\
8.0164400679	0\\
8.01646930524	0\\
8.01649854258	0\\
8.01652777992	0\\
8.01655701726	0\\
8.0165862546	0\\
8.01661549194	0\\
8.01664472928	0\\
8.01667396662	0\\
8.01670320396	0\\
8.0167324413	0\\
8.01676167864	0\\
8.01679091598	0\\
8.01682015332	0\\
8.01684939066	0\\
8.016878628	0\\
8.01690786534	0\\
8.01693710268	0\\
8.01696634002	0\\
8.01699557736	0\\
8.0170248147	0\\
8.01705405204	0\\
8.01708328938	0\\
8.01711252672	0\\
8.01714176406	0\\
8.0171710014	0\\
8.01720023874	0\\
8.01722947608	0\\
8.01725871342	0\\
8.01728795076	0\\
8.0173171881	0\\
8.01734642544	0\\
8.01737566278	0\\
8.01740490012	0\\
8.01743413746	0\\
8.0174633748	0\\
8.01749261214	0\\
8.01752184948	0\\
8.01755108682	0\\
8.01758032416	0\\
8.0176095615	0\\
8.01763879884	0\\
8.01766803618	0\\
8.01769727352	0\\
8.01772651086	0\\
8.0177557482	0\\
8.01778498554	0\\
8.01781422288	0\\
8.01784346022	0\\
8.01787269756	0\\
8.0179019349	0\\
8.01793117224	0\\
8.01796040958	0\\
8.01798964692	0\\
8.01801888426	0\\
8.0180481216	0\\
8.01807735894	0\\
8.01810659628	0\\
8.01813583362	0\\
8.01816507096	0\\
8.0181943083	0\\
8.01822354564	0\\
8.01825278298	0\\
8.01828202032	0\\
8.01831125766	0\\
8.018340495	0\\
8.01836973234	0\\
8.01839896968	0\\
8.01842820702	0\\
8.01845744436	0\\
8.0184866817	0\\
8.01851591904	0\\
8.01854515638	0\\
8.01857439372	0\\
8.01860363106	0\\
8.0186328684	0\\
8.01866210574	0\\
8.01869134308	0\\
8.01872058042	0\\
8.01874981776	0\\
8.0187790551	0\\
8.01880829244	0\\
8.01883752978	0\\
8.01886676712	0\\
8.01889600446	0\\
8.0189252418	0\\
8.01895447914	0\\
8.01898371648	0\\
8.01901295382	0\\
8.01904219116	0\\
8.0190714285	0\\
8.01910066584	0\\
8.01912990318	0\\
8.01915914052	0\\
8.01918837786	0\\
8.0192176152	0\\
8.01924685254	0\\
8.01927608988	0\\
8.01930532722	0\\
8.01933456456	0\\
8.0193638019	0\\
8.01939303924	0\\
8.01942227658	0\\
8.01945151392	0\\
8.01948075126	0\\
8.0195099886	0\\
8.01953922594	0\\
8.01956846328	0\\
8.01959770062	0\\
8.01962693796	0\\
8.0196561753	0\\
8.01968541264	0\\
8.01971464998	0\\
8.01974388732	0\\
8.01977312466	0\\
8.019802362	0\\
8.01983159934	0\\
8.01986083668	0\\
8.01989007402	0\\
8.01991931136	0\\
8.0199485487	0\\
8.01997778604	0\\
8.02000702338	0\\
8.02003626072	0\\
8.02006549806	0\\
8.0200947354	0\\
8.02012397274	0\\
8.02015321008	0\\
8.02018244742	0\\
8.02021168476	0\\
8.0202409221	0\\
8.02027015944	0\\
8.02029939678	0\\
8.02032863412	0\\
8.02035787146	0\\
8.0203871088	0\\
8.02041634614	0\\
8.02044558348	0\\
8.02047482082	0\\
8.02050405816	0\\
8.0205332955	0\\
8.02056253284	0\\
8.02059177018	0\\
8.02062100752	0\\
8.02065024486	0\\
8.0206794822	0\\
8.02070871954	0\\
8.02073795688	0\\
8.02076719422	0\\
8.02079643156	0\\
8.0208256689	0\\
8.02085490624	0\\
8.02088414358	0\\
8.02091338092	0\\
8.02094261826	0\\
8.0209718556	0\\
8.02100109294	0\\
8.02103033028	0\\
8.02105956762	0\\
8.02108880496	0\\
8.0211180423	0\\
8.02114727964	0\\
8.02117651698	0\\
8.02120575432	0\\
8.02123499166	0\\
8.021264229	0\\
8.02129346634	0\\
8.02132270368	0\\
8.02135194102	0\\
8.02138117836	0\\
8.0214104157	0\\
8.02143965304	0\\
8.02146889038	0\\
8.02149812772	0\\
8.02152736506	0\\
8.0215566024	0\\
8.02158583974	0\\
8.02161507708	0\\
8.02164431442	0\\
8.02167355176	0\\
8.0217027891	0\\
8.02173202644	0\\
8.02176126378	0\\
8.02179050112	0\\
8.02181973846	0\\
8.0218489758	0\\
8.02187821314	0\\
8.02190745048	0\\
8.02193668782	0\\
8.02196592516	0\\
8.0219951625	0\\
8.02202439984	0\\
8.02205363718	0\\
8.02208287452	0\\
8.02211211186	0\\
8.0221413492	0\\
8.02217058654	0\\
8.02219982388	0\\
8.02222906122	0\\
8.02225829856	0\\
8.0222875359	0\\
8.02231677324	0\\
8.02234601058	0\\
8.02237524792	0\\
8.02240448526	0\\
8.0224337226	0\\
8.02246295994	0\\
8.02249219728	0\\
8.02252143462	0\\
8.02255067196	0\\
8.0225799093	0\\
8.02260914664	0\\
8.02263838398	0\\
8.02266762132	0\\
8.02269685866	0\\
8.022726096	0\\
8.02275533334	0\\
8.02278457068	0\\
8.02281380802	0\\
8.02284304536	0\\
8.0228722827	0\\
8.02290152004	0\\
8.02293075738	0\\
8.02295999472	0\\
8.02298923206	0\\
8.0230184694	0\\
8.02304770674	0\\
8.02307694408	0\\
8.02310618142	0\\
8.02313541876	0\\
8.0231646561	0\\
8.02319389344	0\\
8.02322313078	0\\
8.02325236812	0\\
8.02328160546	0\\
8.0233108428	0\\
8.02334008014	0\\
8.02336931748	0\\
8.02339855482	0\\
8.02342779216	0\\
8.0234570295	0\\
8.02348626684	0\\
8.02351550418	0\\
8.02354474152	0\\
8.02357397886	0\\
8.0236032162	0\\
8.02363245354	0\\
8.02366169088	0\\
8.02369092822	0\\
8.02372016556	0\\
8.0237494029	0\\
8.02377864024	0\\
8.02380787758	0\\
8.02383711492	0\\
8.02386635226	0\\
8.0238955896	0\\
8.02392482694	0\\
8.02395406428	0\\
8.02398330162	0\\
8.02401253896	0\\
8.0240417763	0\\
8.02407101364	0\\
8.02410025098	0\\
8.02412948832	0\\
8.02415872566	0\\
8.024187963	0\\
8.02421720034	0\\
8.02424643768	0\\
8.02427567502	0\\
8.02430491236	0\\
8.0243341497	0\\
8.02436338704	0\\
8.02439262438	0\\
8.02442186172	0\\
8.02445109906	0\\
8.0244803364	0\\
8.02450957374	0\\
8.02453881108	0\\
8.02456804842	0\\
8.02459728576	0\\
8.0246265231	0\\
8.02465576044	0\\
8.02468499778	0\\
8.02471423512	0\\
8.02474347246	0\\
8.0247727098	0\\
8.02480194714	0\\
8.02483118448	0\\
8.02486042182	0\\
8.02488965916	0\\
8.0249188965	0\\
8.02494813384	0\\
8.02497737118	0\\
8.02500660852	0\\
8.02503584586	0\\
8.0250650832	0\\
8.02509432054	0\\
8.02512355788	0\\
8.02515279522	0\\
8.02518203256	0\\
8.0252112699	0\\
8.02524050724	0\\
8.02526974458	0\\
8.02529898192	0\\
8.02532821926	0\\
8.0253574566	0\\
8.02538669394	0\\
8.02541593128	0\\
8.02544516862	0\\
8.02547440596	0\\
8.0255036433	0\\
8.02553288064	0\\
8.02556211798	0\\
8.02559135532	0\\
8.02562059266	0\\
8.02564983	0\\
8.02567906734	0\\
8.02570830468	0\\
8.02573754202	0\\
8.02576677936	0\\
8.0257960167	0\\
8.02582525404	0\\
8.02585449138	0\\
8.02588372872	0\\
8.02591296606	0\\
8.0259422034	0\\
8.02597144074	0\\
8.02600067808	0\\
8.02602991542	0\\
8.02605915276	0\\
8.0260883901	0\\
8.02611762744	0\\
8.02614686478	0\\
8.02617610212	0\\
8.02620533946	0\\
8.0262345768	0\\
8.02626381414	0\\
8.02629305148	0\\
8.02632228882	0\\
8.02635152616	0\\
8.0263807635	0\\
8.02641000084	0\\
8.02643923818	0\\
8.02646847552	0\\
8.02649771286	0\\
8.0265269502	0\\
8.02655618754	0\\
8.02658542488	0\\
8.02661466222	0\\
8.02664389956	0\\
8.0266731369	0\\
8.02670237424	0\\
8.02673161158	0\\
8.02676084892	0\\
8.02679008626	0\\
8.0268193236	0\\
8.02684856094	0\\
8.02687779828	0\\
8.02690703562	0\\
8.02693627296	0\\
8.0269655103	0\\
8.02699474764	0\\
8.02702398498	0\\
8.02705322232	0\\
8.02708245966	0\\
8.027111697	0\\
8.02714093434	0\\
8.02717017168	0\\
8.02719940902	0\\
8.02722864636	0\\
8.0272578837	0\\
8.02728712104	0\\
8.02731635838	0\\
8.02734559572	0\\
8.02737483306	0\\
8.0274040704	0\\
8.02743330774	0\\
8.02746254508	0\\
8.02749178242	0\\
8.02752101976	0\\
8.0275502571	0\\
8.02757949444	0\\
8.02760873178	0\\
8.02763796912	0\\
8.02766720646	0\\
8.0276964438	0\\
8.02772568114	0\\
8.02775491848	0\\
8.02778415582	0\\
8.02781339316	0\\
8.0278426305	0\\
8.02787186784	0\\
8.02790110518	0\\
8.02793034252	0\\
8.02795957986	0\\
8.0279888172	0\\
8.02801805454	0\\
8.02804729188	0\\
8.02807652922	0\\
8.02810576656	0\\
8.0281350039	0\\
8.02816424124	0\\
8.02819347858	0\\
8.02822271592	0\\
8.02825195326	0\\
8.0282811906	0\\
8.02831042794	0\\
8.02833966528	0\\
8.02836890262	0\\
8.02839813996	0\\
8.0284273773	0\\
8.02845661464	0\\
8.02848585198	0\\
8.02851508932	0\\
8.02854432666	0\\
8.028573564	0\\
8.02860280134	0\\
8.02863203868	0\\
8.02866127602	0\\
8.02869051336	0\\
8.0287197507	0\\
8.02874898804	0\\
8.02877822538	0\\
8.02880746272	0\\
8.02883670006	0\\
8.0288659374	0\\
8.02889517474	0\\
8.02892441208	0\\
8.02895364942	0\\
8.02898288676	0\\
8.0290121241	0\\
8.02904136144	0\\
8.02907059878	0\\
8.02909983612	0\\
8.02912907346	0\\
8.0291583108	0\\
8.02918754814	0\\
8.02921678548	0\\
8.02924602282	0\\
8.02927526016	0\\
8.0293044975	0\\
8.02933373484	0\\
8.02936297218	0\\
8.02939220952	0\\
8.02942144686	0\\
8.0294506842	0\\
8.02947992154	0\\
8.02950915888	0\\
8.02953839622	0\\
8.02956763356	0\\
8.0295968709	0\\
8.02962610824	0\\
8.02965534558	0\\
8.02968458292	0\\
8.02971382026	0\\
8.0297430576	0\\
8.02977229494	0\\
8.02980153228	0\\
8.02983076962	0\\
8.02986000696	0\\
8.0298892443	0\\
8.02991848164	0\\
8.02994771898	0\\
8.02997695632	0\\
8.03000619366	0\\
8.030035431	0\\
8.03006466834	0\\
8.03009390568	0\\
8.03012314302	0\\
8.03015238036	0\\
8.0301816177	0\\
8.03021085504	0\\
8.03024009238	0\\
8.03026932972	0\\
8.03029856706	0\\
8.0303278044	0\\
8.03035704174	0\\
8.03038627908	0\\
8.03041551642	0\\
8.03044475376	0\\
8.0304739911	0\\
8.03050322844	0\\
8.03053246578	0\\
8.03056170312	0\\
8.03059094046	0\\
8.0306201778	0\\
8.03064941514	0\\
8.03067865248	0\\
8.03070788982	0\\
8.03073712716	0\\
8.0307663645	0\\
8.03079560184	0\\
8.03082483918	0\\
8.03085407652	0\\
8.03088331386	0\\
8.0309125512	0\\
8.03094178854	0\\
8.03097102588	0\\
8.03100026322	0\\
8.03102950056	0\\
8.0310587379	0\\
8.03108797524	0\\
8.03111721258	0\\
8.03114644992	0\\
8.03117568726	0\\
8.0312049246	0\\
8.03123416194	0\\
8.03126339928	0\\
8.03129263662	0\\
8.03132187396	0\\
8.0313511113	0\\
8.03138034864	0\\
8.03140958598	0\\
8.03143882332	0\\
8.03146806066	0\\
8.031497298	0\\
8.03152653534	0\\
8.03155577268	0\\
8.03158501002	0\\
8.03161424736	0\\
8.0316434847	0\\
8.03167272204	0\\
8.03170195938	0\\
8.03173119672	0\\
8.03176043406	0\\
8.0317896714	0\\
8.03181890874	0\\
8.03184814608	0\\
8.03187738342	0\\
8.03190662076	0\\
8.0319358581	0\\
8.03196509544	0\\
8.03199433278	0\\
8.03202357012	0\\
8.03205280746	0\\
8.0320820448	0\\
8.03211128214	0\\
8.03214051948	0\\
8.03216975682	0\\
8.03219899416	0\\
8.0322282315	0\\
8.03225746884	0\\
8.03228670618	0\\
8.03231594352	0\\
8.03234518086	0\\
8.0323744182	0\\
8.03240365554	0\\
8.03243289288	0\\
8.03246213022	0\\
8.03249136756	0\\
8.0325206049	0\\
8.03254984224	0\\
8.03257907958	0\\
8.03260831692	0\\
8.03263755426	0\\
8.0326667916	0\\
8.03269602894	0\\
8.03272526628	0\\
8.03275450362	0\\
8.03278374096	0\\
8.0328129783	0\\
8.03284221564	0\\
8.03287145298	0\\
8.03290069032	0\\
8.03292992766	0\\
8.032959165	0\\
8.03298840234	0\\
8.03301763968	0\\
8.03304687702	0\\
8.03307611436	0\\
8.0331053517	0\\
8.03313458904	0\\
8.03316382638	0\\
8.03319306372	0\\
8.03322230106	0\\
8.0332515384	0\\
8.03328077574	0\\
8.03331001308	0\\
8.03333925042	0\\
8.03336848776	0\\
8.0333977251	0\\
8.03342696244	0\\
8.03345619978	0\\
8.03348543712	0\\
8.03351467446	0\\
8.0335439118	0\\
8.03357314914	0\\
8.03360238648	0\\
8.03363162382	0\\
8.03366086116	0\\
8.0336900985	0\\
8.03371933584	0\\
8.03374857318	0\\
8.03377781052	0\\
8.03380704786	0\\
8.0338362852	0\\
8.03386552254	0\\
8.03389475988	0\\
8.03392399722	0\\
8.03395323456	0\\
8.0339824719	0\\
8.03401170924	0\\
8.03404094658	0\\
8.03407018392	0\\
8.03409942126	0\\
8.0341286586	0\\
8.03415789594	0\\
8.03418713328	0\\
8.03421637062	0\\
8.03424560796	0\\
8.0342748453	0\\
8.03430408264	0\\
8.03433331998	0\\
8.03436255732	0\\
8.03439179466	0\\
8.034421032	0\\
8.03445026934	0\\
8.03447950668	0\\
8.03450874402	0\\
8.03453798136	0\\
8.0345672187	0\\
8.03459645604	0\\
8.03462569338	0\\
8.03465493072	0\\
8.03468416806	0\\
8.0347134054	0\\
8.03474264274	0\\
8.03477188008	0\\
8.03480111742	0\\
8.03483035476	0\\
8.0348595921	0\\
8.03488882944	0\\
8.03491806678	0\\
8.03494730412	0\\
8.03497654146	0\\
8.0350057788	0\\
8.03503501614	0\\
8.03506425348	0\\
8.03509349082	0\\
8.03512272816	0\\
8.0351519655	0\\
8.03518120284	0\\
8.03521044018	0\\
8.03523967752	0\\
8.03526891486	0\\
8.0352981522	0\\
8.03532738954	0\\
8.03535662688	0\\
8.03538586422	0\\
8.03541510156	0\\
8.0354443389	0\\
8.03547357624	0\\
8.03550281358	0\\
8.03553205092	0\\
8.03556128826	0\\
8.0355905256	0\\
8.03561976294	0\\
8.03564900028	0\\
8.03567823762	0\\
8.03570747496	0\\
8.0357367123	0\\
8.03576594964	0\\
8.03579518698	0\\
8.03582442432	0\\
8.03585366166	0\\
8.035882899	0\\
8.03591213634	0\\
8.03594137368	0\\
8.03597061102	0\\
8.03599984836	0\\
8.0360290857	0\\
8.03605832304	0\\
8.03608756038	0\\
8.03611679772	0\\
8.03614603506	0\\
8.0361752724	0\\
8.03620450974	0\\
8.03623374708	0\\
8.03626298442	0\\
8.03629222176	0\\
8.0363214591	0\\
8.03635069644	0\\
8.03637993378	0\\
8.03640917112	0\\
8.03643840846	0\\
8.0364676458	0\\
8.03649688314	0\\
8.03652612048	0\\
8.03655535782	0\\
8.03658459516	0\\
8.0366138325	0\\
8.03664306984	0\\
8.03667230718	0\\
8.03670154452	0\\
8.03673078186	0\\
8.0367600192	0\\
8.03678925654	0\\
8.03681849388	0\\
8.03684773122	0\\
8.03687696856	0\\
8.0369062059	0\\
8.03693544324	0\\
8.03696468058	0\\
8.03699391792	0\\
8.03702315526	0\\
8.0370523926	0\\
8.03708162994	0\\
8.03711086728	0\\
8.03714010462	0\\
8.03716934196	0\\
8.0371985793	0\\
8.03722781664	0\\
8.03725705398	0\\
8.03728629132	0\\
8.03731552866	0\\
8.037344766	0\\
8.03737400334	0\\
8.03740324068	0\\
8.03743247802	0\\
8.03746171536	0\\
8.0374909527	0\\
8.03752019004	0\\
8.03754942738	0\\
8.03757866472	0\\
8.03760790206	0\\
8.0376371394	0\\
8.03766637674	0\\
8.03769561408	0\\
8.03772485142	0\\
8.03775408876	0\\
8.0377833261	0\\
8.03781256344	0\\
8.03784180078	0\\
8.03787103812	0\\
8.03790027546	0\\
8.0379295128	0\\
8.03795875014	0\\
8.03798798748	0\\
8.03801722482	0\\
8.03804646216	0\\
8.0380756995	0\\
8.03810493684	0\\
8.03813417418	0\\
8.03816341152	0\\
8.03819264886	0\\
8.0382218862	0\\
8.03825112354	0\\
8.03828036088	0\\
8.03830959822	0\\
8.03833883556	0\\
8.0383680729	0\\
8.03839731024	0\\
8.03842654758	0\\
8.03845578492	0\\
8.03848502226	0\\
8.0385142596	0\\
8.03854349694	0\\
8.03857273428	0\\
8.03860197162	0\\
8.03863120896	0\\
8.0386604463	0\\
8.03868968364	0\\
8.03871892098	0\\
8.03874815832	0\\
8.03877739566	0\\
8.038806633	0\\
8.03883587034	0\\
8.03886510768	0\\
8.03889434502	0\\
8.03892358236	0\\
8.0389528197	0\\
8.03898205704	0\\
8.03901129438	0\\
8.03904053172	0\\
8.03906976906	0\\
8.0390990064	0\\
8.03912824374	0\\
8.03915748108	0\\
8.03918671842	0\\
8.03921595576	0\\
8.0392451931	0\\
8.03927443044	0\\
8.03930366778	0\\
8.03933290512	0\\
8.03936214246	0\\
8.0393913798	0\\
8.03942061714	0\\
8.03944985448	0\\
8.03947909182	0\\
8.03950832916	0\\
8.0395375665	0\\
8.03956680384	0\\
8.03959604118	0\\
8.03962527852	0\\
8.03965451586	0\\
8.0396837532	0\\
8.03971299054	0\\
8.03974222788	0\\
8.03977146522	0\\
8.03980070256	0\\
8.0398299399	0\\
8.03985917724	0\\
8.03988841458	0\\
8.03991765192	0\\
8.03994688926	0\\
8.0399761266	0\\
8.04000536394	0\\
8.04003460128	0\\
8.04006383862	0\\
8.04009307596	0\\
8.0401223133	0\\
8.04015155064	0\\
8.04018078798	0\\
8.04021002532	0\\
8.04023926266	0\\
8.0402685	0\\
8.04029773734	0\\
8.04032697468	0\\
8.04035621202	0\\
8.04038544936	0\\
8.0404146867	0\\
8.04044392404	0\\
8.04047316138	0\\
8.04050239872	0\\
8.04053163606	0\\
8.0405608734	0\\
8.04059011074	0\\
8.04061934808	0\\
8.04064858542	0\\
8.04067782276	0\\
8.0407070601	0\\
8.04073629744	0\\
8.04076553478	0\\
8.04079477212	0\\
8.04082400946	0\\
8.0408532468	0\\
8.04088248414	0\\
8.04091172148	0\\
8.04094095882	0\\
8.04097019616	0\\
8.0409994335	0\\
8.04102867084	0\\
8.04105790818	0\\
8.04108714552	0\\
8.04111638286	0\\
8.0411456202	0\\
8.04117485754	0\\
8.04120409488	0\\
8.04123333222	0\\
8.04126256956	0\\
8.0412918069	0\\
8.04132104424	0\\
8.04135028158	0\\
8.04137951892	0\\
8.04140875626	0\\
8.0414379936	0\\
8.04146723094	0\\
8.04149646828	0\\
8.04152570562	0\\
8.04155494296	0\\
8.0415841803	0\\
8.04161341764	0\\
8.04164265498	0\\
8.04167189232	0\\
8.04170112966	0\\
8.041730367	0\\
8.04175960434	0\\
8.04178884168	0\\
8.04181807902	0\\
8.04184731636	0\\
8.0418765537	0\\
8.04190579104	0\\
8.04193502838	0\\
8.04196426572	0\\
8.04199350306	0\\
8.0420227404	0\\
8.04205197774	0\\
8.04208121508	0\\
8.04211045242	0\\
8.04213968976	0\\
8.0421689271	0\\
8.04219816444	0\\
8.04222740178	0\\
8.04225663912	0\\
8.04228587646	0\\
8.0423151138	0\\
8.04234435114	0\\
8.04237358848	0\\
8.04240282582	0\\
8.04243206316	0\\
8.0424613005	0\\
8.04249053784	0\\
8.04251977518	0\\
8.04254901252	0\\
8.04257824986	0\\
8.0426074872	0\\
8.04263672454	0\\
8.04266596188	0\\
8.04269519922	0\\
8.04272443656	0\\
8.0427536739	0\\
8.04278291124	0\\
8.04281214858	0\\
8.04284138592	0\\
8.04287062326	0\\
8.0428998606	0\\
8.04292909794	0\\
8.04295833528	0\\
8.04298757262	0\\
8.04301680996	0\\
8.0430460473	0\\
8.04307528464	0\\
8.04310452198	0\\
8.04313375932	0\\
8.04316299666	0\\
8.043192234	0\\
8.04322147134	0\\
8.04325070868	0\\
8.04327994602	0\\
8.04330918336	0\\
8.0433384207	0\\
8.04336765804	0\\
8.04339689538	0\\
8.04342613272	0\\
8.04345537006	0\\
8.0434846074	0\\
8.04351384474	0\\
8.04354308208	0\\
8.04357231942	0\\
8.04360155676	0\\
8.0436307941	0\\
8.04366003144	0\\
8.04368926878	0\\
8.04371850612	0\\
8.04374774346	0\\
8.0437769808	0\\
8.04380621814	0\\
8.04383545548	0\\
8.04386469282	0\\
8.04389393016	0\\
8.0439231675	0\\
8.04395240484	0\\
8.04398164218	0\\
8.04401087952	0\\
8.04404011686	0\\
8.0440693542	0\\
8.04409859154	0\\
8.04412782888	0\\
8.04415706622	0\\
8.04418630356	0\\
8.0442155409	0\\
8.04424477824	0\\
8.04427401558	0\\
8.04430325292	0\\
8.04433249026	0\\
8.0443617276	0\\
8.04439096494	0\\
8.04442020228	0\\
8.04444943962	0\\
8.04447867696	0\\
8.0445079143	0\\
8.04453715164	0\\
8.04456638898	0\\
8.04459562632	0\\
8.04462486366	0\\
8.044654101	0\\
8.04468333834	0\\
8.04471257568	0\\
8.04474181302	0\\
8.04477105036	0\\
8.0448002877	0\\
8.04482952504	0\\
8.04485876238	0\\
8.04488799972	0\\
8.04491723706	0\\
8.0449464744	0\\
8.04497571174	0\\
8.04500494908	0\\
8.04503418642	0\\
8.04506342376	0\\
8.0450926611	0\\
8.04512189844	0\\
8.04515113578	0\\
8.04518037312	0\\
8.04520961046	0\\
8.0452388478	0\\
8.04526808514	0\\
8.04529732248	0\\
8.04532655982	0\\
8.04535579716	0\\
8.0453850345	0\\
8.04541427184	0\\
8.04544350918	0\\
8.04547274652	0\\
8.04550198386	0\\
8.0455312212	0\\
8.04556045854	0\\
8.04558969588	0\\
8.04561893322	0\\
8.04564817056	0\\
8.0456774079	0\\
8.04570664524	0\\
8.04573588258	0\\
8.04576511992	0\\
8.04579435726	0\\
8.0458235946	0\\
8.04585283194	0\\
8.04588206928	0\\
8.04591130662	0\\
8.04594054396	0\\
8.0459697813	0\\
8.04599901864	0\\
8.04602825598	0\\
8.04605749332	0\\
8.04608673066	0\\
8.046115968	0\\
8.04614520534	0\\
8.04617444268	0\\
8.04620368002	0\\
8.04623291736	0\\
8.0462621547	0\\
8.04629139204	0\\
8.04632062938	0\\
8.04634986672	0\\
8.04637910406	0\\
8.0464083414	0\\
8.04643757874	0\\
8.04646681608	0\\
8.04649605342	0\\
8.04652529076	0\\
8.0465545281	0\\
8.04658376544	0\\
8.04661300278	0\\
8.04664224012	0\\
8.04667147746	0\\
8.0467007148	0\\
8.04672995214	0\\
8.04675918948	0\\
8.04678842682	0\\
8.04681766416	0\\
8.0468469015	0\\
8.04687613884	0\\
8.04690537618	0\\
8.04693461352	0\\
8.04696385086	0\\
8.0469930882	0\\
8.04702232554	0\\
8.04705156288	0\\
8.04708080022	0\\
8.04711003756	0\\
8.0471392749	0\\
8.04716851224	0\\
8.04719774958	0\\
8.04722698692	0\\
8.04725622426	0\\
8.0472854616	0\\
8.04731469894	0\\
8.04734393628	0\\
8.04737317362	0\\
8.04740241096	0\\
8.0474316483	0\\
8.04746088564	0\\
8.04749012298	0\\
8.04751936032	0\\
8.04754859766	0\\
8.047577835	0\\
8.04760707234	0\\
8.04763630968	0\\
8.04766554702	0\\
8.04769478436	0\\
8.0477240217	0\\
8.04775325904	0\\
8.04778249638	0\\
8.04781173372	0\\
8.04784097106	0\\
8.0478702084	0\\
8.04789944574	0\\
8.04792868308	0\\
8.04795792042	0\\
8.04798715776	0\\
8.0480163951	0\\
8.04804563244	0\\
8.04807486978	0\\
8.04810410712	0\\
8.04813334446	0\\
8.0481625818	0\\
8.04819181914	0\\
8.04822105648	0\\
8.04825029382	0\\
8.04827953116	0\\
8.0483087685	0\\
8.04833800584	0\\
8.04836724318	0\\
8.04839648052	0\\
8.04842571786	0\\
8.0484549552	0\\
8.04848419254	0\\
8.04851342988	0\\
8.04854266722	0\\
8.04857190456	0\\
8.0486011419	0\\
8.04863037924	0\\
8.04865961658	0\\
8.04868885392	0\\
8.04871809126	0\\
8.0487473286	0\\
8.04877656594	0\\
8.04880580328	0\\
8.04883504062	0\\
8.04886427796	0\\
8.0488935153	0\\
8.04892275264	0\\
8.04895198998	0\\
8.04898122732	0\\
8.04901046466	0\\
8.049039702	0\\
8.04906893934	0\\
8.04909817668	0\\
8.04912741402	0\\
8.04915665136	0\\
8.0491858887	0\\
8.04921512604	0\\
8.04924436338	0\\
8.04927360072	0\\
8.04930283806	0\\
8.0493320754	0\\
8.04936131274	0\\
8.04939055008	0\\
8.04941978742	0\\
8.04944902476	0\\
8.0494782621	0\\
8.04950749944	0\\
8.04953673678	0\\
8.04956597412	0\\
8.04959521146	0\\
8.0496244488	0\\
8.04965368614	0\\
8.04968292348	0\\
8.04971216082	0\\
8.04974139816	0\\
8.0497706355	0\\
8.04979987284	0\\
8.04982911018	0\\
8.04985834752	0\\
8.04988758486	0\\
8.0499168222	0\\
8.04994605954	0\\
8.04997529688	0\\
8.05000453422	0\\
8.05003377156	0\\
8.0500630089	0\\
8.05009224624	0\\
8.05012148358	0\\
8.05015072092	0\\
8.05017995826	0\\
8.0502091956	0\\
8.05023843294	0\\
8.05026767028	0\\
8.05029690762	0\\
8.05032614496	0\\
8.0503553823	0\\
8.05038461964	0\\
8.05041385698	0\\
8.05044309432	0\\
8.05047233166	0\\
8.050501569	0\\
8.05053080634	0\\
8.05056004368	0\\
8.05058928102	0\\
8.05061851836	0\\
8.0506477557	0\\
8.05067699304	0\\
8.05070623038	0\\
8.05073546772	0\\
8.05076470506	0\\
8.0507939424	0\\
8.05082317974	0\\
8.05085241708	0\\
8.05088165442	0\\
8.05091089176	0\\
8.0509401291	0\\
8.05096936644	0\\
8.05099860378	0\\
8.05102784112	0\\
8.05105707846	0\\
8.0510863158	0\\
8.05111555314	0\\
8.05114479048	0\\
8.05117402782	0\\
8.05120326516	0\\
8.0512325025	0\\
8.05126173984	0\\
8.05129097718	0\\
8.05132021452	0\\
8.05134945186	0\\
8.0513786892	0\\
8.05140792654	0\\
8.05143716388	0\\
8.05146640122	0\\
8.05149563856	0\\
8.0515248759	0\\
8.05155411324	0\\
8.05158335058	0\\
8.05161258792	0\\
8.05164182526	0\\
8.0516710626	0\\
8.05170029994	0\\
8.05172953728	0\\
8.05175877462	0\\
8.05178801196	0\\
8.0518172493	0\\
8.05184648664	0\\
8.05187572398	0\\
8.05190496132	0\\
8.05193419866	0\\
8.051963436	0\\
8.05199267334	0\\
8.05202191068	0\\
8.05205114802	0\\
8.05208038536	0\\
8.0521096227	0\\
8.05213886004	0\\
8.05216809738	0\\
8.05219733472	0\\
8.05222657206	0\\
8.0522558094	0\\
8.05228504674	0\\
8.05231428408	0\\
8.05234352142	0\\
8.05237275876	0\\
8.0524019961	0\\
8.05243123344	0\\
8.05246047078	0\\
8.05248970812	0\\
8.05251894546	0\\
8.0525481828	0\\
8.05257742014	0\\
8.05260665748	0\\
8.05263589482	0\\
8.05266513216	0\\
8.0526943695	0\\
8.05272360684	0\\
8.05275284418	0\\
8.05278208152	0\\
8.05281131886	0\\
8.0528405562	0\\
8.05286979354	0\\
8.05289903088	0\\
8.05292826822	0\\
8.05295750556	0\\
8.0529867429	0\\
8.05301598024	0\\
8.05304521758	0\\
8.05307445492	0\\
8.05310369226	0\\
8.0531329296	0\\
8.05316216694	0\\
8.05319140428	0\\
8.05322064162	0\\
8.05324987896	0\\
8.0532791163	0\\
8.05330835364	0\\
8.05333759098	0\\
8.05336682832	0\\
8.05339606566	0\\
8.053425303	0\\
8.05345454034	0\\
8.05348377768	0\\
8.05351301502	0\\
8.05354225236	0\\
8.0535714897	0\\
8.05360072704	0\\
8.05362996438	0\\
8.05365920172	0\\
8.05368843906	0\\
8.0537176764	0\\
8.05374691374	0\\
8.05377615108	0\\
8.05380538842	0\\
8.05383462576	0\\
8.0538638631	0\\
8.05389310044	0\\
8.05392233778	0\\
8.05395157512	0\\
8.05398081246	0\\
8.0540100498	0\\
8.05403928714	0\\
8.05406852448	0\\
8.05409776182	0\\
8.05412699916	0\\
8.0541562365	0\\
8.05418547384	0\\
8.05421471118	0\\
8.05424394852	0\\
8.05427318586	0\\
8.0543024232	0\\
8.05433166054	0\\
8.05436089788	0\\
8.05439013522	0\\
8.05441937256	0\\
8.0544486099	0\\
8.05447784724	0\\
8.05450708458	0\\
8.05453632192	0\\
8.05456555926	0\\
8.0545947966	0\\
8.05462403394	0\\
8.05465327128	0\\
8.05468250862	0\\
8.05471174596	0\\
8.0547409833	0\\
8.05477022064	0\\
8.05479945798	0\\
8.05482869532	0\\
8.05485793266	0\\
8.05488717	0\\
8.05491640734	0\\
8.05494564468	0\\
8.05497488202	0\\
8.05500411936	0\\
8.0550333567	0\\
8.05506259404	0\\
8.05509183138	0\\
8.05512106872	0\\
8.05515030606	0\\
8.0551795434	0\\
8.05520878074	0\\
8.05523801808	0\\
8.05526725542	0\\
8.05529649276	0\\
8.0553257301	0\\
8.05535496744	0\\
8.05538420478	0\\
8.05541344212	0\\
8.05544267946	0\\
8.0554719168	0\\
8.05550115414	0\\
8.05553039148	0\\
8.05555962882	0\\
8.05558886616	0\\
8.0556181035	0\\
8.05564734084	0\\
8.05567657818	0\\
8.05570581552	0\\
8.05573505286	0\\
8.0557642902	0\\
8.05579352754	0\\
8.05582276488	0\\
8.05585200222	0\\
8.05588123956	0\\
8.0559104769	0\\
8.05593971424	0\\
8.05596895158	0\\
8.05599818892	0\\
8.05602742626	0\\
8.0560566636	0\\
8.05608590094	0\\
8.05611513828	0\\
8.05614437562	0\\
8.05617361296	0\\
8.0562028503	0\\
8.05623208764	0\\
8.05626132498	0\\
8.05629056232	0\\
8.05631979966	0\\
8.056349037	0\\
8.05637827434	0\\
8.05640751168	0\\
8.05643674902	0\\
8.05646598636	0\\
8.0564952237	0\\
8.05652446104	0\\
8.05655369838	0\\
8.05658293572	0\\
8.05661217306	0\\
8.0566414104	0\\
8.05667064774	0\\
8.05669988508	0\\
8.05672912242	0\\
8.05675835976	0\\
8.0567875971	0\\
8.05681683444	0\\
8.05684607178	0\\
8.05687530912	0\\
8.05690454646	0\\
8.0569337838	0\\
8.05696302114	0\\
8.05699225848	0\\
8.05702149582	0\\
8.05705073316	0\\
8.0570799705	0\\
8.05710920784	0\\
8.05713844518	0\\
8.05716768252	0\\
8.05719691986	0\\
8.0572261572	0\\
8.05725539454	0\\
8.05728463188	0\\
8.05731386922	0\\
8.05734310656	0\\
8.0573723439	0\\
8.05740158124	0\\
8.05743081858	0\\
8.05746005592	0\\
8.05748929326	0\\
8.0575185306	0\\
8.05754776794	0\\
8.05757700528	0\\
8.05760624262	0\\
8.05763547996	0\\
8.0576647173	0\\
8.05769395464	0\\
8.05772319198	0\\
8.05775242932	0\\
8.05778166666	0\\
8.057810904	0\\
8.05784014134	0\\
8.05786937868	0\\
8.05789861602	0\\
8.05792785336	0\\
8.0579570907	0\\
8.05798632804	0\\
8.05801556538	0\\
8.05804480272	0\\
8.05807404006	0\\
8.0581032774	0\\
8.05813251474	0\\
8.05816175208	0\\
8.05819098942	0\\
8.05822022676	0\\
8.0582494641	0\\
8.05827870144	0\\
8.05830793878	0\\
8.05833717612	0\\
8.05836641346	0\\
8.0583956508	0\\
8.05842488814	0\\
8.05845412548	0\\
8.05848336282	0\\
8.05851260016	0\\
8.0585418375	0\\
8.05857107484	0\\
8.05860031218	0\\
8.05862954952	0\\
8.05865878686	0\\
8.0586880242	0\\
8.05871726154	0\\
8.05874649888	0\\
8.05877573622	0\\
8.05880497356	0\\
8.0588342109	0\\
8.05886344824	0\\
8.05889268558	0\\
8.05892192292	0\\
8.05895116026	0\\
8.0589803976	0\\
8.05900963494	0\\
8.05903887228	0\\
8.05906810962	0\\
8.05909734696	0\\
8.0591265843	0\\
8.05915582164	0\\
8.05918505898	0\\
8.05921429632	0\\
8.05924353366	0\\
8.059272771	0\\
8.05930200834	0\\
8.05933124568	0\\
8.05936048302	0\\
8.05938972036	0\\
8.0594189577	0\\
8.05944819504	0\\
8.05947743238	0\\
8.05950666972	0\\
8.05953590706	0\\
8.0595651444	0\\
8.05959438174	0\\
8.05962361908	0\\
8.05965285642	0\\
8.05968209376	0\\
8.0597113311	0\\
8.05974056844	0\\
8.05976980578	0\\
8.05979904312	0\\
8.05982828046	0\\
8.0598575178	0\\
8.05988675514	0\\
8.05991599248	0\\
8.05994522982	0\\
8.05997446716	0\\
8.0600037045	0\\
8.06003294184	0\\
8.06006217918	0\\
8.06009141652	0\\
8.06012065386	0\\
8.0601498912	0\\
8.06017912854	0\\
8.06020836588	0\\
8.06023760322	0\\
8.06026684056	0\\
8.0602960779	0\\
8.06032531524	0\\
8.06035455258	0\\
8.06038378992	0\\
8.06041302726	0\\
8.0604422646	0\\
8.06047150194	0\\
8.06050073928	0\\
8.06052997662	0\\
8.06055921396	0\\
8.0605884513	0\\
8.06061768864	0\\
8.06064692598	0\\
8.06067616332	0\\
8.06070540066	0\\
8.060734638	0\\
8.06076387534	0\\
8.06079311268	0\\
8.06082235002	0\\
8.06085158736	0\\
8.0608808247	0\\
8.06091006204	0\\
8.06093929938	0\\
8.06096853672	0\\
8.06099777406	0\\
8.0610270114	0\\
8.06105624874	0\\
8.06108548608	0\\
8.06111472342	0\\
8.06114396076	0\\
8.0611731981	0\\
8.06120243544	0\\
8.06123167278	0\\
8.06126091012	0\\
8.06129014746	0\\
8.0613193848	0\\
8.06134862214	0\\
8.06137785948	0\\
8.06140709682	0\\
8.06143633416	0\\
8.0614655715	0\\
8.06149480884	0\\
8.06152404618	0\\
8.06155328352	0\\
8.06158252086	0\\
8.0616117582	0\\
8.06164099554	0\\
8.06167023288	0\\
8.06169947022	0\\
8.06172870756	0\\
8.0617579449	0\\
8.06178718224	0\\
8.06181641958	0\\
8.06184565692	0\\
8.06187489426	0\\
8.0619041316	0\\
8.06193336894	0\\
8.06196260628	0\\
8.06199184362	0\\
8.06202108096	0\\
8.0620503183	0\\
8.06207955564	0\\
8.06210879298	0\\
8.06213803032	0\\
8.06216726766	0\\
8.062196505	0\\
8.06222574234	0\\
8.06225497968	0\\
8.06228421702	0\\
8.06231345436	0\\
8.0623426917	0\\
8.06237192904	0\\
8.06240116638	0\\
8.06243040372	0\\
8.06245964106	0\\
8.0624888784	0\\
8.06251811574	0\\
8.06254735308	0\\
8.06257659042	0\\
8.06260582776	0\\
8.0626350651	0\\
8.06266430244	0\\
8.06269353978	0\\
8.06272277712	0\\
8.06275201446	0\\
8.0627812518	0\\
8.06281048914	0\\
8.06283972648	0\\
8.06286896382	0\\
8.06289820116	0\\
8.0629274385	0\\
8.06295667584	0\\
8.06298591318	0\\
8.06301515052	0\\
8.06304438786	0\\
8.0630736252	0\\
8.06310286254	0\\
8.06313209988	0\\
8.06316133722	0\\
8.06319057456	0\\
8.0632198119	0\\
8.06324904924	0\\
8.06327828658	0\\
8.06330752392	0\\
8.06333676126	0\\
8.0633659986	0\\
8.06339523594	0\\
8.06342447328	0\\
8.06345371062	0\\
8.06348294796	0\\
8.0635121853	0\\
8.06354142264	0\\
8.06357065998	0\\
8.06359989732	0\\
8.06362913466	0\\
8.063658372	0\\
8.06368760934	0\\
8.06371684668	0\\
8.06374608402	0\\
8.06377532136	0\\
8.0638045587	0\\
8.06383379604	0\\
8.06386303338	0\\
8.06389227072	0\\
8.06392150806	0\\
8.0639507454	0\\
8.06397998274	0\\
8.06400922008	0\\
8.06403845742	0\\
8.06406769476	0\\
8.0640969321	0\\
8.06412616944	0\\
8.06415540678	0\\
8.06418464412	0\\
8.06421388146	0\\
8.0642431188	0\\
8.06427235614	0\\
8.06430159348	0\\
8.06433083082	0\\
8.06436006816	0\\
8.0643893055	0\\
8.06441854284	0\\
8.06444778018	0\\
8.06447701752	0\\
8.06450625486	0\\
8.0645354922	0\\
8.06456472954	0\\
8.06459396688	0\\
8.06462320422	0\\
8.06465244156	0\\
8.0646816789	0\\
8.06471091624	0\\
8.06474015358	0\\
8.06476939092	0\\
8.06479862826	0\\
8.0648278656	0\\
8.06485710294	0\\
8.06488634028	0\\
8.06491557762	0\\
8.06494481496	0\\
8.0649740523	0\\
8.06500328964	0\\
8.06503252698	0\\
8.06506176432	0\\
8.06509100166	0\\
8.065120239	0\\
8.06514947634	0\\
8.06517871368	0\\
8.06520795102	0\\
8.06523718836	0\\
8.0652664257	0\\
8.06529566304	0\\
8.06532490038	0\\
8.06535413772	0\\
8.06538337506	0\\
8.0654126124	0\\
8.06544184974	0\\
8.06547108708	0\\
8.06550032442	0\\
8.06552956176	0\\
8.0655587991	0\\
8.06558803644	0\\
8.06561727378	0\\
8.06564651112	0\\
8.06567574846	0\\
8.0657049858	0\\
8.06573422314	0\\
8.06576346048	0\\
8.06579269782	0\\
8.06582193516	0\\
8.0658511725	0\\
8.06588040984	0\\
8.06590964718	0\\
8.06593888452	0\\
8.06596812186	0\\
8.0659973592	0\\
8.06602659654	0\\
8.06605583388	0\\
8.06608507122	0\\
8.06611430856	0\\
8.0661435459	0\\
8.06617278324	0\\
8.06620202058	0\\
8.06623125792	0\\
8.06626049526	0\\
8.0662897326	0\\
8.06631896994	0\\
8.06634820728	0\\
8.06637744462	0\\
8.06640668196	0\\
8.0664359193	0\\
8.06646515664	0\\
8.06649439398	0\\
8.06652363132	0\\
8.06655286866	0\\
8.066582106	0\\
8.06661134334	0\\
8.06664058068	0\\
8.06666981802	0\\
8.06669905536	0\\
8.0667282927	0\\
8.06675753004	0\\
8.06678676738	0\\
8.06681600472	0\\
8.06684524206	0\\
8.0668744794	0\\
8.06690371674	0\\
8.06693295408	0\\
8.06696219142	0\\
8.06699142876	0\\
8.0670206661	0\\
8.06704990344	0\\
8.06707914078	0\\
8.06710837812	0\\
8.06713761546	0\\
8.0671668528	0\\
8.06719609014	0\\
8.06722532748	0\\
8.06725456482	0\\
8.06728380216	0\\
8.0673130395	0\\
8.06734227684	0\\
8.06737151418	0\\
8.06740075152	0\\
8.06742998886	0\\
8.0674592262	0\\
8.06748846354	0\\
8.06751770088	0\\
8.06754693822	0\\
8.06757617556	0\\
8.0676054129	0\\
8.06763465024	0\\
8.06766388758	0\\
8.06769312492	0\\
8.06772236226	0\\
8.0677515996	0\\
8.06778083694	0\\
8.06781007428	0\\
8.06783931162	0\\
8.06786854896	0\\
8.0678977863	0\\
8.06792702364	0\\
8.06795626098	0\\
8.06798549832	0\\
8.06801473566	0\\
8.068043973	0\\
8.06807321034	0\\
8.06810244768	0\\
8.06813168502	0\\
8.06816092236	0\\
8.0681901597	0\\
8.06821939704	0\\
8.06824863438	0\\
8.06827787172	0\\
8.06830710906	0\\
8.0683363464	0\\
8.06836558374	0\\
8.06839482108	0\\
8.06842405842	0\\
8.06845329576	0\\
8.0684825331	0\\
8.06851177044	0\\
8.06854100778	0\\
8.06857024512	0\\
8.06859948246	0\\
8.0686287198	0\\
8.06865795714	0\\
8.06868719448	0\\
8.06871643182	0\\
8.06874566916	0\\
8.0687749065	0\\
8.06880414384	0\\
8.06883338118	0\\
8.06886261852	0\\
8.06889185586	0\\
8.0689210932	0\\
8.06895033054	0\\
8.06897956788	0\\
8.06900880522	0\\
8.06903804256	0\\
8.0690672799	0\\
8.06909651724	0\\
8.06912575458	0\\
8.06915499192	0\\
8.06918422926	0\\
8.0692134666	0\\
8.06924270394	0\\
8.06927194128	0\\
8.06930117862	0\\
8.06933041596	0\\
8.0693596533	0\\
8.06938889064	0\\
8.06941812798	0\\
8.06944736532	0\\
8.06947660266	0\\
8.06950584	0\\
8.06953507734	0\\
8.06956431468	0\\
8.06959355202	0\\
8.06962278936	0\\
8.0696520267	0\\
8.06968126404	0\\
8.06971050138	0\\
8.06973973872	0\\
8.06976897606	0\\
8.0697982134	0\\
8.06982745074	0\\
8.06985668808	0\\
8.06988592542	0\\
8.06991516276	0\\
8.0699444001	0\\
8.06997363744	0\\
8.07000287478	0\\
8.07003211212	0\\
8.07006134946	0\\
8.0700905868	0\\
8.07011982414	0\\
8.07014906148	0\\
8.07017829882	0\\
8.07020753616	0\\
8.0702367735	0\\
8.07026601084	0\\
8.07029524818	0\\
8.07032448552	0\\
8.07035372286	0\\
8.0703829602	0\\
8.07041219754	0\\
8.07044143488	0\\
8.07047067222	0\\
8.07049990956	0\\
8.0705291469	0\\
8.07055838424	0\\
8.07058762158	0\\
8.07061685892	0\\
8.07064609626	0\\
8.0706753336	0\\
8.07070457094	0\\
8.07073380828	0\\
8.07076304562	0\\
8.07079228296	0\\
8.0708215203	0\\
8.07085075764	0\\
8.07087999498	0\\
8.07090923232	0\\
8.07093846966	0\\
8.070967707	0\\
8.07099694434	0\\
8.07102618168	0\\
8.07105541902	0\\
8.07108465636	0\\
8.0711138937	0\\
8.07114313104	0\\
8.07117236838	0\\
8.07120160572	0\\
8.07123084306	0\\
8.0712600804	0\\
8.07128931774	0\\
8.07131855508	0\\
8.07134779242	0\\
8.07137702976	0\\
8.0714062671	0\\
8.07143550444	0\\
8.07146474178	0\\
8.07149397912	0\\
8.07152321646	0\\
8.0715524538	0\\
8.07158169114	0\\
8.07161092848	0\\
8.07164016582	0\\
8.07166940316	0\\
8.0716986405	0\\
8.07172787784	0\\
8.07175711518	0\\
8.07178635252	0\\
8.07181558986	0\\
8.0718448272	0\\
8.07187406454	0\\
8.07190330188	0\\
8.07193253922	0\\
8.07196177656	0\\
8.0719910139	0\\
8.07202025124	0\\
8.07204948858	0\\
8.07207872592	0\\
8.07210796326	0\\
8.0721372006	0\\
8.07216643794	0\\
8.07219567528	0\\
8.07222491262	0\\
8.07225414996	0\\
8.0722833873	0\\
8.07231262464	0\\
8.07234186198	0\\
8.07237109932	0\\
8.07240033666	0\\
8.072429574	0\\
8.07245881134	0\\
8.07248804868	0\\
8.07251728602	0\\
8.07254652336	0\\
8.0725757607	0\\
8.07260499804	0\\
8.07263423538	0\\
8.07266347272	0\\
8.07269271006	0\\
8.0727219474	0\\
8.07275118474	0\\
8.07278042208	0\\
8.07280965942	0\\
8.07283889676	0\\
8.0728681341	0\\
8.07289737144	0\\
8.07292660878	0\\
8.07295584612	0\\
8.07298508346	0\\
8.0730143208	0\\
8.07304355814	0\\
8.07307279548	0\\
8.07310203282	0\\
8.07313127016	0\\
8.0731605075	0\\
8.07318974484	0\\
8.07321898218	0\\
8.07324821952	0\\
8.07327745686	0\\
8.0733066942	0\\
8.07333593154	0\\
8.07336516888	0\\
8.07339440622	0\\
8.07342364356	0\\
8.0734528809	0\\
8.07348211824	0\\
8.07351135558	0\\
8.07354059292	0\\
8.07356983026	0\\
8.0735990676	0\\
8.07362830494	0\\
8.07365754228	0\\
8.07368677962	0\\
8.07371601696	0\\
8.0737452543	0\\
8.07377449164	0\\
8.07380372898	0\\
8.07383296632	0\\
8.07386220366	0\\
8.073891441	0\\
8.07392067834	0\\
8.07394991568	0\\
8.07397915302	0\\
8.07400839036	0\\
8.0740376277	0\\
8.07406686504	0\\
8.07409610238	0\\
8.07412533972	0\\
8.07415457706	0\\
8.0741838144	0\\
8.07421305174	0\\
8.07424228908	0\\
8.07427152642	0\\
8.07430076376	0\\
8.0743300011	0\\
8.07435923844	0\\
8.07438847578	0\\
8.07441771312	0\\
8.07444695046	0\\
8.0744761878	0\\
8.07450542514	0\\
8.07453466248	0\\
8.07456389982	0\\
8.07459313716	0\\
8.0746223745	0\\
8.07465161184	0\\
8.07468084918	0\\
8.07471008652	0\\
8.07473932386	0\\
8.0747685612	0\\
8.07479779854	0\\
8.07482703588	0\\
8.07485627322	0\\
8.07488551056	0\\
8.0749147479	0\\
8.07494398524	0\\
8.07497322258	0\\
8.07500245992	0\\
8.07503169726	0\\
8.0750609346	0\\
8.07509017194	0\\
8.07511940928	0\\
8.07514864662	0\\
8.07517788396	0\\
8.0752071213	0\\
8.07523635864	0\\
8.07526559598	0\\
8.07529483332	0\\
8.07532407066	0\\
8.075353308	0\\
8.07538254534	0\\
8.07541178268	0\\
8.07544102002	0\\
8.07547025736	0\\
8.0754994947	0\\
8.07552873204	0\\
8.07555796938	0\\
8.07558720672	0\\
8.07561644406	0\\
8.0756456814	0\\
8.07567491874	0\\
8.07570415608	0\\
8.07573339342	0\\
8.07576263076	0\\
8.0757918681	0\\
8.07582110544	0\\
8.07585034278	0\\
8.07587958012	0\\
8.07590881746	0\\
8.0759380548	0\\
8.07596729214	0\\
8.07599652948	0\\
8.07602576682	0\\
8.07605500416	0\\
8.0760842415	0\\
8.07611347884	0\\
8.07614271618	0\\
8.07617195352	0\\
8.07620119086	0\\
8.0762304282	0\\
8.07625966554	0\\
8.07628890288	0\\
8.07631814022	0\\
8.07634737756	0\\
8.0763766149	0\\
8.07640585224	0\\
8.07643508958	0\\
8.07646432692	0\\
8.07649356426	0\\
8.0765228016	0\\
8.07655203894	0\\
8.07658127628	0\\
8.07661051362	0\\
8.07663975096	0\\
8.0766689883	0\\
8.07669822564	0\\
8.07672746298	0\\
8.07675670032	0\\
8.07678593766	0\\
8.076815175	0\\
8.07684441234	0\\
8.07687364968	0\\
8.07690288702	0\\
8.07693212436	0\\
8.0769613617	0\\
8.07699059904	0\\
8.07701983638	0\\
8.07704907372	0\\
8.07707831106	0\\
8.0771075484	0\\
8.07713678574	0\\
8.07716602308	0\\
8.07719526042	0\\
8.07722449776	0\\
8.0772537351	0\\
8.07728297244	0\\
8.07731220978	0\\
8.07734144712	0\\
8.07737068446	0\\
8.0773999218	0\\
8.07742915914	0\\
8.07745839648	0\\
8.07748763382	0\\
8.07751687116	0\\
8.0775461085	0\\
8.07757534584	0\\
8.07760458318	0\\
8.07763382052	0\\
8.07766305786	0\\
8.0776922952	0\\
8.07772153254	0\\
8.07775076988	0\\
8.07778000722	0\\
8.07780924456	0\\
8.0778384819	0\\
8.07786771924	0\\
8.07789695658	0\\
8.07792619392	0\\
8.07795543126	0\\
8.0779846686	0\\
8.07801390594	0\\
8.07804314328	0\\
8.07807238062	0\\
8.07810161796	0\\
8.0781308553	0\\
8.07816009264	0\\
8.07818932998	0\\
8.07821856732	0\\
8.07824780466	0\\
8.078277042	0\\
8.07830627934	0\\
8.07833551668	0\\
8.07836475402	0\\
8.07839399136	0\\
8.0784232287	0\\
8.07845246604	0\\
8.07848170338	0\\
8.07851094072	0\\
8.07854017806	0\\
8.0785694154	0\\
8.07859865274	0\\
8.07862789008	0\\
8.07865712742	0\\
8.07868636476	0\\
8.0787156021	0\\
8.07874483944	0\\
8.07877407678	0\\
8.07880331412	0\\
8.07883255146	0\\
8.0788617888	0\\
8.07889102614	0\\
8.07892026348	0\\
8.07894950082	0\\
8.07897873816	0\\
8.0790079755	0\\
8.07903721284	0\\
8.07906645018	0\\
8.07909568752	0\\
8.07912492486	0\\
8.0791541622	0\\
8.07918339954	0\\
8.07921263688	0\\
8.07924187422	0\\
8.07927111156	0\\
8.0793003489	0\\
8.07932958624	0\\
8.07935882358	0\\
8.07938806092	0\\
8.07941729826	0\\
8.0794465356	0\\
8.07947577294	0\\
8.07950501028	0\\
8.07953424762	0\\
8.07956348496	0\\
8.0795927223	0\\
8.07962195964	0\\
8.07965119698	0\\
8.07968043432	0\\
8.07970967166	0\\
8.079738909	0\\
8.07976814634	0\\
8.07979738368	0\\
8.07982662102	0\\
8.07985585836	0\\
8.0798850957	0\\
8.07991433304	0\\
8.07994357038	0\\
8.07997280772	0\\
8.08000204506	0\\
8.0800312824	0\\
8.08006051974	0\\
8.08008975708	0\\
8.08011899442	0\\
8.08014823176	0\\
8.0801774691	0\\
8.08020670644	0\\
8.08023594378	0\\
8.08026518112	0\\
8.08029441846	0\\
8.0803236558	0\\
8.08035289314	0\\
8.08038213048	0\\
8.08041136782	0\\
8.08044060516	0\\
8.0804698425	0\\
8.08049907984	0\\
8.08052831718	0\\
8.08055755452	0\\
8.08058679186	0\\
8.0806160292	0\\
8.08064526654	0\\
8.08067450388	0\\
8.08070374122	0\\
8.08073297856	0\\
8.0807622159	0\\
8.08079145324	0\\
8.08082069058	0\\
8.08084992792	0\\
8.08087916526	0\\
8.0809084026	0\\
8.08093763994	0\\
8.08096687728	0\\
8.08099611462	0\\
8.08102535196	0\\
8.0810545893	0\\
8.08108382664	0\\
8.08111306398	0\\
8.08114230132	0\\
8.08117153866	0\\
8.081200776	0\\
8.08123001334	0\\
8.08125925068	0\\
8.08128848802	0\\
8.08131772536	0\\
8.0813469627	0\\
8.08137620004	0\\
8.08140543738	0\\
8.08143467472	0\\
8.08146391206	0\\
8.0814931494	0\\
8.08152238674	0\\
8.08155162408	0\\
8.08158086142	0\\
8.08161009876	0\\
8.0816393361	0\\
8.08166857344	0\\
8.08169781078	0\\
8.08172704812	0\\
8.08175628546	0\\
8.0817855228	0\\
8.08181476014	0\\
8.08184399748	0\\
8.08187323482	0\\
8.08190247216	0\\
8.0819317095	0\\
8.08196094684	0\\
8.08199018418	0\\
8.08201942152	0\\
8.08204865886	0\\
8.0820778962	0\\
8.08210713354	0\\
8.08213637088	0\\
8.08216560822	0\\
8.08219484556	0\\
8.0822240829	0\\
8.08225332024	0\\
8.08228255758	0\\
8.08231179492	0\\
8.08234103226	0\\
8.0823702696	0\\
8.08239950694	0\\
8.08242874428	0\\
8.08245798162	0\\
8.08248721896	0\\
8.0825164563	0\\
8.08254569364	0\\
8.08257493098	0\\
8.08260416832	0\\
8.08263340566	0\\
8.082662643	0\\
8.08269188034	0\\
8.08272111768	0\\
8.08275035502	0\\
8.08277959236	0\\
8.0828088297	0\\
8.08283806704	0\\
8.08286730438	0\\
8.08289654172	0\\
8.08292577906	0\\
8.0829550164	0\\
8.08298425374	0\\
8.08301349108	0\\
8.08304272842	0\\
8.08307196576	0\\
8.0831012031	0\\
8.08313044044	0\\
8.08315967778	0\\
8.08318891512	0\\
8.08321815246	0\\
8.0832473898	0\\
8.08327662714	0\\
8.08330586448	0\\
8.08333510182	0\\
8.08336433916	0\\
8.0833935765	0\\
8.08342281384	0\\
8.08345205118	0\\
8.08348128852	0\\
8.08351052586	0\\
8.0835397632	0\\
8.08356900054	0\\
8.08359823788	0\\
8.08362747522	0\\
8.08365671256	0\\
8.0836859499	0\\
8.08371518724	0\\
8.08374442458	0\\
8.08377366192	0\\
8.08380289926	0\\
8.0838321366	0\\
8.08386137394	0\\
8.08389061128	0\\
8.08391984862	0\\
8.08394908596	0\\
8.0839783233	0\\
8.08400756064	0\\
8.08403679798	0\\
8.08406603532	0\\
8.08409527266	0\\
8.08412451	0\\
8.08415374734	0\\
8.08418298468	0\\
8.08421222202	0\\
8.08424145936	0\\
8.0842706967	0\\
8.08429993404	0\\
8.08432917138	0\\
8.08435840872	0\\
8.08438764606	0\\
8.0844168834	0\\
8.08444612074	0\\
8.08447535808	0\\
8.08450459542	0\\
8.08453383276	0\\
8.0845630701	0\\
8.08459230744	0\\
8.08462154478	0\\
8.08465078212	0\\
8.08468001946	0\\
8.0847092568	0\\
8.08473849414	0\\
8.08476773148	0\\
8.08479696882	0\\
8.08482620616	0\\
8.0848554435	0\\
8.08488468084	0\\
8.08491391818	0\\
8.08494315552	0\\
8.08497239286	0\\
8.0850016302	0\\
8.08503086754	0\\
8.08506010488	0\\
8.08508934222	0\\
8.08511857956	0\\
8.0851478169	0\\
8.08517705424	0\\
8.08520629158	0\\
8.08523552892	0\\
8.08526476626	0\\
8.0852940036	0\\
8.08532324094	0\\
8.08535247828	0\\
8.08538171562	0\\
8.08541095296	0\\
8.0854401903	0\\
8.08546942764	0\\
8.08549866498	0\\
8.08552790232	0\\
8.08555713966	0\\
8.085586377	0\\
8.08561561434	0\\
8.08564485168	0\\
8.08567408902	0\\
8.08570332636	0\\
8.0857325637	0\\
8.08576180104	0\\
8.08579103838	0\\
8.08582027572	0\\
8.08584951306	0\\
8.0858787504	0\\
8.08590798774	0\\
8.08593722508	0\\
8.08596646242	0\\
8.08599569976	0\\
8.0860249371	0\\
8.08605417444	0\\
8.08608341178	0\\
8.08611264912	0\\
8.08614188646	0\\
8.0861711238	0\\
8.08620036114	0\\
8.08622959848	0\\
8.08625883582	0\\
8.08628807316	0\\
8.0863173105	0\\
8.08634654784	0\\
8.08637578518	0\\
8.08640502252	0\\
8.08643425986	0\\
8.0864634972	0\\
8.08649273454	0\\
8.08652197188	0\\
8.08655120922	0\\
8.08658044656	0\\
8.0866096839	0\\
8.08663892124	0\\
8.08666815858	0\\
8.08669739592	0\\
8.08672663326	0\\
8.0867558706	0\\
8.08678510794	0\\
8.08681434528	0\\
8.08684358262	0\\
8.08687281996	0\\
8.0869020573	0\\
8.08693129464	0\\
8.08696053198	0\\
8.08698976932	0\\
8.08701900666	0\\
8.087048244	0\\
8.08707748134	0\\
8.08710671868	0\\
8.08713595602	0\\
8.08716519336	0\\
8.0871944307	0\\
8.08722366804	0\\
8.08725290538	0\\
8.08728214272	0\\
8.08731138006	0\\
8.0873406174	0\\
8.08736985474	0\\
8.08739909208	0\\
8.08742832942	0\\
8.08745756676	0\\
8.0874868041	0\\
8.08751604144	0\\
8.08754527878	0\\
8.08757451612	0\\
8.08760375346	0\\
8.0876329908	0\\
8.08766222814	0\\
8.08769146548	0\\
8.08772070282	0\\
8.08774994016	0\\
8.0877791775	0\\
8.08780841484	0\\
8.08783765218	0\\
8.08786688952	0\\
8.08789612686	0\\
8.0879253642	0\\
8.08795460154	0\\
8.08798383888	0\\
8.08801307622	0\\
8.08804231356	0\\
8.0880715509	0\\
8.08810078824	0\\
8.08813002558	0\\
8.08815926292	0\\
8.08818850026	0\\
8.0882177376	0\\
8.08824697494	0\\
8.08827621228	0\\
8.08830544962	0\\
8.08833468696	0\\
8.0883639243	0\\
8.08839316164	0\\
8.08842239898	0\\
8.08845163632	0\\
8.08848087366	0\\
8.088510111	0\\
8.08853934834	0\\
8.08856858568	0\\
8.08859782302	0\\
8.08862706036	0\\
8.0886562977	0\\
8.08868553504	0\\
8.08871477238	0\\
8.08874400972	0\\
8.08877324706	0\\
8.0888024844	0\\
8.08883172174	0\\
8.08886095908	0\\
8.08889019642	0\\
8.08891943376	0\\
8.0889486711	0\\
8.08897790844	0\\
8.08900714578	0\\
8.08903638312	0\\
8.08906562046	0\\
8.0890948578	0\\
8.08912409514	0\\
8.08915333248	0\\
8.08918256982	0\\
8.08921180716	0\\
8.0892410445	0\\
8.08927028184	0\\
8.08929951918	0\\
8.08932875652	0\\
8.08935799386	0\\
8.0893872312	0\\
8.08941646854	0\\
8.08944570588	0\\
8.08947494322	0\\
8.08950418056	0\\
8.0895334179	0\\
8.08956265524	0\\
8.08959189258	0\\
8.08962112992	0\\
8.08965036726	0\\
8.0896796046	0\\
8.08970884194	0\\
8.08973807928	0\\
8.08976731662	0\\
8.08979655396	0\\
8.0898257913	0\\
8.08985502864	0\\
8.08988426598	0\\
8.08991350332	0\\
8.08994274066	0\\
8.089971978	0\\
8.09000121534	0\\
8.09003045268	0\\
8.09005969002	0\\
8.09008892736	0\\
8.0901181647	0\\
8.09014740204	0\\
8.09017663938	0\\
8.09020587672	0\\
8.09023511406	0\\
8.0902643514	0\\
8.09029358874	0\\
8.09032282608	0\\
8.09035206342	0\\
8.09038130076	0\\
8.0904105381	0\\
8.09043977544	0\\
8.09046901278	0\\
8.09049825012	0\\
8.09052748746	0\\
8.0905567248	0\\
8.09058596214	0\\
8.09061519948	0\\
8.09064443682	0\\
8.09067367416	0\\
8.0907029115	0\\
8.09073214884	0\\
8.09076138618	0\\
8.09079062352	0\\
8.09081986086	0\\
8.0908490982	0\\
8.09087833554	0\\
8.09090757288	0\\
8.09093681022	0\\
8.09096604756	0\\
8.0909952849	0\\
8.09102452224	0\\
8.09105375958	0\\
8.09108299692	0\\
8.09111223426	0\\
8.0911414716	0\\
8.09117070894	0\\
8.09119994628	0\\
8.09122918362	0\\
8.09125842096	0\\
8.0912876583	0\\
8.09131689564	0\\
8.09134613298	0\\
8.09137537032	0\\
8.09140460766	0\\
8.091433845	0\\
8.09146308234	0\\
8.09149231968	0\\
8.09152155702	0\\
8.09155079436	0\\
8.0915800317	0\\
8.09160926904	0\\
8.09163850638	0\\
8.09166774372	0\\
8.09169698106	0\\
8.0917262184	0\\
8.09175545574	0\\
8.09178469308	0\\
8.09181393042	0\\
8.09184316776	0\\
8.0918724051	0\\
8.09190164244	0\\
8.09193087978	0\\
8.09196011712	0\\
8.09198935446	0\\
8.0920185918	0\\
8.09204782914	0\\
8.09207706648	0\\
8.09210630382	0\\
8.09213554116	0\\
8.0921647785	0\\
8.09219401584	0\\
8.09222325318	0\\
8.09225249052	0\\
8.09228172786	0\\
8.0923109652	0\\
8.09234020254	0\\
8.09236943988	0\\
8.09239867722	0\\
8.09242791456	0\\
8.0924571519	0\\
8.09248638924	0\\
8.09251562658	0\\
8.09254486392	0\\
8.09257410126	0\\
8.0926033386	0\\
8.09263257594	0\\
8.09266181328	0\\
8.09269105062	0\\
8.09272028796	0\\
8.0927495253	0\\
8.09277876264	0\\
8.09280799998	0\\
8.09283723732	0\\
8.09286647466	0\\
8.092895712	0\\
8.09292494934	0\\
8.09295418668	0\\
8.09298342402	0\\
8.09301266136	0\\
8.0930418987	0\\
8.09307113604	0\\
8.09310037338	0\\
8.09312961072	0\\
8.09315884806	0\\
8.0931880854	0\\
8.09321732274	0\\
8.09324656008	0\\
8.09327579742	0\\
8.09330503476	0\\
8.0933342721	0\\
8.09336350944	0\\
8.09339274678	0\\
8.09342198412	0\\
8.09345122146	0\\
8.0934804588	0\\
8.09350969614	0\\
8.09353893348	0\\
8.09356817082	0\\
8.09359740816	0\\
8.0936266455	0\\
8.09365588284	0\\
8.09368512018	0\\
8.09371435752	0\\
8.09374359486	0\\
8.0937728322	0\\
8.09380206954	0\\
8.09383130688	0\\
8.09386054422	0\\
8.09388978156	0\\
8.0939190189	0\\
8.09394825624	0\\
8.09397749358	0\\
8.09400673092	0\\
8.09403596826	0\\
8.0940652056	0\\
8.09409444294	0\\
8.09412368028	0\\
8.09415291762	0\\
8.09418215496	0\\
8.0942113923	0\\
8.09424062964	0\\
8.09426986698	0\\
8.09429910432	0\\
8.09432834166	0\\
8.094357579	0\\
8.09438681634	0\\
8.09441605368	0\\
8.09444529102	0\\
8.09447452836	0\\
8.0945037657	0\\
8.09453300304	0\\
8.09456224038	0\\
8.09459147772	0\\
8.09462071506	0\\
8.0946499524	0\\
8.09467918974	0\\
8.09470842708	0\\
8.09473766442	0\\
8.09476690176	0\\
8.0947961391	0\\
8.09482537644	0\\
8.09485461378	0\\
8.09488385112	0\\
8.09491308846	0\\
8.0949423258	0\\
8.09497156314	0\\
8.09500080048	0\\
8.09503003782	0\\
8.09505927516	0\\
8.0950885125	0\\
8.09511774984	0\\
8.09514698718	0\\
8.09517622452	0\\
8.09520546186	0\\
8.0952346992	0\\
8.09526393654	0\\
8.09529317388	0\\
8.09532241122	0\\
8.09535164856	0\\
8.0953808859	0\\
8.09541012324	0\\
8.09543936058	0\\
8.09546859792	0\\
8.09549783526	0\\
8.0955270726	0\\
8.09555630994	0\\
8.09558554728	0\\
8.09561478462	0\\
8.09564402196	0\\
8.0956732593	0\\
8.09570249664	0\\
8.09573173398	0\\
8.09576097132	0\\
8.09579020866	0\\
8.095819446	0\\
8.09584868334	0\\
8.09587792068	0\\
8.09590715802	0\\
8.09593639536	0\\
8.0959656327	0\\
8.09599487004	0\\
8.09602410738	0\\
8.09605334472	0\\
8.09608258206	0\\
8.0961118194	0\\
8.09614105674	0\\
8.09617029408	0\\
8.09619953142	0\\
8.09622876876	0\\
8.0962580061	0\\
8.09628724344	0\\
8.09631648078	0\\
8.09634571812	0\\
8.09637495546	0\\
8.0964041928	0\\
8.09643343014	0\\
8.09646266748	0\\
8.09649190482	0\\
8.09652114216	0\\
8.0965503795	0\\
8.09657961684	0\\
8.09660885418	0\\
8.09663809152	0\\
8.09666732886	0\\
8.0966965662	0\\
8.09672580354	0\\
8.09675504088	0\\
8.09678427822	0\\
8.09681351556	0\\
8.0968427529	0\\
8.09687199024	0\\
8.09690122758	0\\
8.09693046492	0\\
8.09695970226	0\\
8.0969889396	0\\
8.09701817694	0\\
8.09704741428	0\\
8.09707665162	0\\
8.09710588896	0\\
8.0971351263	0\\
8.09716436364	0\\
8.09719360098	0\\
8.09722283832	0\\
8.09725207566	0\\
8.097281313	0\\
8.09731055034	0\\
8.09733978768	0\\
8.09736902502	0\\
8.09739826236	0\\
8.0974274997	0\\
8.09745673704	0\\
8.09748597438	0\\
8.09751521172	0\\
8.09754444906	0\\
8.0975736864	0\\
8.09760292374	0\\
8.09763216108	0\\
8.09766139842	0\\
8.09769063576	0\\
8.0977198731	0\\
8.09774911044	0\\
8.09777834778	0\\
8.09780758512	0\\
8.09783682246	0\\
8.0978660598	0\\
8.09789529714	0\\
8.09792453448	0\\
8.09795377182	0\\
8.09798300916	0\\
8.0980122465	0\\
8.09804148384	0\\
8.09807072118	0\\
8.09809995852	0\\
8.09812919586	0\\
8.0981584332	0\\
8.09818767054	0\\
8.09821690788	0\\
8.09824614522	0\\
8.09827538256	0\\
8.0983046199	0\\
8.09833385724	0\\
8.09836309458	0\\
8.09839233192	0\\
8.09842156926	0\\
8.0984508066	0\\
8.09848004394	0\\
8.09850928128	0\\
8.09853851862	0\\
8.09856775596	0\\
8.0985969933	0\\
8.09862623064	0\\
8.09865546798	0\\
8.09868470532	0\\
8.09871394266	0\\
8.09874318	0\\
8.09877241734	0\\
8.09880165468	0\\
8.09883089202	0\\
8.09886012936	0\\
8.0988893667	0\\
8.09891860404	0\\
8.09894784138	0\\
8.09897707872	0\\
8.09900631606	0\\
8.0990355534	0\\
8.09906479074	0\\
8.09909402808	0\\
8.09912326542	0\\
8.09915250276	0\\
8.0991817401	0\\
8.09921097744	0\\
8.09924021478	0\\
8.09926945212	0\\
8.09929868946	0\\
8.0993279268	0\\
8.09935716414	0\\
8.09938640148	0\\
8.09941563882	0\\
8.09944487616	0\\
8.0994741135	0\\
8.09950335084	0\\
8.09953258818	0\\
8.09956182552	0\\
8.09959106286	0\\
8.0996203002	0\\
8.09964953754	0\\
8.09967877488	0\\
8.09970801222	0\\
8.09973724956	0\\
8.0997664869	0\\
8.09979572424	0\\
8.09982496158	0\\
8.09985419892	0\\
8.09988343626	0\\
8.0999126736	0\\
8.09994191094	0\\
8.09997114828	0\\
8.10000038562	0\\
8.10002962296	0\\
8.1000588603	0\\
8.10008809764	0\\
8.10011733498	0\\
8.10014657232	0\\
8.10017580966	0\\
8.100205047	0\\
8.10023428434	0\\
8.10026352168	0\\
8.10029275902	0\\
8.10032199636	0\\
8.1003512337	0\\
8.10038047104	0\\
8.10040970838	0\\
8.10043894572	0\\
8.10046818306	0\\
8.1004974204	0\\
8.10052665774	0\\
8.10055589508	0\\
8.10058513242	0\\
8.10061436976	0\\
8.1006436071	0\\
8.10067284444	0\\
8.10070208178	0\\
8.10073131912	0\\
8.10076055646	0\\
8.1007897938	0\\
8.10081903114	0\\
8.10084826848	0\\
8.10087750582	0\\
8.10090674316	0\\
8.1009359805	0\\
8.10096521784	0\\
8.10099445518	0\\
8.10102369252	0\\
8.10105292986	0\\
8.1010821672	0\\
8.10111140454	0\\
8.10114064188	0\\
8.10116987922	0\\
8.10119911656	0\\
8.1012283539	0\\
8.10125759124	0\\
8.10128682858	0\\
8.10131606592	0\\
8.10134530326	0\\
8.1013745406	0\\
8.10140377794	0\\
8.10143301528	0\\
8.10146225262	0\\
8.10149148996	0\\
8.1015207273	0\\
8.10154996464	0\\
8.10157920198	0\\
8.10160843932	0\\
8.10163767666	0\\
8.101666914	0\\
8.10169615134	0\\
8.10172538868	0\\
8.10175462602	0\\
8.10178386336	0\\
8.1018131007	0\\
8.10184233804	0\\
8.10187157538	0\\
8.10190081272	0\\
8.10193005006	0\\
8.1019592874	0\\
8.10198852474	0\\
8.10201776208	0\\
8.10204699942	0\\
8.10207623676	0\\
8.1021054741	0\\
8.10213471144	0\\
8.10216394878	0\\
8.10219318612	0\\
8.10222242346	0\\
8.1022516608	0\\
8.10228089814	0\\
8.10231013548	0\\
8.10233937282	0\\
8.10236861016	0\\
8.1023978475	0\\
8.10242708484	0\\
8.10245632218	0\\
8.10248555952	0\\
8.10251479686	0\\
8.1025440342	0\\
8.10257327154	0\\
8.10260250888	0\\
8.10263174622	0\\
8.10266098356	0\\
8.1026902209	0\\
8.10271945824	0\\
8.10274869558	0\\
8.10277793292	0\\
8.10280717026	0\\
8.1028364076	0\\
8.10286564494	0\\
8.10289488228	0\\
8.10292411962	0\\
8.10295335696	0\\
8.1029825943	0\\
8.10301183164	0\\
8.10304106898	0\\
8.10307030632	0\\
8.10309954366	0\\
8.103128781	0\\
8.10315801834	0\\
8.10318725568	0\\
8.10321649302	0\\
8.10324573036	0\\
8.1032749677	0\\
8.10330420504	0\\
8.10333344238	0\\
8.10336267972	0\\
8.10339191706	0\\
8.1034211544	0\\
8.10345039174	0\\
8.10347962908	0\\
8.10350886642	0\\
8.10353810376	0\\
8.1035673411	0\\
8.10359657844	0\\
8.10362581578	0\\
8.10365505312	0\\
8.10368429046	0\\
8.1037135278	0\\
8.10374276514	0\\
8.10377200248	0\\
8.10380123982	0\\
8.10383047716	0\\
8.1038597145	0\\
8.10388895184	0\\
8.10391818918	0\\
8.10394742652	0\\
8.10397666386	0\\
8.1040059012	0\\
8.10403513854	0\\
8.10406437588	0\\
8.10409361322	0\\
8.10412285056	0\\
8.1041520879	0\\
8.10418132524	0\\
8.10421056258	0\\
8.10423979992	0\\
8.10426903726	0\\
8.1042982746	0\\
8.10432751194	0\\
8.10435674928	0\\
8.10438598662	0\\
8.10441522396	0\\
8.1044444613	0\\
8.10447369864	0\\
8.10450293598	0\\
8.10453217332	0\\
8.10456141066	0\\
8.104590648	0\\
8.10461988534	0\\
8.10464912268	0\\
8.10467836002	0\\
8.10470759736	0\\
8.1047368347	0\\
8.10476607204	0\\
8.10479530938	0\\
8.10482454672	0\\
8.10485378406	0\\
8.1048830214	0\\
8.10491225874	0\\
8.10494149608	0\\
8.10497073342	0\\
8.10499997076	0\\
8.1050292081	0\\
8.10505844544	0\\
8.10508768278	0\\
8.10511692012	0\\
8.10514615746	0\\
8.1051753948	0\\
8.10520463214	0\\
8.10523386948	0\\
8.10526310682	0\\
8.10529234416	0\\
8.1053215815	0\\
8.10535081884	0\\
8.10538005618	0\\
8.10540929352	0\\
8.10543853086	0\\
8.1054677682	0\\
8.10549700554	0\\
8.10552624288	0\\
8.10555548022	0\\
8.10558471756	0\\
8.1056139549	0\\
8.10564319224	0\\
8.10567242958	0\\
8.10570166692	0\\
8.10573090426	0\\
8.1057601416	0\\
8.10578937894	0\\
8.10581861628	0\\
8.10584785362	0\\
8.10587709096	0\\
8.1059063283	0\\
8.10593556564	0\\
8.10596480298	0\\
8.10599404032	0\\
8.10602327766	0\\
8.106052515	0\\
8.10608175234	0\\
8.10611098968	0\\
8.10614022702	0\\
8.10616946436	0\\
8.1061987017	0\\
8.10622793904	0\\
8.10625717638	0\\
8.10628641372	0\\
8.10631565106	0\\
8.1063448884	0\\
8.10637412574	0\\
8.10640336308	0\\
8.10643260042	0\\
8.10646183776	0\\
8.1064910751	0\\
8.10652031244	0\\
8.10654954978	0\\
8.10657878712	0\\
8.10660802446	0\\
8.1066372618	0\\
8.10666649914	0\\
8.10669573648	0\\
8.10672497382	0\\
8.10675421116	0\\
8.1067834485	0\\
8.10681268584	0\\
8.10684192318	0\\
8.10687116052	0\\
8.10690039786	0\\
8.1069296352	0\\
8.10695887254	0\\
8.10698810988	0\\
8.10701734722	0\\
8.10704658456	0\\
8.1070758219	0\\
8.10710505924	0\\
8.10713429658	0\\
8.10716353392	0\\
8.10719277126	0\\
8.1072220086	0\\
8.10725124594	0\\
8.10728048328	0\\
8.10730972062	0\\
8.10733895796	0\\
8.1073681953	0\\
8.10739743264	0\\
8.10742666998	0\\
8.10745590732	0\\
8.10748514466	0\\
8.107514382	0\\
8.10754361934	0\\
8.10757285668	0\\
8.10760209402	0\\
8.10763133136	0\\
8.1076605687	0\\
8.10768980604	0\\
8.10771904338	0\\
8.10774828072	0\\
8.10777751806	0\\
8.1078067554	0\\
8.10783599274	0\\
8.10786523008	0\\
8.10789446742	0\\
8.10792370476	0\\
8.1079529421	0\\
8.10798217944	0\\
8.10801141678	0\\
8.10804065412	0\\
8.10806989146	0\\
8.1080991288	0\\
8.10812836614	0\\
8.10815760348	0\\
8.10818684082	0\\
8.10821607816	0\\
8.1082453155	0\\
8.10827455284	0\\
8.10830379018	0\\
8.10833302752	0\\
8.10836226486	0\\
8.1083915022	0\\
8.10842073954	0\\
8.10844997688	0\\
8.10847921422	0\\
8.10850845156	0\\
8.1085376889	0\\
8.10856692624	0\\
8.10859616358	0\\
8.10862540092	0\\
8.10865463826	0\\
8.1086838756	0\\
8.10871311294	0\\
8.10874235028	0\\
8.10877158762	0\\
8.10880082496	0\\
8.1088300623	0\\
8.10885929964	0\\
8.10888853698	0\\
8.10891777432	0\\
8.10894701166	0\\
8.108976249	0\\
8.10900548634	0\\
8.10903472368	0\\
8.10906396102	0\\
8.10909319836	0\\
8.1091224357	0\\
8.10915167304	0\\
8.10918091038	0\\
8.10921014772	0\\
8.10923938506	0\\
8.1092686224	0\\
8.10929785974	0\\
8.10932709708	0\\
8.10935633442	0\\
8.10938557176	0\\
8.1094148091	0\\
8.10944404644	0\\
8.10947328378	0\\
8.10950252112	0\\
8.10953175846	0\\
8.1095609958	0\\
8.10959023314	0\\
8.10961947048	0\\
8.10964870782	0\\
8.10967794516	0\\
8.1097071825	0\\
8.10973641984	0\\
8.10976565718	0\\
8.10979489452	0\\
8.10982413186	0\\
8.1098533692	0\\
8.10988260654	0\\
8.10991184388	0\\
8.10994108122	0\\
8.10997031856	0\\
8.1099995559	0\\
8.11002879324	0\\
8.11005803058	0\\
8.11008726792	0\\
8.11011650526	0\\
8.1101457426	0\\
8.11017497994	0\\
8.11020421728	0\\
8.11023345462	0\\
8.11026269196	0\\
8.1102919293	0\\
8.11032116664	0\\
8.11035040398	0\\
8.11037964132	0\\
8.11040887866	0\\
8.110438116	0\\
8.11046735334	0\\
8.11049659068	0\\
8.11052582802	0\\
8.11055506536	0\\
8.1105843027	0\\
8.11061354004	0\\
8.11064277738	0\\
8.11067201472	0\\
8.11070125206	0\\
8.1107304894	0\\
8.11075972674	0\\
8.11078896408	0\\
8.11081820142	0\\
8.11084743876	0\\
8.1108766761	0\\
8.11090591344	0\\
8.11093515078	0\\
8.11096438812	0\\
8.11099362546	0\\
8.1110228628	0\\
8.11105210014	0\\
8.11108133748	0\\
8.11111057482	0\\
8.11113981216	0\\
8.1111690495	0\\
8.11119828684	0\\
8.11122752418	0\\
8.11125676152	0\\
8.11128599886	0\\
8.1113152362	0\\
8.11134447354	0\\
8.11137371088	0\\
8.11140294822	0\\
8.11143218556	0\\
8.1114614229	0\\
8.11149066024	0\\
8.11151989758	0\\
8.11154913492	0\\
8.11157837226	0\\
8.1116076096	0\\
8.11163684694	0\\
8.11166608428	0\\
8.11169532162	0\\
8.11172455896	0\\
8.1117537963	0\\
8.11178303364	0\\
8.11181227098	0\\
8.11184150832	0\\
8.11187074566	0\\
8.111899983	0\\
8.11192922034	0\\
8.11195845768	0\\
8.11198769502	0\\
8.11201693236	0\\
8.1120461697	0\\
8.11207540704	0\\
8.11210464438	0\\
8.11213388172	0\\
8.11216311906	0\\
8.1121923564	0\\
8.11222159374	0\\
8.11225083108	0\\
8.11228006842	0\\
8.11230930576	0\\
8.1123385431	0\\
8.11236778044	0\\
8.11239701778	0\\
8.11242625512	0\\
8.11245549246	0\\
8.1124847298	0\\
8.11251396714	0\\
8.11254320448	0\\
8.11257244182	0\\
8.11260167916	0\\
8.1126309165	0\\
8.11266015384	0\\
8.11268939118	0\\
8.11271862852	0\\
8.11274786586	0\\
8.1127771032	0\\
8.11280634054	0\\
8.11283557788	0\\
8.11286481522	0\\
8.11289405256	0\\
8.1129232899	0\\
8.11295252724	0\\
8.11298176458	0\\
8.11301100192	0\\
8.11304023926	0\\
8.1130694766	0\\
8.11309871394	0\\
8.11312795128	0\\
8.11315718862	0\\
8.11318642596	0\\
8.1132156633	0\\
8.11324490064	0\\
8.11327413798	0\\
8.11330337532	0\\
8.11333261266	0\\
8.11336185	0\\
8.11339108734	0\\
8.11342032468	0\\
8.11344956202	0\\
8.11347879936	0\\
8.1135080367	0\\
8.11353727404	0\\
8.11356651138	0\\
8.11359574872	0\\
8.11362498606	0\\
8.1136542234	0\\
8.11368346074	0\\
8.11371269808	0\\
8.11374193542	0\\
8.11377117276	0\\
8.1138004101	0\\
8.11382964744	0\\
8.11385888478	0\\
8.11388812212	0\\
8.11391735946	0\\
8.1139465968	0\\
8.11397583414	0\\
8.11400507148	0\\
8.11403430882	0\\
8.11406354616	0\\
8.1140927835	0\\
8.11412202084	0\\
8.11415125818	0\\
8.11418049552	0\\
8.11420973286	0\\
8.1142389702	0\\
8.11426820754	0\\
8.11429744488	0\\
8.11432668222	0\\
8.11435591956	0\\
8.1143851569	0\\
8.11441439424	0\\
8.11444363158	0\\
8.11447286892	0\\
8.11450210626	0\\
8.1145313436	0\\
8.11456058094	0\\
8.11458981828	0\\
8.11461905562	0\\
8.11464829296	0\\
8.1146775303	0\\
8.11470676764	0\\
8.11473600498	0\\
8.11476524232	0\\
8.11479447966	0\\
8.114823717	0\\
8.11485295434	0\\
8.11488219168	0\\
8.11491142902	0\\
8.11494066636	0\\
8.1149699037	0\\
8.11499914104	0\\
8.11502837838	0\\
8.11505761572	0\\
8.11508685306	0\\
8.1151160904	0\\
8.11514532774	0\\
8.11517456508	0\\
8.11520380242	0\\
8.11523303976	0\\
8.1152622771	0\\
8.11529151444	0\\
8.11532075178	0\\
8.11534998912	0\\
8.11537922646	0\\
8.1154084638	0\\
8.11543770114	0\\
8.11546693848	0\\
8.11549617582	0\\
8.11552541316	0\\
8.1155546505	0\\
8.11558388784	0\\
8.11561312518	0\\
8.11564236252	0\\
8.11567159986	0\\
8.1157008372	0\\
8.11573007454	0\\
8.11575931188	0\\
8.11578854922	0\\
8.11581778656	0\\
8.1158470239	0\\
8.11587626124	0\\
8.11590549858	0\\
8.11593473592	0\\
8.11596397326	0\\
8.1159932106	0\\
8.11602244794	0\\
8.11605168528	0\\
8.11608092262	0\\
8.11611015996	0\\
8.1161393973	0\\
8.11616863464	0\\
8.11619787198	0\\
8.11622710932	0\\
8.11625634666	0\\
8.116285584	0\\
8.11631482134	0\\
8.11634405868	0\\
8.11637329602	0\\
8.11640253336	0\\
8.1164317707	0\\
8.11646100804	0\\
8.11649024538	0\\
8.11651948272	0\\
8.11654872006	0\\
8.1165779574	0\\
8.11660719474	0\\
8.11663643208	0\\
8.11666566942	0\\
8.11669490676	0\\
8.1167241441	0\\
8.11675338144	0\\
8.11678261878	0\\
8.11681185612	0\\
8.11684109346	0\\
8.1168703308	0\\
8.11689956814	0\\
8.11692880548	0\\
8.11695804282	0\\
8.11698728016	0\\
8.1170165175	0\\
8.11704575484	0\\
8.11707499218	0\\
8.11710422952	0\\
8.11713346686	0\\
8.1171627042	0\\
8.11719194154	0\\
8.11722117888	0\\
8.11725041622	0\\
8.11727965356	0\\
8.1173088909	0\\
8.11733812824	0\\
8.11736736558	0\\
8.11739660292	0\\
8.11742584026	0\\
8.1174550776	0\\
8.11748431494	0\\
8.11751355228	0\\
8.11754278962	0\\
8.11757202696	0\\
8.1176012643	0\\
8.11763050164	0\\
8.11765973898	0\\
8.11768897632	0\\
8.11771821366	0\\
8.117747451	0\\
8.11777668834	0\\
8.11780592568	0\\
8.11783516302	0\\
8.11786440036	0\\
8.1178936377	0\\
8.11792287504	0\\
8.11795211238	0\\
8.11798134972	0\\
8.11801058706	0\\
8.1180398244	0\\
8.11806906174	0\\
8.11809829908	0\\
8.11812753642	0\\
8.11815677376	0\\
8.1181860111	0\\
8.11821524844	0\\
8.11824448578	0\\
8.11827372312	0\\
8.11830296046	0\\
8.1183321978	0\\
8.11836143514	0\\
8.11839067248	0\\
8.11841990982	0\\
8.11844914716	0\\
8.1184783845	0\\
8.11850762184	0\\
8.11853685918	0\\
8.11856609652	0\\
8.11859533386	0\\
8.1186245712	0\\
8.11865380854	0\\
8.11868304588	0\\
8.11871228322	0\\
8.11874152056	0\\
8.1187707579	0\\
8.11879999524	0\\
8.11882923258	0\\
8.11885846992	0\\
8.11888770726	0\\
8.1189169446	0\\
8.11894618194	0\\
8.11897541928	0\\
8.11900465662	0\\
8.11903389396	0\\
8.1190631313	0\\
8.11909236864	0\\
8.11912160598	0\\
8.11915084332	0\\
8.11918008066	0\\
8.119209318	0\\
8.11923855534	0\\
8.11926779268	0\\
8.11929703002	0\\
8.11932626736	0\\
8.1193555047	0\\
8.11938474204	0\\
8.11941397938	0\\
8.11944321672	0\\
8.11947245406	0\\
8.1195016914	0\\
8.11953092874	0\\
8.11956016608	0\\
8.11958940342	0\\
8.11961864076	0\\
8.1196478781	0\\
8.11967711544	0\\
8.11970635278	0\\
8.11973559012	0\\
8.11976482746	0\\
8.1197940648	0\\
8.11982330214	0\\
8.11985253948	0\\
8.11988177682	0\\
8.11991101416	0\\
8.1199402515	0\\
8.11996948884	0\\
8.11999872618	0\\
8.12002796352	0\\
8.12005720086	0\\
8.1200864382	0\\
8.12011567554	0\\
8.12014491288	0\\
8.12017415022	0\\
8.12020338756	0\\
8.1202326249	0\\
8.12026186224	0\\
8.12029109958	0\\
8.12032033692	0\\
8.12034957426	0\\
8.1203788116	0\\
8.12040804894	0\\
8.12043728628	0\\
8.12046652362	0\\
8.12049576096	0\\
8.1205249983	0\\
8.12055423564	0\\
8.12058347298	0\\
8.12061271032	0\\
8.12064194766	0\\
8.120671185	0\\
8.12070042234	0\\
8.12072965968	0\\
8.12075889702	0\\
8.12078813436	0\\
8.1208173717	0\\
8.12084660904	0\\
8.12087584638	0\\
8.12090508372	0\\
8.12093432106	0\\
8.1209635584	0\\
8.12099279574	0\\
8.12102203308	0\\
8.12105127042	0\\
8.12108050776	0\\
8.1211097451	0\\
8.12113898244	0\\
8.12116821978	0\\
8.12119745712	0\\
8.12122669446	0\\
8.1212559318	0\\
8.12128516914	0\\
8.12131440648	0\\
8.12134364382	0\\
8.12137288116	0\\
8.1214021185	0\\
8.12143135584	0\\
8.12146059318	0\\
8.12148983052	0\\
8.12151906786	0\\
8.1215483052	0\\
8.12157754254	0\\
8.12160677988	0\\
8.12163601722	0\\
8.12166525456	0\\
8.1216944919	0\\
8.12172372924	0\\
8.12175296658	0\\
8.12178220392	0\\
8.12181144126	0\\
8.1218406786	0\\
8.12186991594	0\\
8.12189915328	0\\
8.12192839062	0\\
8.12195762796	0\\
8.1219868653	0\\
8.12201610264	0\\
8.12204533998	0\\
8.12207457732	0\\
8.12210381466	0\\
8.122133052	0\\
8.12216228934	0\\
8.12219152668	0\\
8.12222076402	0\\
8.12225000136	0\\
8.1222792387	0\\
8.12230847604	0\\
8.12233771338	0\\
8.12236695072	0\\
8.12239618806	0\\
8.1224254254	0\\
8.12245466274	0\\
8.12248390008	0\\
8.12251313742	0\\
8.12254237476	0\\
8.1225716121	0\\
8.12260084944	0\\
8.12263008678	0\\
8.12265932412	0\\
8.12268856146	0\\
8.1227177988	0\\
8.12274703614	0\\
8.12277627348	0\\
8.12280551082	0\\
8.12283474816	0\\
8.1228639855	0\\
8.12289322284	0\\
8.12292246018	0\\
8.12295169752	0\\
8.12298093486	0\\
8.1230101722	0\\
8.12303940954	0\\
8.12306864688	0\\
8.12309788422	0\\
8.12312712156	0\\
8.1231563589	0\\
8.12318559624	0\\
8.12321483358	0\\
8.12324407092	0\\
8.12327330826	0\\
8.1233025456	0\\
8.12333178294	0\\
8.12336102028	0\\
8.12339025762	0\\
8.12341949496	0\\
8.1234487323	0\\
8.12347796964	0\\
8.12350720698	0\\
8.12353644432	0\\
8.12356568166	0\\
8.123594919	0\\
8.12362415634	0\\
8.12365339368	0\\
8.12368263102	0\\
8.12371186836	0\\
8.1237411057	0\\
8.12377034304	0\\
8.12379958038	0\\
8.12382881772	0\\
8.12385805506	0\\
8.1238872924	0\\
8.12391652974	0\\
8.12394576708	0\\
8.12397500442	0\\
8.12400424176	0\\
8.1240334791	0\\
8.12406271644	0\\
8.12409195378	0\\
8.12412119112	0\\
8.12415042846	0\\
8.1241796658	0\\
8.12420890314	0\\
8.12423814048	0\\
8.12426737782	0\\
8.12429661516	0\\
8.1243258525	0\\
8.12435508984	0\\
8.12438432718	0\\
8.12441356452	0\\
8.12444280186	0\\
8.1244720392	0\\
8.12450127654	0\\
8.12453051388	0\\
8.12455975122	0\\
8.12458898856	0\\
8.1246182259	0\\
8.12464746324	0\\
8.12467670058	0\\
8.12470593792	0\\
8.12473517526	0\\
8.1247644126	0\\
8.12479364994	0\\
8.12482288728	0\\
8.12485212462	0\\
8.12488136196	0\\
8.1249105993	0\\
8.12493983664	0\\
8.12496907398	0\\
8.12499831132	0\\
8.12502754866	0\\
8.125056786	0\\
8.12508602334	0\\
8.12511526068	0\\
8.12514449802	0\\
8.12517373536	0\\
8.1252029727	0\\
8.12523221004	0\\
8.12526144738	0\\
8.12529068472	0\\
8.12531992206	0\\
8.1253491594	0\\
8.12537839674	0\\
8.12540763408	0\\
8.12543687142	0\\
8.12546610876	0\\
8.1254953461	0\\
8.12552458344	0\\
8.12555382078	0\\
8.12558305812	0\\
8.12561229546	0\\
8.1256415328	0\\
8.12567077014	0\\
8.12570000748	0\\
8.12572924482	0\\
8.12575848216	0\\
8.1257877195	0\\
8.12581695684	0\\
8.12584619418	0\\
8.12587543152	0\\
8.12590466886	0\\
8.1259339062	0\\
8.12596314354	0\\
8.12599238088	0\\
8.12602161822	0\\
8.12605085556	0\\
8.1260800929	0\\
8.12610933024	0\\
8.12613856758	0\\
8.12616780492	0\\
8.12619704226	0\\
8.1262262796	0\\
8.12625551694	0\\
8.12628475428	0\\
8.12631399162	0\\
8.12634322896	0\\
8.1263724663	0\\
8.12640170364	0\\
8.12643094098	0\\
8.12646017832	0\\
8.12648941566	0\\
8.126518653	0\\
8.12654789034	0\\
8.12657712768	0\\
8.12660636502	0\\
8.12663560236	0\\
8.1266648397	0\\
8.12669407704	0\\
8.12672331438	0\\
8.12675255172	0\\
8.12678178906	0\\
8.1268110264	0\\
8.12684026374	0\\
8.12686950108	0\\
8.12689873842	0\\
8.12692797576	0\\
8.1269572131	0\\
8.12698645044	0\\
8.12701568778	0\\
8.12704492512	0\\
8.12707416246	0\\
8.1271033998	0\\
8.12713263714	0\\
8.12716187448	0\\
8.12719111182	0\\
8.12722034916	0\\
8.1272495865	0\\
8.12727882384	0\\
8.12730806118	0\\
8.12733729852	0\\
8.12736653586	0\\
8.1273957732	0\\
8.12742501054	0\\
8.12745424788	0\\
8.12748348522	0\\
8.12751272256	0\\
8.1275419599	0\\
8.12757119724	0\\
8.12760043458	0\\
8.12762967192	0\\
8.12765890926	0\\
8.1276881466	0\\
8.12771738394	0\\
8.12774662128	0\\
8.12777585862	0\\
8.12780509596	0\\
8.1278343333	0\\
8.12786357064	0\\
8.12789280798	0\\
8.12792204532	0\\
8.12795128266	0\\
8.12798052	0\\
8.12800975734	0\\
8.12803899468	0\\
8.12806823202	0\\
8.12809746936	0\\
8.1281267067	0\\
8.12815594404	0\\
8.12818518138	0\\
8.12821441872	0\\
8.12824365606	0\\
8.1282728934	0\\
8.12830213074	0\\
8.12833136808	0\\
8.12836060542	0\\
8.12838984276	0\\
8.1284190801	0\\
8.12844831744	0\\
8.12847755478	0\\
8.12850679212	0\\
8.12853602946	0\\
8.1285652668	0\\
8.12859450414	0\\
8.12862374148	0\\
8.12865297882	0\\
8.12868221616	0\\
8.1287114535	0\\
8.12874069084	0\\
8.12876992818	0\\
8.12879916552	0\\
8.12882840286	0\\
8.1288576402	0\\
8.12888687754	0\\
8.12891611488	0\\
8.12894535222	0\\
8.12897458956	0\\
8.1290038269	0\\
8.12903306424	0\\
8.12906230158	0\\
8.12909153892	0\\
8.12912077626	0\\
8.1291500136	0\\
8.12917925094	0\\
8.12920848828	0\\
8.12923772562	0\\
8.12926696296	0\\
8.1292962003	0\\
8.12932543764	0\\
8.12935467498	0\\
8.12938391232	0\\
8.12941314966	0\\
8.129442387	0\\
8.12947162434	0\\
8.12950086168	0\\
8.12953009902	0\\
8.12955933636	0\\
8.1295885737	0\\
8.12961781104	0\\
8.12964704838	0\\
8.12967628572	0\\
8.12970552306	0\\
8.1297347604	0\\
8.12976399774	0\\
8.12979323508	0\\
8.12982247242	0\\
8.12985170976	0\\
8.1298809471	0\\
8.12991018444	0\\
8.12993942178	0\\
8.12996865912	0\\
8.12999789646	0\\
8.1300271338	0\\
8.13005637114	0\\
8.13008560848	0\\
8.13011484582	0\\
8.13014408316	0\\
8.1301733205	0\\
8.13020255784	0\\
8.13023179518	0\\
8.13026103252	0\\
8.13029026986	0\\
8.1303195072	0\\
8.13034874454	0\\
8.13037798188	0\\
8.13040721922	0\\
8.13043645656	0\\
8.1304656939	0\\
8.13049493124	0\\
8.13052416858	0\\
8.13055340592	0\\
8.13058264326	0\\
8.1306118806	0\\
8.13064111794	0\\
8.13067035528	0\\
8.13069959262	0\\
8.13072882996	0\\
8.1307580673	0\\
8.13078730464	0\\
8.13081654198	0\\
8.13084577932	0\\
8.13087501666	0\\
8.130904254	0\\
8.13093349134	0\\
8.13096272868	0\\
8.13099196602	0\\
8.13102120336	0\\
8.1310504407	0\\
8.13107967804	0\\
8.13110891538	0\\
8.13113815272	0\\
8.13116739006	0\\
8.1311966274	0\\
8.13122586474	0\\
8.13125510208	0\\
8.13128433942	0\\
8.13131357676	0\\
8.1313428141	0\\
8.13137205144	0\\
8.13140128878	0\\
8.13143052612	0\\
8.13145976346	0\\
8.1314890008	0\\
8.13151823814	0\\
8.13154747548	0\\
8.13157671282	0\\
8.13160595016	0\\
8.1316351875	0\\
8.13166442484	0\\
8.13169366218	0\\
8.13172289952	0\\
8.13175213686	0\\
8.1317813742	0\\
8.13181061154	0\\
8.13183984888	0\\
8.13186908622	0\\
8.13189832356	0\\
8.1319275609	0\\
8.13195679824	0\\
8.13198603558	0\\
8.13201527292	0\\
8.13204451026	0\\
8.1320737476	0\\
8.13210298494	0\\
8.13213222228	0\\
8.13216145962	0\\
8.13219069696	0\\
8.1322199343	0\\
8.13224917164	0\\
8.13227840898	0\\
8.13230764632	0\\
8.13233688366	0\\
8.132366121	0\\
8.13239535834	0\\
8.13242459568	0\\
8.13245383302	0\\
8.13248307036	0\\
8.1325123077	0\\
8.13254154504	0\\
8.13257078238	0\\
8.13260001972	0\\
8.13262925706	0\\
8.1326584944	0\\
8.13268773174	0\\
8.13271696908	0\\
8.13274620642	0\\
8.13277544376	0\\
8.1328046811	0\\
8.13283391844	0\\
8.13286315578	0\\
8.13289239312	0\\
8.13292163046	0\\
8.1329508678	0\\
8.13298010514	0\\
8.13300934248	0\\
8.13303857982	0\\
8.13306781716	0\\
8.1330970545	0\\
8.13312629184	0\\
8.13315552918	0\\
8.13318476652	0\\
8.13321400386	0\\
8.1332432412	0\\
8.13327247854	0\\
8.13330171588	0\\
8.13333095322	0\\
8.13336019056	0\\
8.1333894279	0\\
8.13341866524	0\\
8.13344790258	0\\
8.13347713992	0\\
8.13350637726	0\\
8.1335356146	0\\
8.13356485194	0\\
8.13359408928	0\\
8.13362332662	0\\
8.13365256396	0\\
8.1336818013	0\\
8.13371103864	0\\
8.13374027598	0\\
8.13376951332	0\\
8.13379875066	0\\
8.133827988	0\\
8.13385722534	0\\
8.13388646268	0\\
8.13391570002	0\\
8.13394493736	0\\
8.1339741747	0\\
8.13400341204	0\\
8.13403264938	0\\
8.13406188672	0\\
8.13409112406	0\\
8.1341203614	0\\
8.13414959874	0\\
8.13417883608	0\\
8.13420807342	0\\
8.13423731076	0\\
8.1342665481	0\\
8.13429578544	0\\
8.13432502278	0\\
8.13435426012	0\\
8.13438349746	0\\
8.1344127348	0\\
8.13444197214	0\\
8.13447120948	0\\
8.13450044682	0\\
8.13452968416	0\\
8.1345589215	0\\
8.13458815884	0\\
8.13461739618	0\\
8.13464663352	0\\
8.13467587086	0\\
8.1347051082	0\\
8.13473434554	0\\
8.13476358288	0\\
8.13479282022	0\\
8.13482205756	0\\
8.1348512949	0\\
8.13488053224	0\\
8.13490976958	0\\
8.13493900692	0\\
8.13496824426	0\\
8.1349974816	0\\
8.13502671894	0\\
8.13505595628	0\\
8.13508519362	0\\
8.13511443096	0\\
8.1351436683	0\\
8.13517290564	0\\
8.13520214298	0\\
8.13523138032	0\\
8.13526061766	0\\
8.135289855	0\\
8.13531909234	0\\
8.13534832968	0\\
8.13537756702	0\\
8.13540680436	0\\
8.1354360417	0\\
8.13546527904	0\\
8.13549451638	0\\
8.13552375372	0\\
8.13555299106	0\\
8.1355822284	0\\
8.13561146574	0\\
8.13564070308	0\\
8.13566994042	0\\
8.13569917776	0\\
8.1357284151	0\\
8.13575765244	0\\
8.13578688978	0\\
8.13581612712	0\\
8.13584536446	0\\
8.1358746018	0\\
8.13590383914	0\\
8.13593307648	0\\
8.13596231382	0\\
8.13599155116	0\\
8.1360207885	0\\
8.13605002584	0\\
8.13607926318	0\\
8.13610850052	0\\
8.13613773786	0\\
8.1361669752	0\\
8.13619621254	0\\
8.13622544988	0\\
8.13625468722	0\\
8.13628392456	0\\
8.1363131619	0\\
8.13634239924	0\\
8.13637163658	0\\
8.13640087392	0\\
8.13643011126	0\\
8.1364593486	0\\
8.13648858594	0\\
8.13651782328	0\\
8.13654706062	0\\
8.13657629796	0\\
8.1366055353	0\\
8.13663477264	0\\
8.13666400998	0\\
8.13669324732	0\\
8.13672248466	0\\
8.136751722	0\\
8.13678095934	0\\
8.13681019668	0\\
8.13683943402	0\\
8.13686867136	0\\
8.1368979087	0\\
8.13692714604	0\\
8.13695638338	0\\
8.13698562072	0\\
8.13701485806	0\\
8.1370440954	0\\
8.13707333274	0\\
8.13710257008	0\\
8.13713180742	0\\
8.13716104476	0\\
8.1371902821	0\\
8.13721951944	0\\
8.13724875678	0\\
8.13727799412	0\\
8.13730723146	0\\
8.1373364688	0\\
8.13736570614	0\\
8.13739494348	0\\
8.13742418082	0\\
8.13745341816	0\\
8.1374826555	0\\
8.13751189284	0\\
8.13754113018	0\\
8.13757036752	0\\
8.13759960486	0\\
8.1376288422	0\\
8.13765807954	0\\
8.13768731688	0\\
8.13771655422	0\\
8.13774579156	0\\
8.1377750289	0\\
8.13780426624	0\\
8.13783350358	0\\
8.13786274092	0\\
8.13789197826	0\\
8.1379212156	0\\
8.13795045294	0\\
8.13797969028	0\\
8.13800892762	0\\
8.13803816496	0\\
8.1380674023	0\\
8.13809663964	0\\
8.13812587698	0\\
8.13815511432	0\\
8.13818435166	0\\
8.138213589	0\\
8.13824282634	0\\
8.13827206368	0\\
8.13830130102	0\\
8.13833053836	0\\
8.1383597757	0\\
8.13838901304	0\\
8.13841825038	0\\
8.13844748772	0\\
8.13847672506	0\\
8.1385059624	0\\
8.13853519974	0\\
8.13856443708	0\\
8.13859367442	0\\
8.13862291176	0\\
8.1386521491	0\\
8.13868138644	0\\
8.13871062378	0\\
8.13873986112	0\\
8.13876909846	0\\
8.1387983358	0\\
8.13882757314	0\\
8.13885681048	0\\
8.13888604782	0\\
8.13891528516	0\\
8.1389445225	0\\
8.13897375984	0\\
8.13900299718	0\\
8.13903223452	0\\
8.13906147186	0\\
8.1390907092	0\\
8.13911994654	0\\
8.13914918388	0\\
8.13917842122	0\\
8.13920765856	0\\
8.1392368959	0\\
8.13926613324	0\\
8.13929537058	0\\
8.13932460792	0\\
8.13935384526	0\\
8.1393830826	0\\
8.13941231994	0\\
8.13944155728	0\\
8.13947079462	0\\
8.13950003196	0\\
8.1395292693	0\\
8.13955850664	0\\
8.13958774398	0\\
8.13961698132	0\\
8.13964621866	0\\
8.139675456	0\\
8.13970469334	0\\
8.13973393068	0\\
8.13976316802	0\\
8.13979240536	0\\
8.1398216427	0\\
8.13985088004	0\\
8.13988011738	0\\
8.13990935472	0\\
8.13993859206	0\\
8.1399678294	0\\
8.13999706674	0\\
8.14002630408	0\\
8.14005554142	0\\
8.14008477876	0\\
8.1401140161	0\\
8.14014325344	0\\
8.14017249078	0\\
8.14020172812	0\\
8.14023096546	0\\
8.1402602028	0\\
8.14028944014	0\\
8.14031867748	0\\
8.14034791482	0\\
8.14037715216	0\\
8.1404063895	0\\
8.14043562684	0\\
8.14046486418	0\\
8.14049410152	0\\
8.14052333886	0\\
8.1405525762	0\\
8.14058181354	0\\
8.14061105088	0\\
8.14064028822	0\\
8.14066952556	0\\
8.1406987629	0\\
8.14072800024	0\\
8.14075723758	0\\
8.14078647492	0\\
8.14081571226	0\\
8.1408449496	0\\
8.14087418694	0\\
8.14090342428	0\\
8.14093266162	0\\
8.14096189896	0\\
8.1409911363	0\\
8.14102037364	0\\
8.14104961098	0\\
8.14107884832	0\\
8.14110808566	0\\
8.141137323	0\\
8.14116656034	0\\
8.14119579768	0\\
8.14122503502	0\\
8.14125427236	0\\
8.1412835097	0\\
8.14131274704	0\\
8.14134198438	0\\
8.14137122172	0\\
8.14140045906	0\\
8.1414296964	0\\
8.14145893374	0\\
8.14148817108	0\\
8.14151740842	0\\
8.14154664576	0\\
8.1415758831	0\\
8.14160512044	0\\
8.14163435778	0\\
8.14166359512	0\\
8.14169283246	0\\
8.1417220698	0\\
8.14175130714	0\\
8.14178054448	0\\
8.14180978182	0\\
8.14183901916	0\\
8.1418682565	0\\
8.14189749384	0\\
8.14192673118	0\\
8.14195596852	0\\
8.14198520586	0\\
8.1420144432	0\\
8.14204368054	0\\
8.14207291788	0\\
8.14210215522	0\\
8.14213139256	0\\
8.1421606299	0\\
8.14218986724	0\\
8.14221910458	0\\
8.14224834192	0\\
8.14227757926	0\\
8.1423068166	0\\
8.14233605394	0\\
8.14236529128	0\\
8.14239452862	0\\
8.14242376596	0\\
8.1424530033	0\\
8.14248224064	0\\
8.14251147798	0\\
8.14254071532	0\\
8.14256995266	0\\
8.14259919	0\\
8.14262842734	0\\
8.14265766468	0\\
8.14268690202	0\\
8.14271613936	0\\
8.1427453767	0\\
8.14277461404	0\\
8.14280385138	0\\
8.14283308872	0\\
8.14286232606	0\\
8.1428915634	0\\
8.14292080074	0\\
8.14295003808	0\\
8.14297927542	0\\
8.14300851276	0\\
8.1430377501	0\\
8.14306698744	0\\
8.14309622478	0\\
8.14312546212	0\\
8.14315469946	0\\
8.1431839368	0\\
8.14321317414	0\\
8.14324241148	0\\
8.14327164882	0\\
8.14330088616	0\\
8.1433301235	0\\
8.14335936084	0\\
8.14338859818	0\\
8.14341783552	0\\
8.14344707286	0\\
8.1434763102	0\\
8.14350554754	0\\
8.14353478488	0\\
8.14356402222	0\\
8.14359325956	0\\
8.1436224969	0\\
8.14365173424	0\\
8.14368097158	0\\
8.14371020892	0\\
8.14373944626	0\\
8.1437686836	0\\
8.14379792094	0\\
8.14382715828	0\\
8.14385639562	0\\
8.14388563296	0\\
8.1439148703	0\\
8.14394410764	0\\
8.14397334498	0\\
8.14400258232	0\\
8.14403181966	0\\
8.144061057	0\\
8.14409029434	0\\
8.14411953168	0\\
8.14414876902	0\\
8.14417800636	0\\
8.1442072437	0\\
8.14423648104	0\\
8.14426571838	0\\
8.14429495572	0\\
8.14432419306	0\\
8.1443534304	0\\
8.14438266774	0\\
8.14441190508	0\\
8.14444114242	0\\
8.14447037976	0\\
8.1444996171	0\\
8.14452885444	0\\
8.14455809178	0\\
8.14458732912	0\\
8.14461656646	0\\
8.1446458038	0\\
8.14467504114	0\\
8.14470427848	0\\
8.14473351582	0\\
8.14476275316	0\\
8.1447919905	0\\
8.14482122784	0\\
8.14485046518	0\\
8.14487970252	0\\
8.14490893986	0\\
8.1449381772	0\\
8.14496741454	0\\
8.14499665188	0\\
8.14502588922	0\\
8.14505512656	0\\
8.1450843639	0\\
8.14511360124	0\\
8.14514283858	0\\
8.14517207592	0\\
8.14520131326	0\\
8.1452305506	0\\
8.14525978794	0\\
8.14528902528	0\\
8.14531826262	0\\
8.14534749996	0\\
8.1453767373	0\\
8.14540597464	0\\
8.14543521198	0\\
8.14546444932	0\\
8.14549368666	0\\
8.145522924	0\\
8.14555216134	0\\
8.14558139868	0\\
8.14561063602	0\\
8.14563987336	0\\
8.1456691107	0\\
8.14569834804	0\\
8.14572758538	0\\
8.14575682272	0\\
8.14578606006	0\\
8.1458152974	0\\
8.14584453474	0\\
8.14587377208	0\\
8.14590300942	0\\
8.14593224676	0\\
8.1459614841	0\\
8.14599072144	0\\
8.14601995878	0\\
8.14604919612	0\\
8.14607843346	0\\
8.1461076708	0\\
8.14613690814	0\\
8.14616614548	0\\
8.14619538282	0\\
8.14622462016	0\\
8.1462538575	0\\
8.14628309484	0\\
8.14631233218	0\\
8.14634156952	0\\
8.14637080686	0\\
8.1464000442	0\\
8.14642928154	0\\
8.14645851888	0\\
8.14648775622	0\\
8.14651699356	0\\
8.1465462309	0\\
8.14657546824	0\\
8.14660470558	0\\
8.14663394292	0\\
8.14666318026	0\\
8.1466924176	0\\
8.14672165494	0\\
8.14675089228	0\\
8.14678012962	0\\
8.14680936696	0\\
8.1468386043	0\\
8.14686784164	0\\
8.14689707898	0\\
8.14692631632	0\\
8.14695555366	0\\
8.146984791	0\\
8.14701402834	0\\
8.14704326568	0\\
8.14707250302	0\\
8.14710174036	0\\
8.1471309777	0\\
8.14716021504	0\\
8.14718945238	0\\
8.14721868972	0\\
8.14724792706	0\\
8.1472771644	0\\
8.14730640174	0\\
8.14733563908	0\\
8.14736487642	0\\
8.14739411376	0\\
8.1474233511	0\\
8.14745258844	0\\
8.14748182578	0\\
8.14751106312	0\\
8.14754030046	0\\
8.1475695378	0\\
8.14759877514	0\\
8.14762801248	0\\
8.14765724982	0\\
8.14768648716	0\\
8.1477157245	0\\
8.14774496184	0\\
8.14777419918	0\\
8.14780343652	0\\
8.14783267386	0\\
8.1478619112	0\\
8.14789114854	0\\
8.14792038588	0\\
8.14794962322	0\\
8.14797886056	0\\
8.1480080979	0\\
8.14803733524	0\\
8.14806657258	0\\
8.14809580992	0\\
8.14812504726	0\\
8.1481542846	0\\
8.14818352194	0\\
8.14821275928	0\\
8.14824199662	0\\
8.14827123396	0\\
8.1483004713	0\\
8.14832970864	0\\
8.14835894598	0\\
8.14838818332	0\\
8.14841742066	0\\
8.148446658	0\\
8.14847589534	0\\
8.14850513268	0\\
8.14853437002	0\\
8.14856360736	0\\
8.1485928447	0\\
8.14862208204	0\\
8.14865131938	0\\
8.14868055672	0\\
8.14870979406	0\\
8.1487390314	0\\
8.14876826874	0\\
8.14879750608	0\\
8.14882674342	0\\
8.14885598076	0\\
8.1488852181	0\\
8.14891445544	0\\
8.14894369278	0\\
8.14897293012	0\\
8.14900216746	0\\
8.1490314048	0\\
8.14906064214	0\\
8.14908987948	0\\
8.14911911682	0\\
8.14914835416	0\\
8.1491775915	0\\
8.14920682884	0\\
8.14923606618	0\\
8.14926530352	0\\
8.14929454086	0\\
8.1493237782	0\\
8.14935301554	0\\
8.14938225288	0\\
8.14941149022	0\\
8.14944072756	0\\
8.1494699649	0\\
8.14949920224	0\\
8.14952843958	0\\
8.14955767692	0\\
8.14958691426	0\\
8.1496161516	0\\
8.14964538894	0\\
8.14967462628	0\\
8.14970386362	0\\
8.14973310096	0\\
8.1497623383	0\\
8.14979157564	0\\
8.14982081298	0\\
8.14985005032	0\\
8.14987928766	0\\
8.149908525	0\\
8.14993776234	0\\
8.14996699968	0\\
8.14999623702	0\\
8.15002547436	0\\
8.1500547117	0\\
8.15008394904	0\\
8.15011318638	0\\
8.15014242372	0\\
8.15017166106	0\\
8.1502008984	0\\
8.15023013574	0\\
8.15025937308	0\\
8.15028861042	0\\
8.15031784776	0\\
8.1503470851	0\\
8.15037632244	0\\
8.15040555978	0\\
8.15043479712	0\\
8.15046403446	0\\
8.1504932718	0\\
8.15052250914	0\\
8.15055174648	0\\
8.15058098382	0\\
8.15061022116	0\\
8.1506394585	0\\
8.15066869584	0\\
8.15069793318	0\\
8.15072717052	0\\
8.15075640786	0\\
8.1507856452	0\\
8.15081488254	0\\
8.15084411988	0\\
8.15087335722	0\\
8.15090259456	0\\
8.1509318319	0\\
8.15096106924	0\\
8.15099030658	0\\
8.15101954392	0\\
8.15104878126	0\\
8.1510780186	0\\
8.15110725594	0\\
8.15113649328	0\\
8.15116573062	0\\
8.15119496796	0\\
8.1512242053	0\\
8.15125344264	0\\
8.15128267998	0\\
8.15131191732	0\\
8.15134115466	0\\
8.151370392	0\\
8.15139962934	0\\
8.15142886668	0\\
8.15145810402	0\\
8.15148734136	0\\
8.1515165787	0\\
8.15154581604	0\\
8.15157505338	0\\
8.15160429072	0\\
8.15163352806	0\\
8.1516627654	0\\
8.15169200274	0\\
8.15172124008	0\\
8.15175047742	0\\
8.15177971476	0\\
8.1518089521	0\\
8.15183818944	0\\
8.15186742678	0\\
8.15189666412	0\\
8.15192590146	0\\
8.1519551388	0\\
8.15198437614	0\\
8.15201361348	0\\
8.15204285082	0\\
8.15207208816	0\\
8.1521013255	0\\
8.15213056284	0\\
8.15215980018	0\\
8.15218903752	0\\
8.15221827486	0\\
8.1522475122	0\\
8.15227674954	0\\
8.15230598688	0\\
8.15233522422	0\\
8.15236446156	0\\
8.1523936989	0\\
8.15242293624	0\\
8.15245217358	0\\
8.15248141092	0\\
8.15251064826	0\\
8.1525398856	0\\
8.15256912294	0\\
8.15259836028	0\\
8.15262759762	0\\
8.15265683496	0\\
8.1526860723	0\\
8.15271530964	0\\
8.15274454698	0\\
8.15277378432	0\\
8.15280302166	0\\
8.152832259	0\\
8.15286149634	0\\
8.15289073368	0\\
8.15291997102	0\\
8.15294920836	0\\
8.1529784457	0\\
8.15300768304	0\\
8.15303692038	0\\
8.15306615772	0\\
8.15309539506	0\\
8.1531246324	0\\
8.15315386974	0\\
8.15318310708	0\\
8.15321234442	0\\
8.15324158176	0\\
8.1532708191	0\\
8.15330005644	0\\
8.15332929378	0\\
8.15335853112	0\\
8.15338776846	0\\
8.1534170058	0\\
8.15344624314	0\\
8.15347548048	0\\
8.15350471782	0\\
8.15353395516	0\\
8.1535631925	0\\
8.15359242984	0\\
8.15362166718	0\\
8.15365090452	0\\
8.15368014186	0\\
8.1537093792	0\\
8.15373861654	0\\
8.15376785388	0\\
8.15379709122	0\\
8.15382632856	0\\
8.1538555659	0\\
8.15388480324	0\\
8.15391404058	0\\
8.15394327792	0\\
8.15397251526	0\\
8.1540017526	0\\
8.15403098994	0\\
8.15406022728	0\\
8.15408946462	0\\
8.15411870196	0\\
8.1541479393	0\\
8.15417717664	0\\
8.15420641398	0\\
8.15423565132	0\\
8.15426488866	0\\
8.154294126	0\\
8.15432336334	0\\
8.15435260068	0\\
8.15438183802	0\\
8.15441107536	0\\
8.1544403127	0\\
8.15446955004	0\\
8.15449878738	0\\
8.15452802472	0\\
8.15455726206	0\\
8.1545864994	0\\
8.15461573674	0\\
8.15464497408	0\\
8.15467421142	0\\
8.15470344876	0\\
8.1547326861	0\\
8.15476192344	0\\
8.15479116078	0\\
8.15482039812	0\\
8.15484963546	0\\
8.1548788728	0\\
8.15490811014	0\\
8.15493734748	0\\
8.15496658482	0\\
8.15499582216	0\\
8.1550250595	0\\
8.15505429684	0\\
8.15508353418	0\\
8.15511277152	0\\
8.15514200886	0\\
8.1551712462	0\\
8.15520048354	0\\
8.15522972088	0\\
8.15525895822	0\\
8.15528819556	0\\
8.1553174329	0\\
8.15534667024	0\\
8.15537590758	0\\
8.15540514492	0\\
8.15543438226	0\\
8.1554636196	0\\
8.15549285694	0\\
8.15552209428	0\\
8.15555133162	0\\
8.15558056896	0\\
8.1556098063	0\\
8.15563904364	0\\
8.15566828098	0\\
8.15569751832	0\\
8.15572675566	0\\
8.155755993	0\\
8.15578523034	0\\
8.15581446768	0\\
8.15584370502	0\\
8.15587294236	0\\
8.1559021797	0\\
8.15593141704	0\\
8.15596065438	0\\
8.15598989172	0\\
8.15601912906	0\\
8.1560483664	0\\
8.15607760374	0\\
8.15610684108	0\\
8.15613607842	0\\
8.15616531576	0\\
8.1561945531	0\\
8.15622379044	0\\
8.15625302778	0\\
8.15628226512	0\\
8.15631150246	0\\
8.1563407398	0\\
8.15636997714	0\\
8.15639921448	0\\
8.15642845182	0\\
8.15645768916	0\\
8.1564869265	0\\
8.15651616384	0\\
8.15654540118	0\\
8.15657463852	0\\
8.15660387586	0\\
8.1566331132	0\\
8.15666235054	0\\
8.15669158788	0\\
8.15672082522	0\\
8.15675006256	0\\
8.1567792999	0\\
8.15680853724	0\\
8.15683777458	0\\
8.15686701192	0\\
8.15689624926	0\\
8.1569254866	0\\
8.15695472394	0\\
8.15698396128	0\\
8.15701319862	0\\
8.15704243596	0\\
8.1570716733	0\\
8.15710091064	0\\
8.15713014798	0\\
8.15715938532	0\\
8.15718862266	0\\
8.15721786	0\\
8.15724709734	0\\
8.15727633468	0\\
8.15730557202	0\\
8.15733480936	0\\
8.1573640467	0\\
8.15739328404	0\\
8.15742252138	0\\
8.15745175872	0\\
8.15748099606	0\\
8.1575102334	0\\
8.15753947074	0\\
8.15756870808	0\\
8.15759794542	0\\
8.15762718276	0\\
8.1576564201	0\\
8.15768565744	0\\
8.15771489478	0\\
8.15774413212	0\\
8.15777336946	0\\
8.1578026068	0\\
8.15783184414	0\\
8.15786108148	0\\
8.15789031882	0\\
8.15791955616	0\\
8.1579487935	0\\
8.15797803084	0\\
8.15800726818	0\\
8.15803650552	0\\
8.15806574286	0\\
8.1580949802	0\\
8.15812421754	0\\
8.15815345488	0\\
8.15818269222	0\\
8.15821192956	0\\
8.1582411669	0\\
8.15827040424	0\\
8.15829964158	0\\
8.15832887892	0\\
8.15835811626	0\\
8.1583873536	0\\
8.15841659094	0\\
8.15844582828	0\\
8.15847506562	0\\
8.15850430296	0\\
8.1585335403	0\\
8.15856277764	0\\
8.15859201498	0\\
8.15862125232	0\\
8.15865048966	0\\
8.158679727	0\\
8.15870896434	0\\
8.15873820168	0\\
8.15876743902	0\\
8.15879667636	0\\
8.1588259137	0\\
8.15885515104	0\\
8.15888438838	0\\
8.15891362572	0\\
8.15894286306	0\\
8.1589721004	0\\
8.15900133774	0\\
8.15903057508	0\\
8.15905981242	0\\
8.15908904976	0\\
8.1591182871	0\\
8.15914752444	0\\
8.15917676178	0\\
8.15920599912	0\\
8.15923523646	0\\
8.1592644738	0\\
8.15929371114	0\\
8.15932294848	0\\
8.15935218582	0\\
8.15938142316	0\\
8.1594106605	0\\
8.15943989784	0\\
8.15946913518	0\\
8.15949837252	0\\
8.15952760986	0\\
8.1595568472	0\\
8.15958608454	0\\
8.15961532188	0\\
8.15964455922	0\\
8.15967379656	0\\
8.1597030339	0\\
8.15973227124	0\\
8.15976150858	0\\
8.15979074592	0\\
8.15981998326	0\\
8.1598492206	0\\
8.15987845794	0\\
8.15990769528	0\\
8.15993693262	0\\
8.15996616996	0\\
8.1599954073	0\\
8.16002464464	0\\
8.16005388198	0\\
8.16008311932	0\\
8.16011235666	0\\
8.160141594	0\\
8.16017083134	0\\
8.16020006868	0\\
8.16022930602	0\\
8.16025854336	0\\
8.1602877807	0\\
8.16031701804	0\\
8.16034625538	0\\
8.16037549272	0\\
8.16040473006	0\\
8.1604339674	0\\
8.16046320474	0\\
8.16049244208	0\\
8.16052167942	0\\
8.16055091676	0\\
8.1605801541	0\\
8.16060939144	0\\
8.16063862878	0\\
8.16066786612	0\\
8.16069710346	0\\
8.1607263408	0\\
8.16075557814	0\\
8.16078481548	0\\
8.16081405282	0\\
8.16084329016	0\\
8.1608725275	0\\
8.16090176484	0\\
8.16093100218	0\\
8.16096023952	0\\
8.16098947686	0\\
8.1610187142	0\\
8.16104795154	0\\
8.16107718888	0\\
8.16110642622	0\\
8.16113566356	0\\
8.1611649009	0\\
8.16119413824	0\\
8.16122337558	0\\
8.16125261292	0\\
8.16128185026	0\\
8.1613110876	0\\
8.16134032494	0\\
8.16136956228	0\\
8.16139879962	0\\
8.16142803696	0\\
8.1614572743	0\\
8.16148651164	0\\
8.16151574898	0\\
8.16154498632	0\\
8.16157422366	0\\
8.161603461	0\\
8.16163269834	0\\
8.16166193568	0\\
8.16169117302	0\\
8.16172041036	0\\
8.1617496477	0\\
8.16177888504	0\\
8.16180812238	0\\
8.16183735972	0\\
8.16186659706	0\\
8.1618958344	0\\
8.16192507174	0\\
8.16195430908	0\\
8.16198354642	0\\
8.16201278376	0\\
8.1620420211	0\\
8.16207125844	0\\
8.16210049578	0\\
8.16212973312	0\\
8.16215897046	0\\
8.1621882078	0\\
8.16221744514	0\\
8.16224668248	0\\
8.16227591982	0\\
8.16230515716	0\\
8.1623343945	0\\
8.16236363184	0\\
8.16239286918	0\\
8.16242210652	0\\
8.16245134386	0\\
8.1624805812	0\\
8.16250981854	0\\
8.16253905588	0\\
8.16256829322	0\\
8.16259753056	0\\
8.1626267679	0\\
8.16265600524	0\\
8.16268524258	0\\
8.16271447992	0\\
8.16274371726	0\\
8.1627729546	0\\
8.16280219194	0\\
8.16283142928	0\\
8.16286066662	0\\
8.16288990396	0\\
8.1629191413	0\\
8.16294837864	0\\
8.16297761598	0\\
8.16300685332	0\\
8.16303609066	0\\
8.163065328	0\\
8.16309456534	0\\
8.16312380268	0\\
8.16315304002	0\\
8.16318227736	0\\
8.1632115147	0\\
8.16324075204	0\\
8.16326998938	0\\
8.16329922672	0\\
8.16332846406	0\\
8.1633577014	0\\
8.16338693874	0\\
8.16341617608	0\\
8.16344541342	0\\
8.16347465076	0\\
8.1635038881	0\\
8.16353312544	0\\
8.16356236278	0\\
8.16359160012	0\\
8.16362083746	0\\
8.1636500748	0\\
8.16367931214	0\\
8.16370854948	0\\
8.16373778682	0\\
8.16376702416	0\\
8.1637962615	0\\
8.16382549884	0\\
8.16385473618	0\\
8.16388397352	0\\
8.16391321086	0\\
8.1639424482	0\\
8.16397168554	0\\
8.16400092288	0\\
8.16403016022	0\\
8.16405939756	0\\
8.1640886349	0\\
8.16411787224	0\\
8.16414710958	0\\
8.16417634692	0\\
8.16420558426	0\\
8.1642348216	0\\
8.16426405894	0\\
8.16429329628	0\\
8.16432253362	0\\
8.16435177096	0\\
8.1643810083	0\\
8.16441024564	0\\
8.16443948298	0\\
8.16446872032	0\\
8.16449795766	0\\
8.164527195	0\\
8.16455643234	0\\
8.16458566968	0\\
8.16461490702	0\\
8.16464414436	0\\
8.1646733817	0\\
8.16470261904	0\\
8.16473185638	0\\
8.16476109372	0\\
8.16479033106	0\\
8.1648195684	0\\
8.16484880574	0\\
8.16487804308	0\\
8.16490728042	0\\
8.16493651776	0\\
8.1649657551	0\\
8.16499499244	0\\
8.16502422978	0\\
8.16505346712	0\\
8.16508270446	0\\
8.1651119418	0\\
8.16514117914	0\\
8.16517041648	0\\
8.16519965382	0\\
8.16522889116	0\\
8.1652581285	0\\
8.16528736584	0\\
8.16531660318	0\\
8.16534584052	0\\
8.16537507786	0\\
8.1654043152	0\\
8.16543355254	0\\
8.16546278988	0\\
8.16549202722	0\\
8.16552126456	0\\
8.1655505019	0\\
8.16557973924	0\\
8.16560897658	0\\
8.16563821392	0\\
8.16566745126	0\\
8.1656966886	0\\
8.16572592594	0\\
8.16575516328	0\\
8.16578440062	0\\
8.16581363796	0\\
8.1658428753	0\\
8.16587211264	0\\
8.16590134998	0\\
8.16593058732	0\\
8.16595982466	0\\
8.165989062	0\\
8.16601829934	0\\
8.16604753668	0\\
8.16607677402	0\\
8.16610601136	0\\
8.1661352487	0\\
8.16616448604	0\\
8.16619372338	0\\
8.16622296072	0\\
8.16625219806	0\\
8.1662814354	0\\
8.16631067274	0\\
8.16633991008	0\\
8.16636914742	0\\
8.16639838476	0\\
8.1664276221	0\\
8.16645685944	0\\
8.16648609678	0\\
8.16651533412	0\\
8.16654457146	0\\
8.1665738088	0\\
8.16660304614	0\\
8.16663228348	0\\
8.16666152082	0\\
8.16669075816	0\\
8.1667199955	0\\
8.16674923284	0\\
8.16677847018	0\\
8.16680770752	0\\
8.16683694486	0\\
8.1668661822	0\\
8.16689541954	0\\
8.16692465688	0\\
8.16695389422	0\\
8.16698313156	0\\
8.1670123689	0\\
8.16704160624	0\\
8.16707084358	0\\
8.16710008092	0\\
8.16712931826	0\\
8.1671585556	0\\
8.16718779294	0\\
8.16721703028	0\\
8.16724626762	0\\
8.16727550496	0\\
8.1673047423	0\\
8.16733397964	0\\
8.16736321698	0\\
8.16739245432	0\\
8.16742169166	0\\
8.167450929	0\\
8.16748016634	0\\
8.16750940368	0\\
8.16753864102	0\\
8.16756787836	0\\
8.1675971157	0\\
8.16762635304	0\\
8.16765559038	0\\
8.16768482772	0\\
8.16771406506	0\\
8.1677433024	0\\
8.16777253974	0\\
8.16780177708	0\\
8.16783101442	0\\
8.16786025176	0\\
8.1678894891	0\\
8.16791872644	0\\
8.16794796378	0\\
8.16797720112	0\\
8.16800643846	0\\
8.1680356758	0\\
8.16806491314	0\\
8.16809415048	0\\
8.16812338782	0\\
8.16815262516	0\\
8.1681818625	0\\
8.16821109984	0\\
8.16824033718	0\\
8.16826957452	0\\
8.16829881186	0\\
8.1683280492	0\\
8.16835728654	0\\
8.16838652388	0\\
8.16841576122	0\\
8.16844499856	0\\
8.1684742359	0\\
8.16850347324	0\\
8.16853271058	0\\
8.16856194792	0\\
8.16859118526	0\\
8.1686204226	0\\
8.16864965994	0\\
8.16867889728	0\\
8.16870813462	0\\
8.16873737196	0\\
8.1687666093	0\\
8.16879584664	0\\
8.16882508398	0\\
8.16885432132	0\\
8.16888355866	0\\
8.168912796	0\\
8.16894203334	0\\
8.16897127068	0\\
8.16900050802	0\\
8.16902974536	0\\
8.1690589827	0\\
8.16908822004	0\\
8.16911745738	0\\
8.16914669472	0\\
8.16917593206	0\\
8.1692051694	0\\
8.16923440674	0\\
8.16926364408	0\\
8.16929288142	0\\
8.16932211876	0\\
8.1693513561	0\\
8.16938059344	0\\
8.16940983078	0\\
8.16943906812	0\\
8.16946830546	0\\
8.1694975428	0\\
8.16952678014	0\\
8.16955601748	0\\
8.16958525482	0\\
8.16961449216	0\\
8.1696437295	0\\
8.16967296684	0\\
8.16970220418	0\\
8.16973144152	0\\
8.16976067886	0\\
8.1697899162	0\\
8.16981915354	0\\
8.16984839088	0\\
8.16987762822	0\\
8.16990686556	0\\
8.1699361029	0\\
8.16996534024	0\\
8.16999457758	0\\
8.17002381492	0\\
8.17005305226	0\\
8.1700822896	0\\
8.17011152694	0\\
8.17014076428	0\\
8.17017000162	0\\
8.17019923896	0\\
8.1702284763	0\\
8.17025771364	0\\
8.17028695098	0\\
8.17031618832	0\\
8.17034542566	0\\
8.170374663	0\\
8.17040390034	0\\
8.17043313768	0\\
8.17046237502	0\\
8.17049161236	0\\
8.1705208497	0\\
8.17055008704	0\\
8.17057932438	0\\
8.17060856172	0\\
8.17063779906	0\\
8.1706670364	0\\
8.17069627374	0\\
8.17072551108	0\\
8.17075474842	0\\
8.17078398576	0\\
8.1708132231	0\\
8.17084246044	0\\
8.17087169778	0\\
8.17090093512	0\\
8.17093017246	0\\
8.1709594098	0\\
8.17098864714	0\\
8.17101788448	0\\
8.17104712182	0\\
8.17107635916	0\\
8.1711055965	0\\
8.17113483384	0\\
8.17116407118	0\\
8.17119330852	0\\
8.17122254586	0\\
8.1712517832	0\\
8.17128102054	0\\
8.17131025788	0\\
8.17133949522	0\\
8.17136873256	0\\
8.1713979699	0\\
8.17142720724	0\\
8.17145644458	0\\
8.17148568192	0\\
8.17151491926	0\\
8.1715441566	0\\
8.17157339394	0\\
8.17160263128	0\\
8.17163186862	0\\
8.17166110596	0\\
8.1716903433	0\\
8.17171958064	0\\
8.17174881798	0\\
8.17177805532	0\\
8.17180729266	0\\
8.17183653	0\\
8.17186576734	0\\
8.17189500468	0\\
8.17192424202	0\\
8.17195347936	0\\
8.1719827167	0\\
8.17201195404	0\\
8.17204119138	0\\
8.17207042872	0\\
8.17209966606	0\\
8.1721289034	0\\
8.17215814074	0\\
8.17218737808	0\\
8.17221661542	0\\
8.17224585276	0\\
8.1722750901	0\\
8.17230432744	0\\
8.17233356478	0\\
8.17236280212	0\\
8.17239203946	0\\
8.1724212768	0\\
8.17245051414	0\\
8.17247975148	0\\
8.17250898882	0\\
8.17253822616	0\\
8.1725674635	0\\
8.17259670084	0\\
8.17262593818	0\\
8.17265517552	0\\
8.17268441286	0\\
8.1727136502	0\\
8.17274288754	0\\
8.17277212488	0\\
8.17280136222	0\\
8.17283059956	0\\
8.1728598369	0\\
8.17288907424	0\\
8.17291831158	0\\
8.17294754892	0\\
8.17297678626	0\\
8.1730060236	0\\
8.17303526094	0\\
8.17306449828	0\\
8.17309373562	0\\
8.17312297296	0\\
8.1731522103	0\\
8.17318144764	0\\
8.17321068498	0\\
8.17323992232	0\\
8.17326915966	0\\
8.173298397	0\\
8.17332763434	0\\
8.17335687168	0\\
8.17338610902	0\\
8.17341534636	0\\
8.1734445837	0\\
8.17347382104	0\\
8.17350305838	0\\
8.17353229572	0\\
8.17356153306	0\\
8.1735907704	0\\
8.17362000774	0\\
8.17364924508	0\\
8.17367848242	0\\
8.17370771976	0\\
8.1737369571	0\\
8.17376619444	0\\
8.17379543178	0\\
8.17382466912	0\\
8.17385390646	0\\
8.1738831438	0\\
8.17391238114	0\\
8.17394161848	0\\
8.17397085582	0\\
8.17400009316	0\\
8.1740293305	0\\
8.17405856784	0\\
8.17408780518	0\\
8.17411704252	0\\
8.17414627986	0\\
8.1741755172	0\\
8.17420475454	0\\
8.17423399188	0\\
8.17426322922	0\\
8.17429246656	0\\
8.1743217039	0\\
8.17435094124	0\\
8.17438017858	0\\
8.17440941592	0\\
8.17443865326	0\\
8.1744678906	0\\
8.17449712794	0\\
8.17452636528	0\\
8.17455560262	0\\
8.17458483996	0\\
8.1746140773	0\\
8.17464331464	0\\
8.17467255198	0\\
8.17470178932	0\\
8.17473102666	0\\
8.174760264	0\\
8.17478950134	0\\
8.17481873868	0\\
8.17484797602	0\\
8.17487721336	0\\
8.1749064507	0\\
8.17493568804	0\\
8.17496492538	0\\
8.17499416272	0\\
8.17502340006	0\\
8.1750526374	0\\
8.17508187474	0\\
8.17511111208	0\\
8.17514034942	0\\
8.17516958676	0\\
8.1751988241	0\\
8.17522806144	0\\
8.17525729878	0\\
8.17528653612	0\\
8.17531577346	0\\
8.1753450108	0\\
8.17537424814	0\\
8.17540348548	0\\
8.17543272282	0\\
8.17546196016	0\\
8.1754911975	0\\
8.17552043484	0\\
8.17554967218	0\\
8.17557890952	0\\
8.17560814686	0\\
8.1756373842	0\\
8.17566662154	0\\
8.17569585888	0\\
8.17572509622	0\\
8.17575433356	0\\
8.1757835709	0\\
8.17581280824	0\\
8.17584204558	0\\
8.17587128292	0\\
8.17590052026	0\\
8.1759297576	0\\
8.17595899494	0\\
8.17598823228	0\\
8.17601746962	0\\
8.17604670696	0\\
8.1760759443	0\\
8.17610518164	0\\
8.17613441898	0\\
8.17616365632	0\\
8.17619289366	0\\
8.176222131	0\\
8.17625136834	0\\
8.17628060568	0\\
8.17630984302	0\\
8.17633908036	0\\
8.1763683177	0\\
8.17639755504	0\\
8.17642679238	0\\
8.17645602972	0\\
8.17648526706	0\\
8.1765145044	0\\
8.17654374174	0\\
8.17657297908	0\\
8.17660221642	0\\
8.17663145376	0\\
8.1766606911	0\\
8.17668992844	0\\
8.17671916578	0\\
8.17674840312	0\\
8.17677764046	0\\
8.1768068778	0\\
8.17683611514	0\\
8.17686535248	0\\
8.17689458982	0\\
8.17692382716	0\\
8.1769530645	0\\
8.17698230184	0\\
8.17701153918	0\\
8.17704077652	0\\
8.17707001386	0\\
8.1770992512	0\\
8.17712848854	0\\
8.17715772588	0\\
8.17718696322	0\\
8.17721620056	0\\
8.1772454379	0\\
8.17727467524	0\\
8.17730391258	0\\
8.17733314992	0\\
8.17736238726	0\\
8.1773916246	0\\
8.17742086194	0\\
8.17745009928	0\\
8.17747933662	0\\
8.17750857396	0\\
8.1775378113	0\\
8.17756704864	0\\
8.17759628598	0\\
8.17762552332	0\\
8.17765476066	0\\
8.177683998	0\\
8.17771323534	0\\
8.17774247268	0\\
8.17777171002	0\\
8.17780094736	0\\
8.1778301847	0\\
8.17785942204	0\\
8.17788865938	0\\
8.17791789672	0\\
8.17794713406	0\\
8.1779763714	0\\
8.17800560874	0\\
8.17803484608	0\\
8.17806408342	0\\
8.17809332076	0\\
8.1781225581	0\\
8.17815179544	0\\
8.17818103278	0\\
8.17821027012	0\\
8.17823950746	0\\
8.1782687448	0\\
8.17829798214	0\\
8.17832721948	0\\
8.17835645682	0\\
8.17838569416	0\\
8.1784149315	0\\
8.17844416884	0\\
8.17847340618	0\\
8.17850264352	0\\
8.17853188086	0\\
8.1785611182	0\\
8.17859035554	0\\
8.17861959288	0\\
8.17864883022	0\\
8.17867806756	0\\
8.1787073049	0\\
8.17873654224	0\\
8.17876577958	0\\
8.17879501692	0\\
8.17882425426	0\\
8.1788534916	0\\
8.17888272894	0\\
8.17891196628	0\\
8.17894120362	0\\
8.17897044096	0\\
8.1789996783	0\\
8.17902891564	0\\
8.17905815298	0\\
8.17908739032	0\\
8.17911662766	0\\
8.179145865	0\\
8.17917510234	0\\
8.17920433968	0\\
8.17923357702	0\\
8.17926281436	0\\
8.1792920517	0\\
8.17932128904	0\\
8.17935052638	0\\
8.17937976372	0\\
8.17940900106	0\\
8.1794382384	0\\
8.17946747574	0\\
8.17949671308	0\\
8.17952595042	0\\
8.17955518776	0\\
8.1795844251	0\\
8.17961366244	0\\
8.17964289978	0\\
8.17967213712	0\\
8.17970137446	0\\
8.1797306118	0\\
8.17975984914	0\\
8.17978908648	0\\
8.17981832382	0\\
8.17984756116	0\\
8.1798767985	0\\
8.17990603584	0\\
8.17993527318	0\\
8.17996451052	0\\
8.17999374786	0\\
8.1800229852	0\\
8.18005222254	0\\
8.18008145988	0\\
8.18011069722	0\\
8.18013993456	0\\
8.1801691719	0\\
8.18019840924	0\\
8.18022764658	0\\
8.18025688392	0\\
8.18028612126	0\\
8.1803153586	0\\
8.18034459594	0\\
8.18037383328	0\\
8.18040307062	0\\
8.18043230796	0\\
8.1804615453	0\\
8.18049078264	0\\
8.18052001998	0\\
8.18054925732	0\\
8.18057849466	0\\
8.180607732	0\\
8.18063696934	0\\
8.18066620668	0\\
8.18069544402	0\\
8.18072468136	0\\
8.1807539187	0\\
8.18078315604	0\\
8.18081239338	0\\
8.18084163072	0\\
8.18087086806	0\\
8.1809001054	0\\
8.18092934274	0\\
8.18095858008	0\\
8.18098781742	0\\
8.18101705476	0\\
8.1810462921	0\\
8.18107552944	0\\
8.18110476678	0\\
8.18113400412	0\\
8.18116324146	0\\
8.1811924788	0\\
8.18122171614	0\\
8.18125095348	0\\
8.18128019082	0\\
8.18130942816	0\\
8.1813386655	0\\
8.18136790284	0\\
8.18139714018	0\\
8.18142637752	0\\
8.18145561486	0\\
8.1814848522	0\\
8.18151408954	0\\
8.18154332688	0\\
8.18157256422	0\\
8.18160180156	0\\
8.1816310389	0\\
8.18166027624	0\\
8.18168951358	0\\
8.18171875092	0\\
8.18174798826	0\\
8.1817772256	0\\
8.18180646294	0\\
8.18183570028	0\\
8.18186493762	0\\
8.18189417496	0\\
8.1819234123	0\\
8.18195264964	0\\
8.18198188698	0\\
8.18201112432	0\\
8.18204036166	0\\
8.182069599	0\\
8.18209883634	0\\
8.18212807368	0\\
8.18215731102	0\\
8.18218654836	0\\
8.1822157857	0\\
8.18224502304	0\\
8.18227426038	0\\
8.18230349772	0\\
8.18233273506	0\\
8.1823619724	0\\
8.18239120974	0\\
8.18242044708	0\\
8.18244968442	0\\
8.18247892176	0\\
8.1825081591	0\\
8.18253739644	0\\
8.18256663378	0\\
8.18259587112	0\\
8.18262510846	0\\
8.1826543458	0\\
8.18268358314	0\\
8.18271282048	0\\
8.18274205782	0\\
8.18277129516	0\\
8.1828005325	0\\
8.18282976984	0\\
8.18285900718	0\\
8.18288824452	0\\
8.18291748186	0\\
8.1829467192	0\\
8.18297595654	0\\
8.18300519388	0\\
8.18303443122	0\\
8.18306366856	0\\
8.1830929059	0\\
8.18312214324	0\\
8.18315138058	0\\
8.18318061792	0\\
8.18320985526	0\\
8.1832390926	0\\
8.18326832994	0\\
8.18329756728	0\\
8.18332680462	0\\
8.18335604196	0\\
8.1833852793	0\\
8.18341451664	0\\
8.18344375398	0\\
8.18347299132	0\\
8.18350222866	0\\
8.183531466	0\\
8.18356070334	0\\
8.18358994068	0\\
8.18361917802	0\\
8.18364841536	0\\
8.1836776527	0\\
8.18370689004	0\\
8.18373612738	0\\
8.18376536472	0\\
8.18379460206	0\\
8.1838238394	0\\
8.18385307674	0\\
8.18388231408	0\\
8.18391155142	0\\
8.18394078876	0\\
8.1839700261	0\\
8.18399926344	0\\
8.18402850078	0\\
8.18405773812	0\\
8.18408697546	0\\
8.1841162128	0\\
8.18414545014	0\\
8.18417468748	0\\
8.18420392482	0\\
8.18423316216	0\\
8.1842623995	0\\
8.18429163684	0\\
8.18432087418	0\\
8.18435011152	0\\
8.18437934886	0\\
8.1844085862	0\\
8.18443782354	0\\
8.18446706088	0\\
8.18449629822	0\\
8.18452553556	0\\
8.1845547729	0\\
8.18458401024	0\\
8.18461324758	0\\
8.18464248492	0\\
8.18467172226	0\\
8.1847009596	0\\
8.18473019694	0\\
8.18475943428	0\\
8.18478867162	0\\
8.18481790896	0\\
8.1848471463	0\\
8.18487638364	0\\
8.18490562098	0\\
8.18493485832	0\\
8.18496409566	0\\
8.184993333	0\\
8.18502257034	0\\
8.18505180768	0\\
8.18508104502	0\\
8.18511028236	0\\
8.1851395197	0\\
8.18516875704	0\\
8.18519799438	0\\
8.18522723172	0\\
8.18525646906	0\\
8.1852857064	0\\
8.18531494374	0\\
8.18534418108	0\\
8.18537341842	0\\
8.18540265576	0\\
8.1854318931	0\\
8.18546113044	0\\
8.18549036778	0\\
8.18551960512	0\\
8.18554884246	0\\
8.1855780798	0\\
8.18560731714	0\\
8.18563655448	0\\
8.18566579182	0\\
8.18569502916	0\\
8.1857242665	0\\
8.18575350384	0\\
8.18578274118	0\\
8.18581197852	0\\
8.18584121586	0\\
8.1858704532	0\\
8.18589969054	0\\
8.18592892788	0\\
8.18595816522	0\\
8.18598740256	0\\
8.1860166399	0\\
8.18604587724	0\\
8.18607511458	0\\
8.18610435192	0\\
8.18613358926	0\\
8.1861628266	0\\
8.18619206394	0\\
8.18622130128	0\\
8.18625053862	0\\
8.18627977596	0\\
8.1863090133	0\\
8.18633825064	0\\
8.18636748798	0\\
8.18639672532	0\\
8.18642596266	0\\
8.1864552	0\\
8.18648443734	0\\
8.18651367468	0\\
8.18654291202	0\\
8.18657214936	0\\
8.1866013867	0\\
8.18663062404	0\\
8.18665986138	0\\
8.18668909872	0\\
8.18671833606	0\\
8.1867475734	0\\
8.18677681074	0\\
8.18680604808	0\\
8.18683528542	0\\
8.18686452276	0\\
8.1868937601	0\\
8.18692299744	0\\
8.18695223478	0\\
8.18698147212	0\\
8.18701070946	0\\
8.1870399468	0\\
8.18706918414	0\\
8.18709842148	0\\
8.18712765882	0\\
8.18715689616	0\\
8.1871861335	0\\
8.18721537084	0\\
8.18724460818	0\\
8.18727384552	0\\
8.18730308286	0\\
8.1873323202	0\\
8.18736155754	0\\
8.18739079488	0\\
8.18742003222	0\\
8.18744926956	0\\
8.1874785069	0\\
8.18750774424	0\\
8.18753698158	0\\
8.18756621892	0\\
8.18759545626	0\\
8.1876246936	0\\
8.18765393094	0\\
8.18768316828	0\\
8.18771240562	0\\
8.18774164296	0\\
8.1877708803	0\\
8.18780011764	0\\
8.18782935498	0\\
8.18785859232	0\\
8.18788782966	0\\
8.187917067	0\\
8.18794630434	0\\
8.18797554168	0\\
8.18800477902	0\\
8.18803401636	0\\
8.1880632537	0\\
8.18809249104	0\\
8.18812172838	0\\
8.18815096572	0\\
8.18818020306	0\\
8.1882094404	0\\
8.18823867774	0\\
8.18826791508	0\\
8.18829715242	0\\
8.18832638976	0\\
8.1883556271	0\\
8.18838486444	0\\
8.18841410178	0\\
8.18844333912	0\\
8.18847257646	0\\
8.1885018138	0\\
8.18853105114	0\\
8.18856028848	0\\
8.18858952582	0\\
8.18861876316	0\\
8.1886480005	0\\
8.18867723784	0\\
8.18870647518	0\\
8.18873571252	0\\
8.18876494986	0\\
8.1887941872	0\\
8.18882342454	0\\
8.18885266188	0\\
8.18888189922	0\\
8.18891113656	0\\
8.1889403739	0\\
8.18896961124	0\\
8.18899884858	0\\
8.18902808592	0\\
8.18905732326	0\\
8.1890865606	0\\
8.18911579794	0\\
8.18914503528	0\\
8.18917427262	0\\
8.18920350996	0\\
8.1892327473	0\\
8.18926198464	0\\
8.18929122198	0\\
8.18932045932	0\\
8.18934969666	0\\
8.189378934	0\\
8.18940817134	0\\
8.18943740868	0\\
8.18946664602	0\\
8.18949588336	0\\
8.1895251207	0\\
8.18955435804	0\\
8.18958359538	0\\
8.18961283272	0\\
8.18964207006	0\\
8.1896713074	0\\
8.18970054474	0\\
8.18972978208	0\\
8.18975901942	0\\
8.18978825676	0\\
8.1898174941	0\\
8.18984673144	0\\
8.18987596878	0\\
8.18990520612	0\\
8.18993444346	0\\
8.1899636808	0\\
8.18999291814	0\\
8.19002215548	0\\
8.19005139282	0\\
8.19008063016	0\\
8.1901098675	0\\
8.19013910484	0\\
8.19016834218	0\\
8.19019757952	0\\
8.19022681686	0\\
8.1902560542	0\\
8.19028529154	0\\
8.19031452888	0\\
8.19034376622	0\\
8.19037300356	0\\
8.1904022409	0\\
8.19043147824	0\\
8.19046071558	0\\
8.19048995292	0\\
8.19051919026	0\\
8.1905484276	0\\
8.19057766494	0\\
8.19060690228	0\\
8.19063613962	0\\
8.19066537696	0\\
8.1906946143	0\\
8.19072385164	0\\
8.19075308898	0\\
8.19078232632	0\\
8.19081156366	0\\
8.190840801	0\\
8.19087003834	0\\
8.19089927568	0\\
8.19092851302	0\\
8.19095775036	0\\
8.1909869877	0\\
8.19101622504	0\\
8.19104546238	0\\
8.19107469972	0\\
8.19110393706	0\\
8.1911331744	0\\
8.19116241174	0\\
8.19119164908	0\\
8.19122088642	0\\
8.19125012376	0\\
8.1912793611	0\\
8.19130859844	0\\
8.19133783578	0\\
8.19136707312	0\\
8.19139631046	0\\
8.1914255478	0\\
8.19145478514	0\\
8.19148402248	0\\
8.19151325982	0\\
8.19154249716	0\\
8.1915717345	0\\
8.19160097184	0\\
8.19163020918	0\\
8.19165944652	0\\
8.19168868386	0\\
8.1917179212	0\\
8.19174715854	0\\
8.19177639588	0\\
8.19180563322	0\\
8.19183487056	0\\
8.1918641079	0\\
8.19189334524	0\\
8.19192258258	0\\
8.19195181992	0\\
8.19198105726	0\\
8.1920102946	0\\
8.19203953194	0\\
8.19206876928	0\\
8.19209800662	0\\
8.19212724396	0\\
8.1921564813	0\\
8.19218571864	0\\
8.19221495598	0\\
8.19224419332	0\\
8.19227343066	0\\
8.192302668	0\\
8.19233190534	0\\
8.19236114268	0\\
8.19239038002	0\\
8.19241961736	0\\
8.1924488547	0\\
8.19247809204	0\\
8.19250732938	0\\
8.19253656672	0\\
8.19256580406	0\\
8.1925950414	0\\
8.19262427874	0\\
8.19265351608	0\\
8.19268275342	0\\
8.19271199076	0\\
8.1927412281	0\\
8.19277046544	0\\
8.19279970278	0\\
8.19282894012	0\\
8.19285817746	0\\
8.1928874148	0\\
8.19291665214	0\\
8.19294588948	0\\
8.19297512682	0\\
8.19300436416	0\\
8.1930336015	0\\
8.19306283884	0\\
8.19309207618	0\\
8.19312131352	0\\
8.19315055086	0\\
8.1931797882	0\\
8.19320902554	0\\
8.19323826288	0\\
8.19326750022	0\\
8.19329673756	0\\
8.1933259749	0\\
8.19335521224	0\\
8.19338444958	0\\
8.19341368692	0\\
8.19344292426	0\\
8.1934721616	0\\
8.19350139894	0\\
8.19353063628	0\\
8.19355987362	0\\
8.19358911096	0\\
8.1936183483	0\\
8.19364758564	0\\
8.19367682298	0\\
8.19370606032	0\\
8.19373529766	0\\
8.193764535	0\\
8.19379377234	0\\
8.19382300968	0\\
8.19385224702	0\\
8.19388148436	0\\
8.1939107217	0\\
8.19393995904	0\\
8.19396919638	0\\
8.19399843372	0\\
8.19402767106	0\\
8.1940569084	0\\
8.19408614574	0\\
8.19411538308	0\\
8.19414462042	0\\
8.19417385776	0\\
8.1942030951	0\\
8.19423233244	0\\
8.19426156978	0\\
8.19429080712	0\\
8.19432004446	0\\
8.1943492818	0\\
8.19437851914	0\\
8.19440775648	0\\
8.19443699382	0\\
8.19446623116	0\\
8.1944954685	0\\
8.19452470584	0\\
8.19455394318	0\\
8.19458318052	0\\
8.19461241786	0\\
8.1946416552	0\\
8.19467089254	0\\
8.19470012988	0\\
8.19472936722	0\\
8.19475860456	0\\
8.1947878419	0\\
8.19481707924	0\\
8.19484631658	0\\
8.19487555392	0\\
8.19490479126	0\\
8.1949340286	0\\
8.19496326594	0\\
8.19499250328	0\\
8.19502174062	0\\
8.19505097796	0\\
8.1950802153	0\\
8.19510945264	0\\
8.19513868998	0\\
8.19516792732	0\\
8.19519716466	0\\
8.195226402	0\\
8.19525563934	0\\
8.19528487668	0\\
8.19531411402	0\\
8.19534335136	0\\
8.1953725887	0\\
8.19540182604	0\\
8.19543106338	0\\
8.19546030072	0\\
8.19548953806	0\\
8.1955187754	0\\
8.19554801274	0\\
8.19557725008	0\\
8.19560648742	0\\
8.19563572476	0\\
8.1956649621	0\\
8.19569419944	0\\
8.19572343678	0\\
8.19575267412	0\\
8.19578191146	0\\
8.1958111488	0\\
8.19584038614	0\\
8.19586962348	0\\
8.19589886082	0\\
8.19592809816	0\\
8.1959573355	0\\
8.19598657284	0\\
8.19601581018	0\\
8.19604504752	0\\
8.19607428486	0\\
8.1961035222	0\\
8.19613275954	0\\
8.19616199688	0\\
8.19619123422	0\\
8.19622047156	0\\
8.1962497089	0\\
8.19627894624	0\\
8.19630818358	0\\
8.19633742092	0\\
8.19636665826	0\\
8.1963958956	0\\
8.19642513294	0\\
8.19645437028	0\\
8.19648360762	0\\
8.19651284496	0\\
8.1965420823	0\\
8.19657131964	0\\
8.19660055698	0\\
8.19662979432	0\\
8.19665903166	0\\
8.196688269	0\\
8.19671750634	0\\
8.19674674368	0\\
8.19677598102	0\\
8.19680521836	0\\
8.1968344557	0\\
8.19686369304	0\\
8.19689293038	0\\
8.19692216772	0\\
8.19695140506	0\\
8.1969806424	0\\
8.19700987974	0\\
8.19703911708	0\\
8.19706835442	0\\
8.19709759176	0\\
8.1971268291	0\\
8.19715606644	0\\
8.19718530378	0\\
8.19721454112	0\\
8.19724377846	0\\
8.1972730158	0\\
8.19730225314	0\\
8.19733149048	0\\
8.19736072782	0\\
8.19738996516	0\\
8.1974192025	0\\
8.19744843984	0\\
8.19747767718	0\\
8.19750691452	0\\
8.19753615186	0\\
8.1975653892	0\\
8.19759462654	0\\
8.19762386388	0\\
8.19765310122	0\\
8.19768233856	0\\
8.1977115759	0\\
8.19774081324	0\\
8.19777005058	0\\
8.19779928792	0\\
8.19782852526	0\\
8.1978577626	0\\
8.19788699994	0\\
8.19791623728	0\\
8.19794547462	0\\
8.19797471196	0\\
8.1980039493	0\\
8.19803318664	0\\
8.19806242398	0\\
8.19809166132	0\\
8.19812089866	0\\
8.198150136	0\\
8.19817937334	0\\
8.19820861068	0\\
8.19823784802	0\\
8.19826708536	0\\
8.1982963227	0\\
8.19832556004	0\\
8.19835479738	0\\
8.19838403472	0\\
8.19841327206	0\\
8.1984425094	0\\
8.19847174674	0\\
8.19850098408	0\\
8.19853022142	0\\
8.19855945876	0\\
8.1985886961	0\\
8.19861793344	0\\
8.19864717078	0\\
8.19867640812	0\\
8.19870564546	0\\
8.1987348828	0\\
8.19876412014	0\\
8.19879335748	0\\
8.19882259482	0\\
8.19885183216	0\\
8.1988810695	0\\
8.19891030684	0\\
8.19893954418	0\\
8.19896878152	0\\
8.19899801886	0\\
8.1990272562	0\\
8.19905649354	0\\
8.19908573088	0\\
8.19911496822	0\\
8.19914420556	0\\
8.1991734429	0\\
8.19920268024	0\\
8.19923191758	0\\
8.19926115492	0\\
8.19929039226	0\\
8.1993196296	0\\
8.19934886694	0\\
8.19937810428	0\\
8.19940734162	0\\
8.19943657896	0\\
8.1994658163	0\\
8.19949505364	0\\
8.19952429098	0\\
8.19955352832	0\\
8.19958276566	0\\
8.199612003	0\\
8.19964124034	0\\
8.19967047768	0\\
8.19969971502	0\\
8.19972895236	0\\
8.1997581897	0\\
8.19978742704	0\\
8.19981666438	0\\
8.19984590172	0\\
8.19987513906	0\\
8.1999043764	0\\
8.19993361374	0\\
8.19996285108	0\\
8.19999208842	0\\
8.20002132576	0\\
8.2000505631	0\\
8.20007980044	0\\
8.20010903778	0\\
8.20013827512	0\\
8.20016751246	0\\
8.2001967498	0\\
8.20022598714	0\\
8.20025522448	0\\
8.20028446182	0\\
8.20031369916	0\\
8.2003429365	0\\
8.20037217384	0\\
8.20040141118	0\\
8.20043064852	0\\
8.20045988586	0\\
8.2004891232	0\\
8.20051836054	0\\
8.20054759788	0\\
8.20057683522	0\\
8.20060607256	0\\
8.2006353099	0\\
8.20066454724	0\\
8.20069378458	0\\
8.20072302192	0\\
8.20075225926	0\\
8.2007814966	0\\
8.20081073394	0\\
8.20083997128	0\\
8.20086920862	0\\
8.20089844596	0\\
8.2009276833	0\\
8.20095692064	0\\
8.20098615798	0\\
8.20101539532	0\\
8.20104463266	0\\
8.20107387	0\\
8.20110310734	0\\
8.20113234468	0\\
8.20116158202	0\\
8.20119081936	0\\
8.2012200567	0\\
8.20124929404	0\\
8.20127853138	0\\
8.20130776872	0\\
8.20133700606	0\\
8.2013662434	0\\
8.20139548074	0\\
8.20142471808	0\\
8.20145395542	0\\
8.20148319276	0\\
8.2015124301	0\\
8.20154166744	0\\
8.20157090478	0\\
8.20160014212	0\\
8.20162937946	0\\
8.2016586168	0\\
8.20168785414	0\\
8.20171709148	0\\
8.20174632882	0\\
8.20177556616	0\\
8.2018048035	0\\
8.20183404084	0\\
8.20186327818	0\\
8.20189251552	0\\
8.20192175286	0\\
8.2019509902	0\\
8.20198022754	0\\
8.20200946488	0\\
8.20203870222	0\\
8.20206793956	0\\
8.2020971769	0\\
8.20212641424	0\\
8.20215565158	0\\
8.20218488892	0\\
8.20221412626	0\\
8.2022433636	0\\
8.20227260094	0\\
8.20230183828	0\\
8.20233107562	0\\
8.20236031296	0\\
8.2023895503	0\\
8.20241878764	0\\
8.20244802498	0\\
8.20247726232	0\\
8.20250649966	0\\
8.202535737	0\\
8.20256497434	0\\
8.20259421168	0\\
8.20262344902	0\\
8.20265268636	0\\
8.2026819237	0\\
8.20271116104	0\\
8.20274039838	0\\
8.20276963572	0\\
8.20279887306	0\\
8.2028281104	0\\
8.20285734774	0\\
8.20288658508	0\\
8.20291582242	0\\
8.20294505976	0\\
8.2029742971	0\\
8.20300353444	0\\
8.20303277178	0\\
8.20306200912	0\\
8.20309124646	0\\
8.2031204838	0\\
8.20314972114	0\\
8.20317895848	0\\
8.20320819582	0\\
8.20323743316	0\\
8.2032666705	0\\
8.20329590784	0\\
8.20332514518	0\\
8.20335438252	0\\
8.20338361986	0\\
8.2034128572	0\\
8.20344209454	0\\
8.20347133188	0\\
8.20350056922	0\\
8.20352980656	0\\
8.2035590439	0\\
8.20358828124	0\\
8.20361751858	0\\
8.20364675592	0\\
8.20367599326	0\\
8.2037052306	0\\
8.20373446794	0\\
8.20376370528	0\\
8.20379294262	0\\
8.20382217996	0\\
8.2038514173	0\\
8.20388065464	0\\
8.20390989198	0\\
8.20393912932	0\\
8.20396836666	0\\
8.203997604	0\\
8.20402684134	0\\
8.20405607868	0\\
8.20408531602	0\\
8.20411455336	0\\
8.2041437907	0\\
8.20417302804	0\\
8.20420226538	0\\
8.20423150272	0\\
8.20426074006	0\\
8.2042899774	0\\
8.20431921474	0\\
8.20434845208	0\\
8.20437768942	0\\
8.20440692676	0\\
8.2044361641	0\\
8.20446540144	0\\
8.20449463878	0\\
8.20452387612	0\\
8.20455311346	0\\
8.2045823508	0\\
8.20461158814	0\\
8.20464082548	0\\
8.20467006282	0\\
8.20469930016	0\\
8.2047285375	0\\
8.20475777484	0\\
8.20478701218	0\\
8.20481624952	0\\
8.20484548686	0\\
8.2048747242	0\\
8.20490396154	0\\
8.20493319888	0\\
8.20496243622	0\\
8.20499167356	0\\
8.2050209109	0\\
8.20505014824	0\\
8.20507938558	0\\
8.20510862292	0\\
8.20513786026	0\\
8.2051670976	0\\
8.20519633494	0\\
8.20522557228	0\\
8.20525480962	0\\
8.20528404696	0\\
8.2053132843	0\\
8.20534252164	0\\
8.20537175898	0\\
8.20540099632	0\\
8.20543023366	0\\
8.205459471	0\\
8.20548870834	0\\
8.20551794568	0\\
8.20554718302	0\\
8.20557642036	0\\
8.2056056577	0\\
8.20563489504	0\\
8.20566413238	0\\
8.20569336972	0\\
8.20572260706	0\\
8.2057518444	0\\
8.20578108174	0\\
8.20581031908	0\\
8.20583955642	0\\
8.20586879376	0\\
8.2058980311	0\\
8.20592726844	0\\
8.20595650578	0\\
8.20598574312	0\\
8.20601498046	0\\
8.2060442178	0\\
8.20607345514	0\\
8.20610269248	0\\
8.20613192982	0\\
8.20616116716	0\\
8.2061904045	0\\
8.20621964184	0\\
8.20624887918	0\\
8.20627811652	0\\
8.20630735386	0\\
8.2063365912	0\\
8.20636582854	0\\
8.20639506588	0\\
8.20642430322	0\\
8.20645354056	0\\
8.2064827779	0\\
8.20651201524	0\\
8.20654125258	0\\
8.20657048992	0\\
8.20659972726	0\\
8.2066289646	0\\
8.20665820194	0\\
8.20668743928	0\\
8.20671667662	0\\
8.20674591396	0\\
8.2067751513	0\\
8.20680438864	0\\
8.20683362598	0\\
8.20686286332	0\\
8.20689210066	0\\
8.206921338	0\\
8.20695057534	0\\
8.20697981268	0\\
8.20700905002	0\\
8.20703828736	0\\
8.2070675247	0\\
8.20709676204	0\\
8.20712599938	0\\
8.20715523672	0\\
8.20718447406	0\\
8.2072137114	0\\
8.20724294874	0\\
8.20727218608	0\\
8.20730142342	0\\
8.20733066076	0\\
8.2073598981	0\\
8.20738913544	0\\
8.20741837278	0\\
8.20744761012	0\\
8.20747684746	0\\
8.2075060848	0\\
8.20753532214	0\\
8.20756455948	0\\
8.20759379682	0\\
8.20762303416	0\\
8.2076522715	0\\
8.20768150884	0\\
8.20771074618	0\\
8.20773998352	0\\
8.20776922086	0\\
8.2077984582	0\\
8.20782769554	0\\
8.20785693288	0\\
8.20788617022	0\\
8.20791540756	0\\
8.2079446449	0\\
8.20797388224	0\\
8.20800311958	0\\
8.20803235692	0\\
8.20806159426	0\\
8.2080908316	0\\
8.20812006894	0\\
8.20814930628	0\\
8.20817854362	0\\
8.20820778096	0\\
8.2082370183	0\\
8.20826625564	0\\
8.20829549298	0\\
8.20832473032	0\\
8.20835396766	0\\
8.208383205	0\\
8.20841244234	0\\
8.20844167968	0\\
8.20847091702	0\\
8.20850015436	0\\
8.2085293917	0\\
8.20855862904	0\\
8.20858786638	0\\
8.20861710372	0\\
8.20864634106	0\\
8.2086755784	0\\
8.20870481574	0\\
8.20873405308	0\\
8.20876329042	0\\
8.20879252776	0\\
8.2088217651	0\\
8.20885100244	0\\
8.20888023978	0\\
8.20890947712	0\\
8.20893871446	0\\
8.2089679518	0\\
8.20899718914	0\\
8.20902642648	0\\
8.20905566382	0\\
8.20908490116	0\\
8.2091141385	0\\
8.20914337584	0\\
8.20917261318	0\\
8.20920185052	0\\
8.20923108786	0\\
8.2092603252	0\\
8.20928956254	0\\
8.20931879988	0\\
8.20934803722	0\\
8.20937727456	0\\
8.2094065119	0\\
8.20943574924	0\\
8.20946498658	0\\
8.20949422392	0\\
8.20952346126	0\\
8.2095526986	0\\
8.20958193594	0\\
8.20961117328	0\\
8.20964041062	0\\
8.20966964796	0\\
8.2096988853	0\\
8.20972812264	0\\
8.20975735998	0\\
8.20978659732	0\\
8.20981583466	0\\
8.209845072	0\\
8.20987430934	0\\
8.20990354668	0\\
8.20993278402	0\\
8.20996202136	0\\
8.2099912587	0\\
8.21002049604	0\\
8.21004973338	0\\
8.21007897072	0\\
8.21010820806	0\\
8.2101374454	0\\
8.21016668274	0\\
8.21019592008	0\\
8.21022515742	0\\
8.21025439476	0\\
8.2102836321	0\\
8.21031286944	0\\
8.21034210678	0\\
8.21037134412	0\\
8.21040058146	0\\
8.2104298188	0\\
8.21045905614	0\\
8.21048829348	0\\
8.21051753082	0\\
8.21054676816	0\\
8.2105760055	0\\
8.21060524284	0\\
8.21063448018	0\\
8.21066371752	0\\
8.21069295486	0\\
8.2107221922	0\\
8.21075142954	0\\
8.21078066688	0\\
8.21080990422	0\\
8.21083914156	0\\
8.2108683789	0\\
8.21089761624	0\\
8.21092685358	0\\
8.21095609092	0\\
8.21098532826	0\\
8.2110145656	0\\
8.21104380294	0\\
8.21107304028	0\\
8.21110227762	0\\
8.21113151496	0\\
8.2111607523	0\\
8.21118998964	0\\
8.21121922698	0\\
8.21124846432	0\\
8.21127770166	0\\
8.211306939	0\\
8.21133617634	0\\
8.21136541368	0\\
8.21139465102	0\\
8.21142388836	0\\
8.2114531257	0\\
8.21148236304	0\\
8.21151160038	0\\
8.21154083772	0\\
8.21157007506	0\\
8.2115993124	0\\
8.21162854974	0\\
8.21165778708	0\\
8.21168702442	0\\
8.21171626176	0\\
8.2117454991	0\\
8.21177473644	0\\
8.21180397378	0\\
8.21183321112	0\\
8.21186244846	0\\
8.2118916858	0\\
8.21192092314	0\\
8.21195016048	0\\
8.21197939782	0\\
8.21200863516	0\\
8.2120378725	0\\
8.21206710984	0\\
8.21209634718	0\\
8.21212558452	0\\
8.21215482186	0\\
8.2121840592	0\\
8.21221329654	0\\
8.21224253388	0\\
8.21227177122	0\\
8.21230100856	0\\
8.2123302459	0\\
8.21235948324	0\\
8.21238872058	0\\
8.21241795792	0\\
8.21244719526	0\\
8.2124764326	0\\
8.21250566994	0\\
8.21253490728	0\\
8.21256414462	0\\
8.21259338196	0\\
8.2126226193	0\\
8.21265185664	0\\
8.21268109398	0\\
8.21271033132	0\\
8.21273956866	0\\
8.212768806	0\\
8.21279804334	0\\
8.21282728068	0\\
8.21285651802	0\\
8.21288575536	0\\
8.2129149927	0\\
8.21294423004	0\\
8.21297346738	0\\
8.21300270472	0\\
8.21303194206	0\\
8.2130611794	0\\
8.21309041674	0\\
8.21311965408	0\\
8.21314889142	0\\
8.21317812876	0\\
8.2132073661	0\\
8.21323660344	0\\
8.21326584078	0\\
8.21329507812	0\\
8.21332431546	0\\
8.2133535528	0\\
8.21338279014	0\\
8.21341202748	0\\
8.21344126482	0\\
8.21347050216	0\\
8.2134997395	0\\
8.21352897684	0\\
8.21355821418	0\\
8.21358745152	0\\
8.21361668886	0\\
8.2136459262	0\\
8.21367516354	0\\
8.21370440088	0\\
8.21373363822	0\\
8.21376287556	0\\
8.2137921129	0\\
8.21382135024	0\\
8.21385058758	0\\
8.21387982492	0\\
8.21390906226	0\\
8.2139382996	0\\
8.21396753694	0\\
8.21399677428	0\\
8.21402601162	0\\
8.21405524896	0\\
8.2140844863	0\\
8.21411372364	0\\
8.21414296098	0\\
8.21417219832	0\\
8.21420143566	0\\
8.214230673	0\\
8.21425991034	0\\
8.21428914768	0\\
8.21431838502	0\\
8.21434762236	0\\
8.2143768597	0\\
8.21440609704	0\\
8.21443533438	0\\
8.21446457172	0\\
8.21449380906	0\\
8.2145230464	0\\
8.21455228374	0\\
8.21458152108	0\\
8.21461075842	0\\
8.21463999576	0\\
8.2146692331	0\\
8.21469847044	0\\
8.21472770778	0\\
8.21475694512	0\\
8.21478618246	0\\
8.2148154198	0\\
8.21484465714	0\\
8.21487389448	0\\
8.21490313182	0\\
8.21493236916	0\\
8.2149616065	0\\
8.21499084384	0\\
8.21502008118	0\\
8.21504931852	0\\
8.21507855586	0\\
8.2151077932	0\\
8.21513703054	0\\
8.21516626788	0\\
8.21519550522	0\\
8.21522474256	0\\
8.2152539799	0\\
8.21528321724	0\\
8.21531245458	0\\
8.21534169192	0\\
8.21537092926	0\\
8.2154001666	0\\
8.21542940394	0\\
8.21545864128	0\\
8.21548787862	0\\
8.21551711596	0\\
8.2155463533	0\\
8.21557559064	0\\
8.21560482798	0\\
8.21563406532	0\\
8.21566330266	0\\
8.21569254	0\\
8.21572177734	0\\
8.21575101468	0\\
8.21578025202	0\\
8.21580948936	0\\
8.2158387267	0\\
8.21586796404	0\\
8.21589720138	0\\
8.21592643872	0\\
8.21595567606	0\\
8.2159849134	0\\
8.21601415074	0\\
8.21604338808	0\\
8.21607262542	0\\
8.21610186276	0\\
8.2161311001	0\\
8.21616033744	0\\
8.21618957478	0\\
8.21621881212	0\\
8.21624804946	0\\
8.2162772868	0\\
8.21630652414	0\\
8.21633576148	0\\
8.21636499882	0\\
8.21639423616	0\\
8.2164234735	0\\
8.21645271084	0\\
8.21648194818	0\\
8.21651118552	0\\
8.21654042286	0\\
8.2165696602	0\\
8.21659889754	0\\
8.21662813488	0\\
8.21665737222	0\\
8.21668660956	0\\
8.2167158469	0\\
8.21674508424	0\\
8.21677432158	0\\
8.21680355892	0\\
8.21683279626	0\\
8.2168620336	0\\
8.21689127094	0\\
8.21692050828	0\\
8.21694974562	0\\
8.21697898296	0\\
8.2170082203	0\\
8.21703745764	0\\
8.21706669498	0\\
8.21709593232	0\\
8.21712516966	0\\
8.217154407	0\\
8.21718364434	0\\
8.21721288168	0\\
8.21724211902	0\\
8.21727135636	0\\
8.2173005937	0\\
8.21732983104	0\\
8.21735906838	0\\
8.21738830572	0\\
8.21741754306	0\\
8.2174467804	0\\
8.21747601774	0\\
8.21750525508	0\\
8.21753449242	0\\
8.21756372976	0\\
8.2175929671	0\\
8.21762220444	0\\
8.21765144178	0\\
8.21768067912	0\\
8.21770991646	0\\
8.2177391538	0\\
8.21776839114	0\\
8.21779762848	0\\
8.21782686582	0\\
8.21785610316	0\\
8.2178853405	0\\
8.21791457784	0\\
8.21794381518	0\\
8.21797305252	0\\
8.21800228986	0\\
8.2180315272	0\\
8.21806076454	0\\
8.21809000188	0\\
8.21811923922	0\\
8.21814847656	0\\
8.2181777139	0\\
8.21820695124	0\\
8.21823618858	0\\
8.21826542592	0\\
8.21829466326	0\\
8.2183239006	0\\
8.21835313794	0\\
8.21838237528	0\\
8.21841161262	0\\
8.21844084996	0\\
8.2184700873	0\\
8.21849932464	0\\
8.21852856198	0\\
8.21855779932	0\\
8.21858703666	0\\
8.218616274	0\\
8.21864551134	0\\
8.21867474868	0\\
8.21870398602	0\\
8.21873322336	0\\
8.2187624607	0\\
8.21879169804	0\\
8.21882093538	0\\
8.21885017272	0\\
8.21887941006	0\\
8.2189086474	0\\
8.21893788474	0\\
8.21896712208	0\\
8.21899635942	0\\
8.21902559676	0\\
8.2190548341	0\\
8.21908407144	0\\
8.21911330878	0\\
8.21914254612	0\\
8.21917178346	0\\
8.2192010208	0\\
8.21923025814	0\\
8.21925949548	0\\
8.21928873282	0\\
8.21931797016	0\\
8.2193472075	0\\
8.21937644484	0\\
8.21940568218	0\\
8.21943491952	0\\
8.21946415686	0\\
8.2194933942	0\\
8.21952263154	0\\
8.21955186888	0\\
8.21958110622	0\\
8.21961034356	0\\
8.2196395809	0\\
8.21966881824	0\\
8.21969805558	0\\
8.21972729292	0\\
8.21975653026	0\\
8.2197857676	0\\
8.21981500494	0\\
8.21984424228	0\\
8.21987347962	0\\
8.21990271696	0\\
8.2199319543	0\\
8.21996119164	0\\
8.21999042898	0\\
8.22001966632	0\\
8.22004890366	0\\
8.220078141	0\\
8.22010737834	0\\
8.22013661568	0\\
8.22016585302	0\\
8.22019509036	0\\
8.2202243277	0\\
8.22025356504	0\\
8.22028280238	0\\
8.22031203972	0\\
8.22034127706	0\\
8.2203705144	0\\
8.22039975174	0\\
8.22042898908	0\\
8.22045822642	0\\
8.22048746376	0\\
8.2205167011	0\\
8.22054593844	0\\
8.22057517578	0\\
8.22060441312	0\\
8.22063365046	0\\
8.2206628878	0\\
8.22069212514	0\\
8.22072136248	0\\
8.22075059982	0\\
8.22077983716	0\\
8.2208090745	0\\
8.22083831184	0\\
8.22086754918	0\\
8.22089678652	0\\
8.22092602386	0\\
8.2209552612	0\\
8.22098449854	0\\
8.22101373588	0\\
8.22104297322	0\\
8.22107221056	0\\
8.2211014479	0\\
8.22113068524	0\\
8.22115992258	0\\
8.22118915992	0\\
8.22121839726	0\\
8.2212476346	0\\
8.22127687194	0\\
8.22130610928	0\\
8.22133534662	0\\
8.22136458396	0\\
8.2213938213	0\\
8.22142305864	0\\
8.22145229598	0\\
8.22148153332	0\\
8.22151077066	0\\
8.221540008	0\\
8.22156924534	0\\
8.22159848268	0\\
8.22162772002	0\\
8.22165695736	0\\
8.2216861947	0\\
8.22171543204	0\\
8.22174466938	0\\
8.22177390672	0\\
8.22180314406	0\\
8.2218323814	0\\
8.22186161874	0\\
8.22189085608	0\\
8.22192009342	0\\
8.22194933076	0\\
8.2219785681	0\\
8.22200780544	0\\
8.22203704278	0\\
8.22206628012	0\\
8.22209551746	0\\
8.2221247548	0\\
8.22215399214	0\\
8.22218322948	0\\
8.22221246682	0\\
8.22224170416	0\\
8.2222709415	0\\
8.22230017884	0\\
8.22232941618	0\\
8.22235865352	0\\
8.22238789086	0\\
8.2224171282	0\\
8.22244636554	0\\
8.22247560288	0\\
8.22250484022	0\\
8.22253407756	0\\
8.2225633149	0\\
8.22259255224	0\\
8.22262178958	0\\
8.22265102692	0\\
8.22268026426	0\\
8.2227095016	0\\
8.22273873894	0\\
8.22276797628	0\\
8.22279721362	0\\
8.22282645096	0\\
8.2228556883	0\\
8.22288492564	0\\
8.22291416298	0\\
8.22294340032	0\\
8.22297263766	0\\
8.223001875	0\\
8.22303111234	0\\
8.22306034968	0\\
8.22308958702	0\\
8.22311882436	0\\
8.2231480617	0\\
8.22317729904	0\\
8.22320653638	0\\
8.22323577372	0\\
8.22326501106	0\\
8.2232942484	0\\
8.22332348574	0\\
8.22335272308	0\\
8.22338196042	0\\
8.22341119776	0\\
8.2234404351	0\\
8.22346967244	0\\
8.22349890978	0\\
8.22352814712	0\\
8.22355738446	0\\
8.2235866218	0\\
8.22361585914	0\\
8.22364509648	0\\
8.22367433382	0\\
8.22370357116	0\\
8.2237328085	0\\
8.22376204584	0\\
8.22379128318	0\\
8.22382052052	0\\
8.22384975786	0\\
8.2238789952	0\\
8.22390823254	0\\
8.22393746988	0\\
8.22396670722	0\\
8.22399594456	0\\
8.2240251819	0\\
8.22405441924	0\\
8.22408365658	0\\
8.22411289392	0\\
8.22414213126	0\\
8.2241713686	0\\
8.22420060594	0\\
8.22422984328	0\\
8.22425908062	0\\
8.22428831796	0\\
8.2243175553	0\\
8.22434679264	0\\
8.22437602998	0\\
8.22440526732	0\\
8.22443450466	0\\
8.224463742	0\\
8.22449297934	0\\
8.22452221668	0\\
8.22455145402	0\\
8.22458069136	0\\
8.2246099287	0\\
8.22463916604	0\\
8.22466840338	0\\
8.22469764072	0\\
8.22472687806	0\\
8.2247561154	0\\
8.22478535274	0\\
8.22481459008	0\\
8.22484382742	0\\
8.22487306476	0\\
8.2249023021	0\\
8.22493153944	0\\
8.22496077678	0\\
8.22499001412	0\\
8.22501925146	0\\
8.2250484888	0\\
8.22507772614	0\\
8.22510696348	0\\
8.22513620082	0\\
8.22516543816	0\\
8.2251946755	0\\
8.22522391284	0\\
8.22525315018	0\\
8.22528238752	0\\
8.22531162486	0\\
8.2253408622	0\\
8.22537009954	0\\
8.22539933688	0\\
8.22542857422	0\\
8.22545781156	0\\
8.2254870489	0\\
8.22551628624	0\\
8.22554552358	0\\
8.22557476092	0\\
8.22560399826	0\\
8.2256332356	0\\
8.22566247294	0\\
8.22569171028	0\\
8.22572094762	0\\
8.22575018496	0\\
8.2257794223	0\\
8.22580865964	0\\
8.22583789698	0\\
8.22586713432	0\\
8.22589637166	0\\
8.225925609	0\\
8.22595484634	0\\
8.22598408368	0\\
8.22601332102	0\\
8.22604255836	0\\
8.2260717957	0\\
8.22610103304	0\\
8.22613027038	0\\
8.22615950772	0\\
8.22618874506	0\\
8.2262179824	0\\
8.22624721974	0\\
8.22627645708	0\\
8.22630569442	0\\
8.22633493176	0\\
8.2263641691	0\\
8.22639340644	0\\
8.22642264378	0\\
8.22645188112	0\\
8.22648111846	0\\
8.2265103558	0\\
8.22653959314	0\\
8.22656883048	0\\
8.22659806782	0\\
8.22662730516	0\\
8.2266565425	0\\
8.22668577984	0\\
8.22671501718	0\\
8.22674425452	0\\
8.22677349186	0\\
8.2268027292	0\\
8.22683196654	0\\
8.22686120388	0\\
8.22689044122	0\\
8.22691967856	0\\
8.2269489159	0\\
8.22697815324	0\\
8.22700739058	0\\
8.22703662792	0\\
8.22706586526	0\\
8.2270951026	0\\
8.22712433994	0\\
8.22715357728	0\\
8.22718281462	0\\
8.22721205196	0\\
8.2272412893	0\\
8.22727052664	0\\
8.22729976398	0\\
8.22732900132	0\\
8.22735823866	0\\
8.227387476	0\\
8.22741671334	0\\
8.22744595068	0\\
8.22747518802	0\\
8.22750442536	0\\
8.2275336627	0\\
8.22756290004	0\\
8.22759213738	0\\
8.22762137472	0\\
8.22765061206	0\\
8.2276798494	0\\
8.22770908674	0\\
8.22773832408	0\\
8.22776756142	0\\
8.22779679876	0\\
8.2278260361	0\\
8.22785527344	0\\
8.22788451078	0\\
8.22791374812	0\\
8.22794298546	0\\
8.2279722228	0\\
8.22800146014	0\\
8.22803069748	0\\
8.22805993482	0\\
8.22808917216	0\\
8.2281184095	0\\
8.22814764684	0\\
8.22817688418	0\\
8.22820612152	0\\
8.22823535886	0\\
8.2282645962	0\\
8.22829383354	0\\
8.22832307088	0\\
8.22835230822	0\\
8.22838154556	0\\
8.2284107829	0\\
8.22844002024	0\\
8.22846925758	0\\
8.22849849492	0\\
8.22852773226	0\\
8.2285569696	0\\
8.22858620694	0\\
8.22861544428	0\\
8.22864468162	0\\
8.22867391896	0\\
8.2287031563	0\\
8.22873239364	0\\
8.22876163098	0\\
8.22879086832	0\\
8.22882010566	0\\
8.228849343	0\\
8.22887858034	0\\
8.22890781768	0\\
8.22893705502	0\\
8.22896629236	0\\
8.2289955297	0\\
8.22902476704	0\\
8.22905400438	0\\
8.22908324172	0\\
8.22911247906	0\\
8.2291417164	0\\
8.22917095374	0\\
8.22920019108	0\\
8.22922942842	0\\
8.22925866576	0\\
8.2292879031	0\\
8.22931714044	0\\
8.22934637778	0\\
8.22937561512	0\\
8.22940485246	0\\
8.2294340898	0\\
8.22946332714	0\\
8.22949256448	0\\
8.22952180182	0\\
8.22955103916	0\\
8.2295802765	0\\
8.22960951384	0\\
8.22963875118	0\\
8.22966798852	0\\
8.22969722586	0\\
8.2297264632	0\\
8.22975570054	0\\
8.22978493788	0\\
8.22981417522	0\\
8.22984341256	0\\
8.2298726499	0\\
8.22990188724	0\\
8.22993112458	0\\
8.22996036192	0\\
8.22998959926	0\\
8.2300188366	0\\
8.23004807394	0\\
8.23007731128	0\\
8.23010654862	0\\
8.23013578596	0\\
8.2301650233	0\\
8.23019426064	0\\
8.23022349798	0\\
8.23025273532	0\\
8.23028197266	0\\
8.23031121	0\\
8.23034044734	0\\
8.23036968468	0\\
8.23039892202	0\\
8.23042815936	0\\
8.2304573967	0\\
8.23048663404	0\\
8.23051587138	0\\
8.23054510872	0\\
8.23057434606	0\\
8.2306035834	0\\
8.23063282074	0\\
8.23066205808	0\\
8.23069129542	0\\
8.23072053276	0\\
8.2307497701	0\\
8.23077900744	0\\
8.23080824478	0\\
8.23083748212	0\\
8.23086671946	0\\
8.2308959568	0\\
8.23092519414	0\\
8.23095443148	0\\
8.23098366882	0\\
8.23101290616	0\\
8.2310421435	0\\
8.23107138084	0\\
8.23110061818	0\\
8.23112985552	0\\
8.23115909286	0\\
8.2311883302	0\\
8.23121756754	0\\
8.23124680488	0\\
8.23127604222	0\\
8.23130527956	0\\
8.2313345169	0\\
8.23136375424	0\\
8.23139299158	0\\
8.23142222892	0\\
8.23145146626	0\\
8.2314807036	0\\
8.23150994094	0\\
8.23153917828	0\\
8.23156841562	0\\
8.23159765296	0\\
8.2316268903	0\\
8.23165612764	0\\
8.23168536498	0\\
8.23171460232	0\\
8.23174383966	0\\
8.231773077	0\\
8.23180231434	0\\
8.23183155168	0\\
8.23186078902	0\\
8.23189002636	0\\
8.2319192637	0\\
8.23194850104	0\\
8.23197773838	0\\
8.23200697572	0\\
8.23203621306	0\\
8.2320654504	0\\
8.23209468774	0\\
8.23212392508	0\\
8.23215316242	0\\
8.23218239976	0\\
8.2322116371	0\\
8.23224087444	0\\
8.23227011178	0\\
8.23229934912	0\\
8.23232858646	0\\
8.2323578238	0\\
8.23238706114	0\\
8.23241629848	0\\
8.23244553582	0\\
8.23247477316	0\\
8.2325040105	0\\
8.23253324784	0\\
8.23256248518	0\\
8.23259172252	0\\
8.23262095986	0\\
8.2326501972	0\\
8.23267943454	0\\
8.23270867188	0\\
8.23273790922	0\\
8.23276714656	0\\
8.2327963839	0\\
8.23282562124	0\\
8.23285485858	0\\
8.23288409592	0\\
8.23291333326	0\\
8.2329425706	0\\
8.23297180794	0\\
8.23300104528	0\\
8.23303028262	0\\
8.23305951996	0\\
8.2330887573	0\\
8.23311799464	0\\
8.23314723198	0\\
8.23317646932	0\\
8.23320570666	0\\
8.233234944	0\\
8.23326418134	0\\
8.23329341868	0\\
8.23332265602	0\\
8.23335189336	0\\
8.2333811307	0\\
8.23341036804	0\\
8.23343960538	0\\
8.23346884272	0\\
8.23349808006	0\\
8.2335273174	0\\
8.23355655474	0\\
8.23358579208	0\\
8.23361502942	0\\
8.23364426676	0\\
8.2336735041	0\\
8.23370274144	0\\
8.23373197878	0\\
8.23376121612	0\\
8.23379045346	0\\
8.2338196908	0\\
8.23384892814	0\\
8.23387816548	0\\
8.23390740282	0\\
8.23393664016	0\\
8.2339658775	0\\
8.23399511484	0\\
8.23402435218	0\\
8.23405358952	0\\
8.23408282686	0\\
8.2341120642	0\\
8.23414130154	0\\
8.23417053888	0\\
8.23419977622	0\\
8.23422901356	0\\
8.2342582509	0\\
8.23428748824	0\\
8.23431672558	0\\
8.23434596292	0\\
8.23437520026	0\\
8.2344044376	0\\
8.23443367494	0\\
8.23446291228	0\\
8.23449214962	0\\
8.23452138696	0\\
8.2345506243	0\\
8.23457986164	0\\
8.23460909898	0\\
8.23463833632	0\\
8.23466757366	0\\
8.234696811	0\\
8.23472604834	0\\
8.23475528568	0\\
8.23478452302	0\\
8.23481376036	0\\
8.2348429977	0\\
8.23487223504	0\\
8.23490147238	0\\
8.23493070972	0\\
8.23495994706	0\\
8.2349891844	0\\
8.23501842174	0\\
8.23504765908	0\\
8.23507689642	0\\
8.23510613376	0\\
8.2351353711	0\\
8.23516460844	0\\
8.23519384578	0\\
8.23522308312	0\\
8.23525232046	0\\
8.2352815578	0\\
8.23531079514	0\\
8.23534003248	0\\
8.23536926982	0\\
8.23539850716	0\\
8.2354277445	0\\
8.23545698184	0\\
8.23548621918	0\\
8.23551545652	0\\
8.23554469386	0\\
8.2355739312	0\\
8.23560316854	0\\
8.23563240588	0\\
8.23566164322	0\\
8.23569088056	0\\
8.2357201179	0\\
8.23574935524	0\\
8.23577859258	0\\
8.23580782992	0\\
8.23583706726	0\\
8.2358663046	0\\
8.23589554194	0\\
8.23592477928	0\\
8.23595401662	0\\
8.23598325396	0\\
8.2360124913	0\\
8.23604172864	0\\
8.23607096598	0\\
8.23610020332	0\\
8.23612944066	0\\
8.236158678	0\\
8.23618791534	0\\
8.23621715268	0\\
8.23624639002	0\\
8.23627562736	0\\
8.2363048647	0\\
8.23633410204	0\\
8.23636333938	0\\
8.23639257672	0\\
8.23642181406	0\\
8.2364510514	0\\
8.23648028874	0\\
8.23650952608	0\\
8.23653876342	0\\
8.23656800076	0\\
8.2365972381	0\\
8.23662647544	0\\
8.23665571278	0\\
8.23668495012	0\\
8.23671418746	0\\
8.2367434248	0\\
8.23677266214	0\\
8.23680189948	0\\
8.23683113682	0\\
8.23686037416	0\\
8.2368896115	0\\
8.23691884884	0\\
8.23694808618	0\\
8.23697732352	0\\
8.23700656086	0\\
8.2370357982	0\\
8.23706503554	0\\
8.23709427288	0\\
8.23712351022	0\\
8.23715274756	0\\
8.2371819849	0\\
8.23721122224	0\\
8.23724045958	0\\
8.23726969692	0\\
8.23729893426	0\\
8.2373281716	0\\
8.23735740894	0\\
8.23738664628	0\\
8.23741588362	0\\
8.23744512096	0\\
8.2374743583	0\\
8.23750359564	0\\
8.23753283298	0\\
8.23756207032	0\\
8.23759130766	0\\
8.237620545	0\\
8.23764978234	0\\
8.23767901968	0\\
8.23770825702	0\\
8.23773749436	0\\
8.2377667317	0\\
8.23779596904	0\\
8.23782520638	0\\
8.23785444372	0\\
8.23788368106	0\\
8.2379129184	0\\
8.23794215574	0\\
8.23797139308	0\\
8.23800063042	0\\
8.23802986776	0\\
8.2380591051	0\\
8.23808834244	0\\
8.23811757978	0\\
8.23814681712	0\\
8.23817605446	0\\
8.2382052918	0\\
8.23823452914	0\\
8.23826376648	0\\
8.23829300382	0\\
8.23832224116	0\\
8.2383514785	0\\
8.23838071584	0\\
8.23840995318	0\\
8.23843919052	0\\
8.23846842786	0\\
8.2384976652	0\\
8.23852690254	0\\
8.23855613988	0\\
8.23858537722	0\\
8.23861461456	0\\
8.2386438519	0\\
8.23867308924	0\\
8.23870232658	0\\
8.23873156392	0\\
8.23876080126	0\\
8.2387900386	0\\
8.23881927594	0\\
8.23884851328	0\\
8.23887775062	0\\
8.23890698796	0\\
8.2389362253	0\\
8.23896546264	0\\
8.23899469998	0\\
8.23902393732	0\\
8.23905317466	0\\
8.239082412	0\\
8.23911164934	0\\
8.23914088668	0\\
8.23917012402	0\\
8.23919936136	0\\
8.2392285987	0\\
8.23925783604	0\\
8.23928707338	0\\
8.23931631072	0\\
8.23934554806	0\\
8.2393747854	0\\
8.23940402274	0\\
8.23943326008	0\\
8.23946249742	0\\
8.23949173476	0\\
8.2395209721	0\\
8.23955020944	0\\
8.23957944678	0\\
8.23960868412	0\\
8.23963792146	0\\
8.2396671588	0\\
8.23969639614	0\\
8.23972563348	0\\
8.23975487082	0\\
8.23978410816	0\\
8.2398133455	0\\
8.23984258284	0\\
8.23987182018	0\\
8.23990105752	0\\
8.23993029486	0\\
8.2399595322	0\\
8.23998876954	0\\
8.24001800688	0\\
8.24004724422	0\\
8.24007648156	0\\
8.2401057189	0\\
8.24013495624	0\\
8.24016419358	0\\
8.24019343092	0\\
8.24022266826	0\\
8.2402519056	0\\
8.24028114294	0\\
8.24031038028	0\\
8.24033961762	0\\
8.24036885496	0\\
8.2403980923	0\\
8.24042732964	0\\
8.24045656698	0\\
8.24048580432	0\\
8.24051504166	0\\
8.240544279	0\\
8.24057351634	0\\
8.24060275368	0\\
8.24063199102	0\\
8.24066122836	0\\
8.2406904657	0\\
8.24071970304	0\\
8.24074894038	0\\
8.24077817772	0\\
8.24080741506	0\\
8.2408366524	0\\
8.24086588974	0\\
8.24089512708	0\\
8.24092436442	0\\
8.24095360176	0\\
8.2409828391	0\\
8.24101207644	0\\
8.24104131378	0\\
8.24107055112	0\\
8.24109978846	0\\
8.2411290258	0\\
8.24115826314	0\\
8.24118750048	0\\
8.24121673782	0\\
8.24124597516	0\\
8.2412752125	0\\
8.24130444984	0\\
8.24133368718	0\\
8.24136292452	0\\
8.24139216186	0\\
8.2414213992	0\\
8.24145063654	0\\
8.24147987388	0\\
8.24150911122	0\\
8.24153834856	0\\
8.2415675859	0\\
8.24159682324	0\\
8.24162606058	0\\
8.24165529792	0\\
8.24168453526	0\\
8.2417137726	0\\
8.24174300994	0\\
8.24177224728	0\\
8.24180148462	0\\
8.24183072196	0\\
8.2418599593	0\\
8.24188919664	0\\
8.24191843398	0\\
8.24194767132	0\\
8.24197690866	0\\
8.242006146	0\\
8.24203538334	0\\
8.24206462068	0\\
8.24209385802	0\\
8.24212309536	0\\
8.2421523327	0\\
8.24218157004	0\\
8.24221080738	0\\
8.24224004472	0\\
8.24226928206	0\\
8.2422985194	0\\
8.24232775674	0\\
8.24235699408	0\\
8.24238623142	0\\
8.24241546876	0\\
8.2424447061	0\\
8.24247394344	0\\
8.24250318078	0\\
8.24253241812	0\\
8.24256165546	0\\
8.2425908928	0\\
8.24262013014	0\\
8.24264936748	0\\
8.24267860482	0\\
8.24270784216	0\\
8.2427370795	0\\
8.24276631684	0\\
8.24279555418	0\\
8.24282479152	0\\
8.24285402886	0\\
8.2428832662	0\\
8.24291250354	0\\
8.24294174088	0\\
8.24297097822	0\\
8.24300021556	0\\
8.2430294529	0\\
8.24305869024	0\\
8.24308792758	0\\
8.24311716492	0\\
8.24314640226	0\\
8.2431756396	0\\
8.24320487694	0\\
8.24323411428	0\\
8.24326335162	0\\
8.24329258896	0\\
8.2433218263	0\\
8.24335106364	0\\
8.24338030098	0\\
8.24340953832	0\\
8.24343877566	0\\
8.243468013	0\\
8.24349725034	0\\
8.24352648768	0\\
8.24355572502	0\\
8.24358496236	0\\
8.2436141997	0\\
8.24364343704	0\\
8.24367267438	0\\
8.24370191172	0\\
8.24373114906	0\\
8.2437603864	0\\
8.24378962374	0\\
8.24381886108	0\\
8.24384809842	0\\
8.24387733576	0\\
8.2439065731	0\\
8.24393581044	0\\
8.24396504778	0\\
8.24399428512	0\\
8.24402352246	0\\
8.2440527598	0\\
8.24408199714	0\\
8.24411123448	0\\
8.24414047182	0\\
8.24416970916	0\\
8.2441989465	0\\
8.24422818384	0\\
8.24425742118	0\\
8.24428665852	0\\
8.24431589586	0\\
8.2443451332	0\\
8.24437437054	0\\
8.24440360788	0\\
8.24443284522	0\\
8.24446208256	0\\
8.2444913199	0\\
8.24452055724	0\\
8.24454979458	0\\
8.24457903192	0\\
8.24460826926	0\\
8.2446375066	0\\
8.24466674394	0\\
8.24469598128	0\\
8.24472521862	0\\
8.24475445596	0\\
8.2447836933	0\\
8.24481293064	0\\
8.24484216798	0\\
8.24487140532	0\\
8.24490064266	0\\
8.24492988	0\\
8.24495911734	0\\
8.24498835468	0\\
8.24501759202	0\\
8.24504682936	0\\
8.2450760667	0\\
8.24510530404	0\\
8.24513454138	0\\
8.24516377872	0\\
8.24519301606	0\\
8.2452222534	0\\
8.24525149074	0\\
8.24528072808	0\\
8.24530996542	0\\
8.24533920276	0\\
8.2453684401	0\\
8.24539767744	0\\
8.24542691478	0\\
8.24545615212	0\\
8.24548538946	0\\
8.2455146268	0\\
8.24554386414	0\\
8.24557310148	0\\
8.24560233882	0\\
8.24563157616	0\\
8.2456608135	0\\
8.24569005084	0\\
8.24571928818	0\\
8.24574852552	0\\
8.24577776286	0\\
8.2458070002	0\\
8.24583623754	0\\
8.24586547488	0\\
8.24589471222	0\\
8.24592394956	0\\
8.2459531869	0\\
8.24598242424	0\\
8.24601166158	0\\
8.24604089892	0\\
8.24607013626	0\\
8.2460993736	0\\
8.24612861094	0\\
8.24615784828	0\\
8.24618708562	0\\
8.24621632296	0\\
8.2462455603	0\\
8.24627479764	0\\
8.24630403498	0\\
8.24633327232	0\\
8.24636250966	0\\
8.246391747	0\\
8.24642098434	0\\
8.24645022168	0\\
8.24647945902	0\\
8.24650869636	0\\
8.2465379337	0\\
8.24656717104	0\\
8.24659640838	0\\
8.24662564572	0\\
8.24665488306	0\\
8.2466841204	0\\
8.24671335774	0\\
8.24674259508	0\\
8.24677183242	0\\
8.24680106976	0\\
8.2468303071	0\\
8.24685954444	0\\
8.24688878178	0\\
8.24691801912	0\\
8.24694725646	0\\
8.2469764938	0\\
8.24700573114	0\\
8.24703496848	0\\
8.24706420582	0\\
8.24709344316	0\\
8.2471226805	0\\
8.24715191784	0\\
8.24718115518	0\\
8.24721039252	0\\
8.24723962986	0\\
8.2472688672	0\\
8.24729810454	0\\
8.24732734188	0\\
8.24735657922	0\\
8.24738581656	0\\
8.2474150539	0\\
8.24744429124	0\\
8.24747352858	0\\
8.24750276592	0\\
8.24753200326	0\\
8.2475612406	0\\
8.24759047794	0\\
8.24761971528	0\\
8.24764895262	0\\
8.24767818996	0\\
8.2477074273	0\\
8.24773666464	0\\
8.24776590198	0\\
8.24779513932	0\\
8.24782437666	0\\
8.247853614	0\\
8.24788285134	0\\
8.24791208868	0\\
8.24794132602	0\\
8.24797056336	0\\
8.2479998007	0\\
8.24802903804	0\\
8.24805827538	0\\
8.24808751272	0\\
8.24811675006	0\\
8.2481459874	0\\
8.24817522474	0\\
8.24820446208	0\\
8.24823369942	0\\
8.24826293676	0\\
8.2482921741	0\\
8.24832141144	0\\
8.24835064878	0\\
8.24837988612	0\\
8.24840912346	0\\
8.2484383608	0\\
8.24846759814	0\\
8.24849683548	0\\
8.24852607282	0\\
8.24855531016	0\\
8.2485845475	0\\
8.24861378484	0\\
8.24864302218	0\\
8.24867225952	0\\
8.24870149686	0\\
8.2487307342	0\\
8.24875997154	0\\
8.24878920888	0\\
8.24881844622	0\\
8.24884768356	0\\
8.2488769209	0\\
8.24890615824	0\\
8.24893539558	0\\
8.24896463292	0\\
8.24899387026	0\\
8.2490231076	0\\
8.24905234494	0\\
8.24908158228	0\\
8.24911081962	0\\
8.24914005696	0\\
8.2491692943	0\\
8.24919853164	0\\
8.24922776898	0\\
8.24925700632	0\\
8.24928624366	0\\
8.249315481	0\\
8.24934471834	0\\
8.24937395568	0\\
8.24940319302	0\\
8.24943243036	0\\
8.2494616677	0\\
8.24949090504	0\\
8.24952014238	0\\
8.24954937972	0\\
8.24957861706	0\\
8.2496078544	0\\
8.24963709174	0\\
8.24966632908	0\\
8.24969556642	0\\
8.24972480376	0\\
8.2497540411	0\\
8.24978327844	0\\
8.24981251578	0\\
8.24984175312	0\\
8.24987099046	0\\
8.2499002278	0\\
8.24992946514	0\\
8.24995870248	0\\
8.24998793982	0\\
8.25001717716	0\\
8.2500464145	0\\
8.25007565184	0\\
8.25010488918	0\\
8.25013412652	0\\
8.25016336386	0\\
8.2501926012	0\\
8.25022183854	0\\
8.25025107588	0\\
8.25028031322	0\\
8.25030955056	0\\
8.2503387879	0\\
8.25036802524	0\\
8.25039726258	0\\
8.25042649992	0\\
8.25045573726	0\\
8.2504849746	0\\
8.25051421194	0\\
8.25054344928	0\\
8.25057268662	0\\
8.25060192396	0\\
8.2506311613	0\\
8.25066039864	0\\
8.25068963598	0\\
8.25071887332	0\\
8.25074811066	0\\
8.250777348	0\\
8.25080658534	0\\
8.25083582268	0\\
8.25086506002	0\\
8.25089429736	0\\
8.2509235347	0\\
8.25095277204	0\\
8.25098200938	0\\
8.25101124672	0\\
8.25104048406	0\\
8.2510697214	0\\
8.25109895874	0\\
8.25112819608	0\\
8.25115743342	0\\
8.25118667076	0\\
8.2512159081	0\\
8.25124514544	0\\
8.25127438278	0\\
8.25130362012	0\\
8.25133285746	0\\
8.2513620948	0\\
8.25139133214	0\\
8.25142056948	0\\
8.25144980682	0\\
8.25147904416	0\\
8.2515082815	0\\
8.25153751884	0\\
8.25156675618	0\\
8.25159599352	0\\
8.25162523086	0\\
8.2516544682	0\\
8.25168370554	0\\
8.25171294288	0\\
8.25174218022	0\\
8.25177141756	0\\
8.2518006549	0\\
8.25182989224	0\\
8.25185912958	0\\
8.25188836692	0\\
8.25191760426	0\\
8.2519468416	0\\
8.25197607894	0\\
8.25200531628	0\\
8.25203455362	0\\
8.25206379096	0\\
8.2520930283	0\\
8.25212226564	0\\
8.25215150298	0\\
8.25218074032	0\\
8.25220997766	0\\
8.252239215	0\\
8.25226845234	0\\
8.25229768968	0\\
8.25232692702	0\\
8.25235616436	0\\
8.2523854017	0\\
8.25241463904	0\\
8.25244387638	0\\
8.25247311372	0\\
8.25250235106	0\\
8.2525315884	0\\
8.25256082574	0\\
8.25259006308	0\\
8.25261930042	0\\
8.25264853776	0\\
8.2526777751	0\\
8.25270701244	0\\
8.25273624978	0\\
8.25276548712	0\\
8.25279472446	0\\
8.2528239618	0\\
8.25285319914	0\\
8.25288243648	0\\
8.25291167382	0\\
8.25294091116	0\\
8.2529701485	0\\
8.25299938584	0\\
8.25302862318	0\\
8.25305786052	0\\
8.25308709786	0\\
8.2531163352	0\\
8.25314557254	0\\
8.25317480988	0\\
8.25320404722	0\\
8.25323328456	0\\
8.2532625219	0\\
8.25329175924	0\\
8.25332099658	0\\
8.25335023392	0\\
8.25337947126	0\\
8.2534087086	0\\
8.25343794594	0\\
8.25346718328	0\\
8.25349642062	0\\
8.25352565796	0\\
8.2535548953	0\\
8.25358413264	0\\
8.25361336998	0\\
8.25364260732	0\\
8.25367184466	0\\
8.253701082	0\\
8.25373031934	0\\
8.25375955668	0\\
8.25378879402	0\\
8.25381803136	0\\
8.2538472687	0\\
8.25387650604	0\\
8.25390574338	0\\
8.25393498072	0\\
8.25396421806	0\\
8.2539934554	0\\
8.25402269274	0\\
8.25405193008	0\\
8.25408116742	0\\
8.25411040476	0\\
8.2541396421	0\\
8.25416887944	0\\
8.25419811678	0\\
8.25422735412	0\\
8.25425659146	0\\
8.2542858288	0\\
8.25431506614	0\\
8.25434430348	0\\
8.25437354082	0\\
8.25440277816	0\\
8.2544320155	0\\
8.25446125284	0\\
8.25449049018	0\\
8.25451972752	0\\
8.25454896486	0\\
8.2545782022	0\\
8.25460743954	0\\
8.25463667688	0\\
8.25466591422	0\\
8.25469515156	0\\
8.2547243889	0\\
8.25475362624	0\\
8.25478286358	0\\
8.25481210092	0\\
8.25484133826	0\\
8.2548705756	0\\
8.25489981294	0\\
8.25492905028	0\\
8.25495828762	0\\
8.25498752496	0\\
8.2550167623	0\\
8.25504599964	0\\
8.25507523698	0\\
8.25510447432	0\\
8.25513371166	0\\
8.255162949	0\\
8.25519218634	0\\
8.25522142368	0\\
8.25525066102	0\\
8.25527989836	0\\
8.2553091357	0\\
8.25533837304	0\\
8.25536761038	0\\
8.25539684772	0\\
8.25542608506	0\\
8.2554553224	0\\
8.25548455974	0\\
8.25551379708	0\\
8.25554303442	0\\
8.25557227176	0\\
8.2556015091	0\\
8.25563074644	0\\
8.25565998378	0\\
8.25568922112	0\\
8.25571845846	0\\
8.2557476958	0\\
8.25577693314	0\\
8.25580617048	0\\
8.25583540782	0\\
8.25586464516	0\\
8.2558938825	0\\
8.25592311984	0\\
8.25595235718	0\\
8.25598159452	0\\
8.25601083186	0\\
8.2560400692	0\\
8.25606930654	0\\
8.25609854388	0\\
8.25612778122	0\\
8.25615701856	0\\
8.2561862559	0\\
8.25621549324	0\\
8.25624473058	0\\
8.25627396792	0\\
8.25630320526	0\\
8.2563324426	0\\
8.25636167994	0\\
8.25639091728	0\\
8.25642015462	0\\
8.25644939196	0\\
8.2564786293	0\\
8.25650786664	0\\
8.25653710398	0\\
8.25656634132	0\\
8.25659557866	0\\
8.256624816	0\\
8.25665405334	0\\
8.25668329068	0\\
8.25671252802	0\\
8.25674176536	0\\
8.2567710027	0\\
8.25680024004	0\\
8.25682947738	0\\
8.25685871472	0\\
8.25688795206	0\\
8.2569171894	0\\
8.25694642674	0\\
8.25697566408	0\\
8.25700490142	0\\
8.25703413876	0\\
8.2570633761	0\\
8.25709261344	0\\
8.25712185078	0\\
8.25715108812	0\\
8.25718032546	0\\
8.2572095628	0\\
8.25723880014	0\\
8.25726803748	0\\
8.25729727482	0\\
8.25732651216	0\\
8.2573557495	0\\
8.25738498684	0\\
8.25741422418	0\\
8.25744346152	0\\
8.25747269886	0\\
8.2575019362	0\\
8.25753117354	0\\
8.25756041088	0\\
8.25758964822	0\\
8.25761888556	0\\
8.2576481229	0\\
8.25767736024	0\\
8.25770659758	0\\
8.25773583492	0\\
8.25776507226	0\\
8.2577943096	0\\
8.25782354694	0\\
8.25785278428	0\\
8.25788202162	0\\
8.25791125896	0\\
8.2579404963	0\\
8.25796973364	0\\
8.25799897098	0\\
8.25802820832	0\\
8.25805744566	0\\
8.258086683	0\\
8.25811592034	0\\
8.25814515768	0\\
8.25817439502	0\\
8.25820363236	0\\
8.2582328697	0\\
8.25826210704	0\\
8.25829134438	0\\
8.25832058172	0\\
8.25834981906	0\\
8.2583790564	0\\
8.25840829374	0\\
8.25843753108	0\\
8.25846676842	0\\
8.25849600576	0\\
8.2585252431	0\\
8.25855448044	0\\
8.25858371778	0\\
8.25861295512	0\\
8.25864219246	0\\
8.2586714298	0\\
8.25870066714	0\\
8.25872990448	0\\
8.25875914182	0\\
8.25878837916	0\\
8.2588176165	0\\
8.25884685384	0\\
8.25887609118	0\\
8.25890532852	0\\
8.25893456586	0\\
8.2589638032	0\\
8.25899304054	0\\
8.25902227788	0\\
8.25905151522	0\\
8.25908075256	0\\
8.2591099899	0\\
8.25913922724	0\\
8.25916846458	0\\
8.25919770192	0\\
8.25922693926	0\\
8.2592561766	0\\
8.25928541394	0\\
8.25931465128	0\\
8.25934388862	0\\
8.25937312596	0\\
8.2594023633	0\\
8.25943160064	0\\
8.25946083798	0\\
8.25949007532	0\\
8.25951931266	0\\
8.25954855	0\\
8.25957778734	0\\
8.25960702468	0\\
8.25963626202	0\\
8.25966549936	0\\
8.2596947367	0\\
8.25972397404	0\\
8.25975321138	0\\
8.25978244872	0\\
8.25981168606	0\\
8.2598409234	0\\
8.25987016074	0\\
8.25989939808	0\\
8.25992863542	0\\
8.25995787276	0\\
8.2599871101	0\\
8.26001634744	0\\
8.26004558478	0\\
8.26007482212	0\\
8.26010405946	0\\
8.2601332968	0\\
8.26016253414	0\\
8.26019177148	0\\
8.26022100882	0\\
8.26025024616	0\\
8.2602794835	0\\
8.26030872084	0\\
8.26033795818	0\\
8.26036719552	0\\
8.26039643286	0\\
8.2604256702	0\\
8.26045490754	0\\
8.26048414488	0\\
8.26051338222	0\\
8.26054261956	0\\
8.2605718569	0\\
8.26060109424	0\\
8.26063033158	0\\
8.26065956892	0\\
8.26068880626	0\\
8.2607180436	0\\
8.26074728094	0\\
8.26077651828	0\\
8.26080575562	0\\
8.26083499296	0\\
8.2608642303	0\\
8.26089346764	0\\
8.26092270498	0\\
8.26095194232	0\\
8.26098117966	0\\
8.261010417	0\\
8.26103965434	0\\
8.26106889168	0\\
8.26109812902	0\\
8.26112736636	0\\
8.2611566037	0\\
8.26118584104	0\\
8.26121507838	0\\
8.26124431572	0\\
8.26127355306	0\\
8.2613027904	0\\
8.26133202774	0\\
8.26136126508	0\\
8.26139050242	0\\
8.26141973976	0\\
8.2614489771	0\\
8.26147821444	0\\
8.26150745178	0\\
8.26153668912	0\\
8.26156592646	0\\
8.2615951638	0\\
8.26162440114	0\\
8.26165363848	0\\
8.26168287582	0\\
8.26171211316	0\\
8.2617413505	0\\
8.26177058784	0\\
8.26179982518	0\\
8.26182906252	0\\
8.26185829986	0\\
8.2618875372	0\\
8.26191677454	0\\
8.26194601188	0\\
8.26197524922	0\\
8.26200448656	0\\
8.2620337239	0\\
8.26206296124	0\\
8.26209219858	0\\
8.26212143592	0\\
8.26215067326	0\\
8.2621799106	0\\
8.26220914794	0\\
8.26223838528	0\\
8.26226762262	0\\
8.26229685996	0\\
8.2623260973	0\\
8.26235533464	0\\
8.26238457198	0\\
8.26241380932	0\\
8.26244304666	0\\
8.262472284	0\\
8.26250152134	0\\
8.26253075868	0\\
8.26255999602	0\\
8.26258923336	0\\
8.2626184707	0\\
8.26264770804	0\\
8.26267694538	0\\
8.26270618272	0\\
8.26273542006	0\\
8.2627646574	0\\
8.26279389474	0\\
8.26282313208	0\\
8.26285236942	0\\
8.26288160676	0\\
8.2629108441	0\\
8.26294008144	0\\
8.26296931878	0\\
8.26299855612	0\\
8.26302779346	0\\
8.2630570308	0\\
8.26308626814	0\\
8.26311550548	0\\
8.26314474282	0\\
8.26317398016	0\\
8.2632032175	0\\
8.26323245484	0\\
8.26326169218	0\\
8.26329092952	0\\
8.26332016686	0\\
8.2633494042	0\\
8.26337864154	0\\
8.26340787888	0\\
8.26343711622	0\\
8.26346635356	0\\
8.2634955909	0\\
8.26352482824	0\\
8.26355406558	0\\
8.26358330292	0\\
8.26361254026	0\\
8.2636417776	0\\
8.26367101494	0\\
8.26370025228	0\\
8.26372948962	0\\
8.26375872696	0\\
8.2637879643	0\\
8.26381720164	0\\
8.26384643898	0\\
8.26387567632	0\\
8.26390491366	0\\
8.263934151	0\\
8.26396338834	0\\
8.26399262568	0\\
8.26402186302	0\\
8.26405110036	0\\
8.2640803377	0\\
8.26410957504	0\\
8.26413881238	0\\
8.26416804972	0\\
8.26419728706	0\\
8.2642265244	0\\
8.26425576174	0\\
8.26428499908	0\\
8.26431423642	0\\
8.26434347376	0\\
8.2643727111	0\\
8.26440194844	0\\
8.26443118578	0\\
8.26446042312	0\\
8.26448966046	0\\
8.2645188978	0\\
8.26454813514	0\\
8.26457737248	0\\
8.26460660982	0\\
8.26463584716	0\\
8.2646650845	0\\
8.26469432184	0\\
8.26472355918	0\\
8.26475279652	0\\
8.26478203386	0\\
8.2648112712	0\\
8.26484050854	0\\
8.26486974588	0\\
8.26489898322	0\\
8.26492822056	0\\
8.2649574579	0\\
8.26498669524	0\\
8.26501593258	0\\
8.26504516992	0\\
8.26507440726	0\\
8.2651036446	0\\
8.26513288194	0\\
8.26516211928	0\\
8.26519135662	0\\
8.26522059396	0\\
8.2652498313	0\\
8.26527906864	0\\
8.26530830598	0\\
8.26533754332	0\\
8.26536678066	0\\
8.265396018	0\\
8.26542525534	0\\
8.26545449268	0\\
8.26548373002	0\\
8.26551296736	0\\
8.2655422047	0\\
8.26557144204	0\\
8.26560067938	0\\
8.26562991672	0\\
8.26565915406	0\\
8.2656883914	0\\
8.26571762874	0\\
8.26574686608	0\\
8.26577610342	0\\
8.26580534076	0\\
8.2658345781	0\\
8.26586381544	0\\
8.26589305278	0\\
8.26592229012	0\\
8.26595152746	0\\
8.2659807648	0\\
8.26601000214	0\\
8.26603923948	0\\
8.26606847682	0\\
8.26609771416	0\\
8.2661269515	0\\
8.26615618884	0\\
8.26618542618	0\\
8.26621466352	0\\
8.26624390086	0\\
8.2662731382	0\\
8.26630237554	0\\
8.26633161288	0\\
8.26636085022	0\\
8.26639008756	0\\
8.2664193249	0\\
8.26644856224	0\\
8.26647779958	0\\
8.26650703692	0\\
8.26653627426	0\\
8.2665655116	0\\
8.26659474894	0\\
8.26662398628	0\\
8.26665322362	0\\
8.26668246096	0\\
8.2667116983	0\\
8.26674093564	0\\
8.26677017298	0\\
8.26679941032	0\\
8.26682864766	0\\
8.266857885	0\\
8.26688712234	0\\
8.26691635968	0\\
8.26694559702	0\\
8.26697483436	0\\
8.2670040717	0\\
8.26703330904	0\\
8.26706254638	0\\
8.26709178372	0\\
8.26712102106	0\\
8.2671502584	0\\
8.26717949574	0\\
8.26720873308	0\\
8.26723797042	0\\
8.26726720776	0\\
8.2672964451	0\\
8.26732568244	0\\
8.26735491978	0\\
8.26738415712	0\\
8.26741339446	0\\
8.2674426318	0\\
8.26747186914	0\\
8.26750110648	0\\
8.26753034382	0\\
8.26755958116	0\\
8.2675888185	0\\
8.26761805584	0\\
8.26764729318	0\\
8.26767653052	0\\
8.26770576786	0\\
8.2677350052	0\\
8.26776424254	0\\
8.26779347988	0\\
8.26782271722	0\\
8.26785195456	0\\
8.2678811919	0\\
8.26791042924	0\\
8.26793966658	0\\
8.26796890392	0\\
8.26799814126	0\\
8.2680273786	0\\
8.26805661594	0\\
8.26808585328	0\\
8.26811509062	0\\
8.26814432796	0\\
8.2681735653	0\\
8.26820280264	0\\
8.26823203998	0\\
8.26826127732	0\\
8.26829051466	0\\
8.268319752	0\\
8.26834898934	0\\
8.26837822668	0\\
8.26840746402	0\\
8.26843670136	0\\
8.2684659387	0\\
8.26849517604	0\\
8.26852441338	0\\
8.26855365072	0\\
8.26858288806	0\\
8.2686121254	0\\
8.26864136274	0\\
8.26867060008	0\\
8.26869983742	0\\
8.26872907476	0\\
8.2687583121	0\\
8.26878754944	0\\
8.26881678678	0\\
8.26884602412	0\\
8.26887526146	0\\
8.2689044988	0\\
8.26893373614	0\\
8.26896297348	0\\
8.26899221082	0\\
8.26902144816	0\\
8.2690506855	0\\
8.26907992284	0\\
8.26910916018	0\\
8.26913839752	0\\
8.26916763486	0\\
8.2691968722	0\\
8.26922610954	0\\
8.26925534688	0\\
8.26928458422	0\\
8.26931382156	0\\
8.2693430589	0\\
8.26937229624	0\\
8.26940153358	0\\
8.26943077092	0\\
8.26946000826	0\\
8.2694892456	0\\
8.26951848294	0\\
8.26954772028	0\\
8.26957695762	0\\
8.26960619496	0\\
8.2696354323	0\\
8.26966466964	0\\
8.26969390698	0\\
8.26972314432	0\\
8.26975238166	0\\
8.269781619	0\\
8.26981085634	0\\
8.26984009368	0\\
8.26986933102	0\\
8.26989856836	0\\
8.2699278057	0\\
8.26995704304	0\\
8.26998628038	0\\
8.27001551772	0\\
8.27004475506	0\\
8.2700739924	0\\
8.27010322974	0\\
8.27013246708	0\\
8.27016170442	0\\
8.27019094176	0\\
8.2702201791	0\\
8.27024941644	0\\
8.27027865378	0\\
8.27030789112	0\\
8.27033712846	0\\
8.2703663658	0\\
8.27039560314	0\\
8.27042484048	0\\
8.27045407782	0\\
8.27048331516	0\\
8.2705125525	0\\
8.27054178984	0\\
8.27057102718	0\\
8.27060026452	0\\
8.27062950186	0\\
8.2706587392	0\\
8.27068797654	0\\
8.27071721388	0\\
8.27074645122	0\\
8.27077568856	0\\
8.2708049259	0\\
8.27083416324	0\\
8.27086340058	0\\
8.27089263792	0\\
8.27092187526	0\\
8.2709511126	0\\
8.27098034994	0\\
8.27100958728	0\\
8.27103882462	0\\
8.27106806196	0\\
8.2710972993	0\\
8.27112653664	0\\
8.27115577398	0\\
8.27118501132	0\\
8.27121424866	0\\
8.271243486	0\\
8.27127272334	0\\
8.27130196068	0\\
8.27133119802	0\\
8.27136043536	0\\
8.2713896727	0\\
8.27141891004	0\\
8.27144814738	0\\
8.27147738472	0\\
8.27150662206	0\\
8.2715358594	0\\
8.27156509674	0\\
8.27159433408	0\\
8.27162357142	0\\
8.27165280876	0\\
8.2716820461	0\\
8.27171128344	0\\
8.27174052078	0\\
8.27176975812	0\\
8.27179899546	0\\
8.2718282328	0\\
8.27185747014	0\\
8.27188670748	0\\
8.27191594482	0\\
8.27194518216	0\\
8.2719744195	0\\
8.27200365684	0\\
8.27203289418	0\\
8.27206213152	0\\
8.27209136886	0\\
8.2721206062	0\\
8.27214984354	0\\
8.27217908088	0\\
8.27220831822	0\\
8.27223755556	0\\
8.2722667929	0\\
8.27229603024	0\\
8.27232526758	0\\
8.27235450492	0\\
8.27238374226	0\\
8.2724129796	0\\
8.27244221694	0\\
8.27247145428	0\\
8.27250069162	0\\
8.27252992896	0\\
8.2725591663	0\\
8.27258840364	0\\
8.27261764098	0\\
8.27264687832	0\\
8.27267611566	0\\
8.272705353	0\\
8.27273459034	0\\
8.27276382768	0\\
8.27279306502	0\\
8.27282230236	0\\
8.2728515397	0\\
8.27288077704	0\\
8.27291001438	0\\
8.27293925172	0\\
8.27296848906	0\\
8.2729977264	0\\
8.27302696374	0\\
8.27305620108	0\\
8.27308543842	0\\
8.27311467576	0\\
8.2731439131	0\\
8.27317315044	0\\
8.27320238778	0\\
8.27323162512	0\\
8.27326086246	0\\
8.2732900998	0\\
8.27331933714	0\\
8.27334857448	0\\
8.27337781182	0\\
8.27340704916	0\\
8.2734362865	0\\
8.27346552384	0\\
8.27349476118	0\\
8.27352399852	0\\
8.27355323586	0\\
8.2735824732	0\\
8.27361171054	0\\
8.27364094788	0\\
8.27367018522	0\\
8.27369942256	0\\
8.2737286599	0\\
8.27375789724	0\\
8.27378713458	0\\
8.27381637192	0\\
8.27384560926	0\\
8.2738748466	0\\
8.27390408394	0\\
8.27393332128	0\\
8.27396255862	0\\
8.27399179596	0\\
8.2740210333	0\\
8.27405027064	0\\
8.27407950798	0\\
8.27410874532	0\\
8.27413798266	0\\
8.27416722	0\\
8.27419645734	0\\
8.27422569468	0\\
8.27425493202	0\\
8.27428416936	0\\
8.2743134067	0\\
8.27434264404	0\\
8.27437188138	0\\
8.27440111872	0\\
8.27443035606	0\\
8.2744595934	0\\
8.27448883074	0\\
8.27451806808	0\\
8.27454730542	0\\
8.27457654276	0\\
8.2746057801	0\\
8.27463501744	0\\
8.27466425478	0\\
8.27469349212	0\\
8.27472272946	0\\
8.2747519668	0\\
8.27478120414	0\\
8.27481044148	0\\
8.27483967882	0\\
8.27486891616	0\\
8.2748981535	0\\
8.27492739084	0\\
8.27495662818	0\\
8.27498586552	0\\
8.27501510286	0\\
8.2750443402	0\\
8.27507357754	0\\
8.27510281488	0\\
8.27513205222	0\\
8.27516128956	0\\
8.2751905269	0\\
8.27521976424	0\\
8.27524900158	0\\
8.27527823892	0\\
8.27530747626	0\\
8.2753367136	0\\
8.27536595094	0\\
8.27539518828	0\\
8.27542442562	0\\
8.27545366296	0\\
8.2754829003	0\\
8.27551213764	0\\
8.27554137498	0\\
8.27557061232	0\\
8.27559984966	0\\
8.275629087	0\\
8.27565832434	0\\
8.27568756168	0\\
8.27571679902	0\\
8.27574603636	0\\
8.2757752737	0\\
8.27580451104	0\\
8.27583374838	0\\
8.27586298572	0\\
8.27589222306	0\\
8.2759214604	0\\
8.27595069774	0\\
8.27597993508	0\\
8.27600917242	0\\
8.27603840976	0\\
8.2760676471	0\\
8.27609688444	0\\
8.27612612178	0\\
8.27615535912	0\\
8.27618459646	0\\
8.2762138338	0\\
8.27624307114	0\\
8.27627230848	0\\
8.27630154582	0\\
8.27633078316	0\\
8.2763600205	0\\
8.27638925784	0\\
8.27641849518	0\\
8.27644773252	0\\
8.27647696986	0\\
8.2765062072	0\\
8.27653544454	0\\
8.27656468188	0\\
8.27659391922	0\\
8.27662315656	0\\
8.2766523939	0\\
8.27668163124	0\\
8.27671086858	0\\
8.27674010592	0\\
8.27676934326	0\\
8.2767985806	0\\
8.27682781794	0\\
8.27685705528	0\\
8.27688629262	0\\
8.27691552996	0\\
8.2769447673	0\\
8.27697400464	0\\
8.27700324198	0\\
8.27703247932	0\\
8.27706171666	0\\
8.277090954	0\\
8.27712019134	0\\
8.27714942868	0\\
8.27717866602	0\\
8.27720790336	0\\
8.2772371407	0\\
8.27726637804	0\\
8.27729561538	0\\
8.27732485272	0\\
8.27735409006	0\\
8.2773833274	0\\
8.27741256474	0\\
8.27744180208	0\\
8.27747103942	0\\
8.27750027676	0\\
8.2775295141	0\\
8.27755875144	0\\
8.27758798878	0\\
8.27761722612	0\\
8.27764646346	0\\
8.2776757008	0\\
8.27770493814	0\\
8.27773417548	0\\
8.27776341282	0\\
8.27779265016	0\\
8.2778218875	0\\
8.27785112484	0\\
8.27788036218	0\\
8.27790959952	0\\
8.27793883686	0\\
8.2779680742	0\\
8.27799731154	0\\
8.27802654888	0\\
8.27805578622	0\\
8.27808502356	0\\
8.2781142609	0\\
8.27814349824	0\\
8.27817273558	0\\
8.27820197292	0\\
8.27823121026	0\\
8.2782604476	0\\
8.27828968494	0\\
8.27831892228	0\\
8.27834815962	0\\
8.27837739696	0\\
8.2784066343	0\\
8.27843587164	0\\
8.27846510898	0\\
8.27849434632	0\\
8.27852358366	0\\
8.278552821	0\\
8.27858205834	0\\
8.27861129568	0\\
8.27864053302	0\\
8.27866977036	0\\
8.2786990077	0\\
8.27872824504	0\\
8.27875748238	0\\
8.27878671972	0\\
8.27881595706	0\\
8.2788451944	0\\
8.27887443174	0\\
8.27890366908	0\\
8.27893290642	0\\
8.27896214376	0\\
8.2789913811	0\\
8.27902061844	0\\
8.27904985578	0\\
8.27907909312	0\\
8.27910833046	0\\
8.2791375678	0\\
8.27916680514	0\\
8.27919604248	0\\
8.27922527982	0\\
8.27925451716	0\\
8.2792837545	0\\
8.27931299184	0\\
8.27934222918	0\\
8.27937146652	0\\
8.27940070386	0\\
8.2794299412	0\\
8.27945917854	0\\
8.27948841588	0\\
8.27951765322	0\\
8.27954689056	0\\
8.2795761279	0\\
8.27960536524	0\\
8.27963460258	0\\
8.27966383992	0\\
8.27969307726	0\\
8.2797223146	0\\
8.27975155194	0\\
8.27978078928	0\\
8.27981002662	0\\
8.27983926396	0\\
8.2798685013	0\\
8.27989773864	0\\
8.27992697598	0\\
8.27995621332	0\\
8.27998545066	0\\
8.280014688	0\\
8.28004392534	0\\
8.28007316268	0\\
8.28010240002	0\\
8.28013163736	0\\
8.2801608747	0\\
8.28019011204	0\\
8.28021934938	0\\
8.28024858672	0\\
8.28027782406	0\\
8.2803070614	0\\
8.28033629874	0\\
8.28036553608	0\\
8.28039477342	0\\
8.28042401076	0\\
8.2804532481	0\\
8.28048248544	0\\
8.28051172278	0\\
8.28054096012	0\\
8.28057019746	0\\
8.2805994348	0\\
8.28062867214	0\\
8.28065790948	0\\
8.28068714682	0\\
8.28071638416	0\\
8.2807456215	0\\
8.28077485884	0\\
8.28080409618	0\\
8.28083333352	0\\
8.28086257086	0\\
8.2808918082	0\\
8.28092104554	0\\
8.28095028288	0\\
8.28097952022	0\\
8.28100875756	0\\
8.2810379949	0\\
8.28106723224	0\\
8.28109646958	0\\
8.28112570692	0\\
8.28115494426	0\\
8.2811841816	0\\
8.28121341894	0\\
8.28124265628	0\\
8.28127189362	0\\
8.28130113096	0\\
8.2813303683	0\\
8.28135960564	0\\
8.28138884298	0\\
8.28141808032	0\\
8.28144731766	0\\
8.281476555	0\\
8.28150579234	0\\
8.28153502968	0\\
8.28156426702	0\\
8.28159350436	0\\
8.2816227417	0\\
8.28165197904	0\\
8.28168121638	0\\
8.28171045372	0\\
8.28173969106	0\\
8.2817689284	0\\
8.28179816574	0\\
8.28182740308	0\\
8.28185664042	0\\
8.28188587776	0\\
8.2819151151	0\\
8.28194435244	0\\
8.28197358978	0\\
8.28200282712	0\\
8.28203206446	0\\
8.2820613018	0\\
8.28209053914	0\\
8.28211977648	0\\
8.28214901382	0\\
8.28217825116	0\\
8.2822074885	0\\
8.28223672584	0\\
8.28226596318	0\\
8.28229520052	0\\
8.28232443786	0\\
8.2823536752	0\\
8.28238291254	0\\
8.28241214988	0\\
8.28244138722	0\\
8.28247062456	0\\
8.2824998619	0\\
8.28252909924	0\\
8.28255833658	0\\
8.28258757392	0\\
8.28261681126	0\\
8.2826460486	0\\
8.28267528594	0\\
8.28270452328	0\\
8.28273376062	0\\
8.28276299796	0\\
8.2827922353	0\\
8.28282147264	0\\
8.28285070998	0\\
8.28287994732	0\\
8.28290918466	0\\
8.282938422	0\\
8.28296765934	0\\
8.28299689668	0\\
8.28302613402	0\\
8.28305537136	0\\
8.2830846087	0\\
8.28311384604	0\\
8.28314308338	0\\
8.28317232072	0\\
8.28320155806	0\\
8.2832307954	0\\
8.28326003274	0\\
8.28328927008	0\\
8.28331850742	0\\
8.28334774476	0\\
8.2833769821	0\\
8.28340621944	0\\
8.28343545678	0\\
8.28346469412	0\\
8.28349393146	0\\
8.2835231688	0\\
8.28355240614	0\\
8.28358164348	0\\
8.28361088082	0\\
8.28364011816	0\\
8.2836693555	0\\
8.28369859284	0\\
8.28372783018	0\\
8.28375706752	0\\
8.28378630486	0\\
8.2838155422	0\\
8.28384477954	0\\
8.28387401688	0\\
8.28390325422	0\\
8.28393249156	0\\
8.2839617289	0\\
8.28399096624	0\\
8.28402020358	0\\
8.28404944092	0\\
8.28407867826	0\\
8.2841079156	0\\
8.28413715294	0\\
8.28416639028	0\\
8.28419562762	0\\
8.28422486496	0\\
8.2842541023	0\\
8.28428333964	0\\
8.28431257698	0\\
8.28434181432	0\\
8.28437105166	0\\
8.284400289	0\\
8.28442952634	0\\
8.28445876368	0\\
8.28448800102	0\\
8.28451723836	0\\
8.2845464757	0\\
8.28457571304	0\\
8.28460495038	0\\
8.28463418772	0\\
8.28466342506	0\\
8.2846926624	0\\
8.28472189974	0\\
8.28475113708	0\\
8.28478037442	0\\
8.28480961176	0\\
8.2848388491	0\\
8.28486808644	0\\
8.28489732378	0\\
8.28492656112	0\\
8.28495579846	0\\
8.2849850358	0\\
8.28501427314	0\\
8.28504351048	0\\
8.28507274782	0\\
8.28510198516	0\\
8.2851312225	0\\
8.28516045984	0\\
8.28518969718	0\\
8.28521893452	0\\
8.28524817186	0\\
8.2852774092	0\\
8.28530664654	0\\
8.28533588388	0\\
8.28536512122	0\\
8.28539435856	0\\
8.2854235959	0\\
8.28545283324	0\\
8.28548207058	0\\
8.28551130792	0\\
8.28554054526	0\\
8.2855697826	0\\
8.28559901994	0\\
8.28562825728	0\\
8.28565749462	0\\
8.28568673196	0\\
8.2857159693	0\\
8.28574520664	0\\
8.28577444398	0\\
8.28580368132	0\\
8.28583291866	0\\
8.285862156	0\\
8.28589139334	0\\
8.28592063068	0\\
8.28594986802	0\\
8.28597910536	0\\
8.2860083427	0\\
8.28603758004	0\\
8.28606681738	0\\
8.28609605472	0\\
8.28612529206	0\\
8.2861545294	0\\
8.28618376674	0\\
8.28621300408	0\\
8.28624224142	0\\
8.28627147876	0\\
8.2863007161	0\\
8.28632995344	0\\
8.28635919078	0\\
8.28638842812	0\\
8.28641766546	0\\
8.2864469028	0\\
8.28647614014	0\\
8.28650537748	0\\
8.28653461482	0\\
8.28656385216	0\\
8.2865930895	0\\
8.28662232684	0\\
8.28665156418	0\\
8.28668080152	0\\
8.28671003886	0\\
8.2867392762	0\\
8.28676851354	0\\
8.28679775088	0\\
8.28682698822	0\\
8.28685622556	0\\
8.2868854629	0\\
8.28691470024	0\\
8.28694393758	0\\
8.28697317492	0\\
8.28700241226	0\\
8.2870316496	0\\
8.28706088694	0\\
8.28709012428	0\\
8.28711936162	0\\
8.28714859896	0\\
8.2871778363	0\\
8.28720707364	0\\
8.28723631098	0\\
8.28726554832	0\\
8.28729478566	0\\
8.287324023	0\\
8.28735326034	0\\
8.28738249768	0\\
8.28741173502	0\\
8.28744097236	0\\
8.2874702097	0\\
8.28749944704	0\\
8.28752868438	0\\
8.28755792172	0\\
8.28758715906	0\\
8.2876163964	0\\
8.28764563374	0\\
8.28767487108	0\\
8.28770410842	0\\
8.28773334576	0\\
8.2877625831	0\\
8.28779182044	0\\
8.28782105778	0\\
8.28785029512	0\\
8.28787953246	0\\
8.2879087698	0\\
8.28793800714	0\\
8.28796724448	0\\
8.28799648182	0\\
8.28802571916	0\\
8.2880549565	0\\
8.28808419384	0\\
8.28811343118	0\\
8.28814266852	0\\
8.28817190586	0\\
8.2882011432	0\\
8.28823038054	0\\
8.28825961788	0\\
8.28828885522	0\\
8.28831809256	0\\
8.2883473299	0\\
8.28837656724	0\\
8.28840580458	0\\
8.28843504192	0\\
8.28846427926	0\\
8.2884935166	0\\
8.28852275394	0\\
8.28855199128	0\\
8.28858122862	0\\
8.28861046596	0\\
8.2886397033	0\\
8.28866894064	0\\
8.28869817798	0\\
8.28872741532	0\\
8.28875665266	0\\
8.28878589	0\\
8.28881512734	0\\
8.28884436468	0\\
8.28887360202	0\\
8.28890283936	0\\
8.2889320767	0\\
8.28896131404	0\\
8.28899055138	0\\
8.28901978872	0\\
8.28904902606	0\\
8.2890782634	0\\
8.28910750074	0\\
8.28913673808	0\\
8.28916597542	0\\
8.28919521276	0\\
8.2892244501	0\\
8.28925368744	0\\
8.28928292478	0\\
8.28931216212	0\\
8.28934139946	0\\
8.2893706368	0\\
8.28939987414	0\\
8.28942911148	0\\
8.28945834882	0\\
8.28948758616	0\\
8.2895168235	0\\
8.28954606084	0\\
8.28957529818	0\\
8.28960453552	0\\
8.28963377286	0\\
8.2896630102	0\\
8.28969224754	0\\
8.28972148488	0\\
8.28975072222	0\\
8.28977995956	0\\
8.2898091969	0\\
8.28983843424	0\\
8.28986767158	0\\
8.28989690892	0\\
8.28992614626	0\\
8.2899553836	0\\
8.28998462094	0\\
8.29001385828	0\\
8.29004309562	0\\
8.29007233296	0\\
8.2901015703	0\\
8.29013080764	0\\
8.29016004498	0\\
8.29018928232	0\\
8.29021851966	0\\
8.290247757	0\\
8.29027699434	0\\
8.29030623168	0\\
8.29033546902	0\\
8.29036470636	0\\
8.2903939437	0\\
8.29042318104	0\\
8.29045241838	0\\
8.29048165572	0\\
8.29051089306	0\\
8.2905401304	0\\
8.29056936774	0\\
8.29059860508	0\\
8.29062784242	0\\
8.29065707976	0\\
8.2906863171	0\\
8.29071555444	0\\
8.29074479178	0\\
8.29077402912	0\\
8.29080326646	0\\
8.2908325038	0\\
8.29086174114	0\\
8.29089097848	0\\
8.29092021582	0\\
8.29094945316	0\\
8.2909786905	0\\
8.29100792784	0\\
8.29103716518	0\\
8.29106640252	0\\
8.29109563986	0\\
8.2911248772	0\\
8.29115411454	0\\
8.29118335188	0\\
8.29121258922	0\\
8.29124182656	0\\
8.2912710639	0\\
8.29130030124	0\\
8.29132953858	0\\
8.29135877592	0\\
8.29138801326	0\\
8.2914172506	0\\
8.29144648794	0\\
8.29147572528	0\\
8.29150496262	0\\
8.29153419996	0\\
8.2915634373	0\\
8.29159267464	0\\
8.29162191198	0\\
8.29165114932	0\\
8.29168038666	0\\
8.291709624	0\\
8.29173886134	0\\
8.29176809868	0\\
8.29179733602	0\\
8.29182657336	0\\
8.2918558107	0\\
8.29188504804	0\\
8.29191428538	0\\
8.29194352272	0\\
8.29197276006	0\\
8.2920019974	0\\
8.29203123474	0\\
8.29206047208	0\\
8.29208970942	0\\
8.29211894676	0\\
8.2921481841	0\\
8.29217742144	0\\
8.29220665878	0\\
8.29223589612	0\\
8.29226513346	0\\
8.2922943708	0\\
8.29232360814	0\\
8.29235284548	0\\
8.29238208282	0\\
8.29241132016	0\\
8.2924405575	0\\
8.29246979484	0\\
8.29249903218	0\\
8.29252826952	0\\
8.29255750686	0\\
8.2925867442	0\\
8.29261598154	0\\
8.29264521888	0\\
8.29267445622	0\\
8.29270369356	0\\
8.2927329309	0\\
8.29276216824	0\\
8.29279140558	0\\
8.29282064292	0\\
8.29284988026	0\\
8.2928791176	0\\
8.29290835494	0\\
8.29293759228	0\\
8.29296682962	0\\
8.29299606696	0\\
8.2930253043	0\\
8.29305454164	0\\
8.29308377898	0\\
8.29311301632	0\\
8.29314225366	0\\
8.293171491	0\\
8.29320072834	0\\
8.29322996568	0\\
8.29325920302	0\\
8.29328844036	0\\
8.2933176777	0\\
8.29334691504	0\\
8.29337615238	0\\
8.29340538972	0\\
8.29343462706	0\\
8.2934638644	0\\
8.29349310174	0\\
8.29352233908	0\\
8.29355157642	0\\
8.29358081376	0\\
8.2936100511	0\\
8.29363928844	0\\
8.29366852578	0\\
8.29369776312	0\\
8.29372700046	0\\
8.2937562378	0\\
8.29378547514	0\\
8.29381471248	0\\
8.29384394982	0\\
8.29387318716	0\\
8.2939024245	0\\
8.29393166184	0\\
8.29396089918	0\\
8.29399013652	0\\
8.29401937386	0\\
8.2940486112	0\\
8.29407784854	0\\
8.29410708588	0\\
8.29413632322	0\\
8.29416556056	0\\
8.2941947979	0\\
8.29422403524	0\\
8.29425327258	0\\
8.29428250992	0\\
8.29431174726	0\\
8.2943409846	0\\
8.29437022194	0\\
8.29439945928	0\\
8.29442869662	0\\
8.29445793396	0\\
8.2944871713	0\\
8.29451640864	0\\
8.29454564598	0\\
8.29457488332	0\\
8.29460412066	0\\
8.294633358	0\\
8.29466259534	0\\
8.29469183268	0\\
8.29472107002	0\\
8.29475030736	0\\
8.2947795447	0\\
8.29480878204	0\\
8.29483801938	0\\
8.29486725672	0\\
8.29489649406	0\\
8.2949257314	0\\
8.29495496874	0\\
8.29498420608	0\\
8.29501344342	0\\
8.29504268076	0\\
8.2950719181	0\\
8.29510115544	0\\
8.29513039278	0\\
8.29515963012	0\\
8.29518886746	0\\
8.2952181048	0\\
8.29524734214	0\\
8.29527657948	0\\
8.29530581682	0\\
8.29533505416	0\\
8.2953642915	0\\
8.29539352884	0\\
8.29542276618	0\\
8.29545200352	0\\
8.29548124086	0\\
8.2955104782	0\\
8.29553971554	0\\
8.29556895288	0\\
8.29559819022	0\\
8.29562742756	0\\
8.2956566649	0\\
8.29568590224	0\\
8.29571513958	0\\
8.29574437692	0\\
8.29577361426	0\\
8.2958028516	0\\
8.29583208894	0\\
8.29586132628	0\\
8.29589056362	0\\
8.29591980096	0\\
8.2959490383	0\\
8.29597827564	0\\
8.29600751298	0\\
8.29603675032	0\\
8.29606598766	0\\
8.296095225	0\\
8.29612446234	0\\
8.29615369968	0\\
8.29618293702	0\\
8.29621217436	0\\
8.2962414117	0\\
8.29627064904	0\\
8.29629988638	0\\
8.29632912372	0\\
8.29635836106	0\\
8.2963875984	0\\
8.29641683574	0\\
8.29644607308	0\\
8.29647531042	0\\
8.29650454776	0\\
8.2965337851	0\\
8.29656302244	0\\
8.29659225978	0\\
8.29662149712	0\\
8.29665073446	0\\
8.2966799718	0\\
8.29670920914	0\\
8.29673844648	0\\
8.29676768382	0\\
8.29679692116	0\\
8.2968261585	0\\
8.29685539584	0\\
8.29688463318	0\\
8.29691387052	0\\
8.29694310786	0\\
8.2969723452	0\\
8.29700158254	0\\
8.29703081988	0\\
8.29706005722	0\\
8.29708929456	0\\
8.2971185319	0\\
8.29714776924	0\\
8.29717700658	0\\
8.29720624392	0\\
8.29723548126	0\\
8.2972647186	0\\
8.29729395594	0\\
8.29732319328	0\\
8.29735243062	0\\
8.29738166796	0\\
8.2974109053	0\\
8.29744014264	0\\
8.29746937998	0\\
8.29749861732	0\\
8.29752785466	0\\
8.297557092	0\\
8.29758632934	0\\
8.29761556668	0\\
8.29764480402	0\\
8.29767404136	0\\
8.2977032787	0\\
8.29773251604	0\\
8.29776175338	0\\
8.29779099072	0\\
8.29782022806	0\\
8.2978494654	0\\
8.29787870274	0\\
8.29790794008	0\\
8.29793717742	0\\
8.29796641476	0\\
8.2979956521	0\\
8.29802488944	0\\
8.29805412678	0\\
8.29808336412	0\\
8.29811260146	0\\
8.2981418388	0\\
8.29817107614	0\\
8.29820031348	0\\
8.29822955082	0\\
8.29825878816	0\\
8.2982880255	0\\
8.29831726284	0\\
8.29834650018	0\\
8.29837573752	0\\
8.29840497486	0\\
8.2984342122	0\\
8.29846344954	0\\
8.29849268688	0\\
8.29852192422	0\\
8.29855116156	0\\
8.2985803989	0\\
8.29860963624	0\\
8.29863887358	0\\
8.29866811092	0\\
8.29869734826	0\\
8.2987265856	0\\
8.29875582294	0\\
8.29878506028	0\\
8.29881429762	0\\
8.29884353496	0\\
8.2988727723	0\\
8.29890200964	0\\
8.29893124698	0\\
8.29896048432	0\\
8.29898972166	0\\
8.299018959	0\\
8.29904819634	0\\
8.29907743368	0\\
8.29910667102	0\\
8.29913590836	0\\
8.2991651457	0\\
8.29919438304	0\\
8.29922362038	0\\
8.29925285772	0\\
8.29928209506	0\\
8.2993113324	0\\
8.29934056974	0\\
8.29936980708	0\\
8.29939904442	0\\
8.29942828176	0\\
8.2994575191	0\\
8.29948675644	0\\
8.29951599378	0\\
8.29954523112	0\\
8.29957446846	0\\
8.2996037058	0\\
8.29963294314	0\\
8.29966218048	0\\
8.29969141782	0\\
8.29972065516	0\\
8.2997498925	0\\
8.29977912984	0\\
8.29980836718	0\\
8.29983760452	0\\
8.29986684186	0\\
8.2998960792	0\\
8.29992531654	0\\
8.29995455388	0\\
8.29998379122	0\\
8.30001302856	0\\
8.3000422659	0\\
8.30007150324	0\\
8.30010074058	0\\
8.30012997792	0\\
8.30015921526	0\\
8.3001884526	0\\
8.30021768994	0\\
8.30024692728	0\\
8.30027616462	0\\
8.30030540196	0\\
8.3003346393	0\\
8.30036387664	0\\
8.30039311398	0\\
8.30042235132	0\\
8.30045158866	0\\
8.300480826	0\\
8.30051006334	0\\
8.30053930068	0\\
8.30056853802	0\\
8.30059777536	0\\
8.3006270127	0\\
8.30065625004	0\\
8.30068548738	0\\
8.30071472472	0\\
8.30074396206	0\\
8.3007731994	0\\
8.30080243674	0\\
8.30083167408	0\\
8.30086091142	0\\
8.30089014876	0\\
8.3009193861	0\\
8.30094862344	0\\
8.30097786078	0\\
8.30100709812	0\\
8.30103633546	0\\
8.3010655728	0\\
8.30109481014	0\\
8.30112404748	0\\
8.30115328482	0\\
8.30118252216	0\\
8.3012117595	0\\
8.30124099684	0\\
8.30127023418	0\\
8.30129947152	0\\
8.30132870886	0\\
8.3013579462	0\\
8.30138718354	0\\
8.30141642088	0\\
8.30144565822	0\\
8.30147489556	0\\
8.3015041329	0\\
8.30153337024	0\\
8.30156260758	0\\
8.30159184492	0\\
8.30162108226	0\\
8.3016503196	0\\
8.30167955694	0\\
8.30170879428	0\\
8.30173803162	0\\
8.30176726896	0\\
8.3017965063	0\\
8.30182574364	0\\
8.30185498098	0\\
8.30188421832	0\\
8.30191345566	0\\
8.301942693	0\\
8.30197193034	0\\
8.30200116768	0\\
8.30203040502	0\\
8.30205964236	0\\
8.3020888797	0\\
8.30211811704	0\\
8.30214735438	0\\
8.30217659172	0\\
8.30220582906	0\\
8.3022350664	0\\
8.30226430374	0\\
8.30229354108	0\\
8.30232277842	0\\
8.30235201576	0\\
8.3023812531	0\\
8.30241049044	0\\
8.30243972778	0\\
8.30246896512	0\\
8.30249820246	0\\
8.3025274398	0\\
8.30255667714	0\\
8.30258591448	0\\
8.30261515182	0\\
8.30264438916	0\\
8.3026736265	0\\
8.30270286384	0\\
8.30273210118	0\\
8.30276133852	0\\
8.30279057586	0\\
8.3028198132	0\\
8.30284905054	0\\
8.30287828788	0\\
8.30290752522	0\\
8.30293676256	0\\
8.3029659999	0\\
8.30299523724	0\\
8.30302447458	0\\
8.30305371192	0\\
8.30308294926	0\\
8.3031121866	0\\
8.30314142394	0\\
8.30317066128	0\\
8.30319989862	0\\
8.30322913596	0\\
8.3032583733	0\\
8.30328761064	0\\
8.30331684798	0\\
8.30334608532	0\\
8.30337532266	0\\
8.30340456	0\\
8.30343379734	0\\
8.30346303468	0\\
8.30349227202	0\\
8.30352150936	0\\
8.3035507467	0\\
8.30357998404	0\\
8.30360922138	0\\
8.30363845872	0\\
8.30366769606	0\\
8.3036969334	0\\
8.30372617074	0\\
8.30375540808	0\\
8.30378464542	0\\
8.30381388276	0\\
8.3038431201	0\\
8.30387235744	0\\
8.30390159478	0\\
8.30393083212	0\\
8.30396006946	0\\
8.3039893068	0\\
8.30401854414	0\\
8.30404778148	0\\
8.30407701882	0\\
8.30410625616	0\\
8.3041354935	0\\
8.30416473084	0\\
8.30419396818	0\\
8.30422320552	0\\
8.30425244286	0\\
8.3042816802	0\\
8.30431091754	0\\
8.30434015488	0\\
8.30436939222	0\\
8.30439862956	0\\
8.3044278669	0\\
8.30445710424	0\\
8.30448634158	0\\
8.30451557892	0\\
8.30454481626	0\\
8.3045740536	0\\
8.30460329094	0\\
8.30463252828	0\\
8.30466176562	0\\
8.30469100296	0\\
8.3047202403	0\\
8.30474947764	0\\
8.30477871498	0\\
8.30480795232	0\\
8.30483718966	0\\
8.304866427	0\\
8.30489566434	0\\
8.30492490168	0\\
8.30495413902	0\\
8.30498337636	0\\
8.3050126137	0\\
8.30504185104	0\\
8.30507108838	0\\
8.30510032572	0\\
8.30512956306	0\\
8.3051588004	0\\
8.30518803774	0\\
8.30521727508	0\\
8.30524651242	0\\
8.30527574976	0\\
8.3053049871	0\\
8.30533422444	0\\
8.30536346178	0\\
8.30539269912	0\\
8.30542193646	0\\
8.3054511738	0\\
8.30548041114	0\\
8.30550964848	0\\
8.30553888582	0\\
8.30556812316	0\\
8.3055973605	0\\
8.30562659784	0\\
8.30565583518	0\\
8.30568507252	0\\
8.30571430986	0\\
8.3057435472	0\\
8.30577278454	0\\
8.30580202188	0\\
8.30583125922	0\\
8.30586049656	0\\
8.3058897339	0\\
8.30591897124	0\\
8.30594820858	0\\
8.30597744592	0\\
8.30600668326	0\\
8.3060359206	0\\
8.30606515794	0\\
8.30609439528	0\\
8.30612363262	0\\
8.30615286996	0\\
8.3061821073	0\\
8.30621134464	0\\
8.30624058198	0\\
8.30626981932	0\\
8.30629905666	0\\
8.306328294	0\\
8.30635753134	0\\
8.30638676868	0\\
8.30641600602	0\\
8.30644524336	0\\
8.3064744807	0\\
8.30650371804	0\\
8.30653295538	0\\
8.30656219272	0\\
8.30659143006	0\\
8.3066206674	0\\
8.30664990474	0\\
8.30667914208	0\\
8.30670837942	0\\
8.30673761676	0\\
8.3067668541	0\\
8.30679609144	0\\
8.30682532878	0\\
8.30685456612	0\\
8.30688380346	0\\
8.3069130408	0\\
8.30694227814	0\\
8.30697151548	0\\
8.30700075282	0\\
8.30702999016	0\\
8.3070592275	0\\
8.30708846484	0\\
8.30711770218	0\\
8.30714693952	0\\
8.30717617686	0\\
8.3072054142	0\\
8.30723465154	0\\
8.30726388888	0\\
8.30729312622	0\\
8.30732236356	0\\
8.3073516009	0\\
8.30738083824	0\\
8.30741007558	0\\
8.30743931292	0\\
8.30746855026	0\\
8.3074977876	0\\
8.30752702494	0\\
8.30755626228	0\\
8.30758549962	0\\
8.30761473696	0\\
8.3076439743	0\\
8.30767321164	0\\
8.30770244898	0\\
8.30773168632	0\\
8.30776092366	0\\
8.307790161	0\\
8.30781939834	0\\
8.30784863568	0\\
8.30787787302	0\\
8.30790711036	0\\
8.3079363477	0\\
8.30796558504	0\\
8.30799482238	0\\
8.30802405972	0\\
8.30805329706	0\\
8.3080825344	0\\
8.30811177174	0\\
8.30814100908	0\\
8.30817024642	0\\
8.30819948376	0\\
8.3082287211	0\\
8.30825795844	0\\
8.30828719578	0\\
8.30831643312	0\\
8.30834567046	0\\
8.3083749078	0\\
8.30840414514	0\\
8.30843338248	0\\
8.30846261982	0\\
8.30849185716	0\\
8.3085210945	0\\
8.30855033184	0\\
8.30857956918	0\\
8.30860880652	0\\
8.30863804386	0\\
8.3086672812	0\\
8.30869651854	0\\
8.30872575588	0\\
8.30875499322	0\\
8.30878423056	0\\
8.3088134679	0\\
8.30884270524	0\\
8.30887194258	0\\
8.30890117992	0\\
8.30893041726	0\\
8.3089596546	0\\
8.30898889194	0\\
8.30901812928	0\\
8.30904736662	0\\
8.30907660396	0\\
8.3091058413	0\\
8.30913507864	0\\
8.30916431598	0\\
8.30919355332	0\\
8.30922279066	0\\
8.309252028	0\\
8.30928126534	0\\
8.30931050268	0\\
8.30933974002	0\\
8.30936897736	0\\
8.3093982147	0\\
8.30942745204	0\\
8.30945668938	0\\
8.30948592672	0\\
8.30951516406	0\\
8.3095444014	0\\
8.30957363874	0\\
8.30960287608	0\\
8.30963211342	0\\
8.30966135076	0\\
8.3096905881	0\\
8.30971982544	0\\
8.30974906278	0\\
8.30977830012	0\\
8.30980753746	0\\
8.3098367748	0\\
8.30986601214	0\\
8.30989524948	0\\
8.30992448682	0\\
8.30995372416	0\\
8.3099829615	0\\
8.31001219884	0\\
8.31004143618	0\\
8.31007067352	0\\
8.31009991086	0\\
8.3101291482	0\\
8.31015838554	0\\
8.31018762288	0\\
8.31021686022	0\\
8.31024609756	0\\
8.3102753349	0\\
8.31030457224	0\\
8.31033380958	0\\
8.31036304692	0\\
8.31039228426	0\\
8.3104215216	0\\
8.31045075894	0\\
8.31047999628	0\\
8.31050923362	0\\
8.31053847096	0\\
8.3105677083	0\\
8.31059694564	0\\
8.31062618298	0\\
8.31065542032	0\\
8.31068465766	0\\
8.310713895	0\\
8.31074313234	0\\
8.31077236968	0\\
8.31080160702	0\\
8.31083084436	0\\
8.3108600817	0\\
8.31088931904	0\\
8.31091855638	0\\
8.31094779372	0\\
8.31097703106	0\\
8.3110062684	0\\
8.31103550574	0\\
8.31106474308	0\\
8.31109398042	0\\
8.31112321776	0\\
8.3111524551	0\\
8.31118169244	0\\
8.31121092978	0\\
8.31124016712	0\\
8.31126940446	0\\
8.3112986418	0\\
8.31132787914	0\\
8.31135711648	0\\
8.31138635382	0\\
8.31141559116	0\\
8.3114448285	0\\
8.31147406584	0\\
8.31150330318	0\\
8.31153254052	0\\
8.31156177786	0\\
8.3115910152	0\\
8.31162025254	0\\
8.31164948988	0\\
8.31167872722	0\\
8.31170796456	0\\
8.3117372019	0\\
8.31176643924	0\\
8.31179567658	0\\
8.31182491392	0\\
8.31185415126	0\\
8.3118833886	0\\
8.31191262594	0\\
8.31194186328	0\\
8.31197110062	0\\
8.31200033796	0\\
8.3120295753	0\\
8.31205881264	0\\
8.31208804998	0\\
8.31211728732	0\\
8.31214652466	0\\
8.312175762	0\\
8.31220499934	0\\
8.31223423668	0\\
8.31226347402	0\\
8.31229271136	0\\
8.3123219487	0\\
8.31235118604	0\\
8.31238042338	0\\
8.31240966072	0\\
8.31243889806	0\\
8.3124681354	0\\
8.31249737274	0\\
8.31252661008	0\\
8.31255584742	0\\
8.31258508476	0\\
8.3126143221	0\\
8.31264355944	0\\
8.31267279678	0\\
8.31270203412	0\\
8.31273127146	0\\
8.3127605088	0\\
8.31278974614	0\\
8.31281898348	0\\
8.31284822082	0\\
8.31287745816	0\\
8.3129066955	0\\
8.31293593284	0\\
8.31296517018	0\\
8.31299440752	0\\
8.31302364486	0\\
8.3130528822	0\\
8.31308211954	0\\
8.31311135688	0\\
8.31314059422	0\\
8.31316983156	0\\
8.3131990689	0\\
8.31322830624	0\\
8.31325754358	0\\
8.31328678092	0\\
8.31331601826	0\\
8.3133452556	0\\
8.31337449294	0\\
8.31340373028	0\\
8.31343296762	0\\
8.31346220496	0\\
8.3134914423	0\\
8.31352067964	0\\
8.31354991698	0\\
8.31357915432	0\\
8.31360839166	0\\
8.313637629	0\\
8.31366686634	0\\
8.31369610368	0\\
8.31372534102	0\\
8.31375457836	0\\
8.3137838157	0\\
8.31381305304	0\\
8.31384229038	0\\
8.31387152772	0\\
8.31390076506	0\\
8.3139300024	0\\
8.31395923974	0\\
8.31398847708	0\\
8.31401771442	0\\
8.31404695176	0\\
8.3140761891	0\\
8.31410542644	0\\
8.31413466378	0\\
8.31416390112	0\\
8.31419313846	0\\
8.3142223758	0\\
8.31425161314	0\\
8.31428085048	0\\
8.31431008782	0\\
8.31433932516	0\\
8.3143685625	0\\
8.31439779984	0\\
8.31442703718	0\\
8.31445627452	0\\
8.31448551186	0\\
8.3145147492	0\\
8.31454398654	0\\
8.31457322388	0\\
8.31460246122	0\\
8.31463169856	0\\
8.3146609359	0\\
8.31469017324	0\\
8.31471941058	0\\
8.31474864792	0\\
8.31477788526	0\\
8.3148071226	0\\
8.31483635994	0\\
8.31486559728	0\\
8.31489483462	0\\
8.31492407196	0\\
8.3149533093	0\\
8.31498254664	0\\
8.31501178398	0\\
8.31504102132	0\\
8.31507025866	0\\
8.315099496	0\\
8.31512873334	0\\
8.31515797068	0\\
8.31518720802	0\\
8.31521644536	0\\
8.3152456827	0\\
8.31527492004	0\\
8.31530415738	0\\
8.31533339472	0\\
8.31536263206	0\\
8.3153918694	0\\
8.31542110674	0\\
8.31545034408	0\\
8.31547958142	0\\
8.31550881876	0\\
8.3155380561	0\\
8.31556729344	0\\
8.31559653078	0\\
8.31562576812	0\\
8.31565500546	0\\
8.3156842428	0\\
8.31571348014	0\\
8.31574271748	0\\
8.31577195482	0\\
8.31580119216	0\\
8.3158304295	0\\
8.31585966684	0\\
8.31588890418	0\\
8.31591814152	0\\
8.31594737886	0\\
8.3159766162	0\\
8.31600585354	0\\
8.31603509088	0\\
8.31606432822	0\\
8.31609356556	0\\
8.3161228029	0\\
8.31615204024	0\\
8.31618127758	0\\
8.31621051492	0\\
8.31623975226	0\\
8.3162689896	0\\
8.31629822694	0\\
8.31632746428	0\\
8.31635670162	0\\
8.31638593896	0\\
8.3164151763	0\\
8.31644441364	0\\
8.31647365098	0\\
8.31650288832	0\\
8.31653212566	0\\
8.316561363	0\\
8.31659060034	0\\
8.31661983768	0\\
8.31664907502	0\\
8.31667831236	0\\
8.3167075497	0\\
8.31673678704	0\\
8.31676602438	0\\
8.31679526172	0\\
8.31682449906	0\\
8.3168537364	0\\
8.31688297374	0\\
8.31691221108	0\\
8.31694144842	0\\
8.31697068576	0\\
8.3169999231	0\\
8.31702916044	0\\
8.31705839778	0\\
8.31708763512	0\\
8.31711687246	0\\
8.3171461098	0\\
8.31717534714	0\\
8.31720458448	0\\
8.31723382182	0\\
8.31726305916	0\\
8.3172922965	0\\
8.31732153384	0\\
8.31735077118	0\\
8.31738000852	0\\
8.31740924586	0\\
8.3174384832	0\\
8.31746772054	0\\
8.31749695788	0\\
8.31752619522	0\\
8.31755543256	0\\
8.3175846699	0\\
8.31761390724	0\\
8.31764314458	0\\
8.31767238192	0\\
8.31770161926	0\\
8.3177308566	0\\
8.31776009394	0\\
8.31778933128	0\\
8.31781856862	0\\
8.31784780596	0\\
8.3178770433	0\\
8.31790628064	0\\
8.31793551798	0\\
8.31796475532	0\\
8.31799399266	0\\
8.31802323	0\\
8.31805246734	0\\
8.31808170468	0\\
8.31811094202	0\\
8.31814017936	0\\
8.3181694167	0\\
8.31819865404	0\\
8.31822789138	0\\
8.31825712872	0\\
8.31828636606	0\\
8.3183156034	0\\
8.31834484074	0\\
8.31837407808	0\\
8.31840331542	0\\
8.31843255276	0\\
8.3184617901	0\\
8.31849102744	0\\
8.31852026478	0\\
8.31854950212	0\\
8.31857873946	0\\
8.3186079768	0\\
8.31863721414	0\\
8.31866645148	0\\
8.31869568882	0\\
8.31872492616	0\\
8.3187541635	0\\
8.31878340084	0\\
8.31881263818	0\\
8.31884187552	0\\
8.31887111286	0\\
8.3189003502	0\\
8.31892958754	0\\
8.31895882488	0\\
8.31898806222	0\\
8.31901729956	0\\
8.3190465369	0\\
8.31907577424	0\\
8.31910501158	0\\
8.31913424892	0\\
8.31916348626	0\\
8.3191927236	0\\
8.31922196094	0\\
8.31925119828	0\\
8.31928043562	0\\
8.31930967296	0\\
8.3193389103	0\\
8.31936814764	0\\
8.31939738498	0\\
8.31942662232	0\\
8.31945585966	0\\
8.319485097	0\\
8.31951433434	0\\
8.31954357168	0\\
8.31957280902	0\\
8.31960204636	0\\
8.3196312837	0\\
8.31966052104	0\\
8.31968975838	0\\
8.31971899572	0\\
8.31974823306	0\\
8.3197774704	0\\
8.31980670774	0\\
8.31983594508	0\\
8.31986518242	0\\
8.31989441976	0\\
8.3199236571	0\\
8.31995289444	0\\
8.31998213178	0\\
8.32001136912	0\\
8.32004060646	0\\
8.3200698438	0\\
8.32009908114	0\\
8.32012831848	0\\
8.32015755582	0\\
8.32018679316	0\\
8.3202160305	0\\
8.32024526784	0\\
8.32027450518	0\\
8.32030374252	0\\
8.32033297986	0\\
8.3203622172	0\\
8.32039145454	0\\
8.32042069188	0\\
8.32044992922	0\\
8.32047916656	0\\
8.3205084039	0\\
8.32053764124	0\\
8.32056687858	0\\
8.32059611592	0\\
8.32062535326	0\\
8.3206545906	0\\
8.32068382794	0\\
8.32071306528	0\\
8.32074230262	0\\
8.32077153996	0\\
8.3208007773	0\\
8.32083001464	0\\
8.32085925198	0\\
8.32088848932	0\\
8.32091772666	0\\
8.320946964	0\\
8.32097620134	0\\
8.32100543868	0\\
8.32103467602	0\\
8.32106391336	0\\
8.3210931507	0\\
8.32112238804	0\\
8.32115162538	0\\
8.32118086272	0\\
8.32121010006	0\\
8.3212393374	0\\
8.32126857474	0\\
8.32129781208	0\\
8.32132704942	0\\
8.32135628676	0\\
8.3213855241	0\\
8.32141476144	0\\
8.32144399878	0\\
8.32147323612	0\\
8.32150247346	0\\
8.3215317108	0\\
8.32156094814	0\\
8.32159018548	0\\
8.32161942282	0\\
8.32164866016	0\\
8.3216778975	0\\
8.32170713484	0\\
8.32173637218	0\\
8.32176560952	0\\
8.32179484686	0\\
8.3218240842	0\\
8.32185332154	0\\
8.32188255888	0\\
8.32191179622	0\\
8.32194103356	0\\
8.3219702709	0\\
8.32199950824	0\\
8.32202874558	0\\
8.32205798292	0\\
8.32208722026	0\\
8.3221164576	0\\
8.32214569494	0\\
8.32217493228	0\\
8.32220416962	0\\
8.32223340696	0\\
8.3222626443	0\\
8.32229188164	0\\
8.32232111898	0\\
8.32235035632	0\\
8.32237959366	0\\
8.322408831	0\\
8.32243806834	0\\
8.32246730568	0\\
8.32249654302	0\\
8.32252578036	0\\
8.3225550177	0\\
8.32258425504	0\\
8.32261349238	0\\
8.32264272972	0\\
8.32267196706	0\\
8.3227012044	0\\
8.32273044174	0\\
8.32275967908	0\\
8.32278891642	0\\
8.32281815376	0\\
8.3228473911	0\\
8.32287662844	0\\
8.32290586578	0\\
8.32293510312	0\\
8.32296434046	0\\
8.3229935778	0\\
8.32302281514	0\\
8.32305205248	0\\
8.32308128982	0\\
8.32311052716	0\\
8.3231397645	0\\
8.32316900184	0\\
8.32319823918	0\\
8.32322747652	0\\
8.32325671386	0\\
8.3232859512	0\\
8.32331518854	0\\
8.32334442588	0\\
8.32337366322	0\\
8.32340290056	0\\
8.3234321379	0\\
8.32346137524	0\\
8.32349061258	0\\
8.32351984992	0\\
8.32354908726	0\\
8.3235783246	0\\
8.32360756194	0\\
8.32363679928	0\\
8.32366603662	0\\
8.32369527396	0\\
8.3237245113	0\\
8.32375374864	0\\
8.32378298598	0\\
8.32381222332	0\\
8.32384146066	0\\
8.323870698	0\\
8.32389993534	0\\
8.32392917268	0\\
8.32395841002	0\\
8.32398764736	0\\
8.3240168847	0\\
8.32404612204	0\\
8.32407535938	0\\
8.32410459672	0\\
8.32413383406	0\\
8.3241630714	0\\
8.32419230874	0\\
8.32422154608	0\\
8.32425078342	0\\
8.32428002076	0\\
8.3243092581	0\\
8.32433849544	0\\
8.32436773278	0\\
8.32439697012	0\\
8.32442620746	0\\
8.3244554448	0\\
8.32448468214	0\\
8.32451391948	0\\
8.32454315682	0\\
8.32457239416	0\\
8.3246016315	0\\
8.32463086884	0\\
8.32466010618	0\\
8.32468934352	0\\
8.32471858086	0\\
8.3247478182	0\\
8.32477705554	0\\
8.32480629288	0\\
8.32483553022	0\\
8.32486476756	0\\
8.3248940049	0\\
8.32492324224	0\\
8.32495247958	0\\
8.32498171692	0\\
8.32501095426	0\\
8.3250401916	0\\
8.32506942894	0\\
8.32509866628	0\\
8.32512790362	0\\
8.32515714096	0\\
8.3251863783	0\\
8.32521561564	0\\
8.32524485298	0\\
8.32527409032	0\\
8.32530332766	0\\
8.325332565	0\\
8.32536180234	0\\
8.32539103968	0\\
8.32542027702	0\\
8.32544951436	0\\
8.3254787517	0\\
8.32550798904	0\\
8.32553722638	0\\
8.32556646372	0\\
8.32559570106	0\\
8.3256249384	0\\
8.32565417574	0\\
8.32568341308	0\\
8.32571265042	0\\
8.32574188776	0\\
8.3257711251	0\\
8.32580036244	0\\
8.32582959978	0\\
8.32585883712	0\\
8.32588807446	0\\
8.3259173118	0\\
8.32594654914	0\\
8.32597578648	0\\
8.32600502382	0\\
8.32603426116	0\\
8.3260634985	0\\
8.32609273584	0\\
8.32612197318	0\\
8.32615121052	0\\
8.32618044786	0\\
8.3262096852	0\\
8.32623892254	0\\
8.32626815988	0\\
8.32629739722	0\\
8.32632663456	0\\
8.3263558719	0\\
8.32638510924	0\\
8.32641434658	0\\
8.32644358392	0\\
8.32647282126	0\\
8.3265020586	0\\
8.32653129594	0\\
8.32656053328	0\\
8.32658977062	0\\
8.32661900796	0\\
8.3266482453	0\\
8.32667748264	0\\
8.32670671998	0\\
8.32673595732	0\\
8.32676519466	0\\
8.326794432	0\\
8.32682366934	0\\
8.32685290668	0\\
8.32688214402	0\\
8.32691138136	0\\
8.3269406187	0\\
8.32696985604	0\\
8.32699909338	0\\
8.32702833072	0\\
8.32705756806	0\\
8.3270868054	0\\
8.32711604274	0\\
8.32714528008	0\\
8.32717451742	0\\
8.32720375476	0\\
8.3272329921	0\\
8.32726222944	0\\
8.32729146678	0\\
8.32732070412	0\\
8.32734994146	0\\
8.3273791788	0\\
8.32740841614	0\\
8.32743765348	0\\
8.32746689082	0\\
8.32749612816	0\\
8.3275253655	0\\
8.32755460284	0\\
8.32758384018	0\\
8.32761307752	0\\
8.32764231486	0\\
8.3276715522	0\\
8.32770078954	0\\
8.32773002688	0\\
8.32775926422	0\\
8.32778850156	0\\
8.3278177389	0\\
8.32784697624	0\\
8.32787621358	0\\
8.32790545092	0\\
8.32793468826	0\\
8.3279639256	0\\
8.32799316294	0\\
8.32802240028	0\\
8.32805163762	0\\
8.32808087496	0\\
8.3281101123	0\\
8.32813934964	0\\
8.32816858698	0\\
8.32819782432	0\\
8.32822706166	0\\
8.328256299	0\\
8.32828553634	0\\
8.32831477368	0\\
8.32834401102	0\\
8.32837324836	0\\
8.3284024857	0\\
8.32843172304	0\\
8.32846096038	0\\
8.32849019772	0\\
8.32851943506	0\\
8.3285486724	0\\
8.32857790974	0\\
8.32860714708	0\\
8.32863638442	0\\
8.32866562176	0\\
8.3286948591	0\\
8.32872409644	0\\
8.32875333378	0\\
8.32878257112	0\\
8.32881180846	0\\
8.3288410458	0\\
8.32887028314	0\\
8.32889952048	0\\
8.32892875782	0\\
8.32895799516	0\\
8.3289872325	0\\
8.32901646984	0\\
8.32904570718	0\\
8.32907494452	0\\
8.32910418186	0\\
8.3291334192	0\\
8.32916265654	0\\
8.32919189388	0\\
8.32922113122	0\\
8.32925036856	0\\
8.3292796059	0\\
8.32930884324	0\\
8.32933808058	0\\
8.32936731792	0\\
8.32939655526	0\\
8.3294257926	0\\
8.32945502994	0\\
8.32948426728	0\\
8.32951350462	0\\
8.32954274196	0\\
8.3295719793	0\\
8.32960121664	0\\
8.32963045398	0\\
8.32965969132	0\\
8.32968892866	0\\
8.329718166	0\\
8.32974740334	0\\
8.32977664068	0\\
8.32980587802	0\\
8.32983511536	0\\
8.3298643527	0\\
8.32989359004	0\\
8.32992282738	0\\
8.32995206472	0\\
8.32998130206	0\\
8.3300105394	0\\
8.33003977674	0\\
8.33006901408	0\\
8.33009825142	0\\
8.33012748876	0\\
8.3301567261	0\\
8.33018596344	0\\
8.33021520078	0\\
8.33024443812	0\\
8.33027367546	0\\
8.3303029128	0\\
8.33033215014	0\\
8.33036138748	0\\
8.33039062482	0\\
8.33041986216	0\\
8.3304490995	0\\
8.33047833684	0\\
8.33050757418	0\\
8.33053681152	0\\
8.33056604886	0\\
8.3305952862	0\\
8.33062452354	0\\
8.33065376088	0\\
8.33068299822	0\\
8.33071223556	0\\
8.3307414729	0\\
8.33077071024	0\\
8.33079994758	0\\
8.33082918492	0\\
8.33085842226	0\\
8.3308876596	0\\
8.33091689694	0\\
8.33094613428	0\\
8.33097537162	0\\
8.33100460896	0\\
8.3310338463	0\\
8.33106308364	0\\
8.33109232098	0\\
8.33112155832	0\\
8.33115079566	0\\
8.331180033	0\\
8.33120927034	0\\
8.33123850768	0\\
8.33126774502	0\\
8.33129698236	0\\
8.3313262197	0\\
8.33135545704	0\\
8.33138469438	0\\
8.33141393172	0\\
8.33144316906	0\\
8.3314724064	0\\
8.33150164374	0\\
8.33153088108	0\\
8.33156011842	0\\
8.33158935576	0\\
8.3316185931	0\\
8.33164783044	0\\
8.33167706778	0\\
8.33170630512	0\\
8.33173554246	0\\
8.3317647798	0\\
8.33179401714	0\\
8.33182325448	0\\
8.33185249182	0\\
8.33188172916	0\\
8.3319109665	0\\
8.33194020384	0\\
8.33196944118	0\\
8.33199867852	0\\
8.33202791586	0\\
8.3320571532	0\\
8.33208639054	0\\
8.33211562788	0\\
8.33214486522	0\\
8.33217410256	0\\
8.3322033399	0\\
8.33223257724	0\\
8.33226181458	0\\
8.33229105192	0\\
8.33232028926	0\\
8.3323495266	0\\
8.33237876394	0\\
8.33240800128	0\\
8.33243723862	0\\
8.33246647596	0\\
8.3324957133	0\\
8.33252495064	0\\
8.33255418798	0\\
8.33258342532	0\\
8.33261266266	0\\
8.3326419	0\\
8.33267113734	0\\
8.33270037468	0\\
8.33272961202	0\\
8.33275884936	0\\
8.3327880867	0\\
8.33281732404	0\\
8.33284656138	0\\
8.33287579872	0\\
8.33290503606	0\\
8.3329342734	0\\
8.33296351074	0\\
8.33299274808	0\\
8.33302198542	0\\
8.33305122276	0\\
8.3330804601	0\\
8.33310969744	0\\
8.33313893478	0\\
8.33316817212	0\\
8.33319740946	0\\
8.3332266468	0\\
8.33325588414	0\\
8.33328512148	0\\
8.33331435882	0\\
8.33334359616	0\\
8.3333728335	0\\
8.33340207084	0\\
8.33343130818	0\\
8.33346054552	0\\
8.33348978286	0\\
8.3335190202	0\\
8.33354825754	0\\
8.33357749488	0\\
8.33360673222	0\\
8.33363596956	0\\
8.3336652069	0\\
8.33369444424	0\\
8.33372368158	0\\
8.33375291892	0\\
8.33378215626	0\\
8.3338113936	0\\
8.33384063094	0\\
8.33386986828	0\\
8.33389910562	0\\
8.33392834296	0\\
8.3339575803	0\\
8.33398681764	0\\
8.33401605498	0\\
8.33404529232	0\\
8.33407452966	0\\
8.334103767	0\\
8.33413300434	0\\
8.33416224168	0\\
8.33419147902	0\\
8.33422071636	0\\
8.3342499537	0\\
8.33427919104	0\\
8.33430842838	0\\
8.33433766572	0\\
8.33436690306	0\\
8.3343961404	0\\
8.33442537774	0\\
8.33445461508	0\\
8.33448385242	0\\
8.33451308976	0\\
8.3345423271	0\\
8.33457156444	0\\
8.33460080178	0\\
8.33463003912	0\\
8.33465927646	0\\
8.3346885138	0\\
8.33471775114	0\\
8.33474698848	0\\
8.33477622582	0\\
8.33480546316	0\\
8.3348347005	0\\
8.33486393784	0\\
8.33489317518	0\\
8.33492241252	0\\
8.33495164986	0\\
8.3349808872	0\\
8.33501012454	0\\
8.33503936188	0\\
8.33506859922	0\\
8.33509783656	0\\
8.3351270739	0\\
8.33515631124	0\\
8.33518554858	0\\
8.33521478592	0\\
8.33524402326	0\\
8.3352732606	0\\
8.33530249794	0\\
8.33533173528	0\\
8.33536097262	0\\
8.33539020996	0\\
8.3354194473	0\\
8.33544868464	0\\
8.33547792198	0\\
8.33550715932	0\\
8.33553639666	0\\
8.335565634	0\\
8.33559487134	0\\
8.33562410868	0\\
8.33565334602	0\\
8.33568258336	0\\
8.3357118207	0\\
8.33574105804	0\\
8.33577029538	0\\
8.33579953272	0\\
8.33582877006	0\\
8.3358580074	0\\
8.33588724474	0\\
8.33591648208	0\\
8.33594571942	0\\
8.33597495676	0\\
8.3360041941	0\\
8.33603343144	0\\
8.33606266878	0\\
8.33609190612	0\\
8.33612114346	0\\
8.3361503808	0\\
8.33617961814	0\\
8.33620885548	0\\
8.33623809282	0\\
8.33626733016	0\\
8.3362965675	0\\
8.33632580484	0\\
8.33635504218	0\\
8.33638427952	0\\
8.33641351686	0\\
8.3364427542	0\\
8.33647199154	0\\
8.33650122888	0\\
8.33653046622	0\\
8.33655970356	0\\
8.3365889409	0\\
8.33661817824	0\\
8.33664741558	0\\
8.33667665292	0\\
8.33670589026	0\\
8.3367351276	0\\
8.33676436494	0\\
8.33679360228	0\\
8.33682283962	0\\
8.33685207696	0\\
8.3368813143	0\\
8.33691055164	0\\
8.33693978898	0\\
8.33696902632	0\\
8.33699826366	0\\
8.337027501	0\\
8.33705673834	0\\
8.33708597568	0\\
8.33711521302	0\\
8.33714445036	0\\
8.3371736877	0\\
8.33720292504	0\\
8.33723216238	0\\
8.33726139972	0\\
8.33729063706	0\\
8.3373198744	0\\
8.33734911174	0\\
8.33737834908	0\\
8.33740758642	0\\
8.33743682376	0\\
8.3374660611	0\\
8.33749529844	0\\
8.33752453578	0\\
8.33755377312	0\\
8.33758301046	0\\
8.3376122478	0\\
8.33764148514	0\\
8.33767072248	0\\
8.33769995982	0\\
8.33772919716	0\\
8.3377584345	0\\
8.33778767184	0\\
8.33781690918	0\\
8.33784614652	0\\
8.33787538386	0\\
8.3379046212	0\\
8.33793385854	0\\
8.33796309588	0\\
8.33799233322	0\\
8.33802157056	0\\
8.3380508079	0\\
8.33808004524	0\\
8.33810928258	0\\
8.33813851992	0\\
8.33816775726	0\\
8.3381969946	0\\
8.33822623194	0\\
8.33825546928	0\\
8.33828470662	0\\
8.33831394396	0\\
8.3383431813	0\\
8.33837241864	0\\
8.33840165598	0\\
8.33843089332	0\\
8.33846013066	0\\
8.338489368	0\\
8.33851860534	0\\
8.33854784268	0\\
8.33857708002	0\\
8.33860631736	0\\
8.3386355547	0\\
8.33866479204	0\\
8.33869402938	0\\
8.33872326672	0\\
8.33875250406	0\\
8.3387817414	0\\
8.33881097874	0\\
8.33884021608	0\\
8.33886945342	0\\
8.33889869076	0\\
8.3389279281	0\\
8.33895716544	0\\
8.33898640278	0\\
8.33901564012	0\\
8.33904487746	0\\
8.3390741148	0\\
8.33910335214	0\\
8.33913258948	0\\
8.33916182682	0\\
8.33919106416	0\\
8.3392203015	0\\
8.33924953884	0\\
8.33927877618	0\\
8.33930801352	0\\
8.33933725086	0\\
8.3393664882	0\\
8.33939572554	0\\
8.33942496288	0\\
8.33945420022	0\\
8.33948343756	0\\
8.3395126749	0\\
8.33954191224	0\\
8.33957114958	0\\
8.33960038692	0\\
8.33962962426	0\\
8.3396588616	0\\
8.33968809894	0\\
8.33971733628	0\\
8.33974657362	0\\
8.33977581096	0\\
8.3398050483	0\\
8.33983428564	0\\
8.33986352298	0\\
8.33989276032	0\\
8.33992199766	0\\
8.339951235	0\\
8.33998047234	0\\
8.34000970968	0\\
8.34003894702	0\\
8.34006818436	0\\
8.3400974217	0\\
8.34012665904	0\\
8.34015589638	0\\
8.34018513372	0\\
8.34021437106	0\\
8.3402436084	0\\
8.34027284574	0\\
8.34030208308	0\\
8.34033132042	0\\
8.34036055776	0\\
8.3403897951	0\\
8.34041903244	0\\
8.34044826978	0\\
8.34047750712	0\\
8.34050674446	0\\
8.3405359818	0\\
8.34056521914	0\\
8.34059445648	0\\
8.34062369382	0\\
8.34065293116	0\\
8.3406821685	0\\
8.34071140584	0\\
8.34074064318	0\\
8.34076988052	0\\
8.34079911786	0\\
8.3408283552	0\\
8.34085759254	0\\
8.34088682988	0\\
8.34091606722	0\\
8.34094530456	0\\
8.3409745419	0\\
8.34100377924	0\\
8.34103301658	0\\
8.34106225392	0\\
8.34109149126	0\\
8.3411207286	0\\
8.34114996594	0\\
8.34117920328	0\\
8.34120844062	0\\
8.34123767796	0\\
8.3412669153	0\\
8.34129615264	0\\
8.34132538998	0\\
8.34135462732	0\\
8.34138386466	0\\
8.341413102	0\\
8.34144233934	0\\
8.34147157668	0\\
8.34150081402	0\\
8.34153005136	0\\
8.3415592887	0\\
8.34158852604	0\\
8.34161776338	0\\
8.34164700072	0\\
8.34167623806	0\\
8.3417054754	0\\
8.34173471274	0\\
8.34176395008	0\\
8.34179318742	0\\
8.34182242476	0\\
8.3418516621	0\\
8.34188089944	0\\
8.34191013678	0\\
8.34193937412	0\\
8.34196861146	0\\
8.3419978488	0\\
8.34202708614	0\\
8.34205632348	0\\
8.34208556082	0\\
8.34211479816	0\\
8.3421440355	0\\
8.34217327284	0\\
8.34220251018	0\\
8.34223174752	0\\
8.34226098486	0\\
8.3422902222	0\\
8.34231945954	0\\
8.34234869688	0\\
8.34237793422	0\\
8.34240717156	0\\
8.3424364089	0\\
8.34246564624	0\\
8.34249488358	0\\
8.34252412092	0\\
8.34255335826	0\\
8.3425825956	0\\
8.34261183294	0\\
8.34264107028	0\\
8.34267030762	0\\
8.34269954496	0\\
8.3427287823	0\\
8.34275801964	0\\
8.34278725698	0\\
8.34281649432	0\\
8.34284573166	0\\
8.342874969	0\\
8.34290420634	0\\
8.34293344368	0\\
8.34296268102	0\\
8.34299191836	0\\
8.3430211557	0\\
8.34305039304	0\\
8.34307963038	0\\
8.34310886772	0\\
8.34313810506	0\\
8.3431673424	0\\
8.34319657974	0\\
8.34322581708	0\\
8.34325505442	0\\
8.34328429176	0\\
8.3433135291	0\\
8.34334276644	0\\
8.34337200378	0\\
8.34340124112	0\\
8.34343047846	0\\
8.3434597158	0\\
8.34348895314	0\\
8.34351819048	0\\
8.34354742782	0\\
8.34357666516	0\\
8.3436059025	0\\
8.34363513984	0\\
8.34366437718	0\\
8.34369361452	0\\
8.34372285186	0\\
8.3437520892	0\\
8.34378132654	0\\
8.34381056388	0\\
8.34383980122	0\\
8.34386903856	0\\
8.3438982759	0\\
8.34392751324	0\\
8.34395675058	0\\
8.34398598792	0\\
8.34401522526	0\\
8.3440444626	0\\
8.34407369994	0\\
8.34410293728	0\\
8.34413217462	0\\
8.34416141196	0\\
8.3441906493	0\\
8.34421988664	0\\
8.34424912398	0\\
8.34427836132	0\\
8.34430759866	0\\
8.344336836	0\\
8.34436607334	0\\
8.34439531068	0\\
8.34442454802	0\\
8.34445378536	0\\
8.3444830227	0\\
8.34451226004	0\\
8.34454149738	0\\
8.34457073472	0\\
8.34459997206	0\\
8.3446292094	0\\
8.34465844674	0\\
8.34468768408	0\\
8.34471692142	0\\
8.34474615876	0\\
8.3447753961	0\\
8.34480463344	0\\
8.34483387078	0\\
8.34486310812	0\\
8.34489234546	0\\
8.3449215828	0\\
8.34495082014	0\\
8.34498005748	0\\
8.34500929482	0\\
8.34503853216	0\\
8.3450677695	0\\
8.34509700684	0\\
8.34512624418	0\\
8.34515548152	0\\
8.34518471886	0\\
8.3452139562	0\\
8.34524319354	0\\
8.34527243088	0\\
8.34530166822	0\\
8.34533090556	0\\
8.3453601429	0\\
8.34538938024	0\\
8.34541861758	0\\
8.34544785492	0\\
8.34547709226	0\\
8.3455063296	0\\
8.34553556694	0\\
8.34556480428	0\\
8.34559404162	0\\
8.34562327896	0\\
8.3456525163	0\\
8.34568175364	0\\
8.34571099098	0\\
8.34574022832	0\\
8.34576946566	0\\
8.345798703	0\\
8.34582794034	0\\
8.34585717768	0\\
8.34588641502	0\\
8.34591565236	0\\
8.3459448897	0\\
8.34597412704	0\\
8.34600336438	0\\
8.34603260172	0\\
8.34606183906	0\\
8.3460910764	0\\
8.34612031374	0\\
8.34614955108	0\\
8.34617878842	0\\
8.34620802576	0\\
8.3462372631	0\\
8.34626650044	0\\
8.34629573778	0\\
8.34632497512	0\\
8.34635421246	0\\
8.3463834498	0\\
8.34641268714	0\\
8.34644192448	0\\
8.34647116182	0\\
8.34650039916	0\\
8.3465296365	0\\
8.34655887384	0\\
8.34658811118	0\\
8.34661734852	0\\
8.34664658586	0\\
8.3466758232	0\\
8.34670506054	0\\
8.34673429788	0\\
8.34676353522	0\\
8.34679277256	0\\
8.3468220099	0\\
8.34685124724	0\\
8.34688048458	0\\
8.34690972192	0\\
8.34693895926	0\\
8.3469681966	0\\
8.34699743394	0\\
8.34702667128	0\\
8.34705590862	0\\
8.34708514596	0\\
8.3471143833	0\\
8.34714362064	0\\
8.34717285798	0\\
8.34720209532	0\\
8.34723133266	0\\
8.34726057	0\\
8.34728980734	0\\
8.34731904468	0\\
8.34734828202	0\\
8.34737751936	0\\
8.3474067567	0\\
8.34743599404	0\\
8.34746523138	0\\
8.34749446872	0\\
8.34752370606	0\\
8.3475529434	0\\
8.34758218074	0\\
8.34761141808	0\\
8.34764065542	0\\
8.34766989276	0\\
8.3476991301	0\\
8.34772836744	0\\
8.34775760478	0\\
8.34778684212	0\\
8.34781607946	0\\
8.3478453168	0\\
8.34787455414	0\\
8.34790379148	0\\
8.34793302882	0\\
8.34796226616	0\\
8.3479915035	0\\
8.34802074084	0\\
8.34804997818	0\\
8.34807921552	0\\
8.34810845286	0\\
8.3481376902	0\\
8.34816692754	0\\
8.34819616488	0\\
8.34822540222	0\\
8.34825463956	0\\
8.3482838769	0\\
8.34831311424	0\\
8.34834235158	0\\
8.34837158892	0\\
8.34840082626	0\\
8.3484300636	0\\
8.34845930094	0\\
8.34848853828	0\\
8.34851777562	0\\
8.34854701296	0\\
8.3485762503	0\\
8.34860548764	0\\
8.34863472498	0\\
8.34866396232	0\\
8.34869319966	0\\
8.348722437	0\\
8.34875167434	0\\
8.34878091168	0\\
8.34881014902	0\\
8.34883938636	0\\
8.3488686237	0\\
8.34889786104	0\\
8.34892709838	0\\
8.34895633572	0\\
8.34898557306	0\\
8.3490148104	0\\
8.34904404774	0\\
8.34907328508	0\\
8.34910252242	0\\
8.34913175976	0\\
8.3491609971	0\\
8.34919023444	0\\
8.34921947178	0\\
8.34924870912	0\\
8.34927794646	0\\
8.3493071838	0\\
8.34933642114	0\\
8.34936565848	0\\
8.34939489582	0\\
8.34942413316	0\\
8.3494533705	0\\
8.34948260784	0\\
8.34951184518	0\\
8.34954108252	0\\
8.34957031986	0\\
8.3495995572	0\\
8.34962879454	0\\
8.34965803188	0\\
8.34968726922	0\\
8.34971650656	0\\
8.3497457439	0\\
8.34977498124	0\\
8.34980421858	0\\
8.34983345592	0\\
8.34986269326	0\\
8.3498919306	0\\
8.34992116794	0\\
8.34995040528	0\\
8.34997964262	0\\
8.35000887996	0\\
8.3500381173	0\\
8.35006735464	0\\
8.35009659198	0\\
8.35012582932	0\\
8.35015506666	0\\
8.350184304	0\\
8.35021354134	0\\
8.35024277868	0\\
8.35027201602	0\\
8.35030125336	0\\
8.3503304907	0\\
8.35035972804	0\\
8.35038896538	0\\
8.35041820272	0\\
8.35044744006	0\\
8.3504766774	0\\
8.35050591474	0\\
8.35053515208	0\\
8.35056438942	0\\
8.35059362676	0\\
8.3506228641	0\\
8.35065210144	0\\
8.35068133878	0\\
8.35071057612	0\\
8.35073981346	0\\
8.3507690508	0\\
8.35079828814	0\\
8.35082752548	0\\
8.35085676282	0\\
8.35088600016	0\\
8.3509152375	0\\
8.35094447484	0\\
8.35097371218	0\\
8.35100294952	0\\
8.35103218686	0\\
8.3510614242	0\\
8.35109066154	0\\
8.35111989888	0\\
8.35114913622	0\\
8.35117837356	0\\
8.3512076109	0\\
8.35123684824	0\\
8.35126608558	0\\
8.35129532292	0\\
8.35132456026	0\\
8.3513537976	0\\
8.35138303494	0\\
8.35141227228	0\\
8.35144150962	0\\
8.35147074696	0\\
8.3514999843	0\\
8.35152922164	0\\
8.35155845898	0\\
8.35158769632	0\\
8.35161693366	0\\
8.351646171	0\\
8.35167540834	0\\
8.35170464568	0\\
8.35173388302	0\\
8.35176312036	0\\
8.3517923577	0\\
8.35182159504	0\\
8.35185083238	0\\
8.35188006972	0\\
8.35190930706	0\\
8.3519385444	0\\
8.35196778174	0\\
8.35199701908	0\\
8.35202625642	0\\
8.35205549376	0\\
8.3520847311	0\\
8.35211396844	0\\
8.35214320578	0\\
8.35217244312	0\\
8.35220168046	0\\
8.3522309178	0\\
8.35226015514	0\\
8.35228939248	0\\
8.35231862982	0\\
8.35234786716	0\\
8.3523771045	0\\
8.35240634184	0\\
8.35243557918	0\\
8.35246481652	0\\
8.35249405386	0\\
8.3525232912	0\\
8.35255252854	0\\
8.35258176588	0\\
8.35261100322	0\\
8.35264024056	0\\
8.3526694779	0\\
8.35269871524	0\\
8.35272795258	0\\
8.35275718992	0\\
8.35278642726	0\\
8.3528156646	0\\
8.35284490194	0\\
8.35287413928	0\\
8.35290337662	0\\
8.35293261396	0\\
8.3529618513	0\\
8.35299108864	0\\
8.35302032598	0\\
8.35304956332	0\\
8.35307880066	0\\
8.353108038	0\\
8.35313727534	0\\
8.35316651268	0\\
8.35319575002	0\\
8.35322498736	0\\
8.3532542247	0\\
8.35328346204	0\\
8.35331269938	0\\
8.35334193672	0\\
8.35337117406	0\\
8.3534004114	0\\
8.35342964874	0\\
8.35345888608	0\\
8.35348812342	0\\
8.35351736076	0\\
8.3535465981	0\\
8.35357583544	0\\
8.35360507278	0\\
8.35363431012	0\\
8.35366354746	0\\
8.3536927848	0\\
8.35372202214	0\\
8.35375125948	0\\
8.35378049682	0\\
8.35380973416	0\\
8.3538389715	0\\
8.35386820884	0\\
8.35389744618	0\\
8.35392668352	0\\
8.35395592086	0\\
8.3539851582	0\\
8.35401439554	0\\
8.35404363288	0\\
8.35407287022	0\\
8.35410210756	0\\
8.3541313449	0\\
8.35416058224	0\\
8.35418981958	0\\
8.35421905692	0\\
8.35424829426	0\\
8.3542775316	0\\
8.35430676894	0\\
8.35433600628	0\\
8.35436524362	0\\
8.35439448096	0\\
8.3544237183	0\\
8.35445295564	0\\
8.35448219298	0\\
8.35451143032	0\\
8.35454066766	0\\
8.354569905	0\\
8.35459914234	0\\
8.35462837968	0\\
8.35465761702	0\\
8.35468685436	0\\
8.3547160917	0\\
8.35474532904	0\\
8.35477456638	0\\
8.35480380372	0\\
8.35483304106	0\\
8.3548622784	0\\
8.35489151574	0\\
8.35492075308	0\\
8.35494999042	0\\
8.35497922776	0\\
8.3550084651	0\\
8.35503770244	0\\
8.35506693978	0\\
8.35509617712	0\\
8.35512541446	0\\
8.3551546518	0\\
8.35518388914	0\\
8.35521312648	0\\
8.35524236382	0\\
8.35527160116	0\\
8.3553008385	0\\
8.35533007584	0\\
8.35535931318	0\\
8.35538855052	0\\
8.35541778786	0\\
8.3554470252	0\\
8.35547626254	0\\
8.35550549988	0\\
8.35553473722	0\\
8.35556397456	0\\
8.3555932119	0\\
8.35562244924	0\\
8.35565168658	0\\
8.35568092392	0\\
8.35571016126	0\\
8.3557393986	0\\
8.35576863594	0\\
8.35579787328	0\\
8.35582711062	0\\
8.35585634796	0\\
8.3558855853	0\\
8.35591482264	0\\
8.35594405998	0\\
8.35597329732	0\\
8.35600253466	0\\
8.356031772	0\\
8.35606100934	0\\
8.35609024668	0\\
8.35611948402	0\\
8.35614872136	0\\
8.3561779587	0\\
8.35620719604	0\\
8.35623643338	0\\
8.35626567072	0\\
8.35629490806	0\\
8.3563241454	0\\
8.35635338274	0\\
8.35638262008	0\\
8.35641185742	0\\
8.35644109476	0\\
8.3564703321	0\\
8.35649956944	0\\
8.35652880678	0\\
8.35655804412	0\\
8.35658728146	0\\
8.3566165188	0\\
8.35664575614	0\\
8.35667499348	0\\
8.35670423082	0\\
8.35673346816	0\\
8.3567627055	0\\
8.35679194284	0\\
8.35682118018	0\\
8.35685041752	0\\
8.35687965486	0\\
8.3569088922	0\\
8.35693812954	0\\
8.35696736688	0\\
8.35699660422	0\\
8.35702584156	0\\
8.3570550789	0\\
8.35708431624	0\\
8.35711355358	0\\
8.35714279092	0\\
8.35717202826	0\\
8.3572012656	0\\
8.35723050294	0\\
8.35725974028	0\\
8.35728897762	0\\
8.35731821496	0\\
8.3573474523	0\\
8.35737668964	0\\
8.35740592698	0\\
8.35743516432	0\\
8.35746440166	0\\
8.357493639	0\\
8.35752287634	0\\
8.35755211368	0\\
8.35758135102	0\\
8.35761058836	0\\
8.3576398257	0\\
8.35766906304	0\\
8.35769830038	0\\
8.35772753772	0\\
8.35775677506	0\\
8.3577860124	0\\
8.35781524974	0\\
8.35784448708	0\\
8.35787372442	0\\
8.35790296176	0\\
8.3579321991	0\\
8.35796143644	0\\
8.35799067378	0\\
8.35801991112	0\\
8.35804914846	0\\
8.3580783858	0\\
8.35810762314	0\\
8.35813686048	0\\
8.35816609782	0\\
8.35819533516	0\\
8.3582245725	0\\
8.35825380984	0\\
8.35828304718	0\\
8.35831228452	0\\
8.35834152186	0\\
8.3583707592	0\\
8.35839999654	0\\
8.35842923388	0\\
8.35845847122	0\\
8.35848770856	0\\
8.3585169459	0\\
8.35854618324	0\\
8.35857542058	0\\
8.35860465792	0\\
8.35863389526	0\\
8.3586631326	0\\
8.35869236994	0\\
8.35872160728	0\\
8.35875084462	0\\
8.35878008196	0\\
8.3588093193	0\\
8.35883855664	0\\
8.35886779398	0\\
8.35889703132	0\\
8.35892626866	0\\
8.358955506	0\\
8.35898474334	0\\
8.35901398068	0\\
8.35904321802	0\\
8.35907245536	0\\
8.3591016927	0\\
8.35913093004	0\\
8.35916016738	0\\
8.35918940472	0\\
8.35921864206	0\\
8.3592478794	0\\
8.35927711674	0\\
8.35930635408	0\\
8.35933559142	0\\
8.35936482876	0\\
8.3593940661	0\\
8.35942330344	0\\
8.35945254078	0\\
8.35948177812	0\\
8.35951101546	0\\
8.3595402528	0\\
8.35956949014	0\\
8.35959872748	0\\
8.35962796482	0\\
8.35965720216	0\\
8.3596864395	0\\
8.35971567684	0\\
8.35974491418	0\\
8.35977415152	0\\
8.35980338886	0\\
8.3598326262	0\\
8.35986186354	0\\
8.35989110088	0\\
8.35992033822	0\\
8.35994957556	0\\
8.3599788129	0\\
8.36000805024	0\\
8.36003728758	0\\
8.36006652492	0\\
8.36009576226	0\\
8.3601249996	0\\
8.36015423694	0\\
8.36018347428	0\\
8.36021271162	0\\
8.36024194896	0\\
8.3602711863	0\\
8.36030042364	0\\
8.36032966098	0\\
8.36035889832	0\\
8.36038813566	0\\
8.360417373	0\\
8.36044661034	0\\
8.36047584768	0\\
8.36050508502	0\\
8.36053432236	0\\
8.3605635597	0\\
8.36059279704	0\\
8.36062203438	0\\
8.36065127172	0\\
8.36068050906	0\\
8.3607097464	0\\
8.36073898374	0\\
8.36076822108	0\\
8.36079745842	0\\
8.36082669576	0\\
8.3608559331	0\\
8.36088517044	0\\
8.36091440778	0\\
8.36094364512	0\\
8.36097288246	0\\
8.3610021198	0\\
8.36103135714	0\\
8.36106059448	0\\
8.36108983182	0\\
8.36111906916	0\\
8.3611483065	0\\
8.36117754384	0\\
8.36120678118	0\\
8.36123601852	0\\
8.36126525586	0\\
8.3612944932	0\\
8.36132373054	0\\
8.36135296788	0\\
8.36138220522	0\\
8.36141144256	0\\
8.3614406799	0\\
8.36146991724	0\\
8.36149915458	0\\
8.36152839192	0\\
8.36155762926	0\\
8.3615868666	0\\
8.36161610394	0\\
8.36164534128	0\\
8.36167457862	0\\
8.36170381596	0\\
8.3617330533	0\\
8.36176229064	0\\
8.36179152798	0\\
8.36182076532	0\\
8.36185000266	0\\
8.36187924	0\\
8.36190847734	0\\
8.36193771468	0\\
8.36196695202	0\\
8.36199618936	0\\
8.3620254267	0\\
8.36205466404	0\\
8.36208390138	0\\
8.36211313872	0\\
8.36214237606	0\\
8.3621716134	0\\
8.36220085074	0\\
8.36223008808	0\\
8.36225932542	0\\
8.36228856276	0\\
8.3623178001	0\\
8.36234703744	0\\
8.36237627478	0\\
8.36240551212	0\\
8.36243474946	0\\
8.3624639868	0\\
8.36249322414	0\\
8.36252246148	0\\
8.36255169882	0\\
8.36258093616	0\\
8.3626101735	0\\
8.36263941084	0\\
8.36266864818	0\\
8.36269788552	0\\
8.36272712286	0\\
8.3627563602	0\\
8.36278559754	0\\
8.36281483488	0\\
8.36284407222	0\\
8.36287330956	0\\
8.3629025469	0\\
8.36293178424	0\\
8.36296102158	0\\
8.36299025892	0\\
8.36301949626	0\\
8.3630487336	0\\
8.36307797094	0\\
8.36310720828	0\\
8.36313644562	0\\
8.36316568296	0\\
8.3631949203	0\\
8.36322415764	0\\
8.36325339498	0\\
8.36328263232	0\\
8.36331186966	0\\
8.363341107	0\\
8.36337034434	0\\
8.36339958168	0\\
8.36342881902	0\\
8.36345805636	0\\
8.3634872937	0\\
8.36351653104	0\\
8.36354576838	0\\
8.36357500572	0\\
8.36360424306	0\\
8.3636334804	0\\
8.36366271774	0\\
8.36369195508	0\\
8.36372119242	0\\
8.36375042976	0\\
8.3637796671	0\\
8.36380890444	0\\
8.36383814178	0\\
8.36386737912	0\\
8.36389661646	0\\
8.3639258538	0\\
8.36395509114	0\\
8.36398432848	0\\
8.36401356582	0\\
8.36404280316	0\\
8.3640720405	0\\
8.36410127784	0\\
8.36413051518	0\\
8.36415975252	0\\
8.36418898986	0\\
8.3642182272	0\\
8.36424746454	0\\
8.36427670188	0\\
8.36430593922	0\\
8.36433517656	0\\
8.3643644139	0\\
8.36439365124	0\\
8.36442288858	0\\
8.36445212592	0\\
8.36448136326	0\\
8.3645106006	0\\
8.36453983794	0\\
8.36456907528	0\\
8.36459831262	0\\
8.36462754996	0\\
8.3646567873	0\\
8.36468602464	0\\
8.36471526198	0\\
8.36474449932	0\\
8.36477373666	0\\
8.364802974	0\\
8.36483221134	0\\
8.36486144868	0\\
8.36489068602	0\\
8.36491992336	0\\
8.3649491607	0\\
8.36497839804	0\\
8.36500763538	0\\
8.36503687272	0\\
8.36506611006	0\\
8.3650953474	0\\
8.36512458474	0\\
8.36515382208	0\\
8.36518305942	0\\
8.36521229676	0\\
8.3652415341	0\\
8.36527077144	0\\
8.36530000878	0\\
8.36532924612	0\\
8.36535848346	0\\
8.3653877208	0\\
8.36541695814	0\\
8.36544619548	0\\
8.36547543282	0\\
8.36550467016	0\\
8.3655339075	0\\
8.36556314484	0\\
8.36559238218	0\\
8.36562161952	0\\
8.36565085686	0\\
8.3656800942	0\\
8.36570933154	0\\
8.36573856888	0\\
8.36576780622	0\\
8.36579704356	0\\
8.3658262809	0\\
8.36585551824	0\\
8.36588475558	0\\
8.36591399292	0\\
8.36594323026	0\\
8.3659724676	0\\
8.36600170494	0\\
8.36603094228	0\\
8.36606017962	0\\
8.36608941696	0\\
8.3661186543	0\\
8.36614789164	0\\
8.36617712898	0\\
8.36620636632	0\\
8.36623560366	0\\
8.366264841	0\\
8.36629407834	0\\
8.36632331568	0\\
8.36635255302	0\\
8.36638179036	0\\
8.3664110277	0\\
8.36644026504	0\\
8.36646950238	0\\
8.36649873972	0\\
8.36652797706	0\\
8.3665572144	0\\
8.36658645174	0\\
8.36661568908	0\\
8.36664492642	0\\
8.36667416376	0\\
8.3667034011	0\\
8.36673263844	0\\
8.36676187578	0\\
8.36679111312	0\\
8.36682035046	0\\
8.3668495878	0\\
8.36687882514	0\\
8.36690806248	0\\
8.36693729982	0\\
8.36696653716	0\\
8.3669957745	0\\
8.36702501184	0\\
8.36705424918	0\\
8.36708348652	0\\
8.36711272386	0\\
8.3671419612	0\\
8.36717119854	0\\
8.36720043588	0\\
8.36722967322	0\\
8.36725891056	0\\
8.3672881479	0\\
8.36731738524	0\\
8.36734662258	0\\
8.36737585992	0\\
8.36740509726	0\\
8.3674343346	0\\
8.36746357194	0\\
8.36749280928	0\\
8.36752204662	0\\
8.36755128396	0\\
8.3675805213	0\\
8.36760975864	0\\
8.36763899598	0\\
8.36766823332	0\\
8.36769747066	0\\
8.367726708	0\\
8.36775594534	0\\
8.36778518268	0\\
8.36781442002	0\\
8.36784365736	0\\
8.3678728947	0\\
8.36790213204	0\\
8.36793136938	0\\
8.36796060672	0\\
8.36798984406	0\\
8.3680190814	0\\
8.36804831874	0\\
8.36807755608	0\\
8.36810679342	0\\
8.36813603076	0\\
8.3681652681	0\\
8.36819450544	0\\
8.36822374278	0\\
8.36825298012	0\\
8.36828221746	0\\
8.3683114548	0\\
8.36834069214	0\\
8.36836992948	0\\
8.36839916682	0\\
8.36842840416	0\\
8.3684576415	0\\
8.36848687884	0\\
8.36851611618	0\\
8.36854535352	0\\
8.36857459086	0\\
8.3686038282	0\\
8.36863306554	0\\
8.36866230288	0\\
8.36869154022	0\\
8.36872077756	0\\
8.3687500149	0\\
8.36877925224	0\\
8.36880848958	0\\
8.36883772692	0\\
8.36886696426	0\\
8.3688962016	0\\
8.36892543894	0\\
8.36895467628	0\\
8.36898391362	0\\
8.36901315096	0\\
8.3690423883	0\\
8.36907162564	0\\
8.36910086298	0\\
8.36913010032	0\\
8.36915933766	0\\
8.369188575	0\\
8.36921781234	0\\
8.36924704968	0\\
8.36927628702	0\\
8.36930552436	0\\
8.3693347617	0\\
8.36936399904	0\\
8.36939323638	0\\
8.36942247372	0\\
8.36945171106	0\\
8.3694809484	0\\
8.36951018574	0\\
8.36953942308	0\\
8.36956866042	0\\
8.36959789776	0\\
8.3696271351	0\\
8.36965637244	0\\
8.36968560978	0\\
8.36971484712	0\\
8.36974408446	0\\
8.3697733218	0\\
8.36980255914	0\\
8.36983179648	0\\
8.36986103382	0\\
8.36989027116	0\\
8.3699195085	0\\
8.36994874584	0\\
8.36997798318	0\\
8.37000722052	0\\
8.37003645786	0\\
8.3700656952	0\\
8.37009493254	0\\
8.37012416988	0\\
8.37015340722	0\\
8.37018264456	0\\
8.3702118819	0\\
8.37024111924	0\\
8.37027035658	0\\
8.37029959392	0\\
8.37032883126	0\\
8.3703580686	0\\
8.37038730594	0\\
8.37041654328	0\\
8.37044578062	0\\
8.37047501796	0\\
8.3705042553	0\\
8.37053349264	0\\
8.37056272998	0\\
8.37059196732	0\\
8.37062120466	0\\
8.370650442	0\\
8.37067967934	0\\
8.37070891668	0\\
8.37073815402	0\\
8.37076739136	0\\
8.3707966287	0\\
8.37082586604	0\\
8.37085510338	0\\
8.37088434072	0\\
8.37091357806	0\\
8.3709428154	0\\
8.37097205274	0\\
8.37100129008	0\\
8.37103052742	0\\
8.37105976476	0\\
8.3710890021	0\\
8.37111823944	0\\
8.37114747678	0\\
8.37117671412	0\\
8.37120595146	0\\
8.3712351888	0\\
8.37126442614	0\\
8.37129366348	0\\
8.37132290082	0\\
8.37135213816	0\\
8.3713813755	0\\
8.37141061284	0\\
8.37143985018	0\\
8.37146908752	0\\
8.37149832486	0\\
8.3715275622	0\\
8.37155679954	0\\
8.37158603688	0\\
8.37161527422	0\\
8.37164451156	0\\
8.3716737489	0\\
8.37170298624	0\\
8.37173222358	0\\
8.37176146092	0\\
8.37179069826	0\\
8.3718199356	0\\
8.37184917294	0\\
8.37187841028	0\\
8.37190764762	0\\
8.37193688496	0\\
8.3719661223	0\\
8.37199535964	0\\
8.37202459698	0\\
8.37205383432	0\\
8.37208307166	0\\
8.372112309	0\\
8.37214154634	0\\
8.37217078368	0\\
8.37220002102	0\\
8.37222925836	0\\
8.3722584957	0\\
8.37228773304	0\\
8.37231697038	0\\
8.37234620772	0\\
8.37237544506	0\\
8.3724046824	0\\
8.37243391974	0\\
8.37246315708	0\\
8.37249239442	0\\
8.37252163176	0\\
8.3725508691	0\\
8.37258010644	0\\
8.37260934378	0\\
8.37263858112	0\\
8.37266781846	0\\
8.3726970558	0\\
8.37272629314	0\\
8.37275553048	0\\
8.37278476782	0\\
8.37281400516	0\\
8.3728432425	0\\
8.37287247984	0\\
8.37290171718	0\\
8.37293095452	0\\
8.37296019186	0\\
8.3729894292	0\\
8.37301866654	0\\
8.37304790388	0\\
8.37307714122	0\\
8.37310637856	0\\
8.3731356159	0\\
8.37316485324	0\\
8.37319409058	0\\
8.37322332792	0\\
8.37325256526	0\\
8.3732818026	0\\
8.37331103994	0\\
8.37334027728	0\\
8.37336951462	0\\
8.37339875196	0\\
8.3734279893	0\\
8.37345722664	0\\
8.37348646398	0\\
8.37351570132	0\\
8.37354493866	0\\
8.373574176	0\\
8.37360341334	0\\
8.37363265068	0\\
8.37366188802	0\\
8.37369112536	0\\
8.3737203627	0\\
8.37374960004	0\\
8.37377883738	0\\
8.37380807472	0\\
8.37383731206	0\\
8.3738665494	0\\
8.37389578674	0\\
8.37392502408	0\\
8.37395426142	0\\
8.37398349876	0\\
8.3740127361	0\\
8.37404197344	0\\
8.37407121078	0\\
8.37410044812	0\\
8.37412968546	0\\
8.3741589228	0\\
8.37418816014	0\\
8.37421739748	0\\
8.37424663482	0\\
8.37427587216	0\\
8.3743051095	0\\
8.37433434684	0\\
8.37436358418	0\\
8.37439282152	0\\
8.37442205886	0\\
8.3744512962	0\\
8.37448053354	0\\
8.37450977088	0\\
8.37453900822	0\\
8.37456824556	0\\
8.3745974829	0\\
8.37462672024	0\\
8.37465595758	0\\
8.37468519492	0\\
8.37471443226	0\\
8.3747436696	0\\
8.37477290694	0\\
8.37480214428	0\\
8.37483138162	0\\
8.37486061896	0\\
8.3748898563	0\\
8.37491909364	0\\
8.37494833098	0\\
8.37497756832	0\\
8.37500680566	0\\
8.375036043	0\\
8.37506528034	0\\
8.37509451768	0\\
8.37512375502	0\\
8.37515299236	0\\
8.3751822297	0\\
8.37521146704	0\\
8.37524070438	0\\
8.37526994172	0\\
8.37529917906	0\\
8.3753284164	0\\
8.37535765374	0\\
8.37538689108	0\\
8.37541612842	0\\
8.37544536576	0\\
8.3754746031	0\\
8.37550384044	0\\
8.37553307778	0\\
8.37556231512	0\\
8.37559155246	0\\
8.3756207898	0\\
8.37565002714	0\\
8.37567926448	0\\
8.37570850182	0\\
8.37573773916	0\\
8.3757669765	0\\
8.37579621384	0\\
8.37582545118	0\\
8.37585468852	0\\
8.37588392586	0\\
8.3759131632	0\\
8.37594240054	0\\
8.37597163788	0\\
8.37600087522	0\\
8.37603011256	0\\
8.3760593499	0\\
8.37608858724	0\\
8.37611782458	0\\
8.37614706192	0\\
8.37617629926	0\\
8.3762055366	0\\
8.37623477394	0\\
8.37626401128	0\\
8.37629324862	0\\
8.37632248596	0\\
8.3763517233	0\\
8.37638096064	0\\
8.37641019798	0\\
8.37643943532	0\\
8.37646867266	0\\
8.37649791	0\\
8.37652714734	0\\
8.37655638468	0\\
8.37658562202	0\\
8.37661485936	0\\
8.3766440967	0\\
8.37667333404	0\\
8.37670257138	0\\
8.37673180872	0\\
8.37676104606	0\\
8.3767902834	0\\
8.37681952074	0\\
8.37684875808	0\\
8.37687799542	0\\
8.37690723276	0\\
8.3769364701	0\\
8.37696570744	0\\
8.37699494478	0\\
8.37702418212	0\\
8.37705341946	0\\
8.3770826568	0\\
8.37711189414	0\\
8.37714113148	0\\
8.37717036882	0\\
8.37719960616	0\\
8.3772288435	0\\
8.37725808084	0\\
8.37728731818	0\\
8.37731655552	0\\
8.37734579286	0\\
8.3773750302	0\\
8.37740426754	0\\
8.37743350488	0\\
8.37746274222	0\\
8.37749197956	0\\
8.3775212169	0\\
8.37755045424	0\\
8.37757969158	0\\
8.37760892892	0\\
8.37763816626	0\\
8.3776674036	0\\
8.37769664094	0\\
8.37772587828	0\\
8.37775511562	0\\
8.37778435296	0\\
8.3778135903	0\\
8.37784282764	0\\
8.37787206498	0\\
8.37790130232	0\\
8.37793053966	0\\
8.377959777	0\\
8.37798901434	0\\
8.37801825168	0\\
8.37804748902	0\\
8.37807672636	0\\
8.3781059637	0\\
8.37813520104	0\\
8.37816443838	0\\
8.37819367572	0\\
8.37822291306	0\\
8.3782521504	0\\
8.37828138774	0\\
8.37831062508	0\\
8.37833986242	0\\
8.37836909976	0\\
8.3783983371	0\\
8.37842757444	0\\
8.37845681178	0\\
8.37848604912	0\\
8.37851528646	0\\
8.3785445238	0\\
8.37857376114	0\\
8.37860299848	0\\
8.37863223582	0\\
8.37866147316	0\\
8.3786907105	0\\
8.37871994784	0\\
8.37874918518	0\\
8.37877842252	0\\
8.37880765986	0\\
8.3788368972	0\\
8.37886613454	0\\
8.37889537188	0\\
8.37892460922	0\\
8.37895384656	0\\
8.3789830839	0\\
8.37901232124	0\\
8.37904155858	0\\
8.37907079592	0\\
8.37910003326	0\\
8.3791292706	0\\
8.37915850794	0\\
8.37918774528	0\\
8.37921698262	0\\
8.37924621996	0\\
8.3792754573	0\\
8.37930469464	0\\
8.37933393198	0\\
8.37936316932	0\\
8.37939240666	0\\
8.379421644	0\\
8.37945088134	0\\
8.37948011868	0\\
8.37950935602	0\\
8.37953859336	0\\
8.3795678307	0\\
8.37959706804	0\\
8.37962630538	0\\
8.37965554272	0\\
8.37968478006	0\\
8.3797140174	0\\
8.37974325474	0\\
8.37977249208	0\\
8.37980172942	0\\
8.37983096676	0\\
8.3798602041	0\\
8.37988944144	0\\
8.37991867878	0\\
8.37994791612	0\\
8.37997715346	0\\
8.3800063908	0\\
8.38003562814	0\\
8.38006486548	0\\
8.38009410282	0\\
8.38012334016	0\\
8.3801525775	0\\
8.38018181484	0\\
8.38021105218	0\\
8.38024028952	0\\
8.38026952686	0\\
8.3802987642	0\\
8.38032800154	0\\
8.38035723888	0\\
8.38038647622	0\\
8.38041571356	0\\
8.3804449509	0\\
8.38047418824	0\\
8.38050342558	0\\
8.38053266292	0\\
8.38056190026	0\\
8.3805911376	0\\
8.38062037494	0\\
8.38064961228	0\\
8.38067884962	0\\
8.38070808696	0\\
8.3807373243	0\\
8.38076656164	0\\
8.38079579898	0\\
8.38082503632	0\\
8.38085427366	0\\
8.380883511	0\\
8.38091274834	0\\
8.38094198568	0\\
8.38097122302	0\\
8.38100046036	0\\
8.3810296977	0\\
8.38105893504	0\\
8.38108817238	0\\
8.38111740972	0\\
8.38114664706	0\\
8.3811758844	0\\
8.38120512174	0\\
8.38123435908	0\\
8.38126359642	0\\
8.38129283376	0\\
8.3813220711	0\\
8.38135130844	0\\
8.38138054578	0\\
8.38140978312	0\\
8.38143902046	0\\
8.3814682578	0\\
8.38149749514	0\\
8.38152673248	0\\
8.38155596982	0\\
8.38158520716	0\\
8.3816144445	0\\
8.38164368184	0\\
8.38167291918	0\\
8.38170215652	0\\
8.38173139386	0\\
8.3817606312	0\\
8.38178986854	0\\
8.38181910588	0\\
8.38184834322	0\\
8.38187758056	0\\
8.3819068179	0\\
8.38193605524	0\\
8.38196529258	0\\
8.38199452992	0\\
8.38202376726	0\\
8.3820530046	0\\
8.38208224194	0\\
8.38211147928	0\\
8.38214071662	0\\
8.38216995396	0\\
8.3821991913	0\\
8.38222842864	0\\
8.38225766598	0\\
8.38228690332	0\\
8.38231614066	0\\
8.382345378	0\\
8.38237461534	0\\
8.38240385268	0\\
8.38243309002	0\\
8.38246232736	0\\
8.3824915647	0\\
8.38252080204	0\\
8.38255003938	0\\
8.38257927672	0\\
8.38260851406	0\\
8.3826377514	0\\
8.38266698874	0\\
8.38269622608	0\\
8.38272546342	0\\
8.38275470076	0\\
8.3827839381	0\\
8.38281317544	0\\
8.38284241278	0\\
8.38287165012	0\\
8.38290088746	0\\
8.3829301248	0\\
8.38295936214	0\\
8.38298859948	0\\
8.38301783682	0\\
8.38304707416	0\\
8.3830763115	0\\
8.38310554884	0\\
8.38313478618	0\\
8.38316402352	0\\
8.38319326086	0\\
8.3832224982	0\\
8.38325173554	0\\
8.38328097288	0\\
8.38331021022	0\\
8.38333944756	0\\
8.3833686849	0\\
8.38339792224	0\\
8.38342715958	0\\
8.38345639692	0\\
8.38348563426	0\\
8.3835148716	0\\
8.38354410894	0\\
8.38357334628	0\\
8.38360258362	0\\
8.38363182096	0\\
8.3836610583	0\\
8.38369029564	0\\
8.38371953298	0\\
8.38374877032	0\\
8.38377800766	0\\
8.383807245	0\\
8.38383648234	0\\
8.38386571968	0\\
8.38389495702	0\\
8.38392419436	0\\
8.3839534317	0\\
8.38398266904	0\\
8.38401190638	0\\
8.38404114372	0\\
8.38407038106	0\\
8.3840996184	0\\
8.38412885574	0\\
8.38415809308	0\\
8.38418733042	0\\
8.38421656776	0\\
8.3842458051	0\\
8.38427504244	0\\
8.38430427978	0\\
8.38433351712	0\\
8.38436275446	0\\
8.3843919918	0\\
8.38442122914	0\\
8.38445046648	0\\
8.38447970382	0\\
8.38450894116	0\\
8.3845381785	0\\
8.38456741584	0\\
8.38459665318	0\\
8.38462589052	0\\
8.38465512786	0\\
8.3846843652	0\\
8.38471360254	0\\
8.38474283988	0\\
8.38477207722	0\\
8.38480131456	0\\
8.3848305519	0\\
8.38485978924	0\\
8.38488902658	0\\
8.38491826392	0\\
8.38494750126	0\\
8.3849767386	0\\
8.38500597594	0\\
8.38503521328	0\\
8.38506445062	0\\
8.38509368796	0\\
8.3851229253	0\\
8.38515216264	0\\
8.38518139998	0\\
8.38521063732	0\\
8.38523987466	0\\
8.385269112	0\\
8.38529834934	0\\
8.38532758668	0\\
8.38535682402	0\\
8.38538606136	0\\
8.3854152987	0\\
8.38544453604	0\\
8.38547377338	0\\
8.38550301072	0\\
8.38553224806	0\\
8.3855614854	0\\
8.38559072274	0\\
8.38561996008	0\\
8.38564919742	0\\
8.38567843476	0\\
8.3857076721	0\\
8.38573690944	0\\
8.38576614678	0\\
8.38579538412	0\\
8.38582462146	0\\
8.3858538588	0\\
8.38588309614	0\\
8.38591233348	0\\
8.38594157082	0\\
8.38597080816	0\\
8.3860000455	0\\
8.38602928284	0\\
8.38605852018	0\\
8.38608775752	0\\
8.38611699486	0\\
8.3861462322	0\\
8.38617546954	0\\
8.38620470688	0\\
8.38623394422	0\\
8.38626318156	0\\
8.3862924189	0\\
8.38632165624	0\\
8.38635089358	0\\
8.38638013092	0\\
8.38640936826	0\\
8.3864386056	0\\
8.38646784294	0\\
8.38649708028	0\\
8.38652631762	0\\
8.38655555496	0\\
8.3865847923	0\\
8.38661402964	0\\
8.38664326698	0\\
8.38667250432	0\\
8.38670174166	0\\
8.386730979	0\\
8.38676021634	0\\
8.38678945368	0\\
8.38681869102	0\\
8.38684792836	0\\
8.3868771657	0\\
8.38690640304	0\\
8.38693564038	0\\
8.38696487772	0\\
8.38699411506	0\\
8.3870233524	0\\
8.38705258974	0\\
8.38708182708	0\\
8.38711106442	0\\
8.38714030176	0\\
8.3871695391	0\\
8.38719877644	0\\
8.38722801378	0\\
8.38725725112	0\\
8.38728648846	0\\
8.3873157258	0\\
8.38734496314	0\\
8.38737420048	0\\
8.38740343782	0\\
8.38743267516	0\\
8.3874619125	0\\
8.38749114984	0\\
8.38752038718	0\\
8.38754962452	0\\
8.38757886186	0\\
8.3876080992	0\\
8.38763733654	0\\
8.38766657388	0\\
8.38769581122	0\\
8.38772504856	0\\
8.3877542859	0\\
8.38778352324	0\\
8.38781276058	0\\
8.38784199792	0\\
8.38787123526	0\\
8.3879004726	0\\
8.38792970994	0\\
8.38795894728	0\\
8.38798818462	0\\
8.38801742196	0\\
8.3880466593	0\\
8.38807589664	0\\
8.38810513398	0\\
8.38813437132	0\\
8.38816360866	0\\
8.388192846	0\\
8.38822208334	0\\
8.38825132068	0\\
8.38828055802	0\\
8.38830979536	0\\
8.3883390327	0\\
8.38836827004	0\\
8.38839750738	0\\
8.38842674472	0\\
8.38845598206	0\\
8.3884852194	0\\
8.38851445674	0\\
8.38854369408	0\\
8.38857293142	0\\
8.38860216876	0\\
8.3886314061	0\\
8.38866064344	0\\
8.38868988078	0\\
8.38871911812	0\\
8.38874835546	0\\
8.3887775928	0\\
8.38880683014	0\\
8.38883606748	0\\
8.38886530482	0\\
8.38889454216	0\\
8.3889237795	0\\
8.38895301684	0\\
8.38898225418	0\\
8.38901149152	0\\
8.38904072886	0\\
8.3890699662	0\\
8.38909920354	0\\
8.38912844088	0\\
8.38915767822	0\\
8.38918691556	0\\
8.3892161529	0\\
8.38924539024	0\\
8.38927462758	0\\
8.38930386492	0\\
8.38933310226	0\\
8.3893623396	0\\
8.38939157694	0\\
8.38942081428	0\\
8.38945005162	0\\
8.38947928896	0\\
8.3895085263	0\\
8.38953776364	0\\
8.38956700098	0\\
8.38959623832	0\\
8.38962547566	0\\
8.389654713	0\\
8.38968395034	0\\
8.38971318768	0\\
8.38974242502	0\\
8.38977166236	0\\
8.3898008997	0\\
8.38983013704	0\\
8.38985937438	0\\
8.38988861172	0\\
8.38991784906	0\\
8.3899470864	0\\
8.38997632374	0\\
8.39000556108	0\\
8.39003479842	0\\
8.39006403576	0\\
8.3900932731	0\\
8.39012251044	0\\
8.39015174778	0\\
8.39018098512	0\\
8.39021022246	0\\
8.3902394598	0\\
8.39026869714	0\\
8.39029793448	0\\
8.39032717182	0\\
8.39035640916	0\\
8.3903856465	0\\
8.39041488384	0\\
8.39044412118	0\\
8.39047335852	0\\
8.39050259586	0\\
8.3905318332	0\\
8.39056107054	0\\
8.39059030788	0\\
8.39061954522	0\\
8.39064878256	0\\
8.3906780199	0\\
8.39070725724	0\\
8.39073649458	0\\
8.39076573192	0\\
8.39079496926	0\\
8.3908242066	0\\
8.39085344394	0\\
8.39088268128	0\\
8.39091191862	0\\
8.39094115596	0\\
8.3909703933	0\\
8.39099963064	0\\
8.39102886798	0\\
8.39105810532	0\\
8.39108734266	0\\
8.39111658	0\\
8.39114581734	0\\
8.39117505468	0\\
8.39120429202	0\\
8.39123352936	0\\
8.3912627667	0\\
8.39129200404	0\\
8.39132124138	0\\
8.39135047872	0\\
8.39137971606	0\\
8.3914089534	0\\
8.39143819074	0\\
8.39146742808	0\\
8.39149666542	0\\
8.39152590276	0\\
8.3915551401	0\\
8.39158437744	0\\
8.39161361478	0\\
8.39164285212	0\\
8.39167208946	0\\
8.3917013268	0\\
8.39173056414	0\\
8.39175980148	0\\
8.39178903882	0\\
8.39181827616	0\\
8.3918475135	0\\
8.39187675084	0\\
8.39190598818	0\\
8.39193522552	0\\
8.39196446286	0\\
8.3919937002	0\\
8.39202293754	0\\
8.39205217488	0\\
8.39208141222	0\\
8.39211064956	0\\
8.3921398869	0\\
8.39216912424	0\\
8.39219836158	0\\
8.39222759892	0\\
8.39225683626	0\\
8.3922860736	0\\
8.39231531094	0\\
8.39234454828	0\\
8.39237378562	0\\
8.39240302296	0\\
8.3924322603	0\\
8.39246149764	0\\
8.39249073498	0\\
8.39251997232	0\\
8.39254920966	0\\
8.392578447	0\\
8.39260768434	0\\
8.39263692168	0\\
8.39266615902	0\\
8.39269539636	0\\
8.3927246337	0\\
8.39275387104	0\\
8.39278310838	0\\
8.39281234572	0\\
8.39284158306	0\\
8.3928708204	0\\
8.39290005774	0\\
8.39292929508	0\\
8.39295853242	0\\
8.39298776976	0\\
8.3930170071	0\\
8.39304624444	0\\
8.39307548178	0\\
8.39310471912	0\\
8.39313395646	0\\
8.3931631938	0\\
8.39319243114	0\\
8.39322166848	0\\
8.39325090582	0\\
8.39328014316	0\\
8.3933093805	0\\
8.39333861784	0\\
8.39336785518	0\\
8.39339709252	0\\
8.39342632986	0\\
8.3934555672	0\\
8.39348480454	0\\
8.39351404188	0\\
8.39354327922	0\\
8.39357251656	0\\
8.3936017539	0\\
8.39363099124	0\\
8.39366022858	0\\
8.39368946592	0\\
8.39371870326	0\\
8.3937479406	0\\
8.39377717794	0\\
8.39380641528	0\\
8.39383565262	0\\
8.39386488996	0\\
8.3938941273	0\\
8.39392336464	0\\
8.39395260198	0\\
8.39398183932	0\\
8.39401107666	0\\
8.394040314	0\\
8.39406955134	0\\
8.39409878868	0\\
8.39412802602	0\\
8.39415726336	0\\
8.3941865007	0\\
8.39421573804	0\\
8.39424497538	0\\
8.39427421272	0\\
8.39430345006	0\\
8.3943326874	0\\
8.39436192474	0\\
8.39439116208	0\\
8.39442039942	0\\
8.39444963676	0\\
8.3944788741	0\\
8.39450811144	0\\
8.39453734878	0\\
8.39456658612	0\\
8.39459582346	0\\
8.3946250608	0\\
8.39465429814	0\\
8.39468353548	0\\
8.39471277282	0\\
8.39474201016	0\\
8.3947712475	0\\
8.39480048484	0\\
8.39482972218	0\\
8.39485895952	0\\
8.39488819686	0\\
8.3949174342	0\\
8.39494667154	0\\
8.39497590888	0\\
8.39500514622	0\\
8.39503438356	0\\
8.3950636209	0\\
8.39509285824	0\\
8.39512209558	0\\
8.39515133292	0\\
8.39518057026	0\\
8.3952098076	0\\
8.39523904494	0\\
8.39526828228	0\\
8.39529751962	0\\
8.39532675696	0\\
8.3953559943	0\\
8.39538523164	0\\
8.39541446898	0\\
8.39544370632	0\\
8.39547294366	0\\
8.395502181	0\\
8.39553141834	0\\
8.39556065568	0\\
8.39558989302	0\\
8.39561913036	0\\
8.3956483677	0\\
8.39567760504	0\\
8.39570684238	0\\
8.39573607972	0\\
8.39576531706	0\\
8.3957945544	0\\
8.39582379174	0\\
8.39585302908	0\\
8.39588226642	0\\
8.39591150376	0\\
8.3959407411	0\\
8.39596997844	0\\
8.39599921578	0\\
8.39602845312	0\\
8.39605769046	0\\
8.3960869278	0\\
8.39611616514	0\\
8.39614540248	0\\
8.39617463982	0\\
8.39620387716	0\\
8.3962331145	0\\
8.39626235184	0\\
8.39629158918	0\\
8.39632082652	0\\
8.39635006386	0\\
8.3963793012	0\\
8.39640853854	0\\
8.39643777588	0\\
8.39646701322	0\\
8.39649625056	0\\
8.3965254879	0\\
8.39655472524	0\\
8.39658396258	0\\
8.39661319992	0\\
8.39664243726	0\\
8.3966716746	0\\
8.39670091194	0\\
8.39673014928	0\\
8.39675938662	0\\
8.39678862396	0\\
8.3968178613	0\\
8.39684709864	0\\
8.39687633598	0\\
8.39690557332	0\\
8.39693481066	0\\
8.396964048	0\\
8.39699328534	0\\
8.39702252268	0\\
8.39705176002	0\\
8.39708099736	0\\
8.3971102347	0\\
8.39713947204	0\\
8.39716870938	0\\
8.39719794672	0\\
8.39722718406	0\\
8.3972564214	0\\
8.39728565874	0\\
8.39731489608	0\\
8.39734413342	0\\
8.39737337076	0\\
8.3974026081	0\\
8.39743184544	0\\
8.39746108278	0\\
8.39749032012	0\\
8.39751955746	0\\
8.3975487948	0\\
8.39757803214	0\\
8.39760726948	0\\
8.39763650682	0\\
8.39766574416	0\\
8.3976949815	0\\
8.39772421884	0\\
8.39775345618	0\\
8.39778269352	0\\
8.39781193086	0\\
8.3978411682	0\\
8.39787040554	0\\
8.39789964288	0\\
8.39792888022	0\\
8.39795811756	0\\
8.3979873549	0\\
8.39801659224	0\\
8.39804582958	0\\
8.39807506692	0\\
8.39810430426	0\\
8.3981335416	0\\
8.39816277894	0\\
8.39819201628	0\\
8.39822125362	0\\
8.39825049096	0\\
8.3982797283	0\\
8.39830896564	0\\
8.39833820298	0\\
8.39836744032	0\\
8.39839667766	0\\
8.398425915	0\\
8.39845515234	0\\
8.39848438968	0\\
8.39851362702	0\\
8.39854286436	0\\
8.3985721017	0\\
8.39860133904	0\\
8.39863057638	0\\
8.39865981372	0\\
8.39868905106	0\\
8.3987182884	0\\
8.39874752574	0\\
8.39877676308	0\\
8.39880600042	0\\
8.39883523776	0\\
8.3988644751	0\\
8.39889371244	0\\
8.39892294978	0\\
8.39895218712	0\\
8.39898142446	0\\
8.3990106618	0\\
8.39903989914	0\\
8.39906913648	0\\
8.39909837382	0\\
8.39912761116	0\\
8.3991568485	0\\
8.39918608584	0\\
8.39921532318	0\\
8.39924456052	0\\
8.39927379786	0\\
8.3993030352	0\\
8.39933227254	0\\
8.39936150988	0\\
8.39939074722	0\\
8.39941998456	0\\
8.3994492219	0\\
8.39947845924	0\\
8.39950769658	0\\
8.39953693392	0\\
8.39956617126	0\\
8.3995954086	0\\
8.39962464594	0\\
8.39965388328	0\\
8.39968312062	0\\
8.39971235796	0\\
8.3997415953	0\\
8.39977083264	0\\
8.39980006998	0\\
8.39982930732	0\\
8.39985854466	0\\
8.399887782	0\\
8.39991701934	0\\
8.39994625668	0\\
8.39997549402	0\\
8.40000473136	0\\
8.4000339687	0\\
8.40006320604	0\\
8.40009244338	0\\
8.40012168072	0\\
8.40015091806	0\\
8.4001801554	0\\
8.40020939274	0\\
8.40023863008	0\\
8.40026786742	0\\
8.40029710476	0\\
8.4003263421	0\\
8.40035557944	0\\
8.40038481678	0\\
8.40041405412	0\\
8.40044329146	0\\
8.4004725288	0\\
8.40050176614	0\\
8.40053100348	0\\
8.40056024082	0\\
8.40058947816	0\\
8.4006187155	0\\
8.40064795284	0\\
8.40067719018	0\\
8.40070642752	0\\
8.40073566486	0\\
8.4007649022	0\\
8.40079413954	0\\
8.40082337688	0\\
8.40085261422	0\\
8.40088185156	0\\
8.4009110889	0\\
8.40094032624	0\\
8.40096956358	0\\
8.40099880092	0\\
8.40102803826	0\\
8.4010572756	0\\
8.40108651294	0\\
8.40111575028	0\\
8.40114498762	0\\
8.40117422496	0\\
8.4012034623	0\\
8.40123269964	0\\
8.40126193698	0\\
8.40129117432	0\\
8.40132041166	0\\
8.401349649	0\\
8.40137888634	0\\
8.40140812368	0\\
8.40143736102	0\\
8.40146659836	0\\
8.4014958357	0\\
8.40152507304	0\\
8.40155431038	0\\
8.40158354772	0\\
8.40161278506	0\\
8.4016420224	0\\
8.40167125974	0\\
8.40170049708	0\\
8.40172973442	0\\
8.40175897176	0\\
8.4017882091	0\\
8.40181744644	0\\
8.40184668378	0\\
8.40187592112	0\\
8.40190515846	0\\
8.4019343958	0\\
8.40196363314	0\\
8.40199287048	0\\
8.40202210782	0\\
8.40205134516	0\\
8.4020805825	0\\
8.40210981984	0\\
8.40213905718	0\\
8.40216829452	0\\
8.40219753186	0\\
8.4022267692	0\\
8.40225600654	0\\
8.40228524388	0\\
8.40231448122	0\\
8.40234371856	0\\
8.4023729559	0\\
8.40240219324	0\\
8.40243143058	0\\
8.40246066792	0\\
8.40248990526	0\\
8.4025191426	0\\
8.40254837994	0\\
8.40257761728	0\\
8.40260685462	0\\
8.40263609196	0\\
8.4026653293	0\\
8.40269456664	0\\
8.40272380398	0\\
8.40275304132	0\\
8.40278227866	0\\
8.402811516	0\\
8.40284075334	0\\
8.40286999068	0\\
8.40289922802	0\\
8.40292846536	0\\
8.4029577027	0\\
8.40298694004	0\\
8.40301617738	0\\
8.40304541472	0\\
8.40307465206	0\\
8.4031038894	0\\
8.40313312674	0\\
8.40316236408	0\\
8.40319160142	0\\
8.40322083876	0\\
8.4032500761	0\\
8.40327931344	0\\
8.40330855078	0\\
8.40333778812	0\\
8.40336702546	0\\
8.4033962628	0\\
8.40342550014	0\\
8.40345473748	0\\
8.40348397482	0\\
8.40351321216	0\\
8.4035424495	0\\
8.40357168684	0\\
8.40360092418	0\\
8.40363016152	0\\
8.40365939886	0\\
8.4036886362	0\\
8.40371787354	0\\
8.40374711088	0\\
8.40377634822	0\\
8.40380558556	0\\
8.4038348229	0\\
8.40386406024	0\\
8.40389329758	0\\
8.40392253492	0\\
8.40395177226	0\\
8.4039810096	0\\
8.40401024694	0\\
8.40403948428	0\\
8.40406872162	0\\
8.40409795896	0\\
8.4041271963	0\\
8.40415643364	0\\
8.40418567098	0\\
8.40421490832	0\\
8.40424414566	0\\
8.404273383	0\\
8.40430262034	0\\
8.40433185768	0\\
8.40436109502	0\\
8.40439033236	0\\
8.4044195697	0\\
8.40444880704	0\\
8.40447804438	0\\
8.40450728172	0\\
8.40453651906	0\\
8.4045657564	0\\
8.40459499374	0\\
8.40462423108	0\\
8.40465346842	0\\
8.40468270576	0\\
8.4047119431	0\\
8.40474118044	0\\
8.40477041778	0\\
8.40479965512	0\\
8.40482889246	0\\
8.4048581298	0\\
8.40488736714	0\\
8.40491660448	0\\
8.40494584182	0\\
8.40497507916	0\\
8.4050043165	0\\
8.40503355384	0\\
8.40506279118	0\\
8.40509202852	0\\
8.40512126586	0\\
8.4051505032	0\\
8.40517974054	0\\
8.40520897788	0\\
8.40523821522	0\\
8.40526745256	0\\
8.4052966899	0\\
8.40532592724	0\\
8.40535516458	0\\
8.40538440192	0\\
8.40541363926	0\\
8.4054428766	0\\
8.40547211394	0\\
8.40550135128	0\\
8.40553058862	0\\
8.40555982596	0\\
8.4055890633	0\\
8.40561830064	0\\
8.40564753798	0\\
8.40567677532	0\\
8.40570601266	0\\
8.40573525	0\\
8.40576448734	0\\
8.40579372468	0\\
8.40582296202	0\\
8.40585219936	0\\
8.4058814367	0\\
8.40591067404	0\\
8.40593991138	0\\
8.40596914872	0\\
8.40599838606	0\\
8.4060276234	0\\
8.40605686074	0\\
8.40608609808	0\\
8.40611533542	0\\
8.40614457276	0\\
8.4061738101	0\\
8.40620304744	0\\
8.40623228478	0\\
8.40626152212	0\\
8.40629075946	0\\
8.4063199968	0\\
8.40634923414	0\\
8.40637847148	0\\
8.40640770882	0\\
8.40643694616	0\\
8.4064661835	0\\
8.40649542084	0\\
8.40652465818	0\\
8.40655389552	0\\
8.40658313286	0\\
8.4066123702	0\\
8.40664160754	0\\
8.40667084488	0\\
8.40670008222	0\\
8.40672931956	0\\
8.4067585569	0\\
8.40678779424	0\\
8.40681703158	0\\
8.40684626892	0\\
8.40687550626	0\\
8.4069047436	0\\
8.40693398094	0\\
8.40696321828	0\\
8.40699245562	0\\
8.40702169296	0\\
8.4070509303	0\\
8.40708016764	0\\
8.40710940498	0\\
8.40713864232	0\\
8.40716787966	0\\
8.407197117	0\\
8.40722635434	0\\
8.40725559168	0\\
8.40728482902	0\\
8.40731406636	0\\
8.4073433037	0\\
8.40737254104	0\\
8.40740177838	0\\
8.40743101572	0\\
8.40746025306	0\\
8.4074894904	0\\
8.40751872774	0\\
8.40754796508	0\\
8.40757720242	0\\
8.40760643976	0\\
8.4076356771	0\\
8.40766491444	0\\
8.40769415178	0\\
8.40772338912	0\\
8.40775262646	0\\
8.4077818638	0\\
8.40781110114	0\\
8.40784033848	0\\
8.40786957582	0\\
8.40789881316	0\\
8.4079280505	0\\
8.40795728784	0\\
8.40798652518	0\\
8.40801576252	0\\
8.40804499986	0\\
8.4080742372	0\\
8.40810347454	0\\
8.40813271188	0\\
8.40816194922	0\\
8.40819118656	0\\
8.4082204239	0\\
8.40824966124	0\\
8.40827889858	0\\
8.40830813592	0\\
8.40833737326	0\\
8.4083666106	0\\
8.40839584794	0\\
8.40842508528	0\\
8.40845432262	0\\
8.40848355996	0\\
8.4085127973	0\\
8.40854203464	0\\
8.40857127198	0\\
8.40860050932	0\\
8.40862974666	0\\
8.408658984	0\\
8.40868822134	0\\
8.40871745868	0\\
8.40874669602	0\\
8.40877593336	0\\
8.4088051707	0\\
8.40883440804	0\\
8.40886364538	0\\
8.40889288272	0\\
8.40892212006	0\\
8.4089513574	0\\
8.40898059474	0\\
8.40900983208	0\\
8.40903906942	0\\
8.40906830676	0\\
8.4090975441	0\\
8.40912678144	0\\
8.40915601878	0\\
8.40918525612	0\\
8.40921449346	0\\
8.4092437308	0\\
8.40927296814	0\\
8.40930220548	0\\
8.40933144282	0\\
8.40936068016	0\\
8.4093899175	0\\
8.40941915484	0\\
8.40944839218	0\\
8.40947762952	0\\
8.40950686686	0\\
8.4095361042	0\\
8.40956534154	0\\
8.40959457888	0\\
8.40962381622	0\\
8.40965305356	0\\
8.4096822909	0\\
8.40971152824	0\\
8.40974076558	0\\
8.40977000292	0\\
8.40979924026	0\\
8.4098284776	0\\
8.40985771494	0\\
8.40988695228	0\\
8.40991618962	0\\
8.40994542696	0\\
8.4099746643	0\\
8.41000390164	0\\
8.41003313898	0\\
8.41006237632	0\\
8.41009161366	0\\
8.410120851	0\\
8.41015008834	0\\
8.41017932568	0\\
8.41020856302	0\\
8.41023780036	0\\
8.4102670377	0\\
8.41029627504	0\\
8.41032551238	0\\
8.41035474972	0\\
8.41038398706	0\\
8.4104132244	0\\
8.41044246174	0\\
8.41047169908	0\\
8.41050093642	0\\
8.41053017376	0\\
8.4105594111	0\\
8.41058864844	0\\
8.41061788578	0\\
8.41064712312	0\\
8.41067636046	0\\
8.4107055978	0\\
8.41073483514	0\\
8.41076407248	0\\
8.41079330982	0\\
8.41082254716	0\\
8.4108517845	0\\
8.41088102184	0\\
8.41091025918	0\\
8.41093949652	0\\
8.41096873386	0\\
8.4109979712	0\\
8.41102720854	0\\
8.41105644588	0\\
8.41108568322	0\\
8.41111492056	0\\
8.4111441579	0\\
8.41117339524	0\\
8.41120263258	0\\
8.41123186992	0\\
8.41126110726	0\\
8.4112903446	0\\
8.41131958194	0\\
8.41134881928	0\\
8.41137805662	0\\
8.41140729396	0\\
8.4114365313	0\\
8.41146576864	0\\
8.41149500598	0\\
8.41152424332	0\\
8.41155348066	0\\
8.411582718	0\\
8.41161195534	0\\
8.41164119268	0\\
8.41167043002	0\\
8.41169966736	0\\
8.4117289047	0\\
8.41175814204	0\\
8.41178737938	0\\
8.41181661672	0\\
8.41184585406	0\\
8.4118750914	0\\
8.41190432874	0\\
8.41193356608	0\\
8.41196280342	0\\
8.41199204076	0\\
8.4120212781	0\\
8.41205051544	0\\
8.41207975278	0\\
8.41210899012	0\\
8.41213822746	0\\
8.4121674648	0\\
8.41219670214	0\\
8.41222593948	0\\
8.41225517682	0\\
8.41228441416	0\\
8.4123136515	0\\
8.41234288884	0\\
8.41237212618	0\\
8.41240136352	0\\
8.41243060086	0\\
8.4124598382	0\\
8.41248907554	0\\
8.41251831288	0\\
8.41254755022	0\\
8.41257678756	0\\
8.4126060249	0\\
8.41263526224	0\\
8.41266449958	0\\
8.41269373692	0\\
8.41272297426	0\\
8.4127522116	0\\
8.41278144894	0\\
8.41281068628	0\\
8.41283992362	0\\
8.41286916096	0\\
8.4128983983	0\\
8.41292763564	0\\
8.41295687298	0\\
8.41298611032	0\\
8.41301534766	0\\
8.413044585	0\\
8.41307382234	0\\
8.41310305968	0\\
8.41313229702	0\\
8.41316153436	0\\
8.4131907717	0\\
8.41322000904	0\\
8.41324924638	0\\
8.41327848372	0\\
8.41330772106	0\\
8.4133369584	0\\
8.41336619574	0\\
8.41339543308	0\\
8.41342467042	0\\
8.41345390776	0\\
8.4134831451	0\\
8.41351238244	0\\
8.41354161978	0\\
8.41357085712	0\\
8.41360009446	0\\
8.4136293318	0\\
8.41365856914	0\\
8.41368780648	0\\
8.41371704382	0\\
8.41374628116	0\\
8.4137755185	0\\
8.41380475584	0\\
8.41383399318	0\\
8.41386323052	0\\
8.41389246786	0\\
8.4139217052	0\\
8.41395094254	0\\
8.41398017988	0\\
8.41400941722	0\\
8.41403865456	0\\
8.4140678919	0\\
8.41409712924	0\\
8.41412636658	0\\
8.41415560392	0\\
8.41418484126	0\\
8.4142140786	0\\
8.41424331594	0\\
8.41427255328	0\\
8.41430179062	0\\
8.41433102796	0\\
8.4143602653	0\\
8.41438950264	0\\
8.41441873998	0\\
8.41444797732	0\\
8.41447721466	0\\
8.414506452	0\\
8.41453568934	0\\
8.41456492668	0\\
8.41459416402	0\\
8.41462340136	0\\
8.4146526387	0\\
8.41468187604	0\\
8.41471111338	0\\
8.41474035072	0\\
8.41476958806	0\\
8.4147988254	0\\
8.41482806274	0\\
8.41485730008	0\\
8.41488653742	0\\
8.41491577476	0\\
8.4149450121	0\\
8.41497424944	0\\
8.41500348678	0\\
8.41503272412	0\\
8.41506196146	0\\
8.4150911988	0\\
8.41512043614	0\\
8.41514967348	0\\
8.41517891082	0\\
8.41520814816	0\\
8.4152373855	0\\
8.41526662284	0\\
8.41529586018	0\\
8.41532509752	0\\
8.41535433486	0\\
8.4153835722	0\\
8.41541280954	0\\
8.41544204688	0\\
8.41547128422	0\\
8.41550052156	0\\
8.4155297589	0\\
8.41555899624	0\\
8.41558823358	0\\
8.41561747092	0\\
8.41564670826	0\\
8.4156759456	0\\
8.41570518294	0\\
8.41573442028	0\\
8.41576365762	0\\
8.41579289496	0\\
8.4158221323	0\\
8.41585136964	0\\
8.41588060698	0\\
8.41590984432	0\\
8.41593908166	0\\
8.415968319	0\\
8.41599755634	0\\
8.41602679368	0\\
8.41605603102	0\\
8.41608526836	0\\
8.4161145057	0\\
8.41614374304	0\\
8.41617298038	0\\
8.41620221772	0\\
8.41623145506	0\\
8.4162606924	0\\
8.41628992974	0\\
8.41631916708	0\\
8.41634840442	0\\
8.41637764176	0\\
8.4164068791	0\\
8.41643611644	0\\
8.41646535378	0\\
8.41649459112	0\\
8.41652382846	0\\
8.4165530658	0\\
8.41658230314	0\\
8.41661154048	0\\
8.41664077782	0\\
8.41667001516	0\\
8.4166992525	0\\
8.41672848984	0\\
8.41675772718	0\\
8.41678696452	0\\
8.41681620186	0\\
8.4168454392	0\\
8.41687467654	0\\
8.41690391388	0\\
8.41693315122	0\\
8.41696238856	0\\
8.4169916259	0\\
8.41702086324	0\\
8.41705010058	0\\
8.41707933792	0\\
8.41710857526	0\\
8.4171378126	0\\
8.41716704994	0\\
8.41719628728	0\\
8.41722552462	0\\
8.41725476196	0\\
8.4172839993	0\\
8.41731323664	0\\
8.41734247398	0\\
8.41737171132	0\\
8.41740094866	0\\
8.417430186	0\\
8.41745942334	0\\
8.41748866068	0\\
8.41751789802	0\\
8.41754713536	0\\
8.4175763727	0\\
8.41760561004	0\\
8.41763484738	0\\
8.41766408472	0\\
8.41769332206	0\\
8.4177225594	0\\
8.41775179674	0\\
8.41778103408	0\\
8.41781027142	0\\
8.41783950876	0\\
8.4178687461	0\\
8.41789798344	0\\
8.41792722078	0\\
8.41795645812	0\\
8.41798569546	0\\
8.4180149328	0\\
8.41804417014	0\\
8.41807340748	0\\
8.41810264482	0\\
8.41813188216	0\\
8.4181611195	0\\
8.41819035684	0\\
8.41821959418	0\\
8.41824883152	0\\
8.41827806886	0\\
8.4183073062	0\\
8.41833654354	0\\
8.41836578088	0\\
8.41839501822	0\\
8.41842425556	0\\
8.4184534929	0\\
8.41848273024	0\\
8.41851196758	0\\
8.41854120492	0\\
8.41857044226	0\\
8.4185996796	0\\
8.41862891694	0\\
8.41865815428	0\\
8.41868739162	0\\
8.41871662896	0\\
8.4187458663	0\\
8.41877510364	0\\
8.41880434098	0\\
8.41883357832	0\\
8.41886281566	0\\
8.418892053	0\\
8.41892129034	0\\
8.41895052768	0\\
8.41897976502	0\\
8.41900900236	0\\
8.4190382397	0\\
8.41906747704	0\\
8.41909671438	0\\
8.41912595172	0\\
8.41915518906	0\\
8.4191844264	0\\
8.41921366374	0\\
8.41924290108	0\\
8.41927213842	0\\
8.41930137576	0\\
8.4193306131	0\\
8.41935985044	0\\
8.41938908778	0\\
8.41941832512	0\\
8.41944756246	0\\
8.4194767998	0\\
8.41950603714	0\\
8.41953527448	0\\
8.41956451182	0\\
8.41959374916	0\\
8.4196229865	0\\
8.41965222384	0\\
8.41968146118	0\\
8.41971069852	0\\
8.41973993586	0\\
8.4197691732	0\\
8.41979841054	0\\
8.41982764788	0\\
8.41985688522	0\\
8.41988612256	0\\
8.4199153599	0\\
8.41994459724	0\\
8.41997383458	0\\
8.42000307192	0\\
8.42003230926	0\\
8.4200615466	0\\
8.42009078394	0\\
8.42012002128	0\\
8.42014925862	0\\
8.42017849596	0\\
8.4202077333	0\\
8.42023697064	0\\
8.42026620798	0\\
8.42029544532	0\\
8.42032468266	0\\
8.42035392	0\\
8.42038315734	0\\
8.42041239468	0\\
8.42044163202	0\\
8.42047086936	0\\
8.4205001067	0\\
8.42052934404	0\\
8.42055858138	0\\
8.42058781872	0\\
8.42061705606	0\\
8.4206462934	0\\
8.42067553074	0\\
8.42070476808	0\\
8.42073400542	0\\
8.42076324276	0\\
8.4207924801	0\\
8.42082171744	0\\
8.42085095478	0\\
8.42088019212	0\\
8.42090942946	0\\
8.4209386668	0\\
8.42096790414	0\\
8.42099714148	0\\
8.42102637882	0\\
8.42105561616	0\\
8.4210848535	0\\
8.42111409084	0\\
8.42114332818	0\\
8.42117256552	0\\
8.42120180286	0\\
8.4212310402	0\\
8.42126027754	0\\
8.42128951488	0\\
8.42131875222	0\\
8.42134798956	0\\
8.4213772269	0\\
8.42140646424	0\\
8.42143570158	0\\
8.42146493892	0\\
8.42149417626	0\\
8.4215234136	0\\
8.42155265094	0\\
8.42158188828	0\\
8.42161112562	0\\
8.42164036296	0\\
8.4216696003	0\\
8.42169883764	0\\
8.42172807498	0\\
8.42175731232	0\\
8.42178654966	0\\
8.421815787	0\\
8.42184502434	0\\
8.42187426168	0\\
8.42190349902	0\\
8.42193273636	0\\
8.4219619737	0\\
8.42199121104	0\\
8.42202044838	0\\
8.42204968572	0\\
8.42207892306	0\\
8.4221081604	0\\
8.42213739774	0\\
8.42216663508	0\\
8.42219587242	0\\
8.42222510976	0\\
8.4222543471	0\\
8.42228358444	0\\
8.42231282178	0\\
8.42234205912	0\\
8.42237129646	0\\
8.4224005338	0\\
8.42242977114	0\\
8.42245900848	0\\
8.42248824582	0\\
8.42251748316	0\\
8.4225467205	0\\
8.42257595784	0\\
8.42260519518	0\\
8.42263443252	0\\
8.42266366986	0\\
8.4226929072	0\\
8.42272214454	0\\
8.42275138188	0\\
8.42278061922	0\\
8.42280985656	0\\
8.4228390939	0\\
8.42286833124	0\\
8.42289756858	0\\
8.42292680592	0\\
8.42295604326	0\\
8.4229852806	0\\
8.42301451794	0\\
8.42304375528	0\\
8.42307299262	0\\
8.42310222996	0\\
8.4231314673	0\\
8.42316070464	0\\
8.42318994198	0\\
8.42321917932	0\\
8.42324841666	0\\
8.423277654	0\\
8.42330689134	0\\
8.42333612868	0\\
8.42336536602	0\\
8.42339460336	0\\
8.4234238407	0\\
8.42345307804	0\\
8.42348231538	0\\
8.42351155272	0\\
8.42354079006	0\\
8.4235700274	0\\
8.42359926474	0\\
8.42362850208	0\\
8.42365773942	0\\
8.42368697676	0\\
8.4237162141	0\\
8.42374545144	0\\
8.42377468878	0\\
8.42380392612	0\\
8.42383316346	0\\
8.4238624008	0\\
8.42389163814	0\\
8.42392087548	0\\
8.42395011282	0\\
8.42397935016	0\\
8.4240085875	0\\
8.42403782484	0\\
8.42406706218	0\\
8.42409629952	0\\
8.42412553686	0\\
8.4241547742	0\\
8.42418401154	0\\
8.42421324888	0\\
8.42424248622	0\\
8.42427172356	0\\
8.4243009609	0\\
8.42433019824	0\\
8.42435943558	0\\
8.42438867292	0\\
8.42441791026	0\\
8.4244471476	0\\
8.42447638494	0\\
8.42450562228	0\\
8.42453485962	0\\
8.42456409696	0\\
8.4245933343	0\\
8.42462257164	0\\
8.42465180898	0\\
8.42468104632	0\\
8.42471028366	0\\
8.424739521	0\\
8.42476875834	0\\
8.42479799568	0\\
8.42482723302	0\\
8.42485647036	0\\
8.4248857077	0\\
8.42491494504	0\\
8.42494418238	0\\
8.42497341972	0\\
8.42500265706	0\\
8.4250318944	0\\
8.42506113174	0\\
8.42509036908	0\\
8.42511960642	0\\
8.42514884376	0\\
8.4251780811	0\\
8.42520731844	0\\
8.42523655578	0\\
8.42526579312	0\\
8.42529503046	0\\
8.4253242678	0\\
8.42535350514	0\\
8.42538274248	0\\
8.42541197982	0\\
8.42544121716	0\\
8.4254704545	0\\
8.42549969184	0\\
8.42552892918	0\\
8.42555816652	0\\
8.42558740386	0\\
8.4256166412	0\\
8.42564587854	0\\
8.42567511588	0\\
8.42570435322	0\\
8.42573359056	0\\
8.4257628279	0\\
8.42579206524	0\\
8.42582130258	0\\
8.42585053992	0\\
8.42587977726	0\\
8.4259090146	0\\
8.42593825194	0\\
8.42596748928	0\\
8.42599672662	0\\
8.42602596396	0\\
8.4260552013	0\\
8.42608443864	0\\
8.42611367598	0\\
8.42614291332	0\\
8.42617215066	0\\
8.426201388	0\\
8.42623062534	0\\
8.42625986268	0\\
8.42628910002	0\\
8.42631833736	0\\
8.4263475747	0\\
8.42637681204	0\\
8.42640604938	0\\
8.42643528672	0\\
8.42646452406	0\\
8.4264937614	0\\
8.42652299874	0\\
8.42655223608	0\\
8.42658147342	0\\
8.42661071076	0\\
8.4266399481	0\\
8.42666918544	0\\
8.42669842278	0\\
8.42672766012	0\\
8.42675689746	0\\
8.4267861348	0\\
8.42681537214	0\\
8.42684460948	0\\
8.42687384682	0\\
8.42690308416	0\\
8.4269323215	0\\
8.42696155884	0\\
8.42699079618	0\\
8.42702003352	0\\
8.42704927086	0\\
8.4270785082	0\\
8.42710774554	0\\
8.42713698288	0\\
8.42716622022	0\\
8.42719545756	0\\
8.4272246949	0\\
8.42725393224	0\\
8.42728316958	0\\
8.42731240692	0\\
8.42734164426	0\\
8.4273708816	0\\
8.42740011894	0\\
8.42742935628	0\\
8.42745859362	0\\
8.42748783096	0\\
8.4275170683	0\\
8.42754630564	0\\
8.42757554298	0\\
8.42760478032	0\\
8.42763401766	0\\
8.427663255	0\\
8.42769249234	0\\
8.42772172968	0\\
8.42775096702	0\\
8.42778020436	0\\
8.4278094417	0\\
8.42783867904	0\\
8.42786791638	0\\
8.42789715372	0\\
8.42792639106	0\\
8.4279556284	0\\
8.42798486574	0\\
8.42801410308	0\\
8.42804334042	0\\
8.42807257776	0\\
8.4281018151	0\\
8.42813105244	0\\
8.42816028978	0\\
8.42818952712	0\\
8.42821876446	0\\
8.4282480018	0\\
8.42827723914	0\\
8.42830647648	0\\
8.42833571382	0\\
8.42836495116	0\\
8.4283941885	0\\
8.42842342584	0\\
8.42845266318	0\\
8.42848190052	0\\
8.42851113786	0\\
8.4285403752	0\\
8.42856961254	0\\
8.42859884988	0\\
8.42862808722	0\\
8.42865732456	0\\
8.4286865619	0\\
8.42871579924	0\\
8.42874503658	0\\
8.42877427392	0\\
8.42880351126	0\\
8.4288327486	0\\
8.42886198594	0\\
8.42889122328	0\\
8.42892046062	0\\
8.42894969796	0\\
8.4289789353	0\\
8.42900817264	0\\
8.42903740998	0\\
8.42906664732	0\\
8.42909588466	0\\
8.429125122	0\\
8.42915435934	0\\
8.42918359668	0\\
8.42921283402	0\\
8.42924207136	0\\
8.4292713087	0\\
8.42930054604	0\\
8.42932978338	0\\
8.42935902072	0\\
8.42938825806	0\\
8.4294174954	0\\
8.42944673274	0\\
8.42947597008	0\\
8.42950520742	0\\
8.42953444476	0\\
8.4295636821	0\\
8.42959291944	0\\
8.42962215678	0\\
8.42965139412	0\\
8.42968063146	0\\
8.4297098688	0\\
8.42973910614	0\\
8.42976834348	0\\
8.42979758082	0\\
8.42982681816	0\\
8.4298560555	0\\
8.42988529284	0\\
8.42991453018	0\\
8.42994376752	0\\
8.42997300486	0\\
8.4300022422	0\\
8.43003147954	0\\
8.43006071688	0\\
8.43008995422	0\\
8.43011919156	0\\
8.4301484289	0\\
8.43017766624	0\\
8.43020690358	0\\
8.43023614092	0\\
8.43026537826	0\\
8.4302946156	0\\
8.43032385294	0\\
8.43035309028	0\\
8.43038232762	0\\
8.43041156496	0\\
8.4304408023	0\\
8.43047003964	0\\
8.43049927698	0\\
8.43052851432	0\\
8.43055775166	0\\
8.430586989	0\\
8.43061622634	0\\
8.43064546368	0\\
8.43067470102	0\\
8.43070393836	0\\
8.4307331757	0\\
8.43076241304	0\\
8.43079165038	0\\
8.43082088772	0\\
8.43085012506	0\\
8.4308793624	0\\
8.43090859974	0\\
8.43093783708	0\\
8.43096707442	0\\
8.43099631176	0\\
8.4310255491	0\\
8.43105478644	0\\
8.43108402378	0\\
8.43111326112	0\\
8.43114249846	0\\
8.4311717358	0\\
8.43120097314	0\\
8.43123021048	0\\
8.43125944782	0\\
8.43128868516	0\\
8.4313179225	0\\
8.43134715984	0\\
8.43137639718	0\\
8.43140563452	0\\
8.43143487186	0\\
8.4314641092	0\\
8.43149334654	0\\
8.43152258388	0\\
8.43155182122	0\\
8.43158105856	0\\
8.4316102959	0\\
8.43163953324	0\\
8.43166877058	0\\
8.43169800792	0\\
8.43172724526	0\\
8.4317564826	0\\
8.43178571994	0\\
8.43181495728	0\\
8.43184419462	0\\
8.43187343196	0\\
8.4319026693	0\\
8.43193190664	0\\
8.43196114398	0\\
8.43199038132	0\\
8.43201961866	0\\
8.432048856	0\\
8.43207809334	0\\
8.43210733068	0\\
8.43213656802	0\\
8.43216580536	0\\
8.4321950427	0\\
8.43222428004	0\\
8.43225351738	0\\
8.43228275472	0\\
8.43231199206	0\\
8.4323412294	0\\
8.43237046674	0\\
8.43239970408	0\\
8.43242894142	0\\
8.43245817876	0\\
8.4324874161	0\\
8.43251665344	0\\
8.43254589078	0\\
8.43257512812	0\\
8.43260436546	0\\
8.4326336028	0\\
8.43266284014	0\\
8.43269207748	0\\
8.43272131482	0\\
8.43275055216	0\\
8.4327797895	0\\
8.43280902684	0\\
8.43283826418	0\\
8.43286750152	0\\
8.43289673886	0\\
8.4329259762	0\\
8.43295521354	0\\
8.43298445088	0\\
8.43301368822	0\\
8.43304292556	0\\
8.4330721629	0\\
8.43310140024	0\\
8.43313063758	0\\
8.43315987492	0\\
8.43318911226	0\\
8.4332183496	0\\
8.43324758694	0\\
8.43327682428	0\\
8.43330606162	0\\
8.43333529896	0\\
8.4333645363	0\\
8.43339377364	0\\
8.43342301098	0\\
8.43345224832	0\\
8.43348148566	0\\
8.433510723	0\\
8.43353996034	0\\
8.43356919768	0\\
8.43359843502	0\\
8.43362767236	0\\
8.4336569097	0\\
8.43368614704	0\\
8.43371538438	0\\
8.43374462172	0\\
8.43377385906	0\\
8.4338030964	0\\
8.43383233374	0\\
8.43386157108	0\\
8.43389080842	0\\
8.43392004576	0\\
8.4339492831	0\\
8.43397852044	0\\
8.43400775778	0\\
8.43403699512	0\\
8.43406623246	0\\
8.4340954698	0\\
8.43412470714	0\\
8.43415394448	0\\
8.43418318182	0\\
8.43421241916	0\\
8.4342416565	0\\
8.43427089384	0\\
8.43430013118	0\\
8.43432936852	0\\
8.43435860586	0\\
8.4343878432	0\\
8.43441708054	0\\
8.43444631788	0\\
8.43447555522	0\\
8.43450479256	0\\
8.4345340299	0\\
8.43456326724	0\\
8.43459250458	0\\
8.43462174192	0\\
8.43465097926	0\\
8.4346802166	0\\
8.43470945394	0\\
8.43473869128	0\\
8.43476792862	0\\
8.43479716596	0\\
8.4348264033	0\\
8.43485564064	0\\
8.43488487798	0\\
8.43491411532	0\\
8.43494335266	0\\
8.43497259	0\\
8.43500182734	0\\
8.43503106468	0\\
8.43506030202	0\\
8.43508953936	0\\
8.4351187767	0\\
8.43514801404	0\\
8.43517725138	0\\
8.43520648872	0\\
8.43523572606	0\\
8.4352649634	0\\
8.43529420074	0\\
8.43532343808	0\\
8.43535267542	0\\
8.43538191276	0\\
8.4354111501	0\\
8.43544038744	0\\
8.43546962478	0\\
8.43549886212	0\\
8.43552809946	0\\
8.4355573368	0\\
8.43558657414	0\\
8.43561581148	0\\
8.43564504882	0\\
8.43567428616	0\\
8.4357035235	0\\
8.43573276084	0\\
8.43576199818	0\\
8.43579123552	0\\
8.43582047286	0\\
8.4358497102	0\\
8.43587894754	0\\
8.43590818488	0\\
8.43593742222	0\\
8.43596665956	0\\
8.4359958969	0\\
8.43602513424	0\\
8.43605437158	0\\
8.43608360892	0\\
8.43611284626	0\\
8.4361420836	0\\
8.43617132094	0\\
8.43620055828	0\\
8.43622979562	0\\
8.43625903296	0\\
8.4362882703	0\\
8.43631750764	0\\
8.43634674498	0\\
8.43637598232	0\\
8.43640521966	0\\
8.436434457	0\\
8.43646369434	0\\
8.43649293168	0\\
8.43652216902	0\\
8.43655140636	0\\
8.4365806437	0\\
8.43660988104	0\\
8.43663911838	0\\
8.43666835572	0\\
8.43669759306	0\\
8.4367268304	0\\
8.43675606774	0\\
8.43678530508	0\\
8.43681454242	0\\
8.43684377976	0\\
8.4368730171	0\\
8.43690225444	0\\
8.43693149178	0\\
8.43696072912	0\\
8.43698996646	0\\
8.4370192038	0\\
8.43704844114	0\\
8.43707767848	0\\
8.43710691582	0\\
8.43713615316	0\\
8.4371653905	0\\
8.43719462784	0\\
8.43722386518	0\\
8.43725310252	0\\
8.43728233986	0\\
8.4373115772	0\\
8.43734081454	0\\
8.43737005188	0\\
8.43739928922	0\\
8.43742852656	0\\
8.4374577639	0\\
8.43748700124	0\\
8.43751623858	0\\
8.43754547592	0\\
8.43757471326	0\\
8.4376039506	0\\
8.43763318794	0\\
8.43766242528	0\\
8.43769166262	0\\
8.43772089996	0\\
8.4377501373	0\\
8.43777937464	0\\
8.43780861198	0\\
8.43783784932	0\\
8.43786708666	0\\
8.437896324	0\\
8.43792556134	0\\
8.43795479868	0\\
8.43798403602	0\\
8.43801327336	0\\
8.4380425107	0\\
8.43807174804	0\\
8.43810098538	0\\
8.43813022272	0\\
8.43815946006	0\\
8.4381886974	0\\
8.43821793474	0\\
8.43824717208	0\\
8.43827640942	0\\
8.43830564676	0\\
8.4383348841	0\\
8.43836412144	0\\
8.43839335878	0\\
8.43842259612	0\\
8.43845183346	0\\
8.4384810708	0\\
8.43851030814	0\\
8.43853954548	0\\
8.43856878282	0\\
8.43859802016	0\\
8.4386272575	0\\
8.43865649484	0\\
8.43868573218	0\\
8.43871496952	0\\
8.43874420686	0\\
8.4387734442	0\\
8.43880268154	0\\
8.43883191888	0\\
8.43886115622	0\\
8.43889039356	0\\
8.4389196309	0\\
8.43894886824	0\\
8.43897810558	0\\
8.43900734292	0\\
8.43903658026	0\\
8.4390658176	0\\
8.43909505494	0\\
8.43912429228	0\\
8.43915352962	0\\
8.43918276696	0\\
8.4392120043	0\\
8.43924124164	0\\
8.43927047898	0\\
8.43929971632	0\\
8.43932895366	0\\
8.439358191	0\\
8.43938742834	0\\
8.43941666568	0\\
8.43944590302	0\\
8.43947514036	0\\
8.4395043777	0\\
8.43953361504	0\\
8.43956285238	0\\
8.43959208972	0\\
8.43962132706	0\\
8.4396505644	0\\
8.43967980174	0\\
8.43970903908	0\\
8.43973827642	0\\
8.43976751376	0\\
8.4397967511	0\\
8.43982598844	0\\
8.43985522578	0\\
8.43988446312	0\\
8.43991370046	0\\
8.4399429378	0\\
8.43997217514	0\\
8.44000141248	0\\
8.44003064982	0\\
8.44005988716	0\\
8.4400891245	0\\
8.44011836184	0\\
8.44014759918	0\\
8.44017683652	0\\
8.44020607386	0\\
8.4402353112	0\\
8.44026454854	0\\
8.44029378588	0\\
8.44032302322	0\\
8.44035226056	0\\
8.4403814979	0\\
8.44041073524	0\\
8.44043997258	0\\
8.44046920992	0\\
8.44049844726	0\\
8.4405276846	0\\
8.44055692194	0\\
8.44058615928	0\\
8.44061539662	0\\
8.44064463396	0\\
8.4406738713	0\\
8.44070310864	0\\
8.44073234598	0\\
8.44076158332	0\\
8.44079082066	0\\
8.440820058	0\\
8.44084929534	0\\
8.44087853268	0\\
8.44090777002	0\\
8.44093700736	0\\
8.4409662447	0\\
8.44099548204	0\\
8.44102471938	0\\
8.44105395672	0\\
8.44108319406	0\\
8.4411124314	0\\
8.44114166874	0\\
8.44117090608	0\\
8.44120014342	0\\
8.44122938076	0\\
8.4412586181	0\\
8.44128785544	0\\
8.44131709278	0\\
8.44134633012	0\\
8.44137556746	0\\
8.4414048048	0\\
8.44143404214	0\\
8.44146327948	0\\
8.44149251682	0\\
8.44152175416	0\\
8.4415509915	0\\
8.44158022884	0\\
8.44160946618	0\\
8.44163870352	0\\
8.44166794086	0\\
8.4416971782	0\\
8.44172641554	0\\
8.44175565288	0\\
8.44178489022	0\\
8.44181412756	0\\
8.4418433649	0\\
8.44187260224	0\\
8.44190183958	0\\
8.44193107692	0\\
8.44196031426	0\\
8.4419895516	0\\
8.44201878894	0\\
8.44204802628	0\\
8.44207726362	0\\
8.44210650096	0\\
8.4421357383	0\\
8.44216497564	0\\
8.44219421298	0\\
8.44222345032	0\\
8.44225268766	0\\
8.442281925	0\\
8.44231116234	0\\
8.44234039968	0\\
8.44236963702	0\\
8.44239887436	0\\
8.4424281117	0\\
8.44245734904	0\\
8.44248658638	0\\
8.44251582372	0\\
8.44254506106	0\\
8.4425742984	0\\
8.44260353574	0\\
8.44263277308	0\\
8.44266201042	0\\
8.44269124776	0\\
8.4427204851	0\\
8.44274972244	0\\
8.44277895978	0\\
8.44280819712	0\\
8.44283743446	0\\
8.4428666718	0\\
8.44289590914	0\\
8.44292514648	0\\
8.44295438382	0\\
8.44298362116	0\\
8.4430128585	0\\
8.44304209584	0\\
8.44307133318	0\\
8.44310057052	0\\
8.44312980786	0\\
8.4431590452	0\\
8.44318828254	0\\
8.44321751988	0\\
8.44324675722	0\\
8.44327599456	0\\
8.4433052319	0\\
8.44333446924	0\\
8.44336370658	0\\
8.44339294392	0\\
8.44342218126	0\\
8.4434514186	0\\
8.44348065594	0\\
8.44350989328	0\\
8.44353913062	0\\
8.44356836796	0\\
8.4435976053	0\\
8.44362684264	0\\
8.44365607998	0\\
8.44368531732	0\\
8.44371455466	0\\
8.443743792	0\\
8.44377302934	0\\
8.44380226668	0\\
8.44383150402	0\\
8.44386074136	0\\
8.4438899787	0\\
8.44391921604	0\\
8.44394845338	0\\
8.44397769072	0\\
8.44400692806	0\\
8.4440361654	0\\
8.44406540274	0\\
8.44409464008	0\\
8.44412387742	0\\
8.44415311476	0\\
8.4441823521	0\\
8.44421158944	0\\
8.44424082678	0\\
8.44427006412	0\\
8.44429930146	0\\
8.4443285388	0\\
8.44435777614	0\\
8.44438701348	0\\
8.44441625082	0\\
8.44444548816	0\\
8.4444747255	0\\
8.44450396284	0\\
8.44453320018	0\\
8.44456243752	0\\
8.44459167486	0\\
8.4446209122	0\\
8.44465014954	0\\
8.44467938688	0\\
8.44470862422	0\\
8.44473786156	0\\
8.4447670989	0\\
8.44479633624	0\\
8.44482557358	0\\
8.44485481092	0\\
8.44488404826	0\\
8.4449132856	0\\
8.44494252294	0\\
8.44497176028	0\\
8.44500099762	0\\
8.44503023496	0\\
8.4450594723	0\\
8.44508870964	0\\
8.44511794698	0\\
8.44514718432	0\\
8.44517642166	0\\
8.445205659	0\\
8.44523489634	0\\
8.44526413368	0\\
8.44529337102	0\\
8.44532260836	0\\
8.4453518457	0\\
8.44538108304	0\\
8.44541032038	0\\
8.44543955772	0\\
8.44546879506	0\\
8.4454980324	0\\
8.44552726974	0\\
8.44555650708	0\\
8.44558574442	0\\
8.44561498176	0\\
8.4456442191	0\\
8.44567345644	0\\
8.44570269378	0\\
8.44573193112	0\\
8.44576116846	0\\
8.4457904058	0\\
8.44581964314	0\\
8.44584888048	0\\
8.44587811782	0\\
8.44590735516	0\\
8.4459365925	0\\
8.44596582984	0\\
8.44599506718	0\\
8.44602430452	0\\
8.44605354186	0\\
8.4460827792	0\\
8.44611201654	0\\
8.44614125388	0\\
8.44617049122	0\\
8.44619972856	0\\
8.4462289659	0\\
8.44625820324	0\\
8.44628744058	0\\
8.44631667792	0\\
8.44634591526	0\\
8.4463751526	0\\
8.44640438994	0\\
8.44643362728	0\\
8.44646286462	0\\
8.44649210196	0\\
8.4465213393	0\\
8.44655057664	0\\
8.44657981398	0\\
8.44660905132	0\\
8.44663828866	0\\
8.446667526	0\\
8.44669676334	0\\
8.44672600068	0\\
8.44675523802	0\\
8.44678447536	0\\
8.4468137127	0\\
8.44684295004	0\\
8.44687218738	0\\
8.44690142472	0\\
8.44693066206	0\\
8.4469598994	0\\
8.44698913674	0\\
8.44701837408	0\\
8.44704761142	0\\
8.44707684876	0\\
8.4471060861	0\\
8.44713532344	0\\
8.44716456078	0\\
8.44719379812	0\\
8.44722303546	0\\
8.4472522728	0\\
8.44728151014	0\\
8.44731074748	0\\
8.44733998482	0\\
8.44736922216	0\\
8.4473984595	0\\
8.44742769684	0\\
8.44745693418	0\\
8.44748617152	0\\
8.44751540886	0\\
8.4475446462	0\\
8.44757388354	0\\
8.44760312088	0\\
8.44763235822	0\\
8.44766159556	0\\
8.4476908329	0\\
8.44772007024	0\\
8.44774930758	0\\
8.44777854492	0\\
8.44780778226	0\\
8.4478370196	0\\
8.44786625694	0\\
8.44789549428	0\\
8.44792473162	0\\
8.44795396896	0\\
8.4479832063	0\\
8.44801244364	0\\
8.44804168098	0\\
8.44807091832	0\\
8.44810015566	0\\
8.448129393	0\\
8.44815863034	0\\
8.44818786768	0\\
8.44821710502	0\\
8.44824634236	0\\
8.4482755797	0\\
8.44830481704	0\\
8.44833405438	0\\
8.44836329172	0\\
8.44839252906	0\\
8.4484217664	0\\
8.44845100374	0\\
8.44848024108	0\\
8.44850947842	0\\
8.44853871576	0\\
8.4485679531	0\\
8.44859719044	0\\
8.44862642778	0\\
8.44865566512	0\\
8.44868490246	0\\
8.4487141398	0\\
8.44874337714	0\\
8.44877261448	0\\
8.44880185182	0\\
8.44883108916	0\\
8.4488603265	0\\
8.44888956384	0\\
8.44891880118	0\\
8.44894803852	0\\
8.44897727586	0\\
8.4490065132	0\\
8.44903575054	0\\
8.44906498788	0\\
8.44909422522	0\\
8.44912346256	0\\
8.4491526999	0\\
8.44918193724	0\\
8.44921117458	0\\
8.44924041192	0\\
8.44926964926	0\\
8.4492988866	0\\
8.44932812394	0\\
8.44935736128	0\\
8.44938659862	0\\
8.44941583596	0\\
8.4494450733	0\\
8.44947431064	0\\
8.44950354798	0\\
8.44953278532	0\\
8.44956202266	0\\
8.44959126	0\\
8.44962049734	0\\
8.44964973468	0\\
8.44967897202	0\\
8.44970820936	0\\
8.4497374467	0\\
8.44976668404	0\\
8.44979592138	0\\
8.44982515872	0\\
8.44985439606	0\\
8.4498836334	0\\
8.44991287074	0\\
8.44994210808	0\\
8.44997134542	0\\
8.45000058276	0\\
8.4500298201	0\\
8.45005905744	0\\
8.45008829478	0\\
8.45011753212	0\\
8.45014676946	0\\
8.4501760068	0\\
8.45020524414	0\\
8.45023448148	0\\
8.45026371882	0\\
8.45029295616	0\\
8.4503221935	0\\
8.45035143084	0\\
8.45038066818	0\\
8.45040990552	0\\
8.45043914286	0\\
8.4504683802	0\\
8.45049761754	0\\
8.45052685488	0\\
8.45055609222	0\\
8.45058532956	0\\
8.4506145669	0\\
8.45064380424	0\\
8.45067304158	0\\
8.45070227892	0\\
8.45073151626	0\\
8.4507607536	0\\
8.45078999094	0\\
8.45081922828	0\\
8.45084846562	0\\
8.45087770296	0\\
8.4509069403	0\\
8.45093617764	0\\
8.45096541498	0\\
8.45099465232	0\\
8.45102388966	0\\
8.451053127	0\\
8.45108236434	0\\
8.45111160168	0\\
8.45114083902	0\\
8.45117007636	0\\
8.4511993137	0\\
8.45122855104	0\\
8.45125778838	0\\
8.45128702572	0\\
8.45131626306	0\\
8.4513455004	0\\
8.45137473774	0\\
8.45140397508	0\\
8.45143321242	0\\
8.45146244976	0\\
8.4514916871	0\\
8.45152092444	1.09228875796644\\
8.45155016178	0\\
8.45157939912	0\\
8.45160863646	0\\
8.4516378738	0\\
8.45166711114	0\\
8.45169634848	0\\
8.45172558582	0\\
8.45175482316	0\\
8.4517840605	0\\
8.45181329784	0\\
8.45184253518	0\\
8.45187177252	0\\
8.45190100986	0\\
8.4519302472	0\\
8.45195948454	0\\
8.45198872188	0\\
8.45201795922	0\\
8.45204719656	0\\
8.4520764339	0\\
8.45210567124	0\\
8.45213490858	0\\
8.45216414592	0\\
8.45219338326	0\\
8.4522226206	0\\
8.45225185794	0\\
8.45228109528	0\\
8.45231033262	0\\
8.45233956996	0\\
8.4523688073	0\\
8.45239804464	0\\
8.45242728198	0\\
8.45245651932	0\\
8.45248575666	0\\
8.452514994	0\\
8.45254423134	0\\
8.45257346868	0\\
8.45260270602	0\\
8.45263194336	0\\
8.4526611807	0\\
8.45269041804	0\\
8.45271965538	0\\
8.45274889272	0\\
8.45277813006	0\\
8.4528073674	0\\
8.45283660474	0\\
8.45286584208	0\\
8.45289507942	0\\
8.45292431676	0\\
8.4529535541	0\\
8.45298279144	0\\
8.45301202878	0\\
8.45304126612	0\\
8.45307050346	0\\
8.4530997408	0\\
8.45312897814	0\\
8.45315821548	0\\
8.45318745282	0\\
8.45321669016	0\\
8.4532459275	0\\
8.45327516484	0\\
8.45330440218	0\\
8.45333363952	0\\
8.45336287686	0\\
8.4533921142	0\\
8.45342135154	0\\
8.45345058888	0\\
8.45347982622	0\\
8.45350906356	0\\
8.4535383009	0\\
8.45356753824	0\\
8.45359677558	0\\
8.45362601292	0\\
8.45365525026	0\\
8.4536844876	0\\
8.45371372494	0\\
8.45374296228	0\\
8.45377219962	0\\
8.45380143696	0\\
8.4538306743	0\\
8.45385991164	0\\
8.45388914898	0\\
8.45391838632	0\\
8.45394762366	0\\
8.453976861	0\\
8.45400609834	0\\
8.45403533568	0\\
8.45406457302	0\\
8.45409381036	0\\
8.4541230477	0\\
8.45415228504	0\\
8.45418152238	0\\
8.45421075972	0\\
8.45423999706	0\\
8.4542692344	0\\
8.45429847174	0\\
8.45432770908	0\\
8.45435694642	0\\
8.45438618376	0\\
8.4544154211	0\\
8.45444465844	0\\
8.45447389578	0\\
8.45450313312	0\\
8.45453237046	0\\
8.4545616078	0\\
8.45459084514	0\\
8.45462008248	0\\
8.45464931982	0\\
8.45467855716	0\\
8.4547077945	0\\
8.45473703184	0\\
8.45476626918	0\\
8.45479550652	0\\
8.45482474386	0\\
8.4548539812	0\\
8.45488321854	0\\
8.45491245588	0\\
8.45494169322	0\\
8.45497093056	0\\
8.4550001679	0\\
8.45502940524	0\\
8.45505864258	0\\
8.45508787992	0\\
8.45511711726	0\\
8.4551463546	0\\
8.45517559194	0\\
8.45520482928	0\\
8.45523406662	0\\
8.45526330396	0\\
8.4552925413	0\\
8.45532177864	0\\
8.45535101598	0\\
8.45538025332	0\\
8.45540949066	0\\
8.455438728	0\\
8.45546796534	0\\
8.45549720268	0\\
8.45552644002	0\\
8.45555567736	0\\
8.4555849147	0\\
8.45561415204	0\\
8.45564338938	0\\
8.45567262672	0\\
8.45570186406	0\\
8.4557311014	0\\
8.45576033874	0\\
8.45578957608	0\\
8.45581881342	0\\
8.45584805076	0\\
8.4558772881	0\\
8.45590652544	0\\
8.45593576278	0\\
8.45596500012	0\\
8.45599423746	0\\
8.4560234748	0\\
8.45605271214	0\\
8.45608194948	0\\
8.45611118682	0\\
8.45614042416	0\\
8.4561696615	0\\
8.45619889884	0\\
8.45622813618	0\\
8.45625737352	0\\
8.45628661086	0\\
8.4563158482	0\\
8.45634508554	0\\
8.45637432288	0\\
8.45640356022	0\\
8.45643279756	0\\
8.4564620349	0\\
8.45649127224	0\\
8.45652050958	0\\
8.45654974692	0\\
8.45657898426	0\\
8.4566082216	0\\
8.45663745894	0\\
8.45666669628	0\\
8.45669593362	0\\
8.45672517096	0\\
8.4567544083	0\\
8.45678364564	0\\
8.45681288298	0\\
8.45684212032	0\\
8.45687135766	0\\
8.456900595	0\\
8.45692983234	0\\
8.45695906968	0\\
8.45698830702	0\\
8.45701754436	0\\
8.4570467817	0\\
8.45707601904	0\\
8.45710525638	0\\
8.45713449372	0\\
8.45716373106	0\\
8.4571929684	0\\
8.45722220574	0\\
8.45725144308	0\\
8.45728068042	0\\
8.45730991776	0\\
8.4573391551	0\\
8.45736839244	0\\
8.45739762978	0\\
8.45742686712	0\\
8.45745610446	0\\
8.4574853418	0\\
8.45751457914	0\\
8.45754381648	0\\
8.45757305382	0\\
8.45760229116	0\\
8.4576315285	0\\
8.45766076584	0\\
8.45769000318	0\\
8.45771924052	0\\
8.45774847786	0\\
8.4577777152	0\\
8.45780695254	0\\
8.45783618988	0\\
8.45786542722	0\\
8.45789466456	0\\
8.4579239019	0\\
8.45795313924	0\\
8.45798237658	0\\
8.45801161392	0\\
8.45804085126	0\\
8.4580700886	0\\
8.45809932594	0\\
8.45812856328	0\\
8.45815780062	0\\
8.45818703796	0\\
8.4582162753	0\\
8.45824551264	0\\
8.45827474998	0\\
8.45830398732	0\\
8.45833322466	0\\
8.458362462	0\\
8.45839169934	0\\
8.45842093668	0\\
8.45845017402	0\\
8.45847941136	0\\
8.4585086487	0\\
8.45853788604	0\\
8.45856712338	0\\
8.45859636072	0\\
8.45862559806	0\\
8.4586548354	0\\
8.45868407274	0\\
8.45871331008	0\\
8.45874254742	0\\
8.45877178476	0\\
8.4588010221	0\\
8.45883025944	0\\
8.45885949678	0\\
8.45888873412	0\\
8.45891797146	0\\
8.4589472088	0\\
8.45897644614	0\\
8.45900568348	0\\
8.45903492082	0\\
8.45906415816	0\\
8.4590933955	0\\
8.45912263284	0\\
8.45915187018	0\\
8.45918110752	0\\
8.45921034486	0\\
8.4592395822	0\\
8.45926881954	0\\
8.45929805688	0\\
8.45932729422	0\\
8.45935653156	0\\
8.4593857689	0\\
8.45941500624	0\\
8.45944424358	0\\
8.45947348092	0\\
8.45950271826	0\\
8.4595319556	0\\
8.45956119294	0\\
8.45959043028	0\\
8.45961966762	0\\
8.45964890496	0\\
8.4596781423	0\\
8.45970737964	0\\
8.45973661698	0\\
8.45976585432	0\\
8.45979509166	0\\
8.459824329	0\\
8.45985356634	0\\
8.45988280368	0\\
8.45991204102	0\\
8.45994127836	0\\
8.4599705157	0\\
8.45999975304	0\\
8.46002899038	0\\
8.46005822772	0\\
8.46008746506	0\\
8.4601167024	0\\
8.46014593974	0\\
8.46017517708	0\\
8.46020441442	0\\
8.46023365176	0\\
8.4602628891	0\\
8.46029212644	0\\
8.46032136378	0\\
8.46035060112	0\\
8.46037983846	0\\
8.4604090758	0\\
8.46043831314	0\\
8.46046755048	0\\
8.46049678782	0\\
8.46052602516	0\\
8.4605552625	0\\
8.46058449984	0\\
8.46061373718	0\\
8.46064297452	0\\
8.46067221186	0\\
8.4607014492	0\\
8.46073068654	0\\
8.46075992388	0\\
8.46078916122	0\\
8.46081839856	0\\
8.4608476359	0\\
8.46087687324	0\\
8.46090611058	0\\
8.46093534792	0\\
8.46096458526	0\\
8.4609938226	0\\
8.46102305994	0\\
8.46105229728	0\\
8.46108153462	0\\
8.46111077196	0\\
8.4611400093	0\\
8.46116924664	0\\
8.46119848398	0\\
8.46122772132	0\\
8.46125695866	0\\
8.461286196	0\\
8.46131543334	0\\
8.46134467068	0\\
8.46137390802	0\\
8.46140314536	0\\
8.4614323827	0\\
8.46146162004	0\\
8.46149085738	0\\
8.46152009472	0\\
8.46154933206	0\\
8.4615785694	0\\
8.46160780674	0\\
8.46163704408	0\\
8.46166628142	0\\
8.46169551876	0\\
8.4617247561	0\\
8.46175399344	0\\
8.46178323078	0\\
8.46181246812	0\\
8.46184170546	0\\
8.4618709428	0\\
8.46190018014	0\\
8.46192941748	0\\
8.46195865482	0\\
8.46198789216	0\\
8.4620171295	0\\
8.46204636684	0\\
8.46207560418	0\\
8.46210484152	0\\
8.46213407886	0\\
8.4621633162	0\\
8.46219255354	0\\
8.46222179088	0\\
8.46225102822	0\\
8.46228026556	0\\
8.4623095029	0\\
8.46233874024	0\\
8.46236797758	0\\
8.46239721492	0\\
8.46242645226	0\\
8.4624556896	0\\
8.46248492694	0\\
8.46251416428	0\\
8.46254340162	0\\
8.46257263896	0\\
8.4626018763	0\\
8.46263111364	0\\
8.46266035098	0\\
8.46268958832	0\\
8.46271882566	0\\
8.462748063	0\\
8.46277730034	0\\
8.46280653768	0\\
8.46283577502	0\\
8.46286501236	0\\
8.4628942497	0\\
8.46292348704	0\\
8.46295272438	0\\
8.46298196172	0\\
8.46301119906	0\\
8.4630404364	0\\
8.46306967374	0\\
8.46309891108	0\\
8.46312814842	0\\
8.46315738576	0\\
8.4631866231	0\\
8.46321586044	0\\
8.46324509778	0\\
8.46327433512	0\\
8.46330357246	0\\
8.4633328098	0\\
8.46336204714	0\\
8.46339128448	0\\
8.46342052182	0\\
8.46344975916	0\\
8.4634789965	0\\
8.46350823384	0\\
8.46353747118	0\\
8.46356670852	0\\
8.46359594586	0\\
8.4636251832	0\\
8.46365442054	0\\
8.46368365788	0\\
8.46371289522	0\\
8.46374213256	0\\
8.4637713699	0\\
8.46380060724	0\\
8.46382984458	0\\
8.46385908192	0\\
8.46388831926	0\\
8.4639175566	0\\
8.46394679394	0\\
8.46397603128	0\\
8.46400526862	0\\
8.46403450596	0\\
8.4640637433	0\\
8.46409298064	0\\
8.46412221798	0\\
8.46415145532	0\\
8.46418069266	0\\
8.46420993	0\\
8.46423916734	0\\
8.46426840468	0\\
8.46429764202	0\\
8.46432687936	0\\
8.4643561167	0\\
8.46438535404	0\\
8.46441459138	0\\
8.46444382872	0\\
8.46447306606	0\\
8.4645023034	0\\
8.46453154074	0\\
8.46456077808	0\\
8.46459001542	0\\
8.46461925276	0\\
8.4646484901	0\\
8.46467772744	0\\
8.46470696478	0\\
8.46473620212	0\\
8.46476543946	0\\
8.4647946768	0\\
8.46482391414	0\\
8.46485315148	0\\
8.46488238882	0\\
8.46491162616	0\\
8.4649408635	0\\
8.46497010084	0\\
8.46499933818	0\\
8.46502857552	0\\
8.46505781286	0\\
8.4650870502	0\\
8.46511628754	0\\
8.46514552488	0\\
8.46517476222	0\\
8.46520399956	0\\
8.4652332369	0\\
8.46526247424	0\\
8.46529171158	0\\
8.46532094892	0\\
8.46535018626	0\\
8.4653794236	0\\
8.46540866094	0\\
8.46543789828	0\\
8.46546713562	0\\
8.46549637296	0\\
8.4655256103	0\\
8.46555484764	0\\
8.46558408498	0\\
8.46561332232	0\\
8.46564255966	0\\
8.465671797	0\\
8.46570103434	0\\
8.46573027168	0\\
8.46575950902	0\\
8.46578874636	0\\
8.4658179837	0\\
8.46584722104	0\\
8.46587645838	0\\
8.46590569572	0\\
8.46593493306	0\\
8.4659641704	0\\
8.46599340774	0\\
8.46602264508	0\\
8.46605188242	0\\
8.46608111976	0\\
8.4661103571	0\\
8.46613959444	0\\
8.46616883178	0\\
8.46619806912	0\\
8.46622730646	0\\
8.4662565438	0\\
8.46628578114	0\\
8.46631501848	0\\
8.46634425582	0\\
8.46637349316	0\\
8.4664027305	0\\
8.46643196784	0\\
8.46646120518	0\\
8.46649044252	0\\
8.46651967986	0\\
8.4665489172	0\\
8.46657815454	0\\
8.46660739188	0\\
8.46663662922	0\\
8.46666586656	0\\
8.4666951039	0\\
8.46672434124	0\\
8.46675357858	0\\
8.46678281592	0\\
8.46681205326	0\\
8.4668412906	0\\
8.46687052794	0\\
8.46689976528	0\\
8.46692900262	0\\
8.46695823996	0\\
8.4669874773	0\\
8.46701671464	0\\
8.46704595198	0\\
8.46707518932	0\\
8.46710442666	0\\
8.467133664	0\\
8.46716290134	0\\
8.46719213868	0\\
8.46722137602	0\\
8.46725061336	0\\
8.4672798507	0\\
8.46730908804	0\\
8.46733832538	0\\
8.46736756272	0\\
8.46739680006	0\\
8.4674260374	0\\
8.46745527474	0\\
8.46748451208	0\\
8.46751374942	0\\
8.46754298676	0\\
8.4675722241	0\\
8.46760146144	0\\
8.46763069878	0\\
8.46765993612	0\\
8.46768917346	0\\
8.4677184108	0\\
8.46774764814	0\\
8.46777688548	0\\
8.46780612282	0\\
8.46783536016	0\\
8.4678645975	0\\
8.46789383484	0\\
8.46792307218	0\\
8.46795230952	0\\
8.46798154686	0\\
8.4680107842	0\\
8.46804002154	0\\
8.46806925888	0\\
8.46809849622	0\\
8.46812773356	0\\
8.4681569709	0\\
8.46818620824	0\\
8.46821544558	0\\
8.46824468292	0\\
8.46827392026	0\\
8.4683031576	0\\
8.46833239494	0\\
8.46836163228	0\\
8.46839086962	0\\
8.46842010696	0\\
8.4684493443	0\\
8.46847858164	0\\
8.46850781898	0\\
8.46853705632	0\\
8.46856629366	0\\
8.468595531	0\\
8.46862476834	0\\
8.46865400568	0\\
8.46868324302	0\\
8.46871248036	0\\
8.4687417177	0\\
8.46877095504	0\\
8.46880019238	0\\
8.46882942972	0\\
8.46885866706	0\\
8.4688879044	0\\
8.46891714174	0\\
8.46894637908	0\\
8.46897561642	0\\
8.46900485376	0\\
8.4690340911	0\\
8.46906332844	0\\
8.46909256578	0\\
8.46912180312	0\\
8.46915104046	0\\
8.4691802778	0\\
8.46920951514	0\\
8.46923875248	0\\
8.46926798982	0\\
8.46929722716	0\\
8.4693264645	0\\
8.46935570184	0\\
8.46938493918	0\\
8.46941417652	0\\
8.46944341386	0\\
8.4694726512	0\\
8.46950188854	0\\
8.46953112588	0\\
8.46956036322	0\\
8.46958960056	0\\
8.4696188379	0\\
8.46964807524	0\\
8.46967731258	0\\
8.46970654992	0\\
8.46973578726	0\\
8.4697650246	0\\
8.46979426194	0\\
8.46982349928	0\\
8.46985273662	0\\
8.46988197396	0\\
8.4699112113	0\\
8.46994044864	0\\
8.46996968598	0\\
8.46999892332	0\\
8.47002816066	0\\
8.470057398	0\\
8.47008663534	0\\
8.47011587268	0\\
8.47014511002	0\\
8.47017434736	0\\
8.4702035847	0\\
8.47023282204	0\\
8.47026205938	0\\
8.47029129672	0\\
8.47032053406	0\\
8.4703497714	0\\
8.47037900874	0\\
8.47040824608	0\\
8.47043748342	0\\
8.47046672076	0\\
8.4704959581	0\\
8.47052519544	0\\
8.47055443278	0\\
8.47058367012	0\\
8.47061290746	0\\
8.4706421448	0\\
8.47067138214	0\\
8.47070061948	0\\
8.47072985682	0\\
8.47075909416	0\\
8.4707883315	0\\
8.47081756884	0\\
8.47084680618	0\\
8.47087604352	0\\
8.47090528086	0\\
8.4709345182	0\\
8.47096375554	0\\
8.47099299288	0\\
8.47102223022	0\\
8.47105146756	0\\
8.4710807049	0\\
8.47110994224	0\\
8.47113917958	0\\
8.47116841692	0\\
8.47119765426	0\\
8.4712268916	0\\
8.47125612894	0\\
8.47128536628	0\\
8.47131460362	0\\
8.47134384096	0\\
8.4713730783	0\\
8.47140231564	0\\
8.47143155298	0\\
8.47146079032	0\\
8.47149002766	0\\
8.471519265	0\\
8.47154850234	0\\
8.47157773968	0\\
8.47160697702	0\\
8.47163621436	0\\
8.4716654517	0\\
8.47169468904	0\\
8.47172392638	0\\
8.47175316372	0\\
8.47178240106	0\\
8.4718116384	0\\
8.47184087574	0\\
8.47187011308	0\\
8.47189935042	0\\
8.47192858776	0\\
8.4719578251	0\\
8.47198706244	0\\
8.47201629978	0\\
8.47204553712	0\\
8.47207477446	0\\
8.4721040118	0\\
8.47213324914	0\\
8.47216248648	0\\
8.47219172382	0\\
8.47222096116	0\\
8.4722501985	0\\
8.47227943584	0\\
8.47230867318	0\\
8.47233791052	0\\
8.47236714786	0\\
8.4723963852	0\\
8.47242562254	0\\
8.47245485988	0\\
8.47248409722	0\\
8.47251333456	0\\
8.4725425719	0\\
8.47257180924	0\\
8.47260104658	0\\
8.47263028392	0\\
8.47265952126	0\\
8.4726887586	0\\
8.47271799594	0\\
8.47274723328	0\\
8.47277647062	0\\
8.47280570796	0\\
8.4728349453	0\\
8.47286418264	0\\
8.47289341998	0\\
8.47292265732	0\\
8.47295189466	0\\
8.472981132	0\\
8.47301036934	0\\
8.47303960668	0\\
8.47306884402	0\\
8.47309808136	0\\
8.4731273187	0\\
8.47315655604	0\\
8.47318579338	0\\
8.47321503072	0\\
8.47324426806	0\\
8.4732735054	0\\
8.47330274274	0\\
8.47333198008	0\\
8.47336121742	0\\
8.47339045476	0\\
8.4734196921	0\\
8.47344892944	0\\
8.47347816678	0\\
8.47350740412	0\\
8.47353664146	0\\
8.4735658788	0\\
8.47359511614	0\\
8.47362435348	0\\
8.47365359082	0\\
8.47368282816	0\\
8.4737120655	0\\
8.47374130284	0\\
8.47377054018	0\\
8.47379977752	0\\
8.47382901486	0\\
8.4738582522	0\\
8.47388748954	0\\
8.47391672688	0\\
8.47394596422	0\\
8.47397520156	0\\
8.4740044389	0\\
8.47403367624	0\\
8.47406291358	0\\
8.47409215092	0\\
8.47412138826	0\\
8.4741506256	0\\
8.47417986294	0\\
8.47420910028	0\\
8.47423833762	0\\
8.47426757496	0\\
8.4742968123	0\\
8.47432604964	0\\
8.47435528698	0\\
8.47438452432	0\\
8.47441376166	0\\
8.474442999	0\\
8.47447223634	0\\
8.47450147368	0\\
8.47453071102	0\\
8.47455994836	0\\
8.4745891857	0\\
8.47461842304	0\\
8.47464766038	0\\
8.47467689772	0\\
8.47470613506	0\\
8.4747353724	0\\
8.47476460974	0\\
8.47479384708	0\\
8.47482308442	0\\
8.47485232176	0\\
8.4748815591	0\\
8.47491079644	0\\
8.47494003378	0\\
8.47496927112	0\\
8.47499850846	0\\
8.4750277458	0\\
8.47505698314	0\\
8.47508622048	0\\
8.47511545782	0\\
8.47514469516	0\\
8.4751739325	0\\
8.47520316984	0\\
8.47523240718	0\\
8.47526164452	0\\
8.47529088186	0\\
8.4753201192	0\\
8.47534935654	0\\
8.47537859388	0\\
8.47540783122	0\\
8.47543706856	0\\
8.4754663059	0\\
8.47549554324	0\\
8.47552478058	0\\
8.47555401792	0\\
8.47558325526	0\\
8.4756124926	0\\
8.47564172994	0\\
8.47567096728	0\\
8.47570020462	0\\
8.47572944196	0\\
8.4757586793	0\\
8.47578791664	0\\
8.47581715398	0\\
8.47584639132	0\\
8.47587562866	0\\
8.475904866	0\\
8.47593410334	0\\
8.47596334068	0\\
8.47599257802	0\\
8.47602181536	0\\
8.4760510527	0\\
8.47608029004	0\\
8.47610952738	0\\
8.47613876472	0\\
8.47616800206	0\\
8.4761972394	0\\
8.47622647674	0\\
8.47625571408	0\\
8.47628495142	0\\
8.47631418876	0\\
8.4763434261	0\\
8.47637266344	0\\
8.47640190078	0\\
8.47643113812	0\\
8.47646037546	0\\
8.4764896128	0\\
8.47651885014	0\\
8.47654808748	0\\
8.47657732482	0\\
8.47660656216	0\\
8.4766357995	0\\
8.47666503684	0\\
8.47669427418	0\\
8.47672351152	0\\
8.47675274886	0\\
8.4767819862	0\\
8.47681122354	0\\
8.47684046088	0\\
8.47686969822	0\\
8.47689893556	0\\
8.4769281729	0\\
8.47695741024	0\\
8.47698664758	0\\
8.47701588492	0\\
8.47704512226	0\\
8.4770743596	0\\
8.47710359694	0\\
8.47713283428	0\\
8.47716207162	0\\
8.47719130896	0\\
8.4772205463	0\\
8.47724978364	0\\
8.47727902098	0\\
8.47730825832	0\\
8.47733749566	0\\
8.477366733	0\\
8.47739597034	0\\
8.47742520768	0\\
8.47745444502	0\\
8.47748368236	0\\
8.4775129197	0\\
8.47754215704	0\\
8.47757139438	0\\
8.47760063172	0\\
8.47762986906	0\\
8.4776591064	0\\
8.47768834374	0\\
8.47771758108	0\\
8.47774681842	0\\
8.47777605576	0\\
8.4778052931	0\\
8.47783453044	0\\
8.47786376778	0\\
8.47789300512	0\\
8.47792224246	0\\
8.4779514798	0\\
8.47798071714	0\\
8.47800995448	0\\
8.47803919182	0\\
8.47806842916	0\\
8.4780976665	0\\
8.47812690384	0\\
8.47815614118	0\\
8.47818537852	0\\
8.47821461586	0\\
8.4782438532	0\\
8.47827309054	0\\
8.47830232788	0\\
8.47833156522	0\\
8.47836080256	0\\
8.4783900399	0\\
8.47841927724	0\\
8.47844851458	0\\
8.47847775192	0\\
8.47850698926	0\\
8.4785362266	0\\
8.47856546394	0\\
8.47859470128	0\\
8.47862393862	0\\
8.47865317596	0\\
8.4786824133	0\\
8.47871165064	0\\
8.47874088798	0\\
8.47877012532	0\\
8.47879936266	0\\
8.4788286	0\\
8.47885783734	0\\
8.47888707468	0\\
8.47891631202	0\\
8.47894554936	0\\
8.4789747867	0\\
8.47900402404	0\\
8.47903326138	0\\
8.47906249872	0\\
8.47909173606	0\\
8.4791209734	0\\
8.47915021074	0\\
8.47917944808	0\\
8.47920868542	0\\
8.47923792276	0\\
8.4792671601	0\\
8.47929639744	0\\
8.47932563478	0\\
8.47935487212	0\\
8.47938410946	0\\
8.4794133468	0\\
8.47944258414	0\\
8.47947182148	0\\
8.47950105882	0\\
8.47953029616	0\\
8.4795595335	0\\
8.47958877084	0\\
8.47961800818	0\\
8.47964724552	0\\
8.47967648286	0\\
8.4797057202	0\\
8.47973495754	0\\
8.47976419488	0\\
8.47979343222	0\\
8.47982266956	0\\
8.4798519069	0\\
8.47988114424	0\\
8.47991038158	0\\
8.47993961892	0\\
8.47996885626	0\\
8.4799980936	0\\
8.48002733094	0\\
8.48005656828	0\\
8.48008580562	0\\
8.48011504296	0\\
8.4801442803	0\\
8.48017351764	0\\
8.48020275498	0\\
8.48023199232	0\\
8.48026122966	0\\
8.480290467	0\\
8.48031970434	0\\
8.48034894168	0\\
8.48037817902	0\\
8.48040741636	0\\
8.4804366537	0\\
8.48046589104	0\\
8.48049512838	0\\
8.48052436572	0\\
8.48055360306	0\\
8.4805828404	0\\
8.48061207774	0\\
8.48064131508	0\\
8.48067055242	0\\
8.48069978976	0\\
8.4807290271	0\\
8.48075826444	0\\
8.48078750178	0\\
8.48081673912	0\\
8.48084597646	0\\
8.4808752138	0\\
8.48090445114	0\\
8.48093368848	0\\
8.48096292582	0\\
8.48099216316	0\\
8.4810214005	0\\
8.48105063784	0\\
8.48107987518	0\\
8.48110911252	0\\
8.48113834986	0\\
8.4811675872	0\\
8.48119682454	0\\
8.48122606188	0\\
8.48125529922	0\\
8.48128453656	0\\
8.4813137739	0\\
8.48134301124	0\\
8.48137224858	0\\
8.48140148592	0\\
8.48143072326	0\\
8.4814599606	0\\
8.48148919794	0\\
8.48151843528	0\\
8.48154767262	0\\
8.48157690996	0\\
8.4816061473	0\\
8.48163538464	0\\
8.48166462198	0\\
8.48169385932	0\\
8.48172309666	0\\
8.481752334	0\\
8.48178157134	0\\
8.48181080868	0\\
8.48184004602	0\\
8.48186928336	0\\
8.4818985207	0\\
8.48192775804	0\\
8.48195699538	0\\
8.48198623272	0\\
8.48201547006	0\\
8.4820447074	0\\
8.48207394474	0\\
8.48210318208	0\\
8.48213241942	0\\
8.48216165676	0\\
8.4821908941	0\\
8.48222013144	0\\
8.48224936878	0\\
8.48227860612	0\\
8.48230784346	0\\
8.4823370808	0\\
8.48236631814	0\\
8.48239555548	0\\
8.48242479282	0\\
8.48245403016	0\\
8.4824832675	0\\
8.48251250484	0\\
8.48254174218	0\\
8.48257097952	0\\
8.48260021686	0\\
8.4826294542	0\\
8.48265869154	0\\
8.48268792888	0\\
8.48271716622	0\\
8.48274640356	0\\
8.4827756409	0\\
8.48280487824	0\\
8.48283411558	0\\
8.48286335292	0\\
8.48289259026	0\\
8.4829218276	0\\
8.48295106494	0\\
8.48298030228	0\\
8.48300953962	0\\
8.48303877696	0\\
8.4830680143	0\\
8.48309725164	0\\
8.48312648898	0\\
8.48315572632	0\\
8.48318496366	0\\
8.483214201	0\\
8.48324343834	0\\
8.48327267568	0\\
8.48330191302	0\\
8.48333115036	0\\
8.4833603877	0\\
8.48338962504	0\\
8.48341886238	0\\
8.48344809972	0\\
8.48347733706	0\\
8.4835065744	0\\
8.48353581174	0\\
8.48356504908	0\\
8.48359428642	0\\
8.48362352376	0\\
8.4836527611	0\\
8.48368199844	0\\
8.48371123578	0\\
8.48374047312	0\\
8.48376971046	0\\
8.4837989478	0\\
8.48382818514	0\\
8.48385742248	0\\
8.48388665982	0\\
8.48391589716	0\\
8.4839451345	0\\
8.48397437184	0\\
8.48400360918	0\\
8.48403284652	0\\
8.48406208386	0\\
8.4840913212	0\\
8.48412055854	0\\
8.48414979588	0\\
8.48417903322	0\\
8.48420827056	0\\
8.4842375079	0\\
8.48426674524	0\\
8.48429598258	0\\
8.48432521992	0\\
8.48435445726	0\\
8.4843836946	0\\
8.48441293194	0\\
8.48444216928	0\\
8.48447140662	0\\
8.48450064396	0\\
8.4845298813	0\\
8.48455911864	0\\
8.48458835598	0\\
8.48461759332	0\\
8.48464683066	0\\
8.484676068	0\\
8.48470530534	0\\
8.48473454268	0\\
8.48476378002	0\\
8.48479301736	0\\
8.4848222547	0\\
8.48485149204	0\\
8.48488072938	0\\
8.48490996672	0\\
8.48493920406	0\\
8.4849684414	0\\
8.48499767874	0\\
8.48502691608	0\\
8.48505615342	0\\
8.48508539076	0\\
8.4851146281	0\\
8.48514386544	0\\
8.48517310278	0\\
8.48520234012	0\\
8.48523157746	0\\
8.4852608148	0\\
8.48529005214	0\\
8.48531928948	0\\
8.48534852682	0\\
8.48537776416	0\\
8.4854070015	0\\
8.48543623884	0\\
8.48546547618	0\\
8.48549471352	0\\
8.48552395086	0\\
8.4855531882	0\\
8.48558242554	0\\
8.48561166288	0\\
8.48564090022	0\\
8.48567013756	0\\
8.4856993749	0\\
8.48572861224	0\\
8.48575784958	0\\
8.48578708692	0\\
8.48581632426	0\\
8.4858455616	0\\
8.48587479894	0\\
8.48590403628	0\\
8.48593327362	0\\
8.48596251096	0\\
8.4859917483	0\\
8.48602098564	0\\
8.48605022298	0\\
8.48607946032	0\\
8.48610869766	0\\
8.486137935	0\\
8.48616717234	0\\
8.48619640968	0\\
8.48622564702	0\\
8.48625488436	0\\
8.4862841217	0\\
8.48631335904	0\\
8.48634259638	0\\
8.48637183372	0\\
8.48640107106	0\\
8.4864303084	0\\
8.48645954574	0\\
8.48648878308	0\\
8.48651802042	0\\
8.48654725776	0\\
8.4865764951	0\\
8.48660573244	0\\
8.48663496978	0\\
8.48666420712	0\\
8.48669344446	0\\
8.4867226818	0\\
8.48675191914	0\\
8.48678115648	0\\
8.48681039382	0\\
8.48683963116	0\\
8.4868688685	0\\
8.48689810584	0\\
8.48692734318	0\\
8.48695658052	0\\
8.48698581786	0\\
8.4870150552	0\\
8.48704429254	0\\
8.48707352988	0\\
8.48710276722	0\\
8.48713200456	0\\
8.4871612419	0\\
8.48719047924	0\\
8.48721971658	0\\
8.48724895392	0\\
8.48727819126	0\\
8.4873074286	0\\
8.48733666594	0\\
8.48736590328	0\\
8.48739514062	0\\
8.48742437796	0\\
8.4874536153	0\\
8.48748285264	0\\
8.48751208998	0\\
8.48754132732	0\\
8.48757056466	0\\
8.487599802	0\\
8.48762903934	0\\
8.48765827668	0\\
8.48768751402	0\\
8.48771675136	0\\
8.4877459887	0\\
8.48777522604	0\\
8.48780446338	0\\
8.48783370072	0\\
8.48786293806	0\\
8.4878921754	0\\
8.48792141274	0\\
8.48795065008	0\\
8.48797988742	0\\
8.48800912476	0\\
8.4880383621	0\\
8.48806759944	0\\
8.48809683678	0\\
8.48812607412	0\\
8.48815531146	0\\
8.4881845488	0\\
8.48821378614	0\\
8.48824302348	0\\
8.48827226082	0\\
8.48830149816	0\\
8.4883307355	0\\
8.48835997284	0\\
8.48838921018	0\\
8.48841844752	0\\
8.48844768486	0\\
8.4884769222	0\\
8.48850615954	0\\
8.48853539688	0\\
8.48856463422	0\\
8.48859387156	0\\
8.4886231089	0\\
8.48865234624	0\\
8.48868158358	0\\
8.48871082092	0\\
8.48874005826	0\\
8.4887692956	0\\
8.48879853294	0\\
8.48882777028	0\\
8.48885700762	0\\
8.48888624496	0\\
8.4889154823	0\\
8.48894471964	0\\
8.48897395698	0\\
8.48900319432	0\\
8.48903243166	0\\
8.489061669	0\\
8.48909090634	0\\
8.48912014368	0\\
8.48914938102	0\\
8.48917861836	0\\
8.4892078557	0\\
8.48923709304	0\\
8.48926633038	0\\
8.48929556772	0\\
8.48932480506	0\\
8.4893540424	0\\
8.48938327974	0\\
8.48941251708	0\\
8.48944175442	0\\
8.48947099176	0\\
8.4895002291	0\\
8.48952946644	0\\
8.48955870378	0\\
8.48958794112	0\\
8.48961717846	0\\
8.4896464158	0\\
8.48967565314	0\\
8.48970489048	0\\
8.48973412782	0\\
8.48976336516	0\\
8.4897926025	0\\
8.48982183984	0\\
8.48985107718	0\\
8.48988031452	0\\
8.48990955186	0\\
8.4899387892	0\\
8.48996802654	0\\
8.48999726388	0\\
8.49002650122	0\\
8.49005573856	0\\
8.4900849759	0\\
8.49011421324	0\\
8.49014345058	0\\
8.49017268792	0\\
8.49020192526	0\\
8.4902311626	0\\
8.49026039994	0\\
8.49028963728	0\\
8.49031887462	0\\
8.49034811196	0\\
8.4903773493	0\\
8.49040658664	0\\
8.49043582398	0\\
8.49046506132	0\\
8.49049429866	0\\
8.490523536	0\\
8.49055277334	0\\
8.49058201068	0\\
8.49061124802	0\\
8.49064048536	0\\
8.4906697227	0\\
8.49069896004	0\\
8.49072819738	0\\
8.49075743472	0\\
8.49078667206	0\\
8.4908159094	0\\
8.49084514674	0\\
8.49087438408	0\\
8.49090362142	0\\
8.49093285876	0\\
8.4909620961	0\\
8.49099133344	0\\
8.49102057078	0\\
8.49104980812	0\\
8.49107904546	0\\
8.4911082828	0\\
8.49113752014	0\\
8.49116675748	0\\
8.49119599482	0\\
8.49122523216	0\\
8.4912544695	0\\
8.49128370684	0\\
8.49131294418	0\\
8.49134218152	0\\
8.49137141886	0\\
8.4914006562	0\\
8.49142989354	0\\
8.49145913088	0\\
8.49148836822	0\\
8.49151760556	0\\
8.4915468429	0\\
8.49157608024	0\\
8.49160531758	0\\
8.49163455492	0\\
8.49166379226	0\\
8.4916930296	0\\
8.49172226694	0\\
8.49175150428	0\\
8.49178074162	0\\
8.49180997896	0\\
8.4918392163	0\\
8.49186845364	0\\
8.49189769098	0\\
8.49192692832	0\\
8.49195616566	0\\
8.491985403	0\\
8.49201464034	0\\
8.49204387768	0\\
8.49207311502	0\\
8.49210235236	0\\
8.4921315897	0\\
8.49216082704	0\\
8.49219006438	0\\
8.49221930172	0\\
8.49224853906	0\\
8.4922777764	0\\
8.49230701374	0\\
8.49233625108	0\\
8.49236548842	0\\
8.49239472576	0\\
8.4924239631	0\\
8.49245320044	0\\
8.49248243778	0\\
8.49251167512	0\\
8.49254091246	0\\
8.4925701498	0\\
8.49259938714	0\\
8.49262862448	0\\
8.49265786182	0\\
8.49268709916	0\\
8.4927163365	0\\
8.49274557384	0\\
8.49277481118	0\\
8.49280404852	0\\
8.49283328586	0\\
8.4928625232	0\\
8.49289176054	0\\
8.49292099788	0\\
8.49295023522	0\\
8.49297947256	0\\
8.4930087099	0\\
8.49303794724	0\\
8.49306718458	0\\
8.49309642192	0\\
8.49312565926	0\\
8.4931548966	0\\
8.49318413394	0\\
8.49321337128	0\\
8.49324260862	0\\
8.49327184596	0\\
8.4933010833	0\\
8.49333032064	0\\
8.49335955798	0\\
8.49338879532	0\\
8.49341803266	0\\
8.49344727	0\\
8.49347650734	0\\
8.49350574468	0\\
8.49353498202	0\\
8.49356421936	0\\
8.4935934567	0\\
8.49362269404	0\\
8.49365193138	0\\
8.49368116872	0\\
8.49371040606	0\\
8.4937396434	0\\
8.49376888074	0\\
8.49379811808	0\\
8.49382735542	0\\
8.49385659276	0\\
8.4938858301	0\\
8.49391506744	0\\
8.49394430478	0\\
8.49397354212	0\\
8.49400277946	0\\
8.4940320168	0\\
8.49406125414	0\\
8.49409049148	0\\
8.49411972882	0\\
8.49414896616	0\\
8.4941782035	0\\
8.49420744084	0\\
8.49423667818	0\\
8.49426591552	0\\
8.49429515286	0\\
8.4943243902	0\\
8.49435362754	0\\
8.49438286488	0\\
8.49441210222	0\\
8.49444133956	0\\
8.4944705769	0\\
8.49449981424	0\\
8.49452905158	0\\
8.49455828892	0\\
8.49458752626	0\\
8.4946167636	0\\
8.49464600094	0\\
8.49467523828	0\\
8.49470447562	0\\
8.49473371296	0\\
8.4947629503	0\\
8.49479218764	0\\
8.49482142498	0\\
8.49485066232	0\\
8.49487989966	0\\
8.494909137	0\\
8.49493837434	0\\
8.49496761168	0\\
8.49499684902	0\\
8.49502608636	0\\
8.4950553237	0\\
8.49508456104	0\\
8.49511379838	0\\
8.49514303572	0\\
8.49517227306	0\\
8.4952015104	0\\
8.49523074774	0\\
8.49525998508	0\\
8.49528922242	0\\
8.49531845976	0\\
8.4953476971	0\\
8.49537693444	0\\
8.49540617178	0\\
8.49543540912	0\\
8.49546464646	0\\
8.4954938838	0\\
8.49552312114	0\\
8.49555235848	0\\
8.49558159582	0\\
8.49561083316	0\\
8.4956400705	0\\
8.49566930784	0\\
8.49569854518	0\\
8.49572778252	0\\
8.49575701986	0\\
8.4957862572	0\\
8.49581549454	0\\
8.49584473188	0\\
8.49587396922	0\\
8.49590320656	0\\
8.4959324439	0\\
8.49596168124	0\\
8.49599091858	0\\
8.49602015592	0\\
8.49604939326	0\\
8.4960786306	0\\
8.49610786794	0\\
8.49613710528	0\\
8.49616634262	0\\
8.49619557996	0\\
8.4962248173	0\\
8.49625405464	0\\
8.49628329198	0\\
8.49631252932	0\\
8.49634176666	0\\
8.496371004	0\\
8.49640024134	0\\
8.49642947868	0\\
8.49645871602	0\\
8.49648795336	0\\
8.4965171907	0\\
8.49654642804	0\\
8.49657566538	0\\
8.49660490272	0\\
8.49663414006	0\\
8.4966633774	0\\
8.49669261474	0\\
8.49672185208	0\\
8.49675108942	0\\
8.49678032676	0\\
8.4968095641	0\\
8.49683880144	0\\
8.49686803878	0\\
8.49689727612	0\\
8.49692651346	0\\
8.4969557508	0\\
8.49698498814	0\\
8.49701422548	0\\
8.49704346282	0\\
8.49707270016	0\\
8.4971019375	0\\
8.49713117484	0\\
8.49716041218	0\\
8.49718964952	0\\
8.49721888686	0\\
8.4972481242	0\\
8.49727736154	0\\
8.49730659888	0\\
8.49733583622	0\\
8.49736507356	0\\
8.4973943109	0\\
8.49742354824	0\\
8.49745278558	0\\
8.49748202292	0\\
8.49751126026	0\\
8.4975404976	0\\
8.49756973494	0\\
8.49759897228	0\\
8.49762820962	0\\
8.49765744696	0\\
8.4976866843	0\\
8.49771592164	0\\
8.49774515898	0\\
8.49777439632	0\\
8.49780363366	0\\
8.497832871	0\\
8.49786210834	0\\
8.49789134568	0\\
8.49792058302	0\\
8.49794982036	0\\
8.4979790577	0\\
8.49800829504	0\\
8.49803753238	0\\
8.49806676972	0\\
8.49809600706	0\\
8.4981252444	0\\
8.49815448174	0\\
8.49818371908	0\\
8.49821295642	0\\
8.49824219376	0\\
8.4982714311	0\\
8.49830066844	0\\
8.49832990578	0\\
8.49835914312	0\\
8.49838838046	0\\
8.4984176178	0\\
8.49844685514	0\\
8.49847609248	0\\
8.49850532982	0\\
8.49853456716	0\\
8.4985638045	0\\
8.49859304184	0\\
8.49862227918	0\\
8.49865151652	0\\
8.49868075386	0\\
8.4987099912	0\\
8.49873922854	0\\
8.49876846588	0\\
8.49879770322	0\\
8.49882694056	0\\
8.4988561779	0\\
8.49888541524	0\\
8.49891465258	0\\
8.49894388992	0\\
8.49897312726	0\\
8.4990023646	0\\
8.49903160194	0\\
8.49906083928	0\\
8.49909007662	0\\
8.49911931396	0\\
8.4991485513	0\\
8.49917778864	0\\
8.49920702598	0\\
8.49923626332	0\\
8.49926550066	0\\
8.499294738	0\\
8.49932397534	0\\
8.49935321268	0\\
8.49938245002	0\\
8.49941168736	0\\
8.4994409247	0\\
8.49947016204	0\\
8.49949939938	0\\
8.49952863672	0\\
8.49955787406	0\\
8.4995871114	0\\
8.49961634874	0\\
8.49964558608	0\\
8.49967482342	0\\
8.49970406076	0\\
8.4997332981	0\\
8.49976253544	0\\
8.49979177278	0\\
8.49982101012	0\\
8.49985024746	0\\
8.4998794848	0\\
8.49990872214	0\\
8.49993795948	0\\
8.49996719682	0\\
8.49999643416	0\\
8.5000256715	0\\
8.50005490884	0\\
8.50008414618	0\\
8.50011338352	0\\
8.50014262086	0\\
8.5001718582	0\\
8.50020109554	0\\
8.50023033288	0\\
8.50025957022	0\\
8.50028880756	0\\
8.5003180449	0\\
8.50034728224	0\\
8.50037651958	0\\
8.50040575692	0\\
8.50043499426	0\\
8.5004642316	0\\
8.50049346894	0\\
8.50052270628	0\\
8.50055194362	0\\
8.50058118096	0\\
8.5006104183	0\\
8.50063965564	0\\
8.50066889298	0\\
8.50069813032	0\\
8.50072736766	0\\
8.500756605	0\\
8.50078584234	0\\
8.50081507968	0\\
8.50084431702	0\\
8.50087355436	0\\
8.5009027917	0\\
8.50093202904	0\\
8.50096126638	0\\
8.50099050372	0\\
8.50101974106	0\\
8.5010489784	0\\
8.50107821574	0\\
8.50110745308	0\\
8.50113669042	0\\
8.50116592776	0\\
8.5011951651	0\\
8.50122440244	0\\
8.50125363978	0\\
8.50128287712	0\\
8.50131211446	0\\
8.5013413518	0\\
8.50137058914	0\\
8.50139982648	0\\
8.50142906382	0\\
8.50145830116	0\\
8.5014875385	0\\
8.50151677584	0\\
8.50154601318	0\\
8.50157525052	0\\
8.50160448786	0\\
8.5016337252	0\\
8.50166296254	0\\
8.50169219988	0\\
8.50172143722	0\\
8.50175067456	0\\
8.5017799119	0\\
8.50180914924	0\\
8.50183838658	0\\
8.50186762392	0\\
8.50189686126	0\\
8.5019260986	0\\
8.50195533594	0\\
8.50198457328	0\\
8.50201381062	0\\
8.50204304796	0\\
8.5020722853	0\\
8.50210152264	0\\
8.50213075998	0\\
8.50215999732	0\\
8.50218923466	0\\
8.502218472	0\\
8.50224770934	0\\
8.50227694668	0\\
8.50230618402	0\\
8.50233542136	0\\
8.5023646587	0\\
8.50239389604	0\\
8.50242313338	0\\
8.50245237072	0\\
8.50248160806	0\\
8.5025108454	0\\
8.50254008274	0\\
8.50256932008	0\\
8.50259855742	0\\
8.50262779476	0\\
8.5026570321	0\\
8.50268626944	0\\
8.50271550678	0\\
8.50274474412	0\\
8.50277398146	0\\
8.5028032188	0\\
8.50283245614	0\\
8.50286169348	0\\
8.50289093082	0\\
8.50292016816	0\\
8.5029494055	0\\
8.50297864284	0\\
8.50300788018	0\\
8.50303711752	0\\
8.50306635486	0\\
8.5030955922	0\\
8.50312482954	0\\
8.50315406688	0\\
8.50318330422	0\\
8.50321254156	0\\
8.5032417789	0\\
8.50327101624	0\\
8.50330025358	0\\
8.50332949092	0\\
8.50335872826	0\\
8.5033879656	0\\
8.50341720294	0\\
8.50344644028	0\\
8.50347567762	0\\
8.50350491496	0\\
8.5035341523	0\\
8.50356338964	0\\
8.50359262698	0\\
8.50362186432	0\\
8.50365110166	0\\
8.503680339	0\\
8.50370957634	0\\
8.50373881368	0\\
8.50376805102	0\\
8.50379728836	0\\
8.5038265257	0\\
8.50385576304	0\\
8.50388500038	0\\
8.50391423772	0\\
8.50394347506	0\\
8.5039727124	0\\
8.50400194974	0\\
8.50403118708	0\\
8.50406042442	0\\
8.50408966176	0\\
8.5041188991	0\\
8.50414813644	0\\
8.50417737378	0\\
8.50420661112	0\\
8.50423584846	0\\
8.5042650858	0\\
8.50429432314	0\\
8.50432356048	0\\
8.50435279782	0\\
8.50438203516	0\\
8.5044112725	0\\
8.50444050984	0\\
8.50446974718	0\\
8.50449898452	0\\
8.50452822186	0\\
8.5045574592	0\\
8.50458669654	0\\
8.50461593388	0\\
8.50464517122	0\\
8.50467440856	0\\
8.5047036459	0\\
8.50473288324	0\\
8.50476212058	0\\
8.50479135792	0\\
8.50482059526	0\\
8.5048498326	0\\
8.50487906994	0\\
8.50490830728	0\\
8.50493754462	0\\
8.50496678196	0\\
8.5049960193	0\\
8.50502525664	0\\
8.50505449398	0\\
8.50508373132	0\\
8.50511296866	0\\
8.505142206	0\\
8.50517144334	0\\
8.50520068068	0\\
8.50522991802	0\\
8.50525915536	0\\
8.5052883927	0\\
8.50531763004	0\\
8.50534686738	0\\
8.50537610472	0\\
8.50540534206	0\\
8.5054345794	0\\
8.50546381674	0\\
8.50549305408	0\\
8.50552229142	0\\
8.50555152876	0\\
8.5055807661	0\\
8.50561000344	0\\
8.50563924078	0\\
8.50566847812	0\\
8.50569771546	0\\
8.5057269528	0\\
8.50575619014	0\\
8.50578542748	0\\
8.50581466482	0\\
8.50584390216	0\\
8.5058731395	0\\
8.50590237684	0\\
8.50593161418	0\\
8.50596085152	0\\
8.50599008886	0\\
8.5060193262	0\\
8.50604856354	0\\
8.50607780088	0\\
8.50610703822	0\\
8.50613627556	0\\
8.5061655129	0\\
8.50619475024	0\\
8.50622398758	0\\
8.50625322492	0\\
8.50628246226	0\\
8.5063116996	0\\
8.50634093694	0\\
8.50637017428	0\\
8.50639941162	0\\
8.50642864896	0\\
8.5064578863	0\\
8.50648712364	0\\
8.50651636098	0\\
8.50654559832	0\\
8.50657483566	0\\
8.506604073	0\\
8.50663331034	0\\
8.50666254768	0\\
8.50669178502	0\\
8.50672102236	0\\
8.5067502597	0\\
8.50677949704	0\\
8.50680873438	0\\
8.50683797172	0\\
8.50686720906	0\\
8.5068964464	0\\
8.50692568374	0\\
8.50695492108	0\\
8.50698415842	0\\
8.50701339576	0\\
8.5070426331	0\\
8.50707187044	0\\
8.50710110778	0\\
8.50713034512	0\\
8.50715958246	0\\
8.5071888198	0\\
8.50721805714	0\\
8.50724729448	0\\
8.50727653182	0\\
8.50730576916	0\\
8.5073350065	0\\
8.50736424384	0\\
8.50739348118	0\\
8.50742271852	0\\
8.50745195586	0\\
8.5074811932	0\\
8.50751043054	0\\
8.50753966788	0\\
8.50756890522	0\\
8.50759814256	0\\
8.5076273799	0\\
8.50765661724	0\\
8.50768585458	0\\
8.50771509192	0\\
8.50774432926	0\\
8.5077735666	0\\
8.50780280394	0\\
8.50783204128	0\\
8.50786127862	0\\
8.50789051596	0\\
8.5079197533	0\\
8.50794899064	0\\
8.50797822798	0\\
8.50800746532	0\\
8.50803670266	0\\
8.50806594	0\\
8.50809517734	0\\
8.50812441468	0\\
8.50815365202	0\\
8.50818288936	0\\
8.5082121267	0\\
8.50824136404	0\\
8.50827060138	0\\
8.50829983872	0\\
8.50832907606	0\\
8.5083583134	0\\
8.50838755074	0\\
8.50841678808	0\\
8.50844602542	0\\
8.50847526276	0\\
8.5085045001	0\\
8.50853373744	0\\
8.50856297478	0\\
8.50859221212	0\\
8.50862144946	0\\
8.5086506868	0\\
8.50867992414	0\\
8.50870916148	0\\
8.50873839882	0\\
8.50876763616	0\\
8.5087968735	0\\
8.50882611084	0\\
8.50885534818	0\\
8.50888458552	0\\
8.50891382286	0\\
8.5089430602	0\\
8.50897229754	0\\
8.50900153488	0\\
8.50903077222	0\\
8.50906000956	0\\
8.5090892469	0\\
8.50911848424	0\\
8.50914772158	0\\
8.50917695892	0\\
8.50920619626	0\\
8.5092354336	0\\
8.50926467094	0\\
8.50929390828	0\\
8.50932314562	0\\
8.50935238296	0\\
8.5093816203	0\\
8.50941085764	0\\
8.50944009498	0\\
8.50946933232	0\\
8.50949856966	0\\
8.509527807	0\\
8.50955704434	0\\
8.50958628168	0\\
8.50961551902	0\\
8.50964475636	0\\
8.5096739937	0\\
8.50970323104	0\\
8.50973246838	0\\
8.50976170572	0\\
8.50979094306	0\\
8.5098201804	0\\
8.50984941774	0\\
8.50987865508	0\\
8.50990789242	0\\
8.50993712976	0\\
8.5099663671	0\\
8.50999560444	0\\
8.51002484178	0\\
8.51005407912	0\\
8.51008331646	0\\
8.5101125538	0\\
8.51014179114	0\\
8.51017102848	0\\
8.51020026582	0\\
8.51022950316	0\\
8.5102587405	0\\
8.51028797784	0\\
8.51031721518	0\\
8.51034645252	0\\
8.51037568986	0\\
8.5104049272	0\\
8.51043416454	0\\
8.51046340188	0\\
8.51049263922	0\\
8.51052187656	0\\
8.5105511139	0\\
8.51058035124	0\\
8.51060958858	0\\
8.51063882592	0\\
8.51066806326	0\\
8.5106973006	0\\
8.51072653794	0\\
8.51075577528	0\\
8.51078501262	0\\
8.51081424996	0\\
8.5108434873	0\\
8.51087272464	0\\
8.51090196198	0\\
8.51093119932	0\\
8.51096043666	0\\
8.510989674	0\\
8.51101891134	0\\
8.51104814868	0\\
8.51107738602	0\\
8.51110662336	0\\
8.5111358607	0\\
8.51116509804	0\\
8.51119433538	0\\
8.51122357272	0\\
8.51125281006	0\\
8.5112820474	0\\
8.51131128474	0\\
8.51134052208	0\\
8.51136975942	0\\
8.51139899676	0\\
8.5114282341	0\\
8.51145747144	0\\
8.51148670878	0\\
8.51151594612	0\\
8.51154518346	0\\
8.5115744208	0\\
8.51160365814	0\\
8.51163289548	0\\
8.51166213282	0\\
8.51169137016	0\\
8.5117206075	0\\
8.51174984484	0\\
8.51177908218	0\\
8.51180831952	0\\
8.51183755686	0\\
8.5118667942	0\\
8.51189603154	0\\
8.51192526888	0\\
8.51195450622	0\\
8.51198374356	0\\
8.5120129809	0\\
8.51204221824	0\\
8.51207145558	0\\
8.51210069292	0\\
8.51212993026	0\\
8.5121591676	0\\
8.51218840494	0\\
8.51221764228	0\\
8.51224687962	0\\
8.51227611696	0\\
8.5123053543	0\\
8.51233459164	0\\
8.51236382898	0\\
8.51239306632	0\\
8.51242230366	0\\
8.512451541	0\\
8.51248077834	0\\
8.51251001568	0\\
8.51253925302	0\\
8.51256849036	0\\
8.5125977277	0\\
8.51262696504	0\\
8.51265620238	0\\
8.51268543972	0\\
8.51271467706	0\\
8.5127439144	0\\
8.51277315174	0\\
8.51280238908	0\\
8.51283162642	0\\
8.51286086376	0\\
8.5128901011	0\\
8.51291933844	0\\
8.51294857578	0\\
8.51297781312	0\\
8.51300705046	0\\
8.5130362878	0\\
8.51306552514	0\\
8.51309476248	0\\
8.51312399982	0\\
8.51315323716	0\\
8.5131824745	0\\
8.51321171184	0\\
8.51324094918	0\\
8.51327018652	0\\
8.51329942386	0\\
8.5133286612	0\\
8.51335789854	0\\
8.51338713588	0\\
8.51341637322	0\\
8.51344561056	0\\
8.5134748479	0\\
8.51350408524	0\\
8.51353332258	0\\
8.51356255992	0\\
8.51359179726	0\\
8.5136210346	0\\
8.51365027194	0\\
8.51367950928	0\\
8.51370874662	0\\
8.51373798396	0\\
8.5137672213	0\\
8.51379645864	0\\
8.51382569598	0\\
8.51385493332	0\\
8.51388417066	0\\
8.513913408	0\\
8.51394264534	0\\
8.51397188268	0\\
8.51400112002	0\\
8.51403035736	0\\
8.5140595947	0\\
8.51408883204	0\\
8.51411806938	0\\
8.51414730672	0\\
8.51417654406	0\\
8.5142057814	0\\
8.51423501874	0\\
8.51426425608	0\\
8.51429349342	0\\
8.51432273076	0\\
8.5143519681	0\\
8.51438120544	0\\
8.51441044278	0\\
8.51443968012	0\\
8.51446891746	0\\
8.5144981548	0\\
8.51452739214	0\\
8.51455662948	0\\
8.51458586682	0\\
8.51461510416	0\\
8.5146443415	0\\
8.51467357884	0\\
8.51470281618	0\\
8.51473205352	0\\
8.51476129086	0\\
8.5147905282	0\\
8.51481976554	0\\
8.51484900288	0\\
8.51487824022	0\\
8.51490747756	0\\
8.5149367149	0\\
8.51496595224	0\\
8.51499518958	0\\
8.51502442692	0\\
8.51505366426	0\\
8.5150829016	0\\
8.51511213894	0\\
8.51514137628	0\\
8.51517061362	0\\
8.51519985096	0\\
8.5152290883	0\\
8.51525832564	0\\
8.51528756298	0\\
8.51531680032	0\\
8.51534603766	0\\
8.515375275	0\\
8.51540451234	0\\
8.51543374968	0\\
8.51546298702	0\\
8.51549222436	0\\
8.5155214617	0\\
8.51555069904	0\\
8.51557993638	0\\
8.51560917372	0\\
8.51563841106	0\\
8.5156676484	0\\
8.51569688574	0\\
8.51572612308	0\\
8.51575536042	0\\
8.51578459776	0\\
8.5158138351	0\\
8.51584307244	0\\
8.51587230978	0\\
8.51590154712	0\\
8.51593078446	0\\
8.5159600218	0\\
8.51598925914	0\\
8.51601849648	0\\
8.51604773382	0\\
8.51607697116	0\\
8.5161062085	0\\
8.51613544584	0\\
8.51616468318	0\\
8.51619392052	0\\
8.51622315786	0\\
8.5162523952	0\\
8.51628163254	0\\
8.51631086988	0\\
8.51634010722	0\\
8.51636934456	0\\
8.5163985819	0\\
8.51642781924	0\\
8.51645705658	0\\
8.51648629392	0\\
8.51651553126	0\\
8.5165447686	0\\
8.51657400594	0\\
8.51660324328	0\\
8.51663248062	0\\
8.51666171796	0\\
8.5166909553	0\\
8.51672019264	0\\
8.51674942998	0\\
8.51677866732	0\\
8.51680790466	0\\
8.516837142	0\\
8.51686637934	0\\
8.51689561668	0\\
8.51692485402	0\\
8.51695409136	0\\
8.5169833287	0\\
8.51701256604	0\\
8.51704180338	0\\
8.51707104072	0\\
8.51710027806	0\\
8.5171295154	0\\
8.51715875274	0\\
8.51718799008	0\\
8.51721722742	0\\
8.51724646476	0\\
8.5172757021	0\\
8.51730493944	0\\
8.51733417678	0\\
8.51736341412	0\\
8.51739265146	0\\
8.5174218888	0\\
8.51745112614	0\\
8.51748036348	0\\
8.51750960082	0\\
8.51753883816	0\\
8.5175680755	0\\
8.51759731284	0\\
8.51762655018	0\\
8.51765578752	0\\
8.51768502486	0\\
8.5177142622	0\\
8.51774349954	0\\
8.51777273688	0\\
8.51780197422	0\\
8.51783121156	0\\
8.5178604489	0\\
8.51788968624	0\\
8.51791892358	0\\
8.51794816092	0\\
8.51797739826	0\\
8.5180066356	0\\
8.51803587294	0\\
8.51806511028	0\\
8.51809434762	0\\
8.51812358496	0\\
8.5181528223	0\\
8.51818205964	0\\
8.51821129698	0\\
8.51824053432	0\\
8.51826977166	0\\
8.518299009	0\\
8.51832824634	0\\
8.51835748368	0\\
8.51838672102	0\\
8.51841595836	0\\
8.5184451957	0\\
8.51847443304	0\\
8.51850367038	0\\
8.51853290772	0\\
8.51856214506	0\\
8.5185913824	0\\
8.51862061974	0\\
8.51864985708	0\\
8.51867909442	0\\
8.51870833176	0\\
8.5187375691	0\\
8.51876680644	0\\
8.51879604378	0\\
8.51882528112	0\\
8.51885451846	0\\
8.5188837558	0\\
8.51891299314	0\\
8.51894223048	0\\
8.51897146782	0\\
8.51900070516	0\\
8.5190299425	0\\
8.51905917984	0\\
8.51908841718	0\\
8.51911765452	0\\
8.51914689186	0\\
8.5191761292	0\\
8.51920536654	0\\
8.51923460388	0\\
8.51926384122	0\\
8.51929307856	0\\
8.5193223159	0\\
8.51935155324	0\\
8.51938079058	0\\
8.51941002792	0\\
8.51943926526	0\\
8.5194685026	0\\
8.51949773994	0\\
8.51952697728	0\\
8.51955621462	0\\
8.51958545196	0\\
8.5196146893	0\\
8.51964392664	0\\
8.51967316398	0\\
8.51970240132	0\\
8.51973163866	0\\
8.519760876	0\\
8.51979011334	0\\
8.51981935068	0\\
8.51984858802	0\\
8.51987782536	0\\
8.5199070627	0\\
8.51993630004	0\\
8.51996553738	0\\
8.51999477472	0\\
8.52002401206	0\\
8.5200532494	0\\
8.52008248674	0\\
8.52011172408	0\\
8.52014096142	0\\
8.52017019876	0\\
8.5201994361	0\\
8.52022867344	0\\
8.52025791078	0\\
8.52028714812	0\\
8.52031638546	0\\
8.5203456228	0\\
8.52037486014	0\\
8.52040409748	0\\
8.52043333482	0\\
8.52046257216	0\\
8.5204918095	0\\
8.52052104684	0\\
8.52055028418	0\\
8.52057952152	0\\
8.52060875886	0\\
8.5206379962	0\\
8.52066723354	0\\
8.52069647088	0\\
8.52072570822	0\\
8.52075494556	0\\
8.5207841829	0\\
8.52081342024	0\\
8.52084265758	0\\
8.52087189492	0\\
8.52090113226	0\\
8.5209303696	0\\
8.52095960694	0\\
8.52098884428	0\\
8.52101808162	0\\
8.52104731896	0\\
8.5210765563	0\\
8.52110579364	0\\
8.52113503098	0\\
8.52116426832	0\\
8.52119350566	0\\
8.521222743	0\\
8.52125198034	0\\
8.52128121768	0\\
8.52131045502	0\\
8.52133969236	0\\
8.5213689297	0\\
8.52139816704	0\\
8.52142740438	0\\
8.52145664172	0\\
8.52148587906	0\\
8.5215151164	0\\
8.52154435374	0\\
8.52157359108	0\\
8.52160282842	0\\
8.52163206576	0\\
8.5216613031	0\\
8.52169054044	0\\
8.52171977778	0\\
8.52174901512	0\\
8.52177825246	0\\
8.5218074898	0\\
8.52183672714	0\\
8.52186596448	0\\
8.52189520182	0\\
8.52192443916	0\\
8.5219536765	0\\
8.52198291384	0\\
8.52201215118	0\\
8.52204138852	0\\
8.52207062586	0\\
8.5220998632	0\\
8.52212910054	0\\
8.52215833788	0\\
8.52218757522	0\\
8.52221681256	0\\
8.5222460499	0\\
8.52227528724	0\\
8.52230452458	0\\
8.52233376192	0\\
8.52236299926	0\\
8.5223922366	0\\
8.52242147394	0\\
8.52245071128	0\\
8.52247994862	0\\
8.52250918596	0\\
8.5225384233	0\\
8.52256766064	0\\
8.52259689798	0\\
8.52262613532	0\\
8.52265537266	0\\
8.52268461	0\\
8.52271384734	0\\
8.52274308468	0\\
8.52277232202	0\\
8.52280155936	0\\
8.5228307967	0\\
8.52286003404	0\\
8.52288927138	0\\
8.52291850872	0\\
8.52294774606	0\\
8.5229769834	0\\
8.52300622074	0\\
8.52303545808	0\\
8.52306469542	0\\
8.52309393276	0\\
8.5231231701	0\\
8.52315240744	0\\
8.52318164478	0\\
8.52321088212	0\\
8.52324011946	0\\
8.5232693568	0\\
8.52329859414	0\\
8.52332783148	0\\
8.52335706882	0\\
8.52338630616	0\\
8.5234155435	0\\
8.52344478084	0\\
8.52347401818	0\\
8.52350325552	0\\
8.52353249286	0\\
8.5235617302	0\\
8.52359096754	0\\
8.52362020488	0\\
8.52364944222	0\\
8.52367867956	0\\
8.5237079169	0\\
8.52373715424	0\\
8.52376639158	0\\
8.52379562892	0\\
8.52382486626	0\\
8.5238541036	0\\
8.52388334094	0\\
8.52391257828	0\\
8.52394181562	0\\
8.52397105296	0\\
8.5240002903	0\\
8.52402952764	0\\
8.52405876498	0\\
8.52408800232	0\\
8.52411723966	0\\
8.524146477	0\\
8.52417571434	0\\
8.52420495168	0\\
8.52423418902	0\\
8.52426342636	0\\
8.5242926637	0\\
8.52432190104	0\\
8.52435113838	0\\
8.52438037572	0\\
8.52440961306	0\\
8.5244388504	0\\
8.52446808774	0\\
8.52449732508	0\\
8.52452656242	0\\
8.52455579976	0\\
8.5245850371	0\\
8.52461427444	0\\
8.52464351178	0\\
8.52467274912	0\\
8.52470198646	0\\
8.5247312238	0\\
8.52476046114	0\\
8.52478969848	0\\
8.52481893582	0\\
8.52484817316	0\\
8.5248774105	0\\
8.52490664784	0\\
8.52493588518	0\\
8.52496512252	0\\
8.52499435986	0\\
8.5250235972	0\\
8.52505283454	0\\
8.52508207188	0\\
8.52511130922	0\\
8.52514054656	0\\
8.5251697839	0\\
8.52519902124	0\\
8.52522825858	0\\
8.52525749592	0\\
8.52528673326	0\\
8.5253159706	0\\
8.52534520794	0\\
8.52537444528	0\\
8.52540368262	0\\
8.52543291996	0\\
8.5254621573	0\\
8.52549139464	0\\
8.52552063198	0\\
8.52554986932	0\\
8.52557910666	0\\
8.525608344	0\\
8.52563758134	0\\
8.52566681868	0\\
8.52569605602	0\\
8.52572529336	0\\
8.5257545307	0\\
8.52578376804	0\\
8.52581300538	0\\
8.52584224272	0\\
8.52587148006	0\\
8.5259007174	0\\
8.52592995474	0\\
8.52595919208	0\\
8.52598842942	0\\
8.52601766676	0\\
8.5260469041	0\\
8.52607614144	0\\
8.52610537878	0\\
8.52613461612	0\\
8.52616385346	0\\
8.5261930908	0\\
8.52622232814	0\\
8.52625156548	0\\
8.52628080282	0\\
8.52631004016	0\\
8.5263392775	0\\
8.52636851484	0\\
8.52639775218	0\\
8.52642698952	0\\
8.52645622686	0\\
8.5264854642	0\\
8.52651470154	0\\
8.52654393888	0\\
8.52657317622	0\\
8.52660241356	0\\
8.5266316509	0\\
8.52666088824	0\\
8.52669012558	0\\
8.52671936292	0\\
8.52674860026	0\\
8.5267778376	0\\
8.52680707494	0\\
8.52683631228	0\\
8.52686554962	0\\
8.52689478696	0\\
8.5269240243	0\\
8.52695326164	0\\
8.52698249898	0\\
8.52701173632	0\\
8.52704097366	0\\
8.527070211	0\\
8.52709944834	0\\
8.52712868568	0\\
8.52715792302	0\\
8.52718716036	0\\
8.5272163977	0\\
8.52724563504	0\\
8.52727487238	0\\
8.52730410972	0\\
8.52733334706	0\\
8.5273625844	0\\
8.52739182174	0\\
8.52742105908	0\\
8.52745029642	0\\
8.52747953376	0\\
8.5275087711	0\\
8.52753800844	0\\
8.52756724578	0\\
8.52759648312	0\\
8.52762572046	0\\
8.5276549578	0\\
8.52768419514	0\\
8.52771343248	0\\
8.52774266982	0\\
8.52777190716	0\\
8.5278011445	0\\
8.52783038184	0\\
8.52785961918	0\\
8.52788885652	0\\
8.52791809386	0\\
8.5279473312	0\\
8.52797656854	0\\
8.52800580588	0\\
8.52803504322	0\\
8.52806428056	0\\
8.5280935179	0\\
8.52812275524	0\\
8.52815199258	0\\
8.52818122992	0\\
8.52821046726	0\\
8.5282397046	0\\
8.52826894194	0\\
8.52829817928	0\\
8.52832741662	0\\
8.52835665396	0\\
8.5283858913	0\\
8.52841512864	0\\
8.52844436598	0\\
8.52847360332	0\\
8.52850284066	0\\
8.528532078	0\\
8.52856131534	0\\
8.52859055268	0\\
8.52861979002	0\\
8.52864902736	0\\
8.5286782647	0\\
8.52870750204	0\\
8.52873673938	0\\
8.52876597672	0\\
8.52879521406	0\\
8.5288244514	0\\
8.52885368874	0\\
8.52888292608	0\\
8.52891216342	0\\
8.52894140076	0\\
8.5289706381	0\\
8.52899987544	0\\
8.52902911278	0\\
8.52905835012	0\\
8.52908758746	0\\
8.5291168248	0\\
8.52914606214	0\\
8.52917529948	0\\
8.52920453682	0\\
8.52923377416	0\\
8.5292630115	0\\
8.52929224884	0\\
8.52932148618	0\\
8.52935072352	0\\
8.52937996086	0\\
8.5294091982	0\\
8.52943843554	0\\
8.52946767288	0\\
8.52949691022	0\\
8.52952614756	0\\
8.5295553849	0\\
8.52958462224	0\\
8.52961385958	0\\
8.52964309692	0\\
8.52967233426	0\\
8.5297015716	0\\
8.52973080894	0\\
8.52976004628	0\\
8.52978928362	0\\
8.52981852096	0\\
8.5298477583	0\\
8.52987699564	0\\
8.52990623298	0\\
8.52993547032	0\\
8.52996470766	0\\
8.529993945	0\\
8.53002318234	0\\
8.53005241968	0\\
8.53008165702	0\\
8.53011089436	0\\
8.5301401317	0\\
8.53016936904	0\\
8.53019860638	0\\
8.53022784372	0\\
8.53025708106	0\\
8.5302863184	0\\
8.53031555574	0\\
8.53034479308	0\\
8.53037403042	0\\
8.53040326776	0\\
8.5304325051	0\\
8.53046174244	0\\
8.53049097978	0\\
8.53052021712	0\\
8.53054945446	0\\
8.5305786918	0\\
8.53060792914	0\\
8.53063716648	0\\
8.53066640382	0\\
8.53069564116	0\\
8.5307248785	0\\
8.53075411584	0\\
8.53078335318	0\\
8.53081259052	0\\
8.53084182786	0\\
8.5308710652	0\\
8.53090030254	0\\
8.53092953988	0\\
8.53095877722	0\\
8.53098801456	0\\
8.5310172519	0\\
8.53104648924	0\\
8.53107572658	0\\
8.53110496392	0\\
8.53113420126	0\\
8.5311634386	0\\
8.53119267594	0\\
8.53122191328	0\\
8.53125115062	0\\
8.53128038796	0\\
8.5313096253	0\\
8.53133886264	0\\
8.53136809998	0\\
8.53139733732	0\\
8.53142657466	0\\
8.531455812	0\\
8.53148504934	0\\
8.53151428668	0\\
8.53154352402	0\\
8.53157276136	0\\
8.5316019987	0\\
8.53163123604	0\\
8.53166047338	0\\
8.53168971072	0\\
8.53171894806	0\\
8.5317481854	0\\
8.53177742274	0\\
8.53180666008	0\\
8.53183589742	0\\
8.53186513476	0\\
8.5318943721	0\\
8.53192360944	0\\
8.53195284678	0\\
8.53198208412	0\\
8.53201132146	0\\
8.5320405588	0\\
8.53206979614	0\\
8.53209903348	0\\
8.53212827082	0\\
8.53215750816	0\\
8.5321867455	0\\
8.53221598284	0\\
8.53224522018	0\\
8.53227445752	0\\
8.53230369486	0\\
8.5323329322	0\\
8.53236216954	0\\
8.53239140688	0\\
8.53242064422	0\\
8.53244988156	0\\
8.5324791189	0\\
8.53250835624	0\\
8.53253759358	0\\
8.53256683092	0\\
8.53259606826	0\\
8.5326253056	0\\
8.53265454294	0\\
8.53268378028	0\\
8.53271301762	0\\
8.53274225496	0\\
8.5327714923	0\\
8.53280072964	0\\
8.53282996698	0\\
8.53285920432	0\\
8.53288844166	0\\
8.532917679	0\\
8.53294691634	0\\
8.53297615368	0\\
8.53300539102	0\\
8.53303462836	0\\
8.5330638657	0\\
8.53309310304	0\\
8.53312234038	0\\
8.53315157772	0\\
8.53318081506	0\\
8.5332100524	0\\
8.53323928974	0\\
8.53326852708	0\\
8.53329776442	0\\
8.53332700176	0\\
8.5333562391	0\\
8.53338547644	0\\
8.53341471378	0\\
8.53344395112	0\\
8.53347318846	0\\
8.5335024258	0\\
8.53353166314	0\\
8.53356090048	0\\
8.53359013782	0\\
8.53361937516	0\\
8.5336486125	0\\
8.53367784984	0\\
8.53370708718	0\\
8.53373632452	0\\
8.53376556186	0\\
8.5337947992	0\\
8.53382403654	0\\
8.53385327388	0\\
8.53388251122	0\\
8.53391174856	0\\
8.5339409859	0\\
8.53397022324	0\\
8.53399946058	0\\
8.53402869792	0\\
8.53405793526	0\\
8.5340871726	0\\
8.53411640994	0\\
8.53414564728	0\\
8.53417488462	0\\
8.53420412196	0\\
8.5342333593	0\\
8.53426259664	0\\
8.53429183398	0\\
8.53432107132	0\\
8.53435030866	0\\
8.534379546	0\\
8.53440878334	0\\
8.53443802068	0\\
8.53446725802	0\\
8.53449649536	0\\
8.5345257327	0\\
8.53455497004	0\\
8.53458420738	0\\
8.53461344472	0\\
8.53464268206	0\\
8.5346719194	0\\
8.53470115674	0\\
8.53473039408	0\\
8.53475963142	0\\
8.53478886876	0\\
8.5348181061	0\\
8.53484734344	0\\
8.53487658078	0\\
8.53490581812	0\\
8.53493505546	0\\
8.5349642928	0\\
8.53499353014	0\\
8.53502276748	0\\
8.53505200482	0\\
8.53508124216	0\\
8.5351104795	0\\
8.53513971684	0\\
8.53516895418	0\\
8.53519819152	0\\
8.53522742886	0\\
8.5352566662	0\\
8.53528590354	0\\
8.53531514088	0\\
8.53534437822	0\\
8.53537361556	0\\
8.5354028529	0\\
8.53543209024	0\\
8.53546132758	0\\
8.53549056492	0\\
8.53551980226	0\\
8.5355490396	0\\
8.53557827694	0\\
8.53560751428	0\\
8.53563675162	0\\
8.53566598896	0\\
8.5356952263	0\\
8.53572446364	0\\
8.53575370098	0\\
8.53578293832	0\\
8.53581217566	0\\
8.535841413	0\\
8.53587065034	0\\
8.53589988768	0\\
8.53592912502	0\\
8.53595836236	0\\
8.5359875997	0\\
8.53601683704	0\\
8.53604607438	0\\
8.53607531172	0\\
8.53610454906	0\\
8.5361337864	0\\
8.53616302374	0\\
8.53619226108	0\\
8.53622149842	0\\
8.53625073576	0\\
8.5362799731	0\\
8.53630921044	0\\
8.53633844778	0\\
8.53636768512	0\\
8.53639692246	0\\
8.5364261598	0\\
8.53645539714	0\\
8.53648463448	0\\
8.53651387182	0\\
8.53654310916	0\\
8.5365723465	0\\
8.53660158384	0\\
8.53663082118	0\\
8.53666005852	0\\
8.53668929586	0\\
8.5367185332	0\\
8.53674777054	0\\
8.53677700788	0\\
8.53680624522	0\\
8.53683548256	0\\
8.5368647199	0\\
8.53689395724	0\\
8.53692319458	0\\
8.53695243192	0\\
8.53698166926	0\\
8.5370109066	0\\
8.53704014394	0\\
8.53706938128	0\\
8.53709861862	0\\
8.53712785596	0\\
8.5371570933	0\\
8.53718633064	0\\
8.53721556798	0\\
8.53724480532	0\\
8.53727404266	0\\
8.53730328	0\\
8.53733251734	0\\
8.53736175468	0\\
8.53739099202	0\\
8.53742022936	0\\
8.5374494667	0\\
8.53747870404	0\\
8.53750794138	0\\
8.53753717872	0\\
8.53756641606	0\\
8.5375956534	0\\
8.53762489074	0\\
8.53765412808	0\\
8.53768336542	0\\
8.53771260276	0\\
8.5377418401	0\\
8.53777107744	0\\
8.53780031478	0\\
8.53782955212	0\\
8.53785878946	0\\
8.5378880268	0\\
8.53791726414	0\\
8.53794650148	0\\
8.53797573882	0\\
8.53800497616	0\\
8.5380342135	0\\
8.53806345084	0\\
8.53809268818	0\\
8.53812192552	0\\
8.53815116286	0\\
8.5381804002	0\\
8.53820963754	0\\
8.53823887488	0\\
8.53826811222	0\\
8.53829734956	0\\
8.5383265869	0\\
8.53835582424	0\\
8.53838506158	0\\
8.53841429892	0\\
8.53844353626	0\\
8.5384727736	0\\
8.53850201094	0\\
8.53853124828	0\\
8.53856048562	0\\
8.53858972296	0\\
8.5386189603	0\\
8.53864819764	0\\
8.53867743498	0\\
8.53870667232	0\\
8.53873590966	0\\
8.538765147	0\\
8.53879438434	0\\
8.53882362168	0\\
8.53885285902	0\\
8.53888209636	0\\
8.5389113337	0\\
8.53894057104	0\\
8.53896980838	0\\
8.53899904572	0\\
8.53902828306	0\\
8.5390575204	0\\
8.53908675774	0\\
8.53911599508	0\\
8.53914523242	0\\
8.53917446976	0\\
8.5392037071	0\\
8.53923294444	0\\
8.53926218178	0\\
8.53929141912	0\\
8.53932065646	0\\
8.5393498938	0\\
8.53937913114	0\\
8.53940836848	0\\
8.53943760582	0\\
8.53946684316	0\\
8.5394960805	0\\
8.53952531784	0\\
8.53955455518	0\\
8.53958379252	0\\
8.53961302986	0\\
8.5396422672	0\\
8.53967150454	0\\
8.53970074188	0\\
8.53972997922	0\\
8.53975921656	0\\
8.5397884539	0\\
8.53981769124	0\\
8.53984692858	0\\
8.53987616592	0\\
8.53990540326	0\\
8.5399346406	0\\
8.53996387794	0\\
8.53999311528	0\\
8.54002235262	0\\
8.54005158996	0\\
8.5400808273	0\\
8.54011006464	0\\
8.54013930198	0\\
8.54016853932	0\\
8.54019777666	0\\
8.540227014	0\\
8.54025625134	0\\
8.54028548868	0\\
8.54031472602	0\\
8.54034396336	0\\
8.5403732007	0\\
8.54040243804	0\\
8.54043167538	0\\
8.54046091272	0\\
8.54049015006	0\\
8.5405193874	0\\
8.54054862474	0\\
8.54057786208	0\\
8.54060709942	0\\
8.54063633676	0\\
8.5406655741	0\\
8.54069481144	0\\
8.54072404878	0\\
8.54075328612	0\\
8.54078252346	0\\
8.5408117608	0\\
8.54084099814	0\\
8.54087023548	0\\
8.54089947282	0\\
8.54092871016	0\\
8.5409579475	0\\
8.54098718484	0\\
8.54101642218	0\\
8.54104565952	0\\
8.54107489686	0\\
8.5411041342	0\\
8.54113337154	0\\
8.54116260888	0\\
8.54119184622	0\\
8.54122108356	0\\
8.5412503209	0\\
8.54127955824	0\\
8.54130879558	0\\
8.54133803292	0\\
8.54136727026	0\\
8.5413965076	0\\
8.54142574494	0\\
8.54145498228	0\\
8.54148421962	0\\
8.54151345696	0\\
8.5415426943	0\\
8.54157193164	0\\
8.54160116898	0\\
8.54163040632	0\\
8.54165964366	0\\
8.541688881	0\\
8.54171811834	0\\
8.54174735568	0\\
8.54177659302	0\\
8.54180583036	0\\
8.5418350677	0\\
8.54186430504	0\\
8.54189354238	0\\
8.54192277972	0\\
8.54195201706	0\\
8.5419812544	0\\
8.54201049174	0\\
8.54203972908	0\\
8.54206896642	0\\
8.54209820376	0\\
8.5421274411	0\\
8.54215667844	0\\
8.54218591578	0\\
8.54221515312	0\\
8.54224439046	0\\
8.5422736278	0\\
8.54230286514	0\\
8.54233210248	0\\
8.54236133982	0\\
8.54239057716	0\\
8.5424198145	0\\
8.54244905184	0\\
8.54247828918	0\\
8.54250752652	0\\
8.54253676386	0\\
8.5425660012	0\\
8.54259523854	0\\
8.54262447588	0\\
8.54265371322	0\\
8.54268295056	0\\
8.5427121879	0\\
8.54274142524	0\\
8.54277066258	0\\
8.54279989992	0\\
8.54282913726	0\\
8.5428583746	0\\
8.54288761194	0\\
8.54291684928	0\\
8.54294608662	0\\
8.54297532396	0\\
8.5430045613	0\\
8.54303379864	0\\
8.54306303598	0\\
8.54309227332	0\\
8.54312151066	0\\
8.543150748	0\\
8.54317998534	0\\
8.54320922268	0\\
8.54323846002	0\\
8.54326769736	0\\
8.5432969347	0\\
8.54332617204	0\\
8.54335540938	0\\
8.54338464672	0\\
8.54341388406	0\\
8.5434431214	0\\
8.54347235874	0\\
8.54350159608	0\\
8.54353083342	0\\
8.54356007076	0\\
8.5435893081	0\\
8.54361854544	0\\
8.54364778278	0\\
8.54367702012	0\\
8.54370625746	0\\
8.5437354948	0\\
8.54376473214	0\\
8.54379396948	0\\
8.54382320682	0\\
8.54385244416	0\\
8.5438816815	0\\
8.54391091884	0\\
8.54394015618	0\\
8.54396939352	0\\
8.54399863086	0\\
8.5440278682	0\\
8.54405710554	0\\
8.54408634288	0\\
8.54411558022	0\\
8.54414481756	0\\
8.5441740549	0\\
8.54420329224	0\\
8.54423252958	0\\
8.54426176692	0\\
8.54429100426	0\\
8.5443202416	0\\
8.54434947894	0\\
8.54437871628	0\\
8.54440795362	0\\
8.54443719096	0\\
8.5444664283	0\\
8.54449566564	0\\
8.54452490298	0\\
8.54455414032	0\\
8.54458337766	0\\
8.544612615	0\\
8.54464185234	0\\
8.54467108968	0\\
8.54470032702	0\\
8.54472956436	0\\
8.5447588017	0\\
8.54478803904	0\\
8.54481727638	0\\
8.54484651372	0\\
8.54487575106	0\\
8.5449049884	0\\
8.54493422574	0\\
8.54496346308	0\\
8.54499270042	0\\
8.54502193776	0\\
8.5450511751	0\\
8.54508041244	0\\
8.54510964978	0\\
8.54513888712	0\\
8.54516812446	0\\
8.5451973618	0\\
8.54522659914	0\\
8.54525583648	0\\
8.54528507382	0\\
8.54531431116	0\\
8.5453435485	0\\
8.54537278584	0\\
8.54540202318	0\\
8.54543126052	0\\
8.54546049786	0\\
8.5454897352	0\\
8.54551897254	0\\
8.54554820988	0\\
8.54557744722	0\\
8.54560668456	0\\
8.5456359219	0\\
8.54566515924	0\\
8.54569439658	0\\
8.54572363392	0\\
8.54575287126	0\\
8.5457821086	0\\
8.54581134594	0\\
8.54584058328	0\\
8.54586982062	0\\
8.54589905796	0\\
8.5459282953	0\\
8.54595753264	0\\
8.54598676998	0\\
8.54601600732	0\\
8.54604524466	0\\
8.546074482	0\\
8.54610371934	0\\
8.54613295668	0\\
8.54616219402	0\\
8.54619143136	0\\
8.5462206687	0\\
8.54624990604	0\\
8.54627914338	0\\
8.54630838072	0\\
8.54633761806	0\\
8.5463668554	0\\
8.54639609274	0\\
8.54642533008	0\\
8.54645456742	0\\
8.54648380476	0\\
8.5465130421	0\\
8.54654227944	0\\
8.54657151678	0\\
8.54660075412	0\\
8.54662999146	0\\
8.5466592288	0\\
8.54668846614	0\\
8.54671770348	0\\
8.54674694082	0\\
8.54677617816	0\\
8.5468054155	0\\
8.54683465284	0\\
8.54686389018	0\\
8.54689312752	0\\
8.54692236486	0\\
8.5469516022	0\\
8.54698083954	0\\
8.54701007688	0\\
8.54703931422	0\\
8.54706855156	0\\
8.5470977889	0\\
8.54712702624	0\\
8.54715626358	0\\
8.54718550092	0\\
8.54721473826	0\\
8.5472439756	0\\
8.54727321294	0\\
8.54730245028	0\\
8.54733168762	0\\
8.54736092496	0\\
8.5473901623	0\\
8.54741939964	0\\
8.54744863698	0\\
8.54747787432	0\\
8.54750711166	0\\
8.547536349	0\\
8.54756558634	0\\
8.54759482368	0\\
8.54762406102	0\\
8.54765329836	0\\
8.5476825357	0\\
8.54771177304	0\\
8.54774101038	0\\
8.54777024772	0\\
8.54779948506	0\\
8.5478287224	0\\
8.54785795974	0\\
8.54788719708	0\\
8.54791643442	0\\
8.54794567176	0\\
8.5479749091	0\\
8.54800414644	0\\
8.54803338378	0\\
8.54806262112	0\\
8.54809185846	0\\
8.5481210958	0\\
8.54815033314	0\\
8.54817957048	0\\
8.54820880782	0\\
8.54823804516	0\\
8.5482672825	0\\
8.54829651984	0\\
8.54832575718	0\\
8.54835499452	0\\
8.54838423186	0\\
8.5484134692	0\\
8.54844270654	0\\
8.54847194388	0\\
8.54850118122	0\\
8.54853041856	0\\
8.5485596559	0\\
8.54858889324	0\\
8.54861813058	0\\
8.54864736792	0\\
8.54867660526	0\\
8.5487058426	0\\
8.54873507994	0\\
8.54876431728	0\\
8.54879355462	0\\
8.54882279196	0\\
8.5488520293	0\\
8.54888126664	0\\
8.54891050398	0\\
8.54893974132	0\\
8.54896897866	0\\
8.548998216	0\\
8.54902745334	0\\
8.54905669068	0\\
8.54908592802	0\\
8.54911516536	0\\
8.5491444027	0\\
8.54917364004	0\\
8.54920287738	0\\
8.54923211472	0\\
8.54926135206	0\\
8.5492905894	0\\
8.54931982674	0\\
8.54934906408	0\\
8.54937830142	0\\
8.54940753876	0\\
8.5494367761	0\\
8.54946601344	0\\
8.54949525078	0\\
8.54952448812	0\\
8.54955372546	0\\
8.5495829628	0\\
8.54961220014	0\\
8.54964143748	0\\
8.54967067482	0\\
8.54969991216	0\\
8.5497291495	0\\
8.54975838684	0\\
8.54978762418	0\\
8.54981686152	0\\
8.54984609886	0\\
8.5498753362	0\\
8.54990457354	0\\
8.54993381088	0\\
8.54996304822	0\\
8.54999228556	0\\
8.5500215229	0\\
8.55005076024	0\\
8.55007999758	0\\
8.55010923492	0\\
8.55013847226	0\\
8.5501677096	0\\
8.55019694694	0\\
8.55022618428	0\\
8.55025542162	0\\
8.55028465896	0\\
8.5503138963	0\\
8.55034313364	0\\
8.55037237098	0\\
8.55040160832	0\\
8.55043084566	0\\
8.550460083	0\\
8.55048932034	0\\
8.55051855768	0\\
8.55054779502	0\\
8.55057703236	0\\
8.5506062697	0\\
8.55063550704	0\\
8.55066474438	0\\
8.55069398172	0\\
8.55072321906	0\\
8.5507524564	0\\
8.55078169374	0\\
8.55081093108	0\\
8.55084016842	0\\
8.55086940576	0\\
8.5508986431	0\\
8.55092788044	0\\
8.55095711778	0\\
8.55098635512	0\\
8.55101559246	0\\
8.5510448298	0\\
8.55107406714	0\\
8.55110330448	0\\
8.55113254182	0\\
8.55116177916	0\\
8.5511910165	0\\
8.55122025384	0\\
8.55124949118	0\\
8.55127872852	0\\
8.55130796586	0\\
8.5513372032	0\\
8.55136644054	0\\
8.55139567788	0\\
8.55142491522	0\\
8.55145415256	0\\
8.5514833899	0\\
8.55151262724	0\\
8.55154186458	0\\
8.55157110192	0\\
8.55160033926	0\\
8.5516295766	0\\
8.55165881394	0\\
8.55168805128	0\\
8.55171728862	0\\
8.55174652596	0\\
8.5517757633	0\\
8.55180500064	0\\
8.55183423798	0\\
8.55186347532	0\\
8.55189271266	0\\
8.55192195	0\\
8.55195118734	0\\
8.55198042468	0\\
8.55200966202	0\\
8.55203889936	0\\
8.5520681367	0\\
8.55209737404	0\\
8.55212661138	0\\
8.55215584872	0\\
8.55218508606	0\\
8.5522143234	0\\
8.55224356074	0\\
8.55227279808	0\\
8.55230203542	0\\
8.55233127276	0\\
8.5523605101	0\\
8.55238974744	0\\
8.55241898478	0\\
8.55244822212	0\\
8.55247745946	0\\
8.5525066968	0\\
8.55253593414	0\\
8.55256517148	0\\
8.55259440882	0\\
8.55262364616	0\\
8.5526528835	0\\
8.55268212084	0\\
8.55271135818	0\\
8.55274059552	0\\
8.55276983286	0\\
8.5527990702	0\\
8.55282830754	0\\
8.55285754488	0\\
8.55288678222	0\\
8.55291601956	0\\
8.5529452569	0\\
8.55297449424	0\\
8.55300373158	0\\
8.55303296892	0\\
8.55306220626	0\\
8.5530914436	0\\
8.55312068094	0\\
8.55314991828	0\\
8.55317915562	0\\
8.55320839296	0\\
8.5532376303	0\\
8.55326686764	0\\
8.55329610498	0\\
8.55332534232	0\\
8.55335457966	0\\
8.553383817	0\\
8.55341305434	0\\
8.55344229168	0\\
8.55347152902	0\\
8.55350076636	0\\
8.5535300037	0\\
8.55355924104	0\\
8.55358847838	0\\
8.55361771572	0\\
8.55364695306	0\\
8.5536761904	0\\
8.55370542774	0\\
8.55373466508	0\\
8.55376390242	0\\
8.55379313976	0\\
8.5538223771	0\\
8.55385161444	0\\
8.55388085178	0\\
8.55391008912	0\\
8.55393932646	0\\
8.5539685638	0\\
8.55399780114	0\\
8.55402703848	0\\
8.55405627582	0\\
8.55408551316	0\\
8.5541147505	0\\
8.55414398784	0\\
8.55417322518	0\\
8.55420246252	0\\
8.55423169986	0\\
8.5542609372	0\\
8.55429017454	0\\
8.55431941188	0\\
8.55434864922	0\\
8.55437788656	0\\
8.5544071239	0\\
8.55443636124	0\\
8.55446559858	0\\
8.55449483592	0\\
8.55452407326	0\\
8.5545533106	0\\
8.55458254794	0\\
8.55461178528	0\\
8.55464102262	0\\
8.55467025996	0\\
8.5546994973	0\\
8.55472873464	0\\
8.55475797198	0\\
8.55478720932	0\\
8.55481644666	0\\
8.554845684	0\\
8.55487492134	0\\
8.55490415868	0\\
8.55493339602	0\\
8.55496263336	0\\
8.5549918707	0\\
8.55502110804	0\\
8.55505034538	0\\
8.55507958272	0\\
8.55510882006	0\\
8.5551380574	0\\
8.55516729474	0\\
8.55519653208	0\\
8.55522576942	0\\
8.55525500676	0\\
8.5552842441	0\\
8.55531348144	0\\
8.55534271878	0\\
8.55537195612	0\\
8.55540119346	0\\
8.5554304308	0\\
8.55545966814	0\\
8.55548890548	0\\
8.55551814282	0\\
8.55554738016	0\\
8.5555766175	0\\
8.55560585484	0\\
8.55563509218	0\\
8.55566432952	0\\
8.55569356686	0\\
8.5557228042	0\\
8.55575204154	0\\
8.55578127888	0\\
8.55581051622	0\\
8.55583975356	0\\
8.5558689909	0\\
8.55589822824	0\\
8.55592746558	0\\
8.55595670292	0\\
8.55598594026	0\\
8.5560151776	0\\
8.55604441494	0\\
8.55607365228	0\\
8.55610288962	0\\
8.55613212696	0\\
8.5561613643	0\\
8.55619060164	0\\
8.55621983898	0\\
8.55624907632	0\\
8.55627831366	0\\
8.556307551	0\\
8.55633678834	0\\
8.55636602568	0\\
8.55639526302	0\\
8.55642450036	0\\
8.5564537377	0\\
8.55648297504	0\\
8.55651221238	0\\
8.55654144972	0\\
8.55657068706	0\\
8.5565999244	0\\
8.55662916174	0\\
8.55665839908	0\\
8.55668763642	0\\
8.55671687376	0\\
8.5567461111	0\\
8.55677534844	0\\
8.55680458578	0\\
8.55683382312	0\\
8.55686306046	0\\
8.5568922978	0\\
8.55692153514	0\\
8.55695077248	0\\
8.55698000982	0\\
8.55700924716	0\\
8.5570384845	0\\
8.55706772184	0\\
8.55709695918	0\\
8.55712619652	0\\
8.55715543386	0\\
8.5571846712	0\\
8.55721390854	0\\
8.55724314588	0\\
8.55727238322	0\\
8.55730162056	0\\
8.5573308579	0\\
8.55736009524	0\\
8.55738933258	0\\
8.55741856992	0\\
8.55744780726	0\\
8.5574770446	0\\
8.55750628194	0\\
8.55753551928	0\\
8.55756475662	0\\
8.55759399396	0\\
8.5576232313	0\\
8.55765246864	0\\
8.55768170598	0\\
8.55771094332	0\\
8.55774018066	0\\
8.557769418	0\\
8.55779865534	0\\
8.55782789268	0\\
8.55785713002	0\\
8.55788636736	0\\
8.5579156047	0\\
8.55794484204	0\\
8.55797407938	0\\
8.55800331672	0\\
8.55803255406	0\\
8.5580617914	0\\
8.55809102874	0\\
8.55812026608	0\\
8.55814950342	0\\
8.55817874076	0\\
8.5582079781	0\\
8.55823721544	0\\
8.55826645278	0\\
8.55829569012	0\\
8.55832492746	0\\
8.5583541648	0\\
8.55838340214	0\\
8.55841263948	0\\
8.55844187682	0\\
8.55847111416	0\\
8.5585003515	0\\
8.55852958884	0\\
8.55855882618	0\\
8.55858806352	0\\
8.55861730086	0\\
8.5586465382	0\\
8.55867577554	0\\
8.55870501288	0\\
8.55873425022	0\\
8.55876348756	0\\
8.5587927249	0\\
8.55882196224	0\\
8.55885119958	0\\
8.55888043692	0\\
8.55890967426	0\\
8.5589389116	0\\
8.55896814894	0\\
8.55899738628	0\\
8.55902662362	0\\
8.55905586096	0\\
8.5590850983	0\\
8.55911433564	0\\
8.55914357298	0\\
8.55917281032	0\\
8.55920204766	0\\
8.559231285	0\\
8.55926052234	0\\
8.55928975968	0\\
8.55931899702	0\\
8.55934823436	0\\
8.5593774717	0\\
8.55940670904	0\\
8.55943594638	0\\
8.55946518372	0\\
8.55949442106	0\\
8.5595236584	0\\
8.55955289574	0\\
8.55958213308	0\\
8.55961137042	0\\
8.55964060776	0\\
8.5596698451	0\\
8.55969908244	0\\
8.55972831978	0\\
8.55975755712	0\\
8.55978679446	0\\
8.5598160318	0\\
8.55984526914	0\\
8.55987450648	0\\
8.55990374382	0\\
8.55993298116	0\\
8.5599622185	0\\
8.55999145584	0\\
8.56002069318	0\\
8.56004993052	0\\
8.56007916786	0\\
8.5601084052	0\\
8.56013764254	0\\
8.56016687988	0\\
8.56019611722	0\\
8.56022535456	0\\
8.5602545919	0\\
8.56028382924	0\\
8.56031306658	0\\
8.56034230392	0\\
8.56037154126	0\\
8.5604007786	0\\
8.56043001594	0\\
8.56045925328	0\\
8.56048849062	0\\
8.56051772796	0\\
8.5605469653	0\\
8.56057620264	0\\
8.56060543998	0\\
8.56063467732	0\\
8.56066391466	0\\
8.560693152	0\\
8.56072238934	0\\
8.56075162668	0\\
8.56078086402	0\\
8.56081010136	0\\
8.5608393387	0\\
8.56086857604	0\\
8.56089781338	0\\
8.56092705072	0\\
8.56095628806	0\\
8.5609855254	0\\
8.56101476274	0\\
8.56104400008	0\\
8.56107323742	0\\
8.56110247476	0\\
8.5611317121	0\\
8.56116094944	0\\
8.56119018678	0\\
8.56121942412	0\\
8.56124866146	0\\
8.5612778988	0\\
8.56130713614	0\\
8.56133637348	0\\
8.56136561082	0\\
8.56139484816	0\\
8.5614240855	0\\
8.56145332284	0\\
8.56148256018	0\\
8.56151179752	0\\
8.56154103486	0\\
8.5615702722	0\\
8.56159950954	0\\
8.56162874688	0\\
8.56165798422	0\\
8.56168722156	0\\
8.5617164589	0\\
8.56174569624	0\\
8.56177493358	0\\
8.56180417092	0\\
8.56183340826	0\\
8.5618626456	0\\
8.56189188294	0\\
8.56192112028	0\\
8.56195035762	0\\
8.56197959496	0\\
8.5620088323	0\\
8.56203806964	0\\
8.56206730698	0\\
8.56209654432	0\\
8.56212578166	0\\
8.562155019	0\\
8.56218425634	0\\
8.56221349368	0\\
8.56224273102	0\\
8.56227196836	0\\
8.5623012057	0\\
8.56233044304	0\\
8.56235968038	0\\
8.56238891772	0\\
8.56241815506	0\\
8.5624473924	0\\
8.56247662974	0\\
8.56250586708	0\\
8.56253510442	0\\
8.56256434176	0\\
8.5625935791	0\\
8.56262281644	0\\
8.56265205378	0\\
8.56268129112	0\\
8.56271052846	0\\
8.5627397658	0\\
8.56276900314	0\\
8.56279824048	0\\
8.56282747782	0\\
8.56285671516	0\\
8.5628859525	0\\
8.56291518984	0\\
8.56294442718	0\\
8.56297366452	0\\
8.56300290186	0\\
8.5630321392	0\\
8.56306137654	0\\
8.56309061388	0\\
8.56311985122	0\\
8.56314908856	0\\
8.5631783259	0\\
8.56320756324	0\\
8.56323680058	0\\
8.56326603792	0\\
8.56329527526	0\\
8.5633245126	0\\
8.56335374994	0\\
8.56338298728	0\\
8.56341222462	0\\
8.56344146196	0\\
8.5634706993	0\\
8.56349993664	0\\
8.56352917398	0\\
8.56355841132	0\\
8.56358764866	0\\
8.563616886	0\\
8.56364612334	0\\
8.56367536068	0\\
8.56370459802	0\\
8.56373383536	0\\
8.5637630727	0\\
8.56379231004	0\\
8.56382154738	0\\
8.56385078472	0\\
8.56388002206	0\\
8.5639092594	0\\
8.56393849674	0\\
8.56396773408	0\\
8.56399697142	0\\
8.56402620876	0\\
8.5640554461	0\\
8.56408468344	0\\
8.56411392078	0\\
8.56414315812	0\\
8.56417239546	0\\
8.5642016328	0\\
8.56423087014	0\\
8.56426010748	0\\
8.56428934482	0\\
8.56431858216	0\\
8.5643478195	0\\
8.56437705684	0\\
8.56440629418	0\\
8.56443553152	0\\
8.56446476886	0\\
8.5644940062	0\\
8.56452324354	0\\
8.56455248088	0\\
8.56458171822	0\\
8.56461095556	0\\
8.5646401929	0\\
8.56466943024	0\\
8.56469866758	0\\
8.56472790492	0\\
8.56475714226	0\\
8.5647863796	0\\
8.56481561694	0\\
8.56484485428	0\\
8.56487409162	0\\
8.56490332896	0\\
8.5649325663	0\\
8.56496180364	0\\
8.56499104098	0\\
8.56502027832	0\\
8.56504951566	0\\
8.565078753	0\\
8.56510799034	0\\
8.56513722768	0\\
8.56516646502	0\\
8.56519570236	0\\
8.5652249397	0\\
8.56525417704	0\\
8.56528341438	0\\
8.56531265172	0\\
8.56534188906	0\\
8.5653711264	0\\
8.56540036374	0\\
8.56542960108	0\\
8.56545883842	0\\
8.56548807576	0\\
8.5655173131	0\\
8.56554655044	0\\
8.56557578778	0\\
8.56560502512	0\\
8.56563426246	0\\
8.5656634998	0\\
8.56569273714	0\\
8.56572197448	0\\
8.56575121182	0\\
8.56578044916	0\\
8.5658096865	0\\
8.56583892384	0\\
8.56586816118	0\\
8.56589739852	0\\
8.56592663586	0\\
8.5659558732	0\\
8.56598511054	0\\
8.56601434788	0\\
8.56604358522	0\\
8.56607282256	0\\
8.5661020599	0\\
8.56613129724	0\\
8.56616053458	0\\
8.56618977192	0\\
8.56621900926	0\\
8.5662482466	0\\
8.56627748394	0\\
8.56630672128	0\\
8.56633595862	0\\
8.56636519596	0\\
8.5663944333	0\\
8.56642367064	0\\
8.56645290798	0\\
8.56648214532	0\\
8.56651138266	0\\
8.56654062	0\\
8.56656985734	0\\
8.56659909468	0\\
8.56662833202	0\\
8.56665756936	0\\
8.5666868067	0\\
8.56671604404	0\\
8.56674528138	0\\
8.56677451872	0\\
8.56680375606	0\\
8.5668329934	0\\
8.56686223074	0\\
8.56689146808	0\\
8.56692070542	0\\
8.56694994276	0\\
8.5669791801	0\\
8.56700841744	0\\
8.56703765478	0\\
8.56706689212	0\\
8.56709612946	0\\
8.5671253668	0\\
8.56715460414	0\\
8.56718384148	0\\
8.56721307882	0\\
8.56724231616	0\\
8.5672715535	0\\
8.56730079084	0\\
8.56733002818	0\\
8.56735926552	0\\
8.56738850286	0\\
8.5674177402	0\\
8.56744697754	0\\
8.56747621488	0\\
8.56750545222	0\\
8.56753468956	0\\
8.5675639269	0\\
8.56759316424	0\\
8.56762240158	0\\
8.56765163892	0\\
8.56768087626	0\\
8.5677101136	0\\
8.56773935094	0\\
8.56776858828	0\\
8.56779782562	0\\
8.56782706296	0\\
8.5678563003	0\\
8.56788553764	0\\
8.56791477498	0\\
8.56794401232	0\\
8.56797324966	0\\
8.568002487	0\\
8.56803172434	0\\
8.56806096168	0\\
8.56809019902	0\\
8.56811943636	0\\
8.5681486737	0\\
8.56817791104	0\\
8.56820714838	0\\
8.56823638572	0\\
8.56826562306	0\\
8.5682948604	0\\
8.56832409774	0\\
8.56835333508	0\\
8.56838257242	0\\
8.56841180976	0\\
8.5684410471	0\\
8.56847028444	0\\
8.56849952178	0\\
8.56852875912	0\\
8.56855799646	0\\
8.5685872338	0\\
8.56861647114	0\\
8.56864570848	0\\
8.56867494582	0\\
8.56870418316	0\\
8.5687334205	0\\
8.56876265784	0\\
8.56879189518	0\\
8.56882113252	0\\
8.56885036986	0\\
8.5688796072	0\\
8.56890884454	0\\
8.56893808188	0\\
8.56896731922	0\\
8.56899655656	0\\
8.5690257939	0\\
8.56905503124	0\\
8.56908426858	0\\
8.56911350592	0\\
8.56914274326	0\\
8.5691719806	0\\
8.56920121794	0\\
8.56923045528	0\\
8.56925969262	0\\
8.56928892996	0\\
8.5693181673	0\\
8.56934740464	0\\
8.56937664198	0\\
8.56940587932	0\\
8.56943511666	0\\
8.569464354	0\\
8.56949359134	0\\
8.56952282868	0\\
8.56955206602	0\\
8.56958130336	0\\
8.5696105407	0\\
8.56963977804	0\\
8.56966901538	0\\
8.56969825272	0\\
8.56972749006	0\\
8.5697567274	0\\
8.56978596474	0\\
8.56981520208	0\\
8.56984443942	0\\
8.56987367676	0\\
8.5699029141	0\\
8.56993215144	0\\
8.56996138878	0\\
8.56999062612	0\\
8.57001986346	0\\
8.5700491008	0\\
8.57007833814	0\\
8.57010757548	0\\
8.57013681282	0\\
8.57016605016	0\\
8.5701952875	0\\
8.57022452484	0\\
8.57025376218	0\\
8.57028299952	0\\
8.57031223686	0\\
8.5703414742	0\\
8.57037071154	0\\
8.57039994888	0\\
8.57042918622	0\\
8.57045842356	0\\
8.5704876609	0\\
8.57051689824	0\\
8.57054613558	0\\
8.57057537292	0\\
8.57060461026	0\\
8.5706338476	0\\
8.57066308494	0\\
8.57069232228	0\\
8.57072155962	0\\
8.57075079696	0\\
8.5707800343	0\\
8.57080927164	0\\
8.57083850898	0\\
8.57086774632	0\\
8.57089698366	0\\
8.570926221	0\\
8.57095545834	0\\
8.57098469568	0\\
8.57101393302	0\\
8.57104317036	0\\
8.5710724077	0\\
8.57110164504	0\\
8.57113088238	0\\
8.57116011972	0\\
8.57118935706	0\\
8.5712185944	0\\
8.57124783174	0\\
8.57127706908	0\\
8.57130630642	0\\
8.57133554376	0\\
8.5713647811	0\\
8.57139401844	0\\
8.57142325578	0\\
8.57145249312	0\\
8.57148173046	0\\
8.5715109678	0\\
8.57154020514	0\\
8.57156944248	0\\
8.57159867982	0\\
8.57162791716	0\\
8.5716571545	0\\
8.57168639184	0\\
8.57171562918	0\\
8.57174486652	0\\
8.57177410386	0\\
8.5718033412	0\\
8.57183257854	0\\
8.57186181588	0\\
8.57189105322	0\\
8.57192029056	0\\
8.5719495279	0\\
8.57197876524	0\\
8.57200800258	0\\
8.57203723992	0\\
8.57206647726	0\\
8.5720957146	0\\
8.57212495194	0\\
8.57215418928	0\\
8.57218342662	0\\
8.57221266396	0\\
8.5722419013	0\\
8.57227113864	0\\
8.57230037598	0\\
8.57232961332	0\\
8.57235885066	0\\
8.572388088	0\\
8.57241732534	0\\
8.57244656268	0\\
8.57247580002	0\\
8.57250503736	0\\
8.5725342747	0\\
8.57256351204	0\\
8.57259274938	0\\
8.57262198672	0\\
8.57265122406	0\\
8.5726804614	0\\
8.57270969874	0\\
8.57273893608	0\\
8.57276817342	0\\
8.57279741076	0\\
8.5728266481	0\\
8.57285588544	0\\
8.57288512278	0\\
8.57291436012	0\\
8.57294359746	0\\
8.5729728348	0\\
8.57300207214	0\\
8.57303130948	0\\
8.57306054682	0\\
8.57308978416	0\\
8.5731190215	0\\
8.57314825884	0\\
8.57317749618	0\\
8.57320673352	0\\
8.57323597086	0\\
8.5732652082	0\\
8.57329444554	0\\
8.57332368288	0\\
8.57335292022	0\\
8.57338215756	0\\
8.5734113949	0\\
8.57344063224	0\\
8.57346986958	0\\
8.57349910692	0\\
8.57352834426	0\\
8.5735575816	0\\
8.57358681894	0\\
8.57361605628	0\\
8.57364529362	0\\
8.57367453096	0\\
8.5737037683	0\\
8.57373300564	0\\
8.57376224298	0\\
8.57379148032	0\\
8.57382071766	0\\
8.573849955	0\\
8.57387919234	0\\
8.57390842968	0\\
8.57393766702	0\\
8.57396690436	0\\
8.5739961417	0\\
8.57402537904	0\\
8.57405461638	0\\
8.57408385372	0\\
8.57411309106	0\\
8.5741423284	0\\
8.57417156574	0\\
8.57420080308	0\\
8.57423004042	0\\
8.57425927776	0\\
8.5742885151	0\\
8.57431775244	0\\
8.57434698978	0\\
8.57437622712	0\\
8.57440546446	0\\
8.5744347018	0\\
8.57446393914	0\\
8.57449317648	0\\
8.57452241382	0\\
8.57455165116	0\\
8.5745808885	0\\
8.57461012584	0\\
8.57463936318	0\\
8.57466860052	0\\
8.57469783786	0\\
8.5747270752	0\\
8.57475631254	0\\
8.57478554988	0\\
8.57481478722	0\\
8.57484402456	0\\
8.5748732619	0\\
8.57490249924	0\\
8.57493173658	0\\
8.57496097392	0\\
8.57499021126	0\\
8.5750194486	0\\
8.57504868594	0\\
8.57507792328	0\\
8.57510716062	0\\
8.57513639796	0\\
8.5751656353	0\\
8.57519487264	0\\
8.57522410998	0\\
8.57525334732	0\\
8.57528258466	0\\
8.575311822	0\\
8.57534105934	0\\
8.57537029668	0\\
8.57539953402	0\\
8.57542877136	0\\
8.5754580087	0\\
8.57548724604	0\\
8.57551648338	0\\
8.57554572072	0\\
8.57557495806	0\\
8.5756041954	0\\
8.57563343274	0\\
8.57566267008	0\\
8.57569190742	0\\
8.57572114476	0\\
8.5757503821	0\\
8.57577961944	0\\
8.57580885678	0\\
8.57583809412	0\\
8.57586733146	0\\
8.5758965688	0\\
8.57592580614	0\\
8.57595504348	0\\
8.57598428082	0\\
8.57601351816	0\\
8.5760427555	0\\
8.57607199284	0\\
8.57610123018	0\\
8.57613046752	0\\
8.57615970486	0\\
8.5761889422	0\\
8.57621817954	0\\
8.57624741688	0\\
8.57627665422	0\\
8.57630589156	0\\
8.5763351289	0\\
8.57636436624	0\\
8.57639360358	0\\
8.57642284092	0\\
8.57645207826	0\\
8.5764813156	0\\
8.57651055294	0\\
8.57653979028	0\\
8.57656902762	0\\
8.57659826496	0\\
8.5766275023	0\\
8.57665673964	0\\
8.57668597698	0\\
8.57671521432	0\\
8.57674445166	0\\
8.576773689	0\\
8.57680292634	0\\
8.57683216368	0\\
8.57686140102	0\\
8.57689063836	0\\
8.5769198757	0\\
8.57694911304	0\\
8.57697835038	0\\
8.57700758772	0\\
8.57703682506	0\\
8.5770660624	0\\
8.57709529974	0\\
8.57712453708	0\\
8.57715377442	0\\
8.57718301176	0\\
8.5772122491	0\\
8.57724148644	0\\
8.57727072378	0\\
8.57729996112	0\\
8.57732919846	0\\
8.5773584358	0\\
8.57738767314	0\\
8.57741691048	0\\
8.57744614782	0\\
8.57747538516	0\\
8.5775046225	0\\
8.57753385984	0\\
8.57756309718	0\\
8.57759233452	0\\
8.57762157186	0\\
8.5776508092	0\\
8.57768004654	0\\
8.57770928388	0\\
8.57773852122	0\\
8.57776775856	0\\
8.5777969959	0\\
8.57782623324	0\\
8.57785547058	0\\
8.57788470792	0\\
8.57791394526	0\\
8.5779431826	0\\
8.57797241994	0\\
8.57800165728	0\\
8.57803089462	0\\
8.57806013196	0\\
8.5780893693	0\\
8.57811860664	0\\
8.57814784398	0\\
8.57817708132	0\\
8.57820631866	0\\
8.578235556	0\\
8.57826479334	0\\
8.57829403068	0\\
8.57832326802	0\\
8.57835250536	0\\
8.5783817427	0\\
8.57841098004	0\\
8.57844021738	0\\
8.57846945472	0\\
8.57849869206	0\\
8.5785279294	0\\
8.57855716674	0\\
8.57858640408	0\\
8.57861564142	0\\
8.57864487876	0\\
8.5786741161	0\\
8.57870335344	0\\
8.57873259078	0\\
8.57876182812	0\\
8.57879106546	0\\
8.5788203028	0\\
8.57884954014	0\\
8.57887877748	0\\
8.57890801482	0\\
8.57893725216	0\\
8.5789664895	0\\
8.57899572684	0\\
8.57902496418	0\\
8.57905420152	0\\
8.57908343886	0\\
8.5791126762	0\\
8.57914191354	0\\
8.57917115088	0\\
8.57920038822	0\\
8.57922962556	0\\
8.5792588629	0\\
8.57928810024	0\\
8.57931733758	0\\
8.57934657492	0\\
8.57937581226	0\\
8.5794050496	0\\
8.57943428694	0\\
8.57946352428	0\\
8.57949276162	0\\
8.57952199896	0\\
8.5795512363	0\\
8.57958047364	0\\
8.57960971098	0\\
8.57963894832	0\\
8.57966818566	0\\
8.579697423	0\\
8.57972666034	0\\
8.57975589768	0\\
8.57978513502	0\\
8.57981437236	0\\
8.5798436097	0\\
8.57987284704	0\\
8.57990208438	0\\
8.57993132172	0\\
8.57996055906	0\\
8.5799897964	0\\
8.58001903374	0\\
8.58004827108	0\\
8.58007750842	0\\
8.58010674576	0\\
8.5801359831	0\\
8.58016522044	0\\
8.58019445778	0\\
8.58022369512	0\\
8.58025293246	0\\
8.5802821698	0\\
8.58031140714	0\\
8.58034064448	0\\
8.58036988182	0\\
8.58039911916	0\\
8.5804283565	0\\
8.58045759384	0\\
8.58048683118	0\\
8.58051606852	0\\
8.58054530586	0\\
8.5805745432	0\\
8.58060378054	0\\
8.58063301788	0\\
8.58066225522	0\\
8.58069149256	0\\
8.5807207299	0\\
8.58074996724	0\\
8.58077920458	0\\
8.58080844192	0\\
8.58083767926	0\\
8.5808669166	0\\
8.58089615394	0\\
8.58092539128	0\\
8.58095462862	0\\
8.58098386596	0\\
8.5810131033	0\\
8.58104234064	0\\
8.58107157798	0\\
8.58110081532	0\\
8.58113005266	0\\
8.58115929	0\\
8.58118852734	0\\
8.58121776468	0\\
8.58124700202	0\\
8.58127623936	0\\
8.5813054767	0\\
8.58133471404	0\\
8.58136395138	0\\
8.58139318872	0\\
8.58142242606	0\\
8.5814516634	0\\
8.58148090074	0\\
8.58151013808	0\\
8.58153937542	0\\
8.58156861276	0\\
8.5815978501	0\\
8.58162708744	0\\
8.58165632478	0\\
8.58168556212	0\\
8.58171479946	0\\
8.5817440368	0\\
8.58177327414	0\\
8.58180251148	0\\
8.58183174882	0\\
8.58186098616	0\\
8.5818902235	0\\
8.58191946084	0\\
8.58194869818	0\\
8.58197793552	0\\
8.58200717286	0\\
8.5820364102	0\\
8.58206564754	0\\
8.58209488488	0\\
8.58212412222	0\\
8.58215335956	0\\
8.5821825969	0\\
8.58221183424	0\\
8.58224107158	0\\
8.58227030892	0\\
8.58229954626	0\\
8.5823287836	0\\
8.58235802094	0\\
8.58238725828	0\\
8.58241649562	0\\
8.58244573296	0\\
8.5824749703	0\\
8.58250420764	0\\
8.58253344498	0\\
8.58256268232	0\\
8.58259191966	0\\
8.582621157	0\\
8.58265039434	0\\
8.58267963168	0\\
8.58270886902	0\\
8.58273810636	0\\
8.5827673437	0\\
8.58279658104	0\\
8.58282581838	0\\
8.58285505572	0\\
8.58288429306	0\\
8.5829135304	0\\
8.58294276774	0\\
8.58297200508	0\\
8.58300124242	0\\
8.58303047976	0\\
8.5830597171	0\\
8.58308895444	0\\
8.58311819178	0\\
8.58314742912	0\\
8.58317666646	0\\
8.5832059038	0\\
8.58323514114	0\\
8.58326437848	0\\
8.58329361582	0\\
8.58332285316	0\\
8.5833520905	0\\
8.58338132784	0\\
8.58341056518	0\\
8.58343980252	0\\
8.58346903986	0\\
8.5834982772	0\\
8.58352751454	0\\
8.58355675188	0\\
8.58358598922	0\\
8.58361522656	0\\
8.5836444639	0\\
8.58367370124	0\\
8.58370293858	0\\
8.58373217592	0\\
8.58376141326	0\\
8.5837906506	0\\
8.58381988794	0\\
8.58384912528	0\\
8.58387836262	0\\
8.58390759996	0\\
8.5839368373	0\\
8.58396607464	0\\
8.58399531198	0\\
8.58402454932	0\\
8.58405378666	0\\
8.584083024	0\\
8.58411226134	0\\
8.58414149868	0\\
8.58417073602	0\\
8.58419997336	0\\
8.5842292107	0\\
8.58425844804	0\\
8.58428768538	0\\
8.58431692272	0\\
8.58434616006	0\\
8.5843753974	0\\
8.58440463474	0\\
8.58443387208	0\\
8.58446310942	0\\
8.58449234676	0\\
8.5845215841	0\\
8.58455082144	0\\
8.58458005878	0\\
8.58460929612	0\\
8.58463853346	0\\
8.5846677708	0\\
8.58469700814	0\\
8.58472624548	0\\
8.58475548282	0\\
8.58478472016	0\\
8.5848139575	0\\
8.58484319484	0\\
8.58487243218	0\\
8.58490166952	0\\
8.58493090686	0\\
8.5849601442	0\\
8.58498938154	0\\
8.58501861888	0\\
8.58504785622	0\\
8.58507709356	0\\
8.5851063309	0\\
8.58513556824	0\\
8.58516480558	0\\
8.58519404292	0\\
8.58522328026	0\\
8.5852525176	0\\
8.58528175494	0\\
8.58531099228	0\\
8.58534022962	0\\
8.58536946696	0\\
8.5853987043	0\\
8.58542794164	0\\
8.58545717898	0\\
8.58548641632	0\\
8.58551565366	0\\
8.585544891	0\\
8.58557412834	0\\
8.58560336568	0\\
8.58563260302	0\\
8.58566184036	0\\
8.5856910777	0\\
8.58572031504	0\\
8.58574955238	0\\
8.58577878972	0\\
8.58580802706	0\\
8.5858372644	0\\
8.58586650174	0\\
8.58589573908	0\\
8.58592497642	0\\
8.58595421376	0\\
8.5859834511	0\\
8.58601268844	0\\
8.58604192578	0\\
8.58607116312	0\\
8.58610040046	0\\
8.5861296378	0\\
8.58615887514	0\\
8.58618811248	0\\
8.58621734982	0\\
8.58624658716	0\\
8.5862758245	0\\
8.58630506184	0\\
8.58633429918	0\\
8.58636353652	0\\
8.58639277386	0\\
8.5864220112	0\\
8.58645124854	0\\
8.58648048588	0\\
8.58650972322	0\\
8.58653896056	0\\
8.5865681979	0\\
8.58659743524	0\\
8.58662667258	0\\
8.58665590992	0\\
8.58668514726	0\\
8.5867143846	0\\
8.58674362194	0\\
8.58677285928	0\\
8.58680209662	0\\
8.58683133396	0\\
8.5868605713	0\\
8.58688980864	0\\
8.58691904598	0\\
8.58694828332	0\\
8.58697752066	0\\
8.587006758	0\\
8.58703599534	0\\
8.58706523268	0\\
8.58709447002	0\\
8.58712370736	0\\
8.5871529447	0\\
8.58718218204	0\\
8.58721141938	0\\
8.58724065672	0\\
8.58726989406	0\\
8.5872991314	0\\
8.58732836874	0\\
8.58735760608	0\\
8.58738684342	0\\
8.58741608076	0\\
8.5874453181	0\\
8.58747455544	0\\
8.58750379278	0\\
8.58753303012	0\\
8.58756226746	0\\
8.5875915048	0\\
8.58762074214	0\\
8.58764997948	0\\
8.58767921682	0\\
8.58770845416	0\\
8.5877376915	0\\
8.58776692884	0\\
8.58779616618	0\\
8.58782540352	0\\
8.58785464086	0\\
8.5878838782	0\\
8.58791311554	0\\
8.58794235288	0\\
8.58797159022	0\\
8.58800082756	0\\
8.5880300649	0\\
8.58805930224	0\\
8.58808853958	0\\
8.58811777692	0\\
8.58814701426	0\\
8.5881762516	0\\
8.58820548894	0\\
8.58823472628	0\\
8.58826396362	0\\
8.58829320096	0\\
8.5883224383	0\\
8.58835167564	0\\
8.58838091298	0\\
8.58841015032	0\\
8.58843938766	0\\
8.588468625	0\\
8.58849786234	0\\
8.58852709968	0\\
8.58855633702	0\\
8.58858557436	0\\
8.5886148117	0\\
8.58864404904	0\\
8.58867328638	0\\
8.58870252372	0\\
8.58873176106	0\\
8.5887609984	0\\
8.58879023574	0\\
8.58881947308	0\\
8.58884871042	0\\
8.58887794776	0\\
8.5889071851	0\\
8.58893642244	0\\
8.58896565978	0\\
8.58899489712	0\\
8.58902413446	0\\
8.5890533718	0\\
8.58908260914	0\\
8.58911184648	0\\
8.58914108382	0\\
8.58917032116	0\\
8.5891995585	0\\
8.58922879584	0\\
8.58925803318	0\\
8.58928727052	0\\
8.58931650786	0\\
8.5893457452	0\\
8.58937498254	0\\
8.58940421988	0\\
8.58943345722	0\\
8.58946269456	0\\
8.5894919319	0\\
8.58952116924	0\\
8.58955040658	0\\
8.58957964392	0\\
8.58960888126	0\\
8.5896381186	0\\
8.58966735594	0\\
8.58969659328	0\\
8.58972583062	0\\
8.58975506796	0\\
8.5897843053	0\\
8.58981354264	0\\
8.58984277998	0\\
8.58987201732	0\\
8.58990125466	0\\
8.589930492	0\\
8.58995972934	0\\
8.58998896668	0\\
8.59001820402	0\\
8.59004744136	0\\
8.5900766787	0\\
8.59010591604	0\\
8.59013515338	0\\
8.59016439072	0\\
8.59019362806	0\\
8.5902228654	0\\
8.59025210274	0\\
8.59028134008	0\\
8.59031057742	0\\
8.59033981476	0\\
8.5903690521	0\\
8.59039828944	0\\
8.59042752678	0\\
8.59045676412	0\\
8.59048600146	0\\
8.5905152388	0\\
8.59054447614	0\\
8.59057371348	0\\
8.59060295082	0\\
8.59063218816	0\\
8.5906614255	0\\
8.59069066284	0\\
8.59071990018	0\\
8.59074913752	0\\
8.59077837486	0\\
8.5908076122	0\\
8.59083684954	0\\
8.59086608688	0\\
8.59089532422	0\\
8.59092456156	0\\
8.5909537989	0\\
8.59098303624	0\\
8.59101227358	0\\
8.59104151092	0\\
8.59107074826	0\\
8.5910999856	0\\
8.59112922294	0\\
8.59115846028	0\\
8.59118769762	0\\
8.59121693496	0\\
8.5912461723	0\\
8.59127540964	0\\
8.59130464698	0\\
8.59133388432	0\\
8.59136312166	0\\
8.591392359	0\\
8.59142159634	0\\
8.59145083368	0\\
8.59148007102	0\\
8.59150930836	0\\
8.5915385457	0\\
8.59156778304	0\\
8.59159702038	0\\
8.59162625772	0\\
8.59165549506	0\\
8.5916847324	0\\
8.59171396974	0\\
8.59174320708	0\\
8.59177244442	0\\
8.59180168176	0\\
8.5918309191	0\\
8.59186015644	0\\
8.59188939378	0\\
8.59191863112	0\\
8.59194786846	0\\
8.5919771058	0\\
8.59200634314	0\\
8.59203558048	0\\
8.59206481782	0\\
8.59209405516	0\\
8.5921232925	0\\
8.59215252984	0\\
8.59218176718	0\\
8.59221100452	0\\
8.59224024186	0\\
8.5922694792	0\\
8.59229871654	0\\
8.59232795388	0\\
8.59235719122	0\\
8.59238642856	0\\
8.5924156659	0\\
8.59244490324	0\\
8.59247414058	0\\
8.59250337792	0\\
8.59253261526	0\\
8.5925618526	0\\
8.59259108994	0\\
8.59262032728	0\\
8.59264956462	0\\
8.59267880196	0\\
8.5927080393	0\\
8.59273727664	0\\
8.59276651398	0\\
8.59279575132	0\\
8.59282498866	0\\
8.592854226	0\\
8.59288346334	0\\
8.59291270068	0\\
8.59294193802	0\\
8.59297117536	0\\
8.5930004127	0\\
8.59302965004	0\\
8.59305888738	0\\
8.59308812472	0\\
8.59311736206	0\\
8.5931465994	0\\
8.59317583674	0\\
8.59320507408	0\\
8.59323431142	0\\
8.59326354876	0\\
8.5932927861	0\\
8.59332202344	0\\
8.59335126078	0\\
8.59338049812	0\\
8.59340973546	0\\
8.5934389728	0\\
8.59346821014	0\\
8.59349744748	0\\
8.59352668482	0\\
8.59355592216	0\\
8.5935851595	0\\
8.59361439684	0\\
8.59364363418	0\\
8.59367287152	0\\
8.59370210886	0\\
8.5937313462	0\\
8.59376058354	0\\
8.59378982088	0\\
8.59381905822	0\\
8.59384829556	0\\
8.5938775329	0\\
8.59390677024	0\\
8.59393600758	0\\
8.59396524492	0\\
8.59399448226	0\\
8.5940237196	0\\
8.59405295694	0\\
8.59408219428	0\\
8.59411143162	0\\
8.59414066896	0\\
8.5941699063	0\\
8.59419914364	0\\
8.59422838098	0\\
8.59425761832	0\\
8.59428685566	0\\
8.594316093	0\\
8.59434533034	0\\
8.59437456768	0\\
8.59440380502	0\\
8.59443304236	0\\
8.5944622797	0\\
8.59449151704	0\\
8.59452075438	0\\
8.59454999172	0\\
8.59457922906	0\\
8.5946084664	0\\
8.59463770374	0\\
8.59466694108	0\\
8.59469617842	0\\
8.59472541576	0\\
8.5947546531	0\\
8.59478389044	0\\
8.59481312778	0\\
8.59484236512	0\\
8.59487160246	0\\
8.5949008398	0\\
8.59493007714	0\\
8.59495931448	0\\
8.59498855182	0\\
8.59501778916	0\\
8.5950470265	0\\
8.59507626384	0\\
8.59510550118	0\\
8.59513473852	0\\
8.59516397586	0\\
8.5951932132	0\\
8.59522245054	0\\
8.59525168788	0\\
8.59528092522	0\\
8.59531016256	0\\
8.5953393999	0\\
8.59536863724	0\\
8.59539787458	0\\
8.59542711192	0\\
8.59545634926	0\\
8.5954855866	0\\
8.59551482394	0\\
8.59554406128	0\\
8.59557329862	0\\
8.59560253596	0\\
8.5956317733	0\\
8.59566101064	0\\
8.59569024798	0\\
8.59571948532	0\\
8.59574872266	0\\
8.59577796	0\\
8.59580719734	0\\
8.59583643468	0\\
8.59586567202	0\\
8.59589490936	0\\
8.5959241467	0\\
8.59595338404	0\\
8.59598262138	0\\
8.59601185872	0\\
8.59604109606	0\\
8.5960703334	0\\
8.59609957074	0\\
8.59612880808	0\\
8.59615804542	0\\
8.59618728276	0\\
8.5962165201	0\\
8.59624575744	0\\
8.59627499478	0\\
8.59630423212	0\\
8.59633346946	0\\
8.5963627068	0\\
8.59639194414	0\\
8.59642118148	0\\
8.59645041882	0\\
8.59647965616	0\\
8.5965088935	0\\
8.59653813084	0\\
8.59656736818	0\\
8.59659660552	0\\
8.59662584286	0\\
8.5966550802	0\\
8.59668431754	0\\
8.59671355488	0\\
8.59674279222	0\\
8.59677202956	0\\
8.5968012669	0\\
8.59683050424	0\\
8.59685974158	0\\
8.59688897892	0\\
8.59691821626	0\\
8.5969474536	0\\
8.59697669094	0\\
8.59700592828	0\\
8.59703516562	0\\
8.59706440296	0\\
8.5970936403	0\\
8.59712287764	0\\
8.59715211498	0\\
8.59718135232	0\\
8.59721058966	0\\
8.597239827	0\\
8.59726906434	0\\
8.59729830168	0\\
8.59732753902	0\\
8.59735677636	0\\
8.5973860137	0\\
8.59741525104	0\\
8.59744448838	0\\
8.59747372572	0\\
8.59750296306	0\\
8.5975322004	0\\
8.59756143774	0\\
8.59759067508	0\\
8.59761991242	0\\
8.59764914976	0\\
8.5976783871	0\\
8.59770762444	0\\
8.59773686178	0\\
8.59776609912	0\\
8.59779533646	0\\
8.5978245738	0\\
8.59785381114	0\\
8.59788304848	0\\
8.59791228582	0\\
8.59794152316	0\\
8.5979707605	0\\
8.59799999784	0\\
8.59802923518	0\\
8.59805847252	0\\
8.59808770986	0\\
8.5981169472	0\\
8.59814618454	0\\
8.59817542188	0\\
8.59820465922	0\\
8.59823389656	0\\
8.5982631339	0\\
8.59829237124	0\\
8.59832160858	0\\
8.59835084592	0\\
8.59838008326	0\\
8.5984093206	0\\
8.59843855794	0\\
8.59846779528	0\\
8.59849703262	0\\
8.59852626996	0\\
8.5985555073	0\\
8.59858474464	0\\
8.59861398198	0\\
8.59864321932	0\\
8.59867245666	0\\
8.598701694	0\\
8.59873093134	0\\
8.59876016868	0\\
8.59878940602	0\\
8.59881864336	0\\
8.5988478807	0\\
8.59887711804	0\\
8.59890635538	0\\
8.59893559272	0\\
8.59896483006	0\\
8.5989940674	0\\
8.59902330474	0\\
8.59905254208	0\\
8.59908177942	0\\
8.59911101676	0\\
8.5991402541	0\\
8.59916949144	0\\
8.59919872878	0\\
8.59922796612	0\\
8.59925720346	0\\
8.5992864408	0\\
8.59931567814	0\\
8.59934491548	0\\
8.59937415282	0\\
8.59940339016	0\\
8.5994326275	0\\
8.59946186484	0\\
8.59949110218	0\\
8.59952033952	0\\
8.59954957686	0\\
8.5995788142	0\\
8.59960805154	0\\
8.59963728888	0\\
8.59966652622	0\\
8.59969576356	0\\
8.5997250009	0\\
8.59975423824	0\\
8.59978347558	0\\
8.59981271292	0\\
8.59984195026	0\\
8.5998711876	0\\
8.59990042494	0\\
8.59992966228	0\\
8.59995889962	0\\
8.59998813696	0\\
8.6000173743	0\\
8.60004661164	0\\
8.60007584898	0\\
8.60010508632	0\\
8.60013432366	0\\
8.600163561	0\\
8.60019279834	0\\
8.60022203568	0\\
8.60025127302	0\\
8.60028051036	0\\
8.6003097477	0\\
8.60033898504	0\\
8.60036822238	0\\
8.60039745972	0\\
8.60042669706	0\\
8.6004559344	0\\
8.60048517174	0\\
8.60051440908	0\\
8.60054364642	0\\
8.60057288376	0\\
8.6006021211	0\\
8.60063135844	0\\
8.60066059578	0\\
8.60068983312	0\\
8.60071907046	0\\
8.6007483078	0\\
8.60077754514	0\\
8.60080678248	0\\
8.60083601982	0\\
8.60086525716	0\\
8.6008944945	0\\
8.60092373184	0\\
8.60095296918	0\\
8.60098220652	0\\
8.60101144386	0\\
8.6010406812	0\\
8.60106991854	0\\
8.60109915588	0\\
8.60112839322	0\\
8.60115763056	0\\
8.6011868679	0\\
8.60121610524	0\\
8.60124534258	0\\
8.60127457992	0\\
8.60130381726	0\\
8.6013330546	0\\
8.60136229194	0\\
8.60139152928	0\\
8.60142076662	0\\
8.60145000396	0\\
8.6014792413	0\\
8.60150847864	0\\
8.60153771598	0\\
8.60156695332	0\\
8.60159619066	0\\
8.601625428	0\\
8.60165466534	0\\
8.60168390268	0\\
8.60171314002	0\\
8.60174237736	0\\
8.6017716147	0\\
8.60180085204	0\\
8.60183008938	0\\
8.60185932672	0\\
8.60188856406	0\\
8.6019178014	0\\
8.60194703874	0\\
8.60197627608	0\\
8.60200551342	0\\
8.60203475076	0\\
8.6020639881	0\\
8.60209322544	0\\
8.60212246278	0\\
8.60215170012	0\\
8.60218093746	0\\
8.6022101748	0\\
8.60223941214	0\\
8.60226864948	0\\
8.60229788682	0\\
8.60232712416	0\\
8.6023563615	0\\
8.60238559884	0\\
8.60241483618	0\\
8.60244407352	0\\
8.60247331086	0\\
8.6025025482	0\\
8.60253178554	0\\
8.60256102288	0\\
8.60259026022	0\\
8.60261949756	0\\
8.6026487349	0\\
8.60267797224	0\\
8.60270720958	0\\
8.60273644692	0\\
8.60276568426	0\\
8.6027949216	0\\
8.60282415894	0\\
8.60285339628	0\\
8.60288263362	0\\
8.60291187096	0\\
8.6029411083	0\\
8.60297034564	0\\
8.60299958298	0\\
8.60302882032	0\\
8.60305805766	0\\
8.603087295	0\\
8.60311653234	0\\
8.60314576968	0\\
8.60317500702	0\\
8.60320424436	0\\
8.6032334817	0\\
8.60326271904	0\\
8.60329195638	0\\
8.60332119372	0\\
8.60335043106	0\\
8.6033796684	0\\
8.60340890574	0\\
8.60343814308	0\\
8.60346738042	0\\
8.60349661776	0\\
8.6035258551	0\\
8.60355509244	0\\
8.60358432978	0\\
8.60361356712	0\\
8.60364280446	0\\
8.6036720418	0\\
8.60370127914	0\\
8.60373051648	0\\
8.60375975382	0\\
8.60378899116	0\\
8.6038182285	0\\
8.60384746584	0\\
8.60387670318	0\\
8.60390594052	0\\
8.60393517786	0\\
8.6039644152	0\\
8.60399365254	0\\
8.60402288988	0\\
8.60405212722	0\\
8.60408136456	0\\
8.6041106019	0\\
8.60413983924	0\\
8.60416907658	0\\
8.60419831392	0\\
8.60422755126	0\\
8.6042567886	0\\
8.60428602594	0\\
8.60431526328	0\\
8.60434450062	0\\
8.60437373796	0\\
8.6044029753	0\\
8.60443221264	0\\
8.60446144998	0\\
8.60449068732	0\\
8.60451992466	0\\
8.604549162	0\\
8.60457839934	0\\
8.60460763668	0\\
8.60463687402	0\\
8.60466611136	0\\
8.6046953487	0\\
8.60472458604	0\\
8.60475382338	0\\
8.60478306072	0\\
8.60481229806	0\\
8.6048415354	0\\
8.60487077274	0\\
8.60490001008	0\\
8.60492924742	0\\
8.60495848476	0\\
8.6049877221	0\\
8.60501695944	0\\
8.60504619678	0\\
8.60507543412	0\\
8.60510467146	0\\
8.6051339088	0\\
8.60516314614	0\\
8.60519238348	0\\
8.60522162082	0\\
8.60525085816	0\\
8.6052800955	0\\
8.60530933284	0\\
8.60533857018	0\\
8.60536780752	0\\
8.60539704486	0\\
8.6054262822	0\\
8.60545551954	0\\
8.60548475688	0\\
8.60551399422	0\\
8.60554323156	0\\
8.6055724689	0\\
8.60560170624	0\\
8.60563094358	0\\
8.60566018092	0\\
8.60568941826	0\\
8.6057186556	0\\
8.60574789294	0\\
8.60577713028	0\\
8.60580636762	0\\
8.60583560496	0\\
8.6058648423	0\\
8.60589407964	0\\
8.60592331698	0\\
8.60595255432	0\\
8.60598179166	0\\
8.606011029	0\\
8.60604026634	0\\
8.60606950368	0\\
8.60609874102	0\\
8.60612797836	0\\
8.6061572157	0\\
8.60618645304	0\\
8.60621569038	0\\
8.60624492772	0\\
8.60627416506	0\\
8.6063034024	0\\
8.60633263974	0\\
8.60636187708	0\\
8.60639111442	0\\
8.60642035176	0\\
8.6064495891	0\\
8.60647882644	0\\
8.60650806378	0\\
8.60653730112	0\\
8.60656653846	0\\
8.6065957758	0\\
8.60662501314	0\\
8.60665425048	0\\
8.60668348782	0\\
8.60671272516	0\\
8.6067419625	0\\
8.60677119984	0\\
8.60680043718	0\\
8.60682967452	0\\
8.60685891186	0\\
8.6068881492	0\\
8.60691738654	0\\
8.60694662388	0\\
8.60697586122	0\\
8.60700509856	0\\
8.6070343359	0\\
8.60706357324	0\\
8.60709281058	0\\
8.60712204792	0\\
8.60715128526	0\\
8.6071805226	0\\
8.60720975994	0\\
8.60723899728	0\\
8.60726823462	0\\
8.60729747196	0\\
8.6073267093	0\\
8.60735594664	0\\
8.60738518398	0\\
8.60741442132	0\\
8.60744365866	0\\
8.607472896	0\\
8.60750213334	0\\
8.60753137068	0\\
8.60756060802	0\\
8.60758984536	0\\
8.6076190827	0\\
8.60764832004	0\\
8.60767755738	0\\
8.60770679472	0\\
8.60773603206	0\\
8.6077652694	0\\
8.60779450674	0\\
8.60782374408	0\\
8.60785298142	0\\
8.60788221876	0\\
8.6079114561	0\\
8.60794069344	0\\
8.60796993078	0\\
8.60799916812	0\\
8.60802840546	0\\
8.6080576428	0\\
8.60808688014	0\\
8.60811611748	0\\
8.60814535482	0\\
8.60817459216	0\\
8.6082038295	0\\
8.60823306684	0\\
8.60826230418	0\\
8.60829154152	0\\
8.60832077886	0\\
8.6083500162	0\\
8.60837925354	0\\
8.60840849088	0\\
8.60843772822	0\\
8.60846696556	0\\
8.6084962029	0\\
8.60852544024	0\\
8.60855467758	0\\
8.60858391492	0\\
8.60861315226	0\\
8.6086423896	0\\
8.60867162694	0\\
8.60870086428	0\\
8.60873010162	0\\
8.60875933896	0\\
8.6087885763	0\\
8.60881781364	0\\
8.60884705098	0\\
8.60887628832	0\\
8.60890552566	0\\
8.608934763	0\\
8.60896400034	0\\
8.60899323768	0\\
8.60902247502	0\\
8.60905171236	0\\
8.6090809497	0\\
8.60911018704	0\\
8.60913942438	0\\
8.60916866172	0\\
8.60919789906	0\\
8.6092271364	0\\
8.60925637374	0\\
8.60928561108	0\\
8.60931484842	0\\
8.60934408576	0\\
8.6093733231	0\\
8.60940256044	0\\
8.60943179778	0\\
8.60946103512	0\\
8.60949027246	0\\
8.6095195098	0\\
8.60954874714	0\\
8.60957798448	0\\
8.60960722182	0\\
8.60963645916	0\\
8.6096656965	0\\
8.60969493384	0\\
8.60972417118	0\\
8.60975340852	0\\
8.60978264586	0\\
8.6098118832	0\\
8.60984112054	0\\
8.60987035788	0\\
8.60989959522	0\\
8.60992883256	0\\
8.6099580699	0\\
8.60998730724	0\\
8.61001654458	0\\
8.61004578192	0\\
8.61007501926	0\\
8.6101042566	0\\
8.61013349394	0\\
8.61016273128	0\\
8.61019196862	0\\
8.61022120596	0\\
8.6102504433	0\\
8.61027968064	0\\
8.61030891798	0\\
8.61033815532	0\\
8.61036739266	0\\
8.61039663	0\\
8.61042586734	0\\
8.61045510468	0\\
8.61048434202	0\\
8.61051357936	0\\
8.6105428167	0\\
8.61057205404	0\\
8.61060129138	0\\
8.61063052872	0\\
8.61065976606	0\\
8.6106890034	0\\
8.61071824074	0\\
8.61074747808	0\\
8.61077671542	0\\
8.61080595276	0\\
8.6108351901	0\\
8.61086442744	0\\
8.61089366478	0\\
8.61092290212	0\\
8.61095213946	0\\
8.6109813768	0\\
8.61101061414	0\\
8.61103985148	0\\
8.61106908882	0\\
8.61109832616	0\\
8.6111275635	0\\
8.61115680084	0\\
8.61118603818	0\\
8.61121527552	0\\
8.61124451286	0\\
8.6112737502	0\\
8.61130298754	0\\
8.61133222488	0\\
8.61136146222	0\\
8.61139069956	0\\
8.6114199369	0\\
8.61144917424	0\\
8.61147841158	0\\
8.61150764892	0\\
8.61153688626	0\\
8.6115661236	0\\
8.61159536094	0\\
8.61162459828	0\\
8.61165383562	0\\
8.61168307296	0\\
8.6117123103	0\\
8.61174154764	0\\
8.61177078498	0\\
8.61180002232	0\\
8.61182925966	0\\
8.611858497	0\\
8.61188773434	0\\
8.61191697168	0\\
8.61194620902	0\\
8.61197544636	0\\
8.6120046837	0\\
8.61203392104	0\\
8.61206315838	0\\
8.61209239572	0\\
8.61212163306	0\\
8.6121508704	0\\
8.61218010774	0\\
8.61220934508	0\\
8.61223858242	0\\
8.61226781976	0\\
8.6122970571	0\\
8.61232629444	0\\
8.61235553178	0\\
8.61238476912	0\\
8.61241400646	0\\
8.6124432438	0\\
8.61247248114	0\\
8.61250171848	0\\
8.61253095582	0\\
8.61256019316	0\\
8.6125894305	0\\
8.61261866784	0\\
8.61264790518	0\\
8.61267714252	0\\
8.61270637986	0\\
8.6127356172	0\\
8.61276485454	0\\
8.61279409188	0\\
8.61282332922	0\\
8.61285256656	0\\
8.6128818039	0\\
8.61291104124	0\\
8.61294027858	0\\
8.61296951592	0\\
8.61299875326	0\\
8.6130279906	0\\
8.61305722794	0\\
8.61308646528	0\\
8.61311570262	0\\
8.61314493996	0\\
8.6131741773	0\\
8.61320341464	0\\
8.61323265198	0\\
8.61326188932	0\\
8.61329112666	0\\
8.613320364	0\\
8.61334960134	0\\
8.61337883868	0\\
8.61340807602	0\\
8.61343731336	0\\
8.6134665507	0\\
8.61349578804	0\\
8.61352502538	0\\
8.61355426272	0\\
8.61358350006	0\\
8.6136127374	0\\
8.61364197474	0\\
8.61367121208	0\\
8.61370044942	0\\
8.61372968676	0\\
8.6137589241	0\\
8.61378816144	0\\
8.61381739878	0\\
8.61384663612	0\\
8.61387587346	0\\
8.6139051108	0\\
8.61393434814	0\\
8.61396358548	0\\
8.61399282282	0\\
8.61402206016	0\\
8.6140512975	0\\
8.61408053484	0\\
8.61410977218	0\\
8.61413900952	0\\
8.61416824686	0\\
8.6141974842	0\\
8.61422672154	0\\
8.61425595888	0\\
8.61428519622	0\\
8.61431443356	0\\
8.6143436709	0\\
8.61437290824	0\\
8.61440214558	0\\
8.61443138292	0\\
8.61446062026	0\\
8.6144898576	0\\
8.61451909494	0\\
8.61454833228	0\\
8.61457756962	0\\
8.61460680696	0\\
8.6146360443	0\\
8.61466528164	0\\
8.61469451898	0\\
8.61472375632	0\\
8.61475299366	0\\
8.614782231	0\\
8.61481146834	0\\
8.61484070568	0\\
8.61486994302	0\\
8.61489918036	0\\
8.6149284177	0\\
8.61495765504	0\\
8.61498689238	0\\
8.61501612972	0\\
8.61504536706	0\\
8.6150746044	0\\
8.61510384174	0\\
8.61513307908	0\\
8.61516231642	0\\
8.61519155376	0\\
8.6152207911	0\\
8.61525002844	0\\
8.61527926578	0\\
8.61530850312	0\\
8.61533774046	0\\
8.6153669778	0\\
8.61539621514	0\\
8.61542545248	0\\
8.61545468982	0\\
8.61548392716	0\\
8.6155131645	0\\
8.61554240184	0\\
8.61557163918	0\\
8.61560087652	0\\
8.61563011386	0\\
8.6156593512	0\\
8.61568858854	0\\
8.61571782588	0\\
8.61574706322	0\\
8.61577630056	0\\
8.6158055379	0\\
8.61583477524	0\\
8.61586401258	0\\
8.61589324992	0\\
8.61592248726	0\\
8.6159517246	0\\
8.61598096194	0\\
8.61601019928	0\\
8.61603943662	0\\
8.61606867396	0\\
8.6160979113	0\\
8.61612714864	0\\
8.61615638598	0\\
8.61618562332	0\\
8.61621486066	0\\
8.616244098	0\\
8.61627333534	0\\
8.61630257268	0\\
8.61633181002	0\\
8.61636104736	0\\
8.6163902847	0\\
8.61641952204	0\\
8.61644875938	0\\
8.61647799672	0\\
8.61650723406	0\\
8.6165364714	0\\
8.61656570874	0\\
8.61659494608	0\\
8.61662418342	0\\
8.61665342076	0\\
8.6166826581	0\\
8.61671189544	0\\
8.61674113278	0\\
8.61677037012	0\\
8.61679960746	0\\
8.6168288448	0\\
8.61685808214	0\\
8.61688731948	0\\
8.61691655682	0\\
8.61694579416	0\\
8.6169750315	0\\
8.61700426884	0\\
8.61703350618	0\\
8.61706274352	0\\
8.61709198086	0\\
8.6171212182	0\\
8.61715045554	0\\
8.61717969288	0\\
8.61720893022	0\\
8.61723816756	0\\
8.6172674049	0\\
8.61729664224	0\\
8.61732587958	0\\
8.61735511692	0\\
8.61738435426	0\\
8.6174135916	0\\
8.61744282894	0\\
8.61747206628	0\\
8.61750130362	0\\
8.61753054096	0\\
8.6175597783	0\\
8.61758901564	0\\
8.61761825298	0\\
8.61764749032	0\\
8.61767672766	0\\
8.617705965	0\\
8.61773520234	0\\
8.61776443968	0\\
8.61779367702	0\\
8.61782291436	0\\
8.6178521517	0\\
8.61788138904	0\\
8.61791062638	0\\
8.61793986372	0\\
8.61796910106	0\\
8.6179983384	0\\
8.61802757574	0\\
8.61805681308	0\\
8.61808605042	0\\
8.61811528776	0\\
8.6181445251	0\\
8.61817376244	0\\
8.61820299978	0\\
8.61823223712	0\\
8.61826147446	0\\
8.6182907118	0\\
8.61831994914	0\\
8.61834918648	0\\
8.61837842382	0\\
8.61840766116	0\\
8.6184368985	0\\
8.61846613584	0\\
8.61849537318	0\\
8.61852461052	0\\
8.61855384786	0\\
8.6185830852	0\\
8.61861232254	0\\
8.61864155988	0\\
8.61867079722	0\\
8.61870003456	0\\
8.6187292719	0\\
8.61875850924	0\\
8.61878774658	0\\
8.61881698392	0\\
8.61884622126	0\\
8.6188754586	0\\
8.61890469594	0\\
8.61893393328	0\\
8.61896317062	0\\
8.61899240796	0\\
8.6190216453	0\\
8.61905088264	0\\
8.61908011998	0\\
8.61910935732	0\\
8.61913859466	0\\
8.619167832	0\\
8.61919706934	0\\
8.61922630668	0\\
8.61925554402	0\\
8.61928478136	0\\
8.6193140187	0\\
8.61934325604	0\\
8.61937249338	0\\
8.61940173072	0\\
8.61943096806	0\\
8.6194602054	0\\
8.61948944274	0\\
8.61951868008	0\\
8.61954791742	0\\
8.61957715476	0\\
8.6196063921	0\\
8.61963562944	0\\
8.61966486678	0\\
8.61969410412	0\\
8.61972334146	0\\
8.6197525788	0\\
8.61978181614	0\\
8.61981105348	0\\
8.61984029082	0\\
8.61986952816	0\\
8.6198987655	0\\
8.61992800284	0\\
8.61995724018	0\\
8.61998647752	0\\
8.62001571486	0\\
8.6200449522	0\\
8.62007418954	0\\
8.62010342688	0\\
8.62013266422	0\\
8.62016190156	0\\
8.6201911389	0\\
8.62022037624	0\\
8.62024961358	0\\
8.62027885092	0\\
8.62030808826	0\\
8.6203373256	0\\
8.62036656294	0\\
8.62039580028	0\\
8.62042503762	0\\
8.62045427496	0\\
8.6204835123	0\\
8.62051274964	0\\
8.62054198698	0\\
8.62057122432	0\\
8.62060046166	0\\
8.620629699	0\\
8.62065893634	0\\
8.62068817368	0\\
8.62071741102	0\\
8.62074664836	0\\
8.6207758857	0\\
8.62080512304	0\\
8.62083436038	0\\
8.62086359772	0\\
8.62089283506	0\\
8.6209220724	0\\
8.62095130974	0\\
8.62098054708	0\\
8.62100978442	0\\
8.62103902176	0\\
8.6210682591	0\\
8.62109749644	0\\
8.62112673378	0\\
8.62115597112	0\\
8.62118520846	0\\
8.6212144458	0\\
8.62124368314	0\\
8.62127292048	0\\
8.62130215782	0\\
8.62133139516	0\\
8.6213606325	0\\
8.62138986984	0\\
8.62141910718	0\\
8.62144834452	0\\
8.62147758186	0\\
8.6215068192	0\\
8.62153605654	0\\
8.62156529388	0\\
8.62159453122	0\\
8.62162376856	0\\
8.6216530059	0\\
8.62168224324	0\\
8.62171148058	0\\
8.62174071792	0\\
8.62176995526	0\\
8.6217991926	0\\
8.62182842994	0\\
8.62185766728	0\\
8.62188690462	0\\
8.62191614196	0\\
8.6219453793	0\\
8.62197461664	0\\
8.62200385398	0\\
8.62203309132	0\\
8.62206232866	0\\
8.622091566	0\\
8.62212080334	0\\
8.62215004068	0\\
8.62217927802	0\\
8.62220851536	0\\
8.6222377527	0\\
8.62226699004	0\\
8.62229622738	0\\
8.62232546472	0\\
8.62235470206	0\\
8.6223839394	0\\
8.62241317674	0\\
8.62244241408	0\\
8.62247165142	0\\
8.62250088876	0\\
8.6225301261	0\\
8.62255936344	0\\
8.62258860078	0\\
8.62261783812	0\\
8.62264707546	0\\
8.6226763128	0\\
8.62270555014	0\\
8.62273478748	0\\
8.62276402482	0\\
8.62279326216	0\\
8.6228224995	0\\
8.62285173684	0\\
8.62288097418	0\\
8.62291021152	0\\
8.62293944886	0\\
8.6229686862	0\\
8.62299792354	0\\
8.62302716088	0\\
8.62305639822	0\\
8.62308563556	0\\
8.6231148729	0\\
8.62314411024	0\\
8.62317334758	0\\
8.62320258492	0\\
8.62323182226	0\\
8.6232610596	0\\
8.62329029694	0\\
8.62331953428	0\\
8.62334877162	0\\
8.62337800896	0\\
8.6234072463	0\\
8.62343648364	0\\
8.62346572098	0\\
8.62349495832	0\\
8.62352419566	0\\
8.623553433	0\\
8.62358267034	0\\
8.62361190768	0\\
8.62364114502	0\\
8.62367038236	0\\
8.6236996197	0\\
8.62372885704	0\\
8.62375809438	0\\
8.62378733172	0\\
8.62381656906	0\\
8.6238458064	0\\
8.62387504374	0\\
8.62390428108	0\\
8.62393351842	0\\
8.62396275576	0\\
8.6239919931	0\\
8.62402123044	0\\
8.62405046778	0\\
8.62407970512	0\\
8.62410894246	0\\
8.6241381798	0\\
8.62416741714	0\\
8.62419665448	0\\
8.62422589182	0\\
8.62425512916	0\\
8.6242843665	0\\
8.62431360384	0\\
8.62434284118	0\\
8.62437207852	0\\
8.62440131586	0\\
8.6244305532	0\\
8.62445979054	0\\
8.62448902788	0\\
8.62451826522	0\\
8.62454750256	0\\
8.6245767399	0\\
8.62460597724	0\\
8.62463521458	0\\
8.62466445192	0\\
8.62469368926	0\\
8.6247229266	0\\
8.62475216394	0\\
8.62478140128	0\\
8.62481063862	0\\
8.62483987596	0\\
8.6248691133	0\\
8.62489835064	0\\
8.62492758798	0\\
8.62495682532	0\\
8.62498606266	0\\
8.6250153	0\\
8.62504453734	0\\
8.62507377468	0\\
8.62510301202	0\\
8.62513224936	0\\
8.6251614867	0\\
8.62519072404	0\\
8.62521996138	0\\
8.62524919872	0\\
8.62527843606	0\\
8.6253076734	0\\
8.62533691074	0\\
8.62536614808	0\\
8.62539538542	0\\
8.62542462276	0\\
8.6254538601	0\\
8.62548309744	0\\
8.62551233478	0\\
8.62554157212	0\\
8.62557080946	0\\
8.6256000468	0\\
8.62562928414	0\\
8.62565852148	0\\
8.62568775882	0\\
8.62571699616	0\\
8.6257462335	0\\
8.62577547084	0\\
8.62580470818	0\\
8.62583394552	0\\
8.62586318286	0\\
8.6258924202	0\\
8.62592165754	0\\
8.62595089488	0\\
8.62598013222	0\\
8.62600936956	0\\
8.6260386069	0\\
8.62606784424	0\\
8.62609708158	0\\
8.62612631892	0\\
8.62615555626	0\\
8.6261847936	0\\
8.62621403094	0\\
8.62624326828	0\\
8.62627250562	0\\
8.62630174296	0\\
8.6263309803	0\\
8.62636021764	0\\
8.62638945498	0\\
8.62641869232	0\\
8.62644792966	0\\
8.626477167	0\\
8.62650640434	0\\
8.62653564168	0\\
8.62656487902	0\\
8.62659411636	0\\
8.6266233537	0\\
8.62665259104	0\\
8.62668182838	0\\
8.62671106572	0\\
8.62674030306	0\\
8.6267695404	0\\
8.62679877774	0\\
8.62682801508	0\\
8.62685725242	0\\
8.62688648976	0\\
8.6269157271	0\\
8.62694496444	0\\
8.62697420178	0\\
8.62700343912	0\\
8.62703267646	0\\
8.6270619138	0\\
8.62709115114	0\\
8.62712038848	0\\
8.62714962582	0\\
8.62717886316	0\\
8.6272081005	0\\
8.62723733784	0\\
8.62726657518	0\\
8.62729581252	0\\
8.62732504986	0\\
8.6273542872	0\\
8.62738352454	0\\
8.62741276188	0\\
8.62744199922	0\\
8.62747123656	0\\
8.6275004739	0\\
8.62752971124	0\\
8.62755894858	0\\
8.62758818592	0\\
8.62761742326	0\\
8.6276466606	0\\
8.62767589794	0\\
8.62770513528	0\\
8.62773437262	0\\
8.62776360996	0\\
8.6277928473	0\\
8.62782208464	0\\
8.62785132198	0\\
8.62788055932	0\\
8.62790979666	0\\
8.627939034	0\\
8.62796827134	0\\
8.62799750868	0\\
8.62802674602	0\\
8.62805598336	0\\
8.6280852207	0\\
8.62811445804	0\\
8.62814369538	0\\
8.62817293272	0\\
8.62820217006	0\\
8.6282314074	0\\
8.62826064474	0\\
8.62828988208	0\\
8.62831911942	0\\
8.62834835676	0\\
8.6283775941	0\\
8.62840683144	0\\
8.62843606878	0\\
8.62846530612	0\\
8.62849454346	0\\
8.6285237808	0\\
8.62855301814	0\\
8.62858225548	0\\
8.62861149282	0\\
8.62864073016	0\\
8.6286699675	0\\
8.62869920484	0\\
8.62872844218	0\\
8.62875767952	0\\
8.62878691686	0\\
8.6288161542	0\\
8.62884539154	0\\
8.62887462888	0\\
8.62890386622	0\\
8.62893310356	0\\
8.6289623409	0\\
8.62899157824	0\\
8.62902081558	0\\
8.62905005292	0\\
8.62907929026	0\\
8.6291085276	0\\
8.62913776494	0\\
8.62916700228	0\\
8.62919623962	0\\
8.62922547696	0\\
8.6292547143	0\\
8.62928395164	0\\
8.62931318898	0\\
8.62934242632	0\\
8.62937166366	0\\
8.629400901	0\\
8.62943013834	0\\
8.62945937568	0\\
8.62948861302	0\\
8.62951785036	0\\
8.6295470877	0\\
8.62957632504	0\\
8.62960556238	0\\
8.62963479972	0\\
8.62966403706	0\\
8.6296932744	0\\
8.62972251174	0\\
8.62975174908	0\\
8.62978098642	0\\
8.62981022376	0\\
8.6298394611	0\\
8.62986869844	0\\
8.62989793578	0\\
8.62992717312	0\\
8.62995641046	0\\
8.6299856478	0\\
8.63001488514	0\\
8.63004412248	0\\
8.63007335982	0\\
8.63010259716	0\\
8.6301318345	0\\
8.63016107184	0\\
8.63019030918	0\\
8.63021954652	0\\
8.63024878386	0\\
8.6302780212	0\\
8.63030725854	0\\
8.63033649588	0\\
8.63036573322	0\\
8.63039497056	0\\
8.6304242079	0\\
8.63045344524	0\\
8.63048268258	0\\
8.63051191992	0\\
8.63054115726	0\\
8.6305703946	0\\
8.63059963194	0\\
8.63062886928	0\\
8.63065810662	0\\
8.63068734396	0\\
8.6307165813	0\\
8.63074581864	0\\
8.63077505598	0\\
8.63080429332	0\\
8.63083353066	0\\
8.630862768	0\\
8.63089200534	0\\
8.63092124268	0\\
8.63095048002	0\\
8.63097971736	0\\
8.6310089547	0\\
8.63103819204	0\\
8.63106742938	0\\
8.63109666672	0\\
8.63112590406	0\\
8.6311551414	0\\
8.63118437874	0\\
8.63121361608	0\\
8.63124285342	0\\
8.63127209076	0\\
8.6313013281	0\\
8.63133056544	0\\
8.63135980278	0\\
8.63138904012	0\\
8.63141827746	0\\
8.6314475148	0\\
8.63147675214	0\\
8.63150598948	0\\
8.63153522682	0\\
8.63156446416	0\\
8.6315937015	0\\
8.63162293884	0\\
8.63165217618	0\\
8.63168141352	0\\
8.63171065086	0\\
8.6317398882	0\\
8.63176912554	0\\
8.63179836288	0\\
8.63182760022	0\\
8.63185683756	0\\
8.6318860749	0\\
8.63191531224	0\\
8.63194454958	0\\
8.63197378692	0\\
8.63200302426	0\\
8.6320322616	0\\
8.63206149894	0\\
8.63209073628	0\\
8.63211997362	0\\
8.63214921096	0\\
8.6321784483	0\\
8.63220768564	0\\
8.63223692298	0\\
8.63226616032	0\\
8.63229539766	0\\
8.632324635	0\\
8.63235387234	0\\
8.63238310968	0\\
8.63241234702	0\\
8.63244158436	0\\
8.6324708217	0\\
8.63250005904	0\\
8.63252929638	0\\
8.63255853372	0\\
8.63258777106	0\\
8.6326170084	0\\
8.63264624574	0\\
8.63267548308	0\\
8.63270472042	0\\
8.63273395776	0\\
8.6327631951	0\\
8.63279243244	0\\
8.63282166978	0\\
8.63285090712	0\\
8.63288014446	0\\
8.6329093818	0\\
8.63293861914	0\\
8.63296785648	0\\
8.63299709382	0\\
8.63302633116	0\\
8.6330555685	0\\
8.63308480584	0\\
8.63311404318	0\\
8.63314328052	0\\
8.63317251786	0\\
8.6332017552	0\\
8.63323099254	0\\
8.63326022988	0\\
8.63328946722	0\\
8.63331870456	0\\
8.6333479419	0\\
8.63337717924	0\\
8.63340641658	0\\
8.63343565392	0\\
8.63346489126	0\\
8.6334941286	0\\
8.63352336594	0\\
8.63355260328	0\\
8.63358184062	0\\
8.63361107796	0\\
8.6336403153	0\\
8.63366955264	0\\
8.63369878998	0\\
8.63372802732	0\\
8.63375726466	0\\
8.633786502	0\\
8.63381573934	0\\
8.63384497668	0\\
8.63387421402	0\\
8.63390345136	0\\
8.6339326887	0\\
8.63396192604	0\\
8.63399116338	0\\
8.63402040072	0\\
8.63404963806	0\\
8.6340788754	0\\
8.63410811274	0\\
8.63413735008	0\\
8.63416658742	0\\
8.63419582476	0\\
8.6342250621	0\\
8.63425429944	0\\
8.63428353678	0\\
8.63431277412	0\\
8.63434201146	0\\
8.6343712488	0\\
8.63440048614	0\\
8.63442972348	0\\
8.63445896082	0\\
8.63448819816	0\\
8.6345174355	0\\
8.63454667284	0\\
8.63457591018	0\\
8.63460514752	0\\
8.63463438486	0\\
8.6346636222	0\\
8.63469285954	0\\
8.63472209688	0\\
8.63475133422	0\\
8.63478057156	0\\
8.6348098089	0\\
8.63483904624	0\\
8.63486828358	0\\
8.63489752092	0\\
8.63492675826	0\\
8.6349559956	0\\
8.63498523294	0\\
8.63501447028	0\\
8.63504370762	0\\
8.63507294496	0\\
8.6351021823	0\\
8.63513141964	0\\
8.63516065698	0\\
8.63518989432	0\\
8.63521913166	0\\
8.635248369	0\\
8.63527760634	0\\
8.63530684368	0\\
8.63533608102	0\\
8.63536531836	0\\
8.6353945557	0\\
8.63542379304	0\\
8.63545303038	0\\
8.63548226772	0\\
8.63551150506	0\\
8.6355407424	0\\
8.63556997974	0\\
8.63559921708	0\\
8.63562845442	0\\
8.63565769176	0\\
8.6356869291	0\\
8.63571616644	0\\
8.63574540378	0\\
8.63577464112	0\\
8.63580387846	0\\
8.6358331158	0\\
8.63586235314	0\\
8.63589159048	0\\
8.63592082782	0\\
8.63595006516	0\\
8.6359793025	0\\
8.63600853984	0\\
8.63603777718	0\\
8.63606701452	0\\
8.63609625186	0\\
8.6361254892	0\\
8.63615472654	0\\
8.63618396388	0\\
8.63621320122	0\\
8.63624243856	0\\
8.6362716759	0\\
8.63630091324	0\\
8.63633015058	0\\
8.63635938792	0\\
8.63638862526	0\\
8.6364178626	0\\
8.63644709994	0\\
8.63647633728	0\\
8.63650557462	0\\
8.63653481196	0\\
8.6365640493	0\\
8.63659328664	0\\
8.63662252398	0\\
8.63665176132	0\\
8.63668099866	0\\
8.636710236	0\\
8.63673947334	0\\
8.63676871068	0\\
8.63679794802	0\\
8.63682718536	0\\
8.6368564227	0\\
8.63688566004	0\\
8.63691489738	0\\
8.63694413472	0\\
8.63697337206	0\\
8.6370026094	0\\
8.63703184674	0\\
8.63706108408	0\\
8.63709032142	0\\
8.63711955876	0\\
8.6371487961	0\\
8.63717803344	0\\
8.63720727078	0\\
8.63723650812	0\\
8.63726574546	0\\
8.6372949828	0\\
8.63732422014	0\\
8.63735345748	0\\
8.63738269482	0\\
8.63741193216	0\\
8.6374411695	0\\
8.63747040684	0\\
8.63749964418	0\\
8.63752888152	0\\
8.63755811886	0\\
8.6375873562	0\\
8.63761659354	0\\
8.63764583088	0\\
8.63767506822	0\\
8.63770430556	0\\
8.6377335429	0\\
8.63776278024	0\\
8.63779201758	0\\
8.63782125492	0\\
8.63785049226	0\\
8.6378797296	0\\
8.63790896694	0\\
8.63793820428	0\\
8.63796744162	0\\
8.63799667896	0\\
8.6380259163	0\\
8.63805515364	0\\
8.63808439098	0\\
8.63811362832	0\\
8.63814286566	0\\
8.638172103	0\\
8.63820134034	0\\
8.63823057768	0\\
8.63825981502	0\\
8.63828905236	0\\
8.6383182897	0\\
8.63834752704	0\\
8.63837676438	0\\
8.63840600172	0\\
8.63843523906	0\\
8.6384644764	0\\
8.63849371374	0\\
8.63852295108	0\\
8.63855218842	0\\
8.63858142576	0\\
8.6386106631	0\\
8.63863990044	0\\
8.63866913778	0\\
8.63869837512	0\\
8.63872761246	0\\
8.6387568498	0\\
8.63878608714	0\\
8.63881532448	0\\
8.63884456182	0\\
8.63887379916	0\\
8.6389030365	0\\
8.63893227384	0\\
8.63896151118	0\\
8.63899074852	0\\
8.63901998586	0\\
8.6390492232	0\\
8.63907846054	0\\
8.63910769788	0\\
8.63913693522	0\\
8.63916617256	0\\
8.6391954099	0\\
8.63922464724	0\\
8.63925388458	0\\
8.63928312192	0\\
8.63931235926	0\\
8.6393415966	0\\
8.63937083394	0\\
8.63940007128	0\\
8.63942930862	0\\
8.63945854596	0\\
8.6394877833	0\\
8.63951702064	0\\
8.63954625798	0\\
8.63957549532	0\\
8.63960473266	0\\
8.63963397	0\\
8.63966320734	0\\
8.63969244468	0\\
8.63972168202	0\\
8.63975091936	0\\
8.6397801567	0\\
8.63980939404	0\\
8.63983863138	0\\
8.63986786872	0\\
8.63989710606	0\\
8.6399263434	0\\
8.63995558074	0\\
8.63998481808	0\\
8.64001405542	0\\
8.64004329276	0\\
8.6400725301	0\\
8.64010176744	0\\
8.64013100478	0\\
8.64016024212	0\\
8.64018947946	0\\
8.6402187168	0\\
8.64024795414	0\\
8.64027719148	0\\
8.64030642882	0\\
8.64033566616	0\\
8.6403649035	0\\
8.64039414084	0\\
8.64042337818	0\\
8.64045261552	0\\
8.64048185286	0\\
8.6405110902	0\\
8.64054032754	0\\
8.64056956488	0\\
8.64059880222	0\\
8.64062803956	0\\
8.6406572769	0\\
8.64068651424	0\\
8.64071575158	0\\
8.64074498892	0\\
8.64077422626	0\\
8.6408034636	0\\
8.64083270094	0\\
8.64086193828	0\\
8.64089117562	0\\
8.64092041296	0\\
8.6409496503	0\\
8.64097888764	0\\
8.64100812498	0\\
8.64103736232	0\\
8.64106659966	0\\
8.641095837	0\\
8.64112507434	0\\
8.64115431168	0\\
8.64118354902	0\\
8.64121278636	0\\
8.6412420237	0\\
8.64127126104	0\\
8.64130049838	0\\
8.64132973572	0\\
8.64135897306	0\\
8.6413882104	0\\
8.64141744774	0\\
8.64144668508	0\\
8.64147592242	0\\
8.64150515976	0\\
8.6415343971	0\\
8.64156363444	0\\
8.64159287178	0\\
8.64162210912	0\\
8.64165134646	0\\
8.6416805838	0\\
8.64170982114	0\\
8.64173905848	0\\
8.64176829582	0\\
8.64179753316	0\\
8.6418267705	0\\
8.64185600784	0\\
8.64188524518	0\\
8.64191448252	0\\
8.64194371986	0\\
8.6419729572	0\\
8.64200219454	0\\
8.64203143188	0\\
8.64206066922	0\\
8.64208990656	0\\
8.6421191439	0\\
8.64214838124	0\\
8.64217761858	0\\
8.64220685592	0\\
8.64223609326	0\\
8.6422653306	0\\
8.64229456794	0\\
8.64232380528	0\\
8.64235304262	0\\
8.64238227996	0\\
8.6424115173	0\\
8.64244075464	0\\
8.64246999198	0\\
8.64249922932	0\\
8.64252846666	0\\
8.642557704	0\\
8.64258694134	0\\
8.64261617868	0\\
8.64264541602	0\\
8.64267465336	0\\
8.6427038907	0\\
8.64273312804	0\\
8.64276236538	0\\
8.64279160272	0\\
8.64282084006	0\\
8.6428500774	0\\
8.64287931474	0\\
8.64290855208	0\\
8.64293778942	0\\
8.64296702676	0\\
8.6429962641	0\\
8.64302550144	0\\
8.64305473878	0\\
8.64308397612	0\\
8.64311321346	0\\
8.6431424508	0\\
8.64317168814	0\\
8.64320092548	0\\
8.64323016282	0\\
8.64325940016	0\\
8.6432886375	0\\
8.64331787484	0\\
8.64334711218	0\\
8.64337634952	0\\
8.64340558686	0\\
8.6434348242	0\\
8.64346406154	0\\
8.64349329888	0\\
8.64352253622	0\\
8.64355177356	0\\
8.6435810109	0\\
8.64361024824	0\\
8.64363948558	0\\
8.64366872292	0\\
8.64369796026	0\\
8.6437271976	0\\
8.64375643494	0\\
8.64378567228	0\\
8.64381490962	0\\
8.64384414696	0\\
8.6438733843	0\\
8.64390262164	0\\
8.64393185898	0\\
8.64396109632	0\\
8.64399033366	0\\
8.644019571	0\\
8.64404880834	0\\
8.64407804568	0\\
8.64410728302	0\\
8.64413652036	0\\
8.6441657577	0\\
8.64419499504	0\\
8.64422423238	0\\
8.64425346972	0\\
8.64428270706	0\\
8.6443119444	0\\
8.64434118174	0\\
8.64437041908	0\\
8.64439965642	0\\
8.64442889376	0\\
8.6444581311	0\\
8.64448736844	0\\
8.64451660578	0\\
8.64454584312	0\\
8.64457508046	0\\
8.6446043178	0\\
8.64463355514	0\\
8.64466279248	0\\
8.64469202982	0\\
8.64472126716	0\\
8.6447505045	0\\
8.64477974184	0\\
8.64480897918	0\\
8.64483821652	0\\
8.64486745386	0\\
8.6448966912	0\\
8.64492592854	0\\
8.64495516588	0\\
8.64498440322	0\\
8.64501364056	0\\
8.6450428779	0\\
8.64507211524	0\\
8.64510135258	0\\
8.64513058992	0\\
8.64515982726	0\\
8.6451890646	0\\
8.64521830194	0\\
8.64524753928	0\\
8.64527677662	0\\
8.64530601396	0\\
8.6453352513	0\\
8.64536448864	0\\
8.64539372598	0\\
8.64542296332	0\\
8.64545220066	0\\
8.645481438	0\\
8.64551067534	0\\
8.64553991268	0\\
8.64556915002	0\\
8.64559838736	0\\
8.6456276247	0\\
8.64565686204	0\\
8.64568609938	0\\
8.64571533672	0\\
8.64574457406	0\\
8.6457738114	0\\
8.64580304874	0\\
8.64583228608	0\\
8.64586152342	0\\
8.64589076076	0\\
8.6459199981	0\\
8.64594923544	0\\
8.64597847278	0\\
8.64600771012	0\\
8.64603694746	0\\
8.6460661848	0\\
8.64609542214	0\\
8.64612465948	0\\
8.64615389682	0\\
8.64618313416	0\\
8.6462123715	0\\
8.64624160884	0\\
8.64627084618	0\\
8.64630008352	0\\
8.64632932086	0\\
8.6463585582	0\\
8.64638779554	0\\
8.64641703288	0\\
8.64644627022	0\\
8.64647550756	0\\
8.6465047449	0\\
8.64653398224	0\\
8.64656321958	0\\
8.64659245692	0\\
8.64662169426	0\\
8.6466509316	0\\
8.64668016894	0\\
8.64670940628	0\\
8.64673864362	0\\
8.64676788096	0\\
8.6467971183	0\\
8.64682635564	0\\
8.64685559298	0\\
8.64688483032	0\\
8.64691406766	0\\
8.646943305	0\\
8.64697254234	0\\
8.64700177968	0\\
8.64703101702	0\\
8.64706025436	0\\
8.6470894917	0\\
8.64711872904	0\\
8.64714796638	0\\
8.64717720372	0\\
8.64720644106	0\\
8.6472356784	0\\
8.64726491574	0\\
8.64729415308	0\\
8.64732339042	0\\
8.64735262776	0\\
8.6473818651	0\\
8.64741110244	0\\
8.64744033978	0\\
8.64746957712	0\\
8.64749881446	0\\
8.6475280518	0\\
8.64755728914	0\\
8.64758652648	0\\
8.64761576382	0\\
8.64764500116	0\\
8.6476742385	0\\
8.64770347584	0\\
8.64773271318	0\\
8.64776195052	0\\
8.64779118786	0\\
8.6478204252	0\\
8.64784966254	0\\
8.64787889988	0\\
8.64790813722	0\\
8.64793737456	0\\
8.6479666119	0\\
8.64799584924	0\\
8.64802508658	0\\
8.64805432392	0\\
8.64808356126	0\\
8.6481127986	0\\
8.64814203594	0\\
8.64817127328	0\\
8.64820051062	0\\
8.64822974796	0\\
8.6482589853	0\\
8.64828822264	0\\
8.64831745998	0\\
8.64834669732	0\\
8.64837593466	0\\
8.648405172	0\\
8.64843440934	0\\
8.64846364668	0\\
8.64849288402	0\\
8.64852212136	0\\
8.6485513587	0\\
8.64858059604	0\\
8.64860983338	0\\
8.64863907072	0\\
8.64866830806	0\\
8.6486975454	0\\
8.64872678274	0\\
8.64875602008	0\\
8.64878525742	0\\
8.64881449476	0\\
8.6488437321	0\\
8.64887296944	0\\
8.64890220678	0\\
8.64893144412	0\\
8.64896068146	0\\
8.6489899188	0\\
8.64901915614	0\\
8.64904839348	0\\
8.64907763082	0\\
8.64910686816	0\\
8.6491361055	0\\
8.64916534284	0\\
8.64919458018	0\\
8.64922381752	0\\
8.64925305486	0\\
8.6492822922	0\\
8.64931152954	0\\
8.64934076688	0\\
8.64937000422	0\\
8.64939924156	0\\
8.6494284789	0\\
8.64945771624	0\\
8.64948695358	0\\
8.64951619092	0\\
8.64954542826	0\\
8.6495746656	0\\
8.64960390294	0\\
8.64963314028	0\\
8.64966237762	0\\
8.64969161496	0\\
8.6497208523	0\\
8.64975008964	0\\
8.64977932698	0\\
8.64980856432	0\\
8.64983780166	0\\
8.649867039	0\\
8.64989627634	0\\
8.64992551368	0\\
8.64995475102	0\\
8.64998398836	0\\
8.6500132257	0\\
8.65004246304	0\\
8.65007170038	0\\
8.65010093772	0\\
8.65013017506	0\\
8.6501594124	0\\
8.65018864974	0\\
8.65021788708	0\\
8.65024712442	0\\
8.65027636176	0\\
8.6503055991	0\\
8.65033483644	0\\
8.65036407378	0\\
8.65039331112	0\\
8.65042254846	0\\
8.6504517858	0\\
8.65048102314	0\\
8.65051026048	0\\
8.65053949782	0\\
8.65056873516	0\\
8.6505979725	0\\
8.65062720984	0\\
8.65065644718	0\\
8.65068568452	0\\
8.65071492186	0\\
8.6507441592	0\\
8.65077339654	0\\
8.65080263388	0\\
8.65083187122	0\\
8.65086110856	0\\
8.6508903459	0\\
8.65091958324	0\\
8.65094882058	0\\
8.65097805792	0\\
8.65100729526	0\\
8.6510365326	0\\
8.65106576994	0\\
8.65109500728	0\\
8.65112424462	0\\
8.65115348196	0\\
8.6511827193	0\\
8.65121195664	0\\
8.65124119398	0\\
8.65127043132	0\\
8.65129966866	0\\
8.651328906	0\\
8.65135814334	0\\
8.65138738068	0\\
8.65141661802	0\\
8.65144585536	0\\
8.6514750927	0\\
8.65150433004	0\\
8.65153356738	0\\
8.65156280472	0\\
8.65159204206	0\\
8.6516212794	0\\
8.65165051674	0\\
8.65167975408	0\\
8.65170899142	0\\
8.65173822876	0\\
8.6517674661	0\\
8.65179670344	0\\
8.65182594078	0\\
8.65185517812	0\\
8.65188441546	0\\
8.6519136528	0\\
8.65194289014	0\\
8.65197212748	0\\
8.65200136482	0\\
8.65203060216	0\\
8.6520598395	0\\
8.65208907684	0\\
8.65211831418	0\\
8.65214755152	0\\
8.65217678886	0\\
8.6522060262	0\\
8.65223526354	0\\
8.65226450088	0\\
8.65229373822	0\\
8.65232297556	0\\
8.6523522129	0\\
8.65238145024	0\\
8.65241068758	0\\
8.65243992492	0\\
8.65246916226	0\\
8.6524983996	0\\
8.65252763694	0\\
8.65255687428	0\\
8.65258611162	0\\
8.65261534896	0\\
8.6526445863	0\\
8.65267382364	0\\
8.65270306098	0\\
8.65273229832	0\\
8.65276153566	0\\
8.652790773	0\\
8.65282001034	0\\
8.65284924768	0\\
8.65287848502	0\\
8.65290772236	0\\
8.6529369597	0\\
8.65296619704	0\\
8.65299543438	0\\
8.65302467172	0\\
8.65305390906	0\\
8.6530831464	0\\
8.65311238374	0\\
8.65314162108	0\\
8.65317085842	0\\
8.65320009576	0\\
8.6532293331	0\\
8.65325857044	0\\
8.65328780778	0\\
8.65331704512	0\\
8.65334628246	0\\
8.6533755198	0\\
8.65340475714	0\\
8.65343399448	0\\
8.65346323182	0\\
8.65349246916	0\\
8.6535217065	0\\
8.65355094384	0\\
8.65358018118	0\\
8.65360941852	0\\
8.65363865586	0\\
8.6536678932	0\\
8.65369713054	0\\
8.65372636788	0\\
8.65375560522	0\\
8.65378484256	0\\
8.6538140799	0\\
8.65384331724	0\\
8.65387255458	0\\
8.65390179192	0\\
8.65393102926	0\\
8.6539602666	0\\
8.65398950394	0\\
8.65401874128	0\\
8.65404797862	0\\
8.65407721596	0\\
8.6541064533	0\\
8.65413569064	0\\
8.65416492798	0\\
8.65419416532	0\\
8.65422340266	0\\
8.65425264	0\\
8.65428187734	0\\
8.65431111468	0\\
8.65434035202	0\\
8.65436958936	0\\
8.6543988267	0\\
8.65442806404	0\\
8.65445730138	0\\
8.65448653872	0\\
8.65451577606	0\\
8.6545450134	0\\
8.65457425074	0\\
8.65460348808	0\\
8.65463272542	0\\
8.65466196276	0\\
8.6546912001	0\\
8.65472043744	0\\
8.65474967478	0\\
8.65477891212	0\\
8.65480814946	0\\
8.6548373868	0\\
8.65486662414	0\\
8.65489586148	0\\
8.65492509882	0\\
8.65495433616	0\\
8.6549835735	0\\
8.65501281084	0\\
8.65504204818	0\\
8.65507128552	0\\
8.65510052286	0\\
8.6551297602	0\\
8.65515899754	0\\
8.65518823488	0\\
8.65521747222	0\\
8.65524670956	0\\
8.6552759469	0\\
8.65530518424	0\\
8.65533442158	0\\
8.65536365892	0\\
8.65539289626	0\\
8.6554221336	0\\
8.65545137094	0\\
8.65548060828	0\\
8.65550984562	0\\
8.65553908296	0\\
8.6555683203	0\\
8.65559755764	0\\
8.65562679498	0\\
8.65565603232	0\\
8.65568526966	0\\
8.655714507	0\\
8.65574374434	0\\
8.65577298168	0\\
8.65580221902	0\\
8.65583145636	0\\
8.6558606937	0\\
8.65588993104	0\\
8.65591916838	0\\
8.65594840572	0\\
8.65597764306	0\\
8.6560068804	0\\
8.65603611774	0\\
8.65606535508	0\\
8.65609459242	0\\
8.65612382976	0\\
8.6561530671	0\\
8.65618230444	0\\
8.65621154178	0\\
8.65624077912	0\\
8.65627001646	0\\
8.6562992538	0\\
8.65632849114	0\\
8.65635772848	0\\
8.65638696582	0\\
8.65641620316	0\\
8.6564454405	0\\
8.65647467784	0\\
8.65650391518	0\\
8.65653315252	0\\
8.65656238986	0\\
8.6565916272	0\\
8.65662086454	0\\
8.65665010188	0\\
8.65667933922	0\\
8.65670857656	0\\
8.6567378139	0\\
8.65676705124	0\\
8.65679628858	0\\
8.65682552592	0\\
8.65685476326	0\\
8.6568840006	0\\
8.65691323794	0\\
8.65694247528	0\\
8.65697171262	0\\
8.65700094996	0\\
8.6570301873	0\\
8.65705942464	0\\
8.65708866198	0\\
8.65711789932	0\\
8.65714713666	0\\
8.657176374	0\\
8.65720561134	0\\
8.65723484868	0\\
8.65726408602	0\\
8.65729332336	0\\
8.6573225607	0\\
8.65735179804	0\\
8.65738103538	0\\
8.65741027272	0\\
8.65743951006	0\\
8.6574687474	0\\
8.65749798474	0\\
8.65752722208	0\\
8.65755645942	0\\
8.65758569676	0\\
8.6576149341	0\\
8.65764417144	0\\
8.65767340878	0\\
8.65770264612	0\\
8.65773188346	0\\
8.6577611208	0\\
8.65779035814	0\\
8.65781959548	0\\
8.65784883282	0\\
8.65787807016	0\\
8.6579073075	0\\
8.65793654484	0\\
8.65796578218	0\\
8.65799501952	0\\
8.65802425686	0\\
8.6580534942	0\\
8.65808273154	0\\
8.65811196888	0\\
8.65814120622	0\\
8.65817044356	0\\
8.6581996809	0\\
8.65822891824	0\\
8.65825815558	0\\
8.65828739292	0\\
8.65831663026	0\\
8.6583458676	0\\
8.65837510494	0\\
8.65840434228	0\\
8.65843357962	0\\
8.65846281696	0\\
8.6584920543	0\\
8.65852129164	0\\
8.65855052898	0\\
8.65857976632	0\\
8.65860900366	0\\
8.658638241	0\\
8.65866747834	0\\
8.65869671568	0\\
8.65872595302	0\\
8.65875519036	0\\
8.6587844277	0\\
8.65881366504	0\\
8.65884290238	0\\
8.65887213972	0\\
8.65890137706	0\\
8.6589306144	0\\
8.65895985174	0\\
8.65898908908	0\\
8.65901832642	0\\
8.65904756376	0\\
8.6590768011	0\\
8.65910603844	0\\
8.65913527578	0\\
8.65916451312	0\\
8.65919375046	0\\
8.6592229878	0\\
8.65925222514	0\\
8.65928146248	0\\
8.65931069982	0\\
8.65933993716	0\\
8.6593691745	0\\
8.65939841184	0\\
8.65942764918	0\\
8.65945688652	0\\
8.65948612386	0\\
8.6595153612	0\\
8.65954459854	0\\
8.65957383588	0\\
8.65960307322	0\\
8.65963231056	0\\
8.6596615479	0\\
8.65969078524	0\\
8.65972002258	0\\
8.65974925992	0\\
8.65977849726	0\\
8.6598077346	0\\
8.65983697194	0\\
8.65986620928	0\\
8.65989544662	0\\
8.65992468396	0\\
8.6599539213	0\\
8.65998315864	0\\
8.66001239598	0\\
8.66004163332	0\\
8.66007087066	0\\
8.660100108	0\\
8.66012934534	0\\
8.66015858268	0\\
8.66018782002	0\\
8.66021705736	0\\
8.6602462947	0\\
8.66027553204	0\\
8.66030476938	0\\
8.66033400672	0\\
8.66036324406	0\\
8.6603924814	0\\
8.66042171874	0\\
8.66045095608	0\\
8.66048019342	0\\
8.66050943076	0\\
8.6605386681	0\\
8.66056790544	0\\
8.66059714278	0\\
8.66062638012	0\\
8.66065561746	0\\
8.6606848548	0\\
8.66071409214	0\\
8.66074332948	0\\
8.66077256682	0\\
8.66080180416	0\\
8.6608310415	0\\
8.66086027884	0\\
8.66088951618	0\\
8.66091875352	0\\
8.66094799086	0\\
8.6609772282	0\\
8.66100646554	0\\
8.66103570288	0\\
8.66106494022	0\\
8.66109417756	0\\
8.6611234149	0\\
8.66115265224	0\\
8.66118188958	0\\
8.66121112692	0\\
8.66124036426	0\\
8.6612696016	0\\
8.66129883894	0\\
8.66132807628	0\\
8.66135731362	0\\
8.66138655096	0\\
8.6614157883	0\\
8.66144502564	0\\
8.66147426298	0\\
8.66150350032	0\\
8.66153273766	0\\
8.661561975	0\\
8.66159121234	0\\
8.66162044968	0\\
8.66164968702	0\\
8.66167892436	0\\
8.6617081617	0\\
8.66173739904	0\\
8.66176663638	0\\
8.66179587372	0\\
8.66182511106	0\\
8.6618543484	0\\
8.66188358574	0\\
8.66191282308	0\\
8.66194206042	0\\
8.66197129776	0\\
8.6620005351	0\\
8.66202977244	0\\
8.66205900978	0\\
8.66208824712	0\\
8.66211748446	0\\
8.6621467218	0\\
8.66217595914	0\\
8.66220519648	0\\
8.66223443382	0\\
8.66226367116	0\\
8.6622929085	0\\
8.66232214584	0\\
8.66235138318	0\\
8.66238062052	0\\
8.66240985786	0\\
8.6624390952	0\\
8.66246833254	0\\
8.66249756988	0\\
8.66252680722	0\\
8.66255604456	0\\
8.6625852819	0\\
8.66261451924	0\\
8.66264375658	0\\
8.66267299392	0\\
8.66270223126	0\\
8.6627314686	0\\
8.66276070594	0\\
8.66278994328	0\\
8.66281918062	0\\
8.66284841796	0\\
8.6628776553	0\\
8.66290689264	0\\
8.66293612998	0\\
8.66296536732	0\\
8.66299460466	0\\
8.663023842	0\\
8.66305307934	0\\
8.66308231668	0\\
8.66311155402	0\\
8.66314079136	0\\
8.6631700287	0\\
8.66319926604	0\\
8.66322850338	0\\
8.66325774072	0\\
8.66328697806	0\\
8.6633162154	0\\
8.66334545274	0\\
8.66337469008	0\\
8.66340392742	0\\
8.66343316476	0\\
8.6634624021	0\\
8.66349163944	0\\
8.66352087678	0\\
8.66355011412	0\\
8.66357935146	0\\
8.6636085888	0\\
8.66363782614	0\\
8.66366706348	0\\
8.66369630082	0\\
8.66372553816	0\\
8.6637547755	0\\
8.66378401284	0\\
8.66381325018	0\\
8.66384248752	0\\
8.66387172486	0\\
8.6639009622	0\\
8.66393019954	0\\
8.66395943688	0\\
8.66398867422	0\\
8.66401791156	0\\
8.6640471489	0\\
8.66407638624	0\\
8.66410562358	0\\
8.66413486092	0\\
8.66416409826	0\\
8.6641933356	0\\
8.66422257294	0\\
8.66425181028	0\\
8.66428104762	0\\
8.66431028496	0\\
8.6643395223	0\\
8.66436875964	0\\
8.66439799698	0\\
8.66442723432	0\\
8.66445647166	0\\
8.664485709	0\\
8.66451494634	0\\
8.66454418368	0\\
8.66457342102	0\\
8.66460265836	0\\
8.6646318957	0\\
8.66466113304	0\\
8.66469037038	0\\
8.66471960772	0\\
8.66474884506	0\\
8.6647780824	0\\
8.66480731974	0\\
8.66483655708	0\\
8.66486579442	0\\
8.66489503176	0\\
8.6649242691	0\\
8.66495350644	0\\
8.66498274378	0\\
8.66501198112	0\\
8.66504121846	0\\
8.6650704558	0\\
8.66509969314	0\\
8.66512893048	0\\
8.66515816782	0\\
8.66518740516	0\\
8.6652166425	0\\
8.66524587984	0\\
8.66527511718	0\\
8.66530435452	0\\
8.66533359186	0\\
8.6653628292	0\\
8.66539206654	0\\
8.66542130388	0\\
8.66545054122	0\\
8.66547977856	0\\
8.6655090159	0\\
8.66553825324	0\\
8.66556749058	0\\
8.66559672792	0\\
8.66562596526	0\\
8.6656552026	0\\
8.66568443994	0\\
8.66571367728	0\\
8.66574291462	0\\
8.66577215196	0\\
8.6658013893	0\\
8.66583062664	0\\
8.66585986398	0\\
8.66588910132	0\\
8.66591833866	0\\
8.665947576	0\\
8.66597681334	0\\
8.66600605068	0\\
8.66603528802	0\\
8.66606452536	0\\
8.6660937627	0\\
8.66612300004	0\\
8.66615223738	0\\
8.66618147472	0\\
8.66621071206	0\\
8.6662399494	0\\
8.66626918674	0\\
8.66629842408	0\\
8.66632766142	0\\
8.66635689876	0\\
8.6663861361	0\\
8.66641537344	0\\
8.66644461078	0\\
8.66647384812	0\\
8.66650308546	0\\
8.6665323228	0\\
8.66656156014	0\\
8.66659079748	0\\
8.66662003482	0\\
8.66664927216	0\\
8.6666785095	0\\
8.66670774684	0\\
8.66673698418	0\\
8.66676622152	0\\
8.66679545886	0\\
8.6668246962	0\\
8.66685393354	0\\
8.66688317088	0\\
8.66691240822	0\\
8.66694164556	0\\
8.6669708829	0\\
8.66700012024	0\\
8.66702935758	0\\
8.66705859492	0\\
8.66708783226	0\\
8.6671170696	0\\
8.66714630694	0\\
8.66717554428	0\\
8.66720478162	0\\
8.66723401896	0\\
8.6672632563	0\\
8.66729249364	0\\
8.66732173098	0\\
8.66735096832	0\\
8.66738020566	0\\
8.667409443	0\\
8.66743868034	0\\
8.66746791768	0\\
8.66749715502	0\\
8.66752639236	0\\
8.6675556297	0\\
8.66758486704	0\\
8.66761410438	0\\
8.66764334172	0\\
8.66767257906	0\\
8.6677018164	0\\
8.66773105374	0\\
8.66776029108	0\\
8.66778952842	0\\
8.66781876576	0\\
8.6678480031	0\\
8.66787724044	0\\
8.66790647778	0\\
8.66793571512	0\\
8.66796495246	0\\
8.6679941898	0\\
8.66802342714	0\\
8.66805266448	0\\
8.66808190182	0\\
8.66811113916	0\\
8.6681403765	0\\
8.66816961384	0\\
8.66819885118	0\\
8.66822808852	0\\
8.66825732586	0\\
8.6682865632	0\\
8.66831580054	0\\
8.66834503788	0\\
8.66837427522	0\\
8.66840351256	0\\
8.6684327499	0\\
8.66846198724	0\\
8.66849122458	0\\
8.66852046192	0\\
8.66854969926	0\\
8.6685789366	0\\
8.66860817394	0\\
8.66863741128	0\\
8.66866664862	0\\
8.66869588596	0\\
8.6687251233	0\\
8.66875436064	0\\
8.66878359798	0\\
8.66881283532	0\\
8.66884207266	0\\
8.66887131	0\\
8.66890054734	0\\
8.66892978468	0\\
8.66895902202	0\\
8.66898825936	0\\
8.6690174967	0\\
8.66904673404	0\\
8.66907597138	0\\
8.66910520872	0\\
8.66913444606	0\\
8.6691636834	0\\
8.66919292074	0\\
8.66922215808	0\\
8.66925139542	0\\
8.66928063276	0\\
8.6693098701	0\\
8.66933910744	0\\
8.66936834478	0\\
8.66939758212	0\\
8.66942681946	0\\
8.6694560568	0\\
8.66948529414	0\\
8.66951453148	0\\
8.66954376882	0\\
8.66957300616	0\\
8.6696022435	0\\
8.66963148084	0\\
8.66966071818	0\\
8.66968995552	0\\
8.66971919286	0\\
8.6697484302	0\\
8.66977766754	0\\
8.66980690488	0\\
8.66983614222	0\\
8.66986537956	0\\
8.6698946169	0\\
8.66992385424	0\\
8.66995309158	0\\
8.66998232892	0\\
8.67001156626	0\\
8.6700408036	0\\
8.67007004094	0\\
8.67009927828	0\\
8.67012851562	0\\
8.67015775296	0\\
8.6701869903	0\\
8.67021622764	0\\
8.67024546498	0\\
8.67027470232	0\\
8.67030393966	0\\
8.670333177	0\\
8.67036241434	0\\
8.67039165168	0\\
8.67042088902	0\\
8.67045012636	0\\
8.6704793637	0\\
8.67050860104	0\\
8.67053783838	0\\
8.67056707572	0\\
8.67059631306	0\\
8.6706255504	0\\
8.67065478774	0\\
8.67068402508	0\\
8.67071326242	0\\
8.67074249976	0\\
8.6707717371	0\\
8.67080097444	0\\
8.67083021178	0\\
8.67085944912	0\\
8.67088868646	0\\
8.6709179238	0\\
8.67094716114	0\\
8.67097639848	0\\
8.67100563582	0\\
8.67103487316	0\\
8.6710641105	0\\
8.67109334784	0\\
8.67112258518	0\\
8.67115182252	0\\
8.67118105986	0\\
8.6712102972	0\\
8.67123953454	0\\
8.67126877188	0\\
8.67129800922	0\\
8.67132724656	0\\
8.6713564839	0\\
8.67138572124	0\\
8.67141495858	0\\
8.67144419592	0\\
8.67147343326	0\\
8.6715026706	0\\
8.67153190794	0\\
8.67156114528	0\\
8.67159038262	0\\
8.67161961996	0\\
8.6716488573	0\\
8.67167809464	0\\
8.67170733198	0\\
8.67173656932	0\\
8.67176580666	0\\
8.671795044	0\\
8.67182428134	0\\
8.67185351868	0\\
8.67188275602	0\\
8.67191199336	0\\
8.6719412307	0\\
8.67197046804	0\\
8.67199970538	0\\
8.67202894272	0\\
8.67205818006	0\\
8.6720874174	0\\
8.67211665474	0\\
8.67214589208	0\\
8.67217512942	0\\
8.67220436676	0\\
8.6722336041	0\\
8.67226284144	0\\
8.67229207878	0\\
8.67232131612	0\\
8.67235055346	0\\
8.6723797908	0\\
8.67240902814	0\\
8.67243826548	0\\
8.67246750282	0\\
8.67249674016	0\\
8.6725259775	0\\
8.67255521484	0\\
8.67258445218	0\\
8.67261368952	0\\
8.67264292686	0\\
8.6726721642	0\\
8.67270140154	0\\
8.67273063888	0\\
8.67275987622	0\\
8.67278911356	0\\
8.6728183509	0\\
8.67284758824	0\\
8.67287682558	0\\
8.67290606292	0\\
8.67293530026	0\\
8.6729645376	0\\
8.67299377494	0\\
8.67302301228	0\\
8.67305224962	0\\
8.67308148696	0\\
8.6731107243	0\\
8.67313996164	0\\
8.67316919898	0\\
8.67319843632	0\\
8.67322767366	0\\
8.673256911	0\\
8.67328614834	0\\
8.67331538568	0\\
8.67334462302	0\\
8.67337386036	0\\
8.6734030977	0\\
8.67343233504	0\\
8.67346157238	0\\
8.67349080972	0\\
8.67352004706	0\\
8.6735492844	0\\
8.67357852174	0\\
8.67360775908	0\\
8.67363699642	0\\
8.67366623376	0\\
8.6736954711	0\\
8.67372470844	0\\
8.67375394578	0\\
8.67378318312	0\\
8.67381242046	0\\
8.6738416578	0\\
8.67387089514	0\\
8.67390013248	0\\
8.67392936982	0\\
8.67395860716	0\\
8.6739878445	0\\
8.67401708184	0\\
8.67404631918	0\\
8.67407555652	0\\
8.67410479386	0\\
8.6741340312	0\\
8.67416326854	0\\
8.67419250588	0\\
8.67422174322	0\\
8.67425098056	0\\
8.6742802179	0\\
8.67430945524	0\\
8.67433869258	0\\
8.67436792992	0\\
8.67439716726	0\\
8.6744264046	0\\
8.67445564194	0\\
8.67448487928	0\\
8.67451411662	0\\
8.67454335396	0\\
8.6745725913	0\\
8.67460182864	0\\
8.67463106598	0\\
8.67466030332	0\\
8.67468954066	0\\
8.674718778	0\\
8.67474801534	0\\
8.67477725268	0\\
8.67480649002	0\\
8.67483572736	0\\
8.6748649647	0\\
8.67489420204	0\\
8.67492343938	0\\
8.67495267672	0\\
8.67498191406	0\\
8.6750111514	0\\
8.67504038874	0\\
8.67506962608	0\\
8.67509886342	0\\
8.67512810076	0\\
8.6751573381	0\\
8.67518657544	0\\
8.67521581278	0\\
8.67524505012	0\\
8.67527428746	0\\
8.6753035248	0\\
8.67533276214	0\\
8.67536199948	0\\
8.67539123682	0\\
8.67542047416	0\\
8.6754497115	0\\
8.67547894884	0\\
8.67550818618	0\\
8.67553742352	0\\
8.67556666086	0\\
8.6755958982	0\\
8.67562513554	0\\
8.67565437288	0\\
8.67568361022	0\\
8.67571284756	0\\
8.6757420849	0\\
8.67577132224	0\\
8.67580055958	0\\
8.67582979692	0\\
8.67585903426	0\\
8.6758882716	0\\
8.67591750894	0\\
8.67594674628	0\\
8.67597598362	0\\
8.67600522096	0\\
8.6760344583	0\\
8.67606369564	0\\
8.67609293298	0\\
8.67612217032	0\\
8.67615140766	0\\
8.676180645	0\\
8.67620988234	0\\
8.67623911968	0\\
8.67626835702	0\\
8.67629759436	0\\
8.6763268317	0\\
8.67635606904	0\\
8.67638530638	0\\
8.67641454372	0\\
8.67644378106	0\\
8.6764730184	0\\
8.67650225574	0\\
8.67653149308	0\\
8.67656073042	0\\
8.67658996776	0\\
8.6766192051	0\\
8.67664844244	0\\
8.67667767978	0\\
8.67670691712	0\\
8.67673615446	0\\
8.6767653918	0\\
8.67679462914	0\\
8.67682386648	0\\
8.67685310382	0\\
8.67688234116	0\\
8.6769115785	0\\
8.67694081584	0\\
8.67697005318	0\\
8.67699929052	0\\
8.67702852786	0\\
8.6770577652	0\\
8.67708700254	0\\
8.67711623988	0\\
8.67714547722	0\\
8.67717471456	0\\
8.6772039519	0\\
8.67723318924	0\\
8.67726242658	0\\
8.67729166392	0\\
8.67732090126	0\\
8.6773501386	0\\
8.67737937594	0\\
8.67740861328	0\\
8.67743785062	0\\
8.67746708796	0\\
8.6774963253	0\\
8.67752556264	0\\
8.67755479998	0\\
8.67758403732	0\\
8.67761327466	0\\
8.677642512	0\\
8.67767174934	0\\
8.67770098668	0\\
8.67773022402	0\\
8.67775946136	0\\
8.6777886987	0\\
8.67781793604	0\\
8.67784717338	0\\
8.67787641072	0\\
8.67790564806	0\\
8.6779348854	0\\
8.67796412274	0\\
8.67799336008	0\\
8.67802259742	0\\
8.67805183476	0\\
8.6780810721	0\\
8.67811030944	0\\
8.67813954678	0\\
8.67816878412	0\\
8.67819802146	0\\
8.6782272588	0\\
8.67825649614	0\\
8.67828573348	0\\
8.67831497082	0\\
8.67834420816	0\\
8.6783734455	0\\
8.67840268284	0\\
8.67843192018	0\\
8.67846115752	0\\
8.67849039486	0\\
8.6785196322	0\\
8.67854886954	0\\
8.67857810688	0\\
8.67860734422	0\\
8.67863658156	0\\
8.6786658189	0\\
8.67869505624	0\\
8.67872429358	0\\
8.67875353092	0\\
8.67878276826	0\\
8.6788120056	0\\
8.67884124294	0\\
8.67887048028	0\\
8.67889971762	0\\
8.67892895496	0\\
8.6789581923	0\\
8.67898742964	0\\
8.67901666698	0\\
8.67904590432	0\\
8.67907514166	0\\
8.679104379	0\\
8.67913361634	0\\
8.67916285368	0\\
8.67919209102	0\\
8.67922132836	0\\
8.6792505657	0\\
8.67927980304	0\\
8.67930904038	0\\
8.67933827772	0\\
8.67936751506	0\\
8.6793967524	0\\
8.67942598974	0\\
8.67945522708	0\\
8.67948446442	0\\
8.67951370176	0\\
8.6795429391	0\\
8.67957217644	0\\
8.67960141378	0\\
8.67963065112	0\\
8.67965988846	0\\
8.6796891258	0\\
8.67971836314	0\\
8.67974760048	0\\
8.67977683782	0\\
8.67980607516	0\\
8.6798353125	0\\
8.67986454984	0\\
8.67989378718	0\\
8.67992302452	0\\
8.67995226186	0\\
8.6799814992	0\\
8.68001073654	0\\
8.68003997388	0\\
8.68006921122	0\\
8.68009844856	0\\
8.6801276859	0\\
8.68015692324	0\\
8.68018616058	0\\
8.68021539792	0\\
8.68024463526	0\\
8.6802738726	0\\
8.68030310994	0\\
8.68033234728	0\\
8.68036158462	0\\
8.68039082196	0\\
8.6804200593	0\\
8.68044929664	0\\
8.68047853398	0\\
8.68050777132	0\\
8.68053700866	0\\
8.680566246	0\\
8.68059548334	0\\
8.68062472068	0\\
8.68065395802	0\\
8.68068319536	0\\
8.6807124327	0\\
8.68074167004	0\\
8.68077090738	0\\
8.68080014472	0\\
8.68082938206	0\\
8.6808586194	0\\
8.68088785674	0\\
8.68091709408	0\\
8.68094633142	0\\
8.68097556876	0\\
8.6810048061	0\\
8.68103404344	0\\
8.68106328078	0\\
8.68109251812	0\\
8.68112175546	0\\
8.6811509928	0\\
8.68118023014	0\\
8.68120946748	0\\
8.68123870482	0\\
8.68126794216	0\\
8.6812971795	0\\
8.68132641684	0\\
8.68135565418	0\\
8.68138489152	0\\
8.68141412886	0\\
8.6814433662	0\\
8.68147260354	0\\
8.68150184088	0\\
8.68153107822	0\\
8.68156031556	0\\
8.6815895529	0\\
8.68161879024	0\\
8.68164802758	0\\
8.68167726492	0\\
8.68170650226	0\\
8.6817357396	0\\
8.68176497694	0\\
8.68179421428	0\\
8.68182345162	0\\
8.68185268896	0\\
8.6818819263	0\\
8.68191116364	0\\
8.68194040098	0\\
8.68196963832	0\\
8.68199887566	0\\
8.682028113	0\\
8.68205735034	0\\
8.68208658768	0\\
8.68211582502	0\\
8.68214506236	0\\
8.6821742997	0\\
8.68220353704	0\\
8.68223277438	0\\
8.68226201172	0\\
8.68229124906	0\\
8.6823204864	0\\
8.68234972374	0\\
8.68237896108	0\\
8.68240819842	0\\
8.68243743576	0\\
8.6824666731	0\\
8.68249591044	0\\
8.68252514778	0\\
8.68255438512	0\\
8.68258362246	0\\
8.6826128598	0\\
8.68264209714	0\\
8.68267133448	0\\
8.68270057182	0\\
8.68272980916	0\\
8.6827590465	0\\
8.68278828384	0\\
8.68281752118	0\\
8.68284675852	0\\
8.68287599586	0\\
8.6829052332	0\\
8.68293447054	0\\
8.68296370788	0\\
8.68299294522	0\\
8.68302218256	0\\
8.6830514199	0\\
8.68308065724	0\\
8.68310989458	0\\
8.68313913192	0\\
8.68316836926	0\\
8.6831976066	0\\
8.68322684394	0\\
8.68325608128	0\\
8.68328531862	0\\
8.68331455596	0\\
8.6833437933	0\\
8.68337303064	0\\
8.68340226798	0\\
8.68343150532	0\\
8.68346074266	0\\
8.68348998	0\\
8.68351921734	0\\
8.68354845468	0\\
8.68357769202	0\\
8.68360692936	0\\
8.6836361667	0\\
8.68366540404	0\\
8.68369464138	0\\
8.68372387872	0\\
8.68375311606	0\\
8.6837823534	0\\
8.68381159074	0\\
8.68384082808	0\\
8.68387006542	0\\
8.68389930276	0\\
8.6839285401	0\\
8.68395777744	0\\
8.68398701478	0\\
8.68401625212	0\\
8.68404548946	0\\
8.6840747268	0\\
8.68410396414	0\\
8.68413320148	0\\
8.68416243882	0\\
8.68419167616	0\\
8.6842209135	0\\
8.68425015084	0\\
8.68427938818	0\\
8.68430862552	0\\
8.68433786286	0\\
8.6843671002	0\\
8.68439633754	0\\
8.68442557488	0\\
8.68445481222	0\\
8.68448404956	0\\
8.6845132869	0\\
8.68454252424	0\\
8.68457176158	0\\
8.68460099892	0\\
8.68463023626	0\\
8.6846594736	0\\
8.68468871094	0\\
8.68471794828	0\\
8.68474718562	0\\
8.68477642296	0\\
8.6848056603	0\\
8.68483489764	0\\
8.68486413498	0\\
8.68489337232	0\\
8.68492260966	0\\
8.684951847	0\\
8.68498108434	0\\
8.68501032168	0\\
8.68503955902	0\\
8.68506879636	0\\
8.6850980337	0\\
8.68512727104	0\\
8.68515650838	0\\
8.68518574572	0\\
8.68521498306	0\\
8.6852442204	0\\
8.68527345774	0\\
8.68530269508	0\\
8.68533193242	0\\
8.68536116976	0\\
8.6853904071	0\\
8.68541964444	0\\
8.68544888178	0\\
8.68547811912	0\\
8.68550735646	0\\
8.6855365938	0\\
8.68556583114	0\\
8.68559506848	0\\
8.68562430582	0\\
8.68565354316	0\\
8.6856827805	0\\
8.68571201784	0\\
8.68574125518	0\\
8.68577049252	0\\
8.68579972986	0\\
8.6858289672	0\\
8.68585820454	0\\
8.68588744188	0\\
8.68591667922	0\\
8.68594591656	0\\
8.6859751539	0\\
8.68600439124	0\\
8.68603362858	0\\
8.68606286592	0\\
8.68609210326	0\\
8.6861213406	0\\
8.68615057794	0\\
8.68617981528	0\\
8.68620905262	0\\
8.68623828996	0\\
8.6862675273	0\\
8.68629676464	0\\
8.68632600198	0\\
8.68635523932	0\\
8.68638447666	0\\
8.686413714	0\\
8.68644295134	0\\
8.68647218868	0\\
8.68650142602	0\\
8.68653066336	0\\
8.6865599007	0\\
8.68658913804	0\\
8.68661837538	0\\
8.68664761272	0\\
8.68667685006	0\\
8.6867060874	0\\
8.68673532474	0\\
8.68676456208	0\\
8.68679379942	0\\
8.68682303676	0\\
8.6868522741	0\\
8.68688151144	0\\
8.68691074878	0\\
8.68693998612	0\\
8.68696922346	0\\
8.6869984608	0\\
8.68702769814	0\\
8.68705693548	0\\
8.68708617282	0\\
8.68711541016	0\\
8.6871446475	0\\
8.68717388484	0\\
8.68720312218	0\\
8.68723235952	0\\
8.68726159686	0\\
8.6872908342	0\\
8.68732007154	0\\
8.68734930888	0\\
8.68737854622	0\\
8.68740778356	0\\
8.6874370209	0\\
8.68746625824	0\\
8.68749549558	0\\
8.68752473292	0\\
8.68755397026	0\\
8.6875832076	0\\
8.68761244494	0\\
8.68764168228	0\\
8.68767091962	0\\
8.68770015696	0\\
8.6877293943	0\\
8.68775863164	0\\
8.68778786898	0\\
8.68781710632	0\\
8.68784634366	0\\
8.687875581	0\\
8.68790481834	0\\
8.68793405568	0\\
8.68796329302	0\\
8.68799253036	0\\
8.6880217677	0\\
8.68805100504	0\\
8.68808024238	0\\
8.68810947972	0\\
8.68813871706	0\\
8.6881679544	0\\
8.68819719174	0\\
8.68822642908	0\\
8.68825566642	0\\
8.68828490376	0\\
8.6883141411	0\\
8.68834337844	0\\
8.68837261578	0\\
8.68840185312	0\\
8.68843109046	0\\
8.6884603278	0\\
8.68848956514	0\\
8.68851880248	0\\
8.68854803982	0\\
8.68857727716	0\\
8.6886065145	0\\
8.68863575184	0\\
8.68866498918	0\\
8.68869422652	0\\
8.68872346386	0\\
8.6887527012	0\\
8.68878193854	0\\
8.68881117588	0\\
8.68884041322	0\\
8.68886965056	0\\
8.6888988879	0\\
8.68892812524	0\\
8.68895736258	0\\
8.68898659992	0\\
8.68901583726	0\\
8.6890450746	0\\
8.68907431194	0\\
8.68910354928	0\\
8.68913278662	0\\
8.68916202396	0\\
8.6891912613	0\\
8.68922049864	0\\
8.68924973598	0\\
8.68927897332	0\\
8.68930821066	0\\
8.689337448	0\\
8.68936668534	0\\
8.68939592268	0\\
8.68942516002	0\\
8.68945439736	0\\
8.6894836347	0\\
8.68951287204	0\\
8.68954210938	0\\
8.68957134672	0\\
8.68960058406	0\\
8.6896298214	0\\
8.68965905874	0\\
8.68968829608	0\\
8.68971753342	0\\
8.68974677076	0\\
8.6897760081	0\\
8.68980524544	0\\
8.68983448278	0\\
8.68986372012	0\\
8.68989295746	0\\
8.6899221948	0\\
8.68995143214	0\\
8.68998066948	0\\
8.69000990682	0\\
8.69003914416	0\\
8.6900683815	0\\
8.69009761884	0\\
8.69012685618	0\\
8.69015609352	0\\
8.69018533086	0\\
8.6902145682	0\\
8.69024380554	0\\
8.69027304288	0\\
8.69030228022	0\\
8.69033151756	0\\
8.6903607549	0\\
8.69038999224	0\\
8.69041922958	0\\
8.69044846692	0\\
8.69047770426	0\\
8.6905069416	0\\
8.69053617894	0\\
8.69056541628	0\\
8.69059465362	0\\
8.69062389096	0\\
8.6906531283	0\\
8.69068236564	0\\
8.69071160298	0\\
8.69074084032	0\\
8.69077007766	0\\
8.690799315	0\\
8.69082855234	0\\
8.69085778968	0\\
8.69088702702	0\\
8.69091626436	0\\
8.6909455017	0\\
8.69097473904	0\\
8.69100397638	0\\
8.69103321372	0\\
8.69106245106	0\\
8.6910916884	0\\
8.69112092574	0\\
8.69115016308	0\\
8.69117940042	0\\
8.69120863776	0\\
8.6912378751	0\\
8.69126711244	0\\
8.69129634978	0\\
8.69132558712	0\\
8.69135482446	0\\
8.6913840618	0\\
8.69141329914	0\\
8.69144253648	0\\
8.69147177382	0\\
8.69150101116	0\\
8.6915302485	0\\
8.69155948584	0\\
8.69158872318	0\\
8.69161796052	0\\
8.69164719786	0\\
8.6916764352	0\\
8.69170567254	0\\
8.69173490988	0\\
8.69176414722	0\\
8.69179338456	0\\
8.6918226219	0\\
8.69185185924	0\\
8.69188109658	0\\
8.69191033392	0\\
8.69193957126	0\\
8.6919688086	0\\
8.69199804594	0\\
8.69202728328	0\\
8.69205652062	0\\
8.69208575796	0\\
8.6921149953	0\\
8.69214423264	0\\
8.69217346998	0\\
8.69220270732	0\\
8.69223194466	0\\
8.692261182	0\\
8.69229041934	0\\
8.69231965668	0\\
8.69234889402	0\\
8.69237813136	0\\
8.6924073687	0\\
8.69243660604	0\\
8.69246584338	0\\
8.69249508072	0\\
8.69252431806	0\\
8.6925535554	0\\
8.69258279274	0\\
8.69261203008	0\\
8.69264126742	0\\
8.69267050476	0\\
8.6926997421	0\\
8.69272897944	0\\
8.69275821678	0\\
8.69278745412	0\\
8.69281669146	0\\
8.6928459288	0\\
8.69287516614	0\\
8.69290440348	0\\
8.69293364082	0\\
8.69296287816	0\\
8.6929921155	0\\
8.69302135284	0\\
8.69305059018	0\\
8.69307982752	0\\
8.69310906486	0\\
8.6931383022	0\\
8.69316753954	0\\
8.69319677688	0\\
8.69322601422	0\\
8.69325525156	0\\
8.6932844889	0\\
8.69331372624	0\\
8.69334296358	0\\
8.69337220092	0\\
8.69340143826	0\\
8.6934306756	0\\
8.69345991294	0\\
8.69348915028	0\\
8.69351838762	0\\
8.69354762496	0\\
8.6935768623	0\\
8.69360609964	0\\
8.69363533698	0\\
8.69366457432	0\\
8.69369381166	0\\
8.693723049	0\\
8.69375228634	0\\
8.69378152368	0\\
8.69381076102	0\\
8.69383999836	0\\
8.6938692357	0\\
8.69389847304	0\\
8.69392771038	0\\
8.69395694772	0\\
8.69398618506	0\\
8.6940154224	0\\
8.69404465974	0\\
8.69407389708	0\\
8.69410313442	0\\
8.69413237176	0\\
8.6941616091	0\\
8.69419084644	0\\
8.69422008378	0\\
8.69424932112	0\\
8.69427855846	0\\
8.6943077958	0\\
8.69433703314	0\\
8.69436627048	0\\
8.69439550782	0\\
8.69442474516	0\\
8.6944539825	0\\
8.69448321984	0\\
8.69451245718	0\\
8.69454169452	0\\
8.69457093186	0\\
8.6946001692	0\\
8.69462940654	0\\
8.69465864388	0\\
8.69468788122	0\\
8.69471711856	0\\
8.6947463559	0\\
8.69477559324	0\\
8.69480483058	0\\
8.69483406792	0\\
8.69486330526	0\\
8.6948925426	0\\
8.69492177994	0\\
8.69495101728	0\\
8.69498025462	0\\
8.69500949196	0\\
8.6950387293	0\\
8.69506796664	0\\
8.69509720398	0\\
8.69512644132	0\\
8.69515567866	0\\
8.695184916	0\\
8.69521415334	0\\
8.69524339068	0\\
8.69527262802	0\\
8.69530186536	0\\
8.6953311027	0\\
8.69536034004	0\\
8.69538957738	0\\
8.69541881472	0\\
8.69544805206	0\\
8.6954772894	0\\
8.69550652674	0\\
8.69553576408	0\\
8.69556500142	0\\
8.69559423876	0\\
8.6956234761	0\\
8.69565271344	0\\
8.69568195078	0\\
8.69571118812	0\\
8.69574042546	0\\
8.6957696628	0\\
8.69579890014	0\\
8.69582813748	0\\
8.69585737482	0\\
8.69588661216	0\\
8.6959158495	0\\
8.69594508684	0\\
8.69597432418	0\\
8.69600356152	0\\
8.69603279886	0\\
8.6960620362	0\\
8.69609127354	0\\
8.69612051088	0\\
8.69614974822	0\\
8.69617898556	0\\
8.6962082229	0\\
8.69623746024	0\\
8.69626669758	0\\
8.69629593492	0\\
8.69632517226	0\\
8.6963544096	0\\
8.69638364694	0\\
8.69641288428	0\\
8.69644212162	0\\
8.69647135896	0\\
8.6965005963	0\\
8.69652983364	0\\
8.69655907098	0\\
8.69658830832	0\\
8.69661754566	0\\
8.696646783	0\\
8.69667602034	0\\
8.69670525768	0\\
8.69673449502	0\\
8.69676373236	0\\
8.6967929697	0\\
8.69682220704	0\\
8.69685144438	0\\
8.69688068172	0\\
8.69690991906	0\\
8.6969391564	0\\
8.69696839374	0\\
8.69699763108	0\\
8.69702686842	0\\
8.69705610576	0\\
8.6970853431	0\\
8.69711458044	0\\
8.69714381778	0\\
8.69717305512	0\\
8.69720229246	0\\
8.6972315298	0\\
8.69726076714	0\\
8.69729000448	0\\
8.69731924182	0\\
8.69734847916	0\\
8.6973777165	0\\
8.69740695384	0\\
8.69743619118	0\\
8.69746542852	0\\
8.69749466586	0\\
8.6975239032	0\\
8.69755314054	0\\
8.69758237788	0\\
8.69761161522	0\\
8.69764085256	0\\
8.6976700899	0\\
8.69769932724	0\\
8.69772856458	0\\
8.69775780192	0\\
8.69778703926	0\\
8.6978162766	0\\
8.69784551394	0\\
8.69787475128	0\\
8.69790398862	0\\
8.69793322596	0\\
8.6979624633	0\\
8.69799170064	0\\
8.69802093798	0\\
8.69805017532	0\\
8.69807941266	0\\
8.69810865	0\\
8.69813788734	0\\
8.69816712468	0\\
8.69819636202	0\\
8.69822559936	0\\
8.6982548367	0\\
8.69828407404	0\\
8.69831331138	0\\
8.69834254872	0\\
8.69837178606	0\\
8.6984010234	0\\
8.69843026074	0\\
8.69845949808	0\\
8.69848873542	0\\
8.69851797276	0\\
8.6985472101	0\\
8.69857644744	0\\
8.69860568478	0\\
8.69863492212	0\\
8.69866415946	0\\
8.6986933968	0\\
8.69872263414	0\\
8.69875187148	0\\
8.69878110882	0\\
8.69881034616	0\\
8.6988395835	0\\
8.69886882084	0\\
8.69889805818	0\\
8.69892729552	0\\
8.69895653286	0\\
8.6989857702	0\\
8.69901500754	0\\
8.69904424488	0\\
8.69907348222	0\\
8.69910271956	0\\
8.6991319569	0\\
8.69916119424	0\\
8.69919043158	0\\
8.69921966892	0\\
8.69924890626	0\\
8.6992781436	0\\
8.69930738094	0\\
8.69933661828	0\\
8.69936585562	0\\
8.69939509296	0\\
8.6994243303	0\\
8.69945356764	0\\
8.69948280498	0\\
8.69951204232	0\\
8.69954127966	0\\
8.699570517	0\\
8.69959975434	0\\
8.69962899168	0\\
8.69965822902	0\\
8.69968746636	0\\
8.6997167037	0\\
8.69974594104	0\\
8.69977517838	0\\
8.69980441572	0\\
8.69983365306	0\\
8.6998628904	0\\
8.69989212774	0\\
8.69992136508	0\\
8.69995060242	0\\
8.69997983976	0\\
8.7000090771	0\\
8.70003831444	0\\
8.70006755178	0\\
8.70009678912	0\\
8.70012602646	0\\
8.7001552638	0\\
8.70018450114	0\\
8.70021373848	0\\
8.70024297582	0\\
8.70027221316	0\\
8.7003014505	0\\
8.70033068784	0\\
8.70035992518	0\\
8.70038916252	0\\
8.70041839986	0\\
8.7004476372	0\\
8.70047687454	0\\
8.70050611188	0\\
8.70053534922	0\\
8.70056458656	0\\
8.7005938239	0\\
8.70062306124	0\\
8.70065229858	0\\
8.70068153592	0\\
8.70071077326	0\\
8.7007400106	0\\
8.70076924794	0\\
8.70079848528	0\\
8.70082772262	0\\
8.70085695996	0\\
8.7008861973	0\\
8.70091543464	0\\
8.70094467198	0\\
8.70097390932	0\\
8.70100314666	0\\
8.701032384	0\\
8.70106162134	0\\
8.70109085868	0\\
8.70112009602	0\\
8.70114933336	0\\
8.7011785707	0\\
8.70120780804	0\\
8.70123704538	0\\
8.70126628272	0\\
8.70129552006	0\\
8.7013247574	0\\
8.70135399474	0\\
8.70138323208	0\\
8.70141246942	0\\
8.70144170676	0\\
8.7014709441	0\\
8.70150018144	0\\
8.70152941878	0\\
8.70155865612	0\\
8.70158789346	0\\
8.7016171308	0\\
8.70164636814	0\\
8.70167560548	0\\
8.70170484282	0\\
8.70173408016	0\\
8.7017633175	0\\
8.70179255484	0\\
8.70182179218	0\\
8.70185102952	0\\
8.70188026686	0\\
8.7019095042	0\\
8.70193874154	0\\
8.70196797888	0\\
8.70199721622	0\\
8.70202645356	0\\
8.7020556909	0\\
8.70208492824	0\\
8.70211416558	0\\
8.70214340292	0\\
8.70217264026	0\\
8.7022018776	0\\
8.70223111494	0\\
8.70226035228	0\\
8.70228958962	0\\
8.70231882696	0\\
8.7023480643	0\\
8.70237730164	0\\
8.70240653898	0\\
8.70243577632	0\\
8.70246501366	0\\
8.702494251	0\\
8.70252348834	0\\
8.70255272568	0\\
8.70258196302	0\\
8.70261120036	0\\
8.7026404377	0\\
8.70266967504	0\\
8.70269891238	0\\
8.70272814972	0\\
8.70275738706	0\\
8.7027866244	0\\
8.70281586174	0\\
8.70284509908	0\\
8.70287433642	0\\
8.70290357376	0\\
8.7029328111	0\\
8.70296204844	0\\
8.70299128578	0\\
8.70302052312	0\\
8.70304976046	0\\
8.7030789978	0\\
8.70310823514	0\\
8.70313747248	0\\
8.70316670982	0\\
8.70319594716	0\\
8.7032251845	0\\
8.70325442184	0\\
8.70328365918	0\\
8.70331289652	0\\
8.70334213386	0\\
8.7033713712	0\\
8.70340060854	0\\
8.70342984588	0\\
8.70345908322	0\\
8.70348832056	0\\
8.7035175579	0\\
8.70354679524	0\\
8.70357603258	0\\
8.70360526992	0\\
8.70363450726	0\\
8.7036637446	0\\
8.70369298194	0\\
8.70372221928	0\\
8.70375145662	0\\
8.70378069396	0\\
8.7038099313	0\\
8.70383916864	0\\
8.70386840598	0\\
8.70389764332	0\\
8.70392688066	0\\
8.703956118	0\\
8.70398535534	0\\
8.70401459268	0\\
8.70404383002	0\\
8.70407306736	0\\
8.7041023047	0\\
8.70413154204	0\\
8.70416077938	0\\
8.70419001672	0\\
8.70421925406	0\\
8.7042484914	0\\
8.70427772874	0\\
8.70430696608	0\\
8.70433620342	0\\
8.70436544076	0\\
8.7043946781	0\\
8.70442391544	0\\
8.70445315278	0\\
8.70448239012	0\\
8.70451162746	0\\
8.7045408648	0\\
8.70457010214	0\\
8.70459933948	0\\
8.70462857682	0\\
8.70465781416	0\\
8.7046870515	0\\
8.70471628884	0\\
8.70474552618	0\\
8.70477476352	0\\
8.70480400086	0\\
8.7048332382	0\\
8.70486247554	0\\
8.70489171288	0\\
8.70492095022	0\\
8.70495018756	0\\
8.7049794249	0\\
8.70500866224	0\\
8.70503789958	0\\
8.70506713692	0\\
8.70509637426	0\\
8.7051256116	0\\
8.70515484894	0\\
8.70518408628	0\\
8.70521332362	0\\
8.70524256096	0\\
8.7052717983	0\\
8.70530103564	0\\
8.70533027298	0\\
8.70535951032	0\\
8.70538874766	0\\
8.705417985	0\\
8.70544722234	0\\
8.70547645968	0\\
8.70550569702	0\\
8.70553493436	0\\
8.7055641717	0\\
8.70559340904	0\\
8.70562264638	0\\
8.70565188372	0\\
8.70568112106	0\\
8.7057103584	0\\
8.70573959574	0\\
8.70576883308	0\\
8.70579807042	0\\
8.70582730776	0\\
8.7058565451	0\\
8.70588578244	0\\
8.70591501978	0\\
8.70594425712	0\\
8.70597349446	0\\
8.7060027318	0\\
8.70603196914	0\\
8.70606120648	0\\
8.70609044382	0\\
8.70611968116	0\\
8.7061489185	0\\
8.70617815584	0\\
8.70620739318	0\\
8.70623663052	0\\
8.70626586786	0\\
8.7062951052	0\\
8.70632434254	0\\
8.70635357988	0\\
8.70638281722	0\\
8.70641205456	0\\
8.7064412919	0\\
8.70647052924	0\\
8.70649976658	0\\
8.70652900392	0\\
8.70655824126	0\\
8.7065874786	0\\
8.70661671594	0\\
8.70664595328	0\\
8.70667519062	0\\
8.70670442796	0\\
8.7067336653	0\\
8.70676290264	0\\
8.70679213998	0\\
8.70682137732	0\\
8.70685061466	0\\
8.706879852	0\\
8.70690908934	0\\
8.70693832668	0\\
8.70696756402	0\\
8.70699680136	0\\
8.7070260387	0\\
8.70705527604	0\\
8.70708451338	0\\
8.70711375072	0\\
8.70714298806	0\\
8.7071722254	0\\
8.70720146274	0\\
8.70723070008	0\\
8.70725993742	0\\
8.70728917476	0\\
8.7073184121	0\\
8.70734764944	0\\
8.70737688678	0\\
8.70740612412	0\\
8.70743536146	0\\
8.7074645988	0\\
8.70749383614	0\\
8.70752307348	0\\
8.70755231082	0\\
8.70758154816	0\\
8.7076107855	0\\
8.70764002284	0\\
8.70766926018	0\\
8.70769849752	0\\
8.70772773486	0\\
8.7077569722	0\\
8.70778620954	0\\
8.70781544688	0\\
8.70784468422	0\\
8.70787392156	0\\
8.7079031589	0\\
8.70793239624	0\\
8.70796163358	0\\
8.70799087092	0\\
8.70802010826	0\\
8.7080493456	0\\
8.70807858294	0\\
8.70810782028	0\\
8.70813705762	0\\
8.70816629496	0\\
8.7081955323	0\\
8.70822476964	0\\
8.70825400698	0\\
8.70828324432	0\\
8.70831248166	0\\
8.708341719	0\\
8.70837095634	0\\
8.70840019368	0\\
8.70842943102	0\\
8.70845866836	0\\
8.7084879057	0\\
8.70851714304	0\\
8.70854638038	0\\
8.70857561772	0\\
8.70860485506	0\\
8.7086340924	0\\
8.70866332974	0\\
8.70869256708	0\\
8.70872180442	0\\
8.70875104176	0\\
8.7087802791	0\\
8.70880951644	0\\
8.70883875378	0\\
8.70886799112	0\\
8.70889722846	0\\
8.7089264658	0\\
8.70895570314	0\\
8.70898494048	0\\
8.70901417782	0\\
8.70904341516	0\\
8.7090726525	0\\
8.70910188984	0\\
8.70913112718	0\\
8.70916036452	0\\
8.70918960186	0\\
8.7092188392	0\\
8.70924807654	0\\
8.70927731388	0\\
8.70930655122	0\\
8.70933578856	0\\
8.7093650259	0\\
8.70939426324	0\\
8.70942350058	0\\
8.70945273792	0\\
8.70948197526	0\\
8.7095112126	0\\
8.70954044994	0\\
8.70956968728	0\\
8.70959892462	0\\
8.70962816196	0\\
8.7096573993	0\\
8.70968663664	0\\
8.70971587398	0\\
8.70974511132	0\\
8.70977434866	0\\
8.709803586	0\\
8.70983282334	0\\
8.70986206068	0\\
8.70989129802	0\\
8.70992053536	0\\
8.7099497727	0\\
8.70997901004	0\\
8.71000824738	0\\
8.71003748472	0\\
8.71006672206	0\\
8.7100959594	0\\
8.71012519674	0\\
8.71015443408	0\\
8.71018367142	0\\
8.71021290876	0\\
8.7102421461	0\\
8.71027138344	0\\
8.71030062078	0\\
8.71032985812	0\\
8.71035909546	0\\
8.7103883328	0\\
8.71041757014	0\\
8.71044680748	0\\
8.71047604482	0\\
8.71050528216	0\\
8.7105345195	0\\
8.71056375684	0\\
8.71059299418	0\\
8.71062223152	0\\
8.71065146886	0\\
8.7106807062	0\\
8.71070994354	0\\
8.71073918088	0\\
8.71076841822	0\\
8.71079765556	0\\
8.7108268929	0\\
8.71085613024	0\\
8.71088536758	0\\
8.71091460492	0\\
8.71094384226	0\\
8.7109730796	0\\
8.71100231694	0\\
8.71103155428	0\\
8.71106079162	0\\
8.71109002896	0\\
8.7111192663	0\\
8.71114850364	0\\
8.71117774098	0\\
8.71120697832	0\\
8.71123621566	0\\
8.711265453	0\\
8.71129469034	0\\
8.71132392768	0\\
8.71135316502	0\\
8.71138240236	0\\
8.7114116397	0\\
8.71144087704	0\\
8.71147011438	0\\
8.71149935172	0\\
8.71152858906	0\\
8.7115578264	0\\
8.71158706374	0\\
8.71161630108	0\\
8.71164553842	0\\
8.71167477576	0\\
8.7117040131	0\\
8.71173325044	0\\
8.71176248778	0\\
8.71179172512	0\\
8.71182096246	0\\
8.7118501998	0\\
8.71187943714	0\\
8.71190867448	0\\
8.71193791182	0\\
8.71196714916	0\\
8.7119963865	0\\
8.71202562384	0\\
8.71205486118	0\\
8.71208409852	0\\
8.71211333586	0\\
8.7121425732	0\\
8.71217181054	0\\
8.71220104788	0\\
8.71223028522	0\\
8.71225952256	0\\
8.7122887599	0\\
8.71231799724	0\\
8.71234723458	0\\
8.71237647192	0\\
8.71240570926	0\\
8.7124349466	0\\
8.71246418394	0\\
8.71249342128	0\\
8.71252265862	0\\
8.71255189596	0\\
8.7125811333	0\\
8.71261037064	0\\
8.71263960798	0\\
8.71266884532	0\\
8.71269808266	0\\
8.71272732	0\\
8.71275655734	0\\
8.71278579468	0\\
8.71281503202	0\\
8.71284426936	0\\
8.7128735067	0\\
8.71290274404	0\\
8.71293198138	0\\
8.71296121872	0\\
8.71299045606	0\\
8.7130196934	0\\
8.71304893074	0\\
8.71307816808	0\\
8.71310740542	0\\
8.71313664276	0\\
8.7131658801	0\\
8.71319511744	0\\
8.71322435478	0\\
8.71325359212	0\\
8.71328282946	0\\
8.7133120668	0\\
8.71334130414	0\\
8.71337054148	0\\
8.71339977882	0\\
8.71342901616	0\\
8.7134582535	0\\
8.71348749084	0\\
8.71351672818	0\\
8.71354596552	0\\
8.71357520286	0\\
8.7136044402	0\\
8.71363367754	0\\
8.71366291488	0\\
8.71369215222	0\\
8.71372138956	0\\
8.7137506269	0\\
8.71377986424	0\\
8.71380910158	0\\
8.71383833892	0\\
8.71386757626	0\\
8.7138968136	0\\
8.71392605094	0\\
8.71395528828	0\\
8.71398452562	0\\
8.71401376296	0\\
8.7140430003	0\\
8.71407223764	0\\
8.71410147498	0\\
8.71413071232	0\\
8.71415994966	0\\
8.714189187	0\\
8.71421842434	0\\
8.71424766168	0\\
8.71427689902	0\\
8.71430613636	0\\
8.7143353737	0\\
8.71436461104	0\\
8.71439384838	0\\
8.71442308572	0\\
8.71445232306	0\\
8.7144815604	0\\
8.71451079774	0\\
8.71454003508	0\\
8.71456927242	0\\
8.71459850976	0\\
8.7146277471	0\\
8.71465698444	0\\
8.71468622178	0\\
8.71471545912	0\\
8.71474469646	0\\
8.7147739338	0\\
8.71480317114	0\\
8.71483240848	0\\
8.71486164582	0\\
8.71489088316	0\\
8.7149201205	0\\
8.71494935784	0\\
8.71497859518	0\\
8.71500783252	0\\
8.71503706986	0\\
8.7150663072	0\\
8.71509554454	0\\
8.71512478188	0\\
8.71515401922	0\\
8.71518325656	0\\
8.7152124939	0\\
8.71524173124	0\\
8.71527096858	0\\
8.71530020592	0\\
8.71532944326	0\\
8.7153586806	0\\
8.71538791794	0\\
8.71541715528	0\\
8.71544639262	0\\
8.71547562996	0\\
8.7155048673	0\\
8.71553410464	0\\
8.71556334198	0\\
8.71559257932	0\\
8.71562181666	0\\
8.715651054	0\\
8.71568029134	0\\
8.71570952868	0\\
8.71573876602	0\\
8.71576800336	0\\
8.7157972407	0\\
8.71582647804	0\\
8.71585571538	0\\
8.71588495272	0\\
8.71591419006	0\\
8.7159434274	0\\
8.71597266474	0\\
8.71600190208	0\\
8.71603113942	0\\
8.71606037676	0\\
8.7160896141	0\\
8.71611885144	0\\
8.71614808878	0\\
8.71617732612	0\\
8.71620656346	0\\
8.7162358008	0\\
8.71626503814	0\\
8.71629427548	0\\
8.71632351282	0\\
8.71635275016	0\\
8.7163819875	0\\
8.71641122484	0\\
8.71644046218	0\\
8.71646969952	0\\
8.71649893686	0\\
8.7165281742	0\\
8.71655741154	0\\
8.71658664888	0\\
8.71661588622	0\\
8.71664512356	0\\
8.7166743609	0\\
8.71670359824	0\\
8.71673283558	0\\
8.71676207292	0\\
8.71679131026	0\\
8.7168205476	0\\
8.71684978494	0\\
8.71687902228	0\\
8.71690825962	0\\
8.71693749696	0\\
8.7169667343	0\\
8.71699597164	0\\
8.71702520898	0\\
8.71705444632	0\\
8.71708368366	0\\
8.717112921	0\\
8.71714215834	0\\
8.71717139568	0\\
8.71720063302	0\\
8.71722987036	0\\
8.7172591077	0\\
8.71728834504	0\\
8.71731758238	0\\
8.71734681972	0\\
8.71737605706	0\\
8.7174052944	0\\
8.71743453174	0\\
8.71746376908	0\\
8.71749300642	0\\
8.71752224376	0\\
8.7175514811	0\\
8.71758071844	0\\
8.71760995578	0\\
8.71763919312	0\\
8.71766843046	0\\
8.7176976678	0\\
8.71772690514	0\\
8.71775614248	0\\
8.71778537982	0\\
8.71781461716	0\\
8.7178438545	0\\
8.71787309184	0\\
8.71790232918	0\\
8.71793156652	0\\
8.71796080386	0\\
8.7179900412	0\\
8.71801927854	0\\
8.71804851588	0\\
8.71807775322	0\\
8.71810699056	0\\
8.7181362279	0\\
8.71816546524	0\\
8.71819470258	0\\
8.71822393992	0\\
8.71825317726	0\\
8.7182824146	0\\
8.71831165194	0\\
8.71834088928	0\\
8.71837012662	0\\
8.71839936396	0\\
8.7184286013	0\\
8.71845783864	0\\
8.71848707598	0\\
8.71851631332	0\\
8.71854555066	0\\
8.718574788	0\\
8.71860402534	0\\
8.71863326268	0\\
8.71866250002	0\\
8.71869173736	0\\
8.7187209747	0\\
8.71875021204	0\\
8.71877944938	0\\
8.71880868672	0\\
8.71883792406	0\\
8.7188671614	0\\
8.71889639874	0\\
8.71892563608	0\\
8.71895487342	0\\
8.71898411076	0\\
8.7190133481	0\\
8.71904258544	0\\
8.71907182278	0\\
8.71910106012	0\\
8.71913029746	0\\
8.7191595348	0\\
8.71918877214	0\\
8.71921800948	0\\
8.71924724682	0\\
8.71927648416	0\\
8.7193057215	0\\
8.71933495884	0\\
8.71936419618	0\\
8.71939343352	0\\
8.71942267086	0\\
8.7194519082	0\\
8.71948114554	0\\
8.71951038288	0\\
8.71953962022	0\\
8.71956885756	0\\
8.7195980949	0\\
8.71962733224	0\\
8.71965656958	0\\
8.71968580692	0\\
8.71971504426	0\\
8.7197442816	0\\
8.71977351894	0\\
8.71980275628	0\\
8.71983199362	0\\
8.71986123096	0\\
8.7198904683	0\\
8.71991970564	0\\
8.71994894298	0\\
8.71997818032	0\\
8.72000741766	0\\
8.720036655	0\\
8.72006589234	0\\
8.72009512968	0\\
8.72012436702	0\\
8.72015360436	0\\
8.7201828417	0\\
8.72021207904	0\\
8.72024131638	0\\
8.72027055372	0\\
8.72029979106	0\\
8.7203290284	0\\
8.72035826574	0\\
8.72038750308	0\\
8.72041674042	0\\
8.72044597776	0\\
8.7204752151	0\\
8.72050445244	0\\
8.72053368978	0\\
8.72056292712	0\\
8.72059216446	0\\
8.7206214018	0\\
8.72065063914	0\\
8.72067987648	0\\
8.72070911382	0\\
8.72073835116	0\\
8.7207675885	0\\
8.72079682584	0\\
8.72082606318	0\\
8.72085530052	0\\
8.72088453786	0\\
8.7209137752	0\\
8.72094301254	0\\
8.72097224988	0\\
8.72100148722	0\\
8.72103072456	0\\
8.7210599619	0\\
8.72108919924	0\\
8.72111843658	0\\
8.72114767392	0\\
8.72117691126	0\\
8.7212061486	0\\
8.72123538594	0\\
8.72126462328	0\\
8.72129386062	0\\
8.72132309796	0\\
8.7213523353	0\\
8.72138157264	0\\
8.72141080998	0\\
8.72144004732	0\\
8.72146928466	0\\
8.721498522	0\\
8.72152775934	0\\
8.72155699668	0\\
8.72158623402	0\\
8.72161547136	0\\
8.7216447087	0\\
8.72167394604	0\\
8.72170318338	0\\
8.72173242072	0\\
8.72176165806	0\\
8.7217908954	0\\
8.72182013274	0\\
8.72184937008	0\\
8.72187860742	0\\
8.72190784476	0\\
8.7219370821	0\\
8.72196631944	0\\
8.72199555678	0\\
8.72202479412	0\\
8.72205403146	0\\
8.7220832688	0\\
8.72211250614	0\\
8.72214174348	0\\
8.72217098082	0\\
8.72220021816	0\\
8.7222294555	0\\
8.72225869284	0\\
8.72228793018	0\\
8.72231716752	0\\
8.72234640486	0\\
8.7223756422	0\\
8.72240487954	0\\
8.72243411688	0\\
8.72246335422	0\\
8.72249259156	0\\
8.7225218289	0\\
8.72255106624	0\\
8.72258030358	0\\
8.72260954092	0\\
8.72263877826	0\\
8.7226680156	0\\
8.72269725294	0\\
8.72272649028	0\\
8.72275572762	0\\
8.72278496496	0\\
8.7228142023	0\\
8.72284343964	0\\
8.72287267698	0\\
8.72290191432	0\\
8.72293115166	0\\
8.722960389	0\\
8.72298962634	0\\
8.72301886368	0\\
8.72304810102	0\\
8.72307733836	0\\
8.7231065757	0\\
8.72313581304	0\\
8.72316505038	0\\
8.72319428772	0\\
8.72322352506	0\\
8.7232527624	0\\
8.72328199974	0\\
8.72331123708	0\\
8.72334047442	0\\
8.72336971176	0\\
8.7233989491	0\\
8.72342818644	0\\
8.72345742378	0\\
8.72348666112	0\\
8.72351589846	0\\
8.7235451358	0\\
8.72357437314	0\\
8.72360361048	0\\
8.72363284782	0\\
8.72366208516	0\\
8.7236913225	0\\
8.72372055984	0\\
8.72374979718	0\\
8.72377903452	0\\
8.72380827186	0\\
8.7238375092	0\\
8.72386674654	0\\
8.72389598388	0\\
8.72392522122	0\\
8.72395445856	0\\
8.7239836959	0\\
8.72401293324	0\\
8.72404217058	0\\
8.72407140792	0\\
8.72410064526	0\\
8.7241298826	0\\
8.72415911994	0\\
8.72418835728	0\\
8.72421759462	0\\
8.72424683196	0\\
8.7242760693	0\\
8.72430530664	0\\
8.72433454398	0\\
8.72436378132	0\\
8.72439301866	0\\
8.724422256	0\\
8.72445149334	0\\
8.72448073068	0\\
8.72450996802	0\\
8.72453920536	0\\
8.7245684427	0\\
8.72459768004	0\\
8.72462691738	0\\
8.72465615472	0\\
8.72468539206	0\\
8.7247146294	0\\
8.72474386674	0\\
8.72477310408	0\\
8.72480234142	0\\
8.72483157876	0\\
8.7248608161	0\\
8.72489005344	0\\
8.72491929078	0\\
8.72494852812	0\\
8.72497776546	0\\
8.7250070028	0\\
8.72503624014	0\\
8.72506547748	0\\
8.72509471482	0\\
8.72512395216	0\\
8.7251531895	0\\
8.72518242684	0\\
8.72521166418	0\\
8.72524090152	0\\
8.72527013886	0\\
8.7252993762	0\\
8.72532861354	0\\
8.72535785088	0\\
8.72538708822	0\\
8.72541632556	0\\
8.7254455629	0\\
8.72547480024	0\\
8.72550403758	0\\
8.72553327492	0\\
8.72556251226	0\\
8.7255917496	0\\
8.72562098694	0\\
8.72565022428	0\\
8.72567946162	0\\
8.72570869896	0\\
8.7257379363	0\\
8.72576717364	0\\
8.72579641098	0\\
8.72582564832	0\\
8.72585488566	0\\
8.725884123	0\\
8.72591336034	0\\
8.72594259768	0\\
8.72597183502	0\\
8.72600107236	0\\
8.7260303097	0\\
8.72605954704	0\\
8.72608878438	0\\
8.72611802172	0\\
8.72614725906	0\\
8.7261764964	0\\
8.72620573374	0\\
8.72623497108	0\\
8.72626420842	0\\
8.72629344576	0\\
8.7263226831	0\\
8.72635192044	0\\
8.72638115778	0\\
8.72641039512	0\\
8.72643963246	0\\
8.7264688698	0\\
8.72649810714	0\\
8.72652734448	0\\
8.72655658182	0\\
8.72658581916	0\\
8.7266150565	0\\
8.72664429384	0\\
8.72667353118	0\\
8.72670276852	0\\
8.72673200586	0\\
8.7267612432	0\\
8.72679048054	0\\
8.72681971788	0\\
8.72684895522	0\\
8.72687819256	0\\
8.7269074299	0\\
8.72693666724	0\\
8.72696590458	0\\
8.72699514192	0\\
8.72702437926	0\\
8.7270536166	0\\
8.72708285394	0\\
8.72711209128	0\\
8.72714132862	0\\
8.72717056596	0\\
8.7271998033	0\\
8.72722904064	0\\
8.72725827798	0\\
8.72728751532	0\\
8.72731675266	0\\
8.72734599	0\\
8.72737522734	0\\
8.72740446468	0\\
8.72743370202	0\\
8.72746293936	0\\
8.7274921767	0\\
8.72752141404	0\\
8.72755065138	0\\
8.72757988872	0\\
8.72760912606	0\\
8.7276383634	0\\
8.72766760074	0\\
8.72769683808	0\\
8.72772607542	0\\
8.72775531276	0\\
8.7277845501	0\\
8.72781378744	0\\
8.72784302478	0\\
8.72787226212	0\\
8.72790149946	0\\
8.7279307368	0\\
8.72795997414	0\\
8.72798921148	0\\
8.72801844882	0\\
8.72804768616	0\\
8.7280769235	0\\
8.72810616084	0\\
8.72813539818	0\\
8.72816463552	0\\
8.72819387286	0\\
8.7282231102	0\\
8.72825234754	0\\
8.72828158488	0\\
8.72831082222	0\\
8.72834005956	0\\
8.7283692969	0\\
8.72839853424	0\\
8.72842777158	0\\
8.72845700892	0\\
8.72848624626	0\\
8.7285154836	0\\
8.72854472094	0\\
8.72857395828	0\\
8.72860319562	0\\
8.72863243296	0\\
8.7286616703	0\\
8.72869090764	0\\
8.72872014498	0\\
8.72874938232	0\\
8.72877861966	0\\
8.728807857	0\\
8.72883709434	0\\
8.72886633168	0\\
8.72889556902	0\\
8.72892480636	0\\
8.7289540437	0\\
8.72898328104	0\\
8.72901251838	0\\
8.72904175572	0\\
8.72907099306	0\\
8.7291002304	0\\
8.72912946774	0\\
8.72915870508	0\\
8.72918794242	0\\
8.72921717976	0\\
8.7292464171	0\\
8.72927565444	0\\
8.72930489178	0\\
8.72933412912	0\\
8.72936336646	0\\
8.7293926038	0\\
8.72942184114	0\\
8.72945107848	0\\
8.72948031582	0\\
8.72950955316	0\\
8.7295387905	0\\
8.72956802784	0\\
8.72959726518	0\\
8.72962650252	0\\
8.72965573986	0\\
8.7296849772	0\\
8.72971421454	0\\
8.72974345188	0\\
8.72977268922	0\\
8.72980192656	0\\
8.7298311639	0\\
8.72986040124	0\\
8.72988963858	0\\
8.72991887592	0\\
8.72994811326	0\\
8.7299773506	0\\
8.73000658794	0\\
8.73003582528	0\\
8.73006506262	0\\
8.73009429996	0\\
8.7301235373	0\\
8.73015277464	0\\
8.73018201198	0\\
8.73021124932	0\\
8.73024048666	0\\
8.730269724	0\\
8.73029896134	0\\
8.73032819868	0\\
8.73035743602	0\\
8.73038667336	0\\
8.7304159107	0\\
8.73044514804	0\\
8.73047438538	0\\
8.73050362272	0\\
8.73053286006	0\\
8.7305620974	0\\
8.73059133474	0\\
8.73062057208	0\\
8.73064980942	0\\
8.73067904676	0\\
8.7307082841	0\\
8.73073752144	0\\
8.73076675878	0\\
8.73079599612	0\\
8.73082523346	0\\
8.7308544708	0\\
8.73088370814	0\\
8.73091294548	0\\
8.73094218282	0\\
8.73097142016	0\\
8.7310006575	0\\
8.73102989484	0\\
8.73105913218	0\\
8.73108836952	0\\
8.73111760686	0\\
8.7311468442	0\\
8.73117608154	0\\
8.73120531888	0\\
8.73123455622	0\\
8.73126379356	0\\
8.7312930309	0\\
8.73132226824	0\\
8.73135150558	0\\
8.73138074292	0\\
8.73140998026	0\\
8.7314392176	0\\
8.73146845494	0\\
8.73149769228	0\\
8.73152692962	0\\
8.73155616696	0\\
8.7315854043	0\\
8.73161464164	0\\
8.73164387898	0\\
8.73167311632	0\\
8.73170235366	0\\
8.731731591	0\\
8.73176082834	0\\
8.73179006568	0\\
8.73181930302	0\\
8.73184854036	0\\
8.7318777777	0\\
8.73190701504	0\\
8.73193625238	0\\
8.73196548972	0\\
8.73199472706	0\\
8.7320239644	0\\
8.73205320174	0\\
8.73208243908	0\\
8.73211167642	0\\
8.73214091376	0\\
8.7321701511	0\\
8.73219938844	0\\
8.73222862578	0\\
8.73225786312	0\\
8.73228710046	0\\
8.7323163378	0\\
8.73234557514	0\\
8.73237481248	0\\
8.73240404982	0\\
8.73243328716	0\\
8.7324625245	0\\
8.73249176184	0\\
8.73252099918	0\\
8.73255023652	0\\
8.73257947386	0\\
8.7326087112	0\\
8.73263794854	0\\
8.73266718588	0\\
8.73269642322	0\\
8.73272566056	0\\
8.7327548979	0\\
8.73278413524	0\\
8.73281337258	0\\
8.73284260992	0\\
8.73287184726	0\\
8.7329010846	0\\
8.73293032194	0\\
8.73295955928	0\\
8.73298879662	0\\
8.73301803396	0\\
8.7330472713	0\\
8.73307650864	0\\
8.73310574598	0\\
8.73313498332	0\\
8.73316422066	0\\
8.733193458	0\\
8.73322269534	0\\
8.73325193268	0\\
8.73328117002	0\\
8.73331040736	0\\
8.7333396447	0\\
8.73336888204	0\\
8.73339811938	0\\
8.73342735672	0\\
8.73345659406	0\\
8.7334858314	0\\
8.73351506874	0\\
8.73354430608	0\\
8.73357354342	0\\
8.73360278076	0\\
8.7336320181	0\\
8.73366125544	0\\
8.73369049278	0\\
8.73371973012	0\\
8.73374896746	0\\
8.7337782048	0\\
8.73380744214	0\\
8.73383667948	0\\
8.73386591682	0\\
8.73389515416	0\\
8.7339243915	0\\
8.73395362884	0\\
8.73398286618	0\\
8.73401210352	0\\
8.73404134086	0\\
8.7340705782	0\\
8.73409981554	0\\
8.73412905288	0\\
8.73415829022	0\\
8.73418752756	0\\
8.7342167649	0\\
8.73424600224	0\\
8.73427523958	0\\
8.73430447692	0\\
8.73433371426	0\\
8.7343629516	0\\
8.73439218894	0\\
8.73442142628	0\\
8.73445066362	0\\
8.73447990096	0\\
8.7345091383	0\\
8.73453837564	0\\
8.73456761298	0\\
8.73459685032	0\\
8.73462608766	0\\
8.734655325	0\\
8.73468456234	0\\
8.73471379968	0\\
8.73474303702	0\\
8.73477227436	0\\
8.7348015117	0\\
8.73483074904	0\\
8.73485998638	0\\
8.73488922372	0\\
8.73491846106	0\\
8.7349476984	0\\
8.73497693574	0\\
8.73500617308	0\\
8.73503541042	0\\
8.73506464776	0\\
8.7350938851	0\\
8.73512312244	0\\
8.73515235978	0\\
8.73518159712	0\\
8.73521083446	0\\
8.7352400718	0\\
8.73526930914	0\\
8.73529854648	0\\
8.73532778382	0\\
8.73535702116	0\\
8.7353862585	0\\
8.73541549584	0\\
8.73544473318	0\\
8.73547397052	0\\
8.73550320786	0\\
8.7355324452	0\\
8.73556168254	0\\
8.73559091988	0\\
8.73562015722	0\\
8.73564939456	0\\
8.7356786319	0\\
8.73570786924	0\\
8.73573710658	0\\
8.73576634392	0\\
8.73579558126	0\\
8.7358248186	0\\
8.73585405594	0\\
8.73588329328	0\\
8.73591253062	0\\
8.73594176796	0\\
8.7359710053	0\\
8.73600024264	0\\
8.73602947998	0\\
8.73605871732	0\\
8.73608795466	0\\
8.736117192	0\\
8.73614642934	0\\
8.73617566668	0\\
8.73620490402	0\\
8.73623414136	0\\
8.7362633787	0\\
8.73629261604	0\\
8.73632185338	0\\
8.73635109072	0\\
8.73638032806	0\\
8.7364095654	0\\
8.73643880274	0\\
8.73646804008	0\\
8.73649727742	0\\
8.73652651476	0\\
8.7365557521	0\\
8.73658498944	0\\
8.73661422678	0\\
8.73664346412	0\\
8.73667270146	0\\
8.7367019388	0\\
8.73673117614	0\\
8.73676041348	0\\
8.73678965082	0\\
8.73681888816	0\\
8.7368481255	0\\
8.73687736284	0\\
8.73690660018	0\\
8.73693583752	0\\
8.73696507486	0\\
8.7369943122	0\\
8.73702354954	0\\
8.73705278688	0\\
8.73708202422	0\\
8.73711126156	0\\
8.7371404989	0\\
8.73716973624	0\\
8.73719897358	0\\
8.73722821092	0\\
8.73725744826	0\\
8.7372866856	0\\
8.73731592294	0\\
8.73734516028	0\\
8.73737439762	0\\
8.73740363496	0\\
8.7374328723	0\\
8.73746210964	0\\
8.73749134698	0\\
8.73752058432	0\\
8.73754982166	0\\
8.737579059	0\\
8.73760829634	0\\
8.73763753368	0\\
8.73766677102	0\\
8.73769600836	0\\
8.7377252457	0\\
8.73775448304	0\\
8.73778372038	0\\
8.73781295772	0\\
8.73784219506	0\\
8.7378714324	0\\
8.73790066974	0\\
8.73792990708	0\\
8.73795914442	0\\
8.73798838176	0\\
8.7380176191	0\\
8.73804685644	0\\
8.73807609378	0\\
8.73810533112	0\\
8.73813456846	0\\
8.7381638058	0\\
8.73819304314	0\\
8.73822228048	0\\
8.73825151782	0\\
8.73828075516	0\\
8.7383099925	0\\
8.73833922984	0\\
8.73836846718	0\\
8.73839770452	0\\
8.73842694186	0\\
8.7384561792	0\\
8.73848541654	0\\
8.73851465388	0\\
8.73854389122	0\\
8.73857312856	0\\
8.7386023659	0\\
8.73863160324	0\\
8.73866084058	0\\
8.73869007792	0\\
8.73871931526	0\\
8.7387485526	0\\
8.73877778994	0\\
8.73880702728	0\\
8.73883626462	0\\
8.73886550196	0\\
8.7388947393	0\\
8.73892397664	0\\
8.73895321398	0\\
8.73898245132	0\\
8.73901168866	0\\
8.739040926	0\\
8.73907016334	0\\
8.73909940068	0\\
8.73912863802	0\\
8.73915787536	0\\
8.7391871127	0\\
8.73921635004	0\\
8.73924558738	0\\
8.73927482472	0\\
8.73930406206	0\\
8.7393332994	0\\
8.73936253674	0\\
8.73939177408	0\\
8.73942101142	0\\
8.73945024876	0\\
8.7394794861	0\\
8.73950872344	0\\
8.73953796078	0\\
8.73956719812	0\\
8.73959643546	0\\
8.7396256728	0\\
8.73965491014	0\\
8.73968414748	0\\
8.73971338482	0\\
8.73974262216	0\\
8.7397718595	0\\
8.73980109684	0\\
8.73983033418	0\\
8.73985957152	0\\
8.73988880886	0\\
8.7399180462	0\\
8.73994728354	0\\
8.73997652088	0\\
8.74000575822	0\\
8.74003499556	0\\
8.7400642329	0\\
8.74009347024	0\\
8.74012270758	0\\
8.74015194492	0\\
8.74018118226	0\\
8.7402104196	0\\
8.74023965694	0\\
8.74026889428	0\\
8.74029813162	0\\
8.74032736896	0\\
8.7403566063	0\\
8.74038584364	0\\
8.74041508098	0\\
8.74044431832	0\\
8.74047355566	0\\
8.740502793	0\\
8.74053203034	0\\
8.74056126768	0\\
8.74059050502	0\\
8.74061974236	0\\
8.7406489797	0\\
8.74067821704	0\\
8.74070745438	0\\
8.74073669172	0\\
8.74076592906	0\\
8.7407951664	0\\
8.74082440374	0\\
8.74085364108	0\\
8.74088287842	0\\
8.74091211576	0\\
8.7409413531	0\\
8.74097059044	0\\
8.74099982778	0\\
8.74102906512	0\\
8.74105830246	0\\
8.7410875398	0\\
8.74111677714	0\\
8.74114601448	0\\
8.74117525182	0\\
8.74120448916	0\\
8.7412337265	0\\
8.74126296384	0\\
8.74129220118	0\\
8.74132143852	0\\
8.74135067586	0\\
8.7413799132	0\\
8.74140915054	0\\
8.74143838788	0\\
8.74146762522	0\\
8.74149686256	0\\
8.7415260999	0\\
8.74155533724	0\\
8.74158457458	0\\
8.74161381192	0\\
8.74164304926	0\\
8.7416722866	0\\
8.74170152394	0\\
8.74173076128	0\\
8.74175999862	0\\
8.74178923596	0\\
8.7418184733	0\\
8.74184771064	0\\
8.74187694798	0\\
8.74190618532	0\\
8.74193542266	0\\
8.74196466	0\\
8.74199389734	0\\
8.74202313468	0\\
8.74205237202	0\\
8.74208160936	0\\
8.7421108467	0\\
8.74214008404	0\\
8.74216932138	0\\
8.74219855872	0\\
8.74222779606	0\\
8.7422570334	0\\
8.74228627074	0\\
8.74231550808	0\\
8.74234474542	0\\
8.74237398276	0\\
8.7424032201	0\\
8.74243245744	0\\
8.74246169478	0\\
8.74249093212	0\\
8.74252016946	0\\
8.7425494068	0\\
8.74257864414	0\\
8.74260788148	0\\
8.74263711882	0\\
8.74266635616	0\\
8.7426955935	0\\
8.74272483084	0\\
8.74275406818	0\\
8.74278330552	0\\
8.74281254286	0\\
8.7428417802	0\\
8.74287101754	0\\
8.74290025488	0\\
8.74292949222	0\\
8.74295872956	0\\
8.7429879669	0\\
8.74301720424	0\\
8.74304644158	0\\
8.74307567892	0\\
8.74310491626	0\\
8.7431341536	0\\
8.74316339094	0\\
8.74319262828	0\\
8.74322186562	0\\
8.74325110296	0\\
8.7432803403	0\\
8.74330957764	0\\
8.74333881498	0\\
8.74336805232	0\\
8.74339728966	0\\
8.743426527	0\\
8.74345576434	0\\
8.74348500168	0\\
8.74351423902	0\\
8.74354347636	0\\
8.7435727137	0\\
8.74360195104	0\\
8.74363118838	0\\
8.74366042572	0\\
8.74368966306	0\\
8.7437189004	0\\
8.74374813774	0\\
8.74377737508	0\\
8.74380661242	0\\
8.74383584976	0\\
8.7438650871	0\\
8.74389432444	0\\
8.74392356178	0\\
8.74395279912	0\\
8.74398203646	0\\
8.7440112738	0\\
8.74404051114	0\\
8.74406974848	0\\
8.74409898582	0\\
8.74412822316	0\\
8.7441574605	0\\
8.74418669784	0\\
8.74421593518	0\\
8.74424517252	0\\
8.74427440986	0\\
8.7443036472	0\\
8.74433288454	0\\
8.74436212188	0\\
8.74439135922	0\\
8.74442059656	0\\
8.7444498339	0\\
8.74447907124	0\\
8.74450830858	0\\
8.74453754592	0\\
8.74456678326	0\\
8.7445960206	0\\
8.74462525794	0\\
8.74465449528	0\\
8.74468373262	0\\
8.74471296996	0\\
8.7447422073	0\\
8.74477144464	0\\
8.74480068198	0\\
8.74482991932	0\\
8.74485915666	0\\
8.744888394	0\\
8.74491763134	0\\
8.74494686868	0\\
8.74497610602	0\\
8.74500534336	0\\
8.7450345807	0\\
8.74506381804	0\\
8.74509305538	0\\
8.74512229272	0\\
8.74515153006	0\\
8.7451807674	0\\
8.74521000474	0\\
8.74523924208	0\\
8.74526847942	0\\
8.74529771676	0\\
8.7453269541	0\\
8.74535619144	0\\
8.74538542878	0\\
8.74541466612	0\\
8.74544390346	0\\
8.7454731408	0\\
8.74550237814	0\\
8.74553161548	0\\
8.74556085282	0\\
8.74559009016	0\\
8.7456193275	0\\
8.74564856484	0\\
8.74567780218	0\\
8.74570703952	0\\
8.74573627686	0\\
8.7457655142	0\\
8.74579475154	0\\
8.74582398888	0\\
8.74585322622	0\\
8.74588246356	0\\
8.7459117009	0\\
8.74594093824	0\\
8.74597017558	0\\
8.74599941292	0\\
8.74602865026	0\\
8.7460578876	0\\
8.74608712494	0\\
8.74611636228	0\\
8.74614559962	0\\
8.74617483696	0\\
8.7462040743	0\\
8.74623331164	0\\
8.74626254898	0\\
8.74629178632	0\\
8.74632102366	0\\
8.746350261	0\\
8.74637949834	0\\
8.74640873568	0\\
8.74643797302	0\\
8.74646721036	0\\
8.7464964477	0\\
8.74652568504	0\\
8.74655492238	0\\
8.74658415972	0\\
8.74661339706	0\\
8.7466426344	0\\
8.74667187174	0\\
8.74670110908	0\\
8.74673034642	0\\
8.74675958376	0\\
8.7467888211	0\\
8.74681805844	0\\
8.74684729578	0\\
8.74687653312	0\\
8.74690577046	0\\
8.7469350078	0\\
8.74696424514	0\\
8.74699348248	0\\
8.74702271982	0\\
8.74705195716	0\\
8.7470811945	0\\
8.74711043184	0\\
8.74713966918	0\\
8.74716890652	0\\
8.74719814386	0\\
8.7472273812	0\\
8.74725661854	0\\
8.74728585588	0\\
8.74731509322	0\\
8.74734433056	0\\
8.7473735679	0\\
8.74740280524	0\\
8.74743204258	0\\
8.74746127992	0\\
8.74749051726	0\\
8.7475197546	0\\
8.74754899194	0\\
8.74757822928	0\\
8.74760746662	0\\
8.74763670396	0\\
8.7476659413	0\\
8.74769517864	0\\
8.74772441598	0\\
8.74775365332	0\\
8.74778289066	0\\
8.747812128	0\\
8.74784136534	0\\
8.74787060268	0\\
8.74789984002	0\\
8.74792907736	0\\
8.7479583147	0\\
8.74798755204	0\\
8.74801678938	0\\
8.74804602672	0\\
8.74807526406	0\\
8.7481045014	0\\
8.74813373874	0\\
8.74816297608	0\\
8.74819221342	0\\
8.74822145076	0\\
8.7482506881	0\\
8.74827992544	0\\
8.74830916278	0\\
8.74833840012	0\\
8.74836763746	0\\
8.7483968748	0\\
8.74842611214	0\\
8.74845534948	0\\
8.74848458682	0\\
8.74851382416	0\\
8.7485430615	0\\
8.74857229884	0\\
8.74860153618	0\\
8.74863077352	0\\
8.74866001086	0\\
8.7486892482	0\\
8.74871848554	0\\
8.74874772288	0\\
8.74877696022	0\\
8.74880619756	0\\
8.7488354349	0\\
8.74886467224	0\\
8.74889390958	0\\
8.74892314692	0\\
8.74895238426	0\\
8.7489816216	0\\
8.74901085894	0\\
8.74904009628	0\\
8.74906933362	0\\
8.74909857096	0\\
8.7491278083	0\\
8.74915704564	0\\
8.74918628298	0\\
8.74921552032	0\\
8.74924475766	0\\
8.749273995	0\\
8.74930323234	0\\
8.74933246968	0\\
8.74936170702	0\\
8.74939094436	0\\
8.7494201817	0\\
8.74944941904	0\\
8.74947865638	0\\
8.74950789372	0\\
8.74953713106	0\\
8.7495663684	0\\
8.74959560574	0\\
8.74962484308	0\\
8.74965408042	0\\
8.74968331776	0\\
8.7497125551	0\\
8.74974179244	0\\
8.74977102978	0\\
8.74980026712	0\\
8.74982950446	0\\
8.7498587418	0\\
8.74988797914	0\\
8.74991721648	0\\
8.74994645382	0\\
8.74997569116	0\\
8.7500049285	0\\
8.75003416584	0\\
8.75006340318	0\\
8.75009264052	0\\
8.75012187786	0\\
8.7501511152	0\\
8.75018035254	0\\
8.75020958988	0\\
8.75023882722	0\\
8.75026806456	0\\
8.7502973019	0\\
8.75032653924	0\\
8.75035577658	0\\
8.75038501392	0\\
8.75041425126	0\\
8.7504434886	0\\
8.75047272594	0\\
8.75050196328	0\\
8.75053120062	0\\
8.75056043796	0\\
8.7505896753	0\\
8.75061891264	0\\
8.75064814998	0\\
8.75067738732	0\\
8.75070662466	0\\
8.750735862	0\\
8.75076509934	0\\
8.75079433668	0\\
8.75082357402	0\\
8.75085281136	0\\
8.7508820487	0\\
8.75091128604	0\\
8.75094052338	0\\
8.75096976072	0\\
8.75099899806	0\\
8.7510282354	0\\
8.75105747274	0\\
8.75108671008	0\\
8.75111594742	0\\
8.75114518476	0\\
8.7511744221	0\\
8.75120365944	0\\
8.75123289678	0\\
8.75126213412	0\\
8.75129137146	0\\
8.7513206088	0\\
8.75134984614	0\\
8.75137908348	0\\
8.75140832082	0\\
8.75143755816	0\\
8.7514667955	0\\
8.75149603284	0\\
8.75152527018	0\\
8.75155450752	0\\
8.75158374486	0\\
8.7516129822	0\\
8.75164221954	0\\
8.75167145688	0\\
8.75170069422	0\\
8.75172993156	0\\
8.7517591689	0\\
8.75178840624	0\\
8.75181764358	0\\
8.75184688092	0\\
8.75187611826	0\\
8.7519053556	0\\
8.75193459294	0\\
8.75196383028	0\\
8.75199306762	0\\
8.75202230496	0\\
8.7520515423	0\\
8.75208077964	0\\
8.75211001698	0\\
8.75213925432	0\\
8.75216849166	0\\
8.752197729	0\\
8.75222696634	0\\
8.75225620368	0\\
8.75228544102	0\\
8.75231467836	0\\
8.7523439157	0\\
8.75237315304	0\\
8.75240239038	0\\
8.75243162772	0\\
8.75246086506	0\\
8.7524901024	0\\
8.75251933974	0\\
8.75254857708	0\\
8.75257781442	0\\
8.75260705176	0\\
8.7526362891	0\\
8.75266552644	0\\
8.75269476378	0\\
8.75272400112	0\\
8.75275323846	0\\
8.7527824758	0\\
8.75281171314	0\\
8.75284095048	0\\
8.75287018782	0\\
8.75289942516	0\\
8.7529286625	0\\
8.75295789984	0\\
8.75298713718	0\\
8.75301637452	0\\
8.75304561186	0\\
8.7530748492	0\\
8.75310408654	0\\
8.75313332388	0\\
8.75316256122	0\\
8.75319179856	0\\
8.7532210359	0\\
8.75325027324	0\\
8.75327951058	0\\
8.75330874792	0\\
8.75333798526	0\\
8.7533672226	0\\
8.75339645994	0\\
8.75342569728	0\\
8.75345493462	0\\
8.75348417196	0\\
8.7535134093	0\\
8.75354264664	0\\
8.75357188398	0\\
8.75360112132	0\\
8.75363035866	0\\
8.753659596	0\\
8.75368883334	0\\
8.75371807068	0\\
8.75374730802	0\\
8.75377654536	0\\
8.7538057827	0\\
8.75383502004	0\\
8.75386425738	0\\
8.75389349472	0\\
8.75392273206	0\\
8.7539519694	0\\
8.75398120674	0\\
8.75401044408	0\\
8.75403968142	0\\
8.75406891876	0\\
8.7540981561	0\\
8.75412739344	0\\
8.75415663078	0\\
8.75418586812	0\\
8.75421510546	0\\
8.7542443428	0\\
8.75427358014	0\\
8.75430281748	0\\
8.75433205482	0\\
8.75436129216	0\\
8.7543905295	0\\
8.75441976684	0\\
8.75444900418	0\\
8.75447824152	0\\
8.75450747886	0\\
8.7545367162	0\\
8.75456595354	0\\
8.75459519088	0\\
8.75462442822	0\\
8.75465366556	0\\
8.7546829029	0\\
8.75471214024	0\\
8.75474137758	0\\
8.75477061492	0\\
8.75479985226	0\\
8.7548290896	0\\
8.75485832694	0\\
8.75488756428	0\\
8.75491680162	0\\
8.75494603896	0\\
8.7549752763	0\\
8.75500451364	0\\
8.75503375098	0\\
8.75506298832	0\\
8.75509222566	0\\
8.755121463	0\\
8.75515070034	0\\
8.75517993768	0\\
8.75520917502	0\\
8.75523841236	0\\
8.7552676497	0\\
8.75529688704	0\\
8.75532612438	0\\
8.75535536172	0\\
8.75538459906	0\\
8.7554138364	0\\
8.75544307374	0\\
8.75547231108	0\\
8.75550154842	0\\
8.75553078576	0\\
8.7555600231	0\\
8.75558926044	0\\
8.75561849778	0\\
8.75564773512	0\\
8.75567697246	0\\
8.7557062098	0\\
8.75573544714	0\\
8.75576468448	0\\
8.75579392182	0\\
8.75582315916	0\\
8.7558523965	0\\
8.75588163384	0\\
8.75591087118	0\\
8.75594010852	0\\
8.75596934586	0\\
8.7559985832	0\\
8.75602782054	0\\
8.75605705788	0\\
8.75608629522	0\\
8.75611553256	0\\
8.7561447699	0\\
8.75617400724	0\\
8.75620324458	0\\
8.75623248192	0\\
8.75626171926	0\\
8.7562909566	0\\
8.75632019394	0\\
8.75634943128	0\\
8.75637866862	0\\
8.75640790596	0\\
8.7564371433	0\\
8.75646638064	0\\
8.75649561798	0\\
8.75652485532	0\\
8.75655409266	0\\
8.75658333	0\\
8.75661256734	0\\
8.75664180468	0\\
8.75667104202	0\\
8.75670027936	0\\
8.7567295167	0\\
8.75675875404	0\\
8.75678799138	0\\
8.75681722872	0\\
8.75684646606	0\\
8.7568757034	0\\
8.75690494074	0\\
8.75693417808	0\\
8.75696341542	0\\
8.75699265276	0\\
8.7570218901	0\\
8.75705112744	0\\
8.75708036478	0\\
8.75710960212	0\\
8.75713883946	0\\
8.7571680768	0\\
8.75719731414	0\\
8.75722655148	0\\
8.75725578882	0\\
8.75728502616	0\\
8.7573142635	0\\
8.75734350084	0\\
8.75737273818	0\\
8.75740197552	0\\
8.75743121286	0\\
8.7574604502	0\\
8.75748968754	0\\
8.75751892488	0\\
8.75754816222	0\\
8.75757739956	0\\
8.7576066369	0\\
8.75763587424	0\\
8.75766511158	0\\
8.75769434892	0\\
8.75772358626	0\\
8.7577528236	0\\
8.75778206094	0\\
8.75781129828	0\\
8.75784053562	0\\
8.75786977296	0\\
8.7578990103	0\\
8.75792824764	0\\
8.75795748498	0\\
8.75798672232	0\\
8.75801595966	0\\
8.758045197	0\\
8.75807443434	0\\
8.75810367168	0\\
8.75813290902	0\\
8.75816214636	0\\
8.7581913837	0\\
8.75822062104	0\\
8.75824985838	0\\
8.75827909572	0\\
8.75830833306	0\\
8.7583375704	0\\
8.75836680774	0\\
8.75839604508	0\\
8.75842528242	0\\
8.75845451976	0\\
8.7584837571	0\\
8.75851299444	0\\
8.75854223178	0\\
8.75857146912	0\\
8.75860070646	0\\
8.7586299438	0\\
8.75865918114	0\\
8.75868841848	0\\
8.75871765582	0\\
8.75874689316	0\\
8.7587761305	0\\
8.75880536784	0\\
8.75883460518	0\\
8.75886384252	0\\
8.75889307986	0\\
8.7589223172	0\\
8.75895155454	0\\
8.75898079188	0\\
8.75901002922	0\\
8.75903926656	0\\
8.7590685039	0\\
8.75909774124	0\\
8.75912697858	0\\
8.75915621592	0\\
8.75918545326	0\\
8.7592146906	0\\
8.75924392794	0\\
8.75927316528	0\\
8.75930240262	0\\
8.75933163996	0\\
8.7593608773	0\\
8.75939011464	0\\
8.75941935198	0\\
8.75944858932	0\\
8.75947782666	0\\
8.759507064	0\\
8.75953630134	0\\
8.75956553868	0\\
8.75959477602	0\\
8.75962401336	0\\
8.7596532507	0\\
8.75968248804	0\\
8.75971172538	0\\
8.75974096272	0\\
8.75977020006	0\\
8.7597994374	0\\
8.75982867474	0\\
8.75985791208	0\\
8.75988714942	0\\
8.75991638676	0\\
8.7599456241	0\\
8.75997486144	0\\
8.76000409878	0\\
8.76003333612	0\\
8.76006257346	0\\
8.7600918108	0\\
8.76012104814	0\\
8.76015028548	0\\
8.76017952282	0\\
8.76020876016	0\\
8.7602379975	0\\
8.76026723484	0\\
8.76029647218	0\\
8.76032570952	0\\
8.76035494686	0\\
8.7603841842	0\\
8.76041342154	0\\
8.76044265888	0\\
8.76047189622	0\\
8.76050113356	0\\
8.7605303709	0\\
8.76055960824	0\\
8.76058884558	0\\
8.76061808292	0\\
8.76064732026	0\\
8.7606765576	0\\
8.76070579494	0\\
8.76073503228	0\\
8.76076426962	0\\
8.76079350696	0\\
8.7608227443	0\\
8.76085198164	0\\
8.76088121898	0\\
8.76091045632	0\\
8.76093969366	0\\
8.760968931	0\\
8.76099816834	0\\
8.76102740568	0\\
8.76105664302	0\\
8.76108588036	0\\
8.7611151177	0\\
8.76114435504	0\\
8.76117359238	0\\
8.76120282972	0\\
8.76123206706	0\\
8.7612613044	0\\
8.76129054174	0\\
8.76131977908	0\\
8.76134901642	0\\
8.76137825376	0\\
8.7614074911	0\\
8.76143672844	0\\
8.76146596578	0\\
8.76149520312	0\\
8.76152444046	0\\
8.7615536778	0\\
8.76158291514	0\\
8.76161215248	0\\
8.76164138982	0\\
8.76167062716	0\\
8.7616998645	0\\
8.76172910184	0\\
8.76175833918	0\\
8.76178757652	0\\
8.76181681386	0\\
8.7618460512	0\\
8.76187528854	0\\
8.76190452588	0\\
8.76193376322	0\\
8.76196300056	0\\
8.7619922379	0\\
8.76202147524	0\\
8.76205071258	0\\
8.76207994992	0\\
8.76210918726	0\\
8.7621384246	0\\
8.76216766194	0\\
8.76219689928	0\\
8.76222613662	0\\
8.76225537396	0\\
8.7622846113	0\\
8.76231384864	0\\
8.76234308598	0\\
8.76237232332	0\\
8.76240156066	0\\
8.762430798	0\\
8.76246003534	0\\
8.76248927268	0\\
8.76251851002	0\\
8.76254774736	0\\
8.7625769847	0\\
8.76260622204	0\\
8.76263545938	0\\
8.76266469672	0\\
8.76269393406	0\\
8.7627231714	0\\
8.76275240874	0\\
8.76278164608	0\\
8.76281088342	0\\
8.76284012076	0\\
8.7628693581	0\\
8.76289859544	0\\
8.76292783278	0\\
8.76295707012	0\\
8.76298630746	0\\
8.7630155448	0\\
8.76304478214	0\\
8.76307401948	0\\
8.76310325682	0\\
8.76313249416	0\\
8.7631617315	0\\
8.76319096884	0\\
8.76322020618	0\\
8.76324944352	0\\
8.76327868086	0\\
8.7633079182	0\\
8.76333715554	0\\
8.76336639288	0\\
8.76339563022	0\\
8.76342486756	0\\
8.7634541049	0\\
8.76348334224	0\\
8.76351257958	0\\
8.76354181692	0\\
8.76357105426	0\\
8.7636002916	0\\
8.76362952894	0\\
8.76365876628	0\\
8.76368800362	0\\
8.76371724096	0\\
8.7637464783	0\\
8.76377571564	0\\
8.76380495298	0\\
8.76383419032	0\\
8.76386342766	0\\
8.763892665	0\\
8.76392190234	0\\
8.76395113968	0\\
8.76398037702	0\\
8.76400961436	0\\
8.7640388517	0\\
8.76406808904	0\\
8.76409732638	0\\
8.76412656372	0\\
8.76415580106	0\\
8.7641850384	0\\
8.76421427574	0\\
8.76424351308	0\\
8.76427275042	0\\
8.76430198776	0\\
8.7643312251	0\\
8.76436046244	0\\
8.76438969978	0\\
8.76441893712	0\\
8.76444817446	0\\
8.7644774118	0\\
8.76450664914	0\\
8.76453588648	0\\
8.76456512382	0\\
8.76459436116	0\\
8.7646235985	0\\
8.76465283584	0\\
8.76468207318	0\\
8.76471131052	0\\
8.76474054786	0\\
8.7647697852	0\\
8.76479902254	0\\
8.76482825988	0\\
8.76485749722	0\\
8.76488673456	0\\
8.7649159719	0\\
8.76494520924	0\\
8.76497444658	0\\
8.76500368392	0\\
8.76503292126	0\\
8.7650621586	0\\
8.76509139594	0\\
8.76512063328	0\\
8.76514987062	0\\
8.76517910796	0\\
8.7652083453	0\\
8.76523758264	0\\
8.76526681998	0\\
8.76529605732	0\\
8.76532529466	0\\
8.765354532	0\\
8.76538376934	0\\
8.76541300668	0\\
8.76544224402	0\\
8.76547148136	0\\
8.7655007187	0\\
8.76552995604	0\\
8.76555919338	0\\
8.76558843072	0\\
8.76561766806	0\\
8.7656469054	0\\
8.76567614274	0\\
8.76570538008	0\\
8.76573461742	0\\
8.76576385476	0\\
8.7657930921	0\\
8.76582232944	0\\
8.76585156678	0\\
8.76588080412	0\\
8.76591004146	0\\
8.7659392788	0\\
8.76596851614	0\\
8.76599775348	0\\
8.76602699082	0\\
8.76605622816	0\\
8.7660854655	0\\
8.76611470284	0\\
8.76614394018	0\\
8.76617317752	0\\
8.76620241486	0\\
8.7662316522	0\\
8.76626088954	0\\
8.76629012688	0\\
8.76631936422	0\\
8.76634860156	0\\
8.7663778389	0\\
8.76640707624	0\\
8.76643631358	0\\
8.76646555092	0\\
8.76649478826	0\\
8.7665240256	0\\
8.76655326294	0\\
8.76658250028	0\\
8.76661173762	0\\
8.76664097496	0\\
8.7666702123	0\\
8.76669944964	0\\
8.76672868698	0\\
8.76675792432	0\\
8.76678716166	0\\
8.766816399	0\\
8.76684563634	0\\
8.76687487368	0\\
8.76690411102	0\\
8.76693334836	0\\
8.7669625857	0\\
8.76699182304	0\\
8.76702106038	0\\
8.76705029772	0\\
8.76707953506	0\\
8.7671087724	0\\
8.76713800974	0\\
8.76716724708	0\\
8.76719648442	0\\
8.76722572176	0\\
8.7672549591	0\\
8.76728419644	0\\
8.76731343378	0\\
8.76734267112	0\\
8.76737190846	0\\
8.7674011458	0\\
8.76743038314	0\\
8.76745962048	0\\
8.76748885782	0\\
8.76751809516	0\\
8.7675473325	0\\
8.76757656984	0\\
8.76760580718	0\\
8.76763504452	0\\
8.76766428186	0\\
8.7676935192	0\\
8.76772275654	0\\
8.76775199388	0\\
8.76778123122	0\\
8.76781046856	0\\
8.7678397059	0\\
8.76786894324	0\\
8.76789818058	0\\
8.76792741792	0\\
8.76795665526	0\\
8.7679858926	0\\
8.76801512994	0\\
8.76804436728	0\\
8.76807360462	0\\
8.76810284196	0\\
8.7681320793	0\\
8.76816131664	0\\
8.76819055398	0\\
8.76821979132	0\\
8.76824902866	0\\
8.768278266	0\\
8.76830750334	0\\
8.76833674068	0\\
8.76836597802	0\\
8.76839521536	0\\
8.7684244527	0\\
8.76845369004	0\\
8.76848292738	0\\
8.76851216472	0\\
8.76854140206	0\\
8.7685706394	0\\
8.76859987674	0\\
8.76862911408	0\\
8.76865835142	0\\
8.76868758876	0\\
8.7687168261	0\\
8.76874606344	0\\
8.76877530078	0\\
8.76880453812	0\\
8.76883377546	0\\
8.7688630128	0\\
8.76889225014	0\\
8.76892148748	0\\
8.76895072482	0\\
8.76897996216	0\\
8.7690091995	0\\
8.76903843684	0\\
8.76906767418	0\\
8.76909691152	0\\
8.76912614886	0\\
8.7691553862	0\\
8.76918462354	0\\
8.76921386088	0\\
8.76924309822	0\\
8.76927233556	0\\
8.7693015729	0\\
8.76933081024	0\\
8.76936004758	0\\
8.76938928492	0\\
8.76941852226	0\\
8.7694477596	0\\
8.76947699694	0\\
8.76950623428	0\\
8.76953547162	0\\
8.76956470896	0\\
8.7695939463	0\\
8.76962318364	0\\
8.76965242098	0\\
8.76968165832	0\\
8.76971089566	0\\
8.769740133	0\\
8.76976937034	0\\
8.76979860768	0\\
8.76982784502	0\\
8.76985708236	0\\
8.7698863197	0\\
8.76991555704	0\\
8.76994479438	0\\
8.76997403172	0\\
8.77000326906	0\\
8.7700325064	0\\
8.77006174374	0\\
8.77009098108	0\\
8.77012021842	0\\
8.77014945576	0\\
8.7701786931	0\\
8.77020793044	0\\
8.77023716778	0\\
8.77026640512	0\\
8.77029564246	0\\
8.7703248798	0\\
8.77035411714	0\\
8.77038335448	0\\
8.77041259182	0\\
8.77044182916	0\\
8.7704710665	0\\
8.77050030384	0\\
8.77052954118	0\\
8.77055877852	0\\
8.77058801586	0\\
8.7706172532	0\\
8.77064649054	0\\
8.77067572788	0\\
8.77070496522	0\\
8.77073420256	0\\
8.7707634399	0\\
8.77079267724	0\\
8.77082191458	0\\
8.77085115192	0\\
8.77088038926	0\\
8.7709096266	0\\
8.77093886394	0\\
8.77096810128	0\\
8.77099733862	0\\
8.77102657596	0\\
8.7710558133	0\\
8.77108505064	0\\
8.77111428798	0\\
8.77114352532	0\\
8.77117276266	0\\
8.771202	0\\
8.77123123734	0\\
8.77126047468	0\\
8.77128971202	0\\
8.77131894936	0\\
8.7713481867	0\\
8.77137742404	0\\
8.77140666138	0\\
8.77143589872	0\\
8.77146513606	0\\
8.7714943734	0\\
8.77152361074	0\\
8.77155284808	0\\
8.77158208542	0\\
8.77161132276	0\\
8.7716405601	0\\
8.77166979744	0\\
8.77169903478	0\\
8.77172827212	0\\
8.77175750946	0\\
8.7717867468	0\\
8.77181598414	0\\
8.77184522148	0\\
8.77187445882	0\\
8.77190369616	0\\
8.7719329335	0\\
8.77196217084	0\\
8.77199140818	0\\
8.77202064552	0\\
8.77204988286	0\\
8.7720791202	0\\
8.77210835754	0\\
8.77213759488	0\\
8.77216683222	0\\
8.77219606956	0\\
8.7722253069	0\\
8.77225454424	0\\
8.77228378158	0\\
8.77231301892	0\\
8.77234225626	0\\
8.7723714936	0\\
8.77240073094	0\\
8.77242996828	0\\
8.77245920562	0\\
8.77248844296	0\\
8.7725176803	0\\
8.77254691764	0\\
8.77257615498	0\\
8.77260539232	0\\
8.77263462966	0\\
8.772663867	0\\
8.77269310434	0\\
8.77272234168	0\\
8.77275157902	0\\
8.77278081636	0\\
8.7728100537	0\\
8.77283929104	0\\
8.77286852838	0\\
8.77289776572	0\\
8.77292700306	0\\
8.7729562404	0\\
8.77298547774	0\\
8.77301471508	0\\
8.77304395242	0\\
8.77307318976	0\\
8.7731024271	0\\
8.77313166444	0\\
8.77316090178	0\\
8.77319013912	0\\
8.77321937646	0\\
8.7732486138	0\\
8.77327785114	0\\
8.77330708848	0\\
8.77333632582	0\\
8.77336556316	0\\
8.7733948005	0\\
8.77342403784	0\\
8.77345327518	0\\
8.77348251252	0\\
8.77351174986	0\\
8.7735409872	0\\
8.77357022454	0\\
8.77359946188	0\\
8.77362869922	0\\
8.77365793656	0\\
8.7736871739	0\\
8.77371641124	0\\
8.77374564858	0\\
8.77377488592	0\\
8.77380412326	0\\
8.7738333606	0\\
8.77386259794	0\\
8.77389183528	0\\
8.77392107262	0\\
8.77395030996	0\\
8.7739795473	0\\
8.77400878464	0\\
8.77403802198	0\\
8.77406725932	0\\
8.77409649666	0\\
8.774125734	0\\
8.77415497134	0\\
8.77418420868	0\\
8.77421344602	0\\
8.77424268336	0\\
8.7742719207	0\\
8.77430115804	0\\
8.77433039538	0\\
8.77435963272	0\\
8.77438887006	0\\
8.7744181074	0\\
8.77444734474	0\\
8.77447658208	0\\
8.77450581942	0\\
8.77453505676	0\\
8.7745642941	0\\
8.77459353144	0\\
8.77462276878	0\\
8.77465200612	0\\
8.77468124346	0\\
8.7747104808	0\\
8.77473971814	0\\
8.77476895548	0\\
8.77479819282	0\\
8.77482743016	0\\
8.7748566675	0\\
8.77488590484	0\\
8.77491514218	0\\
8.77494437952	0\\
8.77497361686	0\\
8.7750028542	0\\
8.77503209154	0\\
8.77506132888	0\\
8.77509056622	0\\
8.77511980356	0\\
8.7751490409	0\\
8.77517827824	0\\
8.77520751558	0\\
8.77523675292	0\\
8.77526599026	0\\
8.7752952276	0\\
8.77532446494	0\\
8.77535370228	0\\
8.77538293962	0\\
8.77541217696	0\\
8.7754414143	0\\
8.77547065164	0\\
8.77549988898	0\\
8.77552912632	0\\
8.77555836366	0\\
8.775587601	0\\
8.77561683834	0\\
8.77564607568	0\\
8.77567531302	0\\
8.77570455036	0\\
8.7757337877	0\\
8.77576302504	0\\
8.77579226238	0\\
8.77582149972	0\\
8.77585073706	0\\
8.7758799744	0\\
8.77590921174	0\\
8.77593844908	0\\
8.77596768642	0\\
8.77599692376	0\\
8.7760261611	0\\
8.77605539844	0\\
8.77608463578	0\\
8.77611387312	0\\
8.77614311046	0\\
8.7761723478	0\\
8.77620158514	0\\
8.77623082248	0\\
8.77626005982	0\\
8.77628929716	0\\
8.7763185345	0\\
8.77634777184	0\\
8.77637700918	0\\
8.77640624652	0\\
8.77643548386	0\\
8.7764647212	0\\
8.77649395854	0\\
8.77652319588	0\\
8.77655243322	0\\
8.77658167056	0\\
8.7766109079	0\\
8.77664014524	0\\
8.77666938258	0\\
8.77669861992	0\\
8.77672785726	0\\
8.7767570946	0\\
8.77678633194	0\\
8.77681556928	0\\
8.77684480662	0\\
8.77687404396	0\\
8.7769032813	0\\
8.77693251864	0\\
8.77696175598	0\\
8.77699099332	0\\
8.77702023066	0\\
8.777049468	0\\
8.77707870534	0\\
8.77710794268	0\\
8.77713718002	0\\
8.77716641736	0\\
8.7771956547	0\\
8.77722489204	0\\
8.77725412938	0\\
8.77728336672	0\\
8.77731260406	0\\
8.7773418414	0\\
8.77737107874	0\\
8.77740031608	0\\
8.77742955342	0\\
8.77745879076	0\\
8.7774880281	0\\
8.77751726544	0\\
8.77754650278	0\\
8.77757574012	0\\
8.77760497746	0\\
8.7776342148	0\\
8.77766345214	0\\
8.77769268948	0\\
8.77772192682	0\\
8.77775116416	0\\
8.7777804015	0\\
8.77780963884	0\\
8.77783887618	0\\
8.77786811352	0\\
8.77789735086	0\\
8.7779265882	0\\
8.77795582554	0\\
8.77798506288	0\\
8.77801430022	0\\
8.77804353756	0\\
8.7780727749	0\\
8.77810201224	0\\
8.77813124958	0\\
8.77816048692	0\\
8.77818972426	0\\
8.7782189616	0\\
8.77824819894	0\\
8.77827743628	0\\
8.77830667362	0\\
8.77833591096	0\\
8.7783651483	0\\
8.77839438564	0\\
8.77842362298	0\\
8.77845286032	0\\
8.77848209766	0\\
8.778511335	0\\
8.77854057234	0\\
8.77856980968	0\\
8.77859904702	0\\
8.77862828436	0\\
8.7786575217	0\\
8.77868675904	0\\
8.77871599638	0\\
8.77874523372	0\\
8.77877447106	0\\
8.7788037084	0\\
8.77883294574	0\\
8.77886218308	0\\
8.77889142042	0\\
8.77892065776	0\\
8.7789498951	0\\
8.77897913244	0\\
8.77900836978	0\\
8.77903760712	0\\
8.77906684446	0\\
8.7790960818	0\\
8.77912531914	0\\
8.77915455648	0\\
8.77918379382	0\\
8.77921303116	0\\
8.7792422685	0\\
8.77927150584	0\\
8.77930074318	0\\
8.77932998052	0\\
8.77935921786	0\\
8.7793884552	0\\
8.77941769254	0\\
8.77944692988	0\\
8.77947616722	0\\
8.77950540456	0\\
8.7795346419	0\\
8.77956387924	0\\
8.77959311658	0\\
8.77962235392	0\\
8.77965159126	0\\
8.7796808286	0\\
8.77971006594	0\\
8.77973930328	0\\
8.77976854062	0\\
8.77979777796	0\\
8.7798270153	0\\
8.77985625264	0\\
8.77988548998	0\\
8.77991472732	0\\
8.77994396466	0\\
8.779973202	0\\
8.78000243934	0\\
8.78003167668	0\\
8.78006091402	0\\
8.78009015136	0\\
8.7801193887	0\\
8.78014862604	0\\
8.78017786338	0\\
8.78020710072	0\\
8.78023633806	0\\
8.7802655754	0\\
8.78029481274	0\\
8.78032405008	0\\
8.78035328742	0\\
8.78038252476	0\\
8.7804117621	0\\
8.78044099944	0\\
8.78047023678	0\\
8.78049947412	0\\
8.78052871146	0\\
8.7805579488	0\\
8.78058718614	0\\
8.78061642348	0\\
8.78064566082	0\\
8.78067489816	0\\
8.7807041355	0\\
8.78073337284	0\\
8.78076261018	0\\
8.78079184752	0\\
8.78082108486	0\\
8.7808503222	0\\
8.78087955954	0\\
8.78090879688	0\\
8.78093803422	0\\
8.78096727156	0\\
8.7809965089	0\\
8.78102574624	0\\
8.78105498358	0\\
8.78108422092	0\\
8.78111345826	0\\
8.7811426956	0\\
8.78117193294	0\\
8.78120117028	0\\
8.78123040762	0\\
8.78125964496	0\\
8.7812888823	0\\
8.78131811964	0\\
8.78134735698	0\\
8.78137659432	0\\
8.78140583166	0\\
8.781435069	0\\
8.78146430634	0\\
8.78149354368	0\\
8.78152278102	0\\
8.78155201836	0\\
8.7815812557	0\\
8.78161049304	0\\
8.78163973038	0\\
8.78166896772	0\\
8.78169820506	0\\
8.7817274424	0\\
8.78175667974	0\\
8.78178591708	0\\
8.78181515442	0\\
8.78184439176	0\\
8.7818736291	0\\
8.78190286644	0\\
8.78193210378	0\\
8.78196134112	0\\
8.78199057846	0\\
8.7820198158	0\\
8.78204905314	0\\
8.78207829048	0\\
8.78210752782	0\\
8.78213676516	0\\
8.7821660025	0\\
8.78219523984	0\\
8.78222447718	0\\
8.78225371452	0\\
8.78228295186	0\\
8.7823121892	0\\
8.78234142654	0\\
8.78237066388	0\\
8.78239990122	0\\
8.78242913856	0\\
8.7824583759	0\\
8.78248761324	0\\
8.78251685058	0\\
8.78254608792	0\\
8.78257532526	0\\
8.7826045626	0\\
8.78263379994	0\\
8.78266303728	0\\
8.78269227462	0\\
8.78272151196	0\\
8.7827507493	0\\
8.78277998664	0\\
8.78280922398	0\\
8.78283846132	0\\
8.78286769866	0\\
8.782896936	0\\
8.78292617334	0\\
8.78295541068	0\\
8.78298464802	0\\
8.78301388536	0\\
8.7830431227	0\\
8.78307236004	0\\
8.78310159738	0\\
8.78313083472	0\\
8.78316007206	0\\
8.7831893094	0\\
8.78321854674	0\\
8.78324778408	0\\
8.78327702142	0\\
8.78330625876	0\\
8.7833354961	0\\
8.78336473344	0\\
8.78339397078	0\\
8.78342320812	0\\
8.78345244546	0\\
8.7834816828	0\\
8.78351092014	0\\
8.78354015748	0\\
8.78356939482	0\\
8.78359863216	0\\
8.7836278695	0\\
8.78365710684	0\\
8.78368634418	0\\
8.78371558152	0\\
8.78374481886	0\\
8.7837740562	0\\
8.78380329354	0\\
8.78383253088	0\\
8.78386176822	0\\
8.78389100556	0\\
8.7839202429	0\\
8.78394948024	0\\
8.78397871758	0\\
8.78400795492	0\\
8.78403719226	0\\
8.7840664296	0\\
8.78409566694	0\\
8.78412490428	0\\
8.78415414162	0\\
8.78418337896	0\\
8.7842126163	0\\
8.78424185364	0\\
8.78427109098	0\\
8.78430032832	0\\
8.78432956566	0\\
8.784358803	0\\
8.78438804034	0\\
8.78441727768	0\\
8.78444651502	0\\
8.78447575236	0\\
8.7845049897	0\\
8.78453422704	0\\
8.78456346438	0\\
8.78459270172	0\\
8.78462193906	0\\
8.7846511764	0\\
8.78468041374	0\\
8.78470965108	0\\
8.78473888842	0\\
8.78476812576	0\\
8.7847973631	0\\
8.78482660044	0\\
8.78485583778	0\\
8.78488507512	0\\
8.78491431246	0\\
8.7849435498	0\\
8.78497278714	0\\
8.78500202448	0\\
8.78503126182	0\\
8.78506049916	0\\
8.7850897365	0\\
8.78511897384	0\\
8.78514821118	0\\
8.78517744852	0\\
8.78520668586	0\\
8.7852359232	0\\
8.78526516054	0\\
8.78529439788	0\\
8.78532363522	0\\
8.78535287256	0\\
8.7853821099	0\\
8.78541134724	0\\
8.78544058458	0\\
8.78546982192	0\\
8.78549905926	0\\
8.7855282966	0\\
8.78555753394	0\\
8.78558677128	0\\
8.78561600862	0\\
8.78564524596	0\\
8.7856744833	0\\
8.78570372064	0\\
8.78573295798	0\\
8.78576219532	0\\
8.78579143266	0\\
8.78582067	0\\
8.78584990734	0\\
8.78587914468	0\\
8.78590838202	0\\
8.78593761936	0\\
8.7859668567	0\\
8.78599609404	0\\
8.78602533138	0\\
8.78605456872	0\\
8.78608380606	0\\
8.7861130434	0\\
8.78614228074	0\\
8.78617151808	0\\
8.78620075542	0\\
8.78622999276	0\\
8.7862592301	0\\
8.78628846744	0\\
8.78631770478	0\\
8.78634694212	0\\
8.78637617946	0\\
8.7864054168	0\\
8.78643465414	0\\
8.78646389148	0\\
8.78649312882	0\\
8.78652236616	0\\
8.7865516035	0\\
8.78658084084	0\\
8.78661007818	0\\
8.78663931552	0\\
8.78666855286	0\\
8.7866977902	0\\
8.78672702754	0\\
8.78675626488	0\\
8.78678550222	0\\
8.78681473956	0\\
8.7868439769	0\\
8.78687321424	0\\
8.78690245158	0\\
8.78693168892	0\\
8.78696092626	0\\
8.7869901636	0\\
8.78701940094	0\\
8.78704863828	0\\
8.78707787562	0\\
8.78710711296	0\\
8.7871363503	0\\
8.78716558764	0\\
8.78719482498	0\\
8.78722406232	0\\
8.78725329966	0\\
8.787282537	0\\
8.78731177434	0\\
8.78734101168	0\\
8.78737024902	0\\
8.78739948636	0\\
8.7874287237	0\\
8.78745796104	0\\
8.78748719838	0\\
8.78751643572	0\\
8.78754567306	0\\
8.7875749104	0\\
8.78760414774	0\\
8.78763338508	0\\
8.78766262242	0\\
8.78769185976	0\\
8.7877210971	0\\
8.78775033444	0\\
8.78777957178	0\\
8.78780880912	0\\
8.78783804646	0\\
8.7878672838	0\\
8.78789652114	0\\
8.78792575848	0\\
8.78795499582	0\\
8.78798423316	0\\
8.7880134705	0\\
8.78804270784	0\\
8.78807194518	0\\
8.78810118252	0\\
8.78813041986	0\\
8.7881596572	0\\
8.78818889454	0\\
8.78821813188	0\\
8.78824736922	0\\
8.78827660656	0\\
8.7883058439	0\\
8.78833508124	0\\
8.78836431858	0\\
8.78839355592	0\\
8.78842279326	0\\
8.7884520306	0\\
8.78848126794	0\\
8.78851050528	0\\
8.78853974262	0\\
8.78856897996	0\\
8.7885982173	0\\
8.78862745464	0\\
8.78865669198	0\\
8.78868592932	0\\
8.78871516666	0\\
8.788744404	0\\
8.78877364134	0\\
8.78880287868	0\\
8.78883211602	0\\
8.78886135336	0\\
8.7888905907	0\\
8.78891982804	0\\
8.78894906538	0\\
8.78897830272	0\\
8.78900754006	0\\
8.7890367774	0\\
8.78906601474	0\\
8.78909525208	0\\
8.78912448942	0\\
8.78915372676	0\\
8.7891829641	0\\
8.78921220144	0\\
8.78924143878	0\\
8.78927067612	0\\
8.78929991346	0\\
8.7893291508	0\\
8.78935838814	0\\
8.78938762548	0\\
8.78941686282	0\\
8.78944610016	0\\
8.7894753375	0\\
8.78950457484	0\\
8.78953381218	0\\
8.78956304952	0\\
8.78959228686	0\\
8.7896215242	0\\
8.78965076154	0\\
8.78967999888	0\\
8.78970923622	0\\
8.78973847356	0\\
8.7897677109	0\\
8.78979694824	0\\
8.78982618558	0\\
8.78985542292	0\\
8.78988466026	0\\
8.7899138976	0\\
8.78994313494	0\\
8.78997237228	0\\
8.79000160962	0\\
8.79003084696	0\\
8.7900600843	0\\
8.79008932164	0\\
8.79011855898	0\\
8.79014779632	0\\
8.79017703366	0\\
8.790206271	0\\
8.79023550834	0\\
8.79026474568	0\\
8.79029398302	0\\
8.79032322036	0\\
8.7903524577	0\\
8.79038169504	0\\
8.79041093238	0\\
8.79044016972	0\\
8.79046940706	0\\
8.7904986444	0\\
8.79052788174	0\\
8.79055711908	0\\
8.79058635642	0\\
8.79061559376	0\\
8.7906448311	0\\
8.79067406844	0\\
8.79070330578	0\\
8.79073254312	0\\
8.79076178046	0\\
8.7907910178	0\\
8.79082025514	0\\
8.79084949248	0\\
8.79087872982	0\\
8.79090796716	0\\
8.7909372045	0\\
8.79096644184	0\\
8.79099567918	0\\
8.79102491652	0\\
8.79105415386	0\\
8.7910833912	0\\
8.79111262854	0\\
8.79114186588	0\\
8.79117110322	0\\
8.79120034056	0\\
8.7912295779	0\\
8.79125881524	0\\
8.79128805258	0\\
8.79131728992	0\\
8.79134652726	0\\
8.7913757646	0\\
8.79140500194	0\\
8.79143423928	0\\
8.79146347662	0\\
8.79149271396	0\\
8.7915219513	0\\
8.79155118864	0\\
8.79158042598	0\\
8.79160966332	0\\
8.79163890066	0\\
8.791668138	0\\
8.79169737534	0\\
8.79172661268	0\\
8.79175585002	0\\
8.79178508736	0\\
8.7918143247	0\\
8.79184356204	0\\
8.79187279938	0\\
8.79190203672	0\\
8.79193127406	0\\
8.7919605114	0\\
8.79198974874	0\\
8.79201898608	0\\
8.79204822342	0\\
8.79207746076	0\\
8.7921066981	0\\
8.79213593544	0\\
8.79216517278	0\\
8.79219441012	0\\
8.79222364746	0\\
8.7922528848	0\\
8.79228212214	0\\
8.79231135948	0\\
8.79234059682	0\\
8.79236983416	0\\
8.7923990715	0\\
8.79242830884	0\\
8.79245754618	0\\
8.79248678352	0\\
8.79251602086	0\\
8.7925452582	0\\
8.79257449554	0\\
8.79260373288	0\\
8.79263297022	0\\
8.79266220756	0\\
8.7926914449	0\\
8.79272068224	0\\
8.79274991958	0\\
8.79277915692	0\\
8.79280839426	0\\
8.7928376316	0\\
8.79286686894	0\\
8.79289610628	0\\
8.79292534362	0\\
8.79295458096	0\\
8.7929838183	0\\
8.79301305564	0\\
8.79304229298	0\\
8.79307153032	0\\
8.79310076766	0\\
8.793130005	0\\
8.79315924234	0\\
8.79318847968	0\\
8.79321771702	0\\
8.79324695436	0\\
8.7932761917	0\\
8.79330542904	0\\
8.79333466638	0\\
8.79336390372	0\\
8.79339314106	0\\
8.7934223784	0\\
8.79345161574	0\\
8.79348085308	0\\
8.79351009042	0\\
8.79353932776	0\\
8.7935685651	0\\
8.79359780244	0\\
8.79362703978	0\\
8.79365627712	0\\
8.79368551446	0\\
8.7937147518	0\\
8.79374398914	0\\
8.79377322648	0\\
8.79380246382	0\\
8.79383170116	0\\
8.7938609385	0\\
8.79389017584	0\\
8.79391941318	0\\
8.79394865052	0\\
8.79397788786	0\\
8.7940071252	0\\
8.79403636254	0\\
8.79406559988	0\\
8.79409483722	0\\
8.79412407456	0\\
8.7941533119	0\\
8.79418254924	0\\
8.79421178658	0\\
8.79424102392	0\\
8.79427026126	0\\
8.7942994986	0\\
8.79432873594	0\\
8.79435797328	0\\
8.79438721062	0\\
8.79441644796	0\\
8.7944456853	0\\
8.79447492264	0\\
8.79450415998	0\\
8.79453339732	0\\
8.79456263466	0\\
8.794591872	0\\
8.79462110934	0\\
8.79465034668	0\\
8.79467958402	0\\
8.79470882136	0\\
8.7947380587	0\\
8.79476729604	0\\
8.79479653338	0\\
8.79482577072	0\\
8.79485500806	0\\
8.7948842454	0\\
8.79491348274	0\\
8.79494272008	0\\
8.79497195742	0\\
8.79500119476	0\\
8.7950304321	0\\
8.79505966944	0\\
8.79508890678	0\\
8.79511814412	0\\
8.79514738146	0\\
8.7951766188	0\\
8.79520585614	0\\
8.79523509348	0\\
8.79526433082	0\\
8.79529356816	0\\
8.7953228055	0\\
8.79535204284	0\\
8.79538128018	0\\
8.79541051752	0\\
8.79543975486	0\\
8.7954689922	0\\
8.79549822954	0\\
8.79552746688	0\\
8.79555670422	0\\
8.79558594156	0\\
8.7956151789	0\\
8.79564441624	0\\
8.79567365358	0\\
8.79570289092	0\\
8.79573212826	0\\
8.7957613656	0\\
8.79579060294	0\\
8.79581984028	0\\
8.79584907762	0\\
8.79587831496	0\\
8.7959075523	0\\
8.79593678964	0\\
8.79596602698	0\\
8.79599526432	0\\
8.79602450166	0\\
8.796053739	0\\
8.79608297634	0\\
8.79611221368	0\\
8.79614145102	0\\
8.79617068836	0\\
8.7961999257	0\\
8.79622916304	0\\
8.79625840038	0\\
8.79628763772	0\\
8.79631687506	0\\
8.7963461124	0\\
8.79637534974	0\\
8.79640458708	0\\
8.79643382442	0\\
8.79646306176	0\\
8.7964922991	0\\
8.79652153644	0\\
8.79655077378	0\\
8.79658001112	0\\
8.79660924846	0\\
8.7966384858	0\\
8.79666772314	0\\
8.79669696048	0\\
8.79672619782	0\\
8.79675543516	0\\
8.7967846725	0\\
8.79681390984	0\\
8.79684314718	0\\
8.79687238452	0\\
8.79690162186	0\\
8.7969308592	0\\
8.79696009654	0\\
8.79698933388	0\\
8.79701857122	0\\
8.79704780856	0\\
8.7970770459	0\\
8.79710628324	0\\
8.79713552058	0\\
8.79716475792	0\\
8.79719399526	0\\
8.7972232326	0\\
8.79725246994	0\\
8.79728170728	0\\
8.79731094462	0\\
8.79734018196	0\\
8.7973694193	0\\
8.79739865664	0\\
8.79742789398	0\\
8.79745713132	0\\
8.79748636866	0\\
8.797515606	0\\
8.79754484334	0\\
8.79757408068	0\\
8.79760331802	0\\
8.79763255536	0\\
8.7976617927	0\\
8.79769103004	0\\
8.79772026738	0\\
8.79774950472	0\\
8.79777874206	0\\
8.7978079794	0\\
8.79783721674	0\\
8.79786645408	0\\
8.79789569142	0\\
8.79792492876	0\\
8.7979541661	0\\
8.79798340344	0\\
8.79801264078	0\\
8.79804187812	0\\
8.79807111546	0\\
8.7981003528	0\\
8.79812959014	0\\
8.79815882748	0\\
8.79818806482	0\\
8.79821730216	0\\
8.7982465395	0\\
8.79827577684	0\\
8.79830501418	0\\
8.79833425152	0\\
8.79836348886	0\\
8.7983927262	0\\
8.79842196354	0\\
8.79845120088	0\\
8.79848043822	0\\
8.79850967556	0\\
8.7985389129	0\\
8.79856815024	0\\
8.79859738758	0\\
8.79862662492	0\\
8.79865586226	0\\
8.7986850996	0\\
8.79871433694	0\\
8.79874357428	0\\
8.79877281162	0\\
8.79880204896	0\\
8.7988312863	0\\
8.79886052364	0\\
8.79888976098	0\\
8.79891899832	0\\
8.79894823566	0\\
8.798977473	0\\
8.79900671034	0\\
8.79903594768	0\\
8.79906518502	0\\
8.79909442236	0\\
8.7991236597	0\\
8.79915289704	0\\
8.79918213438	0\\
8.79921137172	0\\
8.79924060906	0\\
8.7992698464	0\\
8.79929908374	0\\
8.79932832108	0\\
8.79935755842	0\\
8.79938679576	0\\
8.7994160331	0\\
8.79944527044	0\\
8.79947450778	0\\
8.79950374512	0\\
8.79953298246	0\\
8.7995622198	0\\
8.79959145714	0\\
8.79962069448	0\\
8.79964993182	0\\
8.79967916916	0\\
8.7997084065	0\\
8.79973764384	0\\
8.79976688118	0\\
8.79979611852	0\\
8.79982535586	0\\
8.7998545932	0\\
8.79988383054	0\\
8.79991306788	0\\
8.79994230522	0\\
8.79997154256	0\\
8.8000007799	0\\
8.80003001724	0\\
8.80005925458	0\\
8.80008849192	0\\
8.80011772926	0\\
8.8001469666	0\\
8.80017620394	0\\
8.80020544128	0\\
8.80023467862	0\\
8.80026391596	0\\
8.8002931533	0\\
8.80032239064	0\\
8.80035162798	0\\
8.80038086532	0\\
8.80041010266	0\\
8.80043934	0\\
8.80046857734	0\\
8.80049781468	0\\
8.80052705202	0\\
8.80055628936	0\\
8.8005855267	0\\
8.80061476404	0\\
8.80064400138	0\\
8.80067323872	0\\
8.80070247606	0\\
8.8007317134	0\\
8.80076095074	0\\
8.80079018808	0\\
8.80081942542	0\\
8.80084866276	0\\
8.8008779001	0\\
8.80090713744	0\\
8.80093637478	0\\
8.80096561212	0\\
8.80099484946	0\\
8.8010240868	0\\
8.80105332414	0\\
8.80108256148	0\\
8.80111179882	0\\
8.80114103616	0\\
8.8011702735	0\\
8.80119951084	0\\
8.80122874818	0\\
8.80125798552	0\\
8.80128722286	0\\
8.8013164602	0\\
8.80134569754	0\\
8.80137493488	0\\
8.80140417222	0\\
8.80143340956	0\\
8.8014626469	0\\
8.80149188424	0\\
8.80152112158	0\\
8.80155035892	0\\
8.80157959626	0\\
8.8016088336	0\\
8.80163807094	0\\
8.80166730828	0\\
8.80169654562	0\\
8.80172578296	0\\
8.8017550203	0\\
8.80178425764	0\\
8.80181349498	0\\
8.80184273232	0\\
8.80187196966	0\\
8.801901207	0\\
8.80193044434	0\\
8.80195968168	0\\
8.80198891902	0\\
8.80201815636	0\\
8.8020473937	0\\
8.80207663104	0\\
8.80210586838	0\\
8.80213510572	0\\
8.80216434306	0\\
8.8021935804	0\\
8.80222281774	0\\
8.80225205508	0\\
8.80228129242	0\\
8.80231052976	0\\
8.8023397671	0\\
8.80236900444	0\\
8.80239824178	0\\
8.80242747912	0\\
8.80245671646	0\\
8.8024859538	0\\
8.80251519114	0\\
8.80254442848	0\\
8.80257366582	0\\
8.80260290316	0\\
8.8026321405	0\\
8.80266137784	0\\
8.80269061518	0\\
8.80271985252	0\\
8.80274908986	0\\
8.8027783272	0\\
8.80280756454	0\\
8.80283680188	0\\
8.80286603922	0\\
8.80289527656	0\\
8.8029245139	0\\
8.80295375124	0\\
8.80298298858	0\\
8.80301222592	0\\
8.80304146326	0\\
8.8030707006	0\\
8.80309993794	0\\
8.80312917528	0\\
8.80315841262	0\\
8.80318764996	0\\
8.8032168873	0\\
8.80324612464	0\\
8.80327536198	0\\
8.80330459932	0\\
8.80333383666	0\\
8.803363074	0\\
8.80339231134	0\\
8.80342154868	0\\
8.80345078602	0\\
8.80348002336	0\\
8.8035092607	0\\
8.80353849804	0\\
8.80356773538	0\\
8.80359697272	0\\
8.80362621006	0\\
8.8036554474	0\\
8.80368468474	0\\
8.80371392208	0\\
8.80374315942	0\\
8.80377239676	0\\
8.8038016341	0\\
8.80383087144	0\\
8.80386010878	0\\
8.80388934612	0\\
8.80391858346	0\\
8.8039478208	0\\
8.80397705814	0\\
8.80400629548	0\\
8.80403553282	0\\
8.80406477016	0\\
8.8040940075	0\\
8.80412324484	0\\
8.80415248218	0\\
8.80418171952	0\\
8.80421095686	0\\
8.8042401942	0\\
8.80426943154	0\\
8.80429866888	0\\
8.80432790622	0\\
8.80435714356	0\\
8.8043863809	0\\
8.80441561824	0\\
8.80444485558	0\\
8.80447409292	0\\
8.80450333026	0\\
8.8045325676	0\\
8.80456180494	0\\
8.80459104228	0\\
8.80462027962	0\\
8.80464951696	0\\
8.8046787543	0\\
8.80470799164	0\\
8.80473722898	0\\
8.80476646632	0\\
8.80479570366	0\\
8.804824941	0\\
8.80485417834	0\\
8.80488341568	0\\
8.80491265302	0\\
8.80494189036	0\\
8.8049711277	0\\
8.80500036504	0\\
8.80502960238	0\\
8.80505883972	0\\
8.80508807706	0\\
8.8051173144	0\\
8.80514655174	0\\
8.80517578908	0\\
8.80520502642	0\\
8.80523426376	0\\
8.8052635011	0\\
8.80529273844	0\\
8.80532197578	0\\
8.80535121312	0\\
8.80538045046	0\\
8.8054096878	0\\
8.80543892514	0\\
8.80546816248	0\\
8.80549739982	0\\
8.80552663716	0\\
8.8055558745	0\\
8.80558511184	0\\
8.80561434918	0\\
8.80564358652	0\\
8.80567282386	0\\
8.8057020612	0\\
8.80573129854	0\\
8.80576053588	0\\
8.80578977322	0\\
8.80581901056	0\\
8.8058482479	0\\
8.80587748524	0\\
8.80590672258	0\\
8.80593595992	0\\
8.80596519726	0\\
8.8059944346	0\\
8.80602367194	0\\
8.80605290928	0\\
8.80608214662	0\\
8.80611138396	0\\
8.8061406213	0\\
8.80616985864	0\\
8.80619909598	0\\
8.80622833332	0\\
8.80625757066	0\\
8.806286808	0\\
8.80631604534	0\\
8.80634528268	0\\
8.80637452002	0\\
8.80640375736	0\\
8.8064329947	0\\
8.80646223204	0\\
8.80649146938	0\\
8.80652070672	0\\
8.80654994406	0\\
8.8065791814	0\\
8.80660841874	0\\
8.80663765608	0\\
8.80666689342	0\\
8.80669613076	0\\
8.8067253681	0\\
8.80675460544	0\\
8.80678384278	0\\
8.80681308012	0\\
8.80684231746	0\\
8.8068715548	0\\
8.80690079214	0\\
8.80693002948	0\\
8.80695926682	0\\
8.80698850416	0\\
8.8070177415	0\\
8.80704697884	0\\
8.80707621618	0\\
8.80710545352	0\\
8.80713469086	0\\
8.8071639282	0\\
8.80719316554	0\\
8.80722240288	0\\
8.80725164022	0\\
8.80728087756	0\\
8.8073101149	0\\
8.80733935224	0\\
8.80736858958	0\\
8.80739782692	0\\
8.80742706426	0\\
8.8074563016	0\\
8.80748553894	0\\
8.80751477628	0\\
8.80754401362	0\\
8.80757325096	0\\
8.8076024883	0\\
8.80763172564	0\\
8.80766096298	0\\
8.80769020032	0\\
8.80771943766	0\\
8.807748675	0\\
8.80777791234	0\\
8.80780714968	0\\
8.80783638702	0\\
8.80786562436	0\\
8.8078948617	0\\
8.80792409904	0\\
8.80795333638	0\\
8.80798257372	0\\
8.80801181106	0\\
8.8080410484	0\\
8.80807028574	0\\
8.80809952308	0\\
8.80812876042	0\\
8.80815799776	0\\
8.8081872351	0\\
8.80821647244	0\\
8.80824570978	0\\
8.80827494712	0\\
8.80830418446	0\\
8.8083334218	0\\
8.80836265914	0\\
8.80839189648	0\\
8.80842113382	0\\
8.80845037116	0\\
8.8084796085	0\\
8.80850884584	0\\
8.80853808318	0\\
8.80856732052	0\\
8.80859655786	0\\
8.8086257952	0\\
8.80865503254	0\\
8.80868426988	0\\
8.80871350722	0\\
8.80874274456	0\\
8.8087719819	0\\
8.80880121924	0\\
8.80883045658	0\\
8.80885969392	0\\
8.80888893126	0\\
8.8089181686	0\\
8.80894740594	0\\
8.80897664328	0\\
8.80900588062	0\\
8.80903511796	0\\
8.8090643553	0\\
8.80909359264	0\\
8.80912282998	0\\
8.80915206732	0\\
8.80918130466	0\\
8.809210542	0\\
8.80923977934	0\\
8.80926901668	0\\
8.80929825402	0\\
8.80932749136	0\\
8.8093567287	0\\
8.80938596604	0\\
8.80941520338	0\\
8.80944444072	0\\
8.80947367806	0\\
8.8095029154	0\\
8.80953215274	0\\
8.80956139008	0\\
8.80959062742	0\\
8.80961986476	0\\
8.8096491021	0\\
8.80967833944	0\\
8.80970757678	0\\
8.80973681412	0\\
8.80976605146	0\\
8.8097952888	0\\
8.80982452614	0\\
8.80985376348	0\\
8.80988300082	0\\
8.80991223816	0\\
8.8099414755	0\\
8.80997071284	0\\
8.80999995018	0\\
8.81002918752	0\\
8.81005842486	0\\
8.8100876622	0\\
8.81011689954	0\\
8.81014613688	0\\
8.81017537422	0\\
8.81020461156	0\\
8.8102338489	0\\
8.81026308624	0\\
8.81029232358	0\\
8.81032156092	0\\
8.81035079826	0\\
8.8103800356	0\\
8.81040927294	0\\
8.81043851028	0\\
8.81046774762	0\\
8.81049698496	0\\
8.8105262223	0\\
8.81055545964	0\\
8.81058469698	0\\
8.81061393432	0\\
8.81064317166	0\\
8.810672409	0\\
8.81070164634	0\\
8.81073088368	0\\
8.81076012102	0\\
8.81078935836	0\\
8.8108185957	0\\
8.81084783304	0\\
8.81087707038	0\\
8.81090630772	0\\
8.81093554506	0\\
8.8109647824	0\\
8.81099401974	0\\
8.81102325708	0\\
8.81105249442	0\\
8.81108173176	0\\
8.8111109691	0\\
8.81114020644	0\\
8.81116944378	0\\
8.81119868112	0\\
8.81122791846	0\\
8.8112571558	0\\
8.81128639314	0\\
8.81131563048	0\\
8.81134486782	0\\
8.81137410516	0\\
8.8114033425	0\\
8.81143257984	0\\
8.81146181718	0\\
8.81149105452	0\\
8.81152029186	0\\
8.8115495292	0\\
8.81157876654	0\\
8.81160800388	0\\
8.81163724122	0\\
8.81166647856	0\\
8.8116957159	0\\
8.81172495324	0\\
8.81175419058	0\\
8.81178342792	0\\
8.81181266526	0\\
8.8118419026	0\\
8.81187113994	0\\
8.81190037728	0\\
8.81192961462	0\\
8.81195885196	0\\
8.8119880893	0\\
8.81201732664	0\\
8.81204656398	0\\
8.81207580132	0\\
8.81210503866	0\\
8.812134276	0\\
8.81216351334	0\\
8.81219275068	0\\
8.81222198802	0\\
8.81225122536	0\\
8.8122804627	0\\
8.81230970004	0\\
8.81233893738	0\\
8.81236817472	0\\
8.81239741206	0\\
8.8124266494	0\\
8.81245588674	0\\
8.81248512408	0\\
8.81251436142	0\\
8.81254359876	0\\
8.8125728361	0\\
8.81260207344	0\\
8.81263131078	0\\
8.81266054812	0\\
8.81268978546	0\\
8.8127190228	0\\
8.81274826014	0\\
8.81277749748	0\\
8.81280673482	0\\
8.81283597216	0\\
8.8128652095	0\\
8.81289444684	0\\
8.81292368418	0\\
8.81295292152	0\\
8.81298215886	0\\
8.8130113962	0\\
8.81304063354	0\\
8.81306987088	0\\
8.81309910822	0\\
8.81312834556	0\\
8.8131575829	0\\
8.81318682024	0\\
8.81321605758	0\\
8.81324529492	0\\
8.81327453226	0\\
8.8133037696	0\\
8.81333300694	0\\
8.81336224428	0\\
8.81339148162	0\\
8.81342071896	0\\
8.8134499563	0\\
8.81347919364	0\\
8.81350843098	0\\
8.81353766832	0\\
8.81356690566	0\\
8.813596143	0\\
8.81362538034	0\\
8.81365461768	0\\
8.81368385502	0\\
8.81371309236	0\\
8.8137423297	0\\
8.81377156704	0\\
8.81380080438	0\\
8.81383004172	0\\
8.81385927906	0\\
8.8138885164	0\\
8.81391775374	0\\
8.81394699108	0\\
8.81397622842	0\\
8.81400546576	0\\
8.8140347031	0\\
8.81406394044	0\\
8.81409317778	0\\
8.81412241512	0\\
8.81415165246	0\\
8.8141808898	0\\
8.81421012714	0\\
8.81423936448	0\\
8.81426860182	0\\
8.81429783916	0\\
8.8143270765	0\\
8.81435631384	0\\
8.81438555118	0\\
8.81441478852	0\\
8.81444402586	0\\
8.8144732632	0\\
8.81450250054	0\\
8.81453173788	0\\
8.81456097522	0\\
8.81459021256	0\\
8.8146194499	0\\
8.81464868724	0\\
8.81467792458	0\\
8.81470716192	0\\
8.81473639926	0\\
8.8147656366	0\\
8.81479487394	0\\
8.81482411128	0\\
8.81485334862	0\\
8.81488258596	0\\
8.8149118233	0\\
8.81494106064	0\\
8.81497029798	0\\
8.81499953532	0\\
8.81502877266	0\\
8.81505801	0\\
8.81508724734	0\\
8.81511648468	0\\
8.81514572202	0\\
8.81517495936	0\\
8.8152041967	0\\
8.81523343404	0\\
8.81526267138	0\\
8.81529190872	0\\
8.81532114606	0\\
8.8153503834	0\\
8.81537962074	0\\
8.81540885808	0\\
8.81543809542	0\\
8.81546733276	0\\
8.8154965701	0\\
8.81552580744	0\\
8.81555504478	0\\
8.81558428212	0\\
8.81561351946	0\\
8.8156427568	0\\
8.81567199414	0\\
8.81570123148	0\\
8.81573046882	0\\
8.81575970616	0\\
8.8157889435	0\\
8.81581818084	0\\
8.81584741818	0\\
8.81587665552	0\\
8.81590589286	0\\
8.8159351302	0\\
8.81596436754	0\\
8.81599360488	0\\
8.81602284222	0\\
8.81605207956	0\\
8.8160813169	0\\
8.81611055424	0\\
8.81613979158	0\\
8.81616902892	0\\
8.81619826626	0\\
8.8162275036	0\\
8.81625674094	0\\
8.81628597828	0\\
8.81631521562	0\\
8.81634445296	0\\
8.8163736903	0\\
8.81640292764	0\\
8.81643216498	0\\
8.81646140232	0\\
8.81649063966	0\\
8.816519877	0\\
8.81654911434	0\\
8.81657835168	0\\
8.81660758902	0\\
8.81663682636	0\\
8.8166660637	0\\
8.81669530104	0\\
8.81672453838	0\\
8.81675377572	0\\
8.81678301306	0\\
8.8168122504	0\\
8.81684148774	0\\
8.81687072508	0\\
8.81689996242	0\\
8.81692919976	0\\
8.8169584371	0\\
8.81698767444	0\\
8.81701691178	0\\
8.81704614912	0\\
8.81707538646	0\\
8.8171046238	0\\
8.81713386114	0\\
8.81716309848	0\\
8.81719233582	0\\
8.81722157316	0\\
8.8172508105	0\\
8.81728004784	0\\
8.81730928518	0\\
8.81733852252	0\\
8.81736775986	0\\
8.8173969972	0\\
8.81742623454	0\\
8.81745547188	0\\
8.81748470922	0\\
8.81751394656	0\\
8.8175431839	0\\
8.81757242124	0\\
8.81760165858	0\\
8.81763089592	0\\
8.81766013326	0\\
8.8176893706	0\\
8.81771860794	0\\
8.81774784528	0\\
8.81777708262	0\\
8.81780631996	0\\
8.8178355573	0\\
8.81786479464	0\\
8.81789403198	0\\
8.81792326932	0\\
8.81795250666	0\\
8.817981744	0\\
8.81801098134	0\\
8.81804021868	0\\
8.81806945602	0\\
8.81809869336	0\\
8.8181279307	0\\
8.81815716804	0\\
8.81818640538	0\\
8.81821564272	0\\
8.81824488006	0\\
8.8182741174	0\\
8.81830335474	0\\
8.81833259208	0\\
8.81836182942	0\\
8.81839106676	0\\
8.8184203041	0\\
8.81844954144	0\\
8.81847877878	0\\
8.81850801612	0\\
8.81853725346	0\\
8.8185664908	0\\
8.81859572814	0\\
8.81862496548	0\\
8.81865420282	0\\
8.81868344016	0\\
8.8187126775	0\\
8.81874191484	0\\
8.81877115218	0\\
8.81880038952	0\\
8.81882962686	0\\
8.8188588642	0\\
8.81888810154	0\\
8.81891733888	0\\
8.81894657622	0\\
8.81897581356	0\\
8.8190050509	0\\
8.81903428824	0\\
8.81906352558	0\\
8.81909276292	0\\
8.81912200026	0\\
8.8191512376	0\\
8.81918047494	0\\
8.81920971228	0\\
8.81923894962	0\\
8.81926818696	0\\
8.8192974243	0\\
8.81932666164	0\\
8.81935589898	0\\
8.81938513632	0\\
8.81941437366	0\\
8.819443611	0\\
8.81947284834	0\\
8.81950208568	0\\
8.81953132302	0\\
8.81956056036	0\\
8.8195897977	0\\
8.81961903504	0\\
8.81964827238	0\\
8.81967750972	0\\
8.81970674706	0\\
8.8197359844	0\\
8.81976522174	0\\
8.81979445908	0\\
8.81982369642	0\\
8.81985293376	0\\
8.8198821711	0\\
8.81991140844	0\\
8.81994064578	0\\
8.81996988312	0\\
8.81999912046	0\\
8.8200283578	0\\
8.82005759514	0\\
8.82008683248	0\\
8.82011606982	0\\
8.82014530716	0\\
8.8201745445	0\\
8.82020378184	0\\
8.82023301918	0\\
8.82026225652	0\\
8.82029149386	0\\
8.8203207312	0\\
8.82034996854	0\\
8.82037920588	0\\
8.82040844322	0\\
8.82043768056	0\\
8.8204669179	0\\
8.82049615524	0\\
8.82052539258	0\\
8.82055462992	0\\
8.82058386726	0\\
8.8206131046	0\\
8.82064234194	0\\
8.82067157928	0\\
8.82070081662	0\\
8.82073005396	0\\
8.8207592913	0\\
8.82078852864	0\\
8.82081776598	0\\
8.82084700332	0\\
8.82087624066	0\\
8.820905478	0\\
8.82093471534	0\\
8.82096395268	0\\
8.82099319002	0\\
8.82102242736	0\\
8.8210516647	0\\
8.82108090204	0\\
8.82111013938	0\\
8.82113937672	0\\
8.82116861406	0\\
8.8211978514	0\\
8.82122708874	0\\
8.82125632608	0\\
8.82128556342	0\\
8.82131480076	0\\
8.8213440381	0\\
8.82137327544	0\\
8.82140251278	0\\
8.82143175012	0\\
8.82146098746	0\\
8.8214902248	0\\
8.82151946214	0\\
8.82154869948	0\\
8.82157793682	0\\
8.82160717416	0\\
8.8216364115	0\\
8.82166564884	0\\
8.82169488618	0\\
8.82172412352	0\\
8.82175336086	0\\
8.8217825982	0\\
8.82181183554	0\\
8.82184107288	0\\
8.82187031022	0\\
8.82189954756	0\\
8.8219287849	0\\
8.82195802224	0\\
8.82198725958	0\\
8.82201649692	0\\
8.82204573426	0\\
8.8220749716	0\\
8.82210420894	0\\
8.82213344628	0\\
8.82216268362	0\\
8.82219192096	0\\
8.8222211583	0\\
8.82225039564	0\\
8.82227963298	0\\
8.82230887032	0\\
8.82233810766	0\\
8.822367345	0\\
8.82239658234	0\\
8.82242581968	0\\
8.82245505702	0\\
8.82248429436	0\\
8.8225135317	0\\
8.82254276904	0\\
8.82257200638	0\\
8.82260124372	0\\
8.82263048106	0\\
8.8226597184	0\\
8.82268895574	0\\
8.82271819308	0\\
8.82274743042	0\\
8.82277666776	0\\
8.8228059051	0\\
8.82283514244	0\\
8.82286437978	0\\
8.82289361712	0\\
8.82292285446	0\\
8.8229520918	0\\
8.82298132914	0\\
8.82301056648	0\\
8.82303980382	0\\
8.82306904116	0\\
8.8230982785	0\\
8.82312751584	0\\
8.82315675318	0\\
8.82318599052	0\\
8.82321522786	0\\
8.8232444652	0\\
8.82327370254	0\\
8.82330293988	0\\
8.82333217722	0\\
8.82336141456	0\\
8.8233906519	0\\
8.82341988924	0\\
8.82344912658	0\\
8.82347836392	0\\
8.82350760126	0\\
8.8235368386	0\\
8.82356607594	0\\
8.82359531328	0\\
8.82362455062	0\\
8.82365378796	0\\
8.8236830253	0\\
8.82371226264	0\\
8.82374149998	0\\
8.82377073732	0\\
8.82379997466	0\\
8.823829212	0\\
8.82385844934	0\\
8.82388768668	0\\
8.82391692402	0\\
8.82394616136	0\\
8.8239753987	0\\
8.82400463604	0\\
8.82403387338	0\\
8.82406311072	0\\
8.82409234806	0\\
8.8241215854	0\\
8.82415082274	0\\
8.82418006008	0\\
8.82420929742	0\\
8.82423853476	0\\
8.8242677721	0\\
8.82429700944	0\\
8.82432624678	0\\
8.82435548412	0\\
8.82438472146	0\\
8.8244139588	0\\
8.82444319614	0\\
8.82447243348	0\\
8.82450167082	0\\
8.82453090816	0\\
8.8245601455	0\\
8.82458938284	0\\
8.82461862018	0\\
8.82464785752	0\\
8.82467709486	0\\
8.8247063322	0\\
8.82473556954	0\\
8.82476480688	0\\
8.82479404422	0\\
8.82482328156	0\\
8.8248525189	0\\
8.82488175624	0\\
8.82491099358	0\\
8.82494023092	0\\
8.82496946826	0\\
8.8249987056	0\\
8.82502794294	0\\
8.82505718028	0\\
8.82508641762	0\\
8.82511565496	0\\
8.8251448923	0\\
8.82517412964	0\\
8.82520336698	0\\
8.82523260432	0\\
8.82526184166	0\\
8.825291079	0\\
8.82532031634	0\\
8.82534955368	0\\
8.82537879102	0\\
8.82540802836	0\\
8.8254372657	0\\
8.82546650304	0\\
8.82549574038	0\\
8.82552497772	0\\
8.82555421506	0\\
8.8255834524	0\\
8.82561268974	0\\
8.82564192708	0\\
8.82567116442	0\\
8.82570040176	0\\
8.8257296391	0\\
8.82575887644	0\\
8.82578811378	0\\
8.82581735112	0\\
8.82584658846	0\\
8.8258758258	0\\
8.82590506314	0\\
8.82593430048	0\\
8.82596353782	0\\
8.82599277516	0\\
8.8260220125	0\\
8.82605124984	0\\
8.82608048718	0\\
8.82610972452	0\\
8.82613896186	0\\
8.8261681992	0\\
8.82619743654	0\\
8.82622667388	0\\
8.82625591122	0\\
8.82628514856	0\\
8.8263143859	0\\
8.82634362324	0\\
8.82637286058	0\\
8.82640209792	0\\
8.82643133526	0\\
8.8264605726	0\\
8.82648980994	0\\
8.82651904728	0\\
8.82654828462	0\\
8.82657752196	0\\
8.8266067593	0\\
8.82663599664	0\\
8.82666523398	0\\
8.82669447132	0\\
8.82672370866	0\\
8.826752946	0\\
8.82678218334	0\\
8.82681142068	0\\
8.82684065802	0\\
8.82686989536	0\\
8.8268991327	0\\
8.82692837004	0\\
8.82695760738	0\\
8.82698684472	0\\
8.82701608206	0\\
8.8270453194	0\\
8.82707455674	0\\
8.82710379408	0\\
8.82713303142	0\\
8.82716226876	0\\
8.8271915061	0\\
8.82722074344	0\\
8.82724998078	0\\
8.82727921812	0\\
8.82730845546	0\\
8.8273376928	0\\
8.82736693014	0\\
8.82739616748	0\\
8.82742540482	0\\
8.82745464216	0\\
8.8274838795	0\\
8.82751311684	0\\
8.82754235418	0\\
8.82757159152	0\\
8.82760082886	0\\
8.8276300662	0\\
8.82765930354	0\\
8.82768854088	0\\
8.82771777822	0\\
8.82774701556	0\\
8.8277762529	0\\
8.82780549024	0\\
8.82783472758	0\\
8.82786396492	0\\
8.82789320226	0\\
8.8279224396	0\\
8.82795167694	0\\
8.82798091428	0\\
8.82801015162	0\\
8.82803938896	0\\
8.8280686263	0\\
8.82809786364	0\\
8.82812710098	0\\
8.82815633832	0\\
8.82818557566	0\\
8.828214813	0\\
8.82824405034	0\\
8.82827328768	0\\
8.82830252502	0\\
8.82833176236	0\\
8.8283609997	0\\
8.82839023704	0\\
8.82841947438	0\\
8.82844871172	0\\
8.82847794906	0\\
8.8285071864	0\\
8.82853642374	0\\
8.82856566108	0\\
8.82859489842	0\\
8.82862413576	0\\
8.8286533731	0\\
8.82868261044	0\\
8.82871184778	0\\
8.82874108512	0\\
8.82877032246	0\\
8.8287995598	0\\
8.82882879714	0\\
8.82885803448	0\\
8.82888727182	0\\
8.82891650916	0\\
8.8289457465	0\\
8.82897498384	0\\
8.82900422118	0\\
8.82903345852	0\\
8.82906269586	0\\
8.8290919332	0\\
8.82912117054	0\\
8.82915040788	0\\
8.82917964522	0\\
8.82920888256	0\\
8.8292381199	0\\
8.82926735724	0\\
8.82929659458	0\\
8.82932583192	0\\
8.82935506926	0\\
8.8293843066	0\\
8.82941354394	0\\
8.82944278128	0\\
8.82947201862	0\\
8.82950125596	0\\
8.8295304933	0\\
8.82955973064	0\\
8.82958896798	0\\
8.82961820532	0\\
8.82964744266	0\\
8.82967668	0\\
8.82970591734	0\\
8.82973515468	0\\
8.82976439202	0\\
8.82979362936	0\\
8.8298228667	0\\
8.82985210404	0\\
8.82988134138	0\\
8.82991057872	0\\
8.82993981606	0\\
8.8299690534	0\\
8.82999829074	0\\
8.83002752808	0\\
8.83005676542	0\\
8.83008600276	0\\
8.8301152401	0\\
8.83014447744	0\\
8.83017371478	0\\
8.83020295212	0\\
8.83023218946	0\\
8.8302614268	0\\
8.83029066414	0\\
8.83031990148	0\\
8.83034913882	0\\
8.83037837616	0\\
8.8304076135	0\\
8.83043685084	0\\
8.83046608818	0\\
8.83049532552	0\\
8.83052456286	0\\
8.8305538002	0\\
8.83058303754	0\\
8.83061227488	0\\
8.83064151222	0\\
8.83067074956	0\\
8.8306999869	0\\
8.83072922424	0\\
8.83075846158	0\\
8.83078769892	0\\
8.83081693626	0\\
8.8308461736	0\\
8.83087541094	0\\
8.83090464828	0\\
8.83093388562	0\\
8.83096312296	0\\
8.8309923603	0\\
8.83102159764	0\\
8.83105083498	0\\
8.83108007232	0\\
8.83110930966	0\\
8.831138547	0\\
8.83116778434	0\\
8.83119702168	0\\
8.83122625902	0\\
8.83125549636	0\\
8.8312847337	0\\
8.83131397104	0\\
8.83134320838	0\\
8.83137244572	0\\
8.83140168306	0\\
8.8314309204	0\\
8.83146015774	0\\
8.83148939508	0\\
8.83151863242	0\\
8.83154786976	0\\
8.8315771071	0\\
8.83160634444	0\\
8.83163558178	0\\
8.83166481912	0\\
8.83169405646	0\\
8.8317232938	0\\
8.83175253114	0\\
8.83178176848	0\\
8.83181100582	0\\
8.83184024316	0\\
8.8318694805	0\\
8.83189871784	0\\
8.83192795518	0\\
8.83195719252	0\\
8.83198642986	0\\
8.8320156672	0\\
8.83204490454	0\\
8.83207414188	0\\
8.83210337922	0\\
8.83213261656	0\\
8.8321618539	0\\
8.83219109124	0\\
8.83222032858	0\\
8.83224956592	0\\
8.83227880326	0\\
8.8323080406	0\\
8.83233727794	0\\
8.83236651528	0\\
8.83239575262	0\\
8.83242498996	0\\
8.8324542273	0\\
8.83248346464	0\\
8.83251270198	0\\
8.83254193932	0\\
8.83257117666	0\\
8.832600414	0\\
8.83262965134	0\\
8.83265888868	0\\
8.83268812602	0\\
8.83271736336	0\\
8.8327466007	0\\
8.83277583804	0\\
8.83280507538	0\\
8.83283431272	0\\
8.83286355006	0\\
8.8328927874	0\\
8.83292202474	0\\
8.83295126208	0\\
8.83298049942	0\\
8.83300973676	0\\
8.8330389741	0\\
8.83306821144	0\\
8.83309744878	0\\
8.83312668612	0\\
8.83315592346	0\\
8.8331851608	0\\
8.83321439814	0\\
8.83324363548	0\\
8.83327287282	0\\
8.83330211016	0\\
8.8333313475	0\\
8.83336058484	0\\
8.83338982218	0\\
8.83341905952	0\\
8.83344829686	0\\
8.8334775342	0\\
8.83350677154	0\\
8.83353600888	0\\
8.83356524622	0\\
8.83359448356	0\\
8.8336237209	0\\
8.83365295824	0\\
8.83368219558	0\\
8.83371143292	0\\
8.83374067026	0\\
8.8337699076	0\\
8.83379914494	0\\
8.83382838228	0\\
8.83385761962	0\\
8.83388685696	0\\
8.8339160943	0\\
8.83394533164	0\\
8.83397456898	0\\
8.83400380632	0\\
8.83403304366	0\\
8.834062281	0\\
8.83409151834	0\\
8.83412075568	0\\
8.83414999302	0\\
8.83417923036	0\\
8.8342084677	0\\
8.83423770504	0\\
8.83426694238	0\\
8.83429617972	0\\
8.83432541706	0\\
8.8343546544	0\\
8.83438389174	0\\
8.83441312908	0\\
8.83444236642	0\\
8.83447160376	0\\
8.8345008411	0\\
8.83453007844	0\\
8.83455931578	0\\
8.83458855312	0\\
8.83461779046	0\\
8.8346470278	0\\
8.83467626514	0\\
8.83470550248	0\\
8.83473473982	0\\
8.83476397716	0\\
8.8347932145	0\\
8.83482245184	0\\
8.83485168918	0\\
8.83488092652	0\\
8.83491016386	0\\
8.8349394012	0\\
8.83496863854	0\\
8.83499787588	0\\
8.83502711322	0\\
8.83505635056	0\\
8.8350855879	0\\
8.83511482524	0\\
8.83514406258	0\\
8.83517329992	0\\
8.83520253726	0\\
8.8352317746	0\\
8.83526101194	0\\
8.83529024928	0\\
8.83531948662	0\\
8.83534872396	0\\
8.8353779613	0\\
8.83540719864	0\\
8.83543643598	0\\
8.83546567332	0\\
8.83549491066	0\\
8.835524148	0\\
8.83555338534	0\\
8.83558262268	0\\
8.83561186002	0\\
8.83564109736	0\\
8.8356703347	0\\
8.83569957204	0\\
8.83572880938	0\\
8.83575804672	0\\
8.83578728406	0\\
8.8358165214	0\\
8.83584575874	0\\
8.83587499608	0\\
8.83590423342	0\\
8.83593347076	0\\
8.8359627081	0\\
8.83599194544	0\\
8.83602118278	0\\
8.83605042012	0\\
8.83607965746	0\\
8.8361088948	0\\
8.83613813214	0\\
8.83616736948	0\\
8.83619660682	0\\
8.83622584416	0\\
8.8362550815	0\\
8.83628431884	0\\
8.83631355618	0\\
8.83634279352	0\\
8.83637203086	0\\
8.8364012682	0\\
8.83643050554	0\\
8.83645974288	0\\
8.83648898022	0\\
8.83651821756	0\\
8.8365474549	0\\
8.83657669224	0\\
8.83660592958	0\\
8.83663516692	0\\
8.83666440426	0\\
8.8366936416	0\\
8.83672287894	0\\
8.83675211628	0\\
8.83678135362	0\\
8.83681059096	0\\
8.8368398283	0\\
8.83686906564	0\\
8.83689830298	0\\
8.83692754032	0\\
8.83695677766	0\\
8.836986015	0\\
8.83701525234	0\\
8.83704448968	0\\
8.83707372702	0\\
8.83710296436	0\\
8.8371322017	0\\
8.83716143904	0\\
8.83719067638	0\\
8.83721991372	0\\
8.83724915106	0\\
8.8372783884	0\\
8.83730762574	0\\
8.83733686308	0\\
8.83736610042	0\\
8.83739533776	0\\
8.8374245751	0\\
8.83745381244	0\\
8.83748304978	0\\
8.83751228712	0\\
8.83754152446	0\\
8.8375707618	0\\
8.83759999914	0\\
8.83762923648	0\\
8.83765847382	0\\
8.83768771116	0\\
8.8377169485	0\\
8.83774618584	0\\
8.83777542318	0\\
8.83780466052	0\\
8.83783389786	0\\
8.8378631352	0\\
8.83789237254	0\\
8.83792160988	0\\
8.83795084722	0\\
8.83798008456	0\\
8.8380093219	0\\
8.83803855924	0\\
8.83806779658	0\\
8.83809703392	0\\
8.83812627126	0\\
8.8381555086	0\\
8.83818474594	0\\
8.83821398328	0\\
8.83824322062	0\\
8.83827245796	0\\
8.8383016953	0\\
8.83833093264	0\\
8.83836016998	0\\
8.83838940732	0\\
8.83841864466	0\\
8.838447882	0\\
8.83847711934	0\\
8.83850635668	0\\
8.83853559402	0\\
8.83856483136	0\\
8.8385940687	0\\
8.83862330604	0\\
8.83865254338	0\\
8.83868178072	0\\
8.83871101806	0\\
8.8387402554	0\\
8.83876949274	0\\
8.83879873008	0\\
8.83882796742	0\\
8.83885720476	0\\
8.8388864421	0\\
8.83891567944	0\\
8.83894491678	0\\
8.83897415412	0\\
8.83900339146	0\\
8.8390326288	0\\
8.83906186614	0\\
8.83909110348	0\\
8.83912034082	0\\
8.83914957816	0\\
8.8391788155	0\\
8.83920805284	0\\
8.83923729018	0\\
8.83926652752	0\\
8.83929576486	0\\
8.8393250022	0\\
8.83935423954	0\\
8.83938347688	0\\
8.83941271422	0\\
8.83944195156	0\\
8.8394711889	0\\
8.83950042624	0\\
8.83952966358	0\\
8.83955890092	0\\
8.83958813826	0\\
8.8396173756	0\\
8.83964661294	0\\
8.83967585028	0\\
8.83970508762	0\\
8.83973432496	0\\
8.8397635623	0\\
8.83979279964	0\\
8.83982203698	0\\
8.83985127432	0\\
8.83988051166	0\\
8.839909749	0\\
8.83993898634	0\\
8.83996822368	0\\
8.83999746102	0\\
8.84002669836	0\\
8.8400559357	0\\
8.84008517304	0\\
8.84011441038	0\\
8.84014364772	0\\
8.84017288506	0\\
8.8402021224	0\\
8.84023135974	0\\
8.84026059708	0\\
8.84028983442	0\\
8.84031907176	0\\
8.8403483091	0\\
8.84037754644	0\\
8.84040678378	0\\
8.84043602112	0\\
8.84046525846	0\\
8.8404944958	0\\
8.84052373314	0\\
8.84055297048	0\\
8.84058220782	0\\
8.84061144516	0\\
8.8406406825	0\\
8.84066991984	0\\
8.84069915718	0\\
8.84072839452	0\\
8.84075763186	0\\
8.8407868692	0\\
8.84081610654	0\\
8.84084534388	0\\
8.84087458122	0\\
8.84090381856	0\\
8.8409330559	0\\
8.84096229324	0\\
8.84099153058	0\\
8.84102076792	0\\
8.84105000526	0\\
8.8410792426	0\\
8.84110847994	0\\
8.84113771728	0\\
8.84116695462	0\\
8.84119619196	0\\
8.8412254293	0\\
8.84125466664	0\\
8.84128390398	0\\
8.84131314132	0\\
8.84134237866	0\\
8.841371616	0\\
8.84140085334	0\\
8.84143009068	0\\
8.84145932802	0\\
8.84148856536	0\\
8.8415178027	0\\
8.84154704004	0\\
8.84157627738	0\\
8.84160551472	0\\
8.84163475206	0\\
8.8416639894	0\\
8.84169322674	0\\
8.84172246408	0\\
8.84175170142	0\\
8.84178093876	0\\
8.8418101761	0\\
8.84183941344	0\\
8.84186865078	0\\
8.84189788812	0\\
8.84192712546	0\\
8.8419563628	0\\
8.84198560014	0\\
8.84201483748	0\\
8.84204407482	0\\
8.84207331216	0\\
8.8421025495	0\\
8.84213178684	0\\
8.84216102418	0\\
8.84219026152	0\\
8.84221949886	0\\
8.8422487362	0\\
8.84227797354	0\\
8.84230721088	0\\
8.84233644822	0\\
8.84236568556	0\\
8.8423949229	0\\
8.84242416024	0\\
8.84245339758	0\\
8.84248263492	0\\
8.84251187226	0\\
8.8425411096	0\\
8.84257034694	0\\
8.84259958428	0\\
8.84262882162	0\\
8.84265805896	0\\
8.8426872963	0\\
8.84271653364	0\\
8.84274577098	0\\
8.84277500832	0\\
8.84280424566	0\\
8.842833483	0\\
8.84286272034	0\\
8.84289195768	0\\
8.84292119502	0\\
8.84295043236	0\\
8.8429796697	0\\
8.84300890704	0\\
8.84303814438	0\\
8.84306738172	0\\
8.84309661906	0\\
8.8431258564	0\\
8.84315509374	0\\
8.84318433108	0\\
8.84321356842	0\\
8.84324280576	0\\
8.8432720431	0\\
8.84330128044	0\\
8.84333051778	0\\
8.84335975512	0\\
8.84338899246	0\\
8.8434182298	0\\
8.84344746714	0\\
8.84347670448	0\\
8.84350594182	0\\
8.84353517916	0\\
8.8435644165	0\\
8.84359365384	0\\
8.84362289118	0\\
8.84365212852	0\\
8.84368136586	0\\
8.8437106032	0\\
8.84373984054	0\\
8.84376907788	0\\
8.84379831522	0\\
8.84382755256	0\\
8.8438567899	0\\
8.84388602724	0\\
8.84391526458	0\\
8.84394450192	0\\
8.84397373926	0\\
8.8440029766	0\\
8.84403221394	0\\
8.84406145128	0\\
8.84409068862	0\\
8.84411992596	0\\
8.8441491633	0\\
8.84417840064	0\\
8.84420763798	0\\
8.84423687532	0\\
8.84426611266	0\\
8.84429535	0\\
8.84432458734	0\\
8.84435382468	0\\
8.84438306202	0\\
8.84441229936	0\\
8.8444415367	0\\
8.84447077404	0\\
8.84450001138	0\\
8.84452924872	0\\
8.84455848606	0\\
8.8445877234	0\\
8.84461696074	0\\
8.84464619808	0\\
8.84467543542	0\\
8.84470467276	0\\
8.8447339101	0\\
8.84476314744	0\\
8.84479238478	0\\
8.84482162212	0\\
8.84485085946	0\\
8.8448800968	0\\
8.84490933414	0\\
8.84493857148	0\\
8.84496780882	0\\
8.84499704616	0\\
8.8450262835	0\\
8.84505552084	0\\
8.84508475818	0\\
8.84511399552	0\\
8.84514323286	0\\
8.8451724702	0\\
8.84520170754	0\\
8.84523094488	0\\
8.84526018222	0\\
8.84528941956	0\\
8.8453186569	0\\
8.84534789424	0\\
8.84537713158	0\\
8.84540636892	0\\
8.84543560626	0\\
8.8454648436	0\\
8.84549408094	0\\
8.84552331828	0\\
8.84555255562	0\\
8.84558179296	0\\
8.8456110303	0\\
8.84564026764	0\\
8.84566950498	0\\
8.84569874232	0\\
8.84572797966	0\\
8.845757217	0\\
8.84578645434	0\\
8.84581569168	0\\
8.84584492902	0\\
8.84587416636	0\\
8.8459034037	0\\
8.84593264104	0\\
8.84596187838	0\\
8.84599111572	0\\
8.84602035306	0\\
8.8460495904	0\\
8.84607882774	0\\
8.84610806508	0\\
8.84613730242	0\\
8.84616653976	0\\
8.8461957771	0\\
8.84622501444	0\\
8.84625425178	0\\
8.84628348912	0\\
8.84631272646	0\\
8.8463419638	0\\
8.84637120114	0\\
8.84640043848	0\\
8.84642967582	0\\
8.84645891316	0\\
8.8464881505	0\\
8.84651738784	0\\
8.84654662518	0\\
8.84657586252	0\\
8.84660509986	0\\
8.8466343372	0\\
8.84666357454	0\\
8.84669281188	0\\
8.84672204922	0\\
8.84675128656	0\\
8.8467805239	0\\
8.84680976124	0\\
8.84683899858	0\\
8.84686823592	0\\
8.84689747326	0\\
8.8469267106	0\\
8.84695594794	0\\
8.84698518528	0\\
8.84701442262	0\\
8.84704365996	0\\
8.8470728973	0\\
8.84710213464	0\\
8.84713137198	0\\
8.84716060932	0\\
8.84718984666	0\\
8.847219084	0\\
8.84724832134	0\\
8.84727755868	0\\
8.84730679602	0\\
8.84733603336	0\\
8.8473652707	0\\
8.84739450804	0\\
8.84742374538	0\\
8.84745298272	0\\
8.84748222006	0\\
8.8475114574	0\\
8.84754069474	0\\
8.84756993208	0\\
8.84759916942	0\\
8.84762840676	0\\
8.8476576441	0\\
8.84768688144	0\\
8.84771611878	0\\
8.84774535612	0\\
8.84777459346	0\\
8.8478038308	0\\
8.84783306814	0\\
8.84786230548	0\\
8.84789154282	0\\
8.84792078016	0\\
8.8479500175	0\\
8.84797925484	0\\
8.84800849218	0\\
8.84803772952	0\\
8.84806696686	0\\
8.8480962042	0\\
8.84812544154	0\\
8.84815467888	0\\
8.84818391622	0\\
8.84821315356	0\\
8.8482423909	0\\
8.84827162824	0\\
8.84830086558	0\\
8.84833010292	0\\
8.84835934026	0\\
8.8483885776	0\\
8.84841781494	0\\
8.84844705228	0\\
8.84847628962	0\\
8.84850552696	0\\
8.8485347643	0\\
8.84856400164	0\\
8.84859323898	0\\
8.84862247632	0\\
8.84865171366	0\\
8.848680951	0\\
8.84871018834	0\\
8.84873942568	0\\
8.84876866302	0\\
8.84879790036	0\\
8.8488271377	0\\
8.84885637504	0\\
8.84888561238	0\\
8.84891484972	0\\
8.84894408706	0\\
8.8489733244	0\\
8.84900256174	1.09228875796644\\
8.84903179908	0\\
8.84906103642	0\\
8.84909027376	0\\
8.8491195111	0\\
8.84914874844	0\\
8.84917798578	0\\
8.84920722312	0\\
8.84923646046	0\\
8.8492656978	0\\
8.84929493514	0\\
8.84932417248	0\\
8.84935340982	0\\
8.84938264716	0\\
8.8494118845	0\\
8.84944112184	0\\
8.84947035918	0\\
8.84949959652	0\\
8.84952883386	0\\
8.8495580712	0\\
8.84958730854	0\\
8.84961654588	0\\
8.84964578322	0\\
8.84967502056	0\\
8.8497042579	0\\
8.84973349524	0\\
8.84976273258	0\\
8.84979196992	0\\
8.84982120726	0\\
8.8498504446	0\\
8.84987968194	0\\
8.84990891928	0\\
8.84993815662	0\\
8.84996739396	0\\
8.8499966313	0\\
8.85002586864	0\\
8.85005510598	0\\
8.85008434332	0\\
8.85011358066	0\\
8.850142818	0\\
8.85017205534	0\\
8.85020129268	0\\
8.85023053002	0\\
8.85025976736	0\\
8.8502890047	0\\
8.85031824204	0\\
8.85034747938	0\\
8.85037671672	0\\
8.85040595406	0\\
8.8504351914	0\\
8.85046442874	0\\
8.85049366608	0\\
8.85052290342	0\\
8.85055214076	0\\
8.8505813781	0\\
8.85061061544	0\\
8.85063985278	0\\
8.85066909012	0\\
8.85069832746	0\\
8.8507275648	0\\
8.85075680214	0\\
8.85078603948	0\\
8.85081527682	0\\
8.85084451416	0\\
8.8508737515	0\\
8.85090298884	0\\
8.85093222618	0\\
8.85096146352	0\\
8.85099070086	0\\
8.8510199382	0\\
8.85104917554	0\\
8.85107841288	0\\
8.85110765022	0\\
8.85113688756	0\\
8.8511661249	0\\
8.85119536224	0\\
8.85122459958	0\\
8.85125383692	0\\
8.85128307426	0\\
8.8513123116	0\\
8.85134154894	0\\
8.85137078628	0\\
8.85140002362	0\\
8.85142926096	0\\
8.8514584983	0\\
8.85148773564	0\\
8.85151697298	0\\
8.85154621032	0\\
8.85157544766	0\\
8.851604685	0\\
8.85163392234	0\\
8.85166315968	0\\
8.85169239702	0\\
8.85172163436	0\\
8.8517508717	0\\
8.85178010904	0\\
8.85180934638	0\\
8.85183858372	0\\
8.85186782106	0\\
8.8518970584	0\\
8.85192629574	0\\
8.85195553308	0\\
8.85198477042	0\\
8.85201400776	0\\
8.8520432451	0\\
8.85207248244	0\\
8.85210171978	0\\
8.85213095712	0\\
8.85216019446	0\\
8.8521894318	0\\
8.85221866914	0\\
8.85224790648	0\\
8.85227714382	0\\
8.85230638116	0\\
8.8523356185	0\\
8.85236485584	0\\
8.85239409318	0\\
8.85242333052	0\\
8.85245256786	0\\
8.8524818052	0\\
8.85251104254	0\\
8.85254027988	0\\
8.85256951722	0\\
8.85259875456	0\\
8.8526279919	0\\
8.85265722924	0\\
8.85268646658	0\\
8.85271570392	0\\
8.85274494126	0\\
8.8527741786	0\\
8.85280341594	0\\
8.85283265328	0\\
8.85286189062	0\\
8.85289112796	0\\
8.8529203653	0\\
8.85294960264	0\\
8.85297883998	0\\
8.85300807732	0\\
8.85303731466	0\\
8.853066552	0\\
8.85309578934	0\\
8.85312502668	0\\
8.85315426402	0\\
8.85318350136	0\\
8.8532127387	0\\
8.85324197604	0\\
8.85327121338	0\\
8.85330045072	0\\
8.85332968806	0\\
8.8533589254	0\\
8.85338816274	0\\
8.85341740008	0\\
8.85344663742	0\\
8.85347587476	0\\
8.8535051121	0\\
8.85353434944	0\\
8.85356358678	0\\
8.85359282412	0\\
8.85362206146	0\\
8.8536512988	0\\
8.85368053614	0\\
8.85370977348	0\\
8.85373901082	0\\
8.85376824816	0\\
8.8537974855	0\\
8.85382672284	0\\
8.85385596018	0\\
8.85388519752	0\\
8.85391443486	0\\
8.8539436722	0\\
8.85397290954	0\\
8.85400214688	0\\
8.85403138422	0\\
8.85406062156	0\\
8.8540898589	0\\
8.85411909624	0\\
8.85414833358	0\\
8.85417757092	0\\
8.85420680826	0\\
8.8542360456	0\\
8.85426528294	0\\
8.85429452028	0\\
8.85432375762	0\\
8.85435299496	0\\
8.8543822323	0\\
8.85441146964	0\\
8.85444070698	0\\
8.85446994432	0\\
8.85449918166	0\\
8.854528419	0\\
8.85455765634	0\\
8.85458689368	0\\
8.85461613102	0\\
8.85464536836	0\\
8.8546746057	0\\
8.85470384304	0\\
8.85473308038	0\\
8.85476231772	0\\
8.85479155506	0\\
8.8548207924	0\\
8.85485002974	0\\
8.85487926708	0\\
8.85490850442	0\\
8.85493774176	0\\
8.8549669791	0\\
8.85499621644	0\\
8.85502545378	0\\
8.85505469112	0\\
8.85508392846	0\\
8.8551131658	0\\
8.85514240314	0\\
8.85517164048	0\\
8.85520087782	0\\
8.85523011516	0\\
8.8552593525	0\\
8.85528858984	0\\
8.85531782718	0\\
8.85534706452	0\\
8.85537630186	0\\
8.8554055392	0\\
8.85543477654	0\\
8.85546401388	0\\
8.85549325122	0\\
8.85552248856	0\\
8.8555517259	0\\
8.85558096324	0\\
8.85561020058	0\\
8.85563943792	0\\
8.85566867526	0\\
8.8556979126	0\\
8.85572714994	0\\
8.85575638728	0\\
8.85578562462	0\\
8.85581486196	0\\
8.8558440993	0\\
8.85587333664	0\\
8.85590257398	0\\
8.85593181132	0\\
8.85596104866	0\\
8.855990286	0\\
8.85601952334	0\\
8.85604876068	0\\
8.85607799802	0\\
8.85610723536	0\\
8.8561364727	0\\
8.85616571004	0\\
8.85619494738	0\\
8.85622418472	0\\
8.85625342206	0\\
8.8562826594	0\\
8.85631189674	0\\
8.85634113408	0\\
8.85637037142	0\\
8.85639960876	0\\
8.8564288461	0\\
8.85645808344	0\\
8.85648732078	0\\
8.85651655812	0\\
8.85654579546	0\\
8.8565750328	0\\
8.85660427014	0\\
8.85663350748	0\\
8.85666274482	0\\
8.85669198216	0\\
8.8567212195	0\\
8.85675045684	0\\
8.85677969418	0\\
8.85680893152	0\\
8.85683816886	0\\
8.8568674062	0\\
8.85689664354	0\\
8.85692588088	0\\
8.85695511822	0\\
8.85698435556	0\\
8.8570135929	0\\
8.85704283024	0\\
8.85707206758	0\\
8.85710130492	0\\
8.85713054226	0\\
8.8571597796	0\\
8.85718901694	0\\
8.85721825428	0\\
8.85724749162	0\\
8.85727672896	0\\
8.8573059663	0\\
8.85733520364	0\\
8.85736444098	0\\
8.85739367832	0\\
8.85742291566	0\\
8.857452153	0\\
8.85748139034	0\\
8.85751062768	0\\
8.85753986502	0\\
8.85756910236	0\\
8.8575983397	0\\
8.85762757704	0\\
8.85765681438	0\\
8.85768605172	0\\
8.85771528906	0\\
8.8577445264	0\\
8.85777376374	0\\
8.85780300108	0\\
8.85783223842	0\\
8.85786147576	0\\
8.8578907131	0\\
8.85791995044	0\\
8.85794918778	0\\
8.85797842512	0\\
8.85800766246	0\\
8.8580368998	0\\
8.85806613714	0\\
8.85809537448	0\\
8.85812461182	0\\
8.85815384916	0\\
8.8581830865	0\\
8.85821232384	0\\
8.85824156118	0\\
8.85827079852	0\\
8.85830003586	0\\
8.8583292732	0\\
8.85835851054	0\\
8.85838774788	0\\
8.85841698522	0\\
8.85844622256	0\\
8.8584754599	0\\
8.85850469724	0\\
8.85853393458	0\\
8.85856317192	0\\
8.85859240926	0\\
8.8586216466	0\\
8.85865088394	0\\
8.85868012128	0\\
8.85870935862	0\\
8.85873859596	0\\
8.8587678333	0\\
8.85879707064	0\\
8.85882630798	0\\
8.85885554532	0\\
8.85888478266	0\\
8.85891402	0\\
8.85894325734	0\\
8.85897249468	0\\
8.85900173202	0\\
8.85903096936	0\\
8.8590602067	0\\
8.85908944404	0\\
8.85911868138	0\\
8.85914791872	0\\
8.85917715606	0\\
8.8592063934	0\\
8.85923563074	0\\
8.85926486808	0\\
8.85929410542	0\\
8.85932334276	0\\
8.8593525801	0\\
8.85938181744	0\\
8.85941105478	0\\
8.85944029212	0\\
8.85946952946	0\\
8.8594987668	0\\
8.85952800414	0\\
8.85955724148	0\\
8.85958647882	0\\
8.85961571616	0\\
8.8596449535	0\\
8.85967419084	0\\
8.85970342818	0\\
8.85973266552	0\\
8.85976190286	0\\
8.8597911402	0\\
8.85982037754	0\\
8.85984961488	0\\
8.85987885222	0\\
8.85990808956	0\\
8.8599373269	0\\
8.85996656424	0\\
8.85999580158	0\\
8.86002503892	0\\
8.86005427626	0\\
8.8600835136	0\\
8.86011275094	0\\
8.86014198828	0\\
8.86017122562	0\\
8.86020046296	0\\
8.8602297003	0\\
8.86025893764	0\\
8.86028817498	0\\
8.86031741232	0\\
8.86034664966	0\\
8.860375887	0\\
8.86040512434	0\\
8.86043436168	0\\
8.86046359902	0\\
8.86049283636	0\\
8.8605220737	0\\
8.86055131104	0\\
8.86058054838	0\\
8.86060978572	0\\
8.86063902306	0\\
8.8606682604	0\\
8.86069749774	0\\
8.86072673508	0\\
8.86075597242	0\\
8.86078520976	0\\
8.8608144471	0\\
8.86084368444	0\\
8.86087292178	0\\
8.86090215912	0\\
8.86093139646	0\\
8.8609606338	0\\
8.86098987114	0\\
8.86101910848	0\\
8.86104834582	0\\
8.86107758316	0\\
8.8611068205	0\\
8.86113605784	0\\
8.86116529518	0\\
8.86119453252	0\\
8.86122376986	0\\
8.8612530072	0\\
8.86128224454	0\\
8.86131148188	0\\
8.86134071922	0\\
8.86136995656	0\\
8.8613991939	0\\
8.86142843124	0\\
8.86145766858	0\\
8.86148690592	0\\
8.86151614326	0\\
8.8615453806	0\\
8.86157461794	0\\
8.86160385528	0\\
8.86163309262	0\\
8.86166232996	0\\
8.8616915673	0\\
8.86172080464	0\\
8.86175004198	0\\
8.86177927932	0\\
8.86180851666	0\\
8.861837754	0\\
8.86186699134	0\\
8.86189622868	0\\
8.86192546602	0\\
8.86195470336	0\\
8.8619839407	0\\
8.86201317804	0\\
8.86204241538	0\\
8.86207165272	0\\
8.86210089006	0\\
8.8621301274	0\\
8.86215936474	0\\
8.86218860208	0\\
8.86221783942	0\\
8.86224707676	0\\
8.8622763141	0\\
8.86230555144	0\\
8.86233478878	0\\
8.86236402612	0\\
8.86239326346	0\\
8.8624225008	0\\
8.86245173814	0\\
8.86248097548	0\\
8.86251021282	0\\
8.86253945016	0\\
8.8625686875	0\\
8.86259792484	0\\
8.86262716218	0\\
8.86265639952	0\\
8.86268563686	0\\
8.8627148742	0\\
8.86274411154	0\\
8.86277334888	0\\
8.86280258622	0\\
8.86283182356	0\\
8.8628610609	0\\
8.86289029824	0\\
8.86291953558	0\\
8.86294877292	0\\
8.86297801026	0\\
8.8630072476	0\\
8.86303648494	0\\
8.86306572228	0\\
8.86309495962	0\\
8.86312419696	0\\
8.8631534343	0\\
8.86318267164	0\\
8.86321190898	0\\
8.86324114632	0\\
8.86327038366	0\\
8.863299621	0\\
8.86332885834	0\\
8.86335809568	0\\
8.86338733302	0\\
8.86341657036	0\\
8.8634458077	0\\
8.86347504504	0\\
8.86350428238	0\\
8.86353351972	0\\
8.86356275706	0\\
8.8635919944	0\\
8.86362123174	0\\
8.86365046908	0\\
8.86367970642	0\\
8.86370894376	0\\
8.8637381811	0\\
8.86376741844	0\\
8.86379665578	0\\
8.86382589312	0\\
8.86385513046	0\\
8.8638843678	0\\
8.86391360514	0\\
8.86394284248	0\\
8.86397207982	0\\
8.86400131716	0\\
8.8640305545	0\\
8.86405979184	0\\
8.86408902918	0\\
8.86411826652	0\\
8.86414750386	0\\
8.8641767412	0\\
8.86420597854	0\\
8.86423521588	0\\
8.86426445322	0\\
8.86429369056	0\\
8.8643229279	0\\
8.86435216524	0\\
8.86438140258	0\\
8.86441063992	0\\
8.86443987726	0\\
8.8644691146	0\\
8.86449835194	0\\
8.86452758928	0\\
8.86455682662	0\\
8.86458606396	0\\
8.8646153013	0\\
8.86464453864	0\\
8.86467377598	0\\
8.86470301332	0\\
8.86473225066	0\\
8.864761488	0\\
8.86479072534	0\\
8.86481996268	0\\
8.86484920002	0\\
8.86487843736	0\\
8.8649076747	0\\
8.86493691204	0\\
8.86496614938	0\\
8.86499538672	0\\
8.86502462406	0\\
8.8650538614	0\\
8.86508309874	0\\
8.86511233608	0\\
8.86514157342	0\\
8.86517081076	0\\
8.8652000481	0\\
8.86522928544	0\\
8.86525852278	0\\
8.86528776012	0\\
8.86531699746	0\\
8.8653462348	0\\
8.86537547214	0\\
8.86540470948	0\\
8.86543394682	0\\
8.86546318416	0\\
8.8654924215	0\\
8.86552165884	0\\
8.86555089618	0\\
8.86558013352	0\\
8.86560937086	0\\
8.8656386082	0\\
8.86566784554	0\\
8.86569708288	0\\
8.86572632022	0\\
8.86575555756	0\\
8.8657847949	0\\
8.86581403224	0\\
8.86584326958	0\\
8.86587250692	0\\
8.86590174426	0\\
8.8659309816	0\\
8.86596021894	0\\
8.86598945628	0\\
8.86601869362	0\\
8.86604793096	0\\
8.8660771683	0\\
8.86610640564	0\\
8.86613564298	0\\
8.86616488032	0\\
8.86619411766	0\\
8.866223355	0\\
8.86625259234	0\\
8.86628182968	0\\
8.86631106702	0\\
8.86634030436	0\\
8.8663695417	0\\
8.86639877904	0\\
8.86642801638	0\\
8.86645725372	0\\
8.86648649106	0\\
8.8665157284	0\\
8.86654496574	0\\
8.86657420308	0\\
8.86660344042	0\\
8.86663267776	0\\
8.8666619151	0\\
8.86669115244	0\\
8.86672038978	0\\
8.86674962712	0\\
8.86677886446	0\\
8.8668081018	0\\
8.86683733914	0\\
8.86686657648	0\\
8.86689581382	0\\
8.86692505116	0\\
8.8669542885	0\\
8.86698352584	0\\
8.86701276318	0\\
8.86704200052	0\\
8.86707123786	0\\
8.8671004752	0\\
8.86712971254	0\\
8.86715894988	0\\
8.86718818722	0\\
8.86721742456	0\\
8.8672466619	0\\
8.86727589924	0\\
8.86730513658	0\\
8.86733437392	0\\
8.86736361126	0\\
8.8673928486	0\\
8.86742208594	0\\
8.86745132328	0\\
8.86748056062	0\\
8.86750979796	0\\
8.8675390353	0\\
8.86756827264	0\\
8.86759750998	0\\
8.86762674732	0\\
8.86765598466	0\\
8.867685222	0\\
8.86771445934	0\\
8.86774369668	0\\
8.86777293402	0\\
8.86780217136	0\\
8.8678314087	0\\
8.86786064604	0\\
8.86788988338	0\\
8.86791912072	0\\
8.86794835806	0\\
8.8679775954	0\\
8.86800683274	0\\
8.86803607008	0\\
8.86806530742	0\\
8.86809454476	0\\
8.8681237821	0\\
8.86815301944	0\\
8.86818225678	0\\
8.86821149412	0\\
8.86824073146	0\\
8.8682699688	0\\
8.86829920614	0\\
8.86832844348	0\\
8.86835768082	0\\
8.86838691816	0\\
8.8684161555	0\\
8.86844539284	0\\
8.86847463018	0\\
8.86850386752	0\\
8.86853310486	0\\
8.8685623422	0\\
8.86859157954	0\\
8.86862081688	0\\
8.86865005422	0\\
8.86867929156	0\\
8.8687085289	0\\
8.86873776624	0\\
8.86876700358	0\\
8.86879624092	0\\
8.86882547826	0\\
8.8688547156	0\\
8.86888395294	0\\
8.86891319028	0\\
8.86894242762	0\\
8.86897166496	0\\
8.8690009023	0\\
8.86903013964	0\\
8.86905937698	0\\
8.86908861432	0\\
8.86911785166	0\\
8.869147089	0\\
8.86917632634	0\\
8.86920556368	0\\
8.86923480102	0\\
8.86926403836	0\\
8.8692932757	0\\
8.86932251304	0\\
8.86935175038	0\\
8.86938098772	0\\
8.86941022506	0\\
8.8694394624	0\\
8.86946869974	0\\
8.86949793708	0\\
8.86952717442	0\\
8.86955641176	0\\
8.8695856491	0\\
8.86961488644	0\\
8.86964412378	0\\
8.86967336112	0\\
8.86970259846	0\\
8.8697318358	0\\
8.86976107314	0\\
8.86979031048	0\\
8.86981954782	0\\
8.86984878516	0\\
8.8698780225	0\\
8.86990725984	0\\
8.86993649718	0\\
8.86996573452	0\\
8.86999497186	0\\
8.8700242092	0\\
8.87005344654	0\\
8.87008268388	0\\
8.87011192122	0\\
8.87014115856	0\\
8.8701703959	0\\
8.87019963324	0\\
8.87022887058	0\\
8.87025810792	0\\
8.87028734526	0\\
8.8703165826	0\\
8.87034581994	0\\
8.87037505728	0\\
8.87040429462	0\\
8.87043353196	0\\
8.8704627693	0\\
8.87049200664	0\\
8.87052124398	0\\
8.87055048132	0\\
8.87057971866	0\\
8.870608956	0\\
8.87063819334	0\\
8.87066743068	0\\
8.87069666802	0\\
8.87072590536	0\\
8.8707551427	0\\
8.87078438004	0\\
8.87081361738	0\\
8.87084285472	0\\
8.87087209206	0\\
8.8709013294	0\\
8.87093056674	0\\
8.87095980408	0\\
8.87098904142	0\\
8.87101827876	0\\
8.8710475161	0\\
8.87107675344	0\\
8.87110599078	0\\
8.87113522812	0\\
8.87116446546	0\\
8.8711937028	0\\
8.87122294014	0\\
8.87125217748	0\\
8.87128141482	0\\
8.87131065216	0\\
8.8713398895	0\\
8.87136912684	0\\
8.87139836418	0\\
8.87142760152	0\\
8.87145683886	0\\
8.8714860762	0\\
8.87151531354	0\\
8.87154455088	0\\
8.87157378822	0\\
8.87160302556	0\\
8.8716322629	0\\
8.87166150024	0\\
8.87169073758	0\\
8.87171997492	0\\
8.87174921226	0\\
8.8717784496	0\\
8.87180768694	0\\
8.87183692428	0\\
8.87186616162	0\\
8.87189539896	0\\
8.8719246363	0\\
8.87195387364	0\\
8.87198311098	0\\
8.87201234832	0\\
8.87204158566	0\\
8.872070823	0\\
8.87210006034	0\\
8.87212929768	0\\
8.87215853502	0\\
8.87218777236	0\\
8.8722170097	0\\
8.87224624704	0\\
8.87227548438	0\\
8.87230472172	0\\
8.87233395906	0\\
8.8723631964	0\\
8.87239243374	0\\
8.87242167108	0\\
8.87245090842	0\\
8.87248014576	0\\
8.8725093831	0\\
8.87253862044	0\\
8.87256785778	0\\
8.87259709512	0\\
8.87262633246	0\\
8.8726555698	0\\
8.87268480714	0\\
8.87271404448	0\\
8.87274328182	0\\
8.87277251916	0\\
8.8728017565	0\\
8.87283099384	0\\
8.87286023118	0\\
8.87288946852	0\\
8.87291870586	0\\
8.8729479432	0\\
8.87297718054	0\\
8.87300641788	0\\
8.87303565522	0\\
8.87306489256	0\\
8.8730941299	0\\
8.87312336724	0\\
8.87315260458	0\\
8.87318184192	0\\
8.87321107926	0\\
8.8732403166	0\\
8.87326955394	0\\
8.87329879128	0\\
8.87332802862	0\\
8.87335726596	0\\
8.8733865033	0\\
8.87341574064	0\\
8.87344497798	0\\
8.87347421532	0\\
8.87350345266	0\\
8.87353269	0\\
8.87356192734	0\\
8.87359116468	0\\
8.87362040202	0\\
8.87364963936	0\\
8.8736788767	0\\
8.87370811404	0\\
8.87373735138	0\\
8.87376658872	0\\
8.87379582606	0\\
8.8738250634	0\\
8.87385430074	0\\
8.87388353808	0\\
8.87391277542	0\\
8.87394201276	0\\
8.8739712501	0\\
8.87400048744	0\\
8.87402972478	0\\
8.87405896212	0\\
8.87408819946	0\\
8.8741174368	0\\
8.87414667414	0\\
8.87417591148	0\\
8.87420514882	0\\
8.87423438616	0\\
8.8742636235	0\\
8.87429286084	0\\
8.87432209818	0\\
8.87435133552	0\\
8.87438057286	0\\
8.8744098102	0\\
8.87443904754	0\\
8.87446828488	0\\
8.87449752222	0\\
8.87452675956	0\\
8.8745559969	0\\
8.87458523424	0\\
8.87461447158	0\\
8.87464370892	0\\
8.87467294626	0\\
8.8747021836	0\\
8.87473142094	0\\
8.87476065828	0\\
8.87478989562	0\\
8.87481913296	0\\
8.8748483703	0\\
8.87487760764	0\\
8.87490684498	0\\
8.87493608232	0\\
8.87496531966	0\\
8.874994557	0\\
8.87502379434	0\\
8.87505303168	0\\
8.87508226902	0\\
8.87511150636	0\\
8.8751407437	0\\
8.87516998104	0\\
8.87519921838	0\\
8.87522845572	0\\
8.87525769306	0\\
8.8752869304	0\\
8.87531616774	0\\
8.87534540508	0\\
8.87537464242	0\\
8.87540387976	0\\
8.8754331171	0\\
8.87546235444	0\\
8.87549159178	0\\
8.87552082912	0\\
8.87555006646	0\\
8.8755793038	0\\
8.87560854114	0\\
8.87563777848	0\\
8.87566701582	0\\
8.87569625316	0\\
8.8757254905	0\\
8.87575472784	0\\
8.87578396518	0\\
8.87581320252	0\\
8.87584243986	0\\
8.8758716772	0\\
8.87590091454	0\\
8.87593015188	0\\
8.87595938922	0\\
8.87598862656	0\\
8.8760178639	0\\
8.87604710124	0\\
8.87607633858	0\\
8.87610557592	0\\
8.87613481326	0\\
8.8761640506	0\\
8.87619328794	0\\
8.87622252528	0\\
8.87625176262	0\\
8.87628099996	0\\
8.8763102373	0\\
8.87633947464	0\\
8.87636871198	0\\
8.87639794932	0\\
8.87642718666	0\\
8.876456424	0\\
8.87648566134	0\\
8.87651489868	0\\
8.87654413602	0\\
8.87657337336	0\\
8.8766026107	0\\
8.87663184804	0\\
8.87666108538	0\\
8.87669032272	0\\
8.87671956006	0\\
8.8767487974	0\\
8.87677803474	0\\
8.87680727208	0\\
8.87683650942	0\\
8.87686574676	0\\
8.8768949841	0\\
8.87692422144	0\\
8.87695345878	0\\
8.87698269612	0\\
8.87701193346	0\\
8.8770411708	0\\
8.87707040814	0\\
8.87709964548	0\\
8.87712888282	0\\
8.87715812016	0\\
8.8771873575	0\\
8.87721659484	0\\
8.87724583218	0\\
8.87727506952	0\\
8.87730430686	0\\
8.8773335442	0\\
8.87736278154	0\\
8.87739201888	0\\
8.87742125622	0\\
8.87745049356	0\\
8.8774797309	0\\
8.87750896824	0\\
8.87753820558	0\\
8.87756744292	0\\
8.87759668026	0\\
8.8776259176	0\\
8.87765515494	0\\
8.87768439228	0\\
8.87771362962	0\\
8.87774286696	0\\
8.8777721043	0\\
8.87780134164	0\\
8.87783057898	0\\
8.87785981632	0\\
8.87788905366	0\\
8.877918291	0\\
8.87794752834	0\\
8.87797676568	0\\
8.87800600302	0\\
8.87803524036	0\\
8.8780644777	0\\
8.87809371504	0\\
8.87812295238	0\\
8.87815218972	0\\
8.87818142706	0\\
8.8782106644	0\\
8.87823990174	0\\
8.87826913908	0\\
8.87829837642	0\\
8.87832761376	0\\
8.8783568511	0\\
8.87838608844	0\\
8.87841532578	0\\
8.87844456312	0\\
8.87847380046	0\\
8.8785030378	0\\
8.87853227514	0\\
8.87856151248	0\\
8.87859074982	0\\
8.87861998716	0\\
8.8786492245	0\\
8.87867846184	0\\
8.87870769918	0\\
8.87873693652	0\\
8.87876617386	0\\
8.8787954112	0\\
8.87882464854	0\\
8.87885388588	0\\
8.87888312322	0\\
8.87891236056	0\\
8.8789415979	0\\
8.87897083524	0\\
8.87900007258	0\\
8.87902930992	0\\
8.87905854726	0\\
8.8790877846	0\\
8.87911702194	0\\
8.87914625928	0\\
8.87917549662	0\\
8.87920473396	0\\
8.8792339713	0\\
8.87926320864	0\\
8.87929244598	0\\
8.87932168332	0\\
8.87935092066	0\\
8.879380158	0\\
8.87940939534	0\\
8.87943863268	0\\
8.87946787002	0\\
8.87949710736	0\\
8.8795263447	0\\
8.87955558204	0\\
8.87958481938	0\\
8.87961405672	0\\
8.87964329406	0\\
8.8796725314	0\\
8.87970176874	0\\
8.87973100608	0\\
8.87976024342	0\\
8.87978948076	0\\
8.8798187181	0\\
8.87984795544	0\\
8.87987719278	0\\
8.87990643012	0\\
8.87993566746	0\\
8.8799649048	0\\
8.87999414214	0\\
8.88002337948	0\\
8.88005261682	0\\
8.88008185416	0\\
8.8801110915	0\\
8.88014032884	0\\
8.88016956618	0\\
8.88019880352	0\\
8.88022804086	0\\
8.8802572782	0\\
8.88028651554	0\\
8.88031575288	0\\
8.88034499022	0\\
8.88037422756	0\\
8.8804034649	0\\
8.88043270224	0\\
8.88046193958	0\\
8.88049117692	0\\
8.88052041426	0\\
8.8805496516	0\\
8.88057888894	0\\
8.88060812628	0\\
8.88063736362	0\\
8.88066660096	0\\
8.8806958383	0\\
8.88072507564	0\\
8.88075431298	0\\
8.88078355032	0\\
8.88081278766	0\\
8.880842025	0\\
8.88087126234	0\\
8.88090049968	0\\
8.88092973702	0\\
8.88095897436	0\\
8.8809882117	0\\
8.88101744904	0\\
8.88104668638	0\\
8.88107592372	0\\
8.88110516106	0\\
8.8811343984	0\\
8.88116363574	0\\
8.88119287308	0\\
8.88122211042	0\\
8.88125134776	0\\
8.8812805851	0\\
8.88130982244	0\\
8.88133905978	0\\
8.88136829712	0\\
8.88139753446	0\\
8.8814267718	0\\
8.88145600914	0\\
8.88148524648	0\\
8.88151448382	0\\
8.88154372116	0\\
8.8815729585	0\\
8.88160219584	0\\
8.88163143318	0\\
8.88166067052	0\\
8.88168990786	0\\
8.8817191452	0\\
8.88174838254	0\\
8.88177761988	0\\
8.88180685722	0\\
8.88183609456	0\\
8.8818653319	0\\
8.88189456924	0\\
8.88192380658	0\\
8.88195304392	0\\
8.88198228126	0\\
8.8820115186	0\\
8.88204075594	0\\
8.88206999328	0\\
8.88209923062	0\\
8.88212846796	0\\
8.8821577053	0\\
8.88218694264	0\\
8.88221617998	0\\
8.88224541732	0\\
8.88227465466	0\\
8.882303892	0\\
8.88233312934	0\\
8.88236236668	0\\
8.88239160402	0\\
8.88242084136	0\\
8.8824500787	0\\
8.88247931604	0\\
8.88250855338	0\\
8.88253779072	0\\
8.88256702806	0\\
8.8825962654	0\\
8.88262550274	0\\
8.88265474008	0\\
8.88268397742	0\\
8.88271321476	0\\
8.8827424521	0\\
8.88277168944	0\\
8.88280092678	0\\
8.88283016412	0\\
8.88285940146	0\\
8.8828886388	0\\
8.88291787614	0\\
8.88294711348	0\\
8.88297635082	0\\
8.88300558816	0\\
8.8830348255	0\\
8.88306406284	0\\
8.88309330018	0\\
8.88312253752	0\\
8.88315177486	0\\
8.8831810122	0\\
8.88321024954	0\\
8.88323948688	0\\
8.88326872422	0\\
8.88329796156	0\\
8.8833271989	0\\
8.88335643624	0\\
8.88338567358	0\\
8.88341491092	0\\
8.88344414826	0\\
8.8834733856	0\\
8.88350262294	0\\
8.88353186028	0\\
8.88356109762	0\\
8.88359033496	0\\
8.8836195723	0\\
8.88364880964	0\\
8.88367804698	0\\
8.88370728432	0\\
8.88373652166	0\\
8.883765759	0\\
8.88379499634	0\\
8.88382423368	0\\
8.88385347102	0\\
8.88388270836	0\\
8.8839119457	0\\
8.88394118304	0\\
8.88397042038	0\\
8.88399965772	0\\
8.88402889506	0\\
8.8840581324	0\\
8.88408736974	0\\
8.88411660708	0\\
8.88414584442	0\\
8.88417508176	0\\
8.8842043191	0\\
8.88423355644	0\\
8.88426279378	0\\
8.88429203112	0\\
8.88432126846	0\\
8.8843505058	0\\
8.88437974314	0\\
8.88440898048	0\\
8.88443821782	0\\
8.88446745516	0\\
8.8844966925	0\\
8.88452592984	0\\
8.88455516718	0\\
8.88458440452	0\\
8.88461364186	0\\
8.8846428792	0\\
8.88467211654	0\\
8.88470135388	0\\
8.88473059122	0\\
8.88475982856	0\\
8.8847890659	0\\
8.88481830324	0\\
8.88484754058	0\\
8.88487677792	0\\
8.88490601526	0\\
8.8849352526	0\\
8.88496448994	0\\
8.88499372728	0\\
8.88502296462	0\\
8.88505220196	0\\
8.8850814393	0\\
8.88511067664	0\\
8.88513991398	0\\
8.88516915132	0\\
8.88519838866	0\\
8.885227626	0\\
8.88525686334	0\\
8.88528610068	0\\
8.88531533802	0\\
8.88534457536	0\\
8.8853738127	0\\
8.88540305004	0\\
8.88543228738	0\\
8.88546152472	0\\
8.88549076206	0\\
8.8855199994	0\\
8.88554923674	0\\
8.88557847408	0\\
8.88560771142	0\\
8.88563694876	0\\
8.8856661861	0\\
8.88569542344	0\\
8.88572466078	0\\
8.88575389812	0\\
8.88578313546	0\\
8.8858123728	0\\
8.88584161014	0\\
8.88587084748	0\\
8.88590008482	0\\
8.88592932216	0\\
8.8859585595	0\\
8.88598779684	0\\
8.88601703418	0\\
8.88604627152	0\\
8.88607550886	0\\
8.8861047462	0\\
8.88613398354	0\\
8.88616322088	0\\
8.88619245822	0\\
8.88622169556	0\\
8.8862509329	0\\
8.88628017024	0\\
8.88630940758	0\\
8.88633864492	0\\
8.88636788226	0\\
8.8863971196	0\\
8.88642635694	0\\
8.88645559428	0\\
8.88648483162	0\\
8.88651406896	0\\
8.8865433063	0\\
8.88657254364	0\\
8.88660178098	0\\
8.88663101832	0\\
8.88666025566	0\\
8.886689493	0\\
8.88671873034	0\\
8.88674796768	0\\
8.88677720502	0\\
8.88680644236	0\\
8.8868356797	0\\
8.88686491704	0\\
8.88689415438	0\\
8.88692339172	0\\
8.88695262906	0\\
8.8869818664	0\\
8.88701110374	0\\
8.88704034108	0\\
8.88706957842	0\\
8.88709881576	0\\
8.8871280531	0\\
8.88715729044	0\\
8.88718652778	0\\
8.88721576512	0\\
8.88724500246	0\\
8.8872742398	0\\
8.88730347714	0\\
8.88733271448	0\\
8.88736195182	0\\
8.88739118916	0\\
8.8874204265	0\\
8.88744966384	0\\
8.88747890118	0\\
8.88750813852	0\\
8.88753737586	0\\
8.8875666132	0\\
8.88759585054	0\\
8.88762508788	0\\
8.88765432522	0\\
8.88768356256	0\\
8.8877127999	0\\
8.88774203724	0\\
8.88777127458	0\\
8.88780051192	0\\
8.88782974926	0\\
8.8878589866	0\\
8.88788822394	0\\
8.88791746128	0\\
8.88794669862	0\\
8.88797593596	0\\
8.8880051733	0\\
8.88803441064	0\\
8.88806364798	0\\
8.88809288532	0\\
8.88812212266	0\\
8.88815136	0\\
8.88818059734	0\\
8.88820983468	0\\
8.88823907202	0\\
8.88826830936	0\\
8.8882975467	0\\
8.88832678404	0\\
8.88835602138	0\\
8.88838525872	0\\
8.88841449606	0\\
8.8884437334	0\\
8.88847297074	0\\
8.88850220808	0\\
8.88853144542	0\\
8.88856068276	0\\
8.8885899201	0\\
8.88861915744	0\\
8.88864839478	0\\
8.88867763212	0\\
8.88870686946	0\\
8.8887361068	0\\
8.88876534414	0\\
8.88879458148	0\\
8.88882381882	0\\
8.88885305616	0\\
8.8888822935	0\\
8.88891153084	0\\
8.88894076818	0\\
8.88897000552	0\\
8.88899924286	0\\
8.8890284802	0\\
8.88905771754	0\\
8.88908695488	0\\
8.88911619222	0\\
8.88914542956	0\\
8.8891746669	0\\
8.88920390424	0\\
8.88923314158	0\\
8.88926237892	0\\
8.88929161626	0\\
8.8893208536	0\\
8.88935009094	0\\
8.88937932828	0\\
8.88940856562	0\\
8.88943780296	0\\
8.8894670403	0\\
8.88949627764	0\\
8.88952551498	0\\
8.88955475232	0\\
8.88958398966	0\\
8.889613227	0\\
8.88964246434	0\\
8.88967170168	0\\
8.88970093902	0\\
8.88973017636	0\\
8.8897594137	0\\
8.88978865104	0\\
8.88981788838	0\\
8.88984712572	0\\
8.88987636306	0\\
8.8899056004	0\\
8.88993483774	0\\
8.88996407508	0\\
8.88999331242	0\\
8.89002254976	0\\
8.8900517871	0\\
8.89008102444	0\\
8.89011026178	0\\
8.89013949912	0\\
8.89016873646	0\\
8.8901979738	0\\
8.89022721114	0\\
8.89025644848	0\\
8.89028568582	0\\
8.89031492316	0\\
8.8903441605	0\\
8.89037339784	0\\
8.89040263518	0\\
8.89043187252	0\\
8.89046110986	0\\
8.8904903472	0\\
8.89051958454	0\\
8.89054882188	0\\
8.89057805922	0\\
8.89060729656	0\\
8.8906365339	0\\
8.89066577124	0\\
8.89069500858	0\\
8.89072424592	0\\
8.89075348326	0\\
8.8907827206	0\\
8.89081195794	0\\
8.89084119528	0\\
8.89087043262	0\\
8.89089966996	0\\
8.8909289073	0\\
8.89095814464	0\\
8.89098738198	0\\
8.89101661932	0\\
8.89104585666	0\\
8.891075094	0\\
8.89110433134	0\\
8.89113356868	0\\
8.89116280602	0\\
8.89119204336	0\\
8.8912212807	0\\
8.89125051804	0\\
8.89127975538	0\\
8.89130899272	0\\
8.89133823006	0\\
8.8913674674	0\\
8.89139670474	0\\
8.89142594208	0\\
8.89145517942	0\\
8.89148441676	0\\
8.8915136541	0\\
8.89154289144	0\\
8.89157212878	0\\
8.89160136612	0\\
8.89163060346	0\\
8.8916598408	0\\
8.89168907814	0\\
8.89171831548	0\\
8.89174755282	0\\
8.89177679016	0\\
8.8918060275	0\\
8.89183526484	0\\
8.89186450218	0\\
8.89189373952	0\\
8.89192297686	0\\
8.8919522142	0\\
8.89198145154	0\\
8.89201068888	0\\
8.89203992622	0\\
8.89206916356	0\\
8.8920984009	0\\
8.89212763824	0\\
8.89215687558	0\\
8.89218611292	0\\
8.89221535026	0\\
8.8922445876	0\\
8.89227382494	0\\
8.89230306228	0\\
8.89233229962	0\\
8.89236153696	0\\
8.8923907743	0\\
8.89242001164	0\\
8.89244924898	0\\
8.89247848632	0\\
8.89250772366	0\\
8.892536961	0\\
8.89256619834	0\\
8.89259543568	0\\
8.89262467302	0\\
8.89265391036	0\\
8.8926831477	0\\
8.89271238504	0\\
8.89274162238	0\\
8.89277085972	0\\
8.89280009706	0\\
8.8928293344	0\\
8.89285857174	0\\
8.89288780908	0\\
8.89291704642	0\\
8.89294628376	0\\
8.8929755211	0\\
8.89300475844	0\\
8.89303399578	0\\
8.89306323312	0\\
8.89309247046	0\\
8.8931217078	0\\
8.89315094514	0\\
8.89318018248	0\\
8.89320941982	0\\
8.89323865716	0\\
8.8932678945	0\\
8.89329713184	0\\
8.89332636918	0\\
8.89335560652	0\\
8.89338484386	0\\
8.8934140812	0\\
8.89344331854	0\\
8.89347255588	0\\
8.89350179322	0\\
8.89353103056	0\\
8.8935602679	0\\
8.89358950524	0\\
8.89361874258	0\\
8.89364797992	0\\
8.89367721726	0\\
8.8937064546	0\\
8.89373569194	0\\
8.89376492928	0\\
8.89379416662	0\\
8.89382340396	0\\
8.8938526413	0\\
8.89388187864	0\\
8.89391111598	0\\
8.89394035332	0\\
8.89396959066	0\\
8.893998828	0\\
8.89402806534	0\\
8.89405730268	0\\
8.89408654002	0\\
8.89411577736	0\\
8.8941450147	0\\
8.89417425204	0\\
8.89420348938	0\\
8.89423272672	0\\
8.89426196406	0\\
8.8942912014	0\\
8.89432043874	0\\
8.89434967608	0\\
8.89437891342	0\\
8.89440815076	0\\
8.8944373881	0\\
8.89446662544	0\\
8.89449586278	0\\
8.89452510012	0\\
8.89455433746	0\\
8.8945835748	0\\
8.89461281214	0\\
8.89464204948	0\\
8.89467128682	0\\
8.89470052416	0\\
8.8947297615	0\\
8.89475899884	0\\
8.89478823618	0\\
8.89481747352	0\\
8.89484671086	0\\
8.8948759482	0\\
8.89490518554	0\\
8.89493442288	0\\
8.89496366022	0\\
8.89499289756	0\\
8.8950221349	0\\
8.89505137224	0\\
8.89508060958	0\\
8.89510984692	0\\
8.89513908426	0\\
8.8951683216	0\\
8.89519755894	0\\
8.89522679628	0\\
8.89525603362	0\\
8.89528527096	0\\
8.8953145083	0\\
8.89534374564	0\\
8.89537298298	0\\
8.89540222032	0\\
8.89543145766	0\\
8.895460695	0\\
8.89548993234	0\\
8.89551916968	0\\
8.89554840702	0\\
8.89557764436	0\\
8.8956068817	0\\
8.89563611904	0\\
8.89566535638	0\\
8.89569459372	0\\
8.89572383106	0\\
8.8957530684	0\\
8.89578230574	0\\
8.89581154308	0\\
8.89584078042	0\\
8.89587001776	0\\
8.8958992551	0\\
8.89592849244	0\\
8.89595772978	0\\
8.89598696712	0\\
8.89601620446	0\\
8.8960454418	0\\
8.89607467914	0\\
8.89610391648	0\\
8.89613315382	0\\
8.89616239116	0\\
8.8961916285	0\\
8.89622086584	0\\
8.89625010318	0\\
8.89627934052	0\\
8.89630857786	0\\
8.8963378152	0\\
8.89636705254	0\\
8.89639628988	0\\
8.89642552722	0\\
8.89645476456	0\\
8.8964840019	0\\
8.89651323924	0\\
8.89654247658	0\\
8.89657171392	0\\
8.89660095126	0\\
8.8966301886	0\\
8.89665942594	0\\
8.89668866328	0\\
8.89671790062	0\\
8.89674713796	0\\
8.8967763753	0\\
8.89680561264	0\\
8.89683484998	0\\
8.89686408732	0\\
8.89689332466	0\\
8.896922562	0\\
8.89695179934	0\\
8.89698103668	0\\
8.89701027402	0\\
8.89703951136	0\\
8.8970687487	0\\
8.89709798604	0\\
8.89712722338	0\\
8.89715646072	0\\
8.89718569806	0\\
8.8972149354	0\\
8.89724417274	0\\
8.89727341008	0\\
8.89730264742	0\\
8.89733188476	0\\
8.8973611221	0\\
8.89739035944	0\\
8.89741959678	0\\
8.89744883412	0\\
8.89747807146	0\\
8.8975073088	0\\
8.89753654614	0\\
8.89756578348	0\\
8.89759502082	0\\
8.89762425816	0\\
8.8976534955	0\\
8.89768273284	0\\
8.89771197018	0\\
8.89774120752	0\\
8.89777044486	0\\
8.8977996822	0\\
8.89782891954	0\\
8.89785815688	0\\
8.89788739422	0\\
8.89791663156	0\\
8.8979458689	0\\
8.89797510624	0\\
8.89800434358	0\\
8.89803358092	0\\
8.89806281826	0\\
8.8980920556	0\\
8.89812129294	0\\
8.89815053028	0\\
8.89817976762	0\\
8.89820900496	0\\
8.8982382423	0\\
8.89826747964	0\\
8.89829671698	0\\
8.89832595432	0\\
8.89835519166	0\\
8.898384429	0\\
8.89841366634	0\\
8.89844290368	0\\
8.89847214102	0\\
8.89850137836	0\\
8.8985306157	0\\
8.89855985304	0\\
8.89858909038	0\\
8.89861832772	0\\
8.89864756506	0\\
8.8986768024	0\\
8.89870603974	0\\
8.89873527708	0\\
8.89876451442	0\\
8.89879375176	0\\
8.8988229891	0\\
8.89885222644	0\\
8.89888146378	0\\
8.89891070112	0\\
8.89893993846	0\\
8.8989691758	0\\
8.89899841314	0\\
8.89902765048	0\\
8.89905688782	0\\
8.89908612516	0\\
8.8991153625	0\\
8.89914459984	0\\
8.89917383718	0\\
8.89920307452	0\\
8.89923231186	0\\
8.8992615492	0\\
8.89929078654	0\\
8.89932002388	0\\
8.89934926122	0\\
8.89937849856	0\\
8.8994077359	0\\
8.89943697324	0\\
8.89946621058	0\\
8.89949544792	0\\
8.89952468526	0\\
8.8995539226	0\\
8.89958315994	0\\
8.89961239728	0\\
8.89964163462	0\\
8.89967087196	0\\
8.8997001093	0\\
8.89972934664	0\\
8.89975858398	0\\
8.89978782132	0\\
8.89981705866	0\\
8.899846296	0\\
8.89987553334	0\\
8.89990477068	0\\
8.89993400802	0\\
8.89996324536	0\\
8.8999924827	0\\
8.90002172004	0\\
8.90005095738	0\\
8.90008019472	0\\
8.90010943206	0\\
8.9001386694	0\\
8.90016790674	0\\
8.90019714408	0\\
8.90022638142	0\\
8.90025561876	0\\
8.9002848561	0\\
8.90031409344	0\\
8.90034333078	0\\
8.90037256812	0\\
8.90040180546	0\\
8.9004310428	0\\
8.90046028014	0\\
8.90048951748	0\\
8.90051875482	0\\
8.90054799216	0\\
8.9005772295	0\\
8.90060646684	0\\
8.90063570418	0\\
8.90066494152	0\\
8.90069417886	0\\
8.9007234162	0\\
8.90075265354	0\\
8.90078189088	0\\
8.90081112822	0\\
8.90084036556	0\\
8.9008696029	0\\
8.90089884024	0\\
8.90092807758	0\\
8.90095731492	0\\
8.90098655226	0\\
8.9010157896	0\\
8.90104502694	0\\
8.90107426428	0\\
8.90110350162	0\\
8.90113273896	0\\
8.9011619763	0\\
8.90119121364	0\\
8.90122045098	0\\
8.90124968832	0\\
8.90127892566	0\\
8.901308163	0\\
8.90133740034	0\\
8.90136663768	0\\
8.90139587502	0\\
8.90142511236	0\\
8.9014543497	0\\
8.90148358704	0\\
8.90151282438	0\\
8.90154206172	0\\
8.90157129906	0\\
8.9016005364	0\\
8.90162977374	0\\
8.90165901108	0\\
8.90168824842	0\\
8.90171748576	0\\
8.9017467231	0\\
8.90177596044	0\\
8.90180519778	0\\
8.90183443512	0\\
8.90186367246	0\\
8.9018929098	0\\
8.90192214714	0\\
8.90195138448	0\\
8.90198062182	0\\
8.90200985916	0\\
8.9020390965	0\\
8.90206833384	0\\
8.90209757118	0\\
8.90212680852	0\\
8.90215604586	0\\
8.9021852832	0\\
8.90221452054	0\\
8.90224375788	0\\
8.90227299522	0\\
8.90230223256	0\\
8.9023314699	0\\
8.90236070724	0\\
8.90238994458	0\\
8.90241918192	0\\
8.90244841926	0\\
8.9024776566	0\\
8.90250689394	0\\
8.90253613128	0\\
8.90256536862	0\\
8.90259460596	0\\
8.9026238433	0\\
8.90265308064	0\\
8.90268231798	0\\
8.90271155532	0\\
8.90274079266	0\\
8.90277003	0\\
8.90279926734	0\\
8.90282850468	0\\
8.90285774202	0\\
8.90288697936	0\\
8.9029162167	0\\
8.90294545404	0\\
8.90297469138	0\\
8.90300392872	0\\
8.90303316606	0\\
8.9030624034	0\\
8.90309164074	0\\
8.90312087808	0\\
8.90315011542	0\\
8.90317935276	0\\
8.9032085901	0\\
8.90323782744	0\\
8.90326706478	0\\
8.90329630212	0\\
8.90332553946	0\\
8.9033547768	0\\
8.90338401414	0\\
8.90341325148	0\\
8.90344248882	0\\
8.90347172616	0\\
8.9035009635	0\\
8.90353020084	0\\
8.90355943818	0\\
8.90358867552	0\\
8.90361791286	0\\
8.9036471502	0\\
8.90367638754	0\\
8.90370562488	0\\
8.90373486222	0\\
8.90376409956	0\\
8.9037933369	0\\
8.90382257424	0\\
8.90385181158	0\\
8.90388104892	0\\
8.90391028626	0\\
8.9039395236	0\\
8.90396876094	0\\
8.90399799828	0\\
8.90402723562	0\\
8.90405647296	0\\
8.9040857103	0\\
8.90411494764	0\\
8.90414418498	0\\
8.90417342232	0\\
8.90420265966	0\\
8.904231897	0\\
8.90426113434	0\\
8.90429037168	0\\
8.90431960902	0\\
8.90434884636	0\\
8.9043780837	0\\
8.90440732104	0\\
8.90443655838	0\\
8.90446579572	0\\
8.90449503306	0\\
8.9045242704	0\\
8.90455350774	0\\
8.90458274508	0\\
8.90461198242	0\\
8.90464121976	0\\
8.9046704571	0\\
8.90469969444	0\\
8.90472893178	0\\
8.90475816912	0\\
8.90478740646	0\\
8.9048166438	0\\
8.90484588114	0\\
8.90487511848	0\\
8.90490435582	0\\
8.90493359316	0\\
8.9049628305	0\\
8.90499206784	0\\
8.90502130518	0\\
8.90505054252	0\\
8.90507977986	0\\
8.9051090172	0\\
8.90513825454	0\\
8.90516749188	0\\
8.90519672922	0\\
8.90522596656	0\\
8.9052552039	0\\
8.90528444124	0\\
8.90531367858	0\\
8.90534291592	0\\
8.90537215326	0\\
8.9054013906	0\\
8.90543062794	0\\
8.90545986528	0\\
8.90548910262	0\\
8.90551833996	0\\
8.9055475773	0\\
8.90557681464	0\\
8.90560605198	0\\
8.90563528932	0\\
8.90566452666	0\\
8.905693764	0\\
8.90572300134	0\\
8.90575223868	0\\
8.90578147602	0\\
8.90581071336	0\\
8.9058399507	0\\
8.90586918804	0\\
8.90589842538	0\\
8.90592766272	0\\
8.90595690006	0\\
8.9059861374	0\\
8.90601537474	0\\
8.90604461208	0\\
8.90607384942	0\\
8.90610308676	0\\
8.9061323241	0\\
8.90616156144	0\\
8.90619079878	0\\
8.90622003612	0\\
8.90624927346	0\\
8.9062785108	0\\
8.90630774814	0\\
8.90633698548	0\\
8.90636622282	0\\
8.90639546016	0\\
8.9064246975	0\\
8.90645393484	0\\
8.90648317218	0\\
8.90651240952	0\\
8.90654164686	0\\
8.9065708842	0\\
8.90660012154	0\\
8.90662935888	0\\
8.90665859622	0\\
8.90668783356	0\\
8.9067170709	0\\
8.90674630824	0\\
8.90677554558	0\\
8.90680478292	0\\
8.90683402026	0\\
8.9068632576	0\\
8.90689249494	0\\
8.90692173228	0\\
8.90695096962	0\\
8.90698020696	0\\
8.9070094443	0\\
8.90703868164	0\\
8.90706791898	0\\
8.90709715632	0\\
8.90712639366	0\\
8.907155631	0\\
8.90718486834	0\\
8.90721410568	0\\
8.90724334302	0\\
8.90727258036	0\\
8.9073018177	0\\
8.90733105504	0\\
8.90736029238	0\\
8.90738952972	0\\
8.90741876706	0\\
8.9074480044	0\\
8.90747724174	0\\
8.90750647908	0\\
8.90753571642	0\\
8.90756495376	0\\
8.9075941911	0\\
8.90762342844	0\\
8.90765266578	0\\
8.90768190312	0\\
8.90771114046	0\\
8.9077403778	0\\
8.90776961514	0\\
8.90779885248	0\\
8.90782808982	0\\
8.90785732716	0\\
8.9078865645	0\\
8.90791580184	0\\
8.90794503918	0\\
8.90797427652	0\\
8.90800351386	0\\
8.9080327512	0\\
8.90806198854	0\\
8.90809122588	0\\
8.90812046322	0\\
8.90814970056	0\\
8.9081789379	0\\
8.90820817524	0\\
8.90823741258	0\\
8.90826664992	0\\
8.90829588726	0\\
8.9083251246	0\\
8.90835436194	0\\
8.90838359928	0\\
8.90841283662	0\\
8.90844207396	0\\
8.9084713113	0\\
8.90850054864	0\\
8.90852978598	0\\
8.90855902332	0\\
8.90858826066	0\\
8.908617498	0\\
8.90864673534	0\\
8.90867597268	0\\
8.90870521002	0\\
8.90873444736	0\\
8.9087636847	0\\
8.90879292204	0\\
8.90882215938	0\\
8.90885139672	0\\
8.90888063406	0\\
8.9089098714	0\\
8.90893910874	0\\
8.90896834608	0\\
8.90899758342	0\\
8.90902682076	0\\
8.9090560581	0\\
8.90908529544	0\\
8.90911453278	0\\
8.90914377012	0\\
8.90917300746	0\\
8.9092022448	0\\
8.90923148214	0\\
8.90926071948	0\\
8.90928995682	0\\
8.90931919416	0\\
8.9093484315	0\\
8.90937766884	0\\
8.90940690618	0\\
8.90943614352	0\\
8.90946538086	0\\
8.9094946182	0\\
8.90952385554	0\\
8.90955309288	0\\
8.90958233022	0\\
8.90961156756	0\\
8.9096408049	0\\
8.90967004224	0\\
8.90969927958	0\\
8.90972851692	0\\
8.90975775426	0\\
8.9097869916	0\\
8.90981622894	0\\
8.90984546628	0\\
8.90987470362	0\\
8.90990394096	0\\
8.9099331783	0\\
8.90996241564	0\\
8.90999165298	0\\
8.91002089032	0\\
8.91005012766	0\\
8.910079365	0\\
8.91010860234	0\\
8.91013783968	0\\
8.91016707702	0\\
8.91019631436	0\\
8.9102255517	0\\
8.91025478904	0\\
8.91028402638	0\\
8.91031326372	0\\
8.91034250106	0\\
8.9103717384	0\\
8.91040097574	0\\
8.91043021308	0\\
8.91045945042	0\\
8.91048868776	0\\
8.9105179251	0\\
8.91054716244	0\\
8.91057639978	0\\
8.91060563712	0\\
8.91063487446	0\\
8.9106641118	0\\
8.91069334914	0\\
8.91072258648	0\\
8.91075182382	0\\
8.91078106116	0\\
8.9108102985	0\\
8.91083953584	0\\
8.91086877318	0\\
8.91089801052	0\\
8.91092724786	0\\
8.9109564852	0\\
8.91098572254	0\\
8.91101495988	0\\
8.91104419722	0\\
8.91107343456	0\\
8.9111026719	0\\
8.91113190924	0\\
8.91116114658	0\\
8.91119038392	0\\
8.91121962126	0\\
8.9112488586	0\\
8.91127809594	0\\
8.91130733328	0\\
8.91133657062	0\\
8.91136580796	0\\
8.9113950453	0\\
8.91142428264	0\\
8.91145351998	0\\
8.91148275732	0\\
8.91151199466	0\\
8.911541232	0\\
8.91157046934	0\\
8.91159970668	0\\
8.91162894402	0\\
8.91165818136	0\\
8.9116874187	0\\
8.91171665604	0\\
8.91174589338	0\\
8.91177513072	0\\
8.91180436806	0\\
8.9118336054	0\\
8.91186284274	0\\
8.91189208008	0\\
8.91192131742	0\\
8.91195055476	0\\
8.9119797921	0\\
8.91200902944	0\\
8.91203826678	0\\
8.91206750412	0\\
8.91209674146	0\\
8.9121259788	0\\
8.91215521614	0\\
8.91218445348	0\\
8.91221369082	0\\
8.91224292816	0\\
8.9122721655	0\\
8.91230140284	0\\
8.91233064018	0\\
8.91235987752	0\\
8.91238911486	0\\
8.9124183522	0\\
8.91244758954	0\\
8.91247682688	0\\
8.91250606422	0\\
8.91253530156	0\\
8.9125645389	0\\
8.91259377624	0\\
8.91262301358	0\\
8.91265225092	0\\
8.91268148826	0\\
8.9127107256	0\\
8.91273996294	0\\
8.91276920028	0\\
8.91279843762	0\\
8.91282767496	0\\
8.9128569123	0\\
8.91288614964	0\\
8.91291538698	0\\
8.91294462432	0\\
8.91297386166	0\\
8.913003099	0\\
8.91303233634	0\\
8.91306157368	0\\
8.91309081102	0\\
8.91312004836	0\\
8.9131492857	0\\
8.91317852304	0\\
8.91320776038	0\\
8.91323699772	0\\
8.91326623506	0\\
8.9132954724	0\\
8.91332470974	0\\
8.91335394708	0\\
8.91338318442	0\\
8.91341242176	0\\
8.9134416591	0\\
8.91347089644	0\\
8.91350013378	0\\
8.91352937112	0\\
8.91355860846	0\\
8.9135878458	0\\
8.91361708314	0\\
8.91364632048	0\\
8.91367555782	0\\
8.91370479516	0\\
8.9137340325	0\\
8.91376326984	0\\
8.91379250718	0\\
8.91382174452	0\\
8.91385098186	0\\
8.9138802192	0\\
8.91390945654	0\\
8.91393869388	0\\
8.91396793122	0\\
8.91399716856	0\\
8.9140264059	0\\
8.91405564324	0\\
8.91408488058	0\\
8.91411411792	0\\
8.91414335526	0\\
8.9141725926	0\\
8.91420182994	0\\
8.91423106728	0\\
8.91426030462	0\\
8.91428954196	0\\
8.9143187793	0\\
8.91434801664	0\\
8.91437725398	0\\
8.91440649132	0\\
8.91443572866	0\\
8.914464966	0\\
8.91449420334	0\\
8.91452344068	0\\
8.91455267802	0\\
8.91458191536	0\\
8.9146111527	0\\
8.91464039004	0\\
8.91466962738	0\\
8.91469886472	0\\
8.91472810206	0\\
8.9147573394	0\\
8.91478657674	0\\
8.91481581408	0\\
8.91484505142	0\\
8.91487428876	0\\
8.9149035261	0\\
8.91493276344	0\\
8.91496200078	0\\
8.91499123812	0\\
8.91502047546	0\\
8.9150497128	0\\
8.91507895014	0\\
8.91510818748	0\\
8.91513742482	0\\
8.91516666216	0\\
8.9151958995	0\\
8.91522513684	0\\
8.91525437418	0\\
8.91528361152	0\\
8.91531284886	0\\
8.9153420862	0\\
8.91537132354	0\\
8.91540056088	0\\
8.91542979822	0\\
8.91545903556	0\\
8.9154882729	0\\
8.91551751024	0\\
8.91554674758	0\\
8.91557598492	0\\
8.91560522226	0\\
8.9156344596	0\\
8.91566369694	0\\
8.91569293428	0\\
8.91572217162	0\\
8.91575140896	0\\
8.9157806463	0\\
8.91580988364	0\\
8.91583912098	0\\
8.91586835832	0\\
8.91589759566	0\\
8.915926833	0\\
8.91595607034	0\\
8.91598530768	0\\
8.91601454502	0\\
8.91604378236	0\\
8.9160730197	0\\
8.91610225704	0\\
8.91613149438	0\\
8.91616073172	0\\
8.91618996906	0\\
8.9162192064	0\\
8.91624844374	0\\
8.91627768108	0\\
8.91630691842	0\\
8.91633615576	0\\
8.9163653931	0\\
8.91639463044	0\\
8.91642386778	0\\
8.91645310512	0\\
8.91648234246	0\\
8.9165115798	0\\
8.91654081714	0\\
8.91657005448	0\\
8.91659929182	0\\
8.91662852916	0\\
8.9166577665	0\\
8.91668700384	0\\
8.91671624118	0\\
8.91674547852	0\\
8.91677471586	0\\
8.9168039532	0\\
8.91683319054	0\\
8.91686242788	0\\
8.91689166522	0\\
8.91692090256	0\\
8.9169501399	0\\
8.91697937724	0\\
8.91700861458	0\\
8.91703785192	0\\
8.91706708926	0\\
8.9170963266	0\\
8.91712556394	0\\
8.91715480128	0\\
8.91718403862	0\\
8.91721327596	0\\
8.9172425133	0\\
8.91727175064	0\\
8.91730098798	0\\
8.91733022532	0\\
8.91735946266	0\\
8.9173887	0\\
8.91741793734	0\\
8.91744717468	0\\
8.91747641202	0\\
8.91750564936	0\\
8.9175348867	0\\
8.91756412404	0\\
8.91759336138	0\\
8.91762259872	0\\
8.91765183606	0\\
8.9176810734	0\\
8.91771031074	0\\
8.91773954808	0\\
8.91776878542	0\\
8.91779802276	0\\
8.9178272601	0\\
8.91785649744	0\\
8.91788573478	0\\
8.91791497212	0\\
8.91794420946	0\\
8.9179734468	0\\
8.91800268414	0\\
8.91803192148	0\\
8.91806115882	0\\
8.91809039616	0\\
8.9181196335	0\\
8.91814887084	0\\
8.91817810818	0\\
8.91820734552	0\\
8.91823658286	0\\
8.9182658202	0\\
8.91829505754	0\\
8.91832429488	0\\
8.91835353222	0\\
8.91838276956	0\\
8.9184120069	0\\
8.91844124424	0\\
8.91847048158	0\\
8.91849971892	0\\
8.91852895626	0\\
8.9185581936	0\\
8.91858743094	0\\
8.91861666828	0\\
8.91864590562	0\\
8.91867514296	0\\
8.9187043803	0\\
8.91873361764	0\\
8.91876285498	0\\
8.91879209232	0\\
8.91882132966	0\\
8.918850567	0\\
8.91887980434	0\\
8.91890904168	0\\
8.91893827902	0\\
8.91896751636	0\\
8.9189967537	0\\
8.91902599104	0\\
8.91905522838	0\\
8.91908446572	0\\
8.91911370306	0\\
8.9191429404	0\\
8.91917217774	0\\
8.91920141508	0\\
8.91923065242	0\\
8.91925988976	0\\
8.9192891271	0\\
8.91931836444	0\\
8.91934760178	0\\
8.91937683912	0\\
8.91940607646	0\\
8.9194353138	0\\
8.91946455114	0\\
8.91949378848	0\\
8.91952302582	0\\
8.91955226316	0\\
8.9195815005	0\\
8.91961073784	0\\
8.91963997518	0\\
8.91966921252	0\\
8.91969844986	0\\
8.9197276872	0\\
8.91975692454	0\\
8.91978616188	0\\
8.91981539922	0\\
8.91984463656	0\\
8.9198738739	0\\
8.91990311124	0\\
8.91993234858	0\\
8.91996158592	0\\
8.91999082326	0\\
8.9200200606	0\\
8.92004929794	0\\
8.92007853528	0\\
8.92010777262	0\\
8.92013700996	0\\
8.9201662473	0\\
8.92019548464	0\\
8.92022472198	0\\
8.92025395932	0\\
8.92028319666	0\\
8.920312434	0\\
8.92034167134	0\\
8.92037090868	0\\
8.92040014602	0\\
8.92042938336	0\\
8.9204586207	0\\
8.92048785804	0\\
8.92051709538	0\\
8.92054633272	0\\
8.92057557006	0\\
8.9206048074	0\\
8.92063404474	0\\
8.92066328208	0\\
8.92069251942	0\\
8.92072175676	0\\
8.9207509941	0\\
8.92078023144	0\\
8.92080946878	0\\
8.92083870612	0\\
8.92086794346	0\\
8.9208971808	0\\
8.92092641814	0\\
8.92095565548	0\\
8.92098489282	0\\
8.92101413016	0\\
8.9210433675	0\\
8.92107260484	0\\
8.92110184218	0\\
8.92113107952	0\\
8.92116031686	0\\
8.9211895542	0\\
8.92121879154	0\\
8.92124802888	0\\
8.92127726622	0\\
8.92130650356	0\\
8.9213357409	0\\
8.92136497824	0\\
8.92139421558	0\\
8.92142345292	0\\
8.92145269026	0\\
8.9214819276	0\\
8.92151116494	0\\
8.92154040228	0\\
8.92156963962	0\\
8.92159887696	0\\
8.9216281143	0\\
8.92165735164	0\\
8.92168658898	0\\
8.92171582632	0\\
8.92174506366	0\\
8.921774301	0\\
8.92180353834	0\\
8.92183277568	0\\
8.92186201302	0\\
8.92189125036	0\\
8.9219204877	0\\
8.92194972504	0\\
8.92197896238	0\\
8.92200819972	0\\
8.92203743706	0\\
8.9220666744	0\\
8.92209591174	0\\
8.92212514908	0\\
8.92215438642	0\\
8.92218362376	0\\
8.9222128611	0\\
8.92224209844	0\\
8.92227133578	0\\
8.92230057312	0\\
8.92232981046	0\\
8.9223590478	0\\
8.92238828514	0\\
8.92241752248	0\\
8.92244675982	0\\
8.92247599716	0\\
8.9225052345	0\\
8.92253447184	0\\
8.92256370918	0\\
8.92259294652	0\\
8.92262218386	0\\
8.9226514212	0\\
8.92268065854	0\\
8.92270989588	0\\
8.92273913322	0\\
8.92276837056	0\\
8.9227976079	0\\
8.92282684524	0\\
8.92285608258	0\\
8.92288531992	0\\
8.92291455726	0\\
8.9229437946	0\\
8.92297303194	0\\
8.92300226928	0\\
8.92303150662	0\\
8.92306074396	0\\
8.9230899813	0\\
8.92311921864	0\\
8.92314845598	0\\
8.92317769332	0\\
8.92320693066	0\\
8.923236168	0\\
8.92326540534	0\\
8.92329464268	0\\
8.92332388002	0\\
8.92335311736	0\\
8.9233823547	0\\
8.92341159204	0\\
8.92344082938	0\\
8.92347006672	0\\
8.92349930406	0\\
8.9235285414	0\\
8.92355777874	0\\
8.92358701608	0\\
8.92361625342	0\\
8.92364549076	0\\
8.9236747281	0\\
8.92370396544	0\\
8.92373320278	0\\
8.92376244012	0\\
8.92379167746	0\\
8.9238209148	0\\
8.92385015214	0\\
8.92387938948	0\\
8.92390862682	0\\
8.92393786416	0\\
8.9239671015	0\\
8.92399633884	0\\
8.92402557618	0\\
8.92405481352	0\\
8.92408405086	0\\
8.9241132882	0\\
8.92414252554	0\\
8.92417176288	0\\
8.92420100022	0\\
8.92423023756	0\\
8.9242594749	0\\
8.92428871224	0\\
8.92431794958	0\\
8.92434718692	0\\
8.92437642426	0\\
8.9244056616	0\\
8.92443489894	0\\
8.92446413628	0\\
8.92449337362	0\\
8.92452261096	0\\
8.9245518483	0\\
8.92458108564	0\\
8.92461032298	0\\
8.92463956032	0\\
8.92466879766	0\\
8.924698035	0\\
8.92472727234	0\\
8.92475650968	0\\
8.92478574702	0\\
8.92481498436	0\\
8.9248442217	0\\
8.92487345904	0\\
8.92490269638	0\\
8.92493193372	0\\
8.92496117106	0\\
8.9249904084	0\\
8.92501964574	0\\
8.92504888308	0\\
8.92507812042	0\\
8.92510735776	0\\
8.9251365951	0\\
8.92516583244	0\\
8.92519506978	0\\
8.92522430712	0\\
8.92525354446	0\\
8.9252827818	0\\
8.92531201914	0\\
8.92534125648	0\\
8.92537049382	0\\
8.92539973116	0\\
8.9254289685	0\\
8.92545820584	0\\
8.92548744318	0\\
8.92551668052	0\\
8.92554591786	0\\
8.9255751552	0\\
8.92560439254	0\\
8.92563362988	0\\
8.92566286722	0\\
8.92569210456	0\\
8.9257213419	0\\
8.92575057924	0\\
8.92577981658	0\\
8.92580905392	0\\
8.92583829126	0\\
8.9258675286	0\\
8.92589676594	0\\
8.92592600328	0\\
8.92595524062	0\\
8.92598447796	0\\
8.9260137153	0\\
8.92604295264	0\\
8.92607218998	0\\
8.92610142732	0\\
8.92613066466	0\\
8.926159902	0\\
8.92618913934	0\\
8.92621837668	0\\
8.92624761402	0\\
8.92627685136	0\\
8.9263060887	0\\
8.92633532604	0\\
8.92636456338	0\\
8.92639380072	0\\
8.92642303806	0\\
8.9264522754	0\\
8.92648151274	0\\
8.92651075008	0\\
8.92653998742	0\\
8.92656922476	0\\
8.9265984621	0\\
8.92662769944	0\\
8.92665693678	0\\
8.92668617412	0\\
8.92671541146	0\\
8.9267446488	0\\
8.92677388614	0\\
8.92680312348	0\\
8.92683236082	0\\
8.92686159816	0\\
8.9268908355	0\\
8.92692007284	0\\
8.92694931018	0\\
8.92697854752	0\\
8.92700778486	0\\
8.9270370222	0\\
8.92706625954	0\\
8.92709549688	0\\
8.92712473422	0\\
8.92715397156	0\\
8.9271832089	0\\
8.92721244624	0\\
8.92724168358	0\\
8.92727092092	0\\
8.92730015826	0\\
8.9273293956	0\\
8.92735863294	0\\
8.92738787028	0\\
8.92741710762	0\\
8.92744634496	0\\
8.9274755823	0\\
8.92750481964	0\\
8.92753405698	0\\
8.92756329432	0\\
8.92759253166	0\\
8.927621769	0\\
8.92765100634	0\\
8.92768024368	0\\
8.92770948102	0\\
8.92773871836	0\\
8.9277679557	0\\
8.92779719304	0\\
8.92782643038	0\\
8.92785566772	0\\
8.92788490506	0\\
8.9279141424	0\\
8.92794337974	0\\
8.92797261708	0\\
8.92800185442	0\\
8.92803109176	0\\
8.9280603291	0\\
8.92808956644	0\\
8.92811880378	0\\
8.92814804112	0\\
8.92817727846	0\\
8.9282065158	0\\
8.92823575314	0\\
8.92826499048	0\\
8.92829422782	0\\
8.92832346516	0\\
8.9283527025	0\\
8.92838193984	0\\
8.92841117718	0\\
8.92844041452	0\\
8.92846965186	0\\
8.9284988892	0\\
8.92852812654	0\\
8.92855736388	0\\
8.92858660122	0\\
8.92861583856	0\\
8.9286450759	0\\
8.92867431324	0\\
8.92870355058	0\\
8.92873278792	0\\
8.92876202526	0\\
8.9287912626	0\\
8.92882049994	0\\
8.92884973728	0\\
8.92887897462	0\\
8.92890821196	0\\
8.9289374493	0\\
8.92896668664	0\\
8.92899592398	0\\
8.92902516132	0\\
8.92905439866	0\\
8.929083636	0\\
8.92911287334	0\\
8.92914211068	0\\
8.92917134802	0\\
8.92920058536	0\\
8.9292298227	0\\
8.92925906004	0\\
8.92928829738	0\\
8.92931753472	0\\
8.92934677206	0\\
8.9293760094	0\\
8.92940524674	0\\
8.92943448408	0\\
8.92946372142	0\\
8.92949295876	0\\
8.9295221961	0\\
8.92955143344	0\\
8.92958067078	0\\
8.92960990812	0\\
8.92963914546	0\\
8.9296683828	0\\
8.92969762014	0\\
8.92972685748	0\\
8.92975609482	0\\
8.92978533216	0\\
8.9298145695	0\\
8.92984380684	0\\
8.92987304418	0\\
8.92990228152	0\\
8.92993151886	0\\
8.9299607562	0\\
8.92998999354	0\\
8.93001923088	0\\
8.93004846822	0\\
8.93007770556	0\\
8.9301069429	0\\
8.93013618024	0\\
8.93016541758	0\\
8.93019465492	0\\
8.93022389226	0\\
8.9302531296	0\\
8.93028236694	0\\
8.93031160428	0\\
8.93034084162	0\\
8.93037007896	0\\
8.9303993163	0\\
8.93042855364	0\\
8.93045779098	0\\
8.93048702832	0\\
8.93051626566	0\\
8.930545503	0\\
8.93057474034	0\\
8.93060397768	0\\
8.93063321502	0\\
8.93066245236	0\\
8.9306916897	0\\
8.93072092704	0\\
8.93075016438	0\\
8.93077940172	0\\
8.93080863906	0\\
8.9308378764	0\\
8.93086711374	0\\
8.93089635108	0\\
8.93092558842	0\\
8.93095482576	0\\
8.9309840631	0\\
8.93101330044	0\\
8.93104253778	0\\
8.93107177512	0\\
8.93110101246	0\\
8.9311302498	0\\
8.93115948714	0\\
8.93118872448	0\\
8.93121796182	0\\
8.93124719916	0\\
8.9312764365	0\\
8.93130567384	0\\
8.93133491118	0\\
8.93136414852	0\\
8.93139338586	0\\
8.9314226232	0\\
8.93145186054	0\\
8.93148109788	0\\
8.93151033522	0\\
8.93153957256	0\\
8.9315688099	0\\
8.93159804724	0\\
8.93162728458	0\\
8.93165652192	0\\
8.93168575926	0\\
8.9317149966	0\\
8.93174423394	0\\
8.93177347128	0\\
8.93180270862	0\\
8.93183194596	0\\
8.9318611833	0\\
8.93189042064	0\\
8.93191965798	0\\
8.93194889532	0\\
8.93197813266	0\\
8.93200737	0\\
8.93203660734	0\\
8.93206584468	0\\
8.93209508202	0\\
8.93212431936	0\\
8.9321535567	0\\
8.93218279404	0\\
8.93221203138	0\\
8.93224126872	0\\
8.93227050606	0\\
8.9322997434	0\\
8.93232898074	0\\
8.93235821808	0\\
8.93238745542	0\\
8.93241669276	0\\
8.9324459301	0\\
8.93247516744	0\\
8.93250440478	0\\
8.93253364212	0\\
8.93256287946	0\\
8.9325921168	0\\
8.93262135414	0\\
8.93265059148	0\\
8.93267982882	0\\
8.93270906616	0\\
8.9327383035	0\\
8.93276754084	0\\
8.93279677818	0\\
8.93282601552	0\\
8.93285525286	0\\
8.9328844902	0\\
8.93291372754	0\\
8.93294296488	0\\
8.93297220222	0\\
8.93300143956	0\\
8.9330306769	0\\
8.93305991424	0\\
8.93308915158	0\\
8.93311838892	0\\
8.93314762626	0\\
8.9331768636	0\\
8.93320610094	0\\
8.93323533828	0\\
8.93326457562	0\\
8.93329381296	0\\
8.9333230503	0\\
8.93335228764	0\\
8.93338152498	0\\
8.93341076232	0\\
8.93343999966	0\\
8.933469237	0\\
8.93349847434	0\\
8.93352771168	0\\
8.93355694902	0\\
8.93358618636	0\\
8.9336154237	0\\
8.93364466104	0\\
8.93367389838	0\\
8.93370313572	0\\
8.93373237306	0\\
8.9337616104	0\\
8.93379084774	0\\
8.93382008508	0\\
8.93384932242	0\\
8.93387855976	0\\
8.9339077971	0\\
8.93393703444	0\\
8.93396627178	0\\
8.93399550912	0\\
8.93402474646	0\\
8.9340539838	0\\
8.93408322114	0\\
8.93411245848	0\\
8.93414169582	0\\
8.93417093316	0\\
8.9342001705	0\\
8.93422940784	0\\
8.93425864518	0\\
8.93428788252	0\\
8.93431711986	0\\
8.9343463572	0\\
8.93437559454	0\\
8.93440483188	0\\
8.93443406922	0\\
8.93446330656	0\\
8.9344925439	0\\
8.93452178124	0\\
8.93455101858	0\\
8.93458025592	0\\
8.93460949326	0\\
8.9346387306	0\\
8.93466796794	0\\
8.93469720528	0\\
8.93472644262	0\\
8.93475567996	0\\
8.9347849173	0\\
8.93481415464	0\\
8.93484339198	0\\
8.93487262932	0\\
8.93490186666	0\\
8.934931104	0\\
8.93496034134	0\\
8.93498957868	0\\
8.93501881602	0\\
8.93504805336	0\\
8.9350772907	0\\
8.93510652804	0\\
8.93513576538	0\\
8.93516500272	0\\
8.93519424006	0\\
8.9352234774	0\\
8.93525271474	0\\
8.93528195208	0\\
8.93531118942	0\\
8.93534042676	0\\
8.9353696641	0\\
8.93539890144	0\\
8.93542813878	0\\
8.93545737612	0\\
8.93548661346	0\\
8.9355158508	0\\
8.93554508814	0\\
8.93557432548	0\\
8.93560356282	0\\
8.93563280016	0\\
8.9356620375	0\\
8.93569127484	0\\
8.93572051218	0\\
8.93574974952	0\\
8.93577898686	0\\
8.9358082242	0\\
8.93583746154	0\\
8.93586669888	0\\
8.93589593622	0\\
8.93592517356	0\\
8.9359544109	0\\
8.93598364824	0\\
8.93601288558	0\\
8.93604212292	0\\
8.93607136026	0\\
8.9361005976	0\\
8.93612983494	0\\
8.93615907228	0\\
8.93618830962	0\\
8.93621754696	0\\
8.9362467843	0\\
8.93627602164	0\\
8.93630525898	0\\
8.93633449632	0\\
8.93636373366	0\\
8.936392971	0\\
8.93642220834	0\\
8.93645144568	0\\
8.93648068302	0\\
8.93650992036	0\\
8.9365391577	0\\
8.93656839504	0\\
8.93659763238	0\\
8.93662686972	0\\
8.93665610706	0\\
8.9366853444	0\\
8.93671458174	0\\
8.93674381908	0\\
8.93677305642	0\\
8.93680229376	0\\
8.9368315311	0\\
8.93686076844	0\\
8.93689000578	0\\
8.93691924312	0\\
8.93694848046	0\\
8.9369777178	0\\
8.93700695514	0\\
8.93703619248	0\\
8.93706542982	0\\
8.93709466716	0\\
8.9371239045	0\\
8.93715314184	0\\
8.93718237918	0\\
8.93721161652	0\\
8.93724085386	0\\
8.9372700912	0\\
8.93729932854	0\\
8.93732856588	0\\
8.93735780322	0\\
8.93738704056	0\\
8.9374162779	0\\
8.93744551524	0\\
8.93747475258	0\\
8.93750398992	0\\
8.93753322726	0\\
8.9375624646	0\\
8.93759170194	0\\
8.93762093928	0\\
8.93765017662	0\\
8.93767941396	0\\
8.9377086513	0\\
8.93773788864	0\\
8.93776712598	0\\
8.93779636332	0\\
8.93782560066	0\\
8.937854838	0\\
8.93788407534	0\\
8.93791331268	0\\
8.93794255002	0\\
8.93797178736	0\\
8.9380010247	0\\
8.93803026204	0\\
8.93805949938	0\\
8.93808873672	0\\
8.93811797406	0\\
8.9381472114	0\\
8.93817644874	0\\
8.93820568608	0\\
8.93823492342	0\\
8.93826416076	0\\
8.9382933981	0\\
8.93832263544	0\\
8.93835187278	0\\
8.93838111012	0\\
8.93841034746	0\\
8.9384395848	0\\
8.93846882214	0\\
8.93849805948	0\\
8.93852729682	0\\
8.93855653416	0\\
8.9385857715	0\\
8.93861500884	0\\
8.93864424618	0\\
8.93867348352	0\\
8.93870272086	0\\
8.9387319582	0\\
8.93876119554	0\\
8.93879043288	0\\
8.93881967022	0\\
8.93884890756	0\\
8.9388781449	0\\
8.93890738224	0\\
8.93893661958	0\\
8.93896585692	0\\
8.93899509426	0\\
8.9390243316	0\\
8.93905356894	0\\
8.93908280628	0\\
8.93911204362	0\\
8.93914128096	0\\
8.9391705183	0\\
8.93919975564	0\\
8.93922899298	0\\
8.93925823032	0\\
8.93928746766	0\\
8.939316705	0\\
8.93934594234	0\\
8.93937517968	0\\
8.93940441702	0\\
8.93943365436	0\\
8.9394628917	0\\
8.93949212904	0\\
8.93952136638	0\\
8.93955060372	0\\
8.93957984106	0\\
8.9396090784	0\\
8.93963831574	0\\
8.93966755308	0\\
8.93969679042	0\\
8.93972602776	0\\
8.9397552651	0\\
8.93978450244	0\\
8.93981373978	0\\
8.93984297712	0\\
8.93987221446	0\\
8.9399014518	0\\
8.93993068914	0\\
8.93995992648	0\\
8.93998916382	0\\
8.94001840116	0\\
8.9400476385	0\\
8.94007687584	0\\
8.94010611318	0\\
8.94013535052	0\\
8.94016458786	0\\
8.9401938252	0\\
8.94022306254	0\\
8.94025229988	0\\
8.94028153722	0\\
8.94031077456	0\\
8.9403400119	0\\
8.94036924924	0\\
8.94039848658	0\\
8.94042772392	0\\
8.94045696126	0\\
8.9404861986	0\\
8.94051543594	0\\
8.94054467328	0\\
8.94057391062	0\\
8.94060314796	0\\
8.9406323853	0\\
8.94066162264	0\\
8.94069085998	0\\
8.94072009732	0\\
8.94074933466	0\\
8.940778572	0\\
8.94080780934	0\\
8.94083704668	0\\
8.94086628402	0\\
8.94089552136	0\\
8.9409247587	0\\
8.94095399604	0\\
8.94098323338	0\\
8.94101247072	0\\
8.94104170806	0\\
8.9410709454	0\\
8.94110018274	0\\
8.94112942008	0\\
8.94115865742	0\\
8.94118789476	0\\
8.9412171321	0\\
8.94124636944	0\\
8.94127560678	0\\
8.94130484412	0\\
8.94133408146	0\\
8.9413633188	0\\
8.94139255614	0\\
8.94142179348	0\\
8.94145103082	0\\
8.94148026816	0\\
8.9415095055	0\\
8.94153874284	0\\
8.94156798018	0\\
8.94159721752	0\\
8.94162645486	0\\
8.9416556922	0\\
8.94168492954	0\\
8.94171416688	0\\
8.94174340422	0\\
8.94177264156	0\\
8.9418018789	0\\
8.94183111624	0\\
8.94186035358	0\\
8.94188959092	0\\
8.94191882826	0\\
8.9419480656	0\\
8.94197730294	0\\
8.94200654028	0\\
8.94203577762	0\\
8.94206501496	0\\
8.9420942523	0\\
8.94212348964	0\\
8.94215272698	0\\
8.94218196432	0\\
8.94221120166	0\\
8.942240439	0\\
8.94226967634	0\\
8.94229891368	0\\
8.94232815102	0\\
8.94235738836	0\\
8.9423866257	0\\
8.94241586304	0\\
8.94244510038	0\\
8.94247433772	0\\
8.94250357506	0\\
8.9425328124	0\\
8.94256204974	0\\
8.94259128708	0\\
8.94262052442	0\\
8.94264976176	0\\
8.9426789991	0\\
8.94270823644	0\\
8.94273747378	0\\
8.94276671112	0\\
8.94279594846	0\\
8.9428251858	0\\
8.94285442314	0\\
8.94288366048	0\\
8.94291289782	0\\
8.94294213516	0\\
8.9429713725	0\\
8.94300060984	0\\
8.94302984718	0\\
8.94305908452	0\\
8.94308832186	0\\
8.9431175592	0\\
8.94314679654	0\\
8.94317603388	0\\
8.94320527122	0\\
8.94323450856	0\\
8.9432637459	0\\
8.94329298324	0\\
8.94332222058	0\\
8.94335145792	0\\
8.94338069526	0\\
8.9434099326	0\\
8.94343916994	0\\
8.94346840728	0\\
8.94349764462	0\\
8.94352688196	0\\
8.9435561193	0\\
8.94358535664	0\\
8.94361459398	0\\
8.94364383132	0\\
8.94367306866	0\\
8.943702306	0\\
8.94373154334	0\\
8.94376078068	0\\
8.94379001802	0\\
8.94381925536	0\\
8.9438484927	0\\
8.94387773004	0\\
8.94390696738	0\\
8.94393620472	0\\
8.94396544206	0\\
8.9439946794	0\\
8.94402391674	0\\
8.94405315408	0\\
8.94408239142	0\\
8.94411162876	0\\
8.9441408661	0\\
8.94417010344	0\\
8.94419934078	0\\
8.94422857812	0\\
8.94425781546	0\\
8.9442870528	0\\
8.94431629014	0\\
8.94434552748	0\\
8.94437476482	0\\
8.94440400216	0\\
8.9444332395	0\\
8.94446247684	0\\
8.94449171418	0\\
8.94452095152	0\\
8.94455018886	0\\
8.9445794262	0\\
8.94460866354	0\\
8.94463790088	0\\
8.94466713822	0\\
8.94469637556	0\\
8.9447256129	0\\
8.94475485024	0\\
8.94478408758	0\\
8.94481332492	0\\
8.94484256226	0\\
8.9448717996	0\\
8.94490103694	0\\
8.94493027428	0\\
8.94495951162	0\\
8.94498874896	0\\
8.9450179863	0\\
8.94504722364	0\\
8.94507646098	0\\
8.94510569832	0\\
8.94513493566	0\\
8.945164173	0\\
8.94519341034	0\\
8.94522264768	0\\
8.94525188502	0\\
8.94528112236	0\\
8.9453103597	0\\
8.94533959704	0\\
8.94536883438	0\\
8.94539807172	0\\
8.94542730906	0\\
8.9454565464	0\\
8.94548578374	0\\
8.94551502108	0\\
8.94554425842	0\\
8.94557349576	0\\
8.9456027331	0\\
8.94563197044	0\\
8.94566120778	0\\
8.94569044512	0\\
8.94571968246	0\\
8.9457489198	0\\
8.94577815714	0\\
8.94580739448	0\\
8.94583663182	0\\
8.94586586916	0\\
8.9458951065	0\\
8.94592434384	0\\
8.94595358118	0\\
8.94598281852	0\\
8.94601205586	0\\
8.9460412932	0\\
8.94607053054	0\\
8.94609976788	0\\
8.94612900522	0\\
8.94615824256	0\\
8.9461874799	0\\
8.94621671724	0\\
8.94624595458	0\\
8.94627519192	0\\
8.94630442926	0\\
8.9463336666	0\\
8.94636290394	0\\
8.94639214128	0\\
8.94642137862	0\\
8.94645061596	0\\
8.9464798533	0\\
8.94650909064	0\\
8.94653832798	0\\
8.94656756532	0\\
8.94659680266	0\\
8.94662604	0\\
8.94665527734	0\\
8.94668451468	0\\
8.94671375202	0\\
8.94674298936	0\\
8.9467722267	0\\
8.94680146404	0\\
8.94683070138	0\\
8.94685993872	0\\
8.94688917606	0\\
8.9469184134	0\\
8.94694765074	0\\
8.94697688808	0\\
8.94700612542	0\\
8.94703536276	0\\
8.9470646001	0\\
8.94709383744	0\\
8.94712307478	0\\
8.94715231212	0\\
8.94718154946	0\\
8.9472107868	0\\
8.94724002414	0\\
8.94726926148	0\\
8.94729849882	0\\
8.94732773616	0\\
8.9473569735	0\\
8.94738621084	0\\
8.94741544818	0\\
8.94744468552	0\\
8.94747392286	0\\
8.9475031602	0\\
8.94753239754	0\\
8.94756163488	0\\
8.94759087222	0\\
8.94762010956	0\\
8.9476493469	0\\
8.94767858424	0\\
8.94770782158	0\\
8.94773705892	0\\
8.94776629626	0\\
8.9477955336	0\\
8.94782477094	0\\
8.94785400828	0\\
8.94788324562	0\\
8.94791248296	0\\
8.9479417203	0\\
8.94797095764	0\\
8.94800019498	0\\
8.94802943232	0\\
8.94805866966	0\\
8.948087907	0\\
8.94811714434	0\\
8.94814638168	0\\
8.94817561902	0\\
8.94820485636	0\\
8.9482340937	0\\
8.94826333104	0\\
8.94829256838	0\\
8.94832180572	0\\
8.94835104306	0\\
8.9483802804	0\\
8.94840951774	0\\
8.94843875508	0\\
8.94846799242	0\\
8.94849722976	0\\
8.9485264671	0\\
8.94855570444	0\\
8.94858494178	0\\
8.94861417912	0\\
8.94864341646	0\\
8.9486726538	0\\
8.94870189114	0\\
8.94873112848	0\\
8.94876036582	0\\
8.94878960316	0\\
8.9488188405	0\\
8.94884807784	0\\
8.94887731518	0\\
8.94890655252	0\\
8.94893578986	0\\
8.9489650272	0\\
8.94899426454	0\\
8.94902350188	0\\
8.94905273922	0\\
8.94908197656	0\\
8.9491112139	0\\
8.94914045124	0\\
8.94916968858	0\\
8.94919892592	0\\
8.94922816326	0\\
8.9492574006	0\\
8.94928663794	0\\
8.94931587528	0\\
8.94934511262	0\\
8.94937434996	0\\
8.9494035873	0\\
8.94943282464	0\\
8.94946206198	0\\
8.94949129932	0\\
8.94952053666	0\\
8.949549774	0\\
8.94957901134	0\\
8.94960824868	0\\
8.94963748602	0\\
8.94966672336	0\\
8.9496959607	0\\
8.94972519804	0\\
8.94975443538	0\\
8.94978367272	0\\
8.94981291006	0\\
8.9498421474	0\\
8.94987138474	0\\
8.94990062208	0\\
8.94992985942	0\\
8.94995909676	0\\
8.9499883341	0\\
8.95001757144	0\\
8.95004680878	0\\
8.95007604612	0\\
8.95010528346	0\\
8.9501345208	0\\
8.95016375814	0\\
8.95019299548	0\\
8.95022223282	0\\
8.95025147016	0\\
8.9502807075	0\\
8.95030994484	0\\
8.95033918218	0\\
8.95036841952	0\\
8.95039765686	0\\
8.9504268942	0\\
8.95045613154	0\\
8.95048536888	0\\
8.95051460622	0\\
8.95054384356	0\\
8.9505730809	0\\
8.95060231824	0\\
8.95063155558	0\\
8.95066079292	0\\
8.95069003026	0\\
8.9507192676	0\\
8.95074850494	0\\
8.95077774228	0\\
8.95080697962	0\\
8.95083621696	0\\
8.9508654543	0\\
8.95089469164	0\\
8.95092392898	0\\
8.95095316632	0\\
8.95098240366	0\\
8.951011641	0\\
8.95104087834	0\\
8.95107011568	0\\
8.95109935302	0\\
8.95112859036	0\\
8.9511578277	0\\
8.95118706504	0\\
8.95121630238	0\\
8.95124553972	0\\
8.95127477706	0\\
8.9513040144	0\\
8.95133325174	0\\
8.95136248908	0\\
8.95139172642	0\\
8.95142096376	0\\
8.9514502011	0\\
8.95147943844	0\\
8.95150867578	0\\
8.95153791312	0\\
8.95156715046	0\\
8.9515963878	0\\
8.95162562514	0\\
8.95165486248	0\\
8.95168409982	0\\
8.95171333716	0\\
8.9517425745	0\\
8.95177181184	0\\
8.95180104918	0\\
8.95183028652	0\\
8.95185952386	0\\
8.9518887612	0\\
8.95191799854	0\\
8.95194723588	0\\
8.95197647322	0\\
8.95200571056	0\\
8.9520349479	0\\
8.95206418524	0\\
8.95209342258	0\\
8.95212265992	0\\
8.95215189726	0\\
8.9521811346	0\\
8.95221037194	0\\
8.95223960928	0\\
8.95226884662	0\\
8.95229808396	0\\
8.9523273213	0\\
8.95235655864	0\\
8.95238579598	0\\
8.95241503332	0\\
8.95244427066	0\\
8.952473508	0\\
8.95250274534	0\\
8.95253198268	0\\
8.95256122002	0\\
8.95259045736	0\\
8.9526196947	0\\
8.95264893204	0\\
8.95267816938	0\\
8.95270740672	0\\
8.95273664406	0\\
8.9527658814	0\\
8.95279511874	0\\
8.95282435608	0\\
8.95285359342	0\\
8.95288283076	0\\
8.9529120681	0\\
8.95294130544	0\\
8.95297054278	0\\
8.95299978012	0\\
8.95302901746	0\\
8.9530582548	0\\
8.95308749214	0\\
8.95311672948	0\\
8.95314596682	0\\
8.95317520416	0\\
8.9532044415	0\\
8.95323367884	0\\
8.95326291618	0\\
8.95329215352	0\\
8.95332139086	0\\
8.9533506282	0\\
8.95337986554	0\\
8.95340910288	0\\
8.95343834022	0\\
8.95346757756	0\\
8.9534968149	0\\
8.95352605224	0\\
8.95355528958	0\\
8.95358452692	0\\
8.95361376426	0\\
8.9536430016	0\\
8.95367223894	0\\
8.95370147628	0\\
8.95373071362	0\\
8.95375995096	0\\
8.9537891883	0\\
8.95381842564	0\\
8.95384766298	0\\
8.95387690032	0\\
8.95390613766	0\\
8.953935375	0\\
8.95396461234	0\\
8.95399384968	0\\
8.95402308702	0\\
8.95405232436	0\\
8.9540815617	0\\
8.95411079904	0\\
8.95414003638	0\\
8.95416927372	0\\
8.95419851106	0\\
8.9542277484	0\\
8.95425698574	0\\
8.95428622308	0\\
8.95431546042	0\\
8.95434469776	0\\
8.9543739351	0\\
8.95440317244	0\\
8.95443240978	0\\
8.95446164712	0\\
8.95449088446	0\\
8.9545201218	0\\
8.95454935914	0\\
8.95457859648	0\\
8.95460783382	0\\
8.95463707116	0\\
8.9546663085	0\\
8.95469554584	0\\
8.95472478318	0\\
8.95475402052	0\\
8.95478325786	0\\
8.9548124952	0\\
8.95484173254	0\\
8.95487096988	0\\
8.95490020722	0\\
8.95492944456	0\\
8.9549586819	0\\
8.95498791924	0\\
8.95501715658	0\\
8.95504639392	0\\
8.95507563126	0\\
8.9551048686	0\\
8.95513410594	0\\
8.95516334328	0\\
8.95519258062	0\\
8.95522181796	0\\
8.9552510553	0\\
8.95528029264	0\\
8.95530952998	0\\
8.95533876732	0\\
8.95536800466	0\\
8.955397242	0\\
8.95542647934	0\\
8.95545571668	0\\
8.95548495402	0\\
8.95551419136	0\\
8.9555434287	0\\
8.95557266604	0\\
8.95560190338	0\\
8.95563114072	0\\
8.95566037806	0\\
8.9556896154	0\\
8.95571885274	0\\
8.95574809008	0\\
8.95577732742	0\\
8.95580656476	0\\
8.9558358021	0\\
8.95586503944	0\\
8.95589427678	0\\
8.95592351412	0\\
8.95595275146	0\\
8.9559819888	0\\
8.95601122614	0\\
8.95604046348	0\\
8.95606970082	0\\
8.95609893816	0\\
8.9561281755	0\\
8.95615741284	0\\
8.95618665018	0\\
8.95621588752	0\\
8.95624512486	0\\
8.9562743622	0\\
8.95630359954	0\\
8.95633283688	0\\
8.95636207422	0\\
8.95639131156	0\\
8.9564205489	0\\
8.95644978624	0\\
8.95647902358	0\\
8.95650826092	0\\
8.95653749826	0\\
8.9565667356	0\\
8.95659597294	0\\
8.95662521028	0\\
8.95665444762	0\\
8.95668368496	0\\
8.9567129223	0\\
8.95674215964	0\\
8.95677139698	0\\
8.95680063432	0\\
8.95682987166	0\\
8.956859109	0\\
8.95688834634	0\\
8.95691758368	0\\
8.95694682102	0\\
8.95697605836	0\\
8.9570052957	0\\
8.95703453304	0\\
8.95706377038	0\\
8.95709300772	0\\
8.95712224506	0\\
8.9571514824	0\\
8.95718071974	0\\
8.95720995708	0\\
8.95723919442	0\\
8.95726843176	0\\
8.9572976691	0\\
8.95732690644	0\\
8.95735614378	0\\
8.95738538112	0\\
8.95741461846	0\\
8.9574438558	0\\
8.95747309314	0\\
8.95750233048	0\\
8.95753156782	0\\
8.95756080516	0\\
8.9575900425	0\\
8.95761927984	0\\
8.95764851718	0\\
8.95767775452	0\\
8.95770699186	0\\
8.9577362292	0\\
8.95776546654	0\\
8.95779470388	0\\
8.95782394122	0\\
8.95785317856	0\\
8.9578824159	0\\
8.95791165324	0\\
8.95794089058	0\\
8.95797012792	0\\
8.95799936526	0\\
8.9580286026	0\\
8.95805783994	0\\
8.95808707728	0\\
8.95811631462	0\\
8.95814555196	0\\
8.9581747893	0\\
8.95820402664	0\\
8.95823326398	0\\
8.95826250132	0\\
8.95829173866	0\\
8.958320976	0\\
8.95835021334	0\\
8.95837945068	0\\
8.95840868802	0\\
8.95843792536	0\\
8.9584671627	0\\
8.95849640004	0\\
8.95852563738	0\\
8.95855487472	0\\
8.95858411206	0\\
8.9586133494	0\\
8.95864258674	0\\
8.95867182408	0\\
8.95870106142	0\\
8.95873029876	0\\
8.9587595361	0\\
8.95878877344	0\\
8.95881801078	0\\
8.95884724812	0\\
8.95887648546	0\\
8.9589057228	0\\
8.95893496014	0\\
8.95896419748	0\\
8.95899343482	0\\
8.95902267216	0\\
8.9590519095	0\\
8.95908114684	0\\
8.95911038418	0\\
8.95913962152	0\\
8.95916885886	0\\
8.9591980962	0\\
8.95922733354	0\\
8.95925657088	0\\
8.95928580822	0\\
8.95931504556	0\\
8.9593442829	0\\
8.95937352024	0\\
8.95940275758	0\\
8.95943199492	0\\
8.95946123226	0\\
8.9594904696	0\\
8.95951970694	0\\
8.95954894428	0\\
8.95957818162	0\\
8.95960741896	0\\
8.9596366563	0\\
8.95966589364	0\\
8.95969513098	0\\
8.95972436832	0\\
8.95975360566	0\\
8.959782843	0\\
8.95981208034	0\\
8.95984131768	0\\
8.95987055502	0\\
8.95989979236	0\\
8.9599290297	0\\
8.95995826704	0\\
8.95998750438	0\\
8.96001674172	0\\
8.96004597906	0\\
8.9600752164	0\\
8.96010445374	0\\
8.96013369108	0\\
8.96016292842	0\\
8.96019216576	0\\
8.9602214031	0\\
8.96025064044	0\\
8.96027987778	0\\
8.96030911512	0\\
8.96033835246	0\\
8.9603675898	0\\
8.96039682714	0\\
8.96042606448	0\\
8.96045530182	0\\
8.96048453916	0\\
8.9605137765	0\\
8.96054301384	0\\
8.96057225118	0\\
8.96060148852	0\\
8.96063072586	0\\
8.9606599632	0\\
8.96068920054	0\\
8.96071843788	0\\
8.96074767522	0\\
8.96077691256	0\\
8.9608061499	0\\
8.96083538724	0\\
8.96086462458	0\\
8.96089386192	0\\
8.96092309926	0\\
8.9609523366	0\\
8.96098157394	0\\
8.96101081128	0\\
8.96104004862	0\\
8.96106928596	0\\
8.9610985233	0\\
8.96112776064	0\\
8.96115699798	0\\
8.96118623532	0\\
8.96121547266	0\\
8.96124471	0\\
8.96127394734	0\\
8.96130318468	0\\
8.96133242202	0\\
8.96136165936	0\\
8.9613908967	0\\
8.96142013404	0\\
8.96144937138	0\\
8.96147860872	0\\
8.96150784606	0\\
8.9615370834	0\\
8.96156632074	0\\
8.96159555808	0\\
8.96162479542	0\\
8.96165403276	0\\
8.9616832701	0\\
8.96171250744	0\\
8.96174174478	0\\
8.96177098212	0\\
8.96180021946	0\\
8.9618294568	0\\
8.96185869414	0\\
8.96188793148	0\\
8.96191716882	0\\
8.96194640616	0\\
8.9619756435	0\\
8.96200488084	0\\
8.96203411818	0\\
8.96206335552	0\\
8.96209259286	0\\
8.9621218302	0\\
8.96215106754	0\\
8.96218030488	0\\
8.96220954222	0\\
8.96223877956	0\\
8.9622680169	0\\
8.96229725424	0\\
8.96232649158	0\\
8.96235572892	0\\
8.96238496626	0\\
8.9624142036	0\\
8.96244344094	0\\
8.96247267828	0\\
8.96250191562	0\\
8.96253115296	0\\
8.9625603903	0\\
8.96258962764	0\\
8.96261886498	0\\
8.96264810232	0\\
8.96267733966	0\\
8.962706577	0\\
8.96273581434	0\\
8.96276505168	0\\
8.96279428902	0\\
8.96282352636	0\\
8.9628527637	0\\
8.96288200104	0\\
8.96291123838	0\\
8.96294047572	0\\
8.96296971306	0\\
8.9629989504	0\\
8.96302818774	0\\
8.96305742508	0\\
8.96308666242	0\\
8.96311589976	0\\
8.9631451371	0\\
8.96317437444	0\\
8.96320361178	0\\
8.96323284912	0\\
8.96326208646	0\\
8.9632913238	0\\
8.96332056114	0\\
8.96334979848	0\\
8.96337903582	0\\
8.96340827316	0\\
8.9634375105	0\\
8.96346674784	0\\
8.96349598518	0\\
8.96352522252	0\\
8.96355445986	0\\
8.9635836972	0\\
8.96361293454	0\\
8.96364217188	0\\
8.96367140922	0\\
8.96370064656	0\\
8.9637298839	0\\
8.96375912124	0\\
8.96378835858	0\\
8.96381759592	0\\
8.96384683326	0\\
8.9638760706	0\\
8.96390530794	0\\
8.96393454528	0\\
8.96396378262	0\\
8.96399301996	0\\
8.9640222573	0\\
8.96405149464	0\\
8.96408073198	0\\
8.96410996932	0\\
8.96413920666	0\\
8.964168444	0\\
8.96419768134	0\\
8.96422691868	0\\
8.96425615602	0\\
8.96428539336	0\\
8.9643146307	0\\
8.96434386804	0\\
8.96437310538	0\\
8.96440234272	0\\
8.96443158006	0\\
8.9644608174	0\\
8.96449005474	0\\
8.96451929208	0\\
8.96454852942	0\\
8.96457776676	0\\
8.9646070041	0\\
8.96463624144	0\\
8.96466547878	0\\
8.96469471612	0\\
8.96472395346	0\\
8.9647531908	0\\
8.96478242814	0\\
8.96481166548	0\\
8.96484090282	0\\
8.96487014016	0\\
8.9648993775	0\\
8.96492861484	0\\
8.96495785218	0\\
8.96498708952	0\\
8.96501632686	0\\
8.9650455642	0\\
8.96507480154	0\\
8.96510403888	0\\
8.96513327622	0\\
8.96516251356	0\\
8.9651917509	0\\
8.96522098824	0\\
8.96525022558	0\\
8.96527946292	0\\
8.96530870026	0\\
8.9653379376	0\\
8.96536717494	0\\
8.96539641228	0\\
8.96542564962	0\\
8.96545488696	0\\
8.9654841243	0\\
8.96551336164	0\\
8.96554259898	0\\
8.96557183632	0\\
8.96560107366	0\\
8.965630311	0\\
8.96565954834	0\\
8.96568878568	0\\
8.96571802302	0\\
8.96574726036	0\\
8.9657764977	0\\
8.96580573504	0\\
8.96583497238	0\\
8.96586420972	0\\
8.96589344706	0\\
8.9659226844	0\\
8.96595192174	0\\
8.96598115908	0\\
8.96601039642	0\\
8.96603963376	0\\
8.9660688711	0\\
8.96609810844	0\\
8.96612734578	0\\
8.96615658312	0\\
8.96618582046	0\\
8.9662150578	0\\
8.96624429514	0\\
8.96627353248	0\\
8.96630276982	0\\
8.96633200716	0\\
8.9663612445	0\\
8.96639048184	0\\
8.96641971918	0\\
8.96644895652	0\\
8.96647819386	0\\
8.9665074312	0\\
8.96653666854	0\\
8.96656590588	0\\
8.96659514322	0\\
8.96662438056	0\\
8.9666536179	0\\
8.96668285524	0\\
8.96671209258	0\\
8.96674132992	0\\
8.96677056726	0\\
8.9667998046	0\\
8.96682904194	0\\
8.96685827928	0\\
8.96688751662	0\\
8.96691675396	0\\
8.9669459913	0\\
8.96697522864	0\\
8.96700446598	0\\
8.96703370332	0\\
8.96706294066	0\\
8.967092178	0\\
8.96712141534	0\\
8.96715065268	0\\
8.96717989002	0\\
8.96720912736	0\\
8.9672383647	0\\
8.96726760204	0\\
8.96729683938	0\\
8.96732607672	0\\
8.96735531406	0\\
8.9673845514	0\\
8.96741378874	0\\
8.96744302608	0\\
8.96747226342	0\\
8.96750150076	0\\
8.9675307381	0\\
8.96755997544	0\\
8.96758921278	0\\
8.96761845012	0\\
8.96764768746	0\\
8.9676769248	0\\
8.96770616214	0\\
8.96773539948	0\\
8.96776463682	0\\
8.96779387416	0\\
8.9678231115	0\\
8.96785234884	0\\
8.96788158618	0\\
8.96791082352	0\\
8.96794006086	0\\
8.9679692982	0\\
8.96799853554	0\\
8.96802777288	0\\
8.96805701022	0\\
8.96808624756	0\\
8.9681154849	0\\
8.96814472224	0\\
8.96817395958	0\\
8.96820319692	0\\
8.96823243426	0\\
8.9682616716	0\\
8.96829090894	0\\
8.96832014628	0\\
8.96834938362	0\\
8.96837862096	0\\
8.9684078583	0\\
8.96843709564	0\\
8.96846633298	0\\
8.96849557032	0\\
8.96852480766	0\\
8.968554045	0\\
8.96858328234	0\\
8.96861251968	0\\
8.96864175702	0\\
8.96867099436	0\\
8.9687002317	0\\
8.96872946904	0\\
8.96875870638	0\\
8.96878794372	0\\
8.96881718106	0\\
8.9688464184	0\\
8.96887565574	0\\
8.96890489308	0\\
8.96893413042	0\\
8.96896336776	0\\
8.9689926051	0\\
8.96902184244	0\\
8.96905107978	0\\
8.96908031712	0\\
8.96910955446	0\\
8.9691387918	0\\
8.96916802914	0\\
8.96919726648	0\\
8.96922650382	0\\
8.96925574116	0\\
8.9692849785	0\\
8.96931421584	0\\
8.96934345318	0\\
8.96937269052	0\\
8.96940192786	0\\
8.9694311652	0\\
8.96946040254	0\\
8.96948963988	0\\
8.96951887722	0\\
8.96954811456	0\\
8.9695773519	0\\
8.96960658924	0\\
8.96963582658	0\\
8.96966506392	0\\
8.96969430126	0\\
8.9697235386	0\\
8.96975277594	0\\
8.96978201328	0\\
8.96981125062	0\\
8.96984048796	0\\
8.9698697253	0\\
8.96989896264	0\\
8.96992819998	0\\
8.96995743732	0\\
8.96998667466	0\\
8.970015912	0\\
8.97004514934	0\\
8.97007438668	0\\
8.97010362402	0\\
8.97013286136	0\\
8.9701620987	0\\
8.97019133604	0\\
8.97022057338	0\\
8.97024981072	0\\
8.97027904806	0\\
8.9703082854	0\\
8.97033752274	0\\
8.97036676008	0\\
8.97039599742	0\\
8.97042523476	0\\
8.9704544721	0\\
8.97048370944	0\\
8.97051294678	0\\
8.97054218412	0\\
8.97057142146	0\\
8.9706006588	0\\
8.97062989614	0\\
8.97065913348	0\\
8.97068837082	0\\
8.97071760816	0\\
8.9707468455	0\\
8.97077608284	0\\
8.97080532018	0\\
8.97083455752	0\\
8.97086379486	0\\
8.9708930322	0\\
8.97092226954	0\\
8.97095150688	0\\
8.97098074422	0\\
8.97100998156	0\\
8.9710392189	0\\
8.97106845624	0\\
8.97109769358	0\\
8.97112693092	0\\
8.97115616826	0\\
8.9711854056	0\\
8.97121464294	0\\
8.97124388028	0\\
8.97127311762	0\\
8.97130235496	0\\
8.9713315923	0\\
8.97136082964	0\\
8.97139006698	0\\
8.97141930432	0\\
8.97144854166	0\\
8.971477779	0\\
8.97150701634	0\\
8.97153625368	0\\
8.97156549102	0\\
8.97159472836	0\\
8.9716239657	0\\
8.97165320304	0\\
8.97168244038	0\\
8.97171167772	0\\
8.97174091506	0\\
8.9717701524	0\\
8.97179938974	0\\
8.97182862708	0\\
8.97185786442	0\\
8.97188710176	0\\
8.9719163391	0\\
8.97194557644	0\\
8.97197481378	0\\
8.97200405112	0\\
8.97203328846	0\\
8.9720625258	0\\
8.97209176314	0\\
8.97212100048	0\\
8.97215023782	0\\
8.97217947516	0\\
8.9722087125	0\\
8.97223794984	0\\
8.97226718718	0\\
8.97229642452	0\\
8.97232566186	0\\
8.9723548992	0\\
8.97238413654	0\\
8.97241337388	0\\
8.97244261122	0\\
8.97247184856	0\\
8.9725010859	0\\
8.97253032324	0\\
8.97255956058	0\\
8.97258879792	0\\
8.97261803526	0\\
8.9726472726	0\\
8.97267650994	0\\
8.97270574728	0\\
8.97273498462	0\\
8.97276422196	0\\
8.9727934593	0\\
8.97282269664	0\\
8.97285193398	0\\
8.97288117132	0\\
8.97291040866	0\\
8.972939646	0\\
8.97296888334	0\\
8.97299812068	0\\
8.97302735802	0\\
8.97305659536	0\\
8.9730858327	0\\
8.97311507004	0\\
8.97314430738	0\\
8.97317354472	0\\
8.97320278206	0\\
8.9732320194	0\\
8.97326125674	0\\
8.97329049408	0\\
8.97331973142	0\\
8.97334896876	0\\
8.9733782061	0\\
8.97340744344	0\\
8.97343668078	0\\
8.97346591812	0\\
8.97349515546	0\\
8.9735243928	0\\
8.97355363014	0\\
8.97358286748	0\\
8.97361210482	0\\
8.97364134216	0\\
8.9736705795	0\\
8.97369981684	0\\
8.97372905418	0\\
8.97375829152	0\\
8.97378752886	0\\
8.9738167662	0\\
8.97384600354	0\\
8.97387524088	0\\
8.97390447822	0\\
8.97393371556	0\\
8.9739629529	0\\
8.97399219024	0\\
8.97402142758	0\\
8.97405066492	0\\
8.97407990226	0\\
8.9741091396	0\\
8.97413837694	0\\
8.97416761428	0\\
8.97419685162	0\\
8.97422608896	0\\
8.9742553263	0\\
8.97428456364	0\\
8.97431380098	0\\
8.97434303832	0\\
8.97437227566	0\\
8.974401513	0\\
8.97443075034	0\\
8.97445998768	0\\
8.97448922502	0\\
8.97451846236	0\\
8.9745476997	0\\
8.97457693704	0\\
8.97460617438	0\\
8.97463541172	0\\
8.97466464906	0\\
8.9746938864	0\\
8.97472312374	0\\
8.97475236108	0\\
8.97478159842	0\\
8.97481083576	0\\
8.9748400731	0\\
8.97486931044	0\\
8.97489854778	0\\
8.97492778512	0\\
8.97495702246	0\\
8.9749862598	0\\
8.97501549714	0\\
8.97504473448	0\\
8.97507397182	0\\
8.97510320916	0\\
8.9751324465	0\\
8.97516168384	0\\
8.97519092118	0\\
8.97522015852	0\\
8.97524939586	0\\
8.9752786332	0\\
8.97530787054	0\\
8.97533710788	0\\
8.97536634522	0\\
8.97539558256	0\\
8.9754248199	0\\
8.97545405724	0\\
8.97548329458	0\\
8.97551253192	0\\
8.97554176926	0\\
8.9755710066	0\\
8.97560024394	0\\
8.97562948128	0\\
8.97565871862	0\\
8.97568795596	0\\
8.9757171933	0\\
8.97574643064	0\\
8.97577566798	0\\
8.97580490532	0\\
8.97583414266	0\\
8.97586338	0\\
8.97589261734	0\\
8.97592185468	0\\
8.97595109202	0\\
8.97598032936	0\\
8.9760095667	0\\
8.97603880404	0\\
8.97606804138	0\\
8.97609727872	0\\
8.97612651606	0\\
8.9761557534	0\\
8.97618499074	0\\
8.97621422808	0\\
8.97624346542	0\\
8.97627270276	0\\
8.9763019401	0\\
8.97633117744	0\\
8.97636041478	0\\
8.97638965212	0\\
8.97641888946	0\\
8.9764481268	0\\
8.97647736414	0\\
8.97650660148	0\\
8.97653583882	0\\
8.97656507616	0\\
8.9765943135	0\\
8.97662355084	0\\
8.97665278818	0\\
8.97668202552	0\\
8.97671126286	0\\
8.9767405002	0\\
8.97676973754	0\\
8.97679897488	0\\
8.97682821222	0\\
8.97685744956	0\\
8.9768866869	0\\
8.97691592424	0\\
8.97694516158	0\\
8.97697439892	0\\
8.97700363626	0\\
8.9770328736	0\\
8.97706211094	0\\
8.97709134828	0\\
8.97712058562	0\\
8.97714982296	0\\
8.9771790603	0\\
8.97720829764	0\\
8.97723753498	0\\
8.97726677232	0\\
8.97729600966	0\\
8.977325247	0\\
8.97735448434	0\\
8.97738372168	0\\
8.97741295902	0\\
8.97744219636	0\\
8.9774714337	0\\
8.97750067104	0\\
8.97752990838	0\\
8.97755914572	0\\
8.97758838306	0\\
8.9776176204	0\\
8.97764685774	0\\
8.97767609508	0\\
8.97770533242	0\\
8.97773456976	0\\
8.9777638071	0\\
8.97779304444	0\\
8.97782228178	0\\
8.97785151912	0\\
8.97788075646	0\\
8.9779099938	0\\
8.97793923114	0\\
8.97796846848	0\\
8.97799770582	0\\
8.97802694316	0\\
8.9780561805	0\\
8.97808541784	0\\
8.97811465518	0\\
8.97814389252	0\\
8.97817312986	0\\
8.9782023672	0\\
8.97823160454	0\\
8.97826084188	0\\
8.97829007922	0\\
8.97831931656	0\\
8.9783485539	0\\
8.97837779124	0\\
8.97840702858	0\\
8.97843626592	0\\
8.97846550326	0\\
8.9784947406	0\\
8.97852397794	0\\
8.97855321528	0\\
8.97858245262	0\\
8.97861168996	0\\
8.9786409273	0\\
8.97867016464	0\\
8.97869940198	0\\
8.97872863932	0\\
8.97875787666	0\\
8.978787114	0\\
8.97881635134	0\\
8.97884558868	0\\
8.97887482602	0\\
8.97890406336	0\\
8.9789333007	0\\
8.97896253804	0\\
8.97899177538	0\\
8.97902101272	0\\
8.97905025006	0\\
8.9790794874	0\\
8.97910872474	0\\
8.97913796208	0\\
8.97916719942	0\\
8.97919643676	0\\
8.9792256741	0\\
8.97925491144	0\\
8.97928414878	0\\
8.97931338612	0\\
8.97934262346	0\\
8.9793718608	0\\
8.97940109814	0\\
8.97943033548	0\\
8.97945957282	0\\
8.97948881016	0\\
8.9795180475	0\\
8.97954728484	0\\
8.97957652218	0\\
8.97960575952	0\\
8.97963499686	0\\
8.9796642342	0\\
8.97969347154	0\\
8.97972270888	0\\
8.97975194622	0\\
8.97978118356	0\\
8.9798104209	0\\
8.97983965824	0\\
8.97986889558	0\\
8.97989813292	0\\
8.97992737026	0\\
8.9799566076	0\\
8.97998584494	0\\
8.98001508228	0\\
8.98004431962	0\\
8.98007355696	0\\
8.9801027943	0\\
8.98013203164	0\\
8.98016126898	0\\
8.98019050632	0\\
8.98021974366	0\\
8.980248981	0\\
8.98027821834	0\\
8.98030745568	0\\
8.98033669302	0\\
8.98036593036	0\\
8.9803951677	0\\
8.98042440504	0\\
8.98045364238	0\\
8.98048287972	0\\
8.98051211706	0\\
8.9805413544	0\\
8.98057059174	0\\
8.98059982908	0\\
8.98062906642	0\\
8.98065830376	0\\
8.9806875411	0\\
8.98071677844	0\\
8.98074601578	0\\
8.98077525312	0\\
8.98080449046	0\\
8.9808337278	0\\
8.98086296514	0\\
8.98089220248	0\\
8.98092143982	0\\
8.98095067716	0\\
8.9809799145	0\\
8.98100915184	0\\
8.98103838918	0\\
8.98106762652	0\\
8.98109686386	0\\
8.9811261012	0\\
8.98115533854	0\\
8.98118457588	0\\
8.98121381322	0\\
8.98124305056	0\\
8.9812722879	0\\
8.98130152524	0\\
8.98133076258	0\\
8.98135999992	0\\
8.98138923726	0\\
8.9814184746	0\\
8.98144771194	0\\
8.98147694928	0\\
8.98150618662	0\\
8.98153542396	0\\
8.9815646613	0\\
8.98159389864	0\\
8.98162313598	0\\
8.98165237332	0\\
8.98168161066	0\\
8.981710848	0\\
8.98174008534	0\\
8.98176932268	0\\
8.98179856002	0\\
8.98182779736	0\\
8.9818570347	0\\
8.98188627204	0\\
8.98191550938	0\\
8.98194474672	0\\
8.98197398406	0\\
8.9820032214	0\\
8.98203245874	0\\
8.98206169608	0\\
8.98209093342	0\\
8.98212017076	0\\
8.9821494081	0\\
8.98217864544	0\\
8.98220788278	0\\
8.98223712012	0\\
8.98226635746	0\\
8.9822955948	0\\
8.98232483214	0\\
8.98235406948	0\\
8.98238330682	0\\
8.98241254416	0\\
8.9824417815	0\\
8.98247101884	0\\
8.98250025618	0\\
8.98252949352	0\\
8.98255873086	0\\
8.9825879682	0\\
8.98261720554	0\\
8.98264644288	0\\
8.98267568022	0\\
8.98270491756	0\\
8.9827341549	0\\
8.98276339224	0\\
8.98279262958	0\\
8.98282186692	0\\
8.98285110426	0\\
8.9828803416	0\\
8.98290957894	0\\
8.98293881628	0\\
8.98296805362	0\\
8.98299729096	0\\
8.9830265283	0\\
8.98305576564	0\\
8.98308500298	0\\
8.98311424032	0\\
8.98314347766	0\\
8.983172715	0\\
8.98320195234	0\\
8.98323118968	0\\
8.98326042702	0\\
8.98328966436	0\\
8.9833189017	0\\
8.98334813904	0\\
8.98337737638	0\\
8.98340661372	0\\
8.98343585106	0\\
8.9834650884	0\\
8.98349432574	0\\
8.98352356308	0\\
8.98355280042	0\\
8.98358203776	0\\
8.9836112751	0\\
8.98364051244	0\\
8.98366974978	0\\
8.98369898712	0\\
8.98372822446	0\\
8.9837574618	0\\
8.98378669914	0\\
8.98381593648	0\\
8.98384517382	0\\
8.98387441116	0\\
8.9839036485	0\\
8.98393288584	0\\
8.98396212318	0\\
8.98399136052	0\\
8.98402059786	0\\
8.9840498352	0\\
8.98407907254	0\\
8.98410830988	0\\
8.98413754722	0\\
8.98416678456	0\\
8.9841960219	0\\
8.98422525924	0\\
8.98425449658	0\\
8.98428373392	0\\
8.98431297126	0\\
8.9843422086	0\\
8.98437144594	0\\
8.98440068328	0\\
8.98442992062	0\\
8.98445915796	0\\
8.9844883953	0\\
8.98451763264	0\\
8.98454686998	0\\
8.98457610732	0\\
8.98460534466	0\\
8.984634582	0\\
8.98466381934	0\\
8.98469305668	0\\
8.98472229402	0\\
8.98475153136	0\\
8.9847807687	0\\
8.98481000604	0\\
8.98483924338	0\\
8.98486848072	0\\
8.98489771806	0\\
8.9849269554	0\\
8.98495619274	0\\
8.98498543008	0\\
8.98501466742	0\\
8.98504390476	0\\
8.9850731421	0\\
8.98510237944	0\\
8.98513161678	0\\
8.98516085412	0\\
8.98519009146	0\\
8.9852193288	0\\
8.98524856614	0\\
8.98527780348	0\\
8.98530704082	0\\
8.98533627816	0\\
8.9853655155	0\\
8.98539475284	0\\
8.98542399018	0\\
8.98545322752	0\\
8.98548246486	0\\
8.9855117022	0\\
8.98554093954	0\\
8.98557017688	0\\
8.98559941422	0\\
8.98562865156	0\\
8.9856578889	0\\
8.98568712624	0\\
8.98571636358	0\\
8.98574560092	0\\
8.98577483826	0\\
8.9858040756	0\\
8.98583331294	0\\
8.98586255028	0\\
8.98589178762	0\\
8.98592102496	0\\
8.9859502623	0\\
8.98597949964	0\\
8.98600873698	0\\
8.98603797432	0\\
8.98606721166	0\\
8.986096449	0\\
8.98612568634	0\\
8.98615492368	0\\
8.98618416102	0\\
8.98621339836	0\\
8.9862426357	0\\
8.98627187304	0\\
8.98630111038	0\\
8.98633034772	0\\
8.98635958506	0\\
8.9863888224	0\\
8.98641805974	0\\
8.98644729708	0\\
8.98647653442	0\\
8.98650577176	0\\
8.9865350091	0\\
8.98656424644	0\\
8.98659348378	0\\
8.98662272112	0\\
8.98665195846	0\\
8.9866811958	0\\
8.98671043314	0\\
8.98673967048	0\\
8.98676890782	0\\
8.98679814516	0\\
8.9868273825	0\\
8.98685661984	0\\
8.98688585718	0\\
8.98691509452	0\\
8.98694433186	0\\
8.9869735692	0\\
8.98700280654	0\\
8.98703204388	0\\
8.98706128122	0\\
8.98709051856	0\\
8.9871197559	0\\
8.98714899324	0\\
8.98717823058	0\\
8.98720746792	0\\
8.98723670526	0\\
8.9872659426	0\\
8.98729517994	0\\
8.98732441728	0\\
8.98735365462	0\\
8.98738289196	0\\
8.9874121293	0\\
8.98744136664	0\\
8.98747060398	0\\
8.98749984132	0\\
8.98752907866	0\\
8.987558316	0\\
8.98758755334	0\\
8.98761679068	0\\
8.98764602802	0\\
8.98767526536	0\\
8.9877045027	0\\
8.98773374004	0\\
8.98776297738	0\\
8.98779221472	0\\
8.98782145206	0\\
8.9878506894	0\\
8.98787992674	0\\
8.98790916408	0\\
8.98793840142	0\\
8.98796763876	0\\
8.9879968761	0\\
8.98802611344	0\\
8.98805535078	0\\
8.98808458812	0\\
8.98811382546	0\\
8.9881430628	0\\
8.98817230014	0\\
8.98820153748	0\\
8.98823077482	0\\
8.98826001216	0\\
8.9882892495	0\\
8.98831848684	0\\
8.98834772418	0\\
8.98837696152	0\\
8.98840619886	0\\
8.9884354362	0\\
8.98846467354	0\\
8.98849391088	0\\
8.98852314822	0\\
8.98855238556	0\\
8.9885816229	0\\
8.98861086024	0\\
8.98864009758	0\\
8.98866933492	0\\
8.98869857226	0\\
8.9887278096	0\\
8.98875704694	0\\
8.98878628428	0\\
8.98881552162	0\\
8.98884475896	0\\
8.9888739963	0\\
8.98890323364	0\\
8.98893247098	0\\
8.98896170832	0\\
8.98899094566	0\\
8.989020183	0\\
8.98904942034	0\\
8.98907865768	0\\
8.98910789502	0\\
8.98913713236	0\\
8.9891663697	0\\
8.98919560704	0\\
8.98922484438	0\\
8.98925408172	0\\
8.98928331906	0\\
8.9893125564	0\\
8.98934179374	0\\
8.98937103108	0\\
8.98940026842	0\\
8.98942950576	0\\
8.9894587431	0\\
8.98948798044	0\\
8.98951721778	0\\
8.98954645512	0\\
8.98957569246	0\\
8.9896049298	0\\
8.98963416714	0\\
8.98966340448	0\\
8.98969264182	0\\
8.98972187916	0\\
8.9897511165	0\\
8.98978035384	0\\
8.98980959118	0\\
8.98983882852	0\\
8.98986806586	0\\
8.9898973032	0\\
8.98992654054	0\\
8.98995577788	0\\
8.98998501522	0\\
8.99001425256	0\\
8.9900434899	0\\
8.99007272724	0\\
8.99010196458	0\\
8.99013120192	0\\
8.99016043926	0\\
8.9901896766	0\\
8.99021891394	0\\
8.99024815128	0\\
8.99027738862	0\\
8.99030662596	0\\
8.9903358633	0\\
8.99036510064	0\\
8.99039433798	0\\
8.99042357532	0\\
8.99045281266	0\\
8.99048205	0\\
8.99051128734	0\\
8.99054052468	0\\
8.99056976202	0\\
8.99059899936	0\\
8.9906282367	0\\
8.99065747404	0\\
8.99068671138	0\\
8.99071594872	0\\
8.99074518606	0\\
8.9907744234	0\\
8.99080366074	0\\
8.99083289808	0\\
8.99086213542	0\\
8.99089137276	0\\
8.9909206101	0\\
8.99094984744	0\\
8.99097908478	0\\
8.99100832212	0\\
8.99103755946	0\\
8.9910667968	0\\
8.99109603414	0\\
8.99112527148	0\\
8.99115450882	0\\
8.99118374616	0\\
8.9912129835	0\\
8.99124222084	0\\
8.99127145818	0\\
8.99130069552	0\\
8.99132993286	0\\
8.9913591702	0\\
8.99138840754	0\\
8.99141764488	0\\
8.99144688222	0\\
8.99147611956	0\\
8.9915053569	0\\
8.99153459424	0\\
8.99156383158	0\\
8.99159306892	0\\
8.99162230626	0\\
8.9916515436	0\\
8.99168078094	0\\
8.99171001828	0\\
8.99173925562	0\\
8.99176849296	0\\
8.9917977303	0\\
8.99182696764	0\\
8.99185620498	0\\
8.99188544232	0\\
8.99191467966	0\\
8.991943917	0\\
8.99197315434	0\\
8.99200239168	0\\
8.99203162902	0\\
8.99206086636	0\\
8.9920901037	0\\
8.99211934104	0\\
8.99214857838	0\\
8.99217781572	0\\
8.99220705306	0\\
8.9922362904	0\\
8.99226552774	0\\
8.99229476508	0\\
8.99232400242	0\\
8.99235323976	0\\
8.9923824771	0\\
8.99241171444	0\\
8.99244095178	0\\
8.99247018912	0\\
8.99249942646	0\\
8.9925286638	0\\
8.99255790114	0\\
8.99258713848	0\\
8.99261637582	0\\
8.99264561316	0\\
8.9926748505	0\\
8.99270408784	0\\
8.99273332518	0\\
8.99276256252	0\\
8.99279179986	0\\
8.9928210372	0\\
8.99285027454	0\\
8.99287951188	0\\
8.99290874922	0\\
8.99293798656	0\\
8.9929672239	0\\
8.99299646124	0\\
8.99302569858	0\\
8.99305493592	0\\
8.99308417326	0\\
8.9931134106	0\\
8.99314264794	0\\
8.99317188528	0\\
8.99320112262	0\\
8.99323035996	0\\
8.9932595973	0\\
8.99328883464	0\\
8.99331807198	0\\
8.99334730932	0\\
8.99337654666	0\\
8.993405784	0\\
8.99343502134	0\\
8.99346425868	0\\
8.99349349602	0\\
8.99352273336	0\\
8.9935519707	0\\
8.99358120804	0\\
8.99361044538	0\\
8.99363968272	0\\
8.99366892006	0\\
8.9936981574	0\\
8.99372739474	0\\
8.99375663208	0\\
8.99378586942	0\\
8.99381510676	0\\
8.9938443441	0\\
8.99387358144	0\\
8.99390281878	0\\
8.99393205612	0\\
8.99396129346	0\\
8.9939905308	0\\
8.99401976814	0\\
8.99404900548	0\\
8.99407824282	0\\
8.99410748016	0\\
8.9941367175	0\\
8.99416595484	0\\
8.99419519218	0\\
8.99422442952	0\\
8.99425366686	0\\
8.9942829042	0\\
8.99431214154	0\\
8.99434137888	0\\
8.99437061622	0\\
8.99439985356	0\\
8.9944290909	0\\
8.99445832824	0\\
8.99448756558	0\\
8.99451680292	0\\
8.99454604026	0\\
8.9945752776	0\\
8.99460451494	0\\
8.99463375228	0\\
8.99466298962	0\\
8.99469222696	0\\
8.9947214643	0\\
8.99475070164	0\\
8.99477993898	0\\
8.99480917632	0\\
8.99483841366	0\\
8.994867651	0\\
8.99489688834	0\\
8.99492612568	0\\
8.99495536302	0\\
8.99498460036	0\\
8.9950138377	0\\
8.99504307504	0\\
8.99507231238	0\\
8.99510154972	0\\
8.99513078706	0\\
8.9951600244	0\\
8.99518926174	0\\
8.99521849908	0\\
8.99524773642	0\\
8.99527697376	0\\
8.9953062111	0\\
8.99533544844	0\\
8.99536468578	0\\
8.99539392312	0\\
8.99542316046	0\\
8.9954523978	0\\
8.99548163514	0\\
8.99551087248	0\\
8.99554010982	0\\
8.99556934716	0\\
8.9955985845	0\\
8.99562782184	0\\
8.99565705918	0\\
8.99568629652	0\\
8.99571553386	0\\
8.9957447712	0\\
8.99577400854	0\\
8.99580324588	0\\
8.99583248322	0\\
8.99586172056	0\\
8.9958909579	0\\
8.99592019524	0\\
8.99594943258	0\\
8.99597866992	0\\
8.99600790726	0\\
8.9960371446	0\\
8.99606638194	0\\
8.99609561928	0\\
8.99612485662	0\\
8.99615409396	0\\
8.9961833313	0\\
8.99621256864	0\\
8.99624180598	0\\
8.99627104332	0\\
8.99630028066	0\\
8.996329518	0\\
8.99635875534	0\\
8.99638799268	0\\
8.99641723002	0\\
8.99644646736	0\\
8.9964757047	0\\
8.99650494204	0\\
8.99653417938	0\\
8.99656341672	0\\
8.99659265406	0\\
8.9966218914	0\\
8.99665112874	0\\
8.99668036608	0\\
8.99670960342	0\\
8.99673884076	0\\
8.9967680781	0\\
8.99679731544	0\\
8.99682655278	0\\
8.99685579012	0\\
8.99688502746	0\\
8.9969142648	0\\
8.99694350214	0\\
8.99697273948	0\\
8.99700197682	0\\
8.99703121416	0\\
8.9970604515	0\\
8.99708968884	0\\
8.99711892618	0\\
8.99714816352	0\\
8.99717740086	0\\
8.9972066382	0\\
8.99723587554	0\\
8.99726511288	0\\
8.99729435022	0\\
8.99732358756	0\\
8.9973528249	0\\
8.99738206224	0\\
8.99741129958	0\\
8.99744053692	0\\
8.99746977426	0\\
8.9974990116	0\\
8.99752824894	0\\
8.99755748628	0\\
8.99758672362	0\\
8.99761596096	0\\
8.9976451983	0\\
8.99767443564	0\\
8.99770367298	0\\
8.99773291032	0\\
8.99776214766	0\\
8.997791385	0\\
8.99782062234	0\\
8.99784985968	0\\
8.99787909702	0\\
8.99790833436	0\\
8.9979375717	0\\
8.99796680904	0\\
8.99799604638	0\\
8.99802528372	0\\
8.99805452106	0\\
8.9980837584	0\\
8.99811299574	0\\
8.99814223308	0\\
8.99817147042	0\\
8.99820070776	0\\
8.9982299451	0\\
8.99825918244	0\\
8.99828841978	0\\
8.99831765712	0\\
8.99834689446	0\\
8.9983761318	0\\
8.99840536914	0\\
8.99843460648	0\\
8.99846384382	0\\
8.99849308116	0\\
8.9985223185	0\\
8.99855155584	0\\
8.99858079318	0\\
8.99861003052	0\\
8.99863926786	0\\
8.9986685052	0\\
8.99869774254	0\\
8.99872697988	0\\
8.99875621722	0\\
8.99878545456	0\\
8.9988146919	0\\
8.99884392924	0\\
8.99887316658	0\\
8.99890240392	0\\
8.99893164126	0\\
8.9989608786	0\\
8.99899011594	0\\
8.99901935328	0\\
8.99904859062	0\\
8.99907782796	0\\
8.9991070653	0\\
8.99913630264	0\\
8.99916553998	0\\
8.99919477732	0\\
8.99922401466	0\\
8.999253252	0\\
8.99928248934	0\\
8.99931172668	0\\
8.99934096402	0\\
8.99937020136	0\\
8.9993994387	0\\
8.99942867604	0\\
8.99945791338	0\\
8.99948715072	0\\
8.99951638806	0\\
8.9995456254	0\\
8.99957486274	0\\
8.99960410008	0\\
8.99963333742	0\\
8.99966257476	0\\
8.9996918121	0\\
8.99972104944	0\\
8.99975028678	0\\
8.99977952412	0\\
8.99980876146	0\\
8.9998379988	0\\
8.99986723614	0\\
8.99989647348	0\\
8.99992571082	0\\
8.99995494816	0\\
8.9999841855	0\\
9.00001342284	0\\
9.00004266018	0\\
9.00007189752	0\\
9.00010113486	0\\
9.0001303722	0\\
9.00015960954	0\\
9.00018884688	0\\
9.00021808422	0\\
9.00024732156	0\\
9.0002765589	0\\
9.00030579624	0\\
9.00033503358	0\\
9.00036427092	0\\
9.00039350826	0\\
9.0004227456	0\\
9.00045198294	0\\
9.00048122028	0\\
9.00051045762	0\\
9.00053969496	0\\
9.0005689323	0\\
9.00059816964	0\\
9.00062740698	0\\
9.00065664432	0\\
9.00068588166	0\\
9.000715119	0\\
9.00074435634	0\\
9.00077359368	0\\
9.00080283102	0\\
9.00083206836	0\\
9.0008613057	0\\
9.00089054304	0\\
9.00091978038	0\\
9.00094901772	0\\
9.00097825506	0\\
9.0010074924	0\\
9.00103672974	0\\
9.00106596708	0\\
9.00109520442	0\\
9.00112444176	0\\
9.0011536791	0\\
9.00118291644	0\\
9.00121215378	0\\
9.00124139112	0\\
9.00127062846	0\\
9.0012998658	0\\
9.00132910314	0\\
9.00135834048	0\\
9.00138757782	0\\
9.00141681516	0\\
9.0014460525	0\\
9.00147528984	0\\
9.00150452718	0\\
9.00153376452	0\\
9.00156300186	0\\
9.0015922392	0\\
9.00162147654	0\\
9.00165071388	0\\
9.00167995122	0\\
9.00170918856	0\\
9.0017384259	0\\
9.00176766324	0\\
9.00179690058	0\\
9.00182613792	0\\
9.00185537526	0\\
9.0018846126	0\\
9.00191384994	0\\
9.00194308728	0\\
9.00197232462	0\\
9.00200156196	0\\
9.0020307993	0\\
9.00206003664	0\\
9.00208927398	0\\
9.00211851132	0\\
9.00214774866	0\\
9.002176986	0\\
9.00220622334	0\\
9.00223546068	0\\
9.00226469802	0\\
9.00229393536	0\\
9.0023231727	0\\
9.00235241004	0\\
9.00238164738	0\\
9.00241088472	0\\
9.00244012206	0\\
9.0024693594	0\\
9.00249859674	0\\
9.00252783408	0\\
9.00255707142	0\\
9.00258630876	0\\
9.0026155461	0\\
9.00264478344	0\\
9.00267402078	0\\
9.00270325812	0\\
9.00273249546	0\\
9.0027617328	0\\
9.00279097014	0\\
9.00282020748	0\\
9.00284944482	0\\
9.00287868216	0\\
9.0029079195	0\\
9.00293715684	0\\
9.00296639418	0\\
9.00299563152	0\\
9.00302486886	0\\
9.0030541062	0\\
9.00308334354	0\\
9.00311258088	0\\
9.00314181822	0\\
9.00317105556	0\\
9.0032002929	0\\
9.00322953024	0\\
9.00325876758	0\\
9.00328800492	0\\
9.00331724226	0\\
9.0033464796	0\\
9.00337571694	0\\
9.00340495428	0\\
9.00343419162	0\\
9.00346342896	0\\
9.0034926663	0\\
9.00352190364	0\\
9.00355114098	0\\
9.00358037832	0\\
9.00360961566	0\\
9.003638853	0\\
9.00366809034	0\\
9.00369732768	0\\
9.00372656502	0\\
9.00375580236	0\\
9.0037850397	0\\
9.00381427704	0\\
9.00384351438	0\\
9.00387275172	0\\
9.00390198906	0\\
9.0039312264	0\\
9.00396046374	0\\
9.00398970108	0\\
9.00401893842	0\\
9.00404817576	0\\
9.0040774131	0\\
9.00410665044	0\\
9.00413588778	0\\
9.00416512512	0\\
9.00419436246	0\\
9.0042235998	0\\
9.00425283714	0\\
9.00428207448	0\\
9.00431131182	0\\
9.00434054916	0\\
9.0043697865	0\\
9.00439902384	0\\
9.00442826118	0\\
9.00445749852	0\\
9.00448673586	0\\
9.0045159732	0\\
9.00454521054	0\\
9.00457444788	0\\
9.00460368522	0\\
9.00463292256	0\\
9.0046621599	0\\
9.00469139724	0\\
9.00472063458	0\\
9.00474987192	0\\
9.00477910926	0\\
9.0048083466	0\\
9.00483758394	0\\
9.00486682128	0\\
9.00489605862	0\\
9.00492529596	0\\
9.0049545333	0\\
9.00498377064	0\\
9.00501300798	0\\
9.00504224532	0\\
9.00507148266	0\\
9.00510072	0\\
9.00512995734	0\\
9.00515919468	0\\
9.00518843202	0\\
9.00521766936	0\\
9.0052469067	0\\
9.00527614404	0\\
9.00530538138	0\\
9.00533461872	0\\
9.00536385606	0\\
9.0053930934	0\\
9.00542233074	0\\
9.00545156808	0\\
9.00548080542	0\\
9.00551004276	0\\
9.0055392801	0\\
9.00556851744	0\\
9.00559775478	0\\
9.00562699212	0\\
9.00565622946	0\\
9.0056854668	0\\
9.00571470414	0\\
9.00574394148	0\\
9.00577317882	0\\
9.00580241616	0\\
9.0058316535	0\\
9.00586089084	0\\
9.00589012818	0\\
9.00591936552	0\\
9.00594860286	0\\
9.0059778402	0\\
9.00600707754	0\\
9.00603631488	0\\
9.00606555222	0\\
9.00609478956	0\\
9.0061240269	0\\
9.00615326424	0\\
9.00618250158	0\\
9.00621173892	0\\
9.00624097626	0\\
9.0062702136	0\\
9.00629945094	0\\
9.00632868828	0\\
9.00635792562	0\\
9.00638716296	0\\
9.0064164003	0\\
9.00644563764	0\\
9.00647487498	0\\
9.00650411232	0\\
9.00653334966	0\\
9.006562587	0\\
9.00659182434	0\\
9.00662106168	0\\
9.00665029902	0\\
9.00667953636	0\\
9.0067087737	0\\
9.00673801104	0\\
9.00676724838	0\\
9.00679648572	0\\
9.00682572306	0\\
9.0068549604	0\\
9.00688419774	0\\
9.00691343508	0\\
9.00694267242	0\\
9.00697190976	0\\
9.0070011471	0\\
9.00703038444	0\\
9.00705962178	0\\
9.00708885912	0\\
9.00711809646	0\\
9.0071473338	0\\
9.00717657114	0\\
9.00720580848	0\\
9.00723504582	0\\
9.00726428316	0\\
9.0072935205	0\\
9.00732275784	0\\
9.00735199518	0\\
9.00738123252	0\\
9.00741046986	0\\
9.0074397072	0\\
9.00746894454	0\\
9.00749818188	0\\
9.00752741922	0\\
9.00755665656	0\\
9.0075858939	0\\
9.00761513124	0\\
9.00764436858	0\\
9.00767360592	0\\
9.00770284326	0\\
9.0077320806	0\\
9.00776131794	0\\
9.00779055528	0\\
9.00781979262	0\\
9.00784902996	0\\
9.0078782673	0\\
9.00790750464	0\\
9.00793674198	0\\
9.00796597932	0\\
9.00799521666	0\\
9.008024454	0\\
9.00805369134	0\\
9.00808292868	0\\
9.00811216602	0\\
9.00814140336	0\\
9.0081706407	0\\
9.00819987804	0\\
9.00822911538	0\\
9.00825835272	0\\
9.00828759006	0\\
9.0083168274	0\\
9.00834606474	0\\
9.00837530208	0\\
9.00840453942	0\\
9.00843377676	0\\
9.0084630141	0\\
9.00849225144	0\\
9.00852148878	0\\
9.00855072612	0\\
9.00857996346	0\\
9.0086092008	0\\
9.00863843814	0\\
9.00866767548	0\\
9.00869691282	0\\
9.00872615016	0\\
9.0087553875	0\\
9.00878462484	0\\
9.00881386218	0\\
9.00884309952	0\\
9.00887233686	0\\
9.0089015742	0\\
9.00893081154	0\\
9.00896004888	0\\
9.00898928622	0\\
9.00901852356	0\\
9.0090477609	0\\
9.00907699824	0\\
9.00910623558	0\\
9.00913547292	0\\
9.00916471026	0\\
9.0091939476	0\\
9.00922318494	0\\
9.00925242228	0\\
9.00928165962	0\\
9.00931089696	0\\
9.0093401343	0\\
9.00936937164	0\\
9.00939860898	0\\
9.00942784632	0\\
9.00945708366	0\\
9.009486321	0\\
9.00951555834	0\\
9.00954479568	0\\
9.00957403302	0\\
9.00960327036	0\\
9.0096325077	0\\
9.00966174504	0\\
9.00969098238	0\\
9.00972021972	0\\
9.00974945706	0\\
9.0097786944	0\\
9.00980793174	0\\
9.00983716908	0\\
9.00986640642	0\\
9.00989564376	0\\
9.0099248811	0\\
9.00995411844	0\\
9.00998335578	0\\
9.01001259312	0\\
9.01004183046	0\\
9.0100710678	0\\
9.01010030514	0\\
9.01012954248	0\\
9.01015877982	0\\
9.01018801716	0\\
9.0102172545	0\\
9.01024649184	0\\
9.01027572918	0\\
9.01030496652	0\\
9.01033420386	0\\
9.0103634412	0\\
9.01039267854	0\\
9.01042191588	0\\
9.01045115322	0\\
9.01048039056	0\\
9.0105096279	0\\
9.01053886524	0\\
9.01056810258	0\\
9.01059733992	0\\
9.01062657726	0\\
9.0106558146	0\\
9.01068505194	0\\
9.01071428928	0\\
9.01074352662	0\\
9.01077276396	0\\
9.0108020013	0\\
9.01083123864	0\\
9.01086047598	0\\
9.01088971332	0\\
9.01091895066	0\\
9.010948188	0\\
9.01097742534	0\\
9.01100666268	0\\
9.01103590002	0\\
9.01106513736	0\\
9.0110943747	0\\
9.01112361204	0\\
9.01115284938	0\\
9.01118208672	0\\
9.01121132406	0\\
9.0112405614	0\\
9.01126979874	0\\
9.01129903608	0\\
9.01132827342	0\\
9.01135751076	0\\
9.0113867481	0\\
9.01141598544	0\\
9.01144522278	0\\
9.01147446012	0\\
9.01150369746	0\\
9.0115329348	0\\
9.01156217214	0\\
9.01159140948	0\\
9.01162064682	0\\
9.01164988416	0\\
9.0116791215	0\\
9.01170835884	0\\
9.01173759618	0\\
9.01176683352	0\\
9.01179607086	0\\
9.0118253082	0\\
9.01185454554	0\\
9.01188378288	0\\
9.01191302022	0\\
9.01194225756	0\\
9.0119714949	0\\
9.01200073224	0\\
9.01202996958	0\\
9.01205920692	0\\
9.01208844426	0\\
9.0121176816	0\\
9.01214691894	0\\
9.01217615628	0\\
9.01220539362	0\\
9.01223463096	0\\
9.0122638683	0\\
9.01229310564	0\\
9.01232234298	0\\
9.01235158032	0\\
9.01238081766	0\\
9.012410055	0\\
9.01243929234	0\\
9.01246852968	0\\
9.01249776702	0\\
9.01252700436	0\\
9.0125562417	0\\
9.01258547904	0\\
9.01261471638	0\\
9.01264395372	0\\
9.01267319106	0\\
9.0127024284	0\\
9.01273166574	0\\
9.01276090308	0\\
9.01279014042	0\\
9.01281937776	0\\
9.0128486151	0\\
9.01287785244	0\\
9.01290708978	0\\
9.01293632712	0\\
9.01296556446	0\\
9.0129948018	0\\
9.01302403914	0\\
9.01305327648	0\\
9.01308251382	0\\
9.01311175116	0\\
9.0131409885	0\\
9.01317022584	0\\
9.01319946318	0\\
9.01322870052	0\\
9.01325793786	0\\
9.0132871752	0\\
9.01331641254	0\\
9.01334564988	0\\
9.01337488722	0\\
9.01340412456	0\\
9.0134333619	0\\
9.01346259924	0\\
9.01349183658	0\\
9.01352107392	0\\
9.01355031126	0\\
9.0135795486	0\\
9.01360878594	0\\
9.01363802328	0\\
9.01366726062	0\\
9.01369649796	0\\
9.0137257353	0\\
9.01375497264	0\\
9.01378420998	0\\
9.01381344732	0\\
9.01384268466	0\\
9.013871922	0\\
9.01390115934	0\\
9.01393039668	0\\
9.01395963402	0\\
9.01398887136	0\\
9.0140181087	0\\
9.01404734604	0\\
9.01407658338	0\\
9.01410582072	0\\
9.01413505806	0\\
9.0141642954	0\\
9.01419353274	0\\
9.01422277008	0\\
9.01425200742	0\\
9.01428124476	0\\
9.0143104821	0\\
9.01433971944	0\\
9.01436895678	0\\
9.01439819412	0\\
9.01442743146	0\\
9.0144566688	0\\
9.01448590614	0\\
9.01451514348	0\\
9.01454438082	0\\
9.01457361816	0\\
9.0146028555	0\\
9.01463209284	0\\
9.01466133018	0\\
9.01469056752	0\\
9.01471980486	0\\
9.0147490422	0\\
9.01477827954	0\\
9.01480751688	0\\
9.01483675422	0\\
9.01486599156	0\\
9.0148952289	0\\
9.01492446624	0\\
9.01495370358	0\\
9.01498294092	0\\
9.01501217826	0\\
9.0150414156	0\\
9.01507065294	0\\
9.01509989028	0\\
9.01512912762	0\\
9.01515836496	0\\
9.0151876023	0\\
9.01521683964	0\\
9.01524607698	0\\
9.01527531432	0\\
9.01530455166	0\\
9.015333789	0\\
9.01536302634	0\\
9.01539226368	0\\
9.01542150102	0\\
9.01545073836	0\\
9.0154799757	0\\
9.01550921304	0\\
9.01553845038	0\\
9.01556768772	0\\
9.01559692506	0\\
9.0156261624	0\\
9.01565539974	0\\
9.01568463708	0\\
9.01571387442	0\\
9.01574311176	0\\
9.0157723491	0\\
9.01580158644	0\\
9.01583082378	0\\
9.01586006112	0\\
9.01588929846	0\\
9.0159185358	0\\
9.01594777314	0\\
9.01597701048	0\\
9.01600624782	0\\
9.01603548516	0\\
9.0160647225	0\\
9.01609395984	0\\
9.01612319718	0\\
9.01615243452	0\\
9.01618167186	0\\
9.0162109092	0\\
9.01624014654	0\\
9.01626938388	0\\
9.01629862122	0\\
9.01632785856	0\\
9.0163570959	0\\
9.01638633324	0\\
9.01641557058	0\\
9.01644480792	0\\
9.01647404526	0\\
9.0165032826	0\\
9.01653251994	0\\
9.01656175728	0\\
9.01659099462	0\\
9.01662023196	0\\
9.0166494693	0\\
9.01667870664	0\\
9.01670794398	0\\
9.01673718132	0\\
9.01676641866	0\\
9.016795656	0\\
9.01682489334	0\\
9.01685413068	0\\
9.01688336802	0\\
9.01691260536	0\\
9.0169418427	0\\
9.01697108004	0\\
9.01700031738	0\\
9.01702955472	0\\
9.01705879206	0\\
9.0170880294	0\\
9.01711726674	0\\
9.01714650408	0\\
9.01717574142	0\\
9.01720497876	0\\
9.0172342161	0\\
9.01726345344	0\\
9.01729269078	0\\
9.01732192812	0\\
9.01735116546	0\\
9.0173804028	0\\
9.01740964014	0\\
9.01743887748	0\\
9.01746811482	0\\
9.01749735216	0\\
9.0175265895	0\\
9.01755582684	0\\
9.01758506418	0\\
9.01761430152	0\\
9.01764353886	0\\
9.0176727762	0\\
9.01770201354	0\\
9.01773125088	0\\
9.01776048822	0\\
9.01778972556	0\\
9.0178189629	0\\
9.01784820024	0\\
9.01787743758	0\\
9.01790667492	0\\
9.01793591226	0\\
9.0179651496	0\\
9.01799438694	0\\
9.01802362428	0\\
9.01805286162	0\\
9.01808209896	0\\
9.0181113363	0\\
9.01814057364	0\\
9.01816981098	0\\
9.01819904832	0\\
9.01822828566	0\\
9.018257523	0\\
9.01828676034	0\\
9.01831599768	0\\
9.01834523502	0\\
9.01837447236	0\\
9.0184037097	0\\
9.01843294704	0\\
9.01846218438	0\\
9.01849142172	0\\
9.01852065906	0\\
9.0185498964	0\\
9.01857913374	0\\
9.01860837108	0\\
9.01863760842	0\\
9.01866684576	0\\
9.0186960831	0\\
9.01872532044	0\\
9.01875455778	0\\
9.01878379512	0\\
9.01881303246	0\\
9.0188422698	0\\
9.01887150714	0\\
9.01890074448	0\\
9.01892998182	0\\
9.01895921916	0\\
9.0189884565	0\\
9.01901769384	0\\
9.01904693118	0\\
9.01907616852	0\\
9.01910540586	0\\
9.0191346432	0\\
9.01916388054	0\\
9.01919311788	0\\
9.01922235522	0\\
9.01925159256	0\\
9.0192808299	0\\
9.01931006724	0\\
9.01933930458	0\\
9.01936854192	0\\
9.01939777926	0\\
9.0194270166	0\\
9.01945625394	0\\
9.01948549128	0\\
9.01951472862	0\\
9.01954396596	0\\
9.0195732033	0\\
9.01960244064	0\\
9.01963167798	0\\
9.01966091532	0\\
9.01969015266	0\\
9.01971939	0\\
9.01974862734	0\\
9.01977786468	0\\
9.01980710202	0\\
9.01983633936	0\\
9.0198655767	0\\
9.01989481404	0\\
9.01992405138	0\\
9.01995328872	0\\
9.01998252606	0\\
9.0200117634	0\\
9.02004100074	0\\
9.02007023808	0\\
9.02009947542	0\\
9.02012871276	0\\
9.0201579501	0\\
9.02018718744	0\\
9.02021642478	0\\
9.02024566212	0\\
9.02027489946	0\\
9.0203041368	0\\
9.02033337414	0\\
9.02036261148	0\\
9.02039184882	0\\
9.02042108616	0\\
9.0204503235	0\\
9.02047956084	0\\
9.02050879818	0\\
9.02053803552	0\\
9.02056727286	0\\
9.0205965102	0\\
9.02062574754	0\\
9.02065498488	0\\
9.02068422222	0\\
9.02071345956	0\\
9.0207426969	0\\
9.02077193424	0\\
9.02080117158	0\\
9.02083040892	0\\
9.02085964626	0\\
9.0208888836	0\\
9.02091812094	0\\
9.02094735828	0\\
9.02097659562	0\\
9.02100583296	0\\
9.0210350703	0\\
9.02106430764	0\\
9.02109354498	0\\
9.02112278232	0\\
9.02115201966	0\\
9.021181257	0\\
9.02121049434	0\\
9.02123973168	0\\
9.02126896902	0\\
9.02129820636	0\\
9.0213274437	0\\
9.02135668104	0\\
9.02138591838	0\\
9.02141515572	0\\
9.02144439306	0\\
9.0214736304	0\\
9.02150286774	0\\
9.02153210508	0\\
9.02156134242	0\\
9.02159057976	0\\
9.0216198171	0\\
9.02164905444	0\\
9.02167829178	0\\
9.02170752912	0\\
9.02173676646	0\\
9.0217660038	0\\
9.02179524114	0\\
9.02182447848	0\\
9.02185371582	0\\
9.02188295316	0\\
9.0219121905	0\\
9.02194142784	0\\
9.02197066518	0\\
9.02199990252	0\\
9.02202913986	0\\
9.0220583772	0\\
9.02208761454	0\\
9.02211685188	0\\
9.02214608922	0\\
9.02217532656	0\\
9.0222045639	0\\
9.02223380124	0\\
9.02226303858	0\\
9.02229227592	0\\
9.02232151326	0\\
9.0223507506	0\\
9.02237998794	0\\
9.02240922528	0\\
9.02243846262	0\\
9.02246769996	0\\
9.0224969373	0\\
9.02252617464	0\\
9.02255541198	0\\
9.02258464932	0\\
9.02261388666	0\\
9.022643124	0\\
9.02267236134	0\\
9.02270159868	0\\
9.02273083602	0\\
9.02276007336	0\\
9.0227893107	0\\
9.02281854804	0\\
9.02284778538	0\\
9.02287702272	0\\
9.02290626006	0\\
9.0229354974	0\\
9.02296473474	0\\
9.02299397208	0\\
9.02302320942	0\\
9.02305244676	0\\
9.0230816841	0\\
9.02311092144	0\\
9.02314015878	0\\
9.02316939612	0\\
9.02319863346	0\\
9.0232278708	0\\
9.02325710814	0\\
9.02328634548	0\\
9.02331558282	0\\
9.02334482016	0\\
9.0233740575	0\\
9.02340329484	0\\
9.02343253218	0\\
9.02346176952	0\\
9.02349100686	0\\
9.0235202442	0\\
9.02354948154	0\\
9.02357871888	0\\
9.02360795622	0\\
9.02363719356	0\\
9.0236664309	0\\
9.02369566824	0\\
9.02372490558	0\\
9.02375414292	0\\
9.02378338026	0\\
9.0238126176	0\\
9.02384185494	0\\
9.02387109228	0\\
9.02390032962	0\\
9.02392956696	0\\
9.0239588043	0\\
9.02398804164	0\\
9.02401727898	0\\
9.02404651632	0\\
9.02407575366	0\\
9.024104991	0\\
9.02413422834	0\\
9.02416346568	0\\
9.02419270302	0\\
9.02422194036	0\\
9.0242511777	0\\
9.02428041504	0\\
9.02430965238	0\\
9.02433888972	0\\
9.02436812706	0\\
9.0243973644	0\\
9.02442660174	0\\
9.02445583908	0\\
9.02448507642	0\\
9.02451431376	0\\
9.0245435511	0\\
9.02457278844	0\\
9.02460202578	0\\
9.02463126312	0\\
9.02466050046	0\\
9.0246897378	0\\
9.02471897514	0\\
9.02474821248	0\\
9.02477744982	0\\
9.02480668716	0\\
9.0248359245	0\\
9.02486516184	0\\
9.02489439918	0\\
9.02492363652	0\\
9.02495287386	0\\
9.0249821112	0\\
9.02501134854	0\\
9.02504058588	0\\
9.02506982322	0\\
9.02509906056	0\\
9.0251282979	0\\
9.02515753524	0\\
9.02518677258	0\\
9.02521600992	0\\
9.02524524726	0\\
9.0252744846	0\\
9.02530372194	0\\
9.02533295928	0\\
9.02536219662	0\\
9.02539143396	0\\
9.0254206713	0\\
9.02544990864	0\\
9.02547914598	0\\
9.02550838332	0\\
9.02553762066	0\\
9.025566858	0\\
9.02559609534	0\\
9.02562533268	0\\
9.02565457002	0\\
9.02568380736	0\\
9.0257130447	0\\
9.02574228204	0\\
9.02577151938	0\\
9.02580075672	0\\
9.02582999406	0\\
9.0258592314	0\\
9.02588846874	0\\
9.02591770608	0\\
9.02594694342	0\\
9.02597618076	0\\
9.0260054181	0\\
9.02603465544	0\\
9.02606389278	0\\
9.02609313012	0\\
9.02612236746	0\\
9.0261516048	0\\
9.02618084214	0\\
9.02621007948	0\\
9.02623931682	0\\
9.02626855416	0\\
9.0262977915	0\\
9.02632702884	0\\
9.02635626618	0\\
9.02638550352	0\\
9.02641474086	0\\
9.0264439782	0\\
9.02647321554	0\\
9.02650245288	0\\
9.02653169022	0\\
9.02656092756	0\\
9.0265901649	0\\
9.02661940224	0\\
9.02664863958	0\\
9.02667787692	0\\
9.02670711426	0\\
9.0267363516	0\\
9.02676558894	0\\
9.02679482628	0\\
9.02682406362	0\\
9.02685330096	0\\
9.0268825383	0\\
9.02691177564	0\\
9.02694101298	0\\
9.02697025032	0\\
9.02699948766	0\\
9.027028725	0\\
9.02705796234	0\\
9.02708719968	0\\
9.02711643702	0\\
9.02714567436	0\\
9.0271749117	0\\
9.02720414904	0\\
9.02723338638	0\\
9.02726262372	0\\
9.02729186106	0\\
9.0273210984	0\\
9.02735033574	0\\
9.02737957308	0\\
9.02740881042	0\\
9.02743804776	0\\
9.0274672851	0\\
9.02749652244	0\\
9.02752575978	0\\
9.02755499712	0\\
9.02758423446	0\\
9.0276134718	0\\
9.02764270914	0\\
9.02767194648	0\\
9.02770118382	0\\
9.02773042116	0\\
9.0277596585	0\\
9.02778889584	0\\
9.02781813318	0\\
9.02784737052	0\\
9.02787660786	0\\
9.0279058452	0\\
9.02793508254	0\\
9.02796431988	0\\
9.02799355722	0\\
9.02802279456	0\\
9.0280520319	0\\
9.02808126924	0\\
9.02811050658	0\\
9.02813974392	0\\
9.02816898126	0\\
9.0281982186	0\\
9.02822745594	0\\
9.02825669328	0\\
9.02828593062	0\\
9.02831516796	0\\
9.0283444053	0\\
9.02837364264	0\\
9.02840287998	0\\
9.02843211732	0\\
9.02846135466	0\\
9.028490592	0\\
9.02851982934	0\\
9.02854906668	0\\
9.02857830402	0\\
9.02860754136	0\\
9.0286367787	0\\
9.02866601604	0\\
9.02869525338	0\\
9.02872449072	0\\
9.02875372806	0\\
9.0287829654	0\\
9.02881220274	0\\
9.02884144008	0\\
9.02887067742	0\\
9.02889991476	0\\
9.0289291521	0\\
9.02895838944	0\\
9.02898762678	0\\
9.02901686412	0\\
9.02904610146	0\\
9.0290753388	0\\
9.02910457614	0\\
9.02913381348	0\\
9.02916305082	0\\
9.02919228816	0\\
9.0292215255	0\\
9.02925076284	0\\
9.02928000018	0\\
9.02930923752	0\\
9.02933847486	0\\
9.0293677122	0\\
9.02939694954	0\\
9.02942618688	0\\
9.02945542422	0\\
9.02948466156	0\\
9.0295138989	0\\
9.02954313624	0\\
9.02957237358	0\\
9.02960161092	0\\
9.02963084826	0\\
9.0296600856	0\\
9.02968932294	0\\
9.02971856028	0\\
9.02974779762	0\\
9.02977703496	0\\
9.0298062723	0\\
9.02983550964	0\\
9.02986474698	0\\
9.02989398432	0\\
9.02992322166	0\\
9.029952459	0\\
9.02998169634	0\\
9.03001093368	0\\
9.03004017102	0\\
9.03006940836	0\\
9.0300986457	0\\
9.03012788304	0\\
9.03015712038	0\\
9.03018635772	0\\
9.03021559506	0\\
9.0302448324	0\\
9.03027406974	0\\
9.03030330708	0\\
9.03033254442	0\\
9.03036178176	0\\
9.0303910191	0\\
9.03042025644	0\\
9.03044949378	0\\
9.03047873112	0\\
9.03050796846	0\\
9.0305372058	0\\
9.03056644314	0\\
9.03059568048	0\\
9.03062491782	0\\
9.03065415516	0\\
9.0306833925	0\\
9.03071262984	0\\
9.03074186718	0\\
9.03077110452	0\\
9.03080034186	0\\
9.0308295792	0\\
9.03085881654	0\\
9.03088805388	0\\
9.03091729122	0\\
9.03094652856	0\\
9.0309757659	0\\
9.03100500324	0\\
9.03103424058	0\\
9.03106347792	0\\
9.03109271526	0\\
9.0311219526	0\\
9.03115118994	0\\
9.03118042728	0\\
9.03120966462	0\\
9.03123890196	0\\
9.0312681393	0\\
9.03129737664	0\\
9.03132661398	0\\
9.03135585132	0\\
9.03138508866	0\\
9.031414326	0\\
9.03144356334	0\\
9.03147280068	0\\
9.03150203802	0\\
9.03153127536	0\\
9.0315605127	0\\
9.03158975004	0\\
9.03161898738	0\\
9.03164822472	0\\
9.03167746206	0\\
9.0317066994	0\\
9.03173593674	0\\
9.03176517408	0\\
9.03179441142	0\\
9.03182364876	0\\
9.0318528861	0\\
9.03188212344	0\\
9.03191136078	0\\
9.03194059812	0\\
9.03196983546	0\\
9.0319990728	0\\
9.03202831014	0\\
9.03205754748	0\\
9.03208678482	0\\
9.03211602216	0\\
9.0321452595	0\\
9.03217449684	0\\
9.03220373418	0\\
9.03223297152	0\\
9.03226220886	0\\
9.0322914462	0\\
9.03232068354	0\\
9.03234992088	0\\
9.03237915822	0\\
9.03240839556	0\\
9.0324376329	0\\
9.03246687024	0\\
9.03249610758	0\\
9.03252534492	0\\
9.03255458226	0\\
9.0325838196	0\\
9.03261305694	0\\
9.03264229428	0\\
9.03267153162	0\\
9.03270076896	0\\
9.0327300063	0\\
9.03275924364	0\\
9.03278848098	0\\
9.03281771832	0\\
9.03284695566	0\\
9.032876193	0\\
9.03290543034	0\\
9.03293466768	0\\
9.03296390502	0\\
9.03299314236	0\\
9.0330223797	0\\
9.03305161704	0\\
9.03308085438	0\\
9.03311009172	0\\
9.03313932906	0\\
9.0331685664	0\\
9.03319780374	0\\
9.03322704108	0\\
9.03325627842	0\\
9.03328551576	0\\
9.0333147531	0\\
9.03334399044	0\\
9.03337322778	0\\
9.03340246512	0\\
9.03343170246	0\\
9.0334609398	0\\
9.03349017714	0\\
9.03351941448	0\\
9.03354865182	0\\
9.03357788916	0\\
9.0336071265	0\\
9.03363636384	0\\
9.03366560118	0\\
9.03369483852	0\\
9.03372407586	0\\
9.0337533132	0\\
9.03378255054	0\\
9.03381178788	0\\
9.03384102522	0\\
9.03387026256	0\\
9.0338994999	0\\
9.03392873724	0\\
9.03395797458	0\\
9.03398721192	0\\
9.03401644926	0\\
9.0340456866	0\\
9.03407492394	0\\
9.03410416128	0\\
9.03413339862	0\\
9.03416263596	0\\
9.0341918733	0\\
9.03422111064	0\\
9.03425034798	0\\
9.03427958532	0\\
9.03430882266	0\\
9.03433806	0\\
9.03436729734	0\\
9.03439653468	0\\
9.03442577202	0\\
9.03445500936	0\\
9.0344842467	0\\
9.03451348404	0\\
9.03454272138	0\\
9.03457195872	0\\
9.03460119606	0\\
9.0346304334	0\\
9.03465967074	0\\
9.03468890808	0\\
9.03471814542	0\\
9.03474738276	0\\
9.0347766201	0\\
9.03480585744	0\\
9.03483509478	0\\
9.03486433212	0\\
9.03489356946	0\\
9.0349228068	0\\
9.03495204414	0\\
9.03498128148	0\\
9.03501051882	0\\
9.03503975616	0\\
9.0350689935	0\\
9.03509823084	0\\
9.03512746818	0\\
9.03515670552	0\\
9.03518594286	0\\
9.0352151802	0\\
9.03524441754	0\\
9.03527365488	0\\
9.03530289222	0\\
9.03533212956	0\\
9.0353613669	0\\
9.03539060424	0\\
9.03541984158	0\\
9.03544907892	0\\
9.03547831626	0\\
9.0355075536	0\\
9.03553679094	0\\
9.03556602828	0\\
9.03559526562	0\\
9.03562450296	0\\
9.0356537403	0\\
9.03568297764	0\\
9.03571221498	0\\
9.03574145232	0\\
9.03577068966	0\\
9.035799927	0\\
9.03582916434	0\\
9.03585840168	0\\
9.03588763902	0\\
9.03591687636	0\\
9.0359461137	0\\
9.03597535104	0\\
9.03600458838	0\\
9.03603382572	0\\
9.03606306306	0\\
9.0360923004	0\\
9.03612153774	0\\
9.03615077508	0\\
9.03618001242	0\\
9.03620924976	0\\
9.0362384871	0\\
9.03626772444	0\\
9.03629696178	0\\
9.03632619912	0\\
9.03635543646	0\\
9.0363846738	0\\
9.03641391114	0\\
9.03644314848	0\\
9.03647238582	0\\
9.03650162316	0\\
9.0365308605	0\\
9.03656009784	0\\
9.03658933518	0\\
9.03661857252	0\\
9.03664780986	0\\
9.0366770472	0\\
9.03670628454	0\\
9.03673552188	0\\
9.03676475922	0\\
9.03679399656	0\\
9.0368232339	0\\
9.03685247124	0\\
9.03688170858	0\\
9.03691094592	0\\
9.03694018326	0\\
9.0369694206	0\\
9.03699865794	0\\
9.03702789528	0\\
9.03705713262	0\\
9.03708636996	0\\
9.0371156073	0\\
9.03714484464	0\\
9.03717408198	0\\
9.03720331932	0\\
9.03723255666	0\\
9.037261794	0\\
9.03729103134	0\\
9.03732026868	0\\
9.03734950602	0\\
9.03737874336	0\\
9.0374079807	0\\
9.03743721804	0\\
9.03746645538	0\\
9.03749569272	0\\
9.03752493006	0\\
9.0375541674	0\\
9.03758340474	0\\
9.03761264208	0\\
9.03764187942	0\\
9.03767111676	0\\
9.0377003541	0\\
9.03772959144	0\\
9.03775882878	0\\
9.03778806612	0\\
9.03781730346	0\\
9.0378465408	0\\
9.03787577814	0\\
9.03790501548	0\\
9.03793425282	0\\
9.03796349016	0\\
9.0379927275	0\\
9.03802196484	0\\
9.03805120218	0\\
9.03808043952	0\\
9.03810967686	0\\
9.0381389142	0\\
9.03816815154	0\\
9.03819738888	0\\
9.03822662622	0\\
9.03825586356	0\\
9.0382851009	0\\
9.03831433824	0\\
9.03834357558	0\\
9.03837281292	0\\
9.03840205026	0\\
9.0384312876	0\\
9.03846052494	0\\
9.03848976228	0\\
9.03851899962	0\\
9.03854823696	0\\
9.0385774743	0\\
9.03860671164	0\\
9.03863594898	0\\
9.03866518632	0\\
9.03869442366	0\\
9.038723661	0\\
9.03875289834	0\\
9.03878213568	0\\
9.03881137302	0\\
9.03884061036	0\\
9.0388698477	0\\
9.03889908504	0\\
9.03892832238	0\\
9.03895755972	0\\
9.03898679706	0\\
9.0390160344	0\\
9.03904527174	0\\
9.03907450908	0\\
9.03910374642	0\\
9.03913298376	0\\
9.0391622211	0\\
9.03919145844	0\\
9.03922069578	0\\
9.03924993312	0\\
9.03927917046	0\\
9.0393084078	0\\
9.03933764514	0\\
9.03936688248	0\\
9.03939611982	0\\
9.03942535716	0\\
9.0394545945	0\\
9.03948383184	0\\
9.03951306918	0\\
9.03954230652	0\\
9.03957154386	0\\
9.0396007812	0\\
9.03963001854	0\\
9.03965925588	0\\
9.03968849322	0\\
9.03971773056	0\\
9.0397469679	0\\
9.03977620524	0\\
9.03980544258	0\\
9.03983467992	0\\
9.03986391726	0\\
9.0398931546	0\\
9.03992239194	0\\
9.03995162928	0\\
9.03998086662	0\\
9.04001010396	0\\
9.0400393413	0\\
9.04006857864	0\\
9.04009781598	0\\
9.04012705332	0\\
9.04015629066	0\\
9.040185528	0\\
9.04021476534	0\\
9.04024400268	0\\
9.04027324002	0\\
9.04030247736	0\\
9.0403317147	0\\
9.04036095204	0\\
9.04039018938	0\\
9.04041942672	0\\
9.04044866406	0\\
9.0404779014	0\\
9.04050713874	0\\
9.04053637608	0\\
9.04056561342	0\\
9.04059485076	0\\
9.0406240881	0\\
9.04065332544	0\\
9.04068256278	0\\
9.04071180012	0\\
9.04074103746	0\\
9.0407702748	0\\
9.04079951214	0\\
9.04082874948	0\\
9.04085798682	0\\
9.04088722416	0\\
9.0409164615	0\\
9.04094569884	0\\
9.04097493618	0\\
9.04100417352	0\\
9.04103341086	0\\
9.0410626482	0\\
9.04109188554	0\\
9.04112112288	0\\
9.04115036022	0\\
9.04117959756	0\\
9.0412088349	0\\
9.04123807224	0\\
9.04126730958	0\\
9.04129654692	0\\
9.04132578426	0\\
9.0413550216	0\\
9.04138425894	0\\
9.04141349628	0\\
9.04144273362	0\\
9.04147197096	0\\
9.0415012083	0\\
9.04153044564	0\\
9.04155968298	0\\
9.04158892032	0\\
9.04161815766	0\\
9.041647395	0\\
9.04167663234	0\\
9.04170586968	0\\
9.04173510702	0\\
9.04176434436	0\\
9.0417935817	0\\
9.04182281904	0\\
9.04185205638	0\\
9.04188129372	0\\
9.04191053106	0\\
9.0419397684	0\\
9.04196900574	0\\
9.04199824308	0\\
9.04202748042	0\\
9.04205671776	0\\
9.0420859551	0\\
9.04211519244	0\\
9.04214442978	0\\
9.04217366712	0\\
9.04220290446	0\\
9.0422321418	0\\
9.04226137914	0\\
9.04229061648	0\\
9.04231985382	0\\
9.04234909116	0\\
9.0423783285	0\\
9.04240756584	0\\
9.04243680318	0\\
9.04246604052	0\\
9.04249527786	0\\
9.0425245152	0\\
9.04255375254	0\\
9.04258298988	0\\
9.04261222722	0\\
9.04264146456	0\\
9.0426707019	0\\
9.04269993924	0\\
9.04272917658	0\\
9.04275841392	0\\
9.04278765126	0\\
9.0428168886	0\\
9.04284612594	0\\
9.04287536328	0\\
9.04290460062	0\\
9.04293383796	0\\
9.0429630753	0\\
9.04299231264	0\\
9.04302154998	0\\
9.04305078732	0\\
9.04308002466	0\\
9.043109262	0\\
9.04313849934	0\\
9.04316773668	0\\
9.04319697402	0\\
9.04322621136	0\\
9.0432554487	0\\
9.04328468604	0\\
9.04331392338	0\\
9.04334316072	0\\
9.04337239806	0\\
9.0434016354	0\\
9.04343087274	0\\
9.04346011008	0\\
9.04348934742	0\\
9.04351858476	0\\
9.0435478221	0\\
9.04357705944	0\\
9.04360629678	0\\
9.04363553412	0\\
9.04366477146	0\\
9.0436940088	0\\
9.04372324614	0\\
9.04375248348	0\\
9.04378172082	0\\
9.04381095816	0\\
9.0438401955	0\\
9.04386943284	0\\
9.04389867018	0\\
9.04392790752	0\\
9.04395714486	0\\
9.0439863822	0\\
9.04401561954	0\\
9.04404485688	0\\
9.04407409422	0\\
9.04410333156	0\\
9.0441325689	0\\
9.04416180624	0\\
9.04419104358	0\\
9.04422028092	0\\
9.04424951826	0\\
9.0442787556	0\\
9.04430799294	0\\
9.04433723028	0\\
9.04436646762	0\\
9.04439570496	0\\
9.0444249423	0\\
9.04445417964	0\\
9.04448341698	0\\
9.04451265432	0\\
9.04454189166	0\\
9.044571129	0\\
9.04460036634	0\\
9.04462960368	0\\
9.04465884102	0\\
9.04468807836	0\\
9.0447173157	0\\
9.04474655304	0\\
9.04477579038	0\\
9.04480502772	0\\
9.04483426506	0\\
9.0448635024	0\\
9.04489273974	0\\
9.04492197708	0\\
9.04495121442	0\\
9.04498045176	0\\
9.0450096891	0\\
9.04503892644	0\\
9.04506816378	0\\
9.04509740112	0\\
9.04512663846	0\\
9.0451558758	0\\
9.04518511314	0\\
9.04521435048	0\\
9.04524358782	0\\
9.04527282516	0\\
9.0453020625	0\\
9.04533129984	0\\
9.04536053718	0\\
9.04538977452	0\\
9.04541901186	0\\
9.0454482492	0\\
9.04547748654	0\\
9.04550672388	0\\
9.04553596122	0\\
9.04556519856	0\\
9.0455944359	0\\
9.04562367324	0\\
9.04565291058	0\\
9.04568214792	0\\
9.04571138526	0\\
9.0457406226	0\\
9.04576985994	0\\
9.04579909728	0\\
9.04582833462	0\\
9.04585757196	0\\
9.0458868093	0\\
9.04591604664	0\\
9.04594528398	0\\
9.04597452132	0\\
9.04600375866	0\\
9.046032996	0\\
9.04606223334	0\\
9.04609147068	0\\
9.04612070802	0\\
9.04614994536	0\\
9.0461791827	0\\
9.04620842004	0\\
9.04623765738	0\\
9.04626689472	0\\
9.04629613206	0\\
9.0463253694	0\\
9.04635460674	0\\
9.04638384408	0\\
9.04641308142	0\\
9.04644231876	0\\
9.0464715561	0\\
9.04650079344	0\\
9.04653003078	0\\
9.04655926812	0\\
9.04658850546	0\\
9.0466177428	0\\
9.04664698014	0\\
9.04667621748	0\\
9.04670545482	0\\
9.04673469216	0\\
9.0467639295	0\\
9.04679316684	0\\
9.04682240418	0\\
9.04685164152	0\\
9.04688087886	0\\
9.0469101162	0\\
9.04693935354	0\\
9.04696859088	0\\
9.04699782822	0\\
9.04702706556	0\\
9.0470563029	0\\
9.04708554024	0\\
9.04711477758	0\\
9.04714401492	0\\
9.04717325226	0\\
9.0472024896	0\\
9.04723172694	0\\
9.04726096428	0\\
9.04729020162	0\\
9.04731943896	0\\
9.0473486763	0\\
9.04737791364	0\\
9.04740715098	0\\
9.04743638832	0\\
9.04746562566	0\\
9.047494863	0\\
9.04752410034	0\\
9.04755333768	0\\
9.04758257502	0\\
9.04761181236	0\\
9.0476410497	0\\
9.04767028704	0\\
9.04769952438	0\\
9.04772876172	0\\
9.04775799906	0\\
9.0477872364	0\\
9.04781647374	0\\
9.04784571108	0\\
9.04787494842	0\\
9.04790418576	0\\
9.0479334231	0\\
9.04796266044	0\\
9.04799189778	0\\
9.04802113512	0\\
9.04805037246	0\\
9.0480796098	0\\
9.04810884714	0\\
9.04813808448	0\\
9.04816732182	0\\
9.04819655916	0\\
9.0482257965	0\\
9.04825503384	0\\
9.04828427118	0\\
9.04831350852	0\\
9.04834274586	0\\
9.0483719832	0\\
9.04840122054	0\\
9.04843045788	0\\
9.04845969522	0\\
9.04848893256	0\\
9.0485181699	0\\
9.04854740724	0\\
9.04857664458	0\\
9.04860588192	0\\
9.04863511926	0\\
9.0486643566	0\\
9.04869359394	0\\
9.04872283128	0\\
9.04875206862	0\\
9.04878130596	0\\
9.0488105433	0\\
9.04883978064	0\\
9.04886901798	0\\
9.04889825532	0\\
9.04892749266	0\\
9.04895673	0\\
9.04898596734	0\\
9.04901520468	0\\
9.04904444202	0\\
9.04907367936	0\\
9.0491029167	0\\
9.04913215404	0\\
9.04916139138	0\\
9.04919062872	0\\
9.04921986606	0\\
9.0492491034	0\\
9.04927834074	0\\
9.04930757808	0\\
9.04933681542	0\\
9.04936605276	0\\
9.0493952901	0\\
9.04942452744	0\\
9.04945376478	0\\
9.04948300212	0\\
9.04951223946	0\\
9.0495414768	0\\
9.04957071414	0\\
9.04959995148	0\\
9.04962918882	0\\
9.04965842616	0\\
9.0496876635	0\\
9.04971690084	0\\
9.04974613818	0\\
9.04977537552	0\\
9.04980461286	0\\
9.0498338502	0\\
9.04986308754	0\\
9.04989232488	0\\
9.04992156222	0\\
9.04995079956	0\\
9.0499800369	0\\
9.05000927424	0\\
9.05003851158	0\\
9.05006774892	0\\
9.05009698626	0\\
9.0501262236	0\\
9.05015546094	0\\
9.05018469828	0\\
9.05021393562	0\\
9.05024317296	0\\
9.0502724103	0\\
9.05030164764	0\\
9.05033088498	0\\
9.05036012232	0\\
9.05038935966	0\\
9.050418597	0\\
9.05044783434	0\\
9.05047707168	0\\
9.05050630902	0\\
9.05053554636	0\\
9.0505647837	0\\
9.05059402104	0\\
9.05062325838	0\\
9.05065249572	0\\
9.05068173306	0\\
9.0507109704	0\\
9.05074020774	0\\
9.05076944508	0\\
9.05079868242	0\\
9.05082791976	0\\
9.0508571571	0\\
9.05088639444	0\\
9.05091563178	0\\
9.05094486912	0\\
9.05097410646	0\\
9.0510033438	0\\
9.05103258114	0\\
9.05106181848	0\\
9.05109105582	0\\
9.05112029316	0\\
9.0511495305	0\\
9.05117876784	0\\
9.05120800518	0\\
9.05123724252	0\\
9.05126647986	0\\
9.0512957172	0\\
9.05132495454	0\\
9.05135419188	0\\
9.05138342922	0\\
9.05141266656	0\\
9.0514419039	0\\
9.05147114124	0\\
9.05150037858	0\\
9.05152961592	0\\
9.05155885326	0\\
9.0515880906	0\\
9.05161732794	0\\
9.05164656528	0\\
9.05167580262	0\\
9.05170503996	0\\
9.0517342773	0\\
9.05176351464	0\\
9.05179275198	0\\
9.05182198932	0\\
9.05185122666	0\\
9.051880464	0\\
9.05190970134	0\\
9.05193893868	0\\
9.05196817602	0\\
9.05199741336	0\\
9.0520266507	0\\
9.05205588804	0\\
9.05208512538	0\\
9.05211436272	0\\
9.05214360006	0\\
9.0521728374	0\\
9.05220207474	0\\
9.05223131208	0\\
9.05226054942	0\\
9.05228978676	0\\
9.0523190241	0\\
9.05234826144	0\\
9.05237749878	0\\
9.05240673612	0\\
9.05243597346	0\\
9.0524652108	0\\
9.05249444814	0\\
9.05252368548	0\\
9.05255292282	0\\
9.05258216016	0\\
9.0526113975	0\\
9.05264063484	0\\
9.05266987218	0\\
9.05269910952	0\\
9.05272834686	0\\
9.0527575842	0\\
9.05278682154	0\\
9.05281605888	0\\
9.05284529622	0\\
9.05287453356	0\\
9.0529037709	0\\
9.05293300824	0\\
9.05296224558	0\\
9.05299148292	0\\
9.05302072026	0\\
9.0530499576	0\\
9.05307919494	0\\
9.05310843228	0\\
9.05313766962	0\\
9.05316690696	0\\
9.0531961443	0\\
9.05322538164	0\\
9.05325461898	0\\
9.05328385632	0\\
9.05331309366	0\\
9.053342331	0\\
9.05337156834	0\\
9.05340080568	0\\
9.05343004302	0\\
9.05345928036	0\\
9.0534885177	0\\
9.05351775504	0\\
9.05354699238	0\\
9.05357622972	0\\
9.05360546706	0\\
9.0536347044	0\\
9.05366394174	0\\
9.05369317908	0\\
9.05372241642	0\\
9.05375165376	0\\
9.0537808911	0\\
9.05381012844	0\\
9.05383936578	0\\
9.05386860312	0\\
9.05389784046	0\\
9.0539270778	0\\
9.05395631514	0\\
9.05398555248	0\\
9.05401478982	0\\
9.05404402716	0\\
9.0540732645	0\\
9.05410250184	0\\
9.05413173918	0\\
9.05416097652	0\\
9.05419021386	0\\
9.0542194512	0\\
9.05424868854	0\\
9.05427792588	0\\
9.05430716322	0\\
9.05433640056	0\\
9.0543656379	0\\
9.05439487524	0\\
9.05442411258	0\\
9.05445334992	0\\
9.05448258726	0\\
9.0545118246	0\\
9.05454106194	0\\
9.05457029928	0\\
9.05459953662	0\\
9.05462877396	0\\
9.0546580113	0\\
9.05468724864	0\\
9.05471648598	0\\
9.05474572332	0\\
9.05477496066	0\\
9.054804198	0\\
9.05483343534	0\\
9.05486267268	0\\
9.05489191002	0\\
9.05492114736	0\\
9.0549503847	0\\
9.05497962204	0\\
9.05500885938	0\\
9.05503809672	0\\
9.05506733406	0\\
9.0550965714	0\\
9.05512580874	0\\
9.05515504608	0\\
9.05518428342	0\\
9.05521352076	0\\
9.0552427581	0\\
9.05527199544	0\\
9.05530123278	0\\
9.05533047012	0\\
9.05535970746	0\\
9.0553889448	0\\
9.05541818214	0\\
9.05544741948	0\\
9.05547665682	0\\
9.05550589416	0\\
9.0555351315	0\\
9.05556436884	0\\
9.05559360618	0\\
9.05562284352	0\\
9.05565208086	0\\
9.0556813182	0\\
9.05571055554	0\\
9.05573979288	0\\
9.05576903022	0\\
9.05579826756	0\\
9.0558275049	0\\
9.05585674224	0\\
9.05588597958	0\\
9.05591521692	0\\
9.05594445426	0\\
9.0559736916	0\\
9.05600292894	0\\
9.05603216628	0\\
9.05606140362	0\\
9.05609064096	0\\
9.0561198783	0\\
9.05614911564	0\\
9.05617835298	0\\
9.05620759032	0\\
9.05623682766	0\\
9.056266065	0\\
9.05629530234	0\\
9.05632453968	0\\
9.05635377702	0\\
9.05638301436	0\\
9.0564122517	0\\
9.05644148904	0\\
9.05647072638	0\\
9.05649996372	0\\
9.05652920106	0\\
9.0565584384	0\\
9.05658767574	0\\
9.05661691308	0\\
9.05664615042	0\\
9.05667538776	0\\
9.0567046251	0\\
9.05673386244	0\\
9.05676309978	0\\
9.05679233712	0\\
9.05682157446	0\\
9.0568508118	0\\
9.05688004914	0\\
9.05690928648	0\\
9.05693852382	0\\
9.05696776116	0\\
9.0569969985	0\\
9.05702623584	0\\
9.05705547318	0\\
9.05708471052	0\\
9.05711394786	0\\
9.0571431852	0\\
9.05717242254	0\\
9.05720165988	0\\
9.05723089722	0\\
9.05726013456	0\\
9.0572893719	0\\
9.05731860924	0\\
9.05734784658	0\\
9.05737708392	0\\
9.05740632126	0\\
9.0574355586	0\\
9.05746479594	0\\
9.05749403328	0\\
9.05752327062	0\\
9.05755250796	0\\
9.0575817453	0\\
9.05761098264	0\\
9.05764021998	0\\
9.05766945732	0\\
9.05769869466	0\\
9.057727932	0\\
9.05775716934	0\\
9.05778640668	0\\
9.05781564402	0\\
9.05784488136	0\\
9.0578741187	0\\
9.05790335604	0\\
9.05793259338	0\\
9.05796183072	0\\
9.05799106806	0\\
9.0580203054	0\\
9.05804954274	0\\
9.05807878008	0\\
9.05810801742	0\\
9.05813725476	0\\
9.0581664921	0\\
9.05819572944	0\\
9.05822496678	0\\
9.05825420412	0\\
9.05828344146	0\\
9.0583126788	0\\
9.05834191614	0\\
9.05837115348	0\\
9.05840039082	0\\
9.05842962816	0\\
9.0584588655	0\\
9.05848810284	0\\
9.05851734018	0\\
9.05854657752	0\\
9.05857581486	0\\
9.0586050522	0\\
9.05863428954	0\\
9.05866352688	0\\
9.05869276422	0\\
9.05872200156	0\\
9.0587512389	0\\
9.05878047624	0\\
9.05880971358	0\\
9.05883895092	0\\
9.05886818826	0\\
9.0588974256	0\\
9.05892666294	0\\
9.05895590028	0\\
9.05898513762	0\\
9.05901437496	0\\
9.0590436123	0\\
9.05907284964	0\\
9.05910208698	0\\
9.05913132432	0\\
9.05916056166	0\\
9.059189799	0\\
9.05921903634	0\\
9.05924827368	0\\
9.05927751102	0\\
9.05930674836	0\\
9.0593359857	0\\
9.05936522304	0\\
9.05939446038	0\\
9.05942369772	0\\
9.05945293506	0\\
9.0594821724	0\\
9.05951140974	0\\
9.05954064708	0\\
9.05956988442	0\\
9.05959912176	0\\
9.0596283591	0\\
9.05965759644	0\\
9.05968683378	0\\
9.05971607112	0\\
9.05974530846	0\\
9.0597745458	0\\
9.05980378314	0\\
9.05983302048	0\\
9.05986225782	0\\
9.05989149516	0\\
9.0599207325	0\\
9.05994996984	0\\
9.05997920718	0\\
9.06000844452	0\\
9.06003768186	0\\
9.0600669192	0\\
9.06009615654	0\\
9.06012539388	0\\
9.06015463122	0\\
9.06018386856	0\\
9.0602131059	0\\
9.06024234324	0\\
9.06027158058	0\\
9.06030081792	0\\
9.06033005526	0\\
9.0603592926	0\\
9.06038852994	0\\
9.06041776728	0\\
9.06044700462	0\\
9.06047624196	0\\
9.0605054793	0\\
9.06053471664	0\\
9.06056395398	0\\
9.06059319132	0\\
9.06062242866	0\\
9.060651666	0\\
9.06068090334	0\\
9.06071014068	0\\
9.06073937802	0\\
9.06076861536	0\\
9.0607978527	0\\
9.06082709004	0\\
9.06085632738	0\\
9.06088556472	0\\
9.06091480206	0\\
9.0609440394	0\\
9.06097327674	0\\
9.06100251408	0\\
9.06103175142	0\\
9.06106098876	0\\
9.0610902261	0\\
9.06111946344	0\\
9.06114870078	0\\
9.06117793812	0\\
9.06120717546	0\\
9.0612364128	0\\
9.06126565014	0\\
9.06129488748	0\\
9.06132412482	0\\
9.06135336216	0\\
9.0613825995	0\\
9.06141183684	0\\
9.06144107418	0\\
9.06147031152	0\\
9.06149954886	0\\
9.0615287862	0\\
9.06155802354	0\\
9.06158726088	0\\
9.06161649822	0\\
9.06164573556	0\\
9.0616749729	0\\
9.06170421024	0\\
9.06173344758	0\\
9.06176268492	0\\
9.06179192226	0\\
9.0618211596	0\\
9.06185039694	0\\
9.06187963428	0\\
9.06190887162	0\\
9.06193810896	0\\
9.0619673463	0\\
9.06199658364	0\\
9.06202582098	0\\
9.06205505832	0\\
9.06208429566	0\\
9.062113533	0\\
9.06214277034	0\\
9.06217200768	0\\
9.06220124502	0\\
9.06223048236	0\\
9.0622597197	0\\
9.06228895704	0\\
9.06231819438	0\\
9.06234743172	0\\
9.06237666906	0\\
9.0624059064	0\\
9.06243514374	0\\
9.06246438108	0\\
9.06249361842	0\\
9.06252285576	0\\
9.0625520931	0\\
9.06258133044	0\\
9.06261056778	0\\
9.06263980512	0\\
9.06266904246	0\\
9.0626982798	0\\
9.06272751714	0\\
9.06275675448	0\\
9.06278599182	0\\
9.06281522916	0\\
9.0628444665	0\\
9.06287370384	0\\
9.06290294118	0\\
9.06293217852	0\\
9.06296141586	0\\
9.0629906532	0\\
9.06301989054	0\\
9.06304912788	0\\
9.06307836522	0\\
9.06310760256	0\\
9.0631368399	0\\
9.06316607724	0\\
9.06319531458	0\\
9.06322455192	0\\
9.06325378926	0\\
9.0632830266	0\\
9.06331226394	0\\
9.06334150128	0\\
9.06337073862	0\\
9.06339997596	0\\
9.0634292133	0\\
9.06345845064	0\\
9.06348768798	0\\
9.06351692532	0\\
9.06354616266	0\\
9.0635754	0\\
9.06360463734	0\\
9.06363387468	0\\
9.06366311202	0\\
9.06369234936	0\\
9.0637215867	0\\
9.06375082404	0\\
9.06378006138	0\\
9.06380929872	0\\
9.06383853606	0\\
9.0638677734	0\\
9.06389701074	0\\
9.06392624808	0\\
9.06395548542	0\\
9.06398472276	0\\
9.0640139601	0\\
9.06404319744	0\\
9.06407243478	0\\
9.06410167212	0\\
9.06413090946	0\\
9.0641601468	0\\
9.06418938414	0\\
9.06421862148	0\\
9.06424785882	0\\
9.06427709616	0\\
9.0643063335	0\\
9.06433557084	0\\
9.06436480818	0\\
9.06439404552	0\\
9.06442328286	0\\
9.0644525202	0\\
9.06448175754	0\\
9.06451099488	0\\
9.06454023222	0\\
9.06456946956	0\\
9.0645987069	0\\
9.06462794424	0\\
9.06465718158	0\\
9.06468641892	0\\
9.06471565626	0\\
9.0647448936	0\\
9.06477413094	0\\
9.06480336828	0\\
9.06483260562	0\\
9.06486184296	0\\
9.0648910803	0\\
9.06492031764	0\\
9.06494955498	0\\
9.06497879232	0\\
9.06500802966	0\\
9.065037267	0\\
9.06506650434	0\\
9.06509574168	0\\
9.06512497902	0\\
9.06515421636	0\\
9.0651834537	0\\
9.06521269104	0\\
9.06524192838	0\\
9.06527116572	0\\
9.06530040306	0\\
9.0653296404	0\\
9.06535887774	0\\
9.06538811508	0\\
9.06541735242	0\\
9.06544658976	0\\
9.0654758271	0\\
9.06550506444	0\\
9.06553430178	0\\
9.06556353912	0\\
9.06559277646	0\\
9.0656220138	0\\
9.06565125114	0\\
9.06568048848	0\\
9.06570972582	0\\
9.06573896316	0\\
9.0657682005	0\\
9.06579743784	0\\
9.06582667518	0\\
9.06585591252	0\\
9.06588514986	0\\
9.0659143872	0\\
9.06594362454	0\\
9.06597286188	0\\
9.06600209922	0\\
9.06603133656	0\\
9.0660605739	0\\
9.06608981124	0\\
9.06611904858	0\\
9.06614828592	0\\
9.06617752326	0\\
9.0662067606	0\\
9.06623599794	0\\
9.06626523528	0\\
9.06629447262	0\\
9.06632370996	0\\
9.0663529473	0\\
9.06638218464	0\\
9.06641142198	0\\
9.06644065932	0\\
9.06646989666	0\\
9.066499134	0\\
9.06652837134	0\\
9.06655760868	0\\
9.06658684602	0\\
9.06661608336	0\\
9.0666453207	0\\
9.06667455804	0\\
9.06670379538	0\\
9.06673303272	0\\
9.06676227006	0\\
9.0667915074	0\\
9.06682074474	0\\
9.06684998208	0\\
9.06687921942	0\\
9.06690845676	0\\
9.0669376941	0\\
9.06696693144	0\\
9.06699616878	0\\
9.06702540612	0\\
9.06705464346	0\\
9.0670838808	0\\
9.06711311814	0\\
9.06714235548	0\\
9.06717159282	0\\
9.06720083016	0\\
9.0672300675	0\\
9.06725930484	0\\
9.06728854218	0\\
9.06731777952	0\\
9.06734701686	0\\
9.0673762542	0\\
9.06740549154	0\\
9.06743472888	0\\
9.06746396622	0\\
9.06749320356	0\\
9.0675224409	0\\
9.06755167824	0\\
9.06758091558	0\\
9.06761015292	0\\
9.06763939026	0\\
9.0676686276	0\\
9.06769786494	0\\
9.06772710228	0\\
9.06775633962	0\\
9.06778557696	0\\
9.0678148143	0\\
9.06784405164	0\\
9.06787328898	0\\
9.06790252632	0\\
9.06793176366	0\\
9.067961001	0\\
9.06799023834	0\\
9.06801947568	0\\
9.06804871302	0\\
9.06807795036	0\\
9.0681071877	0\\
9.06813642504	0\\
9.06816566238	0\\
9.06819489972	0\\
9.06822413706	0\\
9.0682533744	0\\
9.06828261174	0\\
9.06831184908	0\\
9.06834108642	0\\
9.06837032376	0\\
9.0683995611	0\\
9.06842879844	0\\
9.06845803578	0\\
9.06848727312	0\\
9.06851651046	0\\
9.0685457478	0\\
9.06857498514	0\\
9.06860422248	0\\
9.06863345982	0\\
9.06866269716	0\\
9.0686919345	0\\
9.06872117184	0\\
9.06875040918	0\\
9.06877964652	0\\
9.06880888386	0\\
9.0688381212	0\\
9.06886735854	0\\
9.06889659588	0\\
9.06892583322	0\\
9.06895507056	0\\
9.0689843079	0\\
9.06901354524	0\\
9.06904278258	0\\
9.06907201992	0\\
9.06910125726	0\\
9.0691304946	0\\
9.06915973194	0\\
9.06918896928	0\\
9.06921820662	0\\
9.06924744396	0\\
9.0692766813	0\\
9.06930591864	0\\
9.06933515598	0\\
9.06936439332	0\\
9.06939363066	0\\
9.069422868	0\\
9.06945210534	0\\
9.06948134268	0\\
9.06951058002	0\\
9.06953981736	0\\
9.0695690547	0\\
9.06959829204	0\\
9.06962752938	0\\
9.06965676672	0\\
9.06968600406	0\\
9.0697152414	0\\
9.06974447874	0\\
9.06977371608	0\\
9.06980295342	0\\
9.06983219076	0\\
9.0698614281	0\\
9.06989066544	0\\
9.06991990278	0\\
9.06994914012	0\\
9.06997837746	0\\
9.0700076148	0\\
9.07003685214	0\\
9.07006608948	0\\
9.07009532682	0\\
9.07012456416	0\\
9.0701538015	0\\
9.07018303884	0\\
9.07021227618	0\\
9.07024151352	0\\
9.07027075086	0\\
9.0702999882	0\\
9.07032922554	0\\
9.07035846288	0\\
9.07038770022	0\\
9.07041693756	0\\
9.0704461749	0\\
9.07047541224	0\\
9.07050464958	0\\
9.07053388692	0\\
9.07056312426	0\\
9.0705923616	0\\
9.07062159894	0\\
9.07065083628	0\\
9.07068007362	0\\
9.07070931096	0\\
9.0707385483	0\\
9.07076778564	0\\
9.07079702298	0\\
9.07082626032	0\\
9.07085549766	0\\
9.070884735	0\\
9.07091397234	0\\
9.07094320968	0\\
9.07097244702	0\\
9.07100168436	0\\
9.0710309217	0\\
9.07106015904	0\\
9.07108939638	0\\
9.07111863372	0\\
9.07114787106	0\\
9.0711771084	0\\
9.07120634574	0\\
9.07123558308	0\\
9.07126482042	0\\
9.07129405776	0\\
9.0713232951	0\\
9.07135253244	0\\
9.07138176978	0\\
9.07141100712	0\\
9.07144024446	0\\
9.0714694818	0\\
9.07149871914	0\\
9.07152795648	0\\
9.07155719382	0\\
9.07158643116	0\\
9.0716156685	0\\
9.07164490584	0\\
9.07167414318	0\\
9.07170338052	0\\
9.07173261786	0\\
9.0717618552	0\\
9.07179109254	0\\
9.07182032988	0\\
9.07184956722	0\\
9.07187880456	0\\
9.0719080419	0\\
9.07193727924	0\\
9.07196651658	0\\
9.07199575392	0\\
9.07202499126	0\\
9.0720542286	0\\
9.07208346594	0\\
9.07211270328	0\\
9.07214194062	0\\
9.07217117796	0\\
9.0722004153	0\\
9.07222965264	0\\
9.07225888998	0\\
9.07228812732	0\\
9.07231736466	0\\
9.072346602	0\\
9.07237583934	0\\
9.07240507668	0\\
9.07243431402	0\\
9.07246355136	0\\
9.0724927887	0\\
9.07252202604	0\\
9.07255126338	0\\
9.07258050072	0\\
9.07260973806	0\\
9.0726389754	0\\
9.07266821274	0\\
9.07269745008	0\\
9.07272668742	0\\
9.07275592476	0\\
9.0727851621	0\\
9.07281439944	0\\
9.07284363678	0\\
9.07287287412	0\\
9.07290211146	0\\
9.0729313488	0\\
9.07296058614	0\\
9.07298982348	0\\
9.07301906082	0\\
9.07304829816	0\\
9.0730775355	0\\
9.07310677284	0\\
9.07313601018	0\\
9.07316524752	0\\
9.07319448486	0\\
9.0732237222	0\\
9.07325295954	0\\
9.07328219688	0\\
9.07331143422	0\\
9.07334067156	0\\
9.0733699089	0\\
9.07339914624	0\\
9.07342838358	0\\
9.07345762092	0\\
9.07348685826	0\\
9.0735160956	0\\
9.07354533294	0\\
9.07357457028	0\\
9.07360380762	0\\
9.07363304496	0\\
9.0736622823	0\\
9.07369151964	0\\
9.07372075698	0\\
9.07374999432	0\\
9.07377923166	0\\
9.073808469	0\\
9.07383770634	0\\
9.07386694368	0\\
9.07389618102	0\\
9.07392541836	0\\
9.0739546557	0\\
9.07398389304	0\\
9.07401313038	0\\
9.07404236772	0\\
9.07407160506	0\\
9.0741008424	0\\
9.07413007974	0\\
9.07415931708	0\\
9.07418855442	0\\
9.07421779176	0\\
9.0742470291	0\\
9.07427626644	0\\
9.07430550378	0\\
9.07433474112	0\\
9.07436397846	0\\
9.0743932158	0\\
9.07442245314	0\\
9.07445169048	0\\
9.07448092782	0\\
9.07451016516	0\\
9.0745394025	0\\
9.07456863984	0\\
9.07459787718	0\\
9.07462711452	0\\
9.07465635186	0\\
9.0746855892	0\\
9.07471482654	0\\
9.07474406388	0\\
9.07477330122	0\\
9.07480253856	0\\
9.0748317759	0\\
9.07486101324	0\\
9.07489025058	0\\
9.07491948792	0\\
9.07494872526	0\\
9.0749779626	0\\
9.07500719994	0\\
9.07503643728	0\\
9.07506567462	0\\
9.07509491196	0\\
9.0751241493	0\\
9.07515338664	0\\
9.07518262398	0\\
9.07521186132	0\\
9.07524109866	0\\
9.075270336	0\\
9.07529957334	0\\
9.07532881068	0\\
9.07535804802	0\\
9.07538728536	0\\
9.0754165227	0\\
9.07544576004	0\\
9.07547499738	0\\
9.07550423472	0\\
9.07553347206	0\\
9.0755627094	0\\
9.07559194674	0\\
9.07562118408	0\\
9.07565042142	0\\
9.07567965876	0\\
9.0757088961	0\\
9.07573813344	0\\
9.07576737078	0\\
9.07579660812	0\\
9.07582584546	0\\
9.0758550828	0\\
9.07588432014	0\\
9.07591355748	0\\
9.07594279482	0\\
9.07597203216	0\\
9.0760012695	0\\
9.07603050684	0\\
9.07605974418	0\\
9.07608898152	0\\
9.07611821886	0\\
9.0761474562	0\\
9.07617669354	0\\
9.07620593088	0\\
9.07623516822	0\\
9.07626440556	0\\
9.0762936429	0\\
9.07632288024	0\\
9.07635211758	0\\
9.07638135492	0\\
9.07641059226	0\\
9.0764398296	0\\
9.07646906694	0\\
9.07649830428	0\\
9.07652754162	0\\
9.07655677896	0\\
9.0765860163	0\\
9.07661525364	0\\
9.07664449098	0\\
9.07667372832	0\\
9.07670296566	0\\
9.076732203	0\\
9.07676144034	0\\
9.07679067768	0\\
9.07681991502	0\\
9.07684915236	0\\
9.0768783897	0\\
9.07690762704	0\\
9.07693686438	0\\
9.07696610172	0\\
9.07699533906	0\\
9.0770245764	0\\
9.07705381374	0\\
9.07708305108	0\\
9.07711228842	0\\
9.07714152576	0\\
9.0771707631	0\\
9.07720000044	0\\
9.07722923778	0\\
9.07725847512	0\\
9.07728771246	0\\
9.0773169498	0\\
9.07734618714	0\\
9.07737542448	0\\
9.07740466182	0\\
9.07743389916	0\\
9.0774631365	0\\
9.07749237384	0\\
9.07752161118	0\\
9.07755084852	0\\
9.07758008586	0\\
9.0776093232	0\\
9.07763856054	0\\
9.07766779788	0\\
9.07769703522	0\\
9.07772627256	0\\
9.0777555099	0\\
9.07778474724	0\\
9.07781398458	0\\
9.07784322192	0\\
9.07787245926	0\\
9.0779016966	0\\
9.07793093394	0\\
9.07796017128	0\\
9.07798940862	0\\
9.07801864596	0\\
9.0780478833	0\\
9.07807712064	0\\
9.07810635798	0\\
9.07813559532	0\\
9.07816483266	0\\
9.07819407	0\\
9.07822330734	0\\
9.07825254468	0\\
9.07828178202	0\\
9.07831101936	0\\
9.0783402567	0\\
9.07836949404	0\\
9.07839873138	0\\
9.07842796872	0\\
9.07845720606	0\\
9.0784864434	0\\
9.07851568074	0\\
9.07854491808	0\\
9.07857415542	0\\
9.07860339276	0\\
9.0786326301	0\\
9.07866186744	0\\
9.07869110478	0\\
9.07872034212	0\\
9.07874957946	0\\
9.0787788168	0\\
9.07880805414	0\\
9.07883729148	0\\
9.07886652882	0\\
9.07889576616	0\\
9.0789250035	0\\
9.07895424084	0\\
9.07898347818	0\\
9.07901271552	0\\
9.07904195286	0\\
9.0790711902	0\\
9.07910042754	0\\
9.07912966488	0\\
9.07915890222	0\\
9.07918813956	0\\
9.0792173769	0\\
9.07924661424	0\\
9.07927585158	0\\
9.07930508892	0\\
9.07933432626	0\\
9.0793635636	0\\
9.07939280094	0\\
9.07942203828	0\\
9.07945127562	0\\
9.07948051296	0\\
9.0795097503	0\\
9.07953898764	0\\
9.07956822498	0\\
9.07959746232	0\\
9.07962669966	0\\
9.079655937	0\\
9.07968517434	0\\
9.07971441168	0\\
9.07974364902	0\\
9.07977288636	0\\
9.0798021237	0\\
9.07983136104	0\\
9.07986059838	0\\
9.07988983572	0\\
9.07991907306	0\\
9.0799483104	0\\
9.07997754774	0\\
9.08000678508	0\\
9.08003602242	0\\
9.08006525976	0\\
9.0800944971	0\\
9.08012373444	0\\
9.08015297178	0\\
9.08018220912	0\\
9.08021144646	0\\
9.0802406838	0\\
9.08026992114	0\\
9.08029915848	0\\
9.08032839582	0\\
9.08035763316	0\\
9.0803868705	0\\
9.08041610784	0\\
9.08044534518	0\\
9.08047458252	0\\
9.08050381986	0\\
9.0805330572	0\\
9.08056229454	0\\
9.08059153188	0\\
9.08062076922	0\\
9.08065000656	0\\
9.0806792439	0\\
9.08070848124	0\\
9.08073771858	0\\
9.08076695592	0\\
9.08079619326	0\\
9.0808254306	0\\
9.08085466794	0\\
9.08088390528	0\\
9.08091314262	0\\
9.08094237996	0\\
9.0809716173	0\\
9.08100085464	0\\
9.08103009198	0\\
9.08105932932	0\\
9.08108856666	0\\
9.081117804	0\\
9.08114704134	0\\
9.08117627868	0\\
9.08120551602	0\\
9.08123475336	0\\
9.0812639907	0\\
9.08129322804	0\\
9.08132246538	0\\
9.08135170272	0\\
9.08138094006	0\\
9.0814101774	0\\
9.08143941474	0\\
9.08146865208	0\\
9.08149788942	0\\
9.08152712676	0\\
9.0815563641	0\\
9.08158560144	0\\
9.08161483878	0\\
9.08164407612	0\\
9.08167331346	0\\
9.0817025508	0\\
9.08173178814	0\\
9.08176102548	0\\
9.08179026282	0\\
9.08181950016	0\\
9.0818487375	0\\
9.08187797484	0\\
9.08190721218	0\\
9.08193644952	0\\
9.08196568686	0\\
9.0819949242	0\\
9.08202416154	0\\
9.08205339888	0\\
9.08208263622	0\\
9.08211187356	0\\
9.0821411109	0\\
9.08217034824	0\\
9.08219958558	0\\
9.08222882292	0\\
9.08225806026	0\\
9.0822872976	0\\
9.08231653494	0\\
9.08234577228	0\\
9.08237500962	0\\
9.08240424696	0\\
9.0824334843	0\\
9.08246272164	0\\
9.08249195898	0\\
9.08252119632	0\\
9.08255043366	0\\
9.082579671	0\\
9.08260890834	0\\
9.08263814568	0\\
9.08266738302	0\\
9.08269662036	0\\
9.0827258577	0\\
9.08275509504	0\\
9.08278433238	0\\
9.08281356972	0\\
9.08284280706	0\\
9.0828720444	0\\
9.08290128174	0\\
9.08293051908	0\\
9.08295975642	0\\
9.08298899376	0\\
9.0830182311	0\\
9.08304746844	0\\
9.08307670578	0\\
9.08310594312	0\\
9.08313518046	0\\
9.0831644178	0\\
9.08319365514	0\\
9.08322289248	0\\
9.08325212982	0\\
9.08328136716	0\\
9.0833106045	0\\
9.08333984184	0\\
9.08336907918	0\\
9.08339831652	0\\
9.08342755386	0\\
9.0834567912	0\\
9.08348602854	0\\
9.08351526588	0\\
9.08354450322	0\\
9.08357374056	0\\
9.0836029779	0\\
9.08363221524	0\\
9.08366145258	0\\
9.08369068992	0\\
9.08371992726	0\\
9.0837491646	0\\
9.08377840194	0\\
9.08380763928	0\\
9.08383687662	0\\
9.08386611396	0\\
9.0838953513	0\\
9.08392458864	0\\
9.08395382598	0\\
9.08398306332	0\\
9.08401230066	0\\
9.084041538	0\\
9.08407077534	0\\
9.08410001268	0\\
9.08412925002	0\\
9.08415848736	0\\
9.0841877247	0\\
9.08421696204	0\\
9.08424619938	0\\
9.08427543672	0\\
9.08430467406	0\\
9.0843339114	0\\
9.08436314874	0\\
9.08439238608	0\\
9.08442162342	0\\
9.08445086076	0\\
9.0844800981	0\\
9.08450933544	0\\
9.08453857278	0\\
9.08456781012	0\\
9.08459704746	0\\
9.0846262848	0\\
9.08465552214	0\\
9.08468475948	0\\
9.08471399682	0\\
9.08474323416	0\\
9.0847724715	0\\
9.08480170884	0\\
9.08483094618	0\\
9.08486018352	0\\
9.08488942086	0\\
9.0849186582	0\\
9.08494789554	0\\
9.08497713288	0\\
9.08500637022	0\\
9.08503560756	0\\
9.0850648449	0\\
9.08509408224	0\\
9.08512331958	0\\
9.08515255692	0\\
9.08518179426	0\\
9.0852110316	0\\
9.08524026894	0\\
9.08526950628	0\\
9.08529874362	0\\
9.08532798096	0\\
9.0853572183	0\\
9.08538645564	0\\
9.08541569298	0\\
9.08544493032	0\\
9.08547416766	0\\
9.085503405	0\\
9.08553264234	0\\
9.08556187968	0\\
9.08559111702	0\\
9.08562035436	0\\
9.0856495917	0\\
9.08567882904	0\\
9.08570806638	0\\
9.08573730372	0\\
9.08576654106	0\\
9.0857957784	0\\
9.08582501574	0\\
9.08585425308	0\\
9.08588349042	0\\
9.08591272776	0\\
9.0859419651	0\\
9.08597120244	0\\
9.08600043978	0\\
9.08602967712	0\\
9.08605891446	0\\
9.0860881518	0\\
9.08611738914	0\\
9.08614662648	0\\
9.08617586382	0\\
9.08620510116	0\\
9.0862343385	0\\
9.08626357584	0\\
9.08629281318	0\\
9.08632205052	0\\
9.08635128786	0\\
9.0863805252	0\\
9.08640976254	0\\
9.08643899988	0\\
9.08646823722	0\\
9.08649747456	0\\
9.0865267119	0\\
9.08655594924	0\\
9.08658518658	0\\
9.08661442392	0\\
9.08664366126	0\\
9.0866728986	0\\
9.08670213594	0\\
9.08673137328	0\\
9.08676061062	0\\
9.08678984796	0\\
9.0868190853	0\\
9.08684832264	0\\
9.08687755998	0\\
9.08690679732	0\\
9.08693603466	0\\
9.086965272	0\\
9.08699450934	0\\
9.08702374668	0\\
9.08705298402	0\\
9.08708222136	0\\
9.0871114587	0\\
9.08714069604	0\\
9.08716993338	0\\
9.08719917072	0\\
9.08722840806	0\\
9.0872576454	0\\
9.08728688274	0\\
9.08731612008	0\\
9.08734535742	0\\
9.08737459476	0\\
9.0874038321	0\\
9.08743306944	0\\
9.08746230678	0\\
9.08749154412	0\\
9.08752078146	0\\
9.0875500188	0\\
9.08757925614	0\\
9.08760849348	0\\
9.08763773082	0\\
9.08766696816	0\\
9.0876962055	0\\
9.08772544284	0\\
9.08775468018	1.09228875790008\\
9.08778391752	0\\
9.08781315486	0\\
9.0878423922	0\\
9.08787162954	0\\
9.08790086688	0\\
9.08793010422	0\\
9.08795934156	0\\
9.0879885789	0\\
9.08801781624	0\\
9.08804705358	0\\
9.08807629092	0\\
9.08810552826	0\\
9.0881347656	0\\
9.08816400294	0\\
9.08819324028	0\\
9.08822247762	0\\
9.08825171496	0\\
9.0882809523	0\\
9.08831018964	0\\
9.08833942698	0\\
9.08836866432	0\\
9.08839790166	0\\
9.088427139	0\\
9.08845637634	0\\
9.08848561368	0\\
9.08851485102	0\\
9.08854408836	0\\
9.0885733257	0\\
9.08860256304	0\\
9.08863180038	0\\
9.08866103772	0\\
9.08869027506	0\\
9.0887195124	0\\
9.08874874974	0\\
9.08877798708	0\\
9.08880722442	0\\
9.08883646176	0\\
9.0888656991	0\\
9.08889493644	0\\
9.08892417378	0\\
9.08895341112	0\\
9.08898264846	0\\
9.0890118858	0\\
9.08904112314	0\\
9.08907036048	0\\
9.08909959782	0\\
9.08912883516	0\\
9.0891580725	0\\
9.08918730984	0\\
9.08921654718	0\\
9.08924578452	0\\
9.08927502186	0\\
9.0893042592	0\\
9.08933349654	0\\
9.08936273388	0\\
9.08939197122	0\\
9.08942120856	0\\
9.0894504459	0\\
9.08947968324	0\\
9.08950892058	0\\
9.08953815792	0\\
9.08956739526	0\\
9.0895966326	0\\
9.08962586994	0\\
9.08965510728	0\\
9.08968434462	0\\
9.08971358196	0\\
9.0897428193	0\\
9.08977205664	0\\
9.08980129398	0\\
9.08983053132	0\\
9.08985976866	0\\
9.089889006	0\\
9.08991824334	0\\
9.08994748068	0\\
9.08997671802	0\\
9.09000595536	0\\
9.0900351927	0\\
9.09006443004	0\\
9.09009366738	0\\
9.09012290472	0\\
9.09015214206	0\\
9.0901813794	0\\
9.09021061674	0\\
9.09023985408	0\\
9.09026909142	0\\
9.09029832876	0\\
9.0903275661	0\\
9.09035680344	0\\
9.09038604078	0\\
9.09041527812	0\\
9.09044451546	0\\
9.0904737528	0\\
9.09050299014	0\\
9.09053222748	0\\
9.09056146482	0\\
9.09059070216	0\\
9.0906199395	0\\
9.09064917684	0\\
9.09067841418	0\\
9.09070765152	0\\
9.09073688886	0\\
9.0907661262	0\\
9.09079536354	0\\
9.09082460088	0\\
9.09085383822	0\\
9.09088307556	0\\
9.0909123129	0\\
9.09094155024	0\\
9.09097078758	0\\
9.09100002492	0\\
9.09102926226	0\\
9.0910584996	0\\
9.09108773694	0\\
9.09111697428	0\\
9.09114621162	0\\
9.09117544896	0\\
9.0912046863	0\\
9.09123392364	0\\
9.09126316098	0\\
9.09129239832	0\\
9.09132163566	0\\
9.091350873	0\\
9.09138011034	0\\
9.09140934768	0\\
9.09143858502	0\\
9.09146782236	0\\
9.0914970597	0\\
9.09152629704	0\\
9.09155553438	0\\
9.09158477172	0\\
9.09161400906	0\\
9.0916432464	0\\
9.09167248374	0\\
9.09170172108	0\\
9.09173095842	0\\
9.09176019576	0\\
9.0917894331	0\\
9.09181867044	0\\
9.09184790778	0\\
9.09187714512	0\\
9.09190638246	0\\
9.0919356198	0\\
9.09196485714	0\\
9.09199409448	0\\
9.09202333182	0\\
9.09205256916	0\\
9.0920818065	0\\
9.09211104384	0\\
9.09214028118	0\\
9.09216951852	0\\
9.09219875586	0\\
9.0922279932	0\\
9.09225723054	0\\
9.09228646788	0\\
9.09231570522	0\\
9.09234494256	0\\
9.0923741799	0\\
9.09240341724	0\\
9.09243265458	0\\
9.09246189192	0\\
9.09249112926	0\\
9.0925203666	0\\
9.09254960394	0\\
9.09257884128	0\\
9.09260807862	0\\
9.09263731596	0\\
9.0926665533	0\\
9.09269579064	0\\
9.09272502798	0\\
9.09275426532	0\\
9.09278350266	0\\
9.09281274	0\\
9.09284197734	0\\
9.09287121468	0\\
9.09290045202	0\\
9.09292968936	0\\
9.0929589267	0\\
9.09298816404	0\\
9.09301740138	0\\
9.09304663872	0\\
9.09307587606	0\\
9.0931051134	0\\
9.09313435074	0\\
9.09316358808	0\\
9.09319282542	0\\
9.09322206276	0\\
9.0932513001	0\\
9.09328053744	0\\
9.09330977478	0\\
9.09333901212	0\\
9.09336824946	0\\
9.0933974868	0\\
9.09342672414	0\\
9.09345596148	0\\
9.09348519882	0\\
9.09351443616	0\\
9.0935436735	0\\
9.09357291084	0\\
9.09360214818	0\\
9.09363138552	0\\
9.09366062286	0\\
9.0936898602	0\\
9.09371909754	0\\
9.09374833488	0\\
9.09377757222	0\\
9.09380680956	0\\
9.0938360469	0\\
9.09386528424	0\\
9.09389452158	0\\
9.09392375892	0\\
9.09395299626	0\\
9.0939822336	0\\
9.09401147094	0\\
9.09404070828	0\\
9.09406994562	0\\
9.09409918296	0\\
9.0941284203	0\\
9.09415765764	0\\
9.09418689498	0\\
9.09421613232	0\\
9.09424536966	0\\
9.094274607	0\\
9.09430384434	0\\
9.09433308168	0\\
9.09436231902	0\\
9.09439155636	0\\
9.0944207937	0\\
9.09445003104	0\\
9.09447926838	0\\
9.09450850572	0\\
9.09453774306	0\\
9.0945669804	0\\
9.09459621774	0\\
9.09462545508	0\\
9.09465469242	0\\
9.09468392976	0\\
9.0947131671	0\\
9.09474240444	0\\
9.09477164178	0\\
9.09480087912	0\\
9.09483011646	0\\
9.0948593538	0\\
9.09488859114	0\\
9.09491782848	0\\
9.09494706582	0\\
9.09497630316	0\\
9.0950055405	0\\
9.09503477784	0\\
9.09506401518	0\\
9.09509325252	0\\
9.09512248986	0\\
9.0951517272	0\\
9.09518096454	0\\
9.09521020188	0\\
9.09523943922	0\\
9.09526867656	0\\
9.0952979139	0\\
9.09532715124	0\\
9.09535638858	0\\
9.09538562592	0\\
9.09541486326	0\\
9.0954441006	0\\
9.09547333794	0\\
9.09550257528	0\\
9.09553181262	0\\
9.09556104996	0\\
9.0955902873	0\\
9.09561952464	0\\
9.09564876198	0\\
9.09567799932	0\\
9.09570723666	0\\
9.095736474	0\\
9.09576571134	0\\
9.09579494868	0\\
9.09582418602	0\\
9.09585342336	0\\
9.0958826607	0\\
9.09591189804	0\\
9.09594113538	0\\
9.09597037272	0\\
9.09599961006	0\\
9.0960288474	0\\
9.09605808474	0\\
9.09608732208	0\\
9.09611655942	0\\
9.09614579676	0\\
9.0961750341	0\\
9.09620427144	0\\
9.09623350878	0\\
9.09626274612	0\\
9.09629198346	0\\
9.0963212208	0\\
9.09635045814	0\\
9.09637969548	0\\
9.09640893282	0\\
9.09643817016	0\\
9.0964674075	0\\
9.09649664484	0\\
9.09652588218	0\\
9.09655511952	0\\
9.09658435686	0\\
9.0966135942	0\\
9.09664283154	0\\
9.09667206888	0\\
9.09670130622	0\\
9.09673054356	0\\
9.0967597809	0\\
9.09678901824	0\\
9.09681825558	0\\
9.09684749292	0\\
9.09687673026	0\\
9.0969059676	0\\
9.09693520494	0\\
9.09696444228	0\\
9.09699367962	0\\
9.09702291696	0\\
9.0970521543	0\\
9.09708139164	0\\
9.09711062898	0\\
9.09713986632	0\\
9.09716910366	0\\
9.097198341	0\\
9.09722757834	0\\
9.09725681568	0\\
9.09728605302	0\\
9.09731529036	0\\
9.0973445277	0\\
9.09737376504	0\\
9.09740300238	0\\
9.09743223972	0\\
9.09746147706	0\\
9.0974907144	0\\
9.09751995174	0\\
9.09754918908	0\\
9.09757842642	0\\
9.09760766376	0\\
9.0976369011	0\\
9.09766613844	0\\
9.09769537578	0\\
9.09772461312	0\\
9.09775385046	0\\
9.0977830878	0\\
9.09781232514	0\\
9.09784156248	0\\
9.09787079982	0\\
9.09790003716	0\\
9.0979292745	0\\
9.09795851184	0\\
9.09798774918	0\\
9.09801698652	0\\
9.09804622386	0\\
9.0980754612	0\\
9.09810469854	0\\
9.09813393588	0\\
9.09816317322	0\\
9.09819241056	0\\
9.0982216479	0\\
9.09825088524	0\\
9.09828012258	0\\
9.09830935992	0\\
9.09833859726	0\\
9.0983678346	0\\
9.09839707194	0\\
9.09842630928	0\\
9.09845554662	0\\
9.09848478396	0\\
9.0985140213	0\\
9.09854325864	0\\
9.09857249598	0\\
9.09860173332	0\\
9.09863097066	0\\
9.098660208	0\\
9.09868944534	0\\
9.09871868268	0\\
9.09874792002	0\\
9.09877715736	0\\
9.0988063947	0\\
9.09883563204	0\\
9.09886486938	0\\
9.09889410672	0\\
9.09892334406	0\\
9.0989525814	0\\
9.09898181874	0\\
9.09901105608	0\\
9.09904029342	0\\
9.09906953076	0\\
9.0990987681	0\\
9.09912800544	0\\
9.09915724278	0\\
9.09918648012	0\\
9.09921571746	0\\
9.0992449548	0\\
9.09927419214	0\\
9.09930342948	0\\
9.09933266682	0\\
9.09936190416	0\\
9.0993911415	0\\
9.09942037884	0\\
9.09944961618	0\\
9.09947885352	0\\
9.09950809086	0\\
9.0995373282	0\\
9.09956656554	0\\
9.09959580288	0\\
9.09962504022	0\\
9.09965427756	0\\
9.0996835149	0\\
9.09971275224	0\\
9.09974198958	0\\
9.09977122692	0\\
9.09980046426	0\\
9.0998297016	0\\
9.09985893894	0\\
9.09988817628	0\\
9.09991741362	0\\
9.09994665096	0\\
9.0999758883	0\\
9.10000512564	0\\
9.10003436298	0\\
9.10006360032	0\\
9.10009283766	0\\
9.100122075	0\\
9.10015131234	0\\
9.10018054968	0\\
9.10020978702	0\\
9.10023902436	0\\
9.1002682617	0\\
9.10029749904	0\\
9.10032673638	0\\
9.10035597372	0\\
9.10038521106	0\\
9.1004144484	0\\
9.10044368574	0\\
9.10047292308	0\\
9.10050216042	0\\
9.10053139776	0\\
9.1005606351	0\\
9.10058987244	0\\
9.10061910978	0\\
9.10064834712	0\\
9.10067758446	0\\
9.1007068218	0\\
9.10073605914	0\\
9.10076529648	0\\
9.10079453382	0\\
9.10082377116	0\\
9.1008530085	0\\
9.10088224584	0\\
9.10091148318	0\\
9.10094072052	0\\
9.10096995786	0\\
9.1009991952	0\\
9.10102843254	0\\
9.10105766988	0\\
9.10108690722	0\\
9.10111614456	0\\
9.1011453819	0\\
9.10117461924	0\\
9.10120385658	0\\
9.10123309392	0\\
9.10126233126	0\\
9.1012915686	0\\
9.10132080594	0\\
9.10135004328	0\\
9.10137928062	0\\
9.10140851796	0\\
9.1014377553	0\\
9.10146699264	0\\
9.10149622998	0\\
9.10152546732	0\\
9.10155470466	0\\
9.101583942	0\\
9.10161317934	0\\
9.10164241668	0\\
9.10167165402	0\\
9.10170089136	0\\
9.1017301287	0\\
9.10175936604	0\\
9.10178860338	0\\
9.10181784072	0\\
9.10184707806	0\\
9.1018763154	0\\
9.10190555274	0\\
9.10193479008	0\\
9.10196402742	0\\
9.10199326476	0\\
9.1020225021	0\\
9.10205173944	0\\
9.10208097678	0\\
9.10211021412	0\\
9.10213945146	0\\
9.1021686888	0\\
9.10219792614	0\\
9.10222716348	0\\
9.10225640082	0\\
9.10228563816	0\\
9.1023148755	0\\
9.10234411284	0\\
9.10237335018	0\\
9.10240258752	0\\
9.10243182486	0\\
9.1024610622	0\\
9.10249029954	0\\
9.10251953688	0\\
9.10254877422	0\\
9.10257801156	0\\
9.1026072489	0\\
9.10263648624	0\\
9.10266572358	0\\
9.10269496092	0\\
9.10272419826	0\\
9.1027534356	0\\
9.10278267294	0\\
9.10281191028	0\\
9.10284114762	0\\
9.10287038496	0\\
9.1028996223	0\\
9.10292885964	0\\
9.10295809698	0\\
9.10298733432	0\\
9.10301657166	0\\
9.103045809	0\\
9.10307504634	0\\
9.10310428368	0\\
9.10313352102	0\\
9.10316275836	0\\
9.1031919957	0\\
9.10322123304	0\\
9.10325047038	0\\
9.10327970772	0\\
9.10330894506	0\\
9.1033381824	0\\
9.10336741974	0\\
9.10339665708	0\\
9.10342589442	0\\
9.10345513176	0\\
9.1034843691	0\\
9.10351360644	0\\
9.10354284378	0\\
9.10357208112	0\\
9.10360131846	0\\
9.1036305558	0\\
9.10365979314	0\\
9.10368903048	0\\
9.10371826782	0\\
9.10374750516	0\\
9.1037767425	0\\
9.10380597984	0\\
9.10383521718	0\\
9.10386445452	0\\
9.10389369186	0\\
9.1039229292	0\\
9.10395216654	0\\
9.10398140388	0\\
9.10401064122	0\\
9.10403987856	0\\
9.1040691159	0\\
9.10409835324	0\\
9.10412759058	0\\
9.10415682792	0\\
9.10418606526	0\\
9.1042153026	0\\
9.10424453994	0\\
9.10427377728	0\\
9.10430301462	0\\
9.10433225196	0\\
9.1043614893	0\\
9.10439072664	0\\
9.10441996398	0\\
9.10444920132	0\\
9.10447843866	0\\
9.104507676	0\\
9.10453691334	0\\
9.10456615068	0\\
9.10459538802	0\\
9.10462462536	0\\
9.1046538627	0\\
9.10468310004	0\\
9.10471233738	0\\
9.10474157472	0\\
9.10477081206	0\\
9.1048000494	0\\
9.10482928674	0\\
9.10485852408	0\\
9.10488776142	0\\
9.10491699876	0\\
9.1049462361	0\\
9.10497547344	0\\
9.10500471078	0\\
9.10503394812	0\\
9.10506318546	0\\
9.1050924228	0\\
9.10512166014	0\\
9.10515089748	0\\
9.10518013482	0\\
9.10520937216	0\\
9.1052386095	0\\
9.10526784684	0\\
9.10529708418	0\\
9.10532632152	0\\
9.10535555886	0\\
9.1053847962	0\\
9.10541403354	0\\
9.10544327088	0\\
9.10547250822	0\\
9.10550174556	0\\
9.1055309829	0\\
9.10556022024	0\\
9.10558945758	0\\
9.10561869492	0\\
9.10564793226	0\\
9.1056771696	0\\
9.10570640694	0\\
9.10573564428	0\\
9.10576488162	0\\
9.10579411896	0\\
9.1058233563	0\\
9.10585259364	0\\
9.10588183098	0\\
9.10591106832	0\\
9.10594030566	0\\
9.105969543	0\\
9.10599878034	0\\
9.10602801768	0\\
9.10605725502	0\\
9.10608649236	0\\
9.1061157297	0\\
9.10614496704	0\\
9.10617420438	0\\
9.10620344172	0\\
9.10623267906	0\\
9.1062619164	0\\
9.10629115374	0\\
9.10632039108	0\\
9.10634962842	0\\
9.10637886576	0\\
9.1064081031	0\\
9.10643734044	0\\
9.10646657778	0\\
9.10649581512	0\\
9.10652505246	0\\
9.1065542898	0\\
9.10658352714	0\\
9.10661276448	0\\
9.10664200182	0\\
9.10667123916	0\\
9.1067004765	0\\
9.10672971384	0\\
9.10675895118	0\\
9.10678818852	0\\
9.10681742586	0\\
9.1068466632	0\\
9.10687590054	0\\
9.10690513788	0\\
9.10693437522	0\\
9.10696361256	0\\
9.1069928499	0\\
9.10702208724	0\\
9.10705132458	0\\
9.10708056192	0\\
9.10710979926	0\\
9.1071390366	0\\
9.10716827394	0\\
9.10719751128	0\\
9.10722674862	0\\
9.10725598596	0\\
9.1072852233	0\\
9.10731446064	0\\
9.10734369798	0\\
9.10737293532	0\\
9.10740217266	0\\
9.10743141	0\\
9.10746064734	0\\
9.10748988468	0\\
9.10751912202	0\\
9.10754835936	0\\
9.1075775967	0\\
9.10760683404	0\\
9.10763607138	0\\
9.10766530872	0\\
9.10769454606	0\\
9.1077237834	0\\
9.10775302074	0\\
9.10778225808	0\\
9.10781149542	0\\
9.10784073276	0\\
9.1078699701	0\\
9.10789920744	0\\
9.10792844478	0\\
9.10795768212	0\\
9.10798691946	0\\
9.1080161568	0\\
9.10804539414	0\\
9.10807463148	0\\
9.10810386882	0\\
9.10813310616	0\\
9.1081623435	0\\
9.10819158084	0\\
9.10822081818	0\\
9.10825005552	0\\
9.10827929286	0\\
9.1083085302	0\\
9.10833776754	0\\
9.10836700488	0\\
9.10839624222	0\\
9.10842547956	0\\
9.1084547169	0\\
9.10848395424	0\\
9.10851319158	0\\
9.10854242892	0\\
9.10857166626	0\\
9.1086009036	0\\
9.10863014094	0\\
9.10865937828	0\\
9.10868861562	0\\
9.10871785296	0\\
9.1087470903	0\\
9.10877632764	0\\
9.10880556498	0\\
9.10883480232	0\\
9.10886403966	0\\
9.108893277	0\\
9.10892251434	0\\
9.10895175168	0\\
9.10898098902	0\\
9.10901022636	0\\
9.1090394637	0\\
9.10906870104	0\\
9.10909793838	0\\
9.10912717572	0\\
9.10915641306	0\\
9.1091856504	0\\
9.10921488774	0\\
9.10924412508	0\\
9.10927336242	0\\
9.10930259976	0\\
9.1093318371	0\\
9.10936107444	0\\
9.10939031178	0\\
9.10941954912	0\\
9.10944878646	0\\
9.1094780238	0\\
9.10950726114	0\\
9.10953649848	0\\
9.10956573582	0\\
9.10959497316	0\\
9.1096242105	0\\
9.10965344784	0\\
9.10968268518	0\\
9.10971192252	0\\
9.10974115986	0\\
9.1097703972	0\\
9.10979963454	0\\
9.10982887188	0\\
9.10985810922	0\\
9.10988734656	0\\
9.1099165839	0\\
9.10994582124	0\\
9.10997505858	0\\
9.11000429592	0\\
9.11003353326	0\\
9.1100627706	0\\
9.11009200794	0\\
9.11012124528	0\\
9.11015048262	0\\
9.11017971996	0\\
9.1102089573	0\\
9.11023819464	0\\
9.11026743198	0\\
9.11029666932	0\\
9.11032590666	0\\
9.110355144	0\\
9.11038438134	0\\
9.11041361868	0\\
9.11044285602	0\\
9.11047209336	0\\
9.1105013307	0\\
9.11053056804	0\\
9.11055980538	0\\
9.11058904272	0\\
9.11061828006	0\\
9.1106475174	0\\
9.11067675474	0\\
9.11070599208	0\\
9.11073522942	0\\
9.11076446676	0\\
9.1107937041	0\\
9.11082294144	0\\
9.11085217878	0\\
9.11088141612	0\\
9.11091065346	0\\
9.1109398908	0\\
9.11096912814	0\\
9.11099836548	0\\
9.11102760282	0\\
9.11105684016	0\\
9.1110860775	0\\
9.11111531484	0\\
9.11114455218	0\\
9.11117378952	0\\
9.11120302686	0\\
9.1112322642	0\\
9.11126150154	0\\
9.11129073888	0\\
9.11131997622	0\\
9.11134921356	0\\
9.1113784509	0\\
9.11140768824	0\\
9.11143692558	0\\
9.11146616292	0\\
9.11149540026	0\\
9.1115246376	0\\
9.11155387494	0\\
9.11158311228	0\\
9.11161234962	0\\
9.11164158696	0\\
9.1116708243	0\\
9.11170006164	0\\
9.11172929898	0\\
9.11175853632	0\\
9.11178777366	0\\
9.111817011	0\\
9.11184624834	0\\
9.11187548568	0\\
9.11190472302	0\\
9.11193396036	0\\
9.1119631977	0\\
9.11199243504	0\\
9.11202167238	0\\
9.11205090972	0\\
9.11208014706	0\\
9.1121093844	0\\
9.11213862174	0\\
9.11216785908	0\\
9.11219709642	0\\
9.11222633376	0\\
9.1122555711	0\\
9.11228480844	0\\
9.11231404578	0\\
9.11234328312	0\\
9.11237252046	0\\
9.1124017578	0\\
9.11243099514	0\\
9.11246023248	0\\
9.11248946982	0\\
9.11251870716	0\\
9.1125479445	0\\
9.11257718184	0\\
9.11260641918	0\\
9.11263565652	0\\
9.11266489386	0\\
9.1126941312	0\\
9.11272336854	0\\
9.11275260588	0\\
9.11278184322	0\\
9.11281108056	0\\
9.1128403179	0\\
9.11286955524	0\\
9.11289879258	0\\
9.11292802992	0\\
9.11295726726	0\\
9.1129865046	0\\
9.11301574194	0\\
9.11304497928	0\\
9.11307421662	0\\
9.11310345396	0\\
9.1131326913	0\\
9.11316192864	0\\
9.11319116598	0\\
9.11322040332	0\\
9.11324964066	0\\
9.113278878	0\\
9.11330811534	0\\
9.11333735268	0\\
9.11336659002	0\\
9.11339582736	0\\
9.1134250647	0\\
9.11345430204	0\\
9.11348353938	0\\
9.11351277672	0\\
9.11354201406	0\\
9.1135712514	0\\
9.11360048874	0\\
9.11362972608	0\\
9.11365896342	0\\
9.11368820076	0\\
9.1137174381	0\\
9.11374667544	0\\
9.11377591278	0\\
9.11380515012	0\\
9.11383438746	0\\
9.1138636248	0\\
9.11389286214	0\\
9.11392209948	0\\
9.11395133682	0\\
9.11398057416	0\\
9.1140098115	0\\
9.11403904884	0\\
9.11406828618	0\\
9.11409752352	0\\
9.11412676086	0\\
9.1141559982	0\\
9.11418523554	0\\
9.11421447288	0\\
9.11424371022	0\\
9.11427294756	0\\
9.1143021849	0\\
9.11433142224	0\\
9.11436065958	0\\
9.11438989692	0\\
9.11441913426	0\\
9.1144483716	0\\
9.11447760894	0\\
9.11450684628	0\\
9.11453608362	0\\
9.11456532096	0\\
9.1145945583	0\\
9.11462379564	0\\
9.11465303298	0\\
9.11468227032	0\\
9.11471150766	0\\
9.114740745	0\\
9.11476998234	0\\
9.11479921968	0\\
9.11482845702	0\\
9.11485769436	0\\
9.1148869317	0\\
9.11491616904	0\\
9.11494540638	0\\
9.11497464372	0\\
9.11500388106	0\\
9.1150331184	0\\
9.11506235574	0\\
9.11509159308	0\\
9.11512083042	0\\
9.11515006776	0\\
9.1151793051	0\\
9.11520854244	0\\
9.11523777978	0\\
9.11526701712	0\\
9.11529625446	0\\
9.1153254918	0\\
9.11535472914	0\\
9.11538396648	0\\
9.11541320382	0\\
9.11544244116	0\\
9.1154716785	0\\
9.11550091584	0\\
9.11553015318	0\\
9.11555939052	0\\
9.11558862786	0\\
9.1156178652	0\\
9.11564710254	0\\
9.11567633988	0\\
9.11570557722	0\\
9.11573481456	0\\
9.1157640519	0\\
9.11579328924	0\\
9.11582252658	0\\
9.11585176392	0\\
9.11588100126	0\\
9.1159102386	0\\
9.11593947594	0\\
9.11596871328	0\\
9.11599795062	0\\
9.11602718796	0\\
9.1160564253	0\\
9.11608566264	0\\
9.11611489998	0\\
9.11614413732	0\\
9.11617337466	0\\
9.116202612	0\\
9.11623184934	0\\
9.11626108668	0\\
9.11629032402	0\\
9.11631956136	0\\
9.1163487987	0\\
9.11637803604	0\\
9.11640727338	0\\
9.11643651072	0\\
9.11646574806	0\\
9.1164949854	0\\
9.11652422274	0\\
9.11655346008	0\\
9.11658269742	0\\
9.11661193476	0\\
9.1166411721	0\\
9.11667040944	0\\
9.11669964678	0\\
9.11672888412	0\\
9.11675812146	0\\
9.1167873588	0\\
9.11681659614	0\\
9.11684583348	0\\
9.11687507082	0\\
9.11690430816	0\\
9.1169335455	0\\
9.11696278284	0\\
9.11699202018	0\\
9.11702125752	0\\
9.11705049486	0\\
9.1170797322	0\\
9.11710896954	0\\
9.11713820688	0\\
9.11716744422	0\\
9.11719668156	0\\
9.1172259189	0\\
9.11725515624	0\\
9.11728439358	0\\
9.11731363092	0\\
9.11734286826	0\\
9.1173721056	0\\
9.11740134294	0\\
9.11743058028	0\\
9.11745981762	0\\
9.11748905496	0\\
9.1175182923	0\\
9.11754752964	0\\
9.11757676698	0\\
9.11760600432	0\\
9.11763524166	0\\
9.117664479	0\\
9.11769371634	0\\
9.11772295368	0\\
9.11775219102	0\\
9.11778142836	0\\
9.1178106657	0\\
9.11783990304	0\\
9.11786914038	0\\
9.11789837772	0\\
9.11792761506	0\\
9.1179568524	0\\
9.11798608974	0\\
9.11801532708	0\\
9.11804456442	0\\
9.11807380176	0\\
9.1181030391	0\\
9.11813227644	0\\
9.11816151378	0\\
9.11819075112	0\\
9.11821998846	0\\
9.1182492258	0\\
9.11827846314	0\\
9.11830770048	0\\
9.11833693782	0\\
9.11836617516	0\\
9.1183954125	0\\
9.11842464984	0\\
9.11845388718	0\\
9.11848312452	0\\
9.11851236186	0\\
9.1185415992	0\\
9.11857083654	0\\
9.11860007388	0\\
9.11862931122	0\\
9.11865854856	0\\
9.1186877859	0\\
9.11871702324	0\\
9.11874626058	0\\
9.11877549792	0\\
9.11880473526	0\\
9.1188339726	0\\
9.11886320994	0\\
9.11889244728	0\\
9.11892168462	0\\
9.11895092196	0\\
9.1189801593	0\\
9.11900939664	0\\
9.11903863398	0\\
9.11906787132	0\\
9.11909710866	0\\
9.119126346	0\\
9.11915558334	0\\
9.11918482068	0\\
9.11921405802	0\\
9.11924329536	0\\
9.1192725327	0\\
9.11930177004	0\\
9.11933100738	0\\
9.11936024472	0\\
9.11938948206	0\\
9.1194187194	0\\
9.11944795674	0\\
9.11947719408	0\\
9.11950643142	0\\
9.11953566876	0\\
9.1195649061	0\\
9.11959414344	0\\
9.11962338078	0\\
9.11965261812	0\\
9.11968185546	0\\
9.1197110928	0\\
9.11974033014	0\\
9.11976956748	0\\
9.11979880482	0\\
9.11982804216	0\\
9.1198572795	0\\
9.11988651684	0\\
9.11991575418	0\\
9.11994499152	0\\
9.11997422886	0\\
9.1200034662	0\\
9.12003270354	0\\
9.12006194088	0\\
9.12009117822	0\\
9.12012041556	0\\
9.1201496529	0\\
9.12017889024	0\\
9.12020812758	0\\
9.12023736492	0\\
9.12026660226	0\\
9.1202958396	0\\
9.12032507694	0\\
9.12035431428	0\\
9.12038355162	0\\
9.12041278896	0\\
9.1204420263	0\\
9.12047126364	0\\
9.12050050098	0\\
9.12052973832	0\\
9.12055897566	0\\
9.120588213	0\\
9.12061745034	0\\
9.12064668768	0\\
9.12067592502	0\\
9.12070516236	0\\
9.1207343997	0\\
9.12076363704	0\\
9.12079287438	0\\
9.12082211172	0\\
9.12085134906	0\\
9.1208805864	0\\
9.12090982374	0\\
9.12093906108	0\\
9.12096829842	0\\
9.12099753576	0\\
9.1210267731	0\\
9.12105601044	0\\
9.12108524778	0\\
9.12111448512	0\\
9.12114372246	0\\
9.1211729598	0\\
9.12120219714	0\\
9.12123143448	0\\
9.12126067182	0\\
9.12128990916	0\\
9.1213191465	0\\
9.12134838384	0\\
9.12137762118	0\\
9.12140685852	0\\
9.12143609586	0\\
9.1214653332	0\\
9.12149457054	0\\
9.12152380788	0\\
9.12155304522	0\\
9.12158228256	0\\
9.1216115199	0\\
9.12164075724	0\\
9.12166999458	0\\
9.12169923192	0\\
9.12172846926	0\\
9.1217577066	0\\
9.12178694394	0\\
9.12181618128	0\\
9.12184541862	0\\
9.12187465596	0\\
9.1219038933	0\\
9.12193313064	0\\
9.12196236798	0\\
9.12199160532	0\\
9.12202084266	0\\
9.12205008	0\\
9.12207931734	0\\
9.12210855468	0\\
9.12213779202	0\\
9.12216702936	0\\
9.1221962667	0\\
9.12222550404	0\\
9.12225474138	0\\
9.12228397872	0\\
9.12231321606	0\\
9.1223424534	0\\
9.12237169074	0\\
9.12240092808	0\\
9.12243016542	0\\
9.12245940276	0\\
9.1224886401	0\\
9.12251787744	0\\
9.12254711478	0\\
9.12257635212	0\\
9.12260558946	0\\
9.1226348268	0\\
9.12266406414	0\\
9.12269330148	0\\
9.12272253882	0\\
9.12275177616	0\\
9.1227810135	0\\
9.12281025084	0\\
9.12283948818	0\\
9.12286872552	0\\
9.12289796286	0\\
9.1229272002	0\\
9.12295643754	0\\
9.12298567488	0\\
9.12301491222	0\\
9.12304414956	0\\
9.1230733869	0\\
9.12310262424	0\\
9.12313186158	0\\
9.12316109892	0\\
9.12319033626	0\\
9.1232195736	0\\
9.12324881094	0\\
9.12327804828	0\\
9.12330728562	0\\
9.12333652296	0\\
9.1233657603	0\\
9.12339499764	0\\
9.12342423498	0\\
9.12345347232	0\\
9.12348270966	0\\
9.123511947	0\\
9.12354118434	0\\
9.12357042168	0\\
9.12359965902	0\\
9.12362889636	0\\
9.1236581337	0\\
9.12368737104	0\\
9.12371660838	0\\
9.12374584572	0\\
9.12377508306	0\\
9.1238043204	0\\
9.12383355774	0\\
9.12386279508	0\\
9.12389203242	0\\
9.12392126976	0\\
9.1239505071	0\\
9.12397974444	0\\
9.12400898178	0\\
9.12403821912	0\\
9.12406745646	0\\
9.1240966938	0\\
9.12412593114	0\\
9.12415516848	0\\
9.12418440582	0\\
9.12421364316	0\\
9.1242428805	0\\
9.12427211784	0\\
9.12430135518	0\\
9.12433059252	0\\
9.12435982986	0\\
9.1243890672	0\\
9.12441830454	0\\
9.12444754188	0\\
9.12447677922	0\\
9.12450601656	0\\
9.1245352539	0\\
9.12456449124	0\\
9.12459372858	0\\
9.12462296592	0\\
9.12465220326	0\\
9.1246814406	0\\
9.12471067794	0\\
9.12473991528	0\\
9.12476915262	0\\
9.12479838996	0\\
9.1248276273	0\\
9.12485686464	0\\
9.12488610198	0\\
9.12491533932	0\\
9.12494457666	0\\
9.124973814	0\\
9.12500305134	0\\
9.12503228868	0\\
9.12506152602	0\\
9.12509076336	0\\
9.1251200007	0\\
9.12514923804	0\\
9.12517847538	0\\
9.12520771272	0\\
9.12523695006	0\\
9.1252661874	0\\
9.12529542474	0\\
9.12532466208	0\\
9.12535389942	0\\
9.12538313676	0\\
9.1254123741	0\\
9.12544161144	0\\
9.12547084878	0\\
9.12550008612	0\\
9.12552932346	0\\
9.1255585608	0\\
9.12558779814	0\\
9.12561703548	0\\
9.12564627282	0\\
9.12567551016	0\\
9.1257047475	0\\
9.12573398484	0\\
9.12576322218	0\\
9.12579245952	0\\
9.12582169686	0\\
9.1258509342	0\\
9.12588017154	0\\
9.12590940888	0\\
9.12593864622	0\\
9.12596788356	0\\
9.1259971209	0\\
9.12602635824	0\\
9.12605559558	0\\
9.12608483292	0\\
9.12611407026	0\\
9.1261433076	0\\
9.12617254494	0\\
9.12620178228	0\\
9.12623101962	0\\
9.12626025696	0\\
9.1262894943	0\\
9.12631873164	0\\
9.12634796898	0\\
9.12637720632	0\\
9.12640644366	0\\
9.126435681	0\\
9.12646491834	0\\
9.12649415568	0\\
9.12652339302	0\\
9.12655263036	0\\
9.1265818677	0\\
9.12661110504	0\\
9.12664034238	0\\
9.12666957972	0\\
9.12669881706	0\\
9.1267280544	0\\
9.12675729174	0\\
9.12678652908	0\\
9.12681576642	0\\
9.12684500376	0\\
9.1268742411	0\\
9.12690347844	0\\
9.12693271578	0\\
9.12696195312	0\\
9.12699119046	0\\
9.1270204278	0\\
9.12704966514	0\\
9.12707890248	0\\
9.12710813982	0\\
9.12713737716	0\\
9.1271666145	0\\
9.12719585184	0\\
9.12722508918	0\\
9.12725432652	0\\
9.12728356386	0\\
9.1273128012	0\\
9.12734203854	0\\
9.12737127588	0\\
9.12740051322	0\\
9.12742975056	0\\
9.1274589879	0\\
9.12748822524	0\\
9.12751746258	0\\
9.12754669992	0\\
9.12757593726	0\\
9.1276051746	0\\
9.12763441194	0\\
9.12766364928	0\\
9.12769288662	0\\
9.12772212396	0\\
9.1277513613	0\\
9.12778059864	0\\
9.12780983598	0\\
9.12783907332	0\\
9.12786831066	0\\
9.127897548	0\\
9.12792678534	0\\
9.12795602268	0\\
9.12798526002	0\\
9.12801449736	0\\
9.1280437347	0\\
9.12807297204	0\\
9.12810220938	0\\
9.12813144672	0\\
9.12816068406	0\\
9.1281899214	0\\
9.12821915874	0\\
9.12824839608	0\\
9.12827763342	0\\
9.12830687076	0\\
9.1283361081	0\\
9.12836534544	0\\
9.12839458278	0\\
9.12842382012	0\\
9.12845305746	0\\
9.1284822948	0\\
9.12851153214	0\\
9.12854076948	0\\
9.12857000682	0\\
9.12859924416	0\\
9.1286284815	0\\
9.12865771884	0\\
9.12868695618	0\\
9.12871619352	0\\
9.12874543086	0\\
9.1287746682	0\\
9.12880390554	0\\
9.12883314288	0\\
9.12886238022	0\\
9.12889161756	0\\
9.1289208549	0\\
9.12895009224	0\\
9.12897932958	0\\
9.12900856692	0\\
9.12903780426	0\\
9.1290670416	0\\
9.12909627894	0\\
9.12912551628	0\\
9.12915475362	0\\
9.12918399096	0\\
9.1292132283	0\\
9.12924246564	0\\
9.12927170298	0\\
9.12930094032	0\\
9.12933017766	0\\
9.129359415	0\\
9.12938865234	0\\
9.12941788968	0\\
9.12944712702	0\\
9.12947636436	0\\
9.1295056017	0\\
9.12953483904	0\\
9.12956407638	0\\
9.12959331372	0\\
9.12962255106	0\\
9.1296517884	0\\
9.12968102574	0\\
9.12971026308	0\\
9.12973950042	0\\
9.12976873776	0\\
9.1297979751	0\\
9.12982721244	0\\
9.12985644978	0\\
9.12988568712	0\\
9.12991492446	0\\
9.1299441618	0\\
9.12997339914	0\\
9.13000263648	0\\
9.13003187382	0\\
9.13006111116	0\\
9.1300903485	0\\
9.13011958584	0\\
9.13014882318	0\\
9.13017806052	0\\
9.13020729786	0\\
9.1302365352	0\\
9.13026577254	0\\
9.13029500988	0\\
9.13032424722	0\\
9.13035348456	0\\
9.1303827219	0\\
9.13041195924	0\\
9.13044119658	0\\
9.13047043392	0\\
9.13049967126	0\\
9.1305289086	0\\
9.13055814594	0\\
9.13058738328	0\\
9.13061662062	0\\
9.13064585796	0\\
9.1306750953	0\\
9.13070433264	0\\
9.13073356998	0\\
9.13076280732	0\\
9.13079204466	0\\
9.130821282	0\\
9.13085051934	0\\
9.13087975668	0\\
9.13090899402	0\\
9.13093823136	0\\
9.1309674687	0\\
9.13099670604	0\\
9.13102594338	0\\
9.13105518072	0\\
9.13108441806	0\\
9.1311136554	0\\
9.13114289274	0\\
9.13117213008	0\\
9.13120136742	0\\
9.13123060476	0\\
9.1312598421	0\\
9.13128907944	0\\
9.13131831678	0\\
9.13134755412	0\\
9.13137679146	0\\
9.1314060288	0\\
9.13143526614	0\\
9.13146450348	0\\
9.13149374082	0\\
9.13152297816	0\\
9.1315522155	0\\
9.13158145284	0\\
9.13161069018	0\\
9.13163992752	0\\
9.13166916486	0\\
9.1316984022	0\\
9.13172763954	0\\
9.13175687688	0\\
9.13178611422	0\\
9.13181535156	0\\
9.1318445889	0\\
9.13187382624	0\\
9.13190306358	0\\
9.13193230092	0\\
9.13196153826	0\\
9.1319907756	0\\
9.13202001294	0\\
9.13204925028	0\\
9.13207848762	0\\
9.13210772496	0\\
9.1321369623	0\\
9.13216619964	0\\
9.13219543698	0\\
9.13222467432	0\\
9.13225391166	0\\
9.132283149	0\\
9.13231238634	0\\
9.13234162368	0\\
9.13237086102	0\\
9.13240009836	0\\
9.1324293357	0\\
9.13245857304	0\\
9.13248781038	0\\
9.13251704772	0\\
9.13254628506	0\\
9.1325755224	0\\
9.13260475974	0\\
9.13263399708	0\\
9.13266323442	0\\
9.13269247176	0\\
9.1327217091	0\\
9.13275094644	0\\
9.13278018378	0\\
9.13280942112	0\\
9.13283865846	0\\
9.1328678958	0\\
9.13289713314	0\\
9.13292637048	0\\
9.13295560782	0\\
9.13298484516	0\\
9.1330140825	0\\
9.13304331984	0\\
9.13307255718	0\\
9.13310179452	0\\
9.13313103186	0\\
9.1331602692	0\\
9.13318950654	0\\
9.13321874388	0\\
9.13324798122	0\\
9.13327721856	0\\
9.1333064559	0\\
9.13333569324	0\\
9.13336493058	0\\
9.13339416792	0\\
9.13342340526	0\\
9.1334526426	0\\
9.13348187994	0\\
9.13351111728	0\\
9.13354035462	0\\
9.13356959196	0\\
9.1335988293	0\\
9.13362806664	0\\
9.13365730398	0\\
9.13368654132	0\\
9.13371577866	0\\
9.133745016	0\\
9.13377425334	0\\
9.13380349068	0\\
9.13383272802	0\\
9.13386196536	0\\
9.1338912027	0\\
9.13392044004	0\\
9.13394967738	0\\
9.13397891472	0\\
9.13400815206	0\\
9.1340373894	0\\
9.13406662674	0\\
9.13409586408	0\\
9.13412510142	0\\
9.13415433876	0\\
9.1341835761	0\\
9.13421281344	0\\
9.13424205078	0\\
9.13427128812	0\\
9.13430052546	0\\
9.1343297628	0\\
9.13435900014	0\\
9.13438823748	0\\
9.13441747482	0\\
9.13444671216	0\\
9.1344759495	0\\
9.13450518684	0\\
9.13453442418	0\\
9.13456366152	0\\
9.13459289886	0\\
9.1346221362	0\\
9.13465137354	0\\
9.13468061088	0\\
9.13470984822	0\\
9.13473908556	0\\
9.1347683229	0\\
9.13479756024	0\\
9.13482679758	0\\
9.13485603492	0\\
9.13488527226	0\\
9.1349145096	0\\
9.13494374694	0\\
9.13497298428	0\\
9.13500222162	0\\
9.13503145896	0\\
9.1350606963	0\\
9.13508993364	0\\
9.13511917098	0\\
9.13514840832	0\\
9.13517764566	0\\
9.135206883	0\\
9.13523612034	0\\
9.13526535768	0\\
9.13529459502	0\\
9.13532383236	0\\
9.1353530697	0\\
9.13538230704	0\\
9.13541154438	0\\
9.13544078172	0\\
9.13547001906	0\\
9.1354992564	0\\
9.13552849374	0\\
9.13555773108	0\\
9.13558696842	0\\
9.13561620576	0\\
9.1356454431	0\\
9.13567468044	0\\
9.13570391778	0\\
9.13573315512	0\\
9.13576239246	0\\
9.1357916298	0\\
9.13582086714	0\\
9.13585010448	0\\
9.13587934182	0\\
9.13590857916	0\\
9.1359378165	0\\
9.13596705384	0\\
9.13599629118	0\\
9.13602552852	0\\
9.13605476586	0\\
9.1360840032	0\\
9.13611324054	0\\
9.13614247788	0\\
9.13617171522	0\\
9.13620095256	0\\
9.1362301899	0\\
9.13625942724	0\\
9.13628866458	0\\
9.13631790192	0\\
9.13634713926	0\\
9.1363763766	0\\
9.13640561394	0\\
9.13643485128	0\\
9.13646408862	0\\
9.13649332596	0\\
9.1365225633	0\\
9.13655180064	0\\
9.13658103798	0\\
9.13661027532	0\\
9.13663951266	0\\
9.13666875	0\\
9.13669798734	0\\
9.13672722468	0\\
9.13675646202	0\\
9.13678569936	0\\
9.1368149367	0\\
9.13684417404	0\\
9.13687341138	0\\
9.13690264872	0\\
9.13693188606	0\\
9.1369611234	0\\
9.13699036074	0\\
9.13701959808	0\\
9.13704883542	0\\
9.13707807276	0\\
9.1371073101	0\\
9.13713654744	0\\
9.13716578478	0\\
9.13719502212	0\\
9.13722425946	0\\
9.1372534968	0\\
9.13728273414	0\\
9.13731197148	0\\
9.13734120882	0\\
9.13737044616	0\\
9.1373996835	0\\
9.13742892084	0\\
9.13745815818	0\\
9.13748739552	0\\
9.13751663286	0\\
9.1375458702	0\\
9.13757510754	0\\
9.13760434488	0\\
9.13763358222	0\\
9.13766281956	0\\
9.1376920569	0\\
9.13772129424	0\\
9.13775053158	0\\
9.13777976892	0\\
9.13780900626	0\\
9.1378382436	0\\
9.13786748094	0\\
9.13789671828	0\\
9.13792595562	0\\
9.13795519296	0\\
9.1379844303	0\\
9.13801366764	0\\
9.13804290498	0\\
9.13807214232	0\\
9.13810137966	0\\
9.138130617	0\\
9.13815985434	0\\
9.13818909168	0\\
9.13821832902	0\\
9.13824756636	0\\
9.1382768037	0\\
9.13830604104	0\\
9.13833527838	0\\
9.13836451572	0\\
9.13839375306	0\\
9.1384229904	0\\
9.13845222774	0\\
9.13848146508	0\\
9.13851070242	0\\
9.13853993976	0\\
9.1385691771	0\\
9.13859841444	0\\
9.13862765178	0\\
9.13865688912	0\\
9.13868612646	0\\
9.1387153638	0\\
9.13874460114	0\\
9.13877383848	0\\
9.13880307582	0\\
9.13883231316	0\\
9.1388615505	0\\
9.13889078784	0\\
9.13892002518	0\\
9.13894926252	0\\
9.13897849986	0\\
9.1390077372	0\\
9.13903697454	0\\
9.13906621188	0\\
9.13909544922	0\\
9.13912468656	0\\
9.1391539239	0\\
9.13918316124	0\\
9.13921239858	0\\
9.13924163592	0\\
9.13927087326	0\\
9.1393001106	0\\
9.13932934794	0\\
9.13935858528	0\\
9.13938782262	0\\
9.13941705996	0\\
9.1394462973	0\\
9.13947553464	0\\
9.13950477198	0\\
9.13953400932	0\\
9.13956324666	0\\
9.139592484	0\\
9.13962172134	0\\
9.13965095868	0\\
9.13968019602	0\\
9.13970943336	0\\
9.1397386707	0\\
9.13976790804	0\\
9.13979714538	0\\
9.13982638272	0\\
9.13985562006	0\\
9.1398848574	0\\
9.13991409474	0\\
9.13994333208	0\\
9.13997256942	0\\
9.14000180676	0\\
9.1400310441	0\\
9.14006028144	0\\
9.14008951878	0\\
9.14011875612	0\\
9.14014799346	0\\
9.1401772308	0\\
9.14020646814	0\\
9.14023570548	0\\
9.14026494282	0\\
9.14029418016	0\\
9.1403234175	0\\
9.14035265484	0\\
9.14038189218	0\\
9.14041112952	0\\
9.14044036686	0\\
9.1404696042	0\\
9.14049884154	0\\
9.14052807888	0\\
9.14055731622	0\\
9.14058655356	0\\
9.1406157909	0\\
9.14064502824	0\\
9.14067426558	0\\
9.14070350292	0\\
9.14073274026	0\\
9.1407619776	0\\
9.14079121494	0\\
9.14082045228	0\\
9.14084968962	0\\
9.14087892696	0\\
9.1409081643	0\\
9.14093740164	0\\
9.14096663898	0\\
9.14099587632	0\\
9.14102511366	0\\
9.141054351	0\\
9.14108358834	0\\
9.14111282568	0\\
9.14114206302	0\\
9.14117130036	0\\
9.1412005377	0\\
9.14122977504	0\\
9.14125901238	0\\
9.14128824972	0\\
9.14131748706	0\\
9.1413467244	0\\
9.14137596174	0\\
9.14140519908	0\\
9.14143443642	0\\
9.14146367376	0\\
9.1414929111	0\\
9.14152214844	0\\
9.14155138578	0\\
9.14158062312	0\\
9.14160986046	0\\
9.1416390978	0\\
9.14166833514	0\\
9.14169757248	0\\
9.14172680982	0\\
9.14175604716	0\\
9.1417852845	0\\
9.14181452184	0\\
9.14184375918	0\\
9.14187299652	0\\
9.14190223386	0\\
9.1419314712	0\\
9.14196070854	0\\
9.14198994588	0\\
9.14201918322	0\\
9.14204842056	0\\
9.1420776579	0\\
9.14210689524	0\\
9.14213613258	0\\
9.14216536992	0\\
9.14219460726	0\\
9.1422238446	0\\
9.14225308194	0\\
9.14228231928	0\\
9.14231155662	0\\
9.14234079396	0\\
9.1423700313	0\\
9.14239926864	0\\
9.14242850598	0\\
9.14245774332	0\\
9.14248698066	0\\
9.142516218	0\\
9.14254545534	0\\
9.14257469268	0\\
9.14260393002	0\\
9.14263316736	0\\
9.1426624047	0\\
9.14269164204	0\\
9.14272087938	0\\
9.14275011672	0\\
9.14277935406	0\\
9.1428085914	0\\
9.14283782874	0\\
9.14286706608	0\\
9.14289630342	0\\
9.14292554076	0\\
9.1429547781	0\\
9.14298401544	0\\
9.14301325278	0\\
9.14304249012	0\\
9.14307172746	0\\
9.1431009648	0\\
9.14313020214	0\\
9.14315943948	0\\
9.14318867682	0\\
9.14321791416	0\\
9.1432471515	0\\
9.14327638884	0\\
9.14330562618	0\\
9.14333486352	0\\
9.14336410086	0\\
9.1433933382	0\\
9.14342257554	0\\
9.14345181288	0\\
9.14348105022	0\\
9.14351028756	0\\
9.1435395249	0\\
9.14356876224	0\\
9.14359799958	0\\
9.14362723692	0\\
9.14365647426	0\\
9.1436857116	0\\
9.14371494894	0\\
9.14374418628	0\\
9.14377342362	0\\
9.14380266096	0\\
9.1438318983	0\\
9.14386113564	0\\
9.14389037298	0\\
9.14391961032	0\\
9.14394884766	0\\
9.143978085	0\\
9.14400732234	0\\
9.14403655968	0\\
9.14406579702	0\\
9.14409503436	0\\
9.1441242717	0\\
9.14415350904	0\\
9.14418274638	0\\
9.14421198372	0\\
9.14424122106	0\\
9.1442704584	0\\
9.14429969574	0\\
9.14432893308	0\\
9.14435817042	0\\
9.14438740776	0\\
9.1444166451	0\\
9.14444588244	0\\
9.14447511978	0\\
9.14450435712	0\\
9.14453359446	0\\
9.1445628318	0\\
9.14459206914	0\\
9.14462130648	0\\
9.14465054382	0\\
9.14467978116	0\\
9.1447090185	0\\
9.14473825584	0\\
9.14476749318	0\\
9.14479673052	0\\
9.14482596786	0\\
9.1448552052	0\\
9.14488444254	0\\
9.14491367988	0\\
9.14494291722	0\\
9.14497215456	0\\
9.1450013919	0\\
9.14503062924	0\\
9.14505986658	0\\
9.14508910392	0\\
9.14511834126	0\\
9.1451475786	0\\
9.14517681594	0\\
9.14520605328	0\\
9.14523529062	0\\
9.14526452796	0\\
9.1452937653	0\\
9.14532300264	0\\
9.14535223998	0\\
9.14538147732	0\\
9.14541071466	0\\
9.145439952	0\\
9.14546918934	0\\
9.14549842668	0\\
9.14552766402	0\\
9.14555690136	0\\
9.1455861387	0\\
9.14561537604	0\\
9.14564461338	0\\
9.14567385072	0\\
9.14570308806	0\\
9.1457323254	0\\
9.14576156274	0\\
9.14579080008	0\\
9.14582003742	0\\
9.14584927476	0\\
9.1458785121	0\\
9.14590774944	0\\
9.14593698678	0\\
9.14596622412	0\\
9.14599546146	0\\
9.1460246988	0\\
9.14605393614	0\\
9.14608317348	0\\
9.14611241082	0\\
9.14614164816	0\\
9.1461708855	0\\
9.14620012284	0\\
9.14622936018	0\\
9.14625859752	0\\
9.14628783486	0\\
9.1463170722	0\\
9.14634630954	0\\
9.14637554688	0\\
9.14640478422	0\\
9.14643402156	0\\
9.1464632589	0\\
9.14649249624	0\\
9.14652173358	0\\
9.14655097092	0\\
9.14658020826	0\\
9.1466094456	0\\
9.14663868294	0\\
9.14666792028	0\\
9.14669715762	0\\
9.14672639496	0\\
9.1467556323	0\\
9.14678486964	0\\
9.14681410698	0\\
9.14684334432	0\\
9.14687258166	0\\
9.146901819	0\\
9.14693105634	0\\
9.14696029368	0\\
9.14698953102	0\\
9.14701876836	0\\
9.1470480057	0\\
9.14707724304	0\\
9.14710648038	0\\
9.14713571772	0\\
9.14716495506	0\\
9.1471941924	0\\
9.14722342974	0\\
9.14725266708	0\\
9.14728190442	0\\
9.14731114176	0\\
9.1473403791	0\\
9.14736961644	0\\
9.14739885378	0\\
9.14742809112	0\\
9.14745732846	0\\
9.1474865658	0\\
9.14751580314	0\\
9.14754504048	0\\
9.14757427782	0\\
9.14760351516	0\\
9.1476327525	0\\
9.14766198984	0\\
9.14769122718	0\\
9.14772046452	0\\
9.14774970186	0\\
9.1477789392	0\\
9.14780817654	0\\
9.14783741388	0\\
9.14786665122	0\\
9.14789588856	0\\
9.1479251259	0\\
9.14795436324	0\\
9.14798360058	0\\
9.14801283792	0\\
9.14804207526	0\\
9.1480713126	0\\
9.14810054994	0\\
9.14812978728	0\\
9.14815902462	0\\
9.14818826196	0\\
9.1482174993	0\\
9.14824673664	0\\
9.14827597398	0\\
9.14830521132	0\\
9.14833444866	0\\
9.148363686	0\\
9.14839292334	0\\
9.14842216068	0\\
9.14845139802	0\\
9.14848063536	0\\
9.1485098727	0\\
9.14853911004	0\\
9.14856834738	0\\
9.14859758472	0\\
9.14862682206	0\\
9.1486560594	0\\
9.14868529674	0\\
9.14871453408	0\\
9.14874377142	0\\
9.14877300876	0\\
9.1488022461	0\\
9.14883148344	0\\
9.14886072078	0\\
9.14888995812	0\\
9.14891919546	0\\
9.1489484328	0\\
9.14897767014	0\\
9.14900690748	0\\
9.14903614482	0\\
9.14906538216	0\\
9.1490946195	0\\
9.14912385684	0\\
9.14915309418	0\\
9.14918233152	0\\
9.14921156886	0\\
9.1492408062	0\\
9.14927004354	0\\
9.14929928088	0\\
9.14932851822	0\\
9.14935775556	0\\
9.1493869929	0\\
9.14941623024	0\\
9.14944546758	0\\
9.14947470492	0\\
9.14950394226	0\\
9.1495331796	0\\
9.14956241694	0\\
9.14959165428	0\\
9.14962089162	0\\
9.14965012896	0\\
9.1496793663	0\\
9.14970860364	0\\
9.14973784098	0\\
9.14976707832	0\\
9.14979631566	0\\
9.149825553	0\\
9.14985479034	0\\
9.14988402768	0\\
9.14991326502	0\\
9.14994250236	0\\
9.1499717397	0\\
9.15000097704	0\\
9.15003021438	0\\
9.15005945172	0\\
9.15008868906	0\\
9.1501179264	0\\
9.15014716374	0\\
9.15017640108	0\\
9.15020563842	0\\
9.15023487576	0\\
9.1502641131	0\\
9.15029335044	0\\
9.15032258778	0\\
9.15035182512	0\\
9.15038106246	0\\
9.1504102998	0\\
9.15043953714	0\\
9.15046877448	0\\
9.15049801182	0\\
9.15052724916	0\\
9.1505564865	0\\
9.15058572384	0\\
9.15061496118	0\\
9.15064419852	0\\
9.15067343586	0\\
9.1507026732	0\\
9.15073191054	0\\
9.15076114788	0\\
9.15079038522	0\\
9.15081962256	0\\
9.1508488599	0\\
9.15087809724	0\\
9.15090733458	0\\
9.15093657192	0\\
9.15096580926	0\\
9.1509950466	0\\
9.15102428394	0\\
9.15105352128	0\\
9.15108275862	0\\
9.15111199596	0\\
9.1511412333	0\\
9.15117047064	0\\
9.15119970798	0\\
9.15122894532	0\\
9.15125818266	0\\
9.15128742	0\\
9.15131665734	0\\
9.15134589468	0\\
9.15137513202	0\\
9.15140436936	0\\
9.1514336067	0\\
9.15146284404	0\\
9.15149208138	0\\
9.15152131872	0\\
9.15155055606	0\\
9.1515797934	0\\
9.15160903074	0\\
9.15163826808	0\\
9.15166750542	0\\
9.15169674276	0\\
9.1517259801	0\\
9.15175521744	0\\
9.15178445478	0\\
9.15181369212	0\\
9.15184292946	0\\
9.1518721668	0\\
9.15190140414	0\\
9.15193064148	0\\
9.15195987882	0\\
9.15198911616	0\\
9.1520183535	0\\
9.15204759084	0\\
9.15207682818	0\\
9.15210606552	0\\
9.15213530286	0\\
9.1521645402	0\\
9.15219377754	0\\
9.15222301488	0\\
9.15225225222	0\\
9.15228148956	0\\
9.1523107269	0\\
9.15233996424	0\\
9.15236920158	0\\
9.15239843892	0\\
9.15242767626	0\\
9.1524569136	0\\
9.15248615094	0\\
9.15251538828	0\\
9.15254462562	0\\
9.15257386296	0\\
9.1526031003	0\\
9.15263233764	0\\
9.15266157498	0\\
9.15269081232	0\\
9.15272004966	0\\
9.152749287	0\\
9.15277852434	0\\
9.15280776168	0\\
9.15283699902	0\\
9.15286623636	0\\
9.1528954737	0\\
9.15292471104	0\\
9.15295394838	0\\
9.15298318572	0\\
9.15301242306	0\\
9.1530416604	0\\
9.15307089774	0\\
9.15310013508	0\\
9.15312937242	0\\
9.15315860976	0\\
9.1531878471	0\\
9.15321708444	0\\
9.15324632178	0\\
9.15327555912	0\\
9.15330479646	0\\
9.1533340338	0\\
9.15336327114	0\\
9.15339250848	0\\
9.15342174582	0\\
9.15345098316	0\\
9.1534802205	0\\
9.15350945784	0\\
9.15353869518	0\\
9.15356793252	0\\
9.15359716986	0\\
9.1536264072	0\\
9.15365564454	0\\
9.15368488188	0\\
9.15371411922	0\\
9.15374335656	0\\
9.1537725939	0\\
9.15380183124	0\\
9.15383106858	0\\
9.15386030592	0\\
9.15388954326	0\\
9.1539187806	0\\
9.15394801794	0\\
9.15397725528	0\\
9.15400649262	0\\
9.15403572996	0\\
9.1540649673	0\\
9.15409420464	0\\
9.15412344198	0\\
9.15415267932	0\\
9.15418191666	0\\
9.154211154	0\\
9.15424039134	0\\
9.15426962868	0\\
9.15429886602	0\\
9.15432810336	0\\
9.1543573407	0\\
9.15438657804	0\\
9.15441581538	0\\
9.15444505272	0\\
9.15447429006	0\\
9.1545035274	0\\
9.15453276474	0\\
9.15456200208	0\\
9.15459123942	0\\
9.15462047676	0\\
9.1546497141	0\\
9.15467895144	0\\
9.15470818878	0\\
9.15473742612	0\\
9.15476666346	0\\
9.1547959008	0\\
9.15482513814	0\\
9.15485437548	0\\
9.15488361282	0\\
9.15491285016	0\\
9.1549420875	0\\
9.15497132484	0\\
9.15500056218	0\\
9.15502979952	0\\
9.15505903686	0\\
9.1550882742	0\\
9.15511751154	0\\
9.15514674888	0\\
9.15517598622	0\\
9.15520522356	0\\
9.1552344609	0\\
9.15526369824	0\\
9.15529293558	0\\
9.15532217292	0\\
9.15535141026	0\\
9.1553806476	0\\
9.15540988494	0\\
9.15543912228	0\\
9.15546835962	0\\
9.15549759696	0\\
9.1555268343	0\\
9.15555607164	0\\
9.15558530898	0\\
9.15561454632	0\\
9.15564378366	0\\
9.155673021	0\\
9.15570225834	0\\
9.15573149568	0\\
9.15576073302	0\\
9.15578997036	0\\
9.1558192077	0\\
9.15584844504	0\\
9.15587768238	0\\
9.15590691972	0\\
9.15593615706	0\\
9.1559653944	0\\
9.15599463174	0\\
9.15602386908	0\\
9.15605310642	0\\
9.15608234376	0\\
9.1561115811	0\\
9.15614081844	0\\
9.15617005578	0\\
9.15619929312	0\\
9.15622853046	0\\
9.1562577678	0\\
9.15628700514	0\\
9.15631624248	0\\
9.15634547982	0\\
9.15637471716	0\\
9.1564039545	0\\
9.15643319184	0\\
9.15646242918	0\\
9.15649166652	0\\
9.15652090386	0\\
9.1565501412	0\\
9.15657937854	0\\
9.15660861588	0\\
9.15663785322	0\\
9.15666709056	0\\
9.1566963279	0\\
9.15672556524	0\\
9.15675480258	0\\
9.15678403992	0\\
9.15681327726	0\\
9.1568425146	0\\
9.15687175194	0\\
9.15690098928	0\\
9.15693022662	0\\
9.15695946396	0\\
9.1569887013	0\\
9.15701793864	0\\
9.15704717598	0\\
9.15707641332	0\\
9.15710565066	0\\
9.157134888	0\\
9.15716412534	0\\
9.15719336268	0\\
9.15722260002	0\\
9.15725183736	0\\
9.1572810747	0\\
9.15731031204	0\\
9.15733954938	0\\
9.15736878672	0\\
9.15739802406	0\\
9.1574272614	0\\
9.15745649874	0\\
9.15748573608	0\\
9.15751497342	0\\
9.15754421076	0\\
9.1575734481	0\\
9.15760268544	0\\
9.15763192278	0\\
9.15766116012	0\\
9.15769039746	0\\
9.1577196348	0\\
9.15774887214	0\\
9.15777810948	0\\
9.15780734682	0\\
9.15783658416	0\\
9.1578658215	0\\
9.15789505884	0\\
9.15792429618	0\\
9.15795353352	0\\
9.15798277086	0\\
9.1580120082	0\\
9.15804124554	0\\
9.15807048288	0\\
9.15809972022	0\\
9.15812895756	0\\
9.1581581949	0\\
9.15818743224	0\\
9.15821666958	0\\
9.15824590692	0\\
9.15827514426	0\\
9.1583043816	0\\
9.15833361894	0\\
9.15836285628	0\\
9.15839209362	0\\
9.15842133096	0\\
9.1584505683	0\\
9.15847980564	0\\
9.15850904298	0\\
9.15853828032	0\\
9.15856751766	0\\
9.158596755	0\\
9.15862599234	0\\
9.15865522968	0\\
9.15868446702	0\\
9.15871370436	0\\
9.1587429417	0\\
9.15877217904	0\\
9.15880141638	0\\
9.15883065372	0\\
9.15885989106	0\\
9.1588891284	0\\
9.15891836574	0\\
9.15894760308	0\\
9.15897684042	0\\
9.15900607776	0\\
9.1590353151	0\\
9.15906455244	0\\
9.15909378978	0\\
9.15912302712	0\\
9.15915226446	0\\
9.1591815018	0\\
9.15921073914	0\\
9.15923997648	0\\
9.15926921382	0\\
9.15929845116	0\\
9.1593276885	0\\
9.15935692584	0\\
9.15938616318	0\\
9.15941540052	0\\
9.15944463786	0\\
9.1594738752	0\\
9.15950311254	0\\
9.15953234988	0\\
9.15956158722	0\\
9.15959082456	0\\
9.1596200619	0\\
9.15964929924	0\\
9.15967853658	0\\
9.15970777392	0\\
9.15973701126	0\\
9.1597662486	0\\
9.15979548594	0\\
9.15982472328	0\\
9.15985396062	0\\
9.15988319796	0\\
9.1599124353	0\\
9.15994167264	0\\
9.15997090998	0\\
9.16000014732	0\\
9.16002938466	0\\
9.160058622	0\\
9.16008785934	0\\
9.16011709668	0\\
9.16014633402	0\\
9.16017557136	0\\
9.1602048087	0\\
9.16023404604	0\\
9.16026328338	0\\
9.16029252072	0\\
9.16032175806	0\\
9.1603509954	0\\
9.16038023274	0\\
9.16040947008	0\\
9.16043870742	0\\
9.16046794476	0\\
9.1604971821	0\\
9.16052641944	0\\
9.16055565678	0\\
9.16058489412	0\\
9.16061413146	0\\
9.1606433688	0\\
9.16067260614	0\\
9.16070184348	0\\
9.16073108082	0\\
9.16076031816	0\\
9.1607895555	0\\
9.16081879284	0\\
9.16084803018	0\\
9.16087726752	0\\
9.16090650486	0\\
9.1609357422	0\\
9.16096497954	0\\
9.16099421688	0\\
9.16102345422	0\\
9.16105269156	0\\
9.1610819289	0\\
9.16111116624	0\\
9.16114040358	0\\
9.16116964092	0\\
9.16119887826	0\\
9.1612281156	0\\
9.16125735294	0\\
9.16128659028	0\\
9.16131582762	0\\
9.16134506496	0\\
9.1613743023	0\\
9.16140353964	0\\
9.16143277698	0\\
9.16146201432	0\\
9.16149125166	0\\
9.161520489	0\\
9.16154972634	0\\
9.16157896368	0\\
9.16160820102	0\\
9.16163743836	0\\
9.1616666757	0\\
9.16169591304	0\\
9.16172515038	0\\
9.16175438772	0\\
9.16178362506	0\\
9.1618128624	0\\
9.16184209974	0\\
9.16187133708	0\\
9.16190057442	0\\
9.16192981176	0\\
9.1619590491	0\\
9.16198828644	0\\
9.16201752378	0\\
9.16204676112	0\\
9.16207599846	0\\
9.1621052358	0\\
9.16213447314	0\\
9.16216371048	0\\
9.16219294782	0\\
9.16222218516	0\\
9.1622514225	0\\
9.16228065984	0\\
9.16230989718	0\\
9.16233913452	0\\
9.16236837186	0\\
9.1623976092	0\\
9.16242684654	0\\
9.16245608388	0\\
9.16248532122	0\\
9.16251455856	0\\
9.1625437959	0\\
9.16257303324	0\\
9.16260227058	0\\
9.16263150792	0\\
9.16266074526	0\\
9.1626899826	0\\
9.16271921994	0\\
9.16274845728	0\\
9.16277769462	0\\
9.16280693196	0\\
9.1628361693	0\\
9.16286540664	0\\
9.16289464398	0\\
9.16292388132	0\\
9.16295311866	0\\
9.162982356	0\\
9.16301159334	0\\
9.16304083068	0\\
9.16307006802	0\\
9.16309930536	0\\
9.1631285427	0\\
9.16315778004	0\\
9.16318701738	0\\
9.16321625472	0\\
9.16324549206	0\\
9.1632747294	0\\
9.16330396674	0\\
9.16333320408	0\\
9.16336244142	0\\
9.16339167876	0\\
9.1634209161	0\\
9.16345015344	0\\
9.16347939078	0\\
9.16350862812	0\\
9.16353786546	0\\
9.1635671028	0\\
9.16359634014	0\\
9.16362557748	0\\
9.16365481482	0\\
9.16368405216	0\\
9.1637132895	0\\
9.16374252684	0\\
9.16377176418	0\\
9.16380100152	0\\
9.16383023886	0\\
9.1638594762	0\\
9.16388871354	0\\
9.16391795088	0\\
9.16394718822	0\\
9.16397642556	0\\
9.1640056629	0\\
9.16403490024	0\\
9.16406413758	0\\
9.16409337492	0\\
9.16412261226	0\\
9.1641518496	0\\
9.16418108694	0\\
9.16421032428	0\\
9.16423956162	0\\
9.16426879896	0\\
9.1642980363	0\\
9.16432727364	0\\
9.16435651098	0\\
9.16438574832	0\\
9.16441498566	0\\
9.164444223	0\\
9.16447346034	0\\
9.16450269768	0\\
9.16453193502	0\\
9.16456117236	0\\
9.1645904097	0\\
9.16461964704	0\\
9.16464888438	0\\
9.16467812172	0\\
9.16470735906	0\\
9.1647365964	0\\
9.16476583374	0\\
9.16479507108	0\\
9.16482430842	0\\
9.16485354576	0\\
9.1648827831	0\\
9.16491202044	0\\
9.16494125778	0\\
9.16497049512	0\\
9.16499973246	0\\
9.1650289698	0\\
9.16505820714	0\\
9.16508744448	0\\
9.16511668182	0\\
9.16514591916	0\\
9.1651751565	0\\
9.16520439384	0\\
9.16523363118	0\\
9.16526286852	0\\
9.16529210586	0\\
9.1653213432	0\\
9.16535058054	0\\
9.16537981788	0\\
9.16540905522	0\\
9.16543829256	0\\
9.1654675299	0\\
9.16549676724	0\\
9.16552600458	0\\
9.16555524192	0\\
9.16558447926	0\\
9.1656137166	0\\
9.16564295394	0\\
9.16567219128	0\\
9.16570142862	0\\
9.16573066596	0\\
9.1657599033	0\\
9.16578914064	0\\
9.16581837798	0\\
9.16584761532	0\\
9.16587685266	0\\
9.16590609	0\\
9.16593532734	0\\
9.16596456468	0\\
9.16599380202	0\\
9.16602303936	0\\
9.1660522767	0\\
9.16608151404	0\\
9.16611075138	0\\
9.16613998872	0\\
9.16616922606	0\\
9.1661984634	0\\
9.16622770074	0\\
9.16625693808	0\\
9.16628617542	0\\
9.16631541276	0\\
9.1663446501	0\\
9.16637388744	0\\
9.16640312478	0\\
9.16643236212	0\\
9.16646159946	0\\
9.1664908368	0\\
9.16652007414	0\\
9.16654931148	0\\
9.16657854882	0\\
9.16660778616	0\\
9.1666370235	0\\
9.16666626084	0\\
9.16669549818	0\\
9.16672473552	0\\
9.16675397286	0\\
9.1667832102	0\\
9.16681244754	0\\
9.16684168488	0\\
9.16687092222	0\\
9.16690015956	0\\
9.1669293969	0\\
9.16695863424	0\\
9.16698787158	0\\
9.16701710892	0\\
9.16704634626	0\\
9.1670755836	0\\
9.16710482094	0\\
9.16713405828	0\\
9.16716329562	0\\
9.16719253296	0\\
9.1672217703	0\\
9.16725100764	0\\
9.16728024498	0\\
9.16730948232	0\\
9.16733871966	0\\
9.167367957	0\\
9.16739719434	0\\
9.16742643168	0\\
9.16745566902	0\\
9.16748490636	0\\
9.1675141437	0\\
9.16754338104	0\\
9.16757261838	0\\
9.16760185572	0\\
9.16763109306	0\\
9.1676603304	0\\
9.16768956774	0\\
9.16771880508	0\\
9.16774804242	0\\
9.16777727976	0\\
9.1678065171	0\\
9.16783575444	0\\
9.16786499178	0\\
9.16789422912	0\\
9.16792346646	0\\
9.1679527038	0\\
9.16798194114	0\\
9.16801117848	0\\
9.16804041582	0\\
9.16806965316	0\\
9.1680988905	0\\
9.16812812784	0\\
9.16815736518	0\\
9.16818660252	0\\
9.16821583986	0\\
9.1682450772	0\\
9.16827431454	0\\
9.16830355188	0\\
9.16833278922	0\\
9.16836202656	0\\
9.1683912639	0\\
9.16842050124	0\\
9.16844973858	0\\
9.16847897592	0\\
9.16850821326	0\\
9.1685374506	0\\
9.16856668794	0\\
9.16859592528	0\\
9.16862516262	0\\
9.16865439996	0\\
9.1686836373	0\\
9.16871287464	0\\
9.16874211198	0\\
9.16877134932	0\\
9.16880058666	0\\
9.168829824	0\\
9.16885906134	0\\
9.16888829868	0\\
9.16891753602	0\\
9.16894677336	0\\
9.1689760107	0\\
9.16900524804	0\\
9.16903448538	0\\
9.16906372272	0\\
9.16909296006	0\\
9.1691221974	0\\
9.16915143474	0\\
9.16918067208	0\\
9.16920990942	0\\
9.16923914676	0\\
9.1692683841	0\\
9.16929762144	0\\
9.16932685878	0\\
9.16935609612	0\\
9.16938533346	0\\
9.1694145708	0\\
9.16944380814	0\\
9.16947304548	0\\
9.16950228282	0\\
9.16953152016	0\\
9.1695607575	0\\
9.16958999484	0\\
9.16961923218	0\\
9.16964846952	0\\
9.16967770686	0\\
9.1697069442	0\\
9.16973618154	0\\
9.16976541888	0\\
9.16979465622	0\\
9.16982389356	0\\
9.1698531309	0\\
9.16988236824	0\\
9.16991160558	0\\
9.16994084292	0\\
9.16997008026	0\\
9.1699993176	0\\
9.17002855494	0\\
9.17005779228	0\\
9.17008702962	0\\
9.17011626696	0\\
9.1701455043	0\\
9.17017474164	0\\
9.17020397898	0\\
9.17023321632	0\\
9.17026245366	0\\
9.170291691	0\\
9.17032092834	0\\
9.17035016568	0\\
9.17037940302	0\\
9.17040864036	0\\
9.1704378777	0\\
9.17046711504	0\\
9.17049635238	0\\
9.17052558972	0\\
9.17055482706	0\\
9.1705840644	0\\
9.17061330174	0\\
9.17064253908	0\\
9.17067177642	0\\
9.17070101376	0\\
9.1707302511	0\\
9.17075948844	0\\
9.17078872578	0\\
9.17081796312	0\\
9.17084720046	0\\
9.1708764378	0\\
9.17090567514	0\\
9.17093491248	0\\
9.17096414982	0\\
9.17099338716	0\\
9.1710226245	0\\
9.17105186184	0\\
9.17108109918	0\\
9.17111033652	0\\
9.17113957386	0\\
9.1711688112	0\\
9.17119804854	0\\
9.17122728588	0\\
9.17125652322	0\\
9.17128576056	0\\
9.1713149979	0\\
9.17134423524	0\\
9.17137347258	0\\
9.17140270992	0\\
9.17143194726	0\\
9.1714611846	0\\
9.17149042194	0\\
9.17151965928	0\\
9.17154889662	0\\
9.17157813396	0\\
9.1716073713	0\\
9.17163660864	0\\
9.17166584598	0\\
9.17169508332	0\\
9.17172432066	0\\
9.171753558	0\\
9.17178279534	0\\
9.17181203268	0\\
9.17184127002	0\\
9.17187050736	0\\
9.1718997447	0\\
9.17192898204	0\\
9.17195821938	0\\
9.17198745672	0\\
9.17201669406	0\\
9.1720459314	0\\
9.17207516874	0\\
9.17210440608	0\\
9.17213364342	0\\
9.17216288076	0\\
9.1721921181	0\\
9.17222135544	0\\
9.17225059278	0\\
9.17227983012	0\\
9.17230906746	0\\
9.1723383048	0\\
9.17236754214	0\\
9.17239677948	0\\
9.17242601682	0\\
9.17245525416	0\\
9.1724844915	0\\
9.17251372884	0\\
9.17254296618	0\\
9.17257220352	0\\
9.17260144086	0\\
9.1726306782	0\\
9.17265991554	0\\
9.17268915288	0\\
9.17271839022	0\\
9.17274762756	0\\
9.1727768649	0\\
9.17280610224	0\\
9.17283533958	0\\
9.17286457692	0\\
9.17289381426	0\\
9.1729230516	0\\
9.17295228894	0\\
9.17298152628	0\\
9.17301076362	0\\
9.17304000096	0\\
9.1730692383	0\\
9.17309847564	0\\
9.17312771298	0\\
9.17315695032	0\\
9.17318618766	0\\
9.173215425	0\\
9.17324466234	0\\
9.17327389968	0\\
9.17330313702	0\\
9.17333237436	0\\
9.1733616117	0\\
9.17339084904	0\\
9.17342008638	0\\
9.17344932372	0\\
9.17347856106	0\\
9.1735077984	0\\
9.17353703574	0\\
9.17356627308	0\\
9.17359551042	0\\
9.17362474776	0\\
9.1736539851	0\\
9.17368322244	0\\
9.17371245978	0\\
9.17374169712	0\\
9.17377093446	0\\
9.1738001718	0\\
9.17382940914	0\\
9.17385864648	0\\
9.17388788382	0\\
9.17391712116	0\\
9.1739463585	0\\
9.17397559584	0\\
9.17400483318	0\\
9.17403407052	0\\
9.17406330786	0\\
9.1740925452	0\\
9.17412178254	0\\
9.17415101988	0\\
9.17418025722	0\\
9.17420949456	0\\
9.1742387319	0\\
9.17426796924	0\\
9.17429720658	0\\
9.17432644392	0\\
9.17435568126	0\\
9.1743849186	0\\
9.17441415594	0\\
9.17444339328	0\\
9.17447263062	0\\
9.17450186796	0\\
9.1745311053	0\\
9.17456034264	0\\
9.17458957998	0\\
9.17461881732	0\\
9.17464805466	0\\
9.174677292	0\\
9.17470652934	0\\
9.17473576668	0\\
9.17476500402	0\\
9.17479424136	0\\
9.1748234787	0\\
9.17485271604	0\\
9.17488195338	0\\
9.17491119072	0\\
9.17494042806	0\\
9.1749696654	0\\
9.17499890274	0\\
9.17502814008	0\\
9.17505737742	0\\
9.17508661476	0\\
9.1751158521	0\\
9.17514508944	0\\
9.17517432678	0\\
9.17520356412	0\\
9.17523280146	0\\
9.1752620388	0\\
9.17529127614	0\\
9.17532051348	0\\
9.17534975082	0\\
9.17537898816	0\\
9.1754082255	0\\
9.17543746284	0\\
9.17546670018	0\\
9.17549593752	0\\
9.17552517486	0\\
9.1755544122	0\\
9.17558364954	0\\
9.17561288688	0\\
9.17564212422	0\\
9.17567136156	0\\
9.1757005989	0\\
9.17572983624	0\\
9.17575907358	0\\
9.17578831092	0\\
9.17581754826	0\\
9.1758467856	0\\
9.17587602294	0\\
9.17590526028	0\\
9.17593449762	0\\
9.17596373496	0\\
9.1759929723	0\\
9.17602220964	0\\
9.17605144698	0\\
9.17608068432	0\\
9.17610992166	0\\
9.176139159	0\\
9.17616839634	0\\
9.17619763368	0\\
9.17622687102	0\\
9.17625610836	0\\
9.1762853457	0\\
9.17631458304	0\\
9.17634382038	0\\
9.17637305772	0\\
9.17640229506	0\\
9.1764315324	0\\
9.17646076974	0\\
9.17649000708	0\\
9.17651924442	0\\
9.17654848176	0\\
9.1765777191	0\\
9.17660695644	0\\
9.17663619378	0\\
9.17666543112	0\\
9.17669466846	0\\
9.1767239058	0\\
9.17675314314	0\\
9.17678238048	0\\
9.17681161782	0\\
9.17684085516	0\\
9.1768700925	0\\
9.17689932984	0\\
9.17692856718	0\\
9.17695780452	0\\
9.17698704186	0\\
9.1770162792	0\\
9.17704551654	0\\
9.17707475388	0\\
9.17710399122	0\\
9.17713322856	0\\
9.1771624659	0\\
9.17719170324	0\\
9.17722094058	0\\
9.17725017792	0\\
9.17727941526	0\\
9.1773086526	0\\
9.17733788994	0\\
9.17736712728	0\\
9.17739636462	0\\
9.17742560196	0\\
9.1774548393	0\\
9.17748407664	0\\
9.17751331398	0\\
9.17754255132	0\\
9.17757178866	0\\
9.177601026	0\\
9.17763026334	0\\
9.17765950068	0\\
9.17768873802	0\\
9.17771797536	0\\
9.1777472127	0\\
9.17777645004	0\\
9.17780568738	0\\
9.17783492472	0\\
9.17786416206	0\\
9.1778933994	0\\
9.17792263674	0\\
9.17795187408	0\\
9.17798111142	0\\
9.17801034876	0\\
9.1780395861	0\\
9.17806882344	0\\
9.17809806078	0\\
9.17812729812	0\\
9.17815653546	0\\
9.1781857728	0\\
9.17821501014	0\\
9.17824424748	0\\
9.17827348482	0\\
9.17830272216	0\\
9.1783319595	0\\
9.17836119684	0\\
9.17839043418	0\\
9.17841967152	0\\
9.17844890886	0\\
9.1784781462	0\\
9.17850738354	0\\
9.17853662088	0\\
9.17856585822	0\\
9.17859509556	0\\
9.1786243329	0\\
9.17865357024	0\\
9.17868280758	0\\
9.17871204492	0\\
9.17874128226	0\\
9.1787705196	0\\
9.17879975694	0\\
9.17882899428	0\\
9.17885823162	0\\
9.17888746896	0\\
9.1789167063	0\\
9.17894594364	0\\
9.17897518098	0\\
9.17900441832	0\\
9.17903365566	0\\
9.179062893	0\\
9.17909213034	0\\
9.17912136768	0\\
9.17915060502	0\\
9.17917984236	0\\
9.1792090797	0\\
9.17923831704	0\\
9.17926755438	0\\
9.17929679172	0\\
9.17932602906	0\\
9.1793552664	0\\
9.17938450374	0\\
9.17941374108	0\\
9.17944297842	0\\
9.17947221576	0\\
9.1795014531	0\\
9.17953069044	0\\
9.17955992778	0\\
9.17958916512	0\\
9.17961840246	0\\
9.1796476398	0\\
9.17967687714	0\\
9.17970611448	0\\
9.17973535182	0\\
9.17976458916	0\\
9.1797938265	0\\
9.17982306384	0\\
9.17985230118	0\\
9.17988153852	0\\
9.17991077586	0\\
9.1799400132	0\\
9.17996925054	0\\
9.17999848788	0\\
9.18002772522	0\\
9.18005696256	0\\
9.1800861999	0\\
9.18011543724	0\\
9.18014467458	0\\
9.18017391192	0\\
9.18020314926	0\\
9.1802323866	0\\
9.18026162394	0\\
9.18029086128	0\\
9.18032009862	0\\
9.18034933596	0\\
9.1803785733	0\\
9.18040781064	0\\
9.18043704798	0\\
9.18046628532	0\\
9.18049552266	0\\
9.18052476	0\\
9.18055399734	0\\
9.18058323468	0\\
9.18061247202	0\\
9.18064170936	0\\
9.1806709467	0\\
9.18070018404	0\\
9.18072942138	0\\
9.18075865872	0\\
9.18078789606	0\\
9.1808171334	0\\
9.18084637074	0\\
9.18087560808	0\\
9.18090484542	0\\
9.18093408276	0\\
9.1809633201	0\\
9.18099255744	0\\
9.18102179478	0\\
9.18105103212	0\\
9.18108026946	0\\
9.1811095068	0\\
9.18113874414	0\\
9.18116798148	0\\
9.18119721882	0\\
9.18122645616	0\\
9.1812556935	0\\
9.18128493084	0\\
9.18131416818	0\\
9.18134340552	0\\
9.18137264286	0\\
9.1814018802	0\\
9.18143111754	0\\
9.18146035488	0\\
9.18148959222	0\\
9.18151882956	0\\
9.1815480669	0\\
9.18157730424	0\\
9.18160654158	0\\
9.18163577892	0\\
9.18166501626	0\\
9.1816942536	0\\
9.18172349094	0\\
9.18175272828	0\\
9.18178196562	0\\
9.18181120296	0\\
9.1818404403	0\\
9.18186967764	0\\
9.18189891498	0\\
9.18192815232	0\\
9.18195738966	0\\
9.181986627	0\\
9.18201586434	0\\
9.18204510168	0\\
9.18207433902	0\\
9.18210357636	0\\
9.1821328137	0\\
9.18216205104	0\\
9.18219128838	0\\
9.18222052572	0\\
9.18224976306	0\\
9.1822790004	0\\
9.18230823774	0\\
9.18233747508	0\\
9.18236671242	0\\
9.18239594976	0\\
9.1824251871	0\\
9.18245442444	0\\
9.18248366178	0\\
9.18251289912	0\\
9.18254213646	0\\
9.1825713738	0\\
9.18260061114	0\\
9.18262984848	0\\
9.18265908582	0\\
9.18268832316	0\\
9.1827175605	0\\
9.18274679784	0\\
9.18277603518	0\\
9.18280527252	0\\
9.18283450986	0\\
9.1828637472	0\\
9.18289298454	0\\
9.18292222188	0\\
9.18295145922	0\\
9.18298069656	0\\
9.1830099339	0\\
9.18303917124	0\\
9.18306840858	0\\
9.18309764592	0\\
9.18312688326	0\\
9.1831561206	0\\
9.18318535794	0\\
9.18321459528	0\\
9.18324383262	0\\
9.18327306996	0\\
9.1833023073	0\\
9.18333154464	0\\
9.18336078198	0\\
9.18339001932	0\\
9.18341925666	0\\
9.183448494	0\\
9.18347773134	0\\
9.18350696868	0\\
9.18353620602	0\\
9.18356544336	0\\
9.1835946807	0\\
9.18362391804	0\\
9.18365315538	0\\
9.18368239272	0\\
9.18371163006	0\\
9.1837408674	0\\
9.18377010474	0\\
9.18379934208	0\\
9.18382857942	0\\
9.18385781676	0\\
9.1838870541	0\\
9.18391629144	0\\
9.18394552878	0\\
9.18397476612	0\\
9.18400400346	0\\
9.1840332408	0\\
9.18406247814	0\\
9.18409171548	0\\
9.18412095282	0\\
9.18415019016	0\\
9.1841794275	0\\
9.18420866484	0\\
9.18423790218	0\\
9.18426713952	0\\
9.18429637686	0\\
9.1843256142	0\\
9.18435485154	0\\
9.18438408888	0\\
9.18441332622	0\\
9.18444256356	0\\
9.1844718009	0\\
9.18450103824	0\\
9.18453027558	0\\
9.18455951292	0\\
9.18458875026	0\\
9.1846179876	0\\
9.18464722494	0\\
9.18467646228	0\\
9.18470569962	0\\
9.18473493696	0\\
9.1847641743	0\\
9.18479341164	0\\
9.18482264898	0\\
9.18485188632	0\\
9.18488112366	0\\
9.184910361	0\\
9.18493959834	0\\
9.18496883568	0\\
9.18499807302	0\\
9.18502731036	0\\
9.1850565477	0\\
9.18508578504	0\\
9.18511502238	0\\
9.18514425972	0\\
9.18517349706	0\\
9.1852027344	0\\
9.18523197174	0\\
9.18526120908	0\\
9.18529044642	0\\
9.18531968376	0\\
9.1853489211	0\\
9.18537815844	0\\
9.18540739578	0\\
9.18543663312	0\\
9.18546587046	0\\
9.1854951078	0\\
9.18552434514	0\\
9.18555358248	0\\
9.18558281982	0\\
9.18561205716	0\\
9.1856412945	0\\
9.18567053184	0\\
9.18569976918	0\\
9.18572900652	0\\
9.18575824386	0\\
9.1857874812	0\\
9.18581671854	0\\
9.18584595588	0\\
9.18587519322	0\\
9.18590443056	0\\
9.1859336679	0\\
9.18596290524	0\\
9.18599214258	0\\
9.18602137992	0\\
9.18605061726	0\\
9.1860798546	0\\
9.18610909194	0\\
9.18613832928	0\\
9.18616756662	0\\
9.18619680396	0\\
9.1862260413	0\\
9.18625527864	0\\
9.18628451598	0\\
9.18631375332	0\\
9.18634299066	0\\
9.186372228	0\\
9.18640146534	0\\
9.18643070268	0\\
9.18645994002	0\\
9.18648917736	0\\
9.1865184147	0\\
9.18654765204	0\\
9.18657688938	0\\
9.18660612672	0\\
9.18663536406	0\\
9.1866646014	0\\
9.18669383874	0\\
9.18672307608	0\\
9.18675231342	0\\
9.18678155076	0\\
9.1868107881	0\\
9.18684002544	0\\
9.18686926278	0\\
9.18689850012	0\\
9.18692773746	0\\
9.1869569748	0\\
9.18698621214	0\\
9.18701544948	0\\
9.18704468682	0\\
9.18707392416	0\\
9.1871031615	0\\
9.18713239884	0\\
9.18716163618	0\\
9.18719087352	0\\
9.18722011086	0\\
9.1872493482	0\\
9.18727858554	0\\
9.18730782288	0\\
9.18733706022	0\\
9.18736629756	0\\
9.1873955349	0\\
9.18742477224	0\\
9.18745400958	0\\
9.18748324692	0\\
9.18751248426	0\\
9.1875417216	0\\
9.18757095894	0\\
9.18760019628	0\\
9.18762943362	0\\
9.18765867096	0\\
9.1876879083	0\\
9.18771714564	0\\
9.18774638298	0\\
9.18777562032	0\\
9.18780485766	0\\
9.187834095	0\\
9.18786333234	0\\
9.18789256968	0\\
9.18792180702	0\\
9.18795104436	0\\
9.1879802817	0\\
9.18800951904	0\\
9.18803875638	0\\
9.18806799372	0\\
9.18809723106	0\\
9.1881264684	0\\
9.18815570574	0\\
9.18818494308	0\\
9.18821418042	0\\
9.18824341776	0\\
9.1882726551	0\\
9.18830189244	0\\
9.18833112978	0\\
9.18836036712	0\\
9.18838960446	0\\
9.1884188418	0\\
9.18844807914	0\\
9.18847731648	0\\
9.18850655382	0\\
9.18853579116	0\\
9.1885650285	0\\
9.18859426584	0\\
9.18862350318	0\\
9.18865274052	0\\
9.18868197786	0\\
9.1887112152	0\\
9.18874045254	0\\
9.18876968988	0\\
9.18879892722	0\\
9.18882816456	0\\
9.1888574019	0\\
9.18888663924	0\\
9.18891587658	0\\
9.18894511392	0\\
9.18897435126	0\\
9.1890035886	0\\
9.18903282594	0\\
9.18906206328	0\\
9.18909130062	0\\
9.18912053796	0\\
9.1891497753	0\\
9.18917901264	0\\
9.18920824998	0\\
9.18923748732	0\\
9.18926672466	0\\
9.189295962	0\\
9.18932519934	0\\
9.18935443668	0\\
9.18938367402	0\\
9.18941291136	0\\
9.1894421487	0\\
9.18947138604	0\\
9.18950062338	0\\
9.18952986072	0\\
9.18955909806	0\\
9.1895883354	0\\
9.18961757274	0\\
9.18964681008	0\\
9.18967604742	0\\
9.18970528476	0\\
9.1897345221	0\\
9.18976375944	0\\
9.18979299678	0\\
9.18982223412	0\\
9.18985147146	0\\
9.1898807088	0\\
9.18990994614	0\\
9.18993918348	0\\
9.18996842082	0\\
9.18999765816	0\\
9.1900268955	0\\
9.19005613284	0\\
9.19008537018	0\\
9.19011460752	0\\
9.19014384486	0\\
9.1901730822	0\\
9.19020231954	0\\
9.19023155688	0\\
9.19026079422	0\\
9.19029003156	0\\
9.1903192689	0\\
9.19034850624	0\\
9.19037774358	0\\
9.19040698092	0\\
9.19043621826	0\\
9.1904654556	0\\
9.19049469294	0\\
9.19052393028	0\\
9.19055316762	0\\
9.19058240496	0\\
9.1906116423	0\\
9.19064087964	0\\
9.19067011698	0\\
9.19069935432	0\\
9.19072859166	0\\
9.190757829	0\\
9.19078706634	0\\
9.19081630368	0\\
9.19084554102	0\\
9.19087477836	0\\
9.1909040157	0\\
9.19093325304	0\\
9.19096249038	0\\
9.19099172772	0\\
9.19102096506	0\\
9.1910502024	0\\
9.19107943974	0\\
9.19110867708	0\\
9.19113791442	0\\
9.19116715176	0\\
9.1911963891	0\\
9.19122562644	0\\
9.19125486378	0\\
9.19128410112	0\\
9.19131333846	0\\
9.1913425758	0\\
9.19137181314	0\\
9.19140105048	0\\
9.19143028782	0\\
9.19145952516	0\\
9.1914887625	0\\
9.19151799984	0\\
9.19154723718	0\\
9.19157647452	0\\
9.19160571186	0\\
9.1916349492	0\\
9.19166418654	0\\
9.19169342388	0\\
9.19172266122	0\\
9.19175189856	0\\
9.1917811359	0\\
9.19181037324	0\\
9.19183961058	0\\
9.19186884792	0\\
9.19189808526	0\\
9.1919273226	0\\
9.19195655994	0\\
9.19198579728	0\\
9.19201503462	0\\
9.19204427196	0\\
9.1920735093	0\\
9.19210274664	0\\
9.19213198398	0\\
9.19216122132	0\\
9.19219045866	0\\
9.192219696	0\\
9.19224893334	0\\
9.19227817068	0\\
9.19230740802	0\\
9.19233664536	0\\
9.1923658827	0\\
9.19239512004	0\\
9.19242435738	0\\
9.19245359472	0\\
9.19248283206	0\\
9.1925120694	0\\
9.19254130674	0\\
9.19257054408	0\\
9.19259978142	0\\
9.19262901876	0\\
9.1926582561	0\\
9.19268749344	0\\
9.19271673078	0\\
9.19274596812	0\\
9.19277520546	0\\
9.1928044428	0\\
9.19283368014	0\\
9.19286291748	0\\
9.19289215482	0\\
9.19292139216	0\\
9.1929506295	0\\
9.19297986684	0\\
9.19300910418	0\\
9.19303834152	0\\
9.19306757886	0\\
9.1930968162	0\\
9.19312605354	0\\
9.19315529088	0\\
9.19318452822	0\\
9.19321376556	0\\
9.1932430029	0\\
9.19327224024	0\\
9.19330147758	0\\
9.19333071492	0\\
9.19335995226	0\\
9.1933891896	0\\
9.19341842694	0\\
9.19344766428	0\\
9.19347690162	0\\
9.19350613896	0\\
9.1935353763	0\\
9.19356461364	0\\
9.19359385098	0\\
9.19362308832	0\\
9.19365232566	0\\
9.193681563	0\\
9.19371080034	0\\
9.19374003768	0\\
9.19376927502	0\\
9.19379851236	0\\
9.1938277497	0\\
9.19385698704	0\\
9.19388622438	0\\
9.19391546172	0\\
9.19394469906	0\\
9.1939739364	0\\
9.19400317374	0\\
9.19403241108	0\\
9.19406164842	0\\
9.19409088576	0\\
9.1941201231	0\\
9.19414936044	0\\
9.19417859778	0\\
9.19420783512	0\\
9.19423707246	0\\
9.1942663098	0\\
9.19429554714	0\\
9.19432478448	0\\
9.19435402182	0\\
9.19438325916	0\\
9.1944124965	0\\
9.19444173384	0\\
9.19447097118	0\\
9.19450020852	0\\
9.19452944586	0\\
9.1945586832	0\\
9.19458792054	0\\
9.19461715788	0\\
9.19464639522	0\\
9.19467563256	0\\
9.1947048699	0\\
9.19473410724	0\\
9.19476334458	0\\
9.19479258192	0\\
9.19482181926	0\\
9.1948510566	0\\
9.19488029394	0\\
9.19490953128	0\\
9.19493876862	0\\
9.19496800596	0\\
9.1949972433	0\\
9.19502648064	0\\
9.19505571798	0\\
9.19508495532	0\\
9.19511419266	0\\
9.19514343	0\\
9.19517266734	0\\
9.19520190468	0\\
9.19523114202	0\\
9.19526037936	0\\
9.1952896167	0\\
9.19531885404	0\\
9.19534809138	0\\
9.19537732872	0\\
9.19540656606	0\\
9.1954358034	0\\
9.19546504074	0\\
9.19549427808	0\\
9.19552351542	0\\
9.19555275276	0\\
9.1955819901	0\\
9.19561122744	0\\
9.19564046478	0\\
9.19566970212	0\\
9.19569893946	0\\
9.1957281768	0\\
9.19575741414	0\\
9.19578665148	0\\
9.19581588882	0\\
9.19584512616	0\\
9.1958743635	0\\
9.19590360084	0\\
9.19593283818	0\\
9.19596207552	0\\
9.19599131286	0\\
9.1960205502	0\\
9.19604978754	0\\
9.19607902488	0\\
9.19610826222	0\\
9.19613749956	0\\
9.1961667369	0\\
9.19619597424	0\\
9.19622521158	0\\
9.19625444892	0\\
9.19628368626	0\\
9.1963129236	0\\
9.19634216094	0\\
9.19637139828	0\\
9.19640063562	0\\
9.19642987296	0\\
9.1964591103	0\\
9.19648834764	0\\
9.19651758498	0\\
9.19654682232	0\\
9.19657605966	0\\
9.196605297	0\\
9.19663453434	0\\
9.19666377168	0\\
9.19669300902	0\\
9.19672224636	0\\
9.1967514837	0\\
9.19678072104	0\\
9.19680995838	0\\
9.19683919572	0\\
9.19686843306	0\\
9.1968976704	0\\
9.19692690774	0\\
9.19695614508	0\\
9.19698538242	0\\
9.19701461976	0\\
9.1970438571	0\\
9.19707309444	0\\
9.19710233178	0\\
9.19713156912	0\\
9.19716080646	0\\
9.1971900438	0\\
9.19721928114	0\\
9.19724851848	0\\
9.19727775582	0\\
9.19730699316	0\\
9.1973362305	0\\
9.19736546784	0\\
9.19739470518	0\\
9.19742394252	0\\
9.19745317986	0\\
9.1974824172	0\\
9.19751165454	0\\
9.19754089188	0\\
9.19757012922	0\\
9.19759936656	0\\
9.1976286039	0\\
9.19765784124	0\\
9.19768707858	0\\
9.19771631592	0\\
9.19774555326	0\\
9.1977747906	0\\
9.19780402794	0\\
9.19783326528	0\\
9.19786250262	0\\
9.19789173996	0\\
9.1979209773	0\\
9.19795021464	0\\
9.19797945198	0\\
9.19800868932	0\\
9.19803792666	0\\
9.198067164	0\\
9.19809640134	0\\
9.19812563868	0\\
9.19815487602	0\\
9.19818411336	0\\
9.1982133507	0\\
9.19824258804	0\\
9.19827182538	0\\
9.19830106272	0\\
9.19833030006	0\\
9.1983595374	0\\
9.19838877474	0\\
9.19841801208	0\\
9.19844724942	0\\
9.19847648676	0\\
9.1985057241	0\\
9.19853496144	0\\
9.19856419878	0\\
9.19859343612	0\\
9.19862267346	0\\
9.1986519108	0\\
9.19868114814	0\\
9.19871038548	0\\
9.19873962282	0\\
9.19876886016	0\\
9.1987980975	0\\
9.19882733484	0\\
9.19885657218	0\\
9.19888580952	0\\
9.19891504686	0\\
9.1989442842	0\\
9.19897352154	0\\
9.19900275888	0\\
9.19903199622	0\\
9.19906123356	0\\
9.1990904709	0\\
9.19911970824	0\\
9.19914894558	0\\
9.19917818292	0\\
9.19920742026	0\\
9.1992366576	0\\
9.19926589494	0\\
9.19929513228	0\\
9.19932436962	0\\
9.19935360696	0\\
9.1993828443	0\\
9.19941208164	0\\
9.19944131898	0\\
9.19947055632	0\\
9.19949979366	0\\
9.199529031	0\\
9.19955826834	0\\
9.19958750568	0\\
9.19961674302	0\\
9.19964598036	0\\
9.1996752177	0\\
9.19970445504	0\\
9.19973369238	0\\
9.19976292972	0\\
9.19979216706	0\\
9.1998214044	0\\
9.19985064174	0\\
9.19987987908	0\\
9.19990911642	0\\
9.19993835376	0\\
9.1999675911	0\\
9.19999682844	0\\
9.20002606578	0\\
9.20005530312	0\\
9.20008454046	0\\
9.2001137778	0\\
9.20014301514	0\\
9.20017225248	0\\
9.20020148982	0\\
9.20023072716	0\\
9.2002599645	0\\
9.20028920184	0\\
9.20031843918	0\\
9.20034767652	0\\
9.20037691386	0\\
9.2004061512	0\\
9.20043538854	0\\
9.20046462588	0\\
9.20049386322	0\\
9.20052310056	0\\
9.2005523379	0\\
9.20058157524	0\\
9.20061081258	0\\
9.20064004992	0\\
9.20066928726	0\\
9.2006985246	0\\
9.20072776194	0\\
9.20075699928	0\\
9.20078623662	0\\
9.20081547396	0\\
9.2008447113	0\\
9.20087394864	0\\
9.20090318598	0\\
9.20093242332	0\\
9.20096166066	0\\
9.200990898	0\\
9.20102013534	0\\
9.20104937268	0\\
9.20107861002	0\\
9.20110784736	0\\
9.2011370847	0\\
9.20116632204	0\\
9.20119555938	0\\
9.20122479672	0\\
9.20125403406	0\\
9.2012832714	0\\
9.20131250874	0\\
9.20134174608	0\\
9.20137098342	0\\
9.20140022076	0\\
9.2014294581	0\\
9.20145869544	0\\
9.20148793278	0\\
9.20151717012	0\\
9.20154640746	0\\
9.2015756448	0\\
9.20160488214	0\\
9.20163411948	0\\
9.20166335682	0\\
9.20169259416	0\\
9.2017218315	0\\
9.20175106884	0\\
9.20178030618	0\\
9.20180954352	0\\
9.20183878086	0\\
9.2018680182	0\\
9.20189725554	0\\
9.20192649288	0\\
9.20195573022	0\\
9.20198496756	0\\
9.2020142049	0\\
9.20204344224	0\\
9.20207267958	0\\
9.20210191692	0\\
9.20213115426	0\\
9.2021603916	0\\
9.20218962894	0\\
9.20221886628	0\\
9.20224810362	0\\
9.20227734096	0\\
9.2023065783	0\\
9.20233581564	0\\
9.20236505298	0\\
9.20239429032	0\\
9.20242352766	0\\
9.202452765	0\\
9.20248200234	0\\
9.20251123968	0\\
9.20254047702	0\\
9.20256971436	0\\
9.2025989517	0\\
9.20262818904	0\\
9.20265742638	0\\
9.20268666372	0\\
9.20271590106	0\\
9.2027451384	0\\
9.20277437574	0\\
9.20280361308	0\\
9.20283285042	0\\
9.20286208776	0\\
9.2028913251	0\\
9.20292056244	0\\
9.20294979978	0\\
9.20297903712	0\\
9.20300827446	0\\
9.2030375118	0\\
9.20306674914	0\\
9.20309598648	0\\
9.20312522382	0\\
9.20315446116	0\\
9.2031836985	0\\
9.20321293584	0\\
9.20324217318	0\\
9.20327141052	0\\
9.20330064786	0\\
9.2033298852	0\\
9.20335912254	0\\
9.20338835988	0\\
9.20341759722	0\\
9.20344683456	0\\
9.2034760719	0\\
9.20350530924	0\\
9.20353454658	0\\
9.20356378392	0\\
9.20359302126	0\\
9.2036222586	0\\
9.20365149594	0\\
9.20368073328	0\\
9.20370997062	0\\
9.20373920796	0\\
9.2037684453	0\\
9.20379768264	0\\
9.20382691998	0\\
9.20385615732	0\\
9.20388539466	0\\
9.203914632	0\\
9.20394386934	0\\
9.20397310668	0\\
9.20400234402	0\\
9.20403158136	0\\
9.2040608187	0\\
9.20409005604	0\\
9.20411929338	0\\
9.20414853072	0\\
9.20417776806	0\\
9.2042070054	0\\
9.20423624274	0\\
9.20426548008	0\\
9.20429471742	0\\
9.20432395476	0\\
9.2043531921	0\\
9.20438242944	0\\
9.20441166678	0\\
9.20444090412	0\\
9.20447014146	0\\
9.2044993788	0\\
9.20452861614	0\\
9.20455785348	0\\
9.20458709082	0\\
9.20461632816	0\\
9.2046455655	0\\
9.20467480284	0\\
9.20470404018	0\\
9.20473327752	0\\
9.20476251486	0\\
9.2047917522	0\\
9.20482098954	0\\
9.20485022688	0\\
9.20487946422	0\\
9.20490870156	0\\
9.2049379389	0\\
9.20496717624	0\\
9.20499641358	0\\
9.20502565092	0\\
9.20505488826	0\\
9.2050841256	0\\
9.20511336294	0\\
9.20514260028	0\\
9.20517183762	0\\
9.20520107496	0\\
9.2052303123	0\\
9.20525954964	0\\
9.20528878698	0\\
9.20531802432	0\\
9.20534726166	0\\
9.205376499	0\\
9.20540573634	0\\
9.20543497368	0\\
9.20546421102	0\\
9.20549344836	0\\
9.2055226857	0\\
9.20555192304	0\\
9.20558116038	0\\
9.20561039772	0\\
9.20563963506	0\\
9.2056688724	0\\
9.20569810974	0\\
9.20572734708	0\\
9.20575658442	0\\
9.20578582176	0\\
9.2058150591	0\\
9.20584429644	0\\
9.20587353378	0\\
9.20590277112	0\\
9.20593200846	0\\
9.2059612458	0\\
9.20599048314	0\\
9.20601972048	0\\
9.20604895782	0\\
9.20607819516	0\\
9.2061074325	0\\
9.20613666984	0\\
9.20616590718	0\\
9.20619514452	0\\
9.20622438186	0\\
9.2062536192	0\\
9.20628285654	0\\
9.20631209388	0\\
9.20634133122	0\\
9.20637056856	0\\
9.2063998059	0\\
9.20642904324	0\\
9.20645828058	0\\
9.20648751792	0\\
9.20651675526	0\\
9.2065459926	0\\
9.20657522994	0\\
9.20660446728	0\\
9.20663370462	0\\
9.20666294196	0\\
9.2066921793	0\\
9.20672141664	0\\
9.20675065398	0\\
9.20677989132	0\\
9.20680912866	0\\
9.206838366	0\\
9.20686760334	0\\
9.20689684068	0\\
9.20692607802	0\\
9.20695531536	0\\
9.2069845527	0\\
9.20701379004	0\\
9.20704302738	0\\
9.20707226472	0\\
9.20710150206	0\\
9.2071307394	0\\
9.20715997674	0\\
9.20718921408	0\\
9.20721845142	0\\
9.20724768876	0\\
9.2072769261	0\\
9.20730616344	0\\
9.20733540078	0\\
9.20736463812	0\\
9.20739387546	0\\
9.2074231128	0\\
9.20745235014	0\\
9.20748158748	0\\
9.20751082482	0\\
9.20754006216	0\\
9.2075692995	0\\
9.20759853684	0\\
9.20762777418	0\\
9.20765701152	0\\
9.20768624886	0\\
9.2077154862	0\\
9.20774472354	0\\
9.20777396088	0\\
9.20780319822	0\\
9.20783243556	0\\
9.2078616729	0\\
9.20789091024	0\\
9.20792014758	0\\
9.20794938492	0\\
9.20797862226	0\\
9.2080078596	0\\
9.20803709694	0\\
9.20806633428	0\\
9.20809557162	0\\
9.20812480896	0\\
9.2081540463	0\\
9.20818328364	0\\
9.20821252098	0\\
9.20824175832	0\\
9.20827099566	0\\
9.208300233	0\\
9.20832947034	0\\
9.20835870768	0\\
9.20838794502	0\\
9.20841718236	0\\
9.2084464197	0\\
9.20847565704	0\\
9.20850489438	0\\
9.20853413172	0\\
9.20856336906	0\\
9.2085926064	0\\
9.20862184374	0\\
9.20865108108	0\\
9.20868031842	0\\
9.20870955576	0\\
9.2087387931	0\\
9.20876803044	0\\
9.20879726778	0\\
9.20882650512	0\\
9.20885574246	0\\
9.2088849798	0\\
9.20891421714	0\\
9.20894345448	0\\
9.20897269182	0\\
9.20900192916	0\\
9.2090311665	0\\
9.20906040384	0\\
9.20908964118	0\\
9.20911887852	0\\
9.20914811586	0\\
9.2091773532	0\\
9.20920659054	0\\
9.20923582788	0\\
9.20926506522	0\\
9.20929430256	0\\
9.2093235399	0\\
9.20935277724	0\\
9.20938201458	0\\
9.20941125192	0\\
9.20944048926	0\\
9.2094697266	0\\
9.20949896394	0\\
9.20952820128	0\\
9.20955743862	0\\
9.20958667596	0\\
9.2096159133	0\\
9.20964515064	0\\
9.20967438798	0\\
9.20970362532	0\\
9.20973286266	0\\
9.2097621	0\\
9.20979133734	0\\
9.20982057468	0\\
9.20984981202	0\\
9.20987904936	0\\
9.2099082867	0\\
9.20993752404	0\\
9.20996676138	0\\
9.20999599872	0\\
9.21002523606	0\\
9.2100544734	0\\
9.21008371074	0\\
9.21011294808	0\\
9.21014218542	0\\
9.21017142276	0\\
9.2102006601	0\\
9.21022989744	0\\
9.21025913478	0\\
9.21028837212	0\\
9.21031760946	0\\
9.2103468468	0\\
9.21037608414	0\\
9.21040532148	0\\
9.21043455882	0\\
9.21046379616	0\\
9.2104930335	0\\
9.21052227084	0\\
9.21055150818	0\\
9.21058074552	0\\
9.21060998286	0\\
9.2106392202	0\\
9.21066845754	0\\
9.21069769488	0\\
9.21072693222	0\\
9.21075616956	0\\
9.2107854069	0\\
9.21081464424	0\\
9.21084388158	0\\
9.21087311892	0\\
9.21090235626	0\\
9.2109315936	0\\
9.21096083094	0\\
9.21099006828	0\\
9.21101930562	0\\
9.21104854296	0\\
9.2110777803	0\\
9.21110701764	0\\
9.21113625498	0\\
9.21116549232	0\\
9.21119472966	0\\
9.211223967	0\\
9.21125320434	0\\
9.21128244168	0\\
9.21131167902	0\\
9.21134091636	0\\
9.2113701537	0\\
9.21139939104	0\\
9.21142862838	0\\
9.21145786572	0\\
9.21148710306	0\\
9.2115163404	0\\
9.21154557774	0\\
9.21157481508	0\\
9.21160405242	0\\
9.21163328976	0\\
9.2116625271	0\\
9.21169176444	0\\
9.21172100178	0\\
9.21175023912	0\\
9.21177947646	0\\
9.2118087138	0\\
9.21183795114	0\\
9.21186718848	0\\
9.21189642582	0\\
9.21192566316	0\\
9.2119549005	0\\
9.21198413784	0\\
9.21201337518	0\\
9.21204261252	0\\
9.21207184986	0\\
9.2121010872	0\\
9.21213032454	0\\
9.21215956188	0\\
9.21218879922	0\\
9.21221803656	0\\
9.2122472739	0\\
9.21227651124	0\\
9.21230574858	0\\
9.21233498592	0\\
9.21236422326	0\\
9.2123934606	0\\
9.21242269794	0\\
9.21245193528	0\\
9.21248117262	0\\
9.21251040996	0\\
9.2125396473	0\\
9.21256888464	0\\
9.21259812198	0\\
9.21262735932	0\\
9.21265659666	0\\
9.212685834	0\\
9.21271507134	0\\
9.21274430868	0\\
9.21277354602	0\\
9.21280278336	0\\
9.2128320207	0\\
9.21286125804	0\\
9.21289049538	0\\
9.21291973272	0\\
9.21294897006	0\\
9.2129782074	0\\
9.21300744474	0\\
9.21303668208	0\\
9.21306591942	0\\
9.21309515676	0\\
9.2131243941	0\\
9.21315363144	0\\
9.21318286878	0\\
9.21321210612	0\\
9.21324134346	0\\
9.2132705808	0\\
9.21329981814	0\\
9.21332905548	0\\
9.21335829282	0\\
9.21338753016	0\\
9.2134167675	0\\
9.21344600484	0\\
9.21347524218	0\\
9.21350447952	0\\
9.21353371686	0\\
9.2135629542	0\\
9.21359219154	0\\
9.21362142888	0\\
9.21365066622	0\\
9.21367990356	0\\
9.2137091409	0\\
9.21373837824	0\\
9.21376761558	0\\
9.21379685292	0\\
9.21382609026	0\\
9.2138553276	0\\
9.21388456494	0\\
9.21391380228	0\\
9.21394303962	0\\
9.21397227696	0\\
9.2140015143	0\\
9.21403075164	0\\
9.21405998898	0\\
9.21408922632	0\\
9.21411846366	0\\
9.214147701	0\\
9.21417693834	0\\
9.21420617568	0\\
9.21423541302	0\\
9.21426465036	0\\
9.2142938877	0\\
9.21432312504	0\\
9.21435236238	0\\
9.21438159972	0\\
9.21441083706	0\\
9.2144400744	0\\
9.21446931174	0\\
9.21449854908	0\\
9.21452778642	0\\
9.21455702376	0\\
9.2145862611	0\\
9.21461549844	0\\
9.21464473578	0\\
9.21467397312	0\\
9.21470321046	0\\
9.2147324478	0\\
9.21476168514	0\\
9.21479092248	0\\
9.21482015982	0\\
9.21484939716	0\\
9.2148786345	0\\
9.21490787184	0\\
9.21493710918	0\\
9.21496634652	0\\
9.21499558386	0\\
9.2150248212	0\\
9.21505405854	0\\
9.21508329588	0\\
9.21511253322	0\\
9.21514177056	0\\
9.2151710079	0\\
9.21520024524	0\\
9.21522948258	0\\
9.21525871992	0\\
9.21528795726	0\\
9.2153171946	0\\
9.21534643194	0\\
9.21537566928	0\\
9.21540490662	0\\
9.21543414396	0\\
9.2154633813	0\\
9.21549261864	0\\
9.21552185598	0\\
9.21555109332	0\\
9.21558033066	0\\
9.215609568	0\\
9.21563880534	0\\
9.21566804268	0\\
9.21569728002	0\\
9.21572651736	0\\
9.2157557547	0\\
9.21578499204	0\\
9.21581422938	0\\
9.21584346672	0\\
9.21587270406	0\\
9.2159019414	0\\
9.21593117874	0\\
9.21596041608	0\\
9.21598965342	0\\
9.21601889076	0\\
9.2160481281	0\\
9.21607736544	0\\
9.21610660278	0\\
9.21613584012	0\\
9.21616507746	0\\
9.2161943148	0\\
9.21622355214	0\\
9.21625278948	0\\
9.21628202682	0\\
9.21631126416	0\\
9.2163405015	0\\
9.21636973884	0\\
9.21639897618	0\\
9.21642821352	0\\
9.21645745086	0\\
9.2164866882	0\\
9.21651592554	0\\
9.21654516288	0\\
9.21657440022	0\\
9.21660363756	0\\
9.2166328749	0\\
9.21666211224	0\\
9.21669134958	0\\
9.21672058692	0\\
9.21674982426	0\\
9.2167790616	0\\
9.21680829894	0\\
9.21683753628	0\\
9.21686677362	0\\
9.21689601096	0\\
9.2169252483	0\\
9.21695448564	0\\
9.21698372298	0\\
9.21701296032	0\\
9.21704219766	0\\
9.217071435	0\\
9.21710067234	0\\
9.21712990968	0\\
9.21715914702	0\\
9.21718838436	0\\
9.2172176217	0\\
9.21724685904	0\\
9.21727609638	0\\
9.21730533372	0\\
9.21733457106	0\\
9.2173638084	0\\
9.21739304574	0\\
9.21742228308	0\\
9.21745152042	0\\
9.21748075776	0\\
9.2175099951	0\\
9.21753923244	0\\
9.21756846978	0\\
9.21759770712	0\\
9.21762694446	0\\
9.2176561818	0\\
9.21768541914	0\\
9.21771465648	0\\
9.21774389382	0\\
9.21777313116	0\\
9.2178023685	0\\
9.21783160584	0\\
9.21786084318	0\\
9.21789008052	0\\
9.21791931786	0\\
9.2179485552	0\\
9.21797779254	0\\
9.21800702988	0\\
9.21803626722	0\\
9.21806550456	0\\
9.2180947419	0\\
9.21812397924	0\\
9.21815321658	0\\
9.21818245392	0\\
9.21821169126	0\\
9.2182409286	0\\
9.21827016594	0\\
9.21829940328	0\\
9.21832864062	0\\
9.21835787796	0\\
9.2183871153	0\\
9.21841635264	0\\
9.21844558998	0\\
9.21847482732	0\\
9.21850406466	0\\
9.218533302	0\\
9.21856253934	0\\
9.21859177668	0\\
9.21862101402	0\\
9.21865025136	0\\
9.2186794887	0\\
9.21870872604	0\\
9.21873796338	0\\
9.21876720072	0\\
9.21879643806	0\\
9.2188256754	0\\
9.21885491274	0\\
9.21888415008	0\\
9.21891338742	0\\
9.21894262476	0\\
9.2189718621	0\\
9.21900109944	0\\
9.21903033678	0\\
9.21905957412	0\\
9.21908881146	0\\
9.2191180488	0\\
9.21914728614	0\\
9.21917652348	0\\
9.21920576082	0\\
9.21923499816	0\\
9.2192642355	0\\
9.21929347284	0\\
9.21932271018	0\\
9.21935194752	0\\
9.21938118486	0\\
9.2194104222	0\\
9.21943965954	0\\
9.21946889688	0\\
9.21949813422	0\\
9.21952737156	0\\
9.2195566089	0\\
9.21958584624	0\\
9.21961508358	0\\
9.21964432092	0\\
9.21967355826	0\\
9.2197027956	0\\
9.21973203294	0\\
9.21976127028	0\\
9.21979050762	0\\
9.21981974496	0\\
9.2198489823	0\\
9.21987821964	0\\
9.21990745698	0\\
9.21993669432	0\\
9.21996593166	0\\
9.219995169	0\\
9.22002440634	0\\
9.22005364368	0\\
9.22008288102	0\\
9.22011211836	0\\
9.2201413557	0\\
9.22017059304	0\\
9.22019983038	0\\
9.22022906772	0\\
9.22025830506	0\\
9.2202875424	0\\
9.22031677974	0\\
9.22034601708	0\\
9.22037525442	0\\
9.22040449176	0\\
9.2204337291	0\\
9.22046296644	0\\
9.22049220378	0\\
9.22052144112	0\\
9.22055067846	0\\
9.2205799158	0\\
9.22060915314	0\\
9.22063839048	0\\
9.22066762782	0\\
9.22069686516	0\\
9.2207261025	0\\
9.22075533984	0\\
9.22078457718	0\\
9.22081381452	0\\
9.22084305186	0\\
9.2208722892	0\\
9.22090152654	0\\
9.22093076388	0\\
9.22096000122	0\\
9.22098923856	0\\
9.2210184759	0\\
9.22104771324	0\\
9.22107695058	0\\
9.22110618792	0\\
9.22113542526	0\\
9.2211646626	0\\
9.22119389994	0\\
9.22122313728	0\\
9.22125237462	0\\
9.22128161196	0\\
9.2213108493	0\\
9.22134008664	0\\
9.22136932398	0\\
9.22139856132	0\\
9.22142779866	0\\
9.221457036	0\\
9.22148627334	0\\
9.22151551068	0\\
9.22154474802	0\\
9.22157398536	0\\
9.2216032227	0\\
9.22163246004	0\\
9.22166169738	0\\
9.22169093472	0\\
9.22172017206	0\\
9.2217494094	0\\
9.22177864674	0\\
9.22180788408	0\\
9.22183712142	0\\
9.22186635876	0\\
9.2218955961	0\\
9.22192483344	0\\
9.22195407078	0\\
9.22198330812	0\\
9.22201254546	0\\
9.2220417828	0\\
9.22207102014	0\\
9.22210025748	0\\
9.22212949482	0\\
9.22215873216	0\\
9.2221879695	0\\
9.22221720684	0\\
9.22224644418	0\\
9.22227568152	0\\
9.22230491886	0\\
9.2223341562	0\\
9.22236339354	0\\
9.22239263088	0\\
9.22242186822	0\\
9.22245110556	0\\
9.2224803429	0\\
9.22250958024	0\\
9.22253881758	0\\
9.22256805492	0\\
9.22259729226	0\\
9.2226265296	0\\
9.22265576694	0\\
9.22268500428	0\\
9.22271424162	0\\
9.22274347896	0\\
9.2227727163	0\\
9.22280195364	0\\
9.22283119098	0\\
9.22286042832	0\\
9.22288966566	0\\
9.222918903	0\\
9.22294814034	0\\
9.22297737768	0\\
9.22300661502	0\\
9.22303585236	0\\
9.2230650897	0\\
9.22309432704	0\\
9.22312356438	0\\
9.22315280172	0\\
9.22318203906	0\\
9.2232112764	0\\
9.22324051374	0\\
9.22326975108	0\\
9.22329898842	0\\
9.22332822576	0\\
9.2233574631	0\\
9.22338670044	0\\
9.22341593778	0\\
9.22344517512	0\\
9.22347441246	0\\
9.2235036498	0\\
9.22353288714	0\\
9.22356212448	0\\
9.22359136182	0\\
9.22362059916	0\\
9.2236498365	0\\
9.22367907384	0\\
9.22370831118	0\\
9.22373754852	0\\
9.22376678586	0\\
9.2237960232	0\\
9.22382526054	0\\
9.22385449788	0\\
9.22388373522	0\\
9.22391297256	0\\
9.2239422099	0\\
9.22397144724	0\\
9.22400068458	0\\
9.22402992192	0\\
9.22405915926	0\\
9.2240883966	0\\
9.22411763394	0\\
9.22414687128	0\\
9.22417610862	0\\
9.22420534596	0\\
9.2242345833	0\\
9.22426382064	0\\
9.22429305798	0\\
9.22432229532	0\\
9.22435153266	0\\
9.22438077	0\\
9.22441000734	0\\
9.22443924468	0\\
9.22446848202	0\\
9.22449771936	0\\
9.2245269567	0\\
9.22455619404	0\\
9.22458543138	0\\
9.22461466872	0\\
9.22464390606	0\\
9.2246731434	0\\
9.22470238074	0\\
9.22473161808	0\\
9.22476085542	0\\
9.22479009276	0\\
9.2248193301	0\\
9.22484856744	0\\
9.22487780478	0\\
9.22490704212	0\\
9.22493627946	0\\
9.2249655168	0\\
9.22499475414	0\\
9.22502399148	0\\
9.22505322882	0\\
9.22508246616	0\\
9.2251117035	0\\
9.22514094084	0\\
9.22517017818	0\\
9.22519941552	0\\
9.22522865286	0\\
9.2252578902	0\\
9.22528712754	0\\
9.22531636488	0\\
9.22534560222	0\\
9.22537483956	0\\
9.2254040769	0\\
9.22543331424	0\\
9.22546255158	0\\
9.22549178892	0\\
9.22552102626	0\\
9.2255502636	0\\
9.22557950094	0\\
9.22560873828	0\\
9.22563797562	0\\
9.22566721296	0\\
9.2256964503	0\\
9.22572568764	0\\
9.22575492498	0\\
9.22578416232	0\\
9.22581339966	0\\
9.225842637	0\\
9.22587187434	0\\
9.22590111168	0\\
9.22593034902	0\\
9.22595958636	0\\
9.2259888237	0\\
9.22601806104	0\\
9.22604729838	0\\
9.22607653572	0\\
9.22610577306	0\\
9.2261350104	0\\
9.22616424774	0\\
9.22619348508	0\\
9.22622272242	0\\
9.22625195976	0\\
9.2262811971	0\\
9.22631043444	0\\
9.22633967178	0\\
9.22636890912	0\\
9.22639814646	0\\
9.2264273838	0\\
9.22645662114	0\\
9.22648585848	0\\
9.22651509582	0\\
9.22654433316	0\\
9.2265735705	0\\
9.22660280784	0\\
9.22663204518	0\\
9.22666128252	0\\
9.22669051986	0\\
9.2267197572	0\\
9.22674899454	0\\
9.22677823188	0\\
9.22680746922	0\\
9.22683670656	0\\
9.2268659439	0\\
9.22689518124	0\\
9.22692441858	0\\
9.22695365592	0\\
9.22698289326	0\\
9.2270121306	0\\
9.22704136794	0\\
9.22707060528	0\\
9.22709984262	0\\
9.22712907996	0\\
9.2271583173	0\\
9.22718755464	0\\
9.22721679198	0\\
9.22724602932	0\\
9.22727526666	0\\
9.227304504	0\\
9.22733374134	0\\
9.22736297868	0\\
9.22739221602	0\\
9.22742145336	0\\
9.2274506907	0\\
9.22747992804	0\\
9.22750916538	0\\
9.22753840272	0\\
9.22756764006	0\\
9.2275968774	0\\
9.22762611474	0\\
9.22765535208	0\\
9.22768458942	0\\
9.22771382676	0\\
9.2277430641	0\\
9.22777230144	0\\
9.22780153878	0\\
9.22783077612	0\\
9.22786001346	0\\
9.2278892508	0\\
9.22791848814	0\\
9.22794772548	0\\
9.22797696282	0\\
9.22800620016	0\\
9.2280354375	0\\
9.22806467484	0\\
9.22809391218	0\\
9.22812314952	0\\
9.22815238686	0\\
9.2281816242	0\\
9.22821086154	0\\
9.22824009888	0\\
9.22826933622	0\\
9.22829857356	0\\
9.2283278109	0\\
9.22835704824	0\\
9.22838628558	0\\
9.22841552292	0\\
9.22844476026	0\\
9.2284739976	0\\
9.22850323494	0\\
9.22853247228	0\\
9.22856170962	0\\
9.22859094696	0\\
9.2286201843	0\\
9.22864942164	0\\
9.22867865898	0\\
9.22870789632	0\\
9.22873713366	0\\
9.228766371	0\\
9.22879560834	0\\
9.22882484568	0\\
9.22885408302	0\\
9.22888332036	0\\
9.2289125577	0\\
9.22894179504	0\\
9.22897103238	0\\
9.22900026972	0\\
9.22902950706	0\\
9.2290587444	0\\
9.22908798174	0\\
9.22911721908	0\\
9.22914645642	0\\
9.22917569376	0\\
9.2292049311	0\\
9.22923416844	0\\
9.22926340578	0\\
9.22929264312	0\\
9.22932188046	0\\
9.2293511178	0\\
9.22938035514	0\\
9.22940959248	0\\
9.22943882982	0\\
9.22946806716	0\\
9.2294973045	0\\
9.22952654184	0\\
9.22955577918	0\\
9.22958501652	0\\
9.22961425386	0\\
9.2296434912	0\\
9.22967272854	0\\
9.22970196588	0\\
9.22973120322	0\\
9.22976044056	0\\
9.2297896779	0\\
9.22981891524	0\\
9.22984815258	0\\
9.22987738992	0\\
9.22990662726	0\\
9.2299358646	0\\
9.22996510194	0\\
9.22999433928	0\\
9.23002357662	0\\
9.23005281396	0\\
9.2300820513	0\\
9.23011128864	0\\
9.23014052598	0\\
9.23016976332	0\\
9.23019900066	0\\
9.230228238	0\\
9.23025747534	0\\
9.23028671268	0\\
9.23031595002	0\\
9.23034518736	0\\
9.2303744247	0\\
9.23040366204	0\\
9.23043289938	0\\
9.23046213672	0\\
9.23049137406	0\\
9.2305206114	0\\
9.23054984874	0\\
9.23057908608	0\\
9.23060832342	0\\
9.23063756076	0\\
9.2306667981	0\\
9.23069603544	0\\
9.23072527278	0\\
9.23075451012	0\\
9.23078374746	0\\
9.2308129848	0\\
9.23084222214	0\\
9.23087145948	0\\
9.23090069682	0\\
9.23092993416	0\\
9.2309591715	0\\
9.23098840884	0\\
9.23101764618	0\\
9.23104688352	0\\
9.23107612086	0\\
9.2311053582	0\\
9.23113459554	0\\
9.23116383288	0\\
9.23119307022	0\\
9.23122230756	0\\
9.2312515449	0\\
9.23128078224	0\\
9.23131001958	0\\
9.23133925692	0\\
9.23136849426	0\\
9.2313977316	0\\
9.23142696894	0\\
9.23145620628	0\\
9.23148544362	0\\
9.23151468096	0\\
9.2315439183	0\\
9.23157315564	0\\
9.23160239298	0\\
9.23163163032	0\\
9.23166086766	0\\
9.231690105	0\\
9.23171934234	0\\
9.23174857968	0\\
9.23177781702	0\\
9.23180705436	0\\
9.2318362917	0\\
9.23186552904	0\\
9.23189476638	0\\
9.23192400372	0\\
9.23195324106	0\\
9.2319824784	0\\
9.23201171574	0\\
9.23204095308	0\\
9.23207019042	0\\
9.23209942776	0\\
9.2321286651	0\\
9.23215790244	0\\
9.23218713978	0\\
9.23221637712	0\\
9.23224561446	0\\
9.2322748518	0\\
9.23230408914	0\\
9.23233332648	0\\
9.23236256382	0\\
9.23239180116	0\\
9.2324210385	0\\
9.23245027584	0\\
9.23247951318	0\\
9.23250875052	0\\
9.23253798786	0\\
9.2325672252	0\\
9.23259646254	0\\
9.23262569988	0\\
9.23265493722	0\\
9.23268417456	0\\
9.2327134119	0\\
9.23274264924	0\\
9.23277188658	0\\
9.23280112392	0\\
9.23283036126	0\\
9.2328595986	0\\
9.23288883594	0\\
9.23291807328	0\\
9.23294731062	0\\
9.23297654796	0\\
9.2330057853	0\\
9.23303502264	0\\
9.23306425998	0\\
9.23309349732	0\\
9.23312273466	0\\
9.233151972	0\\
9.23318120934	0\\
9.23321044668	0\\
9.23323968402	0\\
9.23326892136	0\\
9.2332981587	0\\
9.23332739604	0\\
9.23335663338	0\\
9.23338587072	0\\
9.23341510806	0\\
9.2334443454	0\\
9.23347358274	0\\
9.23350282008	0\\
9.23353205742	0\\
9.23356129476	0\\
9.2335905321	0\\
9.23361976944	0\\
9.23364900678	0\\
9.23367824412	0\\
9.23370748146	0\\
9.2337367188	0\\
9.23376595614	0\\
9.23379519348	0\\
9.23382443082	0\\
9.23385366816	0\\
9.2338829055	0\\
9.23391214284	0\\
9.23394138018	0\\
9.23397061752	0\\
9.23399985486	0\\
9.2340290922	0\\
9.23405832954	0\\
9.23408756688	0\\
9.23411680422	0\\
9.23414604156	0\\
9.2341752789	0\\
9.23420451624	0\\
9.23423375358	0\\
9.23426299092	0\\
9.23429222826	0\\
9.2343214656	0\\
9.23435070294	0\\
9.23437994028	0\\
9.23440917762	0\\
9.23443841496	0\\
9.2344676523	0\\
9.23449688964	0\\
9.23452612698	0\\
9.23455536432	0\\
9.23458460166	0\\
9.234613839	0\\
9.23464307634	0\\
9.23467231368	0\\
9.23470155102	0\\
9.23473078836	0\\
9.2347600257	0\\
9.23478926304	0\\
9.23481850038	0\\
9.23484773772	0\\
9.23487697506	0\\
9.2349062124	0\\
9.23493544974	0\\
9.23496468708	0\\
9.23499392442	0\\
9.23502316176	0\\
9.2350523991	0\\
9.23508163644	0\\
9.23511087378	0\\
9.23514011112	0\\
9.23516934846	0\\
9.2351985858	0\\
9.23522782314	0\\
9.23525706048	0\\
9.23528629782	0\\
9.23531553516	0\\
9.2353447725	0\\
9.23537400984	0\\
9.23540324718	0\\
9.23543248452	0\\
9.23546172186	0\\
9.2354909592	0\\
9.23552019654	0\\
9.23554943388	0\\
9.23557867122	0\\
9.23560790856	0\\
9.2356371459	0\\
9.23566638324	0\\
9.23569562058	0\\
9.23572485792	0\\
9.23575409526	0\\
9.2357833326	0\\
9.23581256994	0\\
9.23584180728	0\\
9.23587104462	0\\
9.23590028196	0\\
9.2359295193	0\\
9.23595875664	0\\
9.23598799398	0\\
9.23601723132	0\\
9.23604646866	0\\
9.236075706	0\\
9.23610494334	0\\
9.23613418068	0\\
9.23616341802	0\\
9.23619265536	0\\
9.2362218927	0\\
9.23625113004	0\\
9.23628036738	0\\
9.23630960472	0\\
9.23633884206	0\\
9.2363680794	0\\
9.23639731674	0\\
9.23642655408	0\\
9.23645579142	0\\
9.23648502876	0\\
9.2365142661	0\\
9.23654350344	0\\
9.23657274078	0\\
9.23660197812	0\\
9.23663121546	0\\
9.2366604528	0\\
9.23668969014	0\\
9.23671892748	0\\
9.23674816482	0\\
9.23677740216	0\\
9.2368066395	0\\
9.23683587684	0\\
9.23686511418	0\\
9.23689435152	0\\
9.23692358886	0\\
9.2369528262	0\\
9.23698206354	0\\
9.23701130088	0\\
9.23704053822	0\\
9.23706977556	0\\
9.2370990129	0\\
9.23712825024	0\\
9.23715748758	0\\
9.23718672492	0\\
9.23721596226	0\\
9.2372451996	0\\
9.23727443694	0\\
9.23730367428	0\\
9.23733291162	0\\
9.23736214896	0\\
9.2373913863	0\\
9.23742062364	0\\
9.23744986098	0\\
9.23747909832	0\\
9.23750833566	0\\
9.237537573	0\\
9.23756681034	0\\
9.23759604768	0\\
9.23762528502	0\\
9.23765452236	0\\
9.2376837597	0\\
9.23771299704	0\\
9.23774223438	0\\
9.23777147172	0\\
9.23780070906	0\\
9.2378299464	0\\
9.23785918374	0\\
9.23788842108	0\\
9.23791765842	0\\
9.23794689576	0\\
9.2379761331	0\\
9.23800537044	0\\
9.23803460778	0\\
9.23806384512	0\\
9.23809308246	0\\
9.2381223198	0\\
9.23815155714	0\\
9.23818079448	0\\
9.23821003182	0\\
9.23823926916	0\\
9.2382685065	0\\
9.23829774384	0\\
9.23832698118	0\\
9.23835621852	0\\
9.23838545586	0\\
9.2384146932	0\\
9.23844393054	0\\
9.23847316788	0\\
9.23850240522	0\\
9.23853164256	0\\
9.2385608799	0\\
9.23859011724	0\\
9.23861935458	0\\
9.23864859192	0\\
9.23867782926	0\\
9.2387070666	0\\
9.23873630394	0\\
9.23876554128	0\\
9.23879477862	0\\
9.23882401596	0\\
9.2388532533	0\\
9.23888249064	0\\
9.23891172798	0\\
9.23894096532	0\\
9.23897020266	0\\
9.23899944	0\\
9.23902867734	0\\
9.23905791468	0\\
9.23908715202	0\\
9.23911638936	0\\
9.2391456267	0\\
9.23917486404	0\\
9.23920410138	0\\
9.23923333872	0\\
9.23926257606	0\\
9.2392918134	0\\
9.23932105074	0\\
9.23935028808	0\\
9.23937952542	0\\
9.23940876276	0\\
9.2394380001	0\\
9.23946723744	0\\
9.23949647478	0\\
9.23952571212	0\\
9.23955494946	0\\
9.2395841868	0\\
9.23961342414	0\\
9.23964266148	0\\
9.23967189882	0\\
9.23970113616	0\\
9.2397303735	0\\
9.23975961084	0\\
9.23978884818	0\\
9.23981808552	0\\
9.23984732286	0\\
9.2398765602	0\\
9.23990579754	0\\
9.23993503488	0\\
9.23996427222	0\\
9.23999350956	0\\
9.2400227469	0\\
9.24005198424	0\\
9.24008122158	0\\
9.24011045892	0\\
9.24013969626	0\\
9.2401689336	0\\
9.24019817094	0\\
9.24022740828	0\\
9.24025664562	0\\
9.24028588296	0\\
9.2403151203	0\\
9.24034435764	0\\
9.24037359498	0\\
9.24040283232	0\\
9.24043206966	0\\
9.240461307	0\\
9.24049054434	0\\
9.24051978168	0\\
9.24054901902	0\\
9.24057825636	0\\
9.2406074937	0\\
9.24063673104	0\\
9.24066596838	0\\
9.24069520572	0\\
9.24072444306	0\\
9.2407536804	0\\
9.24078291774	0\\
9.24081215508	0\\
9.24084139242	0\\
9.24087062976	0\\
9.2408998671	0\\
9.24092910444	0\\
9.24095834178	0\\
9.24098757912	0\\
9.24101681646	0\\
9.2410460538	0\\
9.24107529114	0\\
9.24110452848	0\\
9.24113376582	0\\
9.24116300316	0\\
9.2411922405	0\\
9.24122147784	0\\
9.24125071518	0\\
9.24127995252	0\\
9.24130918986	0\\
9.2413384272	0\\
9.24136766454	0\\
9.24139690188	0\\
9.24142613922	0\\
9.24145537656	0\\
9.2414846139	0\\
9.24151385124	0\\
9.24154308858	0\\
9.24157232592	0\\
9.24160156326	0\\
9.2416308006	0\\
9.24166003794	0\\
9.24168927528	0\\
9.24171851262	0\\
9.24174774996	0\\
9.2417769873	0\\
9.24180622464	0\\
9.24183546198	0\\
9.24186469932	0\\
9.24189393666	0\\
9.241923174	0\\
9.24195241134	0\\
9.24198164868	0\\
9.24201088602	0\\
9.24204012336	0\\
9.2420693607	0\\
9.24209859804	0\\
9.24212783538	0\\
9.24215707272	0\\
9.24218631006	0\\
9.2422155474	0\\
9.24224478474	0\\
9.24227402208	0\\
9.24230325942	0\\
9.24233249676	0\\
9.2423617341	0\\
9.24239097144	0\\
9.24242020878	0\\
9.24244944612	0\\
9.24247868346	0\\
9.2425079208	0\\
9.24253715814	0\\
9.24256639548	0\\
9.24259563282	0\\
9.24262487016	0\\
9.2426541075	0\\
9.24268334484	0\\
9.24271258218	0\\
9.24274181952	0\\
9.24277105686	0\\
9.2428002942	0\\
9.24282953154	0\\
9.24285876888	0\\
9.24288800622	0\\
9.24291724356	0\\
9.2429464809	0\\
9.24297571824	0\\
9.24300495558	0\\
9.24303419292	0\\
9.24306343026	0\\
9.2430926676	0\\
9.24312190494	0\\
9.24315114228	0\\
9.24318037962	0\\
9.24320961696	0\\
9.2432388543	0\\
9.24326809164	0\\
9.24329732898	0\\
9.24332656632	0\\
9.24335580366	0\\
9.243385041	0\\
9.24341427834	0\\
9.24344351568	0\\
9.24347275302	0\\
9.24350199036	0\\
9.2435312277	0\\
9.24356046504	0\\
9.24358970238	0\\
9.24361893972	0\\
9.24364817706	0\\
9.2436774144	0\\
9.24370665174	0\\
9.24373588908	0\\
9.24376512642	0\\
9.24379436376	0\\
9.2438236011	0\\
9.24385283844	0\\
9.24388207578	0\\
9.24391131312	0\\
9.24394055046	0\\
9.2439697878	0\\
9.24399902514	0\\
9.24402826248	0\\
9.24405749982	0\\
9.24408673716	0\\
9.2441159745	0\\
9.24414521184	0\\
9.24417444918	0\\
9.24420368652	0\\
9.24423292386	0\\
9.2442621612	0\\
9.24429139854	0\\
9.24432063588	0\\
9.24434987322	0\\
9.24437911056	0\\
9.2444083479	0\\
9.24443758524	0\\
9.24446682258	0\\
9.24449605992	0\\
9.24452529726	0\\
9.2445545346	0\\
9.24458377194	0\\
9.24461300928	0\\
9.24464224662	0\\
9.24467148396	0\\
9.2447007213	0\\
9.24472995864	0\\
9.24475919598	0\\
9.24478843332	0\\
9.24481767066	0\\
9.244846908	0\\
9.24487614534	0\\
9.24490538268	0\\
9.24493462002	0\\
9.24496385736	0\\
9.2449930947	0\\
9.24502233204	0\\
9.24505156938	0\\
9.24508080672	0\\
9.24511004406	0\\
9.2451392814	0\\
9.24516851874	0\\
9.24519775608	0\\
9.24522699342	0\\
9.24525623076	0\\
9.2452854681	0\\
9.24531470544	0\\
9.24534394278	0\\
9.24537318012	0\\
9.24540241746	0\\
9.2454316548	0\\
9.24546089214	0\\
9.24549012948	0\\
9.24551936682	0\\
9.24554860416	0\\
9.2455778415	0\\
9.24560707884	0\\
9.24563631618	0\\
9.24566555352	0\\
9.24569479086	0\\
9.2457240282	0\\
9.24575326554	0\\
9.24578250288	0\\
9.24581174022	0\\
9.24584097756	0\\
9.2458702149	0\\
9.24589945224	0\\
9.24592868958	0\\
9.24595792692	0\\
9.24598716426	0\\
9.2460164016	0\\
9.24604563894	0\\
9.24607487628	0\\
9.24610411362	0\\
9.24613335096	0\\
9.2461625883	0\\
9.24619182564	0\\
9.24622106298	0\\
9.24625030032	0\\
9.24627953766	0\\
9.246308775	0\\
9.24633801234	0\\
9.24636724968	0\\
9.24639648702	0\\
9.24642572436	0\\
9.2464549617	0\\
9.24648419904	0\\
9.24651343638	0\\
9.24654267372	0\\
9.24657191106	0\\
9.2466011484	0\\
9.24663038574	0\\
9.24665962308	0\\
9.24668886042	0\\
9.24671809776	0\\
9.2467473351	0\\
9.24677657244	0\\
9.24680580978	0\\
9.24683504712	0\\
9.24686428446	0\\
9.2468935218	0\\
9.24692275914	0\\
9.24695199648	0\\
9.24698123382	0\\
9.24701047116	0\\
9.2470397085	0\\
9.24706894584	0\\
9.24709818318	0\\
9.24712742052	0\\
9.24715665786	0\\
9.2471858952	0\\
9.24721513254	0\\
9.24724436988	0\\
9.24727360722	0\\
9.24730284456	0\\
9.2473320819	0\\
9.24736131924	0\\
9.24739055658	0\\
9.24741979392	0\\
9.24744903126	0\\
9.2474782686	0\\
9.24750750594	0\\
9.24753674328	0\\
9.24756598062	0\\
9.24759521796	0\\
9.2476244553	0\\
9.24765369264	0\\
9.24768292998	0\\
9.24771216732	0\\
9.24774140466	0\\
9.247770642	0\\
9.24779987934	0\\
9.24782911668	0\\
9.24785835402	0\\
9.24788759136	0\\
9.2479168287	0\\
9.24794606604	0\\
9.24797530338	0\\
9.24800454072	0\\
9.24803377806	0\\
9.2480630154	0\\
9.24809225274	0\\
9.24812149008	0\\
9.24815072742	0\\
9.24817996476	0\\
9.2482092021	0\\
9.24823843944	0\\
9.24826767678	0\\
9.24829691412	0\\
9.24832615146	0\\
9.2483553888	0\\
9.24838462614	0\\
9.24841386348	0\\
9.24844310082	0\\
9.24847233816	0\\
9.2485015755	0\\
9.24853081284	0\\
9.24856005018	0\\
9.24858928752	0\\
9.24861852486	0\\
9.2486477622	0\\
9.24867699954	0\\
9.24870623688	0\\
9.24873547422	0\\
9.24876471156	0\\
9.2487939489	0\\
9.24882318624	0\\
9.24885242358	0\\
9.24888166092	0\\
9.24891089826	0\\
9.2489401356	0\\
9.24896937294	0\\
9.24899861028	0\\
9.24902784762	0\\
9.24905708496	0\\
9.2490863223	0\\
9.24911555964	0\\
9.24914479698	0\\
9.24917403432	0\\
9.24920327166	0\\
9.249232509	0\\
9.24926174634	0\\
9.24929098368	0\\
9.24932022102	0\\
9.24934945836	0\\
9.2493786957	0\\
9.24940793304	0\\
9.24943717038	0\\
9.24946640772	0\\
9.24949564506	0\\
9.2495248824	0\\
9.24955411974	0\\
9.24958335708	0\\
9.24961259442	0\\
9.24964183176	0\\
9.2496710691	0\\
9.24970030644	0\\
9.24972954378	0\\
9.24975878112	0\\
9.24978801846	0\\
9.2498172558	0\\
9.24984649314	0\\
9.24987573048	0\\
9.24990496782	0\\
9.24993420516	0\\
9.2499634425	0\\
9.24999267984	0\\
9.25002191718	0\\
9.25005115452	0\\
9.25008039186	0\\
9.2501096292	0\\
9.25013886654	0\\
9.25016810388	0\\
9.25019734122	0\\
9.25022657856	0\\
9.2502558159	0\\
9.25028505324	0\\
9.25031429058	0\\
9.25034352792	0\\
9.25037276526	0\\
9.2504020026	0\\
9.25043123994	0\\
9.25046047728	0\\
9.25048971462	0\\
9.25051895196	0\\
9.2505481893	0\\
9.25057742664	0\\
9.25060666398	0\\
9.25063590132	0\\
9.25066513866	0\\
9.250694376	0\\
9.25072361334	0\\
9.25075285068	0\\
9.25078208802	0\\
9.25081132536	0\\
9.2508405627	0\\
9.25086980004	0\\
9.25089903738	0\\
9.25092827472	0\\
9.25095751206	0\\
9.2509867494	0\\
9.25101598674	0\\
9.25104522408	0\\
9.25107446142	0\\
9.25110369876	0\\
9.2511329361	0\\
9.25116217344	0\\
9.25119141078	0\\
9.25122064812	0\\
9.25124988546	0\\
9.2512791228	0\\
9.25130836014	0\\
9.25133759748	0\\
9.25136683482	0\\
9.25139607216	0\\
9.2514253095	0\\
9.25145454684	0\\
9.25148378418	0\\
9.25151302152	0\\
9.25154225886	0\\
9.2515714962	0\\
9.25160073354	0\\
9.25162997088	0\\
9.25165920822	0\\
9.25168844556	0\\
9.2517176829	0\\
9.25174692024	0\\
9.25177615758	0\\
9.25180539492	0\\
9.25183463226	0\\
9.2518638696	0\\
9.25189310694	0\\
9.25192234428	0\\
9.25195158162	0\\
9.25198081896	0\\
9.2520100563	0\\
9.25203929364	0\\
9.25206853098	0\\
9.25209776832	0\\
9.25212700566	0\\
9.252156243	0\\
9.25218548034	0\\
9.25221471768	0\\
9.25224395502	0\\
9.25227319236	0\\
9.2523024297	0\\
9.25233166704	0\\
9.25236090438	0\\
9.25239014172	0\\
9.25241937906	0\\
9.2524486164	0\\
9.25247785374	0\\
9.25250709108	0\\
9.25253632842	0\\
9.25256556576	0\\
9.2525948031	0\\
9.25262404044	0\\
9.25265327778	0\\
9.25268251512	0\\
9.25271175246	0\\
9.2527409898	0\\
9.25277022714	0\\
9.25279946448	0\\
9.25282870182	0\\
9.25285793916	0\\
9.2528871765	0\\
9.25291641384	0\\
9.25294565118	0\\
9.25297488852	0\\
9.25300412586	0\\
9.2530333632	0\\
9.25306260054	0\\
9.25309183788	0\\
9.25312107522	0\\
9.25315031256	0\\
9.2531795499	0\\
9.25320878724	0\\
9.25323802458	0\\
9.25326726192	0\\
9.25329649926	0\\
9.2533257366	0\\
9.25335497394	0\\
9.25338421128	0\\
9.25341344862	0\\
9.25344268596	0\\
9.2534719233	0\\
9.25350116064	0\\
9.25353039798	0\\
9.25355963532	0\\
9.25358887266	0\\
9.25361811	0\\
9.25364734734	0\\
9.25367658468	0\\
9.25370582202	0\\
9.25373505936	0\\
9.2537642967	0\\
9.25379353404	0\\
9.25382277138	0\\
9.25385200872	0\\
9.25388124606	0\\
9.2539104834	0\\
9.25393972074	0\\
9.25396895808	0\\
9.25399819542	0\\
9.25402743276	0\\
9.2540566701	0\\
9.25408590744	0\\
9.25411514478	0\\
9.25414438212	0\\
9.25417361946	0\\
9.2542028568	0\\
9.25423209414	0\\
9.25426133148	0\\
9.25429056882	0\\
9.25431980616	0\\
9.2543490435	0\\
9.25437828084	0\\
9.25440751818	0\\
9.25443675552	0\\
9.25446599286	0\\
9.2544952302	0\\
9.25452446754	0\\
9.25455370488	0\\
9.25458294222	0\\
9.25461217956	0\\
9.2546414169	0\\
9.25467065424	0\\
9.25469989158	0\\
9.25472912892	0\\
9.25475836626	0\\
9.2547876036	0\\
9.25481684094	0\\
9.25484607828	0\\
9.25487531562	0\\
9.25490455296	0\\
9.2549337903	0\\
9.25496302764	0\\
9.25499226498	0\\
9.25502150232	0\\
9.25505073966	0\\
9.255079977	0\\
9.25510921434	0\\
9.25513845168	0\\
9.25516768902	0\\
9.25519692636	0\\
9.2552261637	0\\
9.25525540104	0\\
9.25528463838	0\\
9.25531387572	0\\
9.25534311306	0\\
9.2553723504	0\\
9.25540158774	0\\
9.25543082508	0\\
9.25546006242	0\\
9.25548929976	0\\
9.2555185371	0\\
9.25554777444	0\\
9.25557701178	0\\
9.25560624912	0\\
9.25563548646	0\\
9.2556647238	0\\
9.25569396114	0\\
9.25572319848	0\\
9.25575243582	0\\
9.25578167316	0\\
9.2558109105	0\\
9.25584014784	0\\
9.25586938518	0\\
9.25589862252	0\\
9.25592785986	0\\
9.2559570972	0\\
9.25598633454	0\\
9.25601557188	0\\
9.25604480922	0\\
9.25607404656	0\\
9.2561032839	0\\
9.25613252124	0\\
9.25616175858	0\\
9.25619099592	0\\
9.25622023326	0\\
9.2562494706	0\\
9.25627870794	0\\
9.25630794528	0\\
9.25633718262	0\\
9.25636641996	0\\
9.2563956573	0\\
9.25642489464	0\\
9.25645413198	0\\
9.25648336932	0\\
9.25651260666	0\\
9.256541844	0\\
9.25657108134	0\\
9.25660031868	0\\
9.25662955602	0\\
9.25665879336	0\\
9.2566880307	0\\
9.25671726804	0\\
9.25674650538	0\\
9.25677574272	0\\
9.25680498006	0\\
9.2568342174	0\\
9.25686345474	0\\
9.25689269208	0\\
9.25692192942	0\\
9.25695116676	0\\
9.2569804041	0\\
9.25700964144	0\\
9.25703887878	0\\
9.25706811612	0\\
9.25709735346	0\\
9.2571265908	0\\
9.25715582814	0\\
9.25718506548	0\\
9.25721430282	0\\
9.25724354016	0\\
9.2572727775	0\\
9.25730201484	0\\
9.25733125218	0\\
9.25736048952	0\\
9.25738972686	0\\
9.2574189642	0\\
9.25744820154	0\\
9.25747743888	0\\
9.25750667622	0\\
9.25753591356	0\\
9.2575651509	0\\
9.25759438824	0\\
9.25762362558	0\\
9.25765286292	0\\
9.25768210026	0\\
9.2577113376	0\\
9.25774057494	0\\
9.25776981228	0\\
9.25779904962	0\\
9.25782828696	0\\
9.2578575243	0\\
9.25788676164	0\\
9.25791599898	0\\
9.25794523632	0\\
9.25797447366	0\\
9.258003711	0\\
9.25803294834	0\\
9.25806218568	0\\
9.25809142302	0\\
9.25812066036	0\\
9.2581498977	0\\
9.25817913504	0\\
9.25820837238	0\\
9.25823760972	0\\
9.25826684706	0\\
9.2582960844	0\\
9.25832532174	0\\
9.25835455908	0\\
9.25838379642	0\\
9.25841303376	0\\
9.2584422711	0\\
9.25847150844	0\\
9.25850074578	0\\
9.25852998312	0\\
9.25855922046	0\\
9.2585884578	0\\
9.25861769514	0\\
9.25864693248	0\\
9.25867616982	0\\
9.25870540716	0\\
9.2587346445	0\\
9.25876388184	0\\
9.25879311918	0\\
9.25882235652	0\\
9.25885159386	0\\
9.2588808312	0\\
9.25891006854	0\\
9.25893930588	0\\
9.25896854322	0\\
9.25899778056	0\\
9.2590270179	0\\
9.25905625524	0\\
9.25908549258	0\\
9.25911472992	0\\
9.25914396726	0\\
9.2591732046	0\\
9.25920244194	0\\
9.25923167928	0\\
9.25926091662	0\\
9.25929015396	0\\
9.2593193913	0\\
9.25934862864	0\\
9.25937786598	0\\
9.25940710332	0\\
9.25943634066	0\\
9.259465578	0\\
9.25949481534	0\\
9.25952405268	0\\
9.25955329002	0\\
9.25958252736	0\\
9.2596117647	0\\
9.25964100204	0\\
9.25967023938	0\\
9.25969947672	0\\
9.25972871406	0\\
9.2597579514	0\\
9.25978718874	0\\
9.25981642608	0\\
9.25984566342	0\\
9.25987490076	0\\
9.2599041381	0\\
9.25993337544	0\\
9.25996261278	0\\
9.25999185012	0\\
9.26002108746	0\\
9.2600503248	0\\
9.26007956214	0\\
9.26010879948	0\\
9.26013803682	0\\
9.26016727416	0\\
9.2601965115	0\\
9.26022574884	0\\
9.26025498618	0\\
9.26028422352	0\\
9.26031346086	0\\
9.2603426982	0\\
9.26037193554	0\\
9.26040117288	0\\
9.26043041022	0\\
9.26045964756	0\\
9.2604888849	0\\
9.26051812224	0\\
9.26054735958	0\\
9.26057659692	0\\
9.26060583426	0\\
9.2606350716	0\\
9.26066430894	0\\
9.26069354628	0\\
9.26072278362	0\\
9.26075202096	0\\
9.2607812583	0\\
9.26081049564	0\\
9.26083973298	0\\
9.26086897032	0\\
9.26089820766	0\\
9.260927445	0\\
9.26095668234	0\\
9.26098591968	0\\
9.26101515702	0\\
9.26104439436	0\\
9.2610736317	0\\
9.26110286904	0\\
9.26113210638	0\\
9.26116134372	0\\
9.26119058106	0\\
9.2612198184	0\\
9.26124905574	0\\
9.26127829308	0\\
9.26130753042	0\\
9.26133676776	0\\
9.2613660051	0\\
9.26139524244	0\\
9.26142447978	0\\
9.26145371712	0\\
9.26148295446	0\\
9.2615121918	0\\
9.26154142914	0\\
9.26157066648	0\\
9.26159990382	0\\
9.26162914116	0\\
9.2616583785	0\\
9.26168761584	0\\
9.26171685318	0\\
9.26174609052	0\\
9.26177532786	0\\
9.2618045652	0\\
9.26183380254	0\\
9.26186303988	0\\
9.26189227722	0\\
9.26192151456	0\\
9.2619507519	0\\
9.26197998924	0\\
9.26200922658	0\\
9.26203846392	0\\
9.26206770126	0\\
9.2620969386	0\\
9.26212617594	0\\
9.26215541328	0\\
9.26218465062	0\\
9.26221388796	0\\
9.2622431253	0\\
9.26227236264	0\\
9.26230159998	0\\
9.26233083732	0\\
9.26236007466	0\\
9.262389312	0\\
9.26241854934	0\\
9.26244778668	0\\
9.26247702402	0\\
9.26250626136	0\\
9.2625354987	0\\
9.26256473604	0\\
9.26259397338	0\\
9.26262321072	0\\
9.26265244806	0\\
9.2626816854	0\\
9.26271092274	0\\
9.26274016008	0\\
9.26276939742	0\\
9.26279863476	0\\
9.2628278721	0\\
9.26285710944	0\\
9.26288634678	0\\
9.26291558412	0\\
9.26294482146	0\\
9.2629740588	0\\
9.26300329614	0\\
9.26303253348	0\\
9.26306177082	0\\
9.26309100816	0\\
9.2631202455	0\\
9.26314948284	0\\
9.26317872018	0\\
9.26320795752	0\\
9.26323719486	0\\
9.2632664322	0\\
9.26329566954	0\\
9.26332490688	0\\
9.26335414422	0\\
9.26338338156	0\\
9.2634126189	0\\
9.26344185624	0\\
9.26347109358	0\\
9.26350033092	0\\
9.26352956826	0\\
9.2635588056	0\\
9.26358804294	0\\
9.26361728028	0\\
9.26364651762	0\\
9.26367575496	0\\
9.2637049923	0\\
9.26373422964	0\\
9.26376346698	0\\
9.26379270432	0\\
9.26382194166	0\\
9.263851179	0\\
9.26388041634	0\\
9.26390965368	0\\
9.26393889102	0\\
9.26396812836	0\\
9.2639973657	0\\
9.26402660304	0\\
9.26405584038	0\\
9.26408507772	0\\
9.26411431506	0\\
9.2641435524	0\\
9.26417278974	0\\
9.26420202708	0\\
9.26423126442	0\\
9.26426050176	0\\
9.2642897391	0\\
9.26431897644	0\\
9.26434821378	0\\
9.26437745112	0\\
9.26440668846	0\\
9.2644359258	0\\
9.26446516314	0\\
9.26449440048	0\\
9.26452363782	0\\
9.26455287516	0\\
9.2645821125	0\\
9.26461134984	0\\
9.26464058718	0\\
9.26466982452	0\\
9.26469906186	0\\
9.2647282992	0\\
9.26475753654	0\\
9.26478677388	0\\
9.26481601122	0\\
9.26484524856	0\\
9.2648744859	0\\
9.26490372324	0\\
9.26493296058	0\\
9.26496219792	0\\
9.26499143526	0\\
9.2650206726	0\\
9.26504990994	0\\
9.26507914728	0\\
9.26510838462	0\\
9.26513762196	0\\
9.2651668593	0\\
9.26519609664	0\\
9.26522533398	0\\
9.26525457132	0\\
9.26528380866	0\\
9.265313046	0\\
9.26534228334	0\\
9.26537152068	0\\
9.26540075802	0\\
9.26542999536	0\\
9.2654592327	0\\
9.26548847004	0\\
9.26551770738	0\\
9.26554694472	0\\
9.26557618206	0\\
9.2656054194	0\\
9.26563465674	0\\
9.26566389408	0\\
9.26569313142	0\\
9.26572236876	0\\
9.2657516061	0\\
9.26578084344	0\\
9.26581008078	0\\
9.26583931812	0\\
9.26586855546	0\\
9.2658977928	0\\
9.26592703014	0\\
9.26595626748	0\\
9.26598550482	0\\
9.26601474216	0\\
9.2660439795	0\\
9.26607321684	0\\
9.26610245418	0\\
9.26613169152	0\\
9.26616092886	0\\
9.2661901662	0\\
9.26621940354	0\\
9.26624864088	0\\
9.26627787822	0\\
9.26630711556	0\\
9.2663363529	0\\
9.26636559024	0\\
9.26639482758	0\\
9.26642406492	0\\
9.26645330226	0\\
9.2664825396	0\\
9.26651177694	0\\
9.26654101428	0\\
9.26657025162	0\\
9.26659948896	0\\
9.2666287263	0\\
9.26665796364	0\\
9.26668720098	0\\
9.26671643832	0\\
9.26674567566	0\\
9.266774913	0\\
9.26680415034	0\\
9.26683338768	0\\
9.26686262502	0\\
9.26689186236	0\\
9.2669210997	0\\
9.26695033704	0\\
9.26697957438	0\\
9.26700881172	0\\
9.26703804906	0\\
9.2670672864	0\\
9.26709652374	0\\
9.26712576108	0\\
9.26715499842	0\\
9.26718423576	0\\
9.2672134731	0\\
9.26724271044	0\\
9.26727194778	0\\
9.26730118512	0\\
9.26733042246	0\\
9.2673596598	0\\
9.26738889714	0\\
9.26741813448	0\\
9.26744737182	0\\
9.26747660916	0\\
9.2675058465	0\\
9.26753508384	0\\
9.26756432118	0\\
9.26759355852	0\\
9.26762279586	0\\
9.2676520332	0\\
9.26768127054	0\\
9.26771050788	0\\
9.26773974522	0\\
9.26776898256	0\\
9.2677982199	0\\
9.26782745724	0\\
9.26785669458	0\\
9.26788593192	0\\
9.26791516926	0\\
9.2679444066	0\\
9.26797364394	0\\
9.26800288128	0\\
9.26803211862	0\\
9.26806135596	0\\
9.2680905933	0\\
9.26811983064	0\\
9.26814906798	0\\
9.26817830532	0\\
9.26820754266	0\\
9.26823678	0\\
9.26826601734	0\\
9.26829525468	0\\
9.26832449202	0\\
9.26835372936	0\\
9.2683829667	0\\
9.26841220404	0\\
9.26844144138	0\\
9.26847067872	0\\
9.26849991606	0\\
9.2685291534	0\\
9.26855839074	0\\
9.26858762808	0\\
9.26861686542	0\\
9.26864610276	0\\
9.2686753401	0\\
9.26870457744	0\\
9.26873381478	0\\
9.26876305212	0\\
9.26879228946	0\\
9.2688215268	0\\
9.26885076414	0\\
9.26888000148	0\\
9.26890923882	0\\
9.26893847616	0\\
9.2689677135	0\\
9.26899695084	0\\
9.26902618818	0\\
9.26905542552	0\\
9.26908466286	0\\
9.2691139002	0\\
9.26914313754	0\\
9.26917237488	0\\
9.26920161222	0\\
9.26923084956	0\\
9.2692600869	0\\
9.26928932424	0\\
9.26931856158	0\\
9.26934779892	0\\
9.26937703626	0\\
9.2694062736	0\\
9.26943551094	0\\
9.26946474828	0\\
9.26949398562	0\\
9.26952322296	0\\
9.2695524603	0\\
9.26958169764	0\\
9.26961093498	0\\
9.26964017232	0\\
9.26966940966	0\\
9.269698647	0\\
9.26972788434	0\\
9.26975712168	0\\
9.26978635902	0\\
9.26981559636	0\\
9.2698448337	0\\
9.26987407104	0\\
9.26990330838	0\\
9.26993254572	0\\
9.26996178306	0\\
9.2699910204	0\\
9.27002025774	0\\
9.27004949508	0\\
9.27007873242	0\\
9.27010796976	0\\
9.2701372071	0\\
9.27016644444	0\\
9.27019568178	0\\
9.27022491912	0\\
9.27025415646	0\\
9.2702833938	0\\
9.27031263114	0\\
9.27034186848	0\\
9.27037110582	0\\
9.27040034316	0\\
9.2704295805	0\\
9.27045881784	0\\
9.27048805518	0\\
9.27051729252	0\\
9.27054652986	0\\
9.2705757672	0\\
9.27060500454	0\\
9.27063424188	0\\
9.27066347922	0\\
9.27069271656	0\\
9.2707219539	0\\
9.27075119124	0\\
9.27078042858	0\\
9.27080966592	0\\
9.27083890326	0\\
9.2708681406	0\\
9.27089737794	0\\
9.27092661528	0\\
9.27095585262	0\\
9.27098508996	0\\
9.2710143273	0\\
9.27104356464	0\\
9.27107280198	0\\
9.27110203932	0\\
9.27113127666	0\\
9.271160514	0\\
9.27118975134	0\\
9.27121898868	0\\
9.27124822602	0\\
9.27127746336	0\\
9.2713067007	0\\
9.27133593804	0\\
9.27136517538	0\\
9.27139441272	0\\
9.27142365006	0\\
9.2714528874	0\\
9.27148212474	0\\
9.27151136208	0\\
9.27154059942	0\\
9.27156983676	0\\
9.2715990741	0\\
9.27162831144	0\\
9.27165754878	0\\
9.27168678612	0\\
9.27171602346	0\\
9.2717452608	0\\
9.27177449814	0\\
9.27180373548	0\\
9.27183297282	0\\
9.27186221016	0\\
9.2718914475	0\\
9.27192068484	0\\
9.27194992218	0\\
9.27197915952	0\\
9.27200839686	0\\
9.2720376342	0\\
9.27206687154	0\\
9.27209610888	0\\
9.27212534622	0\\
9.27215458356	0\\
9.2721838209	0\\
9.27221305824	0\\
9.27224229558	0\\
9.27227153292	0\\
9.27230077026	0\\
9.2723300076	0\\
9.27235924494	0\\
9.27238848228	0\\
9.27241771962	0\\
9.27244695696	0\\
9.2724761943	0\\
9.27250543164	0\\
9.27253466898	0\\
9.27256390632	0\\
9.27259314366	0\\
9.272622381	0\\
9.27265161834	0\\
9.27268085568	0\\
9.27271009302	0\\
9.27273933036	0\\
9.2727685677	0\\
9.27279780504	0\\
9.27282704238	0\\
9.27285627972	0\\
9.27288551706	0\\
9.2729147544	0\\
9.27294399174	0\\
9.27297322908	0\\
9.27300246642	0\\
9.27303170376	0\\
9.2730609411	0\\
9.27309017844	0\\
9.27311941578	0\\
9.27314865312	0\\
9.27317789046	0\\
9.2732071278	0\\
9.27323636514	0\\
9.27326560248	0\\
9.27329483982	0\\
9.27332407716	0\\
9.2733533145	0\\
9.27338255184	0\\
9.27341178918	0\\
9.27344102652	0\\
9.27347026386	0\\
9.2734995012	0\\
9.27352873854	0\\
9.27355797588	0\\
9.27358721322	0\\
9.27361645056	0\\
9.2736456879	0\\
9.27367492524	0\\
9.27370416258	0\\
9.27373339992	0\\
9.27376263726	0\\
9.2737918746	0\\
9.27382111194	0\\
9.27385034928	0\\
9.27387958662	0\\
9.27390882396	0\\
9.2739380613	0\\
9.27396729864	0\\
9.27399653598	0\\
9.27402577332	0\\
9.27405501066	0\\
9.274084248	0\\
9.27411348534	0\\
9.27414272268	0\\
9.27417196002	0\\
9.27420119736	0\\
9.2742304347	0\\
9.27425967204	0\\
9.27428890938	0\\
9.27431814672	0\\
9.27434738406	0\\
9.2743766214	0\\
9.27440585874	0\\
9.27443509608	0\\
9.27446433342	0\\
9.27449357076	0\\
9.2745228081	0\\
9.27455204544	0\\
9.27458128278	0\\
9.27461052012	0\\
9.27463975746	0\\
9.2746689948	0\\
9.27469823214	0\\
9.27472746948	0\\
9.27475670682	0\\
9.27478594416	0\\
9.2748151815	0\\
9.27484441884	0\\
9.27487365618	0\\
9.27490289352	0\\
9.27493213086	0\\
9.2749613682	0\\
9.27499060554	0\\
9.27501984288	0\\
9.27504908022	0\\
9.27507831756	0\\
9.2751075549	0\\
9.27513679224	0\\
9.27516602958	0\\
9.27519526692	0\\
9.27522450426	0\\
9.2752537416	0\\
9.27528297894	0\\
9.27531221628	0\\
9.27534145362	0\\
9.27537069096	0\\
9.2753999283	0\\
9.27542916564	0\\
9.27545840298	0\\
9.27548764032	0\\
9.27551687766	0\\
9.275546115	0\\
9.27557535234	0\\
9.27560458968	0\\
9.27563382702	0\\
9.27566306436	0\\
9.2756923017	0\\
9.27572153904	0\\
9.27575077638	0\\
9.27578001372	0\\
9.27580925106	0\\
9.2758384884	0\\
9.27586772574	0\\
9.27589696308	0\\
9.27592620042	0\\
9.27595543776	0\\
9.2759846751	0\\
9.27601391244	0\\
9.27604314978	0\\
9.27607238712	0\\
9.27610162446	0\\
9.2761308618	0\\
9.27616009914	0\\
9.27618933648	0\\
9.27621857382	0\\
9.27624781116	0\\
9.2762770485	0\\
9.27630628584	0\\
9.27633552318	0\\
9.27636476052	0\\
9.27639399786	0\\
9.2764232352	0\\
9.27645247254	0\\
9.27648170988	0\\
9.27651094722	0\\
9.27654018456	0\\
9.2765694219	0\\
9.27659865924	0\\
9.27662789658	0\\
9.27665713392	0\\
9.27668637126	0\\
9.2767156086	0\\
9.27674484594	0\\
9.27677408328	0\\
9.27680332062	0\\
9.27683255796	0\\
9.2768617953	0\\
9.27689103264	0\\
9.27692026998	0\\
9.27694950732	0\\
9.27697874466	0\\
9.277007982	0\\
9.27703721934	0\\
9.27706645668	0\\
9.27709569402	0\\
9.27712493136	0\\
9.2771541687	0\\
9.27718340604	0\\
9.27721264338	0\\
9.27724188072	0\\
9.27727111806	0\\
9.2773003554	0\\
9.27732959274	0\\
9.27735883008	0\\
9.27738806742	0\\
9.27741730476	0\\
9.2774465421	0\\
9.27747577944	0\\
9.27750501678	0\\
9.27753425412	0\\
9.27756349146	0\\
9.2775927288	0\\
9.27762196614	0\\
9.27765120348	0\\
9.27768044082	0\\
9.27770967816	0\\
9.2777389155	0\\
9.27776815284	0\\
9.27779739018	0\\
9.27782662752	0\\
9.27785586486	0\\
9.2778851022	0\\
9.27791433954	0\\
9.27794357688	0\\
9.27797281422	0\\
9.27800205156	0\\
9.2780312889	0\\
9.27806052624	0\\
9.27808976358	0\\
9.27811900092	0\\
9.27814823826	0\\
9.2781774756	0\\
9.27820671294	0\\
9.27823595028	0\\
9.27826518762	0\\
9.27829442496	0\\
9.2783236623	0\\
9.27835289964	0\\
9.27838213698	0\\
9.27841137432	0\\
9.27844061166	0\\
9.278469849	0\\
9.27849908634	0\\
9.27852832368	0\\
9.27855756102	0\\
9.27858679836	0\\
9.2786160357	0\\
9.27864527304	0\\
9.27867451038	0\\
9.27870374772	0\\
9.27873298506	0\\
9.2787622224	0\\
9.27879145974	0\\
9.27882069708	0\\
9.27884993442	0\\
9.27887917176	0\\
9.2789084091	0\\
9.27893764644	0\\
9.27896688378	0\\
9.27899612112	0\\
9.27902535846	0\\
9.2790545958	0\\
9.27908383314	0\\
9.27911307048	0\\
9.27914230782	0\\
9.27917154516	0\\
9.2792007825	0\\
9.27923001984	0\\
9.27925925718	0\\
9.27928849452	0\\
9.27931773186	0\\
9.2793469692	0\\
9.27937620654	0\\
9.27940544388	0\\
9.27943468122	0\\
9.27946391856	0\\
9.2794931559	0\\
9.27952239324	0\\
9.27955163058	0\\
9.27958086792	0\\
9.27961010526	0\\
9.2796393426	0\\
9.27966857994	0\\
9.27969781728	0\\
9.27972705462	0\\
9.27975629196	0\\
9.2797855293	0\\
9.27981476664	0\\
9.27984400398	0\\
9.27987324132	0\\
9.27990247866	0\\
9.279931716	0\\
9.27996095334	0\\
9.27999019068	0\\
9.28001942802	0\\
9.28004866536	0\\
9.2800779027	0\\
9.28010714004	0\\
9.28013637738	0\\
9.28016561472	0\\
9.28019485206	0\\
9.2802240894	0\\
9.28025332674	0\\
9.28028256408	0\\
9.28031180142	0\\
9.28034103876	0\\
9.2803702761	0\\
9.28039951344	0\\
9.28042875078	0\\
9.28045798812	0\\
9.28048722546	0\\
9.2805164628	0\\
9.28054570014	0\\
9.28057493748	0\\
9.28060417482	0\\
9.28063341216	0\\
9.2806626495	0\\
9.28069188684	0\\
9.28072112418	0\\
9.28075036152	0\\
9.28077959886	0\\
9.2808088362	0\\
9.28083807354	0\\
9.28086731088	0\\
9.28089654822	0\\
9.28092578556	0\\
9.2809550229	0\\
9.28098426024	0\\
9.28101349758	0\\
9.28104273492	0\\
9.28107197226	0\\
9.2811012096	0\\
9.28113044694	0\\
9.28115968428	0\\
9.28118892162	0\\
9.28121815896	0\\
9.2812473963	0\\
9.28127663364	0\\
9.28130587098	0\\
9.28133510832	0\\
9.28136434566	0\\
9.281393583	0\\
9.28142282034	0\\
9.28145205768	0\\
9.28148129502	0\\
9.28151053236	0\\
9.2815397697	0\\
9.28156900704	0\\
9.28159824438	0\\
9.28162748172	0\\
9.28165671906	0\\
9.2816859564	0\\
9.28171519374	0\\
9.28174443108	0\\
9.28177366842	0\\
9.28180290576	0\\
9.2818321431	0\\
9.28186138044	0\\
9.28189061778	0\\
9.28191985512	0\\
9.28194909246	0\\
9.2819783298	0\\
9.28200756714	0\\
9.28203680448	0\\
9.28206604182	0\\
9.28209527916	0\\
9.2821245165	0\\
9.28215375384	0\\
9.28218299118	0\\
9.28221222852	0\\
9.28224146586	0\\
9.2822707032	0\\
9.28229994054	0\\
9.28232917788	0\\
9.28235841522	0\\
9.28238765256	0\\
9.2824168899	0\\
9.28244612724	0\\
9.28247536458	0\\
9.28250460192	0\\
9.28253383926	0\\
9.2825630766	0\\
9.28259231394	0\\
9.28262155128	0\\
9.28265078862	0\\
9.28268002596	0\\
9.2827092633	0\\
9.28273850064	0\\
9.28276773798	0\\
9.28279697532	0\\
9.28282621266	0\\
9.28285545	0\\
9.28288468734	0\\
9.28291392468	0\\
9.28294316202	0\\
9.28297239936	0\\
9.2830016367	0\\
9.28303087404	0\\
9.28306011138	0\\
9.28308934872	0\\
9.28311858606	0\\
9.2831478234	0\\
9.28317706074	0\\
9.28320629808	0\\
9.28323553542	0\\
9.28326477276	0\\
9.2832940101	0\\
9.28332324744	0\\
9.28335248478	0\\
9.28338172212	0\\
9.28341095946	0\\
9.2834401968	0\\
9.28346943414	0\\
9.28349867148	0\\
9.28352790882	0\\
9.28355714616	0\\
9.2835863835	0\\
9.28361562084	0\\
9.28364485818	0\\
9.28367409552	0\\
9.28370333286	0\\
9.2837325702	0\\
9.28376180754	0\\
9.28379104488	0\\
9.28382028222	0\\
9.28384951956	0\\
9.2838787569	0\\
9.28390799424	0\\
9.28393723158	0\\
9.28396646892	0\\
9.28399570626	0\\
9.2840249436	0\\
9.28405418094	0\\
9.28408341828	0\\
9.28411265562	0\\
9.28414189296	0\\
9.2841711303	0\\
9.28420036764	0\\
9.28422960498	0\\
9.28425884232	0\\
9.28428807966	0\\
9.284317317	0\\
9.28434655434	0\\
9.28437579168	0\\
9.28440502902	0\\
9.28443426636	0\\
9.2844635037	0\\
9.28449274104	0\\
9.28452197838	0\\
9.28455121572	0\\
9.28458045306	0\\
9.2846096904	0\\
9.28463892774	0\\
9.28466816508	0\\
9.28469740242	0\\
9.28472663976	0\\
9.2847558771	0\\
9.28478511444	0\\
9.28481435178	0\\
9.28484358912	0\\
9.28487282646	0\\
9.2849020638	0\\
9.28493130114	0\\
9.28496053848	0\\
9.28498977582	0\\
9.28501901316	0\\
9.2850482505	0\\
9.28507748784	0\\
9.28510672518	0\\
9.28513596252	0\\
9.28516519986	0\\
9.2851944372	0\\
9.28522367454	0\\
9.28525291188	0\\
9.28528214922	0\\
9.28531138656	0\\
9.2853406239	0\\
9.28536986124	0\\
9.28539909858	0\\
9.28542833592	0\\
9.28545757326	0\\
9.2854868106	0\\
9.28551604794	0\\
9.28554528528	0\\
9.28557452262	0\\
9.28560375996	0\\
9.2856329973	0\\
9.28566223464	0\\
9.28569147198	0\\
9.28572070932	0\\
9.28574994666	0\\
9.285779184	0\\
9.28580842134	0\\
9.28583765868	0\\
9.28586689602	0\\
9.28589613336	0\\
9.2859253707	0\\
9.28595460804	0\\
9.28598384538	0\\
9.28601308272	0\\
9.28604232006	0\\
9.2860715574	0\\
9.28610079474	0\\
9.28613003208	0\\
9.28615926942	0\\
9.28618850676	0\\
9.2862177441	0\\
9.28624698144	0\\
9.28627621878	0\\
9.28630545612	0\\
9.28633469346	0\\
9.2863639308	0\\
9.28639316814	0\\
9.28642240548	0\\
9.28645164282	0\\
9.28648088016	0\\
9.2865101175	0\\
9.28653935484	0\\
9.28656859218	0\\
9.28659782952	0\\
9.28662706686	0\\
9.2866563042	0\\
9.28668554154	0\\
9.28671477888	0\\
9.28674401622	0\\
9.28677325356	0\\
9.2868024909	0\\
9.28683172824	0\\
9.28686096558	0\\
9.28689020292	0\\
9.28691944026	0\\
9.2869486776	0\\
9.28697791494	0\\
9.28700715228	0\\
9.28703638962	0\\
9.28706562696	0\\
9.2870948643	0\\
9.28712410164	0\\
9.28715333898	0\\
9.28718257632	0\\
9.28721181366	0\\
9.287241051	0\\
9.28727028834	0\\
9.28729952568	0\\
9.28732876302	0\\
9.28735800036	0\\
9.2873872377	0\\
9.28741647504	0\\
9.28744571238	0\\
9.28747494972	0\\
9.28750418706	0\\
9.2875334244	0\\
9.28756266174	0\\
9.28759189908	0\\
9.28762113642	0\\
9.28765037376	0\\
9.2876796111	0\\
9.28770884844	0\\
9.28773808578	0\\
9.28776732312	0\\
9.28779656046	0\\
9.2878257978	0\\
9.28785503514	0\\
9.28788427248	0\\
9.28791350982	0\\
9.28794274716	0\\
9.2879719845	0\\
9.28800122184	0\\
9.28803045918	0\\
9.28805969652	0\\
9.28808893386	0\\
9.2881181712	0\\
9.28814740854	0\\
9.28817664588	0\\
9.28820588322	0\\
9.28823512056	0\\
9.2882643579	0\\
9.28829359524	0\\
9.28832283258	0\\
9.28835206992	0\\
9.28838130726	0\\
9.2884105446	0\\
9.28843978194	0\\
9.28846901928	0\\
9.28849825662	0\\
9.28852749396	0\\
9.2885567313	0\\
9.28858596864	0\\
9.28861520598	0\\
9.28864444332	0\\
9.28867368066	0\\
9.288702918	0\\
9.28873215534	0\\
9.28876139268	0\\
9.28879063002	0\\
9.28881986736	0\\
9.2888491047	0\\
9.28887834204	0\\
9.28890757938	0\\
9.28893681672	0\\
9.28896605406	0\\
9.2889952914	0\\
9.28902452874	0\\
9.28905376608	0\\
9.28908300342	0\\
9.28911224076	0\\
9.2891414781	0\\
9.28917071544	0\\
9.28919995278	0\\
9.28922919012	0\\
9.28925842746	0\\
9.2892876648	0\\
9.28931690214	0\\
9.28934613948	0\\
9.28937537682	0\\
9.28940461416	0\\
9.2894338515	0\\
9.28946308884	0\\
9.28949232618	0\\
9.28952156352	0\\
9.28955080086	0\\
9.2895800382	0\\
9.28960927554	0\\
9.28963851288	0\\
9.28966775022	0\\
9.28969698756	0\\
9.2897262249	0\\
9.28975546224	0\\
9.28978469958	0\\
9.28981393692	0\\
9.28984317426	0\\
9.2898724116	0\\
9.28990164894	0\\
9.28993088628	0\\
9.28996012362	0\\
9.28998936096	0\\
9.2900185983	0\\
9.29004783564	0\\
9.29007707298	0\\
9.29010631032	0\\
9.29013554766	0\\
9.290164785	0\\
9.29019402234	0\\
9.29022325968	0\\
9.29025249702	0\\
9.29028173436	0\\
9.2903109717	0\\
9.29034020904	0\\
9.29036944638	0\\
9.29039868372	0\\
9.29042792106	0\\
9.2904571584	0\\
9.29048639574	0\\
9.29051563308	0\\
9.29054487042	0\\
9.29057410776	0\\
9.2906033451	0\\
9.29063258244	0\\
9.29066181978	0\\
9.29069105712	0\\
9.29072029446	0\\
9.2907495318	0\\
9.29077876914	0\\
9.29080800648	0\\
9.29083724382	0\\
9.29086648116	0\\
9.2908957185	0\\
9.29092495584	0\\
9.29095419318	0\\
9.29098343052	0\\
9.29101266786	0\\
9.2910419052	0\\
9.29107114254	0\\
9.29110037988	0\\
9.29112961722	0\\
9.29115885456	0\\
9.2911880919	0\\
9.29121732924	0\\
9.29124656658	0\\
9.29127580392	0\\
9.29130504126	0\\
9.2913342786	0\\
9.29136351594	0\\
9.29139275328	0\\
9.29142199062	0\\
9.29145122796	0\\
9.2914804653	0\\
9.29150970264	0\\
9.29153893998	0\\
9.29156817732	0\\
9.29159741466	0\\
9.291626652	0\\
9.29165588934	0\\
9.29168512668	0\\
9.29171436402	0\\
9.29174360136	0\\
9.2917728387	0\\
9.29180207604	0\\
9.29183131338	0\\
9.29186055072	0\\
9.29188978806	0\\
9.2919190254	0\\
9.29194826274	0\\
9.29197750008	0\\
9.29200673742	0\\
9.29203597476	0\\
9.2920652121	0\\
9.29209444944	0\\
9.29212368678	0\\
9.29215292412	0\\
9.29218216146	0\\
9.2922113988	0\\
9.29224063614	0\\
9.29226987348	0\\
9.29229911082	0\\
9.29232834816	0\\
9.2923575855	0\\
9.29238682284	0\\
9.29241606018	0\\
9.29244529752	0\\
9.29247453486	0\\
9.2925037722	0\\
9.29253300954	0\\
9.29256224688	0\\
9.29259148422	0\\
9.29262072156	0\\
9.2926499589	0\\
9.29267919624	0\\
9.29270843358	0\\
9.29273767092	0\\
9.29276690826	0\\
9.2927961456	0\\
9.29282538294	0\\
9.29285462028	0\\
9.29288385762	0\\
9.29291309496	0\\
9.2929423323	0\\
9.29297156964	0\\
9.29300080698	0\\
9.29303004432	0\\
9.29305928166	0\\
9.293088519	0\\
9.29311775634	0\\
9.29314699368	0\\
9.29317623102	0\\
9.29320546836	0\\
9.2932347057	0\\
9.29326394304	0\\
9.29329318038	0\\
9.29332241772	0\\
9.29335165506	0\\
9.2933808924	0\\
9.29341012974	0\\
9.29343936708	0\\
9.29346860442	0\\
9.29349784176	0\\
9.2935270791	0\\
9.29355631644	0\\
9.29358555378	0\\
9.29361479112	0\\
9.29364402846	0\\
9.2936732658	0\\
9.29370250314	0\\
9.29373174048	0\\
9.29376097782	0\\
9.29379021516	0\\
9.2938194525	0\\
9.29384868984	0\\
9.29387792718	0\\
9.29390716452	0\\
9.29393640186	0\\
9.2939656392	0\\
9.29399487654	0\\
9.29402411388	0\\
9.29405335122	0\\
9.29408258856	0\\
9.2941118259	0\\
9.29414106324	0\\
9.29417030058	0\\
9.29419953792	0\\
9.29422877526	0\\
9.2942580126	0\\
9.29428724994	0\\
9.29431648728	0\\
9.29434572462	0\\
9.29437496196	0\\
9.2944041993	0\\
9.29443343664	0\\
9.29446267398	0\\
9.29449191132	0\\
9.29452114866	0\\
9.294550386	0\\
9.29457962334	0\\
9.29460886068	0\\
9.29463809802	0\\
9.29466733536	0\\
9.2946965727	0\\
9.29472581004	0\\
9.29475504738	0\\
9.29478428472	0\\
9.29481352206	0\\
9.2948427594	0\\
9.29487199674	0\\
9.29490123408	0\\
9.29493047142	0\\
9.29495970876	0\\
9.2949889461	0\\
9.29501818344	0\\
9.29504742078	0\\
9.29507665812	0\\
9.29510589546	0\\
9.2951351328	0\\
9.29516437014	0\\
9.29519360748	0\\
9.29522284482	0\\
9.29525208216	0\\
9.2952813195	0\\
9.29531055684	0\\
9.29533979418	0\\
9.29536903152	0\\
9.29539826886	0\\
9.2954275062	0\\
9.29545674354	0\\
9.29548598088	0\\
9.29551521822	0\\
9.29554445556	0\\
9.2955736929	0\\
9.29560293024	0\\
9.29563216758	0\\
9.29566140492	0\\
9.29569064226	0\\
9.2957198796	0\\
9.29574911694	0\\
9.29577835428	0\\
9.29580759162	0\\
9.29583682896	0\\
9.2958660663	0\\
9.29589530364	0\\
9.29592454098	0\\
9.29595377832	0\\
9.29598301566	0\\
9.296012253	0\\
9.29604149034	0\\
9.29607072768	0\\
9.29609996502	0\\
9.29612920236	0\\
9.2961584397	0\\
9.29618767704	0\\
9.29621691438	0\\
9.29624615172	0\\
9.29627538906	0\\
9.2963046264	0\\
9.29633386374	0\\
9.29636310108	0\\
9.29639233842	0\\
9.29642157576	0\\
9.2964508131	0\\
9.29648005044	0\\
9.29650928778	0\\
9.29653852512	0\\
9.29656776246	0\\
9.2965969998	0\\
9.29662623714	0\\
9.29665547448	0\\
9.29668471182	0\\
9.29671394916	0\\
9.2967431865	0\\
9.29677242384	0\\
9.29680166118	0\\
9.29683089852	0\\
9.29686013586	0\\
9.2968893732	0\\
9.29691861054	0\\
9.29694784788	0\\
9.29697708522	0\\
9.29700632256	0\\
9.2970355599	0\\
9.29706479724	0\\
9.29709403458	0\\
9.29712327192	0\\
9.29715250926	0\\
9.2971817466	0\\
9.29721098394	0\\
9.29724022128	0\\
9.29726945862	0\\
9.29729869596	0\\
9.2973279333	0\\
9.29735717064	0\\
9.29738640798	0\\
9.29741564532	0\\
9.29744488266	0\\
9.29747412	0\\
9.29750335734	0\\
9.29753259468	0\\
9.29756183202	0\\
9.29759106936	0\\
9.2976203067	0\\
9.29764954404	0\\
9.29767878138	0\\
9.29770801872	0\\
9.29773725606	0\\
9.2977664934	0\\
9.29779573074	0\\
9.29782496808	0\\
9.29785420542	0\\
9.29788344276	0\\
9.2979126801	0\\
9.29794191744	0\\
9.29797115478	0\\
9.29800039212	0\\
9.29802962946	0\\
9.2980588668	0\\
9.29808810414	0\\
9.29811734148	0\\
9.29814657882	0\\
9.29817581616	0\\
9.2982050535	0\\
9.29823429084	0\\
9.29826352818	0\\
9.29829276552	0\\
9.29832200286	0\\
9.2983512402	0\\
9.29838047754	0\\
9.29840971488	0\\
9.29843895222	0\\
9.29846818956	0\\
9.2984974269	0\\
9.29852666424	0\\
9.29855590158	0\\
9.29858513892	0\\
9.29861437626	0\\
9.2986436136	0\\
9.29867285094	0\\
9.29870208828	0\\
9.29873132562	0\\
9.29876056296	0\\
9.2987898003	0\\
9.29881903764	0\\
9.29884827498	0\\
9.29887751232	0\\
9.29890674966	0\\
9.298935987	0\\
9.29896522434	0\\
9.29899446168	0\\
9.29902369902	0\\
9.29905293636	0\\
9.2990821737	0\\
9.29911141104	0\\
9.29914064838	0\\
9.29916988572	0\\
9.29919912306	0\\
9.2992283604	0\\
9.29925759774	0\\
9.29928683508	0\\
9.29931607242	0\\
9.29934530976	0\\
9.2993745471	0\\
9.29940378444	0\\
9.29943302178	0\\
9.29946225912	0\\
9.29949149646	0\\
9.2995207338	0\\
9.29954997114	0\\
9.29957920848	0\\
9.29960844582	0\\
9.29963768316	0\\
9.2996669205	0\\
9.29969615784	0\\
9.29972539518	0\\
9.29975463252	0\\
9.29978386986	0\\
9.2998131072	0\\
9.29984234454	0\\
9.29987158188	0\\
9.29990081922	0\\
9.29993005656	0\\
9.2999592939	0\\
9.29998853124	0\\
9.30001776858	0\\
9.30004700592	0\\
9.30007624326	0\\
9.3001054806	0\\
9.30013471794	0\\
9.30016395528	0\\
9.30019319262	0\\
9.30022242996	0\\
9.3002516673	0\\
9.30028090464	0\\
9.30031014198	0\\
9.30033937932	0\\
9.30036861666	0\\
9.300397854	0\\
9.30042709134	0\\
9.30045632868	0\\
9.30048556602	0\\
9.30051480336	0\\
9.3005440407	0\\
9.30057327804	0\\
9.30060251538	0\\
9.30063175272	0\\
9.30066099006	0\\
9.3006902274	0\\
9.30071946474	0\\
9.30074870208	0\\
9.30077793942	0\\
9.30080717676	0\\
9.3008364141	0\\
9.30086565144	0\\
9.30089488878	0\\
9.30092412612	0\\
9.30095336346	0\\
9.3009826008	0\\
9.30101183814	0\\
9.30104107548	0\\
9.30107031282	0\\
9.30109955016	0\\
9.3011287875	0\\
9.30115802484	0\\
9.30118726218	0\\
9.30121649952	0\\
9.30124573686	0\\
9.3012749742	0\\
9.30130421154	0\\
9.30133344888	0\\
9.30136268622	0\\
9.30139192356	0\\
9.3014211609	0\\
9.30145039824	0\\
9.30147963558	0\\
9.30150887292	0\\
9.30153811026	0\\
9.3015673476	0\\
9.30159658494	0\\
9.30162582228	0\\
9.30165505962	0\\
9.30168429696	0\\
9.3017135343	0\\
9.30174277164	0\\
9.30177200898	0\\
9.30180124632	0\\
9.30183048366	0\\
9.301859721	0\\
9.30188895834	0\\
9.30191819568	0\\
9.30194743302	0\\
9.30197667036	0\\
9.3020059077	0\\
9.30203514504	0\\
9.30206438238	0\\
9.30209361972	0\\
9.30212285706	0\\
9.3021520944	0\\
9.30218133174	0\\
9.30221056908	0\\
9.30223980642	0\\
9.30226904376	0\\
9.3022982811	0\\
9.30232751844	0\\
9.30235675578	0\\
9.30238599312	0\\
9.30241523046	0\\
9.3024444678	0\\
9.30247370514	0\\
9.30250294248	0\\
9.30253217982	0\\
9.30256141716	0\\
9.3025906545	0\\
9.30261989184	0\\
9.30264912918	0\\
9.30267836652	0\\
9.30270760386	0\\
9.3027368412	0\\
9.30276607854	0\\
9.30279531588	0\\
9.30282455322	0\\
9.30285379056	0\\
9.3028830279	0\\
9.30291226524	0\\
9.30294150258	0\\
9.30297073992	0\\
9.30299997726	0\\
9.3030292146	0\\
9.30305845194	0\\
9.30308768928	0\\
9.30311692662	0\\
9.30314616396	0\\
9.3031754013	0\\
9.30320463864	0\\
9.30323387598	0\\
9.30326311332	0\\
9.30329235066	0\\
9.303321588	0\\
9.30335082534	0\\
9.30338006268	0\\
9.30340930002	0\\
9.30343853736	0\\
9.3034677747	0\\
9.30349701204	0\\
9.30352624938	0\\
9.30355548672	0\\
9.30358472406	0\\
9.3036139614	0\\
9.30364319874	0\\
9.30367243608	0\\
9.30370167342	0\\
9.30373091076	0\\
9.3037601481	0\\
9.30378938544	0\\
9.30381862278	0\\
9.30384786012	0\\
9.30387709746	0\\
9.3039063348	0\\
9.30393557214	0\\
9.30396480948	0\\
9.30399404682	0\\
9.30402328416	0\\
9.3040525215	0\\
9.30408175884	0\\
9.30411099618	0\\
9.30414023352	0\\
9.30416947086	0\\
9.3041987082	0\\
9.30422794554	0\\
9.30425718288	0\\
9.30428642022	0\\
9.30431565756	0\\
9.3043448949	0\\
9.30437413224	0\\
9.30440336958	0\\
9.30443260692	0\\
9.30446184426	0\\
9.3044910816	0\\
9.30452031894	0\\
9.30454955628	0\\
9.30457879362	0\\
9.30460803096	0\\
9.3046372683	0\\
9.30466650564	0\\
9.30469574298	0\\
9.30472498032	0\\
9.30475421766	0\\
9.304783455	0\\
9.30481269234	0\\
9.30484192968	0\\
9.30487116702	0\\
9.30490040436	0\\
9.3049296417	0\\
9.30495887904	0\\
9.30498811638	0\\
9.30501735372	0\\
9.30504659106	0\\
9.3050758284	0\\
9.30510506574	0\\
9.30513430308	0\\
9.30516354042	0\\
9.30519277776	0\\
9.3052220151	0\\
9.30525125244	0\\
9.30528048978	0\\
9.30530972712	0\\
9.30533896446	0\\
9.3053682018	0\\
9.30539743914	0\\
9.30542667648	0\\
9.30545591382	0\\
9.30548515116	0\\
9.3055143885	0\\
9.30554362584	0\\
9.30557286318	0\\
9.30560210052	0\\
9.30563133786	0\\
9.3056605752	0\\
9.30568981254	0\\
9.30571904988	0\\
9.30574828722	0\\
9.30577752456	0\\
9.3058067619	0\\
9.30583599924	0\\
9.30586523658	0\\
9.30589447392	0\\
9.30592371126	0\\
9.3059529486	0\\
9.30598218594	0\\
9.30601142328	0\\
9.30604066062	0\\
9.30606989796	0\\
9.3060991353	0\\
9.30612837264	0\\
9.30615760998	0\\
9.30618684732	0\\
9.30621608466	0\\
9.306245322	0\\
9.30627455934	0\\
9.30630379668	0\\
9.30633303402	0\\
9.30636227136	0\\
9.3063915087	0\\
9.30642074604	0\\
9.30644998338	0\\
9.30647922072	0\\
9.30650845806	0\\
9.3065376954	0\\
9.30656693274	0\\
9.30659617008	0\\
9.30662540742	0\\
9.30665464476	0\\
9.3066838821	0\\
9.30671311944	0\\
9.30674235678	0\\
9.30677159412	0\\
9.30680083146	0\\
9.3068300688	0\\
9.30685930614	0\\
9.30688854348	0\\
9.30691778082	0\\
9.30694701816	0\\
9.3069762555	0\\
9.30700549284	0\\
9.30703473018	0\\
9.30706396752	0\\
9.30709320486	0\\
9.3071224422	0\\
9.30715167954	0\\
9.30718091688	0\\
9.30721015422	0\\
9.30723939156	0\\
9.3072686289	0\\
9.30729786624	0\\
9.30732710358	0\\
9.30735634092	0\\
9.30738557826	0\\
9.3074148156	0\\
9.30744405294	0\\
9.30747329028	0\\
9.30750252762	0\\
9.30753176496	0\\
9.3075610023	0\\
9.30759023964	0\\
9.30761947698	0\\
9.30764871432	0\\
9.30767795166	0\\
9.307707189	0\\
9.30773642634	0\\
9.30776566368	0\\
9.30779490102	0\\
9.30782413836	0\\
9.3078533757	0\\
9.30788261304	0\\
9.30791185038	0\\
9.30794108772	0\\
9.30797032506	0\\
9.3079995624	0\\
9.30802879974	0\\
9.30805803708	0\\
9.30808727442	0\\
9.30811651176	0\\
9.3081457491	0\\
9.30817498644	0\\
9.30820422378	0\\
9.30823346112	0\\
9.30826269846	0\\
9.3082919358	0\\
9.30832117314	0\\
9.30835041048	0\\
9.30837964782	0\\
9.30840888516	0\\
9.3084381225	0\\
9.30846735984	0\\
9.30849659718	0\\
9.30852583452	0\\
9.30855507186	0\\
9.3085843092	0\\
9.30861354654	0\\
9.30864278388	0\\
9.30867202122	0\\
9.30870125856	0\\
9.3087304959	0\\
9.30875973324	0\\
9.30878897058	0\\
9.30881820792	0\\
9.30884744526	0\\
9.3088766826	0\\
9.30890591994	0\\
9.30893515728	0\\
9.30896439462	0\\
9.30899363196	0\\
9.3090228693	0\\
9.30905210664	0\\
9.30908134398	0\\
9.30911058132	0\\
9.30913981866	0\\
9.309169056	0\\
9.30919829334	0\\
9.30922753068	0\\
9.30925676802	0\\
9.30928600536	0\\
9.3093152427	0\\
9.30934448004	0\\
9.30937371738	0\\
9.30940295472	0\\
9.30943219206	0\\
9.3094614294	0\\
9.30949066674	0\\
9.30951990408	0\\
9.30954914142	0\\
9.30957837876	0\\
9.3096076161	0\\
9.30963685344	0\\
9.30966609078	0\\
9.30969532812	0\\
9.30972456546	0\\
9.3097538028	0\\
9.30978304014	0\\
9.30981227748	0\\
9.30984151482	0\\
9.30987075216	0\\
9.3098999895	0\\
9.30992922684	0\\
9.30995846418	0\\
9.30998770152	0\\
9.31001693886	0\\
9.3100461762	0\\
9.31007541354	0\\
9.31010465088	0\\
9.31013388822	0\\
9.31016312556	0\\
9.3101923629	0\\
9.31022160024	0\\
9.31025083758	0\\
9.31028007492	0\\
9.31030931226	0\\
9.3103385496	0\\
9.31036778694	0\\
9.31039702428	0\\
9.31042626162	0\\
9.31045549896	0\\
9.3104847363	0\\
9.31051397364	0\\
9.31054321098	0\\
9.31057244832	0\\
9.31060168566	0\\
9.310630923	0\\
9.31066016034	0\\
9.31068939768	0\\
9.31071863502	0\\
9.31074787236	0\\
9.3107771097	0\\
9.31080634704	0\\
9.31083558438	0\\
9.31086482172	0\\
9.31089405906	0\\
9.3109232964	0\\
9.31095253374	0\\
9.31098177108	0\\
9.31101100842	0\\
9.31104024576	0\\
9.3110694831	0\\
9.31109872044	0\\
9.31112795778	0\\
9.31115719512	0\\
9.31118643246	0\\
9.3112156698	0\\
9.31124490714	0\\
9.31127414448	0\\
9.31130338182	0\\
9.31133261916	0\\
9.3113618565	0\\
9.31139109384	0\\
9.31142033118	0\\
9.31144956852	0\\
9.31147880586	0\\
9.3115080432	0\\
9.31153728054	0\\
9.31156651788	0\\
9.31159575522	0\\
9.31162499256	0\\
9.3116542299	0\\
9.31168346724	0\\
9.31171270458	0\\
9.31174194192	0\\
9.31177117926	0\\
9.3118004166	0\\
9.31182965394	0\\
9.31185889128	0\\
9.31188812862	0\\
9.31191736596	0\\
9.3119466033	0\\
9.31197584064	0\\
9.31200507798	0\\
9.31203431532	0\\
9.31206355266	0\\
9.31209279	0\\
9.31212202734	0\\
9.31215126468	0\\
9.31218050202	0\\
9.31220973936	0\\
9.3122389767	0\\
9.31226821404	0\\
9.31229745138	0\\
9.31232668872	0\\
9.31235592606	0\\
9.3123851634	0\\
9.31241440074	0\\
9.31244363808	0\\
9.31247287542	0\\
9.31250211276	0\\
9.3125313501	0\\
9.31256058744	0\\
9.31258982478	0\\
9.31261906212	0\\
9.31264829946	0\\
9.3126775368	0\\
9.31270677414	0\\
9.31273601148	0\\
9.31276524882	0\\
9.31279448616	0\\
9.3128237235	0\\
9.31285296084	0\\
9.31288219818	0\\
9.31291143552	0\\
9.31294067286	0\\
9.3129699102	0\\
9.31299914754	0\\
9.31302838488	0\\
9.31305762222	0\\
9.31308685956	0\\
9.3131160969	0\\
9.31314533424	0\\
9.31317457158	0\\
9.31320380892	0\\
9.31323304626	0\\
9.3132622836	0\\
9.31329152094	0\\
9.31332075828	0\\
9.31334999562	0\\
9.31337923296	0\\
9.3134084703	0\\
9.31343770764	0\\
9.31346694498	0\\
9.31349618232	0\\
9.31352541966	0\\
9.313554657	0\\
9.31358389434	0\\
9.31361313168	0\\
9.31364236902	0\\
9.31367160636	0\\
9.3137008437	0\\
9.31373008104	0\\
9.31375931838	0\\
9.31378855572	0\\
9.31381779306	0\\
9.3138470304	0\\
9.31387626774	0\\
9.31390550508	0\\
9.31393474242	0\\
9.31396397976	0\\
9.3139932171	0\\
9.31402245444	0\\
9.31405169178	0\\
9.31408092912	0\\
9.31411016646	0\\
9.3141394038	0\\
9.31416864114	0\\
9.31419787848	0\\
9.31422711582	0\\
9.31425635316	0\\
9.3142855905	0\\
9.31431482784	0\\
9.31434406518	0\\
9.31437330252	0\\
9.31440253986	0\\
9.3144317772	0\\
9.31446101454	0\\
9.31449025188	0\\
9.31451948922	0\\
9.31454872656	0\\
9.3145779639	0\\
9.31460720124	0\\
9.31463643858	0\\
9.31466567592	0\\
9.31469491326	0\\
9.3147241506	0\\
9.31475338794	0\\
9.31478262528	0\\
9.31481186262	0\\
9.31484109996	0\\
9.3148703373	0\\
9.31489957464	0\\
9.31492881198	0\\
9.31495804932	0\\
9.31498728666	0\\
9.315016524	0\\
9.31504576134	0\\
9.31507499868	0\\
9.31510423602	0\\
9.31513347336	0\\
9.3151627107	0\\
9.31519194804	0\\
9.31522118538	0\\
9.31525042272	0\\
9.31527966006	0\\
9.3153088974	0\\
9.31533813474	0\\
9.31536737208	0\\
9.31539660942	0\\
9.31542584676	0\\
9.3154550841	0\\
9.31548432144	0\\
9.31551355878	0\\
9.31554279612	0\\
9.31557203346	0\\
9.3156012708	0\\
9.31563050814	0\\
9.31565974548	0\\
9.31568898282	0\\
9.31571822016	0\\
9.3157474575	0\\
9.31577669484	0\\
9.31580593218	0\\
9.31583516952	0\\
9.31586440686	0\\
9.3158936442	0\\
9.31592288154	0\\
9.31595211888	0\\
9.31598135622	0\\
9.31601059356	0\\
9.3160398309	0\\
9.31606906824	0\\
9.31609830558	0\\
9.31612754292	0\\
9.31615678026	0\\
9.3161860176	0\\
9.31621525494	0\\
9.31624449228	0\\
9.31627372962	0\\
9.31630296696	0\\
9.3163322043	0\\
9.31636144164	0\\
9.31639067898	0\\
9.31641991632	0\\
9.31644915366	0\\
9.316478391	0\\
9.31650762834	0\\
9.31653686568	0\\
9.31656610302	0\\
9.31659534036	0\\
9.3166245777	0\\
9.31665381504	0\\
9.31668305238	0\\
9.31671228972	0\\
9.31674152706	0\\
9.3167707644	0\\
9.31680000174	0\\
9.31682923908	0\\
9.31685847642	0\\
9.31688771376	0\\
9.3169169511	0\\
9.31694618844	0\\
9.31697542578	0\\
9.31700466312	0\\
9.31703390046	0\\
9.3170631378	0\\
9.31709237514	0\\
9.31712161248	0\\
9.31715084982	0\\
9.31718008716	0\\
9.3172093245	0\\
9.31723856184	0\\
9.31726779918	0\\
9.31729703652	0\\
9.31732627386	0\\
9.3173555112	0\\
9.31738474854	0\\
9.31741398588	0\\
9.31744322322	0\\
9.31747246056	0\\
9.3175016979	0\\
9.31753093524	0\\
9.31756017258	0\\
9.31758940992	0\\
9.31761864726	0\\
9.3176478846	0\\
9.31767712194	0\\
9.31770635928	0\\
9.31773559662	0\\
9.31776483396	0\\
9.3177940713	0\\
9.31782330864	0\\
9.31785254598	0\\
9.31788178332	0\\
9.31791102066	0\\
9.317940258	0\\
9.31796949534	0\\
9.31799873268	0\\
9.31802797002	0\\
9.31805720736	0\\
9.3180864447	0\\
9.31811568204	0\\
9.31814491938	0\\
9.31817415672	0\\
9.31820339406	0\\
9.3182326314	0\\
9.31826186874	0\\
9.31829110608	0\\
9.31832034342	0\\
9.31834958076	0\\
9.3183788181	0\\
9.31840805544	0\\
9.31843729278	0\\
9.31846653012	0\\
9.31849576746	0\\
9.3185250048	0\\
9.31855424214	0\\
9.31858347948	0\\
9.31861271682	0\\
9.31864195416	0\\
9.3186711915	0\\
9.31870042884	0\\
9.31872966618	0\\
9.31875890352	0\\
9.31878814086	0\\
9.3188173782	0\\
9.31884661554	0\\
9.31887585288	0\\
9.31890509022	0\\
9.31893432756	0\\
9.3189635649	0\\
9.31899280224	0\\
9.31902203958	0\\
9.31905127692	0\\
9.31908051426	0\\
9.3191097516	0\\
9.31913898894	0\\
9.31916822628	0\\
9.31919746362	0\\
9.31922670096	0\\
9.3192559383	0\\
9.31928517564	0\\
9.31931441298	0\\
9.31934365032	0\\
9.31937288766	0\\
9.319402125	0\\
9.31943136234	0\\
9.31946059968	0\\
9.31948983702	0\\
9.31951907436	0\\
9.3195483117	0\\
9.31957754904	0\\
9.31960678638	0\\
9.31963602372	0\\
9.31966526106	0\\
9.3196944984	0\\
9.31972373574	0\\
9.31975297308	0\\
9.31978221042	0\\
9.31981144776	0\\
9.3198406851	0\\
9.31986992244	0\\
9.31989915978	0\\
9.31992839712	0\\
9.31995763446	0\\
9.3199868718	0\\
9.32001610914	0\\
9.32004534648	0\\
9.32007458382	0\\
9.32010382116	0\\
9.3201330585	0\\
9.32016229584	0\\
9.32019153318	0\\
9.32022077052	0\\
9.32025000786	0\\
9.3202792452	0\\
9.32030848254	0\\
9.32033771988	0\\
9.32036695722	0\\
9.32039619456	0\\
9.3204254319	0\\
9.32045466924	0\\
9.32048390658	0\\
9.32051314392	0\\
9.32054238126	0\\
9.3205716186	0\\
9.32060085594	0\\
9.32063009328	0\\
9.32065933062	0\\
9.32068856796	0\\
9.3207178053	0\\
9.32074704264	0\\
9.32077627998	0\\
9.32080551732	0\\
9.32083475466	0\\
9.320863992	0\\
9.32089322934	0\\
9.32092246668	0\\
9.32095170402	0\\
9.32098094136	0\\
9.3210101787	0\\
9.32103941604	0\\
9.32106865338	0\\
9.32109789072	0\\
9.32112712806	0\\
9.3211563654	0\\
9.32118560274	0\\
9.32121484008	0\\
9.32124407742	0\\
9.32127331476	0\\
9.3213025521	0\\
9.32133178944	0\\
9.32136102678	0\\
9.32139026412	0\\
9.32141950146	0\\
9.3214487388	0\\
9.32147797614	0\\
9.32150721348	0\\
9.32153645082	0\\
9.32156568816	0\\
9.3215949255	0\\
9.32162416284	0\\
9.32165340018	0\\
9.32168263752	0\\
9.32171187486	0\\
9.3217411122	0\\
9.32177034954	0\\
9.32179958688	0\\
9.32182882422	0\\
9.32185806156	0\\
9.3218872989	0\\
9.32191653624	0\\
9.32194577358	0\\
9.32197501092	0\\
9.32200424826	0\\
9.3220334856	0\\
9.32206272294	0\\
9.32209196028	0\\
9.32212119762	0\\
9.32215043496	0\\
9.3221796723	0\\
9.32220890964	0\\
9.32223814698	0\\
9.32226738432	0\\
9.32229662166	0\\
9.322325859	0\\
9.32235509634	0\\
9.32238433368	0\\
9.32241357102	0\\
9.32244280836	0\\
9.3224720457	0\\
9.32250128304	0\\
9.32253052038	0\\
9.32255975772	0\\
9.32258899506	0\\
9.3226182324	0\\
9.32264746974	0\\
9.32267670708	0\\
9.32270594442	0\\
9.32273518176	0\\
9.3227644191	0\\
9.32279365644	0\\
9.32282289378	0\\
9.32285213112	0\\
9.32288136846	0\\
9.3229106058	0\\
9.32293984314	0\\
9.32296908048	0\\
9.32299831782	0\\
9.32302755516	0\\
9.3230567925	0\\
9.32308602984	0\\
9.32311526718	0\\
9.32314450452	0\\
9.32317374186	0\\
9.3232029792	0\\
9.32323221654	0\\
9.32326145388	0\\
9.32329069122	0\\
9.32331992856	0\\
9.3233491659	0\\
9.32337840324	0\\
9.32340764058	0\\
9.32343687792	0\\
9.32346611526	0\\
9.3234953526	0\\
9.32352458994	0\\
9.32355382728	0\\
9.32358306462	0\\
9.32361230196	0\\
9.3236415393	0\\
9.32367077664	0\\
9.32370001398	0\\
9.32372925132	0\\
9.32375848866	0\\
9.323787726	0\\
9.32381696334	0\\
9.32384620068	0\\
9.32387543802	0\\
9.32390467536	0\\
9.3239339127	0\\
9.32396315004	0\\
9.32399238738	0\\
9.32402162472	0\\
9.32405086206	0\\
9.3240800994	0\\
9.32410933674	0\\
9.32413857408	0\\
9.32416781142	0\\
9.32419704876	0\\
9.3242262861	0\\
9.32425552344	0\\
9.32428476078	0\\
9.32431399812	0\\
9.32434323546	0\\
9.3243724728	0\\
9.32440171014	0\\
9.32443094748	0\\
9.32446018482	0\\
9.32448942216	0\\
9.3245186595	0\\
9.32454789684	0\\
9.32457713418	0\\
9.32460637152	0\\
9.32463560886	0\\
9.3246648462	0\\
9.32469408354	0\\
9.32472332088	0\\
9.32475255822	0\\
9.32478179556	0\\
9.3248110329	0\\
9.32484027024	0\\
9.32486950758	0\\
9.32489874492	0\\
9.32492798226	0\\
9.3249572196	0\\
9.32498645694	0\\
9.32501569428	0\\
9.32504493162	0\\
9.32507416896	0\\
9.3251034063	0\\
9.32513264364	0\\
9.32516188098	0\\
9.32519111832	0\\
9.32522035566	0\\
9.325249593	0\\
9.32527883034	0\\
9.32530806768	0\\
9.32533730502	0\\
9.32536654236	0\\
9.3253957797	0\\
9.32542501704	0\\
9.32545425438	0\\
9.32548349172	0\\
9.32551272906	0\\
9.3255419664	0\\
9.32557120374	0\\
9.32560044108	0\\
9.32562967842	0\\
9.32565891576	0\\
9.3256881531	0\\
9.32571739044	0\\
9.32574662778	0\\
9.32577586512	0\\
9.32580510246	0\\
9.3258343398	0\\
9.32586357714	0\\
9.32589281448	0\\
9.32592205182	0\\
9.32595128916	0\\
9.3259805265	0\\
9.32600976384	0\\
9.32603900118	0\\
9.32606823852	0\\
9.32609747586	0\\
9.3261267132	0\\
9.32615595054	0\\
9.32618518788	0\\
9.32621442522	0\\
9.32624366256	0\\
9.3262728999	0\\
9.32630213724	0\\
9.32633137458	0\\
9.32636061192	0\\
9.32638984926	0\\
9.3264190866	0\\
9.32644832394	0\\
9.32647756128	0\\
9.32650679862	0\\
9.32653603596	0\\
9.3265652733	0\\
9.32659451064	0\\
9.32662374798	0\\
9.32665298532	0\\
9.32668222266	0\\
9.32671146	0\\
9.32674069734	0\\
9.32676993468	0\\
9.32679917202	0\\
9.32682840936	0\\
9.3268576467	0\\
9.32688688404	0\\
9.32691612138	0\\
9.32694535872	0\\
9.32697459606	0\\
9.3270038334	0\\
9.32703307074	0\\
9.32706230808	0\\
9.32709154542	0\\
9.32712078276	0\\
9.3271500201	0\\
9.32717925744	0\\
9.32720849478	0\\
9.32723773212	0\\
9.32726696946	0\\
9.3272962068	0\\
9.32732544414	0\\
9.32735468148	0\\
9.32738391882	0\\
9.32741315616	0\\
9.3274423935	0\\
9.32747163084	0\\
9.32750086818	0\\
9.32753010552	0\\
9.32755934286	0\\
9.3275885802	0\\
9.32761781754	0\\
9.32764705488	0\\
9.32767629222	0\\
9.32770552956	0\\
9.3277347669	0\\
9.32776400424	0\\
9.32779324158	0\\
9.32782247892	0\\
9.32785171626	0\\
9.3278809536	0\\
9.32791019094	0\\
9.32793942828	0\\
9.32796866562	0\\
9.32799790296	0\\
9.3280271403	0\\
9.32805637764	0\\
9.32808561498	0\\
9.32811485232	0\\
9.32814408966	0\\
9.328173327	0\\
9.32820256434	0\\
9.32823180168	0\\
9.32826103902	0\\
9.32829027636	0\\
9.3283195137	0\\
9.32834875104	0\\
9.32837798838	0\\
9.32840722572	0\\
9.32843646306	0\\
9.3284657004	0\\
9.32849493774	0\\
9.32852417508	0\\
9.32855341242	0\\
9.32858264976	0\\
9.3286118871	0\\
9.32864112444	0\\
9.32867036178	0\\
9.32869959912	0\\
9.32872883646	0\\
9.3287580738	0\\
9.32878731114	0\\
9.32881654848	0\\
9.32884578582	0\\
9.32887502316	0\\
9.3289042605	0\\
9.32893349784	0\\
9.32896273518	0\\
9.32899197252	0\\
9.32902120986	0\\
9.3290504472	0\\
9.32907968454	0\\
9.32910892188	0\\
9.32913815922	0\\
9.32916739656	0\\
9.3291966339	0\\
9.32922587124	0\\
9.32925510858	0\\
9.32928434592	0\\
9.32931358326	0\\
9.3293428206	0\\
9.32937205794	0\\
9.32940129528	0\\
9.32943053262	0\\
9.32945976996	0\\
9.3294890073	0\\
9.32951824464	0\\
9.32954748198	0\\
9.32957671932	0\\
9.32960595666	0\\
9.329635194	0\\
9.32966443134	0\\
9.32969366868	0\\
9.32972290602	0\\
9.32975214336	0\\
9.3297813807	0\\
9.32981061804	0\\
9.32983985538	0\\
9.32986909272	0\\
9.32989833006	0\\
9.3299275674	0\\
9.32995680474	0\\
9.32998604208	0\\
9.33001527942	0\\
9.33004451676	0\\
9.3300737541	0\\
9.33010299144	0\\
9.33013222878	0\\
9.33016146612	0\\
9.33019070346	0\\
9.3302199408	0\\
9.33024917814	0\\
9.33027841548	0\\
9.33030765282	0\\
9.33033689016	0\\
9.3303661275	0\\
9.33039536484	0\\
9.33042460218	0\\
9.33045383952	0\\
9.33048307686	0\\
9.3305123142	0\\
9.33054155154	0\\
9.33057078888	0\\
9.33060002622	0\\
9.33062926356	0\\
9.3306585009	0\\
9.33068773824	0\\
9.33071697558	0\\
9.33074621292	0\\
9.33077545026	0\\
9.3308046876	0\\
9.33083392494	0\\
9.33086316228	0\\
9.33089239962	0\\
9.33092163696	0\\
9.3309508743	0\\
9.33098011164	0\\
9.33100934898	0\\
9.33103858632	0\\
9.33106782366	0\\
9.331097061	0\\
9.33112629834	0\\
9.33115553568	0\\
9.33118477302	0\\
9.33121401036	0\\
9.3312432477	0\\
9.33127248504	0\\
9.33130172238	0\\
9.33133095972	0\\
9.33136019706	0\\
9.3313894344	0\\
9.33141867174	0\\
9.33144790908	0\\
9.33147714642	0\\
9.33150638376	0\\
9.3315356211	0\\
9.33156485844	0\\
9.33159409578	0\\
9.33162333312	0\\
9.33165257046	0\\
9.3316818078	0\\
9.33171104514	0\\
9.33174028248	0\\
9.33176951982	0\\
9.33179875716	0\\
9.3318279945	0\\
9.33185723184	0\\
9.33188646918	0\\
9.33191570652	0\\
9.33194494386	0\\
9.3319741812	0\\
9.33200341854	0\\
9.33203265588	0\\
9.33206189322	0\\
9.33209113056	0\\
9.3321203679	0\\
9.33214960524	0\\
9.33217884258	0\\
9.33220807992	0\\
9.33223731726	0\\
9.3322665546	0\\
9.33229579194	0\\
9.33232502928	0\\
9.33235426662	0\\
9.33238350396	0\\
9.3324127413	0\\
9.33244197864	0\\
9.33247121598	0\\
9.33250045332	0\\
9.33252969066	0\\
9.332558928	0\\
9.33258816534	0\\
9.33261740268	0\\
9.33264664002	0\\
9.33267587736	0\\
9.3327051147	0\\
9.33273435204	0\\
9.33276358938	0\\
9.33279282672	0\\
9.33282206406	0\\
9.3328513014	0\\
9.33288053874	0\\
9.33290977608	0\\
9.33293901342	0\\
9.33296825076	0\\
9.3329974881	0\\
9.33302672544	0\\
9.33305596278	0\\
9.33308520012	0\\
9.33311443746	0\\
9.3331436748	0\\
9.33317291214	0\\
9.33320214948	0\\
9.33323138682	0\\
9.33326062416	0\\
9.3332898615	0\\
9.33331909884	0\\
9.33334833618	0\\
9.33337757352	0\\
9.33340681086	0\\
9.3334360482	0\\
9.33346528554	0\\
9.33349452288	0\\
9.33352376022	0\\
9.33355299756	0\\
9.3335822349	0\\
9.33361147224	0\\
9.33364070958	0\\
9.33366994692	0\\
9.33369918426	0\\
9.3337284216	0\\
9.33375765894	0\\
9.33378689628	0\\
9.33381613362	0\\
9.33384537096	0\\
9.3338746083	0\\
9.33390384564	0\\
9.33393308298	0\\
9.33396232032	0\\
9.33399155766	0\\
9.334020795	0\\
9.33405003234	0\\
9.33407926968	0\\
9.33410850702	0\\
9.33413774436	0\\
9.3341669817	0\\
9.33419621904	0\\
9.33422545638	0\\
9.33425469372	0\\
9.33428393106	0\\
9.3343131684	0\\
9.33434240574	0\\
9.33437164308	0\\
9.33440088042	0\\
9.33443011776	0\\
9.3344593551	0\\
9.33448859244	0\\
9.33451782978	0\\
9.33454706712	0\\
9.33457630446	0\\
9.3346055418	0\\
9.33463477914	0\\
9.33466401648	0\\
9.33469325382	0\\
9.33472249116	0\\
9.3347517285	0\\
9.33478096584	0\\
9.33481020318	0\\
9.33483944052	0\\
9.33486867786	0\\
9.3348979152	0\\
9.33492715254	0\\
9.33495638988	0\\
9.33498562722	0\\
9.33501486456	0\\
9.3350441019	0\\
9.33507333924	0\\
9.33510257658	0\\
9.33513181392	0\\
9.33516105126	0\\
9.3351902886	0\\
9.33521952594	0\\
9.33524876328	0\\
9.33527800062	0\\
9.33530723796	0\\
9.3353364753	0\\
9.33536571264	0\\
9.33539494998	0\\
9.33542418732	0\\
9.33545342466	0\\
9.335482662	0\\
9.33551189934	0\\
9.33554113668	0\\
9.33557037402	0\\
9.33559961136	0\\
9.3356288487	0\\
9.33565808604	0\\
9.33568732338	0\\
9.33571656072	0\\
9.33574579806	0\\
9.3357750354	0\\
9.33580427274	0\\
9.33583351008	0\\
9.33586274742	0\\
9.33589198476	0\\
9.3359212221	0\\
9.33595045944	0\\
9.33597969678	0\\
9.33600893412	0\\
9.33603817146	0\\
9.3360674088	0\\
9.33609664614	0\\
9.33612588348	0\\
9.33615512082	0\\
9.33618435816	0\\
9.3362135955	0\\
9.33624283284	0\\
9.33627207018	0\\
9.33630130752	0\\
9.33633054486	0\\
9.3363597822	0\\
9.33638901954	0\\
9.33641825688	0\\
9.33644749422	0\\
9.33647673156	0\\
9.3365059689	0\\
9.33653520624	0\\
9.33656444358	0\\
9.33659368092	0\\
9.33662291826	0\\
9.3366521556	0\\
9.33668139294	0\\
9.33671063028	0\\
9.33673986762	0\\
9.33676910496	0\\
9.3367983423	0\\
9.33682757964	0\\
9.33685681698	0\\
9.33688605432	0\\
9.33691529166	0\\
9.336944529	0\\
9.33697376634	0\\
9.33700300368	0\\
9.33703224102	0\\
9.33706147836	0\\
9.3370907157	0\\
9.33711995304	0\\
9.33714919038	0\\
9.33717842772	0\\
9.33720766506	0\\
9.3372369024	0\\
9.33726613974	0\\
9.33729537708	0\\
9.33732461442	0\\
9.33735385176	0\\
9.3373830891	0\\
9.33741232644	0\\
9.33744156378	0\\
9.33747080112	0\\
9.33750003846	0\\
9.3375292758	0\\
9.33755851314	0\\
9.33758775048	0\\
9.33761698782	0\\
9.33764622516	0\\
9.3376754625	0\\
9.33770469984	0\\
9.33773393718	0\\
9.33776317452	0\\
9.33779241186	0\\
9.3378216492	0\\
9.33785088654	0\\
9.33788012388	0\\
9.33790936122	0\\
9.33793859856	0\\
9.3379678359	0\\
9.33799707324	0\\
9.33802631058	0\\
9.33805554792	0\\
9.33808478526	0\\
9.3381140226	0\\
9.33814325994	0\\
9.33817249728	0\\
9.33820173462	0\\
9.33823097196	0\\
9.3382602093	0\\
9.33828944664	0\\
9.33831868398	0\\
9.33834792132	0\\
9.33837715866	0\\
9.338406396	0\\
9.33843563334	0\\
9.33846487068	0\\
9.33849410802	0\\
9.33852334536	0\\
9.3385525827	0\\
9.33858182004	0\\
9.33861105738	0\\
9.33864029472	0\\
9.33866953206	0\\
9.3386987694	0\\
9.33872800674	0\\
9.33875724408	0\\
9.33878648142	0\\
9.33881571876	0\\
9.3388449561	0\\
9.33887419344	0\\
9.33890343078	0\\
9.33893266812	0\\
9.33896190546	0\\
9.3389911428	0\\
9.33902038014	0\\
9.33904961748	0\\
9.33907885482	0\\
9.33910809216	0\\
9.3391373295	0\\
9.33916656684	0\\
9.33919580418	0\\
9.33922504152	0\\
9.33925427886	0\\
9.3392835162	0\\
9.33931275354	0\\
9.33934199088	0\\
9.33937122822	0\\
9.33940046556	0\\
9.3394297029	0\\
9.33945894024	0\\
9.33948817758	0\\
9.33951741492	0\\
9.33954665226	0\\
9.3395758896	0\\
9.33960512694	0\\
9.33963436428	0\\
9.33966360162	0\\
9.33969283896	0\\
9.3397220763	0\\
9.33975131364	0\\
9.33978055098	0\\
9.33980978832	0\\
9.33983902566	0\\
9.339868263	0\\
9.33989750034	0\\
9.33992673768	0\\
9.33995597502	0\\
9.33998521236	0\\
9.3400144497	0\\
9.34004368704	0\\
9.34007292438	0\\
9.34010216172	0\\
9.34013139906	0\\
9.3401606364	0\\
9.34018987374	0\\
9.34021911108	0\\
9.34024834842	0\\
9.34027758576	0\\
9.3403068231	0\\
9.34033606044	0\\
9.34036529778	0\\
9.34039453512	0\\
9.34042377246	0\\
9.3404530098	0\\
9.34048224714	0\\
9.34051148448	0\\
9.34054072182	0\\
9.34056995916	0\\
9.3405991965	0\\
9.34062843384	0\\
9.34065767118	0\\
9.34068690852	0\\
9.34071614586	0\\
9.3407453832	0\\
9.34077462054	0\\
9.34080385788	0\\
9.34083309522	0\\
9.34086233256	0\\
9.3408915699	0\\
9.34092080724	0\\
9.34095004458	0\\
9.34097928192	0\\
9.34100851926	0\\
9.3410377566	0\\
9.34106699394	0\\
9.34109623128	0\\
9.34112546862	0\\
9.34115470596	0\\
9.3411839433	0\\
9.34121318064	0\\
9.34124241798	0\\
9.34127165532	0\\
9.34130089266	0\\
9.34133013	0\\
9.34135936734	0\\
9.34138860468	0\\
9.34141784202	0\\
9.34144707936	0\\
9.3414763167	0\\
9.34150555404	0\\
9.34153479138	0\\
9.34156402872	0\\
9.34159326606	0\\
9.3416225034	0\\
9.34165174074	0\\
9.34168097808	0\\
9.34171021542	0\\
9.34173945276	0\\
9.3417686901	0\\
9.34179792744	0\\
9.34182716478	0\\
9.34185640212	0\\
9.34188563946	0\\
9.3419148768	0\\
9.34194411414	0\\
9.34197335148	0\\
9.34200258882	0\\
9.34203182616	0\\
9.3420610635	0\\
9.34209030084	0\\
9.34211953818	0\\
9.34214877552	0\\
9.34217801286	0\\
9.3422072502	0\\
9.34223648754	0\\
9.34226572488	0\\
9.34229496222	0\\
9.34232419956	0\\
9.3423534369	0\\
9.34238267424	0\\
9.34241191158	0\\
9.34244114892	0\\
9.34247038626	0\\
9.3424996236	0\\
9.34252886094	0\\
9.34255809828	0\\
9.34258733562	0\\
9.34261657296	0\\
9.3426458103	0\\
9.34267504764	0\\
9.34270428498	0\\
9.34273352232	0\\
9.34276275966	0\\
9.342791997	0\\
9.34282123434	0\\
9.34285047168	0\\
9.34287970902	0\\
9.34290894636	0\\
9.3429381837	0\\
9.34296742104	0\\
9.34299665838	0\\
9.34302589572	0\\
9.34305513306	0\\
9.3430843704	0\\
9.34311360774	0\\
9.34314284508	0\\
9.34317208242	0\\
9.34320131976	0\\
9.3432305571	0\\
9.34325979444	0\\
9.34328903178	0\\
9.34331826912	0\\
9.34334750646	0\\
9.3433767438	0\\
9.34340598114	0\\
9.34343521848	0\\
9.34346445582	0\\
9.34349369316	0\\
9.3435229305	0\\
9.34355216784	0\\
9.34358140518	0\\
9.34361064252	0\\
9.34363987986	0\\
9.3436691172	0\\
9.34369835454	0\\
9.34372759188	0\\
9.34375682922	0\\
9.34378606656	0\\
9.3438153039	0\\
9.34384454124	0\\
9.34387377858	0\\
9.34390301592	0\\
9.34393225326	0\\
9.3439614906	1.09228875796644\\
9.34399072794	0\\
9.34401996528	0\\
9.34404920262	0\\
9.34407843996	0\\
9.3441076773	0\\
9.34413691464	0\\
9.34416615198	0\\
9.34419538932	0\\
9.34422462666	0\\
9.344253864	0\\
9.34428310134	0\\
9.34431233868	0\\
9.34434157602	0\\
9.34437081336	0\\
9.3444000507	0\\
9.34442928804	0\\
9.34445852538	0\\
9.34448776272	0\\
9.34451700006	0\\
9.3445462374	0\\
9.34457547474	0\\
9.34460471208	0\\
9.34463394942	0\\
9.34466318676	0\\
9.3446924241	0\\
9.34472166144	0\\
9.34475089878	0\\
9.34478013612	0\\
9.34480937346	0\\
9.3448386108	0\\
9.34486784814	0\\
9.34489708548	0\\
9.34492632282	0\\
9.34495556016	0\\
9.3449847975	0\\
9.34501403484	0\\
9.34504327218	0\\
9.34507250952	0\\
9.34510174686	0\\
9.3451309842	0\\
9.34516022154	0\\
9.34518945888	0\\
9.34521869622	0\\
9.34524793356	0\\
9.3452771709	0\\
9.34530640824	0\\
9.34533564558	0\\
9.34536488292	0\\
9.34539412026	0\\
9.3454233576	0\\
9.34545259494	0\\
9.34548183228	0\\
9.34551106962	0\\
9.34554030696	0\\
9.3455695443	0\\
9.34559878164	0\\
9.34562801898	0\\
9.34565725632	0\\
9.34568649366	0\\
9.345715731	0\\
9.34574496834	0\\
9.34577420568	0\\
9.34580344302	0\\
9.34583268036	0\\
9.3458619177	0\\
9.34589115504	0\\
9.34592039238	0\\
9.34594962972	0\\
9.34597886706	0\\
9.3460081044	0\\
9.34603734174	0\\
9.34606657908	0\\
9.34609581642	0\\
9.34612505376	0\\
9.3461542911	0\\
9.34618352844	0\\
9.34621276578	0\\
9.34624200312	0\\
9.34627124046	0\\
9.3463004778	0\\
9.34632971514	0\\
9.34635895248	0\\
9.34638818982	0\\
9.34641742716	0\\
9.3464466645	0\\
9.34647590184	0\\
9.34650513918	0\\
9.34653437652	0\\
9.34656361386	0\\
9.3465928512	0\\
9.34662208854	0\\
9.34665132588	0\\
9.34668056322	0\\
9.34670980056	0\\
9.3467390379	0\\
9.34676827524	0\\
9.34679751258	0\\
9.34682674992	0\\
9.34685598726	0\\
9.3468852246	0\\
9.34691446194	0\\
9.34694369928	0\\
9.34697293662	0\\
9.34700217396	0\\
9.3470314113	0\\
9.34706064864	0\\
9.34708988598	0\\
9.34711912332	0\\
9.34714836066	0\\
9.347177598	0\\
9.34720683534	0\\
9.34723607268	0\\
9.34726531002	0\\
9.34729454736	0\\
9.3473237847	0\\
9.34735302204	0\\
9.34738225938	0\\
9.34741149672	0\\
9.34744073406	0\\
9.3474699714	0\\
9.34749920874	0\\
9.34752844608	0\\
9.34755768342	0\\
9.34758692076	0\\
9.3476161581	0\\
9.34764539544	0\\
9.34767463278	0\\
9.34770387012	0\\
9.34773310746	0\\
9.3477623448	0\\
9.34779158214	0\\
9.34782081948	0\\
9.34785005682	0\\
9.34787929416	0\\
9.3479085315	0\\
9.34793776884	0\\
9.34796700618	0\\
9.34799624352	0\\
9.34802548086	0\\
9.3480547182	0\\
9.34808395554	0\\
9.34811319288	0\\
9.34814243022	0\\
9.34817166756	0\\
9.3482009049	0\\
9.34823014224	0\\
9.34825937958	0\\
9.34828861692	0\\
9.34831785426	0\\
9.3483470916	0\\
9.34837632894	0\\
9.34840556628	0\\
9.34843480362	0\\
9.34846404096	0\\
9.3484932783	0\\
9.34852251564	0\\
9.34855175298	0\\
9.34858099032	0\\
9.34861022766	0\\
9.348639465	0\\
9.34866870234	0\\
9.34869793968	0\\
9.34872717702	0\\
9.34875641436	0\\
9.3487856517	0\\
9.34881488904	0\\
9.34884412638	0\\
9.34887336372	0\\
9.34890260106	0\\
9.3489318384	0\\
9.34896107574	0\\
9.34899031308	0\\
9.34901955042	0\\
9.34904878776	0\\
9.3490780251	0\\
9.34910726244	0\\
9.34913649978	0\\
9.34916573712	0\\
9.34919497446	0\\
9.3492242118	0\\
9.34925344914	0\\
9.34928268648	0\\
9.34931192382	0\\
9.34934116116	0\\
9.3493703985	0\\
9.34939963584	0\\
9.34942887318	0\\
9.34945811052	0\\
9.34948734786	0\\
9.3495165852	0\\
9.34954582254	0\\
9.34957505988	0\\
9.34960429722	0\\
9.34963353456	0\\
9.3496627719	0\\
9.34969200924	0\\
9.34972124658	0\\
9.34975048392	0\\
9.34977972126	0\\
9.3498089586	0\\
9.34983819594	0\\
9.34986743328	0\\
9.34989667062	0\\
9.34992590796	0\\
9.3499551453	0\\
9.34998438264	0\\
9.35001361998	0\\
9.35004285732	0\\
9.35007209466	0\\
9.350101332	0\\
9.35013056934	0\\
9.35015980668	0\\
9.35018904402	0\\
9.35021828136	0\\
9.3502475187	0\\
9.35027675604	0\\
9.35030599338	0\\
9.35033523072	0\\
9.35036446806	0\\
9.3503937054	0\\
9.35042294274	0\\
9.35045218008	0\\
9.35048141742	0\\
9.35051065476	0\\
9.3505398921	0\\
9.35056912944	0\\
9.35059836678	0\\
9.35062760412	0\\
9.35065684146	0\\
9.3506860788	0\\
9.35071531614	0\\
9.35074455348	0\\
9.35077379082	0\\
9.35080302816	0\\
9.3508322655	0\\
9.35086150284	0\\
9.35089074018	0\\
9.35091997752	0\\
9.35094921486	0\\
9.3509784522	0\\
9.35100768954	0\\
9.35103692688	0\\
9.35106616422	0\\
9.35109540156	0\\
9.3511246389	0\\
9.35115387624	0\\
9.35118311358	0\\
9.35121235092	0\\
9.35124158826	0\\
9.3512708256	0\\
9.35130006294	0\\
9.35132930028	0\\
9.35135853762	0\\
9.35138777496	0\\
9.3514170123	0\\
9.35144624964	0\\
9.35147548698	0\\
9.35150472432	0\\
9.35153396166	0\\
9.351563199	0\\
9.35159243634	0\\
9.35162167368	0\\
9.35165091102	0\\
9.35168014836	0\\
9.3517093857	0\\
9.35173862304	0\\
9.35176786038	0\\
9.35179709772	0\\
9.35182633506	0\\
9.3518555724	0\\
9.35188480974	0\\
9.35191404708	0\\
9.35194328442	0\\
9.35197252176	0\\
9.3520017591	0\\
9.35203099644	0\\
9.35206023378	0\\
9.35208947112	0\\
9.35211870846	0\\
9.3521479458	0\\
9.35217718314	0\\
9.35220642048	0\\
9.35223565782	0\\
9.35226489516	0\\
9.3522941325	0\\
9.35232336984	0\\
9.35235260718	0\\
9.35238184452	0\\
9.35241108186	0\\
9.3524403192	0\\
9.35246955654	0\\
9.35249879388	0\\
9.35252803122	0\\
9.35255726856	0\\
9.3525865059	0\\
9.35261574324	0\\
9.35264498058	0\\
9.35267421792	0\\
9.35270345526	0\\
9.3527326926	0\\
9.35276192994	0\\
9.35279116728	0\\
9.35282040462	0\\
9.35284964196	0\\
9.3528788793	0\\
9.35290811664	0\\
9.35293735398	0\\
9.35296659132	0\\
9.35299582866	0\\
9.353025066	0\\
9.35305430334	0\\
9.35308354068	0\\
9.35311277802	0\\
9.35314201536	0\\
9.3531712527	0\\
9.35320049004	0\\
9.35322972738	0\\
9.35325896472	0\\
9.35328820206	0\\
9.3533174394	0\\
9.35334667674	0\\
9.35337591408	0\\
9.35340515142	0\\
9.35343438876	0\\
9.3534636261	0\\
9.35349286344	0\\
9.35352210078	0\\
9.35355133812	0\\
9.35358057546	0\\
9.3536098128	0\\
9.35363905014	0\\
9.35366828748	0\\
9.35369752482	0\\
9.35372676216	0\\
9.3537559995	0\\
9.35378523684	0\\
9.35381447418	0\\
9.35384371152	0\\
9.35387294886	0\\
9.3539021862	0\\
9.35393142354	0\\
9.35396066088	0\\
9.35398989822	0\\
9.35401913556	0\\
9.3540483729	0\\
9.35407761024	0\\
9.35410684758	0\\
9.35413608492	0\\
9.35416532226	0\\
9.3541945596	0\\
9.35422379694	0\\
9.35425303428	0\\
9.35428227162	0\\
9.35431150896	0\\
9.3543407463	0\\
9.35436998364	0\\
9.35439922098	0\\
9.35442845832	0\\
9.35445769566	0\\
9.354486933	0\\
9.35451617034	0\\
9.35454540768	0\\
9.35457464502	0\\
9.35460388236	0\\
9.3546331197	0\\
9.35466235704	0\\
9.35469159438	0\\
9.35472083172	0\\
9.35475006906	0\\
9.3547793064	0\\
9.35480854374	0\\
9.35483778108	0\\
9.35486701842	0\\
9.35489625576	0\\
9.3549254931	0\\
9.35495473044	0\\
9.35498396778	0\\
9.35501320512	0\\
9.35504244246	0\\
9.3550716798	0\\
9.35510091714	0\\
9.35513015448	0\\
9.35515939182	0\\
9.35518862916	0\\
9.3552178665	0\\
9.35524710384	0\\
9.35527634118	0\\
9.35530557852	0\\
9.35533481586	0\\
9.3553640532	0\\
9.35539329054	0\\
9.35542252788	0\\
9.35545176522	0\\
9.35548100256	0\\
9.3555102399	0\\
9.35553947724	0\\
9.35556871458	0\\
9.35559795192	0\\
9.35562718926	0\\
9.3556564266	0\\
9.35568566394	0\\
9.35571490128	0\\
9.35574413862	0\\
9.35577337596	0\\
9.3558026133	0\\
9.35583185064	0\\
9.35586108798	0\\
9.35589032532	0\\
9.35591956266	0\\
9.3559488	0\\
9.35597803734	0\\
9.35600727468	0\\
9.35603651202	0\\
9.35606574936	0\\
9.3560949867	0\\
9.35612422404	0\\
9.35615346138	0\\
9.35618269872	0\\
9.35621193606	0\\
9.3562411734	0\\
9.35627041074	0\\
9.35629964808	0\\
9.35632888542	0\\
9.35635812276	0\\
9.3563873601	0\\
9.35641659744	0\\
9.35644583478	0\\
9.35647507212	0\\
9.35650430946	0\\
9.3565335468	0\\
9.35656278414	0\\
9.35659202148	0\\
9.35662125882	0\\
9.35665049616	0\\
9.3566797335	0\\
9.35670897084	0\\
9.35673820818	0\\
9.35676744552	0\\
9.35679668286	0\\
9.3568259202	0\\
9.35685515754	0\\
9.35688439488	0\\
9.35691363222	0\\
9.35694286956	0\\
9.3569721069	0\\
9.35700134424	0\\
9.35703058158	0\\
9.35705981892	0\\
9.35708905626	0\\
9.3571182936	0\\
9.35714753094	0\\
9.35717676828	0\\
9.35720600562	0\\
9.35723524296	0\\
9.3572644803	0\\
9.35729371764	0\\
9.35732295498	0\\
9.35735219232	0\\
9.35738142966	0\\
9.357410667	0\\
9.35743990434	0\\
9.35746914168	0\\
9.35749837902	0\\
9.35752761636	0\\
9.3575568537	0\\
9.35758609104	0\\
9.35761532838	0\\
9.35764456572	0\\
9.35767380306	0\\
9.3577030404	0\\
9.35773227774	0\\
9.35776151508	0\\
9.35779075242	0\\
9.35781998976	0\\
9.3578492271	0\\
9.35787846444	0\\
9.35790770178	0\\
9.35793693912	0\\
9.35796617646	0\\
9.3579954138	0\\
9.35802465114	0\\
9.35805388848	0\\
9.35808312582	0\\
9.35811236316	0\\
9.3581416005	0\\
9.35817083784	0\\
9.35820007518	0\\
9.35822931252	0\\
9.35825854986	0\\
9.3582877872	0\\
9.35831702454	0\\
9.35834626188	0\\
9.35837549922	0\\
9.35840473656	0\\
9.3584339739	0\\
9.35846321124	0\\
9.35849244858	0\\
9.35852168592	0\\
9.35855092326	0\\
9.3585801606	0\\
9.35860939794	0\\
9.35863863528	0\\
9.35866787262	0\\
9.35869710996	0\\
9.3587263473	0\\
9.35875558464	0\\
9.35878482198	0\\
9.35881405932	0\\
9.35884329666	0\\
9.358872534	0\\
9.35890177134	0\\
9.35893100868	0\\
9.35896024602	0\\
9.35898948336	0\\
9.3590187207	0\\
9.35904795804	0\\
9.35907719538	0\\
9.35910643272	0\\
9.35913567006	0\\
9.3591649074	0\\
9.35919414474	0\\
9.35922338208	0\\
9.35925261942	0\\
9.35928185676	0\\
9.3593110941	0\\
9.35934033144	0\\
9.35936956878	0\\
9.35939880612	0\\
9.35942804346	0\\
9.3594572808	0\\
9.35948651814	0\\
9.35951575548	0\\
9.35954499282	0\\
9.35957423016	0\\
9.3596034675	0\\
9.35963270484	0\\
9.35966194218	0\\
9.35969117952	0\\
9.35972041686	0\\
9.3597496542	0\\
9.35977889154	0\\
9.35980812888	0\\
9.35983736622	0\\
9.35986660356	0\\
9.3598958409	0\\
9.35992507824	0\\
9.35995431558	0\\
9.35998355292	0\\
9.36001279026	0\\
9.3600420276	0\\
9.36007126494	0\\
9.36010050228	0\\
9.36012973962	0\\
9.36015897696	0\\
9.3601882143	0\\
9.36021745164	0\\
9.36024668898	0\\
9.36027592632	0\\
9.36030516366	0\\
9.360334401	0\\
9.36036363834	0\\
9.36039287568	0\\
9.36042211302	0\\
9.36045135036	0\\
9.3604805877	0\\
9.36050982504	0\\
9.36053906238	0\\
9.36056829972	0\\
9.36059753706	0\\
9.3606267744	0\\
9.36065601174	0\\
9.36068524908	0\\
9.36071448642	0\\
9.36074372376	0\\
9.3607729611	0\\
9.36080219844	0\\
9.36083143578	0\\
9.36086067312	0\\
9.36088991046	0\\
9.3609191478	0\\
9.36094838514	0\\
9.36097762248	0\\
9.36100685982	0\\
9.36103609716	0\\
9.3610653345	0\\
9.36109457184	0\\
9.36112380918	0\\
9.36115304652	0\\
9.36118228386	0\\
9.3612115212	0\\
9.36124075854	0\\
9.36126999588	0\\
9.36129923322	0\\
9.36132847056	0\\
9.3613577079	0\\
9.36138694524	0\\
9.36141618258	0\\
9.36144541992	0\\
9.36147465726	0\\
9.3615038946	0\\
9.36153313194	0\\
9.36156236928	0\\
9.36159160662	0\\
9.36162084396	0\\
9.3616500813	0\\
9.36167931864	0\\
9.36170855598	0\\
9.36173779332	0\\
9.36176703066	0\\
9.361796268	0\\
9.36182550534	0\\
9.36185474268	0\\
9.36188398002	0\\
9.36191321736	0\\
9.3619424547	0\\
9.36197169204	0\\
9.36200092938	0\\
9.36203016672	0\\
9.36205940406	0\\
9.3620886414	0\\
9.36211787874	0\\
9.36214711608	0\\
9.36217635342	0\\
9.36220559076	0\\
9.3622348281	0\\
9.36226406544	0\\
9.36229330278	0\\
9.36232254012	0\\
9.36235177746	0\\
9.3623810148	0\\
9.36241025214	0\\
9.36243948948	0\\
9.36246872682	0\\
9.36249796416	0\\
9.3625272015	0\\
9.36255643884	0\\
9.36258567618	0\\
9.36261491352	0\\
9.36264415086	0\\
9.3626733882	0\\
9.36270262554	0\\
9.36273186288	0\\
9.36276110022	0\\
9.36279033756	0\\
9.3628195749	0\\
9.36284881224	0\\
9.36287804958	0\\
9.36290728692	0\\
9.36293652426	0\\
9.3629657616	0\\
9.36299499894	0\\
9.36302423628	0\\
9.36305347362	0\\
9.36308271096	0\\
9.3631119483	0\\
9.36314118564	0\\
9.36317042298	0\\
9.36319966032	0\\
9.36322889766	0\\
9.363258135	0\\
9.36328737234	0\\
9.36331660968	0\\
9.36334584702	0\\
9.36337508436	0\\
9.3634043217	0\\
9.36343355904	0\\
9.36346279638	0\\
9.36349203372	0\\
9.36352127106	0\\
9.3635505084	0\\
9.36357974574	0\\
9.36360898308	0\\
9.36363822042	0\\
9.36366745776	0\\
9.3636966951	0\\
9.36372593244	0\\
9.36375516978	0\\
9.36378440712	0\\
9.36381364446	0\\
9.3638428818	0\\
9.36387211914	0\\
9.36390135648	0\\
9.36393059382	0\\
9.36395983116	0\\
9.3639890685	0\\
9.36401830584	0\\
9.36404754318	0\\
9.36407678052	0\\
9.36410601786	0\\
9.3641352552	0\\
9.36416449254	0\\
9.36419372988	0\\
9.36422296722	0\\
9.36425220456	0\\
9.3642814419	0\\
9.36431067924	0\\
9.36433991658	0\\
9.36436915392	0\\
9.36439839126	0\\
9.3644276286	0\\
9.36445686594	0\\
9.36448610328	0\\
9.36451534062	0\\
9.36454457796	0\\
9.3645738153	0\\
9.36460305264	0\\
9.36463228998	0\\
9.36466152732	0\\
9.36469076466	0\\
9.364720002	0\\
9.36474923934	0\\
9.36477847668	0\\
9.36480771402	0\\
9.36483695136	0\\
9.3648661887	0\\
9.36489542604	0\\
9.36492466338	0\\
9.36495390072	0\\
9.36498313806	0\\
9.3650123754	0\\
9.36504161274	0\\
9.36507085008	0\\
9.36510008742	0\\
9.36512932476	0\\
9.3651585621	0\\
9.36518779944	0\\
9.36521703678	0\\
9.36524627412	0\\
9.36527551146	0\\
9.3653047488	0\\
9.36533398614	0\\
9.36536322348	0\\
9.36539246082	0\\
9.36542169816	0\\
9.3654509355	0\\
9.36548017284	0\\
9.36550941018	0\\
9.36553864752	0\\
9.36556788486	0\\
9.3655971222	0\\
9.36562635954	0\\
9.36565559688	0\\
9.36568483422	0\\
9.36571407156	0\\
9.3657433089	0\\
9.36577254624	0\\
9.36580178358	0\\
9.36583102092	0\\
9.36586025826	0\\
9.3658894956	0\\
9.36591873294	0\\
9.36594797028	0\\
9.36597720762	0\\
9.36600644496	0\\
9.3660356823	0\\
9.36606491964	0\\
9.36609415698	0\\
9.36612339432	0\\
9.36615263166	0\\
9.366181869	0\\
9.36621110634	0\\
9.36624034368	0\\
9.36626958102	0\\
9.36629881836	0\\
9.3663280557	0\\
9.36635729304	0\\
9.36638653038	0\\
9.36641576772	0\\
9.36644500506	0\\
9.3664742424	0\\
9.36650347974	0\\
9.36653271708	0\\
9.36656195442	0\\
9.36659119176	0\\
9.3666204291	0\\
9.36664966644	0\\
9.36667890378	0\\
9.36670814112	0\\
9.36673737846	0\\
9.3667666158	0\\
9.36679585314	0\\
9.36682509048	0\\
9.36685432782	0\\
9.36688356516	0\\
9.3669128025	0\\
9.36694203984	0\\
9.36697127718	0\\
9.36700051452	0\\
9.36702975186	0\\
9.3670589892	0\\
9.36708822654	0\\
9.36711746388	0\\
9.36714670122	0\\
9.36717593856	0\\
9.3672051759	0\\
9.36723441324	0\\
9.36726365058	0\\
9.36729288792	0\\
9.36732212526	0\\
9.3673513626	0\\
9.36738059994	0\\
9.36740983728	0\\
9.36743907462	0\\
9.36746831196	0\\
9.3674975493	0\\
9.36752678664	0\\
9.36755602398	0\\
9.36758526132	0\\
9.36761449866	0\\
9.367643736	0\\
9.36767297334	0\\
9.36770221068	0\\
9.36773144802	0\\
9.36776068536	0\\
9.3677899227	0\\
9.36781916004	0\\
9.36784839738	0\\
9.36787763472	0\\
9.36790687206	0\\
9.3679361094	0\\
9.36796534674	0\\
9.36799458408	0\\
9.36802382142	0\\
9.36805305876	0\\
9.3680822961	0\\
9.36811153344	0\\
9.36814077078	0\\
9.36817000812	0\\
9.36819924546	0\\
9.3682284828	0\\
9.36825772014	0\\
9.36828695748	0\\
9.36831619482	0\\
9.36834543216	0\\
9.3683746695	0\\
9.36840390684	0\\
9.36843314418	0\\
9.36846238152	0\\
9.36849161886	0\\
9.3685208562	0\\
9.36855009354	0\\
9.36857933088	0\\
9.36860856822	0\\
9.36863780556	0\\
9.3686670429	0\\
9.36869628024	0\\
9.36872551758	0\\
9.36875475492	0\\
9.36878399226	0\\
9.3688132296	0\\
9.36884246694	0\\
9.36887170428	0\\
9.36890094162	0\\
9.36893017896	0\\
9.3689594163	0\\
9.36898865364	0\\
9.36901789098	0\\
9.36904712832	0\\
9.36907636566	0\\
9.369105603	0\\
9.36913484034	0\\
9.36916407768	0\\
9.36919331502	0\\
9.36922255236	0\\
9.3692517897	0\\
9.36928102704	0\\
9.36931026438	0\\
9.36933950172	0\\
9.36936873906	0\\
9.3693979764	0\\
9.36942721374	0\\
9.36945645108	0\\
9.36948568842	0\\
9.36951492576	0\\
9.3695441631	0\\
9.36957340044	0\\
9.36960263778	0\\
9.36963187512	0\\
9.36966111246	0\\
9.3696903498	0\\
9.36971958714	0\\
9.36974882448	0\\
9.36977806182	0\\
9.36980729916	0\\
9.3698365365	0\\
9.36986577384	0\\
9.36989501118	0\\
9.36992424852	0\\
9.36995348586	0\\
9.3699827232	0\\
9.37001196054	0\\
9.37004119788	0\\
9.37007043522	0\\
9.37009967256	0\\
9.3701289099	0\\
9.37015814724	0\\
9.37018738458	0\\
9.37021662192	0\\
9.37024585926	0\\
9.3702750966	0\\
9.37030433394	0\\
9.37033357128	0\\
9.37036280862	0\\
9.37039204596	0\\
9.3704212833	0\\
9.37045052064	0\\
9.37047975798	0\\
9.37050899532	0\\
9.37053823266	0\\
9.37056747	0\\
9.37059670734	0\\
9.37062594468	0\\
9.37065518202	0\\
9.37068441936	0\\
9.3707136567	0\\
9.37074289404	0\\
9.37077213138	0\\
9.37080136872	0\\
9.37083060606	0\\
9.3708598434	0\\
9.37088908074	0\\
9.37091831808	0\\
9.37094755542	0\\
9.37097679276	0\\
9.3710060301	0\\
9.37103526744	0\\
9.37106450478	0\\
9.37109374212	0\\
9.37112297946	0\\
9.3711522168	0\\
9.37118145414	0\\
9.37121069148	0\\
9.37123992882	0\\
9.37126916616	0\\
9.3712984035	0\\
9.37132764084	0\\
9.37135687818	0\\
9.37138611552	0\\
9.37141535286	0\\
9.3714445902	0\\
9.37147382754	0\\
9.37150306488	0\\
9.37153230222	0\\
9.37156153956	0\\
9.3715907769	0\\
9.37162001424	0\\
9.37164925158	0\\
9.37167848892	0\\
9.37170772626	0\\
9.3717369636	0\\
9.37176620094	0\\
9.37179543828	0\\
9.37182467562	0\\
9.37185391296	0\\
9.3718831503	0\\
9.37191238764	0\\
9.37194162498	0\\
9.37197086232	0\\
9.37200009966	0\\
9.372029337	0\\
9.37205857434	0\\
9.37208781168	0\\
9.37211704902	0\\
9.37214628636	0\\
9.3721755237	0\\
9.37220476104	0\\
9.37223399838	0\\
9.37226323572	0\\
9.37229247306	0\\
9.3723217104	0\\
9.37235094774	0\\
9.37238018508	0\\
9.37240942242	0\\
9.37243865976	0\\
9.3724678971	0\\
9.37249713444	0\\
9.37252637178	0\\
9.37255560912	0\\
9.37258484646	0\\
9.3726140838	0\\
9.37264332114	0\\
9.37267255848	0\\
9.37270179582	0\\
9.37273103316	0\\
9.3727602705	0\\
9.37278950784	0\\
9.37281874518	0\\
9.37284798252	0\\
9.37287721986	0\\
9.3729064572	0\\
9.37293569454	0\\
9.37296493188	0\\
9.37299416922	0\\
9.37302340656	0\\
9.3730526439	0\\
9.37308188124	0\\
9.37311111858	0\\
9.37314035592	0\\
9.37316959326	0\\
9.3731988306	0\\
9.37322806794	0\\
9.37325730528	0\\
9.37328654262	0\\
9.37331577996	0\\
9.3733450173	0\\
9.37337425464	0\\
9.37340349198	0\\
9.37343272932	0\\
9.37346196666	0\\
9.373491204	0\\
9.37352044134	0\\
9.37354967868	0\\
9.37357891602	0\\
9.37360815336	0\\
9.3736373907	0\\
9.37366662804	0\\
9.37369586538	0\\
9.37372510272	0\\
9.37375434006	0\\
9.3737835774	0\\
9.37381281474	0\\
9.37384205208	0\\
9.37387128942	0\\
9.37390052676	0\\
9.3739297641	0\\
9.37395900144	0\\
9.37398823878	0\\
9.37401747612	0\\
9.37404671346	0\\
9.3740759508	0\\
9.37410518814	0\\
9.37413442548	0\\
9.37416366282	0\\
9.37419290016	0\\
9.3742221375	0\\
9.37425137484	0\\
9.37428061218	0\\
9.37430984952	0\\
9.37433908686	0\\
9.3743683242	0\\
9.37439756154	0\\
9.37442679888	0\\
9.37445603622	0\\
9.37448527356	0\\
9.3745145109	0\\
9.37454374824	0\\
9.37457298558	0\\
9.37460222292	0\\
9.37463146026	0\\
9.3746606976	0\\
9.37468993494	0\\
9.37471917228	0\\
9.37474840962	0\\
9.37477764696	0\\
9.3748068843	0\\
9.37483612164	0\\
9.37486535898	0\\
9.37489459632	0\\
9.37492383366	0\\
9.374953071	0\\
9.37498230834	0\\
9.37501154568	0\\
9.37504078302	0\\
9.37507002036	0\\
9.3750992577	0\\
9.37512849504	0\\
9.37515773238	0\\
9.37518696972	0\\
9.37521620706	0\\
9.3752454444	0\\
9.37527468174	0\\
9.37530391908	0\\
9.37533315642	0\\
9.37536239376	0\\
9.3753916311	0\\
9.37542086844	0\\
9.37545010578	0\\
9.37547934312	0\\
9.37550858046	0\\
9.3755378178	0\\
9.37556705514	0\\
9.37559629248	0\\
9.37562552982	0\\
9.37565476716	0\\
9.3756840045	0\\
9.37571324184	0\\
9.37574247918	0\\
9.37577171652	0\\
9.37580095386	0\\
9.3758301912	0\\
9.37585942854	0\\
9.37588866588	0\\
9.37591790322	0\\
9.37594714056	0\\
9.3759763779	0\\
9.37600561524	0\\
9.37603485258	0\\
9.37606408992	0\\
9.37609332726	0\\
9.3761225646	0\\
9.37615180194	0\\
9.37618103928	0\\
9.37621027662	0\\
9.37623951396	0\\
9.3762687513	0\\
9.37629798864	0\\
9.37632722598	0\\
9.37635646332	0\\
9.37638570066	0\\
9.376414938	0\\
9.37644417534	0\\
9.37647341268	0\\
9.37650265002	0\\
9.37653188736	0\\
9.3765611247	0\\
9.37659036204	0\\
9.37661959938	0\\
9.37664883672	0\\
9.37667807406	0\\
9.3767073114	0\\
9.37673654874	0\\
9.37676578608	0\\
9.37679502342	0\\
9.37682426076	0\\
9.3768534981	0\\
9.37688273544	0\\
9.37691197278	0\\
9.37694121012	0\\
9.37697044746	0\\
9.3769996848	0\\
9.37702892214	0\\
9.37705815948	0\\
9.37708739682	0\\
9.37711663416	0\\
9.3771458715	0\\
9.37717510884	0\\
9.37720434618	0\\
9.37723358352	0\\
9.37726282086	0\\
9.3772920582	0\\
9.37732129554	0\\
9.37735053288	0\\
9.37737977022	0\\
9.37740900756	0\\
9.3774382449	0\\
9.37746748224	0\\
9.37749671958	0\\
9.37752595692	0\\
9.37755519426	0\\
9.3775844316	0\\
9.37761366894	0\\
9.37764290628	0\\
9.37767214362	0\\
9.37770138096	0\\
9.3777306183	0\\
9.37775985564	0\\
9.37778909298	0\\
9.37781833032	0\\
9.37784756766	0\\
9.377876805	0\\
9.37790604234	0\\
9.37793527968	0\\
9.37796451702	0\\
9.37799375436	0\\
9.3780229917	0\\
9.37805222904	0\\
9.37808146638	0\\
9.37811070372	0\\
9.37813994106	0\\
9.3781691784	0\\
9.37819841574	0\\
9.37822765308	0\\
9.37825689042	0\\
9.37828612776	0\\
9.3783153651	0\\
9.37834460244	0\\
9.37837383978	0\\
9.37840307712	0\\
9.37843231446	0\\
9.3784615518	0\\
9.37849078914	0\\
9.37852002648	0\\
9.37854926382	0\\
9.37857850116	0\\
9.3786077385	0\\
9.37863697584	0\\
9.37866621318	0\\
9.37869545052	0\\
9.37872468786	0\\
9.3787539252	0\\
9.37878316254	0\\
9.37881239988	0\\
9.37884163722	0\\
9.37887087456	0\\
9.3789001119	0\\
9.37892934924	0\\
9.37895858658	0\\
9.37898782392	0\\
9.37901706126	0\\
9.3790462986	0\\
9.37907553594	0\\
9.37910477328	0\\
9.37913401062	0\\
9.37916324796	0\\
9.3791924853	0\\
9.37922172264	0\\
9.37925095998	0\\
9.37928019732	0\\
9.37930943466	0\\
9.379338672	0\\
9.37936790934	0\\
9.37939714668	0\\
9.37942638402	0\\
9.37945562136	0\\
9.3794848587	0\\
9.37951409604	0\\
9.37954333338	0\\
9.37957257072	0\\
9.37960180806	0\\
9.3796310454	0\\
9.37966028274	0\\
9.37968952008	0\\
9.37971875742	0\\
9.37974799476	0\\
9.3797772321	0\\
9.37980646944	0\\
9.37983570678	0\\
9.37986494412	0\\
9.37989418146	0\\
9.3799234188	0\\
9.37995265614	0\\
9.37998189348	0\\
9.38001113082	0\\
9.38004036816	0\\
9.3800696055	0\\
9.38009884284	0\\
9.38012808018	0\\
9.38015731752	0\\
9.38018655486	0\\
9.3802157922	0\\
9.38024502954	0\\
9.38027426688	0\\
9.38030350422	0\\
9.38033274156	0\\
9.3803619789	0\\
9.38039121624	0\\
9.38042045358	0\\
9.38044969092	0\\
9.38047892826	0\\
9.3805081656	0\\
9.38053740294	0\\
9.38056664028	0\\
9.38059587762	0\\
9.38062511496	0\\
9.3806543523	0\\
9.38068358964	0\\
9.38071282698	0\\
9.38074206432	0\\
9.38077130166	0\\
9.380800539	0\\
9.38082977634	0\\
9.38085901368	0\\
9.38088825102	0\\
9.38091748836	0\\
9.3809467257	0\\
9.38097596304	0\\
9.38100520038	0\\
9.38103443772	0\\
9.38106367506	0\\
9.3810929124	0\\
9.38112214974	0\\
9.38115138708	0\\
9.38118062442	0\\
9.38120986176	0\\
9.3812390991	0\\
9.38126833644	0\\
9.38129757378	0\\
9.38132681112	0\\
9.38135604846	0\\
9.3813852858	0\\
9.38141452314	0\\
9.38144376048	0\\
9.38147299782	0\\
9.38150223516	0\\
9.3815314725	0\\
9.38156070984	0\\
9.38158994718	0\\
9.38161918452	0\\
9.38164842186	0\\
9.3816776592	0\\
9.38170689654	0\\
9.38173613388	0\\
9.38176537122	0\\
9.38179460856	0\\
9.3818238459	0\\
9.38185308324	0\\
9.38188232058	0\\
9.38191155792	0\\
9.38194079526	0\\
9.3819700326	0\\
9.38199926994	0\\
9.38202850728	0\\
9.38205774462	0\\
9.38208698196	0\\
9.3821162193	0\\
9.38214545664	0\\
9.38217469398	0\\
9.38220393132	0\\
9.38223316866	0\\
9.382262406	0\\
9.38229164334	0\\
9.38232088068	0\\
9.38235011802	0\\
9.38237935536	0\\
9.3824085927	0\\
9.38243783004	0\\
9.38246706738	0\\
9.38249630472	0\\
9.38252554206	0\\
9.3825547794	0\\
9.38258401674	0\\
9.38261325408	0\\
9.38264249142	0\\
9.38267172876	0\\
9.3827009661	0\\
9.38273020344	0\\
9.38275944078	0\\
9.38278867812	0\\
9.38281791546	0\\
9.3828471528	0\\
9.38287639014	0\\
9.38290562748	0\\
9.38293486482	0\\
9.38296410216	0\\
9.3829933395	0\\
9.38302257684	0\\
9.38305181418	0\\
9.38308105152	0\\
9.38311028886	0\\
9.3831395262	0\\
9.38316876354	0\\
9.38319800088	0\\
9.38322723822	0\\
9.38325647556	0\\
9.3832857129	0\\
9.38331495024	0\\
9.38334418758	0\\
9.38337342492	0\\
9.38340266226	0\\
9.3834318996	0\\
9.38346113694	0\\
9.38349037428	0\\
9.38351961162	0\\
9.38354884896	0\\
9.3835780863	0\\
9.38360732364	0\\
9.38363656098	0\\
9.38366579832	0\\
9.38369503566	0\\
9.383724273	0\\
9.38375351034	0\\
9.38378274768	0\\
9.38381198502	0\\
9.38384122236	0\\
9.3838704597	0\\
9.38389969704	0\\
9.38392893438	0\\
9.38395817172	0\\
9.38398740906	0\\
9.3840166464	0\\
9.38404588374	0\\
9.38407512108	0\\
9.38410435842	0\\
9.38413359576	0\\
9.3841628331	0\\
9.38419207044	0\\
9.38422130778	0\\
9.38425054512	0\\
9.38427978246	0\\
9.3843090198	0\\
9.38433825714	0\\
9.38436749448	0\\
9.38439673182	0\\
9.38442596916	0\\
9.3844552065	0\\
9.38448444384	0\\
9.38451368118	0\\
9.38454291852	0\\
9.38457215586	0\\
9.3846013932	0\\
9.38463063054	0\\
9.38465986788	0\\
9.38468910522	0\\
9.38471834256	0\\
9.3847475799	0\\
9.38477681724	0\\
9.38480605458	0\\
9.38483529192	0\\
9.38486452926	0\\
9.3848937666	0\\
9.38492300394	0\\
9.38495224128	0\\
9.38498147862	0\\
9.38501071596	0\\
9.3850399533	0\\
9.38506919064	0\\
9.38509842798	0\\
9.38512766532	0\\
9.38515690266	0\\
9.38518614	0\\
9.38521537734	0\\
9.38524461468	0\\
9.38527385202	0\\
9.38530308936	0\\
9.3853323267	0\\
9.38536156404	0\\
9.38539080138	0\\
9.38542003872	0\\
9.38544927606	0\\
9.3854785134	0\\
9.38550775074	0\\
9.38553698808	0\\
9.38556622542	0\\
9.38559546276	0\\
9.3856247001	0\\
9.38565393744	0\\
9.38568317478	0\\
9.38571241212	0\\
9.38574164946	0\\
9.3857708868	0\\
9.38580012414	0\\
9.38582936148	0\\
9.38585859882	0\\
9.38588783616	0\\
9.3859170735	0\\
9.38594631084	0\\
9.38597554818	0\\
9.38600478552	0\\
9.38603402286	0\\
9.3860632602	0\\
9.38609249754	0\\
9.38612173488	0\\
9.38615097222	0\\
9.38618020956	0\\
9.3862094469	0\\
9.38623868424	0\\
9.38626792158	0\\
9.38629715892	0\\
9.38632639626	0\\
9.3863556336	0\\
9.38638487094	0\\
9.38641410828	0\\
9.38644334562	0\\
9.38647258296	0\\
9.3865018203	0\\
9.38653105764	0\\
9.38656029498	0\\
9.38658953232	0\\
9.38661876966	0\\
9.386648007	0\\
9.38667724434	0\\
9.38670648168	0\\
9.38673571902	0\\
9.38676495636	0\\
9.3867941937	0\\
9.38682343104	0\\
9.38685266838	0\\
9.38688190572	0\\
9.38691114306	0\\
9.3869403804	0\\
9.38696961774	0\\
9.38699885508	0\\
9.38702809242	0\\
9.38705732976	0\\
9.3870865671	0\\
9.38711580444	0\\
9.38714504178	0\\
9.38717427912	0\\
9.38720351646	0\\
9.3872327538	0\\
9.38726199114	0\\
9.38729122848	0\\
9.38732046582	0\\
9.38734970316	0\\
9.3873789405	0\\
9.38740817784	0\\
9.38743741518	0\\
9.38746665252	0\\
9.38749588986	0\\
9.3875251272	0\\
9.38755436454	0\\
9.38758360188	0\\
9.38761283922	0\\
9.38764207656	0\\
9.3876713139	0\\
9.38770055124	0\\
9.38772978858	0\\
9.38775902592	0\\
9.38778826326	0\\
9.3878175006	0\\
9.38784673794	0\\
9.38787597528	0\\
9.38790521262	0\\
9.38793444996	0\\
9.3879636873	0\\
9.38799292464	0\\
9.38802216198	0\\
9.38805139932	0\\
9.38808063666	0\\
9.388109874	0\\
9.38813911134	0\\
9.38816834868	0\\
9.38819758602	0\\
9.38822682336	0\\
9.3882560607	0\\
9.38828529804	0\\
9.38831453538	0\\
9.38834377272	0\\
9.38837301006	0\\
9.3884022474	0\\
9.38843148474	0\\
9.38846072208	0\\
9.38848995942	0\\
9.38851919676	0\\
9.3885484341	0\\
9.38857767144	0\\
9.38860690878	0\\
9.38863614612	0\\
9.38866538346	0\\
9.3886946208	0\\
9.38872385814	0\\
9.38875309548	0\\
9.38878233282	0\\
9.38881157016	0\\
9.3888408075	0\\
9.38887004484	0\\
9.38889928218	0\\
9.38892851952	0\\
9.38895775686	0\\
9.3889869942	0\\
9.38901623154	0\\
9.38904546888	0\\
9.38907470622	0\\
9.38910394356	0\\
9.3891331809	0\\
9.38916241824	0\\
9.38919165558	0\\
9.38922089292	0\\
9.38925013026	0\\
9.3892793676	0\\
9.38930860494	0\\
9.38933784228	0\\
9.38936707962	0\\
9.38939631696	0\\
9.3894255543	0\\
9.38945479164	0\\
9.38948402898	0\\
9.38951326632	0\\
9.38954250366	0\\
9.389571741	0\\
9.38960097834	0\\
9.38963021568	0\\
9.38965945302	0\\
9.38968869036	0\\
9.3897179277	0\\
9.38974716504	0\\
9.38977640238	0\\
9.38980563972	0\\
9.38983487706	0\\
9.3898641144	0\\
9.38989335174	0\\
9.38992258908	0\\
9.38995182642	0\\
9.38998106376	0\\
9.3900103011	0\\
9.39003953844	0\\
9.39006877578	0\\
9.39009801312	0\\
9.39012725046	0\\
9.3901564878	0\\
9.39018572514	0\\
9.39021496248	0\\
9.39024419982	0\\
9.39027343716	0\\
9.3903026745	0\\
9.39033191184	0\\
9.39036114918	0\\
9.39039038652	0\\
9.39041962386	0\\
9.3904488612	0\\
9.39047809854	0\\
9.39050733588	0\\
9.39053657322	0\\
9.39056581056	0\\
9.3905950479	0\\
9.39062428524	0\\
9.39065352258	0\\
9.39068275992	0\\
9.39071199726	0\\
9.3907412346	0\\
9.39077047194	0\\
9.39079970928	0\\
9.39082894662	0\\
9.39085818396	0\\
9.3908874213	0\\
9.39091665864	0\\
9.39094589598	0\\
9.39097513332	0\\
9.39100437066	0\\
9.391033608	0\\
9.39106284534	0\\
9.39109208268	0\\
9.39112132002	0\\
9.39115055736	0\\
9.3911797947	0\\
9.39120903204	0\\
9.39123826938	0\\
9.39126750672	0\\
9.39129674406	0\\
9.3913259814	0\\
9.39135521874	0\\
9.39138445608	0\\
9.39141369342	0\\
9.39144293076	0\\
9.3914721681	0\\
9.39150140544	0\\
9.39153064278	0\\
9.39155988012	0\\
9.39158911746	0\\
9.3916183548	0\\
9.39164759214	0\\
9.39167682948	0\\
9.39170606682	0\\
9.39173530416	0\\
9.3917645415	0\\
9.39179377884	0\\
9.39182301618	0\\
9.39185225352	0\\
9.39188149086	0\\
9.3919107282	0\\
9.39193996554	0\\
9.39196920288	0\\
9.39199844022	0\\
9.39202767756	0\\
9.3920569149	0\\
9.39208615224	0\\
9.39211538958	0\\
9.39214462692	0\\
9.39217386426	0\\
9.3922031016	0\\
9.39223233894	0\\
9.39226157628	0\\
9.39229081362	0\\
9.39232005096	0\\
9.3923492883	0\\
9.39237852564	0\\
9.39240776298	0\\
9.39243700032	0\\
9.39246623766	0\\
9.392495475	0\\
9.39252471234	0\\
9.39255394968	0\\
9.39258318702	0\\
9.39261242436	0\\
9.3926416617	0\\
9.39267089904	0\\
9.39270013638	0\\
9.39272937372	0\\
9.39275861106	0\\
9.3927878484	0\\
9.39281708574	0\\
9.39284632308	0\\
9.39287556042	0\\
9.39290479776	0\\
9.3929340351	0\\
9.39296327244	0\\
9.39299250978	0\\
9.39302174712	0\\
9.39305098446	0\\
9.3930802218	0\\
9.39310945914	0\\
9.39313869648	0\\
9.39316793382	0\\
9.39319717116	0\\
9.3932264085	0\\
9.39325564584	0\\
9.39328488318	0\\
9.39331412052	0\\
9.39334335786	0\\
9.3933725952	0\\
9.39340183254	0\\
9.39343106988	0\\
9.39346030722	0\\
9.39348954456	0\\
9.3935187819	0\\
9.39354801924	0\\
9.39357725658	0\\
9.39360649392	0\\
9.39363573126	0\\
9.3936649686	0\\
9.39369420594	0\\
9.39372344328	0\\
9.39375268062	0\\
9.39378191796	0\\
9.3938111553	0\\
9.39384039264	0\\
9.39386962998	0\\
9.39389886732	0\\
9.39392810466	0\\
9.393957342	0\\
9.39398657934	0\\
9.39401581668	0\\
9.39404505402	0\\
9.39407429136	0\\
9.3941035287	0\\
9.39413276604	0\\
9.39416200338	0\\
9.39419124072	0\\
9.39422047806	0\\
9.3942497154	0\\
9.39427895274	0\\
9.39430819008	0\\
9.39433742742	0\\
9.39436666476	0\\
9.3943959021	0\\
9.39442513944	0\\
9.39445437678	0\\
9.39448361412	0\\
9.39451285146	0\\
9.3945420888	0\\
9.39457132614	0\\
9.39460056348	0\\
9.39462980082	0\\
9.39465903816	0\\
9.3946882755	0\\
9.39471751284	0\\
9.39474675018	0\\
9.39477598752	0\\
9.39480522486	0\\
9.3948344622	0\\
9.39486369954	0\\
9.39489293688	0\\
9.39492217422	0\\
9.39495141156	0\\
9.3949806489	0\\
9.39500988624	0\\
9.39503912358	0\\
9.39506836092	0\\
9.39509759826	0\\
9.3951268356	0\\
9.39515607294	0\\
9.39518531028	0\\
9.39521454762	0\\
9.39524378496	0\\
9.3952730223	0\\
9.39530225964	0\\
9.39533149698	0\\
9.39536073432	0\\
9.39538997166	0\\
9.395419209	0\\
9.39544844634	0\\
9.39547768368	0\\
9.39550692102	0\\
9.39553615836	0\\
9.3955653957	0\\
9.39559463304	0\\
9.39562387038	0\\
9.39565310772	0\\
9.39568234506	0\\
9.3957115824	0\\
9.39574081974	0\\
9.39577005708	0\\
9.39579929442	0\\
9.39582853176	0\\
9.3958577691	0\\
9.39588700644	0\\
9.39591624378	0\\
9.39594548112	0\\
9.39597471846	0\\
9.3960039558	0\\
9.39603319314	0\\
9.39606243048	0\\
9.39609166782	0\\
9.39612090516	0\\
9.3961501425	0\\
9.39617937984	0\\
9.39620861718	0\\
9.39623785452	0\\
9.39626709186	0\\
9.3962963292	0\\
9.39632556654	0\\
9.39635480388	0\\
9.39638404122	0\\
9.39641327856	0\\
9.3964425159	0\\
9.39647175324	0\\
9.39650099058	0\\
9.39653022792	0\\
9.39655946526	0\\
9.3965887026	0\\
9.39661793994	0\\
9.39664717728	0\\
9.39667641462	0\\
9.39670565196	0\\
9.3967348893	0\\
9.39676412664	0\\
9.39679336398	0\\
9.39682260132	0\\
9.39685183866	0\\
9.396881076	0\\
9.39691031334	0\\
9.39693955068	0\\
9.39696878802	0\\
9.39699802536	0\\
9.3970272627	0\\
9.39705650004	0\\
9.39708573738	0\\
9.39711497472	0\\
9.39714421206	0\\
9.3971734494	0\\
9.39720268674	0\\
9.39723192408	0\\
9.39726116142	0\\
9.39729039876	0\\
9.3973196361	0\\
9.39734887344	0\\
9.39737811078	0\\
9.39740734812	0\\
9.39743658546	0\\
9.3974658228	0\\
9.39749506014	0\\
9.39752429748	0\\
9.39755353482	0\\
9.39758277216	0\\
9.3976120095	0\\
9.39764124684	0\\
9.39767048418	0\\
9.39769972152	0\\
9.39772895886	0\\
9.3977581962	0\\
9.39778743354	0\\
9.39781667088	0\\
9.39784590822	0\\
9.39787514556	0\\
9.3979043829	0\\
9.39793362024	0\\
9.39796285758	0\\
9.39799209492	0\\
9.39802133226	0\\
9.3980505696	0\\
9.39807980694	0\\
9.39810904428	0\\
9.39813828162	0\\
9.39816751896	0\\
9.3981967563	0\\
9.39822599364	0\\
9.39825523098	0\\
9.39828446832	0\\
9.39831370566	0\\
9.398342943	0\\
9.39837218034	0\\
9.39840141768	0\\
9.39843065502	0\\
9.39845989236	0\\
9.3984891297	0\\
9.39851836704	0\\
9.39854760438	0\\
9.39857684172	0\\
9.39860607906	0\\
9.3986353164	0\\
9.39866455374	0\\
9.39869379108	0\\
9.39872302842	0\\
9.39875226576	0\\
9.3987815031	0\\
9.39881074044	0\\
9.39883997778	0\\
9.39886921512	0\\
9.39889845246	0\\
9.3989276898	0\\
9.39895692714	0\\
9.39898616448	0\\
9.39901540182	0\\
9.39904463916	0\\
9.3990738765	0\\
9.39910311384	0\\
9.39913235118	0\\
9.39916158852	0\\
9.39919082586	0\\
9.3992200632	0\\
9.39924930054	0\\
9.39927853788	0\\
9.39930777522	0\\
9.39933701256	0\\
9.3993662499	0\\
9.39939548724	0\\
9.39942472458	0\\
9.39945396192	0\\
9.39948319926	0\\
9.3995124366	0\\
9.39954167394	0\\
9.39957091128	0\\
9.39960014862	0\\
9.39962938596	0\\
9.3996586233	0\\
9.39968786064	0\\
9.39971709798	0\\
9.39974633532	0\\
9.39977557266	0\\
9.39980481	0\\
9.39983404734	0\\
9.39986328468	0\\
9.39989252202	0\\
9.39992175936	0\\
9.3999509967	0\\
9.39998023404	0\\
9.40000947138	0\\
9.40003870872	0\\
9.40006794606	0\\
9.4000971834	0\\
9.40012642074	0\\
9.40015565808	0\\
9.40018489542	0\\
9.40021413276	0\\
9.4002433701	0\\
9.40027260744	0\\
9.40030184478	0\\
9.40033108212	0\\
9.40036031946	0\\
9.4003895568	0\\
9.40041879414	0\\
9.40044803148	0\\
9.40047726882	0\\
9.40050650616	0\\
9.4005357435	0\\
9.40056498084	0\\
9.40059421818	0\\
9.40062345552	0\\
9.40065269286	0\\
9.4006819302	0\\
9.40071116754	0\\
9.40074040488	0\\
9.40076964222	0\\
9.40079887956	0\\
9.4008281169	0\\
9.40085735424	0\\
9.40088659158	0\\
9.40091582892	0\\
9.40094506626	0\\
9.4009743036	0\\
9.40100354094	0\\
9.40103277828	0\\
9.40106201562	0\\
9.40109125296	0\\
9.4011204903	0\\
9.40114972764	0\\
9.40117896498	0\\
9.40120820232	0\\
9.40123743966	0\\
9.401266677	0\\
9.40129591434	0\\
9.40132515168	0\\
9.40135438902	0\\
9.40138362636	0\\
9.4014128637	0\\
9.40144210104	0\\
9.40147133838	0\\
9.40150057572	0\\
9.40152981306	0\\
9.4015590504	0\\
9.40158828774	0\\
9.40161752508	0\\
9.40164676242	0\\
9.40167599976	0\\
9.4017052371	0\\
9.40173447444	0\\
9.40176371178	0\\
9.40179294912	0\\
9.40182218646	0\\
9.4018514238	0\\
9.40188066114	0\\
9.40190989848	0\\
9.40193913582	0\\
9.40196837316	0\\
9.4019976105	0\\
9.40202684784	0\\
9.40205608518	0\\
9.40208532252	0\\
9.40211455986	0\\
9.4021437972	0\\
9.40217303454	0\\
9.40220227188	0\\
9.40223150922	0\\
9.40226074656	0\\
9.4022899839	0\\
9.40231922124	0\\
9.40234845858	0\\
9.40237769592	0\\
9.40240693326	0\\
9.4024361706	0\\
9.40246540794	0\\
9.40249464528	0\\
9.40252388262	0\\
9.40255311996	0\\
9.4025823573	0\\
9.40261159464	0\\
9.40264083198	0\\
9.40267006932	0\\
9.40269930666	0\\
9.402728544	0\\
9.40275778134	0\\
9.40278701868	0\\
9.40281625602	0\\
9.40284549336	0\\
9.4028747307	0\\
9.40290396804	0\\
9.40293320538	0\\
9.40296244272	0\\
9.40299168006	0\\
9.4030209174	0\\
9.40305015474	0\\
9.40307939208	0\\
9.40310862942	0\\
9.40313786676	0\\
9.4031671041	0\\
9.40319634144	0\\
9.40322557878	0\\
9.40325481612	0\\
9.40328405346	0\\
9.4033132908	0\\
9.40334252814	0\\
9.40337176548	0\\
9.40340100282	0\\
9.40343024016	0\\
9.4034594775	0\\
9.40348871484	0\\
9.40351795218	0\\
9.40354718952	0\\
9.40357642686	0\\
9.4036056642	0\\
9.40363490154	0\\
9.40366413888	0\\
9.40369337622	0\\
9.40372261356	0\\
9.4037518509	0\\
9.40378108824	0\\
9.40381032558	0\\
9.40383956292	0\\
9.40386880026	0\\
9.4038980376	0\\
9.40392727494	0\\
9.40395651228	0\\
9.40398574962	0\\
9.40401498696	0\\
9.4040442243	0\\
9.40407346164	0\\
9.40410269898	0\\
9.40413193632	0\\
9.40416117366	0\\
9.404190411	0\\
9.40421964834	0\\
9.40424888568	0\\
9.40427812302	0\\
9.40430736036	0\\
9.4043365977	0\\
9.40436583504	0\\
9.40439507238	0\\
9.40442430972	0\\
9.40445354706	0\\
9.4044827844	0\\
9.40451202174	0\\
9.40454125908	0\\
9.40457049642	0\\
9.40459973376	0\\
9.4046289711	0\\
9.40465820844	0\\
9.40468744578	0\\
9.40471668312	0\\
9.40474592046	0\\
9.4047751578	0\\
9.40480439514	0\\
9.40483363248	0\\
9.40486286982	0\\
9.40489210716	0\\
9.4049213445	0\\
9.40495058184	0\\
9.40497981918	0\\
9.40500905652	0\\
9.40503829386	0\\
9.4050675312	0\\
9.40509676854	0\\
9.40512600588	0\\
9.40515524322	0\\
9.40518448056	0\\
9.4052137179	0\\
9.40524295524	0\\
9.40527219258	0\\
9.40530142992	0\\
9.40533066726	0\\
9.4053599046	0\\
9.40538914194	0\\
9.40541837928	0\\
9.40544761662	0\\
9.40547685396	0\\
9.4055060913	0\\
9.40553532864	0\\
9.40556456598	0\\
9.40559380332	0\\
9.40562304066	0\\
9.405652278	0\\
9.40568151534	0\\
9.40571075268	0\\
9.40573999002	0\\
9.40576922736	0\\
9.4057984647	0\\
9.40582770204	0\\
9.40585693938	0\\
9.40588617672	0\\
9.40591541406	0\\
9.4059446514	0\\
9.40597388874	0\\
9.40600312608	0\\
9.40603236342	0\\
9.40606160076	0\\
9.4060908381	0\\
9.40612007544	0\\
9.40614931278	0\\
9.40617855012	0\\
9.40620778746	0\\
9.4062370248	0\\
9.40626626214	0\\
9.40629549948	0\\
9.40632473682	0\\
9.40635397416	0\\
9.4063832115	0\\
9.40641244884	0\\
9.40644168618	0\\
9.40647092352	0\\
9.40650016086	0\\
9.4065293982	0\\
9.40655863554	0\\
9.40658787288	0\\
9.40661711022	0\\
9.40664634756	0\\
9.4066755849	0\\
9.40670482224	0\\
9.40673405958	0\\
9.40676329692	0\\
9.40679253426	0\\
9.4068217716	0\\
9.40685100894	0\\
9.40688024628	0\\
9.40690948362	0\\
9.40693872096	0\\
9.4069679583	0\\
9.40699719564	0\\
9.40702643298	0\\
9.40705567032	0\\
9.40708490766	0\\
9.407114145	0\\
9.40714338234	0\\
9.40717261968	0\\
9.40720185702	0\\
9.40723109436	0\\
9.4072603317	0\\
9.40728956904	0\\
9.40731880638	0\\
9.40734804372	0\\
9.40737728106	0\\
9.4074065184	0\\
9.40743575574	0\\
9.40746499308	0\\
9.40749423042	0\\
9.40752346776	0\\
9.4075527051	0\\
9.40758194244	0\\
9.40761117978	0\\
9.40764041712	0\\
9.40766965446	0\\
9.4076988918	0\\
9.40772812914	0\\
9.40775736648	0\\
9.40778660382	0\\
9.40781584116	0\\
9.4078450785	0\\
9.40787431584	0\\
9.40790355318	0\\
9.40793279052	0\\
9.40796202786	0\\
9.4079912652	0\\
9.40802050254	0\\
9.40804973988	0\\
9.40807897722	0\\
9.40810821456	0\\
9.4081374519	0\\
9.40816668924	0\\
9.40819592658	0\\
9.40822516392	0\\
9.40825440126	0\\
9.4082836386	0\\
9.40831287594	0\\
9.40834211328	0\\
9.40837135062	0\\
9.40840058796	0\\
9.4084298253	0\\
9.40845906264	0\\
9.40848829998	0\\
9.40851753732	0\\
9.40854677466	0\\
9.408576012	0\\
9.40860524934	0\\
9.40863448668	0\\
9.40866372402	0\\
9.40869296136	0\\
9.4087221987	0\\
9.40875143604	0\\
9.40878067338	0\\
9.40880991072	0\\
9.40883914806	0\\
9.4088683854	0\\
9.40889762274	0\\
9.40892686008	0\\
9.40895609742	0\\
9.40898533476	0\\
9.4090145721	0\\
9.40904380944	0\\
9.40907304678	0\\
9.40910228412	0\\
9.40913152146	0\\
9.4091607588	0\\
9.40918999614	0\\
9.40921923348	0\\
9.40924847082	0\\
9.40927770816	0\\
9.4093069455	0\\
9.40933618284	0\\
9.40936542018	0\\
9.40939465752	0\\
9.40942389486	0\\
9.4094531322	0\\
9.40948236954	0\\
9.40951160688	0\\
9.40954084422	0\\
9.40957008156	0\\
9.4095993189	0\\
9.40962855624	0\\
9.40965779358	0\\
9.40968703092	0\\
9.40971626826	0\\
9.4097455056	0\\
9.40977474294	0\\
9.40980398028	0\\
9.40983321762	0\\
9.40986245496	0\\
9.4098916923	0\\
9.40992092964	0\\
9.40995016698	0\\
9.40997940432	0\\
9.41000864166	0\\
9.410037879	0\\
9.41006711634	0\\
9.41009635368	0\\
9.41012559102	0\\
9.41015482836	0\\
9.4101840657	0\\
9.41021330304	0\\
9.41024254038	0\\
9.41027177772	0\\
9.41030101506	0\\
9.4103302524	0\\
9.41035948974	0\\
9.41038872708	0\\
9.41041796442	0\\
9.41044720176	0\\
9.4104764391	0\\
9.41050567644	0\\
9.41053491378	0\\
9.41056415112	0\\
9.41059338846	0\\
9.4106226258	0\\
9.41065186314	0\\
9.41068110048	0\\
9.41071033782	0\\
9.41073957516	0\\
9.4107688125	0\\
9.41079804984	0\\
9.41082728718	0\\
9.41085652452	0\\
9.41088576186	0\\
9.4109149992	0\\
9.41094423654	0\\
9.41097347388	0\\
9.41100271122	0\\
9.41103194856	0\\
9.4110611859	0\\
9.41109042324	0\\
9.41111966058	0\\
9.41114889792	0\\
9.41117813526	0\\
9.4112073726	0\\
9.41123660994	0\\
9.41126584728	0\\
9.41129508462	0\\
9.41132432196	0\\
9.4113535593	0\\
9.41138279664	0\\
9.41141203398	0\\
9.41144127132	0\\
9.41147050866	0\\
9.411499746	0\\
9.41152898334	0\\
9.41155822068	0\\
9.41158745802	0\\
9.41161669536	0\\
9.4116459327	0\\
9.41167517004	0\\
9.41170440738	0\\
9.41173364472	0\\
9.41176288206	0\\
9.4117921194	0\\
9.41182135674	0\\
9.41185059408	0\\
9.41187983142	0\\
9.41190906876	0\\
9.4119383061	0\\
9.41196754344	0\\
9.41199678078	0\\
9.41202601812	0\\
9.41205525546	0\\
9.4120844928	0\\
9.41211373014	0\\
9.41214296748	0\\
9.41217220482	0\\
9.41220144216	0\\
9.4122306795	0\\
9.41225991684	0\\
9.41228915418	0\\
9.41231839152	0\\
9.41234762886	0\\
9.4123768662	0\\
9.41240610354	0\\
9.41243534088	0\\
9.41246457822	0\\
9.41249381556	0\\
9.4125230529	0\\
9.41255229024	0\\
9.41258152758	0\\
9.41261076492	0\\
9.41264000226	0\\
9.4126692396	0\\
9.41269847694	0\\
9.41272771428	0\\
9.41275695162	0\\
9.41278618896	0\\
9.4128154263	0\\
9.41284466364	0\\
9.41287390098	0\\
9.41290313832	0\\
9.41293237566	0\\
9.412961613	0\\
9.41299085034	0\\
9.41302008768	0\\
9.41304932502	0\\
9.41307856236	0\\
9.4131077997	0\\
9.41313703704	0\\
9.41316627438	0\\
9.41319551172	0\\
9.41322474906	0\\
9.4132539864	0\\
9.41328322374	0\\
9.41331246108	0\\
9.41334169842	0\\
9.41337093576	0\\
9.4134001731	0\\
9.41342941044	0\\
9.41345864778	0\\
9.41348788512	0\\
9.41351712246	0\\
9.4135463598	0\\
9.41357559714	0\\
9.41360483448	0\\
9.41363407182	0\\
9.41366330916	0\\
9.4136925465	0\\
9.41372178384	0\\
9.41375102118	0\\
9.41378025852	0\\
9.41380949586	0\\
9.4138387332	0\\
9.41386797054	0\\
9.41389720788	0\\
9.41392644522	0\\
9.41395568256	0\\
9.4139849199	0\\
9.41401415724	0\\
9.41404339458	0\\
9.41407263192	0\\
9.41410186926	0\\
9.4141311066	0\\
9.41416034394	0\\
9.41418958128	0\\
9.41421881862	0\\
9.41424805596	0\\
9.4142772933	0\\
9.41430653064	0\\
9.41433576798	0\\
9.41436500532	0\\
9.41439424266	0\\
9.41442348	0\\
9.41445271734	0\\
9.41448195468	0\\
9.41451119202	0\\
9.41454042936	0\\
9.4145696667	0\\
9.41459890404	0\\
9.41462814138	0\\
9.41465737872	0\\
9.41468661606	0\\
9.4147158534	0\\
9.41474509074	0\\
9.41477432808	0\\
9.41480356542	0\\
9.41483280276	0\\
9.4148620401	0\\
9.41489127744	0\\
9.41492051478	0\\
9.41494975212	0\\
9.41497898946	0\\
9.4150082268	0\\
9.41503746414	0\\
9.41506670148	0\\
9.41509593882	0\\
9.41512517616	0\\
9.4151544135	0\\
9.41518365084	0\\
9.41521288818	0\\
9.41524212552	0\\
9.41527136286	0\\
9.4153006002	0\\
9.41532983754	0\\
9.41535907488	0\\
9.41538831222	0\\
9.41541754956	0\\
9.4154467869	0\\
9.41547602424	0\\
9.41550526158	0\\
9.41553449892	0\\
9.41556373626	0\\
9.4155929736	0\\
9.41562221094	0\\
9.41565144828	0\\
9.41568068562	0\\
9.41570992296	0\\
9.4157391603	0\\
9.41576839764	0\\
9.41579763498	0\\
9.41582687232	0\\
9.41585610966	0\\
9.415885347	0\\
9.41591458434	0\\
9.41594382168	0\\
9.41597305902	0\\
9.41600229636	0\\
9.4160315337	0\\
9.41606077104	0\\
9.41609000838	0\\
9.41611924572	0\\
9.41614848306	0\\
9.4161777204	0\\
9.41620695774	0\\
9.41623619508	0\\
9.41626543242	0\\
9.41629466976	0\\
9.4163239071	0\\
9.41635314444	0\\
9.41638238178	0\\
9.41641161912	0\\
9.41644085646	0\\
9.4164700938	0\\
9.41649933114	0\\
9.41652856848	0\\
9.41655780582	0\\
9.41658704316	0\\
9.4166162805	0\\
9.41664551784	0\\
9.41667475518	0\\
9.41670399252	0\\
9.41673322986	0\\
9.4167624672	0\\
9.41679170454	0\\
9.41682094188	0\\
9.41685017922	0\\
9.41687941656	0\\
9.4169086539	0\\
9.41693789124	0\\
9.41696712858	0\\
9.41699636592	0\\
9.41702560326	0\\
9.4170548406	0\\
9.41708407794	0\\
9.41711331528	0\\
9.41714255262	0\\
9.41717178996	0\\
9.4172010273	0\\
9.41723026464	0\\
9.41725950198	0\\
9.41728873932	0\\
9.41731797666	0\\
9.417347214	0\\
9.41737645134	0\\
9.41740568868	0\\
9.41743492602	0\\
9.41746416336	0\\
9.4174934007	0\\
9.41752263804	0\\
9.41755187538	0\\
9.41758111272	0\\
9.41761035006	0\\
9.4176395874	0\\
9.41766882474	0\\
9.41769806208	0\\
9.41772729942	0\\
9.41775653676	0\\
9.4177857741	0\\
9.41781501144	0\\
9.41784424878	0\\
9.41787348612	0\\
9.41790272346	0\\
9.4179319608	0\\
9.41796119814	0\\
9.41799043548	0\\
9.41801967282	0\\
9.41804891016	0\\
9.4180781475	0\\
9.41810738484	0\\
9.41813662218	0\\
9.41816585952	0\\
9.41819509686	0\\
9.4182243342	0\\
9.41825357154	0\\
9.41828280888	0\\
9.41831204622	0\\
9.41834128356	0\\
9.4183705209	0\\
9.41839975824	0\\
9.41842899558	0\\
9.41845823292	0\\
9.41848747026	0\\
9.4185167076	0\\
9.41854594494	0\\
9.41857518228	0\\
9.41860441962	0\\
9.41863365696	0\\
9.4186628943	0\\
9.41869213164	0\\
9.41872136898	0\\
9.41875060632	0\\
9.41877984366	0\\
9.418809081	0\\
9.41883831834	0\\
9.41886755568	0\\
9.41889679302	0\\
9.41892603036	0\\
9.4189552677	0\\
9.41898450504	0\\
9.41901374238	0\\
9.41904297972	0\\
9.41907221706	0\\
9.4191014544	0\\
9.41913069174	0\\
9.41915992908	0\\
9.41918916642	0\\
9.41921840376	0\\
9.4192476411	0\\
9.41927687844	0\\
9.41930611578	0\\
9.41933535312	0\\
9.41936459046	0\\
9.4193938278	0\\
9.41942306514	0\\
9.41945230248	0\\
9.41948153982	0\\
9.41951077716	0\\
9.4195400145	0\\
9.41956925184	0\\
9.41959848918	0\\
9.41962772652	0\\
9.41965696386	0\\
9.4196862012	0\\
9.41971543854	0\\
9.41974467588	0\\
9.41977391322	0\\
9.41980315056	0\\
9.4198323879	0\\
9.41986162524	0\\
9.41989086258	0\\
9.41992009992	0\\
9.41994933726	0\\
9.4199785746	0\\
9.42000781194	0\\
9.42003704928	0\\
9.42006628662	0\\
9.42009552396	0\\
9.4201247613	0\\
9.42015399864	0\\
9.42018323598	0\\
9.42021247332	0\\
9.42024171066	0\\
9.420270948	0\\
9.42030018534	0\\
9.42032942268	0\\
9.42035866002	0\\
9.42038789736	0\\
9.4204171347	0\\
9.42044637204	0\\
9.42047560938	0\\
9.42050484672	0\\
9.42053408406	0\\
9.4205633214	0\\
9.42059255874	0\\
9.42062179608	0\\
9.42065103342	0\\
9.42068027076	0\\
9.4207095081	0\\
9.42073874544	0\\
9.42076798278	0\\
9.42079722012	0\\
9.42082645746	0\\
9.4208556948	0\\
9.42088493214	0\\
9.42091416948	0\\
9.42094340682	0\\
9.42097264416	0\\
9.4210018815	0\\
9.42103111884	0\\
9.42106035618	0\\
9.42108959352	0\\
9.42111883086	0\\
9.4211480682	0\\
9.42117730554	0\\
9.42120654288	0\\
9.42123578022	0\\
9.42126501756	0\\
9.4212942549	0\\
9.42132349224	0\\
9.42135272958	0\\
9.42138196692	0\\
9.42141120426	0\\
9.4214404416	0\\
9.42146967894	0\\
9.42149891628	0\\
9.42152815362	0\\
9.42155739096	0\\
9.4215866283	0\\
9.42161586564	0\\
9.42164510298	0\\
9.42167434032	0\\
9.42170357766	0\\
9.421732815	0\\
9.42176205234	0\\
9.42179128968	0\\
9.42182052702	0\\
9.42184976436	0\\
9.4218790017	0\\
9.42190823904	0\\
9.42193747638	0\\
9.42196671372	0\\
9.42199595106	0\\
9.4220251884	0\\
9.42205442574	0\\
9.42208366308	0\\
9.42211290042	0\\
9.42214213776	0\\
9.4221713751	0\\
9.42220061244	0\\
9.42222984978	0\\
9.42225908712	0\\
9.42228832446	0\\
9.4223175618	0\\
9.42234679914	0\\
9.42237603648	0\\
9.42240527382	0\\
9.42243451116	0\\
9.4224637485	0\\
9.42249298584	0\\
9.42252222318	0\\
9.42255146052	0\\
9.42258069786	0\\
9.4226099352	0\\
9.42263917254	0\\
9.42266840988	0\\
9.42269764722	0\\
9.42272688456	0\\
9.4227561219	0\\
9.42278535924	0\\
9.42281459658	0\\
9.42284383392	0\\
9.42287307126	0\\
9.4229023086	0\\
9.42293154594	0\\
9.42296078328	0\\
9.42299002062	0\\
9.42301925796	0\\
9.4230484953	0\\
9.42307773264	0\\
9.42310696998	0\\
9.42313620732	0\\
9.42316544466	0\\
9.423194682	0\\
9.42322391934	0\\
9.42325315668	0\\
9.42328239402	0\\
9.42331163136	0\\
9.4233408687	0\\
9.42337010604	0\\
9.42339934338	0\\
9.42342858072	0\\
9.42345781806	0\\
9.4234870554	0\\
9.42351629274	0\\
9.42354553008	0\\
9.42357476742	0\\
9.42360400476	0\\
9.4236332421	0\\
9.42366247944	0\\
9.42369171678	0\\
9.42372095412	0\\
9.42375019146	0\\
9.4237794288	0\\
9.42380866614	0\\
9.42383790348	0\\
9.42386714082	0\\
9.42389637816	0\\
9.4239256155	0\\
9.42395485284	0\\
9.42398409018	0\\
9.42401332752	0\\
9.42404256486	0\\
9.4240718022	0\\
9.42410103954	0\\
9.42413027688	0\\
9.42415951422	0\\
9.42418875156	0\\
9.4242179889	0\\
9.42424722624	0\\
9.42427646358	0\\
9.42430570092	0\\
9.42433493826	0\\
9.4243641756	0\\
9.42439341294	0\\
9.42442265028	0\\
9.42445188762	0\\
9.42448112496	0\\
9.4245103623	0\\
9.42453959964	0\\
9.42456883698	0\\
9.42459807432	0\\
9.42462731166	0\\
9.424656549	0\\
9.42468578634	0\\
9.42471502368	0\\
9.42474426102	0\\
9.42477349836	0\\
9.4248027357	0\\
9.42483197304	0\\
9.42486121038	0\\
9.42489044772	0\\
9.42491968506	0\\
9.4249489224	0\\
9.42497815974	0\\
9.42500739708	0\\
9.42503663442	0\\
9.42506587176	0\\
9.4250951091	0\\
9.42512434644	0\\
9.42515358378	0\\
9.42518282112	0\\
9.42521205846	0\\
9.4252412958	0\\
9.42527053314	0\\
9.42529977048	0\\
9.42532900782	0\\
9.42535824516	0\\
9.4253874825	0\\
9.42541671984	0\\
9.42544595718	0\\
9.42547519452	0\\
9.42550443186	0\\
9.4255336692	0\\
9.42556290654	0\\
9.42559214388	0\\
9.42562138122	0\\
9.42565061856	0\\
9.4256798559	0\\
9.42570909324	0\\
9.42573833058	0\\
9.42576756792	0\\
9.42579680526	0\\
9.4258260426	0\\
9.42585527994	0\\
9.42588451728	0\\
9.42591375462	0\\
9.42594299196	0\\
9.4259722293	0\\
9.42600146664	0\\
9.42603070398	0\\
9.42605994132	0\\
9.42608917866	0\\
9.426118416	0\\
9.42614765334	0\\
9.42617689068	0\\
9.42620612802	0\\
9.42623536536	0\\
9.4262646027	0\\
9.42629384004	0\\
9.42632307738	0\\
9.42635231472	0\\
9.42638155206	0\\
9.4264107894	0\\
9.42644002674	0\\
9.42646926408	0\\
9.42649850142	0\\
9.42652773876	0\\
9.4265569761	0\\
9.42658621344	0\\
9.42661545078	0\\
9.42664468812	0\\
9.42667392546	0\\
9.4267031628	0\\
9.42673240014	0\\
9.42676163748	0\\
9.42679087482	0\\
9.42682011216	0\\
9.4268493495	0\\
9.42687858684	0\\
9.42690782418	0\\
9.42693706152	0\\
9.42696629886	0\\
9.4269955362	0\\
9.42702477354	0\\
9.42705401088	0\\
9.42708324822	0\\
9.42711248556	0\\
9.4271417229	0\\
9.42717096024	0\\
9.42720019758	0\\
9.42722943492	0\\
9.42725867226	0\\
9.4272879096	0\\
9.42731714694	0\\
9.42734638428	0\\
9.42737562162	0\\
9.42740485896	0\\
9.4274340963	0\\
9.42746333364	0\\
9.42749257098	0\\
9.42752180832	0\\
9.42755104566	0\\
9.427580283	0\\
9.42760952034	0\\
9.42763875768	0\\
9.42766799502	0\\
9.42769723236	0\\
9.4277264697	0\\
9.42775570704	0\\
9.42778494438	0\\
9.42781418172	0\\
9.42784341906	0\\
9.4278726564	0\\
9.42790189374	0\\
9.42793113108	0\\
9.42796036842	0\\
9.42798960576	0\\
9.4280188431	0\\
9.42804808044	0\\
9.42807731778	0\\
9.42810655512	0\\
9.42813579246	0\\
9.4281650298	0\\
9.42819426714	0\\
9.42822350448	0\\
9.42825274182	0\\
9.42828197916	0\\
9.4283112165	0\\
9.42834045384	0\\
9.42836969118	0\\
9.42839892852	0\\
9.42842816586	0\\
9.4284574032	0\\
9.42848664054	0\\
9.42851587788	0\\
9.42854511522	0\\
9.42857435256	0\\
9.4286035899	0\\
9.42863282724	0\\
9.42866206458	0\\
9.42869130192	0\\
9.42872053926	0\\
9.4287497766	0\\
9.42877901394	0\\
9.42880825128	0\\
9.42883748862	0\\
9.42886672596	0\\
9.4288959633	0\\
9.42892520064	0\\
9.42895443798	0\\
9.42898367532	0\\
9.42901291266	0\\
9.42904215	0\\
9.42907138734	0\\
9.42910062468	0\\
9.42912986202	0\\
9.42915909936	0\\
9.4291883367	0\\
9.42921757404	0\\
9.42924681138	0\\
9.42927604872	0\\
9.42930528606	0\\
9.4293345234	0\\
9.42936376074	0\\
9.42939299808	0\\
9.42942223542	0\\
9.42945147276	0\\
9.4294807101	0\\
9.42950994744	0\\
9.42953918478	0\\
9.42956842212	0\\
9.42959765946	0\\
9.4296268968	0\\
9.42965613414	0\\
9.42968537148	0\\
9.42971460882	0\\
9.42974384616	0\\
9.4297730835	0\\
9.42980232084	0\\
9.42983155818	0\\
9.42986079552	0\\
9.42989003286	0\\
9.4299192702	0\\
9.42994850754	0\\
9.42997774488	0\\
9.43000698222	0\\
9.43003621956	0\\
9.4300654569	0\\
9.43009469424	0\\
9.43012393158	0\\
9.43015316892	0\\
9.43018240626	0\\
9.4302116436	0\\
9.43024088094	0\\
9.43027011828	0\\
9.43029935562	0\\
9.43032859296	0\\
9.4303578303	0\\
9.43038706764	0\\
9.43041630498	0\\
9.43044554232	0\\
9.43047477966	0\\
9.430504017	0\\
9.43053325434	0\\
9.43056249168	0\\
9.43059172902	0\\
9.43062096636	0\\
9.4306502037	0\\
9.43067944104	0\\
9.43070867838	0\\
9.43073791572	0\\
9.43076715306	0\\
9.4307963904	0\\
9.43082562774	0\\
9.43085486508	0\\
9.43088410242	0\\
9.43091333976	0\\
9.4309425771	0\\
9.43097181444	0\\
9.43100105178	0\\
9.43103028912	0\\
9.43105952646	0\\
9.4310887638	0\\
9.43111800114	0\\
9.43114723848	0\\
9.43117647582	0\\
9.43120571316	0\\
9.4312349505	0\\
9.43126418784	0\\
9.43129342518	0\\
9.43132266252	0\\
9.43135189986	0\\
9.4313811372	0\\
9.43141037454	0\\
9.43143961188	0\\
9.43146884922	0\\
9.43149808656	0\\
9.4315273239	0\\
9.43155656124	0\\
9.43158579858	0\\
9.43161503592	0\\
9.43164427326	0\\
9.4316735106	0\\
9.43170274794	0\\
9.43173198528	0\\
9.43176122262	0\\
9.43179045996	0\\
9.4318196973	0\\
9.43184893464	0\\
9.43187817198	0\\
9.43190740932	0\\
9.43193664666	0\\
9.431965884	0\\
9.43199512134	0\\
9.43202435868	0\\
9.43205359602	0\\
9.43208283336	0\\
9.4321120707	0\\
9.43214130804	0\\
9.43217054538	0\\
9.43219978272	0\\
9.43222902006	0\\
9.4322582574	0\\
9.43228749474	0\\
9.43231673208	0\\
9.43234596942	0\\
9.43237520676	0\\
9.4324044441	0\\
9.43243368144	0\\
9.43246291878	0\\
9.43249215612	0\\
9.43252139346	0\\
9.4325506308	0\\
9.43257986814	0\\
9.43260910548	0\\
9.43263834282	0\\
9.43266758016	0\\
9.4326968175	0\\
9.43272605484	0\\
9.43275529218	0\\
9.43278452952	0\\
9.43281376686	0\\
9.4328430042	0\\
9.43287224154	0\\
9.43290147888	0\\
9.43293071622	0\\
9.43295995356	0\\
9.4329891909	0\\
9.43301842824	0\\
9.43304766558	0\\
9.43307690292	0\\
9.43310614026	0\\
9.4331353776	0\\
9.43316461494	0\\
9.43319385228	0\\
9.43322308962	0\\
9.43325232696	0\\
9.4332815643	0\\
9.43331080164	0\\
9.43334003898	0\\
9.43336927632	0\\
9.43339851366	0\\
9.433427751	0\\
9.43345698834	0\\
9.43348622568	0\\
9.43351546302	0\\
9.43354470036	0\\
9.4335739377	0\\
9.43360317504	0\\
9.43363241238	0\\
9.43366164972	0\\
9.43369088706	0\\
9.4337201244	0\\
9.43374936174	0\\
9.43377859908	0\\
9.43380783642	0\\
9.43383707376	0\\
9.4338663111	0\\
9.43389554844	0\\
9.43392478578	0\\
9.43395402312	0\\
9.43398326046	0\\
9.4340124978	0\\
9.43404173514	0\\
9.43407097248	0\\
9.43410020982	0\\
9.43412944716	0\\
9.4341586845	0\\
9.43418792184	0\\
9.43421715918	0\\
9.43424639652	0\\
9.43427563386	0\\
9.4343048712	0\\
9.43433410854	0\\
9.43436334588	0\\
9.43439258322	0\\
9.43442182056	0\\
9.4344510579	0\\
9.43448029524	0\\
9.43450953258	0\\
9.43453876992	0\\
9.43456800726	0\\
9.4345972446	0\\
9.43462648194	0\\
9.43465571928	0\\
9.43468495662	0\\
9.43471419396	0\\
9.4347434313	0\\
9.43477266864	0\\
9.43480190598	0\\
9.43483114332	0\\
9.43486038066	0\\
9.434889618	0\\
9.43491885534	0\\
9.43494809268	0\\
9.43497733002	0\\
9.43500656736	0\\
9.4350358047	0\\
9.43506504204	0\\
9.43509427938	0\\
9.43512351672	0\\
9.43515275406	0\\
9.4351819914	0\\
9.43521122874	0\\
9.43524046608	0\\
9.43526970342	0\\
9.43529894076	0\\
9.4353281781	0\\
9.43535741544	0\\
9.43538665278	0\\
9.43541589012	0\\
9.43544512746	0\\
9.4354743648	0\\
9.43550360214	0\\
9.43553283948	0\\
9.43556207682	0\\
9.43559131416	0\\
9.4356205515	0\\
9.43564978884	0\\
9.43567902618	0\\
9.43570826352	0\\
9.43573750086	0\\
9.4357667382	0\\
9.43579597554	0\\
9.43582521288	0\\
9.43585445022	0\\
9.43588368756	0\\
9.4359129249	0\\
9.43594216224	0\\
9.43597139958	0\\
9.43600063692	0\\
9.43602987426	0\\
9.4360591116	0\\
9.43608834894	0\\
9.43611758628	0\\
9.43614682362	0\\
9.43617606096	0\\
9.4362052983	0\\
9.43623453564	0\\
9.43626377298	0\\
9.43629301032	0\\
9.43632224766	0\\
9.436351485	0\\
9.43638072234	0\\
9.43640995968	0\\
9.43643919702	0\\
9.43646843436	0\\
9.4364976717	0\\
9.43652690904	0\\
9.43655614638	0\\
9.43658538372	0\\
9.43661462106	0\\
9.4366438584	0\\
9.43667309574	0\\
9.43670233308	0\\
9.43673157042	0\\
9.43676080776	0\\
9.4367900451	0\\
9.43681928244	0\\
9.43684851978	0\\
9.43687775712	0\\
9.43690699446	0\\
9.4369362318	0\\
9.43696546914	0\\
9.43699470648	0\\
9.43702394382	0\\
9.43705318116	0\\
9.4370824185	0\\
9.43711165584	0\\
9.43714089318	0\\
9.43717013052	0\\
9.43719936786	0\\
9.4372286052	0\\
9.43725784254	0\\
9.43728707988	0\\
9.43731631722	0\\
9.43734555456	0\\
9.4373747919	0\\
9.43740402924	0\\
9.43743326658	0\\
9.43746250392	0\\
9.43749174126	0\\
9.4375209786	0\\
9.43755021594	0\\
9.43757945328	0\\
9.43760869062	0\\
9.43763792796	0\\
9.4376671653	0\\
9.43769640264	0\\
9.43772563998	0\\
9.43775487732	0\\
9.43778411466	0\\
9.437813352	0\\
9.43784258934	0\\
9.43787182668	0\\
9.43790106402	0\\
9.43793030136	0\\
9.4379595387	0\\
9.43798877604	0\\
9.43801801338	0\\
9.43804725072	0\\
9.43807648806	0\\
9.4381057254	0\\
9.43813496274	0\\
9.43816420008	0\\
9.43819343742	0\\
9.43822267476	0\\
9.4382519121	0\\
9.43828114944	0\\
9.43831038678	0\\
9.43833962412	0\\
9.43836886146	0\\
9.4383980988	0\\
9.43842733614	0\\
9.43845657348	0\\
9.43848581082	0\\
9.43851504816	0\\
9.4385442855	0\\
9.43857352284	0\\
9.43860276018	0\\
9.43863199752	0\\
9.43866123486	0\\
9.4386904722	0\\
9.43871970954	0\\
9.43874894688	0\\
9.43877818422	0\\
9.43880742156	0\\
9.4388366589	0\\
9.43886589624	0\\
9.43889513358	0\\
9.43892437092	0\\
9.43895360826	0\\
9.4389828456	0\\
9.43901208294	0\\
9.43904132028	0\\
9.43907055762	0\\
9.43909979496	0\\
9.4391290323	0\\
9.43915826964	0\\
9.43918750698	0\\
9.43921674432	0\\
9.43924598166	0\\
9.439275219	0\\
9.43930445634	0\\
9.43933369368	0\\
9.43936293102	0\\
9.43939216836	0\\
9.4394214057	0\\
9.43945064304	0\\
9.43947988038	0\\
9.43950911772	0\\
9.43953835506	0\\
9.4395675924	0\\
9.43959682974	0\\
9.43962606708	0\\
9.43965530442	0\\
9.43968454176	0\\
9.4397137791	0\\
9.43974301644	0\\
9.43977225378	0\\
9.43980149112	0\\
9.43983072846	0\\
9.4398599658	0\\
9.43988920314	0\\
9.43991844048	0\\
9.43994767782	0\\
9.43997691516	0\\
9.4400061525	0\\
9.44003538984	0\\
9.44006462718	0\\
9.44009386452	0\\
9.44012310186	0\\
9.4401523392	0\\
9.44018157654	0\\
9.44021081388	0\\
9.44024005122	0\\
9.44026928856	0\\
9.4402985259	0\\
9.44032776324	0\\
9.44035700058	0\\
9.44038623792	0\\
9.44041547526	0\\
9.4404447126	0\\
9.44047394994	0\\
9.44050318728	0\\
9.44053242462	0\\
9.44056166196	0\\
9.4405908993	0\\
9.44062013664	0\\
9.44064937398	0\\
9.44067861132	0\\
9.44070784866	0\\
9.440737086	0\\
9.44076632334	0\\
9.44079556068	0\\
9.44082479802	0\\
9.44085403536	0\\
9.4408832727	0\\
9.44091251004	0\\
9.44094174738	0\\
9.44097098472	0\\
9.44100022206	0\\
9.4410294594	0\\
9.44105869674	0\\
9.44108793408	0\\
9.44111717142	0\\
9.44114640876	0\\
9.4411756461	0\\
9.44120488344	0\\
9.44123412078	0\\
9.44126335812	0\\
9.44129259546	0\\
9.4413218328	0\\
9.44135107014	0\\
9.44138030748	0\\
9.44140954482	0\\
9.44143878216	0\\
9.4414680195	0\\
9.44149725684	0\\
9.44152649418	0\\
9.44155573152	0\\
9.44158496886	0\\
9.4416142062	0\\
9.44164344354	0\\
9.44167268088	0\\
9.44170191822	0\\
9.44173115556	0\\
9.4417603929	0\\
9.44178963024	0\\
9.44181886758	0\\
9.44184810492	0\\
9.44187734226	0\\
9.4419065796	0\\
9.44193581694	0\\
9.44196505428	0\\
9.44199429162	0\\
9.44202352896	0\\
9.4420527663	0\\
9.44208200364	0\\
9.44211124098	0\\
9.44214047832	0\\
9.44216971566	0\\
9.442198953	0\\
9.44222819034	0\\
9.44225742768	0\\
9.44228666502	0\\
9.44231590236	0\\
9.4423451397	0\\
9.44237437704	0\\
9.44240361438	0\\
9.44243285172	0\\
9.44246208906	0\\
9.4424913264	0\\
9.44252056374	0\\
9.44254980108	0\\
9.44257903842	0\\
9.44260827576	0\\
9.4426375131	0\\
9.44266675044	0\\
9.44269598778	0\\
9.44272522512	0\\
9.44275446246	0\\
9.4427836998	0\\
9.44281293714	0\\
9.44284217448	0\\
9.44287141182	0\\
9.44290064916	0\\
9.4429298865	0\\
9.44295912384	0\\
9.44298836118	0\\
9.44301759852	0\\
9.44304683586	0\\
9.4430760732	0\\
9.44310531054	0\\
9.44313454788	0\\
9.44316378522	0\\
9.44319302256	0\\
9.4432222599	0\\
9.44325149724	0\\
9.44328073458	0\\
9.44330997192	0\\
9.44333920926	0\\
9.4433684466	0\\
9.44339768394	0\\
9.44342692128	0\\
9.44345615862	0\\
9.44348539596	0\\
9.4435146333	0\\
9.44354387064	0\\
9.44357310798	0\\
9.44360234532	0\\
9.44363158266	0\\
9.44366082	0\\
9.44369005734	0\\
9.44371929468	0\\
9.44374853202	0\\
9.44377776936	0\\
9.4438070067	0\\
9.44383624404	0\\
9.44386548138	0\\
9.44389471872	0\\
9.44392395606	0\\
9.4439531934	0\\
9.44398243074	0\\
9.44401166808	0\\
9.44404090542	0\\
9.44407014276	0\\
9.4440993801	0\\
9.44412861744	0\\
9.44415785478	0\\
9.44418709212	0\\
9.44421632946	0\\
9.4442455668	0\\
9.44427480414	0\\
9.44430404148	0\\
9.44433327882	0\\
9.44436251616	0\\
9.4443917535	0\\
9.44442099084	0\\
9.44445022818	0\\
9.44447946552	0\\
9.44450870286	0\\
9.4445379402	0\\
9.44456717754	0\\
9.44459641488	0\\
9.44462565222	0\\
9.44465488956	0\\
9.4446841269	0\\
9.44471336424	0\\
9.44474260158	0\\
9.44477183892	0\\
9.44480107626	0\\
9.4448303136	0\\
9.44485955094	0\\
9.44488878828	0\\
9.44491802562	0\\
9.44494726296	0\\
9.4449765003	0\\
9.44500573764	0\\
9.44503497498	0\\
9.44506421232	0\\
9.44509344966	0\\
9.445122687	0\\
9.44515192434	0\\
9.44518116168	0\\
9.44521039902	0\\
9.44523963636	0\\
9.4452688737	0\\
9.44529811104	0\\
9.44532734838	0\\
9.44535658572	0\\
9.44538582306	0\\
9.4454150604	0\\
9.44544429774	0\\
9.44547353508	0\\
9.44550277242	0\\
9.44553200976	0\\
9.4455612471	0\\
9.44559048444	0\\
9.44561972178	0\\
9.44564895912	0\\
9.44567819646	0\\
9.4457074338	0\\
9.44573667114	0\\
9.44576590848	0\\
9.44579514582	0\\
9.44582438316	0\\
9.4458536205	0\\
9.44588285784	0\\
9.44591209518	0\\
9.44594133252	0\\
9.44597056986	0\\
9.4459998072	0\\
9.44602904454	0\\
9.44605828188	0\\
9.44608751922	0\\
9.44611675656	0\\
9.4461459939	0\\
9.44617523124	0\\
9.44620446858	0\\
9.44623370592	0\\
9.44626294326	0\\
9.4462921806	0\\
9.44632141794	0\\
9.44635065528	0\\
9.44637989262	0\\
9.44640912996	0\\
9.4464383673	0\\
9.44646760464	0\\
9.44649684198	0\\
9.44652607932	0\\
9.44655531666	0\\
9.446584554	0\\
9.44661379134	0\\
9.44664302868	0\\
9.44667226602	0\\
9.44670150336	0\\
9.4467307407	0\\
9.44675997804	0\\
9.44678921538	0\\
9.44681845272	0\\
9.44684769006	0\\
9.4468769274	0\\
9.44690616474	0\\
9.44693540208	0\\
9.44696463942	0\\
9.44699387676	0\\
9.4470231141	0\\
9.44705235144	0\\
9.44708158878	0\\
9.44711082612	0\\
9.44714006346	0\\
9.4471693008	0\\
9.44719853814	0\\
9.44722777548	0\\
9.44725701282	0\\
9.44728625016	0\\
9.4473154875	0\\
9.44734472484	0\\
9.44737396218	0\\
9.44740319952	0\\
9.44743243686	0\\
9.4474616742	0\\
9.44749091154	0\\
9.44752014888	0\\
9.44754938622	0\\
9.44757862356	0\\
9.4476078609	0\\
9.44763709824	0\\
9.44766633558	0\\
9.44769557292	0\\
9.44772481026	0\\
9.4477540476	0\\
9.44778328494	0\\
9.44781252228	0\\
9.44784175962	0\\
9.44787099696	0\\
9.4479002343	0\\
9.44792947164	0\\
9.44795870898	0\\
9.44798794632	0\\
9.44801718366	0\\
9.448046421	0\\
9.44807565834	0\\
9.44810489568	0\\
9.44813413302	0\\
9.44816337036	0\\
9.4481926077	0\\
9.44822184504	0\\
9.44825108238	0\\
9.44828031972	0\\
9.44830955706	0\\
9.4483387944	0\\
9.44836803174	0\\
9.44839726908	0\\
9.44842650642	0\\
9.44845574376	0\\
9.4484849811	0\\
9.44851421844	0\\
9.44854345578	0\\
9.44857269312	0\\
9.44860193046	0\\
9.4486311678	0\\
9.44866040514	0\\
9.44868964248	0\\
9.44871887982	0\\
9.44874811716	0\\
9.4487773545	0\\
9.44880659184	0\\
9.44883582918	0\\
9.44886506652	0\\
9.44889430386	0\\
9.4489235412	0\\
9.44895277854	0\\
9.44898201588	0\\
9.44901125322	0\\
9.44904049056	0\\
9.4490697279	0\\
9.44909896524	0\\
9.44912820258	0\\
9.44915743992	0\\
9.44918667726	0\\
9.4492159146	0\\
9.44924515194	0\\
9.44927438928	0\\
9.44930362662	0\\
9.44933286396	0\\
9.4493621013	0\\
9.44939133864	0\\
9.44942057598	0\\
9.44944981332	0\\
9.44947905066	0\\
9.449508288	0\\
9.44953752534	0\\
9.44956676268	0\\
9.44959600002	0\\
9.44962523736	0\\
9.4496544747	0\\
9.44968371204	0\\
9.44971294938	0\\
9.44974218672	0\\
9.44977142406	0\\
9.4498006614	0\\
9.44982989874	0\\
9.44985913608	0\\
9.44988837342	0\\
9.44991761076	0\\
9.4499468481	0\\
9.44997608544	0\\
9.45000532278	0\\
9.45003456012	0\\
9.45006379746	0\\
9.4500930348	0\\
9.45012227214	0\\
9.45015150948	0\\
9.45018074682	0\\
9.45020998416	0\\
9.4502392215	0\\
9.45026845884	0\\
9.45029769618	0\\
9.45032693352	0\\
9.45035617086	0\\
9.4503854082	0\\
9.45041464554	0\\
9.45044388288	0\\
9.45047312022	0\\
9.45050235756	0\\
9.4505315949	0\\
9.45056083224	0\\
9.45059006958	0\\
9.45061930692	0\\
9.45064854426	0\\
9.4506777816	0\\
9.45070701894	0\\
9.45073625628	0\\
9.45076549362	0\\
9.45079473096	0\\
9.4508239683	0\\
9.45085320564	0\\
9.45088244298	0\\
9.45091168032	0\\
9.45094091766	0\\
9.450970155	0\\
9.45099939234	0\\
9.45102862968	0\\
9.45105786702	0\\
9.45108710436	0\\
9.4511163417	0\\
9.45114557904	0\\
9.45117481638	0\\
9.45120405372	0\\
9.45123329106	0\\
9.4512625284	0\\
9.45129176574	0\\
9.45132100308	0\\
9.45135024042	0\\
9.45137947776	0\\
9.4514087151	0\\
9.45143795244	0\\
9.45146718978	0\\
9.45149642712	0\\
9.45152566446	0\\
9.4515549018	0\\
9.45158413914	0\\
9.45161337648	0\\
9.45164261382	0\\
9.45167185116	0\\
9.4517010885	0\\
9.45173032584	0\\
9.45175956318	0\\
9.45178880052	0\\
9.45181803786	0\\
9.4518472752	0\\
9.45187651254	0\\
9.45190574988	0\\
9.45193498722	0\\
9.45196422456	0\\
9.4519934619	0\\
9.45202269924	0\\
9.45205193658	0\\
9.45208117392	0\\
9.45211041126	0\\
9.4521396486	0\\
9.45216888594	0\\
9.45219812328	0\\
9.45222736062	0\\
9.45225659796	0\\
9.4522858353	0\\
9.45231507264	0\\
9.45234430998	0\\
9.45237354732	0\\
9.45240278466	0\\
9.452432022	0\\
9.45246125934	0\\
9.45249049668	0\\
9.45251973402	0\\
9.45254897136	0\\
9.4525782087	0\\
9.45260744604	0\\
9.45263668338	0\\
9.45266592072	0\\
9.45269515806	0\\
9.4527243954	0\\
9.45275363274	0\\
9.45278287008	0\\
9.45281210742	0\\
9.45284134476	0\\
9.4528705821	0\\
9.45289981944	0\\
9.45292905678	0\\
9.45295829412	0\\
9.45298753146	0\\
9.4530167688	0\\
9.45304600614	0\\
9.45307524348	0\\
9.45310448082	0\\
9.45313371816	0\\
9.4531629555	0\\
9.45319219284	0\\
9.45322143018	0\\
9.45325066752	0\\
9.45327990486	0\\
9.4533091422	0\\
9.45333837954	0\\
9.45336761688	0\\
9.45339685422	0\\
9.45342609156	0\\
9.4534553289	0\\
9.45348456624	0\\
9.45351380358	0\\
9.45354304092	0\\
9.45357227826	0\\
9.4536015156	0\\
9.45363075294	0\\
9.45365999028	0\\
9.45368922762	0\\
9.45371846496	0\\
9.4537477023	0\\
9.45377693964	0\\
9.45380617698	0\\
9.45383541432	0\\
9.45386465166	0\\
9.453893889	0\\
9.45392312634	0\\
9.45395236368	0\\
9.45398160102	0\\
9.45401083836	0\\
9.4540400757	0\\
9.45406931304	0\\
9.45409855038	0\\
9.45412778772	0\\
9.45415702506	0\\
9.4541862624	0\\
9.45421549974	0\\
9.45424473708	0\\
9.45427397442	0\\
9.45430321176	0\\
9.4543324491	0\\
9.45436168644	0\\
9.45439092378	0\\
9.45442016112	0\\
9.45444939846	0\\
9.4544786358	0\\
9.45450787314	0\\
9.45453711048	0\\
9.45456634782	0\\
9.45459558516	0\\
9.4546248225	0\\
9.45465405984	0\\
9.45468329718	0\\
9.45471253452	0\\
9.45474177186	0\\
9.4547710092	0\\
9.45480024654	0\\
9.45482948388	0\\
9.45485872122	0\\
9.45488795856	0\\
9.4549171959	0\\
9.45494643324	0\\
9.45497567058	0\\
9.45500490792	0\\
9.45503414526	0\\
9.4550633826	0\\
9.45509261994	0\\
9.45512185728	0\\
9.45515109462	0\\
9.45518033196	0\\
9.4552095693	0\\
9.45523880664	0\\
9.45526804398	0\\
9.45529728132	0\\
9.45532651866	0\\
9.455355756	0\\
9.45538499334	0\\
9.45541423068	0\\
9.45544346802	0\\
9.45547270536	0\\
9.4555019427	0\\
9.45553118004	0\\
9.45556041738	0\\
9.45558965472	0\\
9.45561889206	0\\
9.4556481294	0\\
9.45567736674	0\\
9.45570660408	0\\
9.45573584142	0\\
9.45576507876	0\\
9.4557943161	0\\
9.45582355344	0\\
9.45585279078	0\\
9.45588202812	0\\
9.45591126546	0\\
9.4559405028	0\\
9.45596974014	0\\
9.45599897748	0\\
9.45602821482	0\\
9.45605745216	0\\
9.4560866895	0\\
9.45611592684	0\\
9.45614516418	0\\
9.45617440152	0\\
9.45620363886	0\\
9.4562328762	0\\
9.45626211354	0\\
9.45629135088	0\\
9.45632058822	0\\
9.45634982556	0\\
9.4563790629	0\\
9.45640830024	0\\
9.45643753758	0\\
9.45646677492	0\\
9.45649601226	0\\
9.4565252496	0\\
9.45655448694	0\\
9.45658372428	0\\
9.45661296162	0\\
9.45664219896	0\\
9.4566714363	0\\
9.45670067364	0\\
9.45672991098	0\\
9.45675914832	0\\
9.45678838566	0\\
9.456817623	0\\
9.45684686034	0\\
9.45687609768	0\\
9.45690533502	0\\
9.45693457236	0\\
9.4569638097	0\\
9.45699304704	0\\
9.45702228438	0\\
9.45705152172	0\\
9.45708075906	0\\
9.4571099964	0\\
9.45713923374	0\\
9.45716847108	0\\
9.45719770842	0\\
9.45722694576	0\\
9.4572561831	0\\
9.45728542044	0\\
9.45731465778	0\\
9.45734389512	0\\
9.45737313246	0\\
9.4574023698	0\\
9.45743160714	0\\
9.45746084448	0\\
9.45749008182	0\\
9.45751931916	0\\
9.4575485565	0\\
9.45757779384	0\\
9.45760703118	0\\
9.45763626852	0\\
9.45766550586	0\\
9.4576947432	0\\
9.45772398054	0\\
9.45775321788	0\\
9.45778245522	0\\
9.45781169256	0\\
9.4578409299	0\\
9.45787016724	0\\
9.45789940458	0\\
9.45792864192	0\\
9.45795787926	0\\
9.4579871166	0\\
9.45801635394	0\\
9.45804559128	0\\
9.45807482862	0\\
9.45810406596	0\\
9.4581333033	0\\
9.45816254064	0\\
9.45819177798	0\\
9.45822101532	0\\
9.45825025266	0\\
9.45827949	0\\
9.45830872734	0\\
9.45833796468	0\\
9.45836720202	0\\
9.45839643936	0\\
9.4584256767	0\\
9.45845491404	0\\
9.45848415138	0\\
9.45851338872	0\\
9.45854262606	0\\
9.4585718634	0\\
9.45860110074	0\\
9.45863033808	0\\
9.45865957542	0\\
9.45868881276	0\\
9.4587180501	0\\
9.45874728744	0\\
9.45877652478	0\\
9.45880576212	0\\
9.45883499946	0\\
9.4588642368	0\\
9.45889347414	0\\
9.45892271148	0\\
9.45895194882	0\\
9.45898118616	0\\
9.4590104235	0\\
9.45903966084	0\\
9.45906889818	0\\
9.45909813552	0\\
9.45912737286	0\\
9.4591566102	0\\
9.45918584754	0\\
9.45921508488	0\\
9.45924432222	0\\
9.45927355956	0\\
9.4593027969	0\\
9.45933203424	0\\
9.45936127158	0\\
9.45939050892	0\\
9.45941974626	0\\
9.4594489836	0\\
9.45947822094	0\\
9.45950745828	0\\
9.45953669562	0\\
9.45956593296	0\\
9.4595951703	0\\
9.45962440764	0\\
9.45965364498	0\\
9.45968288232	0\\
9.45971211966	0\\
9.459741357	0\\
9.45977059434	0\\
9.45979983168	0\\
9.45982906902	0\\
9.45985830636	0\\
9.4598875437	0\\
9.45991678104	0\\
9.45994601838	0\\
9.45997525572	0\\
9.46000449306	0\\
9.4600337304	0\\
9.46006296774	0\\
9.46009220508	0\\
9.46012144242	0\\
9.46015067976	0\\
9.4601799171	0\\
9.46020915444	0\\
9.46023839178	0\\
9.46026762912	0\\
9.46029686646	0\\
9.4603261038	0\\
9.46035534114	0\\
9.46038457848	0\\
9.46041381582	0\\
9.46044305316	0\\
9.4604722905	0\\
9.46050152784	0\\
9.46053076518	0\\
9.46056000252	0\\
9.46058923986	0\\
9.4606184772	0\\
9.46064771454	0\\
9.46067695188	0\\
9.46070618922	0\\
9.46073542656	0\\
9.4607646639	0\\
9.46079390124	0\\
9.46082313858	0\\
9.46085237592	0\\
9.46088161326	0\\
9.4609108506	0\\
9.46094008794	0\\
9.46096932528	0\\
9.46099856262	0\\
9.46102779996	0\\
9.4610570373	0\\
9.46108627464	0\\
9.46111551198	0\\
9.46114474932	0\\
9.46117398666	0\\
9.461203224	0\\
9.46123246134	0\\
9.46126169868	0\\
9.46129093602	0\\
9.46132017336	0\\
9.4613494107	0\\
9.46137864804	0\\
9.46140788538	0\\
9.46143712272	0\\
9.46146636006	0\\
9.4614955974	0\\
9.46152483474	0\\
9.46155407208	0\\
9.46158330942	0\\
9.46161254676	0\\
9.4616417841	0\\
9.46167102144	0\\
9.46170025878	0\\
9.46172949612	0\\
9.46175873346	0\\
9.4617879708	0\\
9.46181720814	0\\
9.46184644548	0\\
9.46187568282	0\\
9.46190492016	0\\
9.4619341575	0\\
9.46196339484	0\\
9.46199263218	0\\
9.46202186952	0\\
9.46205110686	0\\
9.4620803442	0\\
9.46210958154	0\\
9.46213881888	0\\
9.46216805622	0\\
9.46219729356	0\\
9.4622265309	0\\
9.46225576824	0\\
9.46228500558	0\\
9.46231424292	0\\
9.46234348026	0\\
9.4623727176	0\\
9.46240195494	0\\
9.46243119228	0\\
9.46246042962	0\\
9.46248966696	0\\
9.4625189043	0\\
9.46254814164	0\\
9.46257737898	0\\
9.46260661632	0\\
9.46263585366	0\\
9.462665091	0\\
9.46269432834	0\\
9.46272356568	0\\
9.46275280302	0\\
9.46278204036	0\\
9.4628112777	0\\
9.46284051504	0\\
9.46286975238	0\\
9.46289898972	0\\
9.46292822706	0\\
9.4629574644	0\\
9.46298670174	0\\
9.46301593908	0\\
9.46304517642	0\\
9.46307441376	0\\
9.4631036511	0\\
9.46313288844	0\\
9.46316212578	0\\
9.46319136312	0\\
9.46322060046	0\\
9.4632498378	0\\
9.46327907514	0\\
9.46330831248	0\\
9.46333754982	0\\
9.46336678716	0\\
9.4633960245	0\\
9.46342526184	0\\
9.46345449918	0\\
9.46348373652	0\\
9.46351297386	0\\
9.4635422112	0\\
9.46357144854	0\\
9.46360068588	0\\
9.46362992322	0\\
9.46365916056	0\\
9.4636883979	0\\
9.46371763524	0\\
9.46374687258	0\\
9.46377610992	0\\
9.46380534726	0\\
9.4638345846	0\\
9.46386382194	0\\
9.46389305928	0\\
9.46392229662	0\\
9.46395153396	0\\
9.4639807713	0\\
9.46401000864	0\\
9.46403924598	0\\
9.46406848332	0\\
9.46409772066	0\\
9.464126958	0\\
9.46415619534	0\\
9.46418543268	0\\
9.46421467002	0\\
9.46424390736	0\\
9.4642731447	0\\
9.46430238204	0\\
9.46433161938	0\\
9.46436085672	0\\
9.46439009406	0\\
9.4644193314	0\\
9.46444856874	0\\
9.46447780608	0\\
9.46450704342	0\\
9.46453628076	0\\
9.4645655181	0\\
9.46459475544	0\\
9.46462399278	0\\
9.46465323012	0\\
9.46468246746	0\\
9.4647117048	0\\
9.46474094214	0\\
9.46477017948	0\\
9.46479941682	0\\
9.46482865416	0\\
9.4648578915	0\\
9.46488712884	0\\
9.46491636618	0\\
9.46494560352	0\\
9.46497484086	0\\
9.4650040782	0\\
9.46503331554	0\\
9.46506255288	0\\
9.46509179022	0\\
9.46512102756	0\\
9.4651502649	0\\
9.46517950224	0\\
9.46520873958	0\\
9.46523797692	0\\
9.46526721426	0\\
9.4652964516	0\\
9.46532568894	0\\
9.46535492628	0\\
9.46538416362	0\\
9.46541340096	0\\
9.4654426383	0\\
9.46547187564	0\\
9.46550111298	0\\
9.46553035032	0\\
9.46555958766	0\\
9.465588825	0\\
9.46561806234	0\\
9.46564729968	0\\
9.46567653702	0\\
9.46570577436	0\\
9.4657350117	0\\
9.46576424904	0\\
9.46579348638	0\\
9.46582272372	0\\
9.46585196106	0\\
9.4658811984	0\\
9.46591043574	0\\
9.46593967308	0\\
9.46596891042	0\\
9.46599814776	0\\
9.4660273851	0\\
9.46605662244	0\\
9.46608585978	0\\
9.46611509712	0\\
9.46614433446	0\\
9.4661735718	0\\
9.46620280914	0\\
9.46623204648	0\\
9.46626128382	0\\
9.46629052116	0\\
9.4663197585	0\\
9.46634899584	0\\
9.46637823318	0\\
9.46640747052	0\\
9.46643670786	0\\
9.4664659452	0\\
9.46649518254	0\\
9.46652441988	0\\
9.46655365722	0\\
9.46658289456	0\\
9.4666121319	0\\
9.46664136924	0\\
9.46667060658	0\\
9.46669984392	0\\
9.46672908126	0\\
9.4667583186	0\\
9.46678755594	0\\
9.46681679328	0\\
9.46684603062	0\\
9.46687526796	0\\
9.4669045053	0\\
9.46693374264	0\\
9.46696297998	0\\
9.46699221732	0\\
9.46702145466	0\\
9.467050692	0\\
9.46707992934	0\\
9.46710916668	0\\
9.46713840402	0\\
9.46716764136	0\\
9.4671968787	0\\
9.46722611604	0\\
9.46725535338	0\\
9.46728459072	0\\
9.46731382806	0\\
9.4673430654	0\\
9.46737230274	0\\
9.46740154008	0\\
9.46743077742	0\\
9.46746001476	0\\
9.4674892521	0\\
9.46751848944	0\\
9.46754772678	0\\
9.46757696412	0\\
9.46760620146	0\\
9.4676354388	0\\
9.46766467614	0\\
9.46769391348	0\\
9.46772315082	0\\
9.46775238816	0\\
9.4677816255	0\\
9.46781086284	0\\
9.46784010018	0\\
9.46786933752	0\\
9.46789857486	0\\
9.4679278122	0\\
9.46795704954	0\\
9.46798628688	0\\
9.46801552422	0\\
9.46804476156	0\\
9.4680739989	0\\
9.46810323624	0\\
9.46813247358	0\\
9.46816171092	0\\
9.46819094826	0\\
9.4682201856	0\\
9.46824942294	0\\
9.46827866028	0\\
9.46830789762	0\\
9.46833713496	0\\
9.4683663723	0\\
9.46839560964	0\\
9.46842484698	0\\
9.46845408432	0\\
9.46848332166	0\\
9.468512559	0\\
9.46854179634	0\\
9.46857103368	0\\
9.46860027102	0\\
9.46862950836	0\\
9.4686587457	0\\
9.46868798304	0\\
9.46871722038	0\\
9.46874645772	0\\
9.46877569506	0\\
9.4688049324	0\\
9.46883416974	0\\
9.46886340708	0\\
9.46889264442	0\\
9.46892188176	0\\
9.4689511191	0\\
9.46898035644	0\\
9.46900959378	0\\
9.46903883112	0\\
9.46906806846	0\\
9.4690973058	0\\
9.46912654314	0\\
9.46915578048	0\\
9.46918501782	0\\
9.46921425516	0\\
9.4692434925	0\\
9.46927272984	0\\
9.46930196718	0\\
9.46933120452	0\\
9.46936044186	0\\
9.4693896792	0\\
9.46941891654	0\\
9.46944815388	0\\
9.46947739122	0\\
9.46950662856	0\\
9.4695358659	0\\
9.46956510324	0\\
9.46959434058	0\\
9.46962357792	0\\
9.46965281526	0\\
9.4696820526	0\\
9.46971128994	0\\
9.46974052728	0\\
9.46976976462	0\\
9.46979900196	0\\
9.4698282393	0\\
9.46985747664	0\\
9.46988671398	0\\
9.46991595132	0\\
9.46994518866	0\\
9.469974426	0\\
9.47000366334	0\\
9.47003290068	0\\
9.47006213802	0\\
9.47009137536	0\\
9.4701206127	0\\
9.47014985004	0\\
9.47017908738	0\\
9.47020832472	0\\
9.47023756206	0\\
9.4702667994	0\\
9.47029603674	0\\
9.47032527408	0\\
9.47035451142	0\\
9.47038374876	0\\
9.4704129861	0\\
9.47044222344	0\\
9.47047146078	0\\
9.47050069812	0\\
9.47052993546	0\\
9.4705591728	0\\
9.47058841014	0\\
9.47061764748	0\\
9.47064688482	0\\
9.47067612216	0\\
9.4707053595	0\\
9.47073459684	0\\
9.47076383418	0\\
9.47079307152	0\\
9.47082230886	0\\
9.4708515462	0\\
9.47088078354	0\\
9.47091002088	0\\
9.47093925822	0\\
9.47096849556	0\\
9.4709977329	0\\
9.47102697024	0\\
9.47105620758	0\\
9.47108544492	0\\
9.47111468226	0\\
9.4711439196	0\\
9.47117315694	0\\
9.47120239428	0\\
9.47123163162	0\\
9.47126086896	0\\
9.4712901063	0\\
9.47131934364	0\\
9.47134858098	0\\
9.47137781832	0\\
9.47140705566	0\\
9.471436293	0\\
9.47146553034	0\\
9.47149476768	0\\
9.47152400502	0\\
9.47155324236	0\\
9.4715824797	0\\
9.47161171704	0\\
9.47164095438	0\\
9.47167019172	0\\
9.47169942906	0\\
9.4717286664	0\\
9.47175790374	0\\
9.47178714108	0\\
9.47181637842	0\\
9.47184561576	0\\
9.4718748531	0\\
9.47190409044	0\\
9.47193332778	0\\
9.47196256512	0\\
9.47199180246	0\\
9.4720210398	0\\
9.47205027714	0\\
9.47207951448	0\\
9.47210875182	0\\
9.47213798916	0\\
9.4721672265	0\\
9.47219646384	0\\
9.47222570118	0\\
9.47225493852	0\\
9.47228417586	0\\
9.4723134132	0\\
9.47234265054	0\\
9.47237188788	0\\
9.47240112522	0\\
9.47243036256	0\\
9.4724595999	0\\
9.47248883724	0\\
9.47251807458	0\\
9.47254731192	0\\
9.47257654926	0\\
9.4726057866	0\\
9.47263502394	0\\
9.47266426128	0\\
9.47269349862	0\\
9.47272273596	0\\
9.4727519733	0\\
9.47278121064	0\\
9.47281044798	0\\
9.47283968532	0\\
9.47286892266	0\\
9.47289816	0\\
9.47292739734	0\\
9.47295663468	0\\
9.47298587202	0\\
9.47301510936	0\\
9.4730443467	0\\
9.47307358404	0\\
9.47310282138	0\\
9.47313205872	0\\
9.47316129606	0\\
9.4731905334	0\\
9.47321977074	0\\
9.47324900808	0\\
9.47327824542	0\\
9.47330748276	0\\
9.4733367201	0\\
9.47336595744	0\\
9.47339519478	0\\
9.47342443212	0\\
9.47345366946	0\\
9.4734829068	0\\
9.47351214414	0\\
9.47354138148	0\\
9.47357061882	0\\
9.47359985616	0\\
9.4736290935	0\\
9.47365833084	0\\
9.47368756818	0\\
9.47371680552	0\\
9.47374604286	0\\
9.4737752802	0\\
9.47380451754	0\\
9.47383375488	0\\
9.47386299222	0\\
9.47389222956	0\\
9.4739214669	0\\
9.47395070424	0\\
9.47397994158	0\\
9.47400917892	0\\
9.47403841626	0\\
9.4740676536	0\\
9.47409689094	0\\
9.47412612828	0\\
9.47415536562	0\\
9.47418460296	0\\
9.4742138403	0\\
9.47424307764	0\\
9.47427231498	0\\
9.47430155232	0\\
9.47433078966	0\\
9.474360027	0\\
9.47438926434	0\\
9.47441850168	0\\
9.47444773902	0\\
9.47447697636	0\\
9.4745062137	0\\
9.47453545104	0\\
9.47456468838	0\\
9.47459392572	0\\
9.47462316306	0\\
9.4746524004	0\\
9.47468163774	0\\
9.47471087508	0\\
9.47474011242	0\\
9.47476934976	0\\
9.4747985871	0\\
9.47482782444	0\\
9.47485706178	0\\
9.47488629912	0\\
9.47491553646	0\\
9.4749447738	0\\
9.47497401114	0\\
9.47500324848	0\\
9.47503248582	0\\
9.47506172316	0\\
9.4750909605	0\\
9.47512019784	0\\
9.47514943518	0\\
9.47517867252	0\\
9.47520790986	0\\
9.4752371472	0\\
9.47526638454	0\\
9.47529562188	0\\
9.47532485922	0\\
9.47535409656	0\\
9.4753833339	0\\
9.47541257124	0\\
9.47544180858	0\\
9.47547104592	0\\
9.47550028326	0\\
9.4755295206	0\\
9.47555875794	0\\
9.47558799528	0\\
9.47561723262	0\\
9.47564646996	0\\
9.4756757073	0\\
9.47570494464	0\\
9.47573418198	0\\
9.47576341932	0\\
9.47579265666	0\\
9.475821894	0\\
9.47585113134	0\\
9.47588036868	0\\
9.47590960602	0\\
9.47593884336	0\\
9.4759680807	0\\
9.47599731804	0\\
9.47602655538	0\\
9.47605579272	0\\
9.47608503006	0\\
9.4761142674	0\\
9.47614350474	0\\
9.47617274208	0\\
9.47620197942	0\\
9.47623121676	0\\
9.4762604541	0\\
9.47628969144	0\\
9.47631892878	0\\
9.47634816612	0\\
9.47637740346	0\\
9.4764066408	0\\
9.47643587814	0\\
9.47646511548	0\\
9.47649435282	0\\
9.47652359016	0\\
9.4765528275	0\\
9.47658206484	0\\
9.47661130218	0\\
9.47664053952	0\\
9.47666977686	0\\
9.4766990142	0\\
9.47672825154	0\\
9.47675748888	0\\
9.47678672622	0\\
9.47681596356	0\\
9.4768452009	0\\
9.47687443824	0\\
9.47690367558	0\\
9.47693291292	0\\
9.47696215026	0\\
9.4769913876	0\\
9.47702062494	0\\
9.47704986228	0\\
9.47707909962	0\\
9.47710833696	0\\
9.4771375743	0\\
9.47716681164	0\\
9.47719604898	0\\
9.47722528632	0\\
9.47725452366	0\\
9.477283761	0\\
9.47731299834	0\\
9.47734223568	0\\
9.47737147302	0\\
9.47740071036	0\\
9.4774299477	0\\
9.47745918504	0\\
9.47748842238	0\\
9.47751765972	0\\
9.47754689706	0\\
9.4775761344	0\\
9.47760537174	0\\
9.47763460908	0\\
9.47766384642	0\\
9.47769308376	0\\
9.4777223211	0\\
9.47775155844	0\\
9.47778079578	0\\
9.47781003312	0\\
9.47783927046	0\\
9.4778685078	0\\
9.47789774514	0\\
9.47792698248	0\\
9.47795621982	0\\
9.47798545716	0\\
9.4780146945	0\\
9.47804393184	0\\
9.47807316918	0\\
9.47810240652	0\\
9.47813164386	0\\
9.4781608812	0\\
9.47819011854	0\\
9.47821935588	0\\
9.47824859322	0\\
9.47827783056	0\\
9.4783070679	0\\
9.47833630524	0\\
9.47836554258	0\\
9.47839477992	0\\
9.47842401726	0\\
9.4784532546	0\\
9.47848249194	0\\
9.47851172928	0\\
9.47854096662	0\\
9.47857020396	0\\
9.4785994413	0\\
9.47862867864	0\\
9.47865791598	0\\
9.47868715332	0\\
9.47871639066	0\\
9.478745628	0\\
9.47877486534	0\\
9.47880410268	0\\
9.47883334002	0\\
9.47886257736	0\\
9.4788918147	0\\
9.47892105204	0\\
9.47895028938	0\\
9.47897952672	0\\
9.47900876406	0\\
9.4790380014	0\\
9.47906723874	0\\
9.47909647608	0\\
9.47912571342	0\\
9.47915495076	0\\
9.4791841881	0\\
9.47921342544	0\\
9.47924266278	0\\
9.47927190012	0\\
9.47930113746	0\\
9.4793303748	0\\
9.47935961214	0\\
9.47938884948	0\\
9.47941808682	0\\
9.47944732416	0\\
9.4794765615	0\\
9.47950579884	0\\
9.47953503618	0\\
9.47956427352	0\\
9.47959351086	0\\
9.4796227482	0\\
9.47965198554	0\\
9.47968122288	0\\
9.47971046022	0\\
9.47973969756	0\\
9.4797689349	0\\
9.47979817224	0\\
9.47982740958	0\\
9.47985664692	0\\
9.47988588426	0\\
9.4799151216	0\\
9.47994435894	0\\
9.47997359628	0\\
9.48000283362	0\\
9.48003207096	0\\
9.4800613083	0\\
9.48009054564	0\\
9.48011978298	0\\
9.48014902032	0\\
9.48017825766	0\\
9.480207495	0\\
9.48023673234	0\\
9.48026596968	0\\
9.48029520702	0\\
9.48032444436	0\\
9.4803536817	0\\
9.48038291904	0\\
9.48041215638	0\\
9.48044139372	0\\
9.48047063106	0\\
9.4804998684	0\\
9.48052910574	0\\
9.48055834308	0\\
9.48058758042	0\\
9.48061681776	0\\
9.4806460551	0\\
9.48067529244	0\\
9.48070452978	0\\
9.48073376712	0\\
9.48076300446	0\\
9.4807922418	0\\
9.48082147914	0\\
9.48085071648	0\\
9.48087995382	0\\
9.48090919116	0\\
9.4809384285	0\\
9.48096766584	0\\
9.48099690318	0\\
9.48102614052	0\\
9.48105537786	0\\
9.4810846152	0\\
9.48111385254	0\\
9.48114308988	0\\
9.48117232722	0\\
9.48120156456	0\\
9.4812308019	0\\
9.48126003924	0\\
9.48128927658	0\\
9.48131851392	0\\
9.48134775126	0\\
9.4813769886	0\\
9.48140622594	0\\
9.48143546328	0\\
9.48146470062	0\\
9.48149393796	0\\
9.4815231753	0\\
9.48155241264	0\\
9.48158164998	0\\
9.48161088732	0\\
9.48164012466	0\\
9.481669362	0\\
9.48169859934	0\\
9.48172783668	0\\
9.48175707402	0\\
9.48178631136	0\\
9.4818155487	0\\
9.48184478604	0\\
9.48187402338	0\\
9.48190326072	0\\
9.48193249806	0\\
9.4819617354	0\\
9.48199097274	0\\
9.48202021008	0\\
9.48204944742	0\\
9.48207868476	0\\
9.4821079221	0\\
9.48213715944	0\\
9.48216639678	0\\
9.48219563412	0\\
9.48222487146	0\\
9.4822541088	0\\
9.48228334614	0\\
9.48231258348	0\\
9.48234182082	0\\
9.48237105816	0\\
9.4824002955	0\\
9.48242953284	0\\
9.48245877018	0\\
9.48248800752	0\\
9.48251724486	0\\
9.4825464822	0\\
9.48257571954	0\\
9.48260495688	0\\
9.48263419422	0\\
9.48266343156	0\\
9.4826926689	0\\
9.48272190624	0\\
9.48275114358	0\\
9.48278038092	0\\
9.48280961826	0\\
9.4828388556	0\\
9.48286809294	0\\
9.48289733028	0\\
9.48292656762	0\\
9.48295580496	0\\
9.4829850423	0\\
9.48301427964	0\\
9.48304351698	0\\
9.48307275432	0\\
9.48310199166	0\\
9.483131229	0\\
9.48316046634	0\\
9.48318970368	0\\
9.48321894102	0\\
9.48324817836	0\\
9.4832774157	0\\
9.48330665304	0\\
9.48333589038	0\\
9.48336512772	0\\
9.48339436506	0\\
9.4834236024	0\\
9.48345283974	0\\
9.48348207708	0\\
9.48351131442	0\\
9.48354055176	0\\
9.4835697891	0\\
9.48359902644	0\\
9.48362826378	0\\
9.48365750112	0\\
9.48368673846	0\\
9.4837159758	0\\
9.48374521314	0\\
9.48377445048	0\\
9.48380368782	0\\
9.48383292516	0\\
9.4838621625	0\\
9.48389139984	0\\
9.48392063718	0\\
9.48394987452	0\\
9.48397911186	0\\
9.4840083492	0\\
9.48403758654	0\\
9.48406682388	0\\
9.48409606122	0\\
9.48412529856	0\\
9.4841545359	0\\
9.48418377324	0\\
9.48421301058	0\\
9.48424224792	0\\
9.48427148526	0\\
9.4843007226	0\\
9.48432995994	0\\
9.48435919728	0\\
9.48438843462	0\\
9.48441767196	0\\
9.4844469093	0\\
9.48447614664	0\\
9.48450538398	0\\
9.48453462132	0\\
9.48456385866	0\\
9.484593096	0\\
9.48462233334	0\\
9.48465157068	0\\
9.48468080802	0\\
9.48471004536	0\\
9.4847392827	0\\
9.48476852004	0\\
9.48479775738	0\\
9.48482699472	0\\
9.48485623206	0\\
9.4848854694	0\\
9.48491470674	0\\
9.48494394408	0\\
9.48497318142	0\\
9.48500241876	0\\
9.4850316561	0\\
9.48506089344	0\\
9.48509013078	0\\
9.48511936812	0\\
9.48514860546	0\\
9.4851778428	0\\
9.48520708014	0\\
9.48523631748	0\\
9.48526555482	0\\
9.48529479216	0\\
9.4853240295	0\\
9.48535326684	0\\
9.48538250418	0\\
9.48541174152	0\\
9.48544097886	0\\
9.4854702162	0\\
9.48549945354	0\\
9.48552869088	0\\
9.48555792822	0\\
9.48558716556	0\\
9.4856164029	0\\
9.48564564024	0\\
9.48567487758	0\\
9.48570411492	0\\
9.48573335226	0\\
9.4857625896	0\\
9.48579182694	0\\
9.48582106428	0\\
9.48585030162	0\\
9.48587953896	0\\
9.4859087763	0\\
9.48593801364	0\\
9.48596725098	0\\
9.48599648832	0\\
9.48602572566	0\\
9.486054963	0\\
9.48608420034	0\\
9.48611343768	0\\
9.48614267502	0\\
9.48617191236	0\\
9.4862011497	0\\
9.48623038704	0\\
9.48625962438	0\\
9.48628886172	0\\
9.48631809906	0\\
9.4863473364	0\\
9.48637657374	0\\
9.48640581108	0\\
9.48643504842	0\\
9.48646428576	0\\
9.4864935231	0\\
9.48652276044	0\\
9.48655199778	0\\
9.48658123512	0\\
9.48661047246	0\\
9.4866397098	0\\
9.48666894714	0\\
9.48669818448	0\\
9.48672742182	0\\
9.48675665916	0\\
9.4867858965	0\\
9.48681513384	0\\
9.48684437118	0\\
9.48687360852	0\\
9.48690284586	0\\
9.4869320832	0\\
9.48696132054	0\\
9.48699055788	0\\
9.48701979522	0\\
9.48704903256	0\\
9.4870782699	0\\
9.48710750724	0\\
9.48713674458	0\\
9.48716598192	0\\
9.48719521926	0\\
9.4872244566	0\\
9.48725369394	0\\
9.48728293128	0\\
9.48731216862	0\\
9.48734140596	0\\
9.4873706433	0\\
9.48739988064	0\\
9.48742911798	0\\
9.48745835532	0\\
9.48748759266	0\\
9.48751683	0\\
9.48754606734	0\\
9.48757530468	0\\
9.48760454202	0\\
9.48763377936	0\\
9.4876630167	0\\
9.48769225404	0\\
9.48772149138	0\\
9.48775072872	0\\
9.48777996606	0\\
9.4878092034	0\\
9.48783844074	0\\
9.48786767808	0\\
9.48789691542	0\\
9.48792615276	0\\
9.4879553901	0\\
9.48798462744	0\\
9.48801386478	0\\
9.48804310212	0\\
9.48807233946	0\\
9.4881015768	0\\
9.48813081414	0\\
9.48816005148	0\\
9.48818928882	0\\
9.48821852616	0\\
9.4882477635	0\\
9.48827700084	0\\
9.48830623818	0\\
9.48833547552	0\\
9.48836471286	0\\
9.4883939502	0\\
9.48842318754	0\\
9.48845242488	0\\
9.48848166222	0\\
9.48851089956	0\\
9.4885401369	0\\
9.48856937424	0\\
9.48859861158	0\\
9.48862784892	0\\
9.48865708626	0\\
9.4886863236	0\\
9.48871556094	0\\
9.48874479828	0\\
9.48877403562	0\\
9.48880327296	0\\
9.4888325103	0\\
9.48886174764	0\\
9.48889098498	0\\
9.48892022232	0\\
9.48894945966	0\\
9.488978697	0\\
9.48900793434	0\\
9.48903717168	0\\
9.48906640902	0\\
9.48909564636	0\\
9.4891248837	0\\
9.48915412104	0\\
9.48918335838	0\\
9.48921259572	0\\
9.48924183306	0\\
9.4892710704	0\\
9.48930030774	0\\
9.48932954508	0\\
9.48935878242	0\\
9.48938801976	0\\
9.4894172571	0\\
9.48944649444	0\\
9.48947573178	0\\
9.48950496912	0\\
9.48953420646	0\\
9.4895634438	0\\
9.48959268114	0\\
9.48962191848	0\\
9.48965115582	0\\
9.48968039316	0\\
9.4897096305	0\\
9.48973886784	0\\
9.48976810518	0\\
9.48979734252	0\\
9.48982657986	0\\
9.4898558172	0\\
9.48988505454	0\\
9.48991429188	0\\
9.48994352922	0\\
9.48997276656	0\\
9.4900020039	0\\
9.49003124124	0\\
9.49006047858	0\\
9.49008971592	0\\
9.49011895326	0\\
9.4901481906	0\\
9.49017742794	0\\
9.49020666528	0\\
9.49023590262	0\\
9.49026513996	0\\
9.4902943773	0\\
9.49032361464	0\\
9.49035285198	0\\
9.49038208932	0\\
9.49041132666	0\\
9.490440564	0\\
9.49046980134	0\\
9.49049903868	0\\
9.49052827602	0\\
9.49055751336	0\\
9.4905867507	0\\
9.49061598804	0\\
9.49064522538	0\\
9.49067446272	0\\
9.49070370006	0\\
9.4907329374	0\\
9.49076217474	0\\
9.49079141208	0\\
9.49082064942	0\\
9.49084988676	0\\
9.4908791241	0\\
9.49090836144	0\\
9.49093759878	0\\
9.49096683612	0\\
9.49099607346	0\\
9.4910253108	0\\
9.49105454814	0\\
9.49108378548	0\\
9.49111302282	0\\
9.49114226016	0\\
9.4911714975	0\\
9.49120073484	0\\
9.49122997218	0\\
9.49125920952	0\\
9.49128844686	0\\
9.4913176842	0\\
9.49134692154	0\\
9.49137615888	0\\
9.49140539622	0\\
9.49143463356	0\\
9.4914638709	0\\
9.49149310824	0\\
9.49152234558	0\\
9.49155158292	0\\
9.49158082026	0\\
9.4916100576	0\\
9.49163929494	0\\
9.49166853228	0\\
9.49169776962	0\\
9.49172700696	0\\
9.4917562443	0\\
9.49178548164	0\\
9.49181471898	0\\
9.49184395632	0\\
9.49187319366	0\\
9.491902431	0\\
9.49193166834	0\\
9.49196090568	0\\
9.49199014302	0\\
9.49201938036	0\\
9.4920486177	0\\
9.49207785504	0\\
9.49210709238	0\\
9.49213632972	0\\
9.49216556706	0\\
9.4921948044	0\\
9.49222404174	0\\
9.49225327908	0\\
9.49228251642	0\\
9.49231175376	0\\
9.4923409911	0\\
9.49237022844	0\\
9.49239946578	0\\
9.49242870312	0\\
9.49245794046	0\\
9.4924871778	0\\
9.49251641514	0\\
9.49254565248	0\\
9.49257488982	0\\
9.49260412716	0\\
9.4926333645	0\\
9.49266260184	0\\
9.49269183918	0\\
9.49272107652	0\\
9.49275031386	0\\
9.4927795512	0\\
9.49280878854	0\\
9.49283802588	0\\
9.49286726322	0\\
9.49289650056	0\\
9.4929257379	0\\
9.49295497524	0\\
9.49298421258	0\\
9.49301344992	0\\
9.49304268726	0\\
9.4930719246	0\\
9.49310116194	0\\
9.49313039928	0\\
9.49315963662	0\\
9.49318887396	0\\
9.4932181113	0\\
9.49324734864	0\\
9.49327658598	0\\
9.49330582332	0\\
9.49333506066	0\\
9.493364298	0\\
9.49339353534	0\\
9.49342277268	0\\
9.49345201002	0\\
9.49348124736	0\\
9.4935104847	0\\
9.49353972204	0\\
9.49356895938	0\\
9.49359819672	0\\
9.49362743406	0\\
9.4936566714	0\\
9.49368590874	0\\
9.49371514608	0\\
9.49374438342	0\\
9.49377362076	0\\
9.4938028581	0\\
9.49383209544	0\\
9.49386133278	0\\
9.49389057012	0\\
9.49391980746	0\\
9.4939490448	0\\
9.49397828214	0\\
9.49400751948	0\\
9.49403675682	0\\
9.49406599416	0\\
9.4940952315	0\\
9.49412446884	0\\
9.49415370618	0\\
9.49418294352	0\\
9.49421218086	0\\
9.4942414182	0\\
9.49427065554	0\\
9.49429989288	0\\
9.49432913022	0\\
9.49435836756	0\\
9.4943876049	0\\
9.49441684224	0\\
9.49444607958	0\\
9.49447531692	0\\
9.49450455426	0\\
9.4945337916	0\\
9.49456302894	0\\
9.49459226628	0\\
9.49462150362	0\\
9.49465074096	0\\
9.4946799783	0\\
9.49470921564	0\\
9.49473845298	0\\
9.49476769032	0\\
9.49479692766	0\\
9.494826165	0\\
9.49485540234	0\\
9.49488463968	0\\
9.49491387702	0\\
9.49494311436	0\\
9.4949723517	0\\
9.49500158904	0\\
9.49503082638	0\\
9.49506006372	0\\
9.49508930106	0\\
9.4951185384	0\\
9.49514777574	0\\
9.49517701308	0\\
9.49520625042	0\\
9.49523548776	0\\
9.4952647251	0\\
9.49529396244	0\\
9.49532319978	0\\
9.49535243712	0\\
9.49538167446	0\\
9.4954109118	0\\
9.49544014914	0\\
9.49546938648	0\\
9.49549862382	0\\
9.49552786116	0\\
9.4955570985	0\\
9.49558633584	0\\
9.49561557318	0\\
9.49564481052	0\\
9.49567404786	0\\
9.4957032852	0\\
9.49573252254	0\\
9.49576175988	0\\
9.49579099722	0\\
9.49582023456	0\\
9.4958494719	0\\
9.49587870924	0\\
9.49590794658	0\\
9.49593718392	0\\
9.49596642126	0\\
9.4959956586	0\\
9.49602489594	0\\
9.49605413328	0\\
9.49608337062	0\\
9.49611260796	0\\
9.4961418453	0\\
9.49617108264	0\\
9.49620031998	0\\
9.49622955732	0\\
9.49625879466	0\\
9.496288032	0\\
9.49631726934	0\\
9.49634650668	0\\
9.49637574402	0\\
9.49640498136	0\\
9.4964342187	0\\
9.49646345604	0\\
9.49649269338	0\\
9.49652193072	0\\
9.49655116806	0\\
9.4965804054	0\\
9.49660964274	0\\
9.49663888008	0\\
9.49666811742	0\\
9.49669735476	0\\
9.4967265921	0\\
9.49675582944	0\\
9.49678506678	0\\
9.49681430412	0\\
9.49684354146	0\\
9.4968727788	0\\
9.49690201614	0\\
9.49693125348	0\\
9.49696049082	0\\
9.49698972816	0\\
9.4970189655	0\\
9.49704820284	0\\
9.49707744018	0\\
9.49710667752	0\\
9.49713591486	0\\
9.4971651522	0\\
9.49719438954	0\\
9.49722362688	0\\
9.49725286422	0\\
9.49728210156	0\\
9.4973113389	0\\
9.49734057624	0\\
9.49736981358	0\\
9.49739905092	0\\
9.49742828826	0\\
9.4974575256	0\\
9.49748676294	0\\
9.49751600028	0\\
9.49754523762	0\\
9.49757447496	0\\
9.4976037123	0\\
9.49763294964	0\\
9.49766218698	0\\
9.49769142432	0\\
9.49772066166	0\\
9.497749899	0\\
9.49777913634	0\\
9.49780837368	0\\
9.49783761102	0\\
9.49786684836	0\\
9.4978960857	0\\
9.49792532304	0\\
9.49795456038	0\\
9.49798379772	0\\
9.49801303506	0\\
9.4980422724	0\\
9.49807150974	0\\
9.49810074708	0\\
9.49812998442	0\\
9.49815922176	0\\
9.4981884591	0\\
9.49821769644	0\\
9.49824693378	0\\
9.49827617112	0\\
9.49830540846	0\\
9.4983346458	0\\
9.49836388314	0\\
9.49839312048	0\\
9.49842235782	0\\
9.49845159516	0\\
9.4984808325	0\\
9.49851006984	0\\
9.49853930718	0\\
9.49856854452	0\\
9.49859778186	0\\
9.4986270192	0\\
9.49865625654	0\\
9.49868549388	0\\
9.49871473122	0\\
9.49874396856	0\\
9.4987732059	0\\
9.49880244324	0\\
9.49883168058	0\\
9.49886091792	0\\
9.49889015526	0\\
9.4989193926	0\\
9.49894862994	0\\
9.49897786728	0\\
9.49900710462	0\\
9.49903634196	0\\
9.4990655793	0\\
9.49909481664	0\\
9.49912405398	0\\
9.49915329132	0\\
9.49918252866	0\\
9.499211766	0\\
9.49924100334	0\\
9.49927024068	0\\
9.49929947802	0\\
9.49932871536	0\\
9.4993579527	0\\
9.49938719004	0\\
9.49941642738	0\\
9.49944566472	0\\
9.49947490206	0\\
9.4995041394	0\\
9.49953337674	0\\
9.49956261408	0\\
9.49959185142	0\\
9.49962108876	0\\
9.4996503261	0\\
9.49967956344	0\\
9.49970880078	0\\
9.49973803812	0\\
9.49976727546	0\\
9.4997965128	0\\
9.49982575014	0\\
9.49985498748	0\\
9.49988422482	0\\
9.49991346216	0\\
9.4999426995	0\\
9.49997193684	0\\
9.50000117418	0\\
9.50003041152	0\\
9.50005964886	0\\
9.5000888862	0\\
9.50011812354	0\\
9.50014736088	0\\
9.50017659822	0\\
9.50020583556	0\\
9.5002350729	0\\
9.50026431024	0\\
9.50029354758	0\\
9.50032278492	0\\
9.50035202226	0\\
9.5003812596	0\\
9.50041049694	0\\
9.50043973428	0\\
9.50046897162	0\\
9.50049820896	0\\
9.5005274463	0\\
9.50055668364	0\\
9.50058592098	0\\
9.50061515832	0\\
9.50064439566	0\\
9.500673633	0\\
9.50070287034	0\\
9.50073210768	0\\
9.50076134502	0\\
9.50079058236	0\\
9.5008198197	0\\
9.50084905704	0\\
9.50087829438	0\\
9.50090753172	0\\
9.50093676906	0\\
9.5009660064	0\\
9.50099524374	0\\
9.50102448108	0\\
9.50105371842	0\\
9.50108295576	0\\
9.5011121931	0\\
9.50114143044	0\\
9.50117066778	0\\
9.50119990512	0\\
9.50122914246	0\\
9.5012583798	0\\
9.50128761714	0\\
9.50131685448	0\\
9.50134609182	0\\
9.50137532916	0\\
9.5014045665	0\\
9.50143380384	0\\
9.50146304118	0\\
9.50149227852	0\\
9.50152151586	0\\
9.5015507532	0\\
9.50157999054	0\\
9.50160922788	0\\
9.50163846522	0\\
9.50166770256	0\\
9.5016969399	0\\
9.50172617724	0\\
9.50175541458	0\\
9.50178465192	0\\
9.50181388926	0\\
9.5018431266	0\\
9.50187236394	0\\
9.50190160128	0\\
9.50193083862	0\\
9.50196007596	0\\
9.5019893133	0\\
9.50201855064	0\\
9.50204778798	0\\
9.50207702532	0\\
9.50210626266	0\\
9.5021355	0\\
9.50216473734	0\\
9.50219397468	0\\
9.50222321202	0\\
9.50225244936	0\\
9.5022816867	0\\
9.50231092404	0\\
9.50234016138	0\\
9.50236939872	0\\
9.50239863606	0\\
9.5024278734	0\\
9.50245711074	0\\
9.50248634808	0\\
9.50251558542	0\\
9.50254482276	0\\
9.5025740601	0\\
9.50260329744	0\\
9.50263253478	0\\
9.50266177212	0\\
9.50269100946	0\\
9.5027202468	0\\
9.50274948414	0\\
9.50277872148	0\\
9.50280795882	0\\
9.50283719616	0\\
9.5028664335	0\\
9.50289567084	0\\
9.50292490818	0\\
9.50295414552	0\\
9.50298338286	0\\
9.5030126202	0\\
9.50304185754	0\\
9.50307109488	0\\
9.50310033222	0\\
9.50312956956	0\\
9.5031588069	0\\
9.50318804424	0\\
9.50321728158	0\\
9.50324651892	0\\
9.50327575626	0\\
9.5033049936	0\\
9.50333423094	0\\
9.50336346828	0\\
9.50339270562	0\\
9.50342194296	0\\
9.5034511803	0\\
9.50348041764	0\\
9.50350965498	0\\
9.50353889232	0\\
9.50356812966	0\\
9.503597367	0\\
9.50362660434	0\\
9.50365584168	0\\
9.50368507902	0\\
9.50371431636	0\\
9.5037435537	0\\
9.50377279104	0\\
9.50380202838	0\\
9.50383126572	0\\
9.50386050306	0\\
9.5038897404	0\\
9.50391897774	0\\
9.50394821508	0\\
9.50397745242	0\\
9.50400668976	0\\
9.5040359271	0\\
9.50406516444	0\\
9.50409440178	0\\
9.50412363912	0\\
9.50415287646	0\\
9.5041821138	0\\
9.50421135114	0\\
9.50424058848	0\\
9.50426982582	0\\
9.50429906316	0\\
9.5043283005	0\\
9.50435753784	0\\
9.50438677518	0\\
9.50441601252	0\\
9.50444524986	0\\
9.5044744872	0\\
9.50450372454	0\\
9.50453296188	0\\
9.50456219922	0\\
9.50459143656	0\\
9.5046206739	0\\
9.50464991124	0\\
9.50467914858	0\\
9.50470838592	0\\
9.50473762326	0\\
9.5047668606	0\\
9.50479609794	0\\
9.50482533528	0\\
9.50485457262	0\\
9.50488380996	0\\
9.5049130473	0\\
9.50494228464	0\\
9.50497152198	0\\
9.50500075932	0\\
9.50502999666	0\\
9.505059234	0\\
9.50508847134	0\\
9.50511770868	0\\
9.50514694602	0\\
9.50517618336	0\\
9.5052054207	0\\
9.50523465804	0\\
9.50526389538	0\\
9.50529313272	0\\
9.50532237006	0\\
9.5053516074	0\\
9.50538084474	0\\
9.50541008208	0\\
9.50543931942	0\\
9.50546855676	0\\
9.5054977941	0\\
9.50552703144	0\\
9.50555626878	0\\
9.50558550612	0\\
9.50561474346	0\\
9.5056439808	0\\
9.50567321814	0\\
9.50570245548	0\\
9.50573169282	0\\
9.50576093016	0\\
9.5057901675	0\\
9.50581940484	0\\
9.50584864218	0\\
9.50587787952	0\\
9.50590711686	0\\
9.5059363542	0\\
9.50596559154	0\\
9.50599482888	0\\
9.50602406622	0\\
9.50605330356	0\\
9.5060825409	0\\
9.50611177824	0\\
9.50614101558	0\\
9.50617025292	0\\
9.50619949026	0\\
9.5062287276	0\\
9.50625796494	0\\
9.50628720228	0\\
9.50631643962	0\\
9.50634567696	0\\
9.5063749143	0\\
9.50640415164	0\\
9.50643338898	0\\
9.50646262632	0\\
9.50649186366	0\\
9.506521101	0\\
9.50655033834	0\\
9.50657957568	0\\
9.50660881302	0\\
9.50663805036	0\\
9.5066672877	0\\
9.50669652504	0\\
9.50672576238	0\\
9.50675499972	0\\
9.50678423706	0\\
9.5068134744	0\\
9.50684271174	0\\
9.50687194908	0\\
9.50690118642	0\\
9.50693042376	0\\
9.5069596611	0\\
9.50698889844	0\\
9.50701813578	0\\
9.50704737312	0\\
9.50707661046	0\\
9.5071058478	0\\
9.50713508514	0\\
9.50716432248	0\\
9.50719355982	0\\
9.50722279716	0\\
9.5072520345	0\\
9.50728127184	0\\
9.50731050918	0\\
9.50733974652	0\\
9.50736898386	0\\
9.5073982212	0\\
9.50742745854	0\\
9.50745669588	0\\
9.50748593322	0\\
9.50751517056	0\\
9.5075444079	0\\
9.50757364524	0\\
9.50760288258	0\\
9.50763211992	0\\
9.50766135726	0\\
9.5076905946	0\\
9.50771983194	0\\
9.50774906928	0\\
9.50777830662	0\\
9.50780754396	0\\
9.5078367813	0\\
9.50786601864	0\\
9.50789525598	0\\
9.50792449332	0\\
9.50795373066	0\\
9.507982968	0\\
9.50801220534	0\\
9.50804144268	0\\
9.50807068002	0\\
9.50809991736	0\\
9.5081291547	0\\
9.50815839204	0\\
9.50818762938	0\\
9.50821686672	0\\
9.50824610406	0\\
9.5082753414	0\\
9.50830457874	0\\
9.50833381608	0\\
9.50836305342	0\\
9.50839229076	0\\
9.5084215281	0\\
9.50845076544	0\\
9.50848000278	0\\
9.50850924012	0\\
9.50853847746	0\\
9.5085677148	0\\
9.50859695214	0\\
9.50862618948	0\\
9.50865542682	0\\
9.50868466416	0\\
9.5087139015	0\\
9.50874313884	0\\
9.50877237618	0\\
9.50880161352	0\\
9.50883085086	0\\
9.5088600882	0\\
9.50888932554	0\\
9.50891856288	0\\
9.50894780022	0\\
9.50897703756	0\\
9.5090062749	0\\
9.50903551224	0\\
9.50906474958	0\\
9.50909398692	0\\
9.50912322426	0\\
9.5091524616	0\\
9.50918169894	0\\
9.50921093628	0\\
9.50924017362	0\\
9.50926941096	0\\
9.5092986483	0\\
9.50932788564	0\\
9.50935712298	0\\
9.50938636032	0\\
9.50941559766	0\\
9.509444835	0\\
9.50947407234	0\\
9.50950330968	0\\
9.50953254702	0\\
9.50956178436	0\\
9.5095910217	0\\
9.50962025904	0\\
9.50964949638	0\\
9.50967873372	0\\
9.50970797106	0\\
9.5097372084	0\\
9.50976644574	0\\
9.50979568308	0\\
9.50982492042	0\\
9.50985415776	0\\
9.5098833951	0\\
9.50991263244	0\\
9.50994186978	0\\
9.50997110712	0\\
9.51000034446	0\\
9.5100295818	0\\
9.51005881914	0\\
9.51008805648	0\\
9.51011729382	0\\
9.51014653116	0\\
9.5101757685	0\\
9.51020500584	0\\
9.51023424318	0\\
9.51026348052	0\\
9.51029271786	0\\
9.5103219552	0\\
9.51035119254	0\\
9.51038042988	0\\
9.51040966722	0\\
9.51043890456	0\\
9.5104681419	0\\
9.51049737924	0\\
9.51052661658	0\\
9.51055585392	0\\
9.51058509126	0\\
9.5106143286	0\\
9.51064356594	0\\
9.51067280328	0\\
9.51070204062	0\\
9.51073127796	0\\
9.5107605153	0\\
9.51078975264	0\\
9.51081898998	0\\
9.51084822732	0\\
9.51087746466	0\\
9.510906702	0\\
9.51093593934	0\\
9.51096517668	0\\
9.51099441402	0\\
9.51102365136	0\\
9.5110528887	0\\
9.51108212604	0\\
9.51111136338	0\\
9.51114060072	0\\
9.51116983806	0\\
9.5111990754	0\\
9.51122831274	0\\
9.51125755008	0\\
9.51128678742	0\\
9.51131602476	0\\
9.5113452621	0\\
9.51137449944	0\\
9.51140373678	0\\
9.51143297412	0\\
9.51146221146	0\\
9.5114914488	0\\
9.51152068614	0\\
9.51154992348	0\\
9.51157916082	0\\
9.51160839816	0\\
9.5116376355	0\\
9.51166687284	0\\
9.51169611018	0\\
9.51172534752	0\\
9.51175458486	0\\
9.5117838222	0\\
9.51181305954	0\\
9.51184229688	0\\
9.51187153422	0\\
9.51190077156	0\\
9.5119300089	0\\
9.51195924624	0\\
9.51198848358	0\\
9.51201772092	0\\
9.51204695826	0\\
9.5120761956	0\\
9.51210543294	0\\
9.51213467028	0\\
9.51216390762	0\\
9.51219314496	0\\
9.5122223823	0\\
9.51225161964	0\\
9.51228085698	0\\
9.51231009432	0\\
9.51233933166	0\\
9.512368569	0\\
9.51239780634	0\\
9.51242704368	0\\
9.51245628102	0\\
9.51248551836	0\\
9.5125147557	0\\
9.51254399304	0\\
9.51257323038	0\\
9.51260246772	0\\
9.51263170506	0\\
9.5126609424	0\\
9.51269017974	0\\
9.51271941708	0\\
9.51274865442	0\\
9.51277789176	0\\
9.5128071291	0\\
9.51283636644	0\\
9.51286560378	0\\
9.51289484112	0\\
9.51292407846	0\\
9.5129533158	0\\
9.51298255314	0\\
9.51301179048	0\\
9.51304102782	0\\
9.51307026516	0\\
9.5130995025	0\\
9.51312873984	0\\
9.51315797718	0\\
9.51318721452	0\\
9.51321645186	0\\
9.5132456892	0\\
9.51327492654	0\\
9.51330416388	0\\
9.51333340122	0\\
9.51336263856	0\\
9.5133918759	0\\
9.51342111324	0\\
9.51345035058	0\\
9.51347958792	0\\
9.51350882526	0\\
9.5135380626	0\\
9.51356729994	0\\
9.51359653728	0\\
9.51362577462	0\\
9.51365501196	0\\
9.5136842493	0\\
9.51371348664	0\\
9.51374272398	0\\
9.51377196132	0\\
9.51380119866	0\\
9.513830436	0\\
9.51385967334	0\\
9.51388891068	0\\
9.51391814802	0\\
9.51394738536	0\\
9.5139766227	0\\
9.51400586004	0\\
9.51403509738	0\\
9.51406433472	0\\
9.51409357206	0\\
9.5141228094	0\\
9.51415204674	0\\
9.51418128408	0\\
9.51421052142	0\\
9.51423975876	0\\
9.5142689961	0\\
9.51429823344	0\\
9.51432747078	0\\
9.51435670812	0\\
9.51438594546	0\\
9.5144151828	0\\
9.51444442014	0\\
9.51447365748	0\\
9.51450289482	0\\
9.51453213216	0\\
9.5145613695	0\\
9.51459060684	0\\
9.51461984418	0\\
9.51464908152	0\\
9.51467831886	0\\
9.5147075562	0\\
9.51473679354	0\\
9.51476603088	0\\
9.51479526822	0\\
9.51482450556	0\\
9.5148537429	0\\
9.51488298024	0\\
9.51491221758	0\\
9.51494145492	0\\
9.51497069226	0\\
9.5149999296	0\\
9.51502916694	0\\
9.51505840428	0\\
9.51508764162	0\\
9.51511687896	0\\
9.5151461163	0\\
9.51517535364	0\\
9.51520459098	0\\
9.51523382832	0\\
9.51526306566	0\\
9.515292303	0\\
9.51532154034	0\\
9.51535077768	0\\
9.51538001502	0\\
9.51540925236	0\\
9.5154384897	0\\
9.51546772704	0\\
9.51549696438	0\\
9.51552620172	0\\
9.51555543906	0\\
9.5155846764	0\\
9.51561391374	0\\
9.51564315108	0\\
9.51567238842	0\\
9.51570162576	0\\
9.5157308631	0\\
9.51576010044	0\\
9.51578933778	0\\
9.51581857512	0\\
9.51584781246	0\\
9.5158770498	0\\
9.51590628714	0\\
9.51593552448	0\\
9.51596476182	0\\
9.51599399916	0\\
9.5160232365	0\\
9.51605247384	0\\
9.51608171118	0\\
9.51611094852	0\\
9.51614018586	0\\
9.5161694232	0\\
9.51619866054	0\\
9.51622789788	0\\
9.51625713522	0\\
9.51628637256	0\\
9.5163156099	0\\
9.51634484724	0\\
9.51637408458	0\\
9.51640332192	0\\
9.51643255926	0\\
9.5164617966	0\\
9.51649103394	0\\
9.51652027128	0\\
9.51654950862	0\\
9.51657874596	0\\
9.5166079833	0\\
9.51663722064	0\\
9.51666645798	0\\
9.51669569532	0\\
9.51672493266	0\\
9.51675417	0\\
9.51678340734	0\\
9.51681264468	0\\
9.51684188202	0\\
9.51687111936	0\\
9.5169003567	0\\
9.51692959404	0\\
9.51695883138	0\\
9.51698806872	0\\
9.51701730606	0\\
9.5170465434	0\\
9.51707578074	0\\
9.51710501808	0\\
9.51713425542	0\\
9.51716349276	0\\
9.5171927301	0\\
9.51722196744	0\\
9.51725120478	0\\
9.51728044212	0\\
9.51730967946	0\\
9.5173389168	0\\
9.51736815414	0\\
9.51739739148	0\\
9.51742662882	0\\
9.51745586616	0\\
9.5174851035	0\\
9.51751434084	0\\
9.51754357818	0\\
9.51757281552	0\\
9.51760205286	0\\
9.5176312902	0\\
9.51766052754	0\\
9.51768976488	0\\
9.51771900222	0\\
9.51774823956	0\\
9.5177774769	0\\
9.51780671424	0\\
9.51783595158	0\\
9.51786518892	0\\
9.51789442626	0\\
9.5179236636	0\\
9.51795290094	0\\
9.51798213828	0\\
9.51801137562	0\\
9.51804061296	0\\
9.5180698503	0\\
9.51809908764	0\\
9.51812832498	0\\
9.51815756232	0\\
9.51818679966	0\\
9.518216037	0\\
9.51824527434	0\\
9.51827451168	0\\
9.51830374902	0\\
9.51833298636	0\\
9.5183622237	0\\
9.51839146104	0\\
9.51842069838	0\\
9.51844993572	0\\
9.51847917306	0\\
9.5185084104	0\\
9.51853764774	0\\
9.51856688508	0\\
9.51859612242	0\\
9.51862535976	0\\
9.5186545971	0\\
9.51868383444	0\\
9.51871307178	0\\
9.51874230912	0\\
9.51877154646	0\\
9.5188007838	0\\
9.51883002114	0\\
9.51885925848	0\\
9.51888849582	0\\
9.51891773316	0\\
9.5189469705	0\\
9.51897620784	0\\
9.51900544518	0\\
9.51903468252	0\\
9.51906391986	0\\
9.5190931572	0\\
9.51912239454	0\\
9.51915163188	0\\
9.51918086922	0\\
9.51921010656	0\\
9.5192393439	0\\
9.51926858124	0\\
9.51929781858	0\\
9.51932705592	0\\
9.51935629326	0\\
9.5193855306	0\\
9.51941476794	0\\
9.51944400528	0\\
9.51947324262	0\\
9.51950247996	0\\
9.5195317173	0\\
9.51956095464	0\\
9.51959019198	0\\
9.51961942932	0\\
9.51964866666	0\\
9.519677904	0\\
9.51970714134	0\\
9.51973637868	0\\
9.51976561602	0\\
9.51979485336	0\\
9.5198240907	0\\
9.51985332804	0\\
9.51988256538	0\\
9.51991180272	0\\
9.51994104006	0\\
9.5199702774	0\\
9.51999951474	0\\
9.52002875208	0\\
9.52005798942	0\\
9.52008722676	0\\
9.5201164641	0\\
9.52014570144	0\\
9.52017493878	0\\
9.52020417612	0\\
9.52023341346	0\\
9.5202626508	0\\
9.52029188814	0\\
9.52032112548	0\\
9.52035036282	0\\
9.52037960016	0\\
9.5204088375	0\\
9.52043807484	0\\
9.52046731218	0\\
9.52049654952	0\\
9.52052578686	0\\
9.5205550242	0\\
9.52058426154	0\\
9.52061349888	0\\
9.52064273622	0\\
9.52067197356	0\\
9.5207012109	0\\
9.52073044824	0\\
9.52075968558	0\\
9.52078892292	0\\
9.52081816026	0\\
9.5208473976	0\\
9.52087663494	0\\
9.52090587228	0\\
9.52093510962	0\\
9.52096434696	0\\
9.5209935843	0\\
9.52102282164	0\\
9.52105205898	0\\
9.52108129632	0\\
9.52111053366	0\\
9.521139771	0\\
9.52116900834	0\\
9.52119824568	0\\
9.52122748302	0\\
9.52125672036	0\\
9.5212859577	0\\
9.52131519504	0\\
9.52134443238	0\\
9.52137366972	0\\
9.52140290706	0\\
9.5214321444	0\\
9.52146138174	0\\
9.52149061908	0\\
9.52151985642	0\\
9.52154909376	0\\
9.5215783311	0\\
9.52160756844	0\\
9.52163680578	0\\
9.52166604312	0\\
9.52169528046	0\\
9.5217245178	0\\
9.52175375514	0\\
9.52178299248	0\\
9.52181222982	0\\
9.52184146716	0\\
9.5218707045	0\\
9.52189994184	0\\
9.52192917918	0\\
9.52195841652	0\\
9.52198765386	0\\
9.5220168912	0\\
9.52204612854	0\\
9.52207536588	0\\
9.52210460322	0\\
9.52213384056	0\\
9.5221630779	0\\
9.52219231524	0\\
9.52222155258	0\\
9.52225078992	0\\
9.52228002726	0\\
9.5223092646	0\\
9.52233850194	0\\
9.52236773928	0\\
9.52239697662	0\\
9.52242621396	0\\
9.5224554513	0\\
9.52248468864	0\\
9.52251392598	0\\
9.52254316332	0\\
9.52257240066	0\\
9.522601638	0\\
9.52263087534	0\\
9.52266011268	0\\
9.52268935002	0\\
9.52271858736	0\\
9.5227478247	0\\
9.52277706204	0\\
9.52280629938	0\\
9.52283553672	0\\
9.52286477406	0\\
9.5228940114	0\\
9.52292324874	0\\
9.52295248608	0\\
9.52298172342	0\\
9.52301096076	0\\
9.5230401981	0\\
9.52306943544	0\\
9.52309867278	0\\
9.52312791012	0\\
9.52315714746	0\\
9.5231863848	0\\
9.52321562214	0\\
9.52324485948	0\\
9.52327409682	0\\
9.52330333416	0\\
9.5233325715	0\\
9.52336180884	0\\
9.52339104618	0\\
9.52342028352	0\\
9.52344952086	0\\
9.5234787582	0\\
9.52350799554	0\\
9.52353723288	0\\
9.52356647022	0\\
9.52359570756	0\\
9.5236249449	0\\
9.52365418224	0\\
9.52368341958	0\\
9.52371265692	0\\
9.52374189426	0\\
9.5237711316	0\\
9.52380036894	0\\
9.52382960628	0\\
9.52385884362	0\\
9.52388808096	0\\
9.5239173183	0\\
9.52394655564	0\\
9.52397579298	0\\
9.52400503032	0\\
9.52403426766	0\\
9.524063505	0\\
9.52409274234	0\\
9.52412197968	0\\
9.52415121702	0\\
9.52418045436	0\\
9.5242096917	0\\
9.52423892904	0\\
9.52426816638	0\\
9.52429740372	0\\
9.52432664106	0\\
9.5243558784	0\\
9.52438511574	0\\
9.52441435308	0\\
9.52444359042	0\\
9.52447282776	0\\
9.5245020651	0\\
9.52453130244	0\\
9.52456053978	0\\
9.52458977712	0\\
9.52461901446	0\\
9.5246482518	0\\
9.52467748914	0\\
9.52470672648	0\\
9.52473596382	0\\
9.52476520116	0\\
9.5247944385	0\\
9.52482367584	0\\
9.52485291318	0\\
9.52488215052	0\\
9.52491138786	0\\
9.5249406252	0\\
9.52496986254	0\\
9.52499909988	0\\
9.52502833722	0\\
9.52505757456	0\\
9.5250868119	0\\
9.52511604924	0\\
9.52514528658	0\\
9.52517452392	0\\
9.52520376126	0\\
9.5252329986	0\\
9.52526223594	0\\
9.52529147328	0\\
9.52532071062	0\\
9.52534994796	0\\
9.5253791853	0\\
9.52540842264	0\\
9.52543765998	0\\
9.52546689732	0\\
9.52549613466	0\\
9.525525372	0\\
9.52555460934	0\\
9.52558384668	0\\
9.52561308402	0\\
9.52564232136	0\\
9.5256715587	0\\
9.52570079604	0\\
9.52573003338	0\\
9.52575927072	0\\
9.52578850806	0\\
9.5258177454	0\\
9.52584698274	0\\
9.52587622008	0\\
9.52590545742	0\\
9.52593469476	0\\
9.5259639321	0\\
9.52599316944	0\\
9.52602240678	0\\
9.52605164412	0\\
9.52608088146	0\\
9.5261101188	0\\
9.52613935614	0\\
9.52616859348	0\\
9.52619783082	0\\
9.52622706816	0\\
9.5262563055	0\\
9.52628554284	0\\
9.52631478018	0\\
9.52634401752	0\\
9.52637325486	0\\
9.5264024922	0\\
9.52643172954	0\\
9.52646096688	0\\
9.52649020422	0\\
9.52651944156	0\\
9.5265486789	0\\
9.52657791624	0\\
9.52660715358	0\\
9.52663639092	0\\
9.52666562826	0\\
9.5266948656	0\\
9.52672410294	0\\
9.52675334028	0\\
9.52678257762	0\\
9.52681181496	0\\
9.5268410523	0\\
9.52687028964	0\\
9.52689952698	0\\
9.52692876432	0\\
9.52695800166	0\\
9.526987239	0\\
9.52701647634	0\\
9.52704571368	0\\
9.52707495102	0\\
9.52710418836	0\\
9.5271334257	0\\
9.52716266304	0\\
9.52719190038	0\\
9.52722113772	0\\
9.52725037506	0\\
9.5272796124	0\\
9.52730884974	0\\
9.52733808708	0\\
9.52736732442	0\\
9.52739656176	0\\
9.5274257991	0\\
9.52745503644	0\\
9.52748427378	0\\
9.52751351112	0\\
9.52754274846	0\\
9.5275719858	0\\
9.52760122314	0\\
9.52763046048	0\\
9.52765969782	0\\
9.52768893516	0\\
9.5277181725	0\\
9.52774740984	0\\
9.52777664718	0\\
9.52780588452	0\\
9.52783512186	0\\
9.5278643592	0\\
9.52789359654	0\\
9.52792283388	0\\
9.52795207122	0\\
9.52798130856	0\\
9.5280105459	0\\
9.52803978324	0\\
9.52806902058	0\\
9.52809825792	0\\
9.52812749526	0\\
9.5281567326	0\\
9.52818596994	0\\
9.52821520728	0\\
9.52824444462	0\\
9.52827368196	0\\
9.5283029193	0\\
9.52833215664	0\\
9.52836139398	0\\
9.52839063132	0\\
9.52841986866	0\\
9.528449106	0\\
9.52847834334	0\\
9.52850758068	0\\
9.52853681802	0\\
9.52856605536	0\\
9.5285952927	0\\
9.52862453004	0\\
9.52865376738	0\\
9.52868300472	0\\
9.52871224206	0\\
9.5287414794	0\\
9.52877071674	0\\
9.52879995408	0\\
9.52882919142	0\\
9.52885842876	0\\
9.5288876661	0\\
9.52891690344	0\\
9.52894614078	0\\
9.52897537812	0\\
9.52900461546	0\\
9.5290338528	0\\
9.52906309014	0\\
9.52909232748	0\\
9.52912156482	0\\
9.52915080216	0\\
9.5291800395	0\\
9.52920927684	0\\
9.52923851418	0\\
9.52926775152	0\\
9.52929698886	0\\
9.5293262262	0\\
9.52935546354	0\\
9.52938470088	0\\
9.52941393822	0\\
9.52944317556	0\\
9.5294724129	0\\
9.52950165024	0\\
9.52953088758	0\\
9.52956012492	0\\
9.52958936226	0\\
9.5296185996	0\\
9.52964783694	0\\
9.52967707428	0\\
9.52970631162	0\\
9.52973554896	0\\
9.5297647863	0\\
9.52979402364	0\\
9.52982326098	0\\
9.52985249832	0\\
9.52988173566	0\\
9.529910973	0\\
9.52994021034	0\\
9.52996944768	0\\
9.52999868502	0\\
9.53002792236	0\\
9.5300571597	0\\
9.53008639704	0\\
9.53011563438	0\\
9.53014487172	0\\
9.53017410906	0\\
9.5302033464	0\\
9.53023258374	0\\
9.53026182108	0\\
9.53029105842	0\\
9.53032029576	0\\
9.5303495331	0\\
9.53037877044	0\\
9.53040800778	0\\
9.53043724512	0\\
9.53046648246	0\\
9.5304957198	0\\
9.53052495714	0\\
9.53055419448	0\\
9.53058343182	0\\
9.53061266916	0\\
9.5306419065	0\\
9.53067114384	0\\
9.53070038118	0\\
9.53072961852	0\\
9.53075885586	0\\
9.5307880932	0\\
9.53081733054	0\\
9.53084656788	0\\
9.53087580522	0\\
9.53090504256	0\\
9.5309342799	0\\
9.53096351724	0\\
9.53099275458	0\\
9.53102199192	0\\
9.53105122926	0\\
9.5310804666	0\\
9.53110970394	0\\
9.53113894128	0\\
9.53116817862	0\\
9.53119741596	0\\
9.5312266533	0\\
9.53125589064	0\\
9.53128512798	0\\
9.53131436532	0\\
9.53134360266	0\\
9.53137284	0\\
9.53140207734	0\\
9.53143131468	0\\
9.53146055202	0\\
9.53148978936	0\\
9.5315190267	0\\
9.53154826404	0\\
9.53157750138	0\\
9.53160673872	0\\
9.53163597606	0\\
9.5316652134	0\\
9.53169445074	0\\
9.53172368808	0\\
9.53175292542	0\\
9.53178216276	0\\
9.5318114001	0\\
9.53184063744	0\\
9.53186987478	0\\
9.53189911212	0\\
9.53192834946	0\\
9.5319575868	0\\
9.53198682414	0\\
9.53201606148	0\\
9.53204529882	0\\
9.53207453616	0\\
9.5321037735	0\\
9.53213301084	0\\
9.53216224818	0\\
9.53219148552	0\\
9.53222072286	0\\
9.5322499602	0\\
9.53227919754	0\\
9.53230843488	0\\
9.53233767222	0\\
9.53236690956	0\\
9.5323961469	0\\
9.53242538424	0\\
9.53245462158	0\\
9.53248385892	0\\
9.53251309626	0\\
9.5325423336	0\\
9.53257157094	0\\
9.53260080828	0\\
9.53263004562	0\\
9.53265928296	0\\
9.5326885203	0\\
9.53271775764	0\\
9.53274699498	0\\
9.53277623232	0\\
9.53280546966	0\\
9.532834707	0\\
9.53286394434	0\\
9.53289318168	0\\
9.53292241902	0\\
9.53295165636	0\\
9.5329808937	0\\
9.53301013104	0\\
9.53303936838	0\\
9.53306860572	0\\
9.53309784306	0\\
9.5331270804	0\\
9.53315631774	0\\
9.53318555508	0\\
9.53321479242	0\\
9.53324402976	0\\
9.5332732671	0\\
9.53330250444	0\\
9.53333174178	0\\
9.53336097912	0\\
9.53339021646	0\\
9.5334194538	0\\
9.53344869114	0\\
9.53347792848	0\\
9.53350716582	0\\
9.53353640316	0\\
9.5335656405	0\\
9.53359487784	0\\
9.53362411518	0\\
9.53365335252	0\\
9.53368258986	0\\
9.5337118272	0\\
9.53374106454	0\\
9.53377030188	0\\
9.53379953922	0\\
9.53382877656	0\\
9.5338580139	0\\
9.53388725124	0\\
9.53391648858	0\\
9.53394572592	0\\
9.53397496326	0\\
9.5340042006	0\\
9.53403343794	0\\
9.53406267528	0\\
9.53409191262	0\\
9.53412114996	0\\
9.5341503873	0\\
9.53417962464	0\\
9.53420886198	0\\
9.53423809932	0\\
9.53426733666	0\\
9.534296574	0\\
9.53432581134	0\\
9.53435504868	0\\
9.53438428602	0\\
9.53441352336	0\\
9.5344427607	0\\
9.53447199804	0\\
9.53450123538	0\\
9.53453047272	0\\
9.53455971006	0\\
9.5345889474	0\\
9.53461818474	0\\
9.53464742208	0\\
9.53467665942	0\\
9.53470589676	0\\
9.5347351341	0\\
9.53476437144	0\\
9.53479360878	0\\
9.53482284612	0\\
9.53485208346	0\\
9.5348813208	0\\
9.53491055814	0\\
9.53493979548	0\\
9.53496903282	0\\
9.53499827016	0\\
9.5350275075	0\\
9.53505674484	0\\
9.53508598218	0\\
9.53511521952	0\\
9.53514445686	0\\
9.5351736942	0\\
9.53520293154	0\\
9.53523216888	0\\
9.53526140622	0\\
9.53529064356	0\\
9.5353198809	0\\
9.53534911824	0\\
9.53537835558	0\\
9.53540759292	0\\
9.53543683026	0\\
9.5354660676	0\\
9.53549530494	0\\
9.53552454228	0\\
9.53555377962	0\\
9.53558301696	0\\
9.5356122543	0\\
9.53564149164	0\\
9.53567072898	0\\
9.53569996632	0\\
9.53572920366	0\\
9.535758441	0\\
9.53578767834	0\\
9.53581691568	0\\
9.53584615302	0\\
9.53587539036	0\\
9.5359046277	0\\
9.53593386504	0\\
9.53596310238	0\\
9.53599233972	0\\
9.53602157706	0\\
9.5360508144	0\\
9.53608005174	0\\
9.53610928908	0\\
9.53613852642	0\\
9.53616776376	0\\
9.5361970011	0\\
9.53622623844	0\\
9.53625547578	0\\
9.53628471312	0\\
9.53631395046	0\\
9.5363431878	0\\
9.53637242514	0\\
9.53640166248	0\\
9.53643089982	0\\
9.53646013716	0\\
9.5364893745	0\\
9.53651861184	0\\
9.53654784918	0\\
9.53657708652	0\\
9.53660632386	0\\
9.5366355612	0\\
9.53666479854	0\\
9.53669403588	0\\
9.53672327322	0\\
9.53675251056	0\\
9.5367817479	0\\
9.53681098524	0\\
9.53684022258	0\\
9.53686945992	0\\
9.53689869726	0\\
9.5369279346	0\\
9.53695717194	0\\
9.53698640928	0\\
9.53701564662	0\\
9.53704488396	0\\
9.5370741213	0\\
9.53710335864	0\\
9.53713259598	0\\
9.53716183332	0\\
9.53719107066	0\\
9.537220308	0\\
9.53724954534	0\\
9.53727878268	0\\
9.53730802002	0\\
9.53733725736	0\\
9.5373664947	0\\
9.53739573204	0\\
9.53742496938	0\\
9.53745420672	0\\
9.53748344406	0\\
9.5375126814	0\\
9.53754191874	0\\
9.53757115608	0\\
9.53760039342	0\\
9.53762963076	0\\
9.5376588681	0\\
9.53768810544	0\\
9.53771734278	0\\
9.53774658012	0\\
9.53777581746	0\\
9.5378050548	0\\
9.53783429214	0\\
9.53786352948	0\\
9.53789276682	0\\
9.53792200416	0\\
9.5379512415	0\\
9.53798047884	0\\
9.53800971618	0\\
9.53803895352	0\\
9.53806819086	0\\
9.5380974282	0\\
9.53812666554	0\\
9.53815590288	0\\
9.53818514022	0\\
9.53821437756	0\\
9.5382436149	0\\
9.53827285224	0\\
9.53830208958	0\\
9.53833132692	0\\
9.53836056426	0\\
9.5383898016	0\\
9.53841903894	0\\
9.53844827628	0\\
9.53847751362	0\\
9.53850675096	0\\
9.5385359883	0\\
9.53856522564	0\\
9.53859446298	0\\
9.53862370032	0\\
9.53865293766	0\\
9.538682175	0\\
9.53871141234	0\\
9.53874064968	0\\
9.53876988702	0\\
9.53879912436	0\\
9.5388283617	0\\
9.53885759904	0\\
9.53888683638	0\\
9.53891607372	0\\
9.53894531106	0\\
9.5389745484	0\\
9.53900378574	0\\
9.53903302308	0\\
9.53906226042	0\\
9.53909149776	0\\
9.5391207351	0\\
9.53914997244	0\\
9.53917920978	0\\
9.53920844712	0\\
9.53923768446	0\\
9.5392669218	0\\
9.53929615914	0\\
9.53932539648	0\\
9.53935463382	0\\
9.53938387116	0\\
9.5394131085	0\\
9.53944234584	0\\
9.53947158318	0\\
9.53950082052	0\\
9.53953005786	0\\
9.5395592952	0\\
9.53958853254	0\\
9.53961776988	0\\
9.53964700722	0\\
9.53967624456	0\\
9.5397054819	0\\
9.53973471924	0\\
9.53976395658	0\\
9.53979319392	0\\
9.53982243126	0\\
9.5398516686	0\\
9.53988090594	0\\
9.53991014328	0\\
9.53993938062	0\\
9.53996861796	0\\
9.5399978553	0\\
9.54002709264	0\\
9.54005632998	0\\
9.54008556732	0\\
9.54011480466	0\\
9.540144042	0\\
9.54017327934	0\\
9.54020251668	0\\
9.54023175402	0\\
9.54026099136	0\\
9.5402902287	0\\
9.54031946604	0\\
9.54034870338	0\\
9.54037794072	0\\
9.54040717806	0\\
9.5404364154	0\\
9.54046565274	0\\
9.54049489008	0\\
9.54052412742	0\\
9.54055336476	0\\
9.5405826021	0\\
9.54061183944	0\\
9.54064107678	0\\
9.54067031412	0\\
9.54069955146	0\\
9.5407287888	0\\
9.54075802614	0\\
9.54078726348	0\\
9.54081650082	0\\
9.54084573816	0\\
9.5408749755	0\\
9.54090421284	0\\
9.54093345018	0\\
9.54096268752	0\\
9.54099192486	0\\
9.5410211622	0\\
9.54105039954	0\\
9.54107963688	0\\
9.54110887422	0\\
9.54113811156	0\\
9.5411673489	0\\
9.54119658624	0\\
9.54122582358	0\\
9.54125506092	0\\
9.54128429826	0\\
9.5413135356	0\\
9.54134277294	0\\
9.54137201028	0\\
9.54140124762	0\\
9.54143048496	0\\
9.5414597223	0\\
9.54148895964	0\\
9.54151819698	0\\
9.54154743432	0\\
9.54157667166	0\\
9.541605909	0\\
9.54163514634	0\\
9.54166438368	0\\
9.54169362102	0\\
9.54172285836	0\\
9.5417520957	0\\
9.54178133304	0\\
9.54181057038	0\\
9.54183980772	0\\
9.54186904506	0\\
9.5418982824	0\\
9.54192751974	0\\
9.54195675708	0\\
9.54198599442	0\\
9.54201523176	0\\
9.5420444691	0\\
9.54207370644	0\\
9.54210294378	0\\
9.54213218112	0\\
9.54216141846	0\\
9.5421906558	0\\
9.54221989314	0\\
9.54224913048	0\\
9.54227836782	0\\
9.54230760516	0\\
9.5423368425	0\\
9.54236607984	0\\
9.54239531718	0\\
9.54242455452	0\\
9.54245379186	0\\
9.5424830292	0\\
9.54251226654	0\\
9.54254150388	0\\
9.54257074122	0\\
9.54259997856	0\\
9.5426292159	0\\
9.54265845324	0\\
9.54268769058	0\\
9.54271692792	0\\
9.54274616526	0\\
9.5427754026	0\\
9.54280463994	0\\
9.54283387728	0\\
9.54286311462	0\\
9.54289235196	0\\
9.5429215893	0\\
9.54295082664	0\\
9.54298006398	0\\
9.54300930132	0\\
9.54303853866	0\\
9.543067776	0\\
9.54309701334	0\\
9.54312625068	0\\
9.54315548802	0\\
9.54318472536	0\\
9.5432139627	0\\
9.54324320004	0\\
9.54327243738	0\\
9.54330167472	0\\
9.54333091206	0\\
9.5433601494	0\\
9.54338938674	0\\
9.54341862408	0\\
9.54344786142	0\\
9.54347709876	0\\
9.5435063361	0\\
9.54353557344	0\\
9.54356481078	0\\
9.54359404812	0\\
9.54362328546	0\\
9.5436525228	0\\
9.54368176014	0\\
9.54371099748	0\\
9.54374023482	0\\
9.54376947216	0\\
9.5437987095	0\\
9.54382794684	0\\
9.54385718418	0\\
9.54388642152	0\\
9.54391565886	0\\
9.5439448962	0\\
9.54397413354	0\\
9.54400337088	0\\
9.54403260822	0\\
9.54406184556	0\\
9.5440910829	0\\
9.54412032024	0\\
9.54414955758	0\\
9.54417879492	0\\
9.54420803226	0\\
9.5442372696	0\\
9.54426650694	0\\
9.54429574428	0\\
9.54432498162	0\\
9.54435421896	0\\
9.5443834563	0\\
9.54441269364	0\\
9.54444193098	0\\
9.54447116832	0\\
9.54450040566	0\\
9.544529643	0\\
9.54455888034	0\\
9.54458811768	0\\
9.54461735502	0\\
9.54464659236	0\\
9.5446758297	0\\
9.54470506704	0\\
9.54473430438	0\\
9.54476354172	0\\
9.54479277906	0\\
9.5448220164	0\\
9.54485125374	0\\
9.54488049108	0\\
9.54490972842	0\\
9.54493896576	0\\
9.5449682031	0\\
9.54499744044	0\\
9.54502667778	0\\
9.54505591512	0\\
9.54508515246	0\\
9.5451143898	0\\
9.54514362714	0\\
9.54517286448	0\\
9.54520210182	0\\
9.54523133916	0\\
9.5452605765	0\\
9.54528981384	0\\
9.54531905118	0\\
9.54534828852	0\\
9.54537752586	0\\
9.5454067632	0\\
9.54543600054	0\\
9.54546523788	0\\
9.54549447522	0\\
9.54552371256	0\\
9.5455529499	0\\
9.54558218724	0\\
9.54561142458	0\\
9.54564066192	0\\
9.54566989926	0\\
9.5456991366	0\\
9.54572837394	0\\
9.54575761128	0\\
9.54578684862	0\\
9.54581608596	0\\
9.5458453233	0\\
9.54587456064	0\\
9.54590379798	0\\
9.54593303532	0\\
9.54596227266	0\\
9.54599151	0\\
9.54602074734	0\\
9.54604998468	0\\
9.54607922202	0\\
9.54610845936	0\\
9.5461376967	0\\
9.54616693404	0\\
9.54619617138	0\\
9.54622540872	0\\
9.54625464606	0\\
9.5462838834	0\\
9.54631312074	0\\
9.54634235808	0\\
9.54637159542	0\\
9.54640083276	0\\
9.5464300701	0\\
9.54645930744	0\\
9.54648854478	0\\
9.54651778212	0\\
9.54654701946	0\\
9.5465762568	0\\
9.54660549414	0\\
9.54663473148	0\\
9.54666396882	0\\
9.54669320616	0\\
9.5467224435	0\\
9.54675168084	0\\
9.54678091818	0\\
9.54681015552	0\\
9.54683939286	0\\
9.5468686302	0\\
9.54689786754	0\\
9.54692710488	0\\
9.54695634222	0\\
9.54698557956	0\\
9.5470148169	0\\
9.54704405424	0\\
9.54707329158	0\\
9.54710252892	0\\
9.54713176626	0\\
9.5471610036	0\\
9.54719024094	0\\
9.54721947828	0\\
9.54724871562	0\\
9.54727795296	0\\
9.5473071903	0\\
9.54733642764	0\\
9.54736566498	0\\
9.54739490232	0\\
9.54742413966	0\\
9.547453377	0\\
9.54748261434	0\\
9.54751185168	0\\
9.54754108902	0\\
9.54757032636	0\\
9.5475995637	0\\
9.54762880104	0\\
9.54765803838	0\\
9.54768727572	0\\
9.54771651306	0\\
9.5477457504	0\\
9.54777498774	0\\
9.54780422508	0\\
9.54783346242	0\\
9.54786269976	0\\
9.5478919371	0\\
9.54792117444	0\\
9.54795041178	0\\
9.54797964912	0\\
9.54800888646	0\\
9.5480381238	0\\
9.54806736114	0\\
9.54809659848	0\\
9.54812583582	0\\
9.54815507316	0\\
9.5481843105	0\\
9.54821354784	0\\
9.54824278518	0\\
9.54827202252	0\\
9.54830125986	0\\
9.5483304972	0\\
9.54835973454	0\\
9.54838897188	0\\
9.54841820922	0\\
9.54844744656	0\\
9.5484766839	0\\
9.54850592124	0\\
9.54853515858	0\\
9.54856439592	0\\
9.54859363326	0\\
9.5486228706	0\\
9.54865210794	0\\
9.54868134528	0\\
9.54871058262	0\\
9.54873981996	0\\
9.5487690573	0\\
9.54879829464	0\\
9.54882753198	0\\
9.54885676932	0\\
9.54888600666	0\\
9.548915244	0\\
9.54894448134	0\\
9.54897371868	0\\
9.54900295602	0\\
9.54903219336	0\\
9.5490614307	0\\
9.54909066804	0\\
9.54911990538	0\\
9.54914914272	0\\
9.54917838006	0\\
9.5492076174	0\\
9.54923685474	0\\
9.54926609208	0\\
9.54929532942	0\\
9.54932456676	0\\
9.5493538041	0\\
9.54938304144	0\\
9.54941227878	0\\
9.54944151612	0\\
9.54947075346	0\\
9.5494999908	0\\
9.54952922814	0\\
9.54955846548	0\\
9.54958770282	0\\
9.54961694016	0\\
9.5496461775	0\\
9.54967541484	0\\
9.54970465218	0\\
9.54973388952	0\\
9.54976312686	0\\
9.5497923642	0\\
9.54982160154	0\\
9.54985083888	0\\
9.54988007622	0\\
9.54990931356	0\\
9.5499385509	0\\
9.54996778824	0\\
9.54999702558	0\\
9.55002626292	0\\
9.55005550026	0\\
9.5500847376	0\\
9.55011397494	0\\
9.55014321228	0\\
9.55017244962	0\\
9.55020168696	0\\
9.5502309243	0\\
9.55026016164	0\\
9.55028939898	0\\
9.55031863632	0\\
9.55034787366	0\\
9.550377111	0\\
9.55040634834	0\\
9.55043558568	0\\
9.55046482302	0\\
9.55049406036	0\\
9.5505232977	0\\
9.55055253504	0\\
9.55058177238	0\\
9.55061100972	0\\
9.55064024706	0\\
9.5506694844	0\\
9.55069872174	0\\
9.55072795908	0\\
9.55075719642	0\\
9.55078643376	0\\
9.5508156711	0\\
9.55084490844	0\\
9.55087414578	0\\
9.55090338312	0\\
9.55093262046	0\\
9.5509618578	0\\
9.55099109514	0\\
9.55102033248	0\\
9.55104956982	0\\
9.55107880716	0\\
9.5511080445	0\\
9.55113728184	0\\
9.55116651918	0\\
9.55119575652	0\\
9.55122499386	0\\
9.5512542312	0\\
9.55128346854	0\\
9.55131270588	0\\
9.55134194322	0\\
9.55137118056	0\\
9.5514004179	0\\
9.55142965524	0\\
9.55145889258	0\\
9.55148812992	0\\
9.55151736726	0\\
9.5515466046	0\\
9.55157584194	0\\
9.55160507928	0\\
9.55163431662	0\\
9.55166355396	0\\
9.5516927913	0\\
9.55172202864	0\\
9.55175126598	0\\
9.55178050332	0\\
9.55180974066	0\\
9.551838978	0\\
9.55186821534	0\\
9.55189745268	0\\
9.55192669002	0\\
9.55195592736	0\\
9.5519851647	0\\
9.55201440204	0\\
9.55204363938	0\\
9.55207287672	0\\
9.55210211406	0\\
9.5521313514	0\\
9.55216058874	0\\
9.55218982608	0\\
9.55221906342	0\\
9.55224830076	0\\
9.5522775381	0\\
9.55230677544	0\\
9.55233601278	0\\
9.55236525012	0\\
9.55239448746	0\\
9.5524237248	0\\
9.55245296214	0\\
9.55248219948	0\\
9.55251143682	0\\
9.55254067416	0\\
9.5525699115	0\\
9.55259914884	0\\
9.55262838618	0\\
9.55265762352	0\\
9.55268686086	0\\
9.5527160982	0\\
9.55274533554	0\\
9.55277457288	0\\
9.55280381022	0\\
9.55283304756	0\\
9.5528622849	0\\
9.55289152224	0\\
9.55292075958	0\\
9.55294999692	0\\
9.55297923426	0\\
9.5530084716	0\\
9.55303770894	0\\
9.55306694628	0\\
9.55309618362	0\\
9.55312542096	0\\
9.5531546583	0\\
9.55318389564	0\\
9.55321313298	0\\
9.55324237032	0\\
9.55327160766	0\\
9.553300845	0\\
9.55333008234	0\\
9.55335931968	0\\
9.55338855702	0\\
9.55341779436	0\\
9.5534470317	0\\
9.55347626904	0\\
9.55350550638	0\\
9.55353474372	0\\
9.55356398106	0\\
9.5535932184	0\\
9.55362245574	0\\
9.55365169308	0\\
9.55368093042	0\\
9.55371016776	0\\
9.5537394051	0\\
9.55376864244	0\\
9.55379787978	0\\
9.55382711712	0\\
9.55385635446	0\\
9.5538855918	0\\
9.55391482914	0\\
9.55394406648	0\\
9.55397330382	0\\
9.55400254116	0\\
9.5540317785	0\\
9.55406101584	0\\
9.55409025318	0\\
9.55411949052	0\\
9.55414872786	0\\
9.5541779652	0\\
9.55420720254	0\\
9.55423643988	0\\
9.55426567722	0\\
9.55429491456	0\\
9.5543241519	0\\
9.55435338924	0\\
9.55438262658	0\\
9.55441186392	0\\
9.55444110126	0\\
9.5544703386	0\\
9.55449957594	0\\
9.55452881328	0\\
9.55455805062	0\\
9.55458728796	0\\
9.5546165253	0\\
9.55464576264	0\\
9.55467499998	0\\
9.55470423732	0\\
9.55473347466	0\\
9.554762712	0\\
9.55479194934	0\\
9.55482118668	0\\
9.55485042402	0\\
9.55487966136	0\\
9.5549088987	0\\
9.55493813604	0\\
9.55496737338	0\\
9.55499661072	0\\
9.55502584806	0\\
9.5550550854	0\\
9.55508432274	0\\
9.55511356008	0\\
9.55514279742	0\\
9.55517203476	0\\
9.5552012721	0\\
9.55523050944	0\\
9.55525974678	0\\
9.55528898412	0\\
9.55531822146	0\\
9.5553474588	0\\
9.55537669614	0\\
9.55540593348	0\\
9.55543517082	0\\
9.55546440816	0\\
9.5554936455	0\\
9.55552288284	0\\
9.55555212018	0\\
9.55558135752	0\\
9.55561059486	0\\
9.5556398322	0\\
9.55566906954	0\\
9.55569830688	0\\
9.55572754422	0\\
9.55575678156	0\\
9.5557860189	0\\
9.55581525624	0\\
9.55584449358	0\\
9.55587373092	0\\
9.55590296826	0\\
9.5559322056	0\\
9.55596144294	0\\
9.55599068028	0\\
9.55601991762	0\\
9.55604915496	0\\
9.5560783923	0\\
9.55610762964	0\\
9.55613686698	0\\
9.55616610432	0\\
9.55619534166	0\\
9.556224579	0\\
9.55625381634	0\\
9.55628305368	0\\
9.55631229102	0\\
9.55634152836	0\\
9.5563707657	0\\
9.55640000304	0\\
9.55642924038	0\\
9.55645847772	0\\
9.55648771506	0\\
9.5565169524	0\\
9.55654618974	0\\
9.55657542708	0\\
9.55660466442	0\\
9.55663390176	0\\
9.5566631391	0\\
9.55669237644	0\\
9.55672161378	0\\
9.55675085112	0\\
9.55678008846	0\\
9.5568093258	0\\
9.55683856314	0\\
9.55686780048	0\\
9.55689703782	0\\
9.55692627516	0\\
9.5569555125	0\\
9.55698474984	0\\
9.55701398718	0\\
9.55704322452	0\\
9.55707246186	0\\
9.5571016992	0\\
9.55713093654	0\\
9.55716017388	0\\
9.55718941122	0\\
9.55721864856	0\\
9.5572478859	0\\
9.55727712324	0\\
9.55730636058	0\\
9.55733559792	0\\
9.55736483526	0\\
9.5573940726	0\\
9.55742330994	0\\
9.55745254728	0\\
9.55748178462	0\\
9.55751102196	0\\
9.5575402593	0\\
9.55756949664	0\\
9.55759873398	0\\
9.55762797132	0\\
9.55765720866	0\\
9.557686446	0\\
9.55771568334	0\\
9.55774492068	0\\
9.55777415802	0\\
9.55780339536	0\\
9.5578326327	0\\
9.55786187004	0\\
9.55789110738	0\\
9.55792034472	0\\
9.55794958206	0\\
9.5579788194	0\\
9.55800805674	0\\
9.55803729408	0\\
9.55806653142	0\\
9.55809576876	0\\
9.5581250061	0\\
9.55815424344	0\\
9.55818348078	0\\
9.55821271812	0\\
9.55824195546	0\\
9.5582711928	0\\
9.55830043014	0\\
9.55832966748	0\\
9.55835890482	0\\
9.55838814216	0\\
9.5584173795	0\\
9.55844661684	0\\
9.55847585418	0\\
9.55850509152	0\\
9.55853432886	0\\
9.5585635662	0\\
9.55859280354	0\\
9.55862204088	0\\
9.55865127822	0\\
9.55868051556	0\\
9.5587097529	0\\
9.55873899024	0\\
9.55876822758	0\\
9.55879746492	0\\
9.55882670226	0\\
9.5588559396	0\\
9.55888517694	0\\
9.55891441428	0\\
9.55894365162	0\\
9.55897288896	0\\
9.5590021263	0\\
9.55903136364	0\\
9.55906060098	0\\
9.55908983832	0\\
9.55911907566	0\\
9.559148313	0\\
9.55917755034	0\\
9.55920678768	0\\
9.55923602502	0\\
9.55926526236	0\\
9.5592944997	0\\
9.55932373704	0\\
9.55935297438	0\\
9.55938221172	0\\
9.55941144906	0\\
9.5594406864	0\\
9.55946992374	0\\
9.55949916108	0\\
9.55952839842	0\\
9.55955763576	0\\
9.5595868731	0\\
9.55961611044	0\\
9.55964534778	0\\
9.55967458512	0\\
9.55970382246	0\\
9.5597330598	0\\
9.55976229714	0\\
9.55979153448	0\\
9.55982077182	0\\
9.55985000916	0\\
9.5598792465	0\\
9.55990848384	0\\
9.55993772118	0\\
9.55996695852	0\\
9.55999619586	0\\
9.5600254332	0\\
9.56005467054	0\\
9.56008390788	0\\
9.56011314522	0\\
9.56014238256	0\\
9.5601716199	0\\
9.56020085724	0\\
9.56023009458	0\\
9.56025933192	0\\
9.56028856926	0\\
9.5603178066	0\\
9.56034704394	0\\
9.56037628128	0\\
9.56040551862	0\\
9.56043475596	0\\
9.5604639933	0\\
9.56049323064	0\\
9.56052246798	0\\
9.56055170532	0\\
9.56058094266	0\\
9.56061018	0\\
9.56063941734	0\\
9.56066865468	0\\
9.56069789202	0\\
9.56072712936	0\\
9.5607563667	0\\
9.56078560404	0\\
9.56081484138	0\\
9.56084407872	0\\
9.56087331606	0\\
9.5609025534	0\\
9.56093179074	0\\
9.56096102808	0\\
9.56099026542	0\\
9.56101950276	0\\
9.5610487401	0\\
9.56107797744	0\\
9.56110721478	0\\
9.56113645212	0\\
9.56116568946	0\\
9.5611949268	0\\
9.56122416414	0\\
9.56125340148	0\\
9.56128263882	0\\
9.56131187616	0\\
9.5613411135	0\\
9.56137035084	0\\
9.56139958818	0\\
9.56142882552	0\\
9.56145806286	0\\
9.5614873002	0\\
9.56151653754	0\\
9.56154577488	0\\
9.56157501222	0\\
9.56160424956	0\\
9.5616334869	0\\
9.56166272424	0\\
9.56169196158	0\\
9.56172119892	0\\
9.56175043626	0\\
9.5617796736	0\\
9.56180891094	0\\
9.56183814828	0\\
9.56186738562	0\\
9.56189662296	0\\
9.5619258603	0\\
9.56195509764	0\\
9.56198433498	0\\
9.56201357232	0\\
9.56204280966	0\\
9.562072047	0\\
9.56210128434	0\\
9.56213052168	0\\
9.56215975902	0\\
9.56218899636	0\\
9.5622182337	0\\
9.56224747104	0\\
9.56227670838	0\\
9.56230594572	0\\
9.56233518306	0\\
9.5623644204	0\\
9.56239365774	0\\
9.56242289508	0\\
9.56245213242	0\\
9.56248136976	0\\
9.5625106071	0\\
9.56253984444	0\\
9.56256908178	0\\
9.56259831912	0\\
9.56262755646	0\\
9.5626567938	0\\
9.56268603114	0\\
9.56271526848	0\\
9.56274450582	0\\
9.56277374316	0\\
9.5628029805	0\\
9.56283221784	0\\
9.56286145518	0\\
9.56289069252	0\\
9.56291992986	0\\
9.5629491672	0\\
9.56297840454	0\\
9.56300764188	0\\
9.56303687922	0\\
9.56306611656	0\\
9.5630953539	0\\
9.56312459124	0\\
9.56315382858	0\\
9.56318306592	0\\
9.56321230326	0\\
9.5632415406	0\\
9.56327077794	0\\
9.56330001528	0\\
9.56332925262	0\\
9.56335848996	0\\
9.5633877273	0\\
9.56341696464	0\\
9.56344620198	0\\
9.56347543932	0\\
9.56350467666	0\\
9.563533914	0\\
9.56356315134	0\\
9.56359238868	0\\
9.56362162602	0\\
9.56365086336	0\\
9.5636801007	0\\
9.56370933804	0\\
9.56373857538	0\\
9.56376781272	0\\
9.56379705006	0\\
9.5638262874	0\\
9.56385552474	0\\
9.56388476208	0\\
9.56391399942	0\\
9.56394323676	0\\
9.5639724741	0\\
9.56400171144	0\\
9.56403094878	0\\
9.56406018612	0\\
9.56408942346	0\\
9.5641186608	0\\
9.56414789814	0\\
9.56417713548	0\\
9.56420637282	0\\
9.56423561016	0\\
9.5642648475	0\\
9.56429408484	0\\
9.56432332218	0\\
9.56435255952	0\\
9.56438179686	0\\
9.5644110342	0\\
9.56444027154	0\\
9.56446950888	0\\
9.56449874622	0\\
9.56452798356	0\\
9.5645572209	0\\
9.56458645824	0\\
9.56461569558	0\\
9.56464493292	0\\
9.56467417026	0\\
9.5647034076	0\\
9.56473264494	0\\
9.56476188228	0\\
9.56479111962	0\\
9.56482035696	0\\
9.5648495943	0\\
9.56487883164	0\\
9.56490806898	0\\
9.56493730632	0\\
9.56496654366	0\\
9.564995781	0\\
9.56502501834	0\\
9.56505425568	0\\
9.56508349302	0\\
9.56511273036	0\\
9.5651419677	0\\
9.56517120504	0\\
9.56520044238	0\\
9.56522967972	0\\
9.56525891706	0\\
9.5652881544	0\\
9.56531739174	0\\
9.56534662908	0\\
9.56537586642	0\\
9.56540510376	0\\
9.5654343411	0\\
9.56546357844	0\\
9.56549281578	0\\
9.56552205312	0\\
9.56555129046	0\\
9.5655805278	0\\
9.56560976514	0\\
9.56563900248	0\\
9.56566823982	0\\
9.56569747716	0\\
9.5657267145	0\\
9.56575595184	0\\
9.56578518918	0\\
9.56581442652	0\\
9.56584366386	0\\
9.5658729012	0\\
9.56590213854	0\\
9.56593137588	0\\
9.56596061322	0\\
9.56598985056	0\\
9.5660190879	0\\
9.56604832524	0\\
9.56607756258	0\\
9.56610679992	0\\
9.56613603726	0\\
9.5661652746	0\\
9.56619451194	0\\
9.56622374928	0\\
9.56625298662	0\\
9.56628222396	0\\
9.5663114613	0\\
9.56634069864	0\\
9.56636993598	0\\
9.56639917332	0\\
9.56642841066	0\\
9.566457648	0\\
9.56648688534	0\\
9.56651612268	0\\
9.56654536002	0\\
9.56657459736	0\\
9.5666038347	0\\
9.56663307204	0\\
9.56666230938	0\\
9.56669154672	0\\
9.56672078406	0\\
9.5667500214	0\\
9.56677925874	0\\
9.56680849608	0\\
9.56683773342	0\\
9.56686697076	0\\
9.5668962081	0\\
9.56692544544	0\\
9.56695468278	0\\
9.56698392012	0\\
9.56701315746	0\\
9.5670423948	0\\
9.56707163214	0\\
9.56710086948	0\\
9.56713010682	0\\
9.56715934416	0\\
9.5671885815	0\\
9.56721781884	0\\
9.56724705618	0\\
9.56727629352	0\\
9.56730553086	0\\
9.5673347682	0\\
9.56736400554	0\\
9.56739324288	0\\
9.56742248022	0\\
9.56745171756	0\\
9.5674809549	0\\
9.56751019224	0\\
9.56753942958	0\\
9.56756866692	0\\
9.56759790426	0\\
9.5676271416	0\\
9.56765637894	0\\
9.56768561628	0\\
9.56771485362	0\\
9.56774409096	0\\
9.5677733283	0\\
9.56780256564	0\\
9.56783180298	0\\
9.56786104032	0\\
9.56789027766	0\\
9.567919515	0\\
9.56794875234	0\\
9.56797798968	0\\
9.56800722702	0\\
9.56803646436	0\\
9.5680657017	0\\
9.56809493904	0\\
9.56812417638	0\\
9.56815341372	0\\
9.56818265106	0\\
9.5682118884	0\\
9.56824112574	0\\
9.56827036308	0\\
9.56829960042	0\\
9.56832883776	0\\
9.5683580751	0\\
9.56838731244	0\\
9.56841654978	0\\
9.56844578712	0\\
9.56847502446	0\\
9.5685042618	0\\
9.56853349914	0\\
9.56856273648	0\\
9.56859197382	0\\
9.56862121116	0\\
9.5686504485	0\\
9.56867968584	0\\
9.56870892318	0\\
9.56873816052	0\\
9.56876739786	0\\
9.5687966352	0\\
9.56882587254	0\\
9.56885510988	0\\
9.56888434722	0\\
9.56891358456	0\\
9.5689428219	0\\
9.56897205924	0\\
9.56900129658	0\\
9.56903053392	0\\
9.56905977126	0\\
9.5690890086	0\\
9.56911824594	0\\
9.56914748328	0\\
9.56917672062	0\\
9.56920595796	0\\
9.5692351953	0\\
9.56926443264	0\\
9.56929366998	0\\
9.56932290732	0\\
9.56935214466	0\\
9.569381382	0\\
9.56941061934	0\\
9.56943985668	0\\
9.56946909402	0\\
9.56949833136	0\\
9.5695275687	0\\
9.56955680604	0\\
9.56958604338	0\\
9.56961528072	0\\
9.56964451806	0\\
9.5696737554	0\\
9.56970299274	0\\
9.56973223008	0\\
9.56976146742	0\\
9.56979070476	0\\
9.5698199421	0\\
9.56984917944	0\\
9.56987841678	0\\
9.56990765412	0\\
9.56993689146	0\\
9.5699661288	0\\
9.56999536614	0\\
9.57002460348	0\\
9.57005384082	0\\
9.57008307816	0\\
9.5701123155	0\\
9.57014155284	0\\
9.57017079018	0\\
9.57020002752	0\\
9.57022926486	0\\
9.5702585022	0\\
9.57028773954	0\\
9.57031697688	0\\
9.57034621422	0\\
9.57037545156	0\\
9.5704046889	0\\
9.57043392624	0\\
9.57046316358	0\\
9.57049240092	0\\
9.57052163826	0\\
9.5705508756	0\\
9.57058011294	0\\
9.57060935028	0\\
9.57063858762	0\\
9.57066782496	0\\
9.5706970623	0\\
9.57072629964	0\\
9.57075553698	0\\
9.57078477432	0\\
9.57081401166	0\\
9.570843249	0\\
9.57087248634	0\\
9.57090172368	0\\
9.57093096102	0\\
9.57096019836	0\\
9.5709894357	0\\
9.57101867304	0\\
9.57104791038	0\\
9.57107714772	0\\
9.57110638506	0\\
9.5711356224	0\\
9.57116485974	0\\
9.57119409708	0\\
9.57122333442	0\\
9.57125257176	0\\
9.5712818091	0\\
9.57131104644	0\\
9.57134028378	0\\
9.57136952112	0\\
9.57139875846	0\\
9.5714279958	0\\
9.57145723314	0\\
9.57148647048	0\\
9.57151570782	0\\
9.57154494516	0\\
9.5715741825	0\\
9.57160341984	0\\
9.57163265718	0\\
9.57166189452	0\\
9.57169113186	0\\
9.5717203692	0\\
9.57174960654	0\\
9.57177884388	0\\
9.57180808122	0\\
9.57183731856	0\\
9.5718665559	0\\
9.57189579324	0\\
9.57192503058	0\\
9.57195426792	0\\
9.57198350526	0\\
9.5720127426	0\\
9.57204197994	0\\
9.57207121728	0\\
9.57210045462	0\\
9.57212969196	0\\
9.5721589293	0\\
9.57218816664	0\\
9.57221740398	0\\
9.57224664132	0\\
9.57227587866	0\\
9.572305116	0\\
9.57233435334	0\\
9.57236359068	0\\
9.57239282802	0\\
9.57242206536	0\\
9.5724513027	0\\
9.57248054004	0\\
9.57250977738	0\\
9.57253901472	0\\
9.57256825206	0\\
9.5725974894	0\\
9.57262672674	0\\
9.57265596408	0\\
9.57268520142	0\\
9.57271443876	0\\
9.5727436761	0\\
9.57277291344	0\\
9.57280215078	0\\
9.57283138812	0\\
9.57286062546	0\\
9.5728898628	0\\
9.57291910014	0\\
9.57294833748	0\\
9.57297757482	0\\
9.57300681216	0\\
9.5730360495	0\\
9.57306528684	0\\
9.57309452418	0\\
9.57312376152	0\\
9.57315299886	0\\
9.5731822362	0\\
9.57321147354	0\\
9.57324071088	0\\
9.57326994822	0\\
9.57329918556	0\\
9.5733284229	0\\
9.57335766024	0\\
9.57338689758	0\\
9.57341613492	0\\
9.57344537226	0\\
9.5734746096	0\\
9.57350384694	0\\
9.57353308428	0\\
9.57356232162	0\\
9.57359155896	0\\
9.5736207963	0\\
9.57365003364	0\\
9.57367927098	0\\
9.57370850832	0\\
9.57373774566	0\\
9.573766983	0\\
9.57379622034	0\\
9.57382545768	0\\
9.57385469502	0\\
9.57388393236	0\\
9.5739131697	0\\
9.57394240704	0\\
9.57397164438	0\\
9.57400088172	0\\
9.57403011906	0\\
9.5740593564	0\\
9.57408859374	0\\
9.57411783108	0\\
9.57414706842	0\\
9.57417630576	0\\
9.5742055431	0\\
9.57423478044	0\\
9.57426401778	0\\
9.57429325512	0\\
9.57432249246	0\\
9.5743517298	0\\
9.57438096714	0\\
9.57441020448	0\\
9.57443944182	0\\
9.57446867916	0\\
9.5744979165	0\\
9.57452715384	0\\
9.57455639118	0\\
9.57458562852	0\\
9.57461486586	0\\
9.5746441032	0\\
9.57467334054	0\\
9.57470257788	0\\
9.57473181522	0\\
9.57476105256	0\\
9.5747902899	0\\
9.57481952724	0\\
9.57484876458	0\\
9.57487800192	0\\
9.57490723926	0\\
9.5749364766	0\\
9.57496571394	0\\
9.57499495128	0\\
9.57502418862	0\\
9.57505342596	0\\
9.5750826633	0\\
9.57511190064	0\\
9.57514113798	0\\
9.57517037532	0\\
9.57519961266	0\\
9.57522885	0\\
9.57525808734	0\\
9.57528732468	0\\
9.57531656202	0\\
9.57534579936	0\\
9.5753750367	0\\
9.57540427404	0\\
9.57543351138	0\\
9.57546274872	0\\
9.57549198606	0\\
9.5755212234	0\\
9.57555046074	0\\
9.57557969808	0\\
9.57560893542	0\\
9.57563817276	0\\
9.5756674101	0\\
9.57569664744	0\\
9.57572588478	0\\
9.57575512212	0\\
9.57578435946	0\\
9.5758135968	0\\
9.57584283414	0\\
9.57587207148	0\\
9.57590130882	0\\
9.57593054616	0\\
9.5759597835	0\\
9.57598902084	0\\
9.57601825818	0\\
9.57604749552	0\\
9.57607673286	0\\
9.5761059702	0\\
9.57613520754	0\\
9.57616444488	0\\
9.57619368222	0\\
9.57622291956	0\\
9.5762521569	0\\
9.57628139424	0\\
9.57631063158	0\\
9.57633986892	0\\
9.57636910626	0\\
9.5763983436	0\\
9.57642758094	0\\
9.57645681828	0\\
9.57648605562	0\\
9.57651529296	0\\
9.5765445303	0\\
9.57657376764	0\\
9.57660300498	0\\
9.57663224232	0\\
9.57666147966	0\\
9.576690717	0\\
9.57671995434	0\\
9.57674919168	0\\
9.57677842902	0\\
9.57680766636	0\\
9.5768369037	0\\
9.57686614104	0\\
9.57689537838	0\\
9.57692461572	0\\
9.57695385306	0\\
9.5769830904	0\\
9.57701232774	0\\
9.57704156508	0\\
9.57707080242	0\\
9.57710003976	0\\
9.5771292771	0\\
9.57715851444	0\\
9.57718775178	0\\
9.57721698912	0\\
9.57724622646	0\\
9.5772754638	0\\
9.57730470114	0\\
9.57733393848	0\\
9.57736317582	0\\
9.57739241316	0\\
9.5774216505	0\\
9.57745088784	0\\
9.57748012518	0\\
9.57750936252	0\\
9.57753859986	0\\
9.5775678372	0\\
9.57759707454	0\\
9.57762631188	0\\
9.57765554922	0\\
9.57768478656	0\\
9.5777140239	0\\
9.57774326124	0\\
9.57777249858	0\\
9.57780173592	0\\
9.57783097326	0\\
9.5778602106	0\\
9.57788944794	0\\
9.57791868528	0\\
9.57794792262	0\\
9.57797715996	0\\
9.5780063973	0\\
9.57803563464	0\\
9.57806487198	0\\
9.57809410932	0\\
9.57812334666	0\\
9.578152584	0\\
9.57818182134	0\\
9.57821105868	0\\
9.57824029602	0\\
9.57826953336	0\\
9.5782987707	0\\
9.57832800804	0\\
9.57835724538	0\\
9.57838648272	0\\
9.57841572006	0\\
9.5784449574	0\\
9.57847419474	0\\
9.57850343208	0\\
9.57853266942	0\\
9.57856190676	0\\
9.5785911441	0\\
9.57862038144	0\\
9.57864961878	0\\
9.57867885612	0\\
9.57870809346	0\\
9.5787373308	0\\
9.57876656814	0\\
9.57879580548	0\\
9.57882504282	0\\
9.57885428016	0\\
9.5788835175	0\\
9.57891275484	0\\
9.57894199218	0\\
9.57897122952	0\\
9.57900046686	0\\
9.5790297042	0\\
9.57905894154	0\\
9.57908817888	0\\
9.57911741622	0\\
9.57914665356	0\\
9.5791758909	0\\
9.57920512824	0\\
9.57923436558	0\\
9.57926360292	0\\
9.57929284026	0\\
9.5793220776	0\\
9.57935131494	0\\
9.57938055228	0\\
9.57940978962	0\\
9.57943902696	0\\
9.5794682643	0\\
9.57949750164	0\\
9.57952673898	0\\
9.57955597632	0\\
9.57958521366	0\\
9.579614451	0\\
9.57964368834	0\\
9.57967292568	0\\
9.57970216302	0\\
9.57973140036	0\\
9.5797606377	0\\
9.57978987504	0\\
9.57981911238	0\\
9.57984834972	0\\
9.57987758706	0\\
9.5799068244	0\\
9.57993606174	0\\
9.57996529908	0\\
9.57999453642	0\\
9.58002377376	0\\
9.5800530111	0\\
9.58008224844	0\\
9.58011148578	0\\
9.58014072312	0\\
9.58016996046	0\\
9.5801991978	0\\
9.58022843514	0\\
9.58025767248	0\\
9.58028690982	0\\
9.58031614716	0\\
9.5803453845	0\\
9.58037462184	0\\
9.58040385918	0\\
9.58043309652	0\\
9.58046233386	0\\
9.5804915712	0\\
9.58052080854	0\\
9.58055004588	0\\
9.58057928322	0\\
9.58060852056	0\\
9.5806377579	0\\
9.58066699524	0\\
9.58069623258	0\\
9.58072546992	0\\
9.58075470726	0\\
9.5807839446	0\\
9.58081318194	0\\
9.58084241928	0\\
9.58087165662	0\\
9.58090089396	0\\
9.5809301313	0\\
9.58095936864	0\\
9.58098860598	0\\
9.58101784332	0\\
9.58104708066	0\\
9.581076318	0\\
9.58110555534	0\\
9.58113479268	0\\
9.58116403002	0\\
9.58119326736	0\\
9.5812225047	0\\
9.58125174204	0\\
9.58128097938	0\\
9.58131021672	0\\
9.58133945406	0\\
9.5813686914	0\\
9.58139792874	0\\
9.58142716608	0\\
9.58145640342	0\\
9.58148564076	0\\
9.5815148781	0\\
9.58154411544	0\\
9.58157335278	0\\
9.58160259012	0\\
9.58163182746	0\\
9.5816610648	0\\
9.58169030214	0\\
9.58171953948	0\\
9.58174877682	0\\
9.58177801416	0\\
9.5818072515	0\\
9.58183648884	0\\
9.58186572618	0\\
9.58189496352	0\\
9.58192420086	0\\
9.5819534382	0\\
9.58198267554	0\\
9.58201191288	0\\
9.58204115022	0\\
9.58207038756	0\\
9.5820996249	0\\
9.58212886224	0\\
9.58215809958	0\\
9.58218733692	0\\
9.58221657426	0\\
9.5822458116	0\\
9.58227504894	0\\
9.58230428628	0\\
9.58233352362	0\\
9.58236276096	0\\
9.5823919983	0\\
9.58242123564	0\\
9.58245047298	0\\
9.58247971032	0\\
9.58250894766	0\\
9.582538185	0\\
9.58256742234	0\\
9.58259665968	0\\
9.58262589702	0\\
9.58265513436	0\\
9.5826843717	0\\
9.58271360904	0\\
9.58274284638	0\\
9.58277208372	0\\
9.58280132106	0\\
9.5828305584	0\\
9.58285979574	0\\
9.58288903308	0\\
9.58291827042	0\\
9.58294750776	0\\
9.5829767451	0\\
9.58300598244	0\\
9.58303521978	0\\
9.58306445712	0\\
9.58309369446	0\\
9.5831229318	0\\
9.58315216914	0\\
9.58318140648	0\\
9.58321064382	0\\
9.58323988116	0\\
9.5832691185	0\\
9.58329835584	0\\
9.58332759318	0\\
9.58335683052	0\\
9.58338606786	0\\
9.5834153052	0\\
9.58344454254	0\\
9.58347377988	0\\
9.58350301722	0\\
9.58353225456	0\\
9.5835614919	0\\
9.58359072924	0\\
9.58361996658	0\\
9.58364920392	0\\
9.58367844126	0\\
9.5837076786	0\\
9.58373691594	0\\
9.58376615328	0\\
9.58379539062	0\\
9.58382462796	0\\
9.5838538653	0\\
9.58388310264	0\\
9.58391233998	0\\
9.58394157732	0\\
9.58397081466	0\\
9.584000052	0\\
9.58402928934	0\\
9.58405852668	0\\
9.58408776402	0\\
9.58411700136	0\\
9.5841462387	0\\
9.58417547604	0\\
9.58420471338	0\\
9.58423395072	0\\
9.58426318806	0\\
9.5842924254	0\\
9.58432166274	0\\
9.58435090008	0\\
9.58438013742	0\\
9.58440937476	0\\
9.5844386121	0\\
9.58446784944	0\\
9.58449708678	0\\
9.58452632412	0\\
9.58455556146	0\\
9.5845847988	0\\
9.58461403614	0\\
9.58464327348	0\\
9.58467251082	0\\
9.58470174816	0\\
9.5847309855	0\\
9.58476022284	0\\
9.58478946018	0\\
9.58481869752	0\\
9.58484793486	0\\
9.5848771722	0\\
9.58490640954	0\\
9.58493564688	0\\
9.58496488422	0\\
9.58499412156	0\\
9.5850233589	0\\
9.58505259624	0\\
9.58508183358	0\\
9.58511107092	0\\
9.58514030826	0\\
9.5851695456	0\\
9.58519878294	0\\
9.58522802028	0\\
9.58525725762	0\\
9.58528649496	0\\
9.5853157323	0\\
9.58534496964	0\\
9.58537420698	0\\
9.58540344432	0\\
9.58543268166	0\\
9.585461919	0\\
9.58549115634	0\\
9.58552039368	0\\
9.58554963102	0\\
9.58557886836	0\\
9.5856081057	0\\
9.58563734304	0\\
9.58566658038	0\\
9.58569581772	0\\
9.58572505506	0\\
9.5857542924	0\\
9.58578352974	0\\
9.58581276708	0\\
9.58584200442	0\\
9.58587124176	0\\
9.5859004791	0\\
9.58592971644	0\\
9.58595895378	0\\
9.58598819112	0\\
9.58601742846	0\\
9.5860466658	0\\
9.58607590314	0\\
9.58610514048	0\\
9.58613437782	0\\
9.58616361516	0\\
9.5861928525	0\\
9.58622208984	0\\
9.58625132718	0\\
9.58628056452	0\\
9.58630980186	0\\
9.5863390392	0\\
9.58636827654	0\\
9.58639751388	0\\
9.58642675122	0\\
9.58645598856	0\\
9.5864852259	0\\
9.58651446324	0\\
9.58654370058	0\\
9.58657293792	0\\
9.58660217526	0\\
9.5866314126	0\\
9.58666064994	0\\
9.58668988728	0\\
9.58671912462	0\\
9.58674836196	0\\
9.5867775993	0\\
9.58680683664	0\\
9.58683607398	0\\
9.58686531132	0\\
9.58689454866	0\\
9.586923786	0\\
9.58695302334	0\\
9.58698226068	0\\
9.58701149802	0\\
9.58704073536	0\\
9.5870699727	0\\
9.58709921004	0\\
9.58712844738	0\\
9.58715768472	0\\
9.58718692206	0\\
9.5872161594	0\\
9.58724539674	0\\
9.58727463408	0\\
9.58730387142	0\\
9.58733310876	0\\
9.5873623461	0\\
9.58739158344	0\\
9.58742082078	0\\
9.58745005812	0\\
9.58747929546	0\\
9.5875085328	0\\
9.58753777014	0\\
9.58756700748	0\\
9.58759624482	0\\
9.58762548216	0\\
9.5876547195	0\\
9.58768395684	0\\
9.58771319418	0\\
9.58774243152	0\\
9.58777166886	0\\
9.5878009062	0\\
9.58783014354	0\\
9.58785938088	0\\
9.58788861822	0\\
9.58791785556	0\\
9.5879470929	0\\
9.58797633024	0\\
9.58800556758	0\\
9.58803480492	0\\
9.58806404226	0\\
9.5880932796	0\\
9.58812251694	0\\
9.58815175428	0\\
9.58818099162	0\\
9.58821022896	0\\
9.5882394663	0\\
9.58826870364	0\\
9.58829794098	0\\
9.58832717832	0\\
9.58835641566	0\\
9.588385653	0\\
9.58841489034	0\\
9.58844412768	0\\
9.58847336502	0\\
9.58850260236	0\\
9.5885318397	0\\
9.58856107704	0\\
9.58859031438	0\\
9.58861955172	0\\
9.58864878906	0\\
9.5886780264	0\\
9.58870726374	0\\
9.58873650108	0\\
9.58876573842	0\\
9.58879497576	0\\
9.5888242131	0\\
9.58885345044	0\\
9.58888268778	0\\
9.58891192512	0\\
9.58894116246	0\\
9.5889703998	0\\
9.58899963714	0\\
9.58902887448	0\\
9.58905811182	0\\
9.58908734916	0\\
9.5891165865	0\\
9.58914582384	0\\
9.58917506118	0\\
9.58920429852	0\\
9.58923353586	0\\
9.5892627732	0\\
9.58929201054	0\\
9.58932124788	0\\
9.58935048522	0\\
9.58937972256	0\\
9.5894089599	0\\
9.58943819724	0\\
9.58946743458	0\\
9.58949667192	0\\
9.58952590926	0\\
9.5895551466	0\\
9.58958438394	0\\
9.58961362128	0\\
9.58964285862	0\\
9.58967209596	0\\
9.5897013333	0\\
9.58973057064	0\\
9.58975980798	0\\
9.58978904532	0\\
9.58981828266	0\\
9.58984752	0\\
9.58987675734	0\\
9.58990599468	0\\
9.58993523202	0\\
9.58996446936	0\\
9.5899937067	0\\
9.59002294404	0\\
9.59005218138	0\\
9.59008141872	0\\
9.59011065606	0\\
9.5901398934	0\\
9.59016913074	0\\
9.59019836808	0\\
9.59022760542	0\\
9.59025684276	0\\
9.5902860801	0\\
9.59031531744	0\\
9.59034455478	0\\
9.59037379212	0\\
9.59040302946	0\\
9.5904322668	0\\
9.59046150414	0\\
9.59049074148	0\\
9.59051997882	0\\
9.59054921616	0\\
9.5905784535	0\\
9.59060769084	0\\
9.59063692818	0\\
9.59066616552	0\\
9.59069540286	0\\
9.5907246402	0\\
9.59075387754	0\\
9.59078311488	0\\
9.59081235222	0\\
9.59084158956	0\\
9.5908708269	0\\
9.59090006424	0\\
9.59092930158	0\\
9.59095853892	0\\
9.59098777626	0\\
9.5910170136	0\\
9.59104625094	0\\
9.59107548828	0\\
9.59110472562	0\\
9.59113396296	0\\
9.5911632003	0\\
9.59119243764	0\\
9.59122167498	0\\
9.59125091232	0\\
9.59128014966	0\\
9.591309387	0\\
9.59133862434	0\\
9.59136786168	0\\
9.59139709902	0\\
9.59142633636	0\\
9.5914555737	0\\
9.59148481104	0\\
9.59151404838	0\\
9.59154328572	0\\
9.59157252306	0\\
9.5916017604	0\\
9.59163099774	0\\
9.59166023508	0\\
9.59168947242	0\\
9.59171870976	0\\
9.5917479471	0\\
9.59177718444	0\\
9.59180642178	0\\
9.59183565912	0\\
9.59186489646	0\\
9.5918941338	0\\
9.59192337114	0\\
9.59195260848	0\\
9.59198184582	0\\
9.59201108316	0\\
9.5920403205	0\\
9.59206955784	0\\
9.59209879518	0\\
9.59212803252	0\\
9.59215726986	0\\
9.5921865072	0\\
9.59221574454	0\\
9.59224498188	0\\
9.59227421922	0\\
9.59230345656	0\\
9.5923326939	0\\
9.59236193124	0\\
9.59239116858	0\\
9.59242040592	0\\
9.59244964326	0\\
9.5924788806	0\\
9.59250811794	0\\
9.59253735528	0\\
9.59256659262	0\\
9.59259582996	0\\
9.5926250673	0\\
9.59265430464	0\\
9.59268354198	0\\
9.59271277932	0\\
9.59274201666	0\\
9.592771254	0\\
9.59280049134	0\\
9.59282972868	0\\
9.59285896602	0\\
9.59288820336	0\\
9.5929174407	0\\
9.59294667804	0\\
9.59297591538	0\\
9.59300515272	0\\
9.59303439006	0\\
9.5930636274	0\\
9.59309286474	0\\
9.59312210208	0\\
9.59315133942	0\\
9.59318057676	0\\
9.5932098141	0\\
9.59323905144	0\\
9.59326828878	0\\
9.59329752612	0\\
9.59332676346	0\\
9.5933560008	0\\
9.59338523814	0\\
9.59341447548	0\\
9.59344371282	0\\
9.59347295016	0\\
9.5935021875	0\\
9.59353142484	0\\
9.59356066218	0\\
9.59358989952	0\\
9.59361913686	0\\
9.5936483742	0\\
9.59367761154	0\\
9.59370684888	0\\
9.59373608622	0\\
9.59376532356	0\\
9.5937945609	0\\
9.59382379824	0\\
9.59385303558	0\\
9.59388227292	0\\
9.59391151026	0\\
9.5939407476	0\\
9.59396998494	0\\
9.59399922228	0\\
9.59402845962	0\\
9.59405769696	0\\
9.5940869343	0\\
9.59411617164	0\\
9.59414540898	0\\
9.59417464632	0\\
9.59420388366	0\\
9.594233121	0\\
9.59426235834	0\\
9.59429159568	0\\
9.59432083302	0\\
9.59435007036	0\\
9.5943793077	0\\
9.59440854504	0\\
9.59443778238	0\\
9.59446701972	0\\
9.59449625706	0\\
9.5945254944	0\\
9.59455473174	0\\
9.59458396908	0\\
9.59461320642	0\\
9.59464244376	0\\
9.5946716811	0\\
9.59470091844	0\\
9.59473015578	0\\
9.59475939312	0\\
9.59478863046	0\\
9.5948178678	0\\
9.59484710514	0\\
9.59487634248	0\\
9.59490557982	0\\
9.59493481716	0\\
9.5949640545	0\\
9.59499329184	0\\
9.59502252918	0\\
9.59505176652	0\\
9.59508100386	0\\
9.5951102412	0\\
9.59513947854	0\\
9.59516871588	0\\
9.59519795322	0\\
9.59522719056	0\\
9.5952564279	0\\
9.59528566524	0\\
9.59531490258	0\\
9.59534413992	0\\
9.59537337726	0\\
9.5954026146	0\\
9.59543185194	0\\
9.59546108928	0\\
9.59549032662	0\\
9.59551956396	0\\
9.5955488013	0\\
9.59557803864	0\\
9.59560727598	0\\
9.59563651332	0\\
9.59566575066	0\\
9.595694988	0\\
9.59572422534	0\\
9.59575346268	0\\
9.59578270002	0\\
9.59581193736	0\\
9.5958411747	0\\
9.59587041204	0\\
9.59589964938	0\\
9.59592888672	0\\
9.59595812406	0\\
9.5959873614	0\\
9.59601659874	0\\
9.59604583608	0\\
9.59607507342	0\\
9.59610431076	0\\
9.5961335481	0\\
9.59616278544	0\\
9.59619202278	0\\
9.59622126012	0\\
9.59625049746	0\\
9.5962797348	0\\
9.59630897214	0\\
9.59633820948	0\\
9.59636744682	0\\
9.59639668416	0\\
9.5964259215	0\\
9.59645515884	0\\
9.59648439618	0\\
9.59651363352	0\\
9.59654287086	0\\
9.5965721082	0\\
9.59660134554	0\\
9.59663058288	0\\
9.59665982022	0\\
9.59668905756	0\\
9.5967182949	0\\
9.59674753224	0\\
9.59677676958	0\\
9.59680600692	0\\
9.59683524426	0\\
9.5968644816	0\\
9.59689371894	0\\
9.59692295628	0\\
9.59695219362	0\\
9.59698143096	0\\
9.5970106683	0\\
9.59703990564	0\\
9.59706914298	0\\
9.59709838032	0\\
9.59712761766	0\\
9.597156855	0\\
9.59718609234	0\\
9.59721532968	0\\
9.59724456702	0\\
9.59727380436	0\\
9.5973030417	0\\
9.59733227904	0\\
9.59736151638	0\\
9.59739075372	0\\
9.59741999106	0\\
9.5974492284	0\\
9.59747846574	0\\
9.59750770308	0\\
9.59753694042	0\\
9.59756617776	0\\
9.5975954151	0\\
9.59762465244	0\\
9.59765388978	0\\
9.59768312712	0\\
9.59771236446	0\\
9.5977416018	0\\
9.59777083914	0\\
9.59780007648	0\\
9.59782931382	0\\
9.59785855116	0\\
9.5978877885	0\\
9.59791702584	0\\
9.59794626318	0\\
9.59797550052	0\\
9.59800473786	0\\
9.5980339752	0\\
9.59806321254	0\\
9.59809244988	0\\
9.59812168722	0\\
9.59815092456	0\\
9.5981801619	0\\
9.59820939924	0\\
9.59823863658	0\\
9.59826787392	0\\
9.59829711126	0\\
9.5983263486	0\\
9.59835558594	0\\
9.59838482328	0\\
9.59841406062	0\\
9.59844329796	0\\
9.5984725353	0\\
9.59850177264	0\\
9.59853100998	0\\
9.59856024732	0\\
9.59858948466	0\\
9.598618722	0\\
9.59864795934	0\\
9.59867719668	0\\
9.59870643402	0\\
9.59873567136	0\\
9.5987649087	0\\
9.59879414604	0\\
9.59882338338	0\\
9.59885262072	0\\
9.59888185806	0\\
9.5989110954	0\\
9.59894033274	0\\
9.59896957008	0\\
9.59899880742	0\\
9.59902804476	0\\
9.5990572821	0\\
9.59908651944	0\\
9.59911575678	0\\
9.59914499412	0\\
9.59917423146	0\\
9.5992034688	0\\
9.59923270614	0\\
9.59926194348	0\\
9.59929118082	0\\
9.59932041816	0\\
9.5993496555	0\\
9.59937889284	0\\
9.59940813018	0\\
9.59943736752	0\\
9.59946660486	0\\
9.5994958422	0\\
9.59952507954	0\\
9.59955431688	0\\
9.59958355422	0\\
9.59961279156	0\\
9.5996420289	0\\
9.59967126624	0\\
9.59970050358	0\\
9.59972974092	0\\
9.59975897826	0\\
9.5997882156	0\\
9.59981745294	0\\
9.59984669028	0\\
9.59987592762	0\\
9.59990516496	0\\
9.5999344023	0\\
9.59996363964	0\\
9.59999287698	0\\
9.60002211432	0\\
9.60005135166	0\\
9.600080589	0\\
9.60010982634	0\\
9.60013906368	0\\
9.60016830102	0\\
9.60019753836	0\\
9.6002267757	0\\
9.60025601304	0\\
9.60028525038	0\\
9.60031448772	0\\
9.60034372506	0\\
9.6003729624	0\\
9.60040219974	0\\
9.60043143708	0\\
9.60046067442	0\\
9.60048991176	0\\
9.6005191491	0\\
9.60054838644	0\\
9.60057762378	0\\
9.60060686112	0\\
9.60063609846	0\\
9.6006653358	0\\
9.60069457314	0\\
9.60072381048	0\\
9.60075304782	0\\
9.60078228516	0\\
9.6008115225	0\\
9.60084075984	0\\
9.60086999718	0\\
9.60089923452	0\\
9.60092847186	0\\
9.6009577092	0\\
9.60098694654	0\\
9.60101618388	0\\
9.60104542122	0\\
9.60107465856	0\\
9.6011038959	0\\
9.60113313324	0\\
9.60116237058	0\\
9.60119160792	0\\
9.60122084526	0\\
9.6012500826	0\\
9.60127931994	0\\
9.60130855728	0\\
9.60133779462	0\\
9.60136703196	0\\
9.6013962693	0\\
9.60142550664	0\\
9.60145474398	0\\
9.60148398132	0\\
9.60151321866	0\\
9.601542456	0\\
9.60157169334	0\\
9.60160093068	0\\
9.60163016802	0\\
9.60165940536	0\\
9.6016886427	0\\
9.60171788004	0\\
9.60174711738	0\\
9.60177635472	0\\
9.60180559206	0\\
9.6018348294	0\\
9.60186406674	0\\
9.60189330408	0\\
9.60192254142	0\\
9.60195177876	0\\
9.6019810161	0\\
9.60201025344	0\\
9.60203949078	0\\
9.60206872812	0\\
9.60209796546	0\\
9.6021272028	0\\
9.60215644014	0\\
9.60218567748	0\\
9.60221491482	0\\
9.60224415216	0\\
9.6022733895	0\\
9.60230262684	0\\
9.60233186418	0\\
9.60236110152	0\\
9.60239033886	0\\
9.6024195762	0\\
9.60244881354	0\\
9.60247805088	0\\
9.60250728822	0\\
9.60253652556	0\\
9.6025657629	0\\
9.60259500024	0\\
9.60262423758	0\\
9.60265347492	0\\
9.60268271226	0\\
9.6027119496	0\\
9.60274118694	0\\
9.60277042428	0\\
9.60279966162	0\\
9.60282889896	0\\
9.6028581363	0\\
9.60288737364	0\\
9.60291661098	0\\
9.60294584832	0\\
9.60297508566	0\\
9.603004323	0\\
9.60303356034	0\\
9.60306279768	0\\
9.60309203502	0\\
9.60312127236	0\\
9.6031505097	0\\
9.60317974704	0\\
9.60320898438	0\\
9.60323822172	0\\
9.60326745906	0\\
9.6032966964	0\\
9.60332593374	0\\
9.60335517108	0\\
9.60338440842	0\\
9.60341364576	0\\
9.6034428831	0\\
9.60347212044	0\\
9.60350135778	0\\
9.60353059512	0\\
9.60355983246	0\\
9.6035890698	0\\
9.60361830714	0\\
9.60364754448	0\\
9.60367678182	0\\
9.60370601916	0\\
9.6037352565	0\\
9.60376449384	0\\
9.60379373118	0\\
9.60382296852	0\\
9.60385220586	0\\
9.6038814432	0\\
9.60391068054	0\\
9.60393991788	0\\
9.60396915522	0\\
9.60399839256	0\\
9.6040276299	0\\
9.60405686724	0\\
9.60408610458	0\\
9.60411534192	0\\
9.60414457926	0\\
9.6041738166	0\\
9.60420305394	0\\
9.60423229128	0\\
9.60426152862	0\\
9.60429076596	0\\
9.6043200033	0\\
9.60434924064	0\\
9.60437847798	0\\
9.60440771532	0\\
9.60443695266	0\\
9.60446619	0\\
9.60449542734	0\\
9.60452466468	0\\
9.60455390202	0\\
9.60458313936	0\\
9.6046123767	0\\
9.60464161404	0\\
9.60467085138	0\\
9.60470008872	0\\
9.60472932606	0\\
9.6047585634	0\\
9.60478780074	0\\
9.60481703808	0\\
9.60484627542	0\\
9.60487551276	0\\
9.6049047501	0\\
9.60493398744	0\\
9.60496322478	0\\
9.60499246212	0\\
9.60502169946	0\\
9.6050509368	0\\
9.60508017414	0\\
9.60510941148	0\\
9.60513864882	0\\
9.60516788616	0\\
9.6051971235	0\\
9.60522636084	0\\
9.60525559818	0\\
9.60528483552	0\\
9.60531407286	0\\
9.6053433102	0\\
9.60537254754	0\\
9.60540178488	0\\
9.60543102222	0\\
9.60546025956	0\\
9.6054894969	0\\
9.60551873424	0\\
9.60554797158	0\\
9.60557720892	0\\
9.60560644626	0\\
9.6056356836	0\\
9.60566492094	0\\
9.60569415828	0\\
9.60572339562	0\\
9.60575263296	0\\
9.6057818703	0\\
9.60581110764	0\\
9.60584034498	0\\
9.60586958232	0\\
9.60589881966	0\\
9.605928057	0\\
9.60595729434	0\\
9.60598653168	0\\
9.60601576902	0\\
9.60604500636	0\\
9.6060742437	0\\
9.60610348104	0\\
9.60613271838	0\\
9.60616195572	0\\
9.60619119306	0\\
9.6062204304	0\\
9.60624966774	0\\
9.60627890508	0\\
9.60630814242	0\\
9.60633737976	0\\
9.6063666171	0\\
9.60639585444	0\\
9.60642509178	0\\
9.60645432912	0\\
9.60648356646	0\\
9.6065128038	0\\
9.60654204114	0\\
9.60657127848	0\\
9.60660051582	0\\
9.60662975316	0\\
9.6066589905	0\\
9.60668822784	0\\
9.60671746518	0\\
9.60674670252	0\\
9.60677593986	0\\
9.6068051772	0\\
9.60683441454	0\\
9.60686365188	0\\
9.60689288922	0\\
9.60692212656	0\\
9.6069513639	0\\
9.60698060124	0\\
9.60700983858	0\\
9.60703907592	0\\
9.60706831326	0\\
9.6070975506	0\\
9.60712678794	0\\
9.60715602528	0\\
9.60718526262	0\\
9.60721449996	0\\
9.6072437373	0\\
9.60727297464	0\\
9.60730221198	0\\
9.60733144932	0\\
9.60736068666	0\\
9.607389924	0\\
9.60741916134	0\\
9.60744839868	0\\
9.60747763602	0\\
9.60750687336	0\\
9.6075361107	0\\
9.60756534804	0\\
9.60759458538	0\\
9.60762382272	0\\
9.60765306006	0\\
9.6076822974	0\\
9.60771153474	0\\
9.60774077208	0\\
9.60777000942	0\\
9.60779924676	0\\
9.6078284841	0\\
9.60785772144	0\\
9.60788695878	0\\
9.60791619612	0\\
9.60794543346	0\\
9.6079746708	0\\
9.60800390814	0\\
9.60803314548	0\\
9.60806238282	0\\
9.60809162016	0\\
9.6081208575	0\\
9.60815009484	0\\
9.60817933218	0\\
9.60820856952	0\\
9.60823780686	0\\
9.6082670442	0\\
9.60829628154	0\\
9.60832551888	0\\
9.60835475622	0\\
9.60838399356	0\\
9.6084132309	0\\
9.60844246824	0\\
9.60847170558	0\\
9.60850094292	0\\
9.60853018026	0\\
9.6085594176	0\\
9.60858865494	0\\
9.60861789228	0\\
9.60864712962	0\\
9.60867636696	0\\
9.6087056043	0\\
9.60873484164	0\\
9.60876407898	0\\
9.60879331632	0\\
9.60882255366	0\\
9.608851791	0\\
9.60888102834	0\\
9.60891026568	0\\
9.60893950302	0\\
9.60896874036	0\\
9.6089979777	0\\
9.60902721504	0\\
9.60905645238	0\\
9.60908568972	0\\
9.60911492706	0\\
9.6091441644	0\\
9.60917340174	0\\
9.60920263908	0\\
9.60923187642	0\\
9.60926111376	0\\
9.6092903511	0\\
9.60931958844	0\\
9.60934882578	0\\
9.60937806312	0\\
9.60940730046	0\\
9.6094365378	0\\
9.60946577514	0\\
9.60949501248	0\\
9.60952424982	0\\
9.60955348716	0\\
9.6095827245	0\\
9.60961196184	0\\
9.60964119918	0\\
9.60967043652	0\\
9.60969967386	0\\
9.6097289112	0\\
9.60975814854	0\\
9.60978738588	0\\
9.60981662322	0\\
9.60984586056	0\\
9.6098750979	0\\
9.60990433524	0\\
9.60993357258	0\\
9.60996280992	0\\
9.60999204726	0\\
9.6100212846	0\\
9.61005052194	0\\
9.61007975928	0\\
9.61010899662	0\\
9.61013823396	0\\
9.6101674713	0\\
9.61019670864	0\\
9.61022594598	0\\
9.61025518332	0\\
9.61028442066	0\\
9.610313658	0\\
9.61034289534	0\\
9.61037213268	0\\
9.61040137002	0\\
9.61043060736	0\\
9.6104598447	0\\
9.61048908204	0\\
9.61051831938	0\\
9.61054755672	0\\
9.61057679406	0\\
9.6106060314	0\\
9.61063526874	0\\
9.61066450608	0\\
9.61069374342	0\\
9.61072298076	0\\
9.6107522181	0\\
9.61078145544	0\\
9.61081069278	0\\
9.61083993012	0\\
9.61086916746	0\\
9.6108984048	0\\
9.61092764214	0\\
9.61095687948	0\\
9.61098611682	0\\
9.61101535416	0\\
9.6110445915	0\\
9.61107382884	0\\
9.61110306618	0\\
9.61113230352	0\\
9.61116154086	0\\
9.6111907782	0\\
9.61122001554	0\\
9.61124925288	0\\
9.61127849022	0\\
9.61130772756	0\\
9.6113369649	0\\
9.61136620224	0\\
9.61139543958	0\\
9.61142467692	0\\
9.61145391426	0\\
9.6114831516	0\\
9.61151238894	0\\
9.61154162628	0\\
9.61157086362	0\\
9.61160010096	0\\
9.6116293383	0\\
9.61165857564	0\\
9.61168781298	0\\
9.61171705032	0\\
9.61174628766	0\\
9.611775525	0\\
9.61180476234	0\\
9.61183399968	0\\
9.61186323702	0\\
9.61189247436	0\\
9.6119217117	0\\
9.61195094904	0\\
9.61198018638	0\\
9.61200942372	0\\
9.61203866106	0\\
9.6120678984	0\\
9.61209713574	0\\
9.61212637308	0\\
9.61215561042	0\\
9.61218484776	0\\
9.6122140851	0\\
9.61224332244	0\\
9.61227255978	0\\
9.61230179712	0\\
9.61233103446	0\\
9.6123602718	0\\
9.61238950914	0\\
9.61241874648	0\\
9.61244798382	0\\
9.61247722116	0\\
9.6125064585	0\\
9.61253569584	0\\
9.61256493318	0\\
9.61259417052	0\\
9.61262340786	0\\
9.6126526452	0\\
9.61268188254	0\\
9.61271111988	0\\
9.61274035722	0\\
9.61276959456	0\\
9.6127988319	0\\
9.61282806924	0\\
9.61285730658	0\\
9.61288654392	0\\
9.61291578126	0\\
9.6129450186	0\\
9.61297425594	0\\
9.61300349328	0\\
9.61303273062	0\\
9.61306196796	0\\
9.6130912053	0\\
9.61312044264	0\\
9.61314967998	0\\
9.61317891732	0\\
9.61320815466	0\\
9.613237392	0\\
9.61326662934	0\\
9.61329586668	0\\
9.61332510402	0\\
9.61335434136	0\\
9.6133835787	0\\
9.61341281604	0\\
9.61344205338	0\\
9.61347129072	0\\
9.61350052806	0\\
9.6135297654	0\\
9.61355900274	0\\
9.61358824008	0\\
9.61361747742	0\\
9.61364671476	0\\
9.6136759521	0\\
9.61370518944	0\\
9.61373442678	0\\
9.61376366412	0\\
9.61379290146	0\\
9.6138221388	0\\
9.61385137614	0\\
9.61388061348	0\\
9.61390985082	0\\
9.61393908816	0\\
9.6139683255	0\\
9.61399756284	0\\
9.61402680018	0\\
9.61405603752	0\\
9.61408527486	0\\
9.6141145122	0\\
9.61414374954	0\\
9.61417298688	0\\
9.61420222422	0\\
9.61423146156	0\\
9.6142606989	0\\
9.61428993624	0\\
9.61431917358	0\\
9.61434841092	0\\
9.61437764826	0\\
9.6144068856	0\\
9.61443612294	0\\
9.61446536028	0\\
9.61449459762	0\\
9.61452383496	0\\
9.6145530723	0\\
9.61458230964	0\\
9.61461154698	0\\
9.61464078432	0\\
9.61467002166	0\\
9.614699259	0\\
9.61472849634	0\\
9.61475773368	0\\
9.61478697102	0\\
9.61481620836	0\\
9.6148454457	0\\
9.61487468304	0\\
9.61490392038	0\\
9.61493315772	0\\
9.61496239506	0\\
9.6149916324	0\\
9.61502086974	0\\
9.61505010708	0\\
9.61507934442	0\\
9.61510858176	0\\
9.6151378191	0\\
9.61516705644	0\\
9.61519629378	0\\
9.61522553112	0\\
9.61525476846	0\\
9.6152840058	0\\
9.61531324314	0\\
9.61534248048	0\\
9.61537171782	0\\
9.61540095516	0\\
9.6154301925	0\\
9.61545942984	0\\
9.61548866718	0\\
9.61551790452	0\\
9.61554714186	0\\
9.6155763792	0\\
9.61560561654	0\\
9.61563485388	0\\
9.61566409122	0\\
9.61569332856	0\\
9.6157225659	0\\
9.61575180324	0\\
9.61578104058	0\\
9.61581027792	0\\
9.61583951526	0\\
9.6158687526	0\\
9.61589798994	0\\
9.61592722728	0\\
9.61595646462	0\\
9.61598570196	0\\
9.6160149393	0\\
9.61604417664	0\\
9.61607341398	0\\
9.61610265132	0\\
9.61613188866	0\\
9.616161126	0\\
9.61619036334	0\\
9.61621960068	0\\
9.61624883802	0\\
9.61627807536	0\\
9.6163073127	0\\
9.61633655004	0\\
9.61636578738	0\\
9.61639502472	0\\
9.61642426206	0\\
9.6164534994	0\\
9.61648273674	0\\
9.61651197408	0\\
9.61654121142	0\\
9.61657044876	0\\
9.6165996861	0\\
9.61662892344	0\\
9.61665816078	0\\
9.61668739812	0\\
9.61671663546	0\\
9.6167458728	0\\
9.61677511014	0\\
9.61680434748	0\\
9.61683358482	0\\
9.61686282216	0\\
9.6168920595	0\\
9.61692129684	0\\
9.61695053418	0\\
9.61697977152	0\\
9.61700900886	0\\
9.6170382462	0\\
9.61706748354	0\\
9.61709672088	0\\
9.61712595822	0\\
9.61715519556	0\\
9.6171844329	0\\
9.61721367024	0\\
9.61724290758	0\\
9.61727214492	0\\
9.61730138226	0\\
9.6173306196	0\\
9.61735985694	0\\
9.61738909428	0\\
9.61741833162	0\\
9.61744756896	0\\
9.6174768063	0\\
9.61750604364	0\\
9.61753528098	0\\
9.61756451832	0\\
9.61759375566	0\\
9.617622993	0\\
9.61765223034	0\\
9.61768146768	0\\
9.61771070502	0\\
9.61773994236	0\\
9.6177691797	0\\
9.61779841704	0\\
9.61782765438	0\\
9.61785689172	0\\
9.61788612906	0\\
9.6179153664	0\\
9.61794460374	0\\
9.61797384108	0\\
9.61800307842	0\\
9.61803231576	0\\
9.6180615531	0\\
9.61809079044	0\\
9.61812002778	0\\
9.61814926512	0\\
9.61817850246	0\\
9.6182077398	0\\
9.61823697714	0\\
9.61826621448	0\\
9.61829545182	0\\
9.61832468916	0\\
9.6183539265	0\\
9.61838316384	0\\
9.61841240118	0\\
9.61844163852	0\\
9.61847087586	0\\
9.6185001132	0\\
9.61852935054	0\\
9.61855858788	0\\
9.61858782522	0\\
9.61861706256	0\\
9.6186462999	0\\
9.61867553724	0\\
9.61870477458	0\\
9.61873401192	0\\
9.61876324926	0\\
9.6187924866	0\\
9.61882172394	0\\
9.61885096128	0\\
9.61888019862	0\\
9.61890943596	0\\
9.6189386733	0\\
9.61896791064	0\\
9.61899714798	0\\
9.61902638532	0\\
9.61905562266	0\\
9.61908486	0\\
9.61911409734	0\\
9.61914333468	0\\
9.61917257202	0\\
9.61920180936	0\\
9.6192310467	0\\
9.61926028404	0\\
9.61928952138	0\\
9.61931875872	0\\
9.61934799606	0\\
9.6193772334	0\\
9.61940647074	0\\
9.61943570808	0\\
9.61946494542	0\\
9.61949418276	0\\
9.6195234201	0\\
9.61955265744	0\\
9.61958189478	0\\
9.61961113212	0\\
9.61964036946	0\\
9.6196696068	0\\
9.61969884414	0\\
9.61972808148	0\\
9.61975731882	0\\
9.61978655616	0\\
9.6198157935	0\\
9.61984503084	0\\
9.61987426818	0\\
9.61990350552	0\\
9.61993274286	0\\
9.6199619802	0\\
9.61999121754	0\\
9.62002045488	0\\
9.62004969222	0\\
9.62007892956	0\\
9.6201081669	0\\
9.62013740424	0\\
9.62016664158	0\\
9.62019587892	0\\
9.62022511626	0\\
9.6202543536	0\\
9.62028359094	0\\
9.62031282828	0\\
9.62034206562	0\\
9.62037130296	0\\
9.6204005403	0\\
9.62042977764	0\\
9.62045901498	0\\
9.62048825232	0\\
9.62051748966	0\\
9.620546727	0\\
9.62057596434	0\\
9.62060520168	0\\
9.62063443902	0\\
9.62066367636	0\\
9.6206929137	0\\
9.62072215104	0\\
9.62075138838	0\\
9.62078062572	0\\
9.62080986306	0\\
9.6208391004	0\\
9.62086833774	0\\
9.62089757508	0\\
9.62092681242	0\\
9.62095604976	0\\
9.6209852871	0\\
9.62101452444	0\\
9.62104376178	0\\
9.62107299912	0\\
9.62110223646	0\\
9.6211314738	0\\
9.62116071114	0\\
9.62118994848	0\\
9.62121918582	0\\
9.62124842316	0\\
9.6212776605	0\\
9.62130689784	0\\
9.62133613518	0\\
9.62136537252	0\\
9.62139460986	0\\
9.6214238472	0\\
9.62145308454	0\\
9.62148232188	0\\
9.62151155922	0\\
9.62154079656	0\\
9.6215700339	0\\
9.62159927124	0\\
9.62162850858	0\\
9.62165774592	0\\
9.62168698326	0\\
9.6217162206	0\\
9.62174545794	0\\
9.62177469528	0\\
9.62180393262	0\\
9.62183316996	0\\
9.6218624073	0\\
9.62189164464	0\\
9.62192088198	0\\
9.62195011932	0\\
9.62197935666	0\\
9.622008594	0\\
9.62203783134	0\\
9.62206706868	0\\
9.62209630602	0\\
9.62212554336	0\\
9.6221547807	0\\
9.62218401804	0\\
9.62221325538	0\\
9.62224249272	0\\
9.62227173006	0\\
9.6223009674	0\\
9.62233020474	0\\
9.62235944208	0\\
9.62238867942	0\\
9.62241791676	0\\
9.6224471541	0\\
9.62247639144	0\\
9.62250562878	0\\
9.62253486612	0\\
9.62256410346	0\\
9.6225933408	0\\
9.62262257814	0\\
9.62265181548	0\\
9.62268105282	0\\
9.62271029016	0\\
9.6227395275	0\\
9.62276876484	0\\
9.62279800218	0\\
9.62282723952	0\\
9.62285647686	0\\
9.6228857142	0\\
9.62291495154	0\\
9.62294418888	0\\
9.62297342622	0\\
9.62300266356	0\\
9.6230319009	0\\
9.62306113824	0\\
9.62309037558	0\\
9.62311961292	0\\
9.62314885026	0\\
9.6231780876	0\\
9.62320732494	0\\
9.62323656228	0\\
9.62326579962	0\\
9.62329503696	0\\
9.6233242743	0\\
9.62335351164	0\\
9.62338274898	0\\
9.62341198632	0\\
9.62344122366	0\\
9.623470461	0\\
9.62349969834	0\\
9.62352893568	0\\
9.62355817302	0\\
9.62358741036	0\\
9.6236166477	0\\
9.62364588504	0\\
9.62367512238	0\\
9.62370435972	0\\
9.62373359706	0\\
9.6237628344	0\\
9.62379207174	0\\
9.62382130908	0\\
9.62385054642	0\\
9.62387978376	0\\
9.6239090211	0\\
9.62393825844	0\\
9.62396749578	0\\
9.62399673312	0\\
9.62402597046	0\\
9.6240552078	0\\
9.62408444514	0\\
9.62411368248	0\\
9.62414291982	0\\
9.62417215716	0\\
9.6242013945	0\\
9.62423063184	0\\
9.62425986918	0\\
9.62428910652	0\\
9.62431834386	0\\
9.6243475812	0\\
9.62437681854	0\\
9.62440605588	0\\
9.62443529322	0\\
9.62446453056	0\\
9.6244937679	0\\
9.62452300524	0\\
9.62455224258	0\\
9.62458147992	0\\
9.62461071726	0\\
9.6246399546	0\\
9.62466919194	0\\
9.62469842928	0\\
9.62472766662	0\\
9.62475690396	0\\
9.6247861413	0\\
9.62481537864	0\\
9.62484461598	0\\
9.62487385332	0\\
9.62490309066	0\\
9.624932328	0\\
9.62496156534	0\\
9.62499080268	0\\
9.62502004002	0\\
9.62504927736	0\\
9.6250785147	0\\
9.62510775204	0\\
9.62513698938	0\\
9.62516622672	0\\
9.62519546406	0\\
9.6252247014	0\\
9.62525393874	0\\
9.62528317608	0\\
9.62531241342	0\\
9.62534165076	0\\
9.6253708881	0\\
9.62540012544	0\\
9.62542936278	0\\
9.62545860012	0\\
9.62548783746	0\\
9.6255170748	0\\
9.62554631214	0\\
9.62557554948	0\\
9.62560478682	0\\
9.62563402416	0\\
9.6256632615	0\\
9.62569249884	0\\
9.62572173618	0\\
9.62575097352	0\\
9.62578021086	0\\
9.6258094482	0\\
9.62583868554	0\\
9.62586792288	0\\
9.62589716022	0\\
9.62592639756	0\\
9.6259556349	0\\
9.62598487224	0\\
9.62601410958	0\\
9.62604334692	0\\
9.62607258426	0\\
9.6261018216	0\\
9.62613105894	0\\
9.62616029628	0\\
9.62618953362	0\\
9.62621877096	0\\
9.6262480083	0\\
9.62627724564	0\\
9.62630648298	0\\
9.62633572032	0\\
9.62636495766	0\\
9.626394195	0\\
9.62642343234	0\\
9.62645266968	0\\
9.62648190702	0\\
9.62651114436	0\\
9.6265403817	0\\
9.62656961904	0\\
9.62659885638	0\\
9.62662809372	0\\
9.62665733106	0\\
9.6266865684	0\\
9.62671580574	0\\
9.62674504308	0\\
9.62677428042	0\\
9.62680351776	0\\
9.6268327551	0\\
9.62686199244	0\\
9.62689122978	0\\
9.62692046712	0\\
9.62694970446	0\\
9.6269789418	0\\
9.62700817914	0\\
9.62703741648	0\\
9.62706665382	0\\
9.62709589116	0\\
9.6271251285	0\\
9.62715436584	0\\
9.62718360318	0\\
9.62721284052	0\\
9.62724207786	0\\
9.6272713152	0\\
9.62730055254	0\\
9.62732978988	0\\
9.62735902722	0\\
9.62738826456	0\\
9.6274175019	0\\
9.62744673924	0\\
9.62747597658	0\\
9.62750521392	0\\
9.62753445126	0\\
9.6275636886	0\\
9.62759292594	0\\
9.62762216328	0\\
9.62765140062	0\\
9.62768063796	0\\
9.6277098753	0\\
9.62773911264	0\\
9.62776834998	0\\
9.62779758732	0\\
9.62782682466	0\\
9.627856062	0\\
9.62788529934	0\\
9.62791453668	0\\
9.62794377402	0\\
9.62797301136	0\\
9.6280022487	0\\
9.62803148604	0\\
9.62806072338	0\\
9.62808996072	0\\
9.62811919806	0\\
9.6281484354	0\\
9.62817767274	0\\
9.62820691008	0\\
9.62823614742	0\\
9.62826538476	0\\
9.6282946221	0\\
9.62832385944	0\\
9.62835309678	0\\
9.62838233412	0\\
9.62841157146	0\\
9.6284408088	0\\
9.62847004614	0\\
9.62849928348	0\\
9.62852852082	0\\
9.62855775816	0\\
9.6285869955	0\\
9.62861623284	0\\
9.62864547018	0\\
9.62867470752	0\\
9.62870394486	0\\
9.6287331822	0\\
9.62876241954	0\\
9.62879165688	0\\
9.62882089422	0\\
9.62885013156	0\\
9.6288793689	0\\
9.62890860624	0\\
9.62893784358	0\\
9.62896708092	0\\
9.62899631826	0\\
9.6290255556	0\\
9.62905479294	0\\
9.62908403028	0\\
9.62911326762	0\\
9.62914250496	0\\
9.6291717423	0\\
9.62920097964	0\\
9.62923021698	0\\
9.62925945432	0\\
9.62928869166	0\\
9.629317929	0\\
9.62934716634	0\\
9.62937640368	0\\
9.62940564102	0\\
9.62943487836	0\\
9.6294641157	0\\
9.62949335304	0\\
9.62952259038	0\\
9.62955182772	0\\
9.62958106506	0\\
9.6296103024	0\\
9.62963953974	0\\
9.62966877708	0\\
9.62969801442	0\\
9.62972725176	0\\
9.6297564891	0\\
9.62978572644	0\\
9.62981496378	0\\
9.62984420112	0\\
9.62987343846	0\\
9.6299026758	0\\
9.62993191314	0\\
9.62996115048	0\\
9.62999038782	0\\
9.63001962516	0\\
9.6300488625	0\\
9.63007809984	0\\
9.63010733718	0\\
9.63013657452	0\\
9.63016581186	0\\
9.6301950492	0\\
9.63022428654	0\\
9.63025352388	0\\
9.63028276122	0\\
9.63031199856	0\\
9.6303412359	0\\
9.63037047324	0\\
9.63039971058	0\\
9.63042894792	0\\
9.63045818526	0\\
9.6304874226	0\\
9.63051665994	0\\
9.63054589728	0\\
9.63057513462	0\\
9.63060437196	0\\
9.6306336093	0\\
9.63066284664	0\\
9.63069208398	0\\
9.63072132132	0\\
9.63075055866	0\\
9.630779796	0\\
9.63080903334	0\\
9.63083827068	0\\
9.63086750802	0\\
9.63089674536	0\\
9.6309259827	0\\
9.63095522004	0\\
9.63098445738	0\\
9.63101369472	0\\
9.63104293206	0\\
9.6310721694	0\\
9.63110140674	0\\
9.63113064408	0\\
9.63115988142	0\\
9.63118911876	0\\
9.6312183561	0\\
9.63124759344	0\\
9.63127683078	0\\
9.63130606812	0\\
9.63133530546	0\\
9.6313645428	0\\
9.63139378014	0\\
9.63142301748	0\\
9.63145225482	0\\
9.63148149216	0\\
9.6315107295	0\\
9.63153996684	0\\
9.63156920418	0\\
9.63159844152	0\\
9.63162767886	0\\
9.6316569162	0\\
9.63168615354	0\\
9.63171539088	0\\
9.63174462822	0\\
9.63177386556	0\\
9.6318031029	0\\
9.63183234024	0\\
9.63186157758	0\\
9.63189081492	0\\
9.63192005226	0\\
9.6319492896	0\\
9.63197852694	0\\
9.63200776428	0\\
9.63203700162	0\\
9.63206623896	0\\
9.6320954763	0\\
9.63212471364	0\\
9.63215395098	0\\
9.63218318832	0\\
9.63221242566	0\\
9.632241663	0\\
9.63227090034	0\\
9.63230013768	0\\
9.63232937502	0\\
9.63235861236	0\\
9.6323878497	0\\
9.63241708704	0\\
9.63244632438	0\\
9.63247556172	0\\
9.63250479906	0\\
9.6325340364	0\\
9.63256327374	0\\
9.63259251108	0\\
9.63262174842	0\\
9.63265098576	0\\
9.6326802231	0\\
9.63270946044	0\\
9.63273869778	0\\
9.63276793512	0\\
9.63279717246	0\\
9.6328264098	0\\
9.63285564714	0\\
9.63288488448	0\\
9.63291412182	0\\
9.63294335916	0\\
9.6329725965	0\\
9.63300183384	0\\
9.63303107118	0\\
9.63306030852	0\\
9.63308954586	0\\
9.6331187832	0\\
9.63314802054	0\\
9.63317725788	0\\
9.63320649522	0\\
9.63323573256	0\\
9.6332649699	0\\
9.63329420724	0\\
9.63332344458	0\\
9.63335268192	0\\
9.63338191926	0\\
9.6334111566	0\\
9.63344039394	0\\
9.63346963128	0\\
9.63349886862	0\\
9.63352810596	0\\
9.6335573433	0\\
9.63358658064	0\\
9.63361581798	0\\
9.63364505532	0\\
9.63367429266	0\\
9.63370353	0\\
9.63373276734	0\\
9.63376200468	0\\
9.63379124202	0\\
9.63382047936	0\\
9.6338497167	0\\
9.63387895404	0\\
9.63390819138	0\\
9.63393742872	0\\
9.63396666606	0\\
9.6339959034	0\\
9.63402514074	0\\
9.63405437808	0\\
9.63408361542	0\\
9.63411285276	0\\
9.6341420901	0\\
9.63417132744	0\\
9.63420056478	0\\
9.63422980212	0\\
9.63425903946	0\\
9.6342882768	0\\
9.63431751414	0\\
9.63434675148	0\\
9.63437598882	0\\
9.63440522616	0\\
9.6344344635	0\\
9.63446370084	0\\
9.63449293818	0\\
9.63452217552	0\\
9.63455141286	0\\
9.6345806502	0\\
9.63460988754	0\\
9.63463912488	0\\
9.63466836222	0\\
9.63469759956	0\\
9.6347268369	0\\
9.63475607424	0\\
9.63478531158	0\\
9.63481454892	0\\
9.63484378626	0\\
9.6348730236	0\\
9.63490226094	0\\
9.63493149828	0\\
9.63496073562	0\\
9.63498997296	0\\
9.6350192103	0\\
9.63504844764	0\\
9.63507768498	0\\
9.63510692232	0\\
9.63513615966	0\\
9.635165397	0\\
9.63519463434	0\\
9.63522387168	0\\
9.63525310902	0\\
9.63528234636	0\\
9.6353115837	0\\
9.63534082104	0\\
9.63537005838	0\\
9.63539929572	0\\
9.63542853306	0\\
9.6354577704	0\\
9.63548700774	0\\
9.63551624508	0\\
9.63554548242	0\\
9.63557471976	0\\
9.6356039571	0\\
9.63563319444	0\\
9.63566243178	0\\
9.63569166912	0\\
9.63572090646	0\\
9.6357501438	0\\
9.63577938114	0\\
9.63580861848	0\\
9.63583785582	0\\
9.63586709316	0\\
9.6358963305	0\\
9.63592556784	0\\
9.63595480518	0\\
9.63598404252	0\\
9.63601327986	0\\
9.6360425172	0\\
9.63607175454	0\\
9.63610099188	0\\
9.63613022922	0\\
9.63615946656	0\\
9.6361887039	0\\
9.63621794124	0\\
9.63624717858	0\\
9.63627641592	0\\
9.63630565326	0\\
9.6363348906	0\\
9.63636412794	0\\
9.63639336528	0\\
9.63642260262	0\\
9.63645183996	0\\
9.6364810773	0\\
9.63651031464	0\\
9.63653955198	0\\
9.63656878932	0\\
9.63659802666	0\\
9.636627264	0\\
9.63665650134	0\\
9.63668573868	0\\
9.63671497602	0\\
9.63674421336	0\\
9.6367734507	0\\
9.63680268804	0\\
9.63683192538	0\\
9.63686116272	0\\
9.63689040006	0\\
9.6369196374	0\\
9.63694887474	0\\
9.63697811208	0\\
9.63700734942	0\\
9.63703658676	0\\
9.6370658241	0\\
9.63709506144	0\\
9.63712429878	0\\
9.63715353612	0\\
9.63718277346	0\\
9.6372120108	0\\
9.63724124814	0\\
9.63727048548	0\\
9.63729972282	0\\
9.63732896016	0\\
9.6373581975	0\\
9.63738743484	0\\
9.63741667218	0\\
9.63744590952	0\\
9.63747514686	0\\
9.6375043842	0\\
9.63753362154	0\\
9.63756285888	0\\
9.63759209622	0\\
9.63762133356	0\\
9.6376505709	0\\
9.63767980824	0\\
9.63770904558	0\\
9.63773828292	0\\
9.63776752026	0\\
9.6377967576	0\\
9.63782599494	0\\
9.63785523228	0\\
9.63788446962	0\\
9.63791370696	0\\
9.6379429443	0\\
9.63797218164	0\\
9.63800141898	0\\
9.63803065632	0\\
9.63805989366	0\\
9.638089131	0\\
9.63811836834	0\\
9.63814760568	0\\
9.63817684302	0\\
9.63820608036	0\\
9.6382353177	0\\
9.63826455504	0\\
9.63829379238	0\\
9.63832302972	0\\
9.63835226706	0\\
9.6383815044	0\\
9.63841074174	0\\
9.63843997908	0\\
9.63846921642	0\\
9.63849845376	0\\
9.6385276911	0\\
9.63855692844	0\\
9.63858616578	0\\
9.63861540312	0\\
9.63864464046	1.09228875796644\\
9.6386738778	0\\
9.63870311514	0\\
9.63873235248	0\\
9.63876158982	0\\
9.63879082716	0\\
9.6388200645	0\\
9.63884930184	0\\
9.63887853918	0\\
9.63890777652	0\\
9.63893701386	0\\
9.6389662512	0\\
9.63899548854	0\\
9.63902472588	0\\
9.63905396322	0\\
9.63908320056	0\\
9.6391124379	0\\
9.63914167524	0\\
9.63917091258	0\\
9.63920014992	0\\
9.63922938726	0\\
9.6392586246	0\\
9.63928786194	0\\
9.63931709928	0\\
9.63934633662	0\\
9.63937557396	0\\
9.6394048113	0\\
9.63943404864	0\\
9.63946328598	0\\
9.63949252332	0\\
9.63952176066	0\\
9.639550998	0\\
9.63958023534	0\\
9.63960947268	0\\
9.63963871002	0\\
9.63966794736	0\\
9.6396971847	0\\
9.63972642204	0\\
9.63975565938	0\\
9.63978489672	0\\
9.63981413406	0\\
9.6398433714	0\\
9.63987260874	0\\
9.63990184608	0\\
9.63993108342	0\\
9.63996032076	0\\
9.6399895581	0\\
9.64001879544	0\\
9.64004803278	0\\
9.64007727012	0\\
9.64010650746	0\\
9.6401357448	0\\
9.64016498214	0\\
9.64019421948	0\\
9.64022345682	0\\
9.64025269416	0\\
9.6402819315	0\\
9.64031116884	0\\
9.64034040618	0\\
9.64036964352	0\\
9.64039888086	0\\
9.6404281182	0\\
9.64045735554	0\\
9.64048659288	0\\
9.64051583022	0\\
9.64054506756	0\\
9.6405743049	0\\
9.64060354224	0\\
9.64063277958	0\\
9.64066201692	0\\
9.64069125426	0\\
9.6407204916	0\\
9.64074972894	0\\
9.64077896628	0\\
9.64080820362	0\\
9.64083744096	0\\
9.6408666783	0\\
9.64089591564	0\\
9.64092515298	0\\
9.64095439032	0\\
9.64098362766	0\\
9.641012865	0\\
9.64104210234	0\\
9.64107133968	0\\
9.64110057702	0\\
9.64112981436	0\\
9.6411590517	0\\
9.64118828904	0\\
9.64121752638	0\\
9.64124676372	0\\
9.64127600106	0\\
9.6413052384	0\\
9.64133447574	0\\
9.64136371308	0\\
9.64139295042	0\\
9.64142218776	0\\
9.6414514251	0\\
9.64148066244	0\\
9.64150989978	0\\
9.64153913712	0\\
9.64156837446	0\\
9.6415976118	0\\
9.64162684914	0\\
9.64165608648	0\\
9.64168532382	0\\
9.64171456116	0\\
9.6417437985	0\\
9.64177303584	0\\
9.64180227318	0\\
9.64183151052	0\\
9.64186074786	0\\
9.6418899852	0\\
9.64191922254	0\\
9.64194845988	0\\
9.64197769722	0\\
9.64200693456	0\\
9.6420361719	0\\
9.64206540924	0\\
9.64209464658	0\\
9.64212388392	0\\
9.64215312126	0\\
9.6421823586	0\\
9.64221159594	0\\
9.64224083328	0\\
9.64227007062	0\\
9.64229930796	0\\
9.6423285453	0\\
9.64235778264	0\\
9.64238701998	0\\
9.64241625732	0\\
9.64244549466	0\\
9.642474732	0\\
9.64250396934	0\\
9.64253320668	0\\
9.64256244402	0\\
9.64259168136	0\\
9.6426209187	0\\
9.64265015604	0\\
9.64267939338	0\\
9.64270863072	0\\
9.64273786806	0\\
9.6427671054	0\\
9.64279634274	0\\
9.64282558008	0\\
9.64285481742	0\\
9.64288405476	0\\
9.6429132921	0\\
9.64294252944	0\\
9.64297176678	0\\
9.64300100412	0\\
9.64303024146	0\\
9.6430594788	0\\
9.64308871614	0\\
9.64311795348	0\\
9.64314719082	0\\
9.64317642816	0\\
9.6432056655	0\\
9.64323490284	0\\
9.64326414018	0\\
9.64329337752	0\\
9.64332261486	0\\
9.6433518522	0\\
9.64338108954	0\\
9.64341032688	0\\
9.64343956422	0\\
9.64346880156	0\\
9.6434980389	0\\
9.64352727624	0\\
9.64355651358	0\\
9.64358575092	0\\
9.64361498826	0\\
9.6436442256	0\\
9.64367346294	0\\
9.64370270028	0\\
9.64373193762	0\\
9.64376117496	0\\
9.6437904123	0\\
9.64381964964	0\\
9.64384888698	0\\
9.64387812432	0\\
9.64390736166	0\\
9.643936599	0\\
9.64396583634	0\\
9.64399507368	0\\
9.64402431102	0\\
9.64405354836	0\\
9.6440827857	0\\
9.64411202304	0\\
9.64414126038	0\\
9.64417049772	0\\
9.64419973506	0\\
9.6442289724	0\\
9.64425820974	0\\
9.64428744708	0\\
9.64431668442	0\\
9.64434592176	0\\
9.6443751591	0\\
9.64440439644	0\\
9.64443363378	0\\
9.64446287112	0\\
9.64449210846	0\\
9.6445213458	0\\
9.64455058314	0\\
9.64457982048	0\\
9.64460905782	0\\
9.64463829516	0\\
9.6446675325	0\\
9.64469676984	0\\
9.64472600718	0\\
9.64475524452	0\\
9.64478448186	0\\
9.6448137192	0\\
9.64484295654	0\\
9.64487219388	0\\
9.64490143122	0\\
9.64493066856	0\\
9.6449599059	0\\
9.64498914324	0\\
9.64501838058	0\\
9.64504761792	0\\
9.64507685526	0\\
9.6451060926	0\\
9.64513532994	0\\
9.64516456728	0\\
9.64519380462	0\\
9.64522304196	0\\
9.6452522793	0\\
9.64528151664	0\\
9.64531075398	0\\
9.64533999132	0\\
9.64536922866	0\\
9.645398466	0\\
9.64542770334	0\\
9.64545694068	0\\
9.64548617802	0\\
9.64551541536	0\\
9.6455446527	0\\
9.64557389004	0\\
9.64560312738	0\\
9.64563236472	0\\
9.64566160206	0\\
9.6456908394	0\\
9.64572007674	0\\
9.64574931408	0\\
9.64577855142	0\\
9.64580778876	0\\
9.6458370261	0\\
9.64586626344	0\\
9.64589550078	0\\
9.64592473812	0\\
9.64595397546	0\\
9.6459832128	0\\
9.64601245014	0\\
9.64604168748	0\\
9.64607092482	0\\
9.64610016216	0\\
9.6461293995	0\\
9.64615863684	0\\
9.64618787418	0\\
9.64621711152	0\\
9.64624634886	0\\
9.6462755862	0\\
9.64630482354	0\\
9.64633406088	0\\
9.64636329822	0\\
9.64639253556	0\\
9.6464217729	0\\
9.64645101024	0\\
9.64648024758	0\\
9.64650948492	0\\
9.64653872226	0\\
9.6465679596	0\\
9.64659719694	0\\
9.64662643428	0\\
9.64665567162	0\\
9.64668490896	0\\
9.6467141463	0\\
9.64674338364	0\\
9.64677262098	0\\
9.64680185832	0\\
9.64683109566	0\\
9.646860333	0\\
9.64688957034	0\\
9.64691880768	0\\
9.64694804502	0\\
9.64697728236	0\\
9.6470065197	0\\
9.64703575704	0\\
9.64706499438	0\\
9.64709423172	0\\
9.64712346906	0\\
9.6471527064	0\\
9.64718194374	0\\
9.64721118108	0\\
9.64724041842	0\\
9.64726965576	0\\
9.6472988931	0\\
9.64732813044	0\\
9.64735736778	0\\
9.64738660512	0\\
9.64741584246	0\\
9.6474450798	0\\
9.64747431714	0\\
9.64750355448	0\\
9.64753279182	0\\
9.64756202916	0\\
9.6475912665	0\\
9.64762050384	0\\
9.64764974118	0\\
9.64767897852	0\\
9.64770821586	0\\
9.6477374532	0\\
9.64776669054	0\\
9.64779592788	0\\
9.64782516522	0\\
9.64785440256	0\\
9.6478836399	0\\
9.64791287724	0\\
9.64794211458	0\\
9.64797135192	0\\
9.64800058926	0\\
9.6480298266	0\\
9.64805906394	0\\
9.64808830128	0\\
9.64811753862	0\\
9.64814677596	0\\
9.6481760133	0\\
9.64820525064	0\\
9.64823448798	0\\
9.64826372532	0\\
9.64829296266	0\\
9.6483222	0\\
9.64835143734	0\\
9.64838067468	0\\
9.64840991202	0\\
9.64843914936	0\\
9.6484683867	0\\
9.64849762404	0\\
9.64852686138	0\\
9.64855609872	0\\
9.64858533606	0\\
9.6486145734	0\\
9.64864381074	0\\
9.64867304808	0\\
9.64870228542	0\\
9.64873152276	0\\
9.6487607601	0\\
9.64878999744	0\\
9.64881923478	0\\
9.64884847212	0\\
9.64887770946	0\\
9.6489069468	0\\
9.64893618414	0\\
9.64896542148	0\\
9.64899465882	0\\
9.64902389616	0\\
9.6490531335	0\\
9.64908237084	0\\
9.64911160818	0\\
9.64914084552	0\\
9.64917008286	0\\
9.6491993202	0\\
9.64922855754	0\\
9.64925779488	0\\
9.64928703222	0\\
9.64931626956	0\\
9.6493455069	0\\
9.64937474424	0\\
9.64940398158	0\\
9.64943321892	0\\
9.64946245626	0\\
9.6494916936	0\\
9.64952093094	0\\
9.64955016828	0\\
9.64957940562	0\\
9.64960864296	0\\
9.6496378803	0\\
9.64966711764	0\\
9.64969635498	0\\
9.64972559232	0\\
9.64975482966	0\\
9.649784067	0\\
9.64981330434	0\\
9.64984254168	0\\
9.64987177902	0\\
9.64990101636	0\\
9.6499302537	0\\
9.64995949104	0\\
9.64998872838	0\\
9.65001796572	0\\
9.65004720306	0\\
9.6500764404	0\\
9.65010567774	0\\
9.65013491508	0\\
9.65016415242	0\\
9.65019338976	0\\
9.6502226271	0\\
9.65025186444	0\\
9.65028110178	0\\
9.65031033912	0\\
9.65033957646	0\\
9.6503688138	0\\
9.65039805114	0\\
9.65042728848	0\\
9.65045652582	0\\
9.65048576316	0\\
9.6505150005	0\\
9.65054423784	0\\
9.65057347518	0\\
9.65060271252	0\\
9.65063194986	0\\
9.6506611872	0\\
9.65069042454	0\\
9.65071966188	0\\
9.65074889922	0\\
9.65077813656	0\\
9.6508073739	0\\
9.65083661124	0\\
9.65086584858	0\\
9.65089508592	0\\
9.65092432326	0\\
9.6509535606	0\\
9.65098279794	0\\
9.65101203528	0\\
9.65104127262	0\\
9.65107050996	0\\
9.6510997473	0\\
9.65112898464	0\\
9.65115822198	0\\
9.65118745932	0\\
9.65121669666	0\\
9.651245934	0\\
9.65127517134	0\\
9.65130440868	0\\
9.65133364602	0\\
9.65136288336	0\\
9.6513921207	0\\
9.65142135804	0\\
9.65145059538	0\\
9.65147983272	0\\
9.65150907006	0\\
9.6515383074	0\\
9.65156754474	0\\
9.65159678208	0\\
9.65162601942	0\\
9.65165525676	0\\
9.6516844941	0\\
9.65171373144	0\\
9.65174296878	0\\
9.65177220612	0\\
9.65180144346	0\\
9.6518306808	0\\
9.65185991814	0\\
9.65188915548	0\\
9.65191839282	0\\
9.65194763016	0\\
9.6519768675	0\\
9.65200610484	0\\
9.65203534218	0\\
9.65206457952	0\\
9.65209381686	0\\
9.6521230542	0\\
9.65215229154	0\\
9.65218152888	0\\
9.65221076622	0\\
9.65224000356	0\\
9.6522692409	0\\
9.65229847824	0\\
9.65232771558	0\\
9.65235695292	0\\
9.65238619026	0\\
9.6524154276	0\\
9.65244466494	0\\
9.65247390228	0\\
9.65250313962	0\\
9.65253237696	0\\
9.6525616143	0\\
9.65259085164	0\\
9.65262008898	0\\
9.65264932632	0\\
9.65267856366	0\\
9.652707801	0\\
9.65273703834	0\\
9.65276627568	0\\
9.65279551302	0\\
9.65282475036	0\\
9.6528539877	0\\
9.65288322504	0\\
9.65291246238	0\\
9.65294169972	0\\
9.65297093706	0\\
9.6530001744	0\\
9.65302941174	0\\
9.65305864908	0\\
9.65308788642	0\\
9.65311712376	0\\
9.6531463611	0\\
9.65317559844	0\\
9.65320483578	0\\
9.65323407312	0\\
9.65326331046	0\\
9.6532925478	0\\
9.65332178514	0\\
9.65335102248	0\\
9.65338025982	0\\
9.65340949716	0\\
9.6534387345	0\\
9.65346797184	0\\
9.65349720918	0\\
9.65352644652	0\\
9.65355568386	0\\
9.6535849212	0\\
9.65361415854	0\\
9.65364339588	0\\
9.65367263322	0\\
9.65370187056	0\\
9.6537311079	0\\
9.65376034524	0\\
9.65378958258	0\\
9.65381881992	0\\
9.65384805726	0\\
9.6538772946	0\\
9.65390653194	0\\
9.65393576928	0\\
9.65396500662	0\\
9.65399424396	0\\
9.6540234813	0\\
9.65405271864	0\\
9.65408195598	0\\
9.65411119332	0\\
9.65414043066	0\\
9.654169668	0\\
9.65419890534	0\\
9.65422814268	0\\
9.65425738002	0\\
9.65428661736	0\\
9.6543158547	0\\
9.65434509204	0\\
9.65437432938	0\\
9.65440356672	0\\
9.65443280406	0\\
9.6544620414	0\\
9.65449127874	0\\
9.65452051608	0\\
9.65454975342	0\\
9.65457899076	0\\
9.6546082281	0\\
9.65463746544	0\\
9.65466670278	0\\
9.65469594012	0\\
9.65472517746	0\\
9.6547544148	0\\
9.65478365214	0\\
9.65481288948	0\\
9.65484212682	0\\
9.65487136416	0\\
9.6549006015	0\\
9.65492983884	0\\
9.65495907618	0\\
9.65498831352	0\\
9.65501755086	0\\
9.6550467882	0\\
9.65507602554	0\\
9.65510526288	0\\
9.65513450022	0\\
9.65516373756	0\\
9.6551929749	0\\
9.65522221224	0\\
9.65525144958	0\\
9.65528068692	0\\
9.65530992426	0\\
9.6553391616	0\\
9.65536839894	0\\
9.65539763628	0\\
9.65542687362	0\\
9.65545611096	0\\
9.6554853483	0\\
9.65551458564	0\\
9.65554382298	0\\
9.65557306032	0\\
9.65560229766	0\\
9.655631535	0\\
9.65566077234	0\\
9.65569000968	0\\
9.65571924702	0\\
9.65574848436	0\\
9.6557777217	0\\
9.65580695904	0\\
9.65583619638	0\\
9.65586543372	0\\
9.65589467106	0\\
9.6559239084	0\\
9.65595314574	0\\
9.65598238308	0\\
9.65601162042	0\\
9.65604085776	0\\
9.6560700951	0\\
9.65609933244	0\\
9.65612856978	0\\
9.65615780712	0\\
9.65618704446	0\\
9.6562162818	0\\
9.65624551914	0\\
9.65627475648	0\\
9.65630399382	0\\
9.65633323116	0\\
9.6563624685	0\\
9.65639170584	0\\
9.65642094318	0\\
9.65645018052	0\\
9.65647941786	0\\
9.6565086552	0\\
9.65653789254	0\\
9.65656712988	0\\
9.65659636722	0\\
9.65662560456	0\\
9.6566548419	0\\
9.65668407924	0\\
9.65671331658	0\\
9.65674255392	0\\
9.65677179126	0\\
9.6568010286	0\\
9.65683026594	0\\
9.65685950328	0\\
9.65688874062	0\\
9.65691797796	0\\
9.6569472153	0\\
9.65697645264	0\\
9.65700568998	0\\
9.65703492732	0\\
9.65706416466	0\\
9.657093402	0\\
9.65712263934	0\\
9.65715187668	0\\
9.65718111402	0\\
9.65721035136	0\\
9.6572395887	0\\
9.65726882604	0\\
9.65729806338	0\\
9.65732730072	0\\
9.65735653806	0\\
9.6573857754	0\\
9.65741501274	0\\
9.65744425008	0\\
9.65747348742	0\\
9.65750272476	0\\
9.6575319621	0\\
9.65756119944	0\\
9.65759043678	0\\
9.65761967412	0\\
9.65764891146	0\\
9.6576781488	0\\
9.65770738614	0\\
9.65773662348	0\\
9.65776586082	0\\
9.65779509816	0\\
9.6578243355	0\\
9.65785357284	0\\
9.65788281018	0\\
9.65791204752	0\\
9.65794128486	0\\
9.6579705222	0\\
9.65799975954	0\\
9.65802899688	0\\
9.65805823422	0\\
9.65808747156	0\\
9.6581167089	0\\
9.65814594624	0\\
9.65817518358	0\\
9.65820442092	0\\
9.65823365826	0\\
9.6582628956	0\\
9.65829213294	0\\
9.65832137028	0\\
9.65835060762	0\\
9.65837984496	0\\
9.6584090823	0\\
9.65843831964	0\\
9.65846755698	0\\
9.65849679432	0\\
9.65852603166	0\\
9.658555269	0\\
9.65858450634	0\\
9.65861374368	0\\
9.65864298102	0\\
9.65867221836	0\\
9.6587014557	0\\
9.65873069304	0\\
9.65875993038	0\\
9.65878916772	0\\
9.65881840506	0\\
9.6588476424	0\\
9.65887687974	0\\
9.65890611708	0\\
9.65893535442	0\\
9.65896459176	0\\
9.6589938291	0\\
9.65902306644	0\\
9.65905230378	0\\
9.65908154112	0\\
9.65911077846	0\\
9.6591400158	0\\
9.65916925314	0\\
9.65919849048	0\\
9.65922772782	0\\
9.65925696516	0\\
9.6592862025	0\\
9.65931543984	0\\
9.65934467718	0\\
9.65937391452	0\\
9.65940315186	0\\
9.6594323892	0\\
9.65946162654	0\\
9.65949086388	0\\
9.65952010122	0\\
9.65954933856	0\\
9.6595785759	0\\
9.65960781324	0\\
9.65963705058	0\\
9.65966628792	0\\
9.65969552526	0\\
9.6597247626	0\\
9.65975399994	0\\
9.65978323728	0\\
9.65981247462	0\\
9.65984171196	0\\
9.6598709493	0\\
9.65990018664	0\\
9.65992942398	0\\
9.65995866132	0\\
9.65998789866	0\\
9.660017136	0\\
9.66004637334	0\\
9.66007561068	0\\
9.66010484802	0\\
9.66013408536	0\\
9.6601633227	0\\
9.66019256004	0\\
9.66022179738	0\\
9.66025103472	0\\
9.66028027206	0\\
9.6603095094	0\\
9.66033874674	0\\
9.66036798408	0\\
9.66039722142	0\\
9.66042645876	0\\
9.6604556961	0\\
9.66048493344	0\\
9.66051417078	0\\
9.66054340812	0\\
9.66057264546	0\\
9.6606018828	0\\
9.66063112014	0\\
9.66066035748	0\\
9.66068959482	0\\
9.66071883216	0\\
9.6607480695	0\\
9.66077730684	0\\
9.66080654418	0\\
9.66083578152	0\\
9.66086501886	0\\
9.6608942562	0\\
9.66092349354	0\\
9.66095273088	0\\
9.66098196822	0\\
9.66101120556	0\\
9.6610404429	0\\
9.66106968024	0\\
9.66109891758	0\\
9.66112815492	0\\
9.66115739226	0\\
9.6611866296	0\\
9.66121586694	0\\
9.66124510428	0\\
9.66127434162	0\\
9.66130357896	0\\
9.6613328163	0\\
9.66136205364	0\\
9.66139129098	0\\
9.66142052832	0\\
9.66144976566	0\\
9.661479003	0\\
9.66150824034	0\\
9.66153747768	0\\
9.66156671502	0\\
9.66159595236	0\\
9.6616251897	0\\
9.66165442704	0\\
9.66168366438	0\\
9.66171290172	0\\
9.66174213906	0\\
9.6617713764	0\\
9.66180061374	0\\
9.66182985108	0\\
9.66185908842	0\\
9.66188832576	0\\
9.6619175631	0\\
9.66194680044	0\\
9.66197603778	0\\
9.66200527512	0\\
9.66203451246	0\\
9.6620637498	0\\
9.66209298714	0\\
9.66212222448	0\\
9.66215146182	0\\
9.66218069916	0\\
9.6622099365	0\\
9.66223917384	0\\
9.66226841118	0\\
9.66229764852	0\\
9.66232688586	0\\
9.6623561232	0\\
9.66238536054	0\\
9.66241459788	0\\
9.66244383522	0\\
9.66247307256	0\\
9.6625023099	0\\
9.66253154724	0\\
9.66256078458	0\\
9.66259002192	0\\
9.66261925926	0\\
9.6626484966	0\\
9.66267773394	0\\
9.66270697128	0\\
9.66273620862	0\\
9.66276544596	0\\
9.6627946833	0\\
9.66282392064	0\\
9.66285315798	0\\
9.66288239532	0\\
9.66291163266	0\\
9.66294087	0\\
9.66297010734	0\\
9.66299934468	0\\
9.66302858202	0\\
9.66305781936	0\\
9.6630870567	0\\
9.66311629404	0\\
9.66314553138	0\\
9.66317476872	0\\
9.66320400606	0\\
9.6632332434	0\\
9.66326248074	0\\
9.66329171808	0\\
9.66332095542	0\\
9.66335019276	0\\
9.6633794301	0\\
9.66340866744	0\\
9.66343790478	0\\
9.66346714212	0\\
9.66349637946	0\\
9.6635256168	0\\
9.66355485414	0\\
9.66358409148	0\\
9.66361332882	0\\
9.66364256616	0\\
9.6636718035	0\\
9.66370104084	0\\
9.66373027818	0\\
9.66375951552	0\\
9.66378875286	0\\
9.6638179902	0\\
9.66384722754	0\\
9.66387646488	0\\
9.66390570222	0\\
9.66393493956	0\\
9.6639641769	0\\
9.66399341424	0\\
9.66402265158	0\\
9.66405188892	0\\
9.66408112626	0\\
9.6641103636	0\\
9.66413960094	0\\
9.66416883828	0\\
9.66419807562	0\\
9.66422731296	0\\
9.6642565503	0\\
9.66428578764	0\\
9.66431502498	0\\
9.66434426232	0\\
9.66437349966	0\\
9.664402737	0\\
9.66443197434	0\\
9.66446121168	0\\
9.66449044902	0\\
9.66451968636	0\\
9.6645489237	0\\
9.66457816104	0\\
9.66460739838	0\\
9.66463663572	0\\
9.66466587306	0\\
9.6646951104	0\\
9.66472434774	0\\
9.66475358508	0\\
9.66478282242	0\\
9.66481205976	0\\
9.6648412971	0\\
9.66487053444	0\\
9.66489977178	0\\
9.66492900912	0\\
9.66495824646	0\\
9.6649874838	0\\
9.66501672114	0\\
9.66504595848	0\\
9.66507519582	0\\
9.66510443316	0\\
9.6651336705	0\\
9.66516290784	0\\
9.66519214518	0\\
9.66522138252	0\\
9.66525061986	0\\
9.6652798572	0\\
9.66530909454	0\\
9.66533833188	0\\
9.66536756922	0\\
9.66539680656	0\\
9.6654260439	0\\
9.66545528124	0\\
9.66548451858	0\\
9.66551375592	0\\
9.66554299326	0\\
9.6655722306	0\\
9.66560146794	0\\
9.66563070528	0\\
9.66565994262	0\\
9.66568917996	0\\
9.6657184173	0\\
9.66574765464	0\\
9.66577689198	0\\
9.66580612932	0\\
9.66583536666	0\\
9.665864604	0\\
9.66589384134	0\\
9.66592307868	0\\
9.66595231602	0\\
9.66598155336	0\\
9.6660107907	0\\
9.66604002804	0\\
9.66606926538	0\\
9.66609850272	0\\
9.66612774006	0\\
9.6661569774	0\\
9.66618621474	0\\
9.66621545208	0\\
9.66624468942	0\\
9.66627392676	0\\
9.6663031641	0\\
9.66633240144	0\\
9.66636163878	0\\
9.66639087612	0\\
9.66642011346	0\\
9.6664493508	0\\
9.66647858814	0\\
9.66650782548	0\\
9.66653706282	0\\
9.66656630016	0\\
9.6665955375	0\\
9.66662477484	0\\
9.66665401218	0\\
9.66668324952	0\\
9.66671248686	0\\
9.6667417242	0\\
9.66677096154	0\\
9.66680019888	0\\
9.66682943622	0\\
9.66685867356	0\\
9.6668879109	0\\
9.66691714824	0\\
9.66694638558	0\\
9.66697562292	0\\
9.66700486026	0\\
9.6670340976	0\\
9.66706333494	0\\
9.66709257228	0\\
9.66712180962	0\\
9.66715104696	0\\
9.6671802843	0\\
9.66720952164	0\\
9.66723875898	0\\
9.66726799632	0\\
9.66729723366	0\\
9.667326471	0\\
9.66735570834	0\\
9.66738494568	0\\
9.66741418302	0\\
9.66744342036	0\\
9.6674726577	0\\
9.66750189504	0\\
9.66753113238	0\\
9.66756036972	0\\
9.66758960706	0\\
9.6676188444	0\\
9.66764808174	0\\
9.66767731908	0\\
9.66770655642	0\\
9.66773579376	0\\
9.6677650311	0\\
9.66779426844	0\\
9.66782350578	0\\
9.66785274312	0\\
9.66788198046	0\\
9.6679112178	0\\
9.66794045514	0\\
9.66796969248	0\\
9.66799892982	0\\
9.66802816716	0\\
9.6680574045	0\\
9.66808664184	0\\
9.66811587918	0\\
9.66814511652	0\\
9.66817435386	0\\
9.6682035912	0\\
9.66823282854	0\\
9.66826206588	0\\
9.66829130322	0\\
9.66832054056	0\\
9.6683497779	0\\
9.66837901524	0\\
9.66840825258	0\\
9.66843748992	0\\
9.66846672726	0\\
9.6684959646	0\\
9.66852520194	0\\
9.66855443928	0\\
9.66858367662	0\\
9.66861291396	0\\
9.6686421513	0\\
9.66867138864	0\\
9.66870062598	0\\
9.66872986332	0\\
9.66875910066	0\\
9.668788338	0\\
9.66881757534	0\\
9.66884681268	0\\
9.66887605002	0\\
9.66890528736	0\\
9.6689345247	0\\
9.66896376204	0\\
9.66899299938	0\\
9.66902223672	0\\
9.66905147406	0\\
9.6690807114	0\\
9.66910994874	0\\
9.66913918608	0\\
9.66916842342	0\\
9.66919766076	0\\
9.6692268981	0\\
9.66925613544	0\\
9.66928537278	0\\
9.66931461012	0\\
9.66934384746	0\\
9.6693730848	0\\
9.66940232214	0\\
9.66943155948	0\\
9.66946079682	0\\
9.66949003416	0\\
9.6695192715	0\\
9.66954850884	0\\
9.66957774618	0\\
9.66960698352	0\\
9.66963622086	0\\
9.6696654582	0\\
9.66969469554	0\\
9.66972393288	0\\
9.66975317022	0\\
9.66978240756	0\\
9.6698116449	0\\
9.66984088224	0\\
9.66987011958	0\\
9.66989935692	0\\
9.66992859426	0\\
9.6699578316	0\\
9.66998706894	0\\
9.67001630628	0\\
9.67004554362	0\\
9.67007478096	0\\
9.6701040183	0\\
9.67013325564	0\\
9.67016249298	0\\
9.67019173032	0\\
9.67022096766	0\\
9.670250205	0\\
9.67027944234	0\\
9.67030867968	0\\
9.67033791702	0\\
9.67036715436	0\\
9.6703963917	0\\
9.67042562904	0\\
9.67045486638	0\\
9.67048410372	0\\
9.67051334106	0\\
9.6705425784	0\\
9.67057181574	0\\
9.67060105308	0\\
9.67063029042	0\\
9.67065952776	0\\
9.6706887651	0\\
9.67071800244	0\\
9.67074723978	0\\
9.67077647712	0\\
9.67080571446	0\\
9.6708349518	0\\
9.67086418914	0\\
9.67089342648	0\\
9.67092266382	0\\
9.67095190116	0\\
9.6709811385	0\\
9.67101037584	0\\
9.67103961318	0\\
9.67106885052	0\\
9.67109808786	0\\
9.6711273252	0\\
9.67115656254	0\\
9.67118579988	0\\
9.67121503722	0\\
9.67124427456	0\\
9.6712735119	0\\
9.67130274924	0\\
9.67133198658	0\\
9.67136122392	0\\
9.67139046126	0\\
9.6714196986	0\\
9.67144893594	0\\
9.67147817328	0\\
9.67150741062	0\\
9.67153664796	0\\
9.6715658853	0\\
9.67159512264	0\\
9.67162435998	0\\
9.67165359732	0\\
9.67168283466	0\\
9.671712072	0\\
9.67174130934	0\\
9.67177054668	0\\
9.67179978402	0\\
9.67182902136	0\\
9.6718582587	0\\
9.67188749604	0\\
9.67191673338	0\\
9.67194597072	0\\
9.67197520806	0\\
9.6720044454	0\\
9.67203368274	0\\
9.67206292008	0\\
9.67209215742	0\\
9.67212139476	0\\
9.6721506321	0\\
9.67217986944	0\\
9.67220910678	0\\
9.67223834412	0\\
9.67226758146	0\\
9.6722968188	0\\
9.67232605614	0\\
9.67235529348	0\\
9.67238453082	0\\
9.67241376816	0\\
9.6724430055	0\\
9.67247224284	0\\
9.67250148018	0\\
9.67253071752	0\\
9.67255995486	0\\
9.6725891922	0\\
9.67261842954	0\\
9.67264766688	0\\
9.67267690422	0\\
9.67270614156	0\\
9.6727353789	0\\
9.67276461624	0\\
9.67279385358	0\\
9.67282309092	0\\
9.67285232826	0\\
9.6728815656	0\\
9.67291080294	0\\
9.67294004028	0\\
9.67296927762	0\\
9.67299851496	0\\
9.6730277523	0\\
9.67305698964	0\\
9.67308622698	0\\
9.67311546432	0\\
9.67314470166	0\\
9.673173939	0\\
9.67320317634	0\\
9.67323241368	0\\
9.67326165102	0\\
9.67329088836	0\\
9.6733201257	0\\
9.67334936304	0\\
9.67337860038	0\\
9.67340783772	0\\
9.67343707506	0\\
9.6734663124	0\\
9.67349554974	0\\
9.67352478708	0\\
9.67355402442	0\\
9.67358326176	0\\
9.6736124991	0\\
9.67364173644	0\\
9.67367097378	0\\
9.67370021112	0\\
9.67372944846	0\\
9.6737586858	0\\
9.67378792314	0\\
9.67381716048	0\\
9.67384639782	0\\
9.67387563516	0\\
9.6739048725	0\\
9.67393410984	0\\
9.67396334718	0\\
9.67399258452	0\\
9.67402182186	0\\
9.6740510592	0\\
9.67408029654	0\\
9.67410953388	0\\
9.67413877122	0\\
9.67416800856	0\\
9.6741972459	0\\
9.67422648324	0\\
9.67425572058	0\\
9.67428495792	0\\
9.67431419526	0\\
9.6743434326	0\\
9.67437266994	0\\
9.67440190728	0\\
9.67443114462	0\\
9.67446038196	0\\
9.6744896193	0\\
9.67451885664	0\\
9.67454809398	0\\
9.67457733132	0\\
9.67460656866	0\\
9.674635806	0\\
9.67466504334	0\\
9.67469428068	0\\
9.67472351802	0\\
9.67475275536	0\\
9.6747819927	0\\
9.67481123004	0\\
9.67484046738	0\\
9.67486970472	0\\
9.67489894206	0\\
9.6749281794	0\\
9.67495741674	0\\
9.67498665408	0\\
9.67501589142	0\\
9.67504512876	0\\
9.6750743661	0\\
9.67510360344	0\\
9.67513284078	0\\
9.67516207812	0\\
9.67519131546	0\\
9.6752205528	0\\
9.67524979014	0\\
9.67527902748	0\\
9.67530826482	0\\
9.67533750216	0\\
9.6753667395	0\\
9.67539597684	0\\
9.67542521418	0\\
9.67545445152	0\\
9.67548368886	0\\
9.6755129262	0\\
9.67554216354	0\\
9.67557140088	0\\
9.67560063822	0\\
9.67562987556	0\\
9.6756591129	0\\
9.67568835024	0\\
9.67571758758	0\\
9.67574682492	0\\
9.67577606226	0\\
9.6758052996	0\\
9.67583453694	0\\
9.67586377428	0\\
9.67589301162	0\\
9.67592224896	0\\
9.6759514863	0\\
9.67598072364	0\\
9.67600996098	0\\
9.67603919832	0\\
9.67606843566	0\\
9.676097673	0\\
9.67612691034	0\\
9.67615614768	0\\
9.67618538502	0\\
9.67621462236	0\\
9.6762438597	0\\
9.67627309704	0\\
9.67630233438	0\\
9.67633157172	0\\
9.67636080906	0\\
9.6763900464	0\\
9.67641928374	0\\
9.67644852108	0\\
9.67647775842	0\\
9.67650699576	0\\
9.6765362331	0\\
9.67656547044	0\\
9.67659470778	0\\
9.67662394512	0\\
9.67665318246	0\\
9.6766824198	0\\
9.67671165714	0\\
9.67674089448	0\\
9.67677013182	0\\
9.67679936916	0\\
9.6768286065	0\\
9.67685784384	0\\
9.67688708118	0\\
9.67691631852	0\\
9.67694555586	0\\
9.6769747932	0\\
9.67700403054	0\\
9.67703326788	0\\
9.67706250522	0\\
9.67709174256	0\\
9.6771209799	0\\
9.67715021724	0\\
9.67717945458	0\\
9.67720869192	0\\
9.67723792926	0\\
9.6772671666	0\\
9.67729640394	0\\
9.67732564128	0\\
9.67735487862	0\\
9.67738411596	0\\
9.6774133533	0\\
9.67744259064	0\\
9.67747182798	0\\
9.67750106532	0\\
9.67753030266	0\\
9.67755954	0\\
9.67758877734	0\\
9.67761801468	0\\
9.67764725202	0\\
9.67767648936	0\\
9.6777057267	0\\
9.67773496404	0\\
9.67776420138	0\\
9.67779343872	0\\
9.67782267606	0\\
9.6778519134	0\\
9.67788115074	0\\
9.67791038808	0\\
9.67793962542	0\\
9.67796886276	0\\
9.6779981001	0\\
9.67802733744	0\\
9.67805657478	0\\
9.67808581212	0\\
9.67811504946	0\\
9.6781442868	0\\
9.67817352414	0\\
9.67820276148	0\\
9.67823199882	0\\
9.67826123616	0\\
9.6782904735	0\\
9.67831971084	0\\
9.67834894818	0\\
9.67837818552	0\\
9.67840742286	0\\
9.6784366602	0\\
9.67846589754	0\\
9.67849513488	0\\
9.67852437222	0\\
9.67855360956	0\\
9.6785828469	0\\
9.67861208424	0\\
9.67864132158	0\\
9.67867055892	0\\
9.67869979626	0\\
9.6787290336	0\\
9.67875827094	0\\
9.67878750828	0\\
9.67881674562	0\\
9.67884598296	0\\
9.6788752203	0\\
9.67890445764	0\\
9.67893369498	0\\
9.67896293232	0\\
9.67899216966	0\\
9.679021407	0\\
9.67905064434	0\\
9.67907988168	0\\
9.67910911902	0\\
9.67913835636	0\\
9.6791675937	0\\
9.67919683104	0\\
9.67922606838	0\\
9.67925530572	0\\
9.67928454306	0\\
9.6793137804	0\\
9.67934301774	0\\
9.67937225508	0\\
9.67940149242	0\\
9.67943072976	0\\
9.6794599671	0\\
9.67948920444	0\\
9.67951844178	0\\
9.67954767912	0\\
9.67957691646	0\\
9.6796061538	0\\
9.67963539114	0\\
9.67966462848	0\\
9.67969386582	0\\
9.67972310316	0\\
9.6797523405	0\\
9.67978157784	0\\
9.67981081518	0\\
9.67984005252	0\\
9.67986928986	0\\
9.6798985272	0\\
9.67992776454	0\\
9.67995700188	0\\
9.67998623922	0\\
9.68001547656	0\\
9.6800447139	0\\
9.68007395124	0\\
9.68010318858	0\\
9.68013242592	0\\
9.68016166326	0\\
9.6801909006	0\\
9.68022013794	0\\
9.68024937528	0\\
9.68027861262	0\\
9.68030784996	0\\
9.6803370873	0\\
9.68036632464	0\\
9.68039556198	0\\
9.68042479932	0\\
9.68045403666	0\\
9.680483274	0\\
9.68051251134	0\\
9.68054174868	0\\
9.68057098602	0\\
9.68060022336	0\\
9.6806294607	0\\
9.68065869804	0\\
9.68068793538	0\\
9.68071717272	0\\
9.68074641006	0\\
9.6807756474	0\\
9.68080488474	0\\
9.68083412208	0\\
9.68086335942	0\\
9.68089259676	0\\
9.6809218341	0\\
9.68095107144	0\\
9.68098030878	0\\
9.68100954612	0\\
9.68103878346	0\\
9.6810680208	0\\
9.68109725814	0\\
9.68112649548	0\\
9.68115573282	0\\
9.68118497016	0\\
9.6812142075	0\\
9.68124344484	0\\
9.68127268218	0\\
9.68130191952	0\\
9.68133115686	0\\
9.6813603942	0\\
9.68138963154	0\\
9.68141886888	0\\
9.68144810622	0\\
9.68147734356	0\\
9.6815065809	0\\
9.68153581824	0\\
9.68156505558	0\\
9.68159429292	0\\
9.68162353026	0\\
9.6816527676	0\\
9.68168200494	0\\
9.68171124228	0\\
9.68174047962	0\\
9.68176971696	0\\
9.6817989543	0\\
9.68182819164	0\\
9.68185742898	0\\
9.68188666632	0\\
9.68191590366	0\\
9.681945141	0\\
9.68197437834	0\\
9.68200361568	0\\
9.68203285302	0\\
9.68206209036	0\\
9.6820913277	0\\
9.68212056504	0\\
9.68214980238	0\\
9.68217903972	0\\
9.68220827706	0\\
9.6822375144	0\\
9.68226675174	0\\
9.68229598908	0\\
9.68232522642	0\\
9.68235446376	0\\
9.6823837011	0\\
9.68241293844	0\\
9.68244217578	0\\
9.68247141312	0\\
9.68250065046	0\\
9.6825298878	0\\
9.68255912514	0\\
9.68258836248	0\\
9.68261759982	0\\
9.68264683716	0\\
9.6826760745	0\\
9.68270531184	0\\
9.68273454918	0\\
9.68276378652	0\\
9.68279302386	0\\
9.6828222612	0\\
9.68285149854	0\\
9.68288073588	0\\
9.68290997322	0\\
9.68293921056	0\\
9.6829684479	0\\
9.68299768524	0\\
9.68302692258	0\\
9.68305615992	0\\
9.68308539726	0\\
9.6831146346	0\\
9.68314387194	0\\
9.68317310928	0\\
9.68320234662	0\\
9.68323158396	0\\
9.6832608213	0\\
9.68329005864	0\\
9.68331929598	0\\
9.68334853332	0\\
9.68337777066	0\\
9.683407008	0\\
9.68343624534	0\\
9.68346548268	0\\
9.68349472002	0\\
9.68352395736	0\\
9.6835531947	0\\
9.68358243204	0\\
9.68361166938	0\\
9.68364090672	0\\
9.68367014406	0\\
9.6836993814	0\\
9.68372861874	0\\
9.68375785608	0\\
9.68378709342	0\\
9.68381633076	0\\
9.6838455681	0\\
9.68387480544	0\\
9.68390404278	0\\
9.68393328012	0\\
9.68396251746	0\\
9.6839917548	0\\
9.68402099214	0\\
9.68405022948	0\\
9.68407946682	0\\
9.68410870416	0\\
9.6841379415	0\\
9.68416717884	0\\
9.68419641618	0\\
9.68422565352	0\\
9.68425489086	0\\
9.6842841282	0\\
9.68431336554	0\\
9.68434260288	0\\
9.68437184022	0\\
9.68440107756	0\\
9.6844303149	0\\
9.68445955224	0\\
9.68448878958	0\\
9.68451802692	0\\
9.68454726426	0\\
9.6845765016	0\\
9.68460573894	0\\
9.68463497628	0\\
9.68466421362	0\\
9.68469345096	0\\
9.6847226883	0\\
9.68475192564	0\\
9.68478116298	0\\
9.68481040032	0\\
9.68483963766	0\\
9.684868875	0\\
9.68489811234	0\\
9.68492734968	0\\
9.68495658702	0\\
9.68498582436	0\\
9.6850150617	0\\
9.68504429904	0\\
9.68507353638	0\\
9.68510277372	0\\
9.68513201106	0\\
9.6851612484	0\\
9.68519048574	0\\
9.68521972308	0\\
9.68524896042	0\\
9.68527819776	0\\
9.6853074351	0\\
9.68533667244	0\\
9.68536590978	0\\
9.68539514712	0\\
9.68542438446	0\\
9.6854536218	0\\
9.68548285914	0\\
9.68551209648	0\\
9.68554133382	0\\
9.68557057116	0\\
9.6855998085	0\\
9.68562904584	0\\
9.68565828318	0\\
9.68568752052	0\\
9.68571675786	0\\
9.6857459952	0\\
9.68577523254	0\\
9.68580446988	0\\
9.68583370722	0\\
9.68586294456	0\\
9.6858921819	0\\
9.68592141924	0\\
9.68595065658	0\\
9.68597989392	0\\
9.68600913126	0\\
9.6860383686	0\\
9.68606760594	0\\
9.68609684328	0\\
9.68612608062	0\\
9.68615531796	0\\
9.6861845553	0\\
9.68621379264	0\\
9.68624302998	0\\
9.68627226732	0\\
9.68630150466	0\\
9.686330742	0\\
9.68635997934	0\\
9.68638921668	0\\
9.68641845402	0\\
9.68644769136	0\\
9.6864769287	0\\
9.68650616604	0\\
9.68653540338	0\\
9.68656464072	0\\
9.68659387806	0\\
9.6866231154	0\\
9.68665235274	0\\
9.68668159008	0\\
9.68671082742	0\\
9.68674006476	0\\
9.6867693021	0\\
9.68679853944	0\\
9.68682777678	0\\
9.68685701412	0\\
9.68688625146	0\\
9.6869154888	0\\
9.68694472614	0\\
9.68697396348	0\\
9.68700320082	0\\
9.68703243816	0\\
9.6870616755	0\\
9.68709091284	0\\
9.68712015018	0\\
9.68714938752	0\\
9.68717862486	0\\
9.6872078622	0\\
9.68723709954	0\\
9.68726633688	0\\
9.68729557422	0\\
9.68732481156	0\\
9.6873540489	0\\
9.68738328624	0\\
9.68741252358	0\\
9.68744176092	0\\
9.68747099826	0\\
9.6875002356	0\\
9.68752947294	0\\
9.68755871028	0\\
9.68758794762	0\\
9.68761718496	0\\
9.6876464223	0\\
9.68767565964	0\\
9.68770489698	0\\
9.68773413432	0\\
9.68776337166	0\\
9.687792609	0\\
9.68782184634	0\\
9.68785108368	0\\
9.68788032102	0\\
9.68790955836	0\\
9.6879387957	0\\
9.68796803304	0\\
9.68799727038	0\\
9.68802650772	0\\
9.68805574506	0\\
9.6880849824	0\\
9.68811421974	0\\
9.68814345708	0\\
9.68817269442	0\\
9.68820193176	0\\
9.6882311691	0\\
9.68826040644	0\\
9.68828964378	0\\
9.68831888112	0\\
9.68834811846	0\\
9.6883773558	0\\
9.68840659314	0\\
9.68843583048	0\\
9.68846506782	0\\
9.68849430516	0\\
9.6885235425	0\\
9.68855277984	0\\
9.68858201718	0\\
9.68861125452	0\\
9.68864049186	0\\
9.6886697292	0\\
9.68869896654	0\\
9.68872820388	0\\
9.68875744122	0\\
9.68878667856	0\\
9.6888159159	0\\
9.68884515324	0\\
9.68887439058	0\\
9.68890362792	0\\
9.68893286526	0\\
9.6889621026	0\\
9.68899133994	0\\
9.68902057728	0\\
9.68904981462	0\\
9.68907905196	0\\
9.6891082893	0\\
9.68913752664	0\\
9.68916676398	0\\
9.68919600132	0\\
9.68922523866	0\\
9.689254476	0\\
9.68928371334	0\\
9.68931295068	0\\
9.68934218802	0\\
9.68937142536	0\\
9.6894006627	0\\
9.68942990004	0\\
9.68945913738	0\\
9.68948837472	0\\
9.68951761206	0\\
9.6895468494	0\\
9.68957608674	0\\
9.68960532408	0\\
9.68963456142	0\\
9.68966379876	0\\
9.6896930361	0\\
9.68972227344	0\\
9.68975151078	0\\
9.68978074812	0\\
9.68980998546	0\\
9.6898392228	0\\
9.68986846014	0\\
9.68989769748	0\\
9.68992693482	0\\
9.68995617216	0\\
9.6899854095	0\\
9.69001464684	0\\
9.69004388418	0\\
9.69007312152	0\\
9.69010235886	0\\
9.6901315962	0\\
9.69016083354	0\\
9.69019007088	0\\
9.69021930822	0\\
9.69024854556	0\\
9.6902777829	0\\
9.69030702024	0\\
9.69033625758	0\\
9.69036549492	0\\
9.69039473226	0\\
9.6904239696	0\\
9.69045320694	0\\
9.69048244428	0\\
9.69051168162	0\\
9.69054091896	0\\
9.6905701563	0\\
9.69059939364	0\\
9.69062863098	0\\
9.69065786832	0\\
9.69068710566	0\\
9.690716343	0\\
9.69074558034	0\\
9.69077481768	0\\
9.69080405502	0\\
9.69083329236	0\\
9.6908625297	0\\
9.69089176704	0\\
9.69092100438	0\\
9.69095024172	0\\
9.69097947906	0\\
9.6910087164	0\\
9.69103795374	0\\
9.69106719108	0\\
9.69109642842	0\\
9.69112566576	0\\
9.6911549031	0\\
9.69118414044	0\\
9.69121337778	0\\
9.69124261512	0\\
9.69127185246	0\\
9.6913010898	0\\
9.69133032714	0\\
9.69135956448	0\\
9.69138880182	0\\
9.69141803916	0\\
9.6914472765	0\\
9.69147651384	0\\
9.69150575118	0\\
9.69153498852	0\\
9.69156422586	0\\
9.6915934632	0\\
9.69162270054	0\\
9.69165193788	0\\
9.69168117522	0\\
9.69171041256	0\\
9.6917396499	0\\
9.69176888724	0\\
9.69179812458	0\\
9.69182736192	0\\
9.69185659926	0\\
9.6918858366	0\\
9.69191507394	0\\
9.69194431128	0\\
9.69197354862	0\\
9.69200278596	0\\
9.6920320233	0\\
9.69206126064	0\\
9.69209049798	0\\
9.69211973532	0\\
9.69214897266	0\\
9.69217821	0\\
9.69220744734	0\\
9.69223668468	0\\
9.69226592202	0\\
9.69229515936	0\\
9.6923243967	0\\
9.69235363404	0\\
9.69238287138	0\\
9.69241210872	0\\
9.69244134606	0\\
9.6924705834	0\\
9.69249982074	0\\
9.69252905808	0\\
9.69255829542	0\\
9.69258753276	0\\
9.6926167701	0\\
9.69264600744	0\\
9.69267524478	0\\
9.69270448212	0\\
9.69273371946	0\\
9.6927629568	0\\
9.69279219414	0\\
9.69282143148	0\\
9.69285066882	0\\
9.69287990616	0\\
9.6929091435	0\\
9.69293838084	0\\
9.69296761818	0\\
9.69299685552	0\\
9.69302609286	0\\
9.6930553302	0\\
9.69308456754	0\\
9.69311380488	0\\
9.69314304222	0\\
9.69317227956	0\\
9.6932015169	0\\
9.69323075424	0\\
9.69325999158	0\\
9.69328922892	0\\
9.69331846626	0\\
9.6933477036	0\\
9.69337694094	0\\
9.69340617828	0\\
9.69343541562	0\\
9.69346465296	0\\
9.6934938903	0\\
9.69352312764	0\\
9.69355236498	0\\
9.69358160232	0\\
9.69361083966	0\\
9.693640077	0\\
9.69366931434	0\\
9.69369855168	0\\
9.69372778902	0\\
9.69375702636	0\\
9.6937862637	0\\
9.69381550104	0\\
9.69384473838	0\\
9.69387397572	0\\
9.69390321306	0\\
9.6939324504	0\\
9.69396168774	0\\
9.69399092508	0\\
9.69402016242	0\\
9.69404939976	0\\
9.6940786371	0\\
9.69410787444	0\\
9.69413711178	0\\
9.69416634912	0\\
9.69419558646	0\\
9.6942248238	0\\
9.69425406114	0\\
9.69428329848	0\\
9.69431253582	0\\
9.69434177316	0\\
9.6943710105	0\\
9.69440024784	0\\
9.69442948518	0\\
9.69445872252	0\\
9.69448795986	0\\
9.6945171972	0\\
9.69454643454	0\\
9.69457567188	0\\
9.69460490922	0\\
9.69463414656	0\\
9.6946633839	0\\
9.69469262124	0\\
9.69472185858	0\\
9.69475109592	0\\
9.69478033326	0\\
9.6948095706	0\\
9.69483880794	0\\
9.69486804528	0\\
9.69489728262	0\\
9.69492651996	0\\
9.6949557573	0\\
9.69498499464	0\\
9.69501423198	0\\
9.69504346932	0\\
9.69507270666	0\\
9.695101944	0\\
9.69513118134	0\\
9.69516041868	0\\
9.69518965602	0\\
9.69521889336	0\\
9.6952481307	0\\
9.69527736804	0\\
9.69530660538	0\\
9.69533584272	0\\
9.69536508006	0\\
9.6953943174	0\\
9.69542355474	0\\
9.69545279208	0\\
9.69548202942	0\\
9.69551126676	0\\
9.6955405041	0\\
9.69556974144	0\\
9.69559897878	0\\
9.69562821612	0\\
9.69565745346	0\\
9.6956866908	0\\
9.69571592814	0\\
9.69574516548	0\\
9.69577440282	0\\
9.69580364016	0\\
9.6958328775	0\\
9.69586211484	0\\
9.69589135218	0\\
9.69592058952	0\\
9.69594982686	0\\
9.6959790642	0\\
9.69600830154	0\\
9.69603753888	0\\
9.69606677622	0\\
9.69609601356	0\\
9.6961252509	0\\
9.69615448824	0\\
9.69618372558	0\\
9.69621296292	0\\
9.69624220026	0\\
9.6962714376	0\\
9.69630067494	0\\
9.69632991228	0\\
9.69635914962	0\\
9.69638838696	0\\
9.6964176243	0\\
9.69644686164	0\\
9.69647609898	0\\
9.69650533632	0\\
9.69653457366	0\\
9.696563811	0\\
9.69659304834	0\\
9.69662228568	0\\
9.69665152302	0\\
9.69668076036	0\\
9.6967099977	0\\
9.69673923504	0\\
9.69676847238	0\\
9.69679770972	0\\
9.69682694706	0\\
9.6968561844	0\\
9.69688542174	0\\
9.69691465908	0\\
9.69694389642	0\\
9.69697313376	0\\
9.6970023711	0\\
9.69703160844	0\\
9.69706084578	0\\
9.69709008312	0\\
9.69711932046	0\\
9.6971485578	0\\
9.69717779514	0\\
9.69720703248	0\\
9.69723626982	0\\
9.69726550716	0\\
9.6972947445	0\\
9.69732398184	0\\
9.69735321918	0\\
9.69738245652	0\\
9.69741169386	0\\
9.6974409312	0\\
9.69747016854	0\\
9.69749940588	0\\
9.69752864322	0\\
9.69755788056	0\\
9.6975871179	0\\
9.69761635524	0\\
9.69764559258	0\\
9.69767482992	0\\
9.69770406726	0\\
9.6977333046	0\\
9.69776254194	0\\
9.69779177928	0\\
9.69782101662	0\\
9.69785025396	0\\
9.6978794913	0\\
9.69790872864	0\\
9.69793796598	0\\
9.69796720332	0\\
9.69799644066	0\\
9.698025678	0\\
9.69805491534	0\\
9.69808415268	0\\
9.69811339002	0\\
9.69814262736	0\\
9.6981718647	0\\
9.69820110204	0\\
9.69823033938	0\\
9.69825957672	0\\
9.69828881406	0\\
9.6983180514	0\\
9.69834728874	0\\
9.69837652608	0\\
9.69840576342	0\\
9.69843500076	0\\
9.6984642381	0\\
9.69849347544	0\\
9.69852271278	0\\
9.69855195012	0\\
9.69858118746	0\\
9.6986104248	0\\
9.69863966214	0\\
9.69866889948	0\\
9.69869813682	0\\
9.69872737416	0\\
9.6987566115	0\\
9.69878584884	0\\
9.69881508618	0\\
9.69884432352	0\\
9.69887356086	0\\
9.6989027982	0\\
9.69893203554	0\\
9.69896127288	0\\
9.69899051022	0\\
9.69901974756	0\\
9.6990489849	0\\
9.69907822224	0\\
9.69910745958	0\\
9.69913669692	0\\
9.69916593426	0\\
9.6991951716	0\\
9.69922440894	0\\
9.69925364628	0\\
9.69928288362	0\\
9.69931212096	0\\
9.6993413583	0\\
9.69937059564	0\\
9.69939983298	0\\
9.69942907032	0\\
9.69945830766	0\\
9.699487545	0\\
9.69951678234	0\\
9.69954601968	0\\
9.69957525702	0\\
9.69960449436	0\\
9.6996337317	0\\
9.69966296904	0\\
9.69969220638	0\\
9.69972144372	0\\
9.69975068106	0\\
9.6997799184	0\\
9.69980915574	0\\
9.69983839308	0\\
9.69986763042	0\\
9.69989686776	0\\
9.6999261051	0\\
9.69995534244	0\\
9.69998457978	0\\
9.70001381712	0\\
9.70004305446	0\\
9.7000722918	0\\
9.70010152914	0\\
9.70013076648	0\\
9.70016000382	0\\
9.70018924116	0\\
9.7002184785	0\\
9.70024771584	0\\
9.70027695318	0\\
9.70030619052	0\\
9.70033542786	0\\
9.7003646652	0\\
9.70039390254	0\\
9.70042313988	0\\
9.70045237722	0\\
9.70048161456	0\\
9.7005108519	0\\
9.70054008924	0\\
9.70056932658	0\\
9.70059856392	0\\
9.70062780126	0\\
9.7006570386	0\\
9.70068627594	0\\
9.70071551328	0\\
9.70074475062	0\\
9.70077398796	0\\
9.7008032253	0\\
9.70083246264	0\\
9.70086169998	0\\
9.70089093732	0\\
9.70092017466	0\\
9.700949412	0\\
9.70097864934	0\\
9.70100788668	0\\
9.70103712402	0\\
9.70106636136	0\\
9.7010955987	0\\
9.70112483604	0\\
9.70115407338	0\\
9.70118331072	0\\
9.70121254806	0\\
9.7012417854	0\\
9.70127102274	0\\
9.70130026008	0\\
9.70132949742	0\\
9.70135873476	0\\
9.7013879721	0\\
9.70141720944	0\\
9.70144644678	0\\
9.70147568412	0\\
9.70150492146	0\\
9.7015341588	0\\
9.70156339614	0\\
9.70159263348	0\\
9.70162187082	0\\
9.70165110816	0\\
9.7016803455	0\\
9.70170958284	0\\
9.70173882018	0\\
9.70176805752	0\\
9.70179729486	0\\
9.7018265322	0\\
9.70185576954	0\\
9.70188500688	0\\
9.70191424422	0\\
9.70194348156	0\\
9.7019727189	0\\
9.70200195624	0\\
9.70203119358	0\\
9.70206043092	0\\
9.70208966826	0\\
9.7021189056	0\\
9.70214814294	0\\
9.70217738028	0\\
9.70220661762	0\\
9.70223585496	0\\
9.7022650923	0\\
9.70229432964	0\\
9.70232356698	0\\
9.70235280432	0\\
9.70238204166	0\\
9.702411279	0\\
9.70244051634	0\\
9.70246975368	0\\
9.70249899102	0\\
9.70252822836	0\\
9.7025574657	0\\
9.70258670304	0\\
9.70261594038	0\\
9.70264517772	0\\
9.70267441506	0\\
9.7027036524	0\\
9.70273288974	0\\
9.70276212708	0\\
9.70279136442	0\\
9.70282060176	0\\
9.7028498391	0\\
9.70287907644	0\\
9.70290831378	0\\
9.70293755112	0\\
9.70296678846	0\\
9.7029960258	0\\
9.70302526314	0\\
9.70305450048	0\\
9.70308373782	0\\
9.70311297516	0\\
9.7031422125	0\\
9.70317144984	0\\
9.70320068718	0\\
9.70322992452	0\\
9.70325916186	0\\
9.7032883992	0\\
9.70331763654	0\\
9.70334687388	0\\
9.70337611122	0\\
9.70340534856	0\\
9.7034345859	0\\
9.70346382324	0\\
9.70349306058	0\\
9.70352229792	0\\
9.70355153526	0\\
9.7035807726	0\\
9.70361000994	0\\
9.70363924728	0\\
9.70366848462	0\\
9.70369772196	0\\
9.7037269593	0\\
9.70375619664	0\\
9.70378543398	0\\
9.70381467132	0\\
9.70384390866	0\\
9.703873146	0\\
9.70390238334	0\\
9.70393162068	0\\
9.70396085802	0\\
9.70399009536	0\\
9.7040193327	0\\
9.70404857004	0\\
9.70407780738	0\\
9.70410704472	0\\
9.70413628206	0\\
9.7041655194	0\\
9.70419475674	0\\
9.70422399408	0\\
9.70425323142	0\\
9.70428246876	0\\
9.7043117061	0\\
9.70434094344	0\\
9.70437018078	0\\
9.70439941812	0\\
9.70442865546	0\\
9.7044578928	0\\
9.70448713014	0\\
9.70451636748	0\\
9.70454560482	0\\
9.70457484216	0\\
9.7046040795	0\\
9.70463331684	0\\
9.70466255418	0\\
9.70469179152	0\\
9.70472102886	0\\
9.7047502662	0\\
9.70477950354	0\\
9.70480874088	0\\
9.70483797822	0\\
9.70486721556	0\\
9.7048964529	0\\
9.70492569024	0\\
9.70495492758	0\\
9.70498416492	0\\
9.70501340226	0\\
9.7050426396	0\\
9.70507187694	0\\
9.70510111428	0\\
9.70513035162	0\\
9.70515958896	0\\
9.7051888263	0\\
9.70521806364	0\\
9.70524730098	0\\
9.70527653832	0\\
9.70530577566	0\\
9.705335013	0\\
9.70536425034	0\\
9.70539348768	0\\
9.70542272502	0\\
9.70545196236	0\\
9.7054811997	0\\
9.70551043704	0\\
9.70553967438	0\\
9.70556891172	0\\
9.70559814906	0\\
9.7056273864	0\\
9.70565662374	0\\
9.70568586108	0\\
9.70571509842	0\\
9.70574433576	0\\
9.7057735731	0\\
9.70580281044	0\\
9.70583204778	0\\
9.70586128512	0\\
9.70589052246	0\\
9.7059197598	0\\
9.70594899714	0\\
9.70597823448	0\\
9.70600747182	0\\
9.70603670916	0\\
9.7060659465	0\\
9.70609518384	0\\
9.70612442118	0\\
9.70615365852	0\\
9.70618289586	0\\
9.7062121332	0\\
9.70624137054	0\\
9.70627060788	0\\
9.70629984522	0\\
9.70632908256	0\\
9.7063583199	0\\
9.70638755724	0\\
9.70641679458	0\\
9.70644603192	0\\
9.70647526926	0\\
9.7065045066	0\\
9.70653374394	0\\
9.70656298128	0\\
9.70659221862	0\\
9.70662145596	0\\
9.7066506933	0\\
9.70667993064	0\\
9.70670916798	0\\
9.70673840532	0\\
9.70676764266	0\\
9.70679688	0\\
9.70682611734	0\\
9.70685535468	0\\
9.70688459202	0\\
9.70691382936	0\\
9.7069430667	0\\
9.70697230404	0\\
9.70700154138	0\\
9.70703077872	0\\
9.70706001606	0\\
9.7070892534	0\\
9.70711849074	0\\
9.70714772808	0\\
9.70717696542	0\\
9.70720620276	0\\
9.7072354401	0\\
9.70726467744	0\\
9.70729391478	0\\
9.70732315212	0\\
9.70735238946	0\\
9.7073816268	0\\
9.70741086414	0\\
9.70744010148	0\\
9.70746933882	0\\
9.70749857616	0\\
9.7075278135	0\\
9.70755705084	0\\
9.70758628818	0\\
9.70761552552	0\\
9.70764476286	0\\
9.7076740002	0\\
9.70770323754	0\\
9.70773247488	0\\
9.70776171222	0\\
9.70779094956	0\\
9.7078201869	0\\
9.70784942424	0\\
9.70787866158	0\\
9.70790789892	0\\
9.70793713626	0\\
9.7079663736	0\\
9.70799561094	0\\
9.70802484828	0\\
9.70805408562	0\\
9.70808332296	0\\
9.7081125603	0\\
9.70814179764	0\\
9.70817103498	0\\
9.70820027232	0\\
9.70822950966	0\\
9.708258747	0\\
9.70828798434	0\\
9.70831722168	0\\
9.70834645902	0\\
9.70837569636	0\\
9.7084049337	0\\
9.70843417104	0\\
9.70846340838	0\\
9.70849264572	0\\
9.70852188306	0\\
9.7085511204	0\\
9.70858035774	0\\
9.70860959508	0\\
9.70863883242	0\\
9.70866806976	0\\
9.7086973071	0\\
9.70872654444	0\\
9.70875578178	0\\
9.70878501912	0\\
9.70881425646	0\\
9.7088434938	0\\
9.70887273114	0\\
9.70890196848	0\\
9.70893120582	0\\
9.70896044316	0\\
9.7089896805	0\\
9.70901891784	0\\
9.70904815518	0\\
9.70907739252	0\\
9.70910662986	0\\
9.7091358672	0\\
9.70916510454	0\\
9.70919434188	0\\
9.70922357922	0\\
9.70925281656	0\\
9.7092820539	0\\
9.70931129124	0\\
9.70934052858	0\\
9.70936976592	0\\
9.70939900326	0\\
9.7094282406	0\\
9.70945747794	0\\
9.70948671528	0\\
9.70951595262	0\\
9.70954518996	0\\
9.7095744273	0\\
9.70960366464	0\\
9.70963290198	0\\
9.70966213932	0\\
9.70969137666	0\\
9.709720614	0\\
9.70974985134	0\\
9.70977908868	0\\
9.70980832602	0\\
9.70983756336	0\\
9.7098668007	0\\
9.70989603804	0\\
9.70992527538	0\\
9.70995451272	0\\
9.70998375006	0\\
9.7100129874	0\\
9.71004222474	0\\
9.71007146208	0\\
9.71010069942	0\\
9.71012993676	0\\
9.7101591741	0\\
9.71018841144	0\\
9.71021764878	0\\
9.71024688612	0\\
9.71027612346	0\\
9.7103053608	0\\
9.71033459814	0\\
9.71036383548	0\\
9.71039307282	0\\
9.71042231016	0\\
9.7104515475	0\\
9.71048078484	0\\
9.71051002218	0\\
9.71053925952	0\\
9.71056849686	0\\
9.7105977342	0\\
9.71062697154	0\\
9.71065620888	0\\
9.71068544622	0\\
9.71071468356	0\\
9.7107439209	0\\
9.71077315824	0\\
9.71080239558	0\\
9.71083163292	0\\
9.71086087026	0\\
9.7108901076	0\\
9.71091934494	0\\
9.71094858228	0\\
9.71097781962	0\\
9.71100705696	0\\
9.7110362943	0\\
9.71106553164	0\\
9.71109476898	0\\
9.71112400632	0\\
9.71115324366	0\\
9.711182481	0\\
9.71121171834	0\\
9.71124095568	0\\
9.71127019302	0\\
9.71129943036	0\\
9.7113286677	0\\
9.71135790504	0\\
9.71138714238	0\\
9.71141637972	0\\
9.71144561706	0\\
9.7114748544	0\\
9.71150409174	0\\
9.71153332908	0\\
9.71156256642	0\\
9.71159180376	0\\
9.7116210411	0\\
9.71165027844	0\\
9.71167951578	0\\
9.71170875312	0\\
9.71173799046	0\\
9.7117672278	0\\
9.71179646514	0\\
9.71182570248	0\\
9.71185493982	0\\
9.71188417716	0\\
9.7119134145	0\\
9.71194265184	0\\
9.71197188918	0\\
9.71200112652	0\\
9.71203036386	0\\
9.7120596012	0\\
9.71208883854	0\\
9.71211807588	0\\
9.71214731322	0\\
9.71217655056	0\\
9.7122057879	0\\
9.71223502524	0\\
9.71226426258	0\\
9.71229349992	0\\
9.71232273726	0\\
9.7123519746	0\\
9.71238121194	0\\
9.71241044928	0\\
9.71243968662	0\\
9.71246892396	0\\
9.7124981613	0\\
9.71252739864	0\\
9.71255663598	0\\
9.71258587332	0\\
9.71261511066	0\\
9.712644348	0\\
9.71267358534	0\\
9.71270282268	0\\
9.71273206002	0\\
9.71276129736	0\\
9.7127905347	0\\
9.71281977204	0\\
9.71284900938	0\\
9.71287824672	0\\
9.71290748406	0\\
9.7129367214	0\\
9.71296595874	0\\
9.71299519608	0\\
9.71302443342	0\\
9.71305367076	0\\
9.7130829081	0\\
9.71311214544	0\\
9.71314138278	0\\
9.71317062012	0\\
9.71319985746	0\\
9.7132290948	0\\
9.71325833214	0\\
9.71328756948	0\\
9.71331680682	0\\
9.71334604416	0\\
9.7133752815	0\\
9.71340451884	0\\
9.71343375618	0\\
9.71346299352	0\\
9.71349223086	0\\
9.7135214682	0\\
9.71355070554	0\\
9.71357994288	0\\
9.71360918022	0\\
9.71363841756	0\\
9.7136676549	0\\
9.71369689224	0\\
9.71372612958	0\\
9.71375536692	0\\
9.71378460426	0\\
9.7138138416	0\\
9.71384307894	0\\
9.71387231628	0\\
9.71390155362	0\\
9.71393079096	0\\
9.7139600283	0\\
9.71398926564	0\\
9.71401850298	0\\
9.71404774032	0\\
9.71407697766	0\\
9.714106215	0\\
9.71413545234	0\\
9.71416468968	0\\
9.71419392702	0\\
9.71422316436	0\\
9.7142524017	0\\
9.71428163904	0\\
9.71431087638	0\\
9.71434011372	0\\
9.71436935106	0\\
9.7143985884	0\\
9.71442782574	0\\
9.71445706308	0\\
9.71448630042	0\\
9.71451553776	0\\
9.7145447751	0\\
9.71457401244	0\\
9.71460324978	0\\
9.71463248712	0\\
9.71466172446	0\\
9.7146909618	0\\
9.71472019914	0\\
9.71474943648	0\\
9.71477867382	0\\
9.71480791116	0\\
9.7148371485	0\\
9.71486638584	0\\
9.71489562318	0\\
9.71492486052	0\\
9.71495409786	0\\
9.7149833352	0\\
9.71501257254	0\\
9.71504180988	0\\
9.71507104722	0\\
9.71510028456	0\\
9.7151295219	0\\
9.71515875924	0\\
9.71518799658	0\\
9.71521723392	0\\
9.71524647126	0\\
9.7152757086	0\\
9.71530494594	0\\
9.71533418328	0\\
9.71536342062	0\\
9.71539265796	0\\
9.7154218953	0\\
9.71545113264	0\\
9.71548036998	0\\
9.71550960732	0\\
9.71553884466	0\\
9.715568082	0\\
9.71559731934	0\\
9.71562655668	0\\
9.71565579402	0\\
9.71568503136	0\\
9.7157142687	0\\
9.71574350604	0\\
9.71577274338	0\\
9.71580198072	0\\
9.71583121806	0\\
9.7158604554	0\\
9.71588969274	0\\
9.71591893008	0\\
9.71594816742	0\\
9.71597740476	0\\
9.7160066421	0\\
9.71603587944	0\\
9.71606511678	0\\
9.71609435412	0\\
9.71612359146	0\\
9.7161528288	0\\
9.71618206614	0\\
9.71621130348	0\\
9.71624054082	0\\
9.71626977816	0\\
9.7162990155	0\\
9.71632825284	0\\
9.71635749018	0\\
9.71638672752	0\\
9.71641596486	0\\
9.7164452022	0\\
9.71647443954	0\\
9.71650367688	0\\
9.71653291422	0\\
9.71656215156	0\\
9.7165913889	0\\
9.71662062624	0\\
9.71664986358	0\\
9.71667910092	0\\
9.71670833826	0\\
9.7167375756	0\\
9.71676681294	0\\
9.71679605028	0\\
9.71682528762	0\\
9.71685452496	0\\
9.7168837623	0\\
9.71691299964	0\\
9.71694223698	0\\
9.71697147432	0\\
9.71700071166	0\\
9.717029949	0\\
9.71705918634	0\\
9.71708842368	0\\
9.71711766102	0\\
9.71714689836	0\\
9.7171761357	0\\
9.71720537304	0\\
9.71723461038	0\\
9.71726384772	0\\
9.71729308506	0\\
9.7173223224	0\\
9.71735155974	0\\
9.71738079708	0\\
9.71741003442	0\\
9.71743927176	0\\
9.7174685091	0\\
9.71749774644	0\\
9.71752698378	0\\
9.71755622112	0\\
9.71758545846	0\\
9.7176146958	0\\
9.71764393314	0\\
9.71767317048	0\\
9.71770240782	0\\
9.71773164516	0\\
9.7177608825	0\\
9.71779011984	0\\
9.71781935718	0\\
9.71784859452	0\\
9.71787783186	0\\
9.7179070692	0\\
9.71793630654	0\\
9.71796554388	0\\
9.71799478122	0\\
9.71802401856	0\\
9.7180532559	0\\
9.71808249324	0\\
9.71811173058	0\\
9.71814096792	0\\
9.71817020526	0\\
9.7181994426	0\\
9.71822867994	0\\
9.71825791728	0\\
9.71828715462	0\\
9.71831639196	0\\
9.7183456293	0\\
9.71837486664	0\\
9.71840410398	0\\
9.71843334132	0\\
9.71846257866	0\\
9.718491816	0\\
9.71852105334	0\\
9.71855029068	0\\
9.71857952802	0\\
9.71860876536	0\\
9.7186380027	0\\
9.71866724004	0\\
9.71869647738	0\\
9.71872571472	0\\
9.71875495206	0\\
9.7187841894	0\\
9.71881342674	0\\
9.71884266408	0\\
9.71887190142	0\\
9.71890113876	0\\
9.7189303761	0\\
9.71895961344	0\\
9.71898885078	0\\
9.71901808812	0\\
9.71904732546	0\\
9.7190765628	0\\
9.71910580014	0\\
9.71913503748	0\\
9.71916427482	0\\
9.71919351216	0\\
9.7192227495	0\\
9.71925198684	0\\
9.71928122418	0\\
9.71931046152	0\\
9.71933969886	0\\
9.7193689362	0\\
9.71939817354	0\\
9.71942741088	0\\
9.71945664822	0\\
9.71948588556	0\\
9.7195151229	0\\
9.71954436024	0\\
9.71957359758	0\\
9.71960283492	0\\
9.71963207226	0\\
9.7196613096	0\\
9.71969054694	0\\
9.71971978428	0\\
9.71974902162	0\\
9.71977825896	0\\
9.7198074963	0\\
9.71983673364	0\\
9.71986597098	0\\
9.71989520832	0\\
9.71992444566	0\\
9.719953683	0\\
9.71998292034	0\\
9.72001215768	0\\
9.72004139502	0\\
9.72007063236	0\\
9.7200998697	0\\
9.72012910704	0\\
9.72015834438	0\\
9.72018758172	0\\
9.72021681906	0\\
9.7202460564	0\\
9.72027529374	0\\
9.72030453108	0\\
9.72033376842	0\\
9.72036300576	0\\
9.7203922431	0\\
9.72042148044	0\\
9.72045071778	0\\
9.72047995512	0\\
9.72050919246	0\\
9.7205384298	0\\
9.72056766714	0\\
9.72059690448	0\\
9.72062614182	0\\
9.72065537916	0\\
9.7206846165	0\\
9.72071385384	0\\
9.72074309118	0\\
9.72077232852	0\\
9.72080156586	0\\
9.7208308032	0\\
9.72086004054	0\\
9.72088927788	0\\
9.72091851522	0\\
9.72094775256	0\\
9.7209769899	0\\
9.72100622724	0\\
9.72103546458	0\\
9.72106470192	0\\
9.72109393926	0\\
9.7211231766	0\\
9.72115241394	0\\
9.72118165128	0\\
9.72121088862	0\\
9.72124012596	0\\
9.7212693633	0\\
9.72129860064	0\\
9.72132783798	0\\
9.72135707532	0\\
9.72138631266	0\\
9.72141555	0\\
9.72144478734	0\\
9.72147402468	0\\
9.72150326202	0\\
9.72153249936	0\\
9.7215617367	0\\
9.72159097404	0\\
9.72162021138	0\\
9.72164944872	0\\
9.72167868606	0\\
9.7217079234	0\\
9.72173716074	0\\
9.72176639808	0\\
9.72179563542	0\\
9.72182487276	0\\
9.7218541101	0\\
9.72188334744	0\\
9.72191258478	0\\
9.72194182212	0\\
9.72197105946	0\\
9.7220002968	0\\
9.72202953414	0\\
9.72205877148	0\\
9.72208800882	0\\
9.72211724616	0\\
9.7221464835	0\\
9.72217572084	0\\
9.72220495818	0\\
9.72223419552	0\\
9.72226343286	0\\
9.7222926702	0\\
9.72232190754	0\\
9.72235114488	0\\
9.72238038222	0\\
9.72240961956	0\\
9.7224388569	0\\
9.72246809424	0\\
9.72249733158	0\\
9.72252656892	0\\
9.72255580626	0\\
9.7225850436	0\\
9.72261428094	0\\
9.72264351828	0\\
9.72267275562	0\\
9.72270199296	0\\
9.7227312303	0\\
9.72276046764	0\\
9.72278970498	0\\
9.72281894232	0\\
9.72284817966	0\\
9.722877417	0\\
9.72290665434	0\\
9.72293589168	0\\
9.72296512902	0\\
9.72299436636	0\\
9.7230236037	0\\
9.72305284104	0\\
9.72308207838	0\\
9.72311131572	0\\
9.72314055306	0\\
9.7231697904	0\\
9.72319902774	0\\
9.72322826508	0\\
9.72325750242	0\\
9.72328673976	0\\
9.7233159771	0\\
9.72334521444	0\\
9.72337445178	0\\
9.72340368912	0\\
9.72343292646	0\\
9.7234621638	0\\
9.72349140114	0\\
9.72352063848	0\\
9.72354987582	0\\
9.72357911316	0\\
9.7236083505	0\\
9.72363758784	0\\
9.72366682518	0\\
9.72369606252	0\\
9.72372529986	0\\
9.7237545372	0\\
9.72378377454	0\\
9.72381301188	0\\
9.72384224922	0\\
9.72387148656	0\\
9.7239007239	0\\
9.72392996124	0\\
9.72395919858	0\\
9.72398843592	0\\
9.72401767326	0\\
9.7240469106	0\\
9.72407614794	0\\
9.72410538528	0\\
9.72413462262	0\\
9.72416385996	0\\
9.7241930973	0\\
9.72422233464	0\\
9.72425157198	0\\
9.72428080932	0\\
9.72431004666	0\\
9.724339284	0\\
9.72436852134	0\\
9.72439775868	0\\
9.72442699602	0\\
9.72445623336	0\\
9.7244854707	0\\
9.72451470804	0\\
9.72454394538	0\\
9.72457318272	0\\
9.72460242006	0\\
9.7246316574	0\\
9.72466089474	0\\
9.72469013208	0\\
9.72471936942	0\\
9.72474860676	0\\
9.7247778441	0\\
9.72480708144	0\\
9.72483631878	0\\
9.72486555612	0\\
9.72489479346	0\\
9.7249240308	0\\
9.72495326814	0\\
9.72498250548	0\\
9.72501174282	0\\
9.72504098016	0\\
9.7250702175	0\\
9.72509945484	0\\
9.72512869218	0\\
9.72515792952	0\\
9.72518716686	0\\
9.7252164042	0\\
9.72524564154	0\\
9.72527487888	0\\
9.72530411622	0\\
9.72533335356	0\\
9.7253625909	0\\
9.72539182824	0\\
9.72542106558	0\\
9.72545030292	0\\
9.72547954026	0\\
9.7255087776	0\\
9.72553801494	0\\
9.72556725228	0\\
9.72559648962	0\\
9.72562572696	0\\
9.7256549643	0\\
9.72568420164	0\\
9.72571343898	0\\
9.72574267632	0\\
9.72577191366	0\\
9.725801151	0\\
9.72583038834	0\\
9.72585962568	0\\
9.72588886302	0\\
9.72591810036	0\\
9.7259473377	0\\
9.72597657504	0\\
9.72600581238	0\\
9.72603504972	0\\
9.72606428706	0\\
9.7260935244	0\\
9.72612276174	0\\
9.72615199908	0\\
9.72618123642	0\\
9.72621047376	0\\
9.7262397111	0\\
9.72626894844	0\\
9.72629818578	0\\
9.72632742312	0\\
9.72635666046	0\\
9.7263858978	0\\
9.72641513514	0\\
9.72644437248	0\\
9.72647360982	0\\
9.72650284716	0\\
9.7265320845	0\\
9.72656132184	0\\
9.72659055918	0\\
9.72661979652	0\\
9.72664903386	0\\
9.7266782712	0\\
9.72670750854	0\\
9.72673674588	0\\
9.72676598322	0\\
9.72679522056	0\\
9.7268244579	0\\
9.72685369524	0\\
9.72688293258	0\\
9.72691216992	0\\
9.72694140726	0\\
9.7269706446	0\\
9.72699988194	0\\
9.72702911928	0\\
9.72705835662	0\\
9.72708759396	0\\
9.7271168313	0\\
9.72714606864	0\\
9.72717530598	0\\
9.72720454332	0\\
9.72723378066	0\\
9.727263018	0\\
9.72729225534	0\\
9.72732149268	0\\
9.72735073002	0\\
9.72737996736	0\\
9.7274092047	0\\
9.72743844204	0\\
9.72746767938	0\\
9.72749691672	0\\
9.72752615406	0\\
9.7275553914	0\\
9.72758462874	0\\
9.72761386608	0\\
9.72764310342	0\\
9.72767234076	0\\
9.7277015781	0\\
9.72773081544	0\\
9.72776005278	0\\
9.72778929012	0\\
9.72781852746	0\\
9.7278477648	0\\
9.72787700214	0\\
9.72790623948	0\\
9.72793547682	0\\
9.72796471416	0\\
9.7279939515	0\\
9.72802318884	0\\
9.72805242618	0\\
9.72808166352	0\\
9.72811090086	0\\
9.7281401382	0\\
9.72816937554	0\\
9.72819861288	0\\
9.72822785022	0\\
9.72825708756	0\\
9.7282863249	0\\
9.72831556224	0\\
9.72834479958	0\\
9.72837403692	0\\
9.72840327426	0\\
9.7284325116	0\\
9.72846174894	0\\
9.72849098628	0\\
9.72852022362	0\\
9.72854946096	0\\
9.7285786983	0\\
9.72860793564	0\\
9.72863717298	0\\
9.72866641032	0\\
9.72869564766	0\\
9.728724885	0\\
9.72875412234	0\\
9.72878335968	0\\
9.72881259702	0\\
9.72884183436	0\\
9.7288710717	0\\
9.72890030904	0\\
9.72892954638	0\\
9.72895878372	0\\
9.72898802106	0\\
9.7290172584	0\\
9.72904649574	0\\
9.72907573308	0\\
9.72910497042	0\\
9.72913420776	0\\
9.7291634451	0\\
9.72919268244	0\\
9.72922191978	0\\
9.72925115712	0\\
9.72928039446	0\\
9.7293096318	0\\
9.72933886914	0\\
9.72936810648	0\\
9.72939734382	0\\
9.72942658116	0\\
9.7294558185	0\\
9.72948505584	0\\
9.72951429318	0\\
9.72954353052	0\\
9.72957276786	0\\
9.7296020052	0\\
9.72963124254	0\\
9.72966047988	0\\
9.72968971722	0\\
9.72971895456	0\\
9.7297481919	0\\
9.72977742924	0\\
9.72980666658	0\\
9.72983590392	0\\
9.72986514126	0\\
9.7298943786	0\\
9.72992361594	0\\
9.72995285328	0\\
9.72998209062	0\\
9.73001132796	0\\
9.7300405653	0\\
9.73006980264	0\\
9.73009903998	0\\
9.73012827732	0\\
9.73015751466	0\\
9.730186752	0\\
9.73021598934	0\\
9.73024522668	0\\
9.73027446402	0\\
9.73030370136	0\\
9.7303329387	0\\
9.73036217604	0\\
9.73039141338	0\\
9.73042065072	0\\
9.73044988806	0\\
9.7304791254	0\\
9.73050836274	0\\
9.73053760008	0\\
9.73056683742	0\\
9.73059607476	0\\
9.7306253121	0\\
9.73065454944	0\\
9.73068378678	0\\
9.73071302412	0\\
9.73074226146	0\\
9.7307714988	0\\
9.73080073614	0\\
9.73082997348	0\\
9.73085921082	0\\
9.73088844816	0\\
9.7309176855	0\\
9.73094692284	0\\
9.73097616018	0\\
9.73100539752	0\\
9.73103463486	0\\
9.7310638722	0\\
9.73109310954	0\\
9.73112234688	0\\
9.73115158422	0\\
9.73118082156	0\\
9.7312100589	0\\
9.73123929624	0\\
9.73126853358	0\\
9.73129777092	0\\
9.73132700826	0\\
9.7313562456	0\\
9.73138548294	0\\
9.73141472028	0\\
9.73144395762	0\\
9.73147319496	0\\
9.7315024323	0\\
9.73153166964	0\\
9.73156090698	0\\
9.73159014432	0\\
9.73161938166	0\\
9.731648619	0\\
9.73167785634	0\\
9.73170709368	0\\
9.73173633102	0\\
9.73176556836	0\\
9.7317948057	0\\
9.73182404304	0\\
9.73185328038	0\\
9.73188251772	0\\
9.73191175506	0\\
9.7319409924	0\\
9.73197022974	0\\
9.73199946708	0\\
9.73202870442	0\\
9.73205794176	0\\
9.7320871791	0\\
9.73211641644	0\\
9.73214565378	0\\
9.73217489112	0\\
9.73220412846	0\\
9.7322333658	0\\
9.73226260314	0\\
9.73229184048	0\\
9.73232107782	0\\
9.73235031516	0\\
9.7323795525	0\\
9.73240878984	0\\
9.73243802718	0\\
9.73246726452	0\\
9.73249650186	0\\
9.7325257392	0\\
9.73255497654	0\\
9.73258421388	0\\
9.73261345122	0\\
9.73264268856	0\\
9.7326719259	0\\
9.73270116324	0\\
9.73273040058	0\\
9.73275963792	0\\
9.73278887526	0\\
9.7328181126	0\\
9.73284734994	0\\
9.73287658728	0\\
9.73290582462	0\\
9.73293506196	0\\
9.7329642993	0\\
9.73299353664	0\\
9.73302277398	0\\
9.73305201132	0\\
9.73308124866	0\\
9.733110486	0\\
9.73313972334	0\\
9.73316896068	0\\
9.73319819802	0\\
9.73322743536	0\\
9.7332566727	0\\
9.73328591004	0\\
9.73331514738	0\\
9.73334438472	0\\
9.73337362206	0\\
9.7334028594	0\\
9.73343209674	0\\
9.73346133408	0\\
9.73349057142	0\\
9.73351980876	0\\
9.7335490461	0\\
9.73357828344	0\\
9.73360752078	0\\
9.73363675812	0\\
9.73366599546	0\\
9.7336952328	0\\
9.73372447014	0\\
9.73375370748	0\\
9.73378294482	0\\
9.73381218216	0\\
9.7338414195	0\\
9.73387065684	0\\
9.73389989418	0\\
9.73392913152	0\\
9.73395836886	0\\
9.7339876062	0\\
9.73401684354	0\\
9.73404608088	0\\
9.73407531822	0\\
9.73410455556	0\\
9.7341337929	0\\
9.73416303024	0\\
9.73419226758	0\\
9.73422150492	0\\
9.73425074226	0\\
9.7342799796	0\\
9.73430921694	0\\
9.73433845428	0\\
9.73436769162	0\\
9.73439692896	0\\
9.7344261663	0\\
9.73445540364	0\\
9.73448464098	0\\
9.73451387832	0\\
9.73454311566	0\\
9.734572353	0\\
9.73460159034	0\\
9.73463082768	0\\
9.73466006502	0\\
9.73468930236	0\\
9.7347185397	0\\
9.73474777704	0\\
9.73477701438	0\\
9.73480625172	0\\
9.73483548906	0\\
9.7348647264	0\\
9.73489396374	0\\
9.73492320108	0\\
9.73495243842	0\\
9.73498167576	0\\
9.7350109131	0\\
9.73504015044	0\\
9.73506938778	0\\
9.73509862512	0\\
9.73512786246	0\\
9.7351570998	0\\
9.73518633714	0\\
9.73521557448	0\\
9.73524481182	0\\
9.73527404916	0\\
9.7353032865	0\\
9.73533252384	0\\
9.73536176118	0\\
9.73539099852	0\\
9.73542023586	0\\
9.7354494732	0\\
9.73547871054	0\\
9.73550794788	0\\
9.73553718522	0\\
9.73556642256	0\\
9.7355956599	0\\
9.73562489724	0\\
9.73565413458	0\\
9.73568337192	0\\
9.73571260926	0\\
9.7357418466	0\\
9.73577108394	0\\
9.73580032128	0\\
9.73582955862	0\\
9.73585879596	0\\
9.7358880333	0\\
9.73591727064	0\\
9.73594650798	0\\
9.73597574532	0\\
9.73600498266	0\\
9.73603422	0\\
9.73606345734	0\\
9.73609269468	0\\
9.73612193202	0\\
9.73615116936	0\\
9.7361804067	0\\
9.73620964404	0\\
9.73623888138	0\\
9.73626811872	0\\
9.73629735606	0\\
9.7363265934	0\\
9.73635583074	0\\
9.73638506808	0\\
9.73641430542	0\\
9.73644354276	0\\
9.7364727801	0\\
9.73650201744	0\\
9.73653125478	0\\
9.73656049212	0\\
9.73658972946	0\\
9.7366189668	0\\
9.73664820414	0\\
9.73667744148	0\\
9.73670667882	0\\
9.73673591616	0\\
9.7367651535	0\\
9.73679439084	0\\
9.73682362818	0\\
9.73685286552	0\\
9.73688210286	0\\
9.7369113402	0\\
9.73694057754	0\\
9.73696981488	0\\
9.73699905222	0\\
9.73702828956	0\\
9.7370575269	0\\
9.73708676424	0\\
9.73711600158	0\\
9.73714523892	0\\
9.73717447626	0\\
9.7372037136	0\\
9.73723295094	0\\
9.73726218828	0\\
9.73729142562	0\\
9.73732066296	0\\
9.7373499003	0\\
9.73737913764	0\\
9.73740837498	0\\
9.73743761232	0\\
9.73746684966	0\\
9.737496087	0\\
9.73752532434	0\\
9.73755456168	0\\
9.73758379902	0\\
9.73761303636	0\\
9.7376422737	0\\
9.73767151104	0\\
9.73770074838	0\\
9.73772998572	0\\
9.73775922306	0\\
9.7377884604	0\\
9.73781769774	0\\
9.73784693508	0\\
9.73787617242	0\\
9.73790540976	0\\
9.7379346471	0\\
9.73796388444	0\\
9.73799312178	0\\
9.73802235912	0\\
9.73805159646	0\\
9.7380808338	0\\
9.73811007114	0\\
9.73813930848	0\\
9.73816854582	0\\
9.73819778316	0\\
9.7382270205	0\\
9.73825625784	0\\
9.73828549518	0\\
9.73831473252	0\\
9.73834396986	0\\
9.7383732072	0\\
9.73840244454	0\\
9.73843168188	0\\
9.73846091922	0\\
9.73849015656	0\\
9.7385193939	0\\
9.73854863124	0\\
9.73857786858	0\\
9.73860710592	0\\
9.73863634326	0\\
9.7386655806	0\\
9.73869481794	0\\
9.73872405528	0\\
9.73875329262	0\\
9.73878252996	0\\
9.7388117673	0\\
9.73884100464	0\\
9.73887024198	0\\
9.73889947932	0\\
9.73892871666	0\\
9.738957954	0\\
9.73898719134	0\\
9.73901642868	0\\
9.73904566602	0\\
9.73907490336	0\\
9.7391041407	0\\
9.73913337804	0\\
9.73916261538	0\\
9.73919185272	0\\
9.73922109006	0\\
9.7392503274	0\\
9.73927956474	0\\
9.73930880208	0\\
9.73933803942	0\\
9.73936727676	0\\
9.7393965141	0\\
9.73942575144	0\\
9.73945498878	0\\
9.73948422612	0\\
9.73951346346	0\\
9.7395427008	0\\
9.73957193814	0\\
9.73960117548	0\\
9.73963041282	0\\
9.73965965016	0\\
9.7396888875	0\\
9.73971812484	0\\
9.73974736218	0\\
9.73977659952	0\\
9.73980583686	0\\
9.7398350742	0\\
9.73986431154	0\\
9.73989354888	0\\
9.73992278622	0\\
9.73995202356	0\\
9.7399812609	0\\
9.74001049824	0\\
9.74003973558	0\\
9.74006897292	0\\
9.74009821026	0\\
9.7401274476	0\\
9.74015668494	0\\
9.74018592228	0\\
9.74021515962	0\\
9.74024439696	0\\
9.7402736343	0\\
9.74030287164	0\\
9.74033210898	0\\
9.74036134632	0\\
9.74039058366	0\\
9.740419821	0\\
9.74044905834	0\\
9.74047829568	0\\
9.74050753302	0\\
9.74053677036	0\\
9.7405660077	0\\
9.74059524504	0\\
9.74062448238	0\\
9.74065371972	0\\
9.74068295706	0\\
9.7407121944	0\\
9.74074143174	0\\
9.74077066908	0\\
9.74079990642	0\\
9.74082914376	0\\
9.7408583811	0\\
9.74088761844	0\\
9.74091685578	0\\
9.74094609312	0\\
9.74097533046	0\\
9.7410045678	0\\
9.74103380514	0\\
9.74106304248	0\\
9.74109227982	0\\
9.74112151716	0\\
9.7411507545	0\\
9.74117999184	0\\
9.74120922918	0\\
9.74123846652	0\\
9.74126770386	0\\
9.7412969412	0\\
9.74132617854	0\\
9.74135541588	0\\
9.74138465322	0\\
9.74141389056	0\\
9.7414431279	0\\
9.74147236524	0\\
9.74150160258	0\\
9.74153083992	0\\
9.74156007726	0\\
9.7415893146	0\\
9.74161855194	0\\
9.74164778928	0\\
9.74167702662	0\\
9.74170626396	0\\
9.7417355013	0\\
9.74176473864	0\\
9.74179397598	0\\
9.74182321332	0\\
9.74185245066	0\\
9.741881688	0\\
9.74191092534	0\\
9.74194016268	0\\
9.74196940002	0\\
9.74199863736	0\\
9.7420278747	0\\
9.74205711204	0\\
9.74208634938	0\\
9.74211558672	0\\
9.74214482406	0\\
9.7421740614	0\\
9.74220329874	0\\
9.74223253608	0\\
9.74226177342	0\\
9.74229101076	0\\
9.7423202481	0\\
9.74234948544	0\\
9.74237872278	0\\
9.74240796012	0\\
9.74243719746	0\\
9.7424664348	0\\
9.74249567214	0\\
9.74252490948	0\\
9.74255414682	0\\
9.74258338416	0\\
9.7426126215	0\\
9.74264185884	0\\
9.74267109618	0\\
9.74270033352	0\\
9.74272957086	0\\
9.7427588082	0\\
9.74278804554	0\\
9.74281728288	0\\
9.74284652022	0\\
9.74287575756	0\\
9.7429049949	0\\
9.74293423224	0\\
9.74296346958	0\\
9.74299270692	0\\
9.74302194426	0\\
9.7430511816	0\\
9.74308041894	0\\
9.74310965628	0\\
9.74313889362	0\\
9.74316813096	0\\
9.7431973683	0\\
9.74322660564	0\\
9.74325584298	0\\
9.74328508032	0\\
9.74331431766	0\\
9.743343555	0\\
9.74337279234	0\\
9.74340202968	0\\
9.74343126702	0\\
9.74346050436	0\\
9.7434897417	0\\
9.74351897904	0\\
9.74354821638	0\\
9.74357745372	0\\
9.74360669106	0\\
9.7436359284	0\\
9.74366516574	0\\
9.74369440308	0\\
9.74372364042	0\\
9.74375287776	0\\
9.7437821151	0\\
9.74381135244	0\\
9.74384058978	0\\
9.74386982712	0\\
9.74389906446	0\\
9.7439283018	0\\
9.74395753914	0\\
9.74398677648	0\\
9.74401601382	0\\
9.74404525116	0\\
9.7440744885	0\\
9.74410372584	0\\
9.74413296318	0\\
9.74416220052	0\\
9.74419143786	0\\
9.7442206752	0\\
9.74424991254	0\\
9.74427914988	0\\
9.74430838722	0\\
9.74433762456	0\\
9.7443668619	0\\
9.74439609924	0\\
9.74442533658	0\\
9.74445457392	0\\
9.74448381126	0\\
9.7445130486	0\\
9.74454228594	0\\
9.74457152328	0\\
9.74460076062	0\\
9.74462999796	0\\
9.7446592353	0\\
9.74468847264	0\\
9.74471770998	0\\
9.74474694732	0\\
9.74477618466	0\\
9.744805422	0\\
9.74483465934	0\\
9.74486389668	0\\
9.74489313402	0\\
9.74492237136	0\\
9.7449516087	0\\
9.74498084604	0\\
9.74501008338	0\\
9.74503932072	0\\
9.74506855806	0\\
9.7450977954	0\\
9.74512703274	0\\
9.74515627008	0\\
9.74518550742	0\\
9.74521474476	0\\
9.7452439821	0\\
9.74527321944	0\\
9.74530245678	0\\
9.74533169412	0\\
9.74536093146	0\\
9.7453901688	0\\
9.74541940614	0\\
9.74544864348	0\\
9.74547788082	0\\
9.74550711816	0\\
9.7455363555	0\\
9.74556559284	0\\
9.74559483018	0\\
9.74562406752	0\\
9.74565330486	0\\
9.7456825422	0\\
9.74571177954	0\\
9.74574101688	0\\
9.74577025422	0\\
9.74579949156	0\\
9.7458287289	0\\
9.74585796624	0\\
9.74588720358	0\\
9.74591644092	0\\
9.74594567826	0\\
9.7459749156	0\\
9.74600415294	0\\
9.74603339028	0\\
9.74606262762	0\\
9.74609186496	0\\
9.7461211023	0\\
9.74615033964	0\\
9.74617957698	0\\
9.74620881432	0\\
9.74623805166	0\\
9.746267289	0\\
9.74629652634	0\\
9.74632576368	0\\
9.74635500102	0\\
9.74638423836	0\\
9.7464134757	0\\
9.74644271304	0\\
9.74647195038	0\\
9.74650118772	0\\
9.74653042506	0\\
9.7465596624	0\\
9.74658889974	0\\
9.74661813708	0\\
9.74664737442	0\\
9.74667661176	0\\
9.7467058491	0\\
9.74673508644	0\\
9.74676432378	0\\
9.74679356112	0\\
9.74682279846	0\\
9.7468520358	0\\
9.74688127314	0\\
9.74691051048	0\\
9.74693974782	0\\
9.74696898516	0\\
9.7469982225	0\\
9.74702745984	0\\
9.74705669718	0\\
9.74708593452	0\\
9.74711517186	0\\
9.7471444092	0\\
9.74717364654	0\\
9.74720288388	0\\
9.74723212122	0\\
9.74726135856	0\\
9.7472905959	0\\
9.74731983324	0\\
9.74734907058	0\\
9.74737830792	0\\
9.74740754526	0\\
9.7474367826	0\\
9.74746601994	0\\
9.74749525728	0\\
9.74752449462	0\\
9.74755373196	0\\
9.7475829693	0\\
9.74761220664	0\\
9.74764144398	0\\
9.74767068132	0\\
9.74769991866	0\\
9.747729156	0\\
9.74775839334	0\\
9.74778763068	0\\
9.74781686802	0\\
9.74784610536	0\\
9.7478753427	0\\
9.74790458004	0\\
9.74793381738	0\\
9.74796305472	0\\
9.74799229206	0\\
9.7480215294	0\\
9.74805076674	0\\
9.74808000408	0\\
9.74810924142	0\\
9.74813847876	0\\
9.7481677161	0\\
9.74819695344	0\\
9.74822619078	0\\
9.74825542812	0\\
9.74828466546	0\\
9.7483139028	0\\
9.74834314014	0\\
9.74837237748	0\\
9.74840161482	0\\
9.74843085216	0\\
9.7484600895	0\\
9.74848932684	0\\
9.74851856418	0\\
9.74854780152	0\\
9.74857703886	0\\
9.7486062762	0\\
9.74863551354	0\\
9.74866475088	0\\
9.74869398822	0\\
9.74872322556	0\\
9.7487524629	0\\
9.74878170024	0\\
9.74881093758	0\\
9.74884017492	0\\
9.74886941226	0\\
9.7488986496	0\\
9.74892788694	0\\
9.74895712428	0\\
9.74898636162	0\\
9.74901559896	0\\
9.7490448363	0\\
9.74907407364	0\\
9.74910331098	0\\
9.74913254832	0\\
9.74916178566	0\\
9.749191023	0\\
9.74922026034	0\\
9.74924949768	0\\
9.74927873502	0\\
9.74930797236	0\\
9.7493372097	0\\
9.74936644704	0\\
9.74939568438	0\\
9.74942492172	0\\
9.74945415906	0\\
9.7494833964	0\\
9.74951263374	0\\
9.74954187108	0\\
9.74957110842	0\\
9.74960034576	0\\
9.7496295831	0\\
9.74965882044	0\\
9.74968805778	0\\
9.74971729512	0\\
9.74974653246	0\\
9.7497757698	0\\
9.74980500714	0\\
9.74983424448	0\\
9.74986348182	0\\
9.74989271916	0\\
9.7499219565	0\\
9.74995119384	0\\
9.74998043118	0\\
9.75000966852	0\\
9.75003890586	0\\
9.7500681432	0\\
9.75009738054	0\\
9.75012661788	0\\
9.75015585522	0\\
9.75018509256	0\\
9.7502143299	0\\
9.75024356724	0\\
9.75027280458	0\\
9.75030204192	0\\
9.75033127926	0\\
9.7503605166	0\\
9.75038975394	0\\
9.75041899128	0\\
9.75044822862	0\\
9.75047746596	0\\
9.7505067033	0\\
9.75053594064	0\\
9.75056517798	0\\
9.75059441532	0\\
9.75062365266	0\\
9.75065289	0\\
9.75068212734	0\\
9.75071136468	0\\
9.75074060202	0\\
9.75076983936	0\\
9.7507990767	0\\
9.75082831404	0\\
9.75085755138	0\\
9.75088678872	0\\
9.75091602606	0\\
9.7509452634	0\\
9.75097450074	0\\
9.75100373808	0\\
9.75103297542	0\\
9.75106221276	0\\
9.7510914501	0\\
9.75112068744	0\\
9.75114992478	0\\
9.75117916212	0\\
9.75120839946	0\\
9.7512376368	0\\
9.75126687414	0\\
9.75129611148	0\\
9.75132534882	0\\
9.75135458616	0\\
9.7513838235	0\\
9.75141306084	0\\
9.75144229818	0\\
9.75147153552	0\\
9.75150077286	0\\
9.7515300102	0\\
9.75155924754	0\\
9.75158848488	0\\
9.75161772222	0\\
9.75164695956	0\\
9.7516761969	0\\
9.75170543424	0\\
9.75173467158	0\\
9.75176390892	0\\
9.75179314626	0\\
9.7518223836	0\\
9.75185162094	0\\
9.75188085828	0\\
9.75191009562	0\\
9.75193933296	0\\
9.7519685703	0\\
9.75199780764	0\\
9.75202704498	0\\
9.75205628232	0\\
9.75208551966	0\\
9.752114757	0\\
9.75214399434	0\\
9.75217323168	0\\
9.75220246902	0\\
9.75223170636	0\\
9.7522609437	0\\
9.75229018104	0\\
9.75231941838	0\\
9.75234865572	0\\
9.75237789306	0\\
9.7524071304	0\\
9.75243636774	0\\
9.75246560508	0\\
9.75249484242	0\\
9.75252407976	0\\
9.7525533171	0\\
9.75258255444	0\\
9.75261179178	0\\
9.75264102912	0\\
9.75267026646	0\\
9.7526995038	0\\
9.75272874114	0\\
9.75275797848	0\\
9.75278721582	0\\
9.75281645316	0\\
9.7528456905	0\\
9.75287492784	0\\
9.75290416518	0\\
9.75293340252	0\\
9.75296263986	0\\
9.7529918772	0\\
9.75302111454	0\\
9.75305035188	0\\
9.75307958922	0\\
9.75310882656	0\\
9.7531380639	0\\
9.75316730124	0\\
9.75319653858	0\\
9.75322577592	0\\
9.75325501326	0\\
9.7532842506	0\\
9.75331348794	0\\
9.75334272528	0\\
9.75337196262	0\\
9.75340119996	0\\
9.7534304373	0\\
9.75345967464	0\\
9.75348891198	0\\
9.75351814932	0\\
9.75354738666	0\\
9.753576624	0\\
9.75360586134	0\\
9.75363509868	0\\
9.75366433602	0\\
9.75369357336	0\\
9.7537228107	0\\
9.75375204804	0\\
9.75378128538	0\\
9.75381052272	0\\
9.75383976006	0\\
9.7538689974	0\\
9.75389823474	0\\
9.75392747208	0\\
9.75395670942	0\\
9.75398594676	0\\
9.7540151841	0\\
9.75404442144	0\\
9.75407365878	0\\
9.75410289612	0\\
9.75413213346	0\\
9.7541613708	0\\
9.75419060814	0\\
9.75421984548	0\\
9.75424908282	0\\
9.75427832016	0\\
9.7543075575	0\\
9.75433679484	0\\
9.75436603218	0\\
9.75439526952	0\\
9.75442450686	0\\
9.7544537442	0\\
9.75448298154	0\\
9.75451221888	0\\
9.75454145622	0\\
9.75457069356	0\\
9.7545999309	0\\
9.75462916824	0\\
9.75465840558	0\\
9.75468764292	0\\
9.75471688026	0\\
9.7547461176	0\\
9.75477535494	0\\
9.75480459228	0\\
9.75483382962	0\\
9.75486306696	0\\
9.7548923043	0\\
9.75492154164	0\\
9.75495077898	0\\
9.75498001632	0\\
9.75500925366	0\\
9.755038491	0\\
9.75506772834	0\\
9.75509696568	0\\
9.75512620302	0\\
9.75515544036	0\\
9.7551846777	0\\
9.75521391504	0\\
9.75524315238	0\\
9.75527238972	0\\
9.75530162706	0\\
9.7553308644	0\\
9.75536010174	0\\
9.75538933908	0\\
9.75541857642	0\\
9.75544781376	0\\
9.7554770511	0\\
9.75550628844	0\\
9.75553552578	0\\
9.75556476312	0\\
9.75559400046	0\\
9.7556232378	0\\
9.75565247514	0\\
9.75568171248	0\\
9.75571094982	0\\
9.75574018716	0\\
9.7557694245	0\\
9.75579866184	0\\
9.75582789918	0\\
9.75585713652	0\\
9.75588637386	0\\
9.7559156112	0\\
9.75594484854	0\\
9.75597408588	0\\
9.75600332322	0\\
9.75603256056	0\\
9.7560617979	0\\
9.75609103524	0\\
9.75612027258	0\\
9.75614950992	0\\
9.75617874726	0\\
9.7562079846	0\\
9.75623722194	0\\
9.75626645928	0\\
9.75629569662	0\\
9.75632493396	0\\
9.7563541713	0\\
9.75638340864	0\\
9.75641264598	0\\
9.75644188332	0\\
9.75647112066	0\\
9.756500358	0\\
9.75652959534	0\\
9.75655883268	0\\
9.75658807002	0\\
9.75661730736	0\\
9.7566465447	0\\
9.75667578204	0\\
9.75670501938	0\\
9.75673425672	0\\
9.75676349406	0\\
9.7567927314	0\\
9.75682196874	0\\
9.75685120608	0\\
9.75688044342	0\\
9.75690968076	0\\
9.7569389181	0\\
9.75696815544	0\\
9.75699739278	0\\
9.75702663012	0\\
9.75705586746	0\\
9.7570851048	0\\
9.75711434214	0\\
9.75714357948	0\\
9.75717281682	0\\
9.75720205416	0\\
9.7572312915	0\\
9.75726052884	0\\
9.75728976618	0\\
9.75731900352	0\\
9.75734824086	0\\
9.7573774782	0\\
9.75740671554	0\\
9.75743595288	0\\
9.75746519022	0\\
9.75749442756	0\\
9.7575236649	0\\
9.75755290224	0\\
9.75758213958	0\\
9.75761137692	0\\
9.75764061426	0\\
9.7576698516	0\\
9.75769908894	0\\
9.75772832628	0\\
9.75775756362	0\\
9.75778680096	0\\
9.7578160383	0\\
9.75784527564	0\\
9.75787451298	0\\
9.75790375032	0\\
9.75793298766	0\\
9.757962225	0\\
9.75799146234	0\\
9.75802069968	0\\
9.75804993702	0\\
9.75807917436	0\\
9.7581084117	0\\
9.75813764904	0\\
9.75816688638	0\\
9.75819612372	0\\
9.75822536106	0\\
9.7582545984	0\\
9.75828383574	0\\
9.75831307308	0\\
9.75834231042	0\\
9.75837154776	0\\
9.7584007851	0\\
9.75843002244	0\\
9.75845925978	0\\
9.75848849712	0\\
9.75851773446	0\\
9.7585469718	0\\
9.75857620914	0\\
9.75860544648	0\\
9.75863468382	0\\
9.75866392116	0\\
9.7586931585	0\\
9.75872239584	0\\
9.75875163318	0\\
9.75878087052	0\\
9.75881010786	0\\
9.7588393452	0\\
9.75886858254	0\\
9.75889781988	0\\
9.75892705722	0\\
9.75895629456	0\\
9.7589855319	0\\
9.75901476924	0\\
9.75904400658	0\\
9.75907324392	0\\
9.75910248126	0\\
9.7591317186	0\\
9.75916095594	0\\
9.75919019328	0\\
9.75921943062	0\\
9.75924866796	0\\
9.7592779053	0\\
9.75930714264	0\\
9.75933637998	0\\
9.75936561732	0\\
9.75939485466	0\\
9.759424092	0\\
9.75945332934	0\\
9.75948256668	0\\
9.75951180402	0\\
9.75954104136	0\\
9.7595702787	0\\
9.75959951604	0\\
9.75962875338	0\\
9.75965799072	0\\
9.75968722806	0\\
9.7597164654	0\\
9.75974570274	0\\
9.75977494008	0\\
9.75980417742	0\\
9.75983341476	0\\
9.7598626521	0\\
9.75989188944	0\\
9.75992112678	0\\
9.75995036412	0\\
9.75997960146	0\\
9.7600088388	0\\
9.76003807614	0\\
9.76006731348	0\\
9.76009655082	0\\
9.76012578816	0\\
9.7601550255	0\\
9.76018426284	0\\
9.76021350018	0\\
9.76024273752	0\\
9.76027197486	0\\
9.7603012122	0\\
9.76033044954	0\\
9.76035968688	0\\
9.76038892422	0\\
9.76041816156	0\\
9.7604473989	0\\
9.76047663624	0\\
9.76050587358	0\\
9.76053511092	0\\
9.76056434826	0\\
9.7605935856	0\\
9.76062282294	0\\
9.76065206028	0\\
9.76068129762	0\\
9.76071053496	0\\
9.7607397723	0\\
9.76076900964	0\\
9.76079824698	0\\
9.76082748432	0\\
9.76085672166	0\\
9.760885959	0\\
9.76091519634	0\\
9.76094443368	0\\
9.76097367102	0\\
9.76100290836	0\\
9.7610321457	0\\
9.76106138304	0\\
9.76109062038	0\\
9.76111985772	0\\
9.76114909506	0\\
9.7611783324	0\\
9.76120756974	0\\
9.76123680708	0\\
9.76126604442	0\\
9.76129528176	0\\
9.7613245191	0\\
9.76135375644	0\\
9.76138299378	0\\
9.76141223112	0\\
9.76144146846	0\\
9.7614707058	0\\
9.76149994314	0\\
9.76152918048	0\\
9.76155841782	0\\
9.76158765516	0\\
9.7616168925	0\\
9.76164612984	0\\
9.76167536718	0\\
9.76170460452	0\\
9.76173384186	0\\
9.7617630792	0\\
9.76179231654	0\\
9.76182155388	0\\
9.76185079122	0\\
9.76188002856	0\\
9.7619092659	0\\
9.76193850324	0\\
9.76196774058	0\\
9.76199697792	0\\
9.76202621526	0\\
9.7620554526	0\\
9.76208468994	0\\
9.76211392728	0\\
9.76214316462	0\\
9.76217240196	0\\
9.7622016393	0\\
9.76223087664	0\\
9.76226011398	0\\
9.76228935132	0\\
9.76231858866	0\\
9.762347826	0\\
9.76237706334	0\\
9.76240630068	0\\
9.76243553802	0\\
9.76246477536	0\\
9.7624940127	0\\
9.76252325004	0\\
9.76255248738	0\\
9.76258172472	0\\
9.76261096206	0\\
9.7626401994	0\\
9.76266943674	0\\
9.76269867408	0\\
9.76272791142	0\\
9.76275714876	0\\
9.7627863861	0\\
9.76281562344	0\\
9.76284486078	0\\
9.76287409812	0\\
9.76290333546	0\\
9.7629325728	0\\
9.76296181014	0\\
9.76299104748	0\\
9.76302028482	0\\
9.76304952216	0\\
9.7630787595	0\\
9.76310799684	0\\
9.76313723418	0\\
9.76316647152	0\\
9.76319570886	0\\
9.7632249462	0\\
9.76325418354	0\\
9.76328342088	0\\
9.76331265822	0\\
9.76334189556	0\\
9.7633711329	0\\
9.76340037024	0\\
9.76342960758	0\\
9.76345884492	0\\
9.76348808226	0\\
9.7635173196	0\\
9.76354655694	0\\
9.76357579428	0\\
9.76360503162	0\\
9.76363426896	0\\
9.7636635063	0\\
9.76369274364	0\\
9.76372198098	0\\
9.76375121832	0\\
9.76378045566	0\\
9.763809693	0\\
9.76383893034	0\\
9.76386816768	0\\
9.76389740502	0\\
9.76392664236	0\\
9.7639558797	0\\
9.76398511704	0\\
9.76401435438	0\\
9.76404359172	0\\
9.76407282906	0\\
9.7641020664	0\\
9.76413130374	0\\
9.76416054108	0\\
9.76418977842	0\\
9.76421901576	0\\
9.7642482531	0\\
9.76427749044	0\\
9.76430672778	0\\
9.76433596512	0\\
9.76436520246	0\\
9.7643944398	0\\
9.76442367714	0\\
9.76445291448	0\\
9.76448215182	0\\
9.76451138916	0\\
9.7645406265	0\\
9.76456986384	0\\
9.76459910118	0\\
9.76462833852	0\\
9.76465757586	0\\
9.7646868132	0\\
9.76471605054	0\\
9.76474528788	0\\
9.76477452522	0\\
9.76480376256	0\\
9.7648329999	0\\
9.76486223724	0\\
9.76489147458	0\\
9.76492071192	0\\
9.76494994926	0\\
9.7649791866	0\\
9.76500842394	0\\
9.76503766128	0\\
9.76506689862	0\\
9.76509613596	0\\
9.7651253733	0\\
9.76515461064	0\\
9.76518384798	0\\
9.76521308532	0\\
9.76524232266	0\\
9.76527156	0\\
9.76530079734	0\\
9.76533003468	0\\
9.76535927202	0\\
9.76538850936	0\\
9.7654177467	0\\
9.76544698404	0\\
9.76547622138	0\\
9.76550545872	0\\
9.76553469606	0\\
9.7655639334	0\\
9.76559317074	0\\
9.76562240808	0\\
9.76565164542	0\\
9.76568088276	0\\
9.7657101201	0\\
9.76573935744	0\\
9.76576859478	0\\
9.76579783212	0\\
9.76582706946	0\\
9.7658563068	0\\
9.76588554414	0\\
9.76591478148	0\\
9.76594401882	0\\
9.76597325616	0\\
9.7660024935	0\\
9.76603173084	0\\
9.76606096818	0\\
9.76609020552	0\\
9.76611944286	0\\
9.7661486802	0\\
9.76617791754	0\\
9.76620715488	0\\
9.76623639222	0\\
9.76626562956	0\\
9.7662948669	0\\
9.76632410424	0\\
9.76635334158	0\\
9.76638257892	0\\
9.76641181626	0\\
9.7664410536	0\\
9.76647029094	0\\
9.76649952828	0\\
9.76652876562	0\\
9.76655800296	0\\
9.7665872403	0\\
9.76661647764	0\\
9.76664571498	0\\
9.76667495232	0\\
9.76670418966	0\\
9.766733427	0\\
9.76676266434	0\\
9.76679190168	0\\
9.76682113902	0\\
9.76685037636	0\\
9.7668796137	0\\
9.76690885104	0\\
9.76693808838	0\\
9.76696732572	0\\
9.76699656306	0\\
9.7670258004	0\\
9.76705503774	0\\
9.76708427508	0\\
9.76711351242	0\\
9.76714274976	0\\
9.7671719871	0\\
9.76720122444	0\\
9.76723046178	0\\
9.76725969912	0\\
9.76728893646	0\\
9.7673181738	0\\
9.76734741114	0\\
9.76737664848	0\\
9.76740588582	0\\
9.76743512316	0\\
9.7674643605	0\\
9.76749359784	0\\
9.76752283518	0\\
9.76755207252	0\\
9.76758130986	0\\
9.7676105472	0\\
9.76763978454	0\\
9.76766902188	0\\
9.76769825922	0\\
9.76772749656	0\\
9.7677567339	0\\
9.76778597124	0\\
9.76781520858	0\\
9.76784444592	0\\
9.76787368326	0\\
9.7679029206	0\\
9.76793215794	0\\
9.76796139528	0\\
9.76799063262	0\\
9.76801986996	0\\
9.7680491073	0\\
9.76807834464	0\\
9.76810758198	0\\
9.76813681932	0\\
9.76816605666	0\\
9.768195294	0\\
9.76822453134	0\\
9.76825376868	0\\
9.76828300602	0\\
9.76831224336	0\\
9.7683414807	0\\
9.76837071804	0\\
9.76839995538	0\\
9.76842919272	0\\
9.76845843006	0\\
9.7684876674	0\\
9.76851690474	0\\
9.76854614208	0\\
9.76857537942	0\\
9.76860461676	0\\
9.7686338541	0\\
9.76866309144	0\\
9.76869232878	0\\
9.76872156612	0\\
9.76875080346	0\\
9.7687800408	0\\
9.76880927814	0\\
9.76883851548	0\\
9.76886775282	0\\
9.76889699016	0\\
9.7689262275	0\\
9.76895546484	0\\
9.76898470218	0\\
9.76901393952	0\\
9.76904317686	0\\
9.7690724142	0\\
9.76910165154	0\\
9.76913088888	0\\
9.76916012622	0\\
9.76918936356	0\\
9.7692186009	0\\
9.76924783824	0\\
9.76927707558	0\\
9.76930631292	0\\
9.76933555026	0\\
9.7693647876	0\\
9.76939402494	0\\
9.76942326228	0\\
9.76945249962	0\\
9.76948173696	0\\
9.7695109743	0\\
9.76954021164	0\\
9.76956944898	0\\
9.76959868632	0\\
9.76962792366	0\\
9.769657161	0\\
9.76968639834	0\\
9.76971563568	0\\
9.76974487302	0\\
9.76977411036	0\\
9.7698033477	0\\
9.76983258504	0\\
9.76986182238	0\\
9.76989105972	0\\
9.76992029706	0\\
9.7699495344	0\\
9.76997877174	0\\
9.77000800908	0\\
9.77003724642	0\\
9.77006648376	0\\
9.7700957211	0\\
9.77012495844	0\\
9.77015419578	0\\
9.77018343312	0\\
9.77021267046	0\\
9.7702419078	0\\
9.77027114514	0\\
9.77030038248	0\\
9.77032961982	0\\
9.77035885716	0\\
9.7703880945	0\\
9.77041733184	0\\
9.77044656918	0\\
9.77047580652	0\\
9.77050504386	0\\
9.7705342812	0\\
9.77056351854	0\\
9.77059275588	0\\
9.77062199322	0\\
9.77065123056	0\\
9.7706804679	0\\
9.77070970524	0\\
9.77073894258	0\\
9.77076817992	0\\
9.77079741726	0\\
9.7708266546	0\\
9.77085589194	0\\
9.77088512928	0\\
9.77091436662	0\\
9.77094360396	0\\
9.7709728413	0\\
9.77100207864	0\\
9.77103131598	0\\
9.77106055332	0\\
9.77108979066	0\\
9.771119028	0\\
9.77114826534	0\\
9.77117750268	0\\
9.77120674002	0\\
9.77123597736	0\\
9.7712652147	0\\
9.77129445204	0\\
9.77132368938	0\\
9.77135292672	0\\
9.77138216406	0\\
9.7714114014	0\\
9.77144063874	0\\
9.77146987608	0\\
9.77149911342	0\\
9.77152835076	0\\
9.7715575881	0\\
9.77158682544	0\\
9.77161606278	0\\
9.77164530012	0\\
9.77167453746	0\\
9.7717037748	0\\
9.77173301214	0\\
9.77176224948	0\\
9.77179148682	0\\
9.77182072416	0\\
9.7718499615	0\\
9.77187919884	0\\
9.77190843618	0\\
9.77193767352	0\\
9.77196691086	0\\
9.7719961482	0\\
9.77202538554	0\\
9.77205462288	0\\
9.77208386022	0\\
9.77211309756	0\\
9.7721423349	0\\
9.77217157224	0\\
9.77220080958	0\\
9.77223004692	0\\
9.77225928426	0\\
9.7722885216	0\\
9.77231775894	0\\
9.77234699628	0\\
9.77237623362	0\\
9.77240547096	0\\
9.7724347083	0\\
9.77246394564	0\\
9.77249318298	0\\
9.77252242032	0\\
9.77255165766	0\\
9.772580895	0\\
9.77261013234	0\\
9.77263936968	0\\
9.77266860702	0\\
9.77269784436	0\\
9.7727270817	0\\
9.77275631904	0\\
9.77278555638	0\\
9.77281479372	0\\
9.77284403106	0\\
9.7728732684	0\\
9.77290250574	0\\
9.77293174308	0\\
9.77296098042	0\\
9.77299021776	0\\
9.7730194551	0\\
9.77304869244	0\\
9.77307792978	0\\
9.77310716712	0\\
9.77313640446	0\\
9.7731656418	0\\
9.77319487914	0\\
9.77322411648	0\\
9.77325335382	0\\
9.77328259116	0\\
9.7733118285	0\\
9.77334106584	0\\
9.77337030318	0\\
9.77339954052	0\\
9.77342877786	0\\
9.7734580152	0\\
9.77348725254	0\\
9.77351648988	0\\
9.77354572722	0\\
9.77357496456	0\\
9.7736042019	0\\
9.77363343924	0\\
9.77366267658	0\\
9.77369191392	0\\
9.77372115126	0\\
9.7737503886	0\\
9.77377962594	0\\
9.77380886328	0\\
9.77383810062	0\\
9.77386733796	0\\
9.7738965753	0\\
9.77392581264	0\\
9.77395504998	0\\
9.77398428732	0\\
9.77401352466	0\\
9.774042762	0\\
9.77407199934	0\\
9.77410123668	0\\
9.77413047402	0\\
9.77415971136	0\\
9.7741889487	0\\
9.77421818604	0\\
9.77424742338	0\\
9.77427666072	0\\
9.77430589806	0\\
9.7743351354	0\\
9.77436437274	0\\
9.77439361008	0\\
9.77442284742	0\\
9.77445208476	0\\
9.7744813221	0\\
9.77451055944	0\\
9.77453979678	0\\
9.77456903412	0\\
9.77459827146	0\\
9.7746275088	0\\
9.77465674614	0\\
9.77468598348	0\\
9.77471522082	0\\
9.77474445816	0\\
9.7747736955	0\\
9.77480293284	0\\
9.77483217018	0\\
9.77486140752	0\\
9.77489064486	0\\
9.7749198822	0\\
9.77494911954	0\\
9.77497835688	0\\
9.77500759422	0\\
9.77503683156	0\\
9.7750660689	0\\
9.77509530624	0\\
9.77512454358	0\\
9.77515378092	0\\
9.77518301826	0\\
9.7752122556	0\\
9.77524149294	0\\
9.77527073028	0\\
9.77529996762	0\\
9.77532920496	0\\
9.7753584423	0\\
9.77538767964	0\\
9.77541691698	0\\
9.77544615432	0\\
9.77547539166	0\\
9.775504629	0\\
9.77553386634	0\\
9.77556310368	0\\
9.77559234102	0\\
9.77562157836	0\\
9.7756508157	0\\
9.77568005304	0\\
9.77570929038	0\\
9.77573852772	0\\
9.77576776506	0\\
9.7757970024	0\\
9.77582623974	0\\
9.77585547708	0\\
9.77588471442	0\\
9.77591395176	0\\
9.7759431891	0\\
9.77597242644	0\\
9.77600166378	0\\
9.77603090112	0\\
9.77606013846	0\\
9.7760893758	0\\
9.77611861314	0\\
9.77614785048	0\\
9.77617708782	0\\
9.77620632516	0\\
9.7762355625	0\\
9.77626479984	0\\
9.77629403718	0\\
9.77632327452	0\\
9.77635251186	0\\
9.7763817492	0\\
9.77641098654	0\\
9.77644022388	0\\
9.77646946122	0\\
9.77649869856	0\\
9.7765279359	0\\
9.77655717324	0\\
9.77658641058	0\\
9.77661564792	0\\
9.77664488526	0\\
9.7766741226	0\\
9.77670335994	0\\
9.77673259728	0\\
9.77676183462	0\\
9.77679107196	0\\
9.7768203093	0\\
9.77684954664	0\\
9.77687878398	0\\
9.77690802132	0\\
9.77693725866	0\\
9.776966496	0\\
9.77699573334	0\\
9.77702497068	0\\
9.77705420802	0\\
9.77708344536	0\\
9.7771126827	0\\
9.77714192004	0\\
9.77717115738	0\\
9.77720039472	0\\
9.77722963206	0\\
9.7772588694	0\\
9.77728810674	0\\
9.77731734408	0\\
9.77734658142	0\\
9.77737581876	0\\
9.7774050561	0\\
9.77743429344	0\\
9.77746353078	0\\
9.77749276812	0\\
9.77752200546	0\\
9.7775512428	0\\
9.77758048014	0\\
9.77760971748	0\\
9.77763895482	0\\
9.77766819216	0\\
9.7776974295	0\\
9.77772666684	0\\
9.77775590418	0\\
9.77778514152	0\\
9.77781437886	0\\
9.7778436162	0\\
9.77787285354	0\\
9.77790209088	0\\
9.77793132822	0\\
9.77796056556	0\\
9.7779898029	0\\
9.77801904024	0\\
9.77804827758	0\\
9.77807751492	0\\
9.77810675226	0\\
9.7781359896	0\\
9.77816522694	0\\
9.77819446428	0\\
9.77822370162	0\\
9.77825293896	0\\
9.7782821763	0\\
9.77831141364	0\\
9.77834065098	0\\
9.77836988832	0\\
9.77839912566	0\\
9.778428363	0\\
9.77845760034	0\\
9.77848683768	0\\
9.77851607502	0\\
9.77854531236	0\\
9.7785745497	0\\
9.77860378704	0\\
9.77863302438	0\\
9.77866226172	0\\
9.77869149906	0\\
9.7787207364	0\\
9.77874997374	0\\
9.77877921108	0\\
9.77880844842	0\\
9.77883768576	0\\
9.7788669231	0\\
9.77889616044	0\\
9.77892539778	0\\
9.77895463512	0\\
9.77898387246	0\\
9.7790131098	0\\
9.77904234714	0\\
9.77907158448	0\\
9.77910082182	0\\
9.77913005916	0\\
9.7791592965	0\\
9.77918853384	0\\
9.77921777118	0\\
9.77924700852	0\\
9.77927624586	0\\
9.7793054832	0\\
9.77933472054	0\\
9.77936395788	0\\
9.77939319522	0\\
9.77942243256	0\\
9.7794516699	0\\
9.77948090724	0\\
9.77951014458	0\\
9.77953938192	0\\
9.77956861926	0\\
9.7795978566	0\\
9.77962709394	0\\
9.77965633128	0\\
9.77968556862	0\\
9.77971480596	0\\
9.7797440433	0\\
9.77977328064	0\\
9.77980251798	0\\
9.77983175532	0\\
9.77986099266	0\\
9.77989023	0\\
9.77991946734	0\\
9.77994870468	0\\
9.77997794202	0\\
9.78000717936	0\\
9.7800364167	0\\
9.78006565404	0\\
9.78009489138	0\\
9.78012412872	0\\
9.78015336606	0\\
9.7801826034	0\\
9.78021184074	0\\
9.78024107808	0\\
9.78027031542	0\\
9.78029955276	0\\
9.7803287901	0\\
9.78035802744	0\\
9.78038726478	0\\
9.78041650212	0\\
9.78044573946	0\\
9.7804749768	0\\
9.78050421414	0\\
9.78053345148	0\\
9.78056268882	0\\
9.78059192616	0\\
9.7806211635	0\\
9.78065040084	0\\
9.78067963818	0\\
9.78070887552	0\\
9.78073811286	0\\
9.7807673502	0\\
9.78079658754	0\\
9.78082582488	0\\
9.78085506222	0\\
9.78088429956	0\\
9.7809135369	0\\
9.78094277424	0\\
9.78097201158	0\\
9.78100124892	0\\
9.78103048626	0\\
9.7810597236	0\\
9.78108896094	0\\
9.78111819828	0\\
9.78114743562	0\\
9.78117667296	0\\
9.7812059103	0\\
9.78123514764	0\\
9.78126438498	0\\
9.78129362232	0\\
9.78132285966	0\\
9.781352097	0\\
9.78138133434	0\\
9.78141057168	0\\
9.78143980902	0\\
9.78146904636	0\\
9.7814982837	0\\
9.78152752104	0\\
9.78155675838	0\\
9.78158599572	0\\
9.78161523306	0\\
9.7816444704	0\\
9.78167370774	0\\
9.78170294508	0\\
9.78173218242	0\\
9.78176141976	0\\
9.7817906571	0\\
9.78181989444	0\\
9.78184913178	0\\
9.78187836912	0\\
9.78190760646	0\\
9.7819368438	0\\
9.78196608114	0\\
9.78199531848	0\\
9.78202455582	0\\
9.78205379316	0\\
9.7820830305	0\\
9.78211226784	0\\
9.78214150518	0\\
9.78217074252	0\\
9.78219997986	0\\
9.7822292172	0\\
9.78225845454	0\\
9.78228769188	0\\
9.78231692922	0\\
9.78234616656	0\\
9.7823754039	0\\
9.78240464124	0\\
9.78243387858	0\\
9.78246311592	0\\
9.78249235326	0\\
9.7825215906	0\\
9.78255082794	0\\
9.78258006528	0\\
9.78260930262	0\\
9.78263853996	0\\
9.7826677773	0\\
9.78269701464	0\\
9.78272625198	0\\
9.78275548932	0\\
9.78278472666	0\\
9.782813964	0\\
9.78284320134	0\\
9.78287243868	0\\
9.78290167602	0\\
9.78293091336	0\\
9.7829601507	0\\
9.78298938804	0\\
9.78301862538	0\\
9.78304786272	0\\
9.78307710006	0\\
9.7831063374	0\\
9.78313557474	0\\
9.78316481208	0\\
9.78319404942	0\\
9.78322328676	0\\
9.7832525241	0\\
9.78328176144	0\\
9.78331099878	0\\
9.78334023612	0\\
9.78336947346	0\\
9.7833987108	0\\
9.78342794814	0\\
9.78345718548	0\\
9.78348642282	0\\
9.78351566016	0\\
9.7835448975	0\\
9.78357413484	0\\
9.78360337218	0\\
9.78363260952	0\\
9.78366184686	0\\
9.7836910842	0\\
9.78372032154	0\\
9.78374955888	0\\
9.78377879622	0\\
9.78380803356	0\\
9.7838372709	0\\
9.78386650824	0\\
9.78389574558	0\\
9.78392498292	0\\
9.78395422026	0\\
9.7839834576	0\\
9.78401269494	0\\
9.78404193228	0\\
9.78407116962	0\\
9.78410040696	0\\
9.7841296443	0\\
9.78415888164	0\\
9.78418811898	0\\
9.78421735632	0\\
9.78424659366	0\\
9.784275831	0\\
9.78430506834	0\\
9.78433430568	0\\
9.78436354302	0\\
9.78439278036	0\\
9.7844220177	0\\
9.78445125504	0\\
9.78448049238	0\\
9.78450972972	0\\
9.78453896706	0\\
9.7845682044	0\\
9.78459744174	0\\
9.78462667908	0\\
9.78465591642	0\\
9.78468515376	0\\
9.7847143911	0\\
9.78474362844	0\\
9.78477286578	0\\
9.78480210312	0\\
9.78483134046	0\\
9.7848605778	0\\
9.78488981514	0\\
9.78491905248	0\\
9.78494828982	0\\
9.78497752716	0\\
9.7850067645	0\\
9.78503600184	0\\
9.78506523918	0\\
9.78509447652	0\\
9.78512371386	0\\
9.7851529512	0\\
9.78518218854	0\\
9.78521142588	0\\
9.78524066322	0\\
9.78526990056	0\\
9.7852991379	0\\
9.78532837524	0\\
9.78535761258	0\\
9.78538684992	0\\
9.78541608726	0\\
9.7854453246	0\\
9.78547456194	0\\
9.78550379928	0\\
9.78553303662	0\\
9.78556227396	0\\
9.7855915113	0\\
9.78562074864	0\\
9.78564998598	0\\
9.78567922332	0\\
9.78570846066	0\\
9.785737698	0\\
9.78576693534	0\\
9.78579617268	0\\
9.78582541002	0\\
9.78585464736	0\\
9.7858838847	0\\
9.78591312204	0\\
9.78594235938	0\\
9.78597159672	0\\
9.78600083406	0\\
9.7860300714	0\\
9.78605930874	0\\
9.78608854608	0\\
9.78611778342	0\\
9.78614702076	0\\
9.7861762581	0\\
9.78620549544	0\\
9.78623473278	0\\
9.78626397012	0\\
9.78629320746	0\\
9.7863224448	0\\
9.78635168214	0\\
9.78638091948	0\\
9.78641015682	0\\
9.78643939416	0\\
9.7864686315	0\\
9.78649786884	0\\
9.78652710618	0\\
9.78655634352	0\\
9.78658558086	0\\
9.7866148182	0\\
9.78664405554	0\\
9.78667329288	0\\
9.78670253022	0\\
9.78673176756	0\\
9.7867610049	0\\
9.78679024224	0\\
9.78681947958	0\\
9.78684871692	0\\
9.78687795426	0\\
9.7869071916	0\\
9.78693642894	0\\
9.78696566628	0\\
9.78699490362	0\\
9.78702414096	0\\
9.7870533783	0\\
9.78708261564	0\\
9.78711185298	0\\
9.78714109032	0\\
9.78717032766	0\\
9.787199565	0\\
9.78722880234	0\\
9.78725803968	0\\
9.78728727702	0\\
9.78731651436	0\\
9.7873457517	0\\
9.78737498904	0\\
9.78740422638	0\\
9.78743346372	0\\
9.78746270106	0\\
9.7874919384	0\\
9.78752117574	0\\
9.78755041308	0\\
9.78757965042	0\\
9.78760888776	0\\
9.7876381251	0\\
9.78766736244	0\\
9.78769659978	0\\
9.78772583712	0\\
9.78775507446	0\\
9.7877843118	0\\
9.78781354914	0\\
9.78784278648	0\\
9.78787202382	0\\
9.78790126116	0\\
9.7879304985	0\\
9.78795973584	0\\
9.78798897318	0\\
9.78801821052	0\\
9.78804744786	0\\
9.7880766852	0\\
9.78810592254	0\\
9.78813515988	0\\
9.78816439722	0\\
9.78819363456	0\\
9.7882228719	0\\
9.78825210924	0\\
9.78828134658	0\\
9.78831058392	0\\
9.78833982126	0\\
9.7883690586	0\\
9.78839829594	0\\
9.78842753328	0\\
9.78845677062	0\\
9.78848600796	0\\
9.7885152453	0\\
9.78854448264	0\\
9.78857371998	0\\
9.78860295732	0\\
9.78863219466	0\\
9.788661432	0\\
9.78869066934	0\\
9.78871990668	0\\
9.78874914402	0\\
9.78877838136	0\\
9.7888076187	0\\
9.78883685604	0\\
9.78886609338	0\\
9.78889533072	0\\
9.78892456806	0\\
9.7889538054	0\\
9.78898304274	0\\
9.78901228008	0\\
9.78904151742	0\\
9.78907075476	0\\
9.7890999921	0\\
9.78912922944	0\\
9.78915846678	0\\
9.78918770412	0\\
9.78921694146	0\\
9.7892461788	0\\
9.78927541614	0\\
9.78930465348	0\\
9.78933389082	0\\
9.78936312816	0\\
9.7893923655	0\\
9.78942160284	0\\
9.78945084018	0\\
9.78948007752	0\\
9.78950931486	0\\
9.7895385522	0\\
9.78956778954	0\\
9.78959702688	0\\
9.78962626422	0\\
9.78965550156	0\\
9.7896847389	0\\
9.78971397624	0\\
9.78974321358	0\\
9.78977245092	0\\
9.78980168826	0\\
9.7898309256	0\\
9.78986016294	0\\
9.78988940028	0\\
9.78991863762	0\\
9.78994787496	0\\
9.7899771123	0\\
9.79000634964	0\\
9.79003558698	0\\
9.79006482432	0\\
9.79009406166	0\\
9.790123299	0\\
9.79015253634	0\\
9.79018177368	0\\
9.79021101102	0\\
9.79024024836	0\\
9.7902694857	0\\
9.79029872304	0\\
9.79032796038	0\\
9.79035719772	0\\
9.79038643506	0\\
9.7904156724	0\\
9.79044490974	0\\
9.79047414708	0\\
9.79050338442	0\\
9.79053262176	0\\
9.7905618591	0\\
9.79059109644	0\\
9.79062033378	0\\
9.79064957112	0\\
9.79067880846	0\\
9.7907080458	0\\
9.79073728314	0\\
9.79076652048	0\\
9.79079575782	0\\
9.79082499516	0\\
9.7908542325	0\\
9.79088346984	0\\
9.79091270718	0\\
9.79094194452	0\\
9.79097118186	0\\
9.7910004192	0\\
9.79102965654	0\\
9.79105889388	0\\
9.79108813122	0\\
9.79111736856	0\\
9.7911466059	0\\
9.79117584324	0\\
9.79120508058	0\\
9.79123431792	0\\
9.79126355526	0\\
9.7912927926	0\\
9.79132202994	0\\
9.79135126728	0\\
9.79138050462	0\\
9.79140974196	0\\
9.7914389793	0\\
9.79146821664	0\\
9.79149745398	0\\
9.79152669132	0\\
9.79155592866	0\\
9.791585166	0\\
9.79161440334	0\\
9.79164364068	0\\
9.79167287802	0\\
9.79170211536	0\\
9.7917313527	0\\
9.79176059004	0\\
9.79178982738	0\\
9.79181906472	0\\
9.79184830206	0\\
9.7918775394	0\\
9.79190677674	0\\
9.79193601408	0\\
9.79196525142	0\\
9.79199448876	0\\
9.7920237261	0\\
9.79205296344	0\\
9.79208220078	0\\
9.79211143812	0\\
9.79214067546	0\\
9.7921699128	0\\
9.79219915014	0\\
9.79222838748	0\\
9.79225762482	0\\
9.79228686216	0\\
9.7923160995	0\\
9.79234533684	0\\
9.79237457418	0\\
9.79240381152	0\\
9.79243304886	0\\
9.7924622862	0\\
9.79249152354	0\\
9.79252076088	0\\
9.79254999822	0\\
9.79257923556	0\\
9.7926084729	0\\
9.79263771024	0\\
9.79266694758	0\\
9.79269618492	0\\
9.79272542226	0\\
9.7927546596	0\\
9.79278389694	0\\
9.79281313428	0\\
9.79284237162	0\\
9.79287160896	0\\
9.7929008463	0\\
9.79293008364	0\\
9.79295932098	0\\
9.79298855832	0\\
9.79301779566	0\\
9.793047033	0\\
9.79307627034	0\\
9.79310550768	0\\
9.79313474502	0\\
9.79316398236	0\\
9.7931932197	0\\
9.79322245704	0\\
9.79325169438	0\\
9.79328093172	0\\
9.79331016906	0\\
9.7933394064	0\\
9.79336864374	0\\
9.79339788108	0\\
9.79342711842	0\\
9.79345635576	0\\
9.7934855931	0\\
9.79351483044	0\\
9.79354406778	0\\
9.79357330512	0\\
9.79360254246	0\\
9.7936317798	0\\
9.79366101714	0\\
9.79369025448	0\\
9.79371949182	0\\
9.79374872916	0\\
9.7937779665	0\\
9.79380720384	0\\
9.79383644118	0\\
9.79386567852	0\\
9.79389491586	0\\
9.7939241532	0\\
9.79395339054	0\\
9.79398262788	0\\
9.79401186522	0\\
9.79404110256	0\\
9.7940703399	0\\
9.79409957724	0\\
9.79412881458	0\\
9.79415805192	0\\
9.79418728926	0\\
9.7942165266	0\\
9.79424576394	0\\
9.79427500128	0\\
9.79430423862	0\\
9.79433347596	0\\
9.7943627133	0\\
9.79439195064	0\\
9.79442118798	0\\
9.79445042532	0\\
9.79447966266	0\\
9.7945089	0\\
9.79453813734	0\\
9.79456737468	0\\
9.79459661202	0\\
9.79462584936	0\\
9.7946550867	0\\
9.79468432404	0\\
9.79471356138	0\\
9.79474279872	0\\
9.79477203606	0\\
9.7948012734	0\\
9.79483051074	0\\
9.79485974808	0\\
9.79488898542	0\\
9.79491822276	0\\
9.7949474601	0\\
9.79497669744	0\\
9.79500593478	0\\
9.79503517212	0\\
9.79506440946	0\\
9.7950936468	0\\
9.79512288414	0\\
9.79515212148	0\\
9.79518135882	0\\
9.79521059616	0\\
9.7952398335	0\\
9.79526907084	0\\
9.79529830818	0\\
9.79532754552	0\\
9.79535678286	0\\
9.7953860202	0\\
9.79541525754	0\\
9.79544449488	0\\
9.79547373222	0\\
9.79550296956	0\\
9.7955322069	0\\
9.79556144424	0\\
9.79559068158	0\\
9.79561991892	0\\
9.79564915626	0\\
9.7956783936	0\\
9.79570763094	0\\
9.79573686828	0\\
9.79576610562	0\\
9.79579534296	0\\
9.7958245803	0\\
9.79585381764	0\\
9.79588305498	0\\
9.79591229232	0\\
9.79594152966	0\\
9.795970767	0\\
9.79600000434	0\\
9.79602924168	0\\
9.79605847902	0\\
9.79608771636	0\\
9.7961169537	0\\
9.79614619104	0\\
9.79617542838	0\\
9.79620466572	0\\
9.79623390306	0\\
9.7962631404	0\\
9.79629237774	0\\
9.79632161508	0\\
9.79635085242	0\\
9.79638008976	0\\
9.7964093271	0\\
9.79643856444	0\\
9.79646780178	0\\
9.79649703912	0\\
9.79652627646	0\\
9.7965555138	0\\
9.79658475114	0\\
9.79661398848	0\\
9.79664322582	0\\
9.79667246316	0\\
9.7967017005	0\\
9.79673093784	0\\
9.79676017518	0\\
9.79678941252	0\\
9.79681864986	0\\
9.7968478872	0\\
9.79687712454	0\\
9.79690636188	0\\
9.79693559922	0\\
9.79696483656	0\\
9.7969940739	0\\
9.79702331124	0\\
9.79705254858	0\\
9.79708178592	0\\
9.79711102326	0\\
9.7971402606	0\\
9.79716949794	0\\
9.79719873528	0\\
9.79722797262	0\\
9.79725720996	0\\
9.7972864473	0\\
9.79731568464	0\\
9.79734492198	0\\
9.79737415932	0\\
9.79740339666	0\\
9.797432634	0\\
9.79746187134	0\\
9.79749110868	0\\
9.79752034602	0\\
9.79754958336	0\\
9.7975788207	0\\
9.79760805804	0\\
9.79763729538	0\\
9.79766653272	0\\
9.79769577006	0\\
9.7977250074	0\\
9.79775424474	0\\
9.79778348208	0\\
9.79781271942	0\\
9.79784195676	0\\
9.7978711941	0\\
9.79790043144	0\\
9.79792966878	0\\
9.79795890612	0\\
9.79798814346	0\\
9.7980173808	0\\
9.79804661814	0\\
9.79807585548	0\\
9.79810509282	0\\
9.79813433016	0\\
9.7981635675	0\\
9.79819280484	0\\
9.79822204218	0\\
9.79825127952	0\\
9.79828051686	0\\
9.7983097542	0\\
9.79833899154	0\\
9.79836822888	0\\
9.79839746622	0\\
9.79842670356	0\\
9.7984559409	0\\
9.79848517824	0\\
9.79851441558	0\\
9.79854365292	0\\
9.79857289026	0\\
9.7986021276	0\\
9.79863136494	0\\
9.79866060228	0\\
9.79868983962	0\\
9.79871907696	0\\
9.7987483143	0\\
9.79877755164	0\\
9.79880678898	0\\
9.79883602632	0\\
9.79886526366	0\\
9.798894501	0\\
9.79892373834	0\\
9.79895297568	0\\
9.79898221302	0\\
9.79901145036	0\\
9.7990406877	0\\
9.79906992504	0\\
9.79909916238	0\\
9.79912839972	0\\
9.79915763706	0\\
9.7991868744	0\\
9.79921611174	0\\
9.79924534908	0\\
9.79927458642	0\\
9.79930382376	0\\
9.7993330611	0\\
9.79936229844	0\\
9.79939153578	0\\
9.79942077312	0\\
9.79945001046	0\\
9.7994792478	0\\
9.79950848514	0\\
9.79953772248	0\\
9.79956695982	0\\
9.79959619716	0\\
9.7996254345	0\\
9.79965467184	0\\
9.79968390918	0\\
9.79971314652	0\\
9.79974238386	0\\
9.7997716212	0\\
9.79980085854	0\\
9.79983009588	0\\
9.79985933322	0\\
9.79988857056	0\\
9.7999178079	0\\
9.79994704524	0\\
9.79997628258	0\\
9.80000551992	0\\
9.80003475726	0\\
9.8000639946	0\\
9.80009323194	0\\
9.80012246928	0\\
9.80015170662	0\\
9.80018094396	0\\
9.8002101813	0\\
9.80023941864	0\\
9.80026865598	0\\
9.80029789332	0\\
9.80032713066	0\\
9.800356368	0\\
9.80038560534	0\\
9.80041484268	0\\
9.80044408002	0\\
9.80047331736	0\\
9.8005025547	0\\
9.80053179204	0\\
9.80056102938	0\\
9.80059026672	0\\
9.80061950406	0\\
9.8006487414	0\\
9.80067797874	0\\
9.80070721608	0\\
9.80073645342	0\\
9.80076569076	0\\
9.8007949281	0\\
9.80082416544	0\\
9.80085340278	0\\
9.80088264012	0\\
9.80091187746	0\\
9.8009411148	0\\
9.80097035214	0\\
9.80099958948	0\\
9.80102882682	0\\
9.80105806416	0\\
9.8010873015	0\\
9.80111653884	0\\
9.80114577618	0\\
9.80117501352	0\\
9.80120425086	0\\
9.8012334882	0\\
9.80126272554	0\\
9.80129196288	0\\
9.80132120022	0\\
9.80135043756	0\\
9.8013796749	0\\
9.80140891224	0\\
9.80143814958	0\\
9.80146738692	0\\
9.80149662426	0\\
9.8015258616	0\\
9.80155509894	0\\
9.80158433628	0\\
9.80161357362	0\\
9.80164281096	0\\
9.8016720483	0\\
9.80170128564	0\\
9.80173052298	0\\
9.80175976032	0\\
9.80178899766	0\\
9.801818235	0\\
9.80184747234	0\\
9.80187670968	0\\
9.80190594702	0\\
9.80193518436	0\\
9.8019644217	0\\
9.80199365904	0\\
9.80202289638	0\\
9.80205213372	0\\
9.80208137106	0\\
9.8021106084	0\\
9.80213984574	0\\
9.80216908308	0\\
9.80219832042	0\\
9.80222755776	0\\
9.8022567951	0\\
9.80228603244	0\\
9.80231526978	0\\
9.80234450712	0\\
9.80237374446	0\\
9.8024029818	0\\
9.80243221914	0\\
9.80246145648	0\\
9.80249069382	0\\
9.80251993116	0\\
9.8025491685	0\\
9.80257840584	0\\
9.80260764318	0\\
9.80263688052	0\\
9.80266611786	0\\
9.8026953552	0\\
9.80272459254	0\\
9.80275382988	0\\
9.80278306722	0\\
9.80281230456	0\\
9.8028415419	0\\
9.80287077924	0\\
9.80290001658	0\\
9.80292925392	0\\
9.80295849126	0\\
9.8029877286	0\\
9.80301696594	0\\
9.80304620328	0\\
9.80307544062	0\\
9.80310467796	0\\
9.8031339153	0\\
9.80316315264	0\\
9.80319238998	0\\
9.80322162732	0\\
9.80325086466	0\\
9.803280102	0\\
9.80330933934	0\\
9.80333857668	0\\
9.80336781402	0\\
9.80339705136	0\\
9.8034262887	0\\
9.80345552604	0\\
9.80348476338	0\\
9.80351400072	0\\
9.80354323806	0\\
9.8035724754	0\\
9.80360171274	0\\
9.80363095008	0\\
9.80366018742	0\\
9.80368942476	0\\
9.8037186621	0\\
9.80374789944	0\\
9.80377713678	0\\
9.80380637412	0\\
9.80383561146	0\\
9.8038648488	0\\
9.80389408614	0\\
9.80392332348	0\\
9.80395256082	0\\
9.80398179816	0\\
9.8040110355	0\\
9.80404027284	0\\
9.80406951018	0\\
9.80409874752	0\\
9.80412798486	0\\
9.8041572222	0\\
9.80418645954	0\\
9.80421569688	0\\
9.80424493422	0\\
9.80427417156	0\\
9.8043034089	0\\
9.80433264624	0\\
9.80436188358	0\\
9.80439112092	0\\
9.80442035826	0\\
9.8044495956	0\\
9.80447883294	0\\
9.80450807028	0\\
9.80453730762	0\\
9.80456654496	0\\
9.8045957823	0\\
9.80462501964	0\\
9.80465425698	0\\
9.80468349432	0\\
9.80471273166	0\\
9.804741969	0\\
9.80477120634	0\\
9.80480044368	0\\
9.80482968102	0\\
9.80485891836	0\\
9.8048881557	0\\
9.80491739304	0\\
9.80494663038	0\\
9.80497586772	0\\
9.80500510506	0\\
9.8050343424	0\\
9.80506357974	0\\
9.80509281708	0\\
9.80512205442	0\\
9.80515129176	0\\
9.8051805291	0\\
9.80520976644	0\\
9.80523900378	0\\
9.80526824112	0\\
9.80529747846	0\\
9.8053267158	0\\
9.80535595314	0\\
9.80538519048	0\\
9.80541442782	0\\
9.80544366516	0\\
9.8054729025	0\\
9.80550213984	0\\
9.80553137718	0\\
9.80556061452	0\\
9.80558985186	0\\
9.8056190892	0\\
9.80564832654	0\\
9.80567756388	0\\
9.80570680122	0\\
9.80573603856	0\\
9.8057652759	0\\
9.80579451324	0\\
9.80582375058	0\\
9.80585298792	0\\
9.80588222526	0\\
9.8059114626	0\\
9.80594069994	0\\
9.80596993728	0\\
9.80599917462	0\\
9.80602841196	0\\
9.8060576493	0\\
9.80608688664	0\\
9.80611612398	0\\
9.80614536132	0\\
9.80617459866	0\\
9.806203836	0\\
9.80623307334	0\\
9.80626231068	0\\
9.80629154802	0\\
9.80632078536	0\\
9.8063500227	0\\
9.80637926004	0\\
9.80640849738	0\\
9.80643773472	0\\
9.80646697206	0\\
9.8064962094	0\\
9.80652544674	0\\
9.80655468408	0\\
9.80658392142	0\\
9.80661315876	0\\
9.8066423961	0\\
9.80667163344	0\\
9.80670087078	0\\
9.80673010812	0\\
9.80675934546	0\\
9.8067885828	0\\
9.80681782014	0\\
9.80684705748	0\\
9.80687629482	0\\
9.80690553216	0\\
9.8069347695	0\\
9.80696400684	0\\
9.80699324418	0\\
9.80702248152	0\\
9.80705171886	0\\
9.8070809562	0\\
9.80711019354	0\\
9.80713943088	0\\
9.80716866822	0\\
9.80719790556	0\\
9.8072271429	0\\
9.80725638024	0\\
9.80728561758	0\\
9.80731485492	0\\
9.80734409226	0\\
9.8073733296	0\\
9.80740256694	0\\
9.80743180428	0\\
9.80746104162	0\\
9.80749027896	0\\
9.8075195163	0\\
9.80754875364	0\\
9.80757799098	0\\
9.80760722832	0\\
9.80763646566	0\\
9.807665703	0\\
9.80769494034	0\\
9.80772417768	0\\
9.80775341502	0\\
9.80778265236	0\\
9.8078118897	0\\
9.80784112704	0\\
9.80787036438	0\\
9.80789960172	0\\
9.80792883906	0\\
9.8079580764	0\\
9.80798731374	0\\
9.80801655108	0\\
9.80804578842	0\\
9.80807502576	0\\
9.8081042631	0\\
9.80813350044	0\\
9.80816273778	0\\
9.80819197512	0\\
9.80822121246	0\\
9.8082504498	0\\
9.80827968714	0\\
9.80830892448	0\\
9.80833816182	0\\
9.80836739916	0\\
9.8083966365	0\\
9.80842587384	0\\
9.80845511118	0\\
9.80848434852	0\\
9.80851358586	0\\
9.8085428232	0\\
9.80857206054	0\\
9.80860129788	0\\
9.80863053522	0\\
9.80865977256	0\\
9.8086890099	0\\
9.80871824724	0\\
9.80874748458	0\\
9.80877672192	0\\
9.80880595926	0\\
9.8088351966	0\\
9.80886443394	0\\
9.80889367128	0\\
9.80892290862	0\\
9.80895214596	0\\
9.8089813833	0\\
9.80901062064	0\\
9.80903985798	0\\
9.80906909532	0\\
9.80909833266	0\\
9.80912757	0\\
9.80915680734	0\\
9.80918604468	0\\
9.80921528202	0\\
9.80924451936	0\\
9.8092737567	0\\
9.80930299404	0\\
9.80933223138	0\\
9.80936146872	0\\
9.80939070606	0\\
9.8094199434	0\\
9.80944918074	0\\
9.80947841808	0\\
9.80950765542	0\\
9.80953689276	0\\
9.8095661301	0\\
9.80959536744	0\\
9.80962460478	0\\
9.80965384212	0\\
9.80968307946	0\\
9.8097123168	0\\
9.80974155414	0\\
9.80977079148	0\\
9.80980002882	0\\
9.80982926616	0\\
9.8098585035	0\\
9.80988774084	0\\
9.80991697818	0\\
9.80994621552	0\\
9.80997545286	0\\
9.8100046902	0\\
9.81003392754	0\\
9.81006316488	0\\
9.81009240222	0\\
9.81012163956	0\\
9.8101508769	0\\
9.81018011424	0\\
9.81020935158	0\\
9.81023858892	0\\
9.81026782626	0\\
9.8102970636	0\\
9.81032630094	0\\
9.81035553828	0\\
9.81038477562	0\\
9.81041401296	0\\
9.8104432503	0\\
9.81047248764	0\\
9.81050172498	0\\
9.81053096232	0\\
9.81056019966	0\\
9.810589437	0\\
9.81061867434	0\\
9.81064791168	0\\
9.81067714902	0\\
9.81070638636	0\\
9.8107356237	0\\
9.81076486104	0\\
9.81079409838	0\\
9.81082333572	0\\
9.81085257306	0\\
9.8108818104	0\\
9.81091104774	0\\
9.81094028508	0\\
9.81096952242	0\\
9.81099875976	0\\
9.8110279971	0\\
9.81105723444	0\\
9.81108647178	0\\
9.81111570912	0\\
9.81114494646	0\\
9.8111741838	0\\
9.81120342114	0\\
9.81123265848	0\\
9.81126189582	0\\
9.81129113316	0\\
9.8113203705	0\\
9.81134960784	0\\
9.81137884518	0\\
9.81140808252	0\\
9.81143731986	0\\
9.8114665572	0\\
9.81149579454	0\\
9.81152503188	0\\
9.81155426922	0\\
9.81158350656	0\\
9.8116127439	0\\
9.81164198124	0\\
9.81167121858	0\\
9.81170045592	0\\
9.81172969326	0\\
9.8117589306	0\\
9.81178816794	0\\
9.81181740528	0\\
9.81184664262	0\\
9.81187587996	0\\
9.8119051173	0\\
9.81193435464	0\\
9.81196359198	0\\
9.81199282932	0\\
9.81202206666	0\\
9.812051304	0\\
9.81208054134	0\\
9.81210977868	0\\
9.81213901602	0\\
9.81216825336	0\\
9.8121974907	0\\
9.81222672804	0\\
9.81225596538	0\\
9.81228520272	0\\
9.81231444006	0\\
9.8123436774	0\\
9.81237291474	0\\
9.81240215208	0\\
9.81243138942	0\\
9.81246062676	0\\
9.8124898641	0\\
9.81251910144	0\\
9.81254833878	0\\
9.81257757612	0\\
9.81260681346	0\\
9.8126360508	0\\
9.81266528814	0\\
9.81269452548	0\\
9.81272376282	0\\
9.81275300016	0\\
9.8127822375	0\\
9.81281147484	0\\
9.81284071218	0\\
9.81286994952	0\\
9.81289918686	0\\
9.8129284242	0\\
9.81295766154	0\\
9.81298689888	0\\
9.81301613622	0\\
9.81304537356	0\\
9.8130746109	0\\
9.81310384824	0\\
9.81313308558	0\\
9.81316232292	0\\
9.81319156026	0\\
9.8132207976	0\\
9.81325003494	0\\
9.81327927228	0\\
9.81330850962	0\\
9.81333774696	0\\
9.8133669843	0\\
9.81339622164	0\\
9.81342545898	0\\
9.81345469632	0\\
9.81348393366	0\\
9.813513171	0\\
9.81354240834	0\\
9.81357164568	0\\
9.81360088302	0\\
9.81363012036	0\\
9.8136593577	0\\
9.81368859504	0\\
9.81371783238	0\\
9.81374706972	0\\
9.81377630706	0\\
9.8138055444	0\\
9.81383478174	0\\
9.81386401908	0\\
9.81389325642	0\\
9.81392249376	0\\
9.8139517311	0\\
9.81398096844	0\\
9.81401020578	0\\
9.81403944312	0\\
9.81406868046	0\\
9.8140979178	0\\
9.81412715514	0\\
9.81415639248	0\\
9.81418562982	0\\
9.81421486716	0\\
9.8142441045	0\\
9.81427334184	0\\
9.81430257918	0\\
9.81433181652	0\\
9.81436105386	0\\
9.8143902912	0\\
9.81441952854	0\\
9.81444876588	0\\
9.81447800322	0\\
9.81450724056	0\\
9.8145364779	0\\
9.81456571524	0\\
9.81459495258	0\\
9.81462418992	0\\
9.81465342726	0\\
9.8146826646	0\\
9.81471190194	0\\
9.81474113928	0\\
9.81477037662	0\\
9.81479961396	0\\
9.8148288513	0\\
9.81485808864	0\\
9.81488732598	0\\
9.81491656332	0\\
9.81494580066	0\\
9.814975038	0\\
9.81500427534	0\\
9.81503351268	0\\
9.81506275002	0\\
9.81509198736	0\\
9.8151212247	0\\
9.81515046204	0\\
9.81517969938	0\\
9.81520893672	0\\
9.81523817406	0\\
9.8152674114	0\\
9.81529664874	0\\
9.81532588608	0\\
9.81535512342	0\\
9.81538436076	0\\
9.8154135981	0\\
9.81544283544	0\\
9.81547207278	0\\
9.81550131012	0\\
9.81553054746	0\\
9.8155597848	0\\
9.81558902214	0\\
9.81561825948	0\\
9.81564749682	0\\
9.81567673416	0\\
9.8157059715	0\\
9.81573520884	0\\
9.81576444618	0\\
9.81579368352	0\\
9.81582292086	0\\
9.8158521582	0\\
9.81588139554	0\\
9.81591063288	0\\
9.81593987022	0\\
9.81596910756	0\\
9.8159983449	0\\
9.81602758224	0\\
9.81605681958	0\\
9.81608605692	0\\
9.81611529426	0\\
9.8161445316	0\\
9.81617376894	0\\
9.81620300628	0\\
9.81623224362	0\\
9.81626148096	0\\
9.8162907183	0\\
9.81631995564	0\\
9.81634919298	0\\
9.81637843032	0\\
9.81640766766	0\\
9.816436905	0\\
9.81646614234	0\\
9.81649537968	0\\
9.81652461702	0\\
9.81655385436	0\\
9.8165830917	0\\
9.81661232904	0\\
9.81664156638	0\\
9.81667080372	0\\
9.81670004106	0\\
9.8167292784	0\\
9.81675851574	0\\
9.81678775308	0\\
9.81681699042	0\\
9.81684622776	0\\
9.8168754651	0\\
9.81690470244	0\\
9.81693393978	0\\
9.81696317712	0\\
9.81699241446	0\\
9.8170216518	0\\
9.81705088914	0\\
9.81708012648	0\\
9.81710936382	0\\
9.81713860116	0\\
9.8171678385	0\\
9.81719707584	0\\
9.81722631318	0\\
9.81725555052	0\\
9.81728478786	0\\
9.8173140252	0\\
9.81734326254	0\\
9.81737249988	0\\
9.81740173722	0\\
9.81743097456	0\\
9.8174602119	0\\
9.81748944924	0\\
9.81751868658	0\\
9.81754792392	0\\
9.81757716126	0\\
9.8176063986	0\\
9.81763563594	0\\
9.81766487328	0\\
9.81769411062	0\\
9.81772334796	0\\
9.8177525853	0\\
9.81778182264	0\\
9.81781105998	0\\
9.81784029732	0\\
9.81786953466	0\\
9.817898772	0\\
9.81792800934	0\\
9.81795724668	0\\
9.81798648402	0\\
9.81801572136	0\\
9.8180449587	0\\
9.81807419604	0\\
9.81810343338	0\\
9.81813267072	0\\
9.81816190806	0\\
9.8181911454	0\\
9.81822038274	0\\
9.81824962008	0\\
9.81827885742	0\\
9.81830809476	0\\
9.8183373321	0\\
9.81836656944	0\\
9.81839580678	0\\
9.81842504412	0\\
9.81845428146	0\\
9.8184835188	0\\
9.81851275614	0\\
9.81854199348	0\\
9.81857123082	0\\
9.81860046816	0\\
9.8186297055	0\\
9.81865894284	0\\
9.81868818018	0\\
9.81871741752	0\\
9.81874665486	0\\
9.8187758922	0\\
9.81880512954	0\\
9.81883436688	0\\
9.81886360422	0\\
9.81889284156	0\\
9.8189220789	0\\
9.81895131624	0\\
9.81898055358	0\\
9.81900979092	0\\
9.81903902826	0\\
9.8190682656	0\\
9.81909750294	0\\
9.81912674028	0\\
9.81915597762	0\\
9.81918521496	0\\
9.8192144523	0\\
9.81924368964	0\\
9.81927292698	0\\
9.81930216432	0\\
9.81933140166	0\\
9.819360639	0\\
9.81938987634	0\\
9.81941911368	0\\
9.81944835102	0\\
9.81947758836	0\\
9.8195068257	0\\
9.81953606304	0\\
9.81956530038	0\\
9.81959453772	0\\
9.81962377506	0\\
9.8196530124	0\\
9.81968224974	0\\
9.81971148708	0\\
9.81974072442	0\\
9.81976996176	0\\
9.8197991991	0\\
9.81982843644	0\\
9.81985767378	0\\
9.81988691112	0\\
9.81991614846	0\\
9.8199453858	0\\
9.81997462314	0\\
9.82000386048	0\\
9.82003309782	0\\
9.82006233516	0\\
9.8200915725	0\\
9.82012080984	0\\
9.82015004718	0\\
9.82017928452	0\\
9.82020852186	0\\
9.8202377592	0\\
9.82026699654	0\\
9.82029623388	0\\
9.82032547122	0\\
9.82035470856	0\\
9.8203839459	0\\
9.82041318324	0\\
9.82044242058	0\\
9.82047165792	0\\
9.82050089526	0\\
9.8205301326	0\\
9.82055936994	0\\
9.82058860728	0\\
9.82061784462	0\\
9.82064708196	0\\
9.8206763193	0\\
9.82070555664	0\\
9.82073479398	0\\
9.82076403132	0\\
9.82079326866	0\\
9.820822506	0\\
9.82085174334	0\\
9.82088098068	0\\
9.82091021802	0\\
9.82093945536	0\\
9.8209686927	0\\
9.82099793004	0\\
9.82102716738	0\\
9.82105640472	0\\
9.82108564206	0\\
9.8211148794	0\\
9.82114411674	0\\
9.82117335408	0\\
9.82120259142	0\\
9.82123182876	0\\
9.8212610661	0\\
9.82129030344	0\\
9.82131954078	0\\
9.82134877812	0\\
9.82137801546	0\\
9.8214072528	0\\
9.82143649014	0\\
9.82146572748	0\\
9.82149496482	0\\
9.82152420216	0\\
9.8215534395	0\\
9.82158267684	0\\
9.82161191418	0\\
9.82164115152	0\\
9.82167038886	0\\
9.8216996262	0\\
9.82172886354	0\\
9.82175810088	0\\
9.82178733822	0\\
9.82181657556	0\\
9.8218458129	0\\
9.82187505024	0\\
9.82190428758	0\\
9.82193352492	0\\
9.82196276226	0\\
9.8219919996	0\\
9.82202123694	0\\
9.82205047428	0\\
9.82207971162	0\\
9.82210894896	0\\
9.8221381863	0\\
9.82216742364	0\\
9.82219666098	0\\
9.82222589832	0\\
9.82225513566	0\\
9.822284373	0\\
9.82231361034	0\\
9.82234284768	0\\
9.82237208502	0\\
9.82240132236	0\\
9.8224305597	0\\
9.82245979704	0\\
9.82248903438	0\\
9.82251827172	0\\
9.82254750906	0\\
9.8225767464	0\\
9.82260598374	0\\
9.82263522108	0\\
9.82266445842	0\\
9.82269369576	0\\
9.8227229331	0\\
9.82275217044	0\\
9.82278140778	0\\
9.82281064512	0\\
9.82283988246	0\\
9.8228691198	0\\
9.82289835714	0\\
9.82292759448	0\\
9.82295683182	0\\
9.82298606916	0\\
9.8230153065	0\\
9.82304454384	0\\
9.82307378118	0\\
9.82310301852	0\\
9.82313225586	0\\
9.8231614932	0\\
9.82319073054	0\\
9.82321996788	0\\
9.82324920522	0\\
9.82327844256	0\\
9.8233076799	0\\
9.82333691724	0\\
9.82336615458	0\\
9.82339539192	0\\
9.82342462926	0\\
9.8234538666	0\\
9.82348310394	0\\
9.82351234128	0\\
9.82354157862	0\\
9.82357081596	0\\
9.8236000533	0\\
9.82362929064	0\\
9.82365852798	0\\
9.82368776532	0\\
9.82371700266	0\\
9.82374624	0\\
9.82377547734	0\\
9.82380471468	0\\
9.82383395202	0\\
9.82386318936	0\\
9.8238924267	0\\
9.82392166404	0\\
9.82395090138	0\\
9.82398013872	0\\
9.82400937606	0\\
9.8240386134	0\\
9.82406785074	0\\
9.82409708808	0\\
9.82412632542	0\\
9.82415556276	0\\
9.8241848001	0\\
9.82421403744	0\\
9.82424327478	0\\
9.82427251212	0\\
9.82430174946	0\\
9.8243309868	0\\
9.82436022414	0\\
9.82438946148	0\\
9.82441869882	0\\
9.82444793616	0\\
9.8244771735	0\\
9.82450641084	0\\
9.82453564818	0\\
9.82456488552	0\\
9.82459412286	0\\
9.8246233602	0\\
9.82465259754	0\\
9.82468183488	0\\
9.82471107222	0\\
9.82474030956	0\\
9.8247695469	0\\
9.82479878424	0\\
9.82482802158	0\\
9.82485725892	0\\
9.82488649626	0\\
9.8249157336	0\\
9.82494497094	0\\
9.82497420828	0\\
9.82500344562	0\\
9.82503268296	0\\
9.8250619203	0\\
9.82509115764	0\\
9.82512039498	0\\
9.82514963232	0\\
9.82517886966	0\\
9.825208107	0\\
9.82523734434	0\\
9.82526658168	0\\
9.82529581902	0\\
9.82532505636	0\\
9.8253542937	0\\
9.82538353104	0\\
9.82541276838	0\\
9.82544200572	0\\
9.82547124306	0\\
9.8255004804	0\\
9.82552971774	0\\
9.82555895508	0\\
9.82558819242	0\\
9.82561742976	0\\
9.8256466671	0\\
9.82567590444	0\\
9.82570514178	0\\
9.82573437912	0\\
9.82576361646	0\\
9.8257928538	0\\
9.82582209114	0\\
9.82585132848	0\\
9.82588056582	0\\
9.82590980316	0\\
9.8259390405	0\\
9.82596827784	0\\
9.82599751518	0\\
9.82602675252	0\\
9.82605598986	0\\
9.8260852272	0\\
9.82611446454	0\\
9.82614370188	0\\
9.82617293922	0\\
9.82620217656	0\\
9.8262314139	0\\
9.82626065124	0\\
9.82628988858	0\\
9.82631912592	0\\
9.82634836326	0\\
9.8263776006	0\\
9.82640683794	0\\
9.82643607528	0\\
9.82646531262	0\\
9.82649454996	0\\
9.8265237873	0\\
9.82655302464	0\\
9.82658226198	0\\
9.82661149932	0\\
9.82664073666	0\\
9.826669974	0\\
9.82669921134	0\\
9.82672844868	0\\
9.82675768602	0\\
9.82678692336	0\\
9.8268161607	0\\
9.82684539804	0\\
9.82687463538	0\\
9.82690387272	0\\
9.82693311006	0\\
9.8269623474	0\\
9.82699158474	0\\
9.82702082208	0\\
9.82705005942	0\\
9.82707929676	0\\
9.8271085341	0\\
9.82713777144	0\\
9.82716700878	0\\
9.82719624612	0\\
9.82722548346	0\\
9.8272547208	0\\
9.82728395814	0\\
9.82731319548	0\\
9.82734243282	0\\
9.82737167016	0\\
9.8274009075	0\\
9.82743014484	0\\
9.82745938218	0\\
9.82748861952	0\\
9.82751785686	0\\
9.8275470942	0\\
9.82757633154	0\\
9.82760556888	0\\
9.82763480622	0\\
9.82766404356	0\\
9.8276932809	0\\
9.82772251824	0\\
9.82775175558	0\\
9.82778099292	0\\
9.82781023026	0\\
9.8278394676	0\\
9.82786870494	0\\
9.82789794228	0\\
9.82792717962	0\\
9.82795641696	0\\
9.8279856543	0\\
9.82801489164	0\\
9.82804412898	0\\
9.82807336632	0\\
9.82810260366	0\\
9.828131841	0\\
9.82816107834	0\\
9.82819031568	0\\
9.82821955302	0\\
9.82824879036	0\\
9.8282780277	0\\
9.82830726504	0\\
9.82833650238	0\\
9.82836573972	0\\
9.82839497706	0\\
9.8284242144	0\\
9.82845345174	0\\
9.82848268908	0\\
9.82851192642	0\\
9.82854116376	0\\
9.8285704011	0\\
9.82859963844	0\\
9.82862887578	0\\
9.82865811312	0\\
9.82868735046	0\\
9.8287165878	0\\
9.82874582514	0\\
9.82877506248	0\\
9.82880429982	0\\
9.82883353716	0\\
9.8288627745	0\\
9.82889201184	0\\
9.82892124918	0\\
9.82895048652	0\\
9.82897972386	0\\
9.8290089612	0\\
9.82903819854	0\\
9.82906743588	0\\
9.82909667322	0\\
9.82912591056	0\\
9.8291551479	0\\
9.82918438524	0\\
9.82921362258	0\\
9.82924285992	0\\
9.82927209726	0\\
9.8293013346	0\\
9.82933057194	0\\
9.82935980928	0\\
9.82938904662	0\\
9.82941828396	0\\
9.8294475213	0\\
9.82947675864	0\\
9.82950599598	0\\
9.82953523332	0\\
9.82956447066	0\\
9.829593708	0\\
9.82962294534	0\\
9.82965218268	0\\
9.82968142002	0\\
9.82971065736	0\\
9.8297398947	0\\
9.82976913204	0\\
9.82979836938	0\\
9.82982760672	0\\
9.82985684406	0\\
9.8298860814	0\\
9.82991531874	0\\
9.82994455608	0\\
9.82997379342	0\\
9.83000303076	0\\
9.8300322681	0\\
9.83006150544	0\\
9.83009074278	0\\
9.83011998012	0\\
9.83014921746	0\\
9.8301784548	0\\
9.83020769214	0\\
9.83023692948	0\\
9.83026616682	0\\
9.83029540416	0\\
9.8303246415	0\\
9.83035387884	0\\
9.83038311618	0\\
9.83041235352	0\\
9.83044159086	0\\
9.8304708282	0\\
9.83050006554	0\\
9.83052930288	0\\
9.83055854022	0\\
9.83058777756	0\\
9.8306170149	0\\
9.83064625224	0\\
9.83067548958	0\\
9.83070472692	0\\
9.83073396426	0\\
9.8307632016	0\\
9.83079243894	0\\
9.83082167628	0\\
9.83085091362	0\\
9.83088015096	0\\
9.8309093883	0\\
9.83093862564	0\\
9.83096786298	0\\
9.83099710032	0\\
9.83102633766	0\\
9.831055575	0\\
9.83108481234	0\\
9.83111404968	0\\
9.83114328702	0\\
9.83117252436	0\\
9.8312017617	0\\
9.83123099904	0\\
9.83126023638	0\\
9.83128947372	0\\
9.83131871106	0\\
9.8313479484	0\\
9.83137718574	0\\
9.83140642308	0\\
9.83143566042	0\\
9.83146489776	0\\
9.8314941351	0\\
9.83152337244	0\\
9.83155260978	0\\
9.83158184712	0\\
9.83161108446	0\\
9.8316403218	0\\
9.83166955914	0\\
9.83169879648	0\\
9.83172803382	0\\
9.83175727116	0\\
9.8317865085	0\\
9.83181574584	0\\
9.83184498318	0\\
9.83187422052	0\\
9.83190345786	0\\
9.8319326952	0\\
9.83196193254	0\\
9.83199116988	0\\
9.83202040722	0\\
9.83204964456	0\\
9.8320788819	0\\
9.83210811924	0\\
9.83213735658	0\\
9.83216659392	0\\
9.83219583126	0\\
9.8322250686	0\\
9.83225430594	0\\
9.83228354328	0\\
9.83231278062	0\\
9.83234201796	0\\
9.8323712553	0\\
9.83240049264	0\\
9.83242972998	0\\
9.83245896732	0\\
9.83248820466	0\\
9.832517442	0\\
9.83254667934	0\\
9.83257591668	0\\
9.83260515402	0\\
9.83263439136	0\\
9.8326636287	0\\
9.83269286604	0\\
9.83272210338	0\\
9.83275134072	0\\
9.83278057806	0\\
9.8328098154	0\\
9.83283905274	0\\
9.83286829008	0\\
9.83289752742	0\\
9.83292676476	0\\
9.8329560021	0\\
9.83298523944	0\\
9.83301447678	0\\
9.83304371412	0\\
9.83307295146	0\\
9.8331021888	0\\
9.83313142614	0\\
9.83316066348	0\\
9.83318990082	0\\
9.83321913816	0\\
9.8332483755	0\\
9.83327761284	0\\
9.83330685018	0\\
9.83333608752	0\\
9.83336532486	0\\
9.8333945622	0\\
9.83342379954	0\\
9.83345303688	0\\
9.83348227422	0\\
9.83351151156	0\\
9.8335407489	0\\
9.83356998624	0\\
9.83359922358	0\\
9.83362846092	0\\
9.83365769826	0\\
9.8336869356	0\\
9.83371617294	0\\
9.83374541028	0\\
9.83377464762	0\\
9.83380388496	0\\
9.8338331223	0\\
9.83386235964	0\\
9.83389159698	0\\
9.83392083432	0\\
9.83395007166	0\\
9.833979309	0\\
9.83400854634	0\\
9.83403778368	0\\
9.83406702102	0\\
9.83409625836	0\\
9.8341254957	0\\
9.83415473304	0\\
9.83418397038	0\\
9.83421320772	0\\
9.83424244506	0\\
9.8342716824	0\\
9.83430091974	0\\
9.83433015708	0\\
9.83435939442	0\\
9.83438863176	0\\
9.8344178691	0\\
9.83444710644	0\\
9.83447634378	0\\
9.83450558112	0\\
9.83453481846	0\\
9.8345640558	0\\
9.83459329314	0\\
9.83462253048	0\\
9.83465176782	0\\
9.83468100516	0\\
9.8347102425	0\\
9.83473947984	0\\
9.83476871718	0\\
9.83479795452	0\\
9.83482719186	0\\
9.8348564292	0\\
9.83488566654	0\\
9.83491490388	0\\
9.83494414122	0\\
9.83497337856	0\\
9.8350026159	0\\
9.83503185324	0\\
9.83506109058	0\\
9.83509032792	0\\
9.83511956526	0\\
9.8351488026	0\\
9.83517803994	0\\
9.83520727728	0\\
9.83523651462	0\\
9.83526575196	0\\
9.8352949893	0\\
9.83532422664	0\\
9.83535346398	0\\
9.83538270132	0\\
9.83541193866	0\\
9.835441176	0\\
9.83547041334	0\\
9.83549965068	0\\
9.83552888802	0\\
9.83555812536	0\\
9.8355873627	0\\
9.83561660004	0\\
9.83564583738	0\\
9.83567507472	0\\
9.83570431206	0\\
9.8357335494	0\\
9.83576278674	0\\
9.83579202408	0\\
9.83582126142	0\\
9.83585049876	0\\
9.8358797361	0\\
9.83590897344	0\\
9.83593821078	0\\
9.83596744812	0\\
9.83599668546	0\\
9.8360259228	0\\
9.83605516014	0\\
9.83608439748	0\\
9.83611363482	0\\
9.83614287216	0\\
9.8361721095	0\\
9.83620134684	0\\
9.83623058418	0\\
9.83625982152	0\\
9.83628905886	0\\
9.8363182962	0\\
9.83634753354	0\\
9.83637677088	0\\
9.83640600822	0\\
9.83643524556	0\\
9.8364644829	0\\
9.83649372024	0\\
9.83652295758	0\\
9.83655219492	0\\
9.83658143226	0\\
9.8366106696	0\\
9.83663990694	0\\
9.83666914428	0\\
9.83669838162	0\\
9.83672761896	0\\
9.8367568563	0\\
9.83678609364	0\\
9.83681533098	0\\
9.83684456832	0\\
9.83687380566	0\\
9.836903043	0\\
9.83693228034	0\\
9.83696151768	0\\
9.83699075502	0\\
9.83701999236	0\\
9.8370492297	0\\
9.83707846704	0\\
9.83710770438	0\\
9.83713694172	0\\
9.83716617906	0\\
9.8371954164	0\\
9.83722465374	0\\
9.83725389108	0\\
9.83728312842	0\\
9.83731236576	0\\
9.8373416031	0\\
9.83737084044	0\\
9.83740007778	0\\
9.83742931512	0\\
9.83745855246	0\\
9.8374877898	0\\
9.83751702714	0\\
9.83754626448	0\\
9.83757550182	0\\
9.83760473916	0\\
9.8376339765	0\\
9.83766321384	0\\
9.83769245118	0\\
9.83772168852	0\\
9.83775092586	0\\
9.8377801632	0\\
9.83780940054	0\\
9.83783863788	0\\
9.83786787522	0\\
9.83789711256	0\\
9.8379263499	0\\
9.83795558724	0\\
9.83798482458	0\\
9.83801406192	0\\
9.83804329926	0\\
9.8380725366	0\\
9.83810177394	0\\
9.83813101128	0\\
9.83816024862	0\\
9.83818948596	0\\
9.8382187233	0\\
9.83824796064	0\\
9.83827719798	0\\
9.83830643532	0\\
9.83833567266	0\\
9.83836491	0\\
9.83839414734	0\\
9.83842338468	0\\
9.83845262202	0\\
9.83848185936	0\\
9.8385110967	0\\
9.83854033404	0\\
9.83856957138	0\\
9.83859880872	0\\
9.83862804606	0\\
9.8386572834	0\\
9.83868652074	0\\
9.83871575808	0\\
9.83874499542	0\\
9.83877423276	0\\
9.8388034701	0\\
9.83883270744	0\\
9.83886194478	0\\
9.83889118212	0\\
9.83892041946	0\\
9.8389496568	0\\
9.83897889414	0\\
9.83900813148	0\\
9.83903736882	0\\
9.83906660616	0\\
9.8390958435	0\\
9.83912508084	0\\
9.83915431818	0\\
9.83918355552	0\\
9.83921279286	0\\
9.8392420302	0\\
9.83927126754	0\\
9.83930050488	0\\
9.83932974222	0\\
9.83935897956	0\\
9.8393882169	0\\
9.83941745424	0\\
9.83944669158	0\\
9.83947592892	0\\
9.83950516626	0\\
9.8395344036	0\\
9.83956364094	0\\
9.83959287828	0\\
9.83962211562	0\\
9.83965135296	0\\
9.8396805903	0\\
9.83970982764	0\\
9.83973906498	0\\
9.83976830232	0\\
9.83979753966	0\\
9.839826777	0\\
9.83985601434	0\\
9.83988525168	0\\
9.83991448902	0\\
9.83994372636	0\\
9.8399729637	0\\
9.84000220104	0\\
9.84003143838	0\\
9.84006067572	0\\
9.84008991306	0\\
9.8401191504	0\\
9.84014838774	0\\
9.84017762508	0\\
9.84020686242	0\\
9.84023609976	0\\
9.8402653371	0\\
9.84029457444	0\\
9.84032381178	0\\
9.84035304912	0\\
9.84038228646	0\\
9.8404115238	0\\
9.84044076114	0\\
9.84046999848	0\\
9.84049923582	0\\
9.84052847316	0\\
9.8405577105	0\\
9.84058694784	0\\
9.84061618518	0\\
9.84064542252	0\\
9.84067465986	0\\
9.8407038972	0\\
9.84073313454	0\\
9.84076237188	0\\
9.84079160922	0\\
9.84082084656	0\\
9.8408500839	0\\
9.84087932124	0\\
9.84090855858	0\\
9.84093779592	0\\
9.84096703326	0\\
9.8409962706	0\\
9.84102550794	0\\
9.84105474528	0\\
9.84108398262	0\\
9.84111321996	0\\
9.8411424573	0\\
9.84117169464	0\\
9.84120093198	0\\
9.84123016932	0\\
9.84125940666	0\\
9.841288644	0\\
9.84131788134	0\\
9.84134711868	0\\
9.84137635602	0\\
9.84140559336	0\\
9.8414348307	0\\
9.84146406804	0\\
9.84149330538	0\\
9.84152254272	0\\
9.84155178006	0\\
9.8415810174	0\\
9.84161025474	0\\
9.84163949208	0\\
9.84166872942	0\\
9.84169796676	0\\
9.8417272041	0\\
9.84175644144	0\\
9.84178567878	0\\
9.84181491612	0\\
9.84184415346	0\\
9.8418733908	0\\
9.84190262814	0\\
9.84193186548	0\\
9.84196110282	0\\
9.84199034016	0\\
9.8420195775	0\\
9.84204881484	0\\
9.84207805218	0\\
9.84210728952	0\\
9.84213652686	0\\
9.8421657642	0\\
9.84219500154	0\\
9.84222423888	0\\
9.84225347622	0\\
9.84228271356	0\\
9.8423119509	0\\
9.84234118824	0\\
9.84237042558	0\\
9.84239966292	0\\
9.84242890026	0\\
9.8424581376	0\\
9.84248737494	0\\
9.84251661228	0\\
9.84254584962	0\\
9.84257508696	0\\
9.8426043243	0\\
9.84263356164	0\\
9.84266279898	0\\
9.84269203632	0\\
9.84272127366	0\\
9.842750511	0\\
9.84277974834	0\\
9.84280898568	0\\
9.84283822302	0\\
9.84286746036	0\\
9.8428966977	0\\
9.84292593504	0\\
9.84295517238	0\\
9.84298440972	0\\
9.84301364706	0\\
9.8430428844	0\\
9.84307212174	0\\
9.84310135908	0\\
9.84313059642	0\\
9.84315983376	0\\
9.8431890711	0\\
9.84321830844	0\\
9.84324754578	0\\
9.84327678312	0\\
9.84330602046	0\\
9.8433352578	0\\
9.84336449514	0\\
9.84339373248	0\\
9.84342296982	0\\
9.84345220716	0\\
9.8434814445	0\\
9.84351068184	0\\
9.84353991918	0\\
9.84356915652	0\\
9.84359839386	0\\
9.8436276312	0\\
9.84365686854	0\\
9.84368610588	0\\
9.84371534322	0\\
9.84374458056	0\\
9.8437738179	0\\
9.84380305524	0\\
9.84383229258	0\\
9.84386152992	0\\
9.84389076726	0\\
9.8439200046	0\\
9.84394924194	0\\
9.84397847928	0\\
9.84400771662	0\\
9.84403695396	0\\
9.8440661913	0\\
9.84409542864	0\\
9.84412466598	0\\
9.84415390332	0\\
9.84418314066	0\\
9.844212378	0\\
9.84424161534	0\\
9.84427085268	0\\
9.84430009002	0\\
9.84432932736	0\\
9.8443585647	0\\
9.84438780204	0\\
9.84441703938	0\\
9.84444627672	0\\
9.84447551406	0\\
9.8445047514	0\\
9.84453398874	0\\
9.84456322608	0\\
9.84459246342	0\\
9.84462170076	0\\
9.8446509381	0\\
9.84468017544	0\\
9.84470941278	0\\
9.84473865012	0\\
9.84476788746	0\\
9.8447971248	0\\
9.84482636214	0\\
9.84485559948	0\\
9.84488483682	0\\
9.84491407416	0\\
9.8449433115	0\\
9.84497254884	0\\
9.84500178618	0\\
9.84503102352	0\\
9.84506026086	0\\
9.8450894982	0\\
9.84511873554	0\\
9.84514797288	0\\
9.84517721022	0\\
9.84520644756	0\\
9.8452356849	0\\
9.84526492224	0\\
9.84529415958	0\\
9.84532339692	0\\
9.84535263426	0\\
9.8453818716	0\\
9.84541110894	0\\
9.84544034628	0\\
9.84546958362	0\\
9.84549882096	0\\
9.8455280583	0\\
9.84555729564	0\\
9.84558653298	0\\
9.84561577032	0\\
9.84564500766	0\\
9.845674245	0\\
9.84570348234	0\\
9.84573271968	0\\
9.84576195702	0\\
9.84579119436	0\\
9.8458204317	0\\
9.84584966904	0\\
9.84587890638	0\\
9.84590814372	0\\
9.84593738106	0\\
9.8459666184	0\\
9.84599585574	0\\
9.84602509308	0\\
9.84605433042	0\\
9.84608356776	0\\
9.8461128051	0\\
9.84614204244	0\\
9.84617127978	0\\
9.84620051712	0\\
9.84622975446	0\\
9.8462589918	0\\
9.84628822914	0\\
9.84631746648	0\\
9.84634670382	0\\
9.84637594116	0\\
9.8464051785	0\\
9.84643441584	0\\
9.84646365318	0\\
9.84649289052	0\\
9.84652212786	0\\
9.8465513652	0\\
9.84658060254	0\\
9.84660983988	0\\
9.84663907722	0\\
9.84666831456	0\\
9.8466975519	0\\
9.84672678924	0\\
9.84675602658	0\\
9.84678526392	0\\
9.84681450126	0\\
9.8468437386	0\\
9.84687297594	0\\
9.84690221328	0\\
9.84693145062	0\\
9.84696068796	0\\
9.8469899253	0\\
9.84701916264	0\\
9.84704839998	0\\
9.84707763732	0\\
9.84710687466	0\\
9.847136112	0\\
9.84716534934	0\\
9.84719458668	0\\
9.84722382402	0\\
9.84725306136	0\\
9.8472822987	0\\
9.84731153604	0\\
9.84734077338	0\\
9.84737001072	0\\
9.84739924806	0\\
9.8474284854	0\\
9.84745772274	0\\
9.84748696008	0\\
9.84751619742	0\\
9.84754543476	0\\
9.8475746721	0\\
9.84760390944	0\\
9.84763314678	0\\
9.84766238412	0\\
9.84769162146	0\\
9.8477208588	0\\
9.84775009614	0\\
9.84777933348	0\\
9.84780857082	0\\
9.84783780816	0\\
9.8478670455	0\\
9.84789628284	0\\
9.84792552018	0\\
9.84795475752	0\\
9.84798399486	0\\
9.8480132322	0\\
9.84804246954	0\\
9.84807170688	0\\
9.84810094422	0\\
9.84813018156	0\\
9.8481594189	0\\
9.84818865624	0\\
9.84821789358	0\\
9.84824713092	0\\
9.84827636826	0\\
9.8483056056	0\\
9.84833484294	0\\
9.84836408028	0\\
9.84839331762	0\\
9.84842255496	0\\
9.8484517923	0\\
9.84848102964	0\\
9.84851026698	0\\
9.84853950432	0\\
9.84856874166	0\\
9.848597979	0\\
9.84862721634	0\\
9.84865645368	0\\
9.84868569102	0\\
9.84871492836	0\\
9.8487441657	0\\
9.84877340304	0\\
9.84880264038	0\\
9.84883187772	0\\
9.84886111506	0\\
9.8488903524	0\\
9.84891958974	0\\
9.84894882708	0\\
9.84897806442	0\\
9.84900730176	0\\
9.8490365391	0\\
9.84906577644	0\\
9.84909501378	0\\
9.84912425112	0\\
9.84915348846	0\\
9.8491827258	0\\
9.84921196314	0\\
9.84924120048	0\\
9.84927043782	0\\
9.84929967516	0\\
9.8493289125	0\\
9.84935814984	0\\
9.84938738718	0\\
9.84941662452	0\\
9.84944586186	0\\
9.8494750992	0\\
9.84950433654	0\\
9.84953357388	0\\
9.84956281122	0\\
9.84959204856	0\\
9.8496212859	0\\
9.84965052324	0\\
9.84967976058	0\\
9.84970899792	0\\
9.84973823526	0\\
9.8497674726	0\\
9.84979670994	0\\
9.84982594728	0\\
9.84985518462	0\\
9.84988442196	0\\
9.8499136593	0\\
9.84994289664	0\\
9.84997213398	0\\
9.85000137132	0\\
9.85003060866	0\\
9.850059846	0\\
9.85008908334	0\\
9.85011832068	0\\
9.85014755802	0\\
9.85017679536	0\\
9.8502060327	0\\
9.85023527004	0\\
9.85026450738	0\\
9.85029374472	0\\
9.85032298206	0\\
9.8503522194	0\\
9.85038145674	0\\
9.85041069408	0\\
9.85043993142	0\\
9.85046916876	0\\
9.8504984061	0\\
9.85052764344	0\\
9.85055688078	0\\
9.85058611812	0\\
9.85061535546	0\\
9.8506445928	0\\
9.85067383014	0\\
9.85070306748	0\\
9.85073230482	0\\
9.85076154216	0\\
9.8507907795	0\\
9.85082001684	0\\
9.85084925418	0\\
9.85087849152	0\\
9.85090772886	0\\
9.8509369662	0\\
9.85096620354	0\\
9.85099544088	0\\
9.85102467822	0\\
9.85105391556	0\\
9.8510831529	0\\
9.85111239024	0\\
9.85114162758	0\\
9.85117086492	0\\
9.85120010226	0\\
9.8512293396	0\\
9.85125857694	0\\
9.85128781428	0\\
9.85131705162	0\\
9.85134628896	0\\
9.8513755263	0\\
9.85140476364	0\\
9.85143400098	0\\
9.85146323832	0\\
9.85149247566	0\\
9.851521713	0\\
9.85155095034	0\\
9.85158018768	0\\
9.85160942502	0\\
9.85163866236	0\\
9.8516678997	0\\
9.85169713704	0\\
9.85172637438	0\\
9.85175561172	0\\
9.85178484906	0\\
9.8518140864	0\\
9.85184332374	0\\
9.85187256108	0\\
9.85190179842	0\\
9.85193103576	0\\
9.8519602731	0\\
9.85198951044	0\\
9.85201874778	0\\
9.85204798512	0\\
9.85207722246	0\\
9.8521064598	0\\
9.85213569714	0\\
9.85216493448	0\\
9.85219417182	0\\
9.85222340916	0\\
9.8522526465	0\\
9.85228188384	0\\
9.85231112118	0\\
9.85234035852	0\\
9.85236959586	0\\
9.8523988332	0\\
9.85242807054	0\\
9.85245730788	0\\
9.85248654522	0\\
9.85251578256	0\\
9.8525450199	0\\
9.85257425724	0\\
9.85260349458	0\\
9.85263273192	0\\
9.85266196926	0\\
9.8526912066	0\\
9.85272044394	0\\
9.85274968128	0\\
9.85277891862	0\\
9.85280815596	0\\
9.8528373933	0\\
9.85286663064	0\\
9.85289586798	0\\
9.85292510532	0\\
9.85295434266	0\\
9.85298358	0\\
9.85301281734	0\\
9.85304205468	0\\
9.85307129202	0\\
9.85310052936	0\\
9.8531297667	0\\
9.85315900404	0\\
9.85318824138	0\\
9.85321747872	0\\
9.85324671606	0\\
9.8532759534	0\\
9.85330519074	0\\
9.85333442808	0\\
9.85336366542	0\\
9.85339290276	0\\
9.8534221401	0\\
9.85345137744	0\\
9.85348061478	0\\
9.85350985212	0\\
9.85353908946	0\\
9.8535683268	0\\
9.85359756414	0\\
9.85362680148	0\\
9.85365603882	0\\
9.85368527616	0\\
9.8537145135	0\\
9.85374375084	0\\
9.85377298818	0\\
9.85380222552	0\\
9.85383146286	0\\
9.8538607002	0\\
9.85388993754	0\\
9.85391917488	0\\
9.85394841222	0\\
9.85397764956	0\\
9.8540068869	0\\
9.85403612424	0\\
9.85406536158	0\\
9.85409459892	0\\
9.85412383626	0\\
9.8541530736	0\\
9.85418231094	0\\
9.85421154828	0\\
9.85424078562	0\\
9.85427002296	0\\
9.8542992603	0\\
9.85432849764	0\\
9.85435773498	0\\
9.85438697232	0\\
9.85441620966	0\\
9.854445447	0\\
9.85447468434	0\\
9.85450392168	0\\
9.85453315902	0\\
9.85456239636	0\\
9.8545916337	0\\
9.85462087104	0\\
9.85465010838	0\\
9.85467934572	0\\
9.85470858306	0\\
9.8547378204	0\\
9.85476705774	0\\
9.85479629508	0\\
9.85482553242	0\\
9.85485476976	0\\
9.8548840071	0\\
9.85491324444	0\\
9.85494248178	0\\
9.85497171912	0\\
9.85500095646	0\\
9.8550301938	0\\
9.85505943114	0\\
9.85508866848	0\\
9.85511790582	0\\
9.85514714316	0\\
9.8551763805	0\\
9.85520561784	0\\
9.85523485518	0\\
9.85526409252	0\\
9.85529332986	0\\
9.8553225672	0\\
9.85535180454	0\\
9.85538104188	0\\
9.85541027922	0\\
9.85543951656	0\\
9.8554687539	0\\
9.85549799124	0\\
9.85552722858	0\\
9.85555646592	0\\
9.85558570326	0\\
9.8556149406	0\\
9.85564417794	0\\
9.85567341528	0\\
9.85570265262	0\\
9.85573188996	0\\
9.8557611273	0\\
9.85579036464	0\\
9.85581960198	0\\
9.85584883932	0\\
9.85587807666	0\\
9.855907314	0\\
9.85593655134	0\\
9.85596578868	0\\
9.85599502602	0\\
9.85602426336	0\\
9.8560535007	0\\
9.85608273804	0\\
9.85611197538	0\\
9.85614121272	0\\
9.85617045006	0\\
9.8561996874	0\\
9.85622892474	0\\
9.85625816208	0\\
9.85628739942	0\\
9.85631663676	0\\
9.8563458741	0\\
9.85637511144	0\\
9.85640434878	0\\
9.85643358612	0\\
9.85646282346	0\\
9.8564920608	0\\
9.85652129814	0\\
9.85655053548	0\\
9.85657977282	0\\
9.85660901016	0\\
9.8566382475	0\\
9.85666748484	0\\
9.85669672218	0\\
9.85672595952	0\\
9.85675519686	0\\
9.8567844342	0\\
9.85681367154	0\\
9.85684290888	0\\
9.85687214622	0\\
9.85690138356	0\\
9.8569306209	0\\
9.85695985824	0\\
9.85698909558	0\\
9.85701833292	0\\
9.85704757026	0\\
9.8570768076	0\\
9.85710604494	0\\
9.85713528228	0\\
9.85716451962	0\\
9.85719375696	0\\
9.8572229943	0\\
9.85725223164	0\\
9.85728146898	0\\
9.85731070632	0\\
9.85733994366	0\\
9.857369181	0\\
9.85739841834	0\\
9.85742765568	0\\
9.85745689302	0\\
9.85748613036	0\\
9.8575153677	0\\
9.85754460504	0\\
9.85757384238	0\\
9.85760307972	0\\
9.85763231706	0\\
9.8576615544	0\\
9.85769079174	0\\
9.85772002908	0\\
9.85774926642	0\\
9.85777850376	0\\
9.8578077411	0\\
9.85783697844	0\\
9.85786621578	0\\
9.85789545312	0\\
9.85792469046	0\\
9.8579539278	0\\
9.85798316514	0\\
9.85801240248	0\\
9.85804163982	0\\
9.85807087716	0\\
9.8581001145	0\\
9.85812935184	0\\
9.85815858918	0\\
9.85818782652	0\\
9.85821706386	0\\
9.8582463012	0\\
9.85827553854	0\\
9.85830477588	0\\
9.85833401322	0\\
9.85836325056	0\\
9.8583924879	0\\
9.85842172524	0\\
9.85845096258	0\\
9.85848019992	0\\
9.85850943726	0\\
9.8585386746	0\\
9.85856791194	0\\
9.85859714928	0\\
9.85862638662	0\\
9.85865562396	0\\
9.8586848613	0\\
9.85871409864	0\\
9.85874333598	0\\
9.85877257332	0\\
9.85880181066	0\\
9.858831048	0\\
9.85886028534	0\\
9.85888952268	0\\
9.85891876002	0\\
9.85894799736	0\\
9.8589772347	0\\
9.85900647204	0\\
9.85903570938	0\\
9.85906494672	0\\
9.85909418406	0\\
9.8591234214	0\\
9.85915265874	0\\
9.85918189608	0\\
9.85921113342	0\\
9.85924037076	0\\
9.8592696081	0\\
9.85929884544	0\\
9.85932808278	0\\
9.85935732012	0\\
9.85938655746	0\\
9.8594157948	0\\
9.85944503214	0\\
9.85947426948	0\\
9.85950350682	0\\
9.85953274416	0\\
9.8595619815	0\\
9.85959121884	0\\
9.85962045618	0\\
9.85964969352	0\\
9.85967893086	0\\
9.8597081682	0\\
9.85973740554	0\\
9.85976664288	0\\
9.85979588022	0\\
9.85982511756	0\\
9.8598543549	0\\
9.85988359224	0\\
9.85991282958	0\\
9.85994206692	0\\
9.85997130426	0\\
9.8600005416	0\\
9.86002977894	0\\
9.86005901628	0\\
9.86008825362	0\\
9.86011749096	0\\
9.8601467283	0\\
9.86017596564	0\\
9.86020520298	0\\
9.86023444032	0\\
9.86026367766	0\\
9.860292915	0\\
9.86032215234	0\\
9.86035138968	0\\
9.86038062702	0\\
9.86040986436	0\\
9.8604391017	0\\
9.86046833904	0\\
9.86049757638	0\\
9.86052681372	0\\
9.86055605106	0\\
9.8605852884	0\\
9.86061452574	0\\
9.86064376308	0\\
9.86067300042	0\\
9.86070223776	0\\
9.8607314751	0\\
9.86076071244	0\\
9.86078994978	0\\
9.86081918712	0\\
9.86084842446	0\\
9.8608776618	0\\
9.86090689914	0\\
9.86093613648	0\\
9.86096537382	0\\
9.86099461116	0\\
9.8610238485	0\\
9.86105308584	0\\
9.86108232318	0\\
9.86111156052	0\\
9.86114079786	0\\
9.8611700352	0\\
9.86119927254	0\\
9.86122850988	0\\
9.86125774722	0\\
9.86128698456	0\\
9.8613162219	0\\
9.86134545924	0\\
9.86137469658	0\\
9.86140393392	0\\
9.86143317126	0\\
9.8614624086	0\\
9.86149164594	0\\
9.86152088328	0\\
9.86155012062	0\\
9.86157935796	0\\
9.8616085953	0\\
9.86163783264	0\\
9.86166706998	0\\
9.86169630732	0\\
9.86172554466	0\\
9.861754782	0\\
9.86178401934	0\\
9.86181325668	0\\
9.86184249402	0\\
9.86187173136	0\\
9.8619009687	0\\
9.86193020604	0\\
9.86195944338	0\\
9.86198868072	0\\
9.86201791806	0\\
9.8620471554	0\\
9.86207639274	0\\
9.86210563008	0\\
9.86213486742	0\\
9.86216410476	0\\
9.8621933421	0\\
9.86222257944	0\\
9.86225181678	0\\
9.86228105412	0\\
9.86231029146	0\\
9.8623395288	0\\
9.86236876614	0\\
9.86239800348	0\\
9.86242724082	0\\
9.86245647816	0\\
9.8624857155	0\\
9.86251495284	0\\
9.86254419018	0\\
9.86257342752	0\\
9.86260266486	0\\
9.8626319022	0\\
9.86266113954	0\\
9.86269037688	0\\
9.86271961422	0\\
9.86274885156	0\\
9.8627780889	0\\
9.86280732624	0\\
9.86283656358	0\\
9.86286580092	0\\
9.86289503826	0\\
9.8629242756	0\\
9.86295351294	0\\
9.86298275028	0\\
9.86301198762	0\\
9.86304122496	0\\
9.8630704623	0\\
9.86309969964	0\\
9.86312893698	0\\
9.86315817432	0\\
9.86318741166	0\\
9.863216649	0\\
9.86324588634	0\\
9.86327512368	0\\
9.86330436102	0\\
9.86333359836	0\\
9.8633628357	0\\
9.86339207304	0\\
9.86342131038	0\\
9.86345054772	0\\
9.86347978506	0\\
9.8635090224	0\\
9.86353825974	0\\
9.86356749708	0\\
9.86359673442	0\\
9.86362597176	0\\
9.8636552091	0\\
9.86368444644	0\\
9.86371368378	0\\
9.86374292112	0\\
9.86377215846	0\\
9.8638013958	0\\
9.86383063314	0\\
9.86385987048	0\\
9.86388910782	0\\
9.86391834516	0\\
9.8639475825	0\\
9.86397681984	0\\
9.86400605718	0\\
9.86403529452	0\\
9.86406453186	0\\
9.8640937692	0\\
9.86412300654	0\\
9.86415224388	0\\
9.86418148122	0\\
9.86421071856	0\\
9.8642399559	0\\
9.86426919324	0\\
9.86429843058	0\\
9.86432766792	0\\
9.86435690526	0\\
9.8643861426	0\\
9.86441537994	0\\
9.86444461728	0\\
9.86447385462	0\\
9.86450309196	0\\
9.8645323293	0\\
9.86456156664	0\\
9.86459080398	0\\
9.86462004132	0\\
9.86464927866	0\\
9.864678516	0\\
9.86470775334	0\\
9.86473699068	0\\
9.86476622802	0\\
9.86479546536	0\\
9.8648247027	0\\
9.86485394004	0\\
9.86488317738	0\\
9.86491241472	0\\
9.86494165206	0\\
9.8649708894	0\\
9.86500012674	0\\
9.86502936408	0\\
9.86505860142	0\\
9.86508783876	0\\
9.8651170761	0\\
9.86514631344	0\\
9.86517555078	0\\
9.86520478812	0\\
9.86523402546	0\\
9.8652632628	0\\
9.86529250014	0\\
9.86532173748	0\\
9.86535097482	0\\
9.86538021216	0\\
9.8654094495	0\\
9.86543868684	0\\
9.86546792418	0\\
9.86549716152	0\\
9.86552639886	0\\
9.8655556362	0\\
9.86558487354	0\\
9.86561411088	0\\
9.86564334822	0\\
9.86567258556	0\\
9.8657018229	0\\
9.86573106024	0\\
9.86576029758	0\\
9.86578953492	0\\
9.86581877226	0\\
9.8658480096	0\\
9.86587724694	0\\
9.86590648428	0\\
9.86593572162	0\\
9.86596495896	0\\
9.8659941963	0\\
9.86602343364	0\\
9.86605267098	0\\
9.86608190832	0\\
9.86611114566	0\\
9.866140383	0\\
9.86616962034	0\\
9.86619885768	0\\
9.86622809502	0\\
9.86625733236	0\\
9.8662865697	0\\
9.86631580704	0\\
9.86634504438	0\\
9.86637428172	0\\
9.86640351906	0\\
9.8664327564	0\\
9.86646199374	0\\
9.86649123108	0\\
9.86652046842	0\\
9.86654970576	0\\
9.8665789431	0\\
9.86660818044	0\\
9.86663741778	0\\
9.86666665512	0\\
9.86669589246	0\\
9.8667251298	0\\
9.86675436714	0\\
9.86678360448	0\\
9.86681284182	0\\
9.86684207916	0\\
9.8668713165	0\\
9.86690055384	0\\
9.86692979118	0\\
9.86695902852	0\\
9.86698826586	0\\
9.8670175032	0\\
9.86704674054	0\\
9.86707597788	0\\
9.86710521522	0\\
9.86713445256	0\\
9.8671636899	0\\
9.86719292724	0\\
9.86722216458	0\\
9.86725140192	0\\
9.86728063926	0\\
9.8673098766	0\\
9.86733911394	0\\
9.86736835128	0\\
9.86739758862	0\\
9.86742682596	0\\
9.8674560633	0\\
9.86748530064	0\\
9.86751453798	0\\
9.86754377532	0\\
9.86757301266	0\\
9.86760225	0\\
9.86763148734	0\\
9.86766072468	0\\
9.86768996202	0\\
9.86771919936	0\\
9.8677484367	0\\
9.86777767404	0\\
9.86780691138	0\\
9.86783614872	0\\
9.86786538606	0\\
9.8678946234	0\\
9.86792386074	0\\
9.86795309808	0\\
9.86798233542	0\\
9.86801157276	0\\
9.8680408101	0\\
9.86807004744	0\\
9.86809928478	0\\
9.86812852212	0\\
9.86815775946	0\\
9.8681869968	0\\
9.86821623414	0\\
9.86824547148	0\\
9.86827470882	0\\
9.86830394616	0\\
9.8683331835	0\\
9.86836242084	0\\
9.86839165818	0\\
9.86842089552	0\\
9.86845013286	0\\
9.8684793702	0\\
9.86850860754	0\\
9.86853784488	0\\
9.86856708222	0\\
9.86859631956	0\\
9.8686255569	0\\
9.86865479424	0\\
9.86868403158	0\\
9.86871326892	0\\
9.86874250626	0\\
9.8687717436	0\\
9.86880098094	0\\
9.86883021828	0\\
9.86885945562	0\\
9.86888869296	0\\
9.8689179303	0\\
9.86894716764	0\\
9.86897640498	0\\
9.86900564232	0\\
9.86903487966	0\\
9.869064117	0\\
9.86909335434	0\\
9.86912259168	0\\
9.86915182902	0\\
9.86918106636	0\\
9.8692103037	0\\
9.86923954104	0\\
9.86926877838	0\\
9.86929801572	0\\
9.86932725306	0\\
9.8693564904	0\\
9.86938572774	0\\
9.86941496508	0\\
9.86944420242	0\\
9.86947343976	0\\
9.8695026771	0\\
9.86953191444	0\\
9.86956115178	0\\
9.86959038912	0\\
9.86961962646	0\\
9.8696488638	0\\
9.86967810114	0\\
9.86970733848	0\\
9.86973657582	0\\
9.86976581316	0\\
9.8697950505	0\\
9.86982428784	0\\
9.86985352518	0\\
9.86988276252	0\\
9.86991199986	0\\
9.8699412372	0\\
9.86997047454	0\\
9.86999971188	0\\
9.87002894922	0\\
9.87005818656	0\\
9.8700874239	0\\
9.87011666124	0\\
9.87014589858	0\\
9.87017513592	0\\
9.87020437326	0\\
9.8702336106	0\\
9.87026284794	0\\
9.87029208528	0\\
9.87032132262	0\\
9.87035055996	0\\
9.8703797973	0\\
9.87040903464	0\\
9.87043827198	0\\
9.87046750932	0\\
9.87049674666	0\\
9.870525984	0\\
9.87055522134	0\\
9.87058445868	0\\
9.87061369602	0\\
9.87064293336	0\\
9.8706721707	0\\
9.87070140804	0\\
9.87073064538	0\\
9.87075988272	0\\
9.87078912006	0\\
9.8708183574	0\\
9.87084759474	0\\
9.87087683208	0\\
9.87090606942	0\\
9.87093530676	0\\
9.8709645441	0\\
9.87099378144	0\\
9.87102301878	0\\
9.87105225612	0\\
9.87108149346	0\\
9.8711107308	0\\
9.87113996814	0\\
9.87116920548	0\\
9.87119844282	0\\
9.87122768016	0\\
9.8712569175	0\\
9.87128615484	0\\
9.87131539218	0\\
9.87134462952	0\\
9.87137386686	0\\
9.8714031042	0\\
9.87143234154	0\\
9.87146157888	0\\
9.87149081622	0\\
9.87152005356	0\\
9.8715492909	0\\
9.87157852824	0\\
9.87160776558	0\\
9.87163700292	0\\
9.87166624026	0\\
9.8716954776	0\\
9.87172471494	0\\
9.87175395228	0\\
9.87178318962	0\\
9.87181242696	0\\
9.8718416643	0\\
9.87187090164	0\\
9.87190013898	0\\
9.87192937632	0\\
9.87195861366	0\\
9.871987851	0\\
9.87201708834	0\\
9.87204632568	0\\
9.87207556302	0\\
9.87210480036	0\\
9.8721340377	0\\
9.87216327504	0\\
9.87219251238	0\\
9.87222174972	0\\
9.87225098706	0\\
9.8722802244	0\\
9.87230946174	0\\
9.87233869908	0\\
9.87236793642	0\\
9.87239717376	0\\
9.8724264111	0\\
9.87245564844	0\\
9.87248488578	0\\
9.87251412312	0\\
9.87254336046	0\\
9.8725725978	0\\
9.87260183514	0\\
9.87263107248	0\\
9.87266030982	0\\
9.87268954716	0\\
9.8727187845	0\\
9.87274802184	0\\
9.87277725918	0\\
9.87280649652	0\\
9.87283573386	0\\
9.8728649712	0\\
9.87289420854	0\\
9.87292344588	0\\
9.87295268322	0\\
9.87298192056	0\\
9.8730111579	0\\
9.87304039524	0\\
9.87306963258	0\\
9.87309886992	0\\
9.87312810726	0\\
9.8731573446	0\\
9.87318658194	0\\
9.87321581928	0\\
9.87324505662	0\\
9.87327429396	0\\
9.8733035313	0\\
9.87333276864	0\\
9.87336200598	0\\
9.87339124332	0\\
9.87342048066	0\\
9.873449718	0\\
9.87347895534	0\\
9.87350819268	0\\
9.87353743002	0\\
9.87356666736	0\\
9.8735959047	0\\
9.87362514204	0\\
9.87365437938	0\\
9.87368361672	0\\
9.87371285406	0\\
9.8737420914	0\\
9.87377132874	0\\
9.87380056608	0\\
9.87382980342	0\\
9.87385904076	0\\
9.8738882781	0\\
9.87391751544	0\\
9.87394675278	0\\
9.87397599012	0\\
9.87400522746	0\\
9.8740344648	0\\
9.87406370214	0\\
9.87409293948	0\\
9.87412217682	0\\
9.87415141416	0\\
9.8741806515	0\\
9.87420988884	0\\
9.87423912618	0\\
9.87426836352	0\\
9.87429760086	0\\
9.8743268382	0\\
9.87435607554	0\\
9.87438531288	0\\
9.87441455022	0\\
9.87444378756	0\\
9.8744730249	0\\
9.87450226224	0\\
9.87453149958	0\\
9.87456073692	0\\
9.87458997426	0\\
9.8746192116	0\\
9.87464844894	0\\
9.87467768628	0\\
9.87470692362	0\\
9.87473616096	0\\
9.8747653983	0\\
9.87479463564	0\\
9.87482387298	0\\
9.87485311032	0\\
9.87488234766	0\\
9.874911585	0\\
9.87494082234	0\\
9.87497005968	0\\
9.87499929702	0\\
9.87502853436	0\\
9.8750577717	0\\
9.87508700904	0\\
9.87511624638	0\\
9.87514548372	0\\
9.87517472106	0\\
9.8752039584	0\\
9.87523319574	0\\
9.87526243308	0\\
9.87529167042	0\\
9.87532090776	0\\
9.8753501451	0\\
9.87537938244	0\\
9.87540861978	0\\
9.87543785712	0\\
9.87546709446	0\\
9.8754963318	0\\
9.87552556914	0\\
9.87555480648	0\\
9.87558404382	0\\
9.87561328116	0\\
9.8756425185	0\\
9.87567175584	0\\
9.87570099318	0\\
9.87573023052	0\\
9.87575946786	0\\
9.8757887052	0\\
9.87581794254	0\\
9.87584717988	0\\
9.87587641722	0\\
9.87590565456	0\\
9.8759348919	0\\
9.87596412924	0\\
9.87599336658	0\\
9.87602260392	0\\
9.87605184126	0\\
9.8760810786	0\\
9.87611031594	0\\
9.87613955328	0\\
9.87616879062	0\\
9.87619802796	0\\
9.8762272653	0\\
9.87625650264	0\\
9.87628573998	0\\
9.87631497732	0\\
9.87634421466	0\\
9.876373452	0\\
9.87640268934	0\\
9.87643192668	0\\
9.87646116402	0\\
9.87649040136	0\\
9.8765196387	0\\
9.87654887604	0\\
9.87657811338	0\\
9.87660735072	0\\
9.87663658806	0\\
9.8766658254	0\\
9.87669506274	0\\
9.87672430008	0\\
9.87675353742	0\\
9.87678277476	0\\
9.8768120121	0\\
9.87684124944	0\\
9.87687048678	0\\
9.87689972412	0\\
9.87692896146	0\\
9.8769581988	0\\
9.87698743614	0\\
9.87701667348	0\\
9.87704591082	0\\
9.87707514816	0\\
9.8771043855	0\\
9.87713362284	0\\
9.87716286018	0\\
9.87719209752	0\\
9.87722133486	0\\
9.8772505722	0\\
9.87727980954	0\\
9.87730904688	0\\
9.87733828422	0\\
9.87736752156	0\\
9.8773967589	0\\
9.87742599624	0\\
9.87745523358	0\\
9.87748447092	0\\
9.87751370826	0\\
9.8775429456	0\\
9.87757218294	0\\
9.87760142028	0\\
9.87763065762	0\\
9.87765989496	0\\
9.8776891323	0\\
9.87771836964	0\\
9.87774760698	0\\
9.87777684432	0\\
9.87780608166	0\\
9.877835319	0\\
9.87786455634	0\\
9.87789379368	0\\
9.87792303102	0\\
9.87795226836	0\\
9.8779815057	0\\
9.87801074304	0\\
9.87803998038	0\\
9.87806921772	0\\
9.87809845506	0\\
9.8781276924	0\\
9.87815692974	0\\
9.87818616708	0\\
9.87821540442	0\\
9.87824464176	0\\
9.8782738791	0\\
9.87830311644	0\\
9.87833235378	0\\
9.87836159112	0\\
9.87839082846	0\\
9.8784200658	0\\
9.87844930314	0\\
9.87847854048	0\\
9.87850777782	0\\
9.87853701516	0\\
9.8785662525	0\\
9.87859548984	0\\
9.87862472718	0\\
9.87865396452	0\\
9.87868320186	0\\
9.8787124392	0\\
9.87874167654	0\\
9.87877091388	0\\
9.87880015122	0\\
9.87882938856	0\\
9.8788586259	0\\
9.87888786324	0\\
9.87891710058	0\\
9.87894633792	0\\
9.87897557526	0\\
9.8790048126	0\\
9.87903404994	0\\
9.87906328728	0\\
9.87909252462	0\\
9.87912176196	0\\
9.8791509993	0\\
9.87918023664	0\\
9.87920947398	0\\
9.87923871132	0\\
9.87926794866	0\\
9.879297186	0\\
9.87932642334	0\\
9.87935566068	0\\
9.87938489802	0\\
9.87941413536	0\\
9.8794433727	0\\
9.87947261004	0\\
9.87950184738	0\\
9.87953108472	0\\
9.87956032206	0\\
9.8795895594	0\\
9.87961879674	0\\
9.87964803408	0\\
9.87967727142	0\\
9.87970650876	0\\
9.8797357461	0\\
9.87976498344	0\\
9.87979422078	0\\
9.87982345812	0\\
9.87985269546	0\\
9.8798819328	0\\
9.87991117014	0\\
9.87994040748	0\\
9.87996964482	0\\
9.87999888216	0\\
9.8800281195	0\\
9.88005735684	0\\
9.88008659418	0\\
9.88011583152	0\\
9.88014506886	0\\
9.8801743062	0\\
9.88020354354	0\\
9.88023278088	0\\
9.88026201822	0\\
9.88029125556	0\\
9.8803204929	0\\
9.88034973024	0\\
9.88037896758	0\\
9.88040820492	0\\
9.88043744226	0\\
9.8804666796	0\\
9.88049591694	0\\
9.88052515428	0\\
9.88055439162	0\\
9.88058362896	0\\
9.8806128663	0\\
9.88064210364	0\\
9.88067134098	0\\
9.88070057832	0\\
9.88072981566	0\\
9.880759053	0\\
9.88078829034	0\\
9.88081752768	0\\
9.88084676502	0\\
9.88087600236	0\\
9.8809052397	0\\
9.88093447704	0\\
9.88096371438	0\\
9.88099295172	0\\
9.88102218906	0\\
9.8810514264	0\\
9.88108066374	0\\
9.88110990108	0\\
9.88113913842	0\\
9.88116837576	0\\
9.8811976131	0\\
9.88122685044	0\\
9.88125608778	0\\
9.88128532512	0\\
9.88131456246	0\\
9.8813437998	0\\
9.88137303714	0\\
9.88140227448	0\\
9.88143151182	0\\
9.88146074916	0\\
9.8814899865	0\\
9.88151922384	0\\
9.88154846118	0\\
9.88157769852	0\\
9.88160693586	0\\
9.8816361732	0\\
9.88166541054	0\\
9.88169464788	0\\
9.88172388522	0\\
9.88175312256	0\\
9.8817823599	0\\
9.88181159724	0\\
9.88184083458	0\\
9.88187007192	0\\
9.88189930926	0\\
9.8819285466	0\\
9.88195778394	0\\
9.88198702128	0\\
9.88201625862	0\\
9.88204549596	0\\
9.8820747333	0\\
9.88210397064	0\\
9.88213320798	0\\
9.88216244532	0\\
9.88219168266	0\\
9.88222092	0\\
9.88225015734	0\\
9.88227939468	0\\
9.88230863202	0\\
9.88233786936	0\\
9.8823671067	0\\
9.88239634404	0\\
9.88242558138	0\\
9.88245481872	0\\
9.88248405606	0\\
9.8825132934	0\\
9.88254253074	0\\
9.88257176808	0\\
9.88260100542	0\\
9.88263024276	0\\
9.8826594801	0\\
9.88268871744	0\\
9.88271795478	0\\
9.88274719212	0\\
9.88277642946	0\\
9.8828056668	0\\
9.88283490414	0\\
9.88286414148	0\\
9.88289337882	0\\
9.88292261616	0\\
9.8829518535	0\\
9.88298109084	0\\
9.88301032818	0\\
9.88303956552	0\\
9.88306880286	0\\
9.8830980402	0\\
9.88312727754	0\\
9.88315651488	0\\
9.88318575222	0\\
9.88321498956	0\\
9.8832442269	0\\
9.88327346424	0\\
9.88330270158	0\\
9.88333193892	0\\
9.88336117626	0\\
9.8833904136	0\\
9.88341965094	0\\
9.88344888828	0\\
9.88347812562	0\\
9.88350736296	0\\
9.8835366003	0\\
9.88356583764	0\\
9.88359507498	0\\
9.88362431232	0\\
9.88365354966	0\\
9.883682787	0\\
9.88371202434	0\\
9.88374126168	0\\
9.88377049902	0\\
9.88379973636	0\\
9.8838289737	0\\
9.88385821104	0\\
9.88388744838	0\\
9.88391668572	0\\
9.88394592306	0\\
9.8839751604	0\\
9.88400439774	0\\
9.88403363508	0\\
9.88406287242	0\\
9.88409210976	0\\
9.8841213471	0\\
9.88415058444	0\\
9.88417982178	0\\
9.88420905912	0\\
9.88423829646	0\\
9.8842675338	0\\
9.88429677114	0\\
9.88432600848	0\\
9.88435524582	0\\
9.88438448316	0\\
9.8844137205	0\\
9.88444295784	0\\
9.88447219518	0\\
9.88450143252	0\\
9.88453066986	0\\
9.8845599072	0\\
9.88458914454	0\\
9.88461838188	0\\
9.88464761922	0\\
9.88467685656	0\\
9.8847060939	0\\
9.88473533124	0\\
9.88476456858	0\\
9.88479380592	0\\
9.88482304326	0\\
9.8848522806	0\\
9.88488151794	0\\
9.88491075528	0\\
9.88493999262	0\\
9.88496922996	0\\
9.8849984673	0\\
9.88502770464	0\\
9.88505694198	0\\
9.88508617932	0\\
9.88511541666	0\\
9.885144654	0\\
9.88517389134	0\\
9.88520312868	0\\
9.88523236602	0\\
9.88526160336	0\\
9.8852908407	0\\
9.88532007804	0\\
9.88534931538	0\\
9.88537855272	0\\
9.88540779006	0\\
9.8854370274	0\\
9.88546626474	0\\
9.88549550208	0\\
9.88552473942	0\\
9.88555397676	0\\
9.8855832141	0\\
9.88561245144	0\\
9.88564168878	0\\
9.88567092612	0\\
9.88570016346	0\\
9.8857294008	0\\
9.88575863814	0\\
9.88578787548	0\\
9.88581711282	0\\
9.88584635016	0\\
9.8858755875	0\\
9.88590482484	0\\
9.88593406218	0\\
9.88596329952	0\\
9.88599253686	0\\
9.8860217742	0\\
9.88605101154	0\\
9.88608024888	0\\
9.88610948622	0\\
9.88613872356	0\\
9.8861679609	0\\
9.88619719824	0\\
9.88622643558	0\\
9.88625567292	0\\
9.88628491026	0\\
9.8863141476	0\\
9.88634338494	0\\
9.88637262228	0\\
9.88640185962	0\\
9.88643109696	0\\
9.8864603343	0\\
9.88648957164	0\\
9.88651880898	0\\
9.88654804632	0\\
9.88657728366	0\\
9.886606521	0\\
9.88663575834	0\\
9.88666499568	0\\
9.88669423302	0\\
9.88672347036	0\\
9.8867527077	0\\
9.88678194504	0\\
9.88681118238	0\\
9.88684041972	0\\
9.88686965706	0\\
9.8868988944	0\\
9.88692813174	0\\
9.88695736908	0\\
9.88698660642	0\\
9.88701584376	0\\
9.8870450811	0\\
9.88707431844	0\\
9.88710355578	0\\
9.88713279312	0\\
9.88716203046	0\\
9.8871912678	0\\
9.88722050514	0\\
9.88724974248	0\\
9.88727897982	0\\
9.88730821716	0\\
9.8873374545	0\\
9.88736669184	0\\
9.88739592918	0\\
9.88742516652	0\\
9.88745440386	0\\
9.8874836412	0\\
9.88751287854	0\\
9.88754211588	0\\
9.88757135322	0\\
9.88760059056	0\\
9.8876298279	0\\
9.88765906524	0\\
9.88768830258	0\\
9.88771753992	0\\
9.88774677726	0\\
9.8877760146	0\\
9.88780525194	0\\
9.88783448928	0\\
9.88786372662	0\\
9.88789296396	0\\
9.8879222013	0\\
9.88795143864	0\\
9.88798067598	0\\
9.88800991332	0\\
9.88803915066	0\\
9.888068388	0\\
9.88809762534	0\\
9.88812686268	0\\
9.88815610002	0\\
9.88818533736	0\\
9.8882145747	0\\
9.88824381204	0\\
9.88827304938	0\\
9.88830228672	0\\
9.88833152406	0\\
9.8883607614	0\\
9.88838999874	0\\
9.88841923608	0\\
9.88844847342	0\\
9.88847771076	0\\
9.8885069481	0\\
9.88853618544	0\\
9.88856542278	0\\
9.88859466012	0\\
9.88862389746	0\\
9.8886531348	0\\
9.88868237214	0\\
9.88871160948	0\\
9.88874084682	0\\
9.88877008416	0\\
9.8887993215	0\\
9.88882855884	0\\
9.88885779618	0\\
9.88888703352	0\\
9.88891627086	0\\
9.8889455082	0\\
9.88897474554	0\\
9.88900398288	0\\
9.88903322022	0\\
9.88906245756	0\\
9.8890916949	0\\
9.88912093224	0\\
9.88915016958	0\\
9.88917940692	0\\
9.88920864426	0\\
9.8892378816	0\\
9.88926711894	0\\
9.88929635628	0\\
9.88932559362	0\\
9.88935483096	0\\
9.8893840683	0\\
9.88941330564	0\\
9.88944254298	0\\
9.88947178032	0\\
9.88950101766	0\\
9.889530255	0\\
9.88955949234	0\\
9.88958872968	0\\
9.88961796702	0\\
9.88964720436	0\\
9.8896764417	0\\
9.88970567904	0\\
9.88973491638	0\\
9.88976415372	0\\
9.88979339106	0\\
9.8898226284	0\\
9.88985186574	0\\
9.88988110308	0\\
9.88991034042	0\\
9.88993957776	0\\
9.8899688151	0\\
9.88999805244	0\\
9.89002728978	0\\
9.89005652712	0\\
9.89008576446	0\\
9.8901150018	0\\
9.89014423914	0\\
9.89017347648	0\\
9.89020271382	0\\
9.89023195116	0\\
9.8902611885	0\\
9.89029042584	0\\
9.89031966318	0\\
9.89034890052	0\\
9.89037813786	0\\
9.8904073752	0\\
9.89043661254	0\\
9.89046584988	0\\
9.89049508722	0\\
9.89052432456	0\\
9.8905535619	0\\
9.89058279924	0\\
9.89061203658	0\\
9.89064127392	0\\
9.89067051126	0\\
9.8906997486	0\\
9.89072898594	0\\
9.89075822328	0\\
9.89078746062	0\\
9.89081669796	0\\
9.8908459353	0\\
9.89087517264	0\\
9.89090440998	0\\
9.89093364732	0\\
9.89096288466	0\\
9.890992122	0\\
9.89102135934	0\\
9.89105059668	0\\
9.89107983402	0\\
9.89110907136	0\\
9.8911383087	0\\
9.89116754604	0\\
9.89119678338	0\\
9.89122602072	0\\
9.89125525806	0\\
9.8912844954	0\\
9.89131373274	0\\
9.89134297008	0\\
9.89137220742	0\\
9.89140144476	0\\
9.8914306821	0\\
9.89145991944	0\\
9.89148915678	0\\
9.89151839412	0\\
9.89154763146	0\\
9.8915768688	0\\
9.89160610614	0\\
9.89163534348	0\\
9.89166458082	0\\
9.89169381816	0\\
9.8917230555	0\\
9.89175229284	0\\
9.89178153018	0\\
9.89181076752	0\\
9.89184000486	0\\
9.8918692422	0\\
9.89189847954	0\\
9.89192771688	0\\
9.89195695422	0\\
9.89198619156	0\\
9.8920154289	0\\
9.89204466624	0\\
9.89207390358	0\\
9.89210314092	0\\
9.89213237826	0\\
9.8921616156	0\\
9.89219085294	0\\
9.89222009028	0\\
9.89224932762	0\\
9.89227856496	0\\
9.8923078023	0\\
9.89233703964	0\\
9.89236627698	0\\
9.89239551432	0\\
9.89242475166	0\\
9.892453989	0\\
9.89248322634	0\\
9.89251246368	0\\
9.89254170102	0\\
9.89257093836	0\\
9.8926001757	0\\
9.89262941304	0\\
9.89265865038	0\\
9.89268788772	0\\
9.89271712506	0\\
9.8927463624	0\\
9.89277559974	0\\
9.89280483708	0\\
9.89283407442	0\\
9.89286331176	0\\
9.8928925491	0\\
9.89292178644	0\\
9.89295102378	0\\
9.89298026112	0\\
9.89300949846	0\\
9.8930387358	0\\
9.89306797314	0\\
9.89309721048	0\\
9.89312644782	0\\
9.89315568516	0\\
9.8931849225	0\\
9.89321415984	0\\
9.89324339718	0\\
9.89327263452	0\\
9.89330187186	0\\
9.8933311092	0\\
9.89336034654	0\\
9.89338958388	0\\
9.89341882122	0\\
9.89344805856	0\\
9.8934772959	0\\
9.89350653324	0\\
9.89353577058	0\\
9.89356500792	0\\
9.89359424526	0\\
9.8936234826	0\\
9.89365271994	0\\
9.89368195728	0\\
9.89371119462	0\\
9.89374043196	0\\
9.8937696693	0\\
9.89379890664	0\\
9.89382814398	0\\
9.89385738132	0\\
9.89388661866	0\\
9.893915856	0\\
9.89394509334	0\\
9.89397433068	0\\
9.89400356802	0\\
9.89403280536	0\\
9.8940620427	0\\
9.89409128004	0\\
9.89412051738	0\\
9.89414975472	0\\
9.89417899206	0\\
9.8942082294	0\\
9.89423746674	0\\
9.89426670408	0\\
9.89429594142	0\\
9.89432517876	0\\
9.8943544161	0\\
9.89438365344	0\\
9.89441289078	0\\
9.89444212812	0\\
9.89447136546	0\\
9.8945006028	0\\
9.89452984014	0\\
9.89455907748	0\\
9.89458831482	0\\
9.89461755216	0\\
9.8946467895	0\\
9.89467602684	0\\
9.89470526418	0\\
9.89473450152	0\\
9.89476373886	0\\
9.8947929762	0\\
9.89482221354	0\\
9.89485145088	0\\
9.89488068822	0\\
9.89490992556	0\\
9.8949391629	0\\
9.89496840024	0\\
9.89499763758	0\\
9.89502687492	0\\
9.89505611226	0\\
9.8950853496	0\\
9.89511458694	0\\
9.89514382428	0\\
9.89517306162	0\\
9.89520229896	0\\
9.8952315363	0\\
9.89526077364	0\\
9.89529001098	0\\
9.89531924832	0\\
9.89534848566	0\\
9.895377723	0\\
9.89540696034	0\\
9.89543619768	0\\
9.89546543502	0\\
9.89549467236	0\\
9.8955239097	0\\
9.89555314704	0\\
9.89558238438	0\\
9.89561162172	0\\
9.89564085906	0\\
9.8956700964	0\\
9.89569933374	0\\
9.89572857108	0\\
9.89575780842	0\\
9.89578704576	0\\
9.8958162831	0\\
9.89584552044	0\\
9.89587475778	0\\
9.89590399512	0\\
9.89593323246	0\\
9.8959624698	0\\
9.89599170714	0\\
9.89602094448	0\\
9.89605018182	0\\
9.89607941916	0\\
9.8961086565	0\\
9.89613789384	0\\
9.89616713118	0\\
9.89619636852	0\\
9.89622560586	0\\
9.8962548432	0\\
9.89628408054	0\\
9.89631331788	0\\
9.89634255522	0\\
9.89637179256	0\\
9.8964010299	0\\
9.89643026724	0\\
9.89645950458	0\\
9.89648874192	0\\
9.89651797926	0\\
9.8965472166	0\\
9.89657645394	0\\
9.89660569128	0\\
9.89663492862	0\\
9.89666416596	0\\
9.8966934033	0\\
9.89672264064	0\\
9.89675187798	0\\
9.89678111532	0\\
9.89681035266	0\\
9.89683959	0\\
9.89686882734	0\\
9.89689806468	0\\
9.89692730202	0\\
9.89695653936	0\\
9.8969857767	0\\
9.89701501404	0\\
9.89704425138	0\\
9.89707348872	0\\
9.89710272606	0\\
9.8971319634	0\\
9.89716120074	0\\
9.89719043808	0\\
9.89721967542	0\\
9.89724891276	0\\
9.8972781501	0\\
9.89730738744	0\\
9.89733662478	0\\
9.89736586212	0\\
9.89739509946	0\\
9.8974243368	0\\
9.89745357414	0\\
9.89748281148	0\\
9.89751204882	0\\
9.89754128616	0\\
9.8975705235	0\\
9.89759976084	0\\
9.89762899818	0\\
9.89765823552	0\\
9.89768747286	0\\
9.8977167102	0\\
9.89774594754	0\\
9.89777518488	0\\
9.89780442222	0\\
9.89783365956	0\\
9.8978628969	0\\
9.89789213424	0\\
9.89792137158	0\\
9.89795060892	0\\
9.89797984626	0\\
9.8980090836	0\\
9.89803832094	0\\
9.89806755828	0\\
9.89809679562	0\\
9.89812603296	0\\
9.8981552703	0\\
9.89818450764	0\\
9.89821374498	0\\
9.89824298232	0\\
9.89827221966	0\\
9.898301457	0\\
9.89833069434	0\\
9.89835993168	0\\
9.89838916902	0\\
9.89841840636	0\\
9.8984476437	0\\
9.89847688104	0\\
9.89850611838	0\\
9.89853535572	0\\
9.89856459306	0\\
9.8985938304	0\\
9.89862306774	0\\
9.89865230508	0\\
9.89868154242	0\\
9.89871077976	0\\
9.8987400171	0\\
9.89876925444	0\\
9.89879849178	0\\
9.89882772912	0\\
9.89885696646	0\\
9.8988862038	0\\
9.89891544114	0\\
9.89894467848	0\\
9.89897391582	0\\
9.89900315316	0\\
9.8990323905	0\\
9.89906162784	0\\
9.89909086518	0\\
9.89912010252	0\\
9.89914933986	0\\
9.8991785772	0\\
9.89920781454	0\\
9.89923705188	0\\
9.89926628922	0\\
9.89929552656	0\\
9.8993247639	0\\
9.89935400124	0\\
9.89938323858	0\\
9.89941247592	0\\
9.89944171326	0\\
9.8994709506	0\\
9.89950018794	0\\
9.89952942528	0\\
9.89955866262	0\\
9.89958789996	0\\
9.8996171373	0\\
9.89964637464	0\\
9.89967561198	0\\
9.89970484932	0\\
9.89973408666	0\\
9.899763324	0\\
9.89979256134	0\\
9.89982179868	0\\
9.89985103602	0\\
9.89988027336	0\\
9.8999095107	0\\
9.89993874804	0\\
9.89996798538	0\\
9.89999722272	0\\
9.90002646006	0\\
9.9000556974	0\\
9.90008493474	0\\
9.90011417208	0\\
9.90014340942	0\\
9.90017264676	0\\
9.9002018841	0\\
9.90023112144	0\\
9.90026035878	0\\
9.90028959612	0\\
9.90031883346	0\\
9.9003480708	0\\
9.90037730814	0\\
9.90040654548	0\\
9.90043578282	0\\
9.90046502016	0\\
9.9004942575	0\\
9.90052349484	0\\
9.90055273218	0\\
9.90058196952	0\\
9.90061120686	0\\
9.9006404442	0\\
9.90066968154	0\\
9.90069891888	0\\
9.90072815622	0\\
9.90075739356	0\\
9.9007866309	0\\
9.90081586824	0\\
9.90084510558	0\\
9.90087434292	0\\
9.90090358026	0\\
9.9009328176	0\\
9.90096205494	0\\
9.90099129228	0\\
9.90102052962	0\\
9.90104976696	0\\
9.9010790043	0\\
9.90110824164	0\\
9.90113747898	0\\
9.90116671632	0\\
9.90119595366	0\\
9.901225191	0\\
9.90125442834	0\\
9.90128366568	0\\
9.90131290302	0\\
9.90134214036	0\\
9.9013713777	0\\
9.90140061504	0\\
9.90142985238	0\\
9.90145908972	0\\
9.90148832706	0\\
9.9015175644	0\\
9.90154680174	0\\
9.90157603908	0\\
9.90160527642	0\\
9.90163451376	0\\
9.9016637511	0\\
9.90169298844	0\\
9.90172222578	0\\
9.90175146312	0\\
9.90178070046	0\\
9.9018099378	0\\
9.90183917514	0\\
9.90186841248	0\\
9.90189764982	0\\
9.90192688716	0\\
9.9019561245	0\\
9.90198536184	0\\
9.90201459918	0\\
9.90204383652	0\\
9.90207307386	0\\
9.9021023112	0\\
9.90213154854	0\\
9.90216078588	0\\
9.90219002322	0\\
9.90221926056	0\\
9.9022484979	0\\
9.90227773524	0\\
9.90230697258	0\\
9.90233620992	0\\
9.90236544726	0\\
9.9023946846	0\\
9.90242392194	0\\
9.90245315928	0\\
9.90248239662	0\\
9.90251163396	0\\
9.9025408713	0\\
9.90257010864	0\\
9.90259934598	0\\
9.90262858332	0\\
9.90265782066	0\\
9.902687058	0\\
9.90271629534	0\\
9.90274553268	0\\
9.90277477002	0\\
9.90280400736	0\\
9.9028332447	0\\
9.90286248204	0\\
9.90289171938	0\\
9.90292095672	0\\
9.90295019406	0\\
9.9029794314	0\\
9.90300866874	0\\
9.90303790608	0\\
9.90306714342	0\\
9.90309638076	0\\
9.9031256181	0\\
9.90315485544	0\\
9.90318409278	0\\
9.90321333012	0\\
9.90324256746	0\\
9.9032718048	0\\
9.90330104214	0\\
9.90333027948	0\\
9.90335951682	0\\
9.90338875416	0\\
9.9034179915	0\\
9.90344722884	0\\
9.90347646618	0\\
9.90350570352	0\\
9.90353494086	0\\
9.9035641782	0\\
9.90359341554	0\\
9.90362265288	0\\
9.90365189022	0\\
9.90368112756	0\\
9.9037103649	0\\
9.90373960224	0\\
9.90376883958	0\\
9.90379807692	0\\
9.90382731426	0\\
9.9038565516	0\\
9.90388578894	0\\
9.90391502628	0\\
9.90394426362	0\\
9.90397350096	0\\
9.9040027383	0\\
9.90403197564	0\\
9.90406121298	0\\
9.90409045032	0\\
9.90411968766	0\\
9.904148925	0\\
9.90417816234	0\\
9.90420739968	0\\
9.90423663702	0\\
9.90426587436	0\\
9.9042951117	0\\
9.90432434904	0\\
9.90435358638	0\\
9.90438282372	0\\
9.90441206106	0\\
9.9044412984	0\\
9.90447053574	0\\
9.90449977308	0\\
9.90452901042	0\\
9.90455824776	0\\
9.9045874851	0\\
9.90461672244	0\\
9.90464595978	0\\
9.90467519712	0\\
9.90470443446	0\\
9.9047336718	0\\
9.90476290914	0\\
9.90479214648	0\\
9.90482138382	0\\
9.90485062116	0\\
9.9048798585	0\\
9.90490909584	0\\
9.90493833318	0\\
9.90496757052	0\\
9.90499680786	0\\
9.9050260452	0\\
9.90505528254	0\\
9.90508451988	0\\
9.90511375722	0\\
9.90514299456	0\\
9.9051722319	0\\
9.90520146924	0\\
9.90523070658	0\\
9.90525994392	0\\
9.90528918126	0\\
9.9053184186	0\\
9.90534765594	0\\
9.90537689328	0\\
9.90540613062	0\\
9.90543536796	0\\
9.9054646053	0\\
9.90549384264	0\\
9.90552307998	0\\
9.90555231732	0\\
9.90558155466	0\\
9.905610792	0\\
9.90564002934	0\\
9.90566926668	0\\
9.90569850402	0\\
9.90572774136	0\\
9.9057569787	0\\
9.90578621604	0\\
9.90581545338	0\\
9.90584469072	0\\
9.90587392806	0\\
9.9059031654	0\\
9.90593240274	0\\
9.90596164008	0\\
9.90599087742	0\\
9.90602011476	0\\
9.9060493521	0\\
9.90607858944	0\\
9.90610782678	0\\
9.90613706412	0\\
9.90616630146	0\\
9.9061955388	0\\
9.90622477614	0\\
9.90625401348	0\\
9.90628325082	0\\
9.90631248816	0\\
9.9063417255	0\\
9.90637096284	0\\
9.90640020018	0\\
9.90642943752	0\\
9.90645867486	0\\
9.9064879122	0\\
9.90651714954	0\\
9.90654638688	0\\
9.90657562422	0\\
9.90660486156	0\\
9.9066340989	0\\
9.90666333624	0\\
9.90669257358	0\\
9.90672181092	0\\
9.90675104826	0\\
9.9067802856	0\\
9.90680952294	0\\
9.90683876028	0\\
9.90686799762	0\\
9.90689723496	0\\
9.9069264723	0\\
9.90695570964	0\\
9.90698494698	0\\
9.90701418432	0\\
9.90704342166	0\\
9.907072659	0\\
9.90710189634	0\\
9.90713113368	0\\
9.90716037102	0\\
9.90718960836	0\\
9.9072188457	0\\
9.90724808304	0\\
9.90727732038	0\\
9.90730655772	0\\
9.90733579506	0\\
9.9073650324	0\\
9.90739426974	0\\
9.90742350708	0\\
9.90745274442	0\\
9.90748198176	0\\
9.9075112191	0\\
9.90754045644	0\\
9.90756969378	0\\
9.90759893112	0\\
9.90762816846	0\\
9.9076574058	0\\
9.90768664314	0\\
9.90771588048	0\\
9.90774511782	0\\
9.90777435516	0\\
9.9078035925	0\\
9.90783282984	0\\
9.90786206718	0\\
9.90789130452	0\\
9.90792054186	0\\
9.9079497792	0\\
9.90797901654	0\\
9.90800825388	0\\
9.90803749122	0\\
9.90806672856	0\\
9.9080959659	0\\
9.90812520324	0\\
9.90815444058	0\\
9.90818367792	0\\
9.90821291526	0\\
9.9082421526	0\\
9.90827138994	0\\
9.90830062728	0\\
9.90832986462	0\\
9.90835910196	0\\
9.9083883393	0\\
9.90841757664	0\\
9.90844681398	0\\
9.90847605132	0\\
9.90850528866	0\\
9.908534526	0\\
9.90856376334	0\\
9.90859300068	0\\
9.90862223802	0\\
9.90865147536	0\\
9.9086807127	0\\
9.90870995004	0\\
9.90873918738	0\\
9.90876842472	0\\
9.90879766206	0\\
9.9088268994	0\\
9.90885613674	0\\
9.90888537408	0\\
9.90891461142	0\\
9.90894384876	0\\
9.9089730861	0\\
9.90900232344	0\\
9.90903156078	0\\
9.90906079812	0\\
9.90909003546	0\\
9.9091192728	0\\
9.90914851014	0\\
9.90917774748	0\\
9.90920698482	0\\
9.90923622216	0\\
9.9092654595	0\\
9.90929469684	0\\
9.90932393418	0\\
9.90935317152	0\\
9.90938240886	0\\
9.9094116462	0\\
9.90944088354	0\\
9.90947012088	0\\
9.90949935822	0\\
9.90952859556	0\\
9.9095578329	0\\
9.90958707024	0\\
9.90961630758	0\\
9.90964554492	0\\
9.90967478226	0\\
9.9097040196	0\\
9.90973325694	0\\
9.90976249428	0\\
9.90979173162	0\\
9.90982096896	0\\
9.9098502063	0\\
9.90987944364	0\\
9.90990868098	0\\
9.90993791832	0\\
9.90996715566	0\\
9.909996393	0\\
9.91002563034	0\\
9.91005486768	0\\
9.91008410502	0\\
9.91011334236	0\\
9.9101425797	0\\
9.91017181704	0\\
9.91020105438	0\\
9.91023029172	0\\
9.91025952906	0\\
9.9102887664	0\\
9.91031800374	0\\
9.91034724108	0\\
9.91037647842	0\\
9.91040571576	0\\
9.9104349531	0\\
9.91046419044	0\\
9.91049342778	0\\
9.91052266512	0\\
9.91055190246	0\\
9.9105811398	0\\
9.91061037714	0\\
9.91063961448	0\\
9.91066885182	0\\
9.91069808916	0\\
9.9107273265	0\\
9.91075656384	0\\
9.91078580118	0\\
9.91081503852	0\\
9.91084427586	0\\
9.9108735132	0\\
9.91090275054	0\\
9.91093198788	0\\
9.91096122522	0\\
9.91099046256	0\\
9.9110196999	0\\
9.91104893724	0\\
9.91107817458	0\\
9.91110741192	0\\
9.91113664926	0\\
9.9111658866	0\\
9.91119512394	0\\
9.91122436128	0\\
9.91125359862	0\\
9.91128283596	0\\
9.9113120733	0\\
9.91134131064	0\\
9.91137054798	0\\
9.91139978532	0\\
9.91142902266	0\\
9.91145826	0\\
9.91148749734	0\\
9.91151673468	0\\
9.91154597202	0\\
9.91157520936	0\\
9.9116044467	0\\
9.91163368404	0\\
9.91166292138	0\\
9.91169215872	0\\
9.91172139606	0\\
9.9117506334	0\\
9.91177987074	0\\
9.91180910808	0\\
9.91183834542	0\\
9.91186758276	0\\
9.9118968201	0\\
9.91192605744	0\\
9.91195529478	0\\
9.91198453212	0\\
9.91201376946	0\\
9.9120430068	0\\
9.91207224414	0\\
9.91210148148	0\\
9.91213071882	0\\
9.91215995616	0\\
9.9121891935	0\\
9.91221843084	0\\
9.91224766818	0\\
9.91227690552	0\\
9.91230614286	0\\
9.9123353802	0\\
9.91236461754	0\\
9.91239385488	0\\
9.91242309222	0\\
9.91245232956	0\\
9.9124815669	0\\
9.91251080424	0\\
9.91254004158	0\\
9.91256927892	0\\
9.91259851626	0\\
9.9126277536	0\\
9.91265699094	0\\
9.91268622828	0\\
9.91271546562	0\\
9.91274470296	0\\
9.9127739403	0\\
9.91280317764	0\\
9.91283241498	0\\
9.91286165232	0\\
9.91289088966	0\\
9.912920127	0\\
9.91294936434	0\\
9.91297860168	0\\
9.91300783902	0\\
9.91303707636	0\\
9.9130663137	0\\
9.91309555104	0\\
9.91312478838	0\\
9.91315402572	0\\
9.91318326306	0\\
9.9132125004	0\\
9.91324173774	0\\
9.91327097508	0\\
9.91330021242	0\\
9.91332944976	0\\
9.9133586871	0\\
9.91338792444	0\\
9.91341716178	0\\
9.91344639912	0\\
9.91347563646	0\\
9.9135048738	0\\
9.91353411114	0\\
9.91356334848	0\\
9.91359258582	0\\
9.91362182316	0\\
9.9136510605	0\\
9.91368029784	0\\
9.91370953518	0\\
9.91373877252	0\\
9.91376800986	0\\
9.9137972472	0\\
9.91382648454	0\\
9.91385572188	0\\
9.91388495922	0\\
9.91391419656	0\\
9.9139434339	0\\
9.91397267124	0\\
9.91400190858	0\\
9.91403114592	0\\
9.91406038326	0\\
9.9140896206	0\\
9.91411885794	0\\
9.91414809528	0\\
9.91417733262	0\\
9.91420656996	0\\
9.9142358073	0\\
9.91426504464	0\\
9.91429428198	0\\
9.91432351932	0\\
9.91435275666	0\\
9.914381994	0\\
9.91441123134	0\\
9.91444046868	0\\
9.91446970602	0\\
9.91449894336	0\\
9.9145281807	0\\
9.91455741804	0\\
9.91458665538	0\\
9.91461589272	0\\
9.91464513006	0\\
9.9146743674	0\\
9.91470360474	0\\
9.91473284208	0\\
9.91476207942	0\\
9.91479131676	0\\
9.9148205541	0\\
9.91484979144	0\\
9.91487902878	0\\
9.91490826612	0\\
9.91493750346	0\\
9.9149667408	0\\
9.91499597814	0\\
9.91502521548	0\\
9.91505445282	0\\
9.91508369016	0\\
9.9151129275	0\\
9.91514216484	0\\
9.91517140218	0\\
9.91520063952	0\\
9.91522987686	0\\
9.9152591142	0\\
9.91528835154	0\\
9.91531758888	0\\
9.91534682622	0\\
9.91537606356	0\\
9.9154053009	0\\
9.91543453824	0\\
9.91546377558	0\\
9.91549301292	0\\
9.91552225026	0\\
9.9155514876	0\\
9.91558072494	0\\
9.91560996228	0\\
9.91563919962	0\\
9.91566843696	0\\
9.9156976743	0\\
9.91572691164	0\\
9.91575614898	0\\
9.91578538632	0\\
9.91581462366	0\\
9.915843861	0\\
9.91587309834	0\\
9.91590233568	0\\
9.91593157302	0\\
9.91596081036	0\\
9.9159900477	0\\
9.91601928504	0\\
9.91604852238	0\\
9.91607775972	0\\
9.91610699706	0\\
9.9161362344	0\\
9.91616547174	0\\
9.91619470908	0\\
9.91622394642	0\\
9.91625318376	0\\
9.9162824211	0\\
9.91631165844	0\\
9.91634089578	0\\
9.91637013312	0\\
9.91639937046	0\\
9.9164286078	0\\
9.91645784514	0\\
9.91648708248	0\\
9.91651631982	0\\
9.91654555716	0\\
9.9165747945	0\\
9.91660403184	0\\
9.91663326918	0\\
9.91666250652	0\\
9.91669174386	0\\
9.9167209812	0\\
9.91675021854	0\\
9.91677945588	0\\
9.91680869322	0\\
9.91683793056	0\\
9.9168671679	0\\
9.91689640524	0\\
9.91692564258	0\\
9.91695487992	0\\
9.91698411726	0\\
9.9170133546	0\\
9.91704259194	0\\
9.91707182928	0\\
9.91710106662	0\\
9.91713030396	0\\
9.9171595413	0\\
9.91718877864	0\\
9.91721801598	0\\
9.91724725332	0\\
9.91727649066	0\\
9.917305728	0\\
9.91733496534	0\\
9.91736420268	0\\
9.91739344002	0\\
9.91742267736	0\\
9.9174519147	0\\
9.91748115204	0\\
9.91751038938	0\\
9.91753962672	0\\
9.91756886406	0\\
9.9175981014	0\\
9.91762733874	0\\
9.91765657608	0\\
9.91768581342	0\\
9.91771505076	0\\
9.9177442881	0\\
9.91777352544	0\\
9.91780276278	0\\
9.91783200012	0\\
9.91786123746	0\\
9.9178904748	0\\
9.91791971214	0\\
9.91794894948	0\\
9.91797818682	0\\
9.91800742416	0\\
9.9180366615	0\\
9.91806589884	0\\
9.91809513618	0\\
9.91812437352	0\\
9.91815361086	0\\
9.9181828482	0\\
9.91821208554	0\\
9.91824132288	0\\
9.91827056022	0\\
9.91829979756	0\\
9.9183290349	0\\
9.91835827224	0\\
9.91838750958	0\\
9.91841674692	0\\
9.91844598426	0\\
9.9184752216	0\\
9.91850445894	0\\
9.91853369628	0\\
9.91856293362	0\\
9.91859217096	0\\
9.9186214083	0\\
9.91865064564	0\\
9.91867988298	0\\
9.91870912032	0\\
9.91873835766	0\\
9.918767595	0\\
9.91879683234	0\\
9.91882606968	0\\
9.91885530702	0\\
9.91888454436	0\\
9.9189137817	0\\
9.91894301904	0\\
9.91897225638	0\\
9.91900149372	0\\
9.91903073106	0\\
9.9190599684	0\\
9.91908920574	0\\
9.91911844308	0\\
9.91914768042	0\\
9.91917691776	0\\
9.9192061551	0\\
9.91923539244	0\\
9.91926462978	0\\
9.91929386712	0\\
9.91932310446	0\\
9.9193523418	0\\
9.91938157914	0\\
9.91941081648	0\\
9.91944005382	0\\
9.91946929116	0\\
9.9194985285	0\\
9.91952776584	0\\
9.91955700318	0\\
9.91958624052	0\\
9.91961547786	0\\
9.9196447152	0\\
9.91967395254	0\\
9.91970318988	0\\
9.91973242722	0\\
9.91976166456	0\\
9.9197909019	0\\
9.91982013924	0\\
9.91984937658	0\\
9.91987861392	0\\
9.91990785126	0\\
9.9199370886	0\\
9.91996632594	0\\
9.91999556328	0\\
9.92002480062	0\\
9.92005403796	0\\
9.9200832753	0\\
9.92011251264	0\\
9.92014174998	0\\
9.92017098732	0\\
9.92020022466	0\\
9.920229462	0\\
9.92025869934	0\\
9.92028793668	0\\
9.92031717402	0\\
9.92034641136	0\\
9.9203756487	0\\
9.92040488604	0\\
9.92043412338	0\\
9.92046336072	0\\
9.92049259806	0\\
9.9205218354	0\\
9.92055107274	0\\
9.92058031008	0\\
9.92060954742	0\\
9.92063878476	0\\
9.9206680221	0\\
9.92069725944	0\\
9.92072649678	0\\
9.92075573412	0\\
9.92078497146	0\\
9.9208142088	0\\
9.92084344614	0\\
9.92087268348	0\\
9.92090192082	0\\
9.92093115816	0\\
9.9209603955	0\\
9.92098963284	0\\
9.92101887018	0\\
9.92104810752	0\\
9.92107734486	0\\
9.9211065822	0\\
9.92113581954	0\\
9.92116505688	0\\
9.92119429422	0\\
9.92122353156	0\\
9.9212527689	0\\
9.92128200624	0\\
9.92131124358	0\\
9.92134048092	0\\
9.92136971826	0\\
9.9213989556	0\\
9.92142819294	0\\
9.92145743028	0\\
9.92148666762	0\\
9.92151590496	0\\
9.9215451423	0\\
9.92157437964	0\\
9.92160361698	0\\
9.92163285432	0\\
9.92166209166	0\\
9.921691329	0\\
9.92172056634	0\\
9.92174980368	0\\
9.92177904102	0\\
9.92180827836	0\\
9.9218375157	0\\
9.92186675304	0\\
9.92189599038	0\\
9.92192522772	0\\
9.92195446506	0\\
9.9219837024	0\\
9.92201293974	0\\
9.92204217708	0\\
9.92207141442	0\\
9.92210065176	0\\
9.9221298891	0\\
9.92215912644	0\\
9.92218836378	0\\
9.92221760112	0\\
9.92224683846	0\\
9.9222760758	0\\
9.92230531314	0\\
9.92233455048	0\\
9.92236378782	0\\
9.92239302516	0\\
9.9224222625	0\\
9.92245149984	0\\
9.92248073718	0\\
9.92250997452	0\\
9.92253921186	0\\
9.9225684492	0\\
9.92259768654	0\\
9.92262692388	0\\
9.92265616122	0\\
9.92268539856	0\\
9.9227146359	0\\
9.92274387324	0\\
9.92277311058	0\\
9.92280234792	0\\
9.92283158526	0\\
9.9228608226	0\\
9.92289005994	0\\
9.92291929728	0\\
9.92294853462	0\\
9.92297777196	0\\
9.9230070093	0\\
9.92303624664	0\\
9.92306548398	0\\
9.92309472132	0\\
9.92312395866	0\\
9.923153196	0\\
9.92318243334	0\\
9.92321167068	0\\
9.92324090802	0\\
9.92327014536	0\\
9.9232993827	0\\
9.92332862004	0\\
9.92335785738	0\\
9.92338709472	0\\
9.92341633206	0\\
9.9234455694	0\\
9.92347480674	0\\
9.92350404408	0\\
9.92353328142	0\\
9.92356251876	0\\
9.9235917561	0\\
9.92362099344	0\\
9.92365023078	0\\
9.92367946812	0\\
9.92370870546	0\\
9.9237379428	0\\
9.92376718014	0\\
9.92379641748	0\\
9.92382565482	0\\
9.92385489216	0\\
9.9238841295	0\\
9.92391336684	0\\
9.92394260418	0\\
9.92397184152	0\\
9.92400107886	0\\
9.9240303162	0\\
9.92405955354	0\\
9.92408879088	0\\
9.92411802822	0\\
9.92414726556	0\\
9.9241765029	0\\
9.92420574024	0\\
9.92423497758	0\\
9.92426421492	0\\
9.92429345226	0\\
9.9243226896	0\\
9.92435192694	0\\
9.92438116428	0\\
9.92441040162	0\\
9.92443963896	0\\
9.9244688763	0\\
9.92449811364	0\\
9.92452735098	0\\
9.92455658832	0\\
9.92458582566	0\\
9.924615063	0\\
9.92464430034	0\\
9.92467353768	0\\
9.92470277502	0\\
9.92473201236	0\\
9.9247612497	0\\
9.92479048704	0\\
9.92481972438	0\\
9.92484896172	0\\
9.92487819906	0\\
9.9249074364	0\\
9.92493667374	0\\
9.92496591108	0\\
9.92499514842	0\\
9.92502438576	0\\
9.9250536231	0\\
9.92508286044	0\\
9.92511209778	0\\
9.92514133512	0\\
9.92517057246	0\\
9.9251998098	0\\
9.92522904714	0\\
9.92525828448	0\\
9.92528752182	0\\
9.92531675916	0\\
9.9253459965	0\\
9.92537523384	0\\
9.92540447118	0\\
9.92543370852	0\\
9.92546294586	0\\
9.9254921832	0\\
9.92552142054	0\\
9.92555065788	0\\
9.92557989522	0\\
9.92560913256	0\\
9.9256383699	0\\
9.92566760724	0\\
9.92569684458	0\\
9.92572608192	0\\
9.92575531926	0\\
9.9257845566	0\\
9.92581379394	0\\
9.92584303128	0\\
9.92587226862	0\\
9.92590150596	0\\
9.9259307433	0\\
9.92595998064	0\\
9.92598921798	0\\
9.92601845532	0\\
9.92604769266	0\\
9.92607693	0\\
9.92610616734	0\\
9.92613540468	0\\
9.92616464202	0\\
9.92619387936	0\\
9.9262231167	0\\
9.92625235404	0\\
9.92628159138	0\\
9.92631082872	0\\
9.92634006606	0\\
9.9263693034	0\\
9.92639854074	0\\
9.92642777808	0\\
9.92645701542	0\\
9.92648625276	0\\
9.9265154901	0\\
9.92654472744	0\\
9.92657396478	0\\
9.92660320212	0\\
9.92663243946	0\\
9.9266616768	0\\
9.92669091414	0\\
9.92672015148	0\\
9.92674938882	0\\
9.92677862616	0\\
9.9268078635	0\\
9.92683710084	0\\
9.92686633818	0\\
9.92689557552	0\\
9.92692481286	0\\
9.9269540502	0\\
9.92698328754	0\\
9.92701252488	0\\
9.92704176222	0\\
9.92707099956	0\\
9.9271002369	0\\
9.92712947424	0\\
9.92715871158	0\\
9.92718794892	0\\
9.92721718626	0\\
9.9272464236	0\\
9.92727566094	0\\
9.92730489828	0\\
9.92733413562	0\\
9.92736337296	0\\
9.9273926103	0\\
9.92742184764	0\\
9.92745108498	0\\
9.92748032232	0\\
9.92750955966	0\\
9.927538797	0\\
9.92756803434	0\\
9.92759727168	0\\
9.92762650902	0\\
9.92765574636	0\\
9.9276849837	0\\
9.92771422104	0\\
9.92774345838	0\\
9.92777269572	0\\
9.92780193306	0\\
9.9278311704	0\\
9.92786040774	0\\
9.92788964508	0\\
9.92791888242	0\\
9.92794811976	0\\
9.9279773571	0\\
9.92800659444	0\\
9.92803583178	0\\
9.92806506912	0\\
9.92809430646	0\\
9.9281235438	0\\
9.92815278114	0\\
9.92818201848	0\\
9.92821125582	0\\
9.92824049316	0\\
9.9282697305	0\\
9.92829896784	0\\
9.92832820518	0\\
9.92835744252	0\\
9.92838667986	0\\
9.9284159172	0\\
9.92844515454	0\\
9.92847439188	0\\
9.92850362922	0\\
9.92853286656	0\\
9.9285621039	0\\
9.92859134124	0\\
9.92862057858	0\\
9.92864981592	0\\
9.92867905326	0\\
9.9287082906	0\\
9.92873752794	0\\
9.92876676528	0\\
9.92879600262	0\\
9.92882523996	0\\
9.9288544773	0\\
9.92888371464	0\\
9.92891295198	0\\
9.92894218932	0\\
9.92897142666	0\\
9.929000664	0\\
9.92902990134	0\\
9.92905913868	0\\
9.92908837602	0\\
9.92911761336	0\\
9.9291468507	0\\
9.92917608804	0\\
9.92920532538	0\\
9.92923456272	0\\
9.92926380006	0\\
9.9292930374	0\\
9.92932227474	0\\
9.92935151208	0\\
9.92938074942	0\\
9.92940998676	0\\
9.9294392241	0\\
9.92946846144	0\\
9.92949769878	0\\
9.92952693612	0\\
9.92955617346	0\\
9.9295854108	0\\
9.92961464814	0\\
9.92964388548	0\\
9.92967312282	0\\
9.92970236016	0\\
9.9297315975	0\\
9.92976083484	0\\
9.92979007218	0\\
9.92981930952	0\\
9.92984854686	0\\
9.9298777842	0\\
9.92990702154	0\\
9.92993625888	0\\
9.92996549622	0\\
9.92999473356	0\\
9.9300239709	0\\
9.93005320824	0\\
9.93008244558	0\\
9.93011168292	0\\
9.93014092026	0\\
9.9301701576	0\\
9.93019939494	0\\
9.93022863228	0\\
9.93025786962	0\\
9.93028710696	0\\
9.9303163443	0\\
9.93034558164	0\\
9.93037481898	0\\
9.93040405632	0\\
9.93043329366	0\\
9.930462531	0\\
9.93049176834	0\\
9.93052100568	0\\
9.93055024302	0\\
9.93057948036	0\\
9.9306087177	0\\
9.93063795504	0\\
9.93066719238	0\\
9.93069642972	0\\
9.93072566706	0\\
9.9307549044	0\\
9.93078414174	0\\
9.93081337908	0\\
9.93084261642	0\\
9.93087185376	0\\
9.9309010911	0\\
9.93093032844	0\\
9.93095956578	0\\
9.93098880312	0\\
9.93101804046	0\\
9.9310472778	0\\
9.93107651514	0\\
9.93110575248	0\\
9.93113498982	0\\
9.93116422716	0\\
9.9311934645	0\\
9.93122270184	0\\
9.93125193918	0\\
9.93128117652	0\\
9.93131041386	0\\
9.9313396512	0\\
9.93136888854	0\\
9.93139812588	0\\
9.93142736322	0\\
9.93145660056	0\\
9.9314858379	0\\
9.93151507524	0\\
9.93154431258	0\\
9.93157354992	0\\
9.93160278726	0\\
9.9316320246	0\\
9.93166126194	0\\
9.93169049928	0\\
9.93171973662	0\\
9.93174897396	0\\
9.9317782113	0\\
9.93180744864	0\\
9.93183668598	0\\
9.93186592332	0\\
9.93189516066	0\\
9.931924398	0\\
9.93195363534	0\\
9.93198287268	0\\
9.93201211002	0\\
9.93204134736	0\\
9.9320705847	0\\
9.93209982204	0\\
9.93212905938	0\\
9.93215829672	0\\
9.93218753406	0\\
9.9322167714	0\\
9.93224600874	0\\
9.93227524608	0\\
9.93230448342	0\\
9.93233372076	0\\
9.9323629581	0\\
9.93239219544	0\\
9.93242143278	0\\
9.93245067012	0\\
9.93247990746	0\\
9.9325091448	0\\
9.93253838214	0\\
9.93256761948	0\\
9.93259685682	0\\
9.93262609416	0\\
9.9326553315	0\\
9.93268456884	0\\
9.93271380618	0\\
9.93274304352	0\\
9.93277228086	0\\
9.9328015182	0\\
9.93283075554	0\\
9.93285999288	0\\
9.93288923022	0\\
9.93291846756	0\\
9.9329477049	0\\
9.93297694224	0\\
9.93300617958	0\\
9.93303541692	0\\
9.93306465426	0\\
9.9330938916	0\\
9.93312312894	0\\
9.93315236628	0\\
9.93318160362	0\\
9.93321084096	0\\
9.9332400783	0\\
9.93326931564	0\\
9.93329855298	0\\
9.93332779032	0\\
9.93335702766	0\\
9.933386265	0\\
9.93341550234	0\\
9.93344473968	0\\
9.93347397702	0\\
9.93350321436	0\\
9.9335324517	0\\
9.93356168904	0\\
9.93359092638	0\\
9.93362016372	0\\
9.93364940106	0\\
9.9336786384	0\\
9.93370787574	0\\
9.93373711308	0\\
9.93376635042	0\\
9.93379558776	0\\
9.9338248251	0\\
9.93385406244	0\\
9.93388329978	0\\
9.93391253712	0\\
9.93394177446	0\\
9.9339710118	0\\
9.93400024914	0\\
9.93402948648	0\\
9.93405872382	0\\
9.93408796116	0\\
9.9341171985	0\\
9.93414643584	0\\
9.93417567318	0\\
9.93420491052	0\\
9.93423414786	0\\
9.9342633852	0\\
9.93429262254	0\\
9.93432185988	0\\
9.93435109722	0\\
9.93438033456	0\\
9.9344095719	0\\
9.93443880924	0\\
9.93446804658	0\\
9.93449728392	0\\
9.93452652126	0\\
9.9345557586	0\\
9.93458499594	0\\
9.93461423328	0\\
9.93464347062	0\\
9.93467270796	0\\
9.9347019453	0\\
9.93473118264	0\\
9.93476041998	0\\
9.93478965732	0\\
9.93481889466	0\\
9.934848132	0\\
9.93487736934	0\\
9.93490660668	0\\
9.93493584402	0\\
9.93496508136	0\\
9.9349943187	0\\
9.93502355604	0\\
9.93505279338	0\\
9.93508203072	0\\
9.93511126806	0\\
9.9351405054	0\\
9.93516974274	0\\
9.93519898008	0\\
9.93522821742	0\\
9.93525745476	0\\
9.9352866921	0\\
9.93531592944	0\\
9.93534516678	0\\
9.93537440412	0\\
9.93540364146	0\\
9.9354328788	0\\
9.93546211614	0\\
9.93549135348	0\\
9.93552059082	0\\
9.93554982816	0\\
9.9355790655	0\\
9.93560830284	0\\
9.93563754018	0\\
9.93566677752	0\\
9.93569601486	0\\
9.9357252522	0\\
9.93575448954	0\\
9.93578372688	0\\
9.93581296422	0\\
9.93584220156	0\\
9.9358714389	0\\
9.93590067624	0\\
9.93592991358	0\\
9.93595915092	0\\
9.93598838826	0\\
9.9360176256	0\\
9.93604686294	0\\
9.93607610028	0\\
9.93610533762	0\\
9.93613457496	0\\
9.9361638123	0\\
9.93619304964	0\\
9.93622228698	0\\
9.93625152432	0\\
9.93628076166	0\\
9.936309999	0\\
9.93633923634	0\\
9.93636847368	0\\
9.93639771102	0\\
9.93642694836	0\\
9.9364561857	0\\
9.93648542304	0\\
9.93651466038	0\\
9.93654389772	0\\
9.93657313506	0\\
9.9366023724	0\\
9.93663160974	0\\
9.93666084708	0\\
9.93669008442	0\\
9.93671932176	0\\
9.9367485591	0\\
9.93677779644	0\\
9.93680703378	0\\
9.93683627112	0\\
9.93686550846	0\\
9.9368947458	0\\
9.93692398314	0\\
9.93695322048	0\\
9.93698245782	0\\
9.93701169516	0\\
9.9370409325	0\\
9.93707016984	0\\
9.93709940718	0\\
9.93712864452	0\\
9.93715788186	0\\
9.9371871192	0\\
9.93721635654	0\\
9.93724559388	0\\
9.93727483122	0\\
9.93730406856	0\\
9.9373333059	0\\
9.93736254324	0\\
9.93739178058	0\\
9.93742101792	0\\
9.93745025526	0\\
9.9374794926	0\\
9.93750872994	0\\
9.93753796728	0\\
9.93756720462	0\\
9.93759644196	0\\
9.9376256793	0\\
9.93765491664	0\\
9.93768415398	0\\
9.93771339132	0\\
9.93774262866	0\\
9.937771866	0\\
9.93780110334	0\\
9.93783034068	0\\
9.93785957802	0\\
9.93788881536	0\\
9.9379180527	0\\
9.93794729004	0\\
9.93797652738	0\\
9.93800576472	0\\
9.93803500206	0\\
9.9380642394	0\\
9.93809347674	0\\
9.93812271408	0\\
9.93815195142	0\\
9.93818118876	0\\
9.9382104261	0\\
9.93823966344	0\\
9.93826890078	0\\
9.93829813812	0\\
9.93832737546	0\\
9.9383566128	0\\
9.93838585014	0\\
9.93841508748	0\\
9.93844432482	0\\
9.93847356216	0\\
9.9385027995	0\\
9.93853203684	0\\
9.93856127418	0\\
9.93859051152	0\\
9.93861974886	0\\
9.9386489862	0\\
9.93867822354	0\\
9.93870746088	0\\
9.93873669822	0\\
9.93876593556	0\\
9.9387951729	0\\
9.93882441024	0\\
9.93885364758	0\\
9.93888288492	0\\
9.93891212226	0\\
9.9389413596	0\\
9.93897059694	0\\
9.93899983428	0\\
9.93902907162	0\\
9.93905830896	0\\
9.9390875463	0\\
9.93911678364	0\\
9.93914602098	0\\
9.93917525832	0\\
9.93920449566	0\\
9.939233733	0\\
9.93926297034	0\\
9.93929220768	0\\
9.93932144502	0\\
9.93935068236	0\\
9.9393799197	0\\
9.93940915704	0\\
9.93943839438	0\\
9.93946763172	0\\
9.93949686906	0\\
9.9395261064	0\\
9.93955534374	0\\
9.93958458108	0\\
9.93961381842	0\\
9.93964305576	0\\
9.9396722931	0\\
9.93970153044	0\\
9.93973076778	0\\
9.93976000512	0\\
9.93978924246	0\\
9.9398184798	0\\
9.93984771714	0\\
9.93987695448	0\\
9.93990619182	0\\
9.93993542916	0\\
9.9399646665	0\\
9.93999390384	0\\
9.94002314118	0\\
9.94005237852	0\\
9.94008161586	0\\
9.9401108532	0\\
9.94014009054	0\\
9.94016932788	0\\
9.94019856522	0\\
9.94022780256	0\\
9.9402570399	0\\
9.94028627724	0\\
9.94031551458	0\\
9.94034475192	0\\
9.94037398926	0\\
9.9404032266	0\\
9.94043246394	0\\
9.94046170128	0\\
9.94049093862	0\\
9.94052017596	0\\
9.9405494133	0\\
9.94057865064	0\\
9.94060788798	0\\
9.94063712532	0\\
9.94066636266	0\\
9.9406956	0\\
9.94072483734	0\\
9.94075407468	0\\
9.94078331202	0\\
9.94081254936	0\\
9.9408417867	0\\
9.94087102404	0\\
9.94090026138	0\\
9.94092949872	0\\
9.94095873606	0\\
9.9409879734	0\\
9.94101721074	0\\
9.94104644808	0\\
9.94107568542	0\\
9.94110492276	0\\
9.9411341601	0\\
9.94116339744	0\\
9.94119263478	0\\
9.94122187212	0\\
9.94125110946	0\\
9.9412803468	0\\
9.94130958414	0\\
9.94133882148	0\\
9.94136805882	0\\
9.94139729616	0\\
9.9414265335	0\\
9.94145577084	0\\
9.94148500818	0\\
9.94151424552	0\\
9.94154348286	0\\
9.9415727202	0\\
9.94160195754	0\\
9.94163119488	0\\
9.94166043222	0\\
9.94168966956	0\\
9.9417189069	0\\
9.94174814424	0\\
9.94177738158	0\\
9.94180661892	0\\
9.94183585626	0\\
9.9418650936	0\\
9.94189433094	0\\
9.94192356828	0\\
9.94195280562	0\\
9.94198204296	0\\
9.9420112803	0\\
9.94204051764	0\\
9.94206975498	0\\
9.94209899232	0\\
9.94212822966	0\\
9.942157467	0\\
9.94218670434	0\\
9.94221594168	0\\
9.94224517902	0\\
9.94227441636	0\\
9.9423036537	0\\
9.94233289104	0\\
9.94236212838	0\\
9.94239136572	0\\
9.94242060306	0\\
9.9424498404	0\\
9.94247907774	0\\
9.94250831508	0\\
9.94253755242	0\\
9.94256678976	0\\
9.9425960271	0\\
9.94262526444	0\\
9.94265450178	0\\
9.94268373912	0\\
9.94271297646	0\\
9.9427422138	0\\
9.94277145114	0\\
9.94280068848	0\\
9.94282992582	0\\
9.94285916316	0\\
9.9428884005	0\\
9.94291763784	0\\
9.94294687518	0\\
9.94297611252	0\\
9.94300534986	0\\
9.9430345872	0\\
9.94306382454	0\\
9.94309306188	0\\
9.94312229922	0\\
9.94315153656	0\\
9.9431807739	0\\
9.94321001124	0\\
9.94323924858	0\\
9.94326848592	0\\
9.94329772326	0\\
9.9433269606	0\\
9.94335619794	0\\
9.94338543528	0\\
9.94341467262	0\\
9.94344390996	0\\
9.9434731473	0\\
9.94350238464	0\\
9.94353162198	0\\
9.94356085932	0\\
9.94359009666	0\\
9.943619334	0\\
9.94364857134	0\\
9.94367780868	0\\
9.94370704602	0\\
9.94373628336	0\\
9.9437655207	0\\
9.94379475804	0\\
9.94382399538	0\\
9.94385323272	0\\
9.94388247006	0\\
9.9439117074	0\\
9.94394094474	0\\
9.94397018208	0\\
9.94399941942	0\\
9.94402865676	0\\
9.9440578941	0\\
9.94408713144	0\\
9.94411636878	0\\
9.94414560612	0\\
9.94417484346	0\\
9.9442040808	0\\
9.94423331814	0\\
9.94426255548	0\\
9.94429179282	0\\
9.94432103016	0\\
9.9443502675	0\\
9.94437950484	0\\
9.94440874218	0\\
9.94443797952	0\\
9.94446721686	0\\
9.9444964542	0\\
9.94452569154	0\\
9.94455492888	0\\
9.94458416622	0\\
9.94461340356	0\\
9.9446426409	0\\
9.94467187824	0\\
9.94470111558	0\\
9.94473035292	0\\
9.94475959026	0\\
9.9447888276	0\\
9.94481806494	0\\
9.94484730228	0\\
9.94487653962	0\\
9.94490577696	0\\
9.9449350143	0\\
9.94496425164	0\\
9.94499348898	0\\
9.94502272632	0\\
9.94505196366	0\\
9.945081201	0\\
9.94511043834	0\\
9.94513967568	0\\
9.94516891302	0\\
9.94519815036	0\\
9.9452273877	0\\
9.94525662504	0\\
9.94528586238	0\\
9.94531509972	0\\
9.94534433706	0\\
9.9453735744	0\\
9.94540281174	0\\
9.94543204908	0\\
9.94546128642	0\\
9.94549052376	0\\
9.9455197611	0\\
9.94554899844	0\\
9.94557823578	0\\
9.94560747312	0\\
9.94563671046	0\\
9.9456659478	0\\
9.94569518514	0\\
9.94572442248	0\\
9.94575365982	0\\
9.94578289716	0\\
9.9458121345	0\\
9.94584137184	0\\
9.94587060918	0\\
9.94589984652	0\\
9.94592908386	0\\
9.9459583212	0\\
9.94598755854	0\\
9.94601679588	0\\
9.94604603322	0\\
9.94607527056	0\\
9.9461045079	0\\
9.94613374524	0\\
9.94616298258	0\\
9.94619221992	0\\
9.94622145726	0\\
9.9462506946	0\\
9.94627993194	0\\
9.94630916928	0\\
9.94633840662	0\\
9.94636764396	0\\
9.9463968813	0\\
9.94642611864	0\\
9.94645535598	0\\
9.94648459332	0\\
9.94651383066	0\\
9.946543068	0\\
9.94657230534	0\\
9.94660154268	0\\
9.94663078002	0\\
9.94666001736	0\\
9.9466892547	0\\
9.94671849204	0\\
9.94674772938	0\\
9.94677696672	0\\
9.94680620406	0\\
9.9468354414	0\\
9.94686467874	0\\
9.94689391608	0\\
9.94692315342	0\\
9.94695239076	0\\
9.9469816281	0\\
9.94701086544	0\\
9.94704010278	0\\
9.94706934012	0\\
9.94709857746	0\\
9.9471278148	0\\
9.94715705214	0\\
9.94718628948	0\\
9.94721552682	0\\
9.94724476416	0\\
9.9472740015	0\\
9.94730323884	0\\
9.94733247618	0\\
9.94736171352	0\\
9.94739095086	0\\
9.9474201882	0\\
9.94744942554	0\\
9.94747866288	0\\
9.94750790022	0\\
9.94753713756	0\\
9.9475663749	0\\
9.94759561224	0\\
9.94762484958	0\\
9.94765408692	0\\
9.94768332426	0\\
9.9477125616	0\\
9.94774179894	0\\
9.94777103628	0\\
9.94780027362	0\\
9.94782951096	0\\
9.9478587483	0\\
9.94788798564	0\\
9.94791722298	0\\
9.94794646032	0\\
9.94797569766	0\\
9.948004935	0\\
9.94803417234	0\\
9.94806340968	0\\
9.94809264702	0\\
9.94812188436	0\\
9.9481511217	0\\
9.94818035904	0\\
9.94820959638	0\\
9.94823883372	0\\
9.94826807106	0\\
9.9482973084	0\\
9.94832654574	0\\
9.94835578308	0\\
9.94838502042	0\\
9.94841425776	0\\
9.9484434951	0\\
9.94847273244	0\\
9.94850196978	0\\
9.94853120712	0\\
9.94856044446	0\\
9.9485896818	0\\
9.94861891914	0\\
9.94864815648	0\\
9.94867739382	0\\
9.94870663116	0\\
9.9487358685	0\\
9.94876510584	0\\
9.94879434318	0\\
9.94882358052	0\\
9.94885281786	0\\
9.9488820552	0\\
9.94891129254	0\\
9.94894052988	0\\
9.94896976722	0\\
9.94899900456	0\\
9.9490282419	0\\
9.94905747924	0\\
9.94908671658	0\\
9.94911595392	0\\
9.94914519126	0\\
9.9491744286	0\\
9.94920366594	0\\
9.94923290328	0\\
9.94926214062	0\\
9.94929137796	0\\
9.9493206153	0\\
9.94934985264	0\\
9.94937908998	0\\
9.94940832732	0\\
9.94943756466	0\\
9.949466802	0\\
9.94949603934	0\\
9.94952527668	0\\
9.94955451402	0\\
9.94958375136	0\\
9.9496129887	0\\
9.94964222604	0\\
9.94967146338	0\\
9.94970070072	0\\
9.94972993806	0\\
9.9497591754	0\\
9.94978841274	0\\
9.94981765008	0\\
9.94984688742	0\\
9.94987612476	0\\
9.9499053621	0\\
9.94993459944	0\\
9.94996383678	0\\
9.94999307412	0\\
9.95002231146	0\\
9.9500515488	0\\
9.95008078614	0\\
9.95011002348	0\\
9.95013926082	0\\
9.95016849816	0\\
9.9501977355	0\\
9.95022697284	0\\
9.95025621018	0\\
9.95028544752	0\\
9.95031468486	0\\
9.9503439222	0\\
9.95037315954	0\\
9.95040239688	0\\
9.95043163422	0\\
9.95046087156	0\\
9.9504901089	0\\
9.95051934624	0\\
9.95054858358	0\\
9.95057782092	0\\
9.95060705826	0\\
9.9506362956	0\\
9.95066553294	0\\
9.95069477028	0\\
9.95072400762	0\\
9.95075324496	0\\
9.9507824823	0\\
9.95081171964	0\\
9.95084095698	0\\
9.95087019432	0\\
9.95089943166	0\\
9.950928669	0\\
9.95095790634	0\\
9.95098714368	0\\
9.95101638102	0\\
9.95104561836	0\\
9.9510748557	0\\
9.95110409304	0\\
9.95113333038	0\\
9.95116256772	0\\
9.95119180506	0\\
9.9512210424	0\\
9.95125027974	0\\
9.95127951708	0\\
9.95130875442	0\\
9.95133799176	0\\
9.9513672291	0\\
9.95139646644	0\\
9.95142570378	0\\
9.95145494112	0\\
9.95148417846	0\\
9.9515134158	0\\
9.95154265314	0\\
9.95157189048	0\\
9.95160112782	0\\
9.95163036516	0\\
9.9516596025	0\\
9.95168883984	0\\
9.95171807718	0\\
9.95174731452	0\\
9.95177655186	0\\
9.9518057892	0\\
9.95183502654	0\\
9.95186426388	0\\
9.95189350122	0\\
9.95192273856	0\\
9.9519519759	0\\
9.95198121324	0\\
9.95201045058	0\\
9.95203968792	0\\
9.95206892526	0\\
9.9520981626	0\\
9.95212739994	0\\
9.95215663728	0\\
9.95218587462	0\\
9.95221511196	0\\
9.9522443493	0\\
9.95227358664	0\\
9.95230282398	0\\
9.95233206132	0\\
9.95236129866	0\\
9.952390536	0\\
9.95241977334	0\\
9.95244901068	0\\
9.95247824802	0\\
9.95250748536	0\\
9.9525367227	0\\
9.95256596004	0\\
9.95259519738	0\\
9.95262443472	0\\
9.95265367206	0\\
9.9526829094	0\\
9.95271214674	0\\
9.95274138408	0\\
9.95277062142	0\\
9.95279985876	0\\
9.9528290961	0\\
9.95285833344	0\\
9.95288757078	0\\
9.95291680812	0\\
9.95294604546	0\\
9.9529752828	0\\
9.95300452014	0\\
9.95303375748	0\\
9.95306299482	0\\
9.95309223216	0\\
9.9531214695	0\\
9.95315070684	0\\
9.95317994418	0\\
9.95320918152	0\\
9.95323841886	0\\
9.9532676562	0\\
9.95329689354	0\\
9.95332613088	0\\
9.95335536822	0\\
9.95338460556	0\\
9.9534138429	0\\
9.95344308024	0\\
9.95347231758	0\\
9.95350155492	0\\
9.95353079226	0\\
9.9535600296	0\\
9.95358926694	0\\
9.95361850428	0\\
9.95364774162	0\\
9.95367697896	0\\
9.9537062163	0\\
9.95373545364	0\\
9.95376469098	0\\
9.95379392832	0\\
9.95382316566	0\\
9.953852403	0\\
9.95388164034	0\\
9.95391087768	0\\
9.95394011502	0\\
9.95396935236	0\\
9.9539985897	0\\
9.95402782704	0\\
9.95405706438	0\\
9.95408630172	0\\
9.95411553906	0\\
9.9541447764	0\\
9.95417401374	0\\
9.95420325108	0\\
9.95423248842	0\\
9.95426172576	0\\
9.9542909631	0\\
9.95432020044	0\\
9.95434943778	0\\
9.95437867512	0\\
9.95440791246	0\\
9.9544371498	0\\
9.95446638714	0\\
9.95449562448	0\\
9.95452486182	0\\
9.95455409916	0\\
9.9545833365	0\\
9.95461257384	0\\
9.95464181118	0\\
9.95467104852	0\\
9.95470028586	0\\
9.9547295232	0\\
9.95475876054	0\\
9.95478799788	0\\
9.95481723522	0\\
9.95484647256	0\\
9.9548757099	0\\
9.95490494724	0\\
9.95493418458	0\\
9.95496342192	0\\
9.95499265926	0\\
9.9550218966	0\\
9.95505113394	0\\
9.95508037128	0\\
9.95510960862	0\\
9.95513884596	0\\
9.9551680833	0\\
9.95519732064	0\\
9.95522655798	0\\
9.95525579532	0\\
9.95528503266	0\\
9.95531427	0\\
9.95534350734	0\\
9.95537274468	0\\
9.95540198202	0\\
9.95543121936	0\\
9.9554604567	0\\
9.95548969404	0\\
9.95551893138	0\\
9.95554816872	0\\
9.95557740606	0\\
9.9556066434	0\\
9.95563588074	0\\
9.95566511808	0\\
9.95569435542	0\\
9.95572359276	0\\
9.9557528301	0\\
9.95578206744	0\\
9.95581130478	0\\
9.95584054212	0\\
9.95586977946	0\\
9.9558990168	0\\
9.95592825414	0\\
9.95595749148	0\\
9.95598672882	0\\
9.95601596616	0\\
9.9560452035	0\\
9.95607444084	0\\
9.95610367818	0\\
9.95613291552	0\\
9.95616215286	0\\
9.9561913902	0\\
9.95622062754	0\\
9.95624986488	0\\
9.95627910222	0\\
9.95630833956	0\\
9.9563375769	0\\
9.95636681424	0\\
9.95639605158	0\\
9.95642528892	0\\
9.95645452626	0\\
9.9564837636	0\\
9.95651300094	0\\
9.95654223828	0\\
9.95657147562	0\\
9.95660071296	0\\
9.9566299503	0\\
9.95665918764	0\\
9.95668842498	0\\
9.95671766232	0\\
9.95674689966	0\\
9.956776137	0\\
9.95680537434	0\\
9.95683461168	0\\
9.95686384902	0\\
9.95689308636	0\\
9.9569223237	0\\
9.95695156104	0\\
9.95698079838	0\\
9.95701003572	0\\
9.95703927306	0\\
9.9570685104	0\\
9.95709774774	0\\
9.95712698508	0\\
9.95715622242	0\\
9.95718545976	0\\
9.9572146971	0\\
9.95724393444	0\\
9.95727317178	0\\
9.95730240912	0\\
9.95733164646	0\\
9.9573608838	0\\
9.95739012114	0\\
9.95741935848	0\\
9.95744859582	0\\
9.95747783316	0\\
9.9575070705	0\\
9.95753630784	0\\
9.95756554518	0\\
9.95759478252	0\\
9.95762401986	0\\
9.9576532572	0\\
9.95768249454	0\\
9.95771173188	0\\
9.95774096922	0\\
9.95777020656	0\\
9.9577994439	0\\
9.95782868124	0\\
9.95785791858	0\\
9.95788715592	0\\
9.95791639326	0\\
9.9579456306	0\\
9.95797486794	0\\
9.95800410528	0\\
9.95803334262	0\\
9.95806257996	0\\
9.9580918173	0\\
9.95812105464	0\\
9.95815029198	0\\
9.95817952932	0\\
9.95820876666	0\\
9.958238004	0\\
9.95826724134	0\\
9.95829647868	0\\
9.95832571602	0\\
9.95835495336	0\\
9.9583841907	0\\
9.95841342804	0\\
9.95844266538	0\\
9.95847190272	0\\
9.95850114006	0\\
9.9585303774	0\\
9.95855961474	0\\
9.95858885208	0\\
9.95861808942	0\\
9.95864732676	0\\
9.9586765641	0\\
9.95870580144	0\\
9.95873503878	0\\
9.95876427612	0\\
9.95879351346	0\\
9.9588227508	0\\
9.95885198814	0\\
9.95888122548	0\\
9.95891046282	0\\
9.95893970016	0\\
9.9589689375	0\\
9.95899817484	0\\
9.95902741218	0\\
9.95905664952	0\\
9.95908588686	0\\
9.9591151242	0\\
9.95914436154	0\\
9.95917359888	0\\
9.95920283622	0\\
9.95923207356	0\\
9.9592613109	0\\
9.95929054824	0\\
9.95931978558	0\\
9.95934902292	0\\
9.95937826026	0\\
9.9594074976	0\\
9.95943673494	0\\
9.95946597228	0\\
9.95949520962	0\\
9.95952444696	0\\
9.9595536843	0\\
9.95958292164	0\\
9.95961215898	0\\
9.95964139632	0\\
9.95967063366	0\\
9.959699871	0\\
9.95972910834	0\\
9.95975834568	0\\
9.95978758302	0\\
9.95981682036	0\\
9.9598460577	0\\
9.95987529504	0\\
9.95990453238	0\\
9.95993376972	0\\
9.95996300706	0\\
9.9599922444	0\\
9.96002148174	0\\
9.96005071908	0\\
9.96007995642	0\\
9.96010919376	0\\
9.9601384311	0\\
9.96016766844	0\\
9.96019690578	0\\
9.96022614312	0\\
9.96025538046	0\\
9.9602846178	0\\
9.96031385514	0\\
9.96034309248	0\\
9.96037232982	0\\
9.96040156716	0\\
9.9604308045	0\\
9.96046004184	0\\
9.96048927918	0\\
9.96051851652	0\\
9.96054775386	0\\
9.9605769912	0\\
9.96060622854	0\\
9.96063546588	0\\
9.96066470322	0\\
9.96069394056	0\\
9.9607231779	0\\
9.96075241524	0\\
9.96078165258	0\\
9.96081088992	0\\
9.96084012726	0\\
9.9608693646	0\\
9.96089860194	0\\
9.96092783928	0\\
9.96095707662	0\\
9.96098631396	0\\
9.9610155513	0\\
9.96104478864	0\\
9.96107402598	0\\
9.96110326332	0\\
9.96113250066	0\\
9.961161738	0\\
9.96119097534	0\\
9.96122021268	0\\
9.96124945002	0\\
9.96127868736	0\\
9.9613079247	0\\
9.96133716204	0\\
9.96136639938	0\\
9.96139563672	0\\
9.96142487406	0\\
9.9614541114	0\\
9.96148334874	0\\
9.96151258608	0\\
9.96154182342	0\\
9.96157106076	0\\
9.9616002981	0\\
9.96162953544	0\\
9.96165877278	0\\
9.96168801012	0\\
9.96171724746	0\\
9.9617464848	0\\
9.96177572214	0\\
9.96180495948	0\\
9.96183419682	0\\
9.96186343416	0\\
9.9618926715	0\\
9.96192190884	0\\
9.96195114618	0\\
9.96198038352	0\\
9.96200962086	0\\
9.9620388582	0\\
9.96206809554	0\\
9.96209733288	0\\
9.96212657022	0\\
9.96215580756	0\\
9.9621850449	0\\
9.96221428224	0\\
9.96224351958	0\\
9.96227275692	0\\
9.96230199426	0\\
9.9623312316	0\\
9.96236046894	0\\
9.96238970628	0\\
9.96241894362	0\\
9.96244818096	0\\
9.9624774183	0\\
9.96250665564	0\\
9.96253589298	0\\
9.96256513032	0\\
9.96259436766	0\\
9.962623605	0\\
9.96265284234	0\\
9.96268207968	0\\
9.96271131702	0\\
9.96274055436	0\\
9.9627697917	0\\
9.96279902904	0\\
9.96282826638	0\\
9.96285750372	0\\
9.96288674106	0\\
9.9629159784	0\\
9.96294521574	0\\
9.96297445308	0\\
9.96300369042	0\\
9.96303292776	0\\
9.9630621651	0\\
9.96309140244	0\\
9.96312063978	0\\
9.96314987712	0\\
9.96317911446	0\\
9.9632083518	0\\
9.96323758914	0\\
9.96326682648	0\\
9.96329606382	0\\
9.96332530116	0\\
9.9633545385	0\\
9.96338377584	0\\
9.96341301318	0\\
9.96344225052	0\\
9.96347148786	0\\
9.9635007252	0\\
9.96352996254	0\\
9.96355919988	0\\
9.96358843722	0\\
9.96361767456	0\\
9.9636469119	0\\
9.96367614924	0\\
9.96370538658	0\\
9.96373462392	0\\
9.96376386126	0\\
9.9637930986	0\\
9.96382233594	0\\
9.96385157328	0\\
9.96388081062	0\\
9.96391004796	0\\
9.9639392853	0\\
9.96396852264	0\\
9.96399775998	0\\
9.96402699732	0\\
9.96405623466	0\\
9.964085472	0\\
9.96411470934	0\\
9.96414394668	0\\
9.96417318402	0\\
9.96420242136	0\\
9.9642316587	0\\
9.96426089604	0\\
9.96429013338	0\\
9.96431937072	0\\
9.96434860806	0\\
9.9643778454	0\\
9.96440708274	0\\
9.96443632008	0\\
9.96446555742	0\\
9.96449479476	0\\
9.9645240321	0\\
9.96455326944	0\\
9.96458250678	0\\
9.96461174412	0\\
9.96464098146	0\\
9.9646702188	0\\
9.96469945614	0\\
9.96472869348	0\\
9.96475793082	0\\
9.96478716816	0\\
9.9648164055	0\\
9.96484564284	0\\
9.96487488018	0\\
9.96490411752	0\\
9.96493335486	0\\
9.9649625922	0\\
9.96499182954	0\\
9.96502106688	0\\
9.96505030422	0\\
9.96507954156	0\\
9.9651087789	0\\
9.96513801624	0\\
9.96516725358	0\\
9.96519649092	0\\
9.96522572826	0\\
9.9652549656	0\\
9.96528420294	0\\
9.96531344028	0\\
9.96534267762	0\\
9.96537191496	0\\
9.9654011523	0\\
9.96543038964	0\\
9.96545962698	0\\
9.96548886432	0\\
9.96551810166	0\\
9.965547339	0\\
9.96557657634	0\\
9.96560581368	0\\
9.96563505102	0\\
9.96566428836	0\\
9.9656935257	0\\
9.96572276304	0\\
9.96575200038	0\\
9.96578123772	0\\
9.96581047506	0\\
9.9658397124	0\\
9.96586894974	0\\
9.96589818708	0\\
9.96592742442	0\\
9.96595666176	0\\
9.9659858991	0\\
9.96601513644	0\\
9.96604437378	0\\
9.96607361112	0\\
9.96610284846	0\\
9.9661320858	0\\
9.96616132314	0\\
9.96619056048	0\\
9.96621979782	0\\
9.96624903516	0\\
9.9662782725	0\\
9.96630750984	0\\
9.96633674718	0\\
9.96636598452	0\\
9.96639522186	0\\
9.9664244592	0\\
9.96645369654	0\\
9.96648293388	0\\
9.96651217122	0\\
9.96654140856	0\\
9.9665706459	0\\
9.96659988324	0\\
9.96662912058	0\\
9.96665835792	0\\
9.96668759526	0\\
9.9667168326	0\\
9.96674606994	0\\
9.96677530728	0\\
9.96680454462	0\\
9.96683378196	0\\
9.9668630193	0\\
9.96689225664	0\\
9.96692149398	0\\
9.96695073132	0\\
9.96697996866	0\\
9.967009206	0\\
9.96703844334	0\\
9.96706768068	0\\
9.96709691802	0\\
9.96712615536	0\\
9.9671553927	0\\
9.96718463004	0\\
9.96721386738	0\\
9.96724310472	0\\
9.96727234206	0\\
9.9673015794	0\\
9.96733081674	0\\
9.96736005408	0\\
9.96738929142	0\\
9.96741852876	0\\
9.9674477661	0\\
9.96747700344	0\\
9.96750624078	0\\
9.96753547812	0\\
9.96756471546	0\\
9.9675939528	0\\
9.96762319014	0\\
9.96765242748	0\\
9.96768166482	0\\
9.96771090216	0\\
9.9677401395	0\\
9.96776937684	0\\
9.96779861418	0\\
9.96782785152	0\\
9.96785708886	0\\
9.9678863262	0\\
9.96791556354	0\\
9.96794480088	0\\
9.96797403822	0\\
9.96800327556	0\\
9.9680325129	0\\
9.96806175024	0\\
9.96809098758	0\\
9.96812022492	0\\
9.96814946226	0\\
9.9681786996	0\\
9.96820793694	0\\
9.96823717428	0\\
9.96826641162	0\\
9.96829564896	0\\
9.9683248863	0\\
9.96835412364	0\\
9.96838336098	0\\
9.96841259832	0\\
9.96844183566	0\\
9.968471073	0\\
9.96850031034	0\\
9.96852954768	0\\
9.96855878502	0\\
9.96858802236	0\\
9.9686172597	0\\
9.96864649704	0\\
9.96867573438	0\\
9.96870497172	0\\
9.96873420906	0\\
9.9687634464	0\\
9.96879268374	0\\
9.96882192108	0\\
9.96885115842	0\\
9.96888039576	0\\
9.9689096331	0\\
9.96893887044	0\\
9.96896810778	0\\
9.96899734512	0\\
9.96902658246	0\\
9.9690558198	0\\
9.96908505714	0\\
9.96911429448	0\\
9.96914353182	0\\
9.96917276916	0\\
9.9692020065	0\\
9.96923124384	0\\
9.96926048118	0\\
9.96928971852	0\\
9.96931895586	0\\
9.9693481932	0\\
9.96937743054	0\\
9.96940666788	0\\
9.96943590522	0\\
9.96946514256	0\\
9.9694943799	0\\
9.96952361724	0\\
9.96955285458	0\\
9.96958209192	0\\
9.96961132926	0\\
9.9696405666	0\\
9.96966980394	0\\
9.96969904128	0\\
9.96972827862	0\\
9.96975751596	0\\
9.9697867533	0\\
9.96981599064	0\\
9.96984522798	0\\
9.96987446532	0\\
9.96990370266	0\\
9.96993294	0\\
9.96996217734	0\\
9.96999141468	0\\
9.97002065202	0\\
9.97004988936	0\\
9.9700791267	0\\
9.97010836404	0\\
9.97013760138	0\\
9.97016683872	0\\
9.97019607606	0\\
9.9702253134	0\\
9.97025455074	0\\
9.97028378808	0\\
9.97031302542	0\\
9.97034226276	0\\
9.9703715001	0\\
9.97040073744	0\\
9.97042997478	0\\
9.97045921212	0\\
9.97048844946	0\\
9.9705176868	0\\
9.97054692414	0\\
9.97057616148	0\\
9.97060539882	0\\
9.97063463616	0\\
9.9706638735	0\\
9.97069311084	0\\
9.97072234818	0\\
9.97075158552	0\\
9.97078082286	0\\
9.9708100602	0\\
9.97083929754	0\\
9.97086853488	0\\
9.97089777222	0\\
9.97092700956	0\\
9.9709562469	0\\
9.97098548424	0\\
9.97101472158	0\\
9.97104395892	0\\
9.97107319626	0\\
9.9711024336	0\\
9.97113167094	0\\
9.97116090828	0\\
9.97119014562	0\\
9.97121938296	0\\
9.9712486203	0\\
9.97127785764	0\\
9.97130709498	0\\
9.97133633232	0\\
9.97136556966	0\\
9.971394807	0\\
9.97142404434	0\\
9.97145328168	0\\
9.97148251902	0\\
9.97151175636	0\\
9.9715409937	0\\
9.97157023104	0\\
9.97159946838	0\\
9.97162870572	0\\
9.97165794306	0\\
9.9716871804	0\\
9.97171641774	0\\
9.97174565508	0\\
9.97177489242	0\\
9.97180412976	0\\
9.9718333671	0\\
9.97186260444	0\\
9.97189184178	0\\
9.97192107912	0\\
9.97195031646	0\\
9.9719795538	0\\
9.97200879114	0\\
9.97203802848	0\\
9.97206726582	0\\
9.97209650316	0\\
9.9721257405	0\\
9.97215497784	0\\
9.97218421518	0\\
9.97221345252	0\\
9.97224268986	0\\
9.9722719272	0\\
9.97230116454	0\\
9.97233040188	0\\
9.97235963922	0\\
9.97238887656	0\\
9.9724181139	0\\
9.97244735124	0\\
9.97247658858	0\\
9.97250582592	0\\
9.97253506326	0\\
9.9725643006	0\\
9.97259353794	0\\
9.97262277528	0\\
9.97265201262	0\\
9.97268124996	0\\
9.9727104873	0\\
9.97273972464	0\\
9.97276896198	0\\
9.97279819932	0\\
9.97282743666	0\\
9.972856674	0\\
9.97288591134	0\\
9.97291514868	0\\
9.97294438602	0\\
9.97297362336	0\\
9.9730028607	0\\
9.97303209804	0\\
9.97306133538	0\\
9.97309057272	0\\
9.97311981006	0\\
9.9731490474	0\\
9.97317828474	0\\
9.97320752208	0\\
9.97323675942	0\\
9.97326599676	0\\
9.9732952341	0\\
9.97332447144	0\\
9.97335370878	0\\
9.97338294612	0\\
9.97341218346	0\\
9.9734414208	0\\
9.97347065814	0\\
9.97349989548	0\\
9.97352913282	0\\
9.97355837016	0\\
9.9735876075	0\\
9.97361684484	0\\
9.97364608218	0\\
9.97367531952	0\\
9.97370455686	0\\
9.9737337942	0\\
9.97376303154	0\\
9.97379226888	0\\
9.97382150622	0\\
9.97385074356	0\\
9.9738799809	0\\
9.97390921824	0\\
9.97393845558	0\\
9.97396769292	0\\
9.97399693026	0\\
9.9740261676	0\\
9.97405540494	0\\
9.97408464228	0\\
9.97411387962	0\\
9.97414311696	0\\
9.9741723543	0\\
9.97420159164	0\\
9.97423082898	0\\
9.97426006632	0\\
9.97428930366	0\\
9.974318541	0\\
9.97434777834	0\\
9.97437701568	0\\
9.97440625302	0\\
9.97443549036	0\\
9.9744647277	0\\
9.97449396504	0\\
9.97452320238	0\\
9.97455243972	0\\
9.97458167706	0\\
9.9746109144	0\\
9.97464015174	0\\
9.97466938908	0\\
9.97469862642	0\\
9.97472786376	0\\
9.9747571011	0\\
9.97478633844	0\\
9.97481557578	0\\
9.97484481312	0\\
9.97487405046	0\\
9.9749032878	0\\
9.97493252514	0\\
9.97496176248	0\\
9.97499099982	0\\
9.97502023716	0\\
9.9750494745	0\\
9.97507871184	0\\
9.97510794918	0\\
9.97513718652	0\\
9.97516642386	0\\
9.9751956612	0\\
9.97522489854	0\\
9.97525413588	0\\
9.97528337322	0\\
9.97531261056	0\\
9.9753418479	0\\
9.97537108524	0\\
9.97540032258	0\\
9.97542955992	0\\
9.97545879726	0\\
9.9754880346	0\\
9.97551727194	0\\
9.97554650928	0\\
9.97557574662	0\\
9.97560498396	0\\
9.9756342213	0\\
9.97566345864	0\\
9.97569269598	0\\
9.97572193332	0\\
9.97575117066	0\\
9.975780408	0\\
9.97580964534	0\\
9.97583888268	0\\
9.97586812002	0\\
9.97589735736	0\\
9.9759265947	0\\
9.97595583204	0\\
9.97598506938	0\\
9.97601430672	0\\
9.97604354406	0\\
9.9760727814	0\\
9.97610201874	0\\
9.97613125608	0\\
9.97616049342	0\\
9.97618973076	0\\
9.9762189681	0\\
9.97624820544	0\\
9.97627744278	0\\
9.97630668012	0\\
9.97633591746	0\\
9.9763651548	0\\
9.97639439214	0\\
9.97642362948	0\\
9.97645286682	0\\
9.97648210416	0\\
9.9765113415	0\\
9.97654057884	0\\
9.97656981618	0\\
9.97659905352	0\\
9.97662829086	0\\
9.9766575282	0\\
9.97668676554	0\\
9.97671600288	0\\
9.97674524022	0\\
9.97677447756	0\\
9.9768037149	0\\
9.97683295224	0\\
9.97686218958	0\\
9.97689142692	0\\
9.97692066426	0\\
9.9769499016	0\\
9.97697913894	0\\
9.97700837628	0\\
9.97703761362	0\\
9.97706685096	0\\
9.9770960883	0\\
9.97712532564	0\\
9.97715456298	0\\
9.97718380032	0\\
9.97721303766	0\\
9.977242275	0\\
9.97727151234	0\\
9.97730074968	0\\
9.97732998702	0\\
9.97735922436	0\\
9.9773884617	0\\
9.97741769904	0\\
9.97744693638	0\\
9.97747617372	0\\
9.97750541106	0\\
9.9775346484	0\\
9.97756388574	0\\
9.97759312308	0\\
9.97762236042	0\\
9.97765159776	0\\
9.9776808351	0\\
9.97771007244	0\\
9.97773930978	0\\
9.97776854712	0\\
9.97779778446	0\\
9.9778270218	0\\
9.97785625914	0\\
9.97788549648	0\\
9.97791473382	0\\
9.97794397116	0\\
9.9779732085	0\\
9.97800244584	0\\
9.97803168318	0\\
9.97806092052	0\\
9.97809015786	0\\
9.9781193952	0\\
9.97814863254	0\\
9.97817786988	0\\
9.97820710722	0\\
9.97823634456	0\\
9.9782655819	0\\
9.97829481924	0\\
9.97832405658	0\\
9.97835329392	0\\
9.97838253126	0\\
9.9784117686	0\\
9.97844100594	0\\
9.97847024328	0\\
9.97849948062	0\\
9.97852871796	0\\
9.9785579553	0\\
9.97858719264	0\\
9.97861642998	0\\
9.97864566732	0\\
9.97867490466	0\\
9.978704142	0\\
9.97873337934	0\\
9.97876261668	0\\
9.97879185402	0\\
9.97882109136	0\\
9.9788503287	0\\
9.97887956604	0\\
9.97890880338	0\\
9.97893804072	0\\
9.97896727806	0\\
9.9789965154	0\\
9.97902575274	0\\
9.97905499008	0\\
9.97908422742	0\\
9.97911346476	0\\
9.9791427021	0\\
9.97917193944	0\\
9.97920117678	0\\
9.97923041412	0\\
9.97925965146	0\\
9.9792888888	0\\
9.97931812614	0\\
9.97934736348	0\\
9.97937660082	0\\
9.97940583816	0\\
9.9794350755	0\\
9.97946431284	0\\
9.97949355018	0\\
9.97952278752	0\\
9.97955202486	0\\
9.9795812622	0\\
9.97961049954	0\\
9.97963973688	0\\
9.97966897422	0\\
9.97969821156	0\\
9.9797274489	0\\
9.97975668624	0\\
9.97978592358	0\\
9.97981516092	0\\
9.97984439826	0\\
9.9798736356	0\\
9.97990287294	0\\
9.97993211028	0\\
9.97996134762	0\\
9.97999058496	0\\
9.9800198223	0\\
9.98004905964	0\\
9.98007829698	0\\
9.98010753432	0\\
9.98013677166	0\\
9.980166009	0\\
9.98019524634	0\\
9.98022448368	0\\
9.98025372102	0\\
9.98028295836	0\\
9.9803121957	0\\
9.98034143304	0\\
9.98037067038	0\\
9.98039990772	0\\
9.98042914506	0\\
9.9804583824	0\\
9.98048761974	0\\
9.98051685708	0\\
9.98054609442	0\\
9.98057533176	0\\
9.9806045691	0\\
9.98063380644	0\\
9.98066304378	0\\
9.98069228112	0\\
9.98072151846	0\\
9.9807507558	0\\
9.98077999314	0\\
9.98080923048	0\\
9.98083846782	0\\
9.98086770516	0\\
9.9808969425	0\\
9.98092617984	0\\
9.98095541718	0\\
9.98098465452	0\\
9.98101389186	0\\
9.9810431292	0\\
9.98107236654	0\\
9.98110160388	0\\
9.98113084122	0\\
9.98116007856	0\\
9.9811893159	0\\
9.98121855324	0\\
9.98124779058	0\\
9.98127702792	0\\
9.98130626526	0\\
9.9813355026	0\\
9.98136473994	0\\
9.98139397728	0\\
9.98142321462	0\\
9.98145245196	0\\
9.9814816893	0\\
9.98151092664	0\\
9.98154016398	0\\
9.98156940132	0\\
9.98159863866	0\\
9.981627876	0\\
9.98165711334	0\\
9.98168635068	0\\
9.98171558802	0\\
9.98174482536	0\\
9.9817740627	0\\
9.98180330004	0\\
9.98183253738	0\\
9.98186177472	0\\
9.98189101206	0\\
9.9819202494	0\\
9.98194948674	0\\
9.98197872408	0\\
9.98200796142	0\\
9.98203719876	0\\
9.9820664361	0\\
9.98209567344	0\\
9.98212491078	0\\
9.98215414812	0\\
9.98218338546	0\\
9.9822126228	0\\
9.98224186014	0\\
9.98227109748	0\\
9.98230033482	0\\
9.98232957216	0\\
9.9823588095	0\\
9.98238804684	0\\
9.98241728418	0\\
9.98244652152	0\\
9.98247575886	0\\
9.9825049962	0\\
9.98253423354	0\\
9.98256347088	0\\
9.98259270822	0\\
9.98262194556	0\\
9.9826511829	0\\
9.98268042024	0\\
9.98270965758	0\\
9.98273889492	0\\
9.98276813226	0\\
9.9827973696	0\\
9.98282660694	0\\
9.98285584428	0\\
9.98288508162	0\\
9.98291431896	0\\
9.9829435563	0\\
9.98297279364	0\\
9.98300203098	0\\
9.98303126832	0\\
9.98306050566	0\\
9.983089743	0\\
9.98311898034	0\\
9.98314821768	0\\
9.98317745502	0\\
9.98320669236	0\\
9.9832359297	0\\
9.98326516704	0\\
9.98329440438	0\\
9.98332364172	0\\
9.98335287906	0\\
9.9833821164	0\\
9.98341135374	0\\
9.98344059108	0\\
9.98346982842	0\\
9.98349906576	0\\
9.9835283031	0\\
9.98355754044	0\\
9.98358677778	0\\
9.98361601512	0\\
9.98364525246	0\\
9.9836744898	0\\
9.98370372714	0\\
9.98373296448	0\\
9.98376220182	0\\
9.98379143916	0\\
9.9838206765	0\\
9.98384991384	0\\
9.98387915118	0\\
9.98390838852	0\\
9.98393762586	0\\
9.9839668632	0\\
9.98399610054	0\\
9.98402533788	0\\
9.98405457522	0\\
9.98408381256	0\\
9.9841130499	0\\
9.98414228724	0\\
9.98417152458	0\\
9.98420076192	0\\
9.98422999926	0\\
9.9842592366	0\\
9.98428847394	0\\
9.98431771128	0\\
9.98434694862	0\\
9.98437618596	0\\
9.9844054233	0\\
9.98443466064	0\\
9.98446389798	0\\
9.98449313532	0\\
9.98452237266	0\\
9.98455161	0\\
9.98458084734	0\\
9.98461008468	0\\
9.98463932202	0\\
9.98466855936	0\\
9.9846977967	0\\
9.98472703404	0\\
9.98475627138	0\\
9.98478550872	0\\
9.98481474606	0\\
9.9848439834	0\\
9.98487322074	0\\
9.98490245808	0\\
9.98493169542	0\\
9.98496093276	0\\
9.9849901701	0\\
9.98501940744	0\\
9.98504864478	0\\
9.98507788212	0\\
9.98510711946	0\\
9.9851363568	0\\
9.98516559414	0\\
9.98519483148	0\\
9.98522406882	0\\
9.98525330616	0\\
9.9852825435	0\\
9.98531178084	0\\
9.98534101818	0\\
9.98537025552	0\\
9.98539949286	0\\
9.9854287302	0\\
9.98545796754	0\\
9.98548720488	0\\
9.98551644222	0\\
9.98554567956	0\\
9.9855749169	0\\
9.98560415424	0\\
9.98563339158	0\\
9.98566262892	0\\
9.98569186626	0\\
9.9857211036	0\\
9.98575034094	0\\
9.98577957828	0\\
9.98580881562	0\\
9.98583805296	0\\
9.9858672903	0\\
9.98589652764	0\\
9.98592576498	0\\
9.98595500232	0\\
9.98598423966	0\\
9.986013477	0\\
9.98604271434	0\\
9.98607195168	0\\
9.98610118902	0\\
9.98613042636	0\\
9.9861596637	0\\
9.98618890104	0\\
9.98621813838	0\\
9.98624737572	0\\
9.98627661306	0\\
9.9863058504	0\\
9.98633508774	0\\
9.98636432508	0\\
9.98639356242	0\\
9.98642279976	0\\
9.9864520371	0\\
9.98648127444	0\\
9.98651051178	0\\
9.98653974912	0\\
9.98656898646	0\\
9.9865982238	0\\
9.98662746114	0\\
9.98665669848	0\\
9.98668593582	0\\
9.98671517316	0\\
9.9867444105	0\\
9.98677364784	0\\
9.98680288518	0\\
9.98683212252	0\\
9.98686135986	0\\
9.9868905972	0\\
9.98691983454	0\\
9.98694907188	0\\
9.98697830922	0\\
9.98700754656	0\\
9.9870367839	0\\
9.98706602124	0\\
9.98709525858	0\\
9.98712449592	0\\
9.98715373326	0\\
9.9871829706	0\\
9.98721220794	0\\
9.98724144528	0\\
9.98727068262	0\\
9.98729991996	0\\
9.9873291573	0\\
9.98735839464	0\\
9.98738763198	0\\
9.98741686932	0\\
9.98744610666	0\\
9.987475344	0\\
9.98750458134	0\\
9.98753381868	0\\
9.98756305602	0\\
9.98759229336	0\\
9.9876215307	0\\
9.98765076804	0\\
9.98768000538	0\\
9.98770924272	0\\
9.98773848006	0\\
9.9877677174	0\\
9.98779695474	0\\
9.98782619208	0\\
9.98785542942	0\\
9.98788466676	0\\
9.9879139041	0\\
9.98794314144	0\\
9.98797237878	0\\
9.98800161612	0\\
9.98803085346	0\\
9.9880600908	0\\
9.98808932814	0\\
9.98811856548	0\\
9.98814780282	0\\
9.98817704016	0\\
9.9882062775	0\\
9.98823551484	0\\
9.98826475218	0\\
9.98829398952	0\\
9.98832322686	0\\
9.9883524642	0\\
9.98838170154	0\\
9.98841093888	0\\
9.98844017622	0\\
9.98846941356	0\\
9.9884986509	0\\
9.98852788824	0\\
9.98855712558	0\\
9.98858636292	0\\
9.98861560026	0\\
9.9886448376	0\\
9.98867407494	0\\
9.98870331228	0\\
9.98873254962	0\\
9.98876178696	0\\
9.9887910243	0\\
9.98882026164	0\\
9.98884949898	0\\
9.98887873632	0\\
9.98890797366	0\\
9.988937211	0\\
9.98896644834	0\\
9.98899568568	0\\
9.98902492302	0\\
9.98905416036	0\\
9.9890833977	0\\
9.98911263504	0\\
9.98914187238	0\\
9.98917110972	0\\
9.98920034706	0\\
9.9892295844	0\\
9.98925882174	0\\
9.98928805908	0\\
9.98931729642	0\\
9.98934653376	0\\
9.9893757711	0\\
9.98940500844	0\\
9.98943424578	0\\
9.98946348312	0\\
9.98949272046	0\\
9.9895219578	0\\
9.98955119514	0\\
9.98958043248	0\\
9.98960966982	0\\
9.98963890716	0\\
9.9896681445	0\\
9.98969738184	0\\
9.98972661918	0\\
9.98975585652	0\\
9.98978509386	0\\
9.9898143312	0\\
9.98984356854	0\\
9.98987280588	0\\
9.98990204322	0\\
9.98993128056	0\\
9.9899605179	0\\
9.98998975524	0\\
9.99001899258	0\\
9.99004822992	0\\
9.99007746726	0\\
9.9901067046	0\\
9.99013594194	0\\
9.99016517928	0\\
9.99019441662	0\\
9.99022365396	0\\
9.9902528913	0\\
9.99028212864	0\\
9.99031136598	0\\
9.99034060332	0\\
9.99036984066	0\\
9.990399078	0\\
9.99042831534	0\\
9.99045755268	0\\
9.99048679002	0\\
9.99051602736	0\\
9.9905452647	0\\
9.99057450204	0\\
9.99060373938	0\\
9.99063297672	0\\
9.99066221406	0\\
9.9906914514	0\\
9.99072068874	0\\
9.99074992608	0\\
9.99077916342	0\\
9.99080840076	0\\
9.9908376381	0\\
9.99086687544	0\\
9.99089611278	0\\
9.99092535012	0\\
9.99095458746	0\\
9.9909838248	0\\
9.99101306214	0\\
9.99104229948	0\\
9.99107153682	0\\
9.99110077416	0\\
9.9911300115	0\\
9.99115924884	0\\
9.99118848618	0\\
9.99121772352	0\\
9.99124696086	0\\
9.9912761982	0\\
9.99130543554	0\\
9.99133467288	0\\
9.99136391022	0\\
9.99139314756	0\\
9.9914223849	0\\
9.99145162224	0\\
9.99148085958	0\\
9.99151009692	0\\
9.99153933426	0\\
9.9915685716	0\\
9.99159780894	0\\
9.99162704628	0\\
9.99165628362	0\\
9.99168552096	0\\
9.9917147583	0\\
9.99174399564	0\\
9.99177323298	0\\
9.99180247032	0\\
9.99183170766	0\\
9.991860945	0\\
9.99189018234	0\\
9.99191941968	0\\
9.99194865702	0\\
9.99197789436	0\\
9.9920071317	0\\
9.99203636904	0\\
9.99206560638	0\\
9.99209484372	0\\
9.99212408106	0\\
9.9921533184	0\\
9.99218255574	0\\
9.99221179308	0\\
9.99224103042	0\\
9.99227026776	0\\
9.9922995051	0\\
9.99232874244	0\\
9.99235797978	0\\
9.99238721712	0\\
9.99241645446	0\\
9.9924456918	0\\
9.99247492914	0\\
9.99250416648	0\\
9.99253340382	0\\
9.99256264116	0\\
9.9925918785	0\\
9.99262111584	0\\
9.99265035318	0\\
9.99267959052	0\\
9.99270882786	0\\
9.9927380652	0\\
9.99276730254	0\\
9.99279653988	0\\
9.99282577722	0\\
9.99285501456	0\\
9.9928842519	0\\
9.99291348924	0\\
9.99294272658	0\\
9.99297196392	0\\
9.99300120126	0\\
9.9930304386	0\\
9.99305967594	0\\
9.99308891328	0\\
9.99311815062	0\\
9.99314738796	0\\
9.9931766253	0\\
9.99320586264	0\\
9.99323509998	0\\
9.99326433732	0\\
9.99329357466	0\\
9.993322812	0\\
9.99335204934	0\\
9.99338128668	0\\
9.99341052402	0\\
9.99343976136	0\\
9.9934689987	0\\
9.99349823604	0\\
9.99352747338	0\\
9.99355671072	0\\
9.99358594806	0\\
9.9936151854	0\\
9.99364442274	0\\
9.99367366008	0\\
9.99370289742	0\\
9.99373213476	0\\
9.9937613721	0\\
9.99379060944	0\\
9.99381984678	0\\
9.99384908412	0\\
9.99387832146	0\\
9.9939075588	0\\
9.99393679614	0\\
9.99396603348	0\\
9.99399527082	0\\
9.99402450816	0\\
9.9940537455	0\\
9.99408298284	0\\
9.99411222018	0\\
9.99414145752	0\\
9.99417069486	0\\
9.9941999322	0\\
9.99422916954	0\\
9.99425840688	0\\
9.99428764422	0\\
9.99431688156	0\\
9.9943461189	0\\
9.99437535624	0\\
9.99440459358	0\\
9.99443383092	0\\
9.99446306826	0\\
9.9944923056	0\\
9.99452154294	0\\
9.99455078028	0\\
9.99458001762	0\\
9.99460925496	0\\
9.9946384923	0\\
9.99466772964	0\\
9.99469696698	0\\
9.99472620432	0\\
9.99475544166	0\\
9.994784679	0\\
9.99481391634	0\\
9.99484315368	0\\
9.99487239102	0\\
9.99490162836	0\\
9.9949308657	0\\
9.99496010304	0\\
9.99498934038	0\\
9.99501857772	0\\
9.99504781506	0\\
9.9950770524	0\\
9.99510628974	0\\
9.99513552708	0\\
9.99516476442	0\\
9.99519400176	0\\
9.9952232391	0\\
9.99525247644	0\\
9.99528171378	0\\
9.99531095112	0\\
9.99534018846	0\\
9.9953694258	0\\
9.99539866314	0\\
9.99542790048	0\\
9.99545713782	0\\
9.99548637516	0\\
9.9955156125	0\\
9.99554484984	0\\
9.99557408718	0\\
9.99560332452	0\\
9.99563256186	0\\
9.9956617992	0\\
9.99569103654	0\\
9.99572027388	0\\
9.99574951122	0\\
9.99577874856	0\\
9.9958079859	0\\
9.99583722324	0\\
9.99586646058	0\\
9.99589569792	0\\
9.99592493526	0\\
9.9959541726	0\\
9.99598340994	0\\
9.99601264728	0\\
9.99604188462	0\\
9.99607112196	0\\
9.9961003593	0\\
9.99612959664	0\\
9.99615883398	0\\
9.99618807132	0\\
9.99621730866	0\\
9.996246546	0\\
9.99627578334	0\\
9.99630502068	0\\
9.99633425802	0\\
9.99636349536	0\\
9.9963927327	0\\
9.99642197004	0\\
9.99645120738	0\\
9.99648044472	0\\
9.99650968206	0\\
9.9965389194	0\\
9.99656815674	0\\
9.99659739408	0\\
9.99662663142	0\\
9.99665586876	0\\
9.9966851061	0\\
9.99671434344	0\\
9.99674358078	0\\
9.99677281812	0\\
9.99680205546	0\\
9.9968312928	0\\
9.99686053014	0\\
9.99688976748	0\\
9.99691900482	0\\
9.99694824216	0\\
9.9969774795	0\\
9.99700671684	0\\
9.99703595418	0\\
9.99706519152	0\\
9.99709442886	0\\
9.9971236662	0\\
9.99715290354	0\\
9.99718214088	0\\
9.99721137822	0\\
9.99724061556	0\\
9.9972698529	0\\
9.99729909024	0\\
9.99732832758	0\\
9.99735756492	0\\
9.99738680226	0\\
9.9974160396	0\\
9.99744527694	0\\
9.99747451428	0\\
9.99750375162	0\\
9.99753298896	0\\
9.9975622263	0\\
9.99759146364	0\\
9.99762070098	0\\
9.99764993832	0\\
9.99767917566	0\\
9.997708413	0\\
9.99773765034	0\\
9.99776688768	0\\
9.99779612502	0\\
9.99782536236	0\\
9.9978545997	0\\
9.99788383704	0\\
9.99791307438	0\\
9.99794231172	0\\
9.99797154906	0\\
9.9980007864	0\\
9.99803002374	0\\
9.99805926108	0\\
9.99808849842	0\\
9.99811773576	0\\
9.9981469731	0\\
9.99817621044	0\\
9.99820544778	0\\
9.99823468512	0\\
9.99826392246	0\\
9.9982931598	0\\
9.99832239714	0\\
9.99835163448	0\\
9.99838087182	0\\
9.99841010916	0\\
9.9984393465	0\\
9.99846858384	0\\
9.99849782118	0\\
9.99852705852	0\\
9.99855629586	0\\
9.9985855332	0\\
9.99861477054	0\\
9.99864400788	0\\
9.99867324522	0\\
9.99870248256	0\\
9.9987317199	0\\
9.99876095724	0\\
9.99879019458	0\\
9.99881943192	0\\
9.99884866926	0\\
9.9988779066	0\\
9.99890714394	0\\
9.99893638128	0\\
9.99896561862	0\\
9.99899485596	0\\
9.9990240933	0\\
9.99905333064	0\\
9.99908256798	0\\
9.99911180532	0\\
9.99914104266	0\\
9.99917028	0\\
9.99919951734	0\\
9.99922875468	0\\
9.99925799202	0\\
9.99928722936	0\\
9.9993164667	0\\
9.99934570404	0\\
9.99937494138	0\\
9.99940417872	0\\
9.99943341606	0\\
9.9994626534	0\\
9.99949189074	0\\
9.99952112808	0\\
9.99955036542	0\\
9.99957960276	0\\
9.9996088401	0\\
9.99963807744	0\\
9.99966731478	0\\
9.99969655212	0\\
9.99972578946	0\\
9.9997550268	0\\
9.99978426414	0\\
9.99981350148	0\\
9.99984273882	0\\
9.99987197616	0\\
9.9999012135	0\\
9.99993045084	0\\
9.99995968818	0\\
9.99998892552	0\\
10.00001816286	0\\
10.0000474002	0\\
10.00007663754	0\\
10.00010587488	0\\
10.00013511222	0\\
10.00016434956	0\\
10.0001935869	0\\
10.00022282424	0\\
10.00025206158	0\\
10.00028129892	0\\
10.00031053626	0\\
10.0003397736	0\\
10.00036901094	0\\
10.00039824828	0\\
10.00042748562	0\\
10.00045672296	0\\
10.0004859603	0\\
10.00051519764	0\\
10.00054443498	0\\
10.00057367232	0\\
10.00060290966	0\\
10.000632147	0\\
10.00066138434	0\\
10.00069062168	0\\
10.00071985902	0\\
10.00074909636	0\\
10.0007783337	0\\
10.00080757104	0\\
10.00083680838	0\\
10.00086604572	0\\
10.00089528306	0\\
10.0009245204	0\\
10.00095375774	0\\
10.00098299508	0\\
10.00101223242	0\\
10.00104146976	0\\
10.0010707071	0\\
10.00109994444	0\\
10.00112918178	0\\
10.00115841912	0\\
10.00118765646	0\\
10.0012168938	0\\
10.00124613114	0\\
10.00127536848	0\\
10.00130460582	0\\
10.00133384316	0\\
10.0013630805	0\\
10.00139231784	0\\
10.00142155518	0\\
10.00145079252	0\\
10.00148002986	0\\
10.0015092672	0\\
10.00153850454	0\\
10.00156774188	0\\
10.00159697922	0\\
10.00162621656	0\\
10.0016554539	0\\
10.00168469124	0\\
10.00171392858	0\\
10.00174316592	0\\
10.00177240326	0\\
10.0018016406	0\\
10.00183087794	0\\
10.00186011528	0\\
10.00188935262	0\\
10.00191858996	0\\
10.0019478273	0\\
10.00197706464	0\\
10.00200630198	0\\
10.00203553932	0\\
10.00206477666	0\\
10.002094014	0\\
10.00212325134	0\\
10.00215248868	0\\
10.00218172602	0\\
10.00221096336	0\\
10.0022402007	0\\
10.00226943804	0\\
10.00229867538	0\\
10.00232791272	0\\
10.00235715006	0\\
10.0023863874	0\\
10.00241562474	0\\
10.00244486208	0\\
10.00247409942	0\\
10.00250333676	0\\
10.0025325741	0\\
10.00256181144	0\\
10.00259104878	0\\
10.00262028612	0\\
10.00264952346	0\\
10.0026787608	0\\
10.00270799814	0\\
10.00273723548	0\\
10.00276647282	0\\
10.00279571016	0\\
10.0028249475	0\\
10.00285418484	0\\
10.00288342218	0\\
10.00291265952	0\\
10.00294189686	0\\
10.0029711342	0\\
10.00300037154	0\\
10.00302960888	0\\
10.00305884622	0\\
10.00308808356	0\\
10.0031173209	0\\
10.00314655824	0\\
10.00317579558	0\\
10.00320503292	0\\
10.00323427026	0\\
10.0032635076	0\\
10.00329274494	0\\
10.00332198228	0\\
10.00335121962	0\\
10.00338045696	0\\
10.0034096943	0\\
10.00343893164	0\\
10.00346816898	0\\
10.00349740632	0\\
10.00352664366	0\\
10.003555881	0\\
10.00358511834	0\\
10.00361435568	0\\
10.00364359302	0\\
10.00367283036	0\\
10.0037020677	0\\
10.00373130504	0\\
10.00376054238	0\\
10.00378977972	0\\
10.00381901706	0\\
10.0038482544	0\\
10.00387749174	0\\
10.00390672908	0\\
10.00393596642	0\\
10.00396520376	0\\
10.0039944411	0\\
10.00402367844	0\\
10.00405291578	0\\
10.00408215312	0\\
10.00411139046	0\\
10.0041406278	0\\
10.00416986514	0\\
10.00419910248	0\\
10.00422833982	0\\
10.00425757716	0\\
10.0042868145	0\\
10.00431605184	0\\
10.00434528918	0\\
10.00437452652	0\\
10.00440376386	0\\
10.0044330012	0\\
10.00446223854	0\\
10.00449147588	0\\
10.00452071322	0\\
10.00454995056	0\\
10.0045791879	0\\
10.00460842524	0\\
10.00463766258	0\\
10.00466689992	0\\
10.00469613726	0\\
10.0047253746	0\\
10.00475461194	0\\
10.00478384928	0\\
10.00481308662	0\\
10.00484232396	0\\
10.0048715613	0\\
10.00490079864	0\\
10.00493003598	0\\
10.00495927332	0\\
10.00498851066	0\\
10.005017748	0\\
10.00504698534	0\\
10.00507622268	0\\
10.00510546002	0\\
10.00513469736	0\\
10.0051639347	0\\
10.00519317204	0\\
10.00522240938	0\\
10.00525164672	0\\
10.00528088406	0\\
10.0053101214	0\\
10.00533935874	0\\
10.00536859608	0\\
10.00539783342	0\\
10.00542707076	0\\
10.0054563081	0\\
10.00548554544	0\\
10.00551478278	0\\
10.00554402012	0\\
10.00557325746	0\\
10.0056024948	0\\
10.00563173214	0\\
10.00566096948	0\\
10.00569020682	0\\
10.00571944416	0\\
10.0057486815	0\\
10.00577791884	0\\
10.00580715618	0\\
10.00583639352	0\\
10.00586563086	0\\
10.0058948682	0\\
10.00592410554	0\\
10.00595334288	0\\
10.00598258022	0\\
10.00601181756	0\\
10.0060410549	0\\
10.00607029224	0\\
10.00609952958	0\\
10.00612876692	0\\
10.00615800426	0\\
10.0061872416	0\\
10.00621647894	0\\
10.00624571628	0\\
10.00627495362	0\\
10.00630419096	0\\
10.0063334283	0\\
10.00636266564	0\\
10.00639190298	0\\
10.00642114032	0\\
10.00645037766	0\\
10.006479615	0\\
10.00650885234	0\\
10.00653808968	0\\
10.00656732702	0\\
10.00659656436	0\\
10.0066258017	0\\
10.00665503904	0\\
10.00668427638	0\\
10.00671351372	0\\
10.00674275106	0\\
10.0067719884	0\\
10.00680122574	0\\
10.00683046308	0\\
10.00685970042	0\\
10.00688893776	0\\
10.0069181751	0\\
10.00694741244	0\\
10.00697664978	0\\
10.00700588712	0\\
10.00703512446	0\\
10.0070643618	0\\
10.00709359914	0\\
10.00712283648	0\\
10.00715207382	0\\
10.00718131116	0\\
10.0072105485	0\\
10.00723978584	0\\
10.00726902318	0\\
10.00729826052	0\\
10.00732749786	0\\
10.0073567352	0\\
10.00738597254	0\\
10.00741520988	0\\
10.00744444722	0\\
10.00747368456	0\\
10.0075029219	0\\
10.00753215924	0\\
10.00756139658	0\\
10.00759063392	0\\
10.00761987126	0\\
10.0076491086	0\\
10.00767834594	0\\
10.00770758328	0\\
10.00773682062	0\\
10.00776605796	0\\
10.0077952953	0\\
10.00782453264	0\\
10.00785376998	0\\
10.00788300732	0\\
10.00791224466	0\\
10.007941482	0\\
10.00797071934	0\\
10.00799995668	0\\
10.00802919402	0\\
10.00805843136	0\\
10.0080876687	0\\
10.00811690604	0\\
10.00814614338	0\\
10.00817538072	0\\
10.00820461806	0\\
10.0082338554	0\\
10.00826309274	0\\
10.00829233008	0\\
10.00832156742	0\\
10.00835080476	0\\
10.0083800421	0\\
10.00840927944	0\\
10.00843851678	0\\
10.00846775412	0\\
10.00849699146	0\\
10.0085262288	0\\
10.00855546614	0\\
10.00858470348	0\\
10.00861394082	0\\
10.00864317816	0\\
10.0086724155	0\\
10.00870165284	0\\
10.00873089018	0\\
10.00876012752	0\\
10.00878936486	0\\
10.0088186022	0\\
10.00884783954	0\\
10.00887707688	0\\
10.00890631422	0\\
10.00893555156	0\\
10.0089647889	0\\
10.00899402624	0\\
10.00902326358	0\\
10.00905250092	0\\
10.00908173826	0\\
10.0091109756	0\\
10.00914021294	0\\
10.00916945028	0\\
10.00919868762	0\\
10.00922792496	0\\
10.0092571623	0\\
10.00928639964	0\\
10.00931563698	0\\
10.00934487432	0\\
10.00937411166	0\\
10.009403349	0\\
10.00943258634	0\\
10.00946182368	0\\
10.00949106102	0\\
10.00952029836	0\\
10.0095495357	0\\
10.00957877304	0\\
10.00960801038	0\\
10.00963724772	0\\
10.00966648506	0\\
10.0096957224	0\\
10.00972495974	0\\
10.00975419708	0\\
10.00978343442	0\\
10.00981267176	0\\
10.0098419091	0\\
10.00987114644	0\\
10.00990038378	0\\
10.00992962112	0\\
10.00995885846	0\\
10.0099880958	0\\
10.01001733314	0\\
10.01004657048	0\\
10.01007580782	0\\
10.01010504516	0\\
10.0101342825	0\\
10.01016351984	0\\
10.01019275718	0\\
10.01022199452	0\\
10.01025123186	0\\
10.0102804692	0\\
10.01030970654	0\\
10.01033894388	0\\
10.01036818122	0\\
10.01039741856	0\\
10.0104266559	0\\
10.01045589324	0\\
10.01048513058	0\\
10.01051436792	0\\
10.01054360526	0\\
10.0105728426	0\\
10.01060207994	0\\
10.01063131728	0\\
10.01066055462	0\\
10.01068979196	0\\
10.0107190293	0\\
10.01074826664	0\\
10.01077750398	0\\
10.01080674132	0\\
10.01083597866	0\\
10.010865216	0\\
10.01089445334	0\\
10.01092369068	0\\
10.01095292802	0\\
10.01098216536	0\\
10.0110114027	0\\
10.01104064004	0\\
10.01106987738	0\\
10.01109911472	0\\
10.01112835206	0\\
10.0111575894	0\\
10.01118682674	0\\
10.01121606408	0\\
10.01124530142	0\\
10.01127453876	0\\
10.0113037761	0\\
10.01133301344	0\\
10.01136225078	0\\
10.01139148812	0\\
10.01142072546	0\\
10.0114499628	0\\
10.01147920014	0\\
10.01150843748	0\\
10.01153767482	0\\
10.01156691216	0\\
10.0115961495	0\\
10.01162538684	0\\
10.01165462418	0\\
10.01168386152	0\\
10.01171309886	0\\
10.0117423362	0\\
10.01177157354	0\\
10.01180081088	0\\
10.01183004822	0\\
10.01185928556	0\\
10.0118885229	0\\
10.01191776024	0\\
10.01194699758	0\\
10.01197623492	0\\
10.01200547226	0\\
10.0120347096	0\\
10.01206394694	0\\
10.01209318428	0\\
10.01212242162	0\\
10.01215165896	0\\
10.0121808963	0\\
10.01221013364	0\\
10.01223937098	0\\
10.01226860832	0\\
10.01229784566	0\\
10.012327083	0\\
10.01235632034	0\\
10.01238555768	0\\
10.01241479502	0\\
10.01244403236	0\\
10.0124732697	0\\
10.01250250704	0\\
10.01253174438	0\\
10.01256098172	0\\
10.01259021906	0\\
10.0126194564	0\\
10.01264869374	0\\
10.01267793108	0\\
10.01270716842	0\\
10.01273640576	0\\
10.0127656431	0\\
10.01279488044	0\\
10.01282411778	0\\
10.01285335512	0\\
10.01288259246	0\\
10.0129118298	0\\
10.01294106714	0\\
10.01297030448	0\\
10.01299954182	0\\
10.01302877916	0\\
10.0130580165	0\\
10.01308725384	0\\
10.01311649118	0\\
10.01314572852	0\\
10.01317496586	0\\
10.0132042032	0\\
10.01323344054	0\\
10.01326267788	0\\
10.01329191522	0\\
10.01332115256	0\\
10.0133503899	0\\
10.01337962724	0\\
10.01340886458	0\\
10.01343810192	0\\
10.01346733926	0\\
10.0134965766	0\\
10.01352581394	0\\
10.01355505128	0\\
10.01358428862	0\\
10.01361352596	0\\
10.0136427633	0\\
10.01367200064	0\\
10.01370123798	0\\
10.01373047532	0\\
10.01375971266	0\\
10.01378895	0\\
10.01381818734	0\\
10.01384742468	0\\
10.01387666202	0\\
10.01390589936	0\\
10.0139351367	0\\
10.01396437404	0\\
10.01399361138	0\\
10.01402284872	0\\
10.01405208606	0\\
10.0140813234	0\\
10.01411056074	0\\
10.01413979808	0\\
10.01416903542	0\\
10.01419827276	0\\
10.0142275101	0\\
10.01425674744	0\\
10.01428598478	0\\
10.01431522212	0\\
10.01434445946	0\\
10.0143736968	0\\
10.01440293414	0\\
10.01443217148	0\\
10.01446140882	0\\
10.01449064616	0\\
10.0145198835	0\\
10.01454912084	0\\
10.01457835818	0\\
10.01460759552	0\\
10.01463683286	0\\
10.0146660702	0\\
10.01469530754	0\\
10.01472454488	0\\
10.01475378222	0\\
10.01478301956	0\\
10.0148122569	0\\
10.01484149424	0\\
10.01487073158	0\\
10.01489996892	0\\
10.01492920626	0\\
10.0149584436	0\\
10.01498768094	0\\
10.01501691828	0\\
10.01504615562	0\\
10.01507539296	0\\
10.0151046303	0\\
10.01513386764	0\\
10.01516310498	0\\
10.01519234232	0\\
10.01522157966	0\\
10.015250817	0\\
10.01528005434	0\\
10.01530929168	0\\
10.01533852902	0\\
10.01536776636	0\\
10.0153970037	0\\
10.01542624104	0\\
10.01545547838	0\\
10.01548471572	0\\
10.01551395306	0\\
10.0155431904	0\\
10.01557242774	0\\
10.01560166508	0\\
10.01563090242	0\\
10.01566013976	0\\
10.0156893771	0\\
10.01571861444	0\\
10.01574785178	0\\
10.01577708912	0\\
10.01580632646	0\\
10.0158355638	0\\
10.01586480114	0\\
10.01589403848	0\\
10.01592327582	0\\
10.01595251316	0\\
10.0159817505	0\\
10.01601098784	0\\
10.01604022518	0\\
10.01606946252	0\\
10.01609869986	0\\
10.0161279372	0\\
10.01615717454	0\\
10.01618641188	0\\
10.01621564922	0\\
10.01624488656	0\\
10.0162741239	0\\
10.01630336124	0\\
10.01633259858	0\\
10.01636183592	0\\
10.01639107326	0\\
10.0164203106	0\\
10.01644954794	0\\
10.01647878528	0\\
10.01650802262	0\\
10.01653725996	0\\
10.0165664973	0\\
10.01659573464	0\\
10.01662497198	0\\
10.01665420932	0\\
10.01668344666	0\\
10.016712684	0\\
10.01674192134	0\\
10.01677115868	0\\
10.01680039602	0\\
10.01682963336	0\\
10.0168588707	0\\
10.01688810804	0\\
10.01691734538	0\\
10.01694658272	0\\
10.01697582006	0\\
10.0170050574	0\\
10.01703429474	0\\
10.01706353208	0\\
10.01709276942	0\\
10.01712200676	0\\
10.0171512441	0\\
10.01718048144	0\\
10.01720971878	0\\
10.01723895612	0\\
10.01726819346	0\\
10.0172974308	0\\
10.01732666814	0\\
10.01735590548	0\\
10.01738514282	0\\
10.01741438016	0\\
10.0174436175	0\\
10.01747285484	0\\
10.01750209218	0\\
10.01753132952	0\\
10.01756056686	0\\
10.0175898042	0\\
10.01761904154	0\\
10.01764827888	0\\
10.01767751622	0\\
10.01770675356	0\\
10.0177359909	0\\
10.01776522824	0\\
10.01779446558	0\\
10.01782370292	0\\
10.01785294026	0\\
10.0178821776	0\\
10.01791141494	0\\
10.01794065228	0\\
10.01796988962	0\\
10.01799912696	0\\
10.0180283643	0\\
10.01805760164	0\\
10.01808683898	0\\
10.01811607632	0\\
10.01814531366	0\\
10.018174551	0\\
10.01820378834	0\\
10.01823302568	0\\
10.01826226302	0\\
10.01829150036	0\\
10.0183207377	0\\
10.01834997504	0\\
10.01837921238	0\\
10.01840844972	0\\
10.01843768706	0\\
10.0184669244	0\\
10.01849616174	0\\
10.01852539908	0\\
10.01855463642	0\\
10.01858387376	0\\
10.0186131111	0\\
10.01864234844	0\\
10.01867158578	0\\
10.01870082312	0\\
10.01873006046	0\\
10.0187592978	0\\
10.01878853514	0\\
10.01881777248	0\\
10.01884700982	0\\
10.01887624716	0\\
10.0189054845	0\\
10.01893472184	0\\
10.01896395918	0\\
10.01899319652	0\\
10.01902243386	0\\
10.0190516712	0\\
10.01908090854	0\\
10.01911014588	0\\
10.01913938322	0\\
10.01916862056	0\\
10.0191978579	0\\
10.01922709524	0\\
10.01925633258	0\\
10.01928556992	0\\
10.01931480726	0\\
10.0193440446	0\\
10.01937328194	0\\
10.01940251928	0\\
10.01943175662	0\\
10.01946099396	0\\
10.0194902313	0\\
10.01951946864	0\\
10.01954870598	0\\
10.01957794332	0\\
10.01960718066	0\\
10.019636418	0\\
10.01966565534	0\\
10.01969489268	0\\
10.01972413002	0\\
10.01975336736	0\\
10.0197826047	0\\
10.01981184204	0\\
10.01984107938	0\\
10.01987031672	0\\
10.01989955406	0\\
10.0199287914	0\\
10.01995802874	0\\
10.01998726608	0\\
10.02001650342	0\\
10.02004574076	0\\
10.0200749781	0\\
10.02010421544	0\\
10.02013345278	0\\
10.02016269012	0\\
10.02019192746	0\\
10.0202211648	0\\
10.02025040214	0\\
10.02027963948	0\\
10.02030887682	0\\
10.02033811416	0\\
10.0203673515	0\\
10.02039658884	0\\
10.02042582618	0\\
10.02045506352	0\\
10.02048430086	0\\
10.0205135382	0\\
10.02054277554	0\\
10.02057201288	0\\
10.02060125022	0\\
10.02063048756	0\\
10.0206597249	0\\
10.02068896224	0\\
10.02071819958	0\\
10.02074743692	0\\
10.02077667426	0\\
10.0208059116	0\\
10.02083514894	0\\
10.02086438628	0\\
10.02089362362	0\\
10.02092286096	0\\
10.0209520983	0\\
10.02098133564	0\\
10.02101057298	0\\
10.02103981032	0\\
10.02106904766	0\\
10.021098285	0\\
10.02112752234	0\\
10.02115675968	0\\
10.02118599702	0\\
10.02121523436	0\\
10.0212444717	0\\
10.02127370904	0\\
10.02130294638	0\\
10.02133218372	0\\
10.02136142106	0\\
10.0213906584	0\\
10.02141989574	0\\
10.02144913308	0\\
10.02147837042	0\\
10.02150760776	0\\
10.0215368451	0\\
10.02156608244	0\\
10.02159531978	0\\
10.02162455712	0\\
10.02165379446	0\\
10.0216830318	0\\
10.02171226914	0\\
10.02174150648	0\\
10.02177074382	0\\
10.02179998116	0\\
10.0218292185	0\\
10.02185845584	0\\
10.02188769318	0\\
10.02191693052	0\\
10.02194616786	0\\
10.0219754052	0\\
10.02200464254	0\\
10.02203387988	0\\
10.02206311722	0\\
10.02209235456	0\\
10.0221215919	0\\
10.02215082924	0\\
10.02218006658	0\\
10.02220930392	0\\
10.02223854126	0\\
10.0222677786	0\\
10.02229701594	0\\
10.02232625328	0\\
10.02235549062	0\\
10.02238472796	0\\
10.0224139653	0\\
10.02244320264	0\\
10.02247243998	0\\
10.02250167732	0\\
10.02253091466	0\\
10.022560152	0\\
10.02258938934	0\\
10.02261862668	0\\
10.02264786402	0\\
10.02267710136	0\\
10.0227063387	0\\
10.02273557604	0\\
10.02276481338	0\\
10.02279405072	0\\
10.02282328806	0\\
10.0228525254	0\\
10.02288176274	0\\
10.02291100008	0\\
10.02294023742	0\\
10.02296947476	0\\
10.0229987121	0\\
10.02302794944	0\\
10.02305718678	0\\
10.02308642412	0\\
10.02311566146	0\\
10.0231448988	0\\
10.02317413614	0\\
10.02320337348	0\\
10.02323261082	0\\
10.02326184816	0\\
10.0232910855	0\\
10.02332032284	0\\
10.02334956018	0\\
10.02337879752	0\\
10.02340803486	0\\
10.0234372722	0\\
10.02346650954	0\\
10.02349574688	0\\
10.02352498422	0\\
10.02355422156	0\\
10.0235834589	0\\
10.02361269624	0\\
10.02364193358	0\\
10.02367117092	0\\
10.02370040826	0\\
10.0237296456	0\\
10.02375888294	0\\
10.02378812028	0\\
10.02381735762	0\\
10.02384659496	0\\
10.0238758323	0\\
10.02390506964	0\\
10.02393430698	0\\
10.02396354432	0\\
10.02399278166	0\\
10.024022019	0\\
10.02405125634	0\\
10.02408049368	0\\
10.02410973102	0\\
10.02413896836	0\\
10.0241682057	0\\
10.02419744304	0\\
10.02422668038	0\\
10.02425591772	0\\
10.02428515506	0\\
10.0243143924	0\\
10.02434362974	0\\
10.02437286708	0\\
10.02440210442	0\\
10.02443134176	0\\
10.0244605791	0\\
10.02448981644	0\\
10.02451905378	0\\
10.02454829112	0\\
10.02457752846	0\\
10.0246067658	0\\
10.02463600314	0\\
10.02466524048	0\\
10.02469447782	0\\
10.02472371516	0\\
10.0247529525	0\\
10.02478218984	0\\
10.02481142718	0\\
10.02484066452	0\\
10.02486990186	0\\
10.0248991392	0\\
10.02492837654	0\\
10.02495761388	0\\
10.02498685122	0\\
10.02501608856	0\\
10.0250453259	0\\
10.02507456324	0\\
10.02510380058	0\\
10.02513303792	0\\
10.02516227526	0\\
10.0251915126	0\\
10.02522074994	0\\
10.02524998728	0\\
10.02527922462	0\\
10.02530846196	0\\
10.0253376993	0\\
10.02536693664	0\\
10.02539617398	0\\
10.02542541132	0\\
10.02545464866	0\\
10.025483886	0\\
10.02551312334	0\\
10.02554236068	0\\
10.02557159802	0\\
10.02560083536	0\\
10.0256300727	0\\
10.02565931004	0\\
10.02568854738	0\\
10.02571778472	0\\
10.02574702206	0\\
10.0257762594	0\\
10.02580549674	0\\
10.02583473408	0\\
10.02586397142	0\\
10.02589320876	0\\
10.0259224461	0\\
10.02595168344	0\\
10.02598092078	0\\
10.02601015812	0\\
10.02603939546	0\\
10.0260686328	0\\
10.02609787014	0\\
10.02612710748	0\\
10.02615634482	0\\
10.02618558216	0\\
10.0262148195	0\\
10.02624405684	0\\
10.02627329418	0\\
10.02630253152	0\\
10.02633176886	0\\
10.0263610062	0\\
10.02639024354	0\\
10.02641948088	0\\
10.02644871822	0\\
10.02647795556	0\\
10.0265071929	0\\
10.02653643024	0\\
10.02656566758	0\\
10.02659490492	0\\
10.02662414226	0\\
10.0266533796	0\\
10.02668261694	0\\
10.02671185428	0\\
10.02674109162	0\\
10.02677032896	0\\
10.0267995663	0\\
10.02682880364	0\\
10.02685804098	0\\
10.02688727832	0\\
10.02691651566	0\\
10.026945753	0\\
10.02697499034	0\\
10.02700422768	0\\
10.02703346502	0\\
10.02706270236	0\\
10.0270919397	0\\
10.02712117704	0\\
10.02715041438	0\\
10.02717965172	0\\
10.02720888906	0\\
10.0272381264	0\\
10.02726736374	0\\
10.02729660108	0\\
10.02732583842	0\\
10.02735507576	0\\
10.0273843131	0\\
10.02741355044	0\\
10.02744278778	0\\
10.02747202512	0\\
10.02750126246	0\\
10.0275304998	0\\
10.02755973714	0\\
10.02758897448	0\\
10.02761821182	0\\
10.02764744916	0\\
10.0276766865	0\\
10.02770592384	0\\
10.02773516118	0\\
10.02776439852	0\\
10.02779363586	0\\
10.0278228732	0\\
10.02785211054	0\\
10.02788134788	0\\
10.02791058522	0\\
10.02793982256	0\\
10.0279690599	0\\
10.02799829724	0\\
10.02802753458	0\\
10.02805677192	0\\
10.02808600926	0\\
10.0281152466	0\\
10.02814448394	0\\
10.02817372128	0\\
10.02820295862	0\\
10.02823219596	0\\
10.0282614333	0\\
10.02829067064	0\\
10.02831990798	0\\
10.02834914532	0\\
10.02837838266	0\\
10.02840762	0\\
10.02843685734	0\\
10.02846609468	0\\
10.02849533202	0\\
10.02852456936	0\\
10.0285538067	0\\
10.02858304404	0\\
10.02861228138	0\\
10.02864151872	0\\
10.02867075606	0\\
10.0286999934	0\\
10.02872923074	0\\
10.02875846808	0\\
10.02878770542	0\\
10.02881694276	0\\
10.0288461801	0\\
10.02887541744	0\\
10.02890465478	0\\
10.02893389212	0\\
10.02896312946	0\\
10.0289923668	0\\
10.02902160414	0\\
10.02905084148	0\\
10.02908007882	0\\
10.02910931616	0\\
10.0291385535	0\\
10.02916779084	0\\
10.02919702818	0\\
10.02922626552	0\\
10.02925550286	0\\
10.0292847402	0\\
10.02931397754	0\\
10.02934321488	0\\
10.02937245222	0\\
10.02940168956	0\\
10.0294309269	0\\
10.02946016424	0\\
10.02948940158	0\\
10.02951863892	0\\
10.02954787626	0\\
10.0295771136	0\\
10.02960635094	0\\
10.02963558828	0\\
10.02966482562	0\\
10.02969406296	0\\
10.0297233003	0\\
10.02975253764	0\\
10.02978177498	0\\
10.02981101232	0\\
10.02984024966	0\\
10.029869487	0\\
10.02989872434	0\\
10.02992796168	0\\
10.02995719902	0\\
10.02998643636	0\\
10.0300156737	0\\
10.03004491104	0\\
10.03007414838	0\\
10.03010338572	0\\
10.03013262306	0\\
10.0301618604	0\\
10.03019109774	0\\
10.03022033508	0\\
10.03024957242	0\\
10.03027880976	0\\
10.0303080471	0\\
10.03033728444	0\\
10.03036652178	0\\
10.03039575912	0\\
10.03042499646	0\\
10.0304542338	0\\
10.03048347114	0\\
10.03051270848	0\\
10.03054194582	0\\
10.03057118316	0\\
10.0306004205	0\\
10.03062965784	0\\
10.03065889518	0\\
10.03068813252	0\\
10.03071736986	0\\
10.0307466072	0\\
10.03077584454	0\\
10.03080508188	0\\
10.03083431922	0\\
10.03086355656	0\\
10.0308927939	0\\
10.03092203124	0\\
10.03095126858	0\\
10.03098050592	0\\
10.03100974326	0\\
10.0310389806	0\\
10.03106821794	0\\
10.03109745528	0\\
10.03112669262	0\\
10.03115592996	0\\
10.0311851673	0\\
10.03121440464	0\\
10.03124364198	0\\
10.03127287932	0\\
10.03130211666	0\\
10.031331354	0\\
10.03136059134	0\\
10.03138982868	0\\
10.03141906602	0\\
10.03144830336	0\\
10.0314775407	0\\
10.03150677804	0\\
10.03153601538	0\\
10.03156525272	0\\
10.03159449006	0\\
10.0316237274	0\\
10.03165296474	0\\
10.03168220208	0\\
10.03171143942	0\\
10.03174067676	0\\
10.0317699141	0\\
10.03179915144	0\\
10.03182838878	0\\
10.03185762612	0\\
10.03188686346	0\\
10.0319161008	0\\
10.03194533814	0\\
10.03197457548	0\\
10.03200381282	0\\
10.03203305016	0\\
10.0320622875	0\\
10.03209152484	0\\
10.03212076218	0\\
10.03214999952	0\\
10.03217923686	0\\
10.0322084742	0\\
10.03223771154	0\\
10.03226694888	0\\
10.03229618622	0\\
10.03232542356	0\\
10.0323546609	0\\
10.03238389824	0\\
10.03241313558	0\\
10.03244237292	0\\
10.03247161026	0\\
10.0325008476	0\\
10.03253008494	0\\
10.03255932228	0\\
10.03258855962	0\\
10.03261779696	0\\
10.0326470343	0\\
10.03267627164	0\\
10.03270550898	0\\
10.03273474632	0\\
10.03276398366	0\\
10.032793221	0\\
10.03282245834	0\\
10.03285169568	0\\
10.03288093302	0\\
10.03291017036	0\\
10.0329394077	0\\
10.03296864504	0\\
10.03299788238	0\\
10.03302711972	0\\
10.03305635706	0\\
10.0330855944	0\\
10.03311483174	0\\
10.03314406908	0\\
10.03317330642	0\\
10.03320254376	0\\
10.0332317811	0\\
10.03326101844	0\\
10.03329025578	0\\
10.03331949312	0\\
10.03334873046	0\\
10.0333779678	0\\
10.03340720514	0\\
10.03343644248	0\\
10.03346567982	0\\
10.03349491716	0\\
10.0335241545	0\\
10.03355339184	0\\
10.03358262918	0\\
10.03361186652	0\\
10.03364110386	0\\
10.0336703412	0\\
10.03369957854	0\\
10.03372881588	0\\
10.03375805322	0\\
10.03378729056	0\\
10.0338165279	0\\
10.03384576524	0\\
10.03387500258	0\\
10.03390423992	0\\
10.03393347726	0\\
10.0339627146	0\\
10.03399195194	0\\
10.03402118928	0\\
10.03405042662	0\\
10.03407966396	0\\
10.0341089013	0\\
10.03413813864	0\\
10.03416737598	0\\
10.03419661332	0\\
10.03422585066	0\\
10.034255088	0\\
10.03428432534	0\\
10.03431356268	0\\
10.03434280002	0\\
10.03437203736	0\\
10.0344012747	0\\
10.03443051204	0\\
10.03445974938	0\\
10.03448898672	0\\
10.03451822406	0\\
10.0345474614	0\\
10.03457669874	0\\
10.03460593608	0\\
10.03463517342	0\\
10.03466441076	0\\
10.0346936481	0\\
10.03472288544	0\\
10.03475212278	0\\
10.03478136012	0\\
10.03481059746	0\\
10.0348398348	0\\
10.03486907214	0\\
10.03489830948	0\\
10.03492754682	0\\
10.03495678416	0\\
10.0349860215	0\\
10.03501525884	0\\
10.03504449618	0\\
10.03507373352	0\\
10.03510297086	0\\
10.0351322082	0\\
10.03516144554	0\\
10.03519068288	0\\
10.03521992022	0\\
10.03524915756	0\\
10.0352783949	0\\
10.03530763224	0\\
10.03533686958	0\\
10.03536610692	0\\
10.03539534426	0\\
10.0354245816	0\\
10.03545381894	0\\
10.03548305628	0\\
10.03551229362	0\\
10.03554153096	0\\
10.0355707683	0\\
10.03560000564	0\\
10.03562924298	0\\
10.03565848032	0\\
10.03568771766	0\\
10.035716955	0\\
10.03574619234	0\\
10.03577542968	0\\
10.03580466702	0\\
10.03583390436	0\\
10.0358631417	0\\
10.03589237904	0\\
10.03592161638	0\\
10.03595085372	0\\
10.03598009106	0\\
10.0360093284	0\\
10.03603856574	0\\
10.03606780308	0\\
10.03609704042	0\\
10.03612627776	0\\
10.0361555151	0\\
10.03618475244	0\\
10.03621398978	0\\
10.03624322712	0\\
10.03627246446	0\\
10.0363017018	0\\
10.03633093914	0\\
10.03636017648	0\\
10.03638941382	0\\
10.03641865116	0\\
10.0364478885	0\\
10.03647712584	0\\
10.03650636318	0\\
10.03653560052	0\\
10.03656483786	0\\
10.0365940752	0\\
10.03662331254	0\\
10.03665254988	0\\
10.03668178722	0\\
10.03671102456	0\\
10.0367402619	0\\
10.03676949924	0\\
10.03679873658	0\\
10.03682797392	0\\
10.03685721126	0\\
10.0368864486	0\\
10.03691568594	0\\
10.03694492328	0\\
10.03697416062	0\\
10.03700339796	0\\
10.0370326353	0\\
10.03706187264	0\\
10.03709110998	0\\
10.03712034732	0\\
10.03714958466	0\\
10.037178822	0\\
10.03720805934	0\\
10.03723729668	0\\
10.03726653402	0\\
10.03729577136	0\\
10.0373250087	0\\
10.03735424604	0\\
10.03738348338	0\\
10.03741272072	0\\
10.03744195806	0\\
10.0374711954	0\\
10.03750043274	0\\
10.03752967008	0\\
10.03755890742	0\\
10.03758814476	0\\
10.0376173821	0\\
10.03764661944	0\\
10.03767585678	0\\
10.03770509412	0\\
10.03773433146	0\\
10.0377635688	0\\
10.03779280614	0\\
10.03782204348	0\\
10.03785128082	0\\
10.03788051816	0\\
10.0379097555	0\\
10.03793899284	0\\
10.03796823018	0\\
10.03799746752	0\\
10.03802670486	0\\
10.0380559422	0\\
10.03808517954	0\\
10.03811441688	0\\
10.03814365422	0\\
10.03817289156	0\\
10.0382021289	0\\
10.03823136624	0\\
10.03826060358	0\\
10.03828984092	0\\
10.03831907826	0\\
10.0383483156	0\\
10.03837755294	0\\
10.03840679028	0\\
10.03843602762	0\\
10.03846526496	0\\
10.0384945023	0\\
10.03852373964	0\\
10.03855297698	0\\
10.03858221432	0\\
10.03861145166	0\\
10.038640689	0\\
10.03866992634	0\\
10.03869916368	0\\
10.03872840102	0\\
10.03875763836	0\\
10.0387868757	0\\
10.03881611304	0\\
10.03884535038	0\\
10.03887458772	0\\
10.03890382506	0\\
10.0389330624	0\\
10.03896229974	0\\
10.03899153708	0\\
10.03902077442	0\\
10.03905001176	0\\
10.0390792491	0\\
10.03910848644	0\\
10.03913772378	0\\
10.03916696112	0\\
10.03919619846	0\\
10.0392254358	0\\
10.03925467314	0\\
10.03928391048	0\\
10.03931314782	0\\
10.03934238516	0\\
10.0393716225	0\\
10.03940085984	0\\
10.03943009718	0\\
10.03945933452	0\\
10.03948857186	0\\
10.0395178092	0\\
10.03954704654	0\\
10.03957628388	0\\
10.03960552122	0\\
10.03963475856	0\\
10.0396639959	0\\
10.03969323324	0\\
10.03972247058	0\\
10.03975170792	0\\
10.03978094526	0\\
10.0398101826	0\\
10.03983941994	0\\
10.03986865728	0\\
10.03989789462	0\\
10.03992713196	0\\
10.0399563693	0\\
10.03998560664	0\\
10.04001484398	0\\
10.04004408132	0\\
10.04007331866	0\\
10.040102556	0\\
10.04013179334	0\\
10.04016103068	0\\
10.04019026802	0\\
10.04021950536	0\\
10.0402487427	0\\
10.04027798004	0\\
10.04030721738	0\\
10.04033645472	0\\
10.04036569206	0\\
10.0403949294	0\\
10.04042416674	0\\
10.04045340408	0\\
10.04048264142	0\\
10.04051187876	0\\
10.0405411161	0\\
10.04057035344	0\\
10.04059959078	0\\
10.04062882812	0\\
10.04065806546	0\\
10.0406873028	0\\
10.04071654014	0\\
10.04074577748	0\\
10.04077501482	0\\
10.04080425216	0\\
10.0408334895	0\\
10.04086272684	0\\
10.04089196418	0\\
10.04092120152	0\\
10.04095043886	0\\
10.0409796762	0\\
10.04100891354	0\\
10.04103815088	0\\
10.04106738822	0\\
10.04109662556	0\\
10.0411258629	0\\
10.04115510024	0\\
10.04118433758	0\\
10.04121357492	0\\
10.04124281226	0\\
10.0412720496	0\\
10.04130128694	0\\
10.04133052428	0\\
10.04135976162	0\\
10.04138899896	0\\
10.0414182363	0\\
10.04144747364	0\\
10.04147671098	0\\
10.04150594832	0\\
10.04153518566	0\\
10.041564423	0\\
10.04159366034	0\\
10.04162289768	0\\
10.04165213502	0\\
10.04168137236	0\\
10.0417106097	0\\
10.04173984704	0\\
10.04176908438	0\\
10.04179832172	0\\
10.04182755906	0\\
10.0418567964	0\\
10.04188603374	0\\
10.04191527108	0\\
10.04194450842	0\\
10.04197374576	0\\
10.0420029831	0\\
10.04203222044	0\\
10.04206145778	0\\
10.04209069512	0\\
10.04211993246	0\\
10.0421491698	0\\
10.04217840714	0\\
10.04220764448	0\\
10.04223688182	0\\
10.04226611916	0\\
10.0422953565	0\\
10.04232459384	0\\
10.04235383118	0\\
10.04238306852	0\\
10.04241230586	0\\
10.0424415432	0\\
10.04247078054	0\\
10.04250001788	0\\
10.04252925522	0\\
10.04255849256	0\\
10.0425877299	0\\
10.04261696724	0\\
10.04264620458	0\\
10.04267544192	0\\
10.04270467926	0\\
10.0427339166	0\\
10.04276315394	0\\
10.04279239128	0\\
10.04282162862	0\\
10.04285086596	0\\
10.0428801033	0\\
10.04290934064	0\\
10.04293857798	0\\
10.04296781532	0\\
10.04299705266	0\\
10.04302629	0\\
10.04305552734	0\\
10.04308476468	0\\
10.04311400202	0\\
10.04314323936	0\\
10.0431724767	0\\
10.04320171404	0\\
10.04323095138	0\\
10.04326018872	0\\
10.04328942606	0\\
10.0433186634	0\\
10.04334790074	0\\
10.04337713808	0\\
10.04340637542	0\\
10.04343561276	0\\
10.0434648501	0\\
10.04349408744	0\\
10.04352332478	0\\
10.04355256212	0\\
10.04358179946	0\\
10.0436110368	0\\
10.04364027414	0\\
10.04366951148	0\\
10.04369874882	0\\
10.04372798616	0\\
10.0437572235	0\\
10.04378646084	0\\
10.04381569818	0\\
10.04384493552	0\\
10.04387417286	0\\
10.0439034102	0\\
10.04393264754	0\\
10.04396188488	0\\
10.04399112222	0\\
10.04402035956	0\\
10.0440495969	0\\
10.04407883424	0\\
10.04410807158	0\\
10.04413730892	0\\
10.04416654626	0\\
10.0441957836	0\\
10.04422502094	0\\
10.04425425828	0\\
10.04428349562	0\\
10.04431273296	0\\
10.0443419703	0\\
10.04437120764	0\\
10.04440044498	0\\
10.04442968232	0\\
10.04445891966	0\\
10.044488157	0\\
10.04451739434	0\\
10.04454663168	0\\
10.04457586902	0\\
10.04460510636	0\\
10.0446343437	0\\
10.04466358104	0\\
10.04469281838	0\\
10.04472205572	0\\
10.04475129306	0\\
10.0447805304	0\\
10.04480976774	0\\
10.04483900508	0\\
10.04486824242	0\\
10.04489747976	0\\
10.0449267171	0\\
10.04495595444	0\\
10.04498519178	0\\
10.04501442912	0\\
10.04504366646	0\\
10.0450729038	0\\
10.04510214114	0\\
10.04513137848	0\\
10.04516061582	0\\
10.04518985316	0\\
10.0452190905	0\\
10.04524832784	0\\
10.04527756518	0\\
10.04530680252	0\\
10.04533603986	0\\
10.0453652772	0\\
10.04539451454	0\\
10.04542375188	0\\
10.04545298922	0\\
10.04548222656	0\\
10.0455114639	0\\
10.04554070124	0\\
10.04556993858	0\\
10.04559917592	0\\
10.04562841326	0\\
10.0456576506	0\\
10.04568688794	0\\
10.04571612528	0\\
10.04574536262	0\\
10.04577459996	0\\
10.0458038373	0\\
10.04583307464	0\\
10.04586231198	0\\
10.04589154932	0\\
10.04592078666	0\\
10.045950024	0\\
10.04597926134	0\\
10.04600849868	0\\
10.04603773602	0\\
10.04606697336	0\\
10.0460962107	0\\
10.04612544804	0\\
10.04615468538	0\\
10.04618392272	0\\
10.04621316006	0\\
10.0462423974	0\\
10.04627163474	0\\
10.04630087208	0\\
10.04633010942	0\\
10.04635934676	0\\
10.0463885841	0\\
10.04641782144	0\\
10.04644705878	0\\
10.04647629612	0\\
10.04650553346	0\\
10.0465347708	0\\
10.04656400814	0\\
10.04659324548	0\\
10.04662248282	0\\
10.04665172016	0\\
10.0466809575	0\\
10.04671019484	0\\
10.04673943218	0\\
10.04676866952	0\\
10.04679790686	0\\
10.0468271442	0\\
10.04685638154	0\\
10.04688561888	0\\
10.04691485622	0\\
10.04694409356	0\\
10.0469733309	0\\
10.04700256824	0\\
10.04703180558	0\\
10.04706104292	0\\
10.04709028026	0\\
10.0471195176	0\\
10.04714875494	0\\
10.04717799228	0\\
10.04720722962	0\\
10.04723646696	0\\
10.0472657043	0\\
10.04729494164	0\\
10.04732417898	0\\
10.04735341632	0\\
10.04738265366	0\\
10.047411891	0\\
10.04744112834	0\\
10.04747036568	0\\
10.04749960302	0\\
10.04752884036	0\\
10.0475580777	0\\
10.04758731504	0\\
10.04761655238	0\\
10.04764578972	0\\
10.04767502706	0\\
10.0477042644	0\\
10.04773350174	0\\
10.04776273908	0\\
10.04779197642	0\\
10.04782121376	0\\
10.0478504511	0\\
10.04787968844	0\\
10.04790892578	0\\
10.04793816312	0\\
10.04796740046	0\\
10.0479966378	0\\
10.04802587514	0\\
10.04805511248	0\\
10.04808434982	0\\
10.04811358716	0\\
10.0481428245	0\\
10.04817206184	0\\
10.04820129918	0\\
10.04823053652	0\\
10.04825977386	0\\
10.0482890112	0\\
10.04831824854	0\\
10.04834748588	0\\
10.04837672322	0\\
10.04840596056	0\\
10.0484351979	0\\
10.04846443524	0\\
10.04849367258	0\\
10.04852290992	0\\
10.04855214726	0\\
10.0485813846	0\\
10.04861062194	0\\
10.04863985928	0\\
10.04866909662	0\\
10.04869833396	0\\
10.0487275713	0\\
10.04875680864	0\\
10.04878604598	0\\
10.04881528332	0\\
10.04884452066	0\\
10.048873758	0\\
10.04890299534	0\\
10.04893223268	0\\
10.04896147002	0\\
10.04899070736	0\\
10.0490199447	0\\
10.04904918204	0\\
10.04907841938	0\\
10.04910765672	0\\
10.04913689406	0\\
10.0491661314	0\\
10.04919536874	0\\
10.04922460608	0\\
10.04925384342	0\\
10.04928308076	0\\
10.0493123181	0\\
10.04934155544	0\\
10.04937079278	0\\
10.04940003012	0\\
10.04942926746	0\\
10.0494585048	0\\
10.04948774214	0\\
10.04951697948	0\\
10.04954621682	0\\
10.04957545416	0\\
10.0496046915	0\\
10.04963392884	0\\
10.04966316618	0\\
10.04969240352	0\\
10.04972164086	0\\
10.0497508782	0\\
10.04978011554	0\\
10.04980935288	0\\
10.04983859022	0\\
10.04986782756	0\\
10.0498970649	0\\
10.04992630224	0\\
10.04995553958	0\\
10.04998477692	0\\
10.05001401426	0\\
10.0500432516	0\\
10.05007248894	0\\
10.05010172628	0\\
10.05013096362	0\\
10.05016020096	0\\
10.0501894383	0\\
10.05021867564	0\\
10.05024791298	0\\
10.05027715032	0\\
10.05030638766	0\\
10.050335625	0\\
10.05036486234	0\\
10.05039409968	0\\
10.05042333702	0\\
10.05045257436	0\\
10.0504818117	0\\
10.05051104904	0\\
10.05054028638	0\\
10.05056952372	0\\
10.05059876106	0\\
10.0506279984	0\\
10.05065723574	0\\
10.05068647308	0\\
10.05071571042	0\\
10.05074494776	0\\
10.0507741851	0\\
10.05080342244	0\\
10.05083265978	0\\
10.05086189712	0\\
10.05089113446	0\\
10.0509203718	0\\
10.05094960914	0\\
10.05097884648	0\\
10.05100808382	0\\
10.05103732116	0\\
10.0510665585	0\\
10.05109579584	0\\
10.05112503318	0\\
10.05115427052	0\\
10.05118350786	0\\
10.0512127452	0\\
10.05124198254	0\\
10.05127121988	0\\
10.05130045722	0\\
10.05132969456	0\\
10.0513589319	0\\
10.05138816924	0\\
10.05141740658	0\\
10.05144664392	0\\
10.05147588126	0\\
10.0515051186	0\\
10.05153435594	0\\
10.05156359328	0\\
10.05159283062	0\\
10.05162206796	0\\
10.0516513053	0\\
10.05168054264	0\\
10.05170977998	0\\
10.05173901732	0\\
10.05176825466	0\\
10.051797492	0\\
10.05182672934	0\\
10.05185596668	0\\
10.05188520402	0\\
10.05191444136	0\\
10.0519436787	0\\
10.05197291604	0\\
10.05200215338	0\\
10.05203139072	0\\
10.05206062806	0\\
10.0520898654	0\\
10.05211910274	0\\
10.05214834008	0\\
10.05217757742	0\\
10.05220681476	0\\
10.0522360521	0\\
10.05226528944	0\\
10.05229452678	0\\
10.05232376412	0\\
10.05235300146	0\\
10.0523822388	0\\
10.05241147614	0\\
10.05244071348	0\\
10.05246995082	0\\
10.05249918816	0\\
10.0525284255	0\\
10.05255766284	0\\
10.05258690018	0\\
10.05261613752	0\\
10.05264537486	0\\
10.0526746122	0\\
10.05270384954	0\\
10.05273308688	0\\
10.05276232422	0\\
10.05279156156	0\\
10.0528207989	0\\
10.05285003624	0\\
10.05287927358	0\\
10.05290851092	0\\
10.05293774826	0\\
10.0529669856	0\\
10.05299622294	0\\
10.05302546028	0\\
10.05305469762	0\\
10.05308393496	0\\
10.0531131723	0\\
10.05314240964	0\\
10.05317164698	0\\
10.05320088432	0\\
10.05323012166	0\\
10.053259359	0\\
10.05328859634	0\\
10.05331783368	0\\
10.05334707102	0\\
10.05337630836	0\\
10.0534055457	0\\
10.05343478304	0\\
10.05346402038	0\\
10.05349325772	0\\
10.05352249506	0\\
10.0535517324	0\\
10.05358096974	0\\
10.05361020708	0\\
10.05363944442	0\\
10.05366868176	0\\
10.0536979191	0\\
10.05372715644	0\\
10.05375639378	0\\
10.05378563112	0\\
10.05381486846	0\\
10.0538441058	0\\
10.05387334314	0\\
10.05390258048	0\\
10.05393181782	0\\
10.05396105516	0\\
10.0539902925	0\\
10.05401952984	0\\
10.05404876718	0\\
10.05407800452	0\\
10.05410724186	0\\
10.0541364792	0\\
10.05416571654	0\\
10.05419495388	0\\
10.05422419122	0\\
10.05425342856	0\\
10.0542826659	0\\
10.05431190324	0\\
10.05434114058	0\\
10.05437037792	0\\
10.05439961526	0\\
10.0544288526	0\\
10.05445808994	0\\
10.05448732728	0\\
10.05451656462	0\\
10.05454580196	0\\
10.0545750393	0\\
10.05460427664	0\\
10.05463351398	0\\
10.05466275132	0\\
10.05469198866	0\\
10.054721226	0\\
10.05475046334	0\\
10.05477970068	0\\
10.05480893802	0\\
10.05483817536	0\\
10.0548674127	0\\
10.05489665004	0\\
10.05492588738	0\\
10.05495512472	0\\
10.05498436206	0\\
10.0550135994	0\\
10.05504283674	0\\
10.05507207408	0\\
10.05510131142	0\\
10.05513054876	0\\
10.0551597861	0\\
10.05518902344	0\\
10.05521826078	0\\
10.05524749812	0\\
10.05527673546	0\\
10.0553059728	0\\
10.05533521014	0\\
10.05536444748	0\\
10.05539368482	0\\
10.05542292216	0\\
10.0554521595	0\\
10.05548139684	0\\
10.05551063418	0\\
10.05553987152	0\\
10.05556910886	0\\
10.0555983462	0\\
10.05562758354	0\\
10.05565682088	0\\
10.05568605822	0\\
10.05571529556	0\\
10.0557445329	0\\
10.05577377024	0\\
10.05580300758	0\\
10.05583224492	0\\
10.05586148226	0\\
10.0558907196	0\\
10.05591995694	0\\
10.05594919428	0\\
10.05597843162	0\\
10.05600766896	0\\
10.0560369063	0\\
10.05606614364	0\\
10.05609538098	0\\
10.05612461832	0\\
10.05615385566	0\\
10.056183093	0\\
10.05621233034	0\\
10.05624156768	0\\
10.05627080502	0\\
10.05630004236	0\\
10.0563292797	0\\
10.05635851704	0\\
10.05638775438	0\\
10.05641699172	0\\
10.05644622906	0\\
10.0564754664	0\\
10.05650470374	0\\
10.05653394108	0\\
10.05656317842	0\\
10.05659241576	0\\
10.0566216531	0\\
10.05665089044	0\\
10.05668012778	0\\
10.05670936512	0\\
10.05673860246	0\\
10.0567678398	0\\
10.05679707714	0\\
10.05682631448	0\\
10.05685555182	0\\
10.05688478916	0\\
10.0569140265	0\\
10.05694326384	0\\
10.05697250118	0\\
10.05700173852	0\\
10.05703097586	0\\
10.0570602132	0\\
10.05708945054	0\\
10.05711868788	0\\
10.05714792522	0\\
10.05717716256	0\\
10.0572063999	0\\
10.05723563724	0\\
10.05726487458	0\\
10.05729411192	0\\
10.05732334926	0\\
10.0573525866	0\\
10.05738182394	0\\
10.05741106128	0\\
10.05744029862	0\\
10.05746953596	0\\
10.0574987733	0\\
10.05752801064	0\\
10.05755724798	0\\
10.05758648532	0\\
10.05761572266	0\\
10.05764496	0\\
10.05767419734	0\\
10.05770343468	0\\
10.05773267202	0\\
10.05776190936	0\\
10.0577911467	0\\
10.05782038404	0\\
10.05784962138	0\\
10.05787885872	0\\
10.05790809606	0\\
10.0579373334	0\\
10.05796657074	0\\
10.05799580808	0\\
10.05802504542	0\\
10.05805428276	0\\
10.0580835201	0\\
10.05811275744	0\\
10.05814199478	0\\
10.05817123212	0\\
10.05820046946	0\\
10.0582297068	0\\
10.05825894414	0\\
10.05828818148	0\\
10.05831741882	0\\
10.05834665616	0\\
10.0583758935	0\\
10.05840513084	0\\
10.05843436818	0\\
10.05846360552	0\\
10.05849284286	0\\
10.0585220802	0\\
10.05855131754	0\\
10.05858055488	0\\
10.05860979222	0\\
10.05863902956	0\\
10.0586682669	0\\
10.05869750424	0\\
10.05872674158	0\\
10.05875597892	0\\
10.05878521626	0\\
10.0588144536	0\\
10.05884369094	0\\
10.05887292828	0\\
10.05890216562	0\\
10.05893140296	0\\
10.0589606403	0\\
10.05898987764	0\\
10.05901911498	0\\
10.05904835232	0\\
10.05907758966	0\\
10.059106827	0\\
10.05913606434	0\\
10.05916530168	0\\
10.05919453902	0\\
10.05922377636	0\\
10.0592530137	0\\
10.05928225104	0\\
10.05931148838	0\\
10.05934072572	0\\
10.05936996306	0\\
10.0593992004	0\\
10.05942843774	0\\
10.05945767508	0\\
10.05948691242	0\\
10.05951614976	0\\
10.0595453871	0\\
10.05957462444	0\\
10.05960386178	0\\
10.05963309912	0\\
10.05966233646	0\\
10.0596915738	0\\
10.05972081114	0\\
10.05975004848	0\\
10.05977928582	0\\
10.05980852316	0\\
10.0598377605	0\\
10.05986699784	0\\
10.05989623518	0\\
10.05992547252	0\\
10.05995470986	0\\
10.0599839472	0\\
10.06001318454	0\\
10.06004242188	0\\
10.06007165922	0\\
10.06010089656	0\\
10.0601301339	0\\
10.06015937124	0\\
10.06018860858	0\\
10.06021784592	0\\
10.06024708326	0\\
10.0602763206	0\\
10.06030555794	0\\
10.06033479528	0\\
10.06036403262	0\\
10.06039326996	0\\
10.0604225073	0\\
10.06045174464	0\\
10.06048098198	0\\
10.06051021932	0\\
10.06053945666	0\\
10.060568694	0\\
10.06059793134	0\\
10.06062716868	0\\
10.06065640602	0\\
10.06068564336	0\\
10.0607148807	0\\
10.06074411804	0\\
10.06077335538	0\\
10.06080259272	0\\
10.06083183006	0\\
10.0608610674	0\\
10.06089030474	0\\
10.06091954208	0\\
10.06094877942	0\\
10.06097801676	0\\
10.0610072541	0\\
10.06103649144	0\\
10.06106572878	0\\
10.06109496612	0\\
10.06112420346	0\\
10.0611534408	0\\
10.06118267814	0\\
10.06121191548	0\\
10.06124115282	0\\
10.06127039016	0\\
10.0612996275	0\\
10.06132886484	0\\
10.06135810218	0\\
10.06138733952	0\\
10.06141657686	0\\
10.0614458142	0\\
10.06147505154	0\\
10.06150428888	0\\
10.06153352622	0\\
10.06156276356	0\\
10.0615920009	0\\
10.06162123824	0\\
10.06165047558	0\\
10.06167971292	0\\
10.06170895026	0\\
10.0617381876	0\\
10.06176742494	0\\
10.06179666228	0\\
10.06182589962	0\\
10.06185513696	0\\
10.0618843743	0\\
10.06191361164	0\\
10.06194284898	0\\
10.06197208632	0\\
10.06200132366	0\\
10.062030561	0\\
10.06205979834	0\\
10.06208903568	0\\
10.06211827302	0\\
10.06214751036	0\\
10.0621767477	0\\
10.06220598504	0\\
10.06223522238	0\\
10.06226445972	0\\
10.06229369706	0\\
10.0623229344	0\\
10.06235217174	0\\
10.06238140908	0\\
10.06241064642	0\\
10.06243988376	0\\
10.0624691211	0\\
10.06249835844	0\\
10.06252759578	0\\
10.06255683312	0\\
10.06258607046	0\\
10.0626153078	0\\
10.06264454514	0\\
10.06267378248	0\\
10.06270301982	0\\
10.06273225716	0\\
10.0627614945	0\\
10.06279073184	0\\
10.06281996918	0\\
10.06284920652	0\\
10.06287844386	0\\
10.0629076812	0\\
10.06293691854	0\\
10.06296615588	0\\
10.06299539322	0\\
10.06302463056	0\\
10.0630538679	0\\
10.06308310524	0\\
10.06311234258	0\\
10.06314157992	0\\
10.06317081726	0\\
10.0632000546	0\\
10.06322929194	0\\
10.06325852928	0\\
10.06328776662	0\\
10.06331700396	0\\
10.0633462413	0\\
10.06337547864	0\\
10.06340471598	0\\
10.06343395332	0\\
10.06346319066	0\\
10.063492428	0\\
10.06352166534	0\\
10.06355090268	0\\
10.06358014002	0\\
10.06360937736	0\\
10.0636386147	0\\
10.06366785204	0\\
10.06369708938	0\\
10.06372632672	0\\
10.06375556406	0\\
10.0637848014	0\\
10.06381403874	0\\
10.06384327608	0\\
10.06387251342	0\\
10.06390175076	0\\
10.0639309881	0\\
10.06396022544	0\\
10.06398946278	0\\
10.06401870012	0\\
10.06404793746	0\\
10.0640771748	0\\
10.06410641214	0\\
10.06413564948	0\\
10.06416488682	0\\
10.06419412416	0\\
10.0642233615	0\\
10.06425259884	0\\
10.06428183618	0\\
10.06431107352	0\\
10.06434031086	0\\
10.0643695482	0\\
10.06439878554	0\\
10.06442802288	0\\
10.06445726022	0\\
10.06448649756	0\\
10.0645157349	0\\
10.06454497224	0\\
10.06457420958	0\\
10.06460344692	0\\
10.06463268426	0\\
10.0646619216	0\\
10.06469115894	0\\
10.06472039628	0\\
10.06474963362	0\\
10.06477887096	0\\
10.0648081083	0\\
10.06483734564	0\\
10.06486658298	0\\
10.06489582032	0\\
10.06492505766	0\\
10.064954295	0\\
10.06498353234	0\\
10.06501276968	0\\
10.06504200702	0\\
10.06507124436	0\\
10.0651004817	0\\
10.06512971904	0\\
10.06515895638	0\\
10.06518819372	0\\
10.06521743106	0\\
10.0652466684	0\\
10.06527590574	0\\
10.06530514308	0\\
10.06533438042	0\\
10.06536361776	0\\
10.0653928551	0\\
10.06542209244	0\\
10.06545132978	0\\
10.06548056712	0\\
10.06550980446	0\\
10.0655390418	0\\
10.06556827914	0\\
10.06559751648	0\\
10.06562675382	0\\
10.06565599116	0\\
10.0656852285	0\\
10.06571446584	0\\
10.06574370318	0\\
10.06577294052	0\\
10.06580217786	0\\
10.0658314152	0\\
10.06586065254	0\\
10.06588988988	0\\
10.06591912722	0\\
10.06594836456	0\\
10.0659776019	0\\
10.06600683924	0\\
10.06603607658	0\\
10.06606531392	0\\
10.06609455126	0\\
10.0661237886	0\\
10.06615302594	0\\
10.06618226328	0\\
10.06621150062	0\\
10.06624073796	0\\
10.0662699753	0\\
10.06629921264	0\\
10.06632844998	0\\
10.06635768732	0\\
10.06638692466	0\\
10.066416162	0\\
10.06644539934	0\\
10.06647463668	0\\
10.06650387402	0\\
10.06653311136	0\\
10.0665623487	0\\
10.06659158604	0\\
10.06662082338	0\\
10.06665006072	0\\
10.06667929806	0\\
10.0667085354	0\\
10.06673777274	0\\
10.06676701008	0\\
10.06679624742	0\\
10.06682548476	0\\
10.0668547221	0\\
10.06688395944	0\\
10.06691319678	0\\
10.06694243412	0\\
10.06697167146	0\\
10.0670009088	0\\
10.06703014614	0\\
10.06705938348	0\\
10.06708862082	0\\
10.06711785816	0\\
10.0671470955	0\\
10.06717633284	0\\
10.06720557018	0\\
10.06723480752	0\\
10.06726404486	0\\
10.0672932822	0\\
10.06732251954	0\\
10.06735175688	0\\
10.06738099422	0\\
10.06741023156	0\\
10.0674394689	0\\
10.06746870624	0\\
10.06749794358	0\\
10.06752718092	0\\
10.06755641826	0\\
10.0675856556	0\\
10.06761489294	0\\
10.06764413028	0\\
10.06767336762	0\\
10.06770260496	0\\
10.0677318423	0\\
10.06776107964	0\\
10.06779031698	0\\
10.06781955432	0\\
10.06784879166	0\\
10.067878029	0\\
10.06790726634	0\\
10.06793650368	0\\
10.06796574102	0\\
10.06799497836	0\\
10.0680242157	0\\
10.06805345304	0\\
10.06808269038	0\\
10.06811192772	0\\
10.06814116506	0\\
10.0681704024	0\\
10.06819963974	0\\
10.06822887708	0\\
10.06825811442	0\\
10.06828735176	0\\
10.0683165891	0\\
10.06834582644	0\\
10.06837506378	0\\
10.06840430112	0\\
10.06843353846	0\\
10.0684627758	0\\
10.06849201314	0\\
10.06852125048	0\\
10.06855048782	0\\
10.06857972516	0\\
10.0686089625	0\\
10.06863819984	0\\
10.06866743718	0\\
10.06869667452	0\\
10.06872591186	0\\
10.0687551492	0\\
10.06878438654	0\\
10.06881362388	0\\
10.06884286122	0\\
10.06887209856	0\\
10.0689013359	0\\
10.06893057324	0\\
10.06895981058	0\\
10.06898904792	0\\
10.06901828526	0\\
10.0690475226	0\\
10.06907675994	0\\
10.06910599728	0\\
10.06913523462	0\\
10.06916447196	0\\
10.0691937093	0\\
10.06922294664	0\\
10.06925218398	0\\
10.06928142132	0\\
10.06931065866	0\\
10.069339896	0\\
10.06936913334	0\\
10.06939837068	0\\
10.06942760802	0\\
10.06945684536	0\\
10.0694860827	0\\
10.06951532004	0\\
10.06954455738	0\\
10.06957379472	0\\
10.06960303206	0\\
10.0696322694	0\\
10.06966150674	0\\
10.06969074408	0\\
10.06971998142	0\\
10.06974921876	0\\
10.0697784561	0\\
10.06980769344	0\\
10.06983693078	0\\
10.06986616812	0\\
10.06989540546	0\\
10.0699246428	0\\
10.06995388014	0\\
10.06998311748	0\\
10.07001235482	0\\
10.07004159216	0\\
10.0700708295	0\\
10.07010006684	0\\
10.07012930418	0\\
10.07015854152	0\\
10.07018777886	0\\
10.0702170162	0\\
10.07024625354	0\\
10.07027549088	0\\
10.07030472822	0\\
10.07033396556	0\\
10.0703632029	0\\
10.07039244024	0\\
10.07042167758	0\\
10.07045091492	0\\
10.07048015226	0\\
10.0705093896	0\\
10.07053862694	0\\
10.07056786428	0\\
10.07059710162	0\\
10.07062633896	0\\
10.0706555763	0\\
10.07068481364	0\\
10.07071405098	0\\
10.07074328832	0\\
10.07077252566	0\\
10.070801763	0\\
10.07083100034	0\\
10.07086023768	0\\
10.07088947502	0\\
10.07091871236	0\\
10.0709479497	0\\
10.07097718704	0\\
10.07100642438	0\\
10.07103566172	0\\
10.07106489906	0\\
10.0710941364	0\\
10.07112337374	0\\
10.07115261108	0\\
10.07118184842	0\\
10.07121108576	0\\
10.0712403231	0\\
10.07126956044	0\\
10.07129879778	0\\
10.07132803512	0\\
10.07135727246	0\\
10.0713865098	0\\
10.07141574714	0\\
10.07144498448	0\\
10.07147422182	0\\
10.07150345916	0\\
10.0715326965	0\\
10.07156193384	0\\
10.07159117118	0\\
10.07162040852	0\\
10.07164964586	0\\
10.0716788832	0\\
10.07170812054	0\\
10.07173735788	0\\
10.07176659522	0\\
10.07179583256	0\\
10.0718250699	0\\
10.07185430724	0\\
10.07188354458	0\\
10.07191278192	0\\
10.07194201926	0\\
10.0719712566	0\\
10.07200049394	0\\
10.07202973128	0\\
10.07205896862	0\\
10.07208820596	0\\
10.0721174433	0\\
10.07214668064	0\\
10.07217591798	0\\
10.07220515532	0\\
10.07223439266	0\\
10.07226363	0\\
10.07229286734	0\\
10.07232210468	0\\
10.07235134202	0\\
10.07238057936	0\\
10.0724098167	0\\
10.07243905404	0\\
10.07246829138	0\\
10.07249752872	0\\
10.07252676606	0\\
10.0725560034	0\\
10.07258524074	0\\
10.07261447808	0\\
10.07264371542	0\\
10.07267295276	0\\
10.0727021901	0\\
10.07273142744	0\\
10.07276066478	0\\
10.07278990212	0\\
10.07281913946	0\\
10.0728483768	0\\
10.07287761414	0\\
10.07290685148	0\\
10.07293608882	0\\
10.07296532616	0\\
10.0729945635	0\\
10.07302380084	0\\
10.07305303818	0\\
10.07308227552	0\\
10.07311151286	0\\
10.0731407502	0\\
10.07316998754	0\\
10.07319922488	0\\
10.07322846222	0\\
10.07325769956	0\\
10.0732869369	0\\
10.07331617424	0\\
10.07334541158	0\\
10.07337464892	0\\
10.07340388626	0\\
10.0734331236	0\\
10.07346236094	0\\
10.07349159828	0\\
10.07352083562	0\\
10.07355007296	0\\
10.0735793103	0\\
10.07360854764	0\\
10.07363778498	0\\
10.07366702232	0\\
10.07369625966	0\\
10.073725497	0\\
10.07375473434	0\\
10.07378397168	0\\
10.07381320902	0\\
10.07384244636	0\\
10.0738716837	0\\
10.07390092104	0\\
10.07393015838	0\\
10.07395939572	0\\
10.07398863306	0\\
10.0740178704	0\\
10.07404710774	0\\
10.07407634508	0\\
10.07410558242	0\\
10.07413481976	0\\
10.0741640571	0\\
10.07419329444	0\\
10.07422253178	0\\
10.07425176912	0\\
10.07428100646	0\\
10.0743102438	0\\
10.07433948114	0\\
10.07436871848	0\\
10.07439795582	0\\
10.07442719316	0\\
10.0744564305	0\\
10.07448566784	0\\
10.07451490518	0\\
10.07454414252	0\\
10.07457337986	0\\
10.0746026172	0\\
10.07463185454	0\\
10.07466109188	0\\
10.07469032922	0\\
10.07471956656	0\\
10.0747488039	0\\
10.07477804124	0\\
10.07480727858	0\\
10.07483651592	0\\
10.07486575326	0\\
10.0748949906	0\\
10.07492422794	0\\
10.07495346528	0\\
10.07498270262	0\\
10.07501193996	0\\
10.0750411773	0\\
10.07507041464	0\\
10.07509965198	0\\
10.07512888932	0\\
10.07515812666	0\\
10.075187364	0\\
10.07521660134	0\\
10.07524583868	0\\
10.07527507602	0\\
10.07530431336	0\\
10.0753335507	0\\
10.07536278804	0\\
10.07539202538	0\\
10.07542126272	0\\
10.07545050006	0\\
10.0754797374	0\\
10.07550897474	0\\
10.07553821208	0\\
10.07556744942	0\\
10.07559668676	0\\
10.0756259241	0\\
10.07565516144	0\\
10.07568439878	0\\
10.07571363612	0\\
10.07574287346	0\\
10.0757721108	0\\
10.07580134814	0\\
10.07583058548	0\\
10.07585982282	0\\
10.07588906016	0\\
10.0759182975	0\\
10.07594753484	0\\
10.07597677218	0\\
10.07600600952	0\\
10.07603524686	0\\
10.0760644842	0\\
10.07609372154	0\\
10.07612295888	0\\
10.07615219622	0\\
10.07618143356	0\\
10.0762106709	0\\
10.07623990824	0\\
10.07626914558	0\\
10.07629838292	0\\
10.07632762026	0\\
10.0763568576	0\\
10.07638609494	0\\
10.07641533228	0\\
10.07644456962	0\\
10.07647380696	0\\
10.0765030443	0\\
10.07653228164	0\\
10.07656151898	0\\
10.07659075632	0\\
10.07661999366	0\\
10.076649231	0\\
10.07667846834	0\\
10.07670770568	0\\
10.07673694302	0\\
10.07676618036	0\\
10.0767954177	0\\
10.07682465504	0\\
10.07685389238	0\\
10.07688312972	0\\
10.07691236706	0\\
10.0769416044	0\\
10.07697084174	0\\
10.07700007908	0\\
10.07702931642	0\\
10.07705855376	0\\
10.0770877911	0\\
10.07711702844	0\\
10.07714626578	0\\
10.07717550312	0\\
10.07720474046	0\\
10.0772339778	0\\
10.07726321514	0\\
10.07729245248	0\\
10.07732168982	0\\
10.07735092716	0\\
10.0773801645	0\\
10.07740940184	0\\
10.07743863918	0\\
10.07746787652	0\\
10.07749711386	0\\
10.0775263512	0\\
10.07755558854	0\\
10.07758482588	0\\
10.07761406322	0\\
10.07764330056	0\\
10.0776725379	0\\
10.07770177524	0\\
10.07773101258	0\\
10.07776024992	0\\
10.07778948726	0\\
10.0778187246	0\\
10.07784796194	0\\
10.07787719928	0\\
10.07790643662	0\\
10.07793567396	0\\
10.0779649113	0\\
10.07799414864	0\\
10.07802338598	0\\
10.07805262332	0\\
10.07808186066	0\\
10.078111098	0\\
10.07814033534	0\\
10.07816957268	0\\
10.07819881002	0\\
10.07822804736	0\\
10.0782572847	0\\
10.07828652204	0\\
10.07831575938	0\\
10.07834499672	0\\
10.07837423406	0\\
10.0784034714	0\\
10.07843270874	0\\
10.07846194608	0\\
10.07849118342	0\\
10.07852042076	0\\
10.0785496581	0\\
10.07857889544	0\\
10.07860813278	0\\
10.07863737012	0\\
10.07866660746	0\\
10.0786958448	0\\
10.07872508214	0\\
10.07875431948	0\\
10.07878355682	0\\
10.07881279416	0\\
10.0788420315	0\\
10.07887126884	0\\
10.07890050618	0\\
10.07892974352	0\\
10.07895898086	0\\
10.0789882182	0\\
10.07901745554	0\\
10.07904669288	0\\
10.07907593022	0\\
10.07910516756	0\\
10.0791344049	0\\
10.07916364224	0\\
10.07919287958	0\\
10.07922211692	0\\
10.07925135426	0\\
10.0792805916	0\\
10.07930982894	0\\
10.07933906628	0\\
10.07936830362	0\\
10.07939754096	0\\
10.0794267783	0\\
10.07945601564	0\\
10.07948525298	0\\
10.07951449032	0\\
10.07954372766	0\\
10.079572965	0\\
10.07960220234	0\\
10.07963143968	0\\
10.07966067702	0\\
10.07968991436	0\\
10.0797191517	0\\
10.07974838904	0\\
10.07977762638	0\\
10.07980686372	0\\
10.07983610106	0\\
10.0798653384	0\\
10.07989457574	0\\
10.07992381308	0\\
10.07995305042	0\\
10.07998228776	0\\
10.0800115251	0\\
10.08004076244	0\\
10.08006999978	0\\
10.08009923712	0\\
10.08012847446	0\\
10.0801577118	0\\
10.08018694914	0\\
10.08021618648	0\\
10.08024542382	0\\
10.08027466116	0\\
10.0803038985	0\\
10.08033313584	0\\
10.08036237318	0\\
10.08039161052	0\\
10.08042084786	0\\
10.0804500852	0\\
10.08047932254	0\\
10.08050855988	0\\
10.08053779722	0\\
10.08056703456	0\\
10.0805962719	0\\
10.08062550924	0\\
10.08065474658	0\\
10.08068398392	0\\
10.08071322126	0\\
10.0807424586	0\\
10.08077169594	0\\
10.08080093328	0\\
10.08083017062	0\\
10.08085940796	0\\
10.0808886453	0\\
10.08091788264	0\\
10.08094711998	0\\
10.08097635732	0\\
10.08100559466	0\\
10.081034832	0\\
10.08106406934	0\\
10.08109330668	0\\
10.08112254402	0\\
10.08115178136	0\\
10.0811810187	0\\
10.08121025604	0\\
10.08123949338	0\\
10.08126873072	0\\
10.08129796806	0\\
10.0813272054	0\\
10.08135644274	0\\
10.08138568008	0\\
10.08141491742	0\\
10.08144415476	0\\
10.0814733921	0\\
10.08150262944	0\\
10.08153186678	0\\
10.08156110412	0\\
10.08159034146	0\\
10.0816195788	0\\
10.08164881614	0\\
10.08167805348	0\\
10.08170729082	0\\
10.08173652816	0\\
10.0817657655	0\\
10.08179500284	0\\
10.08182424018	0\\
10.08185347752	0\\
10.08188271486	0\\
10.0819119522	0\\
10.08194118954	0\\
10.08197042688	0\\
10.08199966422	0\\
10.08202890156	0\\
10.0820581389	0\\
10.08208737624	0\\
10.08211661358	0\\
10.08214585092	0\\
10.08217508826	0\\
10.0822043256	0\\
10.08223356294	0\\
10.08226280028	0\\
10.08229203762	0\\
10.08232127496	0\\
10.0823505123	0\\
10.08237974964	0\\
10.08240898698	0\\
10.08243822432	0\\
10.08246746166	0\\
10.082496699	0\\
10.08252593634	0\\
10.08255517368	0\\
10.08258441102	0\\
10.08261364836	0\\
10.0826428857	0\\
10.08267212304	0\\
10.08270136038	0\\
10.08273059772	0\\
10.08275983506	0\\
10.0827890724	0\\
10.08281830974	0\\
10.08284754708	0\\
10.08287678442	0\\
10.08290602176	0\\
10.0829352591	0\\
10.08296449644	0\\
10.08299373378	0\\
10.08302297112	0\\
10.08305220846	0\\
10.0830814458	0\\
10.08311068314	0\\
10.08313992048	0\\
10.08316915782	0\\
10.08319839516	0\\
10.0832276325	0\\
10.08325686984	0\\
10.08328610718	0\\
10.08331534452	0\\
10.08334458186	0\\
10.0833738192	0\\
10.08340305654	0\\
10.08343229388	0\\
10.08346153122	0\\
10.08349076856	0\\
10.0835200059	0\\
10.08354924324	0\\
10.08357848058	0\\
10.08360771792	0\\
10.08363695526	0\\
10.0836661926	0\\
10.08369542994	0\\
10.08372466728	0\\
10.08375390462	0\\
10.08378314196	0\\
10.0838123793	0\\
10.08384161664	0\\
10.08387085398	0\\
10.08390009132	0\\
10.08392932866	0\\
10.083958566	0\\
10.08398780334	0\\
10.08401704068	0\\
10.08404627802	0\\
10.08407551536	0\\
10.0841047527	0\\
10.08413399004	0\\
10.08416322738	0\\
10.08419246472	0\\
10.08422170206	0\\
10.0842509394	0\\
10.08428017674	0\\
10.08430941408	0\\
10.08433865142	0\\
10.08436788876	0\\
10.0843971261	0\\
10.08442636344	0\\
10.08445560078	0\\
10.08448483812	0\\
10.08451407546	0\\
10.0845433128	0\\
10.08457255014	0\\
10.08460178748	0\\
10.08463102482	0\\
10.08466026216	0\\
10.0846894995	0\\
10.08471873684	0\\
10.08474797418	0\\
10.08477721152	0\\
10.08480644886	0\\
10.0848356862	0\\
10.08486492354	0\\
10.08489416088	0\\
10.08492339822	0\\
10.08495263556	0\\
10.0849818729	0\\
10.08501111024	0\\
10.08504034758	0\\
10.08506958492	0\\
10.08509882226	0\\
10.0851280596	0\\
10.08515729694	0\\
10.08518653428	0\\
10.08521577162	0\\
10.08524500896	0\\
10.0852742463	0\\
10.08530348364	0\\
10.08533272098	0\\
10.08536195832	0\\
10.08539119566	0\\
10.085420433	0\\
10.08544967034	0\\
10.08547890768	0\\
10.08550814502	0\\
10.08553738236	0\\
10.0855666197	0\\
10.08559585704	0\\
10.08562509438	0\\
10.08565433172	0\\
10.08568356906	0\\
10.0857128064	0\\
10.08574204374	0\\
10.08577128108	0\\
10.08580051842	0\\
10.08582975576	0\\
10.0858589931	0\\
10.08588823044	0\\
10.08591746778	0\\
10.08594670512	0\\
10.08597594246	0\\
10.0860051798	0\\
10.08603441714	0\\
10.08606365448	0\\
10.08609289182	0\\
10.08612212916	0\\
10.0861513665	0\\
10.08618060384	0\\
10.08620984118	0\\
10.08623907852	0\\
10.08626831586	0\\
10.0862975532	0\\
10.08632679054	0\\
10.08635602788	0\\
10.08638526522	0\\
10.08641450256	0\\
10.0864437399	0\\
10.08647297724	0\\
10.08650221458	0\\
10.08653145192	0\\
10.08656068926	0\\
10.0865899266	0\\
10.08661916394	0\\
10.08664840128	0\\
10.08667763862	0\\
10.08670687596	0\\
10.0867361133	0\\
10.08676535064	0\\
10.08679458798	0\\
10.08682382532	0\\
10.08685306266	0\\
10.0868823	0\\
10.08691153734	0\\
10.08694077468	0\\
10.08697001202	0\\
10.08699924936	0\\
10.0870284867	0\\
10.08705772404	0\\
10.08708696138	0\\
10.08711619872	0\\
10.08714543606	0\\
10.0871746734	0\\
10.08720391074	0\\
10.08723314808	0\\
10.08726238542	0\\
10.08729162276	0\\
10.0873208601	0\\
10.08735009744	0\\
10.08737933478	0\\
10.08740857212	0\\
10.08743780946	0\\
10.0874670468	0\\
10.08749628414	0\\
10.08752552148	0\\
10.08755475882	0\\
10.08758399616	0\\
10.0876132335	0\\
10.08764247084	0\\
10.08767170818	0\\
10.08770094552	0\\
10.08773018286	0\\
10.0877594202	0\\
10.08778865754	0\\
10.08781789488	0\\
10.08784713222	0\\
10.08787636956	0\\
10.0879056069	0\\
10.08793484424	0\\
10.08796408158	0\\
10.08799331892	0\\
10.08802255626	0\\
10.0880517936	0\\
10.08808103094	0\\
10.08811026828	0\\
10.08813950562	0\\
10.08816874296	0\\
10.0881979803	0\\
10.08822721764	0\\
10.08825645498	0\\
10.08828569232	0\\
10.08831492966	0\\
10.088344167	0\\
10.08837340434	0\\
10.08840264168	0\\
10.08843187902	0\\
10.08846111636	0\\
10.0884903537	0\\
10.08851959104	0\\
10.08854882838	0\\
10.08857806572	0\\
10.08860730306	0\\
10.0886365404	0\\
10.08866577774	0\\
10.08869501508	0\\
10.08872425242	0\\
10.08875348976	0\\
10.0887827271	0\\
10.08881196444	0\\
10.08884120178	0\\
10.08887043912	0\\
10.08889967646	0\\
10.0889289138	0\\
10.08895815114	0\\
10.08898738848	0\\
10.08901662582	0\\
10.08904586316	0\\
10.0890751005	0\\
10.08910433784	0\\
10.08913357518	0\\
10.08916281252	0\\
10.08919204986	0\\
10.0892212872	0\\
10.08925052454	0\\
10.08927976188	0\\
10.08930899922	0\\
10.08933823656	0\\
10.0893674739	0\\
10.08939671124	0\\
10.08942594858	0\\
10.08945518592	0\\
10.08948442326	0\\
10.0895136606	0\\
10.08954289794	0\\
10.08957213528	0\\
10.08960137262	0\\
10.08963060996	0\\
10.0896598473	0\\
10.08968908464	0\\
10.08971832198	0\\
10.08974755932	0\\
10.08977679666	0\\
10.089806034	0\\
10.08983527134	0\\
10.08986450868	0\\
10.08989374602	0\\
10.08992298336	0\\
10.0899522207	0\\
10.08998145804	0\\
10.09001069538	0\\
10.09003993272	0\\
10.09006917006	0\\
10.0900984074	0\\
10.09012764474	0\\
10.09015688208	0\\
10.09018611942	0\\
10.09021535676	0\\
10.0902445941	0\\
10.09027383144	0\\
10.09030306878	0\\
10.09033230612	0\\
10.09036154346	0\\
10.0903907808	0\\
10.09042001814	0\\
10.09044925548	0\\
10.09047849282	0\\
10.09050773016	0\\
10.0905369675	0\\
10.09056620484	0\\
10.09059544218	0\\
10.09062467952	0\\
10.09065391686	0\\
10.0906831542	0\\
10.09071239154	0\\
10.09074162888	0\\
10.09077086622	0\\
10.09080010356	0\\
10.0908293409	0\\
10.09085857824	0\\
10.09088781558	0\\
10.09091705292	0\\
10.09094629026	0\\
10.0909755276	0\\
10.09100476494	0\\
10.09103400228	0\\
10.09106323962	0\\
10.09109247696	0\\
10.0911217143	0\\
10.09115095164	0\\
10.09118018898	0\\
10.09120942632	0\\
10.09123866366	0\\
10.091267901	0\\
10.09129713834	0\\
10.09132637568	0\\
10.09135561302	0\\
10.09138485036	0\\
10.0914140877	0\\
10.09144332504	0\\
10.09147256238	0\\
10.09150179972	0\\
10.09153103706	0\\
10.0915602744	0\\
10.09158951174	0\\
10.09161874908	0\\
10.09164798642	0\\
10.09167722376	0\\
10.0917064611	0\\
10.09173569844	0\\
10.09176493578	0\\
10.09179417312	0\\
10.09182341046	0\\
10.0918526478	0\\
10.09188188514	0\\
10.09191112248	0\\
10.09194035982	0\\
10.09196959716	0\\
10.0919988345	0\\
10.09202807184	0\\
10.09205730918	0\\
10.09208654652	0\\
10.09211578386	0\\
10.0921450212	0\\
10.09217425854	0\\
10.09220349588	0\\
10.09223273322	0\\
10.09226197056	0\\
10.0922912079	0\\
10.09232044524	0\\
10.09234968258	0\\
10.09237891992	0\\
10.09240815726	0\\
10.0924373946	0\\
10.09246663194	0\\
10.09249586928	0\\
10.09252510662	0\\
10.09255434396	0\\
10.0925835813	0\\
10.09261281864	0\\
10.09264205598	0\\
10.09267129332	0\\
10.09270053066	0\\
10.092729768	0\\
10.09275900534	0\\
10.09278824268	0\\
10.09281748002	0\\
10.09284671736	0\\
10.0928759547	0\\
10.09290519204	0\\
10.09293442938	0\\
10.09296366672	0\\
10.09299290406	0\\
10.0930221414	0\\
10.09305137874	0\\
10.09308061608	0\\
10.09310985342	0\\
10.09313909076	0\\
10.0931683281	0\\
10.09319756544	0\\
10.09322680278	0\\
10.09325604012	0\\
10.09328527746	0\\
10.0933145148	0\\
10.09334375214	0\\
10.09337298948	0\\
10.09340222682	0\\
10.09343146416	0\\
10.0934607015	0\\
10.09348993884	0\\
10.09351917618	0\\
10.09354841352	0\\
10.09357765086	0\\
10.0936068882	0\\
10.09363612554	0\\
10.09366536288	0\\
10.09369460022	0\\
10.09372383756	0\\
10.0937530749	0\\
10.09378231224	0\\
10.09381154958	0\\
10.09384078692	0\\
10.09387002426	0\\
10.0938992616	0\\
10.09392849894	0\\
10.09395773628	0\\
10.09398697362	0\\
10.09401621096	0\\
10.0940454483	0\\
10.09407468564	0\\
10.09410392298	0\\
10.09413316032	0\\
10.09416239766	0\\
10.094191635	0\\
10.09422087234	0\\
10.09425010968	0\\
10.09427934702	0\\
10.09430858436	0\\
10.0943378217	0\\
10.09436705904	0\\
10.09439629638	0\\
10.09442553372	0\\
10.09445477106	0\\
10.0944840084	0\\
10.09451324574	0\\
10.09454248308	0\\
10.09457172042	0\\
10.09460095776	0\\
10.0946301951	0\\
10.09465943244	0\\
10.09468866978	0\\
10.09471790712	0\\
10.09474714446	0\\
10.0947763818	0\\
10.09480561914	0\\
10.09483485648	0\\
10.09486409382	0\\
10.09489333116	0\\
10.0949225685	0\\
10.09495180584	0\\
10.09498104318	0\\
10.09501028052	0\\
10.09503951786	0\\
10.0950687552	0\\
10.09509799254	0\\
10.09512722988	0\\
10.09515646722	0\\
10.09518570456	0\\
10.0952149419	0\\
10.09524417924	0\\
10.09527341658	0\\
10.09530265392	0\\
10.09533189126	0\\
10.0953611286	0\\
10.09539036594	0\\
10.09541960328	0\\
10.09544884062	0\\
10.09547807796	0\\
10.0955073153	0\\
10.09553655264	0\\
10.09556578998	0\\
10.09559502732	0\\
10.09562426466	0\\
10.095653502	0\\
10.09568273934	0\\
10.09571197668	0\\
10.09574121402	0\\
10.09577045136	0\\
10.0957996887	0\\
10.09582892604	0\\
10.09585816338	0\\
10.09588740072	0\\
10.09591663806	0\\
10.0959458754	0\\
10.09597511274	0\\
10.09600435008	0\\
10.09603358742	0\\
10.09606282476	0\\
10.0960920621	0\\
10.09612129944	0\\
10.09615053678	0\\
10.09617977412	0\\
10.09620901146	0\\
10.0962382488	0\\
10.09626748614	0\\
10.09629672348	0\\
10.09632596082	0\\
10.09635519816	0\\
10.0963844355	0\\
10.09641367284	0\\
10.09644291018	0\\
10.09647214752	0\\
10.09650138486	0\\
10.0965306222	0\\
10.09655985954	0\\
10.09658909688	0\\
10.09661833422	0\\
10.09664757156	0\\
10.0966768089	0\\
10.09670604624	0\\
10.09673528358	0\\
10.09676452092	0\\
10.09679375826	0\\
10.0968229956	0\\
10.09685223294	0\\
10.09688147028	0\\
10.09691070762	0\\
10.09693994496	0\\
10.0969691823	0\\
10.09699841964	0\\
10.09702765698	0\\
10.09705689432	0\\
10.09708613166	0\\
10.097115369	0\\
10.09714460634	0\\
10.09717384368	0\\
10.09720308102	0\\
10.09723231836	0\\
10.0972615557	0\\
10.09729079304	0\\
10.09732003038	0\\
10.09734926772	0\\
10.09737850506	0\\
10.0974077424	0\\
10.09743697974	0\\
10.09746621708	0\\
10.09749545442	0\\
10.09752469176	0\\
10.0975539291	0\\
10.09758316644	0\\
10.09761240378	0\\
10.09764164112	0\\
10.09767087846	0\\
10.0977001158	0\\
10.09772935314	0\\
10.09775859048	0\\
10.09778782782	0\\
10.09781706516	0\\
10.0978463025	0\\
10.09787553984	0\\
10.09790477718	0\\
10.09793401452	0\\
10.09796325186	0\\
10.0979924892	0\\
10.09802172654	0\\
10.09805096388	0\\
10.09808020122	0\\
10.09810943856	0\\
10.0981386759	0\\
10.09816791324	0\\
10.09819715058	0\\
10.09822638792	0\\
10.09825562526	0\\
10.0982848626	0\\
10.09831409994	0\\
10.09834333728	0\\
10.09837257462	0\\
10.09840181196	0\\
10.0984310493	0\\
10.09846028664	0\\
10.09848952398	0\\
10.09851876132	0\\
10.09854799866	0\\
10.098577236	0\\
10.09860647334	0\\
10.09863571068	0\\
10.09866494802	0\\
10.09869418536	0\\
10.0987234227	0\\
10.09875266004	0\\
10.09878189738	0\\
10.09881113472	0\\
10.09884037206	0\\
10.0988696094	0\\
10.09889884674	0\\
10.09892808408	0\\
10.09895732142	0\\
10.09898655876	0\\
10.0990157961	0\\
10.09904503344	0\\
10.09907427078	0\\
10.09910350812	0\\
10.09913274546	0\\
10.0991619828	0\\
10.09919122014	0\\
10.09922045748	0\\
10.09924969482	0\\
10.09927893216	0\\
10.0993081695	0\\
10.09933740684	0\\
10.09936664418	0\\
10.09939588152	0\\
10.09942511886	0\\
10.0994543562	0\\
10.09948359354	0\\
10.09951283088	0\\
10.09954206822	0\\
10.09957130556	0\\
10.0996005429	0\\
10.09962978024	0\\
10.09965901758	0\\
10.09968825492	0\\
10.09971749226	0\\
10.0997467296	0\\
10.09977596694	0\\
10.09980520428	0\\
10.09983444162	0\\
10.09986367896	0\\
10.0998929163	0\\
10.09992215364	0\\
10.09995139098	0\\
10.09998062832	0\\
10.10000986566	0\\
10.100039103	0\\
10.10006834034	0\\
10.10009757768	0\\
10.10012681502	0\\
10.10015605236	0\\
10.1001852897	0\\
10.10021452704	0\\
10.10024376438	0\\
10.10027300172	0\\
10.10030223906	0\\
10.1003314764	0\\
10.10036071374	0\\
10.10038995108	0\\
10.10041918842	0\\
10.10044842576	0\\
10.1004776631	0\\
10.10050690044	0\\
10.10053613778	0\\
10.10056537512	0\\
10.10059461246	0\\
10.1006238498	0\\
10.10065308714	0\\
10.10068232448	0\\
10.10071156182	0\\
10.10074079916	0\\
10.1007700365	0\\
10.10079927384	0\\
10.10082851118	0\\
10.10085774852	0\\
10.10088698586	0\\
10.1009162232	0\\
10.10094546054	0\\
10.10097469788	0\\
10.10100393522	0\\
10.10103317256	0\\
10.1010624099	0\\
10.10109164724	0\\
10.10112088458	0\\
10.10115012192	0\\
10.10117935926	0\\
10.1012085966	0\\
10.10123783394	0\\
10.10126707128	0\\
10.10129630862	0\\
10.10132554596	0\\
10.1013547833	0\\
10.10138402064	0\\
10.10141325798	0\\
10.10144249532	0\\
10.10147173266	0\\
10.10150097	0\\
10.10153020734	0\\
10.10155944468	0\\
10.10158868202	0\\
10.10161791936	0\\
10.1016471567	0\\
10.10167639404	0\\
10.10170563138	0\\
10.10173486872	0\\
10.10176410606	0\\
10.1017933434	0\\
10.10182258074	0\\
10.10185181808	0\\
10.10188105542	0\\
10.10191029276	0\\
10.1019395301	0\\
10.10196876744	0\\
10.10199800478	0\\
10.10202724212	0\\
10.10205647946	0\\
10.1020857168	0\\
10.10211495414	0\\
10.10214419148	0\\
10.10217342882	0\\
10.10220266616	0\\
10.1022319035	0\\
10.10226114084	0\\
10.10229037818	0\\
10.10231961552	0\\
10.10234885286	0\\
10.1023780902	0\\
10.10240732754	0\\
10.10243656488	0\\
10.10246580222	0\\
10.10249503956	0\\
10.1025242769	0\\
10.10255351424	0\\
10.10258275158	0\\
10.10261198892	0\\
10.10264122626	0\\
10.1026704636	0\\
10.10269970094	0\\
10.10272893828	0\\
10.10275817562	0\\
10.10278741296	0\\
10.1028166503	0\\
10.10284588764	0\\
10.10287512498	0\\
10.10290436232	0\\
10.10293359966	0\\
10.102962837	0\\
10.10299207434	0\\
10.10302131168	0\\
10.10305054902	0\\
10.10307978636	0\\
10.1031090237	0\\
10.10313826104	0\\
10.10316749838	0\\
10.10319673572	0\\
10.10322597306	0\\
10.1032552104	0\\
10.10328444774	0\\
10.10331368508	0\\
10.10334292242	0\\
10.10337215976	0\\
10.1034013971	0\\
10.10343063444	0\\
10.10345987178	0\\
10.10348910912	0\\
10.10351834646	0\\
10.1035475838	0\\
10.10357682114	0\\
10.10360605848	0\\
10.10363529582	0\\
10.10366453316	0\\
10.1036937705	0\\
10.10372300784	0\\
10.10375224518	0\\
10.10378148252	0\\
10.10381071986	0\\
10.1038399572	0\\
10.10386919454	0\\
10.10389843188	0\\
10.10392766922	0\\
10.10395690656	0\\
10.1039861439	0\\
10.10401538124	0\\
10.10404461858	0\\
10.10407385592	0\\
10.10410309326	0\\
10.1041323306	0\\
10.10416156794	0\\
10.10419080528	0\\
10.10422004262	0\\
10.10424927996	0\\
10.1042785173	0\\
10.10430775464	0\\
10.10433699198	0\\
10.10436622932	0\\
10.10439546666	0\\
10.104424704	0\\
10.10445394134	0\\
10.10448317868	0\\
10.10451241602	0\\
10.10454165336	0\\
10.1045708907	0\\
10.10460012804	0\\
10.10462936538	0\\
10.10465860272	0\\
10.10468784006	0\\
10.1047170774	0\\
10.10474631474	0\\
10.10477555208	0\\
10.10480478942	0\\
10.10483402676	0\\
10.1048632641	0\\
10.10489250144	0\\
10.10492173878	0\\
10.10495097612	0\\
10.10498021346	0\\
10.1050094508	0\\
10.10503868814	0\\
10.10506792548	0\\
10.10509716282	0\\
10.10512640016	0\\
10.1051556375	0\\
10.10518487484	0\\
10.10521411218	0\\
10.10524334952	0\\
10.10527258686	0\\
10.1053018242	0\\
10.10533106154	0\\
10.10536029888	0\\
10.10538953622	0\\
10.10541877356	0\\
10.1054480109	0\\
10.10547724824	0\\
10.10550648558	0\\
10.10553572292	0\\
10.10556496026	0\\
10.1055941976	0\\
10.10562343494	0\\
10.10565267228	0\\
10.10568190962	0\\
10.10571114696	0\\
10.1057403843	0\\
10.10576962164	0\\
10.10579885898	0\\
10.10582809632	0\\
10.10585733366	0\\
10.105886571	0\\
10.10591580834	0\\
10.10594504568	0\\
10.10597428302	0\\
10.10600352036	0\\
10.1060327577	0\\
10.10606199504	0\\
10.10609123238	0\\
10.10612046972	0\\
10.10614970706	0\\
10.1061789444	0\\
10.10620818174	0\\
10.10623741908	0\\
10.10626665642	0\\
10.10629589376	0\\
10.1063251311	0\\
10.10635436844	0\\
10.10638360578	0\\
10.10641284312	0\\
10.10644208046	0\\
10.1064713178	0\\
10.10650055514	0\\
10.10652979248	0\\
10.10655902982	0\\
10.10658826716	0\\
10.1066175045	0\\
10.10664674184	0\\
10.10667597918	0\\
10.10670521652	0\\
10.10673445386	0\\
10.1067636912	0\\
10.10679292854	0\\
10.10682216588	0\\
10.10685140322	0\\
10.10688064056	0\\
10.1069098779	0\\
10.10693911524	0\\
10.10696835258	0\\
10.10699758992	0\\
10.10702682726	0\\
10.1070560646	0\\
10.10708530194	0\\
10.10711453928	0\\
10.10714377662	0\\
10.10717301396	0\\
10.1072022513	0\\
10.10723148864	0\\
10.10726072598	0\\
10.10728996332	0\\
10.10731920066	0\\
10.107348438	0\\
10.10737767534	0\\
10.10740691268	0\\
10.10743615002	0\\
10.10746538736	0\\
10.1074946247	0\\
10.10752386204	0\\
10.10755309938	0\\
10.10758233672	0\\
10.10761157406	0\\
10.1076408114	0\\
10.10767004874	0\\
10.10769928608	0\\
10.10772852342	0\\
10.10775776076	0\\
10.1077869981	0\\
10.10781623544	0\\
10.10784547278	0\\
10.10787471012	0\\
10.10790394746	0\\
10.1079331848	0\\
10.10796242214	0\\
10.10799165948	0\\
10.10802089682	0\\
10.10805013416	0\\
10.1080793715	0\\
10.10810860884	0\\
10.10813784618	0\\
10.10816708352	0\\
10.10819632086	0\\
10.1082255582	0\\
10.10825479554	0\\
10.10828403288	0\\
10.10831327022	0\\
10.10834250756	0\\
10.1083717449	0\\
10.10840098224	0\\
10.10843021958	0\\
10.10845945692	0\\
10.10848869426	0\\
10.1085179316	0\\
10.10854716894	0\\
10.10857640628	0\\
10.10860564362	0\\
10.10863488096	0\\
10.1086641183	0\\
10.10869335564	0\\
10.10872259298	0\\
10.10875183032	0\\
10.10878106766	0\\
10.108810305	0\\
10.10883954234	0\\
10.10886877968	0\\
10.10889801702	0\\
10.10892725436	0\\
10.1089564917	0\\
10.10898572904	0\\
10.10901496638	0\\
10.10904420372	0\\
10.10907344106	0\\
10.1091026784	0\\
10.10913191574	0\\
10.10916115308	0\\
10.10919039042	0\\
10.10921962776	0\\
10.1092488651	0\\
10.10927810244	0\\
10.10930733978	0\\
10.10933657712	0\\
10.10936581446	0\\
10.1093950518	0\\
10.10942428914	0\\
10.10945352648	0\\
10.10948276382	0\\
10.10951200116	0\\
10.1095412385	0\\
10.10957047584	0\\
10.10959971318	0\\
10.10962895052	0\\
10.10965818786	0\\
10.1096874252	0\\
10.10971666254	0\\
10.10974589988	0\\
10.10977513722	0\\
10.10980437456	0\\
10.1098336119	0\\
10.10986284924	0\\
10.10989208658	0\\
10.10992132392	0\\
10.10995056126	0\\
10.1099797986	0\\
10.11000903594	0\\
10.11003827328	0\\
10.11006751062	0\\
10.11009674796	0\\
10.1101259853	0\\
10.11015522264	0\\
10.11018445998	0\\
10.11021369732	0\\
10.11024293466	0\\
10.110272172	0\\
10.11030140934	0\\
10.11033064668	0\\
10.11035988402	0\\
10.11038912136	0\\
10.1104183587	0\\
10.11044759604	0\\
10.11047683338	0\\
10.11050607072	0\\
10.11053530806	0\\
10.1105645454	0\\
10.11059378274	0\\
10.11062302008	0\\
10.11065225742	0\\
10.11068149476	0\\
10.1107107321	0\\
10.11073996944	0\\
10.11076920678	0\\
10.11079844412	0\\
10.11082768146	0\\
10.1108569188	0\\
10.11088615614	0\\
10.11091539348	0\\
10.11094463082	0\\
10.11097386816	0\\
10.1110031055	0\\
10.11103234284	0\\
10.11106158018	0\\
10.11109081752	0\\
10.11112005486	0\\
10.1111492922	0\\
10.11117852954	0\\
10.11120776688	0\\
10.11123700422	0\\
10.11126624156	0\\
10.1112954789	0\\
10.11132471624	0\\
10.11135395358	0\\
10.11138319092	0\\
10.11141242826	0\\
10.1114416656	0\\
10.11147090294	0\\
10.11150014028	0\\
10.11152937762	0\\
10.11155861496	0\\
10.1115878523	0\\
10.11161708964	0\\
10.11164632698	0\\
10.11167556432	0\\
10.11170480166	0\\
10.111734039	0\\
10.11176327634	0\\
10.11179251368	0\\
10.11182175102	0\\
10.11185098836	0\\
10.1118802257	0\\
10.11190946304	0\\
10.11193870038	0\\
10.11196793772	0\\
10.11199717506	0\\
10.1120264124	0\\
10.11205564974	0\\
10.11208488708	0\\
10.11211412442	0\\
10.11214336176	0\\
10.1121725991	0\\
10.11220183644	0\\
10.11223107378	0\\
10.11226031112	0\\
10.11228954846	0\\
10.1123187858	0\\
10.11234802314	0\\
10.11237726048	0\\
10.11240649782	0\\
10.11243573516	0\\
10.1124649725	0\\
10.11249420984	0\\
10.11252344718	0\\
10.11255268452	0\\
10.11258192186	0\\
10.1126111592	0\\
10.11264039654	0\\
10.11266963388	0\\
10.11269887122	0\\
10.11272810856	0\\
10.1127573459	0\\
10.11278658324	0\\
10.11281582058	0\\
10.11284505792	0\\
10.11287429526	0\\
10.1129035326	0\\
10.11293276994	0\\
10.11296200728	0\\
10.11299124462	0\\
10.11302048196	0\\
10.1130497193	0\\
10.11307895664	0\\
10.11310819398	0\\
10.11313743132	0\\
10.11316666866	0\\
10.113195906	0\\
10.11322514334	0\\
10.11325438068	0\\
10.11328361802	0\\
10.11331285536	0\\
10.1133420927	0\\
10.11337133004	0\\
10.11340056738	0\\
10.11342980472	0\\
10.11345904206	0\\
10.1134882794	0\\
10.11351751674	0\\
10.11354675408	0\\
10.11357599142	0\\
10.11360522876	0\\
10.1136344661	0\\
10.11366370344	0\\
10.11369294078	0\\
10.11372217812	0\\
10.11375141546	0\\
10.1137806528	0\\
10.11380989014	0\\
10.11383912748	0\\
10.11386836482	0\\
10.11389760216	0\\
10.1139268395	0\\
10.11395607684	0\\
10.11398531418	0\\
10.11401455152	0\\
10.11404378886	0\\
10.1140730262	0\\
10.11410226354	0\\
10.11413150088	0\\
10.11416073822	0\\
10.11418997556	0\\
10.1142192129	0\\
10.11424845024	0\\
10.11427768758	0\\
10.11430692492	0\\
10.11433616226	0\\
10.1143653996	0\\
10.11439463694	0\\
10.11442387428	0\\
10.11445311162	0\\
10.11448234896	0\\
10.1145115863	0\\
10.11454082364	0\\
10.11457006098	0\\
10.11459929832	0\\
10.11462853566	0\\
10.114657773	0\\
10.11468701034	0\\
10.11471624768	0\\
10.11474548502	0\\
10.11477472236	0\\
10.1148039597	0\\
10.11483319704	0\\
10.11486243438	0\\
10.11489167172	0\\
10.11492090906	0\\
10.1149501464	0\\
10.11497938374	0\\
10.11500862108	0\\
10.11503785842	0\\
10.11506709576	0\\
10.1150963331	0\\
10.11512557044	0\\
10.11515480778	0\\
10.11518404512	0\\
10.11521328246	0\\
10.1152425198	0\\
10.11527175714	0\\
10.11530099448	0\\
10.11533023182	0\\
10.11535946916	0\\
10.1153887065	0\\
10.11541794384	0\\
10.11544718118	0\\
10.11547641852	0\\
10.11550565586	0\\
10.1155348932	0\\
10.11556413054	0\\
10.11559336788	0\\
10.11562260522	0\\
10.11565184256	0\\
10.1156810799	0\\
10.11571031724	0\\
10.11573955458	0\\
10.11576879192	0\\
10.11579802926	0\\
10.1158272666	0\\
10.11585650394	0\\
10.11588574128	0\\
10.11591497862	0\\
10.11594421596	0\\
10.1159734533	0\\
10.11600269064	0\\
10.11603192798	0\\
10.11606116532	0\\
10.11609040266	0\\
10.11611964	0\\
10.11614887734	0\\
10.11617811468	0\\
10.11620735202	0\\
10.11623658936	0\\
10.1162658267	0\\
10.11629506404	0\\
10.11632430138	0\\
10.11635353872	0\\
10.11638277606	0\\
10.1164120134	0\\
10.11644125074	0\\
10.11647048808	0\\
10.11649972542	0\\
10.11652896276	0\\
10.1165582001	0\\
10.11658743744	0\\
10.11661667478	0\\
10.11664591212	0\\
10.11667514946	0\\
10.1167043868	0\\
10.11673362414	0\\
10.11676286148	0\\
10.11679209882	0\\
10.11682133616	0\\
10.1168505735	0\\
10.11687981084	0\\
10.11690904818	0\\
10.11693828552	0\\
10.11696752286	0\\
10.1169967602	0\\
10.11702599754	0\\
10.11705523488	0\\
10.11708447222	0\\
10.11711370956	0\\
10.1171429469	0\\
10.11717218424	0\\
10.11720142158	0\\
10.11723065892	0\\
10.11725989626	0\\
10.1172891336	0\\
10.11731837094	0\\
10.11734760828	0\\
10.11737684562	0\\
10.11740608296	0\\
10.1174353203	0\\
10.11746455764	0\\
10.11749379498	0\\
10.11752303232	0\\
10.11755226966	0\\
10.117581507	0\\
10.11761074434	0\\
10.11763998168	0\\
10.11766921902	0\\
10.11769845636	0\\
10.1177276937	0\\
10.11775693104	0\\
10.11778616838	0\\
10.11781540572	0\\
10.11784464306	0\\
10.1178738804	0\\
10.11790311774	0\\
10.11793235508	0\\
10.11796159242	0\\
10.11799082976	0\\
10.1180200671	0\\
10.11804930444	0\\
10.11807854178	0\\
10.11810777912	0\\
10.11813701646	0\\
10.1181662538	0\\
10.11819549114	0\\
10.11822472848	0\\
10.11825396582	0\\
10.11828320316	0\\
10.1183124405	0\\
10.11834167784	0\\
10.11837091518	0\\
10.11840015252	0\\
10.11842938986	0\\
10.1184586272	0\\
10.11848786454	0\\
10.11851710188	0\\
10.11854633922	0\\
10.11857557656	0\\
10.1186048139	0\\
10.11863405124	0\\
10.11866328858	0\\
10.11869252592	0\\
10.11872176326	0\\
10.1187510006	0\\
10.11878023794	0\\
10.11880947528	0\\
10.11883871262	0\\
10.11886794996	0\\
10.1188971873	0\\
10.11892642464	0\\
10.11895566198	0\\
10.11898489932	0\\
10.11901413666	0\\
10.119043374	0\\
10.11907261134	0\\
10.11910184868	0\\
10.11913108602	0\\
10.11916032336	0\\
10.1191895607	0\\
10.11921879804	0\\
10.11924803538	0\\
10.11927727272	0\\
10.11930651006	0\\
10.1193357474	0\\
10.11936498474	0\\
10.11939422208	0\\
10.11942345942	0\\
10.11945269676	0\\
10.1194819341	0\\
10.11951117144	0\\
10.11954040878	0\\
10.11956964612	0\\
10.11959888346	0\\
10.1196281208	0\\
10.11965735814	0\\
10.11968659548	0\\
10.11971583282	0\\
10.11974507016	0\\
10.1197743075	0\\
10.11980354484	0\\
10.11983278218	0\\
10.11986201952	0\\
10.11989125686	0\\
10.1199204942	0\\
10.11994973154	0\\
10.11997896888	0\\
10.12000820622	0\\
10.12003744356	0\\
10.1200666809	0\\
10.12009591824	0\\
10.12012515558	0\\
10.12015439292	0\\
10.12018363026	0\\
10.1202128676	0\\
10.12024210494	0\\
10.12027134228	0\\
10.12030057962	0\\
10.12032981696	0\\
10.1203590543	0\\
10.12038829164	0\\
10.12041752898	0\\
10.12044676632	0\\
10.12047600366	0\\
10.120505241	0\\
10.12053447834	0\\
10.12056371568	0\\
10.12059295302	0\\
10.12062219036	0\\
10.1206514277	0\\
10.12068066504	0\\
10.12070990238	0\\
10.12073913972	0\\
10.12076837706	0\\
10.1207976144	0\\
10.12082685174	0\\
10.12085608908	0\\
10.12088532642	0\\
10.12091456376	0\\
10.1209438011	0\\
10.12097303844	0\\
10.12100227578	0\\
10.12103151312	0\\
10.12106075046	0\\
10.1210899878	0\\
10.12111922514	0\\
10.12114846248	0\\
10.12117769982	0\\
10.12120693716	0\\
10.1212361745	0\\
10.12126541184	0\\
10.12129464918	0\\
10.12132388652	0\\
10.12135312386	0\\
10.1213823612	0\\
10.12141159854	0\\
10.12144083588	0\\
10.12147007322	0\\
10.12149931056	0\\
10.1215285479	0\\
10.12155778524	0\\
10.12158702258	0\\
10.12161625992	0\\
10.12164549726	0\\
10.1216747346	0\\
10.12170397194	0\\
10.12173320928	0\\
10.12176244662	0\\
10.12179168396	0\\
10.1218209213	0\\
10.12185015864	0\\
10.12187939598	0\\
10.12190863332	0\\
10.12193787066	0\\
10.121967108	0\\
10.12199634534	0\\
10.12202558268	0\\
10.12205482002	0\\
10.12208405736	0\\
10.1221132947	0\\
10.12214253204	0\\
10.12217176938	0\\
10.12220100672	0\\
10.12223024406	0\\
10.1222594814	0\\
10.12228871874	0\\
10.12231795608	0\\
10.12234719342	0\\
10.12237643076	0\\
10.1224056681	0\\
10.12243490544	0\\
10.12246414278	0\\
10.12249338012	0\\
10.12252261746	0\\
10.1225518548	0\\
10.12258109214	0\\
10.12261032948	0\\
10.12263956682	0\\
10.12266880416	0\\
10.1226980415	0\\
10.12272727884	0\\
10.12275651618	0\\
10.12278575352	0\\
10.12281499086	0\\
10.1228442282	0\\
10.12287346554	0\\
10.12290270288	0\\
10.12293194022	0\\
10.12296117756	0\\
10.1229904149	0\\
10.12301965224	0\\
10.12304888958	0\\
10.12307812692	0\\
10.12310736426	0\\
10.1231366016	0\\
10.12316583894	0\\
10.12319507628	0\\
10.12322431362	0\\
10.12325355096	0\\
10.1232827883	0\\
10.12331202564	0\\
10.12334126298	0\\
10.12337050032	0\\
10.12339973766	0\\
10.123428975	0\\
10.12345821234	0\\
10.12348744968	0\\
10.12351668702	0\\
10.12354592436	0\\
10.1235751617	0\\
10.12360439904	0\\
10.12363363638	0\\
10.12366287372	0\\
10.12369211106	0\\
10.1237213484	0\\
10.12375058574	0\\
10.12377982308	0\\
10.12380906042	0\\
10.12383829776	0\\
10.1238675351	0\\
10.12389677244	0\\
10.12392600978	0\\
10.12395524712	0\\
10.12398448446	0\\
10.1240137218	0\\
10.12404295914	0\\
10.12407219648	0\\
10.12410143382	0\\
10.12413067116	0\\
10.1241599085	0\\
10.12418914584	0\\
10.12421838318	0\\
10.12424762052	0\\
10.12427685786	0\\
10.1243060952	0\\
10.12433533254	0\\
10.12436456988	0\\
10.12439380722	0\\
10.12442304456	0\\
10.1244522819	0\\
10.12448151924	0\\
10.12451075658	0\\
10.12453999392	0\\
10.12456923126	0\\
10.1245984686	0\\
10.12462770594	0\\
10.12465694328	0\\
10.12468618062	0\\
10.12471541796	0\\
10.1247446553	0\\
10.12477389264	0\\
10.12480312998	0\\
10.12483236732	0\\
10.12486160466	0\\
10.124890842	0\\
10.12492007934	0\\
10.12494931668	0\\
10.12497855402	0\\
10.12500779136	0\\
10.1250370287	0\\
10.12506626604	0\\
10.12509550338	0\\
10.12512474072	0\\
10.12515397806	0\\
10.1251832154	0\\
10.12521245274	0\\
10.12524169008	0\\
10.12527092742	0\\
10.12530016476	0\\
10.1253294021	0\\
10.12535863944	0\\
10.12538787678	0\\
10.12541711412	0\\
10.12544635146	0\\
10.1254755888	0\\
10.12550482614	0\\
10.12553406348	0\\
10.12556330082	0\\
10.12559253816	0\\
10.1256217755	0\\
10.12565101284	0\\
10.12568025018	0\\
10.12570948752	0\\
10.12573872486	0\\
10.1257679622	0\\
10.12579719954	0\\
10.12582643688	0\\
10.12585567422	0\\
10.12588491156	0\\
10.1259141489	0\\
10.12594338624	0\\
10.12597262358	0\\
10.12600186092	0\\
10.12603109826	0\\
10.1260603356	0\\
10.12608957294	0\\
10.12611881028	0\\
10.12614804762	0\\
10.12617728496	0\\
10.1262065223	0\\
10.12623575964	0\\
10.12626499698	0\\
10.12629423432	0\\
10.12632347166	0\\
10.126352709	0\\
10.12638194634	0\\
10.12641118368	0\\
10.12644042102	0\\
10.12646965836	0\\
10.1264988957	0\\
10.12652813304	0\\
10.12655737038	0\\
10.12658660772	0\\
10.12661584506	0\\
10.1266450824	0\\
10.12667431974	0\\
10.12670355708	0\\
10.12673279442	0\\
10.12676203176	0\\
10.1267912691	0\\
10.12682050644	0\\
10.12684974378	0\\
10.12687898112	0\\
10.12690821846	0\\
10.1269374558	0\\
10.12696669314	0\\
10.12699593048	0\\
10.12702516782	0\\
10.12705440516	0\\
10.1270836425	0\\
10.12711287984	0\\
10.12714211718	0\\
10.12717135452	0\\
10.12720059186	0\\
10.1272298292	0\\
10.12725906654	0\\
10.12728830388	0\\
10.12731754122	0\\
10.12734677856	0\\
10.1273760159	0\\
10.12740525324	0\\
10.12743449058	0\\
10.12746372792	0\\
10.12749296526	0\\
10.1275222026	0\\
10.12755143994	0\\
10.12758067728	0\\
10.12760991462	0\\
10.12763915196	0\\
10.1276683893	0\\
10.12769762664	0\\
10.12772686398	0\\
10.12775610132	0\\
10.12778533866	0\\
10.127814576	0\\
10.12784381334	0\\
10.12787305068	0\\
10.12790228802	0\\
10.12793152536	0\\
10.1279607627	0\\
10.12799000004	0\\
10.12801923738	0\\
10.12804847472	0\\
10.12807771206	0\\
10.1281069494	0\\
10.12813618674	0\\
10.12816542408	0\\
10.12819466142	0\\
10.12822389876	0\\
10.1282531361	0\\
10.12828237344	0\\
10.12831161078	0\\
10.12834084812	0\\
10.12837008546	0\\
10.1283993228	0\\
10.12842856014	0\\
10.12845779748	0\\
10.12848703482	0\\
10.12851627216	0\\
10.1285455095	0\\
10.12857474684	0\\
10.12860398418	0\\
10.12863322152	0\\
10.12866245886	0\\
10.1286916962	0\\
10.12872093354	0\\
10.12875017088	0\\
10.12877940822	0\\
10.12880864556	0\\
10.1288378829	0\\
10.12886712024	0\\
10.12889635758	0\\
10.12892559492	0\\
10.12895483226	0\\
10.1289840696	0\\
10.12901330694	0\\
10.12904254428	0\\
10.12907178162	0\\
10.12910101896	0\\
10.1291302563	0\\
10.12915949364	0\\
10.12918873098	0\\
10.12921796832	0\\
10.12924720566	0\\
10.129276443	0\\
10.12930568034	0\\
10.12933491768	0\\
10.12936415502	0\\
10.12939339236	0\\
10.1294226297	0\\
10.12945186704	0\\
10.12948110438	0\\
10.12951034172	0\\
10.12953957906	0\\
10.1295688164	0\\
10.12959805374	0\\
10.12962729108	0\\
10.12965652842	0\\
10.12968576576	0\\
10.1297150031	0\\
10.12974424044	0\\
10.12977347778	0\\
10.12980271512	0\\
10.12983195246	0\\
10.1298611898	0\\
10.12989042714	0\\
10.12991966448	0\\
10.12994890182	0\\
10.12997813916	0\\
10.1300073765	0\\
10.13003661384	0\\
10.13006585118	0\\
10.13009508852	0\\
10.13012432586	0\\
10.1301535632	0\\
10.13018280054	0\\
10.13021203788	0\\
10.13024127522	0\\
10.13027051256	0\\
10.1302997499	0\\
10.13032898724	0\\
10.13035822458	0\\
10.13038746192	0\\
10.13041669926	0\\
10.1304459366	0\\
10.13047517394	0\\
10.13050441128	0\\
10.13053364862	0\\
10.13056288596	0\\
10.1305921233	0\\
10.13062136064	0\\
10.13065059798	0\\
10.13067983532	0\\
10.13070907266	0\\
10.13073831	0\\
10.13076754734	0\\
10.13079678468	0\\
10.13082602202	0\\
10.13085525936	0\\
10.1308844967	0\\
10.13091373404	0\\
10.13094297138	0\\
10.13097220872	0\\
10.13100144606	0\\
10.1310306834	0\\
10.13105992074	0\\
10.13108915808	0\\
10.13111839542	0\\
10.13114763276	0\\
10.1311768701	0\\
10.13120610744	0\\
10.13123534478	0\\
10.13126458212	0\\
10.13129381946	0\\
10.1313230568	0\\
10.13135229414	0\\
10.13138153148	0\\
10.13141076882	0\\
10.13144000616	0\\
10.1314692435	0\\
10.13149848084	0\\
10.13152771818	0\\
10.13155695552	0\\
10.13158619286	0\\
10.1316154302	0\\
10.13164466754	0\\
10.13167390488	0\\
10.13170314222	0\\
10.13173237956	0\\
10.1317616169	0\\
10.13179085424	0\\
10.13182009158	0\\
10.13184932892	0\\
10.13187856626	0\\
10.1319078036	0\\
10.13193704094	0\\
10.13196627828	0\\
10.13199551562	0\\
10.13202475296	0\\
10.1320539903	0\\
10.13208322764	0\\
10.13211246498	0\\
10.13214170232	0\\
10.13217093966	0\\
10.132200177	0\\
10.13222941434	0\\
10.13225865168	0\\
10.13228788902	0\\
10.13231712636	0\\
10.1323463637	0\\
10.13237560104	0\\
10.13240483838	0\\
10.13243407572	0\\
10.13246331306	0\\
10.1324925504	0\\
10.13252178774	0\\
10.13255102508	0\\
10.13258026242	0\\
10.13260949976	0\\
10.1326387371	0\\
10.13266797444	0\\
10.13269721178	0\\
10.13272644912	0\\
10.13275568646	0\\
10.1327849238	0\\
10.13281416114	0\\
10.13284339848	0\\
10.13287263582	0\\
10.13290187316	0\\
10.1329311105	0\\
10.13296034784	0\\
10.13298958518	0\\
10.13301882252	0\\
10.13304805986	0\\
10.1330772972	0\\
10.13310653454	0\\
10.13313577188	0\\
10.13316500922	0\\
10.13319424656	0\\
10.1332234839	0\\
10.13325272124	0\\
10.13328195858	0\\
10.13331119592	0\\
10.13334043326	0\\
10.1333696706	0\\
10.13339890794	0\\
10.13342814528	0\\
10.13345738262	0\\
10.13348661996	0\\
10.1335158573	0\\
10.13354509464	0\\
10.13357433198	0\\
10.13360356932	0\\
10.13363280666	0\\
10.133662044	0\\
10.13369128134	0\\
10.13372051868	0\\
10.13374975602	0\\
10.13377899336	0\\
10.1338082307	0\\
10.13383746804	0\\
10.13386670538	0\\
10.13389594272	0\\
10.13392518006	0\\
10.1339544174	0\\
10.13398365474	0\\
10.13401289208	0\\
10.13404212942	0\\
10.13407136676	0\\
10.1341006041	0\\
10.13412984144	0\\
10.13415907878	0\\
10.13418831612	0\\
10.13421755346	0\\
10.1342467908	0\\
10.13427602814	0\\
10.13430526548	0\\
10.13433450282	0\\
10.13436374016	0\\
10.1343929775	0\\
10.13442221484	0\\
10.13445145218	0\\
10.13448068952	0\\
10.13450992686	0\\
10.1345391642	0\\
10.13456840154	0\\
10.13459763888	0\\
10.13462687622	0\\
10.13465611356	0\\
10.1346853509	0\\
10.13471458824	0\\
10.13474382558	0\\
10.13477306292	0\\
10.13480230026	0\\
10.1348315376	0\\
10.13486077494	0\\
10.13489001228	0\\
10.13491924962	0\\
10.13494848696	0\\
10.1349777243	0\\
10.13500696164	0\\
10.13503619898	0\\
10.13506543632	0\\
10.13509467366	0\\
10.135123911	0\\
10.13515314834	0\\
10.13518238568	0\\
10.13521162302	0\\
10.13524086036	0\\
10.1352700977	0\\
10.13529933504	0\\
10.13532857238	0\\
10.13535780972	0\\
10.13538704706	0\\
10.1354162844	0\\
10.13544552174	0\\
10.13547475908	0\\
10.13550399642	0\\
10.13553323376	0\\
10.1355624711	0\\
10.13559170844	0\\
10.13562094578	0\\
10.13565018312	0\\
10.13567942046	0\\
10.1357086578	0\\
10.13573789514	0\\
10.13576713248	0\\
10.13579636982	0\\
10.13582560716	0\\
10.1358548445	0\\
10.13588408184	0\\
10.13591331918	0\\
10.13594255652	0\\
10.13597179386	0\\
10.1360010312	0\\
10.13603026854	0\\
10.13605950588	0\\
10.13608874322	0\\
10.13611798056	0\\
10.1361472179	0\\
10.13617645524	0\\
10.13620569258	0\\
10.13623492992	0\\
10.13626416726	0\\
10.1362934046	0\\
10.13632264194	0\\
10.13635187928	0\\
10.13638111662	0\\
10.13641035396	0\\
10.1364395913	0\\
10.13646882864	0\\
10.13649806598	0\\
10.13652730332	0\\
10.13655654066	0\\
10.136585778	0\\
10.13661501534	0\\
10.13664425268	0\\
10.13667349002	0\\
10.13670272736	0\\
10.1367319647	0\\
10.13676120204	0\\
10.13679043938	0\\
10.13681967672	0\\
10.13684891406	0\\
10.1368781514	0\\
10.13690738874	0\\
10.13693662608	0\\
10.13696586342	0\\
10.13699510076	0\\
10.1370243381	0\\
10.13705357544	0\\
10.13708281278	0\\
10.13711205012	0\\
10.13714128746	0\\
10.1371705248	0\\
10.13719976214	0\\
10.13722899948	0\\
10.13725823682	0\\
10.13728747416	0\\
10.1373167115	0\\
10.13734594884	0\\
10.13737518618	0\\
10.13740442352	0\\
10.13743366086	0\\
10.1374628982	0\\
10.13749213554	0\\
10.13752137288	0\\
10.13755061022	0\\
10.13757984756	0\\
10.1376090849	0\\
10.13763832224	0\\
10.13766755958	0\\
10.13769679692	0\\
10.13772603426	0\\
10.1377552716	0\\
10.13778450894	0\\
10.13781374628	0\\
10.13784298362	0\\
10.13787222096	0\\
10.1379014583	0\\
10.13793069564	0\\
10.13795993298	0\\
10.13798917032	0\\
10.13801840766	0\\
10.138047645	0\\
10.13807688234	0\\
10.13810611968	0\\
10.13813535702	0\\
10.13816459436	0\\
10.1381938317	0\\
10.13822306904	0\\
10.13825230638	0\\
10.13828154372	0\\
10.13831078106	0\\
10.1383400184	0\\
10.13836925574	0\\
10.13839849308	0\\
10.13842773042	0\\
10.13845696776	0\\
10.1384862051	0\\
10.13851544244	0\\
10.13854467978	0\\
10.13857391712	0\\
10.13860315446	0\\
10.1386323918	0\\
10.13866162914	0\\
10.13869086648	0\\
10.13872010382	0\\
10.13874934116	0\\
10.1387785785	0\\
10.13880781584	0\\
10.13883705318	0\\
10.13886629052	0\\
10.13889552786	0\\
10.1389247652	0\\
10.13895400254	0\\
10.13898323988	0\\
10.13901247722	0\\
10.13904171456	0\\
10.1390709519	0\\
10.13910018924	0\\
10.13912942658	0\\
10.13915866392	0\\
10.13918790126	0\\
10.1392171386	0\\
10.13924637594	0\\
10.13927561328	0\\
10.13930485062	0\\
10.13933408796	0\\
10.1393633253	0\\
10.13939256264	0\\
10.13942179998	0\\
10.13945103732	0\\
10.13948027466	0\\
10.139509512	0\\
10.13953874934	0\\
10.13956798668	0\\
10.13959722402	0\\
10.13962646136	0\\
10.1396556987	0\\
10.13968493604	0\\
10.13971417338	0\\
10.13974341072	0\\
10.13977264806	0\\
10.1398018854	0\\
10.13983112274	0\\
10.13986036008	0\\
10.13988959742	0\\
10.13991883476	0\\
10.1399480721	0\\
10.13997730944	0\\
10.14000654678	0\\
10.14003578412	0\\
10.14006502146	0\\
10.1400942588	0\\
10.14012349614	0\\
10.14015273348	0\\
10.14018197082	0\\
10.14021120816	0\\
10.1402404455	0\\
10.14026968284	0\\
10.14029892018	0\\
10.14032815752	0\\
10.14035739486	0\\
10.1403866322	0\\
10.14041586954	0\\
10.14044510688	0\\
10.14047434422	0\\
10.14050358156	0\\
10.1405328189	0\\
10.14056205624	0\\
10.14059129358	0\\
10.14062053092	0\\
10.14064976826	0\\
10.1406790056	0\\
10.14070824294	0\\
10.14073748028	0\\
10.14076671762	0\\
10.14079595496	0\\
10.1408251923	0\\
10.14085442964	0\\
10.14088366698	0\\
10.14091290432	0\\
10.14094214166	0\\
10.140971379	0\\
10.14100061634	0\\
10.14102985368	0\\
10.14105909102	0\\
10.14108832836	0\\
10.1411175657	0\\
10.14114680304	0\\
10.14117604038	0\\
10.14120527772	0\\
10.14123451506	0\\
10.1412637524	0\\
10.14129298974	0\\
10.14132222708	0\\
10.14135146442	0\\
10.14138070176	0\\
10.1414099391	0\\
10.14143917644	0\\
10.14146841378	0\\
10.14149765112	0\\
10.14152688846	0\\
10.1415561258	0\\
10.14158536314	0\\
10.14161460048	0\\
10.14164383782	0\\
10.14167307516	0\\
10.1417023125	0\\
10.14173154984	0\\
10.14176078718	0\\
10.14179002452	0\\
10.14181926186	0\\
10.1418484992	0\\
10.14187773654	0\\
10.14190697388	0\\
10.14193621122	0\\
10.14196544856	0\\
10.1419946859	0\\
10.14202392324	0\\
10.14205316058	0\\
10.14208239792	0\\
10.14211163526	0\\
10.1421408726	0\\
10.14217010994	0\\
10.14219934728	0\\
10.14222858462	0\\
10.14225782196	0\\
10.1422870593	0\\
10.14231629664	0\\
10.14234553398	0\\
10.14237477132	0\\
10.14240400866	0\\
10.142433246	0\\
10.14246248334	0\\
10.14249172068	0\\
10.14252095802	0\\
10.14255019536	0\\
10.1425794327	0\\
10.14260867004	0\\
10.14263790738	0\\
10.14266714472	0\\
10.14269638206	0\\
10.1427256194	0\\
10.14275485674	0\\
10.14278409408	0\\
10.14281333142	0\\
10.14284256876	0\\
10.1428718061	0\\
10.14290104344	0\\
10.14293028078	0\\
10.14295951812	0\\
10.14298875546	0\\
10.1430179928	0\\
10.14304723014	0\\
10.14307646748	0\\
10.14310570482	0\\
10.14313494216	0\\
10.1431641795	0\\
10.14319341684	0\\
10.14322265418	0\\
10.14325189152	0\\
10.14328112886	0\\
10.1433103662	0\\
10.14333960354	0\\
10.14336884088	0\\
10.14339807822	0\\
10.14342731556	0\\
10.1434565529	0\\
10.14348579024	0\\
10.14351502758	0\\
10.14354426492	0\\
10.14357350226	0\\
10.1436027396	0\\
10.14363197694	0\\
10.14366121428	0\\
10.14369045162	0\\
10.14371968896	0\\
10.1437489263	0\\
10.14377816364	0\\
10.14380740098	0\\
10.14383663832	0\\
10.14386587566	0\\
10.143895113	0\\
10.14392435034	0\\
10.14395358768	0\\
10.14398282502	0\\
10.14401206236	0\\
10.1440412997	0\\
10.14407053704	0\\
10.14409977438	0\\
10.14412901172	0\\
10.14415824906	0\\
10.1441874864	0\\
10.14421672374	0\\
10.14424596108	0\\
10.14427519842	0\\
10.14430443576	0\\
10.1443336731	0\\
10.14436291044	0\\
10.14439214778	0\\
10.14442138512	0\\
10.14445062246	0\\
10.1444798598	0\\
10.14450909714	0\\
10.14453833448	0\\
10.14456757182	0\\
10.14459680916	0\\
10.1446260465	0\\
10.14465528384	0\\
10.14468452118	0\\
10.14471375852	0\\
10.14474299586	0\\
10.1447722332	0\\
10.14480147054	0\\
10.14483070788	0\\
10.14485994522	0\\
10.14488918256	0\\
10.1449184199	0\\
10.14494765724	0\\
10.14497689458	0\\
10.14500613192	0\\
10.14503536926	0\\
10.1450646066	0\\
10.14509384394	0\\
10.14512308128	0\\
10.14515231862	0\\
10.14518155596	0\\
10.1452107933	0\\
10.14524003064	0\\
10.14526926798	0\\
10.14529850532	0\\
10.14532774266	0\\
10.14535698	0\\
10.14538621734	0\\
10.14541545468	0\\
10.14544469202	0\\
10.14547392936	0\\
10.1455031667	0\\
10.14553240404	0\\
10.14556164138	0\\
10.14559087872	0\\
10.14562011606	0\\
10.1456493534	0\\
10.14567859074	0\\
10.14570782808	0\\
10.14573706542	0\\
10.14576630276	0\\
10.1457955401	0\\
10.14582477744	0\\
10.14585401478	0\\
10.14588325212	0\\
10.14591248946	0\\
10.1459417268	0\\
10.14597096414	0\\
10.14600020148	0\\
10.14602943882	0\\
10.14605867616	0\\
10.1460879135	0\\
10.14611715084	0\\
10.14614638818	0\\
10.14617562552	0\\
10.14620486286	0\\
10.1462341002	0\\
10.14626333754	0\\
10.14629257488	0\\
10.14632181222	0\\
10.14635104956	0\\
10.1463802869	0\\
10.14640952424	0\\
10.14643876158	0\\
10.14646799892	0\\
10.14649723626	0\\
10.1465264736	0\\
10.14655571094	0\\
10.14658494828	0\\
10.14661418562	0\\
10.14664342296	0\\
10.1466726603	0\\
10.14670189764	0\\
10.14673113498	0\\
10.14676037232	0\\
10.14678960966	0\\
10.146818847	0\\
10.14684808434	0\\
10.14687732168	0\\
10.14690655902	0\\
10.14693579636	0\\
10.1469650337	0\\
10.14699427104	0\\
10.14702350838	0\\
10.14705274572	0\\
10.14708198306	0\\
10.1471112204	0\\
10.14714045774	0\\
10.14716969508	0\\
10.14719893242	0\\
10.14722816976	0\\
10.1472574071	0\\
10.14728664444	0\\
10.14731588178	0\\
10.14734511912	0\\
10.14737435646	0\\
10.1474035938	0\\
10.14743283114	0\\
10.14746206848	0\\
10.14749130582	0\\
10.14752054316	0\\
10.1475497805	0\\
10.14757901784	0\\
10.14760825518	0\\
10.14763749252	0\\
10.14766672986	0\\
10.1476959672	0\\
10.14772520454	0\\
10.14775444188	0\\
10.14778367922	0\\
10.14781291656	0\\
10.1478421539	0\\
10.14787139124	0\\
10.14790062858	0\\
10.14792986592	0\\
10.14795910326	0\\
10.1479883406	0\\
10.14801757794	0\\
10.14804681528	0\\
10.14807605262	0\\
10.14810528996	0\\
10.1481345273	0\\
10.14816376464	0\\
10.14819300198	0\\
10.14822223932	0\\
10.14825147666	0\\
10.148280714	0\\
10.14830995134	0\\
10.14833918868	0\\
10.14836842602	0\\
10.14839766336	0\\
10.1484269007	0\\
10.14845613804	0\\
10.14848537538	0\\
10.14851461272	0\\
10.14854385006	0\\
10.1485730874	0\\
10.14860232474	0\\
10.14863156208	0\\
10.14866079942	0\\
10.14869003676	0\\
10.1487192741	0\\
10.14874851144	0\\
10.14877774878	0\\
10.14880698612	0\\
10.14883622346	0\\
10.1488654608	0\\
10.14889469814	0\\
10.14892393548	0\\
10.14895317282	0\\
10.14898241016	0\\
10.1490116475	0\\
10.14904088484	0\\
10.14907012218	0\\
10.14909935952	0\\
10.14912859686	0\\
10.1491578342	0\\
10.14918707154	0\\
10.14921630888	0\\
10.14924554622	0\\
10.14927478356	0\\
10.1493040209	0\\
10.14933325824	0\\
10.14936249558	0\\
10.14939173292	0\\
10.14942097026	0\\
10.1494502076	0\\
10.14947944494	0\\
10.14950868228	0\\
10.14953791962	0\\
10.14956715696	0\\
10.1495963943	0\\
10.14962563164	0\\
10.14965486898	0\\
10.14968410632	0\\
10.14971334366	0\\
10.149742581	0\\
10.14977181834	0\\
10.14980105568	0\\
10.14983029302	0\\
10.14985953036	0\\
10.1498887677	0\\
10.14991800504	0\\
10.14994724238	0\\
10.14997647972	0\\
10.15000571706	0\\
10.1500349544	0\\
10.15006419174	0\\
10.15009342908	0\\
10.15012266642	0\\
10.15015190376	0\\
10.1501811411	0\\
10.15021037844	0\\
10.15023961578	0\\
10.15026885312	0\\
10.15029809046	0\\
10.1503273278	0\\
10.15035656514	0\\
10.15038580248	0\\
10.15041503982	0\\
10.15044427716	0\\
10.1504735145	0\\
10.15050275184	0\\
10.15053198918	0\\
10.15056122652	0\\
10.15059046386	0\\
10.1506197012	0\\
10.15064893854	0\\
10.15067817588	0\\
10.15070741322	0\\
10.15073665056	0\\
10.1507658879	0\\
10.15079512524	0\\
10.15082436258	0\\
10.15085359992	0\\
10.15088283726	0\\
10.1509120746	0\\
10.15094131194	0\\
10.15097054928	0\\
10.15099978662	0\\
10.15102902396	0\\
10.1510582613	0\\
10.15108749864	0\\
10.15111673598	0\\
10.15114597332	0\\
10.15117521066	0\\
10.151204448	0\\
10.15123368534	0\\
10.15126292268	0\\
10.15129216002	0\\
10.15132139736	0\\
10.1513506347	0\\
10.15137987204	0\\
10.15140910938	0\\
10.15143834672	0\\
10.15146758406	0\\
10.1514968214	0\\
10.15152605874	0\\
10.15155529608	0\\
10.15158453342	0\\
10.15161377076	0\\
10.1516430081	0\\
10.15167224544	0\\
10.15170148278	0\\
10.15173072012	0\\
10.15175995746	0\\
10.1517891948	0\\
10.15181843214	0\\
10.15184766948	0\\
10.15187690682	0\\
10.15190614416	0\\
10.1519353815	0\\
10.15196461884	0\\
10.15199385618	0\\
10.15202309352	0\\
10.15205233086	0\\
10.1520815682	0\\
10.15211080554	0\\
10.15214004288	0\\
10.15216928022	0\\
10.15219851756	0\\
10.1522277549	0\\
10.15225699224	0\\
10.15228622958	0\\
10.15231546692	0\\
10.15234470426	0\\
10.1523739416	0\\
10.15240317894	0\\
10.15243241628	0\\
10.15246165362	0\\
10.15249089096	0\\
10.1525201283	0\\
10.15254936564	0\\
10.15257860298	0\\
10.15260784032	0\\
10.15263707766	0\\
10.152666315	0\\
10.15269555234	0\\
10.15272478968	0\\
10.15275402702	0\\
10.15278326436	0\\
10.1528125017	0\\
10.15284173904	0\\
10.15287097638	0\\
10.15290021372	0\\
10.15292945106	0\\
10.1529586884	0\\
10.15298792574	0\\
10.15301716308	0\\
10.15304640042	0\\
10.15307563776	0\\
10.1531048751	0\\
10.15313411244	0\\
10.15316334978	0\\
10.15319258712	0\\
10.15322182446	0\\
10.1532510618	0\\
10.15328029914	0\\
10.15330953648	0\\
10.15333877382	0\\
10.15336801116	0\\
10.1533972485	0\\
10.15342648584	0\\
10.15345572318	0\\
10.15348496052	0\\
10.15351419786	0\\
10.1535434352	0\\
10.15357267254	0\\
10.15360190988	0\\
10.15363114722	0\\
10.15366038456	0\\
10.1536896219	0\\
10.15371885924	0\\
10.15374809658	0\\
10.15377733392	0\\
10.15380657126	0\\
10.1538358086	0\\
10.15386504594	0\\
10.15389428328	0\\
10.15392352062	0\\
10.15395275796	0\\
10.1539819953	0\\
10.15401123264	0\\
10.15404046998	0\\
10.15406970732	0\\
10.15409894466	0\\
10.154128182	0\\
10.15415741934	0\\
10.15418665668	0\\
10.15421589402	0\\
10.15424513136	0\\
10.1542743687	0\\
10.15430360604	0\\
10.15433284338	0\\
10.15436208072	0\\
10.15439131806	0\\
10.1544205554	0\\
10.15444979274	0\\
10.15447903008	0\\
10.15450826742	0\\
10.15453750476	0\\
10.1545667421	0\\
10.15459597944	0\\
10.15462521678	0\\
10.15465445412	0\\
10.15468369146	0\\
10.1547129288	0\\
10.15474216614	0\\
10.15477140348	0\\
10.15480064082	0\\
10.15482987816	0\\
10.1548591155	0\\
10.15488835284	0\\
10.15491759018	0\\
10.15494682752	0\\
10.15497606486	0\\
10.1550053022	0\\
10.15503453954	0\\
10.15506377688	0\\
10.15509301422	0\\
10.15512225156	0\\
10.1551514889	0\\
10.15518072624	0\\
10.15520996358	0\\
10.15523920092	0\\
10.15526843826	0\\
10.1552976756	0\\
10.15532691294	0\\
10.15535615028	0\\
10.15538538762	0\\
10.15541462496	0\\
10.1554438623	0\\
10.15547309964	0\\
10.15550233698	0\\
10.15553157432	0\\
10.15556081166	0\\
10.155590049	0\\
10.15561928634	0\\
10.15564852368	0\\
10.15567776102	0\\
10.15570699836	0\\
10.1557362357	0\\
10.15576547304	0\\
10.15579471038	0\\
10.15582394772	0\\
10.15585318506	0\\
10.1558824224	0\\
10.15591165974	0\\
10.15594089708	0\\
10.15597013442	0\\
10.15599937176	0\\
10.1560286091	0\\
10.15605784644	0\\
10.15608708378	0\\
10.15611632112	0\\
10.15614555846	0\\
10.1561747958	0\\
10.15620403314	0\\
10.15623327048	0\\
10.15626250782	0\\
10.15629174516	0\\
10.1563209825	0\\
10.15635021984	0\\
10.15637945718	0\\
10.15640869452	0\\
10.15643793186	0\\
10.1564671692	0\\
10.15649640654	0\\
10.15652564388	0\\
10.15655488122	0\\
10.15658411856	0\\
10.1566133559	0\\
10.15664259324	0\\
10.15667183058	0\\
10.15670106792	0\\
10.15673030526	0\\
10.1567595426	0\\
10.15678877994	0\\
10.15681801728	0\\
10.15684725462	0\\
10.15687649196	0\\
10.1569057293	0\\
10.15693496664	0\\
10.15696420398	0\\
10.15699344132	0\\
10.15702267866	0\\
10.157051916	0\\
10.15708115334	0\\
10.15711039068	0\\
10.15713962802	0\\
10.15716886536	0\\
10.1571981027	0\\
10.15722734004	0\\
10.15725657738	0\\
10.15728581472	0\\
10.15731505206	0\\
10.1573442894	0\\
10.15737352674	0\\
10.15740276408	0\\
10.15743200142	0\\
10.15746123876	0\\
10.1574904761	0\\
10.15751971344	0\\
10.15754895078	0\\
10.15757818812	0\\
10.15760742546	0\\
10.1576366628	0\\
10.15766590014	0\\
10.15769513748	0\\
10.15772437482	0\\
10.15775361216	0\\
10.1577828495	0\\
10.15781208684	0\\
10.15784132418	0\\
10.15787056152	0\\
10.15789979886	0\\
10.1579290362	0\\
10.15795827354	0\\
10.15798751088	0\\
10.15801674822	0\\
10.15804598556	0\\
10.1580752229	0\\
10.15810446024	0\\
10.15813369758	0\\
10.15816293492	0\\
10.15819217226	0\\
10.1582214096	0\\
10.15825064694	0\\
10.15827988428	0\\
10.15830912162	0\\
10.15833835896	0\\
10.1583675963	0\\
10.15839683364	0\\
10.15842607098	0\\
10.15845530832	0\\
10.15848454566	0\\
10.158513783	0\\
10.15854302034	0\\
10.15857225768	0\\
10.15860149502	0\\
10.15863073236	0\\
10.1586599697	0\\
10.15868920704	0\\
10.15871844438	0\\
10.15874768172	0\\
10.15877691906	0\\
10.1588061564	0\\
10.15883539374	0\\
10.15886463108	0\\
10.15889386842	0\\
10.15892310576	0\\
10.1589523431	0\\
10.15898158044	0\\
10.15901081778	0\\
10.15904005512	0\\
10.15906929246	0\\
10.1590985298	0\\
10.15912776714	0\\
10.15915700448	0\\
10.15918624182	0\\
10.15921547916	0\\
10.1592447165	0\\
10.15927395384	0\\
10.15930319118	0\\
10.15933242852	0\\
10.15936166586	0\\
10.1593909032	0\\
10.15942014054	0\\
10.15944937788	0\\
10.15947861522	0\\
10.15950785256	0\\
10.1595370899	0\\
10.15956632724	0\\
10.15959556458	0\\
10.15962480192	0\\
10.15965403926	0\\
10.1596832766	0\\
10.15971251394	0\\
10.15974175128	0\\
10.15977098862	0\\
10.15980022596	0\\
10.1598294633	0\\
10.15985870064	0\\
10.15988793798	0\\
10.15991717532	0\\
10.15994641266	0\\
10.15997565	0\\
10.16000488734	0\\
10.16003412468	0\\
10.16006336202	0\\
10.16009259936	0\\
10.1601218367	0\\
10.16015107404	0\\
10.16018031138	0\\
10.16020954872	0\\
10.16023878606	0\\
10.1602680234	0\\
10.16029726074	0\\
10.16032649808	0\\
10.16035573542	0\\
10.16038497276	0\\
10.1604142101	0\\
10.16044344744	0\\
10.16047268478	0\\
10.16050192212	0\\
10.16053115946	0\\
10.1605603968	0\\
10.16058963414	0\\
10.16061887148	0\\
10.16064810882	0\\
10.16067734616	0\\
10.1607065835	0\\
10.16073582084	0\\
10.16076505818	0\\
10.16079429552	0\\
10.16082353286	0\\
10.1608527702	0\\
10.16088200754	0\\
10.16091124488	0\\
10.16094048222	0\\
10.16096971956	0\\
10.1609989569	0\\
10.16102819424	0\\
10.16105743158	0\\
10.16108666892	0\\
10.16111590626	0\\
10.1611451436	0\\
10.16117438094	0\\
10.16120361828	0\\
10.16123285562	0\\
10.16126209296	0\\
10.1612913303	0\\
10.16132056764	0\\
10.16134980498	0\\
10.16137904232	0\\
10.16140827966	0\\
10.161437517	0\\
10.16146675434	0\\
10.16149599168	0\\
10.16152522902	0\\
10.16155446636	0\\
10.1615837037	0\\
10.16161294104	0\\
10.16164217838	0\\
10.16167141572	0\\
10.16170065306	0\\
10.1617298904	0\\
10.16175912774	0\\
10.16178836508	0\\
10.16181760242	0\\
10.16184683976	0\\
10.1618760771	0\\
10.16190531444	0\\
10.16193455178	0\\
10.16196378912	0\\
10.16199302646	0\\
10.1620222638	0\\
10.16205150114	0\\
10.16208073848	0\\
10.16210997582	0\\
10.16213921316	0\\
10.1621684505	0\\
10.16219768784	0\\
10.16222692518	0\\
10.16225616252	0\\
10.16228539986	0\\
10.1623146372	0\\
10.16234387454	0\\
10.16237311188	0\\
10.16240234922	0\\
10.16243158656	0\\
10.1624608239	0\\
10.16249006124	0\\
10.16251929858	0\\
10.16254853592	0\\
10.16257777326	0\\
10.1626070106	0\\
10.16263624794	0\\
10.16266548528	0\\
10.16269472262	0\\
10.16272395996	0\\
10.1627531973	0\\
10.16278243464	0\\
10.16281167198	0\\
10.16284090932	0\\
10.16287014666	0\\
10.162899384	0\\
10.16292862134	0\\
10.16295785868	0\\
10.16298709602	0\\
10.16301633336	0\\
10.1630455707	0\\
10.16307480804	0\\
10.16310404538	0\\
10.16313328272	0\\
10.16316252006	0\\
10.1631917574	0\\
10.16322099474	0\\
10.16325023208	0\\
10.16327946942	0\\
10.16330870676	0\\
10.1633379441	0\\
10.16336718144	0\\
10.16339641878	0\\
10.16342565612	0\\
10.16345489346	0\\
10.1634841308	0\\
10.16351336814	0\\
10.16354260548	0\\
10.16357184282	0\\
10.16360108016	0\\
10.1636303175	0\\
10.16365955484	0\\
10.16368879218	0\\
10.16371802952	0\\
10.16374726686	0\\
10.1637765042	0\\
10.16380574154	0\\
10.16383497888	0\\
10.16386421622	0\\
10.16389345356	0\\
10.1639226909	0\\
10.16395192824	0\\
10.16398116558	0\\
10.16401040292	0\\
10.16403964026	0\\
10.1640688776	0\\
10.16409811494	0\\
10.16412735228	0\\
10.16415658962	0\\
10.16418582696	0\\
10.1642150643	0\\
10.16424430164	0\\
10.16427353898	0\\
10.16430277632	0\\
10.16433201366	0\\
10.164361251	0\\
10.16439048834	0\\
10.16441972568	0\\
10.16444896302	0\\
10.16447820036	0\\
10.1645074377	0\\
10.16453667504	0\\
10.16456591238	0\\
10.16459514972	0\\
10.16462438706	0\\
10.1646536244	0\\
10.16468286174	0\\
10.16471209908	0\\
10.16474133642	0\\
10.16477057376	0\\
10.1647998111	0\\
10.16482904844	0\\
10.16485828578	0\\
10.16488752312	0\\
10.16491676046	0\\
10.1649459978	0\\
10.16497523514	0\\
10.16500447248	0\\
10.16503370982	0\\
10.16506294716	0\\
10.1650921845	0\\
10.16512142184	0\\
10.16515065918	0\\
10.16517989652	0\\
10.16520913386	0\\
10.1652383712	0\\
10.16526760854	0\\
10.16529684588	0\\
10.16532608322	0\\
10.16535532056	0\\
10.1653845579	0\\
10.16541379524	0\\
10.16544303258	0\\
10.16547226992	0\\
10.16550150726	0\\
10.1655307446	0\\
10.16555998194	0\\
10.16558921928	0\\
10.16561845662	0\\
10.16564769396	0\\
10.1656769313	0\\
10.16570616864	0\\
10.16573540598	0\\
10.16576464332	0\\
10.16579388066	0\\
10.165823118	0\\
10.16585235534	0\\
10.16588159268	0\\
10.16591083002	0\\
10.16594006736	0\\
10.1659693047	0\\
10.16599854204	0\\
10.16602777938	0\\
10.16605701672	0\\
10.16608625406	0\\
10.1661154914	0\\
10.16614472874	0\\
10.16617396608	0\\
10.16620320342	0\\
10.16623244076	0\\
10.1662616781	0\\
10.16629091544	0\\
10.16632015278	0\\
10.16634939012	0\\
10.16637862746	0\\
10.1664078648	0\\
10.16643710214	0\\
10.16646633948	0\\
10.16649557682	0\\
10.16652481416	0\\
10.1665540515	0\\
10.16658328884	0\\
10.16661252618	0\\
10.16664176352	0\\
10.16667100086	0\\
10.1667002382	0\\
10.16672947554	0\\
10.16675871288	0\\
10.16678795022	0\\
10.16681718756	0\\
10.1668464249	0\\
10.16687566224	0\\
10.16690489958	0\\
10.16693413692	0\\
10.16696337426	0\\
10.1669926116	0\\
10.16702184894	0\\
10.16705108628	0\\
10.16708032362	0\\
10.16710956096	0\\
10.1671387983	0\\
10.16716803564	0\\
10.16719727298	0\\
10.16722651032	0\\
10.16725574766	0\\
10.167284985	0\\
10.16731422234	0\\
10.16734345968	0\\
10.16737269702	0\\
10.16740193436	0\\
10.1674311717	0\\
10.16746040904	0\\
10.16748964638	0\\
10.16751888372	0\\
10.16754812106	0\\
10.1675773584	0\\
10.16760659574	0\\
10.16763583308	0\\
10.16766507042	0\\
10.16769430776	0\\
10.1677235451	0\\
10.16775278244	0\\
10.16778201978	0\\
10.16781125712	0\\
10.16784049446	0\\
10.1678697318	0\\
10.16789896914	0\\
10.16792820648	0\\
10.16795744382	0\\
10.16798668116	0\\
10.1680159185	0\\
10.16804515584	0\\
10.16807439318	0\\
10.16810363052	0\\
10.16813286786	0\\
10.1681621052	0\\
10.16819134254	0\\
10.16822057988	0\\
10.16824981722	0\\
10.16827905456	0\\
10.1683082919	0\\
10.16833752924	0\\
10.16836676658	0\\
10.16839600392	0\\
10.16842524126	0\\
10.1684544786	0\\
10.16848371594	0\\
10.16851295328	0\\
10.16854219062	0\\
10.16857142796	0\\
10.1686006653	0\\
10.16862990264	0\\
10.16865913998	0\\
10.16868837732	0\\
10.16871761466	0\\
10.168746852	0\\
10.16877608934	0\\
10.16880532668	0\\
10.16883456402	0\\
10.16886380136	0\\
10.1688930387	0\\
10.16892227604	0\\
10.16895151338	0\\
10.16898075072	0\\
10.16900998806	0\\
10.1690392254	0\\
10.16906846274	0\\
10.16909770008	0\\
10.16912693742	0\\
10.16915617476	0\\
10.1691854121	0\\
10.16921464944	0\\
10.16924388678	0\\
10.16927312412	0\\
10.16930236146	0\\
10.1693315988	0\\
10.16936083614	0\\
10.16939007348	0\\
10.16941931082	0\\
10.16944854816	0\\
10.1694777855	0\\
10.16950702284	0\\
10.16953626018	0\\
10.16956549752	0\\
10.16959473486	0\\
10.1696239722	0\\
10.16965320954	0\\
10.16968244688	0\\
10.16971168422	0\\
10.16974092156	0\\
10.1697701589	0\\
10.16979939624	0\\
10.16982863358	0\\
10.16985787092	0\\
10.16988710826	0\\
10.1699163456	0\\
10.16994558294	0\\
10.16997482028	0\\
10.17000405762	0\\
10.17003329496	0\\
10.1700625323	0\\
10.17009176964	0\\
10.17012100698	0\\
10.17015024432	0\\
10.17017948166	0\\
10.170208719	0\\
10.17023795634	0\\
10.17026719368	0\\
10.17029643102	0\\
10.17032566836	0\\
10.1703549057	0\\
10.17038414304	0\\
10.17041338038	0\\
10.17044261772	0\\
10.17047185506	0\\
10.1705010924	0\\
10.17053032974	0\\
10.17055956708	0\\
10.17058880442	0\\
10.17061804176	0\\
10.1706472791	0\\
10.17067651644	0\\
10.17070575378	0\\
10.17073499112	0\\
10.17076422846	0\\
10.1707934658	0\\
10.17082270314	0\\
10.17085194048	0\\
10.17088117782	0\\
10.17091041516	0\\
10.1709396525	0\\
10.17096888984	0\\
10.17099812718	0\\
10.17102736452	0\\
10.17105660186	0\\
10.1710858392	0\\
10.17111507654	0\\
10.17114431388	0\\
10.17117355122	0\\
10.17120278856	0\\
10.1712320259	0\\
10.17126126324	0\\
10.17129050058	0\\
10.17131973792	0\\
10.17134897526	0\\
10.1713782126	0\\
10.17140744994	0\\
10.17143668728	0\\
10.17146592462	0\\
10.17149516196	0\\
10.1715243993	0\\
10.17155363664	0\\
10.17158287398	0\\
10.17161211132	0\\
10.17164134866	0\\
10.171670586	0\\
10.17169982334	0\\
10.17172906068	0\\
10.17175829802	0\\
10.17178753536	0\\
10.1718167727	0\\
10.17184601004	0\\
10.17187524738	0\\
10.17190448472	0\\
10.17193372206	0\\
10.1719629594	0\\
10.17199219674	0\\
10.17202143408	0\\
10.17205067142	0\\
10.17207990876	0\\
10.1721091461	0\\
10.17213838344	0\\
10.17216762078	0\\
10.17219685812	0\\
10.17222609546	0\\
10.1722553328	0\\
10.17228457014	0\\
10.17231380748	0\\
10.17234304482	0\\
10.17237228216	0\\
10.1724015195	0\\
10.17243075684	0\\
10.17245999418	0\\
10.17248923152	0\\
10.17251846886	0\\
10.1725477062	0\\
10.17257694354	0\\
10.17260618088	0\\
10.17263541822	0\\
10.17266465556	0\\
10.1726938929	0\\
10.17272313024	0\\
10.17275236758	0\\
10.17278160492	0\\
10.17281084226	0\\
10.1728400796	0\\
10.17286931694	0\\
10.17289855428	0\\
10.17292779162	0\\
10.17295702896	0\\
10.1729862663	0\\
10.17301550364	0\\
10.17304474098	0\\
10.17307397832	0\\
10.17310321566	0\\
10.173132453	0\\
10.17316169034	0\\
10.17319092768	0\\
10.17322016502	0\\
10.17324940236	0\\
10.1732786397	0\\
10.17330787704	0\\
10.17333711438	0\\
10.17336635172	0\\
10.17339558906	0\\
10.1734248264	0\\
10.17345406374	0\\
10.17348330108	0\\
10.17351253842	0\\
10.17354177576	0\\
10.1735710131	0\\
10.17360025044	0\\
10.17362948778	0\\
10.17365872512	0\\
10.17368796246	0\\
10.1737171998	0\\
10.17374643714	0\\
10.17377567448	0\\
10.17380491182	0\\
10.17383414916	0\\
10.1738633865	0\\
10.17389262384	0\\
10.17392186118	0\\
10.17395109852	0\\
10.17398033586	0\\
10.1740095732	0\\
10.17403881054	0\\
10.17406804788	0\\
10.17409728522	0\\
10.17412652256	0\\
10.1741557599	0\\
10.17418499724	0\\
10.17421423458	0\\
10.17424347192	0\\
10.17427270926	0\\
10.1743019466	0\\
10.17433118394	0\\
10.17436042128	0\\
10.17438965862	0\\
10.17441889596	0\\
10.1744481333	0\\
10.17447737064	0\\
10.17450660798	0\\
10.17453584532	0\\
10.17456508266	0\\
10.17459432	0\\
10.17462355734	0\\
10.17465279468	0\\
10.17468203202	0\\
10.17471126936	0\\
10.1747405067	0\\
10.17476974404	0\\
10.17479898138	0\\
10.17482821872	0\\
10.17485745606	0\\
10.1748866934	0\\
10.17491593074	0\\
10.17494516808	0\\
10.17497440542	0\\
10.17500364276	0\\
10.1750328801	0\\
10.17506211744	0\\
10.17509135478	0\\
10.17512059212	0\\
10.17514982946	0\\
10.1751790668	0\\
10.17520830414	0\\
10.17523754148	0\\
10.17526677882	0\\
10.17529601616	0\\
10.1753252535	0\\
10.17535449084	0\\
10.17538372818	0\\
10.17541296552	0\\
10.17544220286	0\\
10.1754714402	0\\
10.17550067754	0\\
10.17552991488	0\\
10.17555915222	0\\
10.17558838956	0\\
10.1756176269	0\\
10.17564686424	0\\
10.17567610158	0\\
10.17570533892	0\\
10.17573457626	0\\
10.1757638136	0\\
10.17579305094	0\\
10.17582228828	0\\
10.17585152562	0\\
10.17588076296	0\\
10.1759100003	0\\
10.17593923764	0\\
10.17596847498	0\\
10.17599771232	0\\
10.17602694966	0\\
10.176056187	0\\
10.17608542434	0\\
10.17611466168	0\\
10.17614389902	0\\
10.17617313636	0\\
10.1762023737	0\\
10.17623161104	0\\
10.17626084838	0\\
10.17629008572	0\\
10.17631932306	0\\
10.1763485604	0\\
10.17637779774	0\\
10.17640703508	0\\
10.17643627242	0\\
10.17646550976	0\\
10.1764947471	0\\
10.17652398444	0\\
10.17655322178	0\\
10.17658245912	0\\
10.17661169646	0\\
10.1766409338	0\\
10.17667017114	0\\
10.17669940848	0\\
10.17672864582	0\\
10.17675788316	0\\
10.1767871205	0\\
10.17681635784	0\\
10.17684559518	0\\
10.17687483252	0\\
10.17690406986	0\\
10.1769333072	0\\
10.17696254454	0\\
10.17699178188	0\\
10.17702101922	0\\
10.17705025656	0\\
10.1770794939	0\\
10.17710873124	0\\
10.17713796858	0\\
10.17716720592	0\\
10.17719644326	0\\
10.1772256806	0\\
10.17725491794	0\\
10.17728415528	0\\
10.17731339262	0\\
10.17734262996	0\\
10.1773718673	0\\
10.17740110464	0\\
10.17743034198	0\\
10.17745957932	0\\
10.17748881666	0\\
10.177518054	0\\
10.17754729134	0\\
10.17757652868	0\\
10.17760576602	0\\
10.17763500336	0\\
10.1776642407	0\\
10.17769347804	0\\
10.17772271538	0\\
10.17775195272	0\\
10.17778119006	0\\
10.1778104274	0\\
10.17783966474	0\\
10.17786890208	0\\
10.17789813942	0\\
10.17792737676	0\\
10.1779566141	0\\
10.17798585144	0\\
10.17801508878	0\\
10.17804432612	0\\
10.17807356346	0\\
10.1781028008	0\\
10.17813203814	0\\
10.17816127548	0\\
10.17819051282	0\\
10.17821975016	0\\
10.1782489875	0\\
10.17827822484	0\\
10.17830746218	0\\
10.17833669952	0\\
10.17836593686	0\\
10.1783951742	0\\
10.17842441154	0\\
10.17845364888	0\\
10.17848288622	0\\
10.17851212356	0\\
10.1785413609	0\\
10.17857059824	0\\
10.17859983558	0\\
10.17862907292	0\\
10.17865831026	0\\
10.1786875476	0\\
10.17871678494	0\\
10.17874602228	0\\
10.17877525962	0\\
10.17880449696	0\\
10.1788337343	0\\
10.17886297164	0\\
10.17889220898	0\\
10.17892144632	0\\
10.17895068366	0\\
10.178979921	0\\
10.17900915834	0\\
10.17903839568	0\\
10.17906763302	0\\
10.17909687036	0\\
10.1791261077	0\\
10.17915534504	0\\
10.17918458238	0\\
10.17921381972	0\\
10.17924305706	0\\
10.1792722944	0\\
10.17930153174	0\\
10.17933076908	0\\
10.17936000642	0\\
10.17938924376	0\\
10.1794184811	0\\
10.17944771844	0\\
10.17947695578	0\\
10.17950619312	0\\
10.17953543046	0\\
10.1795646678	0\\
10.17959390514	0\\
10.17962314248	0\\
10.17965237982	0\\
10.17968161716	0\\
10.1797108545	0\\
10.17974009184	0\\
10.17976932918	0\\
10.17979856652	0\\
10.17982780386	0\\
10.1798570412	0\\
10.17988627854	0\\
10.17991551588	0\\
10.17994475322	0\\
10.17997399056	0\\
10.1800032279	0\\
10.18003246524	0\\
10.18006170258	0\\
10.18009093992	0\\
10.18012017726	0\\
10.1801494146	0\\
10.18017865194	0\\
10.18020788928	0\\
10.18023712662	0\\
10.18026636396	0\\
10.1802956013	0\\
10.18032483864	0\\
10.18035407598	0\\
10.18038331332	0\\
10.18041255066	0\\
10.180441788	0\\
10.18047102534	0\\
10.18050026268	0\\
10.18052950002	0\\
10.18055873736	0\\
10.1805879747	0\\
10.18061721204	0\\
10.18064644938	0\\
10.18067568672	0\\
10.18070492406	0\\
10.1807341614	0\\
10.18076339874	0\\
10.18079263608	0\\
10.18082187342	0\\
10.18085111076	0\\
10.1808803481	0\\
10.18090958544	0\\
10.18093882278	0\\
10.18096806012	0\\
10.18099729746	0\\
10.1810265348	0\\
10.18105577214	0\\
10.18108500948	0\\
10.18111424682	0\\
10.18114348416	0\\
10.1811727215	0\\
10.18120195884	0\\
10.18123119618	0\\
10.18126043352	0\\
10.18128967086	0\\
10.1813189082	0\\
10.18134814554	0\\
10.18137738288	0\\
10.18140662022	0\\
10.18143585756	0\\
10.1814650949	0\\
10.18149433224	0\\
10.18152356958	0\\
10.18155280692	0\\
10.18158204426	0\\
10.1816112816	0\\
10.18164051894	0\\
10.18166975628	0\\
10.18169899362	0\\
10.18172823096	0\\
10.1817574683	0\\
10.18178670564	0\\
10.18181594298	0\\
10.18184518032	0\\
10.18187441766	0\\
10.181903655	0\\
10.18193289234	0\\
10.18196212968	0\\
10.18199136702	0\\
10.18202060436	0\\
10.1820498417	0\\
10.18207907904	0\\
10.18210831638	0\\
10.18213755372	0\\
10.18216679106	0\\
10.1821960284	0\\
10.18222526574	0\\
10.18225450308	0\\
10.18228374042	0\\
10.18231297776	0\\
10.1823422151	0\\
10.18237145244	0\\
10.18240068978	0\\
10.18242992712	0\\
10.18245916446	0\\
10.1824884018	0\\
10.18251763914	0\\
10.18254687648	0\\
10.18257611382	0\\
10.18260535116	0\\
10.1826345885	0\\
10.18266382584	0\\
10.18269306318	0\\
10.18272230052	0\\
10.18275153786	0\\
10.1827807752	0\\
10.18281001254	0\\
10.18283924988	0\\
10.18286848722	0\\
10.18289772456	0\\
10.1829269619	0\\
10.18295619924	0\\
10.18298543658	0\\
10.18301467392	0\\
10.18304391126	0\\
10.1830731486	0\\
10.18310238594	0\\
10.18313162328	0\\
10.18316086062	0\\
10.18319009796	0\\
10.1832193353	0\\
10.18324857264	0\\
10.18327780998	0\\
10.18330704732	0\\
10.18333628466	0\\
10.183365522	0\\
10.18339475934	0\\
10.18342399668	0\\
10.18345323402	0\\
10.18348247136	0\\
10.1835117087	0\\
10.18354094604	0\\
10.18357018338	0\\
10.18359942072	0\\
10.18362865806	0\\
10.1836578954	0\\
10.18368713274	0\\
10.18371637008	0\\
10.18374560742	0\\
10.18377484476	0\\
10.1838040821	0\\
10.18383331944	0\\
10.18386255678	0\\
10.18389179412	0\\
10.18392103146	0\\
10.1839502688	0\\
10.18397950614	0\\
10.18400874348	0\\
10.18403798082	0\\
10.18406721816	0\\
10.1840964555	0\\
10.18412569284	0\\
10.18415493018	0\\
10.18418416752	0\\
10.18421340486	0\\
10.1842426422	0\\
10.18427187954	0\\
10.18430111688	0\\
10.18433035422	0\\
10.18435959156	0\\
10.1843888289	0\\
10.18441806624	0\\
10.18444730358	0\\
10.18447654092	0\\
10.18450577826	0\\
10.1845350156	0\\
10.18456425294	0\\
10.18459349028	0\\
10.18462272762	0\\
10.18465196496	0\\
10.1846812023	0\\
10.18471043964	0\\
10.18473967698	0\\
10.18476891432	0\\
10.18479815166	0\\
10.184827389	0\\
10.18485662634	0\\
10.18488586368	0\\
10.18491510102	0\\
10.18494433836	0\\
10.1849735757	0\\
10.18500281304	0\\
10.18503205038	0\\
10.18506128772	0\\
10.18509052506	0\\
10.1851197624	0\\
10.18514899974	0\\
10.18517823708	0\\
10.18520747442	0\\
10.18523671176	0\\
10.1852659491	0\\
10.18529518644	0\\
10.18532442378	0\\
10.18535366112	0\\
10.18538289846	0\\
10.1854121358	0\\
10.18544137314	0\\
10.18547061048	0\\
10.18549984782	0\\
10.18552908516	0\\
10.1855583225	0\\
10.18558755984	0\\
10.18561679718	0\\
10.18564603452	0\\
10.18567527186	0\\
10.1857045092	0\\
10.18573374654	0\\
10.18576298388	0\\
10.18579222122	0\\
10.18582145856	0\\
10.1858506959	0\\
10.18587993324	0\\
10.18590917058	0\\
10.18593840792	0\\
10.18596764526	0\\
10.1859968826	0\\
10.18602611994	0\\
10.18605535728	0\\
10.18608459462	0\\
10.18611383196	0\\
10.1861430693	0\\
10.18617230664	0\\
10.18620154398	0\\
10.18623078132	0\\
10.18626001866	0\\
10.186289256	0\\
10.18631849334	0\\
10.18634773068	0\\
10.18637696802	0\\
10.18640620536	0\\
10.1864354427	0\\
10.18646468004	0\\
10.18649391738	0\\
10.18652315472	0\\
10.18655239206	0\\
10.1865816294	0\\
10.18661086674	0\\
10.18664010408	0\\
10.18666934142	0\\
10.18669857876	0\\
10.1867278161	0\\
10.18675705344	0\\
10.18678629078	0\\
10.18681552812	0\\
10.18684476546	0\\
10.1868740028	0\\
10.18690324014	0\\
10.18693247748	0\\
10.18696171482	0\\
10.18699095216	0\\
10.1870201895	0\\
10.18704942684	0\\
10.18707866418	0\\
10.18710790152	0\\
10.18713713886	0\\
10.1871663762	0\\
10.18719561354	0\\
10.18722485088	0\\
10.18725408822	0\\
10.18728332556	0\\
10.1873125629	0\\
10.18734180024	0\\
10.18737103758	0\\
10.18740027492	0\\
10.18742951226	0\\
10.1874587496	0\\
10.18748798694	0\\
10.18751722428	0\\
10.18754646162	0\\
10.18757569896	0\\
10.1876049363	0\\
10.18763417364	0\\
10.18766341098	0\\
10.18769264832	0\\
10.18772188566	0\\
10.187751123	0\\
10.18778036034	0\\
10.18780959768	0\\
10.18783883502	0\\
10.18786807236	0\\
10.1878973097	0\\
10.18792654704	0\\
10.18795578438	0\\
10.18798502172	0\\
10.18801425906	0\\
10.1880434964	0\\
10.18807273374	0\\
10.18810197108	0\\
10.18813120842	0\\
10.18816044576	0\\
10.1881896831	0\\
10.18821892044	0\\
10.18824815778	0\\
10.18827739512	0\\
10.18830663246	0\\
10.1883358698	0\\
10.18836510714	0\\
10.18839434448	0\\
10.18842358182	0\\
10.18845281916	0\\
10.1884820565	0\\
10.18851129384	0\\
10.18854053118	0\\
10.18856976852	0\\
10.18859900586	0\\
10.1886282432	0\\
10.18865748054	0\\
10.18868671788	0\\
10.18871595522	0\\
10.18874519256	0\\
10.1887744299	0\\
10.18880366724	0\\
10.18883290458	0\\
10.18886214192	0\\
10.18889137926	0\\
10.1889206166	0\\
10.18894985394	0\\
10.18897909128	0\\
10.18900832862	0\\
10.18903756596	0\\
10.1890668033	0\\
10.18909604064	0\\
10.18912527798	0\\
10.18915451532	0\\
10.18918375266	0\\
10.18921299	0\\
10.18924222734	0\\
10.18927146468	0\\
10.18930070202	0\\
10.18932993936	0\\
10.1893591767	0\\
10.18938841404	0\\
10.18941765138	0\\
10.18944688872	0\\
10.18947612606	0\\
10.1895053634	0\\
10.18953460074	0\\
10.18956383808	0\\
10.18959307542	0\\
10.18962231276	0\\
10.1896515501	0\\
10.18968078744	0\\
10.18971002478	0\\
10.18973926212	0\\
10.18976849946	0\\
10.1897977368	0\\
10.18982697414	0\\
10.18985621148	0\\
10.18988544882	0\\
10.18991468616	0\\
10.1899439235	0\\
10.18997316084	0\\
10.19000239818	0\\
10.19003163552	0\\
10.19006087286	0\\
10.1900901102	0\\
10.19011934754	0\\
10.19014858488	0\\
10.19017782222	0\\
10.19020705956	0\\
10.1902362969	0\\
10.19026553424	0\\
10.19029477158	0\\
10.19032400892	0\\
10.19035324626	0\\
10.1903824836	0\\
10.19041172094	0\\
10.19044095828	0\\
10.19047019562	0\\
10.19049943296	0\\
10.1905286703	0\\
10.19055790764	0\\
10.19058714498	0\\
10.19061638232	0\\
10.19064561966	0\\
10.190674857	0\\
10.19070409434	0\\
10.19073333168	0\\
10.19076256902	0\\
10.19079180636	0\\
10.1908210437	0\\
10.19085028104	0\\
10.19087951838	0\\
10.19090875572	0\\
10.19093799306	0\\
10.1909672304	0\\
10.19099646774	0\\
10.19102570508	0\\
10.19105494242	0\\
10.19108417976	0\\
10.1911134171	0\\
10.19114265444	0\\
10.19117189178	0\\
10.19120112912	0\\
10.19123036646	0\\
10.1912596038	0\\
10.19128884114	0\\
10.19131807848	0\\
10.19134731582	0\\
10.19137655316	0\\
10.1914057905	0\\
10.19143502784	0\\
10.19146426518	0\\
10.19149350252	0\\
10.19152273986	0\\
10.1915519772	0\\
10.19158121454	0\\
10.19161045188	0\\
10.19163968922	0\\
10.19166892656	0\\
10.1916981639	0\\
10.19172740124	0\\
10.19175663858	0\\
10.19178587592	0\\
10.19181511326	0\\
10.1918443506	0\\
10.19187358794	0\\
10.19190282528	0\\
10.19193206262	0\\
10.19196129996	0\\
10.1919905373	0\\
10.19201977464	0\\
10.19204901198	0\\
10.19207824932	0\\
10.19210748666	0\\
10.192136724	0\\
10.19216596134	0\\
10.19219519868	0\\
10.19222443602	0\\
10.19225367336	0\\
10.1922829107	0\\
10.19231214804	0\\
10.19234138538	0\\
10.19237062272	0\\
10.19239986006	0\\
10.1924290974	0\\
10.19245833474	0\\
10.19248757208	0\\
10.19251680942	0\\
10.19254604676	0\\
10.1925752841	0\\
10.19260452144	0\\
10.19263375878	0\\
10.19266299612	0\\
10.19269223346	0\\
10.1927214708	0\\
10.19275070814	0\\
10.19277994548	0\\
10.19280918282	0\\
10.19283842016	0\\
10.1928676575	0\\
10.19289689484	0\\
10.19292613218	0\\
10.19295536952	0\\
10.19298460686	0\\
10.1930138442	0\\
10.19304308154	0\\
10.19307231888	0\\
10.19310155622	0\\
10.19313079356	0\\
10.1931600309	0\\
10.19318926824	0\\
10.19321850558	0\\
10.19324774292	0\\
10.19327698026	0\\
10.1933062176	0\\
10.19333545494	0\\
10.19336469228	0\\
10.19339392962	0\\
10.19342316696	0\\
10.1934524043	0\\
10.19348164164	0\\
10.19351087898	0\\
10.19354011632	0\\
10.19356935366	0\\
10.193598591	0\\
10.19362782834	0\\
10.19365706568	0\\
10.19368630302	0\\
10.19371554036	0\\
10.1937447777	0\\
10.19377401504	0\\
10.19380325238	0\\
10.19383248972	0\\
10.19386172706	0\\
10.1938909644	0\\
10.19392020174	0\\
10.19394943908	0\\
10.19397867642	0\\
10.19400791376	0\\
10.1940371511	0\\
10.19406638844	0\\
10.19409562578	0\\
10.19412486312	0\\
10.19415410046	0\\
10.1941833378	0\\
10.19421257514	0\\
10.19424181248	0\\
10.19427104982	0\\
10.19430028716	0\\
10.1943295245	0\\
10.19435876184	0\\
10.19438799918	0\\
10.19441723652	0\\
10.19444647386	0\\
10.1944757112	0\\
10.19450494854	0\\
10.19453418588	0\\
10.19456342322	0\\
10.19459266056	0\\
10.1946218979	0\\
10.19465113524	0\\
10.19468037258	0\\
10.19470960992	0\\
10.19473884726	0\\
10.1947680846	0\\
10.19479732194	0\\
10.19482655928	0\\
10.19485579662	0\\
10.19488503396	0\\
10.1949142713	0\\
10.19494350864	0\\
10.19497274598	0\\
10.19500198332	0\\
10.19503122066	0\\
10.195060458	0\\
10.19508969534	0\\
10.19511893268	0\\
10.19514817002	0\\
10.19517740736	0\\
10.1952066447	0\\
10.19523588204	0\\
10.19526511938	0\\
10.19529435672	0\\
10.19532359406	0\\
10.1953528314	0\\
10.19538206874	0\\
10.19541130608	0\\
10.19544054342	0\\
10.19546978076	0\\
10.1954990181	0\\
10.19552825544	0\\
10.19555749278	0\\
10.19558673012	0\\
10.19561596746	0\\
10.1956452048	0\\
10.19567444214	0\\
10.19570367948	0\\
10.19573291682	0\\
10.19576215416	0\\
10.1957913915	0\\
10.19582062884	0\\
10.19584986618	0\\
10.19587910352	0\\
10.19590834086	0\\
10.1959375782	0\\
10.19596681554	0\\
10.19599605288	0\\
10.19602529022	0\\
10.19605452756	0\\
10.1960837649	0\\
10.19611300224	0\\
10.19614223958	0\\
10.19617147692	0\\
10.19620071426	0\\
10.1962299516	0\\
10.19625918894	0\\
10.19628842628	0\\
10.19631766362	0\\
10.19634690096	0\\
10.1963761383	0\\
10.19640537564	0\\
10.19643461298	0\\
10.19646385032	0\\
10.19649308766	0\\
10.196522325	0\\
10.19655156234	0\\
10.19658079968	0\\
10.19661003702	0\\
10.19663927436	0\\
10.1966685117	0\\
10.19669774904	0\\
10.19672698638	0\\
10.19675622372	0\\
10.19678546106	0\\
10.1968146984	0\\
10.19684393574	0\\
10.19687317308	0\\
10.19690241042	0\\
10.19693164776	0\\
10.1969608851	0\\
10.19699012244	0\\
10.19701935978	0\\
10.19704859712	0\\
10.19707783446	0\\
10.1971070718	0\\
10.19713630914	0\\
10.19716554648	0\\
10.19719478382	0\\
10.19722402116	0\\
10.1972532585	0\\
10.19728249584	0\\
10.19731173318	0\\
10.19734097052	0\\
10.19737020786	0\\
10.1973994452	0\\
10.19742868254	0\\
10.19745791988	0\\
10.19748715722	0\\
10.19751639456	0\\
10.1975456319	0\\
10.19757486924	0\\
10.19760410658	0\\
10.19763334392	0\\
10.19766258126	0\\
10.1976918186	0\\
10.19772105594	0\\
10.19775029328	0\\
10.19777953062	0\\
10.19780876796	0\\
10.1978380053	0\\
10.19786724264	0\\
10.19789647998	0\\
10.19792571732	0\\
10.19795495466	0\\
10.197984192	0\\
10.19801342934	0\\
10.19804266668	0\\
10.19807190402	0\\
10.19810114136	0\\
10.1981303787	0\\
10.19815961604	0\\
10.19818885338	0\\
10.19821809072	0\\
10.19824732806	0\\
10.1982765654	0\\
10.19830580274	0\\
10.19833504008	0\\
10.19836427742	0\\
10.19839351476	0\\
10.1984227521	0\\
10.19845198944	0\\
10.19848122678	0\\
10.19851046412	0\\
10.19853970146	0\\
10.1985689388	0\\
10.19859817614	0\\
10.19862741348	0\\
10.19865665082	0\\
10.19868588816	0\\
10.1987151255	0\\
10.19874436284	0\\
10.19877360018	0\\
10.19880283752	0\\
10.19883207486	0\\
10.1988613122	0\\
10.19889054954	0\\
10.19891978688	0\\
10.19894902422	0\\
10.19897826156	0\\
10.1990074989	0\\
10.19903673624	0\\
10.19906597358	0\\
10.19909521092	0\\
10.19912444826	0\\
10.1991536856	0\\
10.19918292294	0\\
10.19921216028	0\\
10.19924139762	0\\
10.19927063496	0\\
10.1992998723	0\\
10.19932910964	0\\
10.19935834698	0\\
10.19938758432	0\\
10.19941682166	0\\
10.199446059	0\\
10.19947529634	0\\
10.19950453368	0\\
10.19953377102	0\\
10.19956300836	0\\
10.1995922457	0\\
10.19962148304	0\\
10.19965072038	0\\
10.19967995772	0\\
10.19970919506	0\\
10.1997384324	0\\
10.19976766974	0\\
10.19979690708	0\\
10.19982614442	0\\
10.19985538176	0\\
10.1998846191	0\\
10.19991385644	0\\
10.19994309378	0\\
10.19997233112	0\\
10.20000156846	0\\
10.2000308058	0\\
10.20006004314	0\\
10.20008928048	0\\
10.20011851782	0\\
10.20014775516	0\\
10.2001769925	0\\
10.20020622984	0\\
10.20023546718	0\\
10.20026470452	0\\
10.20029394186	0\\
10.2003231792	0\\
10.20035241654	0\\
10.20038165388	0\\
10.20041089122	0\\
10.20044012856	0\\
10.2004693659	0\\
10.20049860324	0\\
10.20052784058	0\\
10.20055707792	0\\
10.20058631526	0\\
10.2006155526	0\\
10.20064478994	0\\
10.20067402728	0\\
10.20070326462	0\\
10.20073250196	0\\
10.2007617393	0\\
10.20079097664	0\\
10.20082021398	0\\
10.20084945132	0\\
10.20087868866	0\\
10.200907926	0\\
10.20093716334	0\\
10.20096640068	0\\
10.20099563802	0\\
10.20102487536	0\\
10.2010541127	0\\
10.20108335004	0\\
10.20111258738	0\\
10.20114182472	0\\
10.20117106206	0\\
10.2012002994	0\\
10.20122953674	0\\
10.20125877408	0\\
10.20128801142	0\\
10.20131724876	0\\
10.2013464861	0\\
10.20137572344	0\\
10.20140496078	0\\
10.20143419812	0\\
10.20146343546	0\\
10.2014926728	0\\
10.20152191014	0\\
10.20155114748	0\\
10.20158038482	0\\
10.20160962216	0\\
10.2016388595	0\\
10.20166809684	0\\
10.20169733418	0\\
10.20172657152	0\\
10.20175580886	0\\
10.2017850462	0\\
10.20181428354	0\\
10.20184352088	0\\
10.20187275822	0\\
10.20190199556	0\\
10.2019312329	0\\
10.20196047024	0\\
10.20198970758	0\\
10.20201894492	0\\
10.20204818226	0\\
10.2020774196	0\\
10.20210665694	0\\
10.20213589428	0\\
10.20216513162	0\\
10.20219436896	0\\
10.2022236063	0\\
10.20225284364	0\\
10.20228208098	0\\
10.20231131832	0\\
10.20234055566	0\\
10.202369793	0\\
10.20239903034	0\\
10.20242826768	0\\
10.20245750502	0\\
10.20248674236	0\\
10.2025159797	0\\
10.20254521704	0\\
10.20257445438	0\\
10.20260369172	0\\
10.20263292906	0\\
10.2026621664	0\\
10.20269140374	0\\
10.20272064108	0\\
10.20274987842	0\\
10.20277911576	0\\
10.2028083531	0\\
10.20283759044	0\\
10.20286682778	0\\
10.20289606512	0\\
10.20292530246	0\\
10.2029545398	0\\
10.20298377714	0\\
10.20301301448	0\\
10.20304225182	0\\
10.20307148916	0\\
10.2031007265	0\\
10.20312996384	0\\
10.20315920118	0\\
10.20318843852	0\\
10.20321767586	0\\
10.2032469132	0\\
10.20327615054	0\\
10.20330538788	0\\
10.20333462522	0\\
10.20336386256	0\\
10.2033930999	0\\
10.20342233724	0\\
10.20345157458	0\\
10.20348081192	0\\
10.20351004926	0\\
10.2035392866	0\\
10.20356852394	0\\
10.20359776128	0\\
10.20362699862	0\\
10.20365623596	0\\
10.2036854733	0\\
10.20371471064	0\\
10.20374394798	0\\
10.20377318532	0\\
10.20380242266	0\\
10.20383166	0\\
10.20386089734	0\\
10.20389013468	0\\
10.20391937202	0\\
10.20394860936	0\\
10.2039778467	0\\
10.20400708404	0\\
10.20403632138	0\\
10.20406555872	0\\
10.20409479606	0\\
10.2041240334	0\\
10.20415327074	0\\
10.20418250808	0\\
10.20421174542	0\\
10.20424098276	0\\
10.2042702201	0\\
10.20429945744	0\\
10.20432869478	0\\
10.20435793212	0\\
10.20438716946	0\\
10.2044164068	0\\
10.20444564414	0\\
10.20447488148	0\\
10.20450411882	0\\
10.20453335616	0\\
10.2045625935	0\\
10.20459183084	0\\
10.20462106818	0\\
10.20465030552	0\\
10.20467954286	0\\
10.2047087802	0\\
10.20473801754	0\\
10.20476725488	0\\
10.20479649222	0\\
10.20482572956	0\\
10.2048549669	0\\
10.20488420424	0\\
10.20491344158	0\\
10.20494267892	0\\
10.20497191626	0\\
10.2050011536	0\\
10.20503039094	0\\
10.20505962828	0\\
10.20508886562	0\\
10.20511810296	0\\
10.2051473403	0\\
10.20517657764	0\\
10.20520581498	0\\
10.20523505232	0\\
10.20526428966	0\\
10.205293527	0\\
10.20532276434	0\\
10.20535200168	0\\
10.20538123902	0\\
10.20541047636	0\\
10.2054397137	0\\
10.20546895104	0\\
10.20549818838	0\\
10.20552742572	0\\
10.20555666306	0\\
10.2055859004	0\\
10.20561513774	0\\
10.20564437508	0\\
10.20567361242	0\\
10.20570284976	0\\
10.2057320871	0\\
10.20576132444	0\\
10.20579056178	0\\
10.20581979912	0\\
10.20584903646	0\\
10.2058782738	0\\
10.20590751114	0\\
10.20593674848	0\\
10.20596598582	0\\
10.20599522316	0\\
10.2060244605	0\\
10.20605369784	0\\
10.20608293518	0\\
10.20611217252	0\\
10.20614140986	0\\
10.2061706472	0\\
10.20619988454	0\\
10.20622912188	0\\
10.20625835922	0\\
10.20628759656	0\\
10.2063168339	0\\
10.20634607124	0\\
10.20637530858	0\\
10.20640454592	0\\
10.20643378326	0\\
10.2064630206	0\\
10.20649225794	0\\
10.20652149528	0\\
10.20655073262	0\\
10.20657996996	0\\
10.2066092073	0\\
10.20663844464	0\\
10.20666768198	0\\
10.20669691932	0\\
10.20672615666	0\\
10.206755394	0\\
10.20678463134	0\\
10.20681386868	0\\
10.20684310602	0\\
10.20687234336	0\\
10.2069015807	0\\
10.20693081804	0\\
10.20696005538	0\\
10.20698929272	0\\
10.20701853006	0\\
10.2070477674	0\\
10.20707700474	0\\
10.20710624208	0\\
10.20713547942	0\\
10.20716471676	0\\
10.2071939541	0\\
10.20722319144	0\\
10.20725242878	0\\
10.20728166612	0\\
10.20731090346	0\\
10.2073401408	0\\
10.20736937814	0\\
10.20739861548	0\\
10.20742785282	0\\
10.20745709016	0\\
10.2074863275	0\\
10.20751556484	0\\
10.20754480218	0\\
10.20757403952	0\\
10.20760327686	0\\
10.2076325142	0\\
10.20766175154	0\\
10.20769098888	0\\
10.20772022622	0\\
10.20774946356	0\\
10.2077787009	0\\
10.20780793824	0\\
10.20783717558	0\\
10.20786641292	0\\
10.20789565026	0\\
10.2079248876	0\\
10.20795412494	0\\
10.20798336228	0\\
10.20801259962	0\\
10.20804183696	0\\
10.2080710743	0\\
10.20810031164	0\\
10.20812954898	0\\
10.20815878632	0\\
10.20818802366	0\\
10.208217261	0\\
10.20824649834	0\\
10.20827573568	0\\
10.20830497302	0\\
10.20833421036	0\\
10.2083634477	0\\
10.20839268504	0\\
10.20842192238	0\\
10.20845115972	0\\
10.20848039706	0\\
10.2085096344	0\\
10.20853887174	0\\
10.20856810908	0\\
10.20859734642	0\\
10.20862658376	0\\
10.2086558211	0\\
10.20868505844	0\\
10.20871429578	0\\
10.20874353312	0\\
10.20877277046	0\\
10.2088020078	0\\
10.20883124514	0\\
10.20886048248	0\\
10.20888971982	0\\
10.20891895716	0\\
10.2089481945	0\\
10.20897743184	0\\
10.20900666918	0\\
10.20903590652	0\\
10.20906514386	0\\
10.2090943812	0\\
10.20912361854	0\\
10.20915285588	0\\
10.20918209322	0\\
10.20921133056	0\\
10.2092405679	0\\
10.20926980524	0\\
10.20929904258	0\\
10.20932827992	0\\
10.20935751726	0\\
10.2093867546	0\\
10.20941599194	0\\
10.20944522928	0\\
10.20947446662	0\\
10.20950370396	0\\
10.2095329413	0\\
10.20956217864	0\\
10.20959141598	0\\
10.20962065332	0\\
10.20964989066	0\\
10.209679128	0\\
10.20970836534	0\\
10.20973760268	0\\
10.20976684002	0\\
10.20979607736	0\\
10.2098253147	0\\
10.20985455204	0\\
10.20988378938	0\\
10.20991302672	0\\
10.20994226406	0\\
10.2099715014	0\\
10.21000073874	0\\
10.21002997608	0\\
10.21005921342	0\\
10.21008845076	0\\
10.2101176881	0\\
10.21014692544	0\\
10.21017616278	0\\
10.21020540012	0\\
10.21023463746	0\\
10.2102638748	0\\
10.21029311214	0\\
10.21032234948	0\\
10.21035158682	0\\
10.21038082416	0\\
10.2104100615	0\\
10.21043929884	0\\
10.21046853618	0\\
10.21049777352	0\\
10.21052701086	0\\
10.2105562482	0\\
10.21058548554	0\\
10.21061472288	0\\
10.21064396022	0\\
10.21067319756	0\\
10.2107024349	0\\
10.21073167224	0\\
10.21076090958	0\\
10.21079014692	0\\
10.21081938426	0\\
10.2108486216	0\\
10.21087785894	0\\
10.21090709628	0\\
10.21093633362	0\\
10.21096557096	0\\
10.2109948083	0\\
10.21102404564	0\\
10.21105328298	0\\
10.21108252032	0\\
10.21111175766	0\\
10.211140995	0\\
10.21117023234	0\\
10.21119946968	0\\
10.21122870702	0\\
10.21125794436	0\\
10.2112871817	0\\
10.21131641904	0\\
10.21134565638	0\\
10.21137489372	0\\
10.21140413106	0\\
10.2114333684	0\\
10.21146260574	0\\
10.21149184308	0\\
10.21152108042	0\\
10.21155031776	0\\
10.2115795551	0\\
10.21160879244	0\\
10.21163802978	0\\
10.21166726712	0\\
10.21169650446	0\\
10.2117257418	0\\
10.21175497914	0\\
10.21178421648	0\\
10.21181345382	0\\
10.21184269116	0\\
10.2118719285	0\\
10.21190116584	0\\
10.21193040318	0\\
10.21195964052	0\\
10.21198887786	0\\
10.2120181152	0\\
10.21204735254	0\\
10.21207658988	0\\
10.21210582722	0\\
10.21213506456	0\\
10.2121643019	0\\
10.21219353924	0\\
10.21222277658	0\\
10.21225201392	0\\
10.21228125126	0\\
10.2123104886	0\\
10.21233972594	0\\
10.21236896328	0\\
10.21239820062	0\\
10.21242743796	0\\
10.2124566753	0\\
10.21248591264	0\\
10.21251514998	0\\
10.21254438732	0\\
10.21257362466	0\\
10.212602862	0\\
10.21263209934	0\\
10.21266133668	0\\
10.21269057402	0\\
10.21271981136	0\\
10.2127490487	0\\
10.21277828604	0\\
10.21280752338	0\\
10.21283676072	0\\
10.21286599806	0\\
10.2128952354	0\\
10.21292447274	0\\
10.21295371008	0\\
10.21298294742	0\\
10.21301218476	0\\
10.2130414221	0\\
10.21307065944	0\\
10.21309989678	0\\
10.21312913412	0\\
10.21315837146	0\\
10.2131876088	0\\
10.21321684614	0\\
10.21324608348	0\\
10.21327532082	0\\
10.21330455816	0\\
10.2133337955	0\\
10.21336303284	0\\
10.21339227018	0\\
10.21342150752	0\\
10.21345074486	0\\
10.2134799822	0\\
10.21350921954	0\\
10.21353845688	0\\
10.21356769422	0\\
10.21359693156	0\\
10.2136261689	0\\
10.21365540624	0\\
10.21368464358	0\\
10.21371388092	0\\
10.21374311826	0\\
10.2137723556	0\\
10.21380159294	0\\
10.21383083028	0\\
10.21386006762	0\\
10.21388930496	0\\
10.2139185423	0\\
10.21394777964	0\\
10.21397701698	0\\
10.21400625432	0\\
10.21403549166	0\\
10.214064729	0\\
10.21409396634	0\\
10.21412320368	0\\
10.21415244102	0\\
10.21418167836	0\\
10.2142109157	0\\
10.21424015304	0\\
10.21426939038	0\\
10.21429862772	0\\
10.21432786506	0\\
10.2143571024	0\\
10.21438633974	0\\
10.21441557708	0\\
10.21444481442	0\\
10.21447405176	0\\
10.2145032891	0\\
10.21453252644	0\\
10.21456176378	0\\
10.21459100112	0\\
10.21462023846	0\\
10.2146494758	0\\
10.21467871314	0\\
10.21470795048	0\\
10.21473718782	0\\
10.21476642516	0\\
10.2147956625	0\\
10.21482489984	0\\
10.21485413718	0\\
10.21488337452	0\\
10.21491261186	0\\
10.2149418492	0\\
10.21497108654	0\\
10.21500032388	0\\
10.21502956122	0\\
10.21505879856	0\\
10.2150880359	0\\
10.21511727324	0\\
10.21514651058	0\\
10.21517574792	0\\
10.21520498526	0\\
10.2152342226	0\\
10.21526345994	0\\
10.21529269728	0\\
10.21532193462	0\\
10.21535117196	0\\
10.2153804093	0\\
10.21540964664	0\\
10.21543888398	0\\
10.21546812132	0\\
10.21549735866	0\\
10.215526596	0\\
10.21555583334	0\\
10.21558507068	0\\
10.21561430802	0\\
10.21564354536	0\\
10.2156727827	0\\
10.21570202004	0\\
10.21573125738	0\\
10.21576049472	0\\
10.21578973206	0\\
10.2158189694	0\\
10.21584820674	0\\
10.21587744408	0\\
10.21590668142	0\\
10.21593591876	0\\
10.2159651561	0\\
10.21599439344	0\\
10.21602363078	0\\
10.21605286812	0\\
10.21608210546	0\\
10.2161113428	0\\
10.21614058014	0\\
10.21616981748	0\\
10.21619905482	0\\
10.21622829216	0\\
10.2162575295	0\\
10.21628676684	0\\
10.21631600418	0\\
10.21634524152	0\\
10.21637447886	0\\
10.2164037162	0\\
10.21643295354	0\\
10.21646219088	0\\
10.21649142822	0\\
10.21652066556	0\\
10.2165499029	0\\
10.21657914024	0\\
10.21660837758	0\\
10.21663761492	0\\
10.21666685226	0\\
10.2166960896	0\\
10.21672532694	0\\
10.21675456428	0\\
10.21678380162	0\\
10.21681303896	0\\
10.2168422763	0\\
10.21687151364	0\\
10.21690075098	0\\
10.21692998832	0\\
10.21695922566	0\\
10.216988463	0\\
10.21701770034	0\\
10.21704693768	0\\
10.21707617502	0\\
10.21710541236	0\\
10.2171346497	0\\
10.21716388704	0\\
10.21719312438	0\\
10.21722236172	0\\
10.21725159906	0\\
10.2172808364	0\\
10.21731007374	0\\
10.21733931108	0\\
10.21736854842	0\\
10.21739778576	0\\
10.2174270231	0\\
10.21745626044	0\\
10.21748549778	0\\
10.21751473512	0\\
10.21754397246	0\\
10.2175732098	0\\
10.21760244714	0\\
10.21763168448	0\\
10.21766092182	0\\
10.21769015916	0\\
10.2177193965	0\\
10.21774863384	0\\
10.21777787118	0\\
10.21780710852	0\\
10.21783634586	0\\
10.2178655832	0\\
10.21789482054	0\\
10.21792405788	0\\
10.21795329522	0\\
10.21798253256	0\\
10.2180117699	0\\
10.21804100724	0\\
10.21807024458	0\\
10.21809948192	0\\
10.21812871926	0\\
10.2181579566	0\\
10.21818719394	0\\
10.21821643128	0\\
10.21824566862	0\\
10.21827490596	0\\
10.2183041433	0\\
10.21833338064	0\\
10.21836261798	0\\
10.21839185532	0\\
10.21842109266	0\\
10.21845033	0\\
10.21847956734	0\\
10.21850880468	0\\
10.21853804202	0\\
10.21856727936	0\\
10.2185965167	0\\
10.21862575404	0\\
10.21865499138	0\\
10.21868422872	0\\
10.21871346606	0\\
10.2187427034	0\\
10.21877194074	0\\
10.21880117808	0\\
10.21883041542	0\\
10.21885965276	0\\
10.2188888901	0\\
10.21891812744	0\\
10.21894736478	0\\
10.21897660212	0\\
10.21900583946	0\\
10.2190350768	0\\
10.21906431414	0\\
10.21909355148	0\\
10.21912278882	0\\
10.21915202616	0\\
10.2191812635	0\\
10.21921050084	0\\
10.21923973818	0\\
10.21926897552	0\\
10.21929821286	0\\
10.2193274502	0\\
10.21935668754	0\\
10.21938592488	0\\
10.21941516222	0\\
10.21944439956	0\\
10.2194736369	0\\
10.21950287424	0\\
10.21953211158	0\\
10.21956134892	0\\
10.21959058626	0\\
10.2196198236	0\\
10.21964906094	0\\
10.21967829828	0\\
10.21970753562	0\\
10.21973677296	0\\
10.2197660103	0\\
10.21979524764	0\\
10.21982448498	0\\
10.21985372232	0\\
10.21988295966	0\\
10.219912197	0\\
10.21994143434	0\\
10.21997067168	0\\
10.21999990902	0\\
10.22002914636	0\\
10.2200583837	0\\
10.22008762104	0\\
10.22011685838	0\\
10.22014609572	0\\
10.22017533306	0\\
10.2202045704	0\\
10.22023380774	0\\
10.22026304508	0\\
10.22029228242	0\\
10.22032151976	0\\
10.2203507571	0\\
10.22037999444	0\\
10.22040923178	0\\
10.22043846912	0\\
10.22046770646	0\\
10.2204969438	0\\
10.22052618114	0\\
10.22055541848	0\\
10.22058465582	0\\
10.22061389316	0\\
10.2206431305	0\\
10.22067236784	0\\
10.22070160518	0\\
10.22073084252	0\\
10.22076007986	0\\
10.2207893172	0\\
10.22081855454	0\\
10.22084779188	0\\
10.22087702922	0\\
10.22090626656	0\\
10.2209355039	0\\
10.22096474124	0\\
10.22099397858	0\\
10.22102321592	0\\
10.22105245326	0\\
10.2210816906	0\\
10.22111092794	0\\
10.22114016528	0\\
10.22116940262	0\\
10.22119863996	0\\
10.2212278773	0\\
10.22125711464	0\\
10.22128635198	0\\
10.22131558932	0\\
10.22134482666	0\\
10.221374064	0\\
10.22140330134	0\\
10.22143253868	0\\
10.22146177602	0\\
10.22149101336	0\\
10.2215202507	0\\
10.22154948804	0\\
10.22157872538	0\\
10.22160796272	0\\
10.22163720006	0\\
10.2216664374	0\\
10.22169567474	0\\
10.22172491208	0\\
10.22175414942	0\\
10.22178338676	0\\
10.2218126241	0\\
10.22184186144	0\\
10.22187109878	0\\
10.22190033612	0\\
10.22192957346	0\\
10.2219588108	0\\
10.22198804814	0\\
10.22201728548	0\\
10.22204652282	0\\
10.22207576016	0\\
10.2221049975	0\\
10.22213423484	0\\
10.22216347218	0\\
10.22219270952	0\\
10.22222194686	0\\
10.2222511842	0\\
10.22228042154	0\\
10.22230965888	0\\
10.22233889622	0\\
10.22236813356	0\\
10.2223973709	0\\
10.22242660824	0\\
10.22245584558	0\\
10.22248508292	0\\
10.22251432026	0\\
10.2225435576	0\\
10.22257279494	0\\
10.22260203228	0\\
10.22263126962	0\\
10.22266050696	0\\
10.2226897443	0\\
10.22271898164	0\\
10.22274821898	0\\
10.22277745632	0\\
10.22280669366	0\\
10.222835931	0\\
10.22286516834	0\\
10.22289440568	0\\
10.22292364302	0\\
10.22295288036	0\\
10.2229821177	0\\
10.22301135504	0\\
10.22304059238	0\\
10.22306982972	0\\
10.22309906706	0\\
10.2231283044	0\\
10.22315754174	0\\
10.22318677908	0\\
10.22321601642	0\\
10.22324525376	0\\
10.2232744911	0\\
10.22330372844	0\\
10.22333296578	0\\
10.22336220312	0\\
10.22339144046	0\\
10.2234206778	0\\
10.22344991514	0\\
10.22347915248	0\\
10.22350838982	0\\
10.22353762716	0\\
10.2235668645	0\\
10.22359610184	0\\
10.22362533918	0\\
10.22365457652	0\\
10.22368381386	0\\
10.2237130512	0\\
10.22374228854	0\\
10.22377152588	0\\
10.22380076322	0\\
10.22383000056	0\\
10.2238592379	0\\
10.22388847524	0\\
10.22391771258	0\\
10.22394694992	0\\
10.22397618726	0\\
10.2240054246	0\\
10.22403466194	0\\
10.22406389928	0\\
10.22409313662	0\\
10.22412237396	0\\
10.2241516113	0\\
10.22418084864	0\\
10.22421008598	0\\
10.22423932332	0\\
10.22426856066	0\\
10.224297798	0\\
10.22432703534	0\\
10.22435627268	0\\
10.22438551002	0\\
10.22441474736	0\\
10.2244439847	0\\
10.22447322204	0\\
10.22450245938	0\\
10.22453169672	0\\
10.22456093406	0\\
10.2245901714	0\\
10.22461940874	0\\
10.22464864608	0\\
10.22467788342	0\\
10.22470712076	0\\
10.2247363581	0\\
10.22476559544	0\\
10.22479483278	0\\
10.22482407012	0\\
10.22485330746	0\\
10.2248825448	0\\
10.22491178214	0\\
10.22494101948	0\\
10.22497025682	0\\
10.22499949416	0\\
10.2250287315	0\\
10.22505796884	0\\
10.22508720618	0\\
10.22511644352	0\\
10.22514568086	0\\
10.2251749182	0\\
10.22520415554	0\\
10.22523339288	0\\
10.22526263022	0\\
10.22529186756	0\\
10.2253211049	0\\
10.22535034224	0\\
10.22537957958	0\\
10.22540881692	0\\
10.22543805426	0\\
10.2254672916	0\\
10.22549652894	0\\
10.22552576628	0\\
10.22555500362	0\\
10.22558424096	0\\
10.2256134783	0\\
10.22564271564	0\\
10.22567195298	0\\
10.22570119032	0\\
10.22573042766	0\\
10.225759665	0\\
10.22578890234	0\\
10.22581813968	0\\
10.22584737702	0\\
10.22587661436	0\\
10.2259058517	0\\
10.22593508904	0\\
10.22596432638	0\\
10.22599356372	0\\
10.22602280106	0\\
10.2260520384	0\\
10.22608127574	0\\
10.22611051308	0\\
10.22613975042	0\\
10.22616898776	0\\
10.2261982251	0\\
10.22622746244	0\\
10.22625669978	0\\
10.22628593712	0\\
10.22631517446	0\\
10.2263444118	0\\
10.22637364914	0\\
10.22640288648	0\\
10.22643212382	0\\
10.22646136116	0\\
10.2264905985	0\\
10.22651983584	0\\
10.22654907318	0\\
10.22657831052	0\\
10.22660754786	0\\
10.2266367852	0\\
10.22666602254	0\\
10.22669525988	0\\
10.22672449722	0\\
10.22675373456	0\\
10.2267829719	0\\
10.22681220924	0\\
10.22684144658	0\\
10.22687068392	0\\
10.22689992126	0\\
10.2269291586	0\\
10.22695839594	0\\
10.22698763328	0\\
10.22701687062	0\\
10.22704610796	0\\
10.2270753453	0\\
10.22710458264	0\\
10.22713381998	0\\
10.22716305732	0\\
10.22719229466	0\\
10.227221532	0\\
10.22725076934	0\\
10.22728000668	0\\
10.22730924402	0\\
10.22733848136	0\\
10.2273677187	0\\
10.22739695604	0\\
10.22742619338	0\\
10.22745543072	0\\
10.22748466806	0\\
10.2275139054	0\\
10.22754314274	0\\
10.22757238008	0\\
10.22760161742	0\\
10.22763085476	0\\
10.2276600921	0\\
10.22768932944	0\\
10.22771856678	0\\
10.22774780412	0\\
10.22777704146	0\\
10.2278062788	0\\
10.22783551614	0\\
10.22786475348	0\\
10.22789399082	0\\
10.22792322816	0\\
10.2279524655	0\\
10.22798170284	0\\
10.22801094018	0\\
10.22804017752	0\\
10.22806941486	0\\
10.2280986522	0\\
10.22812788954	0\\
10.22815712688	0\\
10.22818636422	0\\
10.22821560156	0\\
10.2282448389	0\\
10.22827407624	0\\
10.22830331358	0\\
10.22833255092	0\\
10.22836178826	0\\
10.2283910256	0\\
10.22842026294	0\\
10.22844950028	0\\
10.22847873762	0\\
10.22850797496	0\\
10.2285372123	0\\
10.22856644964	0\\
10.22859568698	0\\
10.22862492432	0\\
10.22865416166	0\\
10.228683399	0\\
10.22871263634	0\\
10.22874187368	0\\
10.22877111102	0\\
10.22880034836	0\\
10.2288295857	0\\
10.22885882304	0\\
10.22888806038	0\\
10.22891729772	0\\
10.22894653506	0\\
10.2289757724	0\\
10.22900500974	0\\
10.22903424708	0\\
10.22906348442	0\\
10.22909272176	0\\
10.2291219591	0\\
10.22915119644	0\\
10.22918043378	0\\
10.22920967112	0\\
10.22923890846	0\\
10.2292681458	0\\
10.22929738314	0\\
10.22932662048	0\\
10.22935585782	0\\
10.22938509516	0\\
10.2294143325	0\\
10.22944356984	0\\
10.22947280718	0\\
10.22950204452	0\\
10.22953128186	0\\
10.2295605192	0\\
10.22958975654	0\\
10.22961899388	0\\
10.22964823122	0\\
10.22967746856	0\\
10.2297067059	0\\
10.22973594324	0\\
10.22976518058	0\\
10.22979441792	0\\
10.22982365526	0\\
10.2298528926	0\\
10.22988212994	0\\
10.22991136728	0\\
10.22994060462	0\\
10.22996984196	0\\
10.2299990793	0\\
10.23002831664	0\\
10.23005755398	0\\
10.23008679132	0\\
10.23011602866	0\\
10.230145266	0\\
10.23017450334	0\\
10.23020374068	0\\
10.23023297802	0\\
10.23026221536	0\\
10.2302914527	0\\
10.23032069004	0\\
10.23034992738	0\\
10.23037916472	0\\
10.23040840206	0\\
10.2304376394	0\\
10.23046687674	0\\
10.23049611408	0\\
10.23052535142	0\\
10.23055458876	0\\
10.2305838261	0\\
10.23061306344	0\\
10.23064230078	0\\
10.23067153812	0\\
10.23070077546	0\\
10.2307300128	0\\
10.23075925014	0\\
10.23078848748	0\\
10.23081772482	0\\
10.23084696216	0\\
10.2308761995	0\\
10.23090543684	0\\
10.23093467418	0\\
10.23096391152	0\\
10.23099314886	0\\
10.2310223862	0\\
10.23105162354	0\\
10.23108086088	0\\
10.23111009822	0\\
10.23113933556	0\\
10.2311685729	0\\
10.23119781024	0\\
10.23122704758	0\\
10.23125628492	0\\
10.23128552226	0\\
10.2313147596	0\\
10.23134399694	0\\
10.23137323428	0\\
10.23140247162	0\\
10.23143170896	0\\
10.2314609463	0\\
10.23149018364	0\\
10.23151942098	0\\
10.23154865832	0\\
10.23157789566	0\\
10.231607133	0\\
10.23163637034	0\\
10.23166560768	0\\
10.23169484502	0\\
10.23172408236	0\\
10.2317533197	0\\
10.23178255704	0\\
10.23181179438	0\\
10.23184103172	0\\
10.23187026906	0\\
10.2318995064	0\\
10.23192874374	0\\
10.23195798108	0\\
10.23198721842	0\\
10.23201645576	0\\
10.2320456931	0\\
10.23207493044	0\\
10.23210416778	0\\
10.23213340512	0\\
10.23216264246	0\\
10.2321918798	0\\
10.23222111714	0\\
10.23225035448	0\\
10.23227959182	0\\
10.23230882916	0\\
10.2323380665	0\\
10.23236730384	0\\
10.23239654118	0\\
10.23242577852	0\\
10.23245501586	0\\
10.2324842532	0\\
10.23251349054	0\\
10.23254272788	0\\
10.23257196522	0\\
10.23260120256	0\\
10.2326304399	0\\
10.23265967724	0\\
10.23268891458	0\\
10.23271815192	0\\
10.23274738926	0\\
10.2327766266	0\\
10.23280586394	0\\
10.23283510128	0\\
10.23286433862	0\\
10.23289357596	0\\
10.2329228133	0\\
10.23295205064	0\\
10.23298128798	0\\
10.23301052532	0\\
10.23303976266	0\\
10.233069	0\\
10.23309823734	0\\
10.23312747468	0\\
10.23315671202	0\\
10.23318594936	0\\
10.2332151867	0\\
10.23324442404	0\\
10.23327366138	0\\
10.23330289872	0\\
10.23333213606	0\\
10.2333613734	0\\
10.23339061074	0\\
10.23341984808	0\\
10.23344908542	0\\
10.23347832276	0\\
10.2335075601	0\\
10.23353679744	0\\
10.23356603478	0\\
10.23359527212	0\\
10.23362450946	0\\
10.2336537468	0\\
10.23368298414	0\\
10.23371222148	0\\
10.23374145882	0\\
10.23377069616	0\\
10.2337999335	0\\
10.23382917084	0\\
10.23385840818	0\\
10.23388764552	0\\
10.23391688286	0\\
10.2339461202	0\\
10.23397535754	0\\
10.23400459488	0\\
10.23403383222	0\\
10.23406306956	0\\
10.2340923069	0\\
10.23412154424	0\\
10.23415078158	0\\
10.23418001892	0\\
10.23420925626	0\\
10.2342384936	0\\
10.23426773094	0\\
10.23429696828	0\\
10.23432620562	0\\
10.23435544296	0\\
10.2343846803	0\\
10.23441391764	0\\
10.23444315498	0\\
10.23447239232	0\\
10.23450162966	0\\
10.234530867	0\\
10.23456010434	0\\
10.23458934168	0\\
10.23461857902	0\\
10.23464781636	0\\
10.2346770537	0\\
10.23470629104	0\\
10.23473552838	0\\
10.23476476572	0\\
10.23479400306	0\\
10.2348232404	0\\
10.23485247774	0\\
10.23488171508	0\\
10.23491095242	0\\
10.23494018976	0\\
10.2349694271	0\\
10.23499866444	0\\
10.23502790178	0\\
10.23505713912	0\\
10.23508637646	0\\
10.2351156138	0\\
10.23514485114	0\\
10.23517408848	0\\
10.23520332582	0\\
10.23523256316	0\\
10.2352618005	0\\
10.23529103784	0\\
10.23532027518	0\\
10.23534951252	0\\
10.23537874986	0\\
10.2354079872	0\\
10.23543722454	0\\
10.23546646188	0\\
10.23549569922	0\\
10.23552493656	0\\
10.2355541739	0\\
10.23558341124	0\\
10.23561264858	0\\
10.23564188592	0\\
10.23567112326	0\\
10.2357003606	0\\
10.23572959794	0\\
10.23575883528	0\\
10.23578807262	0\\
10.23581730996	0\\
10.2358465473	0\\
10.23587578464	0\\
10.23590502198	0\\
10.23593425932	0\\
10.23596349666	0\\
10.235992734	0\\
10.23602197134	0\\
10.23605120868	0\\
10.23608044602	0\\
10.23610968336	0\\
10.2361389207	0\\
10.23616815804	0\\
10.23619739538	0\\
10.23622663272	0\\
10.23625587006	0\\
10.2362851074	0\\
10.23631434474	0\\
10.23634358208	0\\
10.23637281942	0\\
10.23640205676	0\\
10.2364312941	0\\
10.23646053144	0\\
10.23648976878	0\\
10.23651900612	0\\
10.23654824346	0\\
10.2365774808	0\\
10.23660671814	0\\
10.23663595548	0\\
10.23666519282	0\\
10.23669443016	0\\
10.2367236675	0\\
10.23675290484	0\\
10.23678214218	0\\
10.23681137952	0\\
10.23684061686	0\\
10.2368698542	0\\
10.23689909154	0\\
10.23692832888	0\\
10.23695756622	0\\
10.23698680356	0\\
10.2370160409	0\\
10.23704527824	0\\
10.23707451558	0\\
10.23710375292	0\\
10.23713299026	0\\
10.2371622276	0\\
10.23719146494	0\\
10.23722070228	0\\
10.23724993962	0\\
10.23727917696	0\\
10.2373084143	0\\
10.23733765164	0\\
10.23736688898	0\\
10.23739612632	0\\
10.23742536366	0\\
10.237454601	0\\
10.23748383834	0\\
10.23751307568	0\\
10.23754231302	0\\
10.23757155036	0\\
10.2376007877	0\\
10.23763002504	0\\
10.23765926238	0\\
10.23768849972	0\\
10.23771773706	0\\
10.2377469744	0\\
10.23777621174	0\\
10.23780544908	0\\
10.23783468642	0\\
10.23786392376	0\\
10.2378931611	0\\
10.23792239844	0\\
10.23795163578	0\\
10.23798087312	0\\
10.23801011046	0\\
10.2380393478	0\\
10.23806858514	0\\
10.23809782248	0\\
10.23812705982	0\\
10.23815629716	0\\
10.2381855345	0\\
10.23821477184	0\\
10.23824400918	0\\
10.23827324652	0\\
10.23830248386	0\\
10.2383317212	0\\
10.23836095854	0\\
10.23839019588	0\\
10.23841943322	0\\
10.23844867056	0\\
10.2384779079	0\\
10.23850714524	0\\
10.23853638258	0\\
10.23856561992	0\\
10.23859485726	0\\
10.2386240946	0\\
10.23865333194	0\\
10.23868256928	0\\
10.23871180662	0\\
10.23874104396	0\\
10.2387702813	0\\
10.23879951864	0\\
10.23882875598	0\\
10.23885799332	0\\
10.23888723066	0\\
10.238916468	0\\
10.23894570534	0\\
10.23897494268	0\\
10.23900418002	0\\
10.23903341736	0\\
10.2390626547	0\\
10.23909189204	0\\
10.23912112938	0\\
10.23915036672	0\\
10.23917960406	0\\
10.2392088414	0\\
10.23923807874	0\\
10.23926731608	0\\
10.23929655342	0\\
10.23932579076	0\\
10.2393550281	0\\
10.23938426544	0\\
10.23941350278	0\\
10.23944274012	0\\
10.23947197746	0\\
10.2395012148	0\\
10.23953045214	0\\
10.23955968948	0\\
10.23958892682	0\\
10.23961816416	0\\
10.2396474015	0\\
10.23967663884	0\\
10.23970587618	0\\
10.23973511352	0\\
10.23976435086	0\\
10.2397935882	0\\
10.23982282554	0\\
10.23985206288	0\\
10.23988130022	0\\
10.23991053756	0\\
10.2399397749	0\\
10.23996901224	0\\
10.23999824958	0\\
10.24002748692	0\\
10.24005672426	0\\
10.2400859616	0\\
10.24011519894	0\\
10.24014443628	0\\
10.24017367362	0\\
10.24020291096	0\\
10.2402321483	0\\
10.24026138564	0\\
10.24029062298	0\\
10.24031986032	0\\
10.24034909766	0\\
10.240378335	0\\
10.24040757234	0\\
10.24043680968	0\\
10.24046604702	0\\
10.24049528436	0\\
10.2405245217	0\\
10.24055375904	0\\
10.24058299638	0\\
10.24061223372	0\\
10.24064147106	0\\
10.2406707084	0\\
10.24069994574	0\\
10.24072918308	0\\
10.24075842042	0\\
10.24078765776	0\\
10.2408168951	0\\
10.24084613244	0\\
10.24087536978	0\\
10.24090460712	0\\
10.24093384446	0\\
10.2409630818	0\\
10.24099231914	0\\
10.24102155648	0\\
10.24105079382	0\\
10.24108003116	0\\
10.2411092685	0\\
10.24113850584	0\\
10.24116774318	0\\
10.24119698052	0\\
10.24122621786	0\\
10.2412554552	0\\
10.24128469254	0\\
10.24131392988	0\\
10.24134316722	0\\
10.24137240456	0\\
10.2414016419	0\\
10.24143087924	0\\
10.24146011658	0\\
10.24148935392	0\\
10.24151859126	0\\
10.2415478286	0\\
10.24157706594	0\\
10.24160630328	0\\
10.24163554062	0\\
10.24166477796	0\\
10.2416940153	0\\
10.24172325264	0\\
10.24175248998	0\\
10.24178172732	0\\
10.24181096466	0\\
10.241840202	0\\
10.24186943934	0\\
10.24189867668	0\\
10.24192791402	0\\
10.24195715136	0\\
10.2419863887	0\\
10.24201562604	0\\
10.24204486338	0\\
10.24207410072	0\\
10.24210333806	0\\
10.2421325754	0\\
10.24216181274	0\\
10.24219105008	0\\
10.24222028742	0\\
10.24224952476	0\\
10.2422787621	0\\
10.24230799944	0\\
10.24233723678	0\\
10.24236647412	0\\
10.24239571146	0\\
10.2424249488	0\\
10.24245418614	0\\
10.24248342348	0\\
10.24251266082	0\\
10.24254189816	0\\
10.2425711355	0\\
10.24260037284	0\\
10.24262961018	0\\
10.24265884752	0\\
10.24268808486	0\\
10.2427173222	0\\
10.24274655954	0\\
10.24277579688	0\\
10.24280503422	0\\
10.24283427156	0\\
10.2428635089	0\\
10.24289274624	0\\
10.24292198358	0\\
10.24295122092	0\\
10.24298045826	0\\
10.2430096956	0\\
10.24303893294	0\\
10.24306817028	0\\
10.24309740762	0\\
10.24312664496	0\\
10.2431558823	0\\
10.24318511964	0\\
10.24321435698	0\\
10.24324359432	0\\
10.24327283166	0\\
10.243302069	0\\
10.24333130634	0\\
10.24336054368	0\\
10.24338978102	0\\
10.24341901836	0\\
10.2434482557	0\\
10.24347749304	0\\
10.24350673038	0\\
10.24353596772	0\\
10.24356520506	0\\
10.2435944424	0\\
10.24362367974	0\\
10.24365291708	0\\
10.24368215442	0\\
10.24371139176	0\\
10.2437406291	0\\
10.24376986644	0\\
10.24379910378	0\\
10.24382834112	0\\
10.24385757846	0\\
10.2438868158	0\\
10.24391605314	0\\
10.24394529048	0\\
10.24397452782	0\\
10.24400376516	0\\
10.2440330025	0\\
10.24406223984	0\\
10.24409147718	0\\
10.24412071452	0\\
10.24414995186	0\\
10.2441791892	0\\
10.24420842654	0\\
10.24423766388	0\\
10.24426690122	0\\
10.24429613856	0\\
10.2443253759	0\\
10.24435461324	0\\
10.24438385058	0\\
10.24441308792	0\\
10.24444232526	0\\
10.2444715626	0\\
10.24450079994	0\\
10.24453003728	0\\
10.24455927462	0\\
10.24458851196	0\\
10.2446177493	0\\
10.24464698664	0\\
10.24467622398	0\\
10.24470546132	0\\
10.24473469866	0\\
10.244763936	0\\
10.24479317334	0\\
10.24482241068	0\\
10.24485164802	0\\
10.24488088536	0\\
10.2449101227	0\\
10.24493936004	0\\
10.24496859738	0\\
10.24499783472	0\\
10.24502707206	0\\
10.2450563094	0\\
10.24508554674	0\\
10.24511478408	0\\
10.24514402142	0\\
10.24517325876	0\\
10.2452024961	0\\
10.24523173344	0\\
10.24526097078	0\\
10.24529020812	0\\
10.24531944546	0\\
10.2453486828	0\\
10.24537792014	0\\
10.24540715748	0\\
10.24543639482	0\\
10.24546563216	0\\
10.2454948695	0\\
10.24552410684	0\\
10.24555334418	0\\
10.24558258152	0\\
10.24561181886	0\\
10.2456410562	0\\
10.24567029354	0\\
10.24569953088	0\\
10.24572876822	0\\
10.24575800556	0\\
10.2457872429	0\\
10.24581648024	0\\
10.24584571758	0\\
10.24587495492	0\\
10.24590419226	0\\
10.2459334296	0\\
10.24596266694	0\\
10.24599190428	0\\
10.24602114162	0\\
10.24605037896	0\\
10.2460796163	0\\
10.24610885364	0\\
10.24613809098	0\\
10.24616732832	0\\
10.24619656566	0\\
10.246225803	0\\
10.24625504034	0\\
10.24628427768	0\\
10.24631351502	0\\
10.24634275236	0\\
10.2463719897	0\\
10.24640122704	0\\
10.24643046438	0\\
10.24645970172	0\\
10.24648893906	0\\
10.2465181764	0\\
10.24654741374	0\\
10.24657665108	0\\
10.24660588842	0\\
10.24663512576	0\\
10.2466643631	0\\
10.24669360044	0\\
10.24672283778	0\\
10.24675207512	0\\
10.24678131246	0\\
10.2468105498	0\\
10.24683978714	0\\
10.24686902448	0\\
10.24689826182	0\\
10.24692749916	0\\
10.2469567365	0\\
10.24698597384	0\\
10.24701521118	0\\
10.24704444852	0\\
10.24707368586	0\\
10.2471029232	0\\
10.24713216054	0\\
10.24716139788	0\\
10.24719063522	0\\
10.24721987256	0\\
10.2472491099	0\\
10.24727834724	0\\
10.24730758458	0\\
10.24733682192	0\\
10.24736605926	0\\
10.2473952966	0\\
10.24742453394	0\\
10.24745377128	0\\
10.24748300862	0\\
10.24751224596	0\\
10.2475414833	0\\
10.24757072064	0\\
10.24759995798	0\\
10.24762919532	0\\
10.24765843266	0\\
10.24768767	0\\
10.24771690734	0\\
10.24774614468	0\\
10.24777538202	0\\
10.24780461936	0\\
10.2478338567	0\\
10.24786309404	0\\
10.24789233138	0\\
10.24792156872	0\\
10.24795080606	0\\
10.2479800434	0\\
10.24800928074	0\\
10.24803851808	0\\
10.24806775542	0\\
10.24809699276	0\\
10.2481262301	0\\
10.24815546744	0\\
10.24818470478	0\\
10.24821394212	0\\
10.24824317946	0\\
10.2482724168	0\\
10.24830165414	0\\
10.24833089148	0\\
10.24836012882	0\\
10.24838936616	0\\
10.2484186035	0\\
10.24844784084	0\\
10.24847707818	0\\
10.24850631552	0\\
10.24853555286	0\\
10.2485647902	0\\
10.24859402754	0\\
10.24862326488	0\\
10.24865250222	0\\
10.24868173956	0\\
10.2487109769	0\\
10.24874021424	0\\
10.24876945158	0\\
10.24879868892	0\\
10.24882792626	0\\
10.2488571636	0\\
10.24888640094	0\\
10.24891563828	0\\
10.24894487562	0\\
10.24897411296	0\\
10.2490033503	0\\
10.24903258764	0\\
10.24906182498	0\\
10.24909106232	0\\
10.24912029966	0\\
10.249149537	0\\
10.24917877434	0\\
10.24920801168	0\\
10.24923724902	0\\
10.24926648636	0\\
10.2492957237	0\\
10.24932496104	0\\
10.24935419838	0\\
10.24938343572	0\\
10.24941267306	0\\
10.2494419104	0\\
10.24947114774	0\\
10.24950038508	0\\
10.24952962242	0\\
10.24955885976	0\\
10.2495880971	0\\
10.24961733444	0\\
10.24964657178	0\\
10.24967580912	0\\
10.24970504646	0\\
10.2497342838	0\\
10.24976352114	0\\
10.24979275848	0\\
10.24982199582	0\\
10.24985123316	0\\
10.2498804705	0\\
10.24990970784	0\\
10.24993894518	0\\
10.24996818252	0\\
10.24999741986	0\\
10.2500266572	0\\
10.25005589454	0\\
10.25008513188	0\\
10.25011436922	0\\
10.25014360656	0\\
10.2501728439	0\\
10.25020208124	0\\
10.25023131858	0\\
10.25026055592	0\\
10.25028979326	0\\
10.2503190306	0\\
10.25034826794	0\\
10.25037750528	0\\
10.25040674262	0\\
10.25043597996	0\\
10.2504652173	0\\
10.25049445464	0\\
10.25052369198	0\\
10.25055292932	0\\
10.25058216666	0\\
10.250611404	0\\
10.25064064134	0\\
10.25066987868	0\\
10.25069911602	0\\
10.25072835336	0\\
10.2507575907	0\\
10.25078682804	0\\
10.25081606538	0\\
10.25084530272	0\\
10.25087454006	0\\
10.2509037774	0\\
10.25093301474	0\\
10.25096225208	0\\
10.25099148942	0\\
10.25102072676	0\\
10.2510499641	0\\
10.25107920144	0\\
10.25110843878	0\\
10.25113767612	0\\
10.25116691346	0\\
10.2511961508	0\\
10.25122538814	0\\
10.25125462548	0\\
10.25128386282	0\\
10.25131310016	0\\
10.2513423375	0\\
10.25137157484	0\\
10.25140081218	0\\
10.25143004952	0\\
10.25145928686	0\\
10.2514885242	0\\
10.25151776154	0\\
10.25154699888	0\\
10.25157623622	0\\
10.25160547356	0\\
10.2516347109	0\\
10.25166394824	0\\
10.25169318558	0\\
10.25172242292	0\\
10.25175166026	0\\
10.2517808976	0\\
10.25181013494	0\\
10.25183937228	0\\
10.25186860962	0\\
10.25189784696	0\\
10.2519270843	0\\
10.25195632164	0\\
10.25198555898	0\\
10.25201479632	0\\
10.25204403366	0\\
10.252073271	0\\
10.25210250834	0\\
10.25213174568	0\\
10.25216098302	0\\
10.25219022036	0\\
10.2522194577	0\\
10.25224869504	0\\
10.25227793238	0\\
10.25230716972	0\\
10.25233640706	0\\
10.2523656444	0\\
10.25239488174	0\\
10.25242411908	0\\
10.25245335642	0\\
10.25248259376	0\\
10.2525118311	0\\
10.25254106844	0\\
10.25257030578	0\\
10.25259954312	0\\
10.25262878046	0\\
10.2526580178	0\\
10.25268725514	0\\
10.25271649248	0\\
10.25274572982	0\\
10.25277496716	0\\
10.2528042045	0\\
10.25283344184	0\\
10.25286267918	0\\
10.25289191652	0\\
10.25292115386	0\\
10.2529503912	0\\
10.25297962854	0\\
10.25300886588	0\\
10.25303810322	0\\
10.25306734056	0\\
10.2530965779	0\\
10.25312581524	0\\
10.25315505258	0\\
10.25318428992	0\\
10.25321352726	0\\
10.2532427646	0\\
10.25327200194	0\\
10.25330123928	0\\
10.25333047662	0\\
10.25335971396	0\\
10.2533889513	0\\
10.25341818864	0\\
10.25344742598	0\\
10.25347666332	0\\
10.25350590066	0\\
10.253535138	0\\
10.25356437534	0\\
10.25359361268	0\\
10.25362285002	0\\
10.25365208736	0\\
10.2536813247	0\\
10.25371056204	0\\
10.25373979938	0\\
10.25376903672	0\\
10.25379827406	0\\
10.2538275114	0\\
10.25385674874	0\\
10.25388598608	0\\
10.25391522342	0\\
10.25394446076	0\\
10.2539736981	0\\
10.25400293544	0\\
10.25403217278	0\\
10.25406141012	0\\
10.25409064746	0\\
10.2541198848	0\\
10.25414912214	0\\
10.25417835948	0\\
10.25420759682	0\\
10.25423683416	0\\
10.2542660715	0\\
10.25429530884	0\\
10.25432454618	0\\
10.25435378352	0\\
10.25438302086	0\\
10.2544122582	0\\
10.25444149554	0\\
10.25447073288	0\\
10.25449997022	0\\
10.25452920756	0\\
10.2545584449	0\\
10.25458768224	0\\
10.25461691958	0\\
10.25464615692	0\\
10.25467539426	0\\
10.2547046316	0\\
10.25473386894	0\\
10.25476310628	0\\
10.25479234362	0\\
10.25482158096	0\\
10.2548508183	0\\
10.25488005564	0\\
10.25490929298	0\\
10.25493853032	0\\
10.25496776766	0\\
10.254997005	0\\
10.25502624234	0\\
10.25505547968	0\\
10.25508471702	0\\
10.25511395436	0\\
10.2551431917	0\\
10.25517242904	0\\
10.25520166638	0\\
10.25523090372	0\\
10.25526014106	0\\
10.2552893784	0\\
10.25531861574	0\\
10.25534785308	0\\
10.25537709042	0\\
10.25540632776	0\\
10.2554355651	0\\
10.25546480244	0\\
10.25549403978	0\\
10.25552327712	0\\
10.25555251446	0\\
10.2555817518	0\\
10.25561098914	0\\
10.25564022648	0\\
10.25566946382	0\\
10.25569870116	0\\
10.2557279385	0\\
10.25575717584	0\\
10.25578641318	0\\
10.25581565052	0\\
10.25584488786	0\\
10.2558741252	0\\
10.25590336254	0\\
10.25593259988	0\\
10.25596183722	0\\
10.25599107456	0\\
10.2560203119	0\\
10.25604954924	0\\
10.25607878658	0\\
10.25610802392	0\\
10.25613726126	0\\
10.2561664986	0\\
10.25619573594	0\\
10.25622497328	0\\
10.25625421062	0\\
10.25628344796	0\\
10.2563126853	0\\
10.25634192264	0\\
10.25637115998	0\\
10.25640039732	0\\
10.25642963466	0\\
10.256458872	0\\
10.25648810934	0\\
10.25651734668	0\\
10.25654658402	0\\
10.25657582136	0\\
10.2566050587	0\\
10.25663429604	0\\
10.25666353338	0\\
10.25669277072	0\\
10.25672200806	0\\
10.2567512454	0\\
10.25678048274	0\\
10.25680972008	0\\
10.25683895742	0\\
10.25686819476	0\\
10.2568974321	0\\
10.25692666944	0\\
10.25695590678	0\\
10.25698514412	0\\
10.25701438146	0\\
10.2570436188	0\\
10.25707285614	0\\
10.25710209348	0\\
10.25713133082	0\\
10.25716056816	0\\
10.2571898055	0\\
10.25721904284	0\\
10.25724828018	0\\
10.25727751752	0\\
10.25730675486	0\\
10.2573359922	0\\
10.25736522954	0\\
10.25739446688	0\\
10.25742370422	0\\
10.25745294156	0\\
10.2574821789	0\\
10.25751141624	0\\
10.25754065358	0\\
10.25756989092	0\\
10.25759912826	0\\
10.2576283656	0\\
10.25765760294	0\\
10.25768684028	0\\
10.25771607762	0\\
10.25774531496	0\\
10.2577745523	0\\
10.25780378964	0\\
10.25783302698	0\\
10.25786226432	0\\
10.25789150166	0\\
10.257920739	0\\
10.25794997634	0\\
10.25797921368	0\\
10.25800845102	0\\
10.25803768836	0\\
10.2580669257	0\\
10.25809616304	0\\
10.25812540038	0\\
10.25815463772	0\\
10.25818387506	0\\
10.2582131124	0\\
10.25824234974	0\\
10.25827158708	0\\
10.25830082442	0\\
10.25833006176	0\\
10.2583592991	0\\
10.25838853644	0\\
10.25841777378	0\\
10.25844701112	0\\
10.25847624846	0\\
10.2585054858	0\\
10.25853472314	0\\
10.25856396048	0\\
10.25859319782	0\\
10.25862243516	0\\
10.2586516725	0\\
10.25868090984	0\\
10.25871014718	0\\
10.25873938452	0\\
10.25876862186	0\\
10.2587978592	0\\
10.25882709654	0\\
10.25885633388	0\\
10.25888557122	0\\
10.25891480856	0\\
10.2589440459	0\\
10.25897328324	0\\
10.25900252058	0\\
10.25903175792	0\\
10.25906099526	0\\
10.2590902326	0\\
10.25911946994	0\\
10.25914870728	0\\
10.25917794462	0\\
10.25920718196	0\\
10.2592364193	0\\
10.25926565664	0\\
10.25929489398	0\\
10.25932413132	0\\
10.25935336866	0\\
10.259382606	0\\
10.25941184334	0\\
10.25944108068	0\\
10.25947031802	0\\
10.25949955536	0\\
10.2595287927	0\\
10.25955803004	0\\
10.25958726738	0\\
10.25961650472	0\\
10.25964574206	0\\
10.2596749794	0\\
10.25970421674	0\\
10.25973345408	0\\
10.25976269142	0\\
10.25979192876	0\\
10.2598211661	0\\
10.25985040344	0\\
10.25987964078	0\\
10.25990887812	0\\
10.25993811546	0\\
10.2599673528	0\\
10.25999659014	0\\
10.26002582748	0\\
10.26005506482	0\\
10.26008430216	0\\
10.2601135395	0\\
10.26014277684	0\\
10.26017201418	0\\
10.26020125152	0\\
10.26023048886	0\\
10.2602597262	0\\
10.26028896354	0\\
10.26031820088	0\\
10.26034743822	0\\
10.26037667556	0\\
10.2604059129	0\\
10.26043515024	0\\
10.26046438758	0\\
10.26049362492	0\\
10.26052286226	0\\
10.2605520996	0\\
10.26058133694	0\\
10.26061057428	0\\
10.26063981162	0\\
10.26066904896	0\\
10.2606982863	0\\
10.26072752364	0\\
10.26075676098	0\\
10.26078599832	0\\
10.26081523566	0\\
10.260844473	0\\
10.26087371034	0\\
10.26090294768	0\\
10.26093218502	0\\
10.26096142236	0\\
10.2609906597	0\\
10.26101989704	0\\
10.26104913438	0\\
10.26107837172	0\\
10.26110760906	0\\
10.2611368464	0\\
10.26116608374	0\\
10.26119532108	0\\
10.26122455842	0\\
10.26125379576	0\\
10.2612830331	0\\
10.26131227044	0\\
10.26134150778	0\\
10.26137074512	0\\
10.26139998246	0\\
10.2614292198	0\\
10.26145845714	0\\
10.26148769448	0\\
10.26151693182	0\\
10.26154616916	0\\
10.2615754065	0\\
10.26160464384	0\\
10.26163388118	0\\
10.26166311852	0\\
10.26169235586	0\\
10.2617215932	0\\
10.26175083054	0\\
10.26178006788	0\\
10.26180930522	0\\
10.26183854256	0\\
10.2618677799	0\\
10.26189701724	0\\
10.26192625458	0\\
10.26195549192	0\\
10.26198472926	0\\
10.2620139666	0\\
10.26204320394	0\\
10.26207244128	0\\
10.26210167862	0\\
10.26213091596	0\\
10.2621601533	0\\
10.26218939064	0\\
10.26221862798	0\\
10.26224786532	0\\
10.26227710266	0\\
10.26230634	0\\
10.26233557734	0\\
10.26236481468	0\\
10.26239405202	0\\
10.26242328936	0\\
10.2624525267	0\\
10.26248176404	0\\
10.26251100138	0\\
10.26254023872	0\\
10.26256947606	0\\
10.2625987134	0\\
10.26262795074	0\\
10.26265718808	0\\
10.26268642542	0\\
10.26271566276	0\\
10.2627449001	0\\
10.26277413744	0\\
10.26280337478	0\\
10.26283261212	0\\
10.26286184946	0\\
10.2628910868	0\\
10.26292032414	0\\
10.26294956148	0\\
10.26297879882	0\\
10.26300803616	0\\
10.2630372735	0\\
10.26306651084	0\\
10.26309574818	0\\
10.26312498552	0\\
10.26315422286	0\\
10.2631834602	0\\
10.26321269754	0\\
10.26324193488	0\\
10.26327117222	0\\
10.26330040956	0\\
10.2633296469	0\\
10.26335888424	0\\
10.26338812158	0\\
10.26341735892	0\\
10.26344659626	0\\
10.2634758336	0\\
10.26350507094	0\\
10.26353430828	0\\
10.26356354562	0\\
10.26359278296	0\\
10.2636220203	0\\
10.26365125764	0\\
10.26368049498	0\\
10.26370973232	0\\
10.26373896966	0\\
10.263768207	0\\
10.26379744434	0\\
10.26382668168	0\\
10.26385591902	0\\
10.26388515636	0\\
10.2639143937	0\\
10.26394363104	1.09228875796644\\
10.26397286838	0\\
10.26400210572	0\\
10.26403134306	0\\
10.2640605804	0\\
10.26408981774	0\\
10.26411905508	0\\
10.26414829242	0\\
10.26417752976	0\\
10.2642067671	0\\
10.26423600444	0\\
10.26426524178	0\\
10.26429447912	0\\
10.26432371646	0\\
10.2643529538	0\\
10.26438219114	0\\
10.26441142848	0\\
10.26444066582	0\\
10.26446990316	0\\
10.2644991405	0\\
10.26452837784	0\\
10.26455761518	0\\
10.26458685252	0\\
10.26461608986	0\\
10.2646453272	0\\
10.26467456454	0\\
10.26470380188	0\\
10.26473303922	0\\
10.26476227656	0\\
10.2647915139	0\\
10.26482075124	0\\
10.26484998858	0\\
10.26487922592	0\\
10.26490846326	0\\
10.2649377006	0\\
10.26496693794	0\\
10.26499617528	0\\
10.26502541262	0\\
10.26505464996	0\\
10.2650838873	0\\
10.26511312464	0\\
10.26514236198	0\\
10.26517159932	0\\
10.26520083666	0\\
10.265230074	0\\
10.26525931134	0\\
10.26528854868	0\\
10.26531778602	0\\
10.26534702336	0\\
10.2653762607	0\\
10.26540549804	0\\
10.26543473538	0\\
10.26546397272	0\\
10.26549321006	0\\
10.2655224474	0\\
10.26555168474	0\\
10.26558092208	0\\
10.26561015942	0\\
10.26563939676	0\\
10.2656686341	0\\
10.26569787144	0\\
10.26572710878	0\\
10.26575634612	0\\
10.26578558346	0\\
10.2658148208	0\\
10.26584405814	0\\
10.26587329548	0\\
10.26590253282	0\\
10.26593177016	0\\
10.2659610075	0\\
10.26599024484	0\\
10.26601948218	0\\
10.26604871952	0\\
10.26607795686	0\\
10.2661071942	0\\
10.26613643154	0\\
10.26616566888	0\\
10.26619490622	0\\
10.26622414356	0\\
10.2662533809	0\\
10.26628261824	0\\
10.26631185558	0\\
10.26634109292	0\\
10.26637033026	0\\
10.2663995676	0\\
10.26642880494	0\\
10.26645804228	0\\
10.26648727962	0\\
10.26651651696	0\\
10.2665457543	0\\
10.26657499164	0\\
10.26660422898	0\\
10.26663346632	0\\
10.26666270366	0\\
10.266691941	0\\
10.26672117834	0\\
10.26675041568	0\\
10.26677965302	0\\
10.26680889036	0\\
10.2668381277	0\\
10.26686736504	0\\
10.26689660238	0\\
10.26692583972	0\\
10.26695507706	0\\
10.2669843144	0\\
10.26701355174	0\\
10.26704278908	0\\
10.26707202642	0\\
10.26710126376	0\\
10.2671305011	0\\
10.26715973844	0\\
10.26718897578	0\\
10.26721821312	0\\
10.26724745046	0\\
10.2672766878	0\\
10.26730592514	0\\
10.26733516248	0\\
10.26736439982	0\\
10.26739363716	0\\
10.2674228745	0\\
10.26745211184	0\\
10.26748134918	0\\
10.26751058652	0\\
10.26753982386	0\\
10.2675690612	0\\
10.26759829854	0\\
10.26762753588	0\\
10.26765677322	0\\
10.26768601056	0\\
10.2677152479	0\\
10.26774448524	0\\
10.26777372258	0\\
10.26780295992	0\\
10.26783219726	0\\
10.2678614346	0\\
10.26789067194	0\\
10.26791990928	0\\
10.26794914662	0\\
10.26797838396	0\\
10.2680076213	0\\
10.26803685864	0\\
10.26806609598	0\\
10.26809533332	0\\
10.26812457066	0\\
10.268153808	0\\
10.26818304534	0\\
10.26821228268	0\\
10.26824152002	0\\
10.26827075736	0\\
10.2682999947	0\\
10.26832923204	0\\
10.26835846938	0\\
10.26838770672	0\\
10.26841694406	0\\
10.2684461814	0\\
10.26847541874	0\\
10.26850465608	0\\
10.26853389342	0\\
10.26856313076	0\\
10.2685923681	0\\
10.26862160544	0\\
10.26865084278	0\\
10.26868008012	0\\
10.26870931746	0\\
10.2687385548	0\\
10.26876779214	0\\
10.26879702948	0\\
10.26882626682	0\\
10.26885550416	0\\
10.2688847415	0\\
10.26891397884	0\\
10.26894321618	0\\
10.26897245352	0\\
10.26900169086	0\\
10.2690309282	0\\
10.26906016554	0\\
10.26908940288	0\\
10.26911864022	0\\
10.26914787756	0\\
10.2691771149	0\\
10.26920635224	0\\
10.26923558958	0\\
10.26926482692	0\\
10.26929406426	0\\
10.2693233016	0\\
10.26935253894	0\\
10.26938177628	0\\
10.26941101362	0\\
10.26944025096	0\\
10.2694694883	0\\
10.26949872564	0\\
10.26952796298	0\\
10.26955720032	0\\
10.26958643766	0\\
10.269615675	0\\
10.26964491234	0\\
10.26967414968	0\\
10.26970338702	0\\
10.26973262436	0\\
10.2697618617	0\\
10.26979109904	0\\
10.26982033638	0\\
10.26984957372	0\\
10.26987881106	0\\
10.2699080484	0\\
10.26993728574	0\\
10.26996652308	0\\
10.26999576042	0\\
10.27002499776	0\\
10.2700542351	0\\
10.27008347244	0\\
10.27011270978	0\\
10.27014194712	0\\
10.27017118446	0\\
10.2702004218	0\\
10.27022965914	0\\
10.27025889648	0\\
10.27028813382	0\\
10.27031737116	0\\
10.2703466085	0\\
10.27037584584	0\\
10.27040508318	0\\
10.27043432052	0\\
10.27046355786	0\\
10.2704927952	0\\
10.27052203254	0\\
10.27055126988	0\\
10.27058050722	0\\
10.27060974456	0\\
10.2706389819	0\\
10.27066821924	0\\
10.27069745658	0\\
10.27072669392	0\\
10.27075593126	0\\
10.2707851686	0\\
10.27081440594	0\\
10.27084364328	0\\
10.27087288062	0\\
10.27090211796	0\\
10.2709313553	0\\
10.27096059264	0\\
10.27098982998	0\\
10.27101906732	0\\
10.27104830466	0\\
10.271077542	0\\
10.27110677934	0\\
10.27113601668	0\\
10.27116525402	0\\
10.27119449136	0\\
10.2712237287	0\\
10.27125296604	0\\
10.27128220338	0\\
10.27131144072	0\\
10.27134067806	0\\
10.2713699154	0\\
10.27139915274	0\\
10.27142839008	0\\
10.27145762742	0\\
10.27148686476	0\\
10.2715161021	0\\
10.27154533944	0\\
10.27157457678	0\\
10.27160381412	0\\
10.27163305146	0\\
10.2716622888	0\\
10.27169152614	0\\
10.27172076348	0\\
10.27175000082	0\\
10.27177923816	0\\
10.2718084755	0\\
10.27183771284	0\\
10.27186695018	0\\
10.27189618752	0\\
10.27192542486	0\\
10.2719546622	0\\
10.27198389954	0\\
10.27201313688	0\\
10.27204237422	0\\
10.27207161156	0\\
10.2721008489	0\\
10.27213008624	0\\
10.27215932358	0\\
10.27218856092	0\\
10.27221779826	0\\
10.2722470356	0\\
10.27227627294	0\\
10.27230551028	0\\
10.27233474762	0\\
10.27236398496	0\\
10.2723932223	0\\
10.27242245964	0\\
10.27245169698	0\\
10.27248093432	0\\
10.27251017166	0\\
10.272539409	0\\
10.27256864634	0\\
10.27259788368	0\\
10.27262712102	0\\
10.27265635836	0\\
10.2726855957	0\\
10.27271483304	0\\
10.27274407038	0\\
10.27277330772	0\\
10.27280254506	0\\
10.2728317824	0\\
10.27286101974	0\\
10.27289025708	0\\
10.27291949442	0\\
10.27294873176	0\\
10.2729779691	0\\
10.27300720644	0\\
10.27303644378	0\\
10.27306568112	0\\
10.27309491846	0\\
10.2731241558	0\\
10.27315339314	0\\
10.27318263048	0\\
10.27321186782	0\\
10.27324110516	0\\
10.2732703425	0\\
10.27329957984	0\\
10.27332881718	0\\
10.27335805452	0\\
10.27338729186	0\\
10.2734165292	0\\
10.27344576654	0\\
10.27347500388	0\\
10.27350424122	0\\
10.27353347856	0\\
10.2735627159	0\\
10.27359195324	0\\
10.27362119058	0\\
10.27365042792	0\\
10.27367966526	0\\
10.2737089026	0\\
10.27373813994	0\\
10.27376737728	0\\
10.27379661462	0\\
10.27382585196	0\\
10.2738550893	0\\
10.27388432664	0\\
10.27391356398	0\\
10.27394280132	0\\
10.27397203866	0\\
10.274001276	0\\
10.27403051334	0\\
10.27405975068	0\\
10.27408898802	0\\
10.27411822536	0\\
10.2741474627	0\\
10.27417670004	0\\
10.27420593738	0\\
10.27423517472	0\\
10.27426441206	0\\
10.2742936494	0\\
10.27432288674	0\\
10.27435212408	0\\
10.27438136142	0\\
10.27441059876	0\\
10.2744398361	0\\
10.27446907344	0\\
10.27449831078	0\\
10.27452754812	0\\
10.27455678546	0\\
10.2745860228	0\\
10.27461526014	0\\
10.27464449748	0\\
10.27467373482	0\\
10.27470297216	0\\
10.2747322095	0\\
10.27476144684	0\\
10.27479068418	0\\
10.27481992152	0\\
10.27484915886	0\\
10.2748783962	0\\
10.27490763354	0\\
10.27493687088	0\\
10.27496610822	0\\
10.27499534556	0\\
10.2750245829	0\\
10.27505382024	0\\
10.27508305758	0\\
10.27511229492	0\\
10.27514153226	0\\
10.2751707696	0\\
10.27520000694	0\\
10.27522924428	0\\
10.27525848162	0\\
10.27528771896	0\\
10.2753169563	0\\
10.27534619364	0\\
10.27537543098	0\\
10.27540466832	0\\
10.27543390566	0\\
10.275463143	0\\
10.27549238034	0\\
10.27552161768	0\\
10.27555085502	0\\
10.27558009236	0\\
10.2756093297	0\\
10.27563856704	0\\
10.27566780438	0\\
10.27569704172	0\\
10.27572627906	0\\
10.2757555164	0\\
10.27578475374	0\\
10.27581399108	0\\
10.27584322842	0\\
10.27587246576	0\\
10.2759017031	0\\
10.27593094044	0\\
10.27596017778	0\\
10.27598941512	0\\
10.27601865246	0\\
10.2760478898	0\\
10.27607712714	0\\
10.27610636448	0\\
10.27613560182	0\\
10.27616483916	0\\
10.2761940765	0\\
10.27622331384	0\\
10.27625255118	0\\
10.27628178852	0\\
10.27631102586	0\\
10.2763402632	0\\
10.27636950054	0\\
10.27639873788	0\\
10.27642797522	0\\
10.27645721256	0\\
10.2764864499	0\\
10.27651568724	0\\
10.27654492458	0\\
10.27657416192	0\\
10.27660339926	0\\
10.2766326366	0\\
10.27666187394	0\\
10.27669111128	0\\
10.27672034862	0\\
10.27674958596	0\\
10.2767788233	0\\
10.27680806064	0\\
10.27683729798	0\\
10.27686653532	0\\
10.27689577266	0\\
10.27692501	0\\
10.27695424734	0\\
10.27698348468	0\\
10.27701272202	0\\
10.27704195936	0\\
10.2770711967	0\\
10.27710043404	0\\
10.27712967138	0\\
10.27715890872	0\\
10.27718814606	0\\
10.2772173834	0\\
10.27724662074	0\\
10.27727585808	0\\
10.27730509542	0\\
10.27733433276	0\\
10.2773635701	0\\
10.27739280744	0\\
10.27742204478	0\\
10.27745128212	0\\
10.27748051946	0\\
10.2775097568	0\\
10.27753899414	0\\
10.27756823148	0\\
10.27759746882	0\\
10.27762670616	0\\
10.2776559435	0\\
10.27768518084	0\\
10.27771441818	0\\
10.27774365552	0\\
10.27777289286	0\\
10.2778021302	0\\
10.27783136754	0\\
10.27786060488	0\\
10.27788984222	0\\
10.27791907956	0\\
10.2779483169	0\\
10.27797755424	0\\
10.27800679158	0\\
10.27803602892	0\\
10.27806526626	0\\
10.2780945036	0\\
10.27812374094	0\\
10.27815297828	0\\
10.27818221562	0\\
10.27821145296	0\\
10.2782406903	0\\
10.27826992764	0\\
10.27829916498	0\\
10.27832840232	0\\
10.27835763966	0\\
10.278386877	0\\
10.27841611434	0\\
10.27844535168	0\\
10.27847458902	0\\
10.27850382636	0\\
10.2785330637	0\\
10.27856230104	0\\
10.27859153838	0\\
10.27862077572	0\\
10.27865001306	0\\
10.2786792504	0\\
10.27870848774	0\\
10.27873772508	0\\
10.27876696242	0\\
10.27879619976	0\\
10.2788254371	0\\
10.27885467444	0\\
10.27888391178	0\\
10.27891314912	0\\
10.27894238646	0\\
10.2789716238	0\\
10.27900086114	0\\
10.27903009848	0\\
10.27905933582	0\\
10.27908857316	0\\
10.2791178105	0\\
10.27914704784	0\\
10.27917628518	0\\
10.27920552252	0\\
10.27923475986	0\\
10.2792639972	0\\
10.27929323454	0\\
10.27932247188	0\\
10.27935170922	0\\
10.27938094656	0\\
10.2794101839	0\\
10.27943942124	0\\
10.27946865858	0\\
10.27949789592	0\\
10.27952713326	0\\
10.2795563706	0\\
10.27958560794	0\\
10.27961484528	0\\
10.27964408262	0\\
10.27967331996	0\\
10.2797025573	0\\
10.27973179464	0\\
10.27976103198	0\\
10.27979026932	0\\
10.27981950666	0\\
10.279848744	0\\
10.27987798134	0\\
10.27990721868	0\\
10.27993645602	0\\
10.27996569336	0\\
10.2799949307	0\\
10.28002416804	0\\
10.28005340538	0\\
10.28008264272	0\\
10.28011188006	0\\
10.2801411174	0\\
10.28017035474	0\\
10.28019959208	0\\
10.28022882942	0\\
10.28025806676	0\\
10.2802873041	0\\
10.28031654144	0\\
10.28034577878	0\\
10.28037501612	0\\
10.28040425346	0\\
10.2804334908	0\\
10.28046272814	0\\
10.28049196548	0\\
10.28052120282	0\\
10.28055044016	0\\
10.2805796775	0\\
10.28060891484	0\\
10.28063815218	0\\
10.28066738952	0\\
10.28069662686	0\\
10.2807258642	0\\
10.28075510154	0\\
10.28078433888	0\\
10.28081357622	0\\
10.28084281356	0\\
10.2808720509	0\\
10.28090128824	0\\
10.28093052558	0\\
10.28095976292	0\\
10.28098900026	0\\
10.2810182376	0\\
10.28104747494	0\\
10.28107671228	0\\
10.28110594962	0\\
10.28113518696	0\\
10.2811644243	0\\
10.28119366164	0\\
10.28122289898	0\\
10.28125213632	0\\
10.28128137366	0\\
10.281310611	0\\
10.28133984834	0\\
10.28136908568	0\\
10.28139832302	0\\
10.28142756036	0\\
10.2814567977	0\\
10.28148603504	0\\
10.28151527238	0\\
10.28154450972	0\\
10.28157374706	0\\
10.2816029844	0\\
10.28163222174	0\\
10.28166145908	0\\
10.28169069642	0\\
10.28171993376	0\\
10.2817491711	0\\
10.28177840844	0\\
10.28180764578	0\\
10.28183688312	0\\
10.28186612046	0\\
10.2818953578	0\\
10.28192459514	0\\
10.28195383248	0\\
10.28198306982	0\\
10.28201230716	0\\
10.2820415445	0\\
10.28207078184	0\\
10.28210001918	0\\
10.28212925652	0\\
10.28215849386	0\\
10.2821877312	0\\
10.28221696854	0\\
10.28224620588	0\\
10.28227544322	0\\
10.28230468056	0\\
10.2823339179	0\\
10.28236315524	0\\
10.28239239258	0\\
10.28242162992	0\\
10.28245086726	0\\
10.2824801046	0\\
10.28250934194	0\\
10.28253857928	0\\
10.28256781662	0\\
10.28259705396	0\\
10.2826262913	0\\
10.28265552864	0\\
10.28268476598	0\\
10.28271400332	0\\
10.28274324066	0\\
10.282772478	0\\
10.28280171534	0\\
10.28283095268	0\\
10.28286019002	0\\
10.28288942736	0\\
10.2829186647	0\\
10.28294790204	0\\
10.28297713938	0\\
10.28300637672	0\\
10.28303561406	0\\
10.2830648514	0\\
10.28309408874	0\\
10.28312332608	0\\
10.28315256342	0\\
10.28318180076	0\\
10.2832110381	0\\
10.28324027544	0\\
10.28326951278	0\\
10.28329875012	0\\
10.28332798746	0\\
10.2833572248	0\\
10.28338646214	0\\
10.28341569948	0\\
10.28344493682	0\\
10.28347417416	0\\
10.2835034115	0\\
10.28353264884	0\\
10.28356188618	0\\
10.28359112352	0\\
10.28362036086	0\\
10.2836495982	0\\
10.28367883554	0\\
10.28370807288	0\\
10.28373731022	0\\
10.28376654756	0\\
10.2837957849	0\\
10.28382502224	0\\
10.28385425958	0\\
10.28388349692	0\\
10.28391273426	0\\
10.2839419716	0\\
10.28397120894	0\\
10.28400044628	0\\
10.28402968362	0\\
10.28405892096	0\\
10.2840881583	0\\
10.28411739564	0\\
10.28414663298	0\\
10.28417587032	0\\
10.28420510766	0\\
10.284234345	0\\
10.28426358234	0\\
10.28429281968	0\\
10.28432205702	0\\
10.28435129436	0\\
10.2843805317	0\\
10.28440976904	0\\
10.28443900638	0\\
10.28446824372	0\\
10.28449748106	0\\
10.2845267184	0\\
10.28455595574	0\\
10.28458519308	0\\
10.28461443042	0\\
10.28464366776	0\\
10.2846729051	0\\
10.28470214244	0\\
10.28473137978	0\\
10.28476061712	0\\
10.28478985446	0\\
10.2848190918	0\\
10.28484832914	0\\
10.28487756648	0\\
10.28490680382	0\\
10.28493604116	0\\
10.2849652785	0\\
10.28499451584	0\\
10.28502375318	0\\
10.28505299052	0\\
10.28508222786	0\\
10.2851114652	0\\
10.28514070254	0\\
10.28516993988	0\\
10.28519917722	0\\
10.28522841456	0\\
10.2852576519	0\\
10.28528688924	0\\
10.28531612658	0\\
10.28534536392	0\\
10.28537460126	0\\
10.2854038386	0\\
10.28543307594	0\\
10.28546231328	0\\
10.28549155062	0\\
10.28552078796	0\\
10.2855500253	0\\
10.28557926264	0\\
10.28560849998	0\\
10.28563773732	0\\
10.28566697466	0\\
10.285696212	0\\
10.28572544934	0\\
10.28575468668	0\\
10.28578392402	0\\
10.28581316136	0\\
10.2858423987	0\\
10.28587163604	0\\
10.28590087338	0\\
10.28593011072	0\\
10.28595934806	0\\
10.2859885854	0\\
10.28601782274	0\\
10.28604706008	0\\
10.28607629742	0\\
10.28610553476	0\\
10.2861347721	0\\
10.28616400944	0\\
10.28619324678	0\\
10.28622248412	0\\
10.28625172146	0\\
10.2862809588	0\\
10.28631019614	0\\
10.28633943348	0\\
10.28636867082	0\\
10.28639790816	0\\
10.2864271455	0\\
10.28645638284	0\\
10.28648562018	0\\
10.28651485752	0\\
10.28654409486	0\\
10.2865733322	0\\
10.28660256954	0\\
10.28663180688	0\\
10.28666104422	0\\
10.28669028156	0\\
10.2867195189	0\\
10.28674875624	0\\
10.28677799358	0\\
10.28680723092	0\\
10.28683646826	0\\
10.2868657056	0\\
10.28689494294	0\\
10.28692418028	0\\
10.28695341762	0\\
10.28698265496	0\\
10.2870118923	0\\
10.28704112964	0\\
10.28707036698	0\\
10.28709960432	0\\
10.28712884166	0\\
10.287158079	0\\
10.28718731634	0\\
10.28721655368	0\\
10.28724579102	0\\
10.28727502836	0\\
10.2873042657	0\\
10.28733350304	0\\
10.28736274038	0\\
10.28739197772	0\\
10.28742121506	0\\
10.2874504524	0\\
10.28747968974	0\\
10.28750892708	0\\
10.28753816442	0\\
10.28756740176	0\\
10.2875966391	0\\
10.28762587644	0\\
10.28765511378	0\\
10.28768435112	0\\
10.28771358846	0\\
10.2877428258	0\\
10.28777206314	0\\
10.28780130048	0\\
10.28783053782	0\\
10.28785977516	0\\
10.2878890125	0\\
10.28791824984	0\\
10.28794748718	0\\
10.28797672452	0\\
10.28800596186	0\\
10.2880351992	0\\
10.28806443654	0\\
10.28809367388	0\\
10.28812291122	0\\
10.28815214856	0\\
10.2881813859	0\\
10.28821062324	0\\
10.28823986058	0\\
10.28826909792	0\\
10.28829833526	0\\
10.2883275726	0\\
10.28835680994	0\\
10.28838604728	0\\
10.28841528462	0\\
10.28844452196	0\\
10.2884737593	0\\
10.28850299664	0\\
10.28853223398	0\\
10.28856147132	0\\
10.28859070866	0\\
10.288619946	0\\
10.28864918334	0\\
10.28867842068	0\\
10.28870765802	0\\
10.28873689536	0\\
10.2887661327	0\\
10.28879537004	0\\
10.28882460738	0\\
10.28885384472	0\\
10.28888308206	0\\
10.2889123194	0\\
10.28894155674	0\\
10.28897079408	0\\
10.28900003142	0\\
10.28902926876	0\\
10.2890585061	0\\
10.28908774344	0\\
10.28911698078	0\\
10.28914621812	0\\
10.28917545546	0\\
10.2892046928	0\\
10.28923393014	0\\
10.28926316748	0\\
10.28929240482	0\\
10.28932164216	0\\
10.2893508795	0\\
10.28938011684	0\\
10.28940935418	0\\
10.28943859152	0\\
10.28946782886	0\\
10.2894970662	0\\
10.28952630354	0\\
10.28955554088	0\\
10.28958477822	0\\
10.28961401556	0\\
10.2896432529	0\\
10.28967249024	0\\
10.28970172758	0\\
10.28973096492	0\\
10.28976020226	0\\
10.2897894396	0\\
10.28981867694	0\\
10.28984791428	0\\
10.28987715162	0\\
10.28990638896	0\\
10.2899356263	0\\
10.28996486364	0\\
10.28999410098	0\\
10.29002333832	0\\
10.29005257566	0\\
10.290081813	0\\
10.29011105034	0\\
10.29014028768	0\\
10.29016952502	0\\
10.29019876236	0\\
10.2902279997	0\\
10.29025723704	0\\
10.29028647438	0\\
10.29031571172	0\\
10.29034494906	0\\
10.2903741864	0\\
10.29040342374	0\\
10.29043266108	0\\
10.29046189842	0\\
10.29049113576	0\\
10.2905203731	0\\
10.29054961044	0\\
10.29057884778	0\\
10.29060808512	0\\
10.29063732246	0\\
10.2906665598	0\\
10.29069579714	0\\
10.29072503448	0\\
10.29075427182	0\\
10.29078350916	0\\
10.2908127465	0\\
10.29084198384	0\\
10.29087122118	0\\
10.29090045852	0\\
10.29092969586	0\\
10.2909589332	0\\
10.29098817054	0\\
10.29101740788	0\\
10.29104664522	0\\
10.29107588256	0\\
10.2911051199	0\\
10.29113435724	0\\
10.29116359458	0\\
10.29119283192	0\\
10.29122206926	0\\
10.2912513066	0\\
10.29128054394	0\\
10.29130978128	0\\
10.29133901862	0\\
10.29136825596	0\\
10.2913974933	0\\
10.29142673064	0\\
10.29145596798	0\\
10.29148520532	0\\
10.29151444266	0\\
10.29154368	0\\
10.29157291734	0\\
10.29160215468	0\\
10.29163139202	0\\
10.29166062936	0\\
10.2916898667	0\\
10.29171910404	0\\
10.29174834138	0\\
10.29177757872	0\\
10.29180681606	0\\
10.2918360534	0\\
10.29186529074	0\\
10.29189452808	0\\
10.29192376542	0\\
10.29195300276	0\\
10.2919822401	0\\
10.29201147744	0\\
10.29204071478	0\\
10.29206995212	0\\
10.29209918946	0\\
10.2921284268	0\\
10.29215766414	0\\
10.29218690148	0\\
10.29221613882	0\\
10.29224537616	0\\
10.2922746135	0\\
10.29230385084	0\\
10.29233308818	0\\
10.29236232552	0\\
10.29239156286	0\\
10.2924208002	0\\
10.29245003754	0\\
10.29247927488	0\\
10.29250851222	0\\
10.29253774956	0\\
10.2925669869	0\\
10.29259622424	0\\
10.29262546158	0\\
10.29265469892	0\\
10.29268393626	0\\
10.2927131736	0\\
10.29274241094	0\\
10.29277164828	0\\
10.29280088562	0\\
10.29283012296	0\\
10.2928593603	0\\
10.29288859764	0\\
10.29291783498	0\\
10.29294707232	0\\
10.29297630966	0\\
10.293005547	0\\
10.29303478434	0\\
10.29306402168	0\\
10.29309325902	0\\
10.29312249636	0\\
10.2931517337	0\\
10.29318097104	0\\
10.29321020838	0\\
10.29323944572	0\\
10.29326868306	0\\
10.2932979204	0\\
10.29332715774	0\\
10.29335639508	0\\
10.29338563242	0\\
10.29341486976	0\\
10.2934441071	0\\
10.29347334444	0\\
10.29350258178	0\\
10.29353181912	0\\
10.29356105646	0\\
10.2935902938	0\\
10.29361953114	0\\
10.29364876848	0\\
10.29367800582	0\\
10.29370724316	0\\
10.2937364805	0\\
10.29376571784	0\\
10.29379495518	0\\
10.29382419252	0\\
10.29385342986	0\\
10.2938826672	0\\
10.29391190454	0\\
10.29394114188	0\\
10.29397037922	0\\
10.29399961656	0\\
10.2940288539	0\\
10.29405809124	0\\
10.29408732858	0\\
10.29411656592	0\\
10.29414580326	0\\
10.2941750406	0\\
10.29420427794	0\\
10.29423351528	0\\
10.29426275262	0\\
10.29429198996	0\\
10.2943212273	0\\
10.29435046464	0\\
10.29437970198	0\\
10.29440893932	0\\
10.29443817666	0\\
10.294467414	0\\
10.29449665134	0\\
10.29452588868	0\\
10.29455512602	0\\
10.29458436336	0\\
10.2946136007	0\\
10.29464283804	0\\
10.29467207538	0\\
10.29470131272	0\\
10.29473055006	0\\
10.2947597874	0\\
10.29478902474	0\\
10.29481826208	0\\
10.29484749942	0\\
10.29487673676	0\\
10.2949059741	0\\
10.29493521144	0\\
10.29496444878	0\\
10.29499368612	0\\
10.29502292346	0\\
10.2950521608	0\\
10.29508139814	0\\
10.29511063548	0\\
10.29513987282	0\\
10.29516911016	0\\
10.2951983475	0\\
10.29522758484	0\\
10.29525682218	0\\
10.29528605952	0\\
10.29531529686	0\\
10.2953445342	0\\
10.29537377154	0\\
10.29540300888	0\\
10.29543224622	0\\
10.29546148356	0\\
10.2954907209	0\\
10.29551995824	0\\
10.29554919558	0\\
10.29557843292	0\\
10.29560767026	0\\
10.2956369076	0\\
10.29566614494	0\\
10.29569538228	0\\
10.29572461962	0\\
10.29575385696	0\\
10.2957830943	0\\
10.29581233164	0\\
10.29584156898	0\\
10.29587080632	0\\
10.29590004366	0\\
10.295929281	0\\
10.29595851834	0\\
10.29598775568	0\\
10.29601699302	0\\
10.29604623036	0\\
10.2960754677	0\\
10.29610470504	0\\
10.29613394238	0\\
10.29616317972	0\\
10.29619241706	0\\
10.2962216544	0\\
10.29625089174	0\\
10.29628012908	0\\
10.29630936642	0\\
10.29633860376	0\\
10.2963678411	0\\
10.29639707844	0\\
10.29642631578	0\\
10.29645555312	0\\
10.29648479046	0\\
10.2965140278	0\\
10.29654326514	0\\
10.29657250248	0\\
10.29660173982	0\\
10.29663097716	0\\
10.2966602145	0\\
10.29668945184	0\\
10.29671868918	0\\
10.29674792652	0\\
10.29677716386	0\\
10.2968064012	0\\
10.29683563854	0\\
10.29686487588	0\\
10.29689411322	0\\
10.29692335056	0\\
10.2969525879	0\\
10.29698182524	0\\
10.29701106258	0\\
10.29704029992	0\\
10.29706953726	0\\
10.2970987746	0\\
10.29712801194	0\\
10.29715724928	0\\
10.29718648662	0\\
10.29721572396	0\\
10.2972449613	0\\
10.29727419864	0\\
10.29730343598	0\\
10.29733267332	0\\
10.29736191066	0\\
10.297391148	0\\
10.29742038534	0\\
10.29744962268	0\\
10.29747886002	0\\
10.29750809736	0\\
10.2975373347	0\\
10.29756657204	0\\
10.29759580938	0\\
10.29762504672	0\\
10.29765428406	0\\
10.2976835214	0\\
10.29771275874	0\\
10.29774199608	0\\
10.29777123342	0\\
10.29780047076	0\\
10.2978297081	0\\
10.29785894544	0\\
10.29788818278	0\\
10.29791742012	0\\
10.29794665746	0\\
10.2979758948	0\\
10.29800513214	0\\
10.29803436948	0\\
10.29806360682	0\\
10.29809284416	0\\
10.2981220815	0\\
10.29815131884	0\\
10.29818055618	0\\
10.29820979352	0\\
10.29823903086	0\\
10.2982682682	0\\
10.29829750554	0\\
10.29832674288	0\\
10.29835598022	0\\
10.29838521756	0\\
10.2984144549	0\\
10.29844369224	0\\
10.29847292958	0\\
10.29850216692	0\\
10.29853140426	0\\
10.2985606416	0\\
10.29858987894	0\\
10.29861911628	0\\
10.29864835362	0\\
10.29867759096	0\\
10.2987068283	0\\
10.29873606564	0\\
10.29876530298	0\\
10.29879454032	0\\
10.29882377766	0\\
10.298853015	0\\
10.29888225234	0\\
10.29891148968	0\\
10.29894072702	0\\
10.29896996436	0\\
10.2989992017	0\\
10.29902843904	0\\
10.29905767638	0\\
10.29908691372	0\\
10.29911615106	0\\
10.2991453884	0\\
10.29917462574	0\\
10.29920386308	0\\
10.29923310042	0\\
10.29926233776	0\\
10.2992915751	0\\
10.29932081244	0\\
10.29935004978	0\\
10.29937928712	0\\
10.29940852446	0\\
10.2994377618	0\\
10.29946699914	0\\
10.29949623648	0\\
10.29952547382	0\\
10.29955471116	0\\
10.2995839485	0\\
10.29961318584	0\\
10.29964242318	0\\
10.29967166052	0\\
10.29970089786	0\\
10.2997301352	0\\
10.29975937254	0\\
10.29978860988	0\\
10.29981784722	0\\
10.29984708456	0\\
10.2998763219	0\\
10.29990555924	0\\
10.29993479658	0\\
10.29996403392	0\\
10.29999327126	0\\
10.3000225086	0\\
10.30005174594	0\\
10.30008098328	0\\
10.30011022062	0\\
10.30013945796	0\\
10.3001686953	0\\
10.30019793264	0\\
10.30022716998	0\\
10.30025640732	0\\
10.30028564466	0\\
10.300314882	0\\
10.30034411934	0\\
10.30037335668	0\\
10.30040259402	0\\
10.30043183136	0\\
10.3004610687	0\\
10.30049030604	0\\
10.30051954338	0\\
10.30054878072	0\\
10.30057801806	0\\
10.3006072554	0\\
10.30063649274	0\\
10.30066573008	0\\
10.30069496742	0\\
10.30072420476	0\\
10.3007534421	0\\
10.30078267944	0\\
10.30081191678	0\\
10.30084115412	0\\
10.30087039146	0\\
10.3008996288	0\\
10.30092886614	0\\
10.30095810348	0\\
10.30098734082	0\\
10.30101657816	0\\
10.3010458155	0\\
10.30107505284	0\\
10.30110429018	0\\
10.30113352752	0\\
10.30116276486	0\\
10.3011920022	0\\
10.30122123954	0\\
10.30125047688	0\\
10.30127971422	0\\
10.30130895156	0\\
10.3013381889	0\\
10.30136742624	0\\
10.30139666358	0\\
10.30142590092	0\\
10.30145513826	0\\
10.3014843756	0\\
10.30151361294	0\\
10.30154285028	0\\
10.30157208762	0\\
10.30160132496	0\\
10.3016305623	0\\
10.30165979964	0\\
10.30168903698	0\\
10.30171827432	0\\
10.30174751166	0\\
10.301776749	0\\
10.30180598634	0\\
10.30183522368	0\\
10.30186446102	0\\
10.30189369836	0\\
10.3019229357	0\\
10.30195217304	0\\
10.30198141038	0\\
10.30201064772	0\\
10.30203988506	0\\
10.3020691224	0\\
10.30209835974	0\\
10.30212759708	0\\
10.30215683442	0\\
10.30218607176	0\\
10.3022153091	0\\
10.30224454644	0\\
10.30227378378	0\\
10.30230302112	0\\
10.30233225846	0\\
10.3023614958	0\\
10.30239073314	0\\
10.30241997048	0\\
10.30244920782	0\\
10.30247844516	0\\
10.3025076825	0\\
10.30253691984	0\\
10.30256615718	0\\
10.30259539452	0\\
10.30262463186	0\\
10.3026538692	0\\
10.30268310654	0\\
10.30271234388	0\\
10.30274158122	0\\
10.30277081856	0\\
10.3028000559	0\\
10.30282929324	0\\
10.30285853058	0\\
10.30288776792	0\\
10.30291700526	0\\
10.3029462426	0\\
10.30297547994	0\\
10.30300471728	0\\
10.30303395462	0\\
10.30306319196	0\\
10.3030924293	0\\
10.30312166664	0\\
10.30315090398	0\\
10.30318014132	0\\
10.30320937866	0\\
10.303238616	0\\
10.30326785334	0\\
10.30329709068	0\\
10.30332632802	0\\
10.30335556536	0\\
10.3033848027	0\\
10.30341404004	0\\
10.30344327738	0\\
10.30347251472	0\\
10.30350175206	0\\
10.3035309894	0\\
10.30356022674	0\\
10.30358946408	0\\
10.30361870142	0\\
10.30364793876	0\\
10.3036771761	0\\
10.30370641344	0\\
10.30373565078	0\\
10.30376488812	0\\
10.30379412546	0\\
10.3038233628	0\\
10.30385260014	0\\
10.30388183748	0\\
10.30391107482	0\\
10.30394031216	0\\
10.3039695495	0\\
10.30399878684	0\\
10.30402802418	0\\
10.30405726152	0\\
10.30408649886	0\\
10.3041157362	0\\
10.30414497354	0\\
10.30417421088	0\\
10.30420344822	0\\
10.30423268556	0\\
10.3042619229	0\\
10.30429116024	0\\
10.30432039758	0\\
10.30434963492	0\\
10.30437887226	0\\
10.3044081096	0\\
10.30443734694	0\\
10.30446658428	0\\
10.30449582162	0\\
10.30452505896	0\\
10.3045542963	0\\
10.30458353364	0\\
10.30461277098	0\\
10.30464200832	0\\
10.30467124566	0\\
10.304700483	0\\
10.30472972034	0\\
10.30475895768	0\\
10.30478819502	0\\
10.30481743236	0\\
10.3048466697	0\\
10.30487590704	0\\
10.30490514438	0\\
10.30493438172	0\\
10.30496361906	0\\
10.3049928564	0\\
10.30502209374	0\\
10.30505133108	0\\
10.30508056842	0\\
10.30510980576	0\\
10.3051390431	0\\
10.30516828044	0\\
10.30519751778	0\\
10.30522675512	0\\
10.30525599246	0\\
10.3052852298	0\\
10.30531446714	0\\
10.30534370448	0\\
10.30537294182	0\\
10.30540217916	0\\
10.3054314165	0\\
10.30546065384	0\\
10.30548989118	0\\
10.30551912852	0\\
10.30554836586	0\\
10.3055776032	0\\
10.30560684054	0\\
10.30563607788	0\\
10.30566531522	0\\
10.30569455256	0\\
10.3057237899	0\\
10.30575302724	0\\
10.30578226458	0\\
10.30581150192	0\\
10.30584073926	0\\
10.3058699766	0\\
10.30589921394	0\\
10.30592845128	0\\
10.30595768862	0\\
10.30598692596	0\\
10.3060161633	0\\
10.30604540064	0\\
10.30607463798	0\\
10.30610387532	0\\
10.30613311266	0\\
10.30616235	0\\
10.30619158734	0\\
10.30622082468	0\\
10.30625006202	0\\
10.30627929936	0\\
10.3063085367	0\\
10.30633777404	0\\
10.30636701138	0\\
10.30639624872	0\\
10.30642548606	0\\
10.3064547234	0\\
10.30648396074	0\\
10.30651319808	0\\
10.30654243542	0\\
10.30657167276	0\\
10.3066009101	0\\
10.30663014744	0\\
10.30665938478	0\\
10.30668862212	0\\
10.30671785946	0\\
10.3067470968	0\\
10.30677633414	0\\
10.30680557148	0\\
10.30683480882	0\\
10.30686404616	0\\
10.3068932835	0\\
10.30692252084	0\\
10.30695175818	0\\
10.30698099552	0\\
10.30701023286	0\\
10.3070394702	0\\
10.30706870754	0\\
10.30709794488	0\\
10.30712718222	0\\
10.30715641956	0\\
10.3071856569	0\\
10.30721489424	0\\
10.30724413158	0\\
10.30727336892	0\\
10.30730260626	0\\
10.3073318436	0\\
10.30736108094	0\\
10.30739031828	0\\
10.30741955562	0\\
10.30744879296	0\\
10.3074780303	0\\
10.30750726764	0\\
10.30753650498	0\\
10.30756574232	0\\
10.30759497966	0\\
10.307624217	0\\
10.30765345434	0\\
10.30768269168	0\\
10.30771192902	0\\
10.30774116636	0\\
10.3077704037	0\\
10.30779964104	0\\
10.30782887838	0\\
10.30785811572	0\\
10.30788735306	0\\
10.3079165904	0\\
10.30794582774	0\\
10.30797506508	0\\
10.30800430242	0\\
10.30803353976	0\\
10.3080627771	0\\
10.30809201444	0\\
10.30812125178	0\\
10.30815048912	0\\
10.30817972646	0\\
10.3082089638	0\\
10.30823820114	0\\
10.30826743848	0\\
10.30829667582	0\\
10.30832591316	0\\
10.3083551505	0\\
10.30838438784	0\\
10.30841362518	0\\
10.30844286252	0\\
10.30847209986	0\\
10.3085013372	0\\
10.30853057454	0\\
10.30855981188	0\\
10.30858904922	0\\
10.30861828656	0\\
10.3086475239	0\\
10.30867676124	0\\
10.30870599858	0\\
10.30873523592	0\\
10.30876447326	0\\
10.3087937106	0\\
10.30882294794	0\\
10.30885218528	0\\
10.30888142262	0\\
10.30891065996	0\\
10.3089398973	0\\
10.30896913464	0\\
10.30899837198	0\\
10.30902760932	0\\
10.30905684666	0\\
10.309086084	0\\
10.30911532134	0\\
10.30914455868	0\\
10.30917379602	0\\
10.30920303336	0\\
10.3092322707	0\\
10.30926150804	0\\
10.30929074538	0\\
10.30931998272	0\\
10.30934922006	0\\
10.3093784574	0\\
10.30940769474	0\\
10.30943693208	0\\
10.30946616942	0\\
10.30949540676	0\\
10.3095246441	0\\
10.30955388144	0\\
10.30958311878	0\\
10.30961235612	0\\
10.30964159346	0\\
10.3096708308	0\\
10.30970006814	0\\
10.30972930548	0\\
10.30975854282	0\\
10.30978778016	0\\
10.3098170175	0\\
10.30984625484	0\\
10.30987549218	0\\
10.30990472952	0\\
10.30993396686	0\\
10.3099632042	0\\
10.30999244154	0\\
10.31002167888	0\\
10.31005091622	0\\
10.31008015356	0\\
10.3101093909	0\\
10.31013862824	0\\
10.31016786558	0\\
10.31019710292	0\\
10.31022634026	0\\
10.3102555776	0\\
10.31028481494	0\\
10.31031405228	0\\
10.31034328962	0\\
10.31037252696	0\\
10.3104017643	0\\
10.31043100164	0\\
10.31046023898	0\\
10.31048947632	0\\
10.31051871366	0\\
10.310547951	0\\
10.31057718834	0\\
10.31060642568	0\\
10.31063566302	0\\
10.31066490036	0\\
10.3106941377	0\\
10.31072337504	0\\
10.31075261238	0\\
10.31078184972	0\\
10.31081108706	0\\
10.3108403244	0\\
10.31086956174	0\\
10.31089879908	0\\
10.31092803642	0\\
10.31095727376	0\\
10.3109865111	0\\
10.31101574844	0\\
10.31104498578	0\\
10.31107422312	0\\
10.31110346046	0\\
10.3111326978	0\\
10.31116193514	0\\
10.31119117248	0\\
10.31122040982	0\\
10.31124964716	0\\
10.3112788845	0\\
10.31130812184	0\\
10.31133735918	0\\
10.31136659652	0\\
10.31139583386	0\\
10.3114250712	0\\
10.31145430854	0\\
10.31148354588	0\\
10.31151278322	0\\
10.31154202056	0\\
10.3115712579	0\\
10.31160049524	0\\
10.31162973258	0\\
10.31165896992	0\\
10.31168820726	0\\
10.3117174446	0\\
10.31174668194	0\\
10.31177591928	0\\
10.31180515662	0\\
10.31183439396	0\\
10.3118636313	0\\
10.31189286864	0\\
10.31192210598	0\\
10.31195134332	0\\
10.31198058066	0\\
10.312009818	0\\
10.31203905534	0\\
10.31206829268	0\\
10.31209753002	0\\
10.31212676736	0\\
10.3121560047	0\\
10.31218524204	0\\
10.31221447938	0\\
10.31224371672	0\\
10.31227295406	0\\
10.3123021914	0\\
10.31233142874	0\\
10.31236066608	0\\
10.31238990342	0\\
10.31241914076	0\\
10.3124483781	0\\
10.31247761544	0\\
10.31250685278	0\\
10.31253609012	0\\
10.31256532746	0\\
10.3125945648	0\\
10.31262380214	0\\
10.31265303948	0\\
10.31268227682	0\\
10.31271151416	0\\
10.3127407515	0\\
10.31276998884	0\\
10.31279922618	0\\
10.31282846352	0\\
10.31285770086	0\\
10.3128869382	0\\
10.31291617554	0\\
10.31294541288	0\\
10.31297465022	0\\
10.31300388756	0\\
10.3130331249	0\\
10.31306236224	0\\
10.31309159958	0\\
10.31312083692	0\\
10.31315007426	0\\
10.3131793116	0\\
10.31320854894	0\\
10.31323778628	0\\
10.31326702362	0\\
10.31329626096	0\\
10.3133254983	0\\
10.31335473564	0\\
10.31338397298	0\\
10.31341321032	0\\
10.31344244766	0\\
10.313471685	0\\
10.31350092234	0\\
10.31353015968	0\\
10.31355939702	0\\
10.31358863436	0\\
10.3136178717	0\\
10.31364710904	0\\
10.31367634638	0\\
10.31370558372	0\\
10.31373482106	0\\
10.3137640584	0\\
10.31379329574	0\\
10.31382253308	0\\
10.31385177042	0\\
10.31388100776	0\\
10.3139102451	0\\
10.31393948244	0\\
10.31396871978	0\\
10.31399795712	0\\
10.31402719446	0\\
10.3140564318	0\\
10.31408566914	0\\
10.31411490648	0\\
10.31414414382	0\\
10.31417338116	0\\
10.3142026185	0\\
10.31423185584	0\\
10.31426109318	0\\
10.31429033052	0\\
10.31431956786	0\\
10.3143488052	0\\
10.31437804254	0\\
10.31440727988	0\\
10.31443651722	0\\
10.31446575456	0\\
10.3144949919	0\\
10.31452422924	0\\
10.31455346658	0\\
10.31458270392	0\\
10.31461194126	0\\
10.3146411786	0\\
10.31467041594	0\\
10.31469965328	0\\
10.31472889062	0\\
10.31475812796	0\\
10.3147873653	0\\
10.31481660264	0\\
10.31484583998	0\\
10.31487507732	0\\
10.31490431466	0\\
10.314933552	0\\
10.31496278934	0\\
10.31499202668	0\\
10.31502126402	0\\
10.31505050136	0\\
10.3150797387	0\\
10.31510897604	0\\
10.31513821338	0\\
10.31516745072	0\\
10.31519668806	0\\
10.3152259254	0\\
10.31525516274	0\\
10.31528440008	0\\
10.31531363742	0\\
10.31534287476	0\\
10.3153721121	0\\
10.31540134944	0\\
10.31543058678	0\\
10.31545982412	0\\
10.31548906146	0\\
10.3155182988	0\\
10.31554753614	0\\
10.31557677348	0\\
10.31560601082	0\\
10.31563524816	0\\
10.3156644855	0\\
10.31569372284	0\\
10.31572296018	0\\
10.31575219752	0\\
10.31578143486	0\\
10.3158106722	0\\
10.31583990954	0\\
10.31586914688	0\\
10.31589838422	0\\
10.31592762156	0\\
10.3159568589	0\\
10.31598609624	0\\
10.31601533358	0\\
10.31604457092	0\\
10.31607380826	0\\
10.3161030456	0\\
10.31613228294	0\\
10.31616152028	0\\
10.31619075762	0\\
10.31621999496	0\\
10.3162492323	0\\
10.31627846964	0\\
10.31630770698	0\\
10.31633694432	0\\
10.31636618166	0\\
10.316395419	0\\
10.31642465634	0\\
10.31645389368	0\\
10.31648313102	0\\
10.31651236836	0\\
10.3165416057	0\\
10.31657084304	0\\
10.31660008038	0\\
10.31662931772	0\\
10.31665855506	0\\
10.3166877924	0\\
10.31671702974	0\\
10.31674626708	0\\
10.31677550442	0\\
10.31680474176	0\\
10.3168339791	0\\
10.31686321644	0\\
10.31689245378	0\\
10.31692169112	0\\
10.31695092846	0\\
10.3169801658	0\\
10.31700940314	0\\
10.31703864048	0\\
10.31706787782	0\\
10.31709711516	0\\
10.3171263525	0\\
10.31715558984	0\\
10.31718482718	0\\
10.31721406452	0\\
10.31724330186	0\\
10.3172725392	0\\
10.31730177654	0\\
10.31733101388	0\\
10.31736025122	0\\
10.31738948856	0\\
10.3174187259	0\\
10.31744796324	0\\
10.31747720058	0\\
10.31750643792	0\\
10.31753567526	0\\
10.3175649126	0\\
10.31759414994	0\\
10.31762338728	0\\
10.31765262462	0\\
10.31768186196	0\\
10.3177110993	0\\
10.31774033664	0\\
10.31776957398	0\\
10.31779881132	0\\
10.31782804866	0\\
10.317857286	0\\
10.31788652334	0\\
10.31791576068	0\\
10.31794499802	0\\
10.31797423536	0\\
10.3180034727	0\\
10.31803271004	0\\
10.31806194738	0\\
10.31809118472	0\\
10.31812042206	0\\
10.3181496594	0\\
10.31817889674	0\\
10.31820813408	0\\
10.31823737142	0\\
10.31826660876	0\\
10.3182958461	0\\
10.31832508344	0\\
10.31835432078	0\\
10.31838355812	0\\
10.31841279546	0\\
10.3184420328	0\\
10.31847127014	0\\
10.31850050748	0\\
10.31852974482	0\\
10.31855898216	0\\
10.3185882195	0\\
10.31861745684	0\\
10.31864669418	0\\
10.31867593152	0\\
10.31870516886	0\\
10.3187344062	0\\
10.31876364354	0\\
10.31879288088	0\\
10.31882211822	0\\
10.31885135556	0\\
10.3188805929	0\\
10.31890983024	0\\
10.31893906758	0\\
10.31896830492	0\\
10.31899754226	0\\
10.3190267796	0\\
10.31905601694	0\\
10.31908525428	0\\
10.31911449162	0\\
10.31914372896	0\\
10.3191729663	0\\
10.31920220364	0\\
10.31923144098	0\\
10.31926067832	0\\
10.31928991566	0\\
10.319319153	0\\
10.31934839034	0\\
10.31937762768	0\\
10.31940686502	0\\
10.31943610236	0\\
10.3194653397	0\\
10.31949457704	0\\
10.31952381438	0\\
10.31955305172	0\\
10.31958228906	0\\
10.3196115264	0\\
10.31964076374	0\\
10.31967000108	0\\
10.31969923842	0\\
10.31972847576	0\\
10.3197577131	0\\
10.31978695044	0\\
10.31981618778	0\\
10.31984542512	0\\
10.31987466246	0\\
10.3199038998	0\\
10.31993313714	0\\
10.31996237448	0\\
10.31999161182	0\\
10.32002084916	0\\
10.3200500865	0\\
10.32007932384	0\\
10.32010856118	0\\
10.32013779852	0\\
10.32016703586	0\\
10.3201962732	0\\
10.32022551054	0\\
10.32025474788	0\\
10.32028398522	0\\
10.32031322256	0\\
10.3203424599	0\\
10.32037169724	0\\
10.32040093458	0\\
10.32043017192	0\\
10.32045940926	0\\
10.3204886466	0\\
10.32051788394	0\\
10.32054712128	0\\
10.32057635862	0\\
10.32060559596	0\\
10.3206348333	0\\
10.32066407064	0\\
10.32069330798	0\\
10.32072254532	0\\
10.32075178266	0\\
10.32078102	0\\
10.32081025734	0\\
10.32083949468	0\\
10.32086873202	0\\
10.32089796936	0\\
10.3209272067	0\\
10.32095644404	0\\
10.32098568138	0\\
10.32101491872	0\\
10.32104415606	0\\
10.3210733934	0\\
10.32110263074	0\\
10.32113186808	0\\
10.32116110542	0\\
10.32119034276	0\\
10.3212195801	0\\
10.32124881744	0\\
10.32127805478	0\\
10.32130729212	0\\
10.32133652946	0\\
10.3213657668	0\\
10.32139500414	0\\
10.32142424148	0\\
10.32145347882	0\\
10.32148271616	0\\
10.3215119535	0\\
10.32154119084	0\\
10.32157042818	0\\
10.32159966552	0\\
10.32162890286	0\\
10.3216581402	0\\
10.32168737754	0\\
10.32171661488	0\\
10.32174585222	0\\
10.32177508956	0\\
10.3218043269	0\\
10.32183356424	0\\
10.32186280158	0\\
10.32189203892	0\\
10.32192127626	0\\
10.3219505136	0\\
10.32197975094	0\\
10.32200898828	0\\
10.32203822562	0\\
10.32206746296	0\\
10.3220967003	0\\
10.32212593764	0\\
10.32215517498	0\\
10.32218441232	0\\
10.32221364966	0\\
10.322242887	0\\
10.32227212434	0\\
10.32230136168	0\\
10.32233059902	0\\
10.32235983636	0\\
10.3223890737	0\\
10.32241831104	0\\
10.32244754838	0\\
10.32247678572	0\\
10.32250602306	0\\
10.3225352604	0\\
10.32256449774	0\\
10.32259373508	0\\
10.32262297242	0\\
10.32265220976	0\\
10.3226814471	0\\
10.32271068444	0\\
10.32273992178	0\\
10.32276915912	0\\
10.32279839646	0\\
10.3228276338	0\\
10.32285687114	0\\
10.32288610848	0\\
10.32291534582	0\\
10.32294458316	0\\
10.3229738205	0\\
10.32300305784	0\\
10.32303229518	0\\
10.32306153252	0\\
10.32309076986	0\\
10.3231200072	0\\
10.32314924454	0\\
10.32317848188	0\\
10.32320771922	0\\
10.32323695656	0\\
10.3232661939	0\\
10.32329543124	0\\
10.32332466858	0\\
10.32335390592	0\\
10.32338314326	0\\
10.3234123806	0\\
10.32344161794	0\\
10.32347085528	0\\
10.32350009262	0\\
10.32352932996	0\\
10.3235585673	0\\
10.32358780464	0\\
10.32361704198	0\\
10.32364627932	0\\
10.32367551666	0\\
10.323704754	0\\
10.32373399134	0\\
10.32376322868	0\\
10.32379246602	0\\
10.32382170336	0\\
10.3238509407	0\\
10.32388017804	0\\
10.32390941538	0\\
10.32393865272	0\\
10.32396789006	0\\
10.3239971274	0\\
10.32402636474	0\\
10.32405560208	0\\
10.32408483942	0\\
10.32411407676	0\\
10.3241433141	0\\
10.32417255144	0\\
10.32420178878	0\\
10.32423102612	0\\
10.32426026346	0\\
10.3242895008	0\\
10.32431873814	0\\
10.32434797548	0\\
10.32437721282	0\\
10.32440645016	0\\
10.3244356875	0\\
10.32446492484	0\\
10.32449416218	0\\
10.32452339952	0\\
10.32455263686	0\\
10.3245818742	0\\
10.32461111154	0\\
10.32464034888	0\\
10.32466958622	0\\
10.32469882356	0\\
10.3247280609	0\\
10.32475729824	0\\
10.32478653558	0\\
10.32481577292	0\\
10.32484501026	0\\
10.3248742476	0\\
10.32490348494	0\\
10.32493272228	0\\
10.32496195962	0\\
10.32499119696	0\\
10.3250204343	0\\
10.32504967164	0\\
10.32507890898	0\\
10.32510814632	0\\
10.32513738366	0\\
10.325166621	0\\
10.32519585834	0\\
10.32522509568	0\\
10.32525433302	0\\
10.32528357036	0\\
10.3253128077	0\\
10.32534204504	0\\
10.32537128238	0\\
10.32540051972	0\\
10.32542975706	0\\
10.3254589944	0\\
10.32548823174	0\\
10.32551746908	0\\
10.32554670642	0\\
10.32557594376	0\\
10.3256051811	0\\
10.32563441844	0\\
10.32566365578	0\\
10.32569289312	0\\
10.32572213046	0\\
10.3257513678	0\\
10.32578060514	0\\
10.32580984248	0\\
10.32583907982	0\\
10.32586831716	0\\
10.3258975545	0\\
10.32592679184	0\\
10.32595602918	0\\
10.32598526652	0\\
10.32601450386	0\\
10.3260437412	0\\
10.32607297854	0\\
10.32610221588	0\\
10.32613145322	0\\
10.32616069056	0\\
10.3261899279	0\\
10.32621916524	0\\
10.32624840258	0\\
10.32627763992	0\\
10.32630687726	0\\
10.3263361146	0\\
10.32636535194	0\\
10.32639458928	0\\
10.32642382662	0\\
10.32645306396	0\\
10.3264823013	0\\
10.32651153864	0\\
10.32654077598	0\\
10.32657001332	0\\
10.32659925066	0\\
10.326628488	0\\
10.32665772534	0\\
10.32668696268	0\\
10.32671620002	0\\
10.32674543736	0\\
10.3267746747	0\\
10.32680391204	0\\
10.32683314938	0\\
10.32686238672	0\\
10.32689162406	0\\
10.3269208614	0\\
10.32695009874	0\\
10.32697933608	0\\
10.32700857342	0\\
10.32703781076	0\\
10.3270670481	0\\
10.32709628544	0\\
10.32712552278	0\\
10.32715476012	0\\
10.32718399746	0\\
10.3272132348	0\\
10.32724247214	0\\
10.32727170948	0\\
10.32730094682	0\\
10.32733018416	0\\
10.3273594215	0\\
10.32738865884	0\\
10.32741789618	0\\
10.32744713352	0\\
10.32747637086	0\\
10.3275056082	0\\
10.32753484554	0\\
10.32756408288	0\\
10.32759332022	0\\
10.32762255756	0\\
10.3276517949	0\\
10.32768103224	0\\
10.32771026958	0\\
10.32773950692	0\\
10.32776874426	0\\
10.3277979816	0\\
10.32782721894	0\\
10.32785645628	0\\
10.32788569362	0\\
10.32791493096	0\\
10.3279441683	0\\
10.32797340564	0\\
10.32800264298	0\\
10.32803188032	0\\
10.32806111766	0\\
10.328090355	0\\
10.32811959234	0\\
10.32814882968	0\\
10.32817806702	0\\
10.32820730436	0\\
10.3282365417	0\\
10.32826577904	0\\
10.32829501638	0\\
10.32832425372	0\\
10.32835349106	0\\
10.3283827284	0\\
10.32841196574	0\\
10.32844120308	0\\
10.32847044042	0\\
10.32849967776	0\\
10.3285289151	0\\
10.32855815244	0\\
10.32858738978	0\\
10.32861662712	0\\
10.32864586446	0\\
10.3286751018	0\\
10.32870433914	0\\
10.32873357648	0\\
10.32876281382	0\\
10.32879205116	0\\
10.3288212885	0\\
10.32885052584	0\\
10.32887976318	0\\
10.32890900052	0\\
10.32893823786	0\\
10.3289674752	0\\
10.32899671254	0\\
10.32902594988	0\\
10.32905518722	0\\
10.32908442456	0\\
10.3291136619	0\\
10.32914289924	0\\
10.32917213658	0\\
10.32920137392	0\\
10.32923061126	0\\
10.3292598486	0\\
10.32928908594	0\\
10.32931832328	0\\
10.32934756062	0\\
10.32937679796	0\\
10.3294060353	0\\
10.32943527264	0\\
10.32946450998	0\\
10.32949374732	0\\
10.32952298466	0\\
10.329552222	0\\
10.32958145934	0\\
10.32961069668	0\\
10.32963993402	0\\
10.32966917136	0\\
10.3296984087	0\\
10.32972764604	0\\
10.32975688338	0\\
10.32978612072	0\\
10.32981535806	0\\
10.3298445954	0\\
10.32987383274	0\\
10.32990307008	0\\
10.32993230742	0\\
10.32996154476	0\\
10.3299907821	0\\
10.33002001944	0\\
10.33004925678	0\\
10.33007849412	0\\
10.33010773146	0\\
10.3301369688	0\\
10.33016620614	0\\
10.33019544348	0\\
10.33022468082	0\\
10.33025391816	0\\
10.3302831555	0\\
10.33031239284	0\\
10.33034163018	0\\
10.33037086752	0\\
10.33040010486	0\\
10.3304293422	0\\
10.33045857954	0\\
10.33048781688	0\\
10.33051705422	0\\
10.33054629156	0\\
10.3305755289	0\\
10.33060476624	0\\
10.33063400358	0\\
10.33066324092	0\\
10.33069247826	0\\
10.3307217156	0\\
10.33075095294	0\\
10.33078019028	0\\
10.33080942762	0\\
10.33083866496	0\\
10.3308679023	0\\
10.33089713964	0\\
10.33092637698	0\\
10.33095561432	0\\
10.33098485166	0\\
10.331014089	0\\
10.33104332634	0\\
10.33107256368	0\\
10.33110180102	0\\
10.33113103836	0\\
10.3311602757	0\\
10.33118951304	0\\
10.33121875038	0\\
10.33124798772	0\\
10.33127722506	0\\
10.3313064624	0\\
10.33133569974	0\\
10.33136493708	0\\
10.33139417442	0\\
10.33142341176	0\\
10.3314526491	0\\
10.33148188644	0\\
10.33151112378	0\\
10.33154036112	0\\
10.33156959846	0\\
10.3315988358	0\\
10.33162807314	0\\
10.33165731048	0\\
10.33168654782	0\\
10.33171578516	0\\
10.3317450225	0\\
10.33177425984	0\\
10.33180349718	0\\
10.33183273452	0\\
10.33186197186	0\\
10.3318912092	0\\
10.33192044654	0\\
10.33194968388	0\\
10.33197892122	0\\
10.33200815856	0\\
10.3320373959	0\\
10.33206663324	0\\
10.33209587058	0\\
10.33212510792	0\\
10.33215434526	0\\
10.3321835826	0\\
10.33221281994	0\\
10.33224205728	0\\
10.33227129462	0\\
10.33230053196	0\\
10.3323297693	0\\
10.33235900664	0\\
10.33238824398	0\\
10.33241748132	0\\
10.33244671866	0\\
10.332475956	0\\
10.33250519334	0\\
10.33253443068	0\\
10.33256366802	0\\
10.33259290536	0\\
10.3326221427	0\\
10.33265138004	0\\
10.33268061738	0\\
10.33270985472	0\\
10.33273909206	0\\
10.3327683294	0\\
10.33279756674	0\\
10.33282680408	0\\
10.33285604142	0\\
10.33288527876	0\\
10.3329145161	0\\
10.33294375344	0\\
10.33297299078	0\\
10.33300222812	0\\
10.33303146546	0\\
10.3330607028	0\\
10.33308994014	0\\
10.33311917748	0\\
10.33314841482	0\\
10.33317765216	0\\
10.3332068895	0\\
10.33323612684	0\\
10.33326536418	0\\
10.33329460152	0\\
10.33332383886	0\\
10.3333530762	0\\
10.33338231354	0\\
10.33341155088	0\\
10.33344078822	0\\
10.33347002556	0\\
10.3334992629	0\\
10.33352850024	0\\
10.33355773758	0\\
10.33358697492	0\\
10.33361621226	0\\
10.3336454496	0\\
10.33367468694	0\\
10.33370392428	0\\
10.33373316162	0\\
10.33376239896	0\\
10.3337916363	0\\
10.33382087364	0\\
10.33385011098	0\\
10.33387934832	0\\
10.33390858566	0\\
10.333937823	0\\
10.33396706034	0\\
10.33399629768	0\\
10.33402553502	0\\
10.33405477236	0\\
10.3340840097	0\\
10.33411324704	0\\
10.33414248438	0\\
10.33417172172	0\\
10.33420095906	0\\
10.3342301964	0\\
10.33425943374	0\\
10.33428867108	0\\
10.33431790842	0\\
10.33434714576	0\\
10.3343763831	0\\
10.33440562044	0\\
10.33443485778	0\\
10.33446409512	0\\
10.33449333246	0\\
10.3345225698	0\\
10.33455180714	0\\
10.33458104448	0\\
10.33461028182	0\\
10.33463951916	0\\
10.3346687565	0\\
10.33469799384	0\\
10.33472723118	0\\
10.33475646852	0\\
10.33478570586	0\\
10.3348149432	0\\
10.33484418054	0\\
10.33487341788	0\\
10.33490265522	0\\
10.33493189256	0\\
10.3349611299	0\\
10.33499036724	0\\
10.33501960458	0\\
10.33504884192	0\\
10.33507807926	0\\
10.3351073166	0\\
10.33513655394	0\\
10.33516579128	0\\
10.33519502862	0\\
10.33522426596	0\\
10.3352535033	0\\
10.33528274064	0\\
10.33531197798	0\\
10.33534121532	0\\
10.33537045266	0\\
10.33539969	0\\
10.33542892734	0\\
10.33545816468	0\\
10.33548740202	0\\
10.33551663936	0\\
10.3355458767	0\\
10.33557511404	0\\
10.33560435138	0\\
10.33563358872	0\\
10.33566282606	0\\
10.3356920634	0\\
10.33572130074	0\\
10.33575053808	0\\
10.33577977542	0\\
10.33580901276	0\\
10.3358382501	0\\
10.33586748744	0\\
10.33589672478	0\\
10.33592596212	0\\
10.33595519946	0\\
10.3359844368	0\\
10.33601367414	0\\
10.33604291148	0\\
10.33607214882	0\\
10.33610138616	0\\
10.3361306235	0\\
10.33615986084	0\\
10.33618909818	0\\
10.33621833552	0\\
10.33624757286	0\\
10.3362768102	0\\
10.33630604754	0\\
10.33633528488	0\\
10.33636452222	0\\
10.33639375956	0\\
10.3364229969	0\\
10.33645223424	0\\
10.33648147158	0\\
10.33651070892	0\\
10.33653994626	0\\
10.3365691836	0\\
10.33659842094	0\\
10.33662765828	0\\
10.33665689562	0\\
10.33668613296	0\\
10.3367153703	0\\
10.33674460764	0\\
10.33677384498	0\\
10.33680308232	0\\
10.33683231966	0\\
10.336861557	0\\
10.33689079434	0\\
10.33692003168	0\\
10.33694926902	0\\
10.33697850636	0\\
10.3370077437	0\\
10.33703698104	0\\
10.33706621838	0\\
10.33709545572	0\\
10.33712469306	0\\
10.3371539304	0\\
10.33718316774	0\\
10.33721240508	0\\
10.33724164242	0\\
10.33727087976	0\\
10.3373001171	0\\
10.33732935444	0\\
10.33735859178	0\\
10.33738782912	0\\
10.33741706646	0\\
10.3374463038	0\\
10.33747554114	0\\
10.33750477848	0\\
10.33753401582	0\\
10.33756325316	0\\
10.3375924905	0\\
10.33762172784	0\\
10.33765096518	0\\
10.33768020252	0\\
10.33770943986	0\\
10.3377386772	0\\
10.33776791454	0\\
10.33779715188	0\\
10.33782638922	0\\
10.33785562656	0\\
10.3378848639	0\\
10.33791410124	0\\
10.33794333858	0\\
10.33797257592	0\\
10.33800181326	0\\
10.3380310506	0\\
10.33806028794	0\\
10.33808952528	0\\
10.33811876262	0\\
10.33814799996	0\\
10.3381772373	0\\
10.33820647464	0\\
10.33823571198	0\\
10.33826494932	0\\
10.33829418666	0\\
10.338323424	0\\
10.33835266134	0\\
10.33838189868	0\\
10.33841113602	0\\
10.33844037336	0\\
10.3384696107	0\\
10.33849884804	0\\
10.33852808538	0\\
10.33855732272	0\\
10.33858656006	0\\
10.3386157974	0\\
10.33864503474	0\\
10.33867427208	0\\
10.33870350942	0\\
10.33873274676	0\\
10.3387619841	0\\
10.33879122144	0\\
10.33882045878	0\\
10.33884969612	0\\
10.33887893346	0\\
10.3389081708	0\\
10.33893740814	0\\
10.33896664548	0\\
10.33899588282	0\\
10.33902512016	0\\
10.3390543575	0\\
10.33908359484	0\\
10.33911283218	0\\
10.33914206952	0\\
10.33917130686	0\\
10.3392005442	0\\
10.33922978154	0\\
10.33925901888	0\\
10.33928825622	0\\
10.33931749356	0\\
10.3393467309	0\\
10.33937596824	0\\
10.33940520558	0\\
10.33943444292	0\\
10.33946368026	0\\
10.3394929176	0\\
10.33952215494	0\\
10.33955139228	0\\
10.33958062962	0\\
10.33960986696	0\\
10.3396391043	0\\
10.33966834164	0\\
10.33969757898	0\\
10.33972681632	0\\
10.33975605366	0\\
10.339785291	0\\
10.33981452834	0\\
10.33984376568	0\\
10.33987300302	0\\
10.33990224036	0\\
10.3399314777	0\\
10.33996071504	0\\
10.33998995238	0\\
10.34001918972	0\\
10.34004842706	0\\
10.3400776644	0\\
10.34010690174	0\\
10.34013613908	0\\
10.34016537642	0\\
10.34019461376	0\\
10.3402238511	0\\
10.34025308844	0\\
10.34028232578	0\\
10.34031156312	0\\
10.34034080046	0\\
10.3403700378	0\\
10.34039927514	0\\
10.34042851248	0\\
10.34045774982	0\\
10.34048698716	0\\
10.3405162245	0\\
10.34054546184	0\\
10.34057469918	0\\
10.34060393652	0\\
10.34063317386	0\\
10.3406624112	0\\
10.34069164854	0\\
10.34072088588	0\\
10.34075012322	0\\
10.34077936056	0\\
10.3408085979	0\\
10.34083783524	0\\
10.34086707258	0\\
10.34089630992	0\\
10.34092554726	0\\
10.3409547846	0\\
10.34098402194	0\\
10.34101325928	0\\
10.34104249662	0\\
10.34107173396	0\\
10.3411009713	0\\
10.34113020864	0\\
10.34115944598	0\\
10.34118868332	0\\
10.34121792066	0\\
10.341247158	0\\
10.34127639534	0\\
10.34130563268	0\\
10.34133487002	0\\
10.34136410736	0\\
10.3413933447	0\\
10.34142258204	0\\
10.34145181938	0\\
10.34148105672	0\\
10.34151029406	0\\
10.3415395314	0\\
10.34156876874	0\\
10.34159800608	0\\
10.34162724342	0\\
10.34165648076	0\\
10.3416857181	0\\
10.34171495544	0\\
10.34174419278	0\\
10.34177343012	0\\
10.34180266746	0\\
10.3418319048	0\\
10.34186114214	0\\
10.34189037948	0\\
10.34191961682	0\\
10.34194885416	0\\
10.3419780915	0\\
10.34200732884	0\\
10.34203656618	0\\
10.34206580352	0\\
10.34209504086	0\\
10.3421242782	0\\
10.34215351554	0\\
10.34218275288	0\\
10.34221199022	0\\
10.34224122756	0\\
10.3422704649	0\\
10.34229970224	0\\
10.34232893958	0\\
10.34235817692	0\\
10.34238741426	0\\
10.3424166516	0\\
10.34244588894	0\\
10.34247512628	0\\
10.34250436362	0\\
10.34253360096	0\\
10.3425628383	0\\
10.34259207564	0\\
10.34262131298	0\\
10.34265055032	0\\
10.34267978766	0\\
10.342709025	0\\
10.34273826234	0\\
10.34276749968	0\\
10.34279673702	0\\
10.34282597436	0\\
10.3428552117	0\\
10.34288444904	0\\
10.34291368638	0\\
10.34294292372	0\\
10.34297216106	0\\
10.3430013984	0\\
10.34303063574	0\\
10.34305987308	0\\
10.34308911042	0\\
10.34311834776	0\\
10.3431475851	0\\
10.34317682244	0\\
10.34320605978	0\\
10.34323529712	0\\
10.34326453446	0\\
10.3432937718	0\\
10.34332300914	0\\
10.34335224648	0\\
10.34338148382	0\\
10.34341072116	0\\
10.3434399585	0\\
10.34346919584	0\\
10.34349843318	0\\
10.34352767052	0\\
10.34355690786	0\\
10.3435861452	0\\
10.34361538254	0\\
10.34364461988	0\\
10.34367385722	0\\
10.34370309456	0\\
10.3437323319	0\\
10.34376156924	0\\
10.34379080658	0\\
10.34382004392	0\\
10.34384928126	0\\
10.3438785186	0\\
10.34390775594	0\\
10.34393699328	0\\
10.34396623062	0\\
10.34399546796	0\\
10.3440247053	0\\
10.34405394264	0\\
10.34408317998	0\\
10.34411241732	0\\
10.34414165466	0\\
10.344170892	0\\
10.34420012934	0\\
10.34422936668	0\\
10.34425860402	0\\
10.34428784136	0\\
10.3443170787	0\\
10.34434631604	0\\
10.34437555338	0\\
10.34440479072	0\\
10.34443402806	0\\
10.3444632654	0\\
10.34449250274	0\\
10.34452174008	0\\
10.34455097742	0\\
10.34458021476	0\\
10.3446094521	0\\
10.34463868944	0\\
10.34466792678	0\\
10.34469716412	0\\
10.34472640146	0\\
10.3447556388	0\\
10.34478487614	0\\
10.34481411348	0\\
10.34484335082	0\\
10.34487258816	0\\
10.3449018255	0\\
10.34493106284	0\\
10.34496030018	0\\
10.34498953752	0\\
10.34501877486	0\\
10.3450480122	0\\
10.34507724954	0\\
10.34510648688	0\\
10.34513572422	0\\
10.34516496156	0\\
10.3451941989	0\\
10.34522343624	0\\
10.34525267358	0\\
10.34528191092	0\\
10.34531114826	0\\
10.3453403856	0\\
10.34536962294	0\\
10.34539886028	0\\
10.34542809762	0\\
10.34545733496	0\\
10.3454865723	0\\
10.34551580964	0\\
10.34554504698	0\\
10.34557428432	0\\
10.34560352166	0\\
10.345632759	0\\
10.34566199634	0\\
10.34569123368	0\\
10.34572047102	0\\
10.34574970836	0\\
10.3457789457	0\\
10.34580818304	0\\
10.34583742038	0\\
10.34586665772	0\\
10.34589589506	0\\
10.3459251324	0\\
10.34595436974	0\\
10.34598360708	0\\
10.34601284442	0\\
10.34604208176	0\\
10.3460713191	0\\
10.34610055644	0\\
10.34612979378	0\\
10.34615903112	0\\
10.34618826846	0\\
10.3462175058	0\\
10.34624674314	0\\
10.34627598048	0\\
10.34630521782	0\\
10.34633445516	0\\
10.3463636925	0\\
10.34639292984	0\\
10.34642216718	0\\
10.34645140452	0\\
10.34648064186	0\\
10.3465098792	0\\
10.34653911654	0\\
10.34656835388	0\\
10.34659759122	0\\
10.34662682856	0\\
10.3466560659	0\\
10.34668530324	0\\
10.34671454058	0\\
10.34674377792	0\\
10.34677301526	0\\
10.3468022526	0\\
10.34683148994	0\\
10.34686072728	0\\
10.34688996462	0\\
10.34691920196	0\\
10.3469484393	0\\
10.34697767664	0\\
10.34700691398	0\\
10.34703615132	0\\
10.34706538866	0\\
10.347094626	0\\
10.34712386334	0\\
10.34715310068	0\\
10.34718233802	0\\
10.34721157536	0\\
10.3472408127	0\\
10.34727005004	0\\
10.34729928738	0\\
10.34732852472	0\\
10.34735776206	0\\
10.3473869994	0\\
10.34741623674	0\\
10.34744547408	0\\
10.34747471142	0\\
10.34750394876	0\\
10.3475331861	0\\
10.34756242344	0\\
10.34759166078	0\\
10.34762089812	0\\
10.34765013546	0\\
10.3476793728	0\\
10.34770861014	0\\
10.34773784748	0\\
10.34776708482	0\\
10.34779632216	0\\
10.3478255595	0\\
10.34785479684	0\\
10.34788403418	0\\
10.34791327152	0\\
10.34794250886	0\\
10.3479717462	0\\
10.34800098354	0\\
10.34803022088	0\\
10.34805945822	0\\
10.34808869556	0\\
10.3481179329	0\\
10.34814717024	0\\
10.34817640758	0\\
10.34820564492	0\\
10.34823488226	0\\
10.3482641196	0\\
10.34829335694	0\\
10.34832259428	0\\
10.34835183162	0\\
10.34838106896	0\\
10.3484103063	0\\
10.34843954364	0\\
10.34846878098	0\\
10.34849801832	0\\
10.34852725566	0\\
10.348556493	0\\
10.34858573034	0\\
10.34861496768	0\\
10.34864420502	0\\
10.34867344236	0\\
10.3487026797	0\\
10.34873191704	0\\
10.34876115438	0\\
10.34879039172	0\\
10.34881962906	0\\
10.3488488664	0\\
10.34887810374	0\\
10.34890734108	0\\
10.34893657842	0\\
10.34896581576	0\\
10.3489950531	0\\
10.34902429044	0\\
10.34905352778	0\\
10.34908276512	0\\
10.34911200246	0\\
10.3491412398	0\\
10.34917047714	0\\
10.34919971448	0\\
10.34922895182	0\\
10.34925818916	0\\
10.3492874265	0\\
10.34931666384	0\\
10.34934590118	0\\
10.34937513852	0\\
10.34940437586	0\\
10.3494336132	0\\
10.34946285054	0\\
10.34949208788	0\\
10.34952132522	0\\
10.34955056256	0\\
10.3495797999	0\\
10.34960903724	0\\
10.34963827458	0\\
10.34966751192	0\\
10.34969674926	0\\
10.3497259866	0\\
10.34975522394	0\\
10.34978446128	0\\
10.34981369862	0\\
10.34984293596	0\\
10.3498721733	0\\
10.34990141064	0\\
10.34993064798	0\\
10.34995988532	0\\
10.34998912266	0\\
10.35001836	0\\
10.35004759734	0\\
10.35007683468	0\\
10.35010607202	0\\
10.35013530936	0\\
10.3501645467	0\\
10.35019378404	0\\
10.35022302138	0\\
10.35025225872	0\\
10.35028149606	0\\
10.3503107334	0\\
10.35033997074	0\\
10.35036920808	0\\
10.35039844542	0\\
10.35042768276	0\\
10.3504569201	0\\
10.35048615744	0\\
10.35051539478	0\\
10.35054463212	0\\
10.35057386946	0\\
10.3506031068	0\\
10.35063234414	0\\
10.35066158148	0\\
10.35069081882	0\\
10.35072005616	0\\
10.3507492935	0\\
10.35077853084	0\\
10.35080776818	0\\
10.35083700552	0\\
10.35086624286	0\\
10.3508954802	0\\
10.35092471754	0\\
10.35095395488	0\\
10.35098319222	0\\
10.35101242956	0\\
10.3510416669	0\\
10.35107090424	0\\
10.35110014158	0\\
10.35112937892	0\\
10.35115861626	0\\
10.3511878536	0\\
10.35121709094	0\\
10.35124632828	0\\
10.35127556562	0\\
10.35130480296	0\\
10.3513340403	0\\
10.35136327764	0\\
10.35139251498	0\\
10.35142175232	0\\
10.35145098966	0\\
10.351480227	0\\
10.35150946434	0\\
10.35153870168	0\\
10.35156793902	0\\
10.35159717636	0\\
10.3516264137	0\\
10.35165565104	0\\
10.35168488838	0\\
10.35171412572	0\\
10.35174336306	0\\
10.3517726004	0\\
10.35180183774	0\\
10.35183107508	0\\
10.35186031242	0\\
10.35188954976	0\\
10.3519187871	0\\
10.35194802444	0\\
10.35197726178	0\\
10.35200649912	0\\
10.35203573646	0\\
10.3520649738	0\\
10.35209421114	0\\
10.35212344848	0\\
10.35215268582	0\\
10.35218192316	0\\
10.3522111605	0\\
10.35224039784	0\\
10.35226963518	0\\
10.35229887252	0\\
10.35232810986	0\\
10.3523573472	0\\
10.35238658454	0\\
10.35241582188	0\\
10.35244505922	0\\
10.35247429656	0\\
10.3525035339	0\\
10.35253277124	0\\
10.35256200858	0\\
10.35259124592	0\\
10.35262048326	0\\
10.3526497206	0\\
10.35267895794	0\\
10.35270819528	0\\
10.35273743262	0\\
10.35276666996	0\\
10.3527959073	0\\
10.35282514464	0\\
10.35285438198	0\\
10.35288361932	0\\
10.35291285666	0\\
10.352942094	0\\
10.35297133134	0\\
10.35300056868	0\\
10.35302980602	0\\
10.35305904336	0\\
10.3530882807	0\\
10.35311751804	0\\
10.35314675538	0\\
10.35317599272	0\\
10.35320523006	0\\
10.3532344674	0\\
10.35326370474	0\\
10.35329294208	0\\
10.35332217942	0\\
10.35335141676	0\\
10.3533806541	0\\
10.35340989144	0\\
10.35343912878	0\\
10.35346836612	0\\
10.35349760346	0\\
10.3535268408	0\\
10.35355607814	0\\
10.35358531548	0\\
10.35361455282	0\\
10.35364379016	0\\
10.3536730275	0\\
10.35370226484	0\\
10.35373150218	0\\
10.35376073952	0\\
10.35378997686	0\\
10.3538192142	0\\
10.35384845154	0\\
10.35387768888	0\\
10.35390692622	0\\
10.35393616356	0\\
10.3539654009	0\\
10.35399463824	0\\
10.35402387558	0\\
10.35405311292	0\\
10.35408235026	0\\
10.3541115876	0\\
10.35414082494	0\\
10.35417006228	0\\
10.35419929962	0\\
10.35422853696	0\\
10.3542577743	0\\
10.35428701164	0\\
10.35431624898	0\\
10.35434548632	0\\
10.35437472366	0\\
10.354403961	0\\
10.35443319834	0\\
10.35446243568	0\\
10.35449167302	0\\
10.35452091036	0\\
10.3545501477	0\\
10.35457938504	0\\
10.35460862238	0\\
10.35463785972	0\\
10.35466709706	0\\
10.3546963344	0\\
10.35472557174	0\\
10.35475480908	0\\
10.35478404642	0\\
10.35481328376	0\\
10.3548425211	0\\
10.35487175844	0\\
10.35490099578	0\\
10.35493023312	0\\
10.35495947046	0\\
10.3549887078	0\\
10.35501794514	0\\
10.35504718248	0\\
10.35507641982	0\\
10.35510565716	0\\
10.3551348945	0\\
10.35516413184	0\\
10.35519336918	0\\
10.35522260652	0\\
10.35525184386	0\\
10.3552810812	0\\
10.35531031854	0\\
10.35533955588	0\\
10.35536879322	0\\
10.35539803056	0\\
10.3554272679	0\\
10.35545650524	0\\
10.35548574258	0\\
10.35551497992	0\\
10.35554421726	0\\
10.3555734546	0\\
10.35560269194	0\\
10.35563192928	0\\
10.35566116662	0\\
10.35569040396	0\\
10.3557196413	0\\
10.35574887864	0\\
10.35577811598	0\\
10.35580735332	0\\
10.35583659066	0\\
10.355865828	0\\
10.35589506534	0\\
10.35592430268	0\\
10.35595354002	0\\
10.35598277736	0\\
10.3560120147	0\\
10.35604125204	0\\
10.35607048938	0\\
10.35609972672	0\\
10.35612896406	0\\
10.3561582014	0\\
10.35618743874	0\\
10.35621667608	0\\
10.35624591342	0\\
10.35627515076	0\\
10.3563043881	0\\
10.35633362544	0\\
10.35636286278	0\\
10.35639210012	0\\
10.35642133746	0\\
10.3564505748	0\\
10.35647981214	0\\
10.35650904948	0\\
10.35653828682	0\\
10.35656752416	0\\
10.3565967615	0\\
10.35662599884	0\\
10.35665523618	0\\
10.35668447352	0\\
10.35671371086	0\\
10.3567429482	0\\
10.35677218554	0\\
10.35680142288	0\\
10.35683066022	0\\
10.35685989756	0\\
10.3568891349	0\\
10.35691837224	0\\
10.35694760958	0\\
10.35697684692	0\\
10.35700608426	0\\
10.3570353216	0\\
10.35706455894	0\\
10.35709379628	0\\
10.35712303362	0\\
10.35715227096	0\\
10.3571815083	0\\
10.35721074564	0\\
10.35723998298	0\\
10.35726922032	0\\
10.35729845766	0\\
10.357327695	0\\
10.35735693234	0\\
10.35738616968	0\\
10.35741540702	0\\
10.35744464436	0\\
10.3574738817	0\\
10.35750311904	0\\
10.35753235638	0\\
10.35756159372	0\\
10.35759083106	0\\
10.3576200684	0\\
10.35764930574	0\\
10.35767854308	0\\
10.35770778042	0\\
10.35773701776	0\\
10.3577662551	0\\
10.35779549244	0\\
10.35782472978	0\\
10.35785396712	0\\
10.35788320446	0\\
10.3579124418	0\\
10.35794167914	0\\
10.35797091648	0\\
10.35800015382	0\\
10.35802939116	0\\
10.3580586285	0\\
10.35808786584	0\\
10.35811710318	0\\
10.35814634052	0\\
10.35817557786	0\\
10.3582048152	0\\
10.35823405254	0\\
10.35826328988	0\\
10.35829252722	0\\
10.35832176456	0\\
10.3583510019	0\\
10.35838023924	0\\
10.35840947658	0\\
10.35843871392	0\\
10.35846795126	0\\
10.3584971886	0\\
10.35852642594	0\\
10.35855566328	0\\
10.35858490062	0\\
10.35861413796	0\\
10.3586433753	0\\
10.35867261264	0\\
10.35870184998	0\\
10.35873108732	0\\
10.35876032466	0\\
10.358789562	0\\
10.35881879934	0\\
10.35884803668	0\\
10.35887727402	0\\
10.35890651136	0\\
10.3589357487	0\\
10.35896498604	0\\
10.35899422338	0\\
10.35902346072	0\\
10.35905269806	0\\
10.3590819354	0\\
10.35911117274	0\\
10.35914041008	0\\
10.35916964742	0\\
10.35919888476	0\\
10.3592281221	0\\
10.35925735944	0\\
10.35928659678	0\\
10.35931583412	0\\
10.35934507146	0\\
10.3593743088	0\\
10.35940354614	0\\
10.35943278348	0\\
10.35946202082	0\\
10.35949125816	0\\
10.3595204955	0\\
10.35954973284	0\\
10.35957897018	0\\
10.35960820752	0\\
10.35963744486	0\\
10.3596666822	0\\
10.35969591954	0\\
10.35972515688	0\\
10.35975439422	0\\
10.35978363156	0\\
10.3598128689	0\\
10.35984210624	0\\
10.35987134358	0\\
10.35990058092	0\\
10.35992981826	0\\
10.3599590556	0\\
10.35998829294	0\\
10.36001753028	0\\
10.36004676762	0\\
10.36007600496	0\\
10.3601052423	0\\
10.36013447964	0\\
10.36016371698	0\\
10.36019295432	0\\
10.36022219166	0\\
10.360251429	0\\
10.36028066634	0\\
10.36030990368	0\\
10.36033914102	0\\
10.36036837836	0\\
10.3603976157	0\\
10.36042685304	0\\
10.36045609038	0\\
10.36048532772	0\\
10.36051456506	0\\
10.3605438024	0\\
10.36057303974	0\\
10.36060227708	0\\
10.36063151442	0\\
10.36066075176	0\\
10.3606899891	0\\
10.36071922644	0\\
10.36074846378	0\\
10.36077770112	0\\
10.36080693846	0\\
10.3608361758	0\\
10.36086541314	0\\
10.36089465048	0\\
10.36092388782	0\\
10.36095312516	0\\
10.3609823625	0\\
10.36101159984	0\\
10.36104083718	0\\
10.36107007452	0\\
10.36109931186	0\\
10.3611285492	0\\
10.36115778654	0\\
10.36118702388	0\\
10.36121626122	0\\
10.36124549856	0\\
10.3612747359	0\\
10.36130397324	0\\
10.36133321058	0\\
10.36136244792	0\\
10.36139168526	0\\
10.3614209226	0\\
10.36145015994	0\\
10.36147939728	0\\
10.36150863462	0\\
10.36153787196	0\\
10.3615671093	0\\
10.36159634664	0\\
10.36162558398	0\\
10.36165482132	0\\
10.36168405866	0\\
10.361713296	0\\
10.36174253334	0\\
10.36177177068	0\\
10.36180100802	0\\
10.36183024536	0\\
10.3618594827	0\\
10.36188872004	0\\
10.36191795738	0\\
10.36194719472	0\\
10.36197643206	0\\
10.3620056694	0\\
10.36203490674	0\\
10.36206414408	0\\
10.36209338142	0\\
10.36212261876	0\\
10.3621518561	0\\
10.36218109344	0\\
10.36221033078	0\\
10.36223956812	0\\
10.36226880546	0\\
10.3622980428	0\\
10.36232728014	0\\
10.36235651748	0\\
10.36238575482	0\\
10.36241499216	0\\
10.3624442295	0\\
10.36247346684	0\\
10.36250270418	0\\
10.36253194152	0\\
10.36256117886	0\\
10.3625904162	0\\
10.36261965354	0\\
10.36264889088	0\\
10.36267812822	0\\
10.36270736556	0\\
10.3627366029	0\\
10.36276584024	0\\
10.36279507758	0\\
10.36282431492	0\\
10.36285355226	0\\
10.3628827896	0\\
10.36291202694	0\\
10.36294126428	0\\
10.36297050162	0\\
10.36299973896	0\\
10.3630289763	0\\
10.36305821364	0\\
10.36308745098	0\\
10.36311668832	0\\
10.36314592566	0\\
10.363175163	0\\
10.36320440034	0\\
10.36323363768	0\\
10.36326287502	0\\
10.36329211236	0\\
10.3633213497	0\\
10.36335058704	0\\
10.36337982438	0\\
10.36340906172	0\\
10.36343829906	0\\
10.3634675364	0\\
10.36349677374	0\\
10.36352601108	0\\
10.36355524842	0\\
10.36358448576	0\\
10.3636137231	0\\
10.36364296044	0\\
10.36367219778	0\\
10.36370143512	0\\
10.36373067246	0\\
10.3637599098	0\\
10.36378914714	0\\
10.36381838448	0\\
10.36384762182	0\\
10.36387685916	0\\
10.3639060965	0\\
10.36393533384	0\\
10.36396457118	0\\
10.36399380852	0\\
10.36402304586	0\\
10.3640522832	0\\
10.36408152054	0\\
10.36411075788	0\\
10.36413999522	0\\
10.36416923256	0\\
10.3641984699	0\\
10.36422770724	0\\
10.36425694458	0\\
10.36428618192	0\\
10.36431541926	0\\
10.3643446566	0\\
10.36437389394	0\\
10.36440313128	0\\
10.36443236862	0\\
10.36446160596	0\\
10.3644908433	0\\
10.36452008064	0\\
10.36454931798	0\\
10.36457855532	0\\
10.36460779266	0\\
10.36463703	0\\
10.36466626734	0\\
10.36469550468	0\\
10.36472474202	0\\
10.36475397936	0\\
10.3647832167	0\\
10.36481245404	0\\
10.36484169138	0\\
10.36487092872	0\\
10.36490016606	0\\
10.3649294034	0\\
10.36495864074	0\\
10.36498787808	0\\
10.36501711542	0\\
10.36504635276	0\\
10.3650755901	0\\
10.36510482744	0\\
10.36513406478	0\\
10.36516330212	0\\
10.36519253946	0\\
10.3652217768	0\\
10.36525101414	0\\
10.36528025148	0\\
10.36530948882	0\\
10.36533872616	0\\
10.3653679635	0\\
10.36539720084	0\\
10.36542643818	0\\
10.36545567552	0\\
10.36548491286	0\\
10.3655141502	0\\
10.36554338754	0\\
10.36557262488	0\\
10.36560186222	0\\
10.36563109956	0\\
10.3656603369	0\\
10.36568957424	0\\
10.36571881158	0\\
10.36574804892	0\\
10.36577728626	0\\
10.3658065236	0\\
10.36583576094	0\\
10.36586499828	0\\
10.36589423562	0\\
10.36592347296	0\\
10.3659527103	0\\
10.36598194764	0\\
10.36601118498	0\\
10.36604042232	0\\
10.36606965966	0\\
10.366098897	0\\
10.36612813434	0\\
10.36615737168	0\\
10.36618660902	0\\
10.36621584636	0\\
10.3662450837	0\\
10.36627432104	0\\
10.36630355838	0\\
10.36633279572	0\\
10.36636203306	0\\
10.3663912704	0\\
10.36642050774	0\\
10.36644974508	0\\
10.36647898242	0\\
10.36650821976	0\\
10.3665374571	0\\
10.36656669444	0\\
10.36659593178	0\\
10.36662516912	0\\
10.36665440646	0\\
10.3666836438	0\\
10.36671288114	0\\
10.36674211848	0\\
10.36677135582	0\\
10.36680059316	0\\
10.3668298305	0\\
10.36685906784	0\\
10.36688830518	0\\
10.36691754252	0\\
10.36694677986	0\\
10.3669760172	0\\
10.36700525454	0\\
10.36703449188	0\\
10.36706372922	0\\
10.36709296656	0\\
10.3671222039	0\\
10.36715144124	0\\
10.36718067858	0\\
10.36720991592	0\\
10.36723915326	0\\
10.3672683906	0\\
10.36729762794	0\\
10.36732686528	0\\
10.36735610262	0\\
10.36738533996	0\\
10.3674145773	0\\
10.36744381464	0\\
10.36747305198	0\\
10.36750228932	0\\
10.36753152666	0\\
10.367560764	0\\
10.36759000134	0\\
10.36761923868	0\\
10.36764847602	0\\
10.36767771336	0\\
10.3677069507	0\\
10.36773618804	0\\
10.36776542538	0\\
10.36779466272	0\\
10.36782390006	0\\
10.3678531374	0\\
10.36788237474	0\\
10.36791161208	0\\
10.36794084942	0\\
10.36797008676	0\\
10.3679993241	0\\
10.36802856144	0\\
10.36805779878	0\\
10.36808703612	0\\
10.36811627346	0\\
10.3681455108	0\\
10.36817474814	0\\
10.36820398548	0\\
10.36823322282	0\\
10.36826246016	0\\
10.3682916975	0\\
10.36832093484	0\\
10.36835017218	0\\
10.36837940952	0\\
10.36840864686	0\\
10.3684378842	0\\
10.36846712154	0\\
10.36849635888	0\\
10.36852559622	0\\
10.36855483356	0\\
10.3685840709	0\\
10.36861330824	0\\
10.36864254558	0\\
10.36867178292	0\\
10.36870102026	0\\
10.3687302576	0\\
10.36875949494	0\\
10.36878873228	0\\
10.36881796962	0\\
10.36884720696	0\\
10.3688764443	0\\
10.36890568164	0\\
10.36893491898	0\\
10.36896415632	0\\
10.36899339366	0\\
10.369022631	0\\
10.36905186834	0\\
10.36908110568	0\\
10.36911034302	0\\
10.36913958036	0\\
10.3691688177	0\\
10.36919805504	0\\
10.36922729238	0\\
10.36925652972	0\\
10.36928576706	0\\
10.3693150044	0\\
10.36934424174	0\\
10.36937347908	0\\
10.36940271642	0\\
10.36943195376	0\\
10.3694611911	0\\
10.36949042844	0\\
10.36951966578	0\\
10.36954890312	0\\
10.36957814046	0\\
10.3696073778	0\\
10.36963661514	0\\
10.36966585248	0\\
10.36969508982	0\\
10.36972432716	0\\
10.3697535645	0\\
10.36978280184	0\\
10.36981203918	0\\
10.36984127652	0\\
10.36987051386	0\\
10.3698997512	0\\
10.36992898854	0\\
10.36995822588	0\\
10.36998746322	0\\
10.37001670056	0\\
10.3700459379	0\\
10.37007517524	0\\
10.37010441258	0\\
10.37013364992	0\\
10.37016288726	0\\
10.3701921246	0\\
10.37022136194	0\\
10.37025059928	0\\
10.37027983662	0\\
10.37030907396	0\\
10.3703383113	0\\
10.37036754864	0\\
10.37039678598	0\\
10.37042602332	0\\
10.37045526066	0\\
10.370484498	0\\
10.37051373534	0\\
10.37054297268	0\\
10.37057221002	0\\
10.37060144736	0\\
10.3706306847	0\\
10.37065992204	0\\
10.37068915938	0\\
10.37071839672	0\\
10.37074763406	0\\
10.3707768714	0\\
10.37080610874	0\\
10.37083534608	0\\
10.37086458342	0\\
10.37089382076	0\\
10.3709230581	0\\
10.37095229544	0\\
10.37098153278	0\\
10.37101077012	0\\
10.37104000746	0\\
10.3710692448	0\\
10.37109848214	0\\
10.37112771948	0\\
10.37115695682	0\\
10.37118619416	0\\
10.3712154315	0\\
10.37124466884	0\\
10.37127390618	0\\
10.37130314352	0\\
10.37133238086	0\\
10.3713616182	0\\
10.37139085554	0\\
10.37142009288	0\\
10.37144933022	0\\
10.37147856756	0\\
10.3715078049	0\\
10.37153704224	0\\
10.37156627958	0\\
10.37159551692	0\\
10.37162475426	0\\
10.3716539916	0\\
10.37168322894	0\\
10.37171246628	0\\
10.37174170362	0\\
10.37177094096	0\\
10.3718001783	0\\
10.37182941564	0\\
10.37185865298	0\\
10.37188789032	0\\
10.37191712766	0\\
10.371946365	0\\
10.37197560234	0\\
10.37200483968	0\\
10.37203407702	0\\
10.37206331436	0\\
10.3720925517	0\\
10.37212178904	0\\
10.37215102638	0\\
10.37218026372	0\\
10.37220950106	0\\
10.3722387384	0\\
10.37226797574	0\\
10.37229721308	0\\
10.37232645042	0\\
10.37235568776	0\\
10.3723849251	0\\
10.37241416244	0\\
10.37244339978	0\\
10.37247263712	0\\
10.37250187446	0\\
10.3725311118	0\\
10.37256034914	0\\
10.37258958648	0\\
10.37261882382	0\\
10.37264806116	0\\
10.3726772985	0\\
10.37270653584	0\\
10.37273577318	0\\
10.37276501052	0\\
10.37279424786	0\\
10.3728234852	0\\
10.37285272254	0\\
10.37288195988	0\\
10.37291119722	0\\
10.37294043456	0\\
10.3729696719	0\\
10.37299890924	0\\
10.37302814658	0\\
10.37305738392	0\\
10.37308662126	0\\
10.3731158586	0\\
10.37314509594	0\\
10.37317433328	0\\
10.37320357062	0\\
10.37323280796	0\\
10.3732620453	0\\
10.37329128264	0\\
10.37332051998	0\\
10.37334975732	0\\
10.37337899466	0\\
10.373408232	0\\
10.37343746934	0\\
10.37346670668	0\\
10.37349594402	0\\
10.37352518136	0\\
10.3735544187	0\\
10.37358365604	0\\
10.37361289338	0\\
10.37364213072	0\\
10.37367136806	0\\
10.3737006054	0\\
10.37372984274	0\\
10.37375908008	0\\
10.37378831742	0\\
10.37381755476	0\\
10.3738467921	0\\
10.37387602944	0\\
10.37390526678	0\\
10.37393450412	0\\
10.37396374146	0\\
10.3739929788	0\\
10.37402221614	0\\
10.37405145348	0\\
10.37408069082	0\\
10.37410992816	0\\
10.3741391655	0\\
10.37416840284	0\\
10.37419764018	0\\
10.37422687752	0\\
10.37425611486	0\\
10.3742853522	0\\
10.37431458954	0\\
10.37434382688	0\\
10.37437306422	0\\
10.37440230156	0\\
10.3744315389	0\\
10.37446077624	0\\
10.37449001358	0\\
10.37451925092	0\\
10.37454848826	0\\
10.3745777256	0\\
10.37460696294	0\\
10.37463620028	0\\
10.37466543762	0\\
10.37469467496	0\\
10.3747239123	0\\
10.37475314964	0\\
10.37478238698	0\\
10.37481162432	0\\
10.37484086166	0\\
10.374870099	0\\
10.37489933634	0\\
10.37492857368	0\\
10.37495781102	0\\
10.37498704836	0\\
10.3750162857	0\\
10.37504552304	0\\
10.37507476038	0\\
10.37510399772	0\\
10.37513323506	0\\
10.3751624724	0\\
10.37519170974	0\\
10.37522094708	0\\
10.37525018442	0\\
10.37527942176	0\\
10.3753086591	0\\
10.37533789644	0\\
10.37536713378	0\\
10.37539637112	0\\
10.37542560846	0\\
10.3754548458	0\\
10.37548408314	0\\
10.37551332048	0\\
10.37554255782	0\\
10.37557179516	0\\
10.3756010325	0\\
10.37563026984	0\\
10.37565950718	0\\
10.37568874452	0\\
10.37571798186	0\\
10.3757472192	0\\
10.37577645654	0\\
10.37580569388	0\\
10.37583493122	0\\
10.37586416856	0\\
10.3758934059	0\\
10.37592264324	0\\
10.37595188058	0\\
10.37598111792	0\\
10.37601035526	0\\
10.3760395926	0\\
10.37606882994	0\\
10.37609806728	0\\
10.37612730462	0\\
10.37615654196	0\\
10.3761857793	0\\
10.37621501664	0\\
10.37624425398	0\\
10.37627349132	0\\
10.37630272866	0\\
10.376331966	0\\
10.37636120334	0\\
10.37639044068	0\\
10.37641967802	0\\
10.37644891536	0\\
10.3764781527	0\\
10.37650739004	0\\
10.37653662738	0\\
10.37656586472	0\\
10.37659510206	0\\
10.3766243394	0\\
10.37665357674	0\\
10.37668281408	0\\
10.37671205142	0\\
10.37674128876	0\\
10.3767705261	0\\
10.37679976344	0\\
10.37682900078	0\\
10.37685823812	0\\
10.37688747546	0\\
10.3769167128	0\\
10.37694595014	0\\
10.37697518748	0\\
10.37700442482	0\\
10.37703366216	0\\
10.3770628995	0\\
10.37709213684	0\\
10.37712137418	0\\
10.37715061152	0\\
10.37717984886	0\\
10.3772090862	0\\
10.37723832354	0\\
10.37726756088	0\\
10.37729679822	0\\
10.37732603556	0\\
10.3773552729	0\\
10.37738451024	0\\
10.37741374758	0\\
10.37744298492	0\\
10.37747222226	0\\
10.3775014596	0\\
10.37753069694	0\\
10.37755993428	0\\
10.37758917162	0\\
10.37761840896	0\\
10.3776476463	0\\
10.37767688364	0\\
10.37770612098	0\\
10.37773535832	0\\
10.37776459566	0\\
10.377793833	0\\
10.37782307034	0\\
10.37785230768	0\\
10.37788154502	0\\
10.37791078236	0\\
10.3779400197	0\\
10.37796925704	0\\
10.37799849438	0\\
10.37802773172	0\\
10.37805696906	0\\
10.3780862064	0\\
10.37811544374	0\\
10.37814468108	0\\
10.37817391842	0\\
10.37820315576	0\\
10.3782323931	0\\
10.37826163044	0\\
10.37829086778	0\\
10.37832010512	0\\
10.37834934246	0\\
10.3783785798	0\\
10.37840781714	0\\
10.37843705448	0\\
10.37846629182	0\\
10.37849552916	0\\
10.3785247665	0\\
10.37855400384	0\\
10.37858324118	0\\
10.37861247852	0\\
10.37864171586	0\\
10.3786709532	0\\
10.37870019054	0\\
10.37872942788	0\\
10.37875866522	0\\
10.37878790256	0\\
10.3788171399	0\\
10.37884637724	0\\
10.37887561458	0\\
10.37890485192	0\\
10.37893408926	0\\
10.3789633266	0\\
10.37899256394	0\\
10.37902180128	0\\
10.37905103862	0\\
10.37908027596	0\\
10.3791095133	0\\
10.37913875064	0\\
10.37916798798	0\\
10.37919722532	0\\
10.37922646266	0\\
10.3792557	0\\
10.37928493734	0\\
10.37931417468	0\\
10.37934341202	0\\
10.37937264936	0\\
10.3794018867	0\\
10.37943112404	0\\
10.37946036138	0\\
10.37948959872	0\\
10.37951883606	0\\
10.3795480734	0\\
10.37957731074	0\\
10.37960654808	0\\
10.37963578542	0\\
10.37966502276	0\\
10.3796942601	0\\
10.37972349744	0\\
10.37975273478	0\\
10.37978197212	0\\
10.37981120946	0\\
10.3798404468	0\\
10.37986968414	0\\
10.37989892148	0\\
10.37992815882	0\\
10.37995739616	0\\
10.3799866335	0\\
10.38001587084	0\\
10.38004510818	0\\
10.38007434552	0\\
10.38010358286	0\\
10.3801328202	0\\
10.38016205754	0\\
10.38019129488	0\\
10.38022053222	0\\
10.38024976956	0\\
10.3802790069	0\\
10.38030824424	0\\
10.38033748158	0\\
10.38036671892	0\\
10.38039595626	0\\
10.3804251936	0\\
10.38045443094	0\\
10.38048366828	0\\
10.38051290562	0\\
10.38054214296	0\\
10.3805713803	0\\
10.38060061764	0\\
10.38062985498	0\\
10.38065909232	0\\
10.38068832966	0\\
10.380717567	0\\
10.38074680434	0\\
10.38077604168	0\\
10.38080527902	0\\
10.38083451636	0\\
10.3808637537	0\\
10.38089299104	0\\
10.38092222838	0\\
10.38095146572	0\\
10.38098070306	0\\
10.3810099404	0\\
10.38103917774	0\\
10.38106841508	0\\
10.38109765242	0\\
10.38112688976	0\\
10.3811561271	0\\
10.38118536444	0\\
10.38121460178	0\\
10.38124383912	0\\
10.38127307646	0\\
10.3813023138	0\\
10.38133155114	0\\
10.38136078848	0\\
10.38139002582	0\\
10.38141926316	0\\
10.3814485005	0\\
10.38147773784	0\\
10.38150697518	0\\
10.38153621252	0\\
10.38156544986	0\\
10.3815946872	0\\
10.38162392454	0\\
10.38165316188	0\\
10.38168239922	0\\
10.38171163656	0\\
10.3817408739	0\\
10.38177011124	0\\
10.38179934858	0\\
10.38182858592	0\\
10.38185782326	0\\
10.3818870606	0\\
10.38191629794	0\\
10.38194553528	0\\
10.38197477262	0\\
10.38200400996	0\\
10.3820332473	0\\
10.38206248464	0\\
10.38209172198	0\\
10.38212095932	0\\
10.38215019666	0\\
10.382179434	0\\
10.38220867134	0\\
10.38223790868	0\\
10.38226714602	0\\
10.38229638336	0\\
10.3823256207	0\\
10.38235485804	0\\
10.38238409538	0\\
10.38241333272	0\\
10.38244257006	0\\
10.3824718074	0\\
10.38250104474	0\\
10.38253028208	0\\
10.38255951942	0\\
10.38258875676	0\\
10.3826179941	0\\
10.38264723144	0\\
10.38267646878	0\\
10.38270570612	0\\
10.38273494346	0\\
10.3827641808	0\\
10.38279341814	0\\
10.38282265548	0\\
10.38285189282	0\\
10.38288113016	0\\
10.3829103675	0\\
10.38293960484	0\\
10.38296884218	0\\
10.38299807952	0\\
10.38302731686	0\\
10.3830565542	0\\
10.38308579154	0\\
10.38311502888	0\\
10.38314426622	0\\
10.38317350356	0\\
10.3832027409	0\\
10.38323197824	0\\
10.38326121558	0\\
10.38329045292	0\\
10.38331969026	0\\
10.3833489276	0\\
10.38337816494	0\\
10.38340740228	0\\
10.38343663962	0\\
10.38346587696	0\\
10.3834951143	0\\
10.38352435164	0\\
10.38355358898	0\\
10.38358282632	0\\
10.38361206366	0\\
10.383641301	0\\
10.38367053834	0\\
10.38369977568	0\\
10.38372901302	0\\
10.38375825036	0\\
10.3837874877	0\\
10.38381672504	0\\
10.38384596238	0\\
10.38387519972	0\\
10.38390443706	0\\
10.3839336744	0\\
10.38396291174	0\\
10.38399214908	0\\
10.38402138642	0\\
10.38405062376	0\\
10.3840798611	0\\
10.38410909844	0\\
10.38413833578	0\\
10.38416757312	0\\
10.38419681046	0\\
10.3842260478	0\\
10.38425528514	0\\
10.38428452248	0\\
10.38431375982	0\\
10.38434299716	0\\
10.3843722345	0\\
10.38440147184	0\\
10.38443070918	0\\
10.38445994652	0\\
10.38448918386	0\\
10.3845184212	0\\
10.38454765854	0\\
10.38457689588	0\\
10.38460613322	0\\
10.38463537056	0\\
10.3846646079	0\\
10.38469384524	0\\
10.38472308258	0\\
10.38475231992	0\\
10.38478155726	0\\
10.3848107946	0\\
10.38484003194	0\\
10.38486926928	0\\
10.38489850662	0\\
10.38492774396	0\\
10.3849569813	0\\
10.38498621864	0\\
10.38501545598	0\\
10.38504469332	0\\
10.38507393066	0\\
10.385103168	0\\
10.38513240534	0\\
10.38516164268	0\\
10.38519088002	0\\
10.38522011736	0\\
10.3852493547	0\\
10.38527859204	0\\
10.38530782938	0\\
10.38533706672	0\\
10.38536630406	0\\
10.3853955414	0\\
10.38542477874	0\\
10.38545401608	0\\
10.38548325342	0\\
10.38551249076	0\\
10.3855417281	0\\
10.38557096544	0\\
10.38560020278	0\\
10.38562944012	0\\
10.38565867746	0\\
10.3856879148	0\\
10.38571715214	0\\
10.38574638948	0\\
10.38577562682	0\\
10.38580486416	0\\
10.3858341015	0\\
10.38586333884	0\\
10.38589257618	0\\
10.38592181352	0\\
10.38595105086	0\\
10.3859802882	0\\
10.38600952554	0\\
10.38603876288	0\\
10.38606800022	0\\
10.38609723756	0\\
10.3861264749	0\\
10.38615571224	0\\
10.38618494958	0\\
10.38621418692	0\\
10.38624342426	0\\
10.3862726616	0\\
10.38630189894	0\\
10.38633113628	0\\
10.38636037362	0\\
10.38638961096	0\\
10.3864188483	0\\
10.38644808564	0\\
10.38647732298	0\\
10.38650656032	0\\
10.38653579766	0\\
10.386565035	0\\
10.38659427234	0\\
10.38662350968	0\\
10.38665274702	0\\
10.38668198436	0\\
10.3867112217	0\\
10.38674045904	0\\
10.38676969638	0\\
10.38679893372	0\\
10.38682817106	0\\
10.3868574084	0\\
10.38688664574	0\\
10.38691588308	0\\
10.38694512042	0\\
10.38697435776	0\\
10.3870035951	0\\
10.38703283244	0\\
10.38706206978	0\\
10.38709130712	0\\
10.38712054446	0\\
10.3871497818	0\\
10.38717901914	0\\
10.38720825648	0\\
10.38723749382	0\\
10.38726673116	0\\
10.3872959685	0\\
10.38732520584	0\\
10.38735444318	0\\
10.38738368052	0\\
10.38741291786	0\\
10.3874421552	0\\
10.38747139254	0\\
10.38750062988	0\\
10.38752986722	0\\
10.38755910456	0\\
10.3875883419	0\\
10.38761757924	0\\
10.38764681658	0\\
10.38767605392	0\\
10.38770529126	0\\
10.3877345286	0\\
10.38776376594	0\\
10.38779300328	0\\
10.38782224062	0\\
10.38785147796	0\\
10.3878807153	0\\
10.38790995264	0\\
10.38793918998	0\\
10.38796842732	0\\
10.38799766466	0\\
10.388026902	0\\
10.38805613934	0\\
10.38808537668	0\\
10.38811461402	0\\
10.38814385136	0\\
10.3881730887	0\\
10.38820232604	0\\
10.38823156338	0\\
10.38826080072	0\\
10.38829003806	0\\
10.3883192754	0\\
10.38834851274	0\\
10.38837775008	0\\
10.38840698742	0\\
10.38843622476	0\\
10.3884654621	0\\
10.38849469944	0\\
10.38852393678	0\\
10.38855317412	0\\
10.38858241146	0\\
10.3886116488	0\\
10.38864088614	0\\
10.38867012348	0\\
10.38869936082	0\\
10.38872859816	0\\
10.3887578355	0\\
10.38878707284	0\\
10.38881631018	0\\
10.38884554752	0\\
10.38887478486	0\\
10.3889040222	0\\
10.38893325954	0\\
10.38896249688	0\\
10.38899173422	0\\
10.38902097156	0\\
10.3890502089	0\\
10.38907944624	0\\
10.38910868358	0\\
10.38913792092	0\\
10.38916715826	0\\
10.3891963956	0\\
10.38922563294	0\\
10.38925487028	0\\
10.38928410762	0\\
10.38931334496	0\\
10.3893425823	0\\
10.38937181964	0\\
10.38940105698	0\\
10.38943029432	0\\
10.38945953166	0\\
10.389488769	0\\
10.38951800634	0\\
10.38954724368	0\\
10.38957648102	0\\
10.38960571836	0\\
10.3896349557	0\\
10.38966419304	0\\
10.38969343038	0\\
10.38972266772	0\\
10.38975190506	0\\
10.3897811424	0\\
10.38981037974	0\\
10.38983961708	0\\
10.38986885442	0\\
10.38989809176	0\\
10.3899273291	0\\
10.38995656644	0\\
10.38998580378	0\\
10.39001504112	0\\
10.39004427846	0\\
10.3900735158	0\\
10.39010275314	0\\
10.39013199048	0\\
10.39016122782	0\\
10.39019046516	0\\
10.3902197025	0\\
10.39024893984	0\\
10.39027817718	0\\
10.39030741452	0\\
10.39033665186	0\\
10.3903658892	0\\
10.39039512654	0\\
10.39042436388	0\\
10.39045360122	0\\
10.39048283856	0\\
10.3905120759	0\\
10.39054131324	0\\
10.39057055058	0\\
10.39059978792	0\\
10.39062902526	0\\
10.3906582626	0\\
10.39068749994	0\\
10.39071673728	0\\
10.39074597462	0\\
10.39077521196	0\\
10.3908044493	0\\
10.39083368664	0\\
10.39086292398	0\\
10.39089216132	0\\
10.39092139866	0\\
10.390950636	0\\
10.39097987334	0\\
10.39100911068	0\\
10.39103834802	0\\
10.39106758536	0\\
10.3910968227	0\\
10.39112606004	0\\
10.39115529738	0\\
10.39118453472	0\\
10.39121377206	0\\
10.3912430094	0\\
10.39127224674	0\\
10.39130148408	0\\
10.39133072142	0\\
10.39135995876	0\\
10.3913891961	0\\
10.39141843344	0\\
10.39144767078	0\\
10.39147690812	0\\
10.39150614546	0\\
10.3915353828	0\\
10.39156462014	0\\
10.39159385748	0\\
10.39162309482	0\\
10.39165233216	0\\
10.3916815695	0\\
10.39171080684	0\\
10.39174004418	0\\
10.39176928152	0\\
10.39179851886	0\\
10.3918277562	0\\
10.39185699354	0\\
10.39188623088	0\\
10.39191546822	0\\
10.39194470556	0\\
10.3919739429	0\\
10.39200318024	0\\
10.39203241758	0\\
10.39206165492	0\\
10.39209089226	0\\
10.3921201296	0\\
10.39214936694	0\\
10.39217860428	0\\
10.39220784162	0\\
10.39223707896	0\\
10.3922663163	0\\
10.39229555364	0\\
10.39232479098	0\\
10.39235402832	0\\
10.39238326566	0\\
10.392412503	0\\
10.39244174034	0\\
10.39247097768	0\\
10.39250021502	0\\
10.39252945236	0\\
10.3925586897	0\\
10.39258792704	0\\
10.39261716438	0\\
10.39264640172	0\\
10.39267563906	0\\
10.3927048764	0\\
10.39273411374	0\\
10.39276335108	0\\
10.39279258842	0\\
10.39282182576	0\\
10.3928510631	0\\
10.39288030044	0\\
10.39290953778	0\\
10.39293877512	0\\
10.39296801246	0\\
10.3929972498	0\\
10.39302648714	0\\
10.39305572448	0\\
10.39308496182	0\\
10.39311419916	0\\
10.3931434365	0\\
10.39317267384	0\\
10.39320191118	0\\
10.39323114852	0\\
10.39326038586	0\\
10.3932896232	0\\
10.39331886054	0\\
10.39334809788	0\\
10.39337733522	0\\
10.39340657256	0\\
10.3934358099	0\\
10.39346504724	0\\
10.39349428458	0\\
10.39352352192	0\\
10.39355275926	0\\
10.3935819966	0\\
10.39361123394	0\\
10.39364047128	0\\
10.39366970862	0\\
10.39369894596	0\\
10.3937281833	0\\
10.39375742064	0\\
10.39378665798	0\\
10.39381589532	0\\
10.39384513266	0\\
10.39387437	0\\
10.39390360734	0\\
10.39393284468	0\\
10.39396208202	0\\
10.39399131936	0\\
10.3940205567	0\\
10.39404979404	0\\
10.39407903138	0\\
10.39410826872	0\\
10.39413750606	0\\
10.3941667434	0\\
10.39419598074	0\\
10.39422521808	0\\
10.39425445542	0\\
10.39428369276	0\\
10.3943129301	0\\
10.39434216744	0\\
10.39437140478	0\\
10.39440064212	0\\
10.39442987946	0\\
10.3944591168	0\\
10.39448835414	0\\
10.39451759148	0\\
10.39454682882	0\\
10.39457606616	0\\
10.3946053035	0\\
10.39463454084	0\\
10.39466377818	0\\
10.39469301552	0\\
10.39472225286	0\\
10.3947514902	0\\
10.39478072754	0\\
10.39480996488	0\\
10.39483920222	0\\
10.39486843956	0\\
10.3948976769	0\\
10.39492691424	0\\
10.39495615158	0\\
10.39498538892	0\\
10.39501462626	0\\
10.3950438636	0\\
10.39507310094	0\\
10.39510233828	0\\
10.39513157562	0\\
10.39516081296	0\\
10.3951900503	0\\
10.39521928764	0\\
10.39524852498	0\\
10.39527776232	0\\
10.39530699966	0\\
10.395336237	0\\
10.39536547434	0\\
10.39539471168	0\\
10.39542394902	0\\
10.39545318636	0\\
10.3954824237	0\\
10.39551166104	0\\
10.39554089838	0\\
10.39557013572	0\\
10.39559937306	0\\
10.3956286104	0\\
10.39565784774	0\\
10.39568708508	0\\
10.39571632242	0\\
10.39574555976	0\\
10.3957747971	0\\
10.39580403444	0\\
10.39583327178	0\\
10.39586250912	0\\
10.39589174646	0\\
10.3959209838	0\\
10.39595022114	0\\
10.39597945848	0\\
10.39600869582	0\\
10.39603793316	0\\
10.3960671705	0\\
10.39609640784	0\\
10.39612564518	0\\
10.39615488252	0\\
10.39618411986	0\\
10.3962133572	0\\
10.39624259454	0\\
10.39627183188	0\\
10.39630106922	0\\
10.39633030656	0\\
10.3963595439	0\\
10.39638878124	0\\
10.39641801858	0\\
10.39644725592	0\\
10.39647649326	0\\
10.3965057306	0\\
10.39653496794	0\\
10.39656420528	0\\
10.39659344262	0\\
10.39662267996	0\\
10.3966519173	0\\
10.39668115464	0\\
10.39671039198	0\\
10.39673962932	0\\
10.39676886666	0\\
10.396798104	0\\
10.39682734134	0\\
10.39685657868	0\\
10.39688581602	0\\
10.39691505336	0\\
10.3969442907	0\\
10.39697352804	0\\
10.39700276538	0\\
10.39703200272	0\\
10.39706124006	0\\
10.3970904774	0\\
10.39711971474	0\\
10.39714895208	0\\
10.39717818942	0\\
10.39720742676	0\\
10.3972366641	0\\
10.39726590144	0\\
10.39729513878	0\\
10.39732437612	0\\
10.39735361346	0\\
10.3973828508	0\\
10.39741208814	0\\
10.39744132548	0\\
10.39747056282	0\\
10.39749980016	0\\
10.3975290375	0\\
10.39755827484	0\\
10.39758751218	0\\
10.39761674952	0\\
10.39764598686	0\\
10.3976752242	0\\
10.39770446154	0\\
10.39773369888	0\\
10.39776293622	0\\
10.39779217356	0\\
10.3978214109	0\\
10.39785064824	0\\
10.39787988558	0\\
10.39790912292	0\\
10.39793836026	0\\
10.3979675976	0\\
10.39799683494	0\\
10.39802607228	0\\
10.39805530962	0\\
10.39808454696	0\\
10.3981137843	0\\
10.39814302164	0\\
10.39817225898	0\\
10.39820149632	0\\
10.39823073366	0\\
10.398259971	0\\
10.39828920834	0\\
10.39831844568	0\\
10.39834768302	0\\
10.39837692036	0\\
10.3984061577	0\\
10.39843539504	0\\
10.39846463238	0\\
10.39849386972	0\\
10.39852310706	0\\
10.3985523444	0\\
10.39858158174	0\\
10.39861081908	0\\
10.39864005642	0\\
10.39866929376	0\\
10.3986985311	0\\
10.39872776844	0\\
10.39875700578	0\\
10.39878624312	0\\
10.39881548046	0\\
10.3988447178	0\\
10.39887395514	0\\
10.39890319248	0\\
10.39893242982	0\\
10.39896166716	0\\
10.3989909045	0\\
10.39902014184	0\\
10.39904937918	0\\
10.39907861652	0\\
10.39910785386	0\\
10.3991370912	0\\
10.39916632854	0\\
10.39919556588	0\\
10.39922480322	0\\
10.39925404056	0\\
10.3992832779	0\\
10.39931251524	0\\
10.39934175258	0\\
10.39937098992	0\\
10.39940022726	0\\
10.3994294646	0\\
10.39945870194	0\\
10.39948793928	0\\
10.39951717662	0\\
10.39954641396	0\\
10.3995756513	0\\
10.39960488864	0\\
10.39963412598	0\\
10.39966336332	0\\
10.39969260066	0\\
10.399721838	0\\
10.39975107534	0\\
10.39978031268	0\\
10.39980955002	0\\
10.39983878736	0\\
10.3998680247	0\\
10.39989726204	0\\
10.39992649938	0\\
10.39995573672	0\\
10.39998497406	0\\
10.4000142114	0\\
10.40004344874	0\\
10.40007268608	0\\
10.40010192342	0\\
10.40013116076	0\\
10.4001603981	0\\
10.40018963544	0\\
10.40021887278	0\\
10.40024811012	0\\
10.40027734746	0\\
10.4003065848	0\\
10.40033582214	0\\
10.40036505948	0\\
10.40039429682	0\\
10.40042353416	0\\
10.4004527715	0\\
10.40048200884	0\\
10.40051124618	0\\
10.40054048352	0\\
10.40056972086	0\\
10.4005989582	0\\
10.40062819554	0\\
10.40065743288	0\\
10.40068667022	0\\
10.40071590756	0\\
10.4007451449	0\\
10.40077438224	0\\
10.40080361958	0\\
10.40083285692	0\\
10.40086209426	0\\
10.4008913316	0\\
10.40092056894	0\\
10.40094980628	0\\
10.40097904362	0\\
10.40100828096	0\\
10.4010375183	0\\
10.40106675564	0\\
10.40109599298	0\\
10.40112523032	0\\
10.40115446766	0\\
10.401183705	0\\
10.40121294234	0\\
10.40124217968	0\\
10.40127141702	0\\
10.40130065436	0\\
10.4013298917	0\\
10.40135912904	0\\
10.40138836638	0\\
10.40141760372	0\\
10.40144684106	0\\
10.4014760784	0\\
10.40150531574	0\\
10.40153455308	0\\
10.40156379042	0\\
10.40159302776	0\\
10.4016222651	0\\
10.40165150244	0\\
10.40168073978	0\\
10.40170997712	0\\
10.40173921446	0\\
10.4017684518	0\\
10.40179768914	0\\
10.40182692648	0\\
10.40185616382	0\\
10.40188540116	0\\
10.4019146385	0\\
10.40194387584	0\\
10.40197311318	0\\
10.40200235052	0\\
10.40203158786	0\\
10.4020608252	0\\
10.40209006254	0\\
10.40211929988	0\\
10.40214853722	0\\
10.40217777456	0\\
10.4022070119	0\\
10.40223624924	0\\
10.40226548658	0\\
10.40229472392	0\\
10.40232396126	0\\
10.4023531986	0\\
10.40238243594	0\\
10.40241167328	0\\
10.40244091062	0\\
10.40247014796	0\\
10.4024993853	0\\
10.40252862264	0\\
10.40255785998	0\\
10.40258709732	0\\
10.40261633466	0\\
10.402645572	0\\
10.40267480934	0\\
10.40270404668	0\\
10.40273328402	0\\
10.40276252136	0\\
10.4027917587	0\\
10.40282099604	0\\
10.40285023338	0\\
10.40287947072	0\\
10.40290870806	0\\
10.4029379454	0\\
10.40296718274	0\\
10.40299642008	0\\
10.40302565742	0\\
10.40305489476	0\\
10.4030841321	0\\
10.40311336944	0\\
10.40314260678	0\\
10.40317184412	0\\
10.40320108146	0\\
10.4032303188	0\\
10.40325955614	0\\
10.40328879348	0\\
10.40331803082	0\\
10.40334726816	0\\
10.4033765055	0\\
10.40340574284	0\\
10.40343498018	0\\
10.40346421752	0\\
10.40349345486	0\\
10.4035226922	0\\
10.40355192954	0\\
10.40358116688	0\\
10.40361040422	0\\
10.40363964156	0\\
10.4036688789	0\\
10.40369811624	0\\
10.40372735358	0\\
10.40375659092	0\\
10.40378582826	0\\
10.4038150656	0\\
10.40384430294	0\\
10.40387354028	0\\
10.40390277762	0\\
10.40393201496	0\\
10.4039612523	0\\
10.40399048964	0\\
10.40401972698	0\\
10.40404896432	0\\
10.40407820166	0\\
10.404107439	0\\
10.40413667634	0\\
10.40416591368	0\\
10.40419515102	0\\
10.40422438836	0\\
10.4042536257	0\\
10.40428286304	0\\
10.40431210038	0\\
10.40434133772	0\\
10.40437057506	0\\
10.4043998124	0\\
10.40442904974	0\\
10.40445828708	0\\
10.40448752442	0\\
10.40451676176	0\\
10.4045459991	0\\
10.40457523644	0\\
10.40460447378	0\\
10.40463371112	0\\
10.40466294846	0\\
10.4046921858	0\\
10.40472142314	0\\
10.40475066048	0\\
10.40477989782	0\\
10.40480913516	0\\
10.4048383725	0\\
10.40486760984	0\\
10.40489684718	0\\
10.40492608452	0\\
10.40495532186	0\\
10.4049845592	0\\
10.40501379654	0\\
10.40504303388	0\\
10.40507227122	0\\
10.40510150856	0\\
10.4051307459	0\\
10.40515998324	0\\
10.40518922058	0\\
10.40521845792	0\\
10.40524769526	0\\
10.4052769326	0\\
10.40530616994	0\\
10.40533540728	0\\
10.40536464462	0\\
10.40539388196	0\\
10.4054231193	0\\
10.40545235664	0\\
10.40548159398	0\\
10.40551083132	0\\
10.40554006866	0\\
10.405569306	0\\
10.40559854334	0\\
10.40562778068	0\\
10.40565701802	0\\
10.40568625536	0\\
10.4057154927	0\\
10.40574473004	0\\
10.40577396738	0\\
10.40580320472	0\\
10.40583244206	0\\
10.4058616794	0\\
10.40589091674	0\\
10.40592015408	0\\
10.40594939142	0\\
10.40597862876	0\\
10.4060078661	0\\
10.40603710344	0\\
10.40606634078	0\\
10.40609557812	0\\
10.40612481546	0\\
10.4061540528	0\\
10.40618329014	0\\
10.40621252748	0\\
10.40624176482	0\\
10.40627100216	0\\
10.4063002395	0\\
10.40632947684	0\\
10.40635871418	0\\
10.40638795152	0\\
10.40641718886	0\\
10.4064464262	0\\
10.40647566354	0\\
10.40650490088	0\\
10.40653413822	0\\
10.40656337556	0\\
10.4065926129	0\\
10.40662185024	0\\
10.40665108758	0\\
10.40668032492	0\\
10.40670956226	0\\
10.4067387996	0\\
10.40676803694	0\\
10.40679727428	0\\
10.40682651162	0\\
10.40685574896	0\\
10.4068849863	0\\
10.40691422364	0\\
10.40694346098	0\\
10.40697269832	0\\
10.40700193566	0\\
10.407031173	0\\
10.40706041034	0\\
10.40708964768	0\\
10.40711888502	0\\
10.40714812236	0\\
10.4071773597	0\\
10.40720659704	0\\
10.40723583438	0\\
10.40726507172	0\\
10.40729430906	0\\
10.4073235464	0\\
10.40735278374	0\\
10.40738202108	0\\
10.40741125842	0\\
10.40744049576	0\\
10.4074697331	0\\
10.40749897044	0\\
10.40752820778	0\\
10.40755744512	0\\
10.40758668246	0\\
10.4076159198	0\\
10.40764515714	0\\
10.40767439448	0\\
10.40770363182	0\\
10.40773286916	0\\
10.4077621065	0\\
10.40779134384	0\\
10.40782058118	0\\
10.40784981852	0\\
10.40787905586	0\\
10.4079082932	0\\
10.40793753054	0\\
10.40796676788	0\\
10.40799600522	0\\
10.40802524256	0\\
10.4080544799	0\\
10.40808371724	0\\
10.40811295458	0\\
10.40814219192	0\\
10.40817142926	0\\
10.4082006666	0\\
10.40822990394	0\\
10.40825914128	0\\
10.40828837862	0\\
10.40831761596	0\\
10.4083468533	0\\
10.40837609064	0\\
10.40840532798	0\\
10.40843456532	0\\
10.40846380266	0\\
10.40849304	0\\
10.40852227734	0\\
10.40855151468	0\\
10.40858075202	0\\
10.40860998936	0\\
10.4086392267	0\\
10.40866846404	0\\
10.40869770138	0\\
10.40872693872	0\\
10.40875617606	0\\
10.4087854134	0\\
10.40881465074	0\\
10.40884388808	0\\
10.40887312542	0\\
10.40890236276	0\\
10.4089316001	0\\
10.40896083744	0\\
10.40899007478	0\\
10.40901931212	0\\
10.40904854946	0\\
10.4090777868	0\\
10.40910702414	0\\
10.40913626148	0\\
10.40916549882	0\\
10.40919473616	0\\
10.4092239735	0\\
10.40925321084	0\\
10.40928244818	0\\
10.40931168552	0\\
10.40934092286	0\\
10.4093701602	0\\
10.40939939754	0\\
10.40942863488	0\\
10.40945787222	0\\
10.40948710956	0\\
10.4095163469	0\\
10.40954558424	0\\
10.40957482158	0\\
10.40960405892	0\\
10.40963329626	0\\
10.4096625336	0\\
10.40969177094	0\\
10.40972100828	0\\
10.40975024562	0\\
10.40977948296	0\\
10.4098087203	0\\
10.40983795764	0\\
10.40986719498	0\\
10.40989643232	0\\
10.40992566966	0\\
10.409954907	0\\
10.40998414434	0\\
10.41001338168	0\\
10.41004261902	0\\
10.41007185636	0\\
10.4101010937	0\\
10.41013033104	0\\
10.41015956838	0\\
10.41018880572	0\\
10.41021804306	0\\
10.4102472804	0\\
10.41027651774	0\\
10.41030575508	0\\
10.41033499242	0\\
10.41036422976	0\\
10.4103934671	0\\
10.41042270444	0\\
10.41045194178	0\\
10.41048117912	0\\
10.41051041646	0\\
10.4105396538	0\\
10.41056889114	0\\
10.41059812848	0\\
10.41062736582	0\\
10.41065660316	0\\
10.4106858405	0\\
10.41071507784	0\\
10.41074431518	0\\
10.41077355252	0\\
10.41080278986	0\\
10.4108320272	0\\
10.41086126454	0\\
10.41089050188	0\\
10.41091973922	0\\
10.41094897656	0\\
10.4109782139	0\\
10.41100745124	0\\
10.41103668858	0\\
10.41106592592	0\\
10.41109516326	0\\
10.4111244006	0\\
10.41115363794	0\\
10.41118287528	0\\
10.41121211262	0\\
10.41124134996	0\\
10.4112705873	0\\
10.41129982464	0\\
10.41132906198	0\\
10.41135829932	0\\
10.41138753666	0\\
10.411416774	0\\
10.41144601134	0\\
10.41147524868	0\\
10.41150448602	0\\
10.41153372336	0\\
10.4115629607	0\\
10.41159219804	0\\
10.41162143538	0\\
10.41165067272	0\\
10.41167991006	0\\
10.4117091474	0\\
10.41173838474	0\\
10.41176762208	0\\
10.41179685942	0\\
10.41182609676	0\\
10.4118553341	0\\
10.41188457144	0\\
10.41191380878	0\\
10.41194304612	0\\
10.41197228346	0\\
10.4120015208	0\\
10.41203075814	0\\
10.41205999548	0\\
10.41208923282	0\\
10.41211847016	0\\
10.4121477075	0\\
10.41217694484	0\\
10.41220618218	0\\
10.41223541952	0\\
10.41226465686	0\\
10.4122938942	0\\
10.41232313154	0\\
10.41235236888	0\\
10.41238160622	0\\
10.41241084356	0\\
10.4124400809	0\\
10.41246931824	0\\
10.41249855558	0\\
10.41252779292	0\\
10.41255703026	0\\
10.4125862676	0\\
10.41261550494	0\\
10.41264474228	0\\
10.41267397962	0\\
10.41270321696	0\\
10.4127324543	0\\
10.41276169164	0\\
10.41279092898	0\\
10.41282016632	0\\
10.41284940366	0\\
10.412878641	0\\
10.41290787834	0\\
10.41293711568	0\\
10.41296635302	0\\
10.41299559036	0\\
10.4130248277	0\\
10.41305406504	0\\
10.41308330238	0\\
10.41311253972	0\\
10.41314177706	0\\
10.4131710144	0\\
10.41320025174	0\\
10.41322948908	0\\
10.41325872642	0\\
10.41328796376	0\\
10.4133172011	0\\
10.41334643844	0\\
10.41337567578	0\\
10.41340491312	0\\
10.41343415046	0\\
10.4134633878	0\\
10.41349262514	0\\
10.41352186248	0\\
10.41355109982	0\\
10.41358033716	0\\
10.4136095745	0\\
10.41363881184	0\\
10.41366804918	0\\
10.41369728652	0\\
10.41372652386	0\\
10.4137557612	0\\
10.41378499854	0\\
10.41381423588	0\\
10.41384347322	0\\
10.41387271056	0\\
10.4139019479	0\\
10.41393118524	0\\
10.41396042258	0\\
10.41398965992	0\\
10.41401889726	0\\
10.4140481346	0\\
10.41407737194	0\\
10.41410660928	0\\
10.41413584662	0\\
10.41416508396	0\\
10.4141943213	0\\
10.41422355864	0\\
10.41425279598	0\\
10.41428203332	0\\
10.41431127066	0\\
10.414340508	0\\
10.41436974534	0\\
10.41439898268	0\\
10.41442822002	0\\
10.41445745736	0\\
10.4144866947	0\\
10.41451593204	0\\
10.41454516938	0\\
10.41457440672	0\\
10.41460364406	0\\
10.4146328814	0\\
10.41466211874	0\\
10.41469135608	0\\
10.41472059342	0\\
10.41474983076	0\\
10.4147790681	0\\
10.41480830544	0\\
10.41483754278	0\\
10.41486678012	0\\
10.41489601746	0\\
10.4149252548	0\\
10.41495449214	0\\
10.41498372948	0\\
10.41501296682	0\\
10.41504220416	0\\
10.4150714415	0\\
10.41510067884	0\\
10.41512991618	0\\
10.41515915352	0\\
10.41518839086	0\\
10.4152176282	0\\
10.41524686554	0\\
10.41527610288	0\\
10.41530534022	0\\
10.41533457756	0\\
10.4153638149	0\\
10.41539305224	0\\
10.41542228958	0\\
10.41545152692	0\\
10.41548076426	0\\
10.4155100016	0\\
10.41553923894	0\\
10.41556847628	0\\
10.41559771362	0\\
10.41562695096	0\\
10.4156561883	0\\
10.41568542564	0\\
10.41571466298	0\\
10.41574390032	0\\
10.41577313766	0\\
10.415802375	0\\
10.41583161234	0\\
10.41586084968	0\\
10.41589008702	0\\
10.41591932436	0\\
10.4159485617	0\\
10.41597779904	0\\
10.41600703638	0\\
10.41603627372	0\\
10.41606551106	0\\
10.4160947484	0\\
10.41612398574	0\\
10.41615322308	0\\
10.41618246042	0\\
10.41621169776	0\\
10.4162409351	0\\
10.41627017244	0\\
10.41629940978	0\\
10.41632864712	0\\
10.41635788446	0\\
10.4163871218	0\\
10.41641635914	0\\
10.41644559648	0\\
10.41647483382	0\\
10.41650407116	0\\
10.4165333085	0\\
10.41656254584	0\\
10.41659178318	0\\
10.41662102052	0\\
10.41665025786	0\\
10.4166794952	0\\
10.41670873254	0\\
10.41673796988	0\\
10.41676720722	0\\
10.41679644456	0\\
10.4168256819	0\\
10.41685491924	0\\
10.41688415658	0\\
10.41691339392	0\\
10.41694263126	0\\
10.4169718686	0\\
10.41700110594	0\\
10.41703034328	0\\
10.41705958062	0\\
10.41708881796	0\\
10.4171180553	0\\
10.41714729264	0\\
10.41717652998	0\\
10.41720576732	0\\
10.41723500466	0\\
10.417264242	0\\
10.41729347934	0\\
10.41732271668	0\\
10.41735195402	0\\
10.41738119136	0\\
10.4174104287	0\\
10.41743966604	0\\
10.41746890338	0\\
10.41749814072	0\\
10.41752737806	0\\
10.4175566154	0\\
10.41758585274	0\\
10.41761509008	0\\
10.41764432742	0\\
10.41767356476	0\\
10.4177028021	0\\
10.41773203944	0\\
10.41776127678	0\\
10.41779051412	0\\
10.41781975146	0\\
10.4178489888	0\\
10.41787822614	0\\
10.41790746348	0\\
10.41793670082	0\\
10.41796593816	0\\
10.4179951755	0\\
10.41802441284	0\\
10.41805365018	0\\
10.41808288752	0\\
10.41811212486	0\\
10.4181413622	0\\
10.41817059954	0\\
10.41819983688	0\\
10.41822907422	0\\
10.41825831156	0\\
10.4182875489	0\\
10.41831678624	0\\
10.41834602358	0\\
10.41837526092	0\\
10.41840449826	0\\
10.4184337356	0\\
10.41846297294	0\\
10.41849221028	0\\
10.41852144762	0\\
10.41855068496	0\\
10.4185799223	0\\
10.41860915964	0\\
10.41863839698	0\\
10.41866763432	0\\
10.41869687166	0\\
10.418726109	0\\
10.41875534634	0\\
10.41878458368	0\\
10.41881382102	0\\
10.41884305836	0\\
10.4188722957	0\\
10.41890153304	0\\
10.41893077038	0\\
10.41896000772	0\\
10.41898924506	0\\
10.4190184824	0\\
10.41904771974	0\\
10.41907695708	0\\
10.41910619442	0\\
10.41913543176	0\\
10.4191646691	0\\
10.41919390644	0\\
10.41922314378	0\\
10.41925238112	0\\
10.41928161846	0\\
10.4193108558	0\\
10.41934009314	0\\
10.41936933048	0\\
10.41939856782	0\\
10.41942780516	0\\
10.4194570425	0\\
10.41948627984	0\\
10.41951551718	0\\
10.41954475452	0\\
10.41957399186	0\\
10.4196032292	0\\
10.41963246654	0\\
10.41966170388	0\\
10.41969094122	0\\
10.41972017856	0\\
10.4197494159	0\\
10.41977865324	0\\
10.41980789058	0\\
10.41983712792	0\\
10.41986636526	0\\
10.4198956026	0\\
10.41992483994	0\\
10.41995407728	0\\
10.41998331462	0\\
10.42001255196	0\\
10.4200417893	0\\
10.42007102664	0\\
10.42010026398	0\\
10.42012950132	0\\
10.42015873866	0\\
10.420187976	0\\
10.42021721334	0\\
10.42024645068	0\\
10.42027568802	0\\
10.42030492536	0\\
10.4203341627	0\\
10.42036340004	0\\
10.42039263738	0\\
10.42042187472	0\\
10.42045111206	0\\
10.4204803494	0\\
10.42050958674	0\\
10.42053882408	0\\
10.42056806142	0\\
10.42059729876	0\\
10.4206265361	0\\
10.42065577344	0\\
10.42068501078	0\\
10.42071424812	0\\
10.42074348546	0\\
10.4207727228	0\\
10.42080196014	0\\
10.42083119748	0\\
10.42086043482	0\\
10.42088967216	0\\
10.4209189095	0\\
10.42094814684	0\\
10.42097738418	0\\
10.42100662152	0\\
10.42103585886	0\\
10.4210650962	0\\
10.42109433354	0\\
10.42112357088	0\\
10.42115280822	0\\
10.42118204556	0\\
10.4212112829	0\\
10.42124052024	0\\
10.42126975758	0\\
10.42129899492	0\\
10.42132823226	0\\
10.4213574696	0\\
10.42138670694	0\\
10.42141594428	0\\
10.42144518162	0\\
10.42147441896	0\\
10.4215036563	0\\
10.42153289364	0\\
10.42156213098	0\\
10.42159136832	0\\
10.42162060566	0\\
10.421649843	0\\
10.42167908034	0\\
10.42170831768	0\\
10.42173755502	0\\
10.42176679236	0\\
10.4217960297	0\\
10.42182526704	0\\
10.42185450438	0\\
10.42188374172	0\\
10.42191297906	0\\
10.4219422164	0\\
10.42197145374	0\\
10.42200069108	0\\
10.42202992842	0\\
10.42205916576	0\\
10.4220884031	0\\
10.42211764044	0\\
10.42214687778	0\\
10.42217611512	0\\
10.42220535246	0\\
10.4222345898	0\\
10.42226382714	0\\
10.42229306448	0\\
10.42232230182	0\\
10.42235153916	0\\
10.4223807765	0\\
10.42241001384	0\\
10.42243925118	0\\
10.42246848852	0\\
10.42249772586	0\\
10.4225269632	0\\
10.42255620054	0\\
10.42258543788	0\\
10.42261467522	0\\
10.42264391256	0\\
10.4226731499	0\\
10.42270238724	0\\
10.42273162458	0\\
10.42276086192	0\\
10.42279009926	0\\
10.4228193366	0\\
10.42284857394	0\\
10.42287781128	0\\
10.42290704862	0\\
10.42293628596	0\\
10.4229655233	0\\
10.42299476064	0\\
10.42302399798	0\\
10.42305323532	0\\
10.42308247266	0\\
10.42311171	0\\
10.42314094734	0\\
10.42317018468	0\\
10.42319942202	0\\
10.42322865936	0\\
10.4232578967	0\\
10.42328713404	0\\
10.42331637138	0\\
10.42334560872	0\\
10.42337484606	0\\
10.4234040834	0\\
10.42343332074	0\\
10.42346255808	0\\
10.42349179542	0\\
10.42352103276	0\\
10.4235502701	0\\
10.42357950744	0\\
10.42360874478	0\\
10.42363798212	0\\
10.42366721946	0\\
10.4236964568	0\\
10.42372569414	0\\
10.42375493148	0\\
10.42378416882	0\\
10.42381340616	0\\
10.4238426435	0\\
10.42387188084	0\\
10.42390111818	0\\
10.42393035552	0\\
10.42395959286	0\\
10.4239888302	0\\
10.42401806754	0\\
10.42404730488	0\\
10.42407654222	0\\
10.42410577956	0\\
10.4241350169	0\\
10.42416425424	0\\
10.42419349158	0\\
10.42422272892	0\\
10.42425196626	0\\
10.4242812036	0\\
10.42431044094	0\\
10.42433967828	0\\
10.42436891562	0\\
10.42439815296	0\\
10.4244273903	0\\
10.42445662764	0\\
10.42448586498	0\\
10.42451510232	0\\
10.42454433966	0\\
10.424573577	0\\
10.42460281434	0\\
10.42463205168	0\\
10.42466128902	0\\
10.42469052636	0\\
10.4247197637	0\\
10.42474900104	0\\
10.42477823838	0\\
10.42480747572	0\\
10.42483671306	0\\
10.4248659504	0\\
10.42489518774	0\\
10.42492442508	0\\
10.42495366242	0\\
10.42498289976	0\\
10.4250121371	0\\
10.42504137444	0\\
10.42507061178	0\\
10.42509984912	0\\
10.42512908646	0\\
10.4251583238	0\\
10.42518756114	0\\
10.42521679848	0\\
10.42524603582	0\\
10.42527527316	0\\
10.4253045105	0\\
10.42533374784	0\\
10.42536298518	0\\
10.42539222252	0\\
10.42542145986	0\\
10.4254506972	0\\
10.42547993454	0\\
10.42550917188	0\\
10.42553840922	0\\
10.42556764656	0\\
10.4255968839	0\\
10.42562612124	0\\
10.42565535858	0\\
10.42568459592	0\\
10.42571383326	0\\
10.4257430706	0\\
10.42577230794	0\\
10.42580154528	0\\
10.42583078262	0\\
10.42586001996	0\\
10.4258892573	0\\
10.42591849464	0\\
10.42594773198	0\\
10.42597696932	0\\
10.42600620666	0\\
10.426035444	0\\
10.42606468134	0\\
10.42609391868	0\\
10.42612315602	0\\
10.42615239336	0\\
10.4261816307	0\\
10.42621086804	0\\
10.42624010538	0\\
10.42626934272	0\\
10.42629858006	0\\
10.4263278174	0\\
10.42635705474	0\\
10.42638629208	0\\
10.42641552942	0\\
10.42644476676	0\\
10.4264740041	0\\
10.42650324144	0\\
10.42653247878	0\\
10.42656171612	0\\
10.42659095346	0\\
10.4266201908	0\\
10.42664942814	0\\
10.42667866548	0\\
10.42670790282	0\\
10.42673714016	0\\
10.4267663775	0\\
10.42679561484	0\\
10.42682485218	0\\
10.42685408952	0\\
10.42688332686	0\\
10.4269125642	0\\
10.42694180154	0\\
10.42697103888	0\\
10.42700027622	0\\
10.42702951356	0\\
10.4270587509	0\\
10.42708798824	0\\
10.42711722558	0\\
10.42714646292	0\\
10.42717570026	0\\
10.4272049376	0\\
10.42723417494	0\\
10.42726341228	0\\
10.42729264962	0\\
10.42732188696	0\\
10.4273511243	0\\
10.42738036164	0\\
10.42740959898	0\\
10.42743883632	0\\
10.42746807366	0\\
10.427497311	0\\
10.42752654834	0\\
10.42755578568	0\\
10.42758502302	0\\
10.42761426036	0\\
10.4276434977	0\\
10.42767273504	0\\
10.42770197238	0\\
10.42773120972	0\\
10.42776044706	0\\
10.4277896844	0\\
10.42781892174	0\\
10.42784815908	0\\
10.42787739642	0\\
10.42790663376	0\\
10.4279358711	0\\
10.42796510844	0\\
10.42799434578	0\\
10.42802358312	0\\
10.42805282046	0\\
10.4280820578	0\\
10.42811129514	0\\
10.42814053248	0\\
10.42816976982	0\\
10.42819900716	0\\
10.4282282445	0\\
10.42825748184	0\\
10.42828671918	0\\
10.42831595652	0\\
10.42834519386	0\\
10.4283744312	0\\
10.42840366854	0\\
10.42843290588	0\\
10.42846214322	0\\
10.42849138056	0\\
10.4285206179	0\\
10.42854985524	0\\
10.42857909258	0\\
10.42860832992	0\\
10.42863756726	0\\
10.4286668046	0\\
10.42869604194	0\\
10.42872527928	0\\
10.42875451662	0\\
10.42878375396	0\\
10.4288129913	0\\
10.42884222864	0\\
10.42887146598	0\\
10.42890070332	0\\
10.42892994066	0\\
10.428959178	0\\
10.42898841534	0\\
10.42901765268	0\\
10.42904689002	0\\
10.42907612736	0\\
10.4291053647	0\\
10.42913460204	0\\
10.42916383938	0\\
10.42919307672	0\\
10.42922231406	0\\
10.4292515514	0\\
10.42928078874	0\\
10.42931002608	0\\
10.42933926342	0\\
10.42936850076	0\\
10.4293977381	0\\
10.42942697544	0\\
10.42945621278	0\\
10.42948545012	0\\
10.42951468746	0\\
10.4295439248	0\\
10.42957316214	0\\
10.42960239948	0\\
10.42963163682	0\\
10.42966087416	0\\
10.4296901115	0\\
10.42971934884	0\\
10.42974858618	0\\
10.42977782352	0\\
10.42980706086	0\\
10.4298362982	0\\
10.42986553554	0\\
10.42989477288	0\\
10.42992401022	0\\
10.42995324756	0\\
10.4299824849	0\\
10.43001172224	0\\
10.43004095958	0\\
10.43007019692	0\\
10.43009943426	0\\
10.4301286716	0\\
10.43015790894	0\\
10.43018714628	0\\
10.43021638362	0\\
10.43024562096	0\\
10.4302748583	0\\
10.43030409564	0\\
10.43033333298	0\\
10.43036257032	0\\
10.43039180766	0\\
10.430421045	0\\
10.43045028234	0\\
10.43047951968	0\\
10.43050875702	0\\
10.43053799436	0\\
10.4305672317	0\\
10.43059646904	0\\
10.43062570638	0\\
10.43065494372	0\\
10.43068418106	0\\
10.4307134184	0\\
10.43074265574	0\\
10.43077189308	0\\
10.43080113042	0\\
10.43083036776	0\\
10.4308596051	0\\
10.43088884244	0\\
10.43091807978	0\\
10.43094731712	0\\
10.43097655446	0\\
10.4310057918	0\\
10.43103502914	0\\
10.43106426648	0\\
10.43109350382	0\\
10.43112274116	0\\
10.4311519785	0\\
10.43118121584	0\\
10.43121045318	0\\
10.43123969052	0\\
10.43126892786	0\\
10.4312981652	0\\
10.43132740254	0\\
10.43135663988	0\\
10.43138587722	0\\
10.43141511456	0\\
10.4314443519	0\\
10.43147358924	0\\
10.43150282658	0\\
10.43153206392	0\\
10.43156130126	0\\
10.4315905386	0\\
10.43161977594	0\\
10.43164901328	0\\
10.43167825062	0\\
10.43170748796	0\\
10.4317367253	0\\
10.43176596264	0\\
10.43179519998	0\\
10.43182443732	0\\
10.43185367466	0\\
10.431882912	0\\
10.43191214934	0\\
10.43194138668	0\\
10.43197062402	0\\
10.43199986136	0\\
10.4320290987	0\\
10.43205833604	0\\
10.43208757338	0\\
10.43211681072	0\\
10.43214604806	0\\
10.4321752854	0\\
10.43220452274	0\\
10.43223376008	0\\
10.43226299742	0\\
10.43229223476	0\\
10.4323214721	0\\
10.43235070944	0\\
10.43237994678	0\\
10.43240918412	0\\
10.43243842146	0\\
10.4324676588	0\\
10.43249689614	0\\
10.43252613348	0\\
10.43255537082	0\\
10.43258460816	0\\
10.4326138455	0\\
10.43264308284	0\\
10.43267232018	0\\
10.43270155752	0\\
10.43273079486	0\\
10.4327600322	0\\
10.43278926954	0\\
10.43281850688	0\\
10.43284774422	0\\
10.43287698156	0\\
10.4329062189	0\\
10.43293545624	0\\
10.43296469358	0\\
10.43299393092	0\\
10.43302316826	0\\
10.4330524056	0\\
10.43308164294	0\\
10.43311088028	0\\
10.43314011762	0\\
10.43316935496	0\\
10.4331985923	0\\
10.43322782964	0\\
10.43325706698	0\\
10.43328630432	0\\
10.43331554166	0\\
10.433344779	0\\
10.43337401634	0\\
10.43340325368	0\\
10.43343249102	0\\
10.43346172836	0\\
10.4334909657	0\\
10.43352020304	0\\
10.43354944038	0\\
10.43357867772	0\\
10.43360791506	0\\
10.4336371524	0\\
10.43366638974	0\\
10.43369562708	0\\
10.43372486442	0\\
10.43375410176	0\\
10.4337833391	0\\
10.43381257644	0\\
10.43384181378	0\\
10.43387105112	0\\
10.43390028846	0\\
10.4339295258	0\\
10.43395876314	0\\
10.43398800048	0\\
10.43401723782	0\\
10.43404647516	0\\
10.4340757125	0\\
10.43410494984	0\\
10.43413418718	0\\
10.43416342452	0\\
10.43419266186	0\\
10.4342218992	0\\
10.43425113654	0\\
10.43428037388	0\\
10.43430961122	0\\
10.43433884856	0\\
10.4343680859	0\\
10.43439732324	0\\
10.43442656058	0\\
10.43445579792	0\\
10.43448503526	0\\
10.4345142726	0\\
10.43454350994	0\\
10.43457274728	0\\
10.43460198462	0\\
10.43463122196	0\\
10.4346604593	0\\
10.43468969664	0\\
10.43471893398	0\\
10.43474817132	0\\
10.43477740866	0\\
10.434806646	0\\
10.43483588334	0\\
10.43486512068	0\\
10.43489435802	0\\
10.43492359536	0\\
10.4349528327	0\\
10.43498207004	0\\
10.43501130738	0\\
10.43504054472	0\\
10.43506978206	0\\
10.4350990194	0\\
10.43512825674	0\\
10.43515749408	0\\
10.43518673142	0\\
10.43521596876	0\\
10.4352452061	0\\
10.43527444344	0\\
10.43530368078	0\\
10.43533291812	0\\
10.43536215546	0\\
10.4353913928	0\\
10.43542063014	0\\
10.43544986748	0\\
10.43547910482	0\\
10.43550834216	0\\
10.4355375795	0\\
10.43556681684	0\\
10.43559605418	0\\
10.43562529152	0\\
10.43565452886	0\\
10.4356837662	0\\
10.43571300354	0\\
10.43574224088	0\\
10.43577147822	0\\
10.43580071556	0\\
10.4358299529	0\\
10.43585919024	0\\
10.43588842758	0\\
10.43591766492	0\\
10.43594690226	0\\
10.4359761396	0\\
10.43600537694	0\\
10.43603461428	0\\
10.43606385162	0\\
10.43609308896	0\\
10.4361223263	0\\
10.43615156364	0\\
10.43618080098	0\\
10.43621003832	0\\
10.43623927566	0\\
10.436268513	0\\
10.43629775034	0\\
10.43632698768	0\\
10.43635622502	0\\
10.43638546236	0\\
10.4364146997	0\\
10.43644393704	0\\
10.43647317438	0\\
10.43650241172	0\\
10.43653164906	0\\
10.4365608864	0\\
10.43659012374	0\\
10.43661936108	0\\
10.43664859842	0\\
10.43667783576	0\\
10.4367070731	0\\
10.43673631044	0\\
10.43676554778	0\\
10.43679478512	0\\
10.43682402246	0\\
10.4368532598	0\\
10.43688249714	0\\
10.43691173448	0\\
10.43694097182	0\\
10.43697020916	0\\
10.4369994465	0\\
10.43702868384	0\\
10.43705792118	0\\
10.43708715852	0\\
10.43711639586	0\\
10.4371456332	0\\
10.43717487054	0\\
10.43720410788	0\\
10.43723334522	0\\
10.43726258256	0\\
10.4372918199	0\\
10.43732105724	0\\
10.43735029458	0\\
10.43737953192	0\\
10.43740876926	0\\
10.4374380066	0\\
10.43746724394	0\\
10.43749648128	0\\
10.43752571862	0\\
10.43755495596	0\\
10.4375841933	0\\
10.43761343064	0\\
10.43764266798	0\\
10.43767190532	0\\
10.43770114266	0\\
10.43773038	0\\
10.43775961734	0\\
10.43778885468	0\\
10.43781809202	0\\
10.43784732936	0\\
10.4378765667	0\\
10.43790580404	0\\
10.43793504138	0\\
10.43796427872	0\\
10.43799351606	0\\
10.4380227534	0\\
10.43805199074	0\\
10.43808122808	0\\
10.43811046542	0\\
10.43813970276	0\\
10.4381689401	0\\
10.43819817744	0\\
10.43822741478	0\\
10.43825665212	0\\
10.43828588946	0\\
10.4383151268	0\\
10.43834436414	0\\
10.43837360148	0\\
10.43840283882	0\\
10.43843207616	0\\
10.4384613135	0\\
10.43849055084	0\\
10.43851978818	0\\
10.43854902552	0\\
10.43857826286	0\\
10.4386075002	0\\
10.43863673754	0\\
10.43866597488	0\\
10.43869521222	0\\
10.43872444956	0\\
10.4387536869	0\\
10.43878292424	0\\
10.43881216158	0\\
10.43884139892	0\\
10.43887063626	0\\
10.4388998736	0\\
10.43892911094	0\\
10.43895834828	0\\
10.43898758562	0\\
10.43901682296	0\\
10.4390460603	0\\
10.43907529764	0\\
10.43910453498	0\\
10.43913377232	0\\
10.43916300966	0\\
10.439192247	0\\
10.43922148434	0\\
10.43925072168	0\\
10.43927995902	0\\
10.43930919636	0\\
10.4393384337	0\\
10.43936767104	0\\
10.43939690838	0\\
10.43942614572	0\\
10.43945538306	0\\
10.4394846204	0\\
10.43951385774	0\\
10.43954309508	0\\
10.43957233242	0\\
10.43960156976	0\\
10.4396308071	0\\
10.43966004444	0\\
10.43968928178	0\\
10.43971851912	0\\
10.43974775646	0\\
10.4397769938	0\\
10.43980623114	0\\
10.43983546848	0\\
10.43986470582	0\\
10.43989394316	0\\
10.4399231805	0\\
10.43995241784	0\\
10.43998165518	0\\
10.44001089252	0\\
10.44004012986	0\\
10.4400693672	0\\
10.44009860454	0\\
10.44012784188	0\\
10.44015707922	0\\
10.44018631656	0\\
10.4402155539	0\\
10.44024479124	0\\
10.44027402858	0\\
10.44030326592	0\\
10.44033250326	0\\
10.4403617406	0\\
10.44039097794	0\\
10.44042021528	0\\
10.44044945262	0\\
10.44047868996	0\\
10.4405079273	0\\
10.44053716464	0\\
10.44056640198	0\\
10.44059563932	0\\
10.44062487666	0\\
10.440654114	0\\
10.44068335134	0\\
10.44071258868	0\\
10.44074182602	0\\
10.44077106336	0\\
10.4408003007	0\\
10.44082953804	0\\
10.44085877538	0\\
10.44088801272	0\\
10.44091725006	0\\
10.4409464874	0\\
10.44097572474	0\\
10.44100496208	0\\
10.44103419942	0\\
10.44106343676	0\\
10.4410926741	0\\
10.44112191144	0\\
10.44115114878	0\\
10.44118038612	0\\
10.44120962346	0\\
10.4412388608	0\\
10.44126809814	0\\
10.44129733548	0\\
10.44132657282	0\\
10.44135581016	0\\
10.4413850475	0\\
10.44141428484	0\\
10.44144352218	0\\
10.44147275952	0\\
10.44150199686	0\\
10.4415312342	0\\
10.44156047154	0\\
10.44158970888	0\\
10.44161894622	0\\
10.44164818356	0\\
10.4416774209	0\\
10.44170665824	0\\
10.44173589558	0\\
10.44176513292	0\\
10.44179437026	0\\
10.4418236076	0\\
10.44185284494	0\\
10.44188208228	0\\
10.44191131962	0\\
10.44194055696	0\\
10.4419697943	0\\
10.44199903164	0\\
10.44202826898	0\\
10.44205750632	0\\
10.44208674366	0\\
10.442115981	0\\
10.44214521834	0\\
10.44217445568	0\\
10.44220369302	0\\
10.44223293036	0\\
10.4422621677	0\\
10.44229140504	0\\
10.44232064238	0\\
10.44234987972	0\\
10.44237911706	0\\
10.4424083544	0\\
10.44243759174	0\\
10.44246682908	0\\
10.44249606642	0\\
10.44252530376	0\\
10.4425545411	0\\
10.44258377844	0\\
10.44261301578	0\\
10.44264225312	0\\
10.44267149046	0\\
10.4427007278	0\\
10.44272996514	0\\
10.44275920248	0\\
10.44278843982	0\\
10.44281767716	0\\
10.4428469145	0\\
10.44287615184	0\\
10.44290538918	0\\
10.44293462652	0\\
10.44296386386	0\\
10.4429931012	0\\
10.44302233854	0\\
10.44305157588	0\\
10.44308081322	0\\
10.44311005056	0\\
10.4431392879	0\\
10.44316852524	0\\
10.44319776258	0\\
10.44322699992	0\\
10.44325623726	0\\
10.4432854746	0\\
10.44331471194	0\\
10.44334394928	0\\
10.44337318662	0\\
10.44340242396	0\\
10.4434316613	0\\
10.44346089864	0\\
10.44349013598	0\\
10.44351937332	0\\
10.44354861066	0\\
10.443577848	0\\
10.44360708534	0\\
10.44363632268	0\\
10.44366556002	0\\
10.44369479736	0\\
10.4437240347	0\\
10.44375327204	0\\
10.44378250938	0\\
10.44381174672	0\\
10.44384098406	0\\
10.4438702214	0\\
10.44389945874	0\\
10.44392869608	0\\
10.44395793342	0\\
10.44398717076	0\\
10.4440164081	0\\
10.44404564544	0\\
10.44407488278	0\\
10.44410412012	0\\
10.44413335746	0\\
10.4441625948	0\\
10.44419183214	0\\
10.44422106948	0\\
10.44425030682	0\\
10.44427954416	0\\
10.4443087815	0\\
10.44433801884	0\\
10.44436725618	0\\
10.44439649352	0\\
10.44442573086	0\\
10.4444549682	0\\
10.44448420554	0\\
10.44451344288	0\\
10.44454268022	0\\
10.44457191756	0\\
10.4446011549	0\\
10.44463039224	0\\
10.44465962958	0\\
10.44468886692	0\\
10.44471810426	0\\
10.4447473416	0\\
10.44477657894	0\\
10.44480581628	0\\
10.44483505362	0\\
10.44486429096	0\\
10.4448935283	0\\
10.44492276564	0\\
10.44495200298	0\\
10.44498124032	0\\
10.44501047766	0\\
10.445039715	0\\
10.44506895234	0\\
10.44509818968	0\\
10.44512742702	0\\
10.44515666436	0\\
10.4451859017	0\\
10.44521513904	0\\
10.44524437638	0\\
10.44527361372	0\\
10.44530285106	0\\
10.4453320884	0\\
10.44536132574	0\\
10.44539056308	0\\
10.44541980042	0\\
10.44544903776	0\\
10.4454782751	0\\
10.44550751244	0\\
10.44553674978	0\\
10.44556598712	0\\
10.44559522446	0\\
10.4456244618	0\\
10.44565369914	0\\
10.44568293648	0\\
10.44571217382	0\\
10.44574141116	0\\
10.4457706485	0\\
10.44579988584	0\\
10.44582912318	0\\
10.44585836052	0\\
10.44588759786	0\\
10.4459168352	0\\
10.44594607254	0\\
10.44597530988	0\\
10.44600454722	0\\
10.44603378456	0\\
10.4460630219	0\\
10.44609225924	0\\
10.44612149658	0\\
10.44615073392	0\\
10.44617997126	0\\
10.4462092086	0\\
10.44623844594	0\\
10.44626768328	0\\
10.44629692062	0\\
10.44632615796	0\\
10.4463553953	0\\
10.44638463264	0\\
10.44641386998	0\\
10.44644310732	0\\
10.44647234466	0\\
10.446501582	0\\
10.44653081934	0\\
10.44656005668	0\\
10.44658929402	0\\
10.44661853136	0\\
10.4466477687	0\\
10.44667700604	0\\
10.44670624338	0\\
10.44673548072	0\\
10.44676471806	0\\
10.4467939554	0\\
10.44682319274	0\\
10.44685243008	0\\
10.44688166742	0\\
10.44691090476	0\\
10.4469401421	0\\
10.44696937944	0\\
10.44699861678	0\\
10.44702785412	0\\
10.44705709146	0\\
10.4470863288	0\\
10.44711556614	0\\
10.44714480348	0\\
10.44717404082	0\\
10.44720327816	0\\
10.4472325155	0\\
10.44726175284	0\\
10.44729099018	0\\
10.44732022752	0\\
10.44734946486	0\\
10.4473787022	0\\
10.44740793954	0\\
10.44743717688	0\\
10.44746641422	0\\
10.44749565156	0\\
10.4475248889	0\\
10.44755412624	0\\
10.44758336358	0\\
10.44761260092	0\\
10.44764183826	0\\
10.4476710756	0\\
10.44770031294	0\\
10.44772955028	0\\
10.44775878762	0\\
10.44778802496	0\\
10.4478172623	0\\
10.44784649964	0\\
10.44787573698	0\\
10.44790497432	0\\
10.44793421166	0\\
10.447963449	0\\
10.44799268634	0\\
10.44802192368	0\\
10.44805116102	0\\
10.44808039836	0\\
10.4481096357	0\\
10.44813887304	0\\
10.44816811038	0\\
10.44819734772	0\\
10.44822658506	0\\
10.4482558224	0\\
10.44828505974	0\\
10.44831429708	0\\
10.44834353442	0\\
10.44837277176	0\\
10.4484020091	0\\
10.44843124644	0\\
10.44846048378	0\\
10.44848972112	0\\
10.44851895846	0\\
10.4485481958	0\\
10.44857743314	0\\
10.44860667048	0\\
10.44863590782	0\\
10.44866514516	0\\
10.4486943825	0\\
10.44872361984	0\\
10.44875285718	0\\
10.44878209452	0\\
10.44881133186	0\\
10.4488405692	0\\
10.44886980654	0\\
10.44889904388	0\\
10.44892828122	0\\
10.44895751856	0\\
10.4489867559	0\\
10.44901599324	0\\
10.44904523058	0\\
10.44907446792	0\\
10.44910370526	0\\
10.4491329426	0\\
10.44916217994	0\\
10.44919141728	0\\
10.44922065462	0\\
10.44924989196	0\\
10.4492791293	0\\
10.44930836664	0\\
10.44933760398	0\\
10.44936684132	0\\
10.44939607866	0\\
10.449425316	0\\
10.44945455334	0\\
10.44948379068	0\\
10.44951302802	0\\
10.44954226536	0\\
10.4495715027	0\\
10.44960074004	0\\
10.44962997738	0\\
10.44965921472	0\\
10.44968845206	0\\
10.4497176894	0\\
10.44974692674	0\\
10.44977616408	0\\
10.44980540142	0\\
10.44983463876	0\\
10.4498638761	0\\
10.44989311344	0\\
10.44992235078	0\\
10.44995158812	0\\
10.44998082546	0\\
10.4500100628	0\\
10.45003930014	0\\
10.45006853748	0\\
10.45009777482	0\\
10.45012701216	0\\
10.4501562495	0\\
10.45018548684	0\\
10.45021472418	0\\
10.45024396152	0\\
10.45027319886	0\\
10.4503024362	0\\
10.45033167354	0\\
10.45036091088	0\\
10.45039014822	0\\
10.45041938556	0\\
10.4504486229	0\\
10.45047786024	0\\
10.45050709758	0\\
10.45053633492	0\\
10.45056557226	0\\
10.4505948096	0\\
10.45062404694	0\\
10.45065328428	0\\
10.45068252162	0\\
10.45071175896	0\\
10.4507409963	0\\
10.45077023364	0\\
10.45079947098	0\\
10.45082870832	0\\
10.45085794566	0\\
10.450887183	0\\
10.45091642034	0\\
10.45094565768	0\\
10.45097489502	0\\
10.45100413236	0\\
10.4510333697	0\\
10.45106260704	0\\
10.45109184438	0\\
10.45112108172	0\\
10.45115031906	0\\
10.4511795564	0\\
10.45120879374	0\\
10.45123803108	0\\
10.45126726842	0\\
10.45129650576	0\\
10.4513257431	0\\
10.45135498044	0\\
10.45138421778	0\\
10.45141345512	0\\
10.45144269246	0\\
10.4514719298	0\\
10.45150116714	0\\
10.45153040448	0\\
10.45155964182	0\\
10.45158887916	0\\
10.4516181165	0\\
10.45164735384	0\\
10.45167659118	0\\
10.45170582852	0\\
10.45173506586	0\\
10.4517643032	0\\
10.45179354054	0\\
10.45182277788	0\\
10.45185201522	0\\
10.45188125256	0\\
10.4519104899	0\\
10.45193972724	0\\
10.45196896458	0\\
10.45199820192	0\\
10.45202743926	0\\
10.4520566766	0\\
10.45208591394	0\\
10.45211515128	0\\
10.45214438862	0\\
10.45217362596	0\\
10.4522028633	0\\
10.45223210064	0\\
10.45226133798	0\\
10.45229057532	0\\
10.45231981266	0\\
10.45234905	0\\
10.45237828734	0\\
10.45240752468	0\\
10.45243676202	0\\
10.45246599936	0\\
10.4524952367	0\\
10.45252447404	0\\
10.45255371138	0\\
10.45258294872	0\\
10.45261218606	0\\
10.4526414234	0\\
10.45267066074	0\\
10.45269989808	0\\
10.45272913542	0\\
10.45275837276	0\\
10.4527876101	0\\
10.45281684744	0\\
10.45284608478	0\\
10.45287532212	0\\
10.45290455946	0\\
10.4529337968	0\\
10.45296303414	0\\
10.45299227148	0\\
10.45302150882	0\\
10.45305074616	0\\
10.4530799835	0\\
10.45310922084	0\\
10.45313845818	0\\
10.45316769552	0\\
10.45319693286	0\\
10.4532261702	0\\
10.45325540754	0\\
10.45328464488	0\\
10.45331388222	0\\
10.45334311956	0\\
10.4533723569	0\\
10.45340159424	0\\
10.45343083158	0\\
10.45346006892	0\\
10.45348930626	0\\
10.4535185436	0\\
10.45354778094	0\\
10.45357701828	0\\
10.45360625562	0\\
10.45363549296	0\\
10.4536647303	0\\
10.45369396764	0\\
10.45372320498	0\\
10.45375244232	0\\
10.45378167966	0\\
10.453810917	0\\
10.45384015434	0\\
10.45386939168	0\\
10.45389862902	0\\
10.45392786636	0\\
10.4539571037	0\\
10.45398634104	0\\
10.45401557838	0\\
10.45404481572	0\\
10.45407405306	0\\
10.4541032904	0\\
10.45413252774	0\\
10.45416176508	0\\
10.45419100242	0\\
10.45422023976	0\\
10.4542494771	0\\
10.45427871444	0\\
10.45430795178	0\\
10.45433718912	0\\
10.45436642646	0\\
10.4543956638	0\\
10.45442490114	0\\
10.45445413848	0\\
10.45448337582	0\\
10.45451261316	0\\
10.4545418505	0\\
10.45457108784	0\\
10.45460032518	0\\
10.45462956252	0\\
10.45465879986	0\\
10.4546880372	0\\
10.45471727454	0\\
10.45474651188	0\\
10.45477574922	0\\
10.45480498656	0\\
10.4548342239	0\\
10.45486346124	0\\
10.45489269858	0\\
10.45492193592	0\\
10.45495117326	0\\
10.4549804106	0\\
10.45500964794	0\\
10.45503888528	0\\
10.45506812262	0\\
10.45509735996	0\\
10.4551265973	0\\
10.45515583464	0\\
10.45518507198	0\\
10.45521430932	0\\
10.45524354666	0\\
10.455272784	0\\
10.45530202134	0\\
10.45533125868	0\\
10.45536049602	0\\
10.45538973336	0\\
10.4554189707	0\\
10.45544820804	0\\
10.45547744538	0\\
10.45550668272	0\\
10.45553592006	0\\
10.4555651574	0\\
10.45559439474	0\\
10.45562363208	0\\
10.45565286942	0\\
10.45568210676	0\\
10.4557113441	0\\
10.45574058144	0\\
10.45576981878	0\\
10.45579905612	0\\
10.45582829346	0\\
10.4558575308	0\\
10.45588676814	0\\
10.45591600548	0\\
10.45594524282	0\\
10.45597448016	0\\
10.4560037175	0\\
10.45603295484	0\\
10.45606219218	0\\
10.45609142952	0\\
10.45612066686	0\\
10.4561499042	0\\
10.45617914154	0\\
10.45620837888	0\\
10.45623761622	0\\
10.45626685356	0\\
10.4562960909	0\\
10.45632532824	0\\
10.45635456558	0\\
10.45638380292	0\\
10.45641304026	0\\
10.4564422776	0\\
10.45647151494	0\\
10.45650075228	0\\
10.45652998962	0\\
10.45655922696	0\\
10.4565884643	0\\
10.45661770164	0\\
10.45664693898	0\\
10.45667617632	0\\
10.45670541366	0\\
10.456734651	0\\
10.45676388834	0\\
10.45679312568	0\\
10.45682236302	0\\
10.45685160036	0\\
10.4568808377	0\\
10.45691007504	0\\
10.45693931238	0\\
10.45696854972	0\\
10.45699778706	0\\
10.4570270244	0\\
10.45705626174	0\\
10.45708549908	0\\
10.45711473642	0\\
10.45714397376	0\\
10.4571732111	0\\
10.45720244844	0\\
10.45723168578	0\\
10.45726092312	0\\
10.45729016046	0\\
10.4573193978	0\\
10.45734863514	0\\
10.45737787248	0\\
10.45740710982	0\\
10.45743634716	0\\
10.4574655845	0\\
10.45749482184	0\\
10.45752405918	0\\
10.45755329652	0\\
10.45758253386	0\\
10.4576117712	0\\
10.45764100854	0\\
10.45767024588	0\\
10.45769948322	0\\
10.45772872056	0\\
10.4577579579	0\\
10.45778719524	0\\
10.45781643258	0\\
10.45784566992	0\\
10.45787490726	0\\
10.4579041446	0\\
10.45793338194	0\\
10.45796261928	0\\
10.45799185662	0\\
10.45802109396	0\\
10.4580503313	0\\
10.45807956864	0\\
10.45810880598	0\\
10.45813804332	0\\
10.45816728066	0\\
10.458196518	0\\
10.45822575534	0\\
10.45825499268	0\\
10.45828423002	0\\
10.45831346736	0\\
10.4583427047	0\\
10.45837194204	0\\
10.45840117938	0\\
10.45843041672	0\\
10.45845965406	0\\
10.4584888914	0\\
10.45851812874	0\\
10.45854736608	0\\
10.45857660342	0\\
10.45860584076	0\\
10.4586350781	0\\
10.45866431544	0\\
10.45869355278	0\\
10.45872279012	0\\
10.45875202746	0\\
10.4587812648	0\\
10.45881050214	0\\
10.45883973948	0\\
10.45886897682	0\\
10.45889821416	0\\
10.4589274515	0\\
10.45895668884	0\\
10.45898592618	0\\
10.45901516352	0\\
10.45904440086	0\\
10.4590736382	0\\
10.45910287554	0\\
10.45913211288	0\\
10.45916135022	0\\
10.45919058756	0\\
10.4592198249	0\\
10.45924906224	0\\
10.45927829958	0\\
10.45930753692	0\\
10.45933677426	0\\
10.4593660116	0\\
10.45939524894	0\\
10.45942448628	0\\
10.45945372362	0\\
10.45948296096	0\\
10.4595121983	0\\
10.45954143564	0\\
10.45957067298	0\\
10.45959991032	0\\
10.45962914766	0\\
10.459658385	0\\
10.45968762234	0\\
10.45971685968	0\\
10.45974609702	0\\
10.45977533436	0\\
10.4598045717	0\\
10.45983380904	0\\
10.45986304638	0\\
10.45989228372	0\\
10.45992152106	0\\
10.4599507584	0\\
10.45997999574	0\\
10.46000923308	0\\
10.46003847042	0\\
10.46006770776	0\\
10.4600969451	0\\
10.46012618244	0\\
10.46015541978	0\\
10.46018465712	0\\
10.46021389446	0\\
10.4602431318	0\\
10.46027236914	0\\
10.46030160648	0\\
10.46033084382	0\\
10.46036008116	0\\
10.4603893185	0\\
10.46041855584	0\\
10.46044779318	0\\
10.46047703052	0\\
10.46050626786	0\\
10.4605355052	0\\
10.46056474254	0\\
10.46059397988	0\\
10.46062321722	0\\
10.46065245456	0\\
10.4606816919	0\\
10.46071092924	0\\
10.46074016658	0\\
10.46076940392	0\\
10.46079864126	0\\
10.4608278786	0\\
10.46085711594	0\\
10.46088635328	0\\
10.46091559062	0\\
10.46094482796	0\\
10.4609740653	0\\
10.46100330264	0\\
10.46103253998	0\\
10.46106177732	0\\
10.46109101466	0\\
10.461120252	0\\
10.46114948934	0\\
10.46117872668	0\\
10.46120796402	0\\
10.46123720136	0\\
10.4612664387	0\\
10.46129567604	0\\
10.46132491338	0\\
10.46135415072	0\\
10.46138338806	0\\
10.4614126254	0\\
10.46144186274	0\\
10.46147110008	0\\
10.46150033742	0\\
10.46152957476	0\\
10.4615588121	0\\
10.46158804944	0\\
10.46161728678	0\\
10.46164652412	0\\
10.46167576146	0\\
10.4617049988	0\\
10.46173423614	0\\
10.46176347348	0\\
10.46179271082	0\\
10.46182194816	0\\
10.4618511855	0\\
10.46188042284	0\\
10.46190966018	0\\
10.46193889752	0\\
10.46196813486	0\\
10.4619973722	0\\
10.46202660954	0\\
10.46205584688	0\\
10.46208508422	0\\
10.46211432156	0\\
10.4621435589	0\\
10.46217279624	0\\
10.46220203358	0\\
10.46223127092	0\\
10.46226050826	0\\
10.4622897456	0\\
10.46231898294	0\\
10.46234822028	0\\
10.46237745762	0\\
10.46240669496	0\\
10.4624359323	0\\
10.46246516964	0\\
10.46249440698	0\\
10.46252364432	0\\
10.46255288166	0\\
10.462582119	0\\
10.46261135634	0\\
10.46264059368	0\\
10.46266983102	0\\
10.46269906836	0\\
10.4627283057	0\\
10.46275754304	0\\
10.46278678038	0\\
10.46281601772	0\\
10.46284525506	0\\
10.4628744924	0\\
10.46290372974	0\\
10.46293296708	0\\
10.46296220442	0\\
10.46299144176	0\\
10.4630206791	0\\
10.46304991644	0\\
10.46307915378	0\\
10.46310839112	0\\
10.46313762846	0\\
10.4631668658	0\\
10.46319610314	0\\
10.46322534048	0\\
10.46325457782	0\\
10.46328381516	0\\
10.4633130525	0\\
10.46334228984	0\\
10.46337152718	0\\
10.46340076452	0\\
10.46343000186	0\\
10.4634592392	0\\
10.46348847654	0\\
10.46351771388	0\\
10.46354695122	0\\
10.46357618856	0\\
10.4636054259	0\\
10.46363466324	0\\
10.46366390058	0\\
10.46369313792	0\\
10.46372237526	0\\
10.4637516126	0\\
10.46378084994	0\\
10.46381008728	0\\
10.46383932462	0\\
10.46386856196	0\\
10.4638977993	0\\
10.46392703664	0\\
10.46395627398	0\\
10.46398551132	0\\
10.46401474866	0\\
10.464043986	0\\
10.46407322334	0\\
10.46410246068	0\\
10.46413169802	0\\
10.46416093536	0\\
10.4641901727	0\\
10.46421941004	0\\
10.46424864738	0\\
10.46427788472	0\\
10.46430712206	0\\
10.4643363594	0\\
10.46436559674	0\\
10.46439483408	0\\
10.46442407142	0\\
10.46445330876	0\\
10.4644825461	0\\
10.46451178344	0\\
10.46454102078	0\\
10.46457025812	0\\
10.46459949546	0\\
10.4646287328	0\\
10.46465797014	0\\
10.46468720748	0\\
10.46471644482	0\\
10.46474568216	0\\
10.4647749195	0\\
10.46480415684	0\\
10.46483339418	0\\
10.46486263152	0\\
10.46489186886	0\\
10.4649211062	0\\
10.46495034354	0\\
10.46497958088	0\\
10.46500881822	0\\
10.46503805556	0\\
10.4650672929	0\\
10.46509653024	0\\
10.46512576758	0\\
10.46515500492	0\\
10.46518424226	0\\
10.4652134796	0\\
10.46524271694	0\\
10.46527195428	0\\
10.46530119162	0\\
10.46533042896	0\\
10.4653596663	0\\
10.46538890364	0\\
10.46541814098	0\\
10.46544737832	0\\
10.46547661566	0\\
10.465505853	0\\
10.46553509034	0\\
10.46556432768	0\\
10.46559356502	0\\
10.46562280236	0\\
10.4656520397	0\\
10.46568127704	0\\
10.46571051438	0\\
10.46573975172	0\\
10.46576898906	0\\
10.4657982264	0\\
10.46582746374	0\\
10.46585670108	0\\
10.46588593842	0\\
10.46591517576	0\\
10.4659444131	0\\
10.46597365044	0\\
10.46600288778	0\\
10.46603212512	0\\
10.46606136246	0\\
10.4660905998	0\\
10.46611983714	0\\
10.46614907448	0\\
10.46617831182	0\\
10.46620754916	0\\
10.4662367865	0\\
10.46626602384	0\\
10.46629526118	0\\
10.46632449852	0\\
10.46635373586	0\\
10.4663829732	0\\
10.46641221054	0\\
10.46644144788	0\\
10.46647068522	0\\
10.46649992256	0\\
10.4665291599	0\\
10.46655839724	0\\
10.46658763458	0\\
10.46661687192	0\\
10.46664610926	0\\
10.4666753466	0\\
10.46670458394	0\\
10.46673382128	0\\
10.46676305862	0\\
10.46679229596	0\\
10.4668215333	0\\
10.46685077064	0\\
10.46688000798	0\\
10.46690924532	0\\
10.46693848266	0\\
10.46696772	0\\
10.46699695734	0\\
10.46702619468	0\\
10.46705543202	0\\
10.46708466936	0\\
10.4671139067	0\\
10.46714314404	0\\
10.46717238138	0\\
10.46720161872	0\\
10.46723085606	0\\
10.4672600934	0\\
10.46728933074	0\\
10.46731856808	0\\
10.46734780542	0\\
10.46737704276	0\\
10.4674062801	0\\
10.46743551744	0\\
10.46746475478	0\\
10.46749399212	0\\
10.46752322946	0\\
10.4675524668	0\\
10.46758170414	0\\
10.46761094148	0\\
10.46764017882	0\\
10.46766941616	0\\
10.4676986535	0\\
10.46772789084	0\\
10.46775712818	0\\
10.46778636552	0\\
10.46781560286	0\\
10.4678448402	0\\
10.46787407754	0\\
10.46790331488	0\\
10.46793255222	0\\
10.46796178956	0\\
10.4679910269	0\\
10.46802026424	0\\
10.46804950158	0\\
10.46807873892	0\\
10.46810797626	0\\
10.4681372136	0\\
10.46816645094	0\\
10.46819568828	0\\
10.46822492562	0\\
10.46825416296	0\\
10.4682834003	0\\
10.46831263764	0\\
10.46834187498	0\\
10.46837111232	0\\
10.46840034966	0\\
10.468429587	0\\
10.46845882434	0\\
10.46848806168	0\\
10.46851729902	0\\
10.46854653636	0\\
10.4685757737	0\\
10.46860501104	0\\
10.46863424838	0\\
10.46866348572	0\\
10.46869272306	0\\
10.4687219604	0\\
10.46875119774	0\\
10.46878043508	0\\
10.46880967242	0\\
10.46883890976	0\\
10.4688681471	0\\
10.46889738444	0\\
10.46892662178	0\\
10.46895585912	0\\
10.46898509646	0\\
10.4690143338	0\\
10.46904357114	0\\
10.46907280848	0\\
10.46910204582	0\\
10.46913128316	0\\
10.4691605205	0\\
10.46918975784	0\\
10.46921899518	0\\
10.46924823252	0\\
10.46927746986	0\\
10.4693067072	0\\
10.46933594454	0\\
10.46936518188	0\\
10.46939441922	0\\
10.46942365656	0\\
10.4694528939	0\\
10.46948213124	0\\
10.46951136858	0\\
10.46954060592	0\\
10.46956984326	0\\
10.4695990806	0\\
10.46962831794	0\\
10.46965755528	0\\
10.46968679262	0\\
10.46971602996	0\\
10.4697452673	0\\
10.46977450464	0\\
10.46980374198	0\\
10.46983297932	0\\
10.46986221666	0\\
10.469891454	0\\
10.46992069134	0\\
10.46994992868	0\\
10.46997916602	0\\
10.47000840336	0\\
10.4700376407	0\\
10.47006687804	0\\
10.47009611538	0\\
10.47012535272	0\\
10.47015459006	0\\
10.4701838274	0\\
10.47021306474	0\\
10.47024230208	0\\
10.47027153942	0\\
10.47030077676	0\\
10.4703300141	0\\
10.47035925144	0\\
10.47038848878	0\\
10.47041772612	0\\
10.47044696346	0\\
10.4704762008	0\\
10.47050543814	0\\
10.47053467548	0\\
10.47056391282	0\\
10.47059315016	0\\
10.4706223875	0\\
10.47065162484	0\\
10.47068086218	0\\
10.47071009952	0\\
10.47073933686	0\\
10.4707685742	0\\
10.47079781154	0\\
10.47082704888	0\\
10.47085628622	0\\
10.47088552356	0\\
10.4709147609	0\\
10.47094399824	0\\
10.47097323558	0\\
10.47100247292	0\\
10.47103171026	0\\
10.4710609476	0\\
10.47109018494	0\\
10.47111942228	0\\
10.47114865962	0\\
10.47117789696	0\\
10.4712071343	0\\
10.47123637164	0\\
10.47126560898	0\\
10.47129484632	0\\
10.47132408366	0\\
10.471353321	0\\
10.47138255834	0\\
10.47141179568	0\\
10.47144103302	0\\
10.47147027036	0\\
10.4714995077	0\\
10.47152874504	0\\
10.47155798238	0\\
10.47158721972	0\\
10.47161645706	0\\
10.4716456944	0\\
10.47167493174	0\\
10.47170416908	0\\
10.47173340642	0\\
10.47176264376	0\\
10.4717918811	0\\
10.47182111844	0\\
10.47185035578	0\\
10.47187959312	0\\
10.47190883046	0\\
10.4719380678	0\\
10.47196730514	0\\
10.47199654248	0\\
10.47202577982	0\\
10.47205501716	0\\
10.4720842545	0\\
10.47211349184	0\\
10.47214272918	0\\
10.47217196652	0\\
10.47220120386	0\\
10.4722304412	0\\
10.47225967854	0\\
10.47228891588	0\\
10.47231815322	0\\
10.47234739056	0\\
10.4723766279	0\\
10.47240586524	0\\
10.47243510258	0\\
10.47246433992	0\\
10.47249357726	0\\
10.4725228146	0\\
10.47255205194	0\\
10.47258128928	0\\
10.47261052662	0\\
10.47263976396	0\\
10.4726690013	0\\
10.47269823864	0\\
10.47272747598	0\\
10.47275671332	0\\
10.47278595066	0\\
10.472815188	0\\
10.47284442534	0\\
10.47287366268	0\\
10.47290290002	0\\
10.47293213736	0\\
10.4729613747	0\\
10.47299061204	0\\
10.47301984938	0\\
10.47304908672	0\\
10.47307832406	0\\
10.4731075614	0\\
10.47313679874	0\\
10.47316603608	0\\
10.47319527342	0\\
10.47322451076	0\\
10.4732537481	0\\
10.47328298544	0\\
10.47331222278	0\\
10.47334146012	0\\
10.47337069746	0\\
10.4733999348	0\\
10.47342917214	0\\
10.47345840948	0\\
10.47348764682	0\\
10.47351688416	0\\
10.4735461215	0\\
10.47357535884	0\\
10.47360459618	0\\
10.47363383352	0\\
10.47366307086	0\\
10.4736923082	0\\
10.47372154554	0\\
10.47375078288	0\\
10.47378002022	0\\
10.47380925756	0\\
10.4738384949	0\\
10.47386773224	0\\
10.47389696958	0\\
10.47392620692	0\\
10.47395544426	0\\
10.4739846816	0\\
10.47401391894	0\\
10.47404315628	0\\
10.47407239362	0\\
10.47410163096	0\\
10.4741308683	0\\
10.47416010564	0\\
10.47418934298	0\\
10.47421858032	0\\
10.47424781766	0\\
10.474277055	0\\
10.47430629234	0\\
10.47433552968	0\\
10.47436476702	0\\
10.47439400436	0\\
10.4744232417	0\\
10.47445247904	0\\
10.47448171638	0\\
10.47451095372	0\\
10.47454019106	0\\
10.4745694284	0\\
10.47459866574	0\\
10.47462790308	0\\
10.47465714042	0\\
10.47468637776	0\\
10.4747156151	0\\
10.47474485244	0\\
10.47477408978	0\\
10.47480332712	0\\
10.47483256446	0\\
10.4748618018	0\\
10.47489103914	0\\
10.47492027648	0\\
10.47494951382	0\\
10.47497875116	0\\
10.4750079885	0\\
10.47503722584	0\\
10.47506646318	0\\
10.47509570052	0\\
10.47512493786	0\\
10.4751541752	0\\
10.47518341254	0\\
10.47521264988	0\\
10.47524188722	0\\
10.47527112456	0\\
10.4753003619	0\\
10.47532959924	0\\
10.47535883658	0\\
10.47538807392	0\\
10.47541731126	0\\
10.4754465486	0\\
10.47547578594	0\\
10.47550502328	0\\
10.47553426062	0\\
10.47556349796	0\\
10.4755927353	0\\
10.47562197264	0\\
10.47565120998	0\\
10.47568044732	0\\
10.47570968466	0\\
10.475738922	0\\
10.47576815934	0\\
10.47579739668	0\\
10.47582663402	0\\
10.47585587136	0\\
10.4758851087	0\\
10.47591434604	0\\
10.47594358338	0\\
10.47597282072	0\\
10.47600205806	0\\
10.4760312954	0\\
10.47606053274	0\\
10.47608977008	0\\
10.47611900742	0\\
10.47614824476	0\\
10.4761774821	0\\
10.47620671944	0\\
10.47623595678	0\\
10.47626519412	0\\
10.47629443146	0\\
10.4763236688	0\\
10.47635290614	0\\
10.47638214348	0\\
10.47641138082	0\\
10.47644061816	0\\
10.4764698555	0\\
10.47649909284	0\\
10.47652833018	0\\
10.47655756752	0\\
10.47658680486	0\\
10.4766160422	0\\
10.47664527954	0\\
10.47667451688	0\\
10.47670375422	0\\
10.47673299156	0\\
10.4767622289	0\\
10.47679146624	0\\
10.47682070358	0\\
10.47684994092	0\\
10.47687917826	0\\
10.4769084156	0\\
10.47693765294	0\\
10.47696689028	0\\
10.47699612762	0\\
10.47702536496	0\\
10.4770546023	0\\
10.47708383964	0\\
10.47711307698	0\\
10.47714231432	0\\
10.47717155166	0\\
10.477200789	0\\
10.47723002634	0\\
10.47725926368	0\\
10.47728850102	0\\
10.47731773836	0\\
10.4773469757	0\\
10.47737621304	0\\
10.47740545038	0\\
10.47743468772	0\\
10.47746392506	0\\
10.4774931624	0\\
10.47752239974	0\\
10.47755163708	0\\
10.47758087442	0\\
10.47761011176	0\\
10.4776393491	0\\
10.47766858644	0\\
10.47769782378	0\\
10.47772706112	0\\
10.47775629846	0\\
10.4777855358	0\\
10.47781477314	0\\
10.47784401048	0\\
10.47787324782	0\\
10.47790248516	0\\
10.4779317225	0\\
10.47796095984	0\\
10.47799019718	0\\
10.47801943452	0\\
10.47804867186	0\\
10.4780779092	0\\
10.47810714654	0\\
10.47813638388	0\\
10.47816562122	0\\
10.47819485856	0\\
10.4782240959	0\\
10.47825333324	0\\
10.47828257058	0\\
10.47831180792	0\\
10.47834104526	0\\
10.4783702826	0\\
10.47839951994	0\\
10.47842875728	0\\
10.47845799462	0\\
10.47848723196	0\\
10.4785164693	0\\
10.47854570664	0\\
10.47857494398	0\\
10.47860418132	0\\
10.47863341866	0\\
10.478662656	0\\
10.47869189334	0\\
10.47872113068	0\\
10.47875036802	0\\
10.47877960536	0\\
10.4788088427	0\\
10.47883808004	0\\
10.47886731738	0\\
10.47889655472	0\\
10.47892579206	0\\
10.4789550294	0\\
10.47898426674	0\\
10.47901350408	0\\
10.47904274142	0\\
10.47907197876	0\\
10.4791012161	0\\
10.47913045344	0\\
10.47915969078	0\\
10.47918892812	0\\
10.47921816546	0\\
10.4792474028	0\\
10.47927664014	0\\
10.47930587748	0\\
10.47933511482	0\\
10.47936435216	0\\
10.4793935895	0\\
10.47942282684	0\\
10.47945206418	0\\
10.47948130152	0\\
10.47951053886	0\\
10.4795397762	0\\
10.47956901354	0\\
10.47959825088	0\\
10.47962748822	0\\
10.47965672556	0\\
10.4796859629	0\\
10.47971520024	0\\
10.47974443758	0\\
10.47977367492	0\\
10.47980291226	0\\
10.4798321496	0\\
10.47986138694	0\\
10.47989062428	0\\
10.47991986162	0\\
10.47994909896	0\\
10.4799783363	0\\
10.48000757364	0\\
10.48003681098	0\\
10.48006604832	0\\
10.48009528566	0\\
10.480124523	0\\
10.48015376034	0\\
10.48018299768	0\\
10.48021223502	0\\
10.48024147236	0\\
10.4802707097	0\\
10.48029994704	0\\
10.48032918438	0\\
10.48035842172	0\\
10.48038765906	0\\
10.4804168964	0\\
10.48044613374	0\\
10.48047537108	0\\
10.48050460842	0\\
10.48053384576	0\\
10.4805630831	0\\
10.48059232044	0\\
10.48062155778	0\\
10.48065079512	0\\
10.48068003246	0\\
10.4807092698	0\\
10.48073850714	0\\
10.48076774448	0\\
10.48079698182	0\\
10.48082621916	0\\
10.4808554565	0\\
10.48088469384	0\\
10.48091393118	0\\
10.48094316852	0\\
10.48097240586	0\\
10.4810016432	0\\
10.48103088054	0\\
10.48106011788	0\\
10.48108935522	0\\
10.48111859256	0\\
10.4811478299	0\\
10.48117706724	0\\
10.48120630458	0\\
10.48123554192	0\\
10.48126477926	0\\
10.4812940166	0\\
10.48132325394	0\\
10.48135249128	0\\
10.48138172862	0\\
10.48141096596	0\\
10.4814402033	0\\
10.48146944064	0\\
10.48149867798	0\\
10.48152791532	0\\
10.48155715266	0\\
10.48158639	0\\
10.48161562734	0\\
10.48164486468	0\\
10.48167410202	0\\
10.48170333936	0\\
10.4817325767	0\\
10.48176181404	0\\
10.48179105138	0\\
10.48182028872	0\\
10.48184952606	0\\
10.4818787634	0\\
10.48190800074	0\\
10.48193723808	0\\
10.48196647542	0\\
10.48199571276	0\\
10.4820249501	0\\
10.48205418744	0\\
10.48208342478	0\\
10.48211266212	0\\
10.48214189946	0\\
10.4821711368	0\\
10.48220037414	0\\
10.48222961148	0\\
10.48225884882	0\\
10.48228808616	0\\
10.4823173235	0\\
10.48234656084	0\\
10.48237579818	0\\
10.48240503552	0\\
10.48243427286	0\\
10.4824635102	0\\
10.48249274754	0\\
10.48252198488	0\\
10.48255122222	0\\
10.48258045956	0\\
10.4826096969	0\\
10.48263893424	0\\
10.48266817158	0\\
10.48269740892	0\\
10.48272664626	0\\
10.4827558836	0\\
10.48278512094	0\\
10.48281435828	0\\
10.48284359562	0\\
10.48287283296	0\\
10.4829020703	0\\
10.48293130764	0\\
10.48296054498	0\\
10.48298978232	0\\
10.48301901966	0\\
10.483048257	0\\
10.48307749434	0\\
10.48310673168	0\\
10.48313596902	0\\
10.48316520636	0\\
10.4831944437	0\\
10.48322368104	0\\
10.48325291838	0\\
10.48328215572	0\\
10.48331139306	0\\
10.4833406304	0\\
10.48336986774	0\\
10.48339910508	0\\
10.48342834242	0\\
10.48345757976	0\\
10.4834868171	0\\
10.48351605444	0\\
10.48354529178	0\\
10.48357452912	0\\
10.48360376646	0\\
10.4836330038	0\\
10.48366224114	0\\
10.48369147848	0\\
10.48372071582	0\\
10.48374995316	0\\
10.4837791905	0\\
10.48380842784	0\\
10.48383766518	0\\
10.48386690252	0\\
10.48389613986	0\\
10.4839253772	0\\
10.48395461454	0\\
10.48398385188	0\\
10.48401308922	0\\
10.48404232656	0\\
10.4840715639	0\\
10.48410080124	0\\
10.48413003858	0\\
10.48415927592	0\\
10.48418851326	0\\
10.4842177506	0\\
10.48424698794	0\\
10.48427622528	0\\
10.48430546262	0\\
10.48433469996	0\\
10.4843639373	0\\
10.48439317464	0\\
10.48442241198	0\\
10.48445164932	0\\
10.48448088666	0\\
10.484510124	0\\
10.48453936134	0\\
10.48456859868	0\\
10.48459783602	0\\
10.48462707336	0\\
10.4846563107	0\\
10.48468554804	0\\
10.48471478538	0\\
10.48474402272	0\\
10.48477326006	0\\
10.4848024974	0\\
10.48483173474	0\\
10.48486097208	0\\
10.48489020942	0\\
10.48491944676	0\\
10.4849486841	0\\
10.48497792144	0\\
10.48500715878	0\\
10.48503639612	0\\
10.48506563346	0\\
10.4850948708	0\\
10.48512410814	0\\
10.48515334548	0\\
10.48518258282	0\\
10.48521182016	0\\
10.4852410575	0\\
10.48527029484	0\\
10.48529953218	0\\
10.48532876952	0\\
10.48535800686	0\\
10.4853872442	0\\
10.48541648154	0\\
10.48544571888	0\\
10.48547495622	0\\
10.48550419356	0\\
10.4855334309	0\\
10.48556266824	0\\
10.48559190558	0\\
10.48562114292	0\\
10.48565038026	0\\
10.4856796176	0\\
10.48570885494	0\\
10.48573809228	0\\
10.48576732962	0\\
10.48579656696	0\\
10.4858258043	0\\
10.48585504164	0\\
10.48588427898	0\\
10.48591351632	0\\
10.48594275366	0\\
10.485971991	0\\
10.48600122834	0\\
10.48603046568	0\\
10.48605970302	0\\
10.48608894036	0\\
10.4861181777	0\\
10.48614741504	0\\
10.48617665238	0\\
10.48620588972	0\\
10.48623512706	0\\
10.4862643644	0\\
10.48629360174	0\\
10.48632283908	0\\
10.48635207642	0\\
10.48638131376	0\\
10.4864105511	0\\
10.48643978844	0\\
10.48646902578	0\\
10.48649826312	0\\
10.48652750046	0\\
10.4865567378	0\\
10.48658597514	0\\
10.48661521248	0\\
10.48664444982	0\\
10.48667368716	0\\
10.4867029245	0\\
10.48673216184	0\\
10.48676139918	0\\
10.48679063652	0\\
10.48681987386	0\\
10.4868491112	0\\
10.48687834854	0\\
10.48690758588	0\\
10.48693682322	0\\
10.48696606056	0\\
10.4869952979	0\\
10.48702453524	0\\
10.48705377258	0\\
10.48708300992	0\\
10.48711224726	0\\
10.4871414846	0\\
10.48717072194	0\\
10.48719995928	0\\
10.48722919662	0\\
10.48725843396	0\\
10.4872876713	0\\
10.48731690864	0\\
10.48734614598	0\\
10.48737538332	0\\
10.48740462066	0\\
10.487433858	0\\
10.48746309534	0\\
10.48749233268	0\\
10.48752157002	0\\
10.48755080736	0\\
10.4875800447	0\\
10.48760928204	0\\
10.48763851938	0\\
10.48766775672	0\\
10.48769699406	0\\
10.4877262314	0\\
10.48775546874	0\\
10.48778470608	0\\
10.48781394342	0\\
10.48784318076	0\\
10.4878724181	0\\
10.48790165544	0\\
10.48793089278	0\\
10.48796013012	0\\
10.48798936746	0\\
10.4880186048	0\\
10.48804784214	0\\
10.48807707948	0\\
10.48810631682	0\\
10.48813555416	0\\
10.4881647915	0\\
10.48819402884	0\\
10.48822326618	0\\
10.48825250352	0\\
10.48828174086	0\\
10.4883109782	0\\
10.48834021554	0\\
10.48836945288	0\\
10.48839869022	0\\
10.48842792756	0\\
10.4884571649	0\\
10.48848640224	0\\
10.48851563958	0\\
10.48854487692	0\\
10.48857411426	0\\
10.4886033516	0\\
10.48863258894	0\\
10.48866182628	0\\
10.48869106362	0\\
10.48872030096	0\\
10.4887495383	0\\
10.48877877564	0\\
10.48880801298	0\\
10.48883725032	0\\
10.48886648766	0\\
10.488895725	0\\
10.48892496234	0\\
10.48895419968	0\\
10.48898343702	0\\
10.48901267436	0\\
10.4890419117	0\\
10.48907114904	0\\
10.48910038638	0\\
10.48912962372	0\\
10.48915886106	0\\
10.4891880984	0\\
10.48921733574	0\\
10.48924657308	0\\
10.48927581042	0\\
10.48930504776	0\\
10.4893342851	0\\
10.48936352244	0\\
10.48939275978	0\\
10.48942199712	0\\
10.48945123446	0\\
10.4894804718	0\\
10.48950970914	0\\
10.48953894648	0\\
10.48956818382	0\\
10.48959742116	0\\
10.4896266585	0\\
10.48965589584	0\\
10.48968513318	0\\
10.48971437052	0\\
10.48974360786	0\\
10.4897728452	0\\
10.48980208254	0\\
10.48983131988	0\\
10.48986055722	0\\
10.48988979456	0\\
10.4899190319	0\\
10.48994826924	0\\
10.48997750658	0\\
10.49000674392	0\\
10.49003598126	0\\
10.4900652186	0\\
10.49009445594	0\\
10.49012369328	0\\
10.49015293062	0\\
10.49018216796	0\\
10.4902114053	0\\
10.49024064264	0\\
10.49026987998	0\\
10.49029911732	0\\
10.49032835466	0\\
10.490357592	0\\
10.49038682934	0\\
10.49041606668	0\\
10.49044530402	0\\
10.49047454136	0\\
10.4905037787	0\\
10.49053301604	0\\
10.49056225338	0\\
10.49059149072	0\\
10.49062072806	0\\
10.4906499654	0\\
10.49067920274	0\\
10.49070844008	0\\
10.49073767742	0\\
10.49076691476	0\\
10.4907961521	0\\
10.49082538944	0\\
10.49085462678	0\\
10.49088386412	0\\
10.49091310146	0\\
10.4909423388	0\\
10.49097157614	0\\
10.49100081348	0\\
10.49103005082	0\\
10.49105928816	0\\
10.4910885255	0\\
10.49111776284	0\\
10.49114700018	0\\
10.49117623752	0\\
10.49120547486	0\\
10.4912347122	0\\
10.49126394954	0\\
10.49129318688	0\\
10.49132242422	0\\
10.49135166156	0\\
10.4913808989	0\\
10.49141013624	0\\
10.49143937358	0\\
10.49146861092	0\\
10.49149784826	0\\
10.4915270856	0\\
10.49155632294	0\\
10.49158556028	0\\
10.49161479762	0\\
10.49164403496	0\\
10.4916732723	0\\
10.49170250964	0\\
10.49173174698	0\\
10.49176098432	0\\
10.49179022166	0\\
10.491819459	0\\
10.49184869634	0\\
10.49187793368	0\\
10.49190717102	0\\
10.49193640836	0\\
10.4919656457	0\\
10.49199488304	0\\
10.49202412038	0\\
10.49205335772	0\\
10.49208259506	0\\
10.4921118324	0\\
10.49214106974	0\\
10.49217030708	0\\
10.49219954442	0\\
10.49222878176	0\\
10.4922580191	0\\
10.49228725644	0\\
10.49231649378	0\\
10.49234573112	0\\
10.49237496846	0\\
10.4924042058	0\\
10.49243344314	0\\
10.49246268048	0\\
10.49249191782	0\\
10.49252115516	0\\
10.4925503925	0\\
10.49257962984	0\\
10.49260886718	0\\
10.49263810452	0\\
10.49266734186	0\\
10.4926965792	0\\
10.49272581654	0\\
10.49275505388	0\\
10.49278429122	0\\
10.49281352856	0\\
10.4928427659	0\\
10.49287200324	0\\
10.49290124058	0\\
10.49293047792	0\\
10.49295971526	0\\
10.4929889526	0\\
10.49301818994	0\\
10.49304742728	0\\
10.49307666462	0\\
10.49310590196	0\\
10.4931351393	0\\
10.49316437664	0\\
10.49319361398	0\\
10.49322285132	0\\
10.49325208866	0\\
10.493281326	0\\
10.49331056334	0\\
10.49333980068	0\\
10.49336903802	0\\
10.49339827536	0\\
10.4934275127	0\\
10.49345675004	0\\
10.49348598738	0\\
10.49351522472	0\\
10.49354446206	0\\
10.4935736994	0\\
10.49360293674	0\\
10.49363217408	0\\
10.49366141142	0\\
10.49369064876	0\\
10.4937198861	0\\
10.49374912344	0\\
10.49377836078	0\\
10.49380759812	0\\
10.49383683546	0\\
10.4938660728	0\\
10.49389531014	0\\
10.49392454748	0\\
10.49395378482	0\\
10.49398302216	0\\
10.4940122595	0\\
10.49404149684	0\\
10.49407073418	0\\
10.49409997152	0\\
10.49412920886	0\\
10.4941584462	0\\
10.49418768354	0\\
10.49421692088	0\\
10.49424615822	0\\
10.49427539556	0\\
10.4943046329	0\\
10.49433387024	0\\
10.49436310758	0\\
10.49439234492	0\\
10.49442158226	0\\
10.4944508196	0\\
10.49448005694	0\\
10.49450929428	0\\
10.49453853162	0\\
10.49456776896	0\\
10.4945970063	0\\
10.49462624364	0\\
10.49465548098	0\\
10.49468471832	0\\
10.49471395566	0\\
10.494743193	0\\
10.49477243034	0\\
10.49480166768	0\\
10.49483090502	0\\
10.49486014236	0\\
10.4948893797	0\\
10.49491861704	0\\
10.49494785438	0\\
10.49497709172	0\\
10.49500632906	0\\
10.4950355664	0\\
10.49506480374	0\\
10.49509404108	0\\
10.49512327842	0\\
10.49515251576	0\\
10.4951817531	0\\
10.49521099044	0\\
10.49524022778	0\\
10.49526946512	0\\
10.49529870246	0\\
10.4953279398	0\\
10.49535717714	0\\
10.49538641448	0\\
10.49541565182	0\\
10.49544488916	0\\
10.4954741265	0\\
10.49550336384	0\\
10.49553260118	0\\
10.49556183852	0\\
10.49559107586	0\\
10.4956203132	0\\
10.49564955054	0\\
10.49567878788	0\\
10.49570802522	0\\
10.49573726256	0\\
10.4957664999	0\\
10.49579573724	0\\
10.49582497458	0\\
10.49585421192	0\\
10.49588344926	0\\
10.4959126866	0\\
10.49594192394	0\\
10.49597116128	0\\
10.49600039862	0\\
10.49602963596	0\\
10.4960588733	0\\
10.49608811064	0\\
10.49611734798	0\\
10.49614658532	0\\
10.49617582266	0\\
10.49620506	0\\
10.49623429734	0\\
10.49626353468	0\\
10.49629277202	0\\
10.49632200936	0\\
10.4963512467	0\\
10.49638048404	0\\
10.49640972138	0\\
10.49643895872	0\\
10.49646819606	0\\
10.4964974334	0\\
10.49652667074	0\\
10.49655590808	0\\
10.49658514542	0\\
10.49661438276	0\\
10.4966436201	0\\
10.49667285744	0\\
10.49670209478	0\\
10.49673133212	0\\
10.49676056946	0\\
10.4967898068	0\\
10.49681904414	0\\
10.49684828148	0\\
10.49687751882	0\\
10.49690675616	0\\
10.4969359935	0\\
10.49696523084	0\\
10.49699446818	0\\
10.49702370552	0\\
10.49705294286	0\\
10.4970821802	0\\
10.49711141754	0\\
10.49714065488	0\\
10.49716989222	0\\
10.49719912956	0\\
10.4972283669	0\\
10.49725760424	0\\
10.49728684158	0\\
10.49731607892	0\\
10.49734531626	0\\
10.4973745536	0\\
10.49740379094	0\\
10.49743302828	0\\
10.49746226562	0\\
10.49749150296	0\\
10.4975207403	0\\
10.49754997764	0\\
10.49757921498	0\\
10.49760845232	0\\
10.49763768966	0\\
10.497666927	0\\
10.49769616434	0\\
10.49772540168	0\\
10.49775463902	0\\
10.49778387636	0\\
10.4978131137	0\\
10.49784235104	0\\
10.49787158838	0\\
10.49790082572	0\\
10.49793006306	0\\
10.4979593004	0\\
10.49798853774	0\\
10.49801777508	0\\
10.49804701242	0\\
10.49807624976	0\\
10.4981054871	0\\
10.49813472444	0\\
10.49816396178	0\\
10.49819319912	0\\
10.49822243646	0\\
10.4982516738	0\\
10.49828091114	0\\
10.49831014848	0\\
10.49833938582	0\\
10.49836862316	0\\
10.4983978605	0\\
10.49842709784	0\\
10.49845633518	0\\
10.49848557252	0\\
10.49851480986	0\\
10.4985440472	0\\
10.49857328454	0\\
10.49860252188	0\\
10.49863175922	0\\
10.49866099656	0\\
10.4986902339	0\\
10.49871947124	0\\
10.49874870858	0\\
10.49877794592	0\\
10.49880718326	0\\
10.4988364206	0\\
10.49886565794	0\\
10.49889489528	0\\
10.49892413262	0\\
10.49895336996	0\\
10.4989826073	0\\
10.49901184464	0\\
10.49904108198	0\\
10.49907031932	0\\
10.49909955666	0\\
10.499128794	0\\
10.49915803134	0\\
10.49918726868	0\\
10.49921650602	0\\
10.49924574336	0\\
10.4992749807	0\\
10.49930421804	0\\
10.49933345538	0\\
10.49936269272	0\\
10.49939193006	0\\
10.4994211674	0\\
10.49945040474	0\\
10.49947964208	0\\
10.49950887942	0\\
10.49953811676	0\\
10.4995673541	0\\
10.49959659144	0\\
10.49962582878	0\\
10.49965506612	0\\
10.49968430346	0\\
10.4997135408	0\\
10.49974277814	0\\
10.49977201548	0\\
10.49980125282	0\\
10.49983049016	0\\
10.4998597275	0\\
10.49988896484	0\\
10.49991820218	0\\
10.49994743952	0\\
10.49997667686	0\\
10.5000059142	0\\
10.50003515154	0\\
10.50006438888	0\\
10.50009362622	0\\
10.50012286356	0\\
10.5001521009	0\\
10.50018133824	0\\
10.50021057558	0\\
10.50023981292	0\\
10.50026905026	0\\
10.5002982876	0\\
10.50032752494	0\\
10.50035676228	0\\
10.50038599962	0\\
10.50041523696	0\\
10.5004444743	0\\
10.50047371164	0\\
10.50050294898	0\\
10.50053218632	0\\
10.50056142366	0\\
10.500590661	0\\
10.50061989834	0\\
10.50064913568	0\\
10.50067837302	0\\
10.50070761036	0\\
10.5007368477	0\\
10.50076608504	0\\
10.50079532238	0\\
10.50082455972	0\\
10.50085379706	0\\
10.5008830344	0\\
10.50091227174	0\\
10.50094150908	0\\
10.50097074642	0\\
10.50099998376	0\\
10.5010292211	0\\
10.50105845844	0\\
10.50108769578	0\\
10.50111693312	0\\
10.50114617046	0\\
10.5011754078	0\\
10.50120464514	0\\
10.50123388248	0\\
10.50126311982	0\\
10.50129235716	0\\
10.5013215945	0\\
10.50135083184	0\\
10.50138006918	0\\
10.50140930652	0\\
10.50143854386	0\\
10.5014677812	0\\
10.50149701854	0\\
10.50152625588	0\\
10.50155549322	0\\
10.50158473056	0\\
10.5016139679	0\\
10.50164320524	0\\
10.50167244258	0\\
10.50170167992	0\\
10.50173091726	0\\
10.5017601546	0\\
10.50178939194	0\\
10.50181862928	0\\
10.50184786662	0\\
10.50187710396	0\\
10.5019063413	0\\
10.50193557864	0\\
10.50196481598	0\\
10.50199405332	0\\
10.50202329066	0\\
10.502052528	0\\
10.50208176534	0\\
10.50211100268	0\\
10.50214024002	0\\
10.50216947736	0\\
10.5021987147	0\\
10.50222795204	0\\
10.50225718938	0\\
10.50228642672	0\\
10.50231566406	0\\
10.5023449014	1.09228875796644\\
10.50237413874	0\\
10.50240337608	0\\
10.50243261342	0\\
10.50246185076	0\\
10.5024910881	0\\
10.50252032544	0\\
10.50254956278	0\\
10.50257880012	0\\
10.50260803746	0\\
10.5026372748	0\\
10.50266651214	0\\
10.50269574948	0\\
10.50272498682	0\\
10.50275422416	0\\
10.5027834615	0\\
10.50281269884	0\\
10.50284193618	0\\
10.50287117352	0\\
10.50290041086	0\\
10.5029296482	0\\
10.50295888554	0\\
10.50298812288	0\\
10.50301736022	0\\
10.50304659756	0\\
10.5030758349	0\\
10.50310507224	0\\
10.50313430958	0\\
10.50316354692	0\\
10.50319278426	0\\
10.5032220216	0\\
10.50325125894	0\\
10.50328049628	0\\
10.50330973362	0\\
10.50333897096	0\\
10.5033682083	0\\
10.50339744564	0\\
10.50342668298	0\\
10.50345592032	0\\
10.50348515766	0\\
10.503514395	0\\
10.50354363234	0\\
10.50357286968	0\\
10.50360210702	0\\
10.50363134436	0\\
10.5036605817	0\\
10.50368981904	0\\
10.50371905638	0\\
10.50374829372	0\\
10.50377753106	0\\
10.5038067684	0\\
10.50383600574	0\\
10.50386524308	0\\
10.50389448042	0\\
10.50392371776	0\\
10.5039529551	0\\
10.50398219244	0\\
10.50401142978	0\\
10.50404066712	0\\
10.50406990446	0\\
10.5040991418	0\\
10.50412837914	0\\
10.50415761648	0\\
10.50418685382	0\\
10.50421609116	0\\
10.5042453285	0\\
10.50427456584	0\\
10.50430380318	0\\
10.50433304052	0\\
10.50436227786	0\\
10.5043915152	0\\
10.50442075254	0\\
10.50444998988	0\\
10.50447922722	0\\
10.50450846456	0\\
10.5045377019	0\\
10.50456693924	0\\
10.50459617658	0\\
10.50462541392	0\\
10.50465465126	0\\
10.5046838886	0\\
10.50471312594	0\\
10.50474236328	0\\
10.50477160062	0\\
10.50480083796	0\\
10.5048300753	0\\
10.50485931264	0\\
10.50488854998	0\\
10.50491778732	0\\
10.50494702466	0\\
10.504976262	0\\
10.50500549934	0\\
10.50503473668	0\\
10.50506397402	0\\
10.50509321136	0\\
10.5051224487	0\\
10.50515168604	0\\
10.50518092338	0\\
10.50521016072	0\\
10.50523939806	0\\
10.5052686354	0\\
10.50529787274	0\\
10.50532711008	0\\
10.50535634742	0\\
10.50538558476	0\\
10.5054148221	0\\
10.50544405944	0\\
10.50547329678	0\\
10.50550253412	0\\
10.50553177146	0\\
10.5055610088	0\\
10.50559024614	0\\
10.50561948348	0\\
10.50564872082	0\\
10.50567795816	0\\
10.5057071955	0\\
10.50573643284	0\\
10.50576567018	0\\
10.50579490752	0\\
10.50582414486	0\\
10.5058533822	0\\
10.50588261954	0\\
10.50591185688	0\\
10.50594109422	0\\
10.50597033156	0\\
10.5059995689	0\\
10.50602880624	0\\
10.50605804358	0\\
10.50608728092	0\\
10.50611651826	0\\
10.5061457556	0\\
10.50617499294	0\\
10.50620423028	0\\
10.50623346762	0\\
10.50626270496	0\\
10.5062919423	0\\
10.50632117964	0\\
10.50635041698	0\\
10.50637965432	0\\
10.50640889166	0\\
10.506438129	0\\
10.50646736634	0\\
10.50649660368	0\\
10.50652584102	0\\
10.50655507836	0\\
10.5065843157	0\\
10.50661355304	0\\
10.50664279038	0\\
10.50667202772	0\\
10.50670126506	0\\
10.5067305024	0\\
10.50675973974	0\\
10.50678897708	0\\
10.50681821442	0\\
10.50684745176	0\\
10.5068766891	0\\
10.50690592644	0\\
10.50693516378	0\\
10.50696440112	0\\
10.50699363846	0\\
10.5070228758	0\\
10.50705211314	0\\
10.50708135048	0\\
10.50711058782	0\\
10.50713982516	0\\
10.5071690625	0\\
10.50719829984	0\\
10.50722753718	0\\
10.50725677452	0\\
10.50728601186	0\\
10.5073152492	0\\
10.50734448654	0\\
10.50737372388	0\\
10.50740296122	0\\
10.50743219856	0\\
10.5074614359	0\\
10.50749067324	0\\
10.50751991058	0\\
10.50754914792	0\\
10.50757838526	0\\
10.5076076226	0\\
10.50763685994	0\\
10.50766609728	0\\
10.50769533462	0\\
10.50772457196	0\\
10.5077538093	0\\
10.50778304664	0\\
10.50781228398	0\\
10.50784152132	0\\
10.50787075866	0\\
10.507899996	0\\
10.50792923334	0\\
10.50795847068	0\\
10.50798770802	0\\
10.50801694536	0\\
10.5080461827	0\\
10.50807542004	0\\
10.50810465738	0\\
10.50813389472	0\\
10.50816313206	0\\
10.5081923694	0\\
10.50822160674	0\\
10.50825084408	0\\
10.50828008142	0\\
10.50830931876	0\\
10.5083385561	0\\
10.50836779344	0\\
10.50839703078	0\\
10.50842626812	0\\
10.50845550546	0\\
10.5084847428	0\\
10.50851398014	0\\
10.50854321748	0\\
10.50857245482	0\\
10.50860169216	0\\
10.5086309295	0\\
10.50866016684	0\\
10.50868940418	0\\
10.50871864152	0\\
10.50874787886	0\\
10.5087771162	0\\
10.50880635354	0\\
10.50883559088	0\\
10.50886482822	0\\
10.50889406556	0\\
10.5089233029	0\\
10.50895254024	0\\
10.50898177758	0\\
10.50901101492	0\\
10.50904025226	0\\
10.5090694896	0\\
10.50909872694	0\\
10.50912796428	0\\
10.50915720162	0\\
10.50918643896	0\\
10.5092156763	0\\
10.50924491364	0\\
10.50927415098	0\\
10.50930338832	0\\
10.50933262566	0\\
10.509361863	0\\
10.50939110034	0\\
10.50942033768	0\\
10.50944957502	0\\
10.50947881236	0\\
10.5095080497	0\\
10.50953728704	0\\
10.50956652438	0\\
10.50959576172	0\\
10.50962499906	0\\
10.5096542364	0\\
10.50968347374	0\\
10.50971271108	0\\
10.50974194842	0\\
10.50977118576	0\\
10.5098004231	0\\
10.50982966044	0\\
10.50985889778	0\\
10.50988813512	0\\
10.50991737246	0\\
10.5099466098	0\\
10.50997584714	0\\
10.51000508448	0\\
10.51003432182	0\\
10.51006355916	0\\
10.5100927965	0\\
10.51012203384	0\\
10.51015127118	0\\
10.51018050852	0\\
10.51020974586	0\\
10.5102389832	0\\
10.51026822054	0\\
10.51029745788	0\\
10.51032669522	0\\
10.51035593256	0\\
10.5103851699	0\\
10.51041440724	0\\
10.51044364458	0\\
10.51047288192	0\\
10.51050211926	0\\
10.5105313566	0\\
10.51056059394	0\\
10.51058983128	0\\
10.51061906862	0\\
10.51064830596	0\\
10.5106775433	0\\
10.51070678064	0\\
10.51073601798	0\\
10.51076525532	0\\
10.51079449266	0\\
10.51082373	0\\
10.51085296734	0\\
10.51088220468	0\\
10.51091144202	0\\
10.51094067936	0\\
10.5109699167	0\\
10.51099915404	0\\
10.51102839138	0\\
10.51105762872	0\\
10.51108686606	0\\
10.5111161034	0\\
10.51114534074	0\\
10.51117457808	0\\
10.51120381542	0\\
10.51123305276	0\\
10.5112622901	0\\
10.51129152744	0\\
10.51132076478	0\\
10.51135000212	0\\
10.51137923946	0\\
10.5114084768	0\\
10.51143771414	0\\
10.51146695148	0\\
10.51149618882	0\\
10.51152542616	0\\
10.5115546635	0\\
10.51158390084	0\\
10.51161313818	0\\
10.51164237552	0\\
10.51167161286	0\\
10.5117008502	0\\
10.51173008754	0\\
10.51175932488	0\\
10.51178856222	0\\
10.51181779956	0\\
10.5118470369	0\\
10.51187627424	0\\
10.51190551158	0\\
10.51193474892	0\\
10.51196398626	0\\
10.5119932236	0\\
10.51202246094	0\\
10.51205169828	0\\
10.51208093562	0\\
10.51211017296	0\\
10.5121394103	0\\
10.51216864764	0\\
10.51219788498	0\\
10.51222712232	0\\
10.51225635966	0\\
10.512285597	0\\
10.51231483434	0\\
10.51234407168	0\\
10.51237330902	0\\
10.51240254636	0\\
10.5124317837	0\\
10.51246102104	0\\
10.51249025838	0\\
10.51251949572	0\\
10.51254873306	0\\
10.5125779704	0\\
10.51260720774	0\\
10.51263644508	0\\
10.51266568242	0\\
10.51269491976	0\\
10.5127241571	0\\
10.51275339444	0\\
10.51278263178	0\\
10.51281186912	0\\
10.51284110646	0\\
10.5128703438	0\\
10.51289958114	0\\
10.51292881848	0\\
10.51295805582	0\\
10.51298729316	0\\
10.5130165305	0\\
10.51304576784	0\\
10.51307500518	0\\
10.51310424252	0\\
10.51313347986	0\\
10.5131627172	0\\
10.51319195454	0\\
10.51322119188	0\\
10.51325042922	0\\
10.51327966656	0\\
10.5133089039	0\\
10.51333814124	0\\
10.51336737858	0\\
10.51339661592	0\\
10.51342585326	0\\
10.5134550906	0\\
10.51348432794	0\\
10.51351356528	0\\
10.51354280262	0\\
10.51357203996	0\\
10.5136012773	0\\
10.51363051464	0\\
10.51365975198	0\\
10.51368898932	0\\
10.51371822666	0\\
10.513747464	0\\
10.51377670134	0\\
10.51380593868	0\\
10.51383517602	0\\
10.51386441336	0\\
10.5138936507	0\\
10.51392288804	0\\
10.51395212538	0\\
10.51398136272	0\\
10.51401060006	0\\
10.5140398374	0\\
10.51406907474	0\\
10.51409831208	0\\
10.51412754942	0\\
10.51415678676	0\\
10.5141860241	0\\
10.51421526144	0\\
10.51424449878	0\\
10.51427373612	0\\
10.51430297346	0\\
10.5143322108	0\\
10.51436144814	0\\
10.51439068548	0\\
10.51441992282	0\\
10.51444916016	0\\
10.5144783975	0\\
10.51450763484	0\\
10.51453687218	0\\
10.51456610952	0\\
10.51459534686	0\\
10.5146245842	0\\
10.51465382154	0\\
10.51468305888	0\\
10.51471229622	0\\
10.51474153356	0\\
10.5147707709	0\\
10.51480000824	0\\
10.51482924558	0\\
10.51485848292	0\\
10.51488772026	0\\
10.5149169576	0\\
10.51494619494	0\\
10.51497543228	0\\
10.51500466962	0\\
10.51503390696	0\\
10.5150631443	0\\
10.51509238164	0\\
10.51512161898	0\\
10.51515085632	0\\
10.51518009366	0\\
10.515209331	0\\
10.51523856834	0\\
10.51526780568	0\\
10.51529704302	0\\
10.51532628036	0\\
10.5153555177	0\\
10.51538475504	0\\
10.51541399238	0\\
10.51544322972	0\\
10.51547246706	0\\
10.5155017044	0\\
10.51553094174	0\\
10.51556017908	0\\
10.51558941642	0\\
10.51561865376	0\\
10.5156478911	0\\
10.51567712844	0\\
10.51570636578	0\\
10.51573560312	0\\
10.51576484046	0\\
10.5157940778	0\\
10.51582331514	0\\
10.51585255248	0\\
10.51588178982	0\\
10.51591102716	0\\
10.5159402645	0\\
10.51596950184	0\\
10.51599873918	0\\
10.51602797652	0\\
10.51605721386	0\\
10.5160864512	0\\
10.51611568854	0\\
10.51614492588	0\\
10.51617416322	0\\
10.51620340056	0\\
10.5162326379	0\\
10.51626187524	0\\
10.51629111258	0\\
10.51632034992	0\\
10.51634958726	0\\
10.5163788246	0\\
10.51640806194	0\\
10.51643729928	0\\
10.51646653662	0\\
10.51649577396	0\\
10.5165250113	0\\
10.51655424864	0\\
10.51658348598	0\\
10.51661272332	0\\
10.51664196066	0\\
10.516671198	0\\
10.51670043534	0\\
10.51672967268	0\\
10.51675891002	0\\
10.51678814736	0\\
10.5168173847	0\\
10.51684662204	0\\
10.51687585938	0\\
10.51690509672	0\\
10.51693433406	0\\
10.5169635714	0\\
10.51699280874	0\\
10.51702204608	0\\
10.51705128342	0\\
10.51708052076	0\\
10.5171097581	0\\
10.51713899544	0\\
10.51716823278	0\\
10.51719747012	0\\
10.51722670746	0\\
10.5172559448	0\\
10.51728518214	0\\
10.51731441948	0\\
10.51734365682	0\\
10.51737289416	0\\
10.5174021315	0\\
10.51743136884	0\\
10.51746060618	0\\
10.51748984352	0\\
10.51751908086	0\\
10.5175483182	0\\
10.51757755554	0\\
10.51760679288	0\\
10.51763603022	0\\
10.51766526756	0\\
10.5176945049	0\\
10.51772374224	0\\
10.51775297958	0\\
10.51778221692	0\\
10.51781145426	0\\
10.5178406916	0\\
10.51786992894	0\\
10.51789916628	0\\
10.51792840362	0\\
10.51795764096	0\\
10.5179868783	0\\
10.51801611564	0\\
10.51804535298	0\\
10.51807459032	0\\
10.51810382766	0\\
10.518133065	0\\
10.51816230234	0\\
10.51819153968	0\\
10.51822077702	0\\
10.51825001436	0\\
10.5182792517	0\\
10.51830848904	0\\
10.51833772638	0\\
10.51836696372	0\\
10.51839620106	0\\
10.5184254384	0\\
10.51845467574	0\\
10.51848391308	0\\
10.51851315042	0\\
10.51854238776	0\\
10.5185716251	0\\
10.51860086244	0\\
10.51863009978	0\\
10.51865933712	0\\
10.51868857446	0\\
10.5187178118	0\\
10.51874704914	0\\
10.51877628648	0\\
10.51880552382	0\\
10.51883476116	0\\
10.5188639985	0\\
10.51889323584	0\\
10.51892247318	0\\
10.51895171052	0\\
10.51898094786	0\\
10.5190101852	0\\
10.51903942254	0\\
10.51906865988	0\\
10.51909789722	0\\
10.51912713456	0\\
10.5191563719	0\\
10.51918560924	0\\
10.51921484658	0\\
10.51924408392	0\\
10.51927332126	0\\
10.5193025586	0\\
10.51933179594	0\\
10.51936103328	0\\
10.51939027062	0\\
10.51941950796	0\\
10.5194487453	0\\
10.51947798264	0\\
10.51950721998	0\\
10.51953645732	0\\
10.51956569466	0\\
10.519594932	0\\
10.51962416934	0\\
10.51965340668	0\\
10.51968264402	0\\
10.51971188136	0\\
10.5197411187	0\\
10.51977035604	0\\
10.51979959338	0\\
10.51982883072	0\\
10.51985806806	0\\
10.5198873054	0\\
10.51991654274	0\\
10.51994578008	0\\
10.51997501742	0\\
10.52000425476	0\\
10.5200334921	0\\
10.52006272944	0\\
10.52009196678	0\\
10.52012120412	0\\
10.52015044146	0\\
10.5201796788	0\\
10.52020891614	0\\
10.52023815348	0\\
10.52026739082	0\\
10.52029662816	0\\
10.5203258655	0\\
10.52035510284	0\\
10.52038434018	0\\
10.52041357752	0\\
10.52044281486	0\\
10.5204720522	0\\
10.52050128954	0\\
10.52053052688	0\\
10.52055976422	0\\
10.52058900156	0\\
10.5206182389	0\\
10.52064747624	0\\
10.52067671358	0\\
10.52070595092	0\\
10.52073518826	0\\
10.5207644256	0\\
10.52079366294	0\\
10.52082290028	0\\
10.52085213762	0\\
10.52088137496	0\\
10.5209106123	0\\
10.52093984964	0\\
10.52096908698	0\\
10.52099832432	0\\
10.52102756166	0\\
10.521056799	0\\
10.52108603634	0\\
10.52111527368	0\\
10.52114451102	0\\
10.52117374836	0\\
10.5212029857	0\\
10.52123222304	0\\
10.52126146038	0\\
10.52129069772	0\\
10.52131993506	0\\
10.5213491724	0\\
10.52137840974	0\\
10.52140764708	0\\
10.52143688442	0\\
10.52146612176	0\\
10.5214953591	0\\
10.52152459644	0\\
10.52155383378	0\\
10.52158307112	0\\
10.52161230846	0\\
10.5216415458	0\\
10.52167078314	0\\
10.52170002048	0\\
10.52172925782	0\\
10.52175849516	0\\
10.5217877325	0\\
10.52181696984	0\\
10.52184620718	0\\
10.52187544452	0\\
10.52190468186	0\\
10.5219339192	0\\
10.52196315654	0\\
10.52199239388	0\\
10.52202163122	0\\
10.52205086856	0\\
10.5220801059	0\\
10.52210934324	0\\
10.52213858058	0\\
10.52216781792	0\\
10.52219705526	0\\
10.5222262926	0\\
10.52225552994	0\\
10.52228476728	0\\
10.52231400462	0\\
10.52234324196	0\\
10.5223724793	0\\
10.52240171664	0\\
10.52243095398	0\\
10.52246019132	0\\
10.52248942866	0\\
10.522518666	0\\
10.52254790334	0\\
10.52257714068	0\\
10.52260637802	0\\
10.52263561536	0\\
10.5226648527	0\\
10.52269409004	0\\
10.52272332738	0\\
10.52275256472	0\\
10.52278180206	0\\
10.5228110394	0\\
10.52284027674	0\\
10.52286951408	0\\
10.52289875142	0\\
10.52292798876	0\\
10.5229572261	0\\
10.52298646344	0\\
10.52301570078	0\\
10.52304493812	0\\
10.52307417546	0\\
10.5231034128	0\\
10.52313265014	0\\
10.52316188748	0\\
10.52319112482	0\\
10.52322036216	0\\
10.5232495995	0\\
10.52327883684	0\\
10.52330807418	0\\
10.52333731152	0\\
10.52336654886	0\\
10.5233957862	0\\
10.52342502354	0\\
10.52345426088	0\\
10.52348349822	0\\
10.52351273556	0\\
10.5235419729	0\\
10.52357121024	0\\
10.52360044758	0\\
10.52362968492	0\\
10.52365892226	0\\
10.5236881596	0\\
10.52371739694	0\\
10.52374663428	0\\
10.52377587162	0\\
10.52380510896	0\\
10.5238343463	0\\
10.52386358364	0\\
10.52389282098	0\\
10.52392205832	0\\
10.52395129566	0\\
10.523980533	0\\
10.52400977034	0\\
10.52403900768	0\\
10.52406824502	0\\
10.52409748236	0\\
10.5241267197	0\\
10.52415595704	0\\
10.52418519438	0\\
10.52421443172	0\\
10.52424366906	0\\
10.5242729064	0\\
10.52430214374	0\\
10.52433138108	0\\
10.52436061842	0\\
10.52438985576	0\\
10.5244190931	0\\
10.52444833044	0\\
10.52447756778	0\\
10.52450680512	0\\
10.52453604246	0\\
10.5245652798	0\\
10.52459451714	0\\
10.52462375448	0\\
10.52465299182	0\\
10.52468222916	0\\
10.5247114665	0\\
10.52474070384	0\\
10.52476994118	0\\
10.52479917852	0\\
10.52482841586	0\\
10.5248576532	0\\
10.52488689054	0\\
10.52491612788	0\\
10.52494536522	0\\
10.52497460256	0\\
10.5250038399	0\\
10.52503307724	0\\
10.52506231458	0\\
10.52509155192	0\\
10.52512078926	0\\
10.5251500266	0\\
10.52517926394	0\\
10.52520850128	0\\
10.52523773862	0\\
10.52526697596	0\\
10.5252962133	0\\
10.52532545064	0\\
10.52535468798	0\\
10.52538392532	0\\
10.52541316266	0\\
10.5254424	0\\
10.52547163734	0\\
10.52550087468	0\\
10.52553011202	0\\
10.52555934936	0\\
10.5255885867	0\\
10.52561782404	0\\
10.52564706138	0\\
10.52567629872	0\\
10.52570553606	0\\
10.5257347734	0\\
10.52576401074	0\\
10.52579324808	0\\
10.52582248542	0\\
10.52585172276	0\\
10.5258809601	0\\
10.52591019744	0\\
10.52593943478	0\\
10.52596867212	0\\
10.52599790946	0\\
10.5260271468	0\\
10.52605638414	0\\
10.52608562148	0\\
10.52611485882	0\\
10.52614409616	0\\
10.5261733335	0\\
10.52620257084	0\\
10.52623180818	0\\
10.52626104552	0\\
10.52629028286	0\\
10.5263195202	0\\
10.52634875754	0\\
10.52637799488	0\\
10.52640723222	0\\
10.52643646956	0\\
10.5264657069	0\\
10.52649494424	0\\
10.52652418158	0\\
10.52655341892	0\\
10.52658265626	0\\
10.5266118936	0\\
10.52664113094	0\\
10.52667036828	0\\
10.52669960562	0\\
10.52672884296	0\\
10.5267580803	0\\
10.52678731764	0\\
10.52681655498	0\\
10.52684579232	0\\
10.52687502966	0\\
10.526904267	0\\
10.52693350434	0\\
10.52696274168	0\\
10.52699197902	0\\
10.52702121636	0\\
10.5270504537	0\\
10.52707969104	0\\
10.52710892838	0\\
10.52713816572	0\\
10.52716740306	0\\
10.5271966404	0\\
10.52722587774	0\\
10.52725511508	0\\
10.52728435242	0\\
10.52731358976	0\\
10.5273428271	0\\
10.52737206444	0\\
10.52740130178	0\\
10.52743053912	0\\
10.52745977646	0\\
10.5274890138	0\\
10.52751825114	0\\
10.52754748848	0\\
10.52757672582	0\\
10.52760596316	0\\
10.5276352005	0\\
10.52766443784	0\\
10.52769367518	0\\
10.52772291252	0\\
10.52775214986	0\\
10.5277813872	0\\
10.52781062454	0\\
10.52783986188	0\\
10.52786909922	0\\
10.52789833656	0\\
10.5279275739	0\\
10.52795681124	0\\
10.52798604858	0\\
10.52801528592	0\\
10.52804452326	0\\
10.5280737606	0\\
10.52810299794	0\\
10.52813223528	0\\
10.52816147262	0\\
10.52819070996	0\\
10.5282199473	0\\
10.52824918464	0\\
10.52827842198	0\\
10.52830765932	0\\
10.52833689666	0\\
10.528366134	0\\
10.52839537134	0\\
10.52842460868	0\\
10.52845384602	0\\
10.52848308336	0\\
10.5285123207	0\\
10.52854155804	0\\
10.52857079538	0\\
10.52860003272	0\\
10.52862927006	0\\
10.5286585074	0\\
10.52868774474	0\\
10.52871698208	0\\
10.52874621942	0\\
10.52877545676	0\\
10.5288046941	0\\
10.52883393144	0\\
10.52886316878	0\\
10.52889240612	0\\
10.52892164346	0\\
10.5289508808	0\\
10.52898011814	0\\
10.52900935548	0\\
10.52903859282	0\\
10.52906783016	0\\
10.5290970675	0\\
10.52912630484	0\\
10.52915554218	0\\
10.52918477952	0\\
10.52921401686	0\\
10.5292432542	0\\
10.52927249154	0\\
10.52930172888	0\\
10.52933096622	0\\
10.52936020356	0\\
10.5293894409	0\\
10.52941867824	0\\
10.52944791558	0\\
10.52947715292	0\\
10.52950639026	0\\
10.5295356276	0\\
10.52956486494	0\\
10.52959410228	0\\
10.52962333962	0\\
10.52965257696	0\\
10.5296818143	0\\
10.52971105164	0\\
10.52974028898	0\\
10.52976952632	0\\
10.52979876366	0\\
10.529828001	0\\
10.52985723834	0\\
10.52988647568	0\\
10.52991571302	0\\
10.52994495036	0\\
10.5299741877	0\\
10.53000342504	0\\
10.53003266238	0\\
10.53006189972	0\\
10.53009113706	0\\
10.5301203744	0\\
10.53014961174	0\\
10.53017884908	0\\
10.53020808642	0\\
10.53023732376	0\\
10.5302665611	0\\
10.53029579844	0\\
10.53032503578	0\\
10.53035427312	0\\
10.53038351046	0\\
10.5304127478	0\\
10.53044198514	0\\
10.53047122248	0\\
10.53050045982	0\\
10.53052969716	0\\
10.5305589345	0\\
10.53058817184	0\\
10.53061740918	0\\
10.53064664652	0\\
10.53067588386	0\\
10.5307051212	0\\
10.53073435854	0\\
10.53076359588	0\\
10.53079283322	0\\
10.53082207056	0\\
10.5308513079	0\\
10.53088054524	0\\
10.53090978258	0\\
10.53093901992	0\\
10.53096825726	0\\
10.5309974946	0\\
10.53102673194	0\\
10.53105596928	0\\
10.53108520662	0\\
10.53111444396	0\\
10.5311436813	0\\
10.53117291864	0\\
10.53120215598	0\\
10.53123139332	0\\
10.53126063066	0\\
10.531289868	0\\
10.53131910534	0\\
10.53134834268	0\\
10.53137758002	0\\
10.53140681736	0\\
10.5314360547	0\\
10.53146529204	0\\
10.53149452938	0\\
10.53152376672	0\\
10.53155300406	0\\
10.5315822414	0\\
10.53161147874	0\\
10.53164071608	0\\
10.53166995342	0\\
10.53169919076	0\\
10.5317284281	0\\
10.53175766544	0\\
10.53178690278	0\\
10.53181614012	0\\
10.53184537746	0\\
10.5318746148	0\\
10.53190385214	0\\
10.53193308948	0\\
10.53196232682	0\\
10.53199156416	0\\
10.5320208015	0\\
10.53205003884	0\\
10.53207927618	0\\
10.53210851352	0\\
10.53213775086	0\\
10.5321669882	0\\
10.53219622554	0\\
10.53222546288	0\\
10.53225470022	0\\
10.53228393756	0\\
10.5323131749	0\\
10.53234241224	0\\
10.53237164958	0\\
10.53240088692	0\\
10.53243012426	0\\
10.5324593616	0\\
10.53248859894	0\\
10.53251783628	0\\
10.53254707362	0\\
10.53257631096	0\\
10.5326055483	0\\
10.53263478564	0\\
10.53266402298	0\\
10.53269326032	0\\
10.53272249766	0\\
10.532751735	0\\
10.53278097234	0\\
10.53281020968	0\\
10.53283944702	0\\
10.53286868436	0\\
10.5328979217	0\\
10.53292715904	0\\
10.53295639638	0\\
10.53298563372	0\\
10.53301487106	0\\
10.5330441084	0\\
10.53307334574	0\\
10.53310258308	0\\
10.53313182042	0\\
10.53316105776	0\\
10.5331902951	0\\
10.53321953244	0\\
10.53324876978	0\\
10.53327800712	0\\
10.53330724446	0\\
10.5333364818	0\\
10.53336571914	0\\
10.53339495648	0\\
10.53342419382	0\\
10.53345343116	0\\
10.5334826685	0\\
10.53351190584	0\\
10.53354114318	0\\
10.53357038052	0\\
10.53359961786	0\\
10.5336288552	0\\
10.53365809254	0\\
10.53368732988	0\\
10.53371656722	0\\
10.53374580456	0\\
10.5337750419	0\\
10.53380427924	0\\
10.53383351658	0\\
10.53386275392	0\\
10.53389199126	0\\
10.5339212286	0\\
10.53395046594	0\\
10.53397970328	0\\
10.53400894062	0\\
10.53403817796	0\\
10.5340674153	0\\
10.53409665264	0\\
10.53412588998	0\\
10.53415512732	0\\
10.53418436466	0\\
10.534213602	0\\
10.53424283934	0\\
10.53427207668	0\\
10.53430131402	0\\
10.53433055136	0\\
10.5343597887	0\\
10.53438902604	0\\
10.53441826338	0\\
10.53444750072	0\\
10.53447673806	0\\
10.5345059754	0\\
10.53453521274	0\\
10.53456445008	0\\
10.53459368742	0\\
10.53462292476	0\\
10.5346521621	0\\
10.53468139944	0\\
10.53471063678	0\\
10.53473987412	0\\
10.53476911146	0\\
10.5347983488	0\\
10.53482758614	0\\
10.53485682348	0\\
10.53488606082	0\\
10.53491529816	0\\
10.5349445355	0\\
10.53497377284	0\\
10.53500301018	0\\
10.53503224752	0\\
10.53506148486	0\\
10.5350907222	0\\
10.53511995954	0\\
10.53514919688	0\\
10.53517843422	0\\
10.53520767156	0\\
10.5352369089	0\\
10.53526614624	0\\
10.53529538358	0\\
10.53532462092	0\\
10.53535385826	0\\
10.5353830956	0\\
10.53541233294	0\\
10.53544157028	0\\
10.53547080762	0\\
10.53550004496	0\\
10.5355292823	0\\
10.53555851964	0\\
10.53558775698	0\\
10.53561699432	0\\
10.53564623166	0\\
10.535675469	0\\
10.53570470634	0\\
10.53573394368	0\\
10.53576318102	0\\
10.53579241836	0\\
10.5358216557	0\\
10.53585089304	0\\
10.53588013038	0\\
10.53590936772	0\\
10.53593860506	0\\
10.5359678424	0\\
10.53599707974	0\\
10.53602631708	0\\
10.53605555442	0\\
10.53608479176	0\\
10.5361140291	0\\
10.53614326644	0\\
10.53617250378	0\\
10.53620174112	0\\
10.53623097846	0\\
10.5362602158	0\\
10.53628945314	0\\
10.53631869048	0\\
10.53634792782	0\\
10.53637716516	0\\
10.5364064025	0\\
10.53643563984	0\\
10.53646487718	0\\
10.53649411452	0\\
10.53652335186	0\\
10.5365525892	0\\
10.53658182654	0\\
10.53661106388	0\\
10.53664030122	0\\
10.53666953856	0\\
10.5366987759	0\\
10.53672801324	0\\
10.53675725058	0\\
10.53678648792	0\\
10.53681572526	0\\
10.5368449626	0\\
10.53687419994	0\\
10.53690343728	0\\
10.53693267462	0\\
10.53696191196	0\\
10.5369911493	0\\
10.53702038664	0\\
10.53704962398	0\\
10.53707886132	0\\
10.53710809866	0\\
10.537137336	0\\
10.53716657334	0\\
10.53719581068	0\\
10.53722504802	0\\
10.53725428536	0\\
10.5372835227	0\\
10.53731276004	0\\
10.53734199738	0\\
10.53737123472	0\\
10.53740047206	0\\
10.5374297094	0\\
10.53745894674	0\\
10.53748818408	0\\
10.53751742142	0\\
10.53754665876	0\\
10.5375758961	0\\
10.53760513344	0\\
10.53763437078	0\\
10.53766360812	0\\
10.53769284546	0\\
10.5377220828	0\\
10.53775132014	0\\
10.53778055748	0\\
10.53780979482	0\\
10.53783903216	0\\
10.5378682695	0\\
10.53789750684	0\\
10.53792674418	0\\
10.53795598152	0\\
10.53798521886	0\\
10.5380144562	0\\
10.53804369354	0\\
10.53807293088	0\\
10.53810216822	0\\
10.53813140556	0\\
10.5381606429	0\\
10.53818988024	0\\
10.53821911758	0\\
10.53824835492	0\\
10.53827759226	0\\
10.5383068296	0\\
10.53833606694	0\\
10.53836530428	0\\
10.53839454162	0\\
10.53842377896	0\\
10.5384530163	0\\
10.53848225364	0\\
10.53851149098	0\\
10.53854072832	0\\
10.53856996566	0\\
10.538599203	0\\
10.53862844034	0\\
10.53865767768	0\\
10.53868691502	0\\
10.53871615236	0\\
10.5387453897	0\\
10.53877462704	0\\
10.53880386438	0\\
10.53883310172	0\\
10.53886233906	0\\
10.5388915764	0\\
10.53892081374	0\\
10.53895005108	0\\
10.53897928842	0\\
10.53900852576	0\\
10.5390377631	0\\
10.53906700044	0\\
10.53909623778	0\\
10.53912547512	0\\
10.53915471246	0\\
10.5391839498	0\\
10.53921318714	0\\
10.53924242448	0\\
10.53927166182	0\\
10.53930089916	0\\
10.5393301365	0\\
10.53935937384	0\\
10.53938861118	0\\
10.53941784852	0\\
10.53944708586	0\\
10.5394763232	0\\
10.53950556054	0\\
10.53953479788	0\\
10.53956403522	0\\
10.53959327256	0\\
10.5396225099	0\\
10.53965174724	0\\
10.53968098458	0\\
10.53971022192	0\\
10.53973945926	0\\
10.5397686966	0\\
10.53979793394	0\\
10.53982717128	0\\
10.53985640862	0\\
10.53988564596	0\\
10.5399148833	0\\
10.53994412064	0\\
10.53997335798	0\\
10.54000259532	0\\
10.54003183266	0\\
10.54006107	0\\
10.54009030734	0\\
10.54011954468	0\\
10.54014878202	0\\
10.54017801936	0\\
10.5402072567	0\\
10.54023649404	0\\
10.54026573138	0\\
10.54029496872	0\\
10.54032420606	0\\
10.5403534434	0\\
10.54038268074	0\\
10.54041191808	0\\
10.54044115542	0\\
10.54047039276	0\\
10.5404996301	0\\
10.54052886744	0\\
10.54055810478	0\\
10.54058734212	0\\
10.54061657946	0\\
10.5406458168	0\\
10.54067505414	0\\
10.54070429148	0\\
10.54073352882	0\\
10.54076276616	0\\
10.5407920035	0\\
10.54082124084	0\\
10.54085047818	0\\
10.54087971552	0\\
10.54090895286	0\\
10.5409381902	0\\
10.54096742754	0\\
10.54099666488	0\\
10.54102590222	0\\
10.54105513956	0\\
10.5410843769	0\\
10.54111361424	0\\
10.54114285158	0\\
10.54117208892	0\\
10.54120132626	0\\
10.5412305636	0\\
10.54125980094	0\\
10.54128903828	0\\
10.54131827562	0\\
10.54134751296	0\\
10.5413767503	0\\
10.54140598764	0\\
10.54143522498	0\\
10.54146446232	0\\
10.54149369966	0\\
10.541522937	0\\
10.54155217434	0\\
10.54158141168	0\\
10.54161064902	0\\
10.54163988636	0\\
10.5416691237	0\\
10.54169836104	0\\
10.54172759838	0\\
10.54175683572	0\\
10.54178607306	0\\
10.5418153104	0\\
10.54184454774	0\\
10.54187378508	0\\
10.54190302242	0\\
10.54193225976	0\\
10.5419614971	0\\
10.54199073444	0\\
10.54201997178	0\\
10.54204920912	0\\
10.54207844646	0\\
10.5421076838	0\\
10.54213692114	0\\
10.54216615848	0\\
10.54219539582	0\\
10.54222463316	0\\
10.5422538705	0\\
10.54228310784	0\\
10.54231234518	0\\
10.54234158252	0\\
10.54237081986	0\\
10.5424000572	0\\
10.54242929454	0\\
10.54245853188	0\\
10.54248776922	0\\
10.54251700656	0\\
10.5425462439	0\\
10.54257548124	0\\
10.54260471858	0\\
10.54263395592	0\\
10.54266319326	0\\
10.5426924306	0\\
10.54272166794	0\\
10.54275090528	0\\
10.54278014262	0\\
10.54280937996	0\\
10.5428386173	0\\
10.54286785464	0\\
10.54289709198	0\\
10.54292632932	0\\
10.54295556666	0\\
10.542984804	0\\
10.54301404134	0\\
10.54304327868	0\\
10.54307251602	0\\
10.54310175336	0\\
10.5431309907	0\\
10.54316022804	0\\
10.54318946538	0\\
10.54321870272	0\\
10.54324794006	0\\
10.5432771774	0\\
10.54330641474	0\\
10.54333565208	0\\
10.54336488942	0\\
10.54339412676	0\\
10.5434233641	0\\
10.54345260144	0\\
10.54348183878	0\\
10.54351107612	0\\
10.54354031346	0\\
10.5435695508	0\\
10.54359878814	0\\
10.54362802548	0\\
10.54365726282	0\\
10.54368650016	0\\
10.5437157375	0\\
10.54374497484	0\\
10.54377421218	0\\
10.54380344952	0\\
10.54383268686	0\\
10.5438619242	0\\
10.54389116154	0\\
10.54392039888	0\\
10.54394963622	0\\
10.54397887356	0\\
10.5440081109	0\\
10.54403734824	0\\
10.54406658558	0\\
10.54409582292	0\\
10.54412506026	0\\
10.5441542976	0\\
10.54418353494	0\\
10.54421277228	0\\
10.54424200962	0\\
10.54427124696	0\\
10.5443004843	0\\
10.54432972164	0\\
10.54435895898	0\\
10.54438819632	0\\
10.54441743366	0\\
10.544446671	0\\
10.54447590834	0\\
10.54450514568	0\\
10.54453438302	0\\
10.54456362036	0\\
10.5445928577	0\\
10.54462209504	0\\
10.54465133238	0\\
10.54468056972	0\\
10.54470980706	0\\
10.5447390444	0\\
10.54476828174	0\\
10.54479751908	0\\
10.54482675642	0\\
10.54485599376	0\\
10.5448852311	0\\
10.54491446844	0\\
10.54494370578	0\\
10.54497294312	0\\
10.54500218046	0\\
10.5450314178	0\\
10.54506065514	0\\
10.54508989248	0\\
10.54511912982	0\\
10.54514836716	0\\
10.5451776045	0\\
10.54520684184	0\\
10.54523607918	0\\
10.54526531652	0\\
10.54529455386	0\\
10.5453237912	0\\
10.54535302854	0\\
10.54538226588	0\\
10.54541150322	0\\
10.54544074056	0\\
10.5454699779	0\\
10.54549921524	0\\
10.54552845258	0\\
10.54555768992	0\\
10.54558692726	0\\
10.5456161646	0\\
10.54564540194	0\\
10.54567463928	0\\
10.54570387662	0\\
10.54573311396	0\\
10.5457623513	0\\
10.54579158864	0\\
10.54582082598	0\\
10.54585006332	0\\
10.54587930066	0\\
10.545908538	0\\
10.54593777534	0\\
10.54596701268	0\\
10.54599625002	0\\
10.54602548736	0\\
10.5460547247	0\\
10.54608396204	0\\
10.54611319938	0\\
10.54614243672	0\\
10.54617167406	0\\
10.5462009114	0\\
10.54623014874	0\\
10.54625938608	0\\
10.54628862342	0\\
10.54631786076	0\\
10.5463470981	0\\
10.54637633544	0\\
10.54640557278	0\\
10.54643481012	0\\
10.54646404746	0\\
10.5464932848	0\\
10.54652252214	0\\
10.54655175948	0\\
10.54658099682	0\\
10.54661023416	0\\
10.5466394715	0\\
10.54666870884	0\\
10.54669794618	0\\
10.54672718352	0\\
10.54675642086	0\\
10.5467856582	0\\
10.54681489554	0\\
10.54684413288	0\\
10.54687337022	0\\
10.54690260756	0\\
10.5469318449	0\\
10.54696108224	0\\
10.54699031958	0\\
10.54701955692	0\\
10.54704879426	0\\
10.5470780316	0\\
10.54710726894	0\\
10.54713650628	0\\
10.54716574362	0\\
10.54719498096	0\\
10.5472242183	0\\
10.54725345564	0\\
10.54728269298	0\\
10.54731193032	0\\
10.54734116766	0\\
10.547370405	0\\
10.54739964234	0\\
10.54742887968	0\\
10.54745811702	0\\
10.54748735436	0\\
10.5475165917	0\\
10.54754582904	0\\
10.54757506638	0\\
10.54760430372	0\\
10.54763354106	0\\
10.5476627784	0\\
10.54769201574	0\\
10.54772125308	0\\
10.54775049042	0\\
10.54777972776	0\\
10.5478089651	0\\
10.54783820244	0\\
10.54786743978	0\\
10.54789667712	0\\
10.54792591446	0\\
10.5479551518	0\\
10.54798438914	0\\
10.54801362648	0\\
10.54804286382	0\\
10.54807210116	0\\
10.5481013385	0\\
10.54813057584	0\\
10.54815981318	0\\
10.54818905052	0\\
10.54821828786	0\\
10.5482475252	0\\
10.54827676254	0\\
10.54830599988	0\\
10.54833523722	0\\
10.54836447456	0\\
10.5483937119	0\\
10.54842294924	0\\
10.54845218658	0\\
10.54848142392	0\\
10.54851066126	0\\
10.5485398986	0\\
10.54856913594	0\\
10.54859837328	0\\
10.54862761062	0\\
10.54865684796	0\\
10.5486860853	0\\
10.54871532264	0\\
10.54874455998	0\\
10.54877379732	0\\
10.54880303466	0\\
10.548832272	0\\
10.54886150934	0\\
10.54889074668	0\\
10.54891998402	0\\
10.54894922136	0\\
10.5489784587	0\\
10.54900769604	0\\
10.54903693338	0\\
10.54906617072	0\\
10.54909540806	0\\
10.5491246454	0\\
10.54915388274	0\\
10.54918312008	0\\
10.54921235742	0\\
10.54924159476	0\\
10.5492708321	0\\
10.54930006944	0\\
10.54932930678	0\\
10.54935854412	0\\
10.54938778146	0\\
10.5494170188	0\\
10.54944625614	0\\
10.54947549348	0\\
10.54950473082	0\\
10.54953396816	0\\
10.5495632055	0\\
10.54959244284	0\\
10.54962168018	0\\
10.54965091752	0\\
10.54968015486	0\\
10.5497093922	0\\
10.54973862954	0\\
10.54976786688	0\\
10.54979710422	0\\
10.54982634156	0\\
10.5498555789	0\\
10.54988481624	0\\
10.54991405358	0\\
10.54994329092	0\\
10.54997252826	0\\
10.5500017656	0\\
10.55003100294	0\\
10.55006024028	0\\
10.55008947762	0\\
10.55011871496	0\\
10.5501479523	0\\
10.55017718964	0\\
10.55020642698	0\\
10.55023566432	0\\
10.55026490166	0\\
10.550294139	0\\
10.55032337634	0\\
10.55035261368	0\\
10.55038185102	0\\
10.55041108836	0\\
10.5504403257	0\\
10.55046956304	0\\
10.55049880038	0\\
10.55052803772	0\\
10.55055727506	0\\
10.5505865124	0\\
10.55061574974	0\\
10.55064498708	0\\
10.55067422442	0\\
10.55070346176	0\\
10.5507326991	0\\
10.55076193644	0\\
10.55079117378	0\\
10.55082041112	0\\
10.55084964846	0\\
10.5508788858	0\\
10.55090812314	0\\
10.55093736048	0\\
10.55096659782	0\\
10.55099583516	0\\
10.5510250725	0\\
10.55105430984	0\\
10.55108354718	0\\
10.55111278452	0\\
10.55114202186	0\\
10.5511712592	0\\
10.55120049654	0\\
10.55122973388	0\\
10.55125897122	0\\
10.55128820856	0\\
10.5513174459	0\\
10.55134668324	0\\
10.55137592058	0\\
10.55140515792	0\\
10.55143439526	0\\
10.5514636326	0\\
10.55149286994	0\\
10.55152210728	0\\
10.55155134462	0\\
10.55158058196	0\\
10.5516098193	0\\
10.55163905664	0\\
10.55166829398	0\\
10.55169753132	0\\
10.55172676866	0\\
10.551756006	0\\
10.55178524334	0\\
10.55181448068	0\\
10.55184371802	0\\
10.55187295536	0\\
10.5519021927	0\\
10.55193143004	0\\
10.55196066738	0\\
10.55198990472	0\\
10.55201914206	0\\
10.5520483794	0\\
10.55207761674	0\\
10.55210685408	0\\
10.55213609142	0\\
10.55216532876	0\\
10.5521945661	0\\
10.55222380344	0\\
10.55225304078	0\\
10.55228227812	0\\
10.55231151546	0\\
10.5523407528	0\\
10.55236999014	0\\
10.55239922748	0\\
10.55242846482	0\\
10.55245770216	0\\
10.5524869395	0\\
10.55251617684	0\\
10.55254541418	0\\
10.55257465152	0\\
10.55260388886	0\\
10.5526331262	0\\
10.55266236354	0\\
10.55269160088	0\\
10.55272083822	0\\
10.55275007556	0\\
10.5527793129	0\\
10.55280855024	0\\
10.55283778758	0\\
10.55286702492	0\\
10.55289626226	0\\
10.5529254996	0\\
10.55295473694	0\\
10.55298397428	0\\
10.55301321162	0\\
10.55304244896	0\\
10.5530716863	0\\
10.55310092364	0\\
10.55313016098	0\\
10.55315939832	0\\
10.55318863566	0\\
10.553217873	0\\
10.55324711034	0\\
10.55327634768	0\\
10.55330558502	0\\
10.55333482236	0\\
10.5533640597	0\\
10.55339329704	0\\
10.55342253438	0\\
10.55345177172	0\\
10.55348100906	0\\
10.5535102464	0\\
10.55353948374	0\\
10.55356872108	0\\
10.55359795842	0\\
10.55362719576	0\\
10.5536564331	0\\
10.55368567044	0\\
10.55371490778	0\\
10.55374414512	0\\
10.55377338246	0\\
10.5538026198	0\\
10.55383185714	0\\
10.55386109448	0\\
10.55389033182	0\\
10.55391956916	0\\
10.5539488065	0\\
10.55397804384	0\\
10.55400728118	0\\
10.55403651852	0\\
10.55406575586	0\\
10.5540949932	0\\
10.55412423054	0\\
10.55415346788	0\\
10.55418270522	0\\
10.55421194256	0\\
10.5542411799	0\\
10.55427041724	0\\
10.55429965458	0\\
10.55432889192	0\\
10.55435812926	0\\
10.5543873666	0\\
10.55441660394	0\\
10.55444584128	0\\
10.55447507862	0\\
10.55450431596	0\\
10.5545335533	0\\
10.55456279064	0\\
10.55459202798	0\\
10.55462126532	0\\
10.55465050266	0\\
10.55467974	0\\
10.55470897734	0\\
10.55473821468	0\\
10.55476745202	0\\
10.55479668936	0\\
10.5548259267	0\\
10.55485516404	0\\
10.55488440138	0\\
10.55491363872	0\\
10.55494287606	0\\
10.5549721134	0\\
10.55500135074	0\\
10.55503058808	0\\
10.55505982542	0\\
10.55508906276	0\\
10.5551183001	0\\
10.55514753744	0\\
10.55517677478	0\\
10.55520601212	0\\
10.55523524946	0\\
10.5552644868	0\\
10.55529372414	0\\
10.55532296148	0\\
10.55535219882	0\\
10.55538143616	0\\
10.5554106735	0\\
10.55543991084	0\\
10.55546914818	0\\
10.55549838552	0\\
10.55552762286	0\\
10.5555568602	0\\
10.55558609754	0\\
10.55561533488	0\\
10.55564457222	0\\
10.55567380956	0\\
10.5557030469	0\\
10.55573228424	0\\
10.55576152158	0\\
10.55579075892	0\\
10.55581999626	0\\
10.5558492336	0\\
10.55587847094	0\\
10.55590770828	0\\
10.55593694562	0\\
10.55596618296	0\\
10.5559954203	0\\
10.55602465764	0\\
10.55605389498	0\\
10.55608313232	0\\
10.55611236966	0\\
10.556141607	0\\
10.55617084434	0\\
10.55620008168	0\\
10.55622931902	0\\
10.55625855636	0\\
10.5562877937	0\\
10.55631703104	0\\
10.55634626838	0\\
10.55637550572	0\\
10.55640474306	0\\
10.5564339804	0\\
10.55646321774	0\\
10.55649245508	0\\
10.55652169242	0\\
10.55655092976	0\\
10.5565801671	0\\
10.55660940444	0\\
10.55663864178	0\\
10.55666787912	0\\
10.55669711646	0\\
10.5567263538	0\\
10.55675559114	0\\
10.55678482848	0\\
10.55681406582	0\\
10.55684330316	0\\
10.5568725405	0\\
10.55690177784	0\\
10.55693101518	0\\
10.55696025252	0\\
10.55698948986	0\\
10.5570187272	0\\
10.55704796454	0\\
10.55707720188	0\\
10.55710643922	0\\
10.55713567656	0\\
10.5571649139	0\\
10.55719415124	0\\
10.55722338858	0\\
10.55725262592	0\\
10.55728186326	0\\
10.5573111006	0\\
10.55734033794	0\\
10.55736957528	0\\
10.55739881262	0\\
10.55742804996	0\\
10.5574572873	0\\
10.55748652464	0\\
10.55751576198	0\\
10.55754499932	0\\
10.55757423666	0\\
10.557603474	0\\
10.55763271134	0\\
10.55766194868	0\\
10.55769118602	0\\
10.55772042336	0\\
10.5577496607	0\\
10.55777889804	0\\
10.55780813538	0\\
10.55783737272	0\\
10.55786661006	0\\
10.5578958474	0\\
10.55792508474	0\\
10.55795432208	0\\
10.55798355942	0\\
10.55801279676	0\\
10.5580420341	0\\
10.55807127144	0\\
10.55810050878	0\\
10.55812974612	0\\
10.55815898346	0\\
10.5581882208	0\\
10.55821745814	0\\
10.55824669548	0\\
10.55827593282	0\\
10.55830517016	0\\
10.5583344075	0\\
10.55836364484	0\\
10.55839288218	0\\
10.55842211952	0\\
10.55845135686	0\\
10.5584805942	0\\
10.55850983154	0\\
10.55853906888	0\\
10.55856830622	0\\
10.55859754356	0\\
10.5586267809	0\\
10.55865601824	0\\
10.55868525558	0\\
10.55871449292	0\\
10.55874373026	0\\
10.5587729676	0\\
10.55880220494	0\\
10.55883144228	0\\
10.55886067962	0\\
10.55888991696	0\\
10.5589191543	0\\
10.55894839164	0\\
10.55897762898	0\\
10.55900686632	0\\
10.55903610366	0\\
10.559065341	0\\
10.55909457834	0\\
10.55912381568	0\\
10.55915305302	0\\
10.55918229036	0\\
10.5592115277	0\\
10.55924076504	0\\
10.55927000238	0\\
10.55929923972	0\\
10.55932847706	0\\
10.5593577144	0\\
10.55938695174	0\\
10.55941618908	0\\
10.55944542642	0\\
10.55947466376	0\\
10.5595039011	0\\
10.55953313844	0\\
10.55956237578	0\\
10.55959161312	0\\
10.55962085046	0\\
10.5596500878	0\\
10.55967932514	0\\
10.55970856248	0\\
10.55973779982	0\\
10.55976703716	0\\
10.5597962745	0\\
10.55982551184	0\\
10.55985474918	0\\
10.55988398652	0\\
10.55991322386	0\\
10.5599424612	0\\
10.55997169854	0\\
10.56000093588	0\\
10.56003017322	0\\
10.56005941056	0\\
10.5600886479	0\\
10.56011788524	0\\
10.56014712258	0\\
10.56017635992	0\\
10.56020559726	0\\
10.5602348346	0\\
10.56026407194	0\\
10.56029330928	0\\
10.56032254662	0\\
10.56035178396	0\\
10.5603810213	0\\
10.56041025864	0\\
10.56043949598	0\\
10.56046873332	0\\
10.56049797066	0\\
10.560527208	0\\
10.56055644534	0\\
10.56058568268	0\\
10.56061492002	0\\
10.56064415736	0\\
10.5606733947	0\\
10.56070263204	0\\
10.56073186938	0\\
10.56076110672	0\\
10.56079034406	0\\
10.5608195814	0\\
10.56084881874	0\\
10.56087805608	0\\
10.56090729342	0\\
10.56093653076	0\\
10.5609657681	0\\
10.56099500544	0\\
10.56102424278	0\\
10.56105348012	0\\
10.56108271746	0\\
10.5611119548	0\\
10.56114119214	0\\
10.56117042948	0\\
10.56119966682	0\\
10.56122890416	0\\
10.5612581415	0\\
10.56128737884	0\\
10.56131661618	0\\
10.56134585352	0\\
10.56137509086	0\\
10.5614043282	0\\
10.56143356554	0\\
10.56146280288	0\\
10.56149204022	0\\
10.56152127756	0\\
10.5615505149	0\\
10.56157975224	0\\
10.56160898958	0\\
10.56163822692	0\\
10.56166746426	0\\
10.5616967016	0\\
10.56172593894	0\\
10.56175517628	0\\
10.56178441362	0\\
10.56181365096	0\\
10.5618428883	0\\
10.56187212564	0\\
10.56190136298	0\\
10.56193060032	0\\
10.56195983766	0\\
10.561989075	0\\
10.56201831234	0\\
10.56204754968	0\\
10.56207678702	0\\
10.56210602436	0\\
10.5621352617	0\\
10.56216449904	0\\
10.56219373638	0\\
10.56222297372	0\\
10.56225221106	0\\
10.5622814484	0\\
10.56231068574	0\\
10.56233992308	0\\
10.56236916042	0\\
10.56239839776	0\\
10.5624276351	0\\
10.56245687244	0\\
10.56248610978	0\\
10.56251534712	0\\
10.56254458446	0\\
10.5625738218	0\\
10.56260305914	0\\
10.56263229648	0\\
10.56266153382	0\\
10.56269077116	0\\
10.5627200085	0\\
10.56274924584	0\\
10.56277848318	0\\
10.56280772052	0\\
10.56283695786	0\\
10.5628661952	0\\
10.56289543254	0\\
10.56292466988	0\\
10.56295390722	0\\
10.56298314456	0\\
10.5630123819	0\\
10.56304161924	0\\
10.56307085658	0\\
10.56310009392	0\\
10.56312933126	0\\
10.5631585686	0\\
10.56318780594	0\\
10.56321704328	0\\
10.56324628062	0\\
10.56327551796	0\\
10.5633047553	0\\
10.56333399264	0\\
10.56336322998	0\\
10.56339246732	0\\
10.56342170466	0\\
10.563450942	0\\
10.56348017934	0\\
10.56350941668	0\\
10.56353865402	0\\
10.56356789136	0\\
10.5635971287	0\\
10.56362636604	0\\
10.56365560338	0\\
10.56368484072	0\\
10.56371407806	0\\
10.5637433154	0\\
10.56377255274	0\\
10.56380179008	0\\
10.56383102742	0\\
10.56386026476	0\\
10.5638895021	0\\
10.56391873944	0\\
10.56394797678	0\\
10.56397721412	0\\
10.56400645146	0\\
10.5640356888	0\\
10.56406492614	0\\
10.56409416348	0\\
10.56412340082	0\\
10.56415263816	0\\
10.5641818755	0\\
10.56421111284	0\\
10.56424035018	0\\
10.56426958752	0\\
10.56429882486	0\\
10.5643280622	0\\
10.56435729954	0\\
10.56438653688	0\\
10.56441577422	0\\
10.56444501156	0\\
10.5644742489	0\\
10.56450348624	0\\
10.56453272358	0\\
10.56456196092	0\\
10.56459119826	0\\
10.5646204356	0\\
10.56464967294	0\\
10.56467891028	0\\
10.56470814762	0\\
10.56473738496	0\\
10.5647666223	0\\
10.56479585964	0\\
10.56482509698	0\\
10.56485433432	0\\
10.56488357166	0\\
10.564912809	0\\
10.56494204634	0\\
10.56497128368	0\\
10.56500052102	0\\
10.56502975836	0\\
10.5650589957	0\\
10.56508823304	0\\
10.56511747038	0\\
10.56514670772	0\\
10.56517594506	0\\
10.5652051824	0\\
10.56523441974	0\\
10.56526365708	0\\
10.56529289442	0\\
10.56532213176	0\\
10.5653513691	0\\
10.56538060644	0\\
10.56540984378	0\\
10.56543908112	0\\
10.56546831846	0\\
10.5654975558	0\\
10.56552679314	0\\
10.56555603048	0\\
10.56558526782	0\\
10.56561450516	0\\
10.5656437425	0\\
10.56567297984	0\\
10.56570221718	0\\
10.56573145452	0\\
10.56576069186	0\\
10.5657899292	0\\
10.56581916654	0\\
10.56584840388	0\\
10.56587764122	0\\
10.56590687856	0\\
10.5659361159	0\\
10.56596535324	0\\
10.56599459058	0\\
10.56602382792	0\\
10.56605306526	0\\
10.5660823026	0\\
10.56611153994	0\\
10.56614077728	0\\
10.56617001462	0\\
10.56619925196	0\\
10.5662284893	0\\
10.56625772664	0\\
10.56628696398	0\\
10.56631620132	0\\
10.56634543866	0\\
10.566374676	0\\
10.56640391334	0\\
10.56643315068	0\\
10.56646238802	0\\
10.56649162536	0\\
10.5665208627	0\\
10.56655010004	0\\
10.56657933738	0\\
10.56660857472	0\\
10.56663781206	0\\
10.5666670494	0\\
10.56669628674	0\\
10.56672552408	0\\
10.56675476142	0\\
10.56678399876	0\\
10.5668132361	0\\
10.56684247344	0\\
10.56687171078	0\\
10.56690094812	0\\
10.56693018546	0\\
10.5669594228	0\\
10.56698866014	0\\
10.56701789748	0\\
10.56704713482	0\\
10.56707637216	0\\
10.5671056095	0\\
10.56713484684	0\\
10.56716408418	0\\
10.56719332152	0\\
10.56722255886	0\\
10.5672517962	0\\
10.56728103354	0\\
10.56731027088	0\\
10.56733950822	0\\
10.56736874556	0\\
10.5673979829	0\\
10.56742722024	0\\
10.56745645758	0\\
10.56748569492	0\\
10.56751493226	0\\
10.5675441696	0\\
10.56757340694	0\\
10.56760264428	0\\
10.56763188162	0\\
10.56766111896	0\\
10.5676903563	0\\
10.56771959364	0\\
10.56774883098	0\\
10.56777806832	0\\
10.56780730566	0\\
10.567836543	0\\
10.56786578034	0\\
10.56789501768	0\\
10.56792425502	0\\
10.56795349236	0\\
10.5679827297	0\\
10.56801196704	0\\
10.56804120438	0\\
10.56807044172	0\\
10.56809967906	0\\
10.5681289164	0\\
10.56815815374	0\\
10.56818739108	0\\
10.56821662842	0\\
10.56824586576	0\\
10.5682751031	0\\
10.56830434044	0\\
10.56833357778	0\\
10.56836281512	0\\
10.56839205246	0\\
10.5684212898	0\\
10.56845052714	0\\
10.56847976448	0\\
10.56850900182	0\\
10.56853823916	0\\
10.5685674765	0\\
10.56859671384	0\\
10.56862595118	0\\
10.56865518852	0\\
10.56868442586	0\\
10.5687136632	0\\
10.56874290054	0\\
10.56877213788	0\\
10.56880137522	0\\
10.56883061256	0\\
10.5688598499	0\\
10.56888908724	0\\
10.56891832458	0\\
10.56894756192	0\\
10.56897679926	0\\
10.5690060366	0\\
10.56903527394	0\\
10.56906451128	0\\
10.56909374862	0\\
10.56912298596	0\\
10.5691522233	0\\
10.56918146064	0\\
10.56921069798	0\\
10.56923993532	0\\
10.56926917266	0\\
10.56929841	0\\
10.56932764734	0\\
10.56935688468	0\\
10.56938612202	0\\
10.56941535936	0\\
10.5694445967	0\\
10.56947383404	0\\
10.56950307138	0\\
10.56953230872	0\\
10.56956154606	0\\
10.5695907834	0\\
10.56962002074	0\\
10.56964925808	0\\
10.56967849542	0\\
10.56970773276	0\\
10.5697369701	0\\
10.56976620744	0\\
10.56979544478	0\\
10.56982468212	0\\
10.56985391946	0\\
10.5698831568	0\\
10.56991239414	0\\
10.56994163148	0\\
10.56997086882	0\\
10.57000010616	0\\
10.5700293435	0\\
10.57005858084	0\\
10.57008781818	0\\
10.57011705552	0\\
10.57014629286	0\\
10.5701755302	0\\
10.57020476754	0\\
10.57023400488	0\\
10.57026324222	0\\
10.57029247956	0\\
10.5703217169	0\\
10.57035095424	0\\
10.57038019158	0\\
10.57040942892	0\\
10.57043866626	0\\
10.5704679036	0\\
10.57049714094	0\\
10.57052637828	0\\
10.57055561562	0\\
10.57058485296	0\\
10.5706140903	0\\
10.57064332764	0\\
10.57067256498	0\\
10.57070180232	0\\
10.57073103966	0\\
10.570760277	0\\
10.57078951434	0\\
10.57081875168	0\\
10.57084798902	0\\
10.57087722636	0\\
10.5709064637	0\\
10.57093570104	0\\
10.57096493838	0\\
10.57099417572	0\\
10.57102341306	0\\
10.5710526504	0\\
10.57108188774	0\\
10.57111112508	0\\
10.57114036242	0\\
10.57116959976	0\\
10.5711988371	0\\
10.57122807444	0\\
10.57125731178	0\\
10.57128654912	0\\
10.57131578646	0\\
10.5713450238	0\\
10.57137426114	0\\
10.57140349848	0\\
10.57143273582	0\\
10.57146197316	0\\
10.5714912105	0\\
10.57152044784	0\\
10.57154968518	0\\
10.57157892252	0\\
10.57160815986	0\\
10.5716373972	0\\
10.57166663454	0\\
10.57169587188	0\\
10.57172510922	0\\
10.57175434656	0\\
10.5717835839	0\\
10.57181282124	0\\
10.57184205858	0\\
10.57187129592	0\\
10.57190053326	0\\
10.5719297706	0\\
10.57195900794	0\\
10.57198824528	0\\
10.57201748262	0\\
10.57204671996	0\\
10.5720759573	0\\
10.57210519464	0\\
10.57213443198	0\\
10.57216366932	0\\
10.57219290666	0\\
10.572222144	0\\
10.57225138134	0\\
10.57228061868	0\\
10.57230985602	0\\
10.57233909336	0\\
10.5723683307	0\\
10.57239756804	0\\
10.57242680538	0\\
10.57245604272	0\\
10.57248528006	0\\
10.5725145174	0\\
10.57254375474	0\\
10.57257299208	0\\
10.57260222942	0\\
10.57263146676	0\\
10.5726607041	0\\
10.57268994144	0\\
10.57271917878	0\\
10.57274841612	0\\
10.57277765346	0\\
10.5728068908	0\\
10.57283612814	0\\
10.57286536548	0\\
10.57289460282	0\\
10.57292384016	0\\
10.5729530775	0\\
10.57298231484	0\\
10.57301155218	0\\
10.57304078952	0\\
10.57307002686	0\\
10.5730992642	0\\
10.57312850154	0\\
10.57315773888	0\\
10.57318697622	0\\
10.57321621356	0\\
10.5732454509	0\\
10.57327468824	0\\
10.57330392558	0\\
10.57333316292	0\\
10.57336240026	0\\
10.5733916376	0\\
10.57342087494	0\\
10.57345011228	0\\
10.57347934962	0\\
10.57350858696	0\\
10.5735378243	0\\
10.57356706164	0\\
10.57359629898	0\\
10.57362553632	0\\
10.57365477366	0\\
10.573684011	0\\
10.57371324834	0\\
10.57374248568	0\\
10.57377172302	0\\
10.57380096036	0\\
10.5738301977	0\\
10.57385943504	0\\
10.57388867238	0\\
10.57391790972	0\\
10.57394714706	0\\
10.5739763844	0\\
10.57400562174	0\\
10.57403485908	0\\
10.57406409642	0\\
10.57409333376	0\\
10.5741225711	0\\
10.57415180844	0\\
10.57418104578	0\\
10.57421028312	0\\
10.57423952046	0\\
10.5742687578	0\\
10.57429799514	0\\
10.57432723248	0\\
10.57435646982	0\\
10.57438570716	0\\
10.5744149445	0\\
10.57444418184	0\\
10.57447341918	0\\
10.57450265652	0\\
10.57453189386	0\\
10.5745611312	0\\
10.57459036854	0\\
10.57461960588	0\\
10.57464884322	0\\
10.57467808056	0\\
10.5747073179	0\\
10.57473655524	0\\
10.57476579258	0\\
10.57479502992	0\\
10.57482426726	0\\
10.5748535046	0\\
10.57488274194	0\\
10.57491197928	0\\
10.57494121662	0\\
10.57497045396	0\\
10.5749996913	0\\
10.57502892864	0\\
10.57505816598	0\\
10.57508740332	0\\
10.57511664066	0\\
10.575145878	0\\
10.57517511534	0\\
10.57520435268	0\\
10.57523359002	0\\
10.57526282736	0\\
10.5752920647	0\\
10.57532130204	0\\
10.57535053938	0\\
10.57537977672	0\\
10.57540901406	0\\
10.5754382514	0\\
10.57546748874	0\\
10.57549672608	0\\
10.57552596342	0\\
10.57555520076	0\\
10.5755844381	0\\
10.57561367544	0\\
10.57564291278	0\\
10.57567215012	0\\
10.57570138746	0\\
10.5757306248	0\\
10.57575986214	0\\
10.57578909948	0\\
10.57581833682	0\\
10.57584757416	0\\
10.5758768115	0\\
10.57590604884	0\\
10.57593528618	0\\
10.57596452352	0\\
10.57599376086	0\\
10.5760229982	0\\
10.57605223554	0\\
10.57608147288	0\\
10.57611071022	0\\
10.57613994756	0\\
10.5761691849	0\\
10.57619842224	0\\
10.57622765958	0\\
10.57625689692	0\\
10.57628613426	0\\
10.5763153716	0\\
10.57634460894	0\\
10.57637384628	0\\
10.57640308362	0\\
10.57643232096	0\\
10.5764615583	0\\
10.57649079564	0\\
10.57652003298	0\\
10.57654927032	0\\
10.57657850766	0\\
10.576607745	0\\
10.57663698234	0\\
10.57666621968	0\\
10.57669545702	0\\
10.57672469436	0\\
10.5767539317	0\\
10.57678316904	0\\
10.57681240638	0\\
10.57684164372	0\\
10.57687088106	0\\
10.5769001184	0\\
10.57692935574	0\\
10.57695859308	0\\
10.57698783042	0\\
10.57701706776	0\\
10.5770463051	0\\
10.57707554244	0\\
10.57710477978	0\\
10.57713401712	0\\
10.57716325446	0\\
10.5771924918	0\\
10.57722172914	0\\
10.57725096648	0\\
10.57728020382	0\\
10.57730944116	0\\
10.5773386785	0\\
10.57736791584	0\\
10.57739715318	0\\
10.57742639052	0\\
10.57745562786	0\\
10.5774848652	0\\
10.57751410254	0\\
10.57754333988	0\\
10.57757257722	0\\
10.57760181456	0\\
10.5776310519	0\\
10.57766028924	0\\
10.57768952658	0\\
10.57771876392	0\\
10.57774800126	0\\
10.5777772386	0\\
10.57780647594	0\\
10.57783571328	0\\
10.57786495062	0\\
10.57789418796	0\\
10.5779234253	0\\
10.57795266264	0\\
10.57798189998	0\\
10.57801113732	0\\
10.57804037466	0\\
10.578069612	0\\
10.57809884934	0\\
10.57812808668	0\\
10.57815732402	0\\
10.57818656136	0\\
10.5782157987	0\\
10.57824503604	0\\
10.57827427338	0\\
10.57830351072	0\\
10.57833274806	0\\
10.5783619854	0\\
10.57839122274	0\\
10.57842046008	0\\
10.57844969742	0\\
10.57847893476	0\\
10.5785081721	0\\
10.57853740944	0\\
10.57856664678	0\\
10.57859588412	0\\
10.57862512146	0\\
10.5786543588	0\\
10.57868359614	0\\
10.57871283348	0\\
10.57874207082	0\\
10.57877130816	0\\
10.5788005455	0\\
10.57882978284	0\\
10.57885902018	0\\
10.57888825752	0\\
10.57891749486	0\\
10.5789467322	0\\
10.57897596954	0\\
10.57900520688	0\\
10.57903444422	0\\
10.57906368156	0\\
10.5790929189	0\\
10.57912215624	0\\
10.57915139358	0\\
10.57918063092	0\\
10.57920986826	0\\
10.5792391056	0\\
10.57926834294	0\\
10.57929758028	0\\
10.57932681762	0\\
10.57935605496	0\\
10.5793852923	0\\
10.57941452964	0\\
10.57944376698	0\\
10.57947300432	0\\
10.57950224166	0\\
10.579531479	0\\
10.57956071634	0\\
10.57958995368	0\\
10.57961919102	0\\
10.57964842836	0\\
10.5796776657	0\\
10.57970690304	0\\
10.57973614038	0\\
10.57976537772	0\\
10.57979461506	0\\
10.5798238524	0\\
10.57985308974	0\\
10.57988232708	0\\
10.57991156442	0\\
10.57994080176	0\\
10.5799700391	0\\
10.57999927644	0\\
10.58002851378	0\\
10.58005775112	0\\
10.58008698846	0\\
10.5801162258	0\\
10.58014546314	0\\
10.58017470048	0\\
10.58020393782	0\\
10.58023317516	0\\
10.5802624125	0\\
10.58029164984	0\\
10.58032088718	0\\
10.58035012452	0\\
10.58037936186	0\\
10.5804085992	0\\
10.58043783654	0\\
10.58046707388	0\\
10.58049631122	0\\
10.58052554856	0\\
10.5805547859	0\\
10.58058402324	0\\
10.58061326058	0\\
10.58064249792	0\\
10.58067173526	0\\
10.5807009726	0\\
10.58073020994	0\\
10.58075944728	0\\
10.58078868462	0\\
10.58081792196	0\\
10.5808471593	0\\
10.58087639664	0\\
10.58090563398	0\\
10.58093487132	0\\
10.58096410866	0\\
10.580993346	0\\
10.58102258334	0\\
10.58105182068	0\\
10.58108105802	0\\
10.58111029536	0\\
10.5811395327	0\\
10.58116877004	0\\
10.58119800738	0\\
10.58122724472	0\\
10.58125648206	0\\
10.5812857194	0\\
10.58131495674	0\\
10.58134419408	0\\
10.58137343142	0\\
10.58140266876	0\\
10.5814319061	0\\
10.58146114344	0\\
10.58149038078	0\\
10.58151961812	0\\
10.58154885546	0\\
10.5815780928	0\\
10.58160733014	0\\
10.58163656748	0\\
10.58166580482	0\\
10.58169504216	0\\
10.5817242795	0\\
10.58175351684	0\\
10.58178275418	0\\
10.58181199152	0\\
10.58184122886	0\\
10.5818704662	0\\
10.58189970354	0\\
10.58192894088	0\\
10.58195817822	0\\
10.58198741556	0\\
10.5820166529	0\\
10.58204589024	0\\
10.58207512758	0\\
10.58210436492	0\\
10.58213360226	0\\
10.5821628396	0\\
10.58219207694	0\\
10.58222131428	0\\
10.58225055162	0\\
10.58227978896	0\\
10.5823090263	0\\
10.58233826364	0\\
10.58236750098	0\\
10.58239673832	0\\
10.58242597566	0\\
10.582455213	0\\
10.58248445034	0\\
10.58251368768	0\\
10.58254292502	0\\
10.58257216236	0\\
10.5826013997	0\\
10.58263063704	0\\
10.58265987438	0\\
10.58268911172	0\\
10.58271834906	0\\
10.5827475864	0\\
10.58277682374	0\\
10.58280606108	0\\
10.58283529842	0\\
10.58286453576	0\\
10.5828937731	0\\
10.58292301044	0\\
10.58295224778	0\\
10.58298148512	0\\
10.58301072246	0\\
10.5830399598	0\\
10.58306919714	0\\
10.58309843448	0\\
10.58312767182	0\\
10.58315690916	0\\
10.5831861465	0\\
10.58321538384	0\\
10.58324462118	0\\
10.58327385852	0\\
10.58330309586	0\\
10.5833323332	0\\
10.58336157054	0\\
10.58339080788	0\\
10.58342004522	0\\
10.58344928256	0\\
10.5834785199	0\\
10.58350775724	0\\
10.58353699458	0\\
10.58356623192	0\\
10.58359546926	0\\
10.5836247066	0\\
10.58365394394	0\\
10.58368318128	0\\
10.58371241862	0\\
10.58374165596	0\\
10.5837708933	0\\
10.58380013064	0\\
10.58382936798	0\\
10.58385860532	0\\
10.58388784266	0\\
10.58391708	0\\
10.58394631734	0\\
10.58397555468	0\\
10.58400479202	0\\
10.58403402936	0\\
10.5840632667	0\\
10.58409250404	0\\
10.58412174138	0\\
10.58415097872	0\\
10.58418021606	0\\
10.5842094534	0\\
10.58423869074	0\\
10.58426792808	0\\
10.58429716542	0\\
10.58432640276	0\\
10.5843556401	0\\
10.58438487744	0\\
10.58441411478	0\\
10.58444335212	0\\
10.58447258946	0\\
10.5845018268	0\\
10.58453106414	0\\
10.58456030148	0\\
10.58458953882	0\\
10.58461877616	0\\
10.5846480135	0\\
10.58467725084	0\\
10.58470648818	0\\
10.58473572552	0\\
10.58476496286	0\\
10.5847942002	0\\
10.58482343754	0\\
10.58485267488	0\\
10.58488191222	0\\
10.58491114956	0\\
10.5849403869	0\\
10.58496962424	0\\
10.58499886158	0\\
10.58502809892	0\\
10.58505733626	0\\
10.5850865736	0\\
10.58511581094	0\\
10.58514504828	0\\
10.58517428562	0\\
10.58520352296	0\\
10.5852327603	0\\
10.58526199764	0\\
10.58529123498	0\\
10.58532047232	0\\
10.58534970966	0\\
10.585378947	0\\
10.58540818434	0\\
10.58543742168	0\\
10.58546665902	0\\
10.58549589636	0\\
10.5855251337	0\\
10.58555437104	0\\
10.58558360838	0\\
10.58561284572	0\\
10.58564208306	0\\
10.5856713204	0\\
10.58570055774	0\\
10.58572979508	0\\
10.58575903242	0\\
10.58578826976	0\\
10.5858175071	0\\
10.58584674444	0\\
10.58587598178	0\\
10.58590521912	0\\
10.58593445646	0\\
10.5859636938	0\\
10.58599293114	0\\
10.58602216848	0\\
10.58605140582	0\\
10.58608064316	0\\
10.5861098805	0\\
10.58613911784	0\\
10.58616835518	0\\
10.58619759252	0\\
10.58622682986	0\\
10.5862560672	0\\
10.58628530454	0\\
10.58631454188	0\\
10.58634377922	0\\
10.58637301656	0\\
10.5864022539	0\\
10.58643149124	0\\
10.58646072858	0\\
10.58648996592	0\\
10.58651920326	0\\
10.5865484406	0\\
10.58657767794	0\\
10.58660691528	0\\
10.58663615262	0\\
10.58666538996	0\\
10.5866946273	0\\
10.58672386464	0\\
10.58675310198	0\\
10.58678233932	0\\
10.58681157666	0\\
10.586840814	0\\
10.58687005134	0\\
10.58689928868	0\\
10.58692852602	0\\
10.58695776336	0\\
10.5869870007	0\\
10.58701623804	0\\
10.58704547538	0\\
10.58707471272	0\\
10.58710395006	0\\
10.5871331874	0\\
10.58716242474	0\\
10.58719166208	0\\
10.58722089942	0\\
10.58725013676	0\\
10.5872793741	0\\
10.58730861144	0\\
10.58733784878	0\\
10.58736708612	0\\
10.58739632346	0\\
10.5874255608	0\\
10.58745479814	0\\
10.58748403548	0\\
10.58751327282	0\\
10.58754251016	0\\
10.5875717475	0\\
10.58760098484	0\\
10.58763022218	0\\
10.58765945952	0\\
10.58768869686	0\\
10.5877179342	0\\
10.58774717154	0\\
10.58777640888	0\\
10.58780564622	0\\
10.58783488356	0\\
10.5878641209	0\\
10.58789335824	0\\
10.58792259558	0\\
10.58795183292	0\\
10.58798107026	0\\
10.5880103076	0\\
10.58803954494	0\\
10.58806878228	0\\
10.58809801962	0\\
10.58812725696	0\\
10.5881564943	0\\
10.58818573164	0\\
10.58821496898	0\\
10.58824420632	0\\
10.58827344366	0\\
10.588302681	0\\
10.58833191834	0\\
10.58836115568	0\\
10.58839039302	0\\
10.58841963036	0\\
10.5884488677	0\\
10.58847810504	0\\
10.58850734238	0\\
10.58853657972	0\\
10.58856581706	0\\
10.5885950544	0\\
10.58862429174	0\\
10.58865352908	0\\
10.58868276642	0\\
10.58871200376	0\\
10.5887412411	0\\
10.58877047844	0\\
10.58879971578	0\\
10.58882895312	0\\
10.58885819046	0\\
10.5888874278	0\\
10.58891666514	0\\
10.58894590248	0\\
10.58897513982	0\\
10.58900437716	0\\
10.5890336145	0\\
10.58906285184	0\\
10.58909208918	0\\
10.58912132652	0\\
10.58915056386	0\\
10.5891798012	0\\
10.58920903854	0\\
10.58923827588	0\\
10.58926751322	0\\
10.58929675056	0\\
10.5893259879	0\\
10.58935522524	0\\
10.58938446258	0\\
10.58941369992	0\\
10.58944293726	0\\
10.5894721746	0\\
10.58950141194	0\\
10.58953064928	0\\
10.58955988662	0\\
10.58958912396	0\\
10.5896183613	0\\
10.58964759864	0\\
10.58967683598	0\\
10.58970607332	0\\
10.58973531066	0\\
10.589764548	0\\
10.58979378534	0\\
10.58982302268	0\\
10.58985226002	0\\
10.58988149736	0\\
10.5899107347	0\\
10.58993997204	0\\
10.58996920938	0\\
10.58999844672	0\\
10.59002768406	0\\
10.5900569214	0\\
10.59008615874	0\\
10.59011539608	0\\
10.59014463342	0\\
10.59017387076	0\\
10.5902031081	0\\
10.59023234544	0\\
10.59026158278	0\\
10.59029082012	0\\
10.59032005746	0\\
10.5903492948	0\\
10.59037853214	0\\
10.59040776948	0\\
10.59043700682	0\\
10.59046624416	0\\
10.5904954815	0\\
10.59052471884	0\\
10.59055395618	0\\
10.59058319352	0\\
10.59061243086	0\\
10.5906416682	0\\
10.59067090554	0\\
10.59070014288	0\\
10.59072938022	0\\
10.59075861756	0\\
10.5907878549	0\\
10.59081709224	0\\
10.59084632958	0\\
10.59087556692	0\\
10.59090480426	0\\
10.5909340416	0\\
10.59096327894	0\\
10.59099251628	0\\
10.59102175362	0\\
10.59105099096	0\\
10.5910802283	0\\
10.59110946564	0\\
10.59113870298	0\\
10.59116794032	0\\
10.59119717766	0\\
10.591226415	0\\
10.59125565234	0\\
10.59128488968	0\\
10.59131412702	0\\
10.59134336436	0\\
10.5913726017	0\\
10.59140183904	0\\
10.59143107638	0\\
10.59146031372	0\\
10.59148955106	0\\
10.5915187884	0\\
10.59154802574	0\\
10.59157726308	0\\
10.59160650042	0\\
10.59163573776	0\\
10.5916649751	0\\
10.59169421244	0\\
10.59172344978	0\\
10.59175268712	0\\
10.59178192446	0\\
10.5918111618	0\\
10.59184039914	0\\
10.59186963648	0\\
10.59189887382	0\\
10.59192811116	0\\
10.5919573485	0\\
10.59198658584	0\\
10.59201582318	0\\
10.59204506052	0\\
10.59207429786	0\\
10.5921035352	0\\
10.59213277254	0\\
10.59216200988	0\\
10.59219124722	0\\
10.59222048456	0\\
10.5922497219	0\\
10.59227895924	0\\
10.59230819658	0\\
10.59233743392	0\\
10.59236667126	0\\
10.5923959086	0\\
10.59242514594	0\\
10.59245438328	0\\
10.59248362062	0\\
10.59251285796	0\\
10.5925420953	0\\
10.59257133264	0\\
10.59260056998	0\\
10.59262980732	0\\
10.59265904466	0\\
10.592688282	0\\
10.59271751934	0\\
10.59274675668	0\\
10.59277599402	0\\
10.59280523136	0\\
10.5928344687	0\\
10.59286370604	0\\
10.59289294338	0\\
10.59292218072	0\\
10.59295141806	0\\
10.5929806554	0\\
10.59300989274	0\\
10.59303913008	0\\
10.59306836742	0\\
10.59309760476	0\\
10.5931268421	0\\
10.59315607944	0\\
10.59318531678	0\\
10.59321455412	0\\
10.59324379146	0\\
10.5932730288	0\\
10.59330226614	0\\
10.59333150348	0\\
10.59336074082	0\\
10.59338997816	0\\
10.5934192155	0\\
10.59344845284	0\\
10.59347769018	0\\
10.59350692752	0\\
10.59353616486	0\\
10.5935654022	0\\
10.59359463954	0\\
10.59362387688	0\\
10.59365311422	0\\
10.59368235156	0\\
10.5937115889	0\\
10.59374082624	0\\
10.59377006358	0\\
10.59379930092	0\\
10.59382853826	0\\
10.5938577756	0\\
10.59388701294	0\\
10.59391625028	0\\
10.59394548762	0\\
10.59397472496	0\\
10.5940039623	0\\
10.59403319964	0\\
10.59406243698	0\\
10.59409167432	0\\
10.59412091166	0\\
10.594150149	0\\
10.59417938634	0\\
10.59420862368	0\\
10.59423786102	0\\
10.59426709836	0\\
10.5942963357	0\\
10.59432557304	0\\
10.59435481038	0\\
10.59438404772	0\\
10.59441328506	0\\
10.5944425224	0\\
10.59447175974	0\\
10.59450099708	0\\
10.59453023442	0\\
10.59455947176	0\\
10.5945887091	0\\
10.59461794644	0\\
10.59464718378	0\\
10.59467642112	0\\
10.59470565846	0\\
10.5947348958	0\\
10.59476413314	0\\
10.59479337048	0\\
10.59482260782	0\\
10.59485184516	0\\
10.5948810825	0\\
10.59491031984	0\\
10.59493955718	0\\
10.59496879452	0\\
10.59499803186	0\\
10.5950272692	0\\
10.59505650654	0\\
10.59508574388	0\\
10.59511498122	0\\
10.59514421856	0\\
10.5951734559	0\\
10.59520269324	0\\
10.59523193058	0\\
10.59526116792	0\\
10.59529040526	0\\
10.5953196426	0\\
10.59534887994	0\\
10.59537811728	0\\
10.59540735462	0\\
10.59543659196	0\\
10.5954658293	0\\
10.59549506664	0\\
10.59552430398	0\\
10.59555354132	0\\
10.59558277866	0\\
10.595612016	0\\
10.59564125334	0\\
10.59567049068	0\\
10.59569972802	0\\
10.59572896536	0\\
10.5957582027	0\\
10.59578744004	0\\
10.59581667738	0\\
10.59584591472	0\\
10.59587515206	0\\
10.5959043894	0\\
10.59593362674	0\\
10.59596286408	0\\
10.59599210142	0\\
10.59602133876	0\\
10.5960505761	0\\
10.59607981344	0\\
10.59610905078	0\\
10.59613828812	0\\
10.59616752546	0\\
10.5961967628	0\\
10.59622600014	0\\
10.59625523748	0\\
10.59628447482	0\\
10.59631371216	0\\
10.5963429495	0\\
10.59637218684	0\\
10.59640142418	0\\
10.59643066152	0\\
10.59645989886	0\\
10.5964891362	0\\
10.59651837354	0\\
10.59654761088	0\\
10.59657684822	0\\
10.59660608556	0\\
10.5966353229	0\\
10.59666456024	0\\
10.59669379758	0\\
10.59672303492	0\\
10.59675227226	0\\
10.5967815096	0\\
10.59681074694	0\\
10.59683998428	0\\
10.59686922162	0\\
10.59689845896	0\\
10.5969276963	0\\
10.59695693364	0\\
10.59698617098	0\\
10.59701540832	0\\
10.59704464566	0\\
10.597073883	0\\
10.59710312034	0\\
10.59713235768	0\\
10.59716159502	0\\
10.59719083236	0\\
10.5972200697	0\\
10.59724930704	0\\
10.59727854438	0\\
10.59730778172	0\\
10.59733701906	0\\
10.5973662564	0\\
10.59739549374	0\\
10.59742473108	0\\
10.59745396842	0\\
10.59748320576	0\\
10.5975124431	0\\
10.59754168044	0\\
10.59757091778	0\\
10.59760015512	0\\
10.59762939246	0\\
10.5976586298	0\\
10.59768786714	0\\
10.59771710448	0\\
10.59774634182	0\\
10.59777557916	0\\
10.5978048165	0\\
10.59783405384	0\\
10.59786329118	0\\
10.59789252852	0\\
10.59792176586	0\\
10.5979510032	0\\
10.59798024054	0\\
10.59800947788	0\\
10.59803871522	0\\
10.59806795256	0\\
10.5980971899	0\\
10.59812642724	0\\
10.59815566458	0\\
10.59818490192	0\\
10.59821413926	0\\
10.5982433766	0\\
10.59827261394	0\\
10.59830185128	0\\
10.59833108862	0\\
10.59836032596	0\\
10.5983895633	0\\
10.59841880064	0\\
10.59844803798	0\\
10.59847727532	0\\
10.59850651266	0\\
10.59853575	0\\
10.59856498734	0\\
10.59859422468	0\\
10.59862346202	0\\
10.59865269936	0\\
10.5986819367	0\\
10.59871117404	0\\
10.59874041138	0\\
10.59876964872	0\\
10.59879888606	0\\
10.5988281234	0\\
10.59885736074	0\\
10.59888659808	0\\
10.59891583542	0\\
10.59894507276	0\\
10.5989743101	0\\
10.59900354744	0\\
10.59903278478	0\\
10.59906202212	0\\
10.59909125946	0\\
10.5991204968	0\\
10.59914973414	0\\
10.59917897148	0\\
10.59920820882	0\\
10.59923744616	0\\
10.5992666835	0\\
10.59929592084	0\\
10.59932515818	0\\
10.59935439552	0\\
10.59938363286	0\\
10.5994128702	0\\
10.59944210754	0\\
10.59947134488	0\\
10.59950058222	0\\
10.59952981956	0\\
10.5995590569	0\\
10.59958829424	0\\
10.59961753158	0\\
10.59964676892	0\\
10.59967600626	0\\
10.5997052436	0\\
10.59973448094	0\\
10.59976371828	0\\
10.59979295562	0\\
10.59982219296	0\\
10.5998514303	0\\
10.59988066764	0\\
10.59990990498	0\\
10.59993914232	0\\
10.59996837966	0\\
10.599997617	0\\
10.60002685434	0\\
10.60005609168	0\\
10.60008532902	0\\
10.60011456636	0\\
10.6001438037	0\\
10.60017304104	0\\
10.60020227838	0\\
10.60023151572	0\\
10.60026075306	0\\
10.6002899904	0\\
10.60031922774	0\\
10.60034846508	0\\
10.60037770242	0\\
10.60040693976	0\\
10.6004361771	0\\
10.60046541444	0\\
10.60049465178	0\\
10.60052388912	0\\
10.60055312646	0\\
10.6005823638	0\\
10.60061160114	0\\
10.60064083848	0\\
10.60067007582	0\\
10.60069931316	0\\
10.6007285505	0\\
10.60075778784	0\\
10.60078702518	0\\
10.60081626252	0\\
10.60084549986	0\\
10.6008747372	0\\
10.60090397454	0\\
10.60093321188	0\\
10.60096244922	0\\
10.60099168656	0\\
10.6010209239	0\\
10.60105016124	0\\
10.60107939858	0\\
10.60110863592	0\\
10.60113787326	0\\
10.6011671106	0\\
10.60119634794	0\\
10.60122558528	0\\
10.60125482262	0\\
10.60128405996	0\\
10.6013132973	0\\
10.60134253464	0\\
10.60137177198	0\\
10.60140100932	0\\
10.60143024666	0\\
10.601459484	0\\
10.60148872134	0\\
10.60151795868	0\\
10.60154719602	0\\
10.60157643336	0\\
10.6016056707	0\\
10.60163490804	0\\
10.60166414538	0\\
10.60169338272	0\\
10.60172262006	0\\
10.6017518574	0\\
10.60178109474	0\\
10.60181033208	0\\
10.60183956942	0\\
10.60186880676	0\\
10.6018980441	0\\
10.60192728144	0\\
10.60195651878	0\\
10.60198575612	0\\
10.60201499346	0\\
10.6020442308	0\\
10.60207346814	0\\
10.60210270548	0\\
10.60213194282	0\\
10.60216118016	0\\
10.6021904175	0\\
10.60221965484	0\\
10.60224889218	0\\
10.60227812952	0\\
10.60230736686	0\\
10.6023366042	0\\
10.60236584154	0\\
10.60239507888	0\\
10.60242431622	0\\
10.60245355356	0\\
10.6024827909	0\\
10.60251202824	0\\
10.60254126558	0\\
10.60257050292	0\\
10.60259974026	0\\
10.6026289776	0\\
10.60265821494	0\\
10.60268745228	0\\
10.60271668962	0\\
10.60274592696	0\\
10.6027751643	0\\
10.60280440164	0\\
10.60283363898	0\\
10.60286287632	0\\
10.60289211366	0\\
10.602921351	0\\
10.60295058834	0\\
10.60297982568	0\\
10.60300906302	0\\
10.60303830036	0\\
10.6030675377	0\\
10.60309677504	0\\
10.60312601238	0\\
10.60315524972	0\\
10.60318448706	0\\
10.6032137244	0\\
10.60324296174	0\\
10.60327219908	0\\
10.60330143642	0\\
10.60333067376	0\\
10.6033599111	0\\
10.60338914844	0\\
10.60341838578	0\\
10.60344762312	0\\
10.60347686046	0\\
10.6035060978	0\\
10.60353533514	0\\
10.60356457248	0\\
10.60359380982	0\\
10.60362304716	0\\
10.6036522845	0\\
10.60368152184	0\\
10.60371075918	0\\
10.60373999652	0\\
10.60376923386	0\\
10.6037984712	0\\
10.60382770854	0\\
10.60385694588	0\\
10.60388618322	0\\
10.60391542056	0\\
10.6039446579	0\\
10.60397389524	0\\
10.60400313258	0\\
10.60403236992	0\\
10.60406160726	0\\
10.6040908446	0\\
10.60412008194	0\\
10.60414931928	0\\
10.60417855662	0\\
10.60420779396	0\\
10.6042370313	0\\
10.60426626864	0\\
10.60429550598	0\\
10.60432474332	0\\
10.60435398066	0\\
10.604383218	0\\
10.60441245534	0\\
10.60444169268	0\\
10.60447093002	0\\
10.60450016736	0\\
10.6045294047	0\\
10.60455864204	0\\
10.60458787938	0\\
10.60461711672	0\\
10.60464635406	0\\
10.6046755914	0\\
10.60470482874	0\\
10.60473406608	0\\
10.60476330342	0\\
10.60479254076	0\\
10.6048217781	0\\
10.60485101544	0\\
10.60488025278	0\\
10.60490949012	0\\
10.60493872746	0\\
10.6049679648	0\\
10.60499720214	0\\
10.60502643948	0\\
10.60505567682	0\\
10.60508491416	0\\
10.6051141515	0\\
10.60514338884	0\\
10.60517262618	0\\
10.60520186352	0\\
10.60523110086	0\\
10.6052603382	0\\
10.60528957554	0\\
10.60531881288	0\\
10.60534805022	0\\
10.60537728756	0\\
10.6054065249	0\\
10.60543576224	0\\
10.60546499958	0\\
10.60549423692	0\\
10.60552347426	0\\
10.6055527116	0\\
10.60558194894	0\\
10.60561118628	0\\
10.60564042362	0\\
10.60566966096	0\\
10.6056988983	0\\
10.60572813564	0\\
10.60575737298	0\\
10.60578661032	0\\
10.60581584766	0\\
10.605845085	0\\
10.60587432234	0\\
10.60590355968	0\\
10.60593279702	0\\
10.60596203436	0\\
10.6059912717	0\\
10.60602050904	0\\
10.60604974638	0\\
10.60607898372	0\\
10.60610822106	0\\
10.6061374584	0\\
10.60616669574	0\\
10.60619593308	0\\
10.60622517042	0\\
10.60625440776	0\\
10.6062836451	0\\
10.60631288244	0\\
10.60634211978	0\\
10.60637135712	0\\
10.60640059446	0\\
10.6064298318	0\\
10.60645906914	0\\
10.60648830648	0\\
10.60651754382	0\\
10.60654678116	0\\
10.6065760185	0\\
10.60660525584	0\\
10.60663449318	0\\
10.60666373052	0\\
10.60669296786	0\\
10.6067222052	0\\
10.60675144254	0\\
10.60678067988	0\\
10.60680991722	0\\
10.60683915456	0\\
10.6068683919	0\\
10.60689762924	0\\
10.60692686658	0\\
10.60695610392	0\\
10.60698534126	0\\
10.6070145786	0\\
10.60704381594	0\\
10.60707305328	0\\
10.60710229062	0\\
10.60713152796	0\\
10.6071607653	0\\
10.60719000264	0\\
10.60721923998	0\\
10.60724847732	0\\
10.60727771466	0\\
10.607306952	0\\
10.60733618934	0\\
10.60736542668	0\\
10.60739466402	0\\
10.60742390136	0\\
10.6074531387	0\\
10.60748237604	0\\
10.60751161338	0\\
10.60754085072	0\\
10.60757008806	0\\
10.6075993254	0\\
10.60762856274	0\\
10.60765780008	0\\
10.60768703742	0\\
10.60771627476	0\\
10.6077455121	0\\
10.60777474944	0\\
10.60780398678	0\\
10.60783322412	0\\
10.60786246146	0\\
10.6078916988	0\\
10.60792093614	0\\
10.60795017348	0\\
10.60797941082	0\\
10.60800864816	0\\
10.6080378855	0\\
10.60806712284	0\\
10.60809636018	0\\
10.60812559752	0\\
10.60815483486	0\\
10.6081840722	0\\
10.60821330954	0\\
10.60824254688	0\\
10.60827178422	0\\
10.60830102156	0\\
10.6083302589	0\\
10.60835949624	0\\
10.60838873358	0\\
10.60841797092	0\\
10.60844720826	0\\
10.6084764456	0\\
10.60850568294	0\\
10.60853492028	0\\
10.60856415762	0\\
10.60859339496	0\\
10.6086226323	0\\
10.60865186964	0\\
10.60868110698	0\\
10.60871034432	0\\
10.60873958166	0\\
10.608768819	0\\
10.60879805634	0\\
10.60882729368	0\\
10.60885653102	0\\
10.60888576836	0\\
10.6089150057	0\\
10.60894424304	0\\
10.60897348038	0\\
10.60900271772	0\\
10.60903195506	0\\
10.6090611924	0\\
10.60909042974	0\\
10.60911966708	0\\
10.60914890442	0\\
10.60917814176	0\\
10.6092073791	0\\
10.60923661644	0\\
10.60926585378	0\\
10.60929509112	0\\
10.60932432846	0\\
10.6093535658	0\\
10.60938280314	0\\
10.60941204048	0\\
10.60944127782	0\\
10.60947051516	0\\
10.6094997525	0\\
10.60952898984	0\\
10.60955822718	0\\
10.60958746452	0\\
10.60961670186	0\\
10.6096459392	0\\
10.60967517654	0\\
10.60970441388	0\\
10.60973365122	0\\
10.60976288856	0\\
10.6097921259	0\\
10.60982136324	0\\
10.60985060058	0\\
10.60987983792	0\\
10.60990907526	0\\
10.6099383126	0\\
10.60996754994	0\\
10.60999678728	0\\
10.61002602462	0\\
10.61005526196	0\\
10.6100844993	0\\
10.61011373664	0\\
10.61014297398	0\\
10.61017221132	0\\
10.61020144866	0\\
10.610230686	0\\
10.61025992334	0\\
10.61028916068	0\\
10.61031839802	0\\
10.61034763536	0\\
10.6103768727	0\\
10.61040611004	0\\
10.61043534738	0\\
10.61046458472	0\\
10.61049382206	0\\
10.6105230594	0\\
10.61055229674	0\\
10.61058153408	0\\
10.61061077142	0\\
10.61064000876	0\\
10.6106692461	0\\
10.61069848344	0\\
10.61072772078	0\\
10.61075695812	0\\
10.61078619546	0\\
10.6108154328	0\\
10.61084467014	0\\
10.61087390748	0\\
10.61090314482	0\\
10.61093238216	0\\
10.6109616195	0\\
10.61099085684	0\\
10.61102009418	0\\
10.61104933152	0\\
10.61107856886	0\\
10.6111078062	0\\
10.61113704354	0\\
10.61116628088	0\\
10.61119551822	0\\
10.61122475556	0\\
10.6112539929	0\\
10.61128323024	0\\
10.61131246758	0\\
10.61134170492	0\\
10.61137094226	0\\
10.6114001796	0\\
10.61142941694	0\\
10.61145865428	0\\
10.61148789162	0\\
10.61151712896	0\\
10.6115463663	0\\
10.61157560364	0\\
10.61160484098	0\\
10.61163407832	0\\
10.61166331566	0\\
10.611692553	0\\
10.61172179034	0\\
10.61175102768	0\\
10.61178026502	0\\
10.61180950236	0\\
10.6118387397	0\\
10.61186797704	0\\
10.61189721438	0\\
10.61192645172	0\\
10.61195568906	0\\
10.6119849264	0\\
10.61201416374	0\\
10.61204340108	0\\
10.61207263842	0\\
10.61210187576	0\\
10.6121311131	0\\
10.61216035044	0\\
10.61218958778	0\\
10.61221882512	0\\
10.61224806246	0\\
10.6122772998	0\\
10.61230653714	0\\
10.61233577448	0\\
10.61236501182	0\\
10.61239424916	0\\
10.6124234865	0\\
10.61245272384	0\\
10.61248196118	0\\
10.61251119852	0\\
10.61254043586	0\\
10.6125696732	0\\
10.61259891054	0\\
10.61262814788	0\\
10.61265738522	0\\
10.61268662256	0\\
10.6127158599	0\\
10.61274509724	0\\
10.61277433458	0\\
10.61280357192	0\\
10.61283280926	0\\
10.6128620466	0\\
10.61289128394	0\\
10.61292052128	0\\
10.61294975862	0\\
10.61297899596	0\\
10.6130082333	0\\
10.61303747064	0\\
10.61306670798	0\\
10.61309594532	0\\
10.61312518266	0\\
10.61315442	0\\
10.61318365734	0\\
10.61321289468	0\\
10.61324213202	0\\
10.61327136936	0\\
10.6133006067	0\\
10.61332984404	0\\
10.61335908138	0\\
10.61338831872	0\\
10.61341755606	0\\
10.6134467934	0\\
10.61347603074	0\\
10.61350526808	0\\
10.61353450542	0\\
10.61356374276	0\\
10.6135929801	0\\
10.61362221744	0\\
10.61365145478	0\\
10.61368069212	0\\
10.61370992946	0\\
10.6137391668	0\\
10.61376840414	0\\
10.61379764148	0\\
10.61382687882	0\\
10.61385611616	0\\
10.6138853535	0\\
10.61391459084	0\\
10.61394382818	0\\
10.61397306552	0\\
10.61400230286	0\\
10.6140315402	0\\
10.61406077754	0\\
10.61409001488	0\\
10.61411925222	0\\
10.61414848956	0\\
10.6141777269	0\\
10.61420696424	0\\
10.61423620158	0\\
10.61426543892	0\\
10.61429467626	0\\
10.6143239136	0\\
10.61435315094	0\\
10.61438238828	0\\
10.61441162562	0\\
10.61444086296	0\\
10.6144701003	0\\
10.61449933764	0\\
10.61452857498	0\\
10.61455781232	0\\
10.61458704966	0\\
10.614616287	0\\
10.61464552434	0\\
10.61467476168	0\\
10.61470399902	0\\
10.61473323636	0\\
10.6147624737	0\\
10.61479171104	0\\
10.61482094838	0\\
10.61485018572	0\\
10.61487942306	0\\
10.6149086604	0\\
10.61493789774	0\\
10.61496713508	0\\
10.61499637242	0\\
10.61502560976	0\\
10.6150548471	0\\
10.61508408444	0\\
10.61511332178	0\\
10.61514255912	0\\
10.61517179646	0\\
10.6152010338	0\\
10.61523027114	0\\
10.61525950848	0\\
10.61528874582	0\\
10.61531798316	0\\
10.6153472205	0\\
10.61537645784	0\\
10.61540569518	0\\
10.61543493252	0\\
10.61546416986	0\\
10.6154934072	0\\
10.61552264454	0\\
10.61555188188	0\\
10.61558111922	0\\
10.61561035656	0\\
10.6156395939	0\\
10.61566883124	0\\
10.61569806858	0\\
10.61572730592	0\\
10.61575654326	0\\
10.6157857806	0\\
10.61581501794	0\\
10.61584425528	0\\
10.61587349262	0\\
10.61590272996	0\\
10.6159319673	0\\
10.61596120464	0\\
10.61599044198	0\\
10.61601967932	0\\
10.61604891666	0\\
10.616078154	0\\
10.61610739134	0\\
10.61613662868	0\\
10.61616586602	0\\
10.61619510336	0\\
10.6162243407	0\\
10.61625357804	0\\
10.61628281538	0\\
10.61631205272	0\\
10.61634129006	0\\
10.6163705274	0\\
10.61639976474	0\\
10.61642900208	0\\
10.61645823942	0\\
10.61648747676	0\\
10.6165167141	0\\
10.61654595144	0\\
10.61657518878	0\\
10.61660442612	0\\
10.61663366346	0\\
10.6166629008	0\\
10.61669213814	0\\
10.61672137548	0\\
10.61675061282	0\\
10.61677985016	0\\
10.6168090875	0\\
10.61683832484	0\\
10.61686756218	0\\
10.61689679952	0\\
10.61692603686	0\\
10.6169552742	0\\
10.61698451154	0\\
10.61701374888	0\\
10.61704298622	0\\
10.61707222356	0\\
10.6171014609	0\\
10.61713069824	0\\
10.61715993558	0\\
10.61718917292	0\\
10.61721841026	0\\
10.6172476476	0\\
10.61727688494	0\\
10.61730612228	0\\
10.61733535962	0\\
10.61736459696	0\\
10.6173938343	0\\
10.61742307164	0\\
10.61745230898	0\\
10.61748154632	0\\
10.61751078366	0\\
10.617540021	0\\
10.61756925834	0\\
10.61759849568	0\\
10.61762773302	0\\
10.61765697036	0\\
10.6176862077	0\\
10.61771544504	0\\
10.61774468238	0\\
10.61777391972	0\\
10.61780315706	0\\
10.6178323944	0\\
10.61786163174	0\\
10.61789086908	0\\
10.61792010642	0\\
10.61794934376	0\\
10.6179785811	0\\
10.61800781844	0\\
10.61803705578	0\\
10.61806629312	0\\
10.61809553046	0\\
10.6181247678	0\\
10.61815400514	0\\
10.61818324248	0\\
10.61821247982	0\\
10.61824171716	0\\
10.6182709545	0\\
10.61830019184	0\\
10.61832942918	0\\
10.61835866652	0\\
10.61838790386	0\\
10.6184171412	0\\
10.61844637854	0\\
10.61847561588	0\\
10.61850485322	0\\
10.61853409056	0\\
10.6185633279	0\\
10.61859256524	0\\
10.61862180258	0\\
10.61865103992	0\\
10.61868027726	0\\
10.6187095146	0\\
10.61873875194	0\\
10.61876798928	0\\
10.61879722662	0\\
10.61882646396	0\\
10.6188557013	0\\
10.61888493864	0\\
10.61891417598	0\\
10.61894341332	0\\
10.61897265066	0\\
10.619001888	0\\
10.61903112534	0\\
10.61906036268	0\\
10.61908960002	0\\
10.61911883736	0\\
10.6191480747	0\\
10.61917731204	0\\
10.61920654938	0\\
10.61923578672	0\\
10.61926502406	0\\
10.6192942614	0\\
10.61932349874	0\\
10.61935273608	0\\
10.61938197342	0\\
10.61941121076	0\\
10.6194404481	0\\
10.61946968544	0\\
10.61949892278	0\\
10.61952816012	0\\
10.61955739746	0\\
10.6195866348	0\\
10.61961587214	0\\
10.61964510948	0\\
10.61967434682	0\\
10.61970358416	0\\
10.6197328215	0\\
10.61976205884	0\\
10.61979129618	0\\
10.61982053352	0\\
10.61984977086	0\\
10.6198790082	0\\
10.61990824554	0\\
10.61993748288	0\\
10.61996672022	0\\
10.61999595756	0\\
10.6200251949	0\\
10.62005443224	0\\
10.62008366958	0\\
10.62011290692	0\\
10.62014214426	0\\
10.6201713816	0\\
10.62020061894	0\\
10.62022985628	0\\
10.62025909362	0\\
10.62028833096	0\\
10.6203175683	0\\
10.62034680564	0\\
10.62037604298	0\\
10.62040528032	0\\
10.62043451766	0\\
10.620463755	0\\
10.62049299234	0\\
10.62052222968	0\\
10.62055146702	0\\
10.62058070436	0\\
10.6206099417	0\\
10.62063917904	0\\
10.62066841638	0\\
10.62069765372	0\\
10.62072689106	0\\
10.6207561284	0\\
10.62078536574	0\\
10.62081460308	0\\
10.62084384042	0\\
10.62087307776	0\\
10.6209023151	0\\
10.62093155244	0\\
10.62096078978	0\\
10.62099002712	0\\
10.62101926446	0\\
10.6210485018	0\\
10.62107773914	0\\
10.62110697648	0\\
10.62113621382	0\\
10.62116545116	0\\
10.6211946885	0\\
10.62122392584	0\\
10.62125316318	0\\
10.62128240052	0\\
10.62131163786	0\\
10.6213408752	0\\
10.62137011254	0\\
10.62139934988	0\\
10.62142858722	0\\
10.62145782456	0\\
10.6214870619	0\\
10.62151629924	0\\
10.62154553658	0\\
10.62157477392	0\\
10.62160401126	0\\
10.6216332486	0\\
10.62166248594	0\\
10.62169172328	0\\
10.62172096062	0\\
10.62175019796	0\\
10.6217794353	0\\
10.62180867264	0\\
10.62183790998	0\\
10.62186714732	0\\
10.62189638466	0\\
10.621925622	0\\
10.62195485934	0\\
10.62198409668	0\\
10.62201333402	0\\
10.62204257136	0\\
10.6220718087	0\\
10.62210104604	0\\
10.62213028338	0\\
10.62215952072	0\\
10.62218875806	0\\
10.6222179954	0\\
10.62224723274	0\\
10.62227647008	0\\
10.62230570742	0\\
10.62233494476	0\\
10.6223641821	0\\
10.62239341944	0\\
10.62242265678	0\\
10.62245189412	0\\
10.62248113146	0\\
10.6225103688	0\\
10.62253960614	0\\
10.62256884348	0\\
10.62259808082	0\\
10.62262731816	0\\
10.6226565555	0\\
10.62268579284	0\\
10.62271503018	0\\
10.62274426752	0\\
10.62277350486	0\\
10.6228027422	0\\
10.62283197954	0\\
10.62286121688	0\\
10.62289045422	0\\
10.62291969156	0\\
10.6229489289	0\\
10.62297816624	0\\
10.62300740358	0\\
10.62303664092	0\\
10.62306587826	0\\
10.6230951156	0\\
10.62312435294	0\\
10.62315359028	0\\
10.62318282762	0\\
10.62321206496	0\\
10.6232413023	0\\
10.62327053964	0\\
10.62329977698	0\\
10.62332901432	0\\
10.62335825166	0\\
10.623387489	0\\
10.62341672634	0\\
10.62344596368	0\\
10.62347520102	0\\
10.62350443836	0\\
10.6235336757	0\\
10.62356291304	0\\
10.62359215038	0\\
10.62362138772	0\\
10.62365062506	0\\
10.6236798624	0\\
10.62370909974	0\\
10.62373833708	0\\
10.62376757442	0\\
10.62379681176	0\\
10.6238260491	0\\
10.62385528644	0\\
10.62388452378	0\\
10.62391376112	0\\
10.62394299846	0\\
10.6239722358	0\\
10.62400147314	0\\
10.62403071048	0\\
10.62405994782	0\\
10.62408918516	0\\
10.6241184225	0\\
10.62414765984	0\\
10.62417689718	0\\
10.62420613452	0\\
10.62423537186	0\\
10.6242646092	0\\
10.62429384654	0\\
10.62432308388	0\\
10.62435232122	0\\
10.62438155856	0\\
10.6244107959	0\\
10.62444003324	0\\
10.62446927058	0\\
10.62449850792	0\\
10.62452774526	0\\
10.6245569826	0\\
10.62458621994	0\\
10.62461545728	0\\
10.62464469462	0\\
10.62467393196	0\\
10.6247031693	0\\
10.62473240664	0\\
10.62476164398	0\\
10.62479088132	0\\
10.62482011866	0\\
10.624849356	0\\
10.62487859334	0\\
10.62490783068	0\\
10.62493706802	0\\
10.62496630536	0\\
10.6249955427	0\\
10.62502478004	0\\
10.62505401738	0\\
10.62508325472	0\\
10.62511249206	0\\
10.6251417294	0\\
10.62517096674	0\\
10.62520020408	0\\
10.62522944142	0\\
10.62525867876	0\\
10.6252879161	0\\
10.62531715344	0\\
10.62534639078	0\\
10.62537562812	0\\
10.62540486546	0\\
10.6254341028	0\\
10.62546334014	0\\
10.62549257748	0\\
10.62552181482	0\\
10.62555105216	0\\
10.6255802895	0\\
10.62560952684	0\\
10.62563876418	0\\
10.62566800152	0\\
10.62569723886	0\\
10.6257264762	0\\
10.62575571354	0\\
10.62578495088	0\\
10.62581418822	0\\
10.62584342556	0\\
10.6258726629	0\\
10.62590190024	0\\
10.62593113758	0\\
10.62596037492	0\\
10.62598961226	0\\
10.6260188496	0\\
10.62604808694	0\\
10.62607732428	0\\
10.62610656162	0\\
10.62613579896	0\\
10.6261650363	0\\
10.62619427364	0\\
10.62622351098	0\\
10.62625274832	0\\
10.62628198566	0\\
10.626311223	0\\
10.62634046034	0\\
10.62636969768	0\\
10.62639893502	0\\
10.62642817236	0\\
10.6264574097	0\\
10.62648664704	0\\
10.62651588438	0\\
10.62654512172	0\\
10.62657435906	0\\
10.6266035964	0\\
10.62663283374	0\\
10.62666207108	0\\
10.62669130842	0\\
10.62672054576	0\\
10.6267497831	0\\
10.62677902044	0\\
10.62680825778	0\\
10.62683749512	0\\
10.62686673246	0\\
10.6268959698	0\\
10.62692520714	0\\
10.62695444448	0\\
10.62698368182	0\\
10.62701291916	0\\
10.6270421565	0\\
10.62707139384	0\\
10.62710063118	0\\
10.62712986852	0\\
10.62715910586	0\\
10.6271883432	0\\
10.62721758054	0\\
10.62724681788	0\\
10.62727605522	0\\
10.62730529256	0\\
10.6273345299	0\\
10.62736376724	0\\
10.62739300458	0\\
10.62742224192	0\\
10.62745147926	0\\
10.6274807166	0\\
10.62750995394	0\\
10.62753919128	0\\
10.62756842862	0\\
10.62759766596	0\\
10.6276269033	0\\
10.62765614064	0\\
10.62768537798	0\\
10.62771461532	0\\
10.62774385266	0\\
10.62777309	0\\
10.62780232734	0\\
10.62783156468	0\\
10.62786080202	0\\
10.62789003936	0\\
10.6279192767	0\\
10.62794851404	0\\
10.62797775138	0\\
10.62800698872	0\\
10.62803622606	0\\
10.6280654634	0\\
10.62809470074	0\\
10.62812393808	0\\
10.62815317542	0\\
10.62818241276	0\\
10.6282116501	0\\
10.62824088744	0\\
10.62827012478	0\\
10.62829936212	0\\
10.62832859946	0\\
10.6283578368	0\\
10.62838707414	0\\
10.62841631148	0\\
10.62844554882	0\\
10.62847478616	0\\
10.6285040235	0\\
10.62853326084	0\\
10.62856249818	0\\
10.62859173552	0\\
10.62862097286	0\\
10.6286502102	0\\
10.62867944754	0\\
10.62870868488	0\\
10.62873792222	0\\
10.62876715956	0\\
10.6287963969	0\\
10.62882563424	0\\
10.62885487158	0\\
10.62888410892	0\\
10.62891334626	0\\
10.6289425836	0\\
10.62897182094	0\\
10.62900105828	0\\
10.62903029562	0\\
10.62905953296	0\\
10.6290887703	0\\
10.62911800764	0\\
10.62914724498	0\\
10.62917648232	0\\
10.62920571966	0\\
10.629234957	0\\
10.62926419434	0\\
10.62929343168	0\\
10.62932266902	0\\
10.62935190636	0\\
10.6293811437	0\\
10.62941038104	0\\
10.62943961838	0\\
10.62946885572	0\\
10.62949809306	0\\
10.6295273304	0\\
10.62955656774	0\\
10.62958580508	0\\
10.62961504242	0\\
10.62964427976	0\\
10.6296735171	0\\
10.62970275444	0\\
10.62973199178	0\\
10.62976122912	0\\
10.62979046646	0\\
10.6298197038	0\\
10.62984894114	0\\
10.62987817848	0\\
10.62990741582	0\\
10.62993665316	0\\
10.6299658905	0\\
10.62999512784	0\\
10.63002436518	0\\
10.63005360252	0\\
10.63008283986	0\\
10.6301120772	0\\
10.63014131454	0\\
10.63017055188	0\\
10.63019978922	0\\
10.63022902656	0\\
10.6302582639	0\\
10.63028750124	0\\
10.63031673858	0\\
10.63034597592	0\\
10.63037521326	0\\
10.6304044506	0\\
10.63043368794	0\\
10.63046292528	0\\
10.63049216262	0\\
10.63052139996	0\\
10.6305506373	0\\
10.63057987464	0\\
10.63060911198	0\\
10.63063834932	0\\
10.63066758666	0\\
10.630696824	0\\
10.63072606134	0\\
10.63075529868	0\\
10.63078453602	0\\
10.63081377336	0\\
10.6308430107	0\\
10.63087224804	0\\
10.63090148538	0\\
10.63093072272	0\\
10.63095996006	0\\
10.6309891974	0\\
10.63101843474	0\\
10.63104767208	0\\
10.63107690942	0\\
10.63110614676	0\\
10.6311353841	0\\
10.63116462144	0\\
10.63119385878	0\\
10.63122309612	0\\
10.63125233346	0\\
10.6312815708	0\\
10.63131080814	0\\
10.63134004548	0\\
10.63136928282	0\\
10.63139852016	0\\
10.6314277575	0\\
10.63145699484	0\\
10.63148623218	0\\
10.63151546952	0\\
10.63154470686	0\\
10.6315739442	0\\
10.63160318154	0\\
10.63163241888	0\\
10.63166165622	0\\
10.63169089356	0\\
10.6317201309	0\\
10.63174936824	0\\
10.63177860558	0\\
10.63180784292	0\\
10.63183708026	0\\
10.6318663176	0\\
10.63189555494	0\\
10.63192479228	0\\
10.63195402962	0\\
10.63198326696	0\\
10.6320125043	0\\
10.63204174164	0\\
10.63207097898	0\\
10.63210021632	0\\
10.63212945366	0\\
10.632158691	0\\
10.63218792834	0\\
10.63221716568	0\\
10.63224640302	0\\
10.63227564036	0\\
10.6323048777	0\\
10.63233411504	0\\
10.63236335238	0\\
10.63239258972	0\\
10.63242182706	0\\
10.6324510644	0\\
10.63248030174	0\\
10.63250953908	0\\
10.63253877642	0\\
10.63256801376	0\\
10.6325972511	0\\
10.63262648844	0\\
10.63265572578	0\\
10.63268496312	0\\
10.63271420046	0\\
10.6327434378	0\\
10.63277267514	0\\
10.63280191248	0\\
10.63283114982	0\\
10.63286038716	0\\
10.6328896245	0\\
10.63291886184	0\\
10.63294809918	0\\
10.63297733652	0\\
10.63300657386	0\\
10.6330358112	0\\
10.63306504854	0\\
10.63309428588	0\\
10.63312352322	0\\
10.63315276056	0\\
10.6331819979	0\\
10.63321123524	0\\
10.63324047258	0\\
10.63326970992	0\\
10.63329894726	0\\
10.6333281846	0\\
10.63335742194	0\\
10.63338665928	0\\
10.63341589662	0\\
10.63344513396	0\\
10.6334743713	0\\
10.63350360864	0\\
10.63353284598	0\\
10.63356208332	0\\
10.63359132066	0\\
10.633620558	0\\
10.63364979534	0\\
10.63367903268	0\\
10.63370827002	0\\
10.63373750736	0\\
10.6337667447	0\\
10.63379598204	0\\
10.63382521938	0\\
10.63385445672	0\\
10.63388369406	0\\
10.6339129314	0\\
10.63394216874	0\\
10.63397140608	0\\
10.63400064342	0\\
10.63402988076	0\\
10.6340591181	0\\
10.63408835544	0\\
10.63411759278	0\\
10.63414683012	0\\
10.63417606746	0\\
10.6342053048	0\\
10.63423454214	0\\
10.63426377948	0\\
10.63429301682	0\\
10.63432225416	0\\
10.6343514915	0\\
10.63438072884	0\\
10.63440996618	0\\
10.63443920352	0\\
10.63446844086	0\\
10.6344976782	0\\
10.63452691554	0\\
10.63455615288	0\\
10.63458539022	0\\
10.63461462756	0\\
10.6346438649	0\\
10.63467310224	0\\
10.63470233958	0\\
10.63473157692	0\\
10.63476081426	0\\
10.6347900516	0\\
10.63481928894	0\\
10.63484852628	0\\
10.63487776362	0\\
10.63490700096	0\\
10.6349362383	0\\
10.63496547564	0\\
10.63499471298	0\\
10.63502395032	0\\
10.63505318766	0\\
10.635082425	0\\
10.63511166234	0\\
10.63514089968	0\\
10.63517013702	0\\
10.63519937436	0\\
10.6352286117	0\\
10.63525784904	0\\
10.63528708638	0\\
10.63531632372	0\\
10.63534556106	0\\
10.6353747984	0\\
10.63540403574	0\\
10.63543327308	0\\
10.63546251042	0\\
10.63549174776	0\\
10.6355209851	0\\
10.63555022244	0\\
10.63557945978	0\\
10.63560869712	0\\
10.63563793446	0\\
10.6356671718	0\\
10.63569640914	0\\
10.63572564648	0\\
10.63575488382	0\\
10.63578412116	0\\
10.6358133585	0\\
10.63584259584	0\\
10.63587183318	0\\
10.63590107052	0\\
10.63593030786	0\\
10.6359595452	0\\
10.63598878254	0\\
10.63601801988	0\\
10.63604725722	0\\
10.63607649456	0\\
10.6361057319	0\\
10.63613496924	0\\
10.63616420658	0\\
10.63619344392	0\\
10.63622268126	0\\
10.6362519186	0\\
10.63628115594	0\\
10.63631039328	0\\
10.63633963062	0\\
10.63636886796	0\\
10.6363981053	0\\
10.63642734264	0\\
10.63645657998	0\\
10.63648581732	0\\
10.63651505466	0\\
10.636544292	0\\
10.63657352934	0\\
10.63660276668	0\\
10.63663200402	0\\
10.63666124136	0\\
10.6366904787	0\\
10.63671971604	0\\
10.63674895338	0\\
10.63677819072	0\\
10.63680742806	0\\
10.6368366654	0\\
10.63686590274	0\\
10.63689514008	0\\
10.63692437742	0\\
10.63695361476	0\\
10.6369828521	0\\
10.63701208944	0\\
10.63704132678	0\\
10.63707056412	0\\
10.63709980146	0\\
10.6371290388	0\\
10.63715827614	0\\
10.63718751348	0\\
10.63721675082	0\\
10.63724598816	0\\
10.6372752255	0\\
10.63730446284	0\\
10.63733370018	0\\
10.63736293752	0\\
10.63739217486	0\\
10.6374214122	0\\
10.63745064954	0\\
10.63747988688	0\\
10.63750912422	0\\
10.63753836156	0\\
10.6375675989	0\\
10.63759683624	0\\
10.63762607358	0\\
10.63765531092	0\\
10.63768454826	0\\
10.6377137856	0\\
10.63774302294	0\\
10.63777226028	0\\
10.63780149762	0\\
10.63783073496	0\\
10.6378599723	0\\
10.63788920964	0\\
10.63791844698	0\\
10.63794768432	0\\
10.63797692166	0\\
10.638006159	0\\
10.63803539634	0\\
10.63806463368	0\\
10.63809387102	0\\
10.63812310836	0\\
10.6381523457	0\\
10.63818158304	0\\
10.63821082038	0\\
10.63824005772	0\\
10.63826929506	0\\
10.6382985324	0\\
10.63832776974	0\\
10.63835700708	0\\
10.63838624442	0\\
10.63841548176	0\\
10.6384447191	0\\
10.63847395644	0\\
10.63850319378	0\\
10.63853243112	0\\
10.63856166846	0\\
10.6385909058	0\\
10.63862014314	0\\
10.63864938048	0\\
10.63867861782	0\\
10.63870785516	0\\
10.6387370925	0\\
10.63876632984	0\\
10.63879556718	0\\
10.63882480452	0\\
10.63885404186	0\\
10.6388832792	0\\
10.63891251654	0\\
10.63894175388	0\\
10.63897099122	0\\
10.63900022856	0\\
10.6390294659	0\\
10.63905870324	0\\
10.63908794058	0\\
10.63911717792	0\\
10.63914641526	0\\
10.6391756526	0\\
10.63920488994	0\\
10.63923412728	0\\
10.63926336462	0\\
10.63929260196	0\\
10.6393218393	0\\
10.63935107664	0\\
10.63938031398	0\\
10.63940955132	0\\
10.63943878866	0\\
10.639468026	0\\
10.63949726334	0\\
10.63952650068	0\\
10.63955573802	0\\
10.63958497536	0\\
10.6396142127	0\\
10.63964345004	0\\
10.63967268738	0\\
10.63970192472	0\\
10.63973116206	0\\
10.6397603994	0\\
10.63978963674	0\\
10.63981887408	0\\
10.63984811142	0\\
10.63987734876	0\\
10.6399065861	0\\
10.63993582344	0\\
10.63996506078	1.09228875790008\\
10.63999429812	0\\
10.64002353546	0\\
10.6400527728	0\\
10.64008201014	0\\
10.64011124748	0\\
10.64014048482	0\\
10.64016972216	0\\
10.6401989595	0\\
10.64022819684	0\\
10.64025743418	0\\
10.64028667152	0\\
10.64031590886	0\\
10.6403451462	0\\
10.64037438354	0\\
10.64040362088	0\\
10.64043285822	0\\
10.64046209556	0\\
10.6404913329	0\\
10.64052057024	0\\
10.64054980758	0\\
10.64057904492	0\\
10.64060828226	0\\
10.6406375196	0\\
10.64066675694	0\\
10.64069599428	0\\
10.64072523162	0\\
10.64075446896	0\\
10.6407837063	0\\
10.64081294364	0\\
10.64084218098	0\\
10.64087141832	0\\
10.64090065566	0\\
10.640929893	0\\
10.64095913034	0\\
10.64098836768	0\\
10.64101760502	0\\
10.64104684236	0\\
10.6410760797	0\\
10.64110531704	0\\
10.64113455438	0\\
10.64116379172	0\\
10.64119302906	0\\
10.6412222664	0\\
10.64125150374	0\\
10.64128074108	0\\
10.64130997842	0\\
10.64133921576	0\\
10.6413684531	0\\
10.64139769044	0\\
10.64142692778	0\\
10.64145616512	0\\
10.64148540246	0\\
10.6415146398	0\\
10.64154387714	0\\
10.64157311448	0\\
10.64160235182	0\\
10.64163158916	0\\
10.6416608265	0\\
10.64169006384	0\\
10.64171930118	0\\
10.64174853852	0\\
10.64177777586	0\\
10.6418070132	0\\
10.64183625054	0\\
10.64186548788	0\\
10.64189472522	0\\
10.64192396256	0\\
10.6419531999	0\\
10.64198243724	0\\
10.64201167458	0\\
10.64204091192	0\\
10.64207014926	0\\
10.6420993866	0\\
10.64212862394	0\\
10.64215786128	0\\
10.64218709862	0\\
10.64221633596	0\\
10.6422455733	0\\
10.64227481064	0\\
10.64230404798	0\\
10.64233328532	0\\
10.64236252266	0\\
10.64239176	0\\
10.64242099734	0\\
10.64245023468	0\\
10.64247947202	0\\
10.64250870936	0\\
10.6425379467	0\\
10.64256718404	0\\
10.64259642138	0\\
10.64262565872	0\\
10.64265489606	0\\
10.6426841334	0\\
10.64271337074	0\\
10.64274260808	0\\
10.64277184542	0\\
10.64280108276	0\\
10.6428303201	0\\
10.64285955744	0\\
10.64288879478	0\\
10.64291803212	0\\
10.64294726946	0\\
10.6429765068	0\\
10.64300574414	0\\
10.64303498148	0\\
10.64306421882	0\\
10.64309345616	0\\
10.6431226935	0\\
10.64315193084	0\\
10.64318116818	0\\
10.64321040552	0\\
10.64323964286	0\\
10.6432688802	0\\
10.64329811754	0\\
10.64332735488	0\\
10.64335659222	0\\
10.64338582956	0\\
10.6434150669	0\\
10.64344430424	0\\
10.64347354158	0\\
10.64350277892	0\\
10.64353201626	0\\
10.6435612536	0\\
10.64359049094	0\\
10.64361972828	0\\
10.64364896562	0\\
10.64367820296	0\\
10.6437074403	0\\
10.64373667764	0\\
10.64376591498	0\\
10.64379515232	0\\
10.64382438966	0\\
10.643853627	0\\
10.64388286434	0\\
10.64391210168	0\\
10.64394133902	0\\
10.64397057636	0\\
10.6439998137	0\\
10.64402905104	0\\
10.64405828838	0\\
10.64408752572	0\\
10.64411676306	0\\
10.6441460004	0\\
10.64417523774	0\\
10.64420447508	0\\
10.64423371242	0\\
10.64426294976	0\\
10.6442921871	0\\
10.64432142444	0\\
10.64435066178	0\\
10.64437989912	0\\
10.64440913646	0\\
10.6444383738	0\\
10.64446761114	0\\
10.64449684848	0\\
10.64452608582	0\\
10.64455532316	0\\
10.6445845605	0\\
10.64461379784	0\\
10.64464303518	0\\
10.64467227252	0\\
10.64470150986	0\\
10.6447307472	0\\
10.64475998454	0\\
10.64478922188	0\\
10.64481845922	0\\
10.64484769656	0\\
10.6448769339	0\\
10.64490617124	0\\
10.64493540858	0\\
10.64496464592	0\\
10.64499388326	0\\
10.6450231206	0\\
10.64505235794	0\\
10.64508159528	0\\
10.64511083262	0\\
10.64514006996	0\\
10.6451693073	0\\
10.64519854464	0\\
10.64522778198	0\\
10.64525701932	0\\
10.64528625666	0\\
10.645315494	0\\
10.64534473134	0\\
10.64537396868	0\\
10.64540320602	0\\
10.64543244336	0\\
10.6454616807	0\\
10.64549091804	0\\
10.64552015538	0\\
10.64554939272	0\\
10.64557863006	0\\
10.6456078674	0\\
10.64563710474	0\\
10.64566634208	0\\
10.64569557942	0\\
10.64572481676	0\\
10.6457540541	0\\
10.64578329144	0\\
10.64581252878	0\\
10.64584176612	0\\
10.64587100346	0\\
10.6459002408	0\\
10.64592947814	0\\
10.64595871548	0\\
10.64598795282	0\\
10.64601719016	0\\
10.6460464275	0\\
10.64607566484	0\\
10.64610490218	0\\
10.64613413952	0\\
10.64616337686	0\\
10.6461926142	0\\
10.64622185154	0\\
10.64625108888	0\\
10.64628032622	0\\
10.64630956356	0\\
10.6463388009	0\\
10.64636803824	0\\
10.64639727558	0\\
10.64642651292	0\\
10.64645575026	0\\
10.6464849876	0\\
10.64651422494	0\\
10.64654346228	0\\
10.64657269962	0\\
10.64660193696	0\\
10.6466311743	0\\
10.64666041164	0\\
10.64668964898	0\\
10.64671888632	0\\
10.64674812366	0\\
10.646777361	0\\
10.64680659834	0\\
10.64683583568	0\\
10.64686507302	0\\
10.64689431036	0\\
10.6469235477	0\\
10.64695278504	0\\
10.64698202238	0\\
10.64701125972	0\\
10.64704049706	0\\
10.6470697344	0\\
10.64709897174	0\\
10.64712820908	0\\
10.64715744642	0\\
10.64718668376	0\\
10.6472159211	0\\
10.64724515844	0\\
10.64727439578	0\\
10.64730363312	0\\
10.64733287046	0\\
10.6473621078	0\\
10.64739134514	0\\
10.64742058248	0\\
10.64744981982	0\\
10.64747905716	0\\
10.6475082945	0\\
10.64753753184	0\\
10.64756676918	0\\
10.64759600652	0\\
10.64762524386	0\\
10.6476544812	0\\
10.64768371854	0\\
10.64771295588	0\\
10.64774219322	0\\
10.64777143056	0\\
10.6478006679	0\\
10.64782990524	0\\
10.64785914258	0\\
10.64788837992	0\\
10.64791761726	0\\
10.6479468546	0\\
10.64797609194	0\\
10.64800532928	0\\
10.64803456662	0\\
10.64806380396	0\\
10.6480930413	0\\
10.64812227864	0\\
10.64815151598	0\\
10.64818075332	0\\
10.64820999066	0\\
10.648239228	0\\
10.64826846534	0\\
10.64829770268	0\\
10.64832694002	0\\
10.64835617736	0\\
10.6483854147	0\\
10.64841465204	0\\
10.64844388938	0\\
10.64847312672	0\\
10.64850236406	0\\
10.6485316014	0\\
10.64856083874	0\\
10.64859007608	0\\
10.64861931342	0\\
10.64864855076	0\\
10.6486777881	0\\
10.64870702544	0\\
10.64873626278	0\\
10.64876550012	0\\
10.64879473746	0\\
10.6488239748	0\\
10.64885321214	0\\
10.64888244948	0\\
10.64891168682	0\\
10.64894092416	0\\
10.6489701615	0\\
10.64899939884	0\\
10.64902863618	0\\
10.64905787352	0\\
10.64908711086	0\\
10.6491163482	0\\
10.64914558554	0\\
10.64917482288	0\\
10.64920406022	0\\
10.64923329756	0\\
10.6492625349	0\\
10.64929177224	0\\
10.64932100958	0\\
10.64935024692	0\\
10.64937948426	0\\
10.6494087216	0\\
10.64943795894	0\\
10.64946719628	0\\
10.64949643362	0\\
10.64952567096	0\\
10.6495549083	0\\
10.64958414564	0\\
10.64961338298	0\\
10.64964262032	0\\
10.64967185766	0\\
10.649701095	0\\
10.64973033234	0\\
10.64975956968	0\\
10.64978880702	0\\
10.64981804436	0\\
10.6498472817	0\\
10.64987651904	0\\
10.64990575638	0\\
10.64993499372	0\\
10.64996423106	0\\
10.6499934684	0\\
10.65002270574	0\\
10.65005194308	0\\
10.65008118042	0\\
10.65011041776	0\\
10.6501396551	0\\
10.65016889244	0\\
10.65019812978	0\\
10.65022736712	0\\
10.65025660446	0\\
10.6502858418	0\\
10.65031507914	0\\
10.65034431648	0\\
10.65037355382	0\\
10.65040279116	0\\
10.6504320285	0\\
10.65046126584	0\\
10.65049050318	0\\
10.65051974052	0\\
10.65054897786	0\\
10.6505782152	0\\
10.65060745254	0\\
10.65063668988	0\\
10.65066592722	0\\
10.65069516456	0\\
10.6507244019	0\\
10.65075363924	0\\
10.65078287658	0\\
10.65081211392	0\\
10.65084135126	0\\
10.6508705886	0\\
10.65089982594	0\\
10.65092906328	0\\
10.65095830062	0\\
10.65098753796	0\\
10.6510167753	0\\
10.65104601264	0\\
10.65107524998	0\\
10.65110448732	0\\
10.65113372466	0\\
10.651162962	0\\
10.65119219934	0\\
10.65122143668	0\\
10.65125067402	0\\
10.65127991136	0\\
10.6513091487	0\\
10.65133838604	0\\
10.65136762338	0\\
10.65139686072	0\\
10.65142609806	0\\
10.6514553354	0\\
10.65148457274	0\\
10.65151381008	0\\
10.65154304742	0\\
10.65157228476	0\\
10.6516015221	0\\
10.65163075944	0\\
10.65165999678	0\\
10.65168923412	0\\
10.65171847146	0\\
10.6517477088	0\\
10.65177694614	0\\
10.65180618348	0\\
10.65183542082	0\\
10.65186465816	0\\
10.6518938955	0\\
10.65192313284	0\\
10.65195237018	0\\
10.65198160752	0\\
10.65201084486	0\\
10.6520400822	0\\
10.65206931954	0\\
10.65209855688	0\\
10.65212779422	0\\
10.65215703156	0\\
10.6521862689	0\\
10.65221550624	0\\
10.65224474358	0\\
10.65227398092	0\\
10.65230321826	0\\
10.6523324556	0\\
10.65236169294	0\\
10.65239093028	0\\
10.65242016762	0\\
10.65244940496	0\\
10.6524786423	0\\
10.65250787964	0\\
10.65253711698	0\\
10.65256635432	0\\
10.65259559166	0\\
10.652624829	0\\
10.65265406634	0\\
10.65268330368	0\\
10.65271254102	0\\
10.65274177836	0\\
10.6527710157	0\\
10.65280025304	0\\
10.65282949038	0\\
10.65285872772	0\\
10.65288796506	0\\
10.6529172024	0\\
10.65294643974	0\\
10.65297567708	0\\
10.65300491442	0\\
10.65303415176	0\\
10.6530633891	0\\
10.65309262644	0\\
10.65312186378	0\\
10.65315110112	0\\
10.65318033846	0\\
10.6532095758	0\\
10.65323881314	0\\
10.65326805048	0\\
10.65329728782	0\\
10.65332652516	0\\
10.6533557625	0\\
10.65338499984	0\\
10.65341423718	0\\
10.65344347452	0\\
10.65347271186	0\\
10.6535019492	0\\
10.65353118654	0\\
10.65356042388	0\\
10.65358966122	0\\
10.65361889856	0\\
10.6536481359	0\\
10.65367737324	0\\
10.65370661058	0\\
10.65373584792	0\\
10.65376508526	0\\
10.6537943226	0\\
10.65382355994	0\\
10.65385279728	0\\
10.65388203462	0\\
10.65391127196	0\\
10.6539405093	0\\
10.65396974664	0\\
10.65399898398	0\\
10.65402822132	0\\
10.65405745866	0\\
10.654086696	0\\
10.65411593334	0\\
10.65414517068	0\\
10.65417440802	0\\
10.65420364536	0\\
10.6542328827	0\\
10.65426212004	0\\
10.65429135738	0\\
10.65432059472	0\\
10.65434983206	0\\
10.6543790694	0\\
10.65440830674	0\\
10.65443754408	0\\
10.65446678142	0\\
10.65449601876	0\\
10.6545252561	0\\
10.65455449344	0\\
10.65458373078	0\\
10.65461296812	0\\
10.65464220546	0\\
10.6546714428	0\\
10.65470068014	0\\
10.65472991748	0\\
10.65475915482	0\\
10.65478839216	0\\
10.6548176295	0\\
10.65484686684	0\\
10.65487610418	0\\
10.65490534152	0\\
10.65493457886	0\\
10.6549638162	0\\
10.65499305354	0\\
10.65502229088	0\\
10.65505152822	0\\
10.65508076556	0\\
10.6551100029	0\\
10.65513924024	0\\
10.65516847758	0\\
10.65519771492	0\\
10.65522695226	0\\
10.6552561896	0\\
10.65528542694	0\\
10.65531466428	0\\
10.65534390162	0\\
10.65537313896	0\\
10.6554023763	0\\
10.65543161364	0\\
10.65546085098	0\\
10.65549008832	0\\
10.65551932566	0\\
10.655548563	0\\
10.65557780034	0\\
10.65560703768	0\\
10.65563627502	0\\
10.65566551236	0\\
10.6556947497	0\\
10.65572398704	0\\
10.65575322438	0\\
10.65578246172	0\\
10.65581169906	0\\
10.6558409364	0\\
10.65587017374	0\\
10.65589941108	0\\
10.65592864842	0\\
10.65595788576	0\\
10.6559871231	0\\
10.65601636044	0\\
10.65604559778	0\\
10.65607483512	0\\
10.65610407246	0\\
10.6561333098	0\\
10.65616254714	0\\
10.65619178448	0\\
10.65622102182	0\\
10.65625025916	0\\
10.6562794965	0\\
10.65630873384	0\\
10.65633797118	0\\
10.65636720852	0\\
10.65639644586	0\\
10.6564256832	0\\
10.65645492054	0\\
10.65648415788	0\\
10.65651339522	0\\
10.65654263256	0\\
10.6565718699	0\\
10.65660110724	0\\
10.65663034458	0\\
10.65665958192	0\\
10.65668881926	0\\
10.6567180566	0\\
10.65674729394	0\\
10.65677653128	0\\
10.65680576862	0\\
10.65683500596	0\\
10.6568642433	0\\
10.65689348064	0\\
10.65692271798	0\\
10.65695195532	0\\
10.65698119266	0\\
10.65701043	0\\
10.65703966734	0\\
10.65706890468	0\\
10.65709814202	0\\
10.65712737936	0\\
10.6571566167	0\\
10.65718585404	0\\
10.65721509138	0\\
10.65724432872	0\\
10.65727356606	0\\
10.6573028034	0\\
10.65733204074	0\\
10.65736127808	0\\
10.65739051542	0\\
10.65741975276	0\\
10.6574489901	0\\
10.65747822744	0\\
10.65750746478	0\\
10.65753670212	0\\
10.65756593946	0\\
10.6575951768	0\\
10.65762441414	0\\
10.65765365148	0\\
10.65768288882	0\\
10.65771212616	0\\
10.6577413635	0\\
10.65777060084	0\\
10.65779983818	0\\
10.65782907552	0\\
10.65785831286	0\\
10.6578875502	0\\
10.65791678754	0\\
10.65794602488	0\\
10.65797526222	0\\
10.65800449956	0\\
10.6580337369	0\\
10.65806297424	0\\
10.65809221158	0\\
10.65812144892	0\\
10.65815068626	0\\
10.6581799236	0\\
10.65820916094	0\\
10.65823839828	0\\
10.65826763562	0\\
10.65829687296	0\\
10.6583261103	0\\
10.65835534764	0\\
10.65838458498	0\\
10.65841382232	0\\
10.65844305966	0\\
10.658472297	0\\
10.65850153434	0\\
10.65853077168	0\\
10.65856000902	0\\
10.65858924636	0\\
10.6586184837	0\\
10.65864772104	0\\
10.65867695838	0\\
10.65870619572	0\\
10.65873543306	0\\
10.6587646704	0\\
10.65879390774	0\\
10.65882314508	0\\
10.65885238242	0\\
10.65888161976	0\\
10.6589108571	0\\
10.65894009444	0\\
10.65896933178	0\\
10.65899856912	0\\
10.65902780646	0\\
10.6590570438	0\\
10.65908628114	0\\
10.65911551848	0\\
10.65914475582	0\\
10.65917399316	0\\
10.6592032305	0\\
10.65923246784	0\\
10.65926170518	0\\
10.65929094252	0\\
10.65932017986	0\\
10.6593494172	0\\
10.65937865454	0\\
10.65940789188	0\\
10.65943712922	0\\
10.65946636656	0\\
10.6594956039	0\\
10.65952484124	0\\
10.65955407858	0\\
10.65958331592	0\\
10.65961255326	0\\
10.6596417906	0\\
10.65967102794	0\\
10.65970026528	0\\
10.65972950262	0\\
10.65975873996	0\\
10.6597879773	0\\
10.65981721464	0\\
10.65984645198	0\\
10.65987568932	0\\
10.65990492666	0\\
10.659934164	0\\
10.65996340134	0\\
10.65999263868	0\\
10.66002187602	0\\
10.66005111336	0\\
10.6600803507	0\\
10.66010958804	0\\
10.66013882538	0\\
10.66016806272	0\\
10.66019730006	0\\
10.6602265374	0\\
10.66025577474	0\\
10.66028501208	0\\
10.66031424942	0\\
10.66034348676	0\\
10.6603727241	0\\
10.66040196144	0\\
10.66043119878	0\\
10.66046043612	0\\
10.66048967346	0\\
10.6605189108	0\\
10.66054814814	0\\
10.66057738548	0\\
10.66060662282	0\\
10.66063586016	0\\
10.6606650975	0\\
10.66069433484	0\\
10.66072357218	0\\
10.66075280952	0\\
10.66078204686	0\\
10.6608112842	0\\
10.66084052154	0\\
10.66086975888	0\\
10.66089899622	0\\
10.66092823356	0\\
10.6609574709	0\\
10.66098670824	0\\
10.66101594558	0\\
10.66104518292	0\\
10.66107442026	0\\
10.6611036576	0\\
10.66113289494	0\\
10.66116213228	0\\
10.66119136962	0\\
10.66122060696	0\\
10.6612498443	0\\
10.66127908164	0\\
10.66130831898	0\\
10.66133755632	0\\
10.66136679366	0\\
10.661396031	0\\
10.66142526834	0\\
10.66145450568	0\\
10.66148374302	0\\
10.66151298036	0\\
10.6615422177	0\\
10.66157145504	0\\
10.66160069238	0\\
10.66162992972	0\\
10.66165916706	0\\
10.6616884044	0\\
10.66171764174	0\\
10.66174687908	0\\
10.66177611642	0\\
10.66180535376	0\\
10.6618345911	0\\
10.66186382844	0\\
10.66189306578	0\\
10.66192230312	0\\
10.66195154046	0\\
10.6619807778	0\\
10.66201001514	0\\
10.66203925248	0\\
10.66206848982	0\\
10.66209772716	0\\
10.6621269645	0\\
10.66215620184	0\\
10.66218543918	0\\
10.66221467652	0\\
10.66224391386	0\\
10.6622731512	0\\
10.66230238854	0\\
10.66233162588	0\\
10.66236086322	0\\
10.66239010056	0\\
10.6624193379	0\\
10.66244857524	0\\
10.66247781258	0\\
10.66250704992	0\\
10.66253628726	0\\
10.6625655246	0\\
10.66259476194	0\\
10.66262399928	0\\
10.66265323662	0\\
10.66268247396	0\\
10.6627117113	0\\
10.66274094864	0\\
10.66277018598	0\\
10.66279942332	0\\
10.66282866066	0\\
10.662857898	0\\
10.66288713534	0\\
10.66291637268	0\\
10.66294561002	0\\
10.66297484736	0\\
10.6630040847	0\\
10.66303332204	0\\
10.66306255938	0\\
10.66309179672	0\\
10.66312103406	0\\
10.6631502714	0\\
10.66317950874	0\\
10.66320874608	0\\
10.66323798342	0\\
10.66326722076	0\\
10.6632964581	0\\
10.66332569544	0\\
10.66335493278	0\\
10.66338417012	0\\
10.66341340746	0\\
10.6634426448	0\\
10.66347188214	0\\
10.66350111948	0\\
10.66353035682	0\\
10.66355959416	0\\
10.6635888315	0\\
10.66361806884	0\\
10.66364730618	0\\
10.66367654352	0\\
10.66370578086	0\\
10.6637350182	0\\
10.66376425554	0\\
10.66379349288	0\\
10.66382273022	0\\
10.66385196756	0\\
10.6638812049	0\\
10.66391044224	0\\
10.66393967958	0\\
10.66396891692	0\\
10.66399815426	0\\
10.6640273916	0\\
10.66405662894	0\\
10.66408586628	0\\
10.66411510362	0\\
10.66414434096	0\\
10.6641735783	0\\
10.66420281564	0\\
10.66423205298	0\\
10.66426129032	0\\
10.66429052766	0\\
10.664319765	0\\
10.66434900234	0\\
10.66437823968	0\\
10.66440747702	0\\
10.66443671436	0\\
10.6644659517	0\\
10.66449518904	0\\
10.66452442638	0\\
10.66455366372	0\\
10.66458290106	0\\
10.6646121384	0\\
10.66464137574	0\\
10.66467061308	0\\
10.66469985042	0\\
10.66472908776	0\\
10.6647583251	0\\
10.66478756244	0\\
10.66481679978	0\\
10.66484603712	0\\
10.66487527446	0\\
10.6649045118	0\\
10.66493374914	0\\
10.66496298648	0\\
10.66499222382	0\\
10.66502146116	0\\
10.6650506985	0\\
10.66507993584	0\\
10.66510917318	0\\
10.66513841052	0\\
10.66516764786	0\\
10.6651968852	0\\
10.66522612254	0\\
10.66525535988	0\\
10.66528459722	0\\
10.66531383456	0\\
10.6653430719	0\\
10.66537230924	0\\
10.66540154658	0\\
10.66543078392	0\\
10.66546002126	0\\
10.6654892586	0\\
10.66551849594	0\\
10.66554773328	0\\
10.66557697062	0\\
10.66560620796	0\\
10.6656354453	0\\
10.66566468264	0\\
10.66569391998	0\\
10.66572315732	0\\
10.66575239466	0\\
10.665781632	0\\
10.66581086934	0\\
10.66584010668	0\\
10.66586934402	0\\
10.66589858136	0\\
10.6659278187	0\\
10.66595705604	0\\
10.66598629338	0\\
10.66601553072	0\\
10.66604476806	0\\
10.6660740054	0\\
10.66610324274	0\\
10.66613248008	0\\
10.66616171742	0\\
10.66619095476	0\\
10.6662201921	0\\
10.66624942944	0\\
10.66627866678	0\\
10.66630790412	0\\
10.66633714146	0\\
10.6663663788	0\\
10.66639561614	0\\
10.66642485348	0\\
10.66645409082	0\\
10.66648332816	0\\
10.6665125655	0\\
10.66654180284	0\\
10.66657104018	0\\
10.66660027752	0\\
10.66662951486	0\\
10.6666587522	0\\
10.66668798954	0\\
10.66671722688	0\\
10.66674646422	0\\
10.66677570156	0\\
10.6668049389	0\\
10.66683417624	0\\
10.66686341358	0\\
10.66689265092	0\\
10.66692188826	0\\
10.6669511256	0\\
10.66698036294	0\\
10.66700960028	0\\
10.66703883762	0\\
10.66706807496	0\\
10.6670973123	0\\
10.66712654964	0\\
10.66715578698	0\\
10.66718502432	0\\
10.66721426166	0\\
10.667243499	0\\
10.66727273634	0\\
10.66730197368	0\\
10.66733121102	0\\
10.66736044836	0\\
10.6673896857	0\\
10.66741892304	0\\
10.66744816038	0\\
10.66747739772	0\\
10.66750663506	0\\
10.6675358724	0\\
10.66756510974	0\\
10.66759434708	0\\
10.66762358442	0\\
10.66765282176	0\\
10.6676820591	0\\
10.66771129644	0\\
10.66774053378	0\\
10.66776977112	0\\
10.66779900846	0\\
10.6678282458	0\\
10.66785748314	0\\
10.66788672048	0\\
10.66791595782	0\\
10.66794519516	0\\
10.6679744325	0\\
10.66800366984	0\\
10.66803290718	0\\
10.66806214452	0\\
10.66809138186	0\\
10.6681206192	0\\
10.66814985654	0\\
10.66817909388	0\\
10.66820833122	0\\
10.66823756856	0\\
10.6682668059	0\\
10.66829604324	0\\
10.66832528058	0\\
10.66835451792	0\\
10.66838375526	0\\
10.6684129926	0\\
10.66844222994	0\\
10.66847146728	0\\
10.66850070462	0\\
10.66852994196	0\\
10.6685591793	0\\
10.66858841664	0\\
10.66861765398	0\\
10.66864689132	0\\
10.66867612866	0\\
10.668705366	0\\
10.66873460334	0\\
10.66876384068	0\\
10.66879307802	0\\
10.66882231536	0\\
10.6688515527	0\\
10.66888079004	0\\
10.66891002738	0\\
10.66893926472	0\\
10.66896850206	0\\
10.6689977394	0\\
10.66902697674	0\\
10.66905621408	0\\
10.66908545142	0\\
10.66911468876	0\\
10.6691439261	0\\
10.66917316344	0\\
10.66920240078	0\\
10.66923163812	0\\
10.66926087546	0\\
10.6692901128	0\\
10.66931935014	0\\
10.66934858748	0\\
10.66937782482	0\\
10.66940706216	0\\
10.6694362995	0\\
10.66946553684	0\\
10.66949477418	0\\
10.66952401152	0\\
10.66955324886	0\\
10.6695824862	0\\
10.66961172354	0\\
10.66964096088	0\\
10.66967019822	0\\
10.66969943556	0\\
10.6697286729	0\\
10.66975791024	0\\
10.66978714758	0\\
10.66981638492	0\\
10.66984562226	0\\
10.6698748596	0\\
10.66990409694	0\\
10.66993333428	0\\
10.66996257162	0\\
10.66999180896	0\\
10.6700210463	0\\
10.67005028364	0\\
10.67007952098	0\\
10.67010875832	0\\
10.67013799566	0\\
10.670167233	0\\
10.67019647034	0\\
10.67022570768	0\\
10.67025494502	0\\
10.67028418236	0\\
10.6703134197	0\\
10.67034265704	0\\
10.67037189438	0\\
10.67040113172	0\\
10.67043036906	0\\
10.6704596064	0\\
10.67048884374	0\\
10.67051808108	0\\
10.67054731842	0\\
10.67057655576	0\\
10.6706057931	0\\
10.67063503044	0\\
10.67066426778	0\\
10.67069350512	0\\
10.67072274246	0\\
10.6707519798	0\\
10.67078121714	0\\
10.67081045448	0\\
10.67083969182	0\\
10.67086892916	0\\
10.6708981665	0\\
10.67092740384	0\\
10.67095664118	0\\
10.67098587852	0\\
10.67101511586	0\\
10.6710443532	0\\
10.67107359054	0\\
10.67110282788	0\\
10.67113206522	0\\
10.67116130256	0\\
10.6711905399	0\\
10.67121977724	0\\
10.67124901458	0\\
10.67127825192	0\\
10.67130748926	0\\
10.6713367266	0\\
10.67136596394	0\\
10.67139520128	0\\
10.67142443862	0\\
10.67145367596	0\\
10.6714829133	0\\
10.67151215064	0\\
10.67154138798	0\\
10.67157062532	0\\
10.67159986266	0\\
10.6716291	0\\
10.67165833734	0\\
10.67168757468	0\\
10.67171681202	0\\
10.67174604936	0\\
10.6717752867	0\\
10.67180452404	0\\
10.67183376138	0\\
10.67186299872	0\\
10.67189223606	0\\
10.6719214734	0\\
10.67195071074	0\\
10.67197994808	0\\
10.67200918542	0\\
10.67203842276	0\\
10.6720676601	0\\
10.67209689744	0\\
10.67212613478	0\\
10.67215537212	0\\
10.67218460946	0\\
10.6722138468	0\\
10.67224308414	0\\
10.67227232148	0\\
10.67230155882	0\\
10.67233079616	0\\
10.6723600335	0\\
10.67238927084	0\\
10.67241850818	0\\
10.67244774552	0\\
10.67247698286	0\\
10.6725062202	0\\
10.67253545754	0\\
10.67256469488	0\\
10.67259393222	0\\
10.67262316956	0\\
10.6726524069	0\\
10.67268164424	0\\
10.67271088158	0\\
10.67274011892	0\\
10.67276935626	0\\
10.6727985936	0\\
10.67282783094	0\\
10.67285706828	0\\
10.67288630562	0\\
10.67291554296	0\\
10.6729447803	0\\
10.67297401764	0\\
10.67300325498	0\\
10.67303249232	0\\
10.67306172966	0\\
10.673090967	0\\
10.67312020434	0\\
10.67314944168	0\\
10.67317867902	0\\
10.67320791636	0\\
10.6732371537	0\\
10.67326639104	0\\
10.67329562838	0\\
10.67332486572	0\\
10.67335410306	0\\
10.6733833404	0\\
10.67341257774	0\\
10.67344181508	0\\
10.67347105242	0\\
10.67350028976	0\\
10.6735295271	0\\
10.67355876444	0\\
10.67358800178	0\\
10.67361723912	0\\
10.67364647646	0\\
10.6736757138	0\\
10.67370495114	0\\
10.67373418848	0\\
10.67376342582	0\\
10.67379266316	0\\
10.6738219005	0\\
10.67385113784	0\\
10.67388037518	0\\
10.67390961252	0\\
10.67393884986	0\\
10.6739680872	0\\
10.67399732454	0\\
10.67402656188	0\\
10.67405579922	0\\
10.67408503656	0\\
10.6741142739	0\\
10.67414351124	0\\
10.67417274858	0\\
10.67420198592	0\\
10.67423122326	0\\
10.6742604606	0\\
10.67428969794	0\\
10.67431893528	0\\
10.67434817262	0\\
10.67437740996	0\\
10.6744066473	0\\
10.67443588464	0\\
10.67446512198	0\\
10.67449435932	0\\
10.67452359666	0\\
10.674552834	0\\
10.67458207134	0\\
10.67461130868	0\\
10.67464054602	0\\
10.67466978336	0\\
10.6746990207	0\\
10.67472825804	0\\
10.67475749538	0\\
10.67478673272	0\\
10.67481597006	0\\
10.6748452074	0\\
10.67487444474	0\\
10.67490368208	0\\
10.67493291942	0\\
10.67496215676	0\\
10.6749913941	0\\
10.67502063144	0\\
10.67504986878	0\\
10.67507910612	0\\
10.67510834346	0\\
10.6751375808	0\\
10.67516681814	0\\
10.67519605548	0\\
10.67522529282	0\\
10.67525453016	0\\
10.6752837675	0\\
10.67531300484	0\\
10.67534224218	0\\
10.67537147952	0\\
10.67540071686	0\\
10.6754299542	0\\
10.67545919154	0\\
10.67548842888	0\\
10.67551766622	0\\
10.67554690356	0\\
10.6755761409	0\\
10.67560537824	0\\
10.67563461558	0\\
10.67566385292	0\\
10.67569309026	0\\
10.6757223276	0\\
10.67575156494	0\\
10.67578080228	0\\
10.67581003962	0\\
10.67583927696	0\\
10.6758685143	0\\
10.67589775164	0\\
10.67592698898	0\\
10.67595622632	0\\
10.67598546366	0\\
10.676014701	0\\
10.67604393834	0\\
10.67607317568	0\\
10.67610241302	0\\
10.67613165036	0\\
10.6761608877	0\\
10.67619012504	0\\
10.67621936238	0\\
10.67624859972	0\\
10.67627783706	0\\
10.6763070744	0\\
10.67633631174	0\\
10.67636554908	0\\
10.67639478642	0\\
10.67642402376	0\\
10.6764532611	0\\
10.67648249844	0\\
10.67651173578	0\\
10.67654097312	0\\
10.67657021046	0\\
10.6765994478	0\\
10.67662868514	0\\
10.67665792248	0\\
10.67668715982	0\\
10.67671639716	0\\
10.6767456345	0\\
10.67677487184	0\\
10.67680410918	0\\
10.67683334652	0\\
10.67686258386	0\\
10.6768918212	0\\
10.67692105854	0\\
10.67695029588	0\\
10.67697953322	0\\
10.67700877056	0\\
10.6770380079	0\\
10.67706724524	0\\
10.67709648258	0\\
10.67712571992	0\\
10.67715495726	0\\
10.6771841946	0\\
10.67721343194	0\\
10.67724266928	0\\
10.67727190662	0\\
10.67730114396	0\\
10.6773303813	0\\
10.67735961864	0\\
10.67738885598	0\\
10.67741809332	0\\
10.67744733066	0\\
10.677476568	0\\
10.67750580534	0\\
10.67753504268	0\\
10.67756428002	0\\
10.67759351736	0\\
10.6776227547	0\\
10.67765199204	0\\
10.67768122938	0\\
10.67771046672	0\\
10.67773970406	0\\
10.6777689414	0\\
10.67779817874	0\\
10.67782741608	0\\
10.67785665342	0\\
10.67788589076	0\\
10.6779151281	0\\
10.67794436544	0\\
10.67797360278	0\\
10.67800284012	0\\
10.67803207746	0\\
10.6780613148	0\\
10.67809055214	0\\
10.67811978948	0\\
10.67814902682	0\\
10.67817826416	0\\
10.6782075015	0\\
10.67823673884	0\\
10.67826597618	0\\
10.67829521352	0\\
10.67832445086	0\\
10.6783536882	0\\
10.67838292554	0\\
10.67841216288	0\\
10.67844140022	0\\
10.67847063756	0\\
10.6784998749	0\\
10.67852911224	0\\
10.67855834958	0\\
10.67858758692	0\\
10.67861682426	0\\
10.6786460616	0\\
10.67867529894	0\\
10.67870453628	0\\
10.67873377362	0\\
10.67876301096	0\\
10.6787922483	0\\
10.67882148564	0\\
10.67885072298	0\\
10.67887996032	0\\
10.67890919766	0\\
10.678938435	0\\
10.67896767234	0\\
10.67899690968	0\\
10.67902614702	0\\
10.67905538436	0\\
10.6790846217	0\\
10.67911385904	0\\
10.67914309638	0\\
10.67917233372	0\\
10.67920157106	0\\
10.6792308084	0\\
10.67926004574	0\\
10.67928928308	0\\
10.67931852042	0\\
10.67934775776	0\\
10.6793769951	0\\
10.67940623244	0\\
10.67943546978	0\\
10.67946470712	0\\
10.67949394446	0\\
10.6795231818	0\\
10.67955241914	0\\
10.67958165648	0\\
10.67961089382	0\\
10.67964013116	0\\
10.6796693685	0\\
10.67969860584	0\\
10.67972784318	0\\
10.67975708052	0\\
10.67978631786	0\\
10.6798155552	0\\
10.67984479254	0\\
10.67987402988	0\\
10.67990326722	0\\
10.67993250456	0\\
10.6799617419	0\\
10.67999097924	0\\
10.68002021658	0\\
10.68004945392	0\\
10.68007869126	0\\
10.6801079286	0\\
10.68013716594	0\\
10.68016640328	0\\
10.68019564062	0\\
10.68022487796	0\\
10.6802541153	0\\
10.68028335264	0\\
10.68031258998	0\\
10.68034182732	0\\
10.68037106466	0\\
10.680400302	0\\
10.68042953934	0\\
10.68045877668	0\\
10.68048801402	0\\
10.68051725136	0\\
10.6805464887	0\\
10.68057572604	0\\
10.68060496338	0\\
10.68063420072	0\\
10.68066343806	0\\
10.6806926754	0\\
10.68072191274	0\\
10.68075115008	0\\
10.68078038742	0\\
10.68080962476	0\\
10.6808388621	0\\
10.68086809944	0\\
10.68089733678	0\\
10.68092657412	0\\
10.68095581146	0\\
10.6809850488	0\\
10.68101428614	0\\
10.68104352348	0\\
10.68107276082	0\\
10.68110199816	0\\
10.6811312355	0\\
10.68116047284	0\\
10.68118971018	0\\
10.68121894752	0\\
10.68124818486	0\\
10.6812774222	0\\
10.68130665954	0\\
10.68133589688	0\\
10.68136513422	0\\
10.68139437156	0\\
10.6814236089	0\\
10.68145284624	0\\
10.68148208358	0\\
10.68151132092	0\\
10.68154055826	0\\
10.6815697956	0\\
10.68159903294	0\\
10.68162827028	0\\
10.68165750762	0\\
10.68168674496	0\\
10.6817159823	0\\
10.68174521964	0\\
10.68177445698	0\\
10.68180369432	0\\
10.68183293166	0\\
10.681862169	0\\
10.68189140634	0\\
10.68192064368	0\\
10.68194988102	0\\
10.68197911836	0\\
10.6820083557	0\\
10.68203759304	0\\
10.68206683038	0\\
10.68209606772	0\\
10.68212530506	0\\
10.6821545424	0\\
10.68218377974	0\\
10.68221301708	0\\
10.68224225442	0\\
10.68227149176	0\\
10.6823007291	0\\
10.68232996644	0\\
10.68235920378	0\\
10.68238844112	0\\
10.68241767846	0\\
10.6824469158	0\\
10.68247615314	0\\
10.68250539048	0\\
10.68253462782	0\\
10.68256386516	0\\
10.6825931025	0\\
10.68262233984	0\\
10.68265157718	0\\
10.68268081452	0\\
10.68271005186	0\\
10.6827392892	0\\
10.68276852654	0\\
10.68279776388	0\\
10.68282700122	0\\
10.68285623856	0\\
10.6828854759	0\\
10.68291471324	0\\
10.68294395058	0\\
10.68297318792	0\\
10.68300242526	0\\
10.6830316626	0\\
10.68306089994	0\\
10.68309013728	0\\
10.68311937462	0\\
10.68314861196	0\\
10.6831778493	0\\
10.68320708664	0\\
10.68323632398	0\\
10.68326556132	0\\
10.68329479866	0\\
10.683324036	0\\
10.68335327334	0\\
10.68338251068	0\\
10.68341174802	0\\
10.68344098536	0\\
10.6834702227	0\\
10.68349946004	0\\
10.68352869738	0\\
10.68355793472	0\\
10.68358717206	0\\
10.6836164094	0\\
10.68364564674	0\\
10.68367488408	0\\
10.68370412142	0\\
10.68373335876	0\\
10.6837625961	0\\
10.68379183344	0\\
10.68382107078	0\\
10.68385030812	0\\
10.68387954546	0\\
10.6839087828	0\\
10.68393802014	0\\
10.68396725748	0\\
10.68399649482	0\\
10.68402573216	0\\
10.6840549695	0\\
10.68408420684	0\\
10.68411344418	0\\
10.68414268152	0\\
10.68417191886	0\\
10.6842011562	0\\
10.68423039354	0\\
10.68425963088	0\\
10.68428886822	0\\
10.68431810556	0\\
10.6843473429	0\\
10.68437658024	0\\
10.68440581758	0\\
10.68443505492	0\\
10.68446429226	0\\
10.6844935296	0\\
10.68452276694	0\\
10.68455200428	0\\
10.68458124162	0\\
10.68461047896	0\\
10.6846397163	0\\
10.68466895364	0\\
10.68469819098	0\\
10.68472742832	0\\
10.68475666566	0\\
10.684785903	0\\
10.68481514034	0\\
10.68484437768	0\\
10.68487361502	0\\
10.68490285236	0\\
10.6849320897	0\\
10.68496132704	0\\
10.68499056438	0\\
10.68501980172	0\\
10.68504903906	0\\
10.6850782764	0\\
10.68510751374	0\\
10.68513675108	0\\
10.68516598842	0\\
10.68519522576	0\\
10.6852244631	0\\
10.68525370044	0\\
10.68528293778	0\\
10.68531217512	0\\
10.68534141246	0\\
10.6853706498	0\\
10.68539988714	0\\
10.68542912448	0\\
10.68545836182	0\\
10.68548759916	0\\
10.6855168365	0\\
10.68554607384	0\\
10.68557531118	0\\
10.68560454852	0\\
10.68563378586	0\\
10.6856630232	0\\
10.68569226054	0\\
10.68572149788	0\\
10.68575073522	0\\
10.68577997256	0\\
10.6858092099	0\\
10.68583844724	0\\
10.68586768458	0\\
10.68589692192	0\\
10.68592615926	0\\
10.6859553966	0\\
10.68598463394	0\\
10.68601387128	0\\
10.68604310862	0\\
10.68607234596	0\\
10.6861015833	0\\
10.68613082064	0\\
10.68616005798	0\\
10.68618929532	0\\
10.68621853266	0\\
10.68624777	0\\
10.68627700734	0\\
10.68630624468	0\\
10.68633548202	0\\
10.68636471936	0\\
10.6863939567	0\\
10.68642319404	0\\
10.68645243138	0\\
10.68648166872	0\\
10.68651090606	0\\
10.6865401434	0\\
10.68656938074	0\\
10.68659861808	0\\
10.68662785542	0\\
10.68665709276	0\\
10.6866863301	0\\
10.68671556744	0\\
10.68674480478	0\\
10.68677404212	0\\
10.68680327946	0\\
10.6868325168	0\\
10.68686175414	0\\
10.68689099148	0\\
10.68692022882	0\\
10.68694946616	0\\
10.6869787035	0\\
10.68700794084	0\\
10.68703717818	0\\
10.68706641552	0\\
10.68709565286	0\\
10.6871248902	0\\
10.68715412754	0\\
10.68718336488	0\\
10.68721260222	0\\
10.68724183956	0\\
10.6872710769	0\\
10.68730031424	0\\
10.68732955158	0\\
10.68735878892	0\\
10.68738802626	0\\
10.6874172636	0\\
10.68744650094	0\\
10.68747573828	0\\
10.68750497562	0\\
10.68753421296	0\\
10.6875634503	0\\
10.68759268764	0\\
10.68762192498	0\\
10.68765116232	0\\
10.68768039966	0\\
10.687709637	0\\
10.68773887434	0\\
10.68776811168	0\\
10.68779734902	0\\
10.68782658636	0\\
10.6878558237	0\\
10.68788506104	0\\
10.68791429838	0\\
10.68794353572	0\\
10.68797277306	0\\
10.6880020104	0\\
10.68803124774	0\\
10.68806048508	0\\
10.68808972242	0\\
10.68811895976	0\\
10.6881481971	0\\
10.68817743444	0\\
10.68820667178	0\\
10.68823590912	0\\
10.68826514646	0\\
10.6882943838	0\\
10.68832362114	0\\
10.68835285848	0\\
10.68838209582	0\\
10.68841133316	0\\
10.6884405705	0\\
10.68846980784	0\\
10.68849904518	0\\
10.68852828252	0\\
10.68855751986	0\\
10.6885867572	0\\
10.68861599454	0\\
10.68864523188	0\\
10.68867446922	0\\
10.68870370656	0\\
10.6887329439	0\\
10.68876218124	0\\
10.68879141858	0\\
10.68882065592	0\\
10.68884989326	0\\
10.6888791306	0\\
10.68890836794	0\\
10.68893760528	0\\
10.68896684262	0\\
10.68899607996	0\\
10.6890253173	0\\
10.68905455464	0\\
10.68908379198	0\\
10.68911302932	0\\
10.68914226666	0\\
10.689171504	0\\
10.68920074134	0\\
10.68922997868	0\\
10.68925921602	0\\
10.68928845336	0\\
10.6893176907	0\\
10.68934692804	0\\
10.68937616538	0\\
10.68940540272	0\\
10.68943464006	0\\
10.6894638774	0\\
10.68949311474	0\\
10.68952235208	0\\
10.68955158942	0\\
10.68958082676	0\\
10.6896100641	0\\
10.68963930144	0\\
10.68966853878	0\\
10.68969777612	0\\
10.68972701346	0\\
10.6897562508	0\\
10.68978548814	0\\
10.68981472548	0\\
10.68984396282	0\\
10.68987320016	0\\
10.6899024375	0\\
10.68993167484	0\\
10.68996091218	0\\
10.68999014952	0\\
10.69001938686	0\\
10.6900486242	0\\
10.69007786154	0\\
10.69010709888	0\\
10.69013633622	0\\
10.69016557356	0\\
10.6901948109	0\\
10.69022404824	0\\
10.69025328558	0\\
10.69028252292	0\\
10.69031176026	0\\
10.6903409976	0\\
10.69037023494	0\\
10.69039947228	0\\
10.69042870962	0\\
10.69045794696	0\\
10.6904871843	0\\
10.69051642164	0\\
10.69054565898	0\\
10.69057489632	0\\
10.69060413366	0\\
10.690633371	0\\
10.69066260834	0\\
10.69069184568	0\\
10.69072108302	0\\
10.69075032036	0\\
10.6907795577	0\\
10.69080879504	0\\
10.69083803238	0\\
10.69086726972	0\\
10.69089650706	0\\
10.6909257444	0\\
10.69095498174	0\\
10.69098421908	0\\
10.69101345642	0\\
10.69104269376	0\\
10.6910719311	0\\
10.69110116844	0\\
10.69113040578	0\\
10.69115964312	0\\
10.69118888046	0\\
10.6912181178	0\\
10.69124735514	0\\
10.69127659248	0\\
10.69130582982	0\\
10.69133506716	0\\
10.6913643045	0\\
10.69139354184	0\\
10.69142277918	0\\
10.69145201652	0\\
10.69148125386	0\\
10.6915104912	0\\
10.69153972854	0\\
10.69156896588	0\\
10.69159820322	0\\
10.69162744056	0\\
10.6916566779	0\\
10.69168591524	0\\
10.69171515258	0\\
10.69174438992	0\\
10.69177362726	0\\
10.6918028646	0\\
10.69183210194	0\\
10.69186133928	0\\
10.69189057662	0\\
10.69191981396	0\\
10.6919490513	0\\
10.69197828864	0\\
10.69200752598	0\\
10.69203676332	0\\
10.69206600066	0\\
10.692095238	0\\
10.69212447534	0\\
10.69215371268	0\\
10.69218295002	0\\
10.69221218736	0\\
10.6922414247	0\\
10.69227066204	0\\
10.69229989938	0\\
10.69232913672	0\\
10.69235837406	0\\
10.6923876114	0\\
10.69241684874	0\\
10.69244608608	0\\
10.69247532342	0\\
10.69250456076	0\\
10.6925337981	0\\
10.69256303544	0\\
10.69259227278	0\\
10.69262151012	0\\
10.69265074746	0\\
10.6926799848	0\\
10.69270922214	0\\
10.69273845948	0\\
10.69276769682	0\\
10.69279693416	0\\
10.6928261715	0\\
10.69285540884	0\\
10.69288464618	0\\
10.69291388352	0\\
10.69294312086	0\\
10.6929723582	0\\
10.69300159554	0\\
10.69303083288	0\\
10.69306007022	0\\
10.69308930756	0\\
10.6931185449	0\\
10.69314778224	0\\
10.69317701958	0\\
10.69320625692	0\\
10.69323549426	0\\
10.6932647316	0\\
10.69329396894	0\\
10.69332320628	0\\
10.69335244362	0\\
10.69338168096	0\\
10.6934109183	0\\
10.69344015564	0\\
10.69346939298	0\\
10.69349863032	0\\
10.69352786766	0\\
10.693557105	0\\
10.69358634234	0\\
10.69361557968	0\\
10.69364481702	0\\
10.69367405436	0\\
10.6937032917	0\\
10.69373252904	0\\
10.69376176638	0\\
10.69379100372	0\\
10.69382024106	0\\
10.6938494784	0\\
10.69387871574	0\\
10.69390795308	0\\
10.69393719042	0\\
10.69396642776	0\\
10.6939956651	0\\
10.69402490244	0\\
10.69405413978	0\\
10.69408337712	0\\
10.69411261446	0\\
10.6941418518	0\\
10.69417108914	0\\
10.69420032648	0\\
10.69422956382	0\\
10.69425880116	0\\
10.6942880385	0\\
10.69431727584	0\\
10.69434651318	0\\
10.69437575052	0\\
10.69440498786	0\\
10.6944342252	0\\
10.69446346254	0\\
10.69449269988	0\\
10.69452193722	0\\
10.69455117456	0\\
10.6945804119	0\\
10.69460964924	0\\
10.69463888658	0\\
10.69466812392	0\\
10.69469736126	0\\
10.6947265986	0\\
10.69475583594	0\\
10.69478507328	0\\
10.69481431062	0\\
10.69484354796	0\\
10.6948727853	0\\
10.69490202264	0\\
10.69493125998	0\\
10.69496049732	0\\
10.69498973466	0\\
10.695018972	0\\
10.69504820934	0\\
10.69507744668	0\\
10.69510668402	0\\
10.69513592136	0\\
10.6951651587	0\\
10.69519439604	0\\
10.69522363338	0\\
10.69525287072	0\\
10.69528210806	0\\
10.6953113454	0\\
10.69534058274	0\\
10.69536982008	0\\
10.69539905742	0\\
10.69542829476	0\\
10.6954575321	0\\
10.69548676944	0\\
10.69551600678	0\\
10.69554524412	0\\
10.69557448146	0\\
10.6956037188	0\\
10.69563295614	0\\
10.69566219348	0\\
10.69569143082	0\\
10.69572066816	0\\
10.6957499055	0\\
10.69577914284	0\\
10.69580838018	0\\
10.69583761752	0\\
10.69586685486	0\\
10.6958960922	0\\
10.69592532954	0\\
10.69595456688	0\\
10.69598380422	0\\
10.69601304156	0\\
10.6960422789	0\\
10.69607151624	0\\
10.69610075358	0\\
10.69612999092	0\\
10.69615922826	0\\
10.6961884656	0\\
10.69621770294	0\\
10.69624694028	0\\
10.69627617762	0\\
10.69630541496	0\\
10.6963346523	0\\
10.69636388964	0\\
10.69639312698	0\\
10.69642236432	0\\
10.69645160166	0\\
10.696480839	0\\
10.69651007634	0\\
10.69653931368	0\\
10.69656855102	0\\
10.69659778836	0\\
10.6966270257	0\\
10.69665626304	0\\
10.69668550038	0\\
10.69671473772	0\\
10.69674397506	0\\
10.6967732124	0\\
10.69680244974	0\\
10.69683168708	0\\
10.69686092442	0\\
10.69689016176	0\\
10.6969193991	0\\
10.69694863644	0\\
10.69697787378	0\\
10.69700711112	0\\
10.69703634846	0\\
10.6970655858	0\\
10.69709482314	0\\
10.69712406048	0\\
10.69715329782	0\\
10.69718253516	0\\
10.6972117725	0\\
10.69724100984	0\\
10.69727024718	0\\
10.69729948452	0\\
10.69732872186	0\\
10.6973579592	0\\
10.69738719654	0\\
10.69741643388	0\\
10.69744567122	0\\
10.69747490856	0\\
10.6975041459	0\\
10.69753338324	0\\
10.69756262058	0\\
10.69759185792	0\\
10.69762109526	0\\
10.6976503326	0\\
10.69767956994	0\\
10.69770880728	0\\
10.69773804462	0\\
10.69776728196	0\\
10.6977965193	0\\
10.69782575664	0\\
10.69785499398	0\\
10.69788423132	0\\
10.69791346866	0\\
10.697942706	0\\
10.69797194334	0\\
10.69800118068	0\\
10.69803041802	0\\
10.69805965536	0\\
10.6980888927	0\\
10.69811813004	0\\
10.69814736738	0\\
10.69817660472	0\\
10.69820584206	0\\
10.6982350794	0\\
10.69826431674	0\\
10.69829355408	0\\
10.69832279142	0\\
10.69835202876	0\\
10.6983812661	0\\
10.69841050344	0\\
10.69843974078	0\\
10.69846897812	0\\
10.69849821546	0\\
10.6985274528	0\\
10.69855669014	0\\
10.69858592748	0\\
10.69861516482	0\\
10.69864440216	0\\
10.6986736395	0\\
10.69870287684	0\\
10.69873211418	0\\
10.69876135152	0\\
10.69879058886	0\\
10.6988198262	0\\
10.69884906354	0\\
10.69887830088	0\\
10.69890753822	0\\
10.69893677556	0\\
10.6989660129	0\\
10.69899525024	0\\
10.69902448758	0\\
10.69905372492	0\\
10.69908296226	0\\
10.6991121996	0\\
10.69914143694	0\\
10.69917067428	0\\
10.69919991162	0\\
10.69922914896	0\\
10.6992583863	0\\
10.69928762364	0\\
10.69931686098	0\\
10.69934609832	0\\
10.69937533566	0\\
10.699404573	0\\
10.69943381034	0\\
10.69946304768	0\\
10.69949228502	0\\
10.69952152236	0\\
10.6995507597	0\\
10.69957999704	0\\
10.69960923438	0\\
10.69963847172	0\\
10.69966770906	0\\
10.6996969464	0\\
10.69972618374	0\\
10.69975542108	0\\
10.69978465842	0\\
10.69981389576	0\\
10.6998431331	0\\
10.69987237044	0\\
10.69990160778	0\\
10.69993084512	0\\
10.69996008246	0\\
10.6999893198	0\\
10.70001855714	0\\
10.70004779448	0\\
10.70007703182	0\\
10.70010626916	0\\
10.7001355065	0\\
10.70016474384	0\\
10.70019398118	0\\
10.70022321852	0\\
10.70025245586	0\\
10.7002816932	0\\
10.70031093054	0\\
10.70034016788	0\\
10.70036940522	0\\
10.70039864256	0\\
10.7004278799	0\\
10.70045711724	0\\
10.70048635458	0\\
10.70051559192	0\\
10.70054482926	0\\
10.7005740666	0\\
10.70060330394	0\\
10.70063254128	0\\
10.70066177862	0\\
10.70069101596	0\\
10.7007202533	0\\
10.70074949064	0\\
10.70077872798	0\\
10.70080796532	0\\
10.70083720266	0\\
10.70086644	0\\
10.70089567734	0\\
10.70092491468	0\\
10.70095415202	0\\
10.70098338936	0\\
10.7010126267	0\\
10.70104186404	0\\
10.70107110138	0\\
10.70110033872	0\\
10.70112957606	0\\
10.7011588134	0\\
10.70118805074	0\\
10.70121728808	0\\
10.70124652542	0\\
10.70127576276	0\\
10.7013050001	0\\
10.70133423744	0\\
10.70136347478	0\\
10.70139271212	0\\
10.70142194946	0\\
10.7014511868	0\\
10.70148042414	0\\
10.70150966148	0\\
10.70153889882	0\\
10.70156813616	0\\
10.7015973735	0\\
10.70162661084	0\\
10.70165584818	0\\
10.70168508552	0\\
10.70171432286	0\\
10.7017435602	0\\
10.70177279754	0\\
10.70180203488	0\\
10.70183127222	0\\
10.70186050956	0\\
10.7018897469	0\\
10.70191898424	0\\
10.70194822158	0\\
10.70197745892	0\\
10.70200669626	0\\
10.7020359336	0\\
10.70206517094	0\\
10.70209440828	0\\
10.70212364562	0\\
10.70215288296	0\\
10.7021821203	0\\
10.70221135764	0\\
10.70224059498	0\\
10.70226983232	0\\
10.70229906966	0\\
10.702328307	0\\
10.70235754434	0\\
10.70238678168	0\\
10.70241601902	0\\
10.70244525636	0\\
10.7024744937	0\\
10.70250373104	0\\
10.70253296838	0\\
10.70256220572	0\\
10.70259144306	0\\
10.7026206804	0\\
10.70264991774	0\\
10.70267915508	0\\
10.70270839242	0\\
10.70273762976	0\\
10.7027668671	0\\
10.70279610444	0\\
10.70282534178	0\\
10.70285457912	0\\
10.70288381646	0\\
10.7029130538	0\\
10.70294229114	0\\
10.70297152848	0\\
10.70300076582	0\\
10.70303000316	0\\
10.7030592405	0\\
10.70308847784	0\\
10.70311771518	0\\
10.70314695252	0\\
10.70317618986	0\\
10.7032054272	0\\
10.70323466454	0\\
10.70326390188	0\\
10.70329313922	0\\
10.70332237656	0\\
10.7033516139	0\\
10.70338085124	0\\
10.70341008858	0\\
10.70343932592	0\\
10.70346856326	0\\
10.7034978006	0\\
10.70352703794	0\\
10.70355627528	0\\
10.70358551262	0\\
10.70361474996	0\\
10.7036439873	0\\
10.70367322464	0\\
10.70370246198	0\\
10.70373169932	0\\
10.70376093666	0\\
10.703790174	0\\
10.70381941134	0\\
10.70384864868	0\\
10.70387788602	0\\
10.70390712336	0\\
10.7039363607	0\\
10.70396559804	0\\
10.70399483538	0\\
10.70402407272	0\\
10.70405331006	0\\
10.7040825474	0\\
10.70411178474	0\\
10.70414102208	0\\
10.70417025942	0\\
10.70419949676	0\\
10.7042287341	0\\
10.70425797144	0\\
10.70428720878	0\\
10.70431644612	0\\
10.70434568346	0\\
10.7043749208	0\\
10.70440415814	0\\
10.70443339548	0\\
10.70446263282	0\\
10.70449187016	0\\
10.7045211075	0\\
10.70455034484	0\\
10.70457958218	0\\
10.70460881952	0\\
10.70463805686	0\\
10.7046672942	0\\
10.70469653154	0\\
10.70472576888	0\\
10.70475500622	0\\
10.70478424356	0\\
10.7048134809	0\\
10.70484271824	0\\
10.70487195558	0\\
10.70490119292	0\\
10.70493043026	0\\
10.7049596676	0\\
10.70498890494	0\\
10.70501814228	0\\
10.70504737962	0\\
10.70507661696	0\\
10.7051058543	0\\
10.70513509164	0\\
10.70516432898	0\\
10.70519356632	0\\
10.70522280366	0\\
10.705252041	0\\
10.70528127834	0\\
10.70531051568	0\\
10.70533975302	0\\
10.70536899036	0\\
10.7053982277	0\\
10.70542746504	0\\
10.70545670238	0\\
10.70548593972	0\\
10.70551517706	0\\
10.7055444144	0\\
10.70557365174	0\\
10.70560288908	0\\
10.70563212642	0\\
10.70566136376	0\\
10.7056906011	0\\
10.70571983844	0\\
10.70574907578	0\\
10.70577831312	0\\
10.70580755046	0\\
10.7058367878	0\\
10.70586602514	0\\
10.70589526248	0\\
10.70592449982	0\\
10.70595373716	0\\
10.7059829745	0\\
10.70601221184	0\\
10.70604144918	0\\
10.70607068652	0\\
10.70609992386	0\\
10.7061291612	0\\
10.70615839854	0\\
10.70618763588	0\\
10.70621687322	0\\
10.70624611056	0\\
10.7062753479	0\\
10.70630458524	0\\
10.70633382258	0\\
10.70636305992	0\\
10.70639229726	0\\
10.7064215346	0\\
10.70645077194	0\\
10.70648000928	0\\
10.70650924662	0\\
10.70653848396	0\\
10.7065677213	0\\
10.70659695864	0\\
10.70662619598	0\\
10.70665543332	0\\
10.70668467066	0\\
10.706713908	0\\
10.70674314534	0\\
10.70677238268	0\\
10.70680162002	0\\
10.70683085736	0\\
10.7068600947	0\\
10.70688933204	0\\
10.70691856938	0\\
10.70694780672	0\\
10.70697704406	0\\
10.7070062814	0\\
10.70703551874	0\\
10.70706475608	0\\
10.70709399342	0\\
10.70712323076	0\\
10.7071524681	0\\
10.70718170544	0\\
10.70721094278	0\\
10.70724018012	0\\
10.70726941746	0\\
10.7072986548	0\\
10.70732789214	0\\
10.70735712948	0\\
10.70738636682	0\\
10.70741560416	0\\
10.7074448415	0\\
10.70747407884	0\\
10.70750331618	0\\
10.70753255352	0\\
10.70756179086	0\\
10.7075910282	0\\
10.70762026554	0\\
10.70764950288	0\\
10.70767874022	0\\
10.70770797756	0\\
10.7077372149	0\\
10.70776645224	0\\
10.70779568958	0\\
10.70782492692	0\\
10.70785416426	0\\
10.7078834016	0\\
10.70791263894	0\\
10.70794187628	0\\
10.70797111362	0\\
10.70800035096	0\\
10.7080295883	0\\
10.70805882564	0\\
10.70808806298	0\\
10.70811730032	0\\
10.70814653766	0\\
10.708175775	0\\
10.70820501234	0\\
10.70823424968	0\\
10.70826348702	0\\
10.70829272436	0\\
10.7083219617	0\\
10.70835119904	0\\
10.70838043638	0\\
10.70840967372	0\\
10.70843891106	0\\
10.7084681484	0\\
10.70849738574	0\\
10.70852662308	0\\
10.70855586042	0\\
10.70858509776	0\\
10.7086143351	0\\
10.70864357244	0\\
10.70867280978	0\\
10.70870204712	0\\
10.70873128446	0\\
10.7087605218	0\\
10.70878975914	0\\
10.70881899648	0\\
10.70884823382	0\\
10.70887747116	0\\
10.7089067085	0\\
10.70893594584	0\\
10.70896518318	0\\
10.70899442052	0\\
10.70902365786	0\\
10.7090528952	0\\
10.70908213254	0\\
10.70911136988	0\\
10.70914060722	0\\
10.70916984456	0\\
10.7091990819	0\\
10.70922831924	0\\
10.70925755658	0\\
10.70928679392	0\\
10.70931603126	0\\
10.7093452686	0\\
10.70937450594	0\\
10.70940374328	0\\
10.70943298062	0\\
10.70946221796	0\\
10.7094914553	0\\
10.70952069264	0\\
10.70954992998	0\\
10.70957916732	0\\
10.70960840466	0\\
10.709637642	0\\
10.70966687934	0\\
10.70969611668	0\\
10.70972535402	0\\
10.70975459136	0\\
10.7097838287	0\\
10.70981306604	0\\
10.70984230338	0\\
10.70987154072	0\\
10.70990077806	0\\
10.7099300154	0\\
10.70995925274	0\\
10.70998849008	0\\
10.71001772742	0\\
10.71004696476	0\\
10.7100762021	0\\
10.71010543944	0\\
10.71013467678	0\\
10.71016391412	0\\
10.71019315146	0\\
10.7102223888	0\\
10.71025162614	0\\
10.71028086348	0\\
10.71031010082	0\\
10.71033933816	0\\
10.7103685755	0\\
10.71039781284	0\\
10.71042705018	0\\
10.71045628752	0\\
10.71048552486	0\\
10.7105147622	0\\
10.71054399954	0\\
10.71057323688	0\\
10.71060247422	0\\
10.71063171156	0\\
10.7106609489	0\\
10.71069018624	0\\
10.71071942358	0\\
10.71074866092	0\\
10.71077789826	0\\
10.7108071356	0\\
10.71083637294	0\\
10.71086561028	0\\
10.71089484762	0\\
10.71092408496	0\\
10.7109533223	0\\
10.71098255964	0\\
10.71101179698	0\\
10.71104103432	0\\
10.71107027166	0\\
10.711099509	0\\
10.71112874634	0\\
10.71115798368	0\\
10.71118722102	0\\
10.71121645836	0\\
10.7112456957	0\\
10.71127493304	0\\
10.71130417038	0\\
10.71133340772	0\\
10.71136264506	0\\
10.7113918824	0\\
10.71142111974	0\\
10.71145035708	0\\
10.71147959442	0\\
10.71150883176	0\\
10.7115380691	0\\
10.71156730644	0\\
10.71159654378	0\\
10.71162578112	0\\
10.71165501846	0\\
10.7116842558	0\\
10.71171349314	0\\
10.71174273048	0\\
10.71177196782	0\\
10.71180120516	0\\
10.7118304425	0\\
10.71185967984	0\\
10.71188891718	0\\
10.71191815452	0\\
10.71194739186	0\\
10.7119766292	0\\
10.71200586654	0\\
10.71203510388	0\\
10.71206434122	0\\
10.71209357856	0\\
10.7121228159	0\\
10.71215205324	0\\
10.71218129058	0\\
10.71221052792	0\\
10.71223976526	0\\
10.7122690026	0\\
10.71229823994	0\\
10.71232747728	0\\
10.71235671462	0\\
10.71238595196	0\\
10.7124151893	0\\
10.71244442664	0\\
10.71247366398	0\\
10.71250290132	0\\
10.71253213866	0\\
10.712561376	0\\
10.71259061334	0\\
10.71261985068	0\\
10.71264908802	0\\
10.71267832536	0\\
10.7127075627	0\\
10.71273680004	0\\
10.71276603738	0\\
10.71279527472	0\\
10.71282451206	0\\
10.7128537494	0\\
10.71288298674	0\\
10.71291222408	0\\
10.71294146142	0\\
10.71297069876	0\\
10.7129999361	0\\
10.71302917344	0\\
10.71305841078	0\\
10.71308764812	0\\
10.71311688546	0\\
10.7131461228	0\\
10.71317536014	0\\
10.71320459748	0\\
10.71323383482	0\\
10.71326307216	0\\
10.7132923095	0\\
10.71332154684	0\\
10.71335078418	0\\
10.71338002152	0\\
10.71340925886	0\\
10.7134384962	0\\
10.71346773354	0\\
10.71349697088	0\\
10.71352620822	0\\
10.71355544556	0\\
10.7135846829	0\\
10.71361392024	0\\
10.71364315758	0\\
10.71367239492	0\\
10.71370163226	0\\
10.7137308696	0\\
10.71376010694	0\\
10.71378934428	0\\
10.71381858162	0\\
10.71384781896	0\\
10.7138770563	0\\
10.71390629364	0\\
10.71393553098	0\\
10.71396476832	0\\
10.71399400566	0\\
10.714023243	0\\
10.71405248034	0\\
10.71408171768	0\\
10.71411095502	0\\
10.71414019236	0\\
10.7141694297	0\\
10.71419866704	0\\
10.71422790438	0\\
10.71425714172	0\\
10.71428637906	0\\
10.7143156164	0\\
10.71434485374	0\\
10.71437409108	0\\
10.71440332842	0\\
10.71443256576	0\\
10.7144618031	0\\
10.71449104044	0\\
10.71452027778	0\\
10.71454951512	0\\
10.71457875246	0\\
10.7146079898	0\\
10.71463722714	0\\
10.71466646448	0\\
10.71469570182	0\\
10.71472493916	0\\
10.7147541765	0\\
10.71478341384	0\\
10.71481265118	0\\
10.71484188852	0\\
10.71487112586	0\\
10.7149003632	0\\
10.71492960054	0\\
10.71495883788	0\\
10.71498807522	0\\
10.71501731256	0\\
10.7150465499	0\\
10.71507578724	0\\
10.71510502458	0\\
10.71513426192	0\\
10.71516349926	0\\
10.7151927366	0\\
10.71522197394	0\\
10.71525121128	0\\
10.71528044862	0\\
10.71530968596	0\\
10.7153389233	0\\
10.71536816064	0\\
10.71539739798	0\\
10.71542663532	0\\
10.71545587266	0\\
10.71548511	0\\
10.71551434734	0\\
10.71554358468	0\\
10.71557282202	0\\
10.71560205936	0\\
10.7156312967	0\\
10.71566053404	0\\
10.71568977138	0\\
10.71571900872	0\\
10.71574824606	0\\
10.7157774834	0\\
10.71580672074	0\\
10.71583595808	0\\
10.71586519542	0\\
10.71589443276	0\\
10.7159236701	0\\
10.71595290744	0\\
10.71598214478	0\\
10.71601138212	0\\
10.71604061946	0\\
10.7160698568	0\\
10.71609909414	0\\
10.71612833148	0\\
10.71615756882	0\\
10.71618680616	0\\
10.7162160435	0\\
10.71624528084	0\\
10.71627451818	0\\
10.71630375552	0\\
10.71633299286	0\\
10.7163622302	0\\
10.71639146754	0\\
10.71642070488	0\\
10.71644994222	0\\
10.71647917956	0\\
10.7165084169	0\\
10.71653765424	0\\
10.71656689158	0\\
10.71659612892	0\\
10.71662536626	0\\
10.7166546036	0\\
10.71668384094	0\\
10.71671307828	0\\
10.71674231562	0\\
10.71677155296	0\\
10.7168007903	0\\
10.71683002764	0\\
10.71685926498	0\\
10.71688850232	0\\
10.71691773966	0\\
10.716946977	0\\
10.71697621434	0\\
10.71700545168	0\\
10.71703468902	0\\
10.71706392636	0\\
10.7170931637	0\\
10.71712240104	0\\
10.71715163838	0\\
10.71718087572	0\\
10.71721011306	0\\
10.7172393504	0\\
10.71726858774	0\\
10.71729782508	0\\
10.71732706242	0\\
10.71735629976	0\\
10.7173855371	0\\
10.71741477444	0\\
10.71744401178	0\\
10.71747324912	0\\
10.71750248646	0\\
10.7175317238	0\\
10.71756096114	0\\
10.71759019848	0\\
10.71761943582	0\\
10.71764867316	0\\
10.7176779105	0\\
10.71770714784	0\\
10.71773638518	0\\
10.71776562252	0\\
10.71779485986	0\\
10.7178240972	0\\
10.71785333454	0\\
10.71788257188	0\\
10.71791180922	0\\
10.71794104656	0\\
10.7179702839	0\\
10.71799952124	0\\
10.71802875858	0\\
10.71805799592	0\\
10.71808723326	0\\
10.7181164706	0\\
10.71814570794	0\\
10.71817494528	0\\
10.71820418262	0\\
10.71823341996	0\\
10.7182626573	0\\
10.71829189464	0\\
10.71832113198	0\\
10.71835036932	0\\
10.71837960666	0\\
10.718408844	0\\
10.71843808134	0\\
10.71846731868	0\\
10.71849655602	0\\
10.71852579336	0\\
10.7185550307	0\\
10.71858426804	0\\
10.71861350538	0\\
10.71864274272	0\\
10.71867198006	0\\
10.7187012174	0\\
10.71873045474	0\\
10.71875969208	0\\
10.71878892942	0\\
10.71881816676	0\\
10.7188474041	0\\
10.71887664144	0\\
10.71890587878	0\\
10.71893511612	0\\
10.71896435346	0\\
10.7189935908	0\\
10.71902282814	0\\
10.71905206548	0\\
10.71908130282	0\\
10.71911054016	0\\
10.7191397775	0\\
10.71916901484	0\\
10.71919825218	0\\
10.71922748952	0\\
10.71925672686	0\\
10.7192859642	0\\
10.71931520154	0\\
10.71934443888	0\\
10.71937367622	0\\
10.71940291356	0\\
10.7194321509	0\\
10.71946138824	0\\
10.71949062558	0\\
10.71951986292	0\\
10.71954910026	0\\
10.7195783376	0\\
10.71960757494	0\\
10.71963681228	0\\
10.71966604962	0\\
10.71969528696	0\\
10.7197245243	0\\
10.71975376164	0\\
10.71978299898	0\\
10.71981223632	0\\
10.71984147366	0\\
10.719870711	0\\
10.71989994834	0\\
10.71992918568	0\\
10.71995842302	0\\
10.71998766036	0\\
10.7200168977	0\\
10.72004613504	0\\
10.72007537238	0\\
10.72010460972	0\\
10.72013384706	0\\
10.7201630844	0\\
10.72019232174	0\\
10.72022155908	0\\
10.72025079642	0\\
10.72028003376	0\\
10.7203092711	0\\
10.72033850844	0\\
10.72036774578	0\\
10.72039698312	0\\
10.72042622046	0\\
10.7204554578	0\\
10.72048469514	0\\
10.72051393248	0\\
10.72054316982	0\\
10.72057240716	0\\
10.7206016445	0\\
10.72063088184	0\\
10.72066011918	0\\
10.72068935652	0\\
10.72071859386	0\\
10.7207478312	0\\
10.72077706854	0\\
10.72080630588	0\\
10.72083554322	0\\
10.72086478056	0\\
10.7208940179	0\\
10.72092325524	0\\
10.72095249258	0\\
10.72098172992	0\\
10.72101096726	0\\
10.7210402046	0\\
10.72106944194	0\\
10.72109867928	0\\
10.72112791662	0\\
10.72115715396	0\\
10.7211863913	0\\
10.72121562864	0\\
10.72124486598	0\\
10.72127410332	0\\
10.72130334066	0\\
10.721332578	0\\
10.72136181534	0\\
10.72139105268	0\\
10.72142029002	0\\
10.72144952736	0\\
10.7214787647	0\\
10.72150800204	0\\
10.72153723938	0\\
10.72156647672	0\\
10.72159571406	0\\
10.7216249514	0\\
10.72165418874	0\\
10.72168342608	0\\
10.72171266342	0\\
10.72174190076	0\\
10.7217711381	0\\
10.72180037544	0\\
10.72182961278	0\\
10.72185885012	0\\
10.72188808746	0\\
10.7219173248	0\\
10.72194656214	0\\
10.72197579948	0\\
10.72200503682	0\\
10.72203427416	0\\
10.7220635115	0\\
10.72209274884	0\\
10.72212198618	0\\
10.72215122352	0\\
10.72218046086	0\\
10.7222096982	0\\
10.72223893554	0\\
10.72226817288	0\\
10.72229741022	0\\
10.72232664756	0\\
10.7223558849	0\\
10.72238512224	0\\
10.72241435958	0\\
10.72244359692	0\\
10.72247283426	0\\
10.7225020716	0\\
10.72253130894	0\\
10.72256054628	0\\
10.72258978362	0\\
10.72261902096	0\\
10.7226482583	0\\
10.72267749564	0\\
10.72270673298	0\\
10.72273597032	0\\
10.72276520766	0\\
10.722794445	0\\
10.72282368234	0\\
10.72285291968	0\\
10.72288215702	0\\
10.72291139436	0\\
10.7229406317	0\\
10.72296986904	0\\
10.72299910638	0\\
10.72302834372	0\\
10.72305758106	0\\
10.7230868184	0\\
10.72311605574	0\\
10.72314529308	0\\
10.72317453042	0\\
10.72320376776	0\\
10.7232330051	0\\
10.72326224244	0\\
10.72329147978	0\\
10.72332071712	0\\
10.72334995446	0\\
10.7233791918	0\\
10.72340842914	0\\
10.72343766648	0\\
10.72346690382	0\\
10.72349614116	0\\
10.7235253785	0\\
10.72355461584	0\\
10.72358385318	0\\
10.72361309052	0\\
10.72364232786	0\\
10.7236715652	0\\
10.72370080254	0\\
10.72373003988	0\\
10.72375927722	0\\
10.72378851456	0\\
10.7238177519	0\\
10.72384698924	0\\
10.72387622658	0\\
10.72390546392	0\\
10.72393470126	0\\
10.7239639386	0\\
10.72399317594	0\\
10.72402241328	0\\
10.72405165062	0\\
10.72408088796	0\\
10.7241101253	0\\
10.72413936264	0\\
10.72416859998	0\\
10.72419783732	0\\
10.72422707466	0\\
10.724256312	0\\
10.72428554934	0\\
10.72431478668	0\\
10.72434402402	0\\
10.72437326136	0\\
10.7244024987	0\\
10.72443173604	0\\
10.72446097338	0\\
10.72449021072	0\\
10.72451944806	0\\
10.7245486854	0\\
10.72457792274	0\\
10.72460716008	0\\
10.72463639742	0\\
10.72466563476	0\\
10.7246948721	0\\
10.72472410944	0\\
10.72475334678	0\\
10.72478258412	0\\
10.72481182146	0\\
10.7248410588	0\\
10.72487029614	0\\
10.72489953348	0\\
10.72492877082	0\\
10.72495800816	0\\
10.7249872455	0\\
10.72501648284	0\\
10.72504572018	0\\
10.72507495752	0\\
10.72510419486	0\\
10.7251334322	0\\
10.72516266954	0\\
10.72519190688	0\\
10.72522114422	0\\
10.72525038156	0\\
10.7252796189	0\\
10.72530885624	0\\
10.72533809358	0\\
10.72536733092	0\\
10.72539656826	0\\
10.7254258056	0\\
10.72545504294	0\\
10.72548428028	0\\
10.72551351762	0\\
10.72554275496	0\\
10.7255719923	0\\
10.72560122964	0\\
10.72563046698	0\\
10.72565970432	0\\
10.72568894166	0\\
10.725718179	0\\
10.72574741634	0\\
10.72577665368	0\\
10.72580589102	0\\
10.72583512836	0\\
10.7258643657	0\\
10.72589360304	0\\
10.72592284038	0\\
10.72595207772	0\\
10.72598131506	0\\
10.7260105524	0\\
10.72603978974	0\\
10.72606902708	0\\
10.72609826442	0\\
10.72612750176	0\\
10.7261567391	0\\
10.72618597644	0\\
10.72621521378	0\\
10.72624445112	0\\
10.72627368846	0\\
10.7263029258	0\\
10.72633216314	0\\
10.72636140048	0\\
10.72639063782	0\\
10.72641987516	0\\
10.7264491125	0\\
10.72647834984	0\\
10.72650758718	0\\
10.72653682452	0\\
10.72656606186	0\\
10.7265952992	0\\
10.72662453654	0\\
10.72665377388	0\\
10.72668301122	0\\
10.72671224856	0\\
10.7267414859	0\\
10.72677072324	0\\
10.72679996058	0\\
10.72682919792	0\\
10.72685843526	0\\
10.7268876726	0\\
10.72691690994	0\\
10.72694614728	0\\
10.72697538462	0\\
10.72700462196	0\\
10.7270338593	0\\
10.72706309664	0\\
10.72709233398	0\\
10.72712157132	0\\
10.72715080866	0\\
10.727180046	0\\
10.72720928334	0\\
10.72723852068	0\\
10.72726775802	0\\
10.72729699536	0\\
10.7273262327	0\\
10.72735547004	0\\
10.72738470738	0\\
10.72741394472	0\\
10.72744318206	0\\
10.7274724194	0\\
10.72750165674	0\\
10.72753089408	0\\
10.72756013142	0\\
10.72758936876	0\\
10.7276186061	0\\
10.72764784344	0\\
10.72767708078	0\\
10.72770631812	0\\
10.72773555546	0\\
10.7277647928	0\\
10.72779403014	0\\
10.72782326748	0\\
10.72785250482	0\\
10.72788174216	0\\
10.7279109795	0\\
10.72794021684	0\\
10.72796945418	0\\
10.72799869152	0\\
10.72802792886	0\\
10.7280571662	0\\
10.72808640354	0\\
10.72811564088	0\\
10.72814487822	0\\
10.72817411556	0\\
10.7282033529	0\\
10.72823259024	0\\
10.72826182758	0\\
10.72829106492	0\\
10.72832030226	0\\
10.7283495396	0\\
10.72837877694	0\\
10.72840801428	0\\
10.72843725162	0\\
10.72846648896	0\\
10.7284957263	0\\
10.72852496364	0\\
10.72855420098	0\\
10.72858343832	0\\
10.72861267566	0\\
10.728641913	0\\
10.72867115034	0\\
10.72870038768	0\\
10.72872962502	0\\
10.72875886236	0\\
10.7287880997	0\\
10.72881733704	0\\
10.72884657438	0\\
10.72887581172	0\\
10.72890504906	0\\
10.7289342864	0\\
10.72896352374	0\\
10.72899276108	0\\
10.72902199842	0\\
10.72905123576	0\\
10.7290804731	0\\
10.72910971044	0\\
10.72913894778	0\\
10.72916818512	0\\
10.72919742246	0\\
10.7292266598	0\\
10.72925589714	0\\
10.72928513448	0\\
10.72931437182	0\\
10.72934360916	0\\
10.7293728465	0\\
10.72940208384	0\\
10.72943132118	0\\
10.72946055852	0\\
10.72948979586	0\\
10.7295190332	0\\
10.72954827054	0\\
10.72957750788	0\\
10.72960674522	0\\
10.72963598256	0\\
10.7296652199	0\\
10.72969445724	0\\
10.72972369458	0\\
10.72975293192	0\\
10.72978216926	0\\
10.7298114066	0\\
10.72984064394	0\\
10.72986988128	0\\
10.72989911862	0\\
10.72992835596	0\\
10.7299575933	0\\
10.72998683064	0\\
10.73001606798	0\\
10.73004530532	0\\
10.73007454266	0\\
10.73010378	0\\
10.73013301734	0\\
10.73016225468	0\\
10.73019149202	0\\
10.73022072936	0\\
10.7302499667	0\\
10.73027920404	0\\
10.73030844138	0\\
10.73033767872	0\\
10.73036691606	0\\
10.7303961534	0\\
10.73042539074	0\\
10.73045462808	0\\
10.73048386542	0\\
10.73051310276	0\\
10.7305423401	0\\
10.73057157744	0\\
10.73060081478	0\\
10.73063005212	0\\
10.73065928946	0\\
10.7306885268	0\\
10.73071776414	0\\
10.73074700148	0\\
10.73077623882	0\\
10.73080547616	0\\
10.7308347135	0\\
10.73086395084	0\\
10.73089318818	0\\
10.73092242552	0\\
10.73095166286	0\\
10.7309809002	0\\
10.73101013754	0\\
10.73103937488	0\\
10.73106861222	0\\
10.73109784956	0\\
10.7311270869	0\\
10.73115632424	0\\
10.73118556158	0\\
10.73121479892	0\\
10.73124403626	0\\
10.7312732736	0\\
10.73130251094	0\\
10.73133174828	0\\
10.73136098562	0\\
10.73139022296	0\\
10.7314194603	0\\
10.73144869764	0\\
10.73147793498	0\\
10.73150717232	0\\
10.73153640966	0\\
10.731565647	0\\
10.73159488434	0\\
10.73162412168	0\\
10.73165335902	0\\
10.73168259636	0\\
10.7317118337	0\\
10.73174107104	0\\
10.73177030838	0\\
10.73179954572	0\\
10.73182878306	0\\
10.7318580204	0\\
10.73188725774	0\\
10.73191649508	0\\
10.73194573242	0\\
10.73197496976	0\\
10.7320042071	0\\
10.73203344444	0\\
10.73206268178	0\\
10.73209191912	0\\
10.73212115646	0\\
10.7321503938	0\\
10.73217963114	0\\
10.73220886848	0\\
10.73223810582	0\\
10.73226734316	0\\
10.7322965805	0\\
10.73232581784	0\\
10.73235505518	0\\
10.73238429252	0\\
10.73241352986	0\\
10.7324427672	0\\
10.73247200454	0\\
10.73250124188	0\\
10.73253047922	0\\
10.73255971656	0\\
10.7325889539	0\\
10.73261819124	0\\
10.73264742858	0\\
10.73267666592	0\\
10.73270590326	0\\
10.7327351406	0\\
10.73276437794	0\\
10.73279361528	0\\
10.73282285262	0\\
10.73285208996	0\\
10.7328813273	0\\
10.73291056464	0\\
10.73293980198	0\\
10.73296903932	0\\
10.73299827666	0\\
10.733027514	0\\
10.73305675134	0\\
10.73308598868	0\\
10.73311522602	0\\
10.73314446336	0\\
10.7331737007	0\\
10.73320293804	0\\
10.73323217538	0\\
10.73326141272	0\\
10.73329065006	0\\
10.7333198874	0\\
10.73334912474	0\\
10.73337836208	0\\
10.73340759942	0\\
10.73343683676	0\\
10.7334660741	0\\
10.73349531144	0\\
10.73352454878	0\\
10.73355378612	0\\
10.73358302346	0\\
10.7336122608	0\\
10.73364149814	0\\
10.73367073548	0\\
10.73369997282	0\\
10.73372921016	0\\
10.7337584475	0\\
10.73378768484	0\\
10.73381692218	0\\
10.73384615952	0\\
10.73387539686	0\\
10.7339046342	0\\
10.73393387154	0\\
10.73396310888	0\\
10.73399234622	0\\
10.73402158356	0\\
10.7340508209	0\\
10.73408005824	0\\
10.73410929558	0\\
10.73413853292	0\\
10.73416777026	0\\
10.7341970076	0\\
10.73422624494	0\\
10.73425548228	0\\
10.73428471962	0\\
10.73431395696	0\\
10.7343431943	0\\
10.73437243164	0\\
10.73440166898	0\\
10.73443090632	0\\
10.73446014366	0\\
10.734489381	0\\
10.73451861834	0\\
10.73454785568	0\\
10.73457709302	0\\
10.73460633036	0\\
10.7346355677	0\\
10.73466480504	0\\
10.73469404238	0\\
10.73472327972	0\\
10.73475251706	0\\
10.7347817544	0\\
10.73481099174	0\\
10.73484022908	0\\
10.73486946642	0\\
10.73489870376	0\\
10.7349279411	0\\
10.73495717844	0\\
10.73498641578	0\\
10.73501565312	0\\
10.73504489046	0\\
10.7350741278	0\\
10.73510336514	0\\
10.73513260248	0\\
10.73516183982	0\\
10.73519107716	0\\
10.7352203145	0\\
10.73524955184	0\\
10.73527878918	0\\
10.73530802652	0\\
10.73533726386	0\\
10.7353665012	0\\
10.73539573854	0\\
10.73542497588	0\\
10.73545421322	0\\
10.73548345056	0\\
10.7355126879	0\\
10.73554192524	0\\
10.73557116258	0\\
10.73560039992	0\\
10.73562963726	0\\
10.7356588746	0\\
10.73568811194	0\\
10.73571734928	0\\
10.73574658662	0\\
10.73577582396	0\\
10.7358050613	0\\
10.73583429864	0\\
10.73586353598	0\\
10.73589277332	0\\
10.73592201066	0\\
10.735951248	0\\
10.73598048534	0\\
10.73600972268	0\\
10.73603896002	0\\
10.73606819736	0\\
10.7360974347	0\\
10.73612667204	0\\
10.73615590938	0\\
10.73618514672	0\\
10.73621438406	0\\
10.7362436214	0\\
10.73627285874	0\\
10.73630209608	0\\
10.73633133342	0\\
10.73636057076	0\\
10.7363898081	0\\
10.73641904544	0\\
10.73644828278	0\\
10.73647752012	0\\
10.73650675746	0\\
10.7365359948	0\\
10.73656523214	0\\
10.73659446948	0\\
10.73662370682	0\\
10.73665294416	0\\
10.7366821815	0\\
10.73671141884	0\\
10.73674065618	0\\
10.73676989352	0\\
10.73679913086	0\\
10.7368283682	0\\
10.73685760554	0\\
10.73688684288	0\\
10.73691608022	0\\
10.73694531756	0\\
10.7369745549	0\\
10.73700379224	0\\
10.73703302958	0\\
10.73706226692	0\\
10.73709150426	0\\
10.7371207416	0\\
10.73714997894	0\\
10.73717921628	0\\
10.73720845362	0\\
10.73723769096	0\\
10.7372669283	0\\
10.73729616564	0\\
10.73732540298	0\\
10.73735464032	0\\
10.73738387766	0\\
10.737413115	0\\
10.73744235234	0\\
10.73747158968	0\\
10.73750082702	0\\
10.73753006436	0\\
10.7375593017	0\\
10.73758853904	0\\
10.73761777638	0\\
10.73764701372	0\\
10.73767625106	0\\
10.7377054884	0\\
10.73773472574	0\\
10.73776396308	0\\
10.73779320042	0\\
10.73782243776	0\\
10.7378516751	0\\
10.73788091244	0\\
10.73791014978	0\\
10.73793938712	0\\
10.73796862446	0\\
10.7379978618	0\\
10.73802709914	0\\
10.73805633648	0\\
10.73808557382	0\\
10.73811481116	0\\
10.7381440485	0\\
10.73817328584	0\\
10.73820252318	0\\
10.73823176052	0\\
10.73826099786	0\\
10.7382902352	0\\
10.73831947254	0\\
10.73834870988	0\\
10.73837794722	0\\
10.73840718456	0\\
10.7384364219	0\\
10.73846565924	0\\
10.73849489658	0\\
10.73852413392	0\\
10.73855337126	0\\
10.7385826086	0\\
10.73861184594	0\\
10.73864108328	0\\
10.73867032062	0\\
10.73869955796	0\\
10.7387287953	0\\
10.73875803264	0\\
10.73878726998	0\\
10.73881650732	0\\
10.73884574466	0\\
10.738874982	0\\
10.73890421934	0\\
10.73893345668	0\\
10.73896269402	0\\
10.73899193136	0\\
10.7390211687	0\\
10.73905040604	0\\
10.73907964338	0\\
10.73910888072	0\\
10.73913811806	0\\
10.7391673554	0\\
10.73919659274	0\\
10.73922583008	0\\
10.73925506742	0\\
10.73928430476	0\\
10.7393135421	0\\
10.73934277944	0\\
10.73937201678	0\\
10.73940125412	0\\
10.73943049146	0\\
10.7394597288	0\\
10.73948896614	0\\
10.73951820348	0\\
10.73954744082	0\\
10.73957667816	0\\
10.7396059155	0\\
10.73963515284	0\\
10.73966439018	0\\
10.73969362752	0\\
10.73972286486	0\\
10.7397521022	0\\
10.73978133954	0\\
10.73981057688	0\\
10.73983981422	0\\
10.73986905156	0\\
10.7398982889	0\\
10.73992752624	0\\
10.73995676358	0\\
10.73998600092	0\\
10.74001523826	0\\
10.7400444756	0\\
10.74007371294	0\\
10.74010295028	0\\
10.74013218762	0\\
10.74016142496	0\\
10.7401906623	0\\
10.74021989964	0\\
10.74024913698	0\\
10.74027837432	0\\
10.74030761166	0\\
10.740336849	0\\
10.74036608634	0\\
10.74039532368	0\\
10.74042456102	0\\
10.74045379836	0\\
10.7404830357	0\\
10.74051227304	0\\
10.74054151038	0\\
10.74057074772	0\\
10.74059998506	0\\
10.7406292224	0\\
10.74065845974	0\\
10.74068769708	0\\
10.74071693442	0\\
10.74074617176	0\\
10.7407754091	0\\
10.74080464644	0\\
10.74083388378	0\\
10.74086312112	0\\
10.74089235846	0\\
10.7409215958	0\\
10.74095083314	0\\
10.74098007048	0\\
10.74100930782	0\\
10.74103854516	0\\
10.7410677825	0\\
10.74109701984	0\\
10.74112625718	0\\
10.74115549452	0\\
10.74118473186	0\\
10.7412139692	0\\
10.74124320654	0\\
10.74127244388	0\\
10.74130168122	0\\
10.74133091856	0\\
10.7413601559	0\\
10.74138939324	0\\
10.74141863058	0\\
10.74144786792	0\\
10.74147710526	0\\
10.7415063426	0\\
10.74153557994	0\\
10.74156481728	0\\
10.74159405462	0\\
10.74162329196	0\\
10.7416525293	0\\
10.74168176664	0\\
10.74171100398	0\\
10.74174024132	0\\
10.74176947866	0\\
10.741798716	0\\
10.74182795334	0\\
10.74185719068	0\\
10.74188642802	0\\
10.74191566536	0\\
10.7419449027	0\\
10.74197414004	0\\
10.74200337738	0\\
10.74203261472	0\\
10.74206185206	0\\
10.7420910894	0\\
10.74212032674	0\\
10.74214956408	0\\
10.74217880142	0\\
10.74220803876	0\\
10.7422372761	0\\
10.74226651344	0\\
10.74229575078	0\\
10.74232498812	0\\
10.74235422546	0\\
10.7423834628	0\\
10.74241270014	0\\
10.74244193748	0\\
10.74247117482	0\\
10.74250041216	0\\
10.7425296495	0\\
10.74255888684	0\\
10.74258812418	0\\
10.74261736152	0\\
10.74264659886	0\\
10.7426758362	0\\
10.74270507354	0\\
10.74273431088	0\\
10.74276354822	0\\
10.74279278556	0\\
10.7428220229	0\\
10.74285126024	0\\
10.74288049758	0\\
10.74290973492	0\\
10.74293897226	0\\
10.7429682096	0\\
10.74299744694	0\\
10.74302668428	0\\
10.74305592162	0\\
10.74308515896	0\\
10.7431143963	0\\
10.74314363364	0\\
10.74317287098	0\\
10.74320210832	0\\
10.74323134566	0\\
10.743260583	0\\
10.74328982034	0\\
10.74331905768	0\\
10.74334829502	0\\
10.74337753236	0\\
10.7434067697	0\\
10.74343600704	0\\
10.74346524438	0\\
10.74349448172	0\\
10.74352371906	0\\
10.7435529564	0\\
10.74358219374	0\\
10.74361143108	0\\
10.74364066842	0\\
10.74366990576	0\\
10.7436991431	0\\
10.74372838044	0\\
10.74375761778	0\\
10.74378685512	0\\
10.74381609246	0\\
10.7438453298	0\\
10.74387456714	0\\
10.74390380448	0\\
10.74393304182	0\\
10.74396227916	0\\
10.7439915165	0\\
10.74402075384	0\\
10.74404999118	0\\
10.74407922852	0\\
10.74410846586	0\\
10.7441377032	0\\
10.74416694054	0\\
10.74419617788	0\\
10.74422541522	0\\
10.74425465256	0\\
10.7442838899	0\\
10.74431312724	0\\
10.74434236458	0\\
10.74437160192	0\\
10.74440083926	0\\
10.7444300766	0\\
10.74445931394	0\\
10.74448855128	0\\
10.74451778862	0\\
10.74454702596	0\\
10.7445762633	0\\
10.74460550064	0\\
10.74463473798	0\\
10.74466397532	0\\
10.74469321266	0\\
10.74472245	0\\
10.74475168734	0\\
10.74478092468	0\\
10.74481016202	0\\
10.74483939936	0\\
10.7448686367	0\\
10.74489787404	0\\
10.74492711138	0\\
10.74495634872	0\\
10.74498558606	0\\
10.7450148234	0\\
10.74504406074	0\\
10.74507329808	0\\
10.74510253542	0\\
10.74513177276	0\\
10.7451610101	0\\
10.74519024744	0\\
10.74521948478	0\\
10.74524872212	0\\
10.74527795946	0\\
10.7453071968	0\\
10.74533643414	0\\
10.74536567148	0\\
10.74539490882	0\\
10.74542414616	0\\
10.7454533835	0\\
10.74548262084	0\\
10.74551185818	0\\
10.74554109552	0\\
10.74557033286	0\\
10.7455995702	0\\
10.74562880754	0\\
10.74565804488	0\\
10.74568728222	0\\
10.74571651956	0\\
10.7457457569	0\\
10.74577499424	0\\
10.74580423158	0\\
10.74583346892	0\\
10.74586270626	0\\
10.7458919436	0\\
10.74592118094	0\\
10.74595041828	0\\
10.74597965562	0\\
10.74600889296	0\\
10.7460381303	0\\
10.74606736764	0\\
10.74609660498	0\\
10.74612584232	0\\
10.74615507966	0\\
10.746184317	0\\
10.74621355434	0\\
10.74624279168	0\\
10.74627202902	0\\
10.74630126636	0\\
10.7463305037	0\\
10.74635974104	0\\
10.74638897838	0\\
10.74641821572	0\\
10.74644745306	0\\
10.7464766904	0\\
10.74650592774	0\\
10.74653516508	0\\
10.74656440242	0\\
10.74659363976	0\\
10.7466228771	0\\
10.74665211444	0\\
10.74668135178	0\\
10.74671058912	0\\
10.74673982646	0\\
10.7467690638	0\\
10.74679830114	0\\
10.74682753848	0\\
10.74685677582	0\\
10.74688601316	0\\
10.7469152505	0\\
10.74694448784	0\\
10.74697372518	0\\
10.74700296252	0\\
10.74703219986	0\\
10.7470614372	0\\
10.74709067454	0\\
10.74711991188	0\\
10.74714914922	0\\
10.74717838656	0\\
10.7472076239	0\\
10.74723686124	0\\
10.74726609858	0\\
10.74729533592	0\\
10.74732457326	0\\
10.7473538106	0\\
10.74738304794	0\\
10.74741228528	0\\
10.74744152262	0\\
10.74747075996	0\\
10.7474999973	0\\
10.74752923464	0\\
10.74755847198	0\\
10.74758770932	0\\
10.74761694666	0\\
10.747646184	0\\
10.74767542134	0\\
10.74770465868	0\\
10.74773389602	0\\
10.74776313336	0\\
10.7477923707	0\\
10.74782160804	0\\
10.74785084538	0\\
10.74788008272	0\\
10.74790932006	0\\
10.7479385574	0\\
10.74796779474	0\\
10.74799703208	0\\
10.74802626942	0\\
10.74805550676	0\\
10.7480847441	0\\
10.74811398144	0\\
10.74814321878	0\\
10.74817245612	0\\
10.74820169346	0\\
10.7482309308	0\\
10.74826016814	0\\
10.74828940548	0\\
10.74831864282	0\\
10.74834788016	0\\
10.7483771175	0\\
10.74840635484	0\\
10.74843559218	0\\
10.74846482952	0\\
10.74849406686	0\\
10.7485233042	0\\
10.74855254154	0\\
10.74858177888	0\\
10.74861101622	0\\
10.74864025356	0\\
10.7486694909	0\\
10.74869872824	0\\
10.74872796558	0\\
10.74875720292	0\\
10.74878644026	0\\
10.7488156776	0\\
10.74884491494	0\\
10.74887415228	0\\
10.74890338962	0\\
10.74893262696	0\\
10.7489618643	0\\
10.74899110164	0\\
10.74902033898	0\\
10.74904957632	0\\
10.74907881366	0\\
10.749108051	0\\
10.74913728834	0\\
10.74916652568	0\\
10.74919576302	0\\
10.74922500036	0\\
10.7492542377	0\\
10.74928347504	0\\
10.74931271238	0\\
10.74934194972	0\\
10.74937118706	0\\
10.7494004244	0\\
10.74942966174	0\\
10.74945889908	0\\
10.74948813642	0\\
10.74951737376	0\\
10.7495466111	0\\
10.74957584844	0\\
10.74960508578	0\\
10.74963432312	0\\
10.74966356046	0\\
10.7496927978	0\\
10.74972203514	0\\
10.74975127248	0\\
10.74978050982	0\\
10.74980974716	0\\
10.7498389845	0\\
10.74986822184	0\\
10.74989745918	0\\
10.74992669652	0\\
10.74995593386	0\\
10.7499851712	0\\
10.75001440854	0\\
10.75004364588	0\\
10.75007288322	0\\
10.75010212056	0\\
10.7501313579	0\\
10.75016059524	0\\
10.75018983258	0\\
10.75021906992	0\\
10.75024830726	0\\
10.7502775446	0\\
10.75030678194	0\\
10.75033601928	0\\
10.75036525662	0\\
10.75039449396	0\\
10.7504237313	0\\
10.75045296864	0\\
10.75048220598	0\\
10.75051144332	0\\
10.75054068066	0\\
10.750569918	0\\
10.75059915534	0\\
10.75062839268	0\\
10.75065763002	0\\
10.75068686736	0\\
10.7507161047	0\\
10.75074534204	0\\
10.75077457938	0\\
10.75080381672	0\\
10.75083305406	0\\
10.7508622914	0\\
10.75089152874	0\\
10.75092076608	0\\
10.75095000342	0\\
10.75097924076	0\\
10.7510084781	0\\
10.75103771544	0\\
10.75106695278	0\\
10.75109619012	0\\
10.75112542746	0\\
10.7511546648	0\\
10.75118390214	0\\
10.75121313948	0\\
10.75124237682	0\\
10.75127161416	0\\
10.7513008515	0\\
10.75133008884	0\\
10.75135932618	0\\
10.75138856352	0\\
10.75141780086	0\\
10.7514470382	0\\
10.75147627554	0\\
10.75150551288	0\\
10.75153475022	0\\
10.75156398756	0\\
10.7515932249	0\\
10.75162246224	0\\
10.75165169958	0\\
10.75168093692	0\\
10.75171017426	0\\
10.7517394116	0\\
10.75176864894	0\\
10.75179788628	0\\
10.75182712362	0\\
10.75185636096	0\\
10.7518855983	0\\
10.75191483564	0\\
10.75194407298	0\\
10.75197331032	0\\
10.75200254766	0\\
10.752031785	0\\
10.75206102234	0\\
10.75209025968	0\\
10.75211949702	0\\
10.75214873436	0\\
10.7521779717	0\\
10.75220720904	0\\
10.75223644638	0\\
10.75226568372	0\\
10.75229492106	0\\
10.7523241584	0\\
10.75235339574	0\\
10.75238263308	0\\
10.75241187042	0\\
10.75244110776	0\\
10.7524703451	0\\
10.75249958244	0\\
10.75252881978	0\\
10.75255805712	0\\
10.75258729446	0\\
10.7526165318	0\\
10.75264576914	0\\
10.75267500648	0\\
10.75270424382	0\\
10.75273348116	0\\
10.7527627185	0\\
10.75279195584	0\\
10.75282119318	0\\
10.75285043052	0\\
10.75287966786	0\\
10.7529089052	0\\
10.75293814254	0\\
10.75296737988	0\\
10.75299661722	0\\
10.75302585456	0\\
10.7530550919	0\\
10.75308432924	0\\
10.75311356658	0\\
10.75314280392	0\\
10.75317204126	0\\
10.7532012786	0\\
10.75323051594	0\\
10.75325975328	0\\
10.75328899062	0\\
10.75331822796	0\\
10.7533474653	0\\
10.75337670264	0\\
10.75340593998	0\\
10.75343517732	0\\
10.75346441466	0\\
10.753493652	0\\
10.75352288934	0\\
10.75355212668	0\\
10.75358136402	0\\
10.75361060136	0\\
10.7536398387	0\\
10.75366907604	0\\
10.75369831338	0\\
10.75372755072	0\\
10.75375678806	0\\
10.7537860254	0\\
10.75381526274	0\\
10.75384450008	0\\
10.75387373742	0\\
10.75390297476	0\\
10.7539322121	0\\
10.75396144944	0\\
10.75399068678	0\\
10.75401992412	0\\
10.75404916146	0\\
10.7540783988	0\\
10.75410763614	0\\
10.75413687348	0\\
10.75416611082	0\\
10.75419534816	0\\
10.7542245855	0\\
10.75425382284	0\\
10.75428306018	0\\
10.75431229752	0\\
10.75434153486	0\\
10.7543707722	0\\
10.75440000954	0\\
10.75442924688	0\\
10.75445848422	0\\
10.75448772156	0\\
10.7545169589	0\\
10.75454619624	0\\
10.75457543358	0\\
10.75460467092	0\\
10.75463390826	0\\
10.7546631456	0\\
10.75469238294	0\\
10.75472162028	0\\
10.75475085762	0\\
10.75478009496	0\\
10.7548093323	0\\
10.75483856964	0\\
10.75486780698	0\\
10.75489704432	0\\
10.75492628166	0\\
10.754955519	0\\
10.75498475634	0\\
10.75501399368	0\\
10.75504323102	0\\
10.75507246836	0\\
10.7551017057	0\\
10.75513094304	0\\
10.75516018038	0\\
10.75518941772	0\\
10.75521865506	0\\
10.7552478924	0\\
10.75527712974	0\\
10.75530636708	0\\
10.75533560442	0\\
10.75536484176	0\\
10.7553940791	0\\
10.75542331644	0\\
10.75545255378	0\\
10.75548179112	0\\
10.75551102846	0\\
10.7555402658	0\\
10.75556950314	0\\
10.75559874048	0\\
10.75562797782	0\\
10.75565721516	0\\
10.7556864525	0\\
10.75571568984	0\\
10.75574492718	0\\
10.75577416452	0\\
10.75580340186	0\\
10.7558326392	0\\
10.75586187654	0\\
10.75589111388	0\\
10.75592035122	0\\
10.75594958856	0\\
10.7559788259	0\\
10.75600806324	0\\
10.75603730058	0\\
10.75606653792	0\\
10.75609577526	0\\
10.7561250126	0\\
10.75615424994	0\\
10.75618348728	0\\
10.75621272462	0\\
10.75624196196	0\\
10.7562711993	0\\
10.75630043664	0\\
10.75632967398	0\\
10.75635891132	0\\
10.75638814866	0\\
10.756417386	0\\
10.75644662334	0\\
10.75647586068	0\\
10.75650509802	0\\
10.75653433536	0\\
10.7565635727	0\\
10.75659281004	0\\
10.75662204738	0\\
10.75665128472	0\\
10.75668052206	0\\
10.7567097594	0\\
10.75673899674	0\\
10.75676823408	0\\
10.75679747142	0\\
10.75682670876	0\\
10.7568559461	0\\
10.75688518344	0\\
10.75691442078	0\\
10.75694365812	0\\
10.75697289546	0\\
10.7570021328	0\\
10.75703137014	0\\
10.75706060748	0\\
10.75708984482	0\\
10.75711908216	0\\
10.7571483195	0\\
10.75717755684	0\\
10.75720679418	0\\
10.75723603152	0\\
10.75726526886	0\\
10.7572945062	0\\
10.75732374354	0\\
10.75735298088	0\\
10.75738221822	0\\
10.75741145556	0\\
10.7574406929	0\\
10.75746993024	0\\
10.75749916758	0\\
10.75752840492	0\\
10.75755764226	0\\
10.7575868796	0\\
10.75761611694	0\\
10.75764535428	0\\
10.75767459162	0\\
10.75770382896	0\\
10.7577330663	0\\
10.75776230364	0\\
10.75779154098	0\\
10.75782077832	0\\
10.75785001566	0\\
10.757879253	0\\
10.75790849034	0\\
10.75793772768	0\\
10.75796696502	0\\
10.75799620236	0\\
10.7580254397	0\\
10.75805467704	0\\
10.75808391438	0\\
10.75811315172	0\\
10.75814238906	0\\
10.7581716264	0\\
10.75820086374	0\\
10.75823010108	0\\
10.75825933842	0\\
10.75828857576	0\\
10.7583178131	0\\
10.75834705044	0\\
10.75837628778	0\\
10.75840552512	0\\
10.75843476246	0\\
10.7584639998	0\\
10.75849323714	0\\
10.75852247448	0\\
10.75855171182	0\\
10.75858094916	0\\
10.7586101865	0\\
10.75863942384	0\\
10.75866866118	0\\
10.75869789852	0\\
10.75872713586	0\\
10.7587563732	0\\
10.75878561054	0\\
10.75881484788	0\\
10.75884408522	0\\
10.75887332256	0\\
10.7589025599	0\\
10.75893179724	0\\
10.75896103458	0\\
10.75899027192	0\\
10.75901950926	0\\
10.7590487466	0\\
10.75907798394	0\\
10.75910722128	0\\
10.75913645862	0\\
10.75916569596	0\\
10.7591949333	0\\
10.75922417064	0\\
10.75925340798	0\\
10.75928264532	0\\
10.75931188266	0\\
10.75934112	0\\
10.75937035734	0\\
10.75939959468	0\\
10.75942883202	0\\
10.75945806936	0\\
10.7594873067	0\\
10.75951654404	0\\
10.75954578138	0\\
10.75957501872	0\\
10.75960425606	0\\
10.7596334934	0\\
10.75966273074	0\\
10.75969196808	0\\
10.75972120542	0\\
10.75975044276	0\\
10.7597796801	0\\
10.75980891744	0\\
10.75983815478	0\\
10.75986739212	0\\
10.75989662946	0\\
10.7599258668	0\\
10.75995510414	0\\
10.75998434148	0\\
10.76001357882	0\\
10.76004281616	0\\
10.7600720535	0\\
10.76010129084	0\\
10.76013052818	0\\
10.76015976552	0\\
10.76018900286	0\\
10.7602182402	0\\
10.76024747754	0\\
10.76027671488	0\\
10.76030595222	0\\
10.76033518956	0\\
10.7603644269	0\\
10.76039366424	0\\
10.76042290158	0\\
10.76045213892	0\\
10.76048137626	0\\
10.7605106136	0\\
10.76053985094	0\\
10.76056908828	0\\
10.76059832562	0\\
10.76062756296	0\\
10.7606568003	0\\
10.76068603764	0\\
10.76071527498	0\\
10.76074451232	0\\
10.76077374966	0\\
10.760802987	0\\
10.76083222434	0\\
10.76086146168	0\\
10.76089069902	0\\
10.76091993636	0\\
10.7609491737	0\\
10.76097841104	0\\
10.76100764838	0\\
10.76103688572	0\\
10.76106612306	0\\
10.7610953604	0\\
10.76112459774	0\\
10.76115383508	0\\
10.76118307242	0\\
10.76121230976	0\\
10.7612415471	0\\
10.76127078444	0\\
10.76130002178	0\\
10.76132925912	0\\
10.76135849646	0\\
10.7613877338	0\\
10.76141697114	0\\
10.76144620848	0\\
10.76147544582	0\\
10.76150468316	0\\
10.7615339205	0\\
10.76156315784	0\\
10.76159239518	0\\
10.76162163252	0\\
10.76165086986	0\\
10.7616801072	0\\
10.76170934454	0\\
10.76173858188	0\\
10.76176781922	0\\
10.76179705656	0\\
10.7618262939	0\\
10.76185553124	0\\
10.76188476858	0\\
10.76191400592	0\\
10.76194324326	0\\
10.7619724806	0\\
10.76200171794	0\\
10.76203095528	0\\
10.76206019262	0\\
10.76208942996	0\\
10.7621186673	0\\
10.76214790464	0\\
10.76217714198	0\\
10.76220637932	0\\
10.76223561666	0\\
10.762264854	0\\
10.76229409134	0\\
10.76232332868	0\\
10.76235256602	0\\
10.76238180336	0\\
10.7624110407	0\\
10.76244027804	0\\
10.76246951538	0\\
10.76249875272	0\\
10.76252799006	0\\
10.7625572274	0\\
10.76258646474	0\\
10.76261570208	0\\
10.76264493942	0\\
10.76267417676	0\\
10.7627034141	0\\
10.76273265144	0\\
10.76276188878	0\\
10.76279112612	0\\
10.76282036346	0\\
10.7628496008	0\\
10.76287883814	0\\
10.76290807548	0\\
10.76293731282	0\\
10.76296655016	0\\
10.7629957875	0\\
10.76302502484	0\\
10.76305426218	0\\
10.76308349952	0\\
10.76311273686	0\\
10.7631419742	0\\
10.76317121154	0\\
10.76320044888	0\\
10.76322968622	0\\
10.76325892356	0\\
10.7632881609	0\\
10.76331739824	0\\
10.76334663558	0\\
10.76337587292	0\\
10.76340511026	0\\
10.7634343476	0\\
10.76346358494	0\\
10.76349282228	0\\
10.76352205962	0\\
10.76355129696	0\\
10.7635805343	0\\
10.76360977164	0\\
10.76363900898	0\\
10.76366824632	0\\
10.76369748366	0\\
10.763726721	0\\
10.76375595834	0\\
10.76378519568	0\\
10.76381443302	0\\
10.76384367036	0\\
10.7638729077	0\\
10.76390214504	0\\
10.76393138238	0\\
10.76396061972	0\\
10.76398985706	0\\
10.7640190944	0\\
10.76404833174	0\\
10.76407756908	0\\
10.76410680642	0\\
10.76413604376	0\\
10.7641652811	0\\
10.76419451844	0\\
10.76422375578	0\\
10.76425299312	0\\
10.76428223046	0\\
10.7643114678	0\\
10.76434070514	0\\
10.76436994248	0\\
10.76439917982	0\\
10.76442841716	0\\
10.7644576545	0\\
10.76448689184	0\\
10.76451612918	0\\
10.76454536652	0\\
10.76457460386	0\\
10.7646038412	0\\
10.76463307854	0\\
10.76466231588	0\\
10.76469155322	0\\
10.76472079056	0\\
10.7647500279	0\\
10.76477926524	0\\
10.76480850258	0\\
10.76483773992	0\\
10.76486697726	0\\
10.7648962146	0\\
10.76492545194	0\\
10.76495468928	0\\
10.76498392662	0\\
10.76501316396	0\\
10.7650424013	0\\
10.76507163864	0\\
10.76510087598	0\\
10.76513011332	0\\
10.76515935066	0\\
10.765188588	0\\
10.76521782534	0\\
10.76524706268	0\\
10.76527630002	0\\
10.76530553736	0\\
10.7653347747	0\\
10.76536401204	0\\
10.76539324938	0\\
10.76542248672	0\\
10.76545172406	0\\
10.7654809614	0\\
10.76551019874	0\\
10.76553943608	0\\
10.76556867342	0\\
10.76559791076	0\\
10.7656271481	0\\
10.76565638544	0\\
10.76568562278	0\\
10.76571486012	0\\
10.76574409746	0\\
10.7657733348	0\\
10.76580257214	0\\
10.76583180948	0\\
10.76586104682	0\\
10.76589028416	0\\
10.7659195215	0\\
10.76594875884	0\\
10.76597799618	0\\
10.76600723352	0\\
10.76603647086	0\\
10.7660657082	0\\
10.76609494554	0\\
10.76612418288	0\\
10.76615342022	0\\
10.76618265756	0\\
10.7662118949	0\\
10.76624113224	0\\
10.76627036958	0\\
10.76629960692	0\\
10.76632884426	0\\
10.7663580816	0\\
10.76638731894	0\\
10.76641655628	0\\
10.76644579362	0\\
10.76647503096	0\\
10.7665042683	0\\
10.76653350564	0\\
10.76656274298	0\\
10.76659198032	0\\
10.76662121766	0\\
10.766650455	0\\
10.76667969234	0\\
10.76670892968	0\\
10.76673816702	0\\
10.76676740436	0\\
10.7667966417	0\\
10.76682587904	0\\
10.76685511638	0\\
10.76688435372	0\\
10.76691359106	0\\
10.7669428284	0\\
10.76697206574	0\\
10.76700130308	0\\
10.76703054042	0\\
10.76705977776	0\\
10.7670890151	0\\
10.76711825244	0\\
10.76714748978	0\\
10.76717672712	0\\
10.76720596446	0\\
10.7672352018	0\\
10.76726443914	0\\
10.76729367648	0\\
10.76732291382	0\\
10.76735215116	0\\
10.7673813885	0\\
10.76741062584	0\\
10.76743986318	0\\
10.76746910052	0\\
10.76749833786	0\\
10.7675275752	0\\
10.76755681254	0\\
10.76758604988	0\\
10.76761528722	0\\
10.76764452456	0\\
10.7676737619	0\\
10.76770299924	0\\
10.76773223658	0\\
10.76776147392	0\\
10.76779071126	0\\
10.7678199486	0\\
10.76784918594	0\\
10.76787842328	0\\
10.76790766062	0\\
10.76793689796	0\\
10.7679661353	0\\
10.76799537264	0\\
10.76802460998	0\\
10.76805384732	0\\
10.76808308466	0\\
10.768112322	0\\
10.76814155934	0\\
10.76817079668	0\\
10.76820003402	0\\
10.76822927136	0\\
10.7682585087	0\\
10.76828774604	0\\
10.76831698338	0\\
10.76834622072	0\\
10.76837545806	0\\
10.7684046954	0\\
10.76843393274	0\\
10.76846317008	0\\
10.76849240742	0\\
10.76852164476	0\\
10.7685508821	0\\
10.76858011944	0\\
10.76860935678	0\\
10.76863859412	0\\
10.76866783146	0\\
10.7686970688	0\\
10.76872630614	0\\
10.76875554348	0\\
10.76878478082	0\\
10.76881401816	0\\
10.7688432555	0\\
10.76887249284	0\\
10.76890173018	0\\
10.76893096752	0\\
10.76896020486	0\\
10.7689894422	0\\
10.76901867954	0\\
10.76904791688	0\\
10.76907715422	0\\
10.76910639156	0\\
10.7691356289	0\\
10.76916486624	0\\
10.76919410358	0\\
10.76922334092	0\\
10.76925257826	0\\
10.7692818156	0\\
10.76931105294	0\\
10.76934029028	0\\
10.76936952762	0\\
10.76939876496	0\\
10.7694280023	0\\
10.76945723964	0\\
10.76948647698	0\\
10.76951571432	0\\
10.76954495166	0\\
10.769574189	0\\
10.76960342634	0\\
10.76963266368	0\\
10.76966190102	0\\
10.76969113836	0\\
10.7697203757	0\\
10.76974961304	0\\
10.76977885038	0\\
10.76980808772	0\\
10.76983732506	0\\
10.7698665624	0\\
10.76989579974	0\\
10.76992503708	0\\
10.76995427442	0\\
10.76998351176	0\\
10.7700127491	0\\
10.77004198644	0\\
10.77007122378	0\\
10.77010046112	0\\
10.77012969846	0\\
10.7701589358	0\\
10.77018817314	0\\
10.77021741048	0\\
10.77024664782	0\\
10.77027588516	0\\
10.7703051225	0\\
10.77033435984	0\\
10.77036359718	0\\
10.77039283452	0\\
10.77042207186	0\\
10.7704513092	0\\
10.77048054654	0\\
10.77050978388	0\\
10.77053902122	0\\
10.77056825856	0\\
10.7705974959	0\\
10.77062673324	0\\
10.77065597058	0\\
10.77068520792	0\\
10.77071444526	0\\
10.7707436826	0\\
10.77077291994	0\\
10.77080215728	0\\
10.77083139462	0\\
10.77086063196	0\\
10.7708898693	0\\
10.77091910664	0\\
10.77094834398	0\\
10.77097758132	0\\
10.77100681866	0\\
10.771036056	0\\
10.77106529334	0\\
10.77109453068	0\\
10.77112376802	0\\
10.77115300536	0\\
10.7711822427	0\\
10.77121148004	0\\
10.77124071738	0\\
10.77126995472	0\\
10.77129919206	0\\
10.7713284294	0\\
10.77135766674	0\\
10.77138690408	0\\
10.77141614142	0\\
10.77144537876	0\\
10.7714746161	0\\
10.77150385344	0\\
10.77153309078	0\\
10.77156232812	0\\
10.77159156546	0\\
10.7716208028	0\\
10.77165004014	0\\
10.77167927748	0\\
10.77170851482	0\\
10.77173775216	0\\
10.7717669895	0\\
10.77179622684	0\\
10.77182546418	0\\
10.77185470152	0\\
10.77188393886	0\\
10.7719131762	0\\
10.77194241354	0\\
10.77197165088	0\\
10.77200088822	0\\
10.77203012556	0\\
10.7720593629	0\\
10.77208860024	0\\
10.77211783758	0\\
10.77214707492	0\\
10.77217631226	0\\
10.7722055496	0\\
10.77223478694	0\\
10.77226402428	0\\
10.77229326162	0\\
10.77232249896	0\\
10.7723517363	0\\
10.77238097364	0\\
10.77241021098	0\\
10.77243944832	0\\
10.77246868566	0\\
10.772497923	0\\
10.77252716034	0\\
10.77255639768	0\\
10.77258563502	0\\
10.77261487236	0\\
10.7726441097	0\\
10.77267334704	0\\
10.77270258438	0\\
10.77273182172	0\\
10.77276105906	0\\
10.7727902964	0\\
10.77281953374	0\\
10.77284877108	0\\
10.77287800842	0\\
10.77290724576	0\\
10.7729364831	0\\
10.77296572044	0\\
10.77299495778	0\\
10.77302419512	0\\
10.77305343246	0\\
10.7730826698	0\\
10.77311190714	0\\
10.77314114448	0\\
10.77317038182	0\\
10.77319961916	0\\
10.7732288565	0\\
10.77325809384	0\\
10.77328733118	0\\
10.77331656852	0\\
10.77334580586	0\\
10.7733750432	0\\
10.77340428054	0\\
10.77343351788	0\\
10.77346275522	0\\
10.77349199256	0\\
10.7735212299	0\\
10.77355046724	0\\
10.77357970458	0\\
10.77360894192	0\\
10.77363817926	0\\
10.7736674166	0\\
10.77369665394	0\\
10.77372589128	0\\
10.77375512862	0\\
10.77378436596	0\\
10.7738136033	0\\
10.77384284064	0\\
10.77387207798	0\\
10.77390131532	0\\
10.77393055266	0\\
10.77395979	0\\
10.77398902734	0\\
10.77401826468	0\\
10.77404750202	0\\
10.77407673936	0\\
10.7741059767	0\\
10.77413521404	0\\
10.77416445138	0\\
10.77419368872	0\\
10.77422292606	0\\
10.7742521634	0\\
10.77428140074	0\\
10.77431063808	0\\
10.77433987542	0\\
10.77436911276	0\\
10.7743983501	0\\
10.77442758744	0\\
10.77445682478	0\\
10.77448606212	0\\
10.77451529946	0\\
10.7745445368	0\\
10.77457377414	0\\
10.77460301148	0\\
10.77463224882	0\\
10.77466148616	0\\
10.7746907235	0\\
10.77471996084	0\\
10.77474919818	0\\
10.77477843552	0\\
10.77480767286	0\\
10.7748369102	0\\
10.77486614754	0\\
10.77489538488	0\\
10.77492462222	0\\
10.77495385956	0\\
10.7749830969	0\\
10.77501233424	0\\
10.77504157158	0\\
10.77507080892	0\\
10.77510004626	0\\
10.7751292836	0\\
10.77515852094	0\\
10.77518775828	0\\
10.77521699562	0\\
10.77524623296	0\\
10.7752754703	0\\
10.77530470764	0\\
10.77533394498	0\\
10.77536318232	0\\
10.77539241966	0\\
10.775421657	0\\
10.77545089434	0\\
10.77548013168	0\\
10.77550936902	0\\
10.77553860636	0\\
10.7755678437	0\\
10.77559708104	0\\
10.77562631838	0\\
10.77565555572	0\\
10.77568479306	0\\
10.7757140304	0\\
10.77574326774	0\\
10.77577250508	0\\
10.77580174242	0\\
10.77583097976	0\\
10.7758602171	0\\
10.77588945444	0\\
10.77591869178	0\\
10.77594792912	0\\
10.77597716646	0\\
10.7760064038	0\\
10.77603564114	0\\
10.77606487848	0\\
10.77609411582	0\\
10.77612335316	0\\
10.7761525905	0\\
10.77618182784	0\\
10.77621106518	0\\
10.77624030252	0\\
10.77626953986	0\\
10.7762987772	0\\
10.77632801454	0\\
10.77635725188	0\\
10.77638648922	0\\
10.77641572656	0\\
10.7764449639	0\\
10.77647420124	0\\
10.77650343858	0\\
10.77653267592	0\\
10.77656191326	0\\
10.7765911506	0\\
10.77662038794	0\\
10.77664962528	0\\
10.77667886262	0\\
10.77670809996	0\\
10.7767373373	0\\
10.77676657464	0\\
10.77679581198	0\\
10.77682504932	1.09228875796644\\
10.77685428666	0\\
10.776883524	0\\
10.77691276134	0\\
10.77694199868	0\\
10.77697123602	0\\
10.77700047336	0\\
10.7770297107	0\\
10.77705894804	0\\
10.77708818538	0\\
10.77711742272	0\\
10.77714666006	0\\
10.7771758974	0\\
10.77720513474	0\\
10.77723437208	0\\
10.77726360942	0\\
10.77729284676	0\\
10.7773220841	0\\
10.77735132144	0\\
10.77738055878	0\\
10.77740979612	0\\
10.77743903346	0\\
10.7774682708	0\\
10.77749750814	0\\
10.77752674548	0\\
10.77755598282	0\\
10.77758522016	0\\
10.7776144575	0\\
10.77764369484	0\\
10.77767293218	0\\
10.77770216952	0\\
10.77773140686	0\\
10.7777606442	0\\
10.77778988154	0\\
10.77781911888	0\\
10.77784835622	0\\
10.77787759356	0\\
10.7779068309	0\\
10.77793606824	0\\
10.77796530558	0\\
10.77799454292	0\\
10.77802378026	0\\
10.7780530176	0\\
10.77808225494	0\\
10.77811149228	0\\
10.77814072962	0\\
10.77816996696	0\\
10.7781992043	0\\
10.77822844164	0\\
10.77825767898	0\\
10.77828691632	0\\
10.77831615366	0\\
10.778345391	0\\
10.77837462834	0\\
10.77840386568	0\\
10.77843310302	0\\
10.77846234036	0\\
10.7784915777	0\\
10.77852081504	0\\
10.77855005238	0\\
10.77857928972	0\\
10.77860852706	0\\
10.7786377644	0\\
10.77866700174	0\\
10.77869623908	0\\
10.77872547642	0\\
10.77875471376	0\\
10.7787839511	0\\
10.77881318844	0\\
10.77884242578	0\\
10.77887166312	0\\
10.77890090046	0\\
10.7789301378	0\\
10.77895937514	0\\
10.77898861248	0\\
10.77901784982	0\\
10.77904708716	0\\
10.7790763245	0\\
10.77910556184	0\\
10.77913479918	0\\
10.77916403652	0\\
10.77919327386	0\\
10.7792225112	0\\
10.77925174854	0\\
10.77928098588	0\\
10.77931022322	0\\
10.77933946056	0\\
10.7793686979	0\\
10.77939793524	0\\
10.77942717258	0\\
10.77945640992	0\\
10.77948564726	0\\
10.7795148846	0\\
10.77954412194	0\\
10.77957335928	0\\
10.77960259662	0\\
10.77963183396	0\\
10.7796610713	0\\
10.77969030864	0\\
10.77971954598	0\\
10.77974878332	0\\
10.77977802066	0\\
10.779807258	0\\
10.77983649534	0\\
10.77986573268	0\\
10.77989497002	0\\
10.77992420736	0\\
10.7799534447	0\\
10.77998268204	0\\
10.78001191938	0\\
10.78004115672	0\\
10.78007039406	0\\
10.7800996314	0\\
10.78012886874	0\\
10.78015810608	0\\
10.78018734342	0\\
10.78021658076	0\\
10.7802458181	0\\
10.78027505544	0\\
10.78030429278	0\\
10.78033353012	0\\
10.78036276746	0\\
10.7803920048	0\\
10.78042124214	0\\
10.78045047948	0\\
10.78047971682	0\\
10.78050895416	0\\
10.7805381915	0\\
10.78056742884	0\\
10.78059666618	0\\
10.78062590352	0\\
10.78065514086	0\\
10.7806843782	0\\
10.78071361554	0\\
10.78074285288	0\\
10.78077209022	0\\
10.78080132756	0\\
10.7808305649	0\\
10.78085980224	0\\
10.78088903958	0\\
10.78091827692	0\\
10.78094751426	0\\
10.7809767516	0\\
10.78100598894	0\\
10.78103522628	0\\
10.78106446362	0\\
10.78109370096	0\\
10.7811229383	0\\
10.78115217564	0\\
10.78118141298	0\\
10.78121065032	0\\
10.78123988766	0\\
10.781269125	0\\
10.78129836234	0\\
10.78132759968	0\\
10.78135683702	0\\
10.78138607436	0\\
10.7814153117	0\\
10.78144454904	0\\
10.78147378638	0\\
10.78150302372	0\\
10.78153226106	0\\
10.7815614984	0\\
10.78159073574	0\\
10.78161997308	0\\
10.78164921042	0\\
10.78167844776	0\\
10.7817076851	0\\
10.78173692244	0\\
10.78176615978	0\\
10.78179539712	0\\
10.78182463446	0\\
10.7818538718	0\\
10.78188310914	0\\
10.78191234648	0\\
10.78194158382	0\\
10.78197082116	0\\
10.7820000585	0\\
10.78202929584	0\\
10.78205853318	0\\
10.78208777052	0\\
10.78211700786	0\\
10.7821462452	0\\
10.78217548254	0\\
10.78220471988	0\\
10.78223395722	0\\
10.78226319456	0\\
10.7822924319	0\\
10.78232166924	0\\
10.78235090658	0\\
10.78238014392	0\\
10.78240938126	0\\
10.7824386186	0\\
10.78246785594	0\\
10.78249709328	0\\
10.78252633062	0\\
10.78255556796	0\\
10.7825848053	0\\
10.78261404264	0\\
10.78264327998	0\\
10.78267251732	0\\
10.78270175466	0\\
10.782730992	0\\
10.78276022934	0\\
10.78278946668	0\\
10.78281870402	0\\
10.78284794136	0\\
10.7828771787	0\\
10.78290641604	0\\
10.78293565338	0\\
10.78296489072	0\\
10.78299412806	0\\
10.7830233654	0\\
10.78305260274	0\\
10.78308184008	0\\
10.78311107742	0\\
10.78314031476	0\\
10.7831695521	0\\
10.78319878944	0\\
10.78322802678	0\\
10.78325726412	0\\
10.78328650146	0\\
10.7833157388	0\\
10.78334497614	0\\
10.78337421348	0\\
10.78340345082	0\\
10.78343268816	0\\
10.7834619255	0\\
10.78349116284	0\\
10.78352040018	0\\
10.78354963752	0\\
10.78357887486	0\\
10.7836081122	0\\
10.78363734954	0\\
10.78366658688	0\\
10.78369582422	0\\
10.78372506156	0\\
10.7837542989	0\\
10.78378353624	0\\
10.78381277358	0\\
10.78384201092	0\\
10.78387124826	0\\
10.7839004856	0\\
10.78392972294	0\\
10.78395896028	0\\
10.78398819762	0\\
10.78401743496	0\\
10.7840466723	0\\
10.78407590964	0\\
10.78410514698	0\\
10.78413438432	0\\
10.78416362166	0\\
10.784192859	0\\
10.78422209634	0\\
10.78425133368	0\\
10.78428057102	0\\
10.78430980836	0\\
10.7843390457	0\\
10.78436828304	0\\
10.78439752038	0\\
10.78442675772	0\\
10.78445599506	0\\
10.7844852324	0\\
10.78451446974	0\\
10.78454370708	0\\
10.78457294442	0\\
10.78460218176	0\\
10.7846314191	0\\
10.78466065644	0\\
10.78468989378	0\\
10.78471913112	0\\
10.78474836846	0\\
10.7847776058	0\\
10.78480684314	0\\
10.78483608048	0\\
10.78486531782	0\\
10.78489455516	0\\
10.7849237925	0\\
10.78495302984	0\\
10.78498226718	0\\
10.78501150452	0\\
10.78504074186	0\\
10.7850699792	0\\
10.78509921654	0\\
10.78512845388	0\\
10.78515769122	0\\
10.78518692856	0\\
10.7852161659	0\\
10.78524540324	0\\
10.78527464058	0\\
10.78530387792	0\\
10.78533311526	0\\
10.7853623526	0\\
10.78539158994	0\\
10.78542082728	0\\
10.78545006462	0\\
10.78547930196	0\\
10.7855085393	0\\
10.78553777664	0\\
10.78556701398	0\\
10.78559625132	0\\
10.78562548866	0\\
10.785654726	0\\
10.78568396334	0\\
10.78571320068	0\\
10.78574243802	0\\
10.78577167536	0\\
10.7858009127	0\\
10.78583015004	0\\
10.78585938738	0\\
10.78588862472	0\\
10.78591786206	0\\
10.7859470994	0\\
10.78597633674	0\\
10.78600557408	0\\
10.78603481142	0\\
10.78606404876	0\\
10.7860932861	0\\
10.78612252344	0\\
10.78615176078	0\\
10.78618099812	0\\
10.78621023546	0\\
10.7862394728	0\\
10.78626871014	0\\
10.78629794748	0\\
10.78632718482	0\\
10.78635642216	0\\
10.7863856595	0\\
10.78641489684	0\\
10.78644413418	0\\
10.78647337152	0\\
10.78650260886	0\\
10.7865318462	0\\
10.78656108354	0\\
10.78659032088	0\\
10.78661955822	0\\
10.78664879556	0\\
10.7866780329	0\\
10.78670727024	0\\
10.78673650758	0\\
10.78676574492	0\\
10.78679498226	0\\
10.7868242196	0\\
10.78685345694	0\\
10.78688269428	0\\
10.78691193162	0\\
10.78694116896	0\\
10.7869704063	0\\
10.78699964364	0\\
10.78702888098	0\\
10.78705811832	0\\
10.78708735566	0\\
10.787116593	0\\
10.78714583034	0\\
10.78717506768	0\\
10.78720430502	0\\
10.78723354236	0\\
10.7872627797	0\\
10.78729201704	0\\
10.78732125438	0\\
10.78735049172	0\\
10.78737972906	0\\
10.7874089664	0\\
10.78743820374	0\\
10.78746744108	0\\
10.78749667842	0\\
10.78752591576	0\\
10.7875551531	0\\
10.78758439044	0\\
10.78761362778	0\\
10.78764286512	0\\
10.78767210246	0\\
10.7877013398	0\\
10.78773057714	0\\
10.78775981448	0\\
10.78778905182	0\\
10.78781828916	0\\
10.7878475265	0\\
10.78787676384	0\\
10.78790600118	0\\
10.78793523852	0\\
10.78796447586	0\\
10.7879937132	0\\
10.78802295054	0\\
10.78805218788	0\\
10.78808142522	0\\
10.78811066256	0\\
10.7881398999	0\\
10.78816913724	0\\
10.78819837458	0\\
10.78822761192	0\\
10.78825684926	0\\
10.7882860866	0\\
10.78831532394	0\\
10.78834456128	0\\
10.78837379862	0\\
10.78840303596	0\\
10.7884322733	0\\
10.78846151064	0\\
10.78849074798	0\\
10.78851998532	0\\
10.78854922266	0\\
10.78857846	0\\
10.78860769734	0\\
10.78863693468	0\\
10.78866617202	0\\
10.78869540936	0\\
10.7887246467	0\\
10.78875388404	0\\
10.78878312138	0\\
10.78881235872	0\\
10.78884159606	0\\
10.7888708334	0\\
10.78890007074	0\\
10.78892930808	0\\
10.78895854542	0\\
10.78898778276	0\\
10.7890170201	0\\
10.78904625744	0\\
10.78907549478	0\\
10.78910473212	0\\
10.78913396946	0\\
10.7891632068	0\\
10.78919244414	0\\
10.78922168148	0\\
10.78925091882	0\\
10.78928015616	0\\
10.7893093935	0\\
10.78933863084	0\\
10.78936786818	0\\
10.78939710552	0\\
10.78942634286	0\\
10.7894555802	0\\
10.78948481754	0\\
10.78951405488	0\\
10.78954329222	0\\
10.78957252956	0\\
10.7896017669	0\\
10.78963100424	0\\
10.78966024158	0\\
10.78968947892	0\\
10.78971871626	0\\
10.7897479536	0\\
10.78977719094	0\\
10.78980642828	0\\
10.78983566562	0\\
10.78986490296	0\\
10.7898941403	0\\
10.78992337764	0\\
10.78995261498	0\\
10.78998185232	0\\
10.79001108966	0\\
10.790040327	0\\
10.79006956434	0\\
10.79009880168	0\\
10.79012803902	0\\
10.79015727636	0\\
10.7901865137	0\\
10.79021575104	0\\
10.79024498838	0\\
10.79027422572	0\\
10.79030346306	0\\
10.7903327004	0\\
10.79036193774	0\\
10.79039117508	0\\
10.79042041242	0\\
10.79044964976	0\\
10.7904788871	0\\
10.79050812444	0\\
10.79053736178	0\\
10.79056659912	0\\
10.79059583646	0\\
10.7906250738	0\\
10.79065431114	0\\
10.79068354848	0\\
10.79071278582	0\\
10.79074202316	0\\
10.7907712605	0\\
10.79080049784	0\\
10.79082973518	0\\
10.79085897252	0\\
10.79088820986	0\\
10.7909174472	0\\
10.79094668454	0\\
10.79097592188	0\\
10.79100515922	0\\
10.79103439656	0\\
10.7910636339	0\\
10.79109287124	0\\
10.79112210858	0\\
10.79115134592	0\\
10.79118058326	0\\
10.7912098206	0\\
10.79123905794	0\\
10.79126829528	0\\
10.79129753262	0\\
10.79132676996	0\\
10.7913560073	0\\
10.79138524464	0\\
10.79141448198	0\\
10.79144371932	0\\
10.79147295666	0\\
10.791502194	0\\
10.79153143134	0\\
10.79156066868	0\\
10.79158990602	0\\
10.79161914336	0\\
10.7916483807	0\\
10.79167761804	0\\
10.79170685538	0\\
10.79173609272	0\\
10.79176533006	0\\
10.7917945674	0\\
10.79182380474	0\\
10.79185304208	0\\
10.79188227942	0\\
10.79191151676	0\\
10.7919407541	0\\
10.79196999144	0\\
10.79199922878	0\\
10.79202846612	0\\
10.79205770346	0\\
10.7920869408	0\\
10.79211617814	0\\
10.79214541548	0\\
10.79217465282	0\\
10.79220389016	0\\
10.7922331275	0\\
10.79226236484	0\\
10.79229160218	0\\
10.79232083952	0\\
10.79235007686	0\\
10.7923793142	0\\
10.79240855154	0\\
10.79243778888	0\\
10.79246702622	0\\
10.79249626356	0\\
10.7925255009	0\\
10.79255473824	0\\
10.79258397558	0\\
10.79261321292	0\\
10.79264245026	0\\
10.7926716876	0\\
10.79270092494	0\\
10.79273016228	0\\
10.79275939962	0\\
10.79278863696	0\\
10.7928178743	0\\
10.79284711164	0\\
10.79287634898	0\\
10.79290558632	0\\
10.79293482366	0\\
10.792964061	0\\
10.79299329834	0\\
10.79302253568	0\\
10.79305177302	0\\
10.79308101036	0\\
10.7931102477	0\\
10.79313948504	0\\
10.79316872238	0\\
10.79319795972	0\\
10.79322719706	0\\
10.7932564344	0\\
10.79328567174	0\\
10.79331490908	0\\
10.79334414642	0\\
10.79337338376	0\\
10.7934026211	0\\
10.79343185844	0\\
10.79346109578	0\\
10.79349033312	0\\
10.79351957046	0\\
10.7935488078	0\\
10.79357804514	0\\
10.79360728248	0\\
10.79363651982	0\\
10.79366575716	0\\
10.7936949945	0\\
10.79372423184	0\\
10.79375346918	0\\
10.79378270652	0\\
10.79381194386	0\\
10.7938411812	0\\
10.79387041854	0\\
10.79389965588	0\\
10.79392889322	0\\
10.79395813056	0\\
10.7939873679	0\\
10.79401660524	0\\
10.79404584258	0\\
10.79407507992	0\\
10.79410431726	0\\
10.7941335546	0\\
10.79416279194	0\\
10.79419202928	0\\
10.79422126662	0\\
10.79425050396	0\\
10.7942797413	0\\
10.79430897864	0\\
10.79433821598	0\\
10.79436745332	0\\
10.79439669066	0\\
10.794425928	0\\
10.79445516534	0\\
10.79448440268	0\\
10.79451364002	0\\
10.79454287736	0\\
10.7945721147	0\\
10.79460135204	0\\
10.79463058938	0\\
10.79465982672	0\\
10.79468906406	0\\
10.7947183014	0\\
10.79474753874	0\\
10.79477677608	0\\
10.79480601342	0\\
10.79483525076	0\\
10.7948644881	0\\
10.79489372544	0\\
10.79492296278	0\\
10.79495220012	0\\
10.79498143746	0\\
10.7950106748	0\\
10.79503991214	0\\
10.79506914948	0\\
10.79509838682	0\\
10.79512762416	0\\
10.7951568615	0\\
10.79518609884	0\\
10.79521533618	0\\
10.79524457352	0\\
10.79527381086	0\\
10.7953030482	0\\
10.79533228554	0\\
10.79536152288	0\\
10.79539076022	0\\
10.79541999756	0\\
10.7954492349	0\\
10.79547847224	0\\
10.79550770958	0\\
10.79553694692	0\\
10.79556618426	0\\
10.7955954216	0\\
10.79562465894	0\\
10.79565389628	0\\
10.79568313362	0\\
10.79571237096	0\\
10.7957416083	0\\
10.79577084564	0\\
10.79580008298	0\\
10.79582932032	0\\
10.79585855766	0\\
10.795887795	0\\
10.79591703234	0\\
10.79594626968	0\\
10.79597550702	0\\
10.79600474436	0\\
10.7960339817	0\\
10.79606321904	0\\
10.79609245638	0\\
10.79612169372	0\\
10.79615093106	0\\
10.7961801684	0\\
10.79620940574	0\\
10.79623864308	0\\
10.79626788042	0\\
10.79629711776	0\\
10.7963263551	0\\
10.79635559244	0\\
10.79638482978	0\\
10.79641406712	0\\
10.79644330446	0\\
10.7964725418	0\\
10.79650177914	0\\
10.79653101648	0\\
10.79656025382	0\\
10.79658949116	0\\
10.7966187285	0\\
10.79664796584	0\\
10.79667720318	0\\
10.79670644052	0\\
10.79673567786	0\\
10.7967649152	0\\
10.79679415254	0\\
10.79682338988	0\\
10.79685262722	0\\
10.79688186456	0\\
10.7969111019	0\\
10.79694033924	0\\
10.79696957658	0\\
10.79699881392	0\\
10.79702805126	0\\
10.7970572886	0\\
10.79708652594	0\\
10.79711576328	0\\
10.79714500062	0\\
10.79717423796	0\\
10.7972034753	0\\
10.79723271264	0\\
10.79726194998	0\\
10.79729118732	0\\
10.79732042466	0\\
10.797349662	0\\
10.79737889934	0\\
10.79740813668	0\\
10.79743737402	0\\
10.79746661136	0\\
10.7974958487	0\\
10.79752508604	0\\
10.79755432338	0\\
10.79758356072	0\\
10.79761279806	0\\
10.7976420354	0\\
10.79767127274	0\\
10.79770051008	0\\
10.79772974742	0\\
10.79775898476	0\\
10.7977882221	0\\
10.79781745944	0\\
10.79784669678	0\\
10.79787593412	0\\
10.79790517146	0\\
10.7979344088	0\\
10.79796364614	0\\
10.79799288348	0\\
10.79802212082	0\\
10.79805135816	0\\
10.7980805955	0\\
10.79810983284	0\\
10.79813907018	0\\
10.79816830752	0\\
10.79819754486	0\\
10.7982267822	0\\
10.79825601954	0\\
10.79828525688	0\\
10.79831449422	0\\
10.79834373156	0\\
10.7983729689	0\\
10.79840220624	0\\
10.79843144358	0\\
10.79846068092	0\\
10.79848991826	0\\
10.7985191556	0\\
10.79854839294	0\\
10.79857763028	0\\
10.79860686762	0\\
10.79863610496	0\\
10.7986653423	0\\
10.79869457964	0\\
10.79872381698	0\\
10.79875305432	0\\
10.79878229166	0\\
10.798811529	0\\
10.79884076634	0\\
10.79887000368	0\\
10.79889924102	0\\
10.79892847836	0\\
10.7989577157	0\\
10.79898695304	0\\
10.79901619038	0\\
10.79904542772	0\\
10.79907466506	0\\
10.7991039024	0\\
10.79913313974	0\\
10.79916237708	0\\
10.79919161442	0\\
10.79922085176	0\\
10.7992500891	0\\
10.79927932644	0\\
10.79930856378	0\\
10.79933780112	0\\
10.79936703846	0\\
10.7993962758	0\\
10.79942551314	0\\
10.79945475048	0\\
10.79948398782	0\\
10.79951322516	0\\
10.7995424625	0\\
10.79957169984	0\\
10.79960093718	0\\
10.79963017452	0\\
10.79965941186	0\\
10.7996886492	0\\
10.79971788654	0\\
10.79974712388	0\\
10.79977636122	0\\
10.79980559856	0\\
10.7998348359	0\\
10.79986407324	0\\
10.79989331058	0\\
10.79992254792	0\\
10.79995178526	0\\
10.7999810226	0\\
10.80001025994	0\\
10.80003949728	0\\
10.80006873462	0\\
10.80009797196	0\\
10.8001272093	0\\
10.80015644664	0\\
10.80018568398	0\\
10.80021492132	0\\
10.80024415866	0\\
10.800273396	0\\
10.80030263334	0\\
10.80033187068	0\\
10.80036110802	0\\
10.80039034536	0\\
10.8004195827	0\\
10.80044882004	0\\
10.80047805738	0\\
10.80050729472	0\\
10.80053653206	0\\
10.8005657694	0\\
10.80059500674	0\\
10.80062424408	0\\
10.80065348142	0\\
10.80068271876	0\\
10.8007119561	0\\
10.80074119344	0\\
10.80077043078	0\\
10.80079966812	0\\
10.80082890546	0\\
10.8008581428	0\\
10.80088738014	0\\
10.80091661748	0\\
10.80094585482	0\\
10.80097509216	0\\
10.8010043295	0\\
10.80103356684	0\\
10.80106280418	0\\
10.80109204152	0\\
10.80112127886	0\\
10.8011505162	0\\
10.80117975354	0\\
10.80120899088	0\\
10.80123822822	0\\
10.80126746556	0\\
10.8012967029	0\\
10.80132594024	0\\
10.80135517758	0\\
10.80138441492	0\\
10.80141365226	0\\
10.8014428896	0\\
10.80147212694	0\\
10.80150136428	0\\
10.80153060162	0\\
10.80155983896	0\\
10.8015890763	0\\
10.80161831364	0\\
10.80164755098	0\\
10.80167678832	0\\
10.80170602566	0\\
10.801735263	0\\
10.80176450034	0\\
10.80179373768	0\\
10.80182297502	0\\
10.80185221236	0\\
10.8018814497	0\\
10.80191068704	0\\
10.80193992438	0\\
10.80196916172	0\\
10.80199839906	0\\
10.8020276364	0\\
10.80205687374	0\\
10.80208611108	0\\
10.80211534842	0\\
10.80214458576	0\\
10.8021738231	0\\
10.80220306044	0\\
10.80223229778	0\\
10.80226153512	0\\
10.80229077246	0\\
10.8023200098	0\\
10.80234924714	0\\
10.80237848448	0\\
10.80240772182	0\\
10.80243695916	0\\
10.8024661965	0\\
10.80249543384	0\\
10.80252467118	0\\
10.80255390852	0\\
10.80258314586	0\\
10.8026123832	0\\
10.80264162054	0\\
10.80267085788	0\\
10.80270009522	0\\
10.80272933256	0\\
10.8027585699	0\\
10.80278780724	0\\
10.80281704458	0\\
10.80284628192	0\\
10.80287551926	0\\
10.8029047566	0\\
10.80293399394	0\\
10.80296323128	0\\
10.80299246862	0\\
10.80302170596	0\\
10.8030509433	0\\
10.80308018064	0\\
10.80310941798	0\\
10.80313865532	0\\
10.80316789266	0\\
10.80319713	0\\
10.80322636734	0\\
10.80325560468	0\\
10.80328484202	0\\
10.80331407936	0\\
10.8033433167	0\\
10.80337255404	0\\
10.80340179138	0\\
10.80343102872	0\\
10.80346026606	0\\
10.8034895034	0\\
10.80351874074	0\\
10.80354797808	0\\
10.80357721542	0\\
10.80360645276	0\\
10.8036356901	0\\
10.80366492744	0\\
10.80369416478	0\\
10.80372340212	0\\
10.80375263946	0\\
10.8037818768	0\\
10.80381111414	0\\
10.80384035148	0\\
10.80386958882	0\\
10.80389882616	0\\
10.8039280635	0\\
10.80395730084	0\\
10.80398653818	0\\
10.80401577552	0\\
10.80404501286	0\\
10.8040742502	0\\
10.80410348754	0\\
10.80413272488	0\\
10.80416196222	0\\
10.80419119956	0\\
10.8042204369	0\\
10.80424967424	0\\
10.80427891158	0\\
10.80430814892	0\\
10.80433738626	0\\
10.8043666236	0\\
10.80439586094	0\\
10.80442509828	0\\
10.80445433562	0\\
10.80448357296	0\\
10.8045128103	0\\
10.80454204764	0\\
10.80457128498	0\\
10.80460052232	0\\
10.80462975966	0\\
10.804658997	0\\
10.80468823434	0\\
10.80471747168	0\\
10.80474670902	0\\
10.80477594636	0\\
10.8048051837	0\\
10.80483442104	0\\
10.80486365838	0\\
10.80489289572	0\\
10.80492213306	0\\
10.8049513704	0\\
10.80498060774	0\\
10.80500984508	0\\
10.80503908242	0\\
10.80506831976	0\\
10.8050975571	0\\
10.80512679444	0\\
10.80515603178	0\\
10.80518526912	0\\
10.80521450646	0\\
10.8052437438	0\\
10.80527298114	0\\
10.80530221848	0\\
10.80533145582	0\\
10.80536069316	0\\
10.8053899305	0\\
10.80541916784	0\\
10.80544840518	0\\
10.80547764252	0\\
10.80550687986	0\\
10.8055361172	0\\
10.80556535454	0\\
10.80559459188	0\\
10.80562382922	0\\
10.80565306656	0\\
10.8056823039	0\\
10.80571154124	0\\
10.80574077858	0\\
10.80577001592	0\\
10.80579925326	0\\
10.8058284906	0\\
10.80585772794	0\\
10.80588696528	0\\
10.80591620262	0\\
10.80594543996	0\\
10.8059746773	0\\
10.80600391464	0\\
10.80603315198	0\\
10.80606238932	0\\
10.80609162666	0\\
10.806120864	0\\
10.80615010134	0\\
10.80617933868	0\\
10.80620857602	0\\
10.80623781336	0\\
10.8062670507	0\\
10.80629628804	0\\
10.80632552538	0\\
10.80635476272	0\\
10.80638400006	0\\
10.8064132374	0\\
10.80644247474	0\\
10.80647171208	0\\
10.80650094942	0\\
10.80653018676	0\\
10.8065594241	0\\
10.80658866144	0\\
10.80661789878	0\\
10.80664713612	0\\
10.80667637346	0\\
10.8067056108	0\\
10.80673484814	0\\
10.80676408548	0\\
10.80679332282	0\\
10.80682256016	0\\
10.8068517975	0\\
10.80688103484	0\\
10.80691027218	0\\
10.80693950952	0\\
10.80696874686	0\\
10.8069979842	0\\
10.80702722154	0\\
10.80705645888	0\\
10.80708569622	0\\
10.80711493356	0\\
10.8071441709	0\\
10.80717340824	0\\
10.80720264558	0\\
10.80723188292	0\\
10.80726112026	0\\
10.8072903576	0\\
10.80731959494	0\\
10.80734883228	0\\
10.80737806962	0\\
10.80740730696	0\\
10.8074365443	0\\
10.80746578164	0\\
10.80749501898	0\\
10.80752425632	0\\
10.80755349366	0\\
10.807582731	0\\
10.80761196834	0\\
10.80764120568	0\\
10.80767044302	0\\
10.80769968036	0\\
10.8077289177	0\\
10.80775815504	0\\
10.80778739238	0\\
10.80781662972	0\\
10.80784586706	0\\
10.8078751044	0\\
10.80790434174	0\\
10.80793357908	0\\
10.80796281642	0\\
10.80799205376	0\\
10.8080212911	0\\
10.80805052844	0\\
10.80807976578	0\\
10.80810900312	0\\
10.80813824046	0\\
10.8081674778	0\\
10.80819671514	0\\
10.80822595248	0\\
10.80825518982	0\\
10.80828442716	0\\
10.8083136645	0\\
10.80834290184	0\\
10.80837213918	0\\
10.80840137652	0\\
10.80843061386	0\\
10.8084598512	0\\
10.80848908854	0\\
10.80851832588	0\\
10.80854756322	0\\
10.80857680056	0\\
10.8086060379	0\\
10.80863527524	0\\
10.80866451258	0\\
10.80869374992	0\\
10.80872298726	0\\
10.8087522246	0\\
10.80878146194	0\\
10.80881069928	0\\
10.80883993662	0\\
10.80886917396	0\\
10.8088984113	0\\
10.80892764864	0\\
10.80895688598	0\\
10.80898612332	0\\
10.80901536066	0\\
10.809044598	0\\
10.80907383534	0\\
10.80910307268	0\\
10.80913231002	0\\
10.80916154736	0\\
10.8091907847	0\\
10.80922002204	0\\
10.80924925938	0\\
10.80927849672	0\\
10.80930773406	0\\
10.8093369714	0\\
10.80936620874	0\\
10.80939544608	0\\
10.80942468342	0\\
10.80945392076	0\\
10.8094831581	0\\
10.80951239544	0\\
10.80954163278	0\\
10.80957087012	0\\
10.80960010746	0\\
10.8096293448	0\\
10.80965858214	0\\
10.80968781948	0\\
10.80971705682	0\\
10.80974629416	0\\
10.8097755315	0\\
10.80980476884	0\\
10.80983400618	0\\
10.80986324352	0\\
10.80989248086	0\\
10.8099217182	0\\
10.80995095554	0\\
10.80998019288	0\\
10.81000943022	0\\
10.81003866756	0\\
10.8100679049	0\\
10.81009714224	0\\
10.81012637958	0\\
10.81015561692	0\\
10.81018485426	0\\
10.8102140916	0\\
10.81024332894	0\\
10.81027256628	0\\
10.81030180362	0\\
10.81033104096	0\\
10.8103602783	0\\
10.81038951564	0\\
10.81041875298	0\\
10.81044799032	0\\
10.81047722766	0\\
10.810506465	0\\
10.81053570234	0\\
10.81056493968	0\\
10.81059417702	0\\
10.81062341436	0\\
10.8106526517	0\\
10.81068188904	0\\
10.81071112638	0\\
10.81074036372	0\\
10.81076960106	0\\
10.8107988384	0\\
10.81082807574	0\\
10.81085731308	0\\
10.81088655042	0\\
10.81091578776	0\\
10.8109450251	0\\
10.81097426244	0\\
10.81100349978	0\\
10.81103273712	0\\
10.81106197446	0\\
10.8110912118	0\\
10.81112044914	0\\
10.81114968648	0\\
10.81117892382	0\\
10.81120816116	0\\
10.8112373985	0\\
10.81126663584	0\\
10.81129587318	0\\
10.81132511052	0\\
10.81135434786	0\\
10.8113835852	0\\
10.81141282254	0\\
10.81144205988	0\\
10.81147129722	0\\
10.81150053456	0\\
10.8115297719	0\\
10.81155900924	0\\
10.81158824658	0\\
10.81161748392	0\\
10.81164672126	0\\
10.8116759586	0\\
10.81170519594	0\\
10.81173443328	0\\
10.81176367062	0\\
10.81179290796	0\\
10.8118221453	0\\
10.81185138264	0\\
10.81188061998	0\\
10.81190985732	0\\
10.81193909466	0\\
10.811968332	0\\
10.81199756934	0\\
10.81202680668	0\\
10.81205604402	0\\
10.81208528136	0\\
10.8121145187	0\\
10.81214375604	0\\
10.81217299338	0\\
10.81220223072	0\\
10.81223146806	0\\
10.8122607054	0\\
10.81228994274	0\\
10.81231918008	0\\
10.81234841742	0\\
10.81237765476	0\\
10.8124068921	0\\
10.81243612944	0\\
10.81246536678	0\\
10.81249460412	0\\
10.81252384146	0\\
10.8125530788	0\\
10.81258231614	0\\
10.81261155348	0\\
10.81264079082	0\\
10.81267002816	0\\
10.8126992655	0\\
10.81272850284	0\\
10.81275774018	0\\
10.81278697752	0\\
10.81281621486	0\\
10.8128454522	0\\
10.81287468954	0\\
10.81290392688	0\\
10.81293316422	0\\
10.81296240156	0\\
10.8129916389	0\\
10.81302087624	0\\
10.81305011358	0\\
10.81307935092	0\\
10.81310858826	0\\
10.8131378256	0\\
10.81316706294	0\\
10.81319630028	0\\
10.81322553762	0\\
10.81325477496	0\\
10.8132840123	0\\
10.81331324964	0\\
10.81334248698	0\\
10.81337172432	0\\
10.81340096166	0\\
10.813430199	0\\
10.81345943634	0\\
10.81348867368	0\\
10.81351791102	0\\
10.81354714836	0\\
10.8135763857	0\\
10.81360562304	0\\
10.81363486038	0\\
10.81366409772	0\\
10.81369333506	0\\
10.8137225724	0\\
10.81375180974	0\\
10.81378104708	0\\
10.81381028442	0\\
10.81383952176	0\\
10.8138687591	0\\
10.81389799644	0\\
10.81392723378	0\\
10.81395647112	0\\
10.81398570846	0\\
10.8140149458	0\\
10.81404418314	0\\
10.81407342048	0\\
10.81410265782	0\\
10.81413189516	0\\
10.8141611325	0\\
10.81419036984	0\\
10.81421960718	0\\
10.81424884452	0\\
10.81427808186	0\\
10.8143073192	0\\
10.81433655654	0\\
10.81436579388	0\\
10.81439503122	0\\
10.81442426856	0\\
10.8144535059	0\\
10.81448274324	0\\
10.81451198058	0\\
10.81454121792	0\\
10.81457045526	0\\
10.8145996926	0\\
10.81462892994	0\\
10.81465816728	0\\
10.81468740462	0\\
10.81471664196	0\\
10.8147458793	0\\
10.81477511664	0\\
10.81480435398	0\\
10.81483359132	0\\
10.81486282866	0\\
10.814892066	0\\
10.81492130334	0\\
10.81495054068	0\\
10.81497977802	0\\
10.81500901536	0\\
10.8150382527	0\\
10.81506749004	0\\
10.81509672738	0\\
10.81512596472	0\\
10.81515520206	0\\
10.8151844394	0\\
10.81521367674	0\\
10.81524291408	0\\
10.81527215142	0\\
10.81530138876	0\\
10.8153306261	0\\
10.81535986344	0\\
10.81538910078	0\\
10.81541833812	0\\
10.81544757546	0\\
10.8154768128	0\\
10.81550605014	0\\
10.81553528748	0\\
10.81556452482	0\\
10.81559376216	0\\
10.8156229995	0\\
10.81565223684	0\\
10.81568147418	0\\
10.81571071152	0\\
10.81573994886	0\\
10.8157691862	0\\
10.81579842354	0\\
10.81582766088	0\\
10.81585689822	0\\
10.81588613556	0\\
10.8159153729	0\\
10.81594461024	0\\
10.81597384758	0\\
10.81600308492	0\\
10.81603232226	0\\
10.8160615596	0\\
10.81609079694	0\\
10.81612003428	0\\
10.81614927162	0\\
10.81617850896	0\\
10.8162077463	0\\
10.81623698364	0\\
10.81626622098	0\\
10.81629545832	0\\
10.81632469566	0\\
10.816353933	0\\
10.81638317034	0\\
10.81641240768	0\\
10.81644164502	0\\
10.81647088236	0\\
10.8165001197	0\\
10.81652935704	0\\
10.81655859438	0\\
10.81658783172	0\\
10.81661706906	0\\
10.8166463064	0\\
10.81667554374	0\\
10.81670478108	0\\
10.81673401842	0\\
10.81676325576	0\\
10.8167924931	0\\
10.81682173044	0\\
10.81685096778	0\\
10.81688020512	0\\
10.81690944246	0\\
10.8169386798	0\\
10.81696791714	0\\
10.81699715448	0\\
10.81702639182	0\\
10.81705562916	0\\
10.8170848665	0\\
10.81711410384	0\\
10.81714334118	0\\
10.81717257852	0\\
10.81720181586	0\\
10.8172310532	0\\
10.81726029054	0\\
10.81728952788	0\\
10.81731876522	0\\
10.81734800256	0\\
10.8173772399	0\\
10.81740647724	0\\
10.81743571458	0\\
10.81746495192	0\\
10.81749418926	0\\
10.8175234266	0\\
10.81755266394	0\\
10.81758190128	0\\
10.81761113862	0\\
10.81764037596	0\\
10.8176696133	0\\
10.81769885064	0\\
10.81772808798	0\\
10.81775732532	0\\
10.81778656266	0\\
10.8178158	0\\
10.81784503734	0\\
10.81787427468	0\\
10.81790351202	0\\
10.81793274936	0\\
10.8179619867	0\\
10.81799122404	0\\
10.81802046138	0\\
10.81804969872	0\\
10.81807893606	0\\
10.8181081734	0\\
10.81813741074	0\\
10.81816664808	0\\
10.81819588542	0\\
10.81822512276	0\\
10.8182543601	0\\
10.81828359744	0\\
10.81831283478	0\\
10.81834207212	0\\
10.81837130946	0\\
10.8184005468	0\\
10.81842978414	0\\
10.81845902148	0\\
10.81848825882	0\\
10.81851749616	0\\
10.8185467335	0\\
10.81857597084	0\\
10.81860520818	0\\
10.81863444552	0\\
10.81866368286	0\\
10.8186929202	0\\
10.81872215754	0\\
10.81875139488	0\\
10.81878063222	0\\
10.81880986956	0\\
10.8188391069	0\\
10.81886834424	0\\
10.81889758158	0\\
10.81892681892	0\\
10.81895605626	0\\
10.8189852936	0\\
10.81901453094	0\\
10.81904376828	0\\
10.81907300562	0\\
10.81910224296	0\\
10.8191314803	0\\
10.81916071764	0\\
10.81918995498	0\\
10.81921919232	0\\
10.81924842966	0\\
10.819277667	0\\
10.81930690434	0\\
10.81933614168	0\\
10.81936537902	0\\
10.81939461636	0\\
10.8194238537	0\\
10.81945309104	0\\
10.81948232838	0\\
10.81951156572	0\\
10.81954080306	0\\
10.8195700404	0\\
10.81959927774	0\\
10.81962851508	0\\
10.81965775242	0\\
10.81968698976	0\\
10.8197162271	0\\
10.81974546444	0\\
10.81977470178	0\\
10.81980393912	0\\
10.81983317646	0\\
10.8198624138	0\\
10.81989165114	0\\
10.81992088848	0\\
10.81995012582	0\\
10.81997936316	0\\
10.8200086005	0\\
10.82003783784	0\\
10.82006707518	0\\
10.82009631252	0\\
10.82012554986	0\\
10.8201547872	0\\
10.82018402454	0\\
10.82021326188	0\\
10.82024249922	0\\
10.82027173656	0\\
10.8203009739	0\\
10.82033021124	0\\
10.82035944858	0\\
10.82038868592	0\\
10.82041792326	0\\
10.8204471606	0\\
10.82047639794	0\\
10.82050563528	0\\
10.82053487262	0\\
10.82056410996	0\\
10.8205933473	0\\
10.82062258464	0\\
10.82065182198	0\\
10.82068105932	0\\
10.82071029666	0\\
10.820739534	0\\
10.82076877134	0\\
10.82079800868	0\\
10.82082724602	0\\
10.82085648336	0\\
10.8208857207	0\\
10.82091495804	0\\
10.82094419538	0\\
10.82097343272	0\\
10.82100267006	0\\
10.8210319074	0\\
10.82106114474	0\\
10.82109038208	0\\
10.82111961942	0\\
10.82114885676	0\\
10.8211780941	0\\
10.82120733144	0\\
10.82123656878	0\\
10.82126580612	0\\
10.82129504346	0\\
10.8213242808	0\\
10.82135351814	0\\
10.82138275548	0\\
10.82141199282	0\\
10.82144123016	0\\
10.8214704675	0\\
10.82149970484	0\\
10.82152894218	0\\
10.82155817952	0\\
10.82158741686	0\\
10.8216166542	0\\
10.82164589154	0\\
10.82167512888	0\\
10.82170436622	0\\
10.82173360356	0\\
10.8217628409	0\\
10.82179207824	0\\
10.82182131558	0\\
10.82185055292	0\\
10.82187979026	0\\
10.8219090276	0\\
10.82193826494	0\\
10.82196750228	0\\
10.82199673962	0\\
10.82202597696	0\\
10.8220552143	0\\
10.82208445164	0\\
10.82211368898	0\\
10.82214292632	0\\
10.82217216366	0\\
10.822201401	0\\
10.82223063834	0\\
10.82225987568	0\\
10.82228911302	0\\
10.82231835036	0\\
10.8223475877	0\\
10.82237682504	0\\
10.82240606238	0\\
10.82243529972	0\\
10.82246453706	0\\
10.8224937744	0\\
10.82252301174	0\\
10.82255224908	0\\
10.82258148642	0\\
10.82261072376	0\\
10.8226399611	0\\
10.82266919844	0\\
10.82269843578	0\\
10.82272767312	0\\
10.82275691046	0\\
10.8227861478	0\\
10.82281538514	0\\
10.82284462248	0\\
10.82287385982	0\\
10.82290309716	0\\
10.8229323345	0\\
10.82296157184	0\\
10.82299080918	0\\
10.82302004652	0\\
10.82304928386	0\\
10.8230785212	0\\
10.82310775854	0\\
10.82313699588	0\\
10.82316623322	0\\
10.82319547056	0\\
10.8232247079	0\\
10.82325394524	0\\
10.82328318258	0\\
10.82331241992	0\\
10.82334165726	0\\
10.8233708946	0\\
10.82340013194	0\\
10.82342936928	0\\
10.82345860662	0\\
10.82348784396	0\\
10.8235170813	0\\
10.82354631864	0\\
10.82357555598	0\\
10.82360479332	0\\
10.82363403066	0\\
10.823663268	0\\
10.82369250534	0\\
10.82372174268	0\\
10.82375098002	0\\
10.82378021736	0\\
10.8238094547	0\\
10.82383869204	0\\
10.82386792938	0\\
10.82389716672	0\\
10.82392640406	0\\
10.8239556414	0\\
10.82398487874	0\\
10.82401411608	0\\
10.82404335342	0\\
10.82407259076	0\\
10.8241018281	0\\
10.82413106544	0\\
10.82416030278	0\\
10.82418954012	0\\
10.82421877746	0\\
10.8242480148	0\\
10.82427725214	0\\
10.82430648948	0\\
10.82433572682	0\\
10.82436496416	0\\
10.8243942015	0\\
10.82442343884	0\\
10.82445267618	0\\
10.82448191352	0\\
10.82451115086	0\\
10.8245403882	0\\
10.82456962554	0\\
10.82459886288	0\\
10.82462810022	0\\
10.82465733756	0\\
10.8246865749	0\\
10.82471581224	0\\
10.82474504958	0\\
10.82477428692	0\\
10.82480352426	0\\
10.8248327616	0\\
10.82486199894	0\\
10.82489123628	0\\
10.82492047362	0\\
10.82494971096	0\\
10.8249789483	0\\
10.82500818564	0\\
10.82503742298	0\\
10.82506666032	0\\
10.82509589766	0\\
10.825125135	0\\
10.82515437234	0\\
10.82518360968	0\\
10.82521284702	0\\
10.82524208436	0\\
10.8252713217	0\\
10.82530055904	0\\
10.82532979638	0\\
10.82535903372	0\\
10.82538827106	0\\
10.8254175084	0\\
10.82544674574	0\\
10.82547598308	0\\
10.82550522042	0\\
10.82553445776	0\\
10.8255636951	0\\
10.82559293244	0\\
10.82562216978	0\\
10.82565140712	0\\
10.82568064446	0\\
10.8257098818	0\\
10.82573911914	0\\
10.82576835648	0\\
10.82579759382	0\\
10.82582683116	0\\
10.8258560685	0\\
10.82588530584	0\\
10.82591454318	0\\
10.82594378052	0\\
10.82597301786	0\\
10.8260022552	0\\
10.82603149254	0\\
10.82606072988	0\\
10.82608996722	0\\
10.82611920456	0\\
10.8261484419	0\\
10.82617767924	0\\
10.82620691658	0\\
10.82623615392	0\\
10.82626539126	0\\
10.8262946286	0\\
10.82632386594	0\\
10.82635310328	0\\
10.82638234062	0\\
10.82641157796	0\\
10.8264408153	0\\
10.82647005264	0\\
10.82649928998	0\\
10.82652852732	0\\
10.82655776466	0\\
10.826587002	0\\
10.82661623934	0\\
10.82664547668	0\\
10.82667471402	0\\
10.82670395136	0\\
10.8267331887	0\\
10.82676242604	0\\
10.82679166338	0\\
10.82682090072	0\\
10.82685013806	0\\
10.8268793754	0\\
10.82690861274	0\\
10.82693785008	0\\
10.82696708742	0\\
10.82699632476	0\\
10.8270255621	0\\
10.82705479944	0\\
10.82708403678	0\\
10.82711327412	0\\
10.82714251146	0\\
10.8271717488	0\\
10.82720098614	0\\
10.82723022348	0\\
10.82725946082	0\\
10.82728869816	0\\
10.8273179355	0\\
10.82734717284	0\\
10.82737641018	0\\
10.82740564752	0\\
10.82743488486	0\\
10.8274641222	0\\
10.82749335954	0\\
10.82752259688	0\\
10.82755183422	0\\
10.82758107156	0\\
10.8276103089	0\\
10.82763954624	0\\
10.82766878358	0\\
10.82769802092	0\\
10.82772725826	0\\
10.8277564956	0\\
10.82778573294	0\\
10.82781497028	0\\
10.82784420762	0\\
10.82787344496	0\\
10.8279026823	0\\
10.82793191964	0\\
10.82796115698	0\\
10.82799039432	0\\
10.82801963166	0\\
10.828048869	0\\
10.82807810634	0\\
10.82810734368	0\\
10.82813658102	0\\
10.82816581836	0\\
10.8281950557	0\\
10.82822429304	0\\
10.82825353038	0\\
10.82828276772	0\\
10.82831200506	0\\
10.8283412424	0\\
10.82837047974	0\\
10.82839971708	0\\
10.82842895442	0\\
10.82845819176	0\\
10.8284874291	0\\
10.82851666644	0\\
10.82854590378	0\\
10.82857514112	0\\
10.82860437846	0\\
10.8286336158	0\\
10.82866285314	0\\
10.82869209048	0\\
10.82872132782	0\\
10.82875056516	0\\
10.8287798025	0\\
10.82880903984	0\\
10.82883827718	0\\
10.82886751452	0\\
10.82889675186	0\\
10.8289259892	0\\
10.82895522654	0\\
10.82898446388	0\\
10.82901370122	0\\
10.82904293856	0\\
10.8290721759	0\\
10.82910141324	0\\
10.82913065058	0\\
10.82915988792	0\\
10.82918912526	0\\
10.8292183626	0\\
10.82924759994	0\\
10.82927683728	0\\
10.82930607462	0\\
10.82933531196	0\\
10.8293645493	0\\
10.82939378664	0\\
10.82942302398	0\\
10.82945226132	0\\
10.82948149866	0\\
10.829510736	0\\
10.82953997334	0\\
10.82956921068	0\\
10.82959844802	0\\
10.82962768536	0\\
10.8296569227	0\\
10.82968616004	0\\
10.82971539738	0\\
10.82974463472	0\\
10.82977387206	0\\
10.8298031094	0\\
10.82983234674	0\\
10.82986158408	0\\
10.82989082142	0\\
10.82992005876	0\\
10.8299492961	0\\
10.82997853344	0\\
10.83000777078	0\\
10.83003700812	0\\
10.83006624546	0\\
10.8300954828	0\\
10.83012472014	0\\
10.83015395748	0\\
10.83018319482	0\\
10.83021243216	0\\
10.8302416695	0\\
10.83027090684	0\\
10.83030014418	0\\
10.83032938152	0\\
10.83035861886	0\\
10.8303878562	0\\
10.83041709354	0\\
10.83044633088	0\\
10.83047556822	0\\
10.83050480556	0\\
10.8305340429	0\\
10.83056328024	0\\
10.83059251758	0\\
10.83062175492	0\\
10.83065099226	0\\
10.8306802296	0\\
10.83070946694	0\\
10.83073870428	0\\
10.83076794162	0\\
10.83079717896	0\\
10.8308264163	0\\
10.83085565364	0\\
10.83088489098	0\\
10.83091412832	0\\
10.83094336566	0\\
10.830972603	0\\
10.83100184034	0\\
10.83103107768	0\\
10.83106031502	0\\
10.83108955236	0\\
10.8311187897	0\\
10.83114802704	0\\
10.83117726438	0\\
10.83120650172	0\\
10.83123573906	0\\
10.8312649764	0\\
10.83129421374	0\\
10.83132345108	0\\
10.83135268842	0\\
10.83138192576	0\\
10.8314111631	0\\
10.83144040044	0\\
10.83146963778	0\\
10.83149887512	0\\
10.83152811246	0\\
10.8315573498	0\\
10.83158658714	0\\
10.83161582448	0\\
10.83164506182	0\\
10.83167429916	0\\
10.8317035365	0\\
10.83173277384	0\\
10.83176201118	0\\
10.83179124852	0\\
10.83182048586	0\\
10.8318497232	0\\
10.83187896054	0\\
10.83190819788	0\\
10.83193743522	0\\
10.83196667256	0\\
10.8319959099	0\\
10.83202514724	0\\
10.83205438458	0\\
10.83208362192	0\\
10.83211285926	0\\
10.8321420966	0\\
10.83217133394	0\\
10.83220057128	0\\
10.83222980862	0\\
10.83225904596	0\\
10.8322882833	0\\
10.83231752064	0\\
10.83234675798	0\\
10.83237599532	0\\
10.83240523266	0\\
10.83243447	0\\
10.83246370734	0\\
10.83249294468	0\\
10.83252218202	0\\
10.83255141936	0\\
10.8325806567	0\\
10.83260989404	0\\
10.83263913138	0\\
10.83266836872	0\\
10.83269760606	0\\
10.8327268434	0\\
10.83275608074	0\\
10.83278531808	0\\
10.83281455542	0\\
10.83284379276	0\\
10.8328730301	0\\
10.83290226744	0\\
10.83293150478	0\\
10.83296074212	0\\
10.83298997946	0\\
10.8330192168	0\\
10.83304845414	0\\
10.83307769148	0\\
10.83310692882	0\\
10.83313616616	0\\
10.8331654035	0\\
10.83319464084	0\\
10.83322387818	0\\
10.83325311552	0\\
10.83328235286	0\\
10.8333115902	0\\
10.83334082754	0\\
10.83337006488	0\\
10.83339930222	0\\
10.83342853956	0\\
10.8334577769	0\\
10.83348701424	0\\
10.83351625158	0\\
10.83354548892	0\\
10.83357472626	0\\
10.8336039636	0\\
10.83363320094	0\\
10.83366243828	0\\
10.83369167562	0\\
10.83372091296	0\\
10.8337501503	0\\
10.83377938764	0\\
10.83380862498	0\\
10.83383786232	0\\
10.83386709966	0\\
10.833896337	0\\
10.83392557434	0\\
10.83395481168	0\\
10.83398404902	0\\
10.83401328636	0\\
10.8340425237	0\\
10.83407176104	0\\
10.83410099838	0\\
10.83413023572	0\\
10.83415947306	0\\
10.8341887104	0\\
10.83421794774	0\\
10.83424718508	0\\
10.83427642242	0\\
10.83430565976	0\\
10.8343348971	0\\
10.83436413444	0\\
10.83439337178	0\\
10.83442260912	0\\
10.83445184646	0\\
10.8344810838	0\\
10.83451032114	0\\
10.83453955848	0\\
10.83456879582	0\\
10.83459803316	0\\
10.8346272705	0\\
10.83465650784	0\\
10.83468574518	0\\
10.83471498252	0\\
10.83474421986	0\\
10.8347734572	0\\
10.83480269454	0\\
10.83483193188	0\\
10.83486116922	0\\
10.83489040656	0\\
10.8349196439	0\\
10.83494888124	0\\
10.83497811858	0\\
10.83500735592	0\\
10.83503659326	0\\
10.8350658306	0\\
10.83509506794	0\\
10.83512430528	0\\
10.83515354262	0\\
10.83518277996	0\\
10.8352120173	0\\
10.83524125464	0\\
10.83527049198	0\\
10.83529972932	0\\
10.83532896666	0\\
10.835358204	0\\
10.83538744134	0\\
10.83541667868	0\\
10.83544591602	0\\
10.83547515336	0\\
10.8355043907	0\\
10.83553362804	0\\
10.83556286538	0\\
10.83559210272	0\\
10.83562134006	0\\
10.8356505774	0\\
10.83567981474	0\\
10.83570905208	0\\
10.83573828942	0\\
10.83576752676	0\\
10.8357967641	0\\
10.83582600144	0\\
10.83585523878	0\\
10.83588447612	0\\
10.83591371346	0\\
10.8359429508	0\\
10.83597218814	0\\
10.83600142548	0\\
10.83603066282	0\\
10.83605990016	0\\
10.8360891375	0\\
10.83611837484	0\\
10.83614761218	0\\
10.83617684952	0\\
10.83620608686	0\\
10.8362353242	0\\
10.83626456154	0\\
10.83629379888	0\\
10.83632303622	0\\
10.83635227356	0\\
10.8363815109	0\\
10.83641074824	0\\
10.83643998558	0\\
10.83646922292	0\\
10.83649846026	0\\
10.8365276976	0\\
10.83655693494	0\\
10.83658617228	0\\
10.83661540962	0\\
10.83664464696	0\\
10.8366738843	0\\
10.83670312164	0\\
10.83673235898	0\\
10.83676159632	0\\
10.83679083366	0\\
10.836820071	0\\
10.83684930834	0\\
10.83687854568	0\\
10.83690778302	0\\
10.83693702036	0\\
10.8369662577	0\\
10.83699549504	0\\
10.83702473238	0\\
10.83705396972	0\\
10.83708320706	0\\
10.8371124444	0\\
10.83714168174	0\\
10.83717091908	0\\
10.83720015642	0\\
10.83722939376	0\\
10.8372586311	0\\
10.83728786844	0\\
10.83731710578	0\\
10.83734634312	0\\
10.83737558046	0\\
10.8374048178	0\\
10.83743405514	0\\
10.83746329248	0\\
10.83749252982	0\\
10.83752176716	0\\
10.8375510045	0\\
10.83758024184	0\\
10.83760947918	0\\
10.83763871652	0\\
10.83766795386	0\\
10.8376971912	0\\
10.83772642854	0\\
10.83775566588	0\\
10.83778490322	0\\
10.83781414056	0\\
10.8378433779	0\\
10.83787261524	0\\
10.83790185258	0\\
10.83793108992	0\\
10.83796032726	0\\
10.8379895646	0\\
10.83801880194	0\\
10.83804803928	0\\
10.83807727662	0\\
10.83810651396	0\\
10.8381357513	0\\
10.83816498864	0\\
10.83819422598	0\\
10.83822346332	0\\
10.83825270066	0\\
10.838281938	0\\
10.83831117534	0\\
10.83834041268	0\\
10.83836965002	0\\
10.83839888736	0\\
10.8384281247	0\\
10.83845736204	0\\
10.83848659938	0\\
10.83851583672	0\\
10.83854507406	0\\
10.8385743114	0\\
10.83860354874	0\\
10.83863278608	0\\
10.83866202342	0\\
10.83869126076	0\\
10.8387204981	0\\
10.83874973544	0\\
10.83877897278	0\\
10.83880821012	0\\
10.83883744746	0\\
10.8388666848	0\\
10.83889592214	0\\
10.83892515948	0\\
10.83895439682	0\\
10.83898363416	0\\
10.8390128715	0\\
10.83904210884	0\\
10.83907134618	0\\
10.83910058352	0\\
10.83912982086	0\\
10.8391590582	0\\
10.83918829554	0\\
10.83921753288	0\\
10.83924677022	0\\
10.83927600756	0\\
10.8393052449	0\\
10.83933448224	0\\
10.83936371958	0\\
10.83939295692	0\\
10.83942219426	0\\
10.8394514316	0\\
10.83948066894	0\\
10.83950990628	0\\
10.83953914362	0\\
10.83956838096	0\\
10.8395976183	0\\
10.83962685564	0\\
10.83965609298	0\\
10.83968533032	0\\
10.83971456766	0\\
10.839743805	0\\
10.83977304234	0\\
10.83980227968	0\\
10.83983151702	0\\
10.83986075436	0\\
10.8398899917	0\\
10.83991922904	0\\
10.83994846638	0\\
10.83997770372	0\\
10.84000694106	0\\
10.8400361784	0\\
10.84006541574	0\\
10.84009465308	0\\
10.84012389042	0\\
10.84015312776	0\\
10.8401823651	0\\
10.84021160244	0\\
10.84024083978	0\\
10.84027007712	0\\
10.84029931446	0\\
10.8403285518	0\\
10.84035778914	0\\
10.84038702648	0\\
10.84041626382	0\\
10.84044550116	0\\
10.8404747385	0\\
10.84050397584	0\\
10.84053321318	0\\
10.84056245052	0\\
10.84059168786	0\\
10.8406209252	0\\
10.84065016254	0\\
10.84067939988	0\\
10.84070863722	0\\
10.84073787456	0\\
10.8407671119	0\\
10.84079634924	0\\
10.84082558658	0\\
10.84085482392	0\\
10.84088406126	0\\
10.8409132986	0\\
10.84094253594	0\\
10.84097177328	0\\
10.84100101062	0\\
10.84103024796	0\\
10.8410594853	0\\
10.84108872264	0\\
10.84111795998	0\\
10.84114719732	0\\
10.84117643466	0\\
10.841205672	0\\
10.84123490934	0\\
10.84126414668	0\\
10.84129338402	0\\
10.84132262136	0\\
10.8413518587	0\\
10.84138109604	0\\
10.84141033338	0\\
10.84143957072	0\\
10.84146880806	0\\
10.8414980454	0\\
10.84152728274	0\\
10.84155652008	0\\
10.84158575742	0\\
10.84161499476	0\\
10.8416442321	0\\
10.84167346944	0\\
10.84170270678	0\\
10.84173194412	0\\
10.84176118146	0\\
10.8417904188	0\\
10.84181965614	0\\
10.84184889348	0\\
10.84187813082	0\\
10.84190736816	0\\
10.8419366055	0\\
10.84196584284	0\\
10.84199508018	0\\
10.84202431752	0\\
10.84205355486	0\\
10.8420827922	0\\
10.84211202954	0\\
10.84214126688	0\\
10.84217050422	0\\
10.84219974156	0\\
10.8422289789	0\\
10.84225821624	0\\
10.84228745358	0\\
10.84231669092	0\\
10.84234592826	0\\
10.8423751656	0\\
10.84240440294	0\\
10.84243364028	0\\
10.84246287762	0\\
10.84249211496	0\\
10.8425213523	0\\
10.84255058964	0\\
10.84257982698	0\\
10.84260906432	0\\
10.84263830166	0\\
10.842667539	0\\
10.84269677634	0\\
10.84272601368	0\\
10.84275525102	0\\
10.84278448836	0\\
10.8428137257	0\\
10.84284296304	0\\
10.84287220038	0\\
10.84290143772	0\\
10.84293067506	0\\
10.8429599124	0\\
10.84298914974	0\\
10.84301838708	0\\
10.84304762442	0\\
10.84307686176	0\\
10.8431060991	0\\
10.84313533644	0\\
10.84316457378	0\\
10.84319381112	0\\
10.84322304846	0\\
10.8432522858	0\\
10.84328152314	0\\
10.84331076048	0\\
10.84333999782	0\\
10.84336923516	0\\
10.8433984725	0\\
10.84342770984	0\\
10.84345694718	0\\
10.84348618452	0\\
10.84351542186	0\\
10.8435446592	0\\
10.84357389654	0\\
10.84360313388	0\\
10.84363237122	0\\
10.84366160856	0\\
10.8436908459	0\\
10.84372008324	0\\
10.84374932058	0\\
10.84377855792	0\\
10.84380779526	0\\
10.8438370326	0\\
10.84386626994	0\\
10.84389550728	0\\
10.84392474462	0\\
10.84395398196	0\\
10.8439832193	0\\
10.84401245664	0\\
10.84404169398	0\\
10.84407093132	0\\
10.84410016866	0\\
10.844129406	0\\
10.84415864334	0\\
10.84418788068	0\\
10.84421711802	0\\
10.84424635536	0\\
10.8442755927	0\\
10.84430483004	0\\
10.84433406738	0\\
10.84436330472	0\\
10.84439254206	0\\
10.8444217794	0\\
10.84445101674	0\\
10.84448025408	0\\
10.84450949142	0\\
10.84453872876	0\\
10.8445679661	0\\
10.84459720344	0\\
10.84462644078	0\\
10.84465567812	0\\
10.84468491546	0\\
10.8447141528	0\\
10.84474339014	0\\
10.84477262748	0\\
10.84480186482	0\\
10.84483110216	0\\
10.8448603395	0\\
10.84488957684	0\\
10.84491881418	0\\
10.84494805152	0\\
10.84497728886	0\\
10.8450065262	0\\
10.84503576354	0\\
10.84506500088	0\\
10.84509423822	0\\
10.84512347556	0\\
10.8451527129	0\\
10.84518195024	0\\
10.84521118758	0\\
10.84524042492	0\\
10.84526966226	0\\
10.8452988996	0\\
10.84532813694	0\\
10.84535737428	0\\
10.84538661162	0\\
10.84541584896	0\\
10.8454450863	0\\
10.84547432364	0\\
10.84550356098	0\\
10.84553279832	0\\
10.84556203566	0\\
10.845591273	0\\
10.84562051034	0\\
10.84564974768	0\\
10.84567898502	0\\
10.84570822236	0\\
10.8457374597	0\\
10.84576669704	0\\
10.84579593438	0\\
10.84582517172	0\\
10.84585440906	0\\
10.8458836464	0\\
10.84591288374	0\\
10.84594212108	0\\
10.84597135842	0\\
10.84600059576	0\\
10.8460298331	0\\
10.84605907044	0\\
10.84608830778	0\\
10.84611754512	0\\
10.84614678246	0\\
10.8461760198	0\\
10.84620525714	0\\
10.84623449448	0\\
10.84626373182	0\\
10.84629296916	0\\
10.8463222065	0\\
10.84635144384	0\\
10.84638068118	0\\
10.84640991852	0\\
10.84643915586	0\\
10.8464683932	0\\
10.84649763054	0\\
10.84652686788	0\\
10.84655610522	0\\
10.84658534256	0\\
10.8466145799	0\\
10.84664381724	0\\
10.84667305458	0\\
10.84670229192	0\\
10.84673152926	0\\
10.8467607666	0\\
10.84679000394	0\\
10.84681924128	0\\
10.84684847862	0\\
10.84687771596	0\\
10.8469069533	0\\
10.84693619064	0\\
10.84696542798	0\\
10.84699466532	0\\
10.84702390266	0\\
10.84705314	0\\
10.84708237734	0\\
10.84711161468	0\\
10.84714085202	0\\
10.84717008936	0\\
10.8471993267	0\\
10.84722856404	0\\
10.84725780138	0\\
10.84728703872	0\\
10.84731627606	0\\
10.8473455134	0\\
10.84737475074	0\\
10.84740398808	0\\
10.84743322542	0\\
10.84746246276	0\\
10.8474917001	0\\
10.84752093744	0\\
10.84755017478	0\\
10.84757941212	0\\
10.84760864946	0\\
10.8476378868	0\\
10.84766712414	0\\
10.84769636148	0\\
10.84772559882	0\\
10.84775483616	0\\
10.8477840735	0\\
10.84781331084	0\\
10.84784254818	0\\
10.84787178552	0\\
10.84790102286	0\\
10.8479302602	0\\
10.84795949754	0\\
10.84798873488	0\\
10.84801797222	0\\
10.84804720956	0\\
10.8480764469	0\\
10.84810568424	0\\
10.84813492158	0\\
10.84816415892	0\\
10.84819339626	0\\
10.8482226336	0\\
10.84825187094	0\\
10.84828110828	0\\
10.84831034562	0\\
10.84833958296	0\\
10.8483688203	0\\
10.84839805764	0\\
10.84842729498	0\\
10.84845653232	0\\
10.84848576966	0\\
10.848515007	0\\
10.84854424434	0\\
10.84857348168	0\\
10.84860271902	0\\
10.84863195636	0\\
10.8486611937	0\\
10.84869043104	0\\
10.84871966838	0\\
10.84874890572	0\\
10.84877814306	0\\
10.8488073804	0\\
10.84883661774	0\\
10.84886585508	0\\
10.84889509242	0\\
10.84892432976	0\\
10.8489535671	0\\
10.84898280444	0\\
10.84901204178	0\\
10.84904127912	0\\
10.84907051646	0\\
10.8490997538	0\\
10.84912899114	0\\
10.84915822848	0\\
10.84918746582	0\\
10.84921670316	0\\
10.8492459405	0\\
10.84927517784	0\\
10.84930441518	0\\
10.84933365252	0\\
10.84936288986	0\\
10.8493921272	0\\
10.84942136454	0\\
10.84945060188	0\\
10.84947983922	0\\
10.84950907656	0\\
10.8495383139	0\\
10.84956755124	0\\
10.84959678858	0\\
10.84962602592	0\\
10.84965526326	0\\
10.8496845006	0\\
10.84971373794	0\\
10.84974297528	0\\
10.84977221262	0\\
10.84980144996	0\\
10.8498306873	0\\
10.84985992464	0\\
10.84988916198	0\\
10.84991839932	0\\
10.84994763666	0\\
10.849976874	0\\
10.85000611134	0\\
10.85003534868	0\\
10.85006458602	0\\
10.85009382336	0\\
10.8501230607	0\\
10.85015229804	0\\
10.85018153538	0\\
10.85021077272	0\\
10.85024001006	0\\
10.8502692474	0\\
10.85029848474	0\\
10.85032772208	0\\
10.85035695942	0\\
10.85038619676	0\\
10.8504154341	0\\
10.85044467144	0\\
10.85047390878	0\\
10.85050314612	0\\
10.85053238346	0\\
10.8505616208	0\\
10.85059085814	0\\
10.85062009548	0\\
10.85064933282	0\\
10.85067857016	0\\
10.8507078075	0\\
10.85073704484	0\\
10.85076628218	0\\
10.85079551952	0\\
10.85082475686	0\\
10.8508539942	0\\
10.85088323154	0\\
10.85091246888	0\\
10.85094170622	0\\
10.85097094356	0\\
10.8510001809	0\\
10.85102941824	0\\
10.85105865558	0\\
10.85108789292	0\\
10.85111713026	0\\
10.8511463676	0\\
10.85117560494	0\\
10.85120484228	0\\
10.85123407962	0\\
10.85126331696	0\\
10.8512925543	0\\
10.85132179164	0\\
10.85135102898	0\\
10.85138026632	0\\
10.85140950366	0\\
10.851438741	0\\
10.85146797834	0\\
10.85149721568	0\\
10.85152645302	0\\
10.85155569036	0\\
10.8515849277	0\\
10.85161416504	0\\
10.85164340238	0\\
10.85167263972	0\\
10.85170187706	0\\
10.8517311144	0\\
10.85176035174	0\\
10.85178958908	0\\
10.85181882642	0\\
10.85184806376	0\\
10.8518773011	0\\
10.85190653844	0\\
10.85193577578	0\\
10.85196501312	0\\
10.85199425046	0\\
10.8520234878	0\\
10.85205272514	0\\
10.85208196248	0\\
10.85211119982	0\\
10.85214043716	0\\
10.8521696745	0\\
10.85219891184	0\\
10.85222814918	0\\
10.85225738652	0\\
10.85228662386	0\\
10.8523158612	0\\
10.85234509854	0\\
10.85237433588	0\\
10.85240357322	0\\
10.85243281056	0\\
10.8524620479	0\\
10.85249128524	0\\
10.85252052258	0\\
10.85254975992	0\\
10.85257899726	0\\
10.8526082346	0\\
10.85263747194	0\\
10.85266670928	0\\
10.85269594662	0\\
10.85272518396	0\\
10.8527544213	0\\
10.85278365864	0\\
10.85281289598	0\\
10.85284213332	0\\
10.85287137066	0\\
10.852900608	0\\
10.85292984534	0\\
10.85295908268	0\\
10.85298832002	0\\
10.85301755736	0\\
10.8530467947	0\\
10.85307603204	0\\
10.85310526938	0\\
10.85313450672	0\\
10.85316374406	0\\
10.8531929814	0\\
10.85322221874	0\\
10.85325145608	0\\
10.85328069342	0\\
10.85330993076	0\\
10.8533391681	0\\
10.85336840544	0\\
10.85339764278	0\\
10.85342688012	0\\
10.85345611746	0\\
10.8534853548	0\\
10.85351459214	0\\
10.85354382948	0\\
10.85357306682	0\\
10.85360230416	0\\
10.8536315415	0\\
10.85366077884	0\\
10.85369001618	0\\
10.85371925352	0\\
10.85374849086	0\\
10.8537777282	0\\
10.85380696554	0\\
10.85383620288	0\\
10.85386544022	0\\
10.85389467756	0\\
10.8539239149	0\\
10.85395315224	0\\
10.85398238958	0\\
10.85401162692	0\\
10.85404086426	0\\
10.8540701016	0\\
10.85409933894	0\\
10.85412857628	0\\
10.85415781362	0\\
10.85418705096	0\\
10.8542162883	0\\
10.85424552564	0\\
10.85427476298	0\\
10.85430400032	0\\
10.85433323766	0\\
10.854362475	0\\
10.85439171234	0\\
10.85442094968	0\\
10.85445018702	0\\
10.85447942436	0\\
10.8545086617	0\\
10.85453789904	0\\
10.85456713638	0\\
10.85459637372	0\\
10.85462561106	0\\
10.8546548484	0\\
10.85468408574	0\\
10.85471332308	0\\
10.85474256042	0\\
10.85477179776	0\\
10.8548010351	0\\
10.85483027244	0\\
10.85485950978	0\\
10.85488874712	0\\
10.85491798446	0\\
10.8549472218	0\\
10.85497645914	0\\
10.85500569648	0\\
10.85503493382	0\\
10.85506417116	0\\
10.8550934085	0\\
10.85512264584	0\\
10.85515188318	0\\
10.85518112052	0\\
10.85521035786	0\\
10.8552395952	0\\
10.85526883254	0\\
10.85529806988	0\\
10.85532730722	0\\
10.85535654456	0\\
10.8553857819	0\\
10.85541501924	0\\
10.85544425658	0\\
10.85547349392	0\\
10.85550273126	0\\
10.8555319686	0\\
10.85556120594	0\\
10.85559044328	0\\
10.85561968062	0\\
10.85564891796	0\\
10.8556781553	0\\
10.85570739264	0\\
10.85573662998	0\\
10.85576586732	0\\
10.85579510466	0\\
10.855824342	0\\
10.85585357934	0\\
10.85588281668	0\\
10.85591205402	0\\
10.85594129136	0\\
10.8559705287	0\\
10.85599976604	0\\
10.85602900338	0\\
10.85605824072	0\\
10.85608747806	0\\
10.8561167154	0\\
10.85614595274	0\\
10.85617519008	0\\
10.85620442742	0\\
10.85623366476	0\\
10.8562629021	0\\
10.85629213944	0\\
10.85632137678	0\\
10.85635061412	0\\
10.85637985146	0\\
10.8564090888	0\\
10.85643832614	0\\
10.85646756348	0\\
10.85649680082	0\\
10.85652603816	0\\
10.8565552755	0\\
10.85658451284	0\\
10.85661375018	0\\
10.85664298752	0\\
10.85667222486	0\\
10.8567014622	0\\
10.85673069954	0\\
10.85675993688	0\\
10.85678917422	0\\
10.85681841156	0\\
10.8568476489	0\\
10.85687688624	0\\
10.85690612358	0\\
10.85693536092	0\\
10.85696459826	0\\
10.8569938356	0\\
10.85702307294	0\\
10.85705231028	0\\
10.85708154762	0\\
10.85711078496	0\\
10.8571400223	0\\
10.85716925964	0\\
10.85719849698	0\\
10.85722773432	0\\
10.85725697166	0\\
10.857286209	0\\
10.85731544634	0\\
10.85734468368	0\\
10.85737392102	0\\
10.85740315836	0\\
10.8574323957	0\\
10.85746163304	0\\
10.85749087038	0\\
10.85752010772	0\\
10.85754934506	0\\
10.8575785824	0\\
10.85760781974	0\\
10.85763705708	0\\
10.85766629442	0\\
10.85769553176	0\\
10.8577247691	0\\
10.85775400644	0\\
10.85778324378	0\\
10.85781248112	0\\
10.85784171846	0\\
10.8578709558	0\\
10.85790019314	0\\
10.85792943048	0\\
10.85795866782	0\\
10.85798790516	0\\
10.8580171425	0\\
10.85804637984	0\\
10.85807561718	0\\
10.85810485452	0\\
10.85813409186	0\\
10.8581633292	0\\
10.85819256654	0\\
10.85822180388	0\\
10.85825104122	0\\
10.85828027856	0\\
10.8583095159	0\\
10.85833875324	0\\
10.85836799058	0\\
10.85839722792	0\\
10.85842646526	0\\
10.8584557026	0\\
10.85848493994	0\\
10.85851417728	0\\
10.85854341462	0\\
10.85857265196	0\\
10.8586018893	0\\
10.85863112664	0\\
10.85866036398	0\\
10.85868960132	0\\
10.85871883866	0\\
10.858748076	0\\
10.85877731334	0\\
10.85880655068	0\\
10.85883578802	0\\
10.85886502536	0\\
10.8588942627	0\\
10.85892350004	0\\
10.85895273738	0\\
10.85898197472	0\\
10.85901121206	0\\
10.8590404494	0\\
10.85906968674	0\\
10.85909892408	0\\
10.85912816142	0\\
10.85915739876	0\\
10.8591866361	0\\
10.85921587344	0\\
10.85924511078	0\\
10.85927434812	0\\
10.85930358546	0\\
10.8593328228	0\\
10.85936206014	0\\
10.85939129748	0\\
10.85942053482	0\\
10.85944977216	0\\
10.8594790095	0\\
10.85950824684	0\\
10.85953748418	0\\
10.85956672152	0\\
10.85959595886	0\\
10.8596251962	0\\
10.85965443354	0\\
10.85968367088	0\\
10.85971290822	0\\
10.85974214556	0\\
10.8597713829	0\\
10.85980062024	0\\
10.85982985758	0\\
10.85985909492	0\\
10.85988833226	0\\
10.8599175696	0\\
10.85994680694	0\\
10.85997604428	0\\
10.86000528162	0\\
10.86003451896	0\\
10.8600637563	0\\
10.86009299364	0\\
10.86012223098	0\\
10.86015146832	0\\
10.86018070566	0\\
10.860209943	0\\
10.86023918034	0\\
10.86026841768	0\\
10.86029765502	0\\
10.86032689236	0\\
10.8603561297	0\\
10.86038536704	0\\
10.86041460438	0\\
10.86044384172	0\\
10.86047307906	0\\
10.8605023164	0\\
10.86053155374	0\\
10.86056079108	0\\
10.86059002842	0\\
10.86061926576	0\\
10.8606485031	0\\
10.86067774044	0\\
10.86070697778	0\\
10.86073621512	0\\
10.86076545246	0\\
10.8607946898	0\\
10.86082392714	0\\
10.86085316448	0\\
10.86088240182	0\\
10.86091163916	0\\
10.8609408765	0\\
10.86097011384	0\\
10.86099935118	0\\
10.86102858852	0\\
10.86105782586	0\\
10.8610870632	0\\
10.86111630054	0\\
10.86114553788	0\\
10.86117477522	0\\
10.86120401256	0\\
10.8612332499	0\\
10.86126248724	0\\
10.86129172458	0\\
10.86132096192	0\\
10.86135019926	0\\
10.8613794366	0\\
10.86140867394	0\\
10.86143791128	0\\
10.86146714862	0\\
10.86149638596	0\\
10.8615256233	0\\
10.86155486064	0\\
10.86158409798	0\\
10.86161333532	0\\
10.86164257266	0\\
10.86167181	0\\
10.86170104734	0\\
10.86173028468	0\\
10.86175952202	0\\
10.86178875936	0\\
10.8618179967	0\\
10.86184723404	0\\
10.86187647138	0\\
10.86190570872	0\\
10.86193494606	0\\
10.8619641834	0\\
10.86199342074	0\\
10.86202265808	0\\
10.86205189542	0\\
10.86208113276	0\\
10.8621103701	0\\
10.86213960744	0\\
10.86216884478	0\\
10.86219808212	0\\
10.86222731946	0\\
10.8622565568	0\\
10.86228579414	0\\
10.86231503148	0\\
10.86234426882	0\\
10.86237350616	0\\
10.8624027435	0\\
10.86243198084	0\\
10.86246121818	0\\
10.86249045552	0\\
10.86251969286	0\\
10.8625489302	0\\
10.86257816754	0\\
10.86260740488	0\\
10.86263664222	0\\
10.86266587956	0\\
10.8626951169	0\\
10.86272435424	0\\
10.86275359158	0\\
10.86278282892	0\\
10.86281206626	0\\
10.8628413036	0\\
10.86287054094	0\\
10.86289977828	0\\
10.86292901562	0\\
10.86295825296	0\\
10.8629874903	0\\
10.86301672764	0\\
10.86304596498	0\\
10.86307520232	0\\
10.86310443966	0\\
10.863133677	0\\
10.86316291434	0\\
10.86319215168	0\\
10.86322138902	0\\
10.86325062636	0\\
10.8632798637	0\\
10.86330910104	0\\
10.86333833838	0\\
10.86336757572	0\\
10.86339681306	0\\
10.8634260504	0\\
10.86345528774	0\\
10.86348452508	0\\
10.86351376242	0\\
10.86354299976	0\\
10.8635722371	0\\
10.86360147444	0\\
10.86363071178	0\\
10.86365994912	0\\
10.86368918646	0\\
10.8637184238	0\\
10.86374766114	0\\
10.86377689848	0\\
10.86380613582	0\\
10.86383537316	0\\
10.8638646105	0\\
10.86389384784	0\\
10.86392308518	0\\
10.86395232252	0\\
10.86398155986	0\\
10.8640107972	0\\
10.86404003454	0\\
10.86406927188	0\\
10.86409850922	0\\
10.86412774656	0\\
10.8641569839	0\\
10.86418622124	0\\
10.86421545858	0\\
10.86424469592	0\\
10.86427393326	0\\
10.8643031706	0\\
10.86433240794	0\\
10.86436164528	0\\
10.86439088262	0\\
10.86442011996	0\\
10.8644493573	0\\
10.86447859464	0\\
10.86450783198	0\\
10.86453706932	0\\
10.86456630666	0\\
10.864595544	0\\
10.86462478134	0\\
10.86465401868	0\\
10.86468325602	0\\
10.86471249336	0\\
10.8647417307	0\\
10.86477096804	0\\
10.86480020538	0\\
10.86482944272	0\\
10.86485868006	0\\
10.8648879174	0\\
10.86491715474	0\\
10.86494639208	0\\
10.86497562942	0\\
10.86500486676	0\\
10.8650341041	0\\
10.86506334144	0\\
10.86509257878	0\\
10.86512181612	0\\
10.86515105346	0\\
10.8651802908	0\\
10.86520952814	0\\
10.86523876548	0\\
10.86526800282	0\\
10.86529724016	0\\
10.8653264775	0\\
10.86535571484	0\\
10.86538495218	0\\
10.86541418952	0\\
10.86544342686	0\\
10.8654726642	0\\
10.86550190154	0\\
10.86553113888	0\\
10.86556037622	0\\
10.86558961356	0\\
10.8656188509	0\\
10.86564808824	0\\
10.86567732558	0\\
10.86570656292	0\\
10.86573580026	0\\
10.8657650376	0\\
10.86579427494	0\\
10.86582351228	0\\
10.86585274962	0\\
10.86588198696	0\\
10.8659112243	0\\
10.86594046164	0\\
10.86596969898	0\\
10.86599893632	0\\
10.86602817366	0\\
10.866057411	0\\
10.86608664834	0\\
10.86611588568	0\\
10.86614512302	0\\
10.86617436036	0\\
10.8662035977	0\\
10.86623283504	0\\
10.86626207238	0\\
10.86629130972	0\\
10.86632054706	0\\
10.8663497844	0\\
10.86637902174	0\\
10.86640825908	0\\
10.86643749642	0\\
10.86646673376	0\\
10.8664959711	0\\
10.86652520844	0\\
10.86655444578	0\\
10.86658368312	0\\
10.86661292046	0\\
10.8666421578	0\\
10.86667139514	0\\
10.86670063248	0\\
10.86672986982	0\\
10.86675910716	0\\
10.8667883445	0\\
10.86681758184	0\\
10.86684681918	0\\
10.86687605652	0\\
10.86690529386	0\\
10.8669345312	0\\
10.86696376854	0\\
10.86699300588	0\\
10.86702224322	0\\
10.86705148056	0\\
10.8670807179	0\\
10.86710995524	0\\
10.86713919258	0\\
10.86716842992	0\\
10.86719766726	0\\
10.8672269046	0\\
10.86725614194	0\\
10.86728537928	0\\
10.86731461662	0\\
10.86734385396	0\\
10.8673730913	0\\
10.86740232864	0\\
10.86743156598	0\\
10.86746080332	0\\
10.86749004066	0\\
10.867519278	0\\
10.86754851534	0\\
10.86757775268	0\\
10.86760699002	0\\
10.86763622736	0\\
10.8676654647	0\\
10.86769470204	0\\
10.86772393938	0\\
10.86775317672	0\\
10.86778241406	0\\
10.8678116514	0\\
10.86784088874	0\\
10.86787012608	0\\
10.86789936342	0\\
10.86792860076	0\\
10.8679578381	0\\
10.86798707544	0\\
10.86801631278	0\\
10.86804555012	0\\
10.86807478746	0\\
10.8681040248	0\\
10.86813326214	0\\
10.86816249948	0\\
10.86819173682	0\\
10.86822097416	0\\
10.8682502115	0\\
10.86827944884	0\\
10.86830868618	0\\
10.86833792352	0\\
10.86836716086	0\\
10.8683963982	0\\
10.86842563554	0\\
10.86845487288	0\\
10.86848411022	0\\
10.86851334756	0\\
10.8685425849	0\\
10.86857182224	0\\
10.86860105958	0\\
10.86863029692	0\\
10.86865953426	0\\
10.8686887716	0\\
10.86871800894	0\\
10.86874724628	0\\
10.86877648362	0\\
10.86880572096	0\\
10.8688349583	0\\
10.86886419564	0\\
10.86889343298	0\\
10.86892267032	0\\
10.86895190766	0\\
10.868981145	0\\
10.86901038234	0\\
10.86903961968	0\\
10.86906885702	0\\
10.86909809436	0\\
10.8691273317	0\\
10.86915656904	0\\
10.86918580638	0\\
10.86921504372	0\\
10.86924428106	0\\
10.8692735184	0\\
10.86930275574	0\\
10.86933199308	0\\
10.86936123042	0\\
10.86939046776	0\\
10.8694197051	0\\
10.86944894244	0\\
10.86947817978	0\\
10.86950741712	0\\
10.86953665446	0\\
10.8695658918	0\\
10.86959512914	0\\
10.86962436648	0\\
10.86965360382	0\\
10.86968284116	0\\
10.8697120785	0\\
10.86974131584	0\\
10.86977055318	0\\
10.86979979052	0\\
10.86982902786	0\\
10.8698582652	0\\
10.86988750254	0\\
10.86991673988	0\\
10.86994597722	0\\
10.86997521456	0\\
10.8700044519	0\\
10.87003368924	0\\
10.87006292658	0\\
10.87009216392	0\\
10.87012140126	0\\
10.8701506386	0\\
10.87017987594	0\\
10.87020911328	0\\
10.87023835062	0\\
10.87026758796	0\\
10.8702968253	0\\
10.87032606264	0\\
10.87035529998	0\\
10.87038453732	0\\
10.87041377466	0\\
10.870443012	0\\
10.87047224934	0\\
10.87050148668	0\\
10.87053072402	0\\
10.87055996136	0\\
10.8705891987	0\\
10.87061843604	0\\
10.87064767338	0\\
10.87067691072	0\\
10.87070614806	0\\
10.8707353854	0\\
10.87076462274	0\\
10.87079386008	0\\
10.87082309742	0\\
10.87085233476	0\\
10.8708815721	0\\
10.87091080944	0\\
10.87094004678	0\\
10.87096928412	0\\
10.87099852146	0\\
10.8710277588	0\\
10.87105699614	0\\
10.87108623348	0\\
10.87111547082	0\\
10.87114470816	0\\
10.8711739455	0\\
10.87120318284	0\\
10.87123242018	0\\
10.87126165752	0\\
10.87129089486	0\\
10.8713201322	0\\
10.87134936954	0\\
10.87137860688	0\\
10.87140784422	0\\
10.87143708156	0\\
10.8714663189	0\\
10.87149555624	0\\
10.87152479358	0\\
10.87155403092	0\\
10.87158326826	0\\
10.8716125056	0\\
10.87164174294	0\\
10.87167098028	0\\
10.87170021762	0\\
10.87172945496	0\\
10.8717586923	0\\
10.87178792964	0\\
10.87181716698	0\\
10.87184640432	0\\
10.87187564166	0\\
10.871904879	0\\
10.87193411634	0\\
10.87196335368	0\\
10.87199259102	0\\
10.87202182836	0\\
10.8720510657	0\\
10.87208030304	0\\
10.87210954038	0\\
10.87213877772	0\\
10.87216801506	0\\
10.8721972524	0\\
10.87222648974	0\\
10.87225572708	0\\
10.87228496442	0\\
10.87231420176	0\\
10.8723434391	0\\
10.87237267644	0\\
10.87240191378	0\\
10.87243115112	0\\
10.87246038846	0\\
10.8724896258	0\\
10.87251886314	0\\
10.87254810048	0\\
10.87257733782	0\\
10.87260657516	0\\
10.8726358125	0\\
10.87266504984	0\\
10.87269428718	0\\
10.87272352452	0\\
10.87275276186	0\\
10.8727819992	0\\
10.87281123654	0\\
10.87284047388	0\\
10.87286971122	0\\
10.87289894856	0\\
10.8729281859	0\\
10.87295742324	0\\
10.87298666058	0\\
10.87301589792	0\\
10.87304513526	0\\
10.8730743726	0\\
10.87310360994	0\\
10.87313284728	0\\
10.87316208462	0\\
10.87319132196	0\\
10.8732205593	0\\
10.87324979664	0\\
10.87327903398	0\\
10.87330827132	0\\
10.87333750866	0\\
10.873366746	0\\
10.87339598334	0\\
10.87342522068	0\\
10.87345445802	0\\
10.87348369536	0\\
10.8735129327	0\\
10.87354217004	0\\
10.87357140738	0\\
10.87360064472	0\\
10.87362988206	0\\
10.8736591194	0\\
10.87368835674	0\\
10.87371759408	0\\
10.87374683142	0\\
10.87377606876	0\\
10.8738053061	0\\
10.87383454344	0\\
10.87386378078	0\\
10.87389301812	0\\
10.87392225546	0\\
10.8739514928	0\\
10.87398073014	0\\
10.87400996748	0\\
10.87403920482	0\\
10.87406844216	0\\
10.8740976795	0\\
10.87412691684	0\\
10.87415615418	0\\
10.87418539152	0\\
10.87421462886	0\\
10.8742438662	0\\
10.87427310354	0\\
10.87430234088	0\\
10.87433157822	0\\
10.87436081556	0\\
10.8743900529	0\\
10.87441929024	0\\
10.87444852758	0\\
10.87447776492	0\\
10.87450700226	0\\
10.8745362396	0\\
10.87456547694	0\\
10.87459471428	0\\
10.87462395162	0\\
10.87465318896	0\\
10.8746824263	0\\
10.87471166364	0\\
10.87474090098	0\\
10.87477013832	0\\
10.87479937566	0\\
10.874828613	0\\
10.87485785034	0\\
10.87488708768	0\\
10.87491632502	0\\
10.87494556236	0\\
10.8749747997	0\\
10.87500403704	0\\
10.87503327438	0\\
10.87506251172	0\\
10.87509174906	0\\
10.8751209864	0\\
10.87515022374	0\\
10.87517946108	0\\
10.87520869842	0\\
10.87523793576	0\\
10.8752671731	0\\
10.87529641044	0\\
10.87532564778	0\\
10.87535488512	0\\
10.87538412246	0\\
10.8754133598	0\\
10.87544259714	0\\
10.87547183448	0\\
10.87550107182	0\\
10.87553030916	0\\
10.8755595465	0\\
10.87558878384	0\\
10.87561802118	0\\
10.87564725852	0\\
10.87567649586	0\\
10.8757057332	0\\
10.87573497054	0\\
10.87576420788	0\\
10.87579344522	0\\
10.87582268256	0\\
10.8758519199	0\\
10.87588115724	0\\
10.87591039458	0\\
10.87593963192	0\\
10.87596886926	0\\
10.8759981066	0\\
10.87602734394	0\\
10.87605658128	0\\
10.87608581862	0\\
10.87611505596	0\\
10.8761442933	0\\
10.87617353064	0\\
10.87620276798	0\\
10.87623200532	0\\
10.87626124266	0\\
10.87629048	0\\
10.87631971734	0\\
10.87634895468	0\\
10.87637819202	0\\
10.87640742936	0\\
10.8764366667	0\\
10.87646590404	0\\
10.87649514138	0\\
10.87652437872	0\\
10.87655361606	0\\
10.8765828534	0\\
10.87661209074	0\\
10.87664132808	0\\
10.87667056542	0\\
10.87669980276	0\\
10.8767290401	0\\
10.87675827744	0\\
10.87678751478	0\\
10.87681675212	0\\
10.87684598946	0\\
10.8768752268	0\\
10.87690446414	0\\
10.87693370148	0\\
10.87696293882	0\\
10.87699217616	0\\
10.8770214135	0\\
10.87705065084	0\\
10.87707988818	0\\
10.87710912552	0\\
10.87713836286	0\\
10.8771676002	0\\
10.87719683754	0\\
10.87722607488	0\\
10.87725531222	0\\
10.87728454956	0\\
10.8773137869	0\\
10.87734302424	0\\
10.87737226158	0\\
10.87740149892	0\\
10.87743073626	0\\
10.8774599736	0\\
10.87748921094	0\\
10.87751844828	0\\
10.87754768562	0\\
10.87757692296	0\\
10.8776061603	0\\
10.87763539764	0\\
10.87766463498	0\\
10.87769387232	0\\
10.87772310966	0\\
10.877752347	0\\
10.87778158434	0\\
10.87781082168	0\\
10.87784005902	0\\
10.87786929636	0\\
10.8778985337	0\\
10.87792777104	0\\
10.87795700838	0\\
10.87798624572	0\\
10.87801548306	0\\
10.8780447204	0\\
10.87807395774	0\\
10.87810319508	0\\
10.87813243242	0\\
10.87816166976	0\\
10.8781909071	0\\
10.87822014444	0\\
10.87824938178	0\\
10.87827861912	0\\
10.87830785646	0\\
10.8783370938	0\\
10.87836633114	0\\
10.87839556848	0\\
10.87842480582	0\\
10.87845404316	0\\
10.8784832805	0\\
10.87851251784	0\\
10.87854175518	0\\
10.87857099252	0\\
10.87860022986	0\\
10.8786294672	0\\
10.87865870454	0\\
10.87868794188	0\\
10.87871717922	0\\
10.87874641656	0\\
10.8787756539	0\\
10.87880489124	0\\
10.87883412858	0\\
10.87886336592	0\\
10.87889260326	0\\
10.8789218406	0\\
10.87895107794	0\\
10.87898031528	0\\
10.87900955262	0\\
10.87903878996	0\\
10.8790680273	0\\
10.87909726464	0\\
10.87912650198	0\\
10.87915573932	0\\
10.87918497666	0\\
10.879214214	0\\
10.87924345134	0\\
10.87927268868	0\\
10.87930192602	0\\
10.87933116336	0\\
10.8793604007	0\\
10.87938963804	0\\
10.87941887538	0\\
10.87944811272	0\\
10.87947735006	0\\
10.8795065874	0\\
10.87953582474	0\\
10.87956506208	0\\
10.87959429942	0\\
10.87962353676	0\\
10.8796527741	0\\
10.87968201144	0\\
10.87971124878	0\\
10.87974048612	0\\
10.87976972346	0\\
10.8797989608	0\\
10.87982819814	0\\
10.87985743548	0\\
10.87988667282	0\\
10.87991591016	0\\
10.8799451475	0\\
10.87997438484	0\\
10.88000362218	0\\
10.88003285952	0\\
10.88006209686	0\\
10.8800913342	0\\
10.88012057154	0\\
10.88014980888	0\\
10.88017904622	0\\
10.88020828356	0\\
10.8802375209	0\\
10.88026675824	0\\
10.88029599558	0\\
10.88032523292	0\\
10.88035447026	0\\
10.8803837076	0\\
10.88041294494	0\\
10.88044218228	0\\
10.88047141962	0\\
10.88050065696	0\\
10.8805298943	0\\
10.88055913164	0\\
10.88058836898	0\\
10.88061760632	0\\
10.88064684366	0\\
10.880676081	0\\
10.88070531834	0\\
10.88073455568	0\\
10.88076379302	0\\
10.88079303036	0\\
10.8808222677	0\\
10.88085150504	0\\
10.88088074238	0\\
10.88090997972	0\\
10.88093921706	0\\
10.8809684544	0\\
10.88099769174	0\\
10.88102692908	0\\
10.88105616642	0\\
10.88108540376	0\\
10.8811146411	0\\
10.88114387844	0\\
10.88117311578	0\\
10.88120235312	0\\
10.88123159046	0\\
10.8812608278	0\\
10.88129006514	0\\
10.88131930248	0\\
10.88134853982	0\\
10.88137777716	0\\
10.8814070145	0\\
10.88143625184	0\\
10.88146548918	0\\
10.88149472652	0\\
10.88152396386	0\\
10.8815532012	0\\
10.88158243854	0\\
10.88161167588	0\\
10.88164091322	0\\
10.88167015056	0\\
10.8816993879	0\\
10.88172862524	0\\
10.88175786258	0\\
10.88178709992	0\\
10.88181633726	0\\
10.8818455746	0\\
10.88187481194	0\\
10.88190404928	0\\
10.88193328662	0\\
10.88196252396	0\\
10.8819917613	0\\
10.88202099864	0\\
10.88205023598	0\\
10.88207947332	0\\
10.88210871066	0\\
10.882137948	0\\
10.88216718534	0\\
10.88219642268	0\\
10.88222566002	0\\
10.88225489736	0\\
10.8822841347	0\\
10.88231337204	0\\
10.88234260938	0\\
10.88237184672	0\\
10.88240108406	0\\
10.8824303214	0\\
10.88245955874	0\\
10.88248879608	0\\
10.88251803342	0\\
10.88254727076	0\\
10.8825765081	0\\
10.88260574544	0\\
10.88263498278	0\\
10.88266422012	0\\
10.88269345746	0\\
10.8827226948	0\\
10.88275193214	0\\
10.88278116948	0\\
10.88281040682	0\\
10.88283964416	0\\
10.8828688815	0\\
10.88289811884	0\\
10.88292735618	0\\
10.88295659352	0\\
10.88298583086	0\\
10.8830150682	0\\
10.88304430554	0\\
10.88307354288	0\\
10.88310278022	0\\
10.88313201756	0\\
10.8831612549	0\\
10.88319049224	0\\
10.88321972958	0\\
10.88324896692	0\\
10.88327820426	0\\
10.8833074416	0\\
10.88333667894	0\\
10.88336591628	0\\
10.88339515362	0\\
10.88342439096	0\\
10.8834536283	0\\
10.88348286564	0\\
10.88351210298	0\\
10.88354134032	0\\
10.88357057766	0\\
10.883599815	0\\
10.88362905234	0\\
10.88365828968	0\\
10.88368752702	0\\
10.88371676436	0\\
10.8837460017	0\\
10.88377523904	0\\
10.88380447638	0\\
10.88383371372	0\\
10.88386295106	0\\
10.8838921884	0\\
10.88392142574	0\\
10.88395066308	0\\
10.88397990042	0\\
10.88400913776	0\\
10.8840383751	0\\
10.88406761244	0\\
10.88409684978	0\\
10.88412608712	0\\
10.88415532446	0\\
10.8841845618	0\\
10.88421379914	0\\
10.88424303648	0\\
10.88427227382	0\\
10.88430151116	0\\
10.8843307485	0\\
10.88435998584	0\\
10.88438922318	0\\
10.88441846052	0\\
10.88444769786	0\\
10.8844769352	0\\
10.88450617254	0\\
10.88453540988	0\\
10.88456464722	0\\
10.88459388456	0\\
10.8846231219	0\\
10.88465235924	0\\
10.88468159658	0\\
10.88471083392	0\\
10.88474007126	0\\
10.8847693086	0\\
10.88479854594	0\\
10.88482778328	0\\
10.88485702062	0\\
10.88488625796	0\\
10.8849154953	0\\
10.88494473264	0\\
10.88497396998	0\\
10.88500320732	0\\
10.88503244466	0\\
10.885061682	0\\
10.88509091934	0\\
10.88512015668	0\\
10.88514939402	0\\
10.88517863136	0\\
10.8852078687	0\\
10.88523710604	0\\
10.88526634338	0\\
10.88529558072	0\\
10.88532481806	0\\
10.8853540554	0\\
10.88538329274	0\\
10.88541253008	0\\
10.88544176742	0\\
10.88547100476	0\\
10.8855002421	0\\
10.88552947944	0\\
10.88555871678	0\\
10.88558795412	0\\
10.88561719146	0\\
10.8856464288	0\\
10.88567566614	0\\
10.88570490348	0\\
10.88573414082	0\\
10.88576337816	0\\
10.8857926155	0\\
10.88582185284	0\\
10.88585109018	0\\
10.88588032752	0\\
10.88590956486	0\\
10.8859388022	0\\
10.88596803954	0\\
10.88599727688	0\\
10.88602651422	0\\
10.88605575156	0\\
10.8860849889	0\\
10.88611422624	0\\
10.88614346358	0\\
10.88617270092	0\\
10.88620193826	0\\
10.8862311756	0\\
10.88626041294	0\\
10.88628965028	0\\
10.88631888762	0\\
10.88634812496	0\\
10.8863773623	0\\
10.88640659964	0\\
10.88643583698	0\\
10.88646507432	0\\
10.88649431166	0\\
10.886523549	0\\
10.88655278634	0\\
10.88658202368	0\\
10.88661126102	0\\
10.88664049836	0\\
10.8866697357	0\\
10.88669897304	0\\
10.88672821038	0\\
10.88675744772	0\\
10.88678668506	0\\
10.8868159224	0\\
10.88684515974	0\\
10.88687439708	0\\
10.88690363442	0\\
10.88693287176	0\\
10.8869621091	0\\
10.88699134644	0\\
10.88702058378	0\\
10.88704982112	0\\
10.88707905846	0\\
10.8871082958	0\\
10.88713753314	0\\
10.88716677048	0\\
10.88719600782	0\\
10.88722524516	0\\
10.8872544825	0\\
10.88728371984	0\\
10.88731295718	0\\
10.88734219452	0\\
10.88737143186	0\\
10.8874006692	0\\
10.88742990654	0\\
10.88745914388	0\\
10.88748838122	0\\
10.88751761856	0\\
10.8875468559	0\\
10.88757609324	0\\
10.88760533058	0\\
10.88763456792	0\\
10.88766380526	0\\
10.8876930426	0\\
10.88772227994	0\\
10.88775151728	0\\
10.88778075462	0\\
10.88780999196	0\\
10.8878392293	0\\
10.88786846664	0\\
10.88789770398	0\\
10.88792694132	0\\
10.88795617866	0\\
10.887985416	0\\
10.88801465334	0\\
10.88804389068	0\\
10.88807312802	0\\
10.88810236536	0\\
10.8881316027	0\\
10.88816084004	0\\
10.88819007738	0\\
10.88821931472	0\\
10.88824855206	0\\
10.8882777894	0\\
10.88830702674	0\\
10.88833626408	0\\
10.88836550142	0\\
10.88839473876	0\\
10.8884239761	0\\
10.88845321344	0\\
10.88848245078	0\\
10.88851168812	0\\
10.88854092546	0\\
10.8885701628	0\\
10.88859940014	0\\
10.88862863748	0\\
10.88865787482	0\\
10.88868711216	0\\
10.8887163495	0\\
10.88874558684	0\\
10.88877482418	0\\
10.88880406152	0\\
10.88883329886	0\\
10.8888625362	0\\
10.88889177354	0\\
10.88892101088	0\\
10.88895024822	0\\
10.88897948556	0\\
10.8890087229	0\\
10.88903796024	0\\
10.88906719758	0\\
10.88909643492	0\\
10.88912567226	0\\
10.8891549096	0\\
10.88918414694	0\\
10.88921338428	0\\
10.88924262162	0\\
10.88927185896	0\\
10.8893010963	0\\
10.88933033364	0\\
10.88935957098	0\\
10.88938880832	0\\
10.88941804566	0\\
10.889447283	0\\
10.88947652034	0\\
10.88950575768	0\\
10.88953499502	0\\
10.88956423236	0\\
10.8895934697	0\\
10.88962270704	0\\
10.88965194438	0\\
10.88968118172	0\\
10.88971041906	0\\
10.8897396564	0\\
10.88976889374	0\\
10.88979813108	0\\
10.88982736842	0\\
10.88985660576	0\\
10.8898858431	0\\
10.88991508044	0\\
10.88994431778	0\\
10.88997355512	0\\
10.89000279246	0\\
10.8900320298	0\\
10.89006126714	0\\
10.89009050448	0\\
10.89011974182	0\\
10.89014897916	0\\
10.8901782165	0\\
10.89020745384	0\\
10.89023669118	0\\
10.89026592852	0\\
10.89029516586	0\\
10.8903244032	0\\
10.89035364054	0\\
10.89038287788	0\\
10.89041211522	0\\
10.89044135256	0\\
10.8904705899	0\\
10.89049982724	0\\
10.89052906458	0\\
10.89055830192	0\\
10.89058753926	0\\
10.8906167766	0\\
10.89064601394	0\\
10.89067525128	0\\
10.89070448862	0\\
10.89073372596	0\\
10.8907629633	0\\
10.89079220064	0\\
10.89082143798	0\\
10.89085067532	0\\
10.89087991266	0\\
10.89090915	0\\
10.89093838734	0\\
10.89096762468	0\\
10.89099686202	0\\
10.89102609936	0\\
10.8910553367	0\\
10.89108457404	0\\
10.89111381138	0\\
10.89114304872	0\\
10.89117228606	0\\
10.8912015234	0\\
10.89123076074	0\\
10.89125999808	0\\
10.89128923542	0\\
10.89131847276	0\\
10.8913477101	0\\
10.89137694744	0\\
10.89140618478	0\\
10.89143542212	0\\
10.89146465946	0\\
10.8914938968	0\\
10.89152313414	0\\
10.89155237148	0\\
10.89158160882	0\\
10.89161084616	0\\
10.8916400835	0\\
10.89166932084	0\\
10.89169855818	0\\
10.89172779552	0\\
10.89175703286	0\\
10.8917862702	0\\
10.89181550754	0\\
10.89184474488	0\\
10.89187398222	0\\
10.89190321956	0\\
10.8919324569	0\\
10.89196169424	0\\
10.89199093158	0\\
10.89202016892	0\\
10.89204940626	0\\
10.8920786436	0\\
10.89210788094	0\\
10.89213711828	0\\
10.89216635562	0\\
10.89219559296	0\\
10.8922248303	0\\
10.89225406764	0\\
10.89228330498	0\\
10.89231254232	0\\
10.89234177966	0\\
10.892371017	0\\
10.89240025434	0\\
10.89242949168	0\\
10.89245872902	0\\
10.89248796636	0\\
10.8925172037	0\\
10.89254644104	0\\
10.89257567838	0\\
10.89260491572	0\\
10.89263415306	0\\
10.8926633904	0\\
10.89269262774	0\\
10.89272186508	0\\
10.89275110242	0\\
10.89278033976	0\\
10.8928095771	0\\
10.89283881444	0\\
10.89286805178	0\\
10.89289728912	0\\
10.89292652646	0\\
10.8929557638	0\\
10.89298500114	0\\
10.89301423848	0\\
10.89304347582	0\\
10.89307271316	0\\
10.8931019505	0\\
10.89313118784	0\\
10.89316042518	0\\
10.89318966252	0\\
10.89321889986	0\\
10.8932481372	0\\
10.89327737454	0\\
10.89330661188	0\\
10.89333584922	0\\
10.89336508656	0\\
10.8933943239	0\\
10.89342356124	0\\
10.89345279858	0\\
10.89348203592	0\\
10.89351127326	0\\
10.8935405106	0\\
10.89356974794	0\\
10.89359898528	0\\
10.89362822262	0\\
10.89365745996	0\\
10.8936866973	0\\
10.89371593464	0\\
10.89374517198	0\\
10.89377440932	0\\
10.89380364666	0\\
10.893832884	0\\
10.89386212134	0\\
10.89389135868	0\\
10.89392059602	0\\
10.89394983336	0\\
10.8939790707	0\\
10.89400830804	0\\
10.89403754538	0\\
10.89406678272	0\\
10.89409602006	0\\
10.8941252574	0\\
10.89415449474	0\\
10.89418373208	0\\
10.89421296942	0\\
10.89424220676	0\\
10.8942714441	0\\
10.89430068144	0\\
10.89432991878	0\\
10.89435915612	0\\
10.89438839346	0\\
10.8944176308	0\\
10.89444686814	0\\
10.89447610548	0\\
10.89450534282	0\\
10.89453458016	0\\
10.8945638175	0\\
10.89459305484	0\\
10.89462229218	0\\
10.89465152952	0\\
10.89468076686	0\\
10.8947100042	0\\
10.89473924154	0\\
10.89476847888	0\\
10.89479771622	0\\
10.89482695356	0\\
10.8948561909	0\\
10.89488542824	0\\
10.89491466558	0\\
10.89494390292	0\\
10.89497314026	0\\
10.8950023776	0\\
10.89503161494	0\\
10.89506085228	0\\
10.89509008962	0\\
10.89511932696	0\\
10.8951485643	0\\
10.89517780164	0\\
10.89520703898	0\\
10.89523627632	0\\
10.89526551366	0\\
10.895294751	0\\
10.89532398834	0\\
10.89535322568	0\\
10.89538246302	0\\
10.89541170036	0\\
10.8954409377	0\\
10.89547017504	0\\
10.89549941238	0\\
10.89552864972	0\\
10.89555788706	0\\
10.8955871244	0\\
10.89561636174	0\\
10.89564559908	0\\
10.89567483642	0\\
10.89570407376	0\\
10.8957333111	0\\
10.89576254844	0\\
10.89579178578	0\\
10.89582102312	0\\
10.89585026046	0\\
10.8958794978	0\\
10.89590873514	0\\
10.89593797248	0\\
10.89596720982	0\\
10.89599644716	0\\
10.8960256845	0\\
10.89605492184	0\\
10.89608415918	0\\
10.89611339652	0\\
10.89614263386	0\\
10.8961718712	0\\
10.89620110854	0\\
10.89623034588	0\\
10.89625958322	0\\
10.89628882056	0\\
10.8963180579	0\\
10.89634729524	0\\
10.89637653258	0\\
10.89640576992	0\\
10.89643500726	0\\
10.8964642446	0\\
10.89649348194	0\\
10.89652271928	0\\
10.89655195662	0\\
10.89658119396	0\\
10.8966104313	0\\
10.89663966864	0\\
10.89666890598	0\\
10.89669814332	0\\
10.89672738066	0\\
10.896756618	0\\
10.89678585534	0\\
10.89681509268	0\\
10.89684433002	0\\
10.89687356736	0\\
10.8969028047	0\\
10.89693204204	0\\
10.89696127938	0\\
10.89699051672	0\\
10.89701975406	0\\
10.8970489914	0\\
10.89707822874	0\\
10.89710746608	0\\
10.89713670342	0\\
10.89716594076	0\\
10.8971951781	0\\
10.89722441544	0\\
10.89725365278	0\\
10.89728289012	0\\
10.89731212746	0\\
10.8973413648	0\\
10.89737060214	0\\
10.89739983948	0\\
10.89742907682	0\\
10.89745831416	0\\
10.8974875515	0\\
10.89751678884	0\\
10.89754602618	0\\
10.89757526352	0\\
10.89760450086	0\\
10.8976337382	0\\
10.89766297554	0\\
10.89769221288	0\\
10.89772145022	0\\
10.89775068756	0\\
10.8977799249	0\\
10.89780916224	0\\
10.89783839958	0\\
10.89786763692	0\\
10.89789687426	0\\
10.8979261116	0\\
10.89795534894	0\\
10.89798458628	0\\
10.89801382362	0\\
10.89804306096	0\\
10.8980722983	0\\
10.89810153564	0\\
10.89813077298	0\\
10.89816001032	0\\
10.89818924766	0\\
10.898218485	0\\
10.89824772234	0\\
10.89827695968	0\\
10.89830619702	0\\
10.89833543436	0\\
10.8983646717	0\\
10.89839390904	0\\
10.89842314638	0\\
10.89845238372	0\\
10.89848162106	0\\
10.8985108584	0\\
10.89854009574	0\\
10.89856933308	0\\
10.89859857042	0\\
10.89862780776	0\\
10.8986570451	0\\
10.89868628244	0\\
10.89871551978	0\\
10.89874475712	0\\
10.89877399446	0\\
10.8988032318	0\\
10.89883246914	0\\
10.89886170648	0\\
10.89889094382	0\\
10.89892018116	0\\
10.8989494185	0\\
10.89897865584	0\\
10.89900789318	0\\
10.89903713052	0\\
10.89906636786	0\\
10.8990956052	0\\
10.89912484254	0\\
10.89915407988	0\\
10.89918331722	0\\
10.89921255456	0\\
10.8992417919	0\\
10.89927102924	0\\
10.89930026658	0\\
10.89932950392	0\\
10.89935874126	0\\
10.8993879786	0\\
10.89941721594	0\\
10.89944645328	0\\
10.89947569062	0\\
10.89950492796	0\\
10.8995341653	0\\
10.89956340264	0\\
10.89959263998	0\\
10.89962187732	0\\
10.89965111466	0\\
10.899680352	0\\
10.89970958934	0\\
10.89973882668	0\\
10.89976806402	0\\
10.89979730136	0\\
10.8998265387	0\\
10.89985577604	0\\
10.89988501338	0\\
10.89991425072	0\\
10.89994348806	0\\
10.8999727254	0\\
10.90000196274	0\\
10.90003120008	0\\
10.90006043742	0\\
10.90008967476	0\\
10.9001189121	0\\
10.90014814944	0\\
10.90017738678	0\\
10.90020662412	0\\
10.90023586146	0\\
10.9002650988	0\\
10.90029433614	0\\
10.90032357348	0\\
10.90035281082	0\\
10.90038204816	0\\
10.9004112855	0\\
10.90044052284	0\\
10.90046976018	0\\
10.90049899752	0\\
10.90052823486	0\\
10.9005574722	0\\
10.90058670954	0\\
10.90061594688	0\\
10.90064518422	0\\
10.90067442156	0\\
10.9007036589	0\\
10.90073289624	0\\
10.90076213358	0\\
10.90079137092	0\\
10.90082060826	0\\
10.9008498456	0\\
10.90087908294	0\\
10.90090832028	0\\
10.90093755762	0\\
10.90096679496	0\\
10.9009960323	0\\
10.90102526964	0\\
10.90105450698	0\\
10.90108374432	0\\
10.90111298166	0\\
10.901142219	0\\
10.90117145634	0\\
10.90120069368	0\\
10.90122993102	0\\
10.90125916836	0\\
10.9012884057	0\\
10.90131764304	0\\
10.90134688038	0\\
10.90137611772	0\\
10.90140535506	0\\
10.9014345924	0\\
10.90146382974	0\\
10.90149306708	0\\
10.90152230442	0\\
10.90155154176	0\\
10.9015807791	0\\
10.90161001644	0\\
10.90163925378	0\\
10.90166849112	0\\
10.90169772846	0\\
10.9017269658	0\\
10.90175620314	0\\
10.90178544048	0\\
10.90181467782	0\\
10.90184391516	0\\
10.9018731525	0\\
10.90190238984	0\\
10.90193162718	0\\
10.90196086452	0\\
10.90199010186	0\\
10.9020193392	0\\
10.90204857654	0\\
10.90207781388	0\\
10.90210705122	0\\
10.90213628856	0\\
10.9021655259	0\\
10.90219476324	0\\
10.90222400058	0\\
10.90225323792	0\\
10.90228247526	0\\
10.9023117126	0\\
10.90234094994	0\\
10.90237018728	0\\
10.90239942462	0\\
10.90242866196	0\\
10.9024578993	0\\
10.90248713664	0\\
10.90251637398	0\\
10.90254561132	0\\
10.90257484866	0\\
10.902604086	0\\
10.90263332334	0\\
10.90266256068	0\\
10.90269179802	0\\
10.90272103536	0\\
10.9027502727	0\\
10.90277951004	0\\
10.90280874738	0\\
10.90283798472	0\\
10.90286722206	0\\
10.9028964594	0\\
10.90292569674	0\\
10.90295493408	0\\
10.90298417142	0\\
10.90301340876	0\\
10.9030426461	0\\
10.90307188344	0\\
10.90310112078	0\\
10.90313035812	0\\
10.90315959546	0\\
10.9031888328	0\\
10.90321807014	0\\
10.90324730748	0\\
10.90327654482	0\\
10.90330578216	0\\
10.9033350195	0\\
10.90336425684	0\\
10.90339349418	0\\
10.90342273152	0\\
10.90345196886	0\\
10.9034812062	0\\
10.90351044354	0\\
10.90353968088	0\\
10.90356891822	0\\
10.90359815556	0\\
10.9036273929	0\\
10.90365663024	0\\
10.90368586758	0\\
10.90371510492	0\\
10.90374434226	0\\
10.9037735796	0\\
10.90380281694	0\\
10.90383205428	0\\
10.90386129162	0\\
10.90389052896	0\\
10.9039197663	0\\
10.90394900364	0\\
10.90397824098	0\\
10.90400747832	0\\
10.90403671566	0\\
10.904065953	0\\
10.90409519034	0\\
10.90412442768	0\\
10.90415366502	0\\
10.90418290236	0\\
10.9042121397	0\\
10.90424137704	0\\
10.90427061438	0\\
10.90429985172	0\\
10.90432908906	0\\
10.9043583264	0\\
10.90438756374	0\\
10.90441680108	0\\
10.90444603842	0\\
10.90447527576	0\\
10.9045045131	0\\
10.90453375044	0\\
10.90456298778	0\\
10.90459222512	0\\
10.90462146246	0\\
10.9046506998	0\\
10.90467993714	0\\
10.90470917448	0\\
10.90473841182	0\\
10.90476764916	0\\
10.9047968865	0\\
10.90482612384	0\\
10.90485536118	0\\
10.90488459852	0\\
10.90491383586	0\\
10.9049430732	0\\
10.90497231054	0\\
10.90500154788	0\\
10.90503078522	0\\
10.90506002256	0\\
10.9050892599	0\\
10.90511849724	0\\
10.90514773458	0\\
10.90517697192	0\\
10.90520620926	0\\
10.9052354466	0\\
10.90526468394	0\\
10.90529392128	0\\
10.90532315862	0\\
10.90535239596	0\\
10.9053816333	0\\
10.90541087064	0\\
10.90544010798	0\\
10.90546934532	0\\
10.90549858266	0\\
10.90552782	0\\
10.90555705734	0\\
10.90558629468	0\\
10.90561553202	0\\
10.90564476936	0\\
10.9056740067	0\\
10.90570324404	0\\
10.90573248138	0\\
10.90576171872	0\\
10.90579095606	0\\
10.9058201934	0\\
10.90584943074	0\\
10.90587866808	0\\
10.90590790542	0\\
10.90593714276	0\\
10.9059663801	0\\
10.90599561744	0\\
10.90602485478	0\\
10.90605409212	0\\
10.90608332946	0\\
10.9061125668	0\\
10.90614180414	0\\
10.90617104148	0\\
10.90620027882	0\\
10.90622951616	0\\
10.9062587535	0\\
10.90628799084	0\\
10.90631722818	0\\
10.90634646552	0\\
10.90637570286	0\\
10.9064049402	0\\
10.90643417754	0\\
10.90646341488	0\\
10.90649265222	0\\
10.90652188956	0\\
10.9065511269	0\\
10.90658036424	0\\
10.90660960158	0\\
10.90663883892	0\\
10.90666807626	0\\
10.9066973136	0\\
10.90672655094	0\\
10.90675578828	0\\
10.90678502562	0\\
10.90681426296	0\\
10.9068435003	0\\
10.90687273764	0\\
10.90690197498	0\\
10.90693121232	0\\
10.90696044966	0\\
10.906989687	0\\
10.90701892434	0\\
10.90704816168	0\\
10.90707739902	0\\
10.90710663636	0\\
10.9071358737	0\\
10.90716511104	0\\
10.90719434838	0\\
10.90722358572	0\\
10.90725282306	0\\
10.9072820604	0\\
10.90731129774	0\\
10.90734053508	0\\
10.90736977242	0\\
10.90739900976	0\\
10.9074282471	0\\
10.90745748444	0\\
10.90748672178	0\\
10.90751595912	0\\
10.90754519646	0\\
10.9075744338	0\\
10.90760367114	0\\
10.90763290848	0\\
10.90766214582	0\\
10.90769138316	0\\
10.9077206205	0\\
10.90774985784	0\\
10.90777909518	0\\
10.90780833252	0\\
10.90783756986	0\\
10.9078668072	0\\
10.90789604454	0\\
10.90792528188	0\\
10.90795451922	0\\
10.90798375656	0\\
10.9080129939	0\\
10.90804223124	0\\
10.90807146858	0\\
10.90810070592	0\\
10.90812994326	0\\
10.9081591806	0\\
10.90818841794	0\\
10.90821765528	0\\
10.90824689262	0\\
10.90827612996	0\\
10.9083053673	0\\
10.90833460464	0\\
10.90836384198	0\\
10.90839307932	0\\
10.90842231666	0\\
10.908451554	0\\
10.90848079134	0\\
10.90851002868	0\\
10.90853926602	0\\
10.90856850336	0\\
10.9085977407	0\\
10.90862697804	0\\
10.90865621538	0\\
10.90868545272	0\\
10.90871469006	0\\
10.9087439274	0\\
10.90877316474	0\\
10.90880240208	0\\
10.90883163942	0\\
10.90886087676	0\\
10.9088901141	0\\
10.90891935144	0\\
10.90894858878	0\\
10.90897782612	0\\
10.90900706346	0\\
10.9090363008	0\\
10.90906553814	0\\
10.90909477548	0\\
10.90912401282	0\\
10.90915325016	0\\
10.9091824875	0\\
10.90921172484	0\\
10.90924096218	0\\
10.90927019952	0\\
10.90929943686	0\\
10.9093286742	0\\
10.90935791154	0\\
10.90938714888	0\\
10.90941638622	0\\
10.90944562356	0\\
10.9094748609	0\\
10.90950409824	0\\
10.90953333558	0\\
10.90956257292	0\\
10.90959181026	0\\
10.9096210476	0\\
10.90965028494	0\\
10.90967952228	0\\
10.90970875962	0\\
10.90973799696	0\\
10.9097672343	0\\
10.90979647164	0\\
10.90982570898	0\\
10.90985494632	0\\
10.90988418366	0\\
10.909913421	0\\
10.90994265834	0\\
10.90997189568	0\\
10.91000113302	0\\
10.91003037036	0\\
10.9100596077	0\\
10.91008884504	0\\
10.91011808238	0\\
10.91014731972	0\\
10.91017655706	0\\
10.9102057944	0\\
10.91023503174	0\\
10.91026426908	0\\
10.91029350642	0\\
10.91032274376	0\\
10.9103519811	0\\
10.91038121844	0\\
10.91041045578	0\\
10.91043969312	0\\
10.91046893046	0\\
10.9104981678	0\\
10.91052740514	0\\
10.91055664248	0\\
10.91058587982	0\\
10.91061511716	0\\
10.9106443545	0\\
10.91067359184	0\\
10.91070282918	0\\
10.91073206652	0\\
10.91076130386	0\\
10.9107905412	0\\
10.91081977854	0\\
10.91084901588	0\\
10.91087825322	0\\
10.91090749056	0\\
10.9109367279	0\\
10.91096596524	0\\
10.91099520258	0\\
10.91102443992	0\\
10.91105367726	0\\
10.9110829146	0\\
10.91111215194	0\\
10.91114138928	0\\
10.91117062662	0\\
10.91119986396	0\\
10.9112291013	0\\
10.91125833864	0\\
10.91128757598	0\\
10.91131681332	0\\
10.91134605066	0\\
10.911375288	0\\
10.91140452534	0\\
10.91143376268	0\\
10.91146300002	0\\
10.91149223736	0\\
10.9115214747	0\\
10.91155071204	0\\
10.91157994938	0\\
10.91160918672	0\\
10.91163842406	0\\
10.9116676614	0\\
10.91169689874	0\\
10.91172613608	0\\
10.91175537342	0\\
10.91178461076	0\\
10.9118138481	0\\
10.91184308544	0\\
10.91187232278	0\\
10.91190156012	0\\
10.91193079746	0\\
10.9119600348	0\\
10.91198927214	0\\
10.91201850948	0\\
10.91204774682	0\\
10.91207698416	0\\
10.9121062215	0\\
10.91213545884	0\\
10.91216469618	0\\
10.91219393352	0\\
10.91222317086	0\\
10.9122524082	0\\
10.91228164554	0\\
10.91231088288	0\\
10.91234012022	0\\
10.91236935756	0\\
10.9123985949	0\\
10.91242783224	0\\
10.91245706958	0\\
10.91248630692	0\\
10.91251554426	0\\
10.9125447816	0\\
10.91257401894	0\\
10.91260325628	0\\
10.91263249362	0\\
10.91266173096	0\\
10.9126909683	0\\
10.91272020564	0\\
10.91274944298	0\\
10.91277868032	0\\
10.91280791766	0\\
10.912837155	0\\
10.91286639234	0\\
10.91289562968	0\\
10.91292486702	0\\
10.91295410436	0\\
10.9129833417	0\\
10.91301257904	0\\
10.91304181638	0\\
10.91307105372	0\\
10.91310029106	0\\
10.9131295284	0\\
10.91315876574	0\\
10.91318800308	0\\
10.91321724042	0\\
10.91324647776	0\\
10.9132757151	0\\
10.91330495244	0\\
10.91333418978	0\\
10.91336342712	0\\
10.91339266446	0\\
10.9134219018	0\\
10.91345113914	0\\
10.91348037648	0\\
10.91350961382	0\\
10.91353885116	0\\
10.9135680885	0\\
10.91359732584	0\\
10.91362656318	0\\
10.91365580052	0\\
10.91368503786	0\\
10.9137142752	0\\
10.91374351254	0\\
10.91377274988	0\\
10.91380198722	0\\
10.91383122456	0\\
10.9138604619	0\\
10.91388969924	0\\
10.91391893658	0\\
10.91394817392	0\\
10.91397741126	0\\
10.9140066486	0\\
10.91403588594	0\\
10.91406512328	0\\
10.91409436062	0\\
10.91412359796	0\\
10.9141528353	0\\
10.91418207264	0\\
10.91421130998	0\\
10.91424054732	0\\
10.91426978466	0\\
10.914299022	0\\
10.91432825934	0\\
10.91435749668	0\\
10.91438673402	0\\
10.91441597136	0\\
10.9144452087	0\\
10.91447444604	0\\
10.91450368338	0\\
10.91453292072	0\\
10.91456215806	0\\
10.9145913954	0\\
10.91462063274	0\\
10.91464987008	0\\
10.91467910742	0\\
10.91470834476	0\\
10.9147375821	0\\
10.91476681944	0\\
10.91479605678	0\\
10.91482529412	0\\
10.91485453146	0\\
10.9148837688	0\\
10.91491300614	0\\
10.91494224348	0\\
10.91497148082	0\\
10.91500071816	0\\
10.9150299555	0\\
10.91505919284	0\\
10.91508843018	0\\
10.91511766752	0\\
10.91514690486	0\\
10.9151761422	0\\
10.91520537954	0\\
10.91523461688	0\\
10.91526385422	0\\
10.91529309156	0\\
10.9153223289	0\\
10.91535156624	0\\
10.91538080358	0\\
10.91541004092	0\\
10.91543927826	0\\
10.9154685156	0\\
10.91549775294	0\\
10.91552699028	0\\
10.91555622762	0\\
10.91558546496	0\\
10.9156147023	0\\
10.91564393964	0\\
10.91567317698	0\\
10.91570241432	0\\
10.91573165166	0\\
10.915760889	0\\
10.91579012634	0\\
10.91581936368	0\\
10.91584860102	0\\
10.91587783836	0\\
10.9159070757	0\\
10.91593631304	0\\
10.91596555038	0\\
10.91599478772	0\\
10.91602402506	0\\
10.9160532624	0\\
10.91608249974	0\\
10.91611173708	0\\
10.91614097442	0\\
10.91617021176	0\\
10.9161994491	0\\
10.91622868644	0\\
10.91625792378	0\\
10.91628716112	0\\
10.91631639846	0\\
10.9163456358	0\\
10.91637487314	0\\
10.91640411048	0\\
10.91643334782	0\\
10.91646258516	0\\
10.9164918225	0\\
10.91652105984	0\\
10.91655029718	0\\
10.91657953452	0\\
10.91660877186	0\\
10.9166380092	0\\
10.91666724654	0\\
10.91669648388	0\\
10.91672572122	0\\
10.91675495856	0\\
10.9167841959	0\\
10.91681343324	0\\
10.91684267058	0\\
10.91687190792	0\\
10.91690114526	0\\
10.9169303826	0\\
10.91695961994	0\\
10.91698885728	0\\
10.91701809462	0\\
10.91704733196	0\\
10.9170765693	0\\
10.91710580664	0\\
10.91713504398	0\\
10.91716428132	0\\
10.91719351866	0\\
10.917222756	0\\
10.91725199334	0\\
10.91728123068	0\\
10.91731046802	0\\
10.91733970536	0\\
10.9173689427	0\\
10.91739818004	0\\
10.91742741738	0\\
10.91745665472	0\\
10.91748589206	0\\
10.9175151294	0\\
10.91754436674	0\\
10.91757360408	0\\
10.91760284142	0\\
10.91763207876	0\\
10.9176613161	0\\
10.91769055344	0\\
10.91771979078	0\\
10.91774902812	0\\
10.91777826546	0\\
10.9178075028	0\\
10.91783674014	0\\
10.91786597748	0\\
10.91789521482	0\\
10.91792445216	0\\
10.9179536895	0\\
10.91798292684	0\\
10.91801216418	0\\
10.91804140152	0\\
10.91807063886	0\\
10.9180998762	0\\
10.91812911354	0\\
10.91815835088	0\\
10.91818758822	0\\
10.91821682556	0\\
10.9182460629	0\\
10.91827530024	0\\
10.91830453758	0\\
10.91833377492	0\\
10.91836301226	0\\
10.9183922496	0\\
10.91842148694	0\\
10.91845072428	0\\
10.91847996162	0\\
10.91850919896	0\\
10.9185384363	0\\
10.91856767364	0\\
10.91859691098	0\\
10.91862614832	0\\
10.91865538566	0\\
10.918684623	0\\
10.91871386034	0\\
10.91874309768	0\\
10.91877233502	0\\
10.91880157236	0\\
10.9188308097	0\\
10.91886004704	0\\
10.91888928438	0\\
10.91891852172	0\\
10.91894775906	0\\
10.9189769964	0\\
10.91900623374	0\\
10.91903547108	0\\
10.91906470842	0\\
10.91909394576	0\\
10.9191231831	0\\
10.91915242044	0\\
10.91918165778	0\\
10.91921089512	0\\
10.91924013246	0\\
10.9192693698	0\\
10.91929860714	0\\
10.91932784448	0\\
10.91935708182	0\\
10.91938631916	0\\
10.9194155565	0\\
10.91944479384	0\\
10.91947403118	0\\
10.91950326852	0\\
10.91953250586	0\\
10.9195617432	0\\
10.91959098054	0\\
10.91962021788	0\\
10.91964945522	0\\
10.91967869256	0\\
10.9197079299	0\\
10.91973716724	0\\
10.91976640458	0\\
10.91979564192	0\\
10.91982487926	0\\
10.9198541166	0\\
10.91988335394	0\\
10.91991259128	0\\
10.91994182862	0\\
10.91997106596	0\\
10.9200003033	0\\
10.92002954064	0\\
10.92005877798	0\\
10.92008801532	0\\
10.92011725266	0\\
10.92014649	0\\
10.92017572734	0\\
10.92020496468	0\\
10.92023420202	0\\
10.92026343936	0\\
10.9202926767	0\\
10.92032191404	0\\
10.92035115138	0\\
10.92038038872	0\\
10.92040962606	0\\
10.9204388634	0\\
10.92046810074	0\\
10.92049733808	0\\
10.92052657542	0\\
10.92055581276	0\\
10.9205850501	0\\
10.92061428744	0\\
10.92064352478	0\\
10.92067276212	0\\
10.92070199946	0\\
10.9207312368	0\\
10.92076047414	0\\
10.92078971148	0\\
10.92081894882	0\\
10.92084818616	0\\
10.9208774235	0\\
10.92090666084	0\\
10.92093589818	0\\
10.92096513552	0\\
10.92099437286	0\\
10.9210236102	0\\
10.92105284754	0\\
10.92108208488	0\\
10.92111132222	0\\
10.92114055956	0\\
10.9211697969	0\\
10.92119903424	0\\
10.92122827158	0\\
10.92125750892	0\\
10.92128674626	0\\
10.9213159836	0\\
10.92134522094	0\\
10.92137445828	0\\
10.92140369562	0\\
10.92143293296	0\\
10.9214621703	0\\
10.92149140764	0\\
10.92152064498	0\\
10.92154988232	0\\
10.92157911966	0\\
10.921608357	0\\
10.92163759434	0\\
10.92166683168	0\\
10.92169606902	0\\
10.92172530636	0\\
10.9217545437	0\\
10.92178378104	0\\
10.92181301838	0\\
10.92184225572	0\\
10.92187149306	0\\
10.9219007304	0\\
10.92192996774	0\\
10.92195920508	0\\
10.92198844242	0\\
10.92201767976	0\\
10.9220469171	0\\
10.92207615444	0\\
10.92210539178	0\\
10.92213462912	0\\
10.92216386646	0\\
10.9221931038	0\\
10.92222234114	0\\
10.92225157848	0\\
10.92228081582	0\\
10.92231005316	0\\
10.9223392905	0\\
10.92236852784	0\\
10.92239776518	0\\
10.92242700252	0\\
10.92245623986	0\\
10.9224854772	0\\
10.92251471454	0\\
10.92254395188	0\\
10.92257318922	0\\
10.92260242656	0\\
10.9226316639	0\\
10.92266090124	0\\
10.92269013858	0\\
10.92271937592	0\\
10.92274861326	0\\
10.9227778506	0\\
10.92280708794	0\\
10.92283632528	0\\
10.92286556262	0\\
10.92289479996	0\\
10.9229240373	0\\
10.92295327464	0\\
10.92298251198	0\\
10.92301174932	0\\
10.92304098666	0\\
10.923070224	0\\
10.92309946134	0\\
10.92312869868	0\\
10.92315793602	0\\
10.92318717336	0\\
10.9232164107	0\\
10.92324564804	0\\
10.92327488538	0\\
10.92330412272	0\\
10.92333336006	0\\
10.9233625974	0\\
10.92339183474	0\\
10.92342107208	0\\
10.92345030942	0\\
10.92347954676	0\\
10.9235087841	0\\
10.92353802144	0\\
10.92356725878	0\\
10.92359649612	0\\
10.92362573346	0\\
10.9236549708	0\\
10.92368420814	0\\
10.92371344548	0\\
10.92374268282	0\\
10.92377192016	0\\
10.9238011575	0\\
10.92383039484	0\\
10.92385963218	0\\
10.92388886952	0\\
10.92391810686	0\\
10.9239473442	0\\
10.92397658154	0\\
10.92400581888	0\\
10.92403505622	0\\
10.92406429356	0\\
10.9240935309	0\\
10.92412276824	0\\
10.92415200558	0\\
10.92418124292	0\\
10.92421048026	0\\
10.9242397176	0\\
10.92426895494	0\\
10.92429819228	0\\
10.92432742962	0\\
10.92435666696	0\\
10.9243859043	0\\
10.92441514164	0\\
10.92444437898	0\\
10.92447361632	0\\
10.92450285366	0\\
10.924532091	0\\
10.92456132834	0\\
10.92459056568	0\\
10.92461980302	0\\
10.92464904036	0\\
10.9246782777	0\\
10.92470751504	0\\
10.92473675238	0\\
10.92476598972	0\\
10.92479522706	0\\
10.9248244644	0\\
10.92485370174	0\\
10.92488293908	0\\
10.92491217642	0\\
10.92494141376	0\\
10.9249706511	0\\
10.92499988844	0\\
10.92502912578	0\\
10.92505836312	0\\
10.92508760046	0\\
10.9251168378	0\\
10.92514607514	0\\
10.92517531248	0\\
10.92520454982	0\\
10.92523378716	0\\
10.9252630245	0\\
10.92529226184	0\\
10.92532149918	0\\
10.92535073652	0\\
10.92537997386	0\\
10.9254092112	0\\
10.92543844854	0\\
10.92546768588	0\\
10.92549692322	0\\
10.92552616056	0\\
10.9255553979	0\\
10.92558463524	0\\
10.92561387258	0\\
10.92564310992	0\\
10.92567234726	0\\
10.9257015846	0\\
10.92573082194	0\\
10.92576005928	0\\
10.92578929662	0\\
10.92581853396	0\\
10.9258477713	0\\
10.92587700864	0\\
10.92590624598	0\\
10.92593548332	0\\
10.92596472066	0\\
10.925993958	0\\
10.92602319534	0\\
10.92605243268	0\\
10.92608167002	0\\
10.92611090736	0\\
10.9261401447	0\\
10.92616938204	0\\
10.92619861938	0\\
10.92622785672	0\\
10.92625709406	0\\
10.9262863314	0\\
10.92631556874	0\\
10.92634480608	0\\
10.92637404342	0\\
10.92640328076	0\\
10.9264325181	0\\
10.92646175544	0\\
10.92649099278	0\\
10.92652023012	0\\
10.92654946746	0\\
10.9265787048	0\\
10.92660794214	0\\
10.92663717948	0\\
10.92666641682	0\\
10.92669565416	0\\
10.9267248915	0\\
10.92675412884	0\\
10.92678336618	0\\
10.92681260352	0\\
10.92684184086	0\\
10.9268710782	0\\
10.92690031554	0\\
10.92692955288	0\\
10.92695879022	0\\
10.92698802756	0\\
10.9270172649	0\\
10.92704650224	0\\
10.92707573958	0\\
10.92710497692	0\\
10.92713421426	0\\
10.9271634516	0\\
10.92719268894	0\\
10.92722192628	0\\
10.92725116362	0\\
10.92728040096	0\\
10.9273096383	0\\
10.92733887564	0\\
10.92736811298	0\\
10.92739735032	0\\
10.92742658766	0\\
10.927455825	0\\
10.92748506234	0\\
10.92751429968	0\\
10.92754353702	0\\
10.92757277436	0\\
10.9276020117	0\\
10.92763124904	0\\
10.92766048638	0\\
10.92768972372	0\\
10.92771896106	0\\
10.9277481984	0\\
10.92777743574	0\\
10.92780667308	0\\
10.92783591042	0\\
10.92786514776	0\\
10.9278943851	0\\
10.92792362244	0\\
10.92795285978	0\\
10.92798209712	0\\
10.92801133446	0\\
10.9280405718	0\\
10.92806980914	0\\
10.92809904648	0\\
10.92812828382	0\\
10.92815752116	0\\
10.9281867585	0\\
10.92821599584	0\\
10.92824523318	0\\
10.92827447052	0\\
10.92830370786	0\\
10.9283329452	0\\
10.92836218254	0\\
10.92839141988	0\\
10.92842065722	0\\
10.92844989456	0\\
10.9284791319	0\\
10.92850836924	0\\
10.92853760658	0\\
10.92856684392	0\\
10.92859608126	0\\
10.9286253186	0\\
10.92865455594	0\\
10.92868379328	0\\
10.92871303062	0\\
10.92874226796	0\\
10.9287715053	0\\
10.92880074264	0\\
10.92882997998	0\\
10.92885921732	0\\
10.92888845466	0\\
10.928917692	0\\
10.92894692934	0\\
10.92897616668	0\\
10.92900540402	0\\
10.92903464136	0\\
10.9290638787	0\\
10.92909311604	0\\
10.92912235338	0\\
10.92915159072	0\\
10.92918082806	0\\
10.9292100654	0\\
10.92923930274	0\\
10.92926854008	0\\
10.92929777742	0\\
10.92932701476	0\\
10.9293562521	0\\
10.92938548944	0\\
10.92941472678	0\\
10.92944396412	0\\
10.92947320146	0\\
10.9295024388	0\\
10.92953167614	0\\
10.92956091348	0\\
10.92959015082	0\\
10.92961938816	0\\
10.9296486255	0\\
10.92967786284	0\\
10.92970710018	0\\
10.92973633752	0\\
10.92976557486	0\\
10.9297948122	0\\
10.92982404954	0\\
10.92985328688	0\\
10.92988252422	0\\
10.92991176156	0\\
10.9299409989	0\\
10.92997023624	0\\
10.92999947358	0\\
10.93002871092	0\\
10.93005794826	0\\
10.9300871856	0\\
10.93011642294	0\\
10.93014566028	0\\
10.93017489762	0\\
10.93020413496	0\\
10.9302333723	0\\
10.93026260964	0\\
10.93029184698	0\\
10.93032108432	0\\
10.93035032166	0\\
10.930379559	0\\
10.93040879634	0\\
10.93043803368	0\\
10.93046727102	0\\
10.93049650836	0\\
10.9305257457	0\\
10.93055498304	0\\
10.93058422038	0\\
10.93061345772	0\\
10.93064269506	0\\
10.9306719324	0\\
10.93070116974	0\\
10.93073040708	0\\
10.93075964442	0\\
10.93078888176	0\\
10.9308181191	0\\
10.93084735644	0\\
10.93087659378	0\\
10.93090583112	0\\
10.93093506846	0\\
10.9309643058	0\\
10.93099354314	0\\
10.93102278048	0\\
10.93105201782	0\\
10.93108125516	0\\
10.9311104925	0\\
10.93113972984	0\\
10.93116896718	0\\
10.93119820452	0\\
10.93122744186	0\\
10.9312566792	0\\
10.93128591654	0\\
10.93131515388	0\\
10.93134439122	0\\
10.93137362856	0\\
10.9314028659	0\\
10.93143210324	0\\
10.93146134058	0\\
10.93149057792	0\\
10.93151981526	0\\
10.9315490526	0\\
10.93157828994	0\\
10.93160752728	0\\
10.93163676462	0\\
10.93166600196	0\\
10.9316952393	0\\
10.93172447664	0\\
10.93175371398	0\\
10.93178295132	0\\
10.93181218866	0\\
10.931841426	0\\
10.93187066334	0\\
10.93189990068	0\\
10.93192913802	0\\
10.93195837536	0\\
10.9319876127	0\\
10.93201685004	0\\
10.93204608738	0\\
10.93207532472	0\\
10.93210456206	0\\
10.9321337994	0\\
10.93216303674	0\\
10.93219227408	0\\
10.93222151142	0\\
10.93225074876	0\\
10.9322799861	0\\
10.93230922344	0\\
10.93233846078	0\\
10.93236769812	0\\
10.93239693546	0\\
10.9324261728	0\\
10.93245541014	0\\
10.93248464748	0\\
10.93251388482	0\\
10.93254312216	0\\
10.9325723595	0\\
10.93260159684	0\\
10.93263083418	0\\
10.93266007152	0\\
10.93268930886	0\\
10.9327185462	0\\
10.93274778354	0\\
10.93277702088	0\\
10.93280625822	0\\
10.93283549556	0\\
10.9328647329	0\\
10.93289397024	0\\
10.93292320758	0\\
10.93295244492	0\\
10.93298168226	0\\
10.9330109196	0\\
10.93304015694	0\\
10.93306939428	0\\
10.93309863162	0\\
10.93312786896	0\\
10.9331571063	0\\
10.93318634364	0\\
10.93321558098	0\\
10.93324481832	0\\
10.93327405566	0\\
10.933303293	0\\
10.93333253034	0\\
10.93336176768	0\\
10.93339100502	0\\
10.93342024236	0\\
10.9334494797	0\\
10.93347871704	0\\
10.93350795438	0\\
10.93353719172	0\\
10.93356642906	0\\
10.9335956664	0\\
10.93362490374	0\\
10.93365414108	0\\
10.93368337842	0\\
10.93371261576	0\\
10.9337418531	0\\
10.93377109044	0\\
10.93380032778	0\\
10.93382956512	0\\
10.93385880246	0\\
10.9338880398	0\\
10.93391727714	0\\
10.93394651448	0\\
10.93397575182	0\\
10.93400498916	0\\
10.9340342265	0\\
10.93406346384	0\\
10.93409270118	0\\
10.93412193852	0\\
10.93415117586	0\\
10.9341804132	0\\
10.93420965054	0\\
10.93423888788	0\\
10.93426812522	0\\
10.93429736256	0\\
10.9343265999	0\\
10.93435583724	0\\
10.93438507458	0\\
10.93441431192	0\\
10.93444354926	0\\
10.9344727866	0\\
10.93450202394	0\\
10.93453126128	0\\
10.93456049862	0\\
10.93458973596	0\\
10.9346189733	0\\
10.93464821064	0\\
10.93467744798	0\\
10.93470668532	0\\
10.93473592266	0\\
10.93476516	0\\
10.93479439734	0\\
10.93482363468	0\\
10.93485287202	0\\
10.93488210936	0\\
10.9349113467	0\\
10.93494058404	0\\
10.93496982138	0\\
10.93499905872	0\\
10.93502829606	0\\
10.9350575334	0\\
10.93508677074	0\\
10.93511600808	0\\
10.93514524542	0\\
10.93517448276	0\\
10.9352037201	0\\
10.93523295744	0\\
10.93526219478	0\\
10.93529143212	0\\
10.93532066946	0\\
10.9353499068	0\\
10.93537914414	0\\
10.93540838148	0\\
10.93543761882	0\\
10.93546685616	0\\
10.9354960935	0\\
10.93552533084	0\\
10.93555456818	0\\
10.93558380552	0\\
10.93561304286	0\\
10.9356422802	0\\
10.93567151754	0\\
10.93570075488	0\\
10.93572999222	0\\
10.93575922956	0\\
10.9357884669	0\\
10.93581770424	0\\
10.93584694158	0\\
10.93587617892	0\\
10.93590541626	0\\
10.9359346536	0\\
10.93596389094	0\\
10.93599312828	0\\
10.93602236562	0\\
10.93605160296	0\\
10.9360808403	0\\
10.93611007764	0\\
10.93613931498	0\\
10.93616855232	0\\
10.93619778966	0\\
10.936227027	0\\
10.93625626434	0\\
10.93628550168	0\\
10.93631473902	0\\
10.93634397636	0\\
10.9363732137	0\\
10.93640245104	0\\
10.93643168838	0\\
10.93646092572	0\\
10.93649016306	0\\
10.9365194004	0\\
10.93654863774	0\\
10.93657787508	0\\
10.93660711242	0\\
10.93663634976	0\\
10.9366655871	0\\
10.93669482444	0\\
10.93672406178	0\\
10.93675329912	0\\
10.93678253646	0\\
10.9368117738	0\\
10.93684101114	0\\
10.93687024848	0\\
10.93689948582	0\\
10.93692872316	0\\
10.9369579605	0\\
10.93698719784	0\\
10.93701643518	0\\
10.93704567252	0\\
10.93707490986	0\\
10.9371041472	0\\
10.93713338454	0\\
10.93716262188	0\\
10.93719185922	0\\
10.93722109656	0\\
10.9372503339	0\\
10.93727957124	0\\
10.93730880858	0\\
10.93733804592	0\\
10.93736728326	0\\
10.9373965206	0\\
10.93742575794	0\\
10.93745499528	0\\
10.93748423262	0\\
10.93751346996	0\\
10.9375427073	0\\
10.93757194464	0\\
10.93760118198	0\\
10.93763041932	0\\
10.93765965666	0\\
10.937688894	0\\
10.93771813134	0\\
10.93774736868	0\\
10.93777660602	0\\
10.93780584336	0\\
10.9378350807	0\\
10.93786431804	0\\
10.93789355538	0\\
10.93792279272	0\\
10.93795203006	0\\
10.9379812674	0\\
10.93801050474	0\\
10.93803974208	0\\
10.93806897942	0\\
10.93809821676	0\\
10.9381274541	0\\
10.93815669144	0\\
10.93818592878	0\\
10.93821516612	0\\
10.93824440346	0\\
10.9382736408	0\\
10.93830287814	0\\
10.93833211548	0\\
10.93836135282	0\\
10.93839059016	0\\
10.9384198275	0\\
10.93844906484	0\\
10.93847830218	0\\
10.93850753952	0\\
10.93853677686	0\\
10.9385660142	0\\
10.93859525154	0\\
10.93862448888	0\\
10.93865372622	0\\
10.93868296356	0\\
10.9387122009	0\\
10.93874143824	0\\
10.93877067558	0\\
10.93879991292	0\\
10.93882915026	0\\
10.9388583876	0\\
10.93888762494	0\\
10.93891686228	0\\
10.93894609962	0\\
10.93897533696	0\\
10.9390045743	0\\
10.93903381164	0\\
10.93906304898	0\\
10.93909228632	0\\
10.93912152366	0\\
10.939150761	0\\
10.93917999834	0\\
10.93920923568	0\\
10.93923847302	0\\
10.93926771036	0\\
10.9392969477	0\\
10.93932618504	0\\
10.93935542238	0\\
10.93938465972	0\\
10.93941389706	0\\
10.9394431344	0\\
10.93947237174	0\\
10.93950160908	0\\
10.93953084642	0\\
10.93956008376	0\\
10.9395893211	0\\
10.93961855844	0\\
10.93964779578	0\\
10.93967703312	0\\
10.93970627046	0\\
10.9397355078	0\\
10.93976474514	0\\
10.93979398248	0\\
10.93982321982	0\\
10.93985245716	0\\
10.9398816945	0\\
10.93991093184	0\\
10.93994016918	0\\
10.93996940652	0\\
10.93999864386	0\\
10.9400278812	0\\
10.94005711854	0\\
10.94008635588	0\\
10.94011559322	0\\
10.94014483056	0\\
10.9401740679	0\\
10.94020330524	0\\
10.94023254258	0\\
10.94026177992	0\\
10.94029101726	0\\
10.9403202546	0\\
10.94034949194	0\\
10.94037872928	0\\
10.94040796662	0\\
10.94043720396	0\\
10.9404664413	0\\
10.94049567864	0\\
10.94052491598	0\\
10.94055415332	0\\
10.94058339066	0\\
10.940612628	0\\
10.94064186534	0\\
10.94067110268	0\\
10.94070034002	0\\
10.94072957736	0\\
10.9407588147	0\\
10.94078805204	0\\
10.94081728938	0\\
10.94084652672	0\\
10.94087576406	0\\
10.9409050014	0\\
10.94093423874	0\\
10.94096347608	0\\
10.94099271342	0\\
10.94102195076	0\\
10.9410511881	0\\
10.94108042544	0\\
10.94110966278	0\\
10.94113890012	0\\
10.94116813746	0\\
10.9411973748	0\\
10.94122661214	0\\
10.94125584948	0\\
10.94128508682	0\\
10.94131432416	0\\
10.9413435615	0\\
10.94137279884	0\\
10.94140203618	0\\
10.94143127352	0\\
10.94146051086	0\\
10.9414897482	0\\
10.94151898554	0\\
10.94154822288	0\\
10.94157746022	0\\
10.94160669756	0\\
10.9416359349	0\\
10.94166517224	0\\
10.94169440958	0\\
10.94172364692	0\\
10.94175288426	0\\
10.9417821216	0\\
10.94181135894	0\\
10.94184059628	0\\
10.94186983362	0\\
10.94189907096	0\\
10.9419283083	0\\
10.94195754564	0\\
10.94198678298	0\\
10.94201602032	0\\
10.94204525766	0\\
10.942074495	0\\
10.94210373234	0\\
10.94213296968	0\\
10.94216220702	0\\
10.94219144436	0\\
10.9422206817	0\\
10.94224991904	0\\
10.94227915638	0\\
10.94230839372	0\\
10.94233763106	0\\
10.9423668684	0\\
10.94239610574	0\\
10.94242534308	0\\
10.94245458042	0\\
10.94248381776	0\\
10.9425130551	0\\
10.94254229244	0\\
10.94257152978	0\\
10.94260076712	0\\
10.94263000446	0\\
10.9426592418	0\\
10.94268847914	0\\
10.94271771648	0\\
10.94274695382	0\\
10.94277619116	0\\
10.9428054285	0\\
10.94283466584	0\\
10.94286390318	0\\
10.94289314052	0\\
10.94292237786	0\\
10.9429516152	0\\
10.94298085254	0\\
10.94301008988	0\\
10.94303932722	0\\
10.94306856456	0\\
10.9430978019	0\\
10.94312703924	0\\
10.94315627658	0\\
10.94318551392	0\\
10.94321475126	0\\
10.9432439886	0\\
10.94327322594	0\\
10.94330246328	0\\
10.94333170062	0\\
10.94336093796	0\\
10.9433901753	0\\
10.94341941264	0\\
10.94344864998	0\\
10.94347788732	0\\
10.94350712466	0\\
10.943536362	0\\
10.94356559934	0\\
10.94359483668	0\\
10.94362407402	0\\
10.94365331136	0\\
10.9436825487	0\\
10.94371178604	0\\
10.94374102338	0\\
10.94377026072	0\\
10.94379949806	0\\
10.9438287354	0\\
10.94385797274	0\\
10.94388721008	0\\
10.94391644742	0\\
10.94394568476	0\\
10.9439749221	0\\
10.94400415944	0\\
10.94403339678	0\\
10.94406263412	0\\
10.94409187146	0\\
10.9441211088	0\\
10.94415034614	0\\
10.94417958348	0\\
10.94420882082	0\\
10.94423805816	0\\
10.9442672955	0\\
10.94429653284	0\\
10.94432577018	0\\
10.94435500752	0\\
10.94438424486	0\\
10.9444134822	0\\
10.94444271954	0\\
10.94447195688	0\\
10.94450119422	0\\
10.94453043156	0\\
10.9445596689	0\\
10.94458890624	0\\
10.94461814358	0\\
10.94464738092	0\\
10.94467661826	0\\
10.9447058556	0\\
10.94473509294	0\\
10.94476433028	0\\
10.94479356762	0\\
10.94482280496	0\\
10.9448520423	0\\
10.94488127964	0\\
10.94491051698	0\\
10.94493975432	0\\
10.94496899166	0\\
10.944998229	0\\
10.94502746634	0\\
10.94505670368	0\\
10.94508594102	0\\
10.94511517836	0\\
10.9451444157	0\\
10.94517365304	0\\
10.94520289038	0\\
10.94523212772	0\\
10.94526136506	0\\
10.9452906024	0\\
10.94531983974	0\\
10.94534907708	0\\
10.94537831442	0\\
10.94540755176	0\\
10.9454367891	0\\
10.94546602644	0\\
10.94549526378	0\\
10.94552450112	0\\
10.94555373846	0\\
10.9455829758	0\\
10.94561221314	0\\
10.94564145048	0\\
10.94567068782	0\\
10.94569992516	0\\
10.9457291625	0\\
10.94575839984	0\\
10.94578763718	0\\
10.94581687452	0\\
10.94584611186	0\\
10.9458753492	0\\
10.94590458654	0\\
10.94593382388	0\\
10.94596306122	0\\
10.94599229856	0\\
10.9460215359	0\\
10.94605077324	0\\
10.94608001058	0\\
10.94610924792	0\\
10.94613848526	0\\
10.9461677226	0\\
10.94619695994	0\\
10.94622619728	0\\
10.94625543462	0\\
10.94628467196	0\\
10.9463139093	0\\
10.94634314664	0\\
10.94637238398	0\\
10.94640162132	0\\
10.94643085866	0\\
10.946460096	0\\
10.94648933334	0\\
10.94651857068	0\\
10.94654780802	0\\
10.94657704536	0\\
10.9466062827	0\\
10.94663552004	0\\
10.94666475738	0\\
10.94669399472	0\\
10.94672323206	0\\
10.9467524694	0\\
10.94678170674	0\\
10.94681094408	0\\
10.94684018142	0\\
10.94686941876	0\\
10.9468986561	0\\
10.94692789344	0\\
10.94695713078	0\\
10.94698636812	0\\
10.94701560546	0\\
10.9470448428	0\\
10.94707408014	0\\
10.94710331748	0\\
10.94713255482	0\\
10.94716179216	0\\
10.9471910295	0\\
10.94722026684	0\\
10.94724950418	0\\
10.94727874152	0\\
10.94730797886	0\\
10.9473372162	0\\
10.94736645354	0\\
10.94739569088	0\\
10.94742492822	0\\
10.94745416556	0\\
10.9474834029	0\\
10.94751264024	0\\
10.94754187758	0\\
10.94757111492	0\\
10.94760035226	0\\
10.9476295896	0\\
10.94765882694	0\\
10.94768806428	0\\
10.94771730162	0\\
10.94774653896	0\\
10.9477757763	0\\
10.94780501364	0\\
10.94783425098	0\\
10.94786348832	0\\
10.94789272566	0\\
10.947921963	0\\
10.94795120034	0\\
10.94798043768	0\\
10.94800967502	0\\
10.94803891236	0\\
10.9480681497	0\\
10.94809738704	0\\
10.94812662438	0\\
10.94815586172	0\\
10.94818509906	0\\
10.9482143364	0\\
10.94824357374	0\\
10.94827281108	0\\
10.94830204842	0\\
10.94833128576	0\\
10.9483605231	0\\
10.94838976044	0\\
10.94841899778	0\\
10.94844823512	0\\
10.94847747246	0\\
10.9485067098	0\\
10.94853594714	0\\
10.94856518448	0\\
10.94859442182	0\\
10.94862365916	0\\
10.9486528965	0\\
10.94868213384	0\\
10.94871137118	0\\
10.94874060852	0\\
10.94876984586	0\\
10.9487990832	0\\
10.94882832054	0\\
10.94885755788	0\\
10.94888679522	0\\
10.94891603256	0\\
10.9489452699	0\\
10.94897450724	0\\
10.94900374458	0\\
10.94903298192	0\\
10.94906221926	0\\
10.9490914566	0\\
10.94912069394	0\\
10.94914993128	0\\
10.94917916862	0\\
10.94920840596	0\\
10.9492376433	0\\
10.94926688064	0\\
10.94929611798	0\\
10.94932535532	0\\
10.94935459266	0\\
10.94938383	0\\
10.94941306734	0\\
10.94944230468	0\\
10.94947154202	0\\
10.94950077936	0\\
10.9495300167	0\\
10.94955925404	0\\
10.94958849138	0\\
10.94961772872	0\\
10.94964696606	0\\
10.9496762034	0\\
10.94970544074	0\\
10.94973467808	0\\
10.94976391542	0\\
10.94979315276	0\\
10.9498223901	0\\
10.94985162744	0\\
10.94988086478	0\\
10.94991010212	0\\
10.94993933946	0\\
10.9499685768	0\\
10.94999781414	0\\
10.95002705148	0\\
10.95005628882	0\\
10.95008552616	0\\
10.9501147635	0\\
10.95014400084	0\\
10.95017323818	0\\
10.95020247552	0\\
10.95023171286	0\\
10.9502609502	0\\
10.95029018754	0\\
10.95031942488	0\\
10.95034866222	0\\
10.95037789956	0\\
10.9504071369	0\\
10.95043637424	0\\
10.95046561158	0\\
10.95049484892	0\\
10.95052408626	0\\
10.9505533236	0\\
10.95058256094	0\\
10.95061179828	0\\
10.95064103562	0\\
10.95067027296	0\\
10.9506995103	0\\
10.95072874764	0\\
10.95075798498	0\\
10.95078722232	0\\
10.95081645966	0\\
10.950845697	0\\
10.95087493434	0\\
10.95090417168	0\\
10.95093340902	0\\
10.95096264636	0\\
10.9509918837	0\\
10.95102112104	0\\
10.95105035838	0\\
10.95107959572	0\\
10.95110883306	0\\
10.9511380704	0\\
10.95116730774	0\\
10.95119654508	0\\
10.95122578242	0\\
10.95125501976	0\\
10.9512842571	0\\
10.95131349444	0\\
10.95134273178	0\\
10.95137196912	0\\
10.95140120646	0\\
10.9514304438	0\\
10.95145968114	0\\
10.95148891848	0\\
10.95151815582	0\\
10.95154739316	0\\
10.9515766305	0\\
10.95160586784	0\\
10.95163510518	0\\
10.95166434252	0\\
10.95169357986	0\\
10.9517228172	0\\
10.95175205454	0\\
10.95178129188	0\\
10.95181052922	0\\
10.95183976656	0\\
10.9518690039	0\\
10.95189824124	0\\
10.95192747858	0\\
10.95195671592	0\\
10.95198595326	0\\
10.9520151906	0\\
10.95204442794	0\\
10.95207366528	0\\
10.95210290262	0\\
10.95213213996	0\\
10.9521613773	0\\
10.95219061464	0\\
10.95221985198	0\\
10.95224908932	0\\
10.95227832666	0\\
10.952307564	0\\
10.95233680134	0\\
10.95236603868	0\\
10.95239527602	0\\
10.95242451336	0\\
10.9524537507	0\\
10.95248298804	0\\
10.95251222538	0\\
10.95254146272	0\\
10.95257070006	0\\
10.9525999374	0\\
10.95262917474	0\\
10.95265841208	0\\
10.95268764942	0\\
10.95271688676	0\\
10.9527461241	0\\
10.95277536144	0\\
10.95280459878	0\\
10.95283383612	0\\
10.95286307346	0\\
10.9528923108	0\\
10.95292154814	0\\
10.95295078548	0\\
10.95298002282	0\\
10.95300926016	0\\
10.9530384975	0\\
10.95306773484	0\\
10.95309697218	0\\
10.95312620952	0\\
10.95315544686	0\\
10.9531846842	0\\
10.95321392154	0\\
10.95324315888	0\\
10.95327239622	0\\
10.95330163356	0\\
10.9533308709	0\\
10.95336010824	0\\
10.95338934558	0\\
10.95341858292	0\\
10.95344782026	0\\
10.9534770576	0\\
10.95350629494	0\\
10.95353553228	0\\
10.95356476962	0\\
10.95359400696	0\\
10.9536232443	0\\
10.95365248164	0\\
10.95368171898	0\\
10.95371095632	0\\
10.95374019366	0\\
10.953769431	0\\
10.95379866834	0\\
10.95382790568	0\\
10.95385714302	0\\
10.95388638036	0\\
10.9539156177	0\\
10.95394485504	0\\
10.95397409238	0\\
10.95400332972	0\\
10.95403256706	0\\
10.9540618044	0\\
10.95409104174	0\\
10.95412027908	0\\
10.95414951642	0\\
10.95417875376	0\\
10.9542079911	0\\
10.95423722844	0\\
10.95426646578	0\\
10.95429570312	0\\
10.95432494046	0\\
10.9543541778	0\\
10.95438341514	0\\
10.95441265248	0\\
10.95444188982	0\\
10.95447112716	0\\
10.9545003645	0\\
10.95452960184	0\\
10.95455883918	0\\
10.95458807652	0\\
10.95461731386	0\\
10.9546465512	0\\
10.95467578854	0\\
10.95470502588	0\\
10.95473426322	0\\
10.95476350056	0\\
10.9547927379	0\\
10.95482197524	0\\
10.95485121258	0\\
10.95488044992	0\\
10.95490968726	0\\
10.9549389246	0\\
10.95496816194	0\\
10.95499739928	0\\
10.95502663662	0\\
10.95505587396	0\\
10.9550851113	0\\
10.95511434864	0\\
10.95514358598	0\\
10.95517282332	0\\
10.95520206066	0\\
10.955231298	0\\
10.95526053534	0\\
10.95528977268	0\\
10.95531901002	0\\
10.95534824736	0\\
10.9553774847	0\\
10.95540672204	0\\
10.95543595938	0\\
10.95546519672	0\\
10.95549443406	0\\
10.9555236714	0\\
10.95555290874	0\\
10.95558214608	0\\
10.95561138342	0\\
10.95564062076	0\\
10.9556698581	0\\
10.95569909544	0\\
10.95572833278	0\\
10.95575757012	0\\
10.95578680746	0\\
10.9558160448	0\\
10.95584528214	0\\
10.95587451948	0\\
10.95590375682	0\\
10.95593299416	0\\
10.9559622315	0\\
10.95599146884	0\\
10.95602070618	0\\
10.95604994352	0\\
10.95607918086	0\\
10.9561084182	0\\
10.95613765554	0\\
10.95616689288	0\\
10.95619613022	0\\
10.95622536756	0\\
10.9562546049	0\\
10.95628384224	0\\
10.95631307958	0\\
10.95634231692	0\\
10.95637155426	0\\
10.9564007916	0\\
10.95643002894	0\\
10.95645926628	0\\
10.95648850362	0\\
10.95651774096	0\\
10.9565469783	0\\
10.95657621564	0\\
10.95660545298	0\\
10.95663469032	0\\
10.95666392766	0\\
10.956693165	0\\
10.95672240234	0\\
10.95675163968	0\\
10.95678087702	0\\
10.95681011436	0\\
10.9568393517	0\\
10.95686858904	0\\
10.95689782638	0\\
10.95692706372	0\\
10.95695630106	0\\
10.9569855384	0\\
10.95701477574	0\\
10.95704401308	0\\
10.95707325042	0\\
10.95710248776	0\\
10.9571317251	0\\
10.95716096244	0\\
10.95719019978	0\\
10.95721943712	0\\
10.95724867446	0\\
10.9572779118	0\\
10.95730714914	0\\
10.95733638648	0\\
10.95736562382	0\\
10.95739486116	0\\
10.9574240985	0\\
10.95745333584	0\\
10.95748257318	0\\
10.95751181052	0\\
10.95754104786	0\\
10.9575702852	0\\
10.95759952254	0\\
10.95762875988	0\\
10.95765799722	0\\
10.95768723456	0\\
10.9577164719	0\\
10.95774570924	0\\
10.95777494658	0\\
10.95780418392	0\\
10.95783342126	0\\
10.9578626586	0\\
10.95789189594	0\\
10.95792113328	0\\
10.95795037062	0\\
10.95797960796	0\\
10.9580088453	0\\
10.95803808264	0\\
10.95806731998	0\\
10.95809655732	0\\
10.95812579466	0\\
10.958155032	0\\
10.95818426934	0\\
10.95821350668	0\\
10.95824274402	0\\
10.95827198136	0\\
10.9583012187	0\\
10.95833045604	0\\
10.95835969338	0\\
10.95838893072	0\\
10.95841816806	0\\
10.9584474054	0\\
10.95847664274	0\\
10.95850588008	0\\
10.95853511742	0\\
10.95856435476	0\\
10.9585935921	0\\
10.95862282944	0\\
10.95865206678	0\\
10.95868130412	0\\
10.95871054146	0\\
10.9587397788	0\\
10.95876901614	0\\
10.95879825348	0\\
10.95882749082	0\\
10.95885672816	0\\
10.9588859655	0\\
10.95891520284	0\\
10.95894444018	0\\
10.95897367752	0\\
10.95900291486	0\\
10.9590321522	0\\
10.95906138954	0\\
10.95909062688	0\\
10.95911986422	0\\
10.95914910156	0\\
10.9591783389	0\\
10.95920757624	0\\
10.95923681358	0\\
10.95926605092	0\\
10.95929528826	0\\
10.9593245256	0\\
10.95935376294	0\\
10.95938300028	0\\
10.95941223762	0\\
10.95944147496	0\\
10.9594707123	0\\
10.95949994964	0\\
10.95952918698	0\\
10.95955842432	0\\
10.95958766166	0\\
10.959616899	0\\
10.95964613634	0\\
10.95967537368	0\\
10.95970461102	0\\
10.95973384836	0\\
10.9597630857	0\\
10.95979232304	0\\
10.95982156038	0\\
10.95985079772	0\\
10.95988003506	0\\
10.9599092724	0\\
10.95993850974	0\\
10.95996774708	0\\
10.95999698442	0\\
10.96002622176	0\\
10.9600554591	0\\
10.96008469644	0\\
10.96011393378	0\\
10.96014317112	0\\
10.96017240846	0\\
10.9602016458	0\\
10.96023088314	0\\
10.96026012048	0\\
10.96028935782	0\\
10.96031859516	0\\
10.9603478325	0\\
10.96037706984	0\\
10.96040630718	0\\
10.96043554452	0\\
10.96046478186	0\\
10.9604940192	0\\
10.96052325654	0\\
10.96055249388	0\\
10.96058173122	0\\
10.96061096856	0\\
10.9606402059	0\\
10.96066944324	0\\
10.96069868058	0\\
10.96072791792	0\\
10.96075715526	0\\
10.9607863926	0\\
10.96081562994	0\\
10.96084486728	0\\
10.96087410462	0\\
10.96090334196	0\\
10.9609325793	0\\
10.96096181664	0\\
10.96099105398	0\\
10.96102029132	0\\
10.96104952866	0\\
10.961078766	0\\
10.96110800334	0\\
10.96113724068	0\\
10.96116647802	0\\
10.96119571536	0\\
10.9612249527	0\\
10.96125419004	0\\
10.96128342738	0\\
10.96131266472	0\\
10.96134190206	0\\
10.9613711394	0\\
10.96140037674	0\\
10.96142961408	0\\
10.96145885142	0\\
10.96148808876	0\\
10.9615173261	0\\
10.96154656344	0\\
10.96157580078	0\\
10.96160503812	0\\
10.96163427546	0\\
10.9616635128	0\\
10.96169275014	0\\
10.96172198748	0\\
10.96175122482	0\\
10.96178046216	0\\
10.9618096995	0\\
10.96183893684	0\\
10.96186817418	0\\
10.96189741152	0\\
10.96192664886	0\\
10.9619558862	0\\
10.96198512354	0\\
10.96201436088	0\\
10.96204359822	0\\
10.96207283556	0\\
10.9621020729	0\\
10.96213131024	0\\
10.96216054758	0\\
10.96218978492	0\\
10.96221902226	0\\
10.9622482596	0\\
10.96227749694	0\\
10.96230673428	0\\
10.96233597162	0\\
10.96236520896	0\\
10.9623944463	0\\
10.96242368364	0\\
10.96245292098	0\\
10.96248215832	0\\
10.96251139566	0\\
10.962540633	0\\
10.96256987034	0\\
10.96259910768	0\\
10.96262834502	0\\
10.96265758236	0\\
10.9626868197	0\\
10.96271605704	0\\
10.96274529438	0\\
10.96277453172	0\\
10.96280376906	0\\
10.9628330064	0\\
10.96286224374	0\\
10.96289148108	0\\
10.96292071842	0\\
10.96294995576	0\\
10.9629791931	0\\
10.96300843044	0\\
10.96303766778	0\\
10.96306690512	0\\
10.96309614246	0\\
10.9631253798	0\\
10.96315461714	0\\
10.96318385448	0\\
10.96321309182	0\\
10.96324232916	0\\
10.9632715665	0\\
10.96330080384	0\\
10.96333004118	0\\
10.96335927852	0\\
10.96338851586	0\\
10.9634177532	0\\
10.96344699054	0\\
10.96347622788	0\\
10.96350546522	0\\
10.96353470256	0\\
10.9635639399	0\\
10.96359317724	0\\
10.96362241458	0\\
10.96365165192	0\\
10.96368088926	0\\
10.9637101266	0\\
10.96373936394	0\\
10.96376860128	0\\
10.96379783862	0\\
10.96382707596	0\\
10.9638563133	0\\
10.96388555064	0\\
10.96391478798	0\\
10.96394402532	0\\
10.96397326266	0\\
10.9640025	0\\
10.96403173734	0\\
10.96406097468	0\\
10.96409021202	0\\
10.96411944936	0\\
10.9641486867	0\\
10.96417792404	0\\
10.96420716138	0\\
10.96423639872	0\\
10.96426563606	0\\
10.9642948734	0\\
10.96432411074	0\\
10.96435334808	0\\
10.96438258542	0\\
10.96441182276	0\\
10.9644410601	0\\
10.96447029744	0\\
10.96449953478	0\\
10.96452877212	0\\
10.96455800946	0\\
10.9645872468	0\\
10.96461648414	0\\
10.96464572148	0\\
10.96467495882	0\\
10.96470419616	0\\
10.9647334335	0\\
10.96476267084	0\\
10.96479190818	0\\
10.96482114552	0\\
10.96485038286	0\\
10.9648796202	0\\
10.96490885754	0\\
10.96493809488	0\\
10.96496733222	0\\
10.96499656956	0\\
10.9650258069	0\\
10.96505504424	0\\
10.96508428158	0\\
10.96511351892	0\\
10.96514275626	0\\
10.9651719936	0\\
10.96520123094	0\\
10.96523046828	0\\
10.96525970562	0\\
10.96528894296	0\\
10.9653181803	0\\
10.96534741764	0\\
10.96537665498	0\\
10.96540589232	0\\
10.96543512966	0\\
10.965464367	0\\
10.96549360434	0\\
10.96552284168	0\\
10.96555207902	0\\
10.96558131636	0\\
10.9656105537	0\\
10.96563979104	0\\
10.96566902838	0\\
10.96569826572	0\\
10.96572750306	0\\
10.9657567404	0\\
10.96578597774	0\\
10.96581521508	0\\
10.96584445242	0\\
10.96587368976	0\\
10.9659029271	0\\
10.96593216444	0\\
10.96596140178	0\\
10.96599063912	0\\
10.96601987646	0\\
10.9660491138	0\\
10.96607835114	0\\
10.96610758848	0\\
10.96613682582	0\\
10.96616606316	0\\
10.9661953005	0\\
10.96622453784	0\\
10.96625377518	0\\
10.96628301252	0\\
10.96631224986	0\\
10.9663414872	0\\
10.96637072454	0\\
10.96639996188	0\\
10.96642919922	0\\
10.96645843656	0\\
10.9664876739	0\\
10.96651691124	0\\
10.96654614858	0\\
10.96657538592	0\\
10.96660462326	0\\
10.9666338606	0\\
10.96666309794	0\\
10.96669233528	0\\
10.96672157262	0\\
10.96675080996	0\\
10.9667800473	0\\
10.96680928464	0\\
10.96683852198	0\\
10.96686775932	0\\
10.96689699666	0\\
10.966926234	0\\
10.96695547134	0\\
10.96698470868	0\\
10.96701394602	0\\
10.96704318336	0\\
10.9670724207	0\\
10.96710165804	0\\
10.96713089538	0\\
10.96716013272	0\\
10.96718937006	0\\
10.9672186074	0\\
10.96724784474	0\\
10.96727708208	0\\
10.96730631942	0\\
10.96733555676	0\\
10.9673647941	0\\
10.96739403144	0\\
10.96742326878	0\\
10.96745250612	0\\
10.96748174346	0\\
10.9675109808	0\\
10.96754021814	0\\
10.96756945548	0\\
10.96759869282	0\\
10.96762793016	0\\
10.9676571675	0\\
10.96768640484	0\\
10.96771564218	0\\
10.96774487952	0\\
10.96777411686	0\\
10.9678033542	0\\
10.96783259154	0\\
10.96786182888	0\\
10.96789106622	0\\
10.96792030356	0\\
10.9679495409	0\\
10.96797877824	0\\
10.96800801558	0\\
10.96803725292	0\\
10.96806649026	0\\
10.9680957276	0\\
10.96812496494	0\\
10.96815420228	0\\
10.96818343962	0\\
10.96821267696	0\\
10.9682419143	0\\
10.96827115164	0\\
10.96830038898	0\\
10.96832962632	0\\
10.96835886366	0\\
10.968388101	0\\
10.96841733834	0\\
10.96844657568	0\\
10.96847581302	0\\
10.96850505036	0\\
10.9685342877	0\\
10.96856352504	0\\
10.96859276238	0\\
10.96862199972	0\\
10.96865123706	0\\
10.9686804744	0\\
10.96870971174	0\\
10.96873894908	0\\
10.96876818642	0\\
10.96879742376	0\\
10.9688266611	0\\
10.96885589844	0\\
10.96888513578	0\\
10.96891437312	0\\
10.96894361046	0\\
10.9689728478	0\\
10.96900208514	0\\
10.96903132248	0\\
10.96906055982	0\\
10.96908979716	0\\
10.9691190345	0\\
10.96914827184	0\\
10.96917750918	0\\
10.96920674652	0\\
10.96923598386	0\\
10.9692652212	0\\
10.96929445854	0\\
10.96932369588	0\\
10.96935293322	0\\
10.96938217056	0\\
10.9694114079	0\\
10.96944064524	0\\
10.96946988258	0\\
10.96949911992	0\\
10.96952835726	0\\
10.9695575946	0\\
10.96958683194	0\\
10.96961606928	0\\
10.96964530662	0\\
10.96967454396	0\\
10.9697037813	0\\
10.96973301864	0\\
10.96976225598	0\\
10.96979149332	0\\
10.96982073066	0\\
10.969849968	0\\
10.96987920534	0\\
10.96990844268	0\\
10.96993768002	0\\
10.96996691736	0\\
10.9699961547	0\\
10.97002539204	0\\
10.97005462938	0\\
10.97008386672	0\\
10.97011310406	0\\
10.9701423414	0\\
10.97017157874	0\\
10.97020081608	0\\
10.97023005342	0\\
10.97025929076	0\\
10.9702885281	0\\
10.97031776544	0\\
10.97034700278	0\\
10.97037624012	0\\
10.97040547746	0\\
10.9704347148	0\\
10.97046395214	0\\
10.97049318948	0\\
10.97052242682	0\\
10.97055166416	0\\
10.9705809015	0\\
10.97061013884	0\\
10.97063937618	0\\
10.97066861352	0\\
10.97069785086	0\\
10.9707270882	0\\
10.97075632554	0\\
10.97078556288	0\\
10.97081480022	0\\
10.97084403756	0\\
10.9708732749	0\\
10.97090251224	0\\
10.97093174958	0\\
10.97096098692	0\\
10.97099022426	0\\
10.9710194616	0\\
10.97104869894	0\\
10.97107793628	0\\
10.97110717362	0\\
10.97113641096	0\\
10.9711656483	0\\
10.97119488564	0\\
10.97122412298	0\\
10.97125336032	0\\
10.97128259766	0\\
10.971311835	0\\
10.97134107234	0\\
10.97137030968	0\\
10.97139954702	0\\
10.97142878436	0\\
10.9714580217	0\\
10.97148725904	0\\
10.97151649638	0\\
10.97154573372	0\\
10.97157497106	0\\
10.9716042084	0\\
10.97163344574	0\\
10.97166268308	0\\
10.97169192042	0\\
10.97172115776	0\\
10.9717503951	0\\
10.97177963244	0\\
10.97180886978	0\\
10.97183810712	0\\
10.97186734446	0\\
10.9718965818	0\\
10.97192581914	0\\
10.97195505648	0\\
10.97198429382	0\\
10.97201353116	0\\
10.9720427685	0\\
10.97207200584	0\\
10.97210124318	0\\
10.97213048052	0\\
10.97215971786	0\\
10.9721889552	0\\
10.97221819254	0\\
10.97224742988	0\\
10.97227666722	0\\
10.97230590456	0\\
10.9723351419	0\\
10.97236437924	0\\
10.97239361658	0\\
10.97242285392	0\\
10.97245209126	0\\
10.9724813286	0\\
10.97251056594	0\\
10.97253980328	0\\
10.97256904062	0\\
10.97259827796	0\\
10.9726275153	0\\
10.97265675264	0\\
10.97268598998	0\\
10.97271522732	0\\
10.97274446466	0\\
10.972773702	0\\
10.97280293934	0\\
10.97283217668	0\\
10.97286141402	0\\
10.97289065136	0\\
10.9729198887	0\\
10.97294912604	0\\
10.97297836338	0\\
10.97300760072	0\\
10.97303683806	0\\
10.9730660754	0\\
10.97309531274	0\\
10.97312455008	0\\
10.97315378742	0\\
10.97318302476	0\\
10.9732122621	0\\
10.97324149944	0\\
10.97327073678	0\\
10.97329997412	0\\
10.97332921146	0\\
10.9733584488	0\\
10.97338768614	0\\
10.97341692348	0\\
10.97344616082	0\\
10.97347539816	0\\
10.9735046355	0\\
10.97353387284	0\\
10.97356311018	0\\
10.97359234752	0\\
10.97362158486	0\\
10.9736508222	0\\
10.97368005954	0\\
10.97370929688	0\\
10.97373853422	0\\
10.97376777156	0\\
10.9737970089	0\\
10.97382624624	0\\
10.97385548358	0\\
10.97388472092	0\\
10.97391395826	0\\
10.9739431956	0\\
10.97397243294	0\\
10.97400167028	0\\
10.97403090762	0\\
10.97406014496	0\\
10.9740893823	0\\
10.97411861964	0\\
10.97414785698	0\\
10.97417709432	0\\
10.97420633166	0\\
10.974235569	0\\
10.97426480634	0\\
10.97429404368	0\\
10.97432328102	0\\
10.97435251836	0\\
10.9743817557	0\\
10.97441099304	0\\
10.97444023038	0\\
10.97446946772	0\\
10.97449870506	0\\
10.9745279424	0\\
10.97455717974	0\\
10.97458641708	0\\
10.97461565442	0\\
10.97464489176	0\\
10.9746741291	0\\
10.97470336644	0\\
10.97473260378	0\\
10.97476184112	0\\
10.97479107846	0\\
10.9748203158	0\\
10.97484955314	0\\
10.97487879048	0\\
10.97490802782	0\\
10.97493726516	0\\
10.9749665025	0\\
10.97499573984	0\\
10.97502497718	0\\
10.97505421452	0\\
10.97508345186	0\\
10.9751126892	0\\
10.97514192654	0\\
10.97517116388	0\\
10.97520040122	0\\
10.97522963856	0\\
10.9752588759	0\\
10.97528811324	0\\
10.97531735058	0\\
10.97534658792	0\\
10.97537582526	0\\
10.9754050626	0\\
10.97543429994	0\\
10.97546353728	0\\
10.97549277462	0\\
10.97552201196	0\\
10.9755512493	0\\
10.97558048664	0\\
10.97560972398	0\\
10.97563896132	0\\
10.97566819866	0\\
10.975697436	0\\
10.97572667334	0\\
10.97575591068	0\\
10.97578514802	0\\
10.97581438536	0\\
10.9758436227	0\\
10.97587286004	0\\
10.97590209738	0\\
10.97593133472	0\\
10.97596057206	0\\
10.9759898094	0\\
10.97601904674	0\\
10.97604828408	0\\
10.97607752142	0\\
10.97610675876	0\\
10.9761359961	0\\
10.97616523344	0\\
10.97619447078	0\\
10.97622370812	0\\
10.97625294546	0\\
10.9762821828	0\\
10.97631142014	0\\
10.97634065748	0\\
10.97636989482	0\\
10.97639913216	0\\
10.9764283695	0\\
10.97645760684	0\\
10.97648684418	0\\
10.97651608152	0\\
10.97654531886	0\\
10.9765745562	0\\
10.97660379354	0\\
10.97663303088	0\\
10.97666226822	0\\
10.97669150556	0\\
10.9767207429	0\\
10.97674998024	0\\
10.97677921758	0\\
10.97680845492	0\\
10.97683769226	0\\
10.9768669296	0\\
10.97689616694	0\\
10.97692540428	0\\
10.97695464162	0\\
10.97698387896	0\\
10.9770131163	0\\
10.97704235364	0\\
10.97707159098	0\\
10.97710082832	0\\
10.97713006566	0\\
10.977159303	0\\
10.97718854034	0\\
10.97721777768	0\\
10.97724701502	0\\
10.97727625236	0\\
10.9773054897	0\\
10.97733472704	0\\
10.97736396438	0\\
10.97739320172	0\\
10.97742243906	0\\
10.9774516764	0\\
10.97748091374	0\\
10.97751015108	0\\
10.97753938842	0\\
10.97756862576	0\\
10.9775978631	0\\
10.97762710044	0\\
10.97765633778	0\\
10.97768557512	0\\
10.97771481246	0\\
10.9777440498	0\\
10.97777328714	0\\
10.97780252448	0\\
10.97783176182	0\\
10.97786099916	0\\
10.9778902365	0\\
10.97791947384	0\\
10.97794871118	0\\
10.97797794852	0\\
10.97800718586	0\\
10.9780364232	0\\
10.97806566054	0\\
10.97809489788	0\\
10.97812413522	0\\
10.97815337256	0\\
10.9781826099	0\\
10.97821184724	0\\
10.97824108458	0\\
10.97827032192	0\\
10.97829955926	0\\
10.9783287966	0\\
10.97835803394	0\\
10.97838727128	0\\
10.97841650862	0\\
10.97844574596	0\\
10.9784749833	0\\
10.97850422064	0\\
10.97853345798	0\\
10.97856269532	0\\
10.97859193266	0\\
10.97862117	0\\
10.97865040734	0\\
10.97867964468	0\\
10.97870888202	0\\
10.97873811936	0\\
10.9787673567	0\\
10.97879659404	0\\
10.97882583138	0\\
10.97885506872	0\\
10.97888430606	0\\
10.9789135434	0\\
10.97894278074	0\\
10.97897201808	0\\
10.97900125542	0\\
10.97903049276	0\\
10.9790597301	0\\
10.97908896744	0\\
10.97911820478	0\\
10.97914744212	0\\
10.97917667946	0\\
10.9792059168	0\\
10.97923515414	0\\
10.97926439148	0\\
10.97929362882	0\\
10.97932286616	0\\
10.9793521035	0\\
10.97938134084	0\\
10.97941057818	0\\
10.97943981552	0\\
10.97946905286	0\\
10.9794982902	0\\
10.97952752754	0\\
10.97955676488	0\\
10.97958600222	0\\
10.97961523956	0\\
10.9796444769	0\\
10.97967371424	0\\
10.97970295158	0\\
10.97973218892	0\\
10.97976142626	0\\
10.9797906636	0\\
10.97981990094	0\\
10.97984913828	0\\
10.97987837562	0\\
10.97990761296	0\\
10.9799368503	0\\
10.97996608764	0\\
10.97999532498	0\\
10.98002456232	0\\
10.98005379966	0\\
10.980083037	0\\
10.98011227434	0\\
10.98014151168	0\\
10.98017074902	0\\
10.98019998636	0\\
10.9802292237	0\\
10.98025846104	0\\
10.98028769838	0\\
10.98031693572	0\\
10.98034617306	0\\
10.9803754104	0\\
10.98040464774	0\\
10.98043388508	0\\
10.98046312242	0\\
10.98049235976	0\\
10.9805215971	0\\
10.98055083444	0\\
10.98058007178	0\\
10.98060930912	0\\
10.98063854646	0\\
10.9806677838	0\\
10.98069702114	0\\
10.98072625848	0\\
10.98075549582	0\\
10.98078473316	0\\
10.9808139705	0\\
10.98084320784	0\\
10.98087244518	0\\
10.98090168252	0\\
10.98093091986	0\\
10.9809601572	0\\
10.98098939454	0\\
10.98101863188	0\\
10.98104786922	0\\
10.98107710656	0\\
10.9811063439	0\\
10.98113558124	0\\
10.98116481858	0\\
10.98119405592	0\\
10.98122329326	0\\
10.9812525306	0\\
10.98128176794	0\\
10.98131100528	0\\
10.98134024262	0\\
10.98136947996	0\\
10.9813987173	0\\
10.98142795464	0\\
10.98145719198	0\\
10.98148642932	0\\
10.98151566666	0\\
10.981544904	0\\
10.98157414134	0\\
10.98160337868	0\\
10.98163261602	0\\
10.98166185336	0\\
10.9816910907	0\\
10.98172032804	0\\
10.98174956538	0\\
10.98177880272	0\\
10.98180804006	0\\
10.9818372774	0\\
10.98186651474	0\\
10.98189575208	0\\
10.98192498942	0\\
10.98195422676	0\\
10.9819834641	0\\
10.98201270144	0\\
10.98204193878	0\\
10.98207117612	0\\
10.98210041346	0\\
10.9821296508	0\\
10.98215888814	0\\
10.98218812548	0\\
10.98221736282	0\\
10.98224660016	0\\
10.9822758375	0\\
10.98230507484	0\\
10.98233431218	0\\
10.98236354952	0\\
10.98239278686	0\\
10.9824220242	0\\
10.98245126154	0\\
10.98248049888	0\\
10.98250973622	0\\
10.98253897356	0\\
10.9825682109	0\\
10.98259744824	0\\
10.98262668558	0\\
10.98265592292	0\\
10.98268516026	0\\
10.9827143976	0\\
10.98274363494	0\\
10.98277287228	0\\
10.98280210962	0\\
10.98283134696	0\\
10.9828605843	0\\
10.98288982164	0\\
10.98291905898	0\\
10.98294829632	0\\
10.98297753366	0\\
10.983006771	0\\
10.98303600834	0\\
10.98306524568	0\\
10.98309448302	0\\
10.98312372036	0\\
10.9831529577	0\\
10.98318219504	0\\
10.98321143238	0\\
10.98324066972	0\\
10.98326990706	0\\
10.9832991444	0\\
10.98332838174	0\\
10.98335761908	0\\
10.98338685642	0\\
10.98341609376	0\\
10.9834453311	0\\
10.98347456844	0\\
10.98350380578	0\\
10.98353304312	0\\
10.98356228046	0\\
10.9835915178	0\\
10.98362075514	0\\
10.98364999248	0\\
10.98367922982	0\\
10.98370846716	0\\
10.9837377045	0\\
10.98376694184	0\\
10.98379617918	0\\
10.98382541652	0\\
10.98385465386	0\\
10.9838838912	0\\
10.98391312854	0\\
10.98394236588	0\\
10.98397160322	0\\
10.98400084056	0\\
10.9840300779	0\\
10.98405931524	0\\
10.98408855258	0\\
10.98411778992	0\\
10.98414702726	0\\
10.9841762646	0\\
10.98420550194	0\\
10.98423473928	0\\
10.98426397662	0\\
10.98429321396	0\\
10.9843224513	0\\
10.98435168864	0\\
10.98438092598	0\\
10.98441016332	0\\
10.98443940066	0\\
10.984468638	0\\
10.98449787534	0\\
10.98452711268	0\\
10.98455635002	0\\
10.98458558736	0\\
10.9846148247	0\\
10.98464406204	0\\
10.98467329938	0\\
10.98470253672	0\\
10.98473177406	0\\
10.9847610114	0\\
10.98479024874	0\\
10.98481948608	0\\
10.98484872342	0\\
10.98487796076	0\\
10.9849071981	0\\
10.98493643544	0\\
10.98496567278	0\\
10.98499491012	0\\
10.98502414746	0\\
10.9850533848	0\\
10.98508262214	0\\
10.98511185948	0\\
10.98514109682	0\\
10.98517033416	0\\
10.9851995715	0\\
10.98522880884	0\\
10.98525804618	0\\
10.98528728352	0\\
10.98531652086	0\\
10.9853457582	0\\
10.98537499554	0\\
10.98540423288	0\\
10.98543347022	0\\
10.98546270756	0\\
10.9854919449	0\\
10.98552118224	0\\
10.98555041958	0\\
10.98557965692	0\\
10.98560889426	0\\
10.9856381316	0\\
10.98566736894	0\\
10.98569660628	0\\
10.98572584362	0\\
10.98575508096	0\\
10.9857843183	0\\
10.98581355564	0\\
10.98584279298	0\\
10.98587203032	0\\
10.98590126766	0\\
10.985930505	0\\
10.98595974234	0\\
10.98598897968	0\\
10.98601821702	0\\
10.98604745436	0\\
10.9860766917	0\\
10.98610592904	0\\
10.98613516638	0\\
10.98616440372	0\\
10.98619364106	0\\
10.9862228784	0\\
10.98625211574	0\\
10.98628135308	0\\
10.98631059042	0\\
10.98633982776	0\\
10.9863690651	0\\
10.98639830244	0\\
10.98642753978	0\\
10.98645677712	0\\
10.98648601446	0\\
10.9865152518	0\\
10.98654448914	0\\
10.98657372648	0\\
10.98660296382	0\\
10.98663220116	0\\
10.9866614385	0\\
10.98669067584	0\\
10.98671991318	0\\
10.98674915052	0\\
10.98677838786	0\\
10.9868076252	0\\
10.98683686254	0\\
10.98686609988	0\\
10.98689533722	0\\
10.98692457456	0\\
10.9869538119	0\\
10.98698304924	0\\
10.98701228658	0\\
10.98704152392	0\\
10.98707076126	0\\
10.9870999986	0\\
10.98712923594	0\\
10.98715847328	0\\
10.98718771062	0\\
10.98721694796	0\\
10.9872461853	0\\
10.98727542264	0\\
10.98730465998	0\\
10.98733389732	0\\
10.98736313466	0\\
10.987392372	0\\
10.98742160934	0\\
10.98745084668	0\\
10.98748008402	0\\
10.98750932136	0\\
10.9875385587	0\\
10.98756779604	0\\
10.98759703338	0\\
10.98762627072	0\\
10.98765550806	0\\
10.9876847454	0\\
10.98771398274	0\\
10.98774322008	0\\
10.98777245742	0\\
10.98780169476	0\\
10.9878309321	0\\
10.98786016944	0\\
10.98788940678	0\\
10.98791864412	0\\
10.98794788146	0\\
10.9879771188	0\\
10.98800635614	0\\
10.98803559348	0\\
10.98806483082	0\\
10.98809406816	0\\
10.9881233055	0\\
10.98815254284	0\\
10.98818178018	0\\
10.98821101752	0\\
10.98824025486	0\\
10.9882694922	0\\
10.98829872954	0\\
10.98832796688	0\\
10.98835720422	0\\
10.98838644156	0\\
10.9884156789	0\\
10.98844491624	0\\
10.98847415358	0\\
10.98850339092	0\\
10.98853262826	0\\
10.9885618656	0\\
10.98859110294	0\\
10.98862034028	0\\
10.98864957762	0\\
10.98867881496	0\\
10.9887080523	0\\
10.98873728964	0\\
10.98876652698	0\\
10.98879576432	0\\
10.98882500166	0\\
10.988854239	0\\
10.98888347634	0\\
10.98891271368	0\\
10.98894195102	0\\
10.98897118836	0\\
10.9890004257	0\\
10.98902966304	0\\
10.98905890038	0\\
10.98908813772	0\\
10.98911737506	0\\
10.9891466124	0\\
10.98917584974	0\\
10.98920508708	0\\
10.98923432442	0\\
10.98926356176	0\\
10.9892927991	0\\
10.98932203644	0\\
10.98935127378	0\\
10.98938051112	0\\
10.98940974846	0\\
10.9894389858	0\\
10.98946822314	0\\
10.98949746048	0\\
10.98952669782	0\\
10.98955593516	0\\
10.9895851725	0\\
10.98961440984	0\\
10.98964364718	0\\
10.98967288452	0\\
10.98970212186	0\\
10.9897313592	0\\
10.98976059654	0\\
10.98978983388	0\\
10.98981907122	0\\
10.98984830856	0\\
10.9898775459	0\\
10.98990678324	0\\
10.98993602058	0\\
10.98996525792	0\\
10.98999449526	0\\
10.9900237326	0\\
10.99005296994	0\\
10.99008220728	0\\
10.99011144462	0\\
10.99014068196	0\\
10.9901699193	0\\
10.99019915664	0\\
10.99022839398	0\\
10.99025763132	0\\
10.99028686866	0\\
10.990316106	0\\
10.99034534334	0\\
10.99037458068	0\\
10.99040381802	0\\
10.99043305536	0\\
10.9904622927	0\\
10.99049153004	0\\
10.99052076738	0\\
10.99055000472	0\\
10.99057924206	0\\
10.9906084794	0\\
10.99063771674	0\\
10.99066695408	0\\
10.99069619142	0\\
10.99072542876	0\\
10.9907546661	0\\
10.99078390344	0\\
10.99081314078	0\\
10.99084237812	0\\
10.99087161546	0\\
10.9909008528	0\\
10.99093009014	0\\
10.99095932748	0\\
10.99098856482	0\\
10.99101780216	0\\
10.9910470395	0\\
10.99107627684	0\\
10.99110551418	0\\
10.99113475152	0\\
10.99116398886	0\\
10.9911932262	0\\
10.99122246354	0\\
10.99125170088	0\\
10.99128093822	0\\
10.99131017556	0\\
10.9913394129	0\\
10.99136865024	0\\
10.99139788758	0\\
10.99142712492	0\\
10.99145636226	0\\
10.9914855996	0\\
10.99151483694	0\\
10.99154407428	0\\
10.99157331162	0\\
10.99160254896	0\\
10.9916317863	0\\
10.99166102364	0\\
10.99169026098	0\\
10.99171949832	0\\
10.99174873566	0\\
10.991777973	0\\
10.99180721034	0\\
10.99183644768	0\\
10.99186568502	0\\
10.99189492236	0\\
10.9919241597	0\\
10.99195339704	0\\
10.99198263438	0\\
10.99201187172	0\\
10.99204110906	0\\
10.9920703464	0\\
10.99209958374	0\\
10.99212882108	0\\
10.99215805842	0\\
10.99218729576	0\\
10.9922165331	0\\
10.99224577044	0\\
10.99227500778	0\\
10.99230424512	0\\
10.99233348246	0\\
10.9923627198	0\\
10.99239195714	0\\
10.99242119448	0\\
10.99245043182	0\\
10.99247966916	0\\
10.9925089065	0\\
10.99253814384	0\\
10.99256738118	0\\
10.99259661852	0\\
10.99262585586	0\\
10.9926550932	0\\
10.99268433054	0\\
10.99271356788	0\\
10.99274280522	0\\
10.99277204256	0\\
10.9928012799	0\\
10.99283051724	0\\
10.99285975458	0\\
10.99288899192	0\\
10.99291822926	0\\
10.9929474666	0\\
10.99297670394	0\\
10.99300594128	0\\
10.99303517862	0\\
10.99306441596	0\\
10.9930936533	0\\
10.99312289064	0\\
10.99315212798	0\\
10.99318136532	0\\
10.99321060266	0\\
10.99323984	0\\
10.99326907734	0\\
10.99329831468	0\\
10.99332755202	0\\
10.99335678936	0\\
10.9933860267	0\\
10.99341526404	0\\
10.99344450138	0\\
10.99347373872	0\\
10.99350297606	0\\
10.9935322134	0\\
10.99356145074	0\\
10.99359068808	0\\
10.99361992542	0\\
10.99364916276	0\\
10.9936784001	0\\
10.99370763744	0\\
10.99373687478	0\\
10.99376611212	0\\
10.99379534946	0\\
10.9938245868	0\\
10.99385382414	0\\
10.99388306148	0\\
10.99391229882	0\\
10.99394153616	0\\
10.9939707735	0\\
10.99400001084	0\\
10.99402924818	0\\
10.99405848552	0\\
10.99408772286	0\\
10.9941169602	0\\
10.99414619754	0\\
10.99417543488	0\\
10.99420467222	0\\
10.99423390956	0\\
10.9942631469	0\\
10.99429238424	0\\
10.99432162158	0\\
10.99435085892	0\\
10.99438009626	0\\
10.9944093336	0\\
10.99443857094	0\\
10.99446780828	0\\
10.99449704562	0\\
10.99452628296	0\\
10.9945555203	0\\
10.99458475764	0\\
10.99461399498	0\\
10.99464323232	0\\
10.99467246966	0\\
10.994701707	0\\
10.99473094434	0\\
10.99476018168	0\\
10.99478941902	0\\
10.99481865636	0\\
10.9948478937	0\\
10.99487713104	0\\
10.99490636838	0\\
10.99493560572	0\\
10.99496484306	0\\
10.9949940804	0\\
10.99502331774	0\\
10.99505255508	0\\
10.99508179242	0\\
10.99511102976	0\\
10.9951402671	0\\
10.99516950444	0\\
10.99519874178	0\\
10.99522797912	0\\
10.99525721646	0\\
10.9952864538	0\\
10.99531569114	0\\
10.99534492848	0\\
10.99537416582	0\\
10.99540340316	0\\
10.9954326405	0\\
10.99546187784	0\\
10.99549111518	0\\
10.99552035252	0\\
10.99554958986	0\\
10.9955788272	0\\
10.99560806454	0\\
10.99563730188	0\\
10.99566653922	0\\
10.99569577656	0\\
10.9957250139	0\\
10.99575425124	0\\
10.99578348858	0\\
10.99581272592	0\\
10.99584196326	0\\
10.9958712006	0\\
10.99590043794	0\\
10.99592967528	0\\
10.99595891262	0\\
10.99598814996	0\\
10.9960173873	0\\
10.99604662464	0\\
10.99607586198	0\\
10.99610509932	0\\
10.99613433666	0\\
10.996163574	0\\
10.99619281134	0\\
10.99622204868	0\\
10.99625128602	0\\
10.99628052336	0\\
10.9963097607	0\\
10.99633899804	0\\
10.99636823538	0\\
10.99639747272	0\\
10.99642671006	0\\
10.9964559474	0\\
10.99648518474	0\\
10.99651442208	0\\
10.99654365942	0\\
10.99657289676	0\\
10.9966021341	0\\
10.99663137144	0\\
10.99666060878	0\\
10.99668984612	0\\
10.99671908346	0\\
10.9967483208	0\\
10.99677755814	0\\
10.99680679548	0\\
10.99683603282	0\\
10.99686527016	0\\
10.9968945075	0\\
10.99692374484	0\\
10.99695298218	0\\
10.99698221952	0\\
10.99701145686	0\\
10.9970406942	0\\
10.99706993154	0\\
10.99709916888	0\\
10.99712840622	0\\
10.99715764356	0\\
10.9971868809	0\\
10.99721611824	0\\
10.99724535558	0\\
10.99727459292	0\\
10.99730383026	0\\
10.9973330676	0\\
10.99736230494	0\\
10.99739154228	0\\
10.99742077962	0\\
10.99745001696	0\\
10.9974792543	0\\
10.99750849164	0\\
10.99753772898	0\\
10.99756696632	0\\
10.99759620366	0\\
10.997625441	0\\
10.99765467834	0\\
10.99768391568	0\\
10.99771315302	0\\
10.99774239036	0\\
10.9977716277	0\\
10.99780086504	0\\
10.99783010238	0\\
10.99785933972	0\\
10.99788857706	0\\
10.9979178144	0\\
10.99794705174	0\\
10.99797628908	0\\
10.99800552642	0\\
10.99803476376	0\\
10.9980640011	0\\
10.99809323844	0\\
10.99812247578	0\\
10.99815171312	0\\
10.99818095046	0\\
10.9982101878	0\\
10.99823942514	0\\
10.99826866248	0\\
10.99829789982	0\\
10.99832713716	0\\
10.9983563745	0\\
10.99838561184	0\\
10.99841484918	0\\
10.99844408652	0\\
10.99847332386	0\\
10.9985025612	0\\
10.99853179854	0\\
10.99856103588	0\\
10.99859027322	0\\
10.99861951056	0\\
10.9986487479	0\\
10.99867798524	0\\
10.99870722258	0\\
10.99873645992	0\\
10.99876569726	0\\
10.9987949346	0\\
10.99882417194	0\\
10.99885340928	0\\
10.99888264662	0\\
10.99891188396	0\\
10.9989411213	0\\
10.99897035864	0\\
10.99899959598	0\\
10.99902883332	0\\
10.99905807066	0\\
10.999087308	0\\
10.99911654534	0\\
10.99914578268	0\\
10.99917502002	0\\
10.99920425736	0\\
10.9992334947	0\\
10.99926273204	0\\
10.99929196938	0\\
10.99932120672	0\\
10.99935044406	0\\
10.9993796814	0\\
10.99940891874	0\\
10.99943815608	0\\
10.99946739342	0\\
10.99949663076	0\\
10.9995258681	0\\
10.99955510544	0\\
10.99958434278	0\\
10.99961358012	0\\
10.99964281746	0\\
10.9996720548	0\\
10.99970129214	0\\
10.99973052948	0\\
10.99975976682	0\\
10.99978900416	0\\
10.9998182415	0\\
10.99984747884	0\\
10.99987671618	0\\
10.99990595352	0\\
10.99993519086	0\\
10.9999644282	0\\
10.99999366554	0\\
11.00002290288	0\\
11.00005214022	0\\
11.00008137756	0\\
11.0001106149	0\\
11.00013985224	0\\
11.00016908958	0\\
11.00019832692	0\\
11.00022756426	0\\
11.0002568016	0\\
11.00028603894	0\\
11.00031527628	0\\
11.00034451362	0\\
11.00037375096	0\\
11.0004029883	0\\
11.00043222564	0\\
11.00046146298	0\\
11.00049070032	0\\
11.00051993766	0\\
11.000549175	0\\
11.00057841234	0\\
11.00060764968	0\\
11.00063688702	0\\
11.00066612436	0\\
11.0006953617	0\\
11.00072459904	0\\
11.00075383638	0\\
11.00078307372	0\\
11.00081231106	0\\
11.0008415484	0\\
11.00087078574	0\\
11.00090002308	0\\
11.00092926042	0\\
11.00095849776	0\\
11.0009877351	0\\
11.00101697244	0\\
11.00104620978	0\\
11.00107544712	0\\
11.00110468446	0\\
11.0011339218	0\\
11.00116315914	0\\
11.00119239648	0\\
11.00122163382	0\\
11.00125087116	0\\
11.0012801085	0\\
11.00130934584	0\\
11.00133858318	0\\
11.00136782052	0\\
11.00139705786	0\\
11.0014262952	0\\
11.00145553254	0\\
11.00148476988	0\\
11.00151400722	0\\
11.00154324456	0\\
11.0015724819	0\\
11.00160171924	0\\
11.00163095658	0\\
11.00166019392	0\\
11.00168943126	0\\
11.0017186686	0\\
11.00174790594	0\\
11.00177714328	0\\
11.00180638062	0\\
11.00183561796	0\\
11.0018648553	0\\
11.00189409264	0\\
11.00192332998	0\\
11.00195256732	0\\
11.00198180466	0\\
11.002011042	0\\
11.00204027934	0\\
11.00206951668	0\\
11.00209875402	0\\
11.00212799136	0\\
11.0021572287	0\\
11.00218646604	0\\
11.00221570338	0\\
11.00224494072	0\\
11.00227417806	0\\
11.0023034154	0\\
11.00233265274	0\\
11.00236189008	0\\
11.00239112742	0\\
11.00242036476	0\\
11.0024496021	0\\
11.00247883944	0\\
11.00250807678	0\\
11.00253731412	0\\
11.00256655146	0\\
11.0025957888	0\\
11.00262502614	0\\
11.00265426348	0\\
11.00268350082	0\\
11.00271273816	0\\
11.0027419755	0\\
11.00277121284	0\\
11.00280045018	0\\
11.00282968752	0\\
11.00285892486	0\\
11.0028881622	0\\
11.00291739954	0\\
11.00294663688	0\\
11.00297587422	0\\
11.00300511156	0\\
11.0030343489	0\\
11.00306358624	0\\
11.00309282358	0\\
11.00312206092	0\\
11.00315129826	0\\
11.0031805356	0\\
11.00320977294	0\\
11.00323901028	0\\
11.00326824762	0\\
11.00329748496	0\\
11.0033267223	0\\
11.00335595964	0\\
11.00338519698	0\\
11.00341443432	0\\
11.00344367166	0\\
11.003472909	0\\
11.00350214634	0\\
11.00353138368	0\\
11.00356062102	0\\
11.00358985836	0\\
11.0036190957	0\\
11.00364833304	0\\
11.00367757038	0\\
11.00370680772	0\\
11.00373604506	0\\
11.0037652824	0\\
11.00379451974	0\\
11.00382375708	0\\
11.00385299442	0\\
11.00388223176	0\\
11.0039114691	0\\
11.00394070644	0\\
11.00396994378	0\\
11.00399918112	0\\
11.00402841846	0\\
11.0040576558	0\\
11.00408689314	0\\
11.00411613048	0\\
11.00414536782	0\\
11.00417460516	0\\
11.0042038425	0\\
11.00423307984	0\\
11.00426231718	0\\
11.00429155452	0\\
11.00432079186	0\\
11.0043500292	0\\
11.00437926654	0\\
11.00440850388	0\\
11.00443774122	0\\
11.00446697856	0\\
11.0044962159	0\\
11.00452545324	0\\
11.00455469058	0\\
11.00458392792	0\\
11.00461316526	0\\
11.0046424026	0\\
11.00467163994	0\\
11.00470087728	0\\
11.00473011462	0\\
11.00475935196	0\\
11.0047885893	0\\
11.00481782664	0\\
11.00484706398	0\\
11.00487630132	0\\
11.00490553866	0\\
11.004934776	0\\
11.00496401334	0\\
11.00499325068	0\\
11.00502248802	0\\
11.00505172536	0\\
11.0050809627	0\\
11.00511020004	0\\
11.00513943738	0\\
11.00516867472	0\\
11.00519791206	0\\
11.0052271494	0\\
11.00525638674	0\\
11.00528562408	0\\
11.00531486142	0\\
11.00534409876	0\\
11.0053733361	0\\
11.00540257344	0\\
11.00543181078	0\\
11.00546104812	0\\
11.00549028546	0\\
11.0055195228	0\\
11.00554876014	0\\
11.00557799748	0\\
11.00560723482	0\\
11.00563647216	0\\
11.0056657095	0\\
11.00569494684	0\\
11.00572418418	0\\
11.00575342152	0\\
11.00578265886	0\\
11.0058118962	0\\
11.00584113354	0\\
11.00587037088	0\\
11.00589960822	0\\
11.00592884556	0\\
11.0059580829	0\\
11.00598732024	0\\
11.00601655758	0\\
11.00604579492	0\\
11.00607503226	0\\
11.0061042696	0\\
11.00613350694	0\\
11.00616274428	0\\
11.00619198162	0\\
11.00622121896	0\\
11.0062504563	0\\
11.00627969364	0\\
11.00630893098	0\\
11.00633816832	0\\
11.00636740566	0\\
11.006396643	0\\
11.00642588034	0\\
11.00645511768	0\\
11.00648435502	0\\
11.00651359236	0\\
11.0065428297	0\\
11.00657206704	0\\
11.00660130438	0\\
11.00663054172	0\\
11.00665977906	0\\
11.0066890164	0\\
11.00671825374	0\\
11.00674749108	0\\
11.00677672842	0\\
11.00680596576	0\\
11.0068352031	0\\
11.00686444044	0\\
11.00689367778	0\\
11.00692291512	0\\
11.00695215246	0\\
11.0069813898	0\\
11.00701062714	0\\
11.00703986448	0\\
11.00706910182	0\\
11.00709833916	0\\
11.0071275765	0\\
11.00715681384	0\\
11.00718605118	0\\
11.00721528852	0\\
11.00724452586	0\\
11.0072737632	0\\
11.00730300054	0\\
11.00733223788	0\\
11.00736147522	0\\
11.00739071256	0\\
11.0074199499	0\\
11.00744918724	0\\
11.00747842458	0\\
11.00750766192	0\\
11.00753689926	0\\
11.0075661366	0\\
11.00759537394	0\\
11.00762461128	0\\
11.00765384862	0\\
11.00768308596	0\\
11.0077123233	0\\
11.00774156064	0\\
11.00777079798	0\\
11.00780003532	0\\
11.00782927266	0\\
11.00785851	0\\
11.00788774734	0\\
11.00791698468	0\\
11.00794622202	0\\
11.00797545936	0\\
11.0080046967	0\\
11.00803393404	0\\
11.00806317138	0\\
11.00809240872	0\\
11.00812164606	0\\
11.0081508834	0\\
11.00818012074	0\\
11.00820935808	0\\
11.00823859542	0\\
11.00826783276	0\\
11.0082970701	0\\
11.00832630744	0\\
11.00835554478	0\\
11.00838478212	0\\
11.00841401946	0\\
11.0084432568	0\\
11.00847249414	0\\
11.00850173148	0\\
11.00853096882	0\\
11.00856020616	0\\
11.0085894435	0\\
11.00861868084	0\\
11.00864791818	0\\
11.00867715552	0\\
11.00870639286	0\\
11.0087356302	0\\
11.00876486754	0\\
11.00879410488	0\\
11.00882334222	0\\
11.00885257956	0\\
11.0088818169	0\\
11.00891105424	0\\
11.00894029158	0\\
11.00896952892	0\\
11.00899876626	0\\
11.0090280036	0\\
11.00905724094	0\\
11.00908647828	0\\
11.00911571562	0\\
11.00914495296	0\\
11.0091741903	0\\
11.00920342764	0\\
11.00923266498	0\\
11.00926190232	0\\
11.00929113966	0\\
11.009320377	0\\
11.00934961434	0\\
11.00937885168	0\\
11.00940808902	0\\
11.00943732636	0\\
11.0094665637	0\\
11.00949580104	0\\
11.00952503838	0\\
11.00955427572	0\\
11.00958351306	0\\
11.0096127504	0\\
11.00964198774	0\\
11.00967122508	0\\
11.00970046242	0\\
11.00972969976	0\\
11.0097589371	0\\
11.00978817444	0\\
11.00981741178	0\\
11.00984664912	0\\
11.00987588646	0\\
11.0099051238	0\\
11.00993436114	0\\
11.00996359848	0\\
11.00999283582	0\\
11.01002207316	0\\
11.0100513105	0\\
11.01008054784	0\\
11.01010978518	0\\
11.01013902252	0\\
11.01016825986	0\\
11.0101974972	0\\
11.01022673454	0\\
11.01025597188	0\\
11.01028520922	0\\
11.01031444656	0\\
11.0103436839	0\\
11.01037292124	0\\
11.01040215858	0\\
11.01043139592	0\\
11.01046063326	0\\
11.0104898706	0\\
11.01051910794	0\\
11.01054834528	0\\
11.01057758262	0\\
11.01060681996	0\\
11.0106360573	0\\
11.01066529464	0\\
11.01069453198	0\\
11.01072376932	0\\
11.01075300666	0\\
11.010782244	0\\
11.01081148134	0\\
11.01084071868	0\\
11.01086995602	0\\
11.01089919336	0\\
11.0109284307	0\\
11.01095766804	0\\
11.01098690538	0\\
11.01101614272	0\\
11.01104538006	0\\
11.0110746174	0\\
11.01110385474	0\\
11.01113309208	0\\
11.01116232942	0\\
11.01119156676	0\\
11.0112208041	0\\
11.01125004144	0\\
11.01127927878	0\\
11.01130851612	0\\
11.01133775346	0\\
11.0113669908	0\\
11.01139622814	0\\
11.01142546548	0\\
11.01145470282	0\\
11.01148394016	0\\
11.0115131775	0\\
11.01154241484	0\\
11.01157165218	0\\
11.01160088952	0\\
11.01163012686	0\\
11.0116593642	0\\
11.01168860154	0\\
11.01171783888	0\\
11.01174707622	0\\
11.01177631356	0\\
11.0118055509	0\\
11.01183478824	0\\
11.01186402558	0\\
11.01189326292	0\\
11.01192250026	0\\
11.0119517376	0\\
11.01198097494	0\\
11.01201021228	0\\
11.01203944962	0\\
11.01206868696	0\\
11.0120979243	0\\
11.01212716164	0\\
11.01215639898	0\\
11.01218563632	0\\
11.01221487366	0\\
11.012244111	0\\
11.01227334834	0\\
11.01230258568	0\\
11.01233182302	0\\
11.01236106036	0\\
11.0123902977	0\\
11.01241953504	0\\
11.01244877238	0\\
11.01247800972	0\\
11.01250724706	0\\
11.0125364844	0\\
11.01256572174	0\\
11.01259495908	0\\
11.01262419642	0\\
11.01265343376	0\\
11.0126826711	0\\
11.01271190844	0\\
11.01274114578	0\\
11.01277038312	0\\
11.01279962046	0\\
11.0128288578	0\\
11.01285809514	0\\
11.01288733248	0\\
11.01291656982	0\\
11.01294580716	0\\
11.0129750445	0\\
11.01300428184	0\\
11.01303351918	0\\
11.01306275652	0\\
11.01309199386	0\\
11.0131212312	0\\
11.01315046854	0\\
11.01317970588	0\\
11.01320894322	0\\
11.01323818056	0\\
11.0132674179	0\\
11.01329665524	0\\
11.01332589258	0\\
11.01335512992	0\\
11.01338436726	0\\
11.0134136046	0\\
11.01344284194	0\\
11.01347207928	0\\
11.01350131662	0\\
11.01353055396	0\\
11.0135597913	0\\
11.01358902864	0\\
11.01361826598	0\\
11.01364750332	0\\
11.01367674066	0\\
11.013705978	0\\
11.01373521534	0\\
11.01376445268	0\\
11.01379369002	0\\
11.01382292736	0\\
11.0138521647	0\\
11.01388140204	0\\
11.01391063938	0\\
11.01393987672	0\\
11.01396911406	0\\
11.0139983514	0\\
11.01402758874	0\\
11.01405682608	0\\
11.01408606342	0\\
11.01411530076	0\\
11.0141445381	0\\
11.01417377544	0\\
11.01420301278	0\\
11.01423225012	0\\
11.01426148746	0\\
11.0142907248	0\\
11.01431996214	0\\
11.01434919948	0\\
11.01437843682	0\\
11.01440767416	0\\
11.0144369115	0\\
11.01446614884	0\\
11.01449538618	0\\
11.01452462352	0\\
11.01455386086	0\\
11.0145830982	0\\
11.01461233554	0\\
11.01464157288	0\\
11.01467081022	0\\
11.01470004756	0\\
11.0147292849	0\\
11.01475852224	0\\
11.01478775958	0\\
11.01481699692	0\\
11.01484623426	0\\
11.0148754716	0\\
11.01490470894	0\\
11.01493394628	0\\
11.01496318362	0\\
11.01499242096	0\\
11.0150216583	0\\
11.01505089564	0\\
11.01508013298	0\\
11.01510937032	0\\
11.01513860766	0\\
11.015167845	0\\
11.01519708234	0\\
11.01522631968	0\\
11.01525555702	0\\
11.01528479436	0\\
11.0153140317	0\\
11.01534326904	0\\
11.01537250638	0\\
11.01540174372	0\\
11.01543098106	0\\
11.0154602184	0\\
11.01548945574	0\\
11.01551869308	0\\
11.01554793042	0\\
11.01557716776	0\\
11.0156064051	0\\
11.01563564244	0\\
11.01566487978	0\\
11.01569411712	0\\
11.01572335446	0\\
11.0157525918	0\\
11.01578182914	0\\
11.01581106648	0\\
11.01584030382	0\\
11.01586954116	0\\
11.0158987785	0\\
11.01592801584	0\\
11.01595725318	0\\
11.01598649052	0\\
11.01601572786	0\\
11.0160449652	0\\
11.01607420254	0\\
11.01610343988	0\\
11.01613267722	0\\
11.01616191456	0\\
11.0161911519	0\\
11.01622038924	0\\
11.01624962658	0\\
11.01627886392	0\\
11.01630810126	0\\
11.0163373386	0\\
11.01636657594	0\\
11.01639581328	0\\
11.01642505062	0\\
11.01645428796	0\\
11.0164835253	0\\
11.01651276264	0\\
11.01654199998	0\\
11.01657123732	0\\
11.01660047466	0\\
11.016629712	0\\
11.01665894934	0\\
11.01668818668	0\\
11.01671742402	0\\
11.01674666136	0\\
11.0167758987	0\\
11.01680513604	0\\
11.01683437338	0\\
11.01686361072	0\\
11.01689284806	0\\
11.0169220854	0\\
11.01695132274	0\\
11.01698056008	0\\
11.01700979742	0\\
11.01703903476	0\\
11.0170682721	0\\
11.01709750944	0\\
11.01712674678	0\\
11.01715598412	0\\
11.01718522146	0\\
11.0172144588	0\\
11.01724369614	0\\
11.01727293348	0\\
11.01730217082	0\\
11.01733140816	0\\
11.0173606455	0\\
11.01738988284	0\\
11.01741912018	0\\
11.01744835752	0\\
11.01747759486	0\\
11.0175068322	0\\
11.01753606954	0\\
11.01756530688	0\\
11.01759454422	0\\
11.01762378156	0\\
11.0176530189	0\\
11.01768225624	0\\
11.01771149358	0\\
11.01774073092	0\\
11.01776996826	0\\
11.0177992056	0\\
11.01782844294	0\\
11.01785768028	0\\
11.01788691762	0\\
11.01791615496	0\\
11.0179453923	0\\
11.01797462964	0\\
11.01800386698	0\\
11.01803310432	0\\
11.01806234166	0\\
11.018091579	0\\
11.01812081634	0\\
11.01815005368	0\\
11.01817929102	0\\
11.01820852836	0\\
11.0182377657	0\\
11.01826700304	0\\
11.01829624038	0\\
11.01832547772	0\\
11.01835471506	0\\
11.0183839524	0\\
11.01841318974	0\\
11.01844242708	0\\
11.01847166442	0\\
11.01850090176	0\\
11.0185301391	0\\
11.01855937644	0\\
11.01858861378	0\\
11.01861785112	0\\
11.01864708846	0\\
11.0186763258	0\\
11.01870556314	0\\
11.01873480048	0\\
11.01876403782	0\\
11.01879327516	0\\
11.0188225125	0\\
11.01885174984	0\\
11.01888098718	0\\
11.01891022452	0\\
11.01893946186	0\\
11.0189686992	0\\
11.01899793654	0\\
11.01902717388	0\\
11.01905641122	0\\
11.01908564856	0\\
11.0191148859	0\\
11.01914412324	0\\
11.01917336058	0\\
11.01920259792	0\\
11.01923183526	0\\
11.0192610726	0\\
11.01929030994	0\\
11.01931954728	0\\
11.01934878462	0\\
11.01937802196	0\\
11.0194072593	0\\
11.01943649664	0\\
11.01946573398	0\\
11.01949497132	0\\
11.01952420866	0\\
11.019553446	0\\
11.01958268334	0\\
11.01961192068	0\\
11.01964115802	0\\
11.01967039536	0\\
11.0196996327	0\\
11.01972887004	0\\
11.01975810738	0\\
11.01978734472	0\\
11.01981658206	0\\
11.0198458194	0\\
11.01987505674	0\\
11.01990429408	0\\
11.01993353142	0\\
11.01996276876	0\\
11.0199920061	0\\
11.02002124344	0\\
11.02005048078	0\\
11.02007971812	0\\
11.02010895546	0\\
11.0201381928	0\\
11.02016743014	0\\
11.02019666748	0\\
11.02022590482	0\\
11.02025514216	0\\
11.0202843795	0\\
11.02031361684	0\\
11.02034285418	0\\
11.02037209152	0\\
11.02040132886	0\\
11.0204305662	0\\
11.02045980354	0\\
11.02048904088	0\\
11.02051827822	0\\
11.02054751556	0\\
11.0205767529	0\\
11.02060599024	0\\
11.02063522758	0\\
11.02066446492	0\\
11.02069370226	0\\
11.0207229396	0\\
11.02075217694	0\\
11.02078141428	0\\
11.02081065162	0\\
11.02083988896	0\\
11.0208691263	0\\
11.02089836364	0\\
11.02092760098	0\\
11.02095683832	0\\
11.02098607566	0\\
11.021015313	0\\
11.02104455034	0\\
11.02107378768	0\\
11.02110302502	0\\
11.02113226236	0\\
11.0211614997	0\\
11.02119073704	0\\
11.02121997438	0\\
11.02124921172	0\\
11.02127844906	0\\
11.0213076864	0\\
11.02133692374	0\\
11.02136616108	0\\
11.02139539842	0\\
11.02142463576	0\\
11.0214538731	0\\
11.02148311044	0\\
11.02151234778	0\\
11.02154158512	0\\
11.02157082246	0\\
11.0216000598	0\\
11.02162929714	0\\
11.02165853448	0\\
11.02168777182	0\\
11.02171700916	0\\
11.0217462465	0\\
11.02177548384	0\\
11.02180472118	0\\
11.02183395852	0\\
11.02186319586	0\\
11.0218924332	0\\
11.02192167054	0\\
11.02195090788	0\\
11.02198014522	0\\
11.02200938256	0\\
11.0220386199	0\\
11.02206785724	0\\
11.02209709458	0\\
11.02212633192	0\\
11.02215556926	0\\
11.0221848066	0\\
11.02221404394	0\\
11.02224328128	0\\
11.02227251862	0\\
11.02230175596	0\\
11.0223309933	0\\
11.02236023064	0\\
11.02238946798	0\\
11.02241870532	0\\
11.02244794266	0\\
11.02247718	0\\
11.02250641734	0\\
11.02253565468	0\\
11.02256489202	0\\
11.02259412936	0\\
11.0226233667	0\\
11.02265260404	0\\
11.02268184138	0\\
11.02271107872	0\\
11.02274031606	0\\
11.0227695534	0\\
11.02279879074	0\\
11.02282802808	0\\
11.02285726542	0\\
11.02288650276	0\\
11.0229157401	0\\
11.02294497744	0\\
11.02297421478	0\\
11.02300345212	0\\
11.02303268946	0\\
11.0230619268	0\\
11.02309116414	0\\
11.02312040148	0\\
11.02314963882	0\\
11.02317887616	0\\
11.0232081135	0\\
11.02323735084	0\\
11.02326658818	0\\
11.02329582552	0\\
11.02332506286	0\\
11.0233543002	0\\
11.02338353754	0\\
11.02341277488	0\\
11.02344201222	0\\
11.02347124956	0\\
11.0235004869	0\\
11.02352972424	0\\
11.02355896158	0\\
11.02358819892	0\\
11.02361743626	0\\
11.0236466736	0\\
11.02367591094	0\\
11.02370514828	0\\
11.02373438562	0\\
11.02376362296	0\\
11.0237928603	0\\
11.02382209764	0\\
11.02385133498	0\\
11.02388057232	0\\
11.02390980966	0\\
11.023939047	0\\
11.02396828434	0\\
11.02399752168	0\\
11.02402675902	0\\
11.02405599636	0\\
11.0240852337	0\\
11.02411447104	0\\
11.02414370838	0\\
11.02417294572	0\\
11.02420218306	0\\
11.0242314204	0\\
11.02426065774	0\\
11.02428989508	0\\
11.02431913242	0\\
11.02434836976	0\\
11.0243776071	0\\
11.02440684444	0\\
11.02443608178	0\\
11.02446531912	0\\
11.02449455646	0\\
11.0245237938	0\\
11.02455303114	0\\
11.02458226848	0\\
11.02461150582	0\\
11.02464074316	0\\
11.0246699805	0\\
11.02469921784	0\\
11.02472845518	0\\
11.02475769252	0\\
11.02478692986	0\\
11.0248161672	0\\
11.02484540454	0\\
11.02487464188	0\\
11.02490387922	0\\
11.02493311656	0\\
11.0249623539	0\\
11.02499159124	0\\
11.02502082858	0\\
11.02505006592	0\\
11.02507930326	0\\
11.0251085406	0\\
11.02513777794	0\\
11.02516701528	0\\
11.02519625262	0\\
11.02522548996	0\\
11.0252547273	0\\
11.02528396464	0\\
11.02531320198	0\\
11.02534243932	0\\
11.02537167666	0\\
11.025400914	0\\
11.02543015134	0\\
11.02545938868	0\\
11.02548862602	0\\
11.02551786336	0\\
11.0255471007	0\\
11.02557633804	0\\
11.02560557538	0\\
11.02563481272	0\\
11.02566405006	0\\
11.0256932874	0\\
11.02572252474	0\\
11.02575176208	0\\
11.02578099942	0\\
11.02581023676	0\\
11.0258394741	0\\
11.02586871144	0\\
11.02589794878	0\\
11.02592718612	0\\
11.02595642346	0\\
11.0259856608	0\\
11.02601489814	0\\
11.02604413548	0\\
11.02607337282	0\\
11.02610261016	0\\
11.0261318475	0\\
11.02616108484	0\\
11.02619032218	0\\
11.02621955952	0\\
11.02624879686	0\\
11.0262780342	0\\
11.02630727154	0\\
11.02633650888	0\\
11.02636574622	0\\
11.02639498356	0\\
11.0264242209	0\\
11.02645345824	0\\
11.02648269558	0\\
11.02651193292	0\\
11.02654117026	0\\
11.0265704076	0\\
11.02659964494	0\\
11.02662888228	0\\
11.02665811962	0\\
11.02668735696	0\\
11.0267165943	0\\
11.02674583164	0\\
11.02677506898	0\\
11.02680430632	0\\
11.02683354366	0\\
11.026862781	0\\
11.02689201834	0\\
11.02692125568	0\\
11.02695049302	0\\
11.02697973036	0\\
11.0270089677	0\\
11.02703820504	0\\
11.02706744238	0\\
11.02709667972	0\\
11.02712591706	0\\
11.0271551544	0\\
11.02718439174	0\\
11.02721362908	0\\
11.02724286642	0\\
11.02727210376	0\\
11.0273013411	0\\
11.02733057844	0\\
11.02735981578	0\\
11.02738905312	0\\
11.02741829046	0\\
11.0274475278	0\\
11.02747676514	0\\
11.02750600248	0\\
11.02753523982	0\\
11.02756447716	0\\
11.0275937145	0\\
11.02762295184	0\\
11.02765218918	0\\
11.02768142652	0\\
11.02771066386	0\\
11.0277399012	0\\
11.02776913854	0\\
11.02779837588	0\\
11.02782761322	0\\
11.02785685056	0\\
11.0278860879	0\\
11.02791532524	0\\
11.02794456258	0\\
11.02797379992	0\\
11.02800303726	0\\
11.0280322746	0\\
11.02806151194	0\\
11.02809074928	0\\
11.02811998662	0\\
11.02814922396	0\\
11.0281784613	0\\
11.02820769864	0\\
11.02823693598	0\\
11.02826617332	0\\
11.02829541066	0\\
11.028324648	0\\
11.02835388534	0\\
11.02838312268	0\\
11.02841236002	0\\
11.02844159736	0\\
11.0284708347	0\\
11.02850007204	0\\
11.02852930938	0\\
11.02855854672	0\\
11.02858778406	0\\
11.0286170214	0\\
11.02864625874	0\\
11.02867549608	0\\
11.02870473342	0\\
11.02873397076	0\\
11.0287632081	0\\
11.02879244544	0\\
11.02882168278	0\\
11.02885092012	0\\
11.02888015746	0\\
11.0289093948	0\\
11.02893863214	0\\
11.02896786948	0\\
11.02899710682	0\\
11.02902634416	0\\
11.0290555815	0\\
11.02908481884	0\\
11.02911405618	0\\
11.02914329352	0\\
11.02917253086	0\\
11.0292017682	0\\
11.02923100554	0\\
11.02926024288	0\\
11.02928948022	0\\
11.02931871756	0\\
11.0293479549	0\\
11.02937719224	0\\
11.02940642958	0\\
11.02943566692	0\\
11.02946490426	0\\
11.0294941416	0\\
11.02952337894	0\\
11.02955261628	0\\
11.02958185362	0\\
11.02961109096	0\\
11.0296403283	0\\
11.02966956564	0\\
11.02969880298	0\\
11.02972804032	0\\
11.02975727766	0\\
11.029786515	0\\
11.02981575234	0\\
11.02984498968	0\\
11.02987422702	0\\
11.02990346436	0\\
11.0299327017	0\\
11.02996193904	0\\
11.02999117638	0\\
11.03002041372	0\\
11.03004965106	0\\
11.0300788884	0\\
11.03010812574	0\\
11.03013736308	0\\
11.03016660042	0\\
11.03019583776	0\\
11.0302250751	0\\
11.03025431244	0\\
11.03028354978	0\\
11.03031278712	0\\
11.03034202446	0\\
11.0303712618	0\\
11.03040049914	0\\
11.03042973648	0\\
11.03045897382	0\\
11.03048821116	0\\
11.0305174485	0\\
11.03054668584	0\\
11.03057592318	0\\
11.03060516052	0\\
11.03063439786	0\\
11.0306636352	0\\
11.03069287254	0\\
11.03072210988	0\\
11.03075134722	0\\
11.03078058456	0\\
11.0308098219	0\\
11.03083905924	0\\
11.03086829658	0\\
11.03089753392	0\\
11.03092677126	0\\
11.0309560086	0\\
11.03098524594	0\\
11.03101448328	0\\
11.03104372062	0\\
11.03107295796	0\\
11.0311021953	0\\
11.03113143264	0\\
11.03116066998	0\\
11.03118990732	0\\
11.03121914466	0\\
11.031248382	0\\
11.03127761934	0\\
11.03130685668	0\\
11.03133609402	0\\
11.03136533136	0\\
11.0313945687	0\\
11.03142380604	0\\
11.03145304338	0\\
11.03148228072	0\\
11.03151151806	0\\
11.0315407554	0\\
11.03156999274	0\\
11.03159923008	0\\
11.03162846742	0\\
11.03165770476	0\\
11.0316869421	0\\
11.03171617944	0\\
11.03174541678	0\\
11.03177465412	0\\
11.03180389146	0\\
11.0318331288	0\\
11.03186236614	0\\
11.03189160348	0\\
11.03192084082	0\\
11.03195007816	0\\
11.0319793155	0\\
11.03200855284	0\\
11.03203779018	0\\
11.03206702752	0\\
11.03209626486	0\\
11.0321255022	0\\
11.03215473954	0\\
11.03218397688	0\\
11.03221321422	0\\
11.03224245156	0\\
11.0322716889	0\\
11.03230092624	0\\
11.03233016358	0\\
11.03235940092	0\\
11.03238863826	0\\
11.0324178756	0\\
11.03244711294	0\\
11.03247635028	0\\
11.03250558762	0\\
11.03253482496	0\\
11.0325640623	0\\
11.03259329964	0\\
11.03262253698	0\\
11.03265177432	0\\
11.03268101166	0\\
11.032710249	0\\
11.03273948634	0\\
11.03276872368	0\\
11.03279796102	0\\
11.03282719836	0\\
11.0328564357	0\\
11.03288567304	0\\
11.03291491038	0\\
11.03294414772	0\\
11.03297338506	0\\
11.0330026224	0\\
11.03303185974	0\\
11.03306109708	0\\
11.03309033442	0\\
11.03311957176	0\\
11.0331488091	0\\
11.03317804644	0\\
11.03320728378	0\\
11.03323652112	0\\
11.03326575846	0\\
11.0332949958	0\\
11.03332423314	0\\
11.03335347048	0\\
11.03338270782	0\\
11.03341194516	0\\
11.0334411825	0\\
11.03347041984	0\\
11.03349965718	0\\
11.03352889452	0\\
11.03355813186	0\\
11.0335873692	0\\
11.03361660654	0\\
11.03364584388	0\\
11.03367508122	0\\
11.03370431856	0\\
11.0337335559	0\\
11.03376279324	0\\
11.03379203058	0\\
11.03382126792	0\\
11.03385050526	0\\
11.0338797426	0\\
11.03390897994	0\\
11.03393821728	0\\
11.03396745462	0\\
11.03399669196	0\\
11.0340259293	0\\
11.03405516664	0\\
11.03408440398	0\\
11.03411364132	0\\
11.03414287866	0\\
11.034172116	0\\
11.03420135334	0\\
11.03423059068	0\\
11.03425982802	0\\
11.03428906536	0\\
11.0343183027	0\\
11.03434754004	0\\
11.03437677738	0\\
11.03440601472	0\\
11.03443525206	0\\
11.0344644894	0\\
11.03449372674	0\\
11.03452296408	0\\
11.03455220142	0\\
11.03458143876	0\\
11.0346106761	0\\
11.03463991344	0\\
11.03466915078	0\\
11.03469838812	0\\
11.03472762546	0\\
11.0347568628	0\\
11.03478610014	0\\
11.03481533748	0\\
11.03484457482	0\\
11.03487381216	0\\
11.0349030495	0\\
11.03493228684	0\\
11.03496152418	0\\
11.03499076152	0\\
11.03501999886	0\\
11.0350492362	0\\
11.03507847354	0\\
11.03510771088	0\\
11.03513694822	0\\
11.03516618556	0\\
11.0351954229	0\\
11.03522466024	0\\
11.03525389758	0\\
11.03528313492	0\\
11.03531237226	0\\
11.0353416096	0\\
11.03537084694	0\\
11.03540008428	0\\
11.03542932162	0\\
11.03545855896	0\\
11.0354877963	0\\
11.03551703364	0\\
11.03554627098	0\\
11.03557550832	0\\
11.03560474566	0\\
11.035633983	0\\
11.03566322034	0\\
11.03569245768	0\\
11.03572169502	0\\
11.03575093236	0\\
11.0357801697	0\\
11.03580940704	0\\
11.03583864438	0\\
11.03586788172	0\\
11.03589711906	0\\
11.0359263564	0\\
11.03595559374	0\\
11.03598483108	0\\
11.03601406842	0\\
11.03604330576	0\\
11.0360725431	0\\
11.03610178044	0\\
11.03613101778	0\\
11.03616025512	0\\
11.03618949246	0\\
11.0362187298	0\\
11.03624796714	0\\
11.03627720448	0\\
11.03630644182	0\\
11.03633567916	0\\
11.0363649165	0\\
11.03639415384	0\\
11.03642339118	0\\
11.03645262852	0\\
11.03648186586	0\\
11.0365111032	0\\
11.03654034054	0\\
11.03656957788	0\\
11.03659881522	0\\
11.03662805256	0\\
11.0366572899	0\\
11.03668652724	0\\
11.03671576458	0\\
11.03674500192	0\\
11.03677423926	0\\
11.0368034766	0\\
11.03683271394	0\\
11.03686195128	0\\
11.03689118862	0\\
11.03692042596	0\\
11.0369496633	0\\
11.03697890064	0\\
11.03700813798	0\\
11.03703737532	0\\
11.03706661266	0\\
11.03709585	0\\
11.03712508734	0\\
11.03715432468	0\\
11.03718356202	0\\
11.03721279936	0\\
11.0372420367	0\\
11.03727127404	0\\
11.03730051138	0\\
11.03732974872	0\\
11.03735898606	0\\
11.0373882234	0\\
11.03741746074	0\\
11.03744669808	0\\
11.03747593542	0\\
11.03750517276	0\\
11.0375344101	0\\
11.03756364744	0\\
11.03759288478	0\\
11.03762212212	0\\
11.03765135946	0\\
11.0376805968	0\\
11.03770983414	0\\
11.03773907148	0\\
11.03776830882	0\\
11.03779754616	0\\
11.0378267835	0\\
11.03785602084	0\\
11.03788525818	0\\
11.03791449552	0\\
11.03794373286	0\\
11.0379729702	0\\
11.03800220754	0\\
11.03803144488	0\\
11.03806068222	0\\
11.03808991956	0\\
11.0381191569	0\\
11.03814839424	0\\
11.03817763158	0\\
11.03820686892	0\\
11.03823610626	0\\
11.0382653436	0\\
11.03829458094	0\\
11.03832381828	0\\
11.03835305562	0\\
11.03838229296	0\\
11.0384115303	0\\
11.03844076764	0\\
11.03847000498	0\\
11.03849924232	0\\
11.03852847966	0\\
11.038557717	0\\
11.03858695434	0\\
11.03861619168	0\\
11.03864542902	0\\
11.03867466636	0\\
11.0387039037	0\\
11.03873314104	0\\
11.03876237838	0\\
11.03879161572	0\\
11.03882085306	0\\
11.0388500904	0\\
11.03887932774	0\\
11.03890856508	0\\
11.03893780242	0\\
11.03896703976	0\\
11.0389962771	0\\
11.03902551444	0\\
11.03905475178	0\\
11.03908398912	0\\
11.03911322646	0\\
11.0391424638	0\\
11.03917170114	0\\
11.03920093848	0\\
11.03923017582	0\\
11.03925941316	0\\
11.0392886505	0\\
11.03931788784	0\\
11.03934712518	0\\
11.03937636252	0\\
11.03940559986	0\\
11.0394348372	0\\
11.03946407454	0\\
11.03949331188	0\\
11.03952254922	0\\
11.03955178656	0\\
11.0395810239	0\\
11.03961026124	0\\
11.03963949858	0\\
11.03966873592	0\\
11.03969797326	0\\
11.0397272106	0\\
11.03975644794	0\\
11.03978568528	0\\
11.03981492262	0\\
11.03984415996	0\\
11.0398733973	0\\
11.03990263464	0\\
11.03993187198	0\\
11.03996110932	0\\
11.03999034666	0\\
11.040019584	0\\
11.04004882134	0\\
11.04007805868	0\\
11.04010729602	0\\
11.04013653336	0\\
11.0401657707	0\\
11.04019500804	0\\
11.04022424538	0\\
11.04025348272	0\\
11.04028272006	0\\
11.0403119574	0\\
11.04034119474	0\\
11.04037043208	0\\
11.04039966942	0\\
11.04042890676	0\\
11.0404581441	0\\
11.04048738144	0\\
11.04051661878	0\\
11.04054585612	0\\
11.04057509346	0\\
11.0406043308	0\\
11.04063356814	0\\
11.04066280548	0\\
11.04069204282	0\\
11.04072128016	0\\
11.0407505175	0\\
11.04077975484	0\\
11.04080899218	0\\
11.04083822952	0\\
11.04086746686	0\\
11.0408967042	0\\
11.04092594154	0\\
11.04095517888	0\\
11.04098441622	0\\
11.04101365356	0\\
11.0410428909	0\\
11.04107212824	0\\
11.04110136558	0\\
11.04113060292	0\\
11.04115984026	0\\
11.0411890776	0\\
11.04121831494	0\\
11.04124755228	0\\
11.04127678962	0\\
11.04130602696	0\\
11.0413352643	0\\
11.04136450164	0\\
11.04139373898	0\\
11.04142297632	0\\
11.04145221366	0\\
11.041481451	0\\
11.04151068834	0\\
11.04153992568	0\\
11.04156916302	0\\
11.04159840036	0\\
11.0416276377	0\\
11.04165687504	0\\
11.04168611238	0\\
11.04171534972	0\\
11.04174458706	0\\
11.0417738244	0\\
11.04180306174	0\\
11.04183229908	0\\
11.04186153642	0\\
11.04189077376	0\\
11.0419200111	0\\
11.04194924844	0\\
11.04197848578	0\\
11.04200772312	0\\
11.04203696046	0\\
11.0420661978	0\\
11.04209543514	0\\
11.04212467248	0\\
11.04215390982	0\\
11.04218314716	0\\
11.0422123845	0\\
11.04224162184	0\\
11.04227085918	0\\
11.04230009652	0\\
11.04232933386	0\\
11.0423585712	0\\
11.04238780854	0\\
11.04241704588	0\\
11.04244628322	0\\
11.04247552056	0\\
11.0425047579	0\\
11.04253399524	0\\
11.04256323258	0\\
11.04259246992	0\\
11.04262170726	0\\
11.0426509446	0\\
11.04268018194	0\\
11.04270941928	0\\
11.04273865662	0\\
11.04276789396	0\\
11.0427971313	0\\
11.04282636864	0\\
11.04285560598	0\\
11.04288484332	0\\
11.04291408066	0\\
11.042943318	0\\
11.04297255534	0\\
11.04300179268	0\\
11.04303103002	0\\
11.04306026736	0\\
11.0430895047	0\\
11.04311874204	0\\
11.04314797938	0\\
11.04317721672	0\\
11.04320645406	0\\
11.0432356914	0\\
11.04326492874	0\\
11.04329416608	0\\
11.04332340342	0\\
11.04335264076	0\\
11.0433818781	0\\
11.04341111544	0\\
11.04344035278	0\\
11.04346959012	0\\
11.04349882746	0\\
11.0435280648	0\\
11.04355730214	0\\
11.04358653948	0\\
11.04361577682	0\\
11.04364501416	0\\
11.0436742515	0\\
11.04370348884	0\\
11.04373272618	0\\
11.04376196352	0\\
11.04379120086	0\\
11.0438204382	0\\
11.04384967554	0\\
11.04387891288	0\\
11.04390815022	0\\
11.04393738756	0\\
11.0439666249	0\\
11.04399586224	0\\
11.04402509958	0\\
11.04405433692	0\\
11.04408357426	0\\
11.0441128116	0\\
11.04414204894	0\\
11.04417128628	0\\
11.04420052362	0\\
11.04422976096	0\\
11.0442589983	0\\
11.04428823564	0\\
11.04431747298	0\\
11.04434671032	0\\
11.04437594766	0\\
11.044405185	0\\
11.04443442234	0\\
11.04446365968	0\\
11.04449289702	0\\
11.04452213436	0\\
11.0445513717	0\\
11.04458060904	0\\
11.04460984638	0\\
11.04463908372	0\\
11.04466832106	0\\
11.0446975584	0\\
11.04472679574	0\\
11.04475603308	0\\
11.04478527042	0\\
11.04481450776	0\\
11.0448437451	0\\
11.04487298244	0\\
11.04490221978	0\\
11.04493145712	0\\
11.04496069446	0\\
11.0449899318	0\\
11.04501916914	0\\
11.04504840648	0\\
11.04507764382	0\\
11.04510688116	0\\
11.0451361185	0\\
11.04516535584	0\\
11.04519459318	0\\
11.04522383052	0\\
11.04525306786	0\\
11.0452823052	0\\
11.04531154254	0\\
11.04534077988	0\\
11.04537001722	0\\
11.04539925456	0\\
11.0454284919	0\\
11.04545772924	0\\
11.04548696658	0\\
11.04551620392	0\\
11.04554544126	0\\
11.0455746786	0\\
11.04560391594	0\\
11.04563315328	0\\
11.04566239062	0\\
11.04569162796	0\\
11.0457208653	0\\
11.04575010264	0\\
11.04577933998	0\\
11.04580857732	0\\
11.04583781466	0\\
11.045867052	0\\
11.04589628934	0\\
11.04592552668	0\\
11.04595476402	0\\
11.04598400136	0\\
11.0460132387	0\\
11.04604247604	0\\
11.04607171338	0\\
11.04610095072	0\\
11.04613018806	0\\
11.0461594254	0\\
11.04618866274	0\\
11.04621790008	0\\
11.04624713742	0\\
11.04627637476	0\\
11.0463056121	0\\
11.04633484944	0\\
11.04636408678	0\\
11.04639332412	0\\
11.04642256146	0\\
11.0464517988	0\\
11.04648103614	0\\
11.04651027348	0\\
11.04653951082	0\\
11.04656874816	0\\
11.0465979855	0\\
11.04662722284	0\\
11.04665646018	0\\
11.04668569752	0\\
11.04671493486	0\\
11.0467441722	0\\
11.04677340954	0\\
11.04680264688	0\\
11.04683188422	0\\
11.04686112156	0\\
11.0468903589	0\\
11.04691959624	0\\
11.04694883358	0\\
11.04697807092	0\\
11.04700730826	0\\
11.0470365456	0\\
11.04706578294	0\\
11.04709502028	0\\
11.04712425762	0\\
11.04715349496	0\\
11.0471827323	0\\
11.04721196964	0\\
11.04724120698	0\\
11.04727044432	0\\
11.04729968166	0\\
11.047328919	0\\
11.04735815634	0\\
11.04738739368	0\\
11.04741663102	0\\
11.04744586836	0\\
11.0474751057	0\\
11.04750434304	0\\
11.04753358038	0\\
11.04756281772	0\\
11.04759205506	0\\
11.0476212924	0\\
11.04765052974	0\\
11.04767976708	0\\
11.04770900442	0\\
11.04773824176	0\\
11.0477674791	0\\
11.04779671644	0\\
11.04782595378	0\\
11.04785519112	0\\
11.04788442846	0\\
11.0479136658	0\\
11.04794290314	0\\
11.04797214048	0\\
11.04800137782	0\\
11.04803061516	0\\
11.0480598525	0\\
11.04808908984	0\\
11.04811832718	0\\
11.04814756452	0\\
11.04817680186	0\\
11.0482060392	0\\
11.04823527654	0\\
11.04826451388	0\\
11.04829375122	0\\
11.04832298856	0\\
11.0483522259	0\\
11.04838146324	0\\
11.04841070058	0\\
11.04843993792	0\\
11.04846917526	0\\
11.0484984126	0\\
11.04852764994	0\\
11.04855688728	0\\
11.04858612462	0\\
11.04861536196	0\\
11.0486445993	0\\
11.04867383664	0\\
11.04870307398	0\\
11.04873231132	0\\
11.04876154866	0\\
11.048790786	0\\
11.04882002334	0\\
11.04884926068	0\\
11.04887849802	0\\
11.04890773536	0\\
11.0489369727	0\\
11.04896621004	0\\
11.04899544738	0\\
11.04902468472	0\\
11.04905392206	0\\
11.0490831594	0\\
11.04911239674	0\\
11.04914163408	0\\
11.04917087142	0\\
11.04920010876	0\\
11.0492293461	0\\
11.04925858344	0\\
11.04928782078	0\\
11.04931705812	0\\
11.04934629546	0\\
11.0493755328	0\\
11.04940477014	0\\
11.04943400748	0\\
11.04946324482	0\\
11.04949248216	0\\
11.0495217195	0\\
11.04955095684	0\\
11.04958019418	0\\
11.04960943152	0\\
11.04963866886	0\\
11.0496679062	0\\
11.04969714354	0\\
11.04972638088	0\\
11.04975561822	0\\
11.04978485556	0\\
11.0498140929	0\\
11.04984333024	0\\
11.04987256758	0\\
11.04990180492	0\\
11.04993104226	0\\
11.0499602796	0\\
11.04998951694	0\\
11.05001875428	0\\
11.05004799162	0\\
11.05007722896	0\\
11.0501064663	0\\
11.05013570364	0\\
11.05016494098	0\\
11.05019417832	0\\
11.05022341566	0\\
11.050252653	0\\
11.05028189034	0\\
11.05031112768	0\\
11.05034036502	0\\
11.05036960236	0\\
11.0503988397	0\\
11.05042807704	0\\
11.05045731438	0\\
11.05048655172	0\\
11.05051578906	0\\
11.0505450264	0\\
11.05057426374	0\\
11.05060350108	0\\
11.05063273842	0\\
11.05066197576	0\\
11.0506912131	0\\
11.05072045044	0\\
11.05074968778	0\\
11.05077892512	0\\
11.05080816246	0\\
11.0508373998	0\\
11.05086663714	0\\
11.05089587448	0\\
11.05092511182	0\\
11.05095434916	0\\
11.0509835865	0\\
11.05101282384	0\\
11.05104206118	0\\
11.05107129852	0\\
11.05110053586	0\\
11.0511297732	0\\
11.05115901054	0\\
11.05118824788	0\\
11.05121748522	0\\
11.05124672256	0\\
11.0512759599	0\\
11.05130519724	0\\
11.05133443458	0\\
11.05136367192	0\\
11.05139290926	0\\
11.0514221466	0\\
11.05145138394	0\\
11.05148062128	0\\
11.05150985862	0\\
11.05153909596	0\\
11.0515683333	0\\
11.05159757064	0\\
11.05162680798	0\\
11.05165604532	0\\
11.05168528266	0\\
11.05171452	0\\
11.05174375734	0\\
11.05177299468	0\\
11.05180223202	0\\
11.05183146936	0\\
11.0518607067	0\\
11.05188994404	0\\
11.05191918138	0\\
11.05194841872	0\\
11.05197765606	0\\
11.0520068934	0\\
11.05203613074	0\\
11.05206536808	0\\
11.05209460542	0\\
11.05212384276	0\\
11.0521530801	0\\
11.05218231744	0\\
11.05221155478	0\\
11.05224079212	0\\
11.05227002946	0\\
11.0522992668	0\\
11.05232850414	0\\
11.05235774148	0\\
11.05238697882	0\\
11.05241621616	0\\
11.0524454535	0\\
11.05247469084	0\\
11.05250392818	0\\
11.05253316552	0\\
11.05256240286	0\\
11.0525916402	0\\
11.05262087754	0\\
11.05265011488	0\\
11.05267935222	0\\
11.05270858956	0\\
11.0527378269	0\\
11.05276706424	0\\
11.05279630158	0\\
11.05282553892	0\\
11.05285477626	0\\
11.0528840136	0\\
11.05291325094	0\\
11.05294248828	0\\
11.05297172562	0\\
11.05300096296	0\\
11.0530302003	0\\
11.05305943764	0\\
11.05308867498	0\\
11.05311791232	0\\
11.05314714966	0\\
11.053176387	0\\
11.05320562434	0\\
11.05323486168	0\\
11.05326409902	0\\
11.05329333636	0\\
11.0533225737	0\\
11.05335181104	0\\
11.05338104838	0\\
11.05341028572	0\\
11.05343952306	0\\
11.0534687604	0\\
11.05349799774	0\\
11.05352723508	0\\
11.05355647242	0\\
11.05358570976	0\\
11.0536149471	0\\
11.05364418444	0\\
11.05367342178	0\\
11.05370265912	0\\
11.05373189646	0\\
11.0537611338	0\\
11.05379037114	0\\
11.05381960848	0\\
11.05384884582	0\\
11.05387808316	0\\
11.0539073205	0\\
11.05393655784	0\\
11.05396579518	0\\
11.05399503252	0\\
11.05402426986	0\\
11.0540535072	0\\
11.05408274454	0\\
11.05411198188	0\\
11.05414121922	0\\
11.05417045656	0\\
11.0541996939	0\\
11.05422893124	0\\
11.05425816858	0\\
11.05428740592	0\\
11.05431664326	0\\
11.0543458806	0\\
11.05437511794	0\\
11.05440435528	0\\
11.05443359262	0\\
11.05446282996	0\\
11.0544920673	0\\
11.05452130464	0\\
11.05455054198	0\\
11.05457977932	0\\
11.05460901666	0\\
11.054638254	0\\
11.05466749134	0\\
11.05469672868	0\\
11.05472596602	0\\
11.05475520336	0\\
11.0547844407	0\\
11.05481367804	0\\
11.05484291538	0\\
11.05487215272	0\\
11.05490139006	0\\
11.0549306274	0\\
11.05495986474	0\\
11.05498910208	0\\
11.05501833942	0\\
11.05504757676	0\\
11.0550768141	0\\
11.05510605144	0\\
11.05513528878	0\\
11.05516452612	0\\
11.05519376346	0\\
11.0552230008	0\\
11.05525223814	0\\
11.05528147548	0\\
11.05531071282	0\\
11.05533995016	0\\
11.0553691875	0\\
11.05539842484	0\\
11.05542766218	0\\
11.05545689952	0\\
11.05548613686	0\\
11.0555153742	0\\
11.05554461154	0\\
11.05557384888	0\\
11.05560308622	0\\
11.05563232356	0\\
11.0556615609	0\\
11.05569079824	0\\
11.05572003558	0\\
11.05574927292	0\\
11.05577851026	0\\
11.0558077476	0\\
11.05583698494	0\\
11.05586622228	0\\
11.05589545962	0\\
11.05592469696	0\\
11.0559539343	0\\
11.05598317164	0\\
11.05601240898	0\\
11.05604164632	0\\
11.05607088366	0\\
11.056100121	0\\
11.05612935834	0\\
11.05615859568	0\\
11.05618783302	0\\
11.05621707036	0\\
11.0562463077	0\\
11.05627554504	0\\
11.05630478238	0\\
11.05633401972	0\\
11.05636325706	0\\
11.0563924944	0\\
11.05642173174	0\\
11.05645096908	0\\
11.05648020642	0\\
11.05650944376	0\\
11.0565386811	0\\
11.05656791844	0\\
11.05659715578	0\\
11.05662639312	0\\
11.05665563046	0\\
11.0566848678	0\\
11.05671410514	0\\
11.05674334248	0\\
11.05677257982	0\\
11.05680181716	0\\
11.0568310545	0\\
11.05686029184	0\\
11.05688952918	0\\
11.05691876652	0\\
11.05694800386	0\\
11.0569772412	0\\
11.05700647854	0\\
11.05703571588	0\\
11.05706495322	0\\
11.05709419056	0\\
11.0571234279	0\\
11.05715266524	0\\
11.05718190258	0\\
11.05721113992	0\\
11.05724037726	0\\
11.0572696146	0\\
11.05729885194	0\\
11.05732808928	0\\
11.05735732662	0\\
11.05738656396	0\\
11.0574158013	0\\
11.05744503864	0\\
11.05747427598	0\\
11.05750351332	0\\
11.05753275066	0\\
11.057561988	0\\
11.05759122534	0\\
11.05762046268	0\\
11.05764970002	0\\
11.05767893736	0\\
11.0577081747	0\\
11.05773741204	0\\
11.05776664938	0\\
11.05779588672	0\\
11.05782512406	0\\
11.0578543614	0\\
11.05788359874	0\\
11.05791283608	0\\
11.05794207342	0\\
11.05797131076	0\\
11.0580005481	0\\
11.05802978544	0\\
11.05805902278	0\\
11.05808826012	0\\
11.05811749746	0\\
11.0581467348	0\\
11.05817597214	0\\
11.05820520948	0\\
11.05823444682	0\\
11.05826368416	0\\
11.0582929215	0\\
11.05832215884	0\\
11.05835139618	0\\
11.05838063352	0\\
11.05840987086	0\\
11.0584391082	0\\
11.05846834554	0\\
11.05849758288	0\\
11.05852682022	0\\
11.05855605756	0\\
11.0585852949	0\\
11.05861453224	0\\
11.05864376958	0\\
11.05867300692	0\\
11.05870224426	0\\
11.0587314816	0\\
11.05876071894	0\\
11.05878995628	0\\
11.05881919362	0\\
11.05884843096	0\\
11.0588776683	0\\
11.05890690564	0\\
11.05893614298	0\\
11.05896538032	0\\
11.05899461766	0\\
11.059023855	0\\
11.05905309234	0\\
11.05908232968	0\\
11.05911156702	0\\
11.05914080436	0\\
11.0591700417	0\\
11.05919927904	0\\
11.05922851638	0\\
11.05925775372	0\\
11.05928699106	0\\
11.0593162284	0\\
11.05934546574	0\\
11.05937470308	0\\
11.05940394042	0\\
11.05943317776	0\\
11.0594624151	0\\
11.05949165244	0\\
11.05952088978	0\\
11.05955012712	0\\
11.05957936446	0\\
11.0596086018	0\\
11.05963783914	0\\
11.05966707648	0\\
11.05969631382	0\\
11.05972555116	0\\
11.0597547885	0\\
11.05978402584	0\\
11.05981326318	0\\
11.05984250052	0\\
11.05987173786	0\\
11.0599009752	0\\
11.05993021254	0\\
11.05995944988	0\\
11.05998868722	0\\
11.06001792456	0\\
11.0600471619	0\\
11.06007639924	0\\
11.06010563658	0\\
11.06013487392	0\\
11.06016411126	0\\
11.0601933486	0\\
11.06022258594	0\\
11.06025182328	0\\
11.06028106062	0\\
11.06031029796	0\\
11.0603395353	0\\
11.06036877264	0\\
11.06039800998	0\\
11.06042724732	0\\
11.06045648466	0\\
11.060485722	0\\
11.06051495934	0\\
11.06054419668	0\\
11.06057343402	0\\
11.06060267136	0\\
11.0606319087	0\\
11.06066114604	0\\
11.06069038338	0\\
11.06071962072	0\\
11.06074885806	0\\
11.0607780954	0\\
11.06080733274	0\\
11.06083657008	0\\
11.06086580742	0\\
11.06089504476	0\\
11.0609242821	0\\
11.06095351944	0\\
11.06098275678	0\\
11.06101199412	0\\
11.06104123146	0\\
11.0610704688	0\\
11.06109970614	0\\
11.06112894348	0\\
11.06115818082	0\\
11.06118741816	0\\
11.0612166555	0\\
11.06124589284	0\\
11.06127513018	0\\
11.06130436752	0\\
11.06133360486	0\\
11.0613628422	0\\
11.06139207954	0\\
11.06142131688	0\\
11.06145055422	0\\
11.06147979156	0\\
11.0615090289	0\\
11.06153826624	0\\
11.06156750358	0\\
11.06159674092	0\\
11.06162597826	0\\
11.0616552156	0\\
11.06168445294	0\\
11.06171369028	0\\
11.06174292762	0\\
11.06177216496	0\\
11.0618014023	0\\
11.06183063964	0\\
11.06185987698	0\\
11.06188911432	0\\
11.06191835166	0\\
11.061947589	0\\
11.06197682634	0\\
11.06200606368	0\\
11.06203530102	0\\
11.06206453836	0\\
11.0620937757	0\\
11.06212301304	0\\
11.06215225038	0\\
11.06218148772	0\\
11.06221072506	0\\
11.0622399624	0\\
11.06226919974	0\\
11.06229843708	0\\
11.06232767442	0\\
11.06235691176	0\\
11.0623861491	0\\
11.06241538644	0\\
11.06244462378	0\\
11.06247386112	0\\
11.06250309846	0\\
11.0625323358	0\\
11.06256157314	0\\
11.06259081048	0\\
11.06262004782	0\\
11.06264928516	0\\
11.0626785225	0\\
11.06270775984	0\\
11.06273699718	0\\
11.06276623452	0\\
11.06279547186	0\\
11.0628247092	0\\
11.06285394654	0\\
11.06288318388	0\\
11.06291242122	0\\
11.06294165856	0\\
11.0629708959	0\\
11.06300013324	0\\
11.06302937058	0\\
11.06305860792	0\\
11.06308784526	0\\
11.0631170826	0\\
11.06314631994	0\\
11.06317555728	0\\
11.06320479462	0\\
11.06323403196	0\\
11.0632632693	0\\
11.06329250664	0\\
11.06332174398	0\\
11.06335098132	0\\
11.06338021866	0\\
11.063409456	0\\
11.06343869334	0\\
11.06346793068	0\\
11.06349716802	0\\
11.06352640536	0\\
11.0635556427	0\\
11.06358488004	0\\
11.06361411738	0\\
11.06364335472	0\\
11.06367259206	0\\
11.0637018294	0\\
11.06373106674	0\\
11.06376030408	0\\
11.06378954142	0\\
11.06381877876	0\\
11.0638480161	0\\
11.06387725344	0\\
11.06390649078	0\\
11.06393572812	0\\
11.06396496546	0\\
11.0639942028	0\\
11.06402344014	0\\
11.06405267748	0\\
11.06408191482	0\\
11.06411115216	0\\
11.0641403895	0\\
11.06416962684	0\\
11.06419886418	0\\
11.06422810152	0\\
11.06425733886	0\\
11.0642865762	0\\
11.06431581354	0\\
11.06434505088	0\\
11.06437428822	0\\
11.06440352556	0\\
11.0644327629	0\\
11.06446200024	0\\
11.06449123758	0\\
11.06452047492	0\\
11.06454971226	0\\
11.0645789496	0\\
11.06460818694	0\\
11.06463742428	0\\
11.06466666162	0\\
11.06469589896	0\\
11.0647251363	0\\
11.06475437364	0\\
11.06478361098	0\\
11.06481284832	0\\
11.06484208566	0\\
11.064871323	0\\
11.06490056034	0\\
11.06492979768	0\\
11.06495903502	0\\
11.06498827236	0\\
11.0650175097	0\\
11.06504674704	0\\
11.06507598438	0\\
11.06510522172	0\\
11.06513445906	0\\
11.0651636964	0\\
11.06519293374	0\\
11.06522217108	0\\
11.06525140842	0\\
11.06528064576	0\\
11.0653098831	0\\
11.06533912044	0\\
11.06536835778	0\\
11.06539759512	0\\
11.06542683246	0\\
11.0654560698	0\\
11.06548530714	0\\
11.06551454448	0\\
11.06554378182	0\\
11.06557301916	0\\
11.0656022565	0\\
11.06563149384	0\\
11.06566073118	0\\
11.06568996852	0\\
11.06571920586	0\\
11.0657484432	0\\
11.06577768054	0\\
11.06580691788	0\\
11.06583615522	0\\
11.06586539256	0\\
11.0658946299	0\\
11.06592386724	0\\
11.06595310458	0\\
11.06598234192	0\\
11.06601157926	0\\
11.0660408166	0\\
11.06607005394	0\\
11.06609929128	0\\
11.06612852862	0\\
11.06615776596	0\\
11.0661870033	0\\
11.06621624064	0\\
11.06624547798	0\\
11.06627471532	0\\
11.06630395266	0\\
11.06633319	0\\
11.06636242734	0\\
11.06639166468	0\\
11.06642090202	0\\
11.06645013936	0\\
11.0664793767	0\\
11.06650861404	0\\
11.06653785138	0\\
11.06656708872	0\\
11.06659632606	0\\
11.0666255634	0\\
11.06665480074	0\\
11.06668403808	0\\
11.06671327542	0\\
11.06674251276	0\\
11.0667717501	0\\
11.06680098744	0\\
11.06683022478	0\\
11.06685946212	0\\
11.06688869946	0\\
11.0669179368	0\\
11.06694717414	0\\
11.06697641148	0\\
11.06700564882	0\\
11.06703488616	0\\
11.0670641235	0\\
11.06709336084	0\\
11.06712259818	0\\
11.06715183552	0\\
11.06718107286	0\\
11.0672103102	0\\
11.06723954754	0\\
11.06726878488	0\\
11.06729802222	0\\
11.06732725956	0\\
11.0673564969	0\\
11.06738573424	0\\
11.06741497158	0\\
11.06744420892	0\\
11.06747344626	0\\
11.0675026836	0\\
11.06753192094	0\\
11.06756115828	0\\
11.06759039562	0\\
11.06761963296	0\\
11.0676488703	0\\
11.06767810764	0\\
11.06770734498	0\\
11.06773658232	0\\
11.06776581966	0\\
11.067795057	0\\
11.06782429434	0\\
11.06785353168	0\\
11.06788276902	0\\
11.06791200636	0\\
11.0679412437	0\\
11.06797048104	0\\
11.06799971838	0\\
11.06802895572	0\\
11.06805819306	0\\
11.0680874304	0\\
11.06811666774	0\\
11.06814590508	0\\
11.06817514242	0\\
11.06820437976	0\\
11.0682336171	0\\
11.06826285444	0\\
11.06829209178	0\\
11.06832132912	0\\
11.06835056646	0\\
11.0683798038	0\\
11.06840904114	0\\
11.06843827848	0\\
11.06846751582	0\\
11.06849675316	0\\
11.0685259905	0\\
11.06855522784	0\\
11.06858446518	0\\
11.06861370252	0\\
11.06864293986	0\\
11.0686721772	0\\
11.06870141454	0\\
11.06873065188	0\\
11.06875988922	0\\
11.06878912656	0\\
11.0688183639	0\\
11.06884760124	0\\
11.06887683858	0\\
11.06890607592	0\\
11.06893531326	0\\
11.0689645506	0\\
11.06899378794	0\\
11.06902302528	0\\
11.06905226262	0\\
11.06908149996	0\\
11.0691107373	0\\
11.06913997464	0\\
11.06916921198	0\\
11.06919844932	0\\
11.06922768666	0\\
11.069256924	0\\
11.06928616134	0\\
11.06931539868	0\\
11.06934463602	0\\
11.06937387336	0\\
11.0694031107	0\\
11.06943234804	0\\
11.06946158538	0\\
11.06949082272	0\\
11.06952006006	0\\
11.0695492974	0\\
11.06957853474	0\\
11.06960777208	0\\
11.06963700942	0\\
11.06966624676	0\\
11.0696954841	0\\
11.06972472144	0\\
11.06975395878	0\\
11.06978319612	0\\
11.06981243346	0\\
11.0698416708	0\\
11.06987090814	0\\
11.06990014548	0\\
11.06992938282	0\\
11.06995862016	0\\
11.0699878575	0\\
11.07001709484	0\\
11.07004633218	0\\
11.07007556952	0\\
11.07010480686	0\\
11.0701340442	0\\
11.07016328154	0\\
11.07019251888	0\\
11.07022175622	0\\
11.07025099356	0\\
11.0702802309	0\\
11.07030946824	0\\
11.07033870558	0\\
11.07036794292	0\\
11.07039718026	0\\
11.0704264176	0\\
11.07045565494	0\\
11.07048489228	0\\
11.07051412962	0\\
11.07054336696	0\\
11.0705726043	0\\
11.07060184164	0\\
11.07063107898	0\\
11.07066031632	0\\
11.07068955366	0\\
11.070718791	0\\
11.07074802834	0\\
11.07077726568	0\\
11.07080650302	0\\
11.07083574036	0\\
11.0708649777	0\\
11.07089421504	0\\
11.07092345238	0\\
11.07095268972	0\\
11.07098192706	0\\
11.0710111644	0\\
11.07104040174	0\\
11.07106963908	0\\
11.07109887642	0\\
11.07112811376	0\\
11.0711573511	0\\
11.07118658844	0\\
11.07121582578	0\\
11.07124506312	0\\
11.07127430046	0\\
11.0713035378	0\\
11.07133277514	0\\
11.07136201248	0\\
11.07139124982	0\\
11.07142048716	0\\
11.0714497245	0\\
11.07147896184	0\\
11.07150819918	0\\
11.07153743652	0\\
11.07156667386	0\\
11.0715959112	0\\
11.07162514854	0\\
11.07165438588	0\\
11.07168362322	0\\
11.07171286056	0\\
11.0717420979	0\\
11.07177133524	0\\
11.07180057258	0\\
11.07182980992	0\\
11.07185904726	0\\
11.0718882846	0\\
11.07191752194	0\\
11.07194675928	0\\
11.07197599662	0\\
11.07200523396	0\\
11.0720344713	0\\
11.07206370864	0\\
11.07209294598	0\\
11.07212218332	0\\
11.07215142066	0\\
11.072180658	0\\
11.07220989534	0\\
11.07223913268	0\\
11.07226837002	0\\
11.07229760736	0\\
11.0723268447	0\\
11.07235608204	0\\
11.07238531938	0\\
11.07241455672	0\\
11.07244379406	0\\
11.0724730314	0\\
11.07250226874	0\\
11.07253150608	0\\
11.07256074342	0\\
11.07258998076	0\\
11.0726192181	0\\
11.07264845544	0\\
11.07267769278	0\\
11.07270693012	0\\
11.07273616746	0\\
11.0727654048	0\\
11.07279464214	0\\
11.07282387948	0\\
11.07285311682	0\\
11.07288235416	0\\
11.0729115915	0\\
11.07294082884	0\\
11.07297006618	0\\
11.07299930352	0\\
11.07302854086	0\\
11.0730577782	0\\
11.07308701554	0\\
11.07311625288	0\\
11.07314549022	0\\
11.07317472756	0\\
11.0732039649	0\\
11.07323320224	0\\
11.07326243958	0\\
11.07329167692	0\\
11.07332091426	0\\
11.0733501516	0\\
11.07337938894	0\\
11.07340862628	0\\
11.07343786362	0\\
11.07346710096	0\\
11.0734963383	0\\
11.07352557564	0\\
11.07355481298	0\\
11.07358405032	0\\
11.07361328766	0\\
11.073642525	0\\
11.07367176234	0\\
11.07370099968	0\\
11.07373023702	0\\
11.07375947436	0\\
11.0737887117	0\\
11.07381794904	0\\
11.07384718638	0\\
11.07387642372	0\\
11.07390566106	0\\
11.0739348984	0\\
11.07396413574	0\\
11.07399337308	0\\
11.07402261042	0\\
11.07405184776	0\\
11.0740810851	0\\
11.07411032244	0\\
11.07413955978	0\\
11.07416879712	0\\
11.07419803446	0\\
11.0742272718	0\\
11.07425650914	0\\
11.07428574648	0\\
11.07431498382	0\\
11.07434422116	0\\
11.0743734585	0\\
11.07440269584	0\\
11.07443193318	0\\
11.07446117052	0\\
11.07449040786	0\\
11.0745196452	0\\
11.07454888254	0\\
11.07457811988	0\\
11.07460735722	0\\
11.07463659456	0\\
11.0746658319	0\\
11.07469506924	0\\
11.07472430658	0\\
11.07475354392	0\\
11.07478278126	0\\
11.0748120186	0\\
11.07484125594	0\\
11.07487049328	0\\
11.07489973062	0\\
11.07492896796	0\\
11.0749582053	0\\
11.07498744264	0\\
11.07501667998	0\\
11.07504591732	0\\
11.07507515466	0\\
11.075104392	0\\
11.07513362934	0\\
11.07516286668	0\\
11.07519210402	0\\
11.07522134136	0\\
11.0752505787	0\\
11.07527981604	0\\
11.07530905338	0\\
11.07533829072	0\\
11.07536752806	0\\
11.0753967654	0\\
11.07542600274	0\\
11.07545524008	0\\
11.07548447742	0\\
11.07551371476	0\\
11.0755429521	0\\
11.07557218944	0\\
11.07560142678	0\\
11.07563066412	0\\
11.07565990146	0\\
11.0756891388	0\\
11.07571837614	0\\
11.07574761348	0\\
11.07577685082	0\\
11.07580608816	0\\
11.0758353255	0\\
11.07586456284	0\\
11.07589380018	0\\
11.07592303752	0\\
11.07595227486	0\\
11.0759815122	0\\
11.07601074954	0\\
11.07603998688	0\\
11.07606922422	0\\
11.07609846156	0\\
11.0761276989	0\\
11.07615693624	0\\
11.07618617358	0\\
11.07621541092	0\\
11.07624464826	0\\
11.0762738856	0\\
11.07630312294	0\\
11.07633236028	0\\
11.07636159762	0\\
11.07639083496	0\\
11.0764200723	0\\
11.07644930964	0\\
11.07647854698	0\\
11.07650778432	0\\
11.07653702166	0\\
11.076566259	0\\
11.07659549634	0\\
11.07662473368	0\\
11.07665397102	0\\
11.07668320836	0\\
11.0767124457	0\\
11.07674168304	0\\
11.07677092038	0\\
11.07680015772	0\\
11.07682939506	0\\
11.0768586324	0\\
11.07688786974	0\\
11.07691710708	0\\
11.07694634442	0\\
11.07697558176	0\\
11.0770048191	0\\
11.07703405644	0\\
11.07706329378	0\\
11.07709253112	0\\
11.07712176846	0\\
11.0771510058	0\\
11.07718024314	0\\
11.07720948048	0\\
11.07723871782	0\\
11.07726795516	0\\
11.0772971925	0\\
11.07732642984	0\\
11.07735566718	0\\
11.07738490452	0\\
11.07741414186	0\\
11.0774433792	0\\
11.07747261654	0\\
11.07750185388	0\\
11.07753109122	0\\
11.07756032856	0\\
11.0775895659	0\\
11.07761880324	0\\
11.07764804058	0\\
11.07767727792	0\\
11.07770651526	0\\
11.0777357526	0\\
11.07776498994	0\\
11.07779422728	0\\
11.07782346462	0\\
11.07785270196	0\\
11.0778819393	0\\
11.07791117664	0\\
11.07794041398	0\\
11.07796965132	0\\
11.07799888866	0\\
11.078028126	0\\
11.07805736334	0\\
11.07808660068	0\\
11.07811583802	0\\
11.07814507536	0\\
11.0781743127	0\\
11.07820355004	0\\
11.07823278738	0\\
11.07826202472	0\\
11.07829126206	0\\
11.0783204994	0\\
11.07834973674	0\\
11.07837897408	0\\
11.07840821142	0\\
11.07843744876	0\\
11.0784666861	0\\
11.07849592344	0\\
11.07852516078	0\\
11.07855439812	0\\
11.07858363546	0\\
11.0786128728	0\\
11.07864211014	0\\
11.07867134748	0\\
11.07870058482	0\\
11.07872982216	0\\
11.0787590595	0\\
11.07878829684	0\\
11.07881753418	0\\
11.07884677152	0\\
11.07887600886	0\\
11.0789052462	0\\
11.07893448354	0\\
11.07896372088	0\\
11.07899295822	0\\
11.07902219556	0\\
11.0790514329	0\\
11.07908067024	0\\
11.07910990758	0\\
11.07913914492	0\\
11.07916838226	0\\
11.0791976196	0\\
11.07922685694	0\\
11.07925609428	0\\
11.07928533162	0\\
11.07931456896	0\\
11.0793438063	0\\
11.07937304364	0\\
11.07940228098	0\\
11.07943151832	0\\
11.07946075566	0\\
11.079489993	0\\
11.07951923034	0\\
11.07954846768	0\\
11.07957770502	0\\
11.07960694236	0\\
11.0796361797	0\\
11.07966541704	0\\
11.07969465438	0\\
11.07972389172	0\\
11.07975312906	0\\
11.0797823664	0\\
11.07981160374	0\\
11.07984084108	0\\
11.07987007842	0\\
11.07989931576	0\\
11.0799285531	0\\
11.07995779044	0\\
11.07998702778	0\\
11.08001626512	0\\
11.08004550246	0\\
11.0800747398	0\\
11.08010397714	0\\
11.08013321448	0\\
11.08016245182	0\\
11.08019168916	0\\
11.0802209265	0\\
11.08025016384	0\\
11.08027940118	0\\
11.08030863852	0\\
11.08033787586	0\\
11.0803671132	0\\
11.08039635054	0\\
11.08042558788	0\\
11.08045482522	0\\
11.08048406256	0\\
11.0805132999	0\\
11.08054253724	0\\
11.08057177458	0\\
11.08060101192	0\\
11.08063024926	0\\
11.0806594866	0\\
11.08068872394	0\\
11.08071796128	0\\
11.08074719862	0\\
11.08077643596	0\\
11.0808056733	0\\
11.08083491064	0\\
11.08086414798	0\\
11.08089338532	0\\
11.08092262266	0\\
11.08095186	0\\
11.08098109734	0\\
11.08101033468	0\\
11.08103957202	0\\
11.08106880936	0\\
11.0810980467	0\\
11.08112728404	0\\
11.08115652138	0\\
11.08118575872	0\\
11.08121499606	0\\
11.0812442334	0\\
11.08127347074	0\\
11.08130270808	0\\
11.08133194542	0\\
11.08136118276	0\\
11.0813904201	0\\
11.08141965744	0\\
11.08144889478	0\\
11.08147813212	0\\
11.08150736946	0\\
11.0815366068	0\\
11.08156584414	0\\
11.08159508148	0\\
11.08162431882	0\\
11.08165355616	0\\
11.0816827935	0\\
11.08171203084	0\\
11.08174126818	0\\
11.08177050552	0\\
11.08179974286	0\\
11.0818289802	0\\
11.08185821754	0\\
11.08188745488	0\\
11.08191669222	0\\
11.08194592956	0\\
11.0819751669	0\\
11.08200440424	0\\
11.08203364158	0\\
11.08206287892	0\\
11.08209211626	0\\
11.0821213536	0\\
11.08215059094	0\\
11.08217982828	0\\
11.08220906562	0\\
11.08223830296	0\\
11.0822675403	0\\
11.08229677764	0\\
11.08232601498	0\\
11.08235525232	0\\
11.08238448966	0\\
11.082413727	0\\
11.08244296434	0\\
11.08247220168	0\\
11.08250143902	0\\
11.08253067636	0\\
11.0825599137	0\\
11.08258915104	0\\
11.08261838838	0\\
11.08264762572	0\\
11.08267686306	0\\
11.0827061004	0\\
11.08273533774	0\\
11.08276457508	0\\
11.08279381242	0\\
11.08282304976	0\\
11.0828522871	0\\
11.08288152444	0\\
11.08291076178	0\\
11.08293999912	0\\
11.08296923646	0\\
11.0829984738	0\\
11.08302771114	0\\
11.08305694848	0\\
11.08308618582	0\\
11.08311542316	0\\
11.0831446605	0\\
11.08317389784	0\\
11.08320313518	0\\
11.08323237252	0\\
11.08326160986	0\\
11.0832908472	0\\
11.08332008454	0\\
11.08334932188	0\\
11.08337855922	0\\
11.08340779656	0\\
11.0834370339	0\\
11.08346627124	0\\
11.08349550858	0\\
11.08352474592	0\\
11.08355398326	0\\
11.0835832206	0\\
11.08361245794	0\\
11.08364169528	0\\
11.08367093262	0\\
11.08370016996	0\\
11.0837294073	0\\
11.08375864464	0\\
11.08378788198	0\\
11.08381711932	0\\
11.08384635666	0\\
11.083875594	0\\
11.08390483134	0\\
11.08393406868	0\\
11.08396330602	0\\
11.08399254336	0\\
11.0840217807	0\\
11.08405101804	0\\
11.08408025538	0\\
11.08410949272	0\\
11.08413873006	0\\
11.0841679674	0\\
11.08419720474	0\\
11.08422644208	0\\
11.08425567942	0\\
11.08428491676	0\\
11.0843141541	0\\
11.08434339144	0\\
11.08437262878	0\\
11.08440186612	0\\
11.08443110346	0\\
11.0844603408	0\\
11.08448957814	0\\
11.08451881548	0\\
11.08454805282	0\\
11.08457729016	0\\
11.0846065275	0\\
11.08463576484	0\\
11.08466500218	0\\
11.08469423952	0\\
11.08472347686	0\\
11.0847527142	0\\
11.08478195154	0\\
11.08481118888	0\\
11.08484042622	0\\
11.08486966356	0\\
11.0848989009	0\\
11.08492813824	0\\
11.08495737558	0\\
11.08498661292	0\\
11.08501585026	0\\
11.0850450876	0\\
11.08507432494	0\\
11.08510356228	0\\
11.08513279962	0\\
11.08516203696	0\\
11.0851912743	0\\
11.08522051164	0\\
11.08524974898	0\\
11.08527898632	0\\
11.08530822366	0\\
11.085337461	0\\
11.08536669834	0\\
11.08539593568	0\\
11.08542517302	0\\
11.08545441036	0\\
11.0854836477	0\\
11.08551288504	0\\
11.08554212238	0\\
11.08557135972	0\\
11.08560059706	0\\
11.0856298344	0\\
11.08565907174	0\\
11.08568830908	0\\
11.08571754642	0\\
11.08574678376	0\\
11.0857760211	0\\
11.08580525844	0\\
11.08583449578	0\\
11.08586373312	0\\
11.08589297046	0\\
11.0859222078	0\\
11.08595144514	0\\
11.08598068248	0\\
11.08600991982	0\\
11.08603915716	0\\
11.0860683945	0\\
11.08609763184	0\\
11.08612686918	0\\
11.08615610652	0\\
11.08618534386	0\\
11.0862145812	0\\
11.08624381854	0\\
11.08627305588	0\\
11.08630229322	0\\
11.08633153056	0\\
11.0863607679	0\\
11.08639000524	0\\
11.08641924258	0\\
11.08644847992	0\\
11.08647771726	0\\
11.0865069546	0\\
11.08653619194	0\\
11.08656542928	0\\
11.08659466662	0\\
11.08662390396	0\\
11.0866531413	0\\
11.08668237864	0\\
11.08671161598	0\\
11.08674085332	0\\
11.08677009066	0\\
11.086799328	0\\
11.08682856534	0\\
11.08685780268	0\\
11.08688704002	0\\
11.08691627736	0\\
11.0869455147	0\\
11.08697475204	0\\
11.08700398938	0\\
11.08703322672	0\\
11.08706246406	0\\
11.0870917014	0\\
11.08712093874	0\\
11.08715017608	0\\
11.08717941342	0\\
11.08720865076	0\\
11.0872378881	0\\
11.08726712544	0\\
11.08729636278	0\\
11.08732560012	0\\
11.08735483746	0\\
11.0873840748	0\\
11.08741331214	0\\
11.08744254948	0\\
11.08747178682	0\\
11.08750102416	0\\
11.0875302615	0\\
11.08755949884	0\\
11.08758873618	0\\
11.08761797352	0\\
11.08764721086	0\\
11.0876764482	0\\
11.08770568554	0\\
11.08773492288	0\\
11.08776416022	0\\
11.08779339756	0\\
11.0878226349	0\\
11.08785187224	0\\
11.08788110958	0\\
11.08791034692	0\\
11.08793958426	0\\
11.0879688216	0\\
11.08799805894	0\\
11.08802729628	0\\
11.08805653362	0\\
11.08808577096	0\\
11.0881150083	0\\
11.08814424564	0\\
11.08817348298	0\\
11.08820272032	0\\
11.08823195766	0\\
11.088261195	0\\
11.08829043234	0\\
11.08831966968	0\\
11.08834890702	0\\
11.08837814436	0\\
11.0884073817	0\\
11.08843661904	0\\
11.08846585638	0\\
11.08849509372	0\\
11.08852433106	0\\
11.0885535684	0\\
11.08858280574	0\\
11.08861204308	0\\
11.08864128042	0\\
11.08867051776	0\\
11.0886997551	0\\
11.08872899244	0\\
11.08875822978	0\\
11.08878746712	0\\
11.08881670446	0\\
11.0888459418	0\\
11.08887517914	0\\
11.08890441648	0\\
11.08893365382	0\\
11.08896289116	0\\
11.0889921285	0\\
11.08902136584	0\\
11.08905060318	0\\
11.08907984052	0\\
11.08910907786	0\\
11.0891383152	0\\
11.08916755254	0\\
11.08919678988	0\\
11.08922602722	0\\
11.08925526456	0\\
11.0892845019	0\\
11.08931373924	0\\
11.08934297658	0\\
11.08937221392	0\\
11.08940145126	0\\
11.0894306886	0\\
11.08945992594	0\\
11.08948916328	0\\
11.08951840062	0\\
11.08954763796	0\\
11.0895768753	0\\
11.08960611264	0\\
11.08963534998	0\\
11.08966458732	0\\
11.08969382466	0\\
11.089723062	0\\
11.08975229934	0\\
11.08978153668	0\\
11.08981077402	0\\
11.08984001136	0\\
11.0898692487	0\\
11.08989848604	0\\
11.08992772338	0\\
11.08995696072	0\\
11.08998619806	0\\
11.0900154354	0\\
11.09004467274	0\\
11.09007391008	0\\
11.09010314742	0\\
11.09013238476	0\\
11.0901616221	0\\
11.09019085944	0\\
11.09022009678	0\\
11.09024933412	0\\
11.09027857146	0\\
11.0903078088	0\\
11.09033704614	0\\
11.09036628348	0\\
11.09039552082	0\\
11.09042475816	0\\
11.0904539955	0\\
11.09048323284	0\\
11.09051247018	0\\
11.09054170752	0\\
11.09057094486	0\\
11.0906001822	0\\
11.09062941954	0\\
11.09065865688	0\\
11.09068789422	0\\
11.09071713156	0\\
11.0907463689	0\\
11.09077560624	0\\
11.09080484358	0\\
11.09083408092	0\\
11.09086331826	0\\
11.0908925556	0\\
11.09092179294	0\\
11.09095103028	0\\
11.09098026762	0\\
11.09100950496	0\\
11.0910387423	0\\
11.09106797964	0\\
11.09109721698	0\\
11.09112645432	0\\
11.09115569166	0\\
11.091184929	0\\
11.09121416634	0\\
11.09124340368	0\\
11.09127264102	0\\
11.09130187836	0\\
11.0913311157	0\\
11.09136035304	0\\
11.09138959038	0\\
11.09141882772	0\\
11.09144806506	0\\
11.0914773024	0\\
11.09150653974	0\\
11.09153577708	0\\
11.09156501442	0\\
11.09159425176	0\\
11.0916234891	0\\
11.09165272644	0\\
11.09168196378	0\\
11.09171120112	0\\
11.09174043846	0\\
11.0917696758	0\\
11.09179891314	0\\
11.09182815048	0\\
11.09185738782	0\\
11.09188662516	0\\
11.0919158625	0\\
11.09194509984	0\\
11.09197433718	0\\
11.09200357452	0\\
11.09203281186	0\\
11.0920620492	0\\
11.09209128654	0\\
11.09212052388	0\\
11.09214976122	0\\
11.09217899856	0\\
11.0922082359	0\\
11.09223747324	0\\
11.09226671058	0\\
11.09229594792	0\\
11.09232518526	0\\
11.0923544226	0\\
11.09238365994	0\\
11.09241289728	0\\
11.09244213462	0\\
11.09247137196	0\\
11.0925006093	0\\
11.09252984664	0\\
11.09255908398	0\\
11.09258832132	0\\
11.09261755866	0\\
11.092646796	0\\
11.09267603334	0\\
11.09270527068	0\\
11.09273450802	0\\
11.09276374536	0\\
11.0927929827	0\\
11.09282222004	0\\
11.09285145738	0\\
11.09288069472	0\\
11.09290993206	0\\
11.0929391694	0\\
11.09296840674	0\\
11.09299764408	0\\
11.09302688142	0\\
11.09305611876	0\\
11.0930853561	0\\
11.09311459344	0\\
11.09314383078	0\\
11.09317306812	0\\
11.09320230546	0\\
11.0932315428	0\\
11.09326078014	0\\
11.09329001748	0\\
11.09331925482	0\\
11.09334849216	0\\
11.0933777295	0\\
11.09340696684	0\\
11.09343620418	0\\
11.09346544152	0\\
11.09349467886	0\\
11.0935239162	0\\
11.09355315354	0\\
11.09358239088	0\\
11.09361162822	0\\
11.09364086556	0\\
11.0936701029	0\\
11.09369934024	0\\
11.09372857758	0\\
11.09375781492	0\\
11.09378705226	0\\
11.0938162896	0\\
11.09384552694	0\\
11.09387476428	0\\
11.09390400162	0\\
11.09393323896	0\\
11.0939624763	0\\
11.09399171364	0\\
11.09402095098	0\\
11.09405018832	0\\
11.09407942566	0\\
11.094108663	0\\
11.09413790034	0\\
11.09416713768	0\\
11.09419637502	0\\
11.09422561236	0\\
11.0942548497	0\\
11.09428408704	0\\
11.09431332438	0\\
11.09434256172	0\\
11.09437179906	0\\
11.0944010364	0\\
11.09443027374	0\\
11.09445951108	0\\
11.09448874842	0\\
11.09451798576	0\\
11.0945472231	0\\
11.09457646044	0\\
11.09460569778	0\\
11.09463493512	0\\
11.09466417246	0\\
11.0946934098	0\\
11.09472264714	0\\
11.09475188448	0\\
11.09478112182	0\\
11.09481035916	0\\
11.0948395965	0\\
11.09486883384	0\\
11.09489807118	0\\
11.09492730852	0\\
11.09495654586	0\\
11.0949857832	0\\
11.09501502054	0\\
11.09504425788	0\\
11.09507349522	0\\
11.09510273256	0\\
11.0951319699	0\\
11.09516120724	0\\
11.09519044458	0\\
11.09521968192	0\\
11.09524891926	0\\
11.0952781566	0\\
11.09530739394	0\\
11.09533663128	0\\
11.09536586862	0\\
11.09539510596	0\\
11.0954243433	0\\
11.09545358064	0\\
11.09548281798	0\\
11.09551205532	0\\
11.09554129266	0\\
11.09557053	0\\
11.09559976734	0\\
11.09562900468	0\\
11.09565824202	0\\
11.09568747936	0\\
11.0957167167	0\\
11.09574595404	0\\
11.09577519138	0\\
11.09580442872	0\\
11.09583366606	0\\
11.0958629034	0\\
11.09589214074	0\\
11.09592137808	0\\
11.09595061542	0\\
11.09597985276	0\\
11.0960090901	0\\
11.09603832744	0\\
11.09606756478	0\\
11.09609680212	0\\
11.09612603946	0\\
11.0961552768	0\\
11.09618451414	0\\
11.09621375148	0\\
11.09624298882	0\\
11.09627222616	0\\
11.0963014635	0\\
11.09633070084	0\\
11.09635993818	0\\
11.09638917552	0\\
11.09641841286	0\\
11.0964476502	0\\
11.09647688754	0\\
11.09650612488	0\\
11.09653536222	0\\
11.09656459956	0\\
11.0965938369	0\\
11.09662307424	0\\
11.09665231158	0\\
11.09668154892	0\\
11.09671078626	0\\
11.0967400236	0\\
11.09676926094	0\\
11.09679849828	0\\
11.09682773562	0\\
11.09685697296	0\\
11.0968862103	0\\
11.09691544764	0\\
11.09694468498	0\\
11.09697392232	0\\
11.09700315966	0\\
11.097032397	0\\
11.09706163434	0\\
11.09709087168	0\\
11.09712010902	0\\
11.09714934636	0\\
11.0971785837	0\\
11.09720782104	0\\
11.09723705838	0\\
11.09726629572	0\\
11.09729553306	0\\
11.0973247704	0\\
11.09735400774	0\\
11.09738324508	0\\
11.09741248242	0\\
11.09744171976	0\\
11.0974709571	0\\
11.09750019444	0\\
11.09752943178	0\\
11.09755866912	0\\
11.09758790646	0\\
11.0976171438	0\\
11.09764638114	0\\
11.09767561848	0\\
11.09770485582	0\\
11.09773409316	0\\
11.0977633305	0\\
11.09779256784	0\\
11.09782180518	0\\
11.09785104252	0\\
11.09788027986	0\\
11.0979095172	0\\
11.09793875454	0\\
11.09796799188	0\\
11.09799722922	0\\
11.09802646656	0\\
11.0980557039	0\\
11.09808494124	0\\
11.09811417858	0\\
11.09814341592	0\\
11.09817265326	0\\
11.0982018906	0\\
11.09823112794	0\\
11.09826036528	0\\
11.09828960262	0\\
11.09831883996	0\\
11.0983480773	0\\
11.09837731464	0\\
11.09840655198	0\\
11.09843578932	0\\
11.09846502666	0\\
11.098494264	0\\
11.09852350134	0\\
11.09855273868	0\\
11.09858197602	0\\
11.09861121336	0\\
11.0986404507	0\\
11.09866968804	0\\
11.09869892538	0\\
11.09872816272	0\\
11.09875740006	0\\
11.0987866374	0\\
11.09881587474	0\\
11.09884511208	0\\
11.09887434942	0\\
11.09890358676	0\\
11.0989328241	0\\
11.09896206144	0\\
11.09899129878	0\\
11.09902053612	0\\
11.09904977346	0\\
11.0990790108	0\\
11.09910824814	0\\
11.09913748548	0\\
11.09916672282	0\\
11.09919596016	0\\
11.0992251975	0\\
11.09925443484	0\\
11.09928367218	0\\
11.09931290952	0\\
11.09934214686	0\\
11.0993713842	0\\
11.09940062154	0\\
11.09942985888	0\\
11.09945909622	0\\
11.09948833356	0\\
11.0995175709	0\\
11.09954680824	0\\
11.09957604558	0\\
11.09960528292	0\\
11.09963452026	0\\
11.0996637576	0\\
11.09969299494	0\\
11.09972223228	0\\
11.09975146962	0\\
11.09978070696	0\\
11.0998099443	0\\
11.09983918164	0\\
11.09986841898	0\\
11.09989765632	0\\
11.09992689366	0\\
11.099956131	0\\
11.09998536834	0\\
11.10001460568	0\\
11.10004384302	0\\
11.10007308036	0\\
11.1001023177	0\\
11.10013155504	0\\
11.10016079238	0\\
11.10019002972	0\\
11.10021926706	0\\
11.1002485044	0\\
11.10027774174	0\\
11.10030697908	0\\
11.10033621642	0\\
11.10036545376	0\\
11.1003946911	0\\
11.10042392844	0\\
11.10045316578	0\\
11.10048240312	0\\
11.10051164046	0\\
11.1005408778	0\\
11.10057011514	0\\
11.10059935248	0\\
11.10062858982	0\\
11.10065782716	0\\
11.1006870645	0\\
11.10071630184	0\\
11.10074553918	0\\
11.10077477652	0\\
11.10080401386	0\\
11.1008332512	0\\
11.10086248854	0\\
11.10089172588	0\\
11.10092096322	0\\
11.10095020056	0\\
11.1009794379	0\\
11.10100867524	0\\
11.10103791258	0\\
11.10106714992	0\\
11.10109638726	0\\
11.1011256246	0\\
11.10115486194	0\\
11.10118409928	0\\
11.10121333662	0\\
11.10124257396	0\\
11.1012718113	0\\
11.10130104864	0\\
11.10133028598	0\\
11.10135952332	0\\
11.10138876066	0\\
11.101417998	0\\
11.10144723534	0\\
11.10147647268	0\\
11.10150571002	0\\
11.10153494736	0\\
11.1015641847	0\\
11.10159342204	0\\
11.10162265938	0\\
11.10165189672	0\\
11.10168113406	0\\
11.1017103714	0\\
11.10173960874	0\\
11.10176884608	0\\
11.10179808342	0\\
11.10182732076	0\\
11.1018565581	0\\
11.10188579544	0\\
11.10191503278	0\\
11.10194427012	0\\
11.10197350746	0\\
11.1020027448	0\\
11.10203198214	0\\
11.10206121948	0\\
11.10209045682	0\\
11.10211969416	0\\
11.1021489315	0\\
11.10217816884	0\\
11.10220740618	0\\
11.10223664352	0\\
11.10226588086	0\\
11.1022951182	0\\
11.10232435554	0\\
11.10235359288	0\\
11.10238283022	0\\
11.10241206756	0\\
11.1024413049	0\\
11.10247054224	0\\
11.10249977958	0\\
11.10252901692	0\\
11.10255825426	0\\
11.1025874916	0\\
11.10261672894	0\\
11.10264596628	0\\
11.10267520362	0\\
11.10270444096	0\\
11.1027336783	0\\
11.10276291564	0\\
11.10279215298	0\\
11.10282139032	0\\
11.10285062766	0\\
11.102879865	0\\
11.10290910234	0\\
11.10293833968	0\\
11.10296757702	0\\
11.10299681436	0\\
11.1030260517	0\\
11.10305528904	0\\
11.10308452638	0\\
11.10311376372	0\\
11.10314300106	0\\
11.1031722384	0\\
11.10320147574	0\\
11.10323071308	0\\
11.10325995042	0\\
11.10328918776	0\\
11.1033184251	0\\
11.10334766244	0\\
11.10337689978	0\\
11.10340613712	0\\
11.10343537446	0\\
11.1034646118	0\\
11.10349384914	0\\
11.10352308648	0\\
11.10355232382	0\\
11.10358156116	0\\
11.1036107985	0\\
11.10364003584	0\\
11.10366927318	0\\
11.10369851052	0\\
11.10372774786	0\\
11.1037569852	0\\
11.10378622254	0\\
11.10381545988	0\\
11.10384469722	0\\
11.10387393456	0\\
11.1039031719	0\\
11.10393240924	0\\
11.10396164658	0\\
11.10399088392	0\\
11.10402012126	0\\
11.1040493586	0\\
11.10407859594	0\\
11.10410783328	0\\
11.10413707062	0\\
11.10416630796	0\\
11.1041955453	0\\
11.10422478264	0\\
11.10425401998	0\\
11.10428325732	0\\
11.10431249466	0\\
11.104341732	0\\
11.10437096934	0\\
11.10440020668	0\\
11.10442944402	0\\
11.10445868136	0\\
11.1044879187	0\\
11.10451715604	0\\
11.10454639338	0\\
11.10457563072	0\\
11.10460486806	0\\
11.1046341054	0\\
11.10466334274	0\\
11.10469258008	0\\
11.10472181742	0\\
11.10475105476	0\\
11.1047802921	0\\
11.10480952944	0\\
11.10483876678	0\\
11.10486800412	0\\
11.10489724146	0\\
11.1049264788	0\\
11.10495571614	0\\
11.10498495348	0\\
11.10501419082	0\\
11.10504342816	0\\
11.1050726655	0\\
11.10510190284	0\\
11.10513114018	0\\
11.10516037752	0\\
11.10518961486	0\\
11.1052188522	0\\
11.10524808954	0\\
11.10527732688	0\\
11.10530656422	0\\
11.10533580156	0\\
11.1053650389	0\\
11.10539427624	0\\
11.10542351358	0\\
11.10545275092	0\\
11.10548198826	0\\
11.1055112256	0\\
11.10554046294	0\\
11.10556970028	0\\
11.10559893762	0\\
11.10562817496	0\\
11.1056574123	0\\
11.10568664964	0\\
11.10571588698	0\\
11.10574512432	0\\
11.10577436166	0\\
11.105803599	0\\
11.10583283634	0\\
11.10586207368	0\\
11.10589131102	0\\
11.10592054836	0\\
11.1059497857	0\\
11.10597902304	0\\
11.10600826038	0\\
11.10603749772	0\\
11.10606673506	0\\
11.1060959724	0\\
11.10612520974	0\\
11.10615444708	0\\
11.10618368442	0\\
11.10621292176	0\\
11.1062421591	0\\
11.10627139644	0\\
11.10630063378	0\\
11.10632987112	0\\
11.10635910846	0\\
11.1063883458	0\\
11.10641758314	0\\
11.10644682048	0\\
11.10647605782	0\\
11.10650529516	0\\
11.1065345325	0\\
11.10656376984	0\\
11.10659300718	0\\
11.10662224452	0\\
11.10665148186	0\\
11.1066807192	0\\
11.10670995654	0\\
11.10673919388	0\\
11.10676843122	0\\
11.10679766856	0\\
11.1068269059	0\\
11.10685614324	0\\
11.10688538058	0\\
11.10691461792	0\\
11.10694385526	0\\
11.1069730926	0\\
11.10700232994	0\\
11.10703156728	0\\
11.10706080462	0\\
11.10709004196	0\\
11.1071192793	0\\
11.10714851664	0\\
11.10717775398	0\\
11.10720699132	0\\
11.10723622866	0\\
11.107265466	0\\
11.10729470334	0\\
11.10732394068	0\\
11.10735317802	0\\
11.10738241536	0\\
11.1074116527	0\\
11.10744089004	0\\
11.10747012738	0\\
11.10749936472	0\\
11.10752860206	0\\
11.1075578394	0\\
11.10758707674	0\\
11.10761631408	0\\
11.10764555142	0\\
11.10767478876	0\\
11.1077040261	0\\
11.10773326344	0\\
11.10776250078	0\\
11.10779173812	0\\
11.10782097546	0\\
11.1078502128	0\\
11.10787945014	0\\
11.10790868748	0\\
11.10793792482	0\\
11.10796716216	0\\
11.1079963995	0\\
11.10802563684	0\\
11.10805487418	0\\
11.10808411152	0\\
11.10811334886	0\\
11.1081425862	0\\
11.10817182354	0\\
11.10820106088	0\\
11.10823029822	0\\
11.10825953556	0\\
11.1082887729	0\\
11.10831801024	0\\
11.10834724758	0\\
11.10837648492	0\\
11.10840572226	0\\
11.1084349596	0\\
11.10846419694	0\\
11.10849343428	0\\
11.10852267162	0\\
11.10855190896	0\\
11.1085811463	0\\
11.10861038364	0\\
11.10863962098	0\\
11.10866885832	0\\
11.10869809566	0\\
11.108727333	0\\
11.10875657034	0\\
11.10878580768	0\\
11.10881504502	0\\
11.10884428236	0\\
11.1088735197	0\\
11.10890275704	0\\
11.10893199438	0\\
11.10896123172	0\\
11.10899046906	0\\
11.1090197064	0\\
11.10904894374	0\\
11.10907818108	0\\
11.10910741842	0\\
11.10913665576	0\\
11.1091658931	0\\
11.10919513044	0\\
11.10922436778	0\\
11.10925360512	0\\
11.10928284246	0\\
11.1093120798	0\\
11.10934131714	0\\
11.10937055448	0\\
11.10939979182	0\\
11.10942902916	0\\
11.1094582665	0\\
11.10948750384	0\\
11.10951674118	0\\
11.10954597852	0\\
11.10957521586	0\\
11.1096044532	0\\
11.10963369054	0\\
11.10966292788	0\\
11.10969216522	0\\
11.10972140256	0\\
11.1097506399	0\\
11.10977987724	0\\
11.10980911458	0\\
11.10983835192	0\\
11.10986758926	0\\
11.1098968266	0\\
11.10992606394	0\\
11.10995530128	0\\
11.10998453862	0\\
11.11001377596	0\\
11.1100430133	0\\
11.11007225064	0\\
11.11010148798	0\\
11.11013072532	0\\
11.11015996266	0\\
11.1101892	0\\
11.11021843734	0\\
11.11024767468	0\\
11.11027691202	0\\
11.11030614936	0\\
11.1103353867	0\\
11.11036462404	0\\
11.11039386138	0\\
11.11042309872	0\\
11.11045233606	0\\
11.1104815734	0\\
11.11051081074	0\\
11.11054004808	0\\
11.11056928542	0\\
11.11059852276	0\\
11.1106277601	0\\
11.11065699744	0\\
11.11068623478	0\\
11.11071547212	0\\
11.11074470946	0\\
11.1107739468	0\\
11.11080318414	0\\
11.11083242148	0\\
11.11086165882	0\\
11.11089089616	0\\
11.1109201335	0\\
11.11094937084	0\\
11.11097860818	0\\
11.11100784552	0\\
11.11103708286	0\\
11.1110663202	0\\
11.11109555754	0\\
11.11112479488	0\\
11.11115403222	0\\
11.11118326956	0\\
11.1112125069	0\\
11.11124174424	0\\
11.11127098158	0\\
11.11130021892	0\\
11.11132945626	0\\
11.1113586936	0\\
11.11138793094	0\\
11.11141716828	0\\
11.11144640562	0\\
11.11147564296	0\\
11.1115048803	0\\
11.11153411764	0\\
11.11156335498	0\\
11.11159259232	0\\
11.11162182966	0\\
11.111651067	0\\
11.11168030434	0\\
11.11170954168	0\\
11.11173877902	0\\
11.11176801636	0\\
11.1117972537	0\\
11.11182649104	0\\
11.11185572838	0\\
11.11188496572	0\\
11.11191420306	0\\
11.1119434404	0\\
11.11197267774	0\\
11.11200191508	0\\
11.11203115242	0\\
11.11206038976	0\\
11.1120896271	0\\
11.11211886444	0\\
11.11214810178	0\\
11.11217733912	0\\
11.11220657646	0\\
11.1122358138	0\\
11.11226505114	0\\
11.11229428848	0\\
11.11232352582	0\\
11.11235276316	0\\
11.1123820005	0\\
11.11241123784	0\\
11.11244047518	0\\
11.11246971252	0\\
11.11249894986	0\\
11.1125281872	0\\
11.11255742454	0\\
11.11258666188	0\\
11.11261589922	0\\
11.11264513656	0\\
11.1126743739	0\\
11.11270361124	0\\
11.11273284858	0\\
11.11276208592	0\\
11.11279132326	0\\
11.1128205606	0\\
11.11284979794	0\\
11.11287903528	0\\
11.11290827262	0\\
11.11293750996	0\\
11.1129667473	0\\
11.11299598464	0\\
11.11302522198	0\\
11.11305445932	0\\
11.11308369666	0\\
11.113112934	0\\
11.11314217134	0\\
11.11317140868	0\\
11.11320064602	0\\
11.11322988336	0\\
11.1132591207	0\\
11.11328835804	0\\
11.11331759538	0\\
11.11334683272	0\\
11.11337607006	0\\
11.1134053074	0\\
11.11343454474	0\\
11.11346378208	0\\
11.11349301942	0\\
11.11352225676	0\\
11.1135514941	0\\
11.11358073144	0\\
11.11360996878	0\\
11.11363920612	0\\
11.11366844346	0\\
11.1136976808	0\\
11.11372691814	0\\
11.11375615548	0\\
11.11378539282	0\\
11.11381463016	0\\
11.1138438675	0\\
11.11387310484	0\\
11.11390234218	0\\
11.11393157952	0\\
11.11396081686	0\\
11.1139900542	0\\
11.11401929154	0\\
11.11404852888	0\\
11.11407776622	0\\
11.11410700356	0\\
11.1141362409	0\\
11.11416547824	0\\
11.11419471558	0\\
11.11422395292	0\\
11.11425319026	0\\
11.1142824276	0\\
11.11431166494	0\\
11.11434090228	0\\
11.11437013962	0\\
11.11439937696	0\\
11.1144286143	0\\
11.11445785164	0\\
11.11448708898	0\\
11.11451632632	0\\
11.11454556366	0\\
11.114574801	0\\
11.11460403834	0\\
11.11463327568	0\\
11.11466251302	0\\
11.11469175036	0\\
11.1147209877	0\\
11.11475022504	0\\
11.11477946238	0\\
11.11480869972	0\\
11.11483793706	0\\
11.1148671744	0\\
11.11489641174	0\\
11.11492564908	0\\
11.11495488642	0\\
11.11498412376	0\\
11.1150133611	0\\
11.11504259844	0\\
11.11507183578	0\\
11.11510107312	0\\
11.11513031046	0\\
11.1151595478	0\\
11.11518878514	0\\
11.11521802248	0\\
11.11524725982	0\\
11.11527649716	0\\
11.1153057345	0\\
11.11533497184	0\\
11.11536420918	0\\
11.11539344652	0\\
11.11542268386	0\\
11.1154519212	0\\
11.11548115854	0\\
11.11551039588	0\\
11.11553963322	0\\
11.11556887056	0\\
11.1155981079	0\\
11.11562734524	0\\
11.11565658258	0\\
11.11568581992	0\\
11.11571505726	0\\
11.1157442946	0\\
11.11577353194	0\\
11.11580276928	0\\
11.11583200662	0\\
11.11586124396	0\\
11.1158904813	0\\
11.11591971864	0\\
11.11594895598	0\\
11.11597819332	0\\
11.11600743066	0\\
11.116036668	0\\
11.11606590534	0\\
11.11609514268	0\\
11.11612438002	0\\
11.11615361736	0\\
11.1161828547	0\\
11.11621209204	0\\
11.11624132938	0\\
11.11627056672	0\\
11.11629980406	0\\
11.1163290414	0\\
11.11635827874	0\\
11.11638751608	0\\
11.11641675342	0\\
11.11644599076	0\\
11.1164752281	0\\
11.11650446544	0\\
11.11653370278	0\\
11.11656294012	0\\
11.11659217746	0\\
11.1166214148	0\\
11.11665065214	0\\
11.11667988948	0\\
11.11670912682	0\\
11.11673836416	0\\
11.1167676015	0\\
11.11679683884	0\\
11.11682607618	0\\
11.11685531352	0\\
11.11688455086	0\\
11.1169137882	0\\
11.11694302554	0\\
11.11697226288	0\\
11.11700150022	0\\
11.11703073756	0\\
11.1170599749	0\\
11.11708921224	0\\
11.11711844958	0\\
11.11714768692	0\\
11.11717692426	0\\
11.1172061616	0\\
11.11723539894	0\\
11.11726463628	0\\
11.11729387362	0\\
11.11732311096	0\\
11.1173523483	0\\
11.11738158564	0\\
11.11741082298	0\\
11.11744006032	0\\
11.11746929766	0\\
11.117498535	0\\
11.11752777234	0\\
11.11755700968	0\\
11.11758624702	0\\
11.11761548436	0\\
11.1176447217	0\\
11.11767395904	0\\
11.11770319638	0\\
11.11773243372	0\\
11.11776167106	0\\
11.1177909084	0\\
11.11782014574	0\\
11.11784938308	0\\
11.11787862042	0\\
11.11790785776	0\\
11.1179370951	0\\
11.11796633244	0\\
11.11799556978	0\\
11.11802480712	0\\
11.11805404446	0\\
11.1180832818	0\\
11.11811251914	0\\
11.11814175648	0\\
11.11817099382	0\\
11.11820023116	0\\
11.1182294685	0\\
11.11825870584	0\\
11.11828794318	0\\
11.11831718052	0\\
11.11834641786	0\\
11.1183756552	0\\
11.11840489254	0\\
11.11843412988	0\\
11.11846336722	0\\
11.11849260456	0\\
11.1185218419	0\\
11.11855107924	0\\
11.11858031658	0\\
11.11860955392	0\\
11.11863879126	0\\
11.1186680286	0\\
11.11869726594	0\\
11.11872650328	0\\
11.11875574062	0\\
11.11878497796	0\\
11.1188142153	0\\
11.11884345264	0\\
11.11887268998	0\\
11.11890192732	0\\
11.11893116466	0\\
11.118960402	0\\
11.11898963934	0\\
11.11901887668	0\\
11.11904811402	0\\
11.11907735136	0\\
11.1191065887	0\\
11.11913582604	0\\
11.11916506338	0\\
11.11919430072	0\\
11.11922353806	0\\
11.1192527754	0\\
11.11928201274	0\\
11.11931125008	0\\
11.11934048742	0\\
11.11936972476	0\\
11.1193989621	0\\
11.11942819944	0\\
11.11945743678	0\\
11.11948667412	0\\
11.11951591146	0\\
11.1195451488	0\\
11.11957438614	0\\
11.11960362348	0\\
11.11963286082	0\\
11.11966209816	0\\
11.1196913355	0\\
11.11972057284	0\\
11.11974981018	0\\
11.11977904752	0\\
11.11980828486	0\\
11.1198375222	0\\
11.11986675954	0\\
11.11989599688	0\\
11.11992523422	0\\
11.11995447156	0\\
11.1199837089	0\\
11.12001294624	0\\
11.12004218358	0\\
11.12007142092	0\\
11.12010065826	0\\
11.1201298956	0\\
11.12015913294	0\\
11.12018837028	0\\
11.12021760762	0\\
11.12024684496	0\\
11.1202760823	0\\
11.12030531964	0\\
11.12033455698	0\\
11.12036379432	0\\
11.12039303166	0\\
11.120422269	0\\
11.12045150634	0\\
11.12048074368	0\\
11.12050998102	0\\
11.12053921836	0\\
11.1205684557	0\\
11.12059769304	0\\
11.12062693038	0\\
11.12065616772	0\\
11.12068540506	0\\
11.1207146424	0\\
11.12074387974	0\\
11.12077311708	0\\
11.12080235442	0\\
11.12083159176	0\\
11.1208608291	0\\
11.12089006644	0\\
11.12091930378	0\\
11.12094854112	0\\
11.12097777846	0\\
11.1210070158	0\\
11.12103625314	0\\
11.12106549048	0\\
11.12109472782	0\\
11.12112396516	0\\
11.1211532025	0\\
11.12118243984	0\\
11.12121167718	0\\
11.12124091452	0\\
11.12127015186	0\\
11.1212993892	0\\
11.12132862654	0\\
11.12135786388	0\\
11.12138710122	0\\
11.12141633856	0\\
11.1214455759	0\\
11.12147481324	0\\
11.12150405058	0\\
11.12153328792	0\\
11.12156252526	0\\
11.1215917626	0\\
11.12162099994	0\\
11.12165023728	0\\
11.12167947462	0\\
11.12170871196	0\\
11.1217379493	0\\
11.12176718664	0\\
11.12179642398	0\\
11.12182566132	0\\
11.12185489866	0\\
11.121884136	0\\
11.12191337334	0\\
11.12194261068	0\\
11.12197184802	0\\
11.12200108536	0\\
11.1220303227	0\\
11.12205956004	0\\
11.12208879738	0\\
11.12211803472	0\\
11.12214727206	0\\
11.1221765094	0\\
11.12220574674	0\\
11.12223498408	0\\
11.12226422142	0\\
11.12229345876	0\\
11.1223226961	0\\
11.12235193344	0\\
11.12238117078	0\\
11.12241040812	0\\
11.12243964546	0\\
11.1224688828	0\\
11.12249812014	0\\
11.12252735748	0\\
11.12255659482	0\\
11.12258583216	0\\
11.1226150695	0\\
11.12264430684	0\\
11.12267354418	0\\
11.12270278152	0\\
11.12273201886	0\\
11.1227612562	0\\
11.12279049354	0\\
11.12281973088	0\\
11.12284896822	0\\
11.12287820556	0\\
11.1229074429	0\\
11.12293668024	0\\
11.12296591758	0\\
11.12299515492	0\\
11.12302439226	0\\
11.1230536296	0\\
11.12308286694	0\\
11.12311210428	0\\
11.12314134162	0\\
11.12317057896	0\\
11.1231998163	0\\
11.12322905364	0\\
11.12325829098	0\\
11.12328752832	0\\
11.12331676566	0\\
11.123346003	0\\
11.12337524034	0\\
11.12340447768	0\\
11.12343371502	0\\
11.12346295236	0\\
11.1234921897	0\\
11.12352142704	0\\
11.12355066438	0\\
11.12357990172	0\\
11.12360913906	0\\
11.1236383764	0\\
11.12366761374	0\\
11.12369685108	0\\
11.12372608842	0\\
11.12375532576	0\\
11.1237845631	0\\
11.12381380044	0\\
11.12384303778	0\\
11.12387227512	0\\
11.12390151246	0\\
11.1239307498	0\\
11.12395998714	0\\
11.12398922448	0\\
11.12401846182	0\\
11.12404769916	0\\
11.1240769365	0\\
11.12410617384	0\\
11.12413541118	0\\
11.12416464852	0\\
11.12419388586	0\\
11.1242231232	0\\
11.12425236054	0\\
11.12428159788	0\\
11.12431083522	0\\
11.12434007256	0\\
11.1243693099	0\\
11.12439854724	0\\
11.12442778458	0\\
11.12445702192	0\\
11.12448625926	0\\
11.1245154966	0\\
11.12454473394	0\\
11.12457397128	0\\
11.12460320862	0\\
11.12463244596	0\\
11.1246616833	0\\
11.12469092064	0\\
11.12472015798	0\\
11.12474939532	0\\
11.12477863266	0\\
11.12480787	0\\
11.12483710734	0\\
11.12486634468	0\\
11.12489558202	0\\
11.12492481936	0\\
11.1249540567	0\\
11.12498329404	0\\
11.12501253138	0\\
11.12504176872	0\\
11.12507100606	0\\
11.1251002434	0\\
11.12512948074	0\\
11.12515871808	0\\
11.12518795542	0\\
11.12521719276	0\\
11.1252464301	0\\
11.12527566744	0\\
11.12530490478	0\\
11.12533414212	0\\
11.12536337946	0\\
11.1253926168	0\\
11.12542185414	0\\
11.12545109148	0\\
11.12548032882	0\\
11.12550956616	0\\
11.1255388035	0\\
11.12556804084	0\\
11.12559727818	0\\
11.12562651552	0\\
11.12565575286	0\\
11.1256849902	0\\
11.12571422754	0\\
11.12574346488	0\\
11.12577270222	0\\
11.12580193956	0\\
11.1258311769	0\\
11.12586041424	0\\
11.12588965158	0\\
11.12591888892	0\\
11.12594812626	0\\
11.1259773636	0\\
11.12600660094	0\\
11.12603583828	0\\
11.12606507562	0\\
11.12609431296	0\\
11.1261235503	0\\
11.12615278764	0\\
11.12618202498	0\\
11.12621126232	0\\
11.12624049966	0\\
11.126269737	0\\
11.12629897434	0\\
11.12632821168	0\\
11.12635744902	0\\
11.12638668636	0\\
11.1264159237	0\\
11.12644516104	0\\
11.12647439838	0\\
11.12650363572	0\\
11.12653287306	0\\
11.1265621104	0\\
11.12659134774	0\\
11.12662058508	0\\
11.12664982242	0\\
11.12667905976	0\\
11.1267082971	0\\
11.12673753444	0\\
11.12676677178	0\\
11.12679600912	0\\
11.12682524646	0\\
11.1268544838	0\\
11.12688372114	0\\
11.12691295848	0\\
11.12694219582	0\\
11.12697143316	0\\
11.1270006705	0\\
11.12702990784	0\\
11.12705914518	0\\
11.12708838252	0\\
11.12711761986	0\\
11.1271468572	0\\
11.12717609454	0\\
11.12720533188	0\\
11.12723456922	0\\
11.12726380656	0\\
11.1272930439	0\\
11.12732228124	0\\
11.12735151858	0\\
11.12738075592	0\\
11.12740999326	0\\
11.1274392306	0\\
11.12746846794	0\\
11.12749770528	0\\
11.12752694262	0\\
11.12755617996	0\\
11.1275854173	0\\
11.12761465464	0\\
11.12764389198	0\\
11.12767312932	0\\
11.12770236666	0\\
11.127731604	0\\
11.12776084134	0\\
11.12779007868	0\\
11.12781931602	0\\
11.12784855336	0\\
11.1278777907	0\\
11.12790702804	0\\
11.12793626538	0\\
11.12796550272	0\\
11.12799474006	0\\
11.1280239774	0\\
11.12805321474	0\\
11.12808245208	0\\
11.12811168942	0\\
11.12814092676	0\\
11.1281701641	0\\
11.12819940144	0\\
11.12822863878	0\\
11.12825787612	0\\
11.12828711346	0\\
11.1283163508	0\\
11.12834558814	0\\
11.12837482548	0\\
11.12840406282	0\\
11.12843330016	0\\
11.1284625375	0\\
11.12849177484	0\\
11.12852101218	0\\
11.12855024952	0\\
11.12857948686	0\\
11.1286087242	0\\
11.12863796154	0\\
11.12866719888	0\\
11.12869643622	0\\
11.12872567356	0\\
11.1287549109	0\\
11.12878414824	0\\
11.12881338558	0\\
11.12884262292	0\\
11.12887186026	0\\
11.1289010976	0\\
11.12893033494	0\\
11.12895957228	0\\
11.12898880962	0\\
11.12901804696	0\\
11.1290472843	0\\
11.12907652164	0\\
11.12910575898	0\\
11.12913499632	0\\
11.12916423366	0\\
11.129193471	0\\
11.12922270834	0\\
11.12925194568	0\\
11.12928118302	0\\
11.12931042036	0\\
11.1293396577	0\\
11.12936889504	0\\
11.12939813238	0\\
11.12942736972	0\\
11.12945660706	0\\
11.1294858444	0\\
11.12951508174	0\\
11.12954431908	0\\
11.12957355642	0\\
11.12960279376	0\\
11.1296320311	0\\
11.12966126844	0\\
11.12969050578	0\\
11.12971974312	0\\
11.12974898046	0\\
11.1297782178	0\\
11.12980745514	0\\
11.12983669248	0\\
11.12986592982	0\\
11.12989516716	0\\
11.1299244045	0\\
11.12995364184	0\\
11.12998287918	0\\
11.13001211652	0\\
11.13004135386	0\\
11.1300705912	0\\
11.13009982854	0\\
11.13012906588	0\\
11.13015830322	0\\
11.13018754056	0\\
11.1302167779	0\\
11.13024601524	0\\
11.13027525258	0\\
11.13030448992	0\\
11.13033372726	0\\
11.1303629646	0\\
11.13039220194	0\\
11.13042143928	0\\
11.13045067662	0\\
11.13047991396	0\\
11.1305091513	0\\
11.13053838864	0\\
11.13056762598	0\\
11.13059686332	0\\
11.13062610066	0\\
11.130655338	0\\
11.13068457534	0\\
11.13071381268	0\\
11.13074305002	0\\
11.13077228736	0\\
11.1308015247	0\\
11.13083076204	0\\
11.13085999938	0\\
11.13088923672	0\\
11.13091847406	0\\
11.1309477114	0\\
11.13097694874	0\\
11.13100618608	0\\
11.13103542342	0\\
11.13106466076	0\\
11.1310938981	0\\
11.13112313544	0\\
11.13115237278	0\\
11.13118161012	0\\
11.13121084746	0\\
11.1312400848	0\\
11.13126932214	0\\
11.13129855948	0\\
11.13132779682	0\\
11.13135703416	0\\
11.1313862715	0\\
11.13141550884	0\\
11.13144474618	0\\
11.13147398352	0\\
11.13150322086	0\\
11.1315324582	0\\
11.13156169554	0\\
11.13159093288	0\\
11.13162017022	0\\
11.13164940756	0\\
11.1316786449	0\\
11.13170788224	0\\
11.13173711958	0\\
11.13176635692	0\\
11.13179559426	0\\
11.1318248316	0\\
11.13185406894	0\\
11.13188330628	0\\
11.13191254362	0\\
11.13194178096	0\\
11.1319710183	0\\
11.13200025564	0\\
11.13202949298	0\\
11.13205873032	0\\
11.13208796766	0\\
11.132117205	0\\
11.13214644234	0\\
11.13217567968	0\\
11.13220491702	0\\
11.13223415436	0\\
11.1322633917	0\\
11.13229262904	0\\
11.13232186638	0\\
11.13235110372	0\\
11.13238034106	0\\
11.1324095784	0\\
11.13243881574	0\\
11.13246805308	0\\
11.13249729042	0\\
11.13252652776	0\\
11.1325557651	0\\
11.13258500244	0\\
11.13261423978	0\\
11.13264347712	0\\
11.13267271446	0\\
11.1327019518	0\\
11.13273118914	0\\
11.13276042648	0\\
11.13278966382	0\\
11.13281890116	0\\
11.1328481385	0\\
11.13287737584	0\\
11.13290661318	0\\
11.13293585052	0\\
11.13296508786	0\\
11.1329943252	0\\
11.13302356254	0\\
11.13305279988	0\\
11.13308203722	0\\
11.13311127456	0\\
11.1331405119	0\\
11.13316974924	0\\
11.13319898658	0\\
11.13322822392	0\\
11.13325746126	0\\
11.1332866986	0\\
11.13331593594	0\\
11.13334517328	0\\
11.13337441062	0\\
11.13340364796	0\\
11.1334328853	0\\
11.13346212264	0\\
11.13349135998	0\\
11.13352059732	0\\
11.13354983466	0\\
11.133579072	0\\
11.13360830934	0\\
11.13363754668	0\\
11.13366678402	0\\
11.13369602136	0\\
11.1337252587	0\\
11.13375449604	0\\
11.13378373338	0\\
11.13381297072	0\\
11.13384220806	0\\
11.1338714454	0\\
11.13390068274	0\\
11.13392992008	0\\
11.13395915742	0\\
11.13398839476	0\\
11.1340176321	0\\
11.13404686944	0\\
11.13407610678	0\\
11.13410534412	0\\
11.13413458146	0\\
11.1341638188	0\\
11.13419305614	0\\
11.13422229348	0\\
11.13425153082	0\\
11.13428076816	0\\
11.1343100055	0\\
11.13433924284	0\\
11.13436848018	0\\
11.13439771752	0\\
11.13442695486	0\\
11.1344561922	0\\
11.13448542954	0\\
11.13451466688	0\\
11.13454390422	0\\
11.13457314156	0\\
11.1346023789	0\\
11.13463161624	0\\
11.13466085358	0\\
11.13469009092	0\\
11.13471932826	0\\
11.1347485656	0\\
11.13477780294	0\\
11.13480704028	0\\
11.13483627762	0\\
11.13486551496	0\\
11.1348947523	0\\
11.13492398964	0\\
11.13495322698	0\\
11.13498246432	0\\
11.13501170166	0\\
11.135040939	0\\
11.13507017634	0\\
11.13509941368	0\\
11.13512865102	0\\
11.13515788836	0\\
11.1351871257	0\\
11.13521636304	0\\
11.13524560038	0\\
11.13527483772	0\\
11.13530407506	0\\
11.1353333124	0\\
11.13536254974	0\\
11.13539178708	0\\
11.13542102442	0\\
11.13545026176	0\\
11.1354794991	0\\
11.13550873644	0\\
11.13553797378	0\\
11.13556721112	0\\
11.13559644846	0\\
11.1356256858	0\\
11.13565492314	0\\
11.13568416048	0\\
11.13571339782	0\\
11.13574263516	0\\
11.1357718725	0\\
11.13580110984	0\\
11.13583034718	0\\
11.13585958452	0\\
11.13588882186	0\\
11.1359180592	0\\
11.13594729654	0\\
11.13597653388	0\\
11.13600577122	0\\
11.13603500856	0\\
11.1360642459	0\\
11.13609348324	0\\
11.13612272058	0\\
11.13615195792	0\\
11.13618119526	0\\
11.1362104326	0\\
11.13623966994	0\\
11.13626890728	0\\
11.13629814462	0\\
11.13632738196	0\\
11.1363566193	0\\
11.13638585664	0\\
11.13641509398	0\\
11.13644433132	0\\
11.13647356866	0\\
11.136502806	0\\
11.13653204334	0\\
11.13656128068	0\\
11.13659051802	0\\
11.13661975536	0\\
11.1366489927	0\\
11.13667823004	0\\
11.13670746738	0\\
11.13673670472	0\\
11.13676594206	0\\
11.1367951794	0\\
11.13682441674	0\\
11.13685365408	0\\
11.13688289142	0\\
11.13691212876	0\\
11.1369413661	0\\
11.13697060344	0\\
11.13699984078	0\\
11.13702907812	0\\
11.13705831546	0\\
11.1370875528	0\\
11.13711679014	0\\
11.13714602748	0\\
11.13717526482	0\\
11.13720450216	0\\
11.1372337395	0\\
11.13726297684	0\\
11.13729221418	0\\
11.13732145152	0\\
11.13735068886	0\\
11.1373799262	0\\
11.13740916354	0\\
11.13743840088	0\\
11.13746763822	0\\
11.13749687556	0\\
11.1375261129	0\\
11.13755535024	0\\
11.13758458758	0\\
11.13761382492	0\\
11.13764306226	0\\
11.1376722996	0\\
11.13770153694	0\\
11.13773077428	0\\
11.13776001162	0\\
11.13778924896	0\\
11.1378184863	0\\
11.13784772364	0\\
11.13787696098	0\\
11.13790619832	0\\
11.13793543566	0\\
11.137964673	0\\
11.13799391034	0\\
11.13802314768	0\\
11.13805238502	0\\
11.13808162236	0\\
11.1381108597	0\\
11.13814009704	0\\
11.13816933438	0\\
11.13819857172	0\\
11.13822780906	0\\
11.1382570464	0\\
11.13828628374	0\\
11.13831552108	0\\
11.13834475842	0\\
11.13837399576	0\\
11.1384032331	0\\
11.13843247044	0\\
11.13846170778	0\\
11.13849094512	0\\
11.13852018246	0\\
11.1385494198	0\\
11.13857865714	0\\
11.13860789448	0\\
11.13863713182	0\\
11.13866636916	0\\
11.1386956065	0\\
11.13872484384	0\\
11.13875408118	0\\
11.13878331852	0\\
11.13881255586	0\\
11.1388417932	0\\
11.13887103054	0\\
11.13890026788	0\\
11.13892950522	0\\
11.13895874256	0\\
11.1389879799	0\\
11.13901721724	0\\
11.13904645458	0\\
11.13907569192	0\\
11.13910492926	0\\
11.1391341666	0\\
11.13916340394	0\\
11.13919264128	0\\
11.13922187862	0\\
11.13925111596	0\\
11.1392803533	0\\
11.13930959064	0\\
11.13933882798	0\\
11.13936806532	0\\
11.13939730266	0\\
11.13942654	0\\
11.13945577734	0\\
11.13948501468	0\\
11.13951425202	0\\
11.13954348936	0\\
11.1395727267	0\\
11.13960196404	0\\
11.13963120138	0\\
11.13966043872	0\\
11.13968967606	0\\
11.1397189134	0\\
11.13974815074	0\\
11.13977738808	0\\
11.13980662542	0\\
11.13983586276	0\\
11.1398651001	0\\
11.13989433744	0\\
11.13992357478	0\\
11.13995281212	0\\
11.13998204946	0\\
11.1400112868	0\\
11.14004052414	0\\
11.14006976148	0\\
11.14009899882	0\\
11.14012823616	0\\
11.1401574735	0\\
11.14018671084	0\\
11.14021594818	0\\
11.14024518552	0\\
11.14027442286	0\\
11.1403036602	0\\
11.14033289754	0\\
11.14036213488	0\\
11.14039137222	0\\
11.14042060956	0\\
11.1404498469	0\\
11.14047908424	0\\
11.14050832158	0\\
11.14053755892	0\\
11.14056679626	0\\
11.1405960336	0\\
11.14062527094	0\\
11.14065450828	0\\
11.14068374562	0\\
11.14071298296	0\\
11.1407422203	0\\
11.14077145764	0\\
11.14080069498	0\\
11.14082993232	0\\
11.14085916966	0\\
11.140888407	0\\
11.14091764434	0\\
11.14094688168	0\\
11.14097611902	0\\
11.14100535636	0\\
11.1410345937	0\\
11.14106383104	0\\
11.14109306838	0\\
11.14112230572	0\\
11.14115154306	0\\
11.1411807804	0\\
11.14121001774	0\\
11.14123925508	0\\
11.14126849242	0\\
11.14129772976	0\\
11.1413269671	0\\
11.14135620444	0\\
11.14138544178	0\\
11.14141467912	0\\
11.14144391646	0\\
11.1414731538	0\\
11.14150239114	0\\
11.14153162848	0\\
11.14156086582	0\\
11.14159010316	0\\
11.1416193405	0\\
11.14164857784	0\\
11.14167781518	0\\
11.14170705252	0\\
11.14173628986	0\\
11.1417655272	0\\
11.14179476454	0\\
11.14182400188	0\\
11.14185323922	0\\
11.14188247656	0\\
11.1419117139	0\\
11.14194095124	0\\
11.14197018858	0\\
11.14199942592	0\\
11.14202866326	0\\
11.1420579006	0\\
11.14208713794	0\\
11.14211637528	0\\
11.14214561262	0\\
11.14217484996	0\\
11.1422040873	0\\
11.14223332464	0\\
11.14226256198	0\\
11.14229179932	0\\
11.14232103666	0\\
11.142350274	0\\
11.14237951134	0\\
11.14240874868	0\\
11.14243798602	0\\
11.14246722336	0\\
11.1424964607	0\\
11.14252569804	0\\
11.14255493538	0\\
11.14258417272	0\\
11.14261341006	0\\
11.1426426474	0\\
11.14267188474	0\\
11.14270112208	0\\
11.14273035942	0\\
11.14275959676	0\\
11.1427888341	0\\
11.14281807144	0\\
11.14284730878	0\\
11.14287654612	0\\
11.14290578346	0\\
11.1429350208	0\\
11.14296425814	0\\
11.14299349548	0\\
11.14302273282	0\\
11.14305197016	0\\
11.1430812075	0\\
11.14311044484	0\\
11.14313968218	0\\
11.14316891952	0\\
11.14319815686	0\\
11.1432273942	0\\
11.14325663154	0\\
11.14328586888	0\\
11.14331510622	0\\
11.14334434356	0\\
11.1433735809	0\\
11.14340281824	0\\
11.14343205558	0\\
11.14346129292	0\\
11.14349053026	0\\
11.1435197676	0\\
11.14354900494	0\\
11.14357824228	0\\
11.14360747962	0\\
11.14363671696	0\\
11.1436659543	0\\
11.14369519164	0\\
11.14372442898	0\\
11.14375366632	0\\
11.14378290366	0\\
11.143812141	0\\
11.14384137834	0\\
11.14387061568	0\\
11.14389985302	0\\
11.14392909036	0\\
11.1439583277	0\\
11.14398756504	0\\
11.14401680238	0\\
11.14404603972	0\\
11.14407527706	0\\
11.1441045144	0\\
11.14413375174	0\\
11.14416298908	0\\
11.14419222642	0\\
11.14422146376	0\\
11.1442507011	0\\
11.14427993844	0\\
11.14430917578	0\\
11.14433841312	0\\
11.14436765046	0\\
11.1443968878	0\\
11.14442612514	0\\
11.14445536248	0\\
11.14448459982	0\\
11.14451383716	0\\
11.1445430745	0\\
11.14457231184	0\\
11.14460154918	0\\
11.14463078652	0\\
11.14466002386	0\\
11.1446892612	0\\
11.14471849854	0\\
11.14474773588	0\\
11.14477697322	0\\
11.14480621056	0\\
11.1448354479	0\\
11.14486468524	0\\
11.14489392258	0\\
11.14492315992	0\\
11.14495239726	0\\
11.1449816346	0\\
11.14501087194	0\\
11.14504010928	0\\
11.14506934662	0\\
11.14509858396	0\\
11.1451278213	0\\
11.14515705864	0\\
11.14518629598	0\\
11.14521553332	0\\
11.14524477066	0\\
11.145274008	0\\
11.14530324534	0\\
11.14533248268	0\\
11.14536172002	0\\
11.14539095736	0\\
11.1454201947	0\\
11.14544943204	0\\
11.14547866938	0\\
11.14550790672	0\\
11.14553714406	0\\
11.1455663814	0\\
11.14559561874	0\\
11.14562485608	0\\
11.14565409342	0\\
11.14568333076	0\\
11.1457125681	0\\
11.14574180544	0\\
11.14577104278	0\\
11.14580028012	0\\
11.14582951746	0\\
11.1458587548	0\\
11.14588799214	0\\
11.14591722948	0\\
11.14594646682	0\\
11.14597570416	0\\
11.1460049415	0\\
11.14603417884	0\\
11.14606341618	0\\
11.14609265352	0\\
11.14612189086	0\\
11.1461511282	0\\
11.14618036554	0\\
11.14620960288	0\\
11.14623884022	0\\
11.14626807756	0\\
11.1462973149	0\\
11.14632655224	0\\
11.14635578958	0\\
11.14638502692	0\\
11.14641426426	0\\
11.1464435016	0\\
11.14647273894	0\\
11.14650197628	0\\
11.14653121362	0\\
11.14656045096	0\\
11.1465896883	0\\
11.14661892564	0\\
11.14664816298	0\\
11.14667740032	0\\
11.14670663766	0\\
11.146735875	0\\
11.14676511234	0\\
11.14679434968	0\\
11.14682358702	0\\
11.14685282436	0\\
11.1468820617	0\\
11.14691129904	0\\
11.14694053638	0\\
11.14696977372	0\\
11.14699901106	0\\
11.1470282484	0\\
11.14705748574	0\\
11.14708672308	0\\
11.14711596042	0\\
11.14714519776	0\\
11.1471744351	0\\
11.14720367244	0\\
11.14723290978	0\\
11.14726214712	0\\
11.14729138446	0\\
11.1473206218	0\\
11.14734985914	0\\
11.14737909648	0\\
11.14740833382	0\\
11.14743757116	0\\
11.1474668085	0\\
11.14749604584	0\\
11.14752528318	0\\
11.14755452052	0\\
11.14758375786	0\\
11.1476129952	0\\
11.14764223254	0\\
11.14767146988	0\\
11.14770070722	0\\
11.14772994456	0\\
11.1477591819	0\\
11.14778841924	0\\
11.14781765658	0\\
11.14784689392	0\\
11.14787613126	0\\
11.1479053686	0\\
11.14793460594	0\\
11.14796384328	0\\
11.14799308062	0\\
11.14802231796	0\\
11.1480515553	0\\
11.14808079264	0\\
11.14811002998	0\\
11.14813926732	0\\
11.14816850466	0\\
11.148197742	0\\
11.14822697934	0\\
11.14825621668	0\\
11.14828545402	0\\
11.14831469136	0\\
11.1483439287	0\\
11.14837316604	0\\
11.14840240338	0\\
11.14843164072	0\\
11.14846087806	0\\
11.1484901154	0\\
11.14851935274	0\\
11.14854859008	0\\
11.14857782742	0\\
11.14860706476	0\\
11.1486363021	0\\
11.14866553944	0\\
11.14869477678	0\\
11.14872401412	0\\
11.14875325146	0\\
11.1487824888	0\\
11.14881172614	0\\
11.14884096348	0\\
11.14887020082	0\\
11.14889943816	0\\
11.1489286755	0\\
11.14895791284	0\\
11.14898715018	0\\
11.14901638752	0\\
11.14904562486	0\\
11.1490748622	0\\
11.14910409954	0\\
11.14913333688	0\\
11.14916257422	0\\
11.14919181156	0\\
11.1492210489	0\\
11.14925028624	0\\
11.14927952358	0\\
11.14930876092	0\\
11.14933799826	0\\
11.1493672356	0\\
11.14939647294	0\\
11.14942571028	0\\
11.14945494762	0\\
11.14948418496	0\\
11.1495134223	0\\
11.14954265964	0\\
11.14957189698	0\\
11.14960113432	0\\
11.14963037166	0\\
11.149659609	0\\
11.14968884634	0\\
11.14971808368	0\\
11.14974732102	0\\
11.14977655836	0\\
11.1498057957	0\\
11.14983503304	0\\
11.14986427038	0\\
11.14989350772	0\\
11.14992274506	0\\
11.1499519824	0\\
11.14998121974	0\\
11.15001045708	0\\
11.15003969442	0\\
11.15006893176	0\\
11.1500981691	0\\
11.15012740644	0\\
11.15015664378	0\\
11.15018588112	0\\
11.15021511846	0\\
11.1502443558	0\\
11.15027359314	0\\
11.15030283048	0\\
11.15033206782	0\\
11.15036130516	0\\
11.1503905425	0\\
11.15041977984	0\\
11.15044901718	0\\
11.15047825452	0\\
11.15050749186	0\\
11.1505367292	0\\
11.15056596654	0\\
11.15059520388	0\\
11.15062444122	0\\
11.15065367856	0\\
11.1506829159	0\\
11.15071215324	0\\
11.15074139058	0\\
11.15077062792	0\\
11.15079986526	0\\
11.1508291026	0\\
11.15085833994	0\\
11.15088757728	0\\
11.15091681462	0\\
11.15094605196	0\\
11.1509752893	0\\
11.15100452664	0\\
11.15103376398	0\\
11.15106300132	0\\
11.15109223866	0\\
11.151121476	0\\
11.15115071334	0\\
11.15117995068	0\\
11.15120918802	0\\
11.15123842536	0\\
11.1512676627	0\\
11.15129690004	0\\
11.15132613738	0\\
11.15135537472	0\\
11.15138461206	0\\
11.1514138494	0\\
11.15144308674	0\\
11.15147232408	0\\
11.15150156142	0\\
11.15153079876	0\\
11.1515600361	0\\
11.15158927344	0\\
11.15161851078	0\\
11.15164774812	0\\
11.15167698546	0\\
11.1517062228	0\\
11.15173546014	0\\
11.15176469748	0\\
11.15179393482	0\\
11.15182317216	0\\
11.1518524095	0\\
11.15188164684	0\\
11.15191088418	0\\
11.15194012152	0\\
11.15196935886	0\\
11.1519985962	0\\
11.15202783354	0\\
11.15205707088	0\\
11.15208630822	0\\
11.15211554556	0\\
11.1521447829	0\\
11.15217402024	0\\
11.15220325758	0\\
11.15223249492	0\\
11.15226173226	0\\
11.1522909696	0\\
11.15232020694	0\\
11.15234944428	0\\
11.15237868162	0\\
11.15240791896	0\\
11.1524371563	0\\
11.15246639364	0\\
11.15249563098	0\\
11.15252486832	0\\
11.15255410566	0\\
11.152583343	0\\
11.15261258034	0\\
11.15264181768	0\\
11.15267105502	0\\
11.15270029236	0\\
11.1527295297	0\\
11.15275876704	0\\
11.15278800438	0\\
11.15281724172	0\\
11.15284647906	0\\
11.1528757164	0\\
11.15290495374	0\\
11.15293419108	0\\
11.15296342842	0\\
11.15299266576	0\\
11.1530219031	0\\
11.15305114044	0\\
11.15308037778	0\\
11.15310961512	0\\
11.15313885246	0\\
11.1531680898	0\\
11.15319732714	0\\
11.15322656448	0\\
11.15325580182	0\\
11.15328503916	0\\
11.1533142765	0\\
11.15334351384	0\\
11.15337275118	0\\
11.15340198852	0\\
11.15343122586	0\\
11.1534604632	0\\
11.15348970054	0\\
11.15351893788	0\\
11.15354817522	0\\
11.15357741256	0\\
11.1536066499	0\\
11.15363588724	0\\
11.15366512458	0\\
11.15369436192	0\\
11.15372359926	0\\
11.1537528366	0\\
11.15378207394	0\\
11.15381131128	0\\
11.15384054862	0\\
11.15386978596	0\\
11.1538990233	0\\
11.15392826064	0\\
11.15395749798	0\\
11.15398673532	0\\
11.15401597266	0\\
11.15404521	0\\
11.15407444734	0\\
11.15410368468	0\\
11.15413292202	0\\
11.15416215936	0\\
11.1541913967	0\\
11.15422063404	0\\
11.15424987138	0\\
11.15427910872	0\\
11.15430834606	0\\
11.1543375834	0\\
11.15436682074	0\\
11.15439605808	0\\
11.15442529542	0\\
11.15445453276	0\\
11.1544837701	0\\
11.15451300744	0\\
11.15454224478	0\\
11.15457148212	0\\
11.15460071946	0\\
11.1546299568	0\\
11.15465919414	0\\
11.15468843148	0\\
11.15471766882	0\\
11.15474690616	0\\
11.1547761435	0\\
11.15480538084	0\\
11.15483461818	0\\
11.15486385552	0\\
11.15489309286	0\\
11.1549223302	0\\
11.15495156754	0\\
11.15498080488	0\\
11.15501004222	0\\
11.15503927956	0\\
11.1550685169	0\\
11.15509775424	0\\
11.15512699158	0\\
11.15515622892	0\\
11.15518546626	0\\
11.1552147036	0\\
11.15524394094	0\\
11.15527317828	0\\
11.15530241562	0\\
11.15533165296	0\\
11.1553608903	0\\
11.15539012764	0\\
11.15541936498	0\\
11.15544860232	0\\
11.15547783966	0\\
11.155507077	0\\
11.15553631434	0\\
11.15556555168	0\\
11.15559478902	0\\
11.15562402636	0\\
11.1556532637	0\\
11.15568250104	0\\
11.15571173838	0\\
11.15574097572	0\\
11.15577021306	0\\
11.1557994504	0\\
11.15582868774	0\\
11.15585792508	0\\
11.15588716242	0\\
11.15591639976	0\\
11.1559456371	0\\
11.15597487444	0\\
11.15600411178	0\\
11.15603334912	0\\
11.15606258646	0\\
11.1560918238	0\\
11.15612106114	0\\
11.15615029848	0\\
11.15617953582	0\\
11.15620877316	0\\
11.1562380105	0\\
11.15626724784	0\\
11.15629648518	0\\
11.15632572252	0\\
11.15635495986	0\\
11.1563841972	0\\
11.15641343454	0\\
11.15644267188	0\\
11.15647190922	0\\
11.15650114656	0\\
11.1565303839	0\\
11.15655962124	0\\
11.15658885858	0\\
11.15661809592	0\\
11.15664733326	0\\
11.1566765706	0\\
11.15670580794	0\\
11.15673504528	0\\
11.15676428262	0\\
11.15679351996	0\\
11.1568227573	0\\
11.15685199464	0\\
11.15688123198	0\\
11.15691046932	0\\
11.15693970666	0\\
11.156968944	0\\
11.15699818134	0\\
11.15702741868	0\\
11.15705665602	0\\
11.15708589336	0\\
11.1571151307	0\\
11.15714436804	0\\
11.15717360538	0\\
11.15720284272	0\\
11.15723208006	0\\
11.1572613174	0\\
11.15729055474	0\\
11.15731979208	0\\
11.15734902942	0\\
11.15737826676	0\\
11.1574075041	0\\
11.15743674144	0\\
11.15746597878	0\\
11.15749521612	0\\
11.15752445346	0\\
11.1575536908	0\\
11.15758292814	0\\
11.15761216548	0\\
11.15764140282	0\\
11.15767064016	0\\
11.1576998775	0\\
11.15772911484	0\\
11.15775835218	0\\
11.15778758952	0\\
11.15781682686	0\\
11.1578460642	0\\
11.15787530154	0\\
11.15790453888	0\\
11.15793377622	0\\
11.15796301356	0\\
11.1579922509	0\\
11.15802148824	0\\
11.15805072558	0\\
11.15807996292	0\\
11.15810920026	0\\
11.1581384376	0\\
11.15816767494	0\\
11.15819691228	0\\
11.15822614962	0\\
11.15825538696	0\\
11.1582846243	0\\
11.15831386164	0\\
11.15834309898	0\\
11.15837233632	0\\
11.15840157366	0\\
11.158430811	0\\
11.15846004834	0\\
11.15848928568	0\\
11.15851852302	0\\
11.15854776036	0\\
11.1585769977	0\\
11.15860623504	0\\
11.15863547238	0\\
11.15866470972	0\\
11.15869394706	0\\
11.1587231844	0\\
11.15875242174	0\\
11.15878165908	0\\
11.15881089642	0\\
11.15884013376	0\\
11.1588693711	0\\
11.15889860844	0\\
11.15892784578	0\\
11.15895708312	0\\
11.15898632046	0\\
11.1590155578	0\\
11.15904479514	0\\
11.15907403248	0\\
11.15910326982	0\\
11.15913250716	0\\
11.1591617445	0\\
11.15919098184	0\\
11.15922021918	0\\
11.15924945652	0\\
11.15927869386	0\\
11.1593079312	0\\
11.15933716854	0\\
11.15936640588	0\\
11.15939564322	0\\
11.15942488056	0\\
11.1594541179	0\\
11.15948335524	0\\
11.15951259258	0\\
11.15954182992	0\\
11.15957106726	0\\
11.1596003046	0\\
11.15962954194	0\\
11.15965877928	0\\
11.15968801662	0\\
11.15971725396	0\\
11.1597464913	0\\
11.15977572864	0\\
11.15980496598	0\\
11.15983420332	0\\
11.15986344066	0\\
11.159892678	0\\
11.15992191534	0\\
11.15995115268	0\\
11.15998039002	0\\
11.16000962736	0\\
11.1600388647	0\\
11.16006810204	0\\
11.16009733938	0\\
11.16012657672	0\\
11.16015581406	0\\
11.1601850514	0\\
11.16021428874	0\\
11.16024352608	0\\
11.16027276342	0\\
11.16030200076	0\\
11.1603312381	0\\
11.16036047544	0\\
11.16038971278	0\\
11.16041895012	0\\
11.16044818746	0\\
11.1604774248	0\\
11.16050666214	0\\
11.16053589948	0\\
11.16056513682	0\\
11.16059437416	0\\
11.1606236115	0\\
11.16065284884	0\\
11.16068208618	0\\
11.16071132352	0\\
11.16074056086	0\\
11.1607697982	0\\
11.16079903554	0\\
11.16082827288	0\\
11.16085751022	0\\
11.16088674756	0\\
11.1609159849	0\\
11.16094522224	0\\
11.16097445958	0\\
11.16100369692	0\\
11.16103293426	0\\
11.1610621716	0\\
11.16109140894	0\\
11.16112064628	0\\
11.16114988362	0\\
11.16117912096	0\\
11.1612083583	0\\
11.16123759564	0\\
11.16126683298	0\\
11.16129607032	0\\
11.16132530766	0\\
11.161354545	0\\
11.16138378234	0\\
11.16141301968	0\\
11.16144225702	0\\
11.16147149436	0\\
11.1615007317	0\\
11.16152996904	0\\
11.16155920638	0\\
11.16158844372	0\\
11.16161768106	0\\
11.1616469184	0\\
11.16167615574	0\\
11.16170539308	0\\
11.16173463042	0\\
11.16176386776	0\\
11.1617931051	0\\
11.16182234244	0\\
11.16185157978	0\\
11.16188081712	0\\
11.16191005446	0\\
11.1619392918	0\\
11.16196852914	0\\
11.16199776648	0\\
11.16202700382	0\\
11.16205624116	0\\
11.1620854785	0\\
11.16211471584	0\\
11.16214395318	0\\
11.16217319052	0\\
11.16220242786	0\\
11.1622316652	0\\
11.16226090254	0\\
11.16229013988	0\\
11.16231937722	0\\
11.16234861456	0\\
11.1623778519	0\\
11.16240708924	0\\
11.16243632658	0\\
11.16246556392	0\\
11.16249480126	0\\
11.1625240386	0\\
11.16255327594	0\\
11.16258251328	0\\
11.16261175062	0\\
11.16264098796	0\\
11.1626702253	0\\
11.16269946264	0\\
11.16272869998	0\\
11.16275793732	0\\
11.16278717466	0\\
11.162816412	0\\
11.16284564934	0\\
11.16287488668	0\\
11.16290412402	0\\
11.16293336136	0\\
11.1629625987	0\\
11.16299183604	0\\
11.16302107338	0\\
11.16305031072	0\\
11.16307954806	0\\
11.1631087854	0\\
11.16313802274	0\\
11.16316726008	0\\
11.16319649742	0\\
11.16322573476	0\\
11.1632549721	0\\
11.16328420944	0\\
11.16331344678	0\\
11.16334268412	0\\
11.16337192146	0\\
11.1634011588	0\\
11.16343039614	0\\
11.16345963348	0\\
11.16348887082	0\\
11.16351810816	0\\
11.1635473455	0\\
11.16357658284	0\\
11.16360582018	0\\
11.16363505752	0\\
11.16366429486	0\\
11.1636935322	0\\
11.16372276954	0\\
11.16375200688	0\\
11.16378124422	0\\
11.16381048156	0\\
11.1638397189	0\\
11.16386895624	0\\
11.16389819358	0\\
11.16392743092	0\\
11.16395666826	0\\
11.1639859056	0\\
11.16401514294	0\\
11.16404438028	0\\
11.16407361762	0\\
11.16410285496	0\\
11.1641320923	0\\
11.16416132964	0\\
11.16419056698	0\\
11.16421980432	0\\
11.16424904166	0\\
11.164278279	0\\
11.16430751634	0\\
11.16433675368	0\\
11.16436599102	0\\
11.16439522836	0\\
11.1644244657	0\\
11.16445370304	0\\
11.16448294038	0\\
11.16451217772	0\\
11.16454141506	0\\
11.1645706524	0\\
11.16459988974	0\\
11.16462912708	0\\
11.16465836442	0\\
11.16468760176	0\\
11.1647168391	0\\
11.16474607644	0\\
11.16477531378	0\\
11.16480455112	0\\
11.16483378846	0\\
11.1648630258	0\\
11.16489226314	0\\
11.16492150048	0\\
11.16495073782	0\\
11.16497997516	0\\
11.1650092125	0\\
11.16503844984	0\\
11.16506768718	0\\
11.16509692452	0\\
11.16512616186	0\\
11.1651553992	0\\
11.16518463654	0\\
11.16521387388	0\\
11.16524311122	0\\
11.16527234856	0\\
11.1653015859	0\\
11.16533082324	0\\
11.16536006058	0\\
11.16538929792	0\\
11.16541853526	0\\
11.1654477726	0\\
11.16547700994	0\\
11.16550624728	0\\
11.16553548462	0\\
11.16556472196	0\\
11.1655939593	0\\
11.16562319664	0\\
11.16565243398	0\\
11.16568167132	0\\
11.16571090866	0\\
11.165740146	0\\
11.16576938334	0\\
11.16579862068	0\\
11.16582785802	0\\
11.16585709536	0\\
11.1658863327	0\\
11.16591557004	0\\
11.16594480738	0\\
11.16597404472	0\\
11.16600328206	0\\
11.1660325194	0\\
11.16606175674	0\\
11.16609099408	0\\
11.16612023142	0\\
11.16614946876	0\\
11.1661787061	0\\
11.16620794344	0\\
11.16623718078	0\\
11.16626641812	0\\
11.16629565546	0\\
11.1663248928	0\\
11.16635413014	0\\
11.16638336748	0\\
11.16641260482	0\\
11.16644184216	0\\
11.1664710795	0\\
11.16650031684	0\\
11.16652955418	0\\
11.16655879152	0\\
11.16658802886	0\\
11.1666172662	0\\
11.16664650354	0\\
11.16667574088	0\\
11.16670497822	0\\
11.16673421556	0\\
11.1667634529	0\\
11.16679269024	0\\
11.16682192758	0\\
11.16685116492	0\\
11.16688040226	0\\
11.1669096396	0\\
11.16693887694	0\\
11.16696811428	0\\
11.16699735162	0\\
11.16702658896	0\\
11.1670558263	0\\
11.16708506364	0\\
11.16711430098	0\\
11.16714353832	0\\
11.16717277566	0\\
11.167202013	0\\
11.16723125034	0\\
11.16726048768	0\\
11.16728972502	0\\
11.16731896236	0\\
11.1673481997	0\\
11.16737743704	0\\
11.16740667438	0\\
11.16743591172	0\\
11.16746514906	0\\
11.1674943864	0\\
11.16752362374	0\\
11.16755286108	0\\
11.16758209842	0\\
11.16761133576	0\\
11.1676405731	0\\
11.16766981044	0\\
11.16769904778	0\\
11.16772828512	0\\
11.16775752246	0\\
11.1677867598	0\\
11.16781599714	0\\
11.16784523448	0\\
11.16787447182	0\\
11.16790370916	0\\
11.1679329465	0\\
11.16796218384	0\\
11.16799142118	0\\
11.16802065852	0\\
11.16804989586	0\\
11.1680791332	0\\
11.16810837054	0\\
11.16813760788	0\\
11.16816684522	0\\
11.16819608256	0\\
11.1682253199	0\\
11.16825455724	0\\
11.16828379458	0\\
11.16831303192	0\\
11.16834226926	0\\
11.1683715066	0\\
11.16840074394	0\\
11.16842998128	0\\
11.16845921862	0\\
11.16848845596	0\\
11.1685176933	0\\
11.16854693064	0\\
11.16857616798	0\\
11.16860540532	0\\
11.16863464266	0\\
11.16866388	0\\
11.16869311734	0\\
11.16872235468	0\\
11.16875159202	0\\
11.16878082936	0\\
11.1688100667	0\\
11.16883930404	0\\
11.16886854138	0\\
11.16889777872	0\\
11.16892701606	0\\
11.1689562534	0\\
11.16898549074	0\\
11.16901472808	0\\
11.16904396542	0\\
11.16907320276	0\\
11.1691024401	0\\
11.16913167744	0\\
11.16916091478	0\\
11.16919015212	0\\
11.16921938946	0\\
11.1692486268	0\\
11.16927786414	0\\
11.16930710148	0\\
11.16933633882	0\\
11.16936557616	0\\
11.1693948135	0\\
11.16942405084	0\\
11.16945328818	0\\
11.16948252552	0\\
11.16951176286	0\\
11.1695410002	0\\
11.16957023754	0\\
11.16959947488	0\\
11.16962871222	0\\
11.16965794956	0\\
11.1696871869	0\\
11.16971642424	0\\
11.16974566158	0\\
11.16977489892	0\\
11.16980413626	0\\
11.1698333736	0\\
11.16986261094	0\\
11.16989184828	0\\
11.16992108562	0\\
11.16995032296	0\\
11.1699795603	0\\
11.17000879764	0\\
11.17003803498	0\\
11.17006727232	0\\
11.17009650966	0\\
11.170125747	0\\
11.17015498434	0\\
11.17018422168	0\\
11.17021345902	0\\
11.17024269636	0\\
11.1702719337	0\\
11.17030117104	0\\
11.17033040838	0\\
11.17035964572	0\\
11.17038888306	0\\
11.1704181204	0\\
11.17044735774	0\\
11.17047659508	0\\
11.17050583242	0\\
11.17053506976	0\\
11.1705643071	0\\
11.17059354444	0\\
11.17062278178	0\\
11.17065201912	0\\
11.17068125646	0\\
11.1707104938	0\\
11.17073973114	0\\
11.17076896848	0\\
11.17079820582	0\\
11.17082744316	0\\
11.1708566805	0\\
11.17088591784	0\\
11.17091515518	0\\
11.17094439252	0\\
11.17097362986	0\\
11.1710028672	0\\
11.17103210454	0\\
11.17106134188	0\\
11.17109057922	0\\
11.17111981656	0\\
11.1711490539	0\\
11.17117829124	0\\
11.17120752858	0\\
11.17123676592	0\\
11.17126600326	0\\
11.1712952406	0\\
11.17132447794	0\\
11.17135371528	0\\
11.17138295262	0\\
11.17141218996	0\\
11.1714414273	0\\
11.17147066464	0\\
11.17149990198	0\\
11.17152913932	0\\
11.17155837666	0\\
11.171587614	0\\
11.17161685134	0\\
11.17164608868	0\\
11.17167532602	0\\
11.17170456336	0\\
11.1717338007	0\\
11.17176303804	0\\
11.17179227538	0\\
11.17182151272	0\\
11.17185075006	0\\
11.1718799874	0\\
11.17190922474	0\\
11.17193846208	0\\
11.17196769942	0\\
11.17199693676	0\\
11.1720261741	0\\
11.17205541144	0\\
11.17208464878	0\\
11.17211388612	0\\
11.17214312346	0\\
11.1721723608	0\\
11.17220159814	0\\
11.17223083548	0\\
11.17226007282	0\\
11.17228931016	0\\
11.1723185475	0\\
11.17234778484	0\\
11.17237702218	0\\
11.17240625952	0\\
11.17243549686	0\\
11.1724647342	0\\
11.17249397154	0\\
11.17252320888	0\\
11.17255244622	0\\
11.17258168356	0\\
11.1726109209	0\\
11.17264015824	0\\
11.17266939558	0\\
11.17269863292	0\\
11.17272787026	0\\
11.1727571076	0\\
11.17278634494	0\\
11.17281558228	0\\
11.17284481962	0\\
11.17287405696	0\\
11.1729032943	0\\
11.17293253164	0\\
11.17296176898	0\\
11.17299100632	0\\
11.17302024366	0\\
11.173049481	0\\
11.17307871834	0\\
11.17310795568	0\\
11.17313719302	0\\
11.17316643036	0\\
11.1731956677	0\\
11.17322490504	0\\
11.17325414238	0\\
11.17328337972	0\\
11.17331261706	0\\
11.1733418544	0\\
11.17337109174	0\\
11.17340032908	0\\
11.17342956642	0\\
11.17345880376	0\\
11.1734880411	0\\
11.17351727844	0\\
11.17354651578	0\\
11.17357575312	0\\
11.17360499046	0\\
11.1736342278	0\\
11.17366346514	0\\
11.17369270248	0\\
11.17372193982	0\\
11.17375117716	0\\
11.1737804145	0\\
11.17380965184	0\\
11.17383888918	0\\
11.17386812652	0\\
11.17389736386	0\\
11.1739266012	0\\
11.17395583854	0\\
11.17398507588	0\\
11.17401431322	0\\
11.17404355056	0\\
11.1740727879	0\\
11.17410202524	0\\
11.17413126258	0\\
11.17416049992	0\\
11.17418973726	0\\
11.1742189746	0\\
11.17424821194	0\\
11.17427744928	0\\
11.17430668662	0\\
11.17433592396	0\\
11.1743651613	0\\
11.17439439864	0\\
11.17442363598	0\\
11.17445287332	0\\
11.17448211066	0\\
11.174511348	0\\
11.17454058534	0\\
11.17456982268	0\\
11.17459906002	0\\
11.17462829736	0\\
11.1746575347	0\\
11.17468677204	0\\
11.17471600938	0\\
11.17474524672	0\\
11.17477448406	0\\
11.1748037214	0\\
11.17483295874	0\\
11.17486219608	0\\
11.17489143342	0\\
11.17492067076	0\\
11.1749499081	0\\
11.17497914544	0\\
11.17500838278	0\\
11.17503762012	0\\
11.17506685746	0\\
11.1750960948	0\\
11.17512533214	0\\
11.17515456948	0\\
11.17518380682	0\\
11.17521304416	0\\
11.1752422815	0\\
11.17527151884	0\\
11.17530075618	0\\
11.17532999352	0\\
11.17535923086	0\\
11.1753884682	0\\
11.17541770554	0\\
11.17544694288	0\\
11.17547618022	0\\
11.17550541756	0\\
11.1755346549	0\\
11.17556389224	0\\
11.17559312958	0\\
11.17562236692	0\\
11.17565160426	0\\
11.1756808416	0\\
11.17571007894	0\\
11.17573931628	0\\
11.17576855362	0\\
11.17579779096	0\\
11.1758270283	0\\
11.17585626564	0\\
11.17588550298	0\\
11.17591474032	0\\
11.17594397766	0\\
11.175973215	0\\
11.17600245234	0\\
11.17603168968	0\\
11.17606092702	0\\
11.17609016436	0\\
11.1761194017	0\\
11.17614863904	0\\
11.17617787638	0\\
11.17620711372	0\\
11.17623635106	0\\
11.1762655884	0\\
11.17629482574	0\\
11.17632406308	0\\
11.17635330042	0\\
11.17638253776	0\\
11.1764117751	0\\
11.17644101244	0\\
11.17647024978	0\\
11.17649948712	0\\
11.17652872446	0\\
11.1765579618	0\\
11.17658719914	0\\
11.17661643648	0\\
11.17664567382	0\\
11.17667491116	0\\
11.1767041485	0\\
11.17673338584	0\\
11.17676262318	0\\
11.17679186052	0\\
11.17682109786	0\\
11.1768503352	0\\
11.17687957254	0\\
11.17690880988	0\\
11.17693804722	0\\
11.17696728456	0\\
11.1769965219	0\\
11.17702575924	0\\
11.17705499658	0\\
11.17708423392	0\\
11.17711347126	0\\
11.1771427086	0\\
11.17717194594	0\\
11.17720118328	0\\
11.17723042062	0\\
11.17725965796	0\\
11.1772888953	0\\
11.17731813264	0\\
11.17734736998	0\\
11.17737660732	0\\
11.17740584466	0\\
11.177435082	0\\
11.17746431934	0\\
11.17749355668	0\\
11.17752279402	0\\
11.17755203136	0\\
11.1775812687	0\\
11.17761050604	0\\
11.17763974338	0\\
11.17766898072	0\\
11.17769821806	0\\
11.1777274554	0\\
11.17775669274	0\\
11.17778593008	0\\
11.17781516742	0\\
11.17784440476	0\\
11.1778736421	0\\
11.17790287944	0\\
11.17793211678	0\\
11.17796135412	0\\
11.17799059146	0\\
11.1780198288	0\\
11.17804906614	0\\
11.17807830348	0\\
11.17810754082	0\\
11.17813677816	0\\
11.1781660155	0\\
11.17819525284	0\\
11.17822449018	0\\
11.17825372752	0\\
11.17828296486	0\\
11.1783122022	0\\
11.17834143954	0\\
11.17837067688	0\\
11.17839991422	0\\
11.17842915156	0\\
11.1784583889	0\\
11.17848762624	0\\
11.17851686358	0\\
11.17854610092	0\\
11.17857533826	0\\
11.1786045756	0\\
11.17863381294	0\\
11.17866305028	0\\
11.17869228762	0\\
11.17872152496	0\\
11.1787507623	0\\
11.17877999964	0\\
11.17880923698	0\\
11.17883847432	0\\
11.17886771166	0\\
11.178896949	0\\
11.17892618634	0\\
11.17895542368	0\\
11.17898466102	0\\
11.17901389836	0\\
11.1790431357	0\\
11.17907237304	0\\
11.17910161038	0\\
11.17913084772	0\\
11.17916008506	0\\
11.1791893224	0\\
11.17921855974	0\\
11.17924779708	0\\
11.17927703442	0\\
11.17930627176	0\\
11.1793355091	0\\
11.17936474644	0\\
11.17939398378	0\\
11.17942322112	0\\
11.17945245846	0\\
11.1794816958	0\\
11.17951093314	0\\
11.17954017048	0\\
11.17956940782	0\\
11.17959864516	0\\
11.1796278825	0\\
11.17965711984	0\\
11.17968635718	0\\
11.17971559452	0\\
11.17974483186	0\\
11.1797740692	0\\
11.17980330654	0\\
11.17983254388	0\\
11.17986178122	0\\
11.17989101856	0\\
11.1799202559	0\\
11.17994949324	0\\
11.17997873058	0\\
11.18000796792	0\\
11.18003720526	0\\
11.1800664426	0\\
11.18009567994	0\\
11.18012491728	0\\
11.18015415462	0\\
11.18018339196	0\\
11.1802126293	0\\
11.18024186664	0\\
11.18027110398	0\\
11.18030034132	0\\
11.18032957866	0\\
11.180358816	0\\
11.18038805334	0\\
11.18041729068	0\\
11.18044652802	0\\
11.18047576536	0\\
11.1805050027	0\\
11.18053424004	0\\
11.18056347738	0\\
11.18059271472	0\\
11.18062195206	0\\
11.1806511894	0\\
11.18068042674	0\\
11.18070966408	0\\
11.18073890142	0\\
11.18076813876	0\\
11.1807973761	0\\
11.18082661344	0\\
11.18085585078	0\\
11.18088508812	0\\
11.18091432546	0\\
11.1809435628	0\\
11.18097280014	0\\
11.18100203748	0\\
11.18103127482	0\\
11.18106051216	0\\
11.1810897495	0\\
11.18111898684	0\\
11.18114822418	0\\
11.18117746152	0\\
11.18120669886	0\\
11.1812359362	0\\
11.18126517354	0\\
11.18129441088	0\\
11.18132364822	0\\
11.18135288556	0\\
11.1813821229	0\\
11.18141136024	0\\
11.18144059758	0\\
11.18146983492	0\\
11.18149907226	0\\
11.1815283096	0\\
11.18155754694	0\\
11.18158678428	0\\
11.18161602162	0\\
11.18164525896	0\\
11.1816744963	0\\
11.18170373364	0\\
11.18173297098	0\\
11.18176220832	0\\
11.18179144566	0\\
11.181820683	0\\
11.18184992034	0\\
11.18187915768	0\\
11.18190839502	0\\
11.18193763236	0\\
11.1819668697	0\\
11.18199610704	0\\
11.18202534438	0\\
11.18205458172	0\\
11.18208381906	0\\
11.1821130564	0\\
11.18214229374	0\\
11.18217153108	0\\
11.18220076842	0\\
11.18223000576	0\\
11.1822592431	0\\
11.18228848044	0\\
11.18231771778	0\\
11.18234695512	0\\
11.18237619246	0\\
11.1824054298	0\\
11.18243466714	0\\
11.18246390448	0\\
11.18249314182	0\\
11.18252237916	0\\
11.1825516165	0\\
11.18258085384	0\\
11.18261009118	0\\
11.18263932852	0\\
11.18266856586	0\\
11.1826978032	0\\
11.18272704054	0\\
11.18275627788	0\\
11.18278551522	0\\
11.18281475256	0\\
11.1828439899	0\\
11.18287322724	0\\
11.18290246458	0\\
11.18293170192	0\\
11.18296093926	0\\
11.1829901766	0\\
11.18301941394	0\\
11.18304865128	0\\
11.18307788862	0\\
11.18310712596	0\\
11.1831363633	0\\
11.18316560064	0\\
11.18319483798	0\\
11.18322407532	0\\
11.18325331266	0\\
11.18328255	0\\
11.18331178734	0\\
11.18334102468	0\\
11.18337026202	0\\
11.18339949936	0\\
11.1834287367	0\\
11.18345797404	0\\
11.18348721138	0\\
11.18351644872	0\\
11.18354568606	0\\
11.1835749234	0\\
11.18360416074	0\\
11.18363339808	0\\
11.18366263542	0\\
11.18369187276	0\\
11.1837211101	0\\
11.18375034744	0\\
11.18377958478	0\\
11.18380882212	0\\
11.18383805946	0\\
11.1838672968	0\\
11.18389653414	0\\
11.18392577148	0\\
11.18395500882	0\\
11.18398424616	0\\
11.1840134835	0\\
11.18404272084	0\\
11.18407195818	0\\
11.18410119552	0\\
11.18413043286	0\\
11.1841596702	0\\
11.18418890754	0\\
11.18421814488	0\\
11.18424738222	0\\
11.18427661956	0\\
11.1843058569	0\\
11.18433509424	0\\
11.18436433158	0\\
11.18439356892	0\\
11.18442280626	0\\
11.1844520436	0\\
11.18448128094	0\\
11.18451051828	0\\
11.18453975562	0\\
11.18456899296	0\\
11.1845982303	0\\
11.18462746764	0\\
11.18465670498	0\\
11.18468594232	0\\
11.18471517966	0\\
11.184744417	0\\
11.18477365434	0\\
11.18480289168	0\\
11.18483212902	0\\
11.18486136636	0\\
11.1848906037	0\\
11.18491984104	0\\
11.18494907838	0\\
11.18497831572	0\\
11.18500755306	0\\
11.1850367904	0\\
11.18506602774	0\\
11.18509526508	0\\
11.18512450242	0\\
11.18515373976	0\\
11.1851829771	0\\
11.18521221444	0\\
11.18524145178	0\\
11.18527068912	0\\
11.18529992646	0\\
11.1853291638	0\\
11.18535840114	0\\
11.18538763848	0\\
11.18541687582	0\\
11.18544611316	0\\
11.1854753505	0\\
11.18550458784	0\\
11.18553382518	0\\
11.18556306252	0\\
11.18559229986	0\\
11.1856215372	0\\
11.18565077454	0\\
11.18568001188	0\\
11.18570924922	0\\
11.18573848656	0\\
11.1857677239	0\\
11.18579696124	0\\
11.18582619858	0\\
11.18585543592	0\\
11.18588467326	0\\
11.1859139106	0\\
11.18594314794	0\\
11.18597238528	0\\
11.18600162262	0\\
11.18603085996	0\\
11.1860600973	0\\
11.18608933464	0\\
11.18611857198	0\\
11.18614780932	0\\
11.18617704666	0\\
11.186206284	0\\
11.18623552134	0\\
11.18626475868	0\\
11.18629399602	0\\
11.18632323336	0\\
11.1863524707	0\\
11.18638170804	0\\
11.18641094538	0\\
11.18644018272	0\\
11.18646942006	0\\
11.1864986574	0\\
11.18652789474	0\\
11.18655713208	0\\
11.18658636942	0\\
11.18661560676	0\\
11.1866448441	0\\
11.18667408144	0\\
11.18670331878	0\\
11.18673255612	0\\
11.18676179346	0\\
11.1867910308	0\\
11.18682026814	0\\
11.18684950548	0\\
11.18687874282	0\\
11.18690798016	0\\
11.1869372175	0\\
11.18696645484	0\\
11.18699569218	0\\
11.18702492952	0\\
11.18705416686	0\\
11.1870834042	0\\
11.18711264154	0\\
11.18714187888	0\\
11.18717111622	0\\
11.18720035356	0\\
11.1872295909	0\\
11.18725882824	0\\
11.18728806558	0\\
11.18731730292	0\\
11.18734654026	0\\
11.1873757776	0\\
11.18740501494	0\\
11.18743425228	0\\
11.18746348962	0\\
11.18749272696	0\\
11.1875219643	0\\
11.18755120164	0\\
11.18758043898	0\\
11.18760967632	0\\
11.18763891366	0\\
11.187668151	0\\
11.18769738834	0\\
11.18772662568	0\\
11.18775586302	0\\
11.18778510036	0\\
11.1878143377	0\\
11.18784357504	0\\
11.18787281238	0\\
11.18790204972	0\\
11.18793128706	0\\
11.1879605244	0\\
11.18798976174	0\\
11.18801899908	0\\
11.18804823642	0\\
11.18807747376	0\\
11.1881067111	0\\
11.18813594844	0\\
11.18816518578	0\\
11.18819442312	0\\
11.18822366046	0\\
11.1882528978	0\\
11.18828213514	0\\
11.18831137248	0\\
11.18834060982	0\\
11.18836984716	0\\
11.1883990845	0\\
11.18842832184	0\\
11.18845755918	0\\
11.18848679652	0\\
11.18851603386	0\\
11.1885452712	0\\
11.18857450854	0\\
11.18860374588	0\\
11.18863298322	0\\
11.18866222056	0\\
11.1886914579	0\\
11.18872069524	0\\
11.18874993258	0\\
11.18877916992	0\\
11.18880840726	0\\
11.1888376446	0\\
11.18886688194	0\\
11.18889611928	0\\
11.18892535662	0\\
11.18895459396	0\\
11.1889838313	0\\
11.18901306864	0\\
11.18904230598	0\\
11.18907154332	0\\
11.18910078066	0\\
11.189130018	0\\
11.18915925534	0\\
11.18918849268	0\\
11.18921773002	0\\
11.18924696736	0\\
11.1892762047	0\\
11.18930544204	0\\
11.18933467938	0\\
11.18936391672	0\\
11.18939315406	0\\
11.1894223914	0\\
11.18945162874	0\\
11.18948086608	0\\
11.18951010342	0\\
11.18953934076	0\\
11.1895685781	0\\
11.18959781544	0\\
11.18962705278	0\\
11.18965629012	0\\
11.18968552746	0\\
11.1897147648	0\\
11.18974400214	0\\
11.18977323948	0\\
11.18980247682	0\\
11.18983171416	0\\
11.1898609515	0\\
11.18989018884	0\\
11.18991942618	0\\
11.18994866352	0\\
11.18997790086	0\\
11.1900071382	0\\
11.19003637554	0\\
11.19006561288	0\\
11.19009485022	0\\
11.19012408756	0\\
11.1901533249	0\\
11.19018256224	0\\
11.19021179958	0\\
11.19024103692	0\\
11.19027027426	0\\
11.1902995116	0\\
11.19032874894	0\\
11.19035798628	0\\
11.19038722362	0\\
11.19041646096	0\\
11.1904456983	0\\
11.19047493564	0\\
11.19050417298	0\\
11.19053341032	0\\
11.19056264766	0\\
11.190591885	0\\
11.19062112234	0\\
11.19065035968	0\\
11.19067959702	0\\
11.19070883436	0\\
11.1907380717	0\\
11.19076730904	0\\
11.19079654638	0\\
11.19082578372	0\\
11.19085502106	0\\
11.1908842584	0\\
11.19091349574	0\\
11.19094273308	0\\
11.19097197042	0\\
11.19100120776	0\\
11.1910304451	0\\
11.19105968244	0\\
11.19108891978	0\\
11.19111815712	0\\
11.19114739446	0\\
11.1911766318	0\\
11.19120586914	0\\
11.19123510648	0\\
11.19126434382	0\\
11.19129358116	0\\
11.1913228185	0\\
11.19135205584	0\\
11.19138129318	0\\
11.19141053052	0\\
11.19143976786	0\\
11.1914690052	0\\
11.19149824254	0\\
11.19152747988	0\\
11.19155671722	0\\
11.19158595456	0\\
11.1916151919	0\\
11.19164442924	0\\
11.19167366658	0\\
11.19170290392	0\\
11.19173214126	0\\
11.1917613786	0\\
11.19179061594	0\\
11.19181985328	0\\
11.19184909062	0\\
11.19187832796	0\\
11.1919075653	0\\
11.19193680264	0\\
11.19196603998	0\\
11.19199527732	0\\
11.19202451466	0\\
11.192053752	0\\
11.19208298934	0\\
11.19211222668	0\\
11.19214146402	0\\
11.19217070136	0\\
11.1921999387	0\\
11.19222917604	0\\
11.19225841338	0\\
11.19228765072	0\\
11.19231688806	0\\
11.1923461254	0\\
11.19237536274	0\\
11.19240460008	0\\
11.19243383742	0\\
11.19246307476	0\\
11.1924923121	0\\
11.19252154944	0\\
11.19255078678	0\\
11.19258002412	0\\
11.19260926146	0\\
11.1926384988	0\\
11.19266773614	0\\
11.19269697348	0\\
11.19272621082	0\\
11.19275544816	0\\
11.1927846855	0\\
11.19281392284	0\\
11.19284316018	0\\
11.19287239752	0\\
11.19290163486	0\\
11.1929308722	0\\
11.19296010954	0\\
11.19298934688	0\\
11.19301858422	0\\
11.19304782156	0\\
11.1930770589	0\\
11.19310629624	0\\
11.19313553358	0\\
11.19316477092	0\\
11.19319400826	0\\
11.1932232456	0\\
11.19325248294	0\\
11.19328172028	0\\
11.19331095762	0\\
11.19334019496	0\\
11.1933694323	0\\
11.19339866964	0\\
11.19342790698	0\\
11.19345714432	0\\
11.19348638166	0\\
11.193515619	0\\
11.19354485634	0\\
11.19357409368	0\\
11.19360333102	0\\
11.19363256836	0\\
11.1936618057	0\\
11.19369104304	0\\
11.19372028038	0\\
11.19374951772	0\\
11.19377875506	0\\
11.1938079924	0\\
11.19383722974	0\\
11.19386646708	0\\
11.19389570442	0\\
11.19392494176	0\\
11.1939541791	0\\
11.19398341644	0\\
11.19401265378	0\\
11.19404189112	0\\
11.19407112846	0\\
11.1941003658	0\\
11.19412960314	0\\
11.19415884048	0\\
11.19418807782	0\\
11.19421731516	0\\
11.1942465525	0\\
11.19427578984	0\\
11.19430502718	0\\
11.19433426452	0\\
11.19436350186	0\\
11.1943927392	0\\
11.19442197654	0\\
11.19445121388	0\\
11.19448045122	0\\
11.19450968856	0\\
11.1945389259	0\\
11.19456816324	0\\
11.19459740058	0\\
11.19462663792	0\\
11.19465587526	0\\
11.1946851126	0\\
11.19471434994	0\\
11.19474358728	0\\
11.19477282462	0\\
11.19480206196	0\\
11.1948312993	0\\
11.19486053664	0\\
11.19488977398	0\\
11.19491901132	0\\
11.19494824866	0\\
11.194977486	0\\
11.19500672334	0\\
11.19503596068	0\\
11.19506519802	0\\
11.19509443536	0\\
11.1951236727	0\\
11.19515291004	0\\
11.19518214738	0\\
11.19521138472	0\\
11.19524062206	0\\
11.1952698594	0\\
11.19529909674	0\\
11.19532833408	0\\
11.19535757142	0\\
11.19538680876	0\\
11.1954160461	0\\
11.19544528344	0\\
11.19547452078	0\\
11.19550375812	0\\
11.19553299546	0\\
11.1955622328	0\\
11.19559147014	0\\
11.19562070748	0\\
11.19564994482	0\\
11.19567918216	0\\
11.1957084195	0\\
11.19573765684	0\\
11.19576689418	0\\
11.19579613152	0\\
11.19582536886	0\\
11.1958546062	0\\
11.19588384354	0\\
11.19591308088	0\\
11.19594231822	0\\
11.19597155556	0\\
11.1960007929	0\\
11.19603003024	0\\
11.19605926758	0\\
11.19608850492	0\\
11.19611774226	0\\
11.1961469796	0\\
11.19617621694	0\\
11.19620545428	0\\
11.19623469162	0\\
11.19626392896	0\\
11.1962931663	0\\
11.19632240364	0\\
11.19635164098	0\\
11.19638087832	0\\
11.19641011566	0\\
11.196439353	0\\
11.19646859034	0\\
11.19649782768	0\\
11.19652706502	0\\
11.19655630236	0\\
11.1965855397	0\\
11.19661477704	0\\
11.19664401438	0\\
11.19667325172	0\\
11.19670248906	0\\
11.1967317264	0\\
11.19676096374	0\\
11.19679020108	0\\
11.19681943842	0\\
11.19684867576	0\\
11.1968779131	0\\
11.19690715044	0\\
11.19693638778	0\\
11.19696562512	0\\
11.19699486246	0\\
11.1970240998	0\\
11.19705333714	0\\
11.19708257448	0\\
11.19711181182	0\\
11.19714104916	0\\
11.1971702865	0\\
11.19719952384	0\\
11.19722876118	0\\
11.19725799852	0\\
11.19728723586	0\\
11.1973164732	0\\
11.19734571054	0\\
11.19737494788	0\\
11.19740418522	0\\
11.19743342256	0\\
11.1974626599	0\\
11.19749189724	0\\
11.19752113458	0\\
11.19755037192	0\\
11.19757960926	0\\
11.1976088466	0\\
11.19763808394	0\\
11.19766732128	0\\
11.19769655862	0\\
11.19772579596	0\\
11.1977550333	0\\
11.19778427064	0\\
11.19781350798	0\\
11.19784274532	0\\
11.19787198266	0\\
11.19790122	0\\
11.19793045734	0\\
11.19795969468	0\\
11.19798893202	0\\
11.19801816936	0\\
11.1980474067	0\\
11.19807664404	0\\
11.19810588138	0\\
11.19813511872	0\\
11.19816435606	0\\
11.1981935934	0\\
11.19822283074	0\\
11.19825206808	0\\
11.19828130542	0\\
11.19831054276	0\\
11.1983397801	0\\
11.19836901744	0\\
11.19839825478	0\\
11.19842749212	0\\
11.19845672946	0\\
11.1984859668	0\\
11.19851520414	0\\
11.19854444148	0\\
11.19857367882	0\\
11.19860291616	0\\
11.1986321535	0\\
11.19866139084	0\\
11.19869062818	0\\
11.19871986552	0\\
11.19874910286	0\\
11.1987783402	0\\
11.19880757754	0\\
11.19883681488	0\\
11.19886605222	0\\
11.19889528956	0\\
11.1989245269	0\\
11.19895376424	0\\
11.19898300158	0\\
11.19901223892	0\\
11.19904147626	0\\
11.1990707136	0\\
11.19909995094	0\\
11.19912918828	0\\
11.19915842562	0\\
11.19918766296	0\\
11.1992169003	0\\
11.19924613764	0\\
11.19927537498	0\\
11.19930461232	0\\
11.19933384966	0\\
11.199363087	0\\
11.19939232434	0\\
11.19942156168	0\\
11.19945079902	0\\
11.19948003636	0\\
11.1995092737	0\\
11.19953851104	0\\
11.19956774838	0\\
11.19959698572	0\\
11.19962622306	0\\
11.1996554604	0\\
11.19968469774	0\\
11.19971393508	0\\
11.19974317242	0\\
11.19977240976	0\\
11.1998016471	0\\
11.19983088444	0\\
11.19986012178	0\\
11.19988935912	0\\
11.19991859646	0\\
11.1999478338	0\\
11.19997707114	0\\
11.20000630848	0\\
11.20003554582	0\\
11.20006478316	0\\
11.2000940205	0\\
11.20012325784	0\\
11.20015249518	0\\
11.20018173252	0\\
11.20021096986	0\\
11.2002402072	0\\
11.20026944454	0\\
11.20029868188	0\\
11.20032791922	0\\
11.20035715656	0\\
11.2003863939	0\\
11.20041563124	0\\
11.20044486858	0\\
11.20047410592	0\\
11.20050334326	0\\
11.2005325806	0\\
11.20056181794	0\\
11.20059105528	0\\
11.20062029262	0\\
11.20064952996	0\\
11.2006787673	0\\
11.20070800464	0\\
11.20073724198	0\\
11.20076647932	0\\
11.20079571666	0\\
11.200824954	0\\
11.20085419134	0\\
11.20088342868	0\\
11.20091266602	0\\
11.20094190336	0\\
11.2009711407	0\\
11.20100037804	0\\
11.20102961538	0\\
11.20105885272	0\\
11.20108809006	0\\
11.2011173274	0\\
11.20114656474	0\\
11.20117580208	0\\
11.20120503942	0\\
11.20123427676	0\\
11.2012635141	0\\
11.20129275144	0\\
11.20132198878	0\\
11.20135122612	0\\
11.20138046346	0\\
11.2014097008	0\\
11.20143893814	0\\
11.20146817548	0\\
11.20149741282	0\\
11.20152665016	0\\
11.2015558875	0\\
11.20158512484	0\\
11.20161436218	0\\
11.20164359952	0\\
11.20167283686	0\\
11.2017020742	0\\
11.20173131154	0\\
11.20176054888	0\\
11.20178978622	0\\
11.20181902356	0\\
11.2018482609	0\\
11.20187749824	0\\
11.20190673558	0\\
11.20193597292	0\\
11.20196521026	0\\
11.2019944476	0\\
11.20202368494	0\\
11.20205292228	0\\
11.20208215962	0\\
11.20211139696	0\\
11.2021406343	0\\
11.20216987164	0\\
11.20219910898	0\\
11.20222834632	0\\
11.20225758366	0\\
11.202286821	0\\
11.20231605834	0\\
11.20234529568	0\\
11.20237453302	0\\
11.20240377036	0\\
11.2024330077	0\\
11.20246224504	0\\
11.20249148238	0\\
11.20252071972	0\\
11.20254995706	0\\
11.2025791944	0\\
11.20260843174	0\\
11.20263766908	0\\
11.20266690642	0\\
11.20269614376	0\\
11.2027253811	0\\
11.20275461844	0\\
11.20278385578	0\\
11.20281309312	0\\
11.20284233046	0\\
11.2028715678	0\\
11.20290080514	0\\
11.20293004248	0\\
11.20295927982	0\\
11.20298851716	0\\
11.2030177545	0\\
11.20304699184	0\\
11.20307622918	0\\
11.20310546652	0\\
11.20313470386	0\\
11.2031639412	0\\
11.20319317854	0\\
11.20322241588	0\\
11.20325165322	0\\
11.20328089056	0\\
11.2033101279	0\\
11.20333936524	0\\
11.20336860258	0\\
11.20339783992	0\\
11.20342707726	0\\
11.2034563146	0\\
11.20348555194	0\\
11.20351478928	0\\
11.20354402662	0\\
11.20357326396	0\\
11.2036025013	0\\
11.20363173864	0\\
11.20366097598	0\\
11.20369021332	0\\
11.20371945066	0\\
11.203748688	0\\
11.20377792534	0\\
11.20380716268	0\\
11.20383640002	0\\
11.20386563736	0\\
11.2038948747	0\\
11.20392411204	0\\
11.20395334938	0\\
11.20398258672	0\\
11.20401182406	0\\
11.2040410614	0\\
11.20407029874	0\\
11.20409953608	0\\
11.20412877342	0\\
11.20415801076	0\\
11.2041872481	0\\
11.20421648544	0\\
11.20424572278	0\\
11.20427496012	0\\
11.20430419746	0\\
11.2043334348	0\\
11.20436267214	0\\
11.20439190948	0\\
11.20442114682	0\\
11.20445038416	0\\
11.2044796215	0\\
11.20450885884	0\\
11.20453809618	0\\
11.20456733352	0\\
11.20459657086	0\\
11.2046258082	0\\
11.20465504554	0\\
11.20468428288	0\\
11.20471352022	0\\
11.20474275756	0\\
11.2047719949	0\\
11.20480123224	0\\
11.20483046958	0\\
11.20485970692	0\\
11.20488894426	0\\
11.2049181816	0\\
11.20494741894	0\\
11.20497665628	0\\
11.20500589362	0\\
11.20503513096	0\\
11.2050643683	0\\
11.20509360564	0\\
11.20512284298	0\\
11.20515208032	0\\
11.20518131766	0\\
11.205210555	0\\
11.20523979234	0\\
11.20526902968	0\\
11.20529826702	0\\
11.20532750436	0\\
11.2053567417	0\\
11.20538597904	0\\
11.20541521638	0\\
11.20544445372	0\\
11.20547369106	0\\
11.2055029284	0\\
11.20553216574	0\\
11.20556140308	0\\
11.20559064042	0\\
11.20561987776	0\\
11.2056491151	0\\
11.20567835244	0\\
11.20570758978	0\\
11.20573682712	0\\
11.20576606446	0\\
11.2057953018	0\\
11.20582453914	0\\
11.20585377648	0\\
11.20588301382	0\\
11.20591225116	0\\
11.2059414885	0\\
11.20597072584	0\\
11.20599996318	0\\
11.20602920052	0\\
11.20605843786	0\\
11.2060876752	0\\
11.20611691254	0\\
11.20614614988	0\\
11.20617538722	0\\
11.20620462456	0\\
11.2062338619	0\\
11.20626309924	0\\
11.20629233658	0\\
11.20632157392	0\\
11.20635081126	0\\
11.2063800486	0\\
11.20640928594	0\\
11.20643852328	0\\
11.20646776062	0\\
11.20649699796	0\\
11.2065262353	0\\
11.20655547264	0\\
11.20658470998	0\\
11.20661394732	0\\
11.20664318466	0\\
11.206672422	0\\
11.20670165934	0\\
11.20673089668	0\\
11.20676013402	0\\
11.20678937136	0\\
11.2068186087	0\\
11.20684784604	0\\
11.20687708338	0\\
11.20690632072	0\\
11.20693555806	0\\
11.2069647954	0\\
11.20699403274	0\\
11.20702327008	0\\
11.20705250742	0\\
11.20708174476	0\\
11.2071109821	0\\
11.20714021944	0\\
11.20716945678	0\\
11.20719869412	0\\
11.20722793146	0\\
11.2072571688	0\\
11.20728640614	0\\
11.20731564348	0\\
11.20734488082	0\\
11.20737411816	0\\
11.2074033555	0\\
11.20743259284	0\\
11.20746183018	0\\
11.20749106752	0\\
11.20752030486	0\\
11.2075495422	0\\
11.20757877954	0\\
11.20760801688	0\\
11.20763725422	0\\
11.20766649156	0\\
11.2076957289	0\\
11.20772496624	0\\
11.20775420358	0\\
11.20778344092	0\\
11.20781267826	0\\
11.2078419156	0\\
11.20787115294	0\\
11.20790039028	0\\
11.20792962762	0\\
11.20795886496	0\\
11.2079881023	0\\
11.20801733964	0\\
11.20804657698	0\\
11.20807581432	0\\
11.20810505166	0\\
11.208134289	0\\
11.20816352634	0\\
11.20819276368	0\\
11.20822200102	0\\
11.20825123836	0\\
11.2082804757	0\\
11.20830971304	0\\
11.20833895038	0\\
11.20836818772	0\\
11.20839742506	0\\
11.2084266624	0\\
11.20845589974	0\\
11.20848513708	0\\
11.20851437442	0\\
11.20854361176	0\\
11.2085728491	0\\
11.20860208644	0\\
11.20863132378	0\\
11.20866056112	0\\
11.20868979846	0\\
11.2087190358	0\\
11.20874827314	0\\
11.20877751048	0\\
11.20880674782	0\\
11.20883598516	0\\
11.2088652225	0\\
11.20889445984	0\\
11.20892369718	0\\
11.20895293452	0\\
11.20898217186	0\\
11.2090114092	0\\
11.20904064654	0\\
11.20906988388	0\\
11.20909912122	0\\
11.20912835856	0\\
11.2091575959	0\\
11.20918683324	0\\
11.20921607058	0\\
11.20924530792	0\\
11.20927454526	0\\
11.2093037826	0\\
11.20933301994	0\\
11.20936225728	0\\
11.20939149462	0\\
11.20942073196	0\\
11.2094499693	0\\
11.20947920664	0\\
11.20950844398	0\\
11.20953768132	0\\
11.20956691866	0\\
11.209596156	0\\
11.20962539334	0\\
11.20965463068	0\\
11.20968386802	0\\
11.20971310536	0\\
11.2097423427	0\\
11.20977158004	0\\
11.20980081738	0\\
11.20983005472	0\\
11.20985929206	0\\
11.2098885294	0\\
11.20991776674	0\\
11.20994700408	0\\
11.20997624142	0\\
11.21000547876	0\\
11.2100347161	0\\
11.21006395344	0\\
11.21009319078	0\\
11.21012242812	0\\
11.21015166546	0\\
11.2101809028	0\\
11.21021014014	0\\
11.21023937748	0\\
11.21026861482	0\\
11.21029785216	0\\
11.2103270895	0\\
11.21035632684	0\\
11.21038556418	0\\
11.21041480152	0\\
11.21044403886	0\\
11.2104732762	0\\
11.21050251354	0\\
11.21053175088	0\\
11.21056098822	0\\
11.21059022556	0\\
11.2106194629	0\\
11.21064870024	0\\
11.21067793758	0\\
11.21070717492	0\\
11.21073641226	0\\
11.2107656496	0\\
11.21079488694	0\\
11.21082412428	0\\
11.21085336162	0\\
11.21088259896	0\\
11.2109118363	0\\
11.21094107364	0\\
11.21097031098	0\\
11.21099954832	0\\
11.21102878566	0\\
11.211058023	0\\
11.21108726034	0\\
11.21111649768	0\\
11.21114573502	0\\
11.21117497236	0\\
11.2112042097	0\\
11.21123344704	0\\
11.21126268438	0\\
11.21129192172	0\\
11.21132115906	0\\
11.2113503964	0\\
11.21137963374	0\\
11.21140887108	0\\
11.21143810842	0\\
11.21146734576	0\\
11.2114965831	0\\
11.21152582044	0\\
11.21155505778	0\\
11.21158429512	0\\
11.21161353246	0\\
11.2116427698	0\\
11.21167200714	0\\
11.21170124448	0\\
11.21173048182	0\\
11.21175971916	0\\
11.2117889565	0\\
11.21181819384	0\\
11.21184743118	0\\
11.21187666852	0\\
11.21190590586	0\\
11.2119351432	0\\
11.21196438054	0\\
11.21199361788	0\\
11.21202285522	0\\
11.21205209256	0\\
11.2120813299	0\\
11.21211056724	0\\
11.21213980458	0\\
11.21216904192	0\\
11.21219827926	0\\
11.2122275166	0\\
11.21225675394	0\\
11.21228599128	0\\
11.21231522862	0\\
11.21234446596	0\\
11.2123737033	0\\
11.21240294064	0\\
11.21243217798	0\\
11.21246141532	0\\
11.21249065266	0\\
11.21251989	0\\
11.21254912734	0\\
11.21257836468	0\\
11.21260760202	0\\
11.21263683936	0\\
11.2126660767	0\\
11.21269531404	0\\
11.21272455138	0\\
11.21275378872	0\\
11.21278302606	0\\
11.2128122634	0\\
11.21284150074	0\\
11.21287073808	0\\
11.21289997542	0\\
11.21292921276	0\\
11.2129584501	0\\
11.21298768744	0\\
11.21301692478	0\\
11.21304616212	0\\
11.21307539946	0\\
11.2131046368	0\\
11.21313387414	0\\
11.21316311148	0\\
11.21319234882	0\\
11.21322158616	0\\
11.2132508235	0\\
11.21328006084	0\\
11.21330929818	0\\
11.21333853552	0\\
11.21336777286	0\\
11.2133970102	0\\
11.21342624754	0\\
11.21345548488	0\\
11.21348472222	0\\
11.21351395956	0\\
11.2135431969	0\\
11.21357243424	0\\
11.21360167158	0\\
11.21363090892	0\\
11.21366014626	0\\
11.2136893836	0\\
11.21371862094	0\\
11.21374785828	0\\
11.21377709562	0\\
11.21380633296	0\\
11.2138355703	0\\
11.21386480764	0\\
11.21389404498	0\\
11.21392328232	0\\
11.21395251966	0\\
11.213981757	0\\
11.21401099434	0\\
11.21404023168	0\\
11.21406946902	0\\
11.21409870636	0\\
11.2141279437	0\\
11.21415718104	0\\
11.21418641838	0\\
11.21421565572	0\\
11.21424489306	0\\
11.2142741304	0\\
11.21430336774	0\\
11.21433260508	0\\
11.21436184242	0\\
11.21439107976	0\\
11.2144203171	0\\
11.21444955444	0\\
11.21447879178	0\\
11.21450802912	0\\
11.21453726646	0\\
11.2145665038	0\\
11.21459574114	0\\
11.21462497848	0\\
11.21465421582	0\\
11.21468345316	0\\
11.2147126905	0\\
11.21474192784	0\\
11.21477116518	0\\
11.21480040252	0\\
11.21482963986	0\\
11.2148588772	0\\
11.21488811454	0\\
11.21491735188	0\\
11.21494658922	0\\
11.21497582656	0\\
11.2150050639	0\\
11.21503430124	0\\
11.21506353858	0\\
11.21509277592	0\\
11.21512201326	0\\
11.2151512506	0\\
11.21518048794	0\\
11.21520972528	0\\
11.21523896262	0\\
11.21526819996	0\\
11.2152974373	0\\
11.21532667464	0\\
11.21535591198	0\\
11.21538514932	0\\
11.21541438666	0\\
11.215443624	0\\
11.21547286134	0\\
11.21550209868	0\\
11.21553133602	0\\
11.21556057336	0\\
11.2155898107	0\\
11.21561904804	0\\
11.21564828538	0\\
11.21567752272	0\\
11.21570676006	0\\
11.2157359974	0\\
11.21576523474	0\\
11.21579447208	0\\
11.21582370942	0\\
11.21585294676	0\\
11.2158821841	0\\
11.21591142144	0\\
11.21594065878	0\\
11.21596989612	0\\
11.21599913346	0\\
11.2160283708	0\\
11.21605760814	0\\
11.21608684548	0\\
11.21611608282	0\\
11.21614532016	0\\
11.2161745575	0\\
11.21620379484	0\\
11.21623303218	0\\
11.21626226952	0\\
11.21629150686	0\\
11.2163207442	0\\
11.21634998154	0\\
11.21637921888	0\\
11.21640845622	0\\
11.21643769356	0\\
11.2164669309	0\\
11.21649616824	0\\
11.21652540558	0\\
11.21655464292	0\\
11.21658388026	0\\
11.2166131176	0\\
11.21664235494	0\\
11.21667159228	0\\
11.21670082962	0\\
11.21673006696	0\\
11.2167593043	0\\
11.21678854164	0\\
11.21681777898	0\\
11.21684701632	0\\
11.21687625366	0\\
11.216905491	0\\
11.21693472834	0\\
11.21696396568	0\\
11.21699320302	0\\
11.21702244036	0\\
11.2170516777	0\\
11.21708091504	0\\
11.21711015238	0\\
11.21713938972	0\\
11.21716862706	0\\
11.2171978644	0\\
11.21722710174	0\\
11.21725633908	0\\
11.21728557642	0\\
11.21731481376	0\\
11.2173440511	0\\
11.21737328844	0\\
11.21740252578	0\\
11.21743176312	0\\
11.21746100046	0\\
11.2174902378	0\\
11.21751947514	0\\
11.21754871248	0\\
11.21757794982	0\\
11.21760718716	0\\
11.2176364245	0\\
11.21766566184	0\\
11.21769489918	0\\
11.21772413652	0\\
11.21775337386	0\\
11.2177826112	0\\
11.21781184854	0\\
11.21784108588	0\\
11.21787032322	0\\
11.21789956056	0\\
11.2179287979	0\\
11.21795803524	0\\
11.21798727258	0\\
11.21801650992	0\\
11.21804574726	0\\
11.2180749846	0\\
11.21810422194	0\\
11.21813345928	0\\
11.21816269662	0\\
11.21819193396	0\\
11.2182211713	0\\
11.21825040864	0\\
11.21827964598	0\\
11.21830888332	0\\
11.21833812066	0\\
11.218367358	0\\
11.21839659534	0\\
11.21842583268	0\\
11.21845507002	0\\
11.21848430736	0\\
11.2185135447	0\\
11.21854278204	0\\
11.21857201938	0\\
11.21860125672	0\\
11.21863049406	0\\
11.2186597314	0\\
11.21868896874	0\\
11.21871820608	0\\
11.21874744342	0\\
11.21877668076	0\\
11.2188059181	0\\
11.21883515544	0\\
11.21886439278	0\\
11.21889363012	0\\
11.21892286746	0\\
11.2189521048	0\\
11.21898134214	0\\
11.21901057948	0\\
11.21903981682	0\\
11.21906905416	0\\
11.2190982915	0\\
11.21912752884	0\\
11.21915676618	0\\
11.21918600352	0\\
11.21921524086	0\\
11.2192444782	0\\
11.21927371554	0\\
11.21930295288	0\\
11.21933219022	0\\
11.21936142756	0\\
11.2193906649	0\\
11.21941990224	0\\
11.21944913958	0\\
11.21947837692	0\\
11.21950761426	0\\
11.2195368516	0\\
11.21956608894	0\\
11.21959532628	0\\
11.21962456362	0\\
11.21965380096	0\\
11.2196830383	0\\
11.21971227564	0\\
11.21974151298	0\\
11.21977075032	0\\
11.21979998766	0\\
11.219829225	0\\
11.21985846234	0\\
11.21988769968	0\\
11.21991693702	0\\
11.21994617436	0\\
11.2199754117	0\\
11.22000464904	0\\
11.22003388638	0\\
11.22006312372	0\\
11.22009236106	0\\
11.2201215984	0\\
11.22015083574	0\\
11.22018007308	0\\
11.22020931042	0\\
11.22023854776	0\\
11.2202677851	0\\
11.22029702244	0\\
11.22032625978	0\\
11.22035549712	0\\
11.22038473446	0\\
11.2204139718	0\\
11.22044320914	0\\
11.22047244648	0\\
11.22050168382	0\\
11.22053092116	0\\
11.2205601585	0\\
11.22058939584	0\\
11.22061863318	0\\
11.22064787052	0\\
11.22067710786	0\\
11.2207063452	0\\
11.22073558254	0\\
11.22076481988	0\\
11.22079405722	0\\
11.22082329456	0\\
11.2208525319	0\\
11.22088176924	0\\
11.22091100658	0\\
11.22094024392	0\\
11.22096948126	0\\
11.2209987186	0\\
11.22102795594	0\\
11.22105719328	0\\
11.22108643062	0\\
11.22111566796	0\\
11.2211449053	0\\
11.22117414264	0\\
11.22120337998	0\\
11.22123261732	0\\
11.22126185466	0\\
11.221291092	0\\
11.22132032934	0\\
11.22134956668	0\\
11.22137880402	0\\
11.22140804136	0\\
11.2214372787	0\\
11.22146651604	0\\
11.22149575338	0\\
11.22152499072	0\\
11.22155422806	0\\
11.2215834654	0\\
11.22161270274	0\\
11.22164194008	0\\
11.22167117742	0\\
11.22170041476	0\\
11.2217296521	0\\
11.22175888944	0\\
11.22178812678	0\\
11.22181736412	0\\
11.22184660146	0\\
11.2218758388	0\\
11.22190507614	0\\
11.22193431348	0\\
11.22196355082	0\\
11.22199278816	0\\
11.2220220255	0\\
11.22205126284	0\\
11.22208050018	0\\
11.22210973752	0\\
11.22213897486	0\\
11.2221682122	0\\
11.22219744954	0\\
11.22222668688	0\\
11.22225592422	0\\
11.22228516156	0\\
11.2223143989	0\\
11.22234363624	0\\
11.22237287358	0\\
11.22240211092	0\\
11.22243134826	0\\
11.2224605856	0\\
11.22248982294	0\\
11.22251906028	0\\
11.22254829762	0\\
11.22257753496	0\\
11.2226067723	0\\
11.22263600964	0\\
11.22266524698	0\\
11.22269448432	0\\
11.22272372166	0\\
11.222752959	0\\
11.22278219634	0\\
11.22281143368	0\\
11.22284067102	0\\
11.22286990836	0\\
11.2228991457	0\\
11.22292838304	0\\
11.22295762038	0\\
11.22298685772	0\\
11.22301609506	0\\
11.2230453324	0\\
11.22307456974	0\\
11.22310380708	0\\
11.22313304442	0\\
11.22316228176	0\\
11.2231915191	0\\
11.22322075644	0\\
11.22324999378	0\\
11.22327923112	0\\
11.22330846846	0\\
11.2233377058	0\\
11.22336694314	0\\
11.22339618048	0\\
11.22342541782	0\\
11.22345465516	0\\
11.2234838925	0\\
11.22351312984	0\\
11.22354236718	0\\
11.22357160452	0\\
11.22360084186	0\\
11.2236300792	0\\
11.22365931654	0\\
11.22368855388	0\\
11.22371779122	0\\
11.22374702856	0\\
11.2237762659	0\\
11.22380550324	0\\
11.22383474058	0\\
11.22386397792	0\\
11.22389321526	0\\
11.2239224526	0\\
11.22395168994	0\\
11.22398092728	0\\
11.22401016462	0\\
11.22403940196	0\\
11.2240686393	0\\
11.22409787664	0\\
11.22412711398	0\\
11.22415635132	0\\
11.22418558866	0\\
11.224214826	0\\
11.22424406334	0\\
11.22427330068	0\\
11.22430253802	0\\
11.22433177536	0\\
11.2243610127	0\\
11.22439025004	0\\
11.22441948738	0\\
11.22444872472	0\\
11.22447796206	0\\
11.2245071994	0\\
11.22453643674	0\\
11.22456567408	0\\
11.22459491142	0\\
11.22462414876	0\\
11.2246533861	0\\
11.22468262344	0\\
11.22471186078	0\\
11.22474109812	0\\
11.22477033546	0\\
11.2247995728	0\\
11.22482881014	0\\
11.22485804748	0\\
11.22488728482	0\\
11.22491652216	0\\
11.2249457595	0\\
11.22497499684	0\\
11.22500423418	0\\
11.22503347152	0\\
11.22506270886	0\\
11.2250919462	0\\
11.22512118354	0\\
11.22515042088	0\\
11.22517965822	0\\
11.22520889556	0\\
11.2252381329	0\\
11.22526737024	0\\
11.22529660758	0\\
11.22532584492	0\\
11.22535508226	0\\
11.2253843196	0\\
11.22541355694	0\\
11.22544279428	0\\
11.22547203162	0\\
11.22550126896	0\\
11.2255305063	0\\
11.22555974364	0\\
11.22558898098	0\\
11.22561821832	0\\
11.22564745566	0\\
11.225676693	0\\
11.22570593034	0\\
11.22573516768	0\\
11.22576440502	0\\
11.22579364236	0\\
11.2258228797	0\\
11.22585211704	0\\
11.22588135438	0\\
11.22591059172	0\\
11.22593982906	0\\
11.2259690664	0\\
11.22599830374	0\\
11.22602754108	0\\
11.22605677842	0\\
11.22608601576	0\\
11.2261152531	0\\
11.22614449044	0\\
11.22617372778	0\\
11.22620296512	0\\
11.22623220246	0\\
11.2262614398	0\\
11.22629067714	0\\
11.22631991448	0\\
11.22634915182	0\\
11.22637838916	0\\
11.2264076265	0\\
11.22643686384	0\\
11.22646610118	0\\
11.22649533852	0\\
11.22652457586	0\\
11.2265538132	0\\
11.22658305054	0\\
11.22661228788	0\\
11.22664152522	0\\
11.22667076256	0\\
11.2266999999	0\\
11.22672923724	0\\
11.22675847458	0\\
11.22678771192	0\\
11.22681694926	0\\
11.2268461866	0\\
11.22687542394	0\\
11.22690466128	0\\
11.22693389862	0\\
11.22696313596	0\\
11.2269923733	0\\
11.22702161064	0\\
11.22705084798	0\\
11.22708008532	0\\
11.22710932266	0\\
11.22713856	0\\
11.22716779734	0\\
11.22719703468	0\\
11.22722627202	0\\
11.22725550936	0\\
11.2272847467	0\\
11.22731398404	0\\
11.22734322138	0\\
11.22737245872	0\\
11.22740169606	0\\
11.2274309334	0\\
11.22746017074	0\\
11.22748940808	0\\
11.22751864542	0\\
11.22754788276	0\\
11.2275771201	0\\
11.22760635744	0\\
11.22763559478	0\\
11.22766483212	0\\
11.22769406946	0\\
11.2277233068	0\\
11.22775254414	0\\
11.22778178148	0\\
11.22781101882	0\\
11.22784025616	0\\
11.2278694935	0\\
11.22789873084	0\\
11.22792796818	0\\
11.22795720552	0\\
11.22798644286	0\\
11.2280156802	0\\
11.22804491754	0\\
11.22807415488	0\\
11.22810339222	0\\
11.22813262956	0\\
11.2281618669	0\\
11.22819110424	0\\
11.22822034158	0\\
11.22824957892	0\\
11.22827881626	0\\
11.2283080536	0\\
11.22833729094	0\\
11.22836652828	0\\
11.22839576562	0\\
11.22842500296	0\\
11.2284542403	0\\
11.22848347764	0\\
11.22851271498	0\\
11.22854195232	0\\
11.22857118966	0\\
11.228600427	0\\
11.22862966434	0\\
11.22865890168	0\\
11.22868813902	0\\
11.22871737636	0\\
11.2287466137	0\\
11.22877585104	0\\
11.22880508838	0\\
11.22883432572	0\\
11.22886356306	0\\
11.2288928004	0\\
11.22892203774	0\\
11.22895127508	0\\
11.22898051242	0\\
11.22900974976	0\\
11.2290389871	0\\
11.22906822444	0\\
11.22909746178	0\\
11.22912669912	0\\
11.22915593646	0\\
11.2291851738	0\\
11.22921441114	0\\
11.22924364848	0\\
11.22927288582	0\\
11.22930212316	0\\
11.2293313605	0\\
11.22936059784	0\\
11.22938983518	0\\
11.22941907252	0\\
11.22944830986	0\\
11.2294775472	0\\
11.22950678454	0\\
11.22953602188	0\\
11.22956525922	0\\
11.22959449656	0\\
11.2296237339	0\\
11.22965297124	0\\
11.22968220858	0\\
11.22971144592	0\\
11.22974068326	0\\
11.2297699206	0\\
11.22979915794	0\\
11.22982839528	0\\
11.22985763262	0\\
11.22988686996	0\\
11.2299161073	0\\
11.22994534464	0\\
11.22997458198	0\\
11.23000381932	0\\
11.23003305666	0\\
11.230062294	0\\
11.23009153134	0\\
11.23012076868	0\\
11.23015000602	0\\
11.23017924336	0\\
11.2302084807	0\\
11.23023771804	0\\
11.23026695538	0\\
11.23029619272	0\\
11.23032543006	0\\
11.2303546674	0\\
11.23038390474	0\\
11.23041314208	0\\
11.23044237942	0\\
11.23047161676	0\\
11.2305008541	0\\
11.23053009144	0\\
11.23055932878	0\\
11.23058856612	0\\
11.23061780346	0\\
11.2306470408	0\\
11.23067627814	0\\
11.23070551548	0\\
11.23073475282	0\\
11.23076399016	0\\
11.2307932275	0\\
11.23082246484	0\\
11.23085170218	0\\
11.23088093952	0\\
11.23091017686	0\\
11.2309394142	0\\
11.23096865154	0\\
11.23099788888	0\\
11.23102712622	0\\
11.23105636356	0\\
11.2310856009	0\\
11.23111483824	0\\
11.23114407558	0\\
11.23117331292	0\\
11.23120255026	0\\
11.2312317876	0\\
11.23126102494	0\\
11.23129026228	0\\
11.23131949962	0\\
11.23134873696	0\\
11.2313779743	0\\
11.23140721164	0\\
11.23143644898	0\\
11.23146568632	0\\
11.23149492366	0\\
11.231524161	0\\
11.23155339834	0\\
11.23158263568	0\\
11.23161187302	0\\
11.23164111036	0\\
11.2316703477	0\\
11.23169958504	0\\
11.23172882238	0\\
11.23175805972	0\\
11.23178729706	0\\
11.2318165344	0\\
11.23184577174	0\\
11.23187500908	0\\
11.23190424642	0\\
11.23193348376	0\\
11.2319627211	0\\
11.23199195844	0\\
11.23202119578	0\\
11.23205043312	0\\
11.23207967046	0\\
11.2321089078	0\\
11.23213814514	0\\
11.23216738248	0\\
11.23219661982	0\\
11.23222585716	0\\
11.2322550945	0\\
11.23228433184	0\\
11.23231356918	0\\
11.23234280652	0\\
11.23237204386	0\\
11.2324012812	0\\
11.23243051854	0\\
11.23245975588	0\\
11.23248899322	0\\
11.23251823056	0\\
11.2325474679	0\\
11.23257670524	0\\
11.23260594258	0\\
11.23263517992	0\\
11.23266441726	0\\
11.2326936546	0\\
11.23272289194	0\\
11.23275212928	0\\
11.23278136662	0\\
11.23281060396	0\\
11.2328398413	0\\
11.23286907864	0\\
11.23289831598	0\\
11.23292755332	0\\
11.23295679066	0\\
11.232986028	0\\
11.23301526534	0\\
11.23304450268	0\\
11.23307374002	0\\
11.23310297736	0\\
11.2331322147	0\\
11.23316145204	0\\
11.23319068938	0\\
11.23321992672	0\\
11.23324916406	0\\
11.2332784014	0\\
11.23330763874	0\\
11.23333687608	0\\
11.23336611342	0\\
11.23339535076	0\\
11.2334245881	0\\
11.23345382544	0\\
11.23348306278	0\\
11.23351230012	0\\
11.23354153746	0\\
11.2335707748	0\\
11.23360001214	0\\
11.23362924948	0\\
11.23365848682	0\\
11.23368772416	0\\
11.2337169615	0\\
11.23374619884	0\\
11.23377543618	0\\
11.23380467352	0\\
11.23383391086	0\\
11.2338631482	0\\
11.23389238554	0\\
11.23392162288	0\\
11.23395086022	0\\
11.23398009756	0\\
11.2340093349	0\\
11.23403857224	0\\
11.23406780958	0\\
11.23409704692	0\\
11.23412628426	0\\
11.2341555216	0\\
11.23418475894	0\\
11.23421399628	0\\
11.23424323362	0\\
11.23427247096	0\\
11.2343017083	0\\
11.23433094564	0\\
11.23436018298	0\\
11.23438942032	0\\
11.23441865766	0\\
11.234447895	0\\
11.23447713234	0\\
11.23450636968	0\\
11.23453560702	0\\
11.23456484436	0\\
11.2345940817	0\\
11.23462331904	0\\
11.23465255638	0\\
11.23468179372	0\\
11.23471103106	0\\
11.2347402684	0\\
11.23476950574	0\\
11.23479874308	0\\
11.23482798042	0\\
11.23485721776	0\\
11.2348864551	0\\
11.23491569244	0\\
11.23494492978	0\\
11.23497416712	0\\
11.23500340446	0\\
11.2350326418	0\\
11.23506187914	0\\
11.23509111648	0\\
11.23512035382	0\\
11.23514959116	0\\
11.2351788285	0\\
11.23520806584	0\\
11.23523730318	0\\
11.23526654052	0\\
11.23529577786	0\\
11.2353250152	0\\
11.23535425254	0\\
11.23538348988	0\\
11.23541272722	0\\
11.23544196456	0\\
11.2354712019	0\\
11.23550043924	0\\
11.23552967658	0\\
11.23555891392	0\\
11.23558815126	0\\
11.2356173886	0\\
11.23564662594	0\\
11.23567586328	0\\
11.23570510062	0\\
11.23573433796	0\\
11.2357635753	0\\
11.23579281264	0\\
11.23582204998	0\\
11.23585128732	0\\
11.23588052466	0\\
11.235909762	0\\
11.23593899934	0\\
11.23596823668	0\\
11.23599747402	0\\
11.23602671136	0\\
11.2360559487	0\\
11.23608518604	0\\
11.23611442338	0\\
11.23614366072	0\\
11.23617289806	0\\
11.2362021354	0\\
11.23623137274	0\\
11.23626061008	0\\
11.23628984742	0\\
11.23631908476	0\\
11.2363483221	0\\
11.23637755944	0\\
11.23640679678	0\\
11.23643603412	0\\
11.23646527146	0\\
11.2364945088	0\\
11.23652374614	0\\
11.23655298348	0\\
11.23658222082	0\\
11.23661145816	0\\
11.2366406955	0\\
11.23666993284	0\\
11.23669917018	0\\
11.23672840752	0\\
11.23675764486	0\\
11.2367868822	0\\
11.23681611954	0\\
11.23684535688	0\\
11.23687459422	0\\
11.23690383156	0\\
11.2369330689	0\\
11.23696230624	0\\
11.23699154358	0\\
11.23702078092	0\\
11.23705001826	0\\
11.2370792556	0\\
11.23710849294	0\\
11.23713773028	0\\
11.23716696762	0\\
11.23719620496	0\\
11.2372254423	0\\
11.23725467964	0\\
11.23728391698	0\\
11.23731315432	0\\
11.23734239166	0\\
11.237371629	0\\
11.23740086634	0\\
11.23743010368	0\\
11.23745934102	0\\
11.23748857836	0\\
11.2375178157	0\\
11.23754705304	0\\
11.23757629038	0\\
11.23760552772	0\\
11.23763476506	0\\
11.2376640024	0\\
11.23769323974	0\\
11.23772247708	0\\
11.23775171442	0\\
11.23778095176	0\\
11.2378101891	0\\
11.23783942644	0\\
11.23786866378	0\\
11.23789790112	0\\
11.23792713846	0\\
11.2379563758	0\\
11.23798561314	0\\
11.23801485048	0\\
11.23804408782	0\\
11.23807332516	0\\
11.2381025625	0\\
11.23813179984	0\\
11.23816103718	0\\
11.23819027452	0\\
11.23821951186	0\\
11.2382487492	0\\
11.23827798654	0\\
11.23830722388	0\\
11.23833646122	0\\
11.23836569856	0\\
11.2383949359	0\\
11.23842417324	0\\
11.23845341058	0\\
11.23848264792	0\\
11.23851188526	0\\
11.2385411226	0\\
11.23857035994	0\\
11.23859959728	0\\
11.23862883462	0\\
11.23865807196	0\\
11.2386873093	0\\
11.23871654664	0\\
11.23874578398	0\\
11.23877502132	0\\
11.23880425866	0\\
11.238833496	0\\
11.23886273334	0\\
11.23889197068	0\\
11.23892120802	0\\
11.23895044536	0\\
11.2389796827	0\\
11.23900892004	0\\
11.23903815738	0\\
11.23906739472	0\\
11.23909663206	0\\
11.2391258694	0\\
11.23915510674	0\\
11.23918434408	0\\
11.23921358142	0\\
11.23924281876	0\\
11.2392720561	0\\
11.23930129344	0\\
11.23933053078	0\\
11.23935976812	0\\
11.23938900546	0\\
11.2394182428	0\\
11.23944748014	0\\
11.23947671748	0\\
11.23950595482	0\\
11.23953519216	0\\
11.2395644295	0\\
11.23959366684	0\\
11.23962290418	0\\
11.23965214152	0\\
11.23968137886	0\\
11.2397106162	0\\
11.23973985354	0\\
11.23976909088	0\\
11.23979832822	0\\
11.23982756556	0\\
11.2398568029	0\\
11.23988604024	0\\
11.23991527758	0\\
11.23994451492	0\\
11.23997375226	0\\
11.2400029896	0\\
11.24003222694	0\\
11.24006146428	0\\
11.24009070162	0\\
11.24011993896	0\\
11.2401491763	0\\
11.24017841364	0\\
11.24020765098	0\\
11.24023688832	0\\
11.24026612566	0\\
11.240295363	0\\
11.24032460034	0\\
11.24035383768	0\\
11.24038307502	0\\
11.24041231236	0\\
11.2404415497	0\\
11.24047078704	0\\
11.24050002438	0\\
11.24052926172	0\\
11.24055849906	0\\
11.2405877364	0\\
11.24061697374	0\\
11.24064621108	0\\
11.24067544842	0\\
11.24070468576	0\\
11.2407339231	0\\
11.24076316044	0\\
11.24079239778	0\\
11.24082163512	0\\
11.24085087246	0\\
11.2408801098	0\\
11.24090934714	0\\
11.24093858448	0\\
11.24096782182	0\\
11.24099705916	0\\
11.2410262965	0\\
11.24105553384	0\\
11.24108477118	0\\
11.24111400852	0\\
11.24114324586	0\\
11.2411724832	0\\
11.24120172054	0\\
11.24123095788	0\\
11.24126019522	0\\
11.24128943256	0\\
11.2413186699	0\\
11.24134790724	0\\
11.24137714458	0\\
11.24140638192	0\\
11.24143561926	0\\
11.2414648566	0\\
11.24149409394	0\\
11.24152333128	0\\
11.24155256862	0\\
11.24158180596	0\\
11.2416110433	0\\
11.24164028064	0\\
11.24166951798	0\\
11.24169875532	0\\
11.24172799266	0\\
11.24175723	0\\
11.24178646734	0\\
11.24181570468	0\\
11.24184494202	0\\
11.24187417936	0\\
11.2419034167	0\\
11.24193265404	0\\
11.24196189138	0\\
11.24199112872	0\\
11.24202036606	0\\
11.2420496034	0\\
11.24207884074	0\\
11.24210807808	0\\
11.24213731542	0\\
11.24216655276	0\\
11.2421957901	0\\
11.24222502744	0\\
11.24225426478	0\\
11.24228350212	0\\
11.24231273946	0\\
11.2423419768	0\\
11.24237121414	0\\
11.24240045148	0\\
11.24242968882	0\\
11.24245892616	0\\
11.2424881635	0\\
11.24251740084	0\\
11.24254663818	0\\
11.24257587552	0\\
11.24260511286	0\\
11.2426343502	0\\
11.24266358754	0\\
11.24269282488	0\\
11.24272206222	0\\
11.24275129956	0\\
11.2427805369	0\\
11.24280977424	0\\
11.24283901158	0\\
11.24286824892	0\\
11.24289748626	0\\
11.2429267236	0\\
11.24295596094	0\\
11.24298519828	0\\
11.24301443562	0\\
11.24304367296	0\\
11.2430729103	0\\
11.24310214764	0\\
11.24313138498	0\\
11.24316062232	0\\
11.24318985966	0\\
11.243219097	0\\
11.24324833434	0\\
11.24327757168	0\\
11.24330680902	0\\
11.24333604636	0\\
11.2433652837	0\\
11.24339452104	0\\
11.24342375838	0\\
11.24345299572	0\\
11.24348223306	0\\
11.2435114704	0\\
11.24354070774	0\\
11.24356994508	0\\
11.24359918242	0\\
11.24362841976	0\\
11.2436576571	0\\
11.24368689444	0\\
11.24371613178	0\\
11.24374536912	0\\
11.24377460646	0\\
11.2438038438	0\\
11.24383308114	0\\
11.24386231848	0\\
11.24389155582	0\\
11.24392079316	0\\
11.2439500305	0\\
11.24397926784	0\\
11.24400850518	0\\
11.24403774252	0\\
11.24406697986	0\\
11.2440962172	0\\
11.24412545454	0\\
11.24415469188	0\\
11.24418392922	0\\
11.24421316656	0\\
11.2442424039	0\\
11.24427164124	0\\
11.24430087858	0\\
11.24433011592	0\\
11.24435935326	0\\
11.2443885906	0\\
11.24441782794	0\\
11.24444706528	0\\
11.24447630262	0\\
11.24450553996	0\\
11.2445347773	0\\
11.24456401464	0\\
11.24459325198	0\\
11.24462248932	0\\
11.24465172666	0\\
11.244680964	0\\
11.24471020134	0\\
11.24473943868	0\\
11.24476867602	0\\
11.24479791336	0\\
11.2448271507	0\\
11.24485638804	0\\
11.24488562538	0\\
11.24491486272	0\\
11.24494410006	0\\
11.2449733374	0\\
11.24500257474	0\\
11.24503181208	0\\
11.24506104942	0\\
11.24509028676	0\\
11.2451195241	0\\
11.24514876144	0\\
11.24517799878	0\\
11.24520723612	0\\
11.24523647346	0\\
11.2452657108	0\\
11.24529494814	0\\
11.24532418548	0\\
11.24535342282	0\\
11.24538266016	0\\
11.2454118975	0\\
11.24544113484	0\\
11.24547037218	0\\
11.24549960952	0\\
11.24552884686	0\\
11.2455580842	0\\
11.24558732154	0\\
11.24561655888	0\\
11.24564579622	0\\
11.24567503356	0\\
11.2457042709	0\\
11.24573350824	0\\
11.24576274558	0\\
11.24579198292	0\\
11.24582122026	0\\
11.2458504576	0\\
11.24587969494	0\\
11.24590893228	0\\
11.24593816962	0\\
11.24596740696	0\\
11.2459966443	0\\
11.24602588164	0\\
11.24605511898	0\\
11.24608435632	0\\
11.24611359366	0\\
11.246142831	0\\
11.24617206834	0\\
11.24620130568	0\\
11.24623054302	0\\
11.24625978036	0\\
11.2462890177	0\\
11.24631825504	0\\
11.24634749238	0\\
11.24637672972	0\\
11.24640596706	0\\
11.2464352044	0\\
11.24646444174	0\\
11.24649367908	0\\
11.24652291642	0\\
11.24655215376	0\\
11.2465813911	0\\
11.24661062844	0\\
11.24663986578	0\\
11.24666910312	0\\
11.24669834046	0\\
11.2467275778	0\\
11.24675681514	0\\
11.24678605248	0\\
11.24681528982	0\\
11.24684452716	0\\
11.2468737645	0\\
11.24690300184	0\\
11.24693223918	0\\
11.24696147652	0\\
11.24699071386	0\\
11.2470199512	0\\
11.24704918854	0\\
11.24707842588	0\\
11.24710766322	0\\
11.24713690056	0\\
11.2471661379	0\\
11.24719537524	0\\
11.24722461258	0\\
11.24725384992	0\\
11.24728308726	0\\
11.2473123246	0\\
11.24734156194	0\\
11.24737079928	0\\
11.24740003662	0\\
11.24742927396	0\\
11.2474585113	0\\
11.24748774864	0\\
11.24751698598	0\\
11.24754622332	0\\
11.24757546066	0\\
11.247604698	0\\
11.24763393534	0\\
11.24766317268	0\\
11.24769241002	0\\
11.24772164736	0\\
11.2477508847	0\\
11.24778012204	0\\
11.24780935938	0\\
11.24783859672	0\\
11.24786783406	0\\
11.2478970714	0\\
11.24792630874	0\\
11.24795554608	0\\
11.24798478342	0\\
11.24801402076	0\\
11.2480432581	0\\
11.24807249544	0\\
11.24810173278	0\\
11.24813097012	0\\
11.24816020746	0\\
11.2481894448	0\\
11.24821868214	0\\
11.24824791948	0\\
11.24827715682	0\\
11.24830639416	0\\
11.2483356315	0\\
11.24836486884	0\\
11.24839410618	0\\
11.24842334352	0\\
11.24845258086	0\\
11.2484818182	0\\
11.24851105554	0\\
11.24854029288	0\\
11.24856953022	0\\
11.24859876756	0\\
11.2486280049	0\\
11.24865724224	0\\
11.24868647958	0\\
11.24871571692	0\\
11.24874495426	0\\
11.2487741916	0\\
11.24880342894	0\\
11.24883266628	0\\
11.24886190362	0\\
11.24889114096	0\\
11.2489203783	0\\
11.24894961564	0\\
11.24897885298	0\\
11.24900809032	0\\
11.24903732766	0\\
11.249066565	0\\
11.24909580234	0\\
11.24912503968	0\\
11.24915427702	0\\
11.24918351436	0\\
11.2492127517	0\\
11.24924198904	0\\
11.24927122638	0\\
11.24930046372	0\\
11.24932970106	0\\
11.2493589384	0\\
11.24938817574	0\\
11.24941741308	0\\
11.24944665042	0\\
11.24947588776	0\\
11.2495051251	0\\
11.24953436244	0\\
11.24956359978	0\\
11.24959283712	0\\
11.24962207446	0\\
11.2496513118	0\\
11.24968054914	0\\
11.24970978648	0\\
11.24973902382	0\\
11.24976826116	0\\
11.2497974985	0\\
11.24982673584	0\\
11.24985597318	0\\
11.24988521052	0\\
11.24991444786	0\\
11.2499436852	0\\
11.24997292254	0\\
11.25000215988	0\\
11.25003139722	0\\
11.25006063456	0\\
11.2500898719	0\\
11.25011910924	0\\
11.25014834658	0\\
11.25017758392	0\\
11.25020682126	0\\
11.2502360586	0\\
11.25026529594	0\\
11.25029453328	0\\
11.25032377062	0\\
11.25035300796	0\\
11.2503822453	0\\
11.25041148264	0\\
11.25044071998	0\\
11.25046995732	0\\
11.25049919466	0\\
11.250528432	0\\
11.25055766934	0\\
11.25058690668	0\\
11.25061614402	0\\
11.25064538136	0\\
11.2506746187	0\\
11.25070385604	0\\
11.25073309338	0\\
11.25076233072	0\\
11.25079156806	0\\
11.2508208054	0\\
11.25085004274	0\\
11.25087928008	0\\
11.25090851742	0\\
11.25093775476	0\\
11.2509669921	0\\
11.25099622944	0\\
11.25102546678	0\\
11.25105470412	0\\
11.25108394146	0\\
11.2511131788	0\\
11.25114241614	0\\
11.25117165348	0\\
11.25120089082	0\\
11.25123012816	0\\
11.2512593655	0\\
11.25128860284	0\\
11.25131784018	0\\
11.25134707752	0\\
11.25137631486	0\\
11.2514055522	0\\
11.25143478954	0\\
11.25146402688	0\\
11.25149326422	0\\
11.25152250156	0\\
11.2515517389	0\\
11.25158097624	0\\
11.25161021358	0\\
11.25163945092	0\\
11.25166868826	0\\
11.2516979256	0\\
11.25172716294	0\\
11.25175640028	0\\
11.25178563762	0\\
11.25181487496	0\\
11.2518441123	0\\
11.25187334964	0\\
11.25190258698	0\\
11.25193182432	0\\
11.25196106166	0\\
11.251990299	0\\
11.25201953634	0\\
11.25204877368	0\\
11.25207801102	0\\
11.25210724836	0\\
11.2521364857	0\\
11.25216572304	0\\
11.25219496038	0\\
11.25222419772	0\\
11.25225343506	0\\
11.2522826724	0\\
11.25231190974	0\\
11.25234114708	0\\
11.25237038442	0\\
11.25239962176	0\\
11.2524288591	0\\
11.25245809644	0\\
11.25248733378	0\\
11.25251657112	0\\
11.25254580846	0\\
11.2525750458	0\\
11.25260428314	0\\
11.25263352048	0\\
11.25266275782	0\\
11.25269199516	0\\
11.2527212325	0\\
11.25275046984	0\\
11.25277970718	0\\
11.25280894452	0\\
11.25283818186	0\\
11.2528674192	0\\
11.25289665654	0\\
11.25292589388	0\\
11.25295513122	0\\
11.25298436856	0\\
11.2530136059	0\\
11.25304284324	0\\
11.25307208058	0\\
11.25310131792	0\\
11.25313055526	0\\
11.2531597926	0\\
11.25318902994	0\\
11.25321826728	0\\
11.25324750462	0\\
11.25327674196	0\\
11.2533059793	0\\
11.25333521664	0\\
11.25336445398	0\\
11.25339369132	0\\
11.25342292866	0\\
11.253452166	0\\
11.25348140334	0\\
11.25351064068	0\\
11.25353987802	0\\
11.25356911536	0\\
11.2535983527	0\\
11.25362759004	0\\
11.25365682738	0\\
11.25368606472	0\\
11.25371530206	0\\
11.2537445394	0\\
11.25377377674	0\\
11.25380301408	0\\
11.25383225142	0\\
11.25386148876	0\\
11.2538907261	0\\
11.25391996344	0\\
11.25394920078	0\\
11.25397843812	0\\
11.25400767546	0\\
11.2540369128	0\\
11.25406615014	0\\
11.25409538748	0\\
11.25412462482	0\\
11.25415386216	0\\
11.2541830995	0\\
11.25421233684	0\\
11.25424157418	0\\
11.25427081152	0\\
11.25430004886	0\\
11.2543292862	0\\
11.25435852354	0\\
11.25438776088	0\\
11.25441699822	0\\
11.25444623556	0\\
11.2544754729	0\\
11.25450471024	0\\
11.25453394758	0\\
11.25456318492	0\\
11.25459242226	0\\
11.2546216596	0\\
11.25465089694	0\\
11.25468013428	0\\
11.25470937162	0\\
11.25473860896	0\\
11.2547678463	0\\
11.25479708364	0\\
11.25482632098	0\\
11.25485555832	0\\
11.25488479566	0\\
11.254914033	0\\
11.25494327034	0\\
11.25497250768	0\\
11.25500174502	0\\
11.25503098236	0\\
11.2550602197	0\\
11.25508945704	0\\
11.25511869438	0\\
11.25514793172	0\\
11.25517716906	0\\
11.2552064064	0\\
11.25523564374	0\\
11.25526488108	0\\
11.25529411842	0\\
11.25532335576	0\\
11.2553525931	0\\
11.25538183044	0\\
11.25541106778	0\\
11.25544030512	0\\
11.25546954246	0\\
11.2554987798	0\\
11.25552801714	0\\
11.25555725448	0\\
11.25558649182	0\\
11.25561572916	0\\
11.2556449665	0\\
11.25567420384	0\\
11.25570344118	0\\
11.25573267852	0\\
11.25576191586	0\\
11.2557911532	0\\
11.25582039054	0\\
11.25584962788	0\\
11.25587886522	0\\
11.25590810256	0\\
11.2559373399	0\\
11.25596657724	0\\
11.25599581458	0\\
11.25602505192	0\\
11.25605428926	0\\
11.2560835266	0\\
11.25611276394	0\\
11.25614200128	0\\
11.25617123862	0\\
11.25620047596	0\\
11.2562297133	0\\
11.25625895064	0\\
11.25628818798	0\\
11.25631742532	0\\
11.25634666266	0\\
11.2563759	0\\
11.25640513734	0\\
11.25643437468	0\\
11.25646361202	0\\
11.25649284936	0\\
11.2565220867	0\\
11.25655132404	0\\
11.25658056138	0\\
11.25660979872	0\\
11.25663903606	0\\
11.2566682734	0\\
11.25669751074	0\\
11.25672674808	0\\
11.25675598542	0\\
11.25678522276	0\\
11.2568144601	0\\
11.25684369744	0\\
11.25687293478	0\\
11.25690217212	0\\
11.25693140946	0\\
11.2569606468	0\\
11.25698988414	0\\
11.25701912148	0\\
11.25704835882	0\\
11.25707759616	0\\
11.2571068335	0\\
11.25713607084	0\\
11.25716530818	0\\
11.25719454552	0\\
11.25722378286	0\\
11.2572530202	0\\
11.25728225754	0\\
11.25731149488	0\\
11.25734073222	0\\
11.25736996956	0\\
11.2573992069	0\\
11.25742844424	0\\
11.25745768158	0\\
11.25748691892	0\\
11.25751615626	0\\
11.2575453936	0\\
11.25757463094	0\\
11.25760386828	0\\
11.25763310562	0\\
11.25766234296	0\\
11.2576915803	0\\
11.25772081764	0\\
11.25775005498	0\\
11.25777929232	0\\
11.25780852966	0\\
11.257837767	0\\
11.25786700434	0\\
11.25789624168	0\\
11.25792547902	0\\
11.25795471636	0\\
11.2579839537	0\\
11.25801319104	0\\
11.25804242838	0\\
11.25807166572	0\\
11.25810090306	0\\
11.2581301404	0\\
11.25815937774	0\\
11.25818861508	0\\
11.25821785242	0\\
11.25824708976	0\\
11.2582763271	0\\
11.25830556444	0\\
11.25833480178	0\\
11.25836403912	0\\
11.25839327646	0\\
11.2584225138	0\\
11.25845175114	0\\
11.25848098848	0\\
11.25851022582	0\\
11.25853946316	0\\
11.2585687005	0\\
11.25859793784	0\\
11.25862717518	0\\
11.25865641252	0\\
11.25868564986	0\\
11.2587148872	0\\
11.25874412454	0\\
11.25877336188	0\\
11.25880259922	0\\
11.25883183656	0\\
11.2588610739	0\\
11.25889031124	0\\
11.25891954858	0\\
11.25894878592	0\\
11.25897802326	0\\
11.2590072606	0\\
11.25903649794	0\\
11.25906573528	0\\
11.25909497262	0\\
11.25912420996	0\\
11.2591534473	0\\
11.25918268464	0\\
11.25921192198	0\\
11.25924115932	0\\
11.25927039666	0\\
11.259299634	0\\
11.25932887134	0\\
11.25935810868	0\\
11.25938734602	0\\
11.25941658336	0\\
11.2594458207	0\\
11.25947505804	0\\
11.25950429538	0\\
11.25953353272	0\\
11.25956277006	0\\
11.2595920074	0\\
11.25962124474	0\\
11.25965048208	0\\
11.25967971942	0\\
11.25970895676	0\\
11.2597381941	0\\
11.25976743144	0\\
11.25979666878	0\\
11.25982590612	0\\
11.25985514346	0\\
11.2598843808	0\\
11.25991361814	0\\
11.25994285548	0\\
11.25997209282	0\\
11.26000133016	0\\
11.2600305675	0\\
11.26005980484	0\\
11.26008904218	0\\
11.26011827952	0\\
11.26014751686	0\\
11.2601767542	0\\
11.26020599154	0\\
11.26023522888	0\\
11.26026446622	0\\
11.26029370356	0\\
11.2603229409	0\\
11.26035217824	0\\
11.26038141558	0\\
11.26041065292	0\\
11.26043989026	0\\
11.2604691276	0\\
11.26049836494	0\\
11.26052760228	0\\
11.26055683962	0\\
11.26058607696	0\\
11.2606153143	0\\
11.26064455164	0\\
11.26067378898	0\\
11.26070302632	0\\
11.26073226366	0\\
11.260761501	0\\
11.26079073834	0\\
11.26081997568	0\\
11.26084921302	0\\
11.26087845036	0\\
11.2609076877	0\\
11.26093692504	0\\
11.26096616238	0\\
11.26099539972	0\\
11.26102463706	0\\
11.2610538744	0\\
11.26108311174	0\\
11.26111234908	0\\
11.26114158642	0\\
11.26117082376	0\\
11.2612000611	0\\
11.26122929844	0\\
11.26125853578	0\\
11.26128777312	0\\
11.26131701046	0\\
11.2613462478	0\\
11.26137548514	0\\
11.26140472248	0\\
11.26143395982	0\\
11.26146319716	0\\
11.2614924345	0\\
11.26152167184	0\\
11.26155090918	0\\
11.26158014652	0\\
11.26160938386	0\\
11.2616386212	0\\
11.26166785854	0\\
11.26169709588	0\\
11.26172633322	0\\
11.26175557056	0\\
11.2617848079	0\\
11.26181404524	0\\
11.26184328258	0\\
11.26187251992	0\\
11.26190175726	0\\
11.2619309946	0\\
11.26196023194	0\\
11.26198946928	0\\
11.26201870662	0\\
11.26204794396	0\\
11.2620771813	0\\
11.26210641864	0\\
11.26213565598	0\\
11.26216489332	0\\
11.26219413066	0\\
11.262223368	0\\
11.26225260534	0\\
11.26228184268	0\\
11.26231108002	0\\
11.26234031736	0\\
11.2623695547	0\\
11.26239879204	0\\
11.26242802938	0\\
11.26245726672	0\\
11.26248650406	0\\
11.2625157414	0\\
11.26254497874	0\\
11.26257421608	0\\
11.26260345342	0\\
11.26263269076	0\\
11.2626619281	0\\
11.26269116544	0\\
11.26272040278	0\\
11.26274964012	0\\
11.26277887746	0\\
11.2628081148	0\\
11.26283735214	0\\
11.26286658948	0\\
11.26289582682	0\\
11.26292506416	0\\
11.2629543015	0\\
11.26298353884	0\\
11.26301277618	0\\
11.26304201352	0\\
11.26307125086	0\\
11.2631004882	0\\
11.26312972554	0\\
11.26315896288	0\\
11.26318820022	0\\
11.26321743756	0\\
11.2632466749	0\\
11.26327591224	0\\
11.26330514958	0\\
11.26333438692	0\\
11.26336362426	0\\
11.2633928616	0\\
11.26342209894	0\\
11.26345133628	0\\
11.26348057362	0\\
11.26350981096	0\\
11.2635390483	0\\
11.26356828564	0\\
11.26359752298	0\\
11.26362676032	0\\
11.26365599766	0\\
11.263685235	0\\
11.26371447234	0\\
11.26374370968	0\\
11.26377294702	0\\
11.26380218436	0\\
11.2638314217	0\\
11.26386065904	0\\
11.26388989638	0\\
11.26391913372	0\\
11.26394837106	0\\
11.2639776084	0\\
11.26400684574	0\\
11.26403608308	0\\
11.26406532042	0\\
11.26409455776	0\\
11.2641237951	0\\
11.26415303244	0\\
11.26418226978	0\\
11.26421150712	0\\
11.26424074446	0\\
11.2642699818	0\\
11.26429921914	0\\
11.26432845648	0\\
11.26435769382	0\\
11.26438693116	0\\
11.2644161685	0\\
11.26444540584	0\\
11.26447464318	0\\
11.26450388052	0\\
11.26453311786	0\\
11.2645623552	0\\
11.26459159254	0\\
11.26462082988	0\\
11.26465006722	0\\
11.26467930456	0\\
11.2647085419	0\\
11.26473777924	0\\
11.26476701658	0\\
11.26479625392	0\\
11.26482549126	0\\
11.2648547286	0\\
11.26488396594	0\\
11.26491320328	0\\
11.26494244062	0\\
11.26497167796	0\\
11.2650009153	0\\
11.26503015264	0\\
11.26505938998	0\\
11.26508862732	0\\
11.26511786466	0\\
11.265147102	0\\
11.26517633934	0\\
11.26520557668	0\\
11.26523481402	0\\
11.26526405136	0\\
11.2652932887	0\\
11.26532252604	0\\
11.26535176338	0\\
11.26538100072	0\\
11.26541023806	0\\
11.2654394754	0\\
11.26546871274	0\\
11.26549795008	0\\
11.26552718742	0\\
11.26555642476	0\\
11.2655856621	0\\
11.26561489944	0\\
11.26564413678	0\\
11.26567337412	0\\
11.26570261146	0\\
11.2657318488	0\\
11.26576108614	0\\
11.26579032348	0\\
11.26581956082	0\\
11.26584879816	0\\
11.2658780355	0\\
11.26590727284	0\\
11.26593651018	0\\
11.26596574752	0\\
11.26599498486	0\\
11.2660242222	0\\
11.26605345954	0\\
11.26608269688	0\\
11.26611193422	0\\
11.26614117156	0\\
11.2661704089	0\\
11.26619964624	0\\
11.26622888358	0\\
11.26625812092	0\\
11.26628735826	0\\
11.2663165956	0\\
11.26634583294	0\\
11.26637507028	0\\
11.26640430762	0\\
11.26643354496	0\\
11.2664627823	0\\
11.26649201964	0\\
11.26652125698	0\\
11.26655049432	0\\
11.26657973166	0\\
11.266608969	0\\
11.26663820634	0\\
11.26666744368	0\\
11.26669668102	0\\
11.26672591836	0\\
11.2667551557	0\\
11.26678439304	0\\
11.26681363038	0\\
11.26684286772	0\\
11.26687210506	0\\
11.2669013424	0\\
11.26693057974	0\\
11.26695981708	0\\
11.26698905442	0\\
11.26701829176	0\\
11.2670475291	0\\
11.26707676644	0\\
11.26710600378	0\\
11.26713524112	0\\
11.26716447846	0\\
11.2671937158	0\\
11.26722295314	0\\
11.26725219048	0\\
11.26728142782	0\\
11.26731066516	0\\
11.2673399025	0\\
11.26736913984	0\\
11.26739837718	0\\
11.26742761452	0\\
11.26745685186	0\\
11.2674860892	0\\
11.26751532654	0\\
11.26754456388	0\\
11.26757380122	0\\
11.26760303856	0\\
11.2676322759	0\\
11.26766151324	0\\
11.26769075058	0\\
11.26771998792	0\\
11.26774922526	0\\
11.2677784626	0\\
11.26780769994	0\\
11.26783693728	0\\
11.26786617462	0\\
11.26789541196	0\\
11.2679246493	0\\
11.26795388664	0\\
11.26798312398	0\\
11.26801236132	0\\
11.26804159866	0\\
11.268070836	0\\
11.26810007334	0\\
11.26812931068	0\\
11.26815854802	0\\
11.26818778536	0\\
11.2682170227	0\\
11.26824626004	0\\
11.26827549738	0\\
11.26830473472	0\\
11.26833397206	0\\
11.2683632094	0\\
11.26839244674	0\\
11.26842168408	0\\
11.26845092142	0\\
11.26848015876	0\\
11.2685093961	0\\
11.26853863344	0\\
11.26856787078	0\\
11.26859710812	0\\
11.26862634546	0\\
11.2686555828	0\\
11.26868482014	0\\
11.26871405748	0\\
11.26874329482	0\\
11.26877253216	0\\
11.2688017695	0\\
11.26883100684	0\\
11.26886024418	0\\
11.26888948152	0\\
11.26891871886	0\\
11.2689479562	0\\
11.26897719354	0\\
11.26900643088	0\\
11.26903566822	0\\
11.26906490556	0\\
11.2690941429	0\\
11.26912338024	0\\
11.26915261758	0\\
11.26918185492	0\\
11.26921109226	0\\
11.2692403296	0\\
11.26926956694	0\\
11.26929880428	0\\
11.26932804162	0\\
11.26935727896	0\\
11.2693865163	0\\
11.26941575364	0\\
11.26944499098	0\\
11.26947422832	0\\
11.26950346566	0\\
11.269532703	0\\
11.26956194034	0\\
11.26959117768	0\\
11.26962041502	0\\
11.26964965236	0\\
11.2696788897	0\\
11.26970812704	0\\
11.26973736438	0\\
11.26976660172	0\\
11.26979583906	0\\
11.2698250764	0\\
11.26985431374	0\\
11.26988355108	0\\
11.26991278842	0\\
11.26994202576	0\\
11.2699712631	0\\
11.27000050044	0\\
11.27002973778	0\\
11.27005897512	0\\
11.27008821246	0\\
11.2701174498	0\\
11.27014668714	0\\
11.27017592448	0\\
11.27020516182	0\\
11.27023439916	0\\
11.2702636365	0\\
11.27029287384	0\\
11.27032211118	0\\
11.27035134852	0\\
11.27038058586	0\\
11.2704098232	0\\
11.27043906054	0\\
11.27046829788	0\\
11.27049753522	0\\
11.27052677256	0\\
11.2705560099	0\\
11.27058524724	0\\
11.27061448458	0\\
11.27064372192	0\\
11.27067295926	0\\
11.2707021966	0\\
11.27073143394	0\\
11.27076067128	0\\
11.27078990862	0\\
11.27081914596	0\\
11.2708483833	0\\
11.27087762064	0\\
11.27090685798	0\\
11.27093609532	0\\
11.27096533266	0\\
11.27099457	0\\
11.27102380734	0\\
11.27105304468	0\\
11.27108228202	0\\
11.27111151936	0\\
11.2711407567	0\\
11.27116999404	0\\
11.27119923138	0\\
11.27122846872	0\\
11.27125770606	0\\
11.2712869434	0\\
11.27131618074	0\\
11.27134541808	0\\
11.27137465542	0\\
11.27140389276	0\\
11.2714331301	0\\
11.27146236744	0\\
11.27149160478	0\\
11.27152084212	0\\
11.27155007946	0\\
11.2715793168	0\\
11.27160855414	0\\
11.27163779148	0\\
11.27166702882	0\\
11.27169626616	0\\
11.2717255035	0\\
11.27175474084	0\\
11.27178397818	0\\
11.27181321552	0\\
11.27184245286	0\\
11.2718716902	0\\
11.27190092754	0\\
11.27193016488	0\\
11.27195940222	0\\
11.27198863956	0\\
11.2720178769	0\\
11.27204711424	0\\
11.27207635158	0\\
11.27210558892	0\\
11.27213482626	0\\
11.2721640636	0\\
11.27219330094	0\\
11.27222253828	0\\
11.27225177562	0\\
11.27228101296	0\\
11.2723102503	0\\
11.27233948764	0\\
11.27236872498	0\\
11.27239796232	0\\
11.27242719966	0\\
11.272456437	0\\
11.27248567434	0\\
11.27251491168	0\\
11.27254414902	0\\
11.27257338636	0\\
11.2726026237	0\\
11.27263186104	0\\
11.27266109838	0\\
11.27269033572	0\\
11.27271957306	0\\
11.2727488104	0\\
11.27277804774	0\\
11.27280728508	0\\
11.27283652242	0\\
11.27286575976	0\\
11.2728949971	0\\
11.27292423444	0\\
11.27295347178	0\\
11.27298270912	0\\
11.27301194646	0\\
11.2730411838	0\\
11.27307042114	0\\
11.27309965848	0\\
11.27312889582	0\\
11.27315813316	0\\
11.2731873705	0\\
11.27321660784	0\\
11.27324584518	0\\
11.27327508252	0\\
11.27330431986	0\\
11.2733335572	0\\
11.27336279454	0\\
11.27339203188	0\\
11.27342126922	0\\
11.27345050656	0\\
11.2734797439	0\\
11.27350898124	0\\
11.27353821858	0\\
11.27356745592	0\\
11.27359669326	0\\
11.2736259306	0\\
11.27365516794	0\\
11.27368440528	0\\
11.27371364262	0\\
11.27374287996	0\\
11.2737721173	0\\
11.27380135464	0\\
11.27383059198	0\\
11.27385982932	0\\
11.27388906666	0\\
11.273918304	0\\
11.27394754134	0\\
11.27397677868	0\\
11.27400601602	0\\
11.27403525336	0\\
11.2740644907	0\\
11.27409372804	0\\
11.27412296538	0\\
11.27415220272	0\\
11.27418144006	0\\
11.2742106774	0\\
11.27423991474	0\\
11.27426915208	0\\
11.27429838942	0\\
11.27432762676	0\\
11.2743568641	0\\
11.27438610144	0\\
11.27441533878	0\\
11.27444457612	0\\
11.27447381346	0\\
11.2745030508	0\\
11.27453228814	0\\
11.27456152548	0\\
11.27459076282	0\\
11.27462000016	0\\
11.2746492375	0\\
11.27467847484	0\\
11.27470771218	0\\
11.27473694952	0\\
11.27476618686	0\\
11.2747954242	0\\
11.27482466154	0\\
11.27485389888	0\\
11.27488313622	0\\
11.27491237356	0\\
11.2749416109	0\\
11.27497084824	0\\
11.27500008558	0\\
11.27502932292	0\\
11.27505856026	0\\
11.2750877976	0\\
11.27511703494	0\\
11.27514627228	0\\
11.27517550962	0\\
11.27520474696	0\\
11.2752339843	0\\
11.27526322164	0\\
11.27529245898	0\\
11.27532169632	0\\
11.27535093366	0\\
11.275380171	0\\
11.27540940834	0\\
11.27543864568	0\\
11.27546788302	0\\
11.27549712036	0\\
11.2755263577	0\\
11.27555559504	0\\
11.27558483238	0\\
11.27561406972	0\\
11.27564330706	0\\
11.2756725444	0\\
11.27570178174	0\\
11.27573101908	0\\
11.27576025642	0\\
11.27578949376	0\\
11.2758187311	0\\
11.27584796844	0\\
11.27587720578	0\\
11.27590644312	0\\
11.27593568046	0\\
11.2759649178	0\\
11.27599415514	0\\
11.27602339248	0\\
11.27605262982	0\\
11.27608186716	0\\
11.2761111045	0\\
11.27614034184	0\\
11.27616957918	0\\
11.27619881652	0\\
11.27622805386	0\\
11.2762572912	0\\
11.27628652854	0\\
11.27631576588	0\\
11.27634500322	0\\
11.27637424056	0\\
11.2764034779	0\\
11.27643271524	0\\
11.27646195258	0\\
11.27649118992	0\\
11.27652042726	0\\
11.2765496646	0\\
11.27657890194	0\\
11.27660813928	0\\
11.27663737662	0\\
11.27666661396	0\\
11.2766958513	0\\
11.27672508864	0\\
11.27675432598	0\\
11.27678356332	0\\
11.27681280066	0\\
11.276842038	0\\
11.27687127534	0\\
11.27690051268	0\\
11.27692975002	0\\
11.27695898736	0\\
11.2769882247	0\\
11.27701746204	0\\
11.27704669938	0\\
11.27707593672	0\\
11.27710517406	0\\
11.2771344114	0\\
11.27716364874	0\\
11.27719288608	0\\
11.27722212342	0\\
11.27725136076	0\\
11.2772805981	0\\
11.27730983544	0\\
11.27733907278	0\\
11.27736831012	0\\
11.27739754746	0\\
11.2774267848	0\\
11.27745602214	0\\
11.27748525948	0\\
11.27751449682	0\\
11.27754373416	0\\
11.2775729715	0\\
11.27760220884	0\\
11.27763144618	0\\
11.27766068352	0\\
11.27768992086	0\\
11.2777191582	0\\
11.27774839554	0\\
11.27777763288	0\\
11.27780687022	0\\
11.27783610756	0\\
11.2778653449	0\\
11.27789458224	0\\
11.27792381958	0\\
11.27795305692	0\\
11.27798229426	0\\
11.2780115316	0\\
11.27804076894	0\\
11.27807000628	0\\
11.27809924362	0\\
11.27812848096	0\\
11.2781577183	0\\
11.27818695564	0\\
11.27821619298	0\\
11.27824543032	0\\
11.27827466766	0\\
11.278303905	0\\
11.27833314234	0\\
11.27836237968	0\\
11.27839161702	0\\
11.27842085436	0\\
11.2784500917	0\\
11.27847932904	0\\
11.27850856638	0\\
11.27853780372	0\\
11.27856704106	0\\
11.2785962784	0\\
11.27862551574	0\\
11.27865475308	0\\
11.27868399042	0\\
11.27871322776	0\\
11.2787424651	0\\
11.27877170244	0\\
11.27880093978	0\\
11.27883017712	0\\
11.27885941446	0\\
11.2788886518	0\\
11.27891788914	0\\
11.27894712648	0\\
11.27897636382	0\\
11.27900560116	0\\
11.2790348385	0\\
11.27906407584	0\\
11.27909331318	0\\
11.27912255052	0\\
11.27915178786	0\\
11.2791810252	0\\
11.27921026254	0\\
11.27923949988	0\\
11.27926873722	0\\
11.27929797456	0\\
11.2793272119	0\\
11.27935644924	0\\
11.27938568658	0\\
11.27941492392	0\\
11.27944416126	0\\
11.2794733986	0\\
11.27950263594	0\\
11.27953187328	0\\
11.27956111062	0\\
11.27959034796	0\\
11.2796195853	0\\
11.27964882264	0\\
11.27967805998	0\\
11.27970729732	0\\
11.27973653466	0\\
11.279765772	0\\
11.27979500934	0\\
11.27982424668	0\\
11.27985348402	0\\
11.27988272136	0\\
11.2799119587	0\\
11.27994119604	0\\
11.27997043338	0\\
11.27999967072	0\\
11.28002890806	0\\
11.2800581454	0\\
11.28008738274	0\\
11.28011662008	0\\
11.28014585742	0\\
11.28017509476	0\\
11.2802043321	0\\
11.28023356944	0\\
11.28026280678	0\\
11.28029204412	0\\
11.28032128146	0\\
11.2803505188	0\\
11.28037975614	0\\
11.28040899348	0\\
11.28043823082	0\\
11.28046746816	0\\
11.2804967055	0\\
11.28052594284	0\\
11.28055518018	0\\
11.28058441752	0\\
11.28061365486	0\\
11.2806428922	0\\
11.28067212954	0\\
11.28070136688	0\\
11.28073060422	0\\
11.28075984156	0\\
11.2807890789	0\\
11.28081831624	0\\
11.28084755358	0\\
11.28087679092	0\\
11.28090602826	0\\
11.2809352656	0\\
11.28096450294	0\\
11.28099374028	0\\
11.28102297762	0\\
11.28105221496	0\\
11.2810814523	0\\
11.28111068964	0\\
11.28113992698	0\\
11.28116916432	0\\
11.28119840166	0\\
11.281227639	0\\
11.28125687634	0\\
11.28128611368	0\\
11.28131535102	0\\
11.28134458836	0\\
11.2813738257	0\\
11.28140306304	0\\
11.28143230038	0\\
11.28146153772	0\\
11.28149077506	0\\
11.2815200124	0\\
11.28154924974	0\\
11.28157848708	0\\
11.28160772442	0\\
11.28163696176	0\\
11.2816661991	0\\
11.28169543644	0\\
11.28172467378	0\\
11.28175391112	0\\
11.28178314846	0\\
11.2818123858	0\\
11.28184162314	0\\
11.28187086048	0\\
11.28190009782	0\\
11.28192933516	0\\
11.2819585725	0\\
11.28198780984	0\\
11.28201704718	0\\
11.28204628452	0\\
11.28207552186	0\\
11.2821047592	0\\
11.28213399654	0\\
11.28216323388	0\\
11.28219247122	0\\
11.28222170856	0\\
11.2822509459	0\\
11.28228018324	0\\
11.28230942058	0\\
11.28233865792	0\\
11.28236789526	0\\
11.2823971326	0\\
11.28242636994	0\\
11.28245560728	0\\
11.28248484462	0\\
11.28251408196	0\\
11.2825433193	0\\
11.28257255664	0\\
11.28260179398	0\\
11.28263103132	0\\
11.28266026866	0\\
11.282689506	0\\
11.28271874334	0\\
11.28274798068	0\\
11.28277721802	0\\
11.28280645536	0\\
11.2828356927	0\\
11.28286493004	0\\
11.28289416738	0\\
11.28292340472	0\\
11.28295264206	0\\
11.2829818794	0\\
11.28301111674	0\\
11.28304035408	0\\
11.28306959142	0\\
11.28309882876	0\\
11.2831280661	0\\
11.28315730344	0\\
11.28318654078	0\\
11.28321577812	0\\
11.28324501546	0\\
11.2832742528	0\\
11.28330349014	0\\
11.28333272748	0\\
11.28336196482	0\\
11.28339120216	0\\
11.2834204395	0\\
11.28344967684	0\\
11.28347891418	0\\
11.28350815152	0\\
11.28353738886	0\\
11.2835666262	0\\
11.28359586354	0\\
11.28362510088	0\\
11.28365433822	0\\
11.28368357556	0\\
11.2837128129	0\\
11.28374205024	0\\
11.28377128758	0\\
11.28380052492	0\\
11.28382976226	0\\
11.2838589996	0\\
11.28388823694	0\\
11.28391747428	0\\
11.28394671162	0\\
11.28397594896	0\\
11.2840051863	0\\
11.28403442364	0\\
11.28406366098	0\\
11.28409289832	0\\
11.28412213566	0\\
11.284151373	0\\
11.28418061034	0\\
11.28420984768	0\\
11.28423908502	0\\
11.28426832236	0\\
11.2842975597	0\\
11.28432679704	0\\
11.28435603438	0\\
11.28438527172	0\\
11.28441450906	0\\
11.2844437464	0\\
11.28447298374	0\\
11.28450222108	0\\
11.28453145842	0\\
11.28456069576	0\\
11.2845899331	0\\
11.28461917044	0\\
11.28464840778	0\\
11.28467764512	0\\
11.28470688246	0\\
11.2847361198	0\\
11.28476535714	0\\
11.28479459448	0\\
11.28482383182	0\\
11.28485306916	0\\
11.2848823065	0\\
11.28491154384	0\\
11.28494078118	0\\
11.28497001852	0\\
11.28499925586	0\\
11.2850284932	0\\
11.28505773054	0\\
11.28508696788	0\\
11.28511620522	0\\
11.28514544256	0\\
11.2851746799	0\\
11.28520391724	0\\
11.28523315458	0\\
11.28526239192	0\\
11.28529162926	0\\
11.2853208666	0\\
11.28535010394	0\\
11.28537934128	0\\
11.28540857862	0\\
11.28543781596	0\\
11.2854670533	0\\
11.28549629064	0\\
11.28552552798	0\\
11.28555476532	0\\
11.28558400266	0\\
11.28561324	0\\
11.28564247734	0\\
11.28567171468	0\\
11.28570095202	0\\
11.28573018936	0\\
11.2857594267	0\\
11.28578866404	0\\
11.28581790138	0\\
11.28584713872	0\\
11.28587637606	0\\
11.2859056134	0\\
11.28593485074	0\\
11.28596408808	0\\
11.28599332542	0\\
11.28602256276	0\\
11.2860518001	0\\
11.28608103744	0\\
11.28611027478	0\\
11.28613951212	0\\
11.28616874946	0\\
11.2861979868	0\\
11.28622722414	0\\
11.28625646148	0\\
11.28628569882	0\\
11.28631493616	0\\
11.2863441735	0\\
11.28637341084	0\\
11.28640264818	0\\
11.28643188552	0\\
11.28646112286	0\\
11.2864903602	0\\
11.28651959754	0\\
11.28654883488	0\\
11.28657807222	0\\
11.28660730956	0\\
11.2866365469	0\\
11.28666578424	0\\
11.28669502158	0\\
11.28672425892	0\\
11.28675349626	0\\
11.2867827336	0\\
11.28681197094	0\\
11.28684120828	0\\
11.28687044562	0\\
11.28689968296	0\\
11.2869289203	0\\
11.28695815764	0\\
11.28698739498	0\\
11.28701663232	0\\
11.28704586966	0\\
11.287075107	0\\
11.28710434434	0\\
11.28713358168	0\\
11.28716281902	0\\
11.28719205636	0\\
11.2872212937	0\\
11.28725053104	0\\
11.28727976838	0\\
11.28730900572	0\\
11.28733824306	0\\
11.2873674804	0\\
11.28739671774	0\\
11.28742595508	0\\
11.28745519242	0\\
11.28748442976	0\\
11.2875136671	0\\
11.28754290444	0\\
11.28757214178	0\\
11.28760137912	0\\
11.28763061646	0\\
11.2876598538	0\\
11.28768909114	0\\
11.28771832848	0\\
11.28774756582	0\\
11.28777680316	0\\
11.2878060405	0\\
11.28783527784	0\\
11.28786451518	0\\
11.28789375252	0\\
11.28792298986	0\\
11.2879522272	0\\
11.28798146454	0\\
11.28801070188	0\\
11.28803993922	0\\
11.28806917656	0\\
11.2880984139	0\\
11.28812765124	0\\
11.28815688858	0\\
11.28818612592	0\\
11.28821536326	0\\
11.2882446006	0\\
11.28827383794	0\\
11.28830307528	0\\
11.28833231262	0\\
11.28836154996	0\\
11.2883907873	0\\
11.28842002464	0\\
11.28844926198	0\\
11.28847849932	0\\
11.28850773666	0\\
11.288536974	0\\
11.28856621134	0\\
11.28859544868	0\\
11.28862468602	0\\
11.28865392336	0\\
11.2886831607	0\\
11.28871239804	0\\
11.28874163538	0\\
11.28877087272	0\\
11.28880011006	0\\
11.2888293474	0\\
11.28885858474	0\\
11.28888782208	0\\
11.28891705942	0\\
11.28894629676	0\\
11.2889755341	0\\
11.28900477144	0\\
11.28903400878	0\\
11.28906324612	0\\
11.28909248346	0\\
11.2891217208	0\\
11.28915095814	0\\
11.28918019548	0\\
11.28920943282	0\\
11.28923867016	0\\
11.2892679075	0\\
11.28929714484	0\\
11.28932638218	0\\
11.28935561952	0\\
11.28938485686	0\\
11.2894140942	0\\
11.28944333154	0\\
11.28947256888	0\\
11.28950180622	0\\
11.28953104356	0\\
11.2895602809	0\\
11.28958951824	0\\
11.28961875558	0\\
11.28964799292	0\\
11.28967723026	0\\
11.2897064676	0\\
11.28973570494	0\\
11.28976494228	0\\
11.28979417962	0\\
11.28982341696	0\\
11.2898526543	0\\
11.28988189164	0\\
11.28991112898	0\\
11.28994036632	0\\
11.28996960366	0\\
11.289998841	0\\
11.29002807834	0\\
11.29005731568	0\\
11.29008655302	0\\
11.29011579036	0\\
11.2901450277	0\\
11.29017426504	0\\
11.29020350238	0\\
11.29023273972	0\\
11.29026197706	0\\
11.2902912144	0\\
11.29032045174	0\\
11.29034968908	0\\
11.29037892642	0\\
11.29040816376	0\\
11.2904374011	0\\
11.29046663844	0\\
11.29049587578	0\\
11.29052511312	0\\
11.29055435046	0\\
11.2905835878	0\\
11.29061282514	0\\
11.29064206248	0\\
11.29067129982	0\\
11.29070053716	0\\
11.2907297745	0\\
11.29075901184	0\\
11.29078824918	0\\
11.29081748652	0\\
11.29084672386	0\\
11.2908759612	0\\
11.29090519854	0\\
11.29093443588	0\\
11.29096367322	0\\
11.29099291056	0\\
11.2910221479	0\\
11.29105138524	0\\
11.29108062258	0\\
11.29110985992	0\\
11.29113909726	0\\
11.2911683346	0\\
11.29119757194	0\\
11.29122680928	0\\
11.29125604662	0\\
11.29128528396	0\\
11.2913145213	0\\
11.29134375864	0\\
11.29137299598	0\\
11.29140223332	0\\
11.29143147066	0\\
11.291460708	0\\
11.29148994534	0\\
11.29151918268	0\\
11.29154842002	0\\
11.29157765736	0\\
11.2916068947	0\\
11.29163613204	0\\
11.29166536938	0\\
11.29169460672	0\\
11.29172384406	0\\
11.2917530814	0\\
11.29178231874	0\\
11.29181155608	0\\
11.29184079342	0\\
11.29187003076	0\\
11.2918992681	0\\
11.29192850544	0\\
11.29195774278	0\\
11.29198698012	0\\
11.29201621746	0\\
11.2920454548	0\\
11.29207469214	0\\
11.29210392948	0\\
11.29213316682	0\\
11.29216240416	0\\
11.2921916415	0\\
11.29222087884	0\\
11.29225011618	0\\
11.29227935352	0\\
11.29230859086	0\\
11.2923378282	0\\
11.29236706554	0\\
11.29239630288	0\\
11.29242554022	0\\
11.29245477756	0\\
11.2924840149	0\\
11.29251325224	0\\
11.29254248958	0\\
11.29257172692	0\\
11.29260096426	0\\
11.2926302016	0\\
11.29265943894	0\\
11.29268867628	0\\
11.29271791362	0\\
11.29274715096	0\\
11.2927763883	0\\
11.29280562564	0\\
11.29283486298	0\\
11.29286410032	0\\
11.29289333766	0\\
11.292922575	0\\
11.29295181234	0\\
11.29298104968	0\\
11.29301028702	0\\
11.29303952436	0\\
11.2930687617	0\\
11.29309799904	0\\
11.29312723638	0\\
11.29315647372	0\\
11.29318571106	0\\
11.2932149484	0\\
11.29324418574	0\\
11.29327342308	0\\
11.29330266042	0\\
11.29333189776	0\\
11.2933611351	0\\
11.29339037244	0\\
11.29341960978	0\\
11.29344884712	0\\
11.29347808446	0\\
11.2935073218	0\\
11.29353655914	0\\
11.29356579648	0\\
11.29359503382	0\\
11.29362427116	0\\
11.2936535085	0\\
11.29368274584	0\\
11.29371198318	0\\
11.29374122052	0\\
11.29377045786	0\\
11.2937996952	0\\
11.29382893254	0\\
11.29385816988	0\\
11.29388740722	0\\
11.29391664456	0\\
11.2939458819	0\\
11.29397511924	0\\
11.29400435658	0\\
11.29403359392	0\\
11.29406283126	0\\
11.2940920686	0\\
11.29412130594	0\\
11.29415054328	0\\
11.29417978062	0\\
11.29420901796	0\\
11.2942382553	0\\
11.29426749264	0\\
11.29429672998	0\\
11.29432596732	0\\
11.29435520466	0\\
11.294384442	0\\
11.29441367934	0\\
11.29444291668	0\\
11.29447215402	0\\
11.29450139136	0\\
11.2945306287	0\\
11.29455986604	0\\
11.29458910338	0\\
11.29461834072	0\\
11.29464757806	0\\
11.2946768154	0\\
11.29470605274	0\\
11.29473529008	0\\
11.29476452742	0\\
11.29479376476	0\\
11.2948230021	0\\
11.29485223944	0\\
11.29488147678	0\\
11.29491071412	0\\
11.29493995146	0\\
11.2949691888	0\\
11.29499842614	0\\
11.29502766348	0\\
11.29505690082	0\\
11.29508613816	0\\
11.2951153755	0\\
11.29514461284	0\\
11.29517385018	0\\
11.29520308752	0\\
11.29523232486	0\\
11.2952615622	0\\
11.29529079954	0\\
11.29532003688	0\\
11.29534927422	0\\
11.29537851156	0\\
11.2954077489	0\\
11.29543698624	0\\
11.29546622358	0\\
11.29549546092	0\\
11.29552469826	0\\
11.2955539356	0\\
11.29558317294	0\\
11.29561241028	0\\
11.29564164762	0\\
11.29567088496	0\\
11.2957001223	0\\
11.29572935964	0\\
11.29575859698	0\\
11.29578783432	0\\
11.29581707166	0\\
11.295846309	0\\
11.29587554634	0\\
11.29590478368	0\\
11.29593402102	0\\
11.29596325836	0\\
11.2959924957	0\\
11.29602173304	0\\
11.29605097038	0\\
11.29608020772	0\\
11.29610944506	0\\
11.2961386824	0\\
11.29616791974	0\\
11.29619715708	0\\
11.29622639442	0\\
11.29625563176	0\\
11.2962848691	0\\
11.29631410644	0\\
11.29634334378	0\\
11.29637258112	0\\
11.29640181846	0\\
11.2964310558	0\\
11.29646029314	0\\
11.29648953048	0\\
11.29651876782	0\\
11.29654800516	0\\
11.2965772425	0\\
11.29660647984	0\\
11.29663571718	0\\
11.29666495452	0\\
11.29669419186	0\\
11.2967234292	0\\
11.29675266654	0\\
11.29678190388	0\\
11.29681114122	0\\
11.29684037856	0\\
11.2968696159	0\\
11.29689885324	0\\
11.29692809058	0\\
11.29695732792	0\\
11.29698656526	0\\
11.2970158026	0\\
11.29704503994	0\\
11.29707427728	0\\
11.29710351462	0\\
11.29713275196	0\\
11.2971619893	0\\
11.29719122664	0\\
11.29722046398	0\\
11.29724970132	0\\
11.29727893866	0\\
11.297308176	0\\
11.29733741334	0\\
11.29736665068	0\\
11.29739588802	0\\
11.29742512536	0\\
11.2974543627	0\\
11.29748360004	0\\
11.29751283738	0\\
11.29754207472	0\\
11.29757131206	0\\
11.2976005494	0\\
11.29762978674	0\\
11.29765902408	0\\
11.29768826142	0\\
11.29771749876	0\\
11.2977467361	0\\
11.29777597344	0\\
11.29780521078	0\\
11.29783444812	0\\
11.29786368546	0\\
11.2978929228	0\\
11.29792216014	0\\
11.29795139748	0\\
11.29798063482	0\\
11.29800987216	0\\
11.2980391095	0\\
11.29806834684	0\\
11.29809758418	0\\
11.29812682152	0\\
11.29815605886	0\\
11.2981852962	0\\
11.29821453354	0\\
11.29824377088	0\\
11.29827300822	0\\
11.29830224556	0\\
11.2983314829	0\\
11.29836072024	0\\
11.29838995758	0\\
11.29841919492	0\\
11.29844843226	0\\
11.2984776696	0\\
11.29850690694	0\\
11.29853614428	0\\
11.29856538162	0\\
11.29859461896	0\\
11.2986238563	0\\
11.29865309364	0\\
11.29868233098	0\\
11.29871156832	0\\
11.29874080566	0\\
11.298770043	0\\
11.29879928034	0\\
11.29882851768	0\\
11.29885775502	0\\
11.29888699236	0\\
11.2989162297	0\\
11.29894546704	0\\
11.29897470438	0\\
11.29900394172	0\\
11.29903317906	0\\
11.2990624164	0\\
11.29909165374	0\\
11.29912089108	0\\
11.29915012842	0\\
11.29917936576	0\\
11.2992086031	0\\
11.29923784044	0\\
11.29926707778	0\\
11.29929631512	0\\
11.29932555246	0\\
11.2993547898	0\\
11.29938402714	0\\
11.29941326448	0\\
11.29944250182	0\\
11.29947173916	0\\
11.2995009765	0\\
11.29953021384	0\\
11.29955945118	0\\
11.29958868852	0\\
11.29961792586	0\\
11.2996471632	0\\
11.29967640054	0\\
11.29970563788	0\\
11.29973487522	0\\
11.29976411256	0\\
11.2997933499	0\\
11.29982258724	0\\
11.29985182458	0\\
11.29988106192	0\\
11.29991029926	0\\
11.2999395366	0\\
11.29996877394	0\\
11.29999801128	0\\
11.30002724862	0\\
11.30005648596	0\\
11.3000857233	0\\
11.30011496064	0\\
11.30014419798	0\\
11.30017343532	0\\
11.30020267266	0\\
11.30023191	0\\
11.30026114734	0\\
11.30029038468	0\\
11.30031962202	0\\
11.30034885936	0\\
11.3003780967	0\\
11.30040733404	0\\
11.30043657138	0\\
11.30046580872	0\\
11.30049504606	0\\
11.3005242834	0\\
11.30055352074	0\\
11.30058275808	0\\
11.30061199542	0\\
11.30064123276	0\\
11.3006704701	0\\
11.30069970744	0\\
11.30072894478	0\\
11.30075818212	0\\
11.30078741946	0\\
11.3008166568	0\\
11.30084589414	0\\
11.30087513148	0\\
11.30090436882	0\\
11.30093360616	0\\
11.3009628435	0\\
11.30099208084	0\\
11.30102131818	0\\
11.30105055552	0\\
11.30107979286	0\\
11.3011090302	0\\
11.30113826754	0\\
11.30116750488	0\\
11.30119674222	0\\
11.30122597956	0\\
11.3012552169	0\\
11.30128445424	0\\
11.30131369158	0\\
11.30134292892	0\\
11.30137216626	0\\
11.3014014036	0\\
11.30143064094	0\\
11.30145987828	0\\
11.30148911562	0\\
11.30151835296	0\\
11.3015475903	0\\
11.30157682764	0\\
11.30160606498	0\\
11.30163530232	0\\
11.30166453966	0\\
11.301693777	0\\
11.30172301434	0\\
11.30175225168	0\\
11.30178148902	0\\
11.30181072636	0\\
11.3018399637	0\\
11.30186920104	0\\
11.30189843838	0\\
11.30192767572	0\\
11.30195691306	0\\
11.3019861504	0\\
11.30201538774	0\\
11.30204462508	0\\
11.30207386242	0\\
11.30210309976	0\\
11.3021323371	0\\
11.30216157444	0\\
11.30219081178	0\\
11.30222004912	0\\
11.30224928646	0\\
11.3022785238	0\\
11.30230776114	0\\
11.30233699848	0\\
11.30236623582	0\\
11.30239547316	0\\
11.3024247105	0\\
11.30245394784	0\\
11.30248318518	0\\
11.30251242252	0\\
11.30254165986	0\\
11.3025708972	0\\
11.30260013454	0\\
11.30262937188	0\\
11.30265860922	0\\
11.30268784656	0\\
11.3027170839	0\\
11.30274632124	0\\
11.30277555858	0\\
11.30280479592	0\\
11.30283403326	0\\
11.3028632706	0\\
11.30289250794	0\\
11.30292174528	0\\
11.30295098262	0\\
11.30298021996	0\\
11.3030094573	0\\
11.30303869464	0\\
11.30306793198	0\\
11.30309716932	0\\
11.30312640666	0\\
11.303155644	0\\
11.30318488134	0\\
11.30321411868	0\\
11.30324335602	0\\
11.30327259336	0\\
11.3033018307	0\\
11.30333106804	0\\
11.30336030538	0\\
11.30338954272	0\\
11.30341878006	0\\
11.3034480174	0\\
11.30347725474	0\\
11.30350649208	0\\
11.30353572942	0\\
11.30356496676	0\\
11.3035942041	0\\
11.30362344144	0\\
11.30365267878	0\\
11.30368191612	0\\
11.30371115346	0\\
11.3037403908	0\\
11.30376962814	0\\
11.30379886548	0\\
11.30382810282	0\\
11.30385734016	0\\
11.3038865775	0\\
11.30391581484	0\\
11.30394505218	0\\
11.30397428952	0\\
11.30400352686	0\\
11.3040327642	0\\
11.30406200154	0\\
11.30409123888	0\\
11.30412047622	0\\
11.30414971356	0\\
11.3041789509	0\\
11.30420818824	0\\
11.30423742558	0\\
11.30426666292	0\\
11.30429590026	0\\
11.3043251376	0\\
11.30435437494	0\\
11.30438361228	0\\
11.30441284962	0\\
11.30444208696	0\\
11.3044713243	0\\
11.30450056164	0\\
11.30452979898	0\\
11.30455903632	0\\
11.30458827366	0\\
11.304617511	0\\
11.30464674834	0\\
11.30467598568	0\\
11.30470522302	0\\
11.30473446036	0\\
11.3047636977	0\\
11.30479293504	0\\
11.30482217238	0\\
11.30485140972	0\\
11.30488064706	0\\
11.3049098844	0\\
11.30493912174	0\\
11.30496835908	0\\
11.30499759642	0\\
11.30502683376	0\\
11.3050560711	0\\
11.30508530844	0\\
11.30511454578	0\\
11.30514378312	0\\
11.30517302046	0\\
11.3052022578	0\\
11.30523149514	0\\
11.30526073248	0\\
11.30528996982	0\\
11.30531920716	0\\
11.3053484445	0\\
11.30537768184	0\\
11.30540691918	0\\
11.30543615652	0\\
11.30546539386	0\\
11.3054946312	0\\
11.30552386854	0\\
11.30555310588	0\\
11.30558234322	0\\
11.30561158056	0\\
11.3056408179	0\\
11.30567005524	0\\
11.30569929258	0\\
11.30572852992	0\\
11.30575776726	0\\
11.3057870046	0\\
11.30581624194	0\\
11.30584547928	0\\
11.30587471662	0\\
11.30590395396	0\\
11.3059331913	0\\
11.30596242864	0\\
11.30599166598	0\\
11.30602090332	0\\
11.30605014066	0\\
11.306079378	0\\
11.30610861534	0\\
11.30613785268	0\\
11.30616709002	0\\
11.30619632736	0\\
11.3062255647	0\\
11.30625480204	0\\
11.30628403938	0\\
11.30631327672	0\\
11.30634251406	0\\
11.3063717514	0\\
11.30640098874	0\\
11.30643022608	0\\
11.30645946342	0\\
11.30648870076	0\\
11.3065179381	0\\
11.30654717544	0\\
11.30657641278	0\\
11.30660565012	0\\
11.30663488746	0\\
11.3066641248	0\\
11.30669336214	0\\
11.30672259948	0\\
11.30675183682	0\\
11.30678107416	0\\
11.3068103115	0\\
11.30683954884	0\\
11.30686878618	0\\
11.30689802352	0\\
11.30692726086	0\\
11.3069564982	0\\
11.30698573554	0\\
11.30701497288	0\\
11.30704421022	0\\
11.30707344756	0\\
11.3071026849	0\\
11.30713192224	0\\
11.30716115958	0\\
11.30719039692	0\\
11.30721963426	0\\
11.3072488716	0\\
11.30727810894	0\\
11.30730734628	0\\
11.30733658362	0\\
11.30736582096	0\\
11.3073950583	0\\
11.30742429564	0\\
11.30745353298	0\\
11.30748277032	0\\
11.30751200766	0\\
11.307541245	0\\
11.30757048234	0\\
11.30759971968	0\\
11.30762895702	0\\
11.30765819436	0\\
11.3076874317	0\\
11.30771666904	0\\
11.30774590638	0\\
11.30777514372	0\\
11.30780438106	0\\
11.3078336184	0\\
11.30786285574	0\\
11.30789209308	0\\
11.30792133042	0\\
11.30795056776	0\\
11.3079798051	0\\
11.30800904244	0\\
11.30803827978	0\\
11.30806751712	0\\
11.30809675446	0\\
11.3081259918	0\\
11.30815522914	0\\
11.30818446648	0\\
11.30821370382	0\\
11.30824294116	0\\
11.3082721785	0\\
11.30830141584	0\\
11.30833065318	0\\
11.30835989052	0\\
11.30838912786	0\\
11.3084183652	0\\
11.30844760254	0\\
11.30847683988	0\\
11.30850607722	0\\
11.30853531456	0\\
11.3085645519	0\\
11.30859378924	0\\
11.30862302658	0\\
11.30865226392	0\\
11.30868150126	0\\
11.3087107386	0\\
11.30873997594	0\\
11.30876921328	0\\
11.30879845062	0\\
11.30882768796	0\\
11.3088569253	0\\
11.30888616264	0\\
11.30891539998	0\\
11.30894463732	0\\
11.30897387466	0\\
11.309003112	0\\
11.30903234934	0\\
11.30906158668	0\\
11.30909082402	0\\
11.30912006136	0\\
11.3091492987	0\\
11.30917853604	0\\
11.30920777338	0\\
11.30923701072	0\\
11.30926624806	0\\
11.3092954854	0\\
11.30932472274	0\\
11.30935396008	0\\
11.30938319742	0\\
11.30941243476	0\\
11.3094416721	0\\
11.30947090944	0\\
11.30950014678	0\\
11.30952938412	0\\
11.30955862146	0\\
11.3095878588	0\\
11.30961709614	0\\
11.30964633348	0\\
11.30967557082	0\\
11.30970480816	0\\
11.3097340455	0\\
11.30976328284	0\\
11.30979252018	0\\
11.30982175752	0\\
11.30985099486	0\\
11.3098802322	0\\
11.30990946954	0\\
11.30993870688	0\\
11.30996794422	0\\
11.30999718156	0\\
11.3100264189	0\\
11.31005565624	0\\
11.31008489358	0\\
11.31011413092	0\\
11.31014336826	0\\
11.3101726056	0\\
11.31020184294	0\\
11.31023108028	0\\
11.31026031762	0\\
11.31028955496	0\\
11.3103187923	0\\
11.31034802964	0\\
11.31037726698	0\\
11.31040650432	0\\
11.31043574166	0\\
11.310464979	0\\
11.31049421634	0\\
11.31052345368	0\\
11.31055269102	0\\
11.31058192836	0\\
11.3106111657	0\\
11.31064040304	0\\
11.31066964038	0\\
11.31069887772	0\\
11.31072811506	0\\
11.3107573524	0\\
11.31078658974	0\\
11.31081582708	0\\
11.31084506442	0\\
11.31087430176	0\\
11.3109035391	0\\
11.31093277644	0\\
11.31096201378	0\\
11.31099125112	0\\
11.31102048846	0\\
11.3110497258	0\\
11.31107896314	0\\
11.31110820048	0\\
11.31113743782	0\\
11.31116667516	0\\
11.3111959125	0\\
11.31122514984	0\\
11.31125438718	0\\
11.31128362452	0\\
11.31131286186	0\\
11.3113420992	0\\
11.31137133654	0\\
11.31140057388	0\\
11.31142981122	0\\
11.31145904856	0\\
11.3114882859	0\\
11.31151752324	0\\
11.31154676058	0\\
11.31157599792	0\\
11.31160523526	0\\
11.3116344726	0\\
11.31166370994	0\\
11.31169294728	0\\
11.31172218462	0\\
11.31175142196	0\\
11.3117806593	0\\
11.31180989664	0\\
11.31183913398	0\\
11.31186837132	0\\
11.31189760866	0\\
11.311926846	0\\
11.31195608334	0\\
11.31198532068	0\\
11.31201455802	0\\
11.31204379536	0\\
11.3120730327	0\\
11.31210227004	0\\
11.31213150738	0\\
11.31216074472	0\\
11.31218998206	0\\
11.3122192194	0\\
11.31224845674	0\\
11.31227769408	0\\
11.31230693142	0\\
11.31233616876	0\\
11.3123654061	0\\
11.31239464344	0\\
11.31242388078	0\\
11.31245311812	0\\
11.31248235546	0\\
11.3125115928	0\\
11.31254083014	0\\
11.31257006748	0\\
11.31259930482	0\\
11.31262854216	0\\
11.3126577795	0\\
11.31268701684	0\\
11.31271625418	0\\
11.31274549152	0\\
11.31277472886	0\\
11.3128039662	0\\
11.31283320354	0\\
11.31286244088	0\\
11.31289167822	0\\
11.31292091556	0\\
11.3129501529	0\\
11.31297939024	0\\
11.31300862758	0\\
11.31303786492	0\\
11.31306710226	0\\
11.3130963396	0\\
11.31312557694	0\\
11.31315481428	0\\
11.31318405162	0\\
11.31321328896	0\\
11.3132425263	0\\
11.31327176364	0\\
11.31330100098	0\\
11.31333023832	0\\
11.31335947566	0\\
11.313388713	0\\
11.31341795034	0\\
11.31344718768	0\\
11.31347642502	0\\
11.31350566236	0\\
11.3135348997	0\\
11.31356413704	0\\
11.31359337438	0\\
11.31362261172	0\\
11.31365184906	0\\
11.3136810864	0\\
11.31371032374	0\\
11.31373956108	0\\
11.31376879842	0\\
11.31379803576	0\\
11.3138272731	0\\
11.31385651044	0\\
11.31388574778	0\\
11.31391498512	0\\
11.31394422246	0\\
11.3139734598	0\\
11.31400269714	0\\
11.31403193448	0\\
11.31406117182	0\\
11.31409040916	0\\
11.3141196465	0\\
11.31414888384	0\\
11.31417812118	0\\
11.31420735852	0\\
11.31423659586	0\\
11.3142658332	0\\
11.31429507054	0\\
11.31432430788	0\\
11.31435354522	0\\
11.31438278256	0\\
11.3144120199	0\\
11.31444125724	0\\
11.31447049458	0\\
11.31449973192	0\\
11.31452896926	0\\
11.3145582066	0\\
11.31458744394	0\\
11.31461668128	0\\
11.31464591862	0\\
11.31467515596	0\\
11.3147043933	0\\
11.31473363064	0\\
11.31476286798	0\\
11.31479210532	0\\
11.31482134266	0\\
11.31485058	0\\
11.31487981734	0\\
11.31490905468	0\\
11.31493829202	0\\
11.31496752936	0\\
11.3149967667	0\\
11.31502600404	0\\
11.31505524138	0\\
11.31508447872	0\\
11.31511371606	0\\
11.3151429534	0\\
11.31517219074	0\\
11.31520142808	0\\
11.31523066542	0\\
11.31525990276	0\\
11.3152891401	0\\
11.31531837744	0\\
11.31534761478	0\\
11.31537685212	0\\
11.31540608946	0\\
11.3154353268	0\\
11.31546456414	0\\
11.31549380148	0\\
11.31552303882	0\\
11.31555227616	0\\
11.3155815135	0\\
11.31561075084	0\\
11.31563998818	0\\
11.31566922552	0\\
11.31569846286	0\\
11.3157277002	0\\
11.31575693754	0\\
11.31578617488	0\\
11.31581541222	0\\
11.31584464956	0\\
11.3158738869	0\\
11.31590312424	0\\
11.31593236158	0\\
11.31596159892	0\\
11.31599083626	0\\
11.3160200736	0\\
11.31604931094	0\\
11.31607854828	0\\
11.31610778562	0\\
11.31613702296	0\\
11.3161662603	0\\
11.31619549764	0\\
11.31622473498	0\\
11.31625397232	0\\
11.31628320966	0\\
11.316312447	0\\
11.31634168434	0\\
11.31637092168	0\\
11.31640015902	0\\
11.31642939636	0\\
11.3164586337	0\\
11.31648787104	0\\
11.31651710838	0\\
11.31654634572	0\\
11.31657558306	0\\
11.3166048204	0\\
11.31663405774	0\\
11.31666329508	0\\
11.31669253242	0\\
11.31672176976	0\\
11.3167510071	0\\
11.31678024444	0\\
11.31680948178	0\\
11.31683871912	0\\
11.31686795646	0\\
11.3168971938	0\\
11.31692643114	0\\
11.31695566848	0\\
11.31698490582	0\\
11.31701414316	0\\
11.3170433805	0\\
11.31707261784	0\\
11.31710185518	0\\
11.31713109252	0\\
11.31716032986	0\\
11.3171895672	0\\
11.31721880454	0\\
11.31724804188	0\\
11.31727727922	0\\
11.31730651656	0\\
11.3173357539	0\\
11.31736499124	0\\
11.31739422858	0\\
11.31742346592	0\\
11.31745270326	0\\
11.3174819406	0\\
11.31751117794	0\\
11.31754041528	0\\
11.31756965262	0\\
11.31759888996	0\\
11.3176281273	0\\
11.31765736464	0\\
11.31768660198	0\\
11.31771583932	0\\
11.31774507666	0\\
11.317774314	0\\
11.31780355134	0\\
11.31783278868	0\\
11.31786202602	0\\
11.31789126336	0\\
11.3179205007	0\\
11.31794973804	0\\
11.31797897538	0\\
11.31800821272	0\\
11.31803745006	0\\
11.3180666874	0\\
11.31809592474	0\\
11.31812516208	0\\
11.31815439942	0\\
11.31818363676	0\\
11.3182128741	0\\
11.31824211144	0\\
11.31827134878	0\\
11.31830058612	0\\
11.31832982346	0\\
11.3183590608	0\\
11.31838829814	0\\
11.31841753548	0\\
11.31844677282	0\\
11.31847601016	0\\
11.3185052475	0\\
11.31853448484	0\\
11.31856372218	0\\
11.31859295952	0\\
11.31862219686	0\\
11.3186514342	0\\
11.31868067154	0\\
11.31870990888	0\\
11.31873914622	0\\
11.31876838356	0\\
11.3187976209	0\\
11.31882685824	0\\
11.31885609558	0\\
11.31888533292	0\\
11.31891457026	0\\
11.3189438076	0\\
11.31897304494	0\\
11.31900228228	0\\
11.31903151962	0\\
11.31906075696	0\\
11.3190899943	0\\
11.31911923164	0\\
11.31914846898	0\\
11.31917770632	0\\
11.31920694366	0\\
11.319236181	0\\
11.31926541834	0\\
11.31929465568	0\\
11.31932389302	0\\
11.31935313036	0\\
11.3193823677	0\\
11.31941160504	0\\
11.31944084238	0\\
11.31947007972	0\\
11.31949931706	0\\
11.3195285544	0\\
11.31955779174	0\\
11.31958702908	0\\
11.31961626642	0\\
11.31964550376	0\\
11.3196747411	0\\
11.31970397844	0\\
11.31973321578	0\\
11.31976245312	0\\
11.31979169046	0\\
11.3198209278	0\\
11.31985016514	0\\
11.31987940248	0\\
11.31990863982	0\\
11.31993787716	0\\
11.3199671145	0\\
11.31999635184	0\\
11.32002558918	0\\
11.32005482652	0\\
11.32008406386	0\\
11.3201133012	0\\
11.32014253854	0\\
11.32017177588	0\\
11.32020101322	0\\
11.32023025056	0\\
11.3202594879	0\\
11.32028872524	0\\
11.32031796258	0\\
11.32034719992	0\\
11.32037643726	0\\
11.3204056746	0\\
11.32043491194	0\\
11.32046414928	0\\
11.32049338662	0\\
11.32052262396	0\\
11.3205518613	0\\
11.32058109864	0\\
11.32061033598	0\\
11.32063957332	0\\
11.32066881066	0\\
11.320698048	0\\
11.32072728534	0\\
11.32075652268	0\\
11.32078576002	0\\
11.32081499736	0\\
11.3208442347	0\\
11.32087347204	0\\
11.32090270938	0\\
11.32093194672	0\\
11.32096118406	0\\
11.3209904214	0\\
11.32101965874	0\\
11.32104889608	0\\
11.32107813342	0\\
11.32110737076	0\\
11.3211366081	0\\
11.32116584544	0\\
11.32119508278	0\\
11.32122432012	0\\
11.32125355746	0\\
11.3212827948	0\\
11.32131203214	0\\
11.32134126948	0\\
11.32137050682	0\\
11.32139974416	0\\
11.3214289815	0\\
11.32145821884	0\\
11.32148745618	0\\
11.32151669352	0\\
11.32154593086	0\\
11.3215751682	0\\
11.32160440554	0\\
11.32163364288	0\\
11.32166288022	0\\
11.32169211756	0\\
11.3217213549	0\\
11.32175059224	0\\
11.32177982958	0\\
11.32180906692	0\\
11.32183830426	0\\
11.3218675416	0\\
11.32189677894	0\\
11.32192601628	0\\
11.32195525362	0\\
11.32198449096	0\\
11.3220137283	0\\
11.32204296564	0\\
11.32207220298	0\\
11.32210144032	0\\
11.32213067766	0\\
11.322159915	0\\
11.32218915234	0\\
11.32221838968	0\\
11.32224762702	0\\
11.32227686436	0\\
11.3223061017	0\\
11.32233533904	0\\
11.32236457638	0\\
11.32239381372	0\\
11.32242305106	0\\
11.3224522884	0\\
11.32248152574	0\\
11.32251076308	0\\
11.32254000042	0\\
11.32256923776	0\\
11.3225984751	0\\
11.32262771244	0\\
11.32265694978	0\\
11.32268618712	0\\
11.32271542446	0\\
11.3227446618	0\\
11.32277389914	0\\
11.32280313648	0\\
11.32283237382	0\\
11.32286161116	0\\
11.3228908485	0\\
11.32292008584	0\\
11.32294932318	0\\
11.32297856052	0\\
11.32300779786	0\\
11.3230370352	0\\
11.32306627254	0\\
11.32309550988	0\\
11.32312474722	0\\
11.32315398456	0\\
11.3231832219	0\\
11.32321245924	0\\
11.32324169658	0\\
11.32327093392	0\\
11.32330017126	0\\
11.3233294086	0\\
11.32335864594	0\\
11.32338788328	0\\
11.32341712062	0\\
11.32344635796	0\\
11.3234755953	0\\
11.32350483264	0\\
11.32353406998	0\\
11.32356330732	0\\
11.32359254466	0\\
11.323621782	0\\
11.32365101934	0\\
11.32368025668	0\\
11.32370949402	0\\
11.32373873136	0\\
11.3237679687	0\\
11.32379720604	0\\
11.32382644338	0\\
11.32385568072	0\\
11.32388491806	0\\
11.3239141554	0\\
11.32394339274	0\\
11.32397263008	0\\
11.32400186742	0\\
11.32403110476	0\\
11.3240603421	0\\
11.32408957944	0\\
11.32411881678	0\\
11.32414805412	0\\
11.32417729146	0\\
11.3242065288	0\\
11.32423576614	0\\
11.32426500348	0\\
11.32429424082	0\\
11.32432347816	0\\
11.3243527155	0\\
11.32438195284	0\\
11.32441119018	0\\
11.32444042752	0\\
11.32446966486	0\\
11.3244989022	0\\
11.32452813954	0\\
11.32455737688	0\\
11.32458661422	0\\
11.32461585156	0\\
11.3246450889	0\\
11.32467432624	0\\
11.32470356358	0\\
11.32473280092	0\\
11.32476203826	0\\
11.3247912756	0\\
11.32482051294	0\\
11.32484975028	0\\
11.32487898762	0\\
11.32490822496	0\\
11.3249374623	0\\
11.32496669964	0\\
11.32499593698	0\\
11.32502517432	0\\
11.32505441166	0\\
11.325083649	0\\
11.32511288634	0\\
11.32514212368	0\\
11.32517136102	0\\
11.32520059836	0\\
11.3252298357	0\\
11.32525907304	0\\
11.32528831038	0\\
11.32531754772	0\\
11.32534678506	0\\
11.3253760224	0\\
11.32540525974	0\\
11.32543449708	0\\
11.32546373442	0\\
11.32549297176	0\\
11.3255222091	0\\
11.32555144644	0\\
11.32558068378	0\\
11.32560992112	0\\
11.32563915846	0\\
11.3256683958	0\\
11.32569763314	0\\
11.32572687048	0\\
11.32575610782	0\\
11.32578534516	0\\
11.3258145825	0\\
11.32584381984	0\\
11.32587305718	0\\
11.32590229452	0\\
11.32593153186	0\\
11.3259607692	0\\
11.32599000654	0\\
11.32601924388	0\\
11.32604848122	0\\
11.32607771856	0\\
11.3261069559	0\\
11.32613619324	0\\
11.32616543058	0\\
11.32619466792	0\\
11.32622390526	0\\
11.3262531426	0\\
11.32628237994	0\\
11.32631161728	0\\
11.32634085462	0\\
11.32637009196	0\\
11.3263993293	0\\
11.32642856664	0\\
11.32645780398	0\\
11.32648704132	0\\
11.32651627866	0\\
11.326545516	0\\
11.32657475334	0\\
11.32660399068	0\\
11.32663322802	0\\
11.32666246536	0\\
11.3266917027	0\\
11.32672094004	0\\
11.32675017738	0\\
11.32677941472	0\\
11.32680865206	0\\
11.3268378894	0\\
11.32686712674	0\\
11.32689636408	0\\
11.32692560142	0\\
11.32695483876	0\\
11.3269840761	0\\
11.32701331344	0\\
11.32704255078	0\\
11.32707178812	0\\
11.32710102546	0\\
11.3271302628	0\\
11.32715950014	0\\
11.32718873748	0\\
11.32721797482	0\\
11.32724721216	0\\
11.3272764495	0\\
11.32730568684	0\\
11.32733492418	0\\
11.32736416152	0\\
11.32739339886	0\\
11.3274226362	0\\
11.32745187354	0\\
11.32748111088	0\\
11.32751034822	0\\
11.32753958556	0\\
11.3275688229	0\\
11.32759806024	0\\
11.32762729758	0\\
11.32765653492	0\\
11.32768577226	0\\
11.3277150096	0\\
11.32774424694	0\\
11.32777348428	0\\
11.32780272162	0\\
11.32783195896	0\\
11.3278611963	0\\
11.32789043364	0\\
11.32791967098	0\\
11.32794890832	0\\
11.32797814566	0\\
11.328007383	0\\
11.32803662034	0\\
11.32806585768	0\\
11.32809509502	0\\
11.32812433236	0\\
11.3281535697	0\\
11.32818280704	0\\
11.32821204438	0\\
11.32824128172	0\\
11.32827051906	0\\
11.3282997564	0\\
11.32832899374	0\\
11.32835823108	0\\
11.32838746842	0\\
11.32841670576	0\\
11.3284459431	0\\
11.32847518044	0\\
11.32850441778	0\\
11.32853365512	0\\
11.32856289246	0\\
11.3285921298	0\\
11.32862136714	0\\
11.32865060448	0\\
11.32867984182	0\\
11.32870907916	0\\
11.3287383165	0\\
11.32876755384	0\\
11.32879679118	0\\
11.32882602852	0\\
11.32885526586	0\\
11.3288845032	0\\
11.32891374054	0\\
11.32894297788	0\\
11.32897221522	0\\
11.32900145256	0\\
11.3290306899	0\\
11.32905992724	0\\
11.32908916458	0\\
11.32911840192	0\\
11.32914763926	0\\
11.3291768766	0\\
11.32920611394	0\\
11.32923535128	0\\
11.32926458862	0\\
11.32929382596	0\\
11.3293230633	0\\
11.32935230064	0\\
11.32938153798	0\\
11.32941077532	0\\
11.32944001266	0\\
11.32946925	0\\
11.32949848734	0\\
11.32952772468	0\\
11.32955696202	0\\
11.32958619936	0\\
11.3296154367	0\\
11.32964467404	0\\
11.32967391138	0\\
11.32970314872	0\\
11.32973238606	0\\
11.3297616234	0\\
11.32979086074	0\\
11.32982009808	0\\
11.32984933542	0\\
11.32987857276	0\\
11.3299078101	0\\
11.32993704744	0\\
11.32996628478	0\\
11.32999552212	0\\
11.33002475946	0\\
11.3300539968	0\\
11.33008323414	0\\
11.33011247148	0\\
11.33014170882	0\\
11.33017094616	0\\
11.3302001835	0\\
11.33022942084	0\\
11.33025865818	0\\
11.33028789552	0\\
11.33031713286	0\\
11.3303463702	0\\
11.33037560754	0\\
11.33040484488	0\\
11.33043408222	0\\
11.33046331956	0\\
11.3304925569	0\\
11.33052179424	0\\
11.33055103158	0\\
11.33058026892	0\\
11.33060950626	0\\
11.3306387436	0\\
11.33066798094	0\\
11.33069721828	0\\
11.33072645562	0\\
11.33075569296	0\\
11.3307849303	0\\
11.33081416764	0\\
11.33084340498	0\\
11.33087264232	0\\
11.33090187966	0\\
11.330931117	0\\
11.33096035434	0\\
11.33098959168	0\\
11.33101882902	0\\
11.33104806636	0\\
11.3310773037	0\\
11.33110654104	0\\
11.33113577838	0\\
11.33116501572	0\\
11.33119425306	0\\
11.3312234904	0\\
11.33125272774	0\\
11.33128196508	0\\
11.33131120242	0\\
11.33134043976	0\\
11.3313696771	0\\
11.33139891444	0\\
11.33142815178	0\\
11.33145738912	0\\
11.33148662646	0\\
11.3315158638	0\\
11.33154510114	0\\
11.33157433848	0\\
11.33160357582	0\\
11.33163281316	0\\
11.3316620505	0\\
11.33169128784	0\\
11.33172052518	0\\
11.33174976252	0\\
11.33177899986	0\\
11.3318082372	0\\
11.33183747454	0\\
11.33186671188	0\\
11.33189594922	0\\
11.33192518656	0\\
11.3319544239	0\\
11.33198366124	0\\
11.33201289858	0\\
11.33204213592	0\\
11.33207137326	0\\
11.3321006106	0\\
11.33212984794	0\\
11.33215908528	0\\
11.33218832262	0\\
11.33221755996	0\\
11.3322467973	0\\
11.33227603464	0\\
11.33230527198	0\\
11.33233450932	0\\
11.33236374666	0\\
11.332392984	0\\
11.33242222134	0\\
11.33245145868	0\\
11.33248069602	0\\
11.33250993336	0\\
11.3325391707	0\\
11.33256840804	0\\
11.33259764538	0\\
11.33262688272	0\\
11.33265612006	0\\
11.3326853574	0\\
11.33271459474	0\\
11.33274383208	0\\
11.33277306942	0\\
11.33280230676	0\\
11.3328315441	0\\
11.33286078144	0\\
11.33289001878	0\\
11.33291925612	0\\
11.33294849346	0\\
11.3329777308	0\\
11.33300696814	0\\
11.33303620548	0\\
11.33306544282	0\\
11.33309468016	0\\
11.3331239175	0\\
11.33315315484	0\\
11.33318239218	0\\
11.33321162952	0\\
11.33324086686	0\\
11.3332701042	0\\
11.33329934154	0\\
11.33332857888	0\\
11.33335781622	0\\
11.33338705356	0\\
11.3334162909	0\\
11.33344552824	0\\
11.33347476558	0\\
11.33350400292	0\\
11.33353324026	0\\
11.3335624776	0\\
11.33359171494	0\\
11.33362095228	0\\
11.33365018962	0\\
11.33367942696	0\\
11.3337086643	0\\
11.33373790164	0\\
11.33376713898	0\\
11.33379637632	0\\
11.33382561366	0\\
11.333854851	0\\
11.33388408834	0\\
11.33391332568	0\\
11.33394256302	0\\
11.33397180036	0\\
11.3340010377	0\\
11.33403027504	0\\
11.33405951238	0\\
11.33408874972	0\\
11.33411798706	0\\
11.3341472244	0\\
11.33417646174	0\\
11.33420569908	0\\
11.33423493642	0\\
11.33426417376	0\\
11.3342934111	0\\
11.33432264844	0\\
11.33435188578	0\\
11.33438112312	0\\
11.33441036046	0\\
11.3344395978	0\\
11.33446883514	0\\
11.33449807248	0\\
11.33452730982	0\\
11.33455654716	0\\
11.3345857845	0\\
11.33461502184	0\\
11.33464425918	0\\
11.33467349652	0\\
11.33470273386	0\\
11.3347319712	0\\
11.33476120854	0\\
11.33479044588	0\\
11.33481968322	0\\
11.33484892056	0\\
11.3348781579	0\\
11.33490739524	0\\
11.33493663258	0\\
11.33496586992	0\\
11.33499510726	0\\
11.3350243446	0\\
11.33505358194	0\\
11.33508281928	0\\
11.33511205662	0\\
11.33514129396	0\\
11.3351705313	0\\
11.33519976864	0\\
11.33522900598	0\\
11.33525824332	0\\
11.33528748066	0\\
11.335316718	0\\
11.33534595534	0\\
11.33537519268	0\\
11.33540443002	0\\
11.33543366736	0\\
11.3354629047	0\\
11.33549214204	0\\
11.33552137938	0\\
11.33555061672	0\\
11.33557985406	0\\
11.3356090914	0\\
11.33563832874	0\\
11.33566756608	0\\
11.33569680342	0\\
11.33572604076	0\\
11.3357552781	0\\
11.33578451544	0\\
11.33581375278	0\\
11.33584299012	0\\
11.33587222746	0\\
11.3359014648	0\\
11.33593070214	0\\
11.33595993948	0\\
11.33598917682	0\\
11.33601841416	0\\
11.3360476515	0\\
11.33607688884	0\\
11.33610612618	0\\
11.33613536352	0\\
11.33616460086	0\\
11.3361938382	0\\
11.33622307554	0\\
11.33625231288	0\\
11.33628155022	0\\
11.33631078756	0\\
11.3363400249	0\\
11.33636926224	0\\
11.33639849958	0\\
11.33642773692	0\\
11.33645697426	0\\
11.3364862116	0\\
11.33651544894	0\\
11.33654468628	0\\
11.33657392362	0\\
11.33660316096	0\\
11.3366323983	0\\
11.33666163564	0\\
11.33669087298	0\\
11.33672011032	0\\
11.33674934766	0\\
11.336778585	0\\
11.33680782234	0\\
11.33683705968	0\\
11.33686629702	0\\
11.33689553436	0\\
11.3369247717	0\\
11.33695400904	0\\
11.33698324638	0\\
11.33701248372	0\\
11.33704172106	0\\
11.3370709584	0\\
11.33710019574	0\\
11.33712943308	0\\
11.33715867042	0\\
11.33718790776	0\\
11.3372171451	0\\
11.33724638244	0\\
11.33727561978	0\\
11.33730485712	0\\
11.33733409446	0\\
11.3373633318	0\\
11.33739256914	0\\
11.33742180648	0\\
11.33745104382	0\\
11.33748028116	0\\
11.3375095185	0\\
11.33753875584	0\\
11.33756799318	0\\
11.33759723052	0\\
11.33762646786	0\\
11.3376557052	0\\
11.33768494254	0\\
11.33771417988	0\\
11.33774341722	0\\
11.33777265456	0\\
11.3378018919	0\\
11.33783112924	0\\
11.33786036658	0\\
11.33788960392	0\\
11.33791884126	0\\
11.3379480786	0\\
11.33797731594	0\\
11.33800655328	0\\
11.33803579062	0\\
11.33806502796	0\\
11.3380942653	0\\
11.33812350264	0\\
11.33815273998	0\\
11.33818197732	0\\
11.33821121466	0\\
11.338240452	0\\
11.33826968934	0\\
11.33829892668	0\\
11.33832816402	0\\
11.33835740136	0\\
11.3383866387	0\\
11.33841587604	0\\
11.33844511338	0\\
11.33847435072	0\\
11.33850358806	0\\
11.3385328254	0\\
11.33856206274	0\\
11.33859130008	0\\
11.33862053742	0\\
11.33864977476	0\\
11.3386790121	0\\
11.33870824944	0\\
11.33873748678	0\\
11.33876672412	0\\
11.33879596146	0\\
11.3388251988	0\\
11.33885443614	0\\
11.33888367348	0\\
11.33891291082	0\\
11.33894214816	0\\
11.3389713855	0\\
11.33900062284	0\\
11.33902986018	0\\
11.33905909752	0\\
11.33908833486	0\\
11.3391175722	0\\
11.33914680954	0\\
11.33917604688	0\\
11.33920528422	0\\
11.33923452156	0\\
11.3392637589	0\\
11.33929299624	0\\
11.33932223358	0\\
11.33935147092	0\\
11.33938070826	0\\
11.3394099456	0\\
11.33943918294	0\\
11.33946842028	0\\
11.33949765762	0\\
11.33952689496	0\\
11.3395561323	0\\
11.33958536964	0\\
11.33961460698	0\\
11.33964384432	0\\
11.33967308166	0\\
11.339702319	0\\
11.33973155634	0\\
11.33976079368	0\\
11.33979003102	0\\
11.33981926836	0\\
11.3398485057	0\\
11.33987774304	0\\
11.33990698038	0\\
11.33993621772	0\\
11.33996545506	0\\
11.3399946924	0\\
11.34002392974	0\\
11.34005316708	0\\
11.34008240442	0\\
11.34011164176	0\\
11.3401408791	0\\
11.34017011644	0\\
11.34019935378	0\\
11.34022859112	0\\
11.34025782846	0\\
11.3402870658	0\\
11.34031630314	0\\
11.34034554048	0\\
11.34037477782	0\\
11.34040401516	0\\
11.3404332525	0\\
11.34046248984	0\\
11.34049172718	0\\
11.34052096452	0\\
11.34055020186	0\\
11.3405794392	0\\
11.34060867654	0\\
11.34063791388	0\\
11.34066715122	0\\
11.34069638856	0\\
11.3407256259	0\\
11.34075486324	0\\
11.34078410058	0\\
11.34081333792	0\\
11.34084257526	0\\
11.3408718126	0\\
11.34090104994	0\\
11.34093028728	0\\
11.34095952462	0\\
11.34098876196	0\\
11.3410179993	0\\
11.34104723664	0\\
11.34107647398	0\\
11.34110571132	0\\
11.34113494866	0\\
11.341164186	0\\
11.34119342334	0\\
11.34122266068	0\\
11.34125189802	0\\
11.34128113536	0\\
11.3413103727	0\\
11.34133961004	0\\
11.34136884738	0\\
11.34139808472	0\\
11.34142732206	0\\
11.3414565594	0\\
11.34148579674	0\\
11.34151503408	0\\
11.34154427142	0\\
11.34157350876	0\\
11.3416027461	0\\
11.34163198344	0\\
11.34166122078	0\\
11.34169045812	0\\
11.34171969546	0\\
11.3417489328	0\\
11.34177817014	0\\
11.34180740748	0\\
11.34183664482	0\\
11.34186588216	0\\
11.3418951195	0\\
11.34192435684	0\\
11.34195359418	0\\
11.34198283152	0\\
11.34201206886	0\\
11.3420413062	0\\
11.34207054354	0\\
11.34209978088	0\\
11.34212901822	0\\
11.34215825556	0\\
11.3421874929	0\\
11.34221673024	0\\
11.34224596758	0\\
11.34227520492	0\\
11.34230444226	0\\
11.3423336796	0\\
11.34236291694	0\\
11.34239215428	0\\
11.34242139162	0\\
11.34245062896	0\\
11.3424798663	0\\
11.34250910364	0\\
11.34253834098	0\\
11.34256757832	0\\
11.34259681566	0\\
11.342626053	0\\
11.34265529034	0\\
11.34268452768	0\\
11.34271376502	0\\
11.34274300236	0\\
11.3427722397	0\\
11.34280147704	0\\
11.34283071438	0\\
11.34285995172	0\\
11.34288918906	0\\
11.3429184264	0\\
11.34294766374	0\\
11.34297690108	0\\
11.34300613842	0\\
11.34303537576	0\\
11.3430646131	0\\
11.34309385044	0\\
11.34312308778	0\\
11.34315232512	0\\
11.34318156246	0\\
11.3432107998	0\\
11.34324003714	0\\
11.34326927448	0\\
11.34329851182	0\\
11.34332774916	0\\
11.3433569865	0\\
11.34338622384	0\\
11.34341546118	0\\
11.34344469852	0\\
11.34347393586	0\\
11.3435031732	0\\
11.34353241054	0\\
11.34356164788	0\\
11.34359088522	0\\
11.34362012256	0\\
11.3436493599	0\\
11.34367859724	0\\
11.34370783458	0\\
11.34373707192	0\\
11.34376630926	0\\
11.3437955466	0\\
11.34382478394	0\\
11.34385402128	0\\
11.34388325862	0\\
11.34391249596	0\\
11.3439417333	0\\
11.34397097064	0\\
11.34400020798	0\\
11.34402944532	0\\
11.34405868266	0\\
11.34408792	0\\
11.34411715734	0\\
11.34414639468	0\\
11.34417563202	0\\
11.34420486936	0\\
11.3442341067	0\\
11.34426334404	0\\
11.34429258138	0\\
11.34432181872	0\\
11.34435105606	0\\
11.3443802934	0\\
11.34440953074	0\\
11.34443876808	0\\
11.34446800542	0\\
11.34449724276	0\\
11.3445264801	0\\
11.34455571744	0\\
11.34458495478	0\\
11.34461419212	0\\
11.34464342946	0\\
11.3446726668	0\\
11.34470190414	0\\
11.34473114148	0\\
11.34476037882	0\\
11.34478961616	0\\
11.3448188535	0\\
11.34484809084	0\\
11.34487732818	0\\
11.34490656552	0\\
11.34493580286	0\\
11.3449650402	0\\
11.34499427754	0\\
11.34502351488	0\\
11.34505275222	0\\
11.34508198956	0\\
11.3451112269	0\\
11.34514046424	0\\
11.34516970158	0\\
11.34519893892	0\\
11.34522817626	0\\
11.3452574136	0\\
11.34528665094	0\\
11.34531588828	0\\
11.34534512562	0\\
11.34537436296	0\\
11.3454036003	0\\
11.34543283764	0\\
11.34546207498	0\\
11.34549131232	0\\
11.34552054966	0\\
11.345549787	0\\
11.34557902434	0\\
11.34560826168	0\\
11.34563749902	0\\
11.34566673636	0\\
11.3456959737	0\\
11.34572521104	0\\
11.34575444838	0\\
11.34578368572	0\\
11.34581292306	0\\
11.3458421604	0\\
11.34587139774	0\\
11.34590063508	0\\
11.34592987242	0\\
11.34595910976	0\\
11.3459883471	0\\
11.34601758444	0\\
11.34604682178	0\\
11.34607605912	0\\
11.34610529646	0\\
11.3461345338	0\\
11.34616377114	0\\
11.34619300848	0\\
11.34622224582	0\\
11.34625148316	0\\
11.3462807205	0\\
11.34630995784	0\\
11.34633919518	0\\
11.34636843252	0\\
11.34639766986	0\\
11.3464269072	0\\
11.34645614454	0\\
11.34648538188	0\\
11.34651461922	0\\
11.34654385656	0\\
11.3465730939	0\\
11.34660233124	0\\
11.34663156858	0\\
11.34666080592	0\\
11.34669004326	0\\
11.3467192806	0\\
11.34674851794	0\\
11.34677775528	0\\
11.34680699262	0\\
11.34683622996	0\\
11.3468654673	0\\
11.34689470464	0\\
11.34692394198	0\\
11.34695317932	0\\
11.34698241666	0\\
11.347011654	0\\
11.34704089134	0\\
11.34707012868	0\\
11.34709936602	0\\
11.34712860336	0\\
11.3471578407	0\\
11.34718707804	0\\
11.34721631538	0\\
11.34724555272	0\\
11.34727479006	0\\
11.3473040274	0\\
11.34733326474	0\\
11.34736250208	0\\
11.34739173942	0\\
11.34742097676	0\\
11.3474502141	0\\
11.34747945144	0\\
11.34750868878	0\\
11.34753792612	0\\
11.34756716346	0\\
11.3475964008	0\\
11.34762563814	0\\
11.34765487548	0\\
11.34768411282	0\\
11.34771335016	0\\
11.3477425875	0\\
11.34777182484	0\\
11.34780106218	0\\
11.34783029952	0\\
11.34785953686	0\\
11.3478887742	0\\
11.34791801154	0\\
11.34794724888	0\\
11.34797648622	0\\
11.34800572356	0\\
11.3480349609	0\\
11.34806419824	0\\
11.34809343558	0\\
11.34812267292	0\\
11.34815191026	0\\
11.3481811476	0\\
11.34821038494	0\\
11.34823962228	0\\
11.34826885962	0\\
11.34829809696	0\\
11.3483273343	0\\
11.34835657164	0\\
11.34838580898	0\\
11.34841504632	0\\
11.34844428366	0\\
11.348473521	0\\
11.34850275834	0\\
11.34853199568	0\\
11.34856123302	0\\
11.34859047036	0\\
11.3486197077	0\\
11.34864894504	0\\
11.34867818238	0\\
11.34870741972	0\\
11.34873665706	0\\
11.3487658944	0\\
11.34879513174	0\\
11.34882436908	0\\
11.34885360642	0\\
11.34888284376	0\\
11.3489120811	0\\
11.34894131844	0\\
11.34897055578	0\\
11.34899979312	0\\
11.34902903046	0\\
11.3490582678	0\\
11.34908750514	0\\
11.34911674248	0\\
11.34914597982	0\\
11.34917521716	0\\
11.3492044545	0\\
11.34923369184	0\\
11.34926292918	0\\
11.34929216652	0\\
11.34932140386	0\\
11.3493506412	0\\
11.34937987854	0\\
11.34940911588	0\\
11.34943835322	0\\
11.34946759056	0\\
11.3494968279	0\\
11.34952606524	0\\
11.34955530258	0\\
11.34958453992	0\\
11.34961377726	0\\
11.3496430146	0\\
11.34967225194	0\\
11.34970148928	0\\
11.34973072662	0\\
11.34975996396	0\\
11.3497892013	0\\
11.34981843864	0\\
11.34984767598	0\\
11.34987691332	0\\
11.34990615066	0\\
11.349935388	0\\
11.34996462534	0\\
11.34999386268	0\\
11.35002310002	0\\
11.35005233736	0\\
11.3500815747	0\\
11.35011081204	0\\
11.35014004938	0\\
11.35016928672	0\\
11.35019852406	0\\
11.3502277614	0\\
11.35025699874	0\\
11.35028623608	0\\
11.35031547342	0\\
11.35034471076	0\\
11.3503739481	0\\
11.35040318544	0\\
11.35043242278	0\\
11.35046166012	0\\
11.35049089746	0\\
11.3505201348	0\\
11.35054937214	0\\
11.35057860948	0\\
11.35060784682	0\\
11.35063708416	0\\
11.3506663215	0\\
11.35069555884	0\\
11.35072479618	0\\
11.35075403352	0\\
11.35078327086	0\\
11.3508125082	0\\
11.35084174554	0\\
11.35087098288	0\\
11.35090022022	0\\
11.35092945756	0\\
11.3509586949	0\\
11.35098793224	0\\
11.35101716958	0\\
11.35104640692	0\\
11.35107564426	0\\
11.3511048816	0\\
11.35113411894	0\\
11.35116335628	0\\
11.35119259362	0\\
11.35122183096	0\\
11.3512510683	0\\
11.35128030564	0\\
11.35130954298	0\\
11.35133878032	0\\
11.35136801766	0\\
11.351397255	0\\
11.35142649234	0\\
11.35145572968	0\\
11.35148496702	0\\
11.35151420436	0\\
11.3515434417	0\\
11.35157267904	0\\
11.35160191638	0\\
11.35163115372	0\\
11.35166039106	0\\
11.3516896284	0\\
11.35171886574	0\\
11.35174810308	0\\
11.35177734042	0\\
11.35180657776	0\\
11.3518358151	0\\
11.35186505244	0\\
11.35189428978	0\\
11.35192352712	0\\
11.35195276446	0\\
11.3519820018	0\\
11.35201123914	0\\
11.35204047648	0\\
11.35206971382	0\\
11.35209895116	0\\
11.3521281885	0\\
11.35215742584	0\\
11.35218666318	0\\
11.35221590052	0\\
11.35224513786	0\\
11.3522743752	0\\
11.35230361254	0\\
11.35233284988	0\\
11.35236208722	0\\
11.35239132456	0\\
11.3524205619	0\\
11.35244979924	0\\
11.35247903658	0\\
11.35250827392	0\\
11.35253751126	0\\
11.3525667486	0\\
11.35259598594	0\\
11.35262522328	0\\
11.35265446062	0\\
11.35268369796	0\\
11.3527129353	0\\
11.35274217264	0\\
11.35277140998	0\\
11.35280064732	0\\
11.35282988466	0\\
11.352859122	0\\
11.35288835934	0\\
11.35291759668	0\\
11.35294683402	0\\
11.35297607136	0\\
11.3530053087	0\\
11.35303454604	0\\
11.35306378338	0\\
11.35309302072	0\\
11.35312225806	0\\
11.3531514954	0\\
11.35318073274	0\\
11.35320997008	0\\
11.35323920742	0\\
11.35326844476	0\\
11.3532976821	0\\
11.35332691944	0\\
11.35335615678	0\\
11.35338539412	0\\
11.35341463146	0\\
11.3534438688	0\\
11.35347310614	0\\
11.35350234348	0\\
11.35353158082	0\\
11.35356081816	0\\
11.3535900555	0\\
11.35361929284	0\\
11.35364853018	0\\
11.35367776752	0\\
11.35370700486	0\\
11.3537362422	0\\
11.35376547954	0\\
11.35379471688	0\\
11.35382395422	0\\
11.35385319156	0\\
11.3538824289	0\\
11.35391166624	0\\
11.35394090358	0\\
11.35397014092	0\\
11.35399937826	0\\
11.3540286156	0\\
11.35405785294	0\\
11.35408709028	0\\
11.35411632762	0\\
11.35414556496	0\\
11.3541748023	0\\
11.35420403964	0\\
11.35423327698	0\\
11.35426251432	0\\
11.35429175166	0\\
11.354320989	0\\
11.35435022634	0\\
11.35437946368	0\\
11.35440870102	0\\
11.35443793836	0\\
11.3544671757	0\\
11.35449641304	0\\
11.35452565038	0\\
11.35455488772	0\\
11.35458412506	0\\
11.3546133624	0\\
11.35464259974	0\\
11.35467183708	0\\
11.35470107442	0\\
11.35473031176	0\\
11.3547595491	0\\
11.35478878644	0\\
11.35481802378	0\\
11.35484726112	0\\
11.35487649846	0\\
11.3549057358	0\\
11.35493497314	0\\
11.35496421048	0\\
11.35499344782	0\\
11.35502268516	0\\
11.3550519225	0\\
11.35508115984	0\\
11.35511039718	0\\
11.35513963452	0\\
11.35516887186	0\\
11.3551981092	0\\
11.35522734654	0\\
11.35525658388	0\\
11.35528582122	0\\
11.35531505856	0\\
11.3553442959	0\\
11.35537353324	0\\
11.35540277058	0\\
11.35543200792	0\\
11.35546124526	0\\
11.3554904826	0\\
11.35551971994	0\\
11.35554895728	0\\
11.35557819462	0\\
11.35560743196	0\\
11.3556366693	0\\
11.35566590664	0\\
11.35569514398	0\\
11.35572438132	0\\
11.35575361866	0\\
11.355782856	0\\
11.35581209334	0\\
11.35584133068	0\\
11.35587056802	0\\
11.35589980536	0\\
11.3559290427	0\\
11.35595828004	0\\
11.35598751738	0\\
11.35601675472	0\\
11.35604599206	0\\
11.3560752294	0\\
11.35610446674	0\\
11.35613370408	0\\
11.35616294142	0\\
11.35619217876	0\\
11.3562214161	0\\
11.35625065344	0\\
11.35627989078	0\\
11.35630912812	0\\
11.35633836546	0\\
11.3563676028	0\\
11.35639684014	0\\
11.35642607748	0\\
11.35645531482	0\\
11.35648455216	0\\
11.3565137895	0\\
11.35654302684	0\\
11.35657226418	0\\
11.35660150152	0\\
11.35663073886	0\\
11.3566599762	0\\
11.35668921354	0\\
11.35671845088	0\\
11.35674768822	0\\
11.35677692556	0\\
11.3568061629	0\\
11.35683540024	0\\
11.35686463758	0\\
11.35689387492	0\\
11.35692311226	0\\
11.3569523496	0\\
11.35698158694	0\\
11.35701082428	0\\
11.35704006162	0\\
11.35706929896	0\\
11.3570985363	0\\
11.35712777364	0\\
11.35715701098	0\\
11.35718624832	0\\
11.35721548566	0\\
11.357244723	0\\
11.35727396034	0\\
11.35730319768	0\\
11.35733243502	0\\
11.35736167236	0\\
11.3573909097	0\\
11.35742014704	0\\
11.35744938438	0\\
11.35747862172	0\\
11.35750785906	0\\
11.3575370964	0\\
11.35756633374	0\\
11.35759557108	0\\
11.35762480842	0\\
11.35765404576	0\\
11.3576832831	0\\
11.35771252044	0\\
11.35774175778	0\\
11.35777099512	0\\
11.35780023246	0\\
11.3578294698	0\\
11.35785870714	0\\
11.35788794448	0\\
11.35791718182	0\\
11.35794641916	0\\
11.3579756565	0\\
11.35800489384	0\\
11.35803413118	0\\
11.35806336852	0\\
11.35809260586	0\\
11.3581218432	0\\
11.35815108054	0\\
11.35818031788	0\\
11.35820955522	0\\
11.35823879256	0\\
11.3582680299	0\\
11.35829726724	0\\
11.35832650458	0\\
11.35835574192	0\\
11.35838497926	0\\
11.3584142166	0\\
11.35844345394	0\\
11.35847269128	0\\
11.35850192862	0\\
11.35853116596	0\\
11.3585604033	0\\
11.35858964064	0\\
11.35861887798	0\\
11.35864811532	0\\
11.35867735266	0\\
11.35870659	0\\
11.35873582734	0\\
11.35876506468	0\\
11.35879430202	0\\
11.35882353936	0\\
11.3588527767	0\\
11.35888201404	0\\
11.35891125138	0\\
11.35894048872	0\\
11.35896972606	0\\
11.3589989634	0\\
11.35902820074	0\\
11.35905743808	0\\
11.35908667542	0\\
11.35911591276	0\\
11.3591451501	0\\
11.35917438744	0\\
11.35920362478	0\\
11.35923286212	0\\
11.35926209946	0\\
11.3592913368	0\\
11.35932057414	0\\
11.35934981148	0\\
11.35937904882	0\\
11.35940828616	0\\
11.3594375235	0\\
11.35946676084	0\\
11.35949599818	0\\
11.35952523552	0\\
11.35955447286	0\\
11.3595837102	0\\
11.35961294754	0\\
11.35964218488	0\\
11.35967142222	0\\
11.35970065956	0\\
11.3597298969	0\\
11.35975913424	0\\
11.35978837158	0\\
11.35981760892	0\\
11.35984684626	0\\
11.3598760836	0\\
11.35990532094	0\\
11.35993455828	0\\
11.35996379562	0\\
11.35999303296	0\\
11.3600222703	0\\
11.36005150764	0\\
11.36008074498	0\\
11.36010998232	0\\
11.36013921966	0\\
11.360168457	0\\
11.36019769434	0\\
11.36022693168	0\\
11.36025616902	0\\
11.36028540636	0\\
11.3603146437	0\\
11.36034388104	0\\
11.36037311838	0\\
11.36040235572	0\\
11.36043159306	0\\
11.3604608304	0\\
11.36049006774	0\\
11.36051930508	0\\
11.36054854242	0\\
11.36057777976	0\\
11.3606070171	0\\
11.36063625444	0\\
11.36066549178	0\\
11.36069472912	0\\
11.36072396646	0\\
11.3607532038	0\\
11.36078244114	0\\
11.36081167848	0\\
11.36084091582	0\\
11.36087015316	0\\
11.3608993905	0\\
11.36092862784	0\\
11.36095786518	0\\
11.36098710252	0\\
11.36101633986	0\\
11.3610455772	0\\
11.36107481454	0\\
11.36110405188	0\\
11.36113328922	0\\
11.36116252656	0\\
11.3611917639	0\\
11.36122100124	0\\
11.36125023858	0\\
11.36127947592	0\\
11.36130871326	0\\
11.3613379506	0\\
11.36136718794	0\\
11.36139642528	0\\
11.36142566262	0\\
11.36145489996	0\\
11.3614841373	0\\
11.36151337464	0\\
11.36154261198	0\\
11.36157184932	0\\
11.36160108666	0\\
11.361630324	0\\
11.36165956134	0\\
11.36168879868	0\\
11.36171803602	0\\
11.36174727336	0\\
11.3617765107	0\\
11.36180574804	0\\
11.36183498538	0\\
11.36186422272	0\\
11.36189346006	0\\
11.3619226974	0\\
11.36195193474	0\\
11.36198117208	0\\
11.36201040942	0\\
11.36203964676	0\\
11.3620688841	0\\
11.36209812144	0\\
11.36212735878	0\\
11.36215659612	0\\
11.36218583346	0\\
11.3622150708	0\\
11.36224430814	0\\
11.36227354548	0\\
11.36230278282	0\\
11.36233202016	0\\
11.3623612575	0\\
11.36239049484	0\\
11.36241973218	0\\
11.36244896952	0\\
11.36247820686	0\\
11.3625074442	0\\
11.36253668154	0\\
11.36256591888	0\\
11.36259515622	0\\
11.36262439356	0\\
11.3626536309	0\\
11.36268286824	0\\
11.36271210558	0\\
11.36274134292	0\\
11.36277058026	0\\
11.3627998176	0\\
11.36282905494	0\\
11.36285829228	0\\
11.36288752962	0\\
11.36291676696	0\\
11.3629460043	0\\
11.36297524164	0\\
11.36300447898	0\\
11.36303371632	0\\
11.36306295366	0\\
11.363092191	0\\
11.36312142834	0\\
11.36315066568	0\\
11.36317990302	0\\
11.36320914036	0\\
11.3632383777	0\\
11.36326761504	0\\
11.36329685238	0\\
11.36332608972	0\\
11.36335532706	0\\
11.3633845644	0\\
11.36341380174	0\\
11.36344303908	0\\
11.36347227642	0\\
11.36350151376	0\\
11.3635307511	0\\
11.36355998844	0\\
11.36358922578	0\\
11.36361846312	0\\
11.36364770046	0\\
11.3636769378	0\\
11.36370617514	0\\
11.36373541248	0\\
11.36376464982	0\\
11.36379388716	0\\
11.3638231245	0\\
11.36385236184	0\\
11.36388159918	0\\
11.36391083652	0\\
11.36394007386	0\\
11.3639693112	0\\
11.36399854854	0\\
11.36402778588	0\\
11.36405702322	0\\
11.36408626056	0\\
11.3641154979	0\\
11.36414473524	0\\
11.36417397258	0\\
11.36420320992	0\\
11.36423244726	0\\
11.3642616846	0\\
11.36429092194	0\\
11.36432015928	0\\
11.36434939662	0\\
11.36437863396	0\\
11.3644078713	0\\
11.36443710864	0\\
11.36446634598	0\\
11.36449558332	0\\
11.36452482066	0\\
11.364554058	0\\
11.36458329534	0\\
11.36461253268	0\\
11.36464177002	0\\
11.36467100736	0\\
11.3647002447	0\\
11.36472948204	0\\
11.36475871938	0\\
11.36478795672	0\\
11.36481719406	0\\
11.3648464314	0\\
11.36487566874	0\\
11.36490490608	0\\
11.36493414342	0\\
11.36496338076	0\\
11.3649926181	0\\
11.36502185544	0\\
11.36505109278	0\\
11.36508033012	0\\
11.36510956746	0\\
11.3651388048	0\\
11.36516804214	0\\
11.36519727948	0\\
11.36522651682	0\\
11.36525575416	0\\
11.3652849915	0\\
11.36531422884	0\\
11.36534346618	0\\
11.36537270352	0\\
11.36540194086	0\\
11.3654311782	0\\
11.36546041554	0\\
11.36548965288	0\\
11.36551889022	0\\
11.36554812756	0\\
11.3655773649	0\\
11.36560660224	0\\
11.36563583958	0\\
11.36566507692	0\\
11.36569431426	0\\
11.3657235516	0\\
11.36575278894	0\\
11.36578202628	0\\
11.36581126362	0\\
11.36584050096	0\\
11.3658697383	0\\
11.36589897564	0\\
11.36592821298	0\\
11.36595745032	0\\
11.36598668766	0\\
11.366015925	0\\
11.36604516234	0\\
11.36607439968	0\\
11.36610363702	0\\
11.36613287436	0\\
11.3661621117	0\\
11.36619134904	0\\
11.36622058638	0\\
11.36624982372	0\\
11.36627906106	0\\
11.3663082984	0\\
11.36633753574	0\\
11.36636677308	0\\
11.36639601042	0\\
11.36642524776	0\\
11.3664544851	0\\
11.36648372244	0\\
11.36651295978	0\\
11.36654219712	0\\
11.36657143446	0\\
11.3666006718	0\\
11.36662990914	0\\
11.36665914648	0\\
11.36668838382	0\\
11.36671762116	0\\
11.3667468585	0\\
11.36677609584	0\\
11.36680533318	0\\
11.36683457052	0\\
11.36686380786	0\\
11.3668930452	0\\
11.36692228254	0\\
11.36695151988	0\\
11.36698075722	0\\
11.36700999456	0\\
11.3670392319	0\\
11.36706846924	0\\
11.36709770658	0\\
11.36712694392	0\\
11.36715618126	0\\
11.3671854186	0\\
11.36721465594	0\\
11.36724389328	0\\
11.36727313062	0\\
11.36730236796	0\\
11.3673316053	0\\
11.36736084264	0\\
11.36739007998	0\\
11.36741931732	0\\
11.36744855466	0\\
11.367477792	0\\
11.36750702934	0\\
11.36753626668	0\\
11.36756550402	0\\
11.36759474136	0\\
11.3676239787	0\\
11.36765321604	0\\
11.36768245338	0\\
11.36771169072	0\\
11.36774092806	0\\
11.3677701654	0\\
11.36779940274	0\\
11.36782864008	0\\
11.36785787742	0\\
11.36788711476	0\\
11.3679163521	0\\
11.36794558944	0\\
11.36797482678	0\\
11.36800406412	0\\
11.36803330146	0\\
11.3680625388	0\\
11.36809177614	0\\
11.36812101348	0\\
11.36815025082	0\\
11.36817948816	0\\
11.3682087255	0\\
11.36823796284	0\\
11.36826720018	0\\
11.36829643752	0\\
11.36832567486	0\\
11.3683549122	0\\
11.36838414954	0\\
11.36841338688	0\\
11.36844262422	0\\
11.36847186156	0\\
11.3685010989	0\\
11.36853033624	0\\
11.36855957358	0\\
11.36858881092	0\\
11.36861804826	0\\
11.3686472856	0\\
11.36867652294	0\\
11.36870576028	0\\
11.36873499762	0\\
11.36876423496	0\\
11.3687934723	0\\
11.36882270964	0\\
11.36885194698	0\\
11.36888118432	0\\
11.36891042166	0\\
11.368939659	0\\
11.36896889634	0\\
11.36899813368	0\\
11.36902737102	0\\
11.36905660836	0\\
11.3690858457	0\\
11.36911508304	0\\
11.36914432038	0\\
11.36917355772	0\\
11.36920279506	0\\
11.3692320324	0\\
11.36926126974	0\\
11.36929050708	0\\
11.36931974442	0\\
11.36934898176	0\\
11.3693782191	0\\
11.36940745644	0\\
11.36943669378	0\\
11.36946593112	0\\
11.36949516846	0\\
11.3695244058	0\\
11.36955364314	0\\
11.36958288048	0\\
11.36961211782	0\\
11.36964135516	0\\
11.3696705925	0\\
11.36969982984	0\\
11.36972906718	0\\
11.36975830452	0\\
11.36978754186	0\\
11.3698167792	0\\
11.36984601654	0\\
11.36987525388	0\\
11.36990449122	0\\
11.36993372856	0\\
11.3699629659	0\\
11.36999220324	0\\
11.37002144058	0\\
11.37005067792	0\\
11.37007991526	0\\
11.3701091526	0\\
11.37013838994	0\\
11.37016762728	0\\
11.37019686462	0\\
11.37022610196	0\\
11.3702553393	0\\
11.37028457664	0\\
11.37031381398	0\\
11.37034305132	0\\
11.37037228866	0\\
11.370401526	0\\
11.37043076334	0\\
11.37046000068	0\\
11.37048923802	0\\
11.37051847536	0\\
11.3705477127	0\\
11.37057695004	0\\
11.37060618738	0\\
11.37063542472	0\\
11.37066466206	0\\
11.3706938994	0\\
11.37072313674	0\\
11.37075237408	0\\
11.37078161142	0\\
11.37081084876	0\\
11.3708400861	0\\
11.37086932344	0\\
11.37089856078	0\\
11.37092779812	0\\
11.37095703546	0\\
11.3709862728	0\\
11.37101551014	0\\
11.37104474748	0\\
11.37107398482	0\\
11.37110322216	0\\
11.3711324595	0\\
11.37116169684	0\\
11.37119093418	0\\
11.37122017152	0\\
11.37124940886	0\\
11.3712786462	0\\
11.37130788354	0\\
11.37133712088	0\\
11.37136635822	0\\
11.37139559556	0\\
11.3714248329	0\\
11.37145407024	0\\
11.37148330758	0\\
11.37151254492	0\\
11.37154178226	0\\
11.3715710196	0\\
11.37160025694	0\\
11.37162949428	0\\
11.37165873162	0\\
11.37168796896	0\\
11.3717172063	0\\
11.37174644364	0\\
11.37177568098	0\\
11.37180491832	0\\
11.37183415566	0\\
11.371863393	0\\
11.37189263034	0\\
11.37192186768	0\\
11.37195110502	0\\
11.37198034236	0\\
11.3720095797	0\\
11.37203881704	0\\
11.37206805438	0\\
11.37209729172	0\\
11.37212652906	0\\
11.3721557664	0\\
11.37218500374	0\\
11.37221424108	0\\
11.37224347842	0\\
11.37227271576	0\\
11.3723019531	0\\
11.37233119044	0\\
11.37236042778	0\\
11.37238966512	0\\
11.37241890246	0\\
11.3724481398	0\\
11.37247737714	0\\
11.37250661448	0\\
11.37253585182	0\\
11.37256508916	0\\
11.3725943265	0\\
11.37262356384	0\\
11.37265280118	0\\
11.37268203852	0\\
11.37271127586	0\\
11.3727405132	0\\
11.37276975054	0\\
11.37279898788	0\\
11.37282822522	0\\
11.37285746256	0\\
11.3728866999	0\\
11.37291593724	0\\
11.37294517458	0\\
11.37297441192	0\\
11.37300364926	0\\
11.3730328866	0\\
11.37306212394	0\\
11.37309136128	0\\
11.37312059862	0\\
11.37314983596	0\\
11.3731790733	0\\
11.37320831064	0\\
11.37323754798	0\\
11.37326678532	0\\
11.37329602266	0\\
11.37332526	0\\
11.37335449734	0\\
11.37338373468	0\\
11.37341297202	0\\
11.37344220936	0\\
11.3734714467	0\\
11.37350068404	0\\
11.37352992138	0\\
11.37355915872	0\\
11.37358839606	0\\
11.3736176334	0\\
11.37364687074	0\\
11.37367610808	0\\
11.37370534542	0\\
11.37373458276	0\\
11.3737638201	0\\
11.37379305744	0\\
11.37382229478	0\\
11.37385153212	0\\
11.37388076946	0\\
11.3739100068	0\\
11.37393924414	0\\
11.37396848148	0\\
11.37399771882	0\\
11.37402695616	0\\
11.3740561935	0\\
11.37408543084	0\\
11.37411466818	0\\
11.37414390552	0\\
11.37417314286	0\\
11.3742023802	0\\
11.37423161754	0\\
11.37426085488	0\\
11.37429009222	0\\
11.37431932956	0\\
11.3743485669	0\\
11.37437780424	0\\
11.37440704158	0\\
11.37443627892	0\\
11.37446551626	0\\
11.3744947536	0\\
11.37452399094	0\\
11.37455322828	0\\
11.37458246562	0\\
11.37461170296	0\\
11.3746409403	0\\
11.37467017764	0\\
11.37469941498	0\\
11.37472865232	0\\
11.37475788966	0\\
11.374787127	0\\
11.37481636434	0\\
11.37484560168	0\\
11.37487483902	0\\
11.37490407636	0\\
11.3749333137	0\\
11.37496255104	0\\
11.37499178838	0\\
11.37502102572	0\\
11.37505026306	0\\
11.3750795004	0\\
11.37510873774	0\\
11.37513797508	0\\
11.37516721242	0\\
11.37519644976	0\\
11.3752256871	0\\
11.37525492444	0\\
11.37528416178	0\\
11.37531339912	0\\
11.37534263646	0\\
11.3753718738	0\\
11.37540111114	0\\
11.37543034848	0\\
11.37545958582	0\\
11.37548882316	0\\
11.3755180605	0\\
11.37554729784	0\\
11.37557653518	0\\
11.37560577252	0\\
11.37563500986	0\\
11.3756642472	0\\
11.37569348454	0\\
11.37572272188	0\\
11.37575195922	0\\
11.37578119656	0\\
11.3758104339	0\\
11.37583967124	0\\
11.37586890858	0\\
11.37589814592	0\\
11.37592738326	0\\
11.3759566206	0\\
11.37598585794	0\\
11.37601509528	0\\
11.37604433262	0\\
11.37607356996	0\\
11.3761028073	0\\
11.37613204464	0\\
11.37616128198	0\\
11.37619051932	0\\
11.37621975666	0\\
11.376248994	0\\
11.37627823134	0\\
11.37630746868	0\\
11.37633670602	0\\
11.37636594336	0\\
11.3763951807	0\\
11.37642441804	0\\
11.37645365538	0\\
11.37648289272	0\\
11.37651213006	0\\
11.3765413674	0\\
11.37657060474	0\\
11.37659984208	0\\
11.37662907942	0\\
11.37665831676	0\\
11.3766875541	0\\
11.37671679144	0\\
11.37674602878	0\\
11.37677526612	0\\
11.37680450346	0\\
11.3768337408	0\\
11.37686297814	0\\
11.37689221548	0\\
11.37692145282	0\\
11.37695069016	0\\
11.3769799275	0\\
11.37700916484	0\\
11.37703840218	0\\
11.37706763952	0\\
11.37709687686	0\\
11.3771261142	0\\
11.37715535154	0\\
11.37718458888	0\\
11.37721382622	0\\
11.37724306356	0\\
11.3772723009	0\\
11.37730153824	0\\
11.37733077558	0\\
11.37736001292	0\\
11.37738925026	0\\
11.3774184876	0\\
11.37744772494	0\\
11.37747696228	0\\
11.37750619962	0\\
11.37753543696	0\\
11.3775646743	0\\
11.37759391164	0\\
11.37762314898	0\\
11.37765238632	0\\
11.37768162366	0\\
11.377710861	0\\
11.37774009834	0\\
11.37776933568	0\\
11.37779857302	0\\
11.37782781036	0\\
11.3778570477	0\\
11.37788628504	0\\
11.37791552238	0\\
11.37794475972	0\\
11.37797399706	0\\
11.3780032344	0\\
11.37803247174	0\\
11.37806170908	0\\
11.37809094642	0\\
11.37812018376	0\\
11.3781494211	0\\
11.37817865844	0\\
11.37820789578	0\\
11.37823713312	0\\
11.37826637046	0\\
11.3782956078	0\\
11.37832484514	0\\
11.37835408248	0\\
11.37838331982	0\\
11.37841255716	0\\
11.3784417945	0\\
11.37847103184	0\\
11.37850026918	0\\
11.37852950652	0\\
11.37855874386	0\\
11.3785879812	0\\
11.37861721854	0\\
11.37864645588	0\\
11.37867569322	0\\
11.37870493056	0\\
11.3787341679	0\\
11.37876340524	0\\
11.37879264258	0\\
11.37882187992	0\\
11.37885111726	0\\
11.3788803546	0\\
11.37890959194	0\\
11.37893882928	0\\
11.37896806662	0\\
11.37899730396	0\\
11.3790265413	0\\
11.37905577864	0\\
11.37908501598	0\\
11.37911425332	0\\
11.37914349066	0\\
11.379172728	0\\
11.37920196534	0\\
11.37923120268	0\\
11.37926044002	0\\
11.37928967736	0\\
11.3793189147	0\\
11.37934815204	0\\
11.37937738938	0\\
11.37940662672	0\\
11.37943586406	0\\
11.3794651014	0\\
11.37949433874	0\\
11.37952357608	0\\
11.37955281342	0\\
11.37958205076	0\\
11.3796112881	0\\
11.37964052544	0\\
11.37966976278	0\\
11.37969900012	0\\
11.37972823746	0\\
11.3797574748	0\\
11.37978671214	0\\
11.37981594948	0\\
11.37984518682	0\\
11.37987442416	0\\
11.3799036615	0\\
11.37993289884	0\\
11.37996213618	0\\
11.37999137352	0\\
11.38002061086	0\\
11.3800498482	0\\
11.38007908554	0\\
11.38010832288	0\\
11.38013756022	0\\
11.38016679756	0\\
11.3801960349	0\\
11.38022527224	0\\
11.38025450958	0\\
11.38028374692	0\\
11.38031298426	0\\
11.3803422216	0\\
11.38037145894	0\\
11.38040069628	0\\
11.38042993362	0\\
11.38045917096	0\\
11.3804884083	0\\
11.38051764564	0\\
11.38054688298	0\\
11.38057612032	0\\
11.38060535766	0\\
11.380634595	0\\
11.38066383234	0\\
11.38069306968	0\\
11.38072230702	0\\
11.38075154436	0\\
11.3807807817	0\\
11.38081001904	0\\
11.38083925638	0\\
11.38086849372	0\\
11.38089773106	0\\
11.3809269684	0\\
11.38095620574	0\\
11.38098544308	0\\
11.38101468042	0\\
11.38104391776	0\\
11.3810731551	0\\
11.38110239244	0\\
11.38113162978	0\\
11.38116086712	0\\
11.38119010446	0\\
11.3812193418	0\\
11.38124857914	0\\
11.38127781648	0\\
11.38130705382	0\\
11.38133629116	0\\
11.3813655285	0\\
11.38139476584	0\\
11.38142400318	0\\
11.38145324052	0\\
11.38148247786	0\\
11.3815117152	0\\
11.38154095254	0\\
11.38157018988	0\\
11.38159942722	0\\
11.38162866456	0\\
11.3816579019	0\\
11.38168713924	0\\
11.38171637658	0\\
11.38174561392	0\\
11.38177485126	0\\
11.3818040886	0\\
11.38183332594	0\\
11.38186256328	0\\
11.38189180062	0\\
11.38192103796	0\\
11.3819502753	0\\
11.38197951264	0\\
11.38200874998	0\\
11.38203798732	0\\
11.38206722466	0\\
11.382096462	0\\
11.38212569934	0\\
11.38215493668	0\\
11.38218417402	0\\
11.38221341136	0\\
11.3822426487	0\\
11.38227188604	0\\
11.38230112338	0\\
11.38233036072	0\\
11.38235959806	0\\
11.3823888354	0\\
11.38241807274	0\\
11.38244731008	0\\
11.38247654742	0\\
11.38250578476	0\\
11.3825350221	0\\
11.38256425944	0\\
11.38259349678	0\\
11.38262273412	0\\
11.38265197146	0\\
11.3826812088	0\\
11.38271044614	0\\
11.38273968348	0\\
11.38276892082	0\\
11.38279815816	0\\
11.3828273955	0\\
11.38285663284	0\\
11.38288587018	0\\
11.38291510752	0\\
11.38294434486	0\\
11.3829735822	0\\
11.38300281954	0\\
11.38303205688	0\\
11.38306129422	0\\
11.38309053156	0\\
11.3831197689	0\\
11.38314900624	0\\
11.38317824358	0\\
11.38320748092	0\\
11.38323671826	0\\
11.3832659556	0\\
11.38329519294	0\\
11.38332443028	0\\
11.38335366762	0\\
11.38338290496	0\\
11.3834121423	0\\
11.38344137964	0\\
11.38347061698	0\\
11.38349985432	0\\
11.38352909166	0\\
11.383558329	0\\
11.38358756634	0\\
11.38361680368	0\\
11.38364604102	0\\
11.38367527836	0\\
11.3837045157	0\\
11.38373375304	0\\
11.38376299038	0\\
11.38379222772	0\\
11.38382146506	0\\
11.3838507024	0\\
11.38387993974	0\\
11.38390917708	0\\
11.38393841442	0\\
11.38396765176	0\\
11.3839968891	0\\
11.38402612644	0\\
11.38405536378	0\\
11.38408460112	0\\
11.38411383846	0\\
11.3841430758	0\\
11.38417231314	0\\
11.38420155048	0\\
11.38423078782	0\\
11.38426002516	0\\
11.3842892625	0\\
11.38431849984	0\\
11.38434773718	0\\
11.38437697452	0\\
11.38440621186	0\\
11.3844354492	0\\
11.38446468654	0\\
11.38449392388	0\\
11.38452316122	0\\
11.38455239856	0\\
11.3845816359	0\\
11.38461087324	0\\
11.38464011058	0\\
11.38466934792	0\\
11.38469858526	0\\
11.3847278226	0\\
11.38475705994	0\\
11.38478629728	0\\
11.38481553462	0\\
11.38484477196	0\\
11.3848740093	0\\
11.38490324664	0\\
11.38493248398	0\\
11.38496172132	0\\
11.38499095866	0\\
11.385020196	0\\
11.38504943334	0\\
11.38507867068	0\\
11.38510790802	0\\
11.38513714536	0\\
11.3851663827	0\\
11.38519562004	0\\
11.38522485738	0\\
11.38525409472	0\\
11.38528333206	0\\
11.3853125694	0\\
11.38534180674	0\\
11.38537104408	0\\
11.38540028142	0\\
11.38542951876	0\\
11.3854587561	0\\
11.38548799344	0\\
11.38551723078	0\\
11.38554646812	0\\
11.38557570546	0\\
11.3856049428	0\\
11.38563418014	0\\
11.38566341748	0\\
11.38569265482	0\\
11.38572189216	0\\
11.3857511295	0\\
11.38578036684	0\\
11.38580960418	0\\
11.38583884152	0\\
11.38586807886	0\\
11.3858973162	0\\
11.38592655354	0\\
11.38595579088	0\\
11.38598502822	0\\
11.38601426556	0\\
11.3860435029	0\\
11.38607274024	0\\
11.38610197758	0\\
11.38613121492	0\\
11.38616045226	0\\
11.3861896896	0\\
11.38621892694	0\\
11.38624816428	0\\
11.38627740162	0\\
11.38630663896	0\\
11.3863358763	0\\
11.38636511364	0\\
11.38639435098	0\\
11.38642358832	0\\
11.38645282566	0\\
11.386482063	0\\
11.38651130034	0\\
11.38654053768	0\\
11.38656977502	0\\
11.38659901236	0\\
11.3866282497	0\\
11.38665748704	0\\
11.38668672438	0\\
11.38671596172	0\\
11.38674519906	0\\
11.3867744364	0\\
11.38680367374	0\\
11.38683291108	0\\
11.38686214842	0\\
11.38689138576	0\\
11.3869206231	0\\
11.38694986044	0\\
11.38697909778	0\\
11.38700833512	0\\
11.38703757246	0\\
11.3870668098	0\\
11.38709604714	0\\
11.38712528448	0\\
11.38715452182	0\\
11.38718375916	0\\
11.3872129965	0\\
11.38724223384	0\\
11.38727147118	0\\
11.38730070852	0\\
11.38732994586	0\\
11.3873591832	0\\
11.38738842054	0\\
11.38741765788	0\\
11.38744689522	0\\
11.38747613256	0\\
11.3875053699	0\\
11.38753460724	0\\
11.38756384458	0\\
11.38759308192	0\\
11.38762231926	0\\
11.3876515566	0\\
11.38768079394	0\\
11.38771003128	0\\
11.38773926862	0\\
11.38776850596	0\\
11.3877977433	0\\
11.38782698064	0\\
11.38785621798	0\\
11.38788545532	0\\
11.38791469266	0\\
11.38794393	0\\
11.38797316734	0\\
11.38800240468	0\\
11.38803164202	0\\
11.38806087936	0\\
11.3880901167	0\\
11.38811935404	0\\
11.38814859138	0\\
11.38817782872	0\\
11.38820706606	0\\
11.3882363034	0\\
11.38826554074	0\\
11.38829477808	0\\
11.38832401542	0\\
11.38835325276	0\\
11.3883824901	0\\
11.38841172744	0\\
11.38844096478	0\\
11.38847020212	0\\
11.38849943946	0\\
11.3885286768	0\\
11.38855791414	0\\
11.38858715148	0\\
11.38861638882	0\\
11.38864562616	0\\
11.3886748635	0\\
11.38870410084	0\\
11.38873333818	0\\
11.38876257552	0\\
11.38879181286	0\\
11.3888210502	0\\
11.38885028754	0\\
11.38887952488	0\\
11.38890876222	0\\
11.38893799956	0\\
11.3889672369	0\\
11.38899647424	0\\
11.38902571158	0\\
11.38905494892	0\\
11.38908418626	0\\
11.3891134236	0\\
11.38914266094	0\\
11.38917189828	0\\
11.38920113562	0\\
11.38923037296	0\\
11.3892596103	0\\
11.38928884764	0\\
11.38931808498	0\\
11.38934732232	0\\
11.38937655966	0\\
11.389405797	0\\
11.38943503434	0\\
11.38946427168	0\\
11.38949350902	0\\
11.38952274636	0\\
11.3895519837	0\\
11.38958122104	0\\
11.38961045838	0\\
11.38963969572	0\\
11.38966893306	0\\
11.3896981704	0\\
11.38972740774	0\\
11.38975664508	0\\
11.38978588242	0\\
11.38981511976	0\\
11.3898443571	0\\
11.38987359444	0\\
11.38990283178	0\\
11.38993206912	0\\
11.38996130646	0\\
11.3899905438	0\\
11.39001978114	0\\
11.39004901848	0\\
11.39007825582	0\\
11.39010749316	0\\
11.3901367305	0\\
11.39016596784	0\\
11.39019520518	0\\
11.39022444252	0\\
11.39025367986	0\\
11.3902829172	0\\
11.39031215454	0\\
11.39034139188	0\\
11.39037062922	0\\
11.39039986656	0\\
11.3904291039	0\\
11.39045834124	0\\
11.39048757858	0\\
11.39051681592	0\\
11.39054605326	0\\
11.3905752906	0\\
11.39060452794	0\\
11.39063376528	0\\
11.39066300262	0\\
11.39069223996	0\\
11.3907214773	0\\
11.39075071464	0\\
11.39077995198	0\\
11.39080918932	0\\
11.39083842666	0\\
11.390867664	0\\
11.39089690134	0\\
11.39092613868	0\\
11.39095537602	0\\
11.39098461336	0\\
11.3910138507	0\\
11.39104308804	0\\
11.39107232538	0\\
11.39110156272	0\\
11.39113080006	0\\
11.3911600374	0\\
11.39118927474	0\\
11.39121851208	0\\
11.39124774942	0\\
11.39127698676	0\\
11.3913062241	0\\
11.39133546144	0\\
11.39136469878	0\\
11.39139393612	0\\
11.39142317346	0\\
11.3914524108	0\\
11.39148164814	0\\
11.39151088548	0\\
11.39154012282	0\\
11.39156936016	0\\
11.3915985975	0\\
11.39162783484	0\\
11.39165707218	0\\
11.39168630952	0\\
11.39171554686	0\\
11.3917447842	0\\
11.39177402154	0\\
11.39180325888	0\\
11.39183249622	0\\
11.39186173356	0\\
11.3918909709	0\\
11.39192020824	0\\
11.39194944558	0\\
11.39197868292	0\\
11.39200792026	0\\
11.3920371576	0\\
11.39206639494	0\\
11.39209563228	0\\
11.39212486962	0\\
11.39215410696	0\\
11.3921833443	0\\
11.39221258164	0\\
11.39224181898	0\\
11.39227105632	0\\
11.39230029366	0\\
11.392329531	0\\
11.39235876834	0\\
11.39238800568	0\\
11.39241724302	0\\
11.39244648036	0\\
11.3924757177	0\\
11.39250495504	0\\
11.39253419238	0\\
11.39256342972	0\\
11.39259266706	0\\
11.3926219044	0\\
11.39265114174	0\\
11.39268037908	0\\
11.39270961642	0\\
11.39273885376	0\\
11.3927680911	0\\
11.39279732844	0\\
11.39282656578	0\\
11.39285580312	0\\
11.39288504046	0\\
11.3929142778	0\\
11.39294351514	0\\
11.39297275248	0\\
11.39300198982	0\\
11.39303122716	0\\
11.3930604645	0\\
11.39308970184	0\\
11.39311893918	0\\
11.39314817652	0\\
11.39317741386	0\\
11.3932066512	0\\
11.39323588854	0\\
11.39326512588	0\\
11.39329436322	0\\
11.39332360056	0\\
11.3933528379	0\\
11.39338207524	0\\
11.39341131258	0\\
11.39344054992	0\\
11.39346978726	0\\
11.3934990246	0\\
11.39352826194	0\\
11.39355749928	0\\
11.39358673662	0\\
11.39361597396	0\\
11.3936452113	0\\
11.39367444864	0\\
11.39370368598	0\\
11.39373292332	0\\
11.39376216066	0\\
11.393791398	0\\
11.39382063534	0\\
11.39384987268	0\\
11.39387911002	0\\
11.39390834736	0\\
11.3939375847	0\\
11.39396682204	0\\
11.39399605938	0\\
11.39402529672	0\\
11.39405453406	0\\
11.3940837714	0\\
11.39411300874	0\\
11.39414224608	0\\
11.39417148342	0\\
11.39420072076	0\\
11.3942299581	0\\
11.39425919544	0\\
11.39428843278	0\\
11.39431767012	0\\
11.39434690746	0\\
11.3943761448	0\\
11.39440538214	0\\
11.39443461948	0\\
11.39446385682	0\\
11.39449309416	0\\
11.3945223315	0\\
11.39455156884	0\\
11.39458080618	0\\
11.39461004352	0\\
11.39463928086	0\\
11.3946685182	0\\
11.39469775554	0\\
11.39472699288	0\\
11.39475623022	0\\
11.39478546756	0\\
11.3948147049	0\\
11.39484394224	0\\
11.39487317958	0\\
11.39490241692	0\\
11.39493165426	0\\
11.3949608916	0\\
11.39499012894	0\\
11.39501936628	0\\
11.39504860362	0\\
11.39507784096	0\\
11.3951070783	0\\
11.39513631564	0\\
11.39516555298	0\\
11.39519479032	0\\
11.39522402766	0\\
11.395253265	0\\
11.39528250234	0\\
11.39531173968	0\\
11.39534097702	0\\
11.39537021436	0\\
11.3953994517	0\\
11.39542868904	0\\
11.39545792638	0\\
11.39548716372	0\\
11.39551640106	0\\
11.3955456384	0\\
11.39557487574	0\\
11.39560411308	0\\
11.39563335042	0\\
11.39566258776	0\\
11.3956918251	0\\
11.39572106244	0\\
11.39575029978	0\\
11.39577953712	0\\
11.39580877446	0\\
11.3958380118	0\\
11.39586724914	0\\
11.39589648648	0\\
11.39592572382	0\\
11.39595496116	0\\
11.3959841985	0\\
11.39601343584	0\\
11.39604267318	0\\
11.39607191052	0\\
11.39610114786	0\\
11.3961303852	0\\
11.39615962254	0\\
11.39618885988	0\\
11.39621809722	0\\
11.39624733456	0\\
11.3962765719	0\\
11.39630580924	0\\
11.39633504658	0\\
11.39636428392	0\\
11.39639352126	0\\
11.3964227586	0\\
11.39645199594	0\\
11.39648123328	0\\
11.39651047062	0\\
11.39653970796	0\\
11.3965689453	0\\
11.39659818264	0\\
11.39662741998	0\\
11.39665665732	0\\
11.39668589466	0\\
11.396715132	0\\
11.39674436934	0\\
11.39677360668	0\\
11.39680284402	0\\
11.39683208136	0\\
11.3968613187	0\\
11.39689055604	0\\
11.39691979338	0\\
11.39694903072	0\\
11.39697826806	0\\
11.3970075054	0\\
11.39703674274	0\\
11.39706598008	0\\
11.39709521742	0\\
11.39712445476	0\\
11.3971536921	0\\
11.39718292944	0\\
11.39721216678	0\\
11.39724140412	0\\
11.39727064146	0\\
11.3972998788	0\\
11.39732911614	0\\
11.39735835348	0\\
11.39738759082	0\\
11.39741682816	0\\
11.3974460655	0\\
11.39747530284	0\\
11.39750454018	0\\
11.39753377752	0\\
11.39756301486	0\\
11.3975922522	0\\
11.39762148954	0\\
11.39765072688	0\\
11.39767996422	0\\
11.39770920156	0\\
11.3977384389	0\\
11.39776767624	0\\
11.39779691358	0\\
11.39782615092	0\\
11.39785538826	0\\
11.3978846256	0\\
11.39791386294	0\\
11.39794310028	0\\
11.39797233762	0\\
11.39800157496	0\\
11.3980308123	0\\
11.39806004964	0\\
11.39808928698	0\\
11.39811852432	0\\
11.39814776166	0\\
11.398176999	0\\
11.39820623634	0\\
11.39823547368	0\\
11.39826471102	0\\
11.39829394836	0\\
11.3983231857	0\\
11.39835242304	0\\
11.39838166038	0\\
11.39841089772	0\\
11.39844013506	0\\
11.3984693724	0\\
11.39849860974	0\\
11.39852784708	0\\
11.39855708442	0\\
11.39858632176	0\\
11.3986155591	0\\
11.39864479644	0\\
11.39867403378	0\\
11.39870327112	0\\
11.39873250846	0\\
11.3987617458	0\\
11.39879098314	0\\
11.39882022048	0\\
11.39884945782	0\\
11.39887869516	0\\
11.3989079325	0\\
11.39893716984	0\\
11.39896640718	0\\
11.39899564452	0\\
11.39902488186	0\\
11.3990541192	0\\
11.39908335654	0\\
11.39911259388	0\\
11.39914183122	0\\
11.39917106856	0\\
11.3992003059	0\\
11.39922954324	0\\
11.39925878058	0\\
11.39928801792	0\\
11.39931725526	0\\
11.3993464926	0\\
11.39937572994	0\\
11.39940496728	0\\
11.39943420462	0\\
11.39946344196	0\\
11.3994926793	0\\
11.39952191664	0\\
11.39955115398	0\\
11.39958039132	0\\
11.39960962866	0\\
11.399638866	0\\
11.39966810334	0\\
11.39969734068	0\\
11.39972657802	0\\
11.39975581536	0\\
11.3997850527	0\\
11.39981429004	0\\
11.39984352738	0\\
11.39987276472	0\\
11.39990200206	0\\
11.3999312394	0\\
11.39996047674	0\\
11.39998971408	0\\
11.40001895142	0\\
11.40004818876	0\\
11.4000774261	0\\
11.40010666344	0\\
11.40013590078	0\\
11.40016513812	0\\
11.40019437546	0\\
11.4002236128	0\\
11.40025285014	0\\
11.40028208748	0\\
11.40031132482	0\\
11.40034056216	0\\
11.4003697995	0\\
11.40039903684	0\\
11.40042827418	0\\
11.40045751152	0\\
11.40048674886	0\\
11.4005159862	0\\
11.40054522354	0\\
11.40057446088	0\\
11.40060369822	0\\
11.40063293556	0\\
11.4006621729	0\\
11.40069141024	0\\
11.40072064758	0\\
11.40074988492	0\\
11.40077912226	0\\
11.4008083596	0\\
11.40083759694	0\\
11.40086683428	0\\
11.40089607162	0\\
11.40092530896	0\\
11.4009545463	0\\
11.40098378364	0\\
11.40101302098	0\\
11.40104225832	0\\
11.40107149566	0\\
11.401100733	0\\
11.40112997034	0\\
11.40115920768	0\\
11.40118844502	0\\
11.40121768236	0\\
11.4012469197	0\\
11.40127615704	0\\
11.40130539438	0\\
11.40133463172	0\\
11.40136386906	0\\
11.4013931064	0\\
11.40142234374	0\\
11.40145158108	0\\
11.40148081842	0\\
11.40151005576	0\\
11.4015392931	0\\
11.40156853044	0\\
11.40159776778	0\\
11.40162700512	0\\
11.40165624246	0\\
11.4016854798	0\\
11.40171471714	0\\
11.40174395448	0\\
11.40177319182	0\\
11.40180242916	0\\
11.4018316665	0\\
11.40186090384	0\\
11.40189014118	0\\
11.40191937852	0\\
11.40194861586	0\\
11.4019778532	0\\
11.40200709054	0\\
11.40203632788	0\\
11.40206556522	0\\
11.40209480256	0\\
11.4021240399	0\\
11.40215327724	0\\
11.40218251458	0\\
11.40221175192	0\\
11.40224098926	0\\
11.4022702266	0\\
11.40229946394	0\\
11.40232870128	0\\
11.40235793862	0\\
11.40238717596	0\\
11.4024164133	0\\
11.40244565064	0\\
11.40247488798	0\\
11.40250412532	0\\
11.40253336266	0\\
11.4025626	0\\
11.40259183734	0\\
11.40262107468	0\\
11.40265031202	0\\
11.40267954936	0\\
11.4027087867	0\\
11.40273802404	0\\
11.40276726138	0\\
11.40279649872	0\\
11.40282573606	0\\
11.4028549734	0\\
11.40288421074	0\\
11.40291344808	0\\
11.40294268542	0\\
11.40297192276	0\\
11.4030011601	0\\
11.40303039744	0\\
11.40305963478	0\\
11.40308887212	0\\
11.40311810946	0\\
11.4031473468	0\\
11.40317658414	0\\
11.40320582148	0\\
11.40323505882	0\\
11.40326429616	0\\
11.4032935335	0\\
11.40332277084	0\\
11.40335200818	0\\
11.40338124552	0\\
11.40341048286	0\\
11.4034397202	0\\
11.40346895754	0\\
11.40349819488	0\\
11.40352743222	0\\
11.40355666956	0\\
11.4035859069	0\\
11.40361514424	0\\
11.40364438158	0\\
11.40367361892	0\\
11.40370285626	0\\
11.4037320936	0\\
11.40376133094	0\\
11.40379056828	0\\
11.40381980562	0\\
11.40384904296	0\\
11.4038782803	0\\
11.40390751764	0\\
11.40393675498	0\\
11.40396599232	0\\
11.40399522966	0\\
11.404024467	0\\
11.40405370434	0\\
11.40408294168	0\\
11.40411217902	0\\
11.40414141636	0\\
11.4041706537	0\\
11.40419989104	0\\
11.40422912838	0\\
11.40425836572	0\\
11.40428760306	0\\
11.4043168404	0\\
11.40434607774	0\\
11.40437531508	0\\
11.40440455242	0\\
11.40443378976	0\\
11.4044630271	0\\
11.40449226444	0\\
11.40452150178	0\\
11.40455073912	0\\
11.40457997646	0\\
11.4046092138	0\\
11.40463845114	0\\
11.40466768848	0\\
11.40469692582	0\\
11.40472616316	0\\
11.4047554005	0\\
11.40478463784	0\\
11.40481387518	0\\
11.40484311252	0\\
11.40487234986	0\\
11.4049015872	0\\
11.40493082454	0\\
11.40496006188	0\\
11.40498929922	0\\
11.40501853656	0\\
11.4050477739	0\\
11.40507701124	0\\
11.40510624858	0\\
11.40513548592	0\\
11.40516472326	0\\
11.4051939606	0\\
11.40522319794	0\\
11.40525243528	0\\
11.40528167262	0\\
11.40531090996	0\\
11.4053401473	0\\
11.40536938464	0\\
11.40539862198	0\\
11.40542785932	0\\
11.40545709666	0\\
11.405486334	0\\
11.40551557134	0\\
11.40554480868	0\\
11.40557404602	0\\
11.40560328336	0\\
11.4056325207	0\\
11.40566175804	0\\
11.40569099538	0\\
11.40572023272	0\\
11.40574947006	0\\
11.4057787074	0\\
11.40580794474	0\\
11.40583718208	0\\
11.40586641942	0\\
11.40589565676	0\\
11.4059248941	0\\
11.40595413144	0\\
11.40598336878	0\\
11.40601260612	0\\
11.40604184346	0\\
11.4060710808	0\\
11.40610031814	0\\
11.40612955548	0\\
11.40615879282	0\\
11.40618803016	0\\
11.4062172675	0\\
11.40624650484	0\\
11.40627574218	0\\
11.40630497952	0\\
11.40633421686	0\\
11.4063634542	0\\
11.40639269154	0\\
11.40642192888	0\\
11.40645116622	0\\
11.40648040356	0\\
11.4065096409	0\\
11.40653887824	0\\
11.40656811558	0\\
11.40659735292	0\\
11.40662659026	0\\
11.4066558276	0\\
11.40668506494	0\\
11.40671430228	0\\
11.40674353962	0\\
11.40677277696	0\\
11.4068020143	0\\
11.40683125164	0\\
11.40686048898	0\\
11.40688972632	0\\
11.40691896366	0\\
11.406948201	0\\
11.40697743834	0\\
11.40700667568	0\\
11.40703591302	0\\
11.40706515036	0\\
11.4070943877	0\\
11.40712362504	0\\
11.40715286238	0\\
11.40718209972	0\\
11.40721133706	0\\
11.4072405744	0\\
11.40726981174	0\\
11.40729904908	0\\
11.40732828642	0\\
11.40735752376	0\\
11.4073867611	0\\
11.40741599844	0\\
11.40744523578	0\\
11.40747447312	0\\
11.40750371046	0\\
11.4075329478	0\\
11.40756218514	0\\
11.40759142248	0\\
11.40762065982	0\\
11.40764989716	0\\
11.4076791345	0\\
11.40770837184	0\\
11.40773760918	0\\
11.40776684652	0\\
11.40779608386	0\\
11.4078253212	0\\
11.40785455854	0\\
11.40788379588	0\\
11.40791303322	0\\
11.40794227056	0\\
11.4079715079	0\\
11.40800074524	0\\
11.40802998258	0\\
11.40805921992	0\\
11.40808845726	0\\
11.4081176946	0\\
11.40814693194	0\\
11.40817616928	0\\
11.40820540662	0\\
11.40823464396	0\\
11.4082638813	0\\
11.40829311864	0\\
11.40832235598	0\\
11.40835159332	0\\
11.40838083066	0\\
11.408410068	0\\
11.40843930534	0\\
11.40846854268	0\\
11.40849778002	0\\
11.40852701736	0\\
11.4085562547	0\\
11.40858549204	0\\
11.40861472938	0\\
11.40864396672	0\\
11.40867320406	0\\
11.4087024414	0\\
11.40873167874	0\\
11.40876091608	0\\
11.40879015342	0\\
11.40881939076	0\\
11.4088486281	0\\
11.40887786544	0\\
11.40890710278	0\\
11.40893634012	0\\
11.40896557746	0\\
11.4089948148	0\\
11.40902405214	0\\
11.40905328948	0\\
11.40908252682	0\\
11.40911176416	0\\
11.4091410015	0\\
11.40917023884	0\\
11.40919947618	0\\
11.40922871352	0\\
11.40925795086	0\\
11.4092871882	0\\
11.40931642554	0\\
11.40934566288	0\\
11.40937490022	0\\
11.40940413756	0\\
11.4094333749	0\\
11.40946261224	0\\
11.40949184958	0\\
11.40952108692	0\\
11.40955032426	0\\
11.4095795616	0\\
11.40960879894	0\\
11.40963803628	0\\
11.40966727362	0\\
11.40969651096	0\\
11.4097257483	0\\
11.40975498564	0\\
11.40978422298	0\\
11.40981346032	0\\
11.40984269766	0\\
11.409871935	0\\
11.40990117234	0\\
11.40993040968	0\\
11.40995964702	0\\
11.40998888436	0\\
11.4100181217	0\\
11.41004735904	0\\
11.41007659638	0\\
11.41010583372	0\\
11.41013507106	0\\
11.4101643084	0\\
11.41019354574	0\\
11.41022278308	0\\
11.41025202042	0\\
11.41028125776	0\\
11.4103104951	0\\
11.41033973244	0\\
11.41036896978	0\\
11.41039820712	0\\
11.41042744446	0\\
11.4104566818	0\\
11.41048591914	0\\
11.41051515648	0\\
11.41054439382	0\\
11.41057363116	0\\
11.4106028685	0\\
11.41063210584	0\\
11.41066134318	0\\
11.41069058052	0\\
11.41071981786	0\\
11.4107490552	0\\
11.41077829254	0\\
11.41080752988	0\\
11.41083676722	0\\
11.41086600456	0\\
11.4108952419	0\\
11.41092447924	0\\
11.41095371658	0\\
11.41098295392	0\\
11.41101219126	0\\
11.4110414286	0\\
11.41107066594	0\\
11.41109990328	0\\
11.41112914062	0\\
11.41115837796	0\\
11.4111876153	0\\
11.41121685264	0\\
11.41124608998	0\\
11.41127532732	0\\
11.41130456466	0\\
11.411333802	0\\
11.41136303934	0\\
11.41139227668	0\\
11.41142151402	0\\
11.41145075136	0\\
11.4114799887	0\\
11.41150922604	0\\
11.41153846338	0\\
11.41156770072	0\\
11.41159693806	0\\
11.4116261754	0\\
11.41165541274	0\\
11.41168465008	0\\
11.41171388742	0\\
11.41174312476	0\\
11.4117723621	0\\
11.41180159944	0\\
11.41183083678	0\\
11.41186007412	0\\
11.41188931146	0\\
11.4119185488	0\\
11.41194778614	0\\
11.41197702348	0\\
11.41200626082	0\\
11.41203549816	0\\
11.4120647355	0\\
11.41209397284	0\\
11.41212321018	0\\
11.41215244752	0\\
11.41218168486	0\\
11.4122109222	0\\
11.41224015954	0\\
11.41226939688	0\\
11.41229863422	0\\
11.41232787156	0\\
11.4123571089	0\\
11.41238634624	0\\
11.41241558358	0\\
11.41244482092	0\\
11.41247405826	0\\
11.4125032956	0\\
11.41253253294	0\\
11.41256177028	0\\
11.41259100762	0\\
11.41262024496	0\\
11.4126494823	0\\
11.41267871964	0\\
11.41270795698	0\\
11.41273719432	0\\
11.41276643166	0\\
11.412795669	0\\
11.41282490634	0\\
11.41285414368	0\\
11.41288338102	0\\
11.41291261836	0\\
11.4129418557	0\\
11.41297109304	0\\
11.41300033038	0\\
11.41302956772	0\\
11.41305880506	0\\
11.4130880424	0\\
11.41311727974	0\\
11.41314651708	0\\
11.41317575442	0\\
11.41320499176	0\\
11.4132342291	0\\
11.41326346644	0\\
11.41329270378	0\\
11.41332194112	0\\
11.41335117846	0\\
11.4133804158	0\\
11.41340965314	0\\
11.41343889048	0\\
11.41346812782	0\\
11.41349736516	0\\
11.4135266025	0\\
11.41355583984	0\\
11.41358507718	0\\
11.41361431452	0\\
11.41364355186	0\\
11.4136727892	0\\
11.41370202654	0\\
11.41373126388	0\\
11.41376050122	0\\
11.41378973856	0\\
11.4138189759	0\\
11.41384821324	0\\
11.41387745058	0\\
11.41390668792	0\\
11.41393592526	0\\
11.4139651626	0\\
11.41399439994	0\\
11.41402363728	0\\
11.41405287462	0\\
11.41408211196	0\\
11.4141113493	0\\
11.41414058664	0\\
11.41416982398	0\\
11.41419906132	0\\
11.41422829866	0\\
11.414257536	0\\
11.41428677334	0\\
11.41431601068	0\\
11.41434524802	0\\
11.41437448536	0\\
11.4144037227	0\\
11.41443296004	0\\
11.41446219738	0\\
11.41449143472	0\\
11.41452067206	0\\
11.4145499094	0\\
11.41457914674	0\\
11.41460838408	0\\
11.41463762142	0\\
11.41466685876	0\\
11.4146960961	0\\
11.41472533344	0\\
11.41475457078	0\\
11.41478380812	0\\
11.41481304546	0\\
11.4148422828	0\\
11.41487152014	0\\
11.41490075748	0\\
11.41492999482	0\\
11.41495923216	0\\
11.4149884695	0\\
11.41501770684	0\\
11.41504694418	0\\
11.41507618152	0\\
11.41510541886	0\\
11.4151346562	0\\
11.41516389354	0\\
11.41519313088	0\\
11.41522236822	0\\
11.41525160556	0\\
11.4152808429	0\\
11.41531008024	0\\
11.41533931758	0\\
11.41536855492	0\\
11.41539779226	0\\
11.4154270296	0\\
11.41545626694	0\\
11.41548550428	0\\
11.41551474162	0\\
11.41554397896	0\\
11.4155732163	0\\
11.41560245364	0\\
11.41563169098	0\\
11.41566092832	0\\
11.41569016566	0\\
11.415719403	0\\
11.41574864034	0\\
11.41577787768	0\\
11.41580711502	0\\
11.41583635236	0\\
11.4158655897	0\\
11.41589482704	0\\
11.41592406438	0\\
11.41595330172	0\\
11.41598253906	0\\
11.4160117764	0\\
11.41604101374	0\\
11.41607025108	0\\
11.41609948842	0\\
11.41612872576	0\\
11.4161579631	0\\
11.41618720044	0\\
11.41621643778	0\\
11.41624567512	0\\
11.41627491246	0\\
11.4163041498	0\\
11.41633338714	0\\
11.41636262448	0\\
11.41639186182	0\\
11.41642109916	0\\
11.4164503365	0\\
11.41647957384	0\\
11.41650881118	0\\
11.41653804852	0\\
11.41656728586	0\\
11.4165965232	0\\
11.41662576054	0\\
11.41665499788	0\\
11.41668423522	0\\
11.41671347256	0\\
11.4167427099	0\\
11.41677194724	0\\
11.41680118458	0\\
11.41683042192	0\\
11.41685965926	0\\
11.4168888966	0\\
11.41691813394	0\\
11.41694737128	0\\
11.41697660862	0\\
11.41700584596	0\\
11.4170350833	0\\
11.41706432064	0\\
11.41709355798	0\\
11.41712279532	0\\
11.41715203266	0\\
11.41718127	0\\
11.41721050734	0\\
11.41723974468	0\\
11.41726898202	0\\
11.41729821936	0\\
11.4173274567	0\\
11.41735669404	0\\
11.41738593138	0\\
11.41741516872	0\\
11.41744440606	0\\
11.4174736434	0\\
11.41750288074	0\\
11.41753211808	0\\
11.41756135542	0\\
11.41759059276	0\\
11.4176198301	0\\
11.41764906744	0\\
11.41767830478	0\\
11.41770754212	0\\
11.41773677946	0\\
11.4177660168	0\\
11.41779525414	0\\
11.41782449148	0\\
11.41785372882	0\\
11.41788296616	0\\
11.4179122035	0\\
11.41794144084	0\\
11.41797067818	0\\
11.41799991552	0\\
11.41802915286	0\\
11.4180583902	0\\
11.41808762754	0\\
11.41811686488	0\\
11.41814610222	0\\
11.41817533956	0\\
11.4182045769	0\\
11.41823381424	0\\
11.41826305158	0\\
11.41829228892	0\\
11.41832152626	0\\
11.4183507636	0\\
11.41838000094	0\\
11.41840923828	0\\
11.41843847562	0\\
11.41846771296	0\\
11.4184969503	0\\
11.41852618764	0\\
11.41855542498	0\\
11.41858466232	0\\
11.41861389966	0\\
11.418643137	0\\
11.41867237434	0\\
11.41870161168	0\\
11.41873084902	0\\
11.41876008636	0\\
11.4187893237	0\\
11.41881856104	0\\
11.41884779838	0\\
11.41887703572	0\\
11.41890627306	0\\
11.4189355104	0\\
11.41896474774	0\\
11.41899398508	0\\
11.41902322242	0\\
11.41905245976	0\\
11.4190816971	0\\
11.41911093444	0\\
11.41914017178	0\\
11.41916940912	0\\
11.41919864646	0\\
11.4192278838	0\\
11.41925712114	0\\
11.41928635848	0\\
11.41931559582	0\\
11.41934483316	0\\
11.4193740705	0\\
11.41940330784	0\\
11.41943254518	0\\
11.41946178252	0\\
11.41949101986	0\\
11.4195202572	0\\
11.41954949454	0\\
11.41957873188	0\\
11.41960796922	0\\
11.41963720656	0\\
11.4196664439	0\\
11.41969568124	0\\
11.41972491858	0\\
11.41975415592	0\\
11.41978339326	0\\
11.4198126306	0\\
11.41984186794	0\\
11.41987110528	0\\
11.41990034262	0\\
11.41992957996	0\\
11.4199588173	0\\
11.41998805464	0\\
11.42001729198	0\\
11.42004652932	0\\
11.42007576666	0\\
11.420105004	0\\
11.42013424134	0\\
11.42016347868	0\\
11.42019271602	0\\
11.42022195336	0\\
11.4202511907	0\\
11.42028042804	0\\
11.42030966538	0\\
11.42033890272	0\\
11.42036814006	0\\
11.4203973774	0\\
11.42042661474	0\\
11.42045585208	0\\
11.42048508942	0\\
11.42051432676	0\\
11.4205435641	0\\
11.42057280144	0\\
11.42060203878	0\\
11.42063127612	0\\
11.42066051346	0\\
11.4206897508	0\\
11.42071898814	0\\
11.42074822548	0\\
11.42077746282	0\\
11.42080670016	0\\
11.4208359375	0\\
11.42086517484	0\\
11.42089441218	0\\
11.42092364952	0\\
11.42095288686	0\\
11.4209821242	0\\
11.42101136154	0\\
11.42104059888	0\\
11.42106983622	0\\
11.42109907356	0\\
11.4211283109	0\\
11.42115754824	0\\
11.42118678558	0\\
11.42121602292	0\\
11.42124526026	0\\
11.4212744976	0\\
11.42130373494	0\\
11.42133297228	0\\
11.42136220962	0\\
11.42139144696	0\\
11.4214206843	0\\
11.42144992164	0\\
11.42147915898	0\\
11.42150839632	0\\
11.42153763366	0\\
11.421566871	0\\
11.42159610834	0\\
11.42162534568	0\\
11.42165458302	0\\
11.42168382036	0\\
11.4217130577	0\\
11.42174229504	0\\
11.42177153238	0\\
11.42180076972	0\\
11.42183000706	0\\
11.4218592444	0\\
11.42188848174	0\\
11.42191771908	0\\
11.42194695642	0\\
11.42197619376	0\\
11.4220054311	0\\
11.42203466844	0\\
11.42206390578	0\\
11.42209314312	0\\
11.42212238046	0\\
11.4221516178	0\\
11.42218085514	0\\
11.42221009248	0\\
11.42223932982	0\\
11.42226856716	0\\
11.4222978045	0\\
11.42232704184	0\\
11.42235627918	0\\
11.42238551652	0\\
11.42241475386	0\\
11.4224439912	0\\
11.42247322854	0\\
11.42250246588	0\\
11.42253170322	0\\
11.42256094056	0\\
11.4225901779	0\\
11.42261941524	0\\
11.42264865258	0\\
11.42267788992	0\\
11.42270712726	0\\
11.4227363646	0\\
11.42276560194	0\\
11.42279483928	0\\
11.42282407662	0\\
11.42285331396	0\\
11.4228825513	0\\
11.42291178864	0\\
11.42294102598	0\\
11.42297026332	0\\
11.42299950066	0\\
11.423028738	0\\
11.42305797534	0\\
11.42308721268	0\\
11.42311645002	0\\
11.42314568736	0\\
11.4231749247	0\\
11.42320416204	0\\
11.42323339938	0\\
11.42326263672	0\\
11.42329187406	0\\
11.4233211114	0\\
11.42335034874	0\\
11.42337958608	0\\
11.42340882342	0\\
11.42343806076	0\\
11.4234672981	0\\
11.42349653544	0\\
11.42352577278	0\\
11.42355501012	0\\
11.42358424746	0\\
11.4236134848	0\\
11.42364272214	0\\
11.42367195948	0\\
11.42370119682	0\\
11.42373043416	0\\
11.4237596715	0\\
11.42378890884	0\\
11.42381814618	0\\
11.42384738352	0\\
11.42387662086	0\\
11.4239058582	0\\
11.42393509554	0\\
11.42396433288	0\\
11.42399357022	0\\
11.42402280756	0\\
11.4240520449	0\\
11.42408128224	0\\
11.42411051958	0\\
11.42413975692	0\\
11.42416899426	0\\
11.4241982316	0\\
11.42422746894	0\\
11.42425670628	0\\
11.42428594362	0\\
11.42431518096	0\\
11.4243444183	0\\
11.42437365564	0\\
11.42440289298	0\\
11.42443213032	0\\
11.42446136766	0\\
11.424490605	0\\
11.42451984234	0\\
11.42454907968	0\\
11.42457831702	0\\
11.42460755436	0\\
11.4246367917	0\\
11.42466602904	0\\
11.42469526638	0\\
11.42472450372	0\\
11.42475374106	0\\
11.4247829784	0\\
11.42481221574	0\\
11.42484145308	0\\
11.42487069042	0\\
11.42489992776	0\\
11.4249291651	0\\
11.42495840244	0\\
11.42498763978	0\\
11.42501687712	0\\
11.42504611446	0\\
11.4250753518	0\\
11.42510458914	0\\
11.42513382648	0\\
11.42516306382	0\\
11.42519230116	0\\
11.4252215385	0\\
11.42525077584	0\\
11.42528001318	0\\
11.42530925052	0\\
11.42533848786	0\\
11.4253677252	0\\
11.42539696254	0\\
11.42542619988	0\\
11.42545543722	0\\
11.42548467456	0\\
11.4255139119	0\\
11.42554314924	0\\
11.42557238658	0\\
11.42560162392	0\\
11.42563086126	0\\
11.4256600986	0\\
11.42568933594	0\\
11.42571857328	0\\
11.42574781062	0\\
11.42577704796	0\\
11.4258062853	0\\
11.42583552264	0\\
11.42586475998	0\\
11.42589399732	0\\
11.42592323466	0\\
11.425952472	0\\
11.42598170934	0\\
11.42601094668	0\\
11.42604018402	0\\
11.42606942136	0\\
11.4260986587	0\\
11.42612789604	0\\
11.42615713338	0\\
11.42618637072	0\\
11.42621560806	0\\
11.4262448454	0\\
11.42627408274	0\\
11.42630332008	0\\
11.42633255742	0\\
11.42636179476	0\\
11.4263910321	0\\
11.42642026944	0\\
11.42644950678	0\\
11.42647874412	0\\
11.42650798146	0\\
11.4265372188	0\\
11.42656645614	0\\
11.42659569348	0\\
11.42662493082	0\\
11.42665416816	0\\
11.4266834055	0\\
11.42671264284	0\\
11.42674188018	0\\
11.42677111752	0\\
11.42680035486	0\\
11.4268295922	0\\
11.42685882954	0\\
11.42688806688	0\\
11.42691730422	0\\
11.42694654156	0\\
11.4269757789	0\\
11.42700501624	0\\
11.42703425358	0\\
11.42706349092	0\\
11.42709272826	0\\
11.4271219656	0\\
11.42715120294	0\\
11.42718044028	0\\
11.42720967762	0\\
11.42723891496	0\\
11.4272681523	0\\
11.42729738964	0\\
11.42732662698	0\\
11.42735586432	0\\
11.42738510166	0\\
11.427414339	0\\
11.42744357634	0\\
11.42747281368	0\\
11.42750205102	0\\
11.42753128836	0\\
11.4275605257	0\\
11.42758976304	0\\
11.42761900038	0\\
11.42764823772	0\\
11.42767747506	0\\
11.4277067124	0\\
11.42773594974	0\\
11.42776518708	0\\
11.42779442442	0\\
11.42782366176	0\\
11.4278528991	0\\
11.42788213644	0\\
11.42791137378	0\\
11.42794061112	0\\
11.42796984846	0\\
11.4279990858	0\\
11.42802832314	0\\
11.42805756048	0\\
11.42808679782	0\\
11.42811603516	0\\
11.4281452725	0\\
11.42817450984	0\\
11.42820374718	0\\
11.42823298452	0\\
11.42826222186	0\\
11.4282914592	0\\
11.42832069654	0\\
11.42834993388	0\\
11.42837917122	0\\
11.42840840856	0\\
11.4284376459	0\\
11.42846688324	0\\
11.42849612058	0\\
11.42852535792	0\\
11.42855459526	0\\
11.4285838326	0\\
11.42861306994	0\\
11.42864230728	0\\
11.42867154462	0\\
11.42870078196	0\\
11.4287300193	0\\
11.42875925664	0\\
11.42878849398	0\\
11.42881773132	0\\
11.42884696866	0\\
11.428876206	0\\
11.42890544334	0\\
11.42893468068	0\\
11.42896391802	0\\
11.42899315536	0\\
11.4290223927	0\\
11.42905163004	0\\
11.42908086738	0\\
11.42911010472	0\\
11.42913934206	0\\
11.4291685794	0\\
11.42919781674	0\\
11.42922705408	0\\
11.42925629142	0\\
11.42928552876	0\\
11.4293147661	0\\
11.42934400344	0\\
11.42937324078	0\\
11.42940247812	0\\
11.42943171546	0\\
11.4294609528	0\\
11.42949019014	0\\
11.42951942748	0\\
11.42954866482	0\\
11.42957790216	0\\
11.4296071395	0\\
11.42963637684	0\\
11.42966561418	0\\
11.42969485152	0\\
11.42972408886	0\\
11.4297533262	0\\
11.42978256354	0\\
11.42981180088	0\\
11.42984103822	0\\
11.42987027556	0\\
11.4298995129	0\\
11.42992875024	0\\
11.42995798758	0\\
11.42998722492	0\\
11.43001646226	0\\
11.4300456996	0\\
11.43007493694	0\\
11.43010417428	0\\
11.43013341162	0\\
11.43016264896	0\\
11.4301918863	0\\
11.43022112364	0\\
11.43025036098	0\\
11.43027959832	0\\
11.43030883566	0\\
11.430338073	0\\
11.43036731034	0\\
11.43039654768	0\\
11.43042578502	0\\
11.43045502236	0\\
11.4304842597	0\\
11.43051349704	0\\
11.43054273438	0\\
11.43057197172	0\\
11.43060120906	0\\
11.4306304464	0\\
11.43065968374	0\\
11.43068892108	0\\
11.43071815842	0\\
11.43074739576	0\\
11.4307766331	0\\
11.43080587044	0\\
11.43083510778	0\\
11.43086434512	0\\
11.43089358246	0\\
11.4309228198	0\\
11.43095205714	0\\
11.43098129448	0\\
11.43101053182	0\\
11.43103976916	0\\
11.4310690065	0\\
11.43109824384	0\\
11.43112748118	0\\
11.43115671852	0\\
11.43118595586	0\\
11.4312151932	0\\
11.43124443054	0\\
11.43127366788	0\\
11.43130290522	0\\
11.43133214256	0\\
11.4313613799	0\\
11.43139061724	0\\
11.43141985458	0\\
11.43144909192	0\\
11.43147832926	0\\
11.4315075666	0\\
11.43153680394	0\\
11.43156604128	0\\
11.43159527862	0\\
11.43162451596	0\\
11.4316537533	0\\
11.43168299064	0\\
11.43171222798	0\\
11.43174146532	0\\
11.43177070266	0\\
11.43179994	0\\
11.43182917734	0\\
11.43185841468	0\\
11.43188765202	0\\
11.43191688936	0\\
11.4319461267	0\\
11.43197536404	0\\
11.43200460138	0\\
11.43203383872	0\\
11.43206307606	0\\
11.4320923134	0\\
11.43212155074	0\\
11.43215078808	0\\
11.43218002542	0\\
11.43220926276	0\\
11.4322385001	0\\
11.43226773744	0\\
11.43229697478	0\\
11.43232621212	0\\
11.43235544946	0\\
11.4323846868	0\\
11.43241392414	0\\
11.43244316148	0\\
11.43247239882	0\\
11.43250163616	0\\
11.4325308735	0\\
11.43256011084	0\\
11.43258934818	0\\
11.43261858552	0\\
11.43264782286	0\\
11.4326770602	0\\
11.43270629754	0\\
11.43273553488	0\\
11.43276477222	0\\
11.43279400956	0\\
11.4328232469	0\\
11.43285248424	0\\
11.43288172158	0\\
11.43291095892	0\\
11.43294019626	0\\
11.4329694336	0\\
11.43299867094	0\\
11.43302790828	0\\
11.43305714562	0\\
11.43308638296	0\\
11.4331156203	0\\
11.43314485764	0\\
11.43317409498	0\\
11.43320333232	0\\
11.43323256966	0\\
11.433261807	0\\
11.43329104434	0\\
11.43332028168	0\\
11.43334951902	0\\
11.43337875636	0\\
11.4334079937	0\\
11.43343723104	0\\
11.43346646838	0\\
11.43349570572	0\\
11.43352494306	0\\
11.4335541804	0\\
11.43358341774	0\\
11.43361265508	0\\
11.43364189242	0\\
11.43367112976	0\\
11.4337003671	0\\
11.43372960444	0\\
11.43375884178	0\\
11.43378807912	0\\
11.43381731646	0\\
11.4338465538	0\\
11.43387579114	0\\
11.43390502848	0\\
11.43393426582	0\\
11.43396350316	0\\
11.4339927405	0\\
11.43402197784	0\\
11.43405121518	0\\
11.43408045252	0\\
11.43410968986	0\\
11.4341389272	0\\
11.43416816454	0\\
11.43419740188	0\\
11.43422663922	0\\
11.43425587656	0\\
11.4342851139	0\\
11.43431435124	0\\
11.43434358858	0\\
11.43437282592	0\\
11.43440206326	0\\
11.4344313006	0\\
11.43446053794	0\\
11.43448977528	0\\
11.43451901262	0\\
11.43454824996	0\\
11.4345774873	0\\
11.43460672464	0\\
11.43463596198	0\\
11.43466519932	0\\
11.43469443666	0\\
11.434723674	0\\
11.43475291134	0\\
11.43478214868	0\\
11.43481138602	0\\
11.43484062336	0\\
11.4348698607	0\\
11.43489909804	0\\
11.43492833538	0\\
11.43495757272	0\\
11.43498681006	0\\
11.4350160474	0\\
11.43504528474	0\\
11.43507452208	0\\
11.43510375942	0\\
11.43513299676	0\\
11.4351622341	0\\
11.43519147144	0\\
11.43522070878	0\\
11.43524994612	0\\
11.43527918346	0\\
11.4353084208	0\\
11.43533765814	0\\
11.43536689548	0\\
11.43539613282	0\\
11.43542537016	0\\
11.4354546075	0\\
11.43548384484	0\\
11.43551308218	0\\
11.43554231952	0\\
11.43557155686	0\\
11.4356007942	0\\
11.43563003154	0\\
11.43565926888	0\\
11.43568850622	0\\
11.43571774356	0\\
11.4357469809	0\\
11.43577621824	0\\
11.43580545558	0\\
11.43583469292	0\\
11.43586393026	0\\
11.4358931676	0\\
11.43592240494	0\\
11.43595164228	0\\
11.43598087962	0\\
11.43601011696	0\\
11.4360393543	0\\
11.43606859164	0\\
11.43609782898	0\\
11.43612706632	0\\
11.43615630366	0\\
11.436185541	0\\
11.43621477834	0\\
11.43624401568	0\\
11.43627325302	0\\
11.43630249036	0\\
11.4363317277	0\\
11.43636096504	0\\
11.43639020238	0\\
11.43641943972	0\\
11.43644867706	0\\
11.4364779144	0\\
11.43650715174	0\\
11.43653638908	0\\
11.43656562642	0\\
11.43659486376	0\\
11.4366241011	0\\
11.43665333844	0\\
11.43668257578	0\\
11.43671181312	0\\
11.43674105046	0\\
11.4367702878	0\\
11.43679952514	0\\
11.43682876248	0\\
11.43685799982	0\\
11.43688723716	0\\
11.4369164745	0\\
11.43694571184	0\\
11.43697494918	0\\
11.43700418652	0\\
11.43703342386	0\\
11.4370626612	0\\
11.43709189854	0\\
11.43712113588	0\\
11.43715037322	0\\
11.43717961056	0\\
11.4372088479	0\\
11.43723808524	0\\
11.43726732258	0\\
11.43729655992	0\\
11.43732579726	0\\
11.4373550346	0\\
11.43738427194	0\\
11.43741350928	0\\
11.43744274662	0\\
11.43747198396	0\\
11.4375012213	0\\
11.43753045864	0\\
11.43755969598	0\\
11.43758893332	0\\
11.43761817066	0\\
11.437647408	0\\
11.43767664534	0\\
11.43770588268	0\\
11.43773512002	0\\
11.43776435736	0\\
11.4377935947	0\\
11.43782283204	0\\
11.43785206938	0\\
11.43788130672	0\\
11.43791054406	0\\
11.4379397814	0\\
11.43796901874	0\\
11.43799825608	0\\
11.43802749342	0\\
11.43805673076	0\\
11.4380859681	0\\
11.43811520544	0\\
11.43814444278	0\\
11.43817368012	0\\
11.43820291746	0\\
11.4382321548	0\\
11.43826139214	0\\
11.43829062948	0\\
11.43831986682	0\\
11.43834910416	0\\
11.4383783415	0\\
11.43840757884	0\\
11.43843681618	0\\
11.43846605352	0\\
11.43849529086	0\\
11.4385245282	0\\
11.43855376554	0\\
11.43858300288	0\\
11.43861224022	0\\
11.43864147756	0\\
11.4386707149	0\\
11.43869995224	0\\
11.43872918958	0\\
11.43875842692	0\\
11.43878766426	0\\
11.4388169016	0\\
11.43884613894	0\\
11.43887537628	0\\
11.43890461362	0\\
11.43893385096	0\\
11.4389630883	0\\
11.43899232564	0\\
11.43902156298	0\\
11.43905080032	0\\
11.43908003766	0\\
11.439109275	0\\
11.43913851234	0\\
11.43916774968	0\\
11.43919698702	0\\
11.43922622436	0\\
11.4392554617	0\\
11.43928469904	0\\
11.43931393638	0\\
11.43934317372	0\\
11.43937241106	0\\
11.4394016484	0\\
11.43943088574	0\\
11.43946012308	0\\
11.43948936042	0\\
11.43951859776	0\\
11.4395478351	0\\
11.43957707244	0\\
11.43960630978	0\\
11.43963554712	0\\
11.43966478446	0\\
11.4396940218	0\\
11.43972325914	0\\
11.43975249648	0\\
11.43978173382	0\\
11.43981097116	0\\
11.4398402085	0\\
11.43986944584	0\\
11.43989868318	0\\
11.43992792052	0\\
11.43995715786	0\\
11.4399863952	0\\
11.44001563254	0\\
11.44004486988	0\\
11.44007410722	0\\
11.44010334456	0\\
11.4401325819	0\\
11.44016181924	0\\
11.44019105658	0\\
11.44022029392	0\\
11.44024953126	0\\
11.4402787686	0\\
11.44030800594	0\\
11.44033724328	0\\
11.44036648062	0\\
11.44039571796	0\\
11.4404249553	0\\
11.44045419264	0\\
11.44048342998	0\\
11.44051266732	0\\
11.44054190466	0\\
11.440571142	0\\
11.44060037934	0\\
11.44062961668	0\\
11.44065885402	0\\
11.44068809136	0\\
11.4407173287	0\\
11.44074656604	0\\
11.44077580338	0\\
11.44080504072	0\\
11.44083427806	0\\
11.4408635154	0\\
11.44089275274	0\\
11.44092199008	0\\
11.44095122742	0\\
11.44098046476	0\\
11.4410097021	0\\
11.44103893944	0\\
11.44106817678	0\\
11.44109741412	0\\
11.44112665146	0\\
11.4411558888	0\\
11.44118512614	0\\
11.44121436348	0\\
11.44124360082	0\\
11.44127283816	0\\
11.4413020755	0\\
11.44133131284	0\\
11.44136055018	0\\
11.44138978752	0\\
11.44141902486	0\\
11.4414482622	0\\
11.44147749954	0\\
11.44150673688	0\\
11.44153597422	0\\
11.44156521156	0\\
11.4415944489	0\\
11.44162368624	0\\
11.44165292358	0\\
11.44168216092	0\\
11.44171139826	0\\
11.4417406356	0\\
11.44176987294	0\\
11.44179911028	0\\
11.44182834762	0\\
11.44185758496	0\\
11.4418868223	0\\
11.44191605964	0\\
11.44194529698	0\\
11.44197453432	0\\
11.44200377166	0\\
11.442033009	0\\
11.44206224634	0\\
11.44209148368	0\\
11.44212072102	0\\
11.44214995836	0\\
11.4421791957	0\\
11.44220843304	0\\
11.44223767038	0\\
11.44226690772	0\\
11.44229614506	0\\
11.4423253824	0\\
11.44235461974	0\\
11.44238385708	0\\
11.44241309442	0\\
11.44244233176	0\\
11.4424715691	0\\
11.44250080644	0\\
11.44253004378	0\\
11.44255928112	0\\
11.44258851846	0\\
11.4426177558	0\\
11.44264699314	0\\
11.44267623048	0\\
11.44270546782	0\\
11.44273470516	0\\
11.4427639425	0\\
11.44279317984	0\\
11.44282241718	0\\
11.44285165452	0\\
11.44288089186	0\\
11.4429101292	0\\
11.44293936654	0\\
11.44296860388	0\\
11.44299784122	0\\
11.44302707856	0\\
11.4430563159	0\\
11.44308555324	0\\
11.44311479058	0\\
11.44314402792	0\\
11.44317326526	0\\
11.4432025026	0\\
11.44323173994	0\\
11.44326097728	0\\
11.44329021462	0\\
11.44331945196	0\\
11.4433486893	0\\
11.44337792664	0\\
11.44340716398	0\\
11.44343640132	0\\
11.44346563866	0\\
11.443494876	0\\
11.44352411334	0\\
11.44355335068	0\\
11.44358258802	0\\
11.44361182536	0\\
11.4436410627	0\\
11.44367030004	0\\
11.44369953738	0\\
11.44372877472	0\\
11.44375801206	0\\
11.4437872494	0\\
11.44381648674	0\\
11.44384572408	0\\
11.44387496142	0\\
11.44390419876	0\\
11.4439334361	0\\
11.44396267344	0\\
11.44399191078	0\\
11.44402114812	0\\
11.44405038546	0\\
11.4440796228	0\\
11.44410886014	0\\
11.44413809748	0\\
11.44416733482	0\\
11.44419657216	0\\
11.4442258095	0\\
11.44425504684	0\\
11.44428428418	0\\
11.44431352152	0\\
11.44434275886	0\\
11.4443719962	0\\
11.44440123354	0\\
11.44443047088	0\\
11.44445970822	0\\
11.44448894556	0\\
11.4445181829	0\\
11.44454742024	0\\
11.44457665758	0\\
11.44460589492	0\\
11.44463513226	0\\
11.4446643696	0\\
11.44469360694	0\\
11.44472284428	0\\
11.44475208162	0\\
11.44478131896	0\\
11.4448105563	0\\
11.44483979364	0\\
11.44486903098	0\\
11.44489826832	0\\
11.44492750566	0\\
11.444956743	0\\
11.44498598034	0\\
11.44501521768	0\\
11.44504445502	0\\
11.44507369236	0\\
11.4451029297	0\\
11.44513216704	0\\
11.44516140438	0\\
11.44519064172	0\\
11.44521987906	0\\
11.4452491164	0\\
11.44527835374	0\\
11.44530759108	0\\
11.44533682842	0\\
11.44536606576	0\\
11.4453953031	0\\
11.44542454044	0\\
11.44545377778	0\\
11.44548301512	0\\
11.44551225246	0\\
11.4455414898	0\\
11.44557072714	0\\
11.44559996448	0\\
11.44562920182	0\\
11.44565843916	0\\
11.4456876765	0\\
11.44571691384	0\\
11.44574615118	0\\
11.44577538852	0\\
11.44580462586	0\\
11.4458338632	0\\
11.44586310054	0\\
11.44589233788	0\\
11.44592157522	0\\
11.44595081256	0\\
11.4459800499	0\\
11.44600928724	0\\
11.44603852458	0\\
11.44606776192	0\\
11.44609699926	0\\
11.4461262366	0\\
11.44615547394	0\\
11.44618471128	0\\
11.44621394862	0\\
11.44624318596	0\\
11.4462724233	0\\
11.44630166064	0\\
11.44633089798	0\\
11.44636013532	0\\
11.44638937266	0\\
11.44641861	0\\
11.44644784734	0\\
11.44647708468	0\\
11.44650632202	0\\
11.44653555936	0\\
11.4465647967	0\\
11.44659403404	0\\
11.44662327138	0\\
11.44665250872	0\\
11.44668174606	0\\
11.4467109834	0\\
11.44674022074	0\\
11.44676945808	0\\
11.44679869542	0\\
11.44682793276	0\\
11.4468571701	0\\
11.44688640744	0\\
11.44691564478	0\\
11.44694488212	0\\
11.44697411946	0\\
11.4470033568	0\\
11.44703259414	0\\
11.44706183148	0\\
11.44709106882	0\\
11.44712030616	0\\
11.4471495435	0\\
11.44717878084	0\\
11.44720801818	0\\
11.44723725552	0\\
11.44726649286	0\\
11.4472957302	0\\
11.44732496754	0\\
11.44735420488	0\\
11.44738344222	0\\
11.44741267956	0\\
11.4474419169	0\\
11.44747115424	0\\
11.44750039158	0\\
11.44752962892	0\\
11.44755886626	0\\
11.4475881036	0\\
11.44761734094	0\\
11.44764657828	0\\
11.44767581562	0\\
11.44770505296	0\\
11.4477342903	0\\
11.44776352764	0\\
11.44779276498	0\\
11.44782200232	0\\
11.44785123966	0\\
11.447880477	0\\
11.44790971434	0\\
11.44793895168	0\\
11.44796818902	0\\
11.44799742636	0\\
11.4480266637	0\\
11.44805590104	0\\
11.44808513838	0\\
11.44811437572	0\\
11.44814361306	0\\
11.4481728504	0\\
11.44820208774	0\\
11.44823132508	0\\
11.44826056242	0\\
11.44828979976	0\\
11.4483190371	0\\
11.44834827444	0\\
11.44837751178	0\\
11.44840674912	0\\
11.44843598646	0\\
11.4484652238	0\\
11.44849446114	0\\
11.44852369848	0\\
11.44855293582	0\\
11.44858217316	0\\
11.4486114105	0\\
11.44864064784	0\\
11.44866988518	0\\
11.44869912252	0\\
11.44872835986	0\\
11.4487575972	0\\
11.44878683454	0\\
11.44881607188	0\\
11.44884530922	0\\
11.44887454656	0\\
11.4489037839	0\\
11.44893302124	0\\
11.44896225858	0\\
11.44899149592	0\\
11.44902073326	0\\
11.4490499706	0\\
11.44907920794	0\\
11.44910844528	0\\
11.44913768262	0\\
11.44916691996	0\\
11.4491961573	0\\
11.44922539464	0\\
11.44925463198	0\\
11.44928386932	0\\
11.44931310666	0\\
11.449342344	0\\
11.44937158134	0\\
11.44940081868	0\\
11.44943005602	0\\
11.44945929336	0\\
11.4494885307	0\\
11.44951776804	0\\
11.44954700538	0\\
11.44957624272	0\\
11.44960548006	0\\
11.4496347174	0\\
11.44966395474	0\\
11.44969319208	0\\
11.44972242942	0\\
11.44975166676	0\\
11.4497809041	0\\
11.44981014144	0\\
11.44983937878	0\\
11.44986861612	0\\
11.44989785346	0\\
11.4499270908	0\\
11.44995632814	0\\
11.44998556548	0\\
11.45001480282	0\\
11.45004404016	0\\
11.4500732775	0\\
11.45010251484	0\\
11.45013175218	0\\
11.45016098952	0\\
11.45019022686	0\\
11.4502194642	0\\
11.45024870154	0\\
11.45027793888	0\\
11.45030717622	0\\
11.45033641356	0\\
11.4503656509	0\\
11.45039488824	0\\
11.45042412558	0\\
11.45045336292	0\\
11.45048260026	0\\
11.4505118376	0\\
11.45054107494	0\\
11.45057031228	0\\
11.45059954962	0\\
11.45062878696	0\\
11.4506580243	0\\
11.45068726164	0\\
11.45071649898	0\\
11.45074573632	0\\
11.45077497366	0\\
11.450804211	0\\
11.45083344834	0\\
11.45086268568	0\\
11.45089192302	0\\
11.45092116036	0\\
11.4509503977	0\\
11.45097963504	0\\
11.45100887238	0\\
11.45103810972	0\\
11.45106734706	0\\
11.4510965844	0\\
11.45112582174	0\\
11.45115505908	0\\
11.45118429642	0\\
11.45121353376	0\\
11.4512427711	0\\
11.45127200844	0\\
11.45130124578	0\\
11.45133048312	0\\
11.45135972046	0\\
11.4513889578	0\\
11.45141819514	0\\
11.45144743248	0\\
11.45147666982	0\\
11.45150590716	0\\
11.4515351445	0\\
11.45156438184	0\\
11.45159361918	0\\
11.45162285652	0\\
11.45165209386	0\\
11.4516813312	0\\
11.45171056854	0\\
11.45173980588	0\\
11.45176904322	0\\
11.45179828056	0\\
11.4518275179	0\\
11.45185675524	0\\
11.45188599258	0\\
11.45191522992	0\\
11.45194446726	0\\
11.4519737046	0\\
11.45200294194	0\\
11.45203217928	0\\
11.45206141662	0\\
11.45209065396	0\\
11.4521198913	0\\
11.45214912864	0\\
11.45217836598	0\\
11.45220760332	0\\
11.45223684066	0\\
11.452266078	0\\
11.45229531534	0\\
11.45232455268	0\\
11.45235379002	0\\
11.45238302736	0\\
11.4524122647	0\\
11.45244150204	0\\
11.45247073938	0\\
11.45249997672	0\\
11.45252921406	0\\
11.4525584514	0\\
11.45258768874	0\\
11.45261692608	0\\
11.45264616342	0\\
11.45267540076	0\\
11.4527046381	0\\
11.45273387544	0\\
11.45276311278	0\\
11.45279235012	0\\
11.45282158746	0\\
11.4528508248	0\\
11.45288006214	0\\
11.45290929948	0\\
11.45293853682	0\\
11.45296777416	0\\
11.4529970115	0\\
11.45302624884	0\\
11.45305548618	0\\
11.45308472352	0\\
11.45311396086	0\\
11.4531431982	0\\
11.45317243554	0\\
11.45320167288	0\\
11.45323091022	0\\
11.45326014756	0\\
11.4532893849	0\\
11.45331862224	0\\
11.45334785958	0\\
11.45337709692	0\\
11.45340633426	0\\
11.4534355716	0\\
11.45346480894	0\\
11.45349404628	0\\
11.45352328362	0\\
11.45355252096	0\\
11.4535817583	0\\
11.45361099564	0\\
11.45364023298	0\\
11.45366947032	0\\
11.45369870766	0\\
11.453727945	0\\
11.45375718234	0\\
11.45378641968	0\\
11.45381565702	0\\
11.45384489436	0\\
11.4538741317	0\\
11.45390336904	0\\
11.45393260638	0\\
11.45396184372	0\\
11.45399108106	0\\
11.4540203184	0\\
11.45404955574	0\\
11.45407879308	0\\
11.45410803042	0\\
11.45413726776	0\\
11.4541665051	0\\
11.45419574244	0\\
11.45422497978	0\\
11.45425421712	0\\
11.45428345446	0\\
11.4543126918	0\\
11.45434192914	0\\
11.45437116648	0\\
11.45440040382	0\\
11.45442964116	0\\
11.4544588785	0\\
11.45448811584	0\\
11.45451735318	0\\
11.45454659052	0\\
11.45457582786	0\\
11.4546050652	0\\
11.45463430254	0\\
11.45466353988	0\\
11.45469277722	0\\
11.45472201456	0\\
11.4547512519	0\\
11.45478048924	0\\
11.45480972658	0\\
11.45483896392	0\\
11.45486820126	0\\
11.4548974386	0\\
11.45492667594	0\\
11.45495591328	0\\
11.45498515062	0\\
11.45501438796	0\\
11.4550436253	0\\
11.45507286264	0\\
11.45510209998	0\\
11.45513133732	0\\
11.45516057466	0\\
11.455189812	0\\
11.45521904934	0\\
11.45524828668	0\\
11.45527752402	0\\
11.45530676136	0\\
11.4553359987	0\\
11.45536523604	0\\
11.45539447338	0\\
11.45542371072	0\\
11.45545294806	0\\
11.4554821854	0\\
11.45551142274	0\\
11.45554066008	0\\
11.45556989742	0\\
11.45559913476	0\\
11.4556283721	0\\
11.45565760944	0\\
11.45568684678	0\\
11.45571608412	0\\
11.45574532146	0\\
11.4557745588	0\\
11.45580379614	0\\
11.45583303348	0\\
11.45586227082	0\\
11.45589150816	0\\
11.4559207455	0\\
11.45594998284	0\\
11.45597922018	0\\
11.45600845752	0\\
11.45603769486	0\\
11.4560669322	0\\
11.45609616954	0\\
11.45612540688	0\\
11.45615464422	0\\
11.45618388156	0\\
11.4562131189	0\\
11.45624235624	0\\
11.45627159358	0\\
11.45630083092	0\\
11.45633006826	0\\
11.4563593056	0\\
11.45638854294	0\\
11.45641778028	0\\
11.45644701762	0\\
11.45647625496	0\\
11.4565054923	0\\
11.45653472964	0\\
11.45656396698	0\\
11.45659320432	0\\
11.45662244166	0\\
11.456651679	0\\
11.45668091634	0\\
11.45671015368	0\\
11.45673939102	0\\
11.45676862836	0\\
11.4567978657	0\\
11.45682710304	0\\
11.45685634038	0\\
11.45688557772	0\\
11.45691481506	0\\
11.4569440524	0\\
11.45697328974	0\\
11.45700252708	0\\
11.45703176442	0\\
11.45706100176	0\\
11.4570902391	0\\
11.45711947644	0\\
11.45714871378	0\\
11.45717795112	0\\
11.45720718846	0\\
11.4572364258	0\\
11.45726566314	0\\
11.45729490048	0\\
11.45732413782	0\\
11.45735337516	0\\
11.4573826125	0\\
11.45741184984	0\\
11.45744108718	0\\
11.45747032452	0\\
11.45749956186	0\\
11.4575287992	0\\
11.45755803654	0\\
11.45758727388	0\\
11.45761651122	0\\
11.45764574856	0\\
11.4576749859	0\\
11.45770422324	0\\
11.45773346058	0\\
11.45776269792	0\\
11.45779193526	0\\
11.4578211726	0\\
11.45785040994	0\\
11.45787964728	0\\
11.45790888462	0\\
11.45793812196	0\\
11.4579673593	0\\
11.45799659664	0\\
11.45802583398	0\\
11.45805507132	0\\
11.45808430866	0\\
11.458113546	0\\
11.45814278334	0\\
11.45817202068	0\\
11.45820125802	0\\
11.45823049536	0\\
11.4582597327	0\\
11.45828897004	0\\
11.45831820738	0\\
11.45834744472	0\\
11.45837668206	0\\
11.4584059194	0\\
11.45843515674	0\\
11.45846439408	0\\
11.45849363142	0\\
11.45852286876	0\\
11.4585521061	0\\
11.45858134344	0\\
11.45861058078	0\\
11.45863981812	0\\
11.45866905546	0\\
11.4586982928	0\\
11.45872753014	0\\
11.45875676748	0\\
11.45878600482	0\\
11.45881524216	0\\
11.4588444795	0\\
11.45887371684	0\\
11.45890295418	0\\
11.45893219152	0\\
11.45896142886	0\\
11.4589906662	0\\
11.45901990354	0\\
11.45904914088	0\\
11.45907837822	0\\
11.45910761556	0\\
11.4591368529	0\\
11.45916609024	0\\
11.45919532758	0\\
11.45922456492	0\\
11.45925380226	0\\
11.4592830396	0\\
11.45931227694	0\\
11.45934151428	0\\
11.45937075162	0\\
11.45939998896	0\\
11.4594292263	0\\
11.45945846364	0\\
11.45948770098	0\\
11.45951693832	0\\
11.45954617566	0\\
11.459575413	0\\
11.45960465034	0\\
11.45963388768	0\\
11.45966312502	0\\
11.45969236236	0\\
11.4597215997	0\\
11.45975083704	0\\
11.45978007438	0\\
11.45980931172	0\\
11.45983854906	0\\
11.4598677864	0\\
11.45989702374	0\\
11.45992626108	0\\
11.45995549842	0\\
11.45998473576	0\\
11.4600139731	0\\
11.46004321044	0\\
11.46007244778	0\\
11.46010168512	0\\
11.46013092246	0\\
11.4601601598	0\\
11.46018939714	0\\
11.46021863448	0\\
11.46024787182	0\\
11.46027710916	0\\
11.4603063465	0\\
11.46033558384	0\\
11.46036482118	0\\
11.46039405852	0\\
11.46042329586	0\\
11.4604525332	0\\
11.46048177054	0\\
11.46051100788	0\\
11.46054024522	0\\
11.46056948256	0\\
11.4605987199	0\\
11.46062795724	0\\
11.46065719458	0\\
11.46068643192	0\\
11.46071566926	0\\
11.4607449066	0\\
11.46077414394	0\\
11.46080338128	0\\
11.46083261862	0\\
11.46086185596	0\\
11.4608910933	0\\
11.46092033064	0\\
11.46094956798	0\\
11.46097880532	0\\
11.46100804266	0\\
11.46103728	0\\
11.46106651734	0\\
11.46109575468	0\\
11.46112499202	0\\
11.46115422936	0\\
11.4611834667	0\\
11.46121270404	0\\
11.46124194138	0\\
11.46127117872	0\\
11.46130041606	0\\
11.4613296534	0\\
11.46135889074	0\\
11.46138812808	0\\
11.46141736542	0\\
11.46144660276	0\\
11.4614758401	0\\
11.46150507744	0\\
11.46153431478	0\\
11.46156355212	0\\
11.46159278946	0\\
11.4616220268	0\\
11.46165126414	0\\
11.46168050148	0\\
11.46170973882	0\\
11.46173897616	0\\
11.4617682135	0\\
11.46179745084	0\\
11.46182668818	0\\
11.46185592552	0\\
11.46188516286	0\\
11.4619144002	0\\
11.46194363754	0\\
11.46197287488	0\\
11.46200211222	0\\
11.46203134956	0\\
11.4620605869	0\\
11.46208982424	0\\
11.46211906158	0\\
11.46214829892	0\\
11.46217753626	0\\
11.4622067736	0\\
11.46223601094	0\\
11.46226524828	0\\
11.46229448562	0\\
11.46232372296	0\\
11.4623529603	0\\
11.46238219764	0\\
11.46241143498	0\\
11.46244067232	0\\
11.46246990966	0\\
11.462499147	0\\
11.46252838434	0\\
11.46255762168	0\\
11.46258685902	0\\
11.46261609636	0\\
11.4626453337	0\\
11.46267457104	0\\
11.46270380838	0\\
11.46273304572	0\\
11.46276228306	0\\
11.4627915204	0\\
11.46282075774	0\\
11.46284999508	0\\
11.46287923242	0\\
11.46290846976	0\\
11.4629377071	0\\
11.46296694444	0\\
11.46299618178	0\\
11.46302541912	0\\
11.46305465646	0\\
11.4630838938	0\\
11.46311313114	0\\
11.46314236848	0\\
11.46317160582	0\\
11.46320084316	0\\
11.4632300805	0\\
11.46325931784	0\\
11.46328855518	0\\
11.46331779252	0\\
11.46334702986	0\\
11.4633762672	0\\
11.46340550454	0\\
11.46343474188	0\\
11.46346397922	0\\
11.46349321656	0\\
11.4635224539	0\\
11.46355169124	0\\
11.46358092858	0\\
11.46361016592	0\\
11.46363940326	0\\
11.4636686406	0\\
11.46369787794	0\\
11.46372711528	0\\
11.46375635262	0\\
11.46378558996	0\\
11.4638148273	0\\
11.46384406464	0\\
11.46387330198	0\\
11.46390253932	0\\
11.46393177666	0\\
11.463961014	0\\
11.46399025134	0\\
11.46401948868	0\\
11.46404872602	0\\
11.46407796336	0\\
11.4641072007	0\\
11.46413643804	0\\
11.46416567538	0\\
11.46419491272	0\\
11.46422415006	0\\
11.4642533874	0\\
11.46428262474	0\\
11.46431186208	0\\
11.46434109942	0\\
11.46437033676	0\\
11.4643995741	0\\
11.46442881144	0\\
11.46445804878	0\\
11.46448728612	0\\
11.46451652346	0\\
11.4645457608	0\\
11.46457499814	0\\
11.46460423548	0\\
11.46463347282	0\\
11.46466271016	0\\
11.4646919475	0\\
11.46472118484	0\\
11.46475042218	0\\
11.46477965952	0\\
11.46480889686	0\\
11.4648381342	0\\
11.46486737154	0\\
11.46489660888	0\\
11.46492584622	0\\
11.46495508356	0\\
11.4649843209	0\\
11.46501355824	0\\
11.46504279558	0\\
11.46507203292	0\\
11.46510127026	0\\
11.4651305076	0\\
11.46515974494	0\\
11.46518898228	0\\
11.46521821962	0\\
11.46524745696	0\\
11.4652766943	0\\
11.46530593164	0\\
11.46533516898	0\\
11.46536440632	0\\
11.46539364366	0\\
11.465422881	0\\
11.46545211834	0\\
11.46548135568	0\\
11.46551059302	0\\
11.46553983036	0\\
11.4655690677	0\\
11.46559830504	0\\
11.46562754238	0\\
11.46565677972	0\\
11.46568601706	0\\
11.4657152544	0\\
11.46574449174	0\\
11.46577372908	0\\
11.46580296642	0\\
11.46583220376	0\\
11.4658614411	0\\
11.46589067844	0\\
11.46591991578	0\\
11.46594915312	0\\
11.46597839046	0\\
11.4660076278	0\\
11.46603686514	0\\
11.46606610248	0\\
11.46609533982	0\\
11.46612457716	0\\
11.4661538145	0\\
11.46618305184	0\\
11.46621228918	0\\
11.46624152652	0\\
11.46627076386	0\\
11.4663000012	0\\
11.46632923854	0\\
11.46635847588	0\\
11.46638771322	0\\
11.46641695056	0\\
11.4664461879	0\\
11.46647542524	0\\
11.46650466258	0\\
11.46653389992	0\\
11.46656313726	0\\
11.4665923746	0\\
11.46662161194	0\\
11.46665084928	0\\
11.46668008662	0\\
11.46670932396	0\\
11.4667385613	0\\
11.46676779864	0\\
11.46679703598	0\\
11.46682627332	0\\
11.46685551066	0\\
11.466884748	0\\
11.46691398534	0\\
11.46694322268	0\\
11.46697246002	0\\
11.46700169736	0\\
11.4670309347	0\\
11.46706017204	0\\
11.46708940938	0\\
11.46711864672	0\\
11.46714788406	0\\
11.4671771214	0\\
11.46720635874	0\\
11.46723559608	0\\
11.46726483342	0\\
11.46729407076	0\\
11.4673233081	0\\
11.46735254544	0\\
11.46738178278	0\\
11.46741102012	0\\
11.46744025746	0\\
11.4674694948	0\\
11.46749873214	0\\
11.46752796948	0\\
11.46755720682	0\\
11.46758644416	0\\
11.4676156815	0\\
11.46764491884	0\\
11.46767415618	0\\
11.46770339352	0\\
11.46773263086	0\\
11.4677618682	0\\
11.46779110554	0\\
11.46782034288	0\\
11.46784958022	0\\
11.46787881756	0\\
11.4679080549	0\\
11.46793729224	0\\
11.46796652958	0\\
11.46799576692	0\\
11.46802500426	0\\
11.4680542416	0\\
11.46808347894	0\\
11.46811271628	0\\
11.46814195362	0\\
11.46817119096	0\\
11.4682004283	0\\
11.46822966564	0\\
11.46825890298	0\\
11.46828814032	0\\
11.46831737766	0\\
11.468346615	0\\
11.46837585234	0\\
11.46840508968	0\\
11.46843432702	0\\
11.46846356436	0\\
11.4684928017	0\\
11.46852203904	0\\
11.46855127638	0\\
11.46858051372	0\\
11.46860975106	0\\
11.4686389884	0\\
11.46866822574	0\\
11.46869746308	0\\
11.46872670042	0\\
11.46875593776	0\\
11.4687851751	0\\
11.46881441244	0\\
11.46884364978	0\\
11.46887288712	0\\
11.46890212446	0\\
11.4689313618	0\\
11.46896059914	0\\
11.46898983648	0\\
11.46901907382	0\\
11.46904831116	0\\
11.4690775485	0\\
11.46910678584	0\\
11.46913602318	0\\
11.46916526052	0\\
11.46919449786	0\\
11.4692237352	0\\
11.46925297254	0\\
11.46928220988	0\\
11.46931144722	0\\
11.46934068456	0\\
11.4693699219	0\\
11.46939915924	0\\
11.46942839658	0\\
11.46945763392	0\\
11.46948687126	0\\
11.4695161086	0\\
11.46954534594	0\\
11.46957458328	0\\
11.46960382062	0\\
11.46963305796	0\\
11.4696622953	0\\
11.46969153264	0\\
11.46972076998	0\\
11.46975000732	0\\
11.46977924466	0\\
11.469808482	0\\
11.46983771934	0\\
11.46986695668	0\\
11.46989619402	0\\
11.46992543136	0\\
11.4699546687	0\\
11.46998390604	0\\
11.47001314338	0\\
11.47004238072	0\\
11.47007161806	0\\
11.4701008554	0\\
11.47013009274	0\\
11.47015933008	0\\
11.47018856742	0\\
11.47021780476	0\\
11.4702470421	0\\
11.47027627944	0\\
11.47030551678	0\\
11.47033475412	0\\
11.47036399146	0\\
11.4703932288	0\\
11.47042246614	0\\
11.47045170348	0\\
11.47048094082	0\\
11.47051017816	0\\
11.4705394155	0\\
11.47056865284	0\\
11.47059789018	0\\
11.47062712752	0\\
11.47065636486	0\\
11.4706856022	0\\
11.47071483954	0\\
11.47074407688	0\\
11.47077331422	0\\
11.47080255156	0\\
11.4708317889	0\\
11.47086102624	0\\
11.47089026358	0\\
11.47091950092	0\\
11.47094873826	0\\
11.4709779756	0\\
11.47100721294	0\\
11.47103645028	0\\
11.47106568762	0\\
11.47109492496	0\\
11.4711241623	0\\
11.47115339964	0\\
11.47118263698	0\\
11.47121187432	0\\
11.47124111166	0\\
11.471270349	0\\
11.47129958634	0\\
11.47132882368	0\\
11.47135806102	0\\
11.47138729836	0\\
11.4714165357	0\\
11.47144577304	0\\
11.47147501038	0\\
11.47150424772	0\\
11.47153348506	0\\
11.4715627224	0\\
11.47159195974	0\\
11.47162119708	0\\
11.47165043442	0\\
11.47167967176	0\\
11.4717089091	0\\
11.47173814644	0\\
11.47176738378	0\\
11.47179662112	0\\
11.47182585846	0\\
11.4718550958	0\\
11.47188433314	0\\
11.47191357048	0\\
11.47194280782	0\\
11.47197204516	0\\
11.4720012825	0\\
11.47203051984	0\\
11.47205975718	0\\
11.47208899452	0\\
11.47211823186	0\\
11.4721474692	0\\
11.47217670654	0\\
11.47220594388	0\\
11.47223518122	0\\
11.47226441856	0\\
11.4722936559	0\\
11.47232289324	0\\
11.47235213058	0\\
11.47238136792	0\\
11.47241060526	0\\
11.4724398426	0\\
11.47246907994	0\\
11.47249831728	0\\
11.47252755462	0\\
11.47255679196	0\\
11.4725860293	0\\
11.47261526664	0\\
11.47264450398	0\\
11.47267374132	0\\
11.47270297866	0\\
11.472732216	0\\
11.47276145334	0\\
11.47279069068	0\\
11.47281992802	0\\
11.47284916536	0\\
11.4728784027	0\\
11.47290764004	0\\
11.47293687738	0\\
11.47296611472	0\\
11.47299535206	0\\
11.4730245894	0\\
11.47305382674	0\\
11.47308306408	0\\
11.47311230142	0\\
11.47314153876	0\\
11.4731707761	0\\
11.47320001344	0\\
11.47322925078	0\\
11.47325848812	0\\
11.47328772546	0\\
11.4733169628	0\\
11.47334620014	0\\
11.47337543748	0\\
11.47340467482	0\\
11.47343391216	0\\
11.4734631495	0\\
11.47349238684	0\\
11.47352162418	0\\
11.47355086152	0\\
11.47358009886	0\\
11.4736093362	0\\
11.47363857354	0\\
11.47366781088	0\\
11.47369704822	0\\
11.47372628556	0\\
11.4737555229	0\\
11.47378476024	0\\
11.47381399758	0\\
11.47384323492	0\\
11.47387247226	0\\
11.4739017096	0\\
11.47393094694	0\\
11.47396018428	0\\
11.47398942162	0\\
11.47401865896	0\\
11.4740478963	0\\
11.47407713364	0\\
11.47410637098	0\\
11.47413560832	0\\
11.47416484566	0\\
11.474194083	0\\
11.47422332034	0\\
11.47425255768	0\\
11.47428179502	0\\
11.47431103236	0\\
11.4743402697	0\\
11.47436950704	0\\
11.47439874438	0\\
11.47442798172	0\\
11.47445721906	0\\
11.4744864564	0\\
11.47451569374	0\\
11.47454493108	0\\
11.47457416842	0\\
11.47460340576	0\\
11.4746326431	0\\
11.47466188044	0\\
11.47469111778	0\\
11.47472035512	0\\
11.47474959246	0\\
11.4747788298	0\\
11.47480806714	0\\
11.47483730448	0\\
11.47486654182	0\\
11.47489577916	0\\
11.4749250165	0\\
11.47495425384	0\\
11.47498349118	0\\
11.47501272852	0\\
11.47504196586	0\\
11.4750712032	0\\
11.47510044054	0\\
11.47512967788	0\\
11.47515891522	0\\
11.47518815256	0\\
11.4752173899	0\\
11.47524662724	0\\
11.47527586458	0\\
11.47530510192	0\\
11.47533433926	0\\
11.4753635766	0\\
11.47539281394	0\\
11.47542205128	0\\
11.47545128862	0\\
11.47548052596	0\\
11.4755097633	0\\
11.47553900064	0\\
11.47556823798	0\\
11.47559747532	0\\
11.47562671266	0\\
11.47565595	0\\
11.47568518734	0\\
11.47571442468	0\\
11.47574366202	0\\
11.47577289936	0\\
11.4758021367	0\\
11.47583137404	0\\
11.47586061138	0\\
11.47588984872	0\\
11.47591908606	0\\
11.4759483234	0\\
11.47597756074	0\\
11.47600679808	0\\
11.47603603542	0\\
11.47606527276	0\\
11.4760945101	0\\
11.47612374744	0\\
11.47615298478	0\\
11.47618222212	0\\
11.47621145946	0\\
11.4762406968	0\\
11.47626993414	0\\
11.47629917148	0\\
11.47632840882	0\\
11.47635764616	0\\
11.4763868835	0\\
11.47641612084	0\\
11.47644535818	0\\
11.47647459552	0\\
11.47650383286	0\\
11.4765330702	0\\
11.47656230754	0\\
11.47659154488	0\\
11.47662078222	0\\
11.47665001956	0\\
11.4766792569	0\\
11.47670849424	0\\
11.47673773158	0\\
11.47676696892	0\\
11.47679620626	0\\
11.4768254436	0\\
11.47685468094	0\\
11.47688391828	0\\
11.47691315562	0\\
11.47694239296	0\\
11.4769716303	0\\
11.47700086764	0\\
11.47703010498	0\\
11.47705934232	0\\
11.47708857966	0\\
11.477117817	0\\
11.47714705434	0\\
11.47717629168	0\\
11.47720552902	0\\
11.47723476636	0\\
11.4772640037	0\\
11.47729324104	0\\
11.47732247838	0\\
11.47735171572	0\\
11.47738095306	0\\
11.4774101904	0\\
11.47743942774	0\\
11.47746866508	0\\
11.47749790242	0\\
11.47752713976	0\\
11.4775563771	0\\
11.47758561444	0\\
11.47761485178	0\\
11.47764408912	0\\
11.47767332646	0\\
11.4777025638	0\\
11.47773180114	0\\
11.47776103848	0\\
11.47779027582	0\\
11.47781951316	0\\
11.4778487505	0\\
11.47787798784	0\\
11.47790722518	0\\
11.47793646252	0\\
11.47796569986	0\\
11.4779949372	0\\
11.47802417454	0\\
11.47805341188	0\\
11.47808264922	0\\
11.47811188656	0\\
11.4781411239	0\\
11.47817036124	0\\
11.47819959858	0\\
11.47822883592	0\\
11.47825807326	0\\
11.4782873106	0\\
11.47831654794	0\\
11.47834578528	0\\
11.47837502262	0\\
11.47840425996	0\\
11.4784334973	0\\
11.47846273464	0\\
11.47849197198	0\\
11.47852120932	0\\
11.47855044666	0\\
11.478579684	0\\
11.47860892134	0\\
11.47863815868	0\\
11.47866739602	0\\
11.47869663336	0\\
11.4787258707	0\\
11.47875510804	0\\
11.47878434538	0\\
11.47881358272	0\\
11.47884282006	0\\
11.4788720574	0\\
11.47890129474	0\\
11.47893053208	0\\
11.47895976942	0\\
11.47898900676	0\\
11.4790182441	0\\
11.47904748144	0\\
11.47907671878	0\\
11.47910595612	0\\
11.47913519346	0\\
11.4791644308	0\\
11.47919366814	0\\
11.47922290548	0\\
11.47925214282	0\\
11.47928138016	0\\
11.4793106175	0\\
11.47933985484	0\\
11.47936909218	0\\
11.47939832952	0\\
11.47942756686	0\\
11.4794568042	0\\
11.47948604154	0\\
11.47951527888	0\\
11.47954451622	0\\
11.47957375356	0\\
11.4796029909	0\\
11.47963222824	0\\
11.47966146558	0\\
11.47969070292	0\\
11.47971994026	0\\
11.4797491776	0\\
11.47977841494	0\\
11.47980765228	0\\
11.47983688962	0\\
11.47986612696	0\\
11.4798953643	0\\
11.47992460164	0\\
11.47995383898	0\\
11.47998307632	0\\
11.48001231366	0\\
11.480041551	0\\
11.48007078834	0\\
11.48010002568	0\\
11.48012926302	0\\
11.48015850036	0\\
11.4801877377	0\\
11.48021697504	0\\
11.48024621238	0\\
11.48027544972	0\\
11.48030468706	0\\
11.4803339244	0\\
11.48036316174	0\\
11.48039239908	0\\
11.48042163642	0\\
11.48045087376	0\\
11.4804801111	0\\
11.48050934844	0\\
11.48053858578	0\\
11.48056782312	0\\
11.48059706046	0\\
11.4806262978	0\\
11.48065553514	0\\
11.48068477248	0\\
11.48071400982	0\\
11.48074324716	0\\
11.4807724845	0\\
11.48080172184	0\\
11.48083095918	0\\
11.48086019652	0\\
11.48088943386	0\\
11.4809186712	0\\
11.48094790854	0\\
11.48097714588	0\\
11.48100638322	0\\
11.48103562056	0\\
11.4810648579	0\\
11.48109409524	0\\
11.48112333258	0\\
11.48115256992	0\\
11.48118180726	0\\
11.4812110446	0\\
11.48124028194	0\\
11.48126951928	0\\
11.48129875662	0\\
11.48132799396	0\\
11.4813572313	0\\
11.48138646864	0\\
11.48141570598	0\\
11.48144494332	0\\
11.48147418066	0\\
11.481503418	0\\
11.48153265534	0\\
11.48156189268	0\\
11.48159113002	0\\
11.48162036736	0\\
11.4816496047	0\\
11.48167884204	0\\
11.48170807938	0\\
11.48173731672	0\\
11.48176655406	0\\
11.4817957914	0\\
11.48182502874	0\\
11.48185426608	0\\
11.48188350342	0\\
11.48191274076	0\\
11.4819419781	0\\
11.48197121544	0\\
11.48200045278	0\\
11.48202969012	0\\
11.48205892746	0\\
11.4820881648	0\\
11.48211740214	0\\
11.48214663948	0\\
11.48217587682	0\\
11.48220511416	0\\
11.4822343515	0\\
11.48226358884	0\\
11.48229282618	0\\
11.48232206352	0\\
11.48235130086	0\\
11.4823805382	0\\
11.48240977554	0\\
11.48243901288	0\\
11.48246825022	0\\
11.48249748756	0\\
11.4825267249	0\\
11.48255596224	0\\
11.48258519958	0\\
11.48261443692	0\\
11.48264367426	0\\
11.4826729116	0\\
11.48270214894	0\\
11.48273138628	0\\
11.48276062362	0\\
11.48278986096	0\\
11.4828190983	0\\
11.48284833564	0\\
11.48287757298	0\\
11.48290681032	0\\
11.48293604766	0\\
11.482965285	0\\
11.48299452234	0\\
11.48302375968	0\\
11.48305299702	0\\
11.48308223436	0\\
11.4831114717	0\\
11.48314070904	0\\
11.48316994638	0\\
11.48319918372	0\\
11.48322842106	0\\
11.4832576584	0\\
11.48328689574	0\\
11.48331613308	0\\
11.48334537042	0\\
11.48337460776	0\\
11.4834038451	0\\
11.48343308244	0\\
11.48346231978	0\\
11.48349155712	0\\
11.48352079446	0\\
11.4835500318	0\\
11.48357926914	0\\
11.48360850648	0\\
11.48363774382	0\\
11.48366698116	0\\
11.4836962185	0\\
11.48372545584	0\\
11.48375469318	0\\
11.48378393052	0\\
11.48381316786	0\\
11.4838424052	0\\
11.48387164254	0\\
11.48390087988	0\\
11.48393011722	0\\
11.48395935456	0\\
11.4839885919	0\\
11.48401782924	0\\
11.48404706658	0\\
11.48407630392	0\\
11.48410554126	0\\
11.4841347786	0\\
11.48416401594	0\\
11.48419325328	0\\
11.48422249062	0\\
11.48425172796	0\\
11.4842809653	0\\
11.48431020264	0\\
11.48433943998	0\\
11.48436867732	0\\
11.48439791466	0\\
11.484427152	0\\
11.48445638934	0\\
11.48448562668	0\\
11.48451486402	0\\
11.48454410136	0\\
11.4845733387	0\\
11.48460257604	0\\
11.48463181338	0\\
11.48466105072	0\\
11.48469028806	0\\
11.4847195254	0\\
11.48474876274	0\\
11.48477800008	0\\
11.48480723742	0\\
11.48483647476	0\\
11.4848657121	0\\
11.48489494944	0\\
11.48492418678	0\\
11.48495342412	0\\
11.48498266146	0\\
11.4850118988	0\\
11.48504113614	0\\
11.48507037348	0\\
11.48509961082	0\\
11.48512884816	0\\
11.4851580855	0\\
11.48518732284	0\\
11.48521656018	0\\
11.48524579752	0\\
11.48527503486	0\\
11.4853042722	0\\
11.48533350954	0\\
11.48536274688	0\\
11.48539198422	0\\
11.48542122156	0\\
11.4854504589	0\\
11.48547969624	0\\
11.48550893358	0\\
11.48553817092	0\\
11.48556740826	0\\
11.4855966456	0\\
11.48562588294	0\\
11.48565512028	0\\
11.48568435762	0\\
11.48571359496	0\\
11.4857428323	0\\
11.48577206964	0\\
11.48580130698	0\\
11.48583054432	0\\
11.48585978166	0\\
11.485889019	0\\
11.48591825634	0\\
11.48594749368	0\\
11.48597673102	0\\
11.48600596836	0\\
11.4860352057	0\\
11.48606444304	0\\
11.48609368038	0\\
11.48612291772	0\\
11.48615215506	0\\
11.4861813924	0\\
11.48621062974	0\\
11.48623986708	0\\
11.48626910442	0\\
11.48629834176	0\\
11.4863275791	0\\
11.48635681644	0\\
11.48638605378	0\\
11.48641529112	0\\
11.48644452846	0\\
11.4864737658	0\\
11.48650300314	0\\
11.48653224048	0\\
11.48656147782	0\\
11.48659071516	0\\
11.4866199525	0\\
11.48664918984	0\\
11.48667842718	0\\
11.48670766452	0\\
11.48673690186	0\\
11.4867661392	0\\
11.48679537654	0\\
11.48682461388	0\\
11.48685385122	0\\
11.48688308856	0\\
11.4869123259	0\\
11.48694156324	0\\
11.48697080058	0\\
11.48700003792	0\\
11.48702927526	0\\
11.4870585126	0\\
11.48708774994	0\\
11.48711698728	0\\
11.48714622462	0\\
11.48717546196	0\\
11.4872046993	0\\
11.48723393664	0\\
11.48726317398	0\\
11.48729241132	0\\
11.48732164866	0\\
11.487350886	0\\
11.48738012334	0\\
11.48740936068	0\\
11.48743859802	0\\
11.48746783536	0\\
11.4874970727	0\\
11.48752631004	0\\
11.48755554738	0\\
11.48758478472	0\\
11.48761402206	0\\
11.4876432594	0\\
11.48767249674	0\\
11.48770173408	0\\
11.48773097142	0\\
11.48776020876	0\\
11.4877894461	0\\
11.48781868344	0\\
11.48784792078	0\\
11.48787715812	0\\
11.48790639546	0\\
11.4879356328	0\\
11.48796487014	0\\
11.48799410748	0\\
11.48802334482	0\\
11.48805258216	0\\
11.4880818195	0\\
11.48811105684	0\\
11.48814029418	0\\
11.48816953152	0\\
11.48819876886	0\\
11.4882280062	0\\
11.48825724354	0\\
11.48828648088	0\\
11.48831571822	0\\
11.48834495556	0\\
11.4883741929	0\\
11.48840343024	0\\
11.48843266758	0\\
11.48846190492	0\\
11.48849114226	0\\
11.4885203796	0\\
11.48854961694	0\\
11.48857885428	0\\
11.48860809162	0\\
11.48863732896	0\\
11.4886665663	0\\
11.48869580364	0\\
11.48872504098	0\\
11.48875427832	0\\
11.48878351566	0\\
11.488812753	0\\
11.48884199034	0\\
11.48887122768	0\\
11.48890046502	0\\
11.48892970236	0\\
11.4889589397	0\\
11.48898817704	0\\
11.48901741438	0\\
11.48904665172	0\\
11.48907588906	0\\
11.4891051264	0\\
11.48913436374	0\\
11.48916360108	0\\
11.48919283842	0\\
11.48922207576	0\\
11.4892513131	0\\
11.48928055044	0\\
11.48930978778	0\\
11.48933902512	0\\
11.48936826246	0\\
11.4893974998	0\\
11.48942673714	0\\
11.48945597448	0\\
11.48948521182	0\\
11.48951444916	0\\
11.4895436865	0\\
11.48957292384	0\\
11.48960216118	0\\
11.48963139852	0\\
11.48966063586	0\\
11.4896898732	0\\
11.48971911054	0\\
11.48974834788	0\\
11.48977758522	0\\
11.48980682256	0\\
11.4898360599	0\\
11.48986529724	0\\
11.48989453458	0\\
11.48992377192	0\\
11.48995300926	0\\
11.4899822466	0\\
11.49001148394	0\\
11.49004072128	0\\
11.49006995862	0\\
11.49009919596	0\\
11.4901284333	0\\
11.49015767064	0\\
11.49018690798	0\\
11.49021614532	0\\
11.49024538266	0\\
11.49027462	0\\
11.49030385734	0\\
11.49033309468	0\\
11.49036233202	0\\
11.49039156936	0\\
11.4904208067	0\\
11.49045004404	0\\
11.49047928138	0\\
11.49050851872	0\\
11.49053775606	0\\
11.4905669934	0\\
11.49059623074	0\\
11.49062546808	0\\
11.49065470542	0\\
11.49068394276	0\\
11.4907131801	0\\
11.49074241744	0\\
11.49077165478	0\\
11.49080089212	0\\
11.49083012946	0\\
11.4908593668	0\\
11.49088860414	0\\
11.49091784148	0\\
11.49094707882	0\\
11.49097631616	0\\
11.4910055535	0\\
11.49103479084	0\\
11.49106402818	0\\
11.49109326552	0\\
11.49112250286	0\\
11.4911517402	0\\
11.49118097754	0\\
11.49121021488	0\\
11.49123945222	0\\
11.49126868956	0\\
11.4912979269	0\\
11.49132716424	0\\
11.49135640158	0\\
11.49138563892	0\\
11.49141487626	0\\
11.4914441136	0\\
11.49147335094	0\\
11.49150258828	0\\
11.49153182562	0\\
11.49156106296	0\\
11.4915903003	0\\
11.49161953764	0\\
11.49164877498	0\\
11.49167801232	0\\
11.49170724966	0\\
11.491736487	0\\
11.49176572434	0\\
11.49179496168	0\\
11.49182419902	0\\
11.49185343636	0\\
11.4918826737	0\\
11.49191191104	0\\
11.49194114838	0\\
11.49197038572	0\\
11.49199962306	0\\
11.4920288604	0\\
11.49205809774	0\\
11.49208733508	0\\
11.49211657242	0\\
11.49214580976	0\\
11.4921750471	0\\
11.49220428444	0\\
11.49223352178	0\\
11.49226275912	0\\
11.49229199646	0\\
11.4923212338	0\\
11.49235047114	0\\
11.49237970848	0\\
11.49240894582	0\\
11.49243818316	0\\
11.4924674205	0\\
11.49249665784	0\\
11.49252589518	0\\
11.49255513252	0\\
11.49258436986	0\\
11.4926136072	0\\
11.49264284454	0\\
11.49267208188	0\\
11.49270131922	0\\
11.49273055656	0\\
11.4927597939	0\\
11.49278903124	0\\
11.49281826858	0\\
11.49284750592	0\\
11.49287674326	0\\
11.4929059806	0\\
11.49293521794	0\\
11.49296445528	0\\
11.49299369262	0\\
11.49302292996	0\\
11.4930521673	0\\
11.49308140464	0\\
11.49311064198	0\\
11.49313987932	0\\
11.49316911666	0\\
11.493198354	0\\
11.49322759134	0\\
11.49325682868	0\\
11.49328606602	0\\
11.49331530336	0\\
11.4933445407	0\\
11.49337377804	0\\
11.49340301538	0\\
11.49343225272	0\\
11.49346149006	0\\
11.4934907274	0\\
11.49351996474	0\\
11.49354920208	0\\
11.49357843942	0\\
11.49360767676	0\\
11.4936369141	0\\
11.49366615144	0\\
11.49369538878	0\\
11.49372462612	0\\
11.49375386346	0\\
11.4937831008	0\\
11.49381233814	0\\
11.49384157548	0\\
11.49387081282	0\\
11.49390005016	0\\
11.4939292875	0\\
11.49395852484	0\\
11.49398776218	0\\
11.49401699952	0\\
11.49404623686	0\\
11.4940754742	0\\
11.49410471154	0\\
11.49413394888	0\\
11.49416318622	0\\
11.49419242356	0\\
11.4942216609	0\\
11.49425089824	0\\
11.49428013558	0\\
11.49430937292	0\\
11.49433861026	0\\
11.4943678476	0\\
11.49439708494	0\\
11.49442632228	0\\
11.49445555962	0\\
11.49448479696	0\\
11.4945140343	0\\
11.49454327164	0\\
11.49457250898	0\\
11.49460174632	0\\
11.49463098366	0\\
11.494660221	0\\
11.49468945834	0\\
11.49471869568	0\\
11.49474793302	0\\
11.49477717036	0\\
11.4948064077	0\\
11.49483564504	0\\
11.49486488238	0\\
11.49489411972	0\\
11.49492335706	0\\
11.4949525944	0\\
11.49498183174	0\\
11.49501106908	0\\
11.49504030642	0\\
11.49506954376	0\\
11.4950987811	0\\
11.49512801844	0\\
11.49515725578	0\\
11.49518649312	0\\
11.49521573046	0\\
11.4952449678	0\\
11.49527420514	0\\
11.49530344248	0\\
11.49533267982	0\\
11.49536191716	0\\
11.4953911545	0\\
11.49542039184	0\\
11.49544962918	0\\
11.49547886652	0\\
11.49550810386	0\\
11.4955373412	0\\
11.49556657854	0\\
11.49559581588	0\\
11.49562505322	0\\
11.49565429056	0\\
11.4956835279	0\\
11.49571276524	0\\
11.49574200258	0\\
11.49577123992	0\\
11.49580047726	0\\
11.4958297146	0\\
11.49585895194	0\\
11.49588818928	0\\
11.49591742662	0\\
11.49594666396	0\\
11.4959759013	0\\
11.49600513864	0\\
11.49603437598	0\\
11.49606361332	0\\
11.49609285066	0\\
11.496122088	0\\
11.49615132534	0\\
11.49618056268	0\\
11.49620980002	0\\
11.49623903736	0\\
11.4962682747	0\\
11.49629751204	0\\
11.49632674938	0\\
11.49635598672	0\\
11.49638522406	0\\
11.4964144614	0\\
11.49644369874	0\\
11.49647293608	0\\
11.49650217342	0\\
11.49653141076	0\\
11.4965606481	0\\
11.49658988544	0\\
11.49661912278	0\\
11.49664836012	0\\
11.49667759746	0\\
11.4967068348	0\\
11.49673607214	0\\
11.49676530948	0\\
11.49679454682	0\\
11.49682378416	0\\
11.4968530215	0\\
11.49688225884	0\\
11.49691149618	0\\
11.49694073352	0\\
11.49696997086	0\\
11.4969992082	0\\
11.49702844554	0\\
11.49705768288	0\\
11.49708692022	0\\
11.49711615756	0\\
11.4971453949	0\\
11.49717463224	0\\
11.49720386958	0\\
11.49723310692	0\\
11.49726234426	0\\
11.4972915816	0\\
11.49732081894	0\\
11.49735005628	0\\
11.49737929362	0\\
11.49740853096	0\\
11.4974377683	0\\
11.49746700564	0\\
11.49749624298	0\\
11.49752548032	0\\
11.49755471766	0\\
11.497583955	0\\
11.49761319234	0\\
11.49764242968	0\\
11.49767166702	0\\
11.49770090436	0\\
11.4977301417	0\\
11.49775937904	0\\
11.49778861638	0\\
11.49781785372	0\\
11.49784709106	0\\
11.4978763284	0\\
11.49790556574	0\\
11.49793480308	0\\
11.49796404042	0\\
11.49799327776	0\\
11.4980225151	0\\
11.49805175244	0\\
11.49808098978	0\\
11.49811022712	0\\
11.49813946446	0\\
11.4981687018	0\\
11.49819793914	0\\
11.49822717648	0\\
11.49825641382	0\\
11.49828565116	0\\
11.4983148885	0\\
11.49834412584	0\\
11.49837336318	0\\
11.49840260052	0\\
11.49843183786	0\\
11.4984610752	0\\
11.49849031254	0\\
11.49851954988	0\\
11.49854878722	0\\
11.49857802456	0\\
11.4986072619	0\\
11.49863649924	0\\
11.49866573658	0\\
11.49869497392	0\\
11.49872421126	0\\
11.4987534486	0\\
11.49878268594	0\\
11.49881192328	0\\
11.49884116062	0\\
11.49887039796	0\\
11.4988996353	0\\
11.49892887264	0\\
11.49895810998	0\\
11.49898734732	0\\
11.49901658466	0\\
11.499045822	0\\
11.49907505934	0\\
11.49910429668	0\\
11.49913353402	0\\
11.49916277136	0\\
11.4991920087	0\\
11.49922124604	0\\
11.49925048338	0\\
11.49927972072	0\\
11.49930895806	0\\
11.4993381954	0\\
11.49936743274	0\\
11.49939667008	0\\
11.49942590742	0\\
11.49945514476	0\\
11.4994843821	0\\
11.49951361944	0\\
11.49954285678	0\\
11.49957209412	0\\
11.49960133146	0\\
11.4996305688	0\\
11.49965980614	0\\
11.49968904348	0\\
11.49971828082	0\\
11.49974751816	0\\
11.4997767555	0\\
11.49980599284	0\\
11.49983523018	0\\
11.49986446752	0\\
11.49989370486	0\\
11.4999229422	0\\
11.49995217954	0\\
11.49998141688	0\\
11.50001065422	0\\
11.50003989156	0\\
11.5000691289	0\\
11.50009836624	0\\
11.50012760358	0\\
11.50015684092	0\\
11.50018607826	0\\
11.5002153156	0\\
11.50024455294	0\\
11.50027379028	0\\
11.50030302762	0\\
11.50033226496	0\\
11.5003615023	0\\
11.50039073964	0\\
11.50041997698	0\\
11.50044921432	0\\
11.50047845166	0\\
11.500507689	0\\
11.50053692634	0\\
11.50056616368	0\\
11.50059540102	0\\
11.50062463836	0\\
11.5006538757	0\\
11.50068311304	0\\
11.50071235038	0\\
11.50074158772	0\\
11.50077082506	0\\
11.5008000624	0\\
11.50082929974	0\\
11.50085853708	0\\
11.50088777442	0\\
11.50091701176	0\\
11.5009462491	0\\
11.50097548644	0\\
11.50100472378	0\\
11.50103396112	0\\
11.50106319846	0\\
11.5010924358	0\\
11.50112167314	0\\
11.50115091048	0\\
11.50118014782	0\\
11.50120938516	0\\
11.5012386225	0\\
11.50126785984	0\\
11.50129709718	0\\
11.50132633452	0\\
11.50135557186	0\\
11.5013848092	0\\
11.50141404654	0\\
11.50144328388	0\\
11.50147252122	0\\
11.50150175856	0\\
11.5015309959	0\\
11.50156023324	0\\
11.50158947058	0\\
11.50161870792	0\\
11.50164794526	0\\
11.5016771826	0\\
11.50170641994	0\\
11.50173565728	0\\
11.50176489462	0\\
11.50179413196	0\\
11.5018233693	0\\
11.50185260664	0\\
11.50188184398	0\\
11.50191108132	0\\
11.50194031866	0\\
11.501969556	0\\
11.50199879334	0\\
11.50202803068	0\\
11.50205726802	0\\
11.50208650536	0\\
11.5021157427	0\\
11.50214498004	0\\
11.50217421738	0\\
11.50220345472	0\\
11.50223269206	0\\
11.5022619294	0\\
11.50229116674	0\\
11.50232040408	0\\
11.50234964142	0\\
11.50237887876	0\\
11.5024081161	0\\
11.50243735344	0\\
11.50246659078	0\\
11.50249582812	0\\
11.50252506546	0\\
11.5025543028	0\\
11.50258354014	0\\
11.50261277748	0\\
11.50264201482	0\\
11.50267125216	0\\
11.5027004895	0\\
11.50272972684	0\\
11.50275896418	0\\
11.50278820152	0\\
11.50281743886	0\\
11.5028466762	0\\
11.50287591354	0\\
11.50290515088	0\\
11.50293438822	0\\
11.50296362556	0\\
11.5029928629	0\\
11.50302210024	0\\
11.50305133758	0\\
11.50308057492	0\\
11.50310981226	0\\
11.5031390496	0\\
11.50316828694	0\\
11.50319752428	0\\
11.50322676162	0\\
11.50325599896	0\\
11.5032852363	0\\
11.50331447364	0\\
11.50334371098	0\\
11.50337294832	0\\
11.50340218566	0\\
11.503431423	0\\
11.50346066034	0\\
11.50348989768	0\\
11.50351913502	0\\
11.50354837236	0\\
11.5035776097	0\\
11.50360684704	0\\
11.50363608438	0\\
11.50366532172	0\\
11.50369455906	0\\
11.5037237964	0\\
11.50375303374	0\\
11.50378227108	0\\
11.50381150842	0\\
11.50384074576	0\\
11.5038699831	0\\
11.50389922044	0\\
11.50392845778	0\\
11.50395769512	0\\
11.50398693246	0\\
11.5040161698	0\\
11.50404540714	0\\
11.50407464448	0\\
11.50410388182	0\\
11.50413311916	0\\
11.5041623565	0\\
11.50419159384	0\\
11.50422083118	0\\
11.50425006852	0\\
11.50427930586	0\\
11.5043085432	0\\
11.50433778054	0\\
11.50436701788	0\\
11.50439625522	0\\
11.50442549256	0\\
11.5044547299	0\\
11.50448396724	0\\
11.50451320458	0\\
11.50454244192	0\\
11.50457167926	0\\
11.5046009166	0\\
11.50463015394	0\\
11.50465939128	0\\
11.50468862862	0\\
11.50471786596	0\\
11.5047471033	0\\
11.50477634064	0\\
11.50480557798	0\\
11.50483481532	0\\
11.50486405266	0\\
11.50489329	0\\
11.50492252734	0\\
11.50495176468	0\\
11.50498100202	0\\
11.50501023936	0\\
11.5050394767	0\\
11.50506871404	0\\
11.50509795138	0\\
11.50512718872	0\\
11.50515642606	0\\
11.5051856634	0\\
11.50521490074	0\\
11.50524413808	0\\
11.50527337542	0\\
11.50530261276	0\\
11.5053318501	0\\
11.50536108744	0\\
11.50539032478	0\\
11.50541956212	0\\
11.50544879946	0\\
11.5054780368	0\\
11.50550727414	0\\
11.50553651148	0\\
11.50556574882	0\\
11.50559498616	0\\
11.5056242235	0\\
11.50565346084	0\\
11.50568269818	0\\
11.50571193552	0\\
11.50574117286	0\\
11.5057704102	0\\
11.50579964754	0\\
11.50582888488	0\\
11.50585812222	0\\
11.50588735956	0\\
11.5059165969	0\\
11.50594583424	0\\
11.50597507158	0\\
11.50600430892	0\\
11.50603354626	0\\
11.5060627836	0\\
11.50609202094	0\\
11.50612125828	0\\
11.50615049562	0\\
11.50617973296	0\\
11.5062089703	0\\
11.50623820764	0\\
11.50626744498	0\\
11.50629668232	0\\
11.50632591966	0\\
11.506355157	0\\
11.50638439434	0\\
11.50641363168	0\\
11.50644286902	0\\
11.50647210636	0\\
11.5065013437	0\\
11.50653058104	0\\
11.50655981838	0\\
11.50658905572	0\\
11.50661829306	0\\
11.5066475304	0\\
11.50667676774	0\\
11.50670600508	0\\
11.50673524242	0\\
11.50676447976	0\\
11.5067937171	0\\
11.50682295444	0\\
11.50685219178	0\\
11.50688142912	0\\
11.50691066646	0\\
11.5069399038	0\\
11.50696914114	0\\
11.50699837848	0\\
11.50702761582	0\\
11.50705685316	0\\
11.5070860905	0\\
11.50711532784	0\\
11.50714456518	0\\
11.50717380252	0\\
11.50720303986	0\\
11.5072322772	0\\
11.50726151454	0\\
11.50729075188	0\\
11.50731998922	0\\
11.50734922656	0\\
11.5073784639	0\\
11.50740770124	0\\
11.50743693858	0\\
11.50746617592	0\\
11.50749541326	0\\
11.5075246506	0\\
11.50755388794	0\\
11.50758312528	0\\
11.50761236262	0\\
11.50764159996	0\\
11.5076708373	0\\
11.50770007464	0\\
11.50772931198	0\\
11.50775854932	0\\
11.50778778666	0\\
11.507817024	0\\
11.50784626134	0\\
11.50787549868	0\\
11.50790473602	0\\
11.50793397336	0\\
11.5079632107	0\\
11.50799244804	0\\
11.50802168538	0\\
11.50805092272	0\\
11.50808016006	0\\
11.5081093974	0\\
11.50813863474	0\\
11.50816787208	0\\
11.50819710942	0\\
11.50822634676	0\\
11.5082555841	0\\
11.50828482144	0\\
11.50831405878	0\\
11.50834329612	0\\
11.50837253346	0\\
11.5084017708	0\\
11.50843100814	0\\
11.50846024548	0\\
11.50848948282	0\\
11.50851872016	0\\
11.5085479575	0\\
11.50857719484	0\\
11.50860643218	0\\
11.50863566952	0\\
11.50866490686	0\\
11.5086941442	0\\
11.50872338154	0\\
11.50875261888	0\\
11.50878185622	0\\
11.50881109356	0\\
11.5088403309	0\\
11.50886956824	0\\
11.50889880558	0\\
11.50892804292	0\\
11.50895728026	0\\
11.5089865176	0\\
11.50901575494	0\\
11.50904499228	0\\
11.50907422962	0\\
11.50910346696	0\\
11.5091327043	0\\
11.50916194164	0\\
11.50919117898	0\\
11.50922041632	0\\
11.50924965366	0\\
11.509278891	0\\
11.50930812834	0\\
11.50933736568	0\\
11.50936660302	0\\
11.50939584036	0\\
11.5094250777	0\\
11.50945431504	0\\
11.50948355238	0\\
11.50951278972	0\\
11.50954202706	0\\
11.5095712644	0\\
11.50960050174	0\\
11.50962973908	0\\
11.50965897642	0\\
11.50968821376	0\\
11.5097174511	0\\
11.50974668844	0\\
11.50977592578	0\\
11.50980516312	0\\
11.50983440046	0\\
11.5098636378	0\\
11.50989287514	0\\
11.50992211248	0\\
11.50995134982	0\\
11.50998058716	0\\
11.5100098245	0\\
11.51003906184	0\\
11.51006829918	0\\
11.51009753652	0\\
11.51012677386	0\\
11.5101560112	0\\
11.51018524854	0\\
11.51021448588	0\\
11.51024372322	0\\
11.51027296056	0\\
11.5103021979	0\\
11.51033143524	0\\
11.51036067258	0\\
11.51038990992	0\\
11.51041914726	0\\
11.5104483846	0\\
11.51047762194	0\\
11.51050685928	0\\
11.51053609662	0\\
11.51056533396	0\\
11.5105945713	0\\
11.51062380864	0\\
11.51065304598	0\\
11.51068228332	0\\
11.51071152066	0\\
11.510740758	0\\
11.51076999534	0\\
11.51079923268	0\\
11.51082847002	0\\
11.51085770736	0\\
11.5108869447	0\\
11.51091618204	0\\
11.51094541938	0\\
11.51097465672	0\\
11.51100389406	0\\
11.5110331314	0\\
11.51106236874	0\\
11.51109160608	0\\
11.51112084342	0\\
11.51115008076	0\\
11.5111793181	0\\
11.51120855544	0\\
11.51123779278	0\\
11.51126703012	0\\
11.51129626746	0\\
11.5113255048	0\\
11.51135474214	0\\
11.51138397948	0\\
11.51141321682	0\\
11.51144245416	0\\
11.5114716915	0\\
11.51150092884	0\\
11.51153016618	0\\
11.51155940352	0\\
11.51158864086	0\\
11.5116178782	0\\
11.51164711554	0\\
11.51167635288	0\\
11.51170559022	0\\
11.51173482756	0\\
11.5117640649	0\\
11.51179330224	0\\
11.51182253958	0\\
11.51185177692	0\\
11.51188101426	0\\
11.5119102516	0\\
11.51193948894	0\\
11.51196872628	0\\
11.51199796362	0\\
11.51202720096	0\\
11.5120564383	0\\
11.51208567564	0\\
11.51211491298	0\\
11.51214415032	0\\
11.51217338766	0\\
11.512202625	0\\
11.51223186234	0\\
11.51226109968	0\\
11.51229033702	0\\
11.51231957436	0\\
11.5123488117	0\\
11.51237804904	0\\
11.51240728638	0\\
11.51243652372	0\\
11.51246576106	0\\
11.5124949984	0\\
11.51252423574	0\\
11.51255347308	0\\
11.51258271042	0\\
11.51261194776	0\\
11.5126411851	0\\
11.51267042244	0\\
11.51269965978	0\\
11.51272889712	0\\
11.51275813446	0\\
11.5127873718	0\\
11.51281660914	0\\
11.51284584648	0\\
11.51287508382	0\\
11.51290432116	0\\
11.5129335585	0\\
11.51296279584	0\\
11.51299203318	0\\
11.51302127052	0\\
11.51305050786	0\\
11.5130797452	0\\
11.51310898254	0\\
11.51313821988	0\\
11.51316745722	0\\
11.51319669456	0\\
11.5132259319	0\\
11.51325516924	0\\
11.51328440658	0\\
11.51331364392	0\\
11.51334288126	0\\
11.5133721186	0\\
11.51340135594	0\\
11.51343059328	0\\
11.51345983062	0\\
11.51348906796	0\\
11.5135183053	0\\
11.51354754264	0\\
11.51357677998	0\\
11.51360601732	0\\
11.51363525466	0\\
11.513664492	0\\
11.51369372934	0\\
11.51372296668	0\\
11.51375220402	0\\
11.51378144136	0\\
11.5138106787	0\\
11.51383991604	0\\
11.51386915338	0\\
11.51389839072	0\\
11.51392762806	0\\
11.5139568654	0\\
11.51398610274	0\\
11.51401534008	0\\
11.51404457742	0\\
11.51407381476	0\\
11.5141030521	0\\
11.51413228944	0\\
11.51416152678	0\\
11.51419076412	0\\
11.51422000146	0\\
11.5142492388	0\\
11.51427847614	0\\
11.51430771348	0\\
11.51433695082	0\\
11.51436618816	0\\
11.5143954255	0\\
11.51442466284	0\\
11.51445390018	0\\
11.51448313752	0\\
11.51451237486	0\\
11.5145416122	0\\
11.51457084954	0\\
11.51460008688	0\\
11.51462932422	0\\
11.51465856156	0\\
11.5146877989	0\\
11.51471703624	0\\
11.51474627358	0\\
11.51477551092	0\\
11.51480474826	0\\
11.5148339856	0\\
11.51486322294	0\\
11.51489246028	0\\
11.51492169762	0\\
11.51495093496	0\\
11.5149801723	0\\
11.51500940964	0\\
11.51503864698	0\\
11.51506788432	0\\
11.51509712166	0\\
11.515126359	0\\
11.51515559634	0\\
11.51518483368	0\\
11.51521407102	0\\
11.51524330836	0\\
11.5152725457	0\\
11.51530178304	0\\
11.51533102038	0\\
11.51536025772	0\\
11.51538949506	0\\
11.5154187324	0\\
11.51544796974	0\\
11.51547720708	0\\
11.51550644442	0\\
11.51553568176	0\\
11.5155649191	0\\
11.51559415644	0\\
11.51562339378	0\\
11.51565263112	0\\
11.51568186846	0\\
11.5157111058	0\\
11.51574034314	0\\
11.51576958048	0\\
11.51579881782	0\\
11.51582805516	0\\
11.5158572925	0\\
11.51588652984	0\\
11.51591576718	0\\
11.51594500452	0\\
11.51597424186	0\\
11.5160034792	0\\
11.51603271654	0\\
11.51606195388	0\\
11.51609119122	0\\
11.51612042856	0\\
11.5161496659	0\\
11.51617890324	0\\
11.51620814058	0\\
11.51623737792	0\\
11.51626661526	0\\
11.5162958526	0\\
11.51632508994	0\\
11.51635432728	0\\
11.51638356462	0\\
11.51641280196	0\\
11.5164420393	0\\
11.51647127664	0\\
11.51650051398	0\\
11.51652975132	0\\
11.51655898866	0\\
11.516588226	0\\
11.51661746334	0\\
11.51664670068	0\\
11.51667593802	0\\
11.51670517536	0\\
11.5167344127	0\\
11.51676365004	0\\
11.51679288738	0\\
11.51682212472	0\\
11.51685136206	0\\
11.5168805994	0\\
11.51690983674	0\\
11.51693907408	0\\
11.51696831142	0\\
11.51699754876	0\\
11.5170267861	0\\
11.51705602344	0\\
11.51708526078	0\\
11.51711449812	0\\
11.51714373546	0\\
11.5171729728	0\\
11.51720221014	0\\
11.51723144748	0\\
11.51726068482	0\\
11.51728992216	0\\
11.5173191595	0\\
11.51734839684	0\\
11.51737763418	0\\
11.51740687152	0\\
11.51743610886	0\\
11.5174653462	0\\
11.51749458354	0\\
11.51752382088	0\\
11.51755305822	0\\
11.51758229556	0\\
11.5176115329	0\\
11.51764077024	0\\
11.51767000758	0\\
11.51769924492	0\\
11.51772848226	0\\
11.5177577196	0\\
11.51778695694	0\\
11.51781619428	0\\
11.51784543162	0\\
11.51787466896	0\\
11.5179039063	0\\
11.51793314364	0\\
11.51796238098	0\\
11.51799161832	0\\
11.51802085566	0\\
11.518050093	0\\
11.51807933034	0\\
11.51810856768	0\\
11.51813780502	0\\
11.51816704236	0\\
11.5181962797	0\\
11.51822551704	0\\
11.51825475438	0\\
11.51828399172	0\\
11.51831322906	0\\
11.5183424664	0\\
11.51837170374	0\\
11.51840094108	0\\
11.51843017842	0\\
11.51845941576	0\\
11.5184886531	0\\
11.51851789044	0\\
11.51854712778	0\\
11.51857636512	0\\
11.51860560246	0\\
11.5186348398	0\\
11.51866407714	0\\
11.51869331448	0\\
11.51872255182	0\\
11.51875178916	0\\
11.5187810265	0\\
11.51881026384	0\\
11.51883950118	0\\
11.51886873852	0\\
11.51889797586	0\\
11.5189272132	0\\
11.51895645054	0\\
11.51898568788	0\\
11.51901492522	0\\
11.51904416256	0\\
11.5190733999	0\\
11.51910263724	0\\
11.51913187458	0\\
11.51916111192	0\\
11.51919034926	0\\
11.5192195866	0\\
11.51924882394	0\\
11.51927806128	0\\
11.51930729862	0\\
11.51933653596	0\\
11.5193657733	0\\
11.51939501064	0\\
11.51942424798	0\\
11.51945348532	0\\
11.51948272266	0\\
11.51951196	0\\
11.51954119734	0\\
11.51957043468	0\\
11.51959967202	0\\
11.51962890936	0\\
11.5196581467	0\\
11.51968738404	0\\
11.51971662138	0\\
11.51974585872	0\\
11.51977509606	0\\
11.5198043334	0\\
11.51983357074	0\\
11.51986280808	0\\
11.51989204542	0\\
11.51992128276	0\\
11.5199505201	0\\
11.51997975744	0\\
11.52000899478	0\\
11.52003823212	0\\
11.52006746946	0\\
11.5200967068	0\\
11.52012594414	0\\
11.52015518148	0\\
11.52018441882	0\\
11.52021365616	0\\
11.5202428935	0\\
11.52027213084	0\\
11.52030136818	0\\
11.52033060552	0\\
11.52035984286	0\\
11.5203890802	0\\
11.52041831754	0\\
11.52044755488	0\\
11.52047679222	0\\
11.52050602956	0\\
11.5205352669	0\\
11.52056450424	0\\
11.52059374158	0\\
11.52062297892	0\\
11.52065221626	0\\
11.5206814536	0\\
11.52071069094	0\\
11.52073992828	0\\
11.52076916562	0\\
11.52079840296	0\\
11.5208276403	0\\
11.52085687764	0\\
11.52088611498	0\\
11.52091535232	0\\
11.52094458966	0\\
11.520973827	0\\
11.52100306434	0\\
11.52103230168	0\\
11.52106153902	0\\
11.52109077636	0\\
11.5211200137	0\\
11.52114925104	0\\
11.52117848838	0\\
11.52120772572	0\\
11.52123696306	0\\
11.5212662004	0\\
11.52129543774	0\\
11.52132467508	0\\
11.52135391242	0\\
11.52138314976	0\\
11.5214123871	0\\
11.52144162444	0\\
11.52147086178	0\\
11.52150009912	0\\
11.52152933646	0\\
11.5215585738	0\\
11.52158781114	0\\
11.52161704848	0\\
11.52164628582	0\\
11.52167552316	0\\
11.5217047605	0\\
11.52173399784	0\\
11.52176323518	0\\
11.52179247252	0\\
11.52182170986	0\\
11.5218509472	0\\
11.52188018454	0\\
11.52190942188	0\\
11.52193865922	0\\
11.52196789656	0\\
11.5219971339	0\\
11.52202637124	0\\
11.52205560858	0\\
11.52208484592	0\\
11.52211408326	0\\
11.5221433206	0\\
11.52217255794	0\\
11.52220179528	0\\
11.52223103262	0\\
11.52226026996	0\\
11.5222895073	0\\
11.52231874464	0\\
11.52234798198	0\\
11.52237721932	0\\
11.52240645666	0\\
11.522435694	0\\
11.52246493134	0\\
11.52249416868	0\\
11.52252340602	0\\
11.52255264336	0\\
11.5225818807	0\\
11.52261111804	0\\
11.52264035538	0\\
11.52266959272	0\\
11.52269883006	0\\
11.5227280674	0\\
11.52275730474	0\\
11.52278654208	0\\
11.52281577942	0\\
11.52284501676	0\\
11.5228742541	0\\
11.52290349144	0\\
11.52293272878	0\\
11.52296196612	0\\
11.52299120346	0\\
11.5230204408	0\\
11.52304967814	0\\
11.52307891548	0\\
11.52310815282	0\\
11.52313739016	0\\
11.5231666275	0\\
11.52319586484	0\\
11.52322510218	0\\
11.52325433952	0\\
11.52328357686	0\\
11.5233128142	0\\
11.52334205154	0\\
11.52337128888	0\\
11.52340052622	0\\
11.52342976356	0\\
11.5234590009	0\\
11.52348823824	0\\
11.52351747558	0\\
11.52354671292	0\\
11.52357595026	0\\
11.5236051876	0\\
11.52363442494	0\\
11.52366366228	0\\
11.52369289962	0\\
11.52372213696	0\\
11.5237513743	0\\
11.52378061164	0\\
11.52380984898	0\\
11.52383908632	0\\
11.52386832366	0\\
11.523897561	0\\
11.52392679834	0\\
11.52395603568	0\\
11.52398527302	0\\
11.52401451036	0\\
11.5240437477	0\\
11.52407298504	0\\
11.52410222238	0\\
11.52413145972	0\\
11.52416069706	0\\
11.5241899344	0\\
11.52421917174	0\\
11.52424840908	0\\
11.52427764642	0\\
11.52430688376	0\\
11.5243361211	0\\
11.52436535844	0\\
11.52439459578	0\\
11.52442383312	0\\
11.52445307046	0\\
11.5244823078	0\\
11.52451154514	0\\
11.52454078248	0\\
11.52457001982	0\\
11.52459925716	0\\
11.5246284945	0\\
11.52465773184	0\\
11.52468696918	0\\
11.52471620652	0\\
11.52474544386	0\\
11.5247746812	0\\
11.52480391854	0\\
11.52483315588	0\\
11.52486239322	0\\
11.52489163056	0\\
11.5249208679	0\\
11.52495010524	0\\
11.52497934258	0\\
11.52500857992	0\\
11.52503781726	0\\
11.5250670546	0\\
11.52509629194	0\\
11.52512552928	0\\
11.52515476662	0\\
11.52518400396	0\\
11.5252132413	0\\
11.52524247864	0\\
11.52527171598	0\\
11.52530095332	0\\
11.52533019066	0\\
11.525359428	0\\
11.52538866534	0\\
11.52541790268	0\\
11.52544714002	0\\
11.52547637736	0\\
11.5255056147	0\\
11.52553485204	0\\
11.52556408938	0\\
11.52559332672	0\\
11.52562256406	0\\
11.5256518014	0\\
11.52568103874	0\\
11.52571027608	0\\
11.52573951342	0\\
11.52576875076	0\\
11.5257979881	0\\
11.52582722544	0\\
11.52585646278	0\\
11.52588570012	0\\
11.52591493746	0\\
11.5259441748	0\\
11.52597341214	0\\
11.52600264948	0\\
11.52603188682	0\\
11.52606112416	0\\
11.5260903615	0\\
11.52611959884	0\\
11.52614883618	0\\
11.52617807352	0\\
11.52620731086	0\\
11.5262365482	0\\
11.52626578554	0\\
11.52629502288	0\\
11.52632426022	0\\
11.52635349756	0\\
11.5263827349	0\\
11.52641197224	0\\
11.52644120958	0\\
11.52647044692	0\\
11.52649968426	0\\
11.5265289216	0\\
11.52655815894	0\\
11.52658739628	0\\
11.52661663362	0\\
11.52664587096	0\\
11.5266751083	0\\
11.52670434564	0\\
11.52673358298	0\\
11.52676282032	0\\
11.52679205766	0\\
11.526821295	0\\
11.52685053234	0\\
11.52687976968	0\\
11.52690900702	0\\
11.52693824436	0\\
11.5269674817	0\\
11.52699671904	0\\
11.52702595638	0\\
11.52705519372	0\\
11.52708443106	0\\
11.5271136684	0\\
11.52714290574	0\\
11.52717214308	0\\
11.52720138042	0\\
11.52723061776	0\\
11.5272598551	0\\
11.52728909244	0\\
11.52731832978	0\\
11.52734756712	0\\
11.52737680446	0\\
11.5274060418	0\\
11.52743527914	0\\
11.52746451648	0\\
11.52749375382	0\\
11.52752299116	0\\
11.5275522285	0\\
11.52758146584	0\\
11.52761070318	0\\
11.52763994052	0\\
11.52766917786	0\\
11.5276984152	0\\
11.52772765254	0\\
11.52775688988	0\\
11.52778612722	0\\
11.52781536456	0\\
11.5278446019	0\\
11.52787383924	0\\
11.52790307658	0\\
11.52793231392	0\\
11.52796155126	0\\
11.5279907886	0\\
11.52802002594	0\\
11.52804926328	0\\
11.52807850062	0\\
11.52810773796	0\\
11.5281369753	0\\
11.52816621264	0\\
11.52819544998	0\\
11.52822468732	0\\
11.52825392466	0\\
11.528283162	0\\
11.52831239934	0\\
11.52834163668	0\\
11.52837087402	0\\
11.52840011136	0\\
11.5284293487	0\\
11.52845858604	0\\
11.52848782338	0\\
11.52851706072	0\\
11.52854629806	0\\
11.5285755354	0\\
11.52860477274	0\\
11.52863401008	0\\
11.52866324742	0\\
11.52869248476	0\\
11.5287217221	0\\
11.52875095944	0\\
11.52878019678	0\\
11.52880943412	0\\
11.52883867146	0\\
11.5288679088	0\\
11.52889714614	0\\
11.52892638348	0\\
11.52895562082	0\\
11.52898485816	0\\
11.5290140955	0\\
11.52904333284	0\\
11.52907257018	0\\
11.52910180752	0\\
11.52913104486	0\\
11.5291602822	0\\
11.52918951954	0\\
11.52921875688	0\\
11.52924799422	0\\
11.52927723156	0\\
11.5293064689	0\\
11.52933570624	0\\
11.52936494358	0\\
11.52939418092	0\\
11.52942341826	0\\
11.5294526556	0\\
11.52948189294	0\\
11.52951113028	0\\
11.52954036762	0\\
11.52956960496	0\\
11.5295988423	0\\
11.52962807964	0\\
11.52965731698	0\\
11.52968655432	0\\
11.52971579166	0\\
11.529745029	0\\
11.52977426634	0\\
11.52980350368	0\\
11.52983274102	0\\
11.52986197836	0\\
11.5298912157	0\\
11.52992045304	0\\
11.52994969038	0\\
11.52997892772	0\\
11.53000816506	0\\
11.5300374024	0\\
11.53006663974	0\\
11.53009587708	0\\
11.53012511442	0\\
11.53015435176	0\\
11.5301835891	0\\
11.53021282644	0\\
11.53024206378	0\\
11.53027130112	0\\
11.53030053846	0\\
11.5303297758	0\\
11.53035901314	0\\
11.53038825048	0\\
11.53041748782	0\\
11.53044672516	0\\
11.5304759625	0\\
11.53050519984	0\\
11.53053443718	0\\
11.53056367452	0\\
11.53059291186	0\\
11.5306221492	0\\
11.53065138654	0\\
11.53068062388	0\\
11.53070986122	0\\
11.53073909856	0\\
11.5307683359	0\\
11.53079757324	0\\
11.53082681058	0\\
11.53085604792	0\\
11.53088528526	0\\
11.5309145226	0\\
11.53094375994	0\\
11.53097299728	0\\
11.53100223462	0\\
11.53103147196	0\\
11.5310607093	0\\
11.53108994664	0\\
11.53111918398	0\\
11.53114842132	0\\
11.53117765866	0\\
11.531206896	0\\
11.53123613334	0\\
11.53126537068	0\\
11.53129460802	0\\
11.53132384536	0\\
11.5313530827	0\\
11.53138232004	0\\
11.53141155738	0\\
11.53144079472	0\\
11.53147003206	0\\
11.5314992694	0\\
11.53152850674	0\\
11.53155774408	0\\
11.53158698142	0\\
11.53161621876	0\\
11.5316454561	0\\
11.53167469344	0\\
11.53170393078	0\\
11.53173316812	0\\
11.53176240546	0\\
11.5317916428	0\\
11.53182088014	0\\
11.53185011748	0\\
11.53187935482	0\\
11.53190859216	0\\
11.5319378295	0\\
11.53196706684	0\\
11.53199630418	0\\
11.53202554152	0\\
11.53205477886	0\\
11.5320840162	0\\
11.53211325354	0\\
11.53214249088	0\\
11.53217172822	0\\
11.53220096556	0\\
11.5322302029	0\\
11.53225944024	0\\
11.53228867758	0\\
11.53231791492	0\\
11.53234715226	0\\
11.5323763896	0\\
11.53240562694	0\\
11.53243486428	0\\
11.53246410162	0\\
11.53249333896	0\\
11.5325225763	0\\
11.53255181364	0\\
11.53258105098	0\\
11.53261028832	0\\
11.53263952566	0\\
11.532668763	0\\
11.53269800034	0\\
11.53272723768	0\\
11.53275647502	0\\
11.53278571236	0\\
11.5328149497	0\\
11.53284418704	0\\
11.53287342438	0\\
11.53290266172	0\\
11.53293189906	0\\
11.5329611364	0\\
11.53299037374	0\\
11.53301961108	0\\
11.53304884842	0\\
11.53307808576	0\\
11.5331073231	0\\
11.53313656044	0\\
11.53316579778	0\\
11.53319503512	0\\
11.53322427246	0\\
11.5332535098	0\\
11.53328274714	0\\
11.53331198448	0\\
11.53334122182	0\\
11.53337045916	0\\
11.5333996965	0\\
11.53342893384	0\\
11.53345817118	0\\
11.53348740852	0\\
11.53351664586	0\\
11.5335458832	0\\
11.53357512054	0\\
11.53360435788	0\\
11.53363359522	0\\
11.53366283256	0\\
11.5336920699	0\\
11.53372130724	0\\
11.53375054458	0\\
11.53377978192	0\\
11.53380901926	0\\
11.5338382566	0\\
11.53386749394	0\\
11.53389673128	0\\
11.53392596862	0\\
11.53395520596	0\\
11.5339844433	0\\
11.53401368064	0\\
11.53404291798	0\\
11.53407215532	0\\
11.53410139266	0\\
11.53413063	0\\
11.53415986734	0\\
11.53418910468	0\\
11.53421834202	0\\
11.53424757936	0\\
11.5342768167	0\\
11.53430605404	0\\
11.53433529138	0\\
11.53436452872	0\\
11.53439376606	0\\
11.5344230034	0\\
11.53445224074	0\\
11.53448147808	0\\
11.53451071542	0\\
11.53453995276	0\\
11.5345691901	0\\
11.53459842744	0\\
11.53462766478	0\\
11.53465690212	0\\
11.53468613946	0\\
11.5347153768	0\\
11.53474461414	0\\
11.53477385148	0\\
11.53480308882	0\\
11.53483232616	0\\
11.5348615635	0\\
11.53489080084	0\\
11.53492003818	0\\
11.53494927552	0\\
11.53497851286	0\\
11.5350077502	0\\
11.53503698754	0\\
11.53506622488	0\\
11.53509546222	0\\
11.53512469956	0\\
11.5351539369	0\\
11.53518317424	0\\
11.53521241158	0\\
11.53524164892	0\\
11.53527088626	0\\
11.5353001236	0\\
11.53532936094	0\\
11.53535859828	0\\
11.53538783562	0\\
11.53541707296	0\\
11.5354463103	0\\
11.53547554764	0\\
11.53550478498	0\\
11.53553402232	0\\
11.53556325966	0\\
11.535592497	0\\
11.53562173434	0\\
11.53565097168	0\\
11.53568020902	0\\
11.53570944636	0\\
11.5357386837	0\\
11.53576792104	0\\
11.53579715838	0\\
11.53582639572	0\\
11.53585563306	0\\
11.5358848704	0\\
11.53591410774	0\\
11.53594334508	0\\
11.53597258242	0\\
11.53600181976	0\\
11.5360310571	0\\
11.53606029444	0\\
11.53608953178	0\\
11.53611876912	0\\
11.53614800646	0\\
11.5361772438	0\\
11.53620648114	0\\
11.53623571848	0\\
11.53626495582	0\\
11.53629419316	0\\
11.5363234305	0\\
11.53635266784	0\\
11.53638190518	0\\
11.53641114252	0\\
11.53644037986	0\\
11.5364696172	0\\
11.53649885454	0\\
11.53652809188	0\\
11.53655732922	0\\
11.53658656656	0\\
11.5366158039	0\\
11.53664504124	0\\
11.53667427858	0\\
11.53670351592	0\\
11.53673275326	0\\
11.5367619906	0\\
11.53679122794	0\\
11.53682046528	0\\
11.53684970262	0\\
11.53687893996	0\\
11.5369081773	0\\
11.53693741464	0\\
11.53696665198	0\\
11.53699588932	0\\
11.53702512666	0\\
11.537054364	0\\
11.53708360134	0\\
11.53711283868	0\\
11.53714207602	0\\
11.53717131336	0\\
11.5372005507	0\\
11.53722978804	0\\
11.53725902538	0\\
11.53728826272	0\\
11.53731750006	0\\
11.5373467374	0\\
11.53737597474	0\\
11.53740521208	0\\
11.53743444942	0\\
11.53746368676	0\\
11.5374929241	0\\
11.53752216144	0\\
11.53755139878	0\\
11.53758063612	0\\
11.53760987346	0\\
11.5376391108	0\\
11.53766834814	0\\
11.53769758548	0\\
11.53772682282	0\\
11.53775606016	0\\
11.5377852975	0\\
11.53781453484	0\\
11.53784377218	0\\
11.53787300952	0\\
11.53790224686	0\\
11.5379314842	0\\
11.53796072154	0\\
11.53798995888	0\\
11.53801919622	0\\
11.53804843356	0\\
11.5380776709	0\\
11.53810690824	0\\
11.53813614558	0\\
11.53816538292	0\\
11.53819462026	0\\
11.5382238576	0\\
11.53825309494	0\\
11.53828233228	0\\
11.53831156962	0\\
11.53834080696	0\\
11.5383700443	0\\
11.53839928164	0\\
11.53842851898	0\\
11.53845775632	0\\
11.53848699366	0\\
11.538516231	0\\
11.53854546834	0\\
11.53857470568	0\\
11.53860394302	0\\
11.53863318036	0\\
11.5386624177	0\\
11.53869165504	0\\
11.53872089238	0\\
11.53875012972	0\\
11.53877936706	0\\
11.5388086044	0\\
11.53883784174	0\\
11.53886707908	0\\
11.53889631642	0\\
11.53892555376	0\\
11.5389547911	0\\
11.53898402844	0\\
11.53901326578	0\\
11.53904250312	0\\
11.53907174046	0\\
11.5391009778	0\\
11.53913021514	0\\
11.53915945248	0\\
11.53918868982	0\\
11.53921792716	0\\
11.5392471645	0\\
11.53927640184	0\\
11.53930563918	0\\
11.53933487652	0\\
11.53936411386	0\\
11.5393933512	0\\
11.53942258854	0\\
11.53945182588	0\\
11.53948106322	0\\
11.53951030056	0\\
11.5395395379	0\\
11.53956877524	0\\
11.53959801258	0\\
11.53962724992	0\\
11.53965648726	0\\
11.5396857246	0\\
11.53971496194	0\\
11.53974419928	0\\
11.53977343662	0\\
11.53980267396	0\\
11.5398319113	0\\
11.53986114864	0\\
11.53989038598	0\\
11.53991962332	0\\
11.53994886066	0\\
11.539978098	0\\
11.54000733534	0\\
11.54003657268	0\\
11.54006581002	0\\
11.54009504736	0\\
11.5401242847	0\\
11.54015352204	0\\
11.54018275938	0\\
11.54021199672	0\\
11.54024123406	0\\
11.5402704714	0\\
11.54029970874	0\\
11.54032894608	0\\
11.54035818342	0\\
11.54038742076	0\\
11.5404166581	0\\
11.54044589544	0\\
11.54047513278	0\\
11.54050437012	0\\
11.54053360746	0\\
11.5405628448	0\\
11.54059208214	0\\
11.54062131948	0\\
11.54065055682	0\\
11.54067979416	0\\
11.5407090315	0\\
11.54073826884	0\\
11.54076750618	0\\
11.54079674352	0\\
11.54082598086	0\\
11.5408552182	0\\
11.54088445554	0\\
11.54091369288	0\\
11.54094293022	0\\
11.54097216756	0\\
11.5410014049	0\\
11.54103064224	0\\
11.54105987958	0\\
11.54108911692	0\\
11.54111835426	0\\
11.5411475916	0\\
11.54117682894	0\\
11.54120606628	0\\
11.54123530362	0\\
11.54126454096	0\\
11.5412937783	0\\
11.54132301564	0\\
11.54135225298	0\\
11.54138149032	0\\
11.54141072766	0\\
11.541439965	0\\
11.54146920234	0\\
11.54149843968	0\\
11.54152767702	0\\
11.54155691436	0\\
11.5415861517	0\\
11.54161538904	0\\
11.54164462638	0\\
11.54167386372	0\\
11.54170310106	0\\
11.5417323384	0\\
11.54176157574	0\\
11.54179081308	0\\
11.54182005042	0\\
11.54184928776	0\\
11.5418785251	0\\
11.54190776244	0\\
11.54193699978	0\\
11.54196623712	0\\
11.54199547446	0\\
11.5420247118	0\\
11.54205394914	0\\
11.54208318648	0\\
11.54211242382	0\\
11.54214166116	0\\
11.5421708985	0\\
11.54220013584	0\\
11.54222937318	0\\
11.54225861052	0\\
11.54228784786	0\\
11.5423170852	0\\
11.54234632254	0\\
11.54237555988	0\\
11.54240479722	0\\
11.54243403456	0\\
11.5424632719	0\\
11.54249250924	0\\
11.54252174658	0\\
11.54255098392	0\\
11.54258022126	0\\
11.5426094586	0\\
11.54263869594	0\\
11.54266793328	0\\
11.54269717062	0\\
11.54272640796	0\\
11.5427556453	0\\
11.54278488264	0\\
11.54281411998	0\\
11.54284335732	0\\
11.54287259466	0\\
11.542901832	0\\
11.54293106934	0\\
11.54296030668	0\\
11.54298954402	0\\
11.54301878136	0\\
11.5430480187	0\\
11.54307725604	0\\
11.54310649338	0\\
11.54313573072	0\\
11.54316496806	0\\
11.5431942054	0\\
11.54322344274	0\\
11.54325268008	0\\
11.54328191742	0\\
11.54331115476	0\\
11.5433403921	0\\
11.54336962944	0\\
11.54339886678	0\\
11.54342810412	0\\
11.54345734146	0\\
11.5434865788	0\\
11.54351581614	0\\
11.54354505348	0\\
11.54357429082	0\\
11.54360352816	0\\
11.5436327655	0\\
11.54366200284	0\\
11.54369124018	0\\
11.54372047752	0\\
11.54374971486	0\\
11.5437789522	0\\
11.54380818954	0\\
11.54383742688	0\\
11.54386666422	0\\
11.54389590156	0\\
11.5439251389	0\\
11.54395437624	0\\
11.54398361358	0\\
11.54401285092	0\\
11.54404208826	0\\
11.5440713256	0\\
11.54410056294	0\\
11.54412980028	0\\
11.54415903762	0\\
11.54418827496	0\\
11.5442175123	0\\
11.54424674964	0\\
11.54427598698	0\\
11.54430522432	0\\
11.54433446166	0\\
11.544363699	0\\
11.54439293634	0\\
11.54442217368	0\\
11.54445141102	0\\
11.54448064836	0\\
11.5445098857	0\\
11.54453912304	0\\
11.54456836038	0\\
11.54459759772	0\\
11.54462683506	0\\
11.5446560724	0\\
11.54468530974	0\\
11.54471454708	0\\
11.54474378442	0\\
11.54477302176	0\\
11.5448022591	0\\
11.54483149644	0\\
11.54486073378	0\\
11.54488997112	0\\
11.54491920846	0\\
11.5449484458	0\\
11.54497768314	0\\
11.54500692048	0\\
11.54503615782	0\\
11.54506539516	0\\
11.5450946325	0\\
11.54512386984	0\\
11.54515310718	0\\
11.54518234452	0\\
11.54521158186	0\\
11.5452408192	0\\
11.54527005654	0\\
11.54529929388	0\\
11.54532853122	0\\
11.54535776856	0\\
11.5453870059	0\\
11.54541624324	0\\
11.54544548058	0\\
11.54547471792	0\\
11.54550395526	0\\
11.5455331926	0\\
11.54556242994	0\\
11.54559166728	0\\
11.54562090462	0\\
11.54565014196	0\\
11.5456793793	0\\
11.54570861664	0\\
11.54573785398	0\\
11.54576709132	0\\
11.54579632866	0\\
11.545825566	0\\
11.54585480334	0\\
11.54588404068	0\\
11.54591327802	0\\
11.54594251536	0\\
11.5459717527	0\\
11.54600099004	0\\
11.54603022738	0\\
11.54605946472	0\\
11.54608870206	0\\
11.5461179394	0\\
11.54614717674	0\\
11.54617641408	0\\
11.54620565142	0\\
11.54623488876	0\\
11.5462641261	0\\
11.54629336344	0\\
11.54632260078	0\\
11.54635183812	0\\
11.54638107546	0\\
11.5464103128	0\\
11.54643955014	0\\
11.54646878748	0\\
11.54649802482	0\\
11.54652726216	0\\
11.5465564995	0\\
11.54658573684	0\\
11.54661497418	0\\
11.54664421152	0\\
11.54667344886	0\\
11.5467026862	0\\
11.54673192354	0\\
11.54676116088	0\\
11.54679039822	0\\
11.54681963556	0\\
11.5468488729	0\\
11.54687811024	0\\
11.54690734758	0\\
11.54693658492	0\\
11.54696582226	0\\
11.5469950596	0\\
11.54702429694	0\\
11.54705353428	0\\
11.54708277162	0\\
11.54711200896	0\\
11.5471412463	0\\
11.54717048364	0\\
11.54719972098	0\\
11.54722895832	0\\
11.54725819566	0\\
11.547287433	0\\
11.54731667034	0\\
11.54734590768	0\\
11.54737514502	0\\
11.54740438236	0\\
11.5474336197	0\\
11.54746285704	0\\
11.54749209438	0\\
11.54752133172	0\\
11.54755056906	0\\
11.5475798064	0\\
11.54760904374	0\\
11.54763828108	0\\
11.54766751842	0\\
11.54769675576	0\\
11.5477259931	0\\
11.54775523044	0\\
11.54778446778	0\\
11.54781370512	0\\
11.54784294246	0\\
11.5478721798	0\\
11.54790141714	0\\
11.54793065448	0\\
11.54795989182	0\\
11.54798912916	0\\
11.5480183665	0\\
11.54804760384	0\\
11.54807684118	0\\
11.54810607852	0\\
11.54813531586	0\\
11.5481645532	0\\
11.54819379054	0\\
11.54822302788	0\\
11.54825226522	0\\
11.54828150256	0\\
11.5483107399	0\\
11.54833997724	0\\
11.54836921458	0\\
11.54839845192	0\\
11.54842768926	0\\
11.5484569266	0\\
11.54848616394	0\\
11.54851540128	0\\
11.54854463862	0\\
11.54857387596	0\\
11.5486031133	0\\
11.54863235064	0\\
11.54866158798	0\\
11.54869082532	0\\
11.54872006266	0\\
11.5487493	0\\
11.54877853734	0\\
11.54880777468	0\\
11.54883701202	0\\
11.54886624936	0\\
11.5488954867	0\\
11.54892472404	0\\
11.54895396138	0\\
11.54898319872	0\\
11.54901243606	0\\
11.5490416734	0\\
11.54907091074	0\\
11.54910014808	0\\
11.54912938542	0\\
11.54915862276	0\\
11.5491878601	0\\
11.54921709744	0\\
11.54924633478	0\\
11.54927557212	0\\
11.54930480946	0\\
11.5493340468	0\\
11.54936328414	0\\
11.54939252148	0\\
11.54942175882	0\\
11.54945099616	0\\
11.5494802335	0\\
11.54950947084	0\\
11.54953870818	0\\
11.54956794552	0\\
11.54959718286	0\\
11.5496264202	0\\
11.54965565754	0\\
11.54968489488	0\\
11.54971413222	0\\
11.54974336956	0\\
11.5497726069	0\\
11.54980184424	0\\
11.54983108158	0\\
11.54986031892	0\\
11.54988955626	0\\
11.5499187936	0\\
11.54994803094	0\\
11.54997726828	0\\
11.55000650562	0\\
11.55003574296	0\\
11.5500649803	0\\
11.55009421764	0\\
11.55012345498	0\\
11.55015269232	0\\
11.55018192966	0\\
11.550211167	0\\
11.55024040434	0\\
11.55026964168	0\\
11.55029887902	0\\
11.55032811636	0\\
11.5503573537	0\\
11.55038659104	0\\
11.55041582838	0\\
11.55044506572	0\\
11.55047430306	0\\
11.5505035404	0\\
11.55053277774	0\\
11.55056201508	0\\
11.55059125242	0\\
11.55062048976	0\\
11.5506497271	0\\
11.55067896444	0\\
11.55070820178	0\\
11.55073743912	0\\
11.55076667646	0\\
11.5507959138	0\\
11.55082515114	0\\
11.55085438848	0\\
11.55088362582	0\\
11.55091286316	0\\
11.5509421005	0\\
11.55097133784	0\\
11.55100057518	0\\
11.55102981252	0\\
11.55105904986	0\\
11.5510882872	0\\
11.55111752454	0\\
11.55114676188	0\\
11.55117599922	0\\
11.55120523656	0\\
11.5512344739	0\\
11.55126371124	0\\
11.55129294858	0\\
11.55132218592	0\\
11.55135142326	0\\
11.5513806606	0\\
11.55140989794	0\\
11.55143913528	0\\
11.55146837262	0\\
11.55149760996	0\\
11.5515268473	0\\
11.55155608464	0\\
11.55158532198	0\\
11.55161455932	0\\
11.55164379666	0\\
11.551673034	0\\
11.55170227134	0\\
11.55173150868	0\\
11.55176074602	0\\
11.55178998336	0\\
11.5518192207	0\\
11.55184845804	0\\
11.55187769538	0\\
11.55190693272	0\\
11.55193617006	0\\
11.5519654074	0\\
11.55199464474	0\\
11.55202388208	0\\
11.55205311942	0\\
11.55208235676	0\\
11.5521115941	0\\
11.55214083144	0\\
11.55217006878	0\\
11.55219930612	0\\
11.55222854346	0\\
11.5522577808	0\\
11.55228701814	0\\
11.55231625548	0\\
11.55234549282	0\\
11.55237473016	0\\
11.5524039675	0\\
11.55243320484	0\\
11.55246244218	0\\
11.55249167952	0\\
11.55252091686	0\\
11.5525501542	0\\
11.55257939154	0\\
11.55260862888	0\\
11.55263786622	0\\
11.55266710356	0\\
11.5526963409	0\\
11.55272557824	0\\
11.55275481558	0\\
11.55278405292	0\\
11.55281329026	0\\
11.5528425276	0\\
11.55287176494	0\\
11.55290100228	0\\
11.55293023962	0\\
11.55295947696	0\\
11.5529887143	0\\
11.55301795164	0\\
11.55304718898	0\\
11.55307642632	0\\
11.55310566366	0\\
11.553134901	0\\
11.55316413834	0\\
11.55319337568	0\\
11.55322261302	0\\
11.55325185036	0\\
11.5532810877	0\\
11.55331032504	0\\
11.55333956238	0\\
11.55336879972	0\\
11.55339803706	0\\
11.5534272744	0\\
11.55345651174	0\\
11.55348574908	0\\
11.55351498642	0\\
11.55354422376	0\\
11.5535734611	0\\
11.55360269844	0\\
11.55363193578	0\\
11.55366117312	0\\
11.55369041046	0\\
11.5537196478	0\\
11.55374888514	0\\
11.55377812248	0\\
11.55380735982	0\\
11.55383659716	0\\
11.5538658345	0\\
11.55389507184	0\\
11.55392430918	0\\
11.55395354652	0\\
11.55398278386	0\\
11.5540120212	0\\
11.55404125854	0\\
11.55407049588	0\\
11.55409973322	0\\
11.55412897056	0\\
11.5541582079	0\\
11.55418744524	0\\
11.55421668258	0\\
11.55424591992	0\\
11.55427515726	0\\
11.5543043946	0\\
11.55433363194	0\\
11.55436286928	0\\
11.55439210662	0\\
11.55442134396	0\\
11.5544505813	0\\
11.55447981864	0\\
11.55450905598	0\\
11.55453829332	0\\
11.55456753066	0\\
11.554596768	0\\
11.55462600534	0\\
11.55465524268	0\\
11.55468448002	0\\
11.55471371736	0\\
11.5547429547	0\\
11.55477219204	0\\
11.55480142938	0\\
11.55483066672	0\\
11.55485990406	0\\
11.5548891414	0\\
11.55491837874	0\\
11.55494761608	0\\
11.55497685342	0\\
11.55500609076	0\\
11.5550353281	0\\
11.55506456544	0\\
11.55509380278	0\\
11.55512304012	0\\
11.55515227746	0\\
11.5551815148	0\\
11.55521075214	0\\
11.55523998948	0\\
11.55526922682	0\\
11.55529846416	0\\
11.5553277015	0\\
11.55535693884	0\\
11.55538617618	0\\
11.55541541352	0\\
11.55544465086	0\\
11.5554738882	0\\
11.55550312554	0\\
11.55553236288	0\\
11.55556160022	0\\
11.55559083756	0\\
11.5556200749	0\\
11.55564931224	0\\
11.55567854958	0\\
11.55570778692	0\\
11.55573702426	0\\
11.5557662616	0\\
11.55579549894	0\\
11.55582473628	0\\
11.55585397362	0\\
11.55588321096	0\\
11.5559124483	0\\
11.55594168564	0\\
11.55597092298	0\\
11.55600016032	0\\
11.55602939766	0\\
11.556058635	0\\
11.55608787234	0\\
11.55611710968	0\\
11.55614634702	0\\
11.55617558436	0\\
11.5562048217	0\\
11.55623405904	0\\
11.55626329638	0\\
11.55629253372	0\\
11.55632177106	0\\
11.5563510084	0\\
11.55638024574	0\\
11.55640948308	0\\
11.55643872042	0\\
11.55646795776	0\\
11.5564971951	0\\
11.55652643244	0\\
11.55655566978	0\\
11.55658490712	0\\
11.55661414446	0\\
11.5566433818	0\\
11.55667261914	0\\
11.55670185648	0\\
11.55673109382	0\\
11.55676033116	0\\
11.5567895685	0\\
11.55681880584	0\\
11.55684804318	0\\
11.55687728052	0\\
11.55690651786	0\\
11.5569357552	0\\
11.55696499254	0\\
11.55699422988	0\\
11.55702346722	0\\
11.55705270456	0\\
11.5570819419	0\\
11.55711117924	0\\
11.55714041658	0\\
11.55716965392	0\\
11.55719889126	0\\
11.5572281286	0\\
11.55725736594	0\\
11.55728660328	0\\
11.55731584062	0\\
11.55734507796	0\\
11.5573743153	0\\
11.55740355264	0\\
11.55743278998	0\\
11.55746202732	0\\
11.55749126466	0\\
11.557520502	0\\
11.55754973934	0\\
11.55757897668	0\\
11.55760821402	0\\
11.55763745136	0\\
11.5576666887	0\\
11.55769592604	0\\
11.55772516338	0\\
11.55775440072	0\\
11.55778363806	0\\
11.5578128754	0\\
11.55784211274	0\\
11.55787135008	0\\
11.55790058742	0\\
11.55792982476	0\\
11.5579590621	0\\
11.55798829944	0\\
11.55801753678	0\\
11.55804677412	0\\
11.55807601146	0\\
11.5581052488	0\\
11.55813448614	0\\
11.55816372348	0\\
11.55819296082	0\\
11.55822219816	0\\
11.5582514355	0\\
11.55828067284	0\\
11.55830991018	0\\
11.55833914752	0\\
11.55836838486	0\\
11.5583976222	0\\
11.55842685954	0\\
11.55845609688	0\\
11.55848533422	0\\
11.55851457156	0\\
11.5585438089	0\\
11.55857304624	0\\
11.55860228358	0\\
11.55863152092	0\\
11.55866075826	0\\
11.5586899956	0\\
11.55871923294	0\\
11.55874847028	0\\
11.55877770762	0\\
11.55880694496	0\\
11.5588361823	0\\
11.55886541964	0\\
11.55889465698	0\\
11.55892389432	0\\
11.55895313166	0\\
11.558982369	0\\
11.55901160634	0\\
11.55904084368	0\\
11.55907008102	0\\
11.55909931836	0\\
11.5591285557	0\\
11.55915779304	0\\
11.55918703038	0\\
11.55921626772	0\\
11.55924550506	0\\
11.5592747424	0\\
11.55930397974	0\\
11.55933321708	0\\
11.55936245442	0\\
11.55939169176	0\\
11.5594209291	0\\
11.55945016644	0\\
11.55947940378	0\\
11.55950864112	0\\
11.55953787846	0\\
11.5595671158	0\\
11.55959635314	0\\
11.55962559048	0\\
11.55965482782	0\\
11.55968406516	0\\
11.5597133025	0\\
11.55974253984	0\\
11.55977177718	0\\
11.55980101452	0\\
11.55983025186	0\\
11.5598594892	0\\
11.55988872654	0\\
11.55991796388	0\\
11.55994720122	0\\
11.55997643856	0\\
11.5600056759	0\\
11.56003491324	0\\
11.56006415058	0\\
11.56009338792	0\\
11.56012262526	0\\
11.5601518626	0\\
11.56018109994	0\\
11.56021033728	0\\
11.56023957462	0\\
11.56026881196	0\\
11.5602980493	0\\
11.56032728664	0\\
11.56035652398	0\\
11.56038576132	0\\
11.56041499866	0\\
11.560444236	0\\
11.56047347334	0\\
11.56050271068	0\\
11.56053194802	0\\
11.56056118536	0\\
11.5605904227	0\\
11.56061966004	0\\
11.56064889738	0\\
11.56067813472	0\\
11.56070737206	0\\
11.5607366094	0\\
11.56076584674	0\\
11.56079508408	0\\
11.56082432142	0\\
11.56085355876	0\\
11.5608827961	0\\
11.56091203344	0\\
11.56094127078	0\\
11.56097050812	0\\
11.56099974546	0\\
11.5610289828	0\\
11.56105822014	0\\
11.56108745748	0\\
11.56111669482	0\\
11.56114593216	0\\
11.5611751695	0\\
11.56120440684	0\\
11.56123364418	0\\
11.56126288152	0\\
11.56129211886	0\\
11.5613213562	0\\
11.56135059354	0\\
11.56137983088	0\\
11.56140906822	0\\
11.56143830556	0\\
11.5614675429	0\\
11.56149678024	0\\
11.56152601758	0\\
11.56155525492	0\\
11.56158449226	0\\
11.5616137296	0\\
11.56164296694	0\\
11.56167220428	0\\
11.56170144162	0\\
11.56173067896	0\\
11.5617599163	0\\
11.56178915364	0\\
11.56181839098	0\\
11.56184762832	0\\
11.56187686566	0\\
11.561906103	0\\
11.56193534034	0\\
11.56196457768	0\\
11.56199381502	0\\
11.56202305236	0\\
11.5620522897	0\\
11.56208152704	0\\
11.56211076438	0\\
11.56214000172	0\\
11.56216923906	0\\
11.5621984764	0\\
11.56222771374	0\\
11.56225695108	0\\
11.56228618842	0\\
11.56231542576	0\\
11.5623446631	0\\
11.56237390044	0\\
11.56240313778	0\\
11.56243237512	0\\
11.56246161246	0\\
11.5624908498	0\\
11.56252008714	0\\
11.56254932448	0\\
11.56257856182	0\\
11.56260779916	0\\
11.5626370365	0\\
11.56266627384	0\\
11.56269551118	0\\
11.56272474852	0\\
11.56275398586	0\\
11.5627832232	0\\
11.56281246054	0\\
11.56284169788	0\\
11.56287093522	0\\
11.56290017256	0\\
11.5629294099	0\\
11.56295864724	0\\
11.56298788458	0\\
11.56301712192	0\\
11.56304635926	0\\
11.5630755966	0\\
11.56310483394	0\\
11.56313407128	0\\
11.56316330862	0\\
11.56319254596	0\\
11.5632217833	0\\
11.56325102064	0\\
11.56328025798	0\\
11.56330949532	0\\
11.56333873266	0\\
11.56336797	0\\
11.56339720734	0\\
11.56342644468	0\\
11.56345568202	0\\
11.56348491936	0\\
11.5635141567	0\\
11.56354339404	0\\
11.56357263138	0\\
11.56360186872	0\\
11.56363110606	0\\
11.5636603434	0\\
11.56368958074	0\\
11.56371881808	0\\
11.56374805542	0\\
11.56377729276	0\\
11.5638065301	0\\
11.56383576744	0\\
11.56386500478	0\\
11.56389424212	0\\
11.56392347946	0\\
11.5639527168	0\\
11.56398195414	0\\
11.56401119148	0\\
11.56404042882	0\\
11.56406966616	0\\
11.5640989035	0\\
11.56412814084	0\\
11.56415737818	0\\
11.56418661552	0\\
11.56421585286	0\\
11.5642450902	0\\
11.56427432754	0\\
11.56430356488	0\\
11.56433280222	0\\
11.56436203956	0\\
11.5643912769	0\\
11.56442051424	0\\
11.56444975158	0\\
11.56447898892	0\\
11.56450822626	0\\
11.5645374636	0\\
11.56456670094	0\\
11.56459593828	0\\
11.56462517562	0\\
11.56465441296	0\\
11.5646836503	0\\
11.56471288764	0\\
11.56474212498	0\\
11.56477136232	0\\
11.56480059966	0\\
11.564829837	0\\
11.56485907434	0\\
11.56488831168	0\\
11.56491754902	0\\
11.56494678636	0\\
11.5649760237	0\\
11.56500526104	0\\
11.56503449838	0\\
11.56506373572	0\\
11.56509297306	0\\
11.5651222104	0\\
11.56515144774	0\\
11.56518068508	0\\
11.56520992242	0\\
11.56523915976	0\\
11.5652683971	0\\
11.56529763444	0\\
11.56532687178	0\\
11.56535610912	0\\
11.56538534646	0\\
11.5654145838	0\\
11.56544382114	0\\
11.56547305848	0\\
11.56550229582	0\\
11.56553153316	0\\
11.5655607705	0\\
11.56559000784	0\\
11.56561924518	0\\
11.56564848252	0\\
11.56567771986	0\\
11.5657069572	0\\
11.56573619454	0\\
11.56576543188	0\\
11.56579466922	0\\
11.56582390656	0\\
11.5658531439	0\\
11.56588238124	0\\
11.56591161858	0\\
11.56594085592	0\\
11.56597009326	0\\
11.5659993306	0\\
11.56602856794	0\\
11.56605780528	0\\
11.56608704262	0\\
11.56611627996	0\\
11.5661455173	0\\
11.56617475464	0\\
11.56620399198	0\\
11.56623322932	0\\
11.56626246666	0\\
11.566291704	0\\
11.56632094134	0\\
11.56635017868	0\\
11.56637941602	0\\
11.56640865336	0\\
11.5664378907	0\\
11.56646712804	0\\
11.56649636538	0\\
11.56652560272	0\\
11.56655484006	0\\
11.5665840774	0\\
11.56661331474	0\\
11.56664255208	0\\
11.56667178942	0\\
11.56670102676	0\\
11.5667302641	0\\
11.56675950144	0\\
11.56678873878	0\\
11.56681797612	0\\
11.56684721346	0\\
11.5668764508	0\\
11.56690568814	0\\
11.56693492548	0\\
11.56696416282	0\\
11.56699340016	0\\
11.5670226375	0\\
11.56705187484	0\\
11.56708111218	0\\
11.56711034952	0\\
11.56713958686	0\\
11.5671688242	0\\
11.56719806154	0\\
11.56722729888	0\\
11.56725653622	0\\
11.56728577356	0\\
11.5673150109	0\\
11.56734424824	0\\
11.56737348558	0\\
11.56740272292	0\\
11.56743196026	0\\
11.5674611976	0\\
11.56749043494	0\\
11.56751967228	0\\
11.56754890962	0\\
11.56757814696	0\\
11.5676073843	0\\
11.56763662164	0\\
11.56766585898	0\\
11.56769509632	0\\
11.56772433366	0\\
11.567753571	0\\
11.56778280834	0\\
11.56781204568	0\\
11.56784128302	0\\
11.56787052036	0\\
11.5678997577	0\\
11.56792899504	0\\
11.56795823238	0\\
11.56798746972	0\\
11.56801670706	0\\
11.5680459444	0\\
11.56807518174	0\\
11.56810441908	0\\
11.56813365642	0\\
11.56816289376	0\\
11.5681921311	0\\
11.56822136844	0\\
11.56825060578	0\\
11.56827984312	0\\
11.56830908046	0\\
11.5683383178	0\\
11.56836755514	0\\
11.56839679248	0\\
11.56842602982	0\\
11.56845526716	0\\
11.5684845045	0\\
11.56851374184	0\\
11.56854297918	0\\
11.56857221652	0\\
11.56860145386	0\\
11.5686306912	0\\
11.56865992854	0\\
11.56868916588	0\\
11.56871840322	0\\
11.56874764056	0\\
11.5687768779	0\\
11.56880611524	0\\
11.56883535258	0\\
11.56886458992	0\\
11.56889382726	0\\
11.5689230646	0\\
11.56895230194	0\\
11.56898153928	0\\
11.56901077662	0\\
11.56904001396	0\\
11.5690692513	0\\
11.56909848864	0\\
11.56912772598	0\\
11.56915696332	0\\
11.56918620066	0\\
11.569215438	0\\
11.56924467534	0\\
11.56927391268	0\\
11.56930315002	0\\
11.56933238736	0\\
11.5693616247	0\\
11.56939086204	0\\
11.56942009938	0\\
11.56944933672	0\\
11.56947857406	0\\
11.5695078114	0\\
11.56953704874	0\\
11.56956628608	0\\
11.56959552342	0\\
11.56962476076	0\\
11.5696539981	0\\
11.56968323544	0\\
11.56971247278	0\\
11.56974171012	0\\
11.56977094746	0\\
11.5698001848	0\\
11.56982942214	0\\
11.56985865948	0\\
11.56988789682	0\\
11.56991713416	0\\
11.5699463715	0\\
11.56997560884	0\\
11.57000484618	0\\
11.57003408352	0\\
11.57006332086	0\\
11.5700925582	0\\
11.57012179554	0\\
11.57015103288	0\\
11.57018027022	0\\
11.57020950756	0\\
11.5702387449	0\\
11.57026798224	0\\
11.57029721958	0\\
11.57032645692	0\\
11.57035569426	0\\
11.5703849316	0\\
11.57041416894	0\\
11.57044340628	0\\
11.57047264362	0\\
11.57050188096	0\\
11.5705311183	0\\
11.57056035564	0\\
11.57058959298	0\\
11.57061883032	0\\
11.57064806766	0\\
11.570677305	0\\
11.57070654234	0\\
11.57073577968	0\\
11.57076501702	0\\
11.57079425436	0\\
11.5708234917	0\\
11.57085272904	0\\
11.57088196638	0\\
11.57091120372	0\\
11.57094044106	0\\
11.5709696784	0\\
11.57099891574	0\\
11.57102815308	0\\
11.57105739042	0\\
11.57108662776	0\\
11.5711158651	0\\
11.57114510244	0\\
11.57117433978	0\\
11.57120357712	0\\
11.57123281446	0\\
11.5712620518	0\\
11.57129128914	0\\
11.57132052648	0\\
11.57134976382	0\\
11.57137900116	0\\
11.5714082385	0\\
11.57143747584	0\\
11.57146671318	0\\
11.57149595052	0\\
11.57152518786	0\\
11.5715544252	0\\
11.57158366254	0\\
11.57161289988	0\\
11.57164213722	0\\
11.57167137456	0\\
11.5717006119	0\\
11.57172984924	0\\
11.57175908658	0\\
11.57178832392	0\\
11.57181756126	0\\
11.5718467986	0\\
11.57187603594	0\\
11.57190527328	0\\
11.57193451062	0\\
11.57196374796	0\\
11.5719929853	0\\
11.57202222264	0\\
11.57205145998	0\\
11.57208069732	0\\
11.57210993466	0\\
11.572139172	0\\
11.57216840934	0\\
11.57219764668	0\\
11.57222688402	0\\
11.57225612136	0\\
11.5722853587	0\\
11.57231459604	0\\
11.57234383338	0\\
11.57237307072	0\\
11.57240230806	0\\
11.5724315454	0\\
11.57246078274	0\\
11.57249002008	0\\
11.57251925742	0\\
11.57254849476	0\\
11.5725777321	0\\
11.57260696944	0\\
11.57263620678	0\\
11.57266544412	0\\
11.57269468146	0\\
11.5727239188	0\\
11.57275315614	0\\
11.57278239348	0\\
11.57281163082	0\\
11.57284086816	0\\
11.5728701055	0\\
11.57289934284	0\\
11.57292858018	0\\
11.57295781752	0\\
11.57298705486	0\\
11.5730162922	0\\
11.57304552954	0\\
11.57307476688	0\\
11.57310400422	0\\
11.57313324156	0\\
11.5731624789	0\\
11.57319171624	0\\
11.57322095358	0\\
11.57325019092	0\\
11.57327942826	0\\
11.5733086656	0\\
11.57333790294	0\\
11.57336714028	0\\
11.57339637762	0\\
11.57342561496	0\\
11.5734548523	0\\
11.57348408964	0\\
11.57351332698	0\\
11.57354256432	0\\
11.57357180166	0\\
11.573601039	0\\
11.57363027634	0\\
11.57365951368	0\\
11.57368875102	0\\
11.57371798836	0\\
11.5737472257	0\\
11.57377646304	0\\
11.57380570038	0\\
11.57383493772	0\\
11.57386417506	0\\
11.5738934124	0\\
11.57392264974	0\\
11.57395188708	0\\
11.57398112442	0\\
11.57401036176	0\\
11.5740395991	0\\
11.57406883644	0\\
11.57409807378	0\\
11.57412731112	0\\
11.57415654846	0\\
11.5741857858	0\\
11.57421502314	0\\
11.57424426048	0\\
11.57427349782	0\\
11.57430273516	0\\
11.5743319725	0\\
11.57436120984	0\\
11.57439044718	0\\
11.57441968452	0\\
11.57444892186	0\\
11.5744781592	0\\
11.57450739654	0\\
11.57453663388	0\\
11.57456587122	0\\
11.57459510856	0\\
11.5746243459	0\\
11.57465358324	0\\
11.57468282058	0\\
11.57471205792	0\\
11.57474129526	0\\
11.5747705326	0\\
11.57479976994	0\\
11.57482900728	0\\
11.57485824462	0\\
11.57488748196	0\\
11.5749167193	0\\
11.57494595664	0\\
11.57497519398	0\\
11.57500443132	0\\
11.57503366866	0\\
11.575062906	0\\
11.57509214334	0\\
11.57512138068	0\\
11.57515061802	0\\
11.57517985536	0\\
11.5752090927	0\\
11.57523833004	0\\
11.57526756738	0\\
11.57529680472	0\\
11.57532604206	0\\
11.5753552794	0\\
11.57538451674	0\\
11.57541375408	0\\
11.57544299142	0\\
11.57547222876	0\\
11.5755014661	0\\
11.57553070344	0\\
11.57555994078	0\\
11.57558917812	0\\
11.57561841546	0\\
11.5756476528	0\\
11.57567689014	0\\
11.57570612748	0\\
11.57573536482	0\\
11.57576460216	0\\
11.5757938395	0\\
11.57582307684	0\\
11.57585231418	0\\
11.57588155152	0\\
11.57591078886	0\\
11.5759400262	0\\
11.57596926354	0\\
11.57599850088	0\\
11.57602773822	0\\
11.57605697556	0\\
11.5760862129	0\\
11.57611545024	0\\
11.57614468758	0\\
11.57617392492	0\\
11.57620316226	0\\
11.5762323996	0\\
11.57626163694	0\\
11.57629087428	0\\
11.57632011162	0\\
11.57634934896	0\\
11.5763785863	0\\
11.57640782364	0\\
11.57643706098	0\\
11.57646629832	0\\
11.57649553566	0\\
11.576524773	0\\
11.57655401034	0\\
11.57658324768	0\\
11.57661248502	0\\
11.57664172236	0\\
11.5766709597	0\\
11.57670019704	0\\
11.57672943438	0\\
11.57675867172	0\\
11.57678790906	0\\
11.5768171464	0\\
11.57684638374	0\\
11.57687562108	0\\
11.57690485842	0\\
11.57693409576	0\\
11.5769633331	0\\
11.57699257044	0\\
11.57702180778	0\\
11.57705104512	0\\
11.57708028246	0\\
11.5771095198	0\\
11.57713875714	0\\
11.57716799448	0\\
11.57719723182	0\\
11.57722646916	0\\
11.5772557065	0\\
11.57728494384	0\\
11.57731418118	0\\
11.57734341852	0\\
11.57737265586	0\\
11.5774018932	0\\
11.57743113054	0\\
11.57746036788	0\\
11.57748960522	0\\
11.57751884256	0\\
11.5775480799	0\\
11.57757731724	0\\
11.57760655458	0\\
11.57763579192	0\\
11.57766502926	0\\
11.5776942666	0\\
11.57772350394	0\\
11.57775274128	0\\
11.57778197862	0\\
11.57781121596	0\\
11.5778404533	0\\
11.57786969064	0\\
11.57789892798	0\\
11.57792816532	0\\
11.57795740266	0\\
11.57798664	0\\
11.57801587734	0\\
11.57804511468	0\\
11.57807435202	0\\
11.57810358936	0\\
11.5781328267	0\\
11.57816206404	0\\
11.57819130138	0\\
11.57822053872	0\\
11.57824977606	0\\
11.5782790134	0\\
11.57830825074	0\\
11.57833748808	0\\
11.57836672542	0\\
11.57839596276	0\\
11.5784252001	0\\
11.57845443744	0\\
11.57848367478	0\\
11.57851291212	0\\
11.57854214946	0\\
11.5785713868	0\\
11.57860062414	0\\
11.57862986148	0\\
11.57865909882	0\\
11.57868833616	0\\
11.5787175735	0\\
11.57874681084	0\\
11.57877604818	0\\
11.57880528552	0\\
11.57883452286	0\\
11.5788637602	0\\
11.57889299754	0\\
11.57892223488	0\\
11.57895147222	0\\
11.57898070956	0\\
11.5790099469	0\\
11.57903918424	0\\
11.57906842158	0\\
11.57909765892	0\\
11.57912689626	0\\
11.5791561336	0\\
11.57918537094	0\\
11.57921460828	0\\
11.57924384562	0\\
11.57927308296	0\\
11.5793023203	0\\
11.57933155764	0\\
11.57936079498	0\\
11.57939003232	0\\
11.57941926966	0\\
11.579448507	0\\
11.57947774434	0\\
11.57950698168	0\\
11.57953621902	0\\
11.57956545636	0\\
11.5795946937	0\\
11.57962393104	0\\
11.57965316838	0\\
11.57968240572	0\\
11.57971164306	0\\
11.5797408804	0\\
11.57977011774	0\\
11.57979935508	0\\
11.57982859242	0\\
11.57985782976	0\\
11.5798870671	0\\
11.57991630444	0\\
11.57994554178	0\\
11.57997477912	0\\
11.58000401646	0\\
11.5800332538	0\\
11.58006249114	0\\
11.58009172848	0\\
11.58012096582	0\\
11.58015020316	0\\
11.5801794405	0\\
11.58020867784	0\\
11.58023791518	0\\
11.58026715252	0\\
11.58029638986	0\\
11.5803256272	0\\
11.58035486454	0\\
11.58038410188	0\\
11.58041333922	0\\
11.58044257656	0\\
11.5804718139	0\\
11.58050105124	0\\
11.58053028858	0\\
11.58055952592	0\\
11.58058876326	0\\
11.5806180006	0\\
11.58064723794	0\\
11.58067647528	0\\
11.58070571262	0\\
11.58073494996	0\\
11.5807641873	0\\
11.58079342464	0\\
11.58082266198	0\\
11.58085189932	0\\
11.58088113666	0\\
11.580910374	0\\
11.58093961134	0\\
11.58096884868	0\\
11.58099808602	0\\
11.58102732336	0\\
11.5810565607	0\\
11.58108579804	0\\
11.58111503538	0\\
11.58114427272	0\\
11.58117351006	0\\
11.5812027474	0\\
11.58123198474	0\\
11.58126122208	0\\
11.58129045942	0\\
11.58131969676	0\\
11.5813489341	0\\
11.58137817144	0\\
11.58140740878	0\\
11.58143664612	0\\
11.58146588346	0\\
11.5814951208	0\\
11.58152435814	0\\
11.58155359548	0\\
11.58158283282	0\\
11.58161207016	0\\
11.5816413075	0\\
11.58167054484	0\\
11.58169978218	0\\
11.58172901952	0\\
11.58175825686	0\\
11.5817874942	0\\
11.58181673154	0\\
11.58184596888	0\\
11.58187520622	0\\
11.58190444356	0\\
11.5819336809	0\\
11.58196291824	0\\
11.58199215558	0\\
11.58202139292	0\\
11.58205063026	0\\
11.5820798676	0\\
11.58210910494	0\\
11.58213834228	0\\
11.58216757962	0\\
11.58219681696	0\\
11.5822260543	0\\
11.58225529164	0\\
11.58228452898	0\\
11.58231376632	0\\
11.58234300366	0\\
11.582372241	0\\
11.58240147834	0\\
11.58243071568	0\\
11.58245995302	0\\
11.58248919036	0\\
11.5825184277	0\\
11.58254766504	0\\
11.58257690238	0\\
11.58260613972	0\\
11.58263537706	0\\
11.5826646144	0\\
11.58269385174	0\\
11.58272308908	0\\
11.58275232642	0\\
11.58278156376	0\\
11.5828108011	0\\
11.58284003844	0\\
11.58286927578	0\\
11.58289851312	0\\
11.58292775046	0\\
11.5829569878	0\\
11.58298622514	0\\
11.58301546248	0\\
11.58304469982	0\\
11.58307393716	0\\
11.5831031745	0\\
11.58313241184	0\\
11.58316164918	0\\
11.58319088652	0\\
11.58322012386	0\\
11.5832493612	0\\
11.58327859854	0\\
11.58330783588	0\\
11.58333707322	0\\
11.58336631056	0\\
11.5833955479	0\\
11.58342478524	0\\
11.58345402258	0\\
11.58348325992	0\\
11.58351249726	0\\
11.5835417346	0\\
11.58357097194	0\\
11.58360020928	0\\
11.58362944662	0\\
11.58365868396	0\\
11.5836879213	0\\
11.58371715864	0\\
11.58374639598	0\\
11.58377563332	0\\
11.58380487066	0\\
11.583834108	0\\
11.58386334534	0\\
11.58389258268	0\\
11.58392182002	0\\
11.58395105736	0\\
11.5839802947	0\\
11.58400953204	0\\
11.58403876938	0\\
11.58406800672	0\\
11.58409724406	0\\
11.5841264814	0\\
11.58415571874	0\\
11.58418495608	0\\
11.58421419342	0\\
11.58424343076	0\\
11.5842726681	0\\
11.58430190544	0\\
11.58433114278	0\\
11.58436038012	0\\
11.58438961746	0\\
11.5844188548	0\\
11.58444809214	0\\
11.58447732948	0\\
11.58450656682	0\\
11.58453580416	0\\
11.5845650415	0\\
11.58459427884	0\\
11.58462351618	0\\
11.58465275352	0\\
11.58468199086	0\\
11.5847112282	0\\
11.58474046554	0\\
11.58476970288	0\\
11.58479894022	0\\
11.58482817756	0\\
11.5848574149	0\\
11.58488665224	0\\
11.58491588958	0\\
11.58494512692	0\\
11.58497436426	0\\
11.5850036016	0\\
11.58503283894	0\\
11.58506207628	0\\
11.58509131362	0\\
11.58512055096	0\\
11.5851497883	0\\
11.58517902564	0\\
11.58520826298	0\\
11.58523750032	0\\
11.58526673766	0\\
11.585295975	0\\
11.58532521234	0\\
11.58535444968	0\\
11.58538368702	0\\
11.58541292436	0\\
11.5854421617	0\\
11.58547139904	0\\
11.58550063638	0\\
11.58552987372	0\\
11.58555911106	0\\
11.5855883484	0\\
11.58561758574	0\\
11.58564682308	0\\
11.58567606042	0\\
11.58570529776	0\\
11.5857345351	0\\
11.58576377244	0\\
11.58579300978	0\\
11.58582224712	0\\
11.58585148446	0\\
11.5858807218	0\\
11.58590995914	0\\
11.58593919648	0\\
11.58596843382	0\\
11.58599767116	0\\
11.5860269085	0\\
11.58605614584	0\\
11.58608538318	0\\
11.58611462052	0\\
11.58614385786	0\\
11.5861730952	0\\
11.58620233254	0\\
11.58623156988	0\\
11.58626080722	0\\
11.58629004456	0\\
11.5863192819	0\\
11.58634851924	0\\
11.58637775658	0\\
11.58640699392	0\\
11.58643623126	0\\
11.5864654686	0\\
11.58649470594	0\\
11.58652394328	0\\
11.58655318062	0\\
11.58658241796	0\\
11.5866116553	0\\
11.58664089264	0\\
11.58667012998	0\\
11.58669936732	0\\
11.58672860466	0\\
11.586757842	0\\
11.58678707934	0\\
11.58681631668	0\\
11.58684555402	0\\
11.58687479136	0\\
11.5869040287	0\\
11.58693326604	0\\
11.58696250338	0\\
11.58699174072	0\\
11.58702097806	0\\
11.5870502154	0\\
11.58707945274	0\\
11.58710869008	0\\
11.58713792742	0\\
11.58716716476	0\\
11.5871964021	0\\
11.58722563944	0\\
11.58725487678	0\\
11.58728411412	0\\
11.58731335146	0\\
11.5873425888	0\\
11.58737182614	0\\
11.58740106348	0\\
11.58743030082	0\\
11.58745953816	0\\
11.5874887755	0\\
11.58751801284	0\\
11.58754725018	0\\
11.58757648752	0\\
11.58760572486	0\\
11.5876349622	0\\
11.58766419954	0\\
11.58769343688	0\\
11.58772267422	0\\
11.58775191156	0\\
11.5877811489	0\\
11.58781038624	0\\
11.58783962358	0\\
11.58786886092	0\\
11.58789809826	0\\
11.5879273356	0\\
11.58795657294	0\\
11.58798581028	0\\
11.58801504762	0\\
11.58804428496	0\\
11.5880735223	0\\
11.58810275964	0\\
11.58813199698	0\\
11.58816123432	0\\
11.58819047166	0\\
11.588219709	0\\
11.58824894634	0\\
11.58827818368	0\\
11.58830742102	0\\
11.58833665836	0\\
11.5883658957	0\\
11.58839513304	0\\
11.58842437038	0\\
11.58845360772	0\\
11.58848284506	0\\
11.5885120824	0\\
11.58854131974	0\\
11.58857055708	0\\
11.58859979442	0\\
11.58862903176	0\\
11.5886582691	0\\
11.58868750644	0\\
11.58871674378	0\\
11.58874598112	0\\
11.58877521846	0\\
11.5888044558	0\\
11.58883369314	0\\
11.58886293048	0\\
11.58889216782	0\\
11.58892140516	0\\
11.5889506425	0\\
11.58897987984	0\\
11.58900911718	0\\
11.58903835452	0\\
11.58906759186	0\\
11.5890968292	0\\
11.58912606654	0\\
11.58915530388	0\\
11.58918454122	0\\
11.58921377856	0\\
11.5892430159	0\\
11.58927225324	0\\
11.58930149058	0\\
11.58933072792	0\\
11.58935996526	0\\
11.5893892026	0\\
11.58941843994	0\\
11.58944767728	0\\
11.58947691462	0\\
11.58950615196	0\\
11.5895353893	0\\
11.58956462664	0\\
11.58959386398	0\\
11.58962310132	0\\
11.58965233866	0\\
11.589681576	0\\
11.58971081334	0\\
11.58974005068	0\\
11.58976928802	0\\
11.58979852536	0\\
11.5898277627	0\\
11.58985700004	0\\
11.58988623738	0\\
11.58991547472	0\\
11.58994471206	0\\
11.5899739494	0\\
11.59000318674	0\\
11.59003242408	0\\
11.59006166142	0\\
11.59009089876	0\\
11.5901201361	0\\
11.59014937344	0\\
11.59017861078	0\\
11.59020784812	0\\
11.59023708546	0\\
11.5902663228	0\\
11.59029556014	0\\
11.59032479748	0\\
11.59035403482	0\\
11.59038327216	0\\
11.5904125095	0\\
11.59044174684	0\\
11.59047098418	0\\
11.59050022152	0\\
11.59052945886	0\\
11.5905586962	0\\
11.59058793354	0\\
11.59061717088	0\\
11.59064640822	0\\
11.59067564556	0\\
11.5907048829	0\\
11.59073412024	0\\
11.59076335758	0\\
11.59079259492	0\\
11.59082183226	0\\
11.5908510696	0\\
11.59088030694	0\\
11.59090954428	0\\
11.59093878162	0\\
11.59096801896	0\\
11.5909972563	0\\
11.59102649364	0\\
11.59105573098	0\\
11.59108496832	0\\
11.59111420566	0\\
11.591143443	0\\
11.59117268034	0\\
11.59120191768	0\\
11.59123115502	0\\
11.59126039236	0\\
11.5912896297	0\\
11.59131886704	0\\
11.59134810438	0\\
11.59137734172	0\\
11.59140657906	0\\
11.5914358164	0\\
11.59146505374	0\\
11.59149429108	0\\
11.59152352842	0\\
11.59155276576	0\\
11.5915820031	0\\
11.59161124044	0\\
11.59164047778	0\\
11.59166971512	0\\
11.59169895246	0\\
11.5917281898	0\\
11.59175742714	0\\
11.59178666448	0\\
11.59181590182	0\\
11.59184513916	0\\
11.5918743765	0\\
11.59190361384	0\\
11.59193285118	0\\
11.59196208852	0\\
11.59199132586	0\\
11.5920205632	0\\
11.59204980054	0\\
11.59207903788	0\\
11.59210827522	0\\
11.59213751256	0\\
11.5921667499	0\\
11.59219598724	0\\
11.59222522458	0\\
11.59225446192	0\\
11.59228369926	0\\
11.5923129366	0\\
11.59234217394	0\\
11.59237141128	0\\
11.59240064862	0\\
11.59242988596	0\\
11.5924591233	0\\
11.59248836064	0\\
11.59251759798	0\\
11.59254683532	0\\
11.59257607266	0\\
11.59260531	0\\
11.59263454734	0\\
11.59266378468	0\\
11.59269302202	0\\
11.59272225936	0\\
11.5927514967	0\\
11.59278073404	0\\
11.59280997138	0\\
11.59283920872	0\\
11.59286844606	0\\
11.5928976834	0\\
11.59292692074	0\\
11.59295615808	0\\
11.59298539542	0\\
11.59301463276	0\\
11.5930438701	0\\
11.59307310744	0\\
11.59310234478	0\\
11.59313158212	0\\
11.59316081946	0\\
11.5931900568	0\\
11.59321929414	0\\
11.59324853148	0\\
11.59327776882	0\\
11.59330700616	0\\
11.5933362435	0\\
11.59336548084	0\\
11.59339471818	0\\
11.59342395552	0\\
11.59345319286	0\\
11.5934824302	0\\
11.59351166754	0\\
11.59354090488	0\\
11.59357014222	0\\
11.59359937956	0\\
11.5936286169	0\\
11.59365785424	0\\
11.59368709158	0\\
11.59371632892	0\\
11.59374556626	0\\
11.5937748036	0\\
11.59380404094	0\\
11.59383327828	0\\
11.59386251562	0\\
11.59389175296	0\\
11.5939209903	0\\
11.59395022764	0\\
11.59397946498	0\\
11.59400870232	0\\
11.59403793966	0\\
11.594067177	0\\
11.59409641434	0\\
11.59412565168	0\\
11.59415488902	0\\
11.59418412636	0\\
11.5942133637	0\\
11.59424260104	0\\
11.59427183838	0\\
11.59430107572	0\\
11.59433031306	0\\
11.5943595504	0\\
11.59438878774	0\\
11.59441802508	0\\
11.59444726242	0\\
11.59447649976	0\\
11.5945057371	0\\
11.59453497444	0\\
11.59456421178	0\\
11.59459344912	0\\
11.59462268646	0\\
11.5946519238	0\\
11.59468116114	0\\
11.59471039848	0\\
11.59473963582	0\\
11.59476887316	0\\
11.5947981105	0\\
11.59482734784	0\\
11.59485658518	0\\
11.59488582252	0\\
11.59491505986	0\\
11.5949442972	0\\
11.59497353454	0\\
11.59500277188	0\\
11.59503200922	0\\
11.59506124656	0\\
11.5950904839	0\\
11.59511972124	0\\
11.59514895858	0\\
11.59517819592	0\\
11.59520743326	0\\
11.5952366706	0\\
11.59526590794	0\\
11.59529514528	0\\
11.59532438262	0\\
11.59535361996	0\\
11.5953828573	0\\
11.59541209464	0\\
11.59544133198	0\\
11.59547056932	0\\
11.59549980666	0\\
11.595529044	0\\
11.59555828134	0\\
11.59558751868	0\\
11.59561675602	0\\
11.59564599336	0\\
11.5956752307	0\\
11.59570446804	0\\
11.59573370538	0\\
11.59576294272	0\\
11.59579218006	0\\
11.5958214174	0\\
11.59585065474	0\\
11.59587989208	0\\
11.59590912942	0\\
11.59593836676	0\\
11.5959676041	0\\
11.59599684144	0\\
11.59602607878	0\\
11.59605531612	0\\
11.59608455346	0\\
11.5961137908	0\\
11.59614302814	0\\
11.59617226548	0\\
11.59620150282	0\\
11.59623074016	0\\
11.5962599775	0\\
11.59628921484	0\\
11.59631845218	0\\
11.59634768952	0\\
11.59637692686	0\\
11.5964061642	0\\
11.59643540154	0\\
11.59646463888	0\\
11.59649387622	0\\
11.59652311356	0\\
11.5965523509	0\\
11.59658158824	0\\
11.59661082558	0\\
11.59664006292	0\\
11.59666930026	0\\
11.5966985376	0\\
11.59672777494	0\\
11.59675701228	0\\
11.59678624962	0\\
11.59681548696	0\\
11.5968447243	0\\
11.59687396164	0\\
11.59690319898	0\\
11.59693243632	0\\
11.59696167366	0\\
11.596990911	0\\
11.59702014834	0\\
11.59704938568	0\\
11.59707862302	0\\
11.59710786036	0\\
11.5971370977	0\\
11.59716633504	0\\
11.59719557238	0\\
11.59722480972	0\\
11.59725404706	0\\
11.5972832844	0\\
11.59731252174	0\\
11.59734175908	0\\
11.59737099642	0\\
11.59740023376	0\\
11.5974294711	0\\
11.59745870844	0\\
11.59748794578	0\\
11.59751718312	0\\
11.59754642046	0\\
11.5975756578	0\\
11.59760489514	0\\
11.59763413248	0\\
11.59766336982	0\\
11.59769260716	0\\
11.5977218445	0\\
11.59775108184	0\\
11.59778031918	0\\
11.59780955652	0\\
11.59783879386	0\\
11.5978680312	0\\
11.59789726854	0\\
11.59792650588	0\\
11.59795574322	0\\
11.59798498056	0\\
11.5980142179	0\\
11.59804345524	0\\
11.59807269258	0\\
11.59810192992	0\\
11.59813116726	0\\
11.5981604046	0\\
11.59818964194	0\\
11.59821887928	0\\
11.59824811662	0\\
11.59827735396	0\\
11.5983065913	0\\
11.59833582864	0\\
11.59836506598	0\\
11.59839430332	0\\
11.59842354066	0\\
11.598452778	0\\
11.59848201534	0\\
11.59851125268	0\\
11.59854049002	0\\
11.59856972736	0\\
11.5985989647	0\\
11.59862820204	0\\
11.59865743938	0\\
11.59868667672	0\\
11.59871591406	0\\
11.5987451514	0\\
11.59877438874	0\\
11.59880362608	0\\
11.59883286342	0\\
11.59886210076	0\\
11.5988913381	0\\
11.59892057544	0\\
11.59894981278	0\\
11.59897905012	0\\
11.59900828746	0\\
11.5990375248	0\\
11.59906676214	0\\
11.59909599948	0\\
11.59912523682	0\\
11.59915447416	0\\
11.5991837115	0\\
11.59921294884	0\\
11.59924218618	0\\
11.59927142352	0\\
11.59930066086	0\\
11.5993298982	0\\
11.59935913554	0\\
11.59938837288	0\\
11.59941761022	0\\
11.59944684756	0\\
11.5994760849	0\\
11.59950532224	0\\
11.59953455958	0\\
11.59956379692	0\\
11.59959303426	0\\
11.5996222716	0\\
11.59965150894	0\\
11.59968074628	0\\
11.59970998362	0\\
11.59973922096	0\\
11.5997684583	0\\
11.59979769564	0\\
11.59982693298	0\\
11.59985617032	0\\
11.59988540766	0\\
11.599914645	0\\
11.59994388234	0\\
11.59997311968	0\\
11.60000235702	0\\
11.60003159436	0\\
11.6000608317	0\\
11.60009006904	0\\
11.60011930638	0\\
11.60014854372	0\\
11.60017778106	0\\
11.6002070184	0\\
11.60023625574	0\\
11.60026549308	0\\
11.60029473042	0\\
11.60032396776	0\\
11.6003532051	0\\
11.60038244244	0\\
11.60041167978	0\\
11.60044091712	0\\
11.60047015446	0\\
11.6004993918	0\\
11.60052862914	0\\
11.60055786648	0\\
11.60058710382	0\\
11.60061634116	0\\
11.6006455785	0\\
11.60067481584	0\\
11.60070405318	0\\
11.60073329052	0\\
11.60076252786	0\\
11.6007917652	0\\
11.60082100254	0\\
11.60085023988	0\\
11.60087947722	0\\
11.60090871456	0\\
11.6009379519	0\\
11.60096718924	0\\
11.60099642658	0\\
11.60102566392	0\\
11.60105490126	0\\
11.6010841386	0\\
11.60111337594	0\\
11.60114261328	0\\
11.60117185062	0\\
11.60120108796	0\\
11.6012303253	0\\
11.60125956264	0\\
11.60128879998	0\\
11.60131803732	0\\
11.60134727466	0\\
11.601376512	0\\
11.60140574934	0\\
11.60143498668	0\\
11.60146422402	0\\
11.60149346136	0\\
11.6015226987	0\\
11.60155193604	0\\
11.60158117338	0\\
11.60161041072	0\\
11.60163964806	0\\
11.6016688854	0\\
11.60169812274	0\\
11.60172736008	0\\
11.60175659742	0\\
11.60178583476	0\\
11.6018150721	0\\
11.60184430944	0\\
11.60187354678	0\\
11.60190278412	0\\
11.60193202146	0\\
11.6019612588	0\\
11.60199049614	0\\
11.60201973348	0\\
11.60204897082	0\\
11.60207820816	0\\
11.6021074455	0\\
11.60213668284	0\\
11.60216592018	0\\
11.60219515752	0\\
11.60222439486	0\\
11.6022536322	0\\
11.60228286954	0\\
11.60231210688	0\\
11.60234134422	0\\
11.60237058156	0\\
11.6023998189	0\\
11.60242905624	0\\
11.60245829358	0\\
11.60248753092	0\\
11.60251676826	0\\
11.6025460056	0\\
11.60257524294	0\\
11.60260448028	0\\
11.60263371762	0\\
11.60266295496	0\\
11.6026921923	0\\
11.60272142964	0\\
11.60275066698	0\\
11.60277990432	0\\
11.60280914166	0\\
11.602838379	0\\
11.60286761634	0\\
11.60289685368	0\\
11.60292609102	0\\
11.60295532836	0\\
11.6029845657	0\\
11.60301380304	0\\
11.60304304038	0\\
11.60307227772	0\\
11.60310151506	0\\
11.6031307524	0\\
11.60315998974	0\\
11.60318922708	0\\
11.60321846442	0\\
11.60324770176	0\\
11.6032769391	0\\
11.60330617644	0\\
11.60333541378	0\\
11.60336465112	0\\
11.60339388846	0\\
11.6034231258	0\\
11.60345236314	0\\
11.60348160048	0\\
11.60351083782	0\\
11.60354007516	0\\
11.6035693125	0\\
11.60359854984	0\\
11.60362778718	0\\
11.60365702452	0\\
11.60368626186	0\\
11.6037154992	0\\
11.60374473654	0\\
11.60377397388	0\\
11.60380321122	0\\
11.60383244856	0\\
11.6038616859	0\\
11.60389092324	0\\
11.60392016058	0\\
11.60394939792	0\\
11.60397863526	0\\
11.6040078726	0\\
11.60403710994	0\\
11.60406634728	0\\
11.60409558462	0\\
11.60412482196	0\\
11.6041540593	0\\
11.60418329664	0\\
11.60421253398	0\\
11.60424177132	0\\
11.60427100866	0\\
11.604300246	0\\
11.60432948334	0\\
11.60435872068	0\\
11.60438795802	0\\
11.60441719536	0\\
11.6044464327	0\\
11.60447567004	0\\
11.60450490738	0\\
11.60453414472	0\\
11.60456338206	0\\
11.6045926194	0\\
11.60462185674	0\\
11.60465109408	0\\
11.60468033142	0\\
11.60470956876	0\\
11.6047388061	0\\
11.60476804344	0\\
11.60479728078	0\\
11.60482651812	0\\
11.60485575546	0\\
11.6048849928	0\\
11.60491423014	0\\
11.60494346748	0\\
11.60497270482	0\\
11.60500194216	0\\
11.6050311795	0\\
11.60506041684	0\\
11.60508965418	0\\
11.60511889152	0\\
11.60514812886	0\\
11.6051773662	0\\
11.60520660354	0\\
11.60523584088	0\\
11.60526507822	0\\
11.60529431556	0\\
11.6053235529	0\\
11.60535279024	0\\
11.60538202758	0\\
11.60541126492	0\\
11.60544050226	0\\
11.6054697396	0\\
11.60549897694	0\\
11.60552821428	0\\
11.60555745162	0\\
11.60558668896	0\\
11.6056159263	0\\
11.60564516364	0\\
11.60567440098	0\\
11.60570363832	0\\
11.60573287566	0\\
11.605762113	0\\
11.60579135034	0\\
11.60582058768	0\\
11.60584982502	0\\
11.60587906236	0\\
11.6059082997	0\\
11.60593753704	0\\
11.60596677438	0\\
11.60599601172	0\\
11.60602524906	0\\
11.6060544864	0\\
11.60608372374	0\\
11.60611296108	0\\
11.60614219842	0\\
11.60617143576	0\\
11.6062006731	0\\
11.60622991044	0\\
11.60625914778	0\\
11.60628838512	0\\
11.60631762246	0\\
11.6063468598	0\\
11.60637609714	0\\
11.60640533448	0\\
11.60643457182	0\\
11.60646380916	0\\
11.6064930465	0\\
11.60652228384	0\\
11.60655152118	0\\
11.60658075852	0\\
11.60660999586	0\\
11.6066392332	0\\
11.60666847054	0\\
11.60669770788	0\\
11.60672694522	0\\
11.60675618256	0\\
11.6067854199	0\\
11.60681465724	0\\
11.60684389458	0\\
11.60687313192	0\\
11.60690236926	0\\
11.6069316066	0\\
11.60696084394	0\\
11.60699008128	0\\
11.60701931862	0\\
11.60704855596	0\\
11.6070777933	0\\
11.60710703064	0\\
11.60713626798	0\\
11.60716550532	0\\
11.60719474266	0\\
11.60722398	0\\
11.60725321734	0\\
11.60728245468	0\\
11.60731169202	0\\
11.60734092936	0\\
11.6073701667	0\\
11.60739940404	0\\
11.60742864138	0\\
11.60745787872	0\\
11.60748711606	0\\
11.6075163534	0\\
11.60754559074	0\\
11.60757482808	0\\
11.60760406542	0\\
11.60763330276	0\\
11.6076625401	0\\
11.60769177744	0\\
11.60772101478	0\\
11.60775025212	0\\
11.60777948946	0\\
11.6078087268	0\\
11.60783796414	0\\
11.60786720148	0\\
11.60789643882	0\\
11.60792567616	0\\
11.6079549135	0\\
11.60798415084	0\\
11.60801338818	0\\
11.60804262552	0\\
11.60807186286	0\\
11.6081011002	0\\
11.60813033754	0\\
11.60815957488	0\\
11.60818881222	0\\
11.60821804956	0\\
11.6082472869	0\\
11.60827652424	0\\
11.60830576158	0\\
11.60833499892	0\\
11.60836423626	0\\
11.6083934736	0\\
11.60842271094	0\\
11.60845194828	0\\
11.60848118562	0\\
11.60851042296	0\\
11.6085396603	0\\
11.60856889764	0\\
11.60859813498	0\\
11.60862737232	0\\
11.60865660966	0\\
11.608685847	0\\
11.60871508434	0\\
11.60874432168	0\\
11.60877355902	0\\
11.60880279636	0\\
11.6088320337	0\\
11.60886127104	0\\
11.60889050838	0\\
11.60891974572	0\\
11.60894898306	0\\
11.6089782204	0\\
11.60900745774	0\\
11.60903669508	0\\
11.60906593242	0\\
11.60909516976	0\\
11.6091244071	0\\
11.60915364444	0\\
11.60918288178	0\\
11.60921211912	0\\
11.60924135646	0\\
11.6092705938	0\\
11.60929983114	0\\
11.60932906848	0\\
11.60935830582	0\\
11.60938754316	0\\
11.6094167805	0\\
11.60944601784	0\\
11.60947525518	0\\
11.60950449252	0\\
11.60953372986	0\\
11.6095629672	0\\
11.60959220454	0\\
11.60962144188	0\\
11.60965067922	0\\
11.60967991656	0\\
11.6097091539	0\\
11.60973839124	0\\
11.60976762858	0\\
11.60979686592	0\\
11.60982610326	0\\
11.6098553406	0\\
11.60988457794	0\\
11.60991381528	0\\
11.60994305262	0\\
11.60997228996	0\\
11.6100015273	0\\
11.61003076464	0\\
11.61006000198	0\\
11.61008923932	0\\
11.61011847666	0\\
11.610147714	0\\
11.61017695134	0\\
11.61020618868	0\\
11.61023542602	0\\
11.61026466336	0\\
11.6102939007	0\\
11.61032313804	0\\
11.61035237538	0\\
11.61038161272	0\\
11.61041085006	0\\
11.6104400874	0\\
11.61046932474	0\\
11.61049856208	0\\
11.61052779942	0\\
11.61055703676	0\\
11.6105862741	0\\
11.61061551144	0\\
11.61064474878	0\\
11.61067398612	0\\
11.61070322346	0\\
11.6107324608	0\\
11.61076169814	0\\
11.61079093548	0\\
11.61082017282	0\\
11.61084941016	0\\
11.6108786475	0\\
11.61090788484	0\\
11.61093712218	0\\
11.61096635952	0\\
11.61099559686	0\\
11.6110248342	0\\
11.61105407154	0\\
11.61108330888	0\\
11.61111254622	0\\
11.61114178356	0\\
11.6111710209	0\\
11.61120025824	0\\
11.61122949558	0\\
11.61125873292	0\\
11.61128797026	0\\
11.6113172076	0\\
11.61134644494	0\\
11.61137568228	0\\
11.61140491962	0\\
11.61143415696	0\\
11.6114633943	0\\
11.61149263164	0\\
11.61152186898	0\\
11.61155110632	0\\
11.61158034366	0\\
11.611609581	0\\
11.61163881834	0\\
11.61166805568	0\\
11.61169729302	0\\
11.61172653036	0\\
11.6117557677	0\\
11.61178500504	0\\
11.61181424238	0\\
11.61184347972	0\\
11.61187271706	0\\
11.6119019544	0\\
11.61193119174	0\\
11.61196042908	0\\
11.61198966642	0\\
11.61201890376	0\\
11.6120481411	0\\
11.61207737844	0\\
11.61210661578	0\\
11.61213585312	0\\
11.61216509046	0\\
11.6121943278	0\\
11.61222356514	0\\
11.61225280248	0\\
11.61228203982	0\\
11.61231127716	0\\
11.6123405145	0\\
11.61236975184	0\\
11.61239898918	0\\
11.61242822652	0\\
11.61245746386	0\\
11.6124867012	0\\
11.61251593854	0\\
11.61254517588	0\\
11.61257441322	0\\
11.61260365056	0\\
11.6126328879	0\\
11.61266212524	0\\
11.61269136258	0\\
11.61272059992	0\\
11.61274983726	0\\
11.6127790746	0\\
11.61280831194	0\\
11.61283754928	0\\
11.61286678662	0\\
11.61289602396	0\\
11.6129252613	0\\
11.61295449864	0\\
11.61298373598	0\\
11.61301297332	0\\
11.61304221066	0\\
11.613071448	0\\
11.61310068534	0\\
11.61312992268	0\\
11.61315916002	0\\
11.61318839736	0\\
11.6132176347	0\\
11.61324687204	0\\
11.61327610938	0\\
11.61330534672	0\\
11.61333458406	0\\
11.6133638214	0\\
11.61339305874	0\\
11.61342229608	0\\
11.61345153342	0\\
11.61348077076	0\\
11.6135100081	0\\
11.61353924544	0\\
11.61356848278	0\\
11.61359772012	0\\
11.61362695746	0\\
11.6136561948	0\\
11.61368543214	0\\
11.61371466948	0\\
11.61374390682	0\\
11.61377314416	0\\
11.6138023815	0\\
11.61383161884	0\\
11.61386085618	0\\
11.61389009352	0\\
11.61391933086	0\\
11.6139485682	0\\
11.61397780554	0\\
11.61400704288	0\\
11.61403628022	0\\
11.61406551756	0\\
11.6140947549	0\\
11.61412399224	0\\
11.61415322958	0\\
11.61418246692	0\\
11.61421170426	0\\
11.6142409416	0\\
11.61427017894	0\\
11.61429941628	0\\
11.61432865362	0\\
11.61435789096	0\\
11.6143871283	0\\
11.61441636564	0\\
11.61444560298	0\\
11.61447484032	0\\
11.61450407766	0\\
11.614533315	0\\
11.61456255234	0\\
11.61459178968	0\\
11.61462102702	0\\
11.61465026436	0\\
11.6146795017	0\\
11.61470873904	0\\
11.61473797638	0\\
11.61476721372	0\\
11.61479645106	0\\
11.6148256884	0\\
11.61485492574	0\\
11.61488416308	0\\
11.61491340042	0\\
11.61494263776	0\\
11.6149718751	0\\
11.61500111244	0\\
11.61503034978	0\\
11.61505958712	0\\
11.61508882446	0\\
11.6151180618	0\\
11.61514729914	0\\
11.61517653648	0\\
11.61520577382	0\\
11.61523501116	0\\
11.6152642485	0\\
11.61529348584	0\\
11.61532272318	0\\
11.61535196052	0\\
11.61538119786	0\\
11.6154104352	0\\
11.61543967254	0\\
11.61546890988	0\\
11.61549814722	0\\
11.61552738456	0\\
11.6155566219	0\\
11.61558585924	0\\
11.61561509658	0\\
11.61564433392	0\\
11.61567357126	0\\
11.6157028086	0\\
11.61573204594	0\\
11.61576128328	0\\
11.61579052062	0\\
11.61581975796	0\\
11.6158489953	0\\
11.61587823264	0\\
11.61590746998	0\\
11.61593670732	0\\
11.61596594466	0\\
11.615995182	0\\
11.61602441934	0\\
11.61605365668	0\\
11.61608289402	0\\
11.61611213136	0\\
11.6161413687	0\\
11.61617060604	0\\
11.61619984338	0\\
11.61622908072	0\\
11.61625831806	0\\
11.6162875554	0\\
11.61631679274	0\\
11.61634603008	0\\
11.61637526742	0\\
11.61640450476	0\\
11.6164337421	0\\
11.61646297944	0\\
11.61649221678	0\\
11.61652145412	0\\
11.61655069146	0\\
11.6165799288	0\\
11.61660916614	0\\
11.61663840348	0\\
11.61666764082	0\\
11.61669687816	0\\
11.6167261155	0\\
11.61675535284	0\\
11.61678459018	0\\
11.61681382752	0\\
11.61684306486	0\\
11.6168723022	0\\
11.61690153954	0\\
11.61693077688	0\\
11.61696001422	0\\
11.61698925156	0\\
11.6170184889	0\\
11.61704772624	0\\
11.61707696358	0\\
11.61710620092	0\\
11.61713543826	0\\
11.6171646756	0\\
11.61719391294	0\\
11.61722315028	0\\
11.61725238762	0\\
11.61728162496	0\\
11.6173108623	0\\
11.61734009964	0\\
11.61736933698	0\\
11.61739857432	0\\
11.61742781166	0\\
11.617457049	0\\
11.61748628634	0\\
11.61751552368	0\\
11.61754476102	0\\
11.61757399836	0\\
11.6176032357	0\\
11.61763247304	0\\
11.61766171038	0\\
11.61769094772	0\\
11.61772018506	0\\
11.6177494224	0\\
11.61777865974	0\\
11.61780789708	0\\
11.61783713442	0\\
11.61786637176	0\\
11.6178956091	0\\
11.61792484644	0\\
11.61795408378	0\\
11.61798332112	0\\
11.61801255846	0\\
11.6180417958	0\\
11.61807103314	0\\
11.61810027048	0\\
11.61812950782	0\\
11.61815874516	0\\
11.6181879825	0\\
11.61821721984	0\\
11.61824645718	0\\
11.61827569452	0\\
11.61830493186	0\\
11.6183341692	0\\
11.61836340654	0\\
11.61839264388	0\\
11.61842188122	0\\
11.61845111856	0\\
11.6184803559	0\\
11.61850959324	0\\
11.61853883058	0\\
11.61856806792	0\\
11.61859730526	0\\
11.6186265426	0\\
11.61865577994	0\\
11.61868501728	0\\
11.61871425462	0\\
11.61874349196	0\\
11.6187727293	0\\
11.61880196664	0\\
11.61883120398	0\\
11.61886044132	0\\
11.61888967866	0\\
11.618918916	0\\
11.61894815334	0\\
11.61897739068	0\\
11.61900662802	0\\
11.61903586536	0\\
11.6190651027	0\\
11.61909434004	0\\
11.61912357738	0\\
11.61915281472	0\\
11.61918205206	0\\
11.6192112894	0\\
11.61924052674	0\\
11.61926976408	0\\
11.61929900142	0\\
11.61932823876	0\\
11.6193574761	0\\
11.61938671344	0\\
11.61941595078	0\\
11.61944518812	0\\
11.61947442546	0\\
11.6195036628	0\\
11.61953290014	0\\
11.61956213748	0\\
11.61959137482	0\\
11.61962061216	0\\
11.6196498495	0\\
11.61967908684	0\\
11.61970832418	0\\
11.61973756152	0\\
11.61976679886	0\\
11.6197960362	0\\
11.61982527354	0\\
11.61985451088	0\\
11.61988374822	0\\
11.61991298556	0\\
11.6199422229	0\\
11.61997146024	0\\
11.62000069758	0\\
11.62002993492	0\\
11.62005917226	0\\
11.6200884096	0\\
11.62011764694	0\\
11.62014688428	0\\
11.62017612162	0\\
11.62020535896	0\\
11.6202345963	0\\
11.62026383364	0\\
11.62029307098	0\\
11.62032230832	0\\
11.62035154566	0\\
11.620380783	0\\
11.62041002034	0\\
11.62043925768	0\\
11.62046849502	0\\
11.62049773236	0\\
11.6205269697	0\\
11.62055620704	0\\
11.62058544438	0\\
11.62061468172	0\\
11.62064391906	0\\
11.6206731564	0\\
11.62070239374	0\\
11.62073163108	0\\
11.62076086842	0\\
11.62079010576	0\\
11.6208193431	0\\
11.62084858044	0\\
11.62087781778	0\\
11.62090705512	0\\
11.62093629246	0\\
11.6209655298	0\\
11.62099476714	0\\
11.62102400448	0\\
11.62105324182	0\\
11.62108247916	0\\
11.6211117165	0\\
11.62114095384	0\\
11.62117019118	0\\
11.62119942852	0\\
11.62122866586	0\\
11.6212579032	0\\
11.62128714054	0\\
11.62131637788	0\\
11.62134561522	0\\
11.62137485256	0\\
11.6214040899	0\\
11.62143332724	0\\
11.62146256458	0\\
11.62149180192	0\\
11.62152103926	0\\
11.6215502766	0\\
11.62157951394	0\\
11.62160875128	0\\
11.62163798862	0\\
11.62166722596	0\\
11.6216964633	0\\
11.62172570064	0\\
11.62175493798	0\\
11.62178417532	0\\
11.62181341266	0\\
11.62184265	0\\
11.62187188734	0\\
11.62190112468	0\\
11.62193036202	0\\
11.62195959936	0\\
11.6219888367	0\\
11.62201807404	0\\
11.62204731138	0\\
11.62207654872	0\\
11.62210578606	0\\
11.6221350234	0\\
11.62216426074	0\\
11.62219349808	0\\
11.62222273542	0\\
11.62225197276	0\\
11.6222812101	0\\
11.62231044744	0\\
11.62233968478	0\\
11.62236892212	0\\
11.62239815946	0\\
11.6224273968	0\\
11.62245663414	0\\
11.62248587148	0\\
11.62251510882	0\\
11.62254434616	0\\
11.6225735835	0\\
11.62260282084	0\\
11.62263205818	0\\
11.62266129552	0\\
11.62269053286	0\\
11.6227197702	0\\
11.62274900754	0\\
11.62277824488	0\\
11.62280748222	0\\
11.62283671956	0\\
11.6228659569	0\\
11.62289519424	0\\
11.62292443158	0\\
11.62295366892	0\\
11.62298290626	0\\
11.6230121436	0\\
11.62304138094	0\\
11.62307061828	0\\
11.62309985562	0\\
11.62312909296	0\\
11.6231583303	0\\
11.62318756764	0\\
11.62321680498	0\\
11.62324604232	0\\
11.62327527966	0\\
11.623304517	0\\
11.62333375434	0\\
11.62336299168	0\\
11.62339222902	0\\
11.62342146636	0\\
11.6234507037	0\\
11.62347994104	0\\
11.62350917838	0\\
11.62353841572	0\\
11.62356765306	0\\
11.6235968904	0\\
11.62362612774	0\\
11.62365536508	0\\
11.62368460242	0\\
11.62371383976	0\\
11.6237430771	0\\
11.62377231444	0\\
11.62380155178	0\\
11.62383078912	0\\
11.62386002646	0\\
11.6238892638	0\\
11.62391850114	0\\
11.62394773848	0\\
11.62397697582	0\\
11.62400621316	0\\
11.6240354505	0\\
11.62406468784	0\\
11.62409392518	0\\
11.62412316252	0\\
11.62415239986	0\\
11.6241816372	0\\
11.62421087454	0\\
11.62424011188	0\\
11.62426934922	0\\
11.62429858656	0\\
11.6243278239	0\\
11.62435706124	0\\
11.62438629858	0\\
11.62441553592	0\\
11.62444477326	0\\
11.6244740106	0\\
11.62450324794	0\\
11.62453248528	0\\
11.62456172262	0\\
11.62459095996	0\\
11.6246201973	0\\
11.62464943464	0\\
11.62467867198	0\\
11.62470790932	0\\
11.62473714666	0\\
11.624766384	0\\
11.62479562134	0\\
11.62482485868	0\\
11.62485409602	0\\
11.62488333336	0\\
11.6249125707	0\\
11.62494180804	0\\
11.62497104538	0\\
11.62500028272	0\\
11.62502952006	0\\
11.6250587574	0\\
11.62508799474	0\\
11.62511723208	0\\
11.62514646942	0\\
11.62517570676	0\\
11.6252049441	0\\
11.62523418144	0\\
11.62526341878	0\\
11.62529265612	0\\
11.62532189346	0\\
11.6253511308	0\\
11.62538036814	0\\
11.62540960548	0\\
11.62543884282	0\\
11.62546808016	0\\
11.6254973175	0\\
11.62552655484	0\\
11.62555579218	0\\
11.62558502952	0\\
11.62561426686	0\\
11.6256435042	0\\
11.62567274154	0\\
11.62570197888	0\\
11.62573121622	0\\
11.62576045356	0\\
11.6257896909	0\\
11.62581892824	0\\
11.62584816558	0\\
11.62587740292	0\\
11.62590664026	0\\
11.6259358776	0\\
11.62596511494	0\\
11.62599435228	0\\
11.62602358962	0\\
11.62605282696	0\\
11.6260820643	0\\
11.62611130164	0\\
11.62614053898	0\\
11.62616977632	0\\
11.62619901366	0\\
11.626228251	0\\
11.62625748834	0\\
11.62628672568	0\\
11.62631596302	0\\
11.62634520036	0\\
11.6263744377	0\\
11.62640367504	0\\
11.62643291238	0\\
11.62646214972	0\\
11.62649138706	0\\
11.6265206244	0\\
11.62654986174	0\\
11.62657909908	0\\
11.62660833642	0\\
11.62663757376	0\\
11.6266668111	0\\
11.62669604844	0\\
11.62672528578	0\\
11.62675452312	0\\
11.62678376046	0\\
11.6268129978	0\\
11.62684223514	0\\
11.62687147248	0\\
11.62690070982	0\\
11.62692994716	0\\
11.6269591845	0\\
11.62698842184	0\\
11.62701765918	0\\
11.62704689652	0\\
11.62707613386	0\\
11.6271053712	0\\
11.62713460854	0\\
11.62716384588	0\\
11.62719308322	0\\
11.62722232056	0\\
11.6272515579	0\\
11.62728079524	0\\
11.62731003258	0\\
11.62733926992	0\\
11.62736850726	0\\
11.6273977446	0\\
11.62742698194	0\\
11.62745621928	0\\
11.62748545662	0\\
11.62751469396	0\\
11.6275439313	0\\
11.62757316864	0\\
11.62760240598	0\\
11.62763164332	0\\
11.62766088066	0\\
11.627690118	0\\
11.62771935534	0\\
11.62774859268	0\\
11.62777783002	0\\
11.62780706736	0\\
11.6278363047	0\\
11.62786554204	0\\
11.62789477938	0\\
11.62792401672	0\\
11.62795325406	0\\
11.6279824914	0\\
11.62801172874	0\\
11.62804096608	0\\
11.62807020342	0\\
11.62809944076	0\\
11.6281286781	0\\
11.62815791544	0\\
11.62818715278	0\\
11.62821639012	0\\
11.62824562746	0\\
11.6282748648	0\\
11.62830410214	0\\
11.62833333948	0\\
11.62836257682	0\\
11.62839181416	0\\
11.6284210515	0\\
11.62845028884	0\\
11.62847952618	0\\
11.62850876352	0\\
11.62853800086	0\\
11.6285672382	0\\
11.62859647554	0\\
11.62862571288	0\\
11.62865495022	0\\
11.62868418756	0\\
11.6287134249	0\\
11.62874266224	0\\
11.62877189958	0\\
11.62880113692	0\\
11.62883037426	0\\
11.6288596116	0\\
11.62888884894	0\\
11.62891808628	0\\
11.62894732362	0\\
11.62897656096	0\\
11.6290057983	0\\
11.62903503564	0\\
11.62906427298	0\\
11.62909351032	0\\
11.62912274766	0\\
11.629151985	0\\
11.62918122234	0\\
11.62921045968	0\\
11.62923969702	0\\
11.62926893436	0\\
11.6292981717	0\\
11.62932740904	0\\
11.62935664638	0\\
11.62938588372	0\\
11.62941512106	0\\
11.6294443584	0\\
11.62947359574	0\\
11.62950283308	0\\
11.62953207042	0\\
11.62956130776	0\\
11.6295905451	0\\
11.62961978244	0\\
11.62964901978	0\\
11.62967825712	0\\
11.62970749446	0\\
11.6297367318	0\\
11.62976596914	0\\
11.62979520648	0\\
11.62982444382	0\\
11.62985368116	0\\
11.6298829185	0\\
11.62991215584	0\\
11.62994139318	0\\
11.62997063052	0\\
11.62999986786	0\\
11.6300291052	0\\
11.63005834254	0\\
11.63008757988	0\\
11.63011681722	0\\
11.63014605456	0\\
11.6301752919	0\\
11.63020452924	0\\
11.63023376658	0\\
11.63026300392	0\\
11.63029224126	0\\
11.6303214786	0\\
11.63035071594	0\\
11.63037995328	0\\
11.63040919062	0\\
11.63043842796	0\\
11.6304676653	0\\
11.63049690264	0\\
11.63052613998	0\\
11.63055537732	0\\
11.63058461466	0\\
11.630613852	0\\
11.63064308934	0\\
11.63067232668	0\\
11.63070156402	0\\
11.63073080136	0\\
11.6307600387	0\\
11.63078927604	0\\
11.63081851338	0\\
11.63084775072	0\\
11.63087698806	0\\
11.6309062254	0\\
11.63093546274	0\\
11.63096470008	0\\
11.63099393742	0\\
11.63102317476	0\\
11.6310524121	0\\
11.63108164944	0\\
11.63111088678	0\\
11.63114012412	0\\
11.63116936146	0\\
11.6311985988	0\\
11.63122783614	0\\
11.63125707348	0\\
11.63128631082	0\\
11.63131554816	0\\
11.6313447855	0\\
11.63137402284	0\\
11.63140326018	0\\
11.63143249752	0\\
11.63146173486	0\\
11.6314909722	0\\
11.63152020954	0\\
11.63154944688	0\\
11.63157868422	0\\
11.63160792156	0\\
11.6316371589	0\\
11.63166639624	0\\
11.63169563358	0\\
11.63172487092	0\\
11.63175410826	0\\
11.6317833456	0\\
11.63181258294	0\\
11.63184182028	0\\
11.63187105762	0\\
11.63190029496	0\\
11.6319295323	0\\
11.63195876964	0\\
11.63198800698	0\\
11.63201724432	0\\
11.63204648166	0\\
11.632075719	0\\
11.63210495634	0\\
11.63213419368	0\\
11.63216343102	0\\
11.63219266836	0\\
11.6322219057	0\\
11.63225114304	0\\
11.63228038038	0\\
11.63230961772	0\\
11.63233885506	0\\
11.6323680924	0\\
11.63239732974	0\\
11.63242656708	0\\
11.63245580442	0\\
11.63248504176	0\\
11.6325142791	0\\
11.63254351644	0\\
11.63257275378	0\\
11.63260199112	0\\
11.63263122846	0\\
11.6326604658	0\\
11.63268970314	0\\
11.63271894048	0\\
11.63274817782	0\\
11.63277741516	0\\
11.6328066525	0\\
11.63283588984	0\\
11.63286512718	0\\
11.63289436452	0\\
11.63292360186	0\\
11.6329528392	0\\
11.63298207654	0\\
11.63301131388	0\\
11.63304055122	0\\
11.63306978856	0\\
11.6330990259	0\\
11.63312826324	0\\
11.63315750058	0\\
11.63318673792	0\\
11.63321597526	0\\
11.6332452126	0\\
11.63327444994	0\\
11.63330368728	0\\
11.63333292462	0\\
11.63336216196	0\\
11.6333913993	0\\
11.63342063664	0\\
11.63344987398	0\\
11.63347911132	0\\
11.63350834866	0\\
11.633537586	0\\
11.63356682334	0\\
11.63359606068	0\\
11.63362529802	0\\
11.63365453536	0\\
11.6336837727	0\\
11.63371301004	0\\
11.63374224738	0\\
11.63377148472	0\\
11.63380072206	0\\
11.6338299594	0\\
11.63385919674	0\\
11.63388843408	0\\
11.63391767142	0\\
11.63394690876	0\\
11.6339761461	0\\
11.63400538344	0\\
11.63403462078	0\\
11.63406385812	0\\
11.63409309546	0\\
11.6341223328	0\\
11.63415157014	0\\
11.63418080748	0\\
11.63421004482	0\\
11.63423928216	0\\
11.6342685195	0\\
11.63429775684	0\\
11.63432699418	0\\
11.63435623152	0\\
11.63438546886	0\\
11.6344147062	0\\
11.63444394354	0\\
11.63447318088	0\\
11.63450241822	0\\
11.63453165556	0\\
11.6345608929	0\\
11.63459013024	0\\
11.63461936758	0\\
11.63464860492	0\\
11.63467784226	0\\
11.6347070796	0\\
11.63473631694	0\\
11.63476555428	0\\
11.63479479162	0\\
11.63482402896	0\\
11.6348532663	0\\
11.63488250364	0\\
11.63491174098	0\\
11.63494097832	0\\
11.63497021566	0\\
11.634999453	0\\
11.63502869034	0\\
11.63505792768	0\\
11.63508716502	0\\
11.63511640236	0\\
11.6351456397	0\\
11.63517487704	0\\
11.63520411438	0\\
11.63523335172	0\\
11.63526258906	0\\
11.6352918264	0\\
11.63532106374	0\\
11.63535030108	0\\
11.63537953842	0\\
11.63540877576	0\\
11.6354380131	0\\
11.63546725044	0\\
11.63549648778	0\\
11.63552572512	0\\
11.63555496246	0\\
11.6355841998	0\\
11.63561343714	0\\
11.63564267448	0\\
11.63567191182	0\\
11.63570114916	0\\
11.6357303865	0\\
11.63575962384	0\\
11.63578886118	0\\
11.63581809852	0\\
11.63584733586	0\\
11.6358765732	0\\
11.63590581054	0\\
11.63593504788	0\\
11.63596428522	0\\
11.63599352256	0\\
11.6360227599	0\\
11.63605199724	0\\
11.63608123458	0\\
11.63611047192	0\\
11.63613970926	0\\
11.6361689466	0\\
11.63619818394	0\\
11.63622742128	0\\
11.63625665862	0\\
11.63628589596	0\\
11.6363151333	0\\
11.63634437064	0\\
11.63637360798	0\\
11.63640284532	0\\
11.63643208266	0\\
11.63646132	0\\
11.63649055734	0\\
11.63651979468	0\\
11.63654903202	0\\
11.63657826936	0\\
11.6366075067	0\\
11.63663674404	0\\
11.63666598138	0\\
11.63669521872	0\\
11.63672445606	0\\
11.6367536934	0\\
11.63678293074	0\\
11.63681216808	0\\
11.63684140542	0\\
11.63687064276	0\\
11.6368998801	0\\
11.63692911744	0\\
11.63695835478	0\\
11.63698759212	0\\
11.63701682946	0\\
11.6370460668	0\\
11.63707530414	0\\
11.63710454148	0\\
11.63713377882	0\\
11.63716301616	0\\
11.6371922535	0\\
11.63722149084	0\\
11.63725072818	0\\
11.63727996552	0\\
11.63730920286	0\\
11.6373384402	0\\
11.63736767754	0\\
11.63739691488	0\\
11.63742615222	0\\
11.63745538956	0\\
11.6374846269	0\\
11.63751386424	0\\
11.63754310158	0\\
11.63757233892	0\\
11.63760157626	0\\
11.6376308136	0\\
11.63766005094	0\\
11.63768928828	0\\
11.63771852562	0\\
11.63774776296	0\\
11.6377770003	0\\
11.63780623764	0\\
11.63783547498	0\\
11.63786471232	0\\
11.63789394966	0\\
11.637923187	0\\
11.63795242434	0\\
11.63798166168	0\\
11.63801089902	0\\
11.63804013636	0\\
11.6380693737	0\\
11.63809861104	0\\
11.63812784838	0\\
11.63815708572	0\\
11.63818632306	0\\
11.6382155604	0\\
11.63824479774	0\\
11.63827403508	0\\
11.63830327242	0\\
11.63833250976	0\\
11.6383617471	0\\
11.63839098444	0\\
11.63842022178	0\\
11.63844945912	0\\
11.63847869646	0\\
11.6385079338	0\\
11.63853717114	0\\
11.63856640848	0\\
11.63859564582	0\\
11.63862488316	0\\
11.6386541205	0\\
11.63868335784	0\\
11.63871259518	0\\
11.63874183252	0\\
11.63877106986	0\\
11.6388003072	0\\
11.63882954454	0\\
11.63885878188	0\\
11.63888801922	0\\
11.63891725656	0\\
11.6389464939	0\\
11.63897573124	0\\
11.63900496858	0\\
11.63903420592	0\\
11.63906344326	0\\
11.6390926806	0\\
11.63912191794	0\\
11.63915115528	0\\
11.63918039262	0\\
11.63920962996	0\\
11.6392388673	0\\
11.63926810464	0\\
11.63929734198	0\\
11.63932657932	0\\
11.63935581666	0\\
11.639385054	0\\
11.63941429134	0\\
11.63944352868	0\\
11.63947276602	0\\
11.63950200336	0\\
11.6395312407	0\\
11.63956047804	0\\
11.63958971538	0\\
11.63961895272	0\\
11.63964819006	0\\
11.6396774274	0\\
11.63970666474	0\\
11.63973590208	0\\
11.63976513942	0\\
11.63979437676	0\\
11.6398236141	0\\
11.63985285144	0\\
11.63988208878	0\\
11.63991132612	0\\
11.63994056346	0\\
11.6399698008	0\\
11.63999903814	0\\
11.64002827548	0\\
11.64005751282	0\\
11.64008675016	0\\
11.6401159875	0\\
11.64014522484	0\\
11.64017446218	0\\
11.64020369952	0\\
11.64023293686	0\\
11.6402621742	0\\
11.64029141154	0\\
11.64032064888	0\\
11.64034988622	0\\
11.64037912356	0\\
11.6404083609	0\\
11.64043759824	0\\
11.64046683558	0\\
11.64049607292	0\\
11.64052531026	0\\
11.6405545476	0\\
11.64058378494	0\\
11.64061302228	0\\
11.64064225962	0\\
11.64067149696	0\\
11.6407007343	0\\
11.64072997164	0\\
11.64075920898	0\\
11.64078844632	0\\
11.64081768366	0\\
11.640846921	0\\
11.64087615834	0\\
11.64090539568	0\\
11.64093463302	0\\
11.64096387036	0\\
11.6409931077	0\\
11.64102234504	0\\
11.64105158238	0\\
11.64108081972	0\\
11.64111005706	0\\
11.6411392944	0\\
11.64116853174	0\\
11.64119776908	0\\
11.64122700642	0\\
11.64125624376	0\\
11.6412854811	0\\
11.64131471844	0\\
11.64134395578	0\\
11.64137319312	0\\
11.64140243046	0\\
11.6414316678	0\\
11.64146090514	0\\
11.64149014248	0\\
11.64151937982	0\\
11.64154861716	0\\
11.6415778545	0\\
11.64160709184	0\\
11.64163632918	0\\
11.64166556652	0\\
11.64169480386	0\\
11.6417240412	0\\
11.64175327854	0\\
11.64178251588	0\\
11.64181175322	0\\
11.64184099056	0\\
11.6418702279	0\\
11.64189946524	0\\
11.64192870258	0\\
11.64195793992	0\\
11.64198717726	0\\
11.6420164146	0\\
11.64204565194	0\\
11.64207488928	0\\
11.64210412662	0\\
11.64213336396	0\\
11.6421626013	0\\
11.64219183864	0\\
11.64222107598	0\\
11.64225031332	0\\
11.64227955066	0\\
11.642308788	0\\
11.64233802534	0\\
11.64236726268	0\\
11.64239650002	0\\
11.64242573736	0\\
11.6424549747	0\\
11.64248421204	0\\
11.64251344938	0\\
11.64254268672	0\\
11.64257192406	0\\
11.6426011614	0\\
11.64263039874	0\\
11.64265963608	0\\
11.64268887342	0\\
11.64271811076	0\\
11.6427473481	0\\
11.64277658544	0\\
11.64280582278	0\\
11.64283506012	0\\
11.64286429746	0\\
11.6428935348	0\\
11.64292277214	0\\
11.64295200948	0\\
11.64298124682	0\\
11.64301048416	0\\
11.6430397215	0\\
11.64306895884	0\\
11.64309819618	0\\
11.64312743352	0\\
11.64315667086	0\\
11.6431859082	0\\
11.64321514554	0\\
11.64324438288	0\\
11.64327362022	0\\
11.64330285756	0\\
11.6433320949	0\\
11.64336133224	0\\
11.64339056958	0\\
11.64341980692	0\\
11.64344904426	0\\
11.6434782816	0\\
11.64350751894	0\\
11.64353675628	0\\
11.64356599362	0\\
11.64359523096	0\\
11.6436244683	0\\
11.64365370564	0\\
11.64368294298	0\\
11.64371218032	0\\
11.64374141766	0\\
11.643770655	0\\
11.64379989234	0\\
11.64382912968	0\\
11.64385836702	0\\
11.64388760436	0\\
11.6439168417	0\\
11.64394607904	0\\
11.64397531638	0\\
11.64400455372	0\\
11.64403379106	0\\
11.6440630284	0\\
11.64409226574	0\\
11.64412150308	0\\
11.64415074042	0\\
11.64417997776	0\\
11.6442092151	0\\
11.64423845244	0\\
11.64426768978	0\\
11.64429692712	0\\
11.64432616446	0\\
11.6443554018	0\\
11.64438463914	0\\
11.64441387648	0\\
11.64444311382	0\\
11.64447235116	0\\
11.6445015885	0\\
11.64453082584	0\\
11.64456006318	0\\
11.64458930052	0\\
11.64461853786	0\\
11.6446477752	0\\
11.64467701254	0\\
11.64470624988	0\\
11.64473548722	0\\
11.64476472456	0\\
11.6447939619	0\\
11.64482319924	0\\
11.64485243658	0\\
11.64488167392	0\\
11.64491091126	0\\
11.6449401486	0\\
11.64496938594	0\\
11.64499862328	0\\
11.64502786062	0\\
11.64505709796	0\\
11.6450863353	0\\
11.64511557264	0\\
11.64514480998	0\\
11.64517404732	0\\
11.64520328466	0\\
11.645232522	0\\
11.64526175934	0\\
11.64529099668	0\\
11.64532023402	0\\
11.64534947136	0\\
11.6453787087	0\\
11.64540794604	0\\
11.64543718338	0\\
11.64546642072	0\\
11.64549565806	0\\
11.6455248954	0\\
11.64555413274	0\\
11.64558337008	0\\
11.64561260742	0\\
11.64564184476	0\\
11.6456710821	0\\
11.64570031944	0\\
11.64572955678	0\\
11.64575879412	0\\
11.64578803146	0\\
11.6458172688	0\\
11.64584650614	0\\
11.64587574348	0\\
11.64590498082	0\\
11.64593421816	0\\
11.6459634555	0\\
11.64599269284	0\\
11.64602193018	0\\
11.64605116752	0\\
11.64608040486	0\\
11.6461096422	0\\
11.64613887954	0\\
11.64616811688	0\\
11.64619735422	0\\
11.64622659156	0\\
11.6462558289	0\\
11.64628506624	0\\
11.64631430358	0\\
11.64634354092	0\\
11.64637277826	0\\
11.6464020156	0\\
11.64643125294	0\\
11.64646049028	0\\
11.64648972762	0\\
11.64651896496	0\\
11.6465482023	0\\
11.64657743964	0\\
11.64660667698	0\\
11.64663591432	0\\
11.64666515166	0\\
11.646694389	0\\
11.64672362634	0\\
11.64675286368	0\\
11.64678210102	0\\
11.64681133836	0\\
11.6468405757	0\\
11.64686981304	0\\
11.64689905038	0\\
11.64692828772	0\\
11.64695752506	0\\
11.6469867624	0\\
11.64701599974	0\\
11.64704523708	0\\
11.64707447442	0\\
11.64710371176	0\\
11.6471329491	0\\
11.64716218644	0\\
11.64719142378	0\\
11.64722066112	0\\
11.64724989846	0\\
11.6472791358	0\\
11.64730837314	0\\
11.64733761048	0\\
11.64736684782	0\\
11.64739608516	0\\
11.6474253225	0\\
11.64745455984	0\\
11.64748379718	0\\
11.64751303452	0\\
11.64754227186	0\\
11.6475715092	0\\
11.64760074654	0\\
11.64762998388	0\\
11.64765922122	0\\
11.64768845856	0\\
11.6477176959	0\\
11.64774693324	0\\
11.64777617058	0\\
11.64780540792	0\\
11.64783464526	0\\
11.6478638826	0\\
11.64789311994	0\\
11.64792235728	0\\
11.64795159462	0\\
11.64798083196	0\\
11.6480100693	0\\
11.64803930664	0\\
11.64806854398	0\\
11.64809778132	0\\
11.64812701866	0\\
11.648156256	0\\
11.64818549334	0\\
11.64821473068	0\\
11.64824396802	0\\
11.64827320536	0\\
11.6483024427	0\\
11.64833168004	0\\
11.64836091738	0\\
11.64839015472	0\\
11.64841939206	0\\
11.6484486294	0\\
11.64847786674	0\\
11.64850710408	0\\
11.64853634142	0\\
11.64856557876	0\\
11.6485948161	0\\
11.64862405344	0\\
11.64865329078	0\\
11.64868252812	0\\
11.64871176546	0\\
11.6487410028	0\\
11.64877024014	0\\
11.64879947748	0\\
11.64882871482	0\\
11.64885795216	0\\
11.6488871895	0\\
11.64891642684	0\\
11.64894566418	0\\
11.64897490152	0\\
11.64900413886	0\\
11.6490333762	0\\
11.64906261354	0\\
11.64909185088	0\\
11.64912108822	0\\
11.64915032556	0\\
11.6491795629	0\\
11.64920880024	0\\
11.64923803758	0\\
11.64926727492	0\\
11.64929651226	0\\
11.6493257496	0\\
11.64935498694	0\\
11.64938422428	0\\
11.64941346162	0\\
11.64944269896	0\\
11.6494719363	0\\
11.64950117364	0\\
11.64953041098	0\\
11.64955964832	0\\
11.64958888566	0\\
11.649618123	0\\
11.64964736034	0\\
11.64967659768	0\\
11.64970583502	0\\
11.64973507236	0\\
11.6497643097	0\\
11.64979354704	0\\
11.64982278438	0\\
11.64985202172	0\\
11.64988125906	0\\
11.6499104964	0\\
11.64993973374	0\\
11.64996897108	0\\
11.64999820842	0\\
11.65002744576	0\\
11.6500566831	0\\
11.65008592044	0\\
11.65011515778	0\\
11.65014439512	0\\
11.65017363246	0\\
11.6502028698	0\\
11.65023210714	0\\
11.65026134448	0\\
11.65029058182	0\\
11.65031981916	0\\
11.6503490565	0\\
11.65037829384	0\\
11.65040753118	0\\
11.65043676852	0\\
11.65046600586	0\\
11.6504952432	0\\
11.65052448054	0\\
11.65055371788	0\\
11.65058295522	0\\
11.65061219256	0\\
11.6506414299	0\\
11.65067066724	0\\
11.65069990458	0\\
11.65072914192	0\\
11.65075837926	0\\
11.6507876166	0\\
11.65081685394	0\\
11.65084609128	0\\
11.65087532862	0\\
11.65090456596	0\\
11.6509338033	0\\
11.65096304064	0\\
11.65099227798	0\\
11.65102151532	0\\
11.65105075266	0\\
11.65107999	0\\
11.65110922734	0\\
11.65113846468	0\\
11.65116770202	0\\
11.65119693936	0\\
11.6512261767	0\\
11.65125541404	0\\
11.65128465138	0\\
11.65131388872	0\\
11.65134312606	0\\
11.6513723634	0\\
11.65140160074	0\\
11.65143083808	0\\
11.65146007542	0\\
11.65148931276	0\\
11.6515185501	0\\
11.65154778744	0\\
11.65157702478	0\\
11.65160626212	0\\
11.65163549946	0\\
11.6516647368	0\\
11.65169397414	0\\
11.65172321148	0\\
11.65175244882	0\\
11.65178168616	0\\
11.6518109235	0\\
11.65184016084	0\\
11.65186939818	0\\
11.65189863552	0\\
11.65192787286	0\\
11.6519571102	0\\
11.65198634754	0\\
11.65201558488	0\\
11.65204482222	0\\
11.65207405956	0\\
11.6521032969	0\\
11.65213253424	0\\
11.65216177158	0\\
11.65219100892	0\\
11.65222024626	0\\
11.6522494836	0\\
11.65227872094	0\\
11.65230795828	0\\
11.65233719562	0\\
11.65236643296	0\\
11.6523956703	0\\
11.65242490764	0\\
11.65245414498	0\\
11.65248338232	0\\
11.65251261966	0\\
11.652541857	0\\
11.65257109434	0\\
11.65260033168	0\\
11.65262956902	0\\
11.65265880636	0\\
11.6526880437	0\\
11.65271728104	0\\
11.65274651838	0\\
11.65277575572	0\\
11.65280499306	0\\
11.6528342304	0\\
11.65286346774	0\\
11.65289270508	0\\
11.65292194242	0\\
11.65295117976	0\\
11.6529804171	0\\
11.65300965444	0\\
11.65303889178	0\\
11.65306812912	0\\
11.65309736646	0\\
11.6531266038	0\\
11.65315584114	0\\
11.65318507848	0\\
11.65321431582	0\\
11.65324355316	0\\
11.6532727905	0\\
11.65330202784	0\\
11.65333126518	0\\
11.65336050252	0\\
11.65338973986	0\\
11.6534189772	0\\
11.65344821454	0\\
11.65347745188	0\\
11.65350668922	0\\
11.65353592656	0\\
11.6535651639	0\\
11.65359440124	0\\
11.65362363858	0\\
11.65365287592	0\\
11.65368211326	0\\
11.6537113506	0\\
11.65374058794	0\\
11.65376982528	0\\
11.65379906262	0\\
11.65382829996	0\\
11.6538575373	0\\
11.65388677464	0\\
11.65391601198	0\\
11.65394524932	0\\
11.65397448666	0\\
11.654003724	0\\
11.65403296134	0\\
11.65406219868	0\\
11.65409143602	0\\
11.65412067336	0\\
11.6541499107	0\\
11.65417914804	0\\
11.65420838538	0\\
11.65423762272	0\\
11.65426686006	0\\
11.6542960974	0\\
11.65432533474	0\\
11.65435457208	0\\
11.65438380942	0\\
11.65441304676	0\\
11.6544422841	0\\
11.65447152144	0\\
11.65450075878	0\\
11.65452999612	0\\
11.65455923346	0\\
11.6545884708	0\\
11.65461770814	0\\
11.65464694548	0\\
11.65467618282	0\\
11.65470542016	0\\
11.6547346575	0\\
11.65476389484	0\\
11.65479313218	0\\
11.65482236952	0\\
11.65485160686	0\\
11.6548808442	0\\
11.65491008154	0\\
11.65493931888	0\\
11.65496855622	0\\
11.65499779356	0\\
11.6550270309	0\\
11.65505626824	0\\
11.65508550558	0\\
11.65511474292	0\\
11.65514398026	0\\
11.6551732176	0\\
11.65520245494	0\\
11.65523169228	0\\
11.65526092962	0\\
11.65529016696	0\\
11.6553194043	0\\
11.65534864164	0\\
11.65537787898	0\\
11.65540711632	0\\
11.65543635366	0\\
11.655465591	0\\
11.65549482834	0\\
11.65552406568	0\\
11.65555330302	0\\
11.65558254036	0\\
11.6556117777	0\\
11.65564101504	0\\
11.65567025238	0\\
11.65569948972	0\\
11.65572872706	0\\
11.6557579644	0\\
11.65578720174	0\\
11.65581643908	0\\
11.65584567642	0\\
11.65587491376	0\\
11.6559041511	0\\
11.65593338844	0\\
11.65596262578	0\\
11.65599186312	0\\
11.65602110046	0\\
11.6560503378	0\\
11.65607957514	0\\
11.65610881248	0\\
11.65613804982	0\\
11.65616728716	0\\
11.6561965245	0\\
11.65622576184	0\\
11.65625499918	0\\
11.65628423652	0\\
11.65631347386	0\\
11.6563427112	0\\
11.65637194854	0\\
11.65640118588	0\\
11.65643042322	0\\
11.65645966056	0\\
11.6564888979	0\\
11.65651813524	0\\
11.65654737258	0\\
11.65657660992	0\\
11.65660584726	0\\
11.6566350846	0\\
11.65666432194	0\\
11.65669355928	0\\
11.65672279662	0\\
11.65675203396	0\\
11.6567812713	0\\
11.65681050864	0\\
11.65683974598	0\\
11.65686898332	0\\
11.65689822066	0\\
11.656927458	0\\
11.65695669534	0\\
11.65698593268	0\\
11.65701517002	0\\
11.65704440736	0\\
11.6570736447	0\\
11.65710288204	0\\
11.65713211938	0\\
11.65716135672	0\\
11.65719059406	0\\
11.6572198314	0\\
11.65724906874	0\\
11.65727830608	0\\
11.65730754342	0\\
11.65733678076	0\\
11.6573660181	0\\
11.65739525544	0\\
11.65742449278	0\\
11.65745373012	0\\
11.65748296746	0\\
11.6575122048	0\\
11.65754144214	0\\
11.65757067948	0\\
11.65759991682	0\\
11.65762915416	0\\
11.6576583915	0\\
11.65768762884	0\\
11.65771686618	0\\
11.65774610352	0\\
11.65777534086	0\\
11.6578045782	0\\
11.65783381554	0\\
11.65786305288	0\\
11.65789229022	0\\
11.65792152756	0\\
11.6579507649	0\\
11.65798000224	0\\
11.65800923958	0\\
11.65803847692	0\\
11.65806771426	0\\
11.6580969516	0\\
11.65812618894	0\\
11.65815542628	0\\
11.65818466362	0\\
11.65821390096	0\\
11.6582431383	0\\
11.65827237564	0\\
11.65830161298	0\\
11.65833085032	0\\
11.65836008766	0\\
11.658389325	0\\
11.65841856234	0\\
11.65844779968	0\\
11.65847703702	0\\
11.65850627436	0\\
11.6585355117	0\\
11.65856474904	0\\
11.65859398638	0\\
11.65862322372	0\\
11.65865246106	0\\
11.6586816984	0\\
11.65871093574	0\\
11.65874017308	0\\
11.65876941042	0\\
11.65879864776	0\\
11.6588278851	0\\
11.65885712244	0\\
11.65888635978	0\\
11.65891559712	0\\
11.65894483446	0\\
11.6589740718	0\\
11.65900330914	0\\
11.65903254648	0\\
11.65906178382	0\\
11.65909102116	0\\
11.6591202585	0\\
11.65914949584	0\\
11.65917873318	0\\
11.65920797052	0\\
11.65923720786	0\\
11.6592664452	0\\
11.65929568254	0\\
11.65932491988	0\\
11.65935415722	0\\
11.65938339456	0\\
11.6594126319	0\\
11.65944186924	0\\
11.65947110658	0\\
11.65950034392	0\\
11.65952958126	0\\
11.6595588186	0\\
11.65958805594	0\\
11.65961729328	0\\
11.65964653062	0\\
11.65967576796	0\\
11.6597050053	0\\
11.65973424264	0\\
11.65976347998	0\\
11.65979271732	0\\
11.65982195466	0\\
11.659851192	0\\
11.65988042934	0\\
11.65990966668	0\\
11.65993890402	0\\
11.65996814136	0\\
11.6599973787	0\\
11.66002661604	0\\
11.66005585338	0\\
11.66008509072	0\\
11.66011432806	0\\
11.6601435654	0\\
11.66017280274	0\\
11.66020204008	0\\
11.66023127742	0\\
11.66026051476	0\\
11.6602897521	0\\
11.66031898944	0\\
11.66034822678	0\\
11.66037746412	0\\
11.66040670146	0\\
11.6604359388	0\\
11.66046517614	0\\
11.66049441348	0\\
11.66052365082	0\\
11.66055288816	0\\
11.6605821255	0\\
11.66061136284	0\\
11.66064060018	0\\
11.66066983752	0\\
11.66069907486	0\\
11.6607283122	0\\
11.66075754954	0\\
11.66078678688	0\\
11.66081602422	0\\
11.66084526156	0\\
11.6608744989	0\\
11.66090373624	0\\
11.66093297358	0\\
11.66096221092	0\\
11.66099144826	0\\
11.6610206856	0\\
11.66104992294	0\\
11.66107916028	0\\
11.66110839762	0\\
11.66113763496	0\\
11.6611668723	0\\
11.66119610964	0\\
11.66122534698	0\\
11.66125458432	0\\
11.66128382166	0\\
11.661313059	0\\
11.66134229634	0\\
11.66137153368	0\\
11.66140077102	0\\
11.66143000836	0\\
11.6614592457	0\\
11.66148848304	0\\
11.66151772038	0\\
11.66154695772	0\\
11.66157619506	0\\
11.6616054324	0\\
11.66163466974	0\\
11.66166390708	0\\
11.66169314442	0\\
11.66172238176	0\\
11.6617516191	0\\
11.66178085644	0\\
11.66181009378	0\\
11.66183933112	0\\
11.66186856846	0\\
11.6618978058	0\\
11.66192704314	0\\
11.66195628048	0\\
11.66198551782	0\\
11.66201475516	0\\
11.6620439925	0\\
11.66207322984	0\\
11.66210246718	0\\
11.66213170452	0\\
11.66216094186	0\\
11.6621901792	0\\
11.66221941654	0\\
11.66224865388	0\\
11.66227789122	0\\
11.66230712856	0\\
11.6623363659	0\\
11.66236560324	0\\
11.66239484058	0\\
11.66242407792	0\\
11.66245331526	0\\
11.6624825526	0\\
11.66251178994	0\\
11.66254102728	0\\
11.66257026462	0\\
11.66259950196	0\\
11.6626287393	0\\
11.66265797664	0\\
11.66268721398	0\\
11.66271645132	0\\
11.66274568866	0\\
11.662774926	0\\
11.66280416334	0\\
11.66283340068	0\\
11.66286263802	0\\
11.66289187536	0\\
11.6629211127	0\\
11.66295035004	0\\
11.66297958738	0\\
11.66300882472	0\\
11.66303806206	0\\
11.6630672994	0\\
11.66309653674	0\\
11.66312577408	0\\
11.66315501142	0\\
11.66318424876	0\\
11.6632134861	0\\
11.66324272344	0\\
11.66327196078	0\\
11.66330119812	0\\
11.66333043546	0\\
11.6633596728	0\\
11.66338891014	0\\
11.66341814748	0\\
11.66344738482	0\\
11.66347662216	0\\
11.6635058595	0\\
11.66353509684	0\\
11.66356433418	0\\
11.66359357152	0\\
11.66362280886	0\\
11.6636520462	0\\
11.66368128354	0\\
11.66371052088	0\\
11.66373975822	0\\
11.66376899556	0\\
11.6637982329	0\\
11.66382747024	0\\
11.66385670758	0\\
11.66388594492	0\\
11.66391518226	0\\
11.6639444196	0\\
11.66397365694	0\\
11.66400289428	0\\
11.66403213162	0\\
11.66406136896	0\\
11.6640906063	0\\
11.66411984364	0\\
11.66414908098	0\\
11.66417831832	0\\
11.66420755566	0\\
11.664236793	0\\
11.66426603034	0\\
11.66429526768	0\\
11.66432450502	0\\
11.66435374236	0\\
11.6643829797	0\\
11.66441221704	0\\
11.66444145438	0\\
11.66447069172	0\\
11.66449992906	0\\
11.6645291664	0\\
11.66455840374	0\\
11.66458764108	0\\
11.66461687842	0\\
11.66464611576	0\\
11.6646753531	0\\
11.66470459044	0\\
11.66473382778	0\\
11.66476306512	0\\
11.66479230246	0\\
11.6648215398	0\\
11.66485077714	0\\
11.66488001448	0\\
11.66490925182	0\\
11.66493848916	0\\
11.6649677265	0\\
11.66499696384	0\\
11.66502620118	0\\
11.66505543852	0\\
11.66508467586	0\\
11.6651139132	0\\
11.66514315054	0\\
11.66517238788	0\\
11.66520162522	0\\
11.66523086256	0\\
11.6652600999	0\\
11.66528933724	0\\
11.66531857458	0\\
11.66534781192	0\\
11.66537704926	0\\
11.6654062866	0\\
11.66543552394	0\\
11.66546476128	0\\
11.66549399862	0\\
11.66552323596	0\\
11.6655524733	0\\
11.66558171064	0\\
11.66561094798	0\\
11.66564018532	0\\
11.66566942266	0\\
11.66569866	0\\
11.66572789734	0\\
11.66575713468	0\\
11.66578637202	0\\
11.66581560936	0\\
11.6658448467	0\\
11.66587408404	0\\
11.66590332138	0\\
11.66593255872	0\\
11.66596179606	0\\
11.6659910334	0\\
11.66602027074	0\\
11.66604950808	0\\
11.66607874542	0\\
11.66610798276	0\\
11.6661372201	0\\
11.66616645744	0\\
11.66619569478	0\\
11.66622493212	0\\
11.66625416946	0\\
11.6662834068	0\\
11.66631264414	0\\
11.66634188148	0\\
11.66637111882	0\\
11.66640035616	0\\
11.6664295935	0\\
11.66645883084	0\\
11.66648806818	0\\
11.66651730552	0\\
11.66654654286	0\\
11.6665757802	0\\
11.66660501754	0\\
11.66663425488	0\\
11.66666349222	0\\
11.66669272956	0\\
11.6667219669	0\\
11.66675120424	0\\
11.66678044158	0\\
11.66680967892	0\\
11.66683891626	0\\
11.6668681536	0\\
11.66689739094	0\\
11.66692662828	0\\
11.66695586562	0\\
11.66698510296	0\\
11.6670143403	0\\
11.66704357764	0\\
11.66707281498	0\\
11.66710205232	0\\
11.66713128966	0\\
11.667160527	0\\
11.66718976434	0\\
11.66721900168	0\\
11.66724823902	0\\
11.66727747636	0\\
11.6673067137	0\\
11.66733595104	0\\
11.66736518838	0\\
11.66739442572	0\\
11.66742366306	0\\
11.6674529004	0\\
11.66748213774	0\\
11.66751137508	0\\
11.66754061242	0\\
11.66756984976	0\\
11.6675990871	0\\
11.66762832444	0\\
11.66765756178	0\\
11.66768679912	0\\
11.66771603646	0\\
11.6677452738	0\\
11.66777451114	0\\
11.66780374848	0\\
11.66783298582	0\\
11.66786222316	0\\
11.6678914605	0\\
11.66792069784	0\\
11.66794993518	0\\
11.66797917252	0\\
11.66800840986	0\\
11.6680376472	0\\
11.66806688454	0\\
11.66809612188	0\\
11.66812535922	0\\
11.66815459656	0\\
11.6681838339	0\\
11.66821307124	0\\
11.66824230858	0\\
11.66827154592	0\\
11.66830078326	0\\
11.6683300206	0\\
11.66835925794	0\\
11.66838849528	0\\
11.66841773262	0\\
11.66844696996	0\\
11.6684762073	0\\
11.66850544464	0\\
11.66853468198	0\\
11.66856391932	0\\
11.66859315666	0\\
11.668622394	0\\
11.66865163134	0\\
11.66868086868	0\\
11.66871010602	0\\
11.66873934336	0\\
11.6687685807	0\\
11.66879781804	0\\
11.66882705538	0\\
11.66885629272	0\\
11.66888553006	0\\
11.6689147674	0\\
11.66894400474	0\\
11.66897324208	0\\
11.66900247942	0\\
11.66903171676	0\\
11.6690609541	0\\
11.66909019144	0\\
11.66911942878	0\\
11.66914866612	0\\
11.66917790346	0\\
11.6692071408	0\\
11.66923637814	0\\
11.66926561548	0\\
11.66929485282	0\\
11.66932409016	0\\
11.6693533275	0\\
11.66938256484	0\\
11.66941180218	0\\
11.66944103952	0\\
11.66947027686	0\\
11.6694995142	0\\
11.66952875154	0\\
11.66955798888	0\\
11.66958722622	0\\
11.66961646356	0\\
11.6696457009	0\\
11.66967493824	0\\
11.66970417558	0\\
11.66973341292	0\\
11.66976265026	0\\
11.6697918876	0\\
11.66982112494	0\\
11.66985036228	0\\
11.66987959962	0\\
11.66990883696	0\\
11.6699380743	0\\
11.66996731164	0\\
11.66999654898	0\\
11.67002578632	0\\
11.67005502366	0\\
11.670084261	0\\
11.67011349834	0\\
11.67014273568	0\\
11.67017197302	0\\
11.67020121036	0\\
11.6702304477	0\\
11.67025968504	0\\
11.67028892238	0\\
11.67031815972	0\\
11.67034739706	0\\
11.6703766344	0\\
11.67040587174	0\\
11.67043510908	0\\
11.67046434642	0\\
11.67049358376	0\\
11.6705228211	0\\
11.67055205844	0\\
11.67058129578	0\\
11.67061053312	0\\
11.67063977046	0\\
11.6706690078	0\\
11.67069824514	0\\
11.67072748248	0\\
11.67075671982	0\\
11.67078595716	0\\
11.6708151945	0\\
11.67084443184	0\\
11.67087366918	0\\
11.67090290652	0\\
11.67093214386	0\\
11.6709613812	0\\
11.67099061854	0\\
11.67101985588	0\\
11.67104909322	0\\
11.67107833056	0\\
11.6711075679	0\\
11.67113680524	0\\
11.67116604258	0\\
11.67119527992	0\\
11.67122451726	0\\
11.6712537546	0\\
11.67128299194	0\\
11.67131222928	0\\
11.67134146662	0\\
11.67137070396	0\\
11.6713999413	0\\
11.67142917864	0\\
11.67145841598	0\\
11.67148765332	0\\
11.67151689066	0\\
11.671546128	0\\
11.67157536534	0\\
11.67160460268	0\\
11.67163384002	0\\
11.67166307736	0\\
11.6716923147	0\\
11.67172155204	0\\
11.67175078938	0\\
11.67178002672	0\\
11.67180926406	0\\
11.6718385014	0\\
11.67186773874	0\\
11.67189697608	0\\
11.67192621342	0\\
11.67195545076	0\\
11.6719846881	0\\
11.67201392544	0\\
11.67204316278	0\\
11.67207240012	0\\
11.67210163746	0\\
11.6721308748	0\\
11.67216011214	0\\
11.67218934948	0\\
11.67221858682	0\\
11.67224782416	0\\
11.6722770615	0\\
11.67230629884	0\\
11.67233553618	0\\
11.67236477352	0\\
11.67239401086	0\\
11.6724232482	0\\
11.67245248554	0\\
11.67248172288	0\\
11.67251096022	0\\
11.67254019756	0\\
11.6725694349	0\\
11.67259867224	0\\
11.67262790958	0\\
11.67265714692	0\\
11.67268638426	0\\
11.6727156216	0\\
11.67274485894	0\\
11.67277409628	0\\
11.67280333362	0\\
11.67283257096	0\\
11.6728618083	0\\
11.67289104564	0\\
11.67292028298	0\\
11.67294952032	0\\
11.67297875766	0\\
11.673007995	0\\
11.67303723234	0\\
11.67306646968	0\\
11.67309570702	0\\
11.67312494436	0\\
11.6731541817	0\\
11.67318341904	0\\
11.67321265638	0\\
11.67324189372	0\\
11.67327113106	0\\
11.6733003684	0\\
11.67332960574	0\\
11.67335884308	0\\
11.67338808042	0\\
11.67341731776	0\\
11.6734465551	0\\
11.67347579244	0\\
11.67350502978	0\\
11.67353426712	0\\
11.67356350446	0\\
11.6735927418	0\\
11.67362197914	0\\
11.67365121648	0\\
11.67368045382	0\\
11.67370969116	0\\
11.6737389285	0\\
11.67376816584	0\\
11.67379740318	0\\
11.67382664052	0\\
11.67385587786	0\\
11.6738851152	0\\
11.67391435254	0\\
11.67394358988	0\\
11.67397282722	0\\
11.67400206456	0\\
11.6740313019	0\\
11.67406053924	0\\
11.67408977658	0\\
11.67411901392	0\\
11.67414825126	0\\
11.6741774886	0\\
11.67420672594	0\\
11.67423596328	0\\
11.67426520062	0\\
11.67429443796	0\\
11.6743236753	0\\
11.67435291264	0\\
11.67438214998	0\\
11.67441138732	0\\
11.67444062466	0\\
11.674469862	0\\
11.67449909934	0\\
11.67452833668	0\\
11.67455757402	0\\
11.67458681136	0\\
11.6746160487	0\\
11.67464528604	0\\
11.67467452338	0\\
11.67470376072	0\\
11.67473299806	0\\
11.6747622354	0\\
11.67479147274	0\\
11.67482071008	0\\
11.67484994742	0\\
11.67487918476	0\\
11.6749084221	0\\
11.67493765944	0\\
11.67496689678	0\\
11.67499613412	0\\
11.67502537146	0\\
11.6750546088	0\\
11.67508384614	0\\
11.67511308348	0\\
11.67514232082	0\\
11.67517155816	0\\
11.6752007955	0\\
11.67523003284	0\\
11.67525927018	0\\
11.67528850752	0\\
11.67531774486	0\\
11.6753469822	0\\
11.67537621954	0\\
11.67540545688	0\\
11.67543469422	0\\
11.67546393156	0\\
11.6754931689	0\\
11.67552240624	0\\
11.67555164358	0\\
11.67558088092	0\\
11.67561011826	0\\
11.6756393556	0\\
11.67566859294	0\\
11.67569783028	0\\
11.67572706762	0\\
11.67575630496	0\\
11.6757855423	0\\
11.67581477964	0\\
11.67584401698	0\\
11.67587325432	0\\
11.67590249166	0\\
11.675931729	0\\
11.67596096634	0\\
11.67599020368	0\\
11.67601944102	0\\
11.67604867836	0\\
11.6760779157	0\\
11.67610715304	0\\
11.67613639038	0\\
11.67616562772	0\\
11.67619486506	0\\
11.6762241024	0\\
11.67625333974	0\\
11.67628257708	0\\
11.67631181442	0\\
11.67634105176	0\\
11.6763702891	0\\
11.67639952644	0\\
11.67642876378	0\\
11.67645800112	0\\
11.67648723846	0\\
11.6765164758	0\\
11.67654571314	0\\
11.67657495048	0\\
11.67660418782	0\\
11.67663342516	0\\
11.6766626625	0\\
11.67669189984	0\\
11.67672113718	0\\
11.67675037452	0\\
11.67677961186	0\\
11.6768088492	0\\
11.67683808654	0\\
11.67686732388	0\\
11.67689656122	0\\
11.67692579856	0\\
11.6769550359	0\\
11.67698427324	0\\
11.67701351058	0\\
11.67704274792	0\\
11.67707198526	0\\
11.6771012226	0\\
11.67713045994	0\\
11.67715969728	0\\
11.67718893462	0\\
11.67721817196	0\\
11.6772474093	0\\
11.67727664664	0\\
11.67730588398	0\\
11.67733512132	0\\
11.67736435866	0\\
11.677393596	0\\
11.67742283334	0\\
11.67745207068	0\\
11.67748130802	0\\
11.67751054536	0\\
11.6775397827	0\\
11.67756902004	0\\
11.67759825738	0\\
11.67762749472	0\\
11.67765673206	0\\
11.6776859694	0\\
11.67771520674	0\\
11.67774444408	0\\
11.67777368142	0\\
11.67780291876	0\\
11.6778321561	0\\
11.67786139344	0\\
11.67789063078	0\\
11.67791986812	0\\
11.67794910546	0\\
11.6779783428	0\\
11.67800758014	0\\
11.67803681748	0\\
11.67806605482	0\\
11.67809529216	0\\
11.6781245295	0\\
11.67815376684	0\\
11.67818300418	0\\
11.67821224152	0\\
11.67824147886	0\\
11.6782707162	0\\
11.67829995354	0\\
11.67832919088	0\\
11.67835842822	0\\
11.67838766556	0\\
11.6784169029	0\\
11.67844614024	0\\
11.67847537758	0\\
11.67850461492	0\\
11.67853385226	0\\
11.6785630896	0\\
11.67859232694	0\\
11.67862156428	0\\
11.67865080162	0\\
11.67868003896	0\\
11.6787092763	0\\
11.67873851364	0\\
11.67876775098	0\\
11.67879698832	0\\
11.67882622566	0\\
11.678855463	0\\
11.67888470034	0\\
11.67891393768	0\\
11.67894317502	0\\
11.67897241236	0\\
11.6790016497	0\\
11.67903088704	0\\
11.67906012438	0\\
11.67908936172	0\\
11.67911859906	0\\
11.6791478364	0\\
11.67917707374	0\\
11.67920631108	0\\
11.67923554842	0\\
11.67926478576	0\\
11.6792940231	0\\
11.67932326044	0\\
11.67935249778	0\\
11.67938173512	0\\
11.67941097246	0\\
11.6794402098	0\\
11.67946944714	0\\
11.67949868448	0\\
11.67952792182	0\\
11.67955715916	0\\
11.6795863965	0\\
11.67961563384	0\\
11.67964487118	0\\
11.67967410852	0\\
11.67970334586	0\\
11.6797325832	0\\
11.67976182054	0\\
11.67979105788	0\\
11.67982029522	0\\
11.67984953256	0\\
11.6798787699	0\\
11.67990800724	0\\
11.67993724458	0\\
11.67996648192	0\\
11.67999571926	0\\
11.6800249566	0\\
11.68005419394	0\\
11.68008343128	0\\
11.68011266862	0\\
11.68014190596	0\\
11.6801711433	0\\
11.68020038064	0\\
11.68022961798	0\\
11.68025885532	0\\
11.68028809266	0\\
11.68031733	0\\
11.68034656734	0\\
11.68037580468	0\\
11.68040504202	0\\
11.68043427936	0\\
11.6804635167	0\\
11.68049275404	0\\
11.68052199138	0\\
11.68055122872	0\\
11.68058046606	0\\
11.6806097034	0\\
11.68063894074	0\\
11.68066817808	0\\
11.68069741542	0\\
11.68072665276	0\\
11.6807558901	0\\
11.68078512744	0\\
11.68081436478	0\\
11.68084360212	0\\
11.68087283946	0\\
11.6809020768	0\\
11.68093131414	0\\
11.68096055148	0\\
11.68098978882	0\\
11.68101902616	0\\
11.6810482635	0\\
11.68107750084	0\\
11.68110673818	0\\
11.68113597552	0\\
11.68116521286	0\\
11.6811944502	0\\
11.68122368754	0\\
11.68125292488	0\\
11.68128216222	0\\
11.68131139956	0\\
11.6813406369	0\\
11.68136987424	0\\
11.68139911158	0\\
11.68142834892	0\\
11.68145758626	0\\
11.6814868236	0\\
11.68151606094	0\\
11.68154529828	0\\
11.68157453562	0\\
11.68160377296	0\\
11.6816330103	0\\
11.68166224764	0\\
11.68169148498	0\\
11.68172072232	0\\
11.68174995966	0\\
11.681779197	0\\
11.68180843434	0\\
11.68183767168	0\\
11.68186690902	0\\
11.68189614636	0\\
11.6819253837	0\\
11.68195462104	0\\
11.68198385838	0\\
11.68201309572	0\\
11.68204233306	0\\
11.6820715704	0\\
11.68210080774	0\\
11.68213004508	0\\
11.68215928242	0\\
11.68218851976	0\\
11.6822177571	0\\
11.68224699444	0\\
11.68227623178	0\\
11.68230546912	0\\
11.68233470646	0\\
11.6823639438	0\\
11.68239318114	0\\
11.68242241848	0\\
11.68245165582	0\\
11.68248089316	0\\
11.6825101305	0\\
11.68253936784	0\\
11.68256860518	0\\
11.68259784252	0\\
11.68262707986	0\\
11.6826563172	0\\
11.68268555454	0\\
11.68271479188	0\\
11.68274402922	0\\
11.68277326656	0\\
11.6828025039	0\\
11.68283174124	0\\
11.68286097858	0\\
11.68289021592	0\\
11.68291945326	0\\
11.6829486906	0\\
11.68297792794	0\\
11.68300716528	0\\
11.68303640262	0\\
11.68306563996	0\\
11.6830948773	0\\
11.68312411464	0\\
11.68315335198	0\\
11.68318258932	0\\
11.68321182666	0\\
11.683241064	0\\
11.68327030134	0\\
11.68329953868	0\\
11.68332877602	0\\
11.68335801336	0\\
11.6833872507	0\\
11.68341648804	0\\
11.68344572538	0\\
11.68347496272	0\\
11.68350420006	0\\
11.6835334374	0\\
11.68356267474	0\\
11.68359191208	0\\
11.68362114942	0\\
11.68365038676	0\\
11.6836796241	0\\
11.68370886144	0\\
11.68373809878	0\\
11.68376733612	0\\
11.68379657346	0\\
11.6838258108	0\\
11.68385504814	0\\
11.68388428548	0\\
11.68391352282	0\\
11.68394276016	0\\
11.6839719975	0\\
11.68400123484	0\\
11.68403047218	0\\
11.68405970952	0\\
11.68408894686	0\\
11.6841181842	0\\
11.68414742154	0\\
11.68417665888	0\\
11.68420589622	0\\
11.68423513356	0\\
11.6842643709	0\\
11.68429360824	0\\
11.68432284558	0\\
11.68435208292	0\\
11.68438132026	0\\
11.6844105576	0\\
11.68443979494	0\\
11.68446903228	0\\
11.68449826962	0\\
11.68452750696	0\\
11.6845567443	0\\
11.68458598164	0\\
11.68461521898	0\\
11.68464445632	0\\
11.68467369366	0\\
11.684702931	0\\
11.68473216834	0\\
11.68476140568	0\\
11.68479064302	0\\
11.68481988036	0\\
11.6848491177	0\\
11.68487835504	0\\
11.68490759238	0\\
11.68493682972	0\\
11.68496606706	0\\
11.6849953044	0\\
11.68502454174	0\\
11.68505377908	0\\
11.68508301642	0\\
11.68511225376	0\\
11.6851414911	0\\
11.68517072844	0\\
11.68519996578	0\\
11.68522920312	0\\
11.68525844046	0\\
11.6852876778	0\\
11.68531691514	0\\
11.68534615248	0\\
11.68537538982	0\\
11.68540462716	0\\
11.6854338645	0\\
11.68546310184	0\\
11.68549233918	0\\
11.68552157652	0\\
11.68555081386	0\\
11.6855800512	0\\
11.68560928854	0\\
11.68563852588	0\\
11.68566776322	0\\
11.68569700056	0\\
11.6857262379	0\\
11.68575547524	0\\
11.68578471258	0\\
11.68581394992	0\\
11.68584318726	0\\
11.6858724246	0\\
11.68590166194	0\\
11.68593089928	0\\
11.68596013662	0\\
11.68598937396	0\\
11.6860186113	0\\
11.68604784864	0\\
11.68607708598	0\\
11.68610632332	0\\
11.68613556066	0\\
11.686164798	0\\
11.68619403534	0\\
11.68622327268	0\\
11.68625251002	0\\
11.68628174736	0\\
11.6863109847	0\\
11.68634022204	0\\
11.68636945938	0\\
11.68639869672	0\\
11.68642793406	0\\
11.6864571714	0\\
11.68648640874	0\\
11.68651564608	0\\
11.68654488342	0\\
11.68657412076	0\\
11.6866033581	0\\
11.68663259544	0\\
11.68666183278	0\\
11.68669107012	0\\
11.68672030746	0\\
11.6867495448	0\\
11.68677878214	0\\
11.68680801948	0\\
11.68683725682	0\\
11.68686649416	0\\
11.6868957315	0\\
11.68692496884	0\\
11.68695420618	0\\
11.68698344352	0\\
11.68701268086	0\\
11.6870419182	0\\
11.68707115554	0\\
11.68710039288	0\\
11.68712963022	0\\
11.68715886756	0\\
11.6871881049	0\\
11.68721734224	0\\
11.68724657958	0\\
11.68727581692	0\\
11.68730505426	0\\
11.6873342916	0\\
11.68736352894	0\\
11.68739276628	0\\
11.68742200362	0\\
11.68745124096	0\\
11.6874804783	0\\
11.68750971564	0\\
11.68753895298	0\\
11.68756819032	0\\
11.68759742766	0\\
11.687626665	0\\
11.68765590234	0\\
11.68768513968	0\\
11.68771437702	0\\
11.68774361436	0\\
11.6877728517	0\\
11.68780208904	0\\
11.68783132638	0\\
11.68786056372	0\\
11.68788980106	0\\
11.6879190384	0\\
11.68794827574	0\\
11.68797751308	0\\
11.68800675042	0\\
11.68803598776	0\\
11.6880652251	0\\
11.68809446244	0\\
11.68812369978	0\\
11.68815293712	0\\
11.68818217446	0\\
11.6882114118	0\\
11.68824064914	0\\
11.68826988648	0\\
11.68829912382	0\\
11.68832836116	0\\
11.6883575985	0\\
11.68838683584	0\\
11.68841607318	0\\
11.68844531052	0\\
11.68847454786	0\\
11.6885037852	0\\
11.68853302254	0\\
11.68856225988	0\\
11.68859149722	0\\
11.68862073456	0\\
11.6886499719	0\\
11.68867920924	0\\
11.68870844658	0\\
11.68873768392	0\\
11.68876692126	0\\
11.6887961586	0\\
11.68882539594	0\\
11.68885463328	0\\
11.68888387062	0\\
11.68891310796	0\\
11.6889423453	0\\
11.68897158264	0\\
11.68900081998	0\\
11.68903005732	0\\
11.68905929466	0\\
11.689088532	0\\
11.68911776934	0\\
11.68914700668	0\\
11.68917624402	0\\
11.68920548136	0\\
11.6892347187	0\\
11.68926395604	0\\
11.68929319338	0\\
11.68932243072	0\\
11.68935166806	0\\
11.6893809054	0\\
11.68941014274	0\\
11.68943938008	0\\
11.68946861742	0\\
11.68949785476	0\\
11.6895270921	0\\
11.68955632944	0\\
11.68958556678	0\\
11.68961480412	0\\
11.68964404146	0\\
11.6896732788	0\\
11.68970251614	0\\
11.68973175348	0\\
11.68976099082	0\\
11.68979022816	0\\
11.6898194655	0\\
11.68984870284	0\\
11.68987794018	0\\
11.68990717752	0\\
11.68993641486	0\\
11.6899656522	0\\
11.68999488954	0\\
11.69002412688	0\\
11.69005336422	0\\
11.69008260156	0\\
11.6901118389	0\\
11.69014107624	0\\
11.69017031358	0\\
11.69019955092	0\\
11.69022878826	0\\
11.6902580256	0\\
11.69028726294	0\\
11.69031650028	0\\
11.69034573762	0\\
11.69037497496	0\\
11.6904042123	0\\
11.69043344964	0\\
11.69046268698	0\\
11.69049192432	0\\
11.69052116166	0\\
11.690550399	0\\
11.69057963634	0\\
11.69060887368	0\\
11.69063811102	0\\
11.69066734836	0\\
11.6906965857	0\\
11.69072582304	0\\
11.69075506038	0\\
11.69078429772	0\\
11.69081353506	0\\
11.6908427724	0\\
11.69087200974	0\\
11.69090124708	0\\
11.69093048442	0\\
11.69095972176	0\\
11.6909889591	0\\
11.69101819644	0\\
11.69104743378	0\\
11.69107667112	0\\
11.69110590846	0\\
11.6911351458	0\\
11.69116438314	0\\
11.69119362048	0\\
11.69122285782	0\\
11.69125209516	0\\
11.6912813325	0\\
11.69131056984	0\\
11.69133980718	0\\
11.69136904452	0\\
11.69139828186	0\\
11.6914275192	0\\
11.69145675654	0\\
11.69148599388	0\\
11.69151523122	0\\
11.69154446856	0\\
11.6915737059	0\\
11.69160294324	0\\
11.69163218058	0\\
11.69166141792	0\\
11.69169065526	0\\
11.6917198926	0\\
11.69174912994	0\\
11.69177836728	0\\
11.69180760462	0\\
11.69183684196	0\\
11.6918660793	0\\
11.69189531664	0\\
11.69192455398	0\\
11.69195379132	0\\
11.69198302866	0\\
11.692012266	0\\
11.69204150334	0\\
11.69207074068	0\\
11.69209997802	0\\
11.69212921536	0\\
11.6921584527	0\\
11.69218769004	0\\
11.69221692738	0\\
11.69224616472	0\\
11.69227540206	0\\
11.6923046394	0\\
11.69233387674	0\\
11.69236311408	0\\
11.69239235142	0\\
11.69242158876	0\\
11.6924508261	0\\
11.69248006344	0\\
11.69250930078	0\\
11.69253853812	0\\
11.69256777546	0\\
11.6925970128	0\\
11.69262625014	0\\
11.69265548748	0\\
11.69268472482	0\\
11.69271396216	0\\
11.6927431995	0\\
11.69277243684	0\\
11.69280167418	0\\
11.69283091152	0\\
11.69286014886	0\\
11.6928893862	0\\
11.69291862354	0\\
11.69294786088	0\\
11.69297709822	0\\
11.69300633556	0\\
11.6930355729	0\\
11.69306481024	0\\
11.69309404758	0\\
11.69312328492	0\\
11.69315252226	0\\
11.6931817596	0\\
11.69321099694	0\\
11.69324023428	0\\
11.69326947162	0\\
11.69329870896	0\\
11.6933279463	0\\
11.69335718364	0\\
11.69338642098	0\\
11.69341565832	0\\
11.69344489566	0\\
11.693474133	0\\
11.69350337034	0\\
11.69353260768	0\\
11.69356184502	0\\
11.69359108236	0\\
11.6936203197	0\\
11.69364955704	0\\
11.69367879438	0\\
11.69370803172	0\\
11.69373726906	0\\
11.6937665064	0\\
11.69379574374	0\\
11.69382498108	0\\
11.69385421842	0\\
11.69388345576	0\\
11.6939126931	0\\
11.69394193044	0\\
11.69397116778	0\\
11.69400040512	0\\
11.69402964246	0\\
11.6940588798	0\\
11.69408811714	0\\
11.69411735448	0\\
11.69414659182	0\\
11.69417582916	0\\
11.6942050665	0\\
11.69423430384	0\\
11.69426354118	0\\
11.69429277852	0\\
11.69432201586	0\\
11.6943512532	0\\
11.69438049054	0\\
11.69440972788	0\\
11.69443896522	0\\
11.69446820256	0\\
11.6944974399	0\\
11.69452667724	0\\
11.69455591458	0\\
11.69458515192	0\\
11.69461438926	0\\
11.6946436266	0\\
11.69467286394	0\\
11.69470210128	0\\
11.69473133862	0\\
11.69476057596	0\\
11.6947898133	0\\
11.69481905064	0\\
11.69484828798	0\\
11.69487752532	0\\
11.69490676266	0\\
11.694936	0\\
11.69496523734	0\\
11.69499447468	0\\
11.69502371202	0\\
11.69505294936	0\\
11.6950821867	0\\
11.69511142404	0\\
11.69514066138	0\\
11.69516989872	0\\
11.69519913606	0\\
11.6952283734	0\\
11.69525761074	0\\
11.69528684808	0\\
11.69531608542	0\\
11.69534532276	0\\
11.6953745601	0\\
11.69540379744	0\\
11.69543303478	0\\
11.69546227212	0\\
11.69549150946	0\\
11.6955207468	0\\
11.69554998414	0\\
11.69557922148	0\\
11.69560845882	0\\
11.69563769616	0\\
11.6956669335	0\\
11.69569617084	0\\
11.69572540818	0\\
11.69575464552	0\\
11.69578388286	0\\
11.6958131202	0\\
11.69584235754	0\\
11.69587159488	0\\
11.69590083222	0\\
11.69593006956	0\\
11.6959593069	0\\
11.69598854424	0\\
11.69601778158	0\\
11.69604701892	0\\
11.69607625626	0\\
11.6961054936	0\\
11.69613473094	0\\
11.69616396828	0\\
11.69619320562	0\\
11.69622244296	0\\
11.6962516803	0\\
11.69628091764	0\\
11.69631015498	0\\
11.69633939232	0\\
11.69636862966	0\\
11.696397867	0\\
11.69642710434	0\\
11.69645634168	0\\
11.69648557902	0\\
11.69651481636	0\\
11.6965440537	0\\
11.69657329104	0\\
11.69660252838	0\\
11.69663176572	0\\
11.69666100306	0\\
11.6966902404	0\\
11.69671947774	0\\
11.69674871508	0\\
11.69677795242	0\\
11.69680718976	0\\
11.6968364271	0\\
11.69686566444	0\\
11.69689490178	0\\
11.69692413912	0\\
11.69695337646	0\\
11.6969826138	0\\
11.69701185114	0\\
11.69704108848	0\\
11.69707032582	0\\
11.69709956316	0\\
11.6971288005	0\\
11.69715803784	0\\
11.69718727518	0\\
11.69721651252	0\\
11.69724574986	0\\
11.6972749872	0\\
11.69730422454	0\\
11.69733346188	0\\
11.69736269922	0\\
11.69739193656	0\\
11.6974211739	0\\
11.69745041124	0\\
11.69747964858	0\\
11.69750888592	0\\
11.69753812326	0\\
11.6975673606	0\\
11.69759659794	0\\
11.69762583528	0\\
11.69765507262	0\\
11.69768430996	0\\
11.6977135473	0\\
11.69774278464	0\\
11.69777202198	0\\
11.69780125932	0\\
11.69783049666	0\\
11.697859734	0\\
11.69788897134	0\\
11.69791820868	0\\
11.69794744602	0\\
11.69797668336	0\\
11.6980059207	0\\
11.69803515804	0\\
11.69806439538	0\\
11.69809363272	0\\
11.69812287006	0\\
11.6981521074	0\\
11.69818134474	0\\
11.69821058208	0\\
11.69823981942	0\\
11.69826905676	0\\
11.6982982941	0\\
11.69832753144	0\\
11.69835676878	0\\
11.69838600612	0\\
11.69841524346	0\\
11.6984444808	0\\
11.69847371814	0\\
11.69850295548	0\\
11.69853219282	0\\
11.69856143016	0\\
11.6985906675	0\\
11.69861990484	0\\
11.69864914218	0\\
11.69867837952	0\\
11.69870761686	0\\
11.6987368542	0\\
11.69876609154	0\\
11.69879532888	0\\
11.69882456622	0\\
11.69885380356	0\\
11.6988830409	0\\
11.69891227824	0\\
11.69894151558	0\\
11.69897075292	0\\
11.69899999026	0\\
11.6990292276	0\\
11.69905846494	0\\
11.69908770228	0\\
11.69911693962	0\\
11.69914617696	0\\
11.6991754143	0\\
11.69920465164	0\\
11.69923388898	0\\
11.69926312632	0\\
11.69929236366	0\\
11.699321601	0\\
11.69935083834	0\\
11.69938007568	0\\
11.69940931302	0\\
11.69943855036	0\\
11.6994677877	0\\
11.69949702504	0\\
11.69952626238	0\\
11.69955549972	0\\
11.69958473706	0\\
11.6996139744	0\\
11.69964321174	0\\
11.69967244908	0\\
11.69970168642	0\\
11.69973092376	0\\
11.6997601611	0\\
11.69978939844	0\\
11.69981863578	0\\
11.69984787312	0\\
11.69987711046	0\\
11.6999063478	0\\
11.69993558514	0\\
11.69996482248	0\\
11.69999405982	0\\
11.70002329716	0\\
11.7000525345	0\\
11.70008177184	0\\
11.70011100918	0\\
11.70014024652	0\\
11.70016948386	0\\
11.7001987212	0\\
11.70022795854	0\\
11.70025719588	0\\
11.70028643322	0\\
11.70031567056	0\\
11.7003449079	0\\
11.70037414524	0\\
11.70040338258	0\\
11.70043261992	0\\
11.70046185726	0\\
11.7004910946	0\\
11.70052033194	0\\
11.70054956928	0\\
11.70057880662	0\\
11.70060804396	0\\
11.7006372813	0\\
11.70066651864	0\\
11.70069575598	0\\
11.70072499332	0\\
11.70075423066	0\\
11.700783468	0\\
11.70081270534	0\\
11.70084194268	0\\
11.70087118002	0\\
11.70090041736	0\\
11.7009296547	0\\
11.70095889204	0\\
11.70098812938	0\\
11.70101736672	0\\
11.70104660406	0\\
11.7010758414	0\\
11.70110507874	0\\
11.70113431608	0\\
11.70116355342	0\\
11.70119279076	0\\
11.7012220281	0\\
11.70125126544	0\\
11.70128050278	0\\
11.70130974012	0\\
11.70133897746	0\\
11.7013682148	0\\
11.70139745214	0\\
11.70142668948	0\\
11.70145592682	0\\
11.70148516416	0\\
11.7015144015	0\\
11.70154363884	0\\
11.70157287618	0\\
11.70160211352	0\\
11.70163135086	0\\
11.7016605882	0\\
11.70168982554	0\\
11.70171906288	0\\
11.70174830022	0\\
11.70177753756	0\\
11.7018067749	0\\
11.70183601224	0\\
11.70186524958	0\\
11.70189448692	0\\
11.70192372426	0\\
11.7019529616	0\\
11.70198219894	0\\
11.70201143628	0\\
11.70204067362	0\\
11.70206991096	0\\
11.7020991483	0\\
11.70212838564	0\\
11.70215762298	0\\
11.70218686032	0\\
11.70221609766	0\\
11.702245335	0\\
11.70227457234	0\\
11.70230380968	0\\
11.70233304702	0\\
11.70236228436	0\\
11.7023915217	0\\
11.70242075904	0\\
11.70244999638	0\\
11.70247923372	0\\
11.70250847106	0\\
11.7025377084	0\\
11.70256694574	0\\
11.70259618308	0\\
11.70262542042	0\\
11.70265465776	0\\
11.7026838951	0\\
11.70271313244	0\\
11.70274236978	0\\
11.70277160712	0\\
11.70280084446	0\\
11.7028300818	0\\
11.70285931914	0\\
11.70288855648	0\\
11.70291779382	0\\
11.70294703116	0\\
11.7029762685	0\\
11.70300550584	0\\
11.70303474318	0\\
11.70306398052	0\\
11.70309321786	0\\
11.7031224552	0\\
11.70315169254	0\\
11.70318092988	0\\
11.70321016722	0\\
11.70323940456	0\\
11.7032686419	0\\
11.70329787924	0\\
11.70332711658	0\\
11.70335635392	0\\
11.70338559126	0\\
11.7034148286	0\\
11.70344406594	0\\
11.70347330328	0\\
11.70350254062	0\\
11.70353177796	0\\
11.7035610153	0\\
11.70359025264	0\\
11.70361948998	0\\
11.70364872732	0\\
11.70367796466	0\\
11.703707202	0\\
11.70373643934	0\\
11.70376567668	0\\
11.70379491402	0\\
11.70382415136	0\\
11.7038533887	0\\
11.70388262604	0\\
11.70391186338	0\\
11.70394110072	0\\
11.70397033806	0\\
11.7039995754	0\\
11.70402881274	0\\
11.70405805008	0\\
11.70408728742	0\\
11.70411652476	0\\
11.7041457621	0\\
11.70417499944	0\\
11.70420423678	0\\
11.70423347412	0\\
11.70426271146	0\\
11.7042919488	0\\
11.70432118614	0\\
11.70435042348	0\\
11.70437966082	0\\
11.70440889816	0\\
11.7044381355	0\\
11.70446737284	0\\
11.70449661018	0\\
11.70452584752	0\\
11.70455508486	0\\
11.7045843222	0\\
11.70461355954	0\\
11.70464279688	0\\
11.70467203422	0\\
11.70470127156	0\\
11.7047305089	0\\
11.70475974624	0\\
11.70478898358	0\\
11.70481822092	0\\
11.70484745826	0\\
11.7048766956	0\\
11.70490593294	0\\
11.70493517028	0\\
11.70496440762	0\\
11.70499364496	0\\
11.7050228823	0\\
11.70505211964	0\\
11.70508135698	0\\
11.70511059432	0\\
11.70513983166	0\\
11.705169069	0\\
11.70519830634	0\\
11.70522754368	0\\
11.70525678102	0\\
11.70528601836	0\\
11.7053152557	0\\
11.70534449304	0\\
11.70537373038	0\\
11.70540296772	0\\
11.70543220506	0\\
11.7054614424	0\\
11.70549067974	0\\
11.70551991708	0\\
11.70554915442	0\\
11.70557839176	0\\
11.7056076291	0\\
11.70563686644	0\\
11.70566610378	0\\
11.70569534112	0\\
11.70572457846	0\\
11.7057538158	0\\
11.70578305314	0\\
11.70581229048	0\\
11.70584152782	0\\
11.70587076516	0\\
11.7059000025	0\\
11.70592923984	0\\
11.70595847718	0\\
11.70598771452	0\\
11.70601695186	0\\
11.7060461892	0\\
11.70607542654	0\\
11.70610466388	0\\
11.70613390122	0\\
11.70616313856	0\\
11.7061923759	0\\
11.70622161324	0\\
11.70625085058	0\\
11.70628008792	0\\
11.70630932526	0\\
11.7063385626	0\\
11.70636779994	0\\
11.70639703728	0\\
11.70642627462	0\\
11.70645551196	0\\
11.7064847493	0\\
11.70651398664	0\\
11.70654322398	0\\
11.70657246132	0\\
11.70660169866	0\\
11.706630936	0\\
11.70666017334	0\\
11.70668941068	0\\
11.70671864802	0\\
11.70674788536	0\\
11.7067771227	0\\
11.70680636004	0\\
11.70683559738	0\\
11.70686483472	0\\
11.70689407206	0\\
11.7069233094	0\\
11.70695254674	0\\
11.70698178408	0\\
11.70701102142	0\\
11.70704025876	0\\
11.7070694961	0\\
11.70709873344	0\\
11.70712797078	0\\
11.70715720812	0\\
11.70718644546	0\\
11.7072156828	0\\
11.70724492014	0\\
11.70727415748	0\\
11.70730339482	0\\
11.70733263216	0\\
11.7073618695	0\\
11.70739110684	0\\
11.70742034418	0\\
11.70744958152	0\\
11.70747881886	0\\
11.7075080562	0\\
11.70753729354	0\\
11.70756653088	0\\
11.70759576822	0\\
11.70762500556	0\\
11.7076542429	0\\
11.70768348024	0\\
11.70771271758	0\\
11.70774195492	0\\
11.70777119226	0\\
11.7078004296	0\\
11.70782966694	0\\
11.70785890428	0\\
11.70788814162	0\\
11.70791737896	0\\
11.7079466163	0\\
11.70797585364	0\\
11.70800509098	0\\
11.70803432832	0\\
11.70806356566	0\\
11.708092803	0\\
11.70812204034	0\\
11.70815127768	0\\
11.70818051502	0\\
11.70820975236	0\\
11.7082389897	0\\
11.70826822704	0\\
11.70829746438	0\\
11.70832670172	0\\
11.70835593906	0\\
11.7083851764	0\\
11.70841441374	0\\
11.70844365108	0\\
11.70847288842	0\\
11.70850212576	0\\
11.7085313631	0\\
11.70856060044	0\\
11.70858983778	0\\
11.70861907512	0\\
11.70864831246	0\\
11.7086775498	0\\
11.70870678714	0\\
11.70873602448	0\\
11.70876526182	0\\
11.70879449916	0\\
11.7088237365	0\\
11.70885297384	0\\
11.70888221118	0\\
11.70891144852	0\\
11.70894068586	0\\
11.7089699232	0\\
11.70899916054	0\\
11.70902839788	0\\
11.70905763522	0\\
11.70908687256	0\\
11.7091161099	0\\
11.70914534724	0\\
11.70917458458	0\\
11.70920382192	0\\
11.70923305926	0\\
11.7092622966	0\\
11.70929153394	0\\
11.70932077128	0\\
11.70935000862	0\\
11.70937924596	0\\
11.7094084833	0\\
11.70943772064	0\\
11.70946695798	0\\
11.70949619532	0\\
11.70952543266	0\\
11.70955467	0\\
11.70958390734	0\\
11.70961314468	0\\
11.70964238202	0\\
11.70967161936	0\\
11.7097008567	0\\
11.70973009404	0\\
11.70975933138	0\\
11.70978856872	0\\
11.70981780606	0\\
11.7098470434	0\\
11.70987628074	0\\
11.70990551808	0\\
11.70993475542	0\\
11.70996399276	0\\
11.7099932301	0\\
11.71002246744	0\\
11.71005170478	0\\
11.71008094212	0\\
11.71011017946	0\\
11.7101394168	0\\
11.71016865414	0\\
11.71019789148	0\\
11.71022712882	0\\
11.71025636616	0\\
11.7102856035	0\\
11.71031484084	0\\
11.71034407818	0\\
11.71037331552	0\\
11.71040255286	0\\
11.7104317902	0\\
11.71046102754	0\\
11.71049026488	0\\
11.71051950222	0\\
11.71054873956	0\\
11.7105779769	0\\
11.71060721424	0\\
11.71063645158	0\\
11.71066568892	0\\
11.71069492626	0\\
11.7107241636	0\\
11.71075340094	0\\
11.71078263828	0\\
11.71081187562	0\\
11.71084111296	0\\
11.7108703503	0\\
11.71089958764	0\\
11.71092882498	0\\
11.71095806232	0\\
11.71098729966	0\\
11.711016537	0\\
11.71104577434	0\\
11.71107501168	0\\
11.71110424902	0\\
11.71113348636	0\\
11.7111627237	0\\
11.71119196104	0\\
11.71122119838	0\\
11.71125043572	0\\
11.71127967306	0\\
11.7113089104	0\\
11.71133814774	0\\
11.71136738508	0\\
11.71139662242	0\\
11.71142585976	0\\
11.7114550971	0\\
11.71148433444	0\\
11.71151357178	0\\
11.71154280912	0\\
11.71157204646	0\\
11.7116012838	0\\
11.71163052114	0\\
11.71165975848	0\\
11.71168899582	0\\
11.71171823316	0\\
11.7117474705	0\\
11.71177670784	0\\
11.71180594518	0\\
11.71183518252	0\\
11.71186441986	0\\
11.7118936572	0\\
11.71192289454	0\\
11.71195213188	0\\
11.71198136922	0\\
11.71201060656	0\\
11.7120398439	0\\
11.71206908124	0\\
11.71209831858	0\\
11.71212755592	0\\
11.71215679326	0\\
11.7121860306	0\\
11.71221526794	0\\
11.71224450528	0\\
11.71227374262	0\\
11.71230297996	0\\
11.7123322173	0\\
11.71236145464	0\\
11.71239069198	0\\
11.71241992932	0\\
11.71244916666	0\\
11.712478404	0\\
11.71250764134	0\\
11.71253687868	0\\
11.71256611602	0\\
11.71259535336	0\\
11.7126245907	0\\
11.71265382804	0\\
11.71268306538	0\\
11.71271230272	0\\
11.71274154006	0\\
11.7127707774	0\\
11.71280001474	0\\
11.71282925208	0\\
11.71285848942	0\\
11.71288772676	0\\
11.7129169641	0\\
11.71294620144	0\\
11.71297543878	0\\
11.71300467612	0\\
11.71303391346	0\\
11.7130631508	0\\
11.71309238814	0\\
11.71312162548	0\\
11.71315086282	0\\
11.71318010016	0\\
11.7132093375	0\\
11.71323857484	0\\
11.71326781218	0\\
11.71329704952	0\\
11.71332628686	0\\
11.7133555242	0\\
11.71338476154	0\\
11.71341399888	0\\
11.71344323622	0\\
11.71347247356	0\\
11.7135017109	0\\
11.71353094824	0\\
11.71356018558	0\\
11.71358942292	0\\
11.71361866026	0\\
11.7136478976	0\\
11.71367713494	0\\
11.71370637228	0\\
11.71373560962	0\\
11.71376484696	0\\
11.7137940843	0\\
11.71382332164	0\\
11.71385255898	0\\
11.71388179632	0\\
11.71391103366	0\\
11.713940271	0\\
11.71396950834	0\\
11.71399874568	0\\
11.71402798302	0\\
11.71405722036	0\\
11.7140864577	0\\
11.71411569504	0\\
11.71414493238	0\\
11.71417416972	0\\
11.71420340706	0\\
11.7142326444	0\\
11.71426188174	0\\
11.71429111908	0\\
11.71432035642	0\\
11.71434959376	0\\
11.7143788311	0\\
11.71440806844	0\\
11.71443730578	0\\
11.71446654312	0\\
11.71449578046	0\\
11.7145250178	0\\
11.71455425514	0\\
11.71458349248	0\\
11.71461272982	0\\
11.71464196716	0\\
11.7146712045	0\\
11.71470044184	0\\
11.71472967918	0\\
11.71475891652	0\\
11.71478815386	0\\
11.7148173912	0\\
11.71484662854	0\\
11.71487586588	0\\
11.71490510322	0\\
11.71493434056	0\\
11.7149635779	0\\
11.71499281524	0\\
11.71502205258	0\\
11.71505128992	0\\
11.71508052726	0\\
11.7151097646	0\\
11.71513900194	0\\
11.71516823928	0\\
11.71519747662	0\\
11.71522671396	0\\
11.7152559513	0\\
11.71528518864	0\\
11.71531442598	0\\
11.71534366332	0\\
11.71537290066	0\\
11.715402138	0\\
11.71543137534	0\\
11.71546061268	0\\
11.71548985002	0\\
11.71551908736	0\\
11.7155483247	0\\
11.71557756204	0\\
11.71560679938	0\\
11.71563603672	0\\
11.71566527406	0\\
11.7156945114	0\\
11.71572374874	0\\
11.71575298608	0\\
11.71578222342	0\\
11.71581146076	0\\
11.7158406981	0\\
11.71586993544	0\\
11.71589917278	0\\
11.71592841012	0\\
11.71595764746	0\\
11.7159868848	0\\
11.71601612214	0\\
11.71604535948	0\\
11.71607459682	0\\
11.71610383416	0\\
11.7161330715	0\\
11.71616230884	0\\
11.71619154618	0\\
11.71622078352	0\\
11.71625002086	0\\
11.7162792582	0\\
11.71630849554	0\\
11.71633773288	0\\
11.71636697022	0\\
11.71639620756	0\\
11.7164254449	0\\
11.71645468224	0\\
11.71648391958	0\\
11.71651315692	0\\
11.71654239426	0\\
11.7165716316	0\\
11.71660086894	0\\
11.71663010628	0\\
11.71665934362	0\\
11.71668858096	0\\
11.7167178183	0\\
11.71674705564	0\\
11.71677629298	0\\
11.71680553032	0\\
11.71683476766	0\\
11.716864005	0\\
11.71689324234	0\\
11.71692247968	0\\
11.71695171702	0\\
11.71698095436	0\\
11.7170101917	0\\
11.71703942904	0\\
11.71706866638	0\\
11.71709790372	0\\
11.71712714106	0\\
11.7171563784	0\\
11.71718561574	0\\
11.71721485308	0\\
11.71724409042	0\\
11.71727332776	0\\
11.7173025651	0\\
11.71733180244	0\\
11.71736103978	0\\
11.71739027712	0\\
11.71741951446	0\\
11.7174487518	0\\
11.71747798914	0\\
11.71750722648	0\\
11.71753646382	0\\
11.71756570116	0\\
11.7175949385	0\\
11.71762417584	0\\
11.71765341318	0\\
11.71768265052	0\\
11.71771188786	0\\
11.7177411252	0\\
11.71777036254	0\\
11.71779959988	0\\
11.71782883722	0\\
11.71785807456	0\\
11.7178873119	0\\
11.71791654924	0\\
11.71794578658	0\\
11.71797502392	0\\
11.71800426126	0\\
11.7180334986	0\\
11.71806273594	0\\
11.71809197328	0\\
11.71812121062	0\\
11.71815044796	0\\
11.7181796853	0\\
11.71820892264	0\\
11.71823815998	0\\
11.71826739732	0\\
11.71829663466	0\\
11.718325872	0\\
11.71835510934	0\\
11.71838434668	0\\
11.71841358402	0\\
11.71844282136	0\\
11.7184720587	0\\
11.71850129604	0\\
11.71853053338	0\\
11.71855977072	0\\
11.71858900806	0\\
11.7186182454	0\\
11.71864748274	0\\
11.71867672008	0\\
11.71870595742	0\\
11.71873519476	0\\
11.7187644321	0\\
11.71879366944	0\\
11.71882290678	0\\
11.71885214412	0\\
11.71888138146	0\\
11.7189106188	0\\
11.71893985614	0\\
11.71896909348	0\\
11.71899833082	0\\
11.71902756816	0\\
11.7190568055	0\\
11.71908604284	0\\
11.71911528018	0\\
11.71914451752	0\\
11.71917375486	0\\
11.7192029922	0\\
11.71923222954	0\\
11.71926146688	0\\
11.71929070422	0\\
11.71931994156	0\\
11.7193491789	0\\
11.71937841624	0\\
11.71940765358	0\\
11.71943689092	0\\
11.71946612826	0\\
11.7194953656	0\\
11.71952460294	0\\
11.71955384028	0\\
11.71958307762	0\\
11.71961231496	0\\
11.7196415523	0\\
11.71967078964	0\\
11.71970002698	0\\
11.71972926432	0\\
11.71975850166	0\\
11.719787739	0\\
11.71981697634	0\\
11.71984621368	0\\
11.71987545102	0\\
11.71990468836	0\\
11.7199339257	0\\
11.71996316304	0\\
11.71999240038	0\\
11.72002163772	0\\
11.72005087506	0\\
11.7200801124	0\\
11.72010934974	0\\
11.72013858708	0\\
11.72016782442	0\\
11.72019706176	0\\
11.7202262991	0\\
11.72025553644	0\\
11.72028477378	0\\
11.72031401112	0\\
11.72034324846	0\\
11.7203724858	0\\
11.72040172314	0\\
11.72043096048	0\\
11.72046019782	0\\
11.72048943516	0\\
11.7205186725	0\\
11.72054790984	0\\
11.72057714718	0\\
11.72060638452	0\\
11.72063562186	0\\
11.7206648592	0\\
11.72069409654	0\\
11.72072333388	0\\
11.72075257122	0\\
11.72078180856	0\\
11.7208110459	0\\
11.72084028324	0\\
11.72086952058	0\\
11.72089875792	0\\
11.72092799526	0\\
11.7209572326	0\\
11.72098646994	0\\
11.72101570728	0\\
11.72104494462	0\\
11.72107418196	0\\
11.7211034193	0\\
11.72113265664	0\\
11.72116189398	0\\
11.72119113132	0\\
11.72122036866	0\\
11.721249606	0\\
11.72127884334	0\\
11.72130808068	0\\
11.72133731802	0\\
11.72136655536	0\\
11.7213957927	0\\
11.72142503004	0\\
11.72145426738	0\\
11.72148350472	0\\
11.72151274206	0\\
11.7215419794	0\\
11.72157121674	0\\
11.72160045408	0\\
11.72162969142	0\\
11.72165892876	0\\
11.7216881661	0\\
11.72171740344	0\\
11.72174664078	0\\
11.72177587812	0\\
11.72180511546	0\\
11.7218343528	0\\
11.72186359014	0\\
11.72189282748	0\\
11.72192206482	0\\
11.72195130216	0\\
11.7219805395	0\\
11.72200977684	0\\
11.72203901418	0\\
11.72206825152	0\\
11.72209748886	0\\
11.7221267262	0\\
11.72215596354	0\\
11.72218520088	0\\
11.72221443822	0\\
11.72224367556	0\\
11.7222729129	0\\
11.72230215024	0\\
11.72233138758	0\\
11.72236062492	0\\
11.72238986226	0\\
11.7224190996	0\\
11.72244833694	0\\
11.72247757428	0\\
11.72250681162	0\\
11.72253604896	0\\
11.7225652863	0\\
11.72259452364	0\\
11.72262376098	0\\
11.72265299832	0\\
11.72268223566	0\\
11.722711473	0\\
11.72274071034	0\\
11.72276994768	0\\
11.72279918502	0\\
11.72282842236	0\\
11.7228576597	0\\
11.72288689704	0\\
11.72291613438	0\\
11.72294537172	0\\
11.72297460906	0\\
11.7230038464	0\\
11.72303308374	0\\
11.72306232108	0\\
11.72309155842	0\\
11.72312079576	0\\
11.7231500331	0\\
11.72317927044	0\\
11.72320850778	0\\
11.72323774512	0\\
11.72326698246	0\\
11.7232962198	0\\
11.72332545714	0\\
11.72335469448	0\\
11.72338393182	0\\
11.72341316916	0\\
11.7234424065	0\\
11.72347164384	0\\
11.72350088118	0\\
11.72353011852	0\\
11.72355935586	0\\
11.7235885932	0\\
11.72361783054	0\\
11.72364706788	0\\
11.72367630522	0\\
11.72370554256	0\\
11.7237347799	0\\
11.72376401724	0\\
11.72379325458	0\\
11.72382249192	0\\
11.72385172926	0\\
11.7238809666	0\\
11.72391020394	0\\
11.72393944128	0\\
11.72396867862	0\\
11.72399791596	0\\
11.7240271533	0\\
11.72405639064	0\\
11.72408562798	0\\
11.72411486532	0\\
11.72414410266	0\\
11.72417334	0\\
11.72420257734	0\\
11.72423181468	0\\
11.72426105202	0\\
11.72429028936	0\\
11.7243195267	0\\
11.72434876404	0\\
11.72437800138	0\\
11.72440723872	0\\
11.72443647606	0\\
11.7244657134	0\\
11.72449495074	0\\
11.72452418808	0\\
11.72455342542	0\\
11.72458266276	0\\
11.7246119001	0\\
11.72464113744	0\\
11.72467037478	0\\
11.72469961212	0\\
11.72472884946	0\\
11.7247580868	0\\
11.72478732414	0\\
11.72481656148	0\\
11.72484579882	0\\
11.72487503616	0\\
11.7249042735	0\\
11.72493351084	0\\
11.72496274818	0\\
11.72499198552	0\\
11.72502122286	0\\
11.7250504602	0\\
11.72507969754	0\\
11.72510893488	0\\
11.72513817222	0\\
11.72516740956	0\\
11.7251966469	0\\
11.72522588424	0\\
11.72525512158	0\\
11.72528435892	0\\
11.72531359626	0\\
11.7253428336	0\\
11.72537207094	0\\
11.72540130828	0\\
11.72543054562	0\\
11.72545978296	0\\
11.7254890203	0\\
11.72551825764	0\\
11.72554749498	0\\
11.72557673232	0\\
11.72560596966	0\\
11.725635207	0\\
11.72566444434	0\\
11.72569368168	0\\
11.72572291902	0\\
11.72575215636	0\\
11.7257813937	0\\
11.72581063104	0\\
11.72583986838	0\\
11.72586910572	0\\
11.72589834306	0\\
11.7259275804	0\\
11.72595681774	0\\
11.72598605508	0\\
11.72601529242	0\\
11.72604452976	0\\
11.7260737671	0\\
11.72610300444	0\\
11.72613224178	0\\
11.72616147912	0\\
11.72619071646	0\\
11.7262199538	0\\
11.72624919114	0\\
11.72627842848	0\\
11.72630766582	0\\
11.72633690316	0\\
11.7263661405	0\\
11.72639537784	0\\
11.72642461518	0\\
11.72645385252	0\\
11.72648308986	0\\
11.7265123272	0\\
11.72654156454	0\\
11.72657080188	0\\
11.72660003922	0\\
11.72662927656	0\\
11.7266585139	0\\
11.72668775124	0\\
11.72671698858	0\\
11.72674622592	0\\
11.72677546326	0\\
11.7268047006	0\\
11.72683393794	0\\
11.72686317528	0\\
11.72689241262	0\\
11.72692164996	0\\
11.7269508873	0\\
11.72698012464	0\\
11.72700936198	0\\
11.72703859932	0\\
11.72706783666	0\\
11.727097074	0\\
11.72712631134	0\\
11.72715554868	0\\
11.72718478602	0\\
11.72721402336	0\\
11.7272432607	0\\
11.72727249804	0\\
11.72730173538	0\\
11.72733097272	0\\
11.72736021006	0\\
11.7273894474	0\\
11.72741868474	0\\
11.72744792208	0\\
11.72747715942	0\\
11.72750639676	0\\
11.7275356341	0\\
11.72756487144	0\\
11.72759410878	0\\
11.72762334612	0\\
11.72765258346	0\\
11.7276818208	0\\
11.72771105814	0\\
11.72774029548	0\\
11.72776953282	0\\
11.72779877016	0\\
11.7278280075	0\\
11.72785724484	0\\
11.72788648218	0\\
11.72791571952	0\\
11.72794495686	0\\
11.7279741942	0\\
11.72800343154	0\\
11.72803266888	0\\
11.72806190622	0\\
11.72809114356	0\\
11.7281203809	0\\
11.72814961824	0\\
11.72817885558	0\\
11.72820809292	0\\
11.72823733026	0\\
11.7282665676	0\\
11.72829580494	0\\
11.72832504228	0\\
11.72835427962	0\\
11.72838351696	0\\
11.7284127543	0\\
11.72844199164	0\\
11.72847122898	0\\
11.72850046632	0\\
11.72852970366	0\\
11.728558941	0\\
11.72858817834	0\\
11.72861741568	0\\
11.72864665302	0\\
11.72867589036	0\\
11.7287051277	0\\
11.72873436504	0\\
11.72876360238	0\\
11.72879283972	0\\
11.72882207706	0\\
11.7288513144	0\\
11.72888055174	0\\
11.72890978908	0\\
11.72893902642	0\\
11.72896826376	0\\
11.7289975011	0\\
11.72902673844	0\\
11.72905597578	0\\
11.72908521312	0\\
11.72911445046	0\\
11.7291436878	0\\
11.72917292514	0\\
11.72920216248	0\\
11.72923139982	0\\
11.72926063716	0\\
11.7292898745	0\\
11.72931911184	0\\
11.72934834918	0\\
11.72937758652	0\\
11.72940682386	0\\
11.7294360612	0\\
11.72946529854	0\\
11.72949453588	0\\
11.72952377322	0\\
11.72955301056	0\\
11.7295822479	0\\
11.72961148524	0\\
11.72964072258	0\\
11.72966995992	0\\
11.72969919726	0\\
11.7297284346	0\\
11.72975767194	0\\
11.72978690928	0\\
11.72981614662	0\\
11.72984538396	0\\
11.7298746213	0\\
11.72990385864	0\\
11.72993309598	0\\
11.72996233332	0\\
11.72999157066	0\\
11.730020808	0\\
11.73005004534	0\\
11.73007928268	0\\
11.73010852002	0\\
11.73013775736	0\\
11.7301669947	0\\
11.73019623204	0\\
11.73022546938	0\\
11.73025470672	0\\
11.73028394406	0\\
11.7303131814	0\\
11.73034241874	0\\
11.73037165608	0\\
11.73040089342	0\\
11.73043013076	0\\
11.7304593681	0\\
11.73048860544	0\\
11.73051784278	0\\
11.73054708012	0\\
11.73057631746	0\\
11.7306055548	0\\
11.73063479214	0\\
11.73066402948	0\\
11.73069326682	0\\
11.73072250416	0\\
11.7307517415	0\\
11.73078097884	0\\
11.73081021618	0\\
11.73083945352	0\\
11.73086869086	0\\
11.7308979282	0\\
11.73092716554	0\\
11.73095640288	0\\
11.73098564022	0\\
11.73101487756	0\\
11.7310441149	0\\
11.73107335224	0\\
11.73110258958	0\\
11.73113182692	0\\
11.73116106426	0\\
11.7311903016	0\\
11.73121953894	0\\
11.73124877628	0\\
11.73127801362	0\\
11.73130725096	0\\
11.7313364883	0\\
11.73136572564	0\\
11.73139496298	0\\
11.73142420032	0\\
11.73145343766	0\\
11.731482675	0\\
11.73151191234	0\\
11.73154114968	0\\
11.73157038702	0\\
11.73159962436	0\\
11.7316288617	0\\
11.73165809904	0\\
11.73168733638	0\\
11.73171657372	0\\
11.73174581106	0\\
11.7317750484	0\\
11.73180428574	0\\
11.73183352308	0\\
11.73186276042	0\\
11.73189199776	0\\
11.7319212351	0\\
11.73195047244	0\\
11.73197970978	0\\
11.73200894712	0\\
11.73203818446	0\\
11.7320674218	0\\
11.73209665914	0\\
11.73212589648	0\\
11.73215513382	0\\
11.73218437116	0\\
11.7322136085	0\\
11.73224284584	0\\
11.73227208318	0\\
11.73230132052	0\\
11.73233055786	0\\
11.7323597952	0\\
11.73238903254	0\\
11.73241826988	0\\
11.73244750722	0\\
11.73247674456	0\\
11.7325059819	0\\
11.73253521924	0\\
11.73256445658	0\\
11.73259369392	0\\
11.73262293126	0\\
11.7326521686	0\\
11.73268140594	0\\
11.73271064328	0\\
11.73273988062	0\\
11.73276911796	0\\
11.7327983553	0\\
11.73282759264	0\\
11.73285682998	0\\
11.73288606732	0\\
11.73291530466	0\\
11.732944542	0\\
11.73297377934	0\\
11.73300301668	0\\
11.73303225402	0\\
11.73306149136	0\\
11.7330907287	0\\
11.73311996604	0\\
11.73314920338	0\\
11.73317844072	0\\
11.73320767806	0\\
11.7332369154	0\\
11.73326615274	0\\
11.73329539008	0\\
11.73332462742	0\\
11.73335386476	0\\
11.7333831021	0\\
11.73341233944	0\\
11.73344157678	0\\
11.73347081412	0\\
11.73350005146	0\\
11.7335292888	0\\
11.73355852614	0\\
11.73358776348	0\\
11.73361700082	0\\
11.73364623816	0\\
11.7336754755	0\\
11.73370471284	0\\
11.73373395018	0\\
11.73376318752	0\\
11.73379242486	0\\
11.7338216622	0\\
11.73385089954	0\\
11.73388013688	0\\
11.73390937422	0\\
11.73393861156	0\\
11.7339678489	0\\
11.73399708624	0\\
11.73402632358	0\\
11.73405556092	0\\
11.73408479826	0\\
11.7341140356	0\\
11.73414327294	0\\
11.73417251028	0\\
11.73420174762	0\\
11.73423098496	0\\
11.7342602223	0\\
11.73428945964	0\\
11.73431869698	0\\
11.73434793432	0\\
11.73437717166	0\\
11.734406409	0\\
11.73443564634	0\\
11.73446488368	0\\
11.73449412102	0\\
11.73452335836	0\\
11.7345525957	0\\
11.73458183304	0\\
11.73461107038	0\\
11.73464030772	0\\
11.73466954506	0\\
11.7346987824	0\\
11.73472801974	0\\
11.73475725708	0\\
11.73478649442	0\\
11.73481573176	0\\
11.7348449691	0\\
11.73487420644	0\\
11.73490344378	0\\
11.73493268112	0\\
11.73496191846	0\\
11.7349911558	0\\
11.73502039314	0\\
11.73504963048	0\\
11.73507886782	0\\
11.73510810516	0\\
11.7351373425	0\\
11.73516657984	0\\
11.73519581718	0\\
11.73522505452	0\\
11.73525429186	0\\
11.7352835292	0\\
11.73531276654	0\\
11.73534200388	0\\
11.73537124122	0\\
11.73540047856	0\\
11.7354297159	0\\
11.73545895324	0\\
11.73548819058	0\\
11.73551742792	0\\
11.73554666526	0\\
11.7355759026	0\\
11.73560513994	0\\
11.73563437728	0\\
11.73566361462	0\\
11.73569285196	0\\
11.7357220893	0\\
11.73575132664	0\\
11.73578056398	0\\
11.73580980132	0\\
11.73583903866	0\\
11.735868276	0\\
11.73589751334	0\\
11.73592675068	0\\
11.73595598802	0\\
11.73598522536	0\\
11.7360144627	0\\
11.73604370004	0\\
11.73607293738	0\\
11.73610217472	0\\
11.73613141206	0\\
11.7361606494	0\\
11.73618988674	0\\
11.73621912408	0\\
11.73624836142	0\\
11.73627759876	0\\
11.7363068361	0\\
11.73633607344	0\\
11.73636531078	0\\
11.73639454812	0\\
11.73642378546	0\\
11.7364530228	0\\
11.73648226014	0\\
11.73651149748	0\\
11.73654073482	0\\
11.73656997216	0\\
11.7365992095	0\\
11.73662844684	0\\
11.73665768418	0\\
11.73668692152	0\\
11.73671615886	0\\
11.7367453962	0\\
11.73677463354	0\\
11.73680387088	0\\
11.73683310822	0\\
11.73686234556	0\\
11.7368915829	0\\
11.73692082024	0\\
11.73695005758	0\\
11.73697929492	0\\
11.73700853226	0\\
11.7370377696	0\\
11.73706700694	0\\
11.73709624428	0\\
11.73712548162	0\\
11.73715471896	0\\
11.7371839563	0\\
11.73721319364	0\\
11.73724243098	0\\
11.73727166832	0\\
11.73730090566	0\\
11.737330143	0\\
11.73735938034	0\\
11.73738861768	0\\
11.73741785502	0\\
11.73744709236	0\\
11.7374763297	0\\
11.73750556704	0\\
11.73753480438	0\\
11.73756404172	0\\
11.73759327906	0\\
11.7376225164	0\\
11.73765175374	0\\
11.73768099108	0\\
11.73771022842	0\\
11.73773946576	0\\
11.7377687031	0\\
11.73779794044	0\\
11.73782717778	0\\
11.73785641512	0\\
11.73788565246	0\\
11.7379148898	0\\
11.73794412714	0\\
11.73797336448	0\\
11.73800260182	0\\
11.73803183916	0\\
11.7380610765	0\\
11.73809031384	0\\
11.73811955118	0\\
11.73814878852	0\\
11.73817802586	0\\
11.7382072632	0\\
11.73823650054	0\\
11.73826573788	0\\
11.73829497522	0\\
11.73832421256	0\\
11.7383534499	0\\
11.73838268724	0\\
11.73841192458	0\\
11.73844116192	0\\
11.73847039926	0\\
11.7384996366	0\\
11.73852887394	0\\
11.73855811128	0\\
11.73858734862	0\\
11.73861658596	0\\
11.7386458233	0\\
11.73867506064	0\\
11.73870429798	0\\
11.73873353532	0\\
11.73876277266	0\\
11.73879201	0\\
11.73882124734	0\\
11.73885048468	0\\
11.73887972202	0\\
11.73890895936	0\\
11.7389381967	0\\
11.73896743404	0\\
11.73899667138	0\\
11.73902590872	0\\
11.73905514606	0\\
11.7390843834	0\\
11.73911362074	0\\
11.73914285808	0\\
11.73917209542	0\\
11.73920133276	0\\
11.7392305701	0\\
11.73925980744	0\\
11.73928904478	0\\
11.73931828212	0\\
11.73934751946	0\\
11.7393767568	0\\
11.73940599414	0\\
11.73943523148	0\\
11.73946446882	0\\
11.73949370616	0\\
11.7395229435	0\\
11.73955218084	0\\
11.73958141818	0\\
11.73961065552	0\\
11.73963989286	0\\
11.7396691302	0\\
11.73969836754	0\\
11.73972760488	0\\
11.73975684222	0\\
11.73978607956	0\\
11.7398153169	0\\
11.73984455424	0\\
11.73987379158	0\\
11.73990302892	0\\
11.73993226626	0\\
11.7399615036	0\\
11.73999074094	0\\
11.74001997828	0\\
11.74004921562	0\\
11.74007845296	0\\
11.7401076903	0\\
11.74013692764	0\\
11.74016616498	0\\
11.74019540232	0\\
11.74022463966	0\\
11.740253877	0\\
11.74028311434	0\\
11.74031235168	0\\
11.74034158902	0\\
11.74037082636	0\\
11.7404000637	0\\
11.74042930104	0\\
11.74045853838	0\\
11.74048777572	0\\
11.74051701306	0\\
11.7405462504	0\\
11.74057548774	0\\
11.74060472508	0\\
11.74063396242	0\\
11.74066319976	0\\
11.7406924371	0\\
11.74072167444	0\\
11.74075091178	0\\
11.74078014912	0\\
11.74080938646	0\\
11.7408386238	0\\
11.74086786114	0\\
11.74089709848	0\\
11.74092633582	0\\
11.74095557316	0\\
11.7409848105	0\\
11.74101404784	0\\
11.74104328518	0\\
11.74107252252	0\\
11.74110175986	0\\
11.7411309972	0\\
11.74116023454	0\\
11.74118947188	0\\
11.74121870922	0\\
11.74124794656	0\\
11.7412771839	0\\
11.74130642124	0\\
11.74133565858	0\\
11.74136489592	0\\
11.74139413326	0\\
11.7414233706	0\\
11.74145260794	0\\
11.74148184528	0\\
11.74151108262	0\\
11.74154031996	0\\
11.7415695573	0\\
11.74159879464	0\\
11.74162803198	0\\
11.74165726932	0\\
11.74168650666	0\\
11.741715744	0\\
11.74174498134	0\\
11.74177421868	0\\
11.74180345602	0\\
11.74183269336	0\\
11.7418619307	0\\
11.74189116804	0\\
11.74192040538	0\\
11.74194964272	0\\
11.74197888006	0\\
11.7420081174	0\\
11.74203735474	0\\
11.74206659208	0\\
11.74209582942	0\\
11.74212506676	0\\
11.7421543041	0\\
11.74218354144	0\\
11.74221277878	0\\
11.74224201612	0\\
11.74227125346	0\\
11.7423004908	0\\
11.74232972814	0\\
11.74235896548	0\\
11.74238820282	0\\
11.74241744016	0\\
11.7424466775	0\\
11.74247591484	0\\
11.74250515218	0\\
11.74253438952	0\\
11.74256362686	0\\
11.7425928642	0\\
11.74262210154	0\\
11.74265133888	0\\
11.74268057622	0\\
11.74270981356	0\\
11.7427390509	0\\
11.74276828824	0\\
11.74279752558	0\\
11.74282676292	0\\
11.74285600026	0\\
11.7428852376	0\\
11.74291447494	0\\
11.74294371228	0\\
11.74297294962	0\\
11.74300218696	0\\
11.7430314243	0\\
11.74306066164	0\\
11.74308989898	0\\
11.74311913632	0\\
11.74314837366	0\\
11.743177611	0\\
11.74320684834	0\\
11.74323608568	0\\
11.74326532302	0\\
11.74329456036	0\\
11.7433237977	0\\
11.74335303504	0\\
11.74338227238	0\\
11.74341150972	0\\
11.74344074706	0\\
11.7434699844	0\\
11.74349922174	0\\
11.74352845908	0\\
11.74355769642	0\\
11.74358693376	0\\
11.7436161711	0\\
11.74364540844	0\\
11.74367464578	0\\
11.74370388312	0\\
11.74373312046	0\\
11.7437623578	0\\
11.74379159514	0\\
11.74382083248	0\\
11.74385006982	0\\
11.74387930716	0\\
11.7439085445	0\\
11.74393778184	0\\
11.74396701918	0\\
11.74399625652	0\\
11.74402549386	0\\
11.7440547312	0\\
11.74408396854	0\\
11.74411320588	0\\
11.74414244322	0\\
11.74417168056	0\\
11.7442009179	0\\
11.74423015524	0\\
11.74425939258	0\\
11.74428862992	0\\
11.74431786726	0\\
11.7443471046	0\\
11.74437634194	0\\
11.74440557928	0\\
11.74443481662	0\\
11.74446405396	0\\
11.7444932913	0\\
11.74452252864	0\\
11.74455176598	0\\
11.74458100332	0\\
11.74461024066	0\\
11.744639478	0\\
11.74466871534	0\\
11.74469795268	0\\
11.74472719002	0\\
11.74475642736	0\\
11.7447856647	0\\
11.74481490204	0\\
11.74484413938	0\\
11.74487337672	0\\
11.74490261406	0\\
11.7449318514	0\\
11.74496108874	0\\
11.74499032608	0\\
11.74501956342	0\\
11.74504880076	0\\
11.7450780381	0\\
11.74510727544	0\\
11.74513651278	0\\
11.74516575012	0\\
11.74519498746	0\\
11.7452242248	0\\
11.74525346214	0\\
11.74528269948	0\\
11.74531193682	0\\
11.74534117416	0\\
11.7453704115	0\\
11.74539964884	0\\
11.74542888618	0\\
11.74545812352	0\\
11.74548736086	0\\
11.7455165982	0\\
11.74554583554	0\\
11.74557507288	0\\
11.74560431022	0\\
11.74563354756	0\\
11.7456627849	0\\
11.74569202224	0\\
11.74572125958	0\\
11.74575049692	0\\
11.74577973426	0\\
11.7458089716	0\\
11.74583820894	0\\
11.74586744628	0\\
11.74589668362	0\\
11.74592592096	0\\
11.7459551583	0\\
11.74598439564	0\\
11.74601363298	0\\
11.74604287032	0\\
11.74607210766	0\\
11.746101345	0\\
11.74613058234	0\\
11.74615981968	0\\
11.74618905702	0\\
11.74621829436	0\\
11.7462475317	0\\
11.74627676904	0\\
11.74630600638	0\\
11.74633524372	0\\
11.74636448106	0\\
11.7463937184	0\\
11.74642295574	0\\
11.74645219308	0\\
11.74648143042	0\\
11.74651066776	0\\
11.7465399051	0\\
11.74656914244	0\\
11.74659837978	0\\
11.74662761712	0\\
11.74665685446	0\\
11.7466860918	0\\
11.74671532914	0\\
11.74674456648	0\\
11.74677380382	0\\
11.74680304116	0\\
11.7468322785	0\\
11.74686151584	0\\
11.74689075318	0\\
11.74691999052	0\\
11.74694922786	0\\
11.7469784652	0\\
11.74700770254	0\\
11.74703693988	0\\
11.74706617722	0\\
11.74709541456	0\\
11.7471246519	0\\
11.74715388924	0\\
11.74718312658	0\\
11.74721236392	0\\
11.74724160126	0\\
11.7472708386	0\\
11.74730007594	0\\
11.74732931328	0\\
11.74735855062	0\\
11.74738778796	0\\
11.7474170253	0\\
11.74744626264	0\\
11.74747549998	0\\
11.74750473732	0\\
11.74753397466	0\\
11.747563212	0\\
11.74759244934	0\\
11.74762168668	0\\
11.74765092402	0\\
11.74768016136	0\\
11.7477093987	0\\
11.74773863604	0\\
11.74776787338	0\\
11.74779711072	0\\
11.74782634806	0\\
11.7478555854	0\\
11.74788482274	0\\
11.74791406008	0\\
11.74794329742	0\\
11.74797253476	0\\
11.7480017721	0\\
11.74803100944	0\\
11.74806024678	0\\
11.74808948412	0\\
11.74811872146	0\\
11.7481479588	0\\
11.74817719614	0\\
11.74820643348	0\\
11.74823567082	0\\
11.74826490816	0\\
11.7482941455	0\\
11.74832338284	0\\
11.74835262018	0\\
11.74838185752	0\\
11.74841109486	0\\
11.7484403322	0\\
11.74846956954	0\\
11.74849880688	0\\
11.74852804422	0\\
11.74855728156	0\\
11.7485865189	0\\
11.74861575624	0\\
11.74864499358	0\\
11.74867423092	0\\
11.74870346826	0\\
11.7487327056	0\\
11.74876194294	0\\
11.74879118028	0\\
11.74882041762	0\\
11.74884965496	0\\
11.7488788923	0\\
11.74890812964	0\\
11.74893736698	0\\
11.74896660432	0\\
11.74899584166	0\\
11.749025079	0\\
11.74905431634	0\\
11.74908355368	0\\
11.74911279102	0\\
11.74914202836	0\\
11.7491712657	0\\
11.74920050304	0\\
11.74922974038	0\\
11.74925897772	0\\
11.74928821506	0\\
11.7493174524	0\\
11.74934668974	0\\
11.74937592708	0\\
11.74940516442	0\\
11.74943440176	0\\
11.7494636391	0\\
11.74949287644	0\\
11.74952211378	0\\
11.74955135112	0\\
11.74958058846	0\\
11.7496098258	0\\
11.74963906314	0\\
11.74966830048	0\\
11.74969753782	0\\
11.74972677516	0\\
11.7497560125	0\\
11.74978524984	0\\
11.74981448718	0\\
11.74984372452	0\\
11.74987296186	0\\
11.7499021992	0\\
11.74993143654	0\\
11.74996067388	0\\
11.74998991122	0\\
11.75001914856	0\\
11.7500483859	0\\
11.75007762324	0\\
11.75010686058	0\\
11.75013609792	0\\
11.75016533526	0\\
11.7501945726	0\\
11.75022380994	0\\
11.75025304728	0\\
11.75028228462	0\\
11.75031152196	0\\
11.7503407593	0\\
11.75036999664	0\\
11.75039923398	0\\
11.75042847132	0\\
11.75045770866	0\\
11.750486946	0\\
11.75051618334	0\\
11.75054542068	0\\
11.75057465802	0\\
11.75060389536	0\\
11.7506331327	0\\
11.75066237004	0\\
11.75069160738	0\\
11.75072084472	0\\
11.75075008206	0\\
11.7507793194	0\\
11.75080855674	0\\
11.75083779408	0\\
11.75086703142	0\\
11.75089626876	0\\
11.7509255061	0\\
11.75095474344	0\\
11.75098398078	0\\
11.75101321812	0\\
11.75104245546	0\\
11.7510716928	0\\
11.75110093014	0\\
11.75113016748	0\\
11.75115940482	0\\
11.75118864216	0\\
11.7512178795	0\\
11.75124711684	0\\
11.75127635418	0\\
11.75130559152	0\\
11.75133482886	0\\
11.7513640662	0\\
11.75139330354	0\\
11.75142254088	0\\
11.75145177822	0\\
11.75148101556	0\\
11.7515102529	0\\
11.75153949024	0\\
11.75156872758	0\\
11.75159796492	0\\
11.75162720226	0\\
11.7516564396	0\\
11.75168567694	0\\
11.75171491428	0\\
11.75174415162	0\\
11.75177338896	0\\
11.7518026263	0\\
11.75183186364	0\\
11.75186110098	0\\
11.75189033832	0\\
11.75191957566	0\\
11.751948813	0\\
11.75197805034	0\\
11.75200728768	0\\
11.75203652502	0\\
11.75206576236	0\\
11.7520949997	0\\
11.75212423704	0\\
11.75215347438	0\\
11.75218271172	0\\
11.75221194906	0\\
11.7522411864	0\\
11.75227042374	0\\
11.75229966108	0\\
11.75232889842	0\\
11.75235813576	0\\
11.7523873731	0\\
11.75241661044	0\\
11.75244584778	0\\
11.75247508512	0\\
11.75250432246	0\\
11.7525335598	0\\
11.75256279714	0\\
11.75259203448	0\\
11.75262127182	0\\
11.75265050916	0\\
11.7526797465	0\\
11.75270898384	0\\
11.75273822118	0\\
11.75276745852	0\\
11.75279669586	0\\
11.7528259332	0\\
11.75285517054	0\\
11.75288440788	0\\
11.75291364522	0\\
11.75294288256	0\\
11.7529721199	0\\
11.75300135724	0\\
11.75303059458	0\\
11.75305983192	0\\
11.75308906926	0\\
11.7531183066	0\\
11.75314754394	0\\
11.75317678128	0\\
11.75320601862	0\\
11.75323525596	0\\
11.7532644933	0\\
11.75329373064	0\\
11.75332296798	0\\
11.75335220532	0\\
11.75338144266	0\\
11.75341068	0\\
11.75343991734	0\\
11.75346915468	0\\
11.75349839202	0\\
11.75352762936	0\\
11.7535568667	0\\
11.75358610404	0\\
11.75361534138	0\\
11.75364457872	0\\
11.75367381606	0\\
11.7537030534	0\\
11.75373229074	0\\
11.75376152808	0\\
11.75379076542	0\\
11.75382000276	0\\
11.7538492401	0\\
11.75387847744	0\\
11.75390771478	0\\
11.75393695212	0\\
11.75396618946	0\\
11.7539954268	0\\
11.75402466414	0\\
11.75405390148	0\\
11.75408313882	0\\
11.75411237616	0\\
11.7541416135	0\\
11.75417085084	0\\
11.75420008818	0\\
11.75422932552	0\\
11.75425856286	0\\
11.7542878002	0\\
11.75431703754	0\\
11.75434627488	0\\
11.75437551222	0\\
11.75440474956	0\\
11.7544339869	0\\
11.75446322424	0\\
11.75449246158	0\\
11.75452169892	0\\
11.75455093626	0\\
11.7545801736	0\\
11.75460941094	0\\
11.75463864828	0\\
11.75466788562	0\\
11.75469712296	0\\
11.7547263603	0\\
11.75475559764	0\\
11.75478483498	0\\
11.75481407232	0\\
11.75484330966	0\\
11.754872547	0\\
11.75490178434	0\\
11.75493102168	0\\
11.75496025902	0\\
11.75498949636	0\\
11.7550187337	0\\
11.75504797104	0\\
11.75507720838	0\\
11.75510644572	0\\
11.75513568306	0\\
11.7551649204	0\\
11.75519415774	0\\
11.75522339508	0\\
11.75525263242	0\\
11.75528186976	0\\
11.7553111071	0\\
11.75534034444	0\\
11.75536958178	0\\
11.75539881912	0\\
11.75542805646	0\\
11.7554572938	0\\
11.75548653114	0\\
11.75551576848	0\\
11.75554500582	0\\
11.75557424316	0\\
11.7556034805	0\\
11.75563271784	0\\
11.75566195518	0\\
11.75569119252	0\\
11.75572042986	0\\
11.7557496672	0\\
11.75577890454	0\\
11.75580814188	0\\
11.75583737922	0\\
11.75586661656	0\\
11.7558958539	0\\
11.75592509124	0\\
11.75595432858	0\\
11.75598356592	0\\
11.75601280326	0\\
11.7560420406	0\\
11.75607127794	0\\
11.75610051528	0\\
11.75612975262	0\\
11.75615898996	0\\
11.7561882273	0\\
11.75621746464	0\\
11.75624670198	0\\
11.75627593932	0\\
11.75630517666	0\\
11.756334414	0\\
11.75636365134	0\\
11.75639288868	0\\
11.75642212602	0\\
11.75645136336	0\\
11.7564806007	0\\
11.75650983804	0\\
11.75653907538	0\\
11.75656831272	0\\
11.75659755006	0\\
11.7566267874	0\\
11.75665602474	0\\
11.75668526208	0\\
11.75671449942	0\\
11.75674373676	0\\
11.7567729741	0\\
11.75680221144	0\\
11.75683144878	0\\
11.75686068612	0\\
11.75688992346	0\\
11.7569191608	0\\
11.75694839814	0\\
11.75697763548	0\\
11.75700687282	0\\
11.75703611016	0\\
11.7570653475	0\\
11.75709458484	0\\
11.75712382218	0\\
11.75715305952	0\\
11.75718229686	0\\
11.7572115342	0\\
11.75724077154	0\\
11.75727000888	0\\
11.75729924622	0\\
11.75732848356	0\\
11.7573577209	0\\
11.75738695824	0\\
11.75741619558	0\\
11.75744543292	0\\
11.75747467026	0\\
11.7575039076	0\\
11.75753314494	0\\
11.75756238228	0\\
11.75759161962	0\\
11.75762085696	0\\
11.7576500943	0\\
11.75767933164	0\\
11.75770856898	0\\
11.75773780632	0\\
11.75776704366	0\\
11.757796281	0\\
11.75782551834	0\\
11.75785475568	0\\
11.75788399302	0\\
11.75791323036	0\\
11.7579424677	0\\
11.75797170504	0\\
11.75800094238	0\\
11.75803017972	0\\
11.75805941706	0\\
11.7580886544	0\\
11.75811789174	0\\
11.75814712908	0\\
11.75817636642	0\\
11.75820560376	0\\
11.7582348411	0\\
11.75826407844	0\\
11.75829331578	0\\
11.75832255312	0\\
11.75835179046	0\\
11.7583810278	0\\
11.75841026514	0\\
11.75843950248	0\\
11.75846873982	0\\
11.75849797716	0\\
11.7585272145	0\\
11.75855645184	0\\
11.75858568918	0\\
11.75861492652	0\\
11.75864416386	0\\
11.7586734012	0\\
11.75870263854	0\\
11.75873187588	0\\
11.75876111322	0\\
11.75879035056	0\\
11.7588195879	0\\
11.75884882524	0\\
11.75887806258	0\\
11.75890729992	0\\
11.75893653726	0\\
11.7589657746	0\\
11.75899501194	0\\
11.75902424928	0\\
11.75905348662	0\\
11.75908272396	0\\
11.7591119613	0\\
11.75914119864	0\\
11.75917043598	0\\
11.75919967332	0\\
11.75922891066	0\\
11.759258148	0\\
11.75928738534	0\\
11.75931662268	0\\
11.75934586002	0\\
11.75937509736	0\\
11.7594043347	0\\
11.75943357204	0\\
11.75946280938	0\\
11.75949204672	0\\
11.75952128406	0\\
11.7595505214	0\\
11.75957975874	0\\
11.75960899608	0\\
11.75963823342	0\\
11.75966747076	0\\
11.7596967081	0\\
11.75972594544	0\\
11.75975518278	0\\
11.75978442012	0\\
11.75981365746	0\\
11.7598428948	0\\
11.75987213214	0\\
11.75990136948	0\\
11.75993060682	0\\
11.75995984416	0\\
11.7599890815	0\\
11.76001831884	0\\
11.76004755618	0\\
11.76007679352	0\\
11.76010603086	0\\
11.7601352682	0\\
11.76016450554	0\\
11.76019374288	0\\
11.76022298022	0\\
11.76025221756	0\\
11.7602814549	0\\
11.76031069224	0\\
11.76033992958	0\\
11.76036916692	0\\
11.76039840426	0\\
11.7604276416	0\\
11.76045687894	0\\
11.76048611628	0\\
11.76051535362	0\\
11.76054459096	0\\
11.7605738283	0\\
11.76060306564	0\\
11.76063230298	0\\
11.76066154032	0\\
11.76069077766	0\\
11.760720015	0\\
11.76074925234	0\\
11.76077848968	0\\
11.76080772702	0\\
11.76083696436	0\\
11.7608662017	0\\
11.76089543904	0\\
11.76092467638	0\\
11.76095391372	0\\
11.76098315106	0\\
11.7610123884	0\\
11.76104162574	0\\
11.76107086308	0\\
11.76110010042	0\\
11.76112933776	0\\
11.7611585751	0\\
11.76118781244	0\\
11.76121704978	0\\
11.76124628712	0\\
11.76127552446	0\\
11.7613047618	0\\
11.76133399914	0\\
11.76136323648	0\\
11.76139247382	0\\
11.76142171116	0\\
11.7614509485	0\\
11.76148018584	0\\
11.76150942318	0\\
11.76153866052	0\\
11.76156789786	0\\
11.7615971352	0\\
11.76162637254	0\\
11.76165560988	0\\
11.76168484722	0\\
11.76171408456	0\\
11.7617433219	0\\
11.76177255924	0\\
11.76180179658	0\\
11.76183103392	0\\
11.76186027126	0\\
11.7618895086	0\\
11.76191874594	0\\
11.76194798328	0\\
11.76197722062	0\\
11.76200645796	0\\
11.7620356953	0\\
11.76206493264	0\\
11.76209416998	0\\
11.76212340732	0\\
11.76215264466	0\\
11.762181882	0\\
11.76221111934	0\\
11.76224035668	0\\
11.76226959402	0\\
11.76229883136	0\\
11.7623280687	0\\
11.76235730604	0\\
11.76238654338	0\\
11.76241578072	0\\
11.76244501806	0\\
11.7624742554	0\\
11.76250349274	0\\
11.76253273008	0\\
11.76256196742	0\\
11.76259120476	0\\
11.7626204421	0\\
11.76264967944	0\\
11.76267891678	0\\
11.76270815412	0\\
11.76273739146	0\\
11.7627666288	0\\
11.76279586614	0\\
11.76282510348	0\\
11.76285434082	0\\
11.76288357816	0\\
11.7629128155	0\\
11.76294205284	0\\
11.76297129018	0\\
11.76300052752	0\\
11.76302976486	0\\
11.7630590022	0\\
11.76308823954	0\\
11.76311747688	0\\
11.76314671422	0\\
11.76317595156	0\\
11.7632051889	0\\
11.76323442624	0\\
11.76326366358	0\\
11.76329290092	0\\
11.76332213826	0\\
11.7633513756	0\\
11.76338061294	0\\
11.76340985028	0\\
11.76343908762	0\\
11.76346832496	0\\
11.7634975623	0\\
11.76352679964	0\\
11.76355603698	0\\
11.76358527432	0\\
11.76361451166	0\\
11.763643749	0\\
11.76367298634	0\\
11.76370222368	0\\
11.76373146102	0\\
11.76376069836	0\\
11.7637899357	0\\
11.76381917304	0\\
11.76384841038	0\\
11.76387764772	0\\
11.76390688506	0\\
11.7639361224	0\\
11.76396535974	0\\
11.76399459708	0\\
11.76402383442	0\\
11.76405307176	0\\
11.7640823091	0\\
11.76411154644	0\\
11.76414078378	0\\
11.76417002112	0\\
11.76419925846	0\\
11.7642284958	0\\
11.76425773314	0\\
11.76428697048	0\\
11.76431620782	0\\
11.76434544516	0\\
11.7643746825	0\\
11.76440391984	0\\
11.76443315718	0\\
11.76446239452	0\\
11.76449163186	0\\
11.7645208692	0\\
11.76455010654	0\\
11.76457934388	0\\
11.76460858122	0\\
11.76463781856	0\\
11.7646670559	0\\
11.76469629324	0\\
11.76472553058	0\\
11.76475476792	0\\
11.76478400526	0\\
11.7648132426	0\\
11.76484247994	0\\
11.76487171728	0\\
11.76490095462	0\\
11.76493019196	0\\
11.7649594293	0\\
11.76498866664	0\\
11.76501790398	0\\
11.76504714132	0\\
11.76507637866	0\\
11.765105616	0\\
11.76513485334	0\\
11.76516409068	0\\
11.76519332802	0\\
11.76522256536	0\\
11.7652518027	0\\
11.76528104004	0\\
11.76531027738	0\\
11.76533951472	0\\
11.76536875206	0\\
11.7653979894	0\\
11.76542722674	0\\
11.76545646408	0\\
11.76548570142	0\\
11.76551493876	0\\
11.7655441761	0\\
11.76557341344	0\\
11.76560265078	0\\
11.76563188812	0\\
11.76566112546	0\\
11.7656903628	0\\
11.76571960014	0\\
11.76574883748	0\\
11.76577807482	0\\
11.76580731216	0\\
11.7658365495	0\\
11.76586578684	0\\
11.76589502418	0\\
11.76592426152	0\\
11.76595349886	0\\
11.7659827362	0\\
11.76601197354	0\\
11.76604121088	0\\
11.76607044822	0\\
11.76609968556	0\\
11.7661289229	0\\
11.76615816024	0\\
11.76618739758	0\\
11.76621663492	0\\
11.76624587226	0\\
11.7662751096	0\\
11.76630434694	0\\
11.76633358428	0\\
11.76636282162	0\\
11.76639205896	0\\
11.7664212963	0\\
11.76645053364	0\\
11.76647977098	0\\
11.76650900832	0\\
11.76653824566	0\\
11.766567483	0\\
11.76659672034	0\\
11.76662595768	0\\
11.76665519502	0\\
11.76668443236	0\\
11.7667136697	0\\
11.76674290704	0\\
11.76677214438	0\\
11.76680138172	0\\
11.76683061906	0\\
11.7668598564	0\\
11.76688909374	0\\
11.76691833108	0\\
11.76694756842	0\\
11.76697680576	0\\
11.7670060431	0\\
11.76703528044	0\\
11.76706451778	0\\
11.76709375512	0\\
11.76712299246	0\\
11.7671522298	0\\
11.76718146714	0\\
11.76721070448	0\\
11.76723994182	0\\
11.76726917916	0\\
11.7672984165	0\\
11.76732765384	0\\
11.76735689118	0\\
11.76738612852	0\\
11.76741536586	0\\
11.7674446032	0\\
11.76747384054	0\\
11.76750307788	0\\
11.76753231522	0\\
11.76756155256	0\\
11.7675907899	0\\
11.76762002724	0\\
11.76764926458	0\\
11.76767850192	0\\
11.76770773926	0\\
11.7677369766	0\\
11.76776621394	0\\
11.76779545128	0\\
11.76782468862	0\\
11.76785392596	0\\
11.7678831633	0\\
11.76791240064	0\\
11.76794163798	0\\
11.76797087532	0\\
11.76800011266	0\\
11.76802935	0\\
11.76805858734	0\\
11.76808782468	0\\
11.76811706202	0\\
11.76814629936	0\\
11.7681755367	0\\
11.76820477404	0\\
11.76823401138	0\\
11.76826324872	0\\
11.76829248606	0\\
11.7683217234	0\\
11.76835096074	0\\
11.76838019808	0\\
11.76840943542	0\\
11.76843867276	0\\
11.7684679101	0\\
11.76849714744	0\\
11.76852638478	0\\
11.76855562212	0\\
11.76858485946	0\\
11.7686140968	0\\
11.76864333414	0\\
11.76867257148	0\\
11.76870180882	0\\
11.76873104616	0\\
11.7687602835	0\\
11.76878952084	0\\
11.76881875818	0\\
11.76884799552	0\\
11.76887723286	0\\
11.7689064702	0\\
11.76893570754	0\\
11.76896494488	0\\
11.76899418222	0\\
11.76902341956	0\\
11.7690526569	0\\
11.76908189424	0\\
11.76911113158	0\\
11.76914036892	0\\
11.76916960626	0\\
11.7691988436	0\\
11.76922808094	0\\
11.76925731828	0\\
11.76928655562	0\\
11.76931579296	0\\
11.7693450303	0\\
11.76937426764	0\\
11.76940350498	0\\
11.76943274232	0\\
11.76946197966	0\\
11.769491217	0\\
11.76952045434	0\\
11.76954969168	0\\
11.76957892902	0\\
11.76960816636	0\\
11.7696374037	0\\
11.76966664104	0\\
11.76969587838	0\\
11.76972511572	0\\
11.76975435306	0\\
11.7697835904	0\\
11.76981282774	0\\
11.76984206508	0\\
11.76987130242	0\\
11.76990053976	0\\
11.7699297771	0\\
11.76995901444	0\\
11.76998825178	0\\
11.77001748912	0\\
11.77004672646	0\\
11.7700759638	0\\
11.77010520114	0\\
11.77013443848	0\\
11.77016367582	0\\
11.77019291316	0\\
11.7702221505	0\\
11.77025138784	0\\
11.77028062518	0\\
11.77030986252	0\\
11.77033909986	0\\
11.7703683372	0\\
11.77039757454	0\\
11.77042681188	0\\
11.77045604922	0\\
11.77048528656	0\\
11.7705145239	0\\
11.77054376124	0\\
11.77057299858	0\\
11.77060223592	0\\
11.77063147326	0\\
11.7706607106	0\\
11.77068994794	0\\
11.77071918528	0\\
11.77074842262	0\\
11.77077765996	0\\
11.7708068973	0\\
11.77083613464	0\\
11.77086537198	0\\
11.77089460932	0\\
11.77092384666	0\\
11.770953084	0\\
11.77098232134	0\\
11.77101155868	0\\
11.77104079602	0\\
11.77107003336	0\\
11.7710992707	0\\
11.77112850804	0\\
11.77115774538	0\\
11.77118698272	0\\
11.77121622006	0\\
11.7712454574	0\\
11.77127469474	0\\
11.77130393208	0\\
11.77133316942	0\\
11.77136240676	0\\
11.7713916441	0\\
11.77142088144	0\\
11.77145011878	0\\
11.77147935612	0\\
11.77150859346	0\\
11.7715378308	0\\
11.77156706814	0\\
11.77159630548	0\\
11.77162554282	0\\
11.77165478016	0\\
11.7716840175	0\\
11.77171325484	0\\
11.77174249218	0\\
11.77177172952	0\\
11.77180096686	0\\
11.7718302042	0\\
11.77185944154	0\\
11.77188867888	0\\
11.77191791622	0\\
11.77194715356	0\\
11.7719763909	0\\
11.77200562824	0\\
11.77203486558	0\\
11.77206410292	0\\
11.77209334026	0\\
11.7721225776	0\\
11.77215181494	0\\
11.77218105228	0\\
11.77221028962	0\\
11.77223952696	0\\
11.7722687643	0\\
11.77229800164	0\\
11.77232723898	0\\
11.77235647632	0\\
11.77238571366	0\\
11.772414951	0\\
11.77244418834	0\\
11.77247342568	0\\
11.77250266302	0\\
11.77253190036	0\\
11.7725611377	0\\
11.77259037504	0\\
11.77261961238	0\\
11.77264884972	0\\
11.77267808706	0\\
11.7727073244	0\\
11.77273656174	0\\
11.77276579908	0\\
11.77279503642	0\\
11.77282427376	0\\
11.7728535111	0\\
11.77288274844	0\\
11.77291198578	0\\
11.77294122312	0\\
11.77297046046	0\\
11.7729996978	0\\
11.77302893514	0\\
11.77305817248	0\\
11.77308740982	0\\
11.77311664716	0\\
11.7731458845	0\\
11.77317512184	0\\
11.77320435918	0\\
11.77323359652	0\\
11.77326283386	0\\
11.7732920712	0\\
11.77332130854	0\\
11.77335054588	0\\
11.77337978322	0\\
11.77340902056	0\\
11.7734382579	0\\
11.77346749524	0\\
11.77349673258	0\\
11.77352596992	0\\
11.77355520726	0\\
11.7735844446	0\\
11.77361368194	0\\
11.77364291928	0\\
11.77367215662	0\\
11.77370139396	0\\
11.7737306313	0\\
11.77375986864	0\\
11.77378910598	0\\
11.77381834332	0\\
11.77384758066	0\\
11.773876818	0\\
11.77390605534	0\\
11.77393529268	0\\
11.77396453002	0\\
11.77399376736	0\\
11.7740230047	0\\
11.77405224204	0\\
11.77408147938	0\\
11.77411071672	0\\
11.77413995406	0\\
11.7741691914	0\\
11.77419842874	0\\
11.77422766608	0\\
11.77425690342	0\\
11.77428614076	0\\
11.7743153781	0\\
11.77434461544	0\\
11.77437385278	0\\
11.77440309012	0\\
11.77443232746	0\\
11.7744615648	0\\
11.77449080214	0\\
11.77452003948	0\\
11.77454927682	0\\
11.77457851416	0\\
11.7746077515	0\\
11.77463698884	0\\
11.77466622618	0\\
11.77469546352	0\\
11.77472470086	0\\
11.7747539382	0\\
11.77478317554	0\\
11.77481241288	0\\
11.77484165022	0\\
11.77487088756	0\\
11.7749001249	0\\
11.77492936224	0\\
11.77495859958	0\\
11.77498783692	0\\
11.77501707426	0\\
11.7750463116	0\\
11.77507554894	0\\
11.77510478628	0\\
11.77513402362	0\\
11.77516326096	0\\
11.7751924983	0\\
11.77522173564	0\\
11.77525097298	0\\
11.77528021032	0\\
11.77530944766	0\\
11.775338685	0\\
11.77536792234	0\\
11.77539715968	0\\
11.77542639702	0\\
11.77545563436	0\\
11.7754848717	0\\
11.77551410904	0\\
11.77554334638	0\\
11.77557258372	0\\
11.77560182106	0\\
11.7756310584	0\\
11.77566029574	0\\
11.77568953308	0\\
11.77571877042	0\\
11.77574800776	0\\
11.7757772451	0\\
11.77580648244	0\\
11.77583571978	0\\
11.77586495712	0\\
11.77589419446	0\\
11.7759234318	0\\
11.77595266914	0\\
11.77598190648	0\\
11.77601114382	0\\
11.77604038116	0\\
11.7760696185	0\\
11.77609885584	0\\
11.77612809318	0\\
11.77615733052	0\\
11.77618656786	0\\
11.7762158052	0\\
11.77624504254	0\\
11.77627427988	0\\
11.77630351722	0\\
11.77633275456	0\\
11.7763619919	0\\
11.77639122924	0\\
11.77642046658	0\\
11.77644970392	0\\
11.77647894126	0\\
11.7765081786	0\\
11.77653741594	0\\
11.77656665328	0\\
11.77659589062	0\\
11.77662512796	0\\
11.7766543653	0\\
11.77668360264	0\\
11.77671283998	0\\
11.77674207732	0\\
11.77677131466	0\\
11.776800552	0\\
11.77682978934	0\\
11.77685902668	0\\
11.77688826402	0\\
11.77691750136	0\\
11.7769467387	0\\
11.77697597604	0\\
11.77700521338	0\\
11.77703445072	0\\
11.77706368806	0\\
11.7770929254	0\\
11.77712216274	0\\
11.77715140008	0\\
11.77718063742	0\\
11.77720987476	0\\
11.7772391121	0\\
11.77726834944	0\\
11.77729758678	0\\
11.77732682412	0\\
11.77735606146	0\\
11.7773852988	0\\
11.77741453614	0\\
11.77744377348	0\\
11.77747301082	0\\
11.77750224816	0\\
11.7775314855	0\\
11.77756072284	0\\
11.77758996018	0\\
11.77761919752	0\\
11.77764843486	0\\
11.7776776722	0\\
11.77770690954	0\\
11.77773614688	0\\
11.77776538422	0\\
11.77779462156	0\\
11.7778238589	0\\
11.77785309624	0\\
11.77788233358	0\\
11.77791157092	0\\
11.77794080826	0\\
11.7779700456	0\\
11.77799928294	0\\
11.77802852028	0\\
11.77805775762	0\\
11.77808699496	0\\
11.7781162323	0\\
11.77814546964	0\\
11.77817470698	0\\
11.77820394432	0\\
11.77823318166	0\\
11.778262419	0\\
11.77829165634	0\\
11.77832089368	0\\
11.77835013102	0\\
11.77837936836	0\\
11.7784086057	0\\
11.77843784304	0\\
11.77846708038	0\\
11.77849631772	0\\
11.77852555506	0\\
11.7785547924	0\\
11.77858402974	0\\
11.77861326708	0\\
11.77864250442	0\\
11.77867174176	0\\
11.7787009791	0\\
11.77873021644	0\\
11.77875945378	0\\
11.77878869112	0\\
11.77881792846	0\\
11.7788471658	0\\
11.77887640314	0\\
11.77890564048	0\\
11.77893487782	0\\
11.77896411516	0\\
11.7789933525	0\\
11.77902258984	0\\
11.77905182718	0\\
11.77908106452	0\\
11.77911030186	0\\
11.7791395392	0\\
11.77916877654	0\\
11.77919801388	0\\
11.77922725122	0\\
11.77925648856	0\\
11.7792857259	0\\
11.77931496324	0\\
11.77934420058	0\\
11.77937343792	0\\
11.77940267526	0\\
11.7794319126	0\\
11.77946114994	0\\
11.77949038728	0\\
11.77951962462	0\\
11.77954886196	0\\
11.7795780993	0\\
11.77960733664	0\\
11.77963657398	0\\
11.77966581132	0\\
11.77969504866	0\\
11.779724286	0\\
11.77975352334	0\\
11.77978276068	0\\
11.77981199802	0\\
11.77984123536	0\\
11.7798704727	0\\
11.77989971004	0\\
11.77992894738	0\\
11.77995818472	0\\
11.77998742206	0\\
11.7800166594	0\\
11.78004589674	0\\
11.78007513408	0\\
11.78010437142	0\\
11.78013360876	0\\
11.7801628461	0\\
11.78019208344	0\\
11.78022132078	0\\
11.78025055812	0\\
11.78027979546	0\\
11.7803090328	0\\
11.78033827014	0\\
11.78036750748	0\\
11.78039674482	0\\
11.78042598216	0\\
11.7804552195	0\\
11.78048445684	0\\
11.78051369418	0\\
11.78054293152	0\\
11.78057216886	0\\
11.7806014062	0\\
11.78063064354	0\\
11.78065988088	0\\
11.78068911822	0\\
11.78071835556	0\\
11.7807475929	0\\
11.78077683024	0\\
11.78080606758	0\\
11.78083530492	0\\
11.78086454226	0\\
11.7808937796	0\\
11.78092301694	0\\
11.78095225428	0\\
11.78098149162	0\\
11.78101072896	0\\
11.7810399663	0\\
11.78106920364	0\\
11.78109844098	0\\
11.78112767832	0\\
11.78115691566	0\\
11.781186153	0\\
11.78121539034	0\\
11.78124462768	0\\
11.78127386502	0\\
11.78130310236	0\\
11.7813323397	0\\
11.78136157704	0\\
11.78139081438	0\\
11.78142005172	0\\
11.78144928906	0\\
11.7814785264	0\\
11.78150776374	0\\
11.78153700108	0\\
11.78156623842	0\\
11.78159547576	0\\
11.7816247131	0\\
11.78165395044	0\\
11.78168318778	0\\
11.78171242512	0\\
11.78174166246	0\\
11.7817708998	0\\
11.78180013714	0\\
11.78182937448	0\\
11.78185861182	0\\
11.78188784916	0\\
11.7819170865	0\\
11.78194632384	0\\
11.78197556118	0\\
11.78200479852	0\\
11.78203403586	0\\
11.7820632732	0\\
11.78209251054	0\\
11.78212174788	0\\
11.78215098522	0\\
11.78218022256	0\\
11.7822094599	0\\
11.78223869724	0\\
11.78226793458	0\\
11.78229717192	0\\
11.78232640926	0\\
11.7823556466	0\\
11.78238488394	0\\
11.78241412128	0\\
11.78244335862	0\\
11.78247259596	0\\
11.7825018333	0\\
11.78253107064	0\\
11.78256030798	0\\
11.78258954532	0\\
11.78261878266	0\\
11.78264802	0\\
11.78267725734	0\\
11.78270649468	0\\
11.78273573202	0\\
11.78276496936	0\\
11.7827942067	0\\
11.78282344404	0\\
11.78285268138	0\\
11.78288191872	0\\
11.78291115606	0\\
11.7829403934	0\\
11.78296963074	0\\
11.78299886808	0\\
11.78302810542	0\\
11.78305734276	0\\
11.7830865801	0\\
11.78311581744	0\\
11.78314505478	0\\
11.78317429212	0\\
11.78320352946	0\\
11.7832327668	0\\
11.78326200414	0\\
11.78329124148	0\\
11.78332047882	0\\
11.78334971616	0\\
11.7833789535	0\\
11.78340819084	0\\
11.78343742818	0\\
11.78346666552	0\\
11.78349590286	0\\
11.7835251402	0\\
11.78355437754	0\\
11.78358361488	0\\
11.78361285222	0\\
11.78364208956	0\\
11.7836713269	0\\
11.78370056424	0\\
11.78372980158	0\\
11.78375903892	0\\
11.78378827626	0\\
11.7838175136	0\\
11.78384675094	0\\
11.78387598828	0\\
11.78390522562	0\\
11.78393446296	0\\
11.7839637003	0\\
11.78399293764	0\\
11.78402217498	0\\
11.78405141232	0\\
11.78408064966	0\\
11.784109887	0\\
11.78413912434	0\\
11.78416836168	0\\
11.78419759902	0\\
11.78422683636	0\\
11.7842560737	0\\
11.78428531104	0\\
11.78431454838	0\\
11.78434378572	0\\
11.78437302306	0\\
11.7844022604	0\\
11.78443149774	0\\
11.78446073508	0\\
11.78448997242	0\\
11.78451920976	0\\
11.7845484471	0\\
11.78457768444	0\\
11.78460692178	0\\
11.78463615912	0\\
11.78466539646	0\\
11.7846946338	0\\
11.78472387114	0\\
11.78475310848	0\\
11.78478234582	0\\
11.78481158316	0\\
11.7848408205	0\\
11.78487005784	0\\
11.78489929518	0\\
11.78492853252	0\\
11.78495776986	0\\
11.7849870072	0\\
11.78501624454	0\\
11.78504548188	0\\
11.78507471922	0\\
11.78510395656	0\\
11.7851331939	0\\
11.78516243124	0\\
11.78519166858	0\\
11.78522090592	0\\
11.78525014326	0\\
11.7852793806	0\\
11.78530861794	0\\
11.78533785528	0\\
11.78536709262	0\\
11.78539632996	0\\
11.7854255673	0\\
11.78545480464	0\\
11.78548404198	0\\
11.78551327932	0\\
11.78554251666	0\\
11.785571754	0\\
11.78560099134	0\\
11.78563022868	0\\
11.78565946602	0\\
11.78568870336	0\\
11.7857179407	0\\
11.78574717804	0\\
11.78577641538	0\\
11.78580565272	0\\
11.78583489006	0\\
11.7858641274	0\\
11.78589336474	0\\
11.78592260208	0\\
11.78595183942	0\\
11.78598107676	0\\
11.7860103141	0\\
11.78603955144	0\\
11.78606878878	0\\
11.78609802612	0\\
11.78612726346	0\\
11.7861565008	0\\
11.78618573814	0\\
11.78621497548	0\\
11.78624421282	0\\
11.78627345016	0\\
11.7863026875	0\\
11.78633192484	0\\
11.78636116218	0\\
11.78639039952	0\\
11.78641963686	0\\
11.7864488742	0\\
11.78647811154	0\\
11.78650734888	0\\
11.78653658622	0\\
11.78656582356	0\\
11.7865950609	0\\
11.78662429824	0\\
11.78665353558	0\\
11.78668277292	0\\
11.78671201026	0\\
11.7867412476	0\\
11.78677048494	0\\
11.78679972228	0\\
11.78682895962	0\\
11.78685819696	0\\
11.7868874343	0\\
11.78691667164	0\\
11.78694590898	0\\
11.78697514632	0\\
11.78700438366	0\\
11.787033621	0\\
11.78706285834	0\\
11.78709209568	0\\
11.78712133302	0\\
11.78715057036	0\\
11.7871798077	0\\
11.78720904504	0\\
11.78723828238	0\\
11.78726751972	0\\
11.78729675706	0\\
11.7873259944	0\\
11.78735523174	0\\
11.78738446908	0\\
11.78741370642	0\\
11.78744294376	0\\
11.7874721811	0\\
11.78750141844	0\\
11.78753065578	0\\
11.78755989312	0\\
11.78758913046	0\\
11.7876183678	0\\
11.78764760514	0\\
11.78767684248	0\\
11.78770607982	0\\
11.78773531716	0\\
11.7877645545	0\\
11.78779379184	0\\
11.78782302918	0\\
11.78785226652	0\\
11.78788150386	0\\
11.7879107412	0\\
11.78793997854	0\\
11.78796921588	0\\
11.78799845322	0\\
11.78802769056	0\\
11.7880569279	0\\
11.78808616524	0\\
11.78811540258	0\\
11.78814463992	0\\
11.78817387726	0\\
11.7882031146	0\\
11.78823235194	0\\
11.78826158928	0\\
11.78829082662	0\\
11.78832006396	0\\
11.7883493013	0\\
11.78837853864	0\\
11.78840777598	0\\
11.78843701332	0\\
11.78846625066	0\\
11.788495488	0\\
11.78852472534	0\\
11.78855396268	0\\
11.78858320002	0\\
11.78861243736	0\\
11.7886416747	0\\
11.78867091204	0\\
11.78870014938	0\\
11.78872938672	0\\
11.78875862406	0\\
11.7887878614	0\\
11.78881709874	0\\
11.78884633608	0\\
11.78887557342	0\\
11.78890481076	0\\
11.7889340481	0\\
11.78896328544	0\\
11.78899252278	0\\
11.78902176012	0\\
11.78905099746	0\\
11.7890802348	0\\
11.78910947214	0\\
11.78913870948	0\\
11.78916794682	0\\
11.78919718416	0\\
11.7892264215	0\\
11.78925565884	0\\
11.78928489618	0\\
11.78931413352	0\\
11.78934337086	0\\
11.7893726082	0\\
11.78940184554	0\\
11.78943108288	0\\
11.78946032022	0\\
11.78948955756	0\\
11.7895187949	0\\
11.78954803224	0\\
11.78957726958	0\\
11.78960650692	0\\
11.78963574426	0\\
11.7896649816	0\\
11.78969421894	0\\
11.78972345628	0\\
11.78975269362	0\\
11.78978193096	0\\
11.7898111683	0\\
11.78984040564	0\\
11.78986964298	0\\
11.78989888032	0\\
11.78992811766	0\\
11.789957355	0\\
11.78998659234	0\\
11.79001582968	0\\
11.79004506702	0\\
11.79007430436	0\\
11.7901035417	0\\
11.79013277904	0\\
11.79016201638	0\\
11.79019125372	0\\
11.79022049106	0\\
11.7902497284	0\\
11.79027896574	0\\
11.79030820308	0\\
11.79033744042	0\\
11.79036667776	0\\
11.7903959151	0\\
11.79042515244	0\\
11.79045438978	0\\
11.79048362712	0\\
11.79051286446	0\\
11.7905421018	0\\
11.79057133914	0\\
11.79060057648	0\\
11.79062981382	0\\
11.79065905116	0\\
11.7906882885	0\\
11.79071752584	0\\
11.79074676318	0\\
11.79077600052	0\\
11.79080523786	0\\
11.7908344752	0\\
11.79086371254	0\\
11.79089294988	0\\
11.79092218722	0\\
11.79095142456	0\\
11.7909806619	0\\
11.79100989924	0\\
11.79103913658	0\\
11.79106837392	0\\
11.79109761126	0\\
11.7911268486	0\\
11.79115608594	0\\
11.79118532328	0\\
11.79121456062	0\\
11.79124379796	0\\
11.7912730353	0\\
11.79130227264	0\\
11.79133150998	0\\
11.79136074732	0\\
11.79138998466	0\\
11.791419222	0\\
11.79144845934	0\\
11.79147769668	0\\
11.79150693402	0\\
11.79153617136	0\\
11.7915654087	0\\
11.79159464604	0\\
11.79162388338	0\\
11.79165312072	0\\
11.79168235806	0\\
11.7917115954	0\\
11.79174083274	0\\
11.79177007008	0\\
11.79179930742	0\\
11.79182854476	0\\
11.7918577821	0\\
11.79188701944	0\\
11.79191625678	0\\
11.79194549412	0\\
11.79197473146	0\\
11.7920039688	0\\
11.79203320614	0\\
11.79206244348	0\\
11.79209168082	0\\
11.79212091816	0\\
11.7921501555	0\\
11.79217939284	0\\
11.79220863018	0\\
11.79223786752	0\\
11.79226710486	0\\
11.7922963422	0\\
11.79232557954	0\\
11.79235481688	0\\
11.79238405422	0\\
11.79241329156	0\\
11.7924425289	0\\
11.79247176624	0\\
11.79250100358	0\\
11.79253024092	0\\
11.79255947826	0\\
11.7925887156	0\\
11.79261795294	0\\
11.79264719028	0\\
11.79267642762	0\\
11.79270566496	0\\
11.7927349023	0\\
11.79276413964	0\\
11.79279337698	0\\
11.79282261432	0\\
11.79285185166	0\\
11.792881089	0\\
11.79291032634	0\\
11.79293956368	0\\
11.79296880102	0\\
11.79299803836	0\\
11.7930272757	0\\
11.79305651304	0\\
11.79308575038	0\\
11.79311498772	0\\
11.79314422506	0\\
11.7931734624	0\\
11.79320269974	0\\
11.79323193708	0\\
11.79326117442	0\\
11.79329041176	0\\
11.7933196491	0\\
11.79334888644	0\\
11.79337812378	0\\
11.79340736112	0\\
11.79343659846	0\\
11.7934658358	0\\
11.79349507314	0\\
11.79352431048	0\\
11.79355354782	0\\
11.79358278516	0\\
11.7936120225	0\\
11.79364125984	0\\
11.79367049718	0\\
11.79369973452	0\\
11.79372897186	0\\
11.7937582092	0\\
11.79378744654	0\\
11.79381668388	0\\
11.79384592122	0\\
11.79387515856	0\\
11.7939043959	0\\
11.79393363324	0\\
11.79396287058	0\\
11.79399210792	0\\
11.79402134526	0\\
11.7940505826	0\\
11.79407981994	0\\
11.79410905728	0\\
11.79413829462	0\\
11.79416753196	0\\
11.7941967693	0\\
11.79422600664	0\\
11.79425524398	0\\
11.79428448132	0\\
11.79431371866	0\\
11.794342956	0\\
11.79437219334	0\\
11.79440143068	0\\
11.79443066802	0\\
11.79445990536	0\\
11.7944891427	0\\
11.79451838004	0\\
11.79454761738	0\\
11.79457685472	0\\
11.79460609206	0\\
11.7946353294	0\\
11.79466456674	0\\
11.79469380408	0\\
11.79472304142	0\\
11.79475227876	0\\
11.7947815161	0\\
11.79481075344	0\\
11.79483999078	0\\
11.79486922812	0\\
11.79489846546	0\\
11.7949277028	0\\
11.79495694014	0\\
11.79498617748	0\\
11.79501541482	0\\
11.79504465216	0\\
11.7950738895	0\\
11.79510312684	0\\
11.79513236418	0\\
11.79516160152	0\\
11.79519083886	0\\
11.7952200762	0\\
11.79524931354	0\\
11.79527855088	0\\
11.79530778822	0\\
11.79533702556	0\\
11.7953662629	0\\
11.79539550024	0\\
11.79542473758	0\\
11.79545397492	0\\
11.79548321226	0\\
11.7955124496	0\\
11.79554168694	0\\
11.79557092428	0\\
11.79560016162	0\\
11.79562939896	0\\
11.7956586363	0\\
11.79568787364	0\\
11.79571711098	0\\
11.79574634832	0\\
11.79577558566	0\\
11.795804823	0\\
11.79583406034	0\\
11.79586329768	0\\
11.79589253502	0\\
11.79592177236	0\\
11.7959510097	0\\
11.79598024704	0\\
11.79600948438	0\\
11.79603872172	0\\
11.79606795906	0\\
11.7960971964	0\\
11.79612643374	0\\
11.79615567108	0\\
11.79618490842	0\\
11.79621414576	0\\
11.7962433831	0\\
11.79627262044	0\\
11.79630185778	0\\
11.79633109512	0\\
11.79636033246	0\\
11.7963895698	0\\
11.79641880714	0\\
11.79644804448	0\\
11.79647728182	0\\
11.79650651916	0\\
11.7965357565	0\\
11.79656499384	0\\
11.79659423118	0\\
11.79662346852	0\\
11.79665270586	0\\
11.7966819432	0\\
11.79671118054	0\\
11.79674041788	0\\
11.79676965522	0\\
11.79679889256	0\\
11.7968281299	0\\
11.79685736724	0\\
11.79688660458	0\\
11.79691584192	0\\
11.79694507926	0\\
11.7969743166	0\\
11.79700355394	0\\
11.79703279128	0\\
11.79706202862	0\\
11.79709126596	0\\
11.7971205033	0\\
11.79714974064	0\\
11.79717897798	0\\
11.79720821532	0\\
11.79723745266	0\\
11.79726669	0\\
11.79729592734	0\\
11.79732516468	0\\
11.79735440202	0\\
11.79738363936	0\\
11.7974128767	0\\
11.79744211404	0\\
11.79747135138	0\\
11.79750058872	0\\
11.79752982606	0\\
11.7975590634	0\\
11.79758830074	0\\
11.79761753808	0\\
11.79764677542	0\\
11.79767601276	0\\
11.7977052501	0\\
11.79773448744	0\\
11.79776372478	0\\
11.79779296212	0\\
11.79782219946	0\\
11.7978514368	0\\
11.79788067414	0\\
11.79790991148	0\\
11.79793914882	0\\
11.79796838616	0\\
11.7979976235	0\\
11.79802686084	0\\
11.79805609818	0\\
11.79808533552	0\\
11.79811457286	0\\
11.7981438102	0\\
11.79817304754	0\\
11.79820228488	0\\
11.79823152222	0\\
11.79826075956	0\\
11.7982899969	0\\
11.79831923424	0\\
11.79834847158	0\\
11.79837770892	0\\
11.79840694626	0\\
11.7984361836	0\\
11.79846542094	0\\
11.79849465828	0\\
11.79852389562	0\\
11.79855313296	0\\
11.7985823703	0\\
11.79861160764	0\\
11.79864084498	0\\
11.79867008232	0\\
11.79869931966	0\\
11.798728557	0\\
11.79875779434	0\\
11.79878703168	0\\
11.79881626902	0\\
11.79884550636	0\\
11.7988747437	0\\
11.79890398104	0\\
11.79893321838	0\\
11.79896245572	0\\
11.79899169306	0\\
11.7990209304	0\\
11.79905016774	0\\
11.79907940508	0\\
11.79910864242	0\\
11.79913787976	0\\
11.7991671171	0\\
11.79919635444	0\\
11.79922559178	0\\
11.79925482912	0\\
11.79928406646	0\\
11.7993133038	0\\
11.79934254114	0\\
11.79937177848	0\\
11.79940101582	0\\
11.79943025316	0\\
11.7994594905	0\\
11.79948872784	0\\
11.79951796518	0\\
11.79954720252	0\\
11.79957643986	0\\
11.7996056772	0\\
11.79963491454	0\\
11.79966415188	0\\
11.79969338922	0\\
11.79972262656	0\\
11.7997518639	0\\
11.79978110124	0\\
11.79981033858	0\\
11.79983957592	0\\
11.79986881326	0\\
11.7998980506	0\\
11.79992728794	0\\
11.79995652528	0\\
11.79998576262	0\\
11.80001499996	0\\
11.8000442373	0\\
11.80007347464	0\\
11.80010271198	0\\
11.80013194932	0\\
11.80016118666	0\\
11.800190424	0\\
11.80021966134	0\\
11.80024889868	0\\
11.80027813602	0\\
11.80030737336	0\\
11.8003366107	0\\
11.80036584804	0\\
11.80039508538	0\\
11.80042432272	0\\
11.80045356006	0\\
11.8004827974	0\\
11.80051203474	0\\
11.80054127208	0\\
11.80057050942	0\\
11.80059974676	0\\
11.8006289841	0\\
11.80065822144	0\\
11.80068745878	0\\
11.80071669612	0\\
11.80074593346	0\\
11.8007751708	0\\
11.80080440814	0\\
11.80083364548	0\\
11.80086288282	0\\
11.80089212016	0\\
11.8009213575	0\\
11.80095059484	0\\
11.80097983218	0\\
11.80100906952	0\\
11.80103830686	0\\
11.8010675442	0\\
11.80109678154	0\\
11.80112601888	0\\
11.80115525622	0\\
11.80118449356	0\\
11.8012137309	0\\
11.80124296824	0\\
11.80127220558	0\\
11.80130144292	0\\
11.80133068026	0\\
11.8013599176	0\\
11.80138915494	0\\
11.80141839228	0\\
11.80144762962	0\\
11.80147686696	0\\
11.8015061043	0\\
11.80153534164	0\\
11.80156457898	0\\
11.80159381632	0\\
11.80162305366	0\\
11.801652291	0\\
11.80168152834	0\\
11.80171076568	0\\
11.80174000302	0\\
11.80176924036	0\\
11.8017984777	0\\
11.80182771504	0\\
11.80185695238	0\\
11.80188618972	0\\
11.80191542706	0\\
11.8019446644	0\\
11.80197390174	0\\
11.80200313908	0\\
11.80203237642	0\\
11.80206161376	0\\
11.8020908511	0\\
11.80212008844	0\\
11.80214932578	0\\
11.80217856312	0\\
11.80220780046	0\\
11.8022370378	0\\
11.80226627514	0\\
11.80229551248	0\\
11.80232474982	0\\
11.80235398716	0\\
11.8023832245	0\\
11.80241246184	0\\
11.80244169918	0\\
11.80247093652	0\\
11.80250017386	0\\
11.8025294112	0\\
11.80255864854	0\\
11.80258788588	0\\
11.80261712322	0\\
11.80264636056	0\\
11.8026755979	0\\
11.80270483524	0\\
11.80273407258	0\\
11.80276330992	0\\
11.80279254726	0\\
11.8028217846	0\\
11.80285102194	0\\
11.80288025928	0\\
11.80290949662	0\\
11.80293873396	0\\
11.8029679713	0\\
11.80299720864	0\\
11.80302644598	0\\
11.80305568332	0\\
11.80308492066	0\\
11.803114158	0\\
11.80314339534	0\\
11.80317263268	0\\
11.80320187002	0\\
11.80323110736	0\\
11.8032603447	0\\
11.80328958204	0\\
11.80331881938	0\\
11.80334805672	0\\
11.80337729406	0\\
11.8034065314	0\\
11.80343576874	0\\
11.80346500608	0\\
11.80349424342	0\\
11.80352348076	0\\
11.8035527181	0\\
11.80358195544	0\\
11.80361119278	0\\
11.80364043012	0\\
11.80366966746	0\\
11.8036989048	0\\
11.80372814214	0\\
11.80375737948	0\\
11.80378661682	0\\
11.80381585416	0\\
11.8038450915	0\\
11.80387432884	0\\
11.80390356618	0\\
11.80393280352	0\\
11.80396204086	0\\
11.8039912782	0\\
11.80402051554	0\\
11.80404975288	0\\
11.80407899022	0\\
11.80410822756	0\\
11.8041374649	0\\
11.80416670224	0\\
11.80419593958	0\\
11.80422517692	0\\
11.80425441426	0\\
11.8042836516	0\\
11.80431288894	0\\
11.80434212628	0\\
11.80437136362	0\\
11.80440060096	0\\
11.8044298383	0\\
11.80445907564	0\\
11.80448831298	0\\
11.80451755032	0\\
11.80454678766	0\\
11.804576025	0\\
11.80460526234	0\\
11.80463449968	0\\
11.80466373702	0\\
11.80469297436	0\\
11.8047222117	0\\
11.80475144904	0\\
11.80478068638	0\\
11.80480992372	0\\
11.80483916106	0\\
11.8048683984	0\\
11.80489763574	0\\
11.80492687308	0\\
11.80495611042	0\\
11.80498534776	0\\
11.8050145851	0\\
11.80504382244	0\\
11.80507305978	0\\
11.80510229712	0\\
11.80513153446	0\\
11.8051607718	0\\
11.80519000914	0\\
11.80521924648	0\\
11.80524848382	0\\
11.80527772116	0\\
11.8053069585	0\\
11.80533619584	0\\
11.80536543318	0\\
11.80539467052	0\\
11.80542390786	0\\
11.8054531452	0\\
11.80548238254	0\\
11.80551161988	0\\
11.80554085722	0\\
11.80557009456	0\\
11.8055993319	0\\
11.80562856924	0\\
11.80565780658	0\\
11.80568704392	0\\
11.80571628126	0\\
11.8057455186	0\\
11.80577475594	0\\
11.80580399328	0\\
11.80583323062	0\\
11.80586246796	0\\
11.8058917053	0\\
11.80592094264	0\\
11.80595017998	0\\
11.80597941732	0\\
11.80600865466	0\\
11.806037892	0\\
11.80606712934	0\\
11.80609636668	0\\
11.80612560402	0\\
11.80615484136	0\\
11.8061840787	0\\
11.80621331604	0\\
11.80624255338	0\\
11.80627179072	0\\
11.80630102806	0\\
11.8063302654	0\\
11.80635950274	0\\
11.80638874008	0\\
11.80641797742	0\\
11.80644721476	0\\
11.8064764521	0\\
11.80650568944	0\\
11.80653492678	0\\
11.80656416412	0\\
11.80659340146	0\\
11.8066226388	0\\
11.80665187614	0\\
11.80668111348	0\\
11.80671035082	0\\
11.80673958816	0\\
11.8067688255	0\\
11.80679806284	0\\
11.80682730018	0\\
11.80685653752	0\\
11.80688577486	0\\
11.8069150122	0\\
11.80694424954	0\\
11.80697348688	0\\
11.80700272422	0\\
11.80703196156	0\\
11.8070611989	0\\
11.80709043624	0\\
11.80711967358	0\\
11.80714891092	0\\
11.80717814826	0\\
11.8072073856	0\\
11.80723662294	0\\
11.80726586028	0\\
11.80729509762	0\\
11.80732433496	0\\
11.8073535723	0\\
11.80738280964	0\\
11.80741204698	0\\
11.80744128432	0\\
11.80747052166	0\\
11.807499759	0\\
11.80752899634	0\\
11.80755823368	0\\
11.80758747102	0\\
11.80761670836	0\\
11.8076459457	0\\
11.80767518304	0\\
11.80770442038	0\\
11.80773365772	0\\
11.80776289506	0\\
11.8077921324	0\\
11.80782136974	0\\
11.80785060708	0\\
11.80787984442	0\\
11.80790908176	0\\
11.8079383191	0\\
11.80796755644	0\\
11.80799679378	0\\
11.80802603112	0\\
11.80805526846	0\\
11.8080845058	0\\
11.80811374314	0\\
11.80814298048	0\\
11.80817221782	0\\
11.80820145516	0\\
11.8082306925	0\\
11.80825992984	0\\
11.80828916718	0\\
11.80831840452	0\\
11.80834764186	0\\
11.8083768792	0\\
11.80840611654	0\\
11.80843535388	0\\
11.80846459122	0\\
11.80849382856	0\\
11.8085230659	0\\
11.80855230324	0\\
11.80858154058	0\\
11.80861077792	0\\
11.80864001526	0\\
11.8086692526	0\\
11.80869848994	0\\
11.80872772728	0\\
11.80875696462	0\\
11.80878620196	0\\
11.8088154393	0\\
11.80884467664	0\\
11.80887391398	0\\
11.80890315132	0\\
11.80893238866	0\\
11.808961626	0\\
11.80899086334	0\\
11.80902010068	0\\
11.80904933802	0\\
11.80907857536	0\\
11.8091078127	0\\
11.80913705004	0\\
11.80916628738	0\\
11.80919552472	0\\
11.80922476206	0\\
11.8092539994	0\\
11.80928323674	0\\
11.80931247408	0\\
11.80934171142	0\\
11.80937094876	0\\
11.8094001861	0\\
11.80942942344	0\\
11.80945866078	0\\
11.80948789812	0\\
11.80951713546	0\\
11.8095463728	0\\
11.80957561014	0\\
11.80960484748	0\\
11.80963408482	0\\
11.80966332216	0\\
11.8096925595	0\\
11.80972179684	0\\
11.80975103418	0\\
11.80978027152	0\\
11.80980950886	0\\
11.8098387462	0\\
11.80986798354	0\\
11.80989722088	0\\
11.80992645822	0\\
11.80995569556	0\\
11.8099849329	0\\
11.81001417024	0\\
11.81004340758	0\\
11.81007264492	0\\
11.81010188226	0\\
11.8101311196	0\\
11.81016035694	0\\
11.81018959428	0\\
11.81021883162	0\\
11.81024806896	0\\
11.8102773063	0\\
11.81030654364	0\\
11.81033578098	0\\
11.81036501832	0\\
11.81039425566	0\\
11.810423493	0\\
11.81045273034	0\\
11.81048196768	0\\
11.81051120502	0\\
11.81054044236	0\\
11.8105696797	0\\
11.81059891704	0\\
11.81062815438	0\\
11.81065739172	0\\
11.81068662906	0\\
11.8107158664	0\\
11.81074510374	0\\
11.81077434108	0\\
11.81080357842	0\\
11.81083281576	0\\
11.8108620531	0\\
11.81089129044	0\\
11.81092052778	0\\
11.81094976512	0\\
11.81097900246	0\\
11.8110082398	0\\
11.81103747714	0\\
11.81106671448	0\\
11.81109595182	0\\
11.81112518916	0\\
11.8111544265	0\\
11.81118366384	0\\
11.81121290118	0\\
11.81124213852	0\\
11.81127137586	0\\
11.8113006132	0\\
11.81132985054	0\\
11.81135908788	0\\
11.81138832522	0\\
11.81141756256	0\\
11.8114467999	0\\
11.81147603724	0\\
11.81150527458	0\\
11.81153451192	0\\
11.81156374926	0\\
11.8115929866	0\\
11.81162222394	0\\
11.81165146128	0\\
11.81168069862	0\\
11.81170993596	0\\
11.8117391733	0\\
11.81176841064	0\\
11.81179764798	0\\
11.81182688532	0\\
11.81185612266	0\\
11.81188536	0\\
11.81191459734	0\\
11.81194383468	0\\
11.81197307202	0\\
11.81200230936	0\\
11.8120315467	0\\
11.81206078404	0\\
11.81209002138	0\\
11.81211925872	0\\
11.81214849606	0\\
11.8121777334	0\\
11.81220697074	0\\
11.81223620808	0\\
11.81226544542	0\\
11.81229468276	0\\
11.8123239201	0\\
11.81235315744	0\\
11.81238239478	0\\
11.81241163212	0\\
11.81244086946	0\\
11.8124701068	0\\
11.81249934414	0\\
11.81252858148	0\\
11.81255781882	0\\
11.81258705616	0\\
11.8126162935	0\\
11.81264553084	0\\
11.81267476818	0\\
11.81270400552	0\\
11.81273324286	0\\
11.8127624802	0\\
11.81279171754	0\\
11.81282095488	0\\
11.81285019222	0\\
11.81287942956	0\\
11.8129086669	0\\
11.81293790424	0\\
11.81296714158	0\\
11.81299637892	0\\
11.81302561626	0\\
11.8130548536	0\\
11.81308409094	0\\
11.81311332828	0\\
11.81314256562	0\\
11.81317180296	0\\
11.8132010403	0\\
11.81323027764	0\\
11.81325951498	0\\
11.81328875232	0\\
11.81331798966	0\\
11.813347227	0\\
11.81337646434	0\\
11.81340570168	0\\
11.81343493902	0\\
11.81346417636	0\\
11.8134934137	0\\
11.81352265104	0\\
11.81355188838	0\\
11.81358112572	0\\
11.81361036306	0\\
11.8136396004	0\\
11.81366883774	0\\
11.81369807508	0\\
11.81372731242	0\\
11.81375654976	0\\
11.8137857871	0\\
11.81381502444	0\\
11.81384426178	0\\
11.81387349912	0\\
11.81390273646	0\\
11.8139319738	0\\
11.81396121114	0\\
11.81399044848	0\\
11.81401968582	0\\
11.81404892316	0\\
11.8140781605	0\\
11.81410739784	0\\
11.81413663518	0\\
11.81416587252	0\\
11.81419510986	0\\
11.8142243472	0\\
11.81425358454	0\\
11.81428282188	0\\
11.81431205922	0\\
11.81434129656	0\\
11.8143705339	0\\
11.81439977124	0\\
11.81442900858	0\\
11.81445824592	0\\
11.81448748326	0\\
11.8145167206	0\\
11.81454595794	0\\
11.81457519528	0\\
11.81460443262	0\\
11.81463366996	0\\
11.8146629073	0\\
11.81469214464	0\\
11.81472138198	0\\
11.81475061932	0\\
11.81477985666	0\\
11.814809094	0\\
11.81483833134	0\\
11.81486756868	0\\
11.81489680602	0\\
11.81492604336	0\\
11.8149552807	0\\
11.81498451804	0\\
11.81501375538	0\\
11.81504299272	0\\
11.81507223006	0\\
11.8151014674	0\\
11.81513070474	0\\
11.81515994208	0\\
11.81518917942	0\\
11.81521841676	0\\
11.8152476541	0\\
11.81527689144	0\\
11.81530612878	0\\
11.81533536612	0\\
11.81536460346	0\\
11.8153938408	0\\
11.81542307814	0\\
11.81545231548	0\\
11.81548155282	0\\
11.81551079016	0\\
11.8155400275	0\\
11.81556926484	0\\
11.81559850218	0\\
11.81562773952	0\\
11.81565697686	0\\
11.8156862142	0\\
11.81571545154	0\\
11.81574468888	0\\
11.81577392622	0\\
11.81580316356	0\\
11.8158324009	0\\
11.81586163824	0\\
11.81589087558	0\\
11.81592011292	0\\
11.81594935026	0\\
11.8159785876	0\\
11.81600782494	0\\
11.81603706228	0\\
11.81606629962	0\\
11.81609553696	0\\
11.8161247743	0\\
11.81615401164	0\\
11.81618324898	0\\
11.81621248632	0\\
11.81624172366	0\\
11.816270961	0\\
11.81630019834	0\\
11.81632943568	0\\
11.81635867302	0\\
11.81638791036	0\\
11.8164171477	0\\
11.81644638504	0\\
11.81647562238	0\\
11.81650485972	0\\
11.81653409706	0\\
11.8165633344	0\\
11.81659257174	0\\
11.81662180908	0\\
11.81665104642	0\\
11.81668028376	0\\
11.8167095211	0\\
11.81673875844	0\\
11.81676799578	0\\
11.81679723312	0\\
11.81682647046	0\\
11.8168557078	0\\
11.81688494514	0\\
11.81691418248	0\\
11.81694341982	0\\
11.81697265716	0\\
11.8170018945	0\\
11.81703113184	0\\
11.81706036918	0\\
11.81708960652	0\\
11.81711884386	0\\
11.8171480812	0\\
11.81717731854	0\\
11.81720655588	0\\
11.81723579322	0\\
11.81726503056	0\\
11.8172942679	0\\
11.81732350524	0\\
11.81735274258	0\\
11.81738197992	0\\
11.81741121726	0\\
11.8174404546	0\\
11.81746969194	0\\
11.81749892928	0\\
11.81752816662	0\\
11.81755740396	0\\
11.8175866413	0\\
11.81761587864	0\\
11.81764511598	0\\
11.81767435332	0\\
11.81770359066	0\\
11.817732828	0\\
11.81776206534	0\\
11.81779130268	0\\
11.81782054002	0\\
11.81784977736	0\\
11.8178790147	0\\
11.81790825204	0\\
11.81793748938	0\\
11.81796672672	0\\
11.81799596406	0\\
11.8180252014	0\\
11.81805443874	0\\
11.81808367608	0\\
11.81811291342	0\\
11.81814215076	0\\
11.8181713881	0\\
11.81820062544	0\\
11.81822986278	0\\
11.81825910012	0\\
11.81828833746	0\\
11.8183175748	0\\
11.81834681214	0\\
11.81837604948	0\\
11.81840528682	0\\
11.81843452416	0\\
11.8184637615	0\\
11.81849299884	0\\
11.81852223618	0\\
11.81855147352	0\\
11.81858071086	0\\
11.8186099482	0\\
11.81863918554	0\\
11.81866842288	0\\
11.81869766022	0\\
11.81872689756	0\\
11.8187561349	0\\
11.81878537224	0\\
11.81881460958	0\\
11.81884384692	0\\
11.81887308426	0\\
11.8189023216	0\\
11.81893155894	0\\
11.81896079628	0\\
11.81899003362	0\\
11.81901927096	0\\
11.8190485083	0\\
11.81907774564	0\\
11.81910698298	0\\
11.81913622032	0\\
11.81916545766	0\\
11.819194695	0\\
11.81922393234	0\\
11.81925316968	0\\
11.81928240702	0\\
11.81931164436	0\\
11.8193408817	0\\
11.81937011904	0\\
11.81939935638	0\\
11.81942859372	0\\
11.81945783106	0\\
11.8194870684	0\\
11.81951630574	0\\
11.81954554308	0\\
11.81957478042	0\\
11.81960401776	0\\
11.8196332551	0\\
11.81966249244	0\\
11.81969172978	0\\
11.81972096712	0\\
11.81975020446	0\\
11.8197794418	0\\
11.81980867914	0\\
11.81983791648	0\\
11.81986715382	0\\
11.81989639116	0\\
11.8199256285	0\\
11.81995486584	0\\
11.81998410318	0\\
11.82001334052	0\\
11.82004257786	0\\
11.8200718152	0\\
11.82010105254	0\\
11.82013028988	0\\
11.82015952722	0\\
11.82018876456	0\\
11.8202180019	0\\
11.82024723924	0\\
11.82027647658	0\\
11.82030571392	0\\
11.82033495126	0\\
11.8203641886	0\\
11.82039342594	0\\
11.82042266328	0\\
11.82045190062	0\\
11.82048113796	0\\
11.8205103753	0\\
11.82053961264	0\\
11.82056884998	0\\
11.82059808732	0\\
11.82062732466	0\\
11.820656562	0\\
11.82068579934	0\\
11.82071503668	0\\
11.82074427402	0\\
11.82077351136	0\\
11.8208027487	0\\
11.82083198604	0\\
11.82086122338	0\\
11.82089046072	0\\
11.82091969806	0\\
11.8209489354	0\\
11.82097817274	0\\
11.82100741008	0\\
11.82103664742	0\\
11.82106588476	0\\
11.8210951221	0\\
11.82112435944	0\\
11.82115359678	0\\
11.82118283412	0\\
11.82121207146	0\\
11.8212413088	0\\
11.82127054614	0\\
11.82129978348	0\\
11.82132902082	0\\
11.82135825816	0\\
11.8213874955	0\\
11.82141673284	0\\
11.82144597018	0\\
11.82147520752	0\\
11.82150444486	0\\
11.8215336822	0\\
11.82156291954	0\\
11.82159215688	0\\
11.82162139422	0\\
11.82165063156	0\\
11.8216798689	0\\
11.82170910624	0\\
11.82173834358	0\\
11.82176758092	0\\
11.82179681826	0\\
11.8218260556	0\\
11.82185529294	0\\
11.82188453028	0\\
11.82191376762	0\\
11.82194300496	0\\
11.8219722423	0\\
11.82200147964	0\\
11.82203071698	0\\
11.82205995432	0\\
11.82208919166	0\\
11.822118429	0\\
11.82214766634	0\\
11.82217690368	0\\
11.82220614102	0\\
11.82223537836	0\\
11.8222646157	0\\
11.82229385304	0\\
11.82232309038	0\\
11.82235232772	0\\
11.82238156506	0\\
11.8224108024	0\\
11.82244003974	0\\
11.82246927708	0\\
11.82249851442	0\\
11.82252775176	0\\
11.8225569891	0\\
11.82258622644	0\\
11.82261546378	0\\
11.82264470112	0\\
11.82267393846	0\\
11.8227031758	0\\
11.82273241314	0\\
11.82276165048	0\\
11.82279088782	0\\
11.82282012516	0\\
11.8228493625	0\\
11.82287859984	0\\
11.82290783718	0\\
11.82293707452	0\\
11.82296631186	0\\
11.8229955492	0\\
11.82302478654	0\\
11.82305402388	0\\
11.82308326122	0\\
11.82311249856	0\\
11.8231417359	0\\
11.82317097324	0\\
11.82320021058	0\\
11.82322944792	0\\
11.82325868526	0\\
11.8232879226	0\\
11.82331715994	0\\
11.82334639728	0\\
11.82337563462	0\\
11.82340487196	0\\
11.8234341093	0\\
11.82346334664	0\\
11.82349258398	0\\
11.82352182132	0\\
11.82355105866	0\\
11.823580296	0\\
11.82360953334	0\\
11.82363877068	0\\
11.82366800802	0\\
11.82369724536	0\\
11.8237264827	0\\
11.82375572004	0\\
11.82378495738	0\\
11.82381419472	0\\
11.82384343206	0\\
11.8238726694	0\\
11.82390190674	0\\
11.82393114408	0\\
11.82396038142	0\\
11.82398961876	0\\
11.8240188561	0\\
11.82404809344	0\\
11.82407733078	0\\
11.82410656812	0\\
11.82413580546	0\\
11.8241650428	0\\
11.82419428014	0\\
11.82422351748	0\\
11.82425275482	0\\
11.82428199216	0\\
11.8243112295	0\\
11.82434046684	0\\
11.82436970418	0\\
11.82439894152	0\\
11.82442817886	0\\
11.8244574162	0\\
11.82448665354	0\\
11.82451589088	0\\
11.82454512822	0\\
11.82457436556	0\\
11.8246036029	0\\
11.82463284024	0\\
11.82466207758	0\\
11.82469131492	0\\
11.82472055226	0\\
11.8247497896	0\\
11.82477902694	0\\
11.82480826428	0\\
11.82483750162	0\\
11.82486673896	0\\
11.8248959763	0\\
11.82492521364	0\\
11.82495445098	0\\
11.82498368832	0\\
11.82501292566	0\\
11.825042163	0\\
11.82507140034	0\\
11.82510063768	0\\
11.82512987502	0\\
11.82515911236	0\\
11.8251883497	0\\
11.82521758704	0\\
11.82524682438	0\\
11.82527606172	0\\
11.82530529906	0\\
11.8253345364	0\\
11.82536377374	0\\
11.82539301108	0\\
11.82542224842	0\\
11.82545148576	0\\
11.8254807231	0\\
11.82550996044	0\\
11.82553919778	0\\
11.82556843512	0\\
11.82559767246	0\\
11.8256269098	0\\
11.82565614714	0\\
11.82568538448	0\\
11.82571462182	0\\
11.82574385916	0\\
11.8257730965	0\\
11.82580233384	0\\
11.82583157118	0\\
11.82586080852	0\\
11.82589004586	0\\
11.8259192832	0\\
11.82594852054	0\\
11.82597775788	0\\
11.82600699522	0\\
11.82603623256	0\\
11.8260654699	0\\
11.82609470724	0\\
11.82612394458	0\\
11.82615318192	0\\
11.82618241926	0\\
11.8262116566	0\\
11.82624089394	0\\
11.82627013128	0\\
11.82629936862	0\\
11.82632860596	0\\
11.8263578433	0\\
11.82638708064	0\\
11.82641631798	0\\
11.82644555532	0\\
11.82647479266	0\\
11.82650403	0\\
11.82653326734	0\\
11.82656250468	0\\
11.82659174202	0\\
11.82662097936	0\\
11.8266502167	0\\
11.82667945404	0\\
11.82670869138	0\\
11.82673792872	0\\
11.82676716606	0\\
11.8267964034	0\\
11.82682564074	0\\
11.82685487808	0\\
11.82688411542	0\\
11.82691335276	0\\
11.8269425901	0\\
11.82697182744	0\\
11.82700106478	0\\
11.82703030212	0\\
11.82705953946	0\\
11.8270887768	0\\
11.82711801414	0\\
11.82714725148	0\\
11.82717648882	0\\
11.82720572616	0\\
11.8272349635	0\\
11.82726420084	0\\
11.82729343818	0\\
11.82732267552	0\\
11.82735191286	0\\
11.8273811502	0\\
11.82741038754	0\\
11.82743962488	0\\
11.82746886222	0\\
11.82749809956	0\\
11.8275273369	0\\
11.82755657424	0\\
11.82758581158	0\\
11.82761504892	0\\
11.82764428626	0\\
11.8276735236	0\\
11.82770276094	0\\
11.82773199828	0\\
11.82776123562	0\\
11.82779047296	0\\
11.8278197103	0\\
11.82784894764	0\\
11.82787818498	0\\
11.82790742232	0\\
11.82793665966	0\\
11.827965897	0\\
11.82799513434	0\\
11.82802437168	0\\
11.82805360902	0\\
11.82808284636	0\\
11.8281120837	0\\
11.82814132104	0\\
11.82817055838	0\\
11.82819979572	0\\
11.82822903306	0\\
11.8282582704	0\\
11.82828750774	0\\
11.82831674508	0\\
11.82834598242	0\\
11.82837521976	0\\
11.8284044571	0\\
11.82843369444	0\\
11.82846293178	0\\
11.82849216912	0\\
11.82852140646	0\\
11.8285506438	0\\
11.82857988114	0\\
11.82860911848	0\\
11.82863835582	0\\
11.82866759316	0\\
11.8286968305	0\\
11.82872606784	0\\
11.82875530518	0\\
11.82878454252	0\\
11.82881377986	0\\
11.8288430172	0\\
11.82887225454	0\\
11.82890149188	0\\
11.82893072922	0\\
11.82895996656	0\\
11.8289892039	0\\
11.82901844124	0\\
11.82904767858	0\\
11.82907691592	0\\
11.82910615326	0\\
11.8291353906	0\\
11.82916462794	0\\
11.82919386528	0\\
11.82922310262	0\\
11.82925233996	0\\
11.8292815773	0\\
11.82931081464	0\\
11.82934005198	0\\
11.82936928932	0\\
11.82939852666	0\\
11.829427764	0\\
11.82945700134	0\\
11.82948623868	0\\
11.82951547602	0\\
11.82954471336	0\\
11.8295739507	0\\
11.82960318804	0\\
11.82963242538	0\\
11.82966166272	0\\
11.82969090006	0\\
11.8297201374	0\\
11.82974937474	0\\
11.82977861208	0\\
11.82980784942	0\\
11.82983708676	0\\
11.8298663241	0\\
11.82989556144	0\\
11.82992479878	0\\
11.82995403612	0\\
11.82998327346	0\\
11.8300125108	0\\
11.83004174814	0\\
11.83007098548	0\\
11.83010022282	0\\
11.83012946016	0\\
11.8301586975	0\\
11.83018793484	0\\
11.83021717218	0\\
11.83024640952	0\\
11.83027564686	0\\
11.8303048842	0\\
11.83033412154	0\\
11.83036335888	0\\
11.83039259622	0\\
11.83042183356	0\\
11.8304510709	0\\
11.83048030824	0\\
11.83050954558	0\\
11.83053878292	0\\
11.83056802026	0\\
11.8305972576	0\\
11.83062649494	0\\
11.83065573228	0\\
11.83068496962	0\\
11.83071420696	0\\
11.8307434443	0\\
11.83077268164	0\\
11.83080191898	0\\
11.83083115632	0\\
11.83086039366	0\\
11.830889631	0\\
11.83091886834	0\\
11.83094810568	0\\
11.83097734302	0\\
11.83100658036	0\\
11.8310358177	0\\
11.83106505504	0\\
11.83109429238	0\\
11.83112352972	0\\
11.83115276706	0\\
11.8311820044	0\\
11.83121124174	0\\
11.83124047908	0\\
11.83126971642	0\\
11.83129895376	0\\
11.8313281911	0\\
11.83135742844	0\\
11.83138666578	0\\
11.83141590312	0\\
11.83144514046	0\\
11.8314743778	0\\
11.83150361514	0\\
11.83153285248	0\\
11.83156208982	0\\
11.83159132716	0\\
11.8316205645	0\\
11.83164980184	0\\
11.83167903918	0\\
11.83170827652	0\\
11.83173751386	0\\
11.8317667512	0\\
11.83179598854	0\\
11.83182522588	0\\
11.83185446322	0\\
11.83188370056	0\\
11.8319129379	0\\
11.83194217524	0\\
11.83197141258	0\\
11.83200064992	0\\
11.83202988726	0\\
11.8320591246	0\\
11.83208836194	0\\
11.83211759928	0\\
11.83214683662	0\\
11.83217607396	0\\
11.8322053113	0\\
11.83223454864	0\\
11.83226378598	0\\
11.83229302332	0\\
11.83232226066	0\\
11.832351498	0\\
11.83238073534	0\\
11.83240997268	0\\
11.83243921002	0\\
11.83246844736	0\\
11.8324976847	0\\
11.83252692204	0\\
11.83255615938	0\\
11.83258539672	0\\
11.83261463406	0\\
11.8326438714	0\\
11.83267310874	0\\
11.83270234608	0\\
11.83273158342	0\\
11.83276082076	0\\
11.8327900581	0\\
11.83281929544	0\\
11.83284853278	0\\
11.83287777012	0\\
11.83290700746	0\\
11.8329362448	0\\
11.83296548214	0\\
11.83299471948	0\\
11.83302395682	0\\
11.83305319416	0\\
11.8330824315	0\\
11.83311166884	0\\
11.83314090618	0\\
11.83317014352	0\\
11.83319938086	0\\
11.8332286182	0\\
11.83325785554	0\\
11.83328709288	0\\
11.83331633022	0\\
11.83334556756	0\\
11.8333748049	0\\
11.83340404224	0\\
11.83343327958	0\\
11.83346251692	0\\
11.83349175426	0\\
11.8335209916	0\\
11.83355022894	0\\
11.83357946628	0\\
11.83360870362	0\\
11.83363794096	0\\
11.8336671783	0\\
11.83369641564	0\\
11.83372565298	0\\
11.83375489032	0\\
11.83378412766	0\\
11.833813365	0\\
11.83384260234	0\\
11.83387183968	0\\
11.83390107702	0\\
11.83393031436	0\\
11.8339595517	0\\
11.83398878904	0\\
11.83401802638	0\\
11.83404726372	0\\
11.83407650106	0\\
11.8341057384	0\\
11.83413497574	0\\
11.83416421308	0\\
11.83419345042	0\\
11.83422268776	0\\
11.8342519251	0\\
11.83428116244	0\\
11.83431039978	0\\
11.83433963712	0\\
11.83436887446	0\\
11.8343981118	0\\
11.83442734914	0\\
11.83445658648	0\\
11.83448582382	0\\
11.83451506116	0\\
11.8345442985	0\\
11.83457353584	0\\
11.83460277318	0\\
11.83463201052	0\\
11.83466124786	0\\
11.8346904852	0\\
11.83471972254	0\\
11.83474895988	0\\
11.83477819722	0\\
11.83480743456	0\\
11.8348366719	0\\
11.83486590924	0\\
11.83489514658	0\\
11.83492438392	0\\
11.83495362126	0\\
11.8349828586	0\\
11.83501209594	0\\
11.83504133328	0\\
11.83507057062	0\\
11.83509980796	0\\
11.8351290453	0\\
11.83515828264	0\\
11.83518751998	0\\
11.83521675732	0\\
11.83524599466	0\\
11.835275232	0\\
11.83530446934	0\\
11.83533370668	0\\
11.83536294402	0\\
11.83539218136	0\\
11.8354214187	0\\
11.83545065604	0\\
11.83547989338	0\\
11.83550913072	0\\
11.83553836806	0\\
11.8355676054	0\\
11.83559684274	0\\
11.83562608008	0\\
11.83565531742	0\\
11.83568455476	0\\
11.8357137921	0\\
11.83574302944	0\\
11.83577226678	0\\
11.83580150412	0\\
11.83583074146	0\\
11.8358599788	0\\
11.83588921614	0\\
11.83591845348	0\\
11.83594769082	0\\
11.83597692816	0\\
11.8360061655	0\\
11.83603540284	0\\
11.83606464018	0\\
11.83609387752	0\\
11.83612311486	0\\
11.8361523522	0\\
11.83618158954	0\\
11.83621082688	0\\
11.83624006422	0\\
11.83626930156	0\\
11.8362985389	0\\
11.83632777624	0\\
11.83635701358	0\\
11.83638625092	0\\
11.83641548826	0\\
11.8364447256	0\\
11.83647396294	0\\
11.83650320028	0\\
11.83653243762	0\\
11.83656167496	0\\
11.8365909123	0\\
11.83662014964	0\\
11.83664938698	0\\
11.83667862432	0\\
11.83670786166	0\\
11.836737099	0\\
11.83676633634	0\\
11.83679557368	0\\
11.83682481102	0\\
11.83685404836	0\\
11.8368832857	0\\
11.83691252304	0\\
11.83694176038	0\\
11.83697099772	0\\
11.83700023506	0\\
11.8370294724	0\\
11.83705870974	0\\
11.83708794708	0\\
11.83711718442	0\\
11.83714642176	0\\
11.8371756591	0\\
11.83720489644	0\\
11.83723413378	0\\
11.83726337112	0\\
11.83729260846	0\\
11.8373218458	0\\
11.83735108314	0\\
11.83738032048	0\\
11.83740955782	0\\
11.83743879516	0\\
11.8374680325	0\\
11.83749726984	0\\
11.83752650718	0\\
11.83755574452	0\\
11.83758498186	0\\
11.8376142192	0\\
11.83764345654	0\\
11.83767269388	0\\
11.83770193122	0\\
11.83773116856	0\\
11.8377604059	0\\
11.83778964324	0\\
11.83781888058	0\\
11.83784811792	0\\
11.83787735526	0\\
11.8379065926	0\\
11.83793582994	0\\
11.83796506728	0\\
11.83799430462	0\\
11.83802354196	0\\
11.8380527793	0\\
11.83808201664	0\\
11.83811125398	0\\
11.83814049132	0\\
11.83816972866	0\\
11.838198966	0\\
11.83822820334	0\\
11.83825744068	0\\
11.83828667802	0\\
11.83831591536	0\\
11.8383451527	0\\
11.83837439004	0\\
11.83840362738	0\\
11.83843286472	0\\
11.83846210206	0\\
11.8384913394	0\\
11.83852057674	0\\
11.83854981408	0\\
11.83857905142	0\\
11.83860828876	0\\
11.8386375261	0\\
11.83866676344	0\\
11.83869600078	0\\
11.83872523812	0\\
11.83875447546	0\\
11.8387837128	0\\
11.83881295014	0\\
11.83884218748	0\\
11.83887142482	0\\
11.83890066216	0\\
11.8389298995	0\\
11.83895913684	0\\
11.83898837418	0\\
11.83901761152	0\\
11.83904684886	0\\
11.8390760862	0\\
11.83910532354	0\\
11.83913456088	0\\
11.83916379822	0\\
11.83919303556	0\\
11.8392222729	0\\
11.83925151024	0\\
11.83928074758	0\\
11.83930998492	0\\
11.83933922226	0\\
11.8393684596	0\\
11.83939769694	0\\
11.83942693428	0\\
11.83945617162	0\\
11.83948540896	0\\
11.8395146463	0\\
11.83954388364	0\\
11.83957312098	0\\
11.83960235832	0\\
11.83963159566	0\\
11.839660833	0\\
11.83969007034	0\\
11.83971930768	0\\
11.83974854502	0\\
11.83977778236	0\\
11.8398070197	0\\
11.83983625704	0\\
11.83986549438	0\\
11.83989473172	0\\
11.83992396906	0\\
11.8399532064	0\\
11.83998244374	0\\
11.84001168108	0\\
11.84004091842	0\\
11.84007015576	0\\
11.8400993931	0\\
11.84012863044	0\\
11.84015786778	0\\
11.84018710512	0\\
11.84021634246	0\\
11.8402455798	0\\
11.84027481714	0\\
11.84030405448	0\\
11.84033329182	0\\
11.84036252916	0\\
11.8403917665	0\\
11.84042100384	0\\
11.84045024118	0\\
11.84047947852	0\\
11.84050871586	0\\
11.8405379532	0\\
11.84056719054	0\\
11.84059642788	0\\
11.84062566522	0\\
11.84065490256	0\\
11.8406841399	0\\
11.84071337724	0\\
11.84074261458	0\\
11.84077185192	0\\
11.84080108926	0\\
11.8408303266	0\\
11.84085956394	0\\
11.84088880128	0\\
11.84091803862	0\\
11.84094727596	0\\
11.8409765133	0\\
11.84100575064	0\\
11.84103498798	0\\
11.84106422532	0\\
11.84109346266	0\\
11.8411227	0\\
11.84115193734	0\\
11.84118117468	0\\
11.84121041202	0\\
11.84123964936	0\\
11.8412688867	0\\
11.84129812404	0\\
11.84132736138	0\\
11.84135659872	0\\
11.84138583606	0\\
11.8414150734	0\\
11.84144431074	0\\
11.84147354808	0\\
11.84150278542	0\\
11.84153202276	0\\
11.8415612601	0\\
11.84159049744	0\\
11.84161973478	0\\
11.84164897212	0\\
11.84167820946	0\\
11.8417074468	0\\
11.84173668414	0\\
11.84176592148	0\\
11.84179515882	0\\
11.84182439616	0\\
11.8418536335	0\\
11.84188287084	0\\
11.84191210818	0\\
11.84194134552	0\\
11.84197058286	0\\
11.8419998202	0\\
11.84202905754	0\\
11.84205829488	0\\
11.84208753222	0\\
11.84211676956	0\\
11.8421460069	0\\
11.84217524424	0\\
11.84220448158	0\\
11.84223371892	0\\
11.84226295626	0\\
11.8422921936	0\\
11.84232143094	0\\
11.84235066828	0\\
11.84237990562	0\\
11.84240914296	0\\
11.8424383803	0\\
11.84246761764	0\\
11.84249685498	0\\
11.84252609232	0\\
11.84255532966	0\\
11.842584567	0\\
11.84261380434	0\\
11.84264304168	0\\
11.84267227902	0\\
11.84270151636	0\\
11.8427307537	0\\
11.84275999104	0\\
11.84278922838	0\\
11.84281846572	0\\
11.84284770306	0\\
11.8428769404	0\\
11.84290617774	0\\
11.84293541508	0\\
11.84296465242	0\\
11.84299388976	0\\
11.8430231271	0\\
11.84305236444	0\\
11.84308160178	0\\
11.84311083912	0\\
11.84314007646	0\\
11.8431693138	0\\
11.84319855114	0\\
11.84322778848	0\\
11.84325702582	0\\
11.84328626316	0\\
11.8433155005	0\\
11.84334473784	0\\
11.84337397518	0\\
11.84340321252	0\\
11.84343244986	0\\
11.8434616872	0\\
11.84349092454	0\\
11.84352016188	0\\
11.84354939922	0\\
11.84357863656	0\\
11.8436078739	0\\
11.84363711124	0\\
11.84366634858	0\\
11.84369558592	0\\
11.84372482326	0\\
11.8437540606	0\\
11.84378329794	0\\
11.84381253528	0\\
11.84384177262	0\\
11.84387100996	0\\
11.8439002473	0\\
11.84392948464	0\\
11.84395872198	0\\
11.84398795932	0\\
11.84401719666	0\\
11.844046434	0\\
11.84407567134	0\\
11.84410490868	0\\
11.84413414602	0\\
11.84416338336	0\\
11.8441926207	0\\
11.84422185804	0\\
11.84425109538	0\\
11.84428033272	0\\
11.84430957006	0\\
11.8443388074	0\\
11.84436804474	0\\
11.84439728208	0\\
11.84442651942	0\\
11.84445575676	0\\
11.8444849941	0\\
11.84451423144	0\\
11.84454346878	0\\
11.84457270612	0\\
11.84460194346	0\\
11.8446311808	0\\
11.84466041814	0\\
11.84468965548	0\\
11.84471889282	0\\
11.84474813016	0\\
11.8447773675	0\\
11.84480660484	0\\
11.84483584218	0\\
11.84486507952	0\\
11.84489431686	0\\
11.8449235542	0\\
11.84495279154	0\\
11.84498202888	0\\
11.84501126622	0\\
11.84504050356	0\\
11.8450697409	0\\
11.84509897824	0\\
11.84512821558	0\\
11.84515745292	0\\
11.84518669026	0\\
11.8452159276	0\\
11.84524516494	0\\
11.84527440228	0\\
11.84530363962	0\\
11.84533287696	0\\
11.8453621143	0\\
11.84539135164	0\\
11.84542058898	0\\
11.84544982632	0\\
11.84547906366	0\\
11.845508301	0\\
11.84553753834	0\\
11.84556677568	0\\
11.84559601302	0\\
11.84562525036	0\\
11.8456544877	0\\
11.84568372504	0\\
11.84571296238	0\\
11.84574219972	0\\
11.84577143706	0\\
11.8458006744	0\\
11.84582991174	0\\
11.84585914908	0\\
11.84588838642	0\\
11.84591762376	0\\
11.8459468611	0\\
11.84597609844	0\\
11.84600533578	0\\
11.84603457312	0\\
11.84606381046	0\\
11.8460930478	0\\
11.84612228514	0\\
11.84615152248	0\\
11.84618075982	0\\
11.84620999716	0\\
11.8462392345	0\\
11.84626847184	0\\
11.84629770918	0\\
11.84632694652	0\\
11.84635618386	0\\
11.8463854212	0\\
11.84641465854	0\\
11.84644389588	0\\
11.84647313322	0\\
11.84650237056	0\\
11.8465316079	0\\
11.84656084524	0\\
11.84659008258	0\\
11.84661931992	0\\
11.84664855726	0\\
11.8466777946	0\\
11.84670703194	0\\
11.84673626928	0\\
11.84676550662	0\\
11.84679474396	0\\
11.8468239813	0\\
11.84685321864	0\\
11.84688245598	0\\
11.84691169332	0\\
11.84694093066	0\\
11.846970168	0\\
11.84699940534	0\\
11.84702864268	0\\
11.84705788002	0\\
11.84708711736	0\\
11.8471163547	0\\
11.84714559204	0\\
11.84717482938	0\\
11.84720406672	0\\
11.84723330406	0\\
11.8472625414	0\\
11.84729177874	0\\
11.84732101608	0\\
11.84735025342	0\\
11.84737949076	0\\
11.8474087281	0\\
11.84743796544	0\\
11.84746720278	0\\
11.84749644012	0\\
11.84752567746	0\\
11.8475549148	0\\
11.84758415214	0\\
11.84761338948	0\\
11.84764262682	0\\
11.84767186416	0\\
11.8477011015	0\\
11.84773033884	0\\
11.84775957618	0\\
11.84778881352	0\\
11.84781805086	0\\
11.8478472882	0\\
11.84787652554	0\\
11.84790576288	0\\
11.84793500022	0\\
11.84796423756	0\\
11.8479934749	0\\
11.84802271224	0\\
11.84805194958	0\\
11.84808118692	0\\
11.84811042426	0\\
11.8481396616	0\\
11.84816889894	0\\
11.84819813628	0\\
11.84822737362	0\\
11.84825661096	0\\
11.8482858483	0\\
11.84831508564	0\\
11.84834432298	0\\
11.84837356032	0\\
11.84840279766	0\\
11.848432035	0\\
11.84846127234	0\\
11.84849050968	0\\
11.84851974702	0\\
11.84854898436	0\\
11.8485782217	0\\
11.84860745904	0\\
11.84863669638	0\\
11.84866593372	0\\
11.84869517106	0\\
11.8487244084	0\\
11.84875364574	0\\
11.84878288308	0\\
11.84881212042	0\\
11.84884135776	0\\
11.8488705951	0\\
11.84889983244	0\\
11.84892906978	0\\
11.84895830712	0\\
11.84898754446	0\\
11.8490167818	0\\
11.84904601914	0\\
11.84907525648	0\\
11.84910449382	0\\
11.84913373116	0\\
11.8491629685	0\\
11.84919220584	0\\
11.84922144318	0\\
11.84925068052	0\\
11.84927991786	0\\
11.8493091552	0\\
11.84933839254	0\\
11.84936762988	0\\
11.84939686722	0\\
11.84942610456	0\\
11.8494553419	0\\
11.84948457924	0\\
11.84951381658	0\\
11.84954305392	0\\
11.84957229126	0\\
11.8496015286	0\\
11.84963076594	0\\
11.84966000328	0\\
11.84968924062	0\\
11.84971847796	0\\
11.8497477153	0\\
11.84977695264	0\\
11.84980618998	0\\
11.84983542732	0\\
11.84986466466	0\\
11.849893902	0\\
11.84992313934	0\\
11.84995237668	0\\
11.84998161402	0\\
11.85001085136	0\\
11.8500400887	0\\
11.85006932604	0\\
11.85009856338	0\\
11.85012780072	0\\
11.85015703806	0\\
11.8501862754	0\\
11.85021551274	0\\
11.85024475008	0\\
11.85027398742	0\\
11.85030322476	0\\
11.8503324621	0\\
11.85036169944	0\\
11.85039093678	0\\
11.85042017412	0\\
11.85044941146	0\\
11.8504786488	0\\
11.85050788614	0\\
11.85053712348	0\\
11.85056636082	0\\
11.85059559816	0\\
11.8506248355	0\\
11.85065407284	0\\
11.85068331018	0\\
11.85071254752	0\\
11.85074178486	0\\
11.8507710222	0\\
11.85080025954	0\\
11.85082949688	0\\
11.85085873422	0\\
11.85088797156	0\\
11.8509172089	0\\
11.85094644624	0\\
11.85097568358	0\\
11.85100492092	0\\
11.85103415826	0\\
11.8510633956	0\\
11.85109263294	0\\
11.85112187028	0\\
11.85115110762	0\\
11.85118034496	0\\
11.8512095823	0\\
11.85123881964	0\\
11.85126805698	0\\
11.85129729432	0\\
11.85132653166	0\\
11.851355769	0\\
11.85138500634	0\\
11.85141424368	0\\
11.85144348102	0\\
11.85147271836	0\\
11.8515019557	0\\
11.85153119304	0\\
11.85156043038	0\\
11.85158966772	0\\
11.85161890506	0\\
11.8516481424	0\\
11.85167737974	0\\
11.85170661708	0\\
11.85173585442	0\\
11.85176509176	0\\
11.8517943291	0\\
11.85182356644	0\\
11.85185280378	0\\
11.85188204112	0\\
11.85191127846	0\\
11.8519405158	0\\
11.85196975314	0\\
11.85199899048	0\\
11.85202822782	0\\
11.85205746516	0\\
11.8520867025	0\\
11.85211593984	0\\
11.85214517718	0\\
11.85217441452	0\\
11.85220365186	0\\
11.8522328892	0\\
11.85226212654	0\\
11.85229136388	0\\
11.85232060122	0\\
11.85234983856	0\\
11.8523790759	0\\
11.85240831324	0\\
11.85243755058	0\\
11.85246678792	0\\
11.85249602526	0\\
11.8525252626	0\\
11.85255449994	0\\
11.85258373728	0\\
11.85261297462	0\\
11.85264221196	0\\
11.8526714493	0\\
11.85270068664	0\\
11.85272992398	0\\
11.85275916132	0\\
11.85278839866	0\\
11.852817636	0\\
11.85284687334	0\\
11.85287611068	0\\
11.85290534802	0\\
11.85293458536	0\\
11.8529638227	0\\
11.85299306004	0\\
11.85302229738	0\\
11.85305153472	0\\
11.85308077206	0\\
11.8531100094	0\\
11.85313924674	0\\
11.85316848408	0\\
11.85319772142	0\\
11.85322695876	0\\
11.8532561961	0\\
11.85328543344	0\\
11.85331467078	0\\
11.85334390812	0\\
11.85337314546	0\\
11.8534023828	0\\
11.85343162014	0\\
11.85346085748	0\\
11.85349009482	0\\
11.85351933216	0\\
11.8535485695	0\\
11.85357780684	0\\
11.85360704418	0\\
11.85363628152	0\\
11.85366551886	0\\
11.8536947562	0\\
11.85372399354	0\\
11.85375323088	0\\
11.85378246822	0\\
11.85381170556	0\\
11.8538409429	0\\
11.85387018024	0\\
11.85389941758	0\\
11.85392865492	0\\
11.85395789226	0\\
11.8539871296	0\\
11.85401636694	0\\
11.85404560428	0\\
11.85407484162	0\\
11.85410407896	0\\
11.8541333163	0\\
11.85416255364	0\\
11.85419179098	0\\
11.85422102832	0\\
11.85425026566	0\\
11.854279503	0\\
11.85430874034	0\\
11.85433797768	0\\
11.85436721502	0\\
11.85439645236	0\\
11.8544256897	0\\
11.85445492704	0\\
11.85448416438	0\\
11.85451340172	0\\
11.85454263906	0\\
11.8545718764	0\\
11.85460111374	0\\
11.85463035108	0\\
11.85465958842	0\\
11.85468882576	0\\
11.8547180631	0\\
11.85474730044	0\\
11.85477653778	0\\
11.85480577512	0\\
11.85483501246	0\\
11.8548642498	0\\
11.85489348714	0\\
11.85492272448	0\\
11.85495196182	0\\
11.85498119916	0\\
11.8550104365	0\\
11.85503967384	0\\
11.85506891118	0\\
11.85509814852	0\\
11.85512738586	0\\
11.8551566232	0\\
11.85518586054	0\\
11.85521509788	0\\
11.85524433522	0\\
11.85527357256	0\\
11.8553028099	0\\
11.85533204724	0\\
11.85536128458	0\\
11.85539052192	0\\
11.85541975926	0\\
11.8554489966	0\\
11.85547823394	0\\
11.85550747128	0\\
11.85553670862	0\\
11.85556594596	0\\
11.8555951833	0\\
11.85562442064	0\\
11.85565365798	0\\
11.85568289532	0\\
11.85571213266	0\\
11.85574137	0\\
11.85577060734	0\\
11.85579984468	0\\
11.85582908202	0\\
11.85585831936	0\\
11.8558875567	0\\
11.85591679404	0\\
11.85594603138	0\\
11.85597526872	0\\
11.85600450606	0\\
11.8560337434	0\\
11.85606298074	0\\
11.85609221808	0\\
11.85612145542	0\\
11.85615069276	0\\
11.8561799301	0\\
11.85620916744	0\\
11.85623840478	0\\
11.85626764212	0\\
11.85629687946	0\\
11.8563261168	0\\
11.85635535414	0\\
11.85638459148	0\\
11.85641382882	0\\
11.85644306616	0\\
11.8564723035	0\\
11.85650154084	0\\
11.85653077818	0\\
11.85656001552	0\\
11.85658925286	0\\
11.8566184902	0\\
11.85664772754	0\\
11.85667696488	0\\
11.85670620222	0\\
11.85673543956	0\\
11.8567646769	0\\
11.85679391424	0\\
11.85682315158	0\\
11.85685238892	0\\
11.85688162626	0\\
11.8569108636	0\\
11.85694010094	0\\
11.85696933828	0\\
11.85699857562	0\\
11.85702781296	0\\
11.8570570503	0\\
11.85708628764	0\\
11.85711552498	0\\
11.85714476232	0\\
11.85717399966	0\\
11.857203237	0\\
11.85723247434	0\\
11.85726171168	0\\
11.85729094902	0\\
11.85732018636	0\\
11.8573494237	0\\
11.85737866104	0\\
11.85740789838	0\\
11.85743713572	0\\
11.85746637306	0\\
11.8574956104	0\\
11.85752484774	0\\
11.85755408508	0\\
11.85758332242	0\\
11.85761255976	0\\
11.8576417971	0\\
11.85767103444	0\\
11.85770027178	0\\
11.85772950912	0\\
11.85775874646	0\\
11.8577879838	0\\
11.85781722114	0\\
11.85784645848	0\\
11.85787569582	0\\
11.85790493316	0\\
11.8579341705	0\\
11.85796340784	0\\
11.85799264518	0\\
11.85802188252	0\\
11.85805111986	0\\
11.8580803572	0\\
11.85810959454	0\\
11.85813883188	0\\
11.85816806922	0\\
11.85819730656	0\\
11.8582265439	0\\
11.85825578124	0\\
11.85828501858	0\\
11.85831425592	0\\
11.85834349326	0\\
11.8583727306	0\\
11.85840196794	0\\
11.85843120528	0\\
11.85846044262	0\\
11.85848967996	0\\
11.8585189173	0\\
11.85854815464	0\\
11.85857739198	0\\
11.85860662932	0\\
11.85863586666	0\\
11.858665104	0\\
11.85869434134	0\\
11.85872357868	0\\
11.85875281602	0\\
11.85878205336	0\\
11.8588112907	0\\
11.85884052804	0\\
11.85886976538	0\\
11.85889900272	0\\
11.85892824006	0\\
11.8589574774	0\\
11.85898671474	0\\
11.85901595208	0\\
11.85904518942	0\\
11.85907442676	0\\
11.8591036641	0\\
11.85913290144	0\\
11.85916213878	0\\
11.85919137612	0\\
11.85922061346	0\\
11.8592498508	0\\
11.85927908814	0\\
11.85930832548	0\\
11.85933756282	0\\
11.85936680016	0\\
11.8593960375	0\\
11.85942527484	0\\
11.85945451218	0\\
11.85948374952	0\\
11.85951298686	0\\
11.8595422242	0\\
11.85957146154	0\\
11.85960069888	0\\
11.85962993622	0\\
11.85965917356	0\\
11.8596884109	0\\
11.85971764824	0\\
11.85974688558	0\\
11.85977612292	0\\
11.85980536026	0\\
11.8598345976	0\\
11.85986383494	0\\
11.85989307228	0\\
11.85992230962	0\\
11.85995154696	0\\
11.8599807843	0\\
11.86001002164	0\\
11.86003925898	0\\
11.86006849632	0\\
11.86009773366	0\\
11.860126971	0\\
11.86015620834	0\\
11.86018544568	0\\
11.86021468302	0\\
11.86024392036	0\\
11.8602731577	0\\
11.86030239504	0\\
11.86033163238	0\\
11.86036086972	0\\
11.86039010706	0\\
11.8604193444	0\\
11.86044858174	0\\
11.86047781908	0\\
11.86050705642	0\\
11.86053629376	0\\
11.8605655311	0\\
11.86059476844	0\\
11.86062400578	0\\
11.86065324312	0\\
11.86068248046	0\\
11.8607117178	0\\
11.86074095514	0\\
11.86077019248	0\\
11.86079942982	0\\
11.86082866716	0\\
11.8608579045	0\\
11.86088714184	0\\
11.86091637918	0\\
11.86094561652	0\\
11.86097485386	0\\
11.8610040912	0\\
11.86103332854	0\\
11.86106256588	0\\
11.86109180322	0\\
11.86112104056	0\\
11.8611502779	0\\
11.86117951524	0\\
11.86120875258	0\\
11.86123798992	0\\
11.86126722726	0\\
11.8612964646	0\\
11.86132570194	0\\
11.86135493928	0\\
11.86138417662	0\\
11.86141341396	0\\
11.8614426513	0\\
11.86147188864	0\\
11.86150112598	0\\
11.86153036332	0\\
11.86155960066	0\\
11.861588838	0\\
11.86161807534	0\\
11.86164731268	0\\
11.86167655002	0\\
11.86170578736	0\\
11.8617350247	0\\
11.86176426204	0\\
11.86179349938	0\\
11.86182273672	0\\
11.86185197406	0\\
11.8618812114	0\\
11.86191044874	0\\
11.86193968608	0\\
11.86196892342	0\\
11.86199816076	0\\
11.8620273981	0\\
11.86205663544	0\\
11.86208587278	0\\
11.86211511012	0\\
11.86214434746	0\\
11.8621735848	0\\
11.86220282214	0\\
11.86223205948	0\\
11.86226129682	0\\
11.86229053416	0\\
11.8623197715	0\\
11.86234900884	0\\
11.86237824618	0\\
11.86240748352	0\\
11.86243672086	0\\
11.8624659582	0\\
11.86249519554	0\\
11.86252443288	0\\
11.86255367022	0\\
11.86258290756	0\\
11.8626121449	0\\
11.86264138224	0\\
11.86267061958	0\\
11.86269985692	0\\
11.86272909426	0\\
11.8627583316	0\\
11.86278756894	0\\
11.86281680628	0\\
11.86284604362	0\\
11.86287528096	0\\
11.8629045183	0\\
11.86293375564	0\\
11.86296299298	0\\
11.86299223032	0\\
11.86302146766	0\\
11.863050705	0\\
11.86307994234	0\\
11.86310917968	0\\
11.86313841702	0\\
11.86316765436	0\\
11.8631968917	0\\
11.86322612904	0\\
11.86325536638	0\\
11.86328460372	0\\
11.86331384106	0\\
11.8633430784	0\\
11.86337231574	0\\
11.86340155308	0\\
11.86343079042	0\\
11.86346002776	0\\
11.8634892651	0\\
11.86351850244	0\\
11.86354773978	0\\
11.86357697712	0\\
11.86360621446	0\\
11.8636354518	0\\
11.86366468914	0\\
11.86369392648	0\\
11.86372316382	0\\
11.86375240116	0\\
11.8637816385	0\\
11.86381087584	0\\
11.86384011318	0\\
11.86386935052	0\\
11.86389858786	0\\
11.8639278252	0\\
11.86395706254	0\\
11.86398629988	0\\
11.86401553722	0\\
11.86404477456	0\\
11.8640740119	0\\
11.86410324924	0\\
11.86413248658	0\\
11.86416172392	0\\
11.86419096126	0\\
11.8642201986	0\\
11.86424943594	0\\
11.86427867328	0\\
11.86430791062	0\\
11.86433714796	0\\
11.8643663853	0\\
11.86439562264	0\\
11.86442485998	0\\
11.86445409732	0\\
11.86448333466	0\\
11.864512572	0\\
11.86454180934	0\\
11.86457104668	0\\
11.86460028402	0\\
11.86462952136	0\\
11.8646587587	0\\
11.86468799604	0\\
11.86471723338	0\\
11.86474647072	0\\
11.86477570806	0\\
11.8648049454	0\\
11.86483418274	0\\
11.86486342008	0\\
11.86489265742	0\\
11.86492189476	0\\
11.8649511321	0\\
11.86498036944	0\\
11.86500960678	0\\
11.86503884412	0\\
11.86506808146	0\\
11.8650973188	0\\
11.86512655614	0\\
11.86515579348	0\\
11.86518503082	0\\
11.86521426816	0\\
11.8652435055	0\\
11.86527274284	0\\
11.86530198018	0\\
11.86533121752	0\\
11.86536045486	0\\
11.8653896922	0\\
11.86541892954	0\\
11.86544816688	0\\
11.86547740422	0\\
11.86550664156	0\\
11.8655358789	0\\
11.86556511624	0\\
11.86559435358	0\\
11.86562359092	0\\
11.86565282826	0\\
11.8656820656	0\\
11.86571130294	0\\
11.86574054028	0\\
11.86576977762	0\\
11.86579901496	0\\
11.8658282523	0\\
11.86585748964	0\\
11.86588672698	0\\
11.86591596432	0\\
11.86594520166	0\\
11.865974439	0\\
11.86600367634	0\\
11.86603291368	0\\
11.86606215102	0\\
11.86609138836	0\\
11.8661206257	0\\
11.86614986304	0\\
11.86617910038	0\\
11.86620833772	0\\
11.86623757506	0\\
11.8662668124	0\\
11.86629604974	0\\
11.86632528708	0\\
11.86635452442	0\\
11.86638376176	0\\
11.8664129991	0\\
11.86644223644	0\\
11.86647147378	0\\
11.86650071112	0\\
11.86652994846	0\\
11.8665591858	0\\
11.86658842314	0\\
11.86661766048	0\\
11.86664689782	0\\
11.86667613516	0\\
11.8667053725	0\\
11.86673460984	0\\
11.86676384718	0\\
11.86679308452	0\\
11.86682232186	0\\
11.8668515592	0\\
11.86688079654	0\\
11.86691003388	0\\
11.86693927122	0\\
11.86696850856	0\\
11.8669977459	0\\
11.86702698324	0\\
11.86705622058	0\\
11.86708545792	0\\
11.86711469526	0\\
11.8671439326	0\\
11.86717316994	0\\
11.86720240728	0\\
11.86723164462	0\\
11.86726088196	0\\
11.8672901193	0\\
11.86731935664	0\\
11.86734859398	0\\
11.86737783132	0\\
11.86740706866	0\\
11.867436306	0\\
11.86746554334	0\\
11.86749478068	0\\
11.86752401802	0\\
11.86755325536	0\\
11.8675824927	0\\
11.86761173004	0\\
11.86764096738	0\\
11.86767020472	0\\
11.86769944206	0\\
11.8677286794	0\\
11.86775791674	0\\
11.86778715408	0\\
11.86781639142	0\\
11.86784562876	0\\
11.8678748661	0\\
11.86790410344	0\\
11.86793334078	0\\
11.86796257812	0\\
11.86799181546	0\\
11.8680210528	0\\
11.86805029014	0\\
11.86807952748	0\\
11.86810876482	0\\
11.86813800216	0\\
11.8681672395	0\\
11.86819647684	0\\
11.86822571418	0\\
11.86825495152	0\\
11.86828418886	0\\
11.8683134262	0\\
11.86834266354	0\\
11.86837190088	0\\
11.86840113822	0\\
11.86843037556	0\\
11.8684596129	0\\
11.86848885024	0\\
11.86851808758	0\\
11.86854732492	0\\
11.86857656226	0\\
11.8686057996	0\\
11.86863503694	0\\
11.86866427428	0\\
11.86869351162	0\\
11.86872274896	0\\
11.8687519863	0\\
11.86878122364	0\\
11.86881046098	0\\
11.86883969832	0\\
11.86886893566	0\\
11.868898173	0\\
11.86892741034	0\\
11.86895664768	0\\
11.86898588502	0\\
11.86901512236	0\\
11.8690443597	0\\
11.86907359704	0\\
11.86910283438	0\\
11.86913207172	0\\
11.86916130906	0\\
11.8691905464	0\\
11.86921978374	0\\
11.86924902108	0\\
11.86927825842	0\\
11.86930749576	0\\
11.8693367331	0\\
11.86936597044	0\\
11.86939520778	0\\
11.86942444512	0\\
11.86945368246	0\\
11.8694829198	0\\
11.86951215714	0\\
11.86954139448	0\\
11.86957063182	0\\
11.86959986916	0\\
11.8696291065	0\\
11.86965834384	0\\
11.86968758118	0\\
11.86971681852	0\\
11.86974605586	0\\
11.8697752932	0\\
11.86980453054	0\\
11.86983376788	0\\
11.86986300522	0\\
11.86989224256	0\\
11.8699214799	0\\
11.86995071724	0\\
11.86997995458	0\\
11.87000919192	0\\
11.87003842926	0\\
11.8700676666	0\\
11.87009690394	0\\
11.87012614128	0\\
11.87015537862	0\\
11.87018461596	0\\
11.8702138533	0\\
11.87024309064	0\\
11.87027232798	0\\
11.87030156532	0\\
11.87033080266	0\\
11.87036004	0\\
11.87038927734	0\\
11.87041851468	0\\
11.87044775202	0\\
11.87047698936	0\\
11.8705062267	0\\
11.87053546404	0\\
11.87056470138	0\\
11.87059393872	0\\
11.87062317606	0\\
11.8706524134	0\\
11.87068165074	0\\
11.87071088808	0\\
11.87074012542	0\\
11.87076936276	0\\
11.8707986001	0\\
11.87082783744	0\\
11.87085707478	0\\
11.87088631212	0\\
11.87091554946	0\\
11.8709447868	0\\
11.87097402414	0\\
11.87100326148	0\\
11.87103249882	0\\
11.87106173616	0\\
11.8710909735	0\\
11.87112021084	0\\
11.87114944818	0\\
11.87117868552	0\\
11.87120792286	0\\
11.8712371602	0\\
11.87126639754	0\\
11.87129563488	0\\
11.87132487222	0\\
11.87135410956	0\\
11.8713833469	0\\
11.87141258424	0\\
11.87144182158	0\\
11.87147105892	0\\
11.87150029626	0\\
11.8715295336	0\\
11.87155877094	0\\
11.87158800828	0\\
11.87161724562	0\\
11.87164648296	0\\
11.8716757203	0\\
11.87170495764	0\\
11.87173419498	0\\
11.87176343232	0\\
11.87179266966	0\\
11.871821907	0\\
11.87185114434	0\\
11.87188038168	0\\
11.87190961902	0\\
11.87193885636	0\\
11.8719680937	0\\
11.87199733104	0\\
11.87202656838	0\\
11.87205580572	0\\
11.87208504306	0\\
11.8721142804	0\\
11.87214351774	0\\
11.87217275508	0\\
11.87220199242	0\\
11.87223122976	0\\
11.8722604671	0\\
11.87228970444	0\\
11.87231894178	0\\
11.87234817912	0\\
11.87237741646	0\\
11.8724066538	0\\
11.87243589114	0\\
11.87246512848	0\\
11.87249436582	0\\
11.87252360316	0\\
11.8725528405	0\\
11.87258207784	0\\
11.87261131518	0\\
11.87264055252	0\\
11.87266978986	0\\
11.8726990272	0\\
11.87272826454	0\\
11.87275750188	0\\
11.87278673922	0\\
11.87281597656	0\\
11.8728452139	0\\
11.87287445124	0\\
11.87290368858	0\\
11.87293292592	0\\
11.87296216326	0\\
11.8729914006	0\\
11.87302063794	0\\
11.87304987528	0\\
11.87307911262	0\\
11.87310834996	0\\
11.8731375873	0\\
11.87316682464	0\\
11.87319606198	0\\
11.87322529932	0\\
11.87325453666	0\\
11.873283774	0\\
11.87331301134	0\\
11.87334224868	0\\
11.87337148602	0\\
11.87340072336	0\\
11.8734299607	0\\
11.87345919804	0\\
11.87348843538	0\\
11.87351767272	0\\
11.87354691006	0\\
11.8735761474	0\\
11.87360538474	0\\
11.87363462208	0\\
11.87366385942	0\\
11.87369309676	0\\
11.8737223341	0\\
11.87375157144	0\\
11.87378080878	0\\
11.87381004612	0\\
11.87383928346	0\\
11.8738685208	0\\
11.87389775814	0\\
11.87392699548	0\\
11.87395623282	0\\
11.87398547016	0\\
11.8740147075	0\\
11.87404394484	0\\
11.87407318218	0\\
11.87410241952	0\\
11.87413165686	0\\
11.8741608942	0\\
11.87419013154	0\\
11.87421936888	0\\
11.87424860622	0\\
11.87427784356	0\\
11.8743070809	0\\
11.87433631824	0\\
11.87436555558	0\\
11.87439479292	0\\
11.87442403026	0\\
11.8744532676	0\\
11.87448250494	0\\
11.87451174228	0\\
11.87454097962	0\\
11.87457021696	0\\
11.8745994543	0\\
11.87462869164	0\\
11.87465792898	0\\
11.87468716632	0\\
11.87471640366	0\\
11.874745641	0\\
11.87477487834	0\\
11.87480411568	0\\
11.87483335302	0\\
11.87486259036	0\\
11.8748918277	0\\
11.87492106504	0\\
11.87495030238	0\\
11.87497953972	0\\
11.87500877706	0\\
11.8750380144	0\\
11.87506725174	0\\
11.87509648908	0\\
11.87512572642	0\\
11.87515496376	0\\
11.8751842011	0\\
11.87521343844	0\\
11.87524267578	0\\
11.87527191312	0\\
11.87530115046	0\\
11.8753303878	0\\
11.87535962514	0\\
11.87538886248	0\\
11.87541809982	0\\
11.87544733716	0\\
11.8754765745	0\\
11.87550581184	0\\
11.87553504918	0\\
11.87556428652	0\\
11.87559352386	0\\
11.8756227612	0\\
11.87565199854	0\\
11.87568123588	0\\
11.87571047322	0\\
11.87573971056	0\\
11.8757689479	0\\
11.87579818524	0\\
11.87582742258	0\\
11.87585665992	0\\
11.87588589726	0\\
11.8759151346	0\\
11.87594437194	0\\
11.87597360928	0\\
11.87600284662	0\\
11.87603208396	0\\
11.8760613213	0\\
11.87609055864	0\\
11.87611979598	0\\
11.87614903332	0\\
11.87617827066	0\\
11.876207508	0\\
11.87623674534	0\\
11.87626598268	0\\
11.87629522002	0\\
11.87632445736	0\\
11.8763536947	0\\
11.87638293204	0\\
11.87641216938	0\\
11.87644140672	0\\
11.87647064406	0\\
11.8764998814	0\\
11.87652911874	0\\
11.87655835608	0\\
11.87658759342	0\\
11.87661683076	0\\
11.8766460681	0\\
11.87667530544	0\\
11.87670454278	0\\
11.87673378012	0\\
11.87676301746	0\\
11.8767922548	0\\
11.87682149214	0\\
11.87685072948	0\\
11.87687996682	0\\
11.87690920416	0\\
11.8769384415	0\\
11.87696767884	0\\
11.87699691618	0\\
11.87702615352	0\\
11.87705539086	0\\
11.8770846282	0\\
11.87711386554	0\\
11.87714310288	0\\
11.87717234022	0\\
11.87720157756	0\\
11.8772308149	0\\
11.87726005224	0\\
11.87728928958	0\\
11.87731852692	0\\
11.87734776426	0\\
11.8773770016	0\\
11.87740623894	0\\
11.87743547628	0\\
11.87746471362	0\\
11.87749395096	0\\
11.8775231883	0\\
11.87755242564	0\\
11.87758166298	0\\
11.87761090032	0\\
11.87764013766	0\\
11.877669375	0\\
11.87769861234	0\\
11.87772784968	0\\
11.87775708702	0\\
11.87778632436	0\\
11.8778155617	0\\
11.87784479904	0\\
11.87787403638	0\\
11.87790327372	0\\
11.87793251106	0\\
11.8779617484	0\\
11.87799098574	0\\
11.87802022308	0\\
11.87804946042	0\\
11.87807869776	0\\
11.8781079351	0\\
11.87813717244	0\\
11.87816640978	0\\
11.87819564712	0\\
11.87822488446	0\\
11.8782541218	0\\
11.87828335914	0\\
11.87831259648	0\\
11.87834183382	0\\
11.87837107116	0\\
11.8784003085	0\\
11.87842954584	0\\
11.87845878318	0\\
11.87848802052	0\\
11.87851725786	0\\
11.8785464952	0\\
11.87857573254	0\\
11.87860496988	0\\
11.87863420722	0\\
11.87866344456	0\\
11.8786926819	0\\
11.87872191924	0\\
11.87875115658	0\\
11.87878039392	0\\
11.87880963126	0\\
11.8788388686	0\\
11.87886810594	0\\
11.87889734328	0\\
11.87892658062	0\\
11.87895581796	0\\
11.8789850553	0\\
11.87901429264	0\\
11.87904352998	0\\
11.87907276732	0\\
11.87910200466	0\\
11.879131242	0\\
11.87916047934	0\\
11.87918971668	0\\
11.87921895402	0\\
11.87924819136	0\\
11.8792774287	0\\
11.87930666604	0\\
11.87933590338	0\\
11.87936514072	0\\
11.87939437806	0\\
11.8794236154	0\\
11.87945285274	0\\
11.87948209008	0\\
11.87951132742	0\\
11.87954056476	0\\
11.8795698021	0\\
11.87959903944	0\\
11.87962827678	0\\
11.87965751412	0\\
11.87968675146	0\\
11.8797159888	0\\
11.87974522614	0\\
11.87977446348	0\\
11.87980370082	0\\
11.87983293816	0\\
11.8798621755	0\\
11.87989141284	0\\
11.87992065018	0\\
11.87994988752	0\\
11.87997912486	0\\
11.8800083622	0\\
11.88003759954	0\\
11.88006683688	0\\
11.88009607422	0\\
11.88012531156	0\\
11.8801545489	0\\
11.88018378624	0\\
11.88021302358	0\\
11.88024226092	0\\
11.88027149826	0\\
11.8803007356	0\\
11.88032997294	0\\
11.88035921028	0\\
11.88038844762	0\\
11.88041768496	0\\
11.8804469223	0\\
11.88047615964	0\\
11.88050539698	0\\
11.88053463432	0\\
11.88056387166	0\\
11.880593109	0\\
11.88062234634	0\\
11.88065158368	0\\
11.88068082102	0\\
11.88071005836	0\\
11.8807392957	0\\
11.88076853304	0\\
11.88079777038	0\\
11.88082700772	0\\
11.88085624506	0\\
11.8808854824	0\\
11.88091471974	0\\
11.88094395708	0\\
11.88097319442	0\\
11.88100243176	0\\
11.8810316691	0\\
11.88106090644	0\\
11.88109014378	0\\
11.88111938112	0\\
11.88114861846	0\\
11.8811778558	0\\
11.88120709314	0\\
11.88123633048	0\\
11.88126556782	0\\
11.88129480516	0\\
11.8813240425	0\\
11.88135327984	0\\
11.88138251718	0\\
11.88141175452	0\\
11.88144099186	0\\
11.8814702292	0\\
11.88149946654	0\\
11.88152870388	0\\
11.88155794122	0\\
11.88158717856	0\\
11.8816164159	0\\
11.88164565324	0\\
11.88167489058	0\\
11.88170412792	0\\
11.88173336526	0\\
11.8817626026	0\\
11.88179183994	0\\
11.88182107728	0\\
11.88185031462	0\\
11.88187955196	0\\
11.8819087893	0\\
11.88193802664	0\\
11.88196726398	0\\
11.88199650132	0\\
11.88202573866	0\\
11.882054976	0\\
11.88208421334	0\\
11.88211345068	0\\
11.88214268802	0\\
11.88217192536	0\\
11.8822011627	0\\
11.88223040004	0\\
11.88225963738	0\\
11.88228887472	0\\
11.88231811206	0\\
11.8823473494	0\\
11.88237658674	0\\
11.88240582408	0\\
11.88243506142	0\\
11.88246429876	0\\
11.8824935361	0\\
11.88252277344	0\\
11.88255201078	0\\
11.88258124812	0\\
11.88261048546	0\\
11.8826397228	0\\
11.88266896014	0\\
11.88269819748	0\\
11.88272743482	0\\
11.88275667216	0\\
11.8827859095	0\\
11.88281514684	0\\
11.88284438418	0\\
11.88287362152	0\\
11.88290285886	0\\
11.8829320962	0\\
11.88296133354	0\\
11.88299057088	0\\
11.88301980822	0\\
11.88304904556	0\\
11.8830782829	0\\
11.88310752024	0\\
11.88313675758	0\\
11.88316599492	0\\
11.88319523226	0\\
11.8832244696	0\\
11.88325370694	0\\
11.88328294428	0\\
11.88331218162	0\\
11.88334141896	0\\
11.8833706563	0\\
11.88339989364	0\\
11.88342913098	0\\
11.88345836832	0\\
11.88348760566	0\\
11.883516843	0\\
11.88354608034	0\\
11.88357531768	0\\
11.88360455502	0\\
11.88363379236	0\\
11.8836630297	0\\
11.88369226704	0\\
11.88372150438	0\\
11.88375074172	0\\
11.88377997906	0\\
11.8838092164	0\\
11.88383845374	0\\
11.88386769108	0\\
11.88389692842	0\\
11.88392616576	0\\
11.8839554031	0\\
11.88398464044	0\\
11.88401387778	0\\
11.88404311512	0\\
11.88407235246	0\\
11.8841015898	0\\
11.88413082714	0\\
11.88416006448	0\\
11.88418930182	0\\
11.88421853916	0\\
11.8842477765	0\\
11.88427701384	0\\
11.88430625118	0\\
11.88433548852	0\\
11.88436472586	0\\
11.8843939632	0\\
11.88442320054	0\\
11.88445243788	0\\
11.88448167522	0\\
11.88451091256	0\\
11.8845401499	0\\
11.88456938724	0\\
11.88459862458	0\\
11.88462786192	0\\
11.88465709926	0\\
11.8846863366	0\\
11.88471557394	0\\
11.88474481128	0\\
11.88477404862	0\\
11.88480328596	0\\
11.8848325233	0\\
11.88486176064	0\\
11.88489099798	0\\
11.88492023532	0\\
11.88494947266	0\\
11.88497871	0\\
11.88500794734	0\\
11.88503718468	0\\
11.88506642202	0\\
11.88509565936	0\\
11.8851248967	0\\
11.88515413404	0\\
11.88518337138	0\\
11.88521260872	0\\
11.88524184606	0\\
11.8852710834	0\\
11.88530032074	0\\
11.88532955808	0\\
11.88535879542	0\\
11.88538803276	0\\
11.8854172701	0\\
11.88544650744	0\\
11.88547574478	0\\
11.88550498212	0\\
11.88553421946	0\\
11.8855634568	0\\
11.88559269414	0\\
11.88562193148	0\\
11.88565116882	0\\
11.88568040616	0\\
11.8857096435	0\\
11.88573888084	0\\
11.88576811818	0\\
11.88579735552	0\\
11.88582659286	0\\
11.8858558302	0\\
11.88588506754	0\\
11.88591430488	0\\
11.88594354222	0\\
11.88597277956	0\\
11.8860020169	0\\
11.88603125424	0\\
11.88606049158	0\\
11.88608972892	0\\
11.88611896626	0\\
11.8861482036	0\\
11.88617744094	0\\
11.88620667828	0\\
11.88623591562	0\\
11.88626515296	0\\
11.8862943903	0\\
11.88632362764	0\\
11.88635286498	0\\
11.88638210232	0\\
11.88641133966	0\\
11.886440577	0\\
11.88646981434	0\\
11.88649905168	0\\
11.88652828902	0\\
11.88655752636	0\\
11.8865867637	0\\
11.88661600104	0\\
11.88664523838	0\\
11.88667447572	0\\
11.88670371306	0\\
11.8867329504	0\\
11.88676218774	0\\
11.88679142508	0\\
11.88682066242	0\\
11.88684989976	0\\
11.8868791371	0\\
11.88690837444	0\\
11.88693761178	0\\
11.88696684912	0\\
11.88699608646	0\\
11.8870253238	0\\
11.88705456114	0\\
11.88708379848	0\\
11.88711303582	0\\
11.88714227316	0\\
11.8871715105	0\\
11.88720074784	0\\
11.88722998518	0\\
11.88725922252	0\\
11.88728845986	0\\
11.8873176972	0\\
11.88734693454	0\\
11.88737617188	0\\
11.88740540922	0\\
11.88743464656	0\\
11.8874638839	0\\
11.88749312124	0\\
11.88752235858	0\\
11.88755159592	0\\
11.88758083326	0\\
11.8876100706	0\\
11.88763930794	0\\
11.88766854528	0\\
11.88769778262	0\\
11.88772701996	0\\
11.8877562573	0\\
11.88778549464	0\\
11.88781473198	0\\
11.88784396932	0\\
11.88787320666	0\\
11.887902444	0\\
11.88793168134	0\\
11.88796091868	0\\
11.88799015602	0\\
11.88801939336	0\\
11.8880486307	0\\
11.88807786804	0\\
11.88810710538	0\\
11.88813634272	0\\
11.88816558006	0\\
11.8881948174	0\\
11.88822405474	0\\
11.88825329208	0\\
11.88828252942	0\\
11.88831176676	0\\
11.8883410041	0\\
11.88837024144	0\\
11.88839947878	0\\
11.88842871612	0\\
11.88845795346	0\\
11.8884871908	0\\
11.88851642814	0\\
11.88854566548	0\\
11.88857490282	0\\
11.88860414016	0\\
11.8886333775	0\\
11.88866261484	0\\
11.88869185218	0\\
11.88872108952	0\\
11.88875032686	0\\
11.8887795642	0\\
11.88880880154	0\\
11.88883803888	0\\
11.88886727622	0\\
11.88889651356	0\\
11.8889257509	0\\
11.88895498824	0\\
11.88898422558	0\\
11.88901346292	0\\
11.88904270026	0\\
11.8890719376	0\\
11.88910117494	0\\
11.88913041228	0\\
11.88915964962	0\\
11.88918888696	0\\
11.8892181243	0\\
11.88924736164	0\\
11.88927659898	0\\
11.88930583632	0\\
11.88933507366	0\\
11.889364311	0\\
11.88939354834	0\\
11.88942278568	0\\
11.88945202302	0\\
11.88948126036	0\\
11.8895104977	0\\
11.88953973504	0\\
11.88956897238	0\\
11.88959820972	0\\
11.88962744706	0\\
11.8896566844	0\\
11.88968592174	0\\
11.88971515908	0\\
11.88974439642	0\\
11.88977363376	0\\
11.8898028711	0\\
11.88983210844	0\\
11.88986134578	0\\
11.88989058312	0\\
11.88991982046	0\\
11.8899490578	0\\
11.88997829514	0\\
11.89000753248	0\\
11.89003676982	0\\
11.89006600716	0\\
11.8900952445	0\\
11.89012448184	0\\
11.89015371918	0\\
11.89018295652	0\\
11.89021219386	0\\
11.8902414312	0\\
11.89027066854	0\\
11.89029990588	0\\
11.89032914322	0\\
11.89035838056	0\\
11.8903876179	0\\
11.89041685524	0\\
11.89044609258	0\\
11.89047532992	0\\
11.89050456726	0\\
11.8905338046	0\\
11.89056304194	0\\
11.89059227928	0\\
11.89062151662	0\\
11.89065075396	0\\
11.8906799913	0\\
11.89070922864	0\\
11.89073846598	0\\
11.89076770332	0\\
11.89079694066	0\\
11.890826178	0\\
11.89085541534	0\\
11.89088465268	0\\
11.89091389002	0\\
11.89094312736	0\\
11.8909723647	0\\
11.89100160204	0\\
11.89103083938	0\\
11.89106007672	0\\
11.89108931406	0\\
11.8911185514	0\\
11.89114778874	0\\
11.89117702608	0\\
11.89120626342	0\\
11.89123550076	0\\
11.8912647381	0\\
11.89129397544	0\\
11.89132321278	0\\
11.89135245012	0\\
11.89138168746	0\\
11.8914109248	0\\
11.89144016214	0\\
11.89146939948	0\\
11.89149863682	0\\
11.89152787416	0\\
11.8915571115	0\\
11.89158634884	0\\
11.89161558618	0\\
11.89164482352	0\\
11.89167406086	0\\
11.8917032982	0\\
11.89173253554	0\\
11.89176177288	0\\
11.89179101022	0\\
11.89182024756	0\\
11.8918494849	0\\
11.89187872224	0\\
11.89190795958	0\\
11.89193719692	0\\
11.89196643426	0\\
11.8919956716	0\\
11.89202490894	0\\
11.89205414628	0\\
11.89208338362	0\\
11.89211262096	0\\
11.8921418583	0\\
11.89217109564	0\\
11.89220033298	0\\
11.89222957032	0\\
11.89225880766	0\\
11.892288045	0\\
11.89231728234	0\\
11.89234651968	0\\
11.89237575702	0\\
11.89240499436	0\\
11.8924342317	0\\
11.89246346904	0\\
11.89249270638	0\\
11.89252194372	0\\
11.89255118106	0\\
11.8925804184	0\\
11.89260965574	0\\
11.89263889308	0\\
11.89266813042	0\\
11.89269736776	0\\
11.8927266051	0\\
11.89275584244	0\\
11.89278507978	0\\
11.89281431712	0\\
11.89284355446	0\\
11.8928727918	0\\
11.89290202914	0\\
11.89293126648	0\\
11.89296050382	0\\
11.89298974116	0\\
11.8930189785	0\\
11.89304821584	0\\
11.89307745318	0\\
11.89310669052	0\\
11.89313592786	0\\
11.8931651652	0\\
11.89319440254	0\\
11.89322363988	0\\
11.89325287722	0\\
11.89328211456	0\\
11.8933113519	0\\
11.89334058924	0\\
11.89336982658	0\\
11.89339906392	0\\
11.89342830126	0\\
11.8934575386	0\\
11.89348677594	0\\
11.89351601328	0\\
11.89354525062	0\\
11.89357448796	0\\
11.8936037253	0\\
11.89363296264	0\\
11.89366219998	0\\
11.89369143732	0\\
11.89372067466	0\\
11.893749912	0\\
11.89377914934	0\\
11.89380838668	0\\
11.89383762402	0\\
11.89386686136	0\\
11.8938960987	0\\
11.89392533604	0\\
11.89395457338	0\\
11.89398381072	0\\
11.89401304806	0\\
11.8940422854	0\\
11.89407152274	0\\
11.89410076008	0\\
11.89412999742	0\\
11.89415923476	0\\
11.8941884721	0\\
11.89421770944	0\\
11.89424694678	0\\
11.89427618412	0\\
11.89430542146	0\\
11.8943346588	0\\
11.89436389614	0\\
11.89439313348	0\\
11.89442237082	0\\
11.89445160816	0\\
11.8944808455	0\\
11.89451008284	0\\
11.89453932018	0\\
11.89456855752	0\\
11.89459779486	0\\
11.8946270322	0\\
11.89465626954	0\\
11.89468550688	0\\
11.89471474422	0\\
11.89474398156	0\\
11.8947732189	0\\
11.89480245624	0\\
11.89483169358	0\\
11.89486093092	0\\
11.89489016826	0\\
11.8949194056	0\\
11.89494864294	0\\
11.89497788028	0\\
11.89500711762	0\\
11.89503635496	0\\
11.8950655923	0\\
11.89509482964	0\\
11.89512406698	0\\
11.89515330432	0\\
11.89518254166	0\\
11.895211779	0\\
11.89524101634	0\\
11.89527025368	0\\
11.89529949102	0\\
11.89532872836	0\\
11.8953579657	0\\
11.89538720304	0\\
11.89541644038	0\\
11.89544567772	0\\
11.89547491506	0\\
11.8955041524	0\\
11.89553338974	0\\
11.89556262708	0\\
11.89559186442	0\\
11.89562110176	0\\
11.8956503391	0\\
11.89567957644	0\\
11.89570881378	0\\
11.89573805112	0\\
11.89576728846	0\\
11.8957965258	0\\
11.89582576314	0\\
11.89585500048	0\\
11.89588423782	0\\
11.89591347516	0\\
11.8959427125	0\\
11.89597194984	0\\
11.89600118718	0\\
11.89603042452	0\\
11.89605966186	0\\
11.8960888992	0\\
11.89611813654	0\\
11.89614737388	0\\
11.89617661122	0\\
11.89620584856	0\\
11.8962350859	0\\
11.89626432324	0\\
11.89629356058	0\\
11.89632279792	0\\
11.89635203526	0\\
11.8963812726	0\\
11.89641050994	0\\
11.89643974728	0\\
11.89646898462	0\\
11.89649822196	0\\
11.8965274593	0\\
11.89655669664	0\\
11.89658593398	0\\
11.89661517132	0\\
11.89664440866	0\\
11.896673646	0\\
11.89670288334	0\\
11.89673212068	0\\
11.89676135802	0\\
11.89679059536	0\\
11.8968198327	0\\
11.89684907004	0\\
11.89687830738	0\\
11.89690754472	0\\
11.89693678206	0\\
11.8969660194	0\\
11.89699525674	0\\
11.89702449408	0\\
11.89705373142	0\\
11.89708296876	0\\
11.8971122061	0\\
11.89714144344	0\\
11.89717068078	0\\
11.89719991812	0\\
11.89722915546	0\\
11.8972583928	0\\
11.89728763014	0\\
11.89731686748	0\\
11.89734610482	0\\
11.89737534216	0\\
11.8974045795	0\\
11.89743381684	0\\
11.89746305418	0\\
11.89749229152	0\\
11.89752152886	0\\
11.8975507662	0\\
11.89758000354	0\\
11.89760924088	0\\
11.89763847822	0\\
11.89766771556	0\\
11.8976969529	0\\
11.89772619024	0\\
11.89775542758	0\\
11.89778466492	0\\
11.89781390226	0\\
11.8978431396	0\\
11.89787237694	0\\
11.89790161428	0\\
11.89793085162	0\\
11.89796008896	0\\
11.8979893263	0\\
11.89801856364	0\\
11.89804780098	0\\
11.89807703832	0\\
11.89810627566	0\\
11.898135513	0\\
11.89816475034	0\\
11.89819398768	0\\
11.89822322502	0\\
11.89825246236	0\\
11.8982816997	0\\
11.89831093704	0\\
11.89834017438	0\\
11.89836941172	0\\
11.89839864906	0\\
11.8984278864	0\\
11.89845712374	0\\
11.89848636108	0\\
11.89851559842	0\\
11.89854483576	0\\
11.8985740731	0\\
11.89860331044	0\\
11.89863254778	0\\
11.89866178512	0\\
11.89869102246	0\\
11.8987202598	0\\
11.89874949714	0\\
11.89877873448	0\\
11.89880797182	0\\
11.89883720916	0\\
11.8988664465	0\\
11.89889568384	0\\
11.89892492118	0\\
11.89895415852	0\\
11.89898339586	0\\
11.8990126332	0\\
11.89904187054	0\\
11.89907110788	0\\
11.89910034522	0\\
11.89912958256	0\\
11.8991588199	0\\
11.89918805724	0\\
11.89921729458	0\\
11.89924653192	0\\
11.89927576926	0\\
11.8993050066	0\\
11.89933424394	0\\
11.89936348128	0\\
11.89939271862	0\\
11.89942195596	0\\
11.8994511933	0\\
11.89948043064	0\\
11.89950966798	0\\
11.89953890532	0\\
11.89956814266	0\\
11.89959738	0\\
11.89962661734	0\\
11.89965585468	0\\
11.89968509202	0\\
11.89971432936	0\\
11.8997435667	0\\
11.89977280404	0\\
11.89980204138	0\\
11.89983127872	0\\
11.89986051606	0\\
11.8998897534	0\\
11.89991899074	0\\
11.89994822808	0\\
11.89997746542	0\\
11.90000670276	0\\
11.9000359401	0\\
11.90006517744	0\\
11.90009441478	0\\
11.90012365212	0\\
11.90015288946	0\\
11.9001821268	0\\
11.90021136414	0\\
11.90024060148	0\\
11.90026983882	0\\
11.90029907616	0\\
11.9003283135	0\\
11.90035755084	0\\
11.90038678818	0\\
11.90041602552	0\\
11.90044526286	0\\
11.9004745002	0\\
11.90050373754	0\\
11.90053297488	0\\
11.90056221222	0\\
11.90059144956	0\\
11.9006206869	0\\
11.90064992424	0\\
11.90067916158	0\\
11.90070839892	0\\
11.90073763626	0\\
11.9007668736	0\\
11.90079611094	0\\
11.90082534828	0\\
11.90085458562	0\\
11.90088382296	0\\
11.9009130603	0\\
11.90094229764	0\\
11.90097153498	0\\
11.90100077232	0\\
11.90103000966	0\\
11.901059247	0\\
11.90108848434	0\\
11.90111772168	0\\
11.90114695902	0\\
11.90117619636	0\\
11.9012054337	0\\
11.90123467104	0\\
11.90126390838	0\\
11.90129314572	0\\
11.90132238306	0\\
11.9013516204	0\\
11.90138085774	0\\
11.90141009508	0\\
11.90143933242	0\\
11.90146856976	0\\
11.9014978071	0\\
11.90152704444	0\\
11.90155628178	0\\
11.90158551912	0\\
11.90161475646	0\\
11.9016439938	0\\
11.90167323114	0\\
11.90170246848	0\\
11.90173170582	0\\
11.90176094316	0\\
11.9017901805	0\\
11.90181941784	0\\
11.90184865518	0\\
11.90187789252	0\\
11.90190712986	0\\
11.9019363672	0\\
11.90196560454	0\\
11.90199484188	0\\
11.90202407922	0\\
11.90205331656	0\\
11.9020825539	0\\
11.90211179124	0\\
11.90214102858	0\\
11.90217026592	0\\
11.90219950326	0\\
11.9022287406	0\\
11.90225797794	0\\
11.90228721528	0\\
11.90231645262	0\\
11.90234568996	0\\
11.9023749273	0\\
11.90240416464	0\\
11.90243340198	0\\
11.90246263932	0\\
11.90249187666	0\\
11.902521114	0\\
11.90255035134	0\\
11.90257958868	0\\
11.90260882602	0\\
11.90263806336	0\\
11.9026673007	0\\
11.90269653804	0\\
11.90272577538	0\\
11.90275501272	0\\
11.90278425006	0\\
11.9028134874	0\\
11.90284272474	0\\
11.90287196208	0\\
11.90290119942	0\\
11.90293043676	0\\
11.9029596741	0\\
11.90298891144	0\\
11.90301814878	0\\
11.90304738612	0\\
11.90307662346	0\\
11.9031058608	0\\
11.90313509814	0\\
11.90316433548	0\\
11.90319357282	0\\
11.90322281016	0\\
11.9032520475	0\\
11.90328128484	0\\
11.90331052218	0\\
11.90333975952	0\\
11.90336899686	0\\
11.9033982342	0\\
11.90342747154	0\\
11.90345670888	0\\
11.90348594622	0\\
11.90351518356	0\\
11.9035444209	0\\
11.90357365824	0\\
11.90360289558	0\\
11.90363213292	0\\
11.90366137026	0\\
11.9036906076	0\\
11.90371984494	0\\
11.90374908228	0\\
11.90377831962	0\\
11.90380755696	0\\
11.9038367943	0\\
11.90386603164	0\\
11.90389526898	0\\
11.90392450632	0\\
11.90395374366	0\\
11.903982981	0\\
11.90401221834	0\\
11.90404145568	0\\
11.90407069302	0\\
11.90409993036	0\\
11.9041291677	0\\
11.90415840504	0\\
11.90418764238	0\\
11.90421687972	0\\
11.90424611706	0\\
11.9042753544	0\\
11.90430459174	0\\
11.90433382908	0\\
11.90436306642	0\\
11.90439230376	0\\
11.9044215411	0\\
11.90445077844	0\\
11.90448001578	0\\
11.90450925312	0\\
11.90453849046	0\\
11.9045677278	0\\
11.90459696514	0\\
11.90462620248	0\\
11.90465543982	0\\
11.90468467716	0\\
11.9047139145	0\\
11.90474315184	0\\
11.90477238918	0\\
11.90480162652	0\\
11.90483086386	0\\
11.9048601012	0\\
11.90488933854	0\\
11.90491857588	0\\
11.90494781322	0\\
11.90497705056	0\\
11.9050062879	0\\
11.90503552524	0\\
11.90506476258	0\\
11.90509399992	0\\
11.90512323726	0\\
11.9051524746	0\\
11.90518171194	0\\
11.90521094928	0\\
11.90524018662	0\\
11.90526942396	0\\
11.9052986613	0\\
11.90532789864	0\\
11.90535713598	0\\
11.90538637332	0\\
11.90541561066	0\\
11.905444848	0\\
11.90547408534	0\\
11.90550332268	0\\
11.90553256002	0\\
11.90556179736	0\\
11.9055910347	0\\
11.90562027204	0\\
11.90564950938	0\\
11.90567874672	0\\
11.90570798406	0\\
11.9057372214	0\\
11.90576645874	0\\
11.90579569608	0\\
11.90582493342	0\\
11.90585417076	0\\
11.9058834081	0\\
11.90591264544	0\\
11.90594188278	0\\
11.90597112012	0\\
11.90600035746	0\\
11.9060295948	0\\
11.90605883214	0\\
11.90608806948	0\\
11.90611730682	0\\
11.90614654416	0\\
11.9061757815	0\\
11.90620501884	0\\
11.90623425618	0\\
11.90626349352	0\\
11.90629273086	0\\
11.9063219682	0\\
11.90635120554	0\\
11.90638044288	0\\
11.90640968022	0\\
11.90643891756	0\\
11.9064681549	0\\
11.90649739224	0\\
11.90652662958	0\\
11.90655586692	0\\
11.90658510426	0\\
11.9066143416	0\\
11.90664357894	0\\
11.90667281628	0\\
11.90670205362	0\\
11.90673129096	0\\
11.9067605283	0\\
11.90678976564	0\\
11.90681900298	0\\
11.90684824032	0\\
11.90687747766	0\\
11.906906715	0\\
11.90693595234	0\\
11.90696518968	0\\
11.90699442702	0\\
11.90702366436	0\\
11.9070529017	0\\
11.90708213904	0\\
11.90711137638	0\\
11.90714061372	0\\
11.90716985106	0\\
11.9071990884	0\\
11.90722832574	0\\
11.90725756308	0\\
11.90728680042	0\\
11.90731603776	0\\
11.9073452751	0\\
11.90737451244	0\\
11.90740374978	0\\
11.90743298712	0\\
11.90746222446	0\\
11.9074914618	0\\
11.90752069914	0\\
11.90754993648	0\\
11.90757917382	0\\
11.90760841116	0\\
11.9076376485	0\\
11.90766688584	0\\
11.90769612318	0\\
11.90772536052	0\\
11.90775459786	0\\
11.9077838352	0\\
11.90781307254	0\\
11.90784230988	0\\
11.90787154722	0\\
11.90790078456	0\\
11.9079300219	0\\
11.90795925924	0\\
11.90798849658	0\\
11.90801773392	0\\
11.90804697126	0\\
11.9080762086	0\\
11.90810544594	0\\
11.90813468328	0\\
11.90816392062	0\\
11.90819315796	0\\
11.9082223953	0\\
11.90825163264	0\\
11.90828086998	0\\
11.90831010732	0\\
11.90833934466	0\\
11.908368582	0\\
11.90839781934	0\\
11.90842705668	0\\
11.90845629402	0\\
11.90848553136	0\\
11.9085147687	0\\
11.90854400604	0\\
11.90857324338	0\\
11.90860248072	0\\
11.90863171806	0\\
11.9086609554	0\\
11.90869019274	0\\
11.90871943008	0\\
11.90874866742	0\\
11.90877790476	0\\
11.9088071421	0\\
11.90883637944	0\\
11.90886561678	0\\
11.90889485412	0\\
11.90892409146	0\\
11.9089533288	0\\
11.90898256614	0\\
11.90901180348	0\\
11.90904104082	0\\
11.90907027816	0\\
11.9090995155	0\\
11.90912875284	0\\
11.90915799018	0\\
11.90918722752	0\\
11.90921646486	0\\
11.9092457022	0\\
11.90927493954	0\\
11.90930417688	0\\
11.90933341422	0\\
11.90936265156	0\\
11.9093918889	0\\
11.90942112624	0\\
11.90945036358	0\\
11.90947960092	0\\
11.90950883826	0\\
11.9095380756	0\\
11.90956731294	0\\
11.90959655028	0\\
11.90962578762	0\\
11.90965502496	0\\
11.9096842623	0\\
11.90971349964	0\\
11.90974273698	0\\
11.90977197432	0\\
11.90980121166	0\\
11.909830449	0\\
11.90985968634	0\\
11.90988892368	0\\
11.90991816102	0\\
11.90994739836	0\\
11.9099766357	0\\
11.91000587304	0\\
11.91003511038	0\\
11.91006434772	0\\
11.91009358506	0\\
11.9101228224	0\\
11.91015205974	0\\
11.91018129708	0\\
11.91021053442	0\\
11.91023977176	0\\
11.9102690091	0\\
11.91029824644	0\\
11.91032748378	0\\
11.91035672112	0\\
11.91038595846	0\\
11.9104151958	0\\
11.91044443314	0\\
11.91047367048	0\\
11.91050290782	0\\
11.91053214516	0\\
11.9105613825	0\\
11.91059061984	0\\
11.91061985718	0\\
11.91064909452	0\\
11.91067833186	0\\
11.9107075692	0\\
11.91073680654	0\\
11.91076604388	0\\
11.91079528122	0\\
11.91082451856	0\\
11.9108537559	0\\
11.91088299324	0\\
11.91091223058	0\\
11.91094146792	0\\
11.91097070526	0\\
11.9109999426	0\\
11.91102917994	0\\
11.91105841728	0\\
11.91108765462	0\\
11.91111689196	0\\
11.9111461293	0\\
11.91117536664	0\\
11.91120460398	0\\
11.91123384132	0\\
11.91126307866	0\\
11.911292316	0\\
11.91132155334	0\\
11.91135079068	0\\
11.91138002802	0\\
11.91140926536	0\\
11.9114385027	0\\
11.91146774004	0\\
11.91149697738	0\\
11.91152621472	0\\
11.91155545206	0\\
11.9115846894	0\\
11.91161392674	0\\
11.91164316408	0\\
11.91167240142	0\\
11.91170163876	0\\
11.9117308761	0\\
11.91176011344	0\\
11.91178935078	0\\
11.91181858812	0\\
11.91184782546	0\\
11.9118770628	0\\
11.91190630014	0\\
11.91193553748	0\\
11.91196477482	0\\
11.91199401216	0\\
11.9120232495	0\\
11.91205248684	0\\
11.91208172418	0\\
11.91211096152	0\\
11.91214019886	0\\
11.9121694362	0\\
11.91219867354	0\\
11.91222791088	0\\
11.91225714822	0\\
11.91228638556	0\\
11.9123156229	0\\
11.91234486024	0\\
11.91237409758	0\\
11.91240333492	0\\
11.91243257226	0\\
11.9124618096	0\\
11.91249104694	0\\
11.91252028428	0\\
11.91254952162	0\\
11.91257875896	0\\
11.9126079963	0\\
11.91263723364	0\\
11.91266647098	0\\
11.91269570832	0\\
11.91272494566	0\\
11.912754183	0\\
11.91278342034	0\\
11.91281265768	0\\
11.91284189502	0\\
11.91287113236	0\\
11.9129003697	0\\
11.91292960704	0\\
11.91295884438	0\\
11.91298808172	0\\
11.91301731906	0\\
11.9130465564	0\\
11.91307579374	0\\
11.91310503108	0\\
11.91313426842	0\\
11.91316350576	0\\
11.9131927431	0\\
11.91322198044	0\\
11.91325121778	0\\
11.91328045512	0\\
11.91330969246	0\\
11.9133389298	0\\
11.91336816714	0\\
11.91339740448	0\\
11.91342664182	0\\
11.91345587916	0\\
11.9134851165	0\\
11.91351435384	0\\
11.91354359118	0\\
11.91357282852	0\\
11.91360206586	0\\
11.9136313032	0\\
11.91366054054	0\\
11.91368977788	0\\
11.91371901522	0\\
11.91374825256	0\\
11.9137774899	0\\
11.91380672724	0\\
11.91383596458	0\\
11.91386520192	0\\
11.91389443926	0\\
11.9139236766	0\\
11.91395291394	0\\
11.91398215128	0\\
11.91401138862	0\\
11.91404062596	0\\
11.9140698633	0\\
11.91409910064	0\\
11.91412833798	0\\
11.91415757532	0\\
11.91418681266	0\\
11.91421605	0\\
11.91424528734	0\\
11.91427452468	0\\
11.91430376202	0\\
11.91433299936	0\\
11.9143622367	0\\
11.91439147404	0\\
11.91442071138	0\\
11.91444994872	0\\
11.91447918606	0\\
11.9145084234	0\\
11.91453766074	0\\
11.91456689808	0\\
11.91459613542	0\\
11.91462537276	0\\
11.9146546101	0\\
11.91468384744	0\\
11.91471308478	0\\
11.91474232212	0\\
11.91477155946	0\\
11.9148007968	0\\
11.91483003414	0\\
11.91485927148	0\\
11.91488850882	0\\
11.91491774616	0\\
11.9149469835	0\\
11.91497622084	0\\
11.91500545818	0\\
11.91503469552	0\\
11.91506393286	0\\
11.9150931702	0\\
11.91512240754	0\\
11.91515164488	0\\
11.91518088222	0\\
11.91521011956	0\\
11.9152393569	0\\
11.91526859424	0\\
11.91529783158	0\\
11.91532706892	0\\
11.91535630626	0\\
11.9153855436	0\\
11.91541478094	0\\
11.91544401828	0\\
11.91547325562	0\\
11.91550249296	0\\
11.9155317303	0\\
11.91556096764	0\\
11.91559020498	0\\
11.91561944232	0\\
11.91564867966	0\\
11.915677917	0\\
11.91570715434	0\\
11.91573639168	0\\
11.91576562902	0\\
11.91579486636	0\\
11.9158241037	0\\
11.91585334104	0\\
11.91588257838	0\\
11.91591181572	0\\
11.91594105306	0\\
11.9159702904	0\\
11.91599952774	0\\
11.91602876508	0\\
11.91605800242	0\\
11.91608723976	0\\
11.9161164771	0\\
11.91614571444	0\\
11.91617495178	0\\
11.91620418912	0\\
11.91623342646	0\\
11.9162626638	0\\
11.91629190114	0\\
11.91632113848	0\\
11.91635037582	0\\
11.91637961316	0\\
11.9164088505	0\\
11.91643808784	0\\
11.91646732518	0\\
11.91649656252	0\\
11.91652579986	0\\
11.9165550372	0\\
11.91658427454	0\\
11.91661351188	0\\
11.91664274922	0\\
11.91667198656	0\\
11.9167012239	0\\
11.91673046124	0\\
11.91675969858	0\\
11.91678893592	0\\
11.91681817326	0\\
11.9168474106	0\\
11.91687664794	0\\
11.91690588528	0\\
11.91693512262	0\\
11.91696435996	0\\
11.9169935973	0\\
11.91702283464	0\\
11.91705207198	0\\
11.91708130932	0\\
11.91711054666	0\\
11.917139784	0\\
11.91716902134	0\\
11.91719825868	0\\
11.91722749602	0\\
11.91725673336	0\\
11.9172859707	0\\
11.91731520804	0\\
11.91734444538	0\\
11.91737368272	0\\
11.91740292006	0\\
11.9174321574	0\\
11.91746139474	0\\
11.91749063208	0\\
11.91751986942	0\\
11.91754910676	0\\
11.9175783441	0\\
11.91760758144	0\\
11.91763681878	0\\
11.91766605612	0\\
11.91769529346	0\\
11.9177245308	0\\
11.91775376814	0\\
11.91778300548	0\\
11.91781224282	0\\
11.91784148016	0\\
11.9178707175	0\\
11.91789995484	0\\
11.91792919218	0\\
11.91795842952	0\\
11.91798766686	0\\
11.9180169042	0\\
11.91804614154	0\\
11.91807537888	0\\
11.91810461622	0\\
11.91813385356	0\\
11.9181630909	0\\
11.91819232824	0\\
11.91822156558	0\\
11.91825080292	0\\
11.91828004026	0\\
11.9183092776	0\\
11.91833851494	0\\
11.91836775228	0\\
11.91839698962	0\\
11.91842622696	0\\
11.9184554643	0\\
11.91848470164	0\\
11.91851393898	0\\
11.91854317632	0\\
11.91857241366	0\\
11.918601651	0\\
11.91863088834	0\\
11.91866012568	0\\
11.91868936302	0\\
11.91871860036	0\\
11.9187478377	0\\
11.91877707504	0\\
11.91880631238	0\\
11.91883554972	0\\
11.91886478706	0\\
11.9188940244	0\\
11.91892326174	0\\
11.91895249908	0\\
11.91898173642	0\\
11.91901097376	0\\
11.9190402111	0\\
11.91906944844	0\\
11.91909868578	0\\
11.91912792312	0\\
11.91915716046	0\\
11.9191863978	0\\
11.91921563514	0\\
11.91924487248	0\\
11.91927410982	0\\
11.91930334716	0\\
11.9193325845	0\\
11.91936182184	0\\
11.91939105918	0\\
11.91942029652	0\\
11.91944953386	0\\
11.9194787712	0\\
11.91950800854	0\\
11.91953724588	0\\
11.91956648322	0\\
11.91959572056	0\\
11.9196249579	0\\
11.91965419524	0\\
11.91968343258	0\\
11.91971266992	0\\
11.91974190726	0\\
11.9197711446	0\\
11.91980038194	0\\
11.91982961928	0\\
11.91985885662	0\\
11.91988809396	0\\
11.9199173313	0\\
11.91994656864	0\\
11.91997580598	0\\
11.92000504332	0\\
11.92003428066	0\\
11.920063518	0\\
11.92009275534	0\\
11.92012199268	0\\
11.92015123002	0\\
11.92018046736	0\\
11.9202097047	0\\
11.92023894204	0\\
11.92026817938	0\\
11.92029741672	0\\
11.92032665406	0\\
11.9203558914	0\\
11.92038512874	0\\
11.92041436608	0\\
11.92044360342	0\\
11.92047284076	0\\
11.9205020781	0\\
11.92053131544	0\\
11.92056055278	0\\
11.92058979012	0\\
11.92061902746	0\\
11.9206482648	0\\
11.92067750214	0\\
11.92070673948	0\\
11.92073597682	0\\
11.92076521416	0\\
11.9207944515	0\\
11.92082368884	0\\
11.92085292618	0\\
11.92088216352	0\\
11.92091140086	0\\
11.9209406382	0\\
11.92096987554	0\\
11.92099911288	0\\
11.92102835022	0\\
11.92105758756	0\\
11.9210868249	0\\
11.92111606224	0\\
11.92114529958	0\\
11.92117453692	0\\
11.92120377426	0\\
11.9212330116	0\\
11.92126224894	0\\
11.92129148628	0\\
11.92132072362	0\\
11.92134996096	0\\
11.9213791983	0\\
11.92140843564	0\\
11.92143767298	0\\
11.92146691032	0\\
11.92149614766	0\\
11.921525385	0\\
11.92155462234	0\\
11.92158385968	0\\
11.92161309702	0\\
11.92164233436	0\\
11.9216715717	0\\
11.92170080904	0\\
11.92173004638	0\\
11.92175928372	0\\
11.92178852106	0\\
11.9218177584	0\\
11.92184699574	0\\
11.92187623308	0\\
11.92190547042	0\\
11.92193470776	0\\
11.9219639451	0\\
11.92199318244	0\\
11.92202241978	0\\
11.92205165712	0\\
11.92208089446	0\\
11.9221101318	0\\
11.92213936914	0\\
11.92216860648	0\\
11.92219784382	0\\
11.92222708116	0\\
11.9222563185	0\\
11.92228555584	0\\
11.92231479318	0\\
11.92234403052	0\\
11.92237326786	0\\
11.9224025052	0\\
11.92243174254	0\\
11.92246097988	0\\
11.92249021722	0\\
11.92251945456	0\\
11.9225486919	0\\
11.92257792924	0\\
11.92260716658	0\\
11.92263640392	0\\
11.92266564126	0\\
11.9226948786	0\\
11.92272411594	0\\
11.92275335328	0\\
11.92278259062	0\\
11.92281182796	0\\
11.9228410653	0\\
11.92287030264	0\\
11.92289953998	0\\
11.92292877732	0\\
11.92295801466	0\\
11.922987252	0\\
11.92301648934	0\\
11.92304572668	0\\
11.92307496402	0\\
11.92310420136	0\\
11.9231334387	0\\
11.92316267604	0\\
11.92319191338	0\\
11.92322115072	0\\
11.92325038806	0\\
11.9232796254	0\\
11.92330886274	0\\
11.92333810008	0\\
11.92336733742	0\\
11.92339657476	0\\
11.9234258121	0\\
11.92345504944	0\\
11.92348428678	0\\
11.92351352412	0\\
11.92354276146	0\\
11.9235719988	0\\
11.92360123614	0\\
11.92363047348	0\\
11.92365971082	0\\
11.92368894816	0\\
11.9237181855	0\\
11.92374742284	0\\
11.92377666018	0\\
11.92380589752	0\\
11.92383513486	0\\
11.9238643722	0\\
11.92389360954	0\\
11.92392284688	0\\
11.92395208422	0\\
11.92398132156	0\\
11.9240105589	0\\
11.92403979624	0\\
11.92406903358	0\\
11.92409827092	0\\
11.92412750826	0\\
11.9241567456	0\\
11.92418598294	0\\
11.92421522028	0\\
11.92424445762	0\\
11.92427369496	0\\
11.9243029323	0\\
11.92433216964	0\\
11.92436140698	0\\
11.92439064432	0\\
11.92441988166	0\\
11.924449119	0\\
11.92447835634	0\\
11.92450759368	0\\
11.92453683102	0\\
11.92456606836	0\\
11.9245953057	0\\
11.92462454304	0\\
11.92465378038	0\\
11.92468301772	0\\
11.92471225506	0\\
11.9247414924	0\\
11.92477072974	0\\
11.92479996708	0\\
11.92482920442	0\\
11.92485844176	0\\
11.9248876791	0\\
11.92491691644	0\\
11.92494615378	0\\
11.92497539112	0\\
11.92500462846	0\\
11.9250338658	0\\
11.92506310314	0\\
11.92509234048	0\\
11.92512157782	0\\
11.92515081516	0\\
11.9251800525	0\\
11.92520928984	0\\
11.92523852718	0\\
11.92526776452	0\\
11.92529700186	0\\
11.9253262392	0\\
11.92535547654	0\\
11.92538471388	0\\
11.92541395122	0\\
11.92544318856	0\\
11.9254724259	0\\
11.92550166324	0\\
11.92553090058	0\\
11.92556013792	0\\
11.92558937526	0\\
11.9256186126	0\\
11.92564784994	0\\
11.92567708728	0\\
11.92570632462	0\\
11.92573556196	0\\
11.9257647993	0\\
11.92579403664	0\\
11.92582327398	0\\
11.92585251132	0\\
11.92588174866	0\\
11.925910986	0\\
11.92594022334	0\\
11.92596946068	0\\
11.92599869802	0\\
11.92602793536	0\\
11.9260571727	0\\
11.92608641004	0\\
11.92611564738	0\\
11.92614488472	0\\
11.92617412206	0\\
11.9262033594	0\\
11.92623259674	0\\
11.92626183408	0\\
11.92629107142	0\\
11.92632030876	0\\
11.9263495461	0\\
11.92637878344	0\\
11.92640802078	0\\
11.92643725812	0\\
11.92646649546	0\\
11.9264957328	0\\
11.92652497014	0\\
11.92655420748	0\\
11.92658344482	0\\
11.92661268216	0\\
11.9266419195	0\\
11.92667115684	0\\
11.92670039418	0\\
11.92672963152	0\\
11.92675886886	0\\
11.9267881062	0\\
11.92681734354	0\\
11.92684658088	0\\
11.92687581822	0\\
11.92690505556	0\\
11.9269342929	0\\
11.92696353024	0\\
11.92699276758	0\\
11.92702200492	0\\
11.92705124226	0\\
11.9270804796	0\\
11.92710971694	0\\
11.92713895428	0\\
11.92716819162	0\\
11.92719742896	0\\
11.9272266663	0\\
11.92725590364	0\\
11.92728514098	0\\
11.92731437832	0\\
11.92734361566	0\\
11.927372853	0\\
11.92740209034	0\\
11.92743132768	0\\
11.92746056502	0\\
11.92748980236	0\\
11.9275190397	0\\
11.92754827704	0\\
11.92757751438	0\\
11.92760675172	0\\
11.92763598906	0\\
11.9276652264	0\\
11.92769446374	0\\
11.92772370108	0\\
11.92775293842	0\\
11.92778217576	0\\
11.9278114131	0\\
11.92784065044	0\\
11.92786988778	0\\
11.92789912512	0\\
11.92792836246	0\\
11.9279575998	0\\
11.92798683714	0\\
11.92801607448	0\\
11.92804531182	0\\
11.92807454916	0\\
11.9281037865	0\\
11.92813302384	0\\
11.92816226118	0\\
11.92819149852	0\\
11.92822073586	0\\
11.9282499732	0\\
11.92827921054	0\\
11.92830844788	0\\
11.92833768522	0\\
11.92836692256	0\\
11.9283961599	0\\
11.92842539724	0\\
11.92845463458	0\\
11.92848387192	0\\
11.92851310926	0\\
11.9285423466	0\\
11.92857158394	0\\
11.92860082128	0\\
11.92863005862	0\\
11.92865929596	0\\
11.9286885333	0\\
11.92871777064	0\\
11.92874700798	0\\
11.92877624532	0\\
11.92880548266	0\\
11.92883472	0\\
11.92886395734	0\\
11.92889319468	0\\
11.92892243202	0\\
11.92895166936	0\\
11.9289809067	0\\
11.92901014404	0\\
11.92903938138	0\\
11.92906861872	0\\
11.92909785606	0\\
11.9291270934	0\\
11.92915633074	0\\
11.92918556808	0\\
11.92921480542	0\\
11.92924404276	0\\
11.9292732801	0\\
11.92930251744	0\\
11.92933175478	0\\
11.92936099212	0\\
11.92939022946	0\\
11.9294194668	0\\
11.92944870414	0\\
11.92947794148	0\\
11.92950717882	0\\
11.92953641616	0\\
11.9295656535	0\\
11.92959489084	0\\
11.92962412818	0\\
11.92965336552	0\\
11.92968260286	0\\
11.9297118402	0\\
11.92974107754	0\\
11.92977031488	0\\
11.92979955222	0\\
11.92982878956	0\\
11.9298580269	0\\
11.92988726424	0\\
11.92991650158	0\\
11.92994573892	0\\
11.92997497626	0\\
11.9300042136	0\\
11.93003345094	0\\
11.93006268828	0\\
11.93009192562	0\\
11.93012116296	0\\
11.9301504003	0\\
11.93017963764	0\\
11.93020887498	0\\
11.93023811232	0\\
11.93026734966	0\\
11.930296587	0\\
11.93032582434	0\\
11.93035506168	0\\
11.93038429902	0\\
11.93041353636	0\\
11.9304427737	0\\
11.93047201104	0\\
11.93050124838	0\\
11.93053048572	0\\
11.93055972306	0\\
11.9305889604	0\\
11.93061819774	0\\
11.93064743508	0\\
11.93067667242	0\\
11.93070590976	0\\
11.9307351471	0\\
11.93076438444	0\\
11.93079362178	0\\
11.93082285912	0\\
11.93085209646	0\\
11.9308813338	0\\
11.93091057114	0\\
11.93093980848	0\\
11.93096904582	0\\
11.93099828316	0\\
11.9310275205	0\\
11.93105675784	0\\
11.93108599518	0\\
11.93111523252	0\\
11.93114446986	0\\
11.9311737072	0\\
11.93120294454	0\\
11.93123218188	0\\
11.93126141922	0\\
11.93129065656	0\\
11.9313198939	0\\
11.93134913124	0\\
11.93137836858	0\\
11.93140760592	0\\
11.93143684326	0\\
11.9314660806	0\\
11.93149531794	0\\
11.93152455528	0\\
11.93155379262	0\\
11.93158302996	0\\
11.9316122673	0\\
11.93164150464	0\\
11.93167074198	0\\
11.93169997932	0\\
11.93172921666	0\\
11.931758454	0\\
11.93178769134	0\\
11.93181692868	0\\
11.93184616602	0\\
11.93187540336	0\\
11.9319046407	0\\
11.93193387804	0\\
11.93196311538	0\\
11.93199235272	0\\
11.93202159006	0\\
11.9320508274	0\\
11.93208006474	0\\
11.93210930208	0\\
11.93213853942	0\\
11.93216777676	0\\
11.9321970141	0\\
11.93222625144	0\\
11.93225548878	0\\
11.93228472612	0\\
11.93231396346	0\\
11.9323432008	0\\
11.93237243814	0\\
11.93240167548	0\\
11.93243091282	0\\
11.93246015016	0\\
11.9324893875	0\\
11.93251862484	0\\
11.93254786218	0\\
11.93257709952	0\\
11.93260633686	0\\
11.9326355742	0\\
11.93266481154	0\\
11.93269404888	0\\
11.93272328622	0\\
11.93275252356	0\\
11.9327817609	0\\
11.93281099824	0\\
11.93284023558	0\\
11.93286947292	0\\
11.93289871026	0\\
11.9329279476	0\\
11.93295718494	0\\
11.93298642228	0\\
11.93301565962	0\\
11.93304489696	0\\
11.9330741343	0\\
11.93310337164	0\\
11.93313260898	0\\
11.93316184632	0\\
11.93319108366	0\\
11.933220321	0\\
11.93324955834	0\\
11.93327879568	0\\
11.93330803302	0\\
11.93333727036	0\\
11.9333665077	0\\
11.93339574504	0\\
11.93342498238	0\\
11.93345421972	0\\
11.93348345706	0\\
11.9335126944	0\\
11.93354193174	0\\
11.93357116908	0\\
11.93360040642	0\\
11.93362964376	0\\
11.9336588811	0\\
11.93368811844	0\\
11.93371735578	0\\
11.93374659312	0\\
11.93377583046	0\\
11.9338050678	0\\
11.93383430514	0\\
11.93386354248	0\\
11.93389277982	0\\
11.93392201716	0\\
11.9339512545	0\\
11.93398049184	0\\
11.93400972918	0\\
11.93403896652	0\\
11.93406820386	0\\
11.9340974412	0\\
11.93412667854	0\\
11.93415591588	0\\
11.93418515322	0\\
11.93421439056	0\\
11.9342436279	0\\
11.93427286524	0\\
11.93430210258	0\\
11.93433133992	0\\
11.93436057726	0\\
11.9343898146	0\\
11.93441905194	0\\
11.93444828928	0\\
11.93447752662	0\\
11.93450676396	0\\
11.9345360013	0\\
11.93456523864	0\\
11.93459447598	0\\
11.93462371332	0\\
11.93465295066	0\\
11.934682188	0\\
11.93471142534	0\\
11.93474066268	0\\
11.93476990002	0\\
11.93479913736	0\\
11.9348283747	0\\
11.93485761204	0\\
11.93488684938	0\\
11.93491608672	0\\
11.93494532406	0\\
11.9349745614	0\\
11.93500379874	0\\
11.93503303608	0\\
11.93506227342	0\\
11.93509151076	0\\
11.9351207481	0\\
11.93514998544	0\\
11.93517922278	0\\
11.93520846012	0\\
11.93523769746	0\\
11.9352669348	0\\
11.93529617214	0\\
11.93532540948	0\\
11.93535464682	0\\
11.93538388416	0\\
11.9354131215	0\\
11.93544235884	0\\
11.93547159618	0\\
11.93550083352	0\\
11.93553007086	0\\
11.9355593082	0\\
11.93558854554	0\\
11.93561778288	0\\
11.93564702022	0\\
11.93567625756	0\\
11.9357054949	0\\
11.93573473224	0\\
11.93576396958	0\\
11.93579320692	0\\
11.93582244426	0\\
11.9358516816	0\\
11.93588091894	0\\
11.93591015628	0\\
11.93593939362	0\\
11.93596863096	0\\
11.9359978683	0\\
11.93602710564	0\\
11.93605634298	0\\
11.93608558032	0\\
11.93611481766	0\\
11.936144055	0\\
11.93617329234	0\\
11.93620252968	0\\
11.93623176702	0\\
11.93626100436	0\\
11.9362902417	0\\
11.93631947904	0\\
11.93634871638	0\\
11.93637795372	0\\
11.93640719106	0\\
11.9364364284	0\\
11.93646566574	0\\
11.93649490308	0\\
11.93652414042	0\\
11.93655337776	0\\
11.9365826151	0\\
11.93661185244	0\\
11.93664108978	0\\
11.93667032712	0\\
11.93669956446	0\\
11.9367288018	0\\
11.93675803914	0\\
11.93678727648	0\\
11.93681651382	0\\
11.93684575116	0\\
11.9368749885	0\\
11.93690422584	0\\
11.93693346318	0\\
11.93696270052	0\\
11.93699193786	0\\
11.9370211752	0\\
11.93705041254	0\\
11.93707964988	0\\
11.93710888722	0\\
11.93713812456	0\\
11.9371673619	0\\
11.93719659924	0\\
11.93722583658	0\\
11.93725507392	0\\
11.93728431126	0\\
11.9373135486	0\\
11.93734278594	0\\
11.93737202328	0\\
11.93740126062	0\\
11.93743049796	0\\
11.9374597353	0\\
11.93748897264	0\\
11.93751820998	0\\
11.93754744732	0\\
11.93757668466	0\\
11.937605922	0\\
11.93763515934	0\\
11.93766439668	0\\
11.93769363402	0\\
11.93772287136	0\\
11.9377521087	0\\
11.93778134604	0\\
11.93781058338	0\\
11.93783982072	0\\
11.93786905806	0\\
11.9378982954	0\\
11.93792753274	0\\
11.93795677008	0\\
11.93798600742	0\\
11.93801524476	0\\
11.9380444821	0\\
11.93807371944	0\\
11.93810295678	0\\
11.93813219412	0\\
11.93816143146	0\\
11.9381906688	0\\
11.93821990614	0\\
11.93824914348	0\\
11.93827838082	0\\
11.93830761816	0\\
11.9383368555	0\\
11.93836609284	0\\
11.93839533018	0\\
11.93842456752	0\\
11.93845380486	0\\
11.9384830422	0\\
11.93851227954	0\\
11.93854151688	0\\
11.93857075422	0\\
11.93859999156	0\\
11.9386292289	0\\
11.93865846624	0\\
11.93868770358	0\\
11.93871694092	0\\
11.93874617826	0\\
11.9387754156	0\\
11.93880465294	0\\
11.93883389028	0\\
11.93886312762	0\\
11.93889236496	0\\
11.9389216023	0\\
11.93895083964	0\\
11.93898007698	0\\
11.93900931432	0\\
11.93903855166	0\\
11.939067789	0\\
11.93909702634	0\\
11.93912626368	0\\
11.93915550102	0\\
11.93918473836	0\\
11.9392139757	0\\
11.93924321304	0\\
11.93927245038	0\\
11.93930168772	0\\
11.93933092506	0\\
11.9393601624	0\\
11.93938939974	0\\
11.93941863708	0\\
11.93944787442	0\\
11.93947711176	0\\
11.9395063491	0\\
11.93953558644	0\\
11.93956482378	0\\
11.93959406112	0\\
11.93962329846	0\\
11.9396525358	0\\
11.93968177314	0\\
11.93971101048	0\\
11.93974024782	0\\
11.93976948516	0\\
11.9397987225	0\\
11.93982795984	0\\
11.93985719718	0\\
11.93988643452	0\\
11.93991567186	0\\
11.9399449092	0\\
11.93997414654	0\\
11.94000338388	0\\
11.94003262122	0\\
11.94006185856	0\\
11.9400910959	0\\
11.94012033324	0\\
11.94014957058	0\\
11.94017880792	0\\
11.94020804526	0\\
11.9402372826	0\\
11.94026651994	0\\
11.94029575728	0\\
11.94032499462	0\\
11.94035423196	0\\
11.9403834693	0\\
11.94041270664	0\\
11.94044194398	0\\
11.94047118132	0\\
11.94050041866	0\\
11.940529656	0\\
11.94055889334	0\\
11.94058813068	0\\
11.94061736802	0\\
11.94064660536	0\\
11.9406758427	0\\
11.94070508004	0\\
11.94073431738	0\\
11.94076355472	0\\
11.94079279206	0\\
11.9408220294	0\\
11.94085126674	0\\
11.94088050408	0\\
11.94090974142	0\\
11.94093897876	0\\
11.9409682161	0\\
11.94099745344	0\\
11.94102669078	0\\
11.94105592812	0\\
11.94108516546	0\\
11.9411144028	0\\
11.94114364014	0\\
11.94117287748	0\\
11.94120211482	0\\
11.94123135216	0\\
11.9412605895	0\\
11.94128982684	0\\
11.94131906418	0\\
11.94134830152	0\\
11.94137753886	0\\
11.9414067762	0\\
11.94143601354	0\\
11.94146525088	0\\
11.94149448822	0\\
11.94152372556	0\\
11.9415529629	0\\
11.94158220024	0\\
11.94161143758	0\\
11.94164067492	0\\
11.94166991226	0\\
11.9416991496	0\\
11.94172838694	0\\
11.94175762428	0\\
11.94178686162	0\\
11.94181609896	0\\
11.9418453363	0\\
11.94187457364	0\\
11.94190381098	0\\
11.94193304832	0\\
11.94196228566	0\\
11.941991523	0\\
11.94202076034	0\\
11.94204999768	0\\
11.94207923502	0\\
11.94210847236	0\\
11.9421377097	0\\
11.94216694704	0\\
11.94219618438	0\\
11.94222542172	0\\
11.94225465906	0\\
11.9422838964	0\\
11.94231313374	0\\
11.94234237108	0\\
11.94237160842	0\\
11.94240084576	0\\
11.9424300831	0\\
11.94245932044	0\\
11.94248855778	0\\
11.94251779512	0\\
11.94254703246	0\\
11.9425762698	0\\
11.94260550714	0\\
11.94263474448	0\\
11.94266398182	0\\
11.94269321916	0\\
11.9427224565	0\\
11.94275169384	0\\
11.94278093118	0\\
11.94281016852	0\\
11.94283940586	0\\
11.9428686432	0\\
11.94289788054	0\\
11.94292711788	0\\
11.94295635522	0\\
11.94298559256	0\\
11.9430148299	0\\
11.94304406724	0\\
11.94307330458	0\\
11.94310254192	0\\
11.94313177926	0\\
11.9431610166	0\\
11.94319025394	0\\
11.94321949128	0\\
11.94324872862	0\\
11.94327796596	0\\
11.9433072033	0\\
11.94333644064	0\\
11.94336567798	0\\
11.94339491532	0\\
11.94342415266	0\\
11.94345339	0\\
11.94348262734	0\\
11.94351186468	0\\
11.94354110202	0\\
11.94357033936	0\\
11.9435995767	0\\
11.94362881404	0\\
11.94365805138	0\\
11.94368728872	0\\
11.94371652606	0\\
11.9437457634	0\\
11.94377500074	0\\
11.94380423808	0\\
11.94383347542	0\\
11.94386271276	0\\
11.9438919501	0\\
11.94392118744	0\\
11.94395042478	0\\
11.94397966212	0\\
11.94400889946	0\\
11.9440381368	0\\
11.94406737414	0\\
11.94409661148	0\\
11.94412584882	0\\
11.94415508616	0\\
11.9441843235	0\\
11.94421356084	0\\
11.94424279818	0\\
11.94427203552	0\\
11.94430127286	0\\
11.9443305102	0\\
11.94435974754	0\\
11.94438898488	0\\
11.94441822222	0\\
11.94444745956	0\\
11.9444766969	0\\
11.94450593424	0\\
11.94453517158	0\\
11.94456440892	0\\
11.94459364626	0\\
11.9446228836	0\\
11.94465212094	0\\
11.94468135828	0\\
11.94471059562	0\\
11.94473983296	0\\
11.9447690703	0\\
11.94479830764	0\\
11.94482754498	0\\
11.94485678232	0\\
11.94488601966	0\\
11.944915257	0\\
11.94494449434	0\\
11.94497373168	0\\
11.94500296902	0\\
11.94503220636	0\\
11.9450614437	0\\
11.94509068104	0\\
11.94511991838	0\\
11.94514915572	0\\
11.94517839306	0\\
11.9452076304	0\\
11.94523686774	0\\
11.94526610508	0\\
11.94529534242	0\\
11.94532457976	0\\
11.9453538171	0\\
11.94538305444	0\\
11.94541229178	0\\
11.94544152912	0\\
11.94547076646	0\\
11.9455000038	0\\
11.94552924114	0\\
11.94555847848	0\\
11.94558771582	0\\
11.94561695316	0\\
11.9456461905	0\\
11.94567542784	0\\
11.94570466518	0\\
11.94573390252	0\\
11.94576313986	0\\
11.9457923772	0\\
11.94582161454	0\\
11.94585085188	0\\
11.94588008922	0\\
11.94590932656	0\\
11.9459385639	0\\
11.94596780124	0\\
11.94599703858	0\\
11.94602627592	0\\
11.94605551326	0\\
11.9460847506	0\\
11.94611398794	0\\
11.94614322528	0\\
11.94617246262	0\\
11.94620169996	0\\
11.9462309373	0\\
11.94626017464	0\\
11.94628941198	0\\
11.94631864932	0\\
11.94634788666	0\\
11.946377124	0\\
11.94640636134	0\\
11.94643559868	0\\
11.94646483602	0\\
11.94649407336	0\\
11.9465233107	0\\
11.94655254804	0\\
11.94658178538	0\\
11.94661102272	0\\
11.94664026006	0\\
11.9466694974	0\\
11.94669873474	0\\
11.94672797208	0\\
11.94675720942	0\\
11.94678644676	0\\
11.9468156841	0\\
11.94684492144	0\\
11.94687415878	0\\
11.94690339612	0\\
11.94693263346	0\\
11.9469618708	0\\
11.94699110814	0\\
11.94702034548	0\\
11.94704958282	0\\
11.94707882016	0\\
11.9471080575	0\\
11.94713729484	0\\
11.94716653218	0\\
11.94719576952	0\\
11.94722500686	0\\
11.9472542442	0\\
11.94728348154	0\\
11.94731271888	0\\
11.94734195622	0\\
11.94737119356	0\\
11.9474004309	0\\
11.94742966824	0\\
11.94745890558	0\\
11.94748814292	0\\
11.94751738026	0\\
11.9475466176	0\\
11.94757585494	0\\
11.94760509228	0\\
11.94763432962	0\\
11.94766356696	0\\
11.9476928043	0\\
11.94772204164	0\\
11.94775127898	0\\
11.94778051632	0\\
11.94780975366	0\\
11.947838991	0\\
11.94786822834	0\\
11.94789746568	0\\
11.94792670302	0\\
11.94795594036	0\\
11.9479851777	0\\
11.94801441504	0\\
11.94804365238	0\\
11.94807288972	0\\
11.94810212706	0\\
11.9481313644	0\\
11.94816060174	0\\
11.94818983908	0\\
11.94821907642	0\\
11.94824831376	0\\
11.9482775511	0\\
11.94830678844	0\\
11.94833602578	0\\
11.94836526312	0\\
11.94839450046	0\\
11.9484237378	0\\
11.94845297514	0\\
11.94848221248	0\\
11.94851144982	0\\
11.94854068716	0\\
11.9485699245	0\\
11.94859916184	0\\
11.94862839918	0\\
11.94865763652	0\\
11.94868687386	0\\
11.9487161112	0\\
11.94874534854	0\\
11.94877458588	0\\
11.94880382322	0\\
11.94883306056	0\\
11.9488622979	0\\
11.94889153524	0\\
11.94892077258	0\\
11.94895000992	0\\
11.94897924726	0\\
11.9490084846	0\\
11.94903772194	0\\
11.94906695928	0\\
11.94909619662	0\\
11.94912543396	0\\
11.9491546713	0\\
11.94918390864	0\\
11.94921314598	0\\
11.94924238332	0\\
11.94927162066	0\\
11.949300858	0\\
11.94933009534	0\\
11.94935933268	0\\
11.94938857002	0\\
11.94941780736	0\\
11.9494470447	0\\
11.94947628204	0\\
11.94950551938	0\\
11.94953475672	0\\
11.94956399406	0\\
11.9495932314	0\\
11.94962246874	0\\
11.94965170608	0\\
11.94968094342	0\\
11.94971018076	0\\
11.9497394181	0\\
11.94976865544	0\\
11.94979789278	0\\
11.94982713012	0\\
11.94985636746	0\\
11.9498856048	0\\
11.94991484214	0\\
11.94994407948	0\\
11.94997331682	0\\
11.95000255416	0\\
11.9500317915	0\\
11.95006102884	0\\
11.95009026618	0\\
11.95011950352	0\\
11.95014874086	0\\
11.9501779782	0\\
11.95020721554	0\\
11.95023645288	0\\
11.95026569022	0\\
11.95029492756	0\\
11.9503241649	0\\
11.95035340224	0\\
11.95038263958	0\\
11.95041187692	0\\
11.95044111426	0\\
11.9504703516	0\\
11.95049958894	0\\
11.95052882628	0\\
11.95055806362	0\\
11.95058730096	0\\
11.9506165383	0\\
11.95064577564	0\\
11.95067501298	0\\
11.95070425032	0\\
11.95073348766	0\\
11.950762725	0\\
11.95079196234	0\\
11.95082119968	0\\
11.95085043702	0\\
11.95087967436	0\\
11.9509089117	0\\
11.95093814904	0\\
11.95096738638	0\\
11.95099662372	0\\
11.95102586106	0\\
11.9510550984	0\\
11.95108433574	0\\
11.95111357308	0\\
11.95114281042	0\\
11.95117204776	0\\
11.9512012851	0\\
11.95123052244	0\\
11.95125975978	0\\
11.95128899712	0\\
11.95131823446	0\\
11.9513474718	0\\
11.95137670914	0\\
11.95140594648	0\\
11.95143518382	0\\
11.95146442116	0\\
11.9514936585	0\\
11.95152289584	0\\
11.95155213318	0\\
11.95158137052	0\\
11.95161060786	0\\
11.9516398452	0\\
11.95166908254	0\\
11.95169831988	0\\
11.95172755722	0\\
11.95175679456	0\\
11.9517860319	0\\
11.95181526924	0\\
11.95184450658	0\\
11.95187374392	0\\
11.95190298126	0\\
11.9519322186	0\\
11.95196145594	0\\
11.95199069328	0\\
11.95201993062	0\\
11.95204916796	0\\
11.9520784053	0\\
11.95210764264	0\\
11.95213687998	0\\
11.95216611732	0\\
11.95219535466	0\\
11.952224592	0\\
11.95225382934	0\\
11.95228306668	0\\
11.95231230402	0\\
11.95234154136	0\\
11.9523707787	0\\
11.95240001604	0\\
11.95242925338	0\\
11.95245849072	0\\
11.95248772806	0\\
11.9525169654	0\\
11.95254620274	0\\
11.95257544008	0\\
11.95260467742	0\\
11.95263391476	0\\
11.9526631521	0\\
11.95269238944	0\\
11.95272162678	0\\
11.95275086412	0\\
11.95278010146	0\\
11.9528093388	0\\
11.95283857614	0\\
11.95286781348	0\\
11.95289705082	0\\
11.95292628816	0\\
11.9529555255	0\\
11.95298476284	0\\
11.95301400018	0\\
11.95304323752	0\\
11.95307247486	0\\
11.9531017122	0\\
11.95313094954	0\\
11.95316018688	0\\
11.95318942422	0\\
11.95321866156	0\\
11.9532478989	0\\
11.95327713624	0\\
11.95330637358	0\\
11.95333561092	0\\
11.95336484826	0\\
11.9533940856	0\\
11.95342332294	0\\
11.95345256028	0\\
11.95348179762	0\\
11.95351103496	0\\
11.9535402723	0\\
11.95356950964	0\\
11.95359874698	0\\
11.95362798432	0\\
11.95365722166	0\\
11.953686459	0\\
11.95371569634	0\\
11.95374493368	0\\
11.95377417102	0\\
11.95380340836	0\\
11.9538326457	0\\
11.95386188304	0\\
11.95389112038	0\\
11.95392035772	0\\
11.95394959506	0\\
11.9539788324	0\\
11.95400806974	0\\
11.95403730708	0\\
11.95406654442	0\\
11.95409578176	0\\
11.9541250191	0\\
11.95415425644	0\\
11.95418349378	0\\
11.95421273112	0\\
11.95424196846	0\\
11.9542712058	0\\
11.95430044314	0\\
11.95432968048	0\\
11.95435891782	0\\
11.95438815516	0\\
11.9544173925	0\\
11.95444662984	0\\
11.95447586718	0\\
11.95450510452	0\\
11.95453434186	0\\
11.9545635792	0\\
11.95459281654	0\\
11.95462205388	0\\
11.95465129122	0\\
11.95468052856	0\\
11.9547097659	0\\
11.95473900324	0\\
11.95476824058	0\\
11.95479747792	0\\
11.95482671526	0\\
11.9548559526	0\\
11.95488518994	0\\
11.95491442728	0\\
11.95494366462	0\\
11.95497290196	0\\
11.9550021393	0\\
11.95503137664	0\\
11.95506061398	0\\
11.95508985132	0\\
11.95511908866	0\\
11.955148326	0\\
11.95517756334	0\\
11.95520680068	0\\
11.95523603802	0\\
11.95526527536	0\\
11.9552945127	0\\
11.95532375004	0\\
11.95535298738	0\\
11.95538222472	0\\
11.95541146206	0\\
11.9554406994	0\\
11.95546993674	0\\
11.95549917408	0\\
11.95552841142	0\\
11.95555764876	0\\
11.9555868861	0\\
11.95561612344	0\\
11.95564536078	0\\
11.95567459812	0\\
11.95570383546	0\\
11.9557330728	0\\
11.95576231014	0\\
11.95579154748	0\\
11.95582078482	0\\
11.95585002216	0\\
11.9558792595	0\\
11.95590849684	0\\
11.95593773418	0\\
11.95596697152	0\\
11.95599620886	0\\
11.9560254462	0\\
11.95605468354	0\\
11.95608392088	0\\
11.95611315822	0\\
11.95614239556	0\\
11.9561716329	0\\
11.95620087024	0\\
11.95623010758	0\\
11.95625934492	0\\
11.95628858226	0\\
11.9563178196	0\\
11.95634705694	0\\
11.95637629428	0\\
11.95640553162	0\\
11.95643476896	0\\
11.9564640063	0\\
11.95649324364	0\\
11.95652248098	0\\
11.95655171832	0\\
11.95658095566	0\\
11.956610193	0\\
11.95663943034	0\\
11.95666866768	0\\
11.95669790502	0\\
11.95672714236	0\\
11.9567563797	0\\
11.95678561704	0\\
11.95681485438	0\\
11.95684409172	0\\
11.95687332906	0\\
11.9569025664	0\\
11.95693180374	0\\
11.95696104108	0\\
11.95699027842	0\\
11.95701951576	0\\
11.9570487531	0\\
11.95707799044	0\\
11.95710722778	0\\
11.95713646512	0\\
11.95716570246	0\\
11.9571949398	0\\
11.95722417714	0\\
11.95725341448	0\\
11.95728265182	0\\
11.95731188916	0\\
11.9573411265	0\\
11.95737036384	0\\
11.95739960118	0\\
11.95742883852	0\\
11.95745807586	0\\
11.9574873132	0\\
11.95751655054	0\\
11.95754578788	0\\
11.95757502522	0\\
11.95760426256	0\\
11.9576334999	0\\
11.95766273724	0\\
11.95769197458	0\\
11.95772121192	0\\
11.95775044926	0\\
11.9577796866	0\\
11.95780892394	0\\
11.95783816128	0\\
11.95786739862	0\\
11.95789663596	0\\
11.9579258733	0\\
11.95795511064	0\\
11.95798434798	0\\
11.95801358532	0\\
11.95804282266	0\\
11.95807206	0\\
11.95810129734	0\\
11.95813053468	0\\
11.95815977202	0\\
11.95818900936	0\\
11.9582182467	0\\
11.95824748404	0\\
11.95827672138	0\\
11.95830595872	0\\
11.95833519606	0\\
11.9583644334	0\\
11.95839367074	0\\
11.95842290808	0\\
11.95845214542	0\\
11.95848138276	0\\
11.9585106201	0\\
11.95853985744	0\\
11.95856909478	0\\
11.95859833212	0\\
11.95862756946	0\\
11.9586568068	0\\
11.95868604414	0\\
11.95871528148	0\\
11.95874451882	0\\
11.95877375616	0\\
11.9588029935	0\\
11.95883223084	0\\
11.95886146818	0\\
11.95889070552	0\\
11.95891994286	0\\
11.9589491802	0\\
11.95897841754	0\\
11.95900765488	0\\
11.95903689222	0\\
11.95906612956	0\\
11.9590953669	0\\
11.95912460424	0\\
11.95915384158	0\\
11.95918307892	0\\
11.95921231626	0\\
11.9592415536	0\\
11.95927079094	0\\
11.95930002828	0\\
11.95932926562	0\\
11.95935850296	0\\
11.9593877403	0\\
11.95941697764	0\\
11.95944621498	0\\
11.95947545232	0\\
11.95950468966	0\\
11.959533927	0\\
11.95956316434	0\\
11.95959240168	0\\
11.95962163902	0\\
11.95965087636	0\\
11.9596801137	0\\
11.95970935104	0\\
11.95973858838	0\\
11.95976782572	0\\
11.95979706306	0\\
11.9598263004	0\\
11.95985553774	0\\
11.95988477508	0\\
11.95991401242	0\\
11.95994324976	0\\
11.9599724871	0\\
11.96000172444	0\\
11.96003096178	0\\
11.96006019912	0\\
11.96008943646	0\\
11.9601186738	0\\
11.96014791114	0\\
11.96017714848	0\\
11.96020638582	0\\
11.96023562316	0\\
11.9602648605	0\\
11.96029409784	0\\
11.96032333518	0\\
11.96035257252	0\\
11.96038180986	0\\
11.9604110472	0\\
11.96044028454	0\\
11.96046952188	0\\
11.96049875922	0\\
11.96052799656	0\\
11.9605572339	0\\
11.96058647124	0\\
11.96061570858	0\\
11.96064494592	0\\
11.96067418326	0\\
11.9607034206	0\\
11.96073265794	0\\
11.96076189528	0\\
11.96079113262	0\\
11.96082036996	0\\
11.9608496073	0\\
11.96087884464	0\\
11.96090808198	0\\
11.96093731932	0\\
11.96096655666	0\\
11.960995794	0\\
11.96102503134	0\\
11.96105426868	0\\
11.96108350602	0\\
11.96111274336	0\\
11.9611419807	0\\
11.96117121804	0\\
11.96120045538	0\\
11.96122969272	0\\
11.96125893006	0\\
11.9612881674	0\\
11.96131740474	0\\
11.96134664208	0\\
11.96137587942	0\\
11.96140511676	0\\
11.9614343541	0\\
11.96146359144	0\\
11.96149282878	0\\
11.96152206612	0\\
11.96155130346	0\\
11.9615805408	0\\
11.96160977814	0\\
11.96163901548	0\\
11.96166825282	0\\
11.96169749016	0\\
11.9617267275	0\\
11.96175596484	0\\
11.96178520218	0\\
11.96181443952	0\\
11.96184367686	0\\
11.9618729142	0\\
11.96190215154	0\\
11.96193138888	0\\
11.96196062622	0\\
11.96198986356	0\\
11.9620191009	0\\
11.96204833824	0\\
11.96207757558	0\\
11.96210681292	0\\
11.96213605026	0\\
11.9621652876	0\\
11.96219452494	0\\
11.96222376228	0\\
11.96225299962	0\\
11.96228223696	0\\
11.9623114743	0\\
11.96234071164	0\\
11.96236994898	0\\
11.96239918632	0\\
11.96242842366	0\\
11.962457661	0\\
11.96248689834	0\\
11.96251613568	0\\
11.96254537302	0\\
11.96257461036	0\\
11.9626038477	0\\
11.96263308504	0\\
11.96266232238	0\\
11.96269155972	0\\
11.96272079706	0\\
11.9627500344	0\\
11.96277927174	0\\
11.96280850908	0\\
11.96283774642	0\\
11.96286698376	0\\
11.9628962211	0\\
11.96292545844	0\\
11.96295469578	0\\
11.96298393312	0\\
11.96301317046	0\\
11.9630424078	0\\
11.96307164514	0\\
11.96310088248	0\\
11.96313011982	0\\
11.96315935716	0\\
11.9631885945	0\\
11.96321783184	0\\
11.96324706918	0\\
11.96327630652	0\\
11.96330554386	0\\
11.9633347812	0\\
11.96336401854	0\\
11.96339325588	0\\
11.96342249322	0\\
11.96345173056	0\\
11.9634809679	0\\
11.96351020524	0\\
11.96353944258	0\\
11.96356867992	0\\
11.96359791726	0\\
11.9636271546	0\\
11.96365639194	0\\
11.96368562928	0\\
11.96371486662	0\\
11.96374410396	0\\
11.9637733413	0\\
11.96380257864	0\\
11.96383181598	0\\
11.96386105332	0\\
11.96389029066	0\\
11.963919528	0\\
11.96394876534	0\\
11.96397800268	0\\
11.96400724002	0\\
11.96403647736	0\\
11.9640657147	0\\
11.96409495204	0\\
11.96412418938	0\\
11.96415342672	0\\
11.96418266406	0\\
11.9642119014	0\\
11.96424113874	0\\
11.96427037608	0\\
11.96429961342	0\\
11.96432885076	0\\
11.9643580881	0\\
11.96438732544	0\\
11.96441656278	0\\
11.96444580012	0\\
11.96447503746	0\\
11.9645042748	0\\
11.96453351214	0\\
11.96456274948	0\\
11.96459198682	0\\
11.96462122416	0\\
11.9646504615	0\\
11.96467969884	0\\
11.96470893618	0\\
11.96473817352	0\\
11.96476741086	0\\
11.9647966482	0\\
11.96482588554	0\\
11.96485512288	0\\
11.96488436022	0\\
11.96491359756	0\\
11.9649428349	0\\
11.96497207224	0\\
11.96500130958	0\\
11.96503054692	0\\
11.96505978426	0\\
11.9650890216	0\\
11.96511825894	0\\
11.96514749628	0\\
11.96517673362	0\\
11.96520597096	0\\
11.9652352083	0\\
11.96526444564	0\\
11.96529368298	0\\
11.96532292032	0\\
11.96535215766	0\\
11.965381395	0\\
11.96541063234	0\\
11.96543986968	0\\
11.96546910702	0\\
11.96549834436	0\\
11.9655275817	0\\
11.96555681904	0\\
11.96558605638	0\\
11.96561529372	0\\
11.96564453106	0\\
11.9656737684	0\\
11.96570300574	0\\
11.96573224308	0\\
11.96576148042	0\\
11.96579071776	0\\
11.9658199551	0\\
11.96584919244	0\\
11.96587842978	0\\
11.96590766712	0\\
11.96593690446	0\\
11.9659661418	0\\
11.96599537914	0\\
11.96602461648	0\\
11.96605385382	0\\
11.96608309116	0\\
11.9661123285	0\\
11.96614156584	0\\
11.96617080318	0\\
11.96620004052	0\\
11.96622927786	0\\
11.9662585152	0\\
11.96628775254	0\\
11.96631698988	0\\
11.96634622722	0\\
11.96637546456	0\\
11.9664047019	0\\
11.96643393924	0\\
11.96646317658	0\\
11.96649241392	0\\
11.96652165126	0\\
11.9665508886	0\\
11.96658012594	0\\
11.96660936328	0\\
11.96663860062	0\\
11.96666783796	0\\
11.9666970753	0\\
11.96672631264	0\\
11.96675554998	0\\
11.96678478732	0\\
11.96681402466	0\\
11.966843262	0\\
11.96687249934	0\\
11.96690173668	0\\
11.96693097402	0\\
11.96696021136	0\\
11.9669894487	0\\
11.96701868604	0\\
11.96704792338	0\\
11.96707716072	0\\
11.96710639806	0\\
11.9671356354	0\\
11.96716487274	0\\
11.96719411008	0\\
11.96722334742	0\\
11.96725258476	0\\
11.9672818221	0\\
11.96731105944	0\\
11.96734029678	0\\
11.96736953412	0\\
11.96739877146	0\\
11.9674280088	0\\
11.96745724614	0\\
11.96748648348	0\\
11.96751572082	0\\
11.96754495816	0\\
11.9675741955	0\\
11.96760343284	0\\
11.96763267018	0\\
11.96766190752	0\\
11.96769114486	0\\
11.9677203822	0\\
11.96774961954	0\\
11.96777885688	0\\
11.96780809422	0\\
11.96783733156	0\\
11.9678665689	0\\
11.96789580624	0\\
11.96792504358	0\\
11.96795428092	0\\
11.96798351826	0\\
11.9680127556	0\\
11.96804199294	0\\
11.96807123028	0\\
11.96810046762	0\\
11.96812970496	0\\
11.9681589423	0\\
11.96818817964	0\\
11.96821741698	0\\
11.96824665432	0\\
11.96827589166	0\\
11.968305129	0\\
11.96833436634	0\\
11.96836360368	0\\
11.96839284102	0\\
11.96842207836	0\\
11.9684513157	0\\
11.96848055304	0\\
11.96850979038	0\\
11.96853902772	0\\
11.96856826506	0\\
11.9685975024	0\\
11.96862673974	0\\
11.96865597708	0\\
11.96868521442	0\\
11.96871445176	0\\
11.9687436891	0\\
11.96877292644	0\\
11.96880216378	0\\
11.96883140112	0\\
11.96886063846	0\\
11.9688898758	0\\
11.96891911314	0\\
11.96894835048	0\\
11.96897758782	0\\
11.96900682516	0\\
11.9690360625	0\\
11.96906529984	0\\
11.96909453718	0\\
11.96912377452	0\\
11.96915301186	0\\
11.9691822492	0\\
11.96921148654	0\\
11.96924072388	0\\
11.96926996122	0\\
11.96929919856	0\\
11.9693284359	0\\
11.96935767324	0\\
11.96938691058	0\\
11.96941614792	0\\
11.96944538526	0\\
11.9694746226	0\\
11.96950385994	0\\
11.96953309728	0\\
11.96956233462	0\\
11.96959157196	0\\
11.9696208093	0\\
11.96965004664	0\\
11.96967928398	0\\
11.96970852132	0\\
11.96973775866	0\\
11.969766996	0\\
11.96979623334	0\\
11.96982547068	0\\
11.96985470802	0\\
11.96988394536	0\\
11.9699131827	0\\
11.96994242004	0\\
11.96997165738	0\\
11.97000089472	0\\
11.97003013206	0\\
11.9700593694	0\\
11.97008860674	0\\
11.97011784408	0\\
11.97014708142	0\\
11.97017631876	0\\
11.9702055561	0\\
11.97023479344	0\\
11.97026403078	0\\
11.97029326812	0\\
11.97032250546	0\\
11.9703517428	0\\
11.97038098014	0\\
11.97041021748	0\\
11.97043945482	0\\
11.97046869216	0\\
11.9704979295	0\\
11.97052716684	0\\
11.97055640418	0\\
11.97058564152	0\\
11.97061487886	0\\
11.9706441162	0\\
11.97067335354	0\\
11.97070259088	0\\
11.97073182822	0\\
11.97076106556	0\\
11.9707903029	0\\
11.97081954024	0\\
11.97084877758	0\\
11.97087801492	0\\
11.97090725226	0\\
11.9709364896	0\\
11.97096572694	0\\
11.97099496428	0\\
11.97102420162	0\\
11.97105343896	0\\
11.9710826763	0\\
11.97111191364	0\\
11.97114115098	0\\
11.97117038832	0\\
11.97119962566	0\\
11.971228863	0\\
11.97125810034	0\\
11.97128733768	0\\
11.97131657502	0\\
11.97134581236	0\\
11.9713750497	0\\
11.97140428704	0\\
11.97143352438	0\\
11.97146276172	0\\
11.97149199906	0\\
11.9715212364	0\\
11.97155047374	0\\
11.97157971108	0\\
11.97160894842	0\\
11.97163818576	0\\
11.9716674231	0\\
11.97169666044	0\\
11.97172589778	0\\
11.97175513512	0\\
11.97178437246	0\\
11.9718136098	0\\
11.97184284714	0\\
11.97187208448	0\\
11.97190132182	0\\
11.97193055916	0\\
11.9719597965	0\\
11.97198903384	0\\
11.97201827118	0\\
11.97204750852	0\\
11.97207674586	0\\
11.9721059832	0\\
11.97213522054	0\\
11.97216445788	0\\
11.97219369522	0\\
11.97222293256	0\\
11.9722521699	0\\
11.97228140724	0\\
11.97231064458	0\\
11.97233988192	0\\
11.97236911926	0\\
11.9723983566	0\\
11.97242759394	0\\
11.97245683128	0\\
11.97248606862	0\\
11.97251530596	0\\
11.9725445433	0\\
11.97257378064	0\\
11.97260301798	0\\
11.97263225532	0\\
11.97266149266	0\\
11.97269073	0\\
11.97271996734	0\\
11.97274920468	0\\
11.97277844202	0\\
11.97280767936	0\\
11.9728369167	0\\
11.97286615404	0\\
11.97289539138	0\\
11.97292462872	0\\
11.97295386606	0\\
11.9729831034	0\\
11.97301234074	0\\
11.97304157808	0\\
11.97307081542	0\\
11.97310005276	0\\
11.9731292901	0\\
11.97315852744	0\\
11.97318776478	0\\
11.97321700212	0\\
11.97324623946	0\\
11.9732754768	0\\
11.97330471414	0\\
11.97333395148	0\\
11.97336318882	0\\
11.97339242616	0\\
11.9734216635	0\\
11.97345090084	0\\
11.97348013818	0\\
11.97350937552	0\\
11.97353861286	0\\
11.9735678502	0\\
11.97359708754	0\\
11.97362632488	0\\
11.97365556222	0\\
11.97368479956	0\\
11.9737140369	0\\
11.97374327424	0\\
11.97377251158	0\\
11.97380174892	0\\
11.97383098626	0\\
11.9738602236	0\\
11.97388946094	0\\
11.97391869828	0\\
11.97394793562	0\\
11.97397717296	0\\
11.9740064103	0\\
11.97403564764	0\\
11.97406488498	0\\
11.97409412232	0\\
11.97412335966	0\\
11.974152597	0\\
11.97418183434	0\\
11.97421107168	0\\
11.97424030902	0\\
11.97426954636	0\\
11.9742987837	0\\
11.97432802104	0\\
11.97435725838	0\\
11.97438649572	0\\
11.97441573306	0\\
11.9744449704	0\\
11.97447420774	0\\
11.97450344508	0\\
11.97453268242	0\\
11.97456191976	0\\
11.9745911571	0\\
11.97462039444	0\\
11.97464963178	0\\
11.97467886912	0\\
11.97470810646	0\\
11.9747373438	0\\
11.97476658114	0\\
11.97479581848	0\\
11.97482505582	0\\
11.97485429316	0\\
11.9748835305	0\\
11.97491276784	0\\
11.97494200518	0\\
11.97497124252	0\\
11.97500047986	0\\
11.9750297172	0\\
11.97505895454	0\\
11.97508819188	0\\
11.97511742922	0\\
11.97514666656	0\\
11.9751759039	0\\
11.97520514124	0\\
11.97523437858	0\\
11.97526361592	0\\
11.97529285326	0\\
11.9753220906	0\\
11.97535132794	0\\
11.97538056528	0\\
11.97540980262	0\\
11.97543903996	0\\
11.9754682773	0\\
11.97549751464	0\\
11.97552675198	0\\
11.97555598932	0\\
11.97558522666	0\\
11.975614464	0\\
11.97564370134	0\\
11.97567293868	0\\
11.97570217602	0\\
11.97573141336	0\\
11.9757606507	0\\
11.97578988804	0\\
11.97581912538	0\\
11.97584836272	0\\
11.97587760006	0\\
11.9759068374	0\\
11.97593607474	0\\
11.97596531208	0\\
11.97599454942	0\\
11.97602378676	0\\
11.9760530241	0\\
11.97608226144	0\\
11.97611149878	0\\
11.97614073612	0\\
11.97616997346	0\\
11.9761992108	0\\
11.97622844814	0\\
11.97625768548	0\\
11.97628692282	0\\
11.97631616016	0\\
11.9763453975	0\\
11.97637463484	0\\
11.97640387218	0\\
11.97643310952	0\\
11.97646234686	0\\
11.9764915842	0\\
11.97652082154	0\\
11.97655005888	0\\
11.97657929622	0\\
11.97660853356	0\\
11.9766377709	0\\
11.97666700824	0\\
11.97669624558	0\\
11.97672548292	0\\
11.97675472026	0\\
11.9767839576	0\\
11.97681319494	0\\
11.97684243228	0\\
11.97687166962	0\\
11.97690090696	0\\
11.9769301443	0\\
11.97695938164	0\\
11.97698861898	0\\
11.97701785632	0\\
11.97704709366	0\\
11.977076331	0\\
11.97710556834	0\\
11.97713480568	0\\
11.97716404302	0\\
11.97719328036	0\\
11.9772225177	0\\
11.97725175504	0\\
11.97728099238	0\\
11.97731022972	0\\
11.97733946706	0\\
11.9773687044	0\\
11.97739794174	0\\
11.97742717908	0\\
11.97745641642	0\\
11.97748565376	0\\
11.9775148911	0\\
11.97754412844	0\\
11.97757336578	0\\
11.97760260312	0\\
11.97763184046	0\\
11.9776610778	0\\
11.97769031514	0\\
11.97771955248	0\\
11.97774878982	0\\
11.97777802716	0\\
11.9778072645	0\\
11.97783650184	0\\
11.97786573918	0\\
11.97789497652	0\\
11.97792421386	0\\
11.9779534512	0\\
11.97798268854	0\\
11.97801192588	0\\
11.97804116322	0\\
11.97807040056	0\\
11.9780996379	0\\
11.97812887524	0\\
11.97815811258	0\\
11.97818734992	0\\
11.97821658726	0\\
11.9782458246	0\\
11.97827506194	0\\
11.97830429928	0\\
11.97833353662	0\\
11.97836277396	0\\
11.9783920113	0\\
11.97842124864	0\\
11.97845048598	0\\
11.97847972332	0\\
11.97850896066	0\\
11.978538198	0\\
11.97856743534	0\\
11.97859667268	0\\
11.97862591002	0\\
11.97865514736	0\\
11.9786843847	0\\
11.97871362204	0\\
11.97874285938	0\\
11.97877209672	0\\
11.97880133406	0\\
11.9788305714	0\\
11.97885980874	0\\
11.97888904608	0\\
11.97891828342	0\\
11.97894752076	0\\
11.9789767581	0\\
11.97900599544	0\\
11.97903523278	0\\
11.97906447012	0\\
11.97909370746	0\\
11.9791229448	0\\
11.97915218214	0\\
11.97918141948	0\\
11.97921065682	0\\
11.97923989416	0\\
11.9792691315	0\\
11.97929836884	0\\
11.97932760618	0\\
11.97935684352	0\\
11.97938608086	0\\
11.9794153182	0\\
11.97944455554	0\\
11.97947379288	0\\
11.97950303022	0\\
11.97953226756	0\\
11.9795615049	0\\
11.97959074224	0\\
11.97961997958	0\\
11.97964921692	0\\
11.97967845426	0\\
11.9797076916	0\\
11.97973692894	0\\
11.97976616628	0\\
11.97979540362	0\\
11.97982464096	0\\
11.9798538783	0\\
11.97988311564	0\\
11.97991235298	0\\
11.97994159032	0\\
11.97997082766	0\\
11.980000065	0\\
11.98002930234	0\\
11.98005853968	0\\
11.98008777702	0\\
11.98011701436	0\\
11.9801462517	0\\
11.98017548904	0\\
11.98020472638	0\\
11.98023396372	0\\
11.98026320106	0\\
11.9802924384	0\\
11.98032167574	0\\
11.98035091308	0\\
11.98038015042	0\\
11.98040938776	0\\
11.9804386251	0\\
11.98046786244	0\\
11.98049709978	0\\
11.98052633712	0\\
11.98055557446	0\\
11.9805848118	0\\
11.98061404914	0\\
11.98064328648	0\\
11.98067252382	0\\
11.98070176116	0\\
11.9807309985	0\\
11.98076023584	0\\
11.98078947318	0\\
11.98081871052	0\\
11.98084794786	0\\
11.9808771852	0\\
11.98090642254	0\\
11.98093565988	0\\
11.98096489722	0\\
11.98099413456	0\\
11.9810233719	0\\
11.98105260924	0\\
11.98108184658	0\\
11.98111108392	0\\
11.98114032126	0\\
11.9811695586	0\\
11.98119879594	0\\
11.98122803328	0\\
11.98125727062	0\\
11.98128650796	0\\
11.9813157453	0\\
11.98134498264	0\\
11.98137421998	0\\
11.98140345732	0\\
11.98143269466	0\\
11.981461932	0\\
11.98149116934	0\\
11.98152040668	0\\
11.98154964402	0\\
11.98157888136	0\\
11.9816081187	0\\
11.98163735604	0\\
11.98166659338	0\\
11.98169583072	0\\
11.98172506806	0\\
11.9817543054	0\\
11.98178354274	0\\
11.98181278008	0\\
11.98184201742	0\\
11.98187125476	0\\
11.9819004921	0\\
11.98192972944	0\\
11.98195896678	0\\
11.98198820412	0\\
11.98201744146	0\\
11.9820466788	0\\
11.98207591614	0\\
11.98210515348	0\\
11.98213439082	0\\
11.98216362816	0\\
11.9821928655	0\\
11.98222210284	0\\
11.98225134018	0\\
11.98228057752	0\\
11.98230981486	0\\
11.9823390522	0\\
11.98236828954	0\\
11.98239752688	0\\
11.98242676422	0\\
11.98245600156	0\\
11.9824852389	0\\
11.98251447624	0\\
11.98254371358	0\\
11.98257295092	0\\
11.98260218826	0\\
11.9826314256	0\\
11.98266066294	0\\
11.98268990028	0\\
11.98271913762	0\\
11.98274837496	0\\
11.9827776123	0\\
11.98280684964	0\\
11.98283608698	0\\
11.98286532432	0\\
11.98289456166	0\\
11.982923799	0\\
11.98295303634	0\\
11.98298227368	0\\
11.98301151102	0\\
11.98304074836	0\\
11.9830699857	0\\
11.98309922304	0\\
11.98312846038	0\\
11.98315769772	0\\
11.98318693506	0\\
11.9832161724	0\\
11.98324540974	0\\
11.98327464708	0\\
11.98330388442	0\\
11.98333312176	0\\
11.9833623591	0\\
11.98339159644	0\\
11.98342083378	0\\
11.98345007112	0\\
11.98347930846	0\\
11.9835085458	0\\
11.98353778314	0\\
11.98356702048	0\\
11.98359625782	0\\
11.98362549516	0\\
11.9836547325	0\\
11.98368396984	0\\
11.98371320718	0\\
11.98374244452	0\\
11.98377168186	0\\
11.9838009192	0\\
11.98383015654	0\\
11.98385939388	0\\
11.98388863122	0\\
11.98391786856	0\\
11.9839471059	0\\
11.98397634324	0\\
11.98400558058	0\\
11.98403481792	0\\
11.98406405526	0\\
11.9840932926	0\\
11.98412252994	0\\
11.98415176728	0\\
11.98418100462	0\\
11.98421024196	0\\
11.9842394793	0\\
11.98426871664	0\\
11.98429795398	0\\
11.98432719132	0\\
11.98435642866	0\\
11.984385666	0\\
11.98441490334	0\\
11.98444414068	0\\
11.98447337802	0\\
11.98450261536	0\\
11.9845318527	0\\
11.98456109004	0\\
11.98459032738	0\\
11.98461956472	0\\
11.98464880206	0\\
11.9846780394	0\\
11.98470727674	0\\
11.98473651408	0\\
11.98476575142	0\\
11.98479498876	0\\
11.9848242261	0\\
11.98485346344	0\\
11.98488270078	0\\
11.98491193812	0\\
11.98494117546	0\\
11.9849704128	0\\
11.98499965014	0\\
11.98502888748	0\\
11.98505812482	0\\
11.98508736216	0\\
11.9851165995	0\\
11.98514583684	0\\
11.98517507418	0\\
11.98520431152	0\\
11.98523354886	0\\
11.9852627862	0\\
11.98529202354	0\\
11.98532126088	0\\
11.98535049822	0\\
11.98537973556	0\\
11.9854089729	0\\
11.98543821024	0\\
11.98546744758	0\\
11.98549668492	0\\
11.98552592226	0\\
11.9855551596	0\\
11.98558439694	0\\
11.98561363428	0\\
11.98564287162	0\\
11.98567210896	0\\
11.9857013463	0\\
11.98573058364	0\\
11.98575982098	0\\
11.98578905832	0\\
11.98581829566	0\\
11.985847533	0\\
11.98587677034	0\\
11.98590600768	0\\
11.98593524502	0\\
11.98596448236	0\\
11.9859937197	0\\
11.98602295704	0\\
11.98605219438	0\\
11.98608143172	0\\
11.98611066906	0\\
11.9861399064	0\\
11.98616914374	0\\
11.98619838108	0\\
11.98622761842	0\\
11.98625685576	0\\
11.9862860931	0\\
11.98631533044	0\\
11.98634456778	0\\
11.98637380512	0\\
11.98640304246	0\\
11.9864322798	0\\
11.98646151714	0\\
11.98649075448	0\\
11.98651999182	0\\
11.98654922916	0\\
11.9865784665	0\\
11.98660770384	0\\
11.98663694118	0\\
11.98666617852	0\\
11.98669541586	0\\
11.9867246532	0\\
11.98675389054	0\\
11.98678312788	0\\
11.98681236522	0\\
11.98684160256	0\\
11.9868708399	0\\
11.98690007724	0\\
11.98692931458	0\\
11.98695855192	0\\
11.98698778926	0\\
11.9870170266	0\\
11.98704626394	0\\
11.98707550128	0\\
11.98710473862	0\\
11.98713397596	0\\
11.9871632133	0\\
11.98719245064	0\\
11.98722168798	0\\
11.98725092532	0\\
11.98728016266	0\\
11.9873094	0\\
11.98733863734	0\\
11.98736787468	0\\
11.98739711202	0\\
11.98742634936	0\\
11.9874555867	0\\
11.98748482404	0\\
11.98751406138	0\\
11.98754329872	0\\
11.98757253606	0\\
11.9876017734	0\\
11.98763101074	0\\
11.98766024808	0\\
11.98768948542	0\\
11.98771872276	0\\
11.9877479601	0\\
11.98777719744	0\\
11.98780643478	0\\
11.98783567212	0\\
11.98786490946	0\\
11.9878941468	0\\
11.98792338414	0\\
11.98795262148	0\\
11.98798185882	0\\
11.98801109616	0\\
11.9880403335	0\\
11.98806957084	0\\
11.98809880818	0\\
11.98812804552	0\\
11.98815728286	0\\
11.9881865202	0\\
11.98821575754	0\\
11.98824499488	0\\
11.98827423222	0\\
11.98830346956	0\\
11.9883327069	0\\
11.98836194424	0\\
11.98839118158	0\\
11.98842041892	0\\
11.98844965626	0\\
11.9884788936	0\\
11.98850813094	0\\
11.98853736828	0\\
11.98856660562	0\\
11.98859584296	0\\
11.9886250803	0\\
11.98865431764	0\\
11.98868355498	0\\
11.98871279232	0\\
11.98874202966	0\\
11.988771267	0\\
11.98880050434	0\\
11.98882974168	0\\
11.98885897902	0\\
11.98888821636	0\\
11.9889174537	0\\
11.98894669104	0\\
11.98897592838	0\\
11.98900516572	0\\
11.98903440306	0\\
11.9890636404	0\\
11.98909287774	0\\
11.98912211508	0\\
11.98915135242	0\\
11.98918058976	0\\
11.9892098271	0\\
11.98923906444	0\\
11.98926830178	0\\
11.98929753912	0\\
11.98932677646	0\\
11.9893560138	0\\
11.98938525114	0\\
11.98941448848	0\\
11.98944372582	0\\
11.98947296316	0\\
11.9895022005	0\\
11.98953143784	0\\
11.98956067518	0\\
11.98958991252	0\\
11.98961914986	0\\
11.9896483872	0\\
11.98967762454	0\\
11.98970686188	0\\
11.98973609922	0\\
11.98976533656	0\\
11.9897945739	0\\
11.98982381124	0\\
11.98985304858	0\\
11.98988228592	0\\
11.98991152326	0\\
11.9899407606	0\\
11.98996999794	0\\
11.98999923528	0\\
11.99002847262	0\\
11.99005770996	0\\
11.9900869473	0\\
11.99011618464	0\\
11.99014542198	0\\
11.99017465932	0\\
11.99020389666	0\\
11.990233134	0\\
11.99026237134	0\\
11.99029160868	0\\
11.99032084602	0\\
11.99035008336	0\\
11.9903793207	0\\
11.99040855804	0\\
11.99043779538	0\\
11.99046703272	0\\
11.99049627006	0\\
11.9905255074	0\\
11.99055474474	0\\
11.99058398208	0\\
11.99061321942	0\\
11.99064245676	0\\
11.9906716941	0\\
11.99070093144	0\\
11.99073016878	0\\
11.99075940612	0\\
11.99078864346	0\\
11.9908178808	0\\
11.99084711814	0\\
11.99087635548	0\\
11.99090559282	0\\
11.99093483016	0\\
11.9909640675	0\\
11.99099330484	0\\
11.99102254218	0\\
11.99105177952	0\\
11.99108101686	0\\
11.9911102542	0\\
11.99113949154	0\\
11.99116872888	0\\
11.99119796622	0\\
11.99122720356	0\\
11.9912564409	0\\
11.99128567824	0\\
11.99131491558	0\\
11.99134415292	0\\
11.99137339026	0\\
11.9914026276	0\\
11.99143186494	0\\
11.99146110228	0\\
11.99149033962	0\\
11.99151957696	0\\
11.9915488143	0\\
11.99157805164	0\\
11.99160728898	0\\
11.99163652632	0\\
11.99166576366	0\\
11.991695001	0\\
11.99172423834	0\\
11.99175347568	0\\
11.99178271302	0\\
11.99181195036	0\\
11.9918411877	0\\
11.99187042504	0\\
11.99189966238	0\\
11.99192889972	0\\
11.99195813706	0\\
11.9919873744	0\\
11.99201661174	0\\
11.99204584908	0\\
11.99207508642	0\\
11.99210432376	0\\
11.9921335611	0\\
11.99216279844	0\\
11.99219203578	0\\
11.99222127312	0\\
11.99225051046	0\\
11.9922797478	0\\
11.99230898514	0\\
11.99233822248	0\\
11.99236745982	0\\
11.99239669716	0\\
11.9924259345	0\\
11.99245517184	0\\
11.99248440918	0\\
11.99251364652	0\\
11.99254288386	0\\
11.9925721212	0\\
11.99260135854	0\\
11.99263059588	0\\
11.99265983322	0\\
11.99268907056	0\\
11.9927183079	0\\
11.99274754524	0\\
11.99277678258	0\\
11.99280601992	0\\
11.99283525726	0\\
11.9928644946	0\\
11.99289373194	0\\
11.99292296928	0\\
11.99295220662	0\\
11.99298144396	0\\
11.9930106813	0\\
11.99303991864	0\\
11.99306915598	0\\
11.99309839332	0\\
11.99312763066	0\\
11.993156868	0\\
11.99318610534	0\\
11.99321534268	0\\
11.99324458002	0\\
11.99327381736	0\\
11.9933030547	0\\
11.99333229204	0\\
11.99336152938	0\\
11.99339076672	0\\
11.99342000406	0\\
11.9934492414	0\\
11.99347847874	0\\
11.99350771608	0\\
11.99353695342	0\\
11.99356619076	0\\
11.9935954281	0\\
11.99362466544	0\\
11.99365390278	0\\
11.99368314012	0\\
11.99371237746	0\\
11.9937416148	0\\
11.99377085214	0\\
11.99380008948	0\\
11.99382932682	0\\
11.99385856416	0\\
11.9938878015	0\\
11.99391703884	0\\
11.99394627618	0\\
11.99397551352	0\\
11.99400475086	0\\
11.9940339882	0\\
11.99406322554	0\\
11.99409246288	0\\
11.99412170022	0\\
11.99415093756	0\\
11.9941801749	0\\
11.99420941224	0\\
11.99423864958	0\\
11.99426788692	0\\
11.99429712426	0\\
11.9943263616	0\\
11.99435559894	0\\
11.99438483628	0\\
11.99441407362	0\\
11.99444331096	0\\
11.9944725483	0\\
11.99450178564	0\\
11.99453102298	0\\
11.99456026032	0\\
11.99458949766	0\\
11.994618735	0\\
11.99464797234	0\\
11.99467720968	0\\
11.99470644702	0\\
11.99473568436	0\\
11.9947649217	0\\
11.99479415904	0\\
11.99482339638	0\\
11.99485263372	0\\
11.99488187106	0\\
11.9949111084	0\\
11.99494034574	0\\
11.99496958308	0\\
11.99499882042	0\\
11.99502805776	0\\
11.9950572951	0\\
11.99508653244	0\\
11.99511576978	0\\
11.99514500712	0\\
11.99517424446	0\\
11.9952034818	0\\
11.99523271914	0\\
11.99526195648	0\\
11.99529119382	0\\
11.99532043116	0\\
11.9953496685	0\\
11.99537890584	0\\
11.99540814318	0\\
11.99543738052	0\\
11.99546661786	0\\
11.9954958552	0\\
11.99552509254	0\\
11.99555432988	0\\
11.99558356722	0\\
11.99561280456	0\\
11.9956420419	0\\
11.99567127924	0\\
11.99570051658	0\\
11.99572975392	0\\
11.99575899126	0\\
11.9957882286	0\\
11.99581746594	0\\
11.99584670328	0\\
11.99587594062	0\\
11.99590517796	0\\
11.9959344153	0\\
11.99596365264	0\\
11.99599288998	0\\
11.99602212732	0\\
11.99605136466	0\\
11.996080602	0\\
11.99610983934	0\\
11.99613907668	0\\
11.99616831402	0\\
11.99619755136	0\\
11.9962267887	0\\
11.99625602604	0\\
11.99628526338	0\\
11.99631450072	0\\
11.99634373806	0\\
11.9963729754	0\\
11.99640221274	0\\
11.99643145008	0\\
11.99646068742	0\\
11.99648992476	0\\
11.9965191621	0\\
11.99654839944	0\\
11.99657763678	0\\
11.99660687412	0\\
11.99663611146	0\\
11.9966653488	0\\
11.99669458614	0\\
11.99672382348	0\\
11.99675306082	0\\
11.99678229816	0\\
11.9968115355	0\\
11.99684077284	0\\
11.99687001018	0\\
11.99689924752	0\\
11.99692848486	0\\
11.9969577222	0\\
11.99698695954	0\\
11.99701619688	0\\
11.99704543422	0\\
11.99707467156	0\\
11.9971039089	0\\
11.99713314624	0\\
11.99716238358	0\\
11.99719162092	0\\
11.99722085826	0\\
11.9972500956	0\\
11.99727933294	0\\
11.99730857028	0\\
11.99733780762	0\\
11.99736704496	0\\
11.9973962823	0\\
11.99742551964	0\\
11.99745475698	0\\
11.99748399432	0\\
11.99751323166	0\\
11.997542469	0\\
11.99757170634	0\\
11.99760094368	0\\
11.99763018102	0\\
11.99765941836	0\\
11.9976886557	0\\
11.99771789304	0\\
11.99774713038	0\\
11.99777636772	0\\
11.99780560506	0\\
11.9978348424	0\\
11.99786407974	0\\
11.99789331708	0\\
11.99792255442	0\\
11.99795179176	0\\
11.9979810291	0\\
11.99801026644	0\\
11.99803950378	0\\
11.99806874112	0\\
11.99809797846	0\\
11.9981272158	0\\
11.99815645314	0\\
11.99818569048	0\\
11.99821492782	0\\
11.99824416516	0\\
11.9982734025	0\\
11.99830263984	0\\
11.99833187718	0\\
11.99836111452	0\\
11.99839035186	0\\
11.9984195892	0\\
11.99844882654	0\\
11.99847806388	0\\
11.99850730122	0\\
11.99853653856	0\\
11.9985657759	0\\
11.99859501324	0\\
11.99862425058	0\\
11.99865348792	0\\
11.99868272526	0\\
11.9987119626	0\\
11.99874119994	0\\
11.99877043728	0\\
11.99879967462	0\\
11.99882891196	0\\
11.9988581493	0\\
11.99888738664	0\\
11.99891662398	0\\
11.99894586132	0\\
11.99897509866	0\\
11.999004336	0\\
11.99903357334	0\\
11.99906281068	0\\
11.99909204802	0\\
11.99912128536	0\\
11.9991505227	0\\
11.99917976004	0\\
11.99920899738	0\\
11.99923823472	0\\
11.99926747206	0\\
11.9992967094	0\\
11.99932594674	0\\
11.99935518408	0\\
11.99938442142	0\\
11.99941365876	0\\
11.9994428961	0\\
11.99947213344	0\\
11.99950137078	0\\
11.99953060812	0\\
11.99955984546	0\\
11.9995890828	0\\
11.99961832014	0\\
11.99964755748	0\\
11.99967679482	0\\
11.99970603216	0\\
11.9997352695	0\\
11.99976450684	0\\
11.99979374418	0\\
11.99982298152	0\\
11.99985221886	0\\
11.9998814562	0\\
11.99991069354	0\\
11.99993993088	0\\
11.99996916822	0\\
11.99999840556	0\\
12.0000276429	0\\
12.00005688024	0\\
12.00008611758	0\\
12.00011535492	0\\
12.00014459226	0\\
12.0001738296	0\\
12.00020306694	0\\
12.00023230428	0\\
12.00026154162	0\\
12.00029077896	0\\
12.0003200163	0\\
12.00034925364	0\\
12.00037849098	0\\
12.00040772832	0\\
12.00043696566	0\\
12.000466203	0\\
12.00049544034	0\\
12.00052467768	0\\
12.00055391502	0\\
12.00058315236	0\\
12.0006123897	0\\
12.00064162704	0\\
12.00067086438	0\\
12.00070010172	0\\
12.00072933906	0\\
12.0007585764	0\\
12.00078781374	0\\
12.00081705108	0\\
12.00084628842	0\\
12.00087552576	0\\
12.0009047631	0\\
12.00093400044	0\\
12.00096323778	0\\
12.00099247512	0\\
12.00102171246	0\\
12.0010509498	0\\
12.00108018714	0\\
12.00110942448	0\\
12.00113866182	0\\
12.00116789916	0\\
12.0011971365	0\\
12.00122637384	0\\
12.00125561118	0\\
12.00128484852	0\\
12.00131408586	0\\
12.0013433232	0\\
12.00137256054	0\\
12.00140179788	0\\
12.00143103522	0\\
12.00146027256	0\\
12.0014895099	0\\
12.00151874724	0\\
12.00154798458	0\\
12.00157722192	0\\
12.00160645926	0\\
12.0016356966	0\\
12.00166493394	0\\
12.00169417128	0\\
12.00172340862	0\\
12.00175264596	0\\
12.0017818833	0\\
12.00181112064	0\\
12.00184035798	0\\
12.00186959532	0\\
12.00189883266	0\\
12.00192807	0\\
12.00195730734	0\\
12.00198654468	0\\
12.00201578202	0\\
12.00204501936	0\\
12.0020742567	0\\
12.00210349404	0\\
12.00213273138	0\\
12.00216196872	0\\
12.00219120606	0\\
12.0022204434	0\\
12.00224968074	0\\
12.00227891808	0\\
12.00230815542	0\\
12.00233739276	0\\
12.0023666301	0\\
12.00239586744	0\\
12.00242510478	0\\
12.00245434212	0\\
12.00248357946	0\\
12.0025128168	0\\
12.00254205414	0\\
12.00257129148	0\\
12.00260052882	0\\
12.00262976616	0\\
12.0026590035	0\\
12.00268824084	0\\
12.00271747818	0\\
12.00274671552	0\\
12.00277595286	0\\
12.0028051902	0\\
12.00283442754	0\\
12.00286366488	0\\
12.00289290222	0\\
12.00292213956	0\\
12.0029513769	0\\
12.00298061424	0\\
12.00300985158	0\\
12.00303908892	0\\
12.00306832626	0\\
12.0030975636	0\\
12.00312680094	0\\
12.00315603828	0\\
12.00318527562	0\\
12.00321451296	0\\
12.0032437503	0\\
12.00327298764	0\\
12.00330222498	0\\
12.00333146232	0\\
12.00336069966	0\\
12.003389937	0\\
12.00341917434	0\\
12.00344841168	0\\
12.00347764902	0\\
12.00350688636	0\\
12.0035361237	0\\
12.00356536104	0\\
12.00359459838	0\\
12.00362383572	0\\
12.00365307306	0\\
12.0036823104	0\\
12.00371154774	0\\
12.00374078508	0\\
12.00377002242	0\\
12.00379925976	0\\
12.0038284971	0\\
12.00385773444	0\\
12.00388697178	0\\
12.00391620912	0\\
12.00394544646	0\\
12.0039746838	0\\
12.00400392114	0\\
12.00403315848	0\\
12.00406239582	0\\
12.00409163316	0\\
12.0041208705	0\\
12.00415010784	0\\
12.00417934518	0\\
12.00420858252	0\\
12.00423781986	0\\
12.0042670572	0\\
12.00429629454	0\\
12.00432553188	0\\
12.00435476922	0\\
12.00438400656	0\\
12.0044132439	0\\
12.00444248124	0\\
12.00447171858	0\\
12.00450095592	0\\
12.00453019326	0\\
12.0045594306	0\\
12.00458866794	0\\
12.00461790528	0\\
12.00464714262	0\\
12.00467637996	0\\
12.0047056173	0\\
12.00473485464	0\\
12.00476409198	0\\
12.00479332932	0\\
12.00482256666	0\\
12.004851804	0\\
12.00488104134	0\\
12.00491027868	0\\
12.00493951602	0\\
12.00496875336	0\\
12.0049979907	0\\
12.00502722804	0\\
12.00505646538	0\\
12.00508570272	0\\
12.00511494006	0\\
12.0051441774	0\\
12.00517341474	0\\
12.00520265208	0\\
12.00523188942	0\\
12.00526112676	0\\
12.0052903641	0\\
12.00531960144	0\\
12.00534883878	0\\
12.00537807612	0\\
12.00540731346	0\\
12.0054365508	0\\
12.00546578814	0\\
12.00549502548	0\\
12.00552426282	0\\
12.00555350016	0\\
12.0055827375	0\\
12.00561197484	0\\
12.00564121218	0\\
12.00567044952	0\\
12.00569968686	0\\
12.0057289242	0\\
12.00575816154	0\\
12.00578739888	0\\
12.00581663622	0\\
12.00584587356	0\\
12.0058751109	0\\
12.00590434824	0\\
12.00593358558	0\\
12.00596282292	0\\
12.00599206026	0\\
12.0060212976	0\\
12.00605053494	0\\
12.00607977228	0\\
12.00610900962	0\\
12.00613824696	0\\
12.0061674843	0\\
12.00619672164	0\\
12.00622595898	0\\
12.00625519632	0\\
12.00628443366	0\\
12.006313671	0\\
12.00634290834	0\\
12.00637214568	0\\
12.00640138302	0\\
12.00643062036	0\\
12.0064598577	0\\
12.00648909504	0\\
12.00651833238	0\\
12.00654756972	0\\
12.00657680706	0\\
12.0066060444	0\\
12.00663528174	0\\
12.00666451908	0\\
12.00669375642	0\\
12.00672299376	0\\
12.0067522311	0\\
12.00678146844	0\\
12.00681070578	0\\
12.00683994312	0\\
12.00686918046	0\\
12.0068984178	0\\
12.00692765514	0\\
12.00695689248	0\\
12.00698612982	0\\
12.00701536716	0\\
12.0070446045	0\\
12.00707384184	0\\
12.00710307918	0\\
12.00713231652	0\\
12.00716155386	0\\
12.0071907912	0\\
12.00722002854	0\\
12.00724926588	0\\
12.00727850322	0\\
12.00730774056	0\\
12.0073369779	0\\
12.00736621524	0\\
12.00739545258	0\\
12.00742468992	0\\
12.00745392726	0\\
12.0074831646	0\\
12.00751240194	0\\
12.00754163928	0\\
12.00757087662	0\\
12.00760011396	0\\
12.0076293513	0\\
12.00765858864	0\\
12.00768782598	0\\
12.00771706332	0\\
12.00774630066	0\\
12.007775538	0\\
12.00780477534	0\\
12.00783401268	0\\
12.00786325002	0\\
12.00789248736	0\\
12.0079217247	0\\
12.00795096204	0\\
12.00798019938	0\\
12.00800943672	0\\
12.00803867406	0\\
12.0080679114	0\\
12.00809714874	0\\
12.00812638608	0\\
12.00815562342	0\\
12.00818486076	0\\
12.0082140981	0\\
12.00824333544	0\\
12.00827257278	0\\
12.00830181012	0\\
12.00833104746	0\\
12.0083602848	0\\
12.00838952214	0\\
12.00841875948	0\\
12.00844799682	0\\
12.00847723416	0\\
12.0085064715	0\\
12.00853570884	0\\
12.00856494618	0\\
12.00859418352	0\\
12.00862342086	0\\
12.0086526582	0\\
12.00868189554	0\\
12.00871113288	0\\
12.00874037022	0\\
12.00876960756	0\\
12.0087988449	0\\
12.00882808224	0\\
12.00885731958	0\\
12.00888655692	0\\
12.00891579426	0\\
12.0089450316	0\\
12.00897426894	0\\
12.00900350628	0\\
12.00903274362	0\\
12.00906198096	0\\
12.0090912183	0\\
12.00912045564	0\\
12.00914969298	0\\
12.00917893032	0\\
12.00920816766	0\\
12.009237405	0\\
12.00926664234	0\\
12.00929587968	0\\
12.00932511702	0\\
12.00935435436	0\\
12.0093835917	0\\
12.00941282904	0\\
12.00944206638	0\\
12.00947130372	0\\
12.00950054106	0\\
12.0095297784	0\\
12.00955901574	0\\
12.00958825308	0\\
12.00961749042	0\\
12.00964672776	0\\
12.0096759651	0\\
12.00970520244	0\\
12.00973443978	0\\
12.00976367712	0\\
12.00979291446	0\\
12.0098221518	0\\
12.00985138914	0\\
12.00988062648	0\\
12.00990986382	0\\
12.00993910116	0\\
12.0099683385	0\\
12.00999757584	0\\
12.01002681318	0\\
12.01005605052	0\\
12.01008528786	0\\
12.0101145252	0\\
12.01014376254	0\\
12.01017299988	0\\
12.01020223722	0\\
12.01023147456	0\\
12.0102607119	0\\
12.01028994924	0\\
12.01031918658	0\\
12.01034842392	0\\
12.01037766126	0\\
12.0104068986	0\\
12.01043613594	0\\
12.01046537328	0\\
12.01049461062	0\\
12.01052384796	0\\
12.0105530853	0\\
12.01058232264	0\\
12.01061155998	0\\
12.01064079732	0\\
12.01067003466	0\\
12.010699272	0\\
12.01072850934	0\\
12.01075774668	0\\
12.01078698402	0\\
12.01081622136	0\\
12.0108454587	0\\
12.01087469604	0\\
12.01090393338	0\\
12.01093317072	0\\
12.01096240806	0\\
12.0109916454	0\\
12.01102088274	0\\
12.01105012008	0\\
12.01107935742	0\\
12.01110859476	0\\
12.0111378321	0\\
12.01116706944	0\\
12.01119630678	0\\
12.01122554412	0\\
12.01125478146	0\\
12.0112840188	0\\
12.01131325614	0\\
12.01134249348	0\\
12.01137173082	0\\
12.01140096816	0\\
12.0114302055	0\\
12.01145944284	0\\
12.01148868018	0\\
12.01151791752	0\\
12.01154715486	0\\
12.0115763922	0\\
12.01160562954	0\\
12.01163486688	0\\
12.01166410422	0\\
12.01169334156	0\\
12.0117225789	0\\
12.01175181624	0\\
12.01178105358	0\\
12.01181029092	0\\
12.01183952826	0\\
12.0118687656	0\\
12.01189800294	0\\
12.01192724028	0\\
12.01195647762	0\\
12.01198571496	0\\
12.0120149523	0\\
12.01204418964	0\\
12.01207342698	0\\
12.01210266432	0\\
12.01213190166	0\\
12.012161139	0\\
12.01219037634	0\\
12.01221961368	0\\
12.01224885102	0\\
12.01227808836	0\\
12.0123073257	0\\
12.01233656304	0\\
12.01236580038	0\\
12.01239503772	0\\
12.01242427506	0\\
12.0124535124	0\\
12.01248274974	0\\
12.01251198708	0\\
12.01254122442	0\\
12.01257046176	0\\
12.0125996991	0\\
12.01262893644	0\\
12.01265817378	0\\
12.01268741112	0\\
12.01271664846	0\\
12.0127458858	0\\
12.01277512314	0\\
12.01280436048	0\\
12.01283359782	0\\
12.01286283516	0\\
12.0128920725	0\\
12.01292130984	0\\
12.01295054718	0\\
12.01297978452	0\\
12.01300902186	0\\
12.0130382592	0\\
12.01306749654	0\\
12.01309673388	0\\
12.01312597122	0\\
12.01315520856	0\\
12.0131844459	0\\
12.01321368324	0\\
12.01324292058	0\\
12.01327215792	0\\
12.01330139526	0\\
12.0133306326	0\\
12.01335986994	0\\
12.01338910728	0\\
12.01341834462	0\\
12.01344758196	0\\
12.0134768193	0\\
12.01350605664	0\\
12.01353529398	0\\
12.01356453132	0\\
12.01359376866	0\\
12.013623006	0\\
12.01365224334	0\\
12.01368148068	0\\
12.01371071802	0\\
12.01373995536	0\\
12.0137691927	0\\
12.01379843004	0\\
12.01382766738	0\\
12.01385690472	0\\
12.01388614206	0\\
12.0139153794	0\\
12.01394461674	0\\
12.01397385408	0\\
12.01400309142	0\\
12.01403232876	0\\
12.0140615661	0\\
12.01409080344	0\\
12.01412004078	0\\
12.01414927812	0\\
12.01417851546	0\\
12.0142077528	0\\
12.01423699014	0\\
12.01426622748	0\\
12.01429546482	0\\
12.01432470216	0\\
12.0143539395	0\\
12.01438317684	0\\
12.01441241418	0\\
12.01444165152	0\\
12.01447088886	0\\
12.0145001262	0\\
12.01452936354	0\\
12.01455860088	0\\
12.01458783822	0\\
12.01461707556	0\\
12.0146463129	0\\
12.01467555024	0\\
12.01470478758	0\\
12.01473402492	0\\
12.01476326226	0\\
12.0147924996	0\\
12.01482173694	0\\
12.01485097428	0\\
12.01488021162	0\\
12.01490944896	0\\
12.0149386863	0\\
12.01496792364	0\\
12.01499716098	0\\
12.01502639832	0\\
12.01505563566	0\\
12.015084873	0\\
12.01511411034	0\\
12.01514334768	0\\
12.01517258502	0\\
12.01520182236	0\\
12.0152310597	0\\
12.01526029704	0\\
12.01528953438	0\\
12.01531877172	0\\
12.01534800906	0\\
12.0153772464	0\\
12.01540648374	0\\
12.01543572108	0\\
12.01546495842	0\\
12.01549419576	0\\
12.0155234331	0\\
12.01555267044	0\\
12.01558190778	0\\
12.01561114512	0\\
12.01564038246	0\\
12.0156696198	0\\
12.01569885714	0\\
12.01572809448	0\\
12.01575733182	0\\
12.01578656916	0\\
12.0158158065	0\\
12.01584504384	0\\
12.01587428118	0\\
12.01590351852	0\\
12.01593275586	0\\
12.0159619932	0\\
12.01599123054	0\\
12.01602046788	0\\
12.01604970522	0\\
12.01607894256	0\\
12.0161081799	0\\
12.01613741724	0\\
12.01616665458	0\\
12.01619589192	0\\
12.01622512926	0\\
12.0162543666	0\\
12.01628360394	0\\
12.01631284128	0\\
12.01634207862	0\\
12.01637131596	0\\
12.0164005533	0\\
12.01642979064	0\\
12.01645902798	0\\
12.01648826532	0\\
12.01651750266	0\\
12.01654674	0\\
12.01657597734	0\\
12.01660521468	0\\
12.01663445202	0\\
12.01666368936	0\\
12.0166929267	0\\
12.01672216404	0\\
12.01675140138	0\\
12.01678063872	0\\
12.01680987606	0\\
12.0168391134	0\\
12.01686835074	0\\
12.01689758808	0\\
12.01692682542	0\\
12.01695606276	0\\
12.0169853001	0\\
12.01701453744	0\\
12.01704377478	0\\
12.01707301212	0\\
12.01710224946	0\\
12.0171314868	0\\
12.01716072414	0\\
12.01718996148	0\\
12.01721919882	0\\
12.01724843616	0\\
12.0172776735	0\\
12.01730691084	0\\
12.01733614818	0\\
12.01736538552	0\\
12.01739462286	0\\
12.0174238602	0\\
12.01745309754	0\\
12.01748233488	0\\
12.01751157222	0\\
12.01754080956	0\\
12.0175700469	0\\
12.01759928424	0\\
12.01762852158	0\\
12.01765775892	0\\
12.01768699626	0\\
12.0177162336	0\\
12.01774547094	0\\
12.01777470828	0\\
12.01780394562	0\\
12.01783318296	0\\
12.0178624203	0\\
12.01789165764	0\\
12.01792089498	0\\
12.01795013232	0\\
12.01797936966	0\\
12.018008607	0\\
12.01803784434	0\\
12.01806708168	0\\
12.01809631902	0\\
12.01812555636	0\\
12.0181547937	0\\
12.01818403104	0\\
12.01821326838	0\\
12.01824250572	0\\
12.01827174306	0\\
12.0183009804	0\\
12.01833021774	0\\
12.01835945508	0\\
12.01838869242	0\\
12.01841792976	0\\
12.0184471671	0\\
12.01847640444	0\\
12.01850564178	0\\
12.01853487912	0\\
12.01856411646	0\\
12.0185933538	0\\
12.01862259114	0\\
12.01865182848	0\\
12.01868106582	0\\
12.01871030316	0\\
12.0187395405	0\\
12.01876877784	0\\
12.01879801518	0\\
12.01882725252	0\\
12.01885648986	0\\
12.0188857272	0\\
12.01891496454	0\\
12.01894420188	0\\
12.01897343922	0\\
12.01900267656	0\\
12.0190319139	0\\
12.01906115124	0\\
12.01909038858	0\\
12.01911962592	0\\
12.01914886326	0\\
12.0191781006	0\\
12.01920733794	0\\
12.01923657528	0\\
12.01926581262	0\\
12.01929504996	0\\
12.0193242873	0\\
12.01935352464	0\\
12.01938276198	0\\
12.01941199932	0\\
12.01944123666	0\\
12.019470474	0\\
12.01949971134	0\\
12.01952894868	0\\
12.01955818602	0\\
12.01958742336	0\\
12.0196166607	0\\
12.01964589804	0\\
12.01967513538	0\\
12.01970437272	0\\
12.01973361006	0\\
12.0197628474	0\\
12.01979208474	0\\
12.01982132208	0\\
12.01985055942	0\\
12.01987979676	0\\
12.0199090341	0\\
12.01993827144	0\\
12.01996750878	0\\
12.01999674612	0\\
12.02002598346	0\\
12.0200552208	0\\
12.02008445814	0\\
12.02011369548	0\\
12.02014293282	0\\
12.02017217016	0\\
12.0202014075	0\\
12.02023064484	0\\
12.02025988218	0\\
12.02028911952	0\\
12.02031835686	0\\
12.0203475942	0\\
12.02037683154	0\\
12.02040606888	0\\
12.02043530622	0\\
12.02046454356	0\\
12.0204937809	0\\
12.02052301824	0\\
12.02055225558	0\\
12.02058149292	0\\
12.02061073026	0\\
12.0206399676	0\\
12.02066920494	0\\
12.02069844228	0\\
12.02072767962	0\\
12.02075691696	0\\
12.0207861543	0\\
12.02081539164	0\\
12.02084462898	0\\
12.02087386632	0\\
12.02090310366	0\\
12.020932341	0\\
12.02096157834	0\\
12.02099081568	0\\
12.02102005302	0\\
12.02104929036	0\\
12.0210785277	0\\
12.02110776504	0\\
12.02113700238	0\\
12.02116623972	0\\
12.02119547706	0\\
12.0212247144	0\\
12.02125395174	0\\
12.02128318908	0\\
12.02131242642	0\\
12.02134166376	0\\
12.0213709011	0\\
12.02140013844	0\\
12.02142937578	0\\
12.02145861312	0\\
12.02148785046	0\\
12.0215170878	0\\
12.02154632514	0\\
12.02157556248	0\\
12.02160479982	0\\
12.02163403716	0\\
12.0216632745	0\\
12.02169251184	0\\
12.02172174918	0\\
12.02175098652	0\\
12.02178022386	0\\
12.0218094612	0\\
12.02183869854	0\\
12.02186793588	0\\
12.02189717322	0\\
12.02192641056	0\\
12.0219556479	0\\
12.02198488524	0\\
12.02201412258	0\\
12.02204335992	0\\
12.02207259726	0\\
12.0221018346	0\\
12.02213107194	0\\
12.02216030928	0\\
12.02218954662	0\\
12.02221878396	0\\
12.0222480213	0\\
12.02227725864	0\\
12.02230649598	0\\
12.02233573332	0\\
12.02236497066	0\\
12.022394208	0\\
12.02242344534	0\\
12.02245268268	0\\
12.02248192002	0\\
12.02251115736	0\\
12.0225403947	0\\
12.02256963204	0\\
12.02259886938	0\\
12.02262810672	0\\
12.02265734406	0\\
12.0226865814	0\\
12.02271581874	0\\
12.02274505608	0\\
12.02277429342	0\\
12.02280353076	0\\
12.0228327681	0\\
12.02286200544	0\\
12.02289124278	0\\
12.02292048012	0\\
12.02294971746	0\\
12.0229789548	0\\
12.02300819214	0\\
12.02303742948	0\\
12.02306666682	0\\
12.02309590416	0\\
12.0231251415	0\\
12.02315437884	0\\
12.02318361618	0\\
12.02321285352	0\\
12.02324209086	0\\
12.0232713282	0\\
12.02330056554	0\\
12.02332980288	0\\
12.02335904022	0\\
12.02338827756	0\\
12.0234175149	0\\
12.02344675224	0\\
12.02347598958	0\\
12.02350522692	0\\
12.02353446426	0\\
12.0235637016	0\\
12.02359293894	0\\
12.02362217628	0\\
12.02365141362	0\\
12.02368065096	0\\
12.0237098883	0\\
12.02373912564	0\\
12.02376836298	0\\
12.02379760032	0\\
12.02382683766	0\\
12.023856075	0\\
12.02388531234	0\\
12.02391454968	0\\
12.02394378702	0\\
12.02397302436	0\\
12.0240022617	0\\
12.02403149904	0\\
12.02406073638	0\\
12.02408997372	0\\
12.02411921106	0\\
12.0241484484	0\\
12.02417768574	0\\
12.02420692308	0\\
12.02423616042	0\\
12.02426539776	0\\
12.0242946351	0\\
12.02432387244	0\\
12.02435310978	0\\
12.02438234712	0\\
12.02441158446	0\\
12.0244408218	0\\
12.02447005914	0\\
12.02449929648	0\\
12.02452853382	0\\
12.02455777116	0\\
12.0245870085	0\\
12.02461624584	0\\
12.02464548318	0\\
12.02467472052	0\\
12.02470395786	0\\
12.0247331952	0\\
12.02476243254	0\\
12.02479166988	0\\
12.02482090722	0\\
12.02485014456	0\\
12.0248793819	0\\
12.02490861924	0\\
12.02493785658	0\\
12.02496709392	0\\
12.02499633126	0\\
12.0250255686	0\\
12.02505480594	0\\
12.02508404328	0\\
12.02511328062	0\\
12.02514251796	0\\
12.0251717553	0\\
12.02520099264	0\\
12.02523022998	0\\
12.02525946732	0\\
12.02528870466	0\\
12.025317942	0\\
12.02534717934	0\\
12.02537641668	0\\
12.02540565402	0\\
12.02543489136	0\\
12.0254641287	0\\
12.02549336604	0\\
12.02552260338	0\\
12.02555184072	0\\
12.02558107806	0\\
12.0256103154	0\\
12.02563955274	0\\
12.02566879008	0\\
12.02569802742	0\\
12.02572726476	0\\
12.0257565021	0\\
12.02578573944	0\\
12.02581497678	0\\
12.02584421412	0\\
12.02587345146	0\\
12.0259026888	0\\
12.02593192614	0\\
12.02596116348	0\\
12.02599040082	0\\
12.02601963816	0\\
12.0260488755	0\\
12.02607811284	0\\
12.02610735018	0\\
12.02613658752	0\\
12.02616582486	0\\
12.0261950622	0\\
12.02622429954	0\\
12.02625353688	0\\
12.02628277422	0\\
12.02631201156	0\\
12.0263412489	0\\
12.02637048624	0\\
12.02639972358	0\\
12.02642896092	0\\
12.02645819826	0\\
12.0264874356	0\\
12.02651667294	0\\
12.02654591028	0\\
12.02657514762	0\\
12.02660438496	0\\
12.0266336223	0\\
12.02666285964	0\\
12.02669209698	0\\
12.02672133432	0\\
12.02675057166	0\\
12.026779809	0\\
12.02680904634	0\\
12.02683828368	0\\
12.02686752102	0\\
12.02689675836	0\\
12.0269259957	0\\
12.02695523304	0\\
12.02698447038	0\\
12.02701370772	0\\
12.02704294506	0\\
12.0270721824	0\\
12.02710141974	0\\
12.02713065708	0\\
12.02715989442	0\\
12.02718913176	0\\
12.0272183691	0\\
12.02724760644	0\\
12.02727684378	0\\
12.02730608112	0\\
12.02733531846	0\\
12.0273645558	0\\
12.02739379314	0\\
12.02742303048	0\\
12.02745226782	0\\
12.02748150516	0\\
12.0275107425	0\\
12.02753997984	0\\
12.02756921718	0\\
12.02759845452	0\\
12.02762769186	0\\
12.0276569292	0\\
12.02768616654	0\\
12.02771540388	0\\
12.02774464122	0\\
12.02777387856	0\\
12.0278031159	0\\
12.02783235324	0\\
12.02786159058	0\\
12.02789082792	0\\
12.02792006526	0\\
12.0279493026	0\\
12.02797853994	0\\
12.02800777728	0\\
12.02803701462	0\\
12.02806625196	0\\
12.0280954893	0\\
12.02812472664	0\\
12.02815396398	0\\
12.02818320132	0\\
12.02821243866	0\\
12.028241676	0\\
12.02827091334	0\\
12.02830015068	0\\
12.02832938802	0\\
12.02835862536	0\\
12.0283878627	0\\
12.02841710004	0\\
12.02844633738	0\\
12.02847557472	0\\
12.02850481206	0\\
12.0285340494	0\\
12.02856328674	0\\
12.02859252408	0\\
12.02862176142	0\\
12.02865099876	0\\
12.0286802361	0\\
12.02870947344	0\\
12.02873871078	0\\
12.02876794812	0\\
12.02879718546	0\\
12.0288264228	0\\
12.02885566014	0\\
12.02888489748	0\\
12.02891413482	0\\
12.02894337216	0\\
12.0289726095	0\\
12.02900184684	0\\
12.02903108418	0\\
12.02906032152	0\\
12.02908955886	0\\
12.0291187962	0\\
12.02914803354	0\\
12.02917727088	0\\
12.02920650822	0\\
12.02923574556	0\\
12.0292649829	0\\
12.02929422024	0\\
12.02932345758	0\\
12.02935269492	0\\
12.02938193226	0\\
12.0294111696	0\\
12.02944040694	0\\
12.02946964428	0\\
12.02949888162	0\\
12.02952811896	0\\
12.0295573563	0\\
12.02958659364	0\\
12.02961583098	0\\
12.02964506832	0\\
12.02967430566	0\\
12.029703543	0\\
12.02973278034	0\\
12.02976201768	0\\
12.02979125502	0\\
12.02982049236	0\\
12.0298497297	0\\
12.02987896704	0\\
12.02990820438	0\\
12.02993744172	0\\
12.02996667906	0\\
12.0299959164	0\\
12.03002515374	0\\
12.03005439108	0\\
12.03008362842	0\\
12.03011286576	0\\
12.0301421031	0\\
12.03017134044	0\\
12.03020057778	0\\
12.03022981512	0\\
12.03025905246	0\\
12.0302882898	0\\
12.03031752714	0\\
12.03034676448	0\\
12.03037600182	0\\
12.03040523916	0\\
12.0304344765	0\\
12.03046371384	0\\
12.03049295118	0\\
12.03052218852	0\\
12.03055142586	0\\
12.0305806632	0\\
12.03060990054	0\\
12.03063913788	0\\
12.03066837522	0\\
12.03069761256	0\\
12.0307268499	0\\
12.03075608724	0\\
12.03078532458	0\\
12.03081456192	0\\
12.03084379926	0\\
12.0308730366	0\\
12.03090227394	0\\
12.03093151128	0\\
12.03096074862	0\\
12.03098998596	0\\
12.0310192233	0\\
12.03104846064	0\\
12.03107769798	0\\
12.03110693532	0\\
12.03113617266	0\\
12.03116541	0\\
12.03119464734	0\\
12.03122388468	0\\
12.03125312202	0\\
12.03128235936	0\\
12.0313115967	0\\
12.03134083404	0\\
12.03137007138	0\\
12.03139930872	0\\
12.03142854606	0\\
12.0314577834	0\\
12.03148702074	0\\
12.03151625808	0\\
12.03154549542	0\\
12.03157473276	0\\
12.0316039701	0\\
12.03163320744	0\\
12.03166244478	0\\
12.03169168212	0\\
12.03172091946	0\\
12.0317501568	0\\
12.03177939414	0\\
12.03180863148	0\\
12.03183786882	0\\
12.03186710616	0\\
12.0318963435	0\\
12.03192558084	0\\
12.03195481818	0\\
12.03198405552	0\\
12.03201329286	0\\
12.0320425302	0\\
12.03207176754	0\\
12.03210100488	0\\
12.03213024222	0\\
12.03215947956	0\\
12.0321887169	0\\
12.03221795424	0\\
12.03224719158	0\\
12.03227642892	0\\
12.03230566626	0\\
12.0323349036	0\\
12.03236414094	0\\
12.03239337828	0\\
12.03242261562	0\\
12.03245185296	0\\
12.0324810903	0\\
12.03251032764	0\\
12.03253956498	0\\
12.03256880232	0\\
12.03259803966	0\\
12.032627277	0\\
12.03265651434	0\\
12.03268575168	0\\
12.03271498902	0\\
12.03274422636	0\\
12.0327734637	0\\
12.03280270104	0\\
12.03283193838	0\\
12.03286117572	0\\
12.03289041306	0\\
12.0329196504	0\\
12.03294888774	0\\
12.03297812508	0\\
12.03300736242	0\\
12.03303659976	0\\
12.0330658371	0\\
12.03309507444	0\\
12.03312431178	0\\
12.03315354912	0\\
12.03318278646	0\\
12.0332120238	0\\
12.03324126114	0\\
12.03327049848	0\\
12.03329973582	0\\
12.03332897316	0\\
12.0333582105	0\\
12.03338744784	0\\
12.03341668518	0\\
12.03344592252	0\\
12.03347515986	0\\
12.0335043972	0\\
12.03353363454	0\\
12.03356287188	0\\
12.03359210922	0\\
12.03362134656	0\\
12.0336505839	0\\
12.03367982124	0\\
12.03370905858	0\\
12.03373829592	0\\
12.03376753326	0\\
12.0337967706	0\\
12.03382600794	0\\
12.03385524528	0\\
12.03388448262	0\\
12.03391371996	0\\
12.0339429573	0\\
12.03397219464	0\\
12.03400143198	0\\
12.03403066932	0\\
12.03405990666	0\\
12.034089144	0\\
12.03411838134	0\\
12.03414761868	0\\
12.03417685602	0\\
12.03420609336	0\\
12.0342353307	0\\
12.03426456804	0\\
12.03429380538	0\\
12.03432304272	0\\
12.03435228006	0\\
12.0343815174	0\\
12.03441075474	0\\
12.03443999208	0\\
12.03446922942	0\\
12.03449846676	0\\
12.0345277041	0\\
12.03455694144	0\\
12.03458617878	0\\
12.03461541612	0\\
12.03464465346	0\\
12.0346738908	0\\
12.03470312814	0\\
12.03473236548	0\\
12.03476160282	0\\
12.03479084016	0\\
12.0348200775	0\\
12.03484931484	0\\
12.03487855218	0\\
12.03490778952	0\\
12.03493702686	0\\
12.0349662642	0\\
12.03499550154	0\\
12.03502473888	0\\
12.03505397622	0\\
12.03508321356	0\\
12.0351124509	0\\
12.03514168824	0\\
12.03517092558	0\\
12.03520016292	0\\
12.03522940026	0\\
12.0352586376	0\\
12.03528787494	0\\
12.03531711228	0\\
12.03534634962	0\\
12.03537558696	0\\
12.0354048243	0\\
12.03543406164	0\\
12.03546329898	0\\
12.03549253632	0\\
12.03552177366	0\\
12.035551011	0\\
12.03558024834	0\\
12.03560948568	0\\
12.03563872302	0\\
12.03566796036	0\\
12.0356971977	0\\
12.03572643504	0\\
12.03575567238	0\\
12.03578490972	0\\
12.03581414706	0\\
12.0358433844	0\\
12.03587262174	0\\
12.03590185908	0\\
12.03593109642	0\\
12.03596033376	0\\
12.0359895711	0\\
12.03601880844	0\\
12.03604804578	0\\
12.03607728312	0\\
12.03610652046	0\\
12.0361357578	0\\
12.03616499514	0\\
12.03619423248	0\\
12.03622346982	0\\
12.03625270716	0\\
12.0362819445	0\\
12.03631118184	0\\
12.03634041918	0\\
12.03636965652	0\\
12.03639889386	0\\
12.0364281312	0\\
12.03645736854	0\\
12.03648660588	0\\
12.03651584322	0\\
12.03654508056	0\\
12.0365743179	0\\
12.03660355524	0\\
12.03663279258	0\\
12.03666202992	0\\
12.03669126726	0\\
12.0367205046	0\\
12.03674974194	0\\
12.03677897928	0\\
12.03680821662	0\\
12.03683745396	0\\
12.0368666913	0\\
12.03689592864	0\\
12.03692516598	0\\
12.03695440332	0\\
12.03698364066	0\\
12.037012878	0\\
12.03704211534	0\\
12.03707135268	0\\
12.03710059002	0\\
12.03712982736	0\\
12.0371590647	0\\
12.03718830204	0\\
12.03721753938	0\\
12.03724677672	0\\
12.03727601406	0\\
12.0373052514	0\\
12.03733448874	0\\
12.03736372608	0\\
12.03739296342	0\\
12.03742220076	0\\
12.0374514381	0\\
12.03748067544	0\\
12.03750991278	0\\
12.03753915012	0\\
12.03756838746	0\\
12.0375976248	0\\
12.03762686214	0\\
12.03765609948	0\\
12.03768533682	0\\
12.03771457416	0\\
12.0377438115	0\\
12.03777304884	0\\
12.03780228618	0\\
12.03783152352	0\\
12.03786076086	0\\
12.0378899982	0\\
12.03791923554	0\\
12.03794847288	0\\
12.03797771022	0\\
12.03800694756	0\\
12.0380361849	0\\
12.03806542224	0\\
12.03809465958	0\\
12.03812389692	0\\
12.03815313426	0\\
12.0381823716	0\\
12.03821160894	0\\
12.03824084628	0\\
12.03827008362	0\\
12.03829932096	0\\
12.0383285583	0\\
12.03835779564	0\\
12.03838703298	0\\
12.03841627032	0\\
12.03844550766	0\\
12.038474745	0\\
12.03850398234	0\\
12.03853321968	0\\
12.03856245702	0\\
12.03859169436	0\\
12.0386209317	0\\
12.03865016904	0\\
12.03867940638	0\\
12.03870864372	0\\
12.03873788106	0\\
12.0387671184	0\\
12.03879635574	0\\
12.03882559308	0\\
12.03885483042	0\\
12.03888406776	0\\
12.0389133051	0\\
12.03894254244	0\\
12.03897177978	0\\
12.03900101712	0\\
12.03903025446	0\\
12.0390594918	0\\
12.03908872914	0\\
12.03911796648	0\\
12.03914720382	0\\
12.03917644116	0\\
12.0392056785	0\\
12.03923491584	0\\
12.03926415318	0\\
12.03929339052	0\\
12.03932262786	0\\
12.0393518652	0\\
12.03938110254	0\\
12.03941033988	0\\
12.03943957722	0\\
12.03946881456	0\\
12.0394980519	0\\
12.03952728924	0\\
12.03955652658	0\\
12.03958576392	0\\
12.03961500126	0\\
12.0396442386	0\\
12.03967347594	0\\
12.03970271328	0\\
12.03973195062	0\\
12.03976118796	0\\
12.0397904253	0\\
12.03981966264	0\\
12.03984889998	0\\
12.03987813732	0\\
12.03990737466	0\\
12.039936612	0\\
12.03996584934	0\\
12.03999508668	0\\
12.04002432402	0\\
12.04005356136	0\\
12.0400827987	0\\
12.04011203604	0\\
12.04014127338	0\\
12.04017051072	0\\
12.04019974806	0\\
12.0402289854	0\\
12.04025822274	0\\
12.04028746008	0\\
12.04031669742	0\\
12.04034593476	0\\
12.0403751721	0\\
12.04040440944	0\\
12.04043364678	0\\
12.04046288412	0\\
12.04049212146	0\\
12.0405213588	0\\
12.04055059614	0\\
12.04057983348	0\\
12.04060907082	0\\
12.04063830816	0\\
12.0406675455	0\\
12.04069678284	0\\
12.04072602018	0\\
12.04075525752	0\\
12.04078449486	0\\
12.0408137322	0\\
12.04084296954	0\\
12.04087220688	0\\
12.04090144422	0\\
12.04093068156	0\\
12.0409599189	0\\
12.04098915624	0\\
12.04101839358	0\\
12.04104763092	0\\
12.04107686826	0\\
12.0411061056	0\\
12.04113534294	0\\
12.04116458028	0\\
12.04119381762	0\\
12.04122305496	0\\
12.0412522923	0\\
12.04128152964	0\\
12.04131076698	0\\
12.04134000432	0\\
12.04136924166	0\\
12.041398479	0\\
12.04142771634	0\\
12.04145695368	0\\
12.04148619102	0\\
12.04151542836	0\\
12.0415446657	0\\
12.04157390304	0\\
12.04160314038	0\\
12.04163237772	0\\
12.04166161506	0\\
12.0416908524	0\\
12.04172008974	0\\
12.04174932708	0\\
12.04177856442	0\\
12.04180780176	0\\
12.0418370391	0\\
12.04186627644	0\\
12.04189551378	0\\
12.04192475112	0\\
12.04195398846	0\\
12.0419832258	0\\
12.04201246314	0\\
12.04204170048	0\\
12.04207093782	0\\
12.04210017516	0\\
12.0421294125	0\\
12.04215864984	0\\
12.04218788718	0\\
12.04221712452	0\\
12.04224636186	0\\
12.0422755992	0\\
12.04230483654	0\\
12.04233407388	0\\
12.04236331122	0\\
12.04239254856	0\\
12.0424217859	0\\
12.04245102324	0\\
12.04248026058	0\\
12.04250949792	0\\
12.04253873526	0\\
12.0425679726	0\\
12.04259720994	0\\
12.04262644728	0\\
12.04265568462	0\\
12.04268492196	0\\
12.0427141593	0\\
12.04274339664	0\\
12.04277263398	0\\
12.04280187132	0\\
12.04283110866	0\\
12.042860346	0\\
12.04288958334	0\\
12.04291882068	0\\
12.04294805802	0\\
12.04297729536	0\\
12.0430065327	0\\
12.04303577004	0\\
12.04306500738	0\\
12.04309424472	0\\
12.04312348206	0\\
12.0431527194	0\\
12.04318195674	0\\
12.04321119408	0\\
12.04324043142	0\\
12.04326966876	0\\
12.0432989061	0\\
12.04332814344	0\\
12.04335738078	0\\
12.04338661812	0\\
12.04341585546	0\\
12.0434450928	0\\
12.04347433014	0\\
12.04350356748	0\\
12.04353280482	0\\
12.04356204216	0\\
12.0435912795	0\\
12.04362051684	0\\
12.04364975418	0\\
12.04367899152	0\\
12.04370822886	0\\
12.0437374662	0\\
12.04376670354	0\\
12.04379594088	0\\
12.04382517822	0\\
12.04385441556	0\\
12.0438836529	0\\
12.04391289024	0\\
12.04394212758	0\\
12.04397136492	0\\
12.04400060226	0\\
12.0440298396	0\\
12.04405907694	0\\
12.04408831428	0\\
12.04411755162	0\\
12.04414678896	0\\
12.0441760263	0\\
12.04420526364	0\\
12.04423450098	0\\
12.04426373832	0\\
12.04429297566	0\\
12.044322213	0\\
12.04435145034	0\\
12.04438068768	0\\
12.04440992502	0\\
12.04443916236	0\\
12.0444683997	0\\
12.04449763704	0\\
12.04452687438	0\\
12.04455611172	0\\
12.04458534906	0\\
12.0446145864	0\\
12.04464382374	0\\
12.04467306108	0\\
12.04470229842	0\\
12.04473153576	0\\
12.0447607731	0\\
12.04479001044	0\\
12.04481924778	0\\
12.04484848512	0\\
12.04487772246	0\\
12.0449069598	0\\
12.04493619714	0\\
12.04496543448	0\\
12.04499467182	0\\
12.04502390916	0\\
12.0450531465	0\\
12.04508238384	0\\
12.04511162118	0\\
12.04514085852	0\\
12.04517009586	0\\
12.0451993332	0\\
12.04522857054	0\\
12.04525780788	0\\
12.04528704522	0\\
12.04531628256	0\\
12.0453455199	0\\
12.04537475724	0\\
12.04540399458	0\\
12.04543323192	0\\
12.04546246926	0\\
12.0454917066	0\\
12.04552094394	0\\
12.04555018128	0\\
12.04557941862	0\\
12.04560865596	0\\
12.0456378933	0\\
12.04566713064	0\\
12.04569636798	0\\
12.04572560532	0\\
12.04575484266	0\\
12.04578408	0\\
12.04581331734	0\\
12.04584255468	0\\
12.04587179202	0\\
12.04590102936	0\\
12.0459302667	0\\
12.04595950404	0\\
12.04598874138	0\\
12.04601797872	0\\
12.04604721606	0\\
12.0460764534	0\\
12.04610569074	0\\
12.04613492808	0\\
12.04616416542	0\\
12.04619340276	0\\
12.0462226401	0\\
12.04625187744	0\\
12.04628111478	0\\
12.04631035212	0\\
12.04633958946	0\\
12.0463688268	0\\
12.04639806414	0\\
12.04642730148	0\\
12.04645653882	0\\
12.04648577616	0\\
12.0465150135	0\\
12.04654425084	0\\
12.04657348818	0\\
12.04660272552	0\\
12.04663196286	0\\
12.0466612002	0\\
12.04669043754	0\\
12.04671967488	0\\
12.04674891222	0\\
12.04677814956	0\\
12.0468073869	0\\
12.04683662424	0\\
12.04686586158	0\\
12.04689509892	0\\
12.04692433626	0\\
12.0469535736	0\\
12.04698281094	0\\
12.04701204828	0\\
12.04704128562	0\\
12.04707052296	0\\
12.0470997603	0\\
12.04712899764	0\\
12.04715823498	0\\
12.04718747232	0\\
12.04721670966	0\\
12.047245947	0\\
12.04727518434	0\\
12.04730442168	0\\
12.04733365902	0\\
12.04736289636	0\\
12.0473921337	0\\
12.04742137104	0\\
12.04745060838	0\\
12.04747984572	0\\
12.04750908306	0\\
12.0475383204	0\\
12.04756755774	0\\
12.04759679508	0\\
12.04762603242	0\\
12.04765526976	0\\
12.0476845071	0\\
12.04771374444	0\\
12.04774298178	0\\
12.04777221912	0\\
12.04780145646	0\\
12.0478306938	0\\
12.04785993114	0\\
12.04788916848	0\\
12.04791840582	0\\
12.04794764316	0\\
12.0479768805	0\\
12.04800611784	0\\
12.04803535518	0\\
12.04806459252	0\\
12.04809382986	0\\
12.0481230672	0\\
12.04815230454	0\\
12.04818154188	0\\
12.04821077922	0\\
12.04824001656	0\\
12.0482692539	0\\
12.04829849124	0\\
12.04832772858	0\\
12.04835696592	0\\
12.04838620326	0\\
12.0484154406	0\\
12.04844467794	0\\
12.04847391528	0\\
12.04850315262	0\\
12.04853238996	0\\
12.0485616273	0\\
12.04859086464	0\\
12.04862010198	0\\
12.04864933932	0\\
12.04867857666	0\\
12.048707814	0\\
12.04873705134	0\\
12.04876628868	0\\
12.04879552602	0\\
12.04882476336	0\\
12.0488540007	0\\
12.04888323804	0\\
12.04891247538	0\\
12.04894171272	0\\
12.04897095006	0\\
12.0490001874	0\\
12.04902942474	0\\
12.04905866208	0\\
12.04908789942	0\\
12.04911713676	0\\
12.0491463741	0\\
12.04917561144	0\\
12.04920484878	0\\
12.04923408612	0\\
12.04926332346	0\\
12.0492925608	0\\
12.04932179814	0\\
12.04935103548	0\\
12.04938027282	0\\
12.04940951016	0\\
12.0494387475	0\\
12.04946798484	0\\
12.04949722218	0\\
12.04952645952	0\\
12.04955569686	0\\
12.0495849342	0\\
12.04961417154	0\\
12.04964340888	0\\
12.04967264622	0\\
12.04970188356	0\\
12.0497311209	0\\
12.04976035824	0\\
12.04978959558	0\\
12.04981883292	0\\
12.04984807026	0\\
12.0498773076	0\\
12.04990654494	0\\
12.04993578228	0\\
12.04996501962	0\\
12.04999425696	0\\
12.0500234943	0\\
12.05005273164	0\\
12.05008196898	0\\
12.05011120632	0\\
12.05014044366	0\\
12.050169681	0\\
12.05019891834	0\\
12.05022815568	0\\
12.05025739302	0\\
12.05028663036	0\\
12.0503158677	0\\
12.05034510504	0\\
12.05037434238	0\\
12.05040357972	0\\
12.05043281706	0\\
12.0504620544	0\\
12.05049129174	0\\
12.05052052908	0\\
12.05054976642	0\\
12.05057900376	0\\
12.0506082411	0\\
12.05063747844	0\\
12.05066671578	0\\
12.05069595312	0\\
12.05072519046	0\\
12.0507544278	0\\
12.05078366514	0\\
12.05081290248	0\\
12.05084213982	0\\
12.05087137716	0\\
12.0509006145	0\\
12.05092985184	0\\
12.05095908918	0\\
12.05098832652	0\\
12.05101756386	0\\
12.0510468012	0\\
12.05107603854	0\\
12.05110527588	0\\
12.05113451322	0\\
12.05116375056	0\\
12.0511929879	0\\
12.05122222524	0\\
12.05125146258	0\\
12.05128069992	0\\
12.05130993726	0\\
12.0513391746	0\\
12.05136841194	0\\
12.05139764928	0\\
12.05142688662	0\\
12.05145612396	0\\
12.0514853613	0\\
12.05151459864	0\\
12.05154383598	0\\
12.05157307332	0\\
12.05160231066	0\\
12.051631548	0\\
12.05166078534	0\\
12.05169002268	0\\
12.05171926002	0\\
12.05174849736	0\\
12.0517777347	0\\
12.05180697204	0\\
12.05183620938	0\\
12.05186544672	0\\
12.05189468406	0\\
12.0519239214	0\\
12.05195315874	0\\
12.05198239608	0\\
12.05201163342	0\\
12.05204087076	0\\
12.0520701081	0\\
12.05209934544	0\\
12.05212858278	0\\
12.05215782012	0\\
12.05218705746	0\\
12.0522162948	0\\
12.05224553214	0\\
12.05227476948	0\\
12.05230400682	0\\
12.05233324416	0\\
12.0523624815	0\\
12.05239171884	0\\
12.05242095618	0\\
12.05245019352	0\\
12.05247943086	0\\
12.0525086682	0\\
12.05253790554	0\\
12.05256714288	0\\
12.05259638022	0\\
12.05262561756	0\\
12.0526548549	0\\
12.05268409224	0\\
12.05271332958	0\\
12.05274256692	0\\
12.05277180426	0\\
12.0528010416	0\\
12.05283027894	0\\
12.05285951628	0\\
12.05288875362	0\\
12.05291799096	0\\
12.0529472283	0\\
12.05297646564	0\\
12.05300570298	0\\
12.05303494032	0\\
12.05306417766	0\\
12.053093415	0\\
12.05312265234	0\\
12.05315188968	0\\
12.05318112702	0\\
12.05321036436	0\\
12.0532396017	0\\
12.05326883904	0\\
12.05329807638	0\\
12.05332731372	0\\
12.05335655106	0\\
12.0533857884	0\\
12.05341502574	0\\
12.05344426308	0\\
12.05347350042	0\\
12.05350273776	0\\
12.0535319751	0\\
12.05356121244	0\\
12.05359044978	0\\
12.05361968712	0\\
12.05364892446	0\\
12.0536781618	0\\
12.05370739914	0\\
12.05373663648	0\\
12.05376587382	0\\
12.05379511116	0\\
12.0538243485	0\\
12.05385358584	0\\
12.05388282318	0\\
12.05391206052	0\\
12.05394129786	0\\
12.0539705352	0\\
12.05399977254	0\\
12.05402900988	0\\
12.05405824722	0\\
12.05408748456	0\\
12.0541167219	0\\
12.05414595924	0\\
12.05417519658	0\\
12.05420443392	0\\
12.05423367126	0\\
12.0542629086	0\\
12.05429214594	0\\
12.05432138328	0\\
12.05435062062	0\\
12.05437985796	0\\
12.0544090953	0\\
12.05443833264	0\\
12.05446756998	0\\
12.05449680732	0\\
12.05452604466	0\\
12.054555282	0\\
12.05458451934	0\\
12.05461375668	0\\
12.05464299402	0\\
12.05467223136	0\\
12.0547014687	0\\
12.05473070604	0\\
12.05475994338	0\\
12.05478918072	0\\
12.05481841806	0\\
12.0548476554	0\\
12.05487689274	0\\
12.05490613008	0\\
12.05493536742	0\\
12.05496460476	0\\
12.0549938421	0\\
12.05502307944	0\\
12.05505231678	0\\
12.05508155412	0\\
12.05511079146	0\\
12.0551400288	0\\
12.05516926614	0\\
12.05519850348	0\\
12.05522774082	0\\
12.05525697816	0\\
12.0552862155	0\\
12.05531545284	0\\
12.05534469018	0\\
12.05537392752	0\\
12.05540316486	0\\
12.0554324022	0\\
12.05546163954	0\\
12.05549087688	0\\
12.05552011422	0\\
12.05554935156	0\\
12.0555785889	0\\
12.05560782624	0\\
12.05563706358	0\\
12.05566630092	0\\
12.05569553826	0\\
12.0557247756	0\\
12.05575401294	0\\
12.05578325028	0\\
12.05581248762	0\\
12.05584172496	0\\
12.0558709623	0\\
12.05590019964	0\\
12.05592943698	0\\
12.05595867432	0\\
12.05598791166	0\\
12.056017149	0\\
12.05604638634	0\\
12.05607562368	0\\
12.05610486102	0\\
12.05613409836	0\\
12.0561633357	0\\
12.05619257304	0\\
12.05622181038	0\\
12.05625104772	0\\
12.05628028506	0\\
12.0563095224	0\\
12.05633875974	0\\
12.05636799708	0\\
12.05639723442	0\\
12.05642647176	0\\
12.0564557091	0\\
12.05648494644	0\\
12.05651418378	0\\
12.05654342112	0\\
12.05657265846	0\\
12.0566018958	0\\
12.05663113314	0\\
12.05666037048	0\\
12.05668960782	0\\
12.05671884516	0\\
12.0567480825	0\\
12.05677731984	0\\
12.05680655718	0\\
12.05683579452	0\\
12.05686503186	0\\
12.0568942692	0\\
12.05692350654	0\\
12.05695274388	0\\
12.05698198122	0\\
12.05701121856	0\\
12.0570404559	0\\
12.05706969324	0\\
12.05709893058	0\\
12.05712816792	0\\
12.05715740526	0\\
12.0571866426	0\\
12.05721587994	0\\
12.05724511728	0\\
12.05727435462	0\\
12.05730359196	0\\
12.0573328293	0\\
12.05736206664	0\\
12.05739130398	0\\
12.05742054132	0\\
12.05744977866	0\\
12.057479016	0\\
12.05750825334	0\\
12.05753749068	0\\
12.05756672802	0\\
12.05759596536	0\\
12.0576252027	0\\
12.05765444004	0\\
12.05768367738	0\\
12.05771291472	0\\
12.05774215206	0\\
12.0577713894	0\\
12.05780062674	0\\
12.05782986408	0\\
12.05785910142	0\\
12.05788833876	0\\
12.0579175761	0\\
12.05794681344	0\\
12.05797605078	0\\
12.05800528812	0\\
12.05803452546	0\\
12.0580637628	0\\
12.05809300014	0\\
12.05812223748	0\\
12.05815147482	0\\
12.05818071216	0\\
12.0582099495	0\\
12.05823918684	0\\
12.05826842418	0\\
12.05829766152	0\\
12.05832689886	0\\
12.0583561362	0\\
12.05838537354	0\\
12.05841461088	0\\
12.05844384822	0\\
12.05847308556	0\\
12.0585023229	0\\
12.05853156024	0\\
12.05856079758	0\\
12.05859003492	0\\
12.05861927226	0\\
12.0586485096	0\\
12.05867774694	0\\
12.05870698428	0\\
12.05873622162	0\\
12.05876545896	0\\
12.0587946963	0\\
12.05882393364	0\\
12.05885317098	0\\
12.05888240832	0\\
12.05891164566	0\\
12.058940883	0\\
12.05897012034	0\\
12.05899935768	0\\
12.05902859502	0\\
12.05905783236	0\\
12.0590870697	0\\
12.05911630704	0\\
12.05914554438	0\\
12.05917478172	0\\
12.05920401906	0\\
12.0592332564	0\\
12.05926249374	0\\
12.05929173108	0\\
12.05932096842	0\\
12.05935020576	0\\
12.0593794431	0\\
12.05940868044	0\\
12.05943791778	0\\
12.05946715512	0\\
12.05949639246	0\\
12.0595256298	0\\
12.05955486714	0\\
12.05958410448	0\\
12.05961334182	0\\
12.05964257916	0\\
12.0596718165	0\\
12.05970105384	0\\
12.05973029118	0\\
12.05975952852	0\\
12.05978876586	0\\
12.0598180032	0\\
12.05984724054	0\\
12.05987647788	0\\
12.05990571522	0\\
12.05993495256	0\\
12.0599641899	0\\
12.05999342724	0\\
12.06002266458	0\\
12.06005190192	0\\
12.06008113926	0\\
12.0601103766	0\\
12.06013961394	0\\
12.06016885128	0\\
12.06019808862	0\\
12.06022732596	0\\
12.0602565633	0\\
12.06028580064	0\\
12.06031503798	0\\
12.06034427532	0\\
12.06037351266	0\\
12.06040275	0\\
12.06043198734	0\\
12.06046122468	0\\
12.06049046202	0\\
12.06051969936	0\\
12.0605489367	0\\
12.06057817404	0\\
12.06060741138	0\\
12.06063664872	0\\
12.06066588606	0\\
12.0606951234	0\\
12.06072436074	0\\
12.06075359808	0\\
12.06078283542	0\\
12.06081207276	0\\
12.0608413101	0\\
12.06087054744	0\\
12.06089978478	0\\
12.06092902212	0\\
12.06095825946	0\\
12.0609874968	0\\
12.06101673414	0\\
12.06104597148	0\\
12.06107520882	0\\
12.06110444616	0\\
12.0611336835	0\\
12.06116292084	0\\
12.06119215818	0\\
12.06122139552	0\\
12.06125063286	0\\
12.0612798702	0\\
12.06130910754	0\\
12.06133834488	0\\
12.06136758222	0\\
12.06139681956	0\\
12.0614260569	0\\
12.06145529424	0\\
12.06148453158	0\\
12.06151376892	0\\
12.06154300626	0\\
12.0615722436	0\\
12.06160148094	0\\
12.06163071828	0\\
12.06165995562	0\\
12.06168919296	0\\
12.0617184303	0\\
12.06174766764	0\\
12.06177690498	0\\
12.06180614232	0\\
12.06183537966	0\\
12.061864617	0\\
12.06189385434	0\\
12.06192309168	0\\
12.06195232902	0\\
12.06198156636	0\\
12.0620108037	0\\
12.06204004104	0\\
12.06206927838	0\\
12.06209851572	0\\
12.06212775306	0\\
12.0621569904	0\\
12.06218622774	0\\
12.06221546508	0\\
12.06224470242	0\\
12.06227393976	0\\
12.0623031771	0\\
12.06233241444	0\\
12.06236165178	0\\
12.06239088912	0\\
12.06242012646	0\\
12.0624493638	0\\
12.06247860114	0\\
12.06250783848	0\\
12.06253707582	0\\
12.06256631316	0\\
12.0625955505	0\\
12.06262478784	0\\
12.06265402518	0\\
12.06268326252	0\\
12.06271249986	0\\
12.0627417372	0\\
12.06277097454	0\\
12.06280021188	0\\
12.06282944922	0\\
12.06285868656	0\\
12.0628879239	0\\
12.06291716124	0\\
12.06294639858	0\\
12.06297563592	0\\
12.06300487326	0\\
12.0630341106	0\\
12.06306334794	0\\
12.06309258528	0\\
12.06312182262	0\\
12.06315105996	0\\
12.0631802973	0\\
12.06320953464	0\\
12.06323877198	0\\
12.06326800932	0\\
12.06329724666	0\\
12.063326484	0\\
12.06335572134	0\\
12.06338495868	0\\
12.06341419602	0\\
12.06344343336	0\\
12.0634726707	0\\
12.06350190804	0\\
12.06353114538	0\\
12.06356038272	0\\
12.06358962006	0\\
12.0636188574	0\\
12.06364809474	0\\
12.06367733208	0\\
12.06370656942	0\\
12.06373580676	0\\
12.0637650441	0\\
12.06379428144	0\\
12.06382351878	0\\
12.06385275612	0\\
12.06388199346	0\\
12.0639112308	0\\
12.06394046814	0\\
12.06396970548	0\\
12.06399894282	0\\
12.06402818016	0\\
12.0640574175	0\\
12.06408665484	0\\
12.06411589218	0\\
12.06414512952	0\\
12.06417436686	0\\
12.0642036042	0\\
12.06423284154	0\\
12.06426207888	0\\
12.06429131622	0\\
12.06432055356	0\\
12.0643497909	0\\
12.06437902824	0\\
12.06440826558	0\\
12.06443750292	0\\
12.06446674026	0\\
12.0644959776	0\\
12.06452521494	0\\
12.06455445228	0\\
12.06458368962	0\\
12.06461292696	0\\
12.0646421643	0\\
12.06467140164	0\\
12.06470063898	0\\
12.06472987632	0\\
12.06475911366	0\\
12.064788351	0\\
12.06481758834	0\\
12.06484682568	0\\
12.06487606302	0\\
12.06490530036	0\\
12.0649345377	0\\
12.06496377504	0\\
12.06499301238	0\\
12.06502224972	0\\
12.06505148706	0\\
12.0650807244	0\\
12.06510996174	0\\
12.06513919908	0\\
12.06516843642	0\\
12.06519767376	0\\
12.0652269111	0\\
12.06525614844	0\\
12.06528538578	0\\
12.06531462312	0\\
12.06534386046	0\\
12.0653730978	0\\
12.06540233514	0\\
12.06543157248	0\\
12.06546080982	0\\
12.06549004716	0\\
12.0655192845	0\\
12.06554852184	0\\
12.06557775918	0\\
12.06560699652	0\\
12.06563623386	0\\
12.0656654712	0\\
12.06569470854	0\\
12.06572394588	0\\
12.06575318322	0\\
12.06578242056	0\\
12.0658116579	0\\
12.06584089524	0\\
12.06587013258	0\\
12.06589936992	0\\
12.06592860726	0\\
12.0659578446	0\\
12.06598708194	0\\
12.06601631928	0\\
12.06604555662	0\\
12.06607479396	0\\
12.0661040313	0\\
12.06613326864	0\\
12.06616250598	0\\
12.06619174332	0\\
12.06622098066	0\\
12.066250218	0\\
12.06627945534	0\\
12.06630869268	0\\
12.06633793002	0\\
12.06636716736	0\\
12.0663964047	0\\
12.06642564204	0\\
12.06645487938	0\\
12.06648411672	0\\
12.06651335406	0\\
12.0665425914	0\\
12.06657182874	0\\
12.06660106608	0\\
12.06663030342	0\\
12.06665954076	0\\
12.0666887781	0\\
12.06671801544	0\\
12.06674725278	0\\
12.06677649012	0\\
12.06680572746	0\\
12.0668349648	0\\
12.06686420214	0\\
12.06689343948	0\\
12.06692267682	0\\
12.06695191416	0\\
12.0669811515	0\\
12.06701038884	0\\
12.06703962618	0\\
12.06706886352	0\\
12.06709810086	0\\
12.0671273382	0\\
12.06715657554	0\\
12.06718581288	0\\
12.06721505022	0\\
12.06724428756	0\\
12.0672735249	0\\
12.06730276224	0\\
12.06733199958	0\\
12.06736123692	0\\
12.06739047426	0\\
12.0674197116	0\\
12.06744894894	0\\
12.06747818628	0\\
12.06750742362	0\\
12.06753666096	0\\
12.0675658983	0\\
12.06759513564	0\\
12.06762437298	0\\
12.06765361032	0\\
12.06768284766	0\\
12.067712085	0\\
12.06774132234	0\\
12.06777055968	0\\
12.06779979702	0\\
12.06782903436	0\\
12.0678582717	0\\
12.06788750904	0\\
12.06791674638	0\\
12.06794598372	0\\
12.06797522106	0\\
12.0680044584	0\\
12.06803369574	0\\
12.06806293308	0\\
12.06809217042	0\\
12.06812140776	0\\
12.0681506451	0\\
12.06817988244	0\\
12.06820911978	0\\
12.06823835712	0\\
12.06826759446	0\\
12.0682968318	0\\
12.06832606914	0\\
12.06835530648	0\\
12.06838454382	0\\
12.06841378116	0\\
12.0684430185	0\\
12.06847225584	0\\
12.06850149318	0\\
12.06853073052	0\\
12.06855996786	0\\
12.0685892052	0\\
12.06861844254	0\\
12.06864767988	0\\
12.06867691722	0\\
12.06870615456	0\\
12.0687353919	0\\
12.06876462924	0\\
12.06879386658	0\\
12.06882310392	0\\
12.06885234126	0\\
12.0688815786	0\\
12.06891081594	0\\
12.06894005328	0\\
12.06896929062	0\\
12.06899852796	0\\
12.0690277653	0\\
12.06905700264	0\\
12.06908623998	0\\
12.06911547732	0\\
12.06914471466	0\\
12.069173952	0\\
12.06920318934	0\\
12.06923242668	0\\
12.06926166402	0\\
12.06929090136	0\\
12.0693201387	0\\
12.06934937604	0\\
12.06937861338	0\\
12.06940785072	0\\
12.06943708806	0\\
12.0694663254	0\\
12.06949556274	0\\
12.06952480008	0\\
12.06955403742	0\\
12.06958327476	0\\
12.0696125121	0\\
12.06964174944	0\\
12.06967098678	0\\
12.06970022412	0\\
12.06972946146	0\\
12.0697586988	0\\
12.06978793614	0\\
12.06981717348	0\\
12.06984641082	0\\
12.06987564816	0\\
12.0699048855	0\\
12.06993412284	0\\
12.06996336018	0\\
12.06999259752	0\\
12.07002183486	0\\
12.0700510722	0\\
12.07008030954	0\\
12.07010954688	0\\
12.07013878422	0\\
12.07016802156	0\\
12.0701972589	0\\
12.07022649624	0\\
12.07025573358	0\\
12.07028497092	0\\
12.07031420826	0\\
12.0703434456	0\\
12.07037268294	0\\
12.07040192028	0\\
12.07043115762	0\\
12.07046039496	0\\
12.0704896323	0\\
12.07051886964	0\\
12.07054810698	0\\
12.07057734432	0\\
12.07060658166	0\\
12.070635819	0\\
12.07066505634	0\\
12.07069429368	0\\
12.07072353102	0\\
12.07075276836	0\\
12.0707820057	0\\
12.07081124304	0\\
12.07084048038	0\\
12.07086971772	0\\
12.07089895506	0\\
12.0709281924	0\\
12.07095742974	0\\
12.07098666708	0\\
12.07101590442	0\\
12.07104514176	0\\
12.0710743791	0\\
12.07110361644	0\\
12.07113285378	0\\
12.07116209112	0\\
12.07119132846	0\\
12.0712205658	0\\
12.07124980314	0\\
12.07127904048	0\\
12.07130827782	0\\
12.07133751516	0\\
12.0713667525	0\\
12.07139598984	0\\
12.07142522718	0\\
12.07145446452	0\\
12.07148370186	0\\
12.0715129392	0\\
12.07154217654	0\\
12.07157141388	0\\
12.07160065122	0\\
12.07162988856	0\\
12.0716591259	0\\
12.07168836324	0\\
12.07171760058	0\\
12.07174683792	0\\
12.07177607526	0\\
12.0718053126	0\\
12.07183454994	0\\
12.07186378728	0\\
12.07189302462	0\\
12.07192226196	0\\
12.0719514993	0\\
12.07198073664	0\\
12.07200997398	0\\
12.07203921132	0\\
12.07206844866	0\\
12.072097686	0\\
12.07212692334	0\\
12.07215616068	0\\
12.07218539802	0\\
12.07221463536	0\\
12.0722438727	0\\
12.07227311004	0\\
12.07230234738	0\\
12.07233158472	0\\
12.07236082206	0\\
12.0723900594	0\\
12.07241929674	0\\
12.07244853408	0\\
12.07247777142	0\\
12.07250700876	0\\
12.0725362461	0\\
12.07256548344	0\\
12.07259472078	0\\
12.07262395812	0\\
12.07265319546	0\\
12.0726824328	0\\
12.07271167014	0\\
12.07274090748	0\\
12.07277014482	0\\
12.07279938216	0\\
12.0728286195	0\\
12.07285785684	0\\
12.07288709418	0\\
12.07291633152	0\\
12.07294556886	0\\
12.0729748062	0\\
12.07300404354	0\\
12.07303328088	0\\
12.07306251822	0\\
12.07309175556	0\\
12.0731209929	0\\
12.07315023024	0\\
12.07317946758	0\\
12.07320870492	0\\
12.07323794226	0\\
12.0732671796	0\\
12.07329641694	0\\
12.07332565428	0\\
12.07335489162	0\\
12.07338412896	0\\
12.0734133663	0\\
12.07344260364	0\\
12.07347184098	0\\
12.07350107832	0\\
12.07353031566	0\\
12.073559553	0\\
12.07358879034	0\\
12.07361802768	0\\
12.07364726502	0\\
12.07367650236	0\\
12.0737057397	0\\
12.07373497704	0\\
12.07376421438	0\\
12.07379345172	0\\
12.07382268906	0\\
12.0738519264	0\\
12.07388116374	0\\
12.07391040108	0\\
12.07393963842	0\\
12.07396887576	0\\
12.0739981131	0\\
12.07402735044	0\\
12.07405658778	0\\
12.07408582512	0\\
12.07411506246	0\\
12.0741442998	0\\
12.07417353714	0\\
12.07420277448	0\\
12.07423201182	0\\
12.07426124916	0\\
12.0742904865	0\\
12.07431972384	0\\
12.07434896118	0\\
12.07437819852	0\\
12.07440743586	0\\
12.0744366732	0\\
12.07446591054	0\\
12.07449514788	0\\
12.07452438522	0\\
12.07455362256	0\\
12.0745828599	0\\
12.07461209724	0\\
12.07464133458	0\\
12.07467057192	0\\
12.07469980926	0\\
12.0747290466	0\\
12.07475828394	0\\
12.07478752128	0\\
12.07481675862	0\\
12.07484599596	0\\
12.0748752333	0\\
12.07490447064	0\\
12.07493370798	0\\
12.07496294532	0\\
12.07499218266	0\\
12.07502142	0\\
12.07505065734	0\\
12.07507989468	0\\
12.07510913202	0\\
12.07513836936	0\\
12.0751676067	0\\
12.07519684404	0\\
12.07522608138	0\\
12.07525531872	0\\
12.07528455606	0\\
12.0753137934	0\\
12.07534303074	0\\
12.07537226808	0\\
12.07540150542	0\\
12.07543074276	0\\
12.0754599801	0\\
12.07548921744	0\\
12.07551845478	0\\
12.07554769212	0\\
12.07557692946	0\\
12.0756061668	0\\
12.07563540414	0\\
12.07566464148	0\\
12.07569387882	0\\
12.07572311616	0\\
12.0757523535	0\\
12.07578159084	0\\
12.07581082818	0\\
12.07584006552	0\\
12.07586930286	0\\
12.0758985402	0\\
12.07592777754	0\\
12.07595701488	0\\
12.07598625222	0\\
12.07601548956	0\\
12.0760447269	0\\
12.07607396424	0\\
12.07610320158	0\\
12.07613243892	0\\
12.07616167626	0\\
12.0761909136	0\\
12.07622015094	0\\
12.07624938828	0\\
12.07627862562	0\\
12.07630786296	0\\
12.0763371003	0\\
12.07636633764	0\\
12.07639557498	0\\
12.07642481232	0\\
12.07645404966	0\\
12.076483287	0\\
12.07651252434	0\\
12.07654176168	0\\
12.07657099902	0\\
12.07660023636	0\\
12.0766294737	0\\
12.07665871104	0\\
12.07668794838	0\\
12.07671718572	0\\
12.07674642306	0\\
12.0767756604	0\\
12.07680489774	0\\
12.07683413508	0\\
12.07686337242	0\\
12.07689260976	0\\
12.0769218471	0\\
12.07695108444	0\\
12.07698032178	0\\
12.07700955912	0\\
12.07703879646	0\\
12.0770680338	0\\
12.07709727114	0\\
12.07712650848	0\\
12.07715574582	0\\
12.07718498316	0\\
12.0772142205	0\\
12.07724345784	0\\
12.07727269518	0\\
12.07730193252	0\\
12.07733116986	0\\
12.0773604072	0\\
12.07738964454	0\\
12.07741888188	0\\
12.07744811922	0\\
12.07747735656	0\\
12.0775065939	0\\
12.07753583124	0\\
12.07756506858	0\\
12.07759430592	0\\
12.07762354326	0\\
12.0776527806	0\\
12.07768201794	0\\
12.07771125528	0\\
12.07774049262	0\\
12.07776972996	0\\
12.0777989673	0\\
12.07782820464	0\\
12.07785744198	0\\
12.07788667932	0\\
12.07791591666	0\\
12.077945154	0\\
12.07797439134	0\\
12.07800362868	0\\
12.07803286602	0\\
12.07806210336	0\\
12.0780913407	0\\
12.07812057804	0\\
12.07814981538	0\\
12.07817905272	0\\
12.07820829006	0\\
12.0782375274	0\\
12.07826676474	0\\
12.07829600208	0\\
12.07832523942	0\\
12.07835447676	0\\
12.0783837141	0\\
12.07841295144	0\\
12.07844218878	0\\
12.07847142612	0\\
12.07850066346	0\\
12.0785299008	0\\
12.07855913814	0\\
12.07858837548	0\\
12.07861761282	0\\
12.07864685016	0\\
12.0786760875	0\\
12.07870532484	0\\
12.07873456218	0\\
12.07876379952	0\\
12.07879303686	0\\
12.0788222742	0\\
12.07885151154	0\\
12.07888074888	0\\
12.07890998622	0\\
12.07893922356	0\\
12.0789684609	0\\
12.07899769824	0\\
12.07902693558	0\\
12.07905617292	0\\
12.07908541026	0\\
12.0791146476	0\\
12.07914388494	0\\
12.07917312228	0\\
12.07920235962	0\\
12.07923159696	0\\
12.0792608343	0\\
12.07929007164	0\\
12.07931930898	0\\
12.07934854632	0\\
12.07937778366	0\\
12.079407021	0\\
12.07943625834	0\\
12.07946549568	0\\
12.07949473302	0\\
12.07952397036	0\\
12.0795532077	0\\
12.07958244504	0\\
12.07961168238	0\\
12.07964091972	0\\
12.07967015706	0\\
12.0796993944	0\\
12.07972863174	0\\
12.07975786908	0\\
12.07978710642	0\\
12.07981634376	0\\
12.0798455811	0\\
12.07987481844	0\\
12.07990405578	0\\
12.07993329312	0\\
12.07996253046	0\\
12.0799917678	0\\
12.08002100514	0\\
12.08005024248	0\\
12.08007947982	0\\
12.08010871716	0\\
12.0801379545	0\\
12.08016719184	0\\
12.08019642918	0\\
12.08022566652	0\\
12.08025490386	0\\
12.0802841412	0\\
12.08031337854	0\\
12.08034261588	0\\
12.08037185322	0\\
12.08040109056	0\\
12.0804303279	0\\
12.08045956524	0\\
12.08048880258	0\\
12.08051803992	0\\
12.08054727726	0\\
12.0805765146	0\\
12.08060575194	0\\
12.08063498928	0\\
12.08066422662	0\\
12.08069346396	0\\
12.0807227013	0\\
12.08075193864	0\\
12.08078117598	0\\
12.08081041332	0\\
12.08083965066	0\\
12.080868888	0\\
12.08089812534	0\\
12.08092736268	0\\
12.08095660002	0\\
12.08098583736	0\\
12.0810150747	0\\
12.08104431204	0\\
12.08107354938	0\\
12.08110278672	0\\
12.08113202406	0\\
12.0811612614	0\\
12.08119049874	0\\
12.08121973608	0\\
12.08124897342	0\\
12.08127821076	0\\
12.0813074481	0\\
12.08133668544	0\\
12.08136592278	0\\
12.08139516012	0\\
12.08142439746	0\\
12.0814536348	0\\
12.08148287214	0\\
12.08151210948	0\\
12.08154134682	0\\
12.08157058416	0\\
12.0815998215	0\\
12.08162905884	0\\
12.08165829618	0\\
12.08168753352	0\\
12.08171677086	0\\
12.0817460082	0\\
12.08177524554	0\\
12.08180448288	0\\
12.08183372022	0\\
12.08186295756	0\\
12.0818921949	0\\
12.08192143224	0\\
12.08195066958	0\\
12.08197990692	0\\
12.08200914426	0\\
12.0820383816	0\\
12.08206761894	0\\
12.08209685628	0\\
12.08212609362	0\\
12.08215533096	0\\
12.0821845683	0\\
12.08221380564	0\\
12.08224304298	0\\
12.08227228032	0\\
12.08230151766	0\\
12.082330755	0\\
12.08235999234	0\\
12.08238922968	0\\
12.08241846702	0\\
12.08244770436	0\\
12.0824769417	0\\
12.08250617904	0\\
12.08253541638	0\\
12.08256465372	0\\
12.08259389106	0\\
12.0826231284	0\\
12.08265236574	0\\
12.08268160308	0\\
12.08271084042	0\\
12.08274007776	0\\
12.0827693151	0\\
12.08279855244	0\\
12.08282778978	0\\
12.08285702712	0\\
12.08288626446	0\\
12.0829155018	0\\
12.08294473914	0\\
12.08297397648	0\\
12.08300321382	0\\
12.08303245116	0\\
12.0830616885	0\\
12.08309092584	0\\
12.08312016318	0\\
12.08314940052	0\\
12.08317863786	0\\
12.0832078752	0\\
12.08323711254	0\\
12.08326634988	0\\
12.08329558722	0\\
12.08332482456	0\\
12.0833540619	0\\
12.08338329924	0\\
12.08341253658	0\\
12.08344177392	0\\
12.08347101126	0\\
12.0835002486	0\\
12.08352948594	0\\
12.08355872328	0\\
12.08358796062	0\\
12.08361719796	0\\
12.0836464353	0\\
12.08367567264	0\\
12.08370490998	0\\
12.08373414732	0\\
12.08376338466	0\\
12.083792622	0\\
12.08382185934	0\\
12.08385109668	0\\
12.08388033402	0\\
12.08390957136	0\\
12.0839388087	0\\
12.08396804604	0\\
12.08399728338	0\\
12.08402652072	0\\
12.08405575806	0\\
12.0840849954	0\\
12.08411423274	0\\
12.08414347008	0\\
12.08417270742	0\\
12.08420194476	0\\
12.0842311821	0\\
12.08426041944	0\\
12.08428965678	0\\
12.08431889412	0\\
12.08434813146	0\\
12.0843773688	0\\
12.08440660614	0\\
12.08443584348	0\\
12.08446508082	0\\
12.08449431816	0\\
12.0845235555	0\\
12.08455279284	0\\
12.08458203018	0\\
12.08461126752	0\\
12.08464050486	0\\
12.0846697422	0\\
12.08469897954	0\\
12.08472821688	0\\
12.08475745422	0\\
12.08478669156	0\\
12.0848159289	0\\
12.08484516624	0\\
12.08487440358	0\\
12.08490364092	0\\
12.08493287826	0\\
12.0849621156	0\\
12.08499135294	0\\
12.08502059028	0\\
12.08504982762	0\\
12.08507906496	0\\
12.0851083023	0\\
12.08513753964	0\\
12.08516677698	0\\
12.08519601432	0\\
12.08522525166	0\\
12.085254489	0\\
12.08528372634	0\\
12.08531296368	0\\
12.08534220102	0\\
12.08537143836	0\\
12.0854006757	0\\
12.08542991304	0\\
12.08545915038	0\\
12.08548838772	0\\
12.08551762506	0\\
12.0855468624	0\\
12.08557609974	0\\
12.08560533708	0\\
12.08563457442	0\\
12.08566381176	0\\
12.0856930491	0\\
12.08572228644	0\\
12.08575152378	0\\
12.08578076112	0\\
12.08580999846	0\\
12.0858392358	0\\
12.08586847314	0\\
12.08589771048	0\\
12.08592694782	0\\
12.08595618516	0\\
12.0859854225	0\\
12.08601465984	0\\
12.08604389718	0\\
12.08607313452	0\\
12.08610237186	0\\
12.0861316092	0\\
12.08616084654	0\\
12.08619008388	0\\
12.08621932122	0\\
12.08624855856	0\\
12.0862777959	0\\
12.08630703324	0\\
12.08633627058	0\\
12.08636550792	0\\
12.08639474526	0\\
12.0864239826	0\\
12.08645321994	0\\
12.08648245728	0\\
12.08651169462	0\\
12.08654093196	0\\
12.0865701693	0\\
12.08659940664	0\\
12.08662864398	0\\
12.08665788132	0\\
12.08668711866	0\\
12.086716356	0\\
12.08674559334	0\\
12.08677483068	0\\
12.08680406802	0\\
12.08683330536	0\\
12.0868625427	0\\
12.08689178004	0\\
12.08692101738	0\\
12.08695025472	0\\
12.08697949206	0\\
12.0870087294	0\\
12.08703796674	0\\
12.08706720408	0\\
12.08709644142	0\\
12.08712567876	0\\
12.0871549161	0\\
12.08718415344	0\\
12.08721339078	0\\
12.08724262812	0\\
12.08727186546	0\\
12.0873011028	0\\
12.08733034014	0\\
12.08735957748	0\\
12.08738881482	0\\
12.08741805216	0\\
12.0874472895	0\\
12.08747652684	0\\
12.08750576418	0\\
12.08753500152	0\\
12.08756423886	0\\
12.0875934762	0\\
12.08762271354	0\\
12.08765195088	0\\
12.08768118822	0\\
12.08771042556	0\\
12.0877396629	0\\
12.08776890024	0\\
12.08779813758	0\\
12.08782737492	0\\
12.08785661226	0\\
12.0878858496	0\\
12.08791508694	0\\
12.08794432428	0\\
12.08797356162	0\\
12.08800279896	0\\
12.0880320363	0\\
12.08806127364	0\\
12.08809051098	0\\
12.08811974832	0\\
12.08814898566	0\\
12.088178223	0\\
12.08820746034	0\\
12.08823669768	0\\
12.08826593502	0\\
12.08829517236	0\\
12.0883244097	0\\
12.08835364704	0\\
12.08838288438	0\\
12.08841212172	0\\
12.08844135906	0\\
12.0884705964	0\\
12.08849983374	0\\
12.08852907108	0\\
12.08855830842	0\\
12.08858754576	0\\
12.0886167831	0\\
12.08864602044	0\\
12.08867525778	0\\
12.08870449512	0\\
12.08873373246	0\\
12.0887629698	0\\
12.08879220714	0\\
12.08882144448	0\\
12.08885068182	0\\
12.08887991916	0\\
12.0889091565	0\\
12.08893839384	0\\
12.08896763118	0\\
12.08899686852	0\\
12.08902610586	0\\
12.0890553432	0\\
12.08908458054	0\\
12.08911381788	0\\
12.08914305522	0\\
12.08917229256	0\\
12.0892015299	0\\
12.08923076724	0\\
12.08926000458	0\\
12.08928924192	0\\
12.08931847926	0\\
12.0893477166	0\\
12.08937695394	0\\
12.08940619128	0\\
12.08943542862	0\\
12.08946466596	0\\
12.0894939033	0\\
12.08952314064	0\\
12.08955237798	0\\
12.08958161532	0\\
12.08961085266	0\\
12.08964009	0\\
12.08966932734	0\\
12.08969856468	0\\
12.08972780202	0\\
12.08975703936	0\\
12.0897862767	0\\
12.08981551404	0\\
12.08984475138	0\\
12.08987398872	0\\
12.08990322606	0\\
12.0899324634	0\\
12.08996170074	0\\
12.08999093808	0\\
12.09002017542	0\\
12.09004941276	0\\
12.0900786501	0\\
12.09010788744	0\\
12.09013712478	0\\
12.09016636212	0\\
12.09019559946	0\\
12.0902248368	0\\
12.09025407414	0\\
12.09028331148	0\\
12.09031254882	0\\
12.09034178616	0\\
12.0903710235	0\\
12.09040026084	0\\
12.09042949818	0\\
12.09045873552	0\\
12.09048797286	0\\
12.0905172102	0\\
12.09054644754	0\\
12.09057568488	0\\
12.09060492222	0\\
12.09063415956	0\\
12.0906633969	0\\
12.09069263424	0\\
12.09072187158	0\\
12.09075110892	0\\
12.09078034626	0\\
12.0908095836	0\\
12.09083882094	0\\
12.09086805828	0\\
12.09089729562	0\\
12.09092653296	0\\
12.0909557703	0\\
12.09098500764	0\\
12.09101424498	0\\
12.09104348232	0\\
12.09107271966	0\\
12.091101957	0\\
12.09113119434	0\\
12.09116043168	0\\
12.09118966902	0\\
12.09121890636	0\\
12.0912481437	0\\
12.09127738104	0\\
12.09130661838	0\\
12.09133585572	0\\
12.09136509306	0\\
12.0913943304	0\\
12.09142356774	0\\
12.09145280508	0\\
12.09148204242	0\\
12.09151127976	0\\
12.0915405171	0\\
12.09156975444	0\\
12.09159899178	0\\
12.09162822912	0\\
12.09165746646	0\\
12.0916867038	0\\
12.09171594114	0\\
12.09174517848	0\\
12.09177441582	0\\
12.09180365316	0\\
12.0918328905	0\\
12.09186212784	0\\
12.09189136518	0\\
12.09192060252	0\\
12.09194983986	0\\
12.0919790772	0\\
12.09200831454	0\\
12.09203755188	0\\
12.09206678922	0\\
12.09209602656	0\\
12.0921252639	0\\
12.09215450124	0\\
12.09218373858	0\\
12.09221297592	0\\
12.09224221326	0\\
12.0922714506	0\\
12.09230068794	0\\
12.09232992528	0\\
12.09235916262	0\\
12.09238839996	0\\
12.0924176373	0\\
12.09244687464	0\\
12.09247611198	0\\
12.09250534932	0\\
12.09253458666	0\\
12.092563824	0\\
12.09259306134	0\\
12.09262229868	0\\
12.09265153602	0\\
12.09268077336	0\\
12.0927100107	0\\
12.09273924804	0\\
12.09276848538	0\\
12.09279772272	0\\
12.09282696006	0\\
12.0928561974	0\\
12.09288543474	0\\
12.09291467208	0\\
12.09294390942	0\\
12.09297314676	0\\
12.0930023841	0\\
12.09303162144	0\\
12.09306085878	0\\
12.09309009612	0\\
12.09311933346	0\\
12.0931485708	0\\
12.09317780814	0\\
12.09320704548	0\\
12.09323628282	0\\
12.09326552016	0\\
12.0932947575	0\\
12.09332399484	0\\
12.09335323218	0\\
12.09338246952	0\\
12.09341170686	0\\
12.0934409442	0\\
12.09347018154	0\\
12.09349941888	0\\
12.09352865622	0\\
12.09355789356	0\\
12.0935871309	0\\
12.09361636824	0\\
12.09364560558	0\\
12.09367484292	0\\
12.09370408026	0\\
12.0937333176	0\\
12.09376255494	0\\
12.09379179228	0\\
12.09382102962	0\\
12.09385026696	0\\
12.0938795043	0\\
12.09390874164	0\\
12.09393797898	0\\
12.09396721632	0\\
12.09399645366	0\\
12.094025691	0\\
12.09405492834	0\\
12.09408416568	0\\
12.09411340302	0\\
12.09414264036	0\\
12.0941718777	0\\
12.09420111504	0\\
12.09423035238	0\\
12.09425958972	0\\
12.09428882706	0\\
12.0943180644	0\\
12.09434730174	0\\
12.09437653908	0\\
12.09440577642	0\\
12.09443501376	0\\
12.0944642511	0\\
12.09449348844	0\\
12.09452272578	0\\
12.09455196312	0\\
12.09458120046	0\\
12.0946104378	0\\
12.09463967514	0\\
12.09466891248	0\\
12.09469814982	0\\
12.09472738716	0\\
12.0947566245	0\\
12.09478586184	0\\
12.09481509918	0\\
12.09484433652	0\\
12.09487357386	0\\
12.0949028112	0\\
12.09493204854	0\\
12.09496128588	0\\
12.09499052322	0\\
12.09501976056	0\\
12.0950489979	0\\
12.09507823524	0\\
12.09510747258	0\\
12.09513670992	0\\
12.09516594726	0\\
12.0951951846	0\\
12.09522442194	0\\
12.09525365928	0\\
12.09528289662	0\\
12.09531213396	0\\
12.0953413713	0\\
12.09537060864	0\\
12.09539984598	0\\
12.09542908332	0\\
12.09545832066	0\\
12.095487558	0\\
12.09551679534	0\\
12.09554603268	0\\
12.09557527002	0\\
12.09560450736	0\\
12.0956337447	0\\
12.09566298204	0\\
12.09569221938	0\\
12.09572145672	0\\
12.09575069406	0\\
12.0957799314	0\\
12.09580916874	0\\
12.09583840608	0\\
12.09586764342	0\\
12.09589688076	0\\
12.0959261181	0\\
12.09595535544	0\\
12.09598459278	0\\
12.09601383012	0\\
12.09604306746	0\\
12.0960723048	0\\
12.09610154214	0\\
12.09613077948	0\\
12.09616001682	0\\
12.09618925416	0\\
12.0962184915	0\\
12.09624772884	0\\
12.09627696618	0\\
12.09630620352	0\\
12.09633544086	0\\
12.0963646782	0\\
12.09639391554	0\\
12.09642315288	0\\
12.09645239022	0\\
12.09648162756	0\\
12.0965108649	0\\
12.09654010224	0\\
12.09656933958	0\\
12.09659857692	0\\
12.09662781426	0\\
12.0966570516	0\\
12.09668628894	0\\
12.09671552628	0\\
12.09674476362	0\\
12.09677400096	0\\
12.0968032383	0\\
12.09683247564	0\\
12.09686171298	0\\
12.09689095032	0\\
12.09692018766	0\\
12.096949425	0\\
12.09697866234	0\\
12.09700789968	0\\
12.09703713702	0\\
12.09706637436	0\\
12.0970956117	0\\
12.09712484904	0\\
12.09715408638	0\\
12.09718332372	0\\
12.09721256106	0\\
12.0972417984	0\\
12.09727103574	0\\
12.09730027308	0\\
12.09732951042	0\\
12.09735874776	0\\
12.0973879851	0\\
12.09741722244	0\\
12.09744645978	0\\
12.09747569712	0\\
12.09750493446	0\\
12.0975341718	0\\
12.09756340914	0\\
12.09759264648	0\\
12.09762188382	0\\
12.09765112116	0\\
12.0976803585	0\\
12.09770959584	0\\
12.09773883318	0\\
12.09776807052	0\\
12.09779730786	0\\
12.0978265452	0\\
12.09785578254	0\\
12.09788501988	0\\
12.09791425722	0\\
12.09794349456	0\\
12.0979727319	0\\
12.09800196924	0\\
12.09803120658	0\\
12.09806044392	0\\
12.09808968126	0\\
12.0981189186	0\\
12.09814815594	0\\
12.09817739328	0\\
12.09820663062	0\\
12.09823586796	0\\
12.0982651053	0\\
12.09829434264	0\\
12.09832357998	0\\
12.09835281732	0\\
12.09838205466	0\\
12.098411292	0\\
12.09844052934	0\\
12.09846976668	0\\
12.09849900402	0\\
12.09852824136	0\\
12.0985574787	0\\
12.09858671604	0\\
12.09861595338	0\\
12.09864519072	0\\
12.09867442806	0\\
12.0987036654	0\\
12.09873290274	0\\
12.09876214008	0\\
12.09879137742	0\\
12.09882061476	0\\
12.0988498521	0\\
12.09887908944	0\\
12.09890832678	0\\
12.09893756412	0\\
12.09896680146	0\\
12.0989960388	0\\
12.09902527614	0\\
12.09905451348	0\\
12.09908375082	0\\
12.09911298816	0\\
12.0991422255	0\\
12.09917146284	0\\
12.09920070018	0\\
12.09922993752	0\\
12.09925917486	0\\
12.0992884122	0\\
12.09931764954	0\\
12.09934688688	0\\
12.09937612422	0\\
12.09940536156	0\\
12.0994345989	0\\
12.09946383624	0\\
12.09949307358	0\\
12.09952231092	0\\
12.09955154826	0\\
12.0995807856	0\\
12.09961002294	0\\
12.09963926028	0\\
12.09966849762	0\\
12.09969773496	0\\
12.0997269723	0\\
12.09975620964	0\\
12.09978544698	0\\
12.09981468432	0\\
12.09984392166	0\\
12.099873159	0\\
12.09990239634	0\\
12.09993163368	0\\
12.09996087102	0\\
12.09999010836	0\\
12.1000193457	0\\
12.10004858304	0\\
12.10007782038	0\\
12.10010705772	0\\
12.10013629506	0\\
12.1001655324	0\\
12.10019476974	0\\
12.10022400708	0\\
12.10025324442	0\\
12.10028248176	0\\
12.1003117191	0\\
12.10034095644	0\\
12.10037019378	0\\
12.10039943112	0\\
12.10042866846	0\\
12.1004579058	0\\
12.10048714314	0\\
12.10051638048	0\\
12.10054561782	0\\
12.10057485516	0\\
12.1006040925	0\\
12.10063332984	0\\
12.10066256718	0\\
12.10069180452	0\\
12.10072104186	0\\
12.1007502792	0\\
12.10077951654	0\\
12.10080875388	0\\
12.10083799122	0\\
12.10086722856	0\\
12.1008964659	0\\
12.10092570324	0\\
12.10095494058	0\\
12.10098417792	0\\
12.10101341526	0\\
12.1010426526	0\\
12.10107188994	0\\
12.10110112728	0\\
12.10113036462	0\\
12.10115960196	0\\
12.1011888393	0\\
12.10121807664	0\\
12.10124731398	0\\
12.10127655132	0\\
12.10130578866	0\\
12.101335026	0\\
12.10136426334	0\\
12.10139350068	0\\
12.10142273802	0\\
12.10145197536	0\\
12.1014812127	0\\
12.10151045004	0\\
12.10153968738	0\\
12.10156892472	0\\
12.10159816206	0\\
12.1016273994	0\\
12.10165663674	0\\
12.10168587408	0\\
12.10171511142	0\\
12.10174434876	0\\
12.1017735861	0\\
12.10180282344	0\\
12.10183206078	0\\
12.10186129812	0\\
12.10189053546	0\\
12.1019197728	0\\
12.10194901014	0\\
12.10197824748	0\\
12.10200748482	0\\
12.10203672216	0\\
12.1020659595	0\\
12.10209519684	0\\
12.10212443418	0\\
12.10215367152	0\\
12.10218290886	0\\
12.1022121462	0\\
12.10224138354	0\\
12.10227062088	0\\
12.10229985822	0\\
12.10232909556	0\\
12.1023583329	0\\
12.10238757024	0\\
12.10241680758	0\\
12.10244604492	0\\
12.10247528226	0\\
12.1025045196	0\\
12.10253375694	0\\
12.10256299428	0\\
12.10259223162	0\\
12.10262146896	0\\
12.1026507063	0\\
12.10267994364	0\\
12.10270918098	0\\
12.10273841832	0\\
12.10276765566	0\\
12.102796893	0\\
12.10282613034	0\\
12.10285536768	0\\
12.10288460502	0\\
12.10291384236	0\\
12.1029430797	0\\
12.10297231704	0\\
12.10300155438	0\\
12.10303079172	0\\
12.10306002906	0\\
12.1030892664	0\\
12.10311850374	0\\
12.10314774108	0\\
12.10317697842	0\\
12.10320621576	0\\
12.1032354531	0\\
12.10326469044	0\\
12.10329392778	0\\
12.10332316512	0\\
12.10335240246	0\\
12.1033816398	0\\
12.10341087714	0\\
12.10344011448	0\\
12.10346935182	0\\
12.10349858916	0\\
12.1035278265	0\\
12.10355706384	0\\
12.10358630118	0\\
12.10361553852	0\\
12.10364477586	0\\
12.1036740132	0\\
12.10370325054	0\\
12.10373248788	0\\
12.10376172522	0\\
12.10379096256	0\\
12.1038201999	0\\
12.10384943724	0\\
12.10387867458	0\\
12.10390791192	0\\
12.10393714926	0\\
12.1039663866	0\\
12.10399562394	0\\
12.10402486128	0\\
12.10405409862	0\\
12.10408333596	0\\
12.1041125733	0\\
12.10414181064	0\\
12.10417104798	0\\
12.10420028532	0\\
12.10422952266	0\\
12.10425876	0\\
12.10428799734	0\\
12.10431723468	0\\
12.10434647202	0\\
12.10437570936	0\\
12.1044049467	0\\
12.10443418404	0\\
12.10446342138	0\\
12.10449265872	0\\
12.10452189606	0\\
12.1045511334	0\\
12.10458037074	0\\
12.10460960808	0\\
12.10463884542	0\\
12.10466808276	0\\
12.1046973201	0\\
12.10472655744	0\\
12.10475579478	0\\
12.10478503212	0\\
12.10481426946	0\\
12.1048435068	0\\
12.10487274414	0\\
12.10490198148	0\\
12.10493121882	0\\
12.10496045616	0\\
12.1049896935	0\\
12.10501893084	0\\
12.10504816818	0\\
12.10507740552	0\\
12.10510664286	0\\
12.1051358802	0\\
12.10516511754	0\\
12.10519435488	0\\
12.10522359222	0\\
12.10525282956	0\\
12.1052820669	0\\
12.10531130424	0\\
12.10534054158	0\\
12.10536977892	0\\
12.10539901626	0\\
12.1054282536	0\\
12.10545749094	0\\
12.10548672828	0\\
12.10551596562	0\\
12.10554520296	0\\
12.1055744403	0\\
12.10560367764	0\\
12.10563291498	0\\
12.10566215232	0\\
12.10569138966	0\\
12.105720627	0\\
12.10574986434	0\\
12.10577910168	0\\
12.10580833902	0\\
12.10583757636	0\\
12.1058668137	0\\
12.10589605104	0\\
12.10592528838	0\\
12.10595452572	0\\
12.10598376306	0\\
12.1060130004	0\\
12.10604223774	0\\
12.10607147508	0\\
12.10610071242	0\\
12.10612994976	0\\
12.1061591871	0\\
12.10618842444	0\\
12.10621766178	0\\
12.10624689912	0\\
12.10627613646	0\\
12.1063053738	0\\
12.10633461114	0\\
12.10636384848	0\\
12.10639308582	0\\
12.10642232316	0\\
12.1064515605	0\\
12.10648079784	0\\
12.10651003518	0\\
12.10653927252	0\\
12.10656850986	0\\
12.1065977472	0\\
12.10662698454	0\\
12.10665622188	0\\
12.10668545922	0\\
12.10671469656	0\\
12.1067439339	0\\
12.10677317124	0\\
12.10680240858	0\\
12.10683164592	0\\
12.10686088326	0\\
12.1068901206	0\\
12.10691935794	0\\
12.10694859528	0\\
12.10697783262	0\\
12.10700706996	0\\
12.1070363073	0\\
12.10706554464	0\\
12.10709478198	0\\
12.10712401932	0\\
12.10715325666	0\\
12.107182494	0\\
12.10721173134	0\\
12.10724096868	0\\
12.10727020602	0\\
12.10729944336	0\\
12.1073286807	0\\
12.10735791804	0\\
12.10738715538	0\\
12.10741639272	0\\
12.10744563006	0\\
12.1074748674	0\\
12.10750410474	0\\
12.10753334208	0\\
12.10756257942	0\\
12.10759181676	0\\
12.1076210541	0\\
12.10765029144	0\\
12.10767952878	0\\
12.10770876612	0\\
12.10773800346	0\\
12.1077672408	0\\
12.10779647814	0\\
12.10782571548	0\\
12.10785495282	0\\
12.10788419016	0\\
12.1079134275	0\\
12.10794266484	0\\
12.10797190218	0\\
12.10800113952	0\\
12.10803037686	0\\
12.1080596142	0\\
12.10808885154	0\\
12.10811808888	0\\
12.10814732622	0\\
12.10817656356	0\\
12.1082058009	0\\
12.10823503824	0\\
12.10826427558	0\\
12.10829351292	0\\
12.10832275026	0\\
12.1083519876	0\\
12.10838122494	0\\
12.10841046228	0\\
12.10843969962	0\\
12.10846893696	0\\
12.1084981743	0\\
12.10852741164	0\\
12.10855664898	0\\
12.10858588632	0\\
12.10861512366	0\\
12.108644361	0\\
12.10867359834	0\\
12.10870283568	0\\
12.10873207302	0\\
12.10876131036	0\\
12.1087905477	0\\
12.10881978504	0\\
12.10884902238	0\\
12.10887825972	0\\
12.10890749706	0\\
12.1089367344	0\\
12.10896597174	0\\
12.10899520908	0\\
12.10902444642	0\\
12.10905368376	0\\
12.1090829211	0\\
12.10911215844	0\\
12.10914139578	0\\
12.10917063312	0\\
12.10919987046	0\\
12.1092291078	0\\
12.10925834514	0\\
12.10928758248	0\\
12.10931681982	0\\
12.10934605716	0\\
12.1093752945	0\\
12.10940453184	0\\
12.10943376918	0\\
12.10946300652	0\\
12.10949224386	0\\
12.1095214812	0\\
12.10955071854	0\\
12.10957995588	0\\
12.10960919322	0\\
12.10963843056	0\\
12.1096676679	0\\
12.10969690524	0\\
12.10972614258	0\\
12.10975537992	0\\
12.10978461726	0\\
12.1098138546	0\\
12.10984309194	0\\
12.10987232928	0\\
12.10990156662	0\\
12.10993080396	0\\
12.1099600413	0\\
12.10998927864	0\\
12.11001851598	0\\
12.11004775332	0\\
12.11007699066	0\\
12.110106228	0\\
12.11013546534	0\\
12.11016470268	0\\
12.11019394002	0\\
12.11022317736	0\\
12.1102524147	0\\
12.11028165204	0\\
12.11031088938	0\\
12.11034012672	0\\
12.11036936406	0\\
12.1103986014	0\\
12.11042783874	0\\
12.11045707608	0\\
12.11048631342	0\\
12.11051555076	0\\
12.1105447881	0\\
12.11057402544	0\\
12.11060326278	0\\
12.11063250012	0\\
12.11066173746	0\\
12.1106909748	0\\
12.11072021214	0\\
12.11074944948	0\\
12.11077868682	0\\
12.11080792416	0\\
12.1108371615	0\\
12.11086639884	0\\
12.11089563618	0\\
12.11092487352	0\\
12.11095411086	0\\
12.1109833482	0\\
12.11101258554	0\\
12.11104182288	0\\
12.11107106022	0\\
12.11110029756	0\\
12.1111295349	0\\
12.11115877224	0\\
12.11118800958	0\\
12.11121724692	0\\
12.11124648426	0\\
12.1112757216	0\\
12.11130495894	0\\
12.11133419628	0\\
12.11136343362	0\\
12.11139267096	0\\
12.1114219083	0\\
12.11145114564	0\\
12.11148038298	0\\
12.11150962032	0\\
12.11153885766	0\\
12.111568095	0\\
12.11159733234	0\\
12.11162656968	0\\
12.11165580702	0\\
12.11168504436	0\\
12.1117142817	0\\
12.11174351904	0\\
12.11177275638	0\\
12.11180199372	0\\
12.11183123106	0\\
12.1118604684	0\\
12.11188970574	0\\
12.11191894308	0\\
12.11194818042	0\\
12.11197741776	0\\
12.1120066551	0\\
12.11203589244	0\\
12.11206512978	0\\
12.11209436712	0\\
12.11212360446	0\\
12.1121528418	0\\
12.11218207914	0\\
12.11221131648	0\\
12.11224055382	0\\
12.11226979116	0\\
12.1122990285	0\\
12.11232826584	0\\
12.11235750318	0\\
12.11238674052	0\\
12.11241597786	0\\
12.1124452152	0\\
12.11247445254	0\\
12.11250368988	0\\
12.11253292722	0\\
12.11256216456	0\\
12.1125914019	0\\
12.11262063924	0\\
12.11264987658	0\\
12.11267911392	0\\
12.11270835126	0\\
12.1127375886	0\\
12.11276682594	0\\
12.11279606328	0\\
12.11282530062	0\\
12.11285453796	0\\
12.1128837753	0\\
12.11291301264	0\\
12.11294224998	0\\
12.11297148732	0\\
12.11300072466	0\\
12.113029962	0\\
12.11305919934	0\\
12.11308843668	0\\
12.11311767402	0\\
12.11314691136	0\\
12.1131761487	0\\
12.11320538604	0\\
12.11323462338	0\\
12.11326386072	0\\
12.11329309806	0\\
12.1133223354	0\\
12.11335157274	0\\
12.11338081008	0\\
12.11341004742	0\\
12.11343928476	0\\
12.1134685221	0\\
12.11349775944	0\\
12.11352699678	0\\
12.11355623412	0\\
12.11358547146	0\\
12.1136147088	0\\
12.11364394614	0\\
12.11367318348	0\\
12.11370242082	0\\
12.11373165816	0\\
12.1137608955	0\\
12.11379013284	0\\
12.11381937018	0\\
12.11384860752	0\\
12.11387784486	0\\
12.1139070822	0\\
12.11393631954	0\\
12.11396555688	0\\
12.11399479422	0\\
12.11402403156	0\\
12.1140532689	0\\
12.11408250624	0\\
12.11411174358	0\\
12.11414098092	0\\
12.11417021826	0\\
12.1141994556	0\\
12.11422869294	0\\
12.11425793028	0\\
12.11428716762	0\\
12.11431640496	0\\
12.1143456423	0\\
12.11437487964	0\\
12.11440411698	0\\
12.11443335432	0\\
12.11446259166	0\\
12.114491829	0\\
12.11452106634	0\\
12.11455030368	0\\
12.11457954102	0\\
12.11460877836	0\\
12.1146380157	0\\
12.11466725304	0\\
12.11469649038	0\\
12.11472572772	0\\
12.11475496506	0\\
12.1147842024	0\\
12.11481343974	0\\
12.11484267708	0\\
12.11487191442	0\\
12.11490115176	0\\
12.1149303891	0\\
12.11495962644	0\\
12.11498886378	0\\
12.11501810112	0\\
12.11504733846	0\\
12.1150765758	0\\
12.11510581314	0\\
12.11513505048	0\\
12.11516428782	0\\
12.11519352516	0\\
12.1152227625	0\\
12.11525199984	0\\
12.11528123718	0\\
12.11531047452	0\\
12.11533971186	0\\
12.1153689492	0\\
12.11539818654	0\\
12.11542742388	0\\
12.11545666122	0\\
12.11548589856	0\\
12.1155151359	0\\
12.11554437324	0\\
12.11557361058	0\\
12.11560284792	0\\
12.11563208526	0\\
12.1156613226	0\\
12.11569055994	0\\
12.11571979728	0\\
12.11574903462	0\\
12.11577827196	0\\
12.1158075093	0\\
12.11583674664	0\\
12.11586598398	0\\
12.11589522132	0\\
12.11592445866	0\\
12.115953696	0\\
12.11598293334	0\\
12.11601217068	0\\
12.11604140802	0\\
12.11607064536	0\\
12.1160998827	0\\
12.11612912004	0\\
12.11615835738	0\\
12.11618759472	0\\
12.11621683206	0\\
12.1162460694	0\\
12.11627530674	0\\
12.11630454408	0\\
12.11633378142	0\\
12.11636301876	0\\
12.1163922561	0\\
12.11642149344	0\\
12.11645073078	0\\
12.11647996812	0\\
12.11650920546	0\\
12.1165384428	0\\
12.11656768014	0\\
12.11659691748	0\\
12.11662615482	0\\
12.11665539216	0\\
12.1166846295	0\\
12.11671386684	0\\
12.11674310418	0\\
12.11677234152	0\\
12.11680157886	0\\
12.1168308162	0\\
12.11686005354	0\\
12.11688929088	0\\
12.11691852822	0\\
12.11694776556	0\\
12.1169770029	0\\
12.11700624024	0\\
12.11703547758	0\\
12.11706471492	0\\
12.11709395226	0\\
12.1171231896	0\\
12.11715242694	0\\
12.11718166428	0\\
12.11721090162	0\\
12.11724013896	0\\
12.1172693763	0\\
12.11729861364	0\\
12.11732785098	0\\
12.11735708832	0\\
12.11738632566	0\\
12.117415563	0\\
12.11744480034	0\\
12.11747403768	0\\
12.11750327502	0\\
12.11753251236	0\\
12.1175617497	0\\
12.11759098704	0\\
12.11762022438	0\\
12.11764946172	0\\
12.11767869906	0\\
12.1177079364	0\\
12.11773717374	0\\
12.11776641108	0\\
12.11779564842	0\\
12.11782488576	0\\
12.1178541231	0\\
12.11788336044	0\\
12.11791259778	0\\
12.11794183512	0\\
12.11797107246	0\\
12.1180003098	0\\
12.11802954714	0\\
12.11805878448	0\\
12.11808802182	0\\
12.11811725916	0\\
12.1181464965	0\\
12.11817573384	0\\
12.11820497118	0\\
12.11823420852	0\\
12.11826344586	0\\
12.1182926832	0\\
12.11832192054	0\\
12.11835115788	0\\
12.11838039522	0\\
12.11840963256	0\\
12.1184388699	0\\
12.11846810724	0\\
12.11849734458	0\\
12.11852658192	0\\
12.11855581926	0\\
12.1185850566	0\\
12.11861429394	0\\
12.11864353128	0\\
12.11867276862	0\\
12.11870200596	0\\
12.1187312433	0\\
12.11876048064	0\\
12.11878971798	0\\
12.11881895532	0\\
12.11884819266	0\\
12.11887743	0\\
12.11890666734	0\\
12.11893590468	0\\
12.11896514202	0\\
12.11899437936	0\\
12.1190236167	0\\
12.11905285404	0\\
12.11908209138	0\\
12.11911132872	0\\
12.11914056606	0\\
12.1191698034	0\\
12.11919904074	0\\
12.11922827808	0\\
12.11925751542	0\\
12.11928675276	0\\
12.1193159901	0\\
12.11934522744	0\\
12.11937446478	0\\
12.11940370212	0\\
12.11943293946	0\\
12.1194621768	0\\
12.11949141414	0\\
12.11952065148	0\\
12.11954988882	0\\
12.11957912616	0\\
12.1196083635	0\\
12.11963760084	0\\
12.11966683818	0\\
12.11969607552	0\\
12.11972531286	0\\
12.1197545502	0\\
12.11978378754	0\\
12.11981302488	0\\
12.11984226222	0\\
12.11987149956	0\\
12.1199007369	0\\
12.11992997424	0\\
12.11995921158	0\\
12.11998844892	0\\
12.12001768626	0\\
12.1200469236	0\\
12.12007616094	0\\
12.12010539828	0\\
12.12013463562	0\\
12.12016387296	0\\
12.1201931103	0\\
12.12022234764	0\\
12.12025158498	0\\
12.12028082232	0\\
12.12031005966	0\\
12.120339297	0\\
12.12036853434	0\\
12.12039777168	0\\
12.12042700902	0\\
12.12045624636	0\\
12.1204854837	0\\
12.12051472104	0\\
12.12054395838	0\\
12.12057319572	0\\
12.12060243306	0\\
12.1206316704	0\\
12.12066090774	0\\
12.12069014508	0\\
12.12071938242	0\\
12.12074861976	0\\
12.1207778571	0\\
12.12080709444	0\\
12.12083633178	0\\
12.12086556912	0\\
12.12089480646	0\\
12.1209240438	0\\
12.12095328114	0\\
12.12098251848	0\\
12.12101175582	0\\
12.12104099316	0\\
12.1210702305	0\\
12.12109946784	0\\
12.12112870518	0\\
12.12115794252	0\\
12.12118717986	0\\
12.1212164172	0\\
12.12124565454	0\\
12.12127489188	0\\
12.12130412922	0\\
12.12133336656	0\\
12.1213626039	0\\
12.12139184124	0\\
12.12142107858	0\\
12.12145031592	0\\
12.12147955326	0\\
12.1215087906	0\\
12.12153802794	0\\
12.12156726528	0\\
12.12159650262	0\\
12.12162573996	0\\
12.1216549773	0\\
12.12168421464	0\\
12.12171345198	0\\
12.12174268932	0\\
12.12177192666	0\\
12.121801164	0\\
12.12183040134	0\\
12.12185963868	0\\
12.12188887602	0\\
12.12191811336	0\\
12.1219473507	0\\
12.12197658804	0\\
12.12200582538	0\\
12.12203506272	0\\
12.12206430006	0\\
12.1220935374	0\\
12.12212277474	0\\
12.12215201208	0\\
12.12218124942	0\\
12.12221048676	0\\
12.1222397241	0\\
12.12226896144	0\\
12.12229819878	0\\
12.12232743612	0\\
12.12235667346	0\\
12.1223859108	0\\
12.12241514814	0\\
12.12244438548	0\\
12.12247362282	0\\
12.12250286016	0\\
12.1225320975	0\\
12.12256133484	0\\
12.12259057218	0\\
12.12261980952	0\\
12.12264904686	0\\
12.1226782842	0\\
12.12270752154	0\\
12.12273675888	0\\
12.12276599622	0\\
12.12279523356	0\\
12.1228244709	0\\
12.12285370824	0\\
12.12288294558	0\\
12.12291218292	0\\
12.12294142026	0\\
12.1229706576	0\\
12.12299989494	0\\
12.12302913228	0\\
12.12305836962	0\\
12.12308760696	0\\
12.1231168443	0\\
12.12314608164	0\\
12.12317531898	0\\
12.12320455632	0\\
12.12323379366	0\\
12.123263031	0\\
12.12329226834	0\\
12.12332150568	0\\
12.12335074302	0\\
12.12337998036	0\\
12.1234092177	0\\
12.12343845504	0\\
12.12346769238	0\\
12.12349692972	0\\
12.12352616706	0\\
12.1235554044	0\\
12.12358464174	0\\
12.12361387908	0\\
12.12364311642	0\\
12.12367235376	0\\
12.1237015911	0\\
12.12373082844	0\\
12.12376006578	0\\
12.12378930312	0\\
12.12381854046	0\\
12.1238477778	0\\
12.12387701514	0\\
12.12390625248	0\\
12.12393548982	0\\
12.12396472716	0\\
12.1239939645	0\\
12.12402320184	0\\
12.12405243918	0\\
12.12408167652	0\\
12.12411091386	0\\
12.1241401512	0\\
12.12416938854	0\\
12.12419862588	0\\
12.12422786322	0\\
12.12425710056	0\\
12.1242863379	0\\
12.12431557524	0\\
12.12434481258	0\\
12.12437404992	0\\
12.12440328726	0\\
12.1244325246	0\\
12.12446176194	0\\
12.12449099928	0\\
12.12452023662	0\\
12.12454947396	0\\
12.1245787113	0\\
12.12460794864	0\\
12.12463718598	0\\
12.12466642332	0\\
12.12469566066	0\\
12.124724898	0\\
12.12475413534	0\\
12.12478337268	0\\
12.12481261002	0\\
12.12484184736	0\\
12.1248710847	0\\
12.12490032204	0\\
12.12492955938	0\\
12.12495879672	0\\
12.12498803406	0\\
12.1250172714	0\\
12.12504650874	0\\
12.12507574608	0\\
12.12510498342	0\\
12.12513422076	0\\
12.1251634581	0\\
12.12519269544	0\\
12.12522193278	0\\
12.12525117012	0\\
12.12528040746	0\\
12.1253096448	0\\
12.12533888214	0\\
12.12536811948	0\\
12.12539735682	0\\
12.12542659416	0\\
12.1254558315	0\\
12.12548506884	0\\
12.12551430618	0\\
12.12554354352	0\\
12.12557278086	0\\
12.1256020182	0\\
12.12563125554	0\\
12.12566049288	0\\
12.12568973022	0\\
12.12571896756	0\\
12.1257482049	0\\
12.12577744224	0\\
12.12580667958	0\\
12.12583591692	0\\
12.12586515426	0\\
12.1258943916	0\\
12.12592362894	0\\
12.12595286628	0\\
12.12598210362	0\\
12.12601134096	0\\
12.1260405783	0\\
12.12606981564	0\\
12.12609905298	0\\
12.12612829032	0\\
12.12615752766	0\\
12.126186765	0\\
12.12621600234	0\\
12.12624523968	0\\
12.12627447702	0\\
12.12630371436	0\\
12.1263329517	0\\
12.12636218904	0\\
12.12639142638	0\\
12.12642066372	0\\
12.12644990106	0\\
12.1264791384	0\\
12.12650837574	0\\
12.12653761308	0\\
12.12656685042	0\\
12.12659608776	0\\
12.1266253251	0\\
12.12665456244	0\\
12.12668379978	0\\
12.12671303712	0\\
12.12674227446	0\\
12.1267715118	0\\
12.12680074914	0\\
12.12682998648	0\\
12.12685922382	0\\
12.12688846116	0\\
12.1269176985	0\\
12.12694693584	0\\
12.12697617318	0\\
12.12700541052	0\\
12.12703464786	0\\
12.1270638852	0\\
12.12709312254	0\\
12.12712235988	0\\
12.12715159722	0\\
12.12718083456	0\\
12.1272100719	0\\
12.12723930924	0\\
12.12726854658	0\\
12.12729778392	0\\
12.12732702126	0\\
12.1273562586	0\\
12.12738549594	0\\
12.12741473328	0\\
12.12744397062	0\\
12.12747320796	0\\
12.1275024453	0\\
12.12753168264	0\\
12.12756091998	0\\
12.12759015732	0\\
12.12761939466	0\\
12.127648632	0\\
12.12767786934	0\\
12.12770710668	0\\
12.12773634402	0\\
12.12776558136	0\\
12.1277948187	0\\
12.12782405604	0\\
12.12785329338	0\\
12.12788253072	0\\
12.12791176806	0\\
12.1279410054	0\\
12.12797024274	0\\
12.12799948008	0\\
12.12802871742	0\\
12.12805795476	0\\
12.1280871921	0\\
12.12811642944	0\\
12.12814566678	0\\
12.12817490412	0\\
12.12820414146	0\\
12.1282333788	0\\
12.12826261614	0\\
12.12829185348	0\\
12.12832109082	0\\
12.12835032816	0\\
12.1283795655	0\\
12.12840880284	0\\
12.12843804018	0\\
12.12846727752	0\\
12.12849651486	0\\
12.1285257522	0\\
12.12855498954	0\\
12.12858422688	0\\
12.12861346422	0\\
12.12864270156	0\\
12.1286719389	0\\
12.12870117624	0\\
12.12873041358	0\\
12.12875965092	0\\
12.12878888826	0\\
12.1288181256	0\\
12.12884736294	0\\
12.12887660028	0\\
12.12890583762	0\\
12.12893507496	0\\
12.1289643123	0\\
12.12899354964	0\\
12.12902278698	0\\
12.12905202432	0\\
12.12908126166	0\\
12.129110499	0\\
12.12913973634	0\\
12.12916897368	0\\
12.12919821102	0\\
12.12922744836	0\\
12.1292566857	0\\
12.12928592304	0\\
12.12931516038	0\\
12.12934439772	0\\
12.12937363506	0\\
12.1294028724	0\\
12.12943210974	0\\
12.12946134708	0\\
12.12949058442	0\\
12.12951982176	0\\
12.1295490591	0\\
12.12957829644	0\\
12.12960753378	0\\
12.12963677112	0\\
12.12966600846	0\\
12.1296952458	0\\
12.12972448314	0\\
12.12975372048	0\\
12.12978295782	0\\
12.12981219516	0\\
12.1298414325	0\\
12.12987066984	0\\
12.12989990718	0\\
12.12992914452	0\\
12.12995838186	0\\
12.1299876192	0\\
12.13001685654	0\\
12.13004609388	0\\
12.13007533122	0\\
12.13010456856	0\\
12.1301338059	0\\
12.13016304324	0\\
12.13019228058	0\\
12.13022151792	0\\
12.13025075526	0\\
12.1302799926	0\\
12.13030922994	0\\
12.13033846728	0\\
12.13036770462	0\\
12.13039694196	0\\
12.1304261793	0\\
12.13045541664	0\\
12.13048465398	0\\
12.13051389132	0\\
12.13054312866	0\\
12.130572366	0\\
12.13060160334	0\\
12.13063084068	0\\
12.13066007802	0\\
12.13068931536	0\\
12.1307185527	0\\
12.13074779004	0\\
12.13077702738	0\\
12.13080626472	0\\
12.13083550206	0\\
12.1308647394	0\\
12.13089397674	0\\
12.13092321408	0\\
12.13095245142	0\\
12.13098168876	0\\
12.1310109261	0\\
12.13104016344	0\\
12.13106940078	0\\
12.13109863812	0\\
12.13112787546	0\\
12.1311571128	0\\
12.13118635014	0\\
12.13121558748	0\\
12.13124482482	0\\
12.13127406216	0\\
12.1313032995	0\\
12.13133253684	0\\
12.13136177418	0\\
12.13139101152	0\\
12.13142024886	0\\
12.1314494862	0\\
12.13147872354	0\\
12.13150796088	0\\
12.13153719822	0\\
12.13156643556	0\\
12.1315956729	0\\
12.13162491024	0\\
12.13165414758	0\\
12.13168338492	0\\
12.13171262226	0\\
12.1317418596	0\\
12.13177109694	0\\
12.13180033428	0\\
12.13182957162	0\\
12.13185880896	0\\
12.1318880463	0\\
12.13191728364	0\\
12.13194652098	0\\
12.13197575832	0\\
12.13200499566	0\\
12.132034233	0\\
12.13206347034	0\\
12.13209270768	0\\
12.13212194502	0\\
12.13215118236	0\\
12.1321804197	0\\
12.13220965704	0\\
12.13223889438	0\\
12.13226813172	0\\
12.13229736906	0\\
12.1323266064	0\\
12.13235584374	0\\
12.13238508108	0\\
12.13241431842	0\\
12.13244355576	0\\
12.1324727931	0\\
12.13250203044	0\\
12.13253126778	0\\
12.13256050512	0\\
12.13258974246	0\\
12.1326189798	0\\
12.13264821714	0\\
12.13267745448	0\\
12.13270669182	0\\
12.13273592916	0\\
12.1327651665	0\\
12.13279440384	0\\
12.13282364118	0\\
12.13285287852	0\\
12.13288211586	0\\
12.1329113532	0\\
12.13294059054	0\\
12.13296982788	0\\
12.13299906522	0\\
12.13302830256	0\\
12.1330575399	0\\
12.13308677724	0\\
12.13311601458	0\\
12.13314525192	0\\
12.13317448926	0\\
12.1332037266	0\\
12.13323296394	0\\
12.13326220128	0\\
12.13329143862	0\\
12.13332067596	0\\
12.1333499133	0\\
12.13337915064	0\\
12.13340838798	0\\
12.13343762532	0\\
12.13346686266	0\\
12.1334961	0\\
12.13352533734	0\\
12.13355457468	0\\
12.13358381202	0\\
12.13361304936	0\\
12.1336422867	0\\
12.13367152404	0\\
12.13370076138	0\\
12.13372999872	0\\
12.13375923606	0\\
12.1337884734	0\\
12.13381771074	0\\
12.13384694808	0\\
12.13387618542	0\\
12.13390542276	0\\
12.1339346601	0\\
12.13396389744	0\\
12.13399313478	0\\
12.13402237212	0\\
12.13405160946	0\\
12.1340808468	0\\
12.13411008414	0\\
12.13413932148	0\\
12.13416855882	0\\
12.13419779616	0\\
12.1342270335	0\\
12.13425627084	0\\
12.13428550818	0\\
12.13431474552	0\\
12.13434398286	0\\
12.1343732202	0\\
12.13440245754	0\\
12.13443169488	0\\
12.13446093222	0\\
12.13449016956	0\\
12.1345194069	0\\
12.13454864424	0\\
12.13457788158	0\\
12.13460711892	0\\
12.13463635626	0\\
12.1346655936	0\\
12.13469483094	0\\
12.13472406828	0\\
12.13475330562	0\\
12.13478254296	0\\
12.1348117803	0\\
12.13484101764	0\\
12.13487025498	0\\
12.13489949232	0\\
12.13492872966	0\\
12.134957967	0\\
12.13498720434	0\\
12.13501644168	0\\
12.13504567902	0\\
12.13507491636	0\\
12.1351041537	0\\
12.13513339104	0\\
12.13516262838	0\\
12.13519186572	0\\
12.13522110306	0\\
12.1352503404	0\\
12.13527957774	0\\
12.13530881508	0\\
12.13533805242	0\\
12.13536728976	0\\
12.1353965271	0\\
12.13542576444	0\\
12.13545500178	0\\
12.13548423912	0\\
12.13551347646	0\\
12.1355427138	0\\
12.13557195114	0\\
12.13560118848	0\\
12.13563042582	0\\
12.13565966316	0\\
12.1356889005	0\\
12.13571813784	0\\
12.13574737518	0\\
12.13577661252	0\\
12.13580584986	0\\
12.1358350872	0\\
12.13586432454	0\\
12.13589356188	0\\
12.13592279922	0\\
12.13595203656	0\\
12.1359812739	0\\
12.13601051124	0\\
12.13603974858	0\\
12.13606898592	0\\
12.13609822326	0\\
12.1361274606	0\\
12.13615669794	0\\
12.13618593528	0\\
12.13621517262	0\\
12.13624440996	0\\
12.1362736473	0\\
12.13630288464	0\\
12.13633212198	0\\
12.13636135932	0\\
12.13639059666	0\\
12.136419834	0\\
12.13644907134	0\\
12.13647830868	0\\
12.13650754602	0\\
12.13653678336	0\\
12.1365660207	0\\
12.13659525804	0\\
12.13662449538	0\\
12.13665373272	0\\
12.13668297006	0\\
12.1367122074	0\\
12.13674144474	0\\
12.13677068208	0\\
12.13679991942	0\\
12.13682915676	0\\
12.1368583941	0\\
12.13688763144	0\\
12.13691686878	0\\
12.13694610612	0\\
12.13697534346	0\\
12.1370045808	0\\
12.13703381814	0\\
12.13706305548	0\\
12.13709229282	0\\
12.13712153016	0\\
12.1371507675	0\\
12.13718000484	0\\
12.13720924218	0\\
12.13723847952	0\\
12.13726771686	0\\
12.1372969542	0\\
12.13732619154	0\\
12.13735542888	0\\
12.13738466622	0\\
12.13741390356	0\\
12.1374431409	0\\
12.13747237824	0\\
12.13750161558	0\\
12.13753085292	0\\
12.13756009026	0\\
12.1375893276	0\\
12.13761856494	0\\
12.13764780228	0\\
12.13767703962	0\\
12.13770627696	0\\
12.1377355143	0\\
12.13776475164	0\\
12.13779398898	0\\
12.13782322632	0\\
12.13785246366	0\\
12.137881701	0\\
12.13791093834	0\\
12.13794017568	0\\
12.13796941302	0\\
12.13799865036	0\\
12.1380278877	0\\
12.13805712504	0\\
12.13808636238	0\\
12.13811559972	0\\
12.13814483706	0\\
12.1381740744	0\\
12.13820331174	0\\
12.13823254908	0\\
12.13826178642	0\\
12.13829102376	0\\
12.1383202611	0\\
12.13834949844	0\\
12.13837873578	0\\
12.13840797312	0\\
12.13843721046	0\\
12.1384664478	0\\
12.13849568514	0\\
12.13852492248	0\\
12.13855415982	0\\
12.13858339716	0\\
12.1386126345	0\\
12.13864187184	0\\
12.13867110918	0\\
12.13870034652	0\\
12.13872958386	0\\
12.1387588212	0\\
12.13878805854	0\\
12.13881729588	0\\
12.13884653322	0\\
12.13887577056	0\\
12.1389050079	0\\
12.13893424524	0\\
12.13896348258	0\\
12.13899271992	0\\
12.13902195726	0\\
12.1390511946	0\\
12.13908043194	0\\
12.13910966928	0\\
12.13913890662	0\\
12.13916814396	0\\
12.1391973813	0\\
12.13922661864	0\\
12.13925585598	0\\
12.13928509332	0\\
12.13931433066	0\\
12.139343568	0\\
12.13937280534	0\\
12.13940204268	0\\
12.13943128002	0\\
12.13946051736	0\\
12.1394897547	0\\
12.13951899204	0\\
12.13954822938	0\\
12.13957746672	0\\
12.13960670406	0\\
12.1396359414	0\\
12.13966517874	0\\
12.13969441608	0\\
12.13972365342	0\\
12.13975289076	0\\
12.1397821281	0\\
12.13981136544	0\\
12.13984060278	0\\
12.13986984012	0\\
12.13989907746	0\\
12.1399283148	0\\
12.13995755214	0\\
12.13998678948	0\\
12.14001602682	0\\
12.14004526416	0\\
12.1400745015	0\\
12.14010373884	0\\
12.14013297618	0\\
12.14016221352	0\\
12.14019145086	0\\
12.1402206882	0\\
12.14024992554	0\\
12.14027916288	0\\
12.14030840022	0\\
12.14033763756	0\\
12.1403668749	0\\
12.14039611224	0\\
12.14042534958	0\\
12.14045458692	0\\
12.14048382426	0\\
12.1405130616	0\\
12.14054229894	0\\
12.14057153628	0\\
12.14060077362	0\\
12.14063001096	0\\
12.1406592483	0\\
12.14068848564	0\\
12.14071772298	0\\
12.14074696032	0\\
12.14077619766	0\\
12.140805435	0\\
12.14083467234	0\\
12.14086390968	0\\
12.14089314702	0\\
12.14092238436	0\\
12.1409516217	0\\
12.14098085904	0\\
12.14101009638	0\\
12.14103933372	0\\
12.14106857106	0\\
12.1410978084	0\\
12.14112704574	0\\
12.14115628308	0\\
12.14118552042	0\\
12.14121475776	0\\
12.1412439951	0\\
12.14127323244	0\\
12.14130246978	0\\
12.14133170712	0\\
12.14136094446	0\\
12.1413901818	0\\
12.14141941914	0\\
12.14144865648	0\\
12.14147789382	0\\
12.14150713116	0\\
12.1415363685	0\\
12.14156560584	0\\
12.14159484318	0\\
12.14162408052	0\\
12.14165331786	0\\
12.1416825552	0\\
12.14171179254	0\\
12.14174102988	0\\
12.14177026722	0\\
12.14179950456	0\\
12.1418287419	0\\
12.14185797924	0\\
12.14188721658	0\\
12.14191645392	0\\
12.14194569126	0\\
12.1419749286	0\\
12.14200416594	0\\
12.14203340328	0\\
12.14206264062	0\\
12.14209187796	0\\
12.1421211153	0\\
12.14215035264	0\\
12.14217958998	0\\
12.14220882732	0\\
12.14223806466	0\\
12.142267302	0\\
12.14229653934	0\\
12.14232577668	0\\
12.14235501402	0\\
12.14238425136	0\\
12.1424134887	0\\
12.14244272604	0\\
12.14247196338	0\\
12.14250120072	0\\
12.14253043806	0\\
12.1425596754	0\\
12.14258891274	0\\
12.14261815008	0\\
12.14264738742	0\\
12.14267662476	0\\
12.1427058621	0\\
12.14273509944	0\\
12.14276433678	0\\
12.14279357412	0\\
12.14282281146	0\\
12.1428520488	0\\
12.14288128614	0\\
12.14291052348	0\\
12.14293976082	0\\
12.14296899816	0\\
12.1429982355	0\\
12.14302747284	0\\
12.14305671018	0\\
12.14308594752	0\\
12.14311518486	0\\
12.1431444222	0\\
12.14317365954	0\\
12.14320289688	0\\
12.14323213422	0\\
12.14326137156	0\\
12.1432906089	0\\
12.14331984624	0\\
12.14334908358	0\\
12.14337832092	0\\
12.14340755826	0\\
12.1434367956	0\\
12.14346603294	0\\
12.14349527028	0\\
12.14352450762	0\\
12.14355374496	0\\
12.1435829823	0\\
12.14361221964	0\\
12.14364145698	0\\
12.14367069432	0\\
12.14369993166	0\\
12.143729169	0\\
12.14375840634	0\\
12.14378764368	0\\
12.14381688102	0\\
12.14384611836	0\\
12.1438753557	0\\
12.14390459304	0\\
12.14393383038	0\\
12.14396306772	0\\
12.14399230506	0\\
12.1440215424	0\\
12.14405077974	0\\
12.14408001708	0\\
12.14410925442	0\\
12.14413849176	0\\
12.1441677291	0\\
12.14419696644	0\\
12.14422620378	0\\
12.14425544112	0\\
12.14428467846	0\\
12.1443139158	0\\
12.14434315314	0\\
12.14437239048	0\\
12.14440162782	0\\
12.14443086516	0\\
12.1444601025	0\\
12.14448933984	0\\
12.14451857718	0\\
12.14454781452	0\\
12.14457705186	0\\
12.1446062892	0\\
12.14463552654	0\\
12.14466476388	0\\
12.14469400122	0\\
12.14472323856	0\\
12.1447524759	0\\
12.14478171324	0\\
12.14481095058	0\\
12.14484018792	0\\
12.14486942526	0\\
12.1448986626	0\\
12.14492789994	0\\
12.14495713728	0\\
12.14498637462	0\\
12.14501561196	0\\
12.1450448493	0\\
12.14507408664	0\\
12.14510332398	0\\
12.14513256132	0\\
12.14516179866	0\\
12.145191036	0\\
12.14522027334	0\\
12.14524951068	0\\
12.14527874802	0\\
12.14530798536	0\\
12.1453372227	0\\
12.14536646004	0\\
12.14539569738	0\\
12.14542493472	0\\
12.14545417206	0\\
12.1454834094	0\\
12.14551264674	0\\
12.14554188408	0\\
12.14557112142	0\\
12.14560035876	0\\
12.1456295961	0\\
12.14565883344	0\\
12.14568807078	0\\
12.14571730812	0\\
12.14574654546	0\\
12.1457757828	0\\
12.14580502014	0\\
12.14583425748	0\\
12.14586349482	0\\
12.14589273216	0\\
12.1459219695	0\\
12.14595120684	0\\
12.14598044418	0\\
12.14600968152	0\\
12.14603891886	0\\
12.1460681562	0\\
12.14609739354	0\\
12.14612663088	0\\
12.14615586822	0\\
12.14618510556	0\\
12.1462143429	0\\
12.14624358024	0\\
12.14627281758	0\\
12.14630205492	0\\
12.14633129226	0\\
12.1463605296	0\\
12.14638976694	0\\
12.14641900428	0\\
12.14644824162	0\\
12.14647747896	0\\
12.1465067163	0\\
12.14653595364	0\\
12.14656519098	0\\
12.14659442832	0\\
12.14662366566	0\\
12.146652903	0\\
12.14668214034	0\\
12.14671137768	0\\
12.14674061502	0\\
12.14676985236	0\\
12.1467990897	0\\
12.14682832704	0\\
12.14685756438	0\\
12.14688680172	0\\
12.14691603906	0\\
12.1469452764	0\\
12.14697451374	0\\
12.14700375108	0\\
12.14703298842	0\\
12.14706222576	0\\
12.1470914631	0\\
12.14712070044	0\\
12.14714993778	0\\
12.14717917512	0\\
12.14720841246	0\\
12.1472376498	0\\
12.14726688714	0\\
12.14729612448	0\\
12.14732536182	0\\
12.14735459916	0\\
12.1473838365	0\\
12.14741307384	0\\
12.14744231118	0\\
12.14747154852	0\\
12.14750078586	0\\
12.1475300232	0\\
12.14755926054	0\\
12.14758849788	0\\
12.14761773522	0\\
12.14764697256	0\\
12.1476762099	0\\
12.14770544724	0\\
12.14773468458	0\\
12.14776392192	0\\
12.14779315926	0\\
12.1478223966	0\\
12.14785163394	0\\
12.14788087128	0\\
12.14791010862	0\\
12.14793934596	0\\
12.1479685833	0\\
12.14799782064	0\\
12.14802705798	0\\
12.14805629532	0\\
12.14808553266	0\\
12.14811477	0\\
12.14814400734	0\\
12.14817324468	0\\
12.14820248202	0\\
12.14823171936	0\\
12.1482609567	0\\
12.14829019404	0\\
12.14831943138	0\\
12.14834866872	0\\
12.14837790606	0\\
12.1484071434	0\\
12.14843638074	0\\
12.14846561808	0\\
12.14849485542	0\\
12.14852409276	0\\
12.1485533301	0\\
12.14858256744	0\\
12.14861180478	0\\
12.14864104212	0\\
12.14867027946	0\\
12.1486995168	0\\
12.14872875414	0\\
12.14875799148	0\\
12.14878722882	0\\
12.14881646616	0\\
12.1488457035	0\\
12.14887494084	0\\
12.14890417818	0\\
12.14893341552	0\\
12.14896265286	0\\
12.1489918902	0\\
12.14902112754	0\\
12.14905036488	0\\
12.14907960222	0\\
12.14910883956	0\\
12.1491380769	0\\
12.14916731424	0\\
12.14919655158	0\\
12.14922578892	0\\
12.14925502626	0\\
12.1492842636	0\\
12.14931350094	0\\
12.14934273828	0\\
12.14937197562	0\\
12.14940121296	0\\
12.1494304503	0\\
12.14945968764	0\\
12.14948892498	0\\
12.14951816232	0\\
12.14954739966	0\\
12.149576637	0\\
12.14960587434	0\\
12.14963511168	0\\
12.14966434902	0\\
12.14969358636	0\\
12.1497228237	0\\
12.14975206104	0\\
12.14978129838	0\\
12.14981053572	0\\
12.14983977306	0\\
12.1498690104	0\\
12.14989824774	0\\
12.14992748508	0\\
12.14995672242	0\\
12.14998595976	0\\
12.1500151971	0\\
12.15004443444	0\\
12.15007367178	0\\
12.15010290912	0\\
12.15013214646	0\\
12.1501613838	0\\
12.15019062114	0\\
12.15021985848	0\\
12.15024909582	0\\
12.15027833316	0\\
12.1503075705	0\\
12.15033680784	0\\
12.15036604518	0\\
12.15039528252	0\\
12.15042451986	0\\
12.1504537572	0\\
12.15048299454	0\\
12.15051223188	0\\
12.15054146922	0\\
12.15057070656	0\\
12.1505999439	0\\
12.15062918124	0\\
12.15065841858	0\\
12.15068765592	0\\
12.15071689326	0\\
12.1507461306	0\\
12.15077536794	0\\
12.15080460528	0\\
12.15083384262	0\\
12.15086307996	0\\
12.1508923173	0\\
12.15092155464	0\\
12.15095079198	0\\
12.15098002932	0\\
12.15100926666	0\\
12.151038504	0\\
12.15106774134	0\\
12.15109697868	0\\
12.15112621602	0\\
12.15115545336	0\\
12.1511846907	0\\
12.15121392804	0\\
12.15124316538	0\\
12.15127240272	0\\
12.15130164006	0\\
12.1513308774	0\\
12.15136011474	0\\
12.15138935208	0\\
12.15141858942	0\\
12.15144782676	0\\
12.1514770641	0\\
12.15150630144	0\\
12.15153553878	0\\
12.15156477612	0\\
12.15159401346	0\\
12.1516232508	0\\
12.15165248814	0\\
12.15168172548	0\\
12.15171096282	0\\
12.15174020016	0\\
12.1517694375	0\\
12.15179867484	0\\
12.15182791218	0\\
12.15185714952	0\\
12.15188638686	0\\
12.1519156242	0\\
12.15194486154	0\\
12.15197409888	0\\
12.15200333622	0\\
12.15203257356	0\\
12.1520618109	0\\
12.15209104824	0\\
12.15212028558	0\\
12.15214952292	0\\
12.15217876026	0\\
12.1522079976	0\\
12.15223723494	0\\
12.15226647228	0\\
12.15229570962	0\\
12.15232494696	0\\
12.1523541843	0\\
12.15238342164	0\\
12.15241265898	0\\
12.15244189632	0\\
12.15247113366	0\\
12.152500371	0\\
12.15252960834	0\\
12.15255884568	0\\
12.15258808302	0\\
12.15261732036	0\\
12.1526465577	0\\
12.15267579504	0\\
12.15270503238	0\\
12.15273426972	0\\
12.15276350706	0\\
12.1527927444	0\\
12.15282198174	0\\
12.15285121908	0\\
12.15288045642	0\\
12.15290969376	0\\
12.1529389311	0\\
12.15296816844	0\\
12.15299740578	0\\
12.15302664312	0\\
12.15305588046	0\\
12.1530851178	0\\
12.15311435514	0\\
12.15314359248	0\\
12.15317282982	0\\
12.15320206716	0\\
12.1532313045	0\\
12.15326054184	0\\
12.15328977918	0\\
12.15331901652	0\\
12.15334825386	0\\
12.1533774912	0\\
12.15340672854	0\\
12.15343596588	0\\
12.15346520322	0\\
12.15349444056	0\\
12.1535236779	0\\
12.15355291524	0\\
12.15358215258	0\\
12.15361138992	0\\
12.15364062726	0\\
12.1536698646	0\\
12.15369910194	0\\
12.15372833928	0\\
12.15375757662	0\\
12.15378681396	0\\
12.1538160513	0\\
12.15384528864	0\\
12.15387452598	0\\
12.15390376332	0\\
12.15393300066	0\\
12.153962238	0\\
12.15399147534	0\\
12.15402071268	0\\
12.15404995002	0\\
12.15407918736	0\\
12.1541084247	0\\
12.15413766204	0\\
12.15416689938	0\\
12.15419613672	0\\
12.15422537406	0\\
12.1542546114	0\\
12.15428384874	0\\
12.15431308608	0\\
12.15434232342	0\\
12.15437156076	0\\
12.1544007981	0\\
12.15443003544	0\\
12.15445927278	0\\
12.15448851012	0\\
12.15451774746	0\\
12.1545469848	0\\
12.15457622214	0\\
12.15460545948	0\\
12.15463469682	0\\
12.15466393416	0\\
12.1546931715	0\\
12.15472240884	0\\
12.15475164618	0\\
12.15478088352	0\\
12.15481012086	0\\
12.1548393582	0\\
12.15486859554	0\\
12.15489783288	0\\
12.15492707022	0\\
12.15495630756	0\\
12.1549855449	0\\
12.15501478224	0\\
12.15504401958	0\\
12.15507325692	0\\
12.15510249426	0\\
12.1551317316	0\\
12.15516096894	0\\
12.15519020628	0\\
12.15521944362	0\\
12.15524868096	0\\
12.1552779183	0\\
12.15530715564	0\\
12.15533639298	0\\
12.15536563032	0\\
12.15539486766	0\\
12.155424105	0\\
12.15545334234	0\\
12.15548257968	0\\
12.15551181702	0\\
12.15554105436	0\\
12.1555702917	0\\
12.15559952904	0\\
12.15562876638	0\\
12.15565800372	0\\
12.15568724106	0\\
12.1557164784	0\\
12.15574571574	0\\
12.15577495308	0\\
12.15580419042	0\\
12.15583342776	0\\
12.1558626651	0\\
12.15589190244	0\\
12.15592113978	0\\
12.15595037712	0\\
12.15597961446	0\\
12.1560088518	0\\
12.15603808914	0\\
12.15606732648	0\\
12.15609656382	0\\
12.15612580116	0\\
12.1561550385	0\\
12.15618427584	0\\
12.15621351318	0\\
12.15624275052	0\\
12.15627198786	0\\
12.1563012252	0\\
12.15633046254	0\\
12.15635969988	0\\
12.15638893722	0\\
12.15641817456	0\\
12.1564474119	0\\
12.15647664924	0\\
12.15650588658	0\\
12.15653512392	0\\
12.15656436126	0\\
12.1565935986	0\\
12.15662283594	0\\
12.15665207328	0\\
12.15668131062	0\\
12.15671054796	0\\
12.1567397853	0\\
12.15676902264	0\\
12.15679825998	0\\
12.15682749732	0\\
12.15685673466	0\\
12.156885972	0\\
12.15691520934	0\\
12.15694444668	0\\
12.15697368402	0\\
12.15700292136	0\\
12.1570321587	0\\
12.15706139604	0\\
12.15709063338	0\\
12.15711987072	0\\
12.15714910806	0\\
12.1571783454	0\\
12.15720758274	0\\
12.15723682008	0\\
12.15726605742	0\\
12.15729529476	0\\
12.1573245321	0\\
12.15735376944	0\\
12.15738300678	0\\
12.15741224412	0\\
12.15744148146	0\\
12.1574707188	0\\
12.15749995614	0\\
12.15752919348	0\\
12.15755843082	0\\
12.15758766816	0\\
12.1576169055	0\\
12.15764614284	0\\
12.15767538018	0\\
12.15770461752	0\\
12.15773385486	0\\
12.1577630922	0\\
12.15779232954	0\\
12.15782156688	0\\
12.15785080422	0\\
12.15788004156	0\\
12.1579092789	0\\
12.15793851624	0\\
12.15796775358	0\\
12.15799699092	0\\
12.15802622826	0\\
12.1580554656	0\\
12.15808470294	0\\
12.15811394028	0\\
12.15814317762	0\\
12.15817241496	0\\
12.1582016523	0\\
12.15823088964	0\\
12.15826012698	0\\
12.15828936432	0\\
12.15831860166	0\\
12.158347839	0\\
12.15837707634	0\\
12.15840631368	0\\
12.15843555102	0\\
12.15846478836	0\\
12.1584940257	0\\
12.15852326304	0\\
12.15855250038	0\\
12.15858173772	0\\
12.15861097506	0\\
12.1586402124	0\\
12.15866944974	0\\
12.15869868708	0\\
12.15872792442	0\\
12.15875716176	0\\
12.1587863991	0\\
12.15881563644	0\\
12.15884487378	0\\
12.15887411112	0\\
12.15890334846	0\\
12.1589325858	0\\
12.15896182314	0\\
12.15899106048	0\\
12.15902029782	0\\
12.15904953516	0\\
12.1590787725	0\\
12.15910800984	0\\
12.15913724718	0\\
12.15916648452	0\\
12.15919572186	0\\
12.1592249592	0\\
12.15925419654	0\\
12.15928343388	0\\
12.15931267122	0\\
12.15934190856	0\\
12.1593711459	0\\
12.15940038324	0\\
12.15942962058	0\\
12.15945885792	0\\
12.15948809526	0\\
12.1595173326	0\\
12.15954656994	0\\
12.15957580728	0\\
12.15960504462	0\\
12.15963428196	0\\
12.1596635193	0\\
12.15969275664	0\\
12.15972199398	0\\
12.15975123132	0\\
12.15978046866	0\\
12.159809706	0\\
12.15983894334	0\\
12.15986818068	0\\
12.15989741802	0\\
12.15992665536	0\\
12.1599558927	0\\
12.15998513004	0\\
12.16001436738	0\\
12.16004360472	0\\
12.16007284206	0\\
12.1601020794	0\\
12.16013131674	0\\
12.16016055408	0\\
12.16018979142	0\\
12.16021902876	0\\
12.1602482661	0\\
12.16027750344	0\\
12.16030674078	0\\
12.16033597812	0\\
12.16036521546	0\\
12.1603944528	0\\
12.16042369014	0\\
12.16045292748	0\\
12.16048216482	0\\
12.16051140216	0\\
12.1605406395	0\\
12.16056987684	0\\
12.16059911418	0\\
12.16062835152	0\\
12.16065758886	0\\
12.1606868262	0\\
12.16071606354	0\\
12.16074530088	0\\
12.16077453822	0\\
12.16080377556	0\\
12.1608330129	0\\
12.16086225024	0\\
12.16089148758	0\\
12.16092072492	0\\
12.16094996226	0\\
12.1609791996	0\\
12.16100843694	0\\
12.16103767428	0\\
12.16106691162	0\\
12.16109614896	0\\
12.1611253863	0\\
12.16115462364	0\\
12.16118386098	0\\
12.16121309832	0\\
12.16124233566	0\\
12.161271573	0\\
12.16130081034	0\\
12.16133004768	0\\
12.16135928502	0\\
12.16138852236	0\\
12.1614177597	0\\
12.16144699704	0\\
12.16147623438	0\\
12.16150547172	0\\
12.16153470906	0\\
12.1615639464	0\\
12.16159318374	0\\
12.16162242108	0\\
12.16165165842	0\\
12.16168089576	0\\
12.1617101331	0\\
12.16173937044	0\\
12.16176860778	0\\
12.16179784512	0\\
12.16182708246	0\\
12.1618563198	0\\
12.16188555714	0\\
12.16191479448	0\\
12.16194403182	0\\
12.16197326916	0\\
12.1620025065	0\\
12.16203174384	0\\
12.16206098118	0\\
12.16209021852	0\\
12.16211945586	0\\
12.1621486932	0\\
12.16217793054	0\\
12.16220716788	0\\
12.16223640522	0\\
12.16226564256	0\\
12.1622948799	0\\
12.16232411724	0\\
12.16235335458	0\\
12.16238259192	0\\
12.16241182926	0\\
12.1624410666	0\\
12.16247030394	0\\
12.16249954128	0\\
12.16252877862	0\\
12.16255801596	0\\
12.1625872533	0\\
12.16261649064	0\\
12.16264572798	0\\
12.16267496532	0\\
12.16270420266	0\\
12.16273344	0\\
12.16276267734	0\\
12.16279191468	0\\
12.16282115202	0\\
12.16285038936	0\\
12.1628796267	0\\
12.16290886404	0\\
12.16293810138	0\\
12.16296733872	0\\
12.16299657606	0\\
12.1630258134	0\\
12.16305505074	0\\
12.16308428808	0\\
12.16311352542	0\\
12.16314276276	0\\
12.1631720001	0\\
12.16320123744	0\\
12.16323047478	0\\
12.16325971212	0\\
12.16328894946	0\\
12.1633181868	0\\
12.16334742414	0\\
12.16337666148	0\\
12.16340589882	0\\
12.16343513616	0\\
12.1634643735	0\\
12.16349361084	0\\
12.16352284818	0\\
12.16355208552	0\\
12.16358132286	0\\
12.1636105602	0\\
12.16363979754	0\\
12.16366903488	0\\
12.16369827222	0\\
12.16372750956	0\\
12.1637567469	0\\
12.16378598424	0\\
12.16381522158	0\\
12.16384445892	0\\
12.16387369626	0\\
12.1639029336	0\\
12.16393217094	0\\
12.16396140828	0\\
12.16399064562	0\\
12.16401988296	0\\
12.1640491203	0\\
12.16407835764	0\\
12.16410759498	0\\
12.16413683232	0\\
12.16416606966	0\\
12.164195307	0\\
12.16422454434	0\\
12.16425378168	0\\
12.16428301902	0\\
12.16431225636	0\\
12.1643414937	0\\
12.16437073104	0\\
12.16439996838	0\\
12.16442920572	0\\
12.16445844306	0\\
12.1644876804	0\\
12.16451691774	0\\
12.16454615508	0\\
12.16457539242	0\\
12.16460462976	0\\
12.1646338671	0\\
12.16466310444	0\\
12.16469234178	0\\
12.16472157912	0\\
12.16475081646	0\\
12.1647800538	0\\
12.16480929114	0\\
12.16483852848	0\\
12.16486776582	0\\
12.16489700316	0\\
12.1649262405	0\\
12.16495547784	0\\
12.16498471518	0\\
12.16501395252	0\\
12.16504318986	0\\
12.1650724272	0\\
12.16510166454	0\\
12.16513090188	0\\
12.16516013922	0\\
12.16518937656	0\\
12.1652186139	0\\
12.16524785124	0\\
12.16527708858	0\\
12.16530632592	0\\
12.16533556326	0\\
12.1653648006	0\\
12.16539403794	0\\
12.16542327528	0\\
12.16545251262	0\\
12.16548174996	0\\
12.1655109873	0\\
12.16554022464	0\\
12.16556946198	0\\
12.16559869932	0\\
12.16562793666	0\\
12.165657174	0\\
12.16568641134	0\\
12.16571564868	0\\
12.16574488602	0\\
12.16577412336	0\\
12.1658033607	0\\
12.16583259804	0\\
12.16586183538	0\\
12.16589107272	0\\
12.16592031006	0\\
12.1659495474	0\\
12.16597878474	0\\
12.16600802208	0\\
12.16603725942	0\\
12.16606649676	0\\
12.1660957341	0\\
12.16612497144	0\\
12.16615420878	0\\
12.16618344612	0\\
12.16621268346	0\\
12.1662419208	0\\
12.16627115814	0\\
12.16630039548	0\\
12.16632963282	0\\
12.16635887016	0\\
12.1663881075	0\\
12.16641734484	0\\
12.16644658218	0\\
12.16647581952	0\\
12.16650505686	0\\
12.1665342942	0\\
12.16656353154	0\\
12.16659276888	0\\
12.16662200622	0\\
12.16665124356	0\\
12.1666804809	0\\
12.16670971824	0\\
12.16673895558	0\\
12.16676819292	0\\
12.16679743026	0\\
12.1668266676	0\\
12.16685590494	0\\
12.16688514228	0\\
12.16691437962	0\\
12.16694361696	0\\
12.1669728543	0\\
12.16700209164	0\\
12.16703132898	0\\
12.16706056632	0\\
12.16708980366	0\\
12.167119041	0\\
12.16714827834	0\\
12.16717751568	0\\
12.16720675302	0\\
12.16723599036	0\\
12.1672652277	0\\
12.16729446504	0\\
12.16732370238	0\\
12.16735293972	0\\
12.16738217706	0\\
12.1674114144	0\\
12.16744065174	0\\
12.16746988908	0\\
12.16749912642	0\\
12.16752836376	0\\
12.1675576011	0\\
12.16758683844	0\\
12.16761607578	0\\
12.16764531312	0\\
12.16767455046	0\\
12.1677037878	0\\
12.16773302514	0\\
12.16776226248	0\\
12.16779149982	0\\
12.16782073716	0\\
12.1678499745	0\\
12.16787921184	0\\
12.16790844918	0\\
12.16793768652	0\\
12.16796692386	0\\
12.1679961612	0\\
12.16802539854	0\\
12.16805463588	0\\
12.16808387322	0\\
12.16811311056	0\\
12.1681423479	0\\
12.16817158524	0\\
12.16820082258	0\\
12.16823005992	0\\
12.16825929726	0\\
12.1682885346	0\\
12.16831777194	0\\
12.16834700928	0\\
12.16837624662	0\\
12.16840548396	0\\
12.1684347213	0\\
12.16846395864	0\\
12.16849319598	0\\
12.16852243332	0\\
12.16855167066	0\\
12.168580908	0\\
12.16861014534	0\\
12.16863938268	0\\
12.16866862002	0\\
12.16869785736	0\\
12.1687270947	0\\
12.16875633204	0\\
12.16878556938	0\\
12.16881480672	0\\
12.16884404406	0\\
12.1688732814	0\\
12.16890251874	0\\
12.16893175608	0\\
12.16896099342	0\\
12.16899023076	0\\
12.1690194681	0\\
12.16904870544	0\\
12.16907794278	0\\
12.16910718012	0\\
12.16913641746	0\\
12.1691656548	0\\
12.16919489214	0\\
12.16922412948	0\\
12.16925336682	0\\
12.16928260416	0\\
12.1693118415	0\\
12.16934107884	0\\
12.16937031618	0\\
12.16939955352	0\\
12.16942879086	0\\
12.1694580282	0\\
12.16948726554	0\\
12.16951650288	0\\
12.16954574022	0\\
12.16957497756	0\\
12.1696042149	0\\
12.16963345224	0\\
12.16966268958	0\\
12.16969192692	0\\
12.16972116426	0\\
12.1697504016	0\\
12.16977963894	0\\
12.16980887628	0\\
12.16983811362	0\\
12.16986735096	0\\
12.1698965883	0\\
12.16992582564	0\\
12.16995506298	0\\
12.16998430032	0\\
12.17001353766	0\\
12.170042775	0\\
12.17007201234	0\\
12.17010124968	0\\
12.17013048702	0\\
12.17015972436	0\\
12.1701889617	0\\
12.17021819904	0\\
12.17024743638	0\\
12.17027667372	0\\
12.17030591106	0\\
12.1703351484	0\\
12.17036438574	0\\
12.17039362308	0\\
12.17042286042	0\\
12.17045209776	0\\
12.1704813351	0\\
12.17051057244	0\\
12.17053980978	0\\
12.17056904712	0\\
12.17059828446	0\\
12.1706275218	0\\
12.17065675914	0\\
12.17068599648	0\\
12.17071523382	0\\
12.17074447116	0\\
12.1707737085	0\\
12.17080294584	0\\
12.17083218318	0\\
12.17086142052	0\\
12.17089065786	0\\
12.1709198952	0\\
12.17094913254	0\\
12.17097836988	0\\
12.17100760722	0\\
12.17103684456	0\\
12.1710660819	0\\
12.17109531924	0\\
12.17112455658	0\\
12.17115379392	0\\
12.17118303126	0\\
12.1712122686	0\\
12.17124150594	0\\
12.17127074328	0\\
12.17129998062	0\\
12.17132921796	0\\
12.1713584553	0\\
12.17138769264	0\\
12.17141692998	0\\
12.17144616732	0\\
12.17147540466	0\\
12.171504642	0\\
12.17153387934	0\\
12.17156311668	0\\
12.17159235402	0\\
12.17162159136	0\\
12.1716508287	0\\
12.17168006604	0\\
12.17170930338	0\\
12.17173854072	0\\
12.17176777806	0\\
12.1717970154	0\\
12.17182625274	0\\
12.17185549008	0\\
12.17188472742	0\\
12.17191396476	0\\
12.1719432021	0\\
12.17197243944	0\\
12.17200167678	0\\
12.17203091412	0\\
12.17206015146	0\\
12.1720893888	0\\
12.17211862614	0\\
12.17214786348	0\\
12.17217710082	0\\
12.17220633816	0\\
12.1722355755	0\\
12.17226481284	0\\
12.17229405018	0\\
12.17232328752	0\\
12.17235252486	0\\
12.1723817622	0\\
12.17241099954	0\\
12.17244023688	0\\
12.17246947422	0\\
12.17249871156	0\\
12.1725279489	0\\
12.17255718624	0\\
12.17258642358	0\\
12.17261566092	0\\
12.17264489826	0\\
12.1726741356	0\\
12.17270337294	0\\
12.17273261028	0\\
12.17276184762	0\\
12.17279108496	0\\
12.1728203223	0\\
12.17284955964	0\\
12.17287879698	0\\
12.17290803432	0\\
12.17293727166	0\\
12.172966509	0\\
12.17299574634	0\\
12.17302498368	0\\
12.17305422102	0\\
12.17308345836	0\\
12.1731126957	0\\
12.17314193304	0\\
12.17317117038	0\\
12.17320040772	0\\
12.17322964506	0\\
12.1732588824	0\\
12.17328811974	0\\
12.17331735708	0\\
12.17334659442	0\\
12.17337583176	0\\
12.1734050691	0\\
12.17343430644	0\\
12.17346354378	0\\
12.17349278112	0\\
12.17352201846	0\\
12.1735512558	0\\
12.17358049314	0\\
12.17360973048	0\\
12.17363896782	0\\
12.17366820516	0\\
12.1736974425	0\\
12.17372667984	0\\
12.17375591718	0\\
12.17378515452	0\\
12.17381439186	0\\
12.1738436292	0\\
12.17387286654	0\\
12.17390210388	0\\
12.17393134122	0\\
12.17396057856	0\\
12.1739898159	0\\
12.17401905324	0\\
12.17404829058	0\\
12.17407752792	0\\
12.17410676526	0\\
12.1741360026	0\\
12.17416523994	0\\
12.17419447728	0\\
12.17422371462	0\\
12.17425295196	0\\
12.1742821893	0\\
12.17431142664	0\\
12.17434066398	0\\
12.17436990132	0\\
12.17439913866	0\\
12.174428376	0\\
12.17445761334	0\\
12.17448685068	0\\
12.17451608802	0\\
12.17454532536	0\\
12.1745745627	0\\
12.17460380004	0\\
12.17463303738	0\\
12.17466227472	0\\
12.17469151206	0\\
12.1747207494	0\\
12.17474998674	0\\
12.17477922408	0\\
12.17480846142	0\\
12.17483769876	0\\
12.1748669361	0\\
12.17489617344	0\\
12.17492541078	0\\
12.17495464812	0\\
12.17498388546	0\\
12.1750131228	0\\
12.17504236014	0\\
12.17507159748	0\\
12.17510083482	0\\
12.17513007216	0\\
12.1751593095	0\\
12.17518854684	0\\
12.17521778418	0\\
12.17524702152	0\\
12.17527625886	0\\
12.1753054962	0\\
12.17533473354	0\\
12.17536397088	0\\
12.17539320822	0\\
12.17542244556	0\\
12.1754516829	0\\
12.17548092024	0\\
12.17551015758	0\\
12.17553939492	0\\
12.17556863226	0\\
12.1755978696	0\\
12.17562710694	0\\
12.17565634428	0\\
12.17568558162	0\\
12.17571481896	0\\
12.1757440563	0\\
12.17577329364	0\\
12.17580253098	0\\
12.17583176832	0\\
12.17586100566	0\\
12.175890243	0\\
12.17591948034	0\\
12.17594871768	0\\
12.17597795502	0\\
12.17600719236	0\\
12.1760364297	0\\
12.17606566704	0\\
12.17609490438	0\\
12.17612414172	0\\
12.17615337906	0\\
12.1761826164	0\\
12.17621185374	0\\
12.17624109108	0\\
12.17627032842	0\\
12.17629956576	0\\
12.1763288031	0\\
12.17635804044	0\\
12.17638727778	0\\
12.17641651512	0\\
12.17644575246	0\\
12.1764749898	0\\
12.17650422714	0\\
12.17653346448	0\\
12.17656270182	0\\
12.17659193916	0\\
12.1766211765	0\\
12.17665041384	0\\
12.17667965118	0\\
12.17670888852	0\\
12.17673812586	0\\
12.1767673632	0\\
12.17679660054	0\\
12.17682583788	0\\
12.17685507522	0\\
12.17688431256	0\\
12.1769135499	0\\
12.17694278724	0\\
12.17697202458	0\\
12.17700126192	0\\
12.17703049926	0\\
12.1770597366	0\\
12.17708897394	0\\
12.17711821128	0\\
12.17714744862	0\\
12.17717668596	0\\
12.1772059233	0\\
12.17723516064	0\\
12.17726439798	0\\
12.17729363532	0\\
12.17732287266	0\\
12.17735211	0\\
12.17738134734	0\\
12.17741058468	0\\
12.17743982202	0\\
12.17746905936	0\\
12.1774982967	0\\
12.17752753404	0\\
12.17755677138	0\\
12.17758600872	0\\
12.17761524606	0\\
12.1776444834	0\\
12.17767372074	0\\
12.17770295808	0\\
12.17773219542	0\\
12.17776143276	0\\
12.1777906701	0\\
12.17781990744	0\\
12.17784914478	0\\
12.17787838212	0\\
12.17790761946	0\\
12.1779368568	0\\
12.17796609414	0\\
12.17799533148	0\\
12.17802456882	0\\
12.17805380616	0\\
12.1780830435	0\\
12.17811228084	0\\
12.17814151818	0\\
12.17817075552	0\\
12.17819999286	0\\
12.1782292302	0\\
12.17825846754	0\\
12.17828770488	0\\
12.17831694222	0\\
12.17834617956	0\\
12.1783754169	0\\
12.17840465424	0\\
12.17843389158	0\\
12.17846312892	0\\
12.17849236626	0\\
12.1785216036	0\\
12.17855084094	0\\
12.17858007828	0\\
12.17860931562	0\\
12.17863855296	0\\
12.1786677903	0\\
12.17869702764	0\\
12.17872626498	0\\
12.17875550232	0\\
12.17878473966	0\\
12.178813977	0\\
12.17884321434	0\\
12.17887245168	0\\
12.17890168902	0\\
12.17893092636	0\\
12.1789601637	0\\
12.17898940104	0\\
12.17901863838	0\\
12.17904787572	0\\
12.17907711306	0\\
12.1791063504	0\\
12.17913558774	0\\
12.17916482508	0\\
12.17919406242	0\\
12.17922329976	0\\
12.1792525371	0\\
12.17928177444	0\\
12.17931101178	0\\
12.17934024912	0\\
12.17936948646	0\\
12.1793987238	0\\
12.17942796114	0\\
12.17945719848	0\\
12.17948643582	0\\
12.17951567316	0\\
12.1795449105	0\\
12.17957414784	0\\
12.17960338518	0\\
12.17963262252	0\\
12.17966185986	0\\
12.1796910972	0\\
12.17972033454	0\\
12.17974957188	0\\
12.17977880922	0\\
12.17980804656	0\\
12.1798372839	0\\
12.17986652124	0\\
12.17989575858	0\\
12.17992499592	0\\
12.17995423326	0\\
12.1799834706	0\\
12.18001270794	0\\
12.18004194528	0\\
12.18007118262	0\\
12.18010041996	0\\
12.1801296573	0\\
12.18015889464	0\\
12.18018813198	0\\
12.18021736932	0\\
12.18024660666	0\\
12.180275844	0\\
12.18030508134	0\\
12.18033431868	0\\
12.18036355602	0\\
12.18039279336	0\\
12.1804220307	0\\
12.18045126804	0\\
12.18048050538	0\\
12.18050974272	0\\
12.18053898006	0\\
12.1805682174	0\\
12.18059745474	0\\
12.18062669208	0\\
12.18065592942	0\\
12.18068516676	0\\
12.1807144041	0\\
12.18074364144	0\\
12.18077287878	0\\
12.18080211612	0\\
12.18083135346	0\\
12.1808605908	0\\
12.18088982814	0\\
12.18091906548	0\\
12.18094830282	0\\
12.18097754016	0\\
12.1810067775	0\\
12.18103601484	0\\
12.18106525218	0\\
12.18109448952	0\\
12.18112372686	0\\
12.1811529642	0\\
12.18118220154	0\\
12.18121143888	0\\
12.18124067622	0\\
12.18126991356	0\\
12.1812991509	0\\
12.18132838824	0\\
12.18135762558	0\\
12.18138686292	0\\
12.18141610026	0\\
12.1814453376	0\\
12.18147457494	0\\
12.18150381228	0\\
12.18153304962	0\\
12.18156228696	0\\
12.1815915243	0\\
12.18162076164	0\\
12.18164999898	0\\
12.18167923632	0\\
12.18170847366	0\\
12.181737711	0\\
12.18176694834	0\\
12.18179618568	0\\
12.18182542302	0\\
12.18185466036	0\\
12.1818838977	0\\
12.18191313504	0\\
12.18194237238	0\\
12.18197160972	0\\
12.18200084706	0\\
12.1820300844	0\\
12.18205932174	0\\
12.18208855908	0\\
12.18211779642	0\\
12.18214703376	0\\
12.1821762711	0\\
12.18220550844	0\\
12.18223474578	0\\
12.18226398312	0\\
12.18229322046	0\\
12.1823224578	0\\
12.18235169514	0\\
12.18238093248	0\\
12.18241016982	0\\
12.18243940716	0\\
12.1824686445	0\\
12.18249788184	0\\
12.18252711918	0\\
12.18255635652	0\\
12.18258559386	0\\
12.1826148312	0\\
12.18264406854	0\\
12.18267330588	0\\
12.18270254322	0\\
12.18273178056	0\\
12.1827610179	0\\
12.18279025524	0\\
12.18281949258	0\\
12.18284872992	0\\
12.18287796726	0\\
12.1829072046	0\\
12.18293644194	0\\
12.18296567928	0\\
12.18299491662	0\\
12.18302415396	0\\
12.1830533913	0\\
12.18308262864	0\\
12.18311186598	0\\
12.18314110332	0\\
12.18317034066	0\\
12.183199578	0\\
12.18322881534	0\\
12.18325805268	0\\
12.18328729002	0\\
12.18331652736	0\\
12.1833457647	0\\
12.18337500204	0\\
12.18340423938	0\\
12.18343347672	0\\
12.18346271406	0\\
12.1834919514	0\\
12.18352118874	0\\
12.18355042608	0\\
12.18357966342	0\\
12.18360890076	0\\
12.1836381381	0\\
12.18366737544	0\\
12.18369661278	0\\
12.18372585012	0\\
12.18375508746	0\\
12.1837843248	0\\
12.18381356214	0\\
12.18384279948	0\\
12.18387203682	0\\
12.18390127416	0\\
12.1839305115	0\\
12.18395974884	0\\
12.18398898618	0\\
12.18401822352	0\\
12.18404746086	0\\
12.1840766982	0\\
12.18410593554	0\\
12.18413517288	0\\
12.18416441022	0\\
12.18419364756	0\\
12.1842228849	0\\
12.18425212224	0\\
12.18428135958	0\\
12.18431059692	0\\
12.18433983426	0\\
12.1843690716	0\\
12.18439830894	0\\
12.18442754628	0\\
12.18445678362	0\\
12.18448602096	0\\
12.1845152583	0\\
12.18454449564	0\\
12.18457373298	0\\
12.18460297032	0\\
12.18463220766	0\\
12.184661445	0\\
12.18469068234	0\\
12.18471991968	0\\
12.18474915702	0\\
12.18477839436	0\\
12.1848076317	0\\
12.18483686904	0\\
12.18486610638	0\\
12.18489534372	0\\
12.18492458106	0\\
12.1849538184	0\\
12.18498305574	0\\
12.18501229308	0\\
12.18504153042	0\\
12.18507076776	0\\
12.1851000051	0\\
12.18512924244	0\\
12.18515847978	0\\
12.18518771712	0\\
12.18521695446	0\\
12.1852461918	0\\
12.18527542914	0\\
12.18530466648	0\\
12.18533390382	0\\
12.18536314116	0\\
12.1853923785	0\\
12.18542161584	0\\
12.18545085318	0\\
12.18548009052	0\\
12.18550932786	0\\
12.1855385652	0\\
12.18556780254	0\\
12.18559703988	0\\
12.18562627722	0\\
12.18565551456	0\\
12.1856847519	0\\
12.18571398924	0\\
12.18574322658	0\\
12.18577246392	0\\
12.18580170126	0\\
12.1858309386	0\\
12.18586017594	0\\
12.18588941328	0\\
12.18591865062	0\\
12.18594788796	0\\
12.1859771253	0\\
12.18600636264	0\\
12.18603559998	0\\
12.18606483732	0\\
12.18609407466	0\\
12.186123312	0\\
12.18615254934	0\\
12.18618178668	0\\
12.18621102402	0\\
12.18624026136	0\\
12.1862694987	0\\
12.18629873604	0\\
12.18632797338	0\\
12.18635721072	0\\
12.18638644806	0\\
12.1864156854	0\\
12.18644492274	0\\
12.18647416008	0\\
12.18650339742	0\\
12.18653263476	0\\
12.1865618721	0\\
12.18659110944	0\\
12.18662034678	0\\
12.18664958412	0\\
12.18667882146	0\\
12.1867080588	0\\
12.18673729614	0\\
12.18676653348	0\\
12.18679577082	0\\
12.18682500816	0\\
12.1868542455	0\\
12.18688348284	0\\
12.18691272018	0\\
12.18694195752	0\\
12.18697119486	0\\
12.1870004322	0\\
12.18702966954	0\\
12.18705890688	0\\
12.18708814422	0\\
12.18711738156	0\\
12.1871466189	0\\
12.18717585624	0\\
12.18720509358	0\\
12.18723433092	0\\
12.18726356826	0\\
12.1872928056	0\\
12.18732204294	0\\
12.18735128028	0\\
12.18738051762	0\\
12.18740975496	0\\
12.1874389923	0\\
12.18746822964	0\\
12.18749746698	0\\
12.18752670432	0\\
12.18755594166	0\\
12.187585179	0\\
12.18761441634	0\\
12.18764365368	0\\
12.18767289102	0\\
12.18770212836	0\\
12.1877313657	0\\
12.18776060304	0\\
12.18778984038	0\\
12.18781907772	0\\
12.18784831506	0\\
12.1878775524	0\\
12.18790678974	0\\
12.18793602708	0\\
12.18796526442	0\\
12.18799450176	0\\
12.1880237391	0\\
12.18805297644	0\\
12.18808221378	0\\
12.18811145112	0\\
12.18814068846	0\\
12.1881699258	0\\
12.18819916314	0\\
12.18822840048	0\\
12.18825763782	0\\
12.18828687516	0\\
12.1883161125	0\\
12.18834534984	0\\
12.18837458718	0\\
12.18840382452	0\\
12.18843306186	0\\
12.1884622992	0\\
12.18849153654	0\\
12.18852077388	0\\
12.18855001122	0\\
12.18857924856	0\\
12.1886084859	0\\
12.18863772324	0\\
12.18866696058	0\\
12.18869619792	0\\
12.18872543526	0\\
12.1887546726	0\\
12.18878390994	0\\
12.18881314728	0\\
12.18884238462	0\\
12.18887162196	0\\
12.1889008593	0\\
12.18893009664	0\\
12.18895933398	0\\
12.18898857132	0\\
12.18901780866	0\\
12.189047046	0\\
12.18907628334	0\\
12.18910552068	0\\
12.18913475802	0\\
12.18916399536	0\\
12.1891932327	0\\
12.18922247004	0\\
12.18925170738	0\\
12.18928094472	0\\
12.18931018206	0\\
12.1893394194	0\\
12.18936865674	0\\
12.18939789408	0\\
12.18942713142	0\\
12.18945636876	0\\
12.1894856061	0\\
12.18951484344	0\\
12.18954408078	0\\
12.18957331812	0\\
12.18960255546	0\\
12.1896317928	0\\
12.18966103014	0\\
12.18969026748	0\\
12.18971950482	0\\
12.18974874216	0\\
12.1897779795	0\\
12.18980721684	0\\
12.18983645418	0\\
12.18986569152	0\\
12.18989492886	0\\
12.1899241662	0\\
12.18995340354	0\\
12.18998264088	0\\
12.19001187822	0\\
12.19004111556	0\\
12.1900703529	0\\
12.19009959024	0\\
12.19012882758	0\\
12.19015806492	0\\
12.19018730226	0\\
12.1902165396	0\\
12.19024577694	0\\
12.19027501428	0\\
12.19030425162	0\\
12.19033348896	0\\
12.1903627263	0\\
12.19039196364	0\\
12.19042120098	0\\
12.19045043832	0\\
12.19047967566	0\\
12.190508913	0\\
12.19053815034	0\\
12.19056738768	0\\
12.19059662502	0\\
12.19062586236	0\\
12.1906550997	0\\
12.19068433704	0\\
12.19071357438	0\\
12.19074281172	0\\
12.19077204906	0\\
12.1908012864	0\\
12.19083052374	0\\
12.19085976108	0\\
12.19088899842	0\\
12.19091823576	0\\
12.1909474731	0\\
12.19097671044	0\\
12.19100594778	0\\
12.19103518512	0\\
12.19106442246	0\\
12.1910936598	0\\
12.19112289714	0\\
12.19115213448	0\\
12.19118137182	0\\
12.19121060916	0\\
12.1912398465	0\\
12.19126908384	0\\
12.19129832118	0\\
12.19132755852	0\\
12.19135679586	0\\
12.1913860332	0\\
12.19141527054	0\\
12.19144450788	0\\
12.19147374522	0\\
12.19150298256	0\\
12.1915322199	0\\
12.19156145724	0\\
12.19159069458	0\\
12.19161993192	0\\
12.19164916926	0\\
12.1916784066	0\\
12.19170764394	0\\
12.19173688128	0\\
12.19176611862	0\\
12.19179535596	0\\
12.1918245933	0\\
12.19185383064	0\\
12.19188306798	0\\
12.19191230532	0\\
12.19194154266	0\\
12.19197078	0\\
12.19200001734	0\\
12.19202925468	0\\
12.19205849202	0\\
12.19208772936	0\\
12.1921169667	0\\
12.19214620404	0\\
12.19217544138	0\\
12.19220467872	0\\
12.19223391606	0\\
12.1922631534	0\\
12.19229239074	0\\
12.19232162808	0\\
12.19235086542	0\\
12.19238010276	0\\
12.1924093401	0\\
12.19243857744	0\\
12.19246781478	0\\
12.19249705212	0\\
12.19252628946	0\\
12.1925555268	0\\
12.19258476414	0\\
12.19261400148	0\\
12.19264323882	0\\
12.19267247616	0\\
12.1927017135	0\\
12.19273095084	0\\
12.19276018818	0\\
12.19278942552	0\\
12.19281866286	0\\
12.1928479002	0\\
12.19287713754	0\\
12.19290637488	0\\
12.19293561222	0\\
12.19296484956	0\\
12.1929940869	0\\
12.19302332424	0\\
12.19305256158	0\\
12.19308179892	0\\
12.19311103626	0\\
12.1931402736	0\\
12.19316951094	0\\
12.19319874828	0\\
12.19322798562	0\\
12.19325722296	0\\
12.1932864603	0\\
12.19331569764	0\\
12.19334493498	0\\
12.19337417232	0\\
12.19340340966	0\\
12.193432647	0\\
12.19346188434	0\\
12.19349112168	0\\
12.19352035902	0\\
12.19354959636	0\\
12.1935788337	0\\
12.19360807104	0\\
12.19363730838	0\\
12.19366654572	0\\
12.19369578306	0\\
12.1937250204	0\\
12.19375425774	0\\
12.19378349508	0\\
12.19381273242	0\\
12.19384196976	0\\
12.1938712071	0\\
12.19390044444	0\\
12.19392968178	0\\
12.19395891912	0\\
12.19398815646	0\\
12.1940173938	0\\
12.19404663114	0\\
12.19407586848	0\\
12.19410510582	0\\
12.19413434316	0\\
12.1941635805	0\\
12.19419281784	0\\
12.19422205518	0\\
12.19425129252	0\\
12.19428052986	0\\
12.1943097672	0\\
12.19433900454	0\\
12.19436824188	0\\
12.19439747922	0\\
12.19442671656	0\\
12.1944559539	0\\
12.19448519124	0\\
12.19451442858	0\\
12.19454366592	0\\
12.19457290326	0\\
12.1946021406	0\\
12.19463137794	0\\
12.19466061528	0\\
12.19468985262	0\\
12.19471908996	0\\
12.1947483273	0\\
12.19477756464	0\\
12.19480680198	0\\
12.19483603932	0\\
12.19486527666	0\\
12.194894514	0\\
12.19492375134	0\\
12.19495298868	0\\
12.19498222602	0\\
12.19501146336	0\\
12.1950407007	0\\
12.19506993804	0\\
12.19509917538	0\\
12.19512841272	0\\
12.19515765006	0\\
12.1951868874	0\\
12.19521612474	0\\
12.19524536208	0\\
12.19527459942	0\\
12.19530383676	0\\
12.1953330741	0\\
12.19536231144	0\\
12.19539154878	0\\
12.19542078612	0\\
12.19545002346	0\\
12.1954792608	0\\
12.19550849814	0\\
12.19553773548	0\\
12.19556697282	0\\
12.19559621016	0\\
12.1956254475	0\\
12.19565468484	0\\
12.19568392218	0\\
12.19571315952	0\\
12.19574239686	0\\
12.1957716342	0\\
12.19580087154	0\\
12.19583010888	0\\
12.19585934622	0\\
12.19588858356	0\\
12.1959178209	0\\
12.19594705824	0\\
12.19597629558	0\\
12.19600553292	0\\
12.19603477026	0\\
12.1960640076	0\\
12.19609324494	0\\
12.19612248228	0\\
12.19615171962	0\\
12.19618095696	0\\
12.1962101943	0\\
12.19623943164	0\\
12.19626866898	0\\
12.19629790632	0\\
12.19632714366	0\\
12.196356381	0\\
12.19638561834	0\\
12.19641485568	0\\
12.19644409302	0\\
12.19647333036	0\\
12.1965025677	0\\
12.19653180504	0\\
12.19656104238	0\\
12.19659027972	0\\
12.19661951706	0\\
12.1966487544	0\\
12.19667799174	0\\
12.19670722908	0\\
12.19673646642	0\\
12.19676570376	0\\
12.1967949411	0\\
12.19682417844	0\\
12.19685341578	0\\
12.19688265312	0\\
12.19691189046	0\\
12.1969411278	0\\
12.19697036514	0\\
12.19699960248	0\\
12.19702883982	0\\
12.19705807716	0\\
12.1970873145	0\\
12.19711655184	0\\
12.19714578918	0\\
12.19717502652	0\\
12.19720426386	0\\
12.1972335012	0\\
12.19726273854	0\\
12.19729197588	0\\
12.19732121322	0\\
12.19735045056	0\\
12.1973796879	0\\
12.19740892524	0\\
12.19743816258	0\\
12.19746739992	0\\
12.19749663726	0\\
12.1975258746	0\\
12.19755511194	0\\
12.19758434928	0\\
12.19761358662	0\\
12.19764282396	0\\
12.1976720613	0\\
12.19770129864	0\\
12.19773053598	0\\
12.19775977332	0\\
12.19778901066	0\\
12.197818248	0\\
12.19784748534	0\\
12.19787672268	0\\
12.19790596002	0\\
12.19793519736	0\\
12.1979644347	0\\
12.19799367204	0\\
12.19802290938	0\\
12.19805214672	0\\
12.19808138406	0\\
12.1981106214	0\\
12.19813985874	0\\
12.19816909608	0\\
12.19819833342	0\\
12.19822757076	0\\
12.1982568081	0\\
12.19828604544	0\\
12.19831528278	0\\
12.19834452012	0\\
12.19837375746	0\\
12.1984029948	0\\
12.19843223214	0\\
12.19846146948	0\\
12.19849070682	0\\
12.19851994416	0\\
12.1985491815	0\\
12.19857841884	0\\
12.19860765618	0\\
12.19863689352	0\\
12.19866613086	0\\
12.1986953682	0\\
12.19872460554	0\\
12.19875384288	0\\
12.19878308022	0\\
12.19881231756	0\\
12.1988415549	0\\
12.19887079224	0\\
12.19890002958	0\\
12.19892926692	0\\
12.19895850426	0\\
12.1989877416	0\\
12.19901697894	0\\
12.19904621628	0\\
12.19907545362	0\\
12.19910469096	0\\
12.1991339283	0\\
12.19916316564	0\\
12.19919240298	0\\
12.19922164032	0\\
12.19925087766	0\\
12.199280115	0\\
12.19930935234	0\\
12.19933858968	0\\
12.19936782702	0\\
12.19939706436	0\\
12.1994263017	0\\
12.19945553904	0\\
12.19948477638	0\\
12.19951401372	0\\
12.19954325106	0\\
12.1995724884	0\\
12.19960172574	0\\
12.19963096308	0\\
12.19966020042	0\\
12.19968943776	0\\
12.1997186751	0\\
12.19974791244	0\\
12.19977714978	0\\
12.19980638712	0\\
12.19983562446	0\\
12.1998648618	0\\
12.19989409914	0\\
12.19992333648	0\\
12.19995257382	0\\
12.19998181116	0\\
12.2000110485	0\\
12.20004028584	0\\
12.20006952318	0\\
12.20009876052	0\\
12.20012799786	0\\
12.2001572352	0\\
12.20018647254	0\\
12.20021570988	0\\
12.20024494722	0\\
12.20027418456	0\\
12.2003034219	0\\
12.20033265924	0\\
12.20036189658	0\\
12.20039113392	0\\
12.20042037126	0\\
12.2004496086	0\\
12.20047884594	0\\
12.20050808328	0\\
12.20053732062	0\\
12.20056655796	0\\
12.2005957953	0\\
12.20062503264	0\\
12.20065426998	0\\
12.20068350732	0\\
12.20071274466	0\\
12.200741982	0\\
12.20077121934	0\\
12.20080045668	0\\
12.20082969402	0\\
12.20085893136	0\\
12.2008881687	0\\
12.20091740604	0\\
12.20094664338	0\\
12.20097588072	0\\
12.20100511806	0\\
12.2010343554	0\\
12.20106359274	0\\
12.20109283008	0\\
12.20112206742	0\\
12.20115130476	0\\
12.2011805421	0\\
12.20120977944	0\\
12.20123901678	0\\
12.20126825412	0\\
12.20129749146	0\\
12.2013267288	0\\
12.20135596614	0\\
12.20138520348	0\\
12.20141444082	0\\
12.20144367816	0\\
12.2014729155	0\\
12.20150215284	0\\
12.20153139018	0\\
12.20156062752	0\\
12.20158986486	0\\
12.2016191022	0\\
12.20164833954	0\\
12.20167757688	0\\
12.20170681422	0\\
12.20173605156	0\\
12.2017652889	0\\
12.20179452624	0\\
12.20182376358	0\\
12.20185300092	0\\
12.20188223826	0\\
12.2019114756	0\\
12.20194071294	0\\
12.20196995028	0\\
12.20199918762	0\\
12.20202842496	0\\
12.2020576623	0\\
12.20208689964	0\\
12.20211613698	0\\
12.20214537432	0\\
12.20217461166	0\\
12.202203849	0\\
12.20223308634	0\\
12.20226232368	0\\
12.20229156102	0\\
12.20232079836	0\\
12.2023500357	0\\
12.20237927304	0\\
12.20240851038	0\\
12.20243774772	0\\
12.20246698506	0\\
12.2024962224	0\\
12.20252545974	0\\
12.20255469708	0\\
12.20258393442	0\\
12.20261317176	0\\
12.2026424091	0\\
12.20267164644	0\\
12.20270088378	0\\
12.20273012112	0\\
12.20275935846	0\\
12.2027885958	0\\
12.20281783314	0\\
12.20284707048	0\\
12.20287630782	0\\
12.20290554516	0\\
12.2029347825	0\\
12.20296401984	0\\
12.20299325718	0\\
12.20302249452	0\\
12.20305173186	0\\
12.2030809692	0\\
12.20311020654	0\\
12.20313944388	0\\
12.20316868122	0\\
12.20319791856	0\\
12.2032271559	0\\
12.20325639324	0\\
12.20328563058	0\\
12.20331486792	0\\
12.20334410526	0\\
12.2033733426	0\\
12.20340257994	0\\
12.20343181728	0\\
12.20346105462	0\\
12.20349029196	0\\
12.2035195293	0\\
12.20354876664	0\\
12.20357800398	0\\
12.20360724132	0\\
12.20363647866	0\\
12.203665716	0\\
12.20369495334	0\\
12.20372419068	0\\
12.20375342802	0\\
12.20378266536	0\\
12.2038119027	0\\
12.20384114004	0\\
12.20387037738	0\\
12.20389961472	0\\
12.20392885206	0\\
12.2039580894	0\\
12.20398732674	0\\
12.20401656408	0\\
12.20404580142	0\\
12.20407503876	0\\
12.2041042761	0\\
12.20413351344	0\\
12.20416275078	0\\
12.20419198812	0\\
12.20422122546	0\\
12.2042504628	0\\
12.20427970014	0\\
12.20430893748	0\\
12.20433817482	0\\
12.20436741216	0\\
12.2043966495	0\\
12.20442588684	0\\
12.20445512418	0\\
12.20448436152	0\\
12.20451359886	0\\
12.2045428362	0\\
12.20457207354	0\\
12.20460131088	0\\
12.20463054822	0\\
12.20465978556	0\\
12.2046890229	0\\
12.20471826024	0\\
12.20474749758	0\\
12.20477673492	0\\
12.20480597226	0\\
12.2048352096	0\\
12.20486444694	0\\
12.20489368428	0\\
12.20492292162	0\\
12.20495215896	0\\
12.2049813963	0\\
12.20501063364	0\\
12.20503987098	0\\
12.20506910832	0\\
12.20509834566	0\\
12.205127583	0\\
12.20515682034	0\\
12.20518605768	0\\
12.20521529502	0\\
12.20524453236	0\\
12.2052737697	0\\
12.20530300704	0\\
12.20533224438	0\\
12.20536148172	0\\
12.20539071906	0\\
12.2054199564	0\\
12.20544919374	0\\
12.20547843108	0\\
12.20550766842	0\\
12.20553690576	0\\
12.2055661431	0\\
12.20559538044	0\\
12.20562461778	0\\
12.20565385512	0\\
12.20568309246	0\\
12.2057123298	0\\
12.20574156714	0\\
12.20577080448	0\\
12.20580004182	0\\
12.20582927916	0\\
12.2058585165	0\\
12.20588775384	0\\
12.20591699118	0\\
12.20594622852	0\\
12.20597546586	0\\
12.2060047032	0\\
12.20603394054	0\\
12.20606317788	0\\
12.20609241522	0\\
12.20612165256	0\\
12.2061508899	0\\
12.20618012724	0\\
12.20620936458	0\\
12.20623860192	0\\
12.20626783926	0\\
12.2062970766	0\\
12.20632631394	0\\
12.20635555128	0\\
12.20638478862	0\\
12.20641402596	0\\
12.2064432633	0\\
12.20647250064	0\\
12.20650173798	0\\
12.20653097532	0\\
12.20656021266	0\\
12.20658945	0\\
12.20661868734	0\\
12.20664792468	0\\
12.20667716202	0\\
12.20670639936	0\\
12.2067356367	0\\
12.20676487404	0\\
12.20679411138	0\\
12.20682334872	0\\
12.20685258606	0\\
12.2068818234	0\\
12.20691106074	0\\
12.20694029808	0\\
12.20696953542	0\\
12.20699877276	0\\
12.2070280101	0\\
12.20705724744	0\\
12.20708648478	0\\
12.20711572212	0\\
12.20714495946	0\\
12.2071741968	0\\
12.20720343414	0\\
12.20723267148	0\\
12.20726190882	0\\
12.20729114616	0\\
12.2073203835	0\\
12.20734962084	0\\
12.20737885818	0\\
12.20740809552	0\\
12.20743733286	0\\
12.2074665702	0\\
12.20749580754	0\\
12.20752504488	0\\
12.20755428222	0\\
12.20758351956	0\\
12.2076127569	0\\
12.20764199424	0\\
12.20767123158	0\\
12.20770046892	0\\
12.20772970626	0\\
12.2077589436	0\\
12.20778818094	0\\
12.20781741828	0\\
12.20784665562	0\\
12.20787589296	0\\
12.2079051303	0\\
12.20793436764	0\\
12.20796360498	0\\
12.20799284232	0\\
12.20802207966	0\\
12.208051317	0\\
12.20808055434	0\\
12.20810979168	0\\
12.20813902902	0\\
12.20816826636	0\\
12.2081975037	0\\
12.20822674104	0\\
12.20825597838	0\\
12.20828521572	0\\
12.20831445306	0\\
12.2083436904	0\\
12.20837292774	0\\
12.20840216508	0\\
12.20843140242	0\\
12.20846063976	0\\
12.2084898771	0\\
12.20851911444	0\\
12.20854835178	0\\
12.20857758912	0\\
12.20860682646	0\\
12.2086360638	0\\
12.20866530114	0\\
12.20869453848	0\\
12.20872377582	0\\
12.20875301316	0\\
12.2087822505	0\\
12.20881148784	0\\
12.20884072518	0\\
12.20886996252	0\\
12.20889919986	0\\
12.2089284372	0\\
12.20895767454	0\\
12.20898691188	0\\
12.20901614922	0\\
12.20904538656	0\\
12.2090746239	0\\
12.20910386124	0\\
12.20913309858	0\\
12.20916233592	0\\
12.20919157326	0\\
12.2092208106	0\\
12.20925004794	0\\
12.20927928528	0\\
12.20930852262	0\\
12.20933775996	0\\
12.2093669973	0\\
12.20939623464	0\\
12.20942547198	0\\
12.20945470932	0\\
12.20948394666	0\\
12.209513184	0\\
12.20954242134	0\\
12.20957165868	0\\
12.20960089602	0\\
12.20963013336	0\\
12.2096593707	0\\
12.20968860804	0\\
12.20971784538	0\\
12.20974708272	0\\
12.20977632006	0\\
12.2098055574	0\\
12.20983479474	0\\
12.20986403208	0\\
12.20989326942	0\\
12.20992250676	0\\
12.2099517441	0\\
12.20998098144	0\\
12.21001021878	0\\
12.21003945612	0\\
12.21006869346	0\\
12.2100979308	0\\
12.21012716814	0\\
12.21015640548	0\\
12.21018564282	0\\
12.21021488016	0\\
12.2102441175	0\\
12.21027335484	0\\
12.21030259218	0\\
12.21033182952	0\\
12.21036106686	0\\
12.2103903042	0\\
12.21041954154	0\\
12.21044877888	0\\
12.21047801622	0\\
12.21050725356	0\\
12.2105364909	0\\
12.21056572824	0\\
12.21059496558	0\\
12.21062420292	0\\
12.21065344026	0\\
12.2106826776	0\\
12.21071191494	0\\
12.21074115228	0\\
12.21077038962	0\\
12.21079962696	0\\
12.2108288643	0\\
12.21085810164	0\\
12.21088733898	0\\
12.21091657632	0\\
12.21094581366	0\\
12.210975051	0\\
12.21100428834	0\\
12.21103352568	0\\
12.21106276302	0\\
12.21109200036	0\\
12.2111212377	0\\
12.21115047504	0\\
12.21117971238	0\\
12.21120894972	0\\
12.21123818706	0\\
12.2112674244	0\\
12.21129666174	0\\
12.21132589908	0\\
12.21135513642	0\\
12.21138437376	0\\
12.2114136111	0\\
12.21144284844	0\\
12.21147208578	0\\
12.21150132312	0\\
12.21153056046	0\\
12.2115597978	0\\
12.21158903514	0\\
12.21161827248	0\\
12.21164750982	0\\
12.21167674716	0\\
12.2117059845	0\\
12.21173522184	0\\
12.21176445918	0\\
12.21179369652	0\\
12.21182293386	0\\
12.2118521712	0\\
12.21188140854	0\\
12.21191064588	0\\
12.21193988322	0\\
12.21196912056	0\\
12.2119983579	0\\
12.21202759524	0\\
12.21205683258	0\\
12.21208606992	0\\
12.21211530726	0\\
12.2121445446	0\\
12.21217378194	0\\
12.21220301928	0\\
12.21223225662	0\\
12.21226149396	0\\
12.2122907313	0\\
12.21231996864	0\\
12.21234920598	0\\
12.21237844332	0\\
12.21240768066	0\\
12.212436918	0\\
12.21246615534	0\\
12.21249539268	0\\
12.21252463002	0\\
12.21255386736	0\\
12.2125831047	0\\
12.21261234204	0\\
12.21264157938	0\\
12.21267081672	0\\
12.21270005406	0\\
12.2127292914	0\\
12.21275852874	0\\
12.21278776608	0\\
12.21281700342	0\\
12.21284624076	0\\
12.2128754781	0\\
12.21290471544	0\\
12.21293395278	0\\
12.21296319012	0\\
12.21299242746	0\\
12.2130216648	0\\
12.21305090214	0\\
12.21308013948	0\\
12.21310937682	0\\
12.21313861416	0\\
12.2131678515	0\\
12.21319708884	0\\
12.21322632618	0\\
12.21325556352	0\\
12.21328480086	0\\
12.2133140382	0\\
12.21334327554	0\\
12.21337251288	0\\
12.21340175022	0\\
12.21343098756	0\\
12.2134602249	0\\
12.21348946224	0\\
12.21351869958	0\\
12.21354793692	0\\
12.21357717426	0\\
12.2136064116	0\\
12.21363564894	0\\
12.21366488628	0\\
12.21369412362	0\\
12.21372336096	0\\
12.2137525983	0\\
12.21378183564	0\\
12.21381107298	0\\
12.21384031032	0\\
12.21386954766	0\\
12.213898785	0\\
12.21392802234	0\\
12.21395725968	0\\
12.21398649702	0\\
12.21401573436	0\\
12.2140449717	0\\
12.21407420904	0\\
12.21410344638	0\\
12.21413268372	0\\
12.21416192106	0\\
12.2141911584	0\\
12.21422039574	0\\
12.21424963308	0\\
12.21427887042	0\\
12.21430810776	0\\
12.2143373451	0\\
12.21436658244	0\\
12.21439581978	0\\
12.21442505712	0\\
12.21445429446	0\\
12.2144835318	0\\
12.21451276914	0\\
12.21454200648	0\\
12.21457124382	0\\
12.21460048116	0\\
12.2146297185	0\\
12.21465895584	0\\
12.21468819318	0\\
12.21471743052	0\\
12.21474666786	0\\
12.2147759052	0\\
12.21480514254	0\\
12.21483437988	0\\
12.21486361722	0\\
12.21489285456	0\\
12.2149220919	0\\
12.21495132924	0\\
12.21498056658	0\\
12.21500980392	0\\
12.21503904126	0\\
12.2150682786	0\\
12.21509751594	0\\
12.21512675328	0\\
12.21515599062	0\\
12.21518522796	0\\
12.2152144653	0\\
12.21524370264	0\\
12.21527293998	0\\
12.21530217732	0\\
12.21533141466	0\\
12.215360652	0\\
12.21538988934	0\\
12.21541912668	0\\
12.21544836402	0\\
12.21547760136	0\\
12.2155068387	0\\
12.21553607604	0\\
12.21556531338	0\\
12.21559455072	0\\
12.21562378806	0\\
12.2156530254	0\\
12.21568226274	0\\
12.21571150008	0\\
12.21574073742	0\\
12.21576997476	0\\
12.2157992121	0\\
12.21582844944	0\\
12.21585768678	0\\
12.21588692412	0\\
12.21591616146	0\\
12.2159453988	0\\
12.21597463614	0\\
12.21600387348	0\\
12.21603311082	0\\
12.21606234816	0\\
12.2160915855	0\\
12.21612082284	0\\
12.21615006018	0\\
12.21617929752	0\\
12.21620853486	0\\
12.2162377722	0\\
12.21626700954	0\\
12.21629624688	0\\
12.21632548422	0\\
12.21635472156	0\\
12.2163839589	0\\
12.21641319624	0\\
12.21644243358	0\\
12.21647167092	0\\
12.21650090826	0\\
12.2165301456	0\\
12.21655938294	0\\
12.21658862028	0\\
12.21661785762	0\\
12.21664709496	0\\
12.2166763323	0\\
12.21670556964	0\\
12.21673480698	0\\
12.21676404432	0\\
12.21679328166	0\\
12.216822519	0\\
12.21685175634	0\\
12.21688099368	0\\
12.21691023102	0\\
12.21693946836	0\\
12.2169687057	0\\
12.21699794304	0\\
12.21702718038	0\\
12.21705641772	0\\
12.21708565506	0\\
12.2171148924	0\\
12.21714412974	0\\
12.21717336708	0\\
12.21720260442	0\\
12.21723184176	0\\
12.2172610791	0\\
12.21729031644	0\\
12.21731955378	0\\
12.21734879112	0\\
12.21737802846	0\\
12.2174072658	0\\
12.21743650314	0\\
12.21746574048	0\\
12.21749497782	0\\
12.21752421516	0\\
12.2175534525	0\\
12.21758268984	0\\
12.21761192718	0\\
12.21764116452	0\\
12.21767040186	0\\
12.2176996392	0\\
12.21772887654	0\\
12.21775811388	0\\
12.21778735122	0\\
12.21781658856	0\\
12.2178458259	0\\
12.21787506324	0\\
12.21790430058	0\\
12.21793353792	0\\
12.21796277526	0\\
12.2179920126	0\\
12.21802124994	0\\
12.21805048728	0\\
12.21807972462	0\\
12.21810896196	0\\
12.2181381993	0\\
12.21816743664	0\\
12.21819667398	0\\
12.21822591132	0\\
12.21825514866	0\\
12.218284386	0\\
12.21831362334	0\\
12.21834286068	0\\
12.21837209802	0\\
12.21840133536	0\\
12.2184305727	0\\
12.21845981004	0\\
12.21848904738	0\\
12.21851828472	0\\
12.21854752206	0\\
12.2185767594	0\\
12.21860599674	0\\
12.21863523408	0\\
12.21866447142	0\\
12.21869370876	0\\
12.2187229461	0\\
12.21875218344	0\\
12.21878142078	0\\
12.21881065812	0\\
12.21883989546	0\\
12.2188691328	0\\
12.21889837014	0\\
12.21892760748	0\\
12.21895684482	0\\
12.21898608216	0\\
12.2190153195	0\\
12.21904455684	0\\
12.21907379418	0\\
12.21910303152	0\\
12.21913226886	0\\
12.2191615062	0\\
12.21919074354	0\\
12.21921998088	0\\
12.21924921822	0\\
12.21927845556	0\\
12.2193076929	0\\
12.21933693024	0\\
12.21936616758	0\\
12.21939540492	0\\
12.21942464226	0\\
12.2194538796	0\\
12.21948311694	0\\
12.21951235428	0\\
12.21954159162	0\\
12.21957082896	0\\
12.2196000663	0\\
12.21962930364	0\\
12.21965854098	0\\
12.21968777832	0\\
12.21971701566	0\\
12.219746253	0\\
12.21977549034	0\\
12.21980472768	0\\
12.21983396502	0\\
12.21986320236	0\\
12.2198924397	0\\
12.21992167704	0\\
12.21995091438	0\\
12.21998015172	0\\
12.22000938906	0\\
12.2200386264	0\\
12.22006786374	0\\
12.22009710108	0\\
12.22012633842	0\\
12.22015557576	0\\
12.2201848131	0\\
12.22021405044	0\\
12.22024328778	0\\
12.22027252512	0\\
12.22030176246	0\\
12.2203309998	0\\
12.22036023714	0\\
12.22038947448	0\\
12.22041871182	0\\
12.22044794916	0\\
12.2204771865	0\\
12.22050642384	0\\
12.22053566118	0\\
12.22056489852	0\\
12.22059413586	0\\
12.2206233732	0\\
12.22065261054	0\\
12.22068184788	0\\
12.22071108522	0\\
12.22074032256	0\\
12.2207695599	0\\
12.22079879724	0\\
12.22082803458	0\\
12.22085727192	0\\
12.22088650926	0\\
12.2209157466	0\\
12.22094498394	0\\
12.22097422128	0\\
12.22100345862	0\\
12.22103269596	0\\
12.2210619333	0\\
12.22109117064	0\\
12.22112040798	0\\
12.22114964532	0\\
12.22117888266	0\\
12.22120812	0\\
12.22123735734	0\\
12.22126659468	0\\
12.22129583202	0\\
12.22132506936	0\\
12.2213543067	0\\
12.22138354404	0\\
12.22141278138	0\\
12.22144201872	0\\
12.22147125606	0\\
12.2215004934	0\\
12.22152973074	0\\
12.22155896808	0\\
12.22158820542	0\\
12.22161744276	0\\
12.2216466801	0\\
12.22167591744	0\\
12.22170515478	0\\
12.22173439212	0\\
12.22176362946	0\\
12.2217928668	0\\
12.22182210414	0\\
12.22185134148	0\\
12.22188057882	0\\
12.22190981616	0\\
12.2219390535	0\\
12.22196829084	0\\
12.22199752818	0\\
12.22202676552	0\\
12.22205600286	0\\
12.2220852402	0\\
12.22211447754	0\\
12.22214371488	0\\
12.22217295222	0\\
12.22220218956	0\\
12.2222314269	0\\
12.22226066424	0\\
12.22228990158	0\\
12.22231913892	0\\
12.22234837626	0\\
12.2223776136	0\\
12.22240685094	0\\
12.22243608828	0\\
12.22246532562	0\\
12.22249456296	0\\
12.2225238003	0\\
12.22255303764	0\\
12.22258227498	0\\
12.22261151232	0\\
12.22264074966	0\\
12.222669987	0\\
12.22269922434	0\\
12.22272846168	0\\
12.22275769902	0\\
12.22278693636	0\\
12.2228161737	0\\
12.22284541104	0\\
12.22287464838	0\\
12.22290388572	0\\
12.22293312306	0\\
12.2229623604	0\\
12.22299159774	0\\
12.22302083508	0\\
12.22305007242	0\\
12.22307930976	0\\
12.2231085471	0\\
12.22313778444	0\\
12.22316702178	0\\
12.22319625912	0\\
12.22322549646	0\\
12.2232547338	0\\
12.22328397114	0\\
12.22331320848	0\\
12.22334244582	0\\
12.22337168316	0\\
12.2234009205	0\\
12.22343015784	0\\
12.22345939518	0\\
12.22348863252	0\\
12.22351786986	0\\
12.2235471072	0\\
12.22357634454	0\\
12.22360558188	0\\
12.22363481922	0\\
12.22366405656	0\\
12.2236932939	0\\
12.22372253124	0\\
12.22375176858	0\\
12.22378100592	0\\
12.22381024326	0\\
12.2238394806	0\\
12.22386871794	0\\
12.22389795528	0\\
12.22392719262	0\\
12.22395642996	0\\
12.2239856673	0\\
12.22401490464	0\\
12.22404414198	0\\
12.22407337932	0\\
12.22410261666	0\\
12.224131854	0\\
12.22416109134	0\\
12.22419032868	0\\
12.22421956602	0\\
12.22424880336	0\\
12.2242780407	0\\
12.22430727804	0\\
12.22433651538	0\\
12.22436575272	0\\
12.22439499006	0\\
12.2244242274	0\\
12.22445346474	0\\
12.22448270208	0\\
12.22451193942	0\\
12.22454117676	0\\
12.2245704141	0\\
12.22459965144	0\\
12.22462888878	0\\
12.22465812612	0\\
12.22468736346	0\\
12.2247166008	0\\
12.22474583814	0\\
12.22477507548	0\\
12.22480431282	0\\
12.22483355016	0\\
12.2248627875	0\\
12.22489202484	0\\
12.22492126218	0\\
12.22495049952	0\\
12.22497973686	0\\
12.2250089742	0\\
12.22503821154	0\\
12.22506744888	0\\
12.22509668622	0\\
12.22512592356	0\\
12.2251551609	0\\
12.22518439824	0\\
12.22521363558	0\\
12.22524287292	0\\
12.22527211026	0\\
12.2253013476	0\\
12.22533058494	0\\
12.22535982228	0\\
12.22538905962	0\\
12.22541829696	0\\
12.2254475343	0\\
12.22547677164	0\\
12.22550600898	0\\
12.22553524632	0\\
12.22556448366	0\\
12.225593721	0\\
12.22562295834	0\\
12.22565219568	0\\
12.22568143302	0\\
12.22571067036	0\\
12.2257399077	0\\
12.22576914504	0\\
12.22579838238	0\\
12.22582761972	0\\
12.22585685706	0\\
12.2258860944	0\\
12.22591533174	0\\
12.22594456908	0\\
12.22597380642	0\\
12.22600304376	0\\
12.2260322811	0\\
12.22606151844	0\\
12.22609075578	0\\
12.22611999312	0\\
12.22614923046	0\\
12.2261784678	0\\
12.22620770514	0\\
12.22623694248	0\\
12.22626617982	0\\
12.22629541716	0\\
12.2263246545	0\\
12.22635389184	0\\
12.22638312918	0\\
12.22641236652	0\\
12.22644160386	0\\
12.2264708412	0\\
12.22650007854	0\\
12.22652931588	0\\
12.22655855322	0\\
12.22658779056	0\\
12.2266170279	0\\
12.22664626524	0\\
12.22667550258	0\\
12.22670473992	0\\
12.22673397726	0\\
12.2267632146	0\\
12.22679245194	0\\
12.22682168928	0\\
12.22685092662	0\\
12.22688016396	0\\
12.2269094013	0\\
12.22693863864	0\\
12.22696787598	0\\
12.22699711332	0\\
12.22702635066	0\\
12.227055588	0\\
12.22708482534	0\\
12.22711406268	0\\
12.22714330002	0\\
12.22717253736	0\\
12.2272017747	0\\
12.22723101204	0\\
12.22726024938	0\\
12.22728948672	0\\
12.22731872406	0\\
12.2273479614	0\\
12.22737719874	0\\
12.22740643608	0\\
12.22743567342	0\\
12.22746491076	0\\
12.2274941481	0\\
12.22752338544	0\\
12.22755262278	0\\
12.22758186012	0\\
12.22761109746	0\\
12.2276403348	0\\
12.22766957214	0\\
12.22769880948	0\\
12.22772804682	0\\
12.22775728416	0\\
12.2277865215	0\\
12.22781575884	0\\
12.22784499618	0\\
12.22787423352	0\\
12.22790347086	0\\
12.2279327082	0\\
12.22796194554	0\\
12.22799118288	0\\
12.22802042022	0\\
12.22804965756	0\\
12.2280788949	0\\
12.22810813224	0\\
12.22813736958	0\\
12.22816660692	0\\
12.22819584426	0\\
12.2282250816	0\\
12.22825431894	0\\
12.22828355628	0\\
12.22831279362	0\\
12.22834203096	0\\
12.2283712683	0\\
12.22840050564	0\\
12.22842974298	0\\
12.22845898032	0\\
12.22848821766	0\\
12.228517455	0\\
12.22854669234	0\\
12.22857592968	0\\
12.22860516702	0\\
12.22863440436	0\\
12.2286636417	0\\
12.22869287904	0\\
12.22872211638	0\\
12.22875135372	0\\
12.22878059106	0\\
12.2288098284	0\\
12.22883906574	0\\
12.22886830308	0\\
12.22889754042	0\\
12.22892677776	0\\
12.2289560151	0\\
12.22898525244	0\\
12.22901448978	0\\
12.22904372712	0\\
12.22907296446	0\\
12.2291022018	0\\
12.22913143914	0\\
12.22916067648	0\\
12.22918991382	0\\
12.22921915116	0\\
12.2292483885	0\\
12.22927762584	0\\
12.22930686318	0\\
12.22933610052	0\\
12.22936533786	0\\
12.2293945752	0\\
12.22942381254	0\\
12.22945304988	0\\
12.22948228722	0\\
12.22951152456	0\\
12.2295407619	0\\
12.22956999924	0\\
12.22959923658	0\\
12.22962847392	0\\
12.22965771126	0\\
12.2296869486	0\\
12.22971618594	0\\
12.22974542328	0\\
12.22977466062	0\\
12.22980389796	0\\
12.2298331353	0\\
12.22986237264	0\\
12.22989160998	0\\
12.22992084732	0\\
12.22995008466	0\\
12.229979322	0\\
12.23000855934	0\\
12.23003779668	0\\
12.23006703402	0\\
12.23009627136	0\\
12.2301255087	0\\
12.23015474604	0\\
12.23018398338	0\\
12.23021322072	0\\
12.23024245806	0\\
12.2302716954	0\\
12.23030093274	0\\
12.23033017008	0\\
12.23035940742	0\\
12.23038864476	0\\
12.2304178821	0\\
12.23044711944	0\\
12.23047635678	0\\
12.23050559412	0\\
12.23053483146	0\\
12.2305640688	0\\
12.23059330614	0\\
12.23062254348	0\\
12.23065178082	0\\
12.23068101816	0\\
12.2307102555	0\\
12.23073949284	0\\
12.23076873018	0\\
12.23079796752	0\\
12.23082720486	0\\
12.2308564422	0\\
12.23088567954	0\\
12.23091491688	0\\
12.23094415422	0\\
12.23097339156	0\\
12.2310026289	0\\
12.23103186624	0\\
12.23106110358	0\\
12.23109034092	0\\
12.23111957826	0\\
12.2311488156	0\\
12.23117805294	0\\
12.23120729028	0\\
12.23123652762	0\\
12.23126576496	0\\
12.2312950023	0\\
12.23132423964	0\\
12.23135347698	0\\
12.23138271432	0\\
12.23141195166	0\\
12.231441189	0\\
12.23147042634	0\\
12.23149966368	0\\
12.23152890102	0\\
12.23155813836	0\\
12.2315873757	0\\
12.23161661304	0\\
12.23164585038	0\\
12.23167508772	0\\
12.23170432506	0\\
12.2317335624	0\\
12.23176279974	0\\
12.23179203708	0\\
12.23182127442	0\\
12.23185051176	0\\
12.2318797491	0\\
12.23190898644	0\\
12.23193822378	0\\
12.23196746112	0\\
12.23199669846	0\\
12.2320259358	0\\
12.23205517314	0\\
12.23208441048	0\\
12.23211364782	0\\
12.23214288516	0\\
12.2321721225	0\\
12.23220135984	0\\
12.23223059718	0\\
12.23225983452	0\\
12.23228907186	0\\
12.2323183092	0\\
12.23234754654	0\\
12.23237678388	0\\
12.23240602122	0\\
12.23243525856	0\\
12.2324644959	0\\
12.23249373324	0\\
12.23252297058	0\\
12.23255220792	0\\
12.23258144526	0\\
12.2326106826	0\\
12.23263991994	0\\
12.23266915728	0\\
12.23269839462	0\\
12.23272763196	0\\
12.2327568693	0\\
12.23278610664	0\\
12.23281534398	0\\
12.23284458132	0\\
12.23287381866	0\\
12.232903056	0\\
12.23293229334	0\\
12.23296153068	0\\
12.23299076802	0\\
12.23302000536	0\\
12.2330492427	0\\
12.23307848004	0\\
12.23310771738	0\\
12.23313695472	0\\
12.23316619206	0\\
12.2331954294	0\\
12.23322466674	0\\
12.23325390408	0\\
12.23328314142	0\\
12.23331237876	0\\
12.2333416161	0\\
12.23337085344	0\\
12.23340009078	0\\
12.23342932812	0\\
12.23345856546	0\\
12.2334878028	0\\
12.23351704014	0\\
12.23354627748	0\\
12.23357551482	0\\
12.23360475216	0\\
12.2336339895	0\\
12.23366322684	0\\
12.23369246418	0\\
12.23372170152	0\\
12.23375093886	0\\
12.2337801762	0\\
12.23380941354	0\\
12.23383865088	0\\
12.23386788822	0\\
12.23389712556	0\\
12.2339263629	0\\
12.23395560024	0\\
12.23398483758	0\\
12.23401407492	0\\
12.23404331226	0\\
12.2340725496	0\\
12.23410178694	0\\
12.23413102428	0\\
12.23416026162	0\\
12.23418949896	0\\
12.2342187363	0\\
12.23424797364	0\\
12.23427721098	0\\
12.23430644832	0\\
12.23433568566	0\\
12.234364923	0\\
12.23439416034	0\\
12.23442339768	0\\
12.23445263502	0\\
12.23448187236	0\\
12.2345111097	0\\
12.23454034704	0\\
12.23456958438	0\\
12.23459882172	0\\
12.23462805906	0\\
12.2346572964	0\\
12.23468653374	0\\
12.23471577108	0\\
12.23474500842	0\\
12.23477424576	0\\
12.2348034831	0\\
12.23483272044	0\\
12.23486195778	0\\
12.23489119512	0\\
12.23492043246	0\\
12.2349496698	0\\
12.23497890714	0\\
12.23500814448	0\\
12.23503738182	0\\
12.23506661916	0\\
12.2350958565	0\\
12.23512509384	0\\
12.23515433118	0\\
12.23518356852	0\\
12.23521280586	0\\
12.2352420432	0\\
12.23527128054	0\\
12.23530051788	0\\
12.23532975522	0\\
12.23535899256	0\\
12.2353882299	0\\
12.23541746724	0\\
12.23544670458	0\\
12.23547594192	0\\
12.23550517926	0\\
12.2355344166	0\\
12.23556365394	0\\
12.23559289128	0\\
12.23562212862	0\\
12.23565136596	0\\
12.2356806033	0\\
12.23570984064	0\\
12.23573907798	0\\
12.23576831532	0\\
12.23579755266	0\\
12.23582679	0\\
12.23585602734	0\\
12.23588526468	0\\
12.23591450202	0\\
12.23594373936	0\\
12.2359729767	0\\
12.23600221404	0\\
12.23603145138	0\\
12.23606068872	0\\
12.23608992606	0\\
12.2361191634	0\\
12.23614840074	0\\
12.23617763808	0\\
12.23620687542	0\\
12.23623611276	0\\
12.2362653501	0\\
12.23629458744	0\\
12.23632382478	0\\
12.23635306212	0\\
12.23638229946	0\\
12.2364115368	0\\
12.23644077414	0\\
12.23647001148	0\\
12.23649924882	0\\
12.23652848616	0\\
12.2365577235	0\\
12.23658696084	0\\
12.23661619818	0\\
12.23664543552	0\\
12.23667467286	0\\
12.2367039102	0\\
12.23673314754	0\\
12.23676238488	0\\
12.23679162222	0\\
12.23682085956	0\\
12.2368500969	0\\
12.23687933424	0\\
12.23690857158	0\\
12.23693780892	0\\
12.23696704626	0\\
12.2369962836	0\\
12.23702552094	0\\
12.23705475828	0\\
12.23708399562	0\\
12.23711323296	0\\
12.2371424703	0\\
12.23717170764	0\\
12.23720094498	0\\
12.23723018232	0\\
12.23725941966	0\\
12.237288657	0\\
12.23731789434	0\\
12.23734713168	0\\
12.23737636902	0\\
12.23740560636	0\\
12.2374348437	0\\
12.23746408104	0\\
12.23749331838	0\\
12.23752255572	0\\
12.23755179306	0\\
12.2375810304	0\\
12.23761026774	0\\
12.23763950508	0\\
12.23766874242	0\\
12.23769797976	0\\
12.2377272171	0\\
12.23775645444	0\\
12.23778569178	0\\
12.23781492912	0\\
12.23784416646	0\\
12.2378734038	0\\
12.23790264114	0\\
12.23793187848	0\\
12.23796111582	0\\
12.23799035316	0\\
12.2380195905	0\\
12.23804882784	0\\
12.23807806518	0\\
12.23810730252	0\\
12.23813653986	0\\
12.2381657772	0\\
12.23819501454	0\\
12.23822425188	0\\
12.23825348922	0\\
12.23828272656	0\\
12.2383119639	0\\
12.23834120124	0\\
12.23837043858	0\\
12.23839967592	0\\
12.23842891326	0\\
12.2384581506	0\\
12.23848738794	0\\
12.23851662528	0\\
12.23854586262	0\\
12.23857509996	0\\
12.2386043373	0\\
12.23863357464	0\\
12.23866281198	0\\
12.23869204932	0\\
12.23872128666	0\\
12.238750524	0\\
12.23877976134	0\\
12.23880899868	0\\
12.23883823602	0\\
12.23886747336	0\\
12.2388967107	0\\
12.23892594804	0\\
12.23895518538	0\\
12.23898442272	0\\
12.23901366006	0\\
12.2390428974	0\\
12.23907213474	0\\
12.23910137208	0\\
12.23913060942	0\\
12.23915984676	0\\
12.2391890841	0\\
12.23921832144	0\\
12.23924755878	0\\
12.23927679612	0\\
12.23930603346	0\\
12.2393352708	0\\
12.23936450814	0\\
12.23939374548	0\\
12.23942298282	0\\
12.23945222016	0\\
12.2394814575	0\\
12.23951069484	0\\
12.23953993218	0\\
12.23956916952	0\\
12.23959840686	0\\
12.2396276442	0\\
12.23965688154	0\\
12.23968611888	0\\
12.23971535622	0\\
12.23974459356	0\\
12.2397738309	0\\
12.23980306824	0\\
12.23983230558	0\\
12.23986154292	0\\
12.23989078026	0\\
12.2399200176	0\\
12.23994925494	0\\
12.23997849228	0\\
12.24000772962	0\\
12.24003696696	0\\
12.2400662043	0\\
12.24009544164	0\\
12.24012467898	0\\
12.24015391632	0\\
12.24018315366	0\\
12.240212391	0\\
12.24024162834	0\\
12.24027086568	0\\
12.24030010302	0\\
12.24032934036	0\\
12.2403585777	0\\
12.24038781504	0\\
12.24041705238	0\\
12.24044628972	0\\
12.24047552706	0\\
12.2405047644	0\\
12.24053400174	0\\
12.24056323908	0\\
12.24059247642	0\\
12.24062171376	0\\
12.2406509511	0\\
12.24068018844	0\\
12.24070942578	0\\
12.24073866312	0\\
12.24076790046	0\\
12.2407971378	0\\
12.24082637514	0\\
12.24085561248	0\\
12.24088484982	0\\
12.24091408716	0\\
12.2409433245	0\\
12.24097256184	0\\
12.24100179918	0\\
12.24103103652	0\\
12.24106027386	0\\
12.2410895112	0\\
12.24111874854	0\\
12.24114798588	0\\
12.24117722322	0\\
12.24120646056	0\\
12.2412356979	0\\
12.24126493524	0\\
12.24129417258	0\\
12.24132340992	0\\
12.24135264726	0\\
12.2413818846	0\\
12.24141112194	0\\
12.24144035928	0\\
12.24146959662	0\\
12.24149883396	0\\
12.2415280713	0\\
12.24155730864	0\\
12.24158654598	0\\
12.24161578332	0\\
12.24164502066	0\\
12.241674258	0\\
12.24170349534	0\\
12.24173273268	0\\
12.24176197002	0\\
12.24179120736	0\\
12.2418204447	0\\
12.24184968204	0\\
12.24187891938	0\\
12.24190815672	0\\
12.24193739406	0\\
12.2419666314	0\\
12.24199586874	0\\
12.24202510608	0\\
12.24205434342	0\\
12.24208358076	0\\
12.2421128181	0\\
12.24214205544	0\\
12.24217129278	0\\
12.24220053012	0\\
12.24222976746	0\\
12.2422590048	0\\
12.24228824214	0\\
12.24231747948	0\\
12.24234671682	0\\
12.24237595416	0\\
12.2424051915	0\\
12.24243442884	0\\
12.24246366618	0\\
12.24249290352	0\\
12.24252214086	0\\
12.2425513782	0\\
12.24258061554	0\\
12.24260985288	0\\
12.24263909022	0\\
12.24266832756	0\\
12.2426975649	0\\
12.24272680224	0\\
12.24275603958	0\\
12.24278527692	0\\
12.24281451426	0\\
12.2428437516	0\\
12.24287298894	0\\
12.24290222628	0\\
12.24293146362	0\\
12.24296070096	0\\
12.2429899383	0\\
12.24301917564	0\\
12.24304841298	0\\
12.24307765032	0\\
12.24310688766	0\\
12.243136125	0\\
12.24316536234	0\\
12.24319459968	0\\
12.24322383702	0\\
12.24325307436	0\\
12.2432823117	0\\
12.24331154904	0\\
12.24334078638	0\\
12.24337002372	0\\
12.24339926106	0\\
12.2434284984	0\\
12.24345773574	0\\
12.24348697308	0\\
12.24351621042	0\\
12.24354544776	0\\
12.2435746851	0\\
12.24360392244	0\\
12.24363315978	0\\
12.24366239712	0\\
12.24369163446	0\\
12.2437208718	0\\
12.24375010914	0\\
12.24377934648	0\\
12.24380858382	0\\
12.24383782116	0\\
12.2438670585	0\\
12.24389629584	0\\
12.24392553318	0\\
12.24395477052	0\\
12.24398400786	0\\
12.2440132452	0\\
12.24404248254	0\\
12.24407171988	0\\
12.24410095722	0\\
12.24413019456	0\\
12.2441594319	0\\
12.24418866924	0\\
12.24421790658	0\\
12.24424714392	0\\
12.24427638126	0\\
12.2443056186	0\\
12.24433485594	0\\
12.24436409328	0\\
12.24439333062	0\\
12.24442256796	0\\
12.2444518053	0\\
12.24448104264	0\\
12.24451027998	0\\
12.24453951732	0\\
12.24456875466	0\\
12.244597992	0\\
12.24462722934	0\\
12.24465646668	0\\
12.24468570402	0\\
12.24471494136	0\\
12.2447441787	0\\
12.24477341604	0\\
12.24480265338	0\\
12.24483189072	0\\
12.24486112806	0\\
12.2448903654	0\\
12.24491960274	0\\
12.24494884008	0\\
12.24497807742	0\\
12.24500731476	0\\
12.2450365521	0\\
12.24506578944	0\\
12.24509502678	0\\
12.24512426412	0\\
12.24515350146	0\\
12.2451827388	0\\
12.24521197614	0\\
12.24524121348	0\\
12.24527045082	0\\
12.24529968816	0\\
12.2453289255	0\\
12.24535816284	0\\
12.24538740018	0\\
12.24541663752	0\\
12.24544587486	0\\
12.2454751122	0\\
12.24550434954	0\\
12.24553358688	0\\
12.24556282422	0\\
12.24559206156	0\\
12.2456212989	0\\
12.24565053624	0\\
12.24567977358	0\\
12.24570901092	0\\
12.24573824826	0\\
12.2457674856	0\\
12.24579672294	0\\
12.24582596028	0\\
12.24585519762	0\\
12.24588443496	0\\
12.2459136723	0\\
12.24594290964	0\\
12.24597214698	0\\
12.24600138432	0\\
12.24603062166	0\\
12.246059859	0\\
12.24608909634	0\\
12.24611833368	0\\
12.24614757102	0\\
12.24617680836	0\\
12.2462060457	0\\
12.24623528304	0\\
12.24626452038	0\\
12.24629375772	0\\
12.24632299506	0\\
12.2463522324	0\\
12.24638146974	0\\
12.24641070708	0\\
12.24643994442	0\\
12.24646918176	0\\
12.2464984191	0\\
12.24652765644	0\\
12.24655689378	0\\
12.24658613112	0\\
12.24661536846	0\\
12.2466446058	0\\
12.24667384314	0\\
12.24670308048	0\\
12.24673231782	0\\
12.24676155516	0\\
12.2467907925	0\\
12.24682002984	0\\
12.24684926718	0\\
12.24687850452	0\\
12.24690774186	0\\
12.2469369792	0\\
12.24696621654	0\\
12.24699545388	0\\
12.24702469122	0\\
12.24705392856	0\\
12.2470831659	0\\
12.24711240324	0\\
12.24714164058	0\\
12.24717087792	0\\
12.24720011526	0\\
12.2472293526	0\\
12.24725858994	0\\
12.24728782728	0\\
12.24731706462	0\\
12.24734630196	0\\
12.2473755393	0\\
12.24740477664	0\\
12.24743401398	0\\
12.24746325132	0\\
12.24749248866	0\\
12.247521726	0\\
12.24755096334	0\\
12.24758020068	0\\
12.24760943802	0\\
12.24763867536	0\\
12.2476679127	0\\
12.24769715004	0\\
12.24772638738	0\\
12.24775562472	0\\
12.24778486206	0\\
12.2478140994	0\\
12.24784333674	0\\
12.24787257408	0\\
12.24790181142	0\\
12.24793104876	0\\
12.2479602861	0\\
12.24798952344	0\\
12.24801876078	0\\
12.24804799812	0\\
12.24807723546	0\\
12.2481064728	0\\
12.24813571014	0\\
12.24816494748	0\\
12.24819418482	0\\
12.24822342216	0\\
12.2482526595	0\\
12.24828189684	0\\
12.24831113418	0\\
12.24834037152	0\\
12.24836960886	0\\
12.2483988462	0\\
12.24842808354	0\\
12.24845732088	0\\
12.24848655822	0\\
12.24851579556	0\\
12.2485450329	0\\
12.24857427024	0\\
12.24860350758	0\\
12.24863274492	0\\
12.24866198226	0\\
12.2486912196	0\\
12.24872045694	0\\
12.24874969428	0\\
12.24877893162	0\\
12.24880816896	0\\
12.2488374063	0\\
12.24886664364	0\\
12.24889588098	0\\
12.24892511832	0\\
12.24895435566	0\\
12.248983593	0\\
12.24901283034	0\\
12.24904206768	0\\
12.24907130502	0\\
12.24910054236	0\\
12.2491297797	0\\
12.24915901704	0\\
12.24918825438	0\\
12.24921749172	0\\
12.24924672906	0\\
12.2492759664	0\\
12.24930520374	0\\
12.24933444108	0\\
12.24936367842	0\\
12.24939291576	0\\
12.2494221531	0\\
12.24945139044	0\\
12.24948062778	0\\
12.24950986512	0\\
12.24953910246	0\\
12.2495683398	0\\
12.24959757714	0\\
12.24962681448	0\\
12.24965605182	0\\
12.24968528916	0\\
12.2497145265	0\\
12.24974376384	0\\
12.24977300118	0\\
12.24980223852	0\\
12.24983147586	0\\
12.2498607132	0\\
12.24988995054	0\\
12.24991918788	0\\
12.24994842522	0\\
12.24997766256	0\\
12.2500068999	0\\
12.25003613724	0\\
12.25006537458	0\\
12.25009461192	0\\
12.25012384926	0\\
12.2501530866	0\\
12.25018232394	0\\
12.25021156128	0\\
12.25024079862	0\\
12.25027003596	0\\
12.2502992733	0\\
12.25032851064	0\\
12.25035774798	0\\
12.25038698532	0\\
12.25041622266	0\\
12.25044546	0\\
12.25047469734	0\\
12.25050393468	0\\
12.25053317202	0\\
12.25056240936	0\\
12.2505916467	0\\
12.25062088404	0\\
12.25065012138	0\\
12.25067935872	0\\
12.25070859606	0\\
12.2507378334	0\\
12.25076707074	0\\
12.25079630808	0\\
12.25082554542	0\\
12.25085478276	0\\
12.2508840201	0\\
12.25091325744	0\\
12.25094249478	0\\
12.25097173212	0\\
12.25100096946	0\\
12.2510302068	0\\
12.25105944414	0\\
12.25108868148	0\\
12.25111791882	0\\
12.25114715616	0\\
12.2511763935	0\\
12.25120563084	0\\
12.25123486818	0\\
12.25126410552	0\\
12.25129334286	0\\
12.2513225802	0\\
12.25135181754	0\\
12.25138105488	0\\
12.25141029222	0\\
12.25143952956	0\\
12.2514687669	0\\
12.25149800424	0\\
12.25152724158	0\\
12.25155647892	0\\
12.25158571626	0\\
12.2516149536	0\\
12.25164419094	0\\
12.25167342828	0\\
12.25170266562	0\\
12.25173190296	0\\
12.2517611403	0\\
12.25179037764	0\\
12.25181961498	0\\
12.25184885232	0\\
12.25187808966	0\\
12.251907327	0\\
12.25193656434	0\\
12.25196580168	0\\
12.25199503902	0\\
12.25202427636	0\\
12.2520535137	0\\
12.25208275104	0\\
12.25211198838	0\\
12.25214122572	0\\
12.25217046306	0\\
12.2521997004	0\\
12.25222893774	0\\
12.25225817508	0\\
12.25228741242	0\\
12.25231664976	0\\
12.2523458871	0\\
12.25237512444	0\\
12.25240436178	0\\
12.25243359912	0\\
12.25246283646	0\\
12.2524920738	0\\
12.25252131114	0\\
12.25255054848	0\\
12.25257978582	0\\
12.25260902316	0\\
12.2526382605	0\\
12.25266749784	0\\
12.25269673518	0\\
12.25272597252	0\\
12.25275520986	0\\
12.2527844472	0\\
12.25281368454	0\\
12.25284292188	0\\
12.25287215922	0\\
12.25290139656	0\\
12.2529306339	0\\
12.25295987124	0\\
12.25298910858	0\\
12.25301834592	0\\
12.25304758326	0\\
12.2530768206	0\\
12.25310605794	0\\
12.25313529528	0\\
12.25316453262	0\\
12.25319376996	0\\
12.2532230073	0\\
12.25325224464	0\\
12.25328148198	0\\
12.25331071932	0\\
12.25333995666	0\\
12.253369194	0\\
12.25339843134	0\\
12.25342766868	0\\
12.25345690602	0\\
12.25348614336	0\\
12.2535153807	0\\
12.25354461804	0\\
12.25357385538	0\\
12.25360309272	0\\
12.25363233006	0\\
12.2536615674	0\\
12.25369080474	0\\
12.25372004208	0\\
12.25374927942	0\\
12.25377851676	0\\
12.2538077541	0\\
12.25383699144	0\\
12.25386622878	0\\
12.25389546612	0\\
12.25392470346	0\\
12.2539539408	0\\
12.25398317814	0\\
12.25401241548	0\\
12.25404165282	0\\
12.25407089016	0\\
12.2541001275	0\\
12.25412936484	0\\
12.25415860218	0\\
12.25418783952	0\\
12.25421707686	0\\
12.2542463142	0\\
12.25427555154	0\\
12.25430478888	0\\
12.25433402622	0\\
12.25436326356	0\\
12.2543925009	0\\
12.25442173824	0\\
12.25445097558	0\\
12.25448021292	0\\
12.25450945026	0\\
12.2545386876	0\\
12.25456792494	0\\
12.25459716228	0\\
12.25462639962	0\\
12.25465563696	0\\
12.2546848743	0\\
12.25471411164	0\\
12.25474334898	0\\
12.25477258632	0\\
12.25480182366	0\\
12.254831061	0\\
12.25486029834	0\\
12.25488953568	0\\
12.25491877302	0\\
12.25494801036	0\\
12.2549772477	0\\
12.25500648504	0\\
12.25503572238	0\\
12.25506495972	0\\
12.25509419706	0\\
12.2551234344	0\\
12.25515267174	0\\
12.25518190908	0\\
12.25521114642	0\\
12.25524038376	0\\
12.2552696211	0\\
12.25529885844	0\\
12.25532809578	0\\
12.25535733312	0\\
12.25538657046	0\\
12.2554158078	0\\
12.25544504514	0\\
12.25547428248	0\\
12.25550351982	0\\
12.25553275716	0\\
12.2555619945	0\\
12.25559123184	0\\
12.25562046918	0\\
12.25564970652	0\\
12.25567894386	0\\
12.2557081812	0\\
12.25573741854	0\\
12.25576665588	0\\
12.25579589322	0\\
12.25582513056	0\\
12.2558543679	0\\
12.25588360524	0\\
12.25591284258	0\\
12.25594207992	0\\
12.25597131726	0\\
12.2560005546	0\\
12.25602979194	0\\
12.25605902928	0\\
12.25608826662	0\\
12.25611750396	0\\
12.2561467413	0\\
12.25617597864	0\\
12.25620521598	0\\
12.25623445332	0\\
12.25626369066	0\\
12.256292928	0\\
12.25632216534	0\\
12.25635140268	0\\
12.25638064002	0\\
12.25640987736	0\\
12.2564391147	0\\
12.25646835204	0\\
12.25649758938	0\\
12.25652682672	0\\
12.25655606406	0\\
12.2565853014	0\\
12.25661453874	0\\
12.25664377608	0\\
12.25667301342	0\\
12.25670225076	0\\
12.2567314881	0\\
12.25676072544	0\\
12.25678996278	0\\
12.25681920012	0\\
12.25684843746	0\\
12.2568776748	0\\
12.25690691214	0\\
12.25693614948	0\\
12.25696538682	0\\
12.25699462416	0\\
12.2570238615	0\\
12.25705309884	0\\
12.25708233618	0\\
12.25711157352	0\\
12.25714081086	0\\
12.2571700482	0\\
12.25719928554	0\\
12.25722852288	0\\
12.25725776022	0\\
12.25728699756	0\\
12.2573162349	0\\
12.25734547224	0\\
12.25737470958	0\\
12.25740394692	0\\
12.25743318426	0\\
12.2574624216	0\\
12.25749165894	0\\
12.25752089628	0\\
12.25755013362	0\\
12.25757937096	0\\
12.2576086083	0\\
12.25763784564	0\\
12.25766708298	0\\
12.25769632032	0\\
12.25772555766	0\\
12.257754795	0\\
12.25778403234	0\\
12.25781326968	0\\
12.25784250702	0\\
12.25787174436	0\\
12.2579009817	0\\
12.25793021904	0\\
12.25795945638	0\\
12.25798869372	0\\
12.25801793106	0\\
12.2580471684	0\\
12.25807640574	0\\
12.25810564308	0\\
12.25813488042	0\\
12.25816411776	0\\
12.2581933551	0\\
12.25822259244	0\\
12.25825182978	0\\
12.25828106712	0\\
12.25831030446	0\\
12.2583395418	0\\
12.25836877914	0\\
12.25839801648	0\\
12.25842725382	0\\
12.25845649116	0\\
12.2584857285	0\\
12.25851496584	0\\
12.25854420318	0\\
12.25857344052	0\\
12.25860267786	0\\
12.2586319152	0\\
12.25866115254	0\\
12.25869038988	0\\
12.25871962722	0\\
12.25874886456	0\\
12.2587781019	0\\
12.25880733924	0\\
12.25883657658	0\\
12.25886581392	0\\
12.25889505126	0\\
12.2589242886	0\\
12.25895352594	0\\
12.25898276328	0\\
12.25901200062	0\\
12.25904123796	0\\
12.2590704753	0\\
12.25909971264	0\\
12.25912894998	0\\
12.25915818732	0\\
12.25918742466	0\\
12.259216662	0\\
12.25924589934	0\\
12.25927513668	0\\
12.25930437402	0\\
12.25933361136	0\\
12.2593628487	0\\
12.25939208604	0\\
12.25942132338	0\\
12.25945056072	0\\
12.25947979806	0\\
12.2595090354	0\\
12.25953827274	0\\
12.25956751008	0\\
12.25959674742	0\\
12.25962598476	0\\
12.2596552221	0\\
12.25968445944	0\\
12.25971369678	0\\
12.25974293412	0\\
12.25977217146	0\\
12.2598014088	0\\
12.25983064614	0\\
12.25985988348	0\\
12.25988912082	0\\
12.25991835816	0\\
12.2599475955	0\\
12.25997683284	0\\
12.26000607018	0\\
12.26003530752	0\\
12.26006454486	0\\
12.2600937822	0\\
12.26012301954	0\\
12.26015225688	0\\
12.26018149422	0\\
12.26021073156	0\\
12.2602399689	0\\
12.26026920624	0\\
12.26029844358	0\\
12.26032768092	0\\
12.26035691826	0\\
12.2603861556	0\\
12.26041539294	0\\
12.26044463028	0\\
12.26047386762	0\\
12.26050310496	0\\
12.2605323423	0\\
12.26056157964	0\\
12.26059081698	0\\
12.26062005432	0\\
12.26064929166	0\\
12.260678529	0\\
12.26070776634	0\\
12.26073700368	0\\
12.26076624102	0\\
12.26079547836	0\\
12.2608247157	0\\
12.26085395304	0\\
12.26088319038	0\\
12.26091242772	0\\
12.26094166506	0\\
12.2609709024	0\\
12.26100013974	0\\
12.26102937708	0\\
12.26105861442	0\\
12.26108785176	0\\
12.2611170891	0\\
12.26114632644	0\\
12.26117556378	0\\
12.26120480112	0\\
12.26123403846	0\\
12.2612632758	0\\
12.26129251314	0\\
12.26132175048	0\\
12.26135098782	0\\
12.26138022516	0\\
12.2614094625	0\\
12.26143869984	0\\
12.26146793718	0\\
12.26149717452	0\\
12.26152641186	0\\
12.2615556492	0\\
12.26158488654	0\\
12.26161412388	0\\
12.26164336122	0\\
12.26167259856	0\\
12.2617018359	0\\
12.26173107324	0\\
12.26176031058	0\\
12.26178954792	0\\
12.26181878526	0\\
12.2618480226	0\\
12.26187725994	0\\
12.26190649728	0\\
12.26193573462	0\\
12.26196497196	0\\
12.2619942093	0\\
12.26202344664	0\\
12.26205268398	0\\
12.26208192132	0\\
12.26211115866	0\\
12.262140396	0\\
12.26216963334	0\\
12.26219887068	0\\
12.26222810802	0\\
12.26225734536	0\\
12.2622865827	0\\
12.26231582004	0\\
12.26234505738	0\\
12.26237429472	0\\
12.26240353206	0\\
12.2624327694	0\\
12.26246200674	0\\
12.26249124408	0\\
12.26252048142	0\\
12.26254971876	0\\
12.2625789561	0\\
12.26260819344	0\\
12.26263743078	0\\
12.26266666812	0\\
12.26269590546	0\\
12.2627251428	0\\
12.26275438014	0\\
12.26278361748	0\\
12.26281285482	0\\
12.26284209216	0\\
12.2628713295	0\\
12.26290056684	0\\
12.26292980418	0\\
12.26295904152	0\\
12.26298827886	0\\
12.2630175162	0\\
12.26304675354	0\\
12.26307599088	0\\
12.26310522822	0\\
12.26313446556	0\\
12.2631637029	0\\
12.26319294024	0\\
12.26322217758	0\\
12.26325141492	0\\
12.26328065226	0\\
12.2633098896	0\\
12.26333912694	0\\
12.26336836428	0\\
12.26339760162	0\\
12.26342683896	0\\
12.2634560763	0\\
12.26348531364	0\\
12.26351455098	0\\
12.26354378832	0\\
12.26357302566	0\\
12.263602263	0\\
12.26363150034	0\\
12.26366073768	0\\
12.26368997502	0\\
12.26371921236	0\\
12.2637484497	0\\
12.26377768704	0\\
12.26380692438	0\\
12.26383616172	0\\
12.26386539906	0\\
12.2638946364	0\\
12.26392387374	0\\
12.26395311108	0\\
12.26398234842	0\\
12.26401158576	0\\
12.2640408231	0\\
12.26407006044	0\\
12.26409929778	0\\
12.26412853512	0\\
12.26415777246	0\\
12.2641870098	0\\
12.26421624714	0\\
12.26424548448	0\\
12.26427472182	0\\
12.26430395916	0\\
12.2643331965	0\\
12.26436243384	0\\
12.26439167118	0\\
12.26442090852	0\\
12.26445014586	0\\
12.2644793832	0\\
12.26450862054	0\\
12.26453785788	0\\
12.26456709522	0\\
12.26459633256	0\\
12.2646255699	0\\
12.26465480724	0\\
12.26468404458	0\\
12.26471328192	0\\
12.26474251926	0\\
12.2647717566	0\\
12.26480099394	0\\
12.26483023128	0\\
12.26485946862	0\\
12.26488870596	0\\
12.2649179433	0\\
12.26494718064	0\\
12.26497641798	0\\
12.26500565532	0\\
12.26503489266	0\\
12.26506413	0\\
12.26509336734	0\\
12.26512260468	0\\
12.26515184202	0\\
12.26518107936	0\\
12.2652103167	0\\
12.26523955404	0\\
12.26526879138	0\\
12.26529802872	0\\
12.26532726606	0\\
12.2653565034	0\\
12.26538574074	0\\
12.26541497808	0\\
12.26544421542	0\\
12.26547345276	0\\
12.2655026901	0\\
12.26553192744	0\\
12.26556116478	0\\
12.26559040212	0\\
12.26561963946	0\\
12.2656488768	0\\
12.26567811414	0\\
12.26570735148	0\\
12.26573658882	0\\
12.26576582616	0\\
12.2657950635	0\\
12.26582430084	0\\
12.26585353818	0\\
12.26588277552	0\\
12.26591201286	0\\
12.2659412502	0\\
12.26597048754	0\\
12.26599972488	0\\
12.26602896222	0\\
12.26605819956	0\\
12.2660874369	0\\
12.26611667424	0\\
12.26614591158	0\\
12.26617514892	0\\
12.26620438626	0\\
12.2662336236	0\\
12.26626286094	0\\
12.26629209828	0\\
12.26632133562	0\\
12.26635057296	0\\
12.2663798103	0\\
12.26640904764	0\\
12.26643828498	0\\
12.26646752232	0\\
12.26649675966	0\\
12.266525997	0\\
12.26655523434	0\\
12.26658447168	0\\
12.26661370902	0\\
12.26664294636	0\\
12.2666721837	0\\
12.26670142104	0\\
12.26673065838	0\\
12.26675989572	0\\
12.26678913306	0\\
12.2668183704	0\\
12.26684760774	0\\
12.26687684508	0\\
12.26690608242	0\\
12.26693531976	0\\
12.2669645571	0\\
12.26699379444	0\\
12.26702303178	0\\
12.26705226912	0\\
12.26708150646	0\\
12.2671107438	0\\
12.26713998114	0\\
12.26716921848	0\\
12.26719845582	0\\
12.26722769316	0\\
12.2672569305	0\\
12.26728616784	0\\
12.26731540518	0\\
12.26734464252	0\\
12.26737387986	0\\
12.2674031172	0\\
12.26743235454	0\\
12.26746159188	0\\
12.26749082922	0\\
12.26752006656	0\\
12.2675493039	0\\
12.26757854124	0\\
12.26760777858	0\\
12.26763701592	0\\
12.26766625326	0\\
12.2676954906	0\\
12.26772472794	0\\
12.26775396528	0\\
12.26778320262	0\\
12.26781243996	0\\
12.2678416773	0\\
12.26787091464	0\\
12.26790015198	0\\
12.26792938932	0\\
12.26795862666	0\\
12.267987864	0\\
12.26801710134	0\\
12.26804633868	0\\
12.26807557602	0\\
12.26810481336	0\\
12.2681340507	0\\
12.26816328804	0\\
12.26819252538	0\\
12.26822176272	0\\
12.26825100006	0\\
12.2682802374	0\\
12.26830947474	0\\
12.26833871208	0\\
12.26836794942	0\\
12.26839718676	0\\
12.2684264241	0\\
12.26845566144	0\\
12.26848489878	0\\
12.26851413612	0\\
12.26854337346	0\\
12.2685726108	0\\
12.26860184814	0\\
12.26863108548	0\\
12.26866032282	0\\
12.26868956016	0\\
12.2687187975	0\\
12.26874803484	0\\
12.26877727218	0\\
12.26880650952	0\\
12.26883574686	0\\
12.2688649842	0\\
12.26889422154	0\\
12.26892345888	0\\
12.26895269622	0\\
12.26898193356	0\\
12.2690111709	0\\
12.26904040824	0\\
12.26906964558	0\\
12.26909888292	0\\
12.26912812026	0\\
12.2691573576	0\\
12.26918659494	0\\
12.26921583228	0\\
12.26924506962	0\\
12.26927430696	0\\
12.2693035443	0\\
12.26933278164	0\\
12.26936201898	0\\
12.26939125632	0\\
12.26942049366	0\\
12.269449731	0\\
12.26947896834	0\\
12.26950820568	0\\
12.26953744302	0\\
12.26956668036	0\\
12.2695959177	0\\
12.26962515504	0\\
12.26965439238	0\\
12.26968362972	0\\
12.26971286706	0\\
12.2697421044	0\\
12.26977134174	0\\
12.26980057908	0\\
12.26982981642	0\\
12.26985905376	0\\
12.2698882911	0\\
12.26991752844	0\\
12.26994676578	0\\
12.26997600312	0\\
12.27000524046	0\\
12.2700344778	0\\
12.27006371514	0\\
12.27009295248	0\\
12.27012218982	0\\
12.27015142716	0\\
12.2701806645	0\\
12.27020990184	0\\
12.27023913918	0\\
12.27026837652	0\\
12.27029761386	0\\
12.2703268512	0\\
12.27035608854	0\\
12.27038532588	0\\
12.27041456322	0\\
12.27044380056	0\\
12.2704730379	0\\
12.27050227524	0\\
12.27053151258	0\\
12.27056074992	0\\
12.27058998726	0\\
12.2706192246	0\\
12.27064846194	0\\
12.27067769928	0\\
12.27070693662	0\\
12.27073617396	0\\
12.2707654113	0\\
12.27079464864	0\\
12.27082388598	0\\
12.27085312332	0\\
12.27088236066	0\\
12.270911598	0\\
12.27094083534	0\\
12.27097007268	0\\
12.27099931002	0\\
12.27102854736	0\\
12.2710577847	0\\
12.27108702204	0\\
12.27111625938	0\\
12.27114549672	0\\
12.27117473406	0\\
12.2712039714	0\\
12.27123320874	0\\
12.27126244608	0\\
12.27129168342	0\\
12.27132092076	0\\
12.2713501581	0\\
12.27137939544	0\\
12.27140863278	0\\
12.27143787012	0\\
12.27146710746	0\\
12.2714963448	0\\
12.27152558214	0\\
12.27155481948	0\\
12.27158405682	0\\
12.27161329416	0\\
12.2716425315	0\\
12.27167176884	0\\
12.27170100618	0\\
12.27173024352	0\\
12.27175948086	0\\
12.2717887182	0\\
12.27181795554	0\\
12.27184719288	0\\
12.27187643022	0\\
12.27190566756	0\\
12.2719349049	0\\
12.27196414224	0\\
12.27199337958	0\\
12.27202261692	0\\
12.27205185426	0\\
12.2720810916	0\\
12.27211032894	0\\
12.27213956628	0\\
12.27216880362	0\\
12.27219804096	0\\
12.2722272783	0\\
12.27225651564	0\\
12.27228575298	0\\
12.27231499032	0\\
12.27234422766	0\\
12.272373465	0\\
12.27240270234	0\\
12.27243193968	0\\
12.27246117702	0\\
12.27249041436	0\\
12.2725196517	0\\
12.27254888904	0\\
12.27257812638	0\\
12.27260736372	0\\
12.27263660106	0\\
12.2726658384	0\\
12.27269507574	0\\
12.27272431308	0\\
12.27275355042	0\\
12.27278278776	0\\
12.2728120251	0\\
12.27284126244	0\\
12.27287049978	0\\
12.27289973712	0\\
12.27292897446	0\\
12.2729582118	0\\
12.27298744914	0\\
12.27301668648	0\\
12.27304592382	0\\
12.27307516116	0\\
12.2731043985	0\\
12.27313363584	0\\
12.27316287318	0\\
12.27319211052	0\\
12.27322134786	0\\
12.2732505852	0\\
12.27327982254	0\\
12.27330905988	0\\
12.27333829722	0\\
12.27336753456	0\\
12.2733967719	0\\
12.27342600924	0\\
12.27345524658	0\\
12.27348448392	0\\
12.27351372126	0\\
12.2735429586	0\\
12.27357219594	0\\
12.27360143328	0\\
12.27363067062	0\\
12.27365990796	0\\
12.2736891453	0\\
12.27371838264	0\\
12.27374761998	0\\
12.27377685732	0\\
12.27380609466	0\\
12.273835332	0\\
12.27386456934	0\\
12.27389380668	0\\
12.27392304402	0\\
12.27395228136	0\\
12.2739815187	0\\
12.27401075604	0\\
12.27403999338	0\\
12.27406923072	0\\
12.27409846806	0\\
12.2741277054	0\\
12.27415694274	0\\
12.27418618008	0\\
12.27421541742	0\\
12.27424465476	0\\
12.2742738921	0\\
12.27430312944	0\\
12.27433236678	0\\
12.27436160412	0\\
12.27439084146	0\\
12.2744200788	0\\
12.27444931614	0\\
12.27447855348	0\\
12.27450779082	0\\
12.27453702816	0\\
12.2745662655	0\\
12.27459550284	0\\
12.27462474018	0\\
12.27465397752	0\\
12.27468321486	0\\
12.2747124522	0\\
12.27474168954	0\\
12.27477092688	0\\
12.27480016422	0\\
12.27482940156	0\\
12.2748586389	0\\
12.27488787624	0\\
12.27491711358	0\\
12.27494635092	0\\
12.27497558826	0\\
12.2750048256	0\\
12.27503406294	0\\
12.27506330028	0\\
12.27509253762	0\\
12.27512177496	0\\
12.2751510123	0\\
12.27518024964	0\\
12.27520948698	0\\
12.27523872432	0\\
12.27526796166	0\\
12.275297199	0\\
12.27532643634	0\\
12.27535567368	0\\
12.27538491102	0\\
12.27541414836	0\\
12.2754433857	0\\
12.27547262304	0\\
12.27550186038	0\\
12.27553109772	0\\
12.27556033506	0\\
12.2755895724	0\\
12.27561880974	0\\
12.27564804708	0\\
12.27567728442	0\\
12.27570652176	0\\
12.2757357591	0\\
12.27576499644	0\\
12.27579423378	0\\
12.27582347112	0\\
12.27585270846	0\\
12.2758819458	0\\
12.27591118314	0\\
12.27594042048	0\\
12.27596965782	0\\
12.27599889516	0\\
12.2760281325	0\\
12.27605736984	0\\
12.27608660718	0\\
12.27611584452	0\\
12.27614508186	0\\
12.2761743192	0\\
12.27620355654	0\\
12.27623279388	0\\
12.27626203122	0\\
12.27629126856	0\\
12.2763205059	0\\
12.27634974324	0\\
12.27637898058	0\\
12.27640821792	0\\
12.27643745526	0\\
12.2764666926	0\\
12.27649592994	0\\
12.27652516728	0\\
12.27655440462	0\\
12.27658364196	0\\
12.2766128793	0\\
12.27664211664	0\\
12.27667135398	0\\
12.27670059132	0\\
12.27672982866	0\\
12.276759066	0\\
12.27678830334	0\\
12.27681754068	0\\
12.27684677802	0\\
12.27687601536	0\\
12.2769052527	0\\
12.27693449004	0\\
12.27696372738	0\\
12.27699296472	0\\
12.27702220206	0\\
12.2770514394	0\\
12.27708067674	0\\
12.27710991408	0\\
12.27713915142	0\\
12.27716838876	0\\
12.2771976261	0\\
12.27722686344	0\\
12.27725610078	0\\
12.27728533812	0\\
12.27731457546	0\\
12.2773438128	0\\
12.27737305014	0\\
12.27740228748	0\\
12.27743152482	0\\
12.27746076216	0\\
12.2774899995	0\\
12.27751923684	0\\
12.27754847418	0\\
12.27757771152	0\\
12.27760694886	0\\
12.2776361862	0\\
12.27766542354	0\\
12.27769466088	0\\
12.27772389822	0\\
12.27775313556	0\\
12.2777823729	0\\
12.27781161024	0\\
12.27784084758	0\\
12.27787008492	0\\
12.27789932226	0\\
12.2779285596	0\\
12.27795779694	0\\
12.27798703428	0\\
12.27801627162	0\\
12.27804550896	0\\
12.2780747463	0\\
12.27810398364	0\\
12.27813322098	0\\
12.27816245832	0\\
12.27819169566	0\\
12.278220933	0\\
12.27825017034	0\\
12.27827940768	0\\
12.27830864502	0\\
12.27833788236	0\\
12.2783671197	0\\
12.27839635704	0\\
12.27842559438	0\\
12.27845483172	0\\
12.27848406906	0\\
12.2785133064	0\\
12.27854254374	0\\
12.27857178108	0\\
12.27860101842	0\\
12.27863025576	0\\
12.2786594931	0\\
12.27868873044	0\\
12.27871796778	0\\
12.27874720512	0\\
12.27877644246	0\\
12.2788056798	0\\
12.27883491714	0\\
12.27886415448	0\\
12.27889339182	0\\
12.27892262916	0\\
12.2789518665	0\\
12.27898110384	0\\
12.27901034118	0\\
12.27903957852	0\\
12.27906881586	0\\
12.2790980532	0\\
12.27912729054	0\\
12.27915652788	0\\
12.27918576522	0\\
12.27921500256	0\\
12.2792442399	0\\
12.27927347724	0\\
12.27930271458	0\\
12.27933195192	0\\
12.27936118926	0\\
12.2793904266	0\\
12.27941966394	0\\
12.27944890128	0\\
12.27947813862	0\\
12.27950737596	0\\
12.2795366133	0\\
12.27956585064	0\\
12.27959508798	0\\
12.27962432532	0\\
12.27965356266	0\\
12.2796828	0\\
12.27971203734	0\\
12.27974127468	0\\
12.27977051202	0\\
12.27979974936	0\\
12.2798289867	0\\
12.27985822404	0\\
12.27988746138	0\\
12.27991669872	0\\
12.27994593606	0\\
12.2799751734	0\\
12.28000441074	0\\
12.28003364808	0\\
12.28006288542	0\\
12.28009212276	0\\
12.2801213601	0\\
12.28015059744	0\\
12.28017983478	0\\
12.28020907212	0\\
12.28023830946	0\\
12.2802675468	0\\
12.28029678414	0\\
12.28032602148	0\\
12.28035525882	0\\
12.28038449616	0\\
12.2804137335	0\\
12.28044297084	0\\
12.28047220818	0\\
12.28050144552	0\\
12.28053068286	0\\
12.2805599202	0\\
12.28058915754	0\\
12.28061839488	0\\
12.28064763222	0\\
12.28067686956	0\\
12.2807061069	0\\
12.28073534424	0\\
12.28076458158	0\\
12.28079381892	0\\
12.28082305626	0\\
12.2808522936	0\\
12.28088153094	0\\
12.28091076828	0\\
12.28094000562	0\\
12.28096924296	0\\
12.2809984803	0\\
12.28102771764	0\\
12.28105695498	0\\
12.28108619232	0\\
12.28111542966	0\\
12.281144667	0\\
12.28117390434	0\\
12.28120314168	0\\
12.28123237902	0\\
12.28126161636	0\\
12.2812908537	0\\
12.28132009104	0\\
12.28134932838	0\\
12.28137856572	0\\
12.28140780306	0\\
12.2814370404	0\\
12.28146627774	0\\
12.28149551508	0\\
12.28152475242	0\\
12.28155398976	0\\
12.2815832271	0\\
12.28161246444	0\\
12.28164170178	0\\
12.28167093912	0\\
12.28170017646	0\\
12.2817294138	0\\
12.28175865114	0\\
12.28178788848	0\\
12.28181712582	0\\
12.28184636316	0\\
12.2818756005	0\\
12.28190483784	0\\
12.28193407518	0\\
12.28196331252	0\\
12.28199254986	0\\
12.2820217872	0\\
12.28205102454	0\\
12.28208026188	0\\
12.28210949922	0\\
12.28213873656	0\\
12.2821679739	0\\
12.28219721124	0\\
12.28222644858	0\\
12.28225568592	0\\
12.28228492326	0\\
12.2823141606	0\\
12.28234339794	0\\
12.28237263528	0\\
12.28240187262	0\\
12.28243110996	0\\
12.2824603473	0\\
12.28248958464	0\\
12.28251882198	0\\
12.28254805932	0\\
12.28257729666	0\\
12.282606534	0\\
12.28263577134	0\\
12.28266500868	0\\
12.28269424602	0\\
12.28272348336	0\\
12.2827527207	0\\
12.28278195804	0\\
12.28281119538	0\\
12.28284043272	0\\
12.28286967006	0\\
12.2828989074	0\\
12.28292814474	0\\
12.28295738208	0\\
12.28298661942	0\\
12.28301585676	0\\
12.2830450941	0\\
12.28307433144	0\\
12.28310356878	0\\
12.28313280612	0\\
12.28316204346	0\\
12.2831912808	0\\
12.28322051814	0\\
12.28324975548	0\\
12.28327899282	0\\
12.28330823016	0\\
12.2833374675	0\\
12.28336670484	0\\
12.28339594218	0\\
12.28342517952	0\\
12.28345441686	0\\
12.2834836542	0\\
12.28351289154	0\\
12.28354212888	0\\
12.28357136622	0\\
12.28360060356	0\\
12.2836298409	0\\
12.28365907824	0\\
12.28368831558	0\\
12.28371755292	0\\
12.28374679026	0\\
12.2837760276	0\\
12.28380526494	0\\
12.28383450228	0\\
12.28386373962	0\\
12.28389297696	0\\
12.2839222143	0\\
12.28395145164	0\\
12.28398068898	0\\
12.28400992632	0\\
12.28403916366	0\\
12.284068401	0\\
12.28409763834	0\\
12.28412687568	0\\
12.28415611302	0\\
12.28418535036	0\\
12.2842145877	0\\
12.28424382504	0\\
12.28427306238	0\\
12.28430229972	0\\
12.28433153706	0\\
12.2843607744	0\\
12.28439001174	0\\
12.28441924908	0\\
12.28444848642	0\\
12.28447772376	0\\
12.2845069611	0\\
12.28453619844	0\\
12.28456543578	0\\
12.28459467312	0\\
12.28462391046	0\\
12.2846531478	0\\
12.28468238514	0\\
12.28471162248	0\\
12.28474085982	0\\
12.28477009716	0\\
12.2847993345	0\\
12.28482857184	0\\
12.28485780918	0\\
12.28488704652	0\\
12.28491628386	0\\
12.2849455212	0\\
12.28497475854	0\\
12.28500399588	0\\
12.28503323322	0\\
12.28506247056	0\\
12.2850917079	0\\
12.28512094524	0\\
12.28515018258	0\\
12.28517941992	0\\
12.28520865726	0\\
12.2852378946	0\\
12.28526713194	0\\
12.28529636928	0\\
12.28532560662	0\\
12.28535484396	0\\
12.2853840813	0\\
12.28541331864	0\\
12.28544255598	0\\
12.28547179332	0\\
12.28550103066	0\\
12.285530268	0\\
12.28555950534	0\\
12.28558874268	0\\
12.28561798002	0\\
12.28564721736	0\\
12.2856764547	0\\
12.28570569204	0\\
12.28573492938	0\\
12.28576416672	0\\
12.28579340406	0\\
12.2858226414	0\\
12.28585187874	0\\
12.28588111608	0\\
12.28591035342	0\\
12.28593959076	0\\
12.2859688281	0\\
12.28599806544	0\\
12.28602730278	0\\
12.28605654012	0\\
12.28608577746	0\\
12.2861150148	0\\
12.28614425214	0\\
12.28617348948	0\\
12.28620272682	0\\
12.28623196416	0\\
12.2862612015	0\\
12.28629043884	0\\
12.28631967618	0\\
12.28634891352	0\\
12.28637815086	0\\
12.2864073882	0\\
12.28643662554	0\\
12.28646586288	0\\
12.28649510022	0\\
12.28652433756	0\\
12.2865535749	0\\
12.28658281224	0\\
12.28661204958	0\\
12.28664128692	0\\
12.28667052426	0\\
12.2866997616	0\\
12.28672899894	0\\
12.28675823628	0\\
12.28678747362	0\\
12.28681671096	0\\
12.2868459483	0\\
12.28687518564	0\\
12.28690442298	0\\
12.28693366032	0\\
12.28696289766	0\\
12.286992135	0\\
12.28702137234	0\\
12.28705060968	0\\
12.28707984702	0\\
12.28710908436	0\\
12.2871383217	0\\
12.28716755904	0\\
12.28719679638	0\\
12.28722603372	0\\
12.28725527106	0\\
12.2872845084	0\\
12.28731374574	0\\
12.28734298308	0\\
12.28737222042	0\\
12.28740145776	0\\
12.2874306951	0\\
12.28745993244	0\\
12.28748916978	0\\
12.28751840712	0\\
12.28754764446	0\\
12.2875768818	0\\
12.28760611914	0\\
12.28763535648	0\\
12.28766459382	0\\
12.28769383116	0\\
12.2877230685	0\\
12.28775230584	0\\
12.28778154318	0\\
12.28781078052	0\\
12.28784001786	0\\
12.2878692552	0\\
12.28789849254	0\\
12.28792772988	0\\
12.28795696722	0\\
12.28798620456	0\\
12.2880154419	0\\
12.28804467924	0\\
12.28807391658	0\\
12.28810315392	0\\
12.28813239126	0\\
12.2881616286	0\\
12.28819086594	0\\
12.28822010328	0\\
12.28824934062	0\\
12.28827857796	0\\
12.2883078153	0\\
12.28833705264	0\\
12.28836628998	0\\
12.28839552732	0\\
12.28842476466	0\\
12.288454002	0\\
12.28848323934	0\\
12.28851247668	0\\
12.28854171402	0\\
12.28857095136	0\\
12.2886001887	0\\
12.28862942604	0\\
12.28865866338	0\\
12.28868790072	0\\
12.28871713806	0\\
12.2887463754	0\\
12.28877561274	0\\
12.28880485008	0\\
12.28883408742	0\\
12.28886332476	0\\
12.2888925621	0\\
12.28892179944	0\\
12.28895103678	0\\
12.28898027412	0\\
12.28900951146	0\\
12.2890387488	0\\
12.28906798614	0\\
12.28909722348	0\\
12.28912646082	0\\
12.28915569816	0\\
12.2891849355	0\\
12.28921417284	0\\
12.28924341018	0\\
12.28927264752	0\\
12.28930188486	0\\
12.2893311222	0\\
12.28936035954	0\\
12.28938959688	0\\
12.28941883422	0\\
12.28944807156	0\\
12.2894773089	0\\
12.28950654624	0\\
12.28953578358	0\\
12.28956502092	0\\
12.28959425826	0\\
12.2896234956	0\\
12.28965273294	0\\
12.28968197028	0\\
12.28971120762	0\\
12.28974044496	0\\
12.2897696823	0\\
12.28979891964	0\\
12.28982815698	0\\
12.28985739432	0\\
12.28988663166	0\\
12.289915869	0\\
12.28994510634	0\\
12.28997434368	0\\
12.29000358102	0\\
12.29003281836	0\\
12.2900620557	0\\
12.29009129304	0\\
12.29012053038	0\\
12.29014976772	0\\
12.29017900506	0\\
12.2902082424	0\\
12.29023747974	0\\
12.29026671708	0\\
12.29029595442	0\\
12.29032519176	0\\
12.2903544291	0\\
12.29038366644	0\\
12.29041290378	0\\
12.29044214112	0\\
12.29047137846	0\\
12.2905006158	0\\
12.29052985314	0\\
12.29055909048	0\\
12.29058832782	0\\
12.29061756516	0\\
12.2906468025	0\\
12.29067603984	0\\
12.29070527718	0\\
12.29073451452	0\\
12.29076375186	0\\
12.2907929892	0\\
12.29082222654	0\\
12.29085146388	0\\
12.29088070122	0\\
12.29090993856	0\\
12.2909391759	0\\
12.29096841324	0\\
12.29099765058	0\\
12.29102688792	0\\
12.29105612526	0\\
12.2910853626	0\\
12.29111459994	0\\
12.29114383728	0\\
12.29117307462	0\\
12.29120231196	0\\
12.2912315493	0\\
12.29126078664	0\\
12.29129002398	0\\
12.29131926132	0\\
12.29134849866	0\\
12.291377736	0\\
12.29140697334	0\\
12.29143621068	0\\
12.29146544802	0\\
12.29149468536	0\\
12.2915239227	0\\
12.29155316004	0\\
12.29158239738	0\\
12.29161163472	0\\
12.29164087206	0\\
12.2916701094	0\\
12.29169934674	0\\
12.29172858408	0\\
12.29175782142	0\\
12.29178705876	0\\
12.2918162961	0\\
12.29184553344	0\\
12.29187477078	0\\
12.29190400812	0\\
12.29193324546	0\\
12.2919624828	0\\
12.29199172014	0\\
12.29202095748	0\\
12.29205019482	0\\
12.29207943216	0\\
12.2921086695	0\\
12.29213790684	0\\
12.29216714418	0\\
12.29219638152	0\\
12.29222561886	0\\
12.2922548562	0\\
12.29228409354	0\\
12.29231333088	0\\
12.29234256822	0\\
12.29237180556	0\\
12.2924010429	0\\
12.29243028024	0\\
12.29245951758	0\\
12.29248875492	0\\
12.29251799226	0\\
12.2925472296	0\\
12.29257646694	0\\
12.29260570428	0\\
12.29263494162	0\\
12.29266417896	0\\
12.2926934163	0\\
12.29272265364	0\\
12.29275189098	0\\
12.29278112832	0\\
12.29281036566	0\\
12.292839603	0\\
12.29286884034	0\\
12.29289807768	0\\
12.29292731502	0\\
12.29295655236	0\\
12.2929857897	0\\
12.29301502704	0\\
12.29304426438	0\\
12.29307350172	0\\
12.29310273906	0\\
12.2931319764	0\\
12.29316121374	0\\
12.29319045108	0\\
12.29321968842	0\\
12.29324892576	0\\
12.2932781631	0\\
12.29330740044	0\\
12.29333663778	0\\
12.29336587512	0\\
12.29339511246	0\\
12.2934243498	0\\
12.29345358714	0\\
12.29348282448	0\\
12.29351206182	0\\
12.29354129916	0\\
12.2935705365	0\\
12.29359977384	0\\
12.29362901118	0\\
12.29365824852	0\\
12.29368748586	0\\
12.2937167232	0\\
12.29374596054	0\\
12.29377519788	0\\
12.29380443522	0\\
12.29383367256	0\\
12.2938629099	0\\
12.29389214724	0\\
12.29392138458	0\\
12.29395062192	0\\
12.29397985926	0\\
12.2940090966	0\\
12.29403833394	0\\
12.29406757128	0\\
12.29409680862	0\\
12.29412604596	0\\
12.2941552833	0\\
12.29418452064	0\\
12.29421375798	0\\
12.29424299532	0\\
12.29427223266	0\\
12.29430147	0\\
12.29433070734	0\\
12.29435994468	0\\
12.29438918202	0\\
12.29441841936	0\\
12.2944476567	0\\
12.29447689404	0\\
12.29450613138	0\\
12.29453536872	0\\
12.29456460606	0\\
12.2945938434	0\\
12.29462308074	0\\
12.29465231808	0\\
12.29468155542	0\\
12.29471079276	0\\
12.2947400301	0\\
12.29476926744	0\\
12.29479850478	0\\
12.29482774212	0\\
12.29485697946	0\\
12.2948862168	0\\
12.29491545414	0\\
12.29494469148	0\\
12.29497392882	0\\
12.29500316616	0\\
12.2950324035	0\\
12.29506164084	0\\
12.29509087818	0\\
12.29512011552	0\\
12.29514935286	0\\
12.2951785902	0\\
12.29520782754	0\\
12.29523706488	0\\
12.29526630222	0\\
12.29529553956	0\\
12.2953247769	0\\
12.29535401424	0\\
12.29538325158	0\\
12.29541248892	0\\
12.29544172626	0\\
12.2954709636	0\\
12.29550020094	0\\
12.29552943828	0\\
12.29555867562	0\\
12.29558791296	0\\
12.2956171503	0\\
12.29564638764	0\\
12.29567562498	0\\
12.29570486232	0\\
12.29573409966	0\\
12.295763337	0\\
12.29579257434	0\\
12.29582181168	0\\
12.29585104902	0\\
12.29588028636	0\\
12.2959095237	0\\
12.29593876104	0\\
12.29596799838	0\\
12.29599723572	0\\
12.29602647306	0\\
12.2960557104	0\\
12.29608494774	0\\
12.29611418508	0\\
12.29614342242	0\\
12.29617265976	0\\
12.2962018971	0\\
12.29623113444	0\\
12.29626037178	0\\
12.29628960912	0\\
12.29631884646	0\\
12.2963480838	0\\
12.29637732114	0\\
12.29640655848	0\\
12.29643579582	0\\
12.29646503316	0\\
12.2964942705	0\\
12.29652350784	0\\
12.29655274518	0\\
12.29658198252	0\\
12.29661121986	0\\
12.2966404572	0\\
12.29666969454	0\\
12.29669893188	0\\
12.29672816922	0\\
12.29675740656	0\\
12.2967866439	0\\
12.29681588124	0\\
12.29684511858	0\\
12.29687435592	0\\
12.29690359326	0\\
12.2969328306	0\\
12.29696206794	0\\
12.29699130528	0\\
12.29702054262	0\\
12.29704977996	0\\
12.2970790173	0\\
12.29710825464	0\\
12.29713749198	0\\
12.29716672932	0\\
12.29719596666	0\\
12.297225204	0\\
12.29725444134	0\\
12.29728367868	0\\
12.29731291602	0\\
12.29734215336	0\\
12.2973713907	0\\
12.29740062804	0\\
12.29742986538	0\\
12.29745910272	0\\
12.29748834006	0\\
12.2975175774	0\\
12.29754681474	0\\
12.29757605208	0\\
12.29760528942	0\\
12.29763452676	0\\
12.2976637641	0\\
12.29769300144	0\\
12.29772223878	0\\
12.29775147612	0\\
12.29778071346	0\\
12.2978099508	0\\
12.29783918814	0\\
12.29786842548	0\\
12.29789766282	0\\
12.29792690016	0\\
12.2979561375	0\\
12.29798537484	0\\
12.29801461218	0\\
12.29804384952	0\\
12.29807308686	0\\
12.2981023242	0\\
12.29813156154	0\\
12.29816079888	0\\
12.29819003622	0\\
12.29821927356	0\\
12.2982485109	0\\
12.29827774824	0\\
12.29830698558	0\\
12.29833622292	0\\
12.29836546026	0\\
12.2983946976	0\\
12.29842393494	0\\
12.29845317228	0\\
12.29848240962	0\\
12.29851164696	0\\
12.2985408843	0\\
12.29857012164	0\\
12.29859935898	0\\
12.29862859632	0\\
12.29865783366	0\\
12.298687071	0\\
12.29871630834	0\\
12.29874554568	0\\
12.29877478302	0\\
12.29880402036	0\\
12.2988332577	0\\
12.29886249504	0\\
12.29889173238	0\\
12.29892096972	0\\
12.29895020706	0\\
12.2989794444	0\\
12.29900868174	0\\
12.29903791908	0\\
12.29906715642	0\\
12.29909639376	0\\
12.2991256311	0\\
12.29915486844	0\\
12.29918410578	0\\
12.29921334312	0\\
12.29924258046	0\\
12.2992718178	0\\
12.29930105514	0\\
12.29933029248	0\\
12.29935952982	0\\
12.29938876716	0\\
12.2994180045	0\\
12.29944724184	0\\
12.29947647918	0\\
12.29950571652	0\\
12.29953495386	0\\
12.2995641912	0\\
12.29959342854	0\\
12.29962266588	0\\
12.29965190322	0\\
12.29968114056	0\\
12.2997103779	0\\
12.29973961524	0\\
12.29976885258	0\\
12.29979808992	0\\
12.29982732726	0\\
12.2998565646	0\\
12.29988580194	0\\
12.29991503928	0\\
12.29994427662	0\\
12.29997351396	0\\
12.3000027513	0\\
12.30003198864	0\\
12.30006122598	0\\
12.30009046332	0\\
12.30011970066	0\\
12.300148938	0\\
12.30017817534	0\\
12.30020741268	0\\
12.30023665002	0\\
12.30026588736	0\\
12.3002951247	0\\
12.30032436204	0\\
12.30035359938	0\\
12.30038283672	0\\
12.30041207406	0\\
12.3004413114	0\\
12.30047054874	0\\
12.30049978608	0\\
12.30052902342	0\\
12.30055826076	0\\
12.3005874981	0\\
12.30061673544	0\\
12.30064597278	0\\
12.30067521012	0\\
12.30070444746	0\\
12.3007336848	0\\
12.30076292214	0\\
12.30079215948	0\\
12.30082139682	0\\
12.30085063416	0\\
12.3008798715	0\\
12.30090910884	0\\
12.30093834618	0\\
12.30096758352	0\\
12.30099682086	0\\
12.3010260582	0\\
12.30105529554	0\\
12.30108453288	0\\
12.30111377022	0\\
12.30114300756	0\\
12.3011722449	0\\
12.30120148224	0\\
12.30123071958	0\\
12.30125995692	0\\
12.30128919426	0\\
12.3013184316	0\\
12.30134766894	0\\
12.30137690628	0\\
12.30140614362	0\\
12.30143538096	0\\
12.3014646183	0\\
12.30149385564	0\\
12.30152309298	0\\
12.30155233032	0\\
12.30158156766	0\\
12.301610805	0\\
12.30164004234	0\\
12.30166927968	0\\
12.30169851702	0\\
12.30172775436	0\\
12.3017569917	0\\
12.30178622904	0\\
12.30181546638	0\\
12.30184470372	0\\
12.30187394106	0\\
12.3019031784	0\\
12.30193241574	0\\
12.30196165308	0\\
12.30199089042	0\\
12.30202012776	0\\
12.3020493651	0\\
12.30207860244	0\\
12.30210783978	0\\
12.30213707712	0\\
12.30216631446	0\\
12.3021955518	0\\
12.30222478914	0\\
12.30225402648	0\\
12.30228326382	0\\
12.30231250116	0\\
12.3023417385	0\\
12.30237097584	0\\
12.30240021318	0\\
12.30242945052	0\\
12.30245868786	0\\
12.3024879252	0\\
12.30251716254	0\\
12.30254639988	0\\
12.30257563722	0\\
12.30260487456	0\\
12.3026341119	0\\
12.30266334924	0\\
12.30269258658	0\\
12.30272182392	0\\
12.30275106126	0\\
12.3027802986	0\\
12.30280953594	0\\
12.30283877328	0\\
12.30286801062	0\\
12.30289724796	0\\
12.3029264853	0\\
12.30295572264	0\\
12.30298495998	0\\
12.30301419732	0\\
12.30304343466	0\\
12.303072672	0\\
12.30310190934	0\\
12.30313114668	0\\
12.30316038402	0\\
12.30318962136	0\\
12.3032188587	0\\
12.30324809604	0\\
12.30327733338	0\\
12.30330657072	0\\
12.30333580806	0\\
12.3033650454	0\\
12.30339428274	0\\
12.30342352008	0\\
12.30345275742	0\\
12.30348199476	0\\
12.3035112321	0\\
12.30354046944	0\\
12.30356970678	0\\
12.30359894412	0\\
12.30362818146	0\\
12.3036574188	0\\
12.30368665614	0\\
12.30371589348	0\\
12.30374513082	0\\
12.30377436816	0\\
12.3038036055	0\\
12.30383284284	0\\
12.30386208018	0\\
12.30389131752	0\\
12.30392055486	0\\
12.3039497922	0\\
12.30397902954	0\\
12.30400826688	0\\
12.30403750422	0\\
12.30406674156	0\\
12.3040959789	0\\
12.30412521624	0\\
12.30415445358	0\\
12.30418369092	0\\
12.30421292826	0\\
12.3042421656	0\\
12.30427140294	0\\
12.30430064028	0\\
12.30432987762	0\\
12.30435911496	0\\
12.3043883523	0\\
12.30441758964	0\\
12.30444682698	0\\
12.30447606432	0\\
12.30450530166	0\\
12.304534539	0\\
12.30456377634	0\\
12.30459301368	0\\
12.30462225102	0\\
12.30465148836	0\\
12.3046807257	0\\
12.30470996304	0\\
12.30473920038	0\\
12.30476843772	0\\
12.30479767506	0\\
12.3048269124	0\\
12.30485614974	0\\
12.30488538708	0\\
12.30491462442	0\\
12.30494386176	0\\
12.3049730991	0\\
12.30500233644	0\\
12.30503157378	0\\
12.30506081112	0\\
12.30509004846	0\\
12.3051192858	0\\
12.30514852314	0\\
12.30517776048	0\\
12.30520699782	0\\
12.30523623516	0\\
12.3052654725	0\\
12.30529470984	0\\
12.30532394718	0\\
12.30535318452	0\\
12.30538242186	0\\
12.3054116592	0\\
12.30544089654	0\\
12.30547013388	0\\
12.30549937122	0\\
12.30552860856	0\\
12.3055578459	0\\
12.30558708324	0\\
12.30561632058	0\\
12.30564555792	0\\
12.30567479526	0\\
12.3057040326	0\\
12.30573326994	0\\
12.30576250728	0\\
12.30579174462	0\\
12.30582098196	0\\
12.3058502193	0\\
12.30587945664	0\\
12.30590869398	0\\
12.30593793132	0\\
12.30596716866	0\\
12.305996406	0\\
12.30602564334	0\\
12.30605488068	0\\
12.30608411802	0\\
12.30611335536	0\\
12.3061425927	0\\
12.30617183004	0\\
12.30620106738	0\\
12.30623030472	0\\
12.30625954206	0\\
12.3062887794	0\\
12.30631801674	0\\
12.30634725408	0\\
12.30637649142	0\\
12.30640572876	0\\
12.3064349661	0\\
12.30646420344	0\\
12.30649344078	0\\
12.30652267812	0\\
12.30655191546	0\\
12.3065811528	0\\
12.30661039014	0\\
12.30663962748	0\\
12.30666886482	0\\
12.30669810216	0\\
12.3067273395	0\\
12.30675657684	0\\
12.30678581418	0\\
12.30681505152	0\\
12.30684428886	0\\
12.3068735262	0\\
12.30690276354	0\\
12.30693200088	0\\
12.30696123822	0\\
12.30699047556	0\\
12.3070197129	0\\
12.30704895024	0\\
12.30707818758	0\\
12.30710742492	0\\
12.30713666226	0\\
12.3071658996	0\\
12.30719513694	0\\
12.30722437428	0\\
12.30725361162	0\\
12.30728284896	0\\
12.3073120863	0\\
12.30734132364	0\\
12.30737056098	0\\
12.30739979832	0\\
12.30742903566	0\\
12.307458273	0\\
12.30748751034	0\\
12.30751674768	0\\
12.30754598502	0\\
12.30757522236	0\\
12.3076044597	0\\
12.30763369704	0\\
12.30766293438	0\\
12.30769217172	0\\
12.30772140906	0\\
12.3077506464	0\\
12.30777988374	0\\
12.30780912108	0\\
12.30783835842	0\\
12.30786759576	0\\
12.3078968331	0\\
12.30792607044	0\\
12.30795530778	0\\
12.30798454512	0\\
12.30801378246	0\\
12.3080430198	0\\
12.30807225714	0\\
12.30810149448	0\\
12.30813073182	0\\
12.30815996916	0\\
12.3081892065	0\\
12.30821844384	0\\
12.30824768118	0\\
12.30827691852	0\\
12.30830615586	0\\
12.3083353932	0\\
12.30836463054	0\\
12.30839386788	0\\
12.30842310522	0\\
12.30845234256	0\\
12.3084815799	0\\
12.30851081724	0\\
12.30854005458	0\\
12.30856929192	0\\
12.30859852926	0\\
12.3086277666	0\\
12.30865700394	0\\
12.30868624128	0\\
12.30871547862	0\\
12.30874471596	0\\
12.3087739533	0\\
12.30880319064	0\\
12.30883242798	0\\
12.30886166532	0\\
12.30889090266	0\\
12.30892014	0\\
12.30894937734	0\\
12.30897861468	0\\
12.30900785202	0\\
12.30903708936	0\\
12.3090663267	0\\
12.30909556404	0\\
12.30912480138	0\\
12.30915403872	0\\
12.30918327606	0\\
12.3092125134	0\\
12.30924175074	0\\
12.30927098808	0\\
12.30930022542	0\\
12.30932946276	0\\
12.3093587001	0\\
12.30938793744	0\\
12.30941717478	0\\
12.30944641212	0\\
12.30947564946	0\\
12.3095048868	0\\
12.30953412414	0\\
12.30956336148	0\\
12.30959259882	0\\
12.30962183616	0\\
12.3096510735	0\\
12.30968031084	0\\
12.30970954818	0\\
12.30973878552	0\\
12.30976802286	0\\
12.3097972602	0\\
12.30982649754	0\\
12.30985573488	0\\
12.30988497222	0\\
12.30991420956	0\\
12.3099434469	0\\
12.30997268424	0\\
12.31000192158	0\\
12.31003115892	0\\
12.31006039626	0\\
12.3100896336	0\\
12.31011887094	0\\
12.31014810828	0\\
12.31017734562	0\\
12.31020658296	0\\
12.3102358203	0\\
12.31026505764	0\\
12.31029429498	0\\
12.31032353232	0\\
12.31035276966	0\\
12.310382007	0\\
12.31041124434	0\\
12.31044048168	0\\
12.31046971902	0\\
12.31049895636	0\\
12.3105281937	0\\
12.31055743104	0\\
12.31058666838	0\\
12.31061590572	0\\
12.31064514306	0\\
12.3106743804	0\\
12.31070361774	0\\
12.31073285508	0\\
12.31076209242	0\\
12.31079132976	0\\
12.3108205671	0\\
12.31084980444	0\\
12.31087904178	0\\
12.31090827912	0\\
12.31093751646	0\\
12.3109667538	0\\
12.31099599114	0\\
12.31102522848	0\\
12.31105446582	0\\
12.31108370316	0\\
12.3111129405	0\\
12.31114217784	0\\
12.31117141518	0\\
12.31120065252	0\\
12.31122988986	0\\
12.3112591272	0\\
12.31128836454	0\\
12.31131760188	0\\
12.31134683922	0\\
12.31137607656	0\\
12.3114053139	0\\
12.31143455124	0\\
12.31146378858	0\\
12.31149302592	0\\
12.31152226326	0\\
12.3115515006	0\\
12.31158073794	0\\
12.31160997528	0\\
12.31163921262	0\\
12.31166844996	0\\
12.3116976873	0\\
12.31172692464	0\\
12.31175616198	0\\
12.31178539932	0\\
12.31181463666	0\\
12.311843874	0\\
12.31187311134	0\\
12.31190234868	0\\
12.31193158602	0\\
12.31196082336	0\\
12.3119900607	0\\
12.31201929804	0\\
12.31204853538	0\\
12.31207777272	0\\
12.31210701006	0\\
12.3121362474	0\\
12.31216548474	0\\
12.31219472208	0\\
12.31222395942	0\\
12.31225319676	0\\
12.3122824341	0\\
12.31231167144	0\\
12.31234090878	0\\
12.31237014612	0\\
12.31239938346	0\\
12.3124286208	0\\
12.31245785814	0\\
12.31248709548	0\\
12.31251633282	0\\
12.31254557016	0\\
12.3125748075	0\\
12.31260404484	0\\
12.31263328218	0\\
12.31266251952	0\\
12.31269175686	0\\
12.3127209942	0\\
12.31275023154	0\\
12.31277946888	0\\
12.31280870622	0\\
12.31283794356	0\\
12.3128671809	0\\
12.31289641824	0\\
12.31292565558	0\\
12.31295489292	0\\
12.31298413026	0\\
12.3130133676	0\\
12.31304260494	0\\
12.31307184228	0\\
12.31310107962	0\\
12.31313031696	0\\
12.3131595543	0\\
12.31318879164	0\\
12.31321802898	0\\
12.31324726632	0\\
12.31327650366	0\\
12.313305741	0\\
12.31333497834	0\\
12.31336421568	0\\
12.31339345302	0\\
12.31342269036	0\\
12.3134519277	0\\
12.31348116504	0\\
12.31351040238	0\\
12.31353963972	0\\
12.31356887706	0\\
12.3135981144	0\\
12.31362735174	0\\
12.31365658908	0\\
12.31368582642	0\\
12.31371506376	0\\
12.3137443011	0\\
12.31377353844	0\\
12.31380277578	0\\
12.31383201312	0\\
12.31386125046	0\\
12.3138904878	0\\
12.31391972514	0\\
12.31394896248	0\\
12.31397819982	0\\
12.31400743716	0\\
12.3140366745	0\\
12.31406591184	0\\
12.31409514918	0\\
12.31412438652	0\\
12.31415362386	0\\
12.3141828612	0\\
12.31421209854	0\\
12.31424133588	0\\
12.31427057322	0\\
12.31429981056	0\\
12.3143290479	0\\
12.31435828524	0\\
12.31438752258	0\\
12.31441675992	0\\
12.31444599726	0\\
12.3144752346	0\\
12.31450447194	0\\
12.31453370928	0\\
12.31456294662	0\\
12.31459218396	0\\
12.3146214213	0\\
12.31465065864	0\\
12.31467989598	0\\
12.31470913332	0\\
12.31473837066	0\\
12.314767608	0\\
12.31479684534	0\\
12.31482608268	0\\
12.31485532002	0\\
12.31488455736	0\\
12.3149137947	0\\
12.31494303204	0\\
12.31497226938	0\\
12.31500150672	0\\
12.31503074406	0\\
12.3150599814	0\\
12.31508921874	0\\
12.31511845608	0\\
12.31514769342	0\\
12.31517693076	0\\
12.3152061681	0\\
12.31523540544	0\\
12.31526464278	0\\
12.31529388012	0\\
12.31532311746	0\\
12.3153523548	0\\
12.31538159214	0\\
12.31541082948	0\\
12.31544006682	0\\
12.31546930416	0\\
12.3154985415	0\\
12.31552777884	0\\
12.31555701618	0\\
12.31558625352	0\\
12.31561549086	0\\
12.3156447282	0\\
12.31567396554	0\\
12.31570320288	0\\
12.31573244022	0\\
12.31576167756	0\\
12.3157909149	0\\
12.31582015224	0\\
12.31584938958	0\\
12.31587862692	0\\
12.31590786426	0\\
12.3159371016	0\\
12.31596633894	0\\
12.31599557628	0\\
12.31602481362	0\\
12.31605405096	0\\
12.3160832883	0\\
12.31611252564	0\\
12.31614176298	0\\
12.31617100032	0\\
12.31620023766	0\\
12.316229475	0\\
12.31625871234	0\\
12.31628794968	0\\
12.31631718702	0\\
12.31634642436	0\\
12.3163756617	0\\
12.31640489904	0\\
12.31643413638	0\\
12.31646337372	0\\
12.31649261106	0\\
12.3165218484	0\\
12.31655108574	0\\
12.31658032308	0\\
12.31660956042	0\\
12.31663879776	0\\
12.3166680351	0\\
12.31669727244	0\\
12.31672650978	0\\
12.31675574712	0\\
12.31678498446	0\\
12.3168142218	0\\
12.31684345914	0\\
12.31687269648	0\\
12.31690193382	0\\
12.31693117116	0\\
12.3169604085	0\\
12.31698964584	0\\
12.31701888318	0\\
12.31704812052	0\\
12.31707735786	0\\
12.3171065952	0\\
12.31713583254	0\\
12.31716506988	0\\
12.31719430722	0\\
12.31722354456	0\\
12.3172527819	0\\
12.31728201924	0\\
12.31731125658	0\\
12.31734049392	0\\
12.31736973126	0\\
12.3173989686	0\\
12.31742820594	0\\
12.31745744328	0\\
12.31748668062	0\\
12.31751591796	0\\
12.3175451553	0\\
12.31757439264	0\\
12.31760362998	0\\
12.31763286732	0\\
12.31766210466	0\\
12.317691342	0\\
12.31772057934	0\\
12.31774981668	0\\
12.31777905402	0\\
12.31780829136	0\\
12.3178375287	0\\
12.31786676604	0\\
12.31789600338	0\\
12.31792524072	0\\
12.31795447806	0\\
12.3179837154	0\\
12.31801295274	0\\
12.31804219008	0\\
12.31807142742	0\\
12.31810066476	0\\
12.3181299021	0\\
12.31815913944	0\\
12.31818837678	0\\
12.31821761412	0\\
12.31824685146	0\\
12.3182760888	0\\
12.31830532614	0\\
12.31833456348	0\\
12.31836380082	0\\
12.31839303816	0\\
12.3184222755	0\\
12.31845151284	0\\
12.31848075018	0\\
12.31850998752	0\\
12.31853922486	0\\
12.3185684622	0\\
12.31859769954	0\\
12.31862693688	0\\
12.31865617422	0\\
12.31868541156	0\\
12.3187146489	0\\
12.31874388624	0\\
12.31877312358	0\\
12.31880236092	0\\
12.31883159826	0\\
12.3188608356	0\\
12.31889007294	0\\
12.31891931028	0\\
12.31894854762	0\\
12.31897778496	0\\
12.3190070223	0\\
12.31903625964	0\\
12.31906549698	0\\
12.31909473432	0\\
12.31912397166	0\\
12.319153209	0\\
12.31918244634	0\\
12.31921168368	0\\
12.31924092102	0\\
12.31927015836	0\\
12.3192993957	0\\
12.31932863304	0\\
12.31935787038	0\\
12.31938710772	0\\
12.31941634506	0\\
12.3194455824	0\\
12.31947481974	0\\
12.31950405708	0\\
12.31953329442	0\\
12.31956253176	0\\
12.3195917691	0\\
12.31962100644	0\\
12.31965024378	0\\
12.31967948112	0\\
12.31970871846	0\\
12.3197379558	0\\
12.31976719314	0\\
12.31979643048	0\\
12.31982566782	0\\
12.31985490516	0\\
12.3198841425	0\\
12.31991337984	0\\
12.31994261718	0\\
12.31997185452	0\\
12.32000109186	0\\
12.3200303292	0\\
12.32005956654	0\\
12.32008880388	0\\
12.32011804122	0\\
12.32014727856	0\\
12.3201765159	0\\
12.32020575324	0\\
12.32023499058	0\\
12.32026422792	0\\
12.32029346526	0\\
12.3203227026	0\\
12.32035193994	0\\
12.32038117728	0\\
12.32041041462	0\\
12.32043965196	0\\
12.3204688893	0\\
12.32049812664	0\\
12.32052736398	0\\
12.32055660132	0\\
12.32058583866	0\\
12.320615076	0\\
12.32064431334	0\\
12.32067355068	0\\
12.32070278802	0\\
12.32073202536	0\\
12.3207612627	0\\
12.32079050004	0\\
12.32081973738	0\\
12.32084897472	0\\
12.32087821206	0\\
12.3209074494	0\\
12.32093668674	0\\
12.32096592408	0\\
12.32099516142	0\\
12.32102439876	0\\
12.3210536361	0\\
12.32108287344	0\\
12.32111211078	0\\
12.32114134812	0\\
12.32117058546	0\\
12.3211998228	0\\
12.32122906014	0\\
12.32125829748	0\\
12.32128753482	0\\
12.32131677216	0\\
12.3213460095	0\\
12.32137524684	0\\
12.32140448418	0\\
12.32143372152	0\\
12.32146295886	0\\
12.3214921962	0\\
12.32152143354	0\\
12.32155067088	0\\
12.32157990822	0\\
12.32160914556	0\\
12.3216383829	0\\
12.32166762024	0\\
12.32169685758	0\\
12.32172609492	0\\
12.32175533226	0\\
12.3217845696	0\\
12.32181380694	0\\
12.32184304428	0\\
12.32187228162	0\\
12.32190151896	0\\
12.3219307563	0\\
12.32195999364	0\\
12.32198923098	0\\
12.32201846832	0\\
12.32204770566	0\\
12.322076943	0\\
12.32210618034	0\\
12.32213541768	0\\
12.32216465502	0\\
12.32219389236	0\\
12.3222231297	0\\
12.32225236704	0\\
12.32228160438	0\\
12.32231084172	0\\
12.32234007906	0\\
12.3223693164	0\\
12.32239855374	0\\
12.32242779108	0\\
12.32245702842	0\\
12.32248626576	0\\
12.3225155031	0\\
12.32254474044	0\\
12.32257397778	0\\
12.32260321512	0\\
12.32263245246	0\\
12.3226616898	0\\
12.32269092714	0\\
12.32272016448	0\\
12.32274940182	0\\
12.32277863916	0\\
12.3228078765	0\\
12.32283711384	0\\
12.32286635118	0\\
12.32289558852	0\\
12.32292482586	0\\
12.3229540632	0\\
12.32298330054	0\\
12.32301253788	0\\
12.32304177522	0\\
12.32307101256	0\\
12.3231002499	0\\
12.32312948724	0\\
12.32315872458	0\\
12.32318796192	0\\
12.32321719926	0\\
12.3232464366	0\\
12.32327567394	0\\
12.32330491128	0\\
12.32333414862	0\\
12.32336338596	0\\
12.3233926233	0\\
12.32342186064	0\\
12.32345109798	0\\
12.32348033532	0\\
12.32350957266	0\\
12.32353881	0\\
12.32356804734	0\\
12.32359728468	0\\
12.32362652202	0\\
12.32365575936	0\\
12.3236849967	0\\
12.32371423404	0\\
12.32374347138	0\\
12.32377270872	0\\
12.32380194606	0\\
12.3238311834	0\\
12.32386042074	0\\
12.32388965808	0\\
12.32391889542	0\\
12.32394813276	0\\
12.3239773701	0\\
12.32400660744	0\\
12.32403584478	0\\
12.32406508212	0\\
12.32409431946	0\\
12.3241235568	0\\
12.32415279414	0\\
12.32418203148	0\\
12.32421126882	0\\
12.32424050616	0\\
12.3242697435	0\\
12.32429898084	0\\
12.32432821818	0\\
12.32435745552	0\\
12.32438669286	0\\
12.3244159302	0\\
12.32444516754	0\\
12.32447440488	0\\
12.32450364222	0\\
12.32453287956	0\\
12.3245621169	0\\
12.32459135424	0\\
12.32462059158	0\\
12.32464982892	0\\
12.32467906626	0\\
12.3247083036	0\\
12.32473754094	0\\
12.32476677828	0\\
12.32479601562	0\\
12.32482525296	0\\
12.3248544903	0\\
12.32488372764	0\\
12.32491296498	0\\
12.32494220232	0\\
12.32497143966	0\\
12.325000677	0\\
12.32502991434	0\\
12.32505915168	0\\
12.32508838902	0\\
12.32511762636	0\\
12.3251468637	0\\
12.32517610104	0\\
12.32520533838	0\\
12.32523457572	0\\
12.32526381306	0\\
12.3252930504	0\\
12.32532228774	0\\
12.32535152508	0\\
12.32538076242	0\\
12.32540999976	0\\
12.3254392371	0\\
12.32546847444	0\\
12.32549771178	0\\
12.32552694912	0\\
12.32555618646	0\\
12.3255854238	0\\
12.32561466114	0\\
12.32564389848	0\\
12.32567313582	0\\
12.32570237316	0\\
12.3257316105	0\\
12.32576084784	0\\
12.32579008518	0\\
12.32581932252	0\\
12.32584855986	0\\
12.3258777972	0\\
12.32590703454	0\\
12.32593627188	0\\
12.32596550922	0\\
12.32599474656	0\\
12.3260239839	0\\
12.32605322124	0\\
12.32608245858	0\\
12.32611169592	0\\
12.32614093326	0\\
12.3261701706	0\\
12.32619940794	0\\
12.32622864528	0\\
12.32625788262	0\\
12.32628711996	0\\
12.3263163573	0\\
12.32634559464	0\\
12.32637483198	0\\
12.32640406932	0\\
12.32643330666	0\\
12.326462544	0\\
12.32649178134	0\\
12.32652101868	0\\
12.32655025602	0\\
12.32657949336	0\\
12.3266087307	0\\
12.32663796804	0\\
12.32666720538	0\\
12.32669644272	0\\
12.32672568006	0\\
12.3267549174	0\\
12.32678415474	0\\
12.32681339208	0\\
12.32684262942	0\\
12.32687186676	0\\
12.3269011041	0\\
12.32693034144	0\\
12.32695957878	0\\
12.32698881612	0\\
12.32701805346	0\\
12.3270472908	0\\
12.32707652814	0\\
12.32710576548	0\\
12.32713500282	0\\
12.32716424016	0\\
12.3271934775	0\\
12.32722271484	0\\
12.32725195218	0\\
12.32728118952	0\\
12.32731042686	0\\
12.3273396642	0\\
12.32736890154	0\\
12.32739813888	0\\
12.32742737622	0\\
12.32745661356	0\\
12.3274858509	0\\
12.32751508824	0\\
12.32754432558	0\\
12.32757356292	0\\
12.32760280026	0\\
12.3276320376	0\\
12.32766127494	0\\
12.32769051228	0\\
12.32771974962	0\\
12.32774898696	0\\
12.3277782243	0\\
12.32780746164	0\\
12.32783669898	0\\
12.32786593632	0\\
12.32789517366	0\\
12.327924411	0\\
12.32795364834	0\\
12.32798288568	0\\
12.32801212302	0\\
12.32804136036	0\\
12.3280705977	0\\
12.32809983504	0\\
12.32812907238	0\\
12.32815830972	0\\
12.32818754706	0\\
12.3282167844	0\\
12.32824602174	0\\
12.32827525908	0\\
12.32830449642	0\\
12.32833373376	0\\
12.3283629711	0\\
12.32839220844	0\\
12.32842144578	0\\
12.32845068312	0\\
12.32847992046	0\\
12.3285091578	0\\
12.32853839514	0\\
12.32856763248	0\\
12.32859686982	0\\
12.32862610716	0\\
12.3286553445	0\\
12.32868458184	0\\
12.32871381918	0\\
12.32874305652	0\\
12.32877229386	0\\
12.3288015312	0\\
12.32883076854	0\\
12.32886000588	0\\
12.32888924322	0\\
12.32891848056	0\\
12.3289477179	0\\
12.32897695524	0\\
12.32900619258	0\\
12.32903542992	0\\
12.32906466726	0\\
12.3290939046	0\\
12.32912314194	0\\
12.32915237928	0\\
12.32918161662	0\\
12.32921085396	0\\
12.3292400913	0\\
12.32926932864	0\\
12.32929856598	0\\
12.32932780332	0\\
12.32935704066	0\\
12.329386278	0\\
12.32941551534	0\\
12.32944475268	0\\
12.32947399002	0\\
12.32950322736	0\\
12.3295324647	0\\
12.32956170204	0\\
12.32959093938	0\\
12.32962017672	0\\
12.32964941406	0\\
12.3296786514	0\\
12.32970788874	0\\
12.32973712608	0\\
12.32976636342	0\\
12.32979560076	0\\
12.3298248381	0\\
12.32985407544	0\\
12.32988331278	0\\
12.32991255012	0\\
12.32994178746	0\\
12.3299710248	0\\
12.33000026214	0\\
12.33002949948	0\\
12.33005873682	0\\
12.33008797416	0\\
12.3301172115	0\\
12.33014644884	0\\
12.33017568618	0\\
12.33020492352	0\\
12.33023416086	0\\
12.3302633982	0\\
12.33029263554	0\\
12.33032187288	0\\
12.33035111022	0\\
12.33038034756	0\\
12.3304095849	0\\
12.33043882224	0\\
12.33046805958	0\\
12.33049729692	0\\
12.33052653426	0\\
12.3305557716	0\\
12.33058500894	0\\
12.33061424628	0\\
12.33064348362	0\\
12.33067272096	0\\
12.3307019583	0\\
12.33073119564	0\\
12.33076043298	0\\
12.33078967032	0\\
12.33081890766	0\\
12.330848145	0\\
12.33087738234	0\\
12.33090661968	0\\
12.33093585702	0\\
12.33096509436	0\\
12.3309943317	0\\
12.33102356904	0\\
12.33105280638	0\\
12.33108204372	0\\
12.33111128106	0\\
12.3311405184	0\\
12.33116975574	0\\
12.33119899308	0\\
12.33122823042	0\\
12.33125746776	0\\
12.3312867051	0\\
12.33131594244	0\\
12.33134517978	0\\
12.33137441712	0\\
12.33140365446	0\\
12.3314328918	0\\
12.33146212914	0\\
12.33149136648	0\\
12.33152060382	0\\
12.33154984116	0\\
12.3315790785	0\\
12.33160831584	0\\
12.33163755318	0\\
12.33166679052	0\\
12.33169602786	0\\
12.3317252652	0\\
12.33175450254	0\\
12.33178373988	0\\
12.33181297722	0\\
12.33184221456	0\\
12.3318714519	0\\
12.33190068924	0\\
12.33192992658	0\\
12.33195916392	0\\
12.33198840126	0\\
12.3320176386	0\\
12.33204687594	0\\
12.33207611328	0\\
12.33210535062	0\\
12.33213458796	0\\
12.3321638253	0\\
12.33219306264	0\\
12.33222229998	0\\
12.33225153732	0\\
12.33228077466	0\\
12.332310012	0\\
12.33233924934	0\\
12.33236848668	0\\
12.33239772402	0\\
12.33242696136	0\\
12.3324561987	0\\
12.33248543604	0\\
12.33251467338	0\\
12.33254391072	0\\
12.33257314806	0\\
12.3326023854	0\\
12.33263162274	0\\
12.33266086008	0\\
12.33269009742	0\\
12.33271933476	0\\
12.3327485721	0\\
12.33277780944	0\\
12.33280704678	0\\
12.33283628412	0\\
12.33286552146	0\\
12.3328947588	0\\
12.33292399614	0\\
12.33295323348	0\\
12.33298247082	0\\
12.33301170816	0\\
12.3330409455	0\\
12.33307018284	0\\
12.33309942018	0\\
12.33312865752	0\\
12.33315789486	0\\
12.3331871322	0\\
12.33321636954	0\\
12.33324560688	0\\
12.33327484422	0\\
12.33330408156	0\\
12.3333333189	0\\
12.33336255624	0\\
12.33339179358	0\\
12.33342103092	0\\
12.33345026826	0\\
12.3334795056	0\\
12.33350874294	0\\
12.33353798028	0\\
12.33356721762	0\\
12.33359645496	0\\
12.3336256923	0\\
12.33365492964	0\\
12.33368416698	0\\
12.33371340432	0\\
12.33374264166	0\\
12.333771879	0\\
12.33380111634	0\\
12.33383035368	0\\
12.33385959102	0\\
12.33388882836	0\\
12.3339180657	0\\
12.33394730304	0\\
12.33397654038	0\\
12.33400577772	0\\
12.33403501506	0\\
12.3340642524	0\\
12.33409348974	0\\
12.33412272708	0\\
12.33415196442	0\\
12.33418120176	0\\
12.3342104391	0\\
12.33423967644	0\\
12.33426891378	0\\
12.33429815112	0\\
12.33432738846	0\\
12.3343566258	0\\
12.33438586314	0\\
12.33441510048	0\\
12.33444433782	0\\
12.33447357516	0\\
12.3345028125	0\\
12.33453204984	0\\
12.33456128718	0\\
12.33459052452	0\\
12.33461976186	0\\
12.3346489992	0\\
12.33467823654	0\\
12.33470747388	0\\
12.33473671122	0\\
12.33476594856	0\\
12.3347951859	0\\
12.33482442324	0\\
12.33485366058	0\\
12.33488289792	0\\
12.33491213526	0\\
12.3349413726	0\\
12.33497060994	0\\
12.33499984728	0\\
12.33502908462	0\\
12.33505832196	0\\
12.3350875593	0\\
12.33511679664	0\\
12.33514603398	0\\
12.33517527132	0\\
12.33520450866	0\\
12.335233746	0\\
12.33526298334	0\\
12.33529222068	0\\
12.33532145802	0\\
12.33535069536	0\\
12.3353799327	0\\
12.33540917004	0\\
12.33543840738	0\\
12.33546764472	0\\
12.33549688206	0\\
12.3355261194	0\\
12.33555535674	0\\
12.33558459408	0\\
12.33561383142	0\\
12.33564306876	0\\
12.3356723061	0\\
12.33570154344	0\\
12.33573078078	0\\
12.33576001812	0\\
12.33578925546	0\\
12.3358184928	0\\
12.33584773014	0\\
12.33587696748	0\\
12.33590620482	0\\
12.33593544216	0\\
12.3359646795	0\\
12.33599391684	0\\
12.33602315418	0\\
12.33605239152	0\\
12.33608162886	0\\
12.3361108662	0\\
12.33614010354	0\\
12.33616934088	0\\
12.33619857822	0\\
12.33622781556	0\\
12.3362570529	0\\
12.33628629024	0\\
12.33631552758	0\\
12.33634476492	0\\
12.33637400226	0\\
12.3364032396	0\\
12.33643247694	0\\
12.33646171428	0\\
12.33649095162	0\\
12.33652018896	0\\
12.3365494263	0\\
12.33657866364	0\\
12.33660790098	0\\
12.33663713832	0\\
12.33666637566	0\\
12.336695613	0\\
12.33672485034	0\\
12.33675408768	0\\
12.33678332502	0\\
12.33681256236	0\\
12.3368417997	0\\
12.33687103704	0\\
12.33690027438	0\\
12.33692951172	0\\
12.33695874906	0\\
12.3369879864	0\\
12.33701722374	0\\
12.33704646108	0\\
12.33707569842	0\\
12.33710493576	0\\
12.3371341731	0\\
12.33716341044	0\\
12.33719264778	0\\
12.33722188512	0\\
12.33725112246	0\\
12.3372803598	0\\
12.33730959714	0\\
12.33733883448	0\\
12.33736807182	0\\
12.33739730916	0\\
12.3374265465	0\\
12.33745578384	0\\
12.33748502118	0\\
12.33751425852	0\\
12.33754349586	0\\
12.3375727332	0\\
12.33760197054	0\\
12.33763120788	0\\
12.33766044522	0\\
12.33768968256	0\\
12.3377189199	0\\
12.33774815724	0\\
12.33777739458	0\\
12.33780663192	0\\
12.33783586926	0\\
12.3378651066	0\\
12.33789434394	0\\
12.33792358128	0\\
12.33795281862	0\\
12.33798205596	0\\
12.3380112933	0\\
12.33804053064	0\\
12.33806976798	0\\
12.33809900532	0\\
12.33812824266	0\\
12.33815748	0\\
12.33818671734	0\\
12.33821595468	0\\
12.33824519202	0\\
12.33827442936	0\\
12.3383036667	0\\
12.33833290404	0\\
12.33836214138	0\\
12.33839137872	0\\
12.33842061606	0\\
12.3384498534	0\\
12.33847909074	0\\
12.33850832808	0\\
12.33853756542	0\\
12.33856680276	0\\
12.3385960401	0\\
12.33862527744	0\\
12.33865451478	0\\
12.33868375212	0\\
12.33871298946	0\\
12.3387422268	0\\
12.33877146414	0\\
12.33880070148	0\\
12.33882993882	0\\
12.33885917616	0\\
12.3388884135	0\\
12.33891765084	0\\
12.33894688818	0\\
12.33897612552	0\\
12.33900536286	0\\
12.3390346002	0\\
12.33906383754	0\\
12.33909307488	0\\
12.33912231222	0\\
12.33915154956	0\\
12.3391807869	0\\
12.33921002424	0\\
12.33923926158	0\\
12.33926849892	0\\
12.33929773626	0\\
12.3393269736	0\\
12.33935621094	0\\
12.33938544828	0\\
12.33941468562	0\\
12.33944392296	0\\
12.3394731603	0\\
12.33950239764	0\\
12.33953163498	0\\
12.33956087232	0\\
12.33959010966	0\\
12.339619347	0\\
12.33964858434	0\\
12.33967782168	0\\
12.33970705902	0\\
12.33973629636	0\\
12.3397655337	0\\
12.33979477104	0\\
12.33982400838	0\\
12.33985324572	0\\
12.33988248306	0\\
12.3399117204	0\\
12.33994095774	0\\
12.33997019508	0\\
12.33999943242	0\\
12.34002866976	0\\
12.3400579071	0\\
12.34008714444	0\\
12.34011638178	0\\
12.34014561912	0\\
12.34017485646	0\\
12.3402040938	0\\
12.34023333114	0\\
12.34026256848	0\\
12.34029180582	0\\
12.34032104316	0\\
12.3403502805	0\\
12.34037951784	0\\
12.34040875518	0\\
12.34043799252	0\\
12.34046722986	0\\
12.3404964672	0\\
12.34052570454	0\\
12.34055494188	0\\
12.34058417922	0\\
12.34061341656	0\\
12.3406426539	0\\
12.34067189124	0\\
12.34070112858	0\\
12.34073036592	0\\
12.34075960326	0\\
12.3407888406	0\\
12.34081807794	0\\
12.34084731528	0\\
12.34087655262	0\\
12.34090578996	0\\
12.3409350273	0\\
12.34096426464	0\\
12.34099350198	0\\
12.34102273932	0\\
12.34105197666	0\\
12.341081214	0\\
12.34111045134	0\\
12.34113968868	0\\
12.34116892602	0\\
12.34119816336	0\\
12.3412274007	0\\
12.34125663804	0\\
12.34128587538	0\\
12.34131511272	0\\
12.34134435006	0\\
12.3413735874	0\\
12.34140282474	0\\
12.34143206208	0\\
12.34146129942	0\\
12.34149053676	0\\
12.3415197741	0\\
12.34154901144	0\\
12.34157824878	0\\
12.34160748612	0\\
12.34163672346	0\\
12.3416659608	0\\
12.34169519814	0\\
12.34172443548	0\\
12.34175367282	0\\
12.34178291016	0\\
12.3418121475	0\\
12.34184138484	0\\
12.34187062218	0\\
12.34189985952	0\\
12.34192909686	0\\
12.3419583342	0\\
12.34198757154	0\\
12.34201680888	0\\
12.34204604622	0\\
12.34207528356	0\\
12.3421045209	0\\
12.34213375824	0\\
12.34216299558	0\\
12.34219223292	0\\
12.34222147026	0\\
12.3422507076	0\\
12.34227994494	0\\
12.34230918228	0\\
12.34233841962	0\\
12.34236765696	0\\
12.3423968943	0\\
12.34242613164	0\\
12.34245536898	0\\
12.34248460632	0\\
12.34251384366	0\\
12.342543081	0\\
12.34257231834	0\\
12.34260155568	0\\
12.34263079302	0\\
12.34266003036	0\\
12.3426892677	0\\
12.34271850504	0\\
12.34274774238	0\\
12.34277697972	0\\
12.34280621706	0\\
12.3428354544	0\\
12.34286469174	0\\
12.34289392908	0\\
12.34292316642	0\\
12.34295240376	0\\
12.3429816411	0\\
12.34301087844	0\\
12.34304011578	0\\
12.34306935312	0\\
12.34309859046	0\\
12.3431278278	0\\
12.34315706514	0\\
12.34318630248	0\\
12.34321553982	0\\
12.34324477716	0\\
12.3432740145	0\\
12.34330325184	0\\
12.34333248918	0\\
12.34336172652	0\\
12.34339096386	0\\
12.3434202012	0\\
12.34344943854	0\\
12.34347867588	0\\
12.34350791322	0\\
12.34353715056	0\\
12.3435663879	0\\
12.34359562524	0\\
12.34362486258	0\\
12.34365409992	0\\
12.34368333726	0\\
12.3437125746	0\\
12.34374181194	0\\
12.34377104928	0\\
12.34380028662	0\\
12.34382952396	0\\
12.3438587613	0\\
12.34388799864	0\\
12.34391723598	0\\
12.34394647332	0\\
12.34397571066	0\\
12.344004948	0\\
12.34403418534	0\\
12.34406342268	0\\
12.34409266002	0\\
12.34412189736	0\\
12.3441511347	0\\
12.34418037204	0\\
12.34420960938	0\\
12.34423884672	0\\
12.34426808406	0\\
12.3442973214	0\\
12.34432655874	0\\
12.34435579608	0\\
12.34438503342	0\\
12.34441427076	0\\
12.3444435081	0\\
12.34447274544	0\\
12.34450198278	0\\
12.34453122012	0\\
12.34456045746	0\\
12.3445896948	0\\
12.34461893214	0\\
12.34464816948	0\\
12.34467740682	0\\
12.34470664416	0\\
12.3447358815	0\\
12.34476511884	0\\
12.34479435618	0\\
12.34482359352	0\\
12.34485283086	0\\
12.3448820682	0\\
12.34491130554	0\\
12.34494054288	0\\
12.34496978022	0\\
12.34499901756	0\\
12.3450282549	0\\
12.34505749224	0\\
12.34508672958	0\\
12.34511596692	0\\
12.34514520426	0\\
12.3451744416	0\\
12.34520367894	0\\
12.34523291628	0\\
12.34526215362	0\\
12.34529139096	0\\
12.3453206283	0\\
12.34534986564	0\\
12.34537910298	0\\
12.34540834032	0\\
12.34543757766	0\\
12.345466815	0\\
12.34549605234	0\\
12.34552528968	0\\
12.34555452702	0\\
12.34558376436	0\\
12.3456130017	0\\
12.34564223904	0\\
12.34567147638	0\\
12.34570071372	0\\
12.34572995106	0\\
12.3457591884	0\\
12.34578842574	0\\
12.34581766308	0\\
12.34584690042	0\\
12.34587613776	0\\
12.3459053751	0\\
12.34593461244	0\\
12.34596384978	0\\
12.34599308712	0\\
12.34602232446	0\\
12.3460515618	0\\
12.34608079914	0\\
12.34611003648	0\\
12.34613927382	0\\
12.34616851116	0\\
12.3461977485	0\\
12.34622698584	0\\
12.34625622318	0\\
12.34628546052	0\\
12.34631469786	0\\
12.3463439352	0\\
12.34637317254	0\\
12.34640240988	0\\
12.34643164722	0\\
12.34646088456	0\\
12.3464901219	0\\
12.34651935924	0\\
12.34654859658	0\\
12.34657783392	0\\
12.34660707126	0\\
12.3466363086	0\\
12.34666554594	0\\
12.34669478328	0\\
12.34672402062	0\\
12.34675325796	0\\
12.3467824953	0\\
12.34681173264	0\\
12.34684096998	0\\
12.34687020732	0\\
12.34689944466	0\\
12.346928682	0\\
12.34695791934	0\\
12.34698715668	0\\
12.34701639402	0\\
12.34704563136	0\\
12.3470748687	0\\
12.34710410604	0\\
12.34713334338	0\\
12.34716258072	0\\
12.34719181806	0\\
12.3472210554	0\\
12.34725029274	0\\
12.34727953008	0\\
12.34730876742	0\\
12.34733800476	0\\
12.3473672421	0\\
12.34739647944	0\\
12.34742571678	0\\
12.34745495412	0\\
12.34748419146	0\\
12.3475134288	0\\
12.34754266614	0\\
12.34757190348	0\\
12.34760114082	0\\
12.34763037816	0\\
12.3476596155	0\\
12.34768885284	0\\
12.34771809018	0\\
12.34774732752	0\\
12.34777656486	0\\
12.3478058022	0\\
12.34783503954	0\\
12.34786427688	0\\
12.34789351422	0\\
12.34792275156	0\\
12.3479519889	0\\
12.34798122624	0\\
12.34801046358	0\\
12.34803970092	0\\
12.34806893826	0\\
12.3480981756	0\\
12.34812741294	0\\
12.34815665028	0\\
12.34818588762	0\\
12.34821512496	0\\
12.3482443623	0\\
12.34827359964	0\\
12.34830283698	0\\
12.34833207432	0\\
12.34836131166	0\\
12.348390549	0\\
12.34841978634	0\\
12.34844902368	0\\
12.34847826102	0\\
12.34850749836	0\\
12.3485367357	0\\
12.34856597304	0\\
12.34859521038	0\\
12.34862444772	0\\
12.34865368506	0\\
12.3486829224	0\\
12.34871215974	0\\
12.34874139708	0\\
12.34877063442	0\\
12.34879987176	0\\
12.3488291091	0\\
12.34885834644	0\\
12.34888758378	0\\
12.34891682112	0\\
12.34894605846	0\\
12.3489752958	0\\
12.34900453314	0\\
12.34903377048	0\\
12.34906300782	0\\
12.34909224516	0\\
12.3491214825	0\\
12.34915071984	0\\
12.34917995718	0\\
12.34920919452	0\\
12.34923843186	0\\
12.3492676692	0\\
12.34929690654	0\\
12.34932614388	0\\
12.34935538122	0\\
12.34938461856	0\\
12.3494138559	0\\
12.34944309324	0\\
12.34947233058	0\\
12.34950156792	0\\
12.34953080526	0\\
12.3495600426	0\\
12.34958927994	0\\
12.34961851728	0\\
12.34964775462	0\\
12.34967699196	0\\
12.3497062293	0\\
12.34973546664	0\\
12.34976470398	0\\
12.34979394132	0\\
12.34982317866	0\\
12.349852416	0\\
12.34988165334	0\\
12.34991089068	0\\
12.34994012802	0\\
12.34996936536	0\\
12.3499986027	0\\
12.35002784004	0\\
12.35005707738	0\\
12.35008631472	0\\
12.35011555206	0\\
12.3501447894	0\\
12.35017402674	0\\
12.35020326408	0\\
12.35023250142	0\\
12.35026173876	0\\
12.3502909761	0\\
12.35032021344	0\\
12.35034945078	0\\
12.35037868812	0\\
12.35040792546	0\\
12.3504371628	0\\
12.35046640014	0\\
12.35049563748	0\\
12.35052487482	0\\
12.35055411216	0\\
12.3505833495	0\\
12.35061258684	0\\
12.35064182418	0\\
12.35067106152	0\\
12.35070029886	0\\
12.3507295362	0\\
12.35075877354	0\\
12.35078801088	0\\
12.35081724822	0\\
12.35084648556	0\\
12.3508757229	0\\
12.35090496024	0\\
12.35093419758	0\\
12.35096343492	0\\
12.35099267226	0\\
12.3510219096	0\\
12.35105114694	0\\
12.35108038428	0\\
12.35110962162	0\\
12.35113885896	0\\
12.3511680963	0\\
12.35119733364	0\\
12.35122657098	0\\
12.35125580832	0\\
12.35128504566	0\\
12.351314283	0\\
12.35134352034	0\\
12.35137275768	0\\
12.35140199502	0\\
12.35143123236	0\\
12.3514604697	0\\
12.35148970704	0\\
12.35151894438	0\\
12.35154818172	0\\
12.35157741906	0\\
12.3516066564	0\\
12.35163589374	0\\
12.35166513108	0\\
12.35169436842	0\\
12.35172360576	0\\
12.3517528431	0\\
12.35178208044	0\\
12.35181131778	0\\
12.35184055512	0\\
12.35186979246	0\\
12.3518990298	0\\
12.35192826714	0\\
12.35195750448	0\\
12.35198674182	0\\
12.35201597916	0\\
12.3520452165	0\\
12.35207445384	0\\
12.35210369118	0\\
12.35213292852	0\\
12.35216216586	0\\
12.3521914032	0\\
12.35222064054	0\\
12.35224987788	0\\
12.35227911522	0\\
12.35230835256	0\\
12.3523375899	0\\
12.35236682724	0\\
12.35239606458	0\\
12.35242530192	0\\
12.35245453926	0\\
12.3524837766	0\\
12.35251301394	0\\
12.35254225128	0\\
12.35257148862	0\\
12.35260072596	0\\
12.3526299633	0\\
12.35265920064	0\\
12.35268843798	0\\
12.35271767532	0\\
12.35274691266	0\\
12.35277615	0\\
12.35280538734	0\\
12.35283462468	0\\
12.35286386202	0\\
12.35289309936	0\\
12.3529223367	0\\
12.35295157404	0\\
12.35298081138	0\\
12.35301004872	0\\
12.35303928606	0\\
12.3530685234	0\\
12.35309776074	0\\
12.35312699808	0\\
12.35315623542	0\\
12.35318547276	0\\
12.3532147101	0\\
12.35324394744	0\\
12.35327318478	0\\
12.35330242212	0\\
12.35333165946	0\\
12.3533608968	0\\
12.35339013414	0\\
12.35341937148	0\\
12.35344860882	0\\
12.35347784616	0\\
12.3535070835	0\\
12.35353632084	0\\
12.35356555818	0\\
12.35359479552	0\\
12.35362403286	0\\
12.3536532702	0\\
12.35368250754	0\\
12.35371174488	0\\
12.35374098222	0\\
12.35377021956	0\\
12.3537994569	0\\
12.35382869424	0\\
12.35385793158	0\\
12.35388716892	0\\
12.35391640626	0\\
12.3539456436	0\\
12.35397488094	0\\
12.35400411828	0\\
12.35403335562	0\\
12.35406259296	0\\
12.3540918303	0\\
12.35412106764	0\\
12.35415030498	0\\
12.35417954232	0\\
12.35420877966	0\\
12.354238017	0\\
12.35426725434	0\\
12.35429649168	0\\
12.35432572902	0\\
12.35435496636	0\\
12.3543842037	0\\
12.35441344104	0\\
12.35444267838	0\\
12.35447191572	0\\
12.35450115306	0\\
12.3545303904	0\\
12.35455962774	0\\
12.35458886508	0\\
12.35461810242	0\\
12.35464733976	0\\
12.3546765771	0\\
12.35470581444	0\\
12.35473505178	0\\
12.35476428912	0\\
12.35479352646	0\\
12.3548227638	0\\
12.35485200114	0\\
12.35488123848	0\\
12.35491047582	0\\
12.35493971316	0\\
12.3549689505	0\\
12.35499818784	0\\
12.35502742518	0\\
12.35505666252	0\\
12.35508589986	0\\
12.3551151372	0\\
12.35514437454	0\\
12.35517361188	0\\
12.35520284922	0\\
12.35523208656	0\\
12.3552613239	0\\
12.35529056124	0\\
12.35531979858	0\\
12.35534903592	0\\
12.35537827326	0\\
12.3554075106	0\\
12.35543674794	0\\
12.35546598528	0\\
12.35549522262	0\\
12.35552445996	0\\
12.3555536973	0\\
12.35558293464	0\\
12.35561217198	0\\
12.35564140932	0\\
12.35567064666	0\\
12.355699884	0\\
12.35572912134	0\\
12.35575835868	0\\
12.35578759602	0\\
12.35581683336	0\\
12.3558460707	0\\
12.35587530804	0\\
12.35590454538	0\\
12.35593378272	0\\
12.35596302006	0\\
12.3559922574	0\\
12.35602149474	0\\
12.35605073208	0\\
12.35607996942	0\\
12.35610920676	0\\
12.3561384441	0\\
12.35616768144	0\\
12.35619691878	0\\
12.35622615612	0\\
12.35625539346	0\\
12.3562846308	0\\
12.35631386814	0\\
12.35634310548	0\\
12.35637234282	0\\
12.35640158016	0\\
12.3564308175	0\\
12.35646005484	0\\
12.35648929218	0\\
12.35651852952	0\\
12.35654776686	0\\
12.3565770042	0\\
12.35660624154	0\\
12.35663547888	0\\
12.35666471622	0\\
12.35669395356	0\\
12.3567231909	0\\
12.35675242824	0\\
12.35678166558	0\\
12.35681090292	0\\
12.35684014026	0\\
12.3568693776	0\\
12.35689861494	0\\
12.35692785228	0\\
12.35695708962	0\\
12.35698632696	0\\
12.3570155643	0\\
12.35704480164	0\\
12.35707403898	0\\
12.35710327632	0\\
12.35713251366	0\\
12.357161751	0\\
12.35719098834	0\\
12.35722022568	0\\
12.35724946302	0\\
12.35727870036	0\\
12.3573079377	0\\
12.35733717504	0\\
12.35736641238	0\\
12.35739564972	0\\
12.35742488706	0\\
12.3574541244	0\\
12.35748336174	0\\
12.35751259908	0\\
12.35754183642	0\\
12.35757107376	0\\
12.3576003111	0\\
12.35762954844	0\\
12.35765878578	0\\
12.35768802312	0\\
12.35771726046	0\\
12.3577464978	0\\
12.35777573514	0\\
12.35780497248	0\\
12.35783420982	0\\
12.35786344716	0\\
12.3578926845	0\\
12.35792192184	0\\
12.35795115918	0\\
12.35798039652	0\\
12.35800963386	0\\
12.3580388712	0\\
12.35806810854	0\\
12.35809734588	0\\
12.35812658322	0\\
12.35815582056	0\\
12.3581850579	0\\
12.35821429524	0\\
12.35824353258	0\\
12.35827276992	0\\
12.35830200726	0\\
12.3583312446	0\\
12.35836048194	0\\
12.35838971928	0\\
12.35841895662	0\\
12.35844819396	0\\
12.3584774313	0\\
12.35850666864	0\\
12.35853590598	0\\
12.35856514332	0\\
12.35859438066	0\\
12.358623618	0\\
12.35865285534	0\\
12.35868209268	0\\
12.35871133002	0\\
12.35874056736	0\\
12.3587698047	0\\
12.35879904204	0\\
12.35882827938	0\\
12.35885751672	0\\
12.35888675406	0\\
12.3589159914	0\\
12.35894522874	0\\
12.35897446608	0\\
12.35900370342	0\\
12.35903294076	0\\
12.3590621781	0\\
12.35909141544	0\\
12.35912065278	0\\
12.35914989012	0\\
12.35917912746	0\\
12.3592083648	0\\
12.35923760214	0\\
12.35926683948	0\\
12.35929607682	0\\
12.35932531416	0\\
12.3593545515	0\\
12.35938378884	0\\
12.35941302618	0\\
12.35944226352	0\\
12.35947150086	0\\
12.3595007382	0\\
12.35952997554	0\\
12.35955921288	0\\
12.35958845022	0\\
12.35961768756	0\\
12.3596469249	0\\
12.35967616224	0\\
12.35970539958	0\\
12.35973463692	0\\
12.35976387426	0\\
12.3597931116	0\\
12.35982234894	0\\
12.35985158628	0\\
12.35988082362	0\\
12.35991006096	0\\
12.3599392983	0\\
12.35996853564	0\\
12.35999777298	0\\
12.36002701032	0\\
12.36005624766	0\\
12.360085485	0\\
12.36011472234	0\\
12.36014395968	0\\
12.36017319702	0\\
12.36020243436	0\\
12.3602316717	0\\
12.36026090904	0\\
12.36029014638	0\\
12.36031938372	0\\
12.36034862106	0\\
12.3603778584	0\\
12.36040709574	0\\
12.36043633308	0\\
12.36046557042	0\\
12.36049480776	0\\
12.3605240451	0\\
12.36055328244	0\\
12.36058251978	0\\
12.36061175712	0\\
12.36064099446	0\\
12.3606702318	0\\
12.36069946914	0\\
12.36072870648	0\\
12.36075794382	0\\
12.36078718116	0\\
12.3608164185	0\\
12.36084565584	0\\
12.36087489318	0\\
12.36090413052	0\\
12.36093336786	0\\
12.3609626052	0\\
12.36099184254	0\\
12.36102107988	0\\
12.36105031722	0\\
12.36107955456	0\\
12.3611087919	0\\
12.36113802924	0\\
12.36116726658	0\\
12.36119650392	0\\
12.36122574126	0\\
12.3612549786	0\\
12.36128421594	0\\
12.36131345328	0\\
12.36134269062	0\\
12.36137192796	0\\
12.3614011653	0\\
12.36143040264	0\\
12.36145963998	0\\
12.36148887732	0\\
12.36151811466	0\\
12.361547352	0\\
12.36157658934	0\\
12.36160582668	0\\
12.36163506402	0\\
12.36166430136	0\\
12.3616935387	0\\
12.36172277604	0\\
12.36175201338	0\\
12.36178125072	0\\
12.36181048806	0\\
12.3618397254	0\\
12.36186896274	0\\
12.36189820008	0\\
12.36192743742	0\\
12.36195667476	0\\
12.3619859121	0\\
12.36201514944	0\\
12.36204438678	0\\
12.36207362412	0\\
12.36210286146	0\\
12.3621320988	0\\
12.36216133614	0\\
12.36219057348	0\\
12.36221981082	0\\
12.36224904816	0\\
12.3622782855	0\\
12.36230752284	0\\
12.36233676018	0\\
12.36236599752	0\\
12.36239523486	0\\
12.3624244722	0\\
12.36245370954	0\\
12.36248294688	0\\
12.36251218422	0\\
12.36254142156	0\\
12.3625706589	0\\
12.36259989624	0\\
12.36262913358	0\\
12.36265837092	0\\
12.36268760826	0\\
12.3627168456	0\\
12.36274608294	0\\
12.36277532028	0\\
12.36280455762	0\\
12.36283379496	0\\
12.3628630323	0\\
12.36289226964	0\\
12.36292150698	0\\
12.36295074432	0\\
12.36297998166	0\\
12.363009219	0\\
12.36303845634	0\\
12.36306769368	0\\
12.36309693102	0\\
12.36312616836	0\\
12.3631554057	0\\
12.36318464304	0\\
12.36321388038	0\\
12.36324311772	0\\
12.36327235506	0\\
12.3633015924	0\\
12.36333082974	0\\
12.36336006708	0\\
12.36338930442	0\\
12.36341854176	0\\
12.3634477791	0\\
12.36347701644	0\\
12.36350625378	0\\
12.36353549112	0\\
12.36356472846	0\\
12.3635939658	0\\
12.36362320314	0\\
12.36365244048	0\\
12.36368167782	0\\
12.36371091516	0\\
12.3637401525	0\\
12.36376938984	0\\
12.36379862718	0\\
12.36382786452	0\\
12.36385710186	0\\
12.3638863392	0\\
12.36391557654	0\\
12.36394481388	0\\
12.36397405122	0\\
12.36400328856	0\\
12.3640325259	0\\
12.36406176324	0\\
12.36409100058	0\\
12.36412023792	0\\
12.36414947526	0\\
12.3641787126	0\\
12.36420794994	0\\
12.36423718728	0\\
12.36426642462	0\\
12.36429566196	0\\
12.3643248993	0\\
12.36435413664	0\\
12.36438337398	0\\
12.36441261132	0\\
12.36444184866	0\\
12.364471086	0\\
12.36450032334	0\\
12.36452956068	0\\
12.36455879802	0\\
12.36458803536	0\\
12.3646172727	0\\
12.36464651004	0\\
12.36467574738	0\\
12.36470498472	0\\
12.36473422206	0\\
12.3647634594	0\\
12.36479269674	0\\
12.36482193408	0\\
12.36485117142	0\\
12.36488040876	0\\
12.3649096461	0\\
12.36493888344	0\\
12.36496812078	0\\
12.36499735812	0\\
12.36502659546	0\\
12.3650558328	0\\
12.36508507014	0\\
12.36511430748	0\\
12.36514354482	0\\
12.36517278216	0\\
12.3652020195	0\\
12.36523125684	0\\
12.36526049418	0\\
12.36528973152	0\\
12.36531896886	0\\
12.3653482062	0\\
12.36537744354	0\\
12.36540668088	0\\
12.36543591822	0\\
12.36546515556	0\\
12.3654943929	0\\
12.36552363024	0\\
12.36555286758	0\\
12.36558210492	0\\
12.36561134226	0\\
12.3656405796	0\\
12.36566981694	0\\
12.36569905428	0\\
12.36572829162	0\\
12.36575752896	0\\
12.3657867663	0\\
12.36581600364	0\\
12.36584524098	0\\
12.36587447832	0\\
12.36590371566	0\\
12.365932953	0\\
12.36596219034	0\\
12.36599142768	0\\
12.36602066502	0\\
12.36604990236	0\\
12.3660791397	0\\
12.36610837704	0\\
12.36613761438	0\\
12.36616685172	0\\
12.36619608906	0\\
12.3662253264	0\\
12.36625456374	0\\
12.36628380108	0\\
12.36631303842	0\\
12.36634227576	0\\
12.3663715131	0\\
12.36640075044	0\\
12.36642998778	0\\
12.36645922512	0\\
12.36648846246	0\\
12.3665176998	0\\
12.36654693714	0\\
12.36657617448	0\\
12.36660541182	0\\
12.36663464916	0\\
12.3666638865	0\\
12.36669312384	0\\
12.36672236118	0\\
12.36675159852	0\\
12.36678083586	0\\
12.3668100732	0\\
12.36683931054	0\\
12.36686854788	0\\
12.36689778522	0\\
12.36692702256	0\\
12.3669562599	0\\
12.36698549724	0\\
12.36701473458	0\\
12.36704397192	0\\
12.36707320926	0\\
12.3671024466	0\\
12.36713168394	0\\
12.36716092128	0\\
12.36719015862	0\\
12.36721939596	0\\
12.3672486333	0\\
12.36727787064	0\\
12.36730710798	0\\
12.36733634532	0\\
12.36736558266	0\\
12.36739482	0\\
12.36742405734	0\\
12.36745329468	0\\
12.36748253202	0\\
12.36751176936	0\\
12.3675410067	0\\
12.36757024404	0\\
12.36759948138	0\\
12.36762871872	0\\
12.36765795606	0\\
12.3676871934	0\\
12.36771643074	0\\
12.36774566808	0\\
12.36777490542	0\\
12.36780414276	0\\
12.3678333801	0\\
12.36786261744	0\\
12.36789185478	0\\
12.36792109212	0\\
12.36795032946	0\\
12.3679795668	0\\
12.36800880414	0\\
12.36803804148	0\\
12.36806727882	0\\
12.36809651616	0\\
12.3681257535	0\\
12.36815499084	0\\
12.36818422818	0\\
12.36821346552	0\\
12.36824270286	0\\
12.3682719402	0\\
12.36830117754	0\\
12.36833041488	0\\
12.36835965222	0\\
12.36838888956	0\\
12.3684181269	0\\
12.36844736424	0\\
12.36847660158	0\\
12.36850583892	0\\
12.36853507626	0\\
12.3685643136	0\\
12.36859355094	0\\
12.36862278828	0\\
12.36865202562	0\\
12.36868126296	0\\
12.3687105003	0\\
12.36873973764	0\\
12.36876897498	0\\
12.36879821232	0\\
12.36882744966	0\\
12.368856687	0\\
12.36888592434	0\\
12.36891516168	0\\
12.36894439902	0\\
12.36897363636	0\\
12.3690028737	0\\
12.36903211104	0\\
12.36906134838	0\\
12.36909058572	0\\
12.36911982306	0\\
12.3691490604	0\\
12.36917829774	0\\
12.36920753508	0\\
12.36923677242	0\\
12.36926600976	0\\
12.3692952471	0\\
12.36932448444	0\\
12.36935372178	0\\
12.36938295912	0\\
12.36941219646	0\\
12.3694414338	0\\
12.36947067114	0\\
12.36949990848	0\\
12.36952914582	0\\
12.36955838316	0\\
12.3695876205	0\\
12.36961685784	0\\
12.36964609518	0\\
12.36967533252	0\\
12.36970456986	0\\
12.3697338072	0\\
12.36976304454	0\\
12.36979228188	0\\
12.36982151922	0\\
12.36985075656	0\\
12.3698799939	0\\
12.36990923124	0\\
12.36993846858	0\\
12.36996770592	0\\
12.36999694326	0\\
12.3700261806	0\\
12.37005541794	0\\
12.37008465528	0\\
12.37011389262	0\\
12.37014312996	0\\
12.3701723673	0\\
12.37020160464	0\\
12.37023084198	0\\
12.37026007932	0\\
12.37028931666	0\\
12.370318554	0\\
12.37034779134	0\\
12.37037702868	0\\
12.37040626602	0\\
12.37043550336	0\\
12.3704647407	0\\
12.37049397804	0\\
12.37052321538	0\\
12.37055245272	0\\
12.37058169006	0\\
12.3706109274	0\\
12.37064016474	0\\
12.37066940208	0\\
12.37069863942	0\\
12.37072787676	0\\
12.3707571141	0\\
12.37078635144	0\\
12.37081558878	0\\
12.37084482612	0\\
12.37087406346	0\\
12.3709033008	0\\
12.37093253814	0\\
12.37096177548	0\\
12.37099101282	0\\
12.37102025016	0\\
12.3710494875	0\\
12.37107872484	0\\
12.37110796218	0\\
12.37113719952	0\\
12.37116643686	0\\
12.3711956742	0\\
12.37122491154	0\\
12.37125414888	0\\
12.37128338622	0\\
12.37131262356	0\\
12.3713418609	0\\
12.37137109824	0\\
12.37140033558	0\\
12.37142957292	0\\
12.37145881026	0\\
12.3714880476	0\\
12.37151728494	0\\
12.37154652228	0\\
12.37157575962	0\\
12.37160499696	0\\
12.3716342343	0\\
12.37166347164	0\\
12.37169270898	0\\
12.37172194632	0\\
12.37175118366	0\\
12.371780421	0\\
12.37180965834	0\\
12.37183889568	0\\
12.37186813302	0\\
12.37189737036	0\\
12.3719266077	0\\
12.37195584504	0\\
12.37198508238	0\\
12.37201431972	0\\
12.37204355706	0\\
12.3720727944	0\\
12.37210203174	0\\
12.37213126908	0\\
12.37216050642	0\\
12.37218974376	0\\
12.3722189811	0\\
12.37224821844	0\\
12.37227745578	0\\
12.37230669312	0\\
12.37233593046	0\\
12.3723651678	0\\
12.37239440514	0\\
12.37242364248	0\\
12.37245287982	0\\
12.37248211716	0\\
12.3725113545	0\\
12.37254059184	0\\
12.37256982918	0\\
12.37259906652	0\\
12.37262830386	0\\
12.3726575412	0\\
12.37268677854	0\\
12.37271601588	0\\
12.37274525322	0\\
12.37277449056	0\\
12.3728037279	0\\
12.37283296524	0\\
12.37286220258	0\\
12.37289143992	0\\
12.37292067726	0\\
12.3729499146	0\\
12.37297915194	0\\
12.37300838928	0\\
12.37303762662	0\\
12.37306686396	0\\
12.3730961013	0\\
12.37312533864	0\\
12.37315457598	0\\
12.37318381332	0\\
12.37321305066	0\\
12.373242288	0\\
12.37327152534	0\\
12.37330076268	0\\
12.37333000002	0\\
12.37335923736	0\\
12.3733884747	0\\
12.37341771204	0\\
12.37344694938	0\\
12.37347618672	0\\
12.37350542406	0\\
12.3735346614	0\\
12.37356389874	0\\
12.37359313608	0\\
12.37362237342	0\\
12.37365161076	0\\
12.3736808481	0\\
12.37371008544	0\\
12.37373932278	0\\
12.37376856012	0\\
12.37379779746	0\\
12.3738270348	0\\
12.37385627214	0\\
12.37388550948	0\\
12.37391474682	0\\
12.37394398416	0\\
12.3739732215	0\\
12.37400245884	0\\
12.37403169618	0\\
12.37406093352	0\\
12.37409017086	0\\
12.3741194082	0\\
12.37414864554	0\\
12.37417788288	0\\
12.37420712022	0\\
12.37423635756	0\\
12.3742655949	0\\
12.37429483224	0\\
12.37432406958	0\\
12.37435330692	0\\
12.37438254426	0\\
12.3744117816	0\\
12.37444101894	0\\
12.37447025628	0\\
12.37449949362	0\\
12.37452873096	0\\
12.3745579683	0\\
12.37458720564	0\\
12.37461644298	0\\
12.37464568032	0\\
12.37467491766	0\\
12.374704155	0\\
12.37473339234	0\\
12.37476262968	0\\
12.37479186702	0\\
12.37482110436	0\\
12.3748503417	0\\
12.37487957904	0\\
12.37490881638	0\\
12.37493805372	0\\
12.37496729106	0\\
12.3749965284	0\\
12.37502576574	0\\
12.37505500308	0\\
12.37508424042	0\\
12.37511347776	0\\
12.3751427151	0\\
12.37517195244	0\\
12.37520118978	0\\
12.37523042712	0\\
12.37525966446	0\\
12.3752889018	0\\
12.37531813914	0\\
12.37534737648	0\\
12.37537661382	0\\
12.37540585116	0\\
12.3754350885	0\\
12.37546432584	0\\
12.37549356318	0\\
12.37552280052	0\\
12.37555203786	0\\
12.3755812752	0\\
12.37561051254	0\\
12.37563974988	0\\
12.37566898722	0\\
12.37569822456	0\\
12.3757274619	0\\
12.37575669924	0\\
12.37578593658	0\\
12.37581517392	0\\
12.37584441126	0\\
12.3758736486	0\\
12.37590288594	0\\
12.37593212328	0\\
12.37596136062	0\\
12.37599059796	0\\
12.3760198353	0\\
12.37604907264	0\\
12.37607830998	0\\
12.37610754732	0\\
12.37613678466	0\\
12.376166022	0\\
12.37619525934	0\\
12.37622449668	0\\
12.37625373402	0\\
12.37628297136	0\\
12.3763122087	0\\
12.37634144604	0\\
12.37637068338	0\\
12.37639992072	0\\
12.37642915806	0\\
12.3764583954	0\\
12.37648763274	0\\
12.37651687008	0\\
12.37654610742	0\\
12.37657534476	0\\
12.3766045821	0\\
12.37663381944	0\\
12.37666305678	0\\
12.37669229412	0\\
12.37672153146	0\\
12.3767507688	0\\
12.37678000614	0\\
12.37680924348	0\\
12.37683848082	0\\
12.37686771816	0\\
12.3768969555	0\\
12.37692619284	0\\
12.37695543018	0\\
12.37698466752	0\\
12.37701390486	0\\
12.3770431422	0\\
12.37707237954	0\\
12.37710161688	0\\
12.37713085422	0\\
12.37716009156	0\\
12.3771893289	0\\
12.37721856624	0\\
12.37724780358	0\\
12.37727704092	0\\
12.37730627826	0\\
12.3773355156	0\\
12.37736475294	0\\
12.37739399028	0\\
12.37742322762	0\\
12.37745246496	0\\
12.3774817023	0\\
12.37751093964	0\\
12.37754017698	0\\
12.37756941432	0\\
12.37759865166	0\\
12.377627889	0\\
12.37765712634	0\\
12.37768636368	0\\
12.37771560102	0\\
12.37774483836	0\\
12.3777740757	0\\
12.37780331304	0\\
12.37783255038	0\\
12.37786178772	0\\
12.37789102506	0\\
12.3779202624	0\\
12.37794949974	0\\
12.37797873708	0\\
12.37800797442	0\\
12.37803721176	0\\
12.3780664491	0\\
12.37809568644	0\\
12.37812492378	0\\
12.37815416112	0\\
12.37818339846	0\\
12.3782126358	0\\
12.37824187314	0\\
12.37827111048	0\\
12.37830034782	0\\
12.37832958516	0\\
12.3783588225	0\\
12.37838805984	0\\
12.37841729718	0\\
12.37844653452	0\\
12.37847577186	0\\
12.3785050092	0\\
12.37853424654	0\\
12.37856348388	0\\
12.37859272122	0\\
12.37862195856	0\\
12.3786511959	0\\
12.37868043324	0\\
12.37870967058	0\\
12.37873890792	0\\
12.37876814526	0\\
12.3787973826	0\\
12.37882661994	0\\
12.37885585728	0\\
12.37888509462	0\\
12.37891433196	0\\
12.3789435693	0\\
12.37897280664	0\\
12.37900204398	0\\
12.37903128132	0\\
12.37906051866	0\\
12.379089756	0\\
12.37911899334	0\\
12.37914823068	0\\
12.37917746802	0\\
12.37920670536	0\\
12.3792359427	0\\
12.37926518004	0\\
12.37929441738	0\\
12.37932365472	0\\
12.37935289206	0\\
12.3793821294	0\\
12.37941136674	0\\
12.37944060408	0\\
12.37946984142	0\\
12.37949907876	0\\
12.3795283161	0\\
12.37955755344	0\\
12.37958679078	0\\
12.37961602812	0\\
12.37964526546	0\\
12.3796745028	0\\
12.37970374014	0\\
12.37973297748	0\\
12.37976221482	0\\
12.37979145216	0\\
12.3798206895	0\\
12.37984992684	0\\
12.37987916418	0\\
12.37990840152	0\\
12.37993763886	0\\
12.3799668762	0\\
12.37999611354	0\\
12.38002535088	0\\
12.38005458822	0\\
12.38008382556	0\\
12.3801130629	0\\
12.38014230024	0\\
12.38017153758	0\\
12.38020077492	0\\
12.38023001226	0\\
12.3802592496	0\\
12.38028848694	0\\
12.38031772428	0\\
12.38034696162	0\\
12.38037619896	0\\
12.3804054363	0\\
12.38043467364	0\\
12.38046391098	0\\
12.38049314832	0\\
12.38052238566	0\\
12.380551623	0\\
12.38058086034	0\\
12.38061009768	0\\
12.38063933502	0\\
12.38066857236	0\\
12.3806978097	0\\
12.38072704704	0\\
12.38075628438	0\\
12.38078552172	0\\
12.38081475906	0\\
12.3808439964	0\\
12.38087323374	0\\
12.38090247108	0\\
12.38093170842	0\\
12.38096094576	0\\
12.3809901831	0\\
12.38101942044	0\\
12.38104865778	0\\
12.38107789512	0\\
12.38110713246	0\\
12.3811363698	0\\
12.38116560714	0\\
12.38119484448	0\\
12.38122408182	0\\
12.38125331916	0\\
12.3812825565	0\\
12.38131179384	0\\
12.38134103118	0\\
12.38137026852	0\\
12.38139950586	0\\
12.3814287432	0\\
12.38145798054	0\\
12.38148721788	0\\
12.38151645522	0\\
12.38154569256	0\\
12.3815749299	0\\
12.38160416724	0\\
12.38163340458	0\\
12.38166264192	0\\
12.38169187926	0\\
12.3817211166	0\\
12.38175035394	0\\
12.38177959128	0\\
12.38180882862	0\\
12.38183806596	0\\
12.3818673033	0\\
12.38189654064	0\\
12.38192577798	0\\
12.38195501532	0\\
12.38198425266	0\\
12.38201349	0\\
12.38204272734	0\\
12.38207196468	0\\
12.38210120202	0\\
12.38213043936	0\\
12.3821596767	0\\
12.38218891404	0\\
12.38221815138	0\\
12.38224738872	0\\
12.38227662606	0\\
12.3823058634	0\\
12.38233510074	0\\
12.38236433808	0\\
12.38239357542	0\\
12.38242281276	0\\
12.3824520501	0\\
12.38248128744	0\\
12.38251052478	0\\
12.38253976212	0\\
12.38256899946	0\\
12.3825982368	0\\
12.38262747414	0\\
12.38265671148	0\\
12.38268594882	0\\
12.38271518616	0\\
12.3827444235	0\\
12.38277366084	0\\
12.38280289818	0\\
12.38283213552	0\\
12.38286137286	0\\
12.3828906102	0\\
12.38291984754	0\\
12.38294908488	0\\
12.38297832222	0\\
12.38300755956	0\\
12.3830367969	0\\
12.38306603424	0\\
12.38309527158	0\\
12.38312450892	0\\
12.38315374626	0\\
12.3831829836	0\\
12.38321222094	0\\
12.38324145828	0\\
12.38327069562	0\\
12.38329993296	0\\
12.3833291703	0\\
12.38335840764	0\\
12.38338764498	0\\
12.38341688232	0\\
12.38344611966	0\\
12.383475357	0\\
12.38350459434	0\\
12.38353383168	0\\
12.38356306902	0\\
12.38359230636	0\\
12.3836215437	0\\
12.38365078104	0\\
12.38368001838	0\\
12.38370925572	0\\
12.38373849306	0\\
12.3837677304	0\\
12.38379696774	0\\
12.38382620508	0\\
12.38385544242	0\\
12.38388467976	0\\
12.3839139171	0\\
12.38394315444	0\\
12.38397239178	0\\
12.38400162912	0\\
12.38403086646	0\\
12.3840601038	0\\
12.38408934114	0\\
12.38411857848	0\\
12.38414781582	0\\
12.38417705316	0\\
12.3842062905	0\\
12.38423552784	0\\
12.38426476518	0\\
12.38429400252	0\\
12.38432323986	0\\
12.3843524772	0\\
12.38438171454	0\\
12.38441095188	0\\
12.38444018922	0\\
12.38446942656	0\\
12.3844986639	0\\
12.38452790124	0\\
12.38455713858	0\\
12.38458637592	0\\
12.38461561326	0\\
12.3846448506	0\\
12.38467408794	0\\
12.38470332528	0\\
12.38473256262	0\\
12.38476179996	0\\
12.3847910373	0\\
12.38482027464	0\\
12.38484951198	0\\
12.38487874932	0\\
12.38490798666	0\\
12.384937224	0\\
12.38496646134	0\\
12.38499569868	0\\
12.38502493602	0\\
12.38505417336	0\\
12.3850834107	0\\
12.38511264804	0\\
12.38514188538	0\\
12.38517112272	0\\
12.38520036006	0\\
12.3852295974	0\\
12.38525883474	0\\
12.38528807208	0\\
12.38531730942	0\\
12.38534654676	0\\
12.3853757841	0\\
12.38540502144	0\\
12.38543425878	0\\
12.38546349612	0\\
12.38549273346	0\\
12.3855219708	0\\
12.38555120814	0\\
12.38558044548	0\\
12.38560968282	0\\
12.38563892016	0\\
12.3856681575	0\\
12.38569739484	0\\
12.38572663218	0\\
12.38575586952	0\\
12.38578510686	0\\
12.3858143442	0\\
12.38584358154	0\\
12.38587281888	0\\
12.38590205622	0\\
12.38593129356	0\\
12.3859605309	0\\
12.38598976824	0\\
12.38601900558	0\\
12.38604824292	0\\
12.38607748026	0\\
12.3861067176	0\\
12.38613595494	0\\
12.38616519228	0\\
12.38619442962	0\\
12.38622366696	0\\
12.3862529043	0\\
12.38628214164	0\\
12.38631137898	0\\
12.38634061632	0\\
12.38636985366	0\\
12.386399091	0\\
12.38642832834	0\\
12.38645756568	0\\
12.38648680302	0\\
12.38651604036	0\\
12.3865452777	0\\
12.38657451504	0\\
12.38660375238	0\\
12.38663298972	0\\
12.38666222706	0\\
12.3866914644	0\\
12.38672070174	0\\
12.38674993908	0\\
12.38677917642	0\\
12.38680841376	0\\
12.3868376511	0\\
12.38686688844	0\\
12.38689612578	0\\
12.38692536312	0\\
12.38695460046	0\\
12.3869838378	0\\
12.38701307514	0\\
12.38704231248	0\\
12.38707154982	0\\
12.38710078716	0\\
12.3871300245	0\\
12.38715926184	0\\
12.38718849918	0\\
12.38721773652	0\\
12.38724697386	0\\
12.3872762112	0\\
12.38730544854	0\\
12.38733468588	0\\
12.38736392322	0\\
12.38739316056	0\\
12.3874223979	0\\
12.38745163524	0\\
12.38748087258	0\\
12.38751010992	0\\
12.38753934726	0\\
12.3875685846	0\\
12.38759782194	0\\
12.38762705928	0\\
12.38765629662	0\\
12.38768553396	0\\
12.3877147713	0\\
12.38774400864	0\\
12.38777324598	0\\
12.38780248332	0\\
12.38783172066	0\\
12.387860958	0\\
12.38789019534	0\\
12.38791943268	0\\
12.38794867002	0\\
12.38797790736	0\\
12.3880071447	0\\
12.38803638204	0\\
12.38806561938	0\\
12.38809485672	0\\
12.38812409406	0\\
12.3881533314	0\\
12.38818256874	0\\
12.38821180608	0\\
12.38824104342	0\\
12.38827028076	0\\
12.3882995181	0\\
12.38832875544	0\\
12.38835799278	0\\
12.38838723012	0\\
12.38841646746	0\\
12.3884457048	0\\
12.38847494214	0\\
12.38850417948	0\\
12.38853341682	0\\
12.38856265416	0\\
12.3885918915	0\\
12.38862112884	0\\
12.38865036618	0\\
12.38867960352	0\\
12.38870884086	0\\
12.3887380782	0\\
12.38876731554	0\\
12.38879655288	0\\
12.38882579022	0\\
12.38885502756	0\\
12.3888842649	0\\
12.38891350224	0\\
12.38894273958	0\\
12.38897197692	0\\
12.38900121426	0\\
12.3890304516	0\\
12.38905968894	0\\
12.38908892628	0\\
12.38911816362	0\\
12.38914740096	0\\
12.3891766383	0\\
12.38920587564	0\\
12.38923511298	0\\
12.38926435032	0\\
12.38929358766	0\\
12.389322825	0\\
12.38935206234	0\\
12.38938129968	0\\
12.38941053702	0\\
12.38943977436	0\\
12.3894690117	0\\
12.38949824904	0\\
12.38952748638	0\\
12.38955672372	0\\
12.38958596106	0\\
12.3896151984	0\\
12.38964443574	0\\
12.38967367308	0\\
12.38970291042	0\\
12.38973214776	0\\
12.3897613851	0\\
12.38979062244	0\\
12.38981985978	0\\
12.38984909712	0\\
12.38987833446	0\\
12.3899075718	0\\
12.38993680914	0\\
12.38996604648	0\\
12.38999528382	0\\
12.39002452116	0\\
12.3900537585	0\\
12.39008299584	0\\
12.39011223318	0\\
12.39014147052	0\\
12.39017070786	0\\
12.3901999452	0\\
12.39022918254	0\\
12.39025841988	0\\
12.39028765722	0\\
12.39031689456	0\\
12.3903461319	0\\
12.39037536924	0\\
12.39040460658	0\\
12.39043384392	0\\
12.39046308126	0\\
12.3904923186	0\\
12.39052155594	0\\
12.39055079328	0\\
12.39058003062	0\\
12.39060926796	0\\
12.3906385053	0\\
12.39066774264	0\\
12.39069697998	0\\
12.39072621732	0\\
12.39075545466	0\\
12.390784692	0\\
12.39081392934	0\\
12.39084316668	0\\
12.39087240402	0\\
12.39090164136	0\\
12.3909308787	0\\
12.39096011604	0\\
12.39098935338	0\\
12.39101859072	0\\
12.39104782806	0\\
12.3910770654	0\\
12.39110630274	0\\
12.39113554008	0\\
12.39116477742	0\\
12.39119401476	0\\
12.3912232521	0\\
12.39125248944	0\\
12.39128172678	0\\
12.39131096412	0\\
12.39134020146	0\\
12.3913694388	0\\
12.39139867614	0\\
12.39142791348	0\\
12.39145715082	0\\
12.39148638816	0\\
12.3915156255	0\\
12.39154486284	0\\
12.39157410018	0\\
12.39160333752	0\\
12.39163257486	0\\
12.3916618122	0\\
12.39169104954	0\\
12.39172028688	0\\
12.39174952422	0\\
12.39177876156	0\\
12.3918079989	0\\
12.39183723624	0\\
12.39186647358	0\\
12.39189571092	0\\
12.39192494826	0\\
12.3919541856	0\\
12.39198342294	0\\
12.39201266028	0\\
12.39204189762	0\\
12.39207113496	0\\
12.3921003723	0\\
12.39212960964	0\\
12.39215884698	0\\
12.39218808432	0\\
12.39221732166	0\\
12.392246559	0\\
12.39227579634	0\\
12.39230503368	0\\
12.39233427102	0\\
12.39236350836	0\\
12.3923927457	0\\
12.39242198304	0\\
12.39245122038	0\\
12.39248045772	0\\
12.39250969506	0\\
12.3925389324	0\\
12.39256816974	0\\
12.39259740708	0\\
12.39262664442	0\\
12.39265588176	0\\
12.3926851191	0\\
12.39271435644	0\\
12.39274359378	0\\
12.39277283112	0\\
12.39280206846	0\\
12.3928313058	0\\
12.39286054314	0\\
12.39288978048	0\\
12.39291901782	0\\
12.39294825516	0\\
12.3929774925	0\\
12.39300672984	0\\
12.39303596718	0\\
12.39306520452	0\\
12.39309444186	0\\
12.3931236792	0\\
12.39315291654	0\\
12.39318215388	0\\
12.39321139122	0\\
12.39324062856	0\\
12.3932698659	0\\
12.39329910324	0\\
12.39332834058	0\\
12.39335757792	0\\
12.39338681526	0\\
12.3934160526	0\\
12.39344528994	0\\
12.39347452728	0\\
12.39350376462	0\\
12.39353300196	0\\
12.3935622393	0\\
12.39359147664	0\\
12.39362071398	0\\
12.39364995132	0\\
12.39367918866	0\\
12.393708426	0\\
12.39373766334	0\\
12.39376690068	0\\
12.39379613802	0\\
12.39382537536	0\\
12.3938546127	0\\
12.39388385004	0\\
12.39391308738	0\\
12.39394232472	0\\
12.39397156206	0\\
12.3940007994	0\\
12.39403003674	0\\
12.39405927408	0\\
12.39408851142	0\\
12.39411774876	0\\
12.3941469861	0\\
12.39417622344	0\\
12.39420546078	0\\
12.39423469812	0\\
12.39426393546	0\\
12.3942931728	0\\
12.39432241014	0\\
12.39435164748	0\\
12.39438088482	0\\
12.39441012216	0\\
12.3944393595	0\\
12.39446859684	0\\
12.39449783418	0\\
12.39452707152	0\\
12.39455630886	0\\
12.3945855462	0\\
12.39461478354	0\\
12.39464402088	0\\
12.39467325822	0\\
12.39470249556	0\\
12.3947317329	0\\
12.39476097024	0\\
12.39479020758	0\\
12.39481944492	0\\
12.39484868226	0\\
12.3948779196	0\\
12.39490715694	0\\
12.39493639428	0\\
12.39496563162	0\\
12.39499486896	0\\
12.3950241063	0\\
12.39505334364	0\\
12.39508258098	0\\
12.39511181832	0\\
12.39514105566	0\\
12.395170293	0\\
12.39519953034	0\\
12.39522876768	0\\
12.39525800502	0\\
12.39528724236	0\\
12.3953164797	0\\
12.39534571704	0\\
12.39537495438	0\\
12.39540419172	0\\
12.39543342906	0\\
12.3954626664	0\\
12.39549190374	0\\
12.39552114108	0\\
12.39555037842	0\\
12.39557961576	0\\
12.3956088531	0\\
12.39563809044	0\\
12.39566732778	0\\
12.39569656512	0\\
12.39572580246	0\\
12.3957550398	0\\
12.39578427714	0\\
12.39581351448	0\\
12.39584275182	0\\
12.39587198916	0\\
12.3959012265	0\\
12.39593046384	0\\
12.39595970118	0\\
12.39598893852	0\\
12.39601817586	0\\
12.3960474132	0\\
12.39607665054	0\\
12.39610588788	0\\
12.39613512522	0\\
12.39616436256	0\\
12.3961935999	0\\
12.39622283724	0\\
12.39625207458	0\\
12.39628131192	0\\
12.39631054926	0\\
12.3963397866	0\\
12.39636902394	0\\
12.39639826128	0\\
12.39642749862	0\\
12.39645673596	0\\
12.3964859733	0\\
12.39651521064	0\\
12.39654444798	0\\
12.39657368532	0\\
12.39660292266	0\\
12.39663216	0\\
12.39666139734	0\\
12.39669063468	0\\
12.39671987202	0\\
12.39674910936	0\\
12.3967783467	0\\
12.39680758404	0\\
12.39683682138	0\\
12.39686605872	0\\
12.39689529606	0\\
12.3969245334	0\\
12.39695377074	0\\
12.39698300808	0\\
12.39701224542	0\\
12.39704148276	0\\
12.3970707201	0\\
12.39709995744	0\\
12.39712919478	0\\
12.39715843212	0\\
12.39718766946	0\\
12.3972169068	0\\
12.39724614414	0\\
12.39727538148	0\\
12.39730461882	0\\
12.39733385616	0\\
12.3973630935	0\\
12.39739233084	0\\
12.39742156818	0\\
12.39745080552	0\\
12.39748004286	0\\
12.3975092802	0\\
12.39753851754	0\\
12.39756775488	0\\
12.39759699222	0\\
12.39762622956	0\\
12.3976554669	0\\
12.39768470424	0\\
12.39771394158	0\\
12.39774317892	0\\
12.39777241626	0\\
12.3978016536	0\\
12.39783089094	0\\
12.39786012828	0\\
12.39788936562	0\\
12.39791860296	0\\
12.3979478403	0\\
12.39797707764	0\\
12.39800631498	0\\
12.39803555232	0\\
12.39806478966	0\\
12.398094027	0\\
12.39812326434	0\\
12.39815250168	0\\
12.39818173902	0\\
12.39821097636	0\\
12.3982402137	0\\
12.39826945104	0\\
12.39829868838	0\\
12.39832792572	0\\
12.39835716306	0\\
12.3983864004	0\\
12.39841563774	0\\
12.39844487508	0\\
12.39847411242	0\\
12.39850334976	0\\
12.3985325871	0\\
12.39856182444	0\\
12.39859106178	0\\
12.39862029912	0\\
12.39864953646	0\\
12.3986787738	0\\
12.39870801114	0\\
12.39873724848	0\\
12.39876648582	0\\
12.39879572316	0\\
12.3988249605	0\\
12.39885419784	0\\
12.39888343518	0\\
12.39891267252	0\\
12.39894190986	0\\
12.3989711472	0\\
12.39900038454	0\\
12.39902962188	0\\
12.39905885922	0\\
12.39908809656	0\\
12.3991173339	0\\
12.39914657124	0\\
12.39917580858	0\\
12.39920504592	0\\
12.39923428326	0\\
12.3992635206	0\\
12.39929275794	0\\
12.39932199528	0\\
12.39935123262	0\\
12.39938046996	0\\
12.3994097073	0\\
12.39943894464	0\\
12.39946818198	0\\
12.39949741932	0\\
12.39952665666	0\\
12.399555894	0\\
12.39958513134	0\\
12.39961436868	0\\
12.39964360602	0\\
12.39967284336	0\\
12.3997020807	0\\
12.39973131804	0\\
12.39976055538	0\\
12.39978979272	0\\
12.39981903006	0\\
12.3998482674	0\\
12.39987750474	0\\
12.39990674208	0\\
12.39993597942	0\\
12.39996521676	0\\
12.3999944541	0\\
12.40002369144	0\\
12.40005292878	0\\
12.40008216612	0\\
12.40011140346	0\\
12.4001406408	0\\
12.40016987814	0\\
12.40019911548	0\\
12.40022835282	0\\
12.40025759016	0\\
12.4002868275	0\\
12.40031606484	0\\
12.40034530218	0\\
12.40037453952	0\\
12.40040377686	0\\
12.4004330142	0\\
12.40046225154	0\\
12.40049148888	0\\
12.40052072622	0\\
12.40054996356	0\\
12.4005792009	0\\
12.40060843824	0\\
12.40063767558	0\\
12.40066691292	0\\
12.40069615026	0\\
12.4007253876	0\\
12.40075462494	0\\
12.40078386228	0\\
12.40081309962	0\\
12.40084233696	0\\
12.4008715743	0\\
12.40090081164	0\\
12.40093004898	0\\
12.40095928632	0\\
12.40098852366	0\\
12.401017761	0\\
12.40104699834	0\\
12.40107623568	0\\
12.40110547302	0\\
12.40113471036	0\\
12.4011639477	0\\
12.40119318504	0\\
12.40122242238	0\\
12.40125165972	0\\
12.40128089706	0\\
12.4013101344	0\\
12.40133937174	0\\
12.40136860908	0\\
12.40139784642	0\\
12.40142708376	0\\
12.4014563211	0\\
12.40148555844	0\\
12.40151479578	0\\
12.40154403312	0\\
12.40157327046	0\\
12.4016025078	0\\
12.40163174514	0\\
12.40166098248	0\\
12.40169021982	0\\
12.40171945716	0\\
12.4017486945	0\\
12.40177793184	0\\
12.40180716918	0\\
12.40183640652	0\\
12.40186564386	0\\
12.4018948812	0\\
12.40192411854	0\\
12.40195335588	0\\
12.40198259322	0\\
12.40201183056	0\\
12.4020410679	0\\
12.40207030524	0\\
12.40209954258	0\\
12.40212877992	0\\
12.40215801726	0\\
12.4021872546	0\\
12.40221649194	0\\
12.40224572928	0\\
12.40227496662	0\\
12.40230420396	0\\
12.4023334413	0\\
12.40236267864	0\\
12.40239191598	0\\
12.40242115332	0\\
12.40245039066	0\\
12.402479628	0\\
12.40250886534	0\\
12.40253810268	0\\
12.40256734002	0\\
12.40259657736	0\\
12.4026258147	0\\
12.40265505204	0\\
12.40268428938	0\\
12.40271352672	0\\
12.40274276406	0\\
12.4027720014	0\\
12.40280123874	0\\
12.40283047608	0\\
12.40285971342	0\\
12.40288895076	0\\
12.4029181881	0\\
12.40294742544	0\\
12.40297666278	0\\
12.40300590012	0\\
12.40303513746	0\\
12.4030643748	0\\
12.40309361214	0\\
12.40312284948	0\\
12.40315208682	0\\
12.40318132416	0\\
12.4032105615	0\\
12.40323979884	0\\
12.40326903618	0\\
12.40329827352	0\\
12.40332751086	0\\
12.4033567482	0\\
12.40338598554	0\\
12.40341522288	0\\
12.40344446022	0\\
12.40347369756	0\\
12.4035029349	0\\
12.40353217224	0\\
12.40356140958	0\\
12.40359064692	0\\
12.40361988426	0\\
12.4036491216	0\\
12.40367835894	0\\
12.40370759628	0\\
12.40373683362	0\\
12.40376607096	0\\
12.4037953083	0\\
12.40382454564	0\\
12.40385378298	0\\
12.40388302032	0\\
12.40391225766	0\\
12.403941495	0\\
12.40397073234	0\\
12.40399996968	0\\
12.40402920702	0\\
12.40405844436	0\\
12.4040876817	0\\
12.40411691904	0\\
12.40414615638	0\\
12.40417539372	0\\
12.40420463106	0\\
12.4042338684	0\\
12.40426310574	0\\
12.40429234308	0\\
12.40432158042	0\\
12.40435081776	0\\
12.4043800551	0\\
12.40440929244	0\\
12.40443852978	0\\
12.40446776712	0\\
12.40449700446	0\\
12.4045262418	0\\
12.40455547914	0\\
12.40458471648	0\\
12.40461395382	0\\
12.40464319116	0\\
12.4046724285	0\\
12.40470166584	0\\
12.40473090318	0\\
12.40476014052	0\\
12.40478937786	0\\
12.4048186152	0\\
12.40484785254	0\\
12.40487708988	0\\
12.40490632722	0\\
12.40493556456	0\\
12.4049648019	0\\
12.40499403924	0\\
12.40502327658	0\\
12.40505251392	0\\
12.40508175126	0\\
12.4051109886	0\\
12.40514022594	0\\
12.40516946328	0\\
12.40519870062	0\\
12.40522793796	0\\
12.4052571753	0\\
12.40528641264	0\\
12.40531564998	0\\
12.40534488732	0\\
12.40537412466	0\\
12.405403362	0\\
12.40543259934	0\\
12.40546183668	0\\
12.40549107402	0\\
12.40552031136	0\\
12.4055495487	0\\
12.40557878604	0\\
12.40560802338	0\\
12.40563726072	0\\
12.40566649806	0\\
12.4056957354	0\\
12.40572497274	0\\
12.40575421008	0\\
12.40578344742	0\\
12.40581268476	0\\
12.4058419221	0\\
12.40587115944	0\\
12.40590039678	0\\
12.40592963412	0\\
12.40595887146	0\\
12.4059881088	0\\
12.40601734614	0\\
12.40604658348	0\\
12.40607582082	0\\
12.40610505816	0\\
12.4061342955	0\\
12.40616353284	0\\
12.40619277018	0\\
12.40622200752	0\\
12.40625124486	0\\
12.4062804822	0\\
12.40630971954	0\\
12.40633895688	0\\
12.40636819422	0\\
12.40639743156	0\\
12.4064266689	0\\
12.40645590624	0\\
12.40648514358	0\\
12.40651438092	0\\
12.40654361826	0\\
12.4065728556	0\\
12.40660209294	0\\
12.40663133028	0\\
12.40666056762	0\\
12.40668980496	0\\
12.4067190423	0\\
12.40674827964	0\\
12.40677751698	0\\
12.40680675432	0\\
12.40683599166	0\\
12.406865229	0\\
12.40689446634	0\\
12.40692370368	0\\
12.40695294102	0\\
12.40698217836	0\\
12.4070114157	0\\
12.40704065304	0\\
12.40706989038	0\\
12.40709912772	0\\
12.40712836506	0\\
12.4071576024	0\\
12.40718683974	0\\
12.40721607708	0\\
12.40724531442	0\\
12.40727455176	0\\
12.4073037891	0\\
12.40733302644	0\\
12.40736226378	0\\
12.40739150112	0\\
12.40742073846	0\\
12.4074499758	0\\
12.40747921314	0\\
12.40750845048	0\\
12.40753768782	0\\
12.40756692516	0\\
12.4075961625	0\\
12.40762539984	0\\
12.40765463718	0\\
12.40768387452	0\\
12.40771311186	0\\
12.4077423492	0\\
12.40777158654	0\\
12.40780082388	0\\
12.40783006122	0\\
12.40785929856	0\\
12.4078885359	0\\
12.40791777324	0\\
12.40794701058	0\\
12.40797624792	0\\
12.40800548526	0\\
12.4080347226	0\\
12.40806395994	0\\
12.40809319728	0\\
12.40812243462	0\\
12.40815167196	0\\
12.4081809093	0\\
12.40821014664	0\\
12.40823938398	0\\
12.40826862132	0\\
12.40829785866	0\\
12.408327096	0\\
12.40835633334	0\\
12.40838557068	0\\
12.40841480802	0\\
12.40844404536	0\\
12.4084732827	0\\
12.40850252004	0\\
12.40853175738	0\\
12.40856099472	0\\
12.40859023206	0\\
12.4086194694	0\\
12.40864870674	0\\
12.40867794408	0\\
12.40870718142	0\\
12.40873641876	0\\
12.4087656561	0\\
12.40879489344	0\\
12.40882413078	0\\
12.40885336812	0\\
12.40888260546	0\\
12.4089118428	0\\
12.40894108014	0\\
12.40897031748	0\\
12.40899955482	0\\
12.40902879216	0\\
12.4090580295	0\\
12.40908726684	0\\
12.40911650418	0\\
12.40914574152	0\\
12.40917497886	0\\
12.4092042162	0\\
12.40923345354	0\\
12.40926269088	0\\
12.40929192822	0\\
12.40932116556	0\\
12.4093504029	0\\
12.40937964024	0\\
12.40940887758	0\\
12.40943811492	0\\
12.40946735226	0\\
12.4094965896	0\\
12.40952582694	0\\
12.40955506428	0\\
12.40958430162	0\\
12.40961353896	0\\
12.4096427763	0\\
12.40967201364	0\\
12.40970125098	0\\
12.40973048832	0\\
12.40975972566	0\\
12.409788963	0\\
12.40981820034	0\\
12.40984743768	0\\
12.40987667502	0\\
12.40990591236	0\\
12.4099351497	0\\
12.40996438704	0\\
12.40999362438	0\\
12.41002286172	0\\
12.41005209906	0\\
12.4100813364	0\\
12.41011057374	0\\
12.41013981108	0\\
12.41016904842	0\\
12.41019828576	0\\
12.4102275231	0\\
12.41025676044	0\\
12.41028599778	0\\
12.41031523512	0\\
12.41034447246	0\\
12.4103737098	0\\
12.41040294714	0\\
12.41043218448	0\\
12.41046142182	0\\
12.41049065916	0\\
12.4105198965	0\\
12.41054913384	0\\
12.41057837118	0\\
12.41060760852	0\\
12.41063684586	0\\
12.4106660832	0\\
12.41069532054	0\\
12.41072455788	0\\
12.41075379522	0\\
12.41078303256	0\\
12.4108122699	0\\
12.41084150724	0\\
12.41087074458	0\\
12.41089998192	0\\
12.41092921926	0\\
12.4109584566	0\\
12.41098769394	0\\
12.41101693128	0\\
12.41104616862	0\\
12.41107540596	0\\
12.4111046433	0\\
12.41113388064	0\\
12.41116311798	0\\
12.41119235532	0\\
12.41122159266	0\\
12.41125083	0\\
12.41128006734	0\\
12.41130930468	0\\
12.41133854202	0\\
12.41136777936	0\\
12.4113970167	0\\
12.41142625404	0\\
12.41145549138	0\\
12.41148472872	0\\
12.41151396606	0\\
12.4115432034	0\\
12.41157244074	0\\
12.41160167808	0\\
12.41163091542	0\\
12.41166015276	0\\
12.4116893901	0\\
12.41171862744	0\\
12.41174786478	0\\
12.41177710212	0\\
12.41180633946	0\\
12.4118355768	0\\
12.41186481414	0\\
12.41189405148	0\\
12.41192328882	0\\
12.41195252616	0\\
12.4119817635	0\\
12.41201100084	0\\
12.41204023818	0\\
12.41206947552	0\\
12.41209871286	0\\
12.4121279502	0\\
12.41215718754	0\\
12.41218642488	0\\
12.41221566222	0\\
12.41224489956	0\\
12.4122741369	0\\
12.41230337424	0\\
12.41233261158	0\\
12.41236184892	0\\
12.41239108626	0\\
12.4124203236	0\\
12.41244956094	0\\
12.41247879828	0\\
12.41250803562	0\\
12.41253727296	0\\
12.4125665103	0\\
12.41259574764	0\\
12.41262498498	0\\
12.41265422232	0\\
12.41268345966	0\\
12.412712697	0\\
12.41274193434	0\\
12.41277117168	0\\
12.41280040902	0\\
12.41282964636	0\\
12.4128588837	0\\
12.41288812104	0\\
12.41291735838	0\\
12.41294659572	0\\
12.41297583306	0\\
12.4130050704	0\\
12.41303430774	0\\
12.41306354508	0\\
12.41309278242	0\\
12.41312201976	0\\
12.4131512571	0\\
12.41318049444	0\\
12.41320973178	0\\
12.41323896912	0\\
12.41326820646	0\\
12.4132974438	0\\
12.41332668114	0\\
12.41335591848	0\\
12.41338515582	0\\
12.41341439316	0\\
12.4134436305	0\\
12.41347286784	0\\
12.41350210518	0\\
12.41353134252	0\\
12.41356057986	0\\
12.4135898172	0\\
12.41361905454	0\\
12.41364829188	0\\
12.41367752922	0\\
12.41370676656	0\\
12.4137360039	0\\
12.41376524124	0\\
12.41379447858	0\\
12.41382371592	0\\
12.41385295326	0\\
12.4138821906	0\\
12.41391142794	0\\
12.41394066528	0\\
12.41396990262	0\\
12.41399913996	0\\
12.4140283773	0\\
12.41405761464	0\\
12.41408685198	0\\
12.41411608932	0\\
12.41414532666	0\\
12.414174564	0\\
12.41420380134	0\\
12.41423303868	0\\
12.41426227602	0\\
12.41429151336	0\\
12.4143207507	0\\
12.41434998804	0\\
12.41437922538	0\\
12.41440846272	0\\
12.41443770006	0\\
12.4144669374	0\\
12.41449617474	0\\
12.41452541208	0\\
12.41455464942	0\\
12.41458388676	0\\
12.4146131241	0\\
12.41464236144	0\\
12.41467159878	0\\
12.41470083612	0\\
12.41473007346	0\\
12.4147593108	0\\
12.41478854814	0\\
12.41481778548	0\\
12.41484702282	0\\
12.41487626016	0\\
12.4149054975	0\\
12.41493473484	0\\
12.41496397218	0\\
12.41499320952	0\\
12.41502244686	0\\
12.4150516842	0\\
12.41508092154	0\\
12.41511015888	0\\
12.41513939622	0\\
12.41516863356	0\\
12.4151978709	0\\
12.41522710824	0\\
12.41525634558	0\\
12.41528558292	0\\
12.41531482026	0\\
12.4153440576	0\\
12.41537329494	0\\
12.41540253228	0\\
12.41543176962	0\\
12.41546100696	0\\
12.4154902443	0\\
12.41551948164	0\\
12.41554871898	0\\
12.41557795632	0\\
12.41560719366	0\\
12.415636431	0\\
12.41566566834	0\\
12.41569490568	0\\
12.41572414302	0\\
12.41575338036	0\\
12.4157826177	0\\
12.41581185504	0\\
12.41584109238	0\\
12.41587032972	0\\
12.41589956706	0\\
12.4159288044	0\\
12.41595804174	0\\
12.41598727908	0\\
12.41601651642	0\\
12.41604575376	0\\
12.4160749911	0\\
12.41610422844	0\\
12.41613346578	0\\
12.41616270312	0\\
12.41619194046	0\\
12.4162211778	0\\
12.41625041514	0\\
12.41627965248	0\\
12.41630888982	0\\
12.41633812716	0\\
12.4163673645	0\\
12.41639660184	0\\
12.41642583918	0\\
12.41645507652	0\\
12.41648431386	0\\
12.4165135512	0\\
12.41654278854	0\\
12.41657202588	0\\
12.41660126322	0\\
12.41663050056	0\\
12.4166597379	0\\
12.41668897524	0\\
12.41671821258	0\\
12.41674744992	0\\
12.41677668726	0\\
12.4168059246	0\\
12.41683516194	0\\
12.41686439928	0\\
12.41689363662	0\\
12.41692287396	0\\
12.4169521113	0\\
12.41698134864	0\\
12.41701058598	0\\
12.41703982332	0\\
12.41706906066	0\\
12.417098298	0\\
12.41712753534	0\\
12.41715677268	0\\
12.41718601002	0\\
12.41721524736	0\\
12.4172444847	0\\
12.41727372204	0\\
12.41730295938	0\\
12.41733219672	0\\
12.41736143406	0\\
12.4173906714	0\\
12.41741990874	0\\
12.41744914608	0\\
12.41747838342	0\\
12.41750762076	0\\
12.4175368581	0\\
12.41756609544	0\\
12.41759533278	0\\
12.41762457012	0\\
12.41765380746	0\\
12.4176830448	0\\
12.41771228214	0\\
12.41774151948	0\\
12.41777075682	0\\
12.41779999416	0\\
12.4178292315	0\\
12.41785846884	0\\
12.41788770618	0\\
12.41791694352	0\\
12.41794618086	0\\
12.4179754182	0\\
12.41800465554	0\\
12.41803389288	0\\
12.41806313022	0\\
12.41809236756	0\\
12.4181216049	0\\
12.41815084224	0\\
12.41818007958	0\\
12.41820931692	0\\
12.41823855426	0\\
12.4182677916	0\\
12.41829702894	0\\
12.41832626628	0\\
12.41835550362	0\\
12.41838474096	0\\
12.4184139783	0\\
12.41844321564	0\\
12.41847245298	0\\
12.41850169032	0\\
12.41853092766	0\\
12.418560165	0\\
12.41858940234	0\\
12.41861863968	0\\
12.41864787702	0\\
12.41867711436	0\\
12.4187063517	0\\
12.41873558904	0\\
12.41876482638	0\\
12.41879406372	0\\
12.41882330106	0\\
12.4188525384	0\\
12.41888177574	0\\
12.41891101308	0\\
12.41894025042	0\\
12.41896948776	0\\
12.4189987251	0\\
12.41902796244	0\\
12.41905719978	0\\
12.41908643712	0\\
12.41911567446	0\\
12.4191449118	0\\
12.41917414914	0\\
12.41920338648	0\\
12.41923262382	0\\
12.41926186116	0\\
12.4192910985	0\\
12.41932033584	0\\
12.41934957318	0\\
12.41937881052	0\\
12.41940804786	0\\
12.4194372852	0\\
12.41946652254	0\\
12.41949575988	0\\
12.41952499722	0\\
12.41955423456	0\\
12.4195834719	0\\
12.41961270924	0\\
12.41964194658	0\\
12.41967118392	0\\
12.41970042126	0\\
12.4197296586	0\\
12.41975889594	0\\
12.41978813328	0\\
12.41981737062	0\\
12.41984660796	0\\
12.4198758453	0\\
12.41990508264	0\\
12.41993431998	0\\
12.41996355732	0\\
12.41999279466	0\\
12.420022032	0\\
12.42005126934	0\\
12.42008050668	0\\
12.42010974402	0\\
12.42013898136	0\\
12.4201682187	0\\
12.42019745604	0\\
12.42022669338	0\\
12.42025593072	0\\
12.42028516806	0\\
12.4203144054	0\\
12.42034364274	0\\
12.42037288008	0\\
12.42040211742	0\\
12.42043135476	0\\
12.4204605921	0\\
12.42048982944	0\\
12.42051906678	0\\
12.42054830412	0\\
12.42057754146	0\\
12.4206067788	0\\
12.42063601614	0\\
12.42066525348	0\\
12.42069449082	0\\
12.42072372816	0\\
12.4207529655	0\\
12.42078220284	0\\
12.42081144018	0\\
12.42084067752	0\\
12.42086991486	0\\
12.4208991522	0\\
12.42092838954	0\\
12.42095762688	0\\
12.42098686422	0\\
12.42101610156	0\\
12.4210453389	0\\
12.42107457624	0\\
12.42110381358	0\\
12.42113305092	0\\
12.42116228826	0\\
12.4211915256	0\\
12.42122076294	0\\
12.42125000028	0\\
12.42127923762	0\\
12.42130847496	0\\
12.4213377123	0\\
12.42136694964	0\\
12.42139618698	0\\
12.42142542432	0\\
12.42145466166	0\\
12.421483899	0\\
12.42151313634	0\\
12.42154237368	0\\
12.42157161102	0\\
12.42160084836	0\\
12.4216300857	0\\
12.42165932304	0\\
12.42168856038	0\\
12.42171779772	0\\
12.42174703506	0\\
12.4217762724	0\\
12.42180550974	0\\
12.42183474708	0\\
12.42186398442	0\\
12.42189322176	0\\
12.4219224591	0\\
12.42195169644	0\\
12.42198093378	0\\
12.42201017112	0\\
12.42203940846	0\\
12.4220686458	0\\
12.42209788314	0\\
12.42212712048	0\\
12.42215635782	0\\
12.42218559516	0\\
12.4222148325	0\\
12.42224406984	0\\
12.42227330718	0\\
12.42230254452	0\\
12.42233178186	0\\
12.4223610192	0\\
12.42239025654	0\\
12.42241949388	0\\
12.42244873122	0\\
12.42247796856	0\\
12.4225072059	0\\
12.42253644324	0\\
12.42256568058	0\\
12.42259491792	0\\
12.42262415526	0\\
12.4226533926	0\\
12.42268262994	0\\
12.42271186728	0\\
12.42274110462	0\\
12.42277034196	0\\
12.4227995793	0\\
12.42282881664	0\\
12.42285805398	0\\
12.42288729132	0\\
12.42291652866	0\\
12.422945766	0\\
12.42297500334	0\\
12.42300424068	0\\
12.42303347802	0\\
12.42306271536	0\\
12.4230919527	0\\
12.42312119004	0\\
12.42315042738	0\\
12.42317966472	0\\
12.42320890206	0\\
12.4232381394	0\\
12.42326737674	0\\
12.42329661408	0\\
12.42332585142	0\\
12.42335508876	0\\
12.4233843261	0\\
12.42341356344	0\\
12.42344280078	0\\
12.42347203812	0\\
12.42350127546	0\\
12.4235305128	0\\
12.42355975014	0\\
12.42358898748	0\\
12.42361822482	0\\
12.42364746216	0\\
12.4236766995	0\\
12.42370593684	0\\
12.42373517418	0\\
12.42376441152	0\\
12.42379364886	0\\
12.4238228862	0\\
12.42385212354	0\\
12.42388136088	0\\
12.42391059822	0\\
12.42393983556	0\\
12.4239690729	0\\
12.42399831024	0\\
12.42402754758	0\\
12.42405678492	0\\
12.42408602226	0\\
12.4241152596	0\\
12.42414449694	0\\
12.42417373428	0\\
12.42420297162	0\\
12.42423220896	0\\
12.4242614463	0\\
12.42429068364	0\\
12.42431992098	0\\
12.42434915832	0\\
12.42437839566	0\\
12.424407633	0\\
12.42443687034	0\\
12.42446610768	0\\
12.42449534502	0\\
12.42452458236	0\\
12.4245538197	0\\
12.42458305704	0\\
12.42461229438	0\\
12.42464153172	0\\
12.42467076906	0\\
12.4247000064	0\\
12.42472924374	0\\
12.42475848108	0\\
12.42478771842	0\\
12.42481695576	0\\
12.4248461931	0\\
12.42487543044	0\\
12.42490466778	0\\
12.42493390512	0\\
12.42496314246	0\\
12.4249923798	0\\
12.42502161714	0\\
12.42505085448	0\\
12.42508009182	0\\
12.42510932916	0\\
12.4251385665	0\\
12.42516780384	0\\
12.42519704118	0\\
12.42522627852	0\\
12.42525551586	0\\
12.4252847532	0\\
12.42531399054	0\\
12.42534322788	0\\
12.42537246522	0\\
12.42540170256	0\\
12.4254309399	0\\
12.42546017724	0\\
12.42548941458	0\\
12.42551865192	0\\
12.42554788926	0\\
12.4255771266	0\\
12.42560636394	0\\
12.42563560128	0\\
12.42566483862	0\\
12.42569407596	0\\
12.4257233133	0\\
12.42575255064	0\\
12.42578178798	0\\
12.42581102532	0\\
12.42584026266	0\\
12.4258695	0\\
12.42589873734	0\\
12.42592797468	0\\
12.42595721202	0\\
12.42598644936	0\\
12.4260156867	0\\
12.42604492404	0\\
12.42607416138	0\\
12.42610339872	0\\
12.42613263606	0\\
12.4261618734	0\\
12.42619111074	0\\
12.42622034808	0\\
12.42624958542	0\\
12.42627882276	0\\
12.4263080601	0\\
12.42633729744	0\\
12.42636653478	0\\
12.42639577212	0\\
12.42642500946	0\\
12.4264542468	0\\
12.42648348414	0\\
12.42651272148	0\\
12.42654195882	0\\
12.42657119616	0\\
12.4266004335	0\\
12.42662967084	0\\
12.42665890818	0\\
12.42668814552	0\\
12.42671738286	0\\
12.4267466202	0\\
12.42677585754	0\\
12.42680509488	0\\
12.42683433222	0\\
12.42686356956	0\\
12.4268928069	0\\
12.42692204424	0\\
12.42695128158	0\\
12.42698051892	0\\
12.42700975626	0\\
12.4270389936	0\\
12.42706823094	0\\
12.42709746828	0\\
12.42712670562	0\\
12.42715594296	0\\
12.4271851803	0\\
12.42721441764	0\\
12.42724365498	0\\
12.42727289232	0\\
12.42730212966	0\\
12.427331367	0\\
12.42736060434	0\\
12.42738984168	0\\
12.42741907902	0\\
12.42744831636	0\\
12.4274775537	0\\
12.42750679104	0\\
12.42753602838	0\\
12.42756526572	0\\
12.42759450306	0\\
12.4276237404	0\\
12.42765297774	0\\
12.42768221508	0\\
12.42771145242	0\\
12.42774068976	0\\
12.4277699271	0\\
12.42779916444	0\\
12.42782840178	0\\
12.42785763912	0\\
12.42788687646	0\\
12.4279161138	0\\
12.42794535114	0\\
12.42797458848	0\\
12.42800382582	0\\
12.42803306316	0\\
12.4280623005	0\\
12.42809153784	0\\
12.42812077518	0\\
12.42815001252	0\\
12.42817924986	0\\
12.4282084872	0\\
12.42823772454	0\\
12.42826696188	0\\
12.42829619922	0\\
12.42832543656	0\\
12.4283546739	0\\
12.42838391124	0\\
12.42841314858	0\\
12.42844238592	0\\
12.42847162326	0\\
12.4285008606	0\\
12.42853009794	0\\
12.42855933528	0\\
12.42858857262	0\\
12.42861780996	0\\
12.4286470473	0\\
12.42867628464	0\\
12.42870552198	0\\
12.42873475932	0\\
12.42876399666	0\\
12.428793234	0\\
12.42882247134	0\\
12.42885170868	0\\
12.42888094602	0\\
12.42891018336	0\\
12.4289394207	0\\
12.42896865804	0\\
12.42899789538	0\\
12.42902713272	0\\
12.42905637006	0\\
12.4290856074	0\\
12.42911484474	0\\
12.42914408208	0\\
12.42917331942	0\\
12.42920255676	0\\
12.4292317941	0\\
12.42926103144	0\\
12.42929026878	0\\
12.42931950612	0\\
12.42934874346	0\\
12.4293779808	0\\
12.42940721814	0\\
12.42943645548	0\\
12.42946569282	0\\
12.42949493016	0\\
12.4295241675	0\\
12.42955340484	0\\
12.42958264218	0\\
12.42961187952	0\\
12.42964111686	0\\
12.4296703542	0\\
12.42969959154	0\\
12.42972882888	0\\
12.42975806622	0\\
12.42978730356	0\\
12.4298165409	0\\
12.42984577824	0\\
12.42987501558	0\\
12.42990425292	0\\
12.42993349026	0\\
12.4299627276	0\\
12.42999196494	0\\
12.43002120228	0\\
12.43005043962	0\\
12.43007967696	0\\
12.4301089143	0\\
12.43013815164	0\\
12.43016738898	0\\
12.43019662632	0\\
12.43022586366	0\\
12.430255101	0\\
12.43028433834	0\\
12.43031357568	0\\
12.43034281302	0\\
12.43037205036	0\\
12.4304012877	0\\
12.43043052504	0\\
12.43045976238	0\\
12.43048899972	0\\
12.43051823706	0\\
12.4305474744	0\\
12.43057671174	0\\
12.43060594908	0\\
12.43063518642	0\\
12.43066442376	0\\
12.4306936611	0\\
12.43072289844	0\\
12.43075213578	0\\
12.43078137312	0\\
12.43081061046	0\\
12.4308398478	0\\
12.43086908514	0\\
12.43089832248	0\\
12.43092755982	0\\
12.43095679716	0\\
12.4309860345	0\\
12.43101527184	0\\
12.43104450918	0\\
12.43107374652	0\\
12.43110298386	0\\
12.4311322212	0\\
12.43116145854	0\\
12.43119069588	0\\
12.43121993322	0\\
12.43124917056	0\\
12.4312784079	0\\
12.43130764524	0\\
12.43133688258	0\\
12.43136611992	0\\
12.43139535726	0\\
12.4314245946	0\\
12.43145383194	0\\
12.43148306928	0\\
12.43151230662	0\\
12.43154154396	0\\
12.4315707813	0\\
12.43160001864	0\\
12.43162925598	0\\
12.43165849332	0\\
12.43168773066	0\\
12.431716968	0\\
12.43174620534	0\\
12.43177544268	0\\
12.43180468002	0\\
12.43183391736	0\\
12.4318631547	0\\
12.43189239204	0\\
12.43192162938	0\\
12.43195086672	0\\
12.43198010406	0\\
12.4320093414	0\\
12.43203857874	0\\
12.43206781608	0\\
12.43209705342	0\\
12.43212629076	0\\
12.4321555281	0\\
12.43218476544	0\\
12.43221400278	0\\
12.43224324012	0\\
12.43227247746	0\\
12.4323017148	0\\
12.43233095214	0\\
12.43236018948	0\\
12.43238942682	0\\
12.43241866416	0\\
12.4324479015	0\\
12.43247713884	0\\
12.43250637618	0\\
12.43253561352	0\\
12.43256485086	0\\
12.4325940882	0\\
12.43262332554	0\\
12.43265256288	0\\
12.43268180022	0\\
12.43271103756	0\\
12.4327402749	0\\
12.43276951224	0\\
12.43279874958	0\\
12.43282798692	0\\
12.43285722426	0\\
12.4328864616	0\\
12.43291569894	0\\
12.43294493628	0\\
12.43297417362	0\\
12.43300341096	0\\
12.4330326483	0\\
12.43306188564	0\\
12.43309112298	0\\
12.43312036032	0\\
12.43314959766	0\\
12.433178835	0\\
12.43320807234	0\\
12.43323730968	0\\
12.43326654702	0\\
12.43329578436	0\\
12.4333250217	0\\
12.43335425904	0\\
12.43338349638	0\\
12.43341273372	0\\
12.43344197106	0\\
12.4334712084	0\\
12.43350044574	0\\
12.43352968308	0\\
12.43355892042	0\\
12.43358815776	0\\
12.4336173951	0\\
12.43364663244	0\\
12.43367586978	0\\
12.43370510712	0\\
12.43373434446	0\\
12.4337635818	0\\
12.43379281914	0\\
12.43382205648	0\\
12.43385129382	0\\
12.43388053116	0\\
12.4339097685	0\\
12.43393900584	0\\
12.43396824318	0\\
12.43399748052	0\\
12.43402671786	0\\
12.4340559552	0\\
12.43408519254	0\\
12.43411442988	0\\
12.43414366722	0\\
12.43417290456	0\\
12.4342021419	0\\
12.43423137924	0\\
12.43426061658	0\\
12.43428985392	0\\
12.43431909126	0\\
12.4343483286	0\\
12.43437756594	0\\
12.43440680328	0\\
12.43443604062	0\\
12.43446527796	0\\
12.4344945153	0\\
12.43452375264	0\\
12.43455298998	0\\
12.43458222732	0\\
12.43461146466	0\\
12.434640702	0\\
12.43466993934	0\\
12.43469917668	0\\
12.43472841402	0\\
12.43475765136	0\\
12.4347868887	0\\
12.43481612604	0\\
12.43484536338	0\\
12.43487460072	0\\
12.43490383806	0\\
12.4349330754	0\\
12.43496231274	0\\
12.43499155008	0\\
12.43502078742	0\\
12.43505002476	0\\
12.4350792621	0\\
12.43510849944	0\\
12.43513773678	0\\
12.43516697412	0\\
12.43519621146	0\\
12.4352254488	0\\
12.43525468614	0\\
12.43528392348	0\\
12.43531316082	0\\
12.43534239816	0\\
12.4353716355	0\\
12.43540087284	0\\
12.43543011018	0\\
12.43545934752	0\\
12.43548858486	0\\
12.4355178222	0\\
12.43554705954	0\\
12.43557629688	0\\
12.43560553422	0\\
12.43563477156	0\\
12.4356640089	0\\
12.43569324624	0\\
12.43572248358	0\\
12.43575172092	0\\
12.43578095826	0\\
12.4358101956	0\\
12.43583943294	0\\
12.43586867028	0\\
12.43589790762	0\\
12.43592714496	0\\
12.4359563823	0\\
12.43598561964	0\\
12.43601485698	0\\
12.43604409432	0\\
12.43607333166	0\\
12.436102569	0\\
12.43613180634	0\\
12.43616104368	0\\
12.43619028102	0\\
12.43621951836	0\\
12.4362487557	0\\
12.43627799304	0\\
12.43630723038	0\\
12.43633646772	0\\
12.43636570506	0\\
12.4363949424	0\\
12.43642417974	0\\
12.43645341708	0\\
12.43648265442	0\\
12.43651189176	0\\
12.4365411291	0\\
12.43657036644	0\\
12.43659960378	0\\
12.43662884112	0\\
12.43665807846	0\\
12.4366873158	0\\
12.43671655314	0\\
12.43674579048	0\\
12.43677502782	0\\
12.43680426516	0\\
12.4368335025	0\\
12.43686273984	0\\
12.43689197718	0\\
12.43692121452	0\\
12.43695045186	0\\
12.4369796892	0\\
12.43700892654	0\\
12.43703816388	0\\
12.43706740122	0\\
12.43709663856	0\\
12.4371258759	0\\
12.43715511324	0\\
12.43718435058	0\\
12.43721358792	0\\
12.43724282526	0\\
12.4372720626	0\\
12.43730129994	0\\
12.43733053728	0\\
12.43735977462	0\\
12.43738901196	0\\
12.4374182493	0\\
12.43744748664	0\\
12.43747672398	0\\
12.43750596132	0\\
12.43753519866	0\\
12.437564436	0\\
12.43759367334	0\\
12.43762291068	0\\
12.43765214802	0\\
12.43768138536	0\\
12.4377106227	0\\
12.43773986004	0\\
12.43776909738	0\\
12.43779833472	0\\
12.43782757206	0\\
12.4378568094	0\\
12.43788604674	0\\
12.43791528408	0\\
12.43794452142	0\\
12.43797375876	0\\
12.4380029961	0\\
12.43803223344	0\\
12.43806147078	0\\
12.43809070812	0\\
12.43811994546	0\\
12.4381491828	0\\
12.43817842014	0\\
12.43820765748	0\\
12.43823689482	0\\
12.43826613216	0\\
12.4382953695	0\\
12.43832460684	0\\
12.43835384418	0\\
12.43838308152	0\\
12.43841231886	0\\
12.4384415562	0\\
12.43847079354	0\\
12.43850003088	0\\
12.43852926822	0\\
12.43855850556	0\\
12.4385877429	0\\
12.43861698024	0\\
12.43864621758	0\\
12.43867545492	0\\
12.43870469226	0\\
12.4387339296	0\\
12.43876316694	0\\
12.43879240428	0\\
12.43882164162	0\\
12.43885087896	0\\
12.4388801163	0\\
12.43890935364	0\\
12.43893859098	0\\
12.43896782832	0\\
12.43899706566	0\\
12.439026303	0\\
12.43905554034	0\\
12.43908477768	0\\
12.43911401502	0\\
12.43914325236	0\\
12.4391724897	0\\
12.43920172704	0\\
12.43923096438	0\\
12.43926020172	0\\
12.43928943906	0\\
12.4393186764	0\\
12.43934791374	0\\
12.43937715108	0\\
12.43940638842	0\\
12.43943562576	0\\
12.4394648631	0\\
12.43949410044	0\\
12.43952333778	0\\
12.43955257512	0\\
12.43958181246	0\\
12.4396110498	0\\
12.43964028714	0\\
12.43966952448	0\\
12.43969876182	0\\
12.43972799916	0\\
12.4397572365	0\\
12.43978647384	0\\
12.43981571118	0\\
12.43984494852	0\\
12.43987418586	0\\
12.4399034232	0\\
12.43993266054	0\\
12.43996189788	0\\
12.43999113522	0\\
12.44002037256	0\\
12.4400496099	0\\
12.44007884724	0\\
12.44010808458	0\\
12.44013732192	0\\
12.44016655926	0\\
12.4401957966	0\\
12.44022503394	0\\
12.44025427128	0\\
12.44028350862	0\\
12.44031274596	0\\
12.4403419833	0\\
12.44037122064	0\\
12.44040045798	0\\
12.44042969532	0\\
12.44045893266	0\\
12.44048817	0\\
12.44051740734	0\\
12.44054664468	0\\
12.44057588202	0\\
12.44060511936	0\\
12.4406343567	0\\
12.44066359404	0\\
12.44069283138	0\\
12.44072206872	0\\
12.44075130606	0\\
12.4407805434	0\\
12.44080978074	0\\
12.44083901808	0\\
12.44086825542	0\\
12.44089749276	0\\
12.4409267301	0\\
12.44095596744	0\\
12.44098520478	0\\
12.44101444212	0\\
12.44104367946	0\\
12.4410729168	0\\
12.44110215414	0\\
12.44113139148	0\\
12.44116062882	0\\
12.44118986616	0\\
12.4412191035	0\\
12.44124834084	0\\
12.44127757818	0\\
12.44130681552	0\\
12.44133605286	0\\
12.4413652902	0\\
12.44139452754	0\\
12.44142376488	0\\
12.44145300222	0\\
12.44148223956	0\\
12.4415114769	0\\
12.44154071424	0\\
12.44156995158	0\\
12.44159918892	0\\
12.44162842626	0\\
12.4416576636	0\\
12.44168690094	0\\
12.44171613828	0\\
12.44174537562	0\\
12.44177461296	0\\
12.4418038503	0\\
12.44183308764	0\\
12.44186232498	0\\
12.44189156232	0\\
12.44192079966	0\\
12.441950037	0\\
12.44197927434	0\\
12.44200851168	0\\
12.44203774902	0\\
12.44206698636	0\\
12.4420962237	0\\
12.44212546104	0\\
12.44215469838	0\\
12.44218393572	0\\
12.44221317306	0\\
12.4422424104	0\\
12.44227164774	0\\
12.44230088508	0\\
12.44233012242	0\\
12.44235935976	0\\
12.4423885971	0\\
12.44241783444	0\\
12.44244707178	0\\
12.44247630912	0\\
12.44250554646	0\\
12.4425347838	0\\
12.44256402114	0\\
12.44259325848	0\\
12.44262249582	0\\
12.44265173316	0\\
12.4426809705	0\\
12.44271020784	0\\
12.44273944518	0\\
12.44276868252	0\\
12.44279791986	0\\
12.4428271572	0\\
12.44285639454	0\\
12.44288563188	0\\
12.44291486922	0\\
12.44294410656	0\\
12.4429733439	0\\
12.44300258124	0\\
12.44303181858	0\\
12.44306105592	0\\
12.44309029326	0\\
12.4431195306	0\\
12.44314876794	0\\
12.44317800528	0\\
12.44320724262	0\\
12.44323647996	0\\
12.4432657173	0\\
12.44329495464	0\\
12.44332419198	0\\
12.44335342932	0\\
12.44338266666	0\\
12.443411904	0\\
12.44344114134	0\\
12.44347037868	0\\
12.44349961602	0\\
12.44352885336	0\\
12.4435580907	0\\
12.44358732804	0\\
12.44361656538	0\\
12.44364580272	0\\
12.44367504006	0\\
12.4437042774	0\\
12.44373351474	0\\
12.44376275208	0\\
12.44379198942	0\\
12.44382122676	0\\
12.4438504641	0\\
12.44387970144	0\\
12.44390893878	0\\
12.44393817612	0\\
12.44396741346	0\\
12.4439966508	0\\
12.44402588814	0\\
12.44405512548	0\\
12.44408436282	0\\
12.44411360016	0\\
12.4441428375	0\\
12.44417207484	0\\
12.44420131218	0\\
12.44423054952	0\\
12.44425978686	0\\
12.4442890242	0\\
12.44431826154	0\\
12.44434749888	0\\
12.44437673622	0\\
12.44440597356	0\\
12.4444352109	0\\
12.44446444824	0\\
12.44449368558	0\\
12.44452292292	0\\
12.44455216026	0\\
12.4445813976	0\\
12.44461063494	0\\
12.44463987228	0\\
12.44466910962	0\\
12.44469834696	0\\
12.4447275843	0\\
12.44475682164	0\\
12.44478605898	0\\
12.44481529632	0\\
12.44484453366	0\\
12.444873771	0\\
12.44490300834	0\\
12.44493224568	0\\
12.44496148302	0\\
12.44499072036	0\\
12.4450199577	0\\
12.44504919504	0\\
12.44507843238	0\\
12.44510766972	0\\
12.44513690706	0\\
12.4451661444	0\\
12.44519538174	0\\
12.44522461908	0\\
12.44525385642	0\\
12.44528309376	0\\
12.4453123311	0\\
12.44534156844	0\\
12.44537080578	0\\
12.44540004312	0\\
12.44542928046	0\\
12.4454585178	0\\
12.44548775514	0\\
12.44551699248	0\\
12.44554622982	0\\
12.44557546716	0\\
12.4456047045	0\\
12.44563394184	0\\
12.44566317918	0\\
12.44569241652	0\\
12.44572165386	0\\
12.4457508912	0\\
12.44578012854	0\\
12.44580936588	0\\
12.44583860322	0\\
12.44586784056	0\\
12.4458970779	0\\
12.44592631524	0\\
12.44595555258	0\\
12.44598478992	0\\
12.44601402726	0\\
12.4460432646	0\\
12.44607250194	0\\
12.44610173928	0\\
12.44613097662	0\\
12.44616021396	0\\
12.4461894513	0\\
12.44621868864	0\\
12.44624792598	0\\
12.44627716332	0\\
12.44630640066	0\\
12.446335638	0\\
12.44636487534	0\\
12.44639411268	0\\
12.44642335002	0\\
12.44645258736	0\\
12.4464818247	0\\
12.44651106204	0\\
12.44654029938	0\\
12.44656953672	0\\
12.44659877406	0\\
12.4466280114	0\\
12.44665724874	0\\
12.44668648608	0\\
12.44671572342	0\\
12.44674496076	0\\
12.4467741981	0\\
12.44680343544	0\\
12.44683267278	0\\
12.44686191012	0\\
12.44689114746	0\\
12.4469203848	0\\
12.44694962214	0\\
12.44697885948	0\\
12.44700809682	0\\
12.44703733416	0\\
12.4470665715	0\\
12.44709580884	0\\
12.44712504618	0\\
12.44715428352	0\\
12.44718352086	0\\
12.4472127582	0\\
12.44724199554	0\\
12.44727123288	0\\
12.44730047022	0\\
12.44732970756	0\\
12.4473589449	0\\
12.44738818224	0\\
12.44741741958	0\\
12.44744665692	0\\
12.44747589426	0\\
12.4475051316	0\\
12.44753436894	0\\
12.44756360628	0\\
12.44759284362	0\\
12.44762208096	0\\
12.4476513183	0\\
12.44768055564	0\\
12.44770979298	0\\
12.44773903032	0\\
12.44776826766	0\\
12.447797505	0\\
12.44782674234	0\\
12.44785597968	0\\
12.44788521702	0\\
12.44791445436	0\\
12.4479436917	0\\
12.44797292904	0\\
12.44800216638	0\\
12.44803140372	0\\
12.44806064106	0\\
12.4480898784	0\\
12.44811911574	0\\
12.44814835308	0\\
12.44817759042	0\\
12.44820682776	0\\
12.4482360651	0\\
12.44826530244	0\\
12.44829453978	0\\
12.44832377712	0\\
12.44835301446	0\\
12.4483822518	0\\
12.44841148914	0\\
12.44844072648	0\\
12.44846996382	0\\
12.44849920116	0\\
12.4485284385	0\\
12.44855767584	0\\
12.44858691318	0\\
12.44861615052	0\\
12.44864538786	0\\
12.4486746252	0\\
12.44870386254	0\\
12.44873309988	0\\
12.44876233722	0\\
12.44879157456	0\\
12.4488208119	0\\
12.44885004924	0\\
12.44887928658	0\\
12.44890852392	0\\
12.44893776126	0\\
12.4489669986	0\\
12.44899623594	0\\
12.44902547328	0\\
12.44905471062	0\\
12.44908394796	0\\
12.4491131853	0\\
12.44914242264	0\\
12.44917165998	0\\
12.44920089732	0\\
12.44923013466	0\\
12.449259372	0\\
12.44928860934	0\\
12.44931784668	0\\
12.44934708402	0\\
12.44937632136	0\\
12.4494055587	0\\
12.44943479604	0\\
12.44946403338	0\\
12.44949327072	0\\
12.44952250806	0\\
12.4495517454	0\\
12.44958098274	0\\
12.44961022008	0\\
12.44963945742	0\\
12.44966869476	0\\
12.4496979321	0\\
12.44972716944	0\\
12.44975640678	0\\
12.44978564412	0\\
12.44981488146	0\\
12.4498441188	0\\
12.44987335614	0\\
12.44990259348	0\\
12.44993183082	0\\
12.44996106816	0\\
12.4499903055	0\\
12.45001954284	0\\
12.45004878018	0\\
12.45007801752	0\\
12.45010725486	0\\
12.4501364922	0\\
12.45016572954	0\\
12.45019496688	0\\
12.45022420422	0\\
12.45025344156	0\\
12.4502826789	0\\
12.45031191624	0\\
12.45034115358	0\\
12.45037039092	0\\
12.45039962826	0\\
12.4504288656	0\\
12.45045810294	0\\
12.45048734028	0\\
12.45051657762	0\\
12.45054581496	0\\
12.4505750523	0\\
12.45060428964	0\\
12.45063352698	0\\
12.45066276432	0\\
12.45069200166	0\\
12.450721239	0\\
12.45075047634	0\\
12.45077971368	0\\
12.45080895102	0\\
12.45083818836	0\\
12.4508674257	0\\
12.45089666304	0\\
12.45092590038	0\\
12.45095513772	0\\
12.45098437506	0\\
12.4510136124	0\\
12.45104284974	0\\
12.45107208708	0\\
12.45110132442	0\\
12.45113056176	0\\
12.4511597991	0\\
12.45118903644	0\\
12.45121827378	0\\
12.45124751112	0\\
12.45127674846	0\\
12.4513059858	0\\
12.45133522314	0\\
12.45136446048	0\\
12.45139369782	0\\
12.45142293516	0\\
12.4514521725	0\\
12.45148140984	0\\
12.45151064718	0\\
12.45153988452	0\\
12.45156912186	0\\
12.4515983592	0\\
12.45162759654	0\\
12.45165683388	0\\
12.45168607122	0\\
12.45171530856	0\\
12.4517445459	0\\
12.45177378324	0\\
12.45180302058	0\\
12.45183225792	0\\
12.45186149526	0\\
12.4518907326	0\\
12.45191996994	0\\
12.45194920728	0\\
12.45197844462	0\\
12.45200768196	0\\
12.4520369193	0\\
12.45206615664	0\\
12.45209539398	0\\
12.45212463132	0\\
12.45215386866	0\\
12.452183106	0\\
12.45221234334	0\\
12.45224158068	0\\
12.45227081802	0\\
12.45230005536	0\\
12.4523292927	0\\
12.45235853004	0\\
12.45238776738	0\\
12.45241700472	0\\
12.45244624206	0\\
12.4524754794	0\\
12.45250471674	0\\
12.45253395408	0\\
12.45256319142	0\\
12.45259242876	0\\
12.4526216661	0\\
12.45265090344	0\\
12.45268014078	0\\
12.45270937812	0\\
12.45273861546	0\\
12.4527678528	0\\
12.45279709014	0\\
12.45282632748	0\\
12.45285556482	0\\
12.45288480216	0\\
12.4529140395	0\\
12.45294327684	0\\
12.45297251418	0\\
12.45300175152	0\\
12.45303098886	0\\
12.4530602262	0\\
12.45308946354	0\\
12.45311870088	0\\
12.45314793822	0\\
12.45317717556	0\\
12.4532064129	0\\
12.45323565024	0\\
12.45326488758	0\\
12.45329412492	0\\
12.45332336226	0\\
12.4533525996	0\\
12.45338183694	0\\
12.45341107428	0\\
12.45344031162	0\\
12.45346954896	0\\
12.4534987863	0\\
12.45352802364	0\\
12.45355726098	0\\
12.45358649832	0\\
12.45361573566	0\\
12.453644973	0\\
12.45367421034	0\\
12.45370344768	0\\
12.45373268502	0\\
12.45376192236	0\\
12.4537911597	0\\
12.45382039704	0\\
12.45384963438	0\\
12.45387887172	0\\
12.45390810906	0\\
12.4539373464	0\\
12.45396658374	0\\
12.45399582108	0\\
12.45402505842	0\\
12.45405429576	0\\
12.4540835331	0\\
12.45411277044	0\\
12.45414200778	0\\
12.45417124512	0\\
12.45420048246	0\\
12.4542297198	0\\
12.45425895714	0\\
12.45428819448	0\\
12.45431743182	0\\
12.45434666916	0\\
12.4543759065	0\\
12.45440514384	0\\
12.45443438118	0\\
12.45446361852	0\\
12.45449285586	0\\
12.4545220932	0\\
12.45455133054	0\\
12.45458056788	0\\
12.45460980522	0\\
12.45463904256	0\\
12.4546682799	0\\
12.45469751724	0\\
12.45472675458	0\\
12.45475599192	0\\
12.45478522926	0\\
12.4548144666	0\\
12.45484370394	0\\
12.45487294128	0\\
12.45490217862	0\\
12.45493141596	0\\
12.4549606533	0\\
12.45498989064	0\\
12.45501912798	0\\
12.45504836532	0\\
12.45507760266	0\\
12.45510684	0\\
12.45513607734	0\\
12.45516531468	0\\
12.45519455202	0\\
12.45522378936	0\\
12.4552530267	0\\
12.45528226404	0\\
12.45531150138	0\\
12.45534073872	0\\
12.45536997606	0\\
12.4553992134	0\\
12.45542845074	0\\
12.45545768808	0\\
12.45548692542	0\\
12.45551616276	0\\
12.4555454001	0\\
12.45557463744	0\\
12.45560387478	0\\
12.45563311212	0\\
12.45566234946	0\\
12.4556915868	0\\
12.45572082414	0\\
12.45575006148	0\\
12.45577929882	0\\
12.45580853616	0\\
12.4558377735	0\\
12.45586701084	0\\
12.45589624818	0\\
12.45592548552	0\\
12.45595472286	0\\
12.4559839602	0\\
12.45601319754	0\\
12.45604243488	0\\
12.45607167222	0\\
12.45610090956	0\\
12.4561301469	0\\
12.45615938424	0\\
12.45618862158	0\\
12.45621785892	0\\
12.45624709626	0\\
12.4562763336	0\\
12.45630557094	0\\
12.45633480828	0\\
12.45636404562	0\\
12.45639328296	0\\
12.4564225203	0\\
12.45645175764	0\\
12.45648099498	0\\
12.45651023232	0\\
12.45653946966	0\\
12.456568707	0\\
12.45659794434	0\\
12.45662718168	0\\
12.45665641902	0\\
12.45668565636	0\\
12.4567148937	0\\
12.45674413104	0\\
12.45677336838	0\\
12.45680260572	0\\
12.45683184306	0\\
12.4568610804	0\\
12.45689031774	0\\
12.45691955508	0\\
12.45694879242	0\\
12.45697802976	0\\
12.4570072671	0\\
12.45703650444	0\\
12.45706574178	0\\
12.45709497912	0\\
12.45712421646	0\\
12.4571534538	0\\
12.45718269114	0\\
12.45721192848	0\\
12.45724116582	0\\
12.45727040316	0\\
12.4572996405	0\\
12.45732887784	0\\
12.45735811518	0\\
12.45738735252	0\\
12.45741658986	0\\
12.4574458272	0\\
12.45747506454	0\\
12.45750430188	0\\
12.45753353922	0\\
12.45756277656	0\\
12.4575920139	0\\
12.45762125124	0\\
12.45765048858	0\\
12.45767972592	0\\
12.45770896326	0\\
12.4577382006	0\\
12.45776743794	0\\
12.45779667528	0\\
12.45782591262	0\\
12.45785514996	0\\
12.4578843873	0\\
12.45791362464	0\\
12.45794286198	0\\
12.45797209932	0\\
12.45800133666	0\\
12.458030574	0\\
12.45805981134	0\\
12.45808904868	0\\
12.45811828602	0\\
12.45814752336	0\\
12.4581767607	0\\
12.45820599804	0\\
12.45823523538	0\\
12.45826447272	0\\
12.45829371006	0\\
12.4583229474	0\\
12.45835218474	0\\
12.45838142208	0\\
12.45841065942	0\\
12.45843989676	0\\
12.4584691341	0\\
12.45849837144	0\\
12.45852760878	0\\
12.45855684612	0\\
12.45858608346	0\\
12.4586153208	0\\
12.45864455814	0\\
12.45867379548	0\\
12.45870303282	0\\
12.45873227016	0\\
12.4587615075	0\\
12.45879074484	0\\
12.45881998218	0\\
12.45884921952	0\\
12.45887845686	0\\
12.4589076942	0\\
12.45893693154	0\\
12.45896616888	0\\
12.45899540622	0\\
12.45902464356	0\\
12.4590538809	0\\
12.45908311824	0\\
12.45911235558	0\\
12.45914159292	0\\
12.45917083026	0\\
12.4592000676	0\\
12.45922930494	0\\
12.45925854228	0\\
12.45928777962	0\\
12.45931701696	0\\
12.4593462543	0\\
12.45937549164	0\\
12.45940472898	0\\
12.45943396632	0\\
12.45946320366	0\\
12.459492441	0\\
12.45952167834	0\\
12.45955091568	0\\
12.45958015302	0\\
12.45960939036	0\\
12.4596386277	0\\
12.45966786504	0\\
12.45969710238	0\\
12.45972633972	0\\
12.45975557706	0\\
12.4597848144	0\\
12.45981405174	0\\
12.45984328908	0\\
12.45987252642	0\\
12.45990176376	0\\
12.4599310011	0\\
12.45996023844	0\\
12.45998947578	0\\
12.46001871312	0\\
12.46004795046	0\\
12.4600771878	0\\
12.46010642514	0\\
12.46013566248	0\\
12.46016489982	0\\
12.46019413716	0\\
12.4602233745	0\\
12.46025261184	0\\
12.46028184918	0\\
12.46031108652	0\\
12.46034032386	0\\
12.4603695612	0\\
12.46039879854	0\\
12.46042803588	0\\
12.46045727322	0\\
12.46048651056	0\\
12.4605157479	0\\
12.46054498524	0\\
12.46057422258	0\\
12.46060345992	0\\
12.46063269726	0\\
12.4606619346	0\\
12.46069117194	0\\
12.46072040928	0\\
12.46074964662	0\\
12.46077888396	0\\
12.4608081213	0\\
12.46083735864	0\\
12.46086659598	0\\
12.46089583332	0\\
12.46092507066	0\\
12.460954308	0\\
12.46098354534	0\\
12.46101278268	0\\
12.46104202002	0\\
12.46107125736	0\\
12.4611004947	0\\
12.46112973204	0\\
12.46115896938	0\\
12.46118820672	0\\
12.46121744406	0\\
12.4612466814	0\\
12.46127591874	0\\
12.46130515608	0\\
12.46133439342	0\\
12.46136363076	0\\
12.4613928681	0\\
12.46142210544	0\\
12.46145134278	0\\
12.46148058012	0\\
12.46150981746	0\\
12.4615390548	0\\
12.46156829214	0\\
12.46159752948	0\\
12.46162676682	0\\
12.46165600416	0\\
12.4616852415	0\\
12.46171447884	0\\
12.46174371618	0\\
12.46177295352	0\\
12.46180219086	0\\
12.4618314282	0\\
12.46186066554	0\\
12.46188990288	0\\
12.46191914022	0\\
12.46194837756	0\\
12.4619776149	0\\
12.46200685224	0\\
12.46203608958	0\\
12.46206532692	0\\
12.46209456426	0\\
12.4621238016	0\\
12.46215303894	0\\
12.46218227628	0\\
12.46221151362	0\\
12.46224075096	0\\
12.4622699883	0\\
12.46229922564	0\\
12.46232846298	0\\
12.46235770032	0\\
12.46238693766	0\\
12.462416175	0\\
12.46244541234	0\\
12.46247464968	0\\
12.46250388702	0\\
12.46253312436	0\\
12.4625623617	0\\
12.46259159904	0\\
12.46262083638	0\\
12.46265007372	0\\
12.46267931106	0\\
12.4627085484	0\\
12.46273778574	0\\
12.46276702308	0\\
12.46279626042	0\\
12.46282549776	0\\
12.4628547351	0\\
12.46288397244	0\\
12.46291320978	0\\
12.46294244712	0\\
12.46297168446	0\\
12.4630009218	0\\
12.46303015914	0\\
12.46305939648	0\\
12.46308863382	0\\
12.46311787116	0\\
12.4631471085	0\\
12.46317634584	0\\
12.46320558318	0\\
12.46323482052	0\\
12.46326405786	0\\
12.4632932952	0\\
12.46332253254	0\\
12.46335176988	0\\
12.46338100722	0\\
12.46341024456	0\\
12.4634394819	0\\
12.46346871924	0\\
12.46349795658	0\\
12.46352719392	0\\
12.46355643126	0\\
12.4635856686	0\\
12.46361490594	0\\
12.46364414328	0\\
12.46367338062	0\\
12.46370261796	0\\
12.4637318553	0\\
12.46376109264	0\\
12.46379032998	0\\
12.46381956732	0\\
12.46384880466	0\\
12.463878042	0\\
12.46390727934	0\\
12.46393651668	0\\
12.46396575402	0\\
12.46399499136	0\\
12.4640242287	0\\
12.46405346604	0\\
12.46408270338	0\\
12.46411194072	0\\
12.46414117806	0\\
12.4641704154	0\\
12.46419965274	0\\
12.46422889008	0\\
12.46425812742	0\\
12.46428736476	0\\
12.4643166021	0\\
12.46434583944	0\\
12.46437507678	0\\
12.46440431412	0\\
12.46443355146	0\\
12.4644627888	0\\
12.46449202614	0\\
12.46452126348	0\\
12.46455050082	0\\
12.46457973816	0\\
12.4646089755	0\\
12.46463821284	0\\
12.46466745018	0\\
12.46469668752	0\\
12.46472592486	0\\
12.4647551622	0\\
12.46478439954	0\\
12.46481363688	0\\
12.46484287422	0\\
12.46487211156	0\\
12.4649013489	0\\
12.46493058624	0\\
12.46495982358	0\\
12.46498906092	0\\
12.46501829826	0\\
12.4650475356	0\\
12.46507677294	0\\
12.46510601028	0\\
12.46513524762	0\\
12.46516448496	0\\
12.4651937223	0\\
12.46522295964	0\\
12.46525219698	0\\
12.46528143432	0\\
12.46531067166	0\\
12.465339909	0\\
12.46536914634	0\\
12.46539838368	0\\
12.46542762102	0\\
12.46545685836	0\\
12.4654860957	0\\
12.46551533304	0\\
12.46554457038	0\\
12.46557380772	0\\
12.46560304506	0\\
12.4656322824	0\\
12.46566151974	0\\
12.46569075708	0\\
12.46571999442	0\\
12.46574923176	0\\
12.4657784691	0\\
12.46580770644	0\\
12.46583694378	0\\
12.46586618112	0\\
12.46589541846	0\\
12.4659246558	0\\
12.46595389314	0\\
12.46598313048	0\\
12.46601236782	0\\
12.46604160516	0\\
12.4660708425	0\\
12.46610007984	0\\
12.46612931718	0\\
12.46615855452	0\\
12.46618779186	0\\
12.4662170292	0\\
12.46624626654	0\\
12.46627550388	0\\
12.46630474122	0\\
12.46633397856	0\\
12.4663632159	0\\
12.46639245324	0\\
12.46642169058	0\\
12.46645092792	0\\
12.46648016526	0\\
12.4665094026	0\\
12.46653863994	0\\
12.46656787728	0\\
12.46659711462	0\\
12.46662635196	0\\
12.4666555893	0\\
12.46668482664	0\\
12.46671406398	0\\
12.46674330132	0\\
12.46677253866	0\\
12.466801776	0\\
12.46683101334	0\\
12.46686025068	0\\
12.46688948802	0\\
12.46691872536	0\\
12.4669479627	0\\
12.46697720004	0\\
12.46700643738	0\\
12.46703567472	0\\
12.46706491206	0\\
12.4670941494	0\\
12.46712338674	0\\
12.46715262408	0\\
12.46718186142	0\\
12.46721109876	0\\
12.4672403361	0\\
12.46726957344	0\\
12.46729881078	0\\
12.46732804812	0\\
12.46735728546	0\\
12.4673865228	0\\
12.46741576014	0\\
12.46744499748	0\\
12.46747423482	0\\
12.46750347216	0\\
12.4675327095	0\\
12.46756194684	0\\
12.46759118418	0\\
12.46762042152	0\\
12.46764965886	0\\
12.4676788962	0\\
12.46770813354	0\\
12.46773737088	0\\
12.46776660822	0\\
12.46779584556	0\\
12.4678250829	0\\
12.46785432024	0\\
12.46788355758	0\\
12.46791279492	0\\
12.46794203226	0\\
12.4679712696	0\\
12.46800050694	0\\
12.46802974428	0\\
12.46805898162	0\\
12.46808821896	0\\
12.4681174563	0\\
12.46814669364	0\\
12.46817593098	0\\
12.46820516832	0\\
12.46823440566	0\\
12.468263643	0\\
12.46829288034	0\\
12.46832211768	0\\
12.46835135502	0\\
12.46838059236	0\\
12.4684098297	0\\
12.46843906704	0\\
12.46846830438	0\\
12.46849754172	0\\
12.46852677906	0\\
12.4685560164	0\\
12.46858525374	0\\
12.46861449108	0\\
12.46864372842	0\\
12.46867296576	0\\
12.4687022031	0\\
12.46873144044	0\\
12.46876067778	0\\
12.46878991512	0\\
12.46881915246	0\\
12.4688483898	0\\
12.46887762714	0\\
12.46890686448	0\\
12.46893610182	0\\
12.46896533916	0\\
12.4689945765	0\\
12.46902381384	0\\
12.46905305118	0\\
12.46908228852	0\\
12.46911152586	0\\
12.4691407632	0\\
12.46917000054	0\\
12.46919923788	0\\
12.46922847522	0\\
12.46925771256	0\\
12.4692869499	0\\
12.46931618724	0\\
12.46934542458	0\\
12.46937466192	0\\
12.46940389926	0\\
12.4694331366	0\\
12.46946237394	0\\
12.46949161128	0\\
12.46952084862	0\\
12.46955008596	0\\
12.4695793233	0\\
12.46960856064	0\\
12.46963779798	0\\
12.46966703532	0\\
12.46969627266	0\\
12.46972551	0\\
12.46975474734	0\\
12.46978398468	0\\
12.46981322202	0\\
12.46984245936	0\\
12.4698716967	0\\
12.46990093404	0\\
12.46993017138	0\\
12.46995940872	0\\
12.46998864606	0\\
12.4700178834	0\\
12.47004712074	0\\
12.47007635808	0\\
12.47010559542	0\\
12.47013483276	0\\
12.4701640701	0\\
12.47019330744	0\\
12.47022254478	0\\
12.47025178212	0\\
12.47028101946	0\\
12.4703102568	0\\
12.47033949414	0\\
12.47036873148	0\\
12.47039796882	0\\
12.47042720616	0\\
12.4704564435	0\\
12.47048568084	0\\
12.47051491818	0\\
12.47054415552	0\\
12.47057339286	0\\
12.4706026302	0\\
12.47063186754	0\\
12.47066110488	0\\
12.47069034222	0\\
12.47071957956	0\\
12.4707488169	0\\
12.47077805424	0\\
12.47080729158	0\\
12.47083652892	0\\
12.47086576626	0\\
12.4708950036	0\\
12.47092424094	0\\
12.47095347828	0\\
12.47098271562	0\\
12.47101195296	0\\
12.4710411903	0\\
12.47107042764	0\\
12.47109966498	0\\
12.47112890232	0\\
12.47115813966	0\\
12.471187377	0\\
12.47121661434	0\\
12.47124585168	0\\
12.47127508902	0\\
12.47130432636	0\\
12.4713335637	0\\
12.47136280104	0\\
12.47139203838	0\\
12.47142127572	0\\
12.47145051306	0\\
12.4714797504	0\\
12.47150898774	0\\
12.47153822508	0\\
12.47156746242	0\\
12.47159669976	0\\
12.4716259371	0\\
12.47165517444	0\\
12.47168441178	0\\
12.47171364912	0\\
12.47174288646	0\\
12.4717721238	0\\
12.47180136114	0\\
12.47183059848	0\\
12.47185983582	0\\
12.47188907316	0\\
12.4719183105	0\\
12.47194754784	0\\
12.47197678518	0\\
12.47200602252	0\\
12.47203525986	0\\
12.4720644972	0\\
12.47209373454	0\\
12.47212297188	0\\
12.47215220922	0\\
12.47218144656	0\\
12.4722106839	0\\
12.47223992124	0\\
12.47226915858	0\\
12.47229839592	0\\
12.47232763326	0\\
12.4723568706	0\\
12.47238610794	0\\
12.47241534528	0\\
12.47244458262	0\\
12.47247381996	0\\
12.4725030573	0\\
12.47253229464	0\\
12.47256153198	0\\
12.47259076932	0\\
12.47262000666	0\\
12.472649244	0\\
12.47267848134	0\\
12.47270771868	0\\
12.47273695602	0\\
12.47276619336	0\\
12.4727954307	0\\
12.47282466804	0\\
12.47285390538	0\\
12.47288314272	0\\
12.47291238006	0\\
12.4729416174	0\\
12.47297085474	0\\
12.47300009208	0\\
12.47302932942	0\\
12.47305856676	0\\
12.4730878041	0\\
12.47311704144	0\\
12.47314627878	0\\
12.47317551612	0\\
12.47320475346	0\\
12.4732339908	0\\
12.47326322814	0\\
12.47329246548	0\\
12.47332170282	0\\
12.47335094016	0\\
12.4733801775	0\\
12.47340941484	0\\
12.47343865218	0\\
12.47346788952	0\\
12.47349712686	0\\
12.4735263642	0\\
12.47355560154	0\\
12.47358483888	0\\
12.47361407622	0\\
12.47364331356	0\\
12.4736725509	0\\
12.47370178824	0\\
12.47373102558	0\\
12.47376026292	0\\
12.47378950026	0\\
12.4738187376	0\\
12.47384797494	0\\
12.47387721228	0\\
12.47390644962	0\\
12.47393568696	0\\
12.4739649243	0\\
12.47399416164	0\\
12.47402339898	0\\
12.47405263632	0\\
12.47408187366	0\\
12.474111111	0\\
12.47414034834	0\\
12.47416958568	0\\
12.47419882302	0\\
12.47422806036	0\\
12.4742572977	0\\
12.47428653504	0\\
12.47431577238	0\\
12.47434500972	0\\
12.47437424706	0\\
12.4744034844	0\\
12.47443272174	0\\
12.47446195908	0\\
12.47449119642	0\\
12.47452043376	0\\
12.4745496711	0\\
12.47457890844	0\\
12.47460814578	0\\
12.47463738312	0\\
12.47466662046	0\\
12.4746958578	0\\
12.47472509514	0\\
12.47475433248	0\\
12.47478356982	0\\
12.47481280716	0\\
12.4748420445	0\\
12.47487128184	0\\
12.47490051918	0\\
12.47492975652	0\\
12.47495899386	0\\
12.4749882312	0\\
12.47501746854	0\\
12.47504670588	0\\
12.47507594322	0\\
12.47510518056	0\\
12.4751344179	0\\
12.47516365524	0\\
12.47519289258	0\\
12.47522212992	0\\
12.47525136726	0\\
12.4752806046	0\\
12.47530984194	0\\
12.47533907928	0\\
12.47536831662	0\\
12.47539755396	0\\
12.4754267913	0\\
12.47545602864	0\\
12.47548526598	0\\
12.47551450332	0\\
12.47554374066	0\\
12.475572978	0\\
12.47560221534	0\\
12.47563145268	0\\
12.47566069002	0\\
12.47568992736	0\\
12.4757191647	0\\
12.47574840204	0\\
12.47577763938	0\\
12.47580687672	0\\
12.47583611406	0\\
12.4758653514	0\\
12.47589458874	0\\
12.47592382608	0\\
12.47595306342	0\\
12.47598230076	0\\
12.4760115381	0\\
12.47604077544	0\\
12.47607001278	0\\
12.47609925012	0\\
12.47612848746	0\\
12.4761577248	0\\
12.47618696214	0\\
12.47621619948	0\\
12.47624543682	0\\
12.47627467416	0\\
12.4763039115	0\\
12.47633314884	0\\
12.47636238618	0\\
12.47639162352	0\\
12.47642086086	0\\
12.4764500982	0\\
12.47647933554	0\\
12.47650857288	0\\
12.47653781022	0\\
12.47656704756	0\\
12.4765962849	0\\
12.47662552224	0\\
12.47665475958	0\\
12.47668399692	0\\
12.47671323426	0\\
12.4767424716	0\\
12.47677170894	0\\
12.47680094628	0\\
12.47683018362	0\\
12.47685942096	0\\
12.4768886583	0\\
12.47691789564	0\\
12.47694713298	0\\
12.47697637032	0\\
12.47700560766	0\\
12.477034845	0\\
12.47706408234	0\\
12.47709331968	0\\
12.47712255702	0\\
12.47715179436	0\\
12.4771810317	0\\
12.47721026904	0\\
12.47723950638	0\\
12.47726874372	0\\
12.47729798106	0\\
12.4773272184	0\\
12.47735645574	0\\
12.47738569308	0\\
12.47741493042	0\\
12.47744416776	0\\
12.4774734051	0\\
12.47750264244	0\\
12.47753187978	0\\
12.47756111712	0\\
12.47759035446	0\\
12.4776195918	0\\
12.47764882914	0\\
12.47767806648	0\\
12.47770730382	0\\
12.47773654116	0\\
12.4777657785	0\\
12.47779501584	0\\
12.47782425318	0\\
12.47785349052	0\\
12.47788272786	0\\
12.4779119652	0\\
12.47794120254	0\\
12.47797043988	0\\
12.47799967722	0\\
12.47802891456	0\\
12.4780581519	0\\
12.47808738924	0\\
12.47811662658	0\\
12.47814586392	0\\
12.47817510126	0\\
12.4782043386	0\\
12.47823357594	0\\
12.47826281328	0\\
12.47829205062	0\\
12.47832128796	0\\
12.4783505253	0\\
12.47837976264	0\\
12.47840899998	0\\
12.47843823732	0\\
12.47846747466	0\\
12.478496712	0\\
12.47852594934	0\\
12.47855518668	0\\
12.47858442402	0\\
12.47861366136	0\\
12.4786428987	0\\
12.47867213604	0\\
12.47870137338	0\\
12.47873061072	0\\
12.47875984806	0\\
12.4787890854	0\\
12.47881832274	0\\
12.47884756008	0\\
12.47887679742	0\\
12.47890603476	0\\
12.4789352721	0\\
12.47896450944	0\\
12.47899374678	0\\
12.47902298412	0\\
12.47905222146	0\\
12.4790814588	0\\
12.47911069614	0\\
12.47913993348	0\\
12.47916917082	0\\
12.47919840816	0\\
12.4792276455	0\\
12.47925688284	0\\
12.47928612018	0\\
12.47931535752	0\\
12.47934459486	0\\
12.4793738322	0\\
12.47940306954	0\\
12.47943230688	0\\
12.47946154422	0\\
12.47949078156	0\\
12.4795200189	0\\
12.47954925624	0\\
12.47957849358	0\\
12.47960773092	0\\
12.47963696826	0\\
12.4796662056	0\\
12.47969544294	0\\
12.47972468028	0\\
12.47975391762	0\\
12.47978315496	0\\
12.4798123923	0\\
12.47984162964	0\\
12.47987086698	0\\
12.47990010432	0\\
12.47992934166	0\\
12.479958579	0\\
12.47998781634	0\\
12.48001705368	0\\
12.48004629102	0\\
12.48007552836	0\\
12.4801047657	0\\
12.48013400304	0\\
12.48016324038	0\\
12.48019247772	0\\
12.48022171506	0\\
12.4802509524	0\\
12.48028018974	0\\
12.48030942708	0\\
12.48033866442	0\\
12.48036790176	0\\
12.4803971391	0\\
12.48042637644	0\\
12.48045561378	0\\
12.48048485112	0\\
12.48051408846	0\\
12.4805433258	0\\
12.48057256314	0\\
12.48060180048	0\\
12.48063103782	0\\
12.48066027516	0\\
12.4806895125	0\\
12.48071874984	0\\
12.48074798718	0\\
12.48077722452	0\\
12.48080646186	0\\
12.4808356992	0\\
12.48086493654	0\\
12.48089417388	0\\
12.48092341122	0\\
12.48095264856	0\\
12.4809818859	0\\
12.48101112324	0\\
12.48104036058	0\\
12.48106959792	0\\
12.48109883526	0\\
12.4811280726	0\\
12.48115730994	0\\
12.48118654728	0\\
12.48121578462	0\\
12.48124502196	0\\
12.4812742593	0\\
12.48130349664	0\\
12.48133273398	0\\
12.48136197132	0\\
12.48139120866	0\\
12.481420446	0\\
12.48144968334	0\\
12.48147892068	0\\
12.48150815802	0\\
12.48153739536	0\\
12.4815666327	0\\
12.48159587004	0\\
12.48162510738	0\\
12.48165434472	0\\
12.48168358206	0\\
12.4817128194	0\\
12.48174205674	0\\
12.48177129408	0\\
12.48180053142	0\\
12.48182976876	0\\
12.4818590061	0\\
12.48188824344	0\\
12.48191748078	0\\
12.48194671812	0\\
12.48197595546	0\\
12.4820051928	0\\
12.48203443014	0\\
12.48206366748	0\\
12.48209290482	0\\
12.48212214216	0\\
12.4821513795	0\\
12.48218061684	0\\
12.48220985418	0\\
12.48223909152	0\\
12.48226832886	0\\
12.4822975662	0\\
12.48232680354	0\\
12.48235604088	0\\
12.48238527822	0\\
12.48241451556	0\\
12.4824437529	0\\
12.48247299024	0\\
12.48250222758	0\\
12.48253146492	0\\
12.48256070226	0\\
12.4825899396	0\\
12.48261917694	0\\
12.48264841428	0\\
12.48267765162	0\\
12.48270688896	0\\
12.4827361263	0\\
12.48276536364	0\\
12.48279460098	0\\
12.48282383832	0\\
12.48285307566	0\\
12.482882313	0\\
12.48291155034	0\\
12.48294078768	0\\
12.48297002502	0\\
12.48299926236	0\\
12.4830284997	0\\
12.48305773704	0\\
12.48308697438	0\\
12.48311621172	0\\
12.48314544906	0\\
12.4831746864	0\\
12.48320392374	0\\
12.48323316108	0\\
12.48326239842	0\\
12.48329163576	0\\
12.4833208731	0\\
12.48335011044	0\\
12.48337934778	0\\
12.48340858512	0\\
12.48343782246	0\\
12.4834670598	0\\
12.48349629714	0\\
12.48352553448	0\\
12.48355477182	0\\
12.48358400916	0\\
12.4836132465	0\\
12.48364248384	0\\
12.48367172118	0\\
12.48370095852	0\\
12.48373019586	0\\
12.4837594332	0\\
12.48378867054	0\\
12.48381790788	0\\
12.48384714522	0\\
12.48387638256	0\\
12.4839056199	0\\
12.48393485724	0\\
12.48396409458	0\\
12.48399333192	0\\
12.48402256926	0\\
12.4840518066	0\\
12.48408104394	0\\
12.48411028128	0\\
12.48413951862	0\\
12.48416875596	0\\
12.4841979933	0\\
12.48422723064	0\\
12.48425646798	0\\
12.48428570532	0\\
12.48431494266	0\\
12.48434418	0\\
12.48437341734	0\\
12.48440265468	0\\
12.48443189202	0\\
12.48446112936	0\\
12.4844903667	0\\
12.48451960404	0\\
12.48454884138	0\\
12.48457807872	0\\
12.48460731606	0\\
12.4846365534	0\\
12.48466579074	0\\
12.48469502808	0\\
12.48472426542	0\\
12.48475350276	0\\
12.4847827401	0\\
12.48481197744	0\\
12.48484121478	0\\
12.48487045212	0\\
12.48489968946	0\\
12.4849289268	0\\
12.48495816414	0\\
12.48498740148	0\\
12.48501663882	0\\
12.48504587616	0\\
12.4850751135	0\\
12.48510435084	0\\
12.48513358818	0\\
12.48516282552	0\\
12.48519206286	0\\
12.4852213002	0\\
12.48525053754	0\\
12.48527977488	0\\
12.48530901222	0\\
12.48533824956	0\\
12.4853674869	0\\
12.48539672424	0\\
12.48542596158	0\\
12.48545519892	0\\
12.48548443626	0\\
12.4855136736	0\\
12.48554291094	0\\
12.48557214828	0\\
12.48560138562	0\\
12.48563062296	0\\
12.4856598603	0\\
12.48568909764	0\\
12.48571833498	0\\
12.48574757232	0\\
12.48577680966	0\\
12.485806047	0\\
12.48583528434	0\\
12.48586452168	0\\
12.48589375902	0\\
12.48592299636	0\\
12.4859522337	0\\
12.48598147104	0\\
12.48601070838	0\\
12.48603994572	0\\
12.48606918306	0\\
12.4860984204	0\\
12.48612765774	0\\
12.48615689508	0\\
12.48618613242	0\\
12.48621536976	0\\
12.4862446071	0\\
12.48627384444	0\\
12.48630308178	0\\
12.48633231912	0\\
12.48636155646	0\\
12.4863907938	0\\
12.48642003114	0\\
12.48644926848	0\\
12.48647850582	0\\
12.48650774316	0\\
12.4865369805	0\\
12.48656621784	0\\
12.48659545518	0\\
12.48662469252	0\\
12.48665392986	0\\
12.4866831672	0\\
12.48671240454	0\\
12.48674164188	0\\
12.48677087922	0\\
12.48680011656	0\\
12.4868293539	0\\
12.48685859124	0\\
12.48688782858	0\\
12.48691706592	0\\
12.48694630326	0\\
12.4869755406	0\\
12.48700477794	0\\
12.48703401528	0\\
12.48706325262	0\\
12.48709248996	0\\
12.4871217273	0\\
12.48715096464	0\\
12.48718020198	0\\
12.48720943932	0\\
12.48723867666	0\\
12.487267914	0\\
12.48729715134	0\\
12.48732638868	0\\
12.48735562602	0\\
12.48738486336	0\\
12.4874141007	0\\
12.48744333804	0\\
12.48747257538	0\\
12.48750181272	0\\
12.48753105006	0\\
12.4875602874	0\\
12.48758952474	0\\
12.48761876208	0\\
12.48764799942	0\\
12.48767723676	0\\
12.4877064741	0\\
12.48773571144	0\\
12.48776494878	0\\
12.48779418612	0\\
12.48782342346	0\\
12.4878526608	0\\
12.48788189814	0\\
12.48791113548	0\\
12.48794037282	0\\
12.48796961016	0\\
12.4879988475	0\\
12.48802808484	0\\
12.48805732218	0\\
12.48808655952	0\\
12.48811579686	0\\
12.4881450342	0\\
12.48817427154	0\\
12.48820350888	0\\
12.48823274622	0\\
12.48826198356	0\\
12.4882912209	0\\
12.48832045824	0\\
12.48834969558	0\\
12.48837893292	0\\
12.48840817026	0\\
12.4884374076	0\\
12.48846664494	0\\
12.48849588228	0\\
12.48852511962	0\\
12.48855435696	0\\
12.4885835943	0\\
12.48861283164	0\\
12.48864206898	0\\
12.48867130632	0\\
12.48870054366	0\\
12.488729781	0\\
12.48875901834	0\\
12.48878825568	0\\
12.48881749302	0\\
12.48884673036	0\\
12.4888759677	0\\
12.48890520504	0\\
12.48893444238	0\\
12.48896367972	0\\
12.48899291706	0\\
12.4890221544	0\\
12.48905139174	0\\
12.48908062908	0\\
12.48910986642	0\\
12.48913910376	0\\
12.4891683411	0\\
12.48919757844	0\\
12.48922681578	0\\
12.48925605312	0\\
12.48928529046	0\\
12.4893145278	0\\
12.48934376514	0\\
12.48937300248	0\\
12.48940223982	0\\
12.48943147716	0\\
12.4894607145	0\\
12.48948995184	0\\
12.48951918918	0\\
12.48954842652	0\\
12.48957766386	0\\
12.4896069012	0\\
12.48963613854	0\\
12.48966537588	0\\
12.48969461322	0\\
12.48972385056	0\\
12.4897530879	0\\
12.48978232524	0\\
12.48981156258	0\\
12.48984079992	0\\
12.48987003726	0\\
12.4898992746	0\\
12.48992851194	0\\
12.48995774928	0\\
12.48998698662	0\\
12.49001622396	0\\
12.4900454613	0\\
12.49007469864	0\\
12.49010393598	0\\
12.49013317332	0\\
12.49016241066	0\\
12.490191648	0\\
12.49022088534	0\\
12.49025012268	0\\
12.49027936002	0\\
12.49030859736	0\\
12.4903378347	0\\
12.49036707204	0\\
12.49039630938	0\\
12.49042554672	0\\
12.49045478406	0\\
12.4904840214	0\\
12.49051325874	0\\
12.49054249608	0\\
12.49057173342	0\\
12.49060097076	0\\
12.4906302081	0\\
12.49065944544	0\\
12.49068868278	0\\
12.49071792012	0\\
12.49074715746	0\\
12.4907763948	0\\
12.49080563214	0\\
12.49083486948	0\\
12.49086410682	0\\
12.49089334416	0\\
12.4909225815	0\\
12.49095181884	0\\
12.49098105618	0\\
12.49101029352	0\\
12.49103953086	0\\
12.4910687682	0\\
12.49109800554	0\\
12.49112724288	0\\
12.49115648022	0\\
12.49118571756	0\\
12.4912149549	0\\
12.49124419224	0\\
12.49127342958	0\\
12.49130266692	0\\
12.49133190426	0\\
12.4913611416	0\\
12.49139037894	0\\
12.49141961628	0\\
12.49144885362	0\\
12.49147809096	0\\
12.4915073283	0\\
12.49153656564	0\\
12.49156580298	0\\
12.49159504032	0\\
12.49162427766	0\\
12.491653515	0\\
12.49168275234	0\\
12.49171198968	0\\
12.49174122702	0\\
12.49177046436	0\\
12.4917997017	0\\
12.49182893904	0\\
12.49185817638	0\\
12.49188741372	0\\
12.49191665106	0\\
12.4919458884	0\\
12.49197512574	0\\
12.49200436308	0\\
12.49203360042	0\\
12.49206283776	0\\
12.4920920751	0\\
12.49212131244	0\\
12.49215054978	0\\
12.49217978712	0\\
12.49220902446	0\\
12.4922382618	0\\
12.49226749914	0\\
12.49229673648	0\\
12.49232597382	0\\
12.49235521116	0\\
12.4923844485	0\\
12.49241368584	0\\
12.49244292318	0\\
12.49247216052	0\\
12.49250139786	0\\
12.4925306352	0\\
12.49255987254	0\\
12.49258910988	0\\
12.49261834722	0\\
12.49264758456	0\\
12.4926768219	0\\
12.49270605924	0\\
12.49273529658	0\\
12.49276453392	0\\
12.49279377126	0\\
12.4928230086	0\\
12.49285224594	0\\
12.49288148328	0\\
12.49291072062	0\\
12.49293995796	0\\
12.4929691953	0\\
12.49299843264	0\\
12.49302766998	0\\
12.49305690732	0\\
12.49308614466	0\\
12.493115382	0\\
12.49314461934	0\\
12.49317385668	0\\
12.49320309402	0\\
12.49323233136	0\\
12.4932615687	0\\
12.49329080604	0\\
12.49332004338	0\\
12.49334928072	0\\
12.49337851806	0\\
12.4934077554	0\\
12.49343699274	0\\
12.49346623008	0\\
12.49349546742	0\\
12.49352470476	0\\
12.4935539421	0\\
12.49358317944	0\\
12.49361241678	0\\
12.49364165412	0\\
12.49367089146	0\\
12.4937001288	0\\
12.49372936614	0\\
12.49375860348	0\\
12.49378784082	0\\
12.49381707816	0\\
12.4938463155	0\\
12.49387555284	0\\
12.49390479018	0\\
12.49393402752	0\\
12.49396326486	0\\
12.4939925022	0\\
12.49402173954	0\\
12.49405097688	0\\
12.49408021422	0\\
12.49410945156	0\\
12.4941386889	0\\
12.49416792624	0\\
12.49419716358	0\\
12.49422640092	0\\
12.49425563826	0\\
12.4942848756	0\\
12.49431411294	0\\
12.49434335028	0\\
12.49437258762	0\\
12.49440182496	0\\
12.4944310623	0\\
12.49446029964	0\\
12.49448953698	0\\
12.49451877432	0\\
12.49454801166	0\\
12.494577249	0\\
12.49460648634	0\\
12.49463572368	0\\
12.49466496102	0\\
12.49469419836	0\\
12.4947234357	0\\
12.49475267304	0\\
12.49478191038	0\\
12.49481114772	0\\
12.49484038506	0\\
12.4948696224	0\\
12.49489885974	0\\
12.49492809708	0\\
12.49495733442	0\\
12.49498657176	0\\
12.4950158091	0\\
12.49504504644	0\\
12.49507428378	0\\
12.49510352112	0\\
12.49513275846	0\\
12.4951619958	0\\
12.49519123314	0\\
12.49522047048	0\\
12.49524970782	0\\
12.49527894516	0\\
12.4953081825	0\\
12.49533741984	0\\
12.49536665718	0\\
12.49539589452	0\\
12.49542513186	0\\
12.4954543692	0\\
12.49548360654	0\\
12.49551284388	0\\
12.49554208122	0\\
12.49557131856	0\\
12.4956005559	0\\
12.49562979324	0\\
12.49565903058	0\\
12.49568826792	0\\
12.49571750526	0\\
12.4957467426	0\\
12.49577597994	0\\
12.49580521728	0\\
12.49583445462	0\\
12.49586369196	0\\
12.4958929293	0\\
12.49592216664	0\\
12.49595140398	0\\
12.49598064132	0\\
12.49600987866	0\\
12.496039116	0\\
12.49606835334	0\\
12.49609759068	0\\
12.49612682802	0\\
12.49615606536	0\\
12.4961853027	0\\
12.49621454004	0\\
12.49624377738	0\\
12.49627301472	0\\
12.49630225206	0\\
12.4963314894	0\\
12.49636072674	0\\
12.49638996408	0\\
12.49641920142	0\\
12.49644843876	0\\
12.4964776761	0\\
12.49650691344	0\\
12.49653615078	0\\
12.49656538812	0\\
12.49659462546	0\\
12.4966238628	0\\
12.49665310014	0\\
12.49668233748	0\\
12.49671157482	0\\
12.49674081216	0\\
12.4967700495	0\\
12.49679928684	0\\
12.49682852418	0\\
12.49685776152	0\\
12.49688699886	0\\
12.4969162362	0\\
12.49694547354	0\\
12.49697471088	0\\
12.49700394822	0\\
12.49703318556	0\\
12.4970624229	0\\
12.49709166024	0\\
12.49712089758	0\\
12.49715013492	0\\
12.49717937226	0\\
12.4972086096	0\\
12.49723784694	0\\
12.49726708428	0\\
12.49729632162	0\\
12.49732555896	0\\
12.4973547963	0\\
12.49738403364	0\\
12.49741327098	0\\
12.49744250832	0\\
12.49747174566	0\\
12.497500983	0\\
12.49753022034	0\\
12.49755945768	0\\
12.49758869502	0\\
12.49761793236	0\\
12.4976471697	0\\
12.49767640704	0\\
12.49770564438	0\\
12.49773488172	0\\
12.49776411906	0\\
12.4977933564	0\\
12.49782259374	0\\
12.49785183108	0\\
12.49788106842	0\\
12.49791030576	0\\
12.4979395431	0\\
12.49796878044	0\\
12.49799801778	0\\
12.49802725512	0\\
12.49805649246	0\\
12.4980857298	0\\
12.49811496714	0\\
12.49814420448	0\\
12.49817344182	0\\
12.49820267916	0\\
12.4982319165	0\\
12.49826115384	0\\
12.49829039118	0\\
12.49831962852	0\\
12.49834886586	0\\
12.4983781032	0\\
12.49840734054	0\\
12.49843657788	0\\
12.49846581522	0\\
12.49849505256	0\\
12.4985242899	0\\
12.49855352724	0\\
12.49858276458	0\\
12.49861200192	0\\
12.49864123926	0\\
12.4986704766	0\\
12.49869971394	0\\
12.49872895128	0\\
12.49875818862	0\\
12.49878742596	0\\
12.4988166633	0\\
12.49884590064	0\\
12.49887513798	0\\
12.49890437532	0\\
12.49893361266	0\\
12.49896285	0\\
12.49899208734	0\\
12.49902132468	0\\
12.49905056202	0\\
12.49907979936	0\\
12.4991090367	0\\
12.49913827404	0\\
12.49916751138	0\\
12.49919674872	0\\
12.49922598606	0\\
12.4992552234	0\\
12.49928446074	0\\
12.49931369808	0\\
12.49934293542	0\\
12.49937217276	0\\
12.4994014101	0\\
12.49943064744	0\\
12.49945988478	0\\
12.49948912212	0\\
12.49951835946	0\\
12.4995475968	0\\
12.49957683414	0\\
12.49960607148	0\\
12.49963530882	0\\
12.49966454616	0\\
12.4996937835	0\\
12.49972302084	0\\
12.49975225818	0\\
12.49978149552	0\\
12.49981073286	0\\
12.4998399702	0\\
12.49986920754	0\\
12.49989844488	0\\
12.49992768222	0\\
12.49995691956	0\\
12.4999861569	0\\
12.50001539424	0\\
12.50004463158	0\\
12.50007386892	0\\
12.50010310626	0\\
12.5001323436	0\\
12.50016158094	0\\
12.50019081828	0\\
12.50022005562	0\\
12.50024929296	0\\
12.5002785303	0\\
12.50030776764	0\\
12.50033700498	0\\
12.50036624232	0\\
12.50039547966	0\\
12.500424717	0\\
12.50045395434	0\\
12.50048319168	0\\
12.50051242902	0\\
12.50054166636	0\\
12.5005709037	0\\
12.50060014104	0\\
12.50062937838	0\\
12.50065861572	0\\
12.50068785306	0\\
12.5007170904	0\\
12.50074632774	0\\
12.50077556508	0\\
12.50080480242	0\\
12.50083403976	0\\
12.5008632771	0\\
12.50089251444	0\\
12.50092175178	0\\
12.50095098912	0\\
12.50098022646	0\\
12.5010094638	0\\
12.50103870114	0\\
12.50106793848	0\\
12.50109717582	0\\
12.50112641316	0\\
12.5011556505	0\\
12.50118488784	0\\
12.50121412518	0\\
12.50124336252	0\\
12.50127259986	0\\
12.5013018372	0\\
12.50133107454	0\\
12.50136031188	0\\
12.50138954922	0\\
12.50141878656	0\\
12.5014480239	0\\
12.50147726124	0\\
12.50150649858	0\\
12.50153573592	0\\
12.50156497326	0\\
12.5015942106	0\\
12.50162344794	0\\
12.50165268528	0\\
12.50168192262	0\\
12.50171115996	0\\
12.5017403973	0\\
12.50176963464	0\\
12.50179887198	0\\
12.50182810932	0\\
12.50185734666	0\\
12.501886584	0\\
12.50191582134	0\\
12.50194505868	0\\
12.50197429602	0\\
12.50200353336	0\\
12.5020327707	0\\
12.50206200804	0\\
12.50209124538	0\\
12.50212048272	0\\
12.50214972006	0\\
12.5021789574	0\\
12.50220819474	0\\
12.50223743208	0\\
12.50226666942	0\\
12.50229590676	0\\
12.5023251441	0\\
12.50235438144	0\\
12.50238361878	0\\
12.50241285612	0\\
12.50244209346	0\\
12.5024713308	0\\
12.50250056814	0\\
12.50252980548	0\\
12.50255904282	0\\
12.50258828016	0\\
12.5026175175	0\\
12.50264675484	0\\
12.50267599218	0\\
12.50270522952	0\\
12.50273446686	0\\
12.5027637042	0\\
12.50279294154	0\\
12.50282217888	0\\
12.50285141622	0\\
12.50288065356	0\\
12.5029098909	0\\
12.50293912824	0\\
12.50296836558	0\\
12.50299760292	0\\
12.50302684026	0\\
12.5030560776	0\\
12.50308531494	0\\
12.50311455228	0\\
12.50314378962	0\\
12.50317302696	0\\
12.5032022643	0\\
12.50323150164	0\\
12.50326073898	0\\
12.50328997632	0\\
12.50331921366	0\\
12.503348451	0\\
12.50337768834	0\\
12.50340692568	0\\
12.50343616302	0\\
12.50346540036	0\\
12.5034946377	0\\
12.50352387504	0\\
12.50355311238	0\\
12.50358234972	0\\
12.50361158706	0\\
12.5036408244	0\\
12.50367006174	0\\
12.50369929908	0\\
12.50372853642	0\\
12.50375777376	0\\
12.5037870111	0\\
12.50381624844	0\\
12.50384548578	0\\
12.50387472312	0\\
12.50390396046	0\\
12.5039331978	0\\
12.50396243514	0\\
12.50399167248	0\\
12.50402090982	0\\
12.50405014716	0\\
12.5040793845	0\\
12.50410862184	0\\
12.50413785918	0\\
12.50416709652	0\\
12.50419633386	0\\
12.5042255712	0\\
12.50425480854	0\\
12.50428404588	0\\
12.50431328322	0\\
12.50434252056	0\\
12.5043717579	0\\
12.50440099524	0\\
12.50443023258	0\\
12.50445946992	0\\
12.50448870726	0\\
12.5045179446	0\\
12.50454718194	0\\
12.50457641928	0\\
12.50460565662	0\\
12.50463489396	0\\
12.5046641313	0\\
12.50469336864	0\\
12.50472260598	0\\
12.50475184332	0\\
12.50478108066	0\\
12.504810318	0\\
12.50483955534	0\\
12.50486879268	0\\
12.50489803002	0\\
12.50492726736	0\\
12.5049565047	0\\
12.50498574204	0\\
12.50501497938	0\\
12.50504421672	0\\
12.50507345406	0\\
12.5051026914	0\\
12.50513192874	0\\
12.50516116608	0\\
12.50519040342	0\\
12.50521964076	0\\
12.5052488781	0\\
12.50527811544	0\\
12.50530735278	0\\
12.50533659012	0\\
12.50536582746	0\\
12.5053950648	0\\
12.50542430214	0\\
12.50545353948	0\\
12.50548277682	0\\
12.50551201416	0\\
12.5055412515	0\\
12.50557048884	0\\
12.50559972618	0\\
12.50562896352	0\\
12.50565820086	0\\
12.5056874382	0\\
12.50571667554	0\\
12.50574591288	0\\
12.50577515022	0\\
12.50580438756	0\\
12.5058336249	0\\
12.50586286224	0\\
12.50589209958	0\\
12.50592133692	0\\
12.50595057426	0\\
12.5059798116	0\\
12.50600904894	0\\
12.50603828628	0\\
12.50606752362	0\\
12.50609676096	0\\
12.5061259983	0\\
12.50615523564	0\\
12.50618447298	0\\
12.50621371032	0\\
12.50624294766	0\\
12.506272185	0\\
12.50630142234	0\\
12.50633065968	0\\
12.50635989702	0\\
12.50638913436	0\\
12.5064183717	0\\
12.50644760904	0\\
12.50647684638	0\\
12.50650608372	0\\
12.50653532106	0\\
12.5065645584	0\\
12.50659379574	0\\
12.50662303308	0\\
12.50665227042	0\\
12.50668150776	0\\
12.5067107451	0\\
12.50673998244	0\\
12.50676921978	0\\
12.50679845712	0\\
12.50682769446	0\\
12.5068569318	0\\
12.50688616914	0\\
12.50691540648	0\\
12.50694464382	0\\
12.50697388116	0\\
12.5070031185	0\\
12.50703235584	0\\
12.50706159318	0\\
12.50709083052	0\\
12.50712006786	0\\
12.5071493052	0\\
12.50717854254	0\\
12.50720777988	0\\
12.50723701722	0\\
12.50726625456	0\\
12.5072954919	0\\
12.50732472924	0\\
12.50735396658	0\\
12.50738320392	0\\
12.50741244126	0\\
12.5074416786	0\\
12.50747091594	0\\
12.50750015328	0\\
12.50752939062	0\\
12.50755862796	0\\
12.5075878653	0\\
12.50761710264	0\\
12.50764633998	0\\
12.50767557732	0\\
12.50770481466	0\\
12.507734052	0\\
12.50776328934	0\\
12.50779252668	0\\
12.50782176402	0\\
12.50785100136	0\\
12.5078802387	0\\
12.50790947604	0\\
12.50793871338	0\\
12.50796795072	0\\
12.50799718806	0\\
12.5080264254	0\\
12.50805566274	0\\
12.50808490008	0\\
12.50811413742	0\\
12.50814337476	0\\
12.5081726121	0\\
12.50820184944	0\\
12.50823108678	0\\
12.50826032412	0\\
12.50828956146	0\\
12.5083187988	0\\
12.50834803614	0\\
12.50837727348	0\\
12.50840651082	0\\
12.50843574816	0\\
12.5084649855	0\\
12.50849422284	0\\
12.50852346018	0\\
12.50855269752	0\\
12.50858193486	0\\
12.5086111722	0\\
12.50864040954	0\\
12.50866964688	0\\
12.50869888422	0\\
12.50872812156	0\\
12.5087573589	0\\
12.50878659624	0\\
12.50881583358	0\\
12.50884507092	0\\
12.50887430826	0\\
12.5089035456	0\\
12.50893278294	0\\
12.50896202028	0\\
12.50899125762	0\\
12.50902049496	0\\
12.5090497323	0\\
12.50907896964	0\\
12.50910820698	0\\
12.50913744432	0\\
12.50916668166	0\\
12.509195919	0\\
12.50922515634	0\\
12.50925439368	0\\
12.50928363102	0\\
12.50931286836	0\\
12.5093421057	0\\
12.50937134304	0\\
12.50940058038	0\\
12.50942981772	0\\
12.50945905506	0\\
12.5094882924	0\\
12.50951752974	0\\
12.50954676708	0\\
12.50957600442	0\\
12.50960524176	0\\
12.5096344791	0\\
12.50966371644	0\\
12.50969295378	0\\
12.50972219112	0\\
12.50975142846	0\\
12.5097806658	0\\
12.50980990314	0\\
12.50983914048	0\\
12.50986837782	0\\
12.50989761516	0\\
12.5099268525	0\\
12.50995608984	0\\
12.50998532718	0\\
12.51001456452	0\\
12.51004380186	0\\
12.5100730392	0\\
12.51010227654	0\\
12.51013151388	0\\
12.51016075122	0\\
12.51018998856	0\\
12.5102192259	0\\
12.51024846324	0\\
12.51027770058	0\\
12.51030693792	0\\
12.51033617526	0\\
12.5103654126	0\\
12.51039464994	0\\
12.51042388728	0\\
12.51045312462	0\\
12.51048236196	0\\
12.5105115993	0\\
12.51054083664	0\\
12.51057007398	0\\
12.51059931132	0\\
12.51062854866	0\\
12.510657786	0\\
12.51068702334	0\\
12.51071626068	0\\
12.51074549802	0\\
12.51077473536	0\\
12.5108039727	0\\
12.51083321004	0\\
12.51086244738	0\\
12.51089168472	0\\
12.51092092206	0\\
12.5109501594	0\\
12.51097939674	0\\
12.51100863408	0\\
12.51103787142	0\\
12.51106710876	0\\
12.5110963461	0\\
12.51112558344	0\\
12.51115482078	0\\
12.51118405812	0\\
12.51121329546	0\\
12.5112425328	0\\
12.51127177014	0\\
12.51130100748	0\\
12.51133024482	0\\
12.51135948216	0\\
12.5113887195	0\\
12.51141795684	0\\
12.51144719418	0\\
12.51147643152	0\\
12.51150566886	0\\
12.5115349062	0\\
12.51156414354	0\\
12.51159338088	0\\
12.51162261822	0\\
12.51165185556	0\\
12.5116810929	0\\
12.51171033024	0\\
12.51173956758	0\\
12.51176880492	0\\
12.51179804226	0\\
12.5118272796	0\\
12.51185651694	0\\
12.51188575428	0\\
12.51191499162	0\\
12.51194422896	0\\
12.5119734663	0\\
12.51200270364	0\\
12.51203194098	0\\
12.51206117832	0\\
12.51209041566	0\\
12.512119653	0\\
12.51214889034	0\\
12.51217812768	0\\
12.51220736502	0\\
12.51223660236	0\\
12.5122658397	0\\
12.51229507704	0\\
12.51232431438	0\\
12.51235355172	0\\
12.51238278906	0\\
12.5124120264	0\\
12.51244126374	0\\
12.51247050108	0\\
12.51249973842	0\\
12.51252897576	0\\
12.5125582131	0\\
12.51258745044	0\\
12.51261668778	0\\
12.51264592512	0\\
12.51267516246	0\\
12.5127043998	0\\
12.51273363714	0\\
12.51276287448	0\\
12.51279211182	0\\
12.51282134916	0\\
12.5128505865	0\\
12.51287982384	0\\
12.51290906118	0\\
12.51293829852	0\\
12.51296753586	0\\
12.5129967732	0\\
12.51302601054	0\\
12.51305524788	0\\
12.51308448522	0\\
12.51311372256	0\\
12.5131429599	0\\
12.51317219724	0\\
12.51320143458	0\\
12.51323067192	0\\
12.51325990926	0\\
12.5132891466	0\\
12.51331838394	0\\
12.51334762128	0\\
12.51337685862	0\\
12.51340609596	0\\
12.5134353333	0\\
12.51346457064	0\\
12.51349380798	0\\
12.51352304532	0\\
12.51355228266	0\\
12.51358152	0\\
12.51361075734	0\\
12.51363999468	0\\
12.51366923202	0\\
12.51369846936	0\\
12.5137277067	0\\
12.51375694404	0\\
12.51378618138	0\\
12.51381541872	0\\
12.51384465606	0\\
12.5138738934	0\\
12.51390313074	0\\
12.51393236808	0\\
12.51396160542	0\\
12.51399084276	0\\
12.5140200801	0\\
12.51404931744	0\\
12.51407855478	0\\
12.51410779212	0\\
12.51413702946	0\\
12.5141662668	0\\
12.51419550414	0\\
12.51422474148	0\\
12.51425397882	0\\
12.51428321616	0\\
12.5143124535	0\\
12.51434169084	0\\
12.51437092818	0\\
12.51440016552	0\\
12.51442940286	0\\
12.5144586402	0\\
12.51448787754	0\\
12.51451711488	0\\
12.51454635222	0\\
12.51457558956	0\\
12.5146048269	0\\
12.51463406424	0\\
12.51466330158	0\\
12.51469253892	0\\
12.51472177626	0\\
12.5147510136	0\\
12.51478025094	0\\
12.51480948828	0\\
12.51483872562	0\\
12.51486796296	0\\
12.5148972003	0\\
12.51492643764	0\\
12.51495567498	0\\
12.51498491232	0\\
12.51501414966	0\\
12.515043387	0\\
12.51507262434	0\\
12.51510186168	0\\
12.51513109902	0\\
12.51516033636	0\\
12.5151895737	0\\
12.51521881104	0\\
12.51524804838	0\\
12.51527728572	0\\
12.51530652306	0\\
12.5153357604	0\\
12.51536499774	0\\
12.51539423508	0\\
12.51542347242	0\\
12.51545270976	0\\
12.5154819471	0\\
12.51551118444	0\\
12.51554042178	0\\
12.51556965912	0\\
12.51559889646	0\\
12.5156281338	0\\
12.51565737114	0\\
12.51568660848	0\\
12.51571584582	0\\
12.51574508316	0\\
12.5157743205	0\\
12.51580355784	0\\
12.51583279518	0\\
12.51586203252	0\\
12.51589126986	0\\
12.5159205072	0\\
12.51594974454	0\\
12.51597898188	0\\
12.51600821922	0\\
12.51603745656	0\\
12.5160666939	0\\
12.51609593124	0\\
12.51612516858	0\\
12.51615440592	0\\
12.51618364326	0\\
12.5162128806	0\\
12.51624211794	0\\
12.51627135528	0\\
12.51630059262	0\\
12.51632982996	0\\
12.5163590673	0\\
12.51638830464	0\\
12.51641754198	0\\
12.51644677932	0\\
12.51647601666	0\\
12.516505254	0\\
12.51653449134	0\\
12.51656372868	0\\
12.51659296602	0\\
12.51662220336	0\\
12.5166514407	0\\
12.51668067804	0\\
12.51670991538	0\\
12.51673915272	0\\
12.51676839006	0\\
12.5167976274	0\\
12.51682686474	0\\
12.51685610208	0\\
12.51688533942	0\\
12.51691457676	0\\
12.5169438141	0\\
12.51697305144	0\\
12.51700228878	0\\
12.51703152612	0\\
12.51706076346	0\\
12.5170900008	0\\
12.51711923814	0\\
12.51714847548	0\\
12.51717771282	0\\
12.51720695016	0\\
12.5172361875	0\\
12.51726542484	0\\
12.51729466218	0\\
12.51732389952	0\\
12.51735313686	0\\
12.5173823742	0\\
12.51741161154	0\\
12.51744084888	0\\
12.51747008622	0\\
12.51749932356	0\\
12.5175285609	0\\
12.51755779824	0\\
12.51758703558	0\\
12.51761627292	0\\
12.51764551026	0\\
12.5176747476	0\\
12.51770398494	0\\
12.51773322228	0\\
12.51776245962	0\\
12.51779169696	0\\
12.5178209343	0\\
12.51785017164	0\\
12.51787940898	0\\
12.51790864632	0\\
12.51793788366	0\\
12.517967121	0\\
12.51799635834	0\\
12.51802559568	0\\
12.51805483302	0\\
12.51808407036	0\\
12.5181133077	0\\
12.51814254504	0\\
12.51817178238	0\\
12.51820101972	0\\
12.51823025706	0\\
12.5182594944	0\\
12.51828873174	0\\
12.51831796908	0\\
12.51834720642	0\\
12.51837644376	0\\
12.5184056811	0\\
12.51843491844	0\\
12.51846415578	0\\
12.51849339312	0\\
12.51852263046	0\\
12.5185518678	0\\
12.51858110514	0\\
12.51861034248	0\\
12.51863957982	0\\
12.51866881716	0\\
12.5186980545	0\\
12.51872729184	0\\
12.51875652918	0\\
12.51878576652	0\\
12.51881500386	0\\
12.5188442412	0\\
12.51887347854	0\\
12.51890271588	0\\
12.51893195322	0\\
12.51896119056	0\\
12.5189904279	0\\
12.51901966524	0\\
12.51904890258	0\\
12.51907813992	0\\
12.51910737726	0\\
12.5191366146	0\\
12.51916585194	0\\
12.51919508928	0\\
12.51922432662	0\\
12.51925356396	0\\
12.5192828013	0\\
12.51931203864	0\\
12.51934127598	0\\
12.51937051332	0\\
12.51939975066	0\\
12.519428988	0\\
12.51945822534	0\\
12.51948746268	0\\
12.51951670002	0\\
12.51954593736	0\\
12.5195751747	0\\
12.51960441204	0\\
12.51963364938	0\\
12.51966288672	0\\
12.51969212406	0\\
12.5197213614	0\\
12.51975059874	0\\
12.51977983608	0\\
12.51980907342	0\\
12.51983831076	0\\
12.5198675481	0\\
12.51989678544	0\\
12.51992602278	0\\
12.51995526012	0\\
12.51998449746	0\\
12.5200137348	0\\
12.52004297214	0\\
12.52007220948	0\\
12.52010144682	0\\
12.52013068416	0\\
12.5201599215	0\\
12.52018915884	0\\
12.52021839618	0\\
12.52024763352	0\\
12.52027687086	0\\
12.5203061082	0\\
12.52033534554	0\\
12.52036458288	0\\
12.52039382022	0\\
12.52042305756	0\\
12.5204522949	0\\
12.52048153224	0\\
12.52051076958	0\\
12.52054000692	0\\
12.52056924426	0\\
12.5205984816	0\\
12.52062771894	0\\
12.52065695628	0\\
12.52068619362	0\\
12.52071543096	0\\
12.5207446683	0\\
12.52077390564	0\\
12.52080314298	0\\
12.52083238032	0\\
12.52086161766	0\\
12.520890855	0\\
12.52092009234	0\\
12.52094932968	0\\
12.52097856702	0\\
12.52100780436	0\\
12.5210370417	0\\
12.52106627904	0\\
12.52109551638	0\\
12.52112475372	0\\
12.52115399106	0\\
12.5211832284	0\\
12.52121246574	0\\
12.52124170308	0\\
12.52127094042	0\\
12.52130017776	0\\
12.5213294151	0\\
12.52135865244	0\\
12.52138788978	0\\
12.52141712712	0\\
12.52144636446	0\\
12.5214756018	0\\
12.52150483914	0\\
12.52153407648	0\\
12.52156331382	0\\
12.52159255116	0\\
12.5216217885	0\\
12.52165102584	0\\
12.52168026318	0\\
12.52170950052	0\\
12.52173873786	0\\
12.5217679752	0\\
12.52179721254	0\\
12.52182644988	0\\
12.52185568722	0\\
12.52188492456	0\\
12.5219141619	0\\
12.52194339924	0\\
12.52197263658	0\\
12.52200187392	0\\
12.52203111126	0\\
12.5220603486	0\\
12.52208958594	0\\
12.52211882328	0\\
12.52214806062	0\\
12.52217729796	0\\
12.5222065353	0\\
12.52223577264	0\\
12.52226500998	0\\
12.52229424732	0\\
12.52232348466	0\\
12.522352722	0\\
12.52238195934	0\\
12.52241119668	0\\
12.52244043402	0\\
12.52246967136	0\\
12.5224989087	0\\
12.52252814604	0\\
12.52255738338	0\\
12.52258662072	0\\
12.52261585806	0\\
12.5226450954	0\\
12.52267433274	0\\
12.52270357008	0\\
12.52273280742	0\\
12.52276204476	0\\
12.5227912821	0\\
12.52282051944	0\\
12.52284975678	0\\
12.52287899412	0\\
12.52290823146	0\\
12.5229374688	0\\
12.52296670614	0\\
12.52299594348	0\\
12.52302518082	0\\
12.52305441816	0\\
12.5230836555	0\\
12.52311289284	0\\
12.52314213018	0\\
12.52317136752	0\\
12.52320060486	0\\
12.5232298422	0\\
12.52325907954	0\\
12.52328831688	0\\
12.52331755422	0\\
12.52334679156	0\\
12.5233760289	0\\
12.52340526624	0\\
12.52343450358	0\\
12.52346374092	0\\
12.52349297826	0\\
12.5235222156	0\\
12.52355145294	0\\
12.52358069028	0\\
12.52360992762	0\\
12.52363916496	0\\
12.5236684023	0\\
12.52369763964	0\\
12.52372687698	0\\
12.52375611432	0\\
12.52378535166	0\\
12.523814589	0\\
12.52384382634	0\\
12.52387306368	0\\
12.52390230102	0\\
12.52393153836	0\\
12.5239607757	0\\
12.52399001304	0\\
12.52401925038	0\\
12.52404848772	0\\
12.52407772506	0\\
12.5241069624	0\\
12.52413619974	0\\
12.52416543708	0\\
12.52419467442	0\\
12.52422391176	0\\
12.5242531491	0\\
12.52428238644	0\\
12.52431162378	0\\
12.52434086112	0\\
12.52437009846	0\\
12.5243993358	0\\
12.52442857314	0\\
12.52445781048	0\\
12.52448704782	0\\
12.52451628516	0\\
12.5245455225	0\\
12.52457475984	0\\
12.52460399718	0\\
12.52463323452	0\\
12.52466247186	0\\
12.5246917092	0\\
12.52472094654	0\\
12.52475018388	0\\
12.52477942122	0\\
12.52480865856	0\\
12.5248378959	0\\
12.52486713324	0\\
12.52489637058	0\\
12.52492560792	0\\
12.52495484526	0\\
12.5249840826	0\\
12.52501331994	0\\
12.52504255728	0\\
12.52507179462	0\\
12.52510103196	0\\
12.5251302693	0\\
12.52515950664	0\\
12.52518874398	0\\
12.52521798132	0\\
12.52524721866	0\\
12.525276456	0\\
12.52530569334	0\\
12.52533493068	0\\
12.52536416802	0\\
12.52539340536	0\\
12.5254226427	0\\
12.52545188004	0\\
12.52548111738	0\\
12.52551035472	0\\
12.52553959206	0\\
12.5255688294	0\\
12.52559806674	0\\
12.52562730408	0\\
12.52565654142	0\\
12.52568577876	0\\
12.5257150161	0\\
12.52574425344	0\\
12.52577349078	0\\
12.52580272812	0\\
12.52583196546	0\\
12.5258612028	0\\
12.52589044014	0\\
12.52591967748	0\\
12.52594891482	0\\
12.52597815216	0\\
12.5260073895	0\\
12.52603662684	0\\
12.52606586418	0\\
12.52609510152	0\\
12.52612433886	0\\
12.5261535762	0\\
12.52618281354	0\\
12.52621205088	0\\
12.52624128822	0\\
12.52627052556	0\\
12.5262997629	0\\
12.52632900024	0\\
12.52635823758	0\\
12.52638747492	0\\
12.52641671226	0\\
12.5264459496	0\\
12.52647518694	0\\
12.52650442428	0\\
12.52653366162	0\\
12.52656289896	0\\
12.5265921363	0\\
12.52662137364	0\\
12.52665061098	0\\
12.52667984832	0\\
12.52670908566	0\\
12.526738323	0\\
12.52676756034	0\\
12.52679679768	0\\
12.52682603502	0\\
12.52685527236	0\\
12.5268845097	0\\
12.52691374704	0\\
12.52694298438	0\\
12.52697222172	0\\
12.52700145906	0\\
12.5270306964	0\\
12.52705993374	0\\
12.52708917108	0\\
12.52711840842	0\\
12.52714764576	0\\
12.5271768831	0\\
12.52720612044	0\\
12.52723535778	0\\
12.52726459512	0\\
12.52729383246	0\\
12.5273230698	0\\
12.52735230714	0\\
12.52738154448	0\\
12.52741078182	0\\
12.52744001916	0\\
12.5274692565	0\\
12.52749849384	0\\
12.52752773118	0\\
12.52755696852	0\\
12.52758620586	0\\
12.5276154432	0\\
12.52764468054	0\\
12.52767391788	0\\
12.52770315522	0\\
12.52773239256	0\\
12.5277616299	0\\
12.52779086724	0\\
12.52782010458	0\\
12.52784934192	0\\
12.52787857926	0\\
12.5279078166	0\\
12.52793705394	0\\
12.52796629128	0\\
12.52799552862	0\\
12.52802476596	0\\
12.5280540033	0\\
12.52808324064	0\\
12.52811247798	0\\
12.52814171532	0\\
12.52817095266	0\\
12.52820019	0\\
12.52822942734	0\\
12.52825866468	0\\
12.52828790202	0\\
12.52831713936	0\\
12.5283463767	0\\
12.52837561404	0\\
12.52840485138	0\\
12.52843408872	0\\
12.52846332606	0\\
12.5284925634	0\\
12.52852180074	0\\
12.52855103808	0\\
12.52858027542	0\\
12.52860951276	0\\
12.5286387501	0\\
12.52866798744	0\\
12.52869722478	0\\
12.52872646212	0\\
12.52875569946	0\\
12.5287849368	0\\
12.52881417414	0\\
12.52884341148	0\\
12.52887264882	0\\
12.52890188616	0\\
12.5289311235	0\\
12.52896036084	0\\
12.52898959818	0\\
12.52901883552	0\\
12.52904807286	0\\
12.5290773102	0\\
12.52910654754	0\\
12.52913578488	0\\
12.52916502222	0\\
12.52919425956	0\\
12.5292234969	0\\
12.52925273424	0\\
12.52928197158	0\\
12.52931120892	0\\
12.52934044626	0\\
12.5293696836	0\\
12.52939892094	0\\
12.52942815828	0\\
12.52945739562	0\\
12.52948663296	0\\
12.5295158703	0\\
12.52954510764	0\\
12.52957434498	0\\
12.52960358232	0\\
12.52963281966	0\\
12.529662057	0\\
12.52969129434	0\\
12.52972053168	0\\
12.52974976902	0\\
12.52977900636	0\\
12.5298082437	0\\
12.52983748104	0\\
12.52986671838	0\\
12.52989595572	0\\
12.52992519306	0\\
12.5299544304	0\\
12.52998366774	0\\
12.53001290508	0\\
12.53004214242	0\\
12.53007137976	0\\
12.5301006171	0\\
12.53012985444	0\\
12.53015909178	0\\
12.53018832912	0\\
12.53021756646	0\\
12.5302468038	0\\
12.53027604114	0\\
12.53030527848	0\\
12.53033451582	0\\
12.53036375316	0\\
12.5303929905	0\\
12.53042222784	0\\
12.53045146518	0\\
12.53048070252	0\\
12.53050993986	0\\
12.5305391772	0\\
12.53056841454	0\\
12.53059765188	0\\
12.53062688922	0\\
12.53065612656	0\\
12.5306853639	0\\
12.53071460124	0\\
12.53074383858	0\\
12.53077307592	0\\
12.53080231326	0\\
12.5308315506	0\\
12.53086078794	0\\
12.53089002528	0\\
12.53091926262	0\\
12.53094849996	0\\
12.5309777373	0\\
12.53100697464	0\\
12.53103621198	0\\
12.53106544932	0\\
12.53109468666	0\\
12.531123924	0\\
12.53115316134	0\\
12.53118239868	0\\
12.53121163602	0\\
12.53124087336	0\\
12.5312701107	0\\
12.53129934804	0\\
12.53132858538	0\\
12.53135782272	0\\
12.53138706006	0\\
12.5314162974	0\\
12.53144553474	0\\
12.53147477208	0\\
12.53150400942	0\\
12.53153324676	0\\
12.5315624841	0\\
12.53159172144	0\\
12.53162095878	0\\
12.53165019612	0\\
12.53167943346	0\\
12.5317086708	0\\
12.53173790814	0\\
12.53176714548	0\\
12.53179638282	0\\
12.53182562016	0\\
12.5318548575	0\\
12.53188409484	0\\
12.53191333218	0\\
12.53194256952	0\\
12.53197180686	0\\
12.5320010442	0\\
12.53203028154	0\\
12.53205951888	0\\
12.53208875622	0\\
12.53211799356	0\\
12.5321472309	0\\
12.53217646824	0\\
12.53220570558	0\\
12.53223494292	0\\
12.53226418026	0\\
12.5322934176	0\\
12.53232265494	0\\
12.53235189228	0\\
12.53238112962	0\\
12.53241036696	0\\
12.5324396043	0\\
12.53246884164	0\\
12.53249807898	0\\
12.53252731632	0\\
12.53255655366	0\\
12.532585791	0\\
12.53261502834	0\\
12.53264426568	0\\
12.53267350302	0\\
12.53270274036	0\\
12.5327319777	0\\
12.53276121504	0\\
12.53279045238	0\\
12.53281968972	0\\
12.53284892706	0\\
12.5328781644	0\\
12.53290740174	0\\
12.53293663908	0\\
12.53296587642	0\\
12.53299511376	0\\
12.5330243511	0\\
12.53305358844	0\\
12.53308282578	0\\
12.53311206312	0\\
12.53314130046	0\\
12.5331705378	0\\
12.53319977514	0\\
12.53322901248	0\\
12.53325824982	0\\
12.53328748716	0\\
12.5333167245	0\\
12.53334596184	0\\
12.53337519918	0\\
12.53340443652	0\\
12.53343367386	0\\
12.5334629112	0\\
12.53349214854	0\\
12.53352138588	0\\
12.53355062322	0\\
12.53357986056	0\\
12.5336090979	0\\
12.53363833524	0\\
12.53366757258	0\\
12.53369680992	0\\
12.53372604726	0\\
12.5337552846	0\\
12.53378452194	0\\
12.53381375928	0\\
12.53384299662	0\\
12.53387223396	0\\
12.5339014713	0\\
12.53393070864	0\\
12.53395994598	0\\
12.53398918332	0\\
12.53401842066	0\\
12.534047658	0\\
12.53407689534	0\\
12.53410613268	0\\
12.53413537002	0\\
12.53416460736	0\\
12.5341938447	0\\
12.53422308204	0\\
12.53425231938	0\\
12.53428155672	0\\
12.53431079406	0\\
12.5343400314	0\\
12.53436926874	0\\
12.53439850608	0\\
12.53442774342	0\\
12.53445698076	0\\
12.5344862181	0\\
12.53451545544	0\\
12.53454469278	0\\
12.53457393012	0\\
12.53460316746	0\\
12.5346324048	0\\
12.53466164214	0\\
12.53469087948	0\\
12.53472011682	0\\
12.53474935416	0\\
12.5347785915	0\\
12.53480782884	0\\
12.53483706618	0\\
12.53486630352	0\\
12.53489554086	0\\
12.5349247782	0\\
12.53495401554	0\\
12.53498325288	0\\
12.53501249022	0\\
12.53504172756	0\\
12.5350709649	0\\
12.53510020224	0\\
12.53512943958	0\\
12.53515867692	0\\
12.53518791426	0\\
12.5352171516	0\\
12.53524638894	0\\
12.53527562628	0\\
12.53530486362	0\\
12.53533410096	0\\
12.5353633383	0\\
12.53539257564	0\\
12.53542181298	0\\
12.53545105032	0\\
12.53548028766	0\\
12.535509525	0\\
12.53553876234	0\\
12.53556799968	0\\
12.53559723702	0\\
12.53562647436	0\\
12.5356557117	0\\
12.53568494904	0\\
12.53571418638	0\\
12.53574342372	0\\
12.53577266106	0\\
12.5358018984	0\\
12.53583113574	0\\
12.53586037308	0\\
12.53588961042	0\\
12.53591884776	0\\
12.5359480851	0\\
12.53597732244	0\\
12.53600655978	0\\
12.53603579712	0\\
12.53606503446	0\\
12.5360942718	0\\
12.53612350914	0\\
12.53615274648	0\\
12.53618198382	0\\
12.53621122116	0\\
12.5362404585	0\\
12.53626969584	0\\
12.53629893318	0\\
12.53632817052	0\\
12.53635740786	0\\
12.5363866452	0\\
12.53641588254	0\\
12.53644511988	0\\
12.53647435722	0\\
12.53650359456	0\\
12.5365328319	0\\
12.53656206924	0\\
12.53659130658	0\\
12.53662054392	0\\
12.53664978126	0\\
12.5366790186	0\\
12.53670825594	0\\
12.53673749328	0\\
12.53676673062	0\\
12.53679596796	0\\
12.5368252053	0\\
12.53685444264	0\\
12.53688367998	0\\
12.53691291732	0\\
12.53694215466	0\\
12.536971392	0\\
12.53700062934	0\\
12.53702986668	0\\
12.53705910402	0\\
12.53708834136	0\\
12.5371175787	0\\
12.53714681604	0\\
12.53717605338	0\\
12.53720529072	0\\
12.53723452806	0\\
12.5372637654	0\\
12.53729300274	0\\
12.53732224008	0\\
12.53735147742	0\\
12.53738071476	0\\
12.5374099521	0\\
12.53743918944	0\\
12.53746842678	0\\
12.53749766412	0\\
12.53752690146	0\\
12.5375561388	0\\
12.53758537614	0\\
12.53761461348	0\\
12.53764385082	0\\
12.53767308816	0\\
12.5377023255	0\\
12.53773156284	0\\
12.53776080018	0\\
12.53779003752	0\\
12.53781927486	0\\
12.5378485122	0\\
12.53787774954	0\\
12.53790698688	0\\
12.53793622422	0\\
12.53796546156	0\\
12.5379946989	0\\
12.53802393624	0\\
12.53805317358	0\\
12.53808241092	0\\
12.53811164826	0\\
12.5381408856	0\\
12.53817012294	0\\
12.53819936028	0\\
12.53822859762	0\\
12.53825783496	0\\
12.5382870723	0\\
12.53831630964	0\\
12.53834554698	0\\
12.53837478432	0\\
12.53840402166	0\\
12.538433259	0\\
12.53846249634	0\\
12.53849173368	0\\
12.53852097102	0\\
12.53855020836	0\\
12.5385794457	0\\
12.53860868304	0\\
12.53863792038	0\\
12.53866715772	0\\
12.53869639506	0\\
12.5387256324	0\\
12.53875486974	0\\
12.53878410708	0\\
12.53881334442	0\\
12.53884258176	0\\
12.5388718191	0\\
12.53890105644	0\\
12.53893029378	0\\
12.53895953112	0\\
12.53898876846	0\\
12.5390180058	0\\
12.53904724314	0\\
12.53907648048	0\\
12.53910571782	0\\
12.53913495516	0\\
12.5391641925	0\\
12.53919342984	0\\
12.53922266718	0\\
12.53925190452	0\\
12.53928114186	0\\
12.5393103792	0\\
12.53933961654	0\\
12.53936885388	0\\
12.53939809122	0\\
12.53942732856	0\\
12.5394565659	0\\
12.53948580324	0\\
12.53951504058	0\\
12.53954427792	0\\
12.53957351526	0\\
12.5396027526	0\\
12.53963198994	0\\
12.53966122728	0\\
12.53969046462	0\\
12.53971970196	0\\
12.5397489393	0\\
12.53977817664	0\\
12.53980741398	0\\
12.53983665132	0\\
12.53986588866	0\\
12.539895126	0\\
12.53992436334	0\\
12.53995360068	0\\
12.53998283802	0\\
12.54001207536	0\\
12.5400413127	0\\
12.54007055004	0\\
12.54009978738	0\\
12.54012902472	0\\
12.54015826206	0\\
12.5401874994	0\\
12.54021673674	0\\
12.54024597408	0\\
12.54027521142	0\\
12.54030444876	0\\
12.5403336861	0\\
12.54036292344	0\\
12.54039216078	0\\
12.54042139812	0\\
12.54045063546	0\\
12.5404798728	0\\
12.54050911014	0\\
12.54053834748	0\\
12.54056758482	0\\
12.54059682216	0\\
12.5406260595	0\\
12.54065529684	0\\
12.54068453418	0\\
12.54071377152	0\\
12.54074300886	0\\
12.5407722462	0\\
12.54080148354	0\\
12.54083072088	0\\
12.54085995822	0\\
12.54088919556	0\\
12.5409184329	0\\
12.54094767024	0\\
12.54097690758	0\\
12.54100614492	0\\
12.54103538226	0\\
12.5410646196	0\\
12.54109385694	0\\
12.54112309428	0\\
12.54115233162	0\\
12.54118156896	0\\
12.5412108063	0\\
12.54124004364	0\\
12.54126928098	0\\
12.54129851832	0\\
12.54132775566	0\\
12.541356993	0\\
12.54138623034	0\\
12.54141546768	0\\
12.54144470502	0\\
12.54147394236	0\\
12.5415031797	0\\
12.54153241704	0\\
12.54156165438	0\\
12.54159089172	0\\
12.54162012906	0\\
12.5416493664	0\\
12.54167860374	0\\
12.54170784108	0\\
12.54173707842	0\\
12.54176631576	0\\
12.5417955531	0\\
12.54182479044	0\\
12.54185402778	0\\
12.54188326512	0\\
12.54191250246	0\\
12.5419417398	0\\
12.54197097714	0\\
12.54200021448	0\\
12.54202945182	0\\
12.54205868916	0\\
12.5420879265	0\\
12.54211716384	0\\
12.54214640118	0\\
12.54217563852	0\\
12.54220487586	0\\
12.5422341132	0\\
12.54226335054	0\\
12.54229258788	0\\
12.54232182522	0\\
12.54235106256	0\\
12.5423802999	0\\
12.54240953724	0\\
12.54243877458	0\\
12.54246801192	0\\
12.54249724926	0\\
12.5425264866	0\\
12.54255572394	0\\
12.54258496128	0\\
12.54261419862	0\\
12.54264343596	0\\
12.5426726733	0\\
12.54270191064	0\\
12.54273114798	0\\
12.54276038532	0\\
12.54278962266	0\\
12.54281886	0\\
12.54284809734	0\\
12.54287733468	0\\
12.54290657202	0\\
12.54293580936	0\\
12.5429650467	0\\
12.54299428404	0\\
12.54302352138	0\\
12.54305275872	0\\
12.54308199606	0\\
12.5431112334	0\\
12.54314047074	0\\
12.54316970808	0\\
12.54319894542	0\\
12.54322818276	0\\
12.5432574201	0\\
12.54328665744	0\\
12.54331589478	0\\
12.54334513212	0\\
12.54337436946	0\\
12.5434036068	0\\
12.54343284414	0\\
12.54346208148	0\\
12.54349131882	0\\
12.54352055616	0\\
12.5435497935	0\\
12.54357903084	0\\
12.54360826818	0\\
12.54363750552	0\\
12.54366674286	0\\
12.5436959802	0\\
12.54372521754	0\\
12.54375445488	0\\
12.54378369222	0\\
12.54381292956	0\\
12.5438421669	0\\
12.54387140424	0\\
12.54390064158	0\\
12.54392987892	0\\
12.54395911626	0\\
12.5439883536	0\\
12.54401759094	0\\
12.54404682828	0\\
12.54407606562	0\\
12.54410530296	0\\
12.5441345403	0\\
12.54416377764	0\\
12.54419301498	0\\
12.54422225232	0\\
12.54425148966	0\\
12.544280727	0\\
12.54430996434	0\\
12.54433920168	0\\
12.54436843902	0\\
12.54439767636	0\\
12.5444269137	0\\
12.54445615104	0\\
12.54448538838	0\\
12.54451462572	0\\
12.54454386306	0\\
12.5445731004	0\\
12.54460233774	0\\
12.54463157508	0\\
12.54466081242	0\\
12.54469004976	0\\
12.5447192871	0\\
12.54474852444	0\\
12.54477776178	0\\
12.54480699912	0\\
12.54483623646	0\\
12.5448654738	0\\
12.54489471114	0\\
12.54492394848	0\\
12.54495318582	0\\
12.54498242316	0\\
12.5450116605	0\\
12.54504089784	0\\
12.54507013518	0\\
12.54509937252	0\\
12.54512860986	0\\
12.5451578472	0\\
12.54518708454	0\\
12.54521632188	0\\
12.54524555922	0\\
12.54527479656	0\\
12.5453040339	0\\
12.54533327124	0\\
12.54536250858	0\\
12.54539174592	0\\
12.54542098326	0\\
12.5454502206	0\\
12.54547945794	0\\
12.54550869528	0\\
12.54553793262	0\\
12.54556716996	0\\
12.5455964073	0\\
12.54562564464	0\\
12.54565488198	0\\
12.54568411932	0\\
12.54571335666	0\\
12.545742594	0\\
12.54577183134	0\\
12.54580106868	0\\
12.54583030602	0\\
12.54585954336	0\\
12.5458887807	0\\
12.54591801804	0\\
12.54594725538	0\\
12.54597649272	0\\
12.54600573006	0\\
12.5460349674	0\\
12.54606420474	0\\
12.54609344208	0\\
12.54612267942	0\\
12.54615191676	0\\
12.5461811541	0\\
12.54621039144	0\\
12.54623962878	0\\
12.54626886612	0\\
12.54629810346	0\\
12.5463273408	0\\
12.54635657814	0\\
12.54638581548	0\\
12.54641505282	0\\
12.54644429016	0\\
12.5464735275	0\\
12.54650276484	0\\
12.54653200218	0\\
12.54656123952	0\\
12.54659047686	0\\
12.5466197142	0\\
12.54664895154	0\\
12.54667818888	0\\
12.54670742622	0\\
12.54673666356	0\\
12.5467659009	0\\
12.54679513824	0\\
12.54682437558	0\\
12.54685361292	0\\
12.54688285026	0\\
12.5469120876	0\\
12.54694132494	0\\
12.54697056228	0\\
12.54699979962	0\\
12.54702903696	0\\
12.5470582743	0\\
12.54708751164	0\\
12.54711674898	0\\
12.54714598632	0\\
12.54717522366	0\\
12.547204461	0\\
12.54723369834	0\\
12.54726293568	0\\
12.54729217302	0\\
12.54732141036	0\\
12.5473506477	0\\
12.54737988504	0\\
12.54740912238	0\\
12.54743835972	0\\
12.54746759706	0\\
12.5474968344	0\\
12.54752607174	0\\
12.54755530908	0\\
12.54758454642	0\\
12.54761378376	0\\
12.5476430211	0\\
12.54767225844	0\\
12.54770149578	0\\
12.54773073312	0\\
12.54775997046	0\\
12.5477892078	0\\
12.54781844514	0\\
12.54784768248	0\\
12.54787691982	0\\
12.54790615716	0\\
12.5479353945	0\\
12.54796463184	0\\
12.54799386918	0\\
12.54802310652	0\\
12.54805234386	0\\
12.5480815812	0\\
12.54811081854	0\\
12.54814005588	0\\
12.54816929322	0\\
12.54819853056	0\\
12.5482277679	0\\
12.54825700524	0\\
12.54828624258	0\\
12.54831547992	0\\
12.54834471726	0\\
12.5483739546	0\\
12.54840319194	0\\
12.54843242928	0\\
12.54846166662	0\\
12.54849090396	0\\
12.5485201413	0\\
12.54854937864	0\\
12.54857861598	0\\
12.54860785332	0\\
12.54863709066	0\\
12.548666328	0\\
12.54869556534	0\\
12.54872480268	0\\
12.54875404002	0\\
12.54878327736	0\\
12.5488125147	0\\
12.54884175204	0\\
12.54887098938	0\\
12.54890022672	0\\
12.54892946406	0\\
12.5489587014	0\\
12.54898793874	0\\
12.54901717608	0\\
12.54904641342	0\\
12.54907565076	0\\
12.5491048881	0\\
12.54913412544	0\\
12.54916336278	0\\
12.54919260012	0\\
12.54922183746	0\\
12.5492510748	0\\
12.54928031214	0\\
12.54930954948	0\\
12.54933878682	0\\
12.54936802416	0\\
12.5493972615	0\\
12.54942649884	0\\
12.54945573618	0\\
12.54948497352	0\\
12.54951421086	0\\
12.5495434482	0\\
12.54957268554	0\\
12.54960192288	0\\
12.54963116022	0\\
12.54966039756	0\\
12.5496896349	0\\
12.54971887224	0\\
12.54974810958	0\\
12.54977734692	0\\
12.54980658426	0\\
12.5498358216	0\\
12.54986505894	0\\
12.54989429628	0\\
12.54992353362	0\\
12.54995277096	0\\
12.5499820083	0\\
12.55001124564	0\\
12.55004048298	0\\
12.55006972032	0\\
12.55009895766	0\\
12.550128195	0\\
12.55015743234	0\\
12.55018666968	0\\
12.55021590702	0\\
12.55024514436	0\\
12.5502743817	0\\
12.55030361904	0\\
12.55033285638	0\\
12.55036209372	0\\
12.55039133106	0\\
12.5504205684	0\\
12.55044980574	0\\
12.55047904308	0\\
12.55050828042	0\\
12.55053751776	0\\
12.5505667551	0\\
12.55059599244	0\\
12.55062522978	0\\
12.55065446712	0\\
12.55068370446	0\\
12.5507129418	0\\
12.55074217914	0\\
12.55077141648	0\\
12.55080065382	0\\
12.55082989116	0\\
12.5508591285	0\\
12.55088836584	0\\
12.55091760318	0\\
12.55094684052	0\\
12.55097607786	0\\
12.5510053152	0\\
12.55103455254	0\\
12.55106378988	0\\
12.55109302722	0\\
12.55112226456	0\\
12.5511515019	0\\
12.55118073924	0\\
12.55120997658	0\\
12.55123921392	0\\
12.55126845126	0\\
12.5512976886	0\\
12.55132692594	0\\
12.55135616328	0\\
12.55138540062	0\\
12.55141463796	0\\
12.5514438753	0\\
12.55147311264	0\\
12.55150234998	0\\
12.55153158732	0\\
12.55156082466	0\\
12.551590062	0\\
12.55161929934	0\\
12.55164853668	0\\
12.55167777402	0\\
12.55170701136	0\\
12.5517362487	0\\
12.55176548604	0\\
12.55179472338	0\\
12.55182396072	0\\
12.55185319806	0\\
12.5518824354	0\\
12.55191167274	0\\
12.55194091008	0\\
12.55197014742	0\\
12.55199938476	0\\
12.5520286221	0\\
12.55205785944	0\\
12.55208709678	0\\
12.55211633412	0\\
12.55214557146	0\\
12.5521748088	0\\
12.55220404614	0\\
12.55223328348	0\\
12.55226252082	0\\
12.55229175816	0\\
12.5523209955	0\\
12.55235023284	0\\
12.55237947018	0\\
12.55240870752	0\\
12.55243794486	0\\
12.5524671822	0\\
12.55249641954	0\\
12.55252565688	0\\
12.55255489422	0\\
12.55258413156	0\\
12.5526133689	0\\
12.55264260624	0\\
12.55267184358	0\\
12.55270108092	0\\
12.55273031826	0\\
12.5527595556	0\\
12.55278879294	0\\
12.55281803028	0\\
12.55284726762	0\\
12.55287650496	0\\
12.5529057423	0\\
12.55293497964	0\\
12.55296421698	0\\
12.55299345432	0\\
12.55302269166	0\\
12.553051929	0\\
12.55308116634	0\\
12.55311040368	0\\
12.55313964102	0\\
12.55316887836	0\\
12.5531981157	0\\
12.55322735304	0\\
12.55325659038	0\\
12.55328582772	0\\
12.55331506506	0\\
12.5533443024	0\\
12.55337353974	0\\
12.55340277708	0\\
12.55343201442	0\\
12.55346125176	0\\
12.5534904891	0\\
12.55351972644	0\\
12.55354896378	0\\
12.55357820112	0\\
12.55360743846	0\\
12.5536366758	0\\
12.55366591314	0\\
12.55369515048	0\\
12.55372438782	0\\
12.55375362516	0\\
12.5537828625	0\\
12.55381209984	0\\
12.55384133718	0\\
12.55387057452	0\\
12.55389981186	0\\
12.5539290492	0\\
12.55395828654	0\\
12.55398752388	0\\
12.55401676122	0\\
12.55404599856	0\\
12.5540752359	0\\
12.55410447324	0\\
12.55413371058	0\\
12.55416294792	0\\
12.55419218526	0\\
12.5542214226	0\\
12.55425065994	0\\
12.55427989728	0\\
12.55430913462	0\\
12.55433837196	0\\
12.5543676093	0\\
12.55439684664	0\\
12.55442608398	0\\
12.55445532132	0\\
12.55448455866	0\\
12.554513796	0\\
12.55454303334	0\\
12.55457227068	0\\
12.55460150802	0\\
12.55463074536	0\\
12.5546599827	0\\
12.55468922004	0\\
12.55471845738	0\\
12.55474769472	0\\
12.55477693206	0\\
12.5548061694	0\\
12.55483540674	0\\
12.55486464408	0\\
12.55489388142	0\\
12.55492311876	0\\
12.5549523561	0\\
12.55498159344	0\\
12.55501083078	0\\
12.55504006812	0\\
12.55506930546	0\\
12.5550985428	0\\
12.55512778014	0\\
12.55515701748	0\\
12.55518625482	0\\
12.55521549216	0\\
12.5552447295	0\\
12.55527396684	0\\
12.55530320418	0\\
12.55533244152	0\\
12.55536167886	0\\
12.5553909162	0\\
12.55542015354	0\\
12.55544939088	0\\
12.55547862822	0\\
12.55550786556	0\\
12.5555371029	0\\
12.55556634024	0\\
12.55559557758	0\\
12.55562481492	0\\
12.55565405226	0\\
12.5556832896	0\\
12.55571252694	0\\
12.55574176428	0\\
12.55577100162	0\\
12.55580023896	0\\
12.5558294763	0\\
12.55585871364	0\\
12.55588795098	0\\
12.55591718832	0\\
12.55594642566	0\\
12.555975663	0\\
12.55600490034	0\\
12.55603413768	0\\
12.55606337502	0\\
12.55609261236	0\\
12.5561218497	0\\
12.55615108704	0\\
12.55618032438	0\\
12.55620956172	0\\
12.55623879906	0\\
12.5562680364	0\\
12.55629727374	0\\
12.55632651108	0\\
12.55635574842	0\\
12.55638498576	0\\
12.5564142231	0\\
12.55644346044	0\\
12.55647269778	0\\
12.55650193512	0\\
12.55653117246	0\\
12.5565604098	0\\
12.55658964714	0\\
12.55661888448	0\\
12.55664812182	0\\
12.55667735916	0\\
12.5567065965	0\\
12.55673583384	0\\
12.55676507118	0\\
12.55679430852	0\\
12.55682354586	0\\
12.5568527832	0\\
12.55688202054	0\\
12.55691125788	0\\
12.55694049522	0\\
12.55696973256	0\\
12.5569989699	0\\
12.55702820724	0\\
12.55705744458	0\\
12.55708668192	0\\
12.55711591926	0\\
12.5571451566	0\\
12.55717439394	0\\
12.55720363128	0\\
12.55723286862	0\\
12.55726210596	0\\
12.5572913433	0\\
12.55732058064	0\\
12.55734981798	0\\
12.55737905532	0\\
12.55740829266	0\\
12.55743753	0\\
12.55746676734	0\\
12.55749600468	0\\
12.55752524202	0\\
12.55755447936	0\\
12.5575837167	0\\
12.55761295404	0\\
12.55764219138	0\\
12.55767142872	0\\
12.55770066606	0\\
12.5577299034	0\\
12.55775914074	0\\
12.55778837808	0\\
12.55781761542	0\\
12.55784685276	0\\
12.5578760901	0\\
12.55790532744	0\\
12.55793456478	0\\
12.55796380212	0\\
12.55799303946	0\\
12.5580222768	0\\
12.55805151414	0\\
12.55808075148	0\\
12.55810998882	0\\
12.55813922616	0\\
12.5581684635	0\\
12.55819770084	0\\
12.55822693818	0\\
12.55825617552	0\\
12.55828541286	0\\
12.5583146502	0\\
12.55834388754	0\\
12.55837312488	0\\
12.55840236222	0\\
12.55843159956	0\\
12.5584608369	0\\
12.55849007424	0\\
12.55851931158	0\\
12.55854854892	0\\
12.55857778626	0\\
12.5586070236	0\\
12.55863626094	0\\
12.55866549828	0\\
12.55869473562	0\\
12.55872397296	0\\
12.5587532103	0\\
12.55878244764	0\\
12.55881168498	0\\
12.55884092232	0\\
12.55887015966	0\\
12.558899397	0\\
12.55892863434	0\\
12.55895787168	0\\
12.55898710902	0\\
12.55901634636	0\\
12.5590455837	0\\
12.55907482104	0\\
12.55910405838	0\\
12.55913329572	0\\
12.55916253306	0\\
12.5591917704	0\\
12.55922100774	0\\
12.55925024508	0\\
12.55927948242	0\\
12.55930871976	0\\
12.5593379571	0\\
12.55936719444	0\\
12.55939643178	0\\
12.55942566912	0\\
12.55945490646	0\\
12.5594841438	0\\
12.55951338114	0\\
12.55954261848	0\\
12.55957185582	0\\
12.55960109316	0\\
12.5596303305	0\\
12.55965956784	0\\
12.55968880518	0\\
12.55971804252	0\\
12.55974727986	0\\
12.5597765172	0\\
12.55980575454	0\\
12.55983499188	0\\
12.55986422922	0\\
12.55989346656	0\\
12.5599227039	0\\
12.55995194124	0\\
12.55998117858	0\\
12.56001041592	0\\
12.56003965326	0\\
12.5600688906	0\\
12.56009812794	0\\
12.56012736528	0\\
12.56015660262	0\\
12.56018583996	0\\
12.5602150773	0\\
12.56024431464	0\\
12.56027355198	0\\
12.56030278932	0\\
12.56033202666	0\\
12.560361264	0\\
12.56039050134	0\\
12.56041973868	0\\
12.56044897602	0\\
12.56047821336	0\\
12.5605074507	0\\
12.56053668804	0\\
12.56056592538	0\\
12.56059516272	0\\
12.56062440006	0\\
12.5606536374	0\\
12.56068287474	0\\
12.56071211208	0\\
12.56074134942	0\\
12.56077058676	0\\
12.5607998241	0\\
12.56082906144	0\\
12.56085829878	0\\
12.56088753612	0\\
12.56091677346	0\\
12.5609460108	0\\
12.56097524814	0\\
12.56100448548	0\\
12.56103372282	0\\
12.56106296016	0\\
12.5610921975	0\\
12.56112143484	0\\
12.56115067218	0\\
12.56117990952	0\\
12.56120914686	0\\
12.5612383842	0\\
12.56126762154	0\\
12.56129685888	0\\
12.56132609622	0\\
12.56135533356	0\\
12.5613845709	0\\
12.56141380824	0\\
12.56144304558	0\\
12.56147228292	0\\
12.56150152026	0\\
12.5615307576	0\\
12.56155999494	0\\
12.56158923228	0\\
12.56161846962	0\\
12.56164770696	0\\
12.5616769443	0\\
12.56170618164	0\\
12.56173541898	0\\
12.56176465632	0\\
12.56179389366	0\\
12.561823131	0\\
12.56185236834	0\\
12.56188160568	0\\
12.56191084302	0\\
12.56194008036	0\\
12.5619693177	0\\
12.56199855504	0\\
12.56202779238	0\\
12.56205702972	0\\
12.56208626706	0\\
12.5621155044	0\\
12.56214474174	0\\
12.56217397908	0\\
12.56220321642	0\\
12.56223245376	0\\
12.5622616911	0\\
12.56229092844	0\\
12.56232016578	0\\
12.56234940312	0\\
12.56237864046	0\\
12.5624078778	0\\
12.56243711514	0\\
12.56246635248	0\\
12.56249558982	0\\
12.56252482716	0\\
12.5625540645	0\\
12.56258330184	0\\
12.56261253918	0\\
12.56264177652	0\\
12.56267101386	0\\
12.5627002512	0\\
12.56272948854	0\\
12.56275872588	0\\
12.56278796322	0\\
12.56281720056	0\\
12.5628464379	0\\
12.56287567524	0\\
12.56290491258	0\\
12.56293414992	0\\
12.56296338726	0\\
12.5629926246	0\\
12.56302186194	0\\
12.56305109928	0\\
12.56308033662	0\\
12.56310957396	0\\
12.5631388113	0\\
12.56316804864	0\\
12.56319728598	0\\
12.56322652332	0\\
12.56325576066	0\\
12.563284998	0\\
12.56331423534	0\\
12.56334347268	0\\
12.56337271002	0\\
12.56340194736	0\\
12.5634311847	0\\
12.56346042204	0\\
12.56348965938	0\\
12.56351889672	0\\
12.56354813406	0\\
12.5635773714	0\\
12.56360660874	0\\
12.56363584608	0\\
12.56366508342	0\\
12.56369432076	0\\
12.5637235581	0\\
12.56375279544	0\\
12.56378203278	0\\
12.56381127012	0\\
12.56384050746	0\\
12.5638697448	0\\
12.56389898214	0\\
12.56392821948	0\\
12.56395745682	0\\
12.56398669416	0\\
12.5640159315	0\\
12.56404516884	0\\
12.56407440618	0\\
12.56410364352	0\\
12.56413288086	0\\
12.5641621182	0\\
12.56419135554	0\\
12.56422059288	0\\
12.56424983022	0\\
12.56427906756	0\\
12.5643083049	0\\
12.56433754224	0\\
12.56436677958	0\\
12.56439601692	0\\
12.56442525426	0\\
12.5644544916	0\\
12.56448372894	0\\
12.56451296628	0\\
12.56454220362	0\\
12.56457144096	0\\
12.5646006783	0\\
12.56462991564	0\\
12.56465915298	0\\
12.56468839032	0\\
12.56471762766	0\\
12.564746865	0\\
12.56477610234	0\\
12.56480533968	0\\
12.56483457702	0\\
12.56486381436	0\\
12.5648930517	0\\
12.56492228904	0\\
12.56495152638	0\\
12.56498076372	0\\
12.56501000106	0\\
12.5650392384	0\\
12.56506847574	0\\
12.56509771308	0\\
12.56512695042	0\\
12.56515618776	0\\
12.5651854251	0\\
12.56521466244	0\\
12.56524389978	0\\
12.56527313712	0\\
12.56530237446	0\\
12.5653316118	0\\
12.56536084914	0\\
12.56539008648	0\\
12.56541932382	0\\
12.56544856116	0\\
12.5654777985	0\\
12.56550703584	0\\
12.56553627318	0\\
12.56556551052	0\\
12.56559474786	0\\
12.5656239852	0\\
12.56565322254	0\\
12.56568245988	0\\
12.56571169722	0\\
12.56574093456	0\\
12.5657701719	0\\
12.56579940924	0\\
12.56582864658	0\\
12.56585788392	0\\
12.56588712126	0\\
12.5659163586	0\\
12.56594559594	0\\
12.56597483328	0\\
12.56600407062	0\\
12.56603330796	0\\
12.5660625453	0\\
12.56609178264	0\\
12.56612101998	0\\
12.56615025732	0\\
12.56617949466	0\\
12.566208732	0\\
12.56623796934	0\\
12.56626720668	0\\
12.56629644402	0\\
12.56632568136	0\\
12.5663549187	0\\
12.56638415604	0\\
12.56641339338	0\\
12.56644263072	0\\
12.56647186806	0\\
12.5665011054	0\\
12.56653034274	0\\
12.56655958008	0\\
12.56658881742	0\\
12.56661805476	0\\
12.5666472921	0\\
12.56667652944	0\\
12.56670576678	0\\
12.56673500412	0\\
12.56676424146	0\\
12.5667934788	0\\
12.56682271614	0\\
12.56685195348	0\\
12.56688119082	0\\
12.56691042816	0\\
12.5669396655	0\\
12.56696890284	0\\
12.56699814018	0\\
12.56702737752	0\\
12.56705661486	0\\
12.5670858522	0\\
12.56711508954	0\\
12.56714432688	0\\
12.56717356422	0\\
12.56720280156	0\\
12.5672320389	0\\
12.56726127624	0\\
12.56729051358	0\\
12.56731975092	0\\
12.56734898826	0\\
12.5673782256	0\\
12.56740746294	0\\
12.56743670028	0\\
12.56746593762	0\\
12.56749517496	0\\
12.5675244123	0\\
12.56755364964	0\\
12.56758288698	0\\
12.56761212432	0\\
12.56764136166	0\\
12.567670599	0\\
12.56769983634	0\\
12.56772907368	0\\
12.56775831102	0\\
12.56778754836	0\\
12.5678167857	0\\
12.56784602304	0\\
12.56787526038	0\\
12.56790449772	0\\
12.56793373506	0\\
12.5679629724	0\\
12.56799220974	0\\
12.56802144708	0\\
12.56805068442	0\\
12.56807992176	0\\
12.5681091591	0\\
12.56813839644	0\\
12.56816763378	0\\
12.56819687112	0\\
12.56822610846	0\\
12.5682553458	0\\
12.56828458314	0\\
12.56831382048	0\\
12.56834305782	0\\
12.56837229516	0\\
12.5684015325	0\\
12.56843076984	0\\
12.56846000718	0\\
12.56848924452	0\\
12.56851848186	0\\
12.5685477192	0\\
12.56857695654	0\\
12.56860619388	0\\
12.56863543122	0\\
12.56866466856	0\\
12.5686939059	0\\
12.56872314324	0\\
12.56875238058	0\\
12.56878161792	0\\
12.56881085526	0\\
12.5688400926	0\\
12.56886932994	0\\
12.56889856728	0\\
12.56892780462	0\\
12.56895704196	0\\
12.5689862793	0\\
12.56901551664	0\\
12.56904475398	0\\
12.56907399132	0\\
12.56910322866	0\\
12.569132466	0\\
12.56916170334	0\\
12.56919094068	0\\
12.56922017802	0\\
12.56924941536	0\\
12.5692786527	0\\
12.56930789004	0\\
12.56933712738	0\\
12.56936636472	0\\
12.56939560206	0\\
12.5694248394	0\\
12.56945407674	0\\
12.56948331408	0\\
12.56951255142	0\\
12.56954178876	0\\
12.5695710261	0\\
12.56960026344	0\\
12.56962950078	0\\
12.56965873812	0\\
12.56968797546	0\\
12.5697172128	0\\
12.56974645014	0\\
12.56977568748	0\\
12.56980492482	0\\
12.56983416216	0\\
12.5698633995	0\\
12.56989263684	0\\
12.56992187418	0\\
12.56995111152	0\\
12.56998034886	0\\
12.5700095862	0\\
12.57003882354	0\\
12.57006806088	0\\
12.57009729822	0\\
12.57012653556	0\\
12.5701557729	0\\
12.57018501024	0\\
12.57021424758	0\\
12.57024348492	0\\
12.57027272226	0\\
12.5703019596	0\\
12.57033119694	0\\
12.57036043428	0\\
12.57038967162	0\\
12.57041890896	0\\
12.5704481463	0\\
12.57047738364	0\\
12.57050662098	0\\
12.57053585832	0\\
12.57056509566	0\\
12.570594333	0\\
12.57062357034	0\\
12.57065280768	0\\
12.57068204502	0\\
12.57071128236	0\\
12.5707405197	0\\
12.57076975704	0\\
12.57079899438	0\\
12.57082823172	0\\
12.57085746906	0\\
12.5708867064	0\\
12.57091594374	0\\
12.57094518108	0\\
12.57097441842	0\\
12.57100365576	0\\
12.5710328931	0\\
12.57106213044	0\\
12.57109136778	0\\
12.57112060512	0\\
12.57114984246	0\\
12.5711790798	0\\
12.57120831714	0\\
12.57123755448	0\\
12.57126679182	0\\
12.57129602916	0\\
12.5713252665	0\\
12.57135450384	0\\
12.57138374118	0\\
12.57141297852	0\\
12.57144221586	0\\
12.5714714532	0\\
12.57150069054	0\\
12.57152992788	0\\
12.57155916522	0\\
12.57158840256	0\\
12.5716176399	0\\
12.57164687724	0\\
12.57167611458	0\\
12.57170535192	0\\
12.57173458926	0\\
12.5717638266	0\\
12.57179306394	0\\
12.57182230128	0\\
12.57185153862	0\\
12.57188077596	0\\
12.5719100133	0\\
12.57193925064	0\\
12.57196848798	0\\
12.57199772532	0\\
12.57202696266	0\\
12.5720562	0\\
12.57208543734	0\\
12.57211467468	0\\
12.57214391202	0\\
12.57217314936	0\\
12.5722023867	0\\
12.57223162404	0\\
12.57226086138	0\\
12.57229009872	0\\
12.57231933606	0\\
12.5723485734	0\\
12.57237781074	0\\
12.57240704808	0\\
12.57243628542	0\\
12.57246552276	0\\
12.5724947601	0\\
12.57252399744	0\\
12.57255323478	0\\
12.57258247212	0\\
12.57261170946	0\\
12.5726409468	0\\
12.57267018414	0\\
12.57269942148	0\\
12.57272865882	0\\
12.57275789616	0\\
12.5727871335	0\\
12.57281637084	0\\
12.57284560818	0\\
12.57287484552	0\\
12.57290408286	0\\
12.5729333202	0\\
12.57296255754	0\\
12.57299179488	0\\
12.57302103222	0\\
12.57305026956	0\\
12.5730795069	0\\
12.57310874424	0\\
12.57313798158	0\\
12.57316721892	0\\
12.57319645626	0\\
12.5732256936	0\\
12.57325493094	0\\
12.57328416828	0\\
12.57331340562	0\\
12.57334264296	0\\
12.5733718803	0\\
12.57340111764	0\\
12.57343035498	0\\
12.57345959232	0\\
12.57348882966	0\\
12.573518067	0\\
12.57354730434	0\\
12.57357654168	0\\
12.57360577902	0\\
12.57363501636	0\\
12.5736642537	0\\
12.57369349104	0\\
12.57372272838	0\\
12.57375196572	0\\
12.57378120306	0\\
12.5738104404	0\\
12.57383967774	0\\
12.57386891508	0\\
12.57389815242	0\\
12.57392738976	0\\
12.5739566271	0\\
12.57398586444	0\\
12.57401510178	0\\
12.57404433912	0\\
12.57407357646	0\\
12.5741028138	0\\
12.57413205114	0\\
12.57416128848	0\\
12.57419052582	0\\
12.57421976316	0\\
12.5742490005	0\\
12.57427823784	0\\
12.57430747518	0\\
12.57433671252	0\\
12.57436594986	0\\
12.5743951872	0\\
12.57442442454	0\\
12.57445366188	0\\
12.57448289922	0\\
12.57451213656	0\\
12.5745413739	0\\
12.57457061124	0\\
12.57459984858	0\\
12.57462908592	0\\
12.57465832326	0\\
12.5746875606	0\\
12.57471679794	0\\
12.57474603528	0\\
12.57477527262	0\\
12.57480450996	0\\
12.5748337473	0\\
12.57486298464	0\\
12.57489222198	0\\
12.57492145932	0\\
12.57495069666	0\\
12.574979934	0\\
12.57500917134	0\\
12.57503840868	0\\
12.57506764602	0\\
12.57509688336	0\\
12.5751261207	0\\
12.57515535804	0\\
12.57518459538	0\\
12.57521383272	0\\
12.57524307006	0\\
12.5752723074	0\\
12.57530154474	0\\
12.57533078208	0\\
12.57536001942	0\\
12.57538925676	0\\
12.5754184941	0\\
12.57544773144	0\\
12.57547696878	0\\
12.57550620612	0\\
12.57553544346	0\\
12.5755646808	0\\
12.57559391814	0\\
12.57562315548	0\\
12.57565239282	0\\
12.57568163016	0\\
12.5757108675	0\\
12.57574010484	0\\
12.57576934218	0\\
12.57579857952	0\\
12.57582781686	0\\
12.5758570542	0\\
12.57588629154	0\\
12.57591552888	0\\
12.57594476622	0\\
12.57597400356	0\\
12.5760032409	0\\
12.57603247824	0\\
12.57606171558	0\\
12.57609095292	0\\
12.57612019026	0\\
12.5761494276	0\\
12.57617866494	0\\
12.57620790228	0\\
12.57623713962	0\\
12.57626637696	0\\
12.5762956143	0\\
12.57632485164	0\\
12.57635408898	0\\
12.57638332632	0\\
12.57641256366	0\\
12.576441801	0\\
12.57647103834	0\\
12.57650027568	0\\
12.57652951302	0\\
12.57655875036	0\\
12.5765879877	0\\
12.57661722504	0\\
12.57664646238	0\\
12.57667569972	0\\
12.57670493706	0\\
12.5767341744	0\\
12.57676341174	0\\
12.57679264908	0\\
12.57682188642	0\\
12.57685112376	0\\
12.5768803611	0\\
12.57690959844	0\\
12.57693883578	0\\
12.57696807312	0\\
12.57699731046	0\\
12.5770265478	0\\
12.57705578514	0\\
12.57708502248	0\\
12.57711425982	0\\
12.57714349716	0\\
12.5771727345	0\\
12.57720197184	0\\
12.57723120918	0\\
12.57726044652	0\\
12.57728968386	0\\
12.5773189212	0\\
12.57734815854	0\\
12.57737739588	0\\
12.57740663322	0\\
12.57743587056	0\\
12.5774651079	0\\
12.57749434524	0\\
12.57752358258	0\\
12.57755281992	0\\
12.57758205726	0\\
12.5776112946	0\\
12.57764053194	0\\
12.57766976928	0\\
12.57769900662	0\\
12.57772824396	0\\
12.5777574813	0\\
12.57778671864	0\\
12.57781595598	0\\
12.57784519332	0\\
12.57787443066	0\\
12.577903668	0\\
12.57793290534	0\\
12.57796214268	0\\
12.57799138002	0\\
12.57802061736	0\\
12.5780498547	0\\
12.57807909204	0\\
12.57810832938	0\\
12.57813756672	0\\
12.57816680406	0\\
12.5781960414	0\\
12.57822527874	0\\
12.57825451608	0\\
12.57828375342	0\\
12.57831299076	0\\
12.5783422281	0\\
12.57837146544	0\\
12.57840070278	0\\
12.57842994012	0\\
12.57845917746	0\\
12.5784884148	0\\
12.57851765214	0\\
12.57854688948	0\\
12.57857612682	0\\
12.57860536416	0\\
12.5786346015	0\\
12.57866383884	0\\
12.57869307618	0\\
12.57872231352	0\\
12.57875155086	0\\
12.5787807882	0\\
12.57881002554	0\\
12.57883926288	0\\
12.57886850022	0\\
12.57889773756	0\\
12.5789269749	0\\
12.57895621224	0\\
12.57898544958	0\\
12.57901468692	0\\
12.57904392426	0\\
12.5790731616	0\\
12.57910239894	0\\
12.57913163628	0\\
12.57916087362	0\\
12.57919011096	0\\
12.5792193483	0\\
12.57924858564	0\\
12.57927782298	0\\
12.57930706032	0\\
12.57933629766	0\\
12.579365535	0\\
12.57939477234	0\\
12.57942400968	0\\
12.57945324702	0\\
12.57948248436	0\\
12.5795117217	0\\
12.57954095904	0\\
12.57957019638	0\\
12.57959943372	0\\
12.57962867106	0\\
12.5796579084	0\\
12.57968714574	0\\
12.57971638308	0\\
12.57974562042	0\\
12.57977485776	0\\
12.5798040951	0\\
12.57983333244	0\\
12.57986256978	0\\
12.57989180712	0\\
12.57992104446	0\\
12.5799502818	0\\
12.57997951914	0\\
12.58000875648	0\\
12.58003799382	0\\
12.58006723116	0\\
12.5800964685	0\\
12.58012570584	0\\
12.58015494318	0\\
12.58018418052	0\\
12.58021341786	0\\
12.5802426552	0\\
12.58027189254	0\\
12.58030112988	0\\
12.58033036722	0\\
12.58035960456	0\\
12.5803888419	0\\
12.58041807924	0\\
12.58044731658	0\\
12.58047655392	0\\
12.58050579126	0\\
12.5805350286	0\\
12.58056426594	0\\
12.58059350328	0\\
12.58062274062	0\\
12.58065197796	0\\
12.5806812153	0\\
12.58071045264	0\\
12.58073968998	0\\
12.58076892732	0\\
12.58079816466	0\\
12.580827402	0\\
12.58085663934	0\\
12.58088587668	0\\
12.58091511402	0\\
12.58094435136	0\\
12.5809735887	0\\
12.58100282604	0\\
12.58103206338	0\\
12.58106130072	0\\
12.58109053806	0\\
12.5811197754	0\\
12.58114901274	0\\
12.58117825008	0\\
12.58120748742	0\\
12.58123672476	0\\
12.5812659621	0\\
12.58129519944	0\\
12.58132443678	0\\
12.58135367412	0\\
12.58138291146	0\\
12.5814121488	0\\
12.58144138614	0\\
12.58147062348	0\\
12.58149986082	0\\
12.58152909816	0\\
12.5815583355	0\\
12.58158757284	0\\
12.58161681018	0\\
12.58164604752	0\\
12.58167528486	0\\
12.5817045222	0\\
12.58173375954	0\\
12.58176299688	0\\
12.58179223422	0\\
12.58182147156	0\\
12.5818507089	0\\
12.58187994624	0\\
12.58190918358	0\\
12.58193842092	0\\
12.58196765826	0\\
12.5819968956	0\\
12.58202613294	0\\
12.58205537028	0\\
12.58208460762	0\\
12.58211384496	0\\
12.5821430823	0\\
12.58217231964	0\\
12.58220155698	0\\
12.58223079432	0\\
12.58226003166	0\\
12.582289269	0\\
12.58231850634	0\\
12.58234774368	0\\
12.58237698102	0\\
12.58240621836	0\\
12.5824354557	0\\
12.58246469304	0\\
12.58249393038	0\\
12.58252316772	0\\
12.58255240506	0\\
12.5825816424	0\\
12.58261087974	0\\
12.58264011708	0\\
12.58266935442	0\\
12.58269859176	0\\
12.5827278291	0\\
12.58275706644	0\\
12.58278630378	0\\
12.58281554112	0\\
12.58284477846	0\\
12.5828740158	0\\
12.58290325314	0\\
12.58293249048	0\\
12.58296172782	0\\
12.58299096516	0\\
12.5830202025	0\\
12.58304943984	0\\
12.58307867718	0\\
12.58310791452	0\\
12.58313715186	0\\
12.5831663892	0\\
12.58319562654	0\\
12.58322486388	0\\
12.58325410122	0\\
12.58328333856	0\\
12.5833125759	0\\
12.58334181324	0\\
12.58337105058	0\\
12.58340028792	0\\
12.58342952526	0\\
12.5834587626	0\\
12.58348799994	0\\
12.58351723728	0\\
12.58354647462	0\\
12.58357571196	0\\
12.5836049493	0\\
12.58363418664	0\\
12.58366342398	0\\
12.58369266132	0\\
12.58372189866	0\\
12.583751136	0\\
12.58378037334	0\\
12.58380961068	0\\
12.58383884802	0\\
12.58386808536	0\\
12.5838973227	0\\
12.58392656004	0\\
12.58395579738	0\\
12.58398503472	0\\
12.58401427206	0\\
12.5840435094	0\\
12.58407274674	0\\
12.58410198408	0\\
12.58413122142	0\\
12.58416045876	0\\
12.5841896961	0\\
12.58421893344	0\\
12.58424817078	0\\
12.58427740812	0\\
12.58430664546	0\\
12.5843358828	0\\
12.58436512014	0\\
12.58439435748	0\\
12.58442359482	0\\
12.58445283216	0\\
12.5844820695	0\\
12.58451130684	0\\
12.58454054418	0\\
12.58456978152	0\\
12.58459901886	0\\
12.5846282562	0\\
12.58465749354	0\\
12.58468673088	0\\
12.58471596822	0\\
12.58474520556	0\\
12.5847744429	0\\
12.58480368024	0\\
12.58483291758	0\\
12.58486215492	0\\
12.58489139226	0\\
12.5849206296	0\\
12.58494986694	0\\
12.58497910428	0\\
12.58500834162	0\\
12.58503757896	0\\
12.5850668163	0\\
12.58509605364	0\\
12.58512529098	0\\
12.58515452832	0\\
12.58518376566	0\\
12.585213003	0\\
12.58524224034	0\\
12.58527147768	0\\
12.58530071502	0\\
12.58532995236	0\\
12.5853591897	0\\
12.58538842704	0\\
12.58541766438	0\\
12.58544690172	0\\
12.58547613906	0\\
12.5855053764	0\\
12.58553461374	0\\
12.58556385108	0\\
12.58559308842	0\\
12.58562232576	0\\
12.5856515631	0\\
12.58568080044	0\\
12.58571003778	0\\
12.58573927512	0\\
12.58576851246	0\\
12.5857977498	0\\
12.58582698714	0\\
12.58585622448	0\\
12.58588546182	0\\
12.58591469916	0\\
12.5859439365	0\\
12.58597317384	0\\
12.58600241118	0\\
12.58603164852	0\\
12.58606088586	0\\
12.5860901232	0\\
12.58611936054	0\\
12.58614859788	0\\
12.58617783522	0\\
12.58620707256	0\\
12.5862363099	0\\
12.58626554724	0\\
12.58629478458	0\\
12.58632402192	0\\
12.58635325926	0\\
12.5863824966	0\\
12.58641173394	0\\
12.58644097128	0\\
12.58647020862	0\\
12.58649944596	0\\
12.5865286833	0\\
12.58655792064	0\\
12.58658715798	0\\
12.58661639532	0\\
12.58664563266	0\\
12.58667487	0\\
12.58670410734	0\\
12.58673334468	0\\
12.58676258202	0\\
12.58679181936	0\\
12.5868210567	0\\
12.58685029404	0\\
12.58687953138	0\\
12.58690876872	0\\
12.58693800606	0\\
12.5869672434	0\\
12.58699648074	0\\
12.58702571808	0\\
12.58705495542	0\\
12.58708419276	0\\
12.5871134301	0\\
12.58714266744	0\\
12.58717190478	0\\
12.58720114212	0\\
12.58723037946	0\\
12.5872596168	0\\
12.58728885414	0\\
12.58731809148	0\\
12.58734732882	0\\
12.58737656616	0\\
12.5874058035	0\\
12.58743504084	0\\
12.58746427818	0\\
12.58749351552	0\\
12.58752275286	0\\
12.5875519902	0\\
12.58758122754	0\\
12.58761046488	0\\
12.58763970222	0\\
12.58766893956	0\\
12.5876981769	0\\
12.58772741424	0\\
12.58775665158	0\\
12.58778588892	0\\
12.58781512626	0\\
12.5878443636	0\\
12.58787360094	0\\
12.58790283828	0\\
12.58793207562	0\\
12.58796131296	0\\
12.5879905503	0\\
12.58801978764	0\\
12.58804902498	0\\
12.58807826232	0\\
12.58810749966	0\\
12.588136737	0\\
12.58816597434	0\\
12.58819521168	0\\
12.58822444902	0\\
12.58825368636	0\\
12.5882829237	0\\
12.58831216104	0\\
12.58834139838	0\\
12.58837063572	0\\
12.58839987306	0\\
12.5884291104	0\\
12.58845834774	0\\
12.58848758508	0\\
12.58851682242	0\\
12.58854605976	0\\
12.5885752971	0\\
12.58860453444	0\\
12.58863377178	0\\
12.58866300912	0\\
12.58869224646	0\\
12.5887214838	0\\
12.58875072114	0\\
12.58877995848	0\\
12.58880919582	0\\
12.58883843316	0\\
12.5888676705	0\\
12.58889690784	0\\
12.58892614518	0\\
12.58895538252	0\\
12.58898461986	0\\
12.5890138572	0\\
12.58904309454	0\\
12.58907233188	0\\
12.58910156922	0\\
12.58913080656	0\\
12.5891600439	0\\
12.58918928124	0\\
12.58921851858	0\\
12.58924775592	0\\
12.58927699326	0\\
12.5893062306	0\\
12.58933546794	0\\
12.58936470528	0\\
12.58939394262	0\\
12.58942317996	0\\
12.5894524173	0\\
12.58948165464	0\\
12.58951089198	0\\
12.58954012932	0\\
12.58956936666	0\\
12.589598604	0\\
12.58962784134	0\\
12.58965707868	0\\
12.58968631602	0\\
12.58971555336	0\\
12.5897447907	0\\
12.58977402804	0\\
12.58980326538	0\\
12.58983250272	0\\
12.58986174006	0\\
12.5898909774	0\\
12.58992021474	0\\
12.58994945208	0\\
12.58997868942	0\\
12.59000792676	0\\
12.5900371641	0\\
12.59006640144	0\\
12.59009563878	0\\
12.59012487612	0\\
12.59015411346	0\\
12.5901833508	0\\
12.59021258814	0\\
12.59024182548	0\\
12.59027106282	0\\
12.59030030016	0\\
12.5903295375	0\\
12.59035877484	0\\
12.59038801218	0\\
12.59041724952	0\\
12.59044648686	0\\
12.5904757242	0\\
12.59050496154	0\\
12.59053419888	0\\
12.59056343622	0\\
12.59059267356	0\\
12.5906219109	0\\
12.59065114824	0\\
12.59068038558	0\\
12.59070962292	0\\
12.59073886026	0\\
12.5907680976	0\\
12.59079733494	0\\
12.59082657228	0\\
12.59085580962	0\\
12.59088504696	0\\
12.5909142843	0\\
12.59094352164	0\\
12.59097275898	0\\
12.59100199632	0\\
12.59103123366	0\\
12.591060471	0\\
12.59108970834	0\\
12.59111894568	0\\
12.59114818302	0\\
12.59117742036	0\\
12.5912066577	0\\
12.59123589504	0\\
12.59126513238	0\\
12.59129436972	0\\
12.59132360706	0\\
12.5913528444	0\\
12.59138208174	0\\
12.59141131908	0\\
12.59144055642	0\\
12.59146979376	0\\
12.5914990311	0\\
12.59152826844	0\\
12.59155750578	0\\
12.59158674312	0\\
12.59161598046	0\\
12.5916452178	0\\
12.59167445514	0\\
12.59170369248	0\\
12.59173292982	0\\
12.59176216716	0\\
12.5917914045	0\\
12.59182064184	0\\
12.59184987918	0\\
12.59187911652	0\\
12.59190835386	0\\
12.5919375912	0\\
12.59196682854	0\\
12.59199606588	0\\
12.59202530322	0\\
12.59205454056	0\\
12.5920837779	0\\
12.59211301524	0\\
12.59214225258	0\\
12.59217148992	0\\
12.59220072726	0\\
12.5922299646	0\\
12.59225920194	0\\
12.59228843928	0\\
12.59231767662	0\\
12.59234691396	0\\
12.5923761513	0\\
12.59240538864	0\\
12.59243462598	0\\
12.59246386332	0\\
12.59249310066	0\\
12.592522338	0\\
12.59255157534	0\\
12.59258081268	0\\
12.59261005002	0\\
12.59263928736	0\\
12.5926685247	0\\
12.59269776204	0\\
12.59272699938	0\\
12.59275623672	0\\
12.59278547406	0\\
12.5928147114	0\\
12.59284394874	0\\
12.59287318608	0\\
12.59290242342	0\\
12.59293166076	0\\
12.5929608981	0\\
12.59299013544	0\\
12.59301937278	0\\
12.59304861012	0\\
12.59307784746	0\\
12.5931070848	0\\
12.59313632214	0\\
12.59316555948	0\\
12.59319479682	0\\
12.59322403416	0\\
12.5932532715	0\\
12.59328250884	0\\
12.59331174618	0\\
12.59334098352	0\\
12.59337022086	0\\
12.5933994582	0\\
12.59342869554	0\\
12.59345793288	0\\
12.59348717022	0\\
12.59351640756	0\\
12.5935456449	0\\
12.59357488224	0\\
12.59360411958	0\\
12.59363335692	0\\
12.59366259426	0\\
12.5936918316	0\\
12.59372106894	0\\
12.59375030628	0\\
12.59377954362	0\\
12.59380878096	0\\
12.5938380183	0\\
12.59386725564	0\\
12.59389649298	0\\
12.59392573032	0\\
12.59395496766	0\\
12.593984205	0\\
12.59401344234	0\\
12.59404267968	0\\
12.59407191702	0\\
12.59410115436	0\\
12.5941303917	0\\
12.59415962904	0\\
12.59418886638	0\\
12.59421810372	0\\
12.59424734106	0\\
12.5942765784	0\\
12.59430581574	0\\
12.59433505308	0\\
12.59436429042	0\\
12.59439352776	0\\
12.5944227651	0\\
12.59445200244	0\\
12.59448123978	0\\
12.59451047712	0\\
12.59453971446	0\\
12.5945689518	0\\
12.59459818914	0\\
12.59462742648	0\\
12.59465666382	0\\
12.59468590116	0\\
12.5947151385	0\\
12.59474437584	0\\
12.59477361318	0\\
12.59480285052	0\\
12.59483208786	0\\
12.5948613252	0\\
12.59489056254	0\\
12.59491979988	0\\
12.59494903722	0\\
12.59497827456	0\\
12.5950075119	0\\
12.59503674924	0\\
12.59506598658	0\\
12.59509522392	0\\
12.59512446126	0\\
12.5951536986	0\\
12.59518293594	0\\
12.59521217328	0\\
12.59524141062	0\\
12.59527064796	0\\
12.5952998853	0\\
12.59532912264	0\\
12.59535835998	0\\
12.59538759732	0\\
12.59541683466	0\\
12.595446072	0\\
12.59547530934	0\\
12.59550454668	0\\
12.59553378402	0\\
12.59556302136	0\\
12.5955922587	0\\
12.59562149604	0\\
12.59565073338	0\\
12.59567997072	0\\
12.59570920806	0\\
12.5957384454	0\\
12.59576768274	0\\
12.59579692008	0\\
12.59582615742	0\\
12.59585539476	0\\
12.5958846321	0\\
12.59591386944	0\\
12.59594310678	0\\
12.59597234412	0\\
12.59600158146	0\\
12.5960308188	0\\
12.59606005614	0\\
12.59608929348	0\\
12.59611853082	0\\
12.59614776816	0\\
12.5961770055	0\\
12.59620624284	0\\
12.59623548018	0\\
12.59626471752	0\\
12.59629395486	0\\
12.5963231922	0\\
12.59635242954	0\\
12.59638166688	0\\
12.59641090422	0\\
12.59644014156	0\\
12.5964693789	0\\
12.59649861624	0\\
12.59652785358	0\\
12.59655709092	0\\
12.59658632826	0\\
12.5966155656	0\\
12.59664480294	0\\
12.59667404028	0\\
12.59670327762	0\\
12.59673251496	0\\
12.5967617523	0\\
12.59679098964	0\\
12.59682022698	0\\
12.59684946432	0\\
12.59687870166	0\\
12.596907939	0\\
12.59693717634	0\\
12.59696641368	0\\
12.59699565102	0\\
12.59702488836	0\\
12.5970541257	0\\
12.59708336304	0\\
12.59711260038	0\\
12.59714183772	0\\
12.59717107506	0\\
12.5972003124	0\\
12.59722954974	0\\
12.59725878708	0\\
12.59728802442	0\\
12.59731726176	0\\
12.5973464991	0\\
12.59737573644	0\\
12.59740497378	0\\
12.59743421112	0\\
12.59746344846	0\\
12.5974926858	0\\
12.59752192314	0\\
12.59755116048	0\\
12.59758039782	0\\
12.59760963516	0\\
12.5976388725	0\\
12.59766810984	0\\
12.59769734718	0\\
12.59772658452	0\\
12.59775582186	0\\
12.5977850592	0\\
12.59781429654	0\\
12.59784353388	0\\
12.59787277122	0\\
12.59790200856	0\\
12.5979312459	0\\
12.59796048324	0\\
12.59798972058	0\\
12.59801895792	0\\
12.59804819526	0\\
12.5980774326	0\\
12.59810666994	0\\
12.59813590728	0\\
12.59816514462	0\\
12.59819438196	0\\
12.5982236193	0\\
12.59825285664	0\\
12.59828209398	0\\
12.59831133132	0\\
12.59834056866	0\\
12.598369806	0\\
12.59839904334	0\\
12.59842828068	0\\
12.59845751802	0\\
12.59848675536	0\\
12.5985159927	0\\
12.59854523004	0\\
12.59857446738	0\\
12.59860370472	0\\
12.59863294206	0\\
12.5986621794	0\\
12.59869141674	0\\
12.59872065408	0\\
12.59874989142	0\\
12.59877912876	0\\
12.5988083661	0\\
12.59883760344	0\\
12.59886684078	0\\
12.59889607812	0\\
12.59892531546	0\\
12.5989545528	0\\
12.59898379014	0\\
12.59901302748	0\\
12.59904226482	0\\
12.59907150216	0\\
12.5991007395	0\\
12.59912997684	0\\
12.59915921418	0\\
12.59918845152	0\\
12.59921768886	0\\
12.5992469262	0\\
12.59927616354	0\\
12.59930540088	0\\
12.59933463822	0\\
12.59936387556	0\\
12.5993931129	0\\
12.59942235024	0\\
12.59945158758	0\\
12.59948082492	0\\
12.59951006226	0\\
12.5995392996	0\\
12.59956853694	0\\
12.59959777428	0\\
12.59962701162	0\\
12.59965624896	0\\
12.5996854863	0\\
12.59971472364	0\\
12.59974396098	0\\
12.59977319832	0\\
12.59980243566	0\\
12.599831673	0\\
12.59986091034	0\\
12.59989014768	0\\
12.59991938502	0\\
12.59994862236	0\\
12.5999778597	0\\
12.60000709704	0\\
12.60003633438	0\\
12.60006557172	0\\
12.60009480906	0\\
12.6001240464	0\\
12.60015328374	0\\
12.60018252108	0\\
12.60021175842	0\\
12.60024099576	0\\
12.6002702331	0\\
12.60029947044	0\\
12.60032870778	0\\
12.60035794512	0\\
12.60038718246	0\\
12.6004164198	0\\
12.60044565714	0\\
12.60047489448	0\\
12.60050413182	0\\
12.60053336916	0\\
12.6005626065	0\\
12.60059184384	0\\
12.60062108118	0\\
12.60065031852	0\\
12.60067955586	0\\
12.6007087932	0\\
12.60073803054	0\\
12.60076726788	0\\
12.60079650522	0\\
12.60082574256	0\\
12.6008549799	0\\
12.60088421724	0\\
12.60091345458	0\\
12.60094269192	0\\
12.60097192926	0\\
12.6010011666	0\\
12.60103040394	0\\
12.60105964128	0\\
12.60108887862	0\\
12.60111811596	0\\
12.6011473533	0\\
12.60117659064	0\\
12.60120582798	0\\
12.60123506532	0\\
12.60126430266	0\\
12.60129354	0\\
12.60132277734	0\\
12.60135201468	0\\
12.60138125202	0\\
12.60141048936	0\\
12.6014397267	0\\
12.60146896404	0\\
12.60149820138	0\\
12.60152743872	0\\
12.60155667606	0\\
12.6015859134	0\\
12.60161515074	0\\
12.60164438808	0\\
12.60167362542	0\\
12.60170286276	0\\
12.6017321001	0\\
12.60176133744	0\\
12.60179057478	0\\
12.60181981212	0\\
12.60184904946	0\\
12.6018782868	0\\
12.60190752414	0\\
12.60193676148	0\\
12.60196599882	0\\
12.60199523616	0\\
12.6020244735	0\\
12.60205371084	0\\
12.60208294818	0\\
12.60211218552	0\\
12.60214142286	0\\
12.6021706602	0\\
12.60219989754	0\\
12.60222913488	0\\
12.60225837222	0\\
12.60228760956	0\\
12.6023168469	0\\
12.60234608424	0\\
12.60237532158	0\\
12.60240455892	0\\
12.60243379626	0\\
12.6024630336	0\\
12.60249227094	0\\
12.60252150828	0\\
12.60255074562	0\\
12.60257998296	0\\
12.6026092203	0\\
12.60263845764	0\\
12.60266769498	0\\
12.60269693232	0\\
12.60272616966	0\\
12.602755407	0\\
12.60278464434	0\\
12.60281388168	0\\
12.60284311902	0\\
12.60287235636	0\\
12.6029015937	0\\
12.60293083104	0\\
12.60296006838	0\\
12.60298930572	0\\
12.60301854306	0\\
12.6030477804	0\\
12.60307701774	0\\
12.60310625508	0\\
12.60313549242	0\\
12.60316472976	0\\
12.6031939671	0\\
12.60322320444	0\\
12.60325244178	0\\
12.60328167912	0\\
12.60331091646	0\\
12.6033401538	0\\
12.60336939114	0\\
12.60339862848	0\\
12.60342786582	0\\
12.60345710316	0\\
12.6034863405	0\\
12.60351557784	0\\
12.60354481518	0\\
12.60357405252	0\\
12.60360328986	0\\
12.6036325272	0\\
12.60366176454	0\\
12.60369100188	0\\
12.60372023922	0\\
12.60374947656	0\\
12.6037787139	0\\
12.60380795124	0\\
12.60383718858	0\\
12.60386642592	0\\
12.60389566326	0\\
12.6039249006	0\\
12.60395413794	0\\
12.60398337528	0\\
12.60401261262	0\\
12.60404184996	0\\
12.6040710873	0\\
12.60410032464	0\\
12.60412956198	0\\
12.60415879932	0\\
12.60418803666	0\\
12.604217274	0\\
12.60424651134	0\\
12.60427574868	0\\
12.60430498602	0\\
12.60433422336	0\\
12.6043634607	0\\
12.60439269804	0\\
12.60442193538	0\\
12.60445117272	0\\
12.60448041006	0\\
12.6045096474	0\\
12.60453888474	0\\
12.60456812208	0\\
12.60459735942	0\\
12.60462659676	0\\
12.6046558341	0\\
12.60468507144	0\\
12.60471430878	0\\
12.60474354612	0\\
12.60477278346	0\\
12.6048020208	0\\
12.60483125814	0\\
12.60486049548	0\\
12.60488973282	0\\
12.60491897016	0\\
12.6049482075	0\\
12.60497744484	0\\
12.60500668218	0\\
12.60503591952	0\\
12.60506515686	0\\
12.6050943942	0\\
12.60512363154	0\\
12.60515286888	0\\
12.60518210622	0\\
12.60521134356	0\\
12.6052405809	0\\
12.60526981824	0\\
12.60529905558	0\\
12.60532829292	0\\
12.60535753026	0\\
12.6053867676	0\\
12.60541600494	0\\
12.60544524228	0\\
12.60547447962	0\\
12.60550371696	0\\
12.6055329543	0\\
12.60556219164	0\\
12.60559142898	0\\
12.60562066632	0\\
12.60564990366	0\\
12.605679141	0\\
12.60570837834	0\\
12.60573761568	0\\
12.60576685302	0\\
12.60579609036	0\\
12.6058253277	0\\
12.60585456504	0\\
12.60588380238	0\\
12.60591303972	0\\
12.60594227706	0\\
12.6059715144	0\\
12.60600075174	0\\
12.60602998908	0\\
12.60605922642	0\\
12.60608846376	0\\
12.6061177011	0\\
12.60614693844	0\\
12.60617617578	0\\
12.60620541312	0\\
12.60623465046	0\\
12.6062638878	0\\
12.60629312514	0\\
12.60632236248	0\\
12.60635159982	0\\
12.60638083716	0\\
12.6064100745	0\\
12.60643931184	0\\
12.60646854918	0\\
12.60649778652	0\\
12.60652702386	0\\
12.6065562612	0\\
12.60658549854	0\\
12.60661473588	0\\
12.60664397322	0\\
12.60667321056	0\\
12.6067024479	0\\
12.60673168524	0\\
12.60676092258	0\\
12.60679015992	0\\
12.60681939726	0\\
12.6068486346	0\\
12.60687787194	0\\
12.60690710928	0\\
12.60693634662	0\\
12.60696558396	0\\
12.6069948213	0\\
12.60702405864	0\\
12.60705329598	0\\
12.60708253332	0\\
12.60711177066	0\\
12.607141008	0\\
12.60717024534	0\\
12.60719948268	0\\
12.60722872002	0\\
12.60725795736	0\\
12.6072871947	0\\
12.60731643204	0\\
12.60734566938	0\\
12.60737490672	0\\
12.60740414406	0\\
12.6074333814	0\\
12.60746261874	0\\
12.60749185608	0\\
12.60752109342	0\\
12.60755033076	0\\
12.6075795681	0\\
12.60760880544	0\\
12.60763804278	0\\
12.60766728012	0\\
12.60769651746	0\\
12.6077257548	0\\
12.60775499214	0\\
12.60778422948	0\\
12.60781346682	0\\
12.60784270416	0\\
12.6078719415	0\\
12.60790117884	0\\
12.60793041618	0\\
12.60795965352	0\\
12.60798889086	0\\
12.6080181282	0\\
12.60804736554	0\\
12.60807660288	0\\
12.60810584022	0\\
12.60813507756	0\\
12.6081643149	0\\
12.60819355224	0\\
12.60822278958	0\\
12.60825202692	0\\
12.60828126426	0\\
12.6083105016	0\\
12.60833973894	0\\
12.60836897628	0\\
12.60839821362	0\\
12.60842745096	0\\
12.6084566883	0\\
12.60848592564	0\\
12.60851516298	0\\
12.60854440032	0\\
12.60857363766	0\\
12.608602875	0\\
12.60863211234	0\\
12.60866134968	0\\
12.60869058702	0\\
12.60871982436	0\\
12.6087490617	0\\
12.60877829904	0\\
12.60880753638	0\\
12.60883677372	0\\
12.60886601106	0\\
12.6088952484	0\\
12.60892448574	0\\
12.60895372308	0\\
12.60898296042	0\\
12.60901219776	0\\
12.6090414351	0\\
12.60907067244	0\\
12.60909990978	0\\
12.60912914712	0\\
12.60915838446	0\\
12.6091876218	0\\
12.60921685914	0\\
12.60924609648	0\\
12.60927533382	0\\
12.60930457116	0\\
12.6093338085	0\\
12.60936304584	0\\
12.60939228318	0\\
12.60942152052	0\\
12.60945075786	0\\
12.6094799952	0\\
12.60950923254	0\\
12.60953846988	0\\
12.60956770722	0\\
12.60959694456	0\\
12.6096261819	0\\
12.60965541924	0\\
12.60968465658	0\\
12.60971389392	0\\
12.60974313126	0\\
12.6097723686	0\\
12.60980160594	0\\
12.60983084328	0\\
12.60986008062	0\\
12.60988931796	0\\
12.6099185553	0\\
12.60994779264	0\\
12.60997702998	0\\
12.61000626732	0\\
12.61003550466	0\\
12.610064742	0\\
12.61009397934	0\\
12.61012321668	0\\
12.61015245402	0\\
12.61018169136	0\\
12.6102109287	0\\
12.61024016604	0\\
12.61026940338	0\\
12.61029864072	0\\
12.61032787806	0\\
12.6103571154	0\\
12.61038635274	0\\
12.61041559008	0\\
12.61044482742	0\\
12.61047406476	0\\
12.6105033021	0\\
12.61053253944	0\\
12.61056177678	0\\
12.61059101412	0\\
12.61062025146	0\\
12.6106494888	0\\
12.61067872614	0\\
12.61070796348	0\\
12.61073720082	0\\
12.61076643816	0\\
12.6107956755	0\\
12.61082491284	0\\
12.61085415018	0\\
12.61088338752	0\\
12.61091262486	0\\
12.6109418622	0\\
12.61097109954	0\\
12.61100033688	0\\
12.61102957422	0\\
12.61105881156	0\\
12.6110880489	0\\
12.61111728624	0\\
12.61114652358	0\\
12.61117576092	0\\
12.61120499826	0\\
12.6112342356	0\\
12.61126347294	0\\
12.61129271028	0\\
12.61132194762	0\\
12.61135118496	0\\
12.6113804223	0\\
12.61140965964	0\\
12.61143889698	0\\
12.61146813432	0\\
12.61149737166	0\\
12.611526609	0\\
12.61155584634	0\\
12.61158508368	0\\
12.61161432102	0\\
12.61164355836	0\\
12.6116727957	0\\
12.61170203304	0\\
12.61173127038	0\\
12.61176050772	0\\
12.61178974506	0\\
12.6118189824	0\\
12.61184821974	0\\
12.61187745708	0\\
12.61190669442	0\\
12.61193593176	0\\
12.6119651691	0\\
12.61199440644	0\\
12.61202364378	0\\
12.61205288112	0\\
12.61208211846	0\\
12.6121113558	0\\
12.61214059314	0\\
12.61216983048	0\\
12.61219906782	0\\
12.61222830516	0\\
12.6122575425	0\\
12.61228677984	0\\
12.61231601718	0\\
12.61234525452	0\\
12.61237449186	0\\
12.6124037292	0\\
12.61243296654	0\\
12.61246220388	0\\
12.61249144122	0\\
12.61252067856	0\\
12.6125499159	0\\
12.61257915324	0\\
12.61260839058	0\\
12.61263762792	0\\
12.61266686526	0\\
12.6126961026	0\\
12.61272533994	0\\
12.61275457728	0\\
12.61278381462	0\\
12.61281305196	0\\
12.6128422893	0\\
12.61287152664	0\\
12.61290076398	0\\
12.61293000132	0\\
12.61295923866	0\\
12.612988476	0\\
12.61301771334	0\\
12.61304695068	0\\
12.61307618802	0\\
12.61310542536	0\\
12.6131346627	0\\
12.61316390004	0\\
12.61319313738	0\\
12.61322237472	0\\
12.61325161206	0\\
12.6132808494	0\\
12.61331008674	0\\
12.61333932408	0\\
12.61336856142	0\\
12.61339779876	0\\
12.6134270361	0\\
12.61345627344	0\\
12.61348551078	0\\
12.61351474812	0\\
12.61354398546	0\\
12.6135732228	0\\
12.61360246014	0\\
12.61363169748	0\\
12.61366093482	0\\
12.61369017216	0\\
12.6137194095	0\\
12.61374864684	0\\
12.61377788418	0\\
12.61380712152	0\\
12.61383635886	0\\
12.6138655962	0\\
12.61389483354	0\\
12.61392407088	0\\
12.61395330822	0\\
12.61398254556	0\\
12.6140117829	0\\
12.61404102024	0\\
12.61407025758	0\\
12.61409949492	0\\
12.61412873226	0\\
12.6141579696	0\\
12.61418720694	0\\
12.61421644428	0\\
12.61424568162	0\\
12.61427491896	0\\
12.6143041563	0\\
12.61433339364	0\\
12.61436263098	0\\
12.61439186832	0\\
12.61442110566	0\\
12.614450343	0\\
12.61447958034	0\\
12.61450881768	0\\
12.61453805502	0\\
12.61456729236	0\\
12.6145965297	0\\
12.61462576704	0\\
12.61465500438	0\\
12.61468424172	0\\
12.61471347906	0\\
12.6147427164	0\\
12.61477195374	0\\
12.61480119108	0\\
12.61483042842	0\\
12.61485966576	0\\
12.6148889031	0\\
12.61491814044	0\\
12.61494737778	0\\
12.61497661512	0\\
12.61500585246	0\\
12.6150350898	0\\
12.61506432714	0\\
12.61509356448	0\\
12.61512280182	0\\
12.61515203916	0\\
12.6151812765	0\\
12.61521051384	0\\
12.61523975118	0\\
12.61526898852	0\\
12.61529822586	0\\
12.6153274632	0\\
12.61535670054	0\\
12.61538593788	0\\
12.61541517522	0\\
12.61544441256	0\\
12.6154736499	0\\
12.61550288724	0\\
12.61553212458	0\\
12.61556136192	0\\
12.61559059926	0\\
12.6156198366	0\\
12.61564907394	0\\
12.61567831128	0\\
12.61570754862	0\\
12.61573678596	0\\
12.6157660233	0\\
12.61579526064	0\\
12.61582449798	0\\
12.61585373532	0\\
12.61588297266	0\\
12.61591221	0\\
12.61594144734	0\\
12.61597068468	0\\
12.61599992202	0\\
12.61602915936	0\\
12.6160583967	0\\
12.61608763404	0\\
12.61611687138	0\\
12.61614610872	0\\
12.61617534606	0\\
12.6162045834	0\\
12.61623382074	0\\
12.61626305808	0\\
12.61629229542	0\\
12.61632153276	0\\
12.6163507701	0\\
12.61638000744	0\\
12.61640924478	0\\
12.61643848212	0\\
12.61646771946	0\\
12.6164969568	0\\
12.61652619414	0\\
12.61655543148	0\\
12.61658466882	0\\
12.61661390616	0\\
12.6166431435	0\\
12.61667238084	0\\
12.61670161818	0\\
12.61673085552	0\\
12.61676009286	0\\
12.6167893302	0\\
12.61681856754	0\\
12.61684780488	0\\
12.61687704222	0\\
12.61690627956	0\\
12.6169355169	0\\
12.61696475424	0\\
12.61699399158	0\\
12.61702322892	0\\
12.61705246626	0\\
12.6170817036	0\\
12.61711094094	0\\
12.61714017828	0\\
12.61716941562	0\\
12.61719865296	0\\
12.6172278903	0\\
12.61725712764	0\\
12.61728636498	0\\
12.61731560232	0\\
12.61734483966	0\\
12.617374077	0\\
12.61740331434	0\\
12.61743255168	0\\
12.61746178902	0\\
12.61749102636	0\\
12.6175202637	0\\
12.61754950104	0\\
12.61757873838	0\\
12.61760797572	0\\
12.61763721306	0\\
12.6176664504	0\\
12.61769568774	0\\
12.61772492508	0\\
12.61775416242	0\\
12.61778339976	0\\
12.6178126371	0\\
12.61784187444	0\\
12.61787111178	0\\
12.61790034912	0\\
12.61792958646	0\\
12.6179588238	0\\
12.61798806114	0\\
12.61801729848	0\\
12.61804653582	0\\
12.61807577316	0\\
12.6181050105	0\\
12.61813424784	0\\
12.61816348518	0\\
12.61819272252	0\\
12.61822195986	0\\
12.6182511972	0\\
12.61828043454	0\\
12.61830967188	0\\
12.61833890922	0\\
12.61836814656	0\\
12.6183973839	0\\
12.61842662124	0\\
12.61845585858	0\\
12.61848509592	0\\
12.61851433326	0\\
12.6185435706	0\\
12.61857280794	0\\
12.61860204528	0\\
12.61863128262	0\\
12.61866051996	0\\
12.6186897573	0\\
12.61871899464	0\\
12.61874823198	0\\
12.61877746932	0\\
12.61880670666	0\\
12.618835944	0\\
12.61886518134	0\\
12.61889441868	0\\
12.61892365602	0\\
12.61895289336	0\\
12.6189821307	0\\
12.61901136804	0\\
12.61904060538	0\\
12.61906984272	0\\
12.61909908006	0\\
12.6191283174	0\\
12.61915755474	0\\
12.61918679208	0\\
12.61921602942	0\\
12.61924526676	0\\
12.6192745041	0\\
12.61930374144	0\\
12.61933297878	0\\
12.61936221612	0\\
12.61939145346	0\\
12.6194206908	0\\
12.61944992814	0\\
12.61947916548	0\\
12.61950840282	0\\
12.61953764016	0\\
12.6195668775	0\\
12.61959611484	0\\
12.61962535218	0\\
12.61965458952	0\\
12.61968382686	0\\
12.6197130642	0\\
12.61974230154	0\\
12.61977153888	0\\
12.61980077622	0\\
12.61983001356	0\\
12.6198592509	0\\
12.61988848824	0\\
12.61991772558	0\\
12.61994696292	0\\
12.61997620026	0\\
12.6200054376	0\\
12.62003467494	0\\
12.62006391228	0\\
12.62009314962	0\\
12.62012238696	0\\
12.6201516243	0\\
12.62018086164	0\\
12.62021009898	0\\
12.62023933632	0\\
12.62026857366	0\\
12.620297811	0\\
12.62032704834	0\\
12.62035628568	0\\
12.62038552302	0\\
12.62041476036	0\\
12.6204439977	0\\
12.62047323504	0\\
12.62050247238	0\\
12.62053170972	0\\
12.62056094706	0\\
12.6205901844	0\\
12.62061942174	0\\
12.62064865908	0\\
12.62067789642	0\\
12.62070713376	0\\
12.6207363711	0\\
12.62076560844	0\\
12.62079484578	0\\
12.62082408312	0\\
12.62085332046	0\\
12.6208825578	0\\
12.62091179514	0\\
12.62094103248	0\\
12.62097026982	0\\
12.62099950716	0\\
12.6210287445	0\\
12.62105798184	0\\
12.62108721918	0\\
12.62111645652	0\\
12.62114569386	0\\
12.6211749312	0\\
12.62120416854	0\\
12.62123340588	0\\
12.62126264322	0\\
12.62129188056	0\\
12.6213211179	0\\
12.62135035524	0\\
12.62137959258	0\\
12.62140882992	0\\
12.62143806726	0\\
12.6214673046	0\\
12.62149654194	0\\
12.62152577928	0\\
12.62155501662	0\\
12.62158425396	0\\
12.6216134913	0\\
12.62164272864	0\\
12.62167196598	0\\
12.62170120332	0\\
12.62173044066	0\\
12.621759678	0\\
12.62178891534	0\\
12.62181815268	0\\
12.62184739002	0\\
12.62187662736	0\\
12.6219058647	0\\
12.62193510204	0\\
12.62196433938	0\\
12.62199357672	0\\
12.62202281406	0\\
12.6220520514	0\\
12.62208128874	0\\
12.62211052608	0\\
12.62213976342	0\\
12.62216900076	0\\
12.6221982381	0\\
12.62222747544	0\\
12.62225671278	0\\
12.62228595012	0\\
12.62231518746	0\\
12.6223444248	0\\
12.62237366214	0\\
12.62240289948	0\\
12.62243213682	0\\
12.62246137416	0\\
12.6224906115	0\\
12.62251984884	0\\
12.62254908618	0\\
12.62257832352	0\\
12.62260756086	0\\
12.6226367982	0\\
12.62266603554	0\\
12.62269527288	0\\
12.62272451022	0\\
12.62275374756	0\\
12.6227829849	0\\
12.62281222224	0\\
12.62284145958	0\\
12.62287069692	0\\
12.62289993426	0\\
12.6229291716	0\\
12.62295840894	0\\
12.62298764628	0\\
12.62301688362	0\\
12.62304612096	0\\
12.6230753583	0\\
12.62310459564	0\\
12.62313383298	0\\
12.62316307032	0\\
12.62319230766	0\\
12.623221545	0\\
12.62325078234	0\\
12.62328001968	0\\
12.62330925702	0\\
12.62333849436	0\\
12.6233677317	0\\
12.62339696904	0\\
12.62342620638	0\\
12.62345544372	0\\
12.62348468106	0\\
12.6235139184	0\\
12.62354315574	0\\
12.62357239308	0\\
12.62360163042	0\\
12.62363086776	0\\
12.6236601051	0\\
12.62368934244	0\\
12.62371857978	0\\
12.62374781712	0\\
12.62377705446	0\\
12.6238062918	0\\
12.62383552914	0\\
12.62386476648	0\\
12.62389400382	0\\
12.62392324116	0\\
12.6239524785	0\\
12.62398171584	0\\
12.62401095318	0\\
12.62404019052	0\\
12.62406942786	0\\
12.6240986652	0\\
12.62412790254	0\\
12.62415713988	0\\
12.62418637722	0\\
12.62421561456	0\\
12.6242448519	0\\
12.62427408924	0\\
12.62430332658	0\\
12.62433256392	0\\
12.62436180126	0\\
12.6243910386	0\\
12.62442027594	0\\
12.62444951328	0\\
12.62447875062	0\\
12.62450798796	0\\
12.6245372253	0\\
12.62456646264	0\\
12.62459569998	0\\
12.62462493732	0\\
12.62465417466	0\\
12.624683412	0\\
12.62471264934	0\\
12.62474188668	0\\
12.62477112402	0\\
12.62480036136	0\\
12.6248295987	0\\
12.62485883604	0\\
12.62488807338	0\\
12.62491731072	0\\
12.62494654806	0\\
12.6249757854	0\\
12.62500502274	0\\
12.62503426008	0\\
12.62506349742	0\\
12.62509273476	0\\
12.6251219721	0\\
12.62515120944	0\\
12.62518044678	0\\
12.62520968412	0\\
12.62523892146	0\\
12.6252681588	0\\
12.62529739614	0\\
12.62532663348	0\\
12.62535587082	0\\
12.62538510816	0\\
12.6254143455	0\\
12.62544358284	0\\
12.62547282018	0\\
12.62550205752	0\\
12.62553129486	0\\
12.6255605322	0\\
12.62558976954	0\\
12.62561900688	0\\
12.62564824422	0\\
12.62567748156	0\\
12.6257067189	0\\
12.62573595624	0\\
12.62576519358	0\\
12.62579443092	0\\
12.62582366826	0\\
12.6258529056	0\\
12.62588214294	0\\
12.62591138028	0\\
12.62594061762	0\\
12.62596985496	0\\
12.6259990923	0\\
12.62602832964	0\\
12.62605756698	0\\
12.62608680432	0\\
12.62611604166	0\\
12.626145279	0\\
12.62617451634	0\\
12.62620375368	0\\
12.62623299102	0\\
12.62626222836	0\\
12.6262914657	0\\
12.62632070304	0\\
12.62634994038	0\\
12.62637917772	0\\
12.62640841506	0\\
12.6264376524	0\\
12.62646688974	0\\
12.62649612708	0\\
12.62652536442	0\\
12.62655460176	0\\
12.6265838391	0\\
12.62661307644	0\\
12.62664231378	0\\
12.62667155112	0\\
12.62670078846	0\\
12.6267300258	0\\
12.62675926314	0\\
12.62678850048	0\\
12.62681773782	0\\
12.62684697516	0\\
12.6268762125	0\\
12.62690544984	0\\
12.62693468718	0\\
12.62696392452	0\\
12.62699316186	0\\
12.6270223992	0\\
12.62705163654	0\\
12.62708087388	0\\
12.62711011122	0\\
12.62713934856	0\\
12.6271685859	0\\
12.62719782324	0\\
12.62722706058	0\\
12.62725629792	0\\
12.62728553526	0\\
12.6273147726	0\\
12.62734400994	0\\
12.62737324728	0\\
12.62740248462	0\\
12.62743172196	0\\
12.6274609593	0\\
12.62749019664	0\\
12.62751943398	0\\
12.62754867132	0\\
12.62757790866	0\\
12.627607146	0\\
12.62763638334	0\\
12.62766562068	0\\
12.62769485802	0\\
12.62772409536	0\\
12.6277533327	0\\
12.62778257004	0\\
12.62781180738	0\\
12.62784104472	0\\
12.62787028206	0\\
12.6278995194	0\\
12.62792875674	0\\
12.62795799408	0\\
12.62798723142	0\\
12.62801646876	0\\
12.6280457061	0\\
12.62807494344	0\\
12.62810418078	0\\
12.62813341812	0\\
12.62816265546	0\\
12.6281918928	0\\
12.62822113014	0\\
12.62825036748	0\\
12.62827960482	0\\
12.62830884216	0\\
12.6283380795	0\\
12.62836731684	0\\
12.62839655418	0\\
12.62842579152	0\\
12.62845502886	0\\
12.6284842662	0\\
12.62851350354	0\\
12.62854274088	0\\
12.62857197822	0\\
12.62860121556	0\\
12.6286304529	0\\
12.62865969024	0\\
12.62868892758	0\\
12.62871816492	0\\
12.62874740226	0\\
12.6287766396	0\\
12.62880587694	0\\
12.62883511428	0\\
12.62886435162	0\\
12.62889358896	0\\
12.6289228263	0\\
12.62895206364	0\\
12.62898130098	0\\
12.62901053832	0\\
12.62903977566	0\\
12.629069013	0\\
12.62909825034	0\\
12.62912748768	0\\
12.62915672502	0\\
12.62918596236	0\\
12.6292151997	0\\
12.62924443704	0\\
12.62927367438	0\\
12.62930291172	0\\
12.62933214906	0\\
12.6293613864	0\\
12.62939062374	0\\
12.62941986108	0\\
12.62944909842	0\\
12.62947833576	0\\
12.6295075731	0\\
12.62953681044	0\\
12.62956604778	0\\
12.62959528512	0\\
12.62962452246	0\\
12.6296537598	0\\
12.62968299714	0\\
12.62971223448	0\\
12.62974147182	0\\
12.62977070916	0\\
12.6297999465	0\\
12.62982918384	0\\
12.62985842118	0\\
12.62988765852	0\\
12.62991689586	0\\
12.6299461332	0\\
12.62997537054	0\\
12.63000460788	0\\
12.63003384522	0\\
12.63006308256	0\\
12.6300923199	0\\
12.63012155724	0\\
12.63015079458	0\\
12.63018003192	0\\
12.63020926926	0\\
12.6302385066	0\\
12.63026774394	0\\
12.63029698128	0\\
12.63032621862	0\\
12.63035545596	0\\
12.6303846933	0\\
12.63041393064	0\\
12.63044316798	0\\
12.63047240532	0\\
12.63050164266	0\\
12.63053088	0\\
12.63056011734	0\\
12.63058935468	0\\
12.63061859202	0\\
12.63064782936	0\\
12.6306770667	0\\
12.63070630404	0\\
12.63073554138	0\\
12.63076477872	0\\
12.63079401606	0\\
12.6308232534	0\\
12.63085249074	0\\
12.63088172808	0\\
12.63091096542	0\\
12.63094020276	0\\
12.6309694401	0\\
12.63099867744	0\\
12.63102791478	0\\
12.63105715212	0\\
12.63108638946	0\\
12.6311156268	0\\
12.63114486414	0\\
12.63117410148	0\\
12.63120333882	0\\
12.63123257616	0\\
12.6312618135	0\\
12.63129105084	0\\
12.63132028818	0\\
12.63134952552	0\\
12.63137876286	0\\
12.6314080002	0\\
12.63143723754	0\\
12.63146647488	0\\
12.63149571222	0\\
12.63152494956	0\\
12.6315541869	0\\
12.63158342424	0\\
12.63161266158	0\\
12.63164189892	0\\
12.63167113626	0\\
12.6317003736	0\\
12.63172961094	0\\
12.63175884828	0\\
12.63178808562	0\\
12.63181732296	0\\
12.6318465603	0\\
12.63187579764	0\\
12.63190503498	0\\
12.63193427232	0\\
12.63196350966	0\\
12.631992747	0\\
12.63202198434	0\\
12.63205122168	0\\
12.63208045902	0\\
12.63210969636	0\\
12.6321389337	0\\
12.63216817104	0\\
12.63219740838	0\\
12.63222664572	0\\
12.63225588306	0\\
12.6322851204	0\\
12.63231435774	0\\
12.63234359508	0\\
12.63237283242	0\\
12.63240206976	0\\
12.6324313071	0\\
12.63246054444	0\\
12.63248978178	0\\
12.63251901912	0\\
12.63254825646	0\\
12.6325774938	0\\
12.63260673114	0\\
12.63263596848	0\\
12.63266520582	0\\
12.63269444316	0\\
12.6327236805	0\\
12.63275291784	0\\
12.63278215518	0\\
12.63281139252	0\\
12.63284062986	0\\
12.6328698672	0\\
12.63289910454	0\\
12.63292834188	0\\
12.63295757922	0\\
12.63298681656	0\\
12.6330160539	0\\
12.63304529124	0\\
12.63307452858	0\\
12.63310376592	0\\
12.63313300326	0\\
12.6331622406	0\\
12.63319147794	0\\
12.63322071528	0\\
12.63324995262	0\\
12.63327918996	0\\
12.6333084273	0\\
12.63333766464	0\\
12.63336690198	0\\
12.63339613932	0\\
12.63342537666	0\\
12.633454614	0\\
12.63348385134	0\\
12.63351308868	0\\
12.63354232602	0\\
12.63357156336	0\\
12.6336008007	0\\
12.63363003804	0\\
12.63365927538	0\\
12.63368851272	0\\
12.63371775006	0\\
12.6337469874	0\\
12.63377622474	0\\
12.63380546208	0\\
12.63383469942	0\\
12.63386393676	0\\
12.6338931741	0\\
12.63392241144	0\\
12.63395164878	0\\
12.63398088612	0\\
12.63401012346	0\\
12.6340393608	0\\
12.63406859814	0\\
12.63409783548	0\\
12.63412707282	0\\
12.63415631016	0\\
12.6341855475	0\\
12.63421478484	0\\
12.63424402218	0\\
12.63427325952	0\\
12.63430249686	0\\
12.6343317342	0\\
12.63436097154	0\\
12.63439020888	0\\
12.63441944622	0\\
12.63444868356	0\\
12.6344779209	0\\
12.63450715824	0\\
12.63453639558	0\\
12.63456563292	0\\
12.63459487026	0\\
12.6346241076	0\\
12.63465334494	0\\
12.63468258228	0\\
12.63471181962	0\\
12.63474105696	0\\
12.6347702943	0\\
12.63479953164	0\\
12.63482876898	0\\
12.63485800632	0\\
12.63488724366	0\\
12.634916481	0\\
12.63494571834	0\\
12.63497495568	0\\
12.63500419302	0\\
12.63503343036	0\\
12.6350626677	0\\
12.63509190504	0\\
12.63512114238	0\\
12.63515037972	0\\
12.63517961706	0\\
12.6352088544	0\\
12.63523809174	0\\
12.63526732908	0\\
12.63529656642	0\\
12.63532580376	0\\
12.6353550411	0\\
12.63538427844	0\\
12.63541351578	0\\
12.63544275312	0\\
12.63547199046	0\\
12.6355012278	0\\
12.63553046514	0\\
12.63555970248	0\\
12.63558893982	0\\
12.63561817716	0\\
12.6356474145	0\\
12.63567665184	0\\
12.63570588918	0\\
12.63573512652	0\\
12.63576436386	0\\
12.6357936012	0\\
12.63582283854	0\\
12.63585207588	0\\
12.63588131322	0\\
12.63591055056	0\\
12.6359397879	0\\
12.63596902524	0\\
12.63599826258	0\\
12.63602749992	0\\
12.63605673726	0\\
12.6360859746	0\\
12.63611521194	0\\
12.63614444928	0\\
12.63617368662	0\\
12.63620292396	0\\
12.6362321613	0\\
12.63626139864	0\\
12.63629063598	0\\
12.63631987332	0\\
12.63634911066	0\\
12.636378348	0\\
12.63640758534	0\\
12.63643682268	0\\
12.63646606002	0\\
12.63649529736	0\\
12.6365245347	0\\
12.63655377204	0\\
12.63658300938	0\\
12.63661224672	0\\
12.63664148406	0\\
12.6366707214	0\\
12.63669995874	0\\
12.63672919608	0\\
12.63675843342	0\\
12.63678767076	0\\
12.6368169081	0\\
12.63684614544	0\\
12.63687538278	0\\
12.63690462012	0\\
12.63693385746	0\\
12.6369630948	0\\
12.63699233214	0\\
12.63702156948	0\\
12.63705080682	0\\
12.63708004416	0\\
12.6371092815	0\\
12.63713851884	0\\
12.63716775618	0\\
12.63719699352	0\\
12.63722623086	0\\
12.6372554682	0\\
12.63728470554	0\\
12.63731394288	0\\
12.63734318022	0\\
12.63737241756	0\\
12.6374016549	0\\
12.63743089224	0\\
12.63746012958	0\\
12.63748936692	0\\
12.63751860426	0\\
12.6375478416	0\\
12.63757707894	0\\
12.63760631628	0\\
12.63763555362	0\\
12.63766479096	0\\
12.6376940283	0\\
12.63772326564	0\\
12.63775250298	0\\
12.63778174032	0\\
12.63781097766	0\\
12.637840215	0\\
12.63786945234	0\\
12.63789868968	0\\
12.63792792702	0\\
12.63795716436	0\\
12.6379864017	0\\
12.63801563904	0\\
12.63804487638	0\\
12.63807411372	0\\
12.63810335106	0\\
12.6381325884	0\\
12.63816182574	0\\
12.63819106308	0\\
12.63822030042	0\\
12.63824953776	0\\
12.6382787751	0\\
12.63830801244	0\\
12.63833724978	0\\
12.63836648712	0\\
12.63839572446	0\\
12.6384249618	0\\
12.63845419914	0\\
12.63848343648	0\\
12.63851267382	0\\
12.63854191116	0\\
12.6385711485	0\\
12.63860038584	0\\
12.63862962318	0\\
12.63865886052	0\\
12.63868809786	0\\
12.6387173352	0\\
12.63874657254	0\\
12.63877580988	0\\
12.63880504722	0\\
12.63883428456	0\\
12.6388635219	0\\
12.63889275924	0\\
12.63892199658	0\\
12.63895123392	0\\
12.63898047126	0\\
12.6390097086	0\\
12.63903894594	0\\
12.63906818328	0\\
12.63909742062	0\\
12.63912665796	0\\
12.6391558953	0\\
12.63918513264	0\\
12.63921436998	0\\
12.63924360732	0\\
12.63927284466	0\\
12.639302082	0\\
12.63933131934	0\\
12.63936055668	0\\
12.63938979402	0\\
12.63941903136	0\\
12.6394482687	0\\
12.63947750604	0\\
12.63950674338	0\\
12.63953598072	0\\
12.63956521806	0\\
12.6395944554	0\\
12.63962369274	0\\
12.63965293008	0\\
12.63968216742	0\\
12.63971140476	0\\
12.6397406421	0\\
12.63976987944	0\\
12.63979911678	0\\
12.63982835412	0\\
12.63985759146	0\\
12.6398868288	0\\
12.63991606614	0\\
12.63994530348	0\\
12.63997454082	0\\
12.64000377816	0\\
12.6400330155	0\\
12.64006225284	0\\
12.64009149018	0\\
12.64012072752	0\\
12.64014996486	0\\
12.6401792022	0\\
12.64020843954	0\\
12.64023767688	0\\
12.64026691422	0\\
12.64029615156	0\\
12.6403253889	0\\
12.64035462624	0\\
12.64038386358	0\\
12.64041310092	0\\
12.64044233826	0\\
12.6404715756	0\\
12.64050081294	0\\
12.64053005028	0\\
12.64055928762	0\\
12.64058852496	0\\
12.6406177623	0\\
12.64064699964	0\\
12.64067623698	0\\
12.64070547432	0\\
12.64073471166	0\\
12.640763949	0\\
12.64079318634	0\\
12.64082242368	0\\
12.64085166102	0\\
12.64088089836	0\\
12.6409101357	0\\
12.64093937304	0\\
12.64096861038	0\\
12.64099784772	0\\
12.64102708506	0\\
12.6410563224	0\\
12.64108555974	0\\
12.64111479708	0\\
12.64114403442	0\\
12.64117327176	0\\
12.6412025091	0\\
12.64123174644	0\\
12.64126098378	0\\
12.64129022112	0\\
12.64131945846	0\\
12.6413486958	0\\
12.64137793314	0\\
12.64140717048	0\\
12.64143640782	0\\
12.64146564516	0\\
12.6414948825	0\\
12.64152411984	0\\
12.64155335718	0\\
12.64158259452	0\\
12.64161183186	0\\
12.6416410692	0\\
12.64167030654	0\\
12.64169954388	0\\
12.64172878122	0\\
12.64175801856	0\\
12.6417872559	0\\
12.64181649324	0\\
12.64184573058	0\\
12.64187496792	0\\
12.64190420526	0\\
12.6419334426	0\\
12.64196267994	0\\
12.64199191728	0\\
12.64202115462	0\\
12.64205039196	0\\
12.6420796293	0\\
12.64210886664	0\\
12.64213810398	0\\
12.64216734132	0\\
12.64219657866	0\\
12.642225816	0\\
12.64225505334	0\\
12.64228429068	0\\
12.64231352802	0\\
12.64234276536	0\\
12.6423720027	0\\
12.64240124004	0\\
12.64243047738	0\\
12.64245971472	0\\
12.64248895206	0\\
12.6425181894	0\\
12.64254742674	0\\
12.64257666408	0\\
12.64260590142	0\\
12.64263513876	0\\
12.6426643761	0\\
12.64269361344	0\\
12.64272285078	0\\
12.64275208812	0\\
12.64278132546	0\\
12.6428105628	0\\
12.64283980014	0\\
12.64286903748	0\\
12.64289827482	0\\
12.64292751216	0\\
12.6429567495	0\\
12.64298598684	0\\
12.64301522418	0\\
12.64304446152	0\\
12.64307369886	0\\
12.6431029362	0\\
12.64313217354	0\\
12.64316141088	0\\
12.64319064822	0\\
12.64321988556	0\\
12.6432491229	0\\
12.64327836024	0\\
12.64330759758	0\\
12.64333683492	0\\
12.64336607226	0\\
12.6433953096	0\\
12.64342454694	0\\
12.64345378428	0\\
12.64348302162	0\\
12.64351225896	0\\
12.6435414963	0\\
12.64357073364	0\\
12.64359997098	0\\
12.64362920832	0\\
12.64365844566	0\\
12.643687683	0\\
12.64371692034	0\\
12.64374615768	0\\
12.64377539502	0\\
12.64380463236	0\\
12.6438338697	0\\
12.64386310704	0\\
12.64389234438	0\\
12.64392158172	0\\
12.64395081906	0\\
12.6439800564	0\\
12.64400929374	0\\
12.64403853108	0\\
12.64406776842	0\\
12.64409700576	0\\
12.6441262431	0\\
12.64415548044	0\\
12.64418471778	0\\
12.64421395512	0\\
12.64424319246	0\\
12.6442724298	0\\
12.64430166714	0\\
12.64433090448	0\\
12.64436014182	0\\
12.64438937916	0\\
12.6444186165	0\\
12.64444785384	0\\
12.64447709118	0\\
12.64450632852	0\\
12.64453556586	0\\
12.6445648032	0\\
12.64459404054	0\\
12.64462327788	0\\
12.64465251522	0\\
12.64468175256	0\\
12.6447109899	0\\
12.64474022724	0\\
12.64476946458	0\\
12.64479870192	0\\
12.64482793926	0\\
12.6448571766	0\\
12.64488641394	0\\
12.64491565128	0\\
12.64494488862	0\\
12.64497412596	0\\
12.6450033633	0\\
12.64503260064	0\\
12.64506183798	0\\
12.64509107532	0\\
12.64512031266	0\\
12.64514955	0\\
12.64517878734	0\\
12.64520802468	0\\
12.64523726202	0\\
12.64526649936	0\\
12.6452957367	0\\
12.64532497404	0\\
12.64535421138	0\\
12.64538344872	0\\
12.64541268606	0\\
12.6454419234	0\\
12.64547116074	0\\
12.64550039808	0\\
12.64552963542	0\\
12.64555887276	0\\
12.6455881101	0\\
12.64561734744	0\\
12.64564658478	0\\
12.64567582212	0\\
12.64570505946	0\\
12.6457342968	0\\
12.64576353414	0\\
12.64579277148	0\\
12.64582200882	0\\
12.64585124616	0\\
12.6458804835	0\\
12.64590972084	0\\
12.64593895818	0\\
12.64596819552	0\\
12.64599743286	0\\
12.6460266702	0\\
12.64605590754	0\\
12.64608514488	0\\
12.64611438222	0\\
12.64614361956	0\\
12.6461728569	0\\
12.64620209424	0\\
12.64623133158	0\\
12.64626056892	0\\
12.64628980626	0\\
12.6463190436	0\\
12.64634828094	0\\
12.64637751828	0\\
12.64640675562	0\\
12.64643599296	0\\
12.6464652303	0\\
12.64649446764	0\\
12.64652370498	0\\
12.64655294232	0\\
12.64658217966	0\\
12.646611417	0\\
12.64664065434	0\\
12.64666989168	0\\
12.64669912902	0\\
12.64672836636	0\\
12.6467576037	0\\
12.64678684104	0\\
12.64681607838	0\\
12.64684531572	0\\
12.64687455306	0\\
12.6469037904	0\\
12.64693302774	0\\
12.64696226508	0\\
12.64699150242	0\\
12.64702073976	0\\
12.6470499771	0\\
12.64707921444	0\\
12.64710845178	0\\
12.64713768912	0\\
12.64716692646	0\\
12.6471961638	0\\
12.64722540114	0\\
12.64725463848	0\\
12.64728387582	0\\
12.64731311316	0\\
12.6473423505	0\\
12.64737158784	0\\
12.64740082518	0\\
12.64743006252	0\\
12.64745929986	0\\
12.6474885372	0\\
12.64751777454	0\\
12.64754701188	0\\
12.64757624922	0\\
12.64760548656	0\\
12.6476347239	0\\
12.64766396124	0\\
12.64769319858	0\\
12.64772243592	0\\
12.64775167326	0\\
12.6477809106	0\\
12.64781014794	0\\
12.64783938528	0\\
12.64786862262	0\\
12.64789785996	0\\
12.6479270973	0\\
12.64795633464	0\\
12.64798557198	0\\
12.64801480932	0\\
12.64804404666	0\\
12.648073284	0\\
12.64810252134	0\\
12.64813175868	0\\
12.64816099602	0\\
12.64819023336	0\\
12.6482194707	0\\
12.64824870804	0\\
12.64827794538	0\\
12.64830718272	0\\
12.64833642006	0\\
12.6483656574	0\\
12.64839489474	0\\
12.64842413208	0\\
12.64845336942	0\\
12.64848260676	0\\
12.6485118441	0\\
12.64854108144	0\\
12.64857031878	0\\
12.64859955612	0\\
12.64862879346	0\\
12.6486580308	0\\
12.64868726814	0\\
12.64871650548	0\\
12.64874574282	0\\
12.64877498016	0\\
12.6488042175	0\\
12.64883345484	0\\
12.64886269218	0\\
12.64889192952	0\\
12.64892116686	0\\
12.6489504042	0\\
12.64897964154	0\\
12.64900887888	0\\
12.64903811622	0\\
12.64906735356	0\\
12.6490965909	0\\
12.64912582824	0\\
12.64915506558	0\\
12.64918430292	0\\
12.64921354026	0\\
12.6492427776	0\\
12.64927201494	0\\
12.64930125228	0\\
12.64933048962	0\\
12.64935972696	0\\
12.6493889643	0\\
12.64941820164	0\\
12.64944743898	0\\
12.64947667632	0\\
12.64950591366	0\\
12.649535151	0\\
12.64956438834	0\\
12.64959362568	0\\
12.64962286302	0\\
12.64965210036	0\\
12.6496813377	0\\
12.64971057504	0\\
12.64973981238	0\\
12.64976904972	0\\
12.64979828706	0\\
12.6498275244	0\\
12.64985676174	0\\
12.64988599908	0\\
12.64991523642	0\\
12.64994447376	0\\
12.6499737111	0\\
12.65000294844	0\\
12.65003218578	0\\
12.65006142312	0\\
12.65009066046	0\\
12.6501198978	0\\
12.65014913514	0\\
12.65017837248	0\\
12.65020760982	0\\
12.65023684716	0\\
12.6502660845	0\\
12.65029532184	0\\
12.65032455918	0\\
12.65035379652	0\\
12.65038303386	0\\
12.6504122712	0\\
12.65044150854	0\\
12.65047074588	0\\
12.65049998322	0\\
12.65052922056	0\\
12.6505584579	0\\
12.65058769524	0\\
12.65061693258	0\\
12.65064616992	0\\
12.65067540726	0\\
12.6507046446	0\\
12.65073388194	0\\
12.65076311928	0\\
12.65079235662	0\\
12.65082159396	0\\
12.6508508313	0\\
12.65088006864	0\\
12.65090930598	0\\
12.65093854332	0\\
12.65096778066	0\\
12.650997018	0\\
12.65102625534	0\\
12.65105549268	0\\
12.65108473002	0\\
12.65111396736	0\\
12.6511432047	0\\
12.65117244204	0\\
12.65120167938	0\\
12.65123091672	0\\
12.65126015406	0\\
12.6512893914	0\\
12.65131862874	0\\
12.65134786608	0\\
12.65137710342	0\\
12.65140634076	0\\
12.6514355781	0\\
12.65146481544	0\\
12.65149405278	0\\
12.65152329012	0\\
12.65155252746	0\\
12.6515817648	0\\
12.65161100214	0\\
12.65164023948	0\\
12.65166947682	0\\
12.65169871416	0\\
12.6517279515	0\\
12.65175718884	0\\
12.65178642618	0\\
12.65181566352	0\\
12.65184490086	0\\
12.6518741382	0\\
12.65190337554	0\\
12.65193261288	0\\
12.65196185022	0\\
12.65199108756	0\\
12.6520203249	0\\
12.65204956224	0\\
12.65207879958	0\\
12.65210803692	0\\
12.65213727426	0\\
12.6521665116	0\\
12.65219574894	0\\
12.65222498628	0\\
12.65225422362	0\\
12.65228346096	0\\
12.6523126983	0\\
12.65234193564	0\\
12.65237117298	0\\
12.65240041032	0\\
12.65242964766	0\\
12.652458885	0\\
12.65248812234	0\\
12.65251735968	0\\
12.65254659702	0\\
12.65257583436	0\\
12.6526050717	0\\
12.65263430904	0\\
12.65266354638	0\\
12.65269278372	0\\
12.65272202106	0\\
12.6527512584	0\\
12.65278049574	0\\
12.65280973308	0\\
12.65283897042	0\\
12.65286820776	0\\
12.6528974451	0\\
12.65292668244	0\\
12.65295591978	0\\
12.65298515712	0\\
12.65301439446	0\\
12.6530436318	0\\
12.65307286914	0\\
12.65310210648	0\\
12.65313134382	0\\
12.65316058116	0\\
12.6531898185	0\\
12.65321905584	0\\
12.65324829318	0\\
12.65327753052	0\\
12.65330676786	0\\
12.6533360052	0\\
12.65336524254	0\\
12.65339447988	0\\
12.65342371722	0\\
12.65345295456	0\\
12.6534821919	0\\
12.65351142924	0\\
12.65354066658	0\\
12.65356990392	0\\
12.65359914126	0\\
12.6536283786	0\\
12.65365761594	0\\
12.65368685328	0\\
12.65371609062	0\\
12.65374532796	0\\
12.6537745653	0\\
12.65380380264	0\\
12.65383303998	0\\
12.65386227732	0\\
12.65389151466	0\\
12.653920752	0\\
12.65394998934	0\\
12.65397922668	0\\
12.65400846402	0\\
12.65403770136	0\\
12.6540669387	0\\
12.65409617604	0\\
12.65412541338	0\\
12.65415465072	0\\
12.65418388806	0\\
12.6542131254	0\\
12.65424236274	0\\
12.65427160008	0\\
12.65430083742	0\\
12.65433007476	0\\
12.6543593121	0\\
12.65438854944	0\\
12.65441778678	0\\
12.65444702412	0\\
12.65447626146	0\\
12.6545054988	0\\
12.65453473614	0\\
12.65456397348	0\\
12.65459321082	0\\
12.65462244816	0\\
12.6546516855	0\\
12.65468092284	0\\
12.65471016018	0\\
12.65473939752	0\\
12.65476863486	0\\
12.6547978722	0\\
12.65482710954	0\\
12.65485634688	0\\
12.65488558422	0\\
12.65491482156	0\\
12.6549440589	0\\
12.65497329624	0\\
12.65500253358	0\\
12.65503177092	0\\
12.65506100826	0\\
12.6550902456	0\\
12.65511948294	0\\
12.65514872028	0\\
12.65517795762	0\\
12.65520719496	0\\
12.6552364323	0\\
12.65526566964	0\\
12.65529490698	0\\
12.65532414432	0\\
12.65535338166	0\\
12.655382619	0\\
12.65541185634	0\\
12.65544109368	0\\
12.65547033102	0\\
12.65549956836	0\\
12.6555288057	0\\
12.65555804304	0\\
12.65558728038	0\\
12.65561651772	0\\
12.65564575506	0\\
12.6556749924	0\\
12.65570422974	0\\
12.65573346708	0\\
12.65576270442	0\\
12.65579194176	0\\
12.6558211791	0\\
12.65585041644	0\\
12.65587965378	0\\
12.65590889112	0\\
12.65593812846	0\\
12.6559673658	0\\
12.65599660314	0\\
12.65602584048	0\\
12.65605507782	0\\
12.65608431516	0\\
12.6561135525	0\\
12.65614278984	0\\
12.65617202718	0\\
12.65620126452	0\\
12.65623050186	0\\
12.6562597392	0\\
12.65628897654	0\\
12.65631821388	0\\
12.65634745122	0\\
12.65637668856	0\\
12.6564059259	0\\
12.65643516324	0\\
12.65646440058	0\\
12.65649363792	0\\
12.65652287526	0\\
12.6565521126	0\\
12.65658134994	0\\
12.65661058728	0\\
12.65663982462	0\\
12.65666906196	0\\
12.6566982993	0\\
12.65672753664	0\\
12.65675677398	0\\
12.65678601132	0\\
12.65681524866	0\\
12.656844486	0\\
12.65687372334	0\\
12.65690296068	0\\
12.65693219802	0\\
12.65696143536	0\\
12.6569906727	0\\
12.65701991004	0\\
12.65704914738	0\\
12.65707838472	0\\
12.65710762206	0\\
12.6571368594	0\\
12.65716609674	0\\
12.65719533408	0\\
12.65722457142	0\\
12.65725380876	0\\
12.6572830461	0\\
12.65731228344	0\\
12.65734152078	0\\
12.65737075812	0\\
12.65739999546	0\\
12.6574292328	0\\
12.65745847014	0\\
12.65748770748	0\\
12.65751694482	0\\
12.65754618216	0\\
12.6575754195	0\\
12.65760465684	0\\
12.65763389418	0\\
12.65766313152	0\\
12.65769236886	0\\
12.6577216062	0\\
12.65775084354	0\\
12.65778008088	0\\
12.65780931822	0\\
12.65783855556	0\\
12.6578677929	0\\
12.65789703024	0\\
12.65792626758	0\\
12.65795550492	0\\
12.65798474226	0\\
12.6580139796	0\\
12.65804321694	0\\
12.65807245428	0\\
12.65810169162	0\\
12.65813092896	0\\
12.6581601663	0\\
12.65818940364	0\\
12.65821864098	0\\
12.65824787832	0\\
12.65827711566	0\\
12.658306353	0\\
12.65833559034	0\\
12.65836482768	0\\
12.65839406502	0\\
12.65842330236	0\\
12.6584525397	0\\
12.65848177704	0\\
12.65851101438	0\\
12.65854025172	0\\
12.65856948906	0\\
12.6585987264	0\\
12.65862796374	0\\
12.65865720108	0\\
12.65868643842	0\\
12.65871567576	0\\
12.6587449131	0\\
12.65877415044	0\\
12.65880338778	0\\
12.65883262512	0\\
12.65886186246	0\\
12.6588910998	0\\
12.65892033714	0\\
12.65894957448	0\\
12.65897881182	0\\
12.65900804916	0\\
12.6590372865	0\\
12.65906652384	0\\
12.65909576118	0\\
12.65912499852	0\\
12.65915423586	0\\
12.6591834732	0\\
12.65921271054	0\\
12.65924194788	0\\
12.65927118522	0\\
12.65930042256	0\\
12.6593296599	0\\
12.65935889724	0\\
12.65938813458	0\\
12.65941737192	0\\
12.65944660926	0\\
12.6594758466	0\\
12.65950508394	0\\
12.65953432128	0\\
12.65956355862	0\\
12.65959279596	0\\
12.6596220333	0\\
12.65965127064	0\\
12.65968050798	0\\
12.65970974532	0\\
12.65973898266	0\\
12.65976822	0\\
12.65979745734	0\\
12.65982669468	0\\
12.65985593202	0\\
12.65988516936	0\\
12.6599144067	0\\
12.65994364404	0\\
12.65997288138	0\\
12.66000211872	0\\
12.66003135606	0\\
12.6600605934	0\\
12.66008983074	0\\
12.66011906808	0\\
12.66014830542	0\\
12.66017754276	0\\
12.6602067801	0\\
12.66023601744	0\\
12.66026525478	0\\
12.66029449212	0\\
12.66032372946	0\\
12.6603529668	0\\
12.66038220414	0\\
12.66041144148	0\\
12.66044067882	0\\
12.66046991616	0\\
12.6604991535	0\\
12.66052839084	0\\
12.66055762818	0\\
12.66058686552	0\\
12.66061610286	0\\
12.6606453402	0\\
12.66067457754	0\\
12.66070381488	0\\
12.66073305222	0\\
12.66076228956	0\\
12.6607915269	0\\
12.66082076424	0\\
12.66085000158	0\\
12.66087923892	0\\
12.66090847626	0\\
12.6609377136	0\\
12.66096695094	0\\
12.66099618828	0\\
12.66102542562	0\\
12.66105466296	0\\
12.6610839003	0\\
12.66111313764	0\\
12.66114237498	0\\
12.66117161232	0\\
12.66120084966	0\\
12.661230087	0\\
12.66125932434	0\\
12.66128856168	0\\
12.66131779902	0\\
12.66134703636	0\\
12.6613762737	0\\
12.66140551104	0\\
12.66143474838	0\\
12.66146398572	0\\
12.66149322306	0\\
12.6615224604	0\\
12.66155169774	0\\
12.66158093508	0\\
12.66161017242	0\\
12.66163940976	0\\
12.6616686471	0\\
12.66169788444	0\\
12.66172712178	0\\
12.66175635912	0\\
12.66178559646	0\\
12.6618148338	0\\
12.66184407114	0\\
12.66187330848	0\\
12.66190254582	0\\
12.66193178316	0\\
12.6619610205	0\\
12.66199025784	0\\
12.66201949518	0\\
12.66204873252	0\\
12.66207796986	0\\
12.6621072072	0\\
12.66213644454	0\\
12.66216568188	0\\
12.66219491922	0\\
12.66222415656	0\\
12.6622533939	0\\
12.66228263124	0\\
12.66231186858	0\\
12.66234110592	0\\
12.66237034326	0\\
12.6623995806	0\\
12.66242881794	0\\
12.66245805528	0\\
12.66248729262	0\\
12.66251652996	0\\
12.6625457673	0\\
12.66257500464	0\\
12.66260424198	0\\
12.66263347932	0\\
12.66266271666	0\\
12.662691954	0\\
12.66272119134	0\\
12.66275042868	0\\
12.66277966602	0\\
12.66280890336	0\\
12.6628381407	0\\
12.66286737804	0\\
12.66289661538	0\\
12.66292585272	0\\
12.66295509006	0\\
12.6629843274	0\\
12.66301356474	0\\
12.66304280208	0\\
12.66307203942	0\\
12.66310127676	0\\
12.6631305141	0\\
12.66315975144	0\\
12.66318898878	0\\
12.66321822612	0\\
12.66324746346	0\\
12.6632767008	0\\
12.66330593814	0\\
12.66333517548	0\\
12.66336441282	0\\
12.66339365016	0\\
12.6634228875	0\\
12.66345212484	0\\
12.66348136218	0\\
12.66351059952	0\\
12.66353983686	0\\
12.6635690742	0\\
12.66359831154	0\\
12.66362754888	0\\
12.66365678622	0\\
12.66368602356	0\\
12.6637152609	0\\
12.66374449824	0\\
12.66377373558	0\\
12.66380297292	0\\
12.66383221026	0\\
12.6638614476	0\\
12.66389068494	0\\
12.66391992228	0\\
12.66394915962	0\\
12.66397839696	0\\
12.6640076343	0\\
12.66403687164	0\\
12.66406610898	0\\
12.66409534632	0\\
12.66412458366	0\\
12.664153821	0\\
12.66418305834	0\\
12.66421229568	0\\
12.66424153302	0\\
12.66427077036	0\\
12.6643000077	0\\
12.66432924504	0\\
12.66435848238	0\\
12.66438771972	0\\
12.66441695706	0\\
12.6644461944	0\\
12.66447543174	0\\
12.66450466908	0\\
12.66453390642	0\\
12.66456314376	0\\
12.6645923811	0\\
12.66462161844	0\\
12.66465085578	0\\
12.66468009312	0\\
12.66470933046	0\\
12.6647385678	0\\
12.66476780514	0\\
12.66479704248	0\\
12.66482627982	0\\
12.66485551716	0\\
12.6648847545	0\\
12.66491399184	0\\
12.66494322918	0\\
12.66497246652	0\\
12.66500170386	0\\
12.6650309412	0\\
12.66506017854	0\\
12.66508941588	0\\
12.66511865322	0\\
12.66514789056	0\\
12.6651771279	0\\
12.66520636524	0\\
12.66523560258	0\\
12.66526483992	0\\
12.66529407726	0\\
12.6653233146	0\\
12.66535255194	0\\
12.66538178928	0\\
12.66541102662	0\\
12.66544026396	0\\
12.6654695013	0\\
12.66549873864	0\\
12.66552797598	0\\
12.66555721332	0\\
12.66558645066	0\\
12.665615688	0\\
12.66564492534	0\\
12.66567416268	0\\
12.66570340002	0\\
12.66573263736	0\\
12.6657618747	0\\
12.66579111204	0\\
12.66582034938	0\\
12.66584958672	0\\
12.66587882406	0\\
12.6659080614	0\\
12.66593729874	0\\
12.66596653608	0\\
12.66599577342	0\\
12.66602501076	0\\
12.6660542481	0\\
12.66608348544	0\\
12.66611272278	0\\
12.66614196012	0\\
12.66617119746	0\\
12.6662004348	0\\
12.66622967214	0\\
12.66625890948	0\\
12.66628814682	0\\
12.66631738416	0\\
12.6663466215	0\\
12.66637585884	0\\
12.66640509618	0\\
12.66643433352	0\\
12.66646357086	0\\
12.6664928082	0\\
12.66652204554	0\\
12.66655128288	0\\
12.66658052022	0\\
12.66660975756	0\\
12.6666389949	0\\
12.66666823224	0\\
12.66669746958	0\\
12.66672670692	0\\
12.66675594426	0\\
12.6667851816	0\\
12.66681441894	0\\
12.66684365628	0\\
12.66687289362	0\\
12.66690213096	0\\
12.6669313683	0\\
12.66696060564	0\\
12.66698984298	0\\
12.66701908032	0\\
12.66704831766	0\\
12.667077555	0\\
12.66710679234	0\\
12.66713602968	0\\
12.66716526702	0\\
12.66719450436	0\\
12.6672237417	0\\
12.66725297904	0\\
12.66728221638	0\\
12.66731145372	0\\
12.66734069106	0\\
12.6673699284	0\\
12.66739916574	0\\
12.66742840308	0\\
12.66745764042	0\\
12.66748687776	0\\
12.6675161151	0\\
12.66754535244	0\\
12.66757458978	0\\
12.66760382712	0\\
12.66763306446	0\\
12.6676623018	0\\
12.66769153914	0\\
12.66772077648	0\\
12.66775001382	0\\
12.66777925116	0\\
12.6678084885	0\\
12.66783772584	0\\
12.66786696318	0\\
12.66789620052	0\\
12.66792543786	0\\
12.6679546752	0\\
12.66798391254	0\\
12.66801314988	0\\
12.66804238722	0\\
12.66807162456	0\\
12.6681008619	0\\
12.66813009924	0\\
12.66815933658	0\\
12.66818857392	0\\
12.66821781126	0\\
12.6682470486	0\\
12.66827628594	0\\
12.66830552328	0\\
12.66833476062	0\\
12.66836399796	0\\
12.6683932353	0\\
12.66842247264	0\\
12.66845170998	0\\
12.66848094732	0\\
12.66851018466	0\\
12.668539422	0\\
12.66856865934	0\\
12.66859789668	0\\
12.66862713402	0\\
12.66865637136	0\\
12.6686856087	0\\
12.66871484604	0\\
12.66874408338	0\\
12.66877332072	0\\
12.66880255806	0\\
12.6688317954	0\\
12.66886103274	0\\
12.66889027008	0\\
12.66891950742	0\\
12.66894874476	0\\
12.6689779821	0\\
12.66900721944	0\\
12.66903645678	0\\
12.66906569412	0\\
12.66909493146	0\\
12.6691241688	0\\
12.66915340614	0\\
12.66918264348	0\\
12.66921188082	0\\
12.66924111816	0\\
12.6692703555	0\\
12.66929959284	0\\
12.66932883018	0\\
12.66935806752	0\\
12.66938730486	0\\
12.6694165422	0\\
12.66944577954	0\\
12.66947501688	0\\
12.66950425422	0\\
12.66953349156	0\\
12.6695627289	0\\
12.66959196624	0\\
12.66962120358	0\\
12.66965044092	0\\
12.66967967826	0\\
12.6697089156	0\\
12.66973815294	0\\
12.66976739028	0\\
12.66979662762	0\\
12.66982586496	0\\
12.6698551023	0\\
12.66988433964	0\\
12.66991357698	0\\
12.66994281432	0\\
12.66997205166	0\\
12.670001289	0\\
12.67003052634	0\\
12.67005976368	0\\
12.67008900102	0\\
12.67011823836	0\\
12.6701474757	0\\
12.67017671304	0\\
12.67020595038	0\\
12.67023518772	0\\
12.67026442506	0\\
12.6702936624	0\\
12.67032289974	0\\
12.67035213708	0\\
12.67038137442	0\\
12.67041061176	0\\
12.6704398491	0\\
12.67046908644	0\\
12.67049832378	0\\
12.67052756112	0\\
12.67055679846	0\\
12.6705860358	0\\
12.67061527314	0\\
12.67064451048	0\\
12.67067374782	0\\
12.67070298516	0\\
12.6707322225	0\\
12.67076145984	0\\
12.67079069718	0\\
12.67081993452	0\\
12.67084917186	0\\
12.6708784092	0\\
12.67090764654	0\\
12.67093688388	0\\
12.67096612122	0\\
12.67099535856	0\\
12.6710245959	0\\
12.67105383324	0\\
12.67108307058	0\\
12.67111230792	0\\
12.67114154526	0\\
12.6711707826	0\\
12.67120001994	0\\
12.67122925728	0\\
12.67125849462	0\\
12.67128773196	0\\
12.6713169693	0\\
12.67134620664	0\\
12.67137544398	0\\
12.67140468132	0\\
12.67143391866	0\\
12.671463156	0\\
12.67149239334	0\\
12.67152163068	0\\
12.67155086802	0\\
12.67158010536	0\\
12.6716093427	0\\
12.67163858004	0\\
12.67166781738	0\\
12.67169705472	0\\
12.67172629206	0\\
12.6717555294	0\\
12.67178476674	0\\
12.67181400408	0\\
12.67184324142	0\\
12.67187247876	0\\
12.6719017161	0\\
12.67193095344	0\\
12.67196019078	0\\
12.67198942812	0\\
12.67201866546	0\\
12.6720479028	0\\
12.67207714014	0\\
12.67210637748	0\\
12.67213561482	0\\
12.67216485216	0\\
12.6721940895	0\\
12.67222332684	0\\
12.67225256418	0\\
12.67228180152	0\\
12.67231103886	0\\
12.6723402762	0\\
12.67236951354	0\\
12.67239875088	0\\
12.67242798822	0\\
12.67245722556	0\\
12.6724864629	0\\
12.67251570024	0\\
12.67254493758	0\\
12.67257417492	0\\
12.67260341226	0\\
12.6726326496	0\\
12.67266188694	0\\
12.67269112428	0\\
12.67272036162	0\\
12.67274959896	0\\
12.6727788363	0\\
12.67280807364	0\\
12.67283731098	0\\
12.67286654832	0\\
12.67289578566	0\\
12.672925023	0\\
12.67295426034	0\\
12.67298349768	0\\
12.67301273502	0\\
12.67304197236	0\\
12.6730712097	0\\
12.67310044704	0\\
12.67312968438	0\\
12.67315892172	0\\
12.67318815906	0\\
12.6732173964	0\\
12.67324663374	0\\
12.67327587108	0\\
12.67330510842	0\\
12.67333434576	0\\
12.6733635831	0\\
12.67339282044	0\\
12.67342205778	0\\
12.67345129512	0\\
12.67348053246	0\\
12.6735097698	0\\
12.67353900714	0\\
12.67356824448	0\\
12.67359748182	0\\
12.67362671916	0\\
12.6736559565	0\\
12.67368519384	0\\
12.67371443118	0\\
12.67374366852	0\\
12.67377290586	0\\
12.6738021432	0\\
12.67383138054	0\\
12.67386061788	0\\
12.67388985522	0\\
12.67391909256	0\\
12.6739483299	0\\
12.67397756724	0\\
12.67400680458	0\\
12.67403604192	0\\
12.67406527926	0\\
12.6740945166	0\\
12.67412375394	0\\
12.67415299128	0\\
12.67418222862	0\\
12.67421146596	0\\
12.6742407033	0\\
12.67426994064	0\\
12.67429917798	0\\
12.67432841532	0\\
12.67435765266	0\\
12.67438689	0\\
12.67441612734	0\\
12.67444536468	0\\
12.67447460202	0\\
12.67450383936	0\\
12.6745330767	0\\
12.67456231404	0\\
12.67459155138	0\\
12.67462078872	0\\
12.67465002606	0\\
12.6746792634	0\\
12.67470850074	0\\
12.67473773808	0\\
12.67476697542	0\\
12.67479621276	0\\
12.6748254501	0\\
12.67485468744	0\\
12.67488392478	0\\
12.67491316212	0\\
12.67494239946	0\\
12.6749716368	0\\
12.67500087414	0\\
12.67503011148	0\\
12.67505934882	0\\
12.67508858616	0\\
12.6751178235	0\\
12.67514706084	0\\
12.67517629818	0\\
12.67520553552	0\\
12.67523477286	0\\
12.6752640102	0\\
12.67529324754	0\\
12.67532248488	0\\
12.67535172222	0\\
12.67538095956	0\\
12.6754101969	0\\
12.67543943424	0\\
12.67546867158	0\\
12.67549790892	0\\
12.67552714626	0\\
12.6755563836	0\\
12.67558562094	0\\
12.67561485828	0\\
12.67564409562	0\\
12.67567333296	0\\
12.6757025703	0\\
12.67573180764	0\\
12.67576104498	0\\
12.67579028232	0\\
12.67581951966	0\\
12.675848757	0\\
12.67587799434	0\\
12.67590723168	0\\
12.67593646902	0\\
12.67596570636	0\\
12.6759949437	0\\
12.67602418104	0\\
12.67605341838	0\\
12.67608265572	0\\
12.67611189306	0\\
12.6761411304	0\\
12.67617036774	0\\
12.67619960508	0\\
12.67622884242	0\\
12.67625807976	0\\
12.6762873171	0\\
12.67631655444	0\\
12.67634579178	0\\
12.67637502912	0\\
12.67640426646	0\\
12.6764335038	0\\
12.67646274114	0\\
12.67649197848	0\\
12.67652121582	0\\
12.67655045316	0\\
12.6765796905	0\\
12.67660892784	0\\
12.67663816518	0\\
12.67666740252	0\\
12.67669663986	0\\
12.6767258772	0\\
12.67675511454	0\\
12.67678435188	0\\
12.67681358922	0\\
12.67684282656	0\\
12.6768720639	0\\
12.67690130124	0\\
12.67693053858	0\\
12.67695977592	0\\
12.67698901326	0\\
12.6770182506	0\\
12.67704748794	0\\
12.67707672528	0\\
12.67710596262	0\\
12.67713519996	0\\
12.6771644373	0\\
12.67719367464	0\\
12.67722291198	0\\
12.67725214932	0\\
12.67728138666	0\\
12.677310624	0\\
12.67733986134	0\\
12.67736909868	0\\
12.67739833602	0\\
12.67742757336	0\\
12.6774568107	0\\
12.67748604804	0\\
12.67751528538	0\\
12.67754452272	0\\
12.67757376006	0\\
12.6776029974	0\\
12.67763223474	0\\
12.67766147208	0\\
12.67769070942	0\\
12.67771994676	0\\
12.6777491841	0\\
12.67777842144	0\\
12.67780765878	0\\
12.67783689612	0\\
12.67786613346	0\\
12.6778953708	0\\
12.67792460814	0\\
12.67795384548	0\\
12.67798308282	0\\
12.67801232016	0\\
12.6780415575	0\\
12.67807079484	0\\
12.67810003218	0\\
12.67812926952	0\\
12.67815850686	0\\
12.6781877442	0\\
12.67821698154	0\\
12.67824621888	0\\
12.67827545622	0\\
12.67830469356	0\\
12.6783339309	0\\
12.67836316824	0\\
12.67839240558	0\\
12.67842164292	0\\
12.67845088026	0\\
12.6784801176	0\\
12.67850935494	0\\
12.67853859228	0\\
12.67856782962	0\\
12.67859706696	0\\
12.6786263043	0\\
12.67865554164	0\\
12.67868477898	0\\
12.67871401632	0\\
12.67874325366	0\\
12.678772491	0\\
12.67880172834	0\\
12.67883096568	0\\
12.67886020302	0\\
12.67888944036	0\\
12.6789186777	0\\
12.67894791504	0\\
12.67897715238	0\\
12.67900638972	0\\
12.67903562706	0\\
12.6790648644	0\\
12.67909410174	0\\
12.67912333908	0\\
12.67915257642	0\\
12.67918181376	0\\
12.6792110511	0\\
12.67924028844	0\\
12.67926952578	0\\
12.67929876312	0\\
12.67932800046	0\\
12.6793572378	0\\
12.67938647514	0\\
12.67941571248	0\\
12.67944494982	0\\
12.67947418716	0\\
12.6795034245	0\\
12.67953266184	0\\
12.67956189918	0\\
12.67959113652	0\\
12.67962037386	0\\
12.6796496112	0\\
12.67967884854	0\\
12.67970808588	0\\
12.67973732322	0\\
12.67976656056	0\\
12.6797957979	0\\
12.67982503524	0\\
12.67985427258	0\\
12.67988350992	0\\
12.67991274726	0\\
12.6799419846	0\\
12.67997122194	0\\
12.68000045928	0\\
12.68002969662	0\\
12.68005893396	0\\
12.6800881713	0\\
12.68011740864	0\\
12.68014664598	0\\
12.68017588332	0\\
12.68020512066	0\\
12.680234358	0\\
12.68026359534	0\\
12.68029283268	0\\
12.68032207002	0\\
12.68035130736	0\\
12.6803805447	0\\
12.68040978204	0\\
12.68043901938	0\\
12.68046825672	0\\
12.68049749406	0\\
12.6805267314	0\\
12.68055596874	0\\
12.68058520608	0\\
12.68061444342	0\\
12.68064368076	0\\
12.6806729181	0\\
12.68070215544	0\\
12.68073139278	0\\
12.68076063012	0\\
12.68078986746	0\\
12.6808191048	0\\
12.68084834214	0\\
12.68087757948	0\\
12.68090681682	0\\
12.68093605416	0\\
12.6809652915	0\\
12.68099452884	0\\
12.68102376618	0\\
12.68105300352	0\\
12.68108224086	0\\
12.6811114782	0\\
12.68114071554	0\\
12.68116995288	0\\
12.68119919022	0\\
12.68122842756	0\\
12.6812576649	0\\
12.68128690224	0\\
12.68131613958	0\\
12.68134537692	0\\
12.68137461426	0\\
12.6814038516	0\\
12.68143308894	0\\
12.68146232628	0\\
12.68149156362	0\\
12.68152080096	0\\
12.6815500383	0\\
12.68157927564	0\\
12.68160851298	0\\
12.68163775032	0\\
12.68166698766	0\\
12.681696225	0\\
12.68172546234	0\\
12.68175469968	0\\
12.68178393702	0\\
12.68181317436	0\\
12.6818424117	0\\
12.68187164904	0\\
12.68190088638	0\\
12.68193012372	0\\
12.68195936106	0\\
12.6819885984	0\\
12.68201783574	0\\
12.68204707308	0\\
12.68207631042	0\\
12.68210554776	0\\
12.6821347851	0\\
12.68216402244	0\\
12.68219325978	0\\
12.68222249712	0\\
12.68225173446	0\\
12.6822809718	0\\
12.68231020914	0\\
12.68233944648	0\\
12.68236868382	0\\
12.68239792116	0\\
12.6824271585	0\\
12.68245639584	0\\
12.68248563318	0\\
12.68251487052	0\\
12.68254410786	0\\
12.6825733452	0\\
12.68260258254	0\\
12.68263181988	0\\
12.68266105722	0\\
12.68269029456	0\\
12.6827195319	0\\
12.68274876924	0\\
12.68277800658	0\\
12.68280724392	0\\
12.68283648126	0\\
12.6828657186	0\\
12.68289495594	0\\
12.68292419328	0\\
12.68295343062	0\\
12.68298266796	0\\
12.6830119053	0\\
12.68304114264	0\\
12.68307037998	0\\
12.68309961732	0\\
12.68312885466	0\\
12.683158092	0\\
12.68318732934	0\\
12.68321656668	0\\
12.68324580402	0\\
12.68327504136	0\\
12.6833042787	0\\
12.68333351604	0\\
12.68336275338	0\\
12.68339199072	0\\
12.68342122806	0\\
12.6834504654	0\\
12.68347970274	0\\
12.68350894008	0\\
12.68353817742	0\\
12.68356741476	0\\
12.6835966521	0\\
12.68362588944	0\\
12.68365512678	0\\
12.68368436412	0\\
12.68371360146	0\\
12.6837428388	0\\
12.68377207614	0\\
12.68380131348	0\\
12.68383055082	0\\
12.68385978816	0\\
12.6838890255	0\\
12.68391826284	0\\
12.68394750018	0\\
12.68397673752	0\\
12.68400597486	0\\
12.6840352122	0\\
12.68406444954	0\\
12.68409368688	0\\
12.68412292422	0\\
12.68415216156	0\\
12.6841813989	0\\
12.68421063624	0\\
12.68423987358	0\\
12.68426911092	0\\
12.68429834826	0\\
12.6843275856	0\\
12.68435682294	0\\
12.68438606028	0\\
12.68441529762	0\\
12.68444453496	0\\
12.6844737723	0\\
12.68450300964	0\\
12.68453224698	0\\
12.68456148432	0\\
12.68459072166	0\\
12.684619959	0\\
12.68464919634	0\\
12.68467843368	0\\
12.68470767102	0\\
12.68473690836	0\\
12.6847661457	0\\
12.68479538304	0\\
12.68482462038	0\\
12.68485385772	0\\
12.68488309506	0\\
12.6849123324	0\\
12.68494156974	0\\
12.68497080708	0\\
12.68500004442	0\\
12.68502928176	0\\
12.6850585191	0\\
12.68508775644	0\\
12.68511699378	0\\
12.68514623112	0\\
12.68517546846	0\\
12.6852047058	0\\
12.68523394314	0\\
12.68526318048	0\\
12.68529241782	0\\
12.68532165516	0\\
12.6853508925	0\\
12.68538012984	0\\
12.68540936718	0\\
12.68543860452	0\\
12.68546784186	0\\
12.6854970792	0\\
12.68552631654	0\\
12.68555555388	0\\
12.68558479122	0\\
12.68561402856	0\\
12.6856432659	0\\
12.68567250324	0\\
12.68570174058	0\\
12.68573097792	0\\
12.68576021526	0\\
12.6857894526	0\\
12.68581868994	0\\
12.68584792728	0\\
12.68587716462	0\\
12.68590640196	0\\
12.6859356393	0\\
12.68596487664	0\\
12.68599411398	0\\
12.68602335132	0\\
12.68605258866	0\\
12.686081826	0\\
12.68611106334	0\\
12.68614030068	0\\
12.68616953802	0\\
12.68619877536	0\\
12.6862280127	0\\
12.68625725004	0\\
12.68628648738	0\\
12.68631572472	0\\
12.68634496206	0\\
12.6863741994	0\\
12.68640343674	0\\
12.68643267408	0\\
12.68646191142	0\\
12.68649114876	0\\
12.6865203861	0\\
12.68654962344	0\\
12.68657886078	0\\
12.68660809812	0\\
12.68663733546	0\\
12.6866665728	0\\
12.68669581014	0\\
12.68672504748	0\\
12.68675428482	0\\
12.68678352216	0\\
12.6868127595	0\\
12.68684199684	0\\
12.68687123418	0\\
12.68690047152	0\\
12.68692970886	0\\
12.6869589462	0\\
12.68698818354	0\\
12.68701742088	0\\
12.68704665822	0\\
12.68707589556	0\\
12.6871051329	0\\
12.68713437024	0\\
12.68716360758	0\\
12.68719284492	0\\
12.68722208226	0\\
12.6872513196	0\\
12.68728055694	0\\
12.68730979428	0\\
12.68733903162	0\\
12.68736826896	0\\
12.6873975063	0\\
12.68742674364	0\\
12.68745598098	0\\
12.68748521832	0\\
12.68751445566	0\\
12.687543693	0\\
12.68757293034	0\\
12.68760216768	0\\
12.68763140502	0\\
12.68766064236	0\\
12.6876898797	0\\
12.68771911704	0\\
12.68774835438	0\\
12.68777759172	0\\
12.68780682906	0\\
12.6878360664	0\\
12.68786530374	0\\
12.68789454108	0\\
12.68792377842	0\\
12.68795301576	0\\
12.6879822531	0\\
12.68801149044	0\\
12.68804072778	0\\
12.68806996512	0\\
12.68809920246	0\\
12.6881284398	0\\
12.68815767714	0\\
12.68818691448	0\\
12.68821615182	0\\
12.68824538916	0\\
12.6882746265	0\\
12.68830386384	0\\
12.68833310118	0\\
12.68836233852	0\\
12.68839157586	0\\
12.6884208132	0\\
12.68845005054	0\\
12.68847928788	0\\
12.68850852522	0\\
12.68853776256	0\\
12.6885669999	0\\
12.68859623724	0\\
12.68862547458	0\\
12.68865471192	0\\
12.68868394926	0\\
12.6887131866	0\\
12.68874242394	0\\
12.68877166128	0\\
12.68880089862	0\\
12.68883013596	0\\
12.6888593733	0\\
12.68888861064	0\\
12.68891784798	0\\
12.68894708532	0\\
12.68897632266	0\\
12.68900556	0\\
12.68903479734	0\\
12.68906403468	0\\
12.68909327202	0\\
12.68912250936	0\\
12.6891517467	0\\
12.68918098404	0\\
12.68921022138	0\\
12.68923945872	0\\
12.68926869606	0\\
12.6892979334	0\\
12.68932717074	0\\
12.68935640808	0\\
12.68938564542	0\\
12.68941488276	0\\
12.6894441201	0\\
12.68947335744	0\\
12.68950259478	0\\
12.68953183212	0\\
12.68956106946	0\\
12.6895903068	0\\
12.68961954414	0\\
12.68964878148	0\\
12.68967801882	0\\
12.68970725616	0\\
12.6897364935	0\\
12.68976573084	0\\
12.68979496818	0\\
12.68982420552	0\\
12.68985344286	0\\
12.6898826802	0\\
12.68991191754	0\\
12.68994115488	0\\
12.68997039222	0\\
12.68999962956	0\\
12.6900288669	0\\
12.69005810424	0\\
12.69008734158	0\\
12.69011657892	0\\
12.69014581626	0\\
12.6901750536	0\\
12.69020429094	0\\
12.69023352828	0\\
12.69026276562	0\\
12.69029200296	0\\
12.6903212403	0\\
12.69035047764	0\\
12.69037971498	0\\
12.69040895232	0\\
12.69043818966	0\\
12.690467427	0\\
12.69049666434	0\\
12.69052590168	0\\
12.69055513902	0\\
12.69058437636	0\\
12.6906136137	0\\
12.69064285104	0\\
12.69067208838	0\\
12.69070132572	0\\
12.69073056306	0\\
12.6907598004	0\\
12.69078903774	0\\
12.69081827508	0\\
12.69084751242	0\\
12.69087674976	0\\
12.6909059871	0\\
12.69093522444	0\\
12.69096446178	0\\
12.69099369912	0\\
12.69102293646	0\\
12.6910521738	0\\
12.69108141114	0\\
12.69111064848	0\\
12.69113988582	0\\
12.69116912316	0\\
12.6911983605	0\\
12.69122759784	0\\
12.69125683518	0\\
12.69128607252	0\\
12.69131530986	0\\
12.6913445472	0\\
12.69137378454	0\\
12.69140302188	0\\
12.69143225922	0\\
12.69146149656	0\\
12.6914907339	0\\
12.69151997124	0\\
12.69154920858	0\\
12.69157844592	0\\
12.69160768326	0\\
12.6916369206	0\\
12.69166615794	0\\
12.69169539528	0\\
12.69172463262	0\\
12.69175386996	0\\
12.6917831073	0\\
12.69181234464	0\\
12.69184158198	0\\
12.69187081932	0\\
12.69190005666	0\\
12.691929294	0\\
12.69195853134	0\\
12.69198776868	0\\
12.69201700602	0\\
12.69204624336	0\\
12.6920754807	0\\
12.69210471804	0\\
12.69213395538	0\\
12.69216319272	0\\
12.69219243006	0\\
12.6922216674	0\\
12.69225090474	0\\
12.69228014208	0\\
12.69230937942	0\\
12.69233861676	0\\
12.6923678541	0\\
12.69239709144	0\\
12.69242632878	0\\
12.69245556612	0\\
12.69248480346	0\\
12.6925140408	0\\
12.69254327814	0\\
12.69257251548	0\\
12.69260175282	0\\
12.69263099016	0\\
12.6926602275	0\\
12.69268946484	0\\
12.69271870218	0\\
12.69274793952	0\\
12.69277717686	0\\
12.6928064142	0\\
12.69283565154	0\\
12.69286488888	0\\
12.69289412622	0\\
12.69292336356	0\\
12.6929526009	0\\
12.69298183824	0\\
12.69301107558	0\\
12.69304031292	0\\
12.69306955026	0\\
12.6930987876	0\\
12.69312802494	0\\
12.69315726228	0\\
12.69318649962	0\\
12.69321573696	0\\
12.6932449743	0\\
12.69327421164	0\\
12.69330344898	0\\
12.69333268632	0\\
12.69336192366	0\\
12.693391161	0\\
12.69342039834	0\\
12.69344963568	0\\
12.69347887302	0\\
12.69350811036	0\\
12.6935373477	0\\
12.69356658504	0\\
12.69359582238	0\\
12.69362505972	0\\
12.69365429706	0\\
12.6936835344	0\\
12.69371277174	0\\
12.69374200908	0\\
12.69377124642	0\\
12.69380048376	0\\
12.6938297211	0\\
12.69385895844	0\\
12.69388819578	0\\
12.69391743312	0\\
12.69394667046	0\\
12.6939759078	0\\
12.69400514514	0\\
12.69403438248	0\\
12.69406361982	0\\
12.69409285716	0\\
12.6941220945	0\\
12.69415133184	0\\
12.69418056918	0\\
12.69420980652	0\\
12.69423904386	0\\
12.6942682812	0\\
12.69429751854	0\\
12.69432675588	0\\
12.69435599322	0\\
12.69438523056	0\\
12.6944144679	0\\
12.69444370524	0\\
12.69447294258	0\\
12.69450217992	0\\
12.69453141726	0\\
12.6945606546	0\\
12.69458989194	0\\
12.69461912928	0\\
12.69464836662	0\\
12.69467760396	0\\
12.6947068413	0\\
12.69473607864	0\\
12.69476531598	0\\
12.69479455332	0\\
12.69482379066	0\\
12.694853028	0\\
12.69488226534	0\\
12.69491150268	0\\
12.69494074002	0\\
12.69496997736	0\\
12.6949992147	0\\
12.69502845204	0\\
12.69505768938	0\\
12.69508692672	0\\
12.69511616406	0\\
12.6951454014	0\\
12.69517463874	0\\
12.69520387608	0\\
12.69523311342	0\\
12.69526235076	0\\
12.6952915881	0\\
12.69532082544	0\\
12.69535006278	0\\
12.69537930012	0\\
12.69540853746	0\\
12.6954377748	0\\
12.69546701214	0\\
12.69549624948	0\\
12.69552548682	0\\
12.69555472416	0\\
12.6955839615	0\\
12.69561319884	0\\
12.69564243618	0\\
12.69567167352	0\\
12.69570091086	0\\
12.6957301482	0\\
12.69575938554	0\\
12.69578862288	0\\
12.69581786022	0\\
12.69584709756	0\\
12.6958763349	0\\
12.69590557224	0\\
12.69593480958	0\\
12.69596404692	0\\
12.69599328426	0\\
12.6960225216	0\\
12.69605175894	0\\
12.69608099628	0\\
12.69611023362	0\\
12.69613947096	0\\
12.6961687083	0\\
12.69619794564	0\\
12.69622718298	0\\
12.69625642032	0\\
12.69628565766	0\\
12.696314895	0\\
12.69634413234	0\\
12.69637336968	0\\
12.69640260702	0\\
12.69643184436	0\\
12.6964610817	0\\
12.69649031904	0\\
12.69651955638	0\\
12.69654879372	0\\
12.69657803106	0\\
12.6966072684	0\\
12.69663650574	0\\
12.69666574308	0\\
12.69669498042	0\\
12.69672421776	0\\
12.6967534551	0\\
12.69678269244	0\\
12.69681192978	0\\
12.69684116712	0\\
12.69687040446	0\\
12.6968996418	0\\
12.69692887914	0\\
12.69695811648	0\\
12.69698735382	0\\
12.69701659116	0\\
12.6970458285	0\\
12.69707506584	0\\
12.69710430318	0\\
12.69713354052	0\\
12.69716277786	0\\
12.6971920152	0\\
12.69722125254	0\\
12.69725048988	0\\
12.69727972722	0\\
12.69730896456	0\\
12.6973382019	0\\
12.69736743924	0\\
12.69739667658	0\\
12.69742591392	0\\
12.69745515126	0\\
12.6974843886	0\\
12.69751362594	0\\
12.69754286328	0\\
12.69757210062	0\\
12.69760133796	0\\
12.6976305753	0\\
12.69765981264	0\\
12.69768904998	0\\
12.69771828732	0\\
12.69774752466	0\\
12.697776762	0\\
12.69780599934	0\\
12.69783523668	0\\
12.69786447402	0\\
12.69789371136	0\\
12.6979229487	0\\
12.69795218604	0\\
12.69798142338	0\\
12.69801066072	0\\
12.69803989806	0\\
12.6980691354	0\\
12.69809837274	0\\
12.69812761008	0\\
12.69815684742	0\\
12.69818608476	0\\
12.6982153221	0\\
12.69824455944	0\\
12.69827379678	0\\
12.69830303412	0\\
12.69833227146	0\\
12.6983615088	0\\
12.69839074614	0\\
12.69841998348	0\\
12.69844922082	0\\
12.69847845816	0\\
12.6985076955	0\\
12.69853693284	0\\
12.69856617018	0\\
12.69859540752	0\\
12.69862464486	0\\
12.6986538822	0\\
12.69868311954	0\\
12.69871235688	0\\
12.69874159422	0\\
12.69877083156	0\\
12.6988000689	0\\
12.69882930624	0\\
12.69885854358	0\\
12.69888778092	0\\
12.69891701826	0\\
12.6989462556	0\\
12.69897549294	0\\
12.69900473028	0\\
12.69903396762	0\\
12.69906320496	0\\
12.6990924423	0\\
12.69912167964	0\\
12.69915091698	0\\
12.69918015432	0\\
12.69920939166	0\\
12.699238629	0\\
12.69926786634	0\\
12.69929710368	0\\
12.69932634102	0\\
12.69935557836	0\\
12.6993848157	0\\
12.69941405304	0\\
12.69944329038	0\\
12.69947252772	0\\
12.69950176506	0\\
12.6995310024	0\\
12.69956023974	0\\
12.69958947708	0\\
12.69961871442	0\\
12.69964795176	0\\
12.6996771891	0\\
12.69970642644	0\\
12.69973566378	0\\
12.69976490112	0\\
12.69979413846	0\\
12.6998233758	0\\
12.69985261314	0\\
12.69988185048	0\\
12.69991108782	0\\
12.69994032516	0\\
12.6999695625	0\\
12.69999879984	0\\
12.70002803718	0\\
12.70005727452	0\\
12.70008651186	0\\
12.7001157492	0\\
12.70014498654	0\\
12.70017422388	0\\
12.70020346122	0\\
12.70023269856	0\\
12.7002619359	0\\
12.70029117324	0\\
12.70032041058	0\\
12.70034964792	0\\
12.70037888526	0\\
12.7004081226	0\\
12.70043735994	0\\
12.70046659728	0\\
12.70049583462	0\\
12.70052507196	0\\
12.7005543093	0\\
12.70058354664	0\\
12.70061278398	0\\
12.70064202132	0\\
12.70067125866	0\\
12.700700496	0\\
12.70072973334	0\\
12.70075897068	0\\
12.70078820802	0\\
12.70081744536	0\\
12.7008466827	0\\
12.70087592004	0\\
12.70090515738	0\\
12.70093439472	0\\
12.70096363206	0\\
12.7009928694	0\\
12.70102210674	0\\
12.70105134408	0\\
12.70108058142	0\\
12.70110981876	0\\
12.7011390561	0\\
12.70116829344	0\\
12.70119753078	0\\
12.70122676812	0\\
12.70125600546	0\\
12.7012852428	0\\
12.70131448014	0\\
12.70134371748	0\\
12.70137295482	0\\
12.70140219216	0\\
12.7014314295	0\\
12.70146066684	0\\
12.70148990418	0\\
12.70151914152	0\\
12.70154837886	0\\
12.7015776162	0\\
12.70160685354	0\\
12.70163609088	0\\
12.70166532822	0\\
12.70169456556	0\\
12.7017238029	0\\
12.70175304024	0\\
12.70178227758	0\\
12.70181151492	0\\
12.70184075226	0\\
12.7018699896	0\\
12.70189922694	0\\
12.70192846428	0\\
12.70195770162	0\\
12.70198693896	0\\
12.7020161763	0\\
12.70204541364	0\\
12.70207465098	0\\
12.70210388832	0\\
12.70213312566	0\\
12.702162363	0\\
12.70219160034	0\\
12.70222083768	0\\
12.70225007502	0\\
12.70227931236	0\\
12.7023085497	0\\
12.70233778704	0\\
12.70236702438	0\\
12.70239626172	0\\
12.70242549906	0\\
12.7024547364	0\\
12.70248397374	0\\
12.70251321108	0\\
12.70254244842	0\\
12.70257168576	0\\
12.7026009231	0\\
12.70263016044	0\\
12.70265939778	0\\
12.70268863512	0\\
12.70271787246	0\\
12.7027471098	0\\
12.70277634714	0\\
12.70280558448	0\\
12.70283482182	0\\
12.70286405916	0\\
12.7028932965	0\\
12.70292253384	0\\
12.70295177118	0\\
12.70298100852	0\\
12.70301024586	0\\
12.7030394832	0\\
12.70306872054	0\\
12.70309795788	0\\
12.70312719522	0\\
12.70315643256	0\\
12.7031856699	0\\
12.70321490724	0\\
12.70324414458	0\\
12.70327338192	0\\
12.70330261926	0\\
12.7033318566	0\\
12.70336109394	0\\
12.70339033128	0\\
12.70341956862	0\\
12.70344880596	0\\
12.7034780433	0\\
12.70350728064	0\\
12.70353651798	0\\
12.70356575532	0\\
12.70359499266	0\\
12.70362423	0\\
12.70365346734	0\\
12.70368270468	0\\
12.70371194202	0\\
12.70374117936	0\\
12.7037704167	0\\
12.70379965404	0\\
12.70382889138	0\\
12.70385812872	0\\
12.70388736606	0\\
12.7039166034	0\\
12.70394584074	0\\
12.70397507808	0\\
12.70400431542	0\\
12.70403355276	0\\
12.7040627901	0\\
12.70409202744	0\\
12.70412126478	0\\
12.70415050212	0\\
12.70417973946	0\\
12.7042089768	0\\
12.70423821414	0\\
12.70426745148	0\\
12.70429668882	0\\
12.70432592616	0\\
12.7043551635	0\\
12.70438440084	0\\
12.70441363818	0\\
12.70444287552	0\\
12.70447211286	0\\
12.7045013502	0\\
12.70453058754	0\\
12.70455982488	0\\
12.70458906222	0\\
12.70461829956	0\\
12.7046475369	0\\
12.70467677424	0\\
12.70470601158	0\\
12.70473524892	0\\
12.70476448626	0\\
12.7047937236	0\\
12.70482296094	0\\
12.70485219828	0\\
12.70488143562	0\\
12.70491067296	0\\
12.7049399103	0\\
12.70496914764	0\\
12.70499838498	0\\
12.70502762232	0\\
12.70505685966	0\\
12.705086097	0\\
12.70511533434	0\\
12.70514457168	0\\
12.70517380902	0\\
12.70520304636	0\\
12.7052322837	0\\
12.70526152104	0\\
12.70529075838	0\\
12.70531999572	0\\
12.70534923306	0\\
12.7053784704	0\\
12.70540770774	0\\
12.70543694508	0\\
12.70546618242	0\\
12.70549541976	0\\
12.7055246571	0\\
12.70555389444	0\\
12.70558313178	0\\
12.70561236912	0\\
12.70564160646	0\\
12.7056708438	0\\
12.70570008114	0\\
12.70572931848	0\\
12.70575855582	0\\
12.70578779316	0\\
12.7058170305	0\\
12.70584626784	0\\
12.70587550518	0\\
12.70590474252	0\\
12.70593397986	0\\
12.7059632172	0\\
12.70599245454	0\\
12.70602169188	0\\
12.70605092922	0\\
12.70608016656	0\\
12.7061094039	0\\
12.70613864124	0\\
12.70616787858	0\\
12.70619711592	0\\
12.70622635326	0\\
12.7062555906	0\\
12.70628482794	0\\
12.70631406528	0\\
12.70634330262	0\\
12.70637253996	0\\
12.7064017773	0\\
12.70643101464	0\\
12.70646025198	0\\
12.70648948932	0\\
12.70651872666	0\\
12.706547964	0\\
12.70657720134	0\\
12.70660643868	0\\
12.70663567602	0\\
12.70666491336	0\\
12.7066941507	0\\
12.70672338804	0\\
12.70675262538	0\\
12.70678186272	0\\
12.70681110006	0\\
12.7068403374	0\\
12.70686957474	0\\
12.70689881208	0\\
12.70692804942	0\\
12.70695728676	0\\
12.7069865241	0\\
12.70701576144	0\\
12.70704499878	0\\
12.70707423612	0\\
12.70710347346	0\\
12.7071327108	0\\
12.70716194814	0\\
12.70719118548	0\\
12.70722042282	0\\
12.70724966016	0\\
12.7072788975	0\\
12.70730813484	0\\
12.70733737218	0\\
12.70736660952	0\\
12.70739584686	0\\
12.7074250842	0\\
12.70745432154	0\\
12.70748355888	0\\
12.70751279622	0\\
12.70754203356	0\\
12.7075712709	0\\
12.70760050824	0\\
12.70762974558	0\\
12.70765898292	0\\
12.70768822026	0\\
12.7077174576	0\\
12.70774669494	0\\
12.70777593228	0\\
12.70780516962	0\\
12.70783440696	0\\
12.7078636443	0\\
12.70789288164	0\\
12.70792211898	0\\
12.70795135632	0\\
12.70798059366	0\\
12.708009831	0\\
12.70803906834	0\\
12.70806830568	0\\
12.70809754302	0\\
12.70812678036	0\\
12.7081560177	0\\
12.70818525504	0\\
12.70821449238	0\\
12.70824372972	0\\
12.70827296706	0\\
12.7083022044	0\\
12.70833144174	0\\
12.70836067908	0\\
12.70838991642	0\\
12.70841915376	0\\
12.7084483911	0\\
12.70847762844	0\\
12.70850686578	0\\
12.70853610312	0\\
12.70856534046	0\\
12.7085945778	0\\
12.70862381514	0\\
12.70865305248	0\\
12.70868228982	0\\
12.70871152716	0\\
12.7087407645	0\\
12.70877000184	0\\
12.70879923918	0\\
12.70882847652	0\\
12.70885771386	0\\
12.7088869512	0\\
12.70891618854	0\\
12.70894542588	0\\
12.70897466322	0\\
12.70900390056	0\\
12.7090331379	0\\
12.70906237524	0\\
12.70909161258	0\\
12.70912084992	0\\
12.70915008726	0\\
12.7091793246	0\\
12.70920856194	0\\
12.70923779928	0\\
12.70926703662	0\\
12.70929627396	0\\
12.7093255113	0\\
12.70935474864	0\\
12.70938398598	0\\
12.70941322332	0\\
12.70944246066	0\\
12.709471698	0\\
12.70950093534	0\\
12.70953017268	0\\
12.70955941002	0\\
12.70958864736	0\\
12.7096178847	0\\
12.70964712204	0\\
12.70967635938	0\\
12.70970559672	0\\
12.70973483406	0\\
12.7097640714	0\\
12.70979330874	0\\
12.70982254608	0\\
12.70985178342	0\\
12.70988102076	0\\
12.7099102581	0\\
12.70993949544	0\\
12.70996873278	0\\
12.70999797012	0\\
12.71002720746	0\\
12.7100564448	0\\
12.71008568214	0\\
12.71011491948	0\\
12.71014415682	0\\
12.71017339416	0\\
12.7102026315	0\\
12.71023186884	0\\
12.71026110618	0\\
12.71029034352	0\\
12.71031958086	0\\
12.7103488182	0\\
12.71037805554	0\\
12.71040729288	0\\
12.71043653022	0\\
12.71046576756	0\\
12.7104950049	0\\
12.71052424224	0\\
12.71055347958	0\\
12.71058271692	0\\
12.71061195426	0\\
12.7106411916	0\\
12.71067042894	0\\
12.71069966628	0\\
12.71072890362	0\\
12.71075814096	0\\
12.7107873783	0\\
12.71081661564	0\\
12.71084585298	0\\
12.71087509032	0\\
12.71090432766	0\\
12.710933565	0\\
12.71096280234	0\\
12.71099203968	0\\
12.71102127702	0\\
12.71105051436	0\\
12.7110797517	0\\
12.71110898904	0\\
12.71113822638	0\\
12.71116746372	0\\
12.71119670106	0\\
12.7112259384	0\\
12.71125517574	0\\
12.71128441308	0\\
12.71131365042	0\\
12.71134288776	0\\
12.7113721251	0\\
12.71140136244	0\\
12.71143059978	0\\
12.71145983712	0\\
12.71148907446	0\\
12.7115183118	0\\
12.71154754914	0\\
12.71157678648	0\\
12.71160602382	0\\
12.71163526116	0\\
12.7116644985	0\\
12.71169373584	0\\
12.71172297318	0\\
12.71175221052	0\\
12.71178144786	0\\
12.7118106852	0\\
12.71183992254	0\\
12.71186915988	0\\
12.71189839722	0\\
12.71192763456	0\\
12.7119568719	0\\
12.71198610924	0\\
12.71201534658	0\\
12.71204458392	0\\
12.71207382126	0\\
12.7121030586	0\\
12.71213229594	0\\
12.71216153328	0\\
12.71219077062	0\\
12.71222000796	0\\
12.7122492453	0\\
12.71227848264	0\\
12.71230771998	0\\
12.71233695732	0\\
12.71236619466	0\\
12.712395432	0\\
12.71242466934	0\\
12.71245390668	0\\
12.71248314402	0\\
12.71251238136	0\\
12.7125416187	0\\
12.71257085604	0\\
12.71260009338	0\\
12.71262933072	0\\
12.71265856806	0\\
12.7126878054	0\\
12.71271704274	0\\
12.71274628008	0\\
12.71277551742	0\\
12.71280475476	0\\
12.7128339921	0\\
12.71286322944	0\\
12.71289246678	0\\
12.71292170412	0\\
12.71295094146	0\\
12.7129801788	0\\
12.71300941614	0\\
12.71303865348	0\\
12.71306789082	0\\
12.71309712816	0\\
12.7131263655	0\\
12.71315560284	0\\
12.71318484018	0\\
12.71321407752	0\\
12.71324331486	0\\
12.7132725522	0\\
12.71330178954	0\\
12.71333102688	0\\
12.71336026422	0\\
12.71338950156	0\\
12.7134187389	0\\
12.71344797624	0\\
12.71347721358	0\\
12.71350645092	0\\
12.71353568826	0\\
12.7135649256	0\\
12.71359416294	0\\
12.71362340028	0\\
12.71365263762	0\\
12.71368187496	0\\
12.7137111123	0\\
12.71374034964	0\\
12.71376958698	0\\
12.71379882432	0\\
12.71382806166	0\\
12.713857299	0\\
12.71388653634	0\\
12.71391577368	0\\
12.71394501102	0\\
12.71397424836	0\\
12.7140034857	0\\
12.71403272304	0\\
12.71406196038	0\\
12.71409119772	0\\
12.71412043506	0\\
12.7141496724	0\\
12.71417890974	0\\
12.71420814708	0\\
12.71423738442	0\\
12.71426662176	0\\
12.7142958591	0\\
12.71432509644	0\\
12.71435433378	0\\
12.71438357112	0\\
12.71441280846	0\\
12.7144420458	0\\
12.71447128314	0\\
12.71450052048	0\\
12.71452975782	0\\
12.71455899516	0\\
12.7145882325	0\\
12.71461746984	0\\
12.71464670718	0\\
12.71467594452	0\\
12.71470518186	0\\
12.7147344192	0\\
12.71476365654	0\\
12.71479289388	0\\
12.71482213122	0\\
12.71485136856	0\\
12.7148806059	0\\
12.71490984324	0\\
12.71493908058	0\\
12.71496831792	0\\
12.71499755526	0\\
12.7150267926	0\\
12.71505602994	0\\
12.71508526728	0\\
12.71511450462	0\\
12.71514374196	0\\
12.7151729793	0\\
12.71520221664	0\\
12.71523145398	0\\
12.71526069132	0\\
12.71528992866	0\\
12.715319166	0\\
12.71534840334	0\\
12.71537764068	0\\
12.71540687802	0\\
12.71543611536	0\\
12.7154653527	0\\
12.71549459004	0\\
12.71552382738	0\\
12.71555306472	0\\
12.71558230206	0\\
12.7156115394	0\\
12.71564077674	0\\
12.71567001408	0\\
12.71569925142	0\\
12.71572848876	0\\
12.7157577261	0\\
12.71578696344	0\\
12.71581620078	0\\
12.71584543812	0\\
12.71587467546	0\\
12.7159039128	0\\
12.71593315014	0\\
12.71596238748	0\\
12.71599162482	0\\
12.71602086216	0\\
12.7160500995	0\\
12.71607933684	0\\
12.71610857418	0\\
12.71613781152	0\\
12.71616704886	0\\
12.7161962862	0\\
12.71622552354	0\\
12.71625476088	0\\
12.71628399822	0\\
12.71631323556	0\\
12.7163424729	0\\
12.71637171024	0\\
12.71640094758	0\\
12.71643018492	0\\
12.71645942226	0\\
12.7164886596	0\\
12.71651789694	0\\
12.71654713428	0\\
12.71657637162	0\\
12.71660560896	0\\
12.7166348463	0\\
12.71666408364	0\\
12.71669332098	0\\
12.71672255832	0\\
12.71675179566	0\\
12.716781033	0\\
12.71681027034	0\\
12.71683950768	0\\
12.71686874502	0\\
12.71689798236	0\\
12.7169272197	0\\
12.71695645704	0\\
12.71698569438	0\\
12.71701493172	0\\
12.71704416906	0\\
12.7170734064	0\\
12.71710264374	0\\
12.71713188108	0\\
12.71716111842	0\\
12.71719035576	0\\
12.7172195931	0\\
12.71724883044	0\\
12.71727806778	0\\
12.71730730512	0\\
12.71733654246	0\\
12.7173657798	0\\
12.71739501714	0\\
12.71742425448	0\\
12.71745349182	0\\
12.71748272916	0\\
12.7175119665	0\\
12.71754120384	0\\
12.71757044118	0\\
12.71759967852	0\\
12.71762891586	0\\
12.7176581532	0\\
12.71768739054	0\\
12.71771662788	0\\
12.71774586522	0\\
12.71777510256	0\\
12.7178043399	0\\
12.71783357724	0\\
12.71786281458	0\\
12.71789205192	0\\
12.71792128926	0\\
12.7179505266	0\\
12.71797976394	0\\
12.71800900128	0\\
12.71803823862	0\\
12.71806747596	0\\
12.7180967133	0\\
12.71812595064	0\\
12.71815518798	0\\
12.71818442532	0\\
12.71821366266	0\\
12.7182429	0\\
12.71827213734	0\\
12.71830137468	0\\
12.71833061202	0\\
12.71835984936	0\\
12.7183890867	0\\
12.71841832404	0\\
12.71844756138	0\\
12.71847679872	0\\
12.71850603606	0\\
12.7185352734	0\\
12.71856451074	0\\
12.71859374808	0\\
12.71862298542	0\\
12.71865222276	0\\
12.7186814601	0\\
12.71871069744	0\\
12.71873993478	0\\
12.71876917212	0\\
12.71879840946	0\\
12.7188276468	0\\
12.71885688414	0\\
12.71888612148	0\\
12.71891535882	0\\
12.71894459616	0\\
12.7189738335	0\\
12.71900307084	0\\
12.71903230818	0\\
12.71906154552	0\\
12.71909078286	0\\
12.7191200202	0\\
12.71914925754	0\\
12.71917849488	0\\
12.71920773222	0\\
12.71923696956	0\\
12.7192662069	0\\
12.71929544424	0\\
12.71932468158	0\\
12.71935391892	0\\
12.71938315626	0\\
12.7194123936	0\\
12.71944163094	0\\
12.71947086828	0\\
12.71950010562	0\\
12.71952934296	0\\
12.7195585803	0\\
12.71958781764	0\\
12.71961705498	0\\
12.71964629232	0\\
12.71967552966	0\\
12.719704767	0\\
12.71973400434	0\\
12.71976324168	0\\
12.71979247902	0\\
12.71982171636	0\\
12.7198509537	0\\
12.71988019104	0\\
12.71990942838	0\\
12.71993866572	0\\
12.71996790306	0\\
12.7199971404	0\\
12.72002637774	0\\
12.72005561508	0\\
12.72008485242	0\\
12.72011408976	0\\
12.7201433271	0\\
12.72017256444	0\\
12.72020180178	0\\
12.72023103912	0\\
12.72026027646	0\\
12.7202895138	0\\
12.72031875114	0\\
12.72034798848	0\\
12.72037722582	0\\
12.72040646316	0\\
12.7204357005	0\\
12.72046493784	0\\
12.72049417518	0\\
12.72052341252	0\\
12.72055264986	0\\
12.7205818872	0\\
12.72061112454	0\\
12.72064036188	0\\
12.72066959922	0\\
12.72069883656	0\\
12.7207280739	0\\
12.72075731124	0\\
12.72078654858	0\\
12.72081578592	0\\
12.72084502326	0\\
12.7208742606	0\\
12.72090349794	0\\
12.72093273528	0\\
12.72096197262	0\\
12.72099120996	0\\
12.7210204473	0\\
12.72104968464	0\\
12.72107892198	0\\
12.72110815932	0\\
12.72113739666	0\\
12.721166634	0\\
12.72119587134	0\\
12.72122510868	0\\
12.72125434602	0\\
12.72128358336	0\\
12.7213128207	0\\
12.72134205804	0\\
12.72137129538	0\\
12.72140053272	0\\
12.72142977006	0\\
12.7214590074	0\\
12.72148824474	0\\
12.72151748208	0\\
12.72154671942	0\\
12.72157595676	0\\
12.7216051941	0\\
12.72163443144	0\\
12.72166366878	0\\
12.72169290612	0\\
12.72172214346	0\\
12.7217513808	0\\
12.72178061814	0\\
12.72180985548	0\\
12.72183909282	0\\
12.72186833016	0\\
12.7218975675	0\\
12.72192680484	0\\
12.72195604218	0\\
12.72198527952	0\\
12.72201451686	0\\
12.7220437542	0\\
12.72207299154	0\\
12.72210222888	0\\
12.72213146622	0\\
12.72216070356	0\\
12.7221899409	0\\
12.72221917824	0\\
12.72224841558	0\\
12.72227765292	0\\
12.72230689026	0\\
12.7223361276	0\\
12.72236536494	0\\
12.72239460228	0\\
12.72242383962	0\\
12.72245307696	0\\
12.7224823143	0\\
12.72251155164	0\\
12.72254078898	0\\
12.72257002632	0\\
12.72259926366	0\\
12.722628501	0\\
12.72265773834	0\\
12.72268697568	0\\
12.72271621302	0\\
12.72274545036	0\\
12.7227746877	0\\
12.72280392504	0\\
12.72283316238	0\\
12.72286239972	0\\
12.72289163706	0\\
12.7229208744	0\\
12.72295011174	0\\
12.72297934908	0\\
12.72300858642	0\\
12.72303782376	0\\
12.7230670611	0\\
12.72309629844	0\\
12.72312553578	0\\
12.72315477312	0\\
12.72318401046	0\\
12.7232132478	0\\
12.72324248514	0\\
12.72327172248	0\\
12.72330095982	0\\
12.72333019716	0\\
12.7233594345	0\\
12.72338867184	0\\
12.72341790918	0\\
12.72344714652	0\\
12.72347638386	0\\
12.7235056212	0\\
12.72353485854	0\\
12.72356409588	0\\
12.72359333322	0\\
12.72362257056	0\\
12.7236518079	0\\
12.72368104524	0\\
12.72371028258	0\\
12.72373951992	0\\
12.72376875726	0\\
12.7237979946	0\\
12.72382723194	0\\
12.72385646928	0\\
12.72388570662	0\\
12.72391494396	0\\
12.7239441813	0\\
12.72397341864	0\\
12.72400265598	0\\
12.72403189332	0\\
12.72406113066	0\\
12.724090368	0\\
12.72411960534	0\\
12.72414884268	0\\
12.72417808002	0\\
12.72420731736	0\\
12.7242365547	0\\
12.72426579204	0\\
12.72429502938	0\\
12.72432426672	0\\
12.72435350406	0\\
12.7243827414	0\\
12.72441197874	0\\
12.72444121608	0\\
12.72447045342	0\\
12.72449969076	0\\
12.7245289281	0\\
12.72455816544	0\\
12.72458740278	0\\
12.72461664012	0\\
12.72464587746	0\\
12.7246751148	0\\
12.72470435214	0\\
12.72473358948	0\\
12.72476282682	0\\
12.72479206416	0\\
12.7248213015	0\\
12.72485053884	0\\
12.72487977618	0\\
12.72490901352	0\\
12.72493825086	0\\
12.7249674882	0\\
12.72499672554	0\\
12.72502596288	0\\
12.72505520022	0\\
12.72508443756	0\\
12.7251136749	0\\
12.72514291224	0\\
12.72517214958	0\\
12.72520138692	0\\
12.72523062426	0\\
12.7252598616	0\\
12.72528909894	0\\
12.72531833628	0\\
12.72534757362	0\\
12.72537681096	0\\
12.7254060483	0\\
12.72543528564	0\\
12.72546452298	0\\
12.72549376032	0\\
12.72552299766	0\\
12.725552235	0\\
12.72558147234	0\\
12.72561070968	0\\
12.72563994702	0\\
12.72566918436	0\\
12.7256984217	0\\
12.72572765904	0\\
12.72575689638	0\\
12.72578613372	0\\
12.72581537106	0\\
12.7258446084	0\\
12.72587384574	0\\
12.72590308308	0\\
12.72593232042	0\\
12.72596155776	0\\
12.7259907951	0\\
12.72602003244	0\\
12.72604926978	0\\
12.72607850712	0\\
12.72610774446	0\\
12.7261369818	0\\
12.72616621914	0\\
12.72619545648	0\\
12.72622469382	0\\
12.72625393116	0\\
12.7262831685	0\\
12.72631240584	0\\
12.72634164318	0\\
12.72637088052	0\\
12.72640011786	0\\
12.7264293552	0\\
12.72645859254	0\\
12.72648782988	0\\
12.72651706722	0\\
12.72654630456	0\\
12.7265755419	0\\
12.72660477924	0\\
12.72663401658	0\\
12.72666325392	0\\
12.72669249126	0\\
12.7267217286	0\\
12.72675096594	0\\
12.72678020328	0\\
12.72680944062	0\\
12.72683867796	0\\
12.7268679153	0\\
12.72689715264	0\\
12.72692638998	0\\
12.72695562732	0\\
12.72698486466	0\\
12.727014102	0\\
12.72704333934	0\\
12.72707257668	0\\
12.72710181402	0\\
12.72713105136	0\\
12.7271602887	0\\
12.72718952604	0\\
12.72721876338	0\\
12.72724800072	0\\
12.72727723806	0\\
12.7273064754	0\\
12.72733571274	0\\
12.72736495008	0\\
12.72739418742	0\\
12.72742342476	0\\
12.7274526621	0\\
12.72748189944	0\\
12.72751113678	0\\
12.72754037412	0\\
12.72756961146	0\\
12.7275988488	0\\
12.72762808614	0\\
12.72765732348	0\\
12.72768656082	0\\
12.72771579816	0\\
12.7277450355	0\\
12.72777427284	0\\
12.72780351018	0\\
12.72783274752	0\\
12.72786198486	0\\
12.7278912222	0\\
12.72792045954	0\\
12.72794969688	0\\
12.72797893422	0\\
12.72800817156	0\\
12.7280374089	0\\
12.72806664624	0\\
12.72809588358	0\\
12.72812512092	0\\
12.72815435826	0\\
12.7281835956	0\\
12.72821283294	0\\
12.72824207028	0\\
12.72827130762	0\\
12.72830054496	0\\
12.7283297823	0\\
12.72835901964	0\\
12.72838825698	0\\
12.72841749432	0\\
12.72844673166	0\\
12.728475969	0\\
12.72850520634	0\\
12.72853444368	0\\
12.72856368102	0\\
12.72859291836	0\\
12.7286221557	0\\
12.72865139304	0\\
12.72868063038	0\\
12.72870986772	0\\
12.72873910506	0\\
12.7287683424	0\\
12.72879757974	0\\
12.72882681708	0\\
12.72885605442	0\\
12.72888529176	0\\
12.7289145291	0\\
12.72894376644	0\\
12.72897300378	0\\
12.72900224112	0\\
12.72903147846	0\\
12.7290607158	0\\
12.72908995314	0\\
12.72911919048	0\\
12.72914842782	0\\
12.72917766516	0\\
12.7292069025	0\\
12.72923613984	0\\
12.72926537718	0\\
12.72929461452	0\\
12.72932385186	0\\
12.7293530892	0\\
12.72938232654	0\\
12.72941156388	0\\
12.72944080122	0\\
12.72947003856	0\\
12.7294992759	0\\
12.72952851324	0\\
12.72955775058	0\\
12.72958698792	0\\
12.72961622526	0\\
12.7296454626	0\\
12.72967469994	0\\
12.72970393728	0\\
12.72973317462	0\\
12.72976241196	0\\
12.7297916493	0\\
12.72982088664	0\\
12.72985012398	0\\
12.72987936132	0\\
12.72990859866	0\\
12.729937836	0\\
12.72996707334	0\\
12.72999631068	0\\
12.73002554802	0\\
12.73005478536	0\\
12.7300840227	0\\
12.73011326004	0\\
12.73014249738	0\\
12.73017173472	0\\
12.73020097206	0\\
12.7302302094	0\\
12.73025944674	0\\
12.73028868408	0\\
12.73031792142	0\\
12.73034715876	0\\
12.7303763961	0\\
12.73040563344	0\\
12.73043487078	0\\
12.73046410812	0\\
12.73049334546	0\\
12.7305225828	0\\
12.73055182014	0\\
12.73058105748	0\\
12.73061029482	0\\
12.73063953216	0\\
12.7306687695	0\\
12.73069800684	0\\
12.73072724418	0\\
12.73075648152	0\\
12.73078571886	0\\
12.7308149562	0\\
12.73084419354	0\\
12.73087343088	0\\
12.73090266822	0\\
12.73093190556	0\\
12.7309611429	0\\
12.73099038024	0\\
12.73101961758	0\\
12.73104885492	0\\
12.73107809226	0\\
12.7311073296	0\\
12.73113656694	0\\
12.73116580428	0\\
12.73119504162	0\\
12.73122427896	0\\
12.7312535163	0\\
12.73128275364	0\\
12.73131199098	0\\
12.73134122832	0\\
12.73137046566	0\\
12.731399703	0\\
12.73142894034	0\\
12.73145817768	0\\
12.73148741502	0\\
12.73151665236	0\\
12.7315458897	0\\
12.73157512704	0\\
12.73160436438	0\\
12.73163360172	0\\
12.73166283906	0\\
12.7316920764	0\\
12.73172131374	0\\
12.73175055108	0\\
12.73177978842	0\\
12.73180902576	0\\
12.7318382631	0\\
12.73186750044	0\\
12.73189673778	0\\
12.73192597512	0\\
12.73195521246	0\\
12.7319844498	0\\
12.73201368714	0\\
12.73204292448	0\\
12.73207216182	0\\
12.73210139916	0\\
12.7321306365	0\\
12.73215987384	0\\
12.73218911118	0\\
12.73221834852	0\\
12.73224758586	0\\
12.7322768232	0\\
12.73230606054	0\\
12.73233529788	0\\
12.73236453522	0\\
12.73239377256	0\\
12.7324230099	0\\
12.73245224724	0\\
12.73248148458	0\\
12.73251072192	0\\
12.73253995926	0\\
12.7325691966	0\\
12.73259843394	0\\
12.73262767128	0\\
12.73265690862	0\\
12.73268614596	0\\
12.7327153833	0\\
12.73274462064	0\\
12.73277385798	0\\
12.73280309532	0\\
12.73283233266	0\\
12.73286157	0\\
12.73289080734	0\\
12.73292004468	0\\
12.73294928202	0\\
12.73297851936	0\\
12.7330077567	0\\
12.73303699404	0\\
12.73306623138	0\\
12.73309546872	0\\
12.73312470606	0\\
12.7331539434	0\\
12.73318318074	0\\
12.73321241808	0\\
12.73324165542	0\\
12.73327089276	0\\
12.7333001301	0\\
12.73332936744	0\\
12.73335860478	0\\
12.73338784212	0\\
12.73341707946	0\\
12.7334463168	0\\
12.73347555414	0\\
12.73350479148	0\\
12.73353402882	0\\
12.73356326616	0\\
12.7335925035	0\\
12.73362174084	0\\
12.73365097818	0\\
12.73368021552	0\\
12.73370945286	0\\
12.7337386902	0\\
12.73376792754	0\\
12.73379716488	0\\
12.73382640222	0\\
12.73385563956	0\\
12.7338848769	0\\
12.73391411424	0\\
12.73394335158	0\\
12.73397258892	0\\
12.73400182626	0\\
12.7340310636	0\\
12.73406030094	0\\
12.73408953828	0\\
12.73411877562	0\\
12.73414801296	0\\
12.7341772503	0\\
12.73420648764	0\\
12.73423572498	0\\
12.73426496232	0\\
12.73429419966	0\\
12.734323437	0\\
12.73435267434	0\\
12.73438191168	0\\
12.73441114902	0\\
12.73444038636	0\\
12.7344696237	0\\
12.73449886104	0\\
12.73452809838	0\\
12.73455733572	0\\
12.73458657306	0\\
12.7346158104	0\\
12.73464504774	0\\
12.73467428508	0\\
12.73470352242	0\\
12.73473275976	0\\
12.7347619971	0\\
12.73479123444	0\\
12.73482047178	0\\
12.73484970912	0\\
12.73487894646	0\\
12.7349081838	0\\
12.73493742114	0\\
12.73496665848	0\\
12.73499589582	0\\
12.73502513316	0\\
12.7350543705	0\\
12.73508360784	0\\
12.73511284518	0\\
12.73514208252	0\\
12.73517131986	0\\
12.7352005572	0\\
12.73522979454	0\\
12.73525903188	0\\
12.73528826922	0\\
12.73531750656	0\\
12.7353467439	0\\
12.73537598124	0\\
12.73540521858	0\\
12.73543445592	0\\
12.73546369326	0\\
12.7354929306	0\\
12.73552216794	0\\
12.73555140528	0\\
12.73558064262	0\\
12.73560987996	0\\
12.7356391173	0\\
12.73566835464	0\\
12.73569759198	0\\
12.73572682932	0\\
12.73575606666	0\\
12.735785304	0\\
12.73581454134	0\\
12.73584377868	0\\
12.73587301602	0\\
12.73590225336	0\\
12.7359314907	0\\
12.73596072804	0\\
12.73598996538	0\\
12.73601920272	0\\
12.73604844006	0\\
12.7360776774	0\\
12.73610691474	0\\
12.73613615208	0\\
12.73616538942	0\\
12.73619462676	0\\
12.7362238641	0\\
12.73625310144	0\\
12.73628233878	0\\
12.73631157612	0\\
12.73634081346	0\\
12.7363700508	0\\
12.73639928814	0\\
12.73642852548	0\\
12.73645776282	0\\
12.73648700016	0\\
12.7365162375	0\\
12.73654547484	0\\
12.73657471218	0\\
12.73660394952	0\\
12.73663318686	0\\
12.7366624242	0\\
12.73669166154	0\\
12.73672089888	0\\
12.73675013622	0\\
12.73677937356	0\\
12.7368086109	0\\
12.73683784824	0\\
12.73686708558	0\\
12.73689632292	0\\
12.73692556026	0\\
12.7369547976	0\\
12.73698403494	0\\
12.73701327228	0\\
12.73704250962	0\\
12.73707174696	0\\
12.7371009843	0\\
12.73713022164	0\\
12.73715945898	0\\
12.73718869632	0\\
12.73721793366	0\\
12.737247171	0\\
12.73727640834	0\\
12.73730564568	0\\
12.73733488302	0\\
12.73736412036	0\\
12.7373933577	0\\
12.73742259504	0\\
12.73745183238	0\\
12.73748106972	0\\
12.73751030706	0\\
12.7375395444	0\\
12.73756878174	0\\
12.73759801908	0\\
12.73762725642	0\\
12.73765649376	0\\
12.7376857311	0\\
12.73771496844	0\\
12.73774420578	0\\
12.73777344312	0\\
12.73780268046	0\\
12.7378319178	0\\
12.73786115514	0\\
12.73789039248	0\\
12.73791962982	0\\
12.73794886716	0\\
12.7379781045	0\\
12.73800734184	0\\
12.73803657918	0\\
12.73806581652	0\\
12.73809505386	0\\
12.7381242912	0\\
12.73815352854	0\\
12.73818276588	0\\
12.73821200322	0\\
12.73824124056	0\\
12.7382704779	0\\
12.73829971524	0\\
12.73832895258	0\\
12.73835818992	0\\
12.73838742726	0\\
12.7384166646	0\\
12.73844590194	0\\
12.73847513928	0\\
12.73850437662	0\\
12.73853361396	0\\
12.7385628513	0\\
12.73859208864	0\\
12.73862132598	0\\
12.73865056332	0\\
12.73867980066	0\\
12.738709038	0\\
12.73873827534	0\\
12.73876751268	0\\
12.73879675002	0\\
12.73882598736	0\\
12.7388552247	0\\
12.73888446204	0\\
12.73891369938	0\\
12.73894293672	0\\
12.73897217406	0\\
12.7390014114	0\\
12.73903064874	0\\
12.73905988608	0\\
12.73908912342	0\\
12.73911836076	0\\
12.7391475981	0\\
12.73917683544	0\\
12.73920607278	0\\
12.73923531012	0\\
12.73926454746	0\\
12.7392937848	0\\
12.73932302214	0\\
12.73935225948	0\\
12.73938149682	0\\
12.73941073416	0\\
12.7394399715	0\\
12.73946920884	0\\
12.73949844618	0\\
12.73952768352	0\\
12.73955692086	0\\
12.7395861582	0\\
12.73961539554	0\\
12.73964463288	0\\
12.73967387022	0\\
12.73970310756	0\\
12.7397323449	0\\
12.73976158224	0\\
12.73979081958	0\\
12.73982005692	0\\
12.73984929426	0\\
12.7398785316	0\\
12.73990776894	0\\
12.73993700628	0\\
12.73996624362	0\\
12.73999548096	0\\
12.7400247183	0\\
12.74005395564	0\\
12.74008319298	0\\
12.74011243032	0\\
12.74014166766	0\\
12.740170905	0\\
12.74020014234	0\\
12.74022937968	0\\
12.74025861702	0\\
12.74028785436	0\\
12.7403170917	0\\
12.74034632904	0\\
12.74037556638	0\\
12.74040480372	0\\
12.74043404106	0\\
12.7404632784	0\\
12.74049251574	0\\
12.74052175308	0\\
12.74055099042	0\\
12.74058022776	0\\
12.7406094651	0\\
12.74063870244	0\\
12.74066793978	0\\
12.74069717712	0\\
12.74072641446	0\\
12.7407556518	0\\
12.74078488914	0\\
12.74081412648	0\\
12.74084336382	0\\
12.74087260116	0\\
12.7409018385	0\\
12.74093107584	0\\
12.74096031318	0\\
12.74098955052	0\\
12.74101878786	0\\
12.7410480252	0\\
12.74107726254	0\\
12.74110649988	0\\
12.74113573722	0\\
12.74116497456	0\\
12.7411942119	0\\
12.74122344924	0\\
12.74125268658	0\\
12.74128192392	0\\
12.74131116126	0\\
12.7413403986	0\\
12.74136963594	0\\
12.74139887328	0\\
12.74142811062	0\\
12.74145734796	0\\
12.7414865853	0\\
12.74151582264	0\\
12.74154505998	0\\
12.74157429732	0\\
12.74160353466	0\\
12.741632772	0\\
12.74166200934	0\\
12.74169124668	0\\
12.74172048402	0\\
12.74174972136	0\\
12.7417789587	0\\
12.74180819604	0\\
12.74183743338	0\\
12.74186667072	0\\
12.74189590806	0\\
12.7419251454	0\\
12.74195438274	0\\
12.74198362008	0\\
12.74201285742	0\\
12.74204209476	0\\
12.7420713321	0\\
12.74210056944	0\\
12.74212980678	0\\
12.74215904412	0\\
12.74218828146	0\\
12.7422175188	0\\
12.74224675614	0\\
12.74227599348	0\\
12.74230523082	0\\
12.74233446816	0\\
12.7423637055	0\\
12.74239294284	0\\
12.74242218018	0\\
12.74245141752	0\\
12.74248065486	0\\
12.7425098922	0\\
12.74253912954	0\\
12.74256836688	0\\
12.74259760422	0\\
12.74262684156	0\\
12.7426560789	0\\
12.74268531624	0\\
12.74271455358	0\\
12.74274379092	0\\
12.74277302826	0\\
12.7428022656	0\\
12.74283150294	0\\
12.74286074028	0\\
12.74288997762	0\\
12.74291921496	0\\
12.7429484523	0\\
12.74297768964	0\\
12.74300692698	0\\
12.74303616432	0\\
12.74306540166	0\\
12.743094639	0\\
12.74312387634	0\\
12.74315311368	0\\
12.74318235102	0\\
12.74321158836	0\\
12.7432408257	0\\
12.74327006304	0\\
12.74329930038	0\\
12.74332853772	0\\
12.74335777506	0\\
12.7433870124	0\\
12.74341624974	0\\
12.74344548708	0\\
12.74347472442	0\\
12.74350396176	0\\
12.7435331991	0\\
12.74356243644	0\\
12.74359167378	0\\
12.74362091112	0\\
12.74365014846	0\\
12.7436793858	0\\
12.74370862314	0\\
12.74373786048	0\\
12.74376709782	0\\
12.74379633516	0\\
12.7438255725	0\\
12.74385480984	0\\
12.74388404718	0\\
12.74391328452	0\\
12.74394252186	0\\
12.7439717592	0\\
12.74400099654	0\\
12.74403023388	0\\
12.74405947122	0\\
12.74408870856	0\\
12.7441179459	0\\
12.74414718324	0\\
12.74417642058	0\\
12.74420565792	0\\
12.74423489526	0\\
12.7442641326	0\\
12.74429336994	0\\
12.74432260728	0\\
12.74435184462	0\\
12.74438108196	0\\
12.7444103193	0\\
12.74443955664	0\\
12.74446879398	0\\
12.74449803132	0\\
12.74452726866	0\\
12.744556506	0\\
12.74458574334	0\\
12.74461498068	0\\
12.74464421802	0\\
12.74467345536	0\\
12.7447026927	0\\
12.74473193004	0\\
12.74476116738	0\\
12.74479040472	0\\
12.74481964206	0\\
12.7448488794	0\\
12.74487811674	0\\
12.74490735408	0\\
12.74493659142	0\\
12.74496582876	0\\
12.7449950661	0\\
12.74502430344	0\\
12.74505354078	0\\
12.74508277812	0\\
12.74511201546	0\\
12.7451412528	0\\
12.74517049014	0\\
12.74519972748	0\\
12.74522896482	0\\
12.74525820216	0\\
12.7452874395	0\\
12.74531667684	0\\
12.74534591418	0\\
12.74537515152	0\\
12.74540438886	0\\
12.7454336262	0\\
12.74546286354	0\\
12.74549210088	0\\
12.74552133822	0\\
12.74555057556	0\\
12.7455798129	0\\
12.74560905024	0\\
12.74563828758	0\\
12.74566752492	0\\
12.74569676226	0\\
12.7457259996	0\\
12.74575523694	0\\
12.74578447428	0\\
12.74581371162	0\\
12.74584294896	0\\
12.7458721863	0\\
12.74590142364	0\\
12.74593066098	0\\
12.74595989832	0\\
12.74598913566	0\\
12.746018373	0\\
12.74604761034	0\\
12.74607684768	0\\
12.74610608502	0\\
12.74613532236	0\\
12.7461645597	0\\
12.74619379704	0\\
12.74622303438	0\\
12.74625227172	0\\
12.74628150906	0\\
12.7463107464	0\\
12.74633998374	0\\
12.74636922108	0\\
12.74639845842	0\\
12.74642769576	0\\
12.7464569331	0\\
12.74648617044	0\\
12.74651540778	0\\
12.74654464512	0\\
12.74657388246	0\\
12.7466031198	0\\
12.74663235714	0\\
12.74666159448	0\\
12.74669083182	0\\
12.74672006916	0\\
12.7467493065	0\\
12.74677854384	0\\
12.74680778118	0\\
12.74683701852	0\\
12.74686625586	0\\
12.7468954932	0\\
12.74692473054	0\\
12.74695396788	0\\
12.74698320522	0\\
12.74701244256	0\\
12.7470416799	0\\
12.74707091724	0\\
12.74710015458	0\\
12.74712939192	0\\
12.74715862926	0\\
12.7471878666	0\\
12.74721710394	0\\
12.74724634128	0\\
12.74727557862	0\\
12.74730481596	0\\
12.7473340533	0\\
12.74736329064	0\\
12.74739252798	0\\
12.74742176532	0\\
12.74745100266	0\\
12.74748024	0\\
12.74750947734	0\\
12.74753871468	0\\
12.74756795202	0\\
12.74759718936	0\\
12.7476264267	0\\
12.74765566404	0\\
12.74768490138	0\\
12.74771413872	0\\
12.74774337606	0\\
12.7477726134	0\\
12.74780185074	0\\
12.74783108808	0\\
12.74786032542	0\\
12.74788956276	0\\
12.7479188001	0\\
12.74794803744	0\\
12.74797727478	0\\
12.74800651212	0\\
12.74803574946	0\\
12.7480649868	0\\
12.74809422414	0\\
12.74812346148	0\\
12.74815269882	0\\
12.74818193616	0\\
12.7482111735	0\\
12.74824041084	0\\
12.74826964818	0\\
12.74829888552	0\\
12.74832812286	0\\
12.7483573602	0\\
12.74838659754	0\\
12.74841583488	0\\
12.74844507222	0\\
12.74847430956	0\\
12.7485035469	0\\
12.74853278424	0\\
12.74856202158	0\\
12.74859125892	0\\
12.74862049626	0\\
12.7486497336	0\\
12.74867897094	0\\
12.74870820828	0\\
12.74873744562	0\\
12.74876668296	0\\
12.7487959203	0\\
12.74882515764	0\\
12.74885439498	0\\
12.74888363232	0\\
12.74891286966	0\\
12.748942107	0\\
12.74897134434	0\\
12.74900058168	0\\
12.74902981902	0\\
12.74905905636	0\\
12.7490882937	0\\
12.74911753104	0\\
12.74914676838	0\\
12.74917600572	0\\
12.74920524306	0\\
12.7492344804	0\\
12.74926371774	0\\
12.74929295508	0\\
12.74932219242	0\\
12.74935142976	0\\
12.7493806671	0\\
12.74940990444	0\\
12.74943914178	0\\
12.74946837912	0\\
12.74949761646	0\\
12.7495268538	0\\
12.74955609114	0\\
12.74958532848	0\\
12.74961456582	0\\
12.74964380316	0\\
12.7496730405	0\\
12.74970227784	0\\
12.74973151518	0\\
12.74976075252	0\\
12.74978998986	0\\
12.7498192272	0\\
12.74984846454	0\\
12.74987770188	0\\
12.74990693922	0\\
12.74993617656	0\\
12.7499654139	0\\
12.74999465124	0\\
12.75002388858	0\\
12.75005312592	0\\
12.75008236326	0\\
12.7501116006	0\\
12.75014083794	0\\
12.75017007528	0\\
12.75019931262	0\\
12.75022854996	0\\
12.7502577873	0\\
12.75028702464	0\\
12.75031626198	0\\
12.75034549932	0\\
12.75037473666	0\\
12.750403974	0\\
12.75043321134	0\\
12.75046244868	0\\
12.75049168602	0\\
12.75052092336	0\\
12.7505501607	0\\
12.75057939804	0\\
12.75060863538	0\\
12.75063787272	0\\
12.75066711006	0\\
12.7506963474	0\\
12.75072558474	0\\
12.75075482208	0\\
12.75078405942	0\\
12.75081329676	0\\
12.7508425341	0\\
12.75087177144	0\\
12.75090100878	0\\
12.75093024612	0\\
12.75095948346	0\\
12.7509887208	0\\
12.75101795814	0\\
12.75104719548	0\\
12.75107643282	0\\
12.75110567016	0\\
12.7511349075	0\\
12.75116414484	0\\
12.75119338218	0\\
12.75122261952	0\\
12.75125185686	0\\
12.7512810942	0\\
12.75131033154	0\\
12.75133956888	0\\
12.75136880622	0\\
12.75139804356	0\\
12.7514272809	0\\
12.75145651824	0\\
12.75148575558	0\\
12.75151499292	0\\
12.75154423026	0\\
12.7515734676	0\\
12.75160270494	0\\
12.75163194228	0\\
12.75166117962	0\\
12.75169041696	0\\
12.7517196543	0\\
12.75174889164	0\\
12.75177812898	0\\
12.75180736632	0\\
12.75183660366	0\\
12.751865841	0\\
12.75189507834	0\\
12.75192431568	0\\
12.75195355302	0\\
12.75198279036	0\\
12.7520120277	0\\
12.75204126504	0\\
12.75207050238	0\\
12.75209973972	0\\
12.75212897706	0\\
12.7521582144	0\\
12.75218745174	0\\
12.75221668908	0\\
12.75224592642	0\\
12.75227516376	0\\
12.7523044011	0\\
12.75233363844	0\\
12.75236287578	0\\
12.75239211312	0\\
12.75242135046	0\\
12.7524505878	0\\
12.75247982514	0\\
12.75250906248	0\\
12.75253829982	0\\
12.75256753716	0\\
12.7525967745	0\\
12.75262601184	0\\
12.75265524918	0\\
12.75268448652	0\\
12.75271372386	0\\
12.7527429612	0\\
12.75277219854	0\\
12.75280143588	0\\
12.75283067322	0\\
12.75285991056	0\\
12.7528891479	0\\
12.75291838524	0\\
12.75294762258	0\\
12.75297685992	0\\
12.75300609726	0\\
12.7530353346	0\\
12.75306457194	0\\
12.75309380928	0\\
12.75312304662	0\\
12.75315228396	0\\
12.7531815213	0\\
12.75321075864	0\\
12.75323999598	0\\
12.75326923332	0\\
12.75329847066	0\\
12.753327708	0\\
12.75335694534	0\\
12.75338618268	0\\
12.75341542002	0\\
12.75344465736	0\\
12.7534738947	0\\
12.75350313204	0\\
12.75353236938	0\\
12.75356160672	0\\
12.75359084406	0\\
12.7536200814	0\\
12.75364931874	0\\
12.75367855608	0\\
12.75370779342	0\\
12.75373703076	0\\
12.7537662681	0\\
12.75379550544	0\\
12.75382474278	0\\
12.75385398012	0\\
12.75388321746	0\\
12.7539124548	0\\
12.75394169214	0\\
12.75397092948	0\\
12.75400016682	0\\
12.75402940416	0\\
12.7540586415	0\\
12.75408787884	0\\
12.75411711618	0\\
12.75414635352	0\\
12.75417559086	0\\
12.7542048282	0\\
12.75423406554	0\\
12.75426330288	0\\
12.75429254022	0\\
12.75432177756	0\\
12.7543510149	0\\
12.75438025224	0\\
12.75440948958	0\\
12.75443872692	0\\
12.75446796426	0\\
12.7544972016	0\\
12.75452643894	0\\
12.75455567628	0\\
12.75458491362	0\\
12.75461415096	0\\
12.7546433883	0\\
12.75467262564	0\\
12.75470186298	0\\
12.75473110032	0\\
12.75476033766	0\\
12.754789575	0\\
12.75481881234	0\\
12.75484804968	0\\
12.75487728702	0\\
12.75490652436	0\\
12.7549357617	0\\
12.75496499904	0\\
12.75499423638	0\\
12.75502347372	0\\
12.75505271106	0\\
12.7550819484	0\\
12.75511118574	0\\
12.75514042308	0\\
12.75516966042	0\\
12.75519889776	0\\
12.7552281351	0\\
12.75525737244	0\\
12.75528660978	0\\
12.75531584712	0\\
12.75534508446	0\\
12.7553743218	0\\
12.75540355914	0\\
12.75543279648	0\\
12.75546203382	0\\
12.75549127116	0\\
12.7555205085	0\\
12.75554974584	0\\
12.75557898318	0\\
12.75560822052	0\\
12.75563745786	0\\
12.7556666952	0\\
12.75569593254	0\\
12.75572516988	0\\
12.75575440722	0\\
12.75578364456	0\\
12.7558128819	0\\
12.75584211924	0\\
12.75587135658	0\\
12.75590059392	0\\
12.75592983126	0\\
12.7559590686	0\\
12.75598830594	0\\
12.75601754328	0\\
12.75604678062	0\\
12.75607601796	0\\
12.7561052553	0\\
12.75613449264	0\\
12.75616372998	0\\
12.75619296732	0\\
12.75622220466	0\\
12.756251442	0\\
12.75628067934	0\\
12.75630991668	0\\
12.75633915402	0\\
12.75636839136	0\\
12.7563976287	0\\
12.75642686604	0\\
12.75645610338	0\\
12.75648534072	0\\
12.75651457806	0\\
12.7565438154	0\\
12.75657305274	0\\
12.75660229008	0\\
12.75663152742	0\\
12.75666076476	0\\
12.7566900021	0\\
12.75671923944	0\\
12.75674847678	0\\
12.75677771412	0\\
12.75680695146	0\\
12.7568361888	0\\
12.75686542614	0\\
12.75689466348	0\\
12.75692390082	0\\
12.75695313816	0\\
12.7569823755	0\\
12.75701161284	0\\
12.75704085018	0\\
12.75707008752	0\\
12.75709932486	0\\
12.7571285622	0\\
12.75715779954	0\\
12.75718703688	0\\
12.75721627422	0\\
12.75724551156	0\\
12.7572747489	0\\
12.75730398624	0\\
12.75733322358	0\\
12.75736246092	0\\
12.75739169826	0\\
12.7574209356	0\\
12.75745017294	0\\
12.75747941028	0\\
12.75750864762	0\\
12.75753788496	0\\
12.7575671223	0\\
12.75759635964	0\\
12.75762559698	0\\
12.75765483432	0\\
12.75768407166	0\\
12.757713309	0\\
12.75774254634	0\\
12.75777178368	0\\
12.75780102102	0\\
12.75783025836	0\\
12.7578594957	0\\
12.75788873304	0\\
12.75791797038	0\\
12.75794720772	0\\
12.75797644506	0\\
12.7580056824	0\\
12.75803491974	0\\
12.75806415708	0\\
12.75809339442	0\\
12.75812263176	0\\
12.7581518691	0\\
12.75818110644	0\\
12.75821034378	0\\
12.75823958112	0\\
12.75826881846	0\\
12.7582980558	0\\
12.75832729314	0\\
12.75835653048	0\\
12.75838576782	0\\
12.75841500516	0\\
12.7584442425	0\\
12.75847347984	0\\
12.75850271718	0\\
12.75853195452	0\\
12.75856119186	0\\
12.7585904292	0\\
12.75861966654	0\\
12.75864890388	0\\
12.75867814122	0\\
12.75870737856	0\\
12.7587366159	0\\
12.75876585324	0\\
12.75879509058	0\\
12.75882432792	0\\
12.75885356526	0\\
12.7588828026	0\\
12.75891203994	0\\
12.75894127728	0\\
12.75897051462	0\\
12.75899975196	0\\
12.7590289893	0\\
12.75905822664	0\\
12.75908746398	0\\
12.75911670132	0\\
12.75914593866	0\\
12.759175176	0\\
12.75920441334	0\\
12.75923365068	0\\
12.75926288802	0\\
12.75929212536	0\\
12.7593213627	0\\
12.75935060004	0\\
12.75937983738	0\\
12.75940907472	0\\
12.75943831206	0\\
12.7594675494	0\\
12.75949678674	0\\
12.75952602408	0\\
12.75955526142	0\\
12.75958449876	0\\
12.7596137361	0\\
12.75964297344	0\\
12.75967221078	0\\
12.75970144812	0\\
12.75973068546	0\\
12.7597599228	0\\
12.75978916014	0\\
12.75981839748	0\\
12.75984763482	0\\
12.75987687216	0\\
12.7599061095	0\\
12.75993534684	0\\
12.75996458418	0\\
12.75999382152	0\\
12.76002305886	0\\
12.7600522962	0\\
12.76008153354	0\\
12.76011077088	0\\
12.76014000822	0\\
12.76016924556	0\\
12.7601984829	0\\
12.76022772024	0\\
12.76025695758	0\\
12.76028619492	0\\
12.76031543226	0\\
12.7603446696	0\\
12.76037390694	0\\
12.76040314428	0\\
12.76043238162	0\\
12.76046161896	0\\
12.7604908563	0\\
12.76052009364	0\\
12.76054933098	0\\
12.76057856832	0\\
12.76060780566	0\\
12.760637043	0\\
12.76066628034	0\\
12.76069551768	0\\
12.76072475502	0\\
12.76075399236	0\\
12.7607832297	0\\
12.76081246704	0\\
12.76084170438	0\\
12.76087094172	0\\
12.76090017906	0\\
12.7609294164	0\\
12.76095865374	0\\
12.76098789108	0\\
12.76101712842	0\\
12.76104636576	0\\
12.7610756031	0\\
12.76110484044	0\\
12.76113407778	0\\
12.76116331512	0\\
12.76119255246	0\\
12.7612217898	0\\
12.76125102714	0\\
12.76128026448	0\\
12.76130950182	0\\
12.76133873916	0\\
12.7613679765	0\\
12.76139721384	0\\
12.76142645118	0\\
12.76145568852	0\\
12.76148492586	0\\
12.7615141632	0\\
12.76154340054	0\\
12.76157263788	0\\
12.76160187522	0\\
12.76163111256	0\\
12.7616603499	0\\
12.76168958724	0\\
12.76171882458	0\\
12.76174806192	0\\
12.76177729926	0\\
12.7618065366	0\\
12.76183577394	0\\
12.76186501128	0\\
12.76189424862	0\\
12.76192348596	0\\
12.7619527233	0\\
12.76198196064	0\\
12.76201119798	0\\
12.76204043532	0\\
12.76206967266	0\\
12.76209891	0\\
12.76212814734	0\\
12.76215738468	0\\
12.76218662202	0\\
12.76221585936	0\\
12.7622450967	0\\
12.76227433404	0\\
12.76230357138	0\\
12.76233280872	0\\
12.76236204606	0\\
12.7623912834	0\\
12.76242052074	0\\
12.76244975808	0\\
12.76247899542	0\\
12.76250823276	0\\
12.7625374701	0\\
12.76256670744	0\\
12.76259594478	0\\
12.76262518212	0\\
12.76265441946	0\\
12.7626836568	0\\
12.76271289414	0\\
12.76274213148	0\\
12.76277136882	0\\
12.76280060616	0\\
12.7628298435	0\\
12.76285908084	0\\
12.76288831818	0\\
12.76291755552	0\\
12.76294679286	0\\
12.7629760302	0\\
12.76300526754	0\\
12.76303450488	0\\
12.76306374222	0\\
12.76309297956	0\\
12.7631222169	0\\
12.76315145424	0\\
12.76318069158	0\\
12.76320992892	0\\
12.76323916626	0\\
12.7632684036	0\\
12.76329764094	0\\
12.76332687828	0\\
12.76335611562	0\\
12.76338535296	0\\
12.7634145903	0\\
12.76344382764	0\\
12.76347306498	0\\
12.76350230232	0\\
12.76353153966	0\\
12.763560777	0\\
12.76359001434	0\\
12.76361925168	0\\
12.76364848902	0\\
12.76367772636	0\\
12.7637069637	0\\
12.76373620104	0\\
12.76376543838	0\\
12.76379467572	0\\
12.76382391306	0\\
12.7638531504	0\\
12.76388238774	0\\
12.76391162508	0\\
12.76394086242	0\\
12.76397009976	0\\
12.7639993371	0\\
12.76402857444	0\\
12.76405781178	0\\
12.76408704912	0\\
12.76411628646	0\\
12.7641455238	0\\
12.76417476114	0\\
12.76420399848	0\\
12.76423323582	0\\
12.76426247316	0\\
12.7642917105	0\\
12.76432094784	0\\
12.76435018518	0\\
12.76437942252	0\\
12.76440865986	0\\
12.7644378972	0\\
12.76446713454	0\\
12.76449637188	0\\
12.76452560922	0\\
12.76455484656	0\\
12.7645840839	0\\
12.76461332124	0\\
12.76464255858	0\\
12.76467179592	0\\
12.76470103326	0\\
12.7647302706	0\\
12.76475950794	0\\
12.76478874528	0\\
12.76481798262	0\\
12.76484721996	0\\
12.7648764573	0\\
12.76490569464	0\\
12.76493493198	0\\
12.76496416932	0\\
12.76499340666	0\\
12.765022644	0\\
12.76505188134	0\\
12.76508111868	0\\
12.76511035602	0\\
12.76513959336	0\\
12.7651688307	0\\
12.76519806804	0\\
12.76522730538	0\\
12.76525654272	0\\
12.76528578006	0\\
12.7653150174	0\\
12.76534425474	0\\
12.76537349208	0\\
12.76540272942	0\\
12.76543196676	0\\
12.7654612041	0\\
12.76549044144	0\\
12.76551967878	0\\
12.76554891612	0\\
12.76557815346	0\\
12.7656073908	0\\
12.76563662814	0\\
12.76566586548	0\\
12.76569510282	0\\
12.76572434016	0\\
12.7657535775	0\\
12.76578281484	0\\
12.76581205218	0\\
12.76584128952	0\\
12.76587052686	0\\
12.7658997642	0\\
12.76592900154	0\\
12.76595823888	0\\
12.76598747622	0\\
12.76601671356	0\\
12.7660459509	0\\
12.76607518824	0\\
12.76610442558	0\\
12.76613366292	0\\
12.76616290026	0\\
12.7661921376	0\\
12.76622137494	0\\
12.76625061228	0\\
12.76627984962	0\\
12.76630908696	0\\
12.7663383243	0\\
12.76636756164	0\\
12.76639679898	0\\
12.76642603632	0\\
12.76645527366	0\\
12.766484511	0\\
12.76651374834	0\\
12.76654298568	0\\
12.76657222302	0\\
12.76660146036	0\\
12.7666306977	0\\
12.76665993504	0\\
12.76668917238	0\\
12.76671840972	0\\
12.76674764706	0\\
12.7667768844	0\\
12.76680612174	0\\
12.76683535908	0\\
12.76686459642	0\\
12.76689383376	0\\
12.7669230711	0\\
12.76695230844	0\\
12.76698154578	0\\
12.76701078312	0\\
12.76704002046	0\\
12.7670692578	0\\
12.76709849514	0\\
12.76712773248	0\\
12.76715696982	0\\
12.76718620716	0\\
12.7672154445	0\\
12.76724468184	0\\
12.76727391918	0\\
12.76730315652	0\\
12.76733239386	0\\
12.7673616312	0\\
12.76739086854	0\\
12.76742010588	0\\
12.76744934322	0\\
12.76747858056	0\\
12.7675078179	0\\
12.76753705524	0\\
12.76756629258	0\\
12.76759552992	0\\
12.76762476726	0\\
12.7676540046	0\\
12.76768324194	0\\
12.76771247928	0\\
12.76774171662	0\\
12.76777095396	0\\
12.7678001913	0\\
12.76782942864	0\\
12.76785866598	0\\
12.76788790332	0\\
12.76791714066	0\\
12.767946378	0\\
12.76797561534	0\\
12.76800485268	0\\
12.76803409002	0\\
12.76806332736	0\\
12.7680925647	0\\
12.76812180204	0\\
12.76815103938	0\\
12.76818027672	0\\
12.76820951406	0\\
12.7682387514	0\\
12.76826798874	0\\
12.76829722608	0\\
12.76832646342	0\\
12.76835570076	0\\
12.7683849381	0\\
12.76841417544	0\\
12.76844341278	0\\
12.76847265012	0\\
12.76850188746	0\\
12.7685311248	0\\
12.76856036214	0\\
12.76858959948	0\\
12.76861883682	0\\
12.76864807416	0\\
12.7686773115	0\\
12.76870654884	0\\
12.76873578618	0\\
12.76876502352	0\\
12.76879426086	0\\
12.7688234982	0\\
12.76885273554	0\\
12.76888197288	0\\
12.76891121022	0\\
12.76894044756	0\\
12.7689696849	0\\
12.76899892224	0\\
12.76902815958	0\\
12.76905739692	0\\
12.76908663426	0\\
12.7691158716	0\\
12.76914510894	0\\
12.76917434628	0\\
12.76920358362	0\\
12.76923282096	0\\
12.7692620583	0\\
12.76929129564	0\\
12.76932053298	0\\
12.76934977032	0\\
12.76937900766	0\\
12.769408245	0\\
12.76943748234	0\\
12.76946671968	0\\
12.76949595702	0\\
12.76952519436	0\\
12.7695544317	0\\
12.76958366904	0\\
12.76961290638	0\\
12.76964214372	0\\
12.76967138106	0\\
12.7697006184	0\\
12.76972985574	0\\
12.76975909308	0\\
12.76978833042	0\\
12.76981756776	0\\
12.7698468051	0\\
12.76987604244	0\\
12.76990527978	0\\
12.76993451712	0\\
12.76996375446	0\\
12.7699929918	0\\
12.77002222914	0\\
12.77005146648	0\\
12.77008070382	0\\
12.77010994116	0\\
12.7701391785	0\\
12.77016841584	0\\
12.77019765318	0\\
12.77022689052	0\\
12.77025612786	0\\
12.7702853652	0\\
12.77031460254	0\\
12.77034383988	0\\
12.77037307722	0\\
12.77040231456	0\\
12.7704315519	0\\
12.77046078924	0\\
12.77049002658	0\\
12.77051926392	0\\
12.77054850126	0\\
12.7705777386	0\\
12.77060697594	0\\
12.77063621328	0\\
12.77066545062	0\\
12.77069468796	0\\
12.7707239253	0\\
12.77075316264	0\\
12.77078239998	0\\
12.77081163732	0\\
12.77084087466	0\\
12.770870112	0\\
12.77089934934	0\\
12.77092858668	0\\
12.77095782402	0\\
12.77098706136	0\\
12.7710162987	0\\
12.77104553604	0\\
12.77107477338	0\\
12.77110401072	0\\
12.77113324806	0\\
12.7711624854	0\\
12.77119172274	0\\
12.77122096008	0\\
12.77125019742	0\\
12.77127943476	0\\
12.7713086721	0\\
12.77133790944	0\\
12.77136714678	0\\
12.77139638412	0\\
12.77142562146	0\\
12.7714548588	0\\
12.77148409614	0\\
12.77151333348	0\\
12.77154257082	0\\
12.77157180816	0\\
12.7716010455	0\\
12.77163028284	0\\
12.77165952018	0\\
12.77168875752	0\\
12.77171799486	0\\
12.7717472322	0\\
12.77177646954	0\\
12.77180570688	0\\
12.77183494422	0\\
12.77186418156	0\\
12.7718934189	0\\
12.77192265624	0\\
12.77195189358	0\\
12.77198113092	0\\
12.77201036826	0\\
12.7720396056	0\\
12.77206884294	0\\
12.77209808028	0\\
12.77212731762	0\\
12.77215655496	0\\
12.7721857923	0\\
12.77221502964	0\\
12.77224426698	0\\
12.77227350432	0\\
12.77230274166	0\\
12.772331979	0\\
12.77236121634	0\\
12.77239045368	0\\
12.77241969102	0\\
12.77244892836	0\\
12.7724781657	0\\
12.77250740304	0\\
12.77253664038	0\\
12.77256587772	0\\
12.77259511506	0\\
12.7726243524	0\\
12.77265358974	0\\
12.77268282708	0\\
12.77271206442	0\\
12.77274130176	0\\
12.7727705391	0\\
12.77279977644	0\\
12.77282901378	0\\
12.77285825112	0\\
12.77288748846	0\\
12.7729167258	0\\
12.77294596314	0\\
12.77297520048	0\\
12.77300443782	0\\
12.77303367516	0\\
12.7730629125	0\\
12.77309214984	0\\
12.77312138718	0\\
12.77315062452	0\\
12.77317986186	0\\
12.7732090992	0\\
12.77323833654	0\\
12.77326757388	0\\
12.77329681122	0\\
12.77332604856	0\\
12.7733552859	0\\
12.77338452324	0\\
12.77341376058	0\\
12.77344299792	0\\
12.77347223526	0\\
12.7735014726	0\\
12.77353070994	0\\
12.77355994728	0\\
12.77358918462	0\\
12.77361842196	0\\
12.7736476593	0\\
12.77367689664	0\\
12.77370613398	0\\
12.77373537132	0\\
12.77376460866	0\\
12.773793846	0\\
12.77382308334	0\\
12.77385232068	0\\
12.77388155802	0\\
12.77391079536	0\\
12.7739400327	0\\
12.77396927004	0\\
12.77399850738	0\\
12.77402774472	0\\
12.77405698206	0\\
12.7740862194	0\\
12.77411545674	0\\
12.77414469408	0\\
12.77417393142	0\\
12.77420316876	0\\
12.7742324061	0\\
12.77426164344	0\\
12.77429088078	0\\
12.77432011812	0\\
12.77434935546	0\\
12.7743785928	0\\
12.77440783014	0\\
12.77443706748	0\\
12.77446630482	0\\
12.77449554216	0\\
12.7745247795	0\\
12.77455401684	0\\
12.77458325418	0\\
12.77461249152	0\\
12.77464172886	0\\
12.7746709662	0\\
12.77470020354	0\\
12.77472944088	0\\
12.77475867822	0\\
12.77478791556	0\\
12.7748171529	0\\
12.77484639024	0\\
12.77487562758	0\\
12.77490486492	0\\
12.77493410226	0\\
12.7749633396	0\\
12.77499257694	0\\
12.77502181428	0\\
12.77505105162	0\\
12.77508028896	0\\
12.7751095263	0\\
12.77513876364	0\\
12.77516800098	0\\
12.77519723832	0\\
12.77522647566	0\\
12.775255713	0\\
12.77528495034	0\\
12.77531418768	0\\
12.77534342502	0\\
12.77537266236	0\\
12.7754018997	0\\
12.77543113704	0\\
12.77546037438	0\\
12.77548961172	0\\
12.77551884906	0\\
12.7755480864	0\\
12.77557732374	0\\
12.77560656108	0\\
12.77563579842	0\\
12.77566503576	0\\
12.7756942731	0\\
12.77572351044	0\\
12.77575274778	0\\
12.77578198512	0\\
12.77581122246	0\\
12.7758404598	0\\
12.77586969714	0\\
12.77589893448	0\\
12.77592817182	0\\
12.77595740916	0\\
12.7759866465	0\\
12.77601588384	0\\
12.77604512118	0\\
12.77607435852	0\\
12.77610359586	0\\
12.7761328332	0\\
12.77616207054	0\\
12.77619130788	0\\
12.77622054522	0\\
12.77624978256	0\\
12.7762790199	0\\
12.77630825724	0\\
12.77633749458	0\\
12.77636673192	0\\
12.77639596926	0\\
12.7764252066	0\\
12.77645444394	0\\
12.77648368128	0\\
12.77651291862	0\\
12.77654215596	0\\
12.7765713933	0\\
12.77660063064	0\\
12.77662986798	0\\
12.77665910532	0\\
12.77668834266	0\\
12.77671758	0\\
12.77674681734	0\\
12.77677605468	0\\
12.77680529202	0\\
12.77683452936	0\\
12.7768637667	0\\
12.77689300404	0\\
12.77692224138	0\\
12.77695147872	0\\
12.77698071606	0\\
12.7770099534	0\\
12.77703919074	0\\
12.77706842808	0\\
12.77709766542	0\\
12.77712690276	0\\
12.7771561401	0\\
12.77718537744	0\\
12.77721461478	0\\
12.77724385212	0\\
12.77727308946	0\\
12.7773023268	0\\
12.77733156414	0\\
12.77736080148	0\\
12.77739003882	0\\
12.77741927616	0\\
12.7774485135	0\\
12.77747775084	0\\
12.77750698818	0\\
12.77753622552	0\\
12.77756546286	0\\
12.7775947002	0\\
12.77762393754	0\\
12.77765317488	0\\
12.77768241222	0\\
12.77771164956	0\\
12.7777408869	0\\
12.77777012424	0\\
12.77779936158	0\\
12.77782859892	0\\
12.77785783626	0\\
12.7778870736	0\\
12.77791631094	0\\
12.77794554828	0\\
12.77797478562	0\\
12.77800402296	0\\
12.7780332603	0\\
12.77806249764	0\\
12.77809173498	0\\
12.77812097232	0\\
12.77815020966	0\\
12.778179447	0\\
12.77820868434	0\\
12.77823792168	0\\
12.77826715902	0\\
12.77829639636	0\\
12.7783256337	0\\
12.77835487104	0\\
12.77838410838	0\\
12.77841334572	0\\
12.77844258306	0\\
12.7784718204	0\\
12.77850105774	0\\
12.77853029508	0\\
12.77855953242	0\\
12.77858876976	0\\
12.7786180071	0\\
12.77864724444	0\\
12.77867648178	0\\
12.77870571912	0\\
12.77873495646	0\\
12.7787641938	0\\
12.77879343114	0\\
12.77882266848	0\\
12.77885190582	0\\
12.77888114316	0\\
12.7789103805	0\\
12.77893961784	0\\
12.77896885518	0\\
12.77899809252	0\\
12.77902732986	0\\
12.7790565672	0\\
12.77908580454	0\\
12.77911504188	0\\
12.77914427922	0\\
12.77917351656	0\\
12.7792027539	0\\
12.77923199124	0\\
12.77926122858	0\\
12.77929046592	0\\
12.77931970326	0\\
12.7793489406	0\\
12.77937817794	0\\
12.77940741528	0\\
12.77943665262	0\\
12.77946588996	0\\
12.7794951273	0\\
12.77952436464	0\\
12.77955360198	0\\
12.77958283932	0\\
12.77961207666	0\\
12.779641314	0\\
12.77967055134	0\\
12.77969978868	0\\
12.77972902602	0\\
12.77975826336	0\\
12.7797875007	0\\
12.77981673804	0\\
12.77984597538	0\\
12.77987521272	0\\
12.77990445006	0\\
12.7799336874	0\\
12.77996292474	0\\
12.77999216208	0\\
12.78002139942	0\\
12.78005063676	0\\
12.7800798741	0\\
12.78010911144	0\\
12.78013834878	0\\
12.78016758612	0\\
12.78019682346	0\\
12.7802260608	0\\
12.78025529814	0\\
12.78028453548	0\\
12.78031377282	0\\
12.78034301016	0\\
12.7803722475	0\\
12.78040148484	0\\
12.78043072218	0\\
12.78045995952	0\\
12.78048919686	0\\
12.7805184342	0\\
12.78054767154	0\\
12.78057690888	0\\
12.78060614622	0\\
12.78063538356	0\\
12.7806646209	0\\
12.78069385824	0\\
12.78072309558	0\\
12.78075233292	0\\
12.78078157026	0\\
12.7808108076	0\\
12.78084004494	0\\
12.78086928228	0\\
12.78089851962	0\\
12.78092775696	0\\
12.7809569943	0\\
12.78098623164	0\\
12.78101546898	0\\
12.78104470632	0\\
12.78107394366	0\\
12.781103181	0\\
12.78113241834	0\\
12.78116165568	0\\
12.78119089302	0\\
12.78122013036	0\\
12.7812493677	0\\
12.78127860504	0\\
12.78130784238	0\\
12.78133707972	0\\
12.78136631706	0\\
12.7813955544	0\\
12.78142479174	0\\
12.78145402908	0\\
12.78148326642	0\\
12.78151250376	0\\
12.7815417411	0\\
12.78157097844	0\\
12.78160021578	0\\
12.78162945312	0\\
12.78165869046	0\\
12.7816879278	0\\
12.78171716514	0\\
12.78174640248	0\\
12.78177563982	0\\
12.78180487716	0\\
12.7818341145	0\\
12.78186335184	0\\
12.78189258918	0\\
12.78192182652	0\\
12.78195106386	0\\
12.7819803012	0\\
12.78200953854	0\\
12.78203877588	0\\
12.78206801322	0\\
12.78209725056	0\\
12.7821264879	0\\
12.78215572524	0\\
12.78218496258	0\\
12.78221419992	0\\
12.78224343726	0\\
12.7822726746	0\\
12.78230191194	0\\
12.78233114928	0\\
12.78236038662	0\\
12.78238962396	0\\
12.7824188613	0\\
12.78244809864	0\\
12.78247733598	0\\
12.78250657332	0\\
12.78253581066	0\\
12.782565048	0\\
12.78259428534	0\\
12.78262352268	0\\
12.78265276002	0\\
12.78268199736	0\\
12.7827112347	0\\
12.78274047204	0\\
12.78276970938	0\\
12.78279894672	0\\
12.78282818406	0\\
12.7828574214	0\\
12.78288665874	0\\
12.78291589608	0\\
12.78294513342	0\\
12.78297437076	0\\
12.7830036081	0\\
12.78303284544	0\\
12.78306208278	0\\
12.78309132012	0\\
12.78312055746	0\\
12.7831497948	0\\
12.78317903214	0\\
12.78320826948	0\\
12.78323750682	0\\
12.78326674416	0\\
12.7832959815	0\\
12.78332521884	0\\
12.78335445618	0\\
12.78338369352	0\\
12.78341293086	0\\
12.7834421682	0\\
12.78347140554	0\\
12.78350064288	0\\
12.78352988022	0\\
12.78355911756	0\\
12.7835883549	0\\
12.78361759224	0\\
12.78364682958	0\\
12.78367606692	0\\
12.78370530426	0\\
12.7837345416	0\\
12.78376377894	0\\
12.78379301628	0\\
12.78382225362	0\\
12.78385149096	0\\
12.7838807283	0\\
12.78390996564	0\\
12.78393920298	0\\
12.78396844032	0\\
12.78399767766	0\\
12.784026915	0\\
12.78405615234	0\\
12.78408538968	0\\
12.78411462702	0\\
12.78414386436	0\\
12.7841731017	0\\
12.78420233904	0\\
12.78423157638	0\\
12.78426081372	0\\
12.78429005106	0\\
12.7843192884	0\\
12.78434852574	0\\
12.78437776308	0\\
12.78440700042	0\\
12.78443623776	0\\
12.7844654751	0\\
12.78449471244	0\\
12.78452394978	0\\
12.78455318712	0\\
12.78458242446	0\\
12.7846116618	0\\
12.78464089914	0\\
12.78467013648	0\\
12.78469937382	0\\
12.78472861116	0\\
12.7847578485	0\\
12.78478708584	0\\
12.78481632318	0\\
12.78484556052	0\\
12.78487479786	0\\
12.7849040352	0\\
12.78493327254	0\\
12.78496250988	0\\
12.78499174722	0\\
12.78502098456	0\\
12.7850502219	0\\
12.78507945924	0\\
12.78510869658	0\\
12.78513793392	0\\
12.78516717126	0\\
12.7851964086	0\\
12.78522564594	0\\
12.78525488328	0\\
12.78528412062	0\\
12.78531335796	0\\
12.7853425953	0\\
12.78537183264	0\\
12.78540106998	0\\
12.78543030732	0\\
12.78545954466	0\\
12.785488782	0\\
12.78551801934	0\\
12.78554725668	0\\
12.78557649402	0\\
12.78560573136	0\\
12.7856349687	0\\
12.78566420604	0\\
12.78569344338	0\\
12.78572268072	0\\
12.78575191806	0\\
12.7857811554	0\\
12.78581039274	0\\
12.78583963008	0\\
12.78586886742	0\\
12.78589810476	0\\
12.7859273421	0\\
12.78595657944	0\\
12.78598581678	0\\
12.78601505412	0\\
12.78604429146	0\\
12.7860735288	0\\
12.78610276614	0\\
12.78613200348	0\\
12.78616124082	0\\
12.78619047816	0\\
12.7862197155	0\\
12.78624895284	0\\
12.78627819018	0\\
12.78630742752	0\\
12.78633666486	0\\
12.7863659022	0\\
12.78639513954	0\\
12.78642437688	0\\
12.78645361422	0\\
12.78648285156	0\\
12.7865120889	0\\
12.78654132624	0\\
12.78657056358	0\\
12.78659980092	0\\
12.78662903826	0\\
12.7866582756	0\\
12.78668751294	0\\
12.78671675028	0\\
12.78674598762	0\\
12.78677522496	0\\
12.7868044623	0\\
12.78683369964	0\\
12.78686293698	0\\
12.78689217432	0\\
12.78692141166	0\\
12.786950649	0\\
12.78697988634	0\\
12.78700912368	0\\
12.78703836102	0\\
12.78706759836	0\\
12.7870968357	0\\
12.78712607304	0\\
12.78715531038	0\\
12.78718454772	0\\
12.78721378506	0\\
12.7872430224	0\\
12.78727225974	0\\
12.78730149708	0\\
12.78733073442	0\\
12.78735997176	0\\
12.7873892091	0\\
12.78741844644	0\\
12.78744768378	0\\
12.78747692112	0\\
12.78750615846	0\\
12.7875353958	0\\
12.78756463314	0\\
12.78759387048	0\\
12.78762310782	0\\
12.78765234516	0\\
12.7876815825	0\\
12.78771081984	0\\
12.78774005718	0\\
12.78776929452	0\\
12.78779853186	0\\
12.7878277692	0\\
12.78785700654	0\\
12.78788624388	0\\
12.78791548122	0\\
12.78794471856	0\\
12.7879739559	0\\
12.78800319324	0\\
12.78803243058	0\\
12.78806166792	0\\
12.78809090526	0\\
12.7881201426	0\\
12.78814937994	0\\
12.78817861728	0\\
12.78820785462	0\\
12.78823709196	0\\
12.7882663293	0\\
12.78829556664	0\\
12.78832480398	0\\
12.78835404132	0\\
12.78838327866	0\\
12.788412516	0\\
12.78844175334	0\\
12.78847099068	0\\
12.78850022802	0\\
12.78852946536	0\\
12.7885587027	0\\
12.78858794004	0\\
12.78861717738	0\\
12.78864641472	0\\
12.78867565206	0\\
12.7887048894	0\\
12.78873412674	0\\
12.78876336408	0\\
12.78879260142	0\\
12.78882183876	0\\
12.7888510761	0\\
12.78888031344	0\\
12.78890955078	0\\
12.78893878812	0\\
12.78896802546	0\\
12.7889972628	0\\
12.78902650014	0\\
12.78905573748	0\\
12.78908497482	0\\
12.78911421216	0\\
12.7891434495	0\\
12.78917268684	0\\
12.78920192418	0\\
12.78923116152	0\\
12.78926039886	0\\
12.7892896362	0\\
12.78931887354	0\\
12.78934811088	0\\
12.78937734822	0\\
12.78940658556	0\\
12.7894358229	0\\
12.78946506024	0\\
12.78949429758	0\\
12.78952353492	0\\
12.78955277226	0\\
12.7895820096	0\\
12.78961124694	0\\
12.78964048428	0\\
12.78966972162	0\\
12.78969895896	0\\
12.7897281963	0\\
12.78975743364	0\\
12.78978667098	0\\
12.78981590832	0\\
12.78984514566	0\\
12.789874383	0\\
12.78990362034	0\\
12.78993285768	0\\
12.78996209502	0\\
12.78999133236	0\\
12.7900205697	0\\
12.79004980704	0\\
12.79007904438	0\\
12.79010828172	0\\
12.79013751906	0\\
12.7901667564	0\\
12.79019599374	0\\
12.79022523108	0\\
12.79025446842	0\\
12.79028370576	0\\
12.7903129431	0\\
12.79034218044	0\\
12.79037141778	0\\
12.79040065512	0\\
12.79042989246	0\\
12.7904591298	0\\
12.79048836714	0\\
12.79051760448	0\\
12.79054684182	0\\
12.79057607916	0\\
12.7906053165	0\\
12.79063455384	0\\
12.79066379118	0\\
12.79069302852	0\\
12.79072226586	0\\
12.7907515032	0\\
12.79078074054	0\\
12.79080997788	0\\
12.79083921522	0\\
12.79086845256	0\\
12.7908976899	0\\
12.79092692724	0\\
12.79095616458	0\\
12.79098540192	0\\
12.79101463926	0\\
12.7910438766	0\\
12.79107311394	0\\
12.79110235128	0\\
12.79113158862	0\\
12.79116082596	0\\
12.7911900633	0\\
12.79121930064	0\\
12.79124853798	0\\
12.79127777532	0\\
12.79130701266	0\\
12.79133625	0\\
12.79136548734	0\\
12.79139472468	0\\
12.79142396202	0\\
12.79145319936	0\\
12.7914824367	0\\
12.79151167404	0\\
12.79154091138	0\\
12.79157014872	0\\
12.79159938606	0\\
12.7916286234	0\\
12.79165786074	0\\
12.79168709808	0\\
12.79171633542	0\\
12.79174557276	0\\
12.7917748101	0\\
12.79180404744	0\\
12.79183328478	0\\
12.79186252212	0\\
12.79189175946	0\\
12.7919209968	0\\
12.79195023414	0\\
12.79197947148	0\\
12.79200870882	0\\
12.79203794616	0\\
12.7920671835	0\\
12.79209642084	0\\
12.79212565818	0\\
12.79215489552	0\\
12.79218413286	0\\
12.7922133702	0\\
12.79224260754	0\\
12.79227184488	0\\
12.79230108222	0\\
12.79233031956	0\\
12.7923595569	0\\
12.79238879424	0\\
12.79241803158	0\\
12.79244726892	0\\
12.79247650626	0\\
12.7925057436	0\\
12.79253498094	0\\
12.79256421828	0\\
12.79259345562	0\\
12.79262269296	0\\
12.7926519303	0\\
12.79268116764	0\\
12.79271040498	0\\
12.79273964232	0\\
12.79276887966	0\\
12.792798117	0\\
12.79282735434	0\\
12.79285659168	0\\
12.79288582902	0\\
12.79291506636	0\\
12.7929443037	0\\
12.79297354104	0\\
12.79300277838	0\\
12.79303201572	0\\
12.79306125306	0\\
12.7930904904	0\\
12.79311972774	0\\
12.79314896508	0\\
12.79317820242	0\\
12.79320743976	0\\
12.7932366771	0\\
12.79326591444	0\\
12.79329515178	0\\
12.79332438912	0\\
12.79335362646	0\\
12.7933828638	0\\
12.79341210114	0\\
12.79344133848	0\\
12.79347057582	0\\
12.79349981316	0\\
12.7935290505	0\\
12.79355828784	0\\
12.79358752518	0\\
12.79361676252	0\\
12.79364599986	0\\
12.7936752372	0\\
12.79370447454	0\\
12.79373371188	0\\
12.79376294922	0\\
12.79379218656	0\\
12.7938214239	0\\
12.79385066124	0\\
12.79387989858	0\\
12.79390913592	0\\
12.79393837326	0\\
12.7939676106	0\\
12.79399684794	0\\
12.79402608528	0\\
12.79405532262	0\\
12.79408455996	0\\
12.7941137973	0\\
12.79414303464	0\\
12.79417227198	0\\
12.79420150932	0\\
12.79423074666	0\\
12.794259984	0\\
12.79428922134	0\\
12.79431845868	0\\
12.79434769602	0\\
12.79437693336	0\\
12.7944061707	0\\
12.79443540804	0\\
12.79446464538	0\\
12.79449388272	0\\
12.79452312006	0\\
12.7945523574	0\\
12.79458159474	0\\
12.79461083208	0\\
12.79464006942	0\\
12.79466930676	0\\
12.7946985441	0\\
12.79472778144	0\\
12.79475701878	0\\
12.79478625612	0\\
12.79481549346	0\\
12.7948447308	0\\
12.79487396814	0\\
12.79490320548	0\\
12.79493244282	0\\
12.79496168016	0\\
12.7949909175	0\\
12.79502015484	0\\
12.79504939218	0\\
12.79507862952	0\\
12.79510786686	0\\
12.7951371042	0\\
12.79516634154	0\\
12.79519557888	0\\
12.79522481622	0\\
12.79525405356	0\\
12.7952832909	0\\
12.79531252824	0\\
12.79534176558	0\\
12.79537100292	0\\
12.79540024026	0\\
12.7954294776	0\\
12.79545871494	0\\
12.79548795228	0\\
12.79551718962	0\\
12.79554642696	0\\
12.7955756643	0\\
12.79560490164	0\\
12.79563413898	0\\
12.79566337632	0\\
12.79569261366	0\\
12.795721851	0\\
12.79575108834	0\\
12.79578032568	0\\
12.79580956302	0\\
12.79583880036	0\\
12.7958680377	0\\
12.79589727504	0\\
12.79592651238	0\\
12.79595574972	0\\
12.79598498706	0\\
12.7960142244	0\\
12.79604346174	0\\
12.79607269908	0\\
12.79610193642	0\\
12.79613117376	0\\
12.7961604111	0\\
12.79618964844	0\\
12.79621888578	0\\
12.79624812312	0\\
12.79627736046	0\\
12.7963065978	0\\
12.79633583514	0\\
12.79636507248	0\\
12.79639430982	0\\
12.79642354716	0\\
12.7964527845	0\\
12.79648202184	0\\
12.79651125918	0\\
12.79654049652	0\\
12.79656973386	0\\
12.7965989712	0\\
12.79662820854	0\\
12.79665744588	0\\
12.79668668322	0\\
12.79671592056	0\\
12.7967451579	0\\
12.79677439524	0\\
12.79680363258	0\\
12.79683286992	0\\
12.79686210726	0\\
12.7968913446	0\\
12.79692058194	0\\
12.79694981928	0\\
12.79697905662	0\\
12.79700829396	0\\
12.7970375313	0\\
12.79706676864	0\\
12.79709600598	0\\
12.79712524332	0\\
12.79715448066	0\\
12.797183718	0\\
12.79721295534	0\\
12.79724219268	0\\
12.79727143002	0\\
12.79730066736	0\\
12.7973299047	0\\
12.79735914204	0\\
12.79738837938	0\\
12.79741761672	0\\
12.79744685406	0\\
12.7974760914	0\\
12.79750532874	0\\
12.79753456608	0\\
12.79756380342	0\\
12.79759304076	0\\
12.7976222781	0\\
12.79765151544	0\\
12.79768075278	0\\
12.79770999012	0\\
12.79773922746	0\\
12.7977684648	0\\
12.79779770214	0\\
12.79782693948	0\\
12.79785617682	0\\
12.79788541416	0\\
12.7979146515	0\\
12.79794388884	0\\
12.79797312618	0\\
12.79800236352	0\\
12.79803160086	0\\
12.7980608382	0\\
12.79809007554	0\\
12.79811931288	0\\
12.79814855022	0\\
12.79817778756	0\\
12.7982070249	0\\
12.79823626224	0\\
12.79826549958	0\\
12.79829473692	0\\
12.79832397426	0\\
12.7983532116	0\\
12.79838244894	0\\
12.79841168628	0\\
12.79844092362	0\\
12.79847016096	0\\
12.7984993983	0\\
12.79852863564	0\\
12.79855787298	0\\
12.79858711032	0\\
12.79861634766	0\\
12.798645585	0\\
12.79867482234	0\\
12.79870405968	0\\
12.79873329702	0\\
12.79876253436	0\\
12.7987917717	0\\
12.79882100904	0\\
12.79885024638	0\\
12.79887948372	0\\
12.79890872106	0\\
12.7989379584	0\\
12.79896719574	0\\
12.79899643308	0\\
12.79902567042	0\\
12.79905490776	0\\
12.7990841451	0\\
12.79911338244	0\\
12.79914261978	0\\
12.79917185712	0\\
12.79920109446	0\\
12.7992303318	0\\
12.79925956914	0\\
12.79928880648	0\\
12.79931804382	0\\
12.79934728116	0\\
12.7993765185	0\\
12.79940575584	0\\
12.79943499318	0\\
12.79946423052	0\\
12.79949346786	0\\
12.7995227052	0\\
12.79955194254	0\\
12.79958117988	0\\
12.79961041722	0\\
12.79963965456	0\\
12.7996688919	0\\
12.79969812924	0\\
12.79972736658	0\\
12.79975660392	0\\
12.79978584126	0\\
12.7998150786	0\\
12.79984431594	0\\
12.79987355328	0\\
12.79990279062	0\\
12.79993202796	0\\
12.7999612653	0\\
12.79999050264	0\\
12.80001973998	0\\
12.80004897732	0\\
12.80007821466	0\\
12.800107452	0\\
12.80013668934	0\\
12.80016592668	0\\
12.80019516402	0\\
12.80022440136	0\\
12.8002536387	0\\
12.80028287604	0\\
12.80031211338	0\\
12.80034135072	0\\
12.80037058806	0\\
12.8003998254	0\\
12.80042906274	0\\
12.80045830008	0\\
12.80048753742	0\\
12.80051677476	0\\
12.8005460121	0\\
12.80057524944	0\\
12.80060448678	0\\
12.80063372412	0\\
12.80066296146	0\\
12.8006921988	0\\
12.80072143614	0\\
12.80075067348	0\\
12.80077991082	0\\
12.80080914816	0\\
12.8008383855	0\\
12.80086762284	0\\
12.80089686018	0\\
12.80092609752	0\\
12.80095533486	0\\
12.8009845722	0\\
12.80101380954	0\\
12.80104304688	0\\
12.80107228422	0\\
12.80110152156	0\\
12.8011307589	0\\
12.80115999624	0\\
12.80118923358	0\\
12.80121847092	0\\
12.80124770826	0\\
12.8012769456	0\\
12.80130618294	0\\
12.80133542028	0\\
12.80136465762	0\\
12.80139389496	0\\
12.8014231323	0\\
12.80145236964	0\\
12.80148160698	0\\
12.80151084432	0\\
12.80154008166	0\\
12.801569319	0\\
12.80159855634	0\\
12.80162779368	0\\
12.80165703102	0\\
12.80168626836	0\\
12.8017155057	0\\
12.80174474304	0\\
12.80177398038	0\\
12.80180321772	0\\
12.80183245506	0\\
12.8018616924	0\\
12.80189092974	0\\
12.80192016708	0\\
12.80194940442	0\\
12.80197864176	0\\
12.8020078791	0\\
12.80203711644	0\\
12.80206635378	0\\
12.80209559112	0\\
12.80212482846	0\\
12.8021540658	0\\
12.80218330314	0\\
12.80221254048	0\\
12.80224177782	0\\
12.80227101516	0\\
12.8023002525	0\\
12.80232948984	0\\
12.80235872718	0\\
12.80238796452	0\\
12.80241720186	0\\
12.8024464392	0\\
12.80247567654	0\\
12.80250491388	0\\
12.80253415122	0\\
12.80256338856	0\\
12.8025926259	0\\
12.80262186324	0\\
12.80265110058	0\\
12.80268033792	0\\
12.80270957526	0\\
12.8027388126	0\\
12.80276804994	0\\
12.80279728728	0\\
12.80282652462	0\\
12.80285576196	0\\
12.8028849993	0\\
12.80291423664	0\\
12.80294347398	0\\
12.80297271132	0\\
12.80300194866	0\\
12.803031186	0\\
12.80306042334	0\\
12.80308966068	0\\
12.80311889802	0\\
12.80314813536	0\\
12.8031773727	0\\
12.80320661004	0\\
12.80323584738	0\\
12.80326508472	0\\
12.80329432206	0\\
12.8033235594	0\\
12.80335279674	0\\
12.80338203408	0\\
12.80341127142	0\\
12.80344050876	0\\
12.8034697461	0\\
12.80349898344	0\\
12.80352822078	0\\
12.80355745812	0\\
12.80358669546	0\\
12.8036159328	0\\
12.80364517014	0\\
12.80367440748	0\\
12.80370364482	0\\
12.80373288216	0\\
12.8037621195	0\\
12.80379135684	0\\
12.80382059418	0\\
12.80384983152	0\\
12.80387906886	0\\
12.8039083062	0\\
12.80393754354	0\\
12.80396678088	0\\
12.80399601822	0\\
12.80402525556	0\\
12.8040544929	0\\
12.80408373024	0\\
12.80411296758	0\\
12.80414220492	0\\
12.80417144226	0\\
12.8042006796	0\\
12.80422991694	0\\
12.80425915428	0\\
12.80428839162	0\\
12.80431762896	0\\
12.8043468663	0\\
12.80437610364	0\\
12.80440534098	0\\
12.80443457832	0\\
12.80446381566	0\\
12.804493053	0\\
12.80452229034	0\\
12.80455152768	0\\
12.80458076502	0\\
12.80461000236	0\\
12.8046392397	0\\
12.80466847704	0\\
12.80469771438	0\\
12.80472695172	0\\
12.80475618906	0\\
12.8047854264	0\\
12.80481466374	0\\
12.80484390108	0\\
12.80487313842	0\\
12.80490237576	0\\
12.8049316131	0\\
12.80496085044	0\\
12.80499008778	0\\
12.80501932512	0\\
12.80504856246	0\\
12.8050777998	0\\
12.80510703714	0\\
12.80513627448	0\\
12.80516551182	0\\
12.80519474916	0\\
12.8052239865	0\\
12.80525322384	0\\
12.80528246118	0\\
12.80531169852	0\\
12.80534093586	0\\
12.8053701732	0\\
12.80539941054	0\\
12.80542864788	0\\
12.80545788522	0\\
12.80548712256	0\\
12.8055163599	0\\
12.80554559724	0\\
12.80557483458	0\\
12.80560407192	0\\
12.80563330926	0\\
12.8056625466	0\\
12.80569178394	0\\
12.80572102128	0\\
12.80575025862	0\\
12.80577949596	0\\
12.8058087333	0\\
12.80583797064	0\\
12.80586720798	0\\
12.80589644532	0\\
12.80592568266	0\\
12.80595492	0\\
12.80598415734	0\\
12.80601339468	0\\
12.80604263202	0\\
12.80607186936	0\\
12.8061011067	0\\
12.80613034404	0\\
12.80615958138	0\\
12.80618881872	0\\
12.80621805606	0\\
12.8062472934	0\\
12.80627653074	0\\
12.80630576808	0\\
12.80633500542	0\\
12.80636424276	0\\
12.8063934801	0\\
12.80642271744	0\\
12.80645195478	0\\
12.80648119212	0\\
12.80651042946	0\\
12.8065396668	0\\
12.80656890414	0\\
12.80659814148	0\\
12.80662737882	0\\
12.80665661616	0\\
12.8066858535	0\\
12.80671509084	0\\
12.80674432818	0\\
12.80677356552	0\\
12.80680280286	0\\
12.8068320402	0\\
12.80686127754	0\\
12.80689051488	0\\
12.80691975222	0\\
12.80694898956	0\\
12.8069782269	0\\
12.80700746424	0\\
12.80703670158	0\\
12.80706593892	0\\
12.80709517626	0\\
12.8071244136	0\\
12.80715365094	0\\
12.80718288828	0\\
12.80721212562	0\\
12.80724136296	0\\
12.8072706003	0\\
12.80729983764	0\\
12.80732907498	0\\
12.80735831232	0\\
12.80738754966	0\\
12.807416787	0\\
12.80744602434	0\\
12.80747526168	0\\
12.80750449902	0\\
12.80753373636	0\\
12.8075629737	0\\
12.80759221104	0\\
12.80762144838	0\\
12.80765068572	0\\
12.80767992306	0\\
12.8077091604	0\\
12.80773839774	0\\
12.80776763508	0\\
12.80779687242	0\\
12.80782610976	0\\
12.8078553471	0\\
12.80788458444	0\\
12.80791382178	0\\
12.80794305912	0\\
12.80797229646	0\\
12.8080015338	0\\
12.80803077114	0\\
12.80806000848	0\\
12.80808924582	0\\
12.80811848316	0\\
12.8081477205	0\\
12.80817695784	0\\
12.80820619518	0\\
12.80823543252	0\\
12.80826466986	0\\
12.8082939072	0\\
12.80832314454	0\\
12.80835238188	0\\
12.80838161922	0\\
12.80841085656	0\\
12.8084400939	0\\
12.80846933124	0\\
12.80849856858	0\\
12.80852780592	0\\
12.80855704326	0\\
12.8085862806	0\\
12.80861551794	0\\
12.80864475528	0\\
12.80867399262	0\\
12.80870322996	0\\
12.8087324673	0\\
12.80876170464	0\\
12.80879094198	0\\
12.80882017932	0\\
12.80884941666	0\\
12.808878654	0\\
12.80890789134	0\\
12.80893712868	0\\
12.80896636602	0\\
12.80899560336	0\\
12.8090248407	0\\
12.80905407804	0\\
12.80908331538	0\\
12.80911255272	0\\
12.80914179006	0\\
12.8091710274	0\\
12.80920026474	0\\
12.80922950208	0\\
12.80925873942	0\\
12.80928797676	0\\
12.8093172141	0\\
12.80934645144	0\\
12.80937568878	0\\
12.80940492612	0\\
12.80943416346	0\\
12.8094634008	0\\
12.80949263814	0\\
12.80952187548	0\\
12.80955111282	0\\
12.80958035016	0\\
12.8096095875	0\\
12.80963882484	0\\
12.80966806218	0\\
12.80969729952	0\\
12.80972653686	0\\
12.8097557742	0\\
12.80978501154	0\\
12.80981424888	0\\
12.80984348622	0\\
12.80987272356	0\\
12.8099019609	0\\
12.80993119824	0\\
12.80996043558	0\\
12.80998967292	0\\
12.81001891026	0\\
12.8100481476	0\\
12.81007738494	0\\
12.81010662228	0\\
12.81013585962	0\\
12.81016509696	0\\
12.8101943343	0\\
12.81022357164	0\\
12.81025280898	0\\
12.81028204632	0\\
12.81031128366	0\\
12.810340521	0\\
12.81036975834	0\\
12.81039899568	0\\
12.81042823302	0\\
12.81045747036	0\\
12.8104867077	0\\
12.81051594504	0\\
12.81054518238	0\\
12.81057441972	0\\
12.81060365706	0\\
12.8106328944	0\\
12.81066213174	0\\
12.81069136908	0\\
12.81072060642	0\\
12.81074984376	0\\
12.8107790811	0\\
12.81080831844	0\\
12.81083755578	0\\
12.81086679312	0\\
12.81089603046	0\\
12.8109252678	0\\
12.81095450514	0\\
12.81098374248	0\\
12.81101297982	0\\
12.81104221716	0\\
12.8110714545	0\\
12.81110069184	0\\
12.81112992918	0\\
12.81115916652	0\\
12.81118840386	0\\
12.8112176412	0\\
12.81124687854	0\\
12.81127611588	0\\
12.81130535322	0\\
12.81133459056	0\\
12.8113638279	0\\
12.81139306524	0\\
12.81142230258	0\\
12.81145153992	0\\
12.81148077726	0\\
12.8115100146	0\\
12.81153925194	0\\
12.81156848928	0\\
12.81159772662	0\\
12.81162696396	0\\
12.8116562013	0\\
12.81168543864	0\\
12.81171467598	0\\
12.81174391332	0\\
12.81177315066	0\\
12.811802388	0\\
12.81183162534	0\\
12.81186086268	0\\
12.81189010002	0\\
12.81191933736	0\\
12.8119485747	0\\
12.81197781204	0\\
12.81200704938	0\\
12.81203628672	0\\
12.81206552406	0\\
12.8120947614	0\\
12.81212399874	0\\
12.81215323608	0\\
12.81218247342	0\\
12.81221171076	0\\
12.8122409481	0\\
12.81227018544	0\\
12.81229942278	0\\
12.81232866012	0\\
12.81235789746	0\\
12.8123871348	0\\
12.81241637214	0\\
12.81244560948	0\\
12.81247484682	0\\
12.81250408416	0\\
12.8125333215	0\\
12.81256255884	0\\
12.81259179618	0\\
12.81262103352	0\\
12.81265027086	0\\
12.8126795082	0\\
12.81270874554	0\\
12.81273798288	0\\
12.81276722022	0\\
12.81279645756	0\\
12.8128256949	0\\
12.81285493224	0\\
12.81288416958	0\\
12.81291340692	0\\
12.81294264426	0\\
12.8129718816	0\\
12.81300111894	0\\
12.81303035628	0\\
12.81305959362	0\\
12.81308883096	0\\
12.8131180683	0\\
12.81314730564	0\\
12.81317654298	0\\
12.81320578032	0\\
12.81323501766	0\\
12.813264255	0\\
12.81329349234	0\\
12.81332272968	0\\
12.81335196702	0\\
12.81338120436	0\\
12.8134104417	0\\
12.81343967904	0\\
12.81346891638	0\\
12.81349815372	0\\
12.81352739106	0\\
12.8135566284	0\\
12.81358586574	0\\
12.81361510308	0\\
12.81364434042	0\\
12.81367357776	0\\
12.8137028151	0\\
12.81373205244	0\\
12.81376128978	0\\
12.81379052712	0\\
12.81381976446	0\\
12.8138490018	0\\
12.81387823914	0\\
12.81390747648	0\\
12.81393671382	0\\
12.81396595116	0\\
12.8139951885	0\\
12.81402442584	0\\
12.81405366318	0\\
12.81408290052	0\\
12.81411213786	0\\
12.8141413752	0\\
12.81417061254	0\\
12.81419984988	0\\
12.81422908722	0\\
12.81425832456	0\\
12.8142875619	0\\
12.81431679924	0\\
12.81434603658	0\\
12.81437527392	0\\
12.81440451126	0\\
12.8144337486	0\\
12.81446298594	0\\
12.81449222328	0\\
12.81452146062	0\\
12.81455069796	0\\
12.8145799353	0\\
12.81460917264	0\\
12.81463840998	0\\
12.81466764732	0\\
12.81469688466	0\\
12.814726122	0\\
12.81475535934	0\\
12.81478459668	0\\
12.81481383402	0\\
12.81484307136	0\\
12.8148723087	0\\
12.81490154604	0\\
12.81493078338	0\\
12.81496002072	0\\
12.81498925806	0\\
12.8150184954	0\\
12.81504773274	0\\
12.81507697008	0\\
12.81510620742	0\\
12.81513544476	0\\
12.8151646821	0\\
12.81519391944	0\\
12.81522315678	0\\
12.81525239412	0\\
12.81528163146	0\\
12.8153108688	0\\
12.81534010614	0\\
12.81536934348	0\\
12.81539858082	0\\
12.81542781816	0\\
12.8154570555	0\\
12.81548629284	0\\
12.81551553018	0\\
12.81554476752	0\\
12.81557400486	0\\
12.8156032422	0\\
12.81563247954	0\\
12.81566171688	0\\
12.81569095422	0\\
12.81572019156	0\\
12.8157494289	0\\
12.81577866624	0\\
12.81580790358	0\\
12.81583714092	0\\
12.81586637826	0\\
12.8158956156	0\\
12.81592485294	0\\
12.81595409028	0\\
12.81598332762	0\\
12.81601256496	0\\
12.8160418023	0\\
12.81607103964	0\\
12.81610027698	0\\
12.81612951432	0\\
12.81615875166	0\\
12.816187989	0\\
12.81621722634	0\\
12.81624646368	0\\
12.81627570102	0\\
12.81630493836	0\\
12.8163341757	0\\
12.81636341304	0\\
12.81639265038	0\\
12.81642188772	0\\
12.81645112506	0\\
12.8164803624	0\\
12.81650959974	0\\
12.81653883708	0\\
12.81656807442	0\\
12.81659731176	0\\
12.8166265491	0\\
12.81665578644	0\\
12.81668502378	0\\
12.81671426112	0\\
12.81674349846	0\\
12.8167727358	0\\
12.81680197314	0\\
12.81683121048	0\\
12.81686044782	0\\
12.81688968516	0\\
12.8169189225	0\\
12.81694815984	0\\
12.81697739718	0\\
12.81700663452	0\\
12.81703587186	0\\
12.8170651092	0\\
12.81709434654	0\\
12.81712358388	0\\
12.81715282122	0\\
12.81718205856	0\\
12.8172112959	0\\
12.81724053324	0\\
12.81726977058	0\\
12.81729900792	0\\
12.81732824526	0\\
12.8173574826	0\\
12.81738671994	0\\
12.81741595728	0\\
12.81744519462	0\\
12.81747443196	0\\
12.8175036693	0\\
12.81753290664	0\\
12.81756214398	0\\
12.81759138132	0\\
12.81762061866	0\\
12.817649856	0\\
12.81767909334	0\\
12.81770833068	0\\
12.81773756802	0\\
12.81776680536	0\\
12.8177960427	0\\
12.81782528004	0\\
12.81785451738	0\\
12.81788375472	0\\
12.81791299206	0\\
12.8179422294	0\\
12.81797146674	0\\
12.81800070408	0\\
12.81802994142	0\\
12.81805917876	0\\
12.8180884161	0\\
12.81811765344	0\\
12.81814689078	0\\
12.81817612812	0\\
12.81820536546	0\\
12.8182346028	0\\
12.81826384014	0\\
12.81829307748	0\\
12.81832231482	0\\
12.81835155216	0\\
12.8183807895	0\\
12.81841002684	0\\
12.81843926418	0\\
12.81846850152	0\\
12.81849773886	0\\
12.8185269762	0\\
12.81855621354	0\\
12.81858545088	0\\
12.81861468822	0\\
12.81864392556	0\\
12.8186731629	0\\
12.81870240024	0\\
12.81873163758	0\\
12.81876087492	0\\
12.81879011226	0\\
12.8188193496	0\\
12.81884858694	0\\
12.81887782428	0\\
12.81890706162	0\\
12.81893629896	0\\
12.8189655363	0\\
12.81899477364	0\\
12.81902401098	0\\
12.81905324832	0\\
12.81908248566	0\\
12.819111723	0\\
12.81914096034	0\\
12.81917019768	0\\
12.81919943502	0\\
12.81922867236	0\\
12.8192579097	0\\
12.81928714704	0\\
12.81931638438	0\\
12.81934562172	0\\
12.81937485906	0\\
12.8194040964	0\\
12.81943333374	0\\
12.81946257108	0\\
12.81949180842	0\\
12.81952104576	0\\
12.8195502831	0\\
12.81957952044	0\\
12.81960875778	0\\
12.81963799512	0\\
12.81966723246	0\\
12.8196964698	0\\
12.81972570714	0\\
12.81975494448	0\\
12.81978418182	0\\
12.81981341916	0\\
12.8198426565	0\\
12.81987189384	0\\
12.81990113118	0\\
12.81993036852	0\\
12.81995960586	0\\
12.8199888432	0\\
12.82001808054	0\\
12.82004731788	0\\
12.82007655522	0\\
12.82010579256	0\\
12.8201350299	0\\
12.82016426724	0\\
12.82019350458	0\\
12.82022274192	0\\
12.82025197926	0\\
12.8202812166	0\\
12.82031045394	0\\
12.82033969128	0\\
12.82036892862	0\\
12.82039816596	0\\
12.8204274033	0\\
12.82045664064	0\\
12.82048587798	0\\
12.82051511532	0\\
12.82054435266	0\\
12.82057359	0\\
12.82060282734	0\\
12.82063206468	0\\
12.82066130202	0\\
12.82069053936	0\\
12.8207197767	0\\
12.82074901404	0\\
12.82077825138	0\\
12.82080748872	0\\
12.82083672606	0\\
12.8208659634	0\\
12.82089520074	0\\
12.82092443808	0\\
12.82095367542	0\\
12.82098291276	0\\
12.8210121501	0\\
12.82104138744	0\\
12.82107062478	0\\
12.82109986212	0\\
12.82112909946	0\\
12.8211583368	0\\
12.82118757414	0\\
12.82121681148	0\\
12.82124604882	0\\
12.82127528616	0\\
12.8213045235	0\\
12.82133376084	0\\
12.82136299818	0\\
12.82139223552	0\\
12.82142147286	0\\
12.8214507102	0\\
12.82147994754	0\\
12.82150918488	0\\
12.82153842222	0\\
12.82156765956	0\\
12.8215968969	0\\
12.82162613424	0\\
12.82165537158	0\\
12.82168460892	0\\
12.82171384626	0\\
12.8217430836	0\\
12.82177232094	0\\
12.82180155828	0\\
12.82183079562	0\\
12.82186003296	0\\
12.8218892703	0\\
12.82191850764	0\\
12.82194774498	0\\
12.82197698232	0\\
12.82200621966	0\\
12.822035457	0\\
12.82206469434	0\\
12.82209393168	0\\
12.82212316902	0\\
12.82215240636	0\\
12.8221816437	0\\
12.82221088104	0\\
12.82224011838	0\\
12.82226935572	0\\
12.82229859306	0\\
12.8223278304	0\\
12.82235706774	0\\
12.82238630508	0\\
12.82241554242	0\\
12.82244477976	0\\
12.8224740171	0\\
12.82250325444	0\\
12.82253249178	0\\
12.82256172912	0\\
12.82259096646	0\\
12.8226202038	0\\
12.82264944114	0\\
12.82267867848	0\\
12.82270791582	0\\
12.82273715316	0\\
12.8227663905	0\\
12.82279562784	0\\
12.82282486518	0\\
12.82285410252	0\\
12.82288333986	0\\
12.8229125772	0\\
12.82294181454	0\\
12.82297105188	0\\
12.82300028922	0\\
12.82302952656	0\\
12.8230587639	0\\
12.82308800124	0\\
12.82311723858	0\\
12.82314647592	0\\
12.82317571326	0\\
12.8232049506	0\\
12.82323418794	0\\
12.82326342528	0\\
12.82329266262	0\\
12.82332189996	0\\
12.8233511373	0\\
12.82338037464	0\\
12.82340961198	0\\
12.82343884932	0\\
12.82346808666	0\\
12.823497324	0\\
12.82352656134	0\\
12.82355579868	0\\
12.82358503602	0\\
12.82361427336	0\\
12.8236435107	0\\
12.82367274804	0\\
12.82370198538	0\\
12.82373122272	0\\
12.82376046006	0\\
12.8237896974	0\\
12.82381893474	0\\
12.82384817208	0\\
12.82387740942	0\\
12.82390664676	0\\
12.8239358841	0\\
12.82396512144	0\\
12.82399435878	0\\
12.82402359612	0\\
12.82405283346	0\\
12.8240820708	0\\
12.82411130814	0\\
12.82414054548	0\\
12.82416978282	0\\
12.82419902016	0\\
12.8242282575	0\\
12.82425749484	0\\
12.82428673218	0\\
12.82431596952	0\\
12.82434520686	0\\
12.8243744442	0\\
12.82440368154	0\\
12.82443291888	0\\
12.82446215622	0\\
12.82449139356	0\\
12.8245206309	0\\
12.82454986824	0\\
12.82457910558	0\\
12.82460834292	0\\
12.82463758026	0\\
12.8246668176	0\\
12.82469605494	0\\
12.82472529228	0\\
12.82475452962	0\\
12.82478376696	0\\
12.8248130043	0\\
12.82484224164	0\\
12.82487147898	0\\
12.82490071632	0\\
12.82492995366	0\\
12.824959191	0\\
12.82498842834	0\\
12.82501766568	0\\
12.82504690302	0\\
12.82507614036	0\\
12.8251053777	0\\
12.82513461504	0\\
12.82516385238	0\\
12.82519308972	0\\
12.82522232706	0\\
12.8252515644	0\\
12.82528080174	0\\
12.82531003908	0\\
12.82533927642	0\\
12.82536851376	0\\
12.8253977511	0\\
12.82542698844	0\\
12.82545622578	0\\
12.82548546312	0\\
12.82551470046	0\\
12.8255439378	0\\
12.82557317514	0\\
12.82560241248	0\\
12.82563164982	0\\
12.82566088716	0\\
12.8256901245	0\\
12.82571936184	0\\
12.82574859918	0\\
12.82577783652	0\\
12.82580707386	0\\
12.8258363112	0\\
12.82586554854	0\\
12.82589478588	0\\
12.82592402322	0\\
12.82595326056	0\\
12.8259824979	0\\
12.82601173524	0\\
12.82604097258	0\\
12.82607020992	0\\
12.82609944726	0\\
12.8261286846	0\\
12.82615792194	0\\
12.82618715928	0\\
12.82621639662	0\\
12.82624563396	0\\
12.8262748713	0\\
12.82630410864	0\\
12.82633334598	0\\
12.82636258332	0\\
12.82639182066	0\\
12.826421058	0\\
12.82645029534	0\\
12.82647953268	0\\
12.82650877002	0\\
12.82653800736	0\\
12.8265672447	0\\
12.82659648204	0\\
12.82662571938	0\\
12.82665495672	0\\
12.82668419406	0\\
12.8267134314	0\\
12.82674266874	0\\
12.82677190608	0\\
12.82680114342	0\\
12.82683038076	0\\
12.8268596181	0\\
12.82688885544	0\\
12.82691809278	0\\
12.82694733012	0\\
12.82697656746	0\\
12.8270058048	0\\
12.82703504214	0\\
12.82706427948	0\\
12.82709351682	0\\
12.82712275416	0\\
12.8271519915	0\\
12.82718122884	0\\
12.82721046618	0\\
12.82723970352	0\\
12.82726894086	0\\
12.8272981782	0\\
12.82732741554	0\\
12.82735665288	0\\
12.82738589022	0\\
12.82741512756	0\\
12.8274443649	0\\
12.82747360224	0\\
12.82750283958	0\\
12.82753207692	0\\
12.82756131426	0\\
12.8275905516	0\\
12.82761978894	0\\
12.82764902628	0\\
12.82767826362	0\\
12.82770750096	0\\
12.8277367383	0\\
12.82776597564	0\\
12.82779521298	0\\
12.82782445032	0\\
12.82785368766	0\\
12.827882925	0\\
12.82791216234	0\\
12.82794139968	0\\
12.82797063702	0\\
12.82799987436	0\\
12.8280291117	0\\
12.82805834904	0\\
12.82808758638	0\\
12.82811682372	0\\
12.82814606106	0\\
12.8281752984	0\\
12.82820453574	0\\
12.82823377308	0\\
12.82826301042	0\\
12.82829224776	0\\
12.8283214851	0\\
12.82835072244	0\\
12.82837995978	0\\
12.82840919712	0\\
12.82843843446	0\\
12.8284676718	0\\
12.82849690914	0\\
12.82852614648	0\\
12.82855538382	0\\
12.82858462116	0\\
12.8286138585	0\\
12.82864309584	0\\
12.82867233318	0\\
12.82870157052	0\\
12.82873080786	0\\
12.8287600452	0\\
12.82878928254	0\\
12.82881851988	0\\
12.82884775722	0\\
12.82887699456	0\\
12.8289062319	0\\
12.82893546924	0\\
12.82896470658	0\\
12.82899394392	0\\
12.82902318126	0\\
12.8290524186	0\\
12.82908165594	0\\
12.82911089328	0\\
12.82914013062	0\\
12.82916936796	0\\
12.8291986053	0\\
12.82922784264	0\\
12.82925707998	0\\
12.82928631732	0\\
12.82931555466	0\\
12.829344792	0\\
12.82937402934	0\\
12.82940326668	0\\
12.82943250402	0\\
12.82946174136	0\\
12.8294909787	0\\
12.82952021604	0\\
12.82954945338	0\\
12.82957869072	0\\
12.82960792806	0\\
12.8296371654	0\\
12.82966640274	0\\
12.82969564008	0\\
12.82972487742	0\\
12.82975411476	0\\
12.8297833521	0\\
12.82981258944	0\\
12.82984182678	0\\
12.82987106412	0\\
12.82990030146	0\\
12.8299295388	0\\
12.82995877614	0\\
12.82998801348	0\\
12.83001725082	0\\
12.83004648816	0\\
12.8300757255	0\\
12.83010496284	0\\
12.83013420018	0\\
12.83016343752	0\\
12.83019267486	0\\
12.8302219122	0\\
12.83025114954	0\\
12.83028038688	0\\
12.83030962422	0\\
12.83033886156	0\\
12.8303680989	0\\
12.83039733624	0\\
12.83042657358	0\\
12.83045581092	0\\
12.83048504826	0\\
12.8305142856	0\\
12.83054352294	0\\
12.83057276028	0\\
12.83060199762	0\\
12.83063123496	0\\
12.8306604723	0\\
12.83068970964	0\\
12.83071894698	0\\
12.83074818432	0\\
12.83077742166	0\\
12.830806659	0\\
12.83083589634	0\\
12.83086513368	0\\
12.83089437102	0\\
12.83092360836	0\\
12.8309528457	0\\
12.83098208304	0\\
12.83101132038	0\\
12.83104055772	0\\
12.83106979506	0\\
12.8310990324	0\\
12.83112826974	0\\
12.83115750708	0\\
12.83118674442	0\\
12.83121598176	0\\
12.8312452191	0\\
12.83127445644	0\\
12.83130369378	0\\
12.83133293112	0\\
12.83136216846	0\\
12.8313914058	0\\
12.83142064314	0\\
12.83144988048	0\\
12.83147911782	0\\
12.83150835516	0\\
12.8315375925	0\\
12.83156682984	0\\
12.83159606718	0\\
12.83162530452	0\\
12.83165454186	0\\
12.8316837792	0\\
12.83171301654	0\\
12.83174225388	0\\
12.83177149122	0\\
12.83180072856	0\\
12.8318299659	0\\
12.83185920324	0\\
12.83188844058	0\\
12.83191767792	0\\
12.83194691526	0\\
12.8319761526	0\\
12.83200538994	0\\
12.83203462728	0\\
12.83206386462	0\\
12.83209310196	0\\
12.8321223393	0\\
12.83215157664	0\\
12.83218081398	0\\
12.83221005132	0\\
12.83223928866	0\\
12.832268526	0\\
12.83229776334	0\\
12.83232700068	0\\
12.83235623802	0\\
12.83238547536	0\\
12.8324147127	0\\
12.83244395004	0\\
12.83247318738	0\\
12.83250242472	0\\
12.83253166206	0\\
12.8325608994	0\\
12.83259013674	0\\
12.83261937408	0\\
12.83264861142	0\\
12.83267784876	0\\
12.8327070861	0\\
12.83273632344	0\\
12.83276556078	0\\
12.83279479812	0\\
12.83282403546	0\\
12.8328532728	0\\
12.83288251014	0\\
12.83291174748	0\\
12.83294098482	0\\
12.83297022216	0\\
12.8329994595	0\\
12.83302869684	0\\
12.83305793418	0\\
12.83308717152	0\\
12.83311640886	0\\
12.8331456462	0\\
12.83317488354	0\\
12.83320412088	0\\
12.83323335822	0\\
12.83326259556	0\\
12.8332918329	0\\
12.83332107024	0\\
12.83335030758	0\\
12.83337954492	0\\
12.83340878226	0\\
12.8334380196	0\\
12.83346725694	0\\
12.83349649428	0\\
12.83352573162	0\\
12.83355496896	0\\
12.8335842063	0\\
12.83361344364	0\\
12.83364268098	0\\
12.83367191832	0\\
12.83370115566	0\\
12.833730393	0\\
12.83375963034	0\\
12.83378886768	0\\
12.83381810502	0\\
12.83384734236	0\\
12.8338765797	0\\
12.83390581704	0\\
12.83393505438	0\\
12.83396429172	0\\
12.83399352906	0\\
12.8340227664	0\\
12.83405200374	0\\
12.83408124108	0\\
12.83411047842	0\\
12.83413971576	0\\
12.8341689531	0\\
12.83419819044	0\\
12.83422742778	0\\
12.83425666512	0\\
12.83428590246	0\\
12.8343151398	0\\
12.83434437714	0\\
12.83437361448	0\\
12.83440285182	0\\
12.83443208916	0\\
12.8344613265	0\\
12.83449056384	0\\
12.83451980118	0\\
12.83454903852	0\\
12.83457827586	0\\
12.8346075132	0\\
12.83463675054	0\\
12.83466598788	0\\
12.83469522522	0\\
12.83472446256	0\\
12.8347536999	0\\
12.83478293724	0\\
12.83481217458	0\\
12.83484141192	0\\
12.83487064926	0\\
12.8348998866	0\\
12.83492912394	0\\
12.83495836128	0\\
12.83498759862	0\\
12.83501683596	0\\
12.8350460733	0\\
12.83507531064	0\\
12.83510454798	0\\
12.83513378532	0\\
12.83516302266	0\\
12.83519226	0\\
12.83522149734	0\\
12.83525073468	0\\
12.83527997202	0\\
12.83530920936	0\\
12.8353384467	0\\
12.83536768404	0\\
12.83539692138	0\\
12.83542615872	0\\
12.83545539606	0\\
12.8354846334	0\\
12.83551387074	0\\
12.83554310808	0\\
12.83557234542	0\\
12.83560158276	0\\
12.8356308201	0\\
12.83566005744	0\\
12.83568929478	0\\
12.83571853212	0\\
12.83574776946	0\\
12.8357770068	0\\
12.83580624414	0\\
12.83583548148	0\\
12.83586471882	0\\
12.83589395616	0\\
12.8359231935	0\\
12.83595243084	0\\
12.83598166818	0\\
12.83601090552	0\\
12.83604014286	0\\
12.8360693802	0\\
12.83609861754	0\\
12.83612785488	0\\
12.83615709222	0\\
12.83618632956	0\\
12.8362155669	0\\
12.83624480424	0\\
12.83627404158	0\\
12.83630327892	0\\
12.83633251626	0\\
12.8363617536	0\\
12.83639099094	0\\
12.83642022828	0\\
12.83644946562	0\\
12.83647870296	0\\
12.8365079403	0\\
12.83653717764	0\\
12.83656641498	0\\
12.83659565232	0\\
12.83662488966	0\\
12.836654127	0\\
12.83668336434	0\\
12.83671260168	0\\
12.83674183902	0\\
12.83677107636	0\\
12.8368003137	0\\
12.83682955104	0\\
12.83685878838	0\\
12.83688802572	0\\
12.83691726306	0\\
12.8369465004	0\\
12.83697573774	0\\
12.83700497508	0\\
12.83703421242	0\\
12.83706344976	0\\
12.8370926871	0\\
12.83712192444	0\\
12.83715116178	0\\
12.83718039912	0\\
12.83720963646	0\\
12.8372388738	0\\
12.83726811114	0\\
12.83729734848	0\\
12.83732658582	0\\
12.83735582316	0\\
12.8373850605	0\\
12.83741429784	0\\
12.83744353518	0\\
12.83747277252	0\\
12.83750200986	0\\
12.8375312472	0\\
12.83756048454	0\\
12.83758972188	0\\
12.83761895922	0\\
12.83764819656	0\\
12.8376774339	0\\
12.83770667124	0\\
12.83773590858	0\\
12.83776514592	0\\
12.83779438326	0\\
12.8378236206	0\\
12.83785285794	0\\
12.83788209528	0\\
12.83791133262	0\\
12.83794056996	0\\
12.8379698073	0\\
12.83799904464	0\\
12.83802828198	0\\
12.83805751932	0\\
12.83808675666	0\\
12.838115994	0\\
12.83814523134	0\\
12.83817446868	0\\
12.83820370602	0\\
12.83823294336	0\\
12.8382621807	0\\
12.83829141804	0\\
12.83832065538	0\\
12.83834989272	0\\
12.83837913006	0\\
12.8384083674	0\\
12.83843760474	0\\
12.83846684208	0\\
12.83849607942	0\\
12.83852531676	0\\
12.8385545541	0\\
12.83858379144	0\\
12.83861302878	0\\
12.83864226612	0\\
12.83867150346	0\\
12.8387007408	0\\
12.83872997814	0\\
12.83875921548	0\\
12.83878845282	0\\
12.83881769016	0\\
12.8388469275	0\\
12.83887616484	0\\
12.83890540218	0\\
12.83893463952	0\\
12.83896387686	0\\
12.8389931142	0\\
12.83902235154	0\\
12.83905158888	0\\
12.83908082622	0\\
12.83911006356	0\\
12.8391393009	0\\
12.83916853824	0\\
12.83919777558	0\\
12.83922701292	0\\
12.83925625026	0\\
12.8392854876	0\\
12.83931472494	0\\
12.83934396228	0\\
12.83937319962	0\\
12.83940243696	0\\
12.8394316743	0\\
12.83946091164	0\\
12.83949014898	0\\
12.83951938632	0\\
12.83954862366	0\\
12.839577861	0\\
12.83960709834	0\\
12.83963633568	0\\
12.83966557302	0\\
12.83969481036	0\\
12.8397240477	0\\
12.83975328504	0\\
12.83978252238	0\\
12.83981175972	0\\
12.83984099706	0\\
12.8398702344	0\\
12.83989947174	0\\
12.83992870908	0\\
12.83995794642	0\\
12.83998718376	0\\
12.8400164211	0\\
12.84004565844	0\\
12.84007489578	0\\
12.84010413312	0\\
12.84013337046	0\\
12.8401626078	0\\
12.84019184514	0\\
12.84022108248	0\\
12.84025031982	0\\
12.84027955716	0\\
12.8403087945	0\\
12.84033803184	0\\
12.84036726918	0\\
12.84039650652	0\\
12.84042574386	0\\
12.8404549812	0\\
12.84048421854	0\\
12.84051345588	0\\
12.84054269322	0\\
12.84057193056	0\\
12.8406011679	0\\
12.84063040524	0\\
12.84065964258	0\\
12.84068887992	0\\
12.84071811726	0\\
12.8407473546	0\\
12.84077659194	0\\
12.84080582928	0\\
12.84083506662	0\\
12.84086430396	0\\
12.8408935413	0\\
12.84092277864	0\\
12.84095201598	0\\
12.84098125332	0\\
12.84101049066	0\\
12.841039728	0\\
12.84106896534	0\\
12.84109820268	0\\
12.84112744002	0\\
12.84115667736	0\\
12.8411859147	0\\
12.84121515204	0\\
12.84124438938	0\\
12.84127362672	0\\
12.84130286406	0\\
12.8413321014	0\\
12.84136133874	0\\
12.84139057608	0\\
12.84141981342	0\\
12.84144905076	0\\
12.8414782881	0\\
12.84150752544	0\\
12.84153676278	0\\
12.84156600012	0\\
12.84159523746	0\\
12.8416244748	0\\
12.84165371214	0\\
12.84168294948	0\\
12.84171218682	0\\
12.84174142416	0\\
12.8417706615	0\\
12.84179989884	0\\
12.84182913618	0\\
12.84185837352	0\\
12.84188761086	0\\
12.8419168482	0\\
12.84194608554	0\\
12.84197532288	0\\
12.84200456022	0\\
12.84203379756	0\\
12.8420630349	0\\
12.84209227224	0\\
12.84212150958	0\\
12.84215074692	0\\
12.84217998426	0\\
12.8422092216	0\\
12.84223845894	0\\
12.84226769628	0\\
12.84229693362	0\\
12.84232617096	0\\
12.8423554083	0\\
12.84238464564	0\\
12.84241388298	0\\
12.84244312032	0\\
12.84247235766	0\\
12.842501595	0\\
12.84253083234	0\\
12.84256006968	0\\
12.84258930702	0\\
12.84261854436	0\\
12.8426477817	0\\
12.84267701904	0\\
12.84270625638	0\\
12.84273549372	0\\
12.84276473106	0\\
12.8427939684	0\\
12.84282320574	0\\
12.84285244308	0\\
12.84288168042	0\\
12.84291091776	0\\
12.8429401551	0\\
12.84296939244	0\\
12.84299862978	0\\
12.84302786712	0\\
12.84305710446	0\\
12.8430863418	0\\
12.84311557914	0\\
12.84314481648	0\\
12.84317405382	0\\
12.84320329116	0\\
12.8432325285	0\\
12.84326176584	0\\
12.84329100318	0\\
12.84332024052	0\\
12.84334947786	0\\
12.8433787152	0\\
12.84340795254	0\\
12.84343718988	0\\
12.84346642722	0\\
12.84349566456	0\\
12.8435249019	0\\
12.84355413924	0\\
12.84358337658	0\\
12.84361261392	0\\
12.84364185126	0\\
12.8436710886	0\\
12.84370032594	0\\
12.84372956328	0\\
12.84375880062	0\\
12.84378803796	0\\
12.8438172753	0\\
12.84384651264	0\\
12.84387574998	0\\
12.84390498732	0\\
12.84393422466	0\\
12.843963462	0\\
12.84399269934	0\\
12.84402193668	0\\
12.84405117402	0\\
12.84408041136	0\\
12.8441096487	0\\
12.84413888604	0\\
12.84416812338	0\\
12.84419736072	0\\
12.84422659806	0\\
12.8442558354	0\\
12.84428507274	0\\
12.84431431008	0\\
12.84434354742	0\\
12.84437278476	0\\
12.8444020221	0\\
12.84443125944	0\\
12.84446049678	0\\
12.84448973412	0\\
12.84451897146	0\\
12.8445482088	0\\
12.84457744614	0\\
12.84460668348	0\\
12.84463592082	0\\
12.84466515816	0\\
12.8446943955	0\\
12.84472363284	0\\
12.84475287018	0\\
12.84478210752	0\\
12.84481134486	0\\
12.8448405822	0\\
12.84486981954	0\\
12.84489905688	0\\
12.84492829422	0\\
12.84495753156	0\\
12.8449867689	0\\
12.84501600624	0\\
12.84504524358	0\\
12.84507448092	0\\
12.84510371826	0\\
12.8451329556	0\\
12.84516219294	0\\
12.84519143028	0\\
12.84522066762	0\\
12.84524990496	0\\
12.8452791423	0\\
12.84530837964	0\\
12.84533761698	0\\
12.84536685432	0\\
12.84539609166	0\\
12.845425329	0\\
12.84545456634	0\\
12.84548380368	0\\
12.84551304102	0\\
12.84554227836	0\\
12.8455715157	0\\
12.84560075304	0\\
12.84562999038	0\\
12.84565922772	0\\
12.84568846506	0\\
12.8457177024	0\\
12.84574693974	0\\
12.84577617708	0\\
12.84580541442	0\\
12.84583465176	0\\
12.8458638891	0\\
12.84589312644	0\\
12.84592236378	0\\
12.84595160112	0\\
12.84598083846	0\\
12.8460100758	0\\
12.84603931314	0\\
12.84606855048	0\\
12.84609778782	0\\
12.84612702516	0\\
12.8461562625	0\\
12.84618549984	0\\
12.84621473718	0\\
12.84624397452	0\\
12.84627321186	0\\
12.8463024492	0\\
12.84633168654	0\\
12.84636092388	0\\
12.84639016122	0\\
12.84641939856	0\\
12.8464486359	0\\
12.84647787324	0\\
12.84650711058	0\\
12.84653634792	0\\
12.84656558526	0\\
12.8465948226	0\\
12.84662405994	0\\
12.84665329728	0\\
12.84668253462	0\\
12.84671177196	0\\
12.8467410093	0\\
12.84677024664	0\\
12.84679948398	0\\
12.84682872132	0\\
12.84685795866	0\\
12.846887196	0\\
12.84691643334	0\\
12.84694567068	0\\
12.84697490802	0\\
12.84700414536	0\\
12.8470333827	0\\
12.84706262004	0\\
12.84709185738	0\\
12.84712109472	0\\
12.84715033206	0\\
12.8471795694	0\\
12.84720880674	0\\
12.84723804408	0\\
12.84726728142	0\\
12.84729651876	0\\
12.8473257561	0\\
12.84735499344	0\\
12.84738423078	0\\
12.84741346812	0\\
12.84744270546	0\\
12.8474719428	0\\
12.84750118014	0\\
12.84753041748	0\\
12.84755965482	0\\
12.84758889216	0\\
12.8476181295	0\\
12.84764736684	0\\
12.84767660418	0\\
12.84770584152	0\\
12.84773507886	0\\
12.8477643162	0\\
12.84779355354	0\\
12.84782279088	0\\
12.84785202822	0\\
12.84788126556	0\\
12.8479105029	0\\
12.84793974024	0\\
12.84796897758	0\\
12.84799821492	0\\
12.84802745226	0\\
12.8480566896	0\\
12.84808592694	0\\
12.84811516428	0\\
12.84814440162	0\\
12.84817363896	0\\
12.8482028763	0\\
12.84823211364	0\\
12.84826135098	0\\
12.84829058832	0\\
12.84831982566	0\\
12.848349063	0\\
12.84837830034	0\\
12.84840753768	0\\
12.84843677502	0\\
12.84846601236	0\\
12.8484952497	0\\
12.84852448704	0\\
12.84855372438	0\\
12.84858296172	0\\
12.84861219906	0\\
12.8486414364	0\\
12.84867067374	0\\
12.84869991108	0\\
12.84872914842	0\\
12.84875838576	0\\
12.8487876231	0\\
12.84881686044	0\\
12.84884609778	0\\
12.84887533512	0\\
12.84890457246	0\\
12.8489338098	0\\
12.84896304714	0\\
12.84899228448	0\\
12.84902152182	0\\
12.84905075916	0\\
12.8490799965	0\\
12.84910923384	0\\
12.84913847118	0\\
12.84916770852	0\\
12.84919694586	0\\
12.8492261832	0\\
12.84925542054	0\\
12.84928465788	0\\
12.84931389522	0\\
12.84934313256	0\\
12.8493723699	0\\
12.84940160724	0\\
12.84943084458	0\\
12.84946008192	0\\
12.84948931926	0\\
12.8495185566	0\\
12.84954779394	0\\
12.84957703128	0\\
12.84960626862	0\\
12.84963550596	0\\
12.8496647433	0\\
12.84969398064	0\\
12.84972321798	0\\
12.84975245532	0\\
12.84978169266	0\\
12.84981093	0\\
12.84984016734	0\\
12.84986940468	0\\
12.84989864202	0\\
12.84992787936	0\\
12.8499571167	0\\
12.84998635404	0\\
12.85001559138	0\\
12.85004482872	0\\
12.85007406606	0\\
12.8501033034	0\\
12.85013254074	0\\
12.85016177808	0\\
12.85019101542	0\\
12.85022025276	0\\
12.8502494901	0\\
12.85027872744	0\\
12.85030796478	0\\
12.85033720212	0\\
12.85036643946	0\\
12.8503956768	0\\
12.85042491414	0\\
12.85045415148	0\\
12.85048338882	0\\
12.85051262616	0\\
12.8505418635	0\\
12.85057110084	0\\
12.85060033818	0\\
12.85062957552	0\\
12.85065881286	0\\
12.8506880502	0\\
12.85071728754	0\\
12.85074652488	0\\
12.85077576222	0\\
12.85080499956	0\\
12.8508342369	0\\
12.85086347424	0\\
12.85089271158	0\\
12.85092194892	0\\
12.85095118626	0\\
12.8509804236	0\\
12.85100966094	0\\
12.85103889828	0\\
12.85106813562	0\\
12.85109737296	0\\
12.8511266103	0\\
12.85115584764	0\\
12.85118508498	0\\
12.85121432232	0\\
12.85124355966	0\\
12.851272797	0\\
12.85130203434	0\\
12.85133127168	0\\
12.85136050902	0\\
12.85138974636	0\\
12.8514189837	0\\
12.85144822104	0\\
12.85147745838	0\\
12.85150669572	0\\
12.85153593306	0\\
12.8515651704	0\\
12.85159440774	0\\
12.85162364508	0\\
12.85165288242	0\\
12.85168211976	0\\
12.8517113571	0\\
12.85174059444	0\\
12.85176983178	0\\
12.85179906912	0\\
12.85182830646	0\\
12.8518575438	0\\
12.85188678114	0\\
12.85191601848	0\\
12.85194525582	0\\
12.85197449316	0\\
12.8520037305	0\\
12.85203296784	0\\
12.85206220518	0\\
12.85209144252	0\\
12.85212067986	0\\
12.8521499172	0\\
12.85217915454	0\\
12.85220839188	0\\
12.85223762922	0\\
12.85226686656	0\\
12.8522961039	0\\
12.85232534124	0\\
12.85235457858	0\\
12.85238381592	0\\
12.85241305326	0\\
12.8524422906	0\\
12.85247152794	0\\
12.85250076528	0\\
12.85253000262	0\\
12.85255923996	0\\
12.8525884773	0\\
12.85261771464	0\\
12.85264695198	0\\
12.85267618932	0\\
12.85270542666	0\\
12.852734664	0\\
12.85276390134	0\\
12.85279313868	0\\
12.85282237602	0\\
12.85285161336	0\\
12.8528808507	0\\
12.85291008804	0\\
12.85293932538	0\\
12.85296856272	0\\
12.85299780006	0\\
12.8530270374	0\\
12.85305627474	0\\
12.85308551208	0\\
12.85311474942	0\\
12.85314398676	0\\
12.8531732241	0\\
12.85320246144	0\\
12.85323169878	0\\
12.85326093612	0\\
12.85329017346	0\\
12.8533194108	0\\
12.85334864814	0\\
12.85337788548	0\\
12.85340712282	0\\
12.85343636016	0\\
12.8534655975	0\\
12.85349483484	0\\
12.85352407218	0\\
12.85355330952	0\\
12.85358254686	0\\
12.8536117842	0\\
12.85364102154	0\\
12.85367025888	0\\
12.85369949622	0\\
12.85372873356	0\\
12.8537579709	0\\
12.85378720824	0\\
12.85381644558	0\\
12.85384568292	0\\
12.85387492026	0\\
12.8539041576	0\\
12.85393339494	0\\
12.85396263228	0\\
12.85399186962	0\\
12.85402110696	0\\
12.8540503443	0\\
12.85407958164	0\\
12.85410881898	0\\
12.85413805632	0\\
12.85416729366	0\\
12.854196531	0\\
12.85422576834	0\\
12.85425500568	0\\
12.85428424302	0\\
12.85431348036	0\\
12.8543427177	0\\
12.85437195504	0\\
12.85440119238	0\\
12.85443042972	0\\
12.85445966706	0\\
12.8544889044	0\\
12.85451814174	0\\
12.85454737908	0\\
12.85457661642	0\\
12.85460585376	0\\
12.8546350911	0\\
12.85466432844	0\\
12.85469356578	0\\
12.85472280312	0\\
12.85475204046	0\\
12.8547812778	0\\
12.85481051514	0\\
12.85483975248	0\\
12.85486898982	0\\
12.85489822716	0\\
12.8549274645	0\\
12.85495670184	0\\
12.85498593918	0\\
12.85501517652	0\\
12.85504441386	0\\
12.8550736512	0\\
12.85510288854	0\\
12.85513212588	0\\
12.85516136322	0\\
12.85519060056	0\\
12.8552198379	0\\
12.85524907524	0\\
12.85527831258	0\\
12.85530754992	0\\
12.85533678726	0\\
12.8553660246	0\\
12.85539526194	0\\
12.85542449928	0\\
12.85545373662	0\\
12.85548297396	0\\
12.8555122113	0\\
12.85554144864	0\\
12.85557068598	0\\
12.85559992332	0\\
12.85562916066	0\\
12.855658398	0\\
12.85568763534	0\\
12.85571687268	0\\
12.85574611002	0\\
12.85577534736	0\\
12.8558045847	0\\
12.85583382204	0\\
12.85586305938	0\\
12.85589229672	0\\
12.85592153406	0\\
12.8559507714	0\\
12.85598000874	0\\
12.85600924608	0\\
12.85603848342	0\\
12.85606772076	0\\
12.8560969581	0\\
12.85612619544	0\\
12.85615543278	0\\
12.85618467012	0\\
12.85621390746	0\\
12.8562431448	0\\
12.85627238214	0\\
12.85630161948	0\\
12.85633085682	0\\
12.85636009416	0\\
12.8563893315	0\\
12.85641856884	0\\
12.85644780618	0\\
12.85647704352	0\\
12.85650628086	0\\
12.8565355182	0\\
12.85656475554	0\\
12.85659399288	0\\
12.85662323022	0\\
12.85665246756	0\\
12.8566817049	0\\
12.85671094224	0\\
12.85674017958	0\\
12.85676941692	0\\
12.85679865426	0\\
12.8568278916	0\\
12.85685712894	0\\
12.85688636628	0\\
12.85691560362	0\\
12.85694484096	0\\
12.8569740783	0\\
12.85700331564	0\\
12.85703255298	0\\
12.85706179032	0\\
12.85709102766	0\\
12.857120265	0\\
12.85714950234	0\\
12.85717873968	0\\
12.85720797702	0\\
12.85723721436	0\\
12.8572664517	0\\
12.85729568904	0\\
12.85732492638	0\\
12.85735416372	0\\
12.85738340106	0\\
12.8574126384	0\\
12.85744187574	0\\
12.85747111308	0\\
12.85750035042	0\\
12.85752958776	0\\
12.8575588251	0\\
12.85758806244	0\\
12.85761729978	0\\
12.85764653712	0\\
12.85767577446	0\\
12.8577050118	0\\
12.85773424914	0\\
12.85776348648	0\\
12.85779272382	0\\
12.85782196116	0\\
12.8578511985	0\\
12.85788043584	0\\
12.85790967318	0\\
12.85793891052	0\\
12.85796814786	0\\
12.8579973852	0\\
12.85802662254	0\\
12.85805585988	0\\
12.85808509722	0\\
12.85811433456	0\\
12.8581435719	0\\
12.85817280924	0\\
12.85820204658	0\\
12.85823128392	0\\
12.85826052126	0\\
12.8582897586	0\\
12.85831899594	0\\
12.85834823328	0\\
12.85837747062	0\\
12.85840670796	0\\
12.8584359453	0\\
12.85846518264	0\\
12.85849441998	0\\
12.85852365732	0\\
12.85855289466	0\\
12.858582132	0\\
12.85861136934	0\\
12.85864060668	0\\
12.85866984402	0\\
12.85869908136	0\\
12.8587283187	0\\
12.85875755604	0\\
12.85878679338	0\\
12.85881603072	0\\
12.85884526806	0\\
12.8588745054	0\\
12.85890374274	0\\
12.85893298008	0\\
12.85896221742	0\\
12.85899145476	0\\
12.8590206921	0\\
12.85904992944	0\\
12.85907916678	0\\
12.85910840412	0\\
12.85913764146	0\\
12.8591668788	0\\
12.85919611614	0\\
12.85922535348	0\\
12.85925459082	0\\
12.85928382816	0\\
12.8593130655	0\\
12.85934230284	0\\
12.85937154018	0\\
12.85940077752	0\\
12.85943001486	0\\
12.8594592522	0\\
12.85948848954	0\\
12.85951772688	0\\
12.85954696422	0\\
12.85957620156	0\\
12.8596054389	0\\
12.85963467624	0\\
12.85966391358	0\\
12.85969315092	0\\
12.85972238826	0\\
12.8597516256	0\\
12.85978086294	0\\
12.85981010028	0\\
12.85983933762	0\\
12.85986857496	0\\
12.8598978123	0\\
12.85992704964	0\\
12.85995628698	0\\
12.85998552432	0\\
12.86001476166	0\\
12.860043999	0\\
12.86007323634	0\\
12.86010247368	0\\
12.86013171102	0\\
12.86016094836	0\\
12.8601901857	0\\
12.86021942304	0\\
12.86024866038	0\\
12.86027789772	0\\
12.86030713506	0\\
12.8603363724	0\\
12.86036560974	0\\
12.86039484708	0\\
12.86042408442	0\\
12.86045332176	0\\
12.8604825591	0\\
12.86051179644	0\\
12.86054103378	0\\
12.86057027112	0\\
12.86059950846	0\\
12.8606287458	0\\
12.86065798314	0\\
12.86068722048	0\\
12.86071645782	0\\
12.86074569516	0\\
12.8607749325	0\\
12.86080416984	0\\
12.86083340718	0\\
12.86086264452	0\\
12.86089188186	0\\
12.8609211192	0\\
12.86095035654	0\\
12.86097959388	0\\
12.86100883122	0\\
12.86103806856	0\\
12.8610673059	0\\
12.86109654324	0\\
12.86112578058	0\\
12.86115501792	0\\
12.86118425526	0\\
12.8612134926	0\\
12.86124272994	0\\
12.86127196728	0\\
12.86130120462	0\\
12.86133044196	0\\
12.8613596793	0\\
12.86138891664	0\\
12.86141815398	0\\
12.86144739132	0\\
12.86147662866	0\\
12.861505866	0\\
12.86153510334	0\\
12.86156434068	0\\
12.86159357802	0\\
12.86162281536	0\\
12.8616520527	0\\
12.86168129004	0\\
12.86171052738	0\\
12.86173976472	0\\
12.86176900206	0\\
12.8617982394	0\\
12.86182747674	0\\
12.86185671408	0\\
12.86188595142	0\\
12.86191518876	0\\
12.8619444261	0\\
12.86197366344	0\\
12.86200290078	0\\
12.86203213812	0\\
12.86206137546	0\\
12.8620906128	0\\
12.86211985014	0\\
12.86214908748	0\\
12.86217832482	0\\
12.86220756216	0\\
12.8622367995	0\\
12.86226603684	0\\
12.86229527418	0\\
12.86232451152	0\\
12.86235374886	0\\
12.8623829862	0\\
12.86241222354	0\\
12.86244146088	0\\
12.86247069822	0\\
12.86249993556	0\\
12.8625291729	0\\
12.86255841024	0\\
12.86258764758	0\\
12.86261688492	0\\
12.86264612226	0\\
12.8626753596	0\\
12.86270459694	0\\
12.86273383428	0\\
12.86276307162	0\\
12.86279230896	0\\
12.8628215463	0\\
12.86285078364	0\\
12.86288002098	0\\
12.86290925832	0\\
12.86293849566	0\\
12.862967733	0\\
12.86299697034	0\\
12.86302620768	0\\
12.86305544502	0\\
12.86308468236	0\\
12.8631139197	0\\
12.86314315704	0\\
12.86317239438	0\\
12.86320163172	0\\
12.86323086906	0\\
12.8632601064	0\\
12.86328934374	0\\
12.86331858108	0\\
12.86334781842	0\\
12.86337705576	0\\
12.8634062931	0\\
12.86343553044	0\\
12.86346476778	0\\
12.86349400512	0\\
12.86352324246	0\\
12.8635524798	0\\
12.86358171714	0\\
12.86361095448	0\\
12.86364019182	0\\
12.86366942916	0\\
12.8636986665	0\\
12.86372790384	0\\
12.86375714118	0\\
12.86378637852	0\\
12.86381561586	0\\
12.8638448532	0\\
12.86387409054	0\\
12.86390332788	0\\
12.86393256522	0\\
12.86396180256	0\\
12.8639910399	0\\
12.86402027724	0\\
12.86404951458	0\\
12.86407875192	0\\
12.86410798926	0\\
12.8641372266	0\\
12.86416646394	0\\
12.86419570128	0\\
12.86422493862	0\\
12.86425417596	0\\
12.8642834133	0\\
12.86431265064	0\\
12.86434188798	0\\
12.86437112532	0\\
12.86440036266	0\\
12.8644296	0\\
12.86445883734	0\\
12.86448807468	0\\
12.86451731202	0\\
12.86454654936	0\\
12.8645757867	0\\
12.86460502404	0\\
12.86463426138	0\\
12.86466349872	0\\
12.86469273606	0\\
12.8647219734	0\\
12.86475121074	0\\
12.86478044808	0\\
12.86480968542	0\\
12.86483892276	0\\
12.8648681601	0\\
12.86489739744	0\\
12.86492663478	0\\
12.86495587212	0\\
12.86498510946	0\\
12.8650143468	0\\
12.86504358414	0\\
12.86507282148	0\\
12.86510205882	0\\
12.86513129616	0\\
12.8651605335	0\\
12.86518977084	0\\
12.86521900818	0\\
12.86524824552	0\\
12.86527748286	0\\
12.8653067202	0\\
12.86533595754	0\\
12.86536519488	0\\
12.86539443222	0\\
12.86542366956	0\\
12.8654529069	0\\
12.86548214424	0\\
12.86551138158	0\\
12.86554061892	0\\
12.86556985626	0\\
12.8655990936	0\\
12.86562833094	0\\
12.86565756828	0\\
12.86568680562	0\\
12.86571604296	0\\
12.8657452803	0\\
12.86577451764	0\\
12.86580375498	0\\
12.86583299232	0\\
12.86586222966	0\\
12.865891467	0\\
12.86592070434	0\\
12.86594994168	0\\
12.86597917902	0\\
12.86600841636	0\\
12.8660376537	0\\
12.86606689104	0\\
12.86609612838	0\\
12.86612536572	0\\
12.86615460306	0\\
12.8661838404	0\\
12.86621307774	0\\
12.86624231508	0\\
12.86627155242	0\\
12.86630078976	0\\
12.8663300271	0\\
12.86635926444	0\\
12.86638850178	0\\
12.86641773912	0\\
12.86644697646	0\\
12.8664762138	0\\
12.86650545114	0\\
12.86653468848	0\\
12.86656392582	0\\
12.86659316316	0\\
12.8666224005	0\\
12.86665163784	0\\
12.86668087518	0\\
12.86671011252	0\\
12.86673934986	0\\
12.8667685872	0\\
12.86679782454	0\\
12.86682706188	0\\
12.86685629922	0\\
12.86688553656	0\\
12.8669147739	0\\
12.86694401124	0\\
12.86697324858	0\\
12.86700248592	0\\
12.86703172326	0\\
12.8670609606	0\\
12.86709019794	0\\
12.86711943528	0\\
12.86714867262	0\\
12.86717790996	0\\
12.8672071473	0\\
12.86723638464	0\\
12.86726562198	0\\
12.86729485932	0\\
12.86732409666	0\\
12.867353334	0\\
12.86738257134	0\\
12.86741180868	0\\
12.86744104602	0\\
12.86747028336	0\\
12.8674995207	0\\
12.86752875804	0\\
12.86755799538	0\\
12.86758723272	0\\
12.86761647006	0\\
12.8676457074	0\\
12.86767494474	0\\
12.86770418208	0\\
12.86773341942	0\\
12.86776265676	0\\
12.8677918941	0\\
12.86782113144	0\\
12.86785036878	0\\
12.86787960612	0\\
12.86790884346	0\\
12.8679380808	0\\
12.86796731814	0\\
12.86799655548	0\\
12.86802579282	0\\
12.86805503016	0\\
12.8680842675	0\\
12.86811350484	0\\
12.86814274218	0\\
12.86817197952	0\\
12.86820121686	0\\
12.8682304542	0\\
12.86825969154	0\\
12.86828892888	0\\
12.86831816622	0\\
12.86834740356	0\\
12.8683766409	0\\
12.86840587824	0\\
12.86843511558	0\\
12.86846435292	0\\
12.86849359026	0\\
12.8685228276	0\\
12.86855206494	0\\
12.86858130228	0\\
12.86861053962	0\\
12.86863977696	0\\
12.8686690143	0\\
12.86869825164	0\\
12.86872748898	0\\
12.86875672632	0\\
12.86878596366	0\\
12.868815201	0\\
12.86884443834	0\\
12.86887367568	0\\
12.86890291302	0\\
12.86893215036	0\\
12.8689613877	0\\
12.86899062504	0\\
12.86901986238	0\\
12.86904909972	0\\
12.86907833706	0\\
12.8691075744	0\\
12.86913681174	0\\
12.86916604908	0\\
12.86919528642	0\\
12.86922452376	0\\
12.8692537611	0\\
12.86928299844	0\\
12.86931223578	0\\
12.86934147312	0\\
12.86937071046	0\\
12.8693999478	0\\
12.86942918514	0\\
12.86945842248	0\\
12.86948765982	0\\
12.86951689716	0\\
12.8695461345	0\\
12.86957537184	0\\
12.86960460918	0\\
12.86963384652	0\\
12.86966308386	0\\
12.8696923212	0\\
12.86972155854	0\\
12.86975079588	0\\
12.86978003322	0\\
12.86980927056	0\\
12.8698385079	0\\
12.86986774524	0\\
12.86989698258	0\\
12.86992621992	0\\
12.86995545726	0\\
12.8699846946	0\\
12.87001393194	0\\
12.87004316928	0\\
12.87007240662	0\\
12.87010164396	0\\
12.8701308813	0\\
12.87016011864	0\\
12.87018935598	0\\
12.87021859332	0\\
12.87024783066	0\\
12.870277068	0\\
12.87030630534	0\\
12.87033554268	0\\
12.87036478002	0\\
12.87039401736	0\\
12.8704232547	0\\
12.87045249204	0\\
12.87048172938	0\\
12.87051096672	0\\
12.87054020406	0\\
12.8705694414	0\\
12.87059867874	0\\
12.87062791608	0\\
12.87065715342	0\\
12.87068639076	0\\
12.8707156281	0\\
12.87074486544	0\\
12.87077410278	0\\
12.87080334012	0\\
12.87083257746	0\\
12.8708618148	0\\
12.87089105214	0\\
12.87092028948	0\\
12.87094952682	0\\
12.87097876416	0\\
12.8710080015	0\\
12.87103723884	0\\
12.87106647618	0\\
12.87109571352	0\\
12.87112495086	0\\
12.8711541882	0\\
12.87118342554	0\\
12.87121266288	0\\
12.87124190022	0\\
12.87127113756	0\\
12.8713003749	0\\
12.87132961224	0\\
12.87135884958	0\\
12.87138808692	0\\
12.87141732426	0\\
12.8714465616	0\\
12.87147579894	0\\
12.87150503628	0\\
12.87153427362	0\\
12.87156351096	0\\
12.8715927483	0\\
12.87162198564	0\\
12.87165122298	0\\
12.87168046032	0\\
12.87170969766	0\\
12.871738935	0\\
12.87176817234	0\\
12.87179740968	0\\
12.87182664702	0\\
12.87185588436	0\\
12.8718851217	0\\
12.87191435904	0\\
12.87194359638	0\\
12.87197283372	0\\
12.87200207106	0\\
12.8720313084	0\\
12.87206054574	0\\
12.87208978308	0\\
12.87211902042	0\\
12.87214825776	0\\
12.8721774951	0\\
12.87220673244	0\\
12.87223596978	0\\
12.87226520712	0\\
12.87229444446	0\\
12.8723236818	0\\
12.87235291914	0\\
12.87238215648	0\\
12.87241139382	0\\
12.87244063116	0\\
12.8724698685	0\\
12.87249910584	0\\
12.87252834318	0\\
12.87255758052	0\\
12.87258681786	0\\
12.8726160552	0\\
12.87264529254	0\\
12.87267452988	0\\
12.87270376722	0\\
12.87273300456	0\\
12.8727622419	0\\
12.87279147924	0\\
12.87282071658	0\\
12.87284995392	0\\
12.87287919126	0\\
12.8729084286	0\\
12.87293766594	0\\
12.87296690328	0\\
12.87299614062	0\\
12.87302537796	0\\
12.8730546153	0\\
12.87308385264	0\\
12.87311308998	0\\
12.87314232732	0\\
12.87317156466	0\\
12.873200802	0\\
12.87323003934	0\\
12.87325927668	0\\
12.87328851402	0\\
12.87331775136	0\\
12.8733469887	0\\
12.87337622604	0\\
12.87340546338	0\\
12.87343470072	0\\
12.87346393806	0\\
12.8734931754	0\\
12.87352241274	0\\
12.87355165008	0\\
12.87358088742	0\\
12.87361012476	0\\
12.8736393621	0\\
12.87366859944	0\\
12.87369783678	0\\
12.87372707412	0\\
12.87375631146	0\\
12.8737855488	0\\
12.87381478614	0\\
12.87384402348	0\\
12.87387326082	0\\
12.87390249816	0\\
12.8739317355	0\\
12.87396097284	0\\
12.87399021018	0\\
12.87401944752	0\\
12.87404868486	0\\
12.8740779222	0\\
12.87410715954	0\\
12.87413639688	0\\
12.87416563422	0\\
12.87419487156	0\\
12.8742241089	0\\
12.87425334624	0\\
12.87428258358	0\\
12.87431182092	0\\
12.87434105826	0\\
12.8743702956	0\\
12.87439953294	0\\
12.87442877028	0\\
12.87445800762	0\\
12.87448724496	0\\
12.8745164823	0\\
12.87454571964	0\\
12.87457495698	0\\
12.87460419432	0\\
12.87463343166	0\\
12.874662669	0\\
12.87469190634	0\\
12.87472114368	0\\
12.87475038102	0\\
12.87477961836	0\\
12.8748088557	0\\
12.87483809304	0\\
12.87486733038	0\\
12.87489656772	0\\
12.87492580506	0\\
12.8749550424	0\\
12.87498427974	0\\
12.87501351708	0\\
12.87504275442	0\\
12.87507199176	0\\
12.8751012291	0\\
12.87513046644	0\\
12.87515970378	0\\
12.87518894112	0\\
12.87521817846	0\\
12.8752474158	0\\
12.87527665314	0\\
12.87530589048	0\\
12.87533512782	0\\
12.87536436516	0\\
12.8753936025	0\\
12.87542283984	0\\
12.87545207718	0\\
12.87548131452	0\\
12.87551055186	0\\
12.8755397892	0\\
12.87556902654	0\\
12.87559826388	0\\
12.87562750122	0\\
12.87565673856	0\\
12.8756859759	0\\
12.87571521324	0\\
12.87574445058	0\\
12.87577368792	0\\
12.87580292526	0\\
12.8758321626	0\\
12.87586139994	0\\
12.87589063728	0\\
12.87591987462	0\\
12.87594911196	0\\
12.8759783493	0\\
12.87600758664	0\\
12.87603682398	0\\
12.87606606132	0\\
12.87609529866	0\\
12.876124536	0\\
12.87615377334	0\\
12.87618301068	0\\
12.87621224802	0\\
12.87624148536	0\\
12.8762707227	0\\
12.87629996004	0\\
12.87632919738	0\\
12.87635843472	0\\
12.87638767206	0\\
12.8764169094	0\\
12.87644614674	0\\
12.87647538408	0\\
12.87650462142	0\\
12.87653385876	0\\
12.8765630961	0\\
12.87659233344	0\\
12.87662157078	0\\
12.87665080812	0\\
12.87668004546	0\\
12.8767092828	0\\
12.87673852014	0\\
12.87676775748	0\\
12.87679699482	0\\
12.87682623216	0\\
12.8768554695	0\\
12.87688470684	0\\
12.87691394418	0\\
12.87694318152	0\\
12.87697241886	0\\
12.8770016562	0\\
12.87703089354	0\\
12.87706013088	0\\
12.87708936822	0\\
12.87711860556	0\\
12.8771478429	0\\
12.87717708024	0\\
12.87720631758	0\\
12.87723555492	0\\
12.87726479226	0\\
12.8772940296	0\\
12.87732326694	0\\
12.87735250428	0\\
12.87738174162	0\\
12.87741097896	0\\
12.8774402163	0\\
12.87746945364	0\\
12.87749869098	0\\
12.87752792832	0\\
12.87755716566	0\\
12.877586403	0\\
12.87761564034	0\\
12.87764487768	0\\
12.87767411502	0\\
12.87770335236	0\\
12.8777325897	0\\
12.87776182704	0\\
12.87779106438	0\\
12.87782030172	0\\
12.87784953906	0\\
12.8778787764	0\\
12.87790801374	0\\
12.87793725108	0\\
12.87796648842	0\\
12.87799572576	0\\
12.8780249631	0\\
12.87805420044	0\\
12.87808343778	0\\
12.87811267512	0\\
12.87814191246	0\\
12.8781711498	0\\
12.87820038714	0\\
12.87822962448	0\\
12.87825886182	0\\
12.87828809916	0\\
12.8783173365	0\\
12.87834657384	0\\
12.87837581118	0\\
12.87840504852	0\\
12.87843428586	0\\
12.8784635232	0\\
12.87849276054	0\\
12.87852199788	0\\
12.87855123522	0\\
12.87858047256	0\\
12.8786097099	0\\
12.87863894724	0\\
12.87866818458	0\\
12.87869742192	0\\
12.87872665926	0\\
12.8787558966	0\\
12.87878513394	0\\
12.87881437128	0\\
12.87884360862	0\\
12.87887284596	0\\
12.8789020833	0\\
12.87893132064	0\\
12.87896055798	0\\
12.87898979532	0\\
12.87901903266	0\\
12.87904827	0\\
12.87907750734	0\\
12.87910674468	0\\
12.87913598202	0\\
12.87916521936	0\\
12.8791944567	0\\
12.87922369404	0\\
12.87925293138	0\\
12.87928216872	0\\
12.87931140606	0\\
12.8793406434	0\\
12.87936988074	0\\
12.87939911808	0\\
12.87942835542	0\\
12.87945759276	0\\
12.8794868301	0\\
12.87951606744	0\\
12.87954530478	0\\
12.87957454212	0\\
12.87960377946	0\\
12.8796330168	0\\
12.87966225414	0\\
12.87969149148	0\\
12.87972072882	0\\
12.87974996616	0\\
12.8797792035	0\\
12.87980844084	0\\
12.87983767818	0\\
12.87986691552	0\\
12.87989615286	0\\
12.8799253902	0\\
12.87995462754	0\\
12.87998386488	0\\
12.88001310222	0\\
12.88004233956	0\\
12.8800715769	0\\
12.88010081424	0\\
12.88013005158	0\\
12.88015928892	0\\
12.88018852626	0\\
12.8802177636	0\\
12.88024700094	0\\
12.88027623828	0\\
12.88030547562	0\\
12.88033471296	0\\
12.8803639503	0\\
12.88039318764	0\\
12.88042242498	0\\
12.88045166232	0\\
12.88048089966	0\\
12.880510137	0\\
12.88053937434	0\\
12.88056861168	0\\
12.88059784902	0\\
12.88062708636	0\\
12.8806563237	0\\
12.88068556104	0\\
12.88071479838	0\\
12.88074403572	0\\
12.88077327306	0\\
12.8808025104	0\\
12.88083174774	0\\
12.88086098508	0\\
12.88089022242	0\\
12.88091945976	0\\
12.8809486971	0\\
12.88097793444	0\\
12.88100717178	0\\
12.88103640912	0\\
12.88106564646	0\\
12.8810948838	0\\
12.88112412114	0\\
12.88115335848	0\\
12.88118259582	0\\
12.88121183316	0\\
12.8812410705	0\\
12.88127030784	0\\
12.88129954518	0\\
12.88132878252	0\\
12.88135801986	0\\
12.8813872572	0\\
12.88141649454	0\\
12.88144573188	0\\
12.88147496922	0\\
12.88150420656	0\\
12.8815334439	0\\
12.88156268124	0\\
12.88159191858	0\\
12.88162115592	0\\
12.88165039326	0\\
12.8816796306	0\\
12.88170886794	0\\
12.88173810528	0\\
12.88176734262	0\\
12.88179657996	0\\
12.8818258173	0\\
12.88185505464	0\\
12.88188429198	0\\
12.88191352932	0\\
12.88194276666	0\\
12.881972004	0\\
12.88200124134	0\\
12.88203047868	0\\
12.88205971602	0\\
12.88208895336	0\\
12.8821181907	0\\
12.88214742804	0\\
12.88217666538	0\\
12.88220590272	0\\
12.88223514006	0\\
12.8822643774	0\\
12.88229361474	0\\
12.88232285208	0\\
12.88235208942	0\\
12.88238132676	0\\
12.8824105641	0\\
12.88243980144	0\\
12.88246903878	0\\
12.88249827612	0\\
12.88252751346	0\\
12.8825567508	0\\
12.88258598814	0\\
12.88261522548	0\\
12.88264446282	0\\
12.88267370016	0\\
12.8827029375	0\\
12.88273217484	0\\
12.88276141218	0\\
12.88279064952	0\\
12.88281988686	0\\
12.8828491242	0\\
12.88287836154	0\\
12.88290759888	0\\
12.88293683622	0\\
12.88296607356	0\\
12.8829953109	0\\
12.88302454824	0\\
12.88305378558	0\\
12.88308302292	0\\
12.88311226026	0\\
12.8831414976	0\\
12.88317073494	0\\
12.88319997228	0\\
12.88322920962	0\\
12.88325844696	0\\
12.8832876843	0\\
12.88331692164	0\\
12.88334615898	0\\
12.88337539632	0\\
12.88340463366	0\\
12.883433871	0\\
12.88346310834	0\\
12.88349234568	0\\
12.88352158302	0\\
12.88355082036	0\\
12.8835800577	0\\
12.88360929504	0\\
12.88363853238	0\\
12.88366776972	0\\
12.88369700706	0\\
12.8837262444	0\\
12.88375548174	0\\
12.88378471908	0\\
12.88381395642	0\\
12.88384319376	0\\
12.8838724311	0\\
12.88390166844	0\\
12.88393090578	0\\
12.88396014312	0\\
12.88398938046	0\\
12.8840186178	0\\
12.88404785514	0\\
12.88407709248	0\\
12.88410632982	0\\
12.88413556716	0\\
12.8841648045	0\\
12.88419404184	0\\
12.88422327918	0\\
12.88425251652	0\\
12.88428175386	0\\
12.8843109912	0\\
12.88434022854	0\\
12.88436946588	0\\
12.88439870322	0\\
12.88442794056	0\\
12.8844571779	0\\
12.88448641524	0\\
12.88451565258	0\\
12.88454488992	0\\
12.88457412726	0\\
12.8846033646	0\\
12.88463260194	0\\
12.88466183928	0\\
12.88469107662	0\\
12.88472031396	0\\
12.8847495513	0\\
12.88477878864	0\\
12.88480802598	0\\
12.88483726332	0\\
12.88486650066	0\\
12.884895738	0\\
12.88492497534	0\\
12.88495421268	0\\
12.88498345002	0\\
12.88501268736	0\\
12.8850419247	0\\
12.88507116204	0\\
12.88510039938	0\\
12.88512963672	0\\
12.88515887406	0\\
12.8851881114	0\\
12.88521734874	0\\
12.88524658608	0\\
12.88527582342	0\\
12.88530506076	0\\
12.8853342981	0\\
12.88536353544	0\\
12.88539277278	0\\
12.88542201012	0\\
12.88545124746	0\\
12.8854804848	0\\
12.88550972214	0\\
12.88553895948	0\\
12.88556819682	0\\
12.88559743416	0\\
12.8856266715	0\\
12.88565590884	0\\
12.88568514618	0\\
12.88571438352	0\\
12.88574362086	0\\
12.8857728582	0\\
12.88580209554	0\\
12.88583133288	0\\
12.88586057022	0\\
12.88588980756	0\\
12.8859190449	0\\
12.88594828224	0\\
12.88597751958	0\\
12.88600675692	0\\
12.88603599426	0\\
12.8860652316	0\\
12.88609446894	0\\
12.88612370628	0\\
12.88615294362	0\\
12.88618218096	0\\
12.8862114183	0\\
12.88624065564	0\\
12.88626989298	0\\
12.88629913032	0\\
12.88632836766	0\\
12.886357605	0\\
12.88638684234	0\\
12.88641607968	0\\
12.88644531702	0\\
12.88647455436	0\\
12.8865037917	0\\
12.88653302904	0\\
12.88656226638	0\\
12.88659150372	0\\
12.88662074106	0\\
12.8866499784	0\\
12.88667921574	0\\
12.88670845308	0\\
12.88673769042	0\\
12.88676692776	0\\
12.8867961651	0\\
12.88682540244	0\\
12.88685463978	0\\
12.88688387712	0\\
12.88691311446	0\\
12.8869423518	0\\
12.88697158914	0\\
12.88700082648	0\\
12.88703006382	0\\
12.88705930116	0\\
12.8870885385	0\\
12.88711777584	0\\
12.88714701318	0\\
12.88717625052	0\\
12.88720548786	0\\
12.8872347252	0\\
12.88726396254	0\\
12.88729319988	0\\
12.88732243722	0\\
12.88735167456	0\\
12.8873809119	0\\
12.88741014924	0\\
12.88743938658	0\\
12.88746862392	0\\
12.88749786126	0\\
12.8875270986	0\\
12.88755633594	0\\
12.88758557328	0\\
12.88761481062	0\\
12.88764404796	0\\
12.8876732853	0\\
12.88770252264	0\\
12.88773175998	0\\
12.88776099732	0\\
12.88779023466	0\\
12.887819472	0\\
12.88784870934	0\\
12.88787794668	0\\
12.88790718402	0\\
12.88793642136	0\\
12.8879656587	0\\
12.88799489604	0\\
12.88802413338	0\\
12.88805337072	0\\
12.88808260806	0\\
12.8881118454	0\\
12.88814108274	0\\
12.88817032008	0\\
12.88819955742	0\\
12.88822879476	0\\
12.8882580321	0\\
12.88828726944	0\\
12.88831650678	0\\
12.88834574412	0\\
12.88837498146	0\\
12.8884042188	0\\
12.88843345614	0\\
12.88846269348	0\\
12.88849193082	0\\
12.88852116816	0\\
12.8885504055	0\\
12.88857964284	0\\
12.88860888018	0\\
12.88863811752	0\\
12.88866735486	0\\
12.8886965922	0\\
12.88872582954	0\\
12.88875506688	0\\
12.88878430422	0\\
12.88881354156	0\\
12.8888427789	0\\
12.88887201624	0\\
12.88890125358	0\\
12.88893049092	0\\
12.88895972826	0\\
12.8889889656	0\\
12.88901820294	0\\
12.88904744028	0\\
12.88907667762	0\\
12.88910591496	0\\
12.8891351523	0\\
12.88916438964	0\\
12.88919362698	0\\
12.88922286432	0\\
12.88925210166	0\\
12.889281339	0\\
12.88931057634	0\\
12.88933981368	0\\
12.88936905102	0\\
12.88939828836	0\\
12.8894275257	0\\
12.88945676304	0\\
12.88948600038	0\\
12.88951523772	0\\
12.88954447506	0\\
12.8895737124	0\\
12.88960294974	0\\
12.88963218708	0\\
12.88966142442	0\\
12.88969066176	0\\
12.8897198991	0\\
12.88974913644	0\\
12.88977837378	0\\
12.88980761112	0\\
12.88983684846	0\\
12.8898660858	0\\
12.88989532314	0\\
12.88992456048	0\\
12.88995379782	0\\
12.88998303516	0\\
12.8900122725	0\\
12.89004150984	0\\
12.89007074718	0\\
12.89009998452	0\\
12.89012922186	0\\
12.8901584592	0\\
12.89018769654	0\\
12.89021693388	0\\
12.89024617122	0\\
12.89027540856	0\\
12.8903046459	0\\
12.89033388324	0\\
12.89036312058	0\\
12.89039235792	0\\
12.89042159526	0\\
12.8904508326	0\\
12.89048006994	0\\
12.89050930728	0\\
12.89053854462	0\\
12.89056778196	0\\
12.8905970193	0\\
12.89062625664	0\\
12.89065549398	0\\
12.89068473132	0\\
12.89071396866	0\\
12.890743206	0\\
12.89077244334	0\\
12.89080168068	0\\
12.89083091802	0\\
12.89086015536	0\\
12.8908893927	0\\
12.89091863004	0\\
12.89094786738	0\\
12.89097710472	0\\
12.89100634206	0\\
12.8910355794	0\\
12.89106481674	0\\
12.89109405408	0\\
12.89112329142	0\\
12.89115252876	0\\
12.8911817661	0\\
12.89121100344	0\\
12.89124024078	0\\
12.89126947812	0\\
12.89129871546	0\\
12.8913279528	0\\
12.89135719014	0\\
12.89138642748	0\\
12.89141566482	0\\
12.89144490216	0\\
12.8914741395	0\\
12.89150337684	0\\
12.89153261418	0\\
12.89156185152	0\\
12.89159108886	0\\
12.8916203262	0\\
12.89164956354	0\\
12.89167880088	0\\
12.89170803822	0\\
12.89173727556	0\\
12.8917665129	0\\
12.89179575024	0\\
12.89182498758	0\\
12.89185422492	0\\
12.89188346226	0\\
12.8919126996	0\\
12.89194193694	0\\
12.89197117428	0\\
12.89200041162	0\\
12.89202964896	0\\
12.8920588863	0\\
12.89208812364	0\\
12.89211736098	0\\
12.89214659832	0\\
12.89217583566	0\\
12.892205073	0\\
12.89223431034	0\\
12.89226354768	0\\
12.89229278502	0\\
12.89232202236	0\\
12.8923512597	0\\
12.89238049704	0\\
12.89240973438	0\\
12.89243897172	0\\
12.89246820906	0\\
12.8924974464	0\\
12.89252668374	0\\
12.89255592108	0\\
12.89258515842	0\\
12.89261439576	0\\
12.8926436331	0\\
12.89267287044	0\\
12.89270210778	0\\
12.89273134512	0\\
12.89276058246	0\\
12.8927898198	0\\
12.89281905714	0\\
12.89284829448	0\\
12.89287753182	0\\
12.89290676916	0\\
12.8929360065	0\\
12.89296524384	0\\
12.89299448118	0\\
12.89302371852	0\\
12.89305295586	0\\
12.8930821932	0\\
12.89311143054	0\\
12.89314066788	0\\
12.89316990522	0\\
12.89319914256	0\\
12.8932283799	0\\
12.89325761724	0\\
12.89328685458	0\\
12.89331609192	0\\
12.89334532926	0\\
12.8933745666	0\\
12.89340380394	0\\
12.89343304128	0\\
12.89346227862	0\\
12.89349151596	0\\
12.8935207533	0\\
12.89354999064	0\\
12.89357922798	0\\
12.89360846532	0\\
12.89363770266	0\\
12.89366694	0\\
12.89369617734	0\\
12.89372541468	0\\
12.89375465202	0\\
12.89378388936	0\\
12.8938131267	0\\
12.89384236404	0\\
12.89387160138	0\\
12.89390083872	0\\
12.89393007606	0\\
12.8939593134	0\\
12.89398855074	0\\
12.89401778808	0\\
12.89404702542	0\\
12.89407626276	0\\
12.8941055001	0\\
12.89413473744	0\\
12.89416397478	0\\
12.89419321212	0\\
12.89422244946	0\\
12.8942516868	0\\
12.89428092414	0\\
12.89431016148	0\\
12.89433939882	0\\
12.89436863616	0\\
12.8943978735	0\\
12.89442711084	0\\
12.89445634818	0\\
12.89448558552	0\\
12.89451482286	0\\
12.8945440602	0\\
12.89457329754	0\\
12.89460253488	0\\
12.89463177222	0\\
12.89466100956	0\\
12.8946902469	0\\
12.89471948424	0\\
12.89474872158	0\\
12.89477795892	0\\
12.89480719626	0\\
12.8948364336	0\\
12.89486567094	0\\
12.89489490828	0\\
12.89492414562	0\\
12.89495338296	0\\
12.8949826203	0\\
12.89501185764	0\\
12.89504109498	0\\
12.89507033232	0\\
12.89509956966	0\\
12.895128807	0\\
12.89515804434	0\\
12.89518728168	0\\
12.89521651902	0\\
12.89524575636	0\\
12.8952749937	0\\
12.89530423104	0\\
12.89533346838	0\\
12.89536270572	0\\
12.89539194306	0\\
12.8954211804	0\\
12.89545041774	0\\
12.89547965508	0\\
12.89550889242	0\\
12.89553812976	0\\
12.8955673671	0\\
12.89559660444	0\\
12.89562584178	0\\
12.89565507912	0\\
12.89568431646	0\\
12.8957135538	0\\
12.89574279114	0\\
12.89577202848	0\\
12.89580126582	0\\
12.89583050316	0\\
12.8958597405	0\\
12.89588897784	0\\
12.89591821518	0\\
12.89594745252	0\\
12.89597668986	0\\
12.8960059272	0\\
12.89603516454	0\\
12.89606440188	0\\
12.89609363922	0\\
12.89612287656	0\\
12.8961521139	0\\
12.89618135124	0\\
12.89621058858	0\\
12.89623982592	0\\
12.89626906326	0\\
12.8962983006	0\\
12.89632753794	0\\
12.89635677528	0\\
12.89638601262	0\\
12.89641524996	0\\
12.8964444873	0\\
12.89647372464	0\\
12.89650296198	0\\
12.89653219932	0\\
12.89656143666	0\\
12.896590674	0\\
12.89661991134	0\\
12.89664914868	0\\
12.89667838602	0\\
12.89670762336	0\\
12.8967368607	0\\
12.89676609804	0\\
12.89679533538	0\\
12.89682457272	0\\
12.89685381006	0\\
12.8968830474	0\\
12.89691228474	0\\
12.89694152208	0\\
12.89697075942	0\\
12.89699999676	0\\
12.8970292341	0\\
12.89705847144	0\\
12.89708770878	0\\
12.89711694612	0\\
12.89714618346	0\\
12.8971754208	0\\
12.89720465814	0\\
12.89723389548	0\\
12.89726313282	0\\
12.89729237016	0\\
12.8973216075	0\\
12.89735084484	0\\
12.89738008218	0\\
12.89740931952	0\\
12.89743855686	0\\
12.8974677942	0\\
12.89749703154	0\\
12.89752626888	0\\
12.89755550622	0\\
12.89758474356	0\\
12.8976139809	0\\
12.89764321824	0\\
12.89767245558	0\\
12.89770169292	0\\
12.89773093026	0\\
12.8977601676	0\\
12.89778940494	0\\
12.89781864228	0\\
12.89784787962	0\\
12.89787711696	0\\
12.8979063543	0\\
12.89793559164	0\\
12.89796482898	0\\
12.89799406632	0\\
12.89802330366	0\\
12.898052541	0\\
12.89808177834	0\\
12.89811101568	0\\
12.89814025302	0\\
12.89816949036	0\\
12.8981987277	0\\
12.89822796504	0\\
12.89825720238	0\\
12.89828643972	0\\
12.89831567706	0\\
12.8983449144	0\\
12.89837415174	0\\
12.89840338908	0\\
12.89843262642	0\\
12.89846186376	0\\
12.8984911011	0\\
12.89852033844	0\\
12.89854957578	0\\
12.89857881312	0\\
12.89860805046	0\\
12.8986372878	0\\
12.89866652514	0\\
12.89869576248	0\\
12.89872499982	0\\
12.89875423716	0\\
12.8987834745	0\\
12.89881271184	0\\
12.89884194918	0\\
12.89887118652	0\\
12.89890042386	0\\
12.8989296612	0\\
12.89895889854	0\\
12.89898813588	0\\
12.89901737322	0\\
12.89904661056	0\\
12.8990758479	0\\
12.89910508524	0\\
12.89913432258	0\\
12.89916355992	0\\
12.89919279726	0\\
12.8992220346	0\\
12.89925127194	0\\
12.89928050928	0\\
12.89930974662	0\\
12.89933898396	0\\
12.8993682213	0\\
12.89939745864	0\\
12.89942669598	0\\
12.89945593332	0\\
12.89948517066	0\\
12.899514408	0\\
12.89954364534	0\\
12.89957288268	0\\
12.89960212002	0\\
12.89963135736	0\\
12.8996605947	0\\
12.89968983204	0\\
12.89971906938	0\\
12.89974830672	0\\
12.89977754406	0\\
12.8998067814	0\\
12.89983601874	0\\
12.89986525608	0\\
12.89989449342	0\\
12.89992373076	0\\
12.8999529681	0\\
12.89998220544	0\\
12.90001144278	0\\
12.90004068012	0\\
12.90006991746	0\\
12.9000991548	0\\
12.90012839214	0\\
12.90015762948	0\\
12.90018686682	0\\
12.90021610416	0\\
12.9002453415	0\\
12.90027457884	0\\
12.90030381618	0\\
12.90033305352	0\\
12.90036229086	0\\
12.9003915282	0\\
12.90042076554	0\\
12.90045000288	0\\
12.90047924022	0\\
12.90050847756	0\\
12.9005377149	0\\
12.90056695224	0\\
12.90059618958	0\\
12.90062542692	0\\
12.90065466426	0\\
12.9006839016	0\\
12.90071313894	0\\
12.90074237628	0\\
12.90077161362	0\\
12.90080085096	0\\
12.9008300883	0\\
12.90085932564	0\\
12.90088856298	0\\
12.90091780032	0\\
12.90094703766	0\\
12.900976275	0\\
12.90100551234	0\\
12.90103474968	0\\
12.90106398702	0\\
12.90109322436	0\\
12.9011224617	0\\
12.90115169904	0\\
12.90118093638	0\\
12.90121017372	0\\
12.90123941106	0\\
12.9012686484	0\\
12.90129788574	0\\
12.90132712308	0\\
12.90135636042	0\\
12.90138559776	0\\
12.9014148351	0\\
12.90144407244	0\\
12.90147330978	0\\
12.90150254712	0\\
12.90153178446	0\\
12.9015610218	0\\
12.90159025914	0\\
12.90161949648	0\\
12.90164873382	0\\
12.90167797116	0\\
12.9017072085	0\\
12.90173644584	0\\
12.90176568318	0\\
12.90179492052	0\\
12.90182415786	0\\
12.9018533952	0\\
12.90188263254	0\\
12.90191186988	0\\
12.90194110722	0\\
12.90197034456	0\\
12.9019995819	0\\
12.90202881924	0\\
12.90205805658	0\\
12.90208729392	0\\
12.90211653126	0\\
12.9021457686	0\\
12.90217500594	0\\
12.90220424328	0\\
12.90223348062	0\\
12.90226271796	0\\
12.9022919553	0\\
12.90232119264	0\\
12.90235042998	0\\
12.90237966732	0\\
12.90240890466	0\\
12.902438142	0\\
12.90246737934	0\\
12.90249661668	0\\
12.90252585402	0\\
12.90255509136	0\\
12.9025843287	0\\
12.90261356604	0\\
12.90264280338	0\\
12.90267204072	0\\
12.90270127806	0\\
12.9027305154	0\\
12.90275975274	0\\
12.90278899008	0\\
12.90281822742	0\\
12.90284746476	0\\
12.9028767021	0\\
12.90290593944	0\\
12.90293517678	0\\
12.90296441412	0\\
12.90299365146	0\\
12.9030228888	0\\
12.90305212614	0\\
12.90308136348	0\\
12.90311060082	0\\
12.90313983816	0\\
12.9031690755	0\\
12.90319831284	0\\
12.90322755018	0\\
12.90325678752	0\\
12.90328602486	0\\
12.9033152622	0\\
12.90334449954	0\\
12.90337373688	0\\
12.90340297422	0\\
12.90343221156	0\\
12.9034614489	0\\
12.90349068624	0\\
12.90351992358	0\\
12.90354916092	0\\
12.90357839826	0\\
12.9036076356	0\\
12.90363687294	0\\
12.90366611028	0\\
12.90369534762	0\\
12.90372458496	0\\
12.9037538223	0\\
12.90378305964	0\\
12.90381229698	0\\
12.90384153432	0\\
12.90387077166	0\\
12.903900009	0\\
12.90392924634	0\\
12.90395848368	0\\
12.90398772102	0\\
12.90401695836	0\\
12.9040461957	0\\
12.90407543304	0\\
12.90410467038	0\\
12.90413390772	0\\
12.90416314506	0\\
12.9041923824	0\\
12.90422161974	0\\
12.90425085708	0\\
12.90428009442	0\\
12.90430933176	0\\
12.9043385691	0\\
12.90436780644	0\\
12.90439704378	0\\
12.90442628112	0\\
12.90445551846	0\\
12.9044847558	0\\
12.90451399314	0\\
12.90454323048	0\\
12.90457246782	0\\
12.90460170516	0\\
12.9046309425	0\\
12.90466017984	0\\
12.90468941718	0\\
12.90471865452	0\\
12.90474789186	0\\
12.9047771292	0\\
12.90480636654	0\\
12.90483560388	0\\
12.90486484122	0\\
12.90489407856	0\\
12.9049233159	0\\
12.90495255324	0\\
12.90498179058	0\\
12.90501102792	0\\
12.90504026526	0\\
12.9050695026	0\\
12.90509873994	0\\
12.90512797728	0\\
12.90515721462	0\\
12.90518645196	0\\
12.9052156893	0\\
12.90524492664	0\\
12.90527416398	0\\
12.90530340132	0\\
12.90533263866	0\\
12.905361876	0\\
12.90539111334	0\\
12.90542035068	0\\
12.90544958802	0\\
12.90547882536	0\\
12.9055080627	0\\
12.90553730004	0\\
12.90556653738	0\\
12.90559577472	0\\
12.90562501206	0\\
12.9056542494	0\\
12.90568348674	0\\
12.90571272408	0\\
12.90574196142	0\\
12.90577119876	0\\
12.9058004361	0\\
12.90582967344	0\\
12.90585891078	0\\
12.90588814812	0\\
12.90591738546	0\\
12.9059466228	0\\
12.90597586014	0\\
12.90600509748	0\\
12.90603433482	0\\
12.90606357216	0\\
12.9060928095	0\\
12.90612204684	0\\
12.90615128418	0\\
12.90618052152	0\\
12.90620975886	0\\
12.9062389962	0\\
12.90626823354	0\\
12.90629747088	0\\
12.90632670822	0\\
12.90635594556	0\\
12.9063851829	0\\
12.90641442024	0\\
12.90644365758	0\\
12.90647289492	0\\
12.90650213226	0\\
12.9065313696	0\\
12.90656060694	0\\
12.90658984428	0\\
12.90661908162	0\\
12.90664831896	0\\
12.9066775563	0\\
12.90670679364	0\\
12.90673603098	0\\
12.90676526832	0\\
12.90679450566	0\\
12.906823743	0\\
12.90685298034	0\\
12.90688221768	0\\
12.90691145502	0\\
12.90694069236	0\\
12.9069699297	0\\
12.90699916704	0\\
12.90702840438	0\\
12.90705764172	0\\
12.90708687906	0\\
12.9071161164	0\\
12.90714535374	0\\
12.90717459108	0\\
12.90720382842	0\\
12.90723306576	0\\
12.9072623031	0\\
12.90729154044	0\\
12.90732077778	0\\
12.90735001512	0\\
12.90737925246	0\\
12.9074084898	0\\
12.90743772714	0\\
12.90746696448	0\\
12.90749620182	0\\
12.90752543916	0\\
12.9075546765	0\\
12.90758391384	0\\
12.90761315118	0\\
12.90764238852	0\\
12.90767162586	0\\
12.9077008632	0\\
12.90773010054	0\\
12.90775933788	0\\
12.90778857522	0\\
12.90781781256	0\\
12.9078470499	0\\
12.90787628724	0\\
12.90790552458	0\\
12.90793476192	0\\
12.90796399926	0\\
12.9079932366	0\\
12.90802247394	0\\
12.90805171128	0\\
12.90808094862	0\\
12.90811018596	0\\
12.9081394233	0\\
12.90816866064	0\\
12.90819789798	0\\
12.90822713532	0\\
12.90825637266	0\\
12.90828561	0\\
12.90831484734	0\\
12.90834408468	0\\
12.90837332202	0\\
12.90840255936	0\\
12.9084317967	0\\
12.90846103404	0\\
12.90849027138	0\\
12.90851950872	0\\
12.90854874606	0\\
12.9085779834	0\\
12.90860722074	0\\
12.90863645808	0\\
12.90866569542	0\\
12.90869493276	0\\
12.9087241701	0\\
12.90875340744	0\\
12.90878264478	0\\
12.90881188212	0\\
12.90884111946	0\\
12.9088703568	0\\
12.90889959414	0\\
12.90892883148	0\\
12.90895806882	0\\
12.90898730616	0\\
12.9090165435	0\\
12.90904578084	0\\
12.90907501818	0\\
12.90910425552	0\\
12.90913349286	0\\
12.9091627302	0\\
12.90919196754	0\\
12.90922120488	0\\
12.90925044222	0\\
12.90927967956	0\\
12.9093089169	0\\
12.90933815424	0\\
12.90936739158	0\\
12.90939662892	0\\
12.90942586626	0\\
12.9094551036	0\\
12.90948434094	0\\
12.90951357828	0\\
12.90954281562	0\\
12.90957205296	0\\
12.9096012903	0\\
12.90963052764	0\\
12.90965976498	0\\
12.90968900232	0\\
12.90971823966	0\\
12.909747477	0\\
12.90977671434	0\\
12.90980595168	0\\
12.90983518902	0\\
12.90986442636	0\\
12.9098936637	0\\
12.90992290104	0\\
12.90995213838	0\\
12.90998137572	0\\
12.91001061306	0\\
12.9100398504	0\\
12.91006908774	0\\
12.91009832508	0\\
12.91012756242	0\\
12.91015679976	0\\
12.9101860371	0\\
12.91021527444	0\\
12.91024451178	0\\
12.91027374912	0\\
12.91030298646	0\\
12.9103322238	0\\
12.91036146114	0\\
12.91039069848	0\\
12.91041993582	0\\
12.91044917316	0\\
12.9104784105	0\\
12.91050764784	0\\
12.91053688518	0\\
12.91056612252	0\\
12.91059535986	0\\
12.9106245972	0\\
12.91065383454	0\\
12.91068307188	0\\
12.91071230922	0\\
12.91074154656	0\\
12.9107707839	0\\
12.91080002124	0\\
12.91082925858	0\\
12.91085849592	0\\
12.91088773326	0\\
12.9109169706	0\\
12.91094620794	0\\
12.91097544528	0\\
12.91100468262	0\\
12.91103391996	0\\
12.9110631573	0\\
12.91109239464	0\\
12.91112163198	0\\
12.91115086932	0\\
12.91118010666	0\\
12.911209344	0\\
12.91123858134	0\\
12.91126781868	0\\
12.91129705602	0\\
12.91132629336	0\\
12.9113555307	0\\
12.91138476804	0\\
12.91141400538	0\\
12.91144324272	0\\
12.91147248006	0\\
12.9115017174	0\\
12.91153095474	0\\
12.91156019208	0\\
12.91158942942	0\\
12.91161866676	0\\
12.9116479041	0\\
12.91167714144	0\\
12.91170637878	0\\
12.91173561612	0\\
12.91176485346	0\\
12.9117940908	0\\
12.91182332814	0\\
12.91185256548	0\\
12.91188180282	0\\
12.91191104016	0\\
12.9119402775	0\\
12.91196951484	0\\
12.91199875218	0\\
12.91202798952	0\\
12.91205722686	0\\
12.9120864642	0\\
12.91211570154	0\\
12.91214493888	0\\
12.91217417622	0\\
12.91220341356	0\\
12.9122326509	0\\
12.91226188824	0\\
12.91229112558	0\\
12.91232036292	0\\
12.91234960026	0\\
12.9123788376	0\\
12.91240807494	0\\
12.91243731228	0\\
12.91246654962	0\\
12.91249578696	0\\
12.9125250243	0\\
12.91255426164	0\\
12.91258349898	0\\
12.91261273632	0\\
12.91264197366	0\\
12.912671211	0\\
12.91270044834	0\\
12.91272968568	0\\
12.91275892302	0\\
12.91278816036	0\\
12.9128173977	0\\
12.91284663504	0\\
12.91287587238	0\\
12.91290510972	0\\
12.91293434706	0\\
12.9129635844	0\\
12.91299282174	0\\
12.91302205908	0\\
12.91305129642	0\\
12.91308053376	0\\
12.9131097711	0\\
12.91313900844	0\\
12.91316824578	0\\
12.91319748312	0\\
12.91322672046	0\\
12.9132559578	0\\
12.91328519514	0\\
12.91331443248	0\\
12.91334366982	0\\
12.91337290716	0\\
12.9134021445	0\\
12.91343138184	0\\
12.91346061918	0\\
12.91348985652	0\\
12.91351909386	0\\
12.9135483312	0\\
12.91357756854	0\\
12.91360680588	0\\
12.91363604322	0\\
12.91366528056	0\\
12.9136945179	0\\
12.91372375524	0\\
12.91375299258	0\\
12.91378222992	0\\
12.91381146726	0\\
12.9138407046	0\\
12.91386994194	0\\
12.91389917928	0\\
12.91392841662	0\\
12.91395765396	0\\
12.9139868913	0\\
12.91401612864	0\\
12.91404536598	0\\
12.91407460332	0\\
12.91410384066	0\\
12.914133078	0\\
12.91416231534	0\\
12.91419155268	0\\
12.91422079002	0\\
12.91425002736	0\\
12.9142792647	0\\
12.91430850204	0\\
12.91433773938	0\\
12.91436697672	0\\
12.91439621406	0\\
12.9144254514	0\\
12.91445468874	0\\
12.91448392608	0\\
12.91451316342	0\\
12.91454240076	0\\
12.9145716381	0\\
12.91460087544	0\\
12.91463011278	0\\
12.91465935012	0\\
12.91468858746	0\\
12.9147178248	0\\
12.91474706214	0\\
12.91477629948	0\\
12.91480553682	0\\
12.91483477416	0\\
12.9148640115	0\\
12.91489324884	0\\
12.91492248618	0\\
12.91495172352	0\\
12.91498096086	0\\
12.9150101982	0\\
12.91503943554	0\\
12.91506867288	0\\
12.91509791022	0\\
12.91512714756	0\\
12.9151563849	0\\
12.91518562224	0\\
12.91521485958	0\\
12.91524409692	0\\
12.91527333426	0\\
12.9153025716	0\\
12.91533180894	0\\
12.91536104628	0\\
12.91539028362	0\\
12.91541952096	0\\
12.9154487583	0\\
12.91547799564	0\\
12.91550723298	0\\
12.91553647032	0\\
12.91556570766	0\\
12.915594945	0\\
12.91562418234	0\\
12.91565341968	0\\
12.91568265702	0\\
12.91571189436	0\\
12.9157411317	0\\
12.91577036904	0\\
12.91579960638	0\\
12.91582884372	0\\
12.91585808106	0\\
12.9158873184	0\\
12.91591655574	0\\
12.91594579308	0\\
12.91597503042	0\\
12.91600426776	0\\
12.9160335051	0\\
12.91606274244	0\\
12.91609197978	0\\
12.91612121712	0\\
12.91615045446	0\\
12.9161796918	0\\
12.91620892914	0\\
12.91623816648	0\\
12.91626740382	0\\
12.91629664116	0\\
12.9163258785	0\\
12.91635511584	0\\
12.91638435318	0\\
12.91641359052	0\\
12.91644282786	0\\
12.9164720652	0\\
12.91650130254	0\\
12.91653053988	0\\
12.91655977722	0\\
12.91658901456	0\\
12.9166182519	0\\
12.91664748924	0\\
12.91667672658	0\\
12.91670596392	0\\
12.91673520126	0\\
12.9167644386	0\\
12.91679367594	0\\
12.91682291328	0\\
12.91685215062	0\\
12.91688138796	0\\
12.9169106253	0\\
12.91693986264	0\\
12.91696909998	0\\
12.91699833732	0\\
12.91702757466	0\\
12.917056812	0\\
12.91708604934	0\\
12.91711528668	0\\
12.91714452402	0\\
12.91717376136	0\\
12.9172029987	0\\
12.91723223604	0\\
12.91726147338	0\\
12.91729071072	0\\
12.91731994806	0\\
12.9173491854	0\\
12.91737842274	0\\
12.91740766008	0\\
12.91743689742	0\\
12.91746613476	0\\
12.9174953721	0\\
12.91752460944	0\\
12.91755384678	0\\
12.91758308412	0\\
12.91761232146	0\\
12.9176415588	0\\
12.91767079614	0\\
12.91770003348	0\\
12.91772927082	0\\
12.91775850816	0\\
12.9177877455	0\\
12.91781698284	0\\
12.91784622018	0\\
12.91787545752	0\\
12.91790469486	0\\
12.9179339322	0\\
12.91796316954	0\\
12.91799240688	0\\
12.91802164422	0\\
12.91805088156	0\\
12.9180801189	0\\
12.91810935624	0\\
12.91813859358	0\\
12.91816783092	0\\
12.91819706826	0\\
12.9182263056	0\\
12.91825554294	0\\
12.91828478028	0\\
12.91831401762	0\\
12.91834325496	0\\
12.9183724923	0\\
12.91840172964	0\\
12.91843096698	0\\
12.91846020432	0\\
12.91848944166	0\\
12.918518679	0\\
12.91854791634	0\\
12.91857715368	0\\
12.91860639102	0\\
12.91863562836	0\\
12.9186648657	0\\
12.91869410304	0\\
12.91872334038	0\\
12.91875257772	0\\
12.91878181506	0\\
12.9188110524	0\\
12.91884028974	0\\
12.91886952708	0\\
12.91889876442	0\\
12.91892800176	0\\
12.9189572391	0\\
12.91898647644	0\\
12.91901571378	0\\
12.91904495112	0\\
12.91907418846	0\\
12.9191034258	0\\
12.91913266314	0\\
12.91916190048	0\\
12.91919113782	0\\
12.91922037516	0\\
12.9192496125	0\\
12.91927884984	0\\
12.91930808718	0\\
12.91933732452	0\\
12.91936656186	0\\
12.9193957992	0\\
12.91942503654	0\\
12.91945427388	0\\
12.91948351122	0\\
12.91951274856	0\\
12.9195419859	0\\
12.91957122324	0\\
12.91960046058	0\\
12.91962969792	0\\
12.91965893526	0\\
12.9196881726	0\\
12.91971740994	0\\
12.91974664728	0\\
12.91977588462	0\\
12.91980512196	0\\
12.9198343593	0\\
12.91986359664	0\\
12.91989283398	0\\
12.91992207132	0\\
12.91995130866	0\\
12.919980546	0\\
12.92000978334	0\\
12.92003902068	0\\
12.92006825802	0\\
12.92009749536	0\\
12.9201267327	0\\
12.92015597004	0\\
12.92018520738	0\\
12.92021444472	0\\
12.92024368206	0\\
12.9202729194	0\\
12.92030215674	0\\
12.92033139408	0\\
12.92036063142	0\\
12.92038986876	0\\
12.9204191061	0\\
12.92044834344	0\\
12.92047758078	0\\
12.92050681812	0\\
12.92053605546	0\\
12.9205652928	0\\
12.92059453014	0\\
12.92062376748	0\\
12.92065300482	0\\
12.92068224216	0\\
12.9207114795	0\\
12.92074071684	0\\
12.92076995418	0\\
12.92079919152	0\\
12.92082842886	0\\
12.9208576662	0\\
12.92088690354	0\\
12.92091614088	0\\
12.92094537822	0\\
12.92097461556	0\\
12.9210038529	0\\
12.92103309024	0\\
12.92106232758	0\\
12.92109156492	0\\
12.92112080226	0\\
12.9211500396	0\\
12.92117927694	0\\
12.92120851428	0\\
12.92123775162	0\\
12.92126698896	0\\
12.9212962263	0\\
12.92132546364	0\\
12.92135470098	0\\
12.92138393832	0\\
12.92141317566	0\\
12.921442413	0\\
12.92147165034	0\\
12.92150088768	0\\
12.92153012502	0\\
12.92155936236	0\\
12.9215885997	0\\
12.92161783704	0\\
12.92164707438	0\\
12.92167631172	0\\
12.92170554906	0\\
12.9217347864	0\\
12.92176402374	0\\
12.92179326108	0\\
12.92182249842	0\\
12.92185173576	0\\
12.9218809731	0\\
12.92191021044	0\\
12.92193944778	0\\
12.92196868512	0\\
12.92199792246	0\\
12.9220271598	0\\
12.92205639714	0\\
12.92208563448	0\\
12.92211487182	0\\
12.92214410916	0\\
12.9221733465	0\\
12.92220258384	0\\
12.92223182118	0\\
12.92226105852	0\\
12.92229029586	0\\
12.9223195332	0\\
12.92234877054	0\\
12.92237800788	0\\
12.92240724522	0\\
12.92243648256	0\\
12.9224657199	0\\
12.92249495724	0\\
12.92252419458	0\\
12.92255343192	0\\
12.92258266926	0\\
12.9226119066	0\\
12.92264114394	0\\
12.92267038128	0\\
12.92269961862	0\\
12.92272885596	0\\
12.9227580933	0\\
12.92278733064	0\\
12.92281656798	0\\
12.92284580532	0\\
12.92287504266	0\\
12.92290428	0\\
12.92293351734	0\\
12.92296275468	0\\
12.92299199202	0\\
12.92302122936	0\\
12.9230504667	0\\
12.92307970404	0\\
12.92310894138	0\\
12.92313817872	0\\
12.92316741606	0\\
12.9231966534	0\\
12.92322589074	0\\
12.92325512808	0\\
12.92328436542	0\\
12.92331360276	0\\
12.9233428401	0\\
12.92337207744	0\\
12.92340131478	0\\
12.92343055212	0\\
12.92345978946	0\\
12.9234890268	0\\
12.92351826414	0\\
12.92354750148	0\\
12.92357673882	0\\
12.92360597616	0\\
12.9236352135	0\\
12.92366445084	0\\
12.92369368818	0\\
12.92372292552	0\\
12.92375216286	0\\
12.9237814002	0\\
12.92381063754	0\\
12.92383987488	0\\
12.92386911222	0\\
12.92389834956	0\\
12.9239275869	0\\
12.92395682424	0\\
12.92398606158	0\\
12.92401529892	0\\
12.92404453626	0\\
12.9240737736	0\\
12.92410301094	0\\
12.92413224828	0\\
12.92416148562	0\\
12.92419072296	0\\
12.9242199603	0\\
12.92424919764	0\\
12.92427843498	0\\
12.92430767232	0\\
12.92433690966	0\\
12.924366147	0\\
12.92439538434	0\\
12.92442462168	0\\
12.92445385902	0\\
12.92448309636	0\\
12.9245123337	0\\
12.92454157104	0\\
12.92457080838	0\\
12.92460004572	0\\
12.92462928306	0\\
12.9246585204	0\\
12.92468775774	0\\
12.92471699508	0\\
12.92474623242	0\\
12.92477546976	0\\
12.9248047071	0\\
12.92483394444	0\\
12.92486318178	0\\
12.92489241912	0\\
12.92492165646	0\\
12.9249508938	0\\
12.92498013114	0\\
12.92500936848	0\\
12.92503860582	0\\
12.92506784316	0\\
12.9250970805	0\\
12.92512631784	0\\
12.92515555518	0\\
12.92518479252	0\\
12.92521402986	0\\
12.9252432672	0\\
12.92527250454	0\\
12.92530174188	0\\
12.92533097922	0\\
12.92536021656	0\\
12.9253894539	0\\
12.92541869124	0\\
12.92544792858	0\\
12.92547716592	0\\
12.92550640326	0\\
12.9255356406	0\\
12.92556487794	0\\
12.92559411528	0\\
12.92562335262	0\\
12.92565258996	0\\
12.9256818273	0\\
12.92571106464	0\\
12.92574030198	0\\
12.92576953932	0\\
12.92579877666	0\\
12.925828014	0\\
12.92585725134	0\\
12.92588648868	0\\
12.92591572602	0\\
12.92594496336	0\\
12.9259742007	0\\
12.92600343804	0\\
12.92603267538	0\\
12.92606191272	0\\
12.92609115006	0\\
12.9261203874	0\\
12.92614962474	0\\
12.92617886208	0\\
12.92620809942	0\\
12.92623733676	0\\
12.9262665741	0\\
12.92629581144	0\\
12.92632504878	0\\
12.92635428612	0\\
12.92638352346	0\\
12.9264127608	0\\
12.92644199814	0\\
12.92647123548	0\\
12.92650047282	0\\
12.92652971016	0\\
12.9265589475	0\\
12.92658818484	0\\
12.92661742218	0\\
12.92664665952	0\\
12.92667589686	0\\
12.9267051342	0\\
12.92673437154	0\\
12.92676360888	0\\
12.92679284622	0\\
12.92682208356	0\\
12.9268513209	0\\
12.92688055824	0\\
12.92690979558	0\\
12.92693903292	0\\
12.92696827026	0\\
12.9269975076	0\\
12.92702674494	0\\
12.92705598228	0\\
12.92708521962	0\\
12.92711445696	0\\
12.9271436943	0\\
12.92717293164	0\\
12.92720216898	0\\
12.92723140632	0\\
12.92726064366	0\\
12.927289881	0\\
12.92731911834	0\\
12.92734835568	0\\
12.92737759302	0\\
12.92740683036	0\\
12.9274360677	0\\
12.92746530504	0\\
12.92749454238	0\\
12.92752377972	0\\
12.92755301706	0\\
12.9275822544	0\\
12.92761149174	0\\
12.92764072908	0\\
12.92766996642	0\\
12.92769920376	0\\
12.9277284411	0\\
12.92775767844	0\\
12.92778691578	0\\
12.92781615312	0\\
12.92784539046	0\\
12.9278746278	0\\
12.92790386514	0\\
12.92793310248	0\\
12.92796233982	0\\
12.92799157716	0\\
12.9280208145	0\\
12.92805005184	0\\
12.92807928918	0\\
12.92810852652	0\\
12.92813776386	0\\
12.9281670012	0\\
12.92819623854	0\\
12.92822547588	0\\
12.92825471322	0\\
12.92828395056	0\\
12.9283131879	0\\
12.92834242524	0\\
12.92837166258	0\\
12.92840089992	0\\
12.92843013726	0\\
12.9284593746	0\\
12.92848861194	0\\
12.92851784928	0\\
12.92854708662	0\\
12.92857632396	0\\
12.9286055613	0\\
12.92863479864	0\\
12.92866403598	0\\
12.92869327332	0\\
12.92872251066	0\\
12.928751748	0\\
12.92878098534	0\\
12.92881022268	0\\
12.92883946002	0\\
12.92886869736	0\\
12.9288979347	0\\
12.92892717204	0\\
12.92895640938	0\\
12.92898564672	0\\
12.92901488406	0\\
12.9290441214	0\\
12.92907335874	0\\
12.92910259608	0\\
12.92913183342	0\\
12.92916107076	0\\
12.9291903081	0\\
12.92921954544	0\\
12.92924878278	0\\
12.92927802012	0\\
12.92930725746	0\\
12.9293364948	0\\
12.92936573214	0\\
12.92939496948	0\\
12.92942420682	0\\
12.92945344416	0\\
12.9294826815	0\\
12.92951191884	0\\
12.92954115618	0\\
12.92957039352	0\\
12.92959963086	0\\
12.9296288682	0\\
12.92965810554	0\\
12.92968734288	0\\
12.92971658022	0\\
12.92974581756	0\\
12.9297750549	0\\
12.92980429224	0\\
12.92983352958	0\\
12.92986276692	0\\
12.92989200426	0\\
12.9299212416	0\\
12.92995047894	0\\
12.92997971628	0\\
12.93000895362	0\\
12.93003819096	0\\
12.9300674283	0\\
12.93009666564	0\\
12.93012590298	0\\
12.93015514032	0\\
12.93018437766	0\\
12.930213615	0\\
12.93024285234	0\\
12.93027208968	0\\
12.93030132702	0\\
12.93033056436	0\\
12.9303598017	0\\
12.93038903904	0\\
12.93041827638	0\\
12.93044751372	0\\
12.93047675106	0\\
12.9305059884	0\\
12.93053522574	0\\
12.93056446308	0\\
12.93059370042	0\\
12.93062293776	0\\
12.9306521751	0\\
12.93068141244	0\\
12.93071064978	0\\
12.93073988712	0\\
12.93076912446	0\\
12.9307983618	0\\
12.93082759914	0\\
12.93085683648	0\\
12.93088607382	0\\
12.93091531116	0\\
12.9309445485	0\\
12.93097378584	0\\
12.93100302318	0\\
12.93103226052	0\\
12.93106149786	0\\
12.9310907352	0\\
12.93111997254	0\\
12.93114920988	0\\
12.93117844722	0\\
12.93120768456	0\\
12.9312369219	0\\
12.93126615924	0\\
12.93129539658	0\\
12.93132463392	0\\
12.93135387126	0\\
12.9313831086	0\\
12.93141234594	0\\
12.93144158328	0\\
12.93147082062	0\\
12.93150005796	0\\
12.9315292953	0\\
12.93155853264	0\\
12.93158776998	0\\
12.93161700732	0\\
12.93164624466	0\\
12.931675482	0\\
12.93170471934	0\\
12.93173395668	0\\
12.93176319402	0\\
12.93179243136	0\\
12.9318216687	0\\
12.93185090604	0\\
12.93188014338	0\\
12.93190938072	0\\
12.93193861806	0\\
12.9319678554	0\\
12.93199709274	0\\
12.93202633008	0\\
12.93205556742	0\\
12.93208480476	0\\
12.9321140421	0\\
12.93214327944	0\\
12.93217251678	0\\
12.93220175412	0\\
12.93223099146	0\\
12.9322602288	0\\
12.93228946614	0\\
12.93231870348	0\\
12.93234794082	0\\
12.93237717816	0\\
12.9324064155	0\\
12.93243565284	0\\
12.93246489018	0\\
12.93249412752	0\\
12.93252336486	0\\
12.9325526022	0\\
12.93258183954	0\\
12.93261107688	0\\
12.93264031422	0\\
12.93266955156	0\\
12.9326987889	0\\
12.93272802624	0\\
12.93275726358	0\\
12.93278650092	0\\
12.93281573826	0\\
12.9328449756	0\\
12.93287421294	0\\
12.93290345028	0\\
12.93293268762	0\\
12.93296192496	0\\
12.9329911623	0\\
12.93302039964	0\\
12.93304963698	0\\
12.93307887432	0\\
12.93310811166	0\\
12.933137349	0\\
12.93316658634	0\\
12.93319582368	0\\
12.93322506102	0\\
12.93325429836	0\\
12.9332835357	0\\
12.93331277304	0\\
12.93334201038	0\\
12.93337124772	0\\
12.93340048506	0\\
12.9334297224	0\\
12.93345895974	0\\
12.93348819708	0\\
12.93351743442	0\\
12.93354667176	0\\
12.9335759091	0\\
12.93360514644	0\\
12.93363438378	0\\
12.93366362112	0\\
12.93369285846	0\\
12.9337220958	0\\
12.93375133314	0\\
12.93378057048	0\\
12.93380980782	0\\
12.93383904516	0\\
12.9338682825	0\\
12.93389751984	0\\
12.93392675718	0\\
12.93395599452	0\\
12.93398523186	0\\
12.9340144692	0\\
12.93404370654	0\\
12.93407294388	0\\
12.93410218122	0\\
12.93413141856	0\\
12.9341606559	0\\
12.93418989324	0\\
12.93421913058	0\\
12.93424836792	0\\
12.93427760526	0\\
12.9343068426	0\\
12.93433607994	0\\
12.93436531728	0\\
12.93439455462	0\\
12.93442379196	0\\
12.9344530293	0\\
12.93448226664	0\\
12.93451150398	0\\
12.93454074132	0\\
12.93456997866	0\\
12.934599216	0\\
12.93462845334	0\\
12.93465769068	0\\
12.93468692802	0\\
12.93471616536	0\\
12.9347454027	0\\
12.93477464004	0\\
12.93480387738	0\\
12.93483311472	0\\
12.93486235206	0\\
12.9348915894	0\\
12.93492082674	0\\
12.93495006408	0\\
12.93497930142	0\\
12.93500853876	0\\
12.9350377761	0\\
12.93506701344	0\\
12.93509625078	0\\
12.93512548812	0\\
12.93515472546	0\\
12.9351839628	0\\
12.93521320014	0\\
12.93524243748	0\\
12.93527167482	0\\
12.93530091216	0\\
12.9353301495	0\\
12.93535938684	0\\
12.93538862418	0\\
12.93541786152	0\\
12.93544709886	0\\
12.9354763362	0\\
12.93550557354	0\\
12.93553481088	0\\
12.93556404822	0\\
12.93559328556	0\\
12.9356225229	0\\
12.93565176024	0\\
12.93568099758	0\\
12.93571023492	0\\
12.93573947226	0\\
12.9357687096	0\\
12.93579794694	0\\
12.93582718428	0\\
12.93585642162	0\\
12.93588565896	0\\
12.9359148963	0\\
12.93594413364	0\\
12.93597337098	0\\
12.93600260832	0\\
12.93603184566	0\\
12.936061083	0\\
12.93609032034	0\\
12.93611955768	0\\
12.93614879502	0\\
12.93617803236	0\\
12.9362072697	0\\
12.93623650704	0\\
12.93626574438	0\\
12.93629498172	0\\
12.93632421906	0\\
12.9363534564	0\\
12.93638269374	0\\
12.93641193108	0\\
12.93644116842	0\\
12.93647040576	0\\
12.9364996431	0\\
12.93652888044	0\\
12.93655811778	0\\
12.93658735512	0\\
12.93661659246	0\\
12.9366458298	0\\
12.93667506714	0\\
12.93670430448	0\\
12.93673354182	0\\
12.93676277916	0\\
12.9367920165	0\\
12.93682125384	0\\
12.93685049118	0\\
12.93687972852	0\\
12.93690896586	0\\
12.9369382032	0\\
12.93696744054	0\\
12.93699667788	0\\
12.93702591522	0\\
12.93705515256	0\\
12.9370843899	0\\
12.93711362724	0\\
12.93714286458	0\\
12.93717210192	0\\
12.93720133926	0\\
12.9372305766	0\\
12.93725981394	0\\
12.93728905128	0\\
12.93731828862	0\\
12.93734752596	0\\
12.9373767633	0\\
12.93740600064	0\\
12.93743523798	0\\
12.93746447532	0\\
12.93749371266	0\\
12.93752295	0\\
12.93755218734	0\\
12.93758142468	0\\
12.93761066202	0\\
12.93763989936	0\\
12.9376691367	0\\
12.93769837404	0\\
12.93772761138	0\\
12.93775684872	0\\
12.93778608606	0\\
12.9378153234	0\\
12.93784456074	0\\
12.93787379808	0\\
12.93790303542	0\\
12.93793227276	0\\
12.9379615101	0\\
12.93799074744	0\\
12.93801998478	0\\
12.93804922212	0\\
12.93807845946	0\\
12.9381076968	0\\
12.93813693414	0\\
12.93816617148	0\\
12.93819540882	0\\
12.93822464616	0\\
12.9382538835	0\\
12.93828312084	0\\
12.93831235818	0\\
12.93834159552	0\\
12.93837083286	0\\
12.9384000702	0\\
12.93842930754	0\\
12.93845854488	0\\
12.93848778222	0\\
12.93851701956	0\\
12.9385462569	0\\
12.93857549424	0\\
12.93860473158	0\\
12.93863396892	0\\
12.93866320626	0\\
12.9386924436	0\\
12.93872168094	0\\
12.93875091828	0\\
12.93878015562	0\\
12.93880939296	0\\
12.9388386303	0\\
12.93886786764	0\\
12.93889710498	0\\
12.93892634232	0\\
12.93895557966	0\\
12.938984817	0\\
12.93901405434	0\\
12.93904329168	0\\
12.93907252902	0\\
12.93910176636	0\\
12.9391310037	0\\
12.93916024104	0\\
12.93918947838	0\\
12.93921871572	0\\
12.93924795306	0\\
12.9392771904	0\\
12.93930642774	0\\
12.93933566508	0\\
12.93936490242	0\\
12.93939413976	0\\
12.9394233771	0\\
12.93945261444	0\\
12.93948185178	0\\
12.93951108912	0\\
12.93954032646	0\\
12.9395695638	0\\
12.93959880114	0\\
12.93962803848	0\\
12.93965727582	0\\
12.93968651316	0\\
12.9397157505	0\\
12.93974498784	0\\
12.93977422518	0\\
12.93980346252	0\\
12.93983269986	0\\
12.9398619372	0\\
12.93989117454	0\\
12.93992041188	0\\
12.93994964922	0\\
12.93997888656	0\\
12.9400081239	0\\
12.94003736124	0\\
12.94006659858	0\\
12.94009583592	0\\
12.94012507326	0\\
12.9401543106	0\\
12.94018354794	0\\
12.94021278528	0\\
12.94024202262	0\\
12.94027125996	0\\
12.9403004973	0\\
12.94032973464	0\\
12.94035897198	0\\
12.94038820932	0\\
12.94041744666	0\\
12.940446684	0\\
12.94047592134	0\\
12.94050515868	0\\
12.94053439602	0\\
12.94056363336	0\\
12.9405928707	0\\
12.94062210804	0\\
12.94065134538	0\\
12.94068058272	0\\
12.94070982006	0\\
12.9407390574	0\\
12.94076829474	0\\
12.94079753208	0\\
12.94082676942	0\\
12.94085600676	0\\
12.9408852441	0\\
12.94091448144	0\\
12.94094371878	0\\
12.94097295612	0\\
12.94100219346	0\\
12.9410314308	0\\
12.94106066814	0\\
12.94108990548	0\\
12.94111914282	0\\
12.94114838016	0\\
12.9411776175	0\\
12.94120685484	0\\
12.94123609218	0\\
12.94126532952	0\\
12.94129456686	0\\
12.9413238042	0\\
12.94135304154	0\\
12.94138227888	0\\
12.94141151622	0\\
12.94144075356	0\\
12.9414699909	0\\
12.94149922824	0\\
12.94152846558	0\\
12.94155770292	0\\
12.94158694026	0\\
12.9416161776	0\\
12.94164541494	0\\
12.94167465228	0\\
12.94170388962	0\\
12.94173312696	0\\
12.9417623643	0\\
12.94179160164	0\\
12.94182083898	0\\
12.94185007632	0\\
12.94187931366	0\\
12.941908551	0\\
12.94193778834	0\\
12.94196702568	0\\
12.94199626302	0\\
12.94202550036	0\\
12.9420547377	0\\
12.94208397504	0\\
12.94211321238	0\\
12.94214244972	0\\
12.94217168706	0\\
12.9422009244	0\\
12.94223016174	0\\
12.94225939908	0\\
12.94228863642	0\\
12.94231787376	0\\
12.9423471111	0\\
12.94237634844	0\\
12.94240558578	0\\
12.94243482312	0\\
12.94246406046	0\\
12.9424932978	0\\
12.94252253514	0\\
12.94255177248	0\\
12.94258100982	0\\
12.94261024716	0\\
12.9426394845	0\\
12.94266872184	0\\
12.94269795918	0\\
12.94272719652	0\\
12.94275643386	0\\
12.9427856712	0\\
12.94281490854	0\\
12.94284414588	0\\
12.94287338322	0\\
12.94290262056	0\\
12.9429318579	0\\
12.94296109524	0\\
12.94299033258	0\\
12.94301956992	0\\
12.94304880726	0\\
12.9430780446	0\\
12.94310728194	0\\
12.94313651928	0\\
12.94316575662	0\\
12.94319499396	0\\
12.9432242313	0\\
12.94325346864	0\\
12.94328270598	0\\
12.94331194332	0\\
12.94334118066	0\\
12.943370418	0\\
12.94339965534	0\\
12.94342889268	0\\
12.94345813002	0\\
12.94348736736	0\\
12.9435166047	0\\
12.94354584204	0\\
12.94357507938	0\\
12.94360431672	0\\
12.94363355406	0\\
12.9436627914	0\\
12.94369202874	0\\
12.94372126608	0\\
12.94375050342	0\\
12.94377974076	0\\
12.9438089781	0\\
12.94383821544	0\\
12.94386745278	0\\
12.94389669012	0\\
12.94392592746	0\\
12.9439551648	0\\
12.94398440214	0\\
12.94401363948	0\\
12.94404287682	0\\
12.94407211416	0\\
12.9441013515	0\\
12.94413058884	0\\
12.94415982618	0\\
12.94418906352	0\\
12.94421830086	0\\
12.9442475382	0\\
12.94427677554	0\\
12.94430601288	0\\
12.94433525022	0\\
12.94436448756	0\\
12.9443937249	0\\
12.94442296224	0\\
12.94445219958	0\\
12.94448143692	0\\
12.94451067426	0\\
12.9445399116	0\\
12.94456914894	0\\
12.94459838628	0\\
12.94462762362	0\\
12.94465686096	0\\
12.9446860983	0\\
12.94471533564	0\\
12.94474457298	0\\
12.94477381032	0\\
12.94480304766	0\\
12.944832285	0\\
12.94486152234	0\\
12.94489075968	0\\
12.94491999702	0\\
12.94494923436	0\\
12.9449784717	0\\
12.94500770904	0\\
12.94503694638	0\\
12.94506618372	0\\
12.94509542106	0\\
12.9451246584	0\\
12.94515389574	0\\
12.94518313308	0\\
12.94521237042	0\\
12.94524160776	0\\
12.9452708451	0\\
12.94530008244	0\\
12.94532931978	0\\
12.94535855712	0\\
12.94538779446	0\\
12.9454170318	0\\
12.94544626914	0\\
12.94547550648	0\\
12.94550474382	0\\
12.94553398116	0\\
12.9455632185	0\\
12.94559245584	0\\
12.94562169318	0\\
12.94565093052	0\\
12.94568016786	0\\
12.9457094052	0\\
12.94573864254	0\\
12.94576787988	0\\
12.94579711722	0\\
12.94582635456	0\\
12.9458555919	0\\
12.94588482924	0\\
12.94591406658	0\\
12.94594330392	0\\
12.94597254126	0\\
12.9460017786	0\\
12.94603101594	0\\
12.94606025328	0\\
12.94608949062	0\\
12.94611872796	0\\
12.9461479653	0\\
12.94617720264	0\\
12.94620643998	0\\
12.94623567732	0\\
12.94626491466	0\\
12.946294152	0\\
12.94632338934	0\\
12.94635262668	0\\
12.94638186402	0\\
12.94641110136	0\\
12.9464403387	0\\
12.94646957604	0\\
12.94649881338	0\\
12.94652805072	0\\
12.94655728806	0\\
12.9465865254	0\\
12.94661576274	0\\
12.94664500008	0\\
12.94667423742	0\\
12.94670347476	0\\
12.9467327121	0\\
12.94676194944	0\\
12.94679118678	0\\
12.94682042412	0\\
12.94684966146	0\\
12.9468788988	0\\
12.94690813614	0\\
12.94693737348	0\\
12.94696661082	0\\
12.94699584816	0\\
12.9470250855	0\\
12.94705432284	0\\
12.94708356018	0\\
12.94711279752	0\\
12.94714203486	0\\
12.9471712722	0\\
12.94720050954	0\\
12.94722974688	0\\
12.94725898422	0\\
12.94728822156	0\\
12.9473174589	0\\
12.94734669624	0\\
12.94737593358	0\\
12.94740517092	0\\
12.94743440826	0\\
12.9474636456	0\\
12.94749288294	0\\
12.94752212028	0\\
12.94755135762	0\\
12.94758059496	0\\
12.9476098323	0\\
12.94763906964	0\\
12.94766830698	0\\
12.94769754432	0\\
12.94772678166	0\\
12.947756019	0\\
12.94778525634	0\\
12.94781449368	0\\
12.94784373102	0\\
12.94787296836	0\\
12.9479022057	0\\
12.94793144304	0\\
12.94796068038	0\\
12.94798991772	0\\
12.94801915506	0\\
12.9480483924	0\\
12.94807762974	0\\
12.94810686708	0\\
12.94813610442	0\\
12.94816534176	0\\
12.9481945791	0\\
12.94822381644	0\\
12.94825305378	0\\
12.94828229112	0\\
12.94831152846	0\\
12.9483407658	0\\
12.94837000314	0\\
12.94839924048	0\\
12.94842847782	0\\
12.94845771516	0\\
12.9484869525	0\\
12.94851618984	0\\
12.94854542718	0\\
12.94857466452	0\\
12.94860390186	0\\
12.9486331392	0\\
12.94866237654	0\\
12.94869161388	0\\
12.94872085122	0\\
12.94875008856	0\\
12.9487793259	0\\
12.94880856324	0\\
12.94883780058	0\\
12.94886703792	0\\
12.94889627526	0\\
12.9489255126	0\\
12.94895474994	0\\
12.94898398728	0\\
12.94901322462	0\\
12.94904246196	0\\
12.9490716993	0\\
12.94910093664	0\\
12.94913017398	0\\
12.94915941132	0\\
12.94918864866	0\\
12.949217886	0\\
12.94924712334	0\\
12.94927636068	0\\
12.94930559802	0\\
12.94933483536	0\\
12.9493640727	0\\
12.94939331004	0\\
12.94942254738	0\\
12.94945178472	0\\
12.94948102206	0\\
12.9495102594	0\\
12.94953949674	0\\
12.94956873408	0\\
12.94959797142	0\\
12.94962720876	0\\
12.9496564461	0\\
12.94968568344	0\\
12.94971492078	0\\
12.94974415812	0\\
12.94977339546	0\\
12.9498026328	0\\
12.94983187014	0\\
12.94986110748	0\\
12.94989034482	0\\
12.94991958216	0\\
12.9499488195	0\\
12.94997805684	0\\
12.95000729418	0\\
12.95003653152	0\\
12.95006576886	0\\
12.9500950062	0\\
12.95012424354	0\\
12.95015348088	0\\
12.95018271822	0\\
12.95021195556	0\\
12.9502411929	0\\
12.95027043024	0\\
12.95029966758	0\\
12.95032890492	0\\
12.95035814226	0\\
12.9503873796	0\\
12.95041661694	0\\
12.95044585428	0\\
12.95047509162	1.09228875796644\\
12.95050432896	0\\
12.9505335663	0\\
12.95056280364	0\\
12.95059204098	0\\
12.95062127832	0\\
12.95065051566	0\\
12.950679753	0\\
12.95070899034	0\\
12.95073822768	0\\
12.95076746502	0\\
12.95079670236	0\\
12.9508259397	0\\
12.95085517704	0\\
12.95088441438	0\\
12.95091365172	0\\
12.95094288906	0\\
12.9509721264	0\\
12.95100136374	0\\
12.95103060108	0\\
12.95105983842	0\\
12.95108907576	0\\
12.9511183131	0\\
12.95114755044	0\\
12.95117678778	0\\
12.95120602512	0\\
12.95123526246	0\\
12.9512644998	0\\
12.95129373714	0\\
12.95132297448	0\\
12.95135221182	0\\
12.95138144916	0\\
12.9514106865	0\\
12.95143992384	0\\
12.95146916118	0\\
12.95149839852	0\\
12.95152763586	0\\
12.9515568732	0\\
12.95158611054	0\\
12.95161534788	0\\
12.95164458522	0\\
12.95167382256	0\\
12.9517030599	0\\
12.95173229724	0\\
12.95176153458	0\\
12.95179077192	0\\
12.95182000926	0\\
12.9518492466	0\\
12.95187848394	0\\
12.95190772128	0\\
12.95193695862	0\\
12.95196619596	0\\
12.9519954333	0\\
12.95202467064	0\\
12.95205390798	0\\
12.95208314532	0\\
12.95211238266	0\\
12.95214162	0\\
12.95217085734	0\\
12.95220009468	0\\
12.95222933202	0\\
12.95225856936	0\\
12.9522878067	0\\
12.95231704404	0\\
12.95234628138	0\\
12.95237551872	0\\
12.95240475606	0\\
12.9524339934	0\\
12.95246323074	0\\
12.95249246808	0\\
12.95252170542	0\\
12.95255094276	0\\
12.9525801801	0\\
12.95260941744	0\\
12.95263865478	0\\
12.95266789212	0\\
12.95269712946	0\\
12.9527263668	0\\
12.95275560414	0\\
12.95278484148	0\\
12.95281407882	0\\
12.95284331616	0\\
12.9528725535	0\\
12.95290179084	0\\
12.95293102818	0\\
12.95296026552	0\\
12.95298950286	0\\
12.9530187402	0\\
12.95304797754	0\\
12.95307721488	0\\
12.95310645222	0\\
12.95313568956	0\\
12.9531649269	0\\
12.95319416424	0\\
12.95322340158	0\\
12.95325263892	0\\
12.95328187626	0\\
12.9533111136	0\\
12.95334035094	0\\
12.95336958828	0\\
12.95339882562	0\\
12.95342806296	0\\
12.9534573003	0\\
12.95348653764	0\\
12.95351577498	0\\
12.95354501232	0\\
12.95357424966	0\\
12.953603487	0\\
12.95363272434	0\\
12.95366196168	0\\
12.95369119902	0\\
12.95372043636	0\\
12.9537496737	0\\
12.95377891104	0\\
12.95380814838	0\\
12.95383738572	0\\
12.95386662306	0\\
12.9538958604	0\\
12.95392509774	0\\
12.95395433508	0\\
12.95398357242	0\\
12.95401280976	0\\
12.9540420471	0\\
12.95407128444	0\\
12.95410052178	0\\
12.95412975912	0\\
12.95415899646	0\\
12.9541882338	0\\
12.95421747114	0\\
12.95424670848	0\\
12.95427594582	0\\
12.95430518316	0\\
12.9543344205	0\\
12.95436365784	0\\
12.95439289518	0\\
12.95442213252	0\\
12.95445136986	0\\
12.9544806072	0\\
12.95450984454	0\\
12.95453908188	0\\
12.95456831922	0\\
12.95459755656	0\\
12.9546267939	0\\
12.95465603124	0\\
12.95468526858	0\\
12.95471450592	0\\
12.95474374326	0\\
12.9547729806	0\\
12.95480221794	0\\
12.95483145528	0\\
12.95486069262	0\\
12.95488992996	0\\
12.9549191673	0\\
12.95494840464	0\\
12.95497764198	0\\
12.95500687932	0\\
12.95503611666	0\\
12.955065354	0\\
12.95509459134	0\\
12.95512382868	0\\
12.95515306602	0\\
12.95518230336	0\\
12.9552115407	0\\
12.95524077804	0\\
12.95527001538	0\\
12.95529925272	0\\
12.95532849006	0\\
12.9553577274	0\\
12.95538696474	0\\
12.95541620208	0\\
12.95544543942	0\\
12.95547467676	0\\
12.9555039141	0\\
12.95553315144	0\\
12.95556238878	0\\
12.95559162612	0\\
12.95562086346	0\\
12.9556501008	0\\
12.95567933814	0\\
12.95570857548	0\\
12.95573781282	0\\
12.95576705016	0\\
12.9557962875	0\\
12.95582552484	0\\
12.95585476218	0\\
12.95588399952	0\\
12.95591323686	0\\
12.9559424742	0\\
12.95597171154	0\\
12.95600094888	0\\
12.95603018622	0\\
12.95605942356	0\\
12.9560886609	0\\
12.95611789824	0\\
12.95614713558	0\\
12.95617637292	0\\
12.95620561026	0\\
12.9562348476	0\\
12.95626408494	0\\
12.95629332228	0\\
12.95632255962	0\\
12.95635179696	0\\
12.9563810343	0\\
12.95641027164	0\\
12.95643950898	0\\
12.95646874632	0\\
12.95649798366	0\\
12.956527221	0\\
12.95655645834	0\\
12.95658569568	0\\
12.95661493302	0\\
12.95664417036	0\\
12.9566734077	0\\
12.95670264504	0\\
12.95673188238	0\\
12.95676111972	0\\
12.95679035706	0\\
12.9568195944	0\\
12.95684883174	0\\
12.95687806908	0\\
12.95690730642	0\\
12.95693654376	0\\
12.9569657811	0\\
12.95699501844	0\\
12.95702425578	0\\
12.95705349312	0\\
12.95708273046	0\\
12.9571119678	0\\
12.95714120514	0\\
12.95717044248	0\\
12.95719967982	0\\
12.95722891716	0\\
12.9572581545	0\\
12.95728739184	0\\
12.95731662918	0\\
12.95734586652	0\\
12.95737510386	0\\
12.9574043412	0\\
12.95743357854	0\\
12.95746281588	0\\
12.95749205322	0\\
12.95752129056	0\\
12.9575505279	0\\
12.95757976524	0\\
12.95760900258	0\\
12.95763823992	0\\
12.95766747726	0\\
12.9576967146	0\\
12.95772595194	0\\
12.95775518928	0\\
12.95778442662	0\\
12.95781366396	0\\
12.9578429013	0\\
12.95787213864	0\\
12.95790137598	0\\
12.95793061332	0\\
12.95795985066	0\\
12.957989088	0\\
12.95801832534	0\\
12.95804756268	0\\
12.95807680002	0\\
12.95810603736	0\\
12.9581352747	0\\
12.95816451204	0\\
12.95819374938	0\\
12.95822298672	0\\
12.95825222406	0\\
12.9582814614	0\\
12.95831069874	0\\
12.95833993608	0\\
12.95836917342	0\\
12.95839841076	0\\
12.9584276481	0\\
12.95845688544	0\\
12.95848612278	0\\
12.95851536012	0\\
12.95854459746	0\\
12.9585738348	0\\
12.95860307214	0\\
12.95863230948	0\\
12.95866154682	0\\
12.95869078416	0\\
12.9587200215	0\\
12.95874925884	0\\
12.95877849618	0\\
12.95880773352	0\\
12.95883697086	0\\
12.9588662082	0\\
12.95889544554	0\\
12.95892468288	0\\
12.95895392022	0\\
12.95898315756	0\\
12.9590123949	0\\
12.95904163224	0\\
12.95907086958	0\\
12.95910010692	0\\
12.95912934426	0\\
12.9591585816	0\\
12.95918781894	0\\
12.95921705628	0\\
12.95924629362	0\\
12.95927553096	0\\
12.9593047683	0\\
12.95933400564	0\\
12.95936324298	0\\
12.95939248032	0\\
12.95942171766	0\\
12.959450955	0\\
12.95948019234	0\\
12.95950942968	0\\
12.95953866702	0\\
12.95956790436	0\\
12.9595971417	0\\
12.95962637904	0\\
12.95965561638	0\\
12.95968485372	0\\
12.95971409106	0\\
12.9597433284	0\\
12.95977256574	0\\
12.95980180308	0\\
12.95983104042	0\\
12.95986027776	0\\
12.9598895151	0\\
12.95991875244	0\\
12.95994798978	0\\
12.95997722712	0\\
12.96000646446	0\\
12.9600357018	0\\
12.96006493914	0\\
12.96009417648	0\\
12.96012341382	0\\
12.96015265116	0\\
12.9601818885	0\\
12.96021112584	0\\
12.96024036318	0\\
12.96026960052	0\\
12.96029883786	0\\
12.9603280752	0\\
12.96035731254	0\\
12.96038654988	0\\
12.96041578722	0\\
12.96044502456	0\\
12.9604742619	0\\
12.96050349924	0\\
12.96053273658	0\\
12.96056197392	0\\
12.96059121126	0\\
12.9606204486	0\\
12.96064968594	0\\
12.96067892328	0\\
12.96070816062	0\\
12.96073739796	0\\
12.9607666353	0\\
12.96079587264	0\\
12.96082510998	0\\
12.96085434732	0\\
12.96088358466	0\\
12.960912822	0\\
12.96094205934	0\\
12.96097129668	0\\
12.96100053402	0\\
12.96102977136	0\\
12.9610590087	0\\
12.96108824604	0\\
12.96111748338	0\\
12.96114672072	0\\
12.96117595806	0\\
12.9612051954	0\\
12.96123443274	0\\
12.96126367008	0\\
12.96129290742	0\\
12.96132214476	0\\
12.9613513821	0\\
12.96138061944	0\\
12.96140985678	0\\
12.96143909412	0\\
12.96146833146	0\\
12.9614975688	0\\
12.96152680614	0\\
12.96155604348	0\\
12.96158528082	0\\
12.96161451816	0\\
12.9616437555	0\\
12.96167299284	0\\
12.96170223018	0\\
12.96173146752	0\\
12.96176070486	0\\
12.9617899422	0\\
12.96181917954	0\\
12.96184841688	0\\
12.96187765422	0\\
12.96190689156	0\\
12.9619361289	0\\
12.96196536624	0\\
12.96199460358	0\\
12.96202384092	0\\
12.96205307826	0\\
12.9620823156	0\\
12.96211155294	0\\
12.96214079028	0\\
12.96217002762	0\\
12.96219926496	0\\
12.9622285023	0\\
12.96225773964	0\\
12.96228697698	0\\
12.96231621432	0\\
12.96234545166	0\\
12.962374689	0\\
12.96240392634	0\\
12.96243316368	0\\
12.96246240102	0\\
12.96249163836	0\\
12.9625208757	0\\
12.96255011304	0\\
12.96257935038	0\\
12.96260858772	0\\
12.96263782506	0\\
12.9626670624	0\\
12.96269629974	0\\
12.96272553708	0\\
12.96275477442	0\\
12.96278401176	0\\
12.9628132491	0\\
12.96284248644	0\\
12.96287172378	0\\
12.96290096112	0\\
12.96293019846	0\\
12.9629594358	0\\
12.96298867314	0\\
12.96301791048	0\\
12.96304714782	0\\
12.96307638516	0\\
12.9631056225	0\\
12.96313485984	0\\
12.96316409718	0\\
12.96319333452	0\\
12.96322257186	0\\
12.9632518092	0\\
12.96328104654	0\\
12.96331028388	0\\
12.96333952122	0\\
12.96336875856	0\\
12.9633979959	0\\
12.96342723324	0\\
12.96345647058	0\\
12.96348570792	0\\
12.96351494526	0\\
12.9635441826	0\\
12.96357341994	0\\
12.96360265728	0\\
12.96363189462	0\\
12.96366113196	0\\
12.9636903693	0\\
12.96371960664	0\\
12.96374884398	0\\
12.96377808132	0\\
12.96380731866	0\\
12.963836556	0\\
12.96386579334	0\\
12.96389503068	0\\
12.96392426802	0\\
12.96395350536	0\\
12.9639827427	0\\
12.96401198004	0\\
12.96404121738	0\\
12.96407045472	0\\
12.96409969206	0\\
12.9641289294	0\\
12.96415816674	0\\
12.96418740408	0\\
12.96421664142	0\\
12.96424587876	0\\
12.9642751161	0\\
12.96430435344	0\\
12.96433359078	0\\
12.96436282812	0\\
12.96439206546	0\\
12.9644213028	0\\
12.96445054014	0\\
12.96447977748	0\\
12.96450901482	0\\
12.96453825216	0\\
12.9645674895	0\\
12.96459672684	0\\
12.96462596418	0\\
12.96465520152	0\\
12.96468443886	0\\
12.9647136762	0\\
12.96474291354	0\\
12.96477215088	0\\
12.96480138822	0\\
12.96483062556	0\\
12.9648598629	0\\
12.96488910024	0\\
12.96491833758	0\\
12.96494757492	0\\
12.96497681226	0\\
12.9650060496	0\\
12.96503528694	0\\
12.96506452428	0\\
12.96509376162	0\\
12.96512299896	0\\
12.9651522363	0\\
12.96518147364	0\\
12.96521071098	0\\
12.96523994832	0\\
12.96526918566	0\\
12.965298423	0\\
12.96532766034	0\\
12.96535689768	0\\
12.96538613502	0\\
12.96541537236	0\\
12.9654446097	0\\
12.96547384704	0\\
12.96550308438	0\\
12.96553232172	0\\
12.96556155906	0\\
12.9655907964	0\\
12.96562003374	0\\
12.96564927108	0\\
12.96567850842	0\\
12.96570774576	0\\
12.9657369831	0\\
12.96576622044	0\\
12.96579545778	0\\
12.96582469512	0\\
12.96585393246	0\\
12.9658831698	0\\
12.96591240714	0\\
12.96594164448	0\\
12.96597088182	0\\
12.96600011916	0\\
12.9660293565	0\\
12.96605859384	0\\
12.96608783118	0\\
12.96611706852	0\\
12.96614630586	0\\
12.9661755432	0\\
12.96620478054	0\\
12.96623401788	0\\
12.96626325522	0\\
12.96629249256	0\\
12.9663217299	0\\
12.96635096724	0\\
12.96638020458	0\\
12.96640944192	0\\
12.96643867926	0\\
12.9664679166	0\\
12.96649715394	0\\
12.96652639128	0\\
12.96655562862	0\\
12.96658486596	0\\
12.9666141033	0\\
12.96664334064	0\\
12.96667257798	0\\
12.96670181532	0\\
12.96673105266	0\\
12.96676029	0\\
12.96678952734	0\\
12.96681876468	0\\
12.96684800202	0\\
12.96687723936	0\\
12.9669064767	0\\
12.96693571404	0\\
12.96696495138	0\\
12.96699418872	0\\
12.96702342606	0\\
12.9670526634	0\\
12.96708190074	0\\
12.96711113808	0\\
12.96714037542	0\\
12.96716961276	0\\
12.9671988501	0\\
12.96722808744	0\\
12.96725732478	0\\
12.96728656212	0\\
12.96731579946	0\\
12.9673450368	0\\
12.96737427414	0\\
12.96740351148	0\\
12.96743274882	0\\
12.96746198616	0\\
12.9674912235	0\\
12.96752046084	0\\
12.96754969818	0\\
12.96757893552	0\\
12.96760817286	0\\
12.9676374102	0\\
12.96766664754	0\\
12.96769588488	0\\
12.96772512222	0\\
12.96775435956	0\\
12.9677835969	0\\
12.96781283424	0\\
12.96784207158	0\\
12.96787130892	0\\
12.96790054626	0\\
12.9679297836	0\\
12.96795902094	0\\
12.96798825828	0\\
12.96801749562	0\\
12.96804673296	0\\
12.9680759703	0\\
12.96810520764	0\\
12.96813444498	0\\
12.96816368232	0\\
12.96819291966	0\\
12.968222157	0\\
12.96825139434	0\\
12.96828063168	0\\
12.96830986902	0\\
12.96833910636	0\\
12.9683683437	0\\
12.96839758104	0\\
12.96842681838	0\\
12.96845605572	0\\
12.96848529306	0\\
12.9685145304	0\\
12.96854376774	0\\
12.96857300508	0\\
12.96860224242	0\\
12.96863147976	0\\
12.9686607171	0\\
12.96868995444	0\\
12.96871919178	0\\
12.96874842912	0\\
12.96877766646	0\\
12.9688069038	0\\
12.96883614114	0\\
12.96886537848	0\\
12.96889461582	0\\
12.96892385316	0\\
12.9689530905	0\\
12.96898232784	0\\
12.96901156518	0\\
12.96904080252	0\\
12.96907003986	0\\
12.9690992772	0\\
12.96912851454	0\\
12.96915775188	0\\
12.96918698922	0\\
12.96921622656	0\\
12.9692454639	0\\
12.96927470124	0\\
12.96930393858	0\\
12.96933317592	0\\
12.96936241326	0\\
12.9693916506	0\\
12.96942088794	0\\
12.96945012528	0\\
12.96947936262	0\\
12.96950859996	0\\
12.9695378373	0\\
12.96956707464	0\\
12.96959631198	0\\
12.96962554932	0\\
12.96965478666	0\\
12.969684024	0\\
12.96971326134	0\\
12.96974249868	0\\
12.96977173602	0\\
12.96980097336	0\\
12.9698302107	0\\
12.96985944804	0\\
12.96988868538	0\\
12.96991792272	0\\
12.96994716006	0\\
12.9699763974	0\\
12.97000563474	0\\
12.97003487208	0\\
12.97006410942	0\\
12.97009334676	0\\
12.9701225841	0\\
12.97015182144	0\\
12.97018105878	0\\
12.97021029612	0\\
12.97023953346	0\\
12.9702687708	0\\
12.97029800814	0\\
12.97032724548	0\\
12.97035648282	0\\
12.97038572016	0\\
12.9704149575	0\\
12.97044419484	0\\
12.97047343218	0\\
12.97050266952	0\\
12.97053190686	0\\
12.9705611442	0\\
12.97059038154	0\\
12.97061961888	0\\
12.97064885622	0\\
12.97067809356	0\\
12.9707073309	0\\
12.97073656824	0\\
12.97076580558	0\\
12.97079504292	0\\
12.97082428026	0\\
12.9708535176	0\\
12.97088275494	0\\
12.97091199228	0\\
12.97094122962	0\\
12.97097046696	0\\
12.9709997043	0\\
12.97102894164	0\\
12.97105817898	0\\
12.97108741632	0\\
12.97111665366	0\\
12.971145891	0\\
12.97117512834	0\\
12.97120436568	0\\
12.97123360302	0\\
12.97126284036	0\\
12.9712920777	0\\
12.97132131504	0\\
12.97135055238	0\\
12.97137978972	0\\
12.97140902706	0\\
12.9714382644	0\\
12.97146750174	0\\
12.97149673908	0\\
12.97152597642	0\\
12.97155521376	0\\
12.9715844511	0\\
12.97161368844	0\\
12.97164292578	0\\
12.97167216312	0\\
12.97170140046	0\\
12.9717306378	0\\
12.97175987514	0\\
12.97178911248	0\\
12.97181834982	0\\
12.97184758716	0\\
12.9718768245	0\\
12.97190606184	0\\
12.97193529918	0\\
12.97196453652	0\\
12.97199377386	0\\
12.9720230112	0\\
12.97205224854	0\\
12.97208148588	0\\
12.97211072322	0\\
12.97213996056	0\\
12.9721691979	0\\
12.97219843524	0\\
12.97222767258	0\\
12.97225690992	0\\
12.97228614726	0\\
12.9723153846	0\\
12.97234462194	0\\
12.97237385928	0\\
12.97240309662	0\\
12.97243233396	0\\
12.9724615713	0\\
12.97249080864	0\\
12.97252004598	0\\
12.97254928332	0\\
12.97257852066	0\\
12.972607758	0\\
12.97263699534	0\\
12.97266623268	0\\
12.97269547002	0\\
12.97272470736	0\\
12.9727539447	0\\
12.97278318204	0\\
12.97281241938	0\\
12.97284165672	0\\
12.97287089406	0\\
12.9729001314	0\\
12.97292936874	0\\
12.97295860608	0\\
12.97298784342	0\\
12.97301708076	0\\
12.9730463181	0\\
12.97307555544	0\\
12.97310479278	0\\
12.97313403012	0\\
12.97316326746	0\\
12.9731925048	0\\
12.97322174214	0\\
12.97325097948	0\\
12.97328021682	0\\
12.97330945416	0\\
12.9733386915	0\\
12.97336792884	0\\
12.97339716618	0\\
12.97342640352	0\\
12.97345564086	0\\
12.9734848782	0\\
12.97351411554	0\\
12.97354335288	0\\
12.97357259022	0\\
12.97360182756	0\\
12.9736310649	0\\
12.97366030224	0\\
12.97368953958	0\\
12.97371877692	0\\
12.97374801426	0\\
12.9737772516	0\\
12.97380648894	0\\
12.97383572628	0\\
12.97386496362	0\\
12.97389420096	0\\
12.9739234383	0\\
12.97395267564	0\\
12.97398191298	0\\
12.97401115032	0\\
12.97404038766	0\\
12.974069625	0\\
12.97409886234	0\\
12.97412809968	0\\
12.97415733702	0\\
12.97418657436	0\\
12.9742158117	0\\
12.97424504904	0\\
12.97427428638	0\\
12.97430352372	0\\
12.97433276106	0\\
12.9743619984	0\\
12.97439123574	0\\
12.97442047308	0\\
12.97444971042	0\\
12.97447894776	0\\
12.9745081851	0\\
12.97453742244	0\\
12.97456665978	0\\
12.97459589712	0\\
12.97462513446	0\\
12.9746543718	0\\
12.97468360914	0\\
12.97471284648	0\\
12.97474208382	0\\
12.97477132116	0\\
12.9748005585	0\\
12.97482979584	0\\
12.97485903318	0\\
12.97488827052	0\\
12.97491750786	0\\
12.9749467452	0\\
12.97497598254	0\\
12.97500521988	0\\
12.97503445722	0\\
12.97506369456	0\\
12.9750929319	0\\
12.97512216924	0\\
12.97515140658	0\\
12.97518064392	0\\
12.97520988126	0\\
12.9752391186	0\\
12.97526835594	0\\
12.97529759328	0\\
12.97532683062	0\\
12.97535606796	0\\
12.9753853053	0\\
12.97541454264	0\\
12.97544377998	0\\
12.97547301732	0\\
12.97550225466	0\\
12.975531492	0\\
12.97556072934	0\\
12.97558996668	0\\
12.97561920402	0\\
12.97564844136	0\\
12.9756776787	0\\
12.97570691604	0\\
12.97573615338	0\\
12.97576539072	0\\
12.97579462806	0\\
12.9758238654	0\\
12.97585310274	0\\
12.97588234008	0\\
12.97591157742	0\\
12.97594081476	0\\
12.9759700521	0\\
12.97599928944	0\\
12.97602852678	0\\
12.97605776412	0\\
12.97608700146	0\\
12.9761162388	0\\
12.97614547614	0\\
12.97617471348	0\\
12.97620395082	0\\
12.97623318816	0\\
12.9762624255	0\\
12.97629166284	0\\
12.97632090018	0\\
12.97635013752	0\\
12.97637937486	0\\
12.9764086122	0\\
12.97643784954	0\\
12.97646708688	0\\
12.97649632422	0\\
12.97652556156	0\\
12.9765547989	0\\
12.97658403624	0\\
12.97661327358	0\\
12.97664251092	0\\
12.97667174826	0\\
12.9767009856	0\\
12.97673022294	0\\
12.97675946028	0\\
12.97678869762	0\\
12.97681793496	0\\
12.9768471723	0\\
12.97687640964	0\\
12.97690564698	0\\
12.97693488432	0\\
12.97696412166	0\\
12.976993359	0\\
12.97702259634	0\\
12.97705183368	0\\
12.97708107102	0\\
12.97711030836	0\\
12.9771395457	0\\
12.97716878304	0\\
12.97719802038	0\\
12.97722725772	0\\
12.97725649506	0\\
12.9772857324	0\\
12.97731496974	0\\
12.97734420708	0\\
12.97737344442	0\\
12.97740268176	0\\
12.9774319191	0\\
12.97746115644	0\\
12.97749039378	0\\
12.97751963112	0\\
12.97754886846	0\\
12.9775781058	0\\
12.97760734314	0\\
12.97763658048	0\\
12.97766581782	0\\
12.97769505516	0\\
12.9777242925	0\\
12.97775352984	0\\
12.97778276718	0\\
12.97781200452	0\\
12.97784124186	0\\
12.9778704792	0\\
12.97789971654	0\\
12.97792895388	0\\
12.97795819122	0\\
12.97798742856	0\\
12.9780166659	0\\
12.97804590324	0\\
12.97807514058	0\\
12.97810437792	0\\
12.97813361526	0\\
12.9781628526	0\\
12.97819208994	0\\
12.97822132728	0\\
12.97825056462	0\\
12.97827980196	0\\
12.9783090393	0\\
12.97833827664	0\\
12.97836751398	0\\
12.97839675132	0\\
12.97842598866	0\\
12.978455226	0\\
12.97848446334	0\\
12.97851370068	0\\
12.97854293802	0\\
12.97857217536	0\\
12.9786014127	0\\
12.97863065004	0\\
12.97865988738	0\\
12.97868912472	0\\
12.97871836206	0\\
12.9787475994	0\\
12.97877683674	0\\
12.97880607408	0\\
12.97883531142	0\\
12.97886454876	0\\
12.9788937861	0\\
12.97892302344	0\\
12.97895226078	0\\
12.97898149812	0\\
12.97901073546	0\\
12.9790399728	0\\
12.97906921014	0\\
12.97909844748	0\\
12.97912768482	0\\
12.97915692216	0\\
12.9791861595	0\\
12.97921539684	0\\
12.97924463418	0\\
12.97927387152	0\\
12.97930310886	0\\
12.9793323462	0\\
12.97936158354	0\\
12.97939082088	0\\
12.97942005822	0\\
12.97944929556	0\\
12.9794785329	0\\
12.97950777024	0\\
12.97953700758	0\\
12.97956624492	0\\
12.97959548226	0\\
12.9796247196	0\\
12.97965395694	0\\
12.97968319428	0\\
12.97971243162	0\\
12.97974166896	0\\
12.9797709063	0\\
12.97980014364	0\\
12.97982938098	0\\
12.97985861832	0\\
12.97988785566	0\\
12.979917093	0\\
12.97994633034	0\\
12.97997556768	0\\
12.98000480502	0\\
12.98003404236	0\\
12.9800632797	0\\
12.98009251704	0\\
12.98012175438	0\\
12.98015099172	0\\
12.98018022906	0\\
12.9802094664	0\\
12.98023870374	0\\
12.98026794108	0\\
12.98029717842	0\\
12.98032641576	0\\
12.9803556531	0\\
12.98038489044	0\\
12.98041412778	0\\
12.98044336512	0\\
12.98047260246	0\\
12.9805018398	0\\
12.98053107714	0\\
12.98056031448	0\\
12.98058955182	0\\
12.98061878916	0\\
12.9806480265	0\\
12.98067726384	0\\
12.98070650118	0\\
12.98073573852	0\\
12.98076497586	0\\
12.9807942132	0\\
12.98082345054	0\\
12.98085268788	0\\
12.98088192522	0\\
12.98091116256	0\\
12.9809403999	0\\
12.98096963724	0\\
12.98099887458	0\\
12.98102811192	0\\
12.98105734926	0\\
12.9810865866	0\\
12.98111582394	0\\
12.98114506128	0\\
12.98117429862	0\\
12.98120353596	0\\
12.9812327733	0\\
12.98126201064	0\\
12.98129124798	0\\
12.98132048532	0\\
12.98134972266	0\\
12.98137896	0\\
12.98140819734	0\\
12.98143743468	0\\
12.98146667202	0\\
12.98149590936	0\\
12.9815251467	0\\
12.98155438404	0\\
12.98158362138	0\\
12.98161285872	0\\
12.98164209606	0\\
12.9816713334	0\\
12.98170057074	0\\
12.98172980808	0\\
12.98175904542	0\\
12.98178828276	0\\
12.9818175201	0\\
12.98184675744	0\\
12.98187599478	0\\
12.98190523212	0\\
12.98193446946	0\\
12.9819637068	0\\
12.98199294414	0\\
12.98202218148	0\\
12.98205141882	0\\
12.98208065616	0\\
12.9821098935	0\\
12.98213913084	0\\
12.98216836818	0\\
12.98219760552	0\\
12.98222684286	0\\
12.9822560802	0\\
12.98228531754	0\\
12.98231455488	0\\
12.98234379222	0\\
12.98237302956	0\\
12.9824022669	0\\
12.98243150424	0\\
12.98246074158	0\\
12.98248997892	0\\
12.98251921626	0\\
12.9825484536	0\\
12.98257769094	0\\
12.98260692828	0\\
12.98263616562	0\\
12.98266540296	0\\
12.9826946403	0\\
12.98272387764	0\\
12.98275311498	0\\
12.98278235232	0\\
12.98281158966	0\\
12.982840827	0\\
12.98287006434	0\\
12.98289930168	0\\
12.98292853902	0\\
12.98295777636	0\\
12.9829870137	0\\
12.98301625104	0\\
12.98304548838	0\\
12.98307472572	0\\
12.98310396306	0\\
12.9831332004	0\\
12.98316243774	0\\
12.98319167508	0\\
12.98322091242	0\\
12.98325014976	0\\
12.9832793871	0\\
12.98330862444	0\\
12.98333786178	0\\
12.98336709912	0\\
12.98339633646	0\\
12.9834255738	0\\
12.98345481114	0\\
12.98348404848	0\\
12.98351328582	0\\
12.98354252316	0\\
12.9835717605	0\\
12.98360099784	0\\
12.98363023518	0\\
12.98365947252	0\\
12.98368870986	0\\
12.9837179472	0\\
12.98374718454	0\\
12.98377642188	0\\
12.98380565922	0\\
12.98383489656	0\\
12.9838641339	0\\
12.98389337124	0\\
12.98392260858	0\\
12.98395184592	0\\
12.98398108326	0\\
12.9840103206	0\\
12.98403955794	0\\
12.98406879528	0\\
12.98409803262	0\\
12.98412726996	0\\
12.9841565073	0\\
12.98418574464	0\\
12.98421498198	0\\
12.98424421932	0\\
12.98427345666	0\\
12.984302694	0\\
12.98433193134	0\\
12.98436116868	0\\
12.98439040602	0\\
12.98441964336	0\\
12.9844488807	0\\
12.98447811804	0\\
12.98450735538	0\\
12.98453659272	0\\
12.98456583006	0\\
12.9845950674	0\\
12.98462430474	0\\
12.98465354208	0\\
12.98468277942	0\\
12.98471201676	0\\
12.9847412541	0\\
12.98477049144	0\\
12.98479972878	0\\
12.98482896612	0\\
12.98485820346	0\\
12.9848874408	0\\
12.98491667814	0\\
12.98494591548	0\\
12.98497515282	0\\
12.98500439016	0\\
12.9850336275	0\\
12.98506286484	0\\
12.98509210218	0\\
12.98512133952	0\\
12.98515057686	0\\
12.9851798142	0\\
12.98520905154	0\\
12.98523828888	0\\
12.98526752622	0\\
12.98529676356	0\\
12.9853260009	0\\
12.98535523824	0\\
12.98538447558	0\\
12.98541371292	0\\
12.98544295026	0\\
12.9854721876	0\\
12.98550142494	0\\
12.98553066228	0\\
12.98555989962	0\\
12.98558913696	0\\
12.9856183743	0\\
12.98564761164	0\\
12.98567684898	0\\
12.98570608632	0\\
12.98573532366	0\\
12.985764561	0\\
12.98579379834	0\\
12.98582303568	0\\
12.98585227302	0\\
12.98588151036	0\\
12.9859107477	0\\
12.98593998504	0\\
12.98596922238	0\\
12.98599845972	0\\
12.98602769706	0\\
12.9860569344	0\\
12.98608617174	0\\
12.98611540908	0\\
12.98614464642	0\\
12.98617388376	0\\
12.9862031211	0\\
12.98623235844	0\\
12.98626159578	0\\
12.98629083312	0\\
12.98632007046	0\\
12.9863493078	0\\
12.98637854514	0\\
12.98640778248	0\\
12.98643701982	0\\
12.98646625716	0\\
12.9864954945	0\\
12.98652473184	0\\
12.98655396918	0\\
12.98658320652	0\\
12.98661244386	0\\
12.9866416812	0\\
12.98667091854	0\\
12.98670015588	0\\
12.98672939322	0\\
12.98675863056	0\\
12.9867878679	0\\
12.98681710524	0\\
12.98684634258	0\\
12.98687557992	0\\
12.98690481726	0\\
12.9869340546	0\\
12.98696329194	0\\
12.98699252928	0\\
12.98702176662	0\\
12.98705100396	0\\
12.9870802413	0\\
12.98710947864	0\\
12.98713871598	0\\
12.98716795332	0\\
12.98719719066	0\\
12.987226428	0\\
12.98725566534	0\\
12.98728490268	0\\
12.98731414002	0\\
12.98734337736	0\\
12.9873726147	0\\
12.98740185204	0\\
12.98743108938	0\\
12.98746032672	0\\
12.98748956406	0\\
12.9875188014	0\\
12.98754803874	0\\
12.98757727608	0\\
12.98760651342	0\\
12.98763575076	0\\
12.9876649881	0\\
12.98769422544	0\\
12.98772346278	0\\
12.98775270012	0\\
12.98778193746	0\\
12.9878111748	0\\
12.98784041214	0\\
12.98786964948	0\\
12.98789888682	0\\
12.98792812416	0\\
12.9879573615	0\\
12.98798659884	0\\
12.98801583618	0\\
12.98804507352	0\\
12.98807431086	0\\
12.9881035482	0\\
12.98813278554	0\\
12.98816202288	0\\
12.98819126022	0\\
12.98822049756	0\\
12.9882497349	0\\
12.98827897224	0\\
12.98830820958	0\\
12.98833744692	0\\
12.98836668426	0\\
12.9883959216	0\\
12.98842515894	0\\
12.98845439628	0\\
12.98848363362	0\\
12.98851287096	0\\
12.9885421083	0\\
12.98857134564	0\\
12.98860058298	0\\
12.98862982032	0\\
12.98865905766	0\\
12.988688295	0\\
12.98871753234	0\\
12.98874676968	0\\
12.98877600702	0\\
12.98880524436	0\\
12.9888344817	0\\
12.98886371904	0\\
12.98889295638	0\\
12.98892219372	0\\
12.98895143106	0\\
12.9889806684	0\\
12.98900990574	0\\
12.98903914308	0\\
12.98906838042	0\\
12.98909761776	0\\
12.9891268551	0\\
12.98915609244	0\\
12.98918532978	0\\
12.98921456712	0\\
12.98924380446	0\\
12.9892730418	0\\
12.98930227914	0\\
12.98933151648	0\\
12.98936075382	0\\
12.98938999116	0\\
12.9894192285	0\\
12.98944846584	0\\
12.98947770318	0\\
12.98950694052	0\\
12.98953617786	0\\
12.9895654152	0\\
12.98959465254	0\\
12.98962388988	0\\
12.98965312722	0\\
12.98968236456	0\\
12.9897116019	0\\
12.98974083924	0\\
12.98977007658	0\\
12.98979931392	0\\
12.98982855126	0\\
12.9898577886	0\\
12.98988702594	0\\
12.98991626328	0\\
12.98994550062	0\\
12.98997473796	0\\
12.9900039753	0\\
12.99003321264	0\\
12.99006244998	0\\
12.99009168732	0\\
12.99012092466	0\\
12.990150162	0\\
12.99017939934	0\\
12.99020863668	0\\
12.99023787402	0\\
12.99026711136	0\\
12.9902963487	0\\
12.99032558604	0\\
12.99035482338	0\\
12.99038406072	0\\
12.99041329806	0\\
12.9904425354	0\\
12.99047177274	0\\
12.99050101008	0\\
12.99053024742	0\\
12.99055948476	0\\
12.9905887221	0\\
12.99061795944	0\\
12.99064719678	0\\
12.99067643412	0\\
12.99070567146	0\\
12.9907349088	0\\
12.99076414614	0\\
12.99079338348	0\\
12.99082262082	0\\
12.99085185816	0\\
12.9908810955	0\\
12.99091033284	0\\
12.99093957018	0\\
12.99096880752	0\\
12.99099804486	0\\
12.9910272822	0\\
12.99105651954	0\\
12.99108575688	0\\
12.99111499422	0\\
12.99114423156	0\\
12.9911734689	0\\
12.99120270624	0\\
12.99123194358	0\\
12.99126118092	0\\
12.99129041826	0\\
12.9913196556	0\\
12.99134889294	0\\
12.99137813028	0\\
12.99140736762	0\\
12.99143660496	0\\
12.9914658423	0\\
12.99149507964	0\\
12.99152431698	0\\
12.99155355432	0\\
12.99158279166	0\\
12.991612029	0\\
12.99164126634	0\\
12.99167050368	0\\
12.99169974102	0\\
12.99172897836	0\\
12.9917582157	0\\
12.99178745304	0\\
12.99181669038	0\\
12.99184592772	0\\
12.99187516506	0\\
12.9919044024	0\\
12.99193363974	0\\
12.99196287708	0\\
12.99199211442	0\\
12.99202135176	0\\
12.9920505891	0\\
12.99207982644	0\\
12.99210906378	0\\
12.99213830112	0\\
12.99216753846	0\\
12.9921967758	0\\
12.99222601314	0\\
12.99225525048	0\\
12.99228448782	0\\
12.99231372516	0\\
12.9923429625	0\\
12.99237219984	0\\
12.99240143718	0\\
12.99243067452	0\\
12.99245991186	0\\
12.9924891492	0\\
12.99251838654	0\\
12.99254762388	0\\
12.99257686122	0\\
12.99260609856	0\\
12.9926353359	0\\
12.99266457324	0\\
12.99269381058	0\\
12.99272304792	0\\
12.99275228526	0\\
12.9927815226	0\\
12.99281075994	0\\
12.99283999728	0\\
12.99286923462	0\\
12.99289847196	0\\
12.9929277093	0\\
12.99295694664	0\\
12.99298618398	0\\
12.99301542132	0\\
12.99304465866	0\\
12.993073896	0\\
12.99310313334	0\\
12.99313237068	0\\
12.99316160802	0\\
12.99319084536	0\\
12.9932200827	0\\
12.99324932004	0\\
12.99327855738	0\\
12.99330779472	0\\
12.99333703206	0\\
12.9933662694	0\\
12.99339550674	0\\
12.99342474408	0\\
12.99345398142	0\\
12.99348321876	0\\
12.9935124561	0\\
12.99354169344	0\\
12.99357093078	0\\
12.99360016812	0\\
12.99362940546	0\\
12.9936586428	0\\
12.99368788014	0\\
12.99371711748	0\\
12.99374635482	0\\
12.99377559216	0\\
12.9938048295	0\\
12.99383406684	0\\
12.99386330418	0\\
12.99389254152	0\\
12.99392177886	0\\
12.9939510162	0\\
12.99398025354	0\\
12.99400949088	0\\
12.99403872822	0\\
12.99406796556	0\\
12.9940972029	0\\
12.99412644024	0\\
12.99415567758	0\\
12.99418491492	0\\
12.99421415226	0\\
12.9942433896	0\\
12.99427262694	0\\
12.99430186428	0\\
12.99433110162	0\\
12.99436033896	0\\
12.9943895763	0\\
12.99441881364	0\\
12.99444805098	0\\
12.99447728832	0\\
12.99450652566	0\\
12.994535763	0\\
12.99456500034	0\\
12.99459423768	0\\
12.99462347502	0\\
12.99465271236	0\\
12.9946819497	0\\
12.99471118704	0\\
12.99474042438	0\\
12.99476966172	0\\
12.99479889906	0\\
12.9948281364	0\\
12.99485737374	0\\
12.99488661108	0\\
12.99491584842	0\\
12.99494508576	0\\
12.9949743231	0\\
12.99500356044	0\\
12.99503279778	0\\
12.99506203512	0\\
12.99509127246	0\\
12.9951205098	0\\
12.99514974714	0\\
12.99517898448	0\\
12.99520822182	0\\
12.99523745916	0\\
12.9952666965	0\\
12.99529593384	0\\
12.99532517118	0\\
12.99535440852	0\\
12.99538364586	0\\
12.9954128832	0\\
12.99544212054	0\\
12.99547135788	0\\
12.99550059522	0\\
12.99552983256	0\\
12.9955590699	0\\
12.99558830724	0\\
12.99561754458	0\\
12.99564678192	0\\
12.99567601926	0\\
12.9957052566	0\\
12.99573449394	0\\
12.99576373128	0\\
12.99579296862	0\\
12.99582220596	0\\
12.9958514433	0\\
12.99588068064	0\\
12.99590991798	0\\
12.99593915532	0\\
12.99596839266	0\\
12.99599763	0\\
12.99602686734	0\\
12.99605610468	0\\
12.99608534202	0\\
12.99611457936	0\\
12.9961438167	0\\
12.99617305404	0\\
12.99620229138	0\\
12.99623152872	0\\
12.99626076606	0\\
12.9962900034	0\\
12.99631924074	0\\
12.99634847808	0\\
12.99637771542	0\\
12.99640695276	0\\
12.9964361901	0\\
12.99646542744	0\\
12.99649466478	0\\
12.99652390212	0\\
12.99655313946	0\\
12.9965823768	0\\
12.99661161414	0\\
12.99664085148	0\\
12.99667008882	0\\
12.99669932616	0\\
12.9967285635	0\\
12.99675780084	0\\
12.99678703818	0\\
12.99681627552	0\\
12.99684551286	0\\
12.9968747502	0\\
12.99690398754	0\\
12.99693322488	0\\
12.99696246222	0\\
12.99699169956	0\\
12.9970209369	0\\
12.99705017424	0\\
12.99707941158	0\\
12.99710864892	0\\
12.99713788626	0\\
12.9971671236	0\\
12.99719636094	0\\
12.99722559828	0\\
12.99725483562	0\\
12.99728407296	0\\
12.9973133103	0\\
12.99734254764	0\\
12.99737178498	0\\
12.99740102232	0\\
12.99743025966	0\\
12.997459497	0\\
12.99748873434	0\\
12.99751797168	0\\
12.99754720902	0\\
12.99757644636	0\\
12.9976056837	0\\
12.99763492104	0\\
12.99766415838	0\\
12.99769339572	0\\
12.99772263306	0\\
12.9977518704	0\\
12.99778110774	0\\
12.99781034508	0\\
12.99783958242	0\\
12.99786881976	0\\
12.9978980571	0\\
12.99792729444	0\\
12.99795653178	0\\
12.99798576912	0\\
12.99801500646	0\\
12.9980442438	0\\
12.99807348114	0\\
12.99810271848	0\\
12.99813195582	0\\
12.99816119316	0\\
12.9981904305	0\\
12.99821966784	0\\
12.99824890518	0\\
12.99827814252	0\\
12.99830737986	0\\
12.9983366172	0\\
12.99836585454	0\\
12.99839509188	0\\
12.99842432922	0\\
12.99845356656	0\\
12.9984828039	0\\
12.99851204124	0\\
12.99854127858	0\\
12.99857051592	0\\
12.99859975326	0\\
12.9986289906	0\\
12.99865822794	0\\
12.99868746528	0\\
12.99871670262	0\\
12.99874593996	0\\
12.9987751773	0\\
12.99880441464	0\\
12.99883365198	0\\
12.99886288932	0\\
12.99889212666	0\\
12.998921364	0\\
12.99895060134	0\\
12.99897983868	0\\
12.99900907602	0\\
12.99903831336	0\\
12.9990675507	0\\
12.99909678804	0\\
12.99912602538	0\\
12.99915526272	0\\
12.99918450006	0\\
12.9992137374	0\\
12.99924297474	0\\
12.99927221208	0\\
12.99930144942	0\\
12.99933068676	0\\
12.9993599241	0\\
12.99938916144	0\\
12.99941839878	0\\
12.99944763612	0\\
12.99947687346	0\\
12.9995061108	0\\
12.99953534814	0\\
12.99956458548	0\\
12.99959382282	0\\
12.99962306016	0\\
12.9996522975	0\\
12.99968153484	0\\
12.99971077218	0\\
12.99974000952	0\\
12.99976924686	0\\
12.9997984842	0\\
12.99982772154	0\\
12.99985695888	0\\
12.99988619622	0\\
12.99991543356	0\\
12.9999446709	0\\
12.99997390824	0\\
13.00000314558	0\\
13.00003238292	0\\
13.00006162026	0\\
13.0000908576	0\\
13.00012009494	0\\
13.00014933228	0\\
13.00017856962	0\\
13.00020780696	0\\
13.0002370443	0\\
13.00026628164	0\\
13.00029551898	0\\
13.00032475632	0\\
13.00035399366	0\\
13.000383231	0\\
13.00041246834	0\\
13.00044170568	0\\
13.00047094302	0\\
13.00050018036	0\\
13.0005294177	0\\
13.00055865504	0\\
13.00058789238	0\\
13.00061712972	0\\
13.00064636706	0\\
13.0006756044	0\\
13.00070484174	0\\
13.00073407908	0\\
13.00076331642	0\\
13.00079255376	0\\
13.0008217911	0\\
13.00085102844	0\\
13.00088026578	0\\
13.00090950312	0\\
13.00093874046	0\\
13.0009679778	0\\
13.00099721514	0\\
13.00102645248	0\\
13.00105568982	0\\
13.00108492716	0\\
13.0011141645	0\\
13.00114340184	0\\
13.00117263918	0\\
13.00120187652	0\\
13.00123111386	0\\
13.0012603512	0\\
13.00128958854	0\\
13.00131882588	0\\
13.00134806322	0\\
13.00137730056	0\\
13.0014065379	0\\
13.00143577524	0\\
13.00146501258	0\\
13.00149424992	0\\
13.00152348726	0\\
13.0015527246	0\\
13.00158196194	0\\
13.00161119928	0\\
13.00164043662	0\\
13.00166967396	0\\
13.0016989113	0\\
13.00172814864	0\\
13.00175738598	0\\
13.00178662332	0\\
13.00181586066	0\\
13.001845098	0\\
13.00187433534	0\\
13.00190357268	0\\
13.00193281002	0\\
13.00196204736	0\\
13.0019912847	0\\
13.00202052204	0\\
13.00204975938	0\\
13.00207899672	0\\
13.00210823406	0\\
13.0021374714	0\\
13.00216670874	0\\
13.00219594608	0\\
13.00222518342	0\\
13.00225442076	0\\
13.0022836581	0\\
13.00231289544	0\\
13.00234213278	0\\
13.00237137012	0\\
13.00240060746	0\\
13.0024298448	0\\
13.00245908214	0\\
13.00248831948	0\\
13.00251755682	0\\
13.00254679416	0\\
13.0025760315	0\\
13.00260526884	0\\
13.00263450618	0\\
13.00266374352	0\\
13.00269298086	0\\
13.0027222182	0\\
13.00275145554	0\\
13.00278069288	0\\
13.00280993022	0\\
13.00283916756	0\\
13.0028684049	0\\
13.00289764224	0\\
13.00292687958	0\\
13.00295611692	0\\
13.00298535426	0\\
13.0030145916	0\\
13.00304382894	0\\
13.00307306628	0\\
13.00310230362	0\\
13.00313154096	0\\
13.0031607783	0\\
13.00319001564	0\\
13.00321925298	0\\
13.00324849032	0\\
13.00327772766	0\\
13.003306965	0\\
13.00333620234	0\\
13.00336543968	0\\
13.00339467702	0\\
13.00342391436	0\\
13.0034531517	0\\
13.00348238904	0\\
13.00351162638	0\\
13.00354086372	0\\
13.00357010106	0\\
13.0035993384	0\\
13.00362857574	0\\
13.00365781308	0\\
13.00368705042	0\\
13.00371628776	0\\
13.0037455251	0\\
13.00377476244	0\\
13.00380399978	0\\
13.00383323712	0\\
13.00386247446	0\\
13.0038917118	0\\
13.00392094914	0\\
13.00395018648	0\\
13.00397942382	0\\
13.00400866116	0\\
13.0040378985	0\\
13.00406713584	0\\
13.00409637318	0\\
13.00412561052	0\\
13.00415484786	0\\
13.0041840852	0\\
13.00421332254	0\\
13.00424255988	0\\
13.00427179722	0\\
13.00430103456	0\\
13.0043302719	0\\
13.00435950924	0\\
13.00438874658	0\\
13.00441798392	0\\
13.00444722126	0\\
13.0044764586	0\\
13.00450569594	0\\
13.00453493328	0\\
13.00456417062	0\\
13.00459340796	0\\
13.0046226453	0\\
13.00465188264	0\\
13.00468111998	0\\
13.00471035732	0\\
13.00473959466	0\\
13.004768832	0\\
13.00479806934	0\\
13.00482730668	0\\
13.00485654402	0\\
13.00488578136	0\\
13.0049150187	0\\
13.00494425604	0\\
13.00497349338	0\\
13.00500273072	0\\
13.00503196806	0\\
13.0050612054	0\\
13.00509044274	0\\
13.00511968008	0\\
13.00514891742	0\\
13.00517815476	0\\
13.0052073921	0\\
13.00523662944	0\\
13.00526586678	0\\
13.00529510412	0\\
13.00532434146	0\\
13.0053535788	0\\
13.00538281614	0\\
13.00541205348	0\\
13.00544129082	0\\
13.00547052816	0\\
13.0054997655	0\\
13.00552900284	0\\
13.00555824018	0\\
13.00558747752	0\\
13.00561671486	0\\
13.0056459522	0\\
13.00567518954	0\\
13.00570442688	0\\
13.00573366422	0\\
13.00576290156	0\\
13.0057921389	0\\
13.00582137624	0\\
13.00585061358	0\\
13.00587985092	0\\
13.00590908826	0\\
13.0059383256	0\\
13.00596756294	0\\
13.00599680028	0\\
13.00602603762	0\\
13.00605527496	0\\
13.0060845123	0\\
13.00611374964	0\\
13.00614298698	0\\
13.00617222432	0\\
13.00620146166	0\\
13.006230699	0\\
13.00625993634	0\\
13.00628917368	0\\
13.00631841102	0\\
13.00634764836	0\\
13.0063768857	0\\
13.00640612304	0\\
13.00643536038	0\\
13.00646459772	0\\
13.00649383506	0\\
13.0065230724	0\\
13.00655230974	0\\
13.00658154708	0\\
13.00661078442	0\\
13.00664002176	0\\
13.0066692591	0\\
13.00669849644	0\\
13.00672773378	0\\
13.00675697112	0\\
13.00678620846	0\\
13.0068154458	0\\
13.00684468314	0\\
13.00687392048	0\\
13.00690315782	0\\
13.00693239516	0\\
13.0069616325	0\\
13.00699086984	0\\
13.00702010718	0\\
13.00704934452	0\\
13.00707858186	0\\
13.0071078192	0\\
13.00713705654	0\\
13.00716629388	0\\
13.00719553122	0\\
13.00722476856	0\\
13.0072540059	0\\
13.00728324324	0\\
13.00731248058	0\\
13.00734171792	0\\
13.00737095526	0\\
13.0074001926	0\\
13.00742942994	0\\
13.00745866728	0\\
13.00748790462	0\\
13.00751714196	0\\
13.0075463793	0\\
13.00757561664	0\\
13.00760485398	0\\
13.00763409132	0\\
13.00766332866	0\\
13.007692566	0\\
13.00772180334	0\\
13.00775104068	0\\
13.00778027802	0\\
13.00780951536	0\\
13.0078387527	0\\
13.00786799004	0\\
13.00789722738	0\\
13.00792646472	0\\
13.00795570206	0\\
13.0079849394	0\\
13.00801417674	0\\
13.00804341408	0\\
13.00807265142	0\\
13.00810188876	0\\
13.0081311261	0\\
13.00816036344	0\\
13.00818960078	0\\
13.00821883812	0\\
13.00824807546	0\\
13.0082773128	0\\
13.00830655014	0\\
13.00833578748	0\\
13.00836502482	0\\
13.00839426216	0\\
13.0084234995	0\\
13.00845273684	0\\
13.00848197418	0\\
13.00851121152	0\\
13.00854044886	0\\
13.0085696862	0\\
13.00859892354	0\\
13.00862816088	0\\
13.00865739822	0\\
13.00868663556	0\\
13.0087158729	0\\
13.00874511024	0\\
13.00877434758	0\\
13.00880358492	0\\
13.00883282226	0\\
13.0088620596	0\\
13.00889129694	0\\
13.00892053428	0\\
13.00894977162	0\\
13.00897900896	0\\
13.0090082463	0\\
13.00903748364	0\\
13.00906672098	0\\
13.00909595832	0\\
13.00912519566	0\\
13.009154433	0\\
13.00918367034	0\\
13.00921290768	0\\
13.00924214502	0\\
13.00927138236	0\\
13.0093006197	0\\
13.00932985704	0\\
13.00935909438	0\\
13.00938833172	0\\
13.00941756906	0\\
13.0094468064	0\\
13.00947604374	0\\
13.00950528108	0\\
13.00953451842	0\\
13.00956375576	0\\
13.0095929931	0\\
13.00962223044	0\\
13.00965146778	0\\
13.00968070512	0\\
13.00970994246	0\\
13.0097391798	0\\
13.00976841714	0\\
13.00979765448	0\\
13.00982689182	0\\
13.00985612916	0\\
13.0098853665	0\\
13.00991460384	0\\
13.00994384118	0\\
13.00997307852	0\\
13.01000231586	0\\
13.0100315532	0\\
13.01006079054	0\\
13.01009002788	0\\
13.01011926522	0\\
13.01014850256	0\\
13.0101777399	0\\
13.01020697724	0\\
13.01023621458	0\\
13.01026545192	0\\
13.01029468926	0\\
13.0103239266	0\\
13.01035316394	0\\
13.01038240128	0\\
13.01041163862	0\\
13.01044087596	0\\
13.0104701133	0\\
13.01049935064	0\\
13.01052858798	0\\
13.01055782532	0\\
13.01058706266	0\\
13.0106163	0\\
13.01064553734	0\\
13.01067477468	0\\
13.01070401202	0\\
13.01073324936	0\\
13.0107624867	0\\
13.01079172404	0\\
13.01082096138	0\\
13.01085019872	0\\
13.01087943606	0\\
13.0109086734	0\\
13.01093791074	0\\
13.01096714808	0\\
13.01099638542	0\\
13.01102562276	0\\
13.0110548601	0\\
13.01108409744	0\\
13.01111333478	0\\
13.01114257212	0\\
13.01117180946	0\\
13.0112010468	0\\
13.01123028414	0\\
13.01125952148	0\\
13.01128875882	0\\
13.01131799616	0\\
13.0113472335	0\\
13.01137647084	0\\
13.01140570818	0\\
13.01143494552	0\\
13.01146418286	0\\
13.0114934202	0\\
13.01152265754	0\\
13.01155189488	0\\
13.01158113222	0\\
13.01161036956	0\\
13.0116396069	0\\
13.01166884424	0\\
13.01169808158	0\\
13.01172731892	0\\
13.01175655626	0\\
13.0117857936	0\\
13.01181503094	0\\
13.01184426828	0\\
13.01187350562	0\\
13.01190274296	0\\
13.0119319803	0\\
13.01196121764	0\\
13.01199045498	0\\
13.01201969232	0\\
13.01204892966	0\\
13.012078167	0\\
13.01210740434	0\\
13.01213664168	0\\
13.01216587902	0\\
13.01219511636	0\\
13.0122243537	0\\
13.01225359104	0\\
13.01228282838	0\\
13.01231206572	0\\
13.01234130306	0\\
13.0123705404	0\\
13.01239977774	0\\
13.01242901508	0\\
13.01245825242	0\\
13.01248748976	0\\
13.0125167271	0\\
13.01254596444	0\\
13.01257520178	0\\
13.01260443912	0\\
13.01263367646	0\\
13.0126629138	0\\
13.01269215114	0\\
13.01272138848	0\\
13.01275062582	0\\
13.01277986316	0\\
13.0128091005	0\\
13.01283833784	0\\
13.01286757518	0\\
13.01289681252	0\\
13.01292604986	0\\
13.0129552872	0\\
13.01298452454	0\\
13.01301376188	0\\
13.01304299922	0\\
13.01307223656	0\\
13.0131014739	0\\
13.01313071124	0\\
13.01315994858	0\\
13.01318918592	0\\
13.01321842326	0\\
13.0132476606	0\\
13.01327689794	0\\
13.01330613528	0\\
13.01333537262	0\\
13.01336460996	0\\
13.0133938473	0\\
13.01342308464	0\\
13.01345232198	0\\
13.01348155932	0\\
13.01351079666	0\\
13.013540034	0\\
13.01356927134	0\\
13.01359850868	0\\
13.01362774602	0\\
13.01365698336	0\\
13.0136862207	0\\
13.01371545804	0\\
13.01374469538	0\\
13.01377393272	0\\
13.01380317006	0\\
13.0138324074	0\\
13.01386164474	0\\
13.01389088208	0\\
13.01392011942	0\\
13.01394935676	0\\
13.0139785941	0\\
13.01400783144	0\\
13.01403706878	0\\
13.01406630612	0\\
13.01409554346	0\\
13.0141247808	0\\
13.01415401814	0\\
13.01418325548	0\\
13.01421249282	0\\
13.01424173016	0\\
13.0142709675	0\\
13.01430020484	0\\
13.01432944218	0\\
13.01435867952	0\\
13.01438791686	0\\
13.0144171542	0\\
13.01444639154	0\\
13.01447562888	0\\
13.01450486622	0\\
13.01453410356	0\\
13.0145633409	0\\
13.01459257824	0\\
13.01462181558	0\\
13.01465105292	0\\
13.01468029026	0\\
13.0147095276	0\\
13.01473876494	0\\
13.01476800228	0\\
13.01479723962	0\\
13.01482647696	0\\
13.0148557143	0\\
13.01488495164	0\\
13.01491418898	0\\
13.01494342632	0\\
13.01497266366	0\\
13.015001901	0\\
13.01503113834	0\\
13.01506037568	0\\
13.01508961302	0\\
13.01511885036	0\\
13.0151480877	0\\
13.01517732504	0\\
13.01520656238	0\\
13.01523579972	0\\
13.01526503706	0\\
13.0152942744	0\\
13.01532351174	0\\
13.01535274908	0\\
13.01538198642	0\\
13.01541122376	0\\
13.0154404611	0\\
13.01546969844	0\\
13.01549893578	0\\
13.01552817312	0\\
13.01555741046	0\\
13.0155866478	0\\
13.01561588514	0\\
13.01564512248	0\\
13.01567435982	0\\
13.01570359716	0\\
13.0157328345	0\\
13.01576207184	0\\
13.01579130918	0\\
13.01582054652	0\\
13.01584978386	0\\
13.0158790212	0\\
13.01590825854	0\\
13.01593749588	0\\
13.01596673322	0\\
13.01599597056	0\\
13.0160252079	0\\
13.01605444524	0\\
13.01608368258	0\\
13.01611291992	0\\
13.01614215726	0\\
13.0161713946	0\\
13.01620063194	0\\
13.01622986928	0\\
13.01625910662	0\\
13.01628834396	0\\
13.0163175813	0\\
13.01634681864	0\\
13.01637605598	0\\
13.01640529332	0\\
13.01643453066	0\\
13.016463768	0\\
13.01649300534	0\\
13.01652224268	0\\
13.01655148002	0\\
13.01658071736	0\\
13.0166099547	0\\
13.01663919204	0\\
13.01666842938	0\\
13.01669766672	0\\
13.01672690406	0\\
13.0167561414	0\\
13.01678537874	0\\
13.01681461608	0\\
13.01684385342	0\\
13.01687309076	0\\
13.0169023281	0\\
13.01693156544	0\\
13.01696080278	0\\
13.01699004012	0\\
13.01701927746	0\\
13.0170485148	0\\
13.01707775214	0\\
13.01710698948	0\\
13.01713622682	0\\
13.01716546416	0\\
13.0171947015	0\\
13.01722393884	0\\
13.01725317618	0\\
13.01728241352	0\\
13.01731165086	0\\
13.0173408882	0\\
13.01737012554	0\\
13.01739936288	0\\
13.01742860022	0\\
13.01745783756	0\\
13.0174870749	0\\
13.01751631224	0\\
13.01754554958	0\\
13.01757478692	0\\
13.01760402426	0\\
13.0176332616	0\\
13.01766249894	0\\
13.01769173628	0\\
13.01772097362	0\\
13.01775021096	0\\
13.0177794483	0\\
13.01780868564	0\\
13.01783792298	0\\
13.01786716032	0\\
13.01789639766	0\\
13.017925635	0\\
13.01795487234	0\\
13.01798410968	0\\
13.01801334702	0\\
13.01804258436	0\\
13.0180718217	0\\
13.01810105904	0\\
13.01813029638	0\\
13.01815953372	0\\
13.01818877106	0\\
13.0182180084	0\\
13.01824724574	0\\
13.01827648308	0\\
13.01830572042	0\\
13.01833495776	0\\
13.0183641951	0\\
13.01839343244	0\\
13.01842266978	0\\
13.01845190712	0\\
13.01848114446	0\\
13.0185103818	0\\
13.01853961914	0\\
13.01856885648	0\\
13.01859809382	0\\
13.01862733116	0\\
13.0186565685	0\\
13.01868580584	0\\
13.01871504318	0\\
13.01874428052	0\\
13.01877351786	0\\
13.0188027552	0\\
13.01883199254	0\\
13.01886122988	0\\
13.01889046722	0\\
13.01891970456	0\\
13.0189489419	0\\
13.01897817924	0\\
13.01900741658	0\\
13.01903665392	0\\
13.01906589126	0\\
13.0190951286	0\\
13.01912436594	0\\
13.01915360328	0\\
13.01918284062	0\\
13.01921207796	0\\
13.0192413153	0\\
13.01927055264	0\\
13.01929978998	0\\
13.01932902732	0\\
13.01935826466	0\\
13.019387502	0\\
13.01941673934	0\\
13.01944597668	0\\
13.01947521402	0\\
13.01950445136	0\\
13.0195336887	0\\
13.01956292604	0\\
13.01959216338	0\\
13.01962140072	0\\
13.01965063806	0\\
13.0196798754	0\\
13.01970911274	0\\
13.01973835008	0\\
13.01976758742	0\\
13.01979682476	0\\
13.0198260621	0\\
13.01985529944	0\\
13.01988453678	0\\
13.01991377412	0\\
13.01994301146	0\\
13.0199722488	0\\
13.02000148614	0\\
13.02003072348	0\\
13.02005996082	0\\
13.02008919816	0\\
13.0201184355	0\\
13.02014767284	0\\
13.02017691018	0\\
13.02020614752	0\\
13.02023538486	0\\
13.0202646222	0\\
13.02029385954	0\\
13.02032309688	0\\
13.02035233422	0\\
13.02038157156	0\\
13.0204108089	0\\
13.02044004624	0\\
13.02046928358	0\\
13.02049852092	0\\
13.02052775826	0\\
13.0205569956	0\\
13.02058623294	0\\
13.02061547028	0\\
13.02064470762	0\\
13.02067394496	0\\
13.0207031823	0\\
13.02073241964	0\\
13.02076165698	0\\
13.02079089432	0\\
13.02082013166	0\\
13.020849369	0\\
13.02087860634	0\\
13.02090784368	0\\
13.02093708102	0\\
13.02096631836	0\\
13.0209955557	0\\
13.02102479304	0\\
13.02105403038	0\\
13.02108326772	0\\
13.02111250506	0\\
13.0211417424	0\\
13.02117097974	0\\
13.02120021708	0\\
13.02122945442	0\\
13.02125869176	0\\
13.0212879291	0\\
13.02131716644	0\\
13.02134640378	0\\
13.02137564112	0\\
13.02140487846	0\\
13.0214341158	0\\
13.02146335314	0\\
13.02149259048	0\\
13.02152182782	0\\
13.02155106516	0\\
13.0215803025	0\\
13.02160953984	0\\
13.02163877718	0\\
13.02166801452	0\\
13.02169725186	0\\
13.0217264892	0\\
13.02175572654	0\\
13.02178496388	0\\
13.02181420122	0\\
13.02184343856	0\\
13.0218726759	0\\
13.02190191324	0\\
13.02193115058	0\\
13.02196038792	0\\
13.02198962526	0\\
13.0220188626	0\\
13.02204809994	0\\
13.02207733728	0\\
13.02210657462	0\\
13.02213581196	0\\
13.0221650493	0\\
13.02219428664	0\\
13.02222352398	0\\
13.02225276132	0\\
13.02228199866	0\\
13.022311236	0\\
13.02234047334	0\\
13.02236971068	0\\
13.02239894802	0\\
13.02242818536	0\\
13.0224574227	0\\
13.02248666004	0\\
13.02251589738	0\\
13.02254513472	0\\
13.02257437206	0\\
13.0226036094	0\\
13.02263284674	0\\
13.02266208408	0\\
13.02269132142	0\\
13.02272055876	0\\
13.0227497961	0\\
13.02277903344	0\\
13.02280827078	0\\
13.02283750812	0\\
13.02286674546	0\\
13.0228959828	0\\
13.02292522014	0\\
13.02295445748	0\\
13.02298369482	0\\
13.02301293216	0\\
13.0230421695	0\\
13.02307140684	0\\
13.02310064418	0\\
13.02312988152	0\\
13.02315911886	0\\
13.0231883562	0\\
13.02321759354	0\\
13.02324683088	0\\
13.02327606822	0\\
13.02330530556	0\\
13.0233345429	0\\
13.02336378024	0\\
13.02339301758	0\\
13.02342225492	0\\
13.02345149226	0\\
13.0234807296	0\\
13.02350996694	0\\
13.02353920428	0\\
13.02356844162	0\\
13.02359767896	0\\
13.0236269163	0\\
13.02365615364	0\\
13.02368539098	0\\
13.02371462832	0\\
13.02374386566	0\\
13.023773103	0\\
13.02380234034	0\\
13.02383157768	0\\
13.02386081502	0\\
13.02389005236	0\\
13.0239192897	0\\
13.02394852704	0\\
13.02397776438	0\\
13.02400700172	0\\
13.02403623906	0\\
13.0240654764	0\\
13.02409471374	0\\
13.02412395108	0\\
13.02415318842	0\\
13.02418242576	0\\
13.0242116631	0\\
13.02424090044	0\\
13.02427013778	0\\
13.02429937512	0\\
13.02432861246	0\\
13.0243578498	0\\
13.02438708714	0\\
13.02441632448	0\\
13.02444556182	0\\
13.02447479916	0\\
13.0245040365	0\\
13.02453327384	0\\
13.02456251118	0\\
13.02459174852	0\\
13.02462098586	0\\
13.0246502232	0\\
13.02467946054	0\\
13.02470869788	0\\
13.02473793522	0\\
13.02476717256	0\\
13.0247964099	0\\
13.02482564724	0\\
13.02485488458	0\\
13.02488412192	0\\
13.02491335926	0\\
13.0249425966	0\\
13.02497183394	0\\
13.02500107128	0\\
13.02503030862	0\\
13.02505954596	0\\
13.0250887833	0\\
13.02511802064	0\\
13.02514725798	0\\
13.02517649532	0\\
13.02520573266	0\\
13.02523497	0\\
13.02526420734	0\\
13.02529344468	0\\
13.02532268202	0\\
13.02535191936	0\\
13.0253811567	0\\
13.02541039404	0\\
13.02543963138	0\\
13.02546886872	0\\
13.02549810606	0\\
13.0255273434	0\\
13.02555658074	0\\
13.02558581808	0\\
13.02561505542	0\\
13.02564429276	0\\
13.0256735301	0\\
13.02570276744	0\\
13.02573200478	0\\
13.02576124212	0\\
13.02579047946	0\\
13.0258197168	0\\
13.02584895414	0\\
13.02587819148	0\\
13.02590742882	0\\
13.02593666616	0\\
13.0259659035	0\\
13.02599514084	0\\
13.02602437818	0\\
13.02605361552	0\\
13.02608285286	0\\
13.0261120902	0\\
13.02614132754	0\\
13.02617056488	0\\
13.02619980222	0\\
13.02622903956	0\\
13.0262582769	0\\
13.02628751424	0\\
13.02631675158	0\\
13.02634598892	0\\
13.02637522626	0\\
13.0264044636	0\\
13.02643370094	0\\
13.02646293828	0\\
13.02649217562	0\\
13.02652141296	0\\
13.0265506503	0\\
13.02657988764	0\\
13.02660912498	0\\
13.02663836232	0\\
13.02666759966	0\\
13.026696837	0\\
13.02672607434	0\\
13.02675531168	0\\
13.02678454902	0\\
13.02681378636	0\\
13.0268430237	0\\
13.02687226104	0\\
13.02690149838	0\\
13.02693073572	0\\
13.02695997306	0\\
13.0269892104	0\\
13.02701844774	0\\
13.02704768508	0\\
13.02707692242	0\\
13.02710615976	0\\
13.0271353971	0\\
13.02716463444	0\\
13.02719387178	0\\
13.02722310912	0\\
13.02725234646	0\\
13.0272815838	0\\
13.02731082114	0\\
13.02734005848	0\\
13.02736929582	0\\
13.02739853316	0\\
13.0274277705	0\\
13.02745700784	0\\
13.02748624518	0\\
13.02751548252	0\\
13.02754471986	0\\
13.0275739572	0\\
13.02760319454	0\\
13.02763243188	0\\
13.02766166922	0\\
13.02769090656	0\\
13.0277201439	0\\
13.02774938124	0\\
13.02777861858	0\\
13.02780785592	0\\
13.02783709326	0\\
13.0278663306	0\\
13.02789556794	0\\
13.02792480528	0\\
13.02795404262	0\\
13.02798327996	0\\
13.0280125173	0\\
13.02804175464	0\\
13.02807099198	0\\
13.02810022932	0\\
13.02812946666	0\\
13.028158704	0\\
13.02818794134	0\\
13.02821717868	0\\
13.02824641602	0\\
13.02827565336	0\\
13.0283048907	0\\
13.02833412804	0\\
13.02836336538	0\\
13.02839260272	0\\
13.02842184006	0\\
13.0284510774	0\\
13.02848031474	0\\
13.02850955208	0\\
13.02853878942	0\\
13.02856802676	0\\
13.0285972641	0\\
13.02862650144	0\\
13.02865573878	0\\
13.02868497612	0\\
13.02871421346	0\\
13.0287434508	0\\
13.02877268814	0\\
13.02880192548	0\\
13.02883116282	0\\
13.02886040016	0\\
13.0288896375	0\\
13.02891887484	0\\
13.02894811218	0\\
13.02897734952	0\\
13.02900658686	0\\
13.0290358242	0\\
13.02906506154	0\\
13.02909429888	0\\
13.02912353622	0\\
13.02915277356	0\\
13.0291820109	0\\
13.02921124824	0\\
13.02924048558	0\\
13.02926972292	0\\
13.02929896026	0\\
13.0293281976	0\\
13.02935743494	0\\
13.02938667228	0\\
13.02941590962	0\\
13.02944514696	0\\
13.0294743843	0\\
13.02950362164	0\\
13.02953285898	0\\
13.02956209632	0\\
13.02959133366	0\\
13.029620571	0\\
13.02964980834	0\\
13.02967904568	0\\
13.02970828302	0\\
13.02973752036	0\\
13.0297667577	0\\
13.02979599504	0\\
13.02982523238	0\\
13.02985446972	0\\
13.02988370706	0\\
13.0299129444	0\\
13.02994218174	0\\
13.02997141908	0\\
13.03000065642	0\\
13.03002989376	0\\
13.0300591311	0\\
13.03008836844	0\\
13.03011760578	0\\
13.03014684312	0\\
13.03017608046	0\\
13.0302053178	0\\
13.03023455514	0\\
13.03026379248	0\\
13.03029302982	0\\
13.03032226716	0\\
13.0303515045	0\\
13.03038074184	0\\
13.03040997918	0\\
13.03043921652	0\\
13.03046845386	0\\
13.0304976912	0\\
13.03052692854	0\\
13.03055616588	0\\
13.03058540322	0\\
13.03061464056	0\\
13.0306438779	0\\
13.03067311524	0\\
13.03070235258	0\\
13.03073158992	0\\
13.03076082726	0\\
13.0307900646	0\\
13.03081930194	0\\
13.03084853928	0\\
13.03087777662	0\\
13.03090701396	0\\
13.0309362513	0\\
13.03096548864	0\\
13.03099472598	0\\
13.03102396332	0\\
13.03105320066	0\\
13.031082438	0\\
13.03111167534	0\\
13.03114091268	0\\
13.03117015002	0\\
13.03119938736	0\\
13.0312286247	0\\
13.03125786204	0\\
13.03128709938	0\\
13.03131633672	0\\
13.03134557406	0\\
13.0313748114	0\\
13.03140404874	0\\
13.03143328608	0\\
13.03146252342	0\\
13.03149176076	0\\
13.0315209981	0\\
13.03155023544	0\\
13.03157947278	0\\
13.03160871012	0\\
13.03163794746	0\\
13.0316671848	0\\
13.03169642214	0\\
13.03172565948	0\\
13.03175489682	0\\
13.03178413416	0\\
13.0318133715	0\\
13.03184260884	0\\
13.03187184618	0\\
13.03190108352	0\\
13.03193032086	0\\
13.0319595582	0\\
13.03198879554	0\\
13.03201803288	0\\
13.03204727022	0\\
13.03207650756	0\\
13.0321057449	0\\
13.03213498224	0\\
13.03216421958	0\\
13.03219345692	0\\
13.03222269426	0\\
13.0322519316	0\\
13.03228116894	0\\
13.03231040628	0\\
13.03233964362	0\\
13.03236888096	0\\
13.0323981183	0\\
13.03242735564	0\\
13.03245659298	0\\
13.03248583032	0\\
13.03251506766	0\\
13.032544305	0\\
13.03257354234	0\\
13.03260277968	0\\
13.03263201702	0\\
13.03266125436	0\\
13.0326904917	0\\
13.03271972904	0\\
13.03274896638	0\\
13.03277820372	0\\
13.03280744106	0\\
13.0328366784	0\\
13.03286591574	0\\
13.03289515308	0\\
13.03292439042	0\\
13.03295362776	0\\
13.0329828651	0\\
13.03301210244	0\\
13.03304133978	0\\
13.03307057712	0\\
13.03309981446	0\\
13.0331290518	0\\
13.03315828914	0\\
13.03318752648	0\\
13.03321676382	0\\
13.03324600116	0\\
13.0332752385	0\\
13.03330447584	0\\
13.03333371318	0\\
13.03336295052	0\\
13.03339218786	0\\
13.0334214252	0\\
13.03345066254	0\\
13.03347989988	0\\
13.03350913722	0\\
13.03353837456	0\\
13.0335676119	0\\
13.03359684924	0\\
13.03362608658	0\\
13.03365532392	0\\
13.03368456126	0\\
13.0337137986	0\\
13.03374303594	0\\
13.03377227328	0\\
13.03380151062	0\\
13.03383074796	0\\
13.0338599853	0\\
13.03388922264	0\\
13.03391845998	0\\
13.03394769732	0\\
13.03397693466	0\\
13.034006172	0\\
13.03403540934	0\\
13.03406464668	0\\
13.03409388402	0\\
13.03412312136	0\\
13.0341523587	0\\
13.03418159604	0\\
13.03421083338	0\\
13.03424007072	0\\
13.03426930806	0\\
13.0342985454	0\\
13.03432778274	0\\
13.03435702008	0\\
13.03438625742	0\\
13.03441549476	0\\
13.0344447321	0\\
13.03447396944	0\\
13.03450320678	0\\
13.03453244412	0\\
13.03456168146	0\\
13.0345909188	0\\
13.03462015614	0\\
13.03464939348	0\\
13.03467863082	0\\
13.03470786816	0\\
13.0347371055	0\\
13.03476634284	0\\
13.03479558018	0\\
13.03482481752	0\\
13.03485405486	0\\
13.0348832922	0\\
13.03491252954	0\\
13.03494176688	0\\
13.03497100422	0\\
13.03500024156	0\\
13.0350294789	0\\
13.03505871624	0\\
13.03508795358	0\\
13.03511719092	0\\
13.03514642826	0\\
13.0351756656	0\\
13.03520490294	0\\
13.03523414028	0\\
13.03526337762	0\\
13.03529261496	0\\
13.0353218523	0\\
13.03535108964	0\\
13.03538032698	0\\
13.03540956432	0\\
13.03543880166	0\\
13.035468039	0\\
13.03549727634	0\\
13.03552651368	0\\
13.03555575102	0\\
13.03558498836	0\\
13.0356142257	0\\
13.03564346304	0\\
13.03567270038	0\\
13.03570193772	0\\
13.03573117506	0\\
13.0357604124	0\\
13.03578964974	0\\
13.03581888708	0\\
13.03584812442	0\\
13.03587736176	0\\
13.0359065991	0\\
13.03593583644	0\\
13.03596507378	0\\
13.03599431112	0\\
13.03602354846	0\\
13.0360527858	0\\
13.03608202314	0\\
13.03611126048	0\\
13.03614049782	0\\
13.03616973516	0\\
13.0361989725	0\\
13.03622820984	0\\
13.03625744718	0\\
13.03628668452	0\\
13.03631592186	0\\
13.0363451592	0\\
13.03637439654	0\\
13.03640363388	0\\
13.03643287122	0\\
13.03646210856	0\\
13.0364913459	0\\
13.03652058324	0\\
13.03654982058	0\\
13.03657905792	0\\
13.03660829526	0\\
13.0366375326	0\\
13.03666676994	0\\
13.03669600728	0\\
13.03672524462	0\\
13.03675448196	0\\
13.0367837193	0\\
13.03681295664	0\\
13.03684219398	0\\
13.03687143132	0\\
13.03690066866	0\\
13.036929906	0\\
13.03695914334	0\\
13.03698838068	0\\
13.03701761802	0\\
13.03704685536	0\\
13.0370760927	0\\
13.03710533004	0\\
13.03713456738	0\\
13.03716380472	0\\
13.03719304206	0\\
13.0372222794	0\\
13.03725151674	0\\
13.03728075408	0\\
13.03730999142	0\\
13.03733922876	0\\
13.0373684661	0\\
13.03739770344	0\\
13.03742694078	0\\
13.03745617812	0\\
13.03748541546	0\\
13.0375146528	0\\
13.03754389014	0\\
13.03757312748	0\\
13.03760236482	0\\
13.03763160216	0\\
13.0376608395	0\\
13.03769007684	0\\
13.03771931418	0\\
13.03774855152	0\\
13.03777778886	0\\
13.0378070262	0\\
13.03783626354	0\\
13.03786550088	0\\
13.03789473822	0\\
13.03792397556	0\\
13.0379532129	0\\
13.03798245024	0\\
13.03801168758	0\\
13.03804092492	0\\
13.03807016226	0\\
13.0380993996	0\\
13.03812863694	0\\
13.03815787428	0\\
13.03818711162	0\\
13.03821634896	0\\
13.0382455863	0\\
13.03827482364	0\\
13.03830406098	0\\
13.03833329832	0\\
13.03836253566	0\\
13.038391773	0\\
13.03842101034	0\\
13.03845024768	0\\
13.03847948502	0\\
13.03850872236	0\\
13.0385379597	0\\
13.03856719704	0\\
13.03859643438	0\\
13.03862567172	0\\
13.03865490906	0\\
13.0386841464	0\\
13.03871338374	0\\
13.03874262108	0\\
13.03877185842	0\\
13.03880109576	0\\
13.0388303331	0\\
13.03885957044	0\\
13.03888880778	0\\
13.03891804512	0\\
13.03894728246	0\\
13.0389765198	0\\
13.03900575714	0\\
13.03903499448	0\\
13.03906423182	0\\
13.03909346916	0\\
13.0391227065	0\\
13.03915194384	0\\
13.03918118118	0\\
13.03921041852	0\\
13.03923965586	0\\
13.0392688932	0\\
13.03929813054	0\\
13.03932736788	0\\
13.03935660522	0\\
13.03938584256	0\\
13.0394150799	0\\
13.03944431724	0\\
13.03947355458	0\\
13.03950279192	0\\
13.03953202926	0\\
13.0395612666	0\\
13.03959050394	0\\
13.03961974128	0\\
13.03964897862	0\\
13.03967821596	0\\
13.0397074533	0\\
13.03973669064	0\\
13.03976592798	0\\
13.03979516532	0\\
13.03982440266	0\\
13.03985364	0\\
13.03988287734	0\\
13.03991211468	0\\
13.03994135202	0\\
13.03997058936	0\\
13.0399998267	0\\
13.04002906404	0\\
13.04005830138	0\\
13.04008753872	0\\
13.04011677606	0\\
13.0401460134	0\\
13.04017525074	0\\
13.04020448808	0\\
13.04023372542	0\\
13.04026296276	0\\
13.0402922001	0\\
13.04032143744	0\\
13.04035067478	0\\
13.04037991212	0\\
13.04040914946	0\\
13.0404383868	0\\
13.04046762414	0\\
13.04049686148	0\\
13.04052609882	0\\
13.04055533616	0\\
13.0405845735	0\\
13.04061381084	0\\
13.04064304818	0\\
13.04067228552	0\\
13.04070152286	0\\
13.0407307602	0\\
13.04075999754	0\\
13.04078923488	0\\
13.04081847222	0\\
13.04084770956	0\\
13.0408769469	0\\
13.04090618424	0\\
13.04093542158	0\\
13.04096465892	0\\
13.04099389626	0\\
13.0410231336	0\\
13.04105237094	0\\
13.04108160828	0\\
13.04111084562	0\\
13.04114008296	0\\
13.0411693203	0\\
13.04119855764	0\\
13.04122779498	0\\
13.04125703232	0\\
13.04128626966	0\\
13.041315507	0\\
13.04134474434	0\\
13.04137398168	0\\
13.04140321902	0\\
13.04143245636	0\\
13.0414616937	0\\
13.04149093104	0\\
13.04152016838	0\\
13.04154940572	0\\
13.04157864306	0\\
13.0416078804	0\\
13.04163711774	0\\
13.04166635508	0\\
13.04169559242	0\\
13.04172482976	0\\
13.0417540671	0\\
13.04178330444	0\\
13.04181254178	0\\
13.04184177912	0\\
13.04187101646	0\\
13.0419002538	0\\
13.04192949114	0\\
13.04195872848	0\\
13.04198796582	0\\
13.04201720316	0\\
13.0420464405	0\\
13.04207567784	0\\
13.04210491518	0\\
13.04213415252	0\\
13.04216338986	0\\
13.0421926272	0\\
13.04222186454	0\\
13.04225110188	0\\
13.04228033922	0\\
13.04230957656	0\\
13.0423388139	0\\
13.04236805124	0\\
13.04239728858	0\\
13.04242652592	0\\
13.04245576326	0\\
13.0424850006	0\\
13.04251423794	0\\
13.04254347528	0\\
13.04257271262	0\\
13.04260194996	0\\
13.0426311873	0\\
13.04266042464	0\\
13.04268966198	0\\
13.04271889932	0\\
13.04274813666	0\\
13.042777374	0\\
13.04280661134	0\\
13.04283584868	0\\
13.04286508602	0\\
13.04289432336	0\\
13.0429235607	0\\
13.04295279804	0\\
13.04298203538	0\\
13.04301127272	0\\
13.04304051006	0\\
13.0430697474	0\\
13.04309898474	0\\
13.04312822208	0\\
13.04315745942	0\\
13.04318669676	0\\
13.0432159341	0\\
13.04324517144	0\\
13.04327440878	0\\
13.04330364612	0\\
13.04333288346	0\\
13.0433621208	0\\
13.04339135814	0\\
13.04342059548	0\\
13.04344983282	0\\
13.04347907016	0\\
13.0435083075	0\\
13.04353754484	0\\
13.04356678218	0\\
13.04359601952	0\\
13.04362525686	0\\
13.0436544942	0\\
13.04368373154	0\\
13.04371296888	0\\
13.04374220622	0\\
13.04377144356	0\\
13.0438006809	0\\
13.04382991824	0\\
13.04385915558	0\\
13.04388839292	0\\
13.04391763026	0\\
13.0439468676	0\\
13.04397610494	0\\
13.04400534228	0\\
13.04403457962	0\\
13.04406381696	0\\
13.0440930543	0\\
13.04412229164	0\\
13.04415152898	0\\
13.04418076632	0\\
13.04421000366	0\\
13.044239241	0\\
13.04426847834	0\\
13.04429771568	0\\
13.04432695302	0\\
13.04435619036	0\\
13.0443854277	0\\
13.04441466504	0\\
13.04444390238	0\\
13.04447313972	0\\
13.04450237706	0\\
13.0445316144	0\\
13.04456085174	0\\
13.04459008908	0\\
13.04461932642	0\\
13.04464856376	0\\
13.0446778011	0\\
13.04470703844	0\\
13.04473627578	0\\
13.04476551312	0\\
13.04479475046	0\\
13.0448239878	0\\
13.04485322514	0\\
13.04488246248	0\\
13.04491169982	0\\
13.04494093716	0\\
13.0449701745	0\\
13.04499941184	0\\
13.04502864918	0\\
13.04505788652	0\\
13.04508712386	0\\
13.0451163612	0\\
13.04514559854	0\\
13.04517483588	0\\
13.04520407322	0\\
13.04523331056	0\\
13.0452625479	0\\
13.04529178524	0\\
13.04532102258	0\\
13.04535025992	0\\
13.04537949726	0\\
13.0454087346	0\\
13.04543797194	0\\
13.04546720928	0\\
13.04549644662	0\\
13.04552568396	0\\
13.0455549213	0\\
13.04558415864	0\\
13.04561339598	0\\
13.04564263332	0\\
13.04567187066	0\\
13.045701108	0\\
13.04573034534	0\\
13.04575958268	0\\
13.04578882002	0\\
13.04581805736	0\\
13.0458472947	0\\
13.04587653204	0\\
13.04590576938	0\\
13.04593500672	0\\
13.04596424406	0\\
13.0459934814	0\\
13.04602271874	0\\
13.04605195608	0\\
13.04608119342	0\\
13.04611043076	0\\
13.0461396681	0\\
13.04616890544	0\\
13.04619814278	0\\
13.04622738012	0\\
13.04625661746	0\\
13.0462858548	0\\
13.04631509214	0\\
13.04634432948	0\\
13.04637356682	0\\
13.04640280416	0\\
13.0464320415	0\\
13.04646127884	0\\
13.04649051618	0\\
13.04651975352	0\\
13.04654899086	0\\
13.0465782282	0\\
13.04660746554	0\\
13.04663670288	0\\
13.04666594022	0\\
13.04669517756	0\\
13.0467244149	0\\
13.04675365224	0\\
13.04678288958	0\\
13.04681212692	0\\
13.04684136426	0\\
13.0468706016	0\\
13.04689983894	0\\
13.04692907628	0\\
13.04695831362	0\\
13.04698755096	0\\
13.0470167883	0\\
13.04704602564	0\\
13.04707526298	0\\
13.04710450032	0\\
13.04713373766	0\\
13.047162975	0\\
13.04719221234	0\\
13.04722144968	0\\
13.04725068702	0\\
13.04727992436	0\\
13.0473091617	0\\
13.04733839904	0\\
13.04736763638	0\\
13.04739687372	0\\
13.04742611106	0\\
13.0474553484	0\\
13.04748458574	0\\
13.04751382308	0\\
13.04754306042	0\\
13.04757229776	0\\
13.0476015351	0\\
13.04763077244	0\\
13.04766000978	0\\
13.04768924712	0\\
13.04771848446	0\\
13.0477477218	0\\
13.04777695914	0\\
13.04780619648	0\\
13.04783543382	0\\
13.04786467116	0\\
13.0478939085	0\\
13.04792314584	0\\
13.04795238318	0\\
13.04798162052	0\\
13.04801085786	0\\
13.0480400952	0\\
13.04806933254	0\\
13.04809856988	0\\
13.04812780722	0\\
13.04815704456	0\\
13.0481862819	0\\
13.04821551924	0\\
13.04824475658	0\\
13.04827399392	0\\
13.04830323126	0\\
13.0483324686	0\\
13.04836170594	0\\
13.04839094328	0\\
13.04842018062	0\\
13.04844941796	0\\
13.0484786553	0\\
13.04850789264	0\\
13.04853712998	0\\
13.04856636732	0\\
13.04859560466	0\\
13.048624842	0\\
13.04865407934	0\\
13.04868331668	0\\
13.04871255402	0\\
13.04874179136	0\\
13.0487710287	0\\
13.04880026604	0\\
13.04882950338	0\\
13.04885874072	0\\
13.04888797806	0\\
13.0489172154	0\\
13.04894645274	0\\
13.04897569008	0\\
13.04900492742	0\\
13.04903416476	0\\
13.0490634021	0\\
13.04909263944	0\\
13.04912187678	0\\
13.04915111412	0\\
13.04918035146	0\\
13.0492095888	0\\
13.04923882614	0\\
13.04926806348	0\\
13.04929730082	0\\
13.04932653816	0\\
13.0493557755	0\\
13.04938501284	0\\
13.04941425018	0\\
13.04944348752	0\\
13.04947272486	0\\
13.0495019622	0\\
13.04953119954	0\\
13.04956043688	0\\
13.04958967422	0\\
13.04961891156	0\\
13.0496481489	0\\
13.04967738624	0\\
13.04970662358	0\\
13.04973586092	0\\
13.04976509826	0\\
13.0497943356	0\\
13.04982357294	0\\
13.04985281028	0\\
13.04988204762	0\\
13.04991128496	0\\
13.0499405223	0\\
13.04996975964	0\\
13.04999899698	0\\
13.05002823432	0\\
13.05005747166	0\\
13.050086709	0\\
13.05011594634	0\\
13.05014518368	0\\
13.05017442102	0\\
13.05020365836	0\\
13.0502328957	0\\
13.05026213304	0\\
13.05029137038	0\\
13.05032060772	0\\
13.05034984506	0\\
13.0503790824	0\\
13.05040831974	0\\
13.05043755708	0\\
13.05046679442	0\\
13.05049603176	0\\
13.0505252691	0\\
13.05055450644	0\\
13.05058374378	0\\
13.05061298112	0\\
13.05064221846	0\\
13.0506714558	0\\
13.05070069314	0\\
13.05072993048	0\\
13.05075916782	0\\
13.05078840516	0\\
13.0508176425	0\\
13.05084687984	0\\
13.05087611718	0\\
13.05090535452	0\\
13.05093459186	0\\
13.0509638292	0\\
13.05099306654	0\\
13.05102230388	0\\
13.05105154122	0\\
13.05108077856	0\\
13.0511100159	0\\
13.05113925324	0\\
13.05116849058	0\\
13.05119772792	0\\
13.05122696526	0\\
13.0512562026	0\\
13.05128543994	0\\
13.05131467728	0\\
13.05134391462	0\\
13.05137315196	0\\
13.0514023893	0\\
13.05143162664	0\\
13.05146086398	0\\
13.05149010132	0\\
13.05151933866	0\\
13.051548576	0\\
13.05157781334	0\\
13.05160705068	0\\
13.05163628802	0\\
13.05166552536	0\\
13.0516947627	0\\
13.05172400004	0\\
13.05175323738	0\\
13.05178247472	0\\
13.05181171206	0\\
13.0518409494	0\\
13.05187018674	0\\
13.05189942408	0\\
13.05192866142	0\\
13.05195789876	0\\
13.0519871361	0\\
13.05201637344	0\\
13.05204561078	0\\
13.05207484812	0\\
13.05210408546	0\\
13.0521333228	0\\
13.05216256014	0\\
13.05219179748	0\\
13.05222103482	0\\
13.05225027216	0\\
13.0522795095	0\\
13.05230874684	0\\
13.05233798418	0\\
13.05236722152	0\\
13.05239645886	0\\
13.0524256962	0\\
13.05245493354	0\\
13.05248417088	0\\
13.05251340822	0\\
13.05254264556	0\\
13.0525718829	0\\
13.05260112024	0\\
13.05263035758	0\\
13.05265959492	0\\
13.05268883226	0\\
13.0527180696	0\\
13.05274730694	0\\
13.05277654428	0\\
13.05280578162	0\\
13.05283501896	0\\
13.0528642563	0\\
13.05289349364	0\\
13.05292273098	0\\
13.05295196832	0\\
13.05298120566	0\\
13.053010443	0\\
13.05303968034	0\\
13.05306891768	0\\
13.05309815502	0\\
13.05312739236	0\\
13.0531566297	0\\
13.05318586704	0\\
13.05321510438	0\\
13.05324434172	0\\
13.05327357906	0\\
13.0533028164	0\\
13.05333205374	0\\
13.05336129108	0\\
13.05339052842	0\\
13.05341976576	0\\
13.0534490031	0\\
13.05347824044	0\\
13.05350747778	0\\
13.05353671512	0\\
13.05356595246	0\\
13.0535951898	0\\
13.05362442714	0\\
13.05365366448	0\\
13.05368290182	0\\
13.05371213916	0\\
13.0537413765	0\\
13.05377061384	0\\
13.05379985118	0\\
13.05382908852	0\\
13.05385832586	0\\
13.0538875632	0\\
13.05391680054	0\\
13.05394603788	0\\
13.05397527522	0\\
13.05400451256	0\\
13.0540337499	0\\
13.05406298724	0\\
13.05409222458	0\\
13.05412146192	0\\
13.05415069926	0\\
13.0541799366	0\\
13.05420917394	0\\
13.05423841128	0\\
13.05426764862	0\\
13.05429688596	0\\
13.0543261233	0\\
13.05435536064	0\\
13.05438459798	0\\
13.05441383532	0\\
13.05444307266	0\\
13.05447231	0\\
13.05450154734	0\\
13.05453078468	0\\
13.05456002202	0\\
13.05458925936	0\\
13.0546184967	0\\
13.05464773404	0\\
13.05467697138	0\\
13.05470620872	0\\
13.05473544606	0\\
13.0547646834	0\\
13.05479392074	0\\
13.05482315808	0\\
13.05485239542	0\\
13.05488163276	0\\
13.0549108701	0\\
13.05494010744	0\\
13.05496934478	0\\
13.05499858212	0\\
13.05502781946	0\\
13.0550570568	0\\
13.05508629414	0\\
13.05511553148	0\\
13.05514476882	0\\
13.05517400616	0\\
13.0552032435	0\\
13.05523248084	0\\
13.05526171818	0\\
13.05529095552	0\\
13.05532019286	0\\
13.0553494302	0\\
13.05537866754	0\\
13.05540790488	0\\
13.05543714222	0\\
13.05546637956	0\\
13.0554956169	0\\
13.05552485424	0\\
13.05555409158	0\\
13.05558332892	0\\
13.05561256626	0\\
13.0556418036	0\\
13.05567104094	0\\
13.05570027828	0\\
13.05572951562	0\\
13.05575875296	0\\
13.0557879903	0\\
13.05581722764	0\\
13.05584646498	0\\
13.05587570232	0\\
13.05590493966	0\\
13.055934177	0\\
13.05596341434	0\\
13.05599265168	0\\
13.05602188902	0\\
13.05605112636	0\\
13.0560803637	0\\
13.05610960104	0\\
13.05613883838	0\\
13.05616807572	0\\
13.05619731306	0\\
13.0562265504	0\\
13.05625578774	0\\
13.05628502508	0\\
13.05631426242	0\\
13.05634349976	0\\
13.0563727371	0\\
13.05640197444	0\\
13.05643121178	0\\
13.05646044912	0\\
13.05648968646	0\\
13.0565189238	0\\
13.05654816114	0\\
13.05657739848	0\\
13.05660663582	0\\
13.05663587316	0\\
13.0566651105	0\\
13.05669434784	0\\
13.05672358518	0\\
13.05675282252	0\\
13.05678205986	0\\
13.0568112972	0\\
13.05684053454	0\\
13.05686977188	0\\
13.05689900922	0\\
13.05692824656	0\\
13.0569574839	0\\
13.05698672124	0\\
13.05701595858	0\\
13.05704519592	0\\
13.05707443326	0\\
13.0571036706	0\\
13.05713290794	0\\
13.05716214528	0\\
13.05719138262	0\\
13.05722061996	0\\
13.0572498573	0\\
13.05727909464	0\\
13.05730833198	0\\
13.05733756932	0\\
13.05736680666	0\\
13.057396044	0\\
13.05742528134	0\\
13.05745451868	0\\
13.05748375602	0\\
13.05751299336	0\\
13.0575422307	0\\
13.05757146804	0\\
13.05760070538	0\\
13.05762994272	0\\
13.05765918006	0\\
13.0576884174	0\\
13.05771765474	0\\
13.05774689208	0\\
13.05777612942	0\\
13.05780536676	0\\
13.0578346041	0\\
13.05786384144	0\\
13.05789307878	0\\
13.05792231612	0\\
13.05795155346	0\\
13.0579807908	0\\
13.05801002814	0\\
13.05803926548	0\\
13.05806850282	0\\
13.05809774016	0\\
13.0581269775	0\\
13.05815621484	0\\
13.05818545218	0\\
13.05821468952	0\\
13.05824392686	0\\
13.0582731642	0\\
13.05830240154	0\\
13.05833163888	0\\
13.05836087622	0\\
13.05839011356	0\\
13.0584193509	0\\
13.05844858824	0\\
13.05847782558	0\\
13.05850706292	0\\
13.05853630026	0\\
13.0585655376	0\\
13.05859477494	0\\
13.05862401228	0\\
13.05865324962	0\\
13.05868248696	0\\
13.0587117243	0\\
13.05874096164	0\\
13.05877019898	0\\
13.05879943632	0\\
13.05882867366	0\\
13.058857911	0\\
13.05888714834	0\\
13.05891638568	0\\
13.05894562302	0\\
13.05897486036	0\\
13.0590040977	0\\
13.05903333504	0\\
13.05906257238	0\\
13.05909180972	0\\
13.05912104706	0\\
13.0591502844	0\\
13.05917952174	0\\
13.05920875908	0\\
13.05923799642	0\\
13.05926723376	0\\
13.0592964711	0\\
13.05932570844	0\\
13.05935494578	0\\
13.05938418312	0\\
13.05941342046	0\\
13.0594426578	0\\
13.05947189514	0\\
13.05950113248	0\\
13.05953036982	0\\
13.05955960716	0\\
13.0595888445	0\\
13.05961808184	0\\
13.05964731918	0\\
13.05967655652	0\\
13.05970579386	0\\
13.0597350312	0\\
13.05976426854	0\\
13.05979350588	0\\
13.05982274322	0\\
13.05985198056	0\\
13.0598812179	0\\
13.05991045524	0\\
13.05993969258	0\\
13.05996892992	0\\
13.05999816726	0\\
13.0600274046	0\\
13.06005664194	0\\
13.06008587928	0\\
13.06011511662	0\\
13.06014435396	0\\
13.0601735913	0\\
13.06020282864	0\\
13.06023206598	0\\
13.06026130332	0\\
13.06029054066	0\\
13.060319778	0\\
13.06034901534	0\\
13.06037825268	0\\
13.06040749002	0\\
13.06043672736	0\\
13.0604659647	0\\
13.06049520204	0\\
13.06052443938	0\\
13.06055367672	0\\
13.06058291406	0\\
13.0606121514	0\\
13.06064138874	0\\
13.06067062608	0\\
13.06069986342	0\\
13.06072910076	0\\
13.0607583381	0\\
13.06078757544	0\\
13.06081681278	0\\
13.06084605012	0\\
13.06087528746	0\\
13.0609045248	0\\
13.06093376214	0\\
13.06096299948	0\\
13.06099223682	0\\
13.06102147416	0\\
13.0610507115	0\\
13.06107994884	0\\
13.06110918618	0\\
13.06113842352	0\\
13.06116766086	0\\
13.0611968982	0\\
13.06122613554	0\\
13.06125537288	0\\
13.06128461022	0\\
13.06131384756	0\\
13.0613430849	0\\
13.06137232224	0\\
13.06140155958	0\\
13.06143079692	0\\
13.06146003426	0\\
13.0614892716	0\\
13.06151850894	0\\
13.06154774628	0\\
13.06157698362	0\\
13.06160622096	0\\
13.0616354583	0\\
13.06166469564	0\\
13.06169393298	0\\
13.06172317032	0\\
13.06175240766	0\\
13.061781645	0\\
13.06181088234	0\\
13.06184011968	0\\
13.06186935702	0\\
13.06189859436	0\\
13.0619278317	0\\
13.06195706904	0\\
13.06198630638	0\\
13.06201554372	0\\
13.06204478106	0\\
13.0620740184	0\\
13.06210325574	0\\
13.06213249308	0\\
13.06216173042	0\\
13.06219096776	0\\
13.0622202051	0\\
13.06224944244	0\\
13.06227867978	0\\
13.06230791712	0\\
13.06233715446	0\\
13.0623663918	0\\
13.06239562914	0\\
13.06242486648	0\\
13.06245410382	0\\
13.06248334116	0\\
13.0625125785	0\\
13.06254181584	0\\
13.06257105318	0\\
13.06260029052	0\\
13.06262952786	0\\
13.0626587652	0\\
13.06268800254	0\\
13.06271723988	0\\
13.06274647722	0\\
13.06277571456	0\\
13.0628049519	0\\
13.06283418924	0\\
13.06286342658	0\\
13.06289266392	0\\
13.06292190126	0\\
13.0629511386	0\\
13.06298037594	0\\
13.06300961328	0\\
13.06303885062	0\\
13.06306808796	0\\
13.0630973253	0\\
13.06312656264	0\\
13.06315579998	0\\
13.06318503732	0\\
13.06321427466	0\\
13.063243512	0\\
13.06327274934	0\\
13.06330198668	0\\
13.06333122402	0\\
13.06336046136	0\\
13.0633896987	0\\
13.06341893604	0\\
13.06344817338	0\\
13.06347741072	0\\
13.06350664806	0\\
13.0635358854	0\\
13.06356512274	0\\
13.06359436008	0\\
13.06362359742	0\\
13.06365283476	0\\
13.0636820721	0\\
13.06371130944	0\\
13.06374054678	0\\
13.06376978412	0\\
13.06379902146	0\\
13.0638282588	0\\
13.06385749614	0\\
13.06388673348	0\\
13.06391597082	0\\
13.06394520816	0\\
13.0639744455	0\\
13.06400368284	0\\
13.06403292018	0\\
13.06406215752	0\\
13.06409139486	0\\
13.0641206322	0\\
13.06414986954	0\\
13.06417910688	0\\
13.06420834422	0\\
13.06423758156	0\\
13.0642668189	0\\
13.06429605624	0\\
13.06432529358	0\\
13.06435453092	0\\
13.06438376826	0\\
13.0644130056	0\\
13.06444224294	0\\
13.06447148028	0\\
13.06450071762	0\\
13.06452995496	0\\
13.0645591923	0\\
13.06458842964	0\\
13.06461766698	0\\
13.06464690432	0\\
13.06467614166	0\\
13.064705379	0\\
13.06473461634	0\\
13.06476385368	0\\
13.06479309102	0\\
13.06482232836	0\\
13.0648515657	0\\
13.06488080304	0\\
13.06491004038	0\\
13.06493927772	0\\
13.06496851506	0\\
13.0649977524	0\\
13.06502698974	0\\
13.06505622708	0\\
13.06508546442	0\\
13.06511470176	0\\
13.0651439391	0\\
13.06517317644	0\\
13.06520241378	0\\
13.06523165112	0\\
13.06526088846	0\\
13.0652901258	0\\
13.06531936314	0\\
13.06534860048	0\\
13.06537783782	0\\
13.06540707516	0\\
13.0654363125	0\\
13.06546554984	0\\
13.06549478718	0\\
13.06552402452	0\\
13.06555326186	0\\
13.0655824992	0\\
13.06561173654	0\\
13.06564097388	0\\
13.06567021122	0\\
13.06569944856	0\\
13.0657286859	0\\
13.06575792324	0\\
13.06578716058	0\\
13.06581639792	0\\
13.06584563526	0\\
13.0658748726	0\\
13.06590410994	0\\
13.06593334728	0\\
13.06596258462	0\\
13.06599182196	0\\
13.0660210593	0\\
13.06605029664	0\\
13.06607953398	0\\
13.06610877132	0\\
13.06613800866	0\\
13.066167246	0\\
13.06619648334	0\\
13.06622572068	0\\
13.06625495802	0\\
13.06628419536	0\\
13.0663134327	0\\
13.06634267004	0\\
13.06637190738	0\\
13.06640114472	0\\
13.06643038206	0\\
13.0664596194	0\\
13.06648885674	0\\
13.06651809408	0\\
13.06654733142	0\\
13.06657656876	0\\
13.0666058061	0\\
13.06663504344	0\\
13.06666428078	0\\
13.06669351812	0\\
13.06672275546	0\\
13.0667519928	0\\
13.06678123014	0\\
13.06681046748	0\\
13.06683970482	0\\
13.06686894216	0\\
13.0668981795	0\\
13.06692741684	0\\
13.06695665418	0\\
13.06698589152	0\\
13.06701512886	0\\
13.0670443662	0\\
13.06707360354	0\\
13.06710284088	0\\
13.06713207822	0\\
13.06716131556	0\\
13.0671905529	0\\
13.06721979024	0\\
13.06724902758	0\\
13.06727826492	0\\
13.06730750226	0\\
13.0673367396	0\\
13.06736597694	0\\
13.06739521428	0\\
13.06742445162	0\\
13.06745368896	0\\
13.0674829263	0\\
13.06751216364	0\\
13.06754140098	0\\
13.06757063832	0\\
13.06759987566	0\\
13.067629113	0\\
13.06765835034	0\\
13.06768758768	0\\
13.06771682502	0\\
13.06774606236	0\\
13.0677752997	0\\
13.06780453704	0\\
13.06783377438	0\\
13.06786301172	0\\
13.06789224906	0\\
13.0679214864	0\\
13.06795072374	0\\
13.06797996108	0\\
13.06800919842	0\\
13.06803843576	0\\
13.0680676731	0\\
13.06809691044	0\\
13.06812614778	0\\
13.06815538512	0\\
13.06818462246	0\\
13.0682138598	0\\
13.06824309714	0\\
13.06827233448	0\\
13.06830157182	0\\
13.06833080916	0\\
13.0683600465	0\\
13.06838928384	0\\
13.06841852118	0\\
13.06844775852	0\\
13.06847699586	0\\
13.0685062332	0\\
13.06853547054	0\\
13.06856470788	0\\
13.06859394522	0\\
13.06862318256	0\\
13.0686524199	0\\
13.06868165724	0\\
13.06871089458	0\\
13.06874013192	0\\
13.06876936926	0\\
13.0687986066	0\\
13.06882784394	0\\
13.06885708128	0\\
13.06888631862	0\\
13.06891555596	0\\
13.0689447933	0\\
13.06897403064	0\\
13.06900326798	0\\
13.06903250532	0\\
13.06906174266	0\\
13.06909098	0\\
13.06912021734	0\\
13.06914945468	0\\
13.06917869202	0\\
13.06920792936	0\\
13.0692371667	0\\
13.06926640404	0\\
13.06929564138	0\\
13.06932487872	0\\
13.06935411606	0\\
13.0693833534	0\\
13.06941259074	0\\
13.06944182808	0\\
13.06947106542	0\\
13.06950030276	0\\
13.0695295401	0\\
13.06955877744	0\\
13.06958801478	0\\
13.06961725212	0\\
13.06964648946	0\\
13.0696757268	0\\
13.06970496414	0\\
13.06973420148	0\\
13.06976343882	0\\
13.06979267616	0\\
13.0698219135	0\\
13.06985115084	0\\
13.06988038818	0\\
13.06990962552	0\\
13.06993886286	0\\
13.0699681002	0\\
13.06999733754	0\\
13.07002657488	0\\
13.07005581222	0\\
13.07008504956	0\\
13.0701142869	0\\
13.07014352424	0\\
13.07017276158	0\\
13.07020199892	0\\
13.07023123626	0\\
13.0702604736	0\\
13.07028971094	0\\
13.07031894828	0\\
13.07034818562	0\\
13.07037742296	0\\
13.0704066603	0\\
13.07043589764	0\\
13.07046513498	0\\
13.07049437232	0\\
13.07052360966	0\\
13.070552847	0\\
13.07058208434	0\\
13.07061132168	0\\
13.07064055902	0\\
13.07066979636	0\\
13.0706990337	0\\
13.07072827104	0\\
13.07075750838	0\\
13.07078674572	0\\
13.07081598306	0\\
13.0708452204	0\\
13.07087445774	0\\
13.07090369508	0\\
13.07093293242	0\\
13.07096216976	0\\
13.0709914071	0\\
13.07102064444	0\\
13.07104988178	0\\
13.07107911912	0\\
13.07110835646	0\\
13.0711375938	0\\
13.07116683114	0\\
13.07119606848	0\\
13.07122530582	0\\
13.07125454316	0\\
13.0712837805	0\\
13.07131301784	0\\
13.07134225518	0\\
13.07137149252	0\\
13.07140072986	0\\
13.0714299672	0\\
13.07145920454	0\\
13.07148844188	0\\
13.07151767922	0\\
13.07154691656	0\\
13.0715761539	0\\
13.07160539124	0\\
13.07163462858	0\\
13.07166386592	0\\
13.07169310326	0\\
13.0717223406	0\\
13.07175157794	0\\
13.07178081528	0\\
13.07181005262	0\\
13.07183928996	0\\
13.0718685273	0\\
13.07189776464	0\\
13.07192700198	0\\
13.07195623932	0\\
13.07198547666	0\\
13.072014714	0\\
13.07204395134	0\\
13.07207318868	0\\
13.07210242602	0\\
13.07213166336	0\\
13.0721609007	0\\
13.07219013804	0\\
13.07221937538	0\\
13.07224861272	0\\
13.07227785006	0\\
13.0723070874	0\\
13.07233632474	0\\
13.07236556208	0\\
13.07239479942	0\\
13.07242403676	0\\
13.0724532741	0\\
13.07248251144	0\\
13.07251174878	0\\
13.07254098612	0\\
13.07257022346	0\\
13.0725994608	0\\
13.07262869814	0\\
13.07265793548	0\\
13.07268717282	0\\
13.07271641016	0\\
13.0727456475	0\\
13.07277488484	0\\
13.07280412218	0\\
13.07283335952	0\\
13.07286259686	0\\
13.0728918342	0\\
13.07292107154	0\\
13.07295030888	0\\
13.07297954622	0\\
13.07300878356	0\\
13.0730380209	0\\
13.07306725824	0\\
13.07309649558	0\\
13.07312573292	0\\
13.07315497026	0\\
13.0731842076	0\\
13.07321344494	0\\
13.07324268228	0\\
13.07327191962	0\\
13.07330115696	0\\
13.0733303943	0\\
13.07335963164	0\\
13.07338886898	0\\
13.07341810632	0\\
13.07344734366	0\\
13.073476581	0\\
13.07350581834	0\\
13.07353505568	0\\
13.07356429302	0\\
13.07359353036	0\\
13.0736227677	0\\
13.07365200504	0\\
13.07368124238	0\\
13.07371047972	0\\
13.07373971706	0\\
13.0737689544	0\\
13.07379819174	0\\
13.07382742908	0\\
13.07385666642	0\\
13.07388590376	0\\
13.0739151411	0\\
13.07394437844	0\\
13.07397361578	0\\
13.07400285312	0\\
13.07403209046	0\\
13.0740613278	0\\
13.07409056514	0\\
13.07411980248	0\\
13.07414903982	0\\
13.07417827716	0\\
13.0742075145	0\\
13.07423675184	0\\
13.07426598918	0\\
13.07429522652	0\\
13.07432446386	0\\
13.0743537012	0\\
13.07438293854	0\\
13.07441217588	0\\
13.07444141322	0\\
13.07447065056	0\\
13.0744998879	0\\
13.07452912524	0\\
13.07455836258	0\\
13.07458759992	0\\
13.07461683726	0\\
13.0746460746	0\\
13.07467531194	0\\
13.07470454928	0\\
13.07473378662	0\\
13.07476302396	0\\
13.0747922613	0\\
13.07482149864	0\\
13.07485073598	0\\
13.07487997332	0\\
13.07490921066	0\\
13.074938448	0\\
13.07496768534	0\\
13.07499692268	0\\
13.07502616002	0\\
13.07505539736	0\\
13.0750846347	0\\
13.07511387204	0\\
13.07514310938	0\\
13.07517234672	0\\
13.07520158406	0\\
13.0752308214	0\\
13.07526005874	0\\
13.07528929608	0\\
13.07531853342	0\\
13.07534777076	0\\
13.0753770081	0\\
13.07540624544	0\\
13.07543548278	0\\
13.07546472012	0\\
13.07549395746	0\\
13.0755231948	0\\
13.07555243214	0\\
13.07558166948	0\\
13.07561090682	0\\
13.07564014416	0\\
13.0756693815	0\\
13.07569861884	0\\
13.07572785618	0\\
13.07575709352	0\\
13.07578633086	0\\
13.0758155682	0\\
13.07584480554	0\\
13.07587404288	0\\
13.07590328022	0\\
13.07593251756	0\\
13.0759617549	0\\
13.07599099224	0\\
13.07602022958	0\\
13.07604946692	0\\
13.07607870426	0\\
13.0761079416	0\\
13.07613717894	0\\
13.07616641628	0\\
13.07619565362	0\\
13.07622489096	0\\
13.0762541283	0\\
13.07628336564	0\\
13.07631260298	0\\
13.07634184032	0\\
13.07637107766	0\\
13.076400315	0\\
13.07642955234	0\\
13.07645878968	0\\
13.07648802702	0\\
13.07651726436	0\\
13.0765465017	0\\
13.07657573904	0\\
13.07660497638	0\\
13.07663421372	0\\
13.07666345106	0\\
13.0766926884	0\\
13.07672192574	0\\
13.07675116308	0\\
13.07678040042	0\\
13.07680963776	0\\
13.0768388751	0\\
13.07686811244	0\\
13.07689734978	0\\
13.07692658712	0\\
13.07695582446	0\\
13.0769850618	0\\
13.07701429914	0\\
13.07704353648	0\\
13.07707277382	0\\
13.07710201116	0\\
13.0771312485	0\\
13.07716048584	0\\
13.07718972318	0\\
13.07721896052	0\\
13.07724819786	0\\
13.0772774352	0\\
13.07730667254	0\\
13.07733590988	0\\
13.07736514722	0\\
13.07739438456	0\\
13.0774236219	0\\
13.07745285924	0\\
13.07748209658	0\\
13.07751133392	0\\
13.07754057126	0\\
13.0775698086	0\\
13.07759904594	0\\
13.07762828328	0\\
13.07765752062	0\\
13.07768675796	0\\
13.0777159953	0\\
13.07774523264	0\\
13.07777446998	0\\
13.07780370732	0\\
13.07783294466	0\\
13.077862182	0\\
13.07789141934	0\\
13.07792065668	0\\
13.07794989402	0\\
13.07797913136	0\\
13.0780083687	0\\
13.07803760604	0\\
13.07806684338	0\\
13.07809608072	0\\
13.07812531806	0\\
13.0781545554	0\\
13.07818379274	0\\
13.07821303008	0\\
13.07824226742	0\\
13.07827150476	0\\
13.0783007421	0\\
13.07832997944	0\\
13.07835921678	0\\
13.07838845412	0\\
13.07841769146	0\\
13.0784469288	0\\
13.07847616614	0\\
13.07850540348	0\\
13.07853464082	0\\
13.07856387816	0\\
13.0785931155	0\\
13.07862235284	0\\
13.07865159018	0\\
13.07868082752	0\\
13.07871006486	0\\
13.0787393022	0\\
13.07876853954	0\\
13.07879777688	0\\
13.07882701422	0\\
13.07885625156	0\\
13.0788854889	0\\
13.07891472624	0\\
13.07894396358	0\\
13.07897320092	0\\
13.07900243826	0\\
13.0790316756	0\\
13.07906091294	0\\
13.07909015028	0\\
13.07911938762	0\\
13.07914862496	0\\
13.0791778623	0\\
13.07920709964	0\\
13.07923633698	0\\
13.07926557432	0\\
13.07929481166	0\\
13.079324049	0\\
13.07935328634	0\\
13.07938252368	0\\
13.07941176102	0\\
13.07944099836	0\\
13.0794702357	0\\
13.07949947304	0\\
13.07952871038	0\\
13.07955794772	0\\
13.07958718506	0\\
13.0796164224	0\\
13.07964565974	0\\
13.07967489708	0\\
13.07970413442	0\\
13.07973337176	0\\
13.0797626091	0\\
13.07979184644	0\\
13.07982108378	0\\
13.07985032112	0\\
13.07987955846	0\\
13.0799087958	0\\
13.07993803314	0\\
13.07996727048	0\\
13.07999650782	0\\
13.08002574516	0\\
13.0800549825	0\\
13.08008421984	0\\
13.08011345718	0\\
13.08014269452	0\\
13.08017193186	0\\
13.0802011692	0\\
13.08023040654	0\\
13.08025964388	0\\
13.08028888122	0\\
13.08031811856	0\\
13.0803473559	0\\
13.08037659324	0\\
13.08040583058	0\\
13.08043506792	0\\
13.08046430526	0\\
13.0804935426	0\\
13.08052277994	0\\
13.08055201728	0\\
13.08058125462	0\\
13.08061049196	0\\
13.0806397293	0\\
13.08066896664	0\\
13.08069820398	0\\
13.08072744132	0\\
13.08075667866	0\\
13.080785916	0\\
13.08081515334	0\\
13.08084439068	0\\
13.08087362802	0\\
13.08090286536	0\\
13.0809321027	0\\
13.08096134004	0\\
13.08099057738	0\\
13.08101981472	0\\
13.08104905206	0\\
13.0810782894	0\\
13.08110752674	0\\
13.08113676408	0\\
13.08116600142	0\\
13.08119523876	0\\
13.0812244761	0\\
13.08125371344	0\\
13.08128295078	0\\
13.08131218812	0\\
13.08134142546	0\\
13.0813706628	0\\
13.08139990014	0\\
13.08142913748	0\\
13.08145837482	0\\
13.08148761216	0\\
13.0815168495	0\\
13.08154608684	0\\
13.08157532418	0\\
13.08160456152	0\\
13.08163379886	0\\
13.0816630362	0\\
13.08169227354	0\\
13.08172151088	0\\
13.08175074822	0\\
13.08177998556	0\\
13.0818092229	0\\
13.08183846024	0\\
13.08186769758	0\\
13.08189693492	0\\
13.08192617226	0\\
13.0819554096	0\\
13.08198464694	0\\
13.08201388428	0\\
13.08204312162	0\\
13.08207235896	0\\
13.0821015963	0\\
13.08213083364	0\\
13.08216007098	0\\
13.08218930832	0\\
13.08221854566	0\\
13.082247783	0\\
13.08227702034	0\\
13.08230625768	0\\
13.08233549502	0\\
13.08236473236	0\\
13.0823939697	0\\
13.08242320704	0\\
13.08245244438	0\\
13.08248168172	0\\
13.08251091906	0\\
13.0825401564	0\\
13.08256939374	0\\
13.08259863108	0\\
13.08262786842	0\\
13.08265710576	0\\
13.0826863431	0\\
13.08271558044	0\\
13.08274481778	0\\
13.08277405512	0\\
13.08280329246	0\\
13.0828325298	0\\
13.08286176714	0\\
13.08289100448	0\\
13.08292024182	0\\
13.08294947916	0\\
13.0829787165	0\\
13.08300795384	0\\
13.08303719118	0\\
13.08306642852	0\\
13.08309566586	0\\
13.0831249032	0\\
13.08315414054	0\\
13.08318337788	0\\
13.08321261522	0\\
13.08324185256	0\\
13.0832710899	0\\
13.08330032724	0\\
13.08332956458	0\\
13.08335880192	0\\
13.08338803926	0\\
13.0834172766	0\\
13.08344651394	0\\
13.08347575128	0\\
13.08350498862	0\\
13.08353422596	0\\
13.0835634633	0\\
13.08359270064	0\\
13.08362193798	0\\
13.08365117532	0\\
13.08368041266	0\\
13.08370965	0\\
13.08373888734	0\\
13.08376812468	0\\
13.08379736202	0\\
13.08382659936	0\\
13.0838558367	0\\
13.08388507404	0\\
13.08391431138	0\\
13.08394354872	0\\
13.08397278606	0\\
13.0840020234	0\\
13.08403126074	0\\
13.08406049808	0\\
13.08408973542	0\\
13.08411897276	0\\
13.0841482101	0\\
13.08417744744	0\\
13.08420668478	0\\
13.08423592212	0\\
13.08426515946	0\\
13.0842943968	0\\
13.08432363414	0\\
13.08435287148	0\\
13.08438210882	0\\
13.08441134616	0\\
13.0844405835	0\\
13.08446982084	0\\
13.08449905818	0\\
13.08452829552	0\\
13.08455753286	0\\
13.0845867702	0\\
13.08461600754	0\\
13.08464524488	0\\
13.08467448222	0\\
13.08470371956	0\\
13.0847329569	0\\
13.08476219424	0\\
13.08479143158	0\\
13.08482066892	0\\
13.08484990626	0\\
13.0848791436	0\\
13.08490838094	0\\
13.08493761828	0\\
13.08496685562	0\\
13.08499609296	0\\
13.0850253303	0\\
13.08505456764	0\\
13.08508380498	0\\
13.08511304232	0\\
13.08514227966	0\\
13.085171517	0\\
13.08520075434	0\\
13.08522999168	0\\
13.08525922902	0\\
13.08528846636	0\\
13.0853177037	0\\
13.08534694104	0\\
13.08537617838	0\\
13.08540541572	0\\
13.08543465306	0\\
13.0854638904	0\\
13.08549312774	0\\
13.08552236508	0\\
13.08555160242	0\\
13.08558083976	0\\
13.0856100771	0\\
13.08563931444	0\\
13.08566855178	0\\
13.08569778912	0\\
13.08572702646	0\\
13.0857562638	0\\
13.08578550114	0\\
13.08581473848	0\\
13.08584397582	0\\
13.08587321316	0\\
13.0859024505	0\\
13.08593168784	0\\
13.08596092518	0\\
13.08599016252	0\\
13.08601939986	0\\
13.0860486372	0\\
13.08607787454	0\\
13.08610711188	0\\
13.08613634922	0\\
13.08616558656	0\\
13.0861948239	0\\
13.08622406124	0\\
13.08625329858	0\\
13.08628253592	0\\
13.08631177326	0\\
13.0863410106	0\\
13.08637024794	0\\
13.08639948528	0\\
13.08642872262	0\\
13.08645795996	0\\
13.0864871973	0\\
13.08651643464	0\\
13.08654567198	0\\
13.08657490932	0\\
13.08660414666	0\\
13.086633384	0\\
13.08666262134	0\\
13.08669185868	0\\
13.08672109602	0\\
13.08675033336	0\\
13.0867795707	0\\
13.08680880804	0\\
13.08683804538	0\\
13.08686728272	0\\
13.08689652006	0\\
13.0869257574	0\\
13.08695499474	0\\
13.08698423208	0\\
13.08701346942	0\\
13.08704270676	0\\
13.0870719441	0\\
13.08710118144	0\\
13.08713041878	0\\
13.08715965612	0\\
13.08718889346	0\\
13.0872181308	0\\
13.08724736814	0\\
13.08727660548	0\\
13.08730584282	0\\
13.08733508016	0\\
13.0873643175	0\\
13.08739355484	0\\
13.08742279218	0\\
13.08745202952	0\\
13.08748126686	0\\
13.0875105042	0\\
13.08753974154	0\\
13.08756897888	0\\
13.08759821622	0\\
13.08762745356	0\\
13.0876566909	0\\
13.08768592824	0\\
13.08771516558	0\\
13.08774440292	0\\
13.08777364026	0\\
13.0878028776	0\\
13.08783211494	0\\
13.08786135228	0\\
13.08789058962	0\\
13.08791982696	0\\
13.0879490643	0\\
13.08797830164	0\\
13.08800753898	0\\
13.08803677632	0\\
13.08806601366	0\\
13.088095251	0\\
13.08812448834	0\\
13.08815372568	0\\
13.08818296302	0\\
13.08821220036	0\\
13.0882414377	0\\
13.08827067504	0\\
13.08829991238	0\\
13.08832914972	0\\
13.08835838706	0\\
13.0883876244	0\\
13.08841686174	0\\
13.08844609908	0\\
13.08847533642	0\\
13.08850457376	0\\
13.0885338111	0\\
13.08856304844	0\\
13.08859228578	0\\
13.08862152312	0\\
13.08865076046	0\\
13.0886799978	0\\
13.08870923514	0\\
13.08873847248	0\\
13.08876770982	0\\
13.08879694716	0\\
13.0888261845	0\\
13.08885542184	0\\
13.08888465918	0\\
13.08891389652	0\\
13.08894313386	0\\
13.0889723712	0\\
13.08900160854	0\\
13.08903084588	0\\
13.08906008322	0\\
13.08908932056	0\\
13.0891185579	0\\
13.08914779524	0\\
13.08917703258	0\\
13.08920626992	0\\
13.08923550726	0\\
13.0892647446	0\\
13.08929398194	0\\
13.08932321928	0\\
13.08935245662	0\\
13.08938169396	0\\
13.0894109313	0\\
13.08944016864	0\\
13.08946940598	0\\
13.08949864332	0\\
13.08952788066	0\\
13.089557118	0\\
13.08958635534	0\\
13.08961559268	0\\
13.08964483002	0\\
13.08967406736	0\\
13.0897033047	0\\
13.08973254204	0\\
13.08976177938	0\\
13.08979101672	0\\
13.08982025406	0\\
13.0898494914	0\\
13.08987872874	0\\
13.08990796608	0\\
13.08993720342	0\\
13.08996644076	0\\
13.0899956781	0\\
13.09002491544	0\\
13.09005415278	0\\
13.09008339012	0\\
13.09011262746	0\\
13.0901418648	0\\
13.09017110214	0\\
13.09020033948	0\\
13.09022957682	0\\
13.09025881416	0\\
13.0902880515	0\\
13.09031728884	0\\
13.09034652618	0\\
13.09037576352	0\\
13.09040500086	0\\
13.0904342382	0\\
13.09046347554	0\\
13.09049271288	0\\
13.09052195022	0\\
13.09055118756	0\\
13.0905804249	0\\
13.09060966224	0\\
13.09063889958	0\\
13.09066813692	0\\
13.09069737426	0\\
13.0907266116	0\\
13.09075584894	0\\
13.09078508628	0\\
13.09081432362	0\\
13.09084356096	0\\
13.0908727983	0\\
13.09090203564	0\\
13.09093127298	0\\
13.09096051032	0\\
13.09098974766	0\\
13.091018985	0\\
13.09104822234	0\\
13.09107745968	0\\
13.09110669702	0\\
13.09113593436	0\\
13.0911651717	0\\
13.09119440904	0\\
13.09122364638	0\\
13.09125288372	0\\
13.09128212106	0\\
13.0913113584	0\\
13.09134059574	0\\
13.09136983308	0\\
13.09139907042	0\\
13.09142830776	0\\
13.0914575451	0\\
13.09148678244	0\\
13.09151601978	0\\
13.09154525712	0\\
13.09157449446	0\\
13.0916037318	0\\
13.09163296914	0\\
13.09166220648	0\\
13.09169144382	0\\
13.09172068116	0\\
13.0917499185	0\\
13.09177915584	0\\
13.09180839318	0\\
13.09183763052	0\\
13.09186686786	0\\
13.0918961052	0\\
13.09192534254	0\\
13.09195457988	0\\
13.09198381722	0\\
13.09201305456	0\\
13.0920422919	0\\
13.09207152924	0\\
13.09210076658	0\\
13.09213000392	0\\
13.09215924126	0\\
13.0921884786	0\\
13.09221771594	0\\
13.09224695328	0\\
13.09227619062	0\\
13.09230542796	0\\
13.0923346653	0\\
13.09236390264	0\\
13.09239313998	0\\
13.09242237732	0\\
13.09245161466	0\\
13.092480852	0\\
13.09251008934	0\\
13.09253932668	0\\
13.09256856402	0\\
13.09259780136	0\\
13.0926270387	0\\
13.09265627604	0\\
13.09268551338	0\\
13.09271475072	0\\
13.09274398806	0\\
13.0927732254	0\\
13.09280246274	0\\
13.09283170008	0\\
13.09286093742	0\\
13.09289017476	0\\
13.0929194121	0\\
13.09294864944	0\\
13.09297788678	0\\
13.09300712412	0\\
13.09303636146	0\\
13.0930655988	0\\
13.09309483614	0\\
13.09312407348	0\\
13.09315331082	0\\
13.09318254816	0\\
13.0932117855	0\\
13.09324102284	0\\
13.09327026018	0\\
13.09329949752	0\\
13.09332873486	0\\
13.0933579722	0\\
13.09338720954	0\\
13.09341644688	0\\
13.09344568422	0\\
13.09347492156	0\\
13.0935041589	0\\
13.09353339624	0\\
13.09356263358	0\\
13.09359187092	0\\
13.09362110826	0\\
13.0936503456	0\\
13.09367958294	0\\
13.09370882028	0\\
13.09373805762	0\\
13.09376729496	0\\
13.0937965323	0\\
13.09382576964	0\\
13.09385500698	0\\
13.09388424432	0\\
13.09391348166	0\\
13.093942719	0\\
13.09397195634	0\\
13.09400119368	0\\
13.09403043102	0\\
13.09405966836	0\\
13.0940889057	0\\
13.09411814304	0\\
13.09414738038	0\\
13.09417661772	0\\
13.09420585506	0\\
13.0942350924	0\\
13.09426432974	0\\
13.09429356708	0\\
13.09432280442	0\\
13.09435204176	0\\
13.0943812791	0\\
13.09441051644	0\\
13.09443975378	0\\
13.09446899112	0\\
13.09449822846	0\\
13.0945274658	0\\
13.09455670314	0\\
13.09458594048	0\\
13.09461517782	0\\
13.09464441516	0\\
13.0946736525	0\\
13.09470288984	0\\
13.09473212718	0\\
13.09476136452	0\\
13.09479060186	0\\
13.0948198392	0\\
13.09484907654	0\\
13.09487831388	0\\
13.09490755122	0\\
13.09493678856	0\\
13.0949660259	0\\
13.09499526324	0\\
13.09502450058	0\\
13.09505373792	0\\
13.09508297526	0\\
13.0951122126	0\\
13.09514144994	0\\
13.09517068728	0\\
13.09519992462	0\\
13.09522916196	0\\
13.0952583993	0\\
13.09528763664	0\\
13.09531687398	0\\
13.09534611132	0\\
13.09537534866	0\\
13.095404586	0\\
13.09543382334	0\\
13.09546306068	0\\
13.09549229802	0\\
13.09552153536	0\\
13.0955507727	0\\
13.09558001004	0\\
13.09560924738	0\\
13.09563848472	0\\
13.09566772206	0\\
13.0956969594	0\\
13.09572619674	0\\
13.09575543408	0\\
13.09578467142	0\\
13.09581390876	0\\
13.0958431461	0\\
13.09587238344	0\\
13.09590162078	0\\
13.09593085812	0\\
13.09596009546	0\\
13.0959893328	0\\
13.09601857014	0\\
13.09604780748	0\\
13.09607704482	0\\
13.09610628216	0\\
13.0961355195	0\\
13.09616475684	0\\
13.09619399418	0\\
13.09622323152	0\\
13.09625246886	0\\
13.0962817062	0\\
13.09631094354	0\\
13.09634018088	0\\
13.09636941822	0\\
13.09639865556	0\\
13.0964278929	0\\
13.09645713024	0\\
13.09648636758	0\\
13.09651560492	0\\
13.09654484226	0\\
13.0965740796	0\\
13.09660331694	0\\
13.09663255428	0\\
13.09666179162	0\\
13.09669102896	0\\
13.0967202663	0\\
13.09674950364	0\\
13.09677874098	0\\
13.09680797832	0\\
13.09683721566	0\\
13.096866453	0\\
13.09689569034	0\\
13.09692492768	0\\
13.09695416502	0\\
13.09698340236	0\\
13.0970126397	0\\
13.09704187704	0\\
13.09707111438	0\\
13.09710035172	0\\
13.09712958906	0\\
13.0971588264	0\\
13.09718806374	0\\
13.09721730108	0\\
13.09724653842	0\\
13.09727577576	0\\
13.0973050131	0\\
13.09733425044	0\\
13.09736348778	0\\
13.09739272512	0\\
13.09742196246	0\\
13.0974511998	0\\
13.09748043714	0\\
13.09750967448	0\\
13.09753891182	0\\
13.09756814916	0\\
13.0975973865	0\\
13.09762662384	0\\
13.09765586118	0\\
13.09768509852	0\\
13.09771433586	0\\
13.0977435732	0\\
13.09777281054	0\\
13.09780204788	0\\
13.09783128522	0\\
13.09786052256	0\\
13.0978897599	0\\
13.09791899724	0\\
13.09794823458	0\\
13.09797747192	0\\
13.09800670926	0\\
13.0980359466	0\\
13.09806518394	0\\
13.09809442128	0\\
13.09812365862	0\\
13.09815289596	0\\
13.0981821333	0\\
13.09821137064	0\\
13.09824060798	0\\
13.09826984532	0\\
13.09829908266	0\\
13.09832832	0\\
13.09835755734	0\\
13.09838679468	0\\
13.09841603202	0\\
13.09844526936	0\\
13.0984745067	0\\
13.09850374404	0\\
13.09853298138	0\\
13.09856221872	0\\
13.09859145606	0\\
13.0986206934	0\\
13.09864993074	0\\
13.09867916808	0\\
13.09870840542	0\\
13.09873764276	0\\
13.0987668801	0\\
13.09879611744	0\\
13.09882535478	0\\
13.09885459212	0\\
13.09888382946	0\\
13.0989130668	0\\
13.09894230414	0\\
13.09897154148	0\\
13.09900077882	0\\
13.09903001616	0\\
13.0990592535	0\\
13.09908849084	0\\
13.09911772818	0\\
13.09914696552	0\\
13.09917620286	0\\
13.0992054402	0\\
13.09923467754	0\\
13.09926391488	0\\
13.09929315222	0\\
13.09932238956	0\\
13.0993516269	0\\
13.09938086424	0\\
13.09941010158	0\\
13.09943933892	0\\
13.09946857626	0\\
13.0994978136	0\\
13.09952705094	0\\
13.09955628828	0\\
13.09958552562	0\\
13.09961476296	0\\
13.0996440003	0\\
13.09967323764	0\\
13.09970247498	0\\
13.09973171232	0\\
13.09976094966	0\\
13.099790187	0\\
13.09981942434	0\\
13.09984866168	0\\
13.09987789902	0\\
13.09990713636	0\\
13.0999363737	0\\
13.09996561104	0\\
13.09999484838	0\\
13.10002408572	0\\
13.10005332306	0\\
13.1000825604	0\\
13.10011179774	0\\
13.10014103508	0\\
13.10017027242	0\\
13.10019950976	0\\
13.1002287471	0\\
13.10025798444	0\\
13.10028722178	0\\
13.10031645912	0\\
13.10034569646	0\\
13.1003749338	0\\
13.10040417114	0\\
13.10043340848	0\\
13.10046264582	0\\
13.10049188316	0\\
13.1005211205	0\\
13.10055035784	0\\
13.10057959518	0\\
13.10060883252	0\\
13.10063806986	0\\
13.1006673072	0\\
13.10069654454	0\\
13.10072578188	0\\
13.10075501922	0\\
13.10078425656	0\\
13.1008134939	0\\
13.10084273124	0\\
13.10087196858	0\\
13.10090120592	0\\
13.10093044326	0\\
13.1009596806	0\\
13.10098891794	0\\
13.10101815528	0\\
13.10104739262	0\\
13.10107662996	0\\
13.1011058673	0\\
13.10113510464	0\\
13.10116434198	0\\
13.10119357932	0\\
13.10122281666	0\\
13.101252054	0\\
13.10128129134	0\\
13.10131052868	0\\
13.10133976602	0\\
13.10136900336	0\\
13.1013982407	0\\
13.10142747804	0\\
13.10145671538	0\\
13.10148595272	0\\
13.10151519006	0\\
13.1015444274	0\\
13.10157366474	0\\
13.10160290208	0\\
13.10163213942	0\\
13.10166137676	0\\
13.1016906141	0\\
13.10171985144	0\\
13.10174908878	0\\
13.10177832612	0\\
13.10180756346	0\\
13.1018368008	0\\
13.10186603814	0\\
13.10189527548	0\\
13.10192451282	0\\
13.10195375016	0\\
13.1019829875	0\\
13.10201222484	0\\
13.10204146218	0\\
13.10207069952	0\\
13.10209993686	0\\
13.1021291742	0\\
13.10215841154	0\\
13.10218764888	0\\
13.10221688622	0\\
13.10224612356	0\\
13.1022753609	0\\
13.10230459824	0\\
13.10233383558	0\\
13.10236307292	0\\
13.10239231026	0\\
13.1024215476	0\\
13.10245078494	0\\
13.10248002228	0\\
13.10250925962	0\\
13.10253849696	0\\
13.1025677343	0\\
13.10259697164	0\\
13.10262620898	0\\
13.10265544632	0\\
13.10268468366	0\\
13.102713921	0\\
13.10274315834	0\\
13.10277239568	0\\
13.10280163302	0\\
13.10283087036	0\\
13.1028601077	0\\
13.10288934504	0\\
13.10291858238	0\\
13.10294781972	0\\
13.10297705706	0\\
13.1030062944	0\\
13.10303553174	0\\
13.10306476908	0\\
13.10309400642	0\\
13.10312324376	0\\
13.1031524811	0\\
13.10318171844	0\\
13.10321095578	0\\
13.10324019312	0\\
13.10326943046	0\\
13.1032986678	0\\
13.10332790514	0\\
13.10335714248	0\\
13.10338637982	0\\
13.10341561716	0\\
13.1034448545	0\\
13.10347409184	0\\
13.10350332918	0\\
13.10353256652	0\\
13.10356180386	0\\
13.1035910412	0\\
13.10362027854	0\\
13.10364951588	0\\
13.10367875322	0\\
13.10370799056	0\\
13.1037372279	0\\
13.10376646524	0\\
13.10379570258	0\\
13.10382493992	0\\
13.10385417726	0\\
13.1038834146	0\\
13.10391265194	0\\
13.10394188928	0\\
13.10397112662	0\\
13.10400036396	0\\
13.1040296013	0\\
13.10405883864	0\\
13.10408807598	0\\
13.10411731332	0\\
13.10414655066	0\\
13.104175788	0\\
13.10420502534	0\\
13.10423426268	0\\
13.10426350002	0\\
13.10429273736	0\\
13.1043219747	0\\
13.10435121204	0\\
13.10438044938	0\\
13.10440968672	0\\
13.10443892406	0\\
13.1044681614	0\\
13.10449739874	0\\
13.10452663608	0\\
13.10455587342	0\\
13.10458511076	0\\
13.1046143481	0\\
13.10464358544	0\\
13.10467282278	0\\
13.10470206012	0\\
13.10473129746	0\\
13.1047605348	0\\
13.10478977214	0\\
13.10481900948	0\\
13.10484824682	0\\
13.10487748416	0\\
13.1049067215	0\\
13.10493595884	0\\
13.10496519618	0\\
13.10499443352	0\\
13.10502367086	0\\
13.1050529082	0\\
13.10508214554	0\\
13.10511138288	0\\
13.10514062022	0\\
13.10516985756	0\\
13.1051990949	0\\
13.10522833224	0\\
13.10525756958	0\\
13.10528680692	0\\
13.10531604426	0\\
13.1053452816	0\\
13.10537451894	0\\
13.10540375628	0\\
13.10543299362	0\\
13.10546223096	0\\
13.1054914683	0\\
13.10552070564	0\\
13.10554994298	0\\
13.10557918032	0\\
13.10560841766	0\\
13.105637655	0\\
13.10566689234	0\\
13.10569612968	0\\
13.10572536702	0\\
13.10575460436	0\\
13.1057838417	0\\
13.10581307904	0\\
13.10584231638	0\\
13.10587155372	0\\
13.10590079106	0\\
13.1059300284	0\\
13.10595926574	0\\
13.10598850308	0\\
13.10601774042	0\\
13.10604697776	0\\
13.1060762151	0\\
13.10610545244	0\\
13.10613468978	0\\
13.10616392712	0\\
13.10619316446	0\\
13.1062224018	0\\
13.10625163914	0\\
13.10628087648	0\\
13.10631011382	0\\
13.10633935116	0\\
13.1063685885	0\\
13.10639782584	0\\
13.10642706318	0\\
13.10645630052	0\\
13.10648553786	0\\
13.1065147752	0\\
13.10654401254	0\\
13.10657324988	0\\
13.10660248722	0\\
13.10663172456	0\\
13.1066609619	0\\
13.10669019924	0\\
13.10671943658	0\\
13.10674867392	0\\
13.10677791126	0\\
13.1068071486	0\\
13.10683638594	0\\
13.10686562328	0\\
13.10689486062	0\\
13.10692409796	0\\
13.1069533353	0\\
13.10698257264	0\\
13.10701180998	0\\
13.10704104732	0\\
13.10707028466	0\\
13.107099522	0\\
13.10712875934	0\\
13.10715799668	0\\
13.10718723402	0\\
13.10721647136	0\\
13.1072457087	0\\
13.10727494604	0\\
13.10730418338	0\\
13.10733342072	0\\
13.10736265806	0\\
13.1073918954	0\\
13.10742113274	0\\
13.10745037008	0\\
13.10747960742	0\\
13.10750884476	0\\
13.1075380821	0\\
13.10756731944	0\\
13.10759655678	0\\
13.10762579412	0\\
13.10765503146	0\\
13.1076842688	0\\
13.10771350614	0\\
13.10774274348	0\\
13.10777198082	0\\
13.10780121816	0\\
13.1078304555	0\\
13.10785969284	0\\
13.10788893018	0\\
13.10791816752	0\\
13.10794740486	0\\
13.1079766422	0\\
13.10800587954	0\\
13.10803511688	0\\
13.10806435422	0\\
13.10809359156	0\\
13.1081228289	0\\
13.10815206624	0\\
13.10818130358	0\\
13.10821054092	0\\
13.10823977826	0\\
13.1082690156	0\\
13.10829825294	0\\
13.10832749028	0\\
13.10835672762	0\\
13.10838596496	0\\
13.1084152023	0\\
13.10844443964	0\\
13.10847367698	0\\
13.10850291432	0\\
13.10853215166	0\\
13.108561389	0\\
13.10859062634	0\\
13.10861986368	0\\
13.10864910102	0\\
13.10867833836	0\\
13.1087075757	0\\
13.10873681304	0\\
13.10876605038	0\\
13.10879528772	0\\
13.10882452506	0\\
13.1088537624	0\\
13.10888299974	0\\
13.10891223708	0\\
13.10894147442	0\\
13.10897071176	0\\
13.1089999491	0\\
13.10902918644	0\\
13.10905842378	0\\
13.10908766112	0\\
13.10911689846	0\\
13.1091461358	0\\
13.10917537314	0\\
13.10920461048	0\\
13.10923384782	0\\
13.10926308516	0\\
13.1092923225	0\\
13.10932155984	0\\
13.10935079718	0\\
13.10938003452	0\\
13.10940927186	0\\
13.1094385092	0\\
13.10946774654	0\\
13.10949698388	0\\
13.10952622122	0\\
13.10955545856	0\\
13.1095846959	0\\
13.10961393324	0\\
13.10964317058	0\\
13.10967240792	0\\
13.10970164526	0\\
13.1097308826	0\\
13.10976011994	0\\
13.10978935728	0\\
13.10981859462	0\\
13.10984783196	0\\
13.1098770693	0\\
13.10990630664	0\\
13.10993554398	0\\
13.10996478132	0\\
13.10999401866	0\\
13.110023256	0\\
13.11005249334	0\\
13.11008173068	0\\
13.11011096802	0\\
13.11014020536	0\\
13.1101694427	0\\
13.11019868004	0\\
13.11022791738	0\\
13.11025715472	0\\
13.11028639206	0\\
13.1103156294	0\\
13.11034486674	0\\
13.11037410408	0\\
13.11040334142	0\\
13.11043257876	0\\
13.1104618161	0\\
13.11049105344	0\\
13.11052029078	0\\
13.11054952812	0\\
13.11057876546	0\\
13.1106080028	0\\
13.11063724014	0\\
13.11066647748	0\\
13.11069571482	0\\
13.11072495216	0\\
13.1107541895	0\\
13.11078342684	0\\
13.11081266418	0\\
13.11084190152	0\\
13.11087113886	0\\
13.1109003762	0\\
13.11092961354	0\\
13.11095885088	0\\
13.11098808822	0\\
13.11101732556	0\\
13.1110465629	0\\
13.11107580024	0\\
13.11110503758	0\\
13.11113427492	0\\
13.11116351226	0\\
13.1111927496	0\\
13.11122198694	0\\
13.11125122428	0\\
13.11128046162	0\\
13.11130969896	0\\
13.1113389363	0\\
13.11136817364	0\\
13.11139741098	0\\
13.11142664832	0\\
13.11145588566	0\\
13.111485123	0\\
13.11151436034	0\\
13.11154359768	0\\
13.11157283502	0\\
13.11160207236	0\\
13.1116313097	0\\
13.11166054704	0\\
13.11168978438	0\\
13.11171902172	0\\
13.11174825906	0\\
13.1117774964	0\\
13.11180673374	0\\
13.11183597108	0\\
13.11186520842	0\\
13.11189444576	0\\
13.1119236831	0\\
13.11195292044	0\\
13.11198215778	0\\
13.11201139512	0\\
13.11204063246	0\\
13.1120698698	0\\
13.11209910714	0\\
13.11212834448	0\\
13.11215758182	0\\
13.11218681916	0\\
13.1122160565	0\\
13.11224529384	0\\
13.11227453118	0\\
13.11230376852	0\\
13.11233300586	0\\
13.1123622432	0\\
13.11239148054	0\\
13.11242071788	0\\
13.11244995522	0\\
13.11247919256	0\\
13.1125084299	0\\
13.11253766724	0\\
13.11256690458	0\\
13.11259614192	0\\
13.11262537926	0\\
13.1126546166	0\\
13.11268385394	0\\
13.11271309128	0\\
13.11274232862	0\\
13.11277156596	0\\
13.1128008033	0\\
13.11283004064	0\\
13.11285927798	0\\
13.11288851532	0\\
13.11291775266	0\\
13.11294699	0\\
13.11297622734	0\\
13.11300546468	0\\
13.11303470202	0\\
13.11306393936	0\\
13.1130931767	0\\
13.11312241404	0\\
13.11315165138	0\\
13.11318088872	0\\
13.11321012606	0\\
13.1132393634	0\\
13.11326860074	0\\
13.11329783808	0\\
13.11332707542	0\\
13.11335631276	0\\
13.1133855501	0\\
13.11341478744	0\\
13.11344402478	0\\
13.11347326212	0\\
13.11350249946	0\\
13.1135317368	0\\
13.11356097414	0\\
13.11359021148	0\\
13.11361944882	0\\
13.11364868616	0\\
13.1136779235	0\\
13.11370716084	0\\
13.11373639818	0\\
13.11376563552	0\\
13.11379487286	0\\
13.1138241102	0\\
13.11385334754	0\\
13.11388258488	0\\
13.11391182222	0\\
13.11394105956	0\\
13.1139702969	0\\
13.11399953424	0\\
13.11402877158	0\\
13.11405800892	0\\
13.11408724626	0\\
13.1141164836	0\\
13.11414572094	0\\
13.11417495828	0\\
13.11420419562	0\\
13.11423343296	0\\
13.1142626703	0\\
13.11429190764	0\\
13.11432114498	0\\
13.11435038232	0\\
13.11437961966	0\\
13.114408857	0\\
13.11443809434	0\\
13.11446733168	0\\
13.11449656902	0\\
13.11452580636	0\\
13.1145550437	0\\
13.11458428104	0\\
13.11461351838	0\\
13.11464275572	0\\
13.11467199306	0\\
13.1147012304	0\\
13.11473046774	0\\
13.11475970508	0\\
13.11478894242	0\\
13.11481817976	0\\
13.1148474171	0\\
13.11487665444	0\\
13.11490589178	0\\
13.11493512912	0\\
13.11496436646	0\\
13.1149936038	0\\
13.11502284114	0\\
13.11505207848	0\\
13.11508131582	0\\
13.11511055316	0\\
13.1151397905	0\\
13.11516902784	0\\
13.11519826518	0\\
13.11522750252	0\\
13.11525673986	0\\
13.1152859772	0\\
13.11531521454	0\\
13.11534445188	0\\
13.11537368922	0\\
13.11540292656	0\\
13.1154321639	0\\
13.11546140124	0\\
13.11549063858	0\\
13.11551987592	0\\
13.11554911326	0\\
13.1155783506	0\\
13.11560758794	0\\
13.11563682528	0\\
13.11566606262	0\\
13.11569529996	0\\
13.1157245373	0\\
13.11575377464	0\\
13.11578301198	0\\
13.11581224932	0\\
13.11584148666	0\\
13.115870724	0\\
13.11589996134	0\\
13.11592919868	0\\
13.11595843602	0\\
13.11598767336	0\\
13.1160169107	0\\
13.11604614804	0\\
13.11607538538	0\\
13.11610462272	0\\
13.11613386006	0\\
13.1161630974	0\\
13.11619233474	0\\
13.11622157208	0\\
13.11625080942	0\\
13.11628004676	0\\
13.1163092841	0\\
13.11633852144	0\\
13.11636775878	0\\
13.11639699612	0\\
13.11642623346	0\\
13.1164554708	0\\
13.11648470814	0\\
13.11651394548	0\\
13.11654318282	0\\
13.11657242016	0\\
13.1166016575	0\\
13.11663089484	0\\
13.11666013218	0\\
13.11668936952	0\\
13.11671860686	0\\
13.1167478442	0\\
13.11677708154	0\\
13.11680631888	0\\
13.11683555622	0\\
13.11686479356	0\\
13.1168940309	0\\
13.11692326824	0\\
13.11695250558	0\\
13.11698174292	0\\
13.11701098026	0\\
13.1170402176	0\\
13.11706945494	0\\
13.11709869228	0\\
13.11712792962	0\\
13.11715716696	0\\
13.1171864043	0\\
13.11721564164	0\\
13.11724487898	0\\
13.11727411632	0\\
13.11730335366	0\\
13.117332591	0\\
13.11736182834	0\\
13.11739106568	0\\
13.11742030302	0\\
13.11744954036	0\\
13.1174787777	0\\
13.11750801504	0\\
13.11753725238	0\\
13.11756648972	0\\
13.11759572706	0\\
13.1176249644	0\\
13.11765420174	0\\
13.11768343908	0\\
13.11771267642	0\\
13.11774191376	0\\
13.1177711511	0\\
13.11780038844	0\\
13.11782962578	0\\
13.11785886312	0\\
13.11788810046	0\\
13.1179173378	0\\
13.11794657514	0\\
13.11797581248	0\\
13.11800504982	0\\
13.11803428716	0\\
13.1180635245	0\\
13.11809276184	0\\
13.11812199918	0\\
13.11815123652	0\\
13.11818047386	0\\
13.1182097112	0\\
13.11823894854	0\\
13.11826818588	0\\
13.11829742322	0\\
13.11832666056	0\\
13.1183558979	0\\
13.11838513524	0\\
13.11841437258	0\\
13.11844360992	0\\
13.11847284726	0\\
13.1185020846	0\\
13.11853132194	0\\
13.11856055928	0\\
13.11858979662	0\\
13.11861903396	0\\
13.1186482713	0\\
13.11867750864	0\\
13.11870674598	0\\
13.11873598332	0\\
13.11876522066	0\\
13.118794458	0\\
13.11882369534	0\\
13.11885293268	0\\
13.11888217002	0\\
13.11891140736	0\\
13.1189406447	0\\
13.11896988204	0\\
13.11899911938	0\\
13.11902835672	0\\
13.11905759406	0\\
13.1190868314	0\\
13.11911606874	0\\
13.11914530608	0\\
13.11917454342	0\\
13.11920378076	0\\
13.1192330181	0\\
13.11926225544	0\\
13.11929149278	0\\
13.11932073012	0\\
13.11934996746	0\\
13.1193792048	0\\
13.11940844214	0\\
13.11943767948	0\\
13.11946691682	0\\
13.11949615416	0\\
13.1195253915	0\\
13.11955462884	0\\
13.11958386618	0\\
13.11961310352	0\\
13.11964234086	0\\
13.1196715782	0\\
13.11970081554	0\\
13.11973005288	0\\
13.11975929022	0\\
13.11978852756	0\\
13.1198177649	0\\
13.11984700224	0\\
13.11987623958	0\\
13.11990547692	0\\
13.11993471426	0\\
13.1199639516	0\\
13.11999318894	0\\
13.12002242628	0\\
13.12005166362	0\\
13.12008090096	0\\
13.1201101383	0\\
13.12013937564	0\\
13.12016861298	0\\
13.12019785032	0\\
13.12022708766	0\\
13.120256325	0\\
13.12028556234	0\\
13.12031479968	0\\
13.12034403702	0\\
13.12037327436	0\\
13.1204025117	0\\
13.12043174904	0\\
13.12046098638	0\\
13.12049022372	0\\
13.12051946106	0\\
13.1205486984	0\\
13.12057793574	0\\
13.12060717308	0\\
13.12063641042	0\\
13.12066564776	0\\
13.1206948851	0\\
13.12072412244	0\\
13.12075335978	0\\
13.12078259712	0\\
13.12081183446	0\\
13.1208410718	0\\
13.12087030914	0\\
13.12089954648	0\\
13.12092878382	0\\
13.12095802116	0\\
13.1209872585	0\\
13.12101649584	0\\
13.12104573318	0\\
13.12107497052	0\\
13.12110420786	0\\
13.1211334452	0\\
13.12116268254	0\\
13.12119191988	0\\
13.12122115722	0\\
13.12125039456	0\\
13.1212796319	0\\
13.12130886924	0\\
13.12133810658	0\\
13.12136734392	0\\
13.12139658126	0\\
13.1214258186	0\\
13.12145505594	0\\
13.12148429328	0\\
13.12151353062	0\\
13.12154276796	0\\
13.1215720053	0\\
13.12160124264	0\\
13.12163047998	0\\
13.12165971732	0\\
13.12168895466	0\\
13.121718192	0\\
13.12174742934	0\\
13.12177666668	0\\
13.12180590402	0\\
13.12183514136	0\\
13.1218643787	0\\
13.12189361604	0\\
13.12192285338	0\\
13.12195209072	0\\
13.12198132806	0\\
13.1220105654	0\\
13.12203980274	0\\
13.12206904008	0\\
13.12209827742	0\\
13.12212751476	0\\
13.1221567521	0\\
13.12218598944	0\\
13.12221522678	0\\
13.12224446412	0\\
13.12227370146	0\\
13.1223029388	0\\
13.12233217614	0\\
13.12236141348	0\\
13.12239065082	0\\
13.12241988816	0\\
13.1224491255	0\\
13.12247836284	0\\
13.12250760018	0\\
13.12253683752	0\\
13.12256607486	0\\
13.1225953122	0\\
13.12262454954	0\\
13.12265378688	0\\
13.12268302422	0\\
13.12271226156	0\\
13.1227414989	0\\
13.12277073624	0\\
13.12279997358	0\\
13.12282921092	0\\
13.12285844826	0\\
13.1228876856	0\\
13.12291692294	0\\
13.12294616028	0\\
13.12297539762	0\\
13.12300463496	0\\
13.1230338723	0\\
13.12306310964	0\\
13.12309234698	0\\
13.12312158432	0\\
13.12315082166	0\\
13.123180059	0\\
13.12320929634	0\\
13.12323853368	0\\
13.12326777102	0\\
13.12329700836	0\\
13.1233262457	0\\
13.12335548304	0\\
13.12338472038	0\\
13.12341395772	0\\
13.12344319506	0\\
13.1234724324	0\\
13.12350166974	0\\
13.12353090708	0\\
13.12356014442	0\\
13.12358938176	0\\
13.1236186191	0\\
13.12364785644	0\\
13.12367709378	0\\
13.12370633112	0\\
13.12373556846	0\\
13.1237648058	0\\
13.12379404314	0\\
13.12382328048	0\\
13.12385251782	0\\
13.12388175516	0\\
13.1239109925	0\\
13.12394022984	0\\
13.12396946718	0\\
13.12399870452	0\\
13.12402794186	0\\
13.1240571792	0\\
13.12408641654	0\\
13.12411565388	0\\
13.12414489122	0\\
13.12417412856	0\\
13.1242033659	0\\
13.12423260324	0\\
13.12426184058	0\\
13.12429107792	0\\
13.12432031526	0\\
13.1243495526	0\\
13.12437878994	0\\
13.12440802728	0\\
13.12443726462	0\\
13.12446650196	0\\
13.1244957393	0\\
13.12452497664	0\\
13.12455421398	0\\
13.12458345132	0\\
13.12461268866	0\\
13.124641926	0\\
13.12467116334	0\\
13.12470040068	0\\
13.12472963802	0\\
13.12475887536	0\\
13.1247881127	0\\
13.12481735004	0\\
13.12484658738	0\\
13.12487582472	0\\
13.12490506206	0\\
13.1249342994	0\\
13.12496353674	0\\
13.12499277408	0\\
13.12502201142	0\\
13.12505124876	0\\
13.1250804861	0\\
13.12510972344	0\\
13.12513896078	0\\
13.12516819812	0\\
13.12519743546	0\\
13.1252266728	0\\
13.12525591014	0\\
13.12528514748	0\\
13.12531438482	0\\
13.12534362216	0\\
13.1253728595	0\\
13.12540209684	0\\
13.12543133418	0\\
13.12546057152	0\\
13.12548980886	0\\
13.1255190462	0\\
13.12554828354	0\\
13.12557752088	0\\
13.12560675822	0\\
13.12563599556	0\\
13.1256652329	0\\
13.12569447024	0\\
13.12572370758	0\\
13.12575294492	0\\
13.12578218226	0\\
13.1258114196	0\\
13.12584065694	0\\
13.12586989428	0\\
13.12589913162	0\\
13.12592836896	0\\
13.1259576063	0\\
13.12598684364	0\\
13.12601608098	0\\
13.12604531832	0\\
13.12607455566	0\\
13.126103793	0\\
13.12613303034	0\\
13.12616226768	0\\
13.12619150502	0\\
13.12622074236	0\\
13.1262499797	0\\
13.12627921704	0\\
13.12630845438	0\\
13.12633769172	0\\
13.12636692906	0\\
13.1263961664	0\\
13.12642540374	0\\
13.12645464108	0\\
13.12648387842	0\\
13.12651311576	0\\
13.1265423531	0\\
13.12657159044	0\\
13.12660082778	0\\
13.12663006512	0\\
13.12665930246	0\\
13.1266885398	0\\
13.12671777714	0\\
13.12674701448	0\\
13.12677625182	0\\
13.12680548916	0\\
13.1268347265	0\\
13.12686396384	0\\
13.12689320118	0\\
13.12692243852	0\\
13.12695167586	0\\
13.1269809132	0\\
13.12701015054	0\\
13.12703938788	0\\
13.12706862522	0\\
13.12709786256	0\\
13.1271270999	0\\
13.12715633724	0\\
13.12718557458	0\\
13.12721481192	0\\
13.12724404926	0\\
13.1272732866	0\\
13.12730252394	0\\
13.12733176128	0\\
13.12736099862	0\\
13.12739023596	0\\
13.1274194733	0\\
13.12744871064	0\\
13.12747794798	0\\
13.12750718532	0\\
13.12753642266	0\\
13.12756566	0\\
13.12759489734	0\\
13.12762413468	0\\
13.12765337202	0\\
13.12768260936	0\\
13.1277118467	0\\
13.12774108404	0\\
13.12777032138	0\\
13.12779955872	0\\
13.12782879606	0\\
13.1278580334	0\\
13.12788727074	0\\
13.12791650808	0\\
13.12794574542	0\\
13.12797498276	0\\
13.1280042201	0\\
13.12803345744	0\\
13.12806269478	0\\
13.12809193212	0\\
13.12812116946	0\\
13.1281504068	0\\
13.12817964414	0\\
13.12820888148	0\\
13.12823811882	0\\
13.12826735616	0\\
13.1282965935	0\\
13.12832583084	0\\
13.12835506818	0\\
13.12838430552	0\\
13.12841354286	0\\
13.1284427802	0\\
13.12847201754	0\\
13.12850125488	0\\
13.12853049222	0\\
13.12855972956	0\\
13.1285889669	0\\
13.12861820424	0\\
13.12864744158	0\\
13.12867667892	0\\
13.12870591626	0\\
13.1287351536	0\\
13.12876439094	0\\
13.12879362828	0\\
13.12882286562	0\\
13.12885210296	0\\
13.1288813403	0\\
13.12891057764	0\\
13.12893981498	0\\
13.12896905232	0\\
13.12899828966	0\\
13.129027527	0\\
13.12905676434	0\\
13.12908600168	0\\
13.12911523902	0\\
13.12914447636	0\\
13.1291737137	0\\
13.12920295104	0\\
13.12923218838	0\\
13.12926142572	0\\
13.12929066306	0\\
13.1293199004	0\\
13.12934913774	0\\
13.12937837508	0\\
13.12940761242	0\\
13.12943684976	0\\
13.1294660871	0\\
13.12949532444	0\\
13.12952456178	0\\
13.12955379912	0\\
13.12958303646	0\\
13.1296122738	0\\
13.12964151114	0\\
13.12967074848	0\\
13.12969998582	0\\
13.12972922316	0\\
13.1297584605	0\\
13.12978769784	0\\
13.12981693518	0\\
13.12984617252	0\\
13.12987540986	0\\
13.1299046472	0\\
13.12993388454	0\\
13.12996312188	0\\
13.12999235922	0\\
13.13002159656	0\\
13.1300508339	0\\
13.13008007124	0\\
13.13010930858	0\\
13.13013854592	0\\
13.13016778326	0\\
13.1301970206	0\\
13.13022625794	0\\
13.13025549528	0\\
13.13028473262	0\\
13.13031396996	0\\
13.1303432073	0\\
13.13037244464	0\\
13.13040168198	0\\
13.13043091932	0\\
13.13046015666	0\\
13.130489394	0\\
13.13051863134	0\\
13.13054786868	0\\
13.13057710602	0\\
13.13060634336	0\\
13.1306355807	0\\
13.13066481804	0\\
13.13069405538	0\\
13.13072329272	0\\
13.13075253006	0\\
13.1307817674	0\\
13.13081100474	0\\
13.13084024208	0\\
13.13086947942	0\\
13.13089871676	0\\
13.1309279541	0\\
13.13095719144	0\\
13.13098642878	0\\
13.13101566612	0\\
13.13104490346	0\\
13.1310741408	0\\
13.13110337814	0\\
13.13113261548	0\\
13.13116185282	0\\
13.13119109016	0\\
13.1312203275	0\\
13.13124956484	0\\
13.13127880218	0\\
13.13130803952	0\\
13.13133727686	0\\
13.1313665142	0\\
13.13139575154	0\\
13.13142498888	0\\
13.13145422622	0\\
13.13148346356	0\\
13.1315127009	0\\
13.13154193824	0\\
13.13157117558	0\\
13.13160041292	0\\
13.13162965026	0\\
13.1316588876	0\\
13.13168812494	0\\
13.13171736228	0\\
13.13174659962	0\\
13.13177583696	0\\
13.1318050743	0\\
13.13183431164	0\\
13.13186354898	0\\
13.13189278632	0\\
13.13192202366	0\\
13.131951261	0\\
13.13198049834	0\\
13.13200973568	0\\
13.13203897302	0\\
13.13206821036	0\\
13.1320974477	0\\
13.13212668504	0\\
13.13215592238	0\\
13.13218515972	0\\
13.13221439706	0\\
13.1322436344	0\\
13.13227287174	0\\
13.13230210908	0\\
13.13233134642	0\\
13.13236058376	0\\
13.1323898211	0\\
13.13241905844	0\\
13.13244829578	0\\
13.13247753312	0\\
13.13250677046	0\\
13.1325360078	0\\
13.13256524514	0\\
13.13259448248	0\\
13.13262371982	0\\
13.13265295716	0\\
13.1326821945	0\\
13.13271143184	0\\
13.13274066918	0\\
13.13276990652	0\\
13.13279914386	0\\
13.1328283812	0\\
13.13285761854	0\\
13.13288685588	0\\
13.13291609322	0\\
13.13294533056	0\\
13.1329745679	0\\
13.13300380524	0\\
13.13303304258	0\\
13.13306227992	0\\
13.13309151726	0\\
13.1331207546	0\\
13.13314999194	0\\
13.13317922928	0\\
13.13320846662	0\\
13.13323770396	0\\
13.1332669413	0\\
13.13329617864	0\\
13.13332541598	0\\
13.13335465332	0\\
13.13338389066	0\\
13.133413128	0\\
13.13344236534	0\\
13.13347160268	0\\
13.13350084002	0\\
13.13353007736	0\\
13.1335593147	0\\
13.13358855204	0\\
13.13361778938	0\\
13.13364702672	0\\
13.13367626406	0\\
13.1337055014	0\\
13.13373473874	0\\
13.13376397608	0\\
13.13379321342	0\\
13.13382245076	0\\
13.1338516881	0\\
13.13388092544	0\\
13.13391016278	0\\
13.13393940012	0\\
13.13396863746	0\\
13.1339978748	0\\
13.13402711214	0\\
13.13405634948	0\\
13.13408558682	0\\
13.13411482416	0\\
13.1341440615	0\\
13.13417329884	0\\
13.13420253618	0\\
13.13423177352	0\\
13.13426101086	0\\
13.1342902482	0\\
13.13431948554	0\\
13.13434872288	0\\
13.13437796022	0\\
13.13440719756	0\\
13.1344364349	0\\
13.13446567224	0\\
13.13449490958	0\\
13.13452414692	0\\
13.13455338426	0\\
13.1345826216	0\\
13.13461185894	0\\
13.13464109628	0\\
13.13467033362	0\\
13.13469957096	0\\
13.1347288083	0\\
13.13475804564	0\\
13.13478728298	0\\
13.13481652032	0\\
13.13484575766	0\\
13.134874995	0\\
13.13490423234	0\\
13.13493346968	0\\
13.13496270702	0\\
13.13499194436	0\\
13.1350211817	0\\
13.13505041904	0\\
13.13507965638	0\\
13.13510889372	0\\
13.13513813106	0\\
13.1351673684	0\\
13.13519660574	0\\
13.13522584308	0\\
13.13525508042	0\\
13.13528431776	0\\
13.1353135551	0\\
13.13534279244	0\\
13.13537202978	0\\
13.13540126712	0\\
13.13543050446	0\\
13.1354597418	0\\
13.13548897914	0\\
13.13551821648	0\\
13.13554745382	0\\
13.13557669116	0\\
13.1356059285	0\\
13.13563516584	0\\
13.13566440318	0\\
13.13569364052	0\\
13.13572287786	0\\
13.1357521152	0\\
13.13578135254	0\\
13.13581058988	0\\
13.13583982722	0\\
13.13586906456	0\\
13.1358983019	0\\
13.13592753924	0\\
13.13595677658	0\\
13.13598601392	0\\
13.13601525126	0\\
13.1360444886	0\\
13.13607372594	0\\
13.13610296328	0\\
13.13613220062	0\\
13.13616143796	0\\
13.1361906753	0\\
13.13621991264	0\\
13.13624914998	0\\
13.13627838732	0\\
13.13630762466	0\\
13.136336862	0\\
13.13636609934	0\\
13.13639533668	0\\
13.13642457402	0\\
13.13645381136	0\\
13.1364830487	0\\
13.13651228604	0\\
13.13654152338	0\\
13.13657076072	0\\
13.13659999806	0\\
13.1366292354	0\\
13.13665847274	0\\
13.13668771008	0\\
13.13671694742	0\\
13.13674618476	0\\
13.1367754221	0\\
13.13680465944	0\\
13.13683389678	0\\
13.13686313412	0\\
13.13689237146	0\\
13.1369216088	0\\
13.13695084614	0\\
13.13698008348	0\\
13.13700932082	0\\
13.13703855816	0\\
13.1370677955	0\\
13.13709703284	0\\
13.13712627018	0\\
13.13715550752	0\\
13.13718474486	0\\
13.1372139822	0\\
13.13724321954	0\\
13.13727245688	0\\
13.13730169422	0\\
13.13733093156	0\\
13.1373601689	0\\
13.13738940624	0\\
13.13741864358	0\\
13.13744788092	0\\
13.13747711826	0\\
13.1375063556	0\\
13.13753559294	0\\
13.13756483028	0\\
13.13759406762	0\\
13.13762330496	0\\
13.1376525423	0\\
13.13768177964	0\\
13.13771101698	0\\
13.13774025432	0\\
13.13776949166	0\\
13.137798729	0\\
13.13782796634	0\\
13.13785720368	0\\
13.13788644102	0\\
13.13791567836	0\\
13.1379449157	0\\
13.13797415304	0\\
13.13800339038	0\\
13.13803262772	0\\
13.13806186506	0\\
13.1380911024	0\\
13.13812033974	0\\
13.13814957708	0\\
13.13817881442	0\\
13.13820805176	0\\
13.1382372891	0\\
13.13826652644	0\\
13.13829576378	0\\
13.13832500112	0\\
13.13835423846	0\\
13.1383834758	0\\
13.13841271314	0\\
13.13844195048	0\\
13.13847118782	0\\
13.13850042516	0\\
13.1385296625	0\\
13.13855889984	0\\
13.13858813718	0\\
13.13861737452	0\\
13.13864661186	0\\
13.1386758492	0\\
13.13870508654	0\\
13.13873432388	0\\
13.13876356122	0\\
13.13879279856	0\\
13.1388220359	0\\
13.13885127324	0\\
13.13888051058	0\\
13.13890974792	0\\
13.13893898526	0\\
13.1389682226	0\\
13.13899745994	0\\
13.13902669728	0\\
13.13905593462	0\\
13.13908517196	0\\
13.1391144093	0\\
13.13914364664	0\\
13.13917288398	0\\
13.13920212132	0\\
13.13923135866	0\\
13.139260596	0\\
13.13928983334	0\\
13.13931907068	0\\
13.13934830802	0\\
13.13937754536	0\\
13.1394067827	0\\
13.13943602004	0\\
13.13946525738	0\\
13.13949449472	0\\
13.13952373206	0\\
13.1395529694	0\\
13.13958220674	0\\
13.13961144408	0\\
13.13964068142	0\\
13.13966991876	0\\
13.1396991561	0\\
13.13972839344	0\\
13.13975763078	0\\
13.13978686812	0\\
13.13981610546	0\\
13.1398453428	0\\
13.13987458014	0\\
13.13990381748	0\\
13.13993305482	0\\
13.13996229216	0\\
13.1399915295	0\\
13.14002076684	0\\
13.14005000418	0\\
13.14007924152	0\\
13.14010847886	0\\
13.1401377162	0\\
13.14016695354	0\\
13.14019619088	0\\
13.14022542822	0\\
13.14025466556	0\\
13.1402839029	0\\
13.14031314024	0\\
13.14034237758	0\\
13.14037161492	0\\
13.14040085226	0\\
13.1404300896	0\\
13.14045932694	0\\
13.14048856428	0\\
13.14051780162	0\\
13.14054703896	0\\
13.1405762763	0\\
13.14060551364	0\\
13.14063475098	0\\
13.14066398832	0\\
13.14069322566	0\\
13.140722463	0\\
13.14075170034	0\\
13.14078093768	0\\
13.14081017502	0\\
13.14083941236	0\\
13.1408686497	0\\
13.14089788704	0\\
13.14092712438	0\\
13.14095636172	0\\
13.14098559906	0\\
13.1410148364	0\\
13.14104407374	0\\
13.14107331108	0\\
13.14110254842	0\\
13.14113178576	0\\
13.1411610231	0\\
13.14119026044	0\\
13.14121949778	0\\
13.14124873512	0\\
13.14127797246	0\\
13.1413072098	0\\
13.14133644714	0\\
13.14136568448	0\\
13.14139492182	0\\
13.14142415916	0\\
13.1414533965	0\\
13.14148263384	0\\
13.14151187118	0\\
13.14154110852	0\\
13.14157034586	0\\
13.1415995832	0\\
13.14162882054	0\\
13.14165805788	0\\
13.14168729522	0\\
13.14171653256	0\\
13.1417457699	0\\
13.14177500724	0\\
13.14180424458	0\\
13.14183348192	0\\
13.14186271926	0\\
13.1418919566	0\\
13.14192119394	0\\
13.14195043128	0\\
13.14197966862	0\\
13.14200890596	0\\
13.1420381433	0\\
13.14206738064	0\\
13.14209661798	0\\
13.14212585532	0\\
13.14215509266	0\\
13.14218433	0\\
13.14221356734	0\\
13.14224280468	0\\
13.14227204202	0\\
13.14230127936	0\\
13.1423305167	0\\
13.14235975404	0\\
13.14238899138	0\\
13.14241822872	0\\
13.14244746606	0\\
13.1424767034	0\\
13.14250594074	0\\
13.14253517808	0\\
13.14256441542	0\\
13.14259365276	0\\
13.1426228901	0\\
13.14265212744	0\\
13.14268136478	0\\
13.14271060212	0\\
13.14273983946	0\\
13.1427690768	0\\
13.14279831414	0\\
13.14282755148	0\\
13.14285678882	0\\
13.14288602616	0\\
13.1429152635	0\\
13.14294450084	0\\
13.14297373818	0\\
13.14300297552	0\\
13.14303221286	0\\
13.1430614502	0\\
13.14309068754	0\\
13.14311992488	0\\
13.14314916222	0\\
13.14317839956	0\\
13.1432076369	0\\
13.14323687424	0\\
13.14326611158	0\\
13.14329534892	0\\
13.14332458626	0\\
13.1433538236	0\\
13.14338306094	0\\
13.14341229828	0\\
13.14344153562	0\\
13.14347077296	0\\
13.1435000103	0\\
13.14352924764	0\\
13.14355848498	0\\
13.14358772232	0\\
13.14361695966	0\\
13.143646197	0\\
13.14367543434	0\\
13.14370467168	0\\
13.14373390902	0\\
13.14376314636	0\\
13.1437923837	0\\
13.14382162104	0\\
13.14385085838	0\\
13.14388009572	0\\
13.14390933306	0\\
13.1439385704	0\\
13.14396780774	0\\
13.14399704508	0\\
13.14402628242	0\\
13.14405551976	0\\
13.1440847571	0\\
13.14411399444	0\\
13.14414323178	0\\
13.14417246912	0\\
13.14420170646	0\\
13.1442309438	0\\
13.14426018114	0\\
13.14428941848	0\\
13.14431865582	0\\
13.14434789316	0\\
13.1443771305	0\\
13.14440636784	0\\
13.14443560518	0\\
13.14446484252	0\\
13.14449407986	0\\
13.1445233172	0\\
13.14455255454	0\\
13.14458179188	0\\
13.14461102922	0\\
13.14464026656	0\\
13.1446695039	0\\
13.14469874124	0\\
13.14472797858	0\\
13.14475721592	0\\
13.14478645326	0\\
13.1448156906	0\\
13.14484492794	0\\
13.14487416528	0\\
13.14490340262	0\\
13.14493263996	0\\
13.1449618773	0\\
13.14499111464	0\\
13.14502035198	0\\
13.14504958932	0\\
13.14507882666	0\\
13.145108064	0\\
13.14513730134	0\\
13.14516653868	0\\
13.14519577602	0\\
13.14522501336	0\\
13.1452542507	0\\
13.14528348804	0\\
13.14531272538	0\\
13.14534196272	0\\
13.14537120006	0\\
13.1454004374	0\\
13.14542967474	0\\
13.14545891208	0\\
13.14548814942	0\\
13.14551738676	0\\
13.1455466241	0\\
13.14557586144	0\\
13.14560509878	0\\
13.14563433612	0\\
13.14566357346	0\\
13.1456928108	0\\
13.14572204814	0\\
13.14575128548	0\\
13.14578052282	0\\
13.14580976016	0\\
13.1458389975	0\\
13.14586823484	0\\
13.14589747218	0\\
13.14592670952	0\\
13.14595594686	0\\
13.1459851842	0\\
13.14601442154	0\\
13.14604365888	0\\
13.14607289622	0\\
13.14610213356	0\\
13.1461313709	0\\
13.14616060824	0\\
13.14618984558	0\\
13.14621908292	0\\
13.14624832026	0\\
13.1462775576	0\\
13.14630679494	0\\
13.14633603228	0\\
13.14636526962	0\\
13.14639450696	0\\
13.1464237443	0\\
13.14645298164	0\\
13.14648221898	0\\
13.14651145632	0\\
13.14654069366	0\\
13.146569931	0\\
13.14659916834	0\\
13.14662840568	0\\
13.14665764302	0\\
13.14668688036	0\\
13.1467161177	0\\
13.14674535504	0\\
13.14677459238	0\\
13.14680382972	0\\
13.14683306706	0\\
13.1468623044	0\\
13.14689154174	0\\
13.14692077908	0\\
13.14695001642	0\\
13.14697925376	0\\
13.1470084911	0\\
13.14703772844	0\\
13.14706696578	0\\
13.14709620312	0\\
13.14712544046	0\\
13.1471546778	0\\
13.14718391514	0\\
13.14721315248	0\\
13.14724238982	0\\
13.14727162716	0\\
13.1473008645	0\\
13.14733010184	0\\
13.14735933918	0\\
13.14738857652	0\\
13.14741781386	0\\
13.1474470512	0\\
13.14747628854	0\\
13.14750552588	0\\
13.14753476322	0\\
13.14756400056	0\\
13.1475932379	0\\
13.14762247524	0\\
13.14765171258	0\\
13.14768094992	0\\
13.14771018726	0\\
13.1477394246	0\\
13.14776866194	0\\
13.14779789928	0\\
13.14782713662	0\\
13.14785637396	0\\
13.1478856113	0\\
13.14791484864	0\\
13.14794408598	0\\
13.14797332332	0\\
13.14800256066	0\\
13.148031798	0\\
13.14806103534	0\\
13.14809027268	0\\
13.14811951002	0\\
13.14814874736	0\\
13.1481779847	0\\
13.14820722204	0\\
13.14823645938	0\\
13.14826569672	0\\
13.14829493406	0\\
13.1483241714	0\\
13.14835340874	0\\
13.14838264608	0\\
13.14841188342	0\\
13.14844112076	0\\
13.1484703581	0\\
13.14849959544	0\\
13.14852883278	0\\
13.14855807012	0\\
13.14858730746	0\\
13.1486165448	0\\
13.14864578214	0\\
13.14867501948	0\\
13.14870425682	0\\
13.14873349416	0\\
13.1487627315	0\\
13.14879196884	0\\
13.14882120618	0\\
13.14885044352	0\\
13.14887968086	0\\
13.1489089182	0\\
13.14893815554	0\\
13.14896739288	0\\
13.14899663022	0\\
13.14902586756	0\\
13.1490551049	0\\
13.14908434224	0\\
13.14911357958	0\\
13.14914281692	0\\
13.14917205426	0\\
13.1492012916	0\\
13.14923052894	0\\
13.14925976628	0\\
13.14928900362	0\\
13.14931824096	0\\
13.1493474783	0\\
13.14937671564	0\\
13.14940595298	0\\
13.14943519032	0\\
13.14946442766	0\\
13.149493665	0\\
13.14952290234	0\\
13.14955213968	0\\
13.14958137702	0\\
13.14961061436	0\\
13.1496398517	0\\
13.14966908904	0\\
13.14969832638	0\\
13.14972756372	0\\
13.14975680106	0\\
13.1497860384	0\\
13.14981527574	0\\
13.14984451308	0\\
13.14987375042	0\\
13.14990298776	0\\
13.1499322251	0\\
13.14996146244	0\\
13.14999069978	0\\
13.15001993712	0\\
13.15004917446	0\\
13.1500784118	0\\
13.15010764914	0\\
13.15013688648	0\\
13.15016612382	0\\
13.15019536116	0\\
13.1502245985	0\\
13.15025383584	0\\
13.15028307318	0\\
13.15031231052	0\\
13.15034154786	0\\
13.1503707852	0\\
13.15040002254	0\\
13.15042925988	0\\
13.15045849722	0\\
13.15048773456	0\\
13.1505169719	0\\
13.15054620924	0\\
13.15057544658	0\\
13.15060468392	0\\
13.15063392126	0\\
13.1506631586	0\\
13.15069239594	0\\
13.15072163328	0\\
13.15075087062	0\\
13.15078010796	0\\
13.1508093453	0\\
13.15083858264	0\\
13.15086781998	0\\
13.15089705732	0\\
13.15092629466	0\\
13.150955532	0\\
13.15098476934	0\\
13.15101400668	0\\
13.15104324402	0\\
13.15107248136	0\\
13.1511017187	0\\
13.15113095604	0\\
13.15116019338	0\\
13.15118943072	0\\
13.15121866806	0\\
13.1512479054	0\\
13.15127714274	0\\
13.15130638008	0\\
13.15133561742	0\\
13.15136485476	0\\
13.1513940921	0\\
13.15142332944	0\\
13.15145256678	0\\
13.15148180412	0\\
13.15151104146	0\\
13.1515402788	0\\
13.15156951614	0\\
13.15159875348	0\\
13.15162799082	0\\
13.15165722816	0\\
13.1516864655	0\\
13.15171570284	0\\
13.15174494018	0\\
13.15177417752	0\\
13.15180341486	0\\
13.1518326522	0\\
13.15186188954	0\\
13.15189112688	0\\
13.15192036422	0\\
13.15194960156	0\\
13.1519788389	0\\
13.15200807624	0\\
13.15203731358	0\\
13.15206655092	0\\
13.15209578826	0\\
13.1521250256	0\\
13.15215426294	0\\
13.15218350028	0\\
13.15221273762	0\\
13.15224197496	0\\
13.1522712123	0\\
13.15230044964	0\\
13.15232968698	0\\
13.15235892432	0\\
13.15238816166	0\\
13.152417399	0\\
13.15244663634	0\\
13.15247587368	0\\
13.15250511102	0\\
13.15253434836	0\\
13.1525635857	0\\
13.15259282304	0\\
13.15262206038	0\\
13.15265129772	0\\
13.15268053506	0\\
13.1527097724	0\\
13.15273900974	0\\
13.15276824708	0\\
13.15279748442	0\\
13.15282672176	0\\
13.1528559591	0\\
13.15288519644	0\\
13.15291443378	0\\
13.15294367112	0\\
13.15297290846	0\\
13.1530021458	0\\
13.15303138314	0\\
13.15306062048	0\\
13.15308985782	0\\
13.15311909516	0\\
13.1531483325	0\\
13.15317756984	0\\
13.15320680718	0\\
13.15323604452	0\\
13.15326528186	0\\
13.1532945192	0\\
13.15332375654	0\\
13.15335299388	0\\
13.15338223122	0\\
13.15341146856	0\\
13.1534407059	0\\
13.15346994324	0\\
13.15349918058	0\\
13.15352841792	0\\
13.15355765526	0\\
13.1535868926	0\\
13.15361612994	0\\
13.15364536728	0\\
13.15367460462	0\\
13.15370384196	0\\
13.1537330793	0\\
13.15376231664	0\\
13.15379155398	0\\
13.15382079132	0\\
13.15385002866	0\\
13.153879266	0\\
13.15390850334	0\\
13.15393774068	0\\
13.15396697802	0\\
13.15399621536	0\\
13.1540254527	0\\
13.15405469004	0\\
13.15408392738	0\\
13.15411316472	0\\
13.15414240206	0\\
13.1541716394	0\\
13.15420087674	0\\
13.15423011408	0\\
13.15425935142	0\\
13.15428858876	0\\
13.1543178261	0\\
13.15434706344	0\\
13.15437630078	0\\
13.15440553812	0\\
13.15443477546	0\\
13.1544640128	0\\
13.15449325014	0\\
13.15452248748	0\\
13.15455172482	0\\
13.15458096216	0\\
13.1546101995	0\\
13.15463943684	0\\
13.15466867418	0\\
13.15469791152	0\\
13.15472714886	0\\
13.1547563862	0\\
13.15478562354	0\\
13.15481486088	0\\
13.15484409822	0\\
13.15487333556	0\\
13.1549025729	0\\
13.15493181024	0\\
13.15496104758	0\\
13.15499028492	0\\
13.15501952226	0\\
13.1550487596	0\\
13.15507799694	0\\
13.15510723428	0\\
13.15513647162	0\\
13.15516570896	0\\
13.1551949463	0\\
13.15522418364	0\\
13.15525342098	0\\
13.15528265832	0\\
13.15531189566	0\\
13.155341133	0\\
13.15537037034	0\\
13.15539960768	0\\
13.15542884502	0\\
13.15545808236	0\\
13.1554873197	0\\
13.15551655704	0\\
13.15554579438	0\\
13.15557503172	0\\
13.15560426906	0\\
13.1556335064	0\\
13.15566274374	0\\
13.15569198108	0\\
13.15572121842	0\\
13.15575045576	0\\
13.1557796931	0\\
13.15580893044	0\\
13.15583816778	0\\
13.15586740512	0\\
13.15589664246	0\\
13.1559258798	0\\
13.15595511714	0\\
13.15598435448	0\\
13.15601359182	0\\
13.15604282916	0\\
13.1560720665	0\\
13.15610130384	0\\
13.15613054118	0\\
13.15615977852	0\\
13.15618901586	0\\
13.1562182532	0\\
13.15624749054	0\\
13.15627672788	0\\
13.15630596522	0\\
13.15633520256	0\\
13.1563644399	0\\
13.15639367724	0\\
13.15642291458	0\\
13.15645215192	0\\
13.15648138926	0\\
13.1565106266	0\\
13.15653986394	0\\
13.15656910128	0\\
13.15659833862	0\\
13.15662757596	0\\
13.1566568133	0\\
13.15668605064	0\\
13.15671528798	0\\
13.15674452532	0\\
13.15677376266	0\\
13.156803	0\\
13.15683223734	0\\
13.15686147468	0\\
13.15689071202	0\\
13.15691994936	0\\
13.1569491867	0\\
13.15697842404	0\\
13.15700766138	0\\
13.15703689872	0\\
13.15706613606	0\\
13.1570953734	0\\
13.15712461074	0\\
13.15715384808	0\\
13.15718308542	0\\
13.15721232276	0\\
13.1572415601	0\\
13.15727079744	0\\
13.15730003478	0\\
13.15732927212	0\\
13.15735850946	0\\
13.1573877468	0\\
13.15741698414	0\\
13.15744622148	0\\
13.15747545882	0\\
13.15750469616	0\\
13.1575339335	0\\
13.15756317084	0\\
13.15759240818	0\\
13.15762164552	0\\
13.15765088286	0\\
13.1576801202	0\\
13.15770935754	0\\
13.15773859488	0\\
13.15776783222	0\\
13.15779706956	0\\
13.1578263069	0\\
13.15785554424	0\\
13.15788478158	0\\
13.15791401892	0\\
13.15794325626	0\\
13.1579724936	0\\
13.15800173094	0\\
13.15803096828	0\\
13.15806020562	0\\
13.15808944296	0\\
13.1581186803	0\\
13.15814791764	0\\
13.15817715498	0\\
13.15820639232	0\\
13.15823562966	0\\
13.158264867	0\\
13.15829410434	0\\
13.15832334168	0\\
13.15835257902	0\\
13.15838181636	0\\
13.1584110537	0\\
13.15844029104	0\\
13.15846952838	0\\
13.15849876572	0\\
13.15852800306	0\\
13.1585572404	0\\
13.15858647774	0\\
13.15861571508	0\\
13.15864495242	0\\
13.15867418976	0\\
13.1587034271	0\\
13.15873266444	0\\
13.15876190178	0\\
13.15879113912	0\\
13.15882037646	0\\
13.1588496138	0\\
13.15887885114	0\\
13.15890808848	0\\
13.15893732582	0\\
13.15896656316	0\\
13.1589958005	0\\
13.15902503784	0\\
13.15905427518	0\\
13.15908351252	0\\
13.15911274986	0\\
13.1591419872	0\\
13.15917122454	0\\
13.15920046188	0\\
13.15922969922	0\\
13.15925893656	0\\
13.1592881739	0\\
13.15931741124	0\\
13.15934664858	0\\
13.15937588592	0\\
13.15940512326	0\\
13.1594343606	0\\
13.15946359794	0\\
13.15949283528	0\\
13.15952207262	0\\
13.15955130996	0\\
13.1595805473	0\\
13.15960978464	0\\
13.15963902198	0\\
13.15966825932	0\\
13.15969749666	0\\
13.159726734	0\\
13.15975597134	0\\
13.15978520868	0\\
13.15981444602	0\\
13.15984368336	0\\
13.1598729207	0\\
13.15990215804	0\\
13.15993139538	0\\
13.15996063272	0\\
13.15998987006	0\\
13.1600191074	0\\
13.16004834474	0\\
13.16007758208	0\\
13.16010681942	0\\
13.16013605676	0\\
13.1601652941	0\\
13.16019453144	0\\
13.16022376878	0\\
13.16025300612	0\\
13.16028224346	0\\
13.1603114808	0\\
13.16034071814	0\\
13.16036995548	0\\
13.16039919282	0\\
13.16042843016	0\\
13.1604576675	0\\
13.16048690484	0\\
13.16051614218	0\\
13.16054537952	0\\
13.16057461686	0\\
13.1606038542	0\\
13.16063309154	0\\
13.16066232888	0\\
13.16069156622	0\\
13.16072080356	0\\
13.1607500409	0\\
13.16077927824	0\\
13.16080851558	0\\
13.16083775292	0\\
13.16086699026	0\\
13.1608962276	0\\
13.16092546494	0\\
13.16095470228	0\\
13.16098393962	0\\
13.16101317696	0\\
13.1610424143	0\\
13.16107165164	0\\
13.16110088898	0\\
13.16113012632	0\\
13.16115936366	0\\
13.161188601	0\\
13.16121783834	0\\
13.16124707568	0\\
13.16127631302	0\\
13.16130555036	0\\
13.1613347877	0\\
13.16136402504	0\\
13.16139326238	0\\
13.16142249972	0\\
13.16145173706	0\\
13.1614809744	0\\
13.16151021174	0\\
13.16153944908	0\\
13.16156868642	0\\
13.16159792376	0\\
13.1616271611	0\\
13.16165639844	0\\
13.16168563578	0\\
13.16171487312	0\\
13.16174411046	0\\
13.1617733478	0\\
13.16180258514	0\\
13.16183182248	0\\
13.16186105982	0\\
13.16189029716	0\\
13.1619195345	0\\
13.16194877184	0\\
13.16197800918	0\\
13.16200724652	0\\
13.16203648386	0\\
13.1620657212	0\\
13.16209495854	0\\
13.16212419588	0\\
13.16215343322	0\\
13.16218267056	0\\
13.1622119079	0\\
13.16224114524	0\\
13.16227038258	0\\
13.16229961992	0\\
13.16232885726	0\\
13.1623580946	0\\
13.16238733194	0\\
13.16241656928	0\\
13.16244580662	0\\
13.16247504396	0\\
13.1625042813	0\\
13.16253351864	0\\
13.16256275598	0\\
13.16259199332	0\\
13.16262123066	0\\
13.162650468	0\\
13.16267970534	0\\
13.16270894268	0\\
13.16273818002	0\\
13.16276741736	0\\
13.1627966547	0\\
13.16282589204	0\\
13.16285512938	0\\
13.16288436672	0\\
13.16291360406	0\\
13.1629428414	0\\
13.16297207874	0\\
13.16300131608	0\\
13.16303055342	0\\
13.16305979076	0\\
13.1630890281	0\\
13.16311826544	0\\
13.16314750278	0\\
13.16317674012	0\\
13.16320597746	0\\
13.1632352148	0\\
13.16326445214	0\\
13.16329368948	0\\
13.16332292682	0\\
13.16335216416	0\\
13.1633814015	0\\
13.16341063884	0\\
13.16343987618	0\\
13.16346911352	0\\
13.16349835086	0\\
13.1635275882	0\\
13.16355682554	0\\
13.16358606288	0\\
13.16361530022	0\\
13.16364453756	0\\
13.1636737749	0\\
13.16370301224	0\\
13.16373224958	0\\
13.16376148692	0\\
13.16379072426	0\\
13.1638199616	0\\
13.16384919894	0\\
13.16387843628	0\\
13.16390767362	0\\
13.16393691096	0\\
13.1639661483	0\\
13.16399538564	0\\
13.16402462298	0\\
13.16405386032	0\\
13.16408309766	0\\
13.164112335	0\\
13.16414157234	0\\
13.16417080968	0\\
13.16420004702	0\\
13.16422928436	0\\
13.1642585217	0\\
13.16428775904	0\\
13.16431699638	0\\
13.16434623372	0\\
13.16437547106	0\\
13.1644047084	0\\
13.16443394574	0\\
13.16446318308	0\\
13.16449242042	0\\
13.16452165776	0\\
13.1645508951	0\\
13.16458013244	0\\
13.16460936978	0\\
13.16463860712	0\\
13.16466784446	0\\
13.1646970818	0\\
13.16472631914	0\\
13.16475555648	0\\
13.16478479382	0\\
13.16481403116	0\\
13.1648432685	0\\
13.16487250584	0\\
13.16490174318	0\\
13.16493098052	0\\
13.16496021786	0\\
13.1649894552	0\\
13.16501869254	0\\
13.16504792988	0\\
13.16507716722	0\\
13.16510640456	0\\
13.1651356419	0\\
13.16516487924	0\\
13.16519411658	0\\
13.16522335392	0\\
13.16525259126	0\\
13.1652818286	0\\
13.16531106594	0\\
13.16534030328	0\\
13.16536954062	0\\
13.16539877796	0\\
13.1654280153	0\\
13.16545725264	0\\
13.16548648998	0\\
13.16551572732	0\\
13.16554496466	0\\
13.165574202	0\\
13.16560343934	0\\
13.16563267668	0\\
13.16566191402	0\\
13.16569115136	0\\
13.1657203887	0\\
13.16574962604	0\\
13.16577886338	0\\
13.16580810072	0\\
13.16583733806	0\\
13.1658665754	0\\
13.16589581274	0\\
13.16592505008	0\\
13.16595428742	0\\
13.16598352476	0\\
13.1660127621	0\\
13.16604199944	0\\
13.16607123678	0\\
13.16610047412	0\\
13.16612971146	0\\
13.1661589488	0\\
13.16618818614	0\\
13.16621742348	0\\
13.16624666082	0\\
13.16627589816	0\\
13.1663051355	0\\
13.16633437284	0\\
13.16636361018	0\\
13.16639284752	0\\
13.16642208486	0\\
13.1664513222	0\\
13.16648055954	0\\
13.16650979688	0\\
13.16653903422	0\\
13.16656827156	0\\
13.1665975089	0\\
13.16662674624	0\\
13.16665598358	0\\
13.16668522092	0\\
13.16671445826	0\\
13.1667436956	0\\
13.16677293294	0\\
13.16680217028	0\\
13.16683140762	0\\
13.16686064496	0\\
13.1668898823	0\\
13.16691911964	0\\
13.16694835698	0\\
13.16697759432	0\\
13.16700683166	0\\
13.167036069	0\\
13.16706530634	0\\
13.16709454368	0\\
13.16712378102	0\\
13.16715301836	0\\
13.1671822557	0\\
13.16721149304	0\\
13.16724073038	0\\
13.16726996772	0\\
13.16729920506	0\\
13.1673284424	0\\
13.16735767974	0\\
13.16738691708	0\\
13.16741615442	0\\
13.16744539176	0\\
13.1674746291	0\\
13.16750386644	0\\
13.16753310378	0\\
13.16756234112	0\\
13.16759157846	0\\
13.1676208158	0\\
13.16765005314	0\\
13.16767929048	0\\
13.16770852782	0\\
13.16773776516	0\\
13.1677670025	0\\
13.16779623984	0\\
13.16782547718	0\\
13.16785471452	0\\
13.16788395186	0\\
13.1679131892	0\\
13.16794242654	0\\
13.16797166388	0\\
13.16800090122	0\\
13.16803013856	0\\
13.1680593759	0\\
13.16808861324	0\\
13.16811785058	0\\
13.16814708792	0\\
13.16817632526	0\\
13.1682055626	0\\
13.16823479994	0\\
13.16826403728	0\\
13.16829327462	0\\
13.16832251196	0\\
13.1683517493	0\\
13.16838098664	0\\
13.16841022398	0\\
13.16843946132	0\\
13.16846869866	0\\
13.168497936	0\\
13.16852717334	0\\
13.16855641068	0\\
13.16858564802	0\\
13.16861488536	0\\
13.1686441227	0\\
13.16867336004	0\\
13.16870259738	0\\
13.16873183472	0\\
13.16876107206	0\\
13.1687903094	0\\
13.16881954674	0\\
13.16884878408	0\\
13.16887802142	0\\
13.16890725876	0\\
13.1689364961	0\\
13.16896573344	0\\
13.16899497078	0\\
13.16902420812	0\\
13.16905344546	0\\
13.1690826828	0\\
13.16911192014	0\\
13.16914115748	0\\
13.16917039482	0\\
13.16919963216	0\\
13.1692288695	0\\
13.16925810684	0\\
13.16928734418	0\\
13.16931658152	0\\
13.16934581886	0\\
13.1693750562	0\\
13.16940429354	0\\
13.16943353088	0\\
13.16946276822	0\\
13.16949200556	0\\
13.1695212429	0\\
13.16955048024	0\\
13.16957971758	0\\
13.16960895492	0\\
13.16963819226	0\\
13.1696674296	0\\
13.16969666694	0\\
13.16972590428	0\\
13.16975514162	0\\
13.16978437896	0\\
13.1698136163	0\\
13.16984285364	0\\
13.16987209098	0\\
13.16990132832	0\\
13.16993056566	0\\
13.169959803	0\\
13.16998904034	0\\
13.17001827768	0\\
13.17004751502	0\\
13.17007675236	0\\
13.1701059897	0\\
13.17013522704	0\\
13.17016446438	0\\
13.17019370172	0\\
13.17022293906	0\\
13.1702521764	0\\
13.17028141374	0\\
13.17031065108	0\\
13.17033988842	0\\
13.17036912576	0\\
13.1703983631	0\\
13.17042760044	0\\
13.17045683778	0\\
13.17048607512	0\\
13.17051531246	0\\
13.1705445498	0\\
13.17057378714	0\\
13.17060302448	0\\
13.17063226182	0\\
13.17066149916	0\\
13.1706907365	0\\
13.17071997384	0\\
13.17074921118	0\\
13.17077844852	0\\
13.17080768586	0\\
13.1708369232	0\\
13.17086616054	0\\
13.17089539788	0\\
13.17092463522	0\\
13.17095387256	0\\
13.1709831099	0\\
13.17101234724	0\\
13.17104158458	0\\
13.17107082192	0\\
13.17110005926	0\\
13.1711292966	0\\
13.17115853394	0\\
13.17118777128	0\\
13.17121700862	0\\
13.17124624596	0\\
13.1712754833	0\\
13.17130472064	0\\
13.17133395798	0\\
13.17136319532	0\\
13.17139243266	0\\
13.17142167	0\\
13.17145090734	0\\
13.17148014468	0\\
13.17150938202	0\\
13.17153861936	0\\
13.1715678567	0\\
13.17159709404	0\\
13.17162633138	0\\
13.17165556872	0\\
13.17168480606	0\\
13.1717140434	0\\
13.17174328074	0\\
13.17177251808	0\\
13.17180175542	0\\
13.17183099276	0\\
13.1718602301	0\\
13.17188946744	0\\
13.17191870478	0\\
13.17194794212	0\\
13.17197717946	0\\
13.1720064168	0\\
13.17203565414	0\\
13.17206489148	0\\
13.17209412882	0\\
13.17212336616	0\\
13.1721526035	0\\
13.17218184084	0\\
13.17221107818	0\\
13.17224031552	0\\
13.17226955286	0\\
13.1722987902	0\\
13.17232802754	0\\
13.17235726488	0\\
13.17238650222	0\\
13.17241573956	0\\
13.1724449769	0\\
13.17247421424	0\\
13.17250345158	0\\
13.17253268892	0\\
13.17256192626	0\\
13.1725911636	0\\
13.17262040094	0\\
13.17264963828	0\\
13.17267887562	0\\
13.17270811296	0\\
13.1727373503	0\\
13.17276658764	0\\
13.17279582498	0\\
13.17282506232	0\\
13.17285429966	0\\
13.172883537	0\\
13.17291277434	0\\
13.17294201168	0\\
13.17297124902	0\\
13.17300048636	0\\
13.1730297237	0\\
13.17305896104	0\\
13.17308819838	0\\
13.17311743572	0\\
13.17314667306	0\\
13.1731759104	0\\
13.17320514774	0\\
13.17323438508	0\\
13.17326362242	0\\
13.17329285976	0\\
13.1733220971	0\\
13.17335133444	0\\
13.17338057178	0\\
13.17340980912	0\\
13.17343904646	0\\
13.1734682838	0\\
13.17349752114	0\\
13.17352675848	0\\
13.17355599582	0\\
13.17358523316	0\\
13.1736144705	0\\
13.17364370784	0\\
13.17367294518	0\\
13.17370218252	0\\
13.17373141986	0\\
13.1737606572	0\\
13.17378989454	0\\
13.17381913188	0\\
13.17384836922	0\\
13.17387760656	0\\
13.1739068439	0\\
13.17393608124	0\\
13.17396531858	0\\
13.17399455592	0\\
13.17402379326	0\\
13.1740530306	0\\
13.17408226794	0\\
13.17411150528	0\\
13.17414074262	0\\
13.17416997996	0\\
13.1741992173	0\\
13.17422845464	0\\
13.17425769198	0\\
13.17428692932	0\\
13.17431616666	0\\
13.174345404	0\\
13.17437464134	0\\
13.17440387868	0\\
13.17443311602	0\\
13.17446235336	0\\
13.1744915907	0\\
13.17452082804	0\\
13.17455006538	0\\
13.17457930272	0\\
13.17460854006	0\\
13.1746377774	0\\
13.17466701474	0\\
13.17469625208	0\\
13.17472548942	0\\
13.17475472676	0\\
13.1747839641	0\\
13.17481320144	0\\
13.17484243878	0\\
13.17487167612	0\\
13.17490091346	0\\
13.1749301508	0\\
13.17495938814	0\\
13.17498862548	0\\
13.17501786282	0\\
13.17504710016	0\\
13.1750763375	0\\
13.17510557484	0\\
13.17513481218	0\\
13.17516404952	0\\
13.17519328686	0\\
13.1752225242	0\\
13.17525176154	0\\
13.17528099888	0\\
13.17531023622	0\\
13.17533947356	0\\
13.1753687109	0\\
13.17539794824	0\\
13.17542718558	0\\
13.17545642292	0\\
13.17548566026	0\\
13.1755148976	0\\
13.17554413494	0\\
13.17557337228	0\\
13.17560260962	0\\
13.17563184696	0\\
13.1756610843	0\\
13.17569032164	0\\
13.17571955898	0\\
13.17574879632	0\\
13.17577803366	0\\
13.175807271	0\\
13.17583650834	0\\
13.17586574568	0\\
13.17589498302	0\\
13.17592422036	0\\
13.1759534577	0\\
13.17598269504	0\\
13.17601193238	0\\
13.17604116972	0\\
13.17607040706	0\\
13.1760996444	0\\
13.17612888174	0\\
13.17615811908	0\\
13.17618735642	0\\
13.17621659376	0\\
13.1762458311	0\\
13.17627506844	0\\
13.17630430578	0\\
13.17633354312	0\\
13.17636278046	0\\
13.1763920178	0\\
13.17642125514	0\\
13.17645049248	0\\
13.17647972982	0\\
13.17650896716	0\\
13.1765382045	0\\
13.17656744184	0\\
13.17659667918	0\\
13.17662591652	0\\
13.17665515386	0\\
13.1766843912	0\\
13.17671362854	0\\
13.17674286588	0\\
13.17677210322	0\\
13.17680134056	0\\
13.1768305779	0\\
13.17685981524	0\\
13.17688905258	0\\
13.17691828992	0\\
13.17694752726	0\\
13.1769767646	0\\
13.17700600194	0\\
13.17703523928	0\\
13.17706447662	0\\
13.17709371396	0\\
13.1771229513	0\\
13.17715218864	0\\
13.17718142598	0\\
13.17721066332	0\\
13.17723990066	0\\
13.177269138	0\\
13.17729837534	0\\
13.17732761268	0\\
13.17735685002	0\\
13.17738608736	0\\
13.1774153247	0\\
13.17744456204	0\\
13.17747379938	0\\
13.17750303672	0\\
13.17753227406	0\\
13.1775615114	0\\
13.17759074874	0\\
13.17761998608	0\\
13.17764922342	0\\
13.17767846076	0\\
13.1777076981	0\\
13.17773693544	0\\
13.17776617278	0\\
13.17779541012	0\\
13.17782464746	0\\
13.1778538848	0\\
13.17788312214	0\\
13.17791235948	0\\
13.17794159682	0\\
13.17797083416	0\\
13.1780000715	0\\
13.17802930884	0\\
13.17805854618	0\\
13.17808778352	0\\
13.17811702086	0\\
13.1781462582	0\\
13.17817549554	0\\
13.17820473288	0\\
13.17823397022	0\\
13.17826320756	0\\
13.1782924449	0\\
13.17832168224	0\\
13.17835091958	0\\
13.17838015692	0\\
13.17840939426	0\\
13.1784386316	0\\
13.17846786894	0\\
13.17849710628	0\\
13.17852634362	0\\
13.17855558096	0\\
13.1785848183	0\\
13.17861405564	0\\
13.17864329298	0\\
13.17867253032	0\\
13.17870176766	0\\
13.178731005	0\\
13.17876024234	0\\
13.17878947968	0\\
13.17881871702	0\\
13.17884795436	0\\
13.1788771917	0\\
13.17890642904	0\\
13.17893566638	0\\
13.17896490372	0\\
13.17899414106	0\\
13.1790233784	0\\
13.17905261574	0\\
13.17908185308	0\\
13.17911109042	0\\
13.17914032776	0\\
13.1791695651	0\\
13.17919880244	0\\
13.17922803978	0\\
13.17925727712	0\\
13.17928651446	0\\
13.1793157518	0\\
13.17934498914	0\\
13.17937422648	0\\
13.17940346382	0\\
13.17943270116	0\\
13.1794619385	0\\
13.17949117584	0\\
13.17952041318	0\\
13.17954965052	0\\
13.17957888786	0\\
13.1796081252	0\\
13.17963736254	0\\
13.17966659988	0\\
13.17969583722	0\\
13.17972507456	0\\
13.1797543119	0\\
13.17978354924	0\\
13.17981278658	0\\
13.17984202392	0\\
13.17987126126	0\\
13.1799004986	0\\
13.17992973594	0\\
13.17995897328	0\\
13.17998821062	0\\
13.18001744796	0\\
13.1800466853	0\\
13.18007592264	0\\
13.18010515998	0\\
13.18013439732	0\\
13.18016363466	0\\
13.180192872	0\\
13.18022210934	0\\
13.18025134668	0\\
13.18028058402	0\\
13.18030982136	0\\
13.1803390587	0\\
13.18036829604	0\\
13.18039753338	0\\
13.18042677072	0\\
13.18045600806	0\\
13.1804852454	0\\
13.18051448274	0\\
13.18054372008	0\\
13.18057295742	0\\
13.18060219476	0\\
13.1806314321	0\\
13.18066066944	0\\
13.18068990678	0\\
13.18071914412	0\\
13.18074838146	0\\
13.1807776188	0\\
13.18080685614	0\\
13.18083609348	0\\
13.18086533082	0\\
13.18089456816	0\\
13.1809238055	0\\
13.18095304284	0\\
13.18098228018	0\\
13.18101151752	0\\
13.18104075486	0\\
13.1810699922	0\\
13.18109922954	0\\
13.18112846688	0\\
13.18115770422	0\\
13.18118694156	0\\
13.1812161789	0\\
13.18124541624	0\\
13.18127465358	0\\
13.18130389092	0\\
13.18133312826	0\\
13.1813623656	0\\
13.18139160294	0\\
13.18142084028	0\\
13.18145007762	0\\
13.18147931496	0\\
13.1815085523	0\\
13.18153778964	0\\
13.18156702698	0\\
13.18159626432	0\\
13.18162550166	0\\
13.181654739	0\\
13.18168397634	0\\
13.18171321368	0\\
13.18174245102	0\\
13.18177168836	0\\
13.1818009257	0\\
13.18183016304	0\\
13.18185940038	0\\
13.18188863772	0\\
13.18191787506	0\\
13.1819471124	0\\
13.18197634974	0\\
13.18200558708	0\\
13.18203482442	0\\
13.18206406176	0\\
13.1820932991	0\\
13.18212253644	0\\
13.18215177378	0\\
13.18218101112	0\\
13.18221024846	0\\
13.1822394858	0\\
13.18226872314	0\\
13.18229796048	0\\
13.18232719782	0\\
13.18235643516	0\\
13.1823856725	0\\
13.18241490984	0\\
13.18244414718	0\\
13.18247338452	0\\
13.18250262186	0\\
13.1825318592	0\\
13.18256109654	0\\
13.18259033388	0\\
13.18261957122	0\\
13.18264880856	0\\
13.1826780459	0\\
13.18270728324	0\\
13.18273652058	0\\
13.18276575792	0\\
13.18279499526	0\\
13.1828242326	0\\
13.18285346994	0\\
13.18288270728	0\\
13.18291194462	0\\
13.18294118196	0\\
13.1829704193	0\\
13.18299965664	0\\
13.18302889398	0\\
13.18305813132	0\\
13.18308736866	0\\
13.183116606	0\\
13.18314584334	0\\
13.18317508068	0\\
13.18320431802	0\\
13.18323355536	0\\
13.1832627927	0\\
13.18329203004	0\\
13.18332126738	0\\
13.18335050472	0\\
13.18337974206	0\\
13.1834089794	0\\
13.18343821674	0\\
13.18346745408	0\\
13.18349669142	0\\
13.18352592876	0\\
13.1835551661	0\\
13.18358440344	0\\
13.18361364078	0\\
13.18364287812	0\\
13.18367211546	0\\
13.1837013528	0\\
13.18373059014	0\\
13.18375982748	0\\
13.18378906482	0\\
13.18381830216	0\\
13.1838475395	0\\
13.18387677684	0\\
13.18390601418	0\\
13.18393525152	0\\
13.18396448886	0\\
13.1839937262	0\\
13.18402296354	0\\
13.18405220088	0\\
13.18408143822	0\\
13.18411067556	0\\
13.1841399129	0\\
13.18416915024	0\\
13.18419838758	0\\
13.18422762492	0\\
13.18425686226	0\\
13.1842860996	0\\
13.18431533694	0\\
13.18434457428	0\\
13.18437381162	0\\
13.18440304896	0\\
13.1844322863	0\\
13.18446152364	0\\
13.18449076098	0\\
13.18451999832	0\\
13.18454923566	0\\
13.184578473	0\\
13.18460771034	0\\
13.18463694768	0\\
13.18466618502	0\\
13.18469542236	0\\
13.1847246597	0\\
13.18475389704	0\\
13.18478313438	0\\
13.18481237172	0\\
13.18484160906	0\\
13.1848708464	0\\
13.18490008374	0\\
13.18492932108	0\\
13.18495855842	0\\
13.18498779576	0\\
13.1850170331	0\\
13.18504627044	0\\
13.18507550778	0\\
13.18510474512	0\\
13.18513398246	0\\
13.1851632198	0\\
13.18519245714	0\\
13.18522169448	0\\
13.18525093182	0\\
13.18528016916	0\\
13.1853094065	0\\
13.18533864384	0\\
13.18536788118	0\\
13.18539711852	0\\
13.18542635586	0\\
13.1854555932	0\\
13.18548483054	0\\
13.18551406788	0\\
13.18554330522	0\\
13.18557254256	0\\
13.1856017799	0\\
13.18563101724	0\\
13.18566025458	0\\
13.18568949192	0\\
13.18571872926	0\\
13.1857479666	0\\
13.18577720394	0\\
13.18580644128	0\\
13.18583567862	0\\
13.18586491596	0\\
13.1858941533	0\\
13.18592339064	0\\
13.18595262798	0\\
13.18598186532	0\\
13.18601110266	0\\
13.18604034	0\\
13.18606957734	0\\
13.18609881468	0\\
13.18612805202	0\\
13.18615728936	0\\
13.1861865267	0\\
13.18621576404	0\\
13.18624500138	0\\
13.18627423872	0\\
13.18630347606	0\\
13.1863327134	0\\
13.18636195074	0\\
13.18639118808	0\\
13.18642042542	0\\
13.18644966276	0\\
13.1864789001	0\\
13.18650813744	0\\
13.18653737478	0\\
13.18656661212	0\\
13.18659584946	0\\
13.1866250868	0\\
13.18665432414	0\\
13.18668356148	0\\
13.18671279882	0\\
13.18674203616	0\\
13.1867712735	0\\
13.18680051084	0\\
13.18682974818	0\\
13.18685898552	0\\
13.18688822286	0\\
13.1869174602	0\\
13.18694669754	0\\
13.18697593488	0\\
13.18700517222	0\\
13.18703440956	0\\
13.1870636469	0\\
13.18709288424	0\\
13.18712212158	0\\
13.18715135892	0\\
13.18718059626	0\\
13.1872098336	0\\
13.18723907094	0\\
13.18726830828	0\\
13.18729754562	0\\
13.18732678296	0\\
13.1873560203	0\\
13.18738525764	0\\
13.18741449498	0\\
13.18744373232	0\\
13.18747296966	0\\
13.187502207	0\\
13.18753144434	0\\
13.18756068168	0\\
13.18758991902	0\\
13.18761915636	0\\
13.1876483937	0\\
13.18767763104	0\\
13.18770686838	0\\
13.18773610572	0\\
13.18776534306	0\\
13.1877945804	0\\
13.18782381774	0\\
13.18785305508	0\\
13.18788229242	0\\
13.18791152976	0\\
13.1879407671	0\\
13.18797000444	0\\
13.18799924178	0\\
13.18802847912	0\\
13.18805771646	0\\
13.1880869538	0\\
13.18811619114	0\\
13.18814542848	0\\
13.18817466582	0\\
13.18820390316	0\\
13.1882331405	0\\
13.18826237784	0\\
13.18829161518	0\\
13.18832085252	0\\
13.18835008986	0\\
13.1883793272	0\\
13.18840856454	0\\
13.18843780188	0\\
13.18846703922	0\\
13.18849627656	0\\
13.1885255139	0\\
13.18855475124	0\\
13.18858398858	0\\
13.18861322592	0\\
13.18864246326	0\\
13.1886717006	0\\
13.18870093794	0\\
13.18873017528	0\\
13.18875941262	0\\
13.18878864996	0\\
13.1888178873	0\\
13.18884712464	0\\
13.18887636198	0\\
13.18890559932	0\\
13.18893483666	0\\
13.188964074	0\\
13.18899331134	0\\
13.18902254868	0\\
13.18905178602	0\\
13.18908102336	0\\
13.1891102607	0\\
13.18913949804	0\\
13.18916873538	0\\
13.18919797272	0\\
13.18922721006	0\\
13.1892564474	0\\
13.18928568474	0\\
13.18931492208	0\\
13.18934415942	0\\
13.18937339676	0\\
13.1894026341	0\\
13.18943187144	0\\
13.18946110878	0\\
13.18949034612	0\\
13.18951958346	0\\
13.1895488208	0\\
13.18957805814	0\\
13.18960729548	0\\
13.18963653282	0\\
13.18966577016	0\\
13.1896950075	0\\
13.18972424484	0\\
13.18975348218	0\\
13.18978271952	0\\
13.18981195686	0\\
13.1898411942	0\\
13.18987043154	0\\
13.18989966888	0\\
13.18992890622	0\\
13.18995814356	0\\
13.1899873809	0\\
13.19001661824	0\\
13.19004585558	0\\
13.19007509292	0\\
13.19010433026	0\\
13.1901335676	0\\
13.19016280494	0\\
13.19019204228	0\\
13.19022127962	0\\
13.19025051696	0\\
13.1902797543	0\\
13.19030899164	0\\
13.19033822898	0\\
13.19036746632	0\\
13.19039670366	0\\
13.190425941	0\\
13.19045517834	0\\
13.19048441568	0\\
13.19051365302	0\\
13.19054289036	0\\
13.1905721277	0\\
13.19060136504	0\\
13.19063060238	0\\
13.19065983972	0\\
13.19068907706	0\\
13.1907183144	0\\
13.19074755174	0\\
13.19077678908	0\\
13.19080602642	0\\
13.19083526376	0\\
13.1908645011	0\\
13.19089373844	0\\
13.19092297578	0\\
13.19095221312	0\\
13.19098145046	0\\
13.1910106878	0\\
13.19103992514	0\\
13.19106916248	0\\
13.19109839982	0\\
13.19112763716	0\\
13.1911568745	0\\
13.19118611184	0\\
13.19121534918	0\\
13.19124458652	0\\
13.19127382386	0\\
13.1913030612	0\\
13.19133229854	0\\
13.19136153588	0\\
13.19139077322	0\\
13.19142001056	0\\
13.1914492479	0\\
13.19147848524	0\\
13.19150772258	0\\
13.19153695992	0\\
13.19156619726	0\\
13.1915954346	0\\
13.19162467194	0\\
13.19165390928	0\\
13.19168314662	0\\
13.19171238396	0\\
13.1917416213	0\\
13.19177085864	0\\
13.19180009598	0\\
13.19182933332	0\\
13.19185857066	0\\
13.191887808	0\\
13.19191704534	0\\
13.19194628268	0\\
13.19197552002	0\\
13.19200475736	0\\
13.1920339947	0\\
13.19206323204	0\\
13.19209246938	0\\
13.19212170672	0\\
13.19215094406	0\\
13.1921801814	0\\
13.19220941874	0\\
13.19223865608	0\\
13.19226789342	0\\
13.19229713076	0\\
13.1923263681	0\\
13.19235560544	0\\
13.19238484278	0\\
13.19241408012	0\\
13.19244331746	0\\
13.1924725548	0\\
13.19250179214	0\\
13.19253102948	0\\
13.19256026682	0\\
13.19258950416	0\\
13.1926187415	0\\
13.19264797884	0\\
13.19267721618	0\\
13.19270645352	0\\
13.19273569086	0\\
13.1927649282	0\\
13.19279416554	0\\
13.19282340288	0\\
13.19285264022	0\\
13.19288187756	0\\
13.1929111149	0\\
13.19294035224	0\\
13.19296958958	0\\
13.19299882692	0\\
13.19302806426	0\\
13.1930573016	0\\
13.19308653894	0\\
13.19311577628	0\\
13.19314501362	0\\
13.19317425096	0\\
13.1932034883	0\\
13.19323272564	0\\
13.19326196298	0\\
13.19329120032	0\\
13.19332043766	0\\
13.193349675	0\\
13.19337891234	0\\
13.19340814968	0\\
13.19343738702	0\\
13.19346662436	0\\
13.1934958617	0\\
13.19352509904	0\\
13.19355433638	0\\
13.19358357372	0\\
13.19361281106	0\\
13.1936420484	0\\
13.19367128574	0\\
13.19370052308	0\\
13.19372976042	0\\
13.19375899776	0\\
13.1937882351	0\\
13.19381747244	0\\
13.19384670978	0\\
13.19387594712	0\\
13.19390518446	0\\
13.1939344218	0\\
13.19396365914	0\\
13.19399289648	0\\
13.19402213382	0\\
13.19405137116	0\\
13.1940806085	0\\
13.19410984584	0\\
13.19413908318	0\\
13.19416832052	0\\
13.19419755786	0\\
13.1942267952	0\\
13.19425603254	0\\
13.19428526988	0\\
13.19431450722	0\\
13.19434374456	0\\
13.1943729819	0\\
13.19440221924	0\\
13.19443145658	0\\
13.19446069392	0\\
13.19448993126	0\\
13.1945191686	0\\
13.19454840594	0\\
13.19457764328	0\\
13.19460688062	0\\
13.19463611796	0\\
13.1946653553	0\\
13.19469459264	0\\
13.19472382998	0\\
13.19475306732	0\\
13.19478230466	0\\
13.194811542	0\\
13.19484077934	0\\
13.19487001668	0\\
13.19489925402	0\\
13.19492849136	0\\
13.1949577287	0\\
13.19498696604	0\\
13.19501620338	0\\
13.19504544072	0\\
13.19507467806	0\\
13.1951039154	0\\
13.19513315274	0\\
13.19516239008	0\\
13.19519162742	0\\
13.19522086476	0\\
13.1952501021	0\\
13.19527933944	0\\
13.19530857678	0\\
13.19533781412	0\\
13.19536705146	0\\
13.1953962888	0\\
13.19542552614	0\\
13.19545476348	0\\
13.19548400082	0\\
13.19551323816	0\\
13.1955424755	0\\
13.19557171284	0\\
13.19560095018	0\\
13.19563018752	0\\
13.19565942486	0\\
13.1956886622	0\\
13.19571789954	0\\
13.19574713688	0\\
13.19577637422	0\\
13.19580561156	0\\
13.1958348489	0\\
13.19586408624	0\\
13.19589332358	0\\
13.19592256092	0\\
13.19595179826	0\\
13.1959810356	0\\
13.19601027294	0\\
13.19603951028	0\\
13.19606874762	0\\
13.19609798496	0\\
13.1961272223	0\\
13.19615645964	0\\
13.19618569698	0\\
13.19621493432	0\\
13.19624417166	0\\
13.196273409	0\\
13.19630264634	0\\
13.19633188368	0\\
13.19636112102	0\\
13.19639035836	0\\
13.1964195957	0\\
13.19644883304	0\\
13.19647807038	0\\
13.19650730772	0\\
13.19653654506	0\\
13.1965657824	0\\
13.19659501974	0\\
13.19662425708	0\\
13.19665349442	0\\
13.19668273176	0\\
13.1967119691	0\\
13.19674120644	0\\
13.19677044378	0\\
13.19679968112	0\\
13.19682891846	0\\
13.1968581558	0\\
13.19688739314	0\\
13.19691663048	0\\
13.19694586782	0\\
13.19697510516	0\\
13.1970043425	0\\
13.19703357984	0\\
13.19706281718	0\\
13.19709205452	0\\
13.19712129186	0\\
13.1971505292	0\\
13.19717976654	0\\
13.19720900388	0\\
13.19723824122	0\\
13.19726747856	0\\
13.1972967159	0\\
13.19732595324	0\\
13.19735519058	0\\
13.19738442792	0\\
13.19741366526	0\\
13.1974429026	0\\
13.19747213994	0\\
13.19750137728	0\\
13.19753061462	0\\
13.19755985196	0\\
13.1975890893	0\\
13.19761832664	0\\
13.19764756398	0\\
13.19767680132	0\\
13.19770603866	0\\
13.197735276	0\\
13.19776451334	0\\
13.19779375068	0\\
13.19782298802	0\\
13.19785222536	0\\
13.1978814627	0\\
13.19791070004	0\\
13.19793993738	0\\
13.19796917472	0\\
13.19799841206	0\\
13.1980276494	0\\
13.19805688674	0\\
13.19808612408	0\\
13.19811536142	0\\
13.19814459876	0\\
13.1981738361	0\\
13.19820307344	0\\
13.19823231078	0\\
13.19826154812	0\\
13.19829078546	0\\
13.1983200228	0\\
13.19834926014	0\\
13.19837849748	0\\
13.19840773482	0\\
13.19843697216	0\\
13.1984662095	0\\
13.19849544684	0\\
13.19852468418	0\\
13.19855392152	0\\
13.19858315886	0\\
13.1986123962	0\\
13.19864163354	0\\
13.19867087088	0\\
13.19870010822	0\\
13.19872934556	0\\
13.1987585829	0\\
13.19878782024	0\\
13.19881705758	0\\
13.19884629492	0\\
13.19887553226	0\\
13.1989047696	0\\
13.19893400694	0\\
13.19896324428	0\\
13.19899248162	0\\
13.19902171896	0\\
13.1990509563	0\\
13.19908019364	0\\
13.19910943098	0\\
13.19913866832	0\\
13.19916790566	0\\
13.199197143	0\\
13.19922638034	0\\
13.19925561768	0\\
13.19928485502	0\\
13.19931409236	0\\
13.1993433297	0\\
13.19937256704	0\\
13.19940180438	0\\
13.19943104172	0\\
13.19946027906	0\\
13.1994895164	0\\
13.19951875374	0\\
13.19954799108	0\\
13.19957722842	0\\
13.19960646576	0\\
13.1996357031	0\\
13.19966494044	0\\
13.19969417778	0\\
13.19972341512	0\\
13.19975265246	0\\
13.1997818898	0\\
13.19981112714	0\\
13.19984036448	0\\
13.19986960182	0\\
13.19989883916	0\\
13.1999280765	0\\
13.19995731384	0\\
13.19998655118	0\\
13.20001578852	0\\
13.20004502586	0\\
13.2000742632	0\\
13.20010350054	0\\
13.20013273788	0\\
13.20016197522	0\\
13.20019121256	0\\
13.2002204499	0\\
13.20024968724	0\\
13.20027892458	0\\
13.20030816192	0\\
13.20033739926	0\\
13.2003666366	0\\
13.20039587394	0\\
13.20042511128	0\\
13.20045434862	0\\
13.20048358596	0\\
13.2005128233	0\\
13.20054206064	0\\
13.20057129798	0\\
13.20060053532	0\\
13.20062977266	0\\
13.20065901	0\\
13.20068824734	0\\
13.20071748468	0\\
13.20074672202	0\\
13.20077595936	0\\
13.2008051967	0\\
13.20083443404	0\\
13.20086367138	0\\
13.20089290872	0\\
13.20092214606	0\\
13.2009513834	0\\
13.20098062074	0\\
13.20100985808	0\\
13.20103909542	0\\
13.20106833276	0\\
13.2010975701	0\\
13.20112680744	0\\
13.20115604478	0\\
13.20118528212	0\\
13.20121451946	0\\
13.2012437568	0\\
13.20127299414	0\\
13.20130223148	0\\
13.20133146882	0\\
13.20136070616	0\\
13.2013899435	0\\
13.20141918084	0\\
13.20144841818	0\\
13.20147765552	0\\
13.20150689286	0\\
13.2015361302	0\\
13.20156536754	0\\
13.20159460488	0\\
13.20162384222	0\\
13.20165307956	0\\
13.2016823169	0\\
13.20171155424	0\\
13.20174079158	0\\
13.20177002892	0\\
13.20179926626	0\\
13.2018285036	0\\
13.20185774094	0\\
13.20188697828	0\\
13.20191621562	0\\
13.20194545296	0\\
13.2019746903	0\\
13.20200392764	0\\
13.20203316498	0\\
13.20206240232	0\\
13.20209163966	0\\
13.202120877	0\\
13.20215011434	0\\
13.20217935168	0\\
13.20220858902	0\\
13.20223782636	0\\
13.2022670637	0\\
13.20229630104	0\\
13.20232553838	0\\
13.20235477572	0\\
13.20238401306	0\\
13.2024132504	0\\
13.20244248774	0\\
13.20247172508	0\\
13.20250096242	0\\
13.20253019976	0\\
13.2025594371	0\\
13.20258867444	0\\
13.20261791178	0\\
13.20264714912	0\\
13.20267638646	0\\
13.2027056238	0\\
13.20273486114	0\\
13.20276409848	0\\
13.20279333582	0\\
13.20282257316	0\\
13.2028518105	0\\
13.20288104784	0\\
13.20291028518	0\\
13.20293952252	0\\
13.20296875986	0\\
13.2029979972	0\\
13.20302723454	0\\
13.20305647188	0\\
13.20308570922	0\\
13.20311494656	0\\
13.2031441839	0\\
13.20317342124	0\\
13.20320265858	0\\
13.20323189592	0\\
13.20326113326	0\\
13.2032903706	0\\
13.20331960794	0\\
13.20334884528	0\\
13.20337808262	0\\
13.20340731996	0\\
13.2034365573	0\\
13.20346579464	0\\
13.20349503198	0\\
13.20352426932	0\\
13.20355350666	0\\
13.203582744	0\\
13.20361198134	0\\
13.20364121868	0\\
13.20367045602	0\\
13.20369969336	0\\
13.2037289307	0\\
13.20375816804	0\\
13.20378740538	0\\
13.20381664272	0\\
13.20384588006	0\\
13.2038751174	0\\
13.20390435474	0\\
13.20393359208	0\\
13.20396282942	0\\
13.20399206676	0\\
13.2040213041	0\\
13.20405054144	0\\
13.20407977878	0\\
13.20410901612	0\\
13.20413825346	0\\
13.2041674908	0\\
13.20419672814	0\\
13.20422596548	0\\
13.20425520282	0\\
13.20428444016	0\\
13.2043136775	0\\
13.20434291484	0\\
13.20437215218	0\\
13.20440138952	0\\
13.20443062686	0\\
13.2044598642	0\\
13.20448910154	0\\
13.20451833888	0\\
13.20454757622	0\\
13.20457681356	0\\
13.2046060509	0\\
13.20463528824	0\\
13.20466452558	0\\
13.20469376292	0\\
13.20472300026	0\\
13.2047522376	0\\
13.20478147494	0\\
13.20481071228	0\\
13.20483994962	0\\
13.20486918696	0\\
13.2048984243	0\\
13.20492766164	0\\
13.20495689898	0\\
13.20498613632	0\\
13.20501537366	0\\
13.205044611	0\\
13.20507384834	0\\
13.20510308568	0\\
13.20513232302	0\\
13.20516156036	0\\
13.2051907977	0\\
13.20522003504	0\\
13.20524927238	0\\
13.20527850972	0\\
13.20530774706	0\\
13.2053369844	0\\
13.20536622174	0\\
13.20539545908	0\\
13.20542469642	0\\
13.20545393376	0\\
13.2054831711	0\\
13.20551240844	0\\
13.20554164578	0\\
13.20557088312	0\\
13.20560012046	0\\
13.2056293578	0\\
13.20565859514	0\\
13.20568783248	0\\
13.20571706982	0\\
13.20574630716	0\\
13.2057755445	0\\
13.20580478184	0\\
13.20583401918	0\\
13.20586325652	0\\
13.20589249386	0\\
13.2059217312	0\\
13.20595096854	0\\
13.20598020588	0\\
13.20600944322	0\\
13.20603868056	0\\
13.2060679179	0\\
13.20609715524	0\\
13.20612639258	0\\
13.20615562992	0\\
13.20618486726	0\\
13.2062141046	0\\
13.20624334194	0\\
13.20627257928	0\\
13.20630181662	0\\
13.20633105396	0\\
13.2063602913	0\\
13.20638952864	0\\
13.20641876598	0\\
13.20644800332	0\\
13.20647724066	0\\
13.206506478	0\\
13.20653571534	0\\
13.20656495268	0\\
13.20659419002	0\\
13.20662342736	0\\
13.2066526647	0\\
13.20668190204	0\\
13.20671113938	0\\
13.20674037672	0\\
13.20676961406	0\\
13.2067988514	0\\
13.20682808874	0\\
13.20685732608	0\\
13.20688656342	0\\
13.20691580076	0\\
13.2069450381	0\\
13.20697427544	0\\
13.20700351278	0\\
13.20703275012	0\\
13.20706198746	0\\
13.2070912248	0\\
13.20712046214	0\\
13.20714969948	0\\
13.20717893682	0\\
13.20720817416	0\\
13.2072374115	0\\
13.20726664884	0\\
13.20729588618	0\\
13.20732512352	0\\
13.20735436086	0\\
13.2073835982	0\\
13.20741283554	0\\
13.20744207288	0\\
13.20747131022	0\\
13.20750054756	0\\
13.2075297849	0\\
13.20755902224	0\\
13.20758825958	0\\
13.20761749692	0\\
13.20764673426	0\\
13.2076759716	0\\
13.20770520894	0\\
13.20773444628	0\\
13.20776368362	0\\
13.20779292096	0\\
13.2078221583	0\\
13.20785139564	0\\
13.20788063298	0\\
13.20790987032	0\\
13.20793910766	0\\
13.207968345	0\\
13.20799758234	0\\
13.20802681968	0\\
13.20805605702	0\\
13.20808529436	0\\
13.2081145317	0\\
13.20814376904	0\\
13.20817300638	0\\
13.20820224372	0\\
13.20823148106	0\\
13.2082607184	0\\
13.20828995574	0\\
13.20831919308	0\\
13.20834843042	0\\
13.20837766776	0\\
13.2084069051	0\\
13.20843614244	0\\
13.20846537978	0\\
13.20849461712	0\\
13.20852385446	0\\
13.2085530918	0\\
13.20858232914	0\\
13.20861156648	0\\
13.20864080382	0\\
13.20867004116	0\\
13.2086992785	0\\
13.20872851584	0\\
13.20875775318	0\\
13.20878699052	0\\
13.20881622786	0\\
13.2088454652	0\\
13.20887470254	0\\
13.20890393988	0\\
13.20893317722	0\\
13.20896241456	0\\
13.2089916519	0\\
13.20902088924	0\\
13.20905012658	0\\
13.20907936392	0\\
13.20910860126	0\\
13.2091378386	0\\
13.20916707594	0\\
13.20919631328	0\\
13.20922555062	0\\
13.20925478796	0\\
13.2092840253	0\\
13.20931326264	0\\
13.20934249998	0\\
13.20937173732	0\\
13.20940097466	0\\
13.209430212	0\\
13.20945944934	0\\
13.20948868668	0\\
13.20951792402	0\\
13.20954716136	0\\
13.2095763987	0\\
13.20960563604	0\\
13.20963487338	0\\
13.20966411072	0\\
13.20969334806	0\\
13.2097225854	0\\
13.20975182274	0\\
13.20978106008	0\\
13.20981029742	0\\
13.20983953476	0\\
13.2098687721	0\\
13.20989800944	0\\
13.20992724678	0\\
13.20995648412	0\\
13.20998572146	0\\
13.2100149588	0\\
13.21004419614	0\\
13.21007343348	0\\
13.21010267082	0\\
13.21013190816	0\\
13.2101611455	0\\
13.21019038284	0\\
13.21021962018	0\\
13.21024885752	0\\
13.21027809486	0\\
13.2103073322	0\\
13.21033656954	0\\
13.21036580688	0\\
13.21039504422	0\\
13.21042428156	0\\
13.2104535189	0\\
13.21048275624	0\\
13.21051199358	0\\
13.21054123092	0\\
13.21057046826	0\\
13.2105997056	0\\
13.21062894294	0\\
13.21065818028	0\\
13.21068741762	0\\
13.21071665496	0\\
13.2107458923	0\\
13.21077512964	0\\
13.21080436698	0\\
13.21083360432	0\\
13.21086284166	0\\
13.210892079	0\\
13.21092131634	0\\
13.21095055368	0\\
13.21097979102	0\\
13.21100902836	0\\
13.2110382657	0\\
13.21106750304	0\\
13.21109674038	0\\
13.21112597772	0\\
13.21115521506	0\\
13.2111844524	0\\
13.21121368974	0\\
13.21124292708	0\\
13.21127216442	0\\
13.21130140176	0\\
13.2113306391	0\\
13.21135987644	0\\
13.21138911378	0\\
13.21141835112	0\\
13.21144758846	0\\
13.2114768258	0\\
13.21150606314	0\\
13.21153530048	0\\
13.21156453782	0\\
13.21159377516	0\\
13.2116230125	0\\
13.21165224984	0\\
13.21168148718	0\\
13.21171072452	0\\
13.21173996186	0\\
13.2117691992	0\\
13.21179843654	0\\
13.21182767388	0\\
13.21185691122	0\\
13.21188614856	0\\
13.2119153859	0\\
13.21194462324	0\\
13.21197386058	0\\
13.21200309792	0\\
13.21203233526	0\\
13.2120615726	0\\
13.21209080994	0\\
13.21212004728	0\\
13.21214928462	0\\
13.21217852196	0\\
13.2122077593	0\\
13.21223699664	0\\
13.21226623398	0\\
13.21229547132	0\\
13.21232470866	0\\
13.212353946	0\\
13.21238318334	0\\
13.21241242068	0\\
13.21244165802	0\\
13.21247089536	0\\
13.2125001327	0\\
13.21252937004	0\\
13.21255860738	0\\
13.21258784472	0\\
13.21261708206	0\\
13.2126463194	0\\
13.21267555674	0\\
13.21270479408	0\\
13.21273403142	0\\
13.21276326876	0\\
13.2127925061	0\\
13.21282174344	0\\
13.21285098078	0\\
13.21288021812	0\\
13.21290945546	0\\
13.2129386928	0\\
13.21296793014	0\\
13.21299716748	0\\
13.21302640482	0\\
13.21305564216	0\\
13.2130848795	0\\
13.21311411684	0\\
13.21314335418	0\\
13.21317259152	0\\
13.21320182886	0\\
13.2132310662	0\\
13.21326030354	0\\
13.21328954088	0\\
13.21331877822	0\\
13.21334801556	0\\
13.2133772529	0\\
13.21340649024	0\\
13.21343572758	0\\
13.21346496492	0\\
13.21349420226	0\\
13.2135234396	0\\
13.21355267694	0\\
13.21358191428	0\\
13.21361115162	0\\
13.21364038896	0\\
13.2136696263	0\\
13.21369886364	0\\
13.21372810098	0\\
13.21375733832	0\\
13.21378657566	0\\
13.213815813	0\\
13.21384505034	0\\
13.21387428768	0\\
13.21390352502	0\\
13.21393276236	0\\
13.2139619997	0\\
13.21399123704	0\\
13.21402047438	0\\
13.21404971172	0\\
13.21407894906	0\\
13.2141081864	0\\
13.21413742374	0\\
13.21416666108	0\\
13.21419589842	0\\
13.21422513576	0\\
13.2142543731	0\\
13.21428361044	0\\
13.21431284778	0\\
13.21434208512	0\\
13.21437132246	0\\
13.2144005598	0\\
13.21442979714	0\\
13.21445903448	0\\
13.21448827182	0\\
13.21451750916	0\\
13.2145467465	0\\
13.21457598384	0\\
13.21460522118	0\\
13.21463445852	0\\
13.21466369586	0\\
13.2146929332	0\\
13.21472217054	0\\
13.21475140788	0\\
13.21478064522	0\\
13.21480988256	0\\
13.2148391199	0\\
13.21486835724	0\\
13.21489759458	0\\
13.21492683192	0\\
13.21495606926	0\\
13.2149853066	0\\
13.21501454394	0\\
13.21504378128	0\\
13.21507301862	0\\
13.21510225596	0\\
13.2151314933	0\\
13.21516073064	0\\
13.21518996798	0\\
13.21521920532	0\\
13.21524844266	0\\
13.21527768	0\\
13.21530691734	0\\
13.21533615468	0\\
13.21536539202	0\\
13.21539462936	0\\
13.2154238667	0\\
13.21545310404	0\\
13.21548234138	0\\
13.21551157872	0\\
13.21554081606	0\\
13.2155700534	0\\
13.21559929074	0\\
13.21562852808	0\\
13.21565776542	0\\
13.21568700276	0\\
13.2157162401	0\\
13.21574547744	0\\
13.21577471478	0\\
13.21580395212	0\\
13.21583318946	0\\
13.2158624268	0\\
13.21589166414	0\\
13.21592090148	0\\
13.21595013882	0\\
13.21597937616	0\\
13.2160086135	0\\
13.21603785084	0\\
13.21606708818	0\\
13.21609632552	0\\
13.21612556286	0\\
13.2161548002	0\\
13.21618403754	0\\
13.21621327488	0\\
13.21624251222	0\\
13.21627174956	0\\
13.2163009869	0\\
13.21633022424	0\\
13.21635946158	0\\
13.21638869892	0\\
13.21641793626	0\\
13.2164471736	0\\
13.21647641094	0\\
13.21650564828	0\\
13.21653488562	0\\
13.21656412296	0\\
13.2165933603	0\\
13.21662259764	0\\
13.21665183498	0\\
13.21668107232	0\\
13.21671030966	0\\
13.216739547	0\\
13.21676878434	0\\
13.21679802168	0\\
13.21682725902	0\\
13.21685649636	0\\
13.2168857337	0\\
13.21691497104	0\\
13.21694420838	0\\
13.21697344572	0\\
13.21700268306	0\\
13.2170319204	0\\
13.21706115774	0\\
13.21709039508	0\\
13.21711963242	0\\
13.21714886976	0\\
13.2171781071	0\\
13.21720734444	0\\
13.21723658178	0\\
13.21726581912	0\\
13.21729505646	0\\
13.2173242938	0\\
13.21735353114	0\\
13.21738276848	0\\
13.21741200582	0\\
13.21744124316	0\\
13.2174704805	0\\
13.21749971784	0\\
13.21752895518	0\\
13.21755819252	0\\
13.21758742986	0\\
13.2176166672	0\\
13.21764590454	0\\
13.21767514188	0\\
13.21770437922	0\\
13.21773361656	0\\
13.2177628539	0\\
13.21779209124	0\\
13.21782132858	0\\
13.21785056592	0\\
13.21787980326	0\\
13.2179090406	0\\
13.21793827794	0\\
13.21796751528	0\\
13.21799675262	0\\
13.21802598996	0\\
13.2180552273	0\\
13.21808446464	0\\
13.21811370198	0\\
13.21814293932	0\\
13.21817217666	0\\
13.218201414	0\\
13.21823065134	0\\
13.21825988868	0\\
13.21828912602	0\\
13.21831836336	0\\
13.2183476007	0\\
13.21837683804	0\\
13.21840607538	0\\
13.21843531272	0\\
13.21846455006	0\\
13.2184937874	0\\
13.21852302474	0\\
13.21855226208	0\\
13.21858149942	0\\
13.21861073676	0\\
13.2186399741	0\\
13.21866921144	0\\
13.21869844878	0\\
13.21872768612	0\\
13.21875692346	0\\
13.2187861608	0\\
13.21881539814	0\\
13.21884463548	0\\
13.21887387282	0\\
13.21890311016	0\\
13.2189323475	0\\
13.21896158484	0\\
13.21899082218	0\\
13.21902005952	0\\
13.21904929686	0\\
13.2190785342	0\\
13.21910777154	0\\
13.21913700888	0\\
13.21916624622	0\\
13.21919548356	0\\
13.2192247209	0\\
13.21925395824	0\\
13.21928319558	0\\
13.21931243292	0\\
13.21934167026	0\\
13.2193709076	0\\
13.21940014494	0\\
13.21942938228	0\\
13.21945861962	0\\
13.21948785696	0\\
13.2195170943	0\\
13.21954633164	0\\
13.21957556898	0\\
13.21960480632	0\\
13.21963404366	0\\
13.219663281	0\\
13.21969251834	0\\
13.21972175568	0\\
13.21975099302	0\\
13.21978023036	0\\
13.2198094677	0\\
13.21983870504	0\\
13.21986794238	0\\
13.21989717972	0\\
13.21992641706	0\\
13.2199556544	0\\
13.21998489174	0\\
13.22001412908	0\\
13.22004336642	0\\
13.22007260376	0\\
13.2201018411	0\\
13.22013107844	0\\
13.22016031578	0\\
13.22018955312	0\\
13.22021879046	0\\
13.2202480278	0\\
13.22027726514	0\\
13.22030650248	0\\
13.22033573982	0\\
13.22036497716	0\\
13.2203942145	0\\
13.22042345184	0\\
13.22045268918	0\\
13.22048192652	0\\
13.22051116386	0\\
13.2205404012	0\\
13.22056963854	0\\
13.22059887588	0\\
13.22062811322	0\\
13.22065735056	0\\
13.2206865879	0\\
13.22071582524	0\\
13.22074506258	0\\
13.22077429992	0\\
13.22080353726	0\\
13.2208327746	0\\
13.22086201194	0\\
13.22089124928	0\\
13.22092048662	0\\
13.22094972396	0\\
13.2209789613	0\\
13.22100819864	0\\
13.22103743598	0\\
13.22106667332	0\\
13.22109591066	0\\
13.221125148	0\\
13.22115438534	0\\
13.22118362268	0\\
13.22121286002	0\\
13.22124209736	0\\
13.2212713347	0\\
13.22130057204	0\\
13.22132980938	0\\
13.22135904672	0\\
13.22138828406	0\\
13.2214175214	0\\
13.22144675874	0\\
13.22147599608	0\\
13.22150523342	0\\
13.22153447076	0\\
13.2215637081	0\\
13.22159294544	0\\
13.22162218278	0\\
13.22165142012	0\\
13.22168065746	0\\
13.2217098948	0\\
13.22173913214	0\\
13.22176836948	0\\
13.22179760682	0\\
13.22182684416	0\\
13.2218560815	0\\
13.22188531884	0\\
13.22191455618	0\\
13.22194379352	0\\
13.22197303086	0\\
13.2220022682	0\\
13.22203150554	0\\
13.22206074288	0\\
13.22208998022	0\\
13.22211921756	0\\
13.2221484549	0\\
13.22217769224	0\\
13.22220692958	0\\
13.22223616692	0\\
13.22226540426	0\\
13.2222946416	0\\
13.22232387894	0\\
13.22235311628	0\\
13.22238235362	0\\
13.22241159096	0\\
13.2224408283	0\\
13.22247006564	0\\
13.22249930298	0\\
13.22252854032	0\\
13.22255777766	0\\
13.222587015	0\\
13.22261625234	0\\
13.22264548968	0\\
13.22267472702	0\\
13.22270396436	0\\
13.2227332017	0\\
13.22276243904	0\\
13.22279167638	0\\
13.22282091372	0\\
13.22285015106	0\\
13.2228793884	0\\
13.22290862574	0\\
13.22293786308	0\\
13.22296710042	0\\
13.22299633776	0\\
13.2230255751	0\\
13.22305481244	0\\
13.22308404978	0\\
13.22311328712	0\\
13.22314252446	0\\
13.2231717618	0\\
13.22320099914	0\\
13.22323023648	0\\
13.22325947382	0\\
13.22328871116	0\\
13.2233179485	0\\
13.22334718584	0\\
13.22337642318	0\\
13.22340566052	0\\
13.22343489786	0\\
13.2234641352	0\\
13.22349337254	0\\
13.22352260988	0\\
13.22355184722	0\\
13.22358108456	0\\
13.2236103219	0\\
13.22363955924	0\\
13.22366879658	0\\
13.22369803392	0\\
13.22372727126	0\\
13.2237565086	0\\
13.22378574594	0\\
13.22381498328	0\\
13.22384422062	0\\
13.22387345796	0\\
13.2239026953	0\\
13.22393193264	0\\
13.22396116998	0\\
13.22399040732	0\\
13.22401964466	0\\
13.224048882	0\\
13.22407811934	0\\
13.22410735668	0\\
13.22413659402	0\\
13.22416583136	0\\
13.2241950687	0\\
13.22422430604	0\\
13.22425354338	0\\
13.22428278072	0\\
13.22431201806	0\\
13.2243412554	0\\
13.22437049274	0\\
13.22439973008	0\\
13.22442896742	0\\
13.22445820476	0\\
13.2244874421	0\\
13.22451667944	0\\
13.22454591678	0\\
13.22457515412	0\\
13.22460439146	0\\
13.2246336288	0\\
13.22466286614	0\\
13.22469210348	0\\
13.22472134082	0\\
13.22475057816	0\\
13.2247798155	0\\
13.22480905284	0\\
13.22483829018	0\\
13.22486752752	0\\
13.22489676486	0\\
13.2249260022	0\\
13.22495523954	0\\
13.22498447688	0\\
13.22501371422	0\\
13.22504295156	0\\
13.2250721889	0\\
13.22510142624	0\\
13.22513066358	0\\
13.22515990092	0\\
13.22518913826	0\\
13.2252183756	0\\
13.22524761294	0\\
13.22527685028	0\\
13.22530608762	0\\
13.22533532496	0\\
13.2253645623	0\\
13.22539379964	0\\
13.22542303698	0\\
13.22545227432	0\\
13.22548151166	0\\
13.225510749	0\\
13.22553998634	0\\
13.22556922368	0\\
13.22559846102	0\\
13.22562769836	0\\
13.2256569357	0\\
13.22568617304	0\\
13.22571541038	0\\
13.22574464772	0\\
13.22577388506	0\\
13.2258031224	0\\
13.22583235974	0\\
13.22586159708	0\\
13.22589083442	0\\
13.22592007176	0\\
13.2259493091	0\\
13.22597854644	0\\
13.22600778378	0\\
13.22603702112	0\\
13.22606625846	0\\
13.2260954958	0\\
13.22612473314	0\\
13.22615397048	0\\
13.22618320782	0\\
13.22621244516	0\\
13.2262416825	0\\
13.22627091984	0\\
13.22630015718	0\\
13.22632939452	0\\
13.22635863186	0\\
13.2263878692	0\\
13.22641710654	0\\
13.22644634388	0\\
13.22647558122	0\\
13.22650481856	0\\
13.2265340559	0\\
13.22656329324	0\\
13.22659253058	0\\
13.22662176792	0\\
13.22665100526	0\\
13.2266802426	0\\
13.22670947994	0\\
13.22673871728	0\\
13.22676795462	0\\
13.22679719196	0\\
13.2268264293	0\\
13.22685566664	0\\
13.22688490398	0\\
13.22691414132	0\\
13.22694337866	0\\
13.226972616	0\\
13.22700185334	0\\
13.22703109068	0\\
13.22706032802	0\\
13.22708956536	0\\
13.2271188027	0\\
13.22714804004	0\\
13.22717727738	0\\
13.22720651472	0\\
13.22723575206	0\\
13.2272649894	0\\
13.22729422674	0\\
13.22732346408	0\\
13.22735270142	0\\
13.22738193876	0\\
13.2274111761	0\\
13.22744041344	0\\
13.22746965078	0\\
13.22749888812	0\\
13.22752812546	0\\
13.2275573628	0\\
13.22758660014	0\\
13.22761583748	0\\
13.22764507482	0\\
13.22767431216	0\\
13.2277035495	0\\
13.22773278684	0\\
13.22776202418	0\\
13.22779126152	0\\
13.22782049886	0\\
13.2278497362	0\\
13.22787897354	0\\
13.22790821088	0\\
13.22793744822	0\\
13.22796668556	0\\
13.2279959229	0\\
13.22802516024	0\\
13.22805439758	0\\
13.22808363492	0\\
13.22811287226	0\\
13.2281421096	0\\
13.22817134694	0\\
13.22820058428	0\\
13.22822982162	0\\
13.22825905896	0\\
13.2282882963	0\\
13.22831753364	0\\
13.22834677098	0\\
13.22837600832	0\\
13.22840524566	0\\
13.228434483	0\\
13.22846372034	0\\
13.22849295768	0\\
13.22852219502	0\\
13.22855143236	0\\
13.2285806697	0\\
13.22860990704	0\\
13.22863914438	0\\
13.22866838172	0\\
13.22869761906	0\\
13.2287268564	0\\
13.22875609374	0\\
13.22878533108	0\\
13.22881456842	0\\
13.22884380576	0\\
13.2288730431	0\\
13.22890228044	0\\
13.22893151778	0\\
13.22896075512	0\\
13.22898999246	0\\
13.2290192298	0\\
13.22904846714	0\\
13.22907770448	0\\
13.22910694182	0\\
13.22913617916	0\\
13.2291654165	0\\
13.22919465384	0\\
13.22922389118	0\\
13.22925312852	0\\
13.22928236586	0\\
13.2293116032	0\\
13.22934084054	0\\
13.22937007788	0\\
13.22939931522	0\\
13.22942855256	0\\
13.2294577899	0\\
13.22948702724	0\\
13.22951626458	0\\
13.22954550192	0\\
13.22957473926	0\\
13.2296039766	0\\
13.22963321394	0\\
13.22966245128	0\\
13.22969168862	0\\
13.22972092596	0\\
13.2297501633	0\\
13.22977940064	0\\
13.22980863798	0\\
13.22983787532	0\\
13.22986711266	0\\
13.22989635	0\\
13.22992558734	0\\
13.22995482468	0\\
13.22998406202	0\\
13.23001329936	0\\
13.2300425367	0\\
13.23007177404	0\\
13.23010101138	0\\
13.23013024872	0\\
13.23015948606	0\\
13.2301887234	0\\
13.23021796074	0\\
13.23024719808	0\\
13.23027643542	0\\
13.23030567276	0\\
13.2303349101	0\\
13.23036414744	0\\
13.23039338478	0\\
13.23042262212	0\\
13.23045185946	0\\
13.2304810968	0\\
13.23051033414	0\\
13.23053957148	0\\
13.23056880882	0\\
13.23059804616	0\\
13.2306272835	0\\
13.23065652084	0\\
13.23068575818	0\\
13.23071499552	0\\
13.23074423286	0\\
13.2307734702	0\\
13.23080270754	0\\
13.23083194488	0\\
13.23086118222	0\\
13.23089041956	0\\
13.2309196569	0\\
13.23094889424	0\\
13.23097813158	0\\
13.23100736892	0\\
13.23103660626	0\\
13.2310658436	0\\
13.23109508094	0\\
13.23112431828	0\\
13.23115355562	0\\
13.23118279296	0\\
13.2312120303	0\\
13.23124126764	0\\
13.23127050498	0\\
13.23129974232	0\\
13.23132897966	0\\
13.231358217	0\\
13.23138745434	0\\
13.23141669168	0\\
13.23144592902	0\\
13.23147516636	0\\
13.2315044037	0\\
13.23153364104	0\\
13.23156287838	0\\
13.23159211572	0\\
13.23162135306	0\\
13.2316505904	0\\
13.23167982774	0\\
13.23170906508	0\\
13.23173830242	0\\
13.23176753976	0\\
13.2317967771	0\\
13.23182601444	0\\
13.23185525178	0\\
13.23188448912	0\\
13.23191372646	0\\
13.2319429638	0\\
13.23197220114	0\\
13.23200143848	0\\
13.23203067582	0\\
13.23205991316	0\\
13.2320891505	0\\
13.23211838784	0\\
13.23214762518	0\\
13.23217686252	0\\
13.23220609986	0\\
13.2322353372	0\\
13.23226457454	0\\
13.23229381188	0\\
13.23232304922	0\\
13.23235228656	0\\
13.2323815239	0\\
13.23241076124	0\\
13.23243999858	0\\
13.23246923592	0\\
13.23249847326	0\\
13.2325277106	0\\
13.23255694794	0\\
13.23258618528	0\\
13.23261542262	0\\
13.23264465996	0\\
13.2326738973	0\\
13.23270313464	0\\
13.23273237198	0\\
13.23276160932	0\\
13.23279084666	0\\
13.232820084	0\\
13.23284932134	0\\
13.23287855868	0\\
13.23290779602	0\\
13.23293703336	0\\
13.2329662707	0\\
13.23299550804	0\\
13.23302474538	0\\
13.23305398272	0\\
13.23308322006	0\\
13.2331124574	0\\
13.23314169474	0\\
13.23317093208	0\\
13.23320016942	0\\
13.23322940676	0\\
13.2332586441	0\\
13.23328788144	0\\
13.23331711878	0\\
13.23334635612	0\\
13.23337559346	0\\
13.2334048308	0\\
13.23343406814	0\\
13.23346330548	0\\
13.23349254282	0\\
13.23352178016	0\\
13.2335510175	0\\
13.23358025484	0\\
13.23360949218	0\\
13.23363872952	0\\
13.23366796686	0\\
13.2336972042	0\\
13.23372644154	0\\
13.23375567888	0\\
13.23378491622	0\\
13.23381415356	0\\
13.2338433909	0\\
13.23387262824	0\\
13.23390186558	0\\
13.23393110292	0\\
13.23396034026	0\\
13.2339895776	0\\
13.23401881494	0\\
13.23404805228	0\\
13.23407728962	0\\
13.23410652696	0\\
13.2341357643	0\\
13.23416500164	0\\
13.23419423898	0\\
13.23422347632	0\\
13.23425271366	0\\
13.234281951	0\\
13.23431118834	0\\
13.23434042568	0\\
13.23436966302	0\\
13.23439890036	0\\
13.2344281377	0\\
13.23445737504	0\\
13.23448661238	0\\
13.23451584972	0\\
13.23454508706	0\\
13.2345743244	0\\
13.23460356174	0\\
13.23463279908	0\\
13.23466203642	0\\
13.23469127376	0\\
13.2347205111	0\\
13.23474974844	0\\
13.23477898578	0\\
13.23480822312	0\\
13.23483746046	0\\
13.2348666978	0\\
13.23489593514	0\\
13.23492517248	0\\
13.23495440982	0\\
13.23498364716	0\\
13.2350128845	0\\
13.23504212184	0\\
13.23507135918	0\\
13.23510059652	0\\
13.23512983386	0\\
13.2351590712	0\\
13.23518830854	0\\
13.23521754588	0\\
13.23524678322	0\\
13.23527602056	0\\
13.2353052579	0\\
13.23533449524	0\\
13.23536373258	0\\
13.23539296992	0\\
13.23542220726	0\\
13.2354514446	0\\
13.23548068194	0\\
13.23550991928	0\\
13.23553915662	0\\
13.23556839396	0\\
13.2355976313	0\\
13.23562686864	0\\
13.23565610598	0\\
13.23568534332	0\\
13.23571458066	0\\
13.235743818	0\\
13.23577305534	0\\
13.23580229268	0\\
13.23583153002	0\\
13.23586076736	0\\
13.2358900047	0\\
13.23591924204	0\\
13.23594847938	0\\
13.23597771672	0\\
13.23600695406	0\\
13.2360361914	0\\
13.23606542874	0\\
13.23609466608	0\\
13.23612390342	0\\
13.23615314076	0\\
13.2361823781	0\\
13.23621161544	0\\
13.23624085278	0\\
13.23627009012	0\\
13.23629932746	0\\
13.2363285648	0\\
13.23635780214	0\\
13.23638703948	0\\
13.23641627682	0\\
13.23644551416	0\\
13.2364747515	0\\
13.23650398884	0\\
13.23653322618	0\\
13.23656246352	0\\
13.23659170086	0\\
13.2366209382	0\\
13.23665017554	0\\
13.23667941288	0\\
13.23670865022	0\\
13.23673788756	0\\
13.2367671249	0\\
13.23679636224	0\\
13.23682559958	0\\
13.23685483692	0\\
13.23688407426	0\\
13.2369133116	0\\
13.23694254894	0\\
13.23697178628	0\\
13.23700102362	0\\
13.23703026096	0\\
13.2370594983	0\\
13.23708873564	0\\
13.23711797298	0\\
13.23714721032	0\\
13.23717644766	0\\
13.237205685	0\\
13.23723492234	0\\
13.23726415968	0\\
13.23729339702	0\\
13.23732263436	0\\
13.2373518717	0\\
13.23738110904	0\\
13.23741034638	0\\
13.23743958372	0\\
13.23746882106	0\\
13.2374980584	0\\
13.23752729574	0\\
13.23755653308	0\\
13.23758577042	0\\
13.23761500776	0\\
13.2376442451	0\\
13.23767348244	0\\
13.23770271978	0\\
13.23773195712	0\\
13.23776119446	0\\
13.2377904318	0\\
13.23781966914	0\\
13.23784890648	0\\
13.23787814382	0\\
13.23790738116	0\\
13.2379366185	0\\
13.23796585584	0\\
13.23799509318	0\\
13.23802433052	0\\
13.23805356786	0\\
13.2380828052	0\\
13.23811204254	0\\
13.23814127988	0\\
13.23817051722	0\\
13.23819975456	0\\
13.2382289919	0\\
13.23825822924	0\\
13.23828746658	0\\
13.23831670392	0\\
13.23834594126	0\\
13.2383751786	0\\
13.23840441594	0\\
13.23843365328	0\\
13.23846289062	0\\
13.23849212796	0\\
13.2385213653	0\\
13.23855060264	0\\
13.23857983998	0\\
13.23860907732	0\\
13.23863831466	0\\
13.238667552	0\\
13.23869678934	0\\
13.23872602668	0\\
13.23875526402	0\\
13.23878450136	0\\
13.2388137387	0\\
13.23884297604	0\\
13.23887221338	0\\
13.23890145072	0\\
13.23893068806	0\\
13.2389599254	0\\
13.23898916274	0\\
13.23901840008	0\\
13.23904763742	0\\
13.23907687476	0\\
13.2391061121	0\\
13.23913534944	0\\
13.23916458678	0\\
13.23919382412	0\\
13.23922306146	0\\
13.2392522988	0\\
13.23928153614	0\\
13.23931077348	0\\
13.23934001082	0\\
13.23936924816	0\\
13.2393984855	0\\
13.23942772284	0\\
13.23945696018	0\\
13.23948619752	0\\
13.23951543486	0\\
13.2395446722	0\\
13.23957390954	0\\
13.23960314688	0\\
13.23963238422	0\\
13.23966162156	0\\
13.2396908589	0\\
13.23972009624	0\\
13.23974933358	0\\
13.23977857092	0\\
13.23980780826	0\\
13.2398370456	0\\
13.23986628294	0\\
13.23989552028	0\\
13.23992475762	0\\
13.23995399496	0\\
13.2399832323	0\\
13.24001246964	0\\
13.24004170698	0\\
13.24007094432	0\\
13.24010018166	0\\
13.240129419	0\\
13.24015865634	0\\
13.24018789368	0\\
13.24021713102	0\\
13.24024636836	0\\
13.2402756057	0\\
13.24030484304	0\\
13.24033408038	0\\
13.24036331772	0\\
13.24039255506	0\\
13.2404217924	0\\
13.24045102974	0\\
13.24048026708	0\\
13.24050950442	0\\
13.24053874176	0\\
13.2405679791	0\\
13.24059721644	0\\
13.24062645378	0\\
13.24065569112	0\\
13.24068492846	0\\
13.2407141658	0\\
13.24074340314	0\\
13.24077264048	0\\
13.24080187782	0\\
13.24083111516	0\\
13.2408603525	0\\
13.24088958984	0\\
13.24091882718	0\\
13.24094806452	0\\
13.24097730186	0\\
13.2410065392	0\\
13.24103577654	0\\
13.24106501388	0\\
13.24109425122	0\\
13.24112348856	0\\
13.2411527259	0\\
13.24118196324	0\\
13.24121120058	0\\
13.24124043792	0\\
13.24126967526	0\\
13.2412989126	0\\
13.24132814994	0\\
13.24135738728	0\\
13.24138662462	0\\
13.24141586196	0\\
13.2414450993	0\\
13.24147433664	0\\
13.24150357398	0\\
13.24153281132	0\\
13.24156204866	0\\
13.241591286	0\\
13.24162052334	0\\
13.24164976068	0\\
13.24167899802	0\\
13.24170823536	0\\
13.2417374727	0\\
13.24176671004	0\\
13.24179594738	0\\
13.24182518472	0\\
13.24185442206	0\\
13.2418836594	0\\
13.24191289674	0\\
13.24194213408	0\\
13.24197137142	0\\
13.24200060876	0\\
13.2420298461	0\\
13.24205908344	0\\
13.24208832078	0\\
13.24211755812	0\\
13.24214679546	0\\
13.2421760328	0\\
13.24220527014	0\\
13.24223450748	0\\
13.24226374482	0\\
13.24229298216	0\\
13.2423222195	0\\
13.24235145684	0\\
13.24238069418	0\\
13.24240993152	0\\
13.24243916886	0\\
13.2424684062	0\\
13.24249764354	0\\
13.24252688088	0\\
13.24255611822	0\\
13.24258535556	0\\
13.2426145929	0\\
13.24264383024	0\\
13.24267306758	0\\
13.24270230492	0\\
13.24273154226	0\\
13.2427607796	0\\
13.24279001694	0\\
13.24281925428	0\\
13.24284849162	0\\
13.24287772896	0\\
13.2429069663	0\\
13.24293620364	0\\
13.24296544098	0\\
13.24299467832	0\\
13.24302391566	0\\
13.243053153	0\\
13.24308239034	0\\
13.24311162768	0\\
13.24314086502	0\\
13.24317010236	0\\
13.2431993397	0\\
13.24322857704	0\\
13.24325781438	0\\
13.24328705172	0\\
13.24331628906	0\\
13.2433455264	0\\
13.24337476374	0\\
13.24340400108	0\\
13.24343323842	0\\
13.24346247576	0\\
13.2434917131	0\\
13.24352095044	0\\
13.24355018778	0\\
13.24357942512	0\\
13.24360866246	0\\
13.2436378998	0\\
13.24366713714	0\\
13.24369637448	0\\
13.24372561182	0\\
13.24375484916	0\\
13.2437840865	0\\
13.24381332384	0\\
13.24384256118	0\\
13.24387179852	0\\
13.24390103586	0\\
13.2439302732	0\\
13.24395951054	0\\
13.24398874788	0\\
13.24401798522	0\\
13.24404722256	0\\
13.2440764599	0\\
13.24410569724	0\\
13.24413493458	0\\
13.24416417192	0\\
13.24419340926	0\\
13.2442226466	0\\
13.24425188394	0\\
13.24428112128	0\\
13.24431035862	0\\
13.24433959596	0\\
13.2443688333	0\\
13.24439807064	0\\
13.24442730798	0\\
13.24445654532	0\\
13.24448578266	0\\
13.24451502	0\\
13.24454425734	0\\
13.24457349468	0\\
13.24460273202	0\\
13.24463196936	0\\
13.2446612067	0\\
13.24469044404	0\\
13.24471968138	0\\
13.24474891872	0\\
13.24477815606	0\\
13.2448073934	0\\
13.24483663074	0\\
13.24486586808	0\\
13.24489510542	0\\
13.24492434276	0\\
13.2449535801	0\\
13.24498281744	0\\
13.24501205478	0\\
13.24504129212	0\\
13.24507052946	0\\
13.2450997668	0\\
13.24512900414	0\\
13.24515824148	0\\
13.24518747882	0\\
13.24521671616	0\\
13.2452459535	0\\
13.24527519084	0\\
13.24530442818	0\\
13.24533366552	0\\
13.24536290286	0\\
13.2453921402	0\\
13.24542137754	0\\
13.24545061488	0\\
13.24547985222	0\\
13.24550908956	0\\
13.2455383269	0\\
13.24556756424	0\\
13.24559680158	0\\
13.24562603892	0\\
13.24565527626	0\\
13.2456845136	0\\
13.24571375094	0\\
13.24574298828	0\\
13.24577222562	0\\
13.24580146296	0\\
13.2458307003	0\\
13.24585993764	0\\
13.24588917498	0\\
13.24591841232	0\\
13.24594764966	0\\
13.245976887	0\\
13.24600612434	0\\
13.24603536168	0\\
13.24606459902	0\\
13.24609383636	0\\
13.2461230737	0\\
13.24615231104	0\\
13.24618154838	0\\
13.24621078572	0\\
13.24624002306	0\\
13.2462692604	0\\
13.24629849774	0\\
13.24632773508	0\\
13.24635697242	0\\
13.24638620976	0\\
13.2464154471	0\\
13.24644468444	0\\
13.24647392178	0\\
13.24650315912	0\\
13.24653239646	0\\
13.2465616338	0\\
13.24659087114	0\\
13.24662010848	0\\
13.24664934582	0\\
13.24667858316	0\\
13.2467078205	0\\
13.24673705784	0\\
13.24676629518	0\\
13.24679553252	0\\
13.24682476986	0\\
13.2468540072	0\\
13.24688324454	0\\
13.24691248188	0\\
13.24694171922	0\\
13.24697095656	0\\
13.2470001939	0\\
13.24702943124	0\\
13.24705866858	0\\
13.24708790592	0\\
13.24711714326	0\\
13.2471463806	0\\
13.24717561794	0\\
13.24720485528	0\\
13.24723409262	0\\
13.24726332996	0\\
13.2472925673	0\\
13.24732180464	0\\
13.24735104198	0\\
13.24738027932	0\\
13.24740951666	0\\
13.247438754	0\\
13.24746799134	0\\
13.24749722868	0\\
13.24752646602	0\\
13.24755570336	0\\
13.2475849407	0\\
13.24761417804	0\\
13.24764341538	0\\
13.24767265272	0\\
13.24770189006	0\\
13.2477311274	0\\
13.24776036474	0\\
13.24778960208	0\\
13.24781883942	0\\
13.24784807676	0\\
13.2478773141	0\\
13.24790655144	0\\
13.24793578878	0\\
13.24796502612	0\\
13.24799426346	0\\
13.2480235008	0\\
13.24805273814	0\\
13.24808197548	0\\
13.24811121282	0\\
13.24814045016	0\\
13.2481696875	0\\
13.24819892484	0\\
13.24822816218	0\\
13.24825739952	0\\
13.24828663686	0\\
13.2483158742	0\\
13.24834511154	0\\
13.24837434888	0\\
13.24840358622	0\\
13.24843282356	0\\
13.2484620609	0\\
13.24849129824	0\\
13.24852053558	0\\
13.24854977292	0\\
13.24857901026	0\\
13.2486082476	0\\
13.24863748494	0\\
13.24866672228	0\\
13.24869595962	0\\
13.24872519696	0\\
13.2487544343	0\\
13.24878367164	0\\
13.24881290898	0\\
13.24884214632	0\\
13.24887138366	0\\
13.248900621	0\\
13.24892985834	0\\
13.24895909568	0\\
13.24898833302	0\\
13.24901757036	0\\
13.2490468077	0\\
13.24907604504	0\\
13.24910528238	0\\
13.24913451972	0\\
13.24916375706	0\\
13.2491929944	0\\
13.24922223174	0\\
13.24925146908	0\\
13.24928070642	0\\
13.24930994376	0\\
13.2493391811	0\\
13.24936841844	0\\
13.24939765578	0\\
13.24942689312	0\\
13.24945613046	0\\
13.2494853678	0\\
13.24951460514	0\\
13.24954384248	0\\
13.24957307982	0\\
13.24960231716	0\\
13.2496315545	0\\
13.24966079184	0\\
13.24969002918	0\\
13.24971926652	0\\
13.24974850386	0\\
13.2497777412	0\\
13.24980697854	0\\
13.24983621588	0\\
13.24986545322	0\\
13.24989469056	0\\
13.2499239279	0\\
13.24995316524	0\\
13.24998240258	0\\
13.25001163992	0\\
13.25004087726	0\\
13.2500701146	0\\
13.25009935194	0\\
13.25012858928	0\\
13.25015782662	0\\
13.25018706396	0\\
13.2502163013	0\\
13.25024553864	0\\
13.25027477598	0\\
13.25030401332	0\\
13.25033325066	0\\
13.250362488	0\\
13.25039172534	0\\
13.25042096268	0\\
13.25045020002	0\\
13.25047943736	0\\
13.2505086747	0\\
13.25053791204	0\\
13.25056714938	0\\
13.25059638672	0\\
13.25062562406	0\\
13.2506548614	0\\
13.25068409874	0\\
13.25071333608	0\\
13.25074257342	0\\
13.25077181076	0\\
13.2508010481	0\\
13.25083028544	0\\
13.25085952278	0\\
13.25088876012	0\\
13.25091799746	0\\
13.2509472348	0\\
13.25097647214	0\\
13.25100570948	0\\
13.25103494682	0\\
13.25106418416	0\\
13.2510934215	0\\
13.25112265884	0\\
13.25115189618	0\\
13.25118113352	0\\
13.25121037086	0\\
13.2512396082	0\\
13.25126884554	0\\
13.25129808288	0\\
13.25132732022	0\\
13.25135655756	0\\
13.2513857949	0\\
13.25141503224	0\\
13.25144426958	0\\
13.25147350692	0\\
13.25150274426	0\\
13.2515319816	0\\
13.25156121894	0\\
13.25159045628	0\\
13.25161969362	0\\
13.25164893096	0\\
13.2516781683	0\\
13.25170740564	0\\
13.25173664298	0\\
13.25176588032	0\\
13.25179511766	0\\
13.251824355	0\\
13.25185359234	0\\
13.25188282968	0\\
13.25191206702	0\\
13.25194130436	0\\
13.2519705417	0\\
13.25199977904	0\\
13.25202901638	0\\
13.25205825372	0\\
13.25208749106	0\\
13.2521167284	0\\
13.25214596574	0\\
13.25217520308	0\\
13.25220444042	0\\
13.25223367776	0\\
13.2522629151	0\\
13.25229215244	0\\
13.25232138978	0\\
13.25235062712	0\\
13.25237986446	0\\
13.2524091018	0\\
13.25243833914	0\\
13.25246757648	0\\
13.25249681382	0\\
13.25252605116	0\\
13.2525552885	0\\
13.25258452584	0\\
13.25261376318	0\\
13.25264300052	0\\
13.25267223786	0\\
13.2527014752	0\\
13.25273071254	0\\
13.25275994988	0\\
13.25278918722	0\\
13.25281842456	0\\
13.2528476619	0\\
13.25287689924	0\\
13.25290613658	0\\
13.25293537392	0\\
13.25296461126	0\\
13.2529938486	0\\
13.25302308594	0\\
13.25305232328	0\\
13.25308156062	0\\
13.25311079796	0\\
13.2531400353	0\\
13.25316927264	0\\
13.25319850998	0\\
13.25322774732	0\\
13.25325698466	0\\
13.253286222	0\\
13.25331545934	0\\
13.25334469668	0\\
13.25337393402	0\\
13.25340317136	0\\
13.2534324087	0\\
13.25346164604	0\\
13.25349088338	0\\
13.25352012072	0\\
13.25354935806	0\\
13.2535785954	0\\
13.25360783274	0\\
13.25363707008	0\\
13.25366630742	0\\
13.25369554476	0\\
13.2537247821	0\\
13.25375401944	0\\
13.25378325678	0\\
13.25381249412	0\\
13.25384173146	0\\
13.2538709688	0\\
13.25390020614	0\\
13.25392944348	0\\
13.25395868082	0\\
13.25398791816	0\\
13.2540171555	0\\
13.25404639284	0\\
13.25407563018	0\\
13.25410486752	0\\
13.25413410486	0\\
13.2541633422	0\\
13.25419257954	0\\
13.25422181688	0\\
13.25425105422	0\\
13.25428029156	0\\
13.2543095289	0\\
13.25433876624	0\\
13.25436800358	0\\
13.25439724092	0\\
13.25442647826	0\\
13.2544557156	0\\
13.25448495294	0\\
13.25451419028	0\\
13.25454342762	0\\
13.25457266496	0\\
13.2546019023	0\\
13.25463113964	0\\
13.25466037698	0\\
13.25468961432	0\\
13.25471885166	0\\
13.254748089	0\\
13.25477732634	0\\
13.25480656368	0\\
13.25483580102	0\\
13.25486503836	0\\
13.2548942757	0\\
13.25492351304	0\\
13.25495275038	0\\
13.25498198772	0\\
13.25501122506	0\\
13.2550404624	0\\
13.25506969974	0\\
13.25509893708	0\\
13.25512817442	0\\
13.25515741176	0\\
13.2551866491	0\\
13.25521588644	0\\
13.25524512378	0\\
13.25527436112	0\\
13.25530359846	0\\
13.2553328358	0\\
13.25536207314	0\\
13.25539131048	0\\
13.25542054782	0\\
13.25544978516	0\\
13.2554790225	0\\
13.25550825984	0\\
13.25553749718	0\\
13.25556673452	0\\
13.25559597186	0\\
13.2556252092	0\\
13.25565444654	0\\
13.25568368388	0\\
13.25571292122	0\\
13.25574215856	0\\
13.2557713959	0\\
13.25580063324	0\\
13.25582987058	0\\
13.25585910792	0\\
13.25588834526	0\\
13.2559175826	0\\
13.25594681994	0\\
13.25597605728	0\\
13.25600529462	0\\
13.25603453196	0\\
13.2560637693	0\\
13.25609300664	0\\
13.25612224398	0\\
13.25615148132	0\\
13.25618071866	0\\
13.256209956	0\\
13.25623919334	0\\
13.25626843068	0\\
13.25629766802	0\\
13.25632690536	0\\
13.2563561427	0\\
13.25638538004	0\\
13.25641461738	0\\
13.25644385472	0\\
13.25647309206	0\\
13.2565023294	0\\
13.25653156674	0\\
13.25656080408	0\\
13.25659004142	0\\
13.25661927876	0\\
13.2566485161	0\\
13.25667775344	0\\
13.25670699078	0\\
13.25673622812	0\\
13.25676546546	0\\
13.2567947028	0\\
13.25682394014	0\\
13.25685317748	0\\
13.25688241482	0\\
13.25691165216	0\\
13.2569408895	0\\
13.25697012684	0\\
13.25699936418	0\\
13.25702860152	0\\
13.25705783886	0\\
13.2570870762	0\\
13.25711631354	0\\
13.25714555088	0\\
13.25717478822	0\\
13.25720402556	0\\
13.2572332629	0\\
13.25726250024	0\\
13.25729173758	0\\
13.25732097492	0\\
13.25735021226	0\\
13.2573794496	0\\
13.25740868694	0\\
13.25743792428	0\\
13.25746716162	0\\
13.25749639896	0\\
13.2575256363	0\\
13.25755487364	0\\
13.25758411098	0\\
13.25761334832	0\\
13.25764258566	0\\
13.257671823	0\\
13.25770106034	0\\
13.25773029768	0\\
13.25775953502	0\\
13.25778877236	0\\
13.2578180097	0\\
13.25784724704	0\\
13.25787648438	0\\
13.25790572172	0\\
13.25793495906	0\\
13.2579641964	0\\
13.25799343374	0\\
13.25802267108	0\\
13.25805190842	0\\
13.25808114576	0\\
13.2581103831	0\\
13.25813962044	0\\
13.25816885778	0\\
13.25819809512	0\\
13.25822733246	0\\
13.2582565698	0\\
13.25828580714	0\\
13.25831504448	0\\
13.25834428182	0\\
13.25837351916	0\\
13.2584027565	0\\
13.25843199384	0\\
13.25846123118	0\\
13.25849046852	0\\
13.25851970586	0\\
13.2585489432	0\\
13.25857818054	0\\
13.25860741788	0\\
13.25863665522	0\\
13.25866589256	0\\
13.2586951299	0\\
13.25872436724	0\\
13.25875360458	0\\
13.25878284192	0\\
13.25881207926	0\\
13.2588413166	0\\
13.25887055394	0\\
13.25889979128	0\\
13.25892902862	0\\
13.25895826596	0\\
13.2589875033	0\\
13.25901674064	0\\
13.25904597798	0\\
13.25907521532	0\\
13.25910445266	0\\
13.25913369	0\\
13.25916292734	0\\
13.25919216468	0\\
13.25922140202	0\\
13.25925063936	0\\
13.2592798767	0\\
13.25930911404	0\\
13.25933835138	0\\
13.25936758872	0\\
13.25939682606	0\\
13.2594260634	0\\
13.25945530074	0\\
13.25948453808	0\\
13.25951377542	0\\
13.25954301276	0\\
13.2595722501	0\\
13.25960148744	0\\
13.25963072478	0\\
13.25965996212	0\\
13.25968919946	0\\
13.2597184368	0\\
13.25974767414	0\\
13.25977691148	0\\
13.25980614882	0\\
13.25983538616	0\\
13.2598646235	0\\
13.25989386084	0\\
13.25992309818	0\\
13.25995233552	0\\
13.25998157286	0\\
13.2600108102	0\\
13.26004004754	0\\
13.26006928488	0\\
13.26009852222	0\\
13.26012775956	0\\
13.2601569969	0\\
13.26018623424	0\\
13.26021547158	0\\
13.26024470892	0\\
13.26027394626	0\\
13.2603031836	0\\
13.26033242094	0\\
13.26036165828	0\\
13.26039089562	0\\
13.26042013296	0\\
13.2604493703	0\\
13.26047860764	0\\
13.26050784498	0\\
13.26053708232	0\\
13.26056631966	0\\
13.260595557	0\\
13.26062479434	0\\
13.26065403168	0\\
13.26068326902	0\\
13.26071250636	0\\
13.2607417437	0\\
13.26077098104	0\\
13.26080021838	0\\
13.26082945572	0\\
13.26085869306	0\\
13.2608879304	0\\
13.26091716774	0\\
13.26094640508	0\\
13.26097564242	0\\
13.26100487976	0\\
13.2610341171	0\\
13.26106335444	0\\
13.26109259178	0\\
13.26112182912	0\\
13.26115106646	0\\
13.2611803038	0\\
13.26120954114	0\\
13.26123877848	0\\
13.26126801582	0\\
13.26129725316	0\\
13.2613264905	0\\
13.26135572784	0\\
13.26138496518	0\\
13.26141420252	0\\
13.26144343986	0\\
13.2614726772	0\\
13.26150191454	0\\
13.26153115188	0\\
13.26156038922	0\\
13.26158962656	0\\
13.2616188639	0\\
13.26164810124	0\\
13.26167733858	0\\
13.26170657592	0\\
13.26173581326	0\\
13.2617650506	0\\
13.26179428794	0\\
13.26182352528	0\\
13.26185276262	0\\
13.26188199996	0\\
13.2619112373	0\\
13.26194047464	0\\
13.26196971198	0\\
13.26199894932	0\\
13.26202818666	0\\
13.262057424	0\\
13.26208666134	0\\
13.26211589868	0\\
13.26214513602	0\\
13.26217437336	0\\
13.2622036107	0\\
13.26223284804	0\\
13.26226208538	0\\
13.26229132272	0\\
13.26232056006	0\\
13.2623497974	0\\
13.26237903474	0\\
13.26240827208	0\\
13.26243750942	0\\
13.26246674676	0\\
13.2624959841	0\\
13.26252522144	0\\
13.26255445878	0\\
13.26258369612	0\\
13.26261293346	0\\
13.2626421708	0\\
13.26267140814	0\\
13.26270064548	0\\
13.26272988282	0\\
13.26275912016	0\\
13.2627883575	0\\
13.26281759484	0\\
13.26284683218	0\\
13.26287606952	0\\
13.26290530686	0\\
13.2629345442	0\\
13.26296378154	0\\
13.26299301888	0\\
13.26302225622	0\\
13.26305149356	0\\
13.2630807309	0\\
13.26310996824	0\\
13.26313920558	0\\
13.26316844292	0\\
13.26319768026	0\\
13.2632269176	0\\
13.26325615494	0\\
13.26328539228	0\\
13.26331462962	0\\
13.26334386696	0\\
13.2633731043	0\\
13.26340234164	0\\
13.26343157898	0\\
13.26346081632	0\\
13.26349005366	0\\
13.263519291	0\\
13.26354852834	0\\
13.26357776568	0\\
13.26360700302	0\\
13.26363624036	0\\
13.2636654777	0\\
13.26369471504	0\\
13.26372395238	0\\
13.26375318972	0\\
13.26378242706	0\\
13.2638116644	0\\
13.26384090174	0\\
13.26387013908	0\\
13.26389937642	0\\
13.26392861376	0\\
13.2639578511	0\\
13.26398708844	0\\
13.26401632578	0\\
13.26404556312	0\\
13.26407480046	0\\
13.2641040378	0\\
13.26413327514	0\\
13.26416251248	0\\
13.26419174982	0\\
13.26422098716	0\\
13.2642502245	0\\
13.26427946184	0\\
13.26430869918	0\\
13.26433793652	0\\
13.26436717386	0\\
13.2643964112	0\\
13.26442564854	0\\
13.26445488588	0\\
13.26448412322	0\\
13.26451336056	0\\
13.2645425979	0\\
13.26457183524	0\\
13.26460107258	0\\
13.26463030992	0\\
13.26465954726	0\\
13.2646887846	0\\
13.26471802194	0\\
13.26474725928	0\\
13.26477649662	0\\
13.26480573396	0\\
13.2648349713	0\\
13.26486420864	0\\
13.26489344598	0\\
13.26492268332	0\\
13.26495192066	0\\
13.264981158	0\\
13.26501039534	0\\
13.26503963268	0\\
13.26506887002	0\\
13.26509810736	0\\
13.2651273447	0\\
13.26515658204	0\\
13.26518581938	0\\
13.26521505672	0\\
13.26524429406	0\\
13.2652735314	0\\
13.26530276874	0\\
13.26533200608	0\\
13.26536124342	0\\
13.26539048076	0\\
13.2654197181	0\\
13.26544895544	0\\
13.26547819278	0\\
13.26550743012	0\\
13.26553666746	0\\
13.2655659048	0\\
13.26559514214	0\\
13.26562437948	0\\
13.26565361682	0\\
13.26568285416	0\\
13.2657120915	0\\
13.26574132884	0\\
13.26577056618	0\\
13.26579980352	0\\
13.26582904086	0\\
13.2658582782	0\\
13.26588751554	0\\
13.26591675288	0\\
13.26594599022	0\\
13.26597522756	0\\
13.2660044649	0\\
13.26603370224	0\\
13.26606293958	0\\
13.26609217692	0\\
13.26612141426	0\\
13.2661506516	0\\
13.26617988894	0\\
13.26620912628	0\\
13.26623836362	0\\
13.26626760096	0\\
13.2662968383	0\\
13.26632607564	0\\
13.26635531298	0\\
13.26638455032	0\\
13.26641378766	0\\
13.266443025	0\\
13.26647226234	0\\
13.26650149968	0\\
13.26653073702	0\\
13.26655997436	0\\
13.2665892117	0\\
13.26661844904	0\\
13.26664768638	0\\
13.26667692372	0\\
13.26670616106	0\\
13.2667353984	0\\
13.26676463574	0\\
13.26679387308	0\\
13.26682311042	0\\
13.26685234776	0\\
13.2668815851	0\\
13.26691082244	0\\
13.26694005978	0\\
13.26696929712	0\\
13.26699853446	0\\
13.2670277718	0\\
13.26705700914	0\\
13.26708624648	0\\
13.26711548382	0\\
13.26714472116	0\\
13.2671739585	0\\
13.26720319584	0\\
13.26723243318	0\\
13.26726167052	0\\
13.26729090786	0\\
13.2673201452	0\\
13.26734938254	0\\
13.26737861988	0\\
13.26740785722	0\\
13.26743709456	0\\
13.2674663319	0\\
13.26749556924	0\\
13.26752480658	0\\
13.26755404392	0\\
13.26758328126	0\\
13.2676125186	0\\
13.26764175594	0\\
13.26767099328	0\\
13.26770023062	0\\
13.26772946796	0\\
13.2677587053	0\\
13.26778794264	0\\
13.26781717998	0\\
13.26784641732	0\\
13.26787565466	0\\
13.267904892	0\\
13.26793412934	0\\
13.26796336668	0\\
13.26799260402	0\\
13.26802184136	0\\
13.2680510787	0\\
13.26808031604	0\\
13.26810955338	0\\
13.26813879072	0\\
13.26816802806	0\\
13.2681972654	0\\
13.26822650274	0\\
13.26825574008	0\\
13.26828497742	0\\
13.26831421476	0\\
13.2683434521	0\\
13.26837268944	0\\
13.26840192678	0\\
13.26843116412	0\\
13.26846040146	0\\
13.2684896388	0\\
13.26851887614	0\\
13.26854811348	0\\
13.26857735082	0\\
13.26860658816	0\\
13.2686358255	0\\
13.26866506284	0\\
13.26869430018	0\\
13.26872353752	0\\
13.26875277486	0\\
13.2687820122	0\\
13.26881124954	0\\
13.26884048688	0\\
13.26886972422	0\\
13.26889896156	0\\
13.2689281989	0\\
13.26895743624	0\\
13.26898667358	0\\
13.26901591092	0\\
13.26904514826	0\\
13.2690743856	0\\
13.26910362294	0\\
13.26913286028	0\\
13.26916209762	0\\
13.26919133496	0\\
13.2692205723	0\\
13.26924980964	0\\
13.26927904698	0\\
13.26930828432	0\\
13.26933752166	0\\
13.269366759	0\\
13.26939599634	0\\
13.26942523368	0\\
13.26945447102	0\\
13.26948370836	0\\
13.2695129457	0\\
13.26954218304	0\\
13.26957142038	0\\
13.26960065772	0\\
13.26962989506	0\\
13.2696591324	0\\
13.26968836974	0\\
13.26971760708	0\\
13.26974684442	0\\
13.26977608176	0\\
13.2698053191	0\\
13.26983455644	0\\
13.26986379378	0\\
13.26989303112	0\\
13.26992226846	0\\
13.2699515058	0\\
13.26998074314	0\\
13.27000998048	0\\
13.27003921782	0\\
13.27006845516	0\\
13.2700976925	0\\
13.27012692984	0\\
13.27015616718	0\\
13.27018540452	0\\
13.27021464186	0\\
13.2702438792	0\\
13.27027311654	0\\
13.27030235388	0\\
13.27033159122	0\\
13.27036082856	0\\
13.2703900659	0\\
13.27041930324	0\\
13.27044854058	0\\
13.27047777792	0\\
13.27050701526	0\\
13.2705362526	0\\
13.27056548994	0\\
13.27059472728	0\\
13.27062396462	0\\
13.27065320196	0\\
13.2706824393	0\\
13.27071167664	0\\
13.27074091398	0\\
13.27077015132	0\\
13.27079938866	0\\
13.270828626	0\\
13.27085786334	0\\
13.27088710068	0\\
13.27091633802	1.09228875796644\\
13.27094557536	0\\
13.2709748127	0\\
13.27100405004	0\\
13.27103328738	0\\
13.27106252472	0\\
13.27109176206	0\\
13.2711209994	0\\
13.27115023674	0\\
13.27117947408	0\\
13.27120871142	0\\
13.27123794876	0\\
13.2712671861	0\\
13.27129642344	0\\
13.27132566078	0\\
13.27135489812	0\\
13.27138413546	0\\
13.2714133728	0\\
13.27144261014	0\\
13.27147184748	0\\
13.27150108482	0\\
13.27153032216	0\\
13.2715595595	0\\
13.27158879684	0\\
13.27161803418	0\\
13.27164727152	0\\
13.27167650886	0\\
13.2717057462	0\\
13.27173498354	0\\
13.27176422088	0\\
13.27179345822	0\\
13.27182269556	0\\
13.2718519329	0\\
13.27188117024	0\\
13.27191040758	0\\
13.27193964492	0\\
13.27196888226	0\\
13.2719981196	0\\
13.27202735694	0\\
13.27205659428	0\\
13.27208583162	0\\
13.27211506896	0\\
13.2721443063	0\\
13.27217354364	0\\
13.27220278098	0\\
13.27223201832	0\\
13.27226125566	0\\
13.272290493	0\\
13.27231973034	0\\
13.27234896768	0\\
13.27237820502	0\\
13.27240744236	0\\
13.2724366797	0\\
13.27246591704	0\\
13.27249515438	0\\
13.27252439172	0\\
13.27255362906	0\\
13.2725828664	0\\
13.27261210374	0\\
13.27264134108	0\\
13.27267057842	0\\
13.27269981576	0\\
13.2727290531	0\\
13.27275829044	0\\
13.27278752778	0\\
13.27281676512	0\\
13.27284600246	0\\
13.2728752398	0\\
13.27290447714	0\\
13.27293371448	0\\
13.27296295182	0\\
13.27299218916	0\\
13.2730214265	0\\
13.27305066384	0\\
13.27307990118	0\\
13.27310913852	0\\
13.27313837586	0\\
13.2731676132	0\\
13.27319685054	0\\
13.27322608788	0\\
13.27325532522	0\\
13.27328456256	0\\
13.2733137999	0\\
13.27334303724	0\\
13.27337227458	0\\
13.27340151192	0\\
13.27343074926	0\\
13.2734599866	0\\
13.27348922394	0\\
13.27351846128	0\\
13.27354769862	0\\
13.27357693596	0\\
13.2736061733	0\\
13.27363541064	0\\
13.27366464798	0\\
13.27369388532	0\\
13.27372312266	0\\
13.27375236	0\\
13.27378159734	0\\
13.27381083468	0\\
13.27384007202	0\\
13.27386930936	0\\
13.2738985467	0\\
13.27392778404	0\\
13.27395702138	0\\
13.27398625872	0\\
13.27401549606	0\\
13.2740447334	0\\
13.27407397074	0\\
13.27410320808	0\\
13.27413244542	0\\
13.27416168276	0\\
13.2741909201	0\\
13.27422015744	0\\
13.27424939478	0\\
13.27427863212	0\\
13.27430786946	0\\
13.2743371068	0\\
13.27436634414	0\\
13.27439558148	0\\
13.27442481882	0\\
13.27445405616	0\\
13.2744832935	0\\
13.27451253084	0\\
13.27454176818	0\\
13.27457100552	0\\
13.27460024286	0\\
13.2746294802	0\\
13.27465871754	0\\
13.27468795488	0\\
13.27471719222	0\\
13.27474642956	0\\
13.2747756669	0\\
13.27480490424	0\\
13.27483414158	0\\
13.27486337892	0\\
13.27489261626	0\\
13.2749218536	0\\
13.27495109094	0\\
13.27498032828	0\\
13.27500956562	0\\
13.27503880296	0\\
13.2750680403	0\\
13.27509727764	0\\
13.27512651498	0\\
13.27515575232	0\\
13.27518498966	0\\
13.275214227	0\\
13.27524346434	0\\
13.27527270168	0\\
13.27530193902	0\\
13.27533117636	0\\
13.2753604137	0\\
13.27538965104	0\\
13.27541888838	0\\
13.27544812572	0\\
13.27547736306	0\\
13.2755066004	0\\
13.27553583774	0\\
13.27556507508	0\\
13.27559431242	0\\
13.27562354976	0\\
13.2756527871	0\\
13.27568202444	0\\
13.27571126178	0\\
13.27574049912	0\\
13.27576973646	0\\
13.2757989738	0\\
13.27582821114	0\\
13.27585744848	0\\
13.27588668582	0\\
13.27591592316	0\\
13.2759451605	0\\
13.27597439784	0\\
13.27600363518	0\\
13.27603287252	0\\
13.27606210986	0\\
13.2760913472	0\\
13.27612058454	0\\
13.27614982188	0\\
13.27617905922	0\\
13.27620829656	0\\
13.2762375339	0\\
13.27626677124	0\\
13.27629600858	0\\
13.27632524592	0\\
13.27635448326	0\\
13.2763837206	0\\
13.27641295794	0\\
13.27644219528	0\\
13.27647143262	0\\
13.27650066996	0\\
13.2765299073	0\\
13.27655914464	0\\
13.27658838198	0\\
13.27661761932	0\\
13.27664685666	0\\
13.276676094	0\\
13.27670533134	0\\
13.27673456868	0\\
13.27676380602	0\\
13.27679304336	0\\
13.2768222807	0\\
13.27685151804	0\\
13.27688075538	0\\
13.27690999272	0\\
13.27693923006	0\\
13.2769684674	0\\
13.27699770474	0\\
13.27702694208	0\\
13.27705617942	0\\
13.27708541676	0\\
13.2771146541	0\\
13.27714389144	0\\
13.27717312878	0\\
13.27720236612	0\\
13.27723160346	0\\
13.2772608408	0\\
13.27729007814	0\\
13.27731931548	0\\
13.27734855282	0\\
13.27737779016	0\\
13.2774070275	0\\
13.27743626484	0\\
13.27746550218	0\\
13.27749473952	0\\
13.27752397686	0\\
13.2775532142	0\\
13.27758245154	0\\
13.27761168888	0\\
13.27764092622	0\\
13.27767016356	0\\
13.2776994009	0\\
13.27772863824	0\\
13.27775787558	0\\
13.27778711292	0\\
13.27781635026	0\\
13.2778455876	0\\
13.27787482494	0\\
13.27790406228	0\\
13.27793329962	0\\
13.27796253696	0\\
13.2779917743	0\\
13.27802101164	0\\
13.27805024898	0\\
13.27807948632	0\\
13.27810872366	0\\
13.278137961	0\\
13.27816719834	0\\
13.27819643568	0\\
13.27822567302	0\\
13.27825491036	0\\
13.2782841477	0\\
13.27831338504	0\\
13.27834262238	0\\
13.27837185972	0\\
13.27840109706	0\\
13.2784303344	0\\
13.27845957174	0\\
13.27848880908	0\\
13.27851804642	0\\
13.27854728376	0\\
13.2785765211	0\\
13.27860575844	0\\
13.27863499578	0\\
13.27866423312	0\\
13.27869347046	0\\
13.2787227078	0\\
13.27875194514	0\\
13.27878118248	0\\
13.27881041982	0\\
13.27883965716	0\\
13.2788688945	0\\
13.27889813184	0\\
13.27892736918	0\\
13.27895660652	0\\
13.27898584386	0\\
13.2790150812	0\\
13.27904431854	0\\
13.27907355588	0\\
13.27910279322	0\\
13.27913203056	0\\
13.2791612679	0\\
13.27919050524	0\\
13.27921974258	0\\
13.27924897992	0\\
13.27927821726	0\\
13.2793074546	0\\
13.27933669194	0\\
13.27936592928	0\\
13.27939516662	0\\
13.27942440396	0\\
13.2794536413	0\\
13.27948287864	0\\
13.27951211598	0\\
13.27954135332	0\\
13.27957059066	0\\
13.279599828	0\\
13.27962906534	0\\
13.27965830268	0\\
13.27968754002	0\\
13.27971677736	0\\
13.2797460147	0\\
13.27977525204	0\\
13.27980448938	0\\
13.27983372672	0\\
13.27986296406	0\\
13.2798922014	0\\
13.27992143874	0\\
13.27995067608	0\\
13.27997991342	0\\
13.28000915076	0\\
13.2800383881	0\\
13.28006762544	0\\
13.28009686278	0\\
13.28012610012	0\\
13.28015533746	0\\
13.2801845748	0\\
13.28021381214	0\\
13.28024304948	0\\
13.28027228682	0\\
13.28030152416	0\\
13.2803307615	0\\
13.28035999884	0\\
13.28038923618	0\\
13.28041847352	0\\
13.28044771086	0\\
13.2804769482	0\\
13.28050618554	0\\
13.28053542288	0\\
13.28056466022	0\\
13.28059389756	0\\
13.2806231349	0\\
13.28065237224	0\\
13.28068160958	0\\
13.28071084692	0\\
13.28074008426	0\\
13.2807693216	0\\
13.28079855894	0\\
13.28082779628	0\\
13.28085703362	0\\
13.28088627096	0\\
13.2809155083	0\\
13.28094474564	0\\
13.28097398298	0\\
13.28100322032	0\\
13.28103245766	0\\
13.281061695	0\\
13.28109093234	0\\
13.28112016968	0\\
13.28114940702	0\\
13.28117864436	0\\
13.2812078817	0\\
13.28123711904	0\\
13.28126635638	0\\
13.28129559372	0\\
13.28132483106	0\\
13.2813540684	0\\
13.28138330574	0\\
13.28141254308	0\\
13.28144178042	0\\
13.28147101776	0\\
13.2815002551	0\\
13.28152949244	0\\
13.28155872978	0\\
13.28158796712	0\\
13.28161720446	0\\
13.2816464418	0\\
13.28167567914	0\\
13.28170491648	0\\
13.28173415382	0\\
13.28176339116	0\\
13.2817926285	0\\
13.28182186584	0\\
13.28185110318	0\\
13.28188034052	0\\
13.28190957786	0\\
13.2819388152	0\\
13.28196805254	0\\
13.28199728988	0\\
13.28202652722	0\\
13.28205576456	0\\
13.2820850019	0\\
13.28211423924	0\\
13.28214347658	0\\
13.28217271392	0\\
13.28220195126	0\\
13.2822311886	0\\
13.28226042594	0\\
13.28228966328	0\\
13.28231890062	0\\
13.28234813796	0\\
13.2823773753	0\\
13.28240661264	0\\
13.28243584998	0\\
13.28246508732	0\\
13.28249432466	0\\
13.282523562	0\\
13.28255279934	0\\
13.28258203668	0\\
13.28261127402	0\\
13.28264051136	0\\
13.2826697487	0\\
13.28269898604	0\\
13.28272822338	0\\
13.28275746072	0\\
13.28278669806	0\\
13.2828159354	0\\
13.28284517274	0\\
13.28287441008	0\\
13.28290364742	0\\
13.28293288476	0\\
13.2829621221	0\\
13.28299135944	0\\
13.28302059678	0\\
13.28304983412	0\\
13.28307907146	0\\
13.2831083088	0\\
13.28313754614	0\\
13.28316678348	0\\
13.28319602082	0\\
13.28322525816	0\\
13.2832544955	0\\
13.28328373284	0\\
13.28331297018	0\\
13.28334220752	0\\
13.28337144486	0\\
13.2834006822	0\\
13.28342991954	0\\
13.28345915688	0\\
13.28348839422	0\\
13.28351763156	0\\
13.2835468689	0\\
13.28357610624	0\\
13.28360534358	0\\
13.28363458092	0\\
13.28366381826	0\\
13.2836930556	0\\
13.28372229294	0\\
13.28375153028	0\\
13.28378076762	0\\
13.28381000496	0\\
13.2838392423	0\\
13.28386847964	0\\
13.28389771698	0\\
13.28392695432	0\\
13.28395619166	0\\
13.283985429	0\\
13.28401466634	0\\
13.28404390368	0\\
13.28407314102	0\\
13.28410237836	0\\
13.2841316157	0\\
13.28416085304	0\\
13.28419009038	0\\
13.28421932772	0\\
13.28424856506	0\\
13.2842778024	0\\
13.28430703974	0\\
13.28433627708	0\\
13.28436551442	0\\
13.28439475176	0\\
13.2844239891	0\\
13.28445322644	0\\
13.28448246378	0\\
13.28451170112	0\\
13.28454093846	0\\
13.2845701758	0\\
13.28459941314	0\\
13.28462865048	0\\
13.28465788782	0\\
13.28468712516	0\\
13.2847163625	0\\
13.28474559984	0\\
13.28477483718	0\\
13.28480407452	0\\
13.28483331186	0\\
13.2848625492	0\\
13.28489178654	0\\
13.28492102388	0\\
13.28495026122	0\\
13.28497949856	0\\
13.2850087359	0\\
13.28503797324	0\\
13.28506721058	0\\
13.28509644792	0\\
13.28512568526	0\\
13.2851549226	0\\
13.28518415994	0\\
13.28521339728	0\\
13.28524263462	0\\
13.28527187196	0\\
13.2853011093	0\\
13.28533034664	0\\
13.28535958398	0\\
13.28538882132	0\\
13.28541805866	0\\
13.285447296	0\\
13.28547653334	0\\
13.28550577068	0\\
13.28553500802	0\\
13.28556424536	0\\
13.2855934827	0\\
13.28562272004	0\\
13.28565195738	0\\
13.28568119472	0\\
13.28571043206	0\\
13.2857396694	0\\
13.28576890674	0\\
13.28579814408	0\\
13.28582738142	0\\
13.28585661876	0\\
13.2858858561	0\\
13.28591509344	0\\
13.28594433078	0\\
13.28597356812	0\\
13.28600280546	0\\
13.2860320428	0\\
13.28606128014	0\\
13.28609051748	0\\
13.28611975482	0\\
13.28614899216	0\\
13.2861782295	0\\
13.28620746684	0\\
13.28623670418	0\\
13.28626594152	0\\
13.28629517886	0\\
13.2863244162	0\\
13.28635365354	0\\
13.28638289088	0\\
13.28641212822	0\\
13.28644136556	0\\
13.2864706029	0\\
13.28649984024	0\\
13.28652907758	0\\
13.28655831492	0\\
13.28658755226	0\\
13.2866167896	0\\
13.28664602694	0\\
13.28667526428	0\\
13.28670450162	0\\
13.28673373896	0\\
13.2867629763	0\\
13.28679221364	0\\
13.28682145098	0\\
13.28685068832	0\\
13.28687992566	0\\
13.286909163	0\\
13.28693840034	0\\
13.28696763768	0\\
13.28699687502	0\\
13.28702611236	0\\
13.2870553497	0\\
13.28708458704	0\\
13.28711382438	0\\
13.28714306172	0\\
13.28717229906	0\\
13.2872015364	0\\
13.28723077374	0\\
13.28726001108	0\\
13.28728924842	0\\
13.28731848576	0\\
13.2873477231	0\\
13.28737696044	0\\
13.28740619778	0\\
13.28743543512	0\\
13.28746467246	0\\
13.2874939098	0\\
13.28752314714	0\\
13.28755238448	0\\
13.28758162182	0\\
13.28761085916	0\\
13.2876400965	0\\
13.28766933384	0\\
13.28769857118	0\\
13.28772780852	0\\
13.28775704586	0\\
13.2877862832	0\\
13.28781552054	0\\
13.28784475788	0\\
13.28787399522	0\\
13.28790323256	0\\
13.2879324699	0\\
13.28796170724	0\\
13.28799094458	0\\
13.28802018192	0\\
13.28804941926	0\\
13.2880786566	0\\
13.28810789394	0\\
13.28813713128	0\\
13.28816636862	0\\
13.28819560596	0\\
13.2882248433	0\\
13.28825408064	0\\
13.28828331798	0\\
13.28831255532	0\\
13.28834179266	0\\
13.28837103	0\\
13.28840026734	0\\
13.28842950468	0\\
13.28845874202	0\\
13.28848797936	0\\
13.2885172167	0\\
13.28854645404	0\\
13.28857569138	0\\
13.28860492872	0\\
13.28863416606	0\\
13.2886634034	0\\
13.28869264074	0\\
13.28872187808	0\\
13.28875111542	0\\
13.28878035276	0\\
13.2888095901	0\\
13.28883882744	0\\
13.28886806478	0\\
13.28889730212	0\\
13.28892653946	0\\
13.2889557768	0\\
13.28898501414	0\\
13.28901425148	0\\
13.28904348882	0\\
13.28907272616	0\\
13.2891019635	0\\
13.28913120084	0\\
13.28916043818	0\\
13.28918967552	0\\
13.28921891286	0\\
13.2892481502	0\\
13.28927738754	0\\
13.28930662488	0\\
13.28933586222	0\\
13.28936509956	0\\
13.2893943369	0\\
13.28942357424	0\\
13.28945281158	0\\
13.28948204892	0\\
13.28951128626	0\\
13.2895405236	0\\
13.28956976094	0\\
13.28959899828	0\\
13.28962823562	0\\
13.28965747296	0\\
13.2896867103	0\\
13.28971594764	0\\
13.28974518498	0\\
13.28977442232	0\\
13.28980365966	0\\
13.289832897	0\\
13.28986213434	0\\
13.28989137168	0\\
13.28992060902	0\\
13.28994984636	0\\
13.2899790837	0\\
13.29000832104	0\\
13.29003755838	0\\
13.29006679572	0\\
13.29009603306	0\\
13.2901252704	0\\
13.29015450774	0\\
13.29018374508	0\\
13.29021298242	0\\
13.29024221976	0\\
13.2902714571	0\\
13.29030069444	0\\
13.29032993178	0\\
13.29035916912	0\\
13.29038840646	0\\
13.2904176438	0\\
13.29044688114	0\\
13.29047611848	0\\
13.29050535582	0\\
13.29053459316	0\\
13.2905638305	0\\
13.29059306784	0\\
13.29062230518	0\\
13.29065154252	0\\
13.29068077986	0\\
13.2907100172	0\\
13.29073925454	0\\
13.29076849188	0\\
13.29079772922	0\\
13.29082696656	0\\
13.2908562039	0\\
13.29088544124	0\\
13.29091467858	0\\
13.29094391592	0\\
13.29097315326	0\\
13.2910023906	0\\
13.29103162794	0\\
13.29106086528	0\\
13.29109010262	0\\
13.29111933996	0\\
13.2911485773	0\\
13.29117781464	0\\
13.29120705198	0\\
13.29123628932	0\\
13.29126552666	0\\
13.291294764	0\\
13.29132400134	0\\
13.29135323868	0\\
13.29138247602	0\\
13.29141171336	0\\
13.2914409507	0\\
13.29147018804	0\\
13.29149942538	0\\
13.29152866272	0\\
13.29155790006	0\\
13.2915871374	0\\
13.29161637474	0\\
13.29164561208	0\\
13.29167484942	0\\
13.29170408676	0\\
13.2917333241	0\\
13.29176256144	0\\
13.29179179878	0\\
13.29182103612	0\\
13.29185027346	0\\
13.2918795108	0\\
13.29190874814	0\\
13.29193798548	0\\
13.29196722282	0\\
13.29199646016	0\\
13.2920256975	0\\
13.29205493484	0\\
13.29208417218	0\\
13.29211340952	0\\
13.29214264686	0\\
13.2921718842	0\\
13.29220112154	0\\
13.29223035888	0\\
13.29225959622	0\\
13.29228883356	0\\
13.2923180709	0\\
13.29234730824	0\\
13.29237654558	0\\
13.29240578292	0\\
13.29243502026	0\\
13.2924642576	0\\
13.29249349494	0\\
13.29252273228	0\\
13.29255196962	0\\
13.29258120696	0\\
13.2926104443	0\\
13.29263968164	0\\
13.29266891898	0\\
13.29269815632	0\\
13.29272739366	0\\
13.292756631	0\\
13.29278586834	0\\
13.29281510568	0\\
13.29284434302	0\\
13.29287358036	0\\
13.2929028177	0\\
13.29293205504	0\\
13.29296129238	0\\
13.29299052972	0\\
13.29301976706	0\\
13.2930490044	0\\
13.29307824174	0\\
13.29310747908	0\\
13.29313671642	0\\
13.29316595376	0\\
13.2931951911	0\\
13.29322442844	0\\
13.29325366578	0\\
13.29328290312	0\\
13.29331214046	0\\
13.2933413778	0\\
13.29337061514	0\\
13.29339985248	0\\
13.29342908982	0\\
13.29345832716	0\\
13.2934875645	0\\
13.29351680184	0\\
13.29354603918	0\\
13.29357527652	0\\
13.29360451386	0\\
13.2936337512	0\\
13.29366298854	0\\
13.29369222588	0\\
13.29372146322	0\\
13.29375070056	0\\
13.2937799379	0\\
13.29380917524	0\\
13.29383841258	0\\
13.29386764992	0\\
13.29389688726	0\\
13.2939261246	0\\
13.29395536194	0\\
13.29398459928	0\\
13.29401383662	0\\
13.29404307396	0\\
13.2940723113	0\\
13.29410154864	0\\
13.29413078598	0\\
13.29416002332	0\\
13.29418926066	0\\
13.294218498	0\\
13.29424773534	0\\
13.29427697268	0\\
13.29430621002	0\\
13.29433544736	0\\
13.2943646847	0\\
13.29439392204	0\\
13.29442315938	0\\
13.29445239672	0\\
13.29448163406	0\\
13.2945108714	0\\
13.29454010874	0\\
13.29456934608	0\\
13.29459858342	0\\
13.29462782076	0\\
13.2946570581	0\\
13.29468629544	0\\
13.29471553278	0\\
13.29474477012	0\\
13.29477400746	0\\
13.2948032448	0\\
13.29483248214	0\\
13.29486171948	0\\
13.29489095682	0\\
13.29492019416	0\\
13.2949494315	0\\
13.29497866884	0\\
13.29500790618	0\\
13.29503714352	0\\
13.29506638086	0\\
13.2950956182	0\\
13.29512485554	0\\
13.29515409288	0\\
13.29518333022	0\\
13.29521256756	0\\
13.2952418049	0\\
13.29527104224	0\\
13.29530027958	0\\
13.29532951692	0\\
13.29535875426	0\\
13.2953879916	0\\
13.29541722894	0\\
13.29544646628	0\\
13.29547570362	0\\
13.29550494096	0\\
13.2955341783	0\\
13.29556341564	0\\
13.29559265298	0\\
13.29562189032	0\\
13.29565112766	0\\
13.295680365	0\\
13.29570960234	0\\
13.29573883968	0\\
13.29576807702	0\\
13.29579731436	0\\
13.2958265517	0\\
13.29585578904	0\\
13.29588502638	0\\
13.29591426372	0\\
13.29594350106	0\\
13.2959727384	0\\
13.29600197574	0\\
13.29603121308	0\\
13.29606045042	0\\
13.29608968776	0\\
13.2961189251	0\\
13.29614816244	0\\
13.29617739978	0\\
13.29620663712	0\\
13.29623587446	0\\
13.2962651118	0\\
13.29629434914	0\\
13.29632358648	0\\
13.29635282382	0\\
13.29638206116	0\\
13.2964112985	0\\
13.29644053584	0\\
13.29646977318	0\\
13.29649901052	0\\
13.29652824786	0\\
13.2965574852	0\\
13.29658672254	0\\
13.29661595988	0\\
13.29664519722	0\\
13.29667443456	0\\
13.2967036719	0\\
13.29673290924	0\\
13.29676214658	0\\
13.29679138392	0\\
13.29682062126	0\\
13.2968498586	0\\
13.29687909594	0\\
13.29690833328	0\\
13.29693757062	0\\
13.29696680796	0\\
13.2969960453	0\\
13.29702528264	0\\
13.29705451998	0\\
13.29708375732	0\\
13.29711299466	0\\
13.297142232	0\\
13.29717146934	0\\
13.29720070668	0\\
13.29722994402	0\\
13.29725918136	0\\
13.2972884187	0\\
13.29731765604	0\\
13.29734689338	0\\
13.29737613072	0\\
13.29740536806	0\\
13.2974346054	0\\
13.29746384274	0\\
13.29749308008	0\\
13.29752231742	0\\
13.29755155476	0\\
13.2975807921	0\\
13.29761002944	0\\
13.29763926678	0\\
13.29766850412	0\\
13.29769774146	0\\
13.2977269788	0\\
13.29775621614	0\\
13.29778545348	0\\
13.29781469082	0\\
13.29784392816	0\\
13.2978731655	0\\
13.29790240284	0\\
13.29793164018	0\\
13.29796087752	0\\
13.29799011486	0\\
13.2980193522	0\\
13.29804858954	0\\
13.29807782688	0\\
13.29810706422	0\\
13.29813630156	0\\
13.2981655389	0\\
13.29819477624	0\\
13.29822401358	0\\
13.29825325092	0\\
13.29828248826	0\\
13.2983117256	0\\
13.29834096294	0\\
13.29837020028	0\\
13.29839943762	0\\
13.29842867496	0\\
13.2984579123	0\\
13.29848714964	0\\
13.29851638698	0\\
13.29854562432	0\\
13.29857486166	0\\
13.298604099	0\\
13.29863333634	0\\
13.29866257368	0\\
13.29869181102	0\\
13.29872104836	0\\
13.2987502857	0\\
13.29877952304	0\\
13.29880876038	0\\
13.29883799772	0\\
13.29886723506	0\\
13.2988964724	0\\
13.29892570974	0\\
13.29895494708	0\\
13.29898418442	0\\
13.29901342176	0\\
13.2990426591	0\\
13.29907189644	0\\
13.29910113378	0\\
13.29913037112	0\\
13.29915960846	0\\
13.2991888458	0\\
13.29921808314	0\\
13.29924732048	0\\
13.29927655782	0\\
13.29930579516	0\\
13.2993350325	0\\
13.29936426984	0\\
13.29939350718	0\\
13.29942274452	0\\
13.29945198186	0\\
13.2994812192	0\\
13.29951045654	0\\
13.29953969388	0\\
13.29956893122	0\\
13.29959816856	0\\
13.2996274059	0\\
13.29965664324	0\\
13.29968588058	0\\
13.29971511792	0\\
13.29974435526	0\\
13.2997735926	0\\
13.29980282994	0\\
13.29983206728	0\\
13.29986130462	0\\
13.29989054196	0\\
13.2999197793	0\\
13.29994901664	0\\
13.29997825398	0\\
13.30000749132	0\\
13.30003672866	0\\
13.300065966	0\\
13.30009520334	0\\
13.30012444068	0\\
13.30015367802	0\\
13.30018291536	0\\
13.3002121527	0\\
13.30024139004	0\\
13.30027062738	0\\
13.30029986472	0\\
13.30032910206	0\\
13.3003583394	0\\
13.30038757674	0\\
13.30041681408	0\\
13.30044605142	0\\
13.30047528876	0\\
13.3005045261	0\\
13.30053376344	0\\
13.30056300078	0\\
13.30059223812	0\\
13.30062147546	0\\
13.3006507128	0\\
13.30067995014	0\\
13.30070918748	0\\
13.30073842482	0\\
13.30076766216	0\\
13.3007968995	0\\
13.30082613684	0\\
13.30085537418	0\\
13.30088461152	0\\
13.30091384886	0\\
13.3009430862	0\\
13.30097232354	0\\
13.30100156088	0\\
13.30103079822	0\\
13.30106003556	0\\
13.3010892729	0\\
13.30111851024	0\\
13.30114774758	0\\
13.30117698492	0\\
13.30120622226	0\\
13.3012354596	0\\
13.30126469694	0\\
13.30129393428	0\\
13.30132317162	0\\
13.30135240896	0\\
13.3013816463	0\\
13.30141088364	0\\
13.30144012098	0\\
13.30146935832	0\\
13.30149859566	0\\
13.301527833	0\\
13.30155707034	0\\
13.30158630768	0\\
13.30161554502	0\\
13.30164478236	0\\
13.3016740197	0\\
13.30170325704	0\\
13.30173249438	0\\
13.30176173172	0\\
13.30179096906	0\\
13.3018202064	0\\
13.30184944374	0\\
13.30187868108	0\\
13.30190791842	0\\
13.30193715576	0\\
13.3019663931	0\\
13.30199563044	0\\
13.30202486778	0\\
13.30205410512	0\\
13.30208334246	0\\
13.3021125798	0\\
13.30214181714	0\\
13.30217105448	0\\
13.30220029182	0\\
13.30222952916	0\\
13.3022587665	0\\
13.30228800384	0\\
13.30231724118	0\\
13.30234647852	0\\
13.30237571586	0\\
13.3024049532	0\\
13.30243419054	0\\
13.30246342788	0\\
13.30249266522	0\\
13.30252190256	0\\
13.3025511399	0\\
13.30258037724	0\\
13.30260961458	0\\
13.30263885192	0\\
13.30266808926	0\\
13.3026973266	0\\
13.30272656394	0\\
13.30275580128	0\\
13.30278503862	0\\
13.30281427596	0\\
13.3028435133	0\\
13.30287275064	0\\
13.30290198798	0\\
13.30293122532	0\\
13.30296046266	0\\
13.3029897	0\\
13.30301893734	0\\
13.30304817468	0\\
13.30307741202	0\\
13.30310664936	0\\
13.3031358867	0\\
13.30316512404	0\\
13.30319436138	0\\
13.30322359872	0\\
13.30325283606	0\\
13.3032820734	0\\
13.30331131074	0\\
13.30334054808	0\\
13.30336978542	0\\
13.30339902276	0\\
13.3034282601	0\\
13.30345749744	0\\
13.30348673478	0\\
13.30351597212	0\\
13.30354520946	0\\
13.3035744468	0\\
13.30360368414	0\\
13.30363292148	0\\
13.30366215882	0\\
13.30369139616	0\\
13.3037206335	0\\
13.30374987084	0\\
13.30377910818	0\\
13.30380834552	0\\
13.30383758286	0\\
13.3038668202	0\\
13.30389605754	0\\
13.30392529488	0\\
13.30395453222	0\\
13.30398376956	0\\
13.3040130069	0\\
13.30404224424	0\\
13.30407148158	0\\
13.30410071892	0\\
13.30412995626	0\\
13.3041591936	0\\
13.30418843094	0\\
13.30421766828	0\\
13.30424690562	0\\
13.30427614296	0\\
13.3043053803	0\\
13.30433461764	0\\
13.30436385498	0\\
13.30439309232	0\\
13.30442232966	0\\
13.304451567	0\\
13.30448080434	0\\
13.30451004168	0\\
13.30453927902	0\\
13.30456851636	0\\
13.3045977537	0\\
13.30462699104	0\\
13.30465622838	0\\
13.30468546572	0\\
13.30471470306	0\\
13.3047439404	0\\
13.30477317774	0\\
13.30480241508	0\\
13.30483165242	0\\
13.30486088976	0\\
13.3048901271	0\\
13.30491936444	0\\
13.30494860178	0\\
13.30497783912	0\\
13.30500707646	0\\
13.3050363138	0\\
13.30506555114	0\\
13.30509478848	0\\
13.30512402582	0\\
13.30515326316	0\\
13.3051825005	0\\
13.30521173784	0\\
13.30524097518	0\\
13.30527021252	0\\
13.30529944986	0\\
13.3053286872	0\\
13.30535792454	0\\
13.30538716188	0\\
13.30541639922	0\\
13.30544563656	0\\
13.3054748739	0\\
13.30550411124	0\\
13.30553334858	0\\
13.30556258592	0\\
13.30559182326	0\\
13.3056210606	0\\
13.30565029794	0\\
13.30567953528	0\\
13.30570877262	0\\
13.30573800996	0\\
13.3057672473	0\\
13.30579648464	0\\
13.30582572198	0\\
13.30585495932	0\\
13.30588419666	0\\
13.305913434	0\\
13.30594267134	0\\
13.30597190868	0\\
13.30600114602	0\\
13.30603038336	0\\
13.3060596207	0\\
13.30608885804	0\\
13.30611809538	0\\
13.30614733272	0\\
13.30617657006	0\\
13.3062058074	0\\
13.30623504474	0\\
13.30626428208	0\\
13.30629351942	0\\
13.30632275676	0\\
13.3063519941	0\\
13.30638123144	0\\
13.30641046878	0\\
13.30643970612	0\\
13.30646894346	0\\
13.3064981808	0\\
13.30652741814	0\\
13.30655665548	0\\
13.30658589282	0\\
13.30661513016	0\\
13.3066443675	0\\
13.30667360484	0\\
13.30670284218	0\\
13.30673207952	0\\
13.30676131686	0\\
13.3067905542	0\\
13.30681979154	0\\
13.30684902888	0\\
13.30687826622	0\\
13.30690750356	0\\
13.3069367409	0\\
13.30696597824	0\\
13.30699521558	0\\
13.30702445292	0\\
13.30705369026	0\\
13.3070829276	0\\
13.30711216494	0\\
13.30714140228	0\\
13.30717063962	0\\
13.30719987696	0\\
13.3072291143	0\\
13.30725835164	0\\
13.30728758898	0\\
13.30731682632	0\\
13.30734606366	0\\
13.307375301	0\\
13.30740453834	0\\
13.30743377568	0\\
13.30746301302	0\\
13.30749225036	0\\
13.3075214877	0\\
13.30755072504	0\\
13.30757996238	0\\
13.30760919972	0\\
13.30763843706	0\\
13.3076676744	0\\
13.30769691174	0\\
13.30772614908	0\\
13.30775538642	0\\
13.30778462376	0\\
13.3078138611	0\\
13.30784309844	0\\
13.30787233578	0\\
13.30790157312	0\\
13.30793081046	0\\
13.3079600478	0\\
13.30798928514	0\\
13.30801852248	0\\
13.30804775982	0\\
13.30807699716	0\\
13.3081062345	0\\
13.30813547184	0\\
13.30816470918	0\\
13.30819394652	0\\
13.30822318386	0\\
13.3082524212	0\\
13.30828165854	0\\
13.30831089588	0\\
13.30834013322	0\\
13.30836937056	0\\
13.3083986079	0\\
13.30842784524	0\\
13.30845708258	0\\
13.30848631992	0\\
13.30851555726	0\\
13.3085447946	0\\
13.30857403194	0\\
13.30860326928	0\\
13.30863250662	0\\
13.30866174396	0\\
13.3086909813	0\\
13.30872021864	0\\
13.30874945598	0\\
13.30877869332	0\\
13.30880793066	0\\
13.308837168	0\\
13.30886640534	0\\
13.30889564268	0\\
13.30892488002	0\\
13.30895411736	0\\
13.3089833547	0\\
13.30901259204	0\\
13.30904182938	0\\
13.30907106672	0\\
13.30910030406	0\\
13.3091295414	0\\
13.30915877874	0\\
13.30918801608	0\\
13.30921725342	0\\
13.30924649076	0\\
13.3092757281	0\\
13.30930496544	0\\
13.30933420278	0\\
13.30936344012	0\\
13.30939267746	0\\
13.3094219148	0\\
13.30945115214	0\\
13.30948038948	0\\
13.30950962682	0\\
13.30953886416	0\\
13.3095681015	0\\
13.30959733884	0\\
13.30962657618	0\\
13.30965581352	0\\
13.30968505086	0\\
13.3097142882	0\\
13.30974352554	0\\
13.30977276288	0\\
13.30980200022	0\\
13.30983123756	0\\
13.3098604749	0\\
13.30988971224	0\\
13.30991894958	0\\
13.30994818692	0\\
13.30997742426	0\\
13.3100066616	0\\
13.31003589894	0\\
13.31006513628	0\\
13.31009437362	0\\
13.31012361096	0\\
13.3101528483	0\\
13.31018208564	0\\
13.31021132298	0\\
13.31024056032	0\\
13.31026979766	0\\
13.310299035	0\\
13.31032827234	0\\
13.31035750968	0\\
13.31038674702	0\\
13.31041598436	0\\
13.3104452217	0\\
13.31047445904	0\\
13.31050369638	0\\
13.31053293372	0\\
13.31056217106	0\\
13.3105914084	0\\
13.31062064574	0\\
13.31064988308	0\\
13.31067912042	0\\
13.31070835776	0\\
13.3107375951	0\\
13.31076683244	0\\
13.31079606978	0\\
13.31082530712	0\\
13.31085454446	0\\
13.3108837818	0\\
13.31091301914	0\\
13.31094225648	0\\
13.31097149382	0\\
13.31100073116	0\\
13.3110299685	0\\
13.31105920584	0\\
13.31108844318	0\\
13.31111768052	0\\
13.31114691786	0\\
13.3111761552	0\\
13.31120539254	0\\
13.31123462988	0\\
13.31126386722	0\\
13.31129310456	0\\
13.3113223419	0\\
13.31135157924	0\\
13.31138081658	0\\
13.31141005392	0\\
13.31143929126	0\\
13.3114685286	0\\
13.31149776594	0\\
13.31152700328	0\\
13.31155624062	0\\
13.31158547796	0\\
13.3116147153	0\\
13.31164395264	0\\
13.31167318998	0\\
13.31170242732	0\\
13.31173166466	0\\
13.311760902	0\\
13.31179013934	0\\
13.31181937668	0\\
13.31184861402	0\\
13.31187785136	0\\
13.3119070887	0\\
13.31193632604	0\\
13.31196556338	0\\
13.31199480072	0\\
13.31202403806	0\\
13.3120532754	0\\
13.31208251274	0\\
13.31211175008	0\\
13.31214098742	0\\
13.31217022476	0\\
13.3121994621	0\\
13.31222869944	0\\
13.31225793678	0\\
13.31228717412	0\\
13.31231641146	0\\
13.3123456488	0\\
13.31237488614	0\\
13.31240412348	0\\
13.31243336082	0\\
13.31246259816	0\\
13.3124918355	0\\
13.31252107284	0\\
13.31255031018	0\\
13.31257954752	0\\
13.31260878486	0\\
13.3126380222	0\\
13.31266725954	0\\
13.31269649688	0\\
13.31272573422	0\\
13.31275497156	0\\
13.3127842089	0\\
13.31281344624	0\\
13.31284268358	0\\
13.31287192092	0\\
13.31290115826	0\\
13.3129303956	0\\
13.31295963294	0\\
13.31298887028	0\\
13.31301810762	0\\
13.31304734496	0\\
13.3130765823	0\\
13.31310581964	0\\
13.31313505698	0\\
13.31316429432	0\\
13.31319353166	0\\
13.313222769	0\\
13.31325200634	0\\
13.31328124368	0\\
13.31331048102	0\\
13.31333971836	0\\
13.3133689557	0\\
13.31339819304	0\\
13.31342743038	0\\
13.31345666772	0\\
13.31348590506	0\\
13.3135151424	0\\
13.31354437974	0\\
13.31357361708	0\\
13.31360285442	0\\
13.31363209176	0\\
13.3136613291	0\\
13.31369056644	0\\
13.31371980378	0\\
13.31374904112	0\\
13.31377827846	0\\
13.3138075158	0\\
13.31383675314	0\\
13.31386599048	0\\
13.31389522782	0\\
13.31392446516	0\\
13.3139537025	0\\
13.31398293984	0\\
13.31401217718	0\\
13.31404141452	0\\
13.31407065186	0\\
13.3140998892	0\\
13.31412912654	0\\
13.31415836388	0\\
13.31418760122	0\\
13.31421683856	0\\
13.3142460759	0\\
13.31427531324	0\\
13.31430455058	0\\
13.31433378792	0\\
13.31436302526	0\\
13.3143922626	0\\
13.31442149994	0\\
13.31445073728	0\\
13.31447997462	0\\
13.31450921196	0\\
13.3145384493	0\\
13.31456768664	0\\
13.31459692398	0\\
13.31462616132	0\\
13.31465539866	0\\
13.314684636	0\\
13.31471387334	0\\
13.31474311068	0\\
13.31477234802	0\\
13.31480158536	0\\
13.3148308227	0\\
13.31486006004	0\\
13.31488929738	0\\
13.31491853472	0\\
13.31494777206	0\\
13.3149770094	0\\
13.31500624674	0\\
13.31503548408	0\\
13.31506472142	0\\
13.31509395876	0\\
13.3151231961	0\\
13.31515243344	0\\
13.31518167078	0\\
13.31521090812	0\\
13.31524014546	0\\
13.3152693828	0\\
13.31529862014	0\\
13.31532785748	0\\
13.31535709482	0\\
13.31538633216	0\\
13.3154155695	0\\
13.31544480684	0\\
13.31547404418	0\\
13.31550328152	0\\
13.31553251886	0\\
13.3155617562	0\\
13.31559099354	0\\
13.31562023088	0\\
13.31564946822	0\\
13.31567870556	0\\
13.3157079429	0\\
13.31573718024	0\\
13.31576641758	0\\
13.31579565492	0\\
13.31582489226	0\\
13.3158541296	0\\
13.31588336694	0\\
13.31591260428	0\\
13.31594184162	0\\
13.31597107896	0\\
13.3160003163	0\\
13.31602955364	0\\
13.31605879098	0\\
13.31608802832	0\\
13.31611726566	0\\
13.316146503	0\\
13.31617574034	0\\
13.31620497768	0\\
13.31623421502	0\\
13.31626345236	0\\
13.3162926897	0\\
13.31632192704	0\\
13.31635116438	0\\
13.31638040172	0\\
13.31640963906	0\\
13.3164388764	0\\
13.31646811374	0\\
13.31649735108	0\\
13.31652658842	0\\
13.31655582576	0\\
13.3165850631	0\\
13.31661430044	0\\
13.31664353778	0\\
13.31667277512	0\\
13.31670201246	0\\
13.3167312498	0\\
13.31676048714	0\\
13.31678972448	0\\
13.31681896182	0\\
13.31684819916	0\\
13.3168774365	0\\
13.31690667384	0\\
13.31693591118	0\\
13.31696514852	0\\
13.31699438586	0\\
13.3170236232	0\\
13.31705286054	0\\
13.31708209788	0\\
13.31711133522	0\\
13.31714057256	0\\
13.3171698099	0\\
13.31719904724	0\\
13.31722828458	0\\
13.31725752192	0\\
13.31728675926	0\\
13.3173159966	0\\
13.31734523394	0\\
13.31737447128	0\\
13.31740370862	0\\
13.31743294596	0\\
13.3174621833	0\\
13.31749142064	0\\
13.31752065798	0\\
13.31754989532	0\\
13.31757913266	0\\
13.31760837	0\\
13.31763760734	0\\
13.31766684468	0\\
13.31769608202	0\\
13.31772531936	0\\
13.3177545567	0\\
13.31778379404	0\\
13.31781303138	0\\
13.31784226872	0\\
13.31787150606	0\\
13.3179007434	0\\
13.31792998074	0\\
13.31795921808	0\\
13.31798845542	0\\
13.31801769276	0\\
13.3180469301	0\\
13.31807616744	0\\
13.31810540478	0\\
13.31813464212	0\\
13.31816387946	0\\
13.3181931168	0\\
13.31822235414	0\\
13.31825159148	0\\
13.31828082882	0\\
13.31831006616	0\\
13.3183393035	0\\
13.31836854084	0\\
13.31839777818	0\\
13.31842701552	0\\
13.31845625286	0\\
13.3184854902	0\\
13.31851472754	0\\
13.31854396488	0\\
13.31857320222	0\\
13.31860243956	0\\
13.3186316769	0\\
13.31866091424	0\\
13.31869015158	0\\
13.31871938892	0\\
13.31874862626	0\\
13.3187778636	0\\
13.31880710094	0\\
13.31883633828	0\\
13.31886557562	0\\
13.31889481296	0\\
13.3189240503	0\\
13.31895328764	0\\
13.31898252498	0\\
13.31901176232	0\\
13.31904099966	0\\
13.319070237	0\\
13.31909947434	0\\
13.31912871168	0\\
13.31915794902	0\\
13.31918718636	0\\
13.3192164237	0\\
13.31924566104	0\\
13.31927489838	0\\
13.31930413572	0\\
13.31933337306	0\\
13.3193626104	0\\
13.31939184774	0\\
13.31942108508	0\\
13.31945032242	0\\
13.31947955976	0\\
13.3195087971	0\\
13.31953803444	0\\
13.31956727178	0\\
13.31959650912	0\\
13.31962574646	0\\
13.3196549838	0\\
13.31968422114	0\\
13.31971345848	0\\
13.31974269582	0\\
13.31977193316	0\\
13.3198011705	0\\
13.31983040784	0\\
13.31985964518	0\\
13.31988888252	0\\
13.31991811986	0\\
13.3199473572	0\\
13.31997659454	0\\
13.32000583188	0\\
13.32003506922	0\\
13.32006430656	0\\
13.3200935439	0\\
13.32012278124	0\\
13.32015201858	0\\
13.32018125592	0\\
13.32021049326	0\\
13.3202397306	0\\
13.32026896794	0\\
13.32029820528	0\\
13.32032744262	0\\
13.32035667996	0\\
13.3203859173	0\\
13.32041515464	0\\
13.32044439198	0\\
13.32047362932	0\\
13.32050286666	0\\
13.320532104	0\\
13.32056134134	0\\
13.32059057868	0\\
13.32061981602	0\\
13.32064905336	0\\
13.3206782907	0\\
13.32070752804	0\\
13.32073676538	0\\
13.32076600272	0\\
13.32079524006	0\\
13.3208244774	0\\
13.32085371474	0\\
13.32088295208	0\\
13.32091218942	0\\
13.32094142676	0\\
13.3209706641	0\\
13.32099990144	0\\
13.32102913878	0\\
13.32105837612	0\\
13.32108761346	0\\
13.3211168508	0\\
13.32114608814	0\\
13.32117532548	0\\
13.32120456282	0\\
13.32123380016	0\\
13.3212630375	0\\
13.32129227484	0\\
13.32132151218	0\\
13.32135074952	0\\
13.32137998686	0\\
13.3214092242	0\\
13.32143846154	0\\
13.32146769888	0\\
13.32149693622	0\\
13.32152617356	0\\
13.3215554109	0\\
13.32158464824	0\\
13.32161388558	0\\
13.32164312292	0\\
13.32167236026	0\\
13.3217015976	0\\
13.32173083494	0\\
13.32176007228	0\\
13.32178930962	0\\
13.32181854696	0\\
13.3218477843	0\\
13.32187702164	0\\
13.32190625898	0\\
13.32193549632	0\\
13.32196473366	0\\
13.321993971	0\\
13.32202320834	0\\
13.32205244568	0\\
13.32208168302	0\\
13.32211092036	0\\
13.3221401577	0\\
13.32216939504	0\\
13.32219863238	0\\
13.32222786972	0\\
13.32225710706	0\\
13.3222863444	0\\
13.32231558174	0\\
13.32234481908	0\\
13.32237405642	0\\
13.32240329376	0\\
13.3224325311	0\\
13.32246176844	0\\
13.32249100578	0\\
13.32252024312	0\\
13.32254948046	0\\
13.3225787178	0\\
13.32260795514	0\\
13.32263719248	0\\
13.32266642982	0\\
13.32269566716	0\\
13.3227249045	0\\
13.32275414184	0\\
13.32278337918	0\\
13.32281261652	0\\
13.32284185386	0\\
13.3228710912	0\\
13.32290032854	0\\
13.32292956588	0\\
13.32295880322	0\\
13.32298804056	0\\
13.3230172779	0\\
13.32304651524	0\\
13.32307575258	0\\
13.32310498992	0\\
13.32313422726	0\\
13.3231634646	0\\
13.32319270194	0\\
13.32322193928	0\\
13.32325117662	0\\
13.32328041396	0\\
13.3233096513	0\\
13.32333888864	0\\
13.32336812598	0\\
13.32339736332	0\\
13.32342660066	0\\
13.323455838	0\\
13.32348507534	0\\
13.32351431268	0\\
13.32354355002	0\\
13.32357278736	0\\
13.3236020247	0\\
13.32363126204	0\\
13.32366049938	0\\
13.32368973672	0\\
13.32371897406	0\\
13.3237482114	0\\
13.32377744874	0\\
13.32380668608	0\\
13.32383592342	0\\
13.32386516076	0\\
13.3238943981	0\\
13.32392363544	0\\
13.32395287278	0\\
13.32398211012	0\\
13.32401134746	0\\
13.3240405848	0\\
13.32406982214	0\\
13.32409905948	0\\
13.32412829682	0\\
13.32415753416	0\\
13.3241867715	0\\
13.32421600884	0\\
13.32424524618	0\\
13.32427448352	0\\
13.32430372086	0\\
13.3243329582	0\\
13.32436219554	0\\
13.32439143288	0\\
13.32442067022	0\\
13.32444990756	0\\
13.3244791449	0\\
13.32450838224	0\\
13.32453761958	0\\
13.32456685692	0\\
13.32459609426	0\\
13.3246253316	0\\
13.32465456894	0\\
13.32468380628	0\\
13.32471304362	0\\
13.32474228096	0\\
13.3247715183	0\\
13.32480075564	0\\
13.32482999298	0\\
13.32485923032	0\\
13.32488846766	0\\
13.324917705	0\\
13.32494694234	0\\
13.32497617968	0\\
13.32500541702	0\\
13.32503465436	0\\
13.3250638917	0\\
13.32509312904	0\\
13.32512236638	0\\
13.32515160372	0\\
13.32518084106	0\\
13.3252100784	0\\
13.32523931574	0\\
13.32526855308	0\\
13.32529779042	0\\
13.32532702776	0\\
13.3253562651	0\\
13.32538550244	0\\
13.32541473978	0\\
13.32544397712	0\\
13.32547321446	0\\
13.3255024518	0\\
13.32553168914	0\\
13.32556092648	0\\
13.32559016382	0\\
13.32561940116	0\\
13.3256486385	0\\
13.32567787584	0\\
13.32570711318	0\\
13.32573635052	0\\
13.32576558786	0\\
13.3257948252	0\\
13.32582406254	0\\
13.32585329988	0\\
13.32588253722	0\\
13.32591177456	0\\
13.3259410119	0\\
13.32597024924	0\\
13.32599948658	0\\
13.32602872392	0\\
13.32605796126	0\\
13.3260871986	0\\
13.32611643594	0\\
13.32614567328	0\\
13.32617491062	0\\
13.32620414796	0\\
13.3262333853	0\\
13.32626262264	0\\
13.32629185998	0\\
13.32632109732	0\\
13.32635033466	0\\
13.326379572	0\\
13.32640880934	0\\
13.32643804668	0\\
13.32646728402	0\\
13.32649652136	0\\
13.3265257587	0\\
13.32655499604	0\\
13.32658423338	0\\
13.32661347072	0\\
13.32664270806	0\\
13.3266719454	0\\
13.32670118274	0\\
13.32673042008	0\\
13.32675965742	0\\
13.32678889476	0\\
13.3268181321	0\\
13.32684736944	0\\
13.32687660678	0\\
13.32690584412	0\\
13.32693508146	0\\
13.3269643188	0\\
13.32699355614	0\\
13.32702279348	0\\
13.32705203082	0\\
13.32708126816	0\\
13.3271105055	0\\
13.32713974284	0\\
13.32716898018	0\\
13.32719821752	0\\
13.32722745486	0\\
13.3272566922	0\\
13.32728592954	0\\
13.32731516688	0\\
13.32734440422	0\\
13.32737364156	0\\
13.3274028789	0\\
13.32743211624	0\\
13.32746135358	0\\
13.32749059092	0\\
13.32751982826	0\\
13.3275490656	0\\
13.32757830294	0\\
13.32760754028	0\\
13.32763677762	0\\
13.32766601496	0\\
13.3276952523	0\\
13.32772448964	0\\
13.32775372698	0\\
13.32778296432	0\\
13.32781220166	0\\
13.327841439	0\\
13.32787067634	0\\
13.32789991368	0\\
13.32792915102	0\\
13.32795838836	0\\
13.3279876257	0\\
13.32801686304	0\\
13.32804610038	0\\
13.32807533772	0\\
13.32810457506	0\\
13.3281338124	0\\
13.32816304974	0\\
13.32819228708	0\\
13.32822152442	0\\
13.32825076176	0\\
13.3282799991	0\\
13.32830923644	0\\
13.32833847378	0\\
13.32836771112	0\\
13.32839694846	0\\
13.3284261858	0\\
13.32845542314	0\\
13.32848466048	0\\
13.32851389782	0\\
13.32854313516	0\\
13.3285723725	0\\
13.32860160984	0\\
13.32863084718	0\\
13.32866008452	0\\
13.32868932186	0\\
13.3287185592	0\\
13.32874779654	0\\
13.32877703388	0\\
13.32880627122	0\\
13.32883550856	0\\
13.3288647459	0\\
13.32889398324	0\\
13.32892322058	0\\
13.32895245792	0\\
13.32898169526	0\\
13.3290109326	0\\
13.32904016994	0\\
13.32906940728	0\\
13.32909864462	0\\
13.32912788196	0\\
13.3291571193	0\\
13.32918635664	0\\
13.32921559398	0\\
13.32924483132	0\\
13.32927406866	0\\
13.329303306	0\\
13.32933254334	0\\
13.32936178068	0\\
13.32939101802	0\\
13.32942025536	0\\
13.3294494927	0\\
13.32947873004	0\\
13.32950796738	0\\
13.32953720472	0\\
13.32956644206	0\\
13.3295956794	0\\
13.32962491674	0\\
13.32965415408	0\\
13.32968339142	0\\
13.32971262876	0\\
13.3297418661	0\\
13.32977110344	0\\
13.32980034078	0\\
13.32982957812	0\\
13.32985881546	0\\
13.3298880528	0\\
13.32991729014	0\\
13.32994652748	0\\
13.32997576482	0\\
13.33000500216	0\\
13.3300342395	0\\
13.33006347684	0\\
13.33009271418	0\\
13.33012195152	0\\
13.33015118886	0\\
13.3301804262	0\\
13.33020966354	0\\
13.33023890088	0\\
13.33026813822	0\\
13.33029737556	0\\
13.3303266129	0\\
13.33035585024	0\\
13.33038508758	0\\
13.33041432492	0\\
13.33044356226	0\\
13.3304727996	0\\
13.33050203694	0\\
13.33053127428	0\\
13.33056051162	0\\
13.33058974896	0\\
13.3306189863	0\\
13.33064822364	0\\
13.33067746098	0\\
13.33070669832	0\\
13.33073593566	0\\
13.330765173	0\\
13.33079441034	0\\
13.33082364768	0\\
13.33085288502	0\\
13.33088212236	0\\
13.3309113597	0\\
13.33094059704	0\\
13.33096983438	0\\
13.33099907172	0\\
13.33102830906	0\\
13.3310575464	0\\
13.33108678374	0\\
13.33111602108	0\\
13.33114525842	0\\
13.33117449576	0\\
13.3312037331	0\\
13.33123297044	0\\
13.33126220778	0\\
13.33129144512	0\\
13.33132068246	0\\
13.3313499198	0\\
13.33137915714	0\\
13.33140839448	0\\
13.33143763182	0\\
13.33146686916	0\\
13.3314961065	0\\
13.33152534384	0\\
13.33155458118	0\\
13.33158381852	0\\
13.33161305586	0\\
13.3316422932	0\\
13.33167153054	0\\
13.33170076788	0\\
13.33173000522	0\\
13.33175924256	0\\
13.3317884799	0\\
13.33181771724	0\\
13.33184695458	0\\
13.33187619192	0\\
13.33190542926	0\\
13.3319346666	0\\
13.33196390394	0\\
13.33199314128	0\\
13.33202237862	0\\
13.33205161596	0\\
13.3320808533	0\\
13.33211009064	0\\
13.33213932798	0\\
13.33216856532	0\\
13.33219780266	0\\
13.33222704	0\\
13.33225627734	0\\
13.33228551468	0\\
13.33231475202	0\\
13.33234398936	0\\
13.3323732267	0\\
13.33240246404	0\\
13.33243170138	0\\
13.33246093872	0\\
13.33249017606	0\\
13.3325194134	0\\
13.33254865074	0\\
13.33257788808	0\\
13.33260712542	0\\
13.33263636276	0\\
13.3326656001	0\\
13.33269483744	0\\
13.33272407478	0\\
13.33275331212	0\\
13.33278254946	0\\
13.3328117868	0\\
13.33284102414	0\\
13.33287026148	0\\
13.33289949882	0\\
13.33292873616	0\\
13.3329579735	0\\
13.33298721084	0\\
13.33301644818	0\\
13.33304568552	0\\
13.33307492286	0\\
13.3331041602	0\\
13.33313339754	0\\
13.33316263488	0\\
13.33319187222	0\\
13.33322110956	0\\
13.3332503469	0\\
13.33327958424	0\\
13.33330882158	0\\
13.33333805892	0\\
13.33336729626	0\\
13.3333965336	0\\
13.33342577094	0\\
13.33345500828	0\\
13.33348424562	0\\
13.33351348296	0\\
13.3335427203	0\\
13.33357195764	0\\
13.33360119498	0\\
13.33363043232	0\\
13.33365966966	0\\
13.333688907	0\\
13.33371814434	0\\
13.33374738168	0\\
13.33377661902	0\\
13.33380585636	0\\
13.3338350937	0\\
13.33386433104	0\\
13.33389356838	0\\
13.33392280572	0\\
13.33395204306	0\\
13.3339812804	0\\
13.33401051774	0\\
13.33403975508	0\\
13.33406899242	0\\
13.33409822976	0\\
13.3341274671	0\\
13.33415670444	0\\
13.33418594178	0\\
13.33421517912	0\\
13.33424441646	0\\
13.3342736538	0\\
13.33430289114	0\\
13.33433212848	0\\
13.33436136582	0\\
13.33439060316	0\\
13.3344198405	0\\
13.33444907784	0\\
13.33447831518	0\\
13.33450755252	0\\
13.33453678986	0\\
13.3345660272	0\\
13.33459526454	0\\
13.33462450188	0\\
13.33465373922	0\\
13.33468297656	0\\
13.3347122139	0\\
13.33474145124	0\\
13.33477068858	0\\
13.33479992592	0\\
13.33482916326	0\\
13.3348584006	0\\
13.33488763794	0\\
13.33491687528	0\\
13.33494611262	0\\
13.33497534996	0\\
13.3350045873	0\\
13.33503382464	0\\
13.33506306198	0\\
13.33509229932	0\\
13.33512153666	0\\
13.335150774	0\\
13.33518001134	0\\
13.33520924868	0\\
13.33523848602	0\\
13.33526772336	0\\
13.3352969607	0\\
13.33532619804	0\\
13.33535543538	0\\
13.33538467272	0\\
13.33541391006	0\\
13.3354431474	0\\
13.33547238474	0\\
13.33550162208	0\\
13.33553085942	0\\
13.33556009676	0\\
13.3355893341	0\\
13.33561857144	0\\
13.33564780878	0\\
13.33567704612	0\\
13.33570628346	0\\
13.3357355208	0\\
13.33576475814	0\\
13.33579399548	0\\
13.33582323282	0\\
13.33585247016	0\\
13.3358817075	0\\
13.33591094484	0\\
13.33594018218	0\\
13.33596941952	0\\
13.33599865686	0\\
13.3360278942	0\\
13.33605713154	0\\
13.33608636888	0\\
13.33611560622	0\\
13.33614484356	0\\
13.3361740809	0\\
13.33620331824	0\\
13.33623255558	0\\
13.33626179292	0\\
13.33629103026	0\\
13.3363202676	0\\
13.33634950494	0\\
13.33637874228	0\\
13.33640797962	0\\
13.33643721696	0\\
13.3364664543	0\\
13.33649569164	0\\
13.33652492898	0\\
13.33655416632	0\\
13.33658340366	0\\
13.336612641	0\\
13.33664187834	0\\
13.33667111568	0\\
13.33670035302	0\\
13.33672959036	0\\
13.3367588277	0\\
13.33678806504	0\\
13.33681730238	0\\
13.33684653972	0\\
13.33687577706	0\\
13.3369050144	0\\
13.33693425174	0\\
13.33696348908	0\\
13.33699272642	0\\
13.33702196376	0\\
13.3370512011	0\\
13.33708043844	0\\
13.33710967578	0\\
13.33713891312	0\\
13.33716815046	0\\
13.3371973878	0\\
13.33722662514	0\\
13.33725586248	0\\
13.33728509982	0\\
13.33731433716	0\\
13.3373435745	0\\
13.33737281184	0\\
13.33740204918	0\\
13.33743128652	0\\
13.33746052386	0\\
13.3374897612	0\\
13.33751899854	0\\
13.33754823588	0\\
13.33757747322	0\\
13.33760671056	0\\
13.3376359479	0\\
13.33766518524	0\\
13.33769442258	0\\
13.33772365992	0\\
13.33775289726	0\\
13.3377821346	0\\
13.33781137194	0\\
13.33784060928	0\\
13.33786984662	0\\
13.33789908396	0\\
13.3379283213	0\\
13.33795755864	0\\
13.33798679598	0\\
13.33801603332	0\\
13.33804527066	0\\
13.338074508	0\\
13.33810374534	0\\
13.33813298268	0\\
13.33816222002	0\\
13.33819145736	0\\
13.3382206947	0\\
13.33824993204	0\\
13.33827916938	0\\
13.33830840672	0\\
13.33833764406	0\\
13.3383668814	0\\
13.33839611874	0\\
13.33842535608	0\\
13.33845459342	0\\
13.33848383076	0\\
13.3385130681	0\\
13.33854230544	0\\
13.33857154278	0\\
13.33860078012	0\\
13.33863001746	0\\
13.3386592548	0\\
13.33868849214	0\\
13.33871772948	0\\
13.33874696682	0\\
13.33877620416	0\\
13.3388054415	0\\
13.33883467884	0\\
13.33886391618	0\\
13.33889315352	0\\
13.33892239086	0\\
13.3389516282	0\\
13.33898086554	0\\
13.33901010288	0\\
13.33903934022	0\\
13.33906857756	0\\
13.3390978149	0\\
13.33912705224	0\\
13.33915628958	0\\
13.33918552692	0\\
13.33921476426	0\\
13.3392440016	0\\
13.33927323894	0\\
13.33930247628	0\\
13.33933171362	0\\
13.33936095096	0\\
13.3393901883	0\\
13.33941942564	0\\
13.33944866298	0\\
13.33947790032	0\\
13.33950713766	0\\
13.339536375	0\\
13.33956561234	0\\
13.33959484968	0\\
13.33962408702	0\\
13.33965332436	0\\
13.3396825617	0\\
13.33971179904	0\\
13.33974103638	0\\
13.33977027372	0\\
13.33979951106	0\\
13.3398287484	0\\
13.33985798574	0\\
13.33988722308	0\\
13.33991646042	0\\
13.33994569776	0\\
13.3399749351	0\\
13.34000417244	0\\
13.34003340978	0\\
13.34006264712	0\\
13.34009188446	0\\
13.3401211218	0\\
13.34015035914	0\\
13.34017959648	0\\
13.34020883382	0\\
13.34023807116	0\\
13.3402673085	0\\
13.34029654584	0\\
13.34032578318	0\\
13.34035502052	0\\
13.34038425786	0\\
13.3404134952	0\\
13.34044273254	0\\
13.34047196988	0\\
13.34050120722	0\\
13.34053044456	0\\
13.3405596819	0\\
13.34058891924	0\\
13.34061815658	0\\
13.34064739392	0\\
13.34067663126	0\\
13.3407058686	0\\
13.34073510594	0\\
13.34076434328	0\\
13.34079358062	0\\
13.34082281796	0\\
13.3408520553	0\\
13.34088129264	0\\
13.34091052998	0\\
13.34093976732	0\\
13.34096900466	0\\
13.340998242	0\\
13.34102747934	0\\
13.34105671668	0\\
13.34108595402	0\\
13.34111519136	0\\
13.3411444287	0\\
13.34117366604	0\\
13.34120290338	0\\
13.34123214072	0\\
13.34126137806	0\\
13.3412906154	0\\
13.34131985274	0\\
13.34134909008	0\\
13.34137832742	0\\
13.34140756476	0\\
13.3414368021	0\\
13.34146603944	0\\
13.34149527678	0\\
13.34152451412	0\\
13.34155375146	0\\
13.3415829888	0\\
13.34161222614	0\\
13.34164146348	0\\
13.34167070082	0\\
13.34169993816	0\\
13.3417291755	0\\
13.34175841284	0\\
13.34178765018	0\\
13.34181688752	0\\
13.34184612486	0\\
13.3418753622	0\\
13.34190459954	0\\
13.34193383688	0\\
13.34196307422	0\\
13.34199231156	0\\
13.3420215489	0\\
13.34205078624	0\\
13.34208002358	0\\
13.34210926092	0\\
13.34213849826	0\\
13.3421677356	0\\
13.34219697294	0\\
13.34222621028	0\\
13.34225544762	0\\
13.34228468496	0\\
13.3423139223	0\\
13.34234315964	0\\
13.34237239698	0\\
13.34240163432	0\\
13.34243087166	0\\
13.342460109	0\\
13.34248934634	0\\
13.34251858368	0\\
13.34254782102	0\\
13.34257705836	0\\
13.3426062957	0\\
13.34263553304	0\\
13.34266477038	0\\
13.34269400772	0\\
13.34272324506	0\\
13.3427524824	0\\
13.34278171974	0\\
13.34281095708	0\\
13.34284019442	0\\
13.34286943176	0\\
13.3428986691	0\\
13.34292790644	0\\
13.34295714378	0\\
13.34298638112	0\\
13.34301561846	0\\
13.3430448558	0\\
13.34307409314	0\\
13.34310333048	0\\
13.34313256782	0\\
13.34316180516	0\\
13.3431910425	0\\
13.34322027984	0\\
13.34324951718	0\\
13.34327875452	0\\
13.34330799186	0\\
13.3433372292	0\\
13.34336646654	0\\
13.34339570388	0\\
13.34342494122	0\\
13.34345417856	0\\
13.3434834159	0\\
13.34351265324	0\\
13.34354189058	0\\
13.34357112792	0\\
13.34360036526	0\\
13.3436296026	0\\
13.34365883994	0\\
13.34368807728	0\\
13.34371731462	0\\
13.34374655196	0\\
13.3437757893	0\\
13.34380502664	0\\
13.34383426398	0\\
13.34386350132	0\\
13.34389273866	0\\
13.343921976	0\\
13.34395121334	0\\
13.34398045068	0\\
13.34400968802	0\\
13.34403892536	0\\
13.3440681627	0\\
13.34409740004	0\\
13.34412663738	0\\
13.34415587472	0\\
13.34418511206	0\\
13.3442143494	0\\
13.34424358674	0\\
13.34427282408	0\\
13.34430206142	0\\
13.34433129876	0\\
13.3443605361	0\\
13.34438977344	0\\
13.34441901078	0\\
13.34444824812	0\\
13.34447748546	0\\
13.3445067228	0\\
13.34453596014	0\\
13.34456519748	0\\
13.34459443482	0\\
13.34462367216	0\\
13.3446529095	0\\
13.34468214684	0\\
13.34471138418	0\\
13.34474062152	0\\
13.34476985886	0\\
13.3447990962	0\\
13.34482833354	0\\
13.34485757088	0\\
13.34488680822	0\\
13.34491604556	0\\
13.3449452829	0\\
13.34497452024	0\\
13.34500375758	0\\
13.34503299492	0\\
13.34506223226	0\\
13.3450914696	0\\
13.34512070694	0\\
13.34514994428	0\\
13.34517918162	0\\
13.34520841896	0\\
13.3452376563	0\\
13.34526689364	0\\
13.34529613098	0\\
13.34532536832	0\\
13.34535460566	0\\
13.345383843	0\\
13.34541308034	0\\
13.34544231768	0\\
13.34547155502	0\\
13.34550079236	0\\
13.3455300297	0\\
13.34555926704	0\\
13.34558850438	0\\
13.34561774172	0\\
13.34564697906	0\\
13.3456762164	0\\
13.34570545374	0\\
13.34573469108	0\\
13.34576392842	0\\
13.34579316576	0\\
13.3458224031	0\\
13.34585164044	0\\
13.34588087778	0\\
13.34591011512	0\\
13.34593935246	0\\
13.3459685898	0\\
13.34599782714	0\\
13.34602706448	0\\
13.34605630182	0\\
13.34608553916	0\\
13.3461147765	0\\
13.34614401384	0\\
13.34617325118	0\\
13.34620248852	0\\
13.34623172586	0\\
13.3462609632	0\\
13.34629020054	0\\
13.34631943788	0\\
13.34634867522	0\\
13.34637791256	0\\
13.3464071499	0\\
13.34643638724	0\\
13.34646562458	0\\
13.34649486192	0\\
13.34652409926	0\\
13.3465533366	0\\
13.34658257394	0\\
13.34661181128	0\\
13.34664104862	0\\
13.34667028596	0\\
13.3466995233	0\\
13.34672876064	0\\
13.34675799798	0\\
13.34678723532	0\\
13.34681647266	0\\
13.34684571	0\\
13.34687494734	0\\
13.34690418468	0\\
13.34693342202	0\\
13.34696265936	0\\
13.3469918967	0\\
13.34702113404	0\\
13.34705037138	0\\
13.34707960872	0\\
13.34710884606	0\\
13.3471380834	0\\
13.34716732074	0\\
13.34719655808	0\\
13.34722579542	0\\
13.34725503276	0\\
13.3472842701	0\\
13.34731350744	0\\
13.34734274478	0\\
13.34737198212	0\\
13.34740121946	0\\
13.3474304568	0\\
13.34745969414	0\\
13.34748893148	0\\
13.34751816882	0\\
13.34754740616	0\\
13.3475766435	0\\
13.34760588084	0\\
13.34763511818	0\\
13.34766435552	0\\
13.34769359286	0\\
13.3477228302	0\\
13.34775206754	0\\
13.34778130488	0\\
13.34781054222	0\\
13.34783977956	0\\
13.3478690169	0\\
13.34789825424	0\\
13.34792749158	0\\
13.34795672892	0\\
13.34798596626	0\\
13.3480152036	0\\
13.34804444094	0\\
13.34807367828	0\\
13.34810291562	0\\
13.34813215296	0\\
13.3481613903	0\\
13.34819062764	0\\
13.34821986498	0\\
13.34824910232	0\\
13.34827833966	0\\
13.348307577	0\\
13.34833681434	0\\
13.34836605168	0\\
13.34839528902	0\\
13.34842452636	0\\
13.3484537637	0\\
13.34848300104	0\\
13.34851223838	0\\
13.34854147572	0\\
13.34857071306	0\\
13.3485999504	0\\
13.34862918774	0\\
13.34865842508	0\\
13.34868766242	0\\
13.34871689976	0\\
13.3487461371	0\\
13.34877537444	0\\
13.34880461178	0\\
13.34883384912	0\\
13.34886308646	0\\
13.3488923238	0\\
13.34892156114	0\\
13.34895079848	0\\
13.34898003582	0\\
13.34900927316	0\\
13.3490385105	0\\
13.34906774784	0\\
13.34909698518	0\\
13.34912622252	0\\
13.34915545986	0\\
13.3491846972	0\\
13.34921393454	0\\
13.34924317188	0\\
13.34927240922	0\\
13.34930164656	0\\
13.3493308839	0\\
13.34936012124	0\\
13.34938935858	0\\
13.34941859592	0\\
13.34944783326	0\\
13.3494770706	0\\
13.34950630794	0\\
13.34953554528	0\\
13.34956478262	0\\
13.34959401996	0\\
13.3496232573	0\\
13.34965249464	0\\
13.34968173198	0\\
13.34971096932	0\\
13.34974020666	0\\
13.349769444	0\\
13.34979868134	0\\
13.34982791868	0\\
13.34985715602	0\\
13.34988639336	0\\
13.3499156307	0\\
13.34994486804	0\\
13.34997410538	0\\
13.35000334272	0\\
13.35003258006	0\\
13.3500618174	0\\
13.35009105474	0\\
13.35012029208	0\\
13.35014952942	0\\
13.35017876676	0\\
13.3502080041	0\\
13.35023724144	0\\
13.35026647878	0\\
13.35029571612	0\\
13.35032495346	0\\
13.3503541908	0\\
13.35038342814	0\\
13.35041266548	0\\
13.35044190282	0\\
13.35047114016	0\\
13.3505003775	0\\
13.35052961484	0\\
13.35055885218	0\\
13.35058808952	0\\
13.35061732686	0\\
13.3506465642	0\\
13.35067580154	0\\
13.35070503888	0\\
13.35073427622	0\\
13.35076351356	0\\
13.3507927509	0\\
13.35082198824	0\\
13.35085122558	0\\
13.35088046292	0\\
13.35090970026	0\\
13.3509389376	0\\
13.35096817494	0\\
13.35099741228	0\\
13.35102664962	0\\
13.35105588696	0\\
13.3510851243	0\\
13.35111436164	0\\
13.35114359898	0\\
13.35117283632	0\\
13.35120207366	0\\
13.351231311	0\\
13.35126054834	0\\
13.35128978568	0\\
13.35131902302	0\\
13.35134826036	0\\
13.3513774977	0\\
13.35140673504	0\\
13.35143597238	0\\
13.35146520972	0\\
13.35149444706	0\\
13.3515236844	0\\
13.35155292174	0\\
13.35158215908	0\\
13.35161139642	0\\
13.35164063376	0\\
13.3516698711	0\\
13.35169910844	0\\
13.35172834578	0\\
13.35175758312	0\\
13.35178682046	0\\
13.3518160578	0\\
13.35184529514	0\\
13.35187453248	0\\
13.35190376982	0\\
13.35193300716	0\\
13.3519622445	0\\
13.35199148184	0\\
13.35202071918	0\\
13.35204995652	0\\
13.35207919386	0\\
13.3521084312	0\\
13.35213766854	0\\
13.35216690588	0\\
13.35219614322	0\\
13.35222538056	0\\
13.3522546179	0\\
13.35228385524	0\\
13.35231309258	0\\
13.35234232992	0\\
13.35237156726	0\\
13.3524008046	0\\
13.35243004194	0\\
13.35245927928	0\\
13.35248851662	0\\
13.35251775396	0\\
13.3525469913	0\\
13.35257622864	0\\
13.35260546598	0\\
13.35263470332	0\\
13.35266394066	0\\
13.352693178	0\\
13.35272241534	0\\
13.35275165268	0\\
13.35278089002	0\\
13.35281012736	0\\
13.3528393647	0\\
13.35286860204	0\\
13.35289783938	0\\
13.35292707672	0\\
13.35295631406	0\\
13.3529855514	0\\
13.35301478874	0\\
13.35304402608	0\\
13.35307326342	0\\
13.35310250076	0\\
13.3531317381	0\\
13.35316097544	0\\
13.35319021278	0\\
13.35321945012	0\\
13.35324868746	0\\
13.3532779248	0\\
13.35330716214	0\\
13.35333639948	0\\
13.35336563682	0\\
13.35339487416	0\\
13.3534241115	0\\
13.35345334884	0\\
13.35348258618	0\\
13.35351182352	0\\
13.35354106086	0\\
13.3535702982	0\\
13.35359953554	0\\
13.35362877288	0\\
13.35365801022	0\\
13.35368724756	0\\
13.3537164849	0\\
13.35374572224	0\\
13.35377495958	0\\
13.35380419692	0\\
13.35383343426	0\\
13.3538626716	0\\
13.35389190894	0\\
13.35392114628	0\\
13.35395038362	0\\
13.35397962096	0\\
13.3540088583	0\\
13.35403809564	0\\
13.35406733298	0\\
13.35409657032	0\\
13.35412580766	0\\
13.354155045	0\\
13.35418428234	0\\
13.35421351968	0\\
13.35424275702	0\\
13.35427199436	0\\
13.3543012317	0\\
13.35433046904	0\\
13.35435970638	0\\
13.35438894372	0\\
13.35441818106	0\\
13.3544474184	0\\
13.35447665574	0\\
13.35450589308	0\\
13.35453513042	0\\
13.35456436776	0\\
13.3545936051	0\\
13.35462284244	0\\
13.35465207978	0\\
13.35468131712	0\\
13.35471055446	0\\
13.3547397918	0\\
13.35476902914	0\\
13.35479826648	0\\
13.35482750382	0\\
13.35485674116	0\\
13.3548859785	0\\
13.35491521584	0\\
13.35494445318	0\\
13.35497369052	0\\
13.35500292786	0\\
13.3550321652	0\\
13.35506140254	0\\
13.35509063988	0\\
13.35511987722	0\\
13.35514911456	0\\
13.3551783519	0\\
13.35520758924	0\\
13.35523682658	0\\
13.35526606392	0\\
13.35529530126	0\\
13.3553245386	0\\
13.35535377594	0\\
13.35538301328	0\\
13.35541225062	0\\
13.35544148796	0\\
13.3554707253	0\\
13.35549996264	0\\
13.35552919998	0\\
13.35555843732	0\\
13.35558767466	0\\
13.355616912	0\\
13.35564614934	0\\
13.35567538668	0\\
13.35570462402	0\\
13.35573386136	0\\
13.3557630987	0\\
13.35579233604	0\\
13.35582157338	0\\
13.35585081072	0\\
13.35588004806	0\\
13.3559092854	0\\
13.35593852274	0\\
13.35596776008	0\\
13.35599699742	0\\
13.35602623476	0\\
13.3560554721	0\\
13.35608470944	0\\
13.35611394678	0\\
13.35614318412	0\\
13.35617242146	0\\
13.3562016588	0\\
13.35623089614	0\\
13.35626013348	0\\
13.35628937082	0\\
13.35631860816	0\\
13.3563478455	0\\
13.35637708284	0\\
13.35640632018	0\\
13.35643555752	0\\
13.35646479486	0\\
13.3564940322	0\\
13.35652326954	0\\
13.35655250688	0\\
13.35658174422	0\\
13.35661098156	0\\
13.3566402189	0\\
13.35666945624	0\\
13.35669869358	0\\
13.35672793092	0\\
13.35675716826	0\\
13.3567864056	0\\
13.35681564294	0\\
13.35684488028	0\\
13.35687411762	0\\
13.35690335496	0\\
13.3569325923	0\\
13.35696182964	0\\
13.35699106698	0\\
13.35702030432	0\\
13.35704954166	0\\
13.357078779	0\\
13.35710801634	0\\
13.35713725368	0\\
13.35716649102	0\\
13.35719572836	0\\
13.3572249657	0\\
13.35725420304	0\\
13.35728344038	0\\
13.35731267772	0\\
13.35734191506	0\\
13.3573711524	0\\
13.35740038974	0\\
13.35742962708	0\\
13.35745886442	0\\
13.35748810176	0\\
13.3575173391	0\\
13.35754657644	0\\
13.35757581378	0\\
13.35760505112	0\\
13.35763428846	0\\
13.3576635258	0\\
13.35769276314	0\\
13.35772200048	0\\
13.35775123782	0\\
13.35778047516	0\\
13.3578097125	0\\
13.35783894984	0\\
13.35786818718	0\\
13.35789742452	0\\
13.35792666186	0\\
13.3579558992	0\\
13.35798513654	0\\
13.35801437388	0\\
13.35804361122	0\\
13.35807284856	0\\
13.3581020859	0\\
13.35813132324	0\\
13.35816056058	0\\
13.35818979792	0\\
13.35821903526	0\\
13.3582482726	0\\
13.35827750994	0\\
13.35830674728	0\\
13.35833598462	0\\
13.35836522196	0\\
13.3583944593	0\\
13.35842369664	0\\
13.35845293398	0\\
13.35848217132	0\\
13.35851140866	0\\
13.358540646	0\\
13.35856988334	0\\
13.35859912068	0\\
13.35862835802	0\\
13.35865759536	0\\
13.3586868327	0\\
13.35871607004	0\\
13.35874530738	0\\
13.35877454472	0\\
13.35880378206	0\\
13.3588330194	0\\
13.35886225674	0\\
13.35889149408	0\\
13.35892073142	0\\
13.35894996876	0\\
13.3589792061	0\\
13.35900844344	0\\
13.35903768078	0\\
13.35906691812	0\\
13.35909615546	0\\
13.3591253928	0\\
13.35915463014	0\\
13.35918386748	0\\
13.35921310482	0\\
13.35924234216	0\\
13.3592715795	0\\
13.35930081684	0\\
13.35933005418	0\\
13.35935929152	0\\
13.35938852886	0\\
13.3594177662	0\\
13.35944700354	0\\
13.35947624088	0\\
13.35950547822	0\\
13.35953471556	0\\
13.3595639529	0\\
13.35959319024	0\\
13.35962242758	0\\
13.35965166492	0\\
13.35968090226	0\\
13.3597101396	0\\
13.35973937694	0\\
13.35976861428	0\\
13.35979785162	0\\
13.35982708896	0\\
13.3598563263	0\\
13.35988556364	0\\
13.35991480098	0\\
13.35994403832	0\\
13.35997327566	0\\
13.360002513	0\\
13.36003175034	0\\
13.36006098768	0\\
13.36009022502	0\\
13.36011946236	0\\
13.3601486997	0\\
13.36017793704	0\\
13.36020717438	0\\
13.36023641172	0\\
13.36026564906	0\\
13.3602948864	0\\
13.36032412374	0\\
13.36035336108	0\\
13.36038259842	0\\
13.36041183576	0\\
13.3604410731	0\\
13.36047031044	0\\
13.36049954778	0\\
13.36052878512	0\\
13.36055802246	0\\
13.3605872598	0\\
13.36061649714	0\\
13.36064573448	0\\
13.36067497182	0\\
13.36070420916	0\\
13.3607334465	0\\
13.36076268384	0\\
13.36079192118	0\\
13.36082115852	0\\
13.36085039586	0\\
13.3608796332	0\\
13.36090887054	0\\
13.36093810788	0\\
13.36096734522	0\\
13.36099658256	0\\
13.3610258199	0\\
13.36105505724	0\\
13.36108429458	0\\
13.36111353192	0\\
13.36114276926	0\\
13.3611720066	0\\
13.36120124394	0\\
13.36123048128	0\\
13.36125971862	0\\
13.36128895596	0\\
13.3613181933	0\\
13.36134743064	0\\
13.36137666798	0\\
13.36140590532	0\\
13.36143514266	0\\
13.36146438	0\\
13.36149361734	0\\
13.36152285468	0\\
13.36155209202	0\\
13.36158132936	0\\
13.3616105667	0\\
13.36163980404	0\\
13.36166904138	0\\
13.36169827872	0\\
13.36172751606	0\\
13.3617567534	0\\
13.36178599074	0\\
13.36181522808	0\\
13.36184446542	0\\
13.36187370276	0\\
13.3619029401	0\\
13.36193217744	0\\
13.36196141478	0\\
13.36199065212	0\\
13.36201988946	0\\
13.3620491268	0\\
13.36207836414	0\\
13.36210760148	0\\
13.36213683882	0\\
13.36216607616	0\\
13.3621953135	0\\
13.36222455084	0\\
13.36225378818	0\\
13.36228302552	0\\
13.36231226286	0\\
13.3623415002	0\\
13.36237073754	0\\
13.36239997488	0\\
13.36242921222	0\\
13.36245844956	0\\
13.3624876869	0\\
13.36251692424	0\\
13.36254616158	0\\
13.36257539892	0\\
13.36260463626	0\\
13.3626338736	0\\
13.36266311094	0\\
13.36269234828	0\\
13.36272158562	0\\
13.36275082296	0\\
13.3627800603	0\\
13.36280929764	0\\
13.36283853498	0\\
13.36286777232	0\\
13.36289700966	0\\
13.362926247	0\\
13.36295548434	0\\
13.36298472168	0\\
13.36301395902	0\\
13.36304319636	0\\
13.3630724337	0\\
13.36310167104	0\\
13.36313090838	0\\
13.36316014572	0\\
13.36318938306	0\\
13.3632186204	0\\
13.36324785774	0\\
13.36327709508	0\\
13.36330633242	0\\
13.36333556976	0\\
13.3633648071	0\\
13.36339404444	0\\
13.36342328178	0\\
13.36345251912	0\\
13.36348175646	0\\
13.3635109938	0\\
13.36354023114	0\\
13.36356946848	0\\
13.36359870582	0\\
13.36362794316	0\\
13.3636571805	0\\
13.36368641784	0\\
13.36371565518	0\\
13.36374489252	0\\
13.36377412986	0\\
13.3638033672	0\\
13.36383260454	0\\
13.36386184188	0\\
13.36389107922	0\\
13.36392031656	0\\
13.3639495539	0\\
13.36397879124	0\\
13.36400802858	0\\
13.36403726592	0\\
13.36406650326	0\\
13.3640957406	0\\
13.36412497794	0\\
13.36415421528	0\\
13.36418345262	0\\
13.36421268996	0\\
13.3642419273	0\\
13.36427116464	0\\
13.36430040198	0\\
13.36432963932	0\\
13.36435887666	0\\
13.364388114	0\\
13.36441735134	0\\
13.36444658868	0\\
13.36447582602	0\\
13.36450506336	0\\
13.3645343007	0\\
13.36456353804	0\\
13.36459277538	0\\
13.36462201272	0\\
13.36465125006	0\\
13.3646804874	0\\
13.36470972474	0\\
13.36473896208	0\\
13.36476819942	0\\
13.36479743676	0\\
13.3648266741	0\\
13.36485591144	0\\
13.36488514878	0\\
13.36491438612	0\\
13.36494362346	0\\
13.3649728608	0\\
13.36500209814	0\\
13.36503133548	0\\
13.36506057282	0\\
13.36508981016	0\\
13.3651190475	0\\
13.36514828484	0\\
13.36517752218	0\\
13.36520675952	0\\
13.36523599686	0\\
13.3652652342	0\\
13.36529447154	0\\
13.36532370888	0\\
13.36535294622	0\\
13.36538218356	0\\
13.3654114209	0\\
13.36544065824	0\\
13.36546989558	0\\
13.36549913292	0\\
13.36552837026	0\\
13.3655576076	0\\
13.36558684494	0\\
13.36561608228	0\\
13.36564531962	0\\
13.36567455696	0\\
13.3657037943	0\\
13.36573303164	0\\
13.36576226898	0\\
13.36579150632	0\\
13.36582074366	0\\
13.365849981	0\\
13.36587921834	0\\
13.36590845568	0\\
13.36593769302	0\\
13.36596693036	0\\
13.3659961677	0\\
13.36602540504	0\\
13.36605464238	0\\
13.36608387972	0\\
13.36611311706	0\\
13.3661423544	0\\
13.36617159174	0\\
13.36620082908	0\\
13.36623006642	0\\
13.36625930376	0\\
13.3662885411	0\\
13.36631777844	0\\
13.36634701578	0\\
13.36637625312	0\\
13.36640549046	0\\
13.3664347278	0\\
13.36646396514	0\\
13.36649320248	0\\
13.36652243982	0\\
13.36655167716	0\\
13.3665809145	0\\
13.36661015184	0\\
13.36663938918	0\\
13.36666862652	0\\
13.36669786386	0\\
13.3667271012	0\\
13.36675633854	0\\
13.36678557588	0\\
13.36681481322	0\\
13.36684405056	0\\
13.3668732879	0\\
13.36690252524	0\\
13.36693176258	0\\
13.36696099992	0\\
13.36699023726	0\\
13.3670194746	0\\
13.36704871194	0\\
13.36707794928	0\\
13.36710718662	0\\
13.36713642396	0\\
13.3671656613	0\\
13.36719489864	0\\
13.36722413598	0\\
13.36725337332	0\\
13.36728261066	0\\
13.367311848	0\\
13.36734108534	0\\
13.36737032268	0\\
13.36739956002	0\\
13.36742879736	0\\
13.3674580347	0\\
13.36748727204	0\\
13.36751650938	0\\
13.36754574672	0\\
13.36757498406	0\\
13.3676042214	0\\
13.36763345874	0\\
13.36766269608	0\\
13.36769193342	0\\
13.36772117076	0\\
13.3677504081	0\\
13.36777964544	0\\
13.36780888278	0\\
13.36783812012	0\\
13.36786735746	0\\
13.3678965948	0\\
13.36792583214	0\\
13.36795506948	0\\
13.36798430682	0\\
13.36801354416	0\\
13.3680427815	0\\
13.36807201884	0\\
13.36810125618	0\\
13.36813049352	0\\
13.36815973086	0\\
13.3681889682	0\\
13.36821820554	0\\
13.36824744288	0\\
13.36827668022	0\\
13.36830591756	0\\
13.3683351549	0\\
13.36836439224	0\\
13.36839362958	0\\
13.36842286692	0\\
13.36845210426	0\\
13.3684813416	0\\
13.36851057894	0\\
13.36853981628	0\\
13.36856905362	0\\
13.36859829096	0\\
13.3686275283	0\\
13.36865676564	0\\
13.36868600298	0\\
13.36871524032	0\\
13.36874447766	0\\
13.368773715	0\\
13.36880295234	0\\
13.36883218968	0\\
13.36886142702	0\\
13.36889066436	0\\
13.3689199017	0\\
13.36894913904	0\\
13.36897837638	0\\
13.36900761372	0\\
13.36903685106	0\\
13.3690660884	0\\
13.36909532574	0\\
13.36912456308	0\\
13.36915380042	0\\
13.36918303776	0\\
13.3692122751	0\\
13.36924151244	0\\
13.36927074978	0\\
13.36929998712	0\\
13.36932922446	0\\
13.3693584618	0\\
13.36938769914	0\\
13.36941693648	0\\
13.36944617382	0\\
13.36947541116	0\\
13.3695046485	0\\
13.36953388584	0\\
13.36956312318	0\\
13.36959236052	0\\
13.36962159786	0\\
13.3696508352	0\\
13.36968007254	0\\
13.36970930988	0\\
13.36973854722	0\\
13.36976778456	0\\
13.3697970219	0\\
13.36982625924	0\\
13.36985549658	0\\
13.36988473392	0\\
13.36991397126	0\\
13.3699432086	0\\
13.36997244594	0\\
13.37000168328	0\\
13.37003092062	0\\
13.37006015796	0\\
13.3700893953	0\\
13.37011863264	0\\
13.37014786998	0\\
13.37017710732	0\\
13.37020634466	0\\
13.370235582	0\\
13.37026481934	0\\
13.37029405668	0\\
13.37032329402	0\\
13.37035253136	0\\
13.3703817687	0\\
13.37041100604	0\\
13.37044024338	0\\
13.37046948072	0\\
13.37049871806	0\\
13.3705279554	0\\
13.37055719274	0\\
13.37058643008	0\\
13.37061566742	0\\
13.37064490476	0\\
13.3706741421	0\\
13.37070337944	0\\
13.37073261678	0\\
13.37076185412	0\\
13.37079109146	0\\
13.3708203288	0\\
13.37084956614	0\\
13.37087880348	0\\
13.37090804082	0\\
13.37093727816	0\\
13.3709665155	0\\
13.37099575284	0\\
13.37102499018	0\\
13.37105422752	0\\
13.37108346486	0\\
13.3711127022	0\\
13.37114193954	0\\
13.37117117688	0\\
13.37120041422	0\\
13.37122965156	0\\
13.3712588889	0\\
13.37128812624	0\\
13.37131736358	0\\
13.37134660092	0\\
13.37137583826	0\\
13.3714050756	0\\
13.37143431294	0\\
13.37146355028	0\\
13.37149278762	0\\
13.37152202496	0\\
13.3715512623	0\\
13.37158049964	0\\
13.37160973698	0\\
13.37163897432	0\\
13.37166821166	0\\
13.371697449	0\\
13.37172668634	0\\
13.37175592368	0\\
13.37178516102	0\\
13.37181439836	0\\
13.3718436357	0\\
13.37187287304	0\\
13.37190211038	0\\
13.37193134772	0\\
13.37196058506	0\\
13.3719898224	0\\
13.37201905974	0\\
13.37204829708	0\\
13.37207753442	0\\
13.37210677176	0\\
13.3721360091	0\\
13.37216524644	0\\
13.37219448378	0\\
13.37222372112	0\\
13.37225295846	0\\
13.3722821958	0\\
13.37231143314	0\\
13.37234067048	0\\
13.37236990782	0\\
13.37239914516	0\\
13.3724283825	0\\
13.37245761984	0\\
13.37248685718	0\\
13.37251609452	0\\
13.37254533186	0\\
13.3725745692	0\\
13.37260380654	0\\
13.37263304388	0\\
13.37266228122	0\\
13.37269151856	0\\
13.3727207559	0\\
13.37274999324	0\\
13.37277923058	0\\
13.37280846792	0\\
13.37283770526	0\\
13.3728669426	0\\
13.37289617994	0\\
13.37292541728	0\\
13.37295465462	0\\
13.37298389196	0\\
13.3730131293	0\\
13.37304236664	0\\
13.37307160398	0\\
13.37310084132	0\\
13.37313007866	0\\
13.373159316	0\\
13.37318855334	0\\
13.37321779068	0\\
13.37324702802	0\\
13.37327626536	0\\
13.3733055027	0\\
13.37333474004	0\\
13.37336397738	0\\
13.37339321472	0\\
13.37342245206	0\\
13.3734516894	0\\
13.37348092674	0\\
13.37351016408	0\\
13.37353940142	0\\
13.37356863876	0\\
13.3735978761	0\\
13.37362711344	0\\
13.37365635078	0\\
13.37368558812	0\\
13.37371482546	0\\
13.3737440628	0\\
13.37377330014	0\\
13.37380253748	0\\
13.37383177482	0\\
13.37386101216	0\\
13.3738902495	0\\
13.37391948684	0\\
13.37394872418	0\\
13.37397796152	0\\
13.37400719886	0\\
13.3740364362	0\\
13.37406567354	0\\
13.37409491088	0\\
13.37412414822	0\\
13.37415338556	0\\
13.3741826229	0\\
13.37421186024	0\\
13.37424109758	0\\
13.37427033492	0\\
13.37429957226	0\\
13.3743288096	0\\
13.37435804694	0\\
13.37438728428	0\\
13.37441652162	0\\
13.37444575896	0\\
13.3744749963	0\\
13.37450423364	0\\
13.37453347098	0\\
13.37456270832	0\\
13.37459194566	0\\
13.374621183	0\\
13.37465042034	0\\
13.37467965768	0\\
13.37470889502	0\\
13.37473813236	0\\
13.3747673697	0\\
13.37479660704	0\\
13.37482584438	0\\
13.37485508172	0\\
13.37488431906	0\\
13.3749135564	0\\
13.37494279374	0\\
13.37497203108	0\\
13.37500126842	0\\
13.37503050576	0\\
13.3750597431	0\\
13.37508898044	0\\
13.37511821778	0\\
13.37514745512	0\\
13.37517669246	0\\
13.3752059298	0\\
13.37523516714	0\\
13.37526440448	0\\
13.37529364182	0\\
13.37532287916	0\\
13.3753521165	0\\
13.37538135384	0\\
13.37541059118	0\\
13.37543982852	0\\
13.37546906586	0\\
13.3754983032	0\\
13.37552754054	0\\
13.37555677788	0\\
13.37558601522	0\\
13.37561525256	0\\
13.3756444899	0\\
13.37567372724	0\\
13.37570296458	0\\
13.37573220192	0\\
13.37576143926	0\\
13.3757906766	0\\
13.37581991394	0\\
13.37584915128	0\\
13.37587838862	0\\
13.37590762596	0\\
13.3759368633	0\\
13.37596610064	0\\
13.37599533798	0\\
13.37602457532	0\\
13.37605381266	0\\
13.37608305	0\\
13.37611228734	0\\
13.37614152468	0\\
13.37617076202	0\\
13.37619999936	0\\
13.3762292367	0\\
13.37625847404	0\\
13.37628771138	0\\
13.37631694872	0\\
13.37634618606	0\\
13.3763754234	0\\
13.37640466074	0\\
13.37643389808	0\\
13.37646313542	0\\
13.37649237276	0\\
13.3765216101	0\\
13.37655084744	0\\
13.37658008478	0\\
13.37660932212	0\\
13.37663855946	0\\
13.3766677968	0\\
13.37669703414	0\\
13.37672627148	0\\
13.37675550882	0\\
13.37678474616	0\\
13.3768139835	0\\
13.37684322084	0\\
13.37687245818	0\\
13.37690169552	0\\
13.37693093286	0\\
13.3769601702	0\\
13.37698940754	0\\
13.37701864488	0\\
13.37704788222	0\\
13.37707711956	0\\
13.3771063569	0\\
13.37713559424	0\\
13.37716483158	0\\
13.37719406892	0\\
13.37722330626	0\\
13.3772525436	0\\
13.37728178094	0\\
13.37731101828	0\\
13.37734025562	0\\
13.37736949296	0\\
13.3773987303	0\\
13.37742796764	0\\
13.37745720498	0\\
13.37748644232	0\\
13.37751567966	0\\
13.377544917	0\\
13.37757415434	0\\
13.37760339168	0\\
13.37763262902	0\\
13.37766186636	0\\
13.3776911037	0\\
13.37772034104	0\\
13.37774957838	0\\
13.37777881572	0\\
13.37780805306	0\\
13.3778372904	0\\
13.37786652774	0\\
13.37789576508	0\\
13.37792500242	0\\
13.37795423976	0\\
13.3779834771	0\\
13.37801271444	0\\
13.37804195178	0\\
13.37807118912	0\\
13.37810042646	0\\
13.3781296638	0\\
13.37815890114	0\\
13.37818813848	0\\
13.37821737582	0\\
13.37824661316	0\\
13.3782758505	0\\
13.37830508784	0\\
13.37833432518	0\\
13.37836356252	0\\
13.37839279986	0\\
13.3784220372	0\\
13.37845127454	0\\
13.37848051188	0\\
13.37850974922	0\\
13.37853898656	0\\
13.3785682239	0\\
13.37859746124	0\\
13.37862669858	0\\
13.37865593592	0\\
13.37868517326	0\\
13.3787144106	0\\
13.37874364794	0\\
13.37877288528	0\\
13.37880212262	0\\
13.37883135996	0\\
13.3788605973	0\\
13.37888983464	0\\
13.37891907198	0\\
13.37894830932	0\\
13.37897754666	0\\
13.379006784	0\\
13.37903602134	0\\
13.37906525868	0\\
13.37909449602	0\\
13.37912373336	0\\
13.3791529707	0\\
13.37918220804	0\\
13.37921144538	0\\
13.37924068272	0\\
13.37926992006	0\\
13.3792991574	0\\
13.37932839474	0\\
13.37935763208	0\\
13.37938686942	0\\
13.37941610676	0\\
13.3794453441	0\\
13.37947458144	0\\
13.37950381878	0\\
13.37953305612	0\\
13.37956229346	0\\
13.3795915308	0\\
13.37962076814	0\\
13.37965000548	0\\
13.37967924282	0\\
13.37970848016	0\\
13.3797377175	0\\
13.37976695484	0\\
13.37979619218	0\\
13.37982542952	0\\
13.37985466686	0\\
13.3798839042	0\\
13.37991314154	0\\
13.37994237888	0\\
13.37997161622	0\\
13.38000085356	0\\
13.3800300909	0\\
13.38005932824	0\\
13.38008856558	0\\
13.38011780292	0\\
13.38014704026	0\\
13.3801762776	0\\
13.38020551494	0\\
13.38023475228	0\\
13.38026398962	0\\
13.38029322696	0\\
13.3803224643	0\\
13.38035170164	0\\
13.38038093898	0\\
13.38041017632	0\\
13.38043941366	0\\
13.380468651	0\\
13.38049788834	0\\
13.38052712568	0\\
13.38055636302	0\\
13.38058560036	0\\
13.3806148377	0\\
13.38064407504	0\\
13.38067331238	0\\
13.38070254972	0\\
13.38073178706	0\\
13.3807610244	0\\
13.38079026174	0\\
13.38081949908	0\\
13.38084873642	0\\
13.38087797376	0\\
13.3809072111	0\\
13.38093644844	0\\
13.38096568578	0\\
13.38099492312	0\\
13.38102416046	0\\
13.3810533978	0\\
13.38108263514	0\\
13.38111187248	0\\
13.38114110982	0\\
13.38117034716	0\\
13.3811995845	0\\
13.38122882184	0\\
13.38125805918	0\\
13.38128729652	0\\
13.38131653386	0\\
13.3813457712	0\\
13.38137500854	0\\
13.38140424588	0\\
13.38143348322	0\\
13.38146272056	0\\
13.3814919579	0\\
13.38152119524	0\\
13.38155043258	0\\
13.38157966992	0\\
13.38160890726	0\\
13.3816381446	0\\
13.38166738194	0\\
13.38169661928	0\\
13.38172585662	0\\
13.38175509396	0\\
13.3817843313	0\\
13.38181356864	0\\
13.38184280598	0\\
13.38187204332	0\\
13.38190128066	0\\
13.381930518	0\\
13.38195975534	0\\
13.38198899268	0\\
13.38201823002	0\\
13.38204746736	0\\
13.3820767047	0\\
13.38210594204	0\\
13.38213517938	0\\
13.38216441672	0\\
13.38219365406	0\\
13.3822228914	0\\
13.38225212874	0\\
13.38228136608	0\\
13.38231060342	0\\
13.38233984076	0\\
13.3823690781	0\\
13.38239831544	0\\
13.38242755278	0\\
13.38245679012	0\\
13.38248602746	0\\
13.3825152648	0\\
13.38254450214	0\\
13.38257373948	0\\
13.38260297682	0\\
13.38263221416	0\\
13.3826614515	0\\
13.38269068884	0\\
13.38271992618	0\\
13.38274916352	0\\
13.38277840086	0\\
13.3828076382	0\\
13.38283687554	0\\
13.38286611288	0\\
13.38289535022	0\\
13.38292458756	0\\
13.3829538249	0\\
13.38298306224	0\\
13.38301229958	0\\
13.38304153692	0\\
13.38307077426	0\\
13.3831000116	0\\
13.38312924894	0\\
13.38315848628	0\\
13.38318772362	0\\
13.38321696096	0\\
13.3832461983	0\\
13.38327543564	0\\
13.38330467298	0\\
13.38333391032	0\\
13.38336314766	0\\
13.383392385	0\\
13.38342162234	0\\
13.38345085968	0\\
13.38348009702	0\\
13.38350933436	0\\
13.3835385717	0\\
13.38356780904	0\\
13.38359704638	0\\
13.38362628372	0\\
13.38365552106	0\\
13.3836847584	0\\
13.38371399574	0\\
13.38374323308	0\\
13.38377247042	0\\
13.38380170776	0\\
13.3838309451	0\\
13.38386018244	0\\
13.38388941978	0\\
13.38391865712	0\\
13.38394789446	0\\
13.3839771318	0\\
13.38400636914	0\\
13.38403560648	0\\
13.38406484382	0\\
13.38409408116	0\\
13.3841233185	0\\
13.38415255584	0\\
13.38418179318	0\\
13.38421103052	0\\
13.38424026786	0\\
13.3842695052	0\\
13.38429874254	0\\
13.38432797988	0\\
13.38435721722	0\\
13.38438645456	0\\
13.3844156919	0\\
13.38444492924	0\\
13.38447416658	0\\
13.38450340392	0\\
13.38453264126	0\\
13.3845618786	0\\
13.38459111594	0\\
13.38462035328	0\\
13.38464959062	0\\
13.38467882796	0\\
13.3847080653	0\\
13.38473730264	0\\
13.38476653998	0\\
13.38479577732	0\\
13.38482501466	0\\
13.384854252	0\\
13.38488348934	0\\
13.38491272668	0\\
13.38494196402	0\\
13.38497120136	0\\
13.3850004387	0\\
13.38502967604	0\\
13.38505891338	0\\
13.38508815072	0\\
13.38511738806	0\\
13.3851466254	0\\
13.38517586274	0\\
13.38520510008	0\\
13.38523433742	0\\
13.38526357476	0\\
13.3852928121	0\\
13.38532204944	0\\
13.38535128678	0\\
13.38538052412	0\\
13.38540976146	0\\
13.3854389988	0\\
13.38546823614	0\\
13.38549747348	0\\
13.38552671082	0\\
13.38555594816	0\\
13.3855851855	0\\
13.38561442284	0\\
13.38564366018	0\\
13.38567289752	0\\
13.38570213486	0\\
13.3857313722	0\\
13.38576060954	0\\
13.38578984688	0\\
13.38581908422	0\\
13.38584832156	0\\
13.3858775589	0\\
13.38590679624	0\\
13.38593603358	0\\
13.38596527092	0\\
13.38599450826	0\\
13.3860237456	0\\
13.38605298294	0\\
13.38608222028	0\\
13.38611145762	0\\
13.38614069496	0\\
13.3861699323	0\\
13.38619916964	0\\
13.38622840698	0\\
13.38625764432	0\\
13.38628688166	0\\
13.386316119	0\\
13.38634535634	0\\
13.38637459368	0\\
13.38640383102	0\\
13.38643306836	0\\
13.3864623057	0\\
13.38649154304	0\\
13.38652078038	0\\
13.38655001772	0\\
13.38657925506	0\\
13.3866084924	0\\
13.38663772974	0\\
13.38666696708	0\\
13.38669620442	0\\
13.38672544176	0\\
13.3867546791	0\\
13.38678391644	0\\
13.38681315378	0\\
13.38684239112	0\\
13.38687162846	0\\
13.3869008658	0\\
13.38693010314	0\\
13.38695934048	0\\
13.38698857782	0\\
13.38701781516	0\\
13.3870470525	0\\
13.38707628984	0\\
13.38710552718	0\\
13.38713476452	0\\
13.38716400186	0\\
13.3871932392	0\\
13.38722247654	0\\
13.38725171388	0\\
13.38728095122	0\\
13.38731018856	0\\
13.3873394259	0\\
13.38736866324	0\\
13.38739790058	0\\
13.38742713792	0\\
13.38745637526	0\\
13.3874856126	0\\
13.38751484994	0\\
13.38754408728	0\\
13.38757332462	0\\
13.38760256196	0\\
13.3876317993	0\\
13.38766103664	0\\
13.38769027398	0\\
13.38771951132	0\\
13.38774874866	0\\
13.387777986	0\\
13.38780722334	0\\
13.38783646068	0\\
13.38786569802	0\\
13.38789493536	0\\
13.3879241727	0\\
13.38795341004	0\\
13.38798264738	0\\
13.38801188472	0\\
13.38804112206	0\\
13.3880703594	0\\
13.38809959674	0\\
13.38812883408	0\\
13.38815807142	0\\
13.38818730876	0\\
13.3882165461	0\\
13.38824578344	0\\
13.38827502078	0\\
13.38830425812	0\\
13.38833349546	0\\
13.3883627328	0\\
13.38839197014	0\\
13.38842120748	0\\
13.38845044482	0\\
13.38847968216	0\\
13.3885089195	0\\
13.38853815684	0\\
13.38856739418	0\\
13.38859663152	0\\
13.38862586886	0\\
13.3886551062	0\\
13.38868434354	0\\
13.38871358088	0\\
13.38874281822	0\\
13.38877205556	0\\
13.3888012929	0\\
13.38883053024	0\\
13.38885976758	0\\
13.38888900492	0\\
13.38891824226	0\\
13.3889474796	0\\
13.38897671694	0\\
13.38900595428	0\\
13.38903519162	0\\
13.38906442896	0\\
13.3890936663	0\\
13.38912290364	0\\
13.38915214098	0\\
13.38918137832	0\\
13.38921061566	0\\
13.389239853	0\\
13.38926909034	0\\
13.38929832768	0\\
13.38932756502	0\\
13.38935680236	0\\
13.3893860397	0\\
13.38941527704	0\\
13.38944451438	0\\
13.38947375172	0\\
13.38950298906	0\\
13.3895322264	0\\
13.38956146374	0\\
13.38959070108	0\\
13.38961993842	0\\
13.38964917576	0\\
13.3896784131	0\\
13.38970765044	0\\
13.38973688778	0\\
13.38976612512	0\\
13.38979536246	0\\
13.3898245998	0\\
13.38985383714	0\\
13.38988307448	0\\
13.38991231182	0\\
13.38994154916	0\\
13.3899707865	0\\
13.39000002384	0\\
13.39002926118	0\\
13.39005849852	0\\
13.39008773586	0\\
13.3901169732	0\\
13.39014621054	0\\
13.39017544788	0\\
13.39020468522	0\\
13.39023392256	0\\
13.3902631599	0\\
13.39029239724	0\\
13.39032163458	0\\
13.39035087192	0\\
13.39038010926	0\\
13.3904093466	0\\
13.39043858394	0\\
13.39046782128	0\\
13.39049705862	0\\
13.39052629596	0\\
13.3905555333	0\\
13.39058477064	0\\
13.39061400798	0\\
13.39064324532	0\\
13.39067248266	0\\
13.39070172	0\\
13.39073095734	0\\
13.39076019468	0\\
13.39078943202	0\\
13.39081866936	0\\
13.3908479067	0\\
13.39087714404	0\\
13.39090638138	0\\
13.39093561872	0\\
13.39096485606	0\\
13.3909940934	0\\
13.39102333074	0\\
13.39105256808	0\\
13.39108180542	0\\
13.39111104276	0\\
13.3911402801	0\\
13.39116951744	0\\
13.39119875478	0\\
13.39122799212	0\\
13.39125722946	0\\
13.3912864668	0\\
13.39131570414	0\\
13.39134494148	0\\
13.39137417882	0\\
13.39140341616	0\\
13.3914326535	0\\
13.39146189084	0\\
13.39149112818	0\\
13.39152036552	0\\
13.39154960286	0\\
13.3915788402	0\\
13.39160807754	0\\
13.39163731488	0\\
13.39166655222	0\\
13.39169578956	0\\
13.3917250269	0\\
13.39175426424	0\\
13.39178350158	0\\
13.39181273892	0\\
13.39184197626	0\\
13.3918712136	0\\
13.39190045094	0\\
13.39192968828	0\\
13.39195892562	0\\
13.39198816296	0\\
13.3920174003	0\\
13.39204663764	0\\
13.39207587498	0\\
13.39210511232	0\\
13.39213434966	0\\
13.392163587	0\\
13.39219282434	0\\
13.39222206168	0\\
13.39225129902	0\\
13.39228053636	0\\
13.3923097737	0\\
13.39233901104	0\\
13.39236824838	0\\
13.39239748572	0\\
13.39242672306	0\\
13.3924559604	0\\
13.39248519774	0\\
13.39251443508	0\\
13.39254367242	0\\
13.39257290976	0\\
13.3926021471	0\\
13.39263138444	0\\
13.39266062178	0\\
13.39268985912	0\\
13.39271909646	0\\
13.3927483338	0\\
13.39277757114	0\\
13.39280680848	0\\
13.39283604582	0\\
13.39286528316	0\\
13.3928945205	0\\
13.39292375784	0\\
13.39295299518	0\\
13.39298223252	0\\
13.39301146986	0\\
13.3930407072	0\\
13.39306994454	0\\
13.39309918188	0\\
13.39312841922	0\\
13.39315765656	0\\
13.3931868939	0\\
13.39321613124	0\\
13.39324536858	0\\
13.39327460592	0\\
13.39330384326	0\\
13.3933330806	0\\
13.39336231794	0\\
13.39339155528	0\\
13.39342079262	0\\
13.39345002996	0\\
13.3934792673	0\\
13.39350850464	0\\
13.39353774198	0\\
13.39356697932	0\\
13.39359621666	0\\
13.393625454	0\\
13.39365469134	0\\
13.39368392868	0\\
13.39371316602	0\\
13.39374240336	0\\
13.3937716407	0\\
13.39380087804	0\\
13.39383011538	0\\
13.39385935272	0\\
13.39388859006	0\\
13.3939178274	0\\
13.39394706474	0\\
13.39397630208	0\\
13.39400553942	0\\
13.39403477676	0\\
13.3940640141	0\\
13.39409325144	0\\
13.39412248878	0\\
13.39415172612	0\\
13.39418096346	0\\
13.3942102008	0\\
13.39423943814	0\\
13.39426867548	0\\
13.39429791282	0\\
13.39432715016	0\\
13.3943563875	0\\
13.39438562484	0\\
13.39441486218	0\\
13.39444409952	0\\
13.39447333686	0\\
13.3945025742	0\\
13.39453181154	0\\
13.39456104888	0\\
13.39459028622	0\\
13.39461952356	0\\
13.3946487609	0\\
13.39467799824	0\\
13.39470723558	0\\
13.39473647292	0\\
13.39476571026	0\\
13.3947949476	0\\
13.39482418494	0\\
13.39485342228	0\\
13.39488265962	0\\
13.39491189696	0\\
13.3949411343	0\\
13.39497037164	0\\
13.39499960898	0\\
13.39502884632	0\\
13.39505808366	0\\
13.395087321	0\\
13.39511655834	0\\
13.39514579568	0\\
13.39517503302	0\\
13.39520427036	0\\
13.3952335077	0\\
13.39526274504	0\\
13.39529198238	0\\
13.39532121972	0\\
13.39535045706	0\\
13.3953796944	0\\
13.39540893174	0\\
13.39543816908	0\\
13.39546740642	0\\
13.39549664376	0\\
13.3955258811	0\\
13.39555511844	0\\
13.39558435578	0\\
13.39561359312	0\\
13.39564283046	0\\
13.3956720678	0\\
13.39570130514	0\\
13.39573054248	0\\
13.39575977982	0\\
13.39578901716	0\\
13.3958182545	0\\
13.39584749184	0\\
13.39587672918	0\\
13.39590596652	0\\
13.39593520386	0\\
13.3959644412	0\\
13.39599367854	0\\
13.39602291588	0\\
13.39605215322	0\\
13.39608139056	0\\
13.3961106279	0\\
13.39613986524	0\\
13.39616910258	0\\
13.39619833992	0\\
13.39622757726	0\\
13.3962568146	0\\
13.39628605194	0\\
13.39631528928	0\\
13.39634452662	0\\
13.39637376396	0\\
13.3964030013	0\\
13.39643223864	0\\
13.39646147598	0\\
13.39649071332	0\\
13.39651995066	0\\
13.396549188	0\\
13.39657842534	0\\
13.39660766268	0\\
13.39663690002	0\\
13.39666613736	0\\
13.3966953747	0\\
13.39672461204	0\\
13.39675384938	0\\
13.39678308672	0\\
13.39681232406	0\\
13.3968415614	0\\
13.39687079874	0\\
13.39690003608	0\\
13.39692927342	0\\
13.39695851076	0\\
13.3969877481	0\\
13.39701698544	0\\
13.39704622278	0\\
13.39707546012	0\\
13.39710469746	0\\
13.3971339348	0\\
13.39716317214	0\\
13.39719240948	0\\
13.39722164682	0\\
13.39725088416	0\\
13.3972801215	0\\
13.39730935884	0\\
13.39733859618	0\\
13.39736783352	0\\
13.39739707086	0\\
13.3974263082	0\\
13.39745554554	0\\
13.39748478288	0\\
13.39751402022	0\\
13.39754325756	0\\
13.3975724949	0\\
13.39760173224	0\\
13.39763096958	0\\
13.39766020692	0\\
13.39768944426	0\\
13.3977186816	0\\
13.39774791894	0\\
13.39777715628	0\\
13.39780639362	0\\
13.39783563096	0\\
13.3978648683	0\\
13.39789410564	0\\
13.39792334298	0\\
13.39795258032	0\\
13.39798181766	0\\
13.398011055	0\\
13.39804029234	0\\
13.39806952968	0\\
13.39809876702	0\\
13.39812800436	0\\
13.3981572417	0\\
13.39818647904	0\\
13.39821571638	0\\
13.39824495372	0\\
13.39827419106	0\\
13.3983034284	0\\
13.39833266574	0\\
13.39836190308	0\\
13.39839114042	0\\
13.39842037776	0\\
13.3984496151	0\\
13.39847885244	0\\
13.39850808978	0\\
13.39853732712	0\\
13.39856656446	0\\
13.3985958018	0\\
13.39862503914	0\\
13.39865427648	0\\
13.39868351382	0\\
13.39871275116	0\\
13.3987419885	0\\
13.39877122584	0\\
13.39880046318	0\\
13.39882970052	0\\
13.39885893786	0\\
13.3988881752	0\\
13.39891741254	0\\
13.39894664988	0\\
13.39897588722	0\\
13.39900512456	0\\
13.3990343619	0\\
13.39906359924	0\\
13.39909283658	0\\
13.39912207392	0\\
13.39915131126	0\\
13.3991805486	0\\
13.39920978594	0\\
13.39923902328	0\\
13.39926826062	0\\
13.39929749796	0\\
13.3993267353	0\\
13.39935597264	0\\
13.39938520998	0\\
13.39941444732	0\\
13.39944368466	0\\
13.399472922	0\\
13.39950215934	0\\
13.39953139668	0\\
13.39956063402	0\\
13.39958987136	0\\
13.3996191087	0\\
13.39964834604	0\\
13.39967758338	0\\
13.39970682072	0\\
13.39973605806	0\\
13.3997652954	0\\
13.39979453274	0\\
13.39982377008	0\\
13.39985300742	0\\
13.39988224476	0\\
13.3999114821	0\\
13.39994071944	0\\
13.39996995678	0\\
13.39999919412	0\\
13.40002843146	0\\
13.4000576688	0\\
13.40008690614	0\\
13.40011614348	0\\
13.40014538082	0\\
13.40017461816	0\\
13.4002038555	0\\
13.40023309284	0\\
13.40026233018	0\\
13.40029156752	0\\
13.40032080486	0\\
13.4003500422	0\\
13.40037927954	0\\
13.40040851688	0\\
13.40043775422	0\\
13.40046699156	0\\
13.4004962289	0\\
13.40052546624	0\\
13.40055470358	0\\
13.40058394092	0\\
13.40061317826	0\\
13.4006424156	0\\
13.40067165294	0\\
13.40070089028	0\\
13.40073012762	0\\
13.40075936496	0\\
13.4007886023	0\\
13.40081783964	0\\
13.40084707698	0\\
13.40087631432	0\\
13.40090555166	0\\
13.400934789	0\\
13.40096402634	0\\
13.40099326368	0\\
13.40102250102	0\\
13.40105173836	0\\
13.4010809757	0\\
13.40111021304	0\\
13.40113945038	0\\
13.40116868772	0\\
13.40119792506	0\\
13.4012271624	0\\
13.40125639974	0\\
13.40128563708	0\\
13.40131487442	0\\
13.40134411176	0\\
13.4013733491	0\\
13.40140258644	0\\
13.40143182378	0\\
13.40146106112	0\\
13.40149029846	0\\
13.4015195358	0\\
13.40154877314	0\\
13.40157801048	0\\
13.40160724782	0\\
13.40163648516	0\\
13.4016657225	0\\
13.40169495984	0\\
13.40172419718	0\\
13.40175343452	0\\
13.40178267186	0\\
13.4018119092	0\\
13.40184114654	0\\
13.40187038388	0\\
13.40189962122	0\\
13.40192885856	0\\
13.4019580959	0\\
13.40198733324	0\\
13.40201657058	0\\
13.40204580792	0\\
13.40207504526	0\\
13.4021042826	0\\
13.40213351994	0\\
13.40216275728	0\\
13.40219199462	0\\
13.40222123196	0\\
13.4022504693	0\\
13.40227970664	0\\
13.40230894398	0\\
13.40233818132	0\\
13.40236741866	0\\
13.402396656	0\\
13.40242589334	0\\
13.40245513068	0\\
13.40248436802	0\\
13.40251360536	0\\
13.4025428427	0\\
13.40257208004	0\\
13.40260131738	0\\
13.40263055472	0\\
13.40265979206	0\\
13.4026890294	0\\
13.40271826674	0\\
13.40274750408	0\\
13.40277674142	0\\
13.40280597876	0\\
13.4028352161	0\\
13.40286445344	0\\
13.40289369078	0\\
13.40292292812	0\\
13.40295216546	0\\
13.4029814028	0\\
13.40301064014	0\\
13.40303987748	0\\
13.40306911482	0\\
13.40309835216	0\\
13.4031275895	0\\
13.40315682684	0\\
13.40318606418	0\\
13.40321530152	0\\
13.40324453886	0\\
13.4032737762	0\\
13.40330301354	0\\
13.40333225088	0\\
13.40336148822	0\\
13.40339072556	0\\
13.4034199629	0\\
13.40344920024	0\\
13.40347843758	0\\
13.40350767492	0\\
13.40353691226	0\\
13.4035661496	0\\
13.40359538694	0\\
13.40362462428	0\\
13.40365386162	0\\
13.40368309896	0\\
13.4037123363	0\\
13.40374157364	0\\
13.40377081098	0\\
13.40380004832	0\\
13.40382928566	0\\
13.403858523	0\\
13.40388776034	0\\
13.40391699768	0\\
13.40394623502	0\\
13.40397547236	0\\
13.4040047097	0\\
13.40403394704	0\\
13.40406318438	0\\
13.40409242172	0\\
13.40412165906	0\\
13.4041508964	0\\
13.40418013374	0\\
13.40420937108	0\\
13.40423860842	0\\
13.40426784576	0\\
13.4042970831	0\\
13.40432632044	0\\
13.40435555778	0\\
13.40438479512	0\\
13.40441403246	0\\
13.4044432698	0\\
13.40447250714	0\\
13.40450174448	0\\
13.40453098182	0\\
13.40456021916	0\\
13.4045894565	0\\
13.40461869384	0\\
13.40464793118	0\\
13.40467716852	0\\
13.40470640586	0\\
13.4047356432	0\\
13.40476488054	0\\
13.40479411788	0\\
13.40482335522	0\\
13.40485259256	0\\
13.4048818299	0\\
13.40491106724	0\\
13.40494030458	0\\
13.40496954192	0\\
13.40499877926	0\\
13.4050280166	0\\
13.40505725394	0\\
13.40508649128	0\\
13.40511572862	0\\
13.40514496596	0\\
13.4051742033	0\\
13.40520344064	0\\
13.40523267798	0\\
13.40526191532	0\\
13.40529115266	0\\
13.40532039	0\\
13.40534962734	0\\
13.40537886468	0\\
13.40540810202	0\\
13.40543733936	0\\
13.4054665767	0\\
13.40549581404	0\\
13.40552505138	0\\
13.40555428872	0\\
13.40558352606	0\\
13.4056127634	0\\
13.40564200074	0\\
13.40567123808	0\\
13.40570047542	0\\
13.40572971276	0\\
13.4057589501	0\\
13.40578818744	0\\
13.40581742478	0\\
13.40584666212	0\\
13.40587589946	0\\
13.4059051368	0\\
13.40593437414	0\\
13.40596361148	0\\
13.40599284882	0\\
13.40602208616	0\\
13.4060513235	0\\
13.40608056084	0\\
13.40610979818	0\\
13.40613903552	0\\
13.40616827286	0\\
13.4061975102	0\\
13.40622674754	0\\
13.40625598488	0\\
13.40628522222	0\\
13.40631445956	0\\
13.4063436969	0\\
13.40637293424	0\\
13.40640217158	0\\
13.40643140892	0\\
13.40646064626	0\\
13.4064898836	0\\
13.40651912094	0\\
13.40654835828	0\\
13.40657759562	0\\
13.40660683296	0\\
13.4066360703	0\\
13.40666530764	0\\
13.40669454498	0\\
13.40672378232	0\\
13.40675301966	0\\
13.406782257	0\\
13.40681149434	0\\
13.40684073168	0\\
13.40686996902	0\\
13.40689920636	0\\
13.4069284437	0\\
13.40695768104	0\\
13.40698691838	0\\
13.40701615572	0\\
13.40704539306	0\\
13.4070746304	0\\
13.40710386774	0\\
13.40713310508	0\\
13.40716234242	0\\
13.40719157976	0\\
13.4072208171	0\\
13.40725005444	0\\
13.40727929178	0\\
13.40730852912	0\\
13.40733776646	0\\
13.4073670038	0\\
13.40739624114	0\\
13.40742547848	0\\
13.40745471582	0\\
13.40748395316	0\\
13.4075131905	0\\
13.40754242784	0\\
13.40757166518	0\\
13.40760090252	0\\
13.40763013986	0\\
13.4076593772	0\\
13.40768861454	0\\
13.40771785188	0\\
13.40774708922	0\\
13.40777632656	0\\
13.4078055639	0\\
13.40783480124	0\\
13.40786403858	0\\
13.40789327592	0\\
13.40792251326	0\\
13.4079517506	0\\
13.40798098794	0\\
13.40801022528	0\\
13.40803946262	0\\
13.40806869996	0\\
13.4080979373	0\\
13.40812717464	0\\
13.40815641198	0\\
13.40818564932	0\\
13.40821488666	0\\
13.408244124	0\\
13.40827336134	0\\
13.40830259868	0\\
13.40833183602	0\\
13.40836107336	0\\
13.4083903107	0\\
13.40841954804	0\\
13.40844878538	0\\
13.40847802272	0\\
13.40850726006	0\\
13.4085364974	0\\
13.40856573474	0\\
13.40859497208	0\\
13.40862420942	0\\
13.40865344676	0\\
13.4086826841	0\\
13.40871192144	0\\
13.40874115878	0\\
13.40877039612	0\\
13.40879963346	0\\
13.4088288708	0\\
13.40885810814	0\\
13.40888734548	0\\
13.40891658282	0\\
13.40894582016	0\\
13.4089750575	0\\
13.40900429484	0\\
13.40903353218	0\\
13.40906276952	0\\
13.40909200686	0\\
13.4091212442	0\\
13.40915048154	0\\
13.40917971888	0\\
13.40920895622	0\\
13.40923819356	0\\
13.4092674309	0\\
13.40929666824	0\\
13.40932590558	0\\
13.40935514292	0\\
13.40938438026	0\\
13.4094136176	0\\
13.40944285494	0\\
13.40947209228	0\\
13.40950132962	0\\
13.40953056696	0\\
13.4095598043	0\\
13.40958904164	0\\
13.40961827898	0\\
13.40964751632	0\\
13.40967675366	0\\
13.409705991	0\\
13.40973522834	0\\
13.40976446568	0\\
13.40979370302	0\\
13.40982294036	0\\
13.4098521777	0\\
13.40988141504	0\\
13.40991065238	0\\
13.40993988972	0\\
13.40996912706	0\\
13.4099983644	0\\
13.41002760174	0\\
13.41005683908	0\\
13.41008607642	0\\
13.41011531376	0\\
13.4101445511	0\\
13.41017378844	0\\
13.41020302578	0\\
13.41023226312	0\\
13.41026150046	0\\
13.4102907378	0\\
13.41031997514	0\\
13.41034921248	0\\
13.41037844982	0\\
13.41040768716	0\\
13.4104369245	0\\
13.41046616184	0\\
13.41049539918	0\\
13.41052463652	0\\
13.41055387386	0\\
13.4105831112	0\\
13.41061234854	0\\
13.41064158588	0\\
13.41067082322	0\\
13.41070006056	0\\
13.4107292979	0\\
13.41075853524	0\\
13.41078777258	0\\
13.41081700992	0\\
13.41084624726	0\\
13.4108754846	0\\
13.41090472194	0\\
13.41093395928	0\\
13.41096319662	0\\
13.41099243396	0\\
13.4110216713	0\\
13.41105090864	0\\
13.41108014598	0\\
13.41110938332	0\\
13.41113862066	0\\
13.411167858	0\\
13.41119709534	0\\
13.41122633268	0\\
13.41125557002	0\\
13.41128480736	0\\
13.4113140447	0\\
13.41134328204	0\\
13.41137251938	0\\
13.41140175672	0\\
13.41143099406	0\\
13.4114602314	0\\
13.41148946874	0\\
13.41151870608	0\\
13.41154794342	0\\
13.41157718076	0\\
13.4116064181	0\\
13.41163565544	0\\
13.41166489278	0\\
13.41169413012	0\\
13.41172336746	0\\
13.4117526048	0\\
13.41178184214	0\\
13.41181107948	0\\
13.41184031682	0\\
13.41186955416	0\\
13.4118987915	0\\
13.41192802884	0\\
13.41195726618	0\\
13.41198650352	0\\
13.41201574086	0\\
13.4120449782	0\\
13.41207421554	0\\
13.41210345288	0\\
13.41213269022	0\\
13.41216192756	0\\
13.4121911649	0\\
13.41222040224	0\\
13.41224963958	0\\
13.41227887692	0\\
13.41230811426	0\\
13.4123373516	0\\
13.41236658894	0\\
13.41239582628	0\\
13.41242506362	0\\
13.41245430096	0\\
13.4124835383	0\\
13.41251277564	0\\
13.41254201298	0\\
13.41257125032	0\\
13.41260048766	0\\
13.412629725	0\\
13.41265896234	0\\
13.41268819968	0\\
13.41271743702	0\\
13.41274667436	0\\
13.4127759117	0\\
13.41280514904	0\\
13.41283438638	0\\
13.41286362372	0\\
13.41289286106	0\\
13.4129220984	0\\
13.41295133574	0\\
13.41298057308	0\\
13.41300981042	0\\
13.41303904776	0\\
13.4130682851	0\\
13.41309752244	0\\
13.41312675978	0\\
13.41315599712	0\\
13.41318523446	0\\
13.4132144718	0\\
13.41324370914	0\\
13.41327294648	0\\
13.41330218382	0\\
13.41333142116	0\\
13.4133606585	0\\
13.41338989584	0\\
13.41341913318	0\\
13.41344837052	0\\
13.41347760786	0\\
13.4135068452	0\\
13.41353608254	0\\
13.41356531988	0\\
13.41359455722	0\\
13.41362379456	0\\
13.4136530319	0\\
13.41368226924	0\\
13.41371150658	0\\
13.41374074392	0\\
13.41376998126	0\\
13.4137992186	0\\
13.41382845594	0\\
13.41385769328	0\\
13.41388693062	0\\
13.41391616796	0\\
13.4139454053	0\\
13.41397464264	0\\
13.41400387998	0\\
13.41403311732	0\\
13.41406235466	0\\
13.414091592	0\\
13.41412082934	0\\
13.41415006668	0\\
13.41417930402	0\\
13.41420854136	0\\
13.4142377787	0\\
13.41426701604	0\\
13.41429625338	0\\
13.41432549072	0\\
13.41435472806	0\\
13.4143839654	0\\
13.41441320274	0\\
13.41444244008	0\\
13.41447167742	0\\
13.41450091476	0\\
13.4145301521	0\\
13.41455938944	0\\
13.41458862678	0\\
13.41461786412	0\\
13.41464710146	0\\
13.4146763388	0\\
13.41470557614	0\\
13.41473481348	0\\
13.41476405082	0\\
13.41479328816	0\\
13.4148225255	0\\
13.41485176284	0\\
13.41488100018	0\\
13.41491023752	0\\
13.41493947486	0\\
13.4149687122	0\\
13.41499794954	0\\
13.41502718688	0\\
13.41505642422	0\\
13.41508566156	0\\
13.4151148989	0\\
13.41514413624	0\\
13.41517337358	0\\
13.41520261092	0\\
13.41523184826	0\\
13.4152610856	0\\
13.41529032294	0\\
13.41531956028	0\\
13.41534879762	0\\
13.41537803496	0\\
13.4154072723	0\\
13.41543650964	0\\
13.41546574698	0\\
13.41549498432	0\\
13.41552422166	0\\
13.415553459	0\\
13.41558269634	0\\
13.41561193368	0\\
13.41564117102	0\\
13.41567040836	0\\
13.4156996457	0\\
13.41572888304	0\\
13.41575812038	0\\
13.41578735772	0\\
13.41581659506	0\\
13.4158458324	0\\
13.41587506974	0\\
13.41590430708	0\\
13.41593354442	0\\
13.41596278176	0\\
13.4159920191	0\\
13.41602125644	0\\
13.41605049378	0\\
13.41607973112	0\\
13.41610896846	0\\
13.4161382058	0\\
13.41616744314	0\\
13.41619668048	0\\
13.41622591782	0\\
13.41625515516	0\\
13.4162843925	0\\
13.41631362984	0\\
13.41634286718	0\\
13.41637210452	0\\
13.41640134186	0\\
13.4164305792	0\\
13.41645981654	0\\
13.41648905388	0\\
13.41651829122	0\\
13.41654752856	0\\
13.4165767659	0\\
13.41660600324	0\\
13.41663524058	0\\
13.41666447792	0\\
13.41669371526	0\\
13.4167229526	0\\
13.41675218994	0\\
13.41678142728	0\\
13.41681066462	0\\
13.41683990196	0\\
13.4168691393	0\\
13.41689837664	0\\
13.41692761398	0\\
13.41695685132	0\\
13.41698608866	0\\
13.417015326	0\\
13.41704456334	0\\
13.41707380068	0\\
13.41710303802	0\\
13.41713227536	0\\
13.4171615127	0\\
13.41719075004	0\\
13.41721998738	0\\
13.41724922472	0\\
13.41727846206	0\\
13.4173076994	0\\
13.41733693674	0\\
13.41736617408	0\\
13.41739541142	0\\
13.41742464876	0\\
13.4174538861	0\\
13.41748312344	0\\
13.41751236078	0\\
13.41754159812	0\\
13.41757083546	0\\
13.4176000728	0\\
13.41762931014	0\\
13.41765854748	0\\
13.41768778482	0\\
13.41771702216	0\\
13.4177462595	0\\
13.41777549684	0\\
13.41780473418	0\\
13.41783397152	0\\
13.41786320886	0\\
13.4178924462	0\\
13.41792168354	0\\
13.41795092088	0\\
13.41798015822	0\\
13.41800939556	0\\
13.4180386329	0\\
13.41806787024	0\\
13.41809710758	0\\
13.41812634492	0\\
13.41815558226	0\\
13.4181848196	0\\
13.41821405694	0\\
13.41824329428	0\\
13.41827253162	0\\
13.41830176896	0\\
13.4183310063	0\\
13.41836024364	0\\
13.41838948098	0\\
13.41841871832	0\\
13.41844795566	0\\
13.418477193	0\\
13.41850643034	0\\
13.41853566768	0\\
13.41856490502	0\\
13.41859414236	0\\
13.4186233797	0\\
13.41865261704	0\\
13.41868185438	0\\
13.41871109172	0\\
13.41874032906	0\\
13.4187695664	0\\
13.41879880374	0\\
13.41882804108	0\\
13.41885727842	0\\
13.41888651576	0\\
13.4189157531	0\\
13.41894499044	0\\
13.41897422778	0\\
13.41900346512	0\\
13.41903270246	0\\
13.4190619398	0\\
13.41909117714	0\\
13.41912041448	0\\
13.41914965182	0\\
13.41917888916	0\\
13.4192081265	0\\
13.41923736384	0\\
13.41926660118	0\\
13.41929583852	0\\
13.41932507586	0\\
13.4193543132	0\\
13.41938355054	0\\
13.41941278788	0\\
13.41944202522	0\\
13.41947126256	0\\
13.4195004999	0\\
13.41952973724	0\\
13.41955897458	0\\
13.41958821192	0\\
13.41961744926	0\\
13.4196466866	0\\
13.41967592394	0\\
13.41970516128	0\\
13.41973439862	0\\
13.41976363596	0\\
13.4197928733	0\\
13.41982211064	0\\
13.41985134798	0\\
13.41988058532	0\\
13.41990982266	0\\
13.41993906	0\\
13.41996829734	0\\
13.41999753468	0\\
13.42002677202	0\\
13.42005600936	0\\
13.4200852467	0\\
13.42011448404	0\\
13.42014372138	0\\
13.42017295872	0\\
13.42020219606	0\\
13.4202314334	0\\
13.42026067074	0\\
13.42028990808	0\\
13.42031914542	0\\
13.42034838276	0\\
13.4203776201	0\\
13.42040685744	0\\
13.42043609478	0\\
13.42046533212	0\\
13.42049456946	0\\
13.4205238068	0\\
13.42055304414	0\\
13.42058228148	0\\
13.42061151882	0\\
13.42064075616	0\\
13.4206699935	0\\
13.42069923084	0\\
13.42072846818	0\\
13.42075770552	0\\
13.42078694286	0\\
13.4208161802	0\\
13.42084541754	0\\
13.42087465488	0\\
13.42090389222	0\\
13.42093312956	0\\
13.4209623669	0\\
13.42099160424	0\\
13.42102084158	0\\
13.42105007892	0\\
13.42107931626	0\\
13.4211085536	0\\
13.42113779094	0\\
13.42116702828	0\\
13.42119626562	0\\
13.42122550296	0\\
13.4212547403	0\\
13.42128397764	0\\
13.42131321498	0\\
13.42134245232	0\\
13.42137168966	0\\
13.421400927	0\\
13.42143016434	0\\
13.42145940168	0\\
13.42148863902	0\\
13.42151787636	0\\
13.4215471137	0\\
13.42157635104	0\\
13.42160558838	0\\
13.42163482572	0\\
13.42166406306	0\\
13.4216933004	0\\
13.42172253774	0\\
13.42175177508	0\\
13.42178101242	0\\
13.42181024976	0\\
13.4218394871	0\\
13.42186872444	0\\
13.42189796178	0\\
13.42192719912	0\\
13.42195643646	0\\
13.4219856738	0\\
13.42201491114	0\\
13.42204414848	0\\
13.42207338582	0\\
13.42210262316	0\\
13.4221318605	0\\
13.42216109784	0\\
13.42219033518	0\\
13.42221957252	0\\
13.42224880986	0\\
13.4222780472	0\\
13.42230728454	0\\
13.42233652188	0\\
13.42236575922	0\\
13.42239499656	0\\
13.4224242339	0\\
13.42245347124	0\\
13.42248270858	0\\
13.42251194592	0\\
13.42254118326	0\\
13.4225704206	0\\
13.42259965794	0\\
13.42262889528	0\\
13.42265813262	0\\
13.42268736996	0\\
13.4227166073	0\\
13.42274584464	0\\
13.42277508198	0\\
13.42280431932	0\\
13.42283355666	0\\
13.422862794	0\\
13.42289203134	0\\
13.42292126868	0\\
13.42295050602	0\\
13.42297974336	0\\
13.4230089807	0\\
13.42303821804	0\\
13.42306745538	0\\
13.42309669272	0\\
13.42312593006	0\\
13.4231551674	0\\
13.42318440474	0\\
13.42321364208	0\\
13.42324287942	0\\
13.42327211676	0\\
13.4233013541	0\\
13.42333059144	0\\
13.42335982878	0\\
13.42338906612	0\\
13.42341830346	0\\
13.4234475408	0\\
13.42347677814	0\\
13.42350601548	0\\
13.42353525282	0\\
13.42356449016	0\\
13.4235937275	0\\
13.42362296484	0\\
13.42365220218	0\\
13.42368143952	0\\
13.42371067686	0\\
13.4237399142	0\\
13.42376915154	0\\
13.42379838888	0\\
13.42382762622	0\\
13.42385686356	0\\
13.4238861009	0\\
13.42391533824	0\\
13.42394457558	0\\
13.42397381292	0\\
13.42400305026	0\\
13.4240322876	0\\
13.42406152494	0\\
13.42409076228	0\\
13.42411999962	0\\
13.42414923696	0\\
13.4241784743	0\\
13.42420771164	0\\
13.42423694898	0\\
13.42426618632	0\\
13.42429542366	0\\
13.424324661	0\\
13.42435389834	0\\
13.42438313568	0\\
13.42441237302	0\\
13.42444161036	0\\
13.4244708477	0\\
13.42450008504	0\\
13.42452932238	0\\
13.42455855972	0\\
13.42458779706	0\\
13.4246170344	0\\
13.42464627174	0\\
13.42467550908	0\\
13.42470474642	0\\
13.42473398376	0\\
13.4247632211	0\\
13.42479245844	0\\
13.42482169578	0\\
13.42485093312	0\\
13.42488017046	0\\
13.4249094078	0\\
13.42493864514	0\\
13.42496788248	0\\
13.42499711982	0\\
13.42502635716	0\\
13.4250555945	0\\
13.42508483184	0\\
13.42511406918	0\\
13.42514330652	0\\
13.42517254386	0\\
13.4252017812	0\\
13.42523101854	0\\
13.42526025588	0\\
13.42528949322	0\\
13.42531873056	0\\
13.4253479679	0\\
13.42537720524	0\\
13.42540644258	0\\
13.42543567992	0\\
13.42546491726	0\\
13.4254941546	0\\
13.42552339194	0\\
13.42555262928	0\\
13.42558186662	0\\
13.42561110396	0\\
13.4256403413	0\\
13.42566957864	0\\
13.42569881598	0\\
13.42572805332	0\\
13.42575729066	0\\
13.425786528	0\\
13.42581576534	0\\
13.42584500268	0\\
13.42587424002	0\\
13.42590347736	0\\
13.4259327147	0\\
13.42596195204	0\\
13.42599118938	0\\
13.42602042672	0\\
13.42604966406	0\\
13.4260789014	0\\
13.42610813874	0\\
13.42613737608	0\\
13.42616661342	0\\
13.42619585076	0\\
13.4262250881	0\\
13.42625432544	0\\
13.42628356278	0\\
13.42631280012	0\\
13.42634203746	0\\
13.4263712748	0\\
13.42640051214	0\\
13.42642974948	0\\
13.42645898682	0\\
13.42648822416	0\\
13.4265174615	0\\
13.42654669884	0\\
13.42657593618	0\\
13.42660517352	0\\
13.42663441086	0\\
13.4266636482	0\\
13.42669288554	0\\
13.42672212288	0\\
13.42675136022	0\\
13.42678059756	0\\
13.4268098349	0\\
13.42683907224	0\\
13.42686830958	0\\
13.42689754692	0\\
13.42692678426	0\\
13.4269560216	0\\
13.42698525894	0\\
13.42701449628	0\\
13.42704373362	0\\
13.42707297096	0\\
13.4271022083	0\\
13.42713144564	0\\
13.42716068298	0\\
13.42718992032	0\\
13.42721915766	0\\
13.427248395	0\\
13.42727763234	0\\
13.42730686968	0\\
13.42733610702	0\\
13.42736534436	0\\
13.4273945817	0\\
13.42742381904	0\\
13.42745305638	0\\
13.42748229372	0\\
13.42751153106	0\\
13.4275407684	0\\
13.42757000574	0\\
13.42759924308	0\\
13.42762848042	0\\
13.42765771776	0\\
13.4276869551	0\\
13.42771619244	0\\
13.42774542978	0\\
13.42777466712	0\\
13.42780390446	0\\
13.4278331418	0\\
13.42786237914	0\\
13.42789161648	0\\
13.42792085382	0\\
13.42795009116	0\\
13.4279793285	0\\
13.42800856584	0\\
13.42803780318	0\\
13.42806704052	0\\
13.42809627786	0\\
13.4281255152	0\\
13.42815475254	0\\
13.42818398988	0\\
13.42821322722	0\\
13.42824246456	0\\
13.4282717019	0\\
13.42830093924	0\\
13.42833017658	0\\
13.42835941392	0\\
13.42838865126	0\\
13.4284178886	0\\
13.42844712594	0\\
13.42847636328	0\\
13.42850560062	0\\
13.42853483796	0\\
13.4285640753	0\\
13.42859331264	0\\
13.42862254998	0\\
13.42865178732	0\\
13.42868102466	0\\
13.428710262	0\\
13.42873949934	0\\
13.42876873668	0\\
13.42879797402	0\\
13.42882721136	0\\
13.4288564487	0\\
13.42888568604	0\\
13.42891492338	0\\
13.42894416072	0\\
13.42897339806	0\\
13.4290026354	0\\
13.42903187274	0\\
13.42906111008	0\\
13.42909034742	0\\
13.42911958476	0\\
13.4291488221	0\\
13.42917805944	0\\
13.42920729678	0\\
13.42923653412	0\\
13.42926577146	0\\
13.4292950088	0\\
13.42932424614	0\\
13.42935348348	0\\
13.42938272082	0\\
13.42941195816	0\\
13.4294411955	0\\
13.42947043284	0\\
13.42949967018	0\\
13.42952890752	0\\
13.42955814486	0\\
13.4295873822	0\\
13.42961661954	0\\
13.42964585688	0\\
13.42967509422	0\\
13.42970433156	0\\
13.4297335689	0\\
13.42976280624	0\\
13.42979204358	0\\
13.42982128092	0\\
13.42985051826	0\\
13.4298797556	0\\
13.42990899294	0\\
13.42993823028	0\\
13.42996746762	0\\
13.42999670496	0\\
13.4300259423	0\\
13.43005517964	0\\
13.43008441698	0\\
13.43011365432	0\\
13.43014289166	0\\
13.430172129	0\\
13.43020136634	0\\
13.43023060368	0\\
13.43025984102	0\\
13.43028907836	0\\
13.4303183157	0\\
13.43034755304	0\\
13.43037679038	0\\
13.43040602772	0\\
13.43043526506	0\\
13.4304645024	0\\
13.43049373974	0\\
13.43052297708	0\\
13.43055221442	0\\
13.43058145176	0\\
13.4306106891	0\\
13.43063992644	0\\
13.43066916378	0\\
13.43069840112	0\\
13.43072763846	0\\
13.4307568758	0\\
13.43078611314	0\\
13.43081535048	0\\
13.43084458782	0\\
13.43087382516	0\\
13.4309030625	0\\
13.43093229984	0\\
13.43096153718	0\\
13.43099077452	0\\
13.43102001186	0\\
13.4310492492	0\\
13.43107848654	0\\
13.43110772388	0\\
13.43113696122	0\\
13.43116619856	0\\
13.4311954359	0\\
13.43122467324	0\\
13.43125391058	0\\
13.43128314792	0\\
13.43131238526	0\\
13.4313416226	0\\
13.43137085994	0\\
13.43140009728	0\\
13.43142933462	0\\
13.43145857196	0\\
13.4314878093	0\\
13.43151704664	0\\
13.43154628398	0\\
13.43157552132	0\\
13.43160475866	0\\
13.431633996	0\\
13.43166323334	0\\
13.43169247068	0\\
13.43172170802	0\\
13.43175094536	0\\
13.4317801827	0\\
13.43180942004	0\\
13.43183865738	0\\
13.43186789472	0\\
13.43189713206	0\\
13.4319263694	0\\
13.43195560674	0\\
13.43198484408	0\\
13.43201408142	0\\
13.43204331876	0\\
13.4320725561	0\\
13.43210179344	0\\
13.43213103078	0\\
13.43216026812	0\\
13.43218950546	0\\
13.4322187428	0\\
13.43224798014	0\\
13.43227721748	0\\
13.43230645482	0\\
13.43233569216	0\\
13.4323649295	0\\
13.43239416684	0\\
13.43242340418	0\\
13.43245264152	0\\
13.43248187886	0\\
13.4325111162	0\\
13.43254035354	0\\
13.43256959088	0\\
13.43259882822	0\\
13.43262806556	0\\
13.4326573029	0\\
13.43268654024	0\\
13.43271577758	0\\
13.43274501492	0\\
13.43277425226	0\\
13.4328034896	0\\
13.43283272694	0\\
13.43286196428	0\\
13.43289120162	0\\
13.43292043896	0\\
13.4329496763	0\\
13.43297891364	0\\
13.43300815098	0\\
13.43303738832	0\\
13.43306662566	0\\
13.433095863	0\\
13.43312510034	0\\
13.43315433768	0\\
13.43318357502	0\\
13.43321281236	0\\
13.4332420497	0\\
13.43327128704	0\\
13.43330052438	0\\
13.43332976172	0\\
13.43335899906	0\\
13.4333882364	0\\
13.43341747374	0\\
13.43344671108	0\\
13.43347594842	0\\
13.43350518576	0\\
13.4335344231	0\\
13.43356366044	0\\
13.43359289778	0\\
13.43362213512	0\\
13.43365137246	0\\
13.4336806098	0\\
13.43370984714	0\\
13.43373908448	0\\
13.43376832182	0\\
13.43379755916	0\\
13.4338267965	0\\
13.43385603384	0\\
13.43388527118	0\\
13.43391450852	0\\
13.43394374586	0\\
13.4339729832	0\\
13.43400222054	0\\
13.43403145788	0\\
13.43406069522	0\\
13.43408993256	0\\
13.4341191699	0\\
13.43414840724	0\\
13.43417764458	0\\
13.43420688192	0\\
13.43423611926	0\\
13.4342653566	0\\
13.43429459394	0\\
13.43432383128	0\\
13.43435306862	0\\
13.43438230596	0\\
13.4344115433	0\\
13.43444078064	0\\
13.43447001798	0\\
13.43449925532	0\\
13.43452849266	0\\
13.43455773	0\\
13.43458696734	0\\
13.43461620468	0\\
13.43464544202	0\\
13.43467467936	0\\
13.4347039167	0\\
13.43473315404	0\\
13.43476239138	0\\
13.43479162872	0\\
13.43482086606	0\\
13.4348501034	0\\
13.43487934074	0\\
13.43490857808	0\\
13.43493781542	0\\
13.43496705276	0\\
13.4349962901	0\\
13.43502552744	0\\
13.43505476478	0\\
13.43508400212	0\\
13.43511323946	0\\
13.4351424768	0\\
13.43517171414	0\\
13.43520095148	0\\
13.43523018882	0\\
13.43525942616	0\\
13.4352886635	0\\
13.43531790084	0\\
13.43534713818	0\\
13.43537637552	0\\
13.43540561286	0\\
13.4354348502	0\\
13.43546408754	0\\
13.43549332488	0\\
13.43552256222	0\\
13.43555179956	0\\
13.4355810369	0\\
13.43561027424	0\\
13.43563951158	0\\
13.43566874892	0\\
13.43569798626	0\\
13.4357272236	0\\
13.43575646094	0\\
13.43578569828	0\\
13.43581493562	0\\
13.43584417296	0\\
13.4358734103	0\\
13.43590264764	0\\
13.43593188498	0\\
13.43596112232	0\\
13.43599035966	0\\
13.436019597	0\\
13.43604883434	0\\
13.43607807168	0\\
13.43610730902	0\\
13.43613654636	0\\
13.4361657837	0\\
13.43619502104	0\\
13.43622425838	0\\
13.43625349572	0\\
13.43628273306	0\\
13.4363119704	0\\
13.43634120774	0\\
13.43637044508	0\\
13.43639968242	0\\
13.43642891976	0\\
13.4364581571	0\\
13.43648739444	0\\
13.43651663178	0\\
13.43654586912	0\\
13.43657510646	0\\
13.4366043438	0\\
13.43663358114	0\\
13.43666281848	0\\
13.43669205582	0\\
13.43672129316	0\\
13.4367505305	0\\
13.43677976784	0\\
13.43680900518	0\\
13.43683824252	0\\
13.43686747986	0\\
13.4368967172	0\\
13.43692595454	0\\
13.43695519188	0\\
13.43698442922	0\\
13.43701366656	0\\
13.4370429039	0\\
13.43707214124	0\\
13.43710137858	0\\
13.43713061592	0\\
13.43715985326	0\\
13.4371890906	0\\
13.43721832794	0\\
13.43724756528	0\\
13.43727680262	0\\
13.43730603996	0\\
13.4373352773	0\\
13.43736451464	0\\
13.43739375198	0\\
13.43742298932	0\\
13.43745222666	0\\
13.437481464	0\\
13.43751070134	0\\
13.43753993868	0\\
13.43756917602	0\\
13.43759841336	0\\
13.4376276507	0\\
13.43765688804	0\\
13.43768612538	0\\
13.43771536272	0\\
13.43774460006	0\\
13.4377738374	0\\
13.43780307474	0\\
13.43783231208	0\\
13.43786154942	0\\
13.43789078676	0\\
13.4379200241	0\\
13.43794926144	0\\
13.43797849878	0\\
13.43800773612	0\\
13.43803697346	0\\
13.4380662108	0\\
13.43809544814	0\\
13.43812468548	0\\
13.43815392282	0\\
13.43818316016	0\\
13.4382123975	0\\
13.43824163484	0\\
13.43827087218	0\\
13.43830010952	0\\
13.43832934686	0\\
13.4383585842	0\\
13.43838782154	0\\
13.43841705888	0\\
13.43844629622	0\\
13.43847553356	0\\
13.4385047709	0\\
13.43853400824	0\\
13.43856324558	0\\
13.43859248292	0\\
13.43862172026	0\\
13.4386509576	0\\
13.43868019494	0\\
13.43870943228	0\\
13.43873866962	0\\
13.43876790696	0\\
13.4387971443	0\\
13.43882638164	0\\
13.43885561898	0\\
13.43888485632	0\\
13.43891409366	0\\
13.438943331	0\\
13.43897256834	0\\
13.43900180568	0\\
13.43903104302	0\\
13.43906028036	0\\
13.4390895177	0\\
13.43911875504	0\\
13.43914799238	0\\
13.43917722972	0\\
13.43920646706	0\\
13.4392357044	0\\
13.43926494174	0\\
13.43929417908	0\\
13.43932341642	0\\
13.43935265376	0\\
13.4393818911	0\\
13.43941112844	0\\
13.43944036578	0\\
13.43946960312	0\\
13.43949884046	0\\
13.4395280778	0\\
13.43955731514	0\\
13.43958655248	0\\
13.43961578982	0\\
13.43964502716	0\\
13.4396742645	0\\
13.43970350184	0\\
13.43973273918	0\\
13.43976197652	0\\
13.43979121386	0\\
13.4398204512	0\\
13.43984968854	0\\
13.43987892588	0\\
13.43990816322	0\\
13.43993740056	0\\
13.4399666379	0\\
13.43999587524	0\\
13.44002511258	0\\
13.44005434992	0\\
13.44008358726	0\\
13.4401128246	0\\
13.44014206194	0\\
13.44017129928	0\\
13.44020053662	0\\
13.44022977396	0\\
13.4402590113	0\\
13.44028824864	0\\
13.44031748598	0\\
13.44034672332	0\\
13.44037596066	0\\
13.440405198	0\\
13.44043443534	0\\
13.44046367268	0\\
13.44049291002	0\\
13.44052214736	0\\
13.4405513847	0\\
13.44058062204	0\\
13.44060985938	0\\
13.44063909672	0\\
13.44066833406	0\\
13.4406975714	0\\
13.44072680874	0\\
13.44075604608	0\\
13.44078528342	0\\
13.44081452076	0\\
13.4408437581	0\\
13.44087299544	0\\
13.44090223278	0\\
13.44093147012	0\\
13.44096070746	0\\
13.4409899448	0\\
13.44101918214	0\\
13.44104841948	0\\
13.44107765682	0\\
13.44110689416	0\\
13.4411361315	0\\
13.44116536884	0\\
13.44119460618	0\\
13.44122384352	0\\
13.44125308086	0\\
13.4412823182	0\\
13.44131155554	0\\
13.44134079288	0\\
13.44137003022	0\\
13.44139926756	0\\
13.4414285049	0\\
13.44145774224	0\\
13.44148697958	0\\
13.44151621692	0\\
13.44154545426	0\\
13.4415746916	0\\
13.44160392894	0\\
13.44163316628	0\\
13.44166240362	0\\
13.44169164096	0\\
13.4417208783	0\\
13.44175011564	0\\
13.44177935298	0\\
13.44180859032	0\\
13.44183782766	0\\
13.441867065	0\\
13.44189630234	0\\
13.44192553968	0\\
13.44195477702	0\\
13.44198401436	0\\
13.4420132517	0\\
13.44204248904	0\\
13.44207172638	0\\
13.44210096372	0\\
13.44213020106	0\\
13.4421594384	0\\
13.44218867574	0\\
13.44221791308	0\\
13.44224715042	0\\
13.44227638776	0\\
13.4423056251	0\\
13.44233486244	0\\
13.44236409978	0\\
13.44239333712	0\\
13.44242257446	0\\
13.4424518118	0\\
13.44248104914	0\\
13.44251028648	0\\
13.44253952382	0\\
13.44256876116	0\\
13.4425979985	0\\
13.44262723584	0\\
13.44265647318	0\\
13.44268571052	0\\
13.44271494786	0\\
13.4427441852	0\\
13.44277342254	0\\
13.44280265988	0\\
13.44283189722	0\\
13.44286113456	0\\
13.4428903719	0\\
13.44291960924	0\\
13.44294884658	0\\
13.44297808392	0\\
13.44300732126	0\\
13.4430365586	0\\
13.44306579594	0\\
13.44309503328	0\\
13.44312427062	0\\
13.44315350796	0\\
13.4431827453	0\\
13.44321198264	0\\
13.44324121998	0\\
13.44327045732	0\\
13.44329969466	0\\
13.443328932	0\\
13.44335816934	0\\
13.44338740668	0\\
13.44341664402	0\\
13.44344588136	0\\
13.4434751187	0\\
13.44350435604	0\\
13.44353359338	0\\
13.44356283072	0\\
13.44359206806	0\\
13.4436213054	0\\
13.44365054274	0\\
13.44367978008	0\\
13.44370901742	0\\
13.44373825476	0\\
13.4437674921	0\\
13.44379672944	0\\
13.44382596678	0\\
13.44385520412	0\\
13.44388444146	0\\
13.4439136788	0\\
13.44394291614	0\\
13.44397215348	0\\
13.44400139082	0\\
13.44403062816	0\\
13.4440598655	0\\
13.44408910284	0\\
13.44411834018	0\\
13.44414757752	0\\
13.44417681486	0\\
13.4442060522	0\\
13.44423528954	0\\
13.44426452688	0\\
13.44429376422	0\\
13.44432300156	0\\
13.4443522389	0\\
13.44438147624	0\\
13.44441071358	0\\
13.44443995092	0\\
13.44446918826	0\\
13.4444984256	0\\
13.44452766294	0\\
13.44455690028	0\\
13.44458613762	0\\
13.44461537496	0\\
13.4446446123	0\\
13.44467384964	0\\
13.44470308698	0\\
13.44473232432	0\\
13.44476156166	0\\
13.444790799	0\\
13.44482003634	0\\
13.44484927368	0\\
13.44487851102	0\\
13.44490774836	0\\
13.4449369857	0\\
13.44496622304	0\\
13.44499546038	0\\
13.44502469772	0\\
13.44505393506	0\\
13.4450831724	0\\
13.44511240974	0\\
13.44514164708	0\\
13.44517088442	0\\
13.44520012176	0\\
13.4452293591	0\\
13.44525859644	0\\
13.44528783378	0\\
13.44531707112	0\\
13.44534630846	0\\
13.4453755458	0\\
13.44540478314	0\\
13.44543402048	0\\
13.44546325782	0\\
13.44549249516	0\\
13.4455217325	0\\
13.44555096984	0\\
13.44558020718	0\\
13.44560944452	0\\
13.44563868186	0\\
13.4456679192	0\\
13.44569715654	0\\
13.44572639388	0\\
13.44575563122	0\\
13.44578486856	0\\
13.4458141059	0\\
13.44584334324	0\\
13.44587258058	0\\
13.44590181792	0\\
13.44593105526	0\\
13.4459602926	0\\
13.44598952994	0\\
13.44601876728	0\\
13.44604800462	0\\
13.44607724196	0\\
13.4461064793	0\\
13.44613571664	0\\
13.44616495398	0\\
13.44619419132	0\\
13.44622342866	0\\
13.446252666	0\\
13.44628190334	0\\
13.44631114068	0\\
13.44634037802	0\\
13.44636961536	0\\
13.4463988527	0\\
13.44642809004	0\\
13.44645732738	0\\
13.44648656472	0\\
13.44651580206	0\\
13.4465450394	0\\
13.44657427674	0\\
13.44660351408	0\\
13.44663275142	0\\
13.44666198876	0\\
13.4466912261	0\\
13.44672046344	0\\
13.44674970078	0\\
13.44677893812	0\\
13.44680817546	0\\
13.4468374128	0\\
13.44686665014	0\\
13.44689588748	0\\
13.44692512482	0\\
13.44695436216	0\\
13.4469835995	0\\
13.44701283684	0\\
13.44704207418	0\\
13.44707131152	0\\
13.44710054886	0\\
13.4471297862	0\\
13.44715902354	0\\
13.44718826088	0\\
13.44721749822	0\\
13.44724673556	0\\
13.4472759729	0\\
13.44730521024	0\\
13.44733444758	0\\
13.44736368492	0\\
13.44739292226	0\\
13.4474221596	0\\
13.44745139694	0\\
13.44748063428	0\\
13.44750987162	0\\
13.44753910896	0\\
13.4475683463	0\\
13.44759758364	0\\
13.44762682098	0\\
13.44765605832	0\\
13.44768529566	0\\
13.447714533	0\\
13.44774377034	0\\
13.44777300768	0\\
13.44780224502	0\\
13.44783148236	0\\
13.4478607197	0\\
13.44788995704	0\\
13.44791919438	0\\
13.44794843172	0\\
13.44797766906	0\\
13.4480069064	0\\
13.44803614374	0\\
13.44806538108	0\\
13.44809461842	0\\
13.44812385576	0\\
13.4481530931	0\\
13.44818233044	0\\
13.44821156778	0\\
13.44824080512	0\\
13.44827004246	0\\
13.4482992798	0\\
13.44832851714	0\\
13.44835775448	0\\
13.44838699182	0\\
13.44841622916	0\\
13.4484454665	0\\
13.44847470384	0\\
13.44850394118	0\\
13.44853317852	0\\
13.44856241586	0\\
13.4485916532	0\\
13.44862089054	0\\
13.44865012788	0\\
13.44867936522	0\\
13.44870860256	0\\
13.4487378399	0\\
13.44876707724	0\\
13.44879631458	0\\
13.44882555192	0\\
13.44885478926	0\\
13.4488840266	0\\
13.44891326394	0\\
13.44894250128	0\\
13.44897173862	0\\
13.44900097596	0\\
13.4490302133	0\\
13.44905945064	0\\
13.44908868798	0\\
13.44911792532	0\\
13.44914716266	0\\
13.4491764	0\\
13.44920563734	0\\
13.44923487468	0\\
13.44926411202	0\\
13.44929334936	0\\
13.4493225867	0\\
13.44935182404	0\\
13.44938106138	0\\
13.44941029872	0\\
13.44943953606	0\\
13.4494687734	0\\
13.44949801074	0\\
13.44952724808	0\\
13.44955648542	0\\
13.44958572276	0\\
13.4496149601	0\\
13.44964419744	0\\
13.44967343478	0\\
13.44970267212	0\\
13.44973190946	0\\
13.4497611468	0\\
13.44979038414	0\\
13.44981962148	0\\
13.44984885882	0\\
13.44987809616	0\\
13.4499073335	0\\
13.44993657084	0\\
13.44996580818	0\\
13.44999504552	0\\
13.45002428286	0\\
13.4500535202	0\\
13.45008275754	0\\
13.45011199488	0\\
13.45014123222	0\\
13.45017046956	0\\
13.4501997069	0\\
13.45022894424	0\\
13.45025818158	0\\
13.45028741892	0\\
13.45031665626	0\\
13.4503458936	0\\
13.45037513094	0\\
13.45040436828	0\\
13.45043360562	0\\
13.45046284296	0\\
13.4504920803	0\\
13.45052131764	0\\
13.45055055498	0\\
13.45057979232	0\\
13.45060902966	0\\
13.450638267	0\\
13.45066750434	0\\
13.45069674168	0\\
13.45072597902	0\\
13.45075521636	0\\
13.4507844537	0\\
13.45081369104	0\\
13.45084292838	0\\
13.45087216572	0\\
13.45090140306	0\\
13.4509306404	0\\
13.45095987774	0\\
13.45098911508	0\\
13.45101835242	0\\
13.45104758976	0\\
13.4510768271	0\\
13.45110606444	0\\
13.45113530178	0\\
13.45116453912	0\\
13.45119377646	0\\
13.4512230138	0\\
13.45125225114	0\\
13.45128148848	0\\
13.45131072582	0\\
13.45133996316	0\\
13.4513692005	0\\
13.45139843784	0\\
13.45142767518	0\\
13.45145691252	0\\
13.45148614986	0\\
13.4515153872	0\\
13.45154462454	0\\
13.45157386188	0\\
13.45160309922	0\\
13.45163233656	0\\
13.4516615739	0\\
13.45169081124	0\\
13.45172004858	0\\
13.45174928592	0\\
13.45177852326	0\\
13.4518077606	0\\
13.45183699794	0\\
13.45186623528	0\\
13.45189547262	0\\
13.45192470996	0\\
13.4519539473	0\\
13.45198318464	0\\
13.45201242198	0\\
13.45204165932	0\\
13.45207089666	0\\
13.452100134	0\\
13.45212937134	0\\
13.45215860868	0\\
13.45218784602	0\\
13.45221708336	0\\
13.4522463207	0\\
13.45227555804	0\\
13.45230479538	0\\
13.45233403272	0\\
13.45236327006	0\\
13.4523925074	0\\
13.45242174474	0\\
13.45245098208	0\\
13.45248021942	0\\
13.45250945676	0\\
13.4525386941	0\\
13.45256793144	0\\
13.45259716878	0\\
13.45262640612	0\\
13.45265564346	0\\
13.4526848808	0\\
13.45271411814	0\\
13.45274335548	0\\
13.45277259282	0\\
13.45280183016	0\\
13.4528310675	0\\
13.45286030484	0\\
13.45288954218	0\\
13.45291877952	0\\
13.45294801686	0\\
13.4529772542	0\\
13.45300649154	0\\
13.45303572888	0\\
13.45306496622	0\\
13.45309420356	0\\
13.4531234409	0\\
13.45315267824	0\\
13.45318191558	0\\
13.45321115292	0\\
13.45324039026	0\\
13.4532696276	0\\
13.45329886494	0\\
13.45332810228	0\\
13.45335733962	0\\
13.45338657696	0\\
13.4534158143	0\\
13.45344505164	0\\
13.45347428898	0\\
13.45350352632	0\\
13.45353276366	0\\
13.453562001	0\\
13.45359123834	0\\
13.45362047568	0\\
13.45364971302	0\\
13.45367895036	0\\
13.4537081877	0\\
13.45373742504	0\\
13.45376666238	0\\
13.45379589972	0\\
13.45382513706	0\\
13.4538543744	0\\
13.45388361174	0\\
13.45391284908	0\\
13.45394208642	0\\
13.45397132376	0\\
13.4540005611	0\\
13.45402979844	0\\
13.45405903578	0\\
13.45408827312	0\\
13.45411751046	0\\
13.4541467478	0\\
13.45417598514	0\\
13.45420522248	0\\
13.45423445982	0\\
13.45426369716	0\\
13.4542929345	0\\
13.45432217184	0\\
13.45435140918	0\\
13.45438064652	0\\
13.45440988386	0\\
13.4544391212	0\\
13.45446835854	0\\
13.45449759588	0\\
13.45452683322	0\\
13.45455607056	0\\
13.4545853079	0\\
13.45461454524	0\\
13.45464378258	0\\
13.45467301992	0\\
13.45470225726	0\\
13.4547314946	0\\
13.45476073194	0\\
13.45478996928	0\\
13.45481920662	0\\
13.45484844396	0\\
13.4548776813	0\\
13.45490691864	0\\
13.45493615598	0\\
13.45496539332	0\\
13.45499463066	0\\
13.455023868	0\\
13.45505310534	0\\
13.45508234268	0\\
13.45511158002	0\\
13.45514081736	0\\
13.4551700547	0\\
13.45519929204	0\\
13.45522852938	0\\
13.45525776672	0\\
13.45528700406	0\\
13.4553162414	0\\
13.45534547874	0\\
13.45537471608	0\\
13.45540395342	0\\
13.45543319076	0\\
13.4554624281	0\\
13.45549166544	0\\
13.45552090278	0\\
13.45555014012	0\\
13.45557937746	0\\
13.4556086148	0\\
13.45563785214	0\\
13.45566708948	0\\
13.45569632682	0\\
13.45572556416	0\\
13.4557548015	0\\
13.45578403884	0\\
13.45581327618	0\\
13.45584251352	0\\
13.45587175086	0\\
13.4559009882	0\\
13.45593022554	0\\
13.45595946288	0\\
13.45598870022	0\\
13.45601793756	0\\
13.4560471749	0\\
13.45607641224	0\\
13.45610564958	0\\
13.45613488692	0\\
13.45616412426	0\\
13.4561933616	0\\
13.45622259894	0\\
13.45625183628	0\\
13.45628107362	0\\
13.45631031096	0\\
13.4563395483	0\\
13.45636878564	0\\
13.45639802298	0\\
13.45642726032	0\\
13.45645649766	0\\
13.456485735	0\\
13.45651497234	0\\
13.45654420968	0\\
13.45657344702	0\\
13.45660268436	0\\
13.4566319217	0\\
13.45666115904	0\\
13.45669039638	0\\
13.45671963372	0\\
13.45674887106	0\\
13.4567781084	0\\
13.45680734574	0\\
13.45683658308	0\\
13.45686582042	0\\
13.45689505776	0\\
13.4569242951	0\\
13.45695353244	0\\
13.45698276978	0\\
13.45701200712	0\\
13.45704124446	0\\
13.4570704818	0\\
13.45709971914	0\\
13.45712895648	0\\
13.45715819382	0\\
13.45718743116	0\\
13.4572166685	0\\
13.45724590584	0\\
13.45727514318	0\\
13.45730438052	0\\
13.45733361786	0\\
13.4573628552	0\\
13.45739209254	0\\
13.45742132988	0\\
13.45745056722	0\\
13.45747980456	0\\
13.4575090419	0\\
13.45753827924	0\\
13.45756751658	0\\
13.45759675392	0\\
13.45762599126	0\\
13.4576552286	0\\
13.45768446594	0\\
13.45771370328	0\\
13.45774294062	0\\
13.45777217796	0\\
13.4578014153	0\\
13.45783065264	0\\
13.45785988998	0\\
13.45788912732	0\\
13.45791836466	0\\
13.457947602	0\\
13.45797683934	0\\
13.45800607668	0\\
13.45803531402	0\\
13.45806455136	0\\
13.4580937887	0\\
13.45812302604	0\\
13.45815226338	0\\
13.45818150072	0\\
13.45821073806	0\\
13.4582399754	0\\
13.45826921274	0\\
13.45829845008	0\\
13.45832768742	0\\
13.45835692476	0\\
13.4583861621	0\\
13.45841539944	0\\
13.45844463678	0\\
13.45847387412	0\\
13.45850311146	0\\
13.4585323488	0\\
13.45856158614	0\\
13.45859082348	0\\
13.45862006082	0\\
13.45864929816	0\\
13.4586785355	0\\
13.45870777284	0\\
13.45873701018	0\\
13.45876624752	0\\
13.45879548486	0\\
13.4588247222	0\\
13.45885395954	0\\
13.45888319688	0\\
13.45891243422	0\\
13.45894167156	0\\
13.4589709089	0\\
13.45900014624	0\\
13.45902938358	0\\
13.45905862092	0\\
13.45908785826	0\\
13.4591170956	0\\
13.45914633294	0\\
13.45917557028	0\\
13.45920480762	0\\
13.45923404496	0\\
13.4592632823	0\\
13.45929251964	0\\
13.45932175698	0\\
13.45935099432	0\\
13.45938023166	0\\
13.459409469	0\\
13.45943870634	0\\
13.45946794368	0\\
13.45949718102	0\\
13.45952641836	0\\
13.4595556557	0\\
13.45958489304	0\\
13.45961413038	0\\
13.45964336772	0\\
13.45967260506	0\\
13.4597018424	0\\
13.45973107974	0\\
13.45976031708	0\\
13.45978955442	0\\
13.45981879176	0\\
13.4598480291	0\\
13.45987726644	0\\
13.45990650378	0\\
13.45993574112	0\\
13.45996497846	0\\
13.4599942158	0\\
13.46002345314	0\\
13.46005269048	0\\
13.46008192782	0\\
13.46011116516	0\\
13.4601404025	0\\
13.46016963984	0\\
13.46019887718	0\\
13.46022811452	0\\
13.46025735186	0\\
13.4602865892	0\\
13.46031582654	0\\
13.46034506388	0\\
13.46037430122	0\\
13.46040353856	0\\
13.4604327759	0\\
13.46046201324	0\\
13.46049125058	0\\
13.46052048792	0\\
13.46054972526	0\\
13.4605789626	0\\
13.46060819994	0\\
13.46063743728	0\\
13.46066667462	0\\
13.46069591196	0\\
13.4607251493	0\\
13.46075438664	0\\
13.46078362398	0\\
13.46081286132	0\\
13.46084209866	0\\
13.460871336	0\\
13.46090057334	0\\
13.46092981068	0\\
13.46095904802	0\\
13.46098828536	0\\
13.4610175227	0\\
13.46104676004	0\\
13.46107599738	0\\
13.46110523472	0\\
13.46113447206	0\\
13.4611637094	0\\
13.46119294674	0\\
13.46122218408	0\\
13.46125142142	0\\
13.46128065876	0\\
13.4613098961	0\\
13.46133913344	0\\
13.46136837078	0\\
13.46139760812	0\\
13.46142684546	0\\
13.4614560828	0\\
13.46148532014	0\\
13.46151455748	0\\
13.46154379482	0\\
13.46157303216	0\\
13.4616022695	0\\
13.46163150684	0\\
13.46166074418	0\\
13.46168998152	0\\
13.46171921886	0\\
13.4617484562	0\\
13.46177769354	0\\
13.46180693088	0\\
13.46183616822	0\\
13.46186540556	0\\
13.4618946429	0\\
13.46192388024	0\\
13.46195311758	0\\
13.46198235492	0\\
13.46201159226	0\\
13.4620408296	0\\
13.46207006694	0\\
13.46209930428	0\\
13.46212854162	0\\
13.46215777896	0\\
13.4621870163	0\\
13.46221625364	0\\
13.46224549098	0\\
13.46227472832	0\\
13.46230396566	0\\
13.462333203	0\\
13.46236244034	0\\
13.46239167768	0\\
13.46242091502	0\\
13.46245015236	0\\
13.4624793897	0\\
13.46250862704	0\\
13.46253786438	0\\
13.46256710172	0\\
13.46259633906	0\\
13.4626255764	0\\
13.46265481374	0\\
13.46268405108	0\\
13.46271328842	0\\
13.46274252576	0\\
13.4627717631	0\\
13.46280100044	0\\
13.46283023778	0\\
13.46285947512	0\\
13.46288871246	0\\
13.4629179498	0\\
13.46294718714	0\\
13.46297642448	0\\
13.46300566182	0\\
13.46303489916	0\\
13.4630641365	0\\
13.46309337384	0\\
13.46312261118	0\\
13.46315184852	0\\
13.46318108586	0\\
13.4632103232	0\\
13.46323956054	0\\
13.46326879788	0\\
13.46329803522	0\\
13.46332727256	0\\
13.4633565099	0\\
13.46338574724	0\\
13.46341498458	0\\
13.46344422192	0\\
13.46347345926	0\\
13.4635026966	0\\
13.46353193394	0\\
13.46356117128	0\\
13.46359040862	0\\
13.46361964596	0\\
13.4636488833	0\\
13.46367812064	0\\
13.46370735798	0\\
13.46373659532	0\\
13.46376583266	0\\
13.46379507	0\\
13.46382430734	0\\
13.46385354468	0\\
13.46388278202	0\\
13.46391201936	0\\
13.4639412567	0\\
13.46397049404	0\\
13.46399973138	0\\
13.46402896872	0\\
13.46405820606	0\\
13.4640874434	0\\
13.46411668074	0\\
13.46414591808	0\\
13.46417515542	0\\
13.46420439276	0\\
13.4642336301	0\\
13.46426286744	0\\
13.46429210478	0\\
13.46432134212	0\\
13.46435057946	0\\
13.4643798168	0\\
13.46440905414	0\\
13.46443829148	0\\
13.46446752882	0\\
13.46449676616	0\\
13.4645260035	0\\
13.46455524084	0\\
13.46458447818	0\\
13.46461371552	0\\
13.46464295286	0\\
13.4646721902	0\\
13.46470142754	0\\
13.46473066488	0\\
13.46475990222	0\\
13.46478913956	0\\
13.4648183769	0\\
13.46484761424	0\\
13.46487685158	0\\
13.46490608892	0\\
13.46493532626	0\\
13.4649645636	0\\
13.46499380094	0\\
13.46502303828	0\\
13.46505227562	0\\
13.46508151296	0\\
13.4651107503	0\\
13.46513998764	0\\
13.46516922498	0\\
13.46519846232	0\\
13.46522769966	0\\
13.465256937	0\\
13.46528617434	0\\
13.46531541168	0\\
13.46534464902	0\\
13.46537388636	0\\
13.4654031237	0\\
13.46543236104	0\\
13.46546159838	0\\
13.46549083572	0\\
13.46552007306	0\\
13.4655493104	0\\
13.46557854774	0\\
13.46560778508	0\\
13.46563702242	0\\
13.46566625976	0\\
13.4656954971	0\\
13.46572473444	0\\
13.46575397178	0\\
13.46578320912	0\\
13.46581244646	0\\
13.4658416838	0\\
13.46587092114	0\\
13.46590015848	0\\
13.46592939582	0\\
13.46595863316	0\\
13.4659878705	0\\
13.46601710784	0\\
13.46604634518	0\\
13.46607558252	0\\
13.46610481986	0\\
13.4661340572	0\\
13.46616329454	0\\
13.46619253188	0\\
13.46622176922	0\\
13.46625100656	0\\
13.4662802439	0\\
13.46630948124	0\\
13.46633871858	0\\
13.46636795592	0\\
13.46639719326	0\\
13.4664264306	0\\
13.46645566794	0\\
13.46648490528	0\\
13.46651414262	0\\
13.46654337996	0\\
13.4665726173	0\\
13.46660185464	0\\
13.46663109198	0\\
13.46666032932	0\\
13.46668956666	0\\
13.466718804	0\\
13.46674804134	0\\
13.46677727868	0\\
13.46680651602	0\\
13.46683575336	0\\
13.4668649907	0\\
13.46689422804	0\\
13.46692346538	0\\
13.46695270272	0\\
13.46698194006	0\\
13.4670111774	0\\
13.46704041474	0\\
13.46706965208	0\\
13.46709888942	0\\
13.46712812676	0\\
13.4671573641	0\\
13.46718660144	0\\
13.46721583878	0\\
13.46724507612	0\\
13.46727431346	0\\
13.4673035508	0\\
13.46733278814	0\\
13.46736202548	0\\
13.46739126282	0\\
13.46742050016	0\\
13.4674497375	0\\
13.46747897484	0\\
13.46750821218	0\\
13.46753744952	0\\
13.46756668686	0\\
13.4675959242	0\\
13.46762516154	0\\
13.46765439888	0\\
13.46768363622	0\\
13.46771287356	0\\
13.4677421109	0\\
13.46777134824	0\\
13.46780058558	0\\
13.46782982292	0\\
13.46785906026	0\\
13.4678882976	0\\
13.46791753494	0\\
13.46794677228	0\\
13.46797600962	0\\
13.46800524696	0\\
13.4680344843	0\\
13.46806372164	0\\
13.46809295898	0\\
13.46812219632	0\\
13.46815143366	0\\
13.468180671	0\\
13.46820990834	0\\
13.46823914568	0\\
13.46826838302	0\\
13.46829762036	0\\
13.4683268577	0\\
13.46835609504	0\\
13.46838533238	0\\
13.46841456972	0\\
13.46844380706	0\\
13.4684730444	0\\
13.46850228174	0\\
13.46853151908	0\\
13.46856075642	0\\
13.46858999376	0\\
13.4686192311	0\\
13.46864846844	0\\
13.46867770578	0\\
13.46870694312	0\\
13.46873618046	0\\
13.4687654178	0\\
13.46879465514	0\\
13.46882389248	0\\
13.46885312982	0\\
13.46888236716	0\\
13.4689116045	0\\
13.46894084184	0\\
13.46897007918	0\\
13.46899931652	0\\
13.46902855386	0\\
13.4690577912	0\\
13.46908702854	0\\
13.46911626588	0\\
13.46914550322	0\\
13.46917474056	0\\
13.4692039779	0\\
13.46923321524	0\\
13.46926245258	0\\
13.46929168992	0\\
13.46932092726	0\\
13.4693501646	0\\
13.46937940194	0\\
13.46940863928	0\\
13.46943787662	0\\
13.46946711396	0\\
13.4694963513	0\\
13.46952558864	0\\
13.46955482598	0\\
13.46958406332	0\\
13.46961330066	0\\
13.469642538	0\\
13.46967177534	0\\
13.46970101268	0\\
13.46973025002	0\\
13.46975948736	0\\
13.4697887247	0\\
13.46981796204	0\\
13.46984719938	0\\
13.46987643672	0\\
13.46990567406	0\\
13.4699349114	0\\
13.46996414874	0\\
13.46999338608	0\\
13.47002262342	0\\
13.47005186076	0\\
13.4700810981	0\\
13.47011033544	0\\
13.47013957278	0\\
13.47016881012	0\\
13.47019804746	0\\
13.4702272848	0\\
13.47025652214	0\\
13.47028575948	0\\
13.47031499682	0\\
13.47034423416	0\\
13.4703734715	0\\
13.47040270884	0\\
13.47043194618	0\\
13.47046118352	0\\
13.47049042086	0\\
13.4705196582	0\\
13.47054889554	0\\
13.47057813288	0\\
13.47060737022	0\\
13.47063660756	0\\
13.4706658449	0\\
13.47069508224	0\\
13.47072431958	0\\
13.47075355692	0\\
13.47078279426	0\\
13.4708120316	0\\
13.47084126894	0\\
13.47087050628	0\\
13.47089974362	0\\
13.47092898096	0\\
13.4709582183	0\\
13.47098745564	0\\
13.47101669298	0\\
13.47104593032	0\\
13.47107516766	0\\
13.471104405	0\\
13.47113364234	0\\
13.47116287968	0\\
13.47119211702	0\\
13.47122135436	0\\
13.4712505917	0\\
13.47127982904	0\\
13.47130906638	0\\
13.47133830372	0\\
13.47136754106	0\\
13.4713967784	0\\
13.47142601574	0\\
13.47145525308	0\\
13.47148449042	0\\
13.47151372776	0\\
13.4715429651	0\\
13.47157220244	0\\
13.47160143978	0\\
13.47163067712	0\\
13.47165991446	0\\
13.4716891518	0\\
13.47171838914	0\\
13.47174762648	0\\
13.47177686382	0\\
13.47180610116	0\\
13.4718353385	0\\
13.47186457584	0\\
13.47189381318	0\\
13.47192305052	0\\
13.47195228786	0\\
13.4719815252	0\\
13.47201076254	0\\
13.47203999988	0\\
13.47206923722	0\\
13.47209847456	0\\
13.4721277119	0\\
13.47215694924	0\\
13.47218618658	0\\
13.47221542392	0\\
13.47224466126	0\\
13.4722738986	0\\
13.47230313594	0\\
13.47233237328	0\\
13.47236161062	0\\
13.47239084796	0\\
13.4724200853	0\\
13.47244932264	0\\
13.47247855998	0\\
13.47250779732	0\\
13.47253703466	0\\
13.472566272	0\\
13.47259550934	0\\
13.47262474668	0\\
13.47265398402	0\\
13.47268322136	0\\
13.4727124587	0\\
13.47274169604	0\\
13.47277093338	0\\
13.47280017072	0\\
13.47282940806	0\\
13.4728586454	0\\
13.47288788274	0\\
13.47291712008	0\\
13.47294635742	0\\
13.47297559476	0\\
13.4730048321	0\\
13.47303406944	0\\
13.47306330678	0\\
13.47309254412	0\\
13.47312178146	0\\
13.4731510188	0\\
13.47318025614	0\\
13.47320949348	0\\
13.47323873082	0\\
13.47326796816	0\\
13.4732972055	0\\
13.47332644284	0\\
13.47335568018	0\\
13.47338491752	0\\
13.47341415486	0\\
13.4734433922	0\\
13.47347262954	0\\
13.47350186688	0\\
13.47353110422	0\\
13.47356034156	0\\
13.4735895789	0\\
13.47361881624	0\\
13.47364805358	0\\
13.47367729092	0\\
13.47370652826	0\\
13.4737357656	0\\
13.47376500294	0\\
13.47379424028	0\\
13.47382347762	0\\
13.47385271496	0\\
13.4738819523	0\\
13.47391118964	0\\
13.47394042698	0\\
13.47396966432	0\\
13.47399890166	0\\
13.474028139	0\\
13.47405737634	0\\
13.47408661368	0\\
13.47411585102	0\\
13.47414508836	0\\
13.4741743257	0\\
13.47420356304	0\\
13.47423280038	0\\
13.47426203772	0\\
13.47429127506	0\\
13.4743205124	0\\
13.47434974974	0\\
13.47437898708	0\\
13.47440822442	0\\
13.47443746176	0\\
13.4744666991	0\\
13.47449593644	0\\
13.47452517378	0\\
13.47455441112	0\\
13.47458364846	0\\
13.4746128858	0\\
13.47464212314	0\\
13.47467136048	0\\
13.47470059782	0\\
13.47472983516	0\\
13.4747590725	0\\
13.47478830984	0\\
13.47481754718	0\\
13.47484678452	0\\
13.47487602186	0\\
13.4749052592	0\\
13.47493449654	0\\
13.47496373388	0\\
13.47499297122	0\\
13.47502220856	0\\
13.4750514459	0\\
13.47508068324	0\\
13.47510992058	0\\
13.47513915792	0\\
13.47516839526	0\\
13.4751976326	0\\
13.47522686994	0\\
13.47525610728	0\\
13.47528534462	0\\
13.47531458196	0\\
13.4753438193	0\\
13.47537305664	0\\
13.47540229398	0\\
13.47543153132	0\\
13.47546076866	0\\
13.475490006	0\\
13.47551924334	0\\
13.47554848068	0\\
13.47557771802	0\\
13.47560695536	0\\
13.4756361927	0\\
13.47566543004	0\\
13.47569466738	0\\
13.47572390472	0\\
13.47575314206	0\\
13.4757823794	0\\
13.47581161674	0\\
13.47584085408	0\\
13.47587009142	0\\
13.47589932876	0\\
13.4759285661	0\\
13.47595780344	0\\
13.47598704078	0\\
13.47601627812	0\\
13.47604551546	0\\
13.4760747528	0\\
13.47610399014	0\\
13.47613322748	0\\
13.47616246482	0\\
13.47619170216	0\\
13.4762209395	0\\
13.47625017684	0\\
13.47627941418	0\\
13.47630865152	0\\
13.47633788886	0\\
13.4763671262	0\\
13.47639636354	0\\
13.47642560088	0\\
13.47645483822	0\\
13.47648407556	0\\
13.4765133129	0\\
13.47654255024	0\\
13.47657178758	0\\
13.47660102492	0\\
13.47663026226	0\\
13.4766594996	0\\
13.47668873694	0\\
13.47671797428	0\\
13.47674721162	0\\
13.47677644896	0\\
13.4768056863	0\\
13.47683492364	0\\
13.47686416098	0\\
13.47689339832	0\\
13.47692263566	0\\
13.476951873	0\\
13.47698111034	0\\
13.47701034768	0\\
13.47703958502	0\\
13.47706882236	0\\
13.4770980597	0\\
13.47712729704	0\\
13.47715653438	0\\
13.47718577172	0\\
13.47721500906	0\\
13.4772442464	0\\
13.47727348374	0\\
13.47730272108	0\\
13.47733195842	0\\
13.47736119576	0\\
13.4773904331	0\\
13.47741967044	0\\
13.47744890778	0\\
13.47747814512	0\\
13.47750738246	0\\
13.4775366198	0\\
13.47756585714	0\\
13.47759509448	0\\
13.47762433182	0\\
13.47765356916	0\\
13.4776828065	0\\
13.47771204384	0\\
13.47774128118	0\\
13.47777051852	0\\
13.47779975586	0\\
13.4778289932	0\\
13.47785823054	0\\
13.47788746788	0\\
13.47791670522	0\\
13.47794594256	0\\
13.4779751799	0\\
13.47800441724	0\\
13.47803365458	0\\
13.47806289192	0\\
13.47809212926	0\\
13.4781213666	0\\
13.47815060394	0\\
13.47817984128	0\\
13.47820907862	0\\
13.47823831596	0\\
13.4782675533	0\\
13.47829679064	0\\
13.47832602798	0\\
13.47835526532	0\\
13.47838450266	0\\
13.47841374	0\\
13.47844297734	0\\
13.47847221468	0\\
13.47850145202	0\\
13.47853068936	0\\
13.4785599267	0\\
13.47858916404	0\\
13.47861840138	0\\
13.47864763872	0\\
13.47867687606	0\\
13.4787061134	0\\
13.47873535074	0\\
13.47876458808	0\\
13.47879382542	0\\
13.47882306276	0\\
13.4788523001	0\\
13.47888153744	0\\
13.47891077478	0\\
13.47894001212	0\\
13.47896924946	0\\
13.4789984868	0\\
13.47902772414	0\\
13.47905696148	0\\
13.47908619882	0\\
13.47911543616	0\\
13.4791446735	0\\
13.47917391084	0\\
13.47920314818	0\\
13.47923238552	0\\
13.47926162286	0\\
13.4792908602	0\\
13.47932009754	0\\
13.47934933488	0\\
13.47937857222	0\\
13.47940780956	0\\
13.4794370469	0\\
13.47946628424	0\\
13.47949552158	0\\
13.47952475892	0\\
13.47955399626	0\\
13.4795832336	0\\
13.47961247094	0\\
13.47964170828	0\\
13.47967094562	0\\
13.47970018296	0\\
13.4797294203	0\\
13.47975865764	0\\
13.47978789498	0\\
13.47981713232	0\\
13.47984636966	0\\
13.479875607	0\\
13.47990484434	0\\
13.47993408168	0\\
13.47996331902	0\\
13.47999255636	0\\
13.4800217937	0\\
13.48005103104	0\\
13.48008026838	0\\
13.48010950572	0\\
13.48013874306	0\\
13.4801679804	0\\
13.48019721774	0\\
13.48022645508	0\\
13.48025569242	0\\
13.48028492976	0\\
13.4803141671	0\\
13.48034340444	0\\
13.48037264178	0\\
13.48040187912	0\\
13.48043111646	0\\
13.4804603538	0\\
13.48048959114	0\\
13.48051882848	0\\
13.48054806582	0\\
13.48057730316	0\\
13.4806065405	0\\
13.48063577784	0\\
13.48066501518	0\\
13.48069425252	0\\
13.48072348986	0\\
13.4807527272	0\\
13.48078196454	0\\
13.48081120188	0\\
13.48084043922	0\\
13.48086967656	0\\
13.4808989139	0\\
13.48092815124	0\\
13.48095738858	0\\
13.48098662592	0\\
13.48101586326	0\\
13.4810451006	0\\
13.48107433794	0\\
13.48110357528	0\\
13.48113281262	0\\
13.48116204996	0\\
13.4811912873	0\\
13.48122052464	0\\
13.48124976198	0\\
13.48127899932	0\\
13.48130823666	0\\
13.481337474	0\\
13.48136671134	0\\
13.48139594868	0\\
13.48142518602	0\\
13.48145442336	0\\
13.4814836607	0\\
13.48151289804	0\\
13.48154213538	0\\
13.48157137272	0\\
13.48160061006	0\\
13.4816298474	0\\
13.48165908474	0\\
13.48168832208	0\\
13.48171755942	0\\
13.48174679676	0\\
13.4817760341	0\\
13.48180527144	0\\
13.48183450878	0\\
13.48186374612	0\\
13.48189298346	0\\
13.4819222208	0\\
13.48195145814	0\\
13.48198069548	0\\
13.48200993282	0\\
13.48203917016	0\\
13.4820684075	0\\
13.48209764484	0\\
13.48212688218	0\\
13.48215611952	0\\
13.48218535686	0\\
13.4822145942	0\\
13.48224383154	0\\
13.48227306888	0\\
13.48230230622	0\\
13.48233154356	0\\
13.4823607809	0\\
13.48239001824	0\\
13.48241925558	0\\
13.48244849292	0\\
13.48247773026	0\\
13.4825069676	0\\
13.48253620494	0\\
13.48256544228	0\\
13.48259467962	0\\
13.48262391696	0\\
13.4826531543	0\\
13.48268239164	0\\
13.48271162898	0\\
13.48274086632	0\\
13.48277010366	0\\
13.482799341	0\\
13.48282857834	0\\
13.48285781568	0\\
13.48288705302	0\\
13.48291629036	0\\
13.4829455277	0\\
13.48297476504	0\\
13.48300400238	0\\
13.48303323972	0\\
13.48306247706	0\\
13.4830917144	0\\
13.48312095174	0\\
13.48315018908	0\\
13.48317942642	0\\
13.48320866376	0\\
13.4832379011	0\\
13.48326713844	0\\
13.48329637578	0\\
13.48332561312	0\\
13.48335485046	0\\
13.4833840878	0\\
13.48341332514	0\\
13.48344256248	0\\
13.48347179982	0\\
13.48350103716	0\\
13.4835302745	0\\
13.48355951184	0\\
13.48358874918	0\\
13.48361798652	0\\
13.48364722386	0\\
13.4836764612	0\\
13.48370569854	0\\
13.48373493588	0\\
13.48376417322	0\\
13.48379341056	0\\
13.4838226479	0\\
13.48385188524	0\\
13.48388112258	0\\
13.48391035992	0\\
13.48393959726	0\\
13.4839688346	0\\
13.48399807194	0\\
13.48402730928	0\\
13.48405654662	0\\
13.48408578396	0\\
13.4841150213	0\\
13.48414425864	0\\
13.48417349598	0\\
13.48420273332	0\\
13.48423197066	0\\
13.484261208	0\\
13.48429044534	0\\
13.48431968268	0\\
13.48434892002	0\\
13.48437815736	0\\
13.4844073947	0\\
13.48443663204	0\\
13.48446586938	0\\
13.48449510672	0\\
13.48452434406	0\\
13.4845535814	0\\
13.48458281874	0\\
13.48461205608	0\\
13.48464129342	0\\
13.48467053076	0\\
13.4846997681	0\\
13.48472900544	0\\
13.48475824278	0\\
13.48478748012	0\\
13.48481671746	0\\
13.4848459548	0\\
13.48487519214	0\\
13.48490442948	0\\
13.48493366682	0\\
13.48496290416	0\\
13.4849921415	0\\
13.48502137884	0\\
13.48505061618	0\\
13.48507985352	0\\
13.48510909086	0\\
13.4851383282	0\\
13.48516756554	0\\
13.48519680288	0\\
13.48522604022	0\\
13.48525527756	0\\
13.4852845149	0\\
13.48531375224	0\\
13.48534298958	0\\
13.48537222692	0\\
13.48540146426	0\\
13.4854307016	0\\
13.48545993894	0\\
13.48548917628	0\\
13.48551841362	0\\
13.48554765096	0\\
13.4855768883	0\\
13.48560612564	0\\
13.48563536298	0\\
13.48566460032	0\\
13.48569383766	0\\
13.485723075	0\\
13.48575231234	0\\
13.48578154968	0\\
13.48581078702	0\\
13.48584002436	0\\
13.4858692617	0\\
13.48589849904	0\\
13.48592773638	0\\
13.48595697372	0\\
13.48598621106	0\\
13.4860154484	0\\
13.48604468574	0\\
13.48607392308	0\\
13.48610316042	0\\
13.48613239776	0\\
13.4861616351	0\\
13.48619087244	0\\
13.48622010978	0\\
13.48624934712	0\\
13.48627858446	0\\
13.4863078218	0\\
13.48633705914	0\\
13.48636629648	0\\
13.48639553382	0\\
13.48642477116	0\\
13.4864540085	0\\
13.48648324584	0\\
13.48651248318	0\\
13.48654172052	0\\
13.48657095786	0\\
13.4866001952	0\\
13.48662943254	0\\
13.48665866988	0\\
13.48668790722	0\\
13.48671714456	0\\
13.4867463819	0\\
13.48677561924	0\\
13.48680485658	0\\
13.48683409392	0\\
13.48686333126	0\\
13.4868925686	0\\
13.48692180594	0\\
13.48695104328	0\\
13.48698028062	0\\
13.48700951796	0\\
13.4870387553	0\\
13.48706799264	0\\
13.48709722998	0\\
13.48712646732	0\\
13.48715570466	0\\
13.487184942	0\\
13.48721417934	0\\
13.48724341668	0\\
13.48727265402	0\\
13.48730189136	0\\
13.4873311287	0\\
13.48736036604	0\\
13.48738960338	0\\
13.48741884072	0\\
13.48744807806	0\\
13.4874773154	0\\
13.48750655274	0\\
13.48753579008	0\\
13.48756502742	0\\
13.48759426476	0\\
13.4876235021	0\\
13.48765273944	0\\
13.48768197678	0\\
13.48771121412	0\\
13.48774045146	0\\
13.4877696888	0\\
13.48779892614	0\\
13.48782816348	0\\
13.48785740082	0\\
13.48788663816	0\\
13.4879158755	0\\
13.48794511284	0\\
13.48797435018	0\\
13.48800358752	0\\
13.48803282486	0\\
13.4880620622	0\\
13.48809129954	0\\
13.48812053688	0\\
13.48814977422	0\\
13.48817901156	0\\
13.4882082489	0\\
13.48823748624	0\\
13.48826672358	0\\
13.48829596092	0\\
13.48832519826	0\\
13.4883544356	0\\
13.48838367294	0\\
13.48841291028	0\\
13.48844214762	0\\
13.48847138496	0\\
13.4885006223	0\\
13.48852985964	0\\
13.48855909698	0\\
13.48858833432	0\\
13.48861757166	0\\
13.488646809	0\\
13.48867604634	0\\
13.48870528368	0\\
13.48873452102	0\\
13.48876375836	0\\
13.4887929957	0\\
13.48882223304	0\\
13.48885147038	0\\
13.48888070772	0\\
13.48890994506	0\\
13.4889391824	0\\
13.48896841974	0\\
13.48899765708	0\\
13.48902689442	0\\
13.48905613176	0\\
13.4890853691	0\\
13.48911460644	0\\
13.48914384378	0\\
13.48917308112	0\\
13.48920231846	0\\
13.4892315558	0\\
13.48926079314	0\\
13.48929003048	0\\
13.48931926782	0\\
13.48934850516	0\\
13.4893777425	0\\
13.48940697984	0\\
13.48943621718	0\\
13.48946545452	0\\
13.48949469186	0\\
13.4895239292	0\\
13.48955316654	0\\
13.48958240388	0\\
13.48961164122	0\\
13.48964087856	0\\
13.4896701159	0\\
13.48969935324	0\\
13.48972859058	0\\
13.48975782792	0\\
13.48978706526	0\\
13.4898163026	0\\
13.48984553994	0\\
13.48987477728	0\\
13.48990401462	0\\
13.48993325196	0\\
13.4899624893	0\\
13.48999172664	0\\
13.49002096398	0\\
13.49005020132	0\\
13.49007943866	0\\
13.490108676	0\\
13.49013791334	0\\
13.49016715068	0\\
13.49019638802	0\\
13.49022562536	0\\
13.4902548627	0\\
13.49028410004	0\\
13.49031333738	0\\
13.49034257472	0\\
13.49037181206	0\\
13.4904010494	0\\
13.49043028674	0\\
13.49045952408	0\\
13.49048876142	0\\
13.49051799876	0\\
13.4905472361	0\\
13.49057647344	0\\
13.49060571078	0\\
13.49063494812	0\\
13.49066418546	0\\
13.4906934228	0\\
13.49072266014	0\\
13.49075189748	0\\
13.49078113482	0\\
13.49081037216	0\\
13.4908396095	0\\
13.49086884684	0\\
13.49089808418	0\\
13.49092732152	0\\
13.49095655886	0\\
13.4909857962	0\\
13.49101503354	0\\
13.49104427088	0\\
13.49107350822	0\\
13.49110274556	0\\
13.4911319829	0\\
13.49116122024	0\\
13.49119045758	0\\
13.49121969492	0\\
13.49124893226	0\\
13.4912781696	0\\
13.49130740694	0\\
13.49133664428	0\\
13.49136588162	0\\
13.49139511896	0\\
13.4914243563	0\\
13.49145359364	0\\
13.49148283098	0\\
13.49151206832	0\\
13.49154130566	0\\
13.491570543	0\\
13.49159978034	0\\
13.49162901768	0\\
13.49165825502	0\\
13.49168749236	0\\
13.4917167297	0\\
13.49174596704	0\\
13.49177520438	0\\
13.49180444172	0\\
13.49183367906	0\\
13.4918629164	0\\
13.49189215374	0\\
13.49192139108	0\\
13.49195062842	0\\
13.49197986576	0\\
13.4920091031	0\\
13.49203834044	0\\
13.49206757778	0\\
13.49209681512	0\\
13.49212605246	0\\
13.4921552898	0\\
13.49218452714	0\\
13.49221376448	0\\
13.49224300182	0\\
13.49227223916	0\\
13.4923014765	0\\
13.49233071384	0\\
13.49235995118	0\\
13.49238918852	0\\
13.49241842586	0\\
13.4924476632	0\\
13.49247690054	0\\
13.49250613788	0\\
13.49253537522	0\\
13.49256461256	0\\
13.4925938499	0\\
13.49262308724	0\\
13.49265232458	0\\
13.49268156192	0\\
13.49271079926	0\\
13.4927400366	0\\
13.49276927394	0\\
13.49279851128	0\\
13.49282774862	0\\
13.49285698596	0\\
13.4928862233	0\\
13.49291546064	0\\
13.49294469798	0\\
13.49297393532	0\\
13.49300317266	0\\
13.49303241	0\\
13.49306164734	0\\
13.49309088468	0\\
13.49312012202	0\\
13.49314935936	0\\
13.4931785967	0\\
13.49320783404	0\\
13.49323707138	0\\
13.49326630872	0\\
13.49329554606	0\\
13.4933247834	0\\
13.49335402074	0\\
13.49338325808	0\\
13.49341249542	0\\
13.49344173276	0\\
13.4934709701	0\\
13.49350020744	0\\
13.49352944478	0\\
13.49355868212	0\\
13.49358791946	0\\
13.4936171568	0\\
13.49364639414	0\\
13.49367563148	0\\
13.49370486882	0\\
13.49373410616	0\\
13.4937633435	0\\
13.49379258084	0\\
13.49382181818	0\\
13.49385105552	0\\
13.49388029286	0\\
13.4939095302	0\\
13.49393876754	0\\
13.49396800488	0\\
13.49399724222	0\\
13.49402647956	0\\
13.4940557169	0\\
13.49408495424	0\\
13.49411419158	0\\
13.49414342892	0\\
13.49417266626	0\\
13.4942019036	0\\
13.49423114094	0\\
13.49426037828	0\\
13.49428961562	0\\
13.49431885296	0\\
13.4943480903	0\\
13.49437732764	0\\
13.49440656498	0\\
13.49443580232	0\\
13.49446503966	0\\
13.494494277	0\\
13.49452351434	0\\
13.49455275168	0\\
13.49458198902	0\\
13.49461122636	0\\
13.4946404637	0\\
13.49466970104	0\\
13.49469893838	0\\
13.49472817572	0\\
13.49475741306	0\\
13.4947866504	0\\
13.49481588774	0\\
13.49484512508	0\\
13.49487436242	0\\
13.49490359976	0\\
13.4949328371	0\\
13.49496207444	0\\
13.49499131178	0\\
13.49502054912	0\\
13.49504978646	0\\
13.4950790238	0\\
13.49510826114	0\\
13.49513749848	0\\
13.49516673582	0\\
13.49519597316	0\\
13.4952252105	0\\
13.49525444784	0\\
13.49528368518	0\\
13.49531292252	0\\
13.49534215986	0\\
13.4953713972	0\\
13.49540063454	0\\
13.49542987188	0\\
13.49545910922	0\\
13.49548834656	0\\
13.4955175839	0\\
13.49554682124	0\\
13.49557605858	0\\
13.49560529592	0\\
13.49563453326	0\\
13.4956637706	0\\
13.49569300794	0\\
13.49572224528	0\\
13.49575148262	0\\
13.49578071996	0\\
13.4958099573	0\\
13.49583919464	0\\
13.49586843198	0\\
13.49589766932	0\\
13.49592690666	0\\
13.495956144	0\\
13.49598538134	0\\
13.49601461868	0\\
13.49604385602	0\\
13.49607309336	0\\
13.4961023307	0\\
13.49613156804	0\\
13.49616080538	0\\
13.49619004272	0\\
13.49621928006	0\\
13.4962485174	0\\
13.49627775474	0\\
13.49630699208	0\\
13.49633622942	0\\
13.49636546676	0\\
13.4963947041	0\\
13.49642394144	0\\
13.49645317878	0\\
13.49648241612	0\\
13.49651165346	0\\
13.4965408908	0\\
13.49657012814	0\\
13.49659936548	0\\
13.49662860282	0\\
13.49665784016	0\\
13.4966870775	0\\
13.49671631484	0\\
13.49674555218	0\\
13.49677478952	0\\
13.49680402686	0\\
13.4968332642	0\\
13.49686250154	0\\
13.49689173888	0\\
13.49692097622	0\\
13.49695021356	0\\
13.4969794509	0\\
13.49700868824	0\\
13.49703792558	0\\
13.49706716292	0\\
13.49709640026	0\\
13.4971256376	0\\
13.49715487494	0\\
13.49718411228	0\\
13.49721334962	0\\
13.49724258696	0\\
13.4972718243	0\\
13.49730106164	0\\
13.49733029898	0\\
13.49735953632	0\\
13.49738877366	0\\
13.497418011	0\\
13.49744724834	0\\
13.49747648568	0\\
13.49750572302	0\\
13.49753496036	0\\
13.4975641977	0\\
13.49759343504	0\\
13.49762267238	0\\
13.49765190972	0\\
13.49768114706	0\\
13.4977103844	0\\
13.49773962174	0\\
13.49776885908	0\\
13.49779809642	0\\
13.49782733376	0\\
13.4978565711	0\\
13.49788580844	0\\
13.49791504578	0\\
13.49794428312	0\\
13.49797352046	0\\
13.4980027578	0\\
13.49803199514	0\\
13.49806123248	0\\
13.49809046982	0\\
13.49811970716	0\\
13.4981489445	0\\
13.49817818184	0\\
13.49820741918	0\\
13.49823665652	0\\
13.49826589386	0\\
13.4982951312	0\\
13.49832436854	0\\
13.49835360588	0\\
13.49838284322	0\\
13.49841208056	0\\
13.4984413179	0\\
13.49847055524	0\\
13.49849979258	0\\
13.49852902992	0\\
13.49855826726	0\\
13.4985875046	0\\
13.49861674194	0\\
13.49864597928	0\\
13.49867521662	0\\
13.49870445396	0\\
13.4987336913	0\\
13.49876292864	0\\
13.49879216598	0\\
13.49882140332	0\\
13.49885064066	0\\
13.498879878	0\\
13.49890911534	0\\
13.49893835268	0\\
13.49896759002	0\\
13.49899682736	0\\
13.4990260647	0\\
13.49905530204	0\\
13.49908453938	0\\
13.49911377672	0\\
13.49914301406	0\\
13.4991722514	0\\
13.49920148874	0\\
13.49923072608	0\\
13.49925996342	0\\
13.49928920076	0\\
13.4993184381	0\\
13.49934767544	0\\
13.49937691278	0\\
13.49940615012	0\\
13.49943538746	0\\
13.4994646248	0\\
13.49949386214	0\\
13.49952309948	0\\
13.49955233682	0\\
13.49958157416	0\\
13.4996108115	0\\
13.49964004884	0\\
13.49966928618	0\\
13.49969852352	0\\
13.49972776086	0\\
13.4997569982	0\\
13.49978623554	0\\
13.49981547288	0\\
13.49984471022	0\\
13.49987394756	0\\
13.4999031849	0\\
13.49993242224	0\\
13.49996165958	0\\
13.49999089692	0\\
13.50002013426	0\\
13.5000493716	0\\
13.50007860894	0\\
13.50010784628	0\\
13.50013708362	0\\
13.50016632096	0\\
13.5001955583	0\\
13.50022479564	0\\
13.50025403298	0\\
13.50028327032	0\\
13.50031250766	0\\
13.500341745	0\\
13.50037098234	0\\
13.50040021968	0\\
13.50042945702	0\\
13.50045869436	0\\
13.5004879317	0\\
13.50051716904	0\\
13.50054640638	0\\
13.50057564372	0\\
13.50060488106	0\\
13.5006341184	0\\
13.50066335574	0\\
13.50069259308	0\\
13.50072183042	0\\
13.50075106776	0\\
13.5007803051	0\\
13.50080954244	0\\
13.50083877978	0\\
13.50086801712	0\\
13.50089725446	0\\
13.5009264918	0\\
13.50095572914	0\\
13.50098496648	0\\
13.50101420382	0\\
13.50104344116	0\\
13.5010726785	0\\
13.50110191584	0\\
13.50113115318	0\\
13.50116039052	0\\
13.50118962786	0\\
13.5012188652	0\\
13.50124810254	0\\
13.50127733988	0\\
13.50130657722	0\\
13.50133581456	0\\
13.5013650519	0\\
13.50139428924	0\\
13.50142352658	0\\
13.50145276392	0\\
13.50148200126	0\\
13.5015112386	0\\
13.50154047594	0\\
13.50156971328	0\\
13.50159895062	0\\
13.50162818796	0\\
13.5016574253	0\\
13.50168666264	0\\
13.50171589998	0\\
13.50174513732	0\\
13.50177437466	0\\
13.501803612	0\\
13.50183284934	0\\
13.50186208668	0\\
13.50189132402	0\\
13.50192056136	0\\
13.5019497987	0\\
13.50197903604	0\\
13.50200827338	0\\
13.50203751072	0\\
13.50206674806	0\\
13.5020959854	0\\
13.50212522274	0\\
13.50215446008	0\\
13.50218369742	0\\
13.50221293476	0\\
13.5022421721	0\\
13.50227140944	0\\
13.50230064678	0\\
13.50232988412	0\\
13.50235912146	0\\
13.5023883588	0\\
13.50241759614	0\\
13.50244683348	0\\
13.50247607082	0\\
13.50250530816	0\\
13.5025345455	0\\
13.50256378284	0\\
13.50259302018	0\\
13.50262225752	0\\
13.50265149486	0\\
13.5026807322	0\\
13.50270996954	0\\
13.50273920688	0\\
13.50276844422	0\\
13.50279768156	0\\
13.5028269189	0\\
13.50285615624	0\\
13.50288539358	0\\
13.50291463092	0\\
13.50294386826	0\\
13.5029731056	0\\
13.50300234294	0\\
13.50303158028	0\\
13.50306081762	0\\
13.50309005496	0\\
13.5031192923	0\\
13.50314852964	0\\
13.50317776698	0\\
13.50320700432	0\\
13.50323624166	0\\
13.503265479	0\\
13.50329471634	0\\
13.50332395368	0\\
13.50335319102	0\\
13.50338242836	0\\
13.5034116657	0\\
13.50344090304	0\\
13.50347014038	0\\
13.50349937772	0\\
13.50352861506	0\\
13.5035578524	0\\
13.50358708974	0\\
13.50361632708	0\\
13.50364556442	0\\
13.50367480176	0\\
13.5037040391	0\\
13.50373327644	0\\
13.50376251378	0\\
13.50379175112	0\\
13.50382098846	0\\
13.5038502258	0\\
13.50387946314	0\\
13.50390870048	0\\
13.50393793782	0\\
13.50396717516	0\\
13.5039964125	0\\
13.50402564984	0\\
13.50405488718	0\\
13.50408412452	0\\
13.50411336186	0\\
13.5041425992	0\\
13.50417183654	0\\
13.50420107388	0\\
13.50423031122	0\\
13.50425954856	0\\
13.5042887859	0\\
13.50431802324	0\\
13.50434726058	0\\
13.50437649792	0\\
13.50440573526	0\\
13.5044349726	0\\
13.50446420994	0\\
13.50449344728	0\\
13.50452268462	0\\
13.50455192196	0\\
13.5045811593	0\\
13.50461039664	0\\
13.50463963398	0\\
13.50466887132	0\\
13.50469810866	0\\
13.504727346	0\\
13.50475658334	0\\
13.50478582068	0\\
13.50481505802	0\\
13.50484429536	0\\
13.5048735327	0\\
13.50490277004	0\\
13.50493200738	0\\
13.50496124472	0\\
13.50499048206	0\\
13.5050197194	0\\
13.50504895674	0\\
13.50507819408	0\\
13.50510743142	0\\
13.50513666876	0\\
13.5051659061	0\\
13.50519514344	0\\
13.50522438078	0\\
13.50525361812	0\\
13.50528285546	0\\
13.5053120928	0\\
13.50534133014	0\\
13.50537056748	0\\
13.50539980482	0\\
13.50542904216	0\\
13.5054582795	0\\
13.50548751684	0\\
13.50551675418	0\\
13.50554599152	0\\
13.50557522886	0\\
13.5056044662	0\\
13.50563370354	0\\
13.50566294088	0\\
13.50569217822	0\\
13.50572141556	0\\
13.5057506529	0\\
13.50577989024	0\\
13.50580912758	0\\
13.50583836492	0\\
13.50586760226	0\\
13.5058968396	0\\
13.50592607694	0\\
13.50595531428	0\\
13.50598455162	0\\
13.50601378896	0\\
13.5060430263	0\\
13.50607226364	0\\
13.50610150098	0\\
13.50613073832	0\\
13.50615997566	0\\
13.506189213	0\\
13.50621845034	0\\
13.50624768768	0\\
13.50627692502	0\\
13.50630616236	0\\
13.5063353997	0\\
13.50636463704	0\\
13.50639387438	0\\
13.50642311172	0\\
13.50645234906	0\\
13.5064815864	0\\
13.50651082374	0\\
13.50654006108	0\\
13.50656929842	0\\
13.50659853576	0\\
13.5066277731	0\\
13.50665701044	0\\
13.50668624778	0\\
13.50671548512	0\\
13.50674472246	0\\
13.5067739598	0\\
13.50680319714	0\\
13.50683243448	0\\
13.50686167182	0\\
13.50689090916	0\\
13.5069201465	0\\
13.50694938384	0\\
13.50697862118	0\\
13.50700785852	0\\
13.50703709586	0\\
13.5070663332	0\\
13.50709557054	0\\
13.50712480788	0\\
13.50715404522	0\\
13.50718328256	0\\
13.5072125199	0\\
13.50724175724	0\\
13.50727099458	0\\
13.50730023192	0\\
13.50732946926	0\\
13.5073587066	0\\
13.50738794394	0\\
13.50741718128	0\\
13.50744641862	0\\
13.50747565596	0\\
13.5075048933	0\\
13.50753413064	0\\
13.50756336798	0\\
13.50759260532	0\\
13.50762184266	0\\
13.50765108	0\\
13.50768031734	0\\
13.50770955468	0\\
13.50773879202	0\\
13.50776802936	0\\
13.5077972667	0\\
13.50782650404	0\\
13.50785574138	0\\
13.50788497872	0\\
13.50791421606	0\\
13.5079434534	0\\
13.50797269074	0\\
13.50800192808	0\\
13.50803116542	0\\
13.50806040276	0\\
13.5080896401	0\\
13.50811887744	0\\
13.50814811478	0\\
13.50817735212	0\\
13.50820658946	0\\
13.5082358268	0\\
13.50826506414	0\\
13.50829430148	0\\
13.50832353882	0\\
13.50835277616	0\\
13.5083820135	0\\
13.50841125084	0\\
13.50844048818	0\\
13.50846972552	0\\
13.50849896286	0\\
13.5085282002	0\\
13.50855743754	0\\
13.50858667488	0\\
13.50861591222	0\\
13.50864514956	0\\
13.5086743869	0\\
13.50870362424	0\\
13.50873286158	0\\
13.50876209892	0\\
13.50879133626	0\\
13.5088205736	0\\
13.50884981094	0\\
13.50887904828	0\\
13.50890828562	0\\
13.50893752296	0\\
13.5089667603	0\\
13.50899599764	0\\
13.50902523498	0\\
13.50905447232	0\\
13.50908370966	0\\
13.509112947	0\\
13.50914218434	0\\
13.50917142168	0\\
13.50920065902	0\\
13.50922989636	0\\
13.5092591337	0\\
13.50928837104	0\\
13.50931760838	0\\
13.50934684572	0\\
13.50937608306	0\\
13.5094053204	0\\
13.50943455774	0\\
13.50946379508	0\\
13.50949303242	0\\
13.50952226976	0\\
13.5095515071	0\\
13.50958074444	0\\
13.50960998178	0\\
13.50963921912	0\\
13.50966845646	0\\
13.5096976938	0\\
13.50972693114	0\\
13.50975616848	0\\
13.50978540582	0\\
13.50981464316	0\\
13.5098438805	0\\
13.50987311784	0\\
13.50990235518	0\\
13.50993159252	0\\
13.50996082986	0\\
13.5099900672	0\\
13.51001930454	0\\
13.51004854188	0\\
13.51007777922	0\\
13.51010701656	0\\
13.5101362539	0\\
13.51016549124	0\\
13.51019472858	0\\
13.51022396592	0\\
13.51025320326	0\\
13.5102824406	0\\
13.51031167794	0\\
13.51034091528	0\\
13.51037015262	0\\
13.51039938996	0\\
13.5104286273	0\\
13.51045786464	0\\
13.51048710198	0\\
13.51051633932	0\\
13.51054557666	0\\
13.510574814	0\\
13.51060405134	0\\
13.51063328868	0\\
13.51066252602	0\\
13.51069176336	0\\
13.5107210007	0\\
13.51075023804	0\\
13.51077947538	0\\
13.51080871272	0\\
13.51083795006	0\\
13.5108671874	0\\
13.51089642474	0\\
13.51092566208	0\\
13.51095489942	0\\
13.51098413676	0\\
13.5110133741	0\\
13.51104261144	0\\
13.51107184878	0\\
13.51110108612	0\\
13.51113032346	0\\
13.5111595608	0\\
13.51118879814	0\\
13.51121803548	0\\
13.51124727282	0\\
13.51127651016	0\\
13.5113057475	0\\
13.51133498484	0\\
13.51136422218	0\\
13.51139345952	0\\
13.51142269686	0\\
13.5114519342	0\\
13.51148117154	0\\
13.51151040888	0\\
13.51153964622	0\\
13.51156888356	0\\
13.5115981209	0\\
13.51162735824	0\\
13.51165659558	0\\
13.51168583292	0\\
13.51171507026	0\\
13.5117443076	0\\
13.51177354494	0\\
13.51180278228	0\\
13.51183201962	0\\
13.51186125696	0\\
13.5118904943	0\\
13.51191973164	0\\
13.51194896898	0\\
13.51197820632	0\\
13.51200744366	0\\
13.512036681	0\\
13.51206591834	0\\
13.51209515568	0\\
13.51212439302	0\\
13.51215363036	0\\
13.5121828677	0\\
13.51221210504	0\\
13.51224134238	0\\
13.51227057972	0\\
13.51229981706	0\\
13.5123290544	0\\
13.51235829174	0\\
13.51238752908	0\\
13.51241676642	0\\
13.51244600376	0\\
13.5124752411	0\\
13.51250447844	0\\
13.51253371578	0\\
13.51256295312	0\\
13.51259219046	0\\
13.5126214278	0\\
13.51265066514	0\\
13.51267990248	0\\
13.51270913982	0\\
13.51273837716	0\\
13.5127676145	0\\
13.51279685184	0\\
13.51282608918	0\\
13.51285532652	0\\
13.51288456386	0\\
13.5129138012	0\\
13.51294303854	0\\
13.51297227588	0\\
13.51300151322	0\\
13.51303075056	0\\
13.5130599879	0\\
13.51308922524	0\\
13.51311846258	0\\
13.51314769992	0\\
13.51317693726	0\\
13.5132061746	0\\
13.51323541194	0\\
13.51326464928	0\\
13.51329388662	0\\
13.51332312396	0\\
13.5133523613	0\\
13.51338159864	0\\
13.51341083598	0\\
13.51344007332	0\\
13.51346931066	0\\
13.513498548	0\\
13.51352778534	0\\
13.51355702268	0\\
13.51358626002	0\\
13.51361549736	0\\
13.5136447347	0\\
13.51367397204	0\\
13.51370320938	0\\
13.51373244672	0\\
13.51376168406	0\\
13.5137909214	0\\
13.51382015874	0\\
13.51384939608	0\\
13.51387863342	0\\
13.51390787076	0\\
13.5139371081	0\\
13.51396634544	0\\
13.51399558278	0\\
13.51402482012	0\\
13.51405405746	0\\
13.5140832948	0\\
13.51411253214	0\\
13.51414176948	0\\
13.51417100682	0\\
13.51420024416	0\\
13.5142294815	0\\
13.51425871884	0\\
13.51428795618	0\\
13.51431719352	0\\
13.51434643086	0\\
13.5143756682	0\\
13.51440490554	0\\
13.51443414288	0\\
13.51446338022	0\\
13.51449261756	0\\
13.5145218549	0\\
13.51455109224	0\\
13.51458032958	0\\
13.51460956692	0\\
13.51463880426	0\\
13.5146680416	0\\
13.51469727894	0\\
13.51472651628	0\\
13.51475575362	0\\
13.51478499096	0\\
13.5148142283	0\\
13.51484346564	0\\
13.51487270298	0\\
13.51490194032	0\\
13.51493117766	0\\
13.514960415	0\\
13.51498965234	0\\
13.51501888968	0\\
13.51504812702	0\\
13.51507736436	0\\
13.5151066017	0\\
13.51513583904	0\\
13.51516507638	0\\
13.51519431372	0\\
13.51522355106	0\\
13.5152527884	0\\
13.51528202574	0\\
13.51531126308	0\\
13.51534050042	0\\
13.51536973776	0\\
13.5153989751	0\\
13.51542821244	0\\
13.51545744978	0\\
13.51548668712	0\\
13.51551592446	0\\
13.5155451618	0\\
13.51557439914	0\\
13.51560363648	0\\
13.51563287382	0\\
13.51566211116	0\\
13.5156913485	0\\
13.51572058584	0\\
13.51574982318	0\\
13.51577906052	0\\
13.51580829786	0\\
13.5158375352	0\\
13.51586677254	0\\
13.51589600988	0\\
13.51592524722	0\\
13.51595448456	0\\
13.5159837219	0\\
13.51601295924	0\\
13.51604219658	0\\
13.51607143392	0\\
13.51610067126	0\\
13.5161299086	0\\
13.51615914594	0\\
13.51618838328	0\\
13.51621762062	0\\
13.51624685796	0\\
13.5162760953	0\\
13.51630533264	0\\
13.51633456998	0\\
13.51636380732	0\\
13.51639304466	0\\
13.516422282	0\\
13.51645151934	0\\
13.51648075668	0\\
13.51650999402	0\\
13.51653923136	0\\
13.5165684687	0\\
13.51659770604	0\\
13.51662694338	0\\
13.51665618072	0\\
13.51668541806	0\\
13.5167146554	0\\
13.51674389274	0\\
13.51677313008	0\\
13.51680236742	0\\
13.51683160476	0\\
13.5168608421	0\\
13.51689007944	0\\
13.51691931678	0\\
13.51694855412	0\\
13.51697779146	0\\
13.5170070288	0\\
13.51703626614	0\\
13.51706550348	0\\
13.51709474082	0\\
13.51712397816	0\\
13.5171532155	0\\
13.51718245284	0\\
13.51721169018	0\\
13.51724092752	0\\
13.51727016486	0\\
13.5172994022	0\\
13.51732863954	0\\
13.51735787688	0\\
13.51738711422	0\\
13.51741635156	0\\
13.5174455889	0\\
13.51747482624	0\\
13.51750406358	0\\
13.51753330092	0\\
13.51756253826	0\\
13.5175917756	0\\
13.51762101294	0\\
13.51765025028	0\\
13.51767948762	0\\
13.51770872496	0\\
13.5177379623	0\\
13.51776719964	0\\
13.51779643698	0\\
13.51782567432	0\\
13.51785491166	0\\
13.517884149	0\\
13.51791338634	0\\
13.51794262368	0\\
13.51797186102	0\\
13.51800109836	0\\
13.5180303357	0\\
13.51805957304	0\\
13.51808881038	0\\
13.51811804772	0\\
13.51814728506	0\\
13.5181765224	0\\
13.51820575974	0\\
13.51823499708	0\\
13.51826423442	0\\
13.51829347176	0\\
13.5183227091	0\\
13.51835194644	0\\
13.51838118378	0\\
13.51841042112	0\\
13.51843965846	0\\
13.5184688958	0\\
13.51849813314	0\\
13.51852737048	0\\
13.51855660782	0\\
13.51858584516	0\\
13.5186150825	0\\
13.51864431984	0\\
13.51867355718	0\\
13.51870279452	0\\
13.51873203186	0\\
13.5187612692	0\\
13.51879050654	0\\
13.51881974388	0\\
13.51884898122	0\\
13.51887821856	0\\
13.5189074559	0\\
13.51893669324	0\\
13.51896593058	0\\
13.51899516792	0\\
13.51902440526	0\\
13.5190536426	0\\
13.51908287994	0\\
13.51911211728	0\\
13.51914135462	0\\
13.51917059196	0\\
13.5191998293	0\\
13.51922906664	0\\
13.51925830398	0\\
13.51928754132	0\\
13.51931677866	0\\
13.519346016	0\\
13.51937525334	0\\
13.51940449068	0\\
13.51943372802	0\\
13.51946296536	0\\
13.5194922027	0\\
13.51952144004	0\\
13.51955067738	0\\
13.51957991472	0\\
13.51960915206	0\\
13.5196383894	0\\
13.51966762674	0\\
13.51969686408	0\\
13.51972610142	0\\
13.51975533876	0\\
13.5197845761	0\\
13.51981381344	0\\
13.51984305078	0\\
13.51987228812	0\\
13.51990152546	0\\
13.5199307628	0\\
13.51996000014	0\\
13.51998923748	0\\
13.52001847482	0\\
13.52004771216	0\\
13.5200769495	0\\
13.52010618684	0\\
13.52013542418	0\\
13.52016466152	0\\
13.52019389886	0\\
13.5202231362	0\\
13.52025237354	0\\
13.52028161088	0\\
13.52031084822	0\\
13.52034008556	0\\
13.5203693229	0\\
13.52039856024	0\\
13.52042779758	0\\
13.52045703492	0\\
13.52048627226	0\\
13.5205155096	0\\
13.52054474694	0\\
13.52057398428	0\\
13.52060322162	0\\
13.52063245896	0\\
13.5206616963	0\\
13.52069093364	0\\
13.52072017098	0\\
13.52074940832	0\\
13.52077864566	0\\
13.520807883	0\\
13.52083712034	0\\
13.52086635768	0\\
13.52089559502	0\\
13.52092483236	0\\
13.5209540697	0\\
13.52098330704	0\\
13.52101254438	0\\
13.52104178172	0\\
13.52107101906	0\\
13.5211002564	0\\
13.52112949374	0\\
13.52115873108	0\\
13.52118796842	0\\
13.52121720576	0\\
13.5212464431	0\\
13.52127568044	0\\
13.52130491778	0\\
13.52133415512	0\\
13.52136339246	0\\
13.5213926298	0\\
13.52142186714	0\\
13.52145110448	0\\
13.52148034182	0\\
13.52150957916	0\\
13.5215388165	0\\
13.52156805384	0\\
13.52159729118	0\\
13.52162652852	0\\
13.52165576586	0\\
13.5216850032	0\\
13.52171424054	0\\
13.52174347788	0\\
13.52177271522	0\\
13.52180195256	0\\
13.5218311899	0\\
13.52186042724	0\\
13.52188966458	0\\
13.52191890192	0\\
13.52194813926	0\\
13.5219773766	0\\
13.52200661394	0\\
13.52203585128	0\\
13.52206508862	0\\
13.52209432596	0\\
13.5221235633	0\\
13.52215280064	0\\
13.52218203798	0\\
13.52221127532	0\\
13.52224051266	0\\
13.52226975	0\\
13.52229898734	0\\
13.52232822468	0\\
13.52235746202	0\\
13.52238669936	0\\
13.5224159367	0\\
13.52244517404	0\\
13.52247441138	0\\
13.52250364872	0\\
13.52253288606	0\\
13.5225621234	0\\
13.52259136074	0\\
13.52262059808	0\\
13.52264983542	0\\
13.52267907276	0\\
13.5227083101	0\\
13.52273754744	0\\
13.52276678478	0\\
13.52279602212	0\\
13.52282525946	0\\
13.5228544968	0\\
13.52288373414	0\\
13.52291297148	0\\
13.52294220882	0\\
13.52297144616	0\\
13.5230006835	0\\
13.52302992084	0\\
13.52305915818	0\\
13.52308839552	0\\
13.52311763286	0\\
13.5231468702	0\\
13.52317610754	0\\
13.52320534488	0\\
13.52323458222	0\\
13.52326381956	0\\
13.5232930569	0\\
13.52332229424	0\\
13.52335153158	0\\
13.52338076892	0\\
13.52341000626	0\\
13.5234392436	0\\
13.52346848094	0\\
13.52349771828	0\\
13.52352695562	0\\
13.52355619296	0\\
13.5235854303	0\\
13.52361466764	0\\
13.52364390498	0\\
13.52367314232	0\\
13.52370237966	0\\
13.523731617	0\\
13.52376085434	0\\
13.52379009168	0\\
13.52381932902	0\\
13.52384856636	0\\
13.5238778037	0\\
13.52390704104	0\\
13.52393627838	0\\
13.52396551572	0\\
13.52399475306	0\\
13.5240239904	0\\
13.52405322774	0\\
13.52408246508	0\\
13.52411170242	0\\
13.52414093976	0\\
13.5241701771	0\\
13.52419941444	0\\
13.52422865178	0\\
13.52425788912	0\\
13.52428712646	0\\
13.5243163638	0\\
13.52434560114	0\\
13.52437483848	0\\
13.52440407582	0\\
13.52443331316	0\\
13.5244625505	0\\
13.52449178784	0\\
13.52452102518	0\\
13.52455026252	0\\
13.52457949986	0\\
13.5246087372	0\\
13.52463797454	0\\
13.52466721188	0\\
13.52469644922	0\\
13.52472568656	0\\
13.5247549239	0\\
13.52478416124	0\\
13.52481339858	0\\
13.52484263592	0\\
13.52487187326	0\\
13.5249011106	0\\
13.52493034794	0\\
13.52495958528	0\\
13.52498882262	0\\
13.52501805996	0\\
13.5250472973	0\\
13.52507653464	0\\
13.52510577198	0\\
13.52513500932	0\\
13.52516424666	0\\
13.525193484	0\\
13.52522272134	0\\
13.52525195868	0\\
13.52528119602	0\\
13.52531043336	0\\
13.5253396707	0\\
13.52536890804	0\\
13.52539814538	0\\
13.52542738272	0\\
13.52545662006	0\\
13.5254858574	0\\
13.52551509474	0\\
13.52554433208	0\\
13.52557356942	0\\
13.52560280676	0\\
13.5256320441	0\\
13.52566128144	0\\
13.52569051878	0\\
13.52571975612	0\\
13.52574899346	0\\
13.5257782308	0\\
13.52580746814	0\\
13.52583670548	0\\
13.52586594282	0\\
13.52589518016	0\\
13.5259244175	0\\
13.52595365484	0\\
13.52598289218	0\\
13.52601212952	0\\
13.52604136686	0\\
13.5260706042	0\\
13.52609984154	0\\
13.52612907888	0\\
13.52615831622	0\\
13.52618755356	0\\
13.5262167909	0\\
13.52624602824	0\\
13.52627526558	0\\
13.52630450292	0\\
13.52633374026	0\\
13.5263629776	0\\
13.52639221494	0\\
13.52642145228	0\\
13.52645068962	0\\
13.52647992696	0\\
13.5265091643	0\\
13.52653840164	0\\
13.52656763898	0\\
13.52659687632	0\\
13.52662611366	0\\
13.526655351	0\\
13.52668458834	0\\
13.52671382568	0\\
13.52674306302	0\\
13.52677230036	0\\
13.5268015377	0\\
13.52683077504	0\\
13.52686001238	0\\
13.52688924972	0\\
13.52691848706	0\\
13.5269477244	0\\
13.52697696174	0\\
13.52700619908	0\\
13.52703543642	0\\
13.52706467376	0\\
13.5270939111	0\\
13.52712314844	0\\
13.52715238578	0\\
13.52718162312	0\\
13.52721086046	0\\
13.5272400978	0\\
13.52726933514	0\\
13.52729857248	0\\
13.52732780982	0\\
13.52735704716	0\\
13.5273862845	0\\
13.52741552184	0\\
13.52744475918	0\\
13.52747399652	0\\
13.52750323386	0\\
13.5275324712	0\\
13.52756170854	0\\
13.52759094588	0\\
13.52762018322	0\\
13.52764942056	0\\
13.5276786579	0\\
13.52770789524	0\\
13.52773713258	0\\
13.52776636992	0\\
13.52779560726	0\\
13.5278248446	0\\
13.52785408194	0\\
13.52788331928	0\\
13.52791255662	0\\
13.52794179396	0\\
13.5279710313	0\\
13.52800026864	0\\
13.52802950598	0\\
13.52805874332	0\\
13.52808798066	0\\
13.528117218	0\\
13.52814645534	0\\
13.52817569268	0\\
13.52820493002	0\\
13.52823416736	0\\
13.5282634047	0\\
13.52829264204	0\\
13.52832187938	0\\
13.52835111672	0\\
13.52838035406	0\\
13.5284095914	0\\
13.52843882874	0\\
13.52846806608	0\\
13.52849730342	0\\
13.52852654076	0\\
13.5285557781	0\\
13.52858501544	0\\
13.52861425278	0\\
13.52864349012	0\\
13.52867272746	0\\
13.5287019648	0\\
13.52873120214	0\\
13.52876043948	0\\
13.52878967682	0\\
13.52881891416	0\\
13.5288481515	0\\
13.52887738884	0\\
13.52890662618	0\\
13.52893586352	0\\
13.52896510086	0\\
13.5289943382	0\\
13.52902357554	0\\
13.52905281288	0\\
13.52908205022	0\\
13.52911128756	0\\
13.5291405249	0\\
13.52916976224	0\\
13.52919899958	0\\
13.52922823692	0\\
13.52925747426	0\\
13.5292867116	0\\
13.52931594894	0\\
13.52934518628	0\\
13.52937442362	0\\
13.52940366096	0\\
13.5294328983	0\\
13.52946213564	0\\
13.52949137298	0\\
13.52952061032	0\\
13.52954984766	0\\
13.529579085	0\\
13.52960832234	0\\
13.52963755968	0\\
13.52966679702	0\\
13.52969603436	0\\
13.5297252717	0\\
13.52975450904	0\\
13.52978374638	0\\
13.52981298372	0\\
13.52984222106	0\\
13.5298714584	0\\
13.52990069574	0\\
13.52992993308	0\\
13.52995917042	0\\
13.52998840776	0\\
13.5300176451	0\\
13.53004688244	0\\
13.53007611978	0\\
13.53010535712	0\\
13.53013459446	0\\
13.5301638318	0\\
13.53019306914	0\\
13.53022230648	0\\
13.53025154382	0\\
13.53028078116	0\\
13.5303100185	0\\
13.53033925584	0\\
13.53036849318	0\\
13.53039773052	0\\
13.53042696786	0\\
13.5304562052	0\\
13.53048544254	0\\
13.53051467988	0\\
13.53054391722	0\\
13.53057315456	0\\
13.5306023919	0\\
13.53063162924	0\\
13.53066086658	0\\
13.53069010392	0\\
13.53071934126	0\\
13.5307485786	0\\
13.53077781594	0\\
13.53080705328	0\\
13.53083629062	0\\
13.53086552796	0\\
13.5308947653	0\\
13.53092400264	0\\
13.53095323998	0\\
13.53098247732	0\\
13.53101171466	0\\
13.531040952	0\\
13.53107018934	0\\
13.53109942668	0\\
13.53112866402	0\\
13.53115790136	0\\
13.5311871387	0\\
13.53121637604	0\\
13.53124561338	0\\
13.53127485072	0\\
13.53130408806	0\\
13.5313333254	0\\
13.53136256274	0\\
13.53139180008	0\\
13.53142103742	0\\
13.53145027476	0\\
13.5314795121	0\\
13.53150874944	0\\
13.53153798678	0\\
13.53156722412	0\\
13.53159646146	0\\
13.5316256988	0\\
13.53165493614	0\\
13.53168417348	0\\
13.53171341082	0\\
13.53174264816	0\\
13.5317718855	0\\
13.53180112284	0\\
13.53183036018	0\\
13.53185959752	0\\
13.53188883486	0\\
13.5319180722	0\\
13.53194730954	0\\
13.53197654688	0\\
13.53200578422	0\\
13.53203502156	0\\
13.5320642589	0\\
13.53209349624	0\\
13.53212273358	0\\
13.53215197092	0\\
13.53218120826	0\\
13.5322104456	0\\
13.53223968294	0\\
13.53226892028	0\\
13.53229815762	0\\
13.53232739496	0\\
13.5323566323	0\\
13.53238586964	0\\
13.53241510698	0\\
13.53244434432	0\\
13.53247358166	0\\
13.532502819	0\\
13.53253205634	0\\
13.53256129368	0\\
13.53259053102	0\\
13.53261976836	0\\
13.5326490057	0\\
13.53267824304	0\\
13.53270748038	0\\
13.53273671772	0\\
13.53276595506	0\\
13.5327951924	0\\
13.53282442974	0\\
13.53285366708	0\\
13.53288290442	0\\
13.53291214176	0\\
13.5329413791	0\\
13.53297061644	0\\
13.53299985378	0\\
13.53302909112	0\\
13.53305832846	0\\
13.5330875658	0\\
13.53311680314	0\\
13.53314604048	0\\
13.53317527782	0\\
13.53320451516	0\\
13.5332337525	0\\
13.53326298984	0\\
13.53329222718	0\\
13.53332146452	0\\
13.53335070186	0\\
13.5333799392	0\\
13.53340917654	0\\
13.53343841388	0\\
13.53346765122	0\\
13.53349688856	0\\
13.5335261259	0\\
13.53355536324	0\\
13.53358460058	0\\
13.53361383792	0\\
13.53364307526	0\\
13.5336723126	0\\
13.53370154994	0\\
13.53373078728	0\\
13.53376002462	0\\
13.53378926196	0\\
13.5338184993	0\\
13.53384773664	0\\
13.53387697398	0\\
13.53390621132	0\\
13.53393544866	0\\
13.533964686	0\\
13.53399392334	0\\
13.53402316068	0\\
13.53405239802	0\\
13.53408163536	0\\
13.5341108727	0\\
13.53414011004	0\\
13.53416934738	0\\
13.53419858472	0\\
13.53422782206	0\\
13.5342570594	0\\
13.53428629674	0\\
13.53431553408	0\\
13.53434477142	0\\
13.53437400876	0\\
13.5344032461	0\\
13.53443248344	0\\
13.53446172078	0\\
13.53449095812	0\\
13.53452019546	0\\
13.5345494328	0\\
13.53457867014	0\\
13.53460790748	0\\
13.53463714482	0\\
13.53466638216	0\\
13.5346956195	0\\
13.53472485684	0\\
13.53475409418	0\\
13.53478333152	0\\
13.53481256886	0\\
13.5348418062	0\\
13.53487104354	0\\
13.53490028088	0\\
13.53492951822	0\\
13.53495875556	0\\
13.5349879929	0\\
13.53501723024	0\\
13.53504646758	0\\
13.53507570492	0\\
13.53510494226	0\\
13.5351341796	0\\
13.53516341694	0\\
13.53519265428	0\\
13.53522189162	0\\
13.53525112896	0\\
13.5352803663	0\\
13.53530960364	0\\
13.53533884098	0\\
13.53536807832	0\\
13.53539731566	0\\
13.535426553	0\\
13.53545579034	0\\
13.53548502768	0\\
13.53551426502	0\\
13.53554350236	0\\
13.5355727397	0\\
13.53560197704	0\\
13.53563121438	0\\
13.53566045172	0\\
13.53568968906	0\\
13.5357189264	0\\
13.53574816374	0\\
13.53577740108	0\\
13.53580663842	0\\
13.53583587576	0\\
13.5358651131	0\\
13.53589435044	0\\
13.53592358778	0\\
13.53595282512	0\\
13.53598206246	0\\
13.5360112998	0\\
13.53604053714	0\\
13.53606977448	0\\
13.53609901182	0\\
13.53612824916	0\\
13.5361574865	0\\
13.53618672384	0\\
13.53621596118	0\\
13.53624519852	0\\
13.53627443586	0\\
13.5363036732	0\\
13.53633291054	0\\
13.53636214788	0\\
13.53639138522	0\\
13.53642062256	0\\
13.5364498599	0\\
13.53647909724	0\\
13.53650833458	0\\
13.53653757192	0\\
13.53656680926	0\\
13.5365960466	0\\
13.53662528394	0\\
13.53665452128	0\\
13.53668375862	0\\
13.53671299596	0\\
13.5367422333	0\\
13.53677147064	0\\
13.53680070798	0\\
13.53682994532	0\\
13.53685918266	0\\
13.53688842	0\\
13.53691765734	0\\
13.53694689468	0\\
13.53697613202	0\\
13.53700536936	0\\
13.5370346067	0\\
13.53706384404	0\\
13.53709308138	0\\
13.53712231872	0\\
13.53715155606	0\\
13.5371807934	0\\
13.53721003074	0\\
13.53723926808	0\\
13.53726850542	0\\
13.53729774276	0\\
13.5373269801	0\\
13.53735621744	0\\
13.53738545478	0\\
13.53741469212	0\\
13.53744392946	0\\
13.5374731668	0\\
13.53750240414	0\\
13.53753164148	0\\
13.53756087882	0\\
13.53759011616	0\\
13.5376193535	0\\
13.53764859084	0\\
13.53767782818	0\\
13.53770706552	0\\
13.53773630286	0\\
13.5377655402	0\\
13.53779477754	0\\
13.53782401488	0\\
13.53785325222	0\\
13.53788248956	0\\
13.5379117269	0\\
13.53794096424	0\\
13.53797020158	0\\
13.53799943892	0\\
13.53802867626	0\\
13.5380579136	0\\
13.53808715094	0\\
13.53811638828	0\\
13.53814562562	0\\
13.53817486296	0\\
13.5382041003	0\\
13.53823333764	0\\
13.53826257498	0\\
13.53829181232	0\\
13.53832104966	0\\
13.538350287	0\\
13.53837952434	0\\
13.53840876168	0\\
13.53843799902	0\\
13.53846723636	0\\
13.5384964737	0\\
13.53852571104	0\\
13.53855494838	0\\
13.53858418572	0\\
13.53861342306	0\\
13.5386426604	0\\
13.53867189774	0\\
13.53870113508	0\\
13.53873037242	0\\
13.53875960976	0\\
13.5387888471	0\\
13.53881808444	0\\
13.53884732178	0\\
13.53887655912	0\\
13.53890579646	0\\
13.5389350338	0\\
13.53896427114	0\\
13.53899350848	0\\
13.53902274582	0\\
13.53905198316	0\\
13.5390812205	0\\
13.53911045784	0\\
13.53913969518	0\\
13.53916893252	0\\
13.53919816986	0\\
13.5392274072	0\\
13.53925664454	0\\
13.53928588188	0\\
13.53931511922	0\\
13.53934435656	0\\
13.5393735939	0\\
13.53940283124	0\\
13.53943206858	0\\
13.53946130592	0\\
13.53949054326	0\\
13.5395197806	0\\
13.53954901794	0\\
13.53957825528	0\\
13.53960749262	0\\
13.53963672996	0\\
13.5396659673	0\\
13.53969520464	0\\
13.53972444198	0\\
13.53975367932	0\\
13.53978291666	0\\
13.539812154	0\\
13.53984139134	0\\
13.53987062868	0\\
13.53989986602	0\\
13.53992910336	0\\
13.5399583407	0\\
13.53998757804	0\\
13.54001681538	0\\
13.54004605272	0\\
13.54007529006	0\\
13.5401045274	0\\
13.54013376474	0\\
13.54016300208	0\\
13.54019223942	0\\
13.54022147676	0\\
13.5402507141	0\\
13.54027995144	0\\
13.54030918878	0\\
13.54033842612	0\\
13.54036766346	0\\
13.5403969008	0\\
13.54042613814	0\\
13.54045537548	0\\
13.54048461282	0\\
13.54051385016	0\\
13.5405430875	0\\
13.54057232484	0\\
13.54060156218	0\\
13.54063079952	0\\
13.54066003686	0\\
13.5406892742	0\\
13.54071851154	0\\
13.54074774888	0\\
13.54077698622	0\\
13.54080622356	0\\
13.5408354609	0\\
13.54086469824	0\\
13.54089393558	0\\
13.54092317292	0\\
13.54095241026	0\\
13.5409816476	0\\
13.54101088494	0\\
13.54104012228	0\\
13.54106935962	0\\
13.54109859696	0\\
13.5411278343	0\\
13.54115707164	0\\
13.54118630898	0\\
13.54121554632	0\\
13.54124478366	0\\
13.541274021	0\\
13.54130325834	0\\
13.54133249568	0\\
13.54136173302	0\\
13.54139097036	0\\
13.5414202077	0\\
13.54144944504	0\\
13.54147868238	0\\
13.54150791972	0\\
13.54153715706	0\\
13.5415663944	0\\
13.54159563174	0\\
13.54162486908	0\\
13.54165410642	0\\
13.54168334376	0\\
13.5417125811	0\\
13.54174181844	0\\
13.54177105578	0\\
13.54180029312	0\\
13.54182953046	0\\
13.5418587678	0\\
13.54188800514	0\\
13.54191724248	0\\
13.54194647982	0\\
13.54197571716	0\\
13.5420049545	0\\
13.54203419184	0\\
13.54206342918	0\\
13.54209266652	0\\
13.54212190386	0\\
13.5421511412	0\\
13.54218037854	0\\
13.54220961588	0\\
13.54223885322	0\\
13.54226809056	0\\
13.5422973279	0\\
13.54232656524	0\\
13.54235580258	0\\
13.54238503992	0\\
13.54241427726	0\\
13.5424435146	0\\
13.54247275194	0\\
13.54250198928	0\\
13.54253122662	0\\
13.54256046396	0\\
13.5425897013	0\\
13.54261893864	0\\
13.54264817598	0\\
13.54267741332	0\\
13.54270665066	0\\
13.542735888	0\\
13.54276512534	0\\
13.54279436268	0\\
13.54282360002	0\\
13.54285283736	0\\
13.5428820747	0\\
13.54291131204	0\\
13.54294054938	0\\
13.54296978672	0\\
13.54299902406	0\\
13.5430282614	0\\
13.54305749874	0\\
13.54308673608	0\\
13.54311597342	0\\
13.54314521076	0\\
13.5431744481	0\\
13.54320368544	0\\
13.54323292278	0\\
13.54326216012	0\\
13.54329139746	0\\
13.5433206348	0\\
13.54334987214	0\\
13.54337910948	0\\
13.54340834682	0\\
13.54343758416	0\\
13.5434668215	0\\
13.54349605884	0\\
13.54352529618	0\\
13.54355453352	0\\
13.54358377086	0\\
13.5436130082	0\\
13.54364224554	0\\
13.54367148288	0\\
13.54370072022	0\\
13.54372995756	0\\
13.5437591949	0\\
13.54378843224	0\\
13.54381766958	0\\
13.54384690692	0\\
13.54387614426	0\\
13.5439053816	0\\
13.54393461894	0\\
13.54396385628	0\\
13.54399309362	0\\
13.54402233096	0\\
13.5440515683	0\\
13.54408080564	0\\
13.54411004298	0\\
13.54413928032	0\\
13.54416851766	0\\
13.544197755	0\\
13.54422699234	0\\
13.54425622968	0\\
13.54428546702	0\\
13.54431470436	0\\
13.5443439417	0\\
13.54437317904	0\\
13.54440241638	0\\
13.54443165372	0\\
13.54446089106	0\\
13.5444901284	0\\
13.54451936574	0\\
13.54454860308	0\\
13.54457784042	0\\
13.54460707776	0\\
13.5446363151	0\\
13.54466555244	0\\
13.54469478978	0\\
13.54472402712	0\\
13.54475326446	0\\
13.5447825018	0\\
13.54481173914	0\\
13.54484097648	0\\
13.54487021382	0\\
13.54489945116	0\\
13.5449286885	0\\
13.54495792584	0\\
13.54498716318	0\\
13.54501640052	0\\
13.54504563786	0\\
13.5450748752	0\\
13.54510411254	0\\
13.54513334988	0\\
13.54516258722	0\\
13.54519182456	0\\
13.5452210619	0\\
13.54525029924	0\\
13.54527953658	0\\
13.54530877392	0\\
13.54533801126	0\\
13.5453672486	0\\
13.54539648594	0\\
13.54542572328	0\\
13.54545496062	0\\
13.54548419796	0\\
13.5455134353	0\\
13.54554267264	0\\
13.54557190998	0\\
13.54560114732	0\\
13.54563038466	0\\
13.545659622	0\\
13.54568885934	0\\
13.54571809668	0\\
13.54574733402	0\\
13.54577657136	0\\
13.5458058087	0\\
13.54583504604	0\\
13.54586428338	0\\
13.54589352072	0\\
13.54592275806	0\\
13.5459519954	0\\
13.54598123274	0\\
13.54601047008	0\\
13.54603970742	0\\
13.54606894476	0\\
13.5460981821	0\\
13.54612741944	0\\
13.54615665678	0\\
13.54618589412	0\\
13.54621513146	0\\
13.5462443688	0\\
13.54627360614	0\\
13.54630284348	0\\
13.54633208082	0\\
13.54636131816	0\\
13.5463905555	0\\
13.54641979284	0\\
13.54644903018	0\\
13.54647826752	0\\
13.54650750486	0\\
13.5465367422	0\\
13.54656597954	0\\
13.54659521688	0\\
13.54662445422	0\\
13.54665369156	0\\
13.5466829289	0\\
13.54671216624	0\\
13.54674140358	0\\
13.54677064092	0\\
13.54679987826	0\\
13.5468291156	0\\
13.54685835294	0\\
13.54688759028	0\\
13.54691682762	0\\
13.54694606496	0\\
13.5469753023	0\\
13.54700453964	0\\
13.54703377698	0\\
13.54706301432	0\\
13.54709225166	0\\
13.547121489	0\\
13.54715072634	0\\
13.54717996368	0\\
13.54720920102	0\\
13.54723843836	0\\
13.5472676757	0\\
13.54729691304	0\\
13.54732615038	0\\
13.54735538772	0\\
13.54738462506	0\\
13.5474138624	0\\
13.54744309974	0\\
13.54747233708	0\\
13.54750157442	0\\
13.54753081176	0\\
13.5475600491	0\\
13.54758928644	0\\
13.54761852378	0\\
13.54764776112	0\\
13.54767699846	0\\
13.5477062358	0\\
13.54773547314	0\\
13.54776471048	0\\
13.54779394782	0\\
13.54782318516	0\\
13.5478524225	0\\
13.54788165984	0\\
13.54791089718	0\\
13.54794013452	0\\
13.54796937186	0\\
13.5479986092	0\\
13.54802784654	0\\
13.54805708388	0\\
13.54808632122	0\\
13.54811555856	0\\
13.5481447959	0\\
13.54817403324	0\\
13.54820327058	0\\
13.54823250792	0\\
13.54826174526	0\\
13.5482909826	0\\
13.54832021994	0\\
13.54834945728	0\\
13.54837869462	0\\
13.54840793196	0\\
13.5484371693	0\\
13.54846640664	0\\
13.54849564398	0\\
13.54852488132	0\\
13.54855411866	0\\
13.548583356	0\\
13.54861259334	0\\
13.54864183068	0\\
13.54867106802	0\\
13.54870030536	0\\
13.5487295427	0\\
13.54875878004	0\\
13.54878801738	0\\
13.54881725472	0\\
13.54884649206	0\\
13.5488757294	0\\
13.54890496674	0\\
13.54893420408	0\\
13.54896344142	0\\
13.54899267876	0\\
13.5490219161	0\\
13.54905115344	0\\
13.54908039078	0\\
13.54910962812	0\\
13.54913886546	0\\
13.5491681028	0\\
13.54919734014	0\\
13.54922657748	0\\
13.54925581482	0\\
13.54928505216	0\\
13.5493142895	0\\
13.54934352684	0\\
13.54937276418	0\\
13.54940200152	0\\
13.54943123886	0\\
13.5494604762	0\\
13.54948971354	0\\
13.54951895088	0\\
13.54954818822	0\\
13.54957742556	0\\
13.5496066629	0\\
13.54963590024	0\\
13.54966513758	0\\
13.54969437492	0\\
13.54972361226	0\\
13.5497528496	0\\
13.54978208694	0\\
13.54981132428	0\\
13.54984056162	0\\
13.54986979896	0\\
13.5498990363	0\\
13.54992827364	0\\
13.54995751098	0\\
13.54998674832	0\\
13.55001598566	0\\
13.550045223	0\\
13.55007446034	0\\
13.55010369768	0\\
13.55013293502	0\\
13.55016217236	0\\
13.5501914097	0\\
13.55022064704	0\\
13.55024988438	0\\
13.55027912172	0\\
13.55030835906	0\\
13.5503375964	0\\
13.55036683374	0\\
13.55039607108	0\\
13.55042530842	0\\
13.55045454576	0\\
13.5504837831	0\\
13.55051302044	0\\
13.55054225778	0\\
13.55057149512	0\\
13.55060073246	0\\
13.5506299698	0\\
13.55065920714	0\\
13.55068844448	0\\
13.55071768182	0\\
13.55074691916	0\\
13.5507761565	0\\
13.55080539384	0\\
13.55083463118	0\\
13.55086386852	0\\
13.55089310586	0\\
13.5509223432	0\\
13.55095158054	0\\
13.55098081788	0\\
13.55101005522	0\\
13.55103929256	0\\
13.5510685299	0\\
13.55109776724	0\\
13.55112700458	0\\
13.55115624192	0\\
13.55118547926	0\\
13.5512147166	0\\
13.55124395394	0\\
13.55127319128	0\\
13.55130242862	0\\
13.55133166596	0\\
13.5513609033	0\\
13.55139014064	0\\
13.55141937798	0\\
13.55144861532	0\\
13.55147785266	0\\
13.55150709	0\\
13.55153632734	0\\
13.55156556468	0\\
13.55159480202	0\\
13.55162403936	0\\
13.5516532767	0\\
13.55168251404	0\\
13.55171175138	0\\
13.55174098872	0\\
13.55177022606	0\\
13.5517994634	0\\
13.55182870074	0\\
13.55185793808	0\\
13.55188717542	0\\
13.55191641276	0\\
13.5519456501	0\\
13.55197488744	0\\
13.55200412478	0\\
13.55203336212	0\\
13.55206259946	0\\
13.5520918368	0\\
13.55212107414	0\\
13.55215031148	0\\
13.55217954882	0\\
13.55220878616	0\\
13.5522380235	0\\
13.55226726084	0\\
13.55229649818	0\\
13.55232573552	0\\
13.55235497286	0\\
13.5523842102	0\\
13.55241344754	0\\
13.55244268488	0\\
13.55247192222	0\\
13.55250115956	0\\
13.5525303969	0\\
13.55255963424	0\\
13.55258887158	0\\
13.55261810892	0\\
13.55264734626	0\\
13.5526765836	0\\
13.55270582094	0\\
13.55273505828	0\\
13.55276429562	0\\
13.55279353296	0\\
13.5528227703	0\\
13.55285200764	0\\
13.55288124498	0\\
13.55291048232	0\\
13.55293971966	0\\
13.552968957	0\\
13.55299819434	0\\
13.55302743168	0\\
13.55305666902	0\\
13.55308590636	0\\
13.5531151437	0\\
13.55314438104	0\\
13.55317361838	0\\
13.55320285572	0\\
13.55323209306	0\\
13.5532613304	0\\
13.55329056774	0\\
13.55331980508	0\\
13.55334904242	0\\
13.55337827976	0\\
13.5534075171	0\\
13.55343675444	0\\
13.55346599178	0\\
13.55349522912	0\\
13.55352446646	0\\
13.5535537038	0\\
13.55358294114	0\\
13.55361217848	0\\
13.55364141582	0\\
13.55367065316	0\\
13.5536998905	0\\
13.55372912784	0\\
13.55375836518	0\\
13.55378760252	0\\
13.55381683986	0\\
13.5538460772	0\\
13.55387531454	0\\
13.55390455188	0\\
13.55393378922	0\\
13.55396302656	0\\
13.5539922639	0\\
13.55402150124	0\\
13.55405073858	0\\
13.55407997592	0\\
13.55410921326	0\\
13.5541384506	0\\
13.55416768794	0\\
13.55419692528	0\\
13.55422616262	0\\
13.55425539996	0\\
13.5542846373	0\\
13.55431387464	0\\
13.55434311198	0\\
13.55437234932	0\\
13.55440158666	0\\
13.554430824	0\\
13.55446006134	0\\
13.55448929868	0\\
13.55451853602	0\\
13.55454777336	0\\
13.5545770107	0\\
13.55460624804	0\\
13.55463548538	0\\
13.55466472272	0\\
13.55469396006	0\\
13.5547231974	0\\
13.55475243474	0\\
13.55478167208	0\\
13.55481090942	0\\
13.55484014676	0\\
13.5548693841	0\\
13.55489862144	0\\
13.55492785878	0\\
13.55495709612	0\\
13.55498633346	0\\
13.5550155708	0\\
13.55504480814	0\\
13.55507404548	0\\
13.55510328282	0\\
13.55513252016	0\\
13.5551617575	0\\
13.55519099484	0\\
13.55522023218	0\\
13.55524946952	0\\
13.55527870686	0\\
13.5553079442	0\\
13.55533718154	0\\
13.55536641888	0\\
13.55539565622	0\\
13.55542489356	0\\
13.5554541309	0\\
13.55548336824	0\\
13.55551260558	0\\
13.55554184292	0\\
13.55557108026	0\\
13.5556003176	0\\
13.55562955494	0\\
13.55565879228	0\\
13.55568802962	0\\
13.55571726696	0\\
13.5557465043	0\\
13.55577574164	0\\
13.55580497898	0\\
13.55583421632	0\\
13.55586345366	0\\
13.555892691	0\\
13.55592192834	0\\
13.55595116568	0\\
13.55598040302	0\\
13.55600964036	0\\
13.5560388777	0\\
13.55606811504	0\\
13.55609735238	0\\
13.55612658972	0\\
13.55615582706	0\\
13.5561850644	0\\
13.55621430174	0\\
13.55624353908	0\\
13.55627277642	0\\
13.55630201376	0\\
13.5563312511	0\\
13.55636048844	0\\
13.55638972578	0\\
13.55641896312	0\\
13.55644820046	0\\
13.5564774378	0\\
13.55650667514	0\\
13.55653591248	0\\
13.55656514982	0\\
13.55659438716	0\\
13.5566236245	0\\
13.55665286184	0\\
13.55668209918	0\\
13.55671133652	0\\
13.55674057386	0\\
13.5567698112	0\\
13.55679904854	0\\
13.55682828588	0\\
13.55685752322	0\\
13.55688676056	0\\
13.5569159979	0\\
13.55694523524	0\\
13.55697447258	0\\
13.55700370992	0\\
13.55703294726	0\\
13.5570621846	0\\
13.55709142194	0\\
13.55712065928	0\\
13.55714989662	0\\
13.55717913396	0\\
13.5572083713	0\\
13.55723760864	0\\
13.55726684598	0\\
13.55729608332	0\\
13.55732532066	0\\
13.557354558	0\\
13.55738379534	0\\
13.55741303268	0\\
13.55744227002	0\\
13.55747150736	0\\
13.5575007447	0\\
13.55752998204	0\\
13.55755921938	0\\
13.55758845672	0\\
13.55761769406	0\\
13.5576469314	0\\
13.55767616874	0\\
13.55770540608	0\\
13.55773464342	0\\
13.55776388076	0\\
13.5577931181	0\\
13.55782235544	0\\
13.55785159278	0\\
13.55788083012	0\\
13.55791006746	0\\
13.5579393048	0\\
13.55796854214	0\\
13.55799777948	0\\
13.55802701682	0\\
13.55805625416	0\\
13.5580854915	0\\
13.55811472884	0\\
13.55814396618	0\\
13.55817320352	0\\
13.55820244086	0\\
13.5582316782	0\\
13.55826091554	0\\
13.55829015288	0\\
13.55831939022	0\\
13.55834862756	0\\
13.5583778649	0\\
13.55840710224	0\\
13.55843633958	0\\
13.55846557692	0\\
13.55849481426	0\\
13.5585240516	0\\
13.55855328894	0\\
13.55858252628	0\\
13.55861176362	0\\
13.55864100096	0\\
13.5586702383	0\\
13.55869947564	0\\
13.55872871298	0\\
13.55875795032	0\\
13.55878718766	0\\
13.558816425	0\\
13.55884566234	0\\
13.55887489968	0\\
13.55890413702	0\\
13.55893337436	0\\
13.5589626117	0\\
13.55899184904	0\\
13.55902108638	0\\
13.55905032372	0\\
13.55907956106	0\\
13.5591087984	0\\
13.55913803574	0\\
13.55916727308	0\\
13.55919651042	0\\
13.55922574776	0\\
13.5592549851	0\\
13.55928422244	0\\
13.55931345978	0\\
13.55934269712	0\\
13.55937193446	0\\
13.5594011718	0\\
13.55943040914	0\\
13.55945964648	0\\
13.55948888382	0\\
13.55951812116	0\\
13.5595473585	0\\
13.55957659584	0\\
13.55960583318	0\\
13.55963507052	0\\
13.55966430786	0\\
13.5596935452	0\\
13.55972278254	0\\
13.55975201988	0\\
13.55978125722	0\\
13.55981049456	0\\
13.5598397319	0\\
13.55986896924	0\\
13.55989820658	0\\
13.55992744392	0\\
13.55995668126	0\\
13.5599859186	0\\
13.56001515594	0\\
13.56004439328	0\\
13.56007363062	0\\
13.56010286796	0\\
13.5601321053	0\\
13.56016134264	0\\
13.56019057998	0\\
13.56021981732	0\\
13.56024905466	0\\
13.560278292	0\\
13.56030752934	0\\
13.56033676668	0\\
13.56036600402	0\\
13.56039524136	0\\
13.5604244787	0\\
13.56045371604	0\\
13.56048295338	0\\
13.56051219072	0\\
13.56054142806	0\\
13.5605706654	0\\
13.56059990274	0\\
13.56062914008	0\\
13.56065837742	0\\
13.56068761476	0\\
13.5607168521	0\\
13.56074608944	0\\
13.56077532678	0\\
13.56080456412	0\\
13.56083380146	0\\
13.5608630388	0\\
13.56089227614	0\\
13.56092151348	0\\
13.56095075082	0\\
13.56097998816	0\\
13.5610092255	0\\
13.56103846284	0\\
13.56106770018	0\\
13.56109693752	0\\
13.56112617486	0\\
13.5611554122	0\\
13.56118464954	0\\
13.56121388688	0\\
13.56124312422	0\\
13.56127236156	0\\
13.5613015989	0\\
13.56133083624	0\\
13.56136007358	0\\
13.56138931092	0\\
13.56141854826	0\\
13.5614477856	0\\
13.56147702294	0\\
13.56150626028	0\\
13.56153549762	0\\
13.56156473496	0\\
13.5615939723	0\\
13.56162320964	0\\
13.56165244698	0\\
13.56168168432	0\\
13.56171092166	0\\
13.561740159	0\\
13.56176939634	0\\
13.56179863368	0\\
13.56182787102	0\\
13.56185710836	0\\
13.5618863457	0\\
13.56191558304	0\\
13.56194482038	0\\
13.56197405772	0\\
13.56200329506	0\\
13.5620325324	0\\
13.56206176974	0\\
13.56209100708	0\\
13.56212024442	0\\
13.56214948176	0\\
13.5621787191	0\\
13.56220795644	0\\
13.56223719378	0\\
13.56226643112	0\\
13.56229566846	0\\
13.5623249058	0\\
13.56235414314	0\\
13.56238338048	0\\
13.56241261782	0\\
13.56244185516	0\\
13.5624710925	0\\
13.56250032984	0\\
13.56252956718	0\\
13.56255880452	0\\
13.56258804186	0\\
13.5626172792	0\\
13.56264651654	0\\
13.56267575388	0\\
13.56270499122	0\\
13.56273422856	0\\
13.5627634659	0\\
13.56279270324	0\\
13.56282194058	0\\
13.56285117792	0\\
13.56288041526	0\\
13.5629096526	0\\
13.56293888994	0\\
13.56296812728	0\\
13.56299736462	0\\
13.56302660196	0\\
13.5630558393	0\\
13.56308507664	0\\
13.56311431398	0\\
13.56314355132	0\\
13.56317278866	0\\
13.563202026	0\\
13.56323126334	0\\
13.56326050068	0\\
13.56328973802	0\\
13.56331897536	0\\
13.5633482127	0\\
13.56337745004	0\\
13.56340668738	0\\
13.56343592472	0\\
13.56346516206	0\\
13.5634943994	0\\
13.56352363674	0\\
13.56355287408	0\\
13.56358211142	0\\
13.56361134876	0\\
13.5636405861	0\\
13.56366982344	0\\
13.56369906078	0\\
13.56372829812	0\\
13.56375753546	0\\
13.5637867728	0\\
13.56381601014	0\\
13.56384524748	0\\
13.56387448482	0\\
13.56390372216	0\\
13.5639329595	0\\
13.56396219684	0\\
13.56399143418	0\\
13.56402067152	0\\
13.56404990886	0\\
13.5640791462	0\\
13.56410838354	0\\
13.56413762088	0\\
13.56416685822	0\\
13.56419609556	0\\
13.5642253329	0\\
13.56425457024	0\\
13.56428380758	0\\
13.56431304492	0\\
13.56434228226	0\\
13.5643715196	0\\
13.56440075694	0\\
13.56442999428	0\\
13.56445923162	0\\
13.56448846896	0\\
13.5645177063	0\\
13.56454694364	0\\
13.56457618098	0\\
13.56460541832	0\\
13.56463465566	0\\
13.564663893	0\\
13.56469313034	0\\
13.56472236768	0\\
13.56475160502	0\\
13.56478084236	0\\
13.5648100797	0\\
13.56483931704	0\\
13.56486855438	0\\
13.56489779172	0\\
13.56492702906	0\\
13.5649562664	0\\
13.56498550374	0\\
13.56501474108	0\\
13.56504397842	0\\
13.56507321576	0\\
13.5651024531	0\\
13.56513169044	0\\
13.56516092778	0\\
13.56519016512	0\\
13.56521940246	0\\
13.5652486398	0\\
13.56527787714	0\\
13.56530711448	0\\
13.56533635182	0\\
13.56536558916	0\\
13.5653948265	0\\
13.56542406384	0\\
13.56545330118	0\\
13.56548253852	0\\
13.56551177586	0\\
13.5655410132	0\\
13.56557025054	0\\
13.56559948788	0\\
13.56562872522	0\\
13.56565796256	0\\
13.5656871999	0\\
13.56571643724	0\\
13.56574567458	0\\
13.56577491192	0\\
13.56580414926	0\\
13.5658333866	0\\
13.56586262394	0\\
13.56589186128	0\\
13.56592109862	0\\
13.56595033596	0\\
13.5659795733	0\\
13.56600881064	0\\
13.56603804798	0\\
13.56606728532	0\\
13.56609652266	0\\
13.56612576	0\\
13.56615499734	0\\
13.56618423468	0\\
13.56621347202	0\\
13.56624270936	0\\
13.5662719467	0\\
13.56630118404	0\\
13.56633042138	0\\
13.56635965872	0\\
13.56638889606	0\\
13.5664181334	0\\
13.56644737074	0\\
13.56647660808	0\\
13.56650584542	0\\
13.56653508276	0\\
13.5665643201	0\\
13.56659355744	0\\
13.56662279478	0\\
13.56665203212	0\\
13.56668126946	0\\
13.5667105068	0\\
13.56673974414	0\\
13.56676898148	0\\
13.56679821882	0\\
13.56682745616	0\\
13.5668566935	0\\
13.56688593084	0\\
13.56691516818	0\\
13.56694440552	0\\
13.56697364286	0\\
13.5670028802	0\\
13.56703211754	0\\
13.56706135488	0\\
13.56709059222	0\\
13.56711982956	0\\
13.5671490669	0\\
13.56717830424	0\\
13.56720754158	0\\
13.56723677892	0\\
13.56726601626	0\\
13.5672952536	0\\
13.56732449094	0\\
13.56735372828	0\\
13.56738296562	0\\
13.56741220296	0\\
13.5674414403	0\\
13.56747067764	0\\
13.56749991498	0\\
13.56752915232	0\\
13.56755838966	0\\
13.567587627	0\\
13.56761686434	0\\
13.56764610168	0\\
13.56767533902	0\\
13.56770457636	0\\
13.5677338137	0\\
13.56776305104	0\\
13.56779228838	0\\
13.56782152572	0\\
13.56785076306	0\\
13.5678800004	0\\
13.56790923774	0\\
13.56793847508	0\\
13.56796771242	0\\
13.56799694976	0\\
13.5680261871	0\\
13.56805542444	0\\
13.56808466178	0\\
13.56811389912	0\\
13.56814313646	0\\
13.5681723738	0\\
13.56820161114	0\\
13.56823084848	0\\
13.56826008582	0\\
13.56828932316	0\\
13.5683185605	0\\
13.56834779784	0\\
13.56837703518	0\\
13.56840627252	0\\
13.56843550986	0\\
13.5684647472	0\\
13.56849398454	0\\
13.56852322188	0\\
13.56855245922	0\\
13.56858169656	0\\
13.5686109339	0\\
13.56864017124	0\\
13.56866940858	0\\
13.56869864592	0\\
13.56872788326	0\\
13.5687571206	0\\
13.56878635794	0\\
13.56881559528	0\\
13.56884483262	0\\
13.56887406996	0\\
13.5689033073	0\\
13.56893254464	0\\
13.56896178198	0\\
13.56899101932	0\\
13.56902025666	0\\
13.569049494	0\\
13.56907873134	0\\
13.56910796868	0\\
13.56913720602	0\\
13.56916644336	0\\
13.5691956807	0\\
13.56922491804	0\\
13.56925415538	0\\
13.56928339272	0\\
13.56931263006	0\\
13.5693418674	0\\
13.56937110474	0\\
13.56940034208	0\\
13.56942957942	0\\
13.56945881676	0\\
13.5694880541	0\\
13.56951729144	0\\
13.56954652878	0\\
13.56957576612	0\\
13.56960500346	0\\
13.5696342408	0\\
13.56966347814	0\\
13.56969271548	0\\
13.56972195282	0\\
13.56975119016	0\\
13.5697804275	0\\
13.56980966484	0\\
13.56983890218	0\\
13.56986813952	0\\
13.56989737686	0\\
13.5699266142	0\\
13.56995585154	0\\
13.56998508888	0\\
13.57001432622	0\\
13.57004356356	0\\
13.5700728009	0\\
13.57010203824	0\\
13.57013127558	0\\
13.57016051292	0\\
13.57018975026	0\\
13.5702189876	0\\
13.57024822494	0\\
13.57027746228	0\\
13.57030669962	0\\
13.57033593696	0\\
13.5703651743	0\\
13.57039441164	0\\
13.57042364898	0\\
13.57045288632	0\\
13.57048212366	0\\
13.570511361	0\\
13.57054059834	0\\
13.57056983568	0\\
13.57059907302	0\\
13.57062831036	0\\
13.5706575477	0\\
13.57068678504	0\\
13.57071602238	0\\
13.57074525972	0\\
13.57077449706	0\\
13.5708037344	0\\
13.57083297174	0\\
13.57086220908	0\\
13.57089144642	0\\
13.57092068376	0\\
13.5709499211	0\\
13.57097915844	0\\
13.57100839578	0\\
13.57103763312	0\\
13.57106687046	0\\
13.5710961078	0\\
13.57112534514	0\\
13.57115458248	0\\
13.57118381982	0\\
13.57121305716	0\\
13.5712422945	0\\
13.57127153184	0\\
13.57130076918	0\\
13.57133000652	0\\
13.57135924386	0\\
13.5713884812	0\\
13.57141771854	0\\
13.57144695588	0\\
13.57147619322	0\\
13.57150543056	0\\
13.5715346679	0\\
13.57156390524	0\\
13.57159314258	0\\
13.57162237992	0\\
13.57165161726	0\\
13.5716808546	0\\
13.57171009194	0\\
13.57173932928	0\\
13.57176856662	0\\
13.57179780396	0\\
13.5718270413	0\\
13.57185627864	0\\
13.57188551598	0\\
13.57191475332	0\\
13.57194399066	0\\
13.571973228	0\\
13.57200246534	0\\
13.57203170268	0\\
13.57206094002	0\\
13.57209017736	0\\
13.5721194147	0\\
13.57214865204	0\\
13.57217788938	0\\
13.57220712672	0\\
13.57223636406	0\\
13.5722656014	0\\
13.57229483874	0\\
13.57232407608	0\\
13.57235331342	0\\
13.57238255076	0\\
13.5724117881	0\\
13.57244102544	0\\
13.57247026278	0\\
13.57249950012	0\\
13.57252873746	0\\
13.5725579748	0\\
13.57258721214	0\\
13.57261644948	0\\
13.57264568682	0\\
13.57267492416	0\\
13.5727041615	0\\
13.57273339884	0\\
13.57276263618	0\\
13.57279187352	0\\
13.57282111086	0\\
13.5728503482	0\\
13.57287958554	0\\
13.57290882288	0\\
13.57293806022	0\\
13.57296729756	0\\
13.5729965349	0\\
13.57302577224	0\\
13.57305500958	0\\
13.57308424692	0\\
13.57311348426	0\\
13.5731427216	0\\
13.57317195894	0\\
13.57320119628	0\\
13.57323043362	0\\
13.57325967096	0\\
13.5732889083	0\\
13.57331814564	0\\
13.57334738298	0\\
13.57337662032	0\\
13.57340585766	0\\
13.573435095	0\\
13.57346433234	0\\
13.57349356968	0\\
13.57352280702	0\\
13.57355204436	0\\
13.5735812817	0\\
13.57361051904	0\\
13.57363975638	0\\
13.57366899372	0\\
13.57369823106	0\\
13.5737274684	0\\
13.57375670574	0\\
13.57378594308	0\\
13.57381518042	0\\
13.57384441776	0\\
13.5738736551	0\\
13.57390289244	0\\
13.57393212978	0\\
13.57396136712	0\\
13.57399060446	0\\
13.5740198418	0\\
13.57404907914	0\\
13.57407831648	0\\
13.57410755382	0\\
13.57413679116	0\\
13.5741660285	0\\
13.57419526584	0\\
13.57422450318	0\\
13.57425374052	0\\
13.57428297786	0\\
13.5743122152	0\\
13.57434145254	0\\
13.57437068988	0\\
13.57439992722	0\\
13.57442916456	0\\
13.5744584019	0\\
13.57448763924	0\\
13.57451687658	0\\
13.57454611392	0\\
13.57457535126	0\\
13.5746045886	0\\
13.57463382594	0\\
13.57466306328	0\\
13.57469230062	0\\
13.57472153796	0\\
13.5747507753	0\\
13.57478001264	0\\
13.57480924998	0\\
13.57483848732	0\\
13.57486772466	0\\
13.574896962	0\\
13.57492619934	0\\
13.57495543668	0\\
13.57498467402	0\\
13.57501391136	0\\
13.5750431487	0\\
13.57507238604	0\\
13.57510162338	0\\
13.57513086072	0\\
13.57516009806	0\\
13.5751893354	0\\
13.57521857274	0\\
13.57524781008	0\\
13.57527704742	0\\
13.57530628476	0\\
13.5753355221	0\\
13.57536475944	0\\
13.57539399678	0\\
13.57542323412	0\\
13.57545247146	0\\
13.5754817088	0\\
13.57551094614	0\\
13.57554018348	0\\
13.57556942082	0\\
13.57559865816	0\\
13.5756278955	0\\
13.57565713284	0\\
13.57568637018	0\\
13.57571560752	0\\
13.57574484486	0\\
13.5757740822	0\\
13.57580331954	0\\
13.57583255688	0\\
13.57586179422	0\\
13.57589103156	0\\
13.5759202689	0\\
13.57594950624	0\\
13.57597874358	0\\
13.57600798092	0\\
13.57603721826	0\\
13.5760664556	0\\
13.57609569294	0\\
13.57612493028	0\\
13.57615416762	0\\
13.57618340496	0\\
13.5762126423	0\\
13.57624187964	0\\
13.57627111698	0\\
13.57630035432	0\\
13.57632959166	0\\
13.576358829	0\\
13.57638806634	0\\
13.57641730368	0\\
13.57644654102	0\\
13.57647577836	0\\
13.5765050157	0\\
13.57653425304	0\\
13.57656349038	0\\
13.57659272772	0\\
13.57662196506	0\\
13.5766512024	0\\
13.57668043974	0\\
13.57670967708	0\\
13.57673891442	0\\
13.57676815176	0\\
13.5767973891	0\\
13.57682662644	0\\
13.57685586378	0\\
13.57688510112	0\\
13.57691433846	0\\
13.5769435758	0\\
13.57697281314	0\\
13.57700205048	0\\
13.57703128782	0\\
13.57706052516	0\\
13.5770897625	0\\
13.57711899984	0\\
13.57714823718	0\\
13.57717747452	0\\
13.57720671186	0\\
13.5772359492	0\\
13.57726518654	0\\
13.57729442388	0\\
13.57732366122	0\\
13.57735289856	0\\
13.5773821359	0\\
13.57741137324	0\\
13.57744061058	0\\
13.57746984792	0\\
13.57749908526	0\\
13.5775283226	0\\
13.57755755994	0\\
13.57758679728	0\\
13.57761603462	0\\
13.57764527196	0\\
13.5776745093	0\\
13.57770374664	0\\
13.57773298398	0\\
13.57776222132	0\\
13.57779145866	0\\
13.577820696	0\\
13.57784993334	0\\
13.57787917068	0\\
13.57790840802	0\\
13.57793764536	0\\
13.5779668827	0\\
13.57799612004	0\\
13.57802535738	0\\
13.57805459472	0\\
13.57808383206	0\\
13.5781130694	0\\
13.57814230674	0\\
13.57817154408	0\\
13.57820078142	0\\
13.57823001876	0\\
13.5782592561	0\\
13.57828849344	0\\
13.57831773078	0\\
13.57834696812	0\\
13.57837620546	0\\
13.5784054428	0\\
13.57843468014	0\\
13.57846391748	0\\
13.57849315482	0\\
13.57852239216	0\\
13.5785516295	0\\
13.57858086684	0\\
13.57861010418	0\\
13.57863934152	0\\
13.57866857886	0\\
13.5786978162	0\\
13.57872705354	0\\
13.57875629088	0\\
13.57878552822	0\\
13.57881476556	0\\
13.5788440029	0\\
13.57887324024	0\\
13.57890247758	0\\
13.57893171492	0\\
13.57896095226	0\\
13.5789901896	0\\
13.57901942694	0\\
13.57904866428	0\\
13.57907790162	0\\
13.57910713896	0\\
13.5791363763	0\\
13.57916561364	0\\
13.57919485098	0\\
13.57922408832	0\\
13.57925332566	0\\
13.579282563	0\\
13.57931180034	0\\
13.57934103768	0\\
13.57937027502	0\\
13.57939951236	0\\
13.5794287497	0\\
13.57945798704	0\\
13.57948722438	0\\
13.57951646172	0\\
13.57954569906	0\\
13.5795749364	0\\
13.57960417374	0\\
13.57963341108	0\\
13.57966264842	0\\
13.57969188576	0\\
13.5797211231	0\\
13.57975036044	0\\
13.57977959778	0\\
13.57980883512	0\\
13.57983807246	0\\
13.5798673098	0\\
13.57989654714	0\\
13.57992578448	0\\
13.57995502182	0\\
13.57998425916	0\\
13.5800134965	0\\
13.58004273384	0\\
13.58007197118	0\\
13.58010120852	0\\
13.58013044586	0\\
13.5801596832	0\\
13.58018892054	0\\
13.58021815788	0\\
13.58024739522	0\\
13.58027663256	0\\
13.5803058699	0\\
13.58033510724	0\\
13.58036434458	0\\
13.58039358192	0\\
13.58042281926	0\\
13.5804520566	0\\
13.58048129394	0\\
13.58051053128	0\\
13.58053976862	0\\
13.58056900596	0\\
13.5805982433	0\\
13.58062748064	0\\
13.58065671798	0\\
13.58068595532	0\\
13.58071519266	0\\
13.58074443	0\\
13.58077366734	0\\
13.58080290468	0\\
13.58083214202	0\\
13.58086137936	0\\
13.5808906167	0\\
13.58091985404	0\\
13.58094909138	0\\
13.58097832872	0\\
13.58100756606	0\\
13.5810368034	0\\
13.58106604074	0\\
13.58109527808	0\\
13.58112451542	0\\
13.58115375276	0\\
13.5811829901	0\\
13.58121222744	0\\
13.58124146478	0\\
13.58127070212	0\\
13.58129993946	0\\
13.5813291768	0\\
13.58135841414	0\\
13.58138765148	0\\
13.58141688882	0\\
13.58144612616	0\\
13.5814753635	0\\
13.58150460084	0\\
13.58153383818	0\\
13.58156307552	0\\
13.58159231286	0\\
13.5816215502	0\\
13.58165078754	0\\
13.58168002488	0\\
13.58170926222	0\\
13.58173849956	0\\
13.5817677369	0\\
13.58179697424	0\\
13.58182621158	0\\
13.58185544892	0\\
13.58188468626	0\\
13.5819139236	0\\
13.58194316094	0\\
13.58197239828	0\\
13.58200163562	0\\
13.58203087296	0\\
13.5820601103	0\\
13.58208934764	0\\
13.58211858498	0\\
13.58214782232	0\\
13.58217705966	0\\
13.582206297	0\\
13.58223553434	0\\
13.58226477168	0\\
13.58229400902	0\\
13.58232324636	0\\
13.5823524837	0\\
13.58238172104	0\\
13.58241095838	0\\
13.58244019572	0\\
13.58246943306	0\\
13.5824986704	0\\
13.58252790774	0\\
13.58255714508	0\\
13.58258638242	0\\
13.58261561976	0\\
13.5826448571	0\\
13.58267409444	0\\
13.58270333178	0\\
13.58273256912	0\\
13.58276180646	0\\
13.5827910438	0\\
13.58282028114	0\\
13.58284951848	0\\
13.58287875582	0\\
13.58290799316	0\\
13.5829372305	0\\
13.58296646784	0\\
13.58299570518	0\\
13.58302494252	0\\
13.58305417986	0\\
13.5830834172	0\\
13.58311265454	0\\
13.58314189188	0\\
13.58317112922	0\\
13.58320036656	0\\
13.5832296039	0\\
13.58325884124	0\\
13.58328807858	0\\
13.58331731592	0\\
13.58334655326	0\\
13.5833757906	0\\
13.58340502794	0\\
13.58343426528	0\\
13.58346350262	0\\
13.58349273996	0\\
13.5835219773	0\\
13.58355121464	0\\
13.58358045198	0\\
13.58360968932	0\\
13.58363892666	0\\
13.583668164	0\\
13.58369740134	0\\
13.58372663868	0\\
13.58375587602	0\\
13.58378511336	0\\
13.5838143507	0\\
13.58384358804	0\\
13.58387282538	0\\
13.58390206272	0\\
13.58393130006	0\\
13.5839605374	0\\
13.58398977474	0\\
13.58401901208	0\\
13.58404824942	0\\
13.58407748676	0\\
13.5841067241	0\\
13.58413596144	0\\
13.58416519878	0\\
13.58419443612	0\\
13.58422367346	0\\
13.5842529108	0\\
13.58428214814	0\\
13.58431138548	0\\
13.58434062282	0\\
13.58436986016	0\\
13.5843990975	0\\
13.58442833484	0\\
13.58445757218	0\\
13.58448680952	0\\
13.58451604686	0\\
13.5845452842	0\\
13.58457452154	0\\
13.58460375888	0\\
13.58463299622	0\\
13.58466223356	0\\
13.5846914709	0\\
13.58472070824	0\\
13.58474994558	0\\
13.58477918292	0\\
13.58480842026	0\\
13.5848376576	0\\
13.58486689494	0\\
13.58489613228	0\\
13.58492536962	0\\
13.58495460696	0\\
13.5849838443	0\\
13.58501308164	0\\
13.58504231898	0\\
13.58507155632	0\\
13.58510079366	0\\
13.585130031	0\\
13.58515926834	0\\
13.58518850568	0\\
13.58521774302	0\\
13.58524698036	0\\
13.5852762177	0\\
13.58530545504	0\\
13.58533469238	0\\
13.58536392972	0\\
13.58539316706	0\\
13.5854224044	0\\
13.58545164174	0\\
13.58548087908	0\\
13.58551011642	0\\
13.58553935376	0\\
13.5855685911	0\\
13.58559782844	0\\
13.58562706578	0\\
13.58565630312	0\\
13.58568554046	0\\
13.5857147778	0\\
13.58574401514	0\\
13.58577325248	0\\
13.58580248982	0\\
13.58583172716	0\\
13.5858609645	0\\
13.58589020184	0\\
13.58591943918	0\\
13.58594867652	0\\
13.58597791386	0\\
13.5860071512	0\\
13.58603638854	0\\
13.58606562588	0\\
13.58609486322	0\\
13.58612410056	0\\
13.5861533379	0\\
13.58618257524	0\\
13.58621181258	0\\
13.58624104992	0\\
13.58627028726	0\\
13.5862995246	0\\
13.58632876194	0\\
13.58635799928	0\\
13.58638723662	0\\
13.58641647396	0\\
13.5864457113	0\\
13.58647494864	0\\
13.58650418598	0\\
13.58653342332	0\\
13.58656266066	0\\
13.586591898	0\\
13.58662113534	0\\
13.58665037268	0\\
13.58667961002	0\\
13.58670884736	0\\
13.5867380847	0\\
13.58676732204	0\\
13.58679655938	0\\
13.58682579672	0\\
13.58685503406	0\\
13.5868842714	0\\
13.58691350874	0\\
13.58694274608	0\\
13.58697198342	0\\
13.58700122076	0\\
13.5870304581	0\\
13.58705969544	0\\
13.58708893278	0\\
13.58711817012	0\\
13.58714740746	0\\
13.5871766448	0\\
13.58720588214	0\\
13.58723511948	0\\
13.58726435682	0\\
13.58729359416	0\\
13.5873228315	0\\
13.58735206884	0\\
13.58738130618	0\\
13.58741054352	0\\
13.58743978086	0\\
13.5874690182	0\\
13.58749825554	0\\
13.58752749288	0\\
13.58755673022	0\\
13.58758596756	0\\
13.5876152049	0\\
13.58764444224	0\\
13.58767367958	0\\
13.58770291692	0\\
13.58773215426	0\\
13.5877613916	0\\
13.58779062894	0\\
13.58781986628	0\\
13.58784910362	0\\
13.58787834096	0\\
13.5879075783	0\\
13.58793681564	0\\
13.58796605298	0\\
13.58799529032	0\\
13.58802452766	0\\
13.588053765	0\\
13.58808300234	0\\
13.58811223968	0\\
13.58814147702	0\\
13.58817071436	0\\
13.5881999517	0\\
13.58822918904	0\\
13.58825842638	0\\
13.58828766372	0\\
13.58831690106	0\\
13.5883461384	0\\
13.58837537574	0\\
13.58840461308	0\\
13.58843385042	0\\
13.58846308776	0\\
13.5884923251	0\\
13.58852156244	0\\
13.58855079978	0\\
13.58858003712	0\\
13.58860927446	0\\
13.5886385118	0\\
13.58866774914	0\\
13.58869698648	0\\
13.58872622382	0\\
13.58875546116	0\\
13.5887846985	0\\
13.58881393584	0\\
13.58884317318	0\\
13.58887241052	0\\
13.58890164786	0\\
13.5889308852	0\\
13.58896012254	0\\
13.58898935988	0\\
13.58901859722	0\\
13.58904783456	0\\
13.5890770719	0\\
13.58910630924	0\\
13.58913554658	0\\
13.58916478392	0\\
13.58919402126	0\\
13.5892232586	0\\
13.58925249594	0\\
13.58928173328	0\\
13.58931097062	0\\
13.58934020796	0\\
13.5893694453	0\\
13.58939868264	0\\
13.58942791998	0\\
13.58945715732	0\\
13.58948639466	0\\
13.589515632	0\\
13.58954486934	0\\
13.58957410668	0\\
13.58960334402	0\\
13.58963258136	0\\
13.5896618187	0\\
13.58969105604	0\\
13.58972029338	0\\
13.58974953072	0\\
13.58977876806	0\\
13.5898080054	0\\
13.58983724274	0\\
13.58986648008	0\\
13.58989571742	0\\
13.58992495476	0\\
13.5899541921	0\\
13.58998342944	0\\
13.59001266678	0\\
13.59004190412	0\\
13.59007114146	0\\
13.5901003788	0\\
13.59012961614	0\\
13.59015885348	0\\
13.59018809082	0\\
13.59021732816	0\\
13.5902465655	0\\
13.59027580284	0\\
13.59030504018	0\\
13.59033427752	0\\
13.59036351486	0\\
13.5903927522	0\\
13.59042198954	0\\
13.59045122688	0\\
13.59048046422	0\\
13.59050970156	0\\
13.5905389389	0\\
13.59056817624	0\\
13.59059741358	0\\
13.59062665092	0\\
13.59065588826	0\\
13.5906851256	0\\
13.59071436294	0\\
13.59074360028	0\\
13.59077283762	0\\
13.59080207496	0\\
13.5908313123	0\\
13.59086054964	0\\
13.59088978698	0\\
13.59091902432	0\\
13.59094826166	0\\
13.590977499	0\\
13.59100673634	0\\
13.59103597368	0\\
13.59106521102	0\\
13.59109444836	0\\
13.5911236857	0\\
13.59115292304	0\\
13.59118216038	0\\
13.59121139772	0\\
13.59124063506	0\\
13.5912698724	0\\
13.59129910974	0\\
13.59132834708	0\\
13.59135758442	0\\
13.59138682176	0\\
13.5914160591	0\\
13.59144529644	0\\
13.59147453378	0\\
13.59150377112	0\\
13.59153300846	0\\
13.5915622458	0\\
13.59159148314	0\\
13.59162072048	0\\
13.59164995782	0\\
13.59167919516	0\\
13.5917084325	0\\
13.59173766984	0\\
13.59176690718	0\\
13.59179614452	0\\
13.59182538186	0\\
13.5918546192	0\\
13.59188385654	0\\
13.59191309388	0\\
13.59194233122	0\\
13.59197156856	0\\
13.5920008059	0\\
13.59203004324	0\\
13.59205928058	0\\
13.59208851792	0\\
13.59211775526	0\\
13.5921469926	0\\
13.59217622994	0\\
13.59220546728	0\\
13.59223470462	0\\
13.59226394196	0\\
13.5922931793	0\\
13.59232241664	0\\
13.59235165398	0\\
13.59238089132	0\\
13.59241012866	0\\
13.592439366	0\\
13.59246860334	0\\
13.59249784068	0\\
13.59252707802	0\\
13.59255631536	0\\
13.5925855527	0\\
13.59261479004	0\\
13.59264402738	0\\
13.59267326472	0\\
13.59270250206	0\\
13.5927317394	0\\
13.59276097674	0\\
13.59279021408	0\\
13.59281945142	0\\
13.59284868876	0\\
13.5928779261	0\\
13.59290716344	0\\
13.59293640078	0\\
13.59296563812	0\\
13.59299487546	0\\
13.5930241128	0\\
13.59305335014	0\\
13.59308258748	0\\
13.59311182482	0\\
13.59314106216	0\\
13.5931702995	0\\
13.59319953684	0\\
13.59322877418	0\\
13.59325801152	0\\
13.59328724886	0\\
13.5933164862	0\\
13.59334572354	0\\
13.59337496088	0\\
13.59340419822	0\\
13.59343343556	0\\
13.5934626729	0\\
13.59349191024	0\\
13.59352114758	0\\
13.59355038492	0\\
13.59357962226	0\\
13.5936088596	0\\
13.59363809694	0\\
13.59366733428	0\\
13.59369657162	0\\
13.59372580896	0\\
13.5937550463	0\\
13.59378428364	0\\
13.59381352098	0\\
13.59384275832	0\\
13.59387199566	0\\
13.593901233	0\\
13.59393047034	0\\
13.59395970768	0\\
13.59398894502	0\\
13.59401818236	0\\
13.5940474197	0\\
13.59407665704	0\\
13.59410589438	0\\
13.59413513172	0\\
13.59416436906	0\\
13.5941936064	0\\
13.59422284374	0\\
13.59425208108	0\\
13.59428131842	0\\
13.59431055576	0\\
13.5943397931	0\\
13.59436903044	0\\
13.59439826778	0\\
13.59442750512	0\\
13.59445674246	0\\
13.5944859798	0\\
13.59451521714	0\\
13.59454445448	0\\
13.59457369182	0\\
13.59460292916	0\\
13.5946321665	0\\
13.59466140384	0\\
13.59469064118	0\\
13.59471987852	0\\
13.59474911586	0\\
13.5947783532	0\\
13.59480759054	0\\
13.59483682788	0\\
13.59486606522	0\\
13.59489530256	0\\
13.5949245399	0\\
13.59495377724	0\\
13.59498301458	0\\
13.59501225192	0\\
13.59504148926	0\\
13.5950707266	0\\
13.59509996394	0\\
13.59512920128	0\\
13.59515843862	0\\
13.59518767596	0\\
13.5952169133	0\\
13.59524615064	0\\
13.59527538798	0\\
13.59530462532	0\\
13.59533386266	0\\
13.5953631	0\\
13.59539233734	0\\
13.59542157468	0\\
13.59545081202	0\\
13.59548004936	0\\
13.5955092867	0\\
13.59553852404	0\\
13.59556776138	0\\
13.59559699872	0\\
13.59562623606	0\\
13.5956554734	0\\
13.59568471074	0\\
13.59571394808	0\\
13.59574318542	0\\
13.59577242276	0\\
13.5958016601	0\\
13.59583089744	0\\
13.59586013478	0\\
13.59588937212	0\\
13.59591860946	0\\
13.5959478468	0\\
13.59597708414	0\\
13.59600632148	0\\
13.59603555882	0\\
13.59606479616	0\\
13.5960940335	0\\
13.59612327084	0\\
13.59615250818	0\\
13.59618174552	0\\
13.59621098286	0\\
13.5962402202	0\\
13.59626945754	0\\
13.59629869488	0\\
13.59632793222	0\\
13.59635716956	0\\
13.5963864069	0\\
13.59641564424	0\\
13.59644488158	0\\
13.59647411892	0\\
13.59650335626	0\\
13.5965325936	0\\
13.59656183094	0\\
13.59659106828	0\\
13.59662030562	0\\
13.59664954296	0\\
13.5966787803	0\\
13.59670801764	0\\
13.59673725498	0\\
13.59676649232	0\\
13.59679572966	0\\
13.596824967	0\\
13.59685420434	0\\
13.59688344168	0\\
13.59691267902	0\\
13.59694191636	0\\
13.5969711537	0\\
13.59700039104	0\\
13.59702962838	0\\
13.59705886572	0\\
13.59708810306	0\\
13.5971173404	0\\
13.59714657774	0\\
13.59717581508	0\\
13.59720505242	0\\
13.59723428976	0\\
13.5972635271	0\\
13.59729276444	0\\
13.59732200178	0\\
13.59735123912	0\\
13.59738047646	0\\
13.5974097138	0\\
13.59743895114	0\\
13.59746818848	0\\
13.59749742582	0\\
13.59752666316	0\\
13.5975559005	0\\
13.59758513784	0\\
13.59761437518	0\\
13.59764361252	0\\
13.59767284986	0\\
13.5977020872	0\\
13.59773132454	0\\
13.59776056188	0\\
13.59778979922	0\\
13.59781903656	0\\
13.5978482739	0\\
13.59787751124	0\\
13.59790674858	0\\
13.59793598592	0\\
13.59796522326	0\\
13.5979944606	0\\
13.59802369794	0\\
13.59805293528	0\\
13.59808217262	0\\
13.59811140996	0\\
13.5981406473	0\\
13.59816988464	0\\
13.59819912198	0\\
13.59822835932	0\\
13.59825759666	0\\
13.598286834	0\\
13.59831607134	0\\
13.59834530868	0\\
13.59837454602	0\\
13.59840378336	0\\
13.5984330207	0\\
13.59846225804	0\\
13.59849149538	0\\
13.59852073272	0\\
13.59854997006	0\\
13.5985792074	0\\
13.59860844474	0\\
13.59863768208	0\\
13.59866691942	0\\
13.59869615676	0\\
13.5987253941	0\\
13.59875463144	0\\
13.59878386878	0\\
13.59881310612	0\\
13.59884234346	0\\
13.5988715808	0\\
13.59890081814	0\\
13.59893005548	0\\
13.59895929282	0\\
13.59898853016	0\\
13.5990177675	0\\
13.59904700484	0\\
13.59907624218	0\\
13.59910547952	0\\
13.59913471686	0\\
13.5991639542	0\\
13.59919319154	0\\
13.59922242888	0\\
13.59925166622	0\\
13.59928090356	0\\
13.5993101409	0\\
13.59933937824	0\\
13.59936861558	0\\
13.59939785292	0\\
13.59942709026	0\\
13.5994563276	0\\
13.59948556494	0\\
13.59951480228	0\\
13.59954403962	0\\
13.59957327696	0\\
13.5996025143	0\\
13.59963175164	0\\
13.59966098898	0\\
13.59969022632	0\\
13.59971946366	0\\
13.599748701	0\\
13.59977793834	0\\
13.59980717568	0\\
13.59983641302	0\\
13.59986565036	0\\
13.5998948877	0\\
13.59992412504	0\\
13.59995336238	0\\
13.59998259972	0\\
13.60001183706	0\\
13.6000410744	0\\
13.60007031174	0\\
13.60009954908	0\\
13.60012878642	0\\
13.60015802376	0\\
13.6001872611	0\\
13.60021649844	0\\
13.60024573578	0\\
13.60027497312	0\\
13.60030421046	0\\
13.6003334478	0\\
13.60036268514	0\\
13.60039192248	0\\
13.60042115982	0\\
13.60045039716	0\\
13.6004796345	0\\
13.60050887184	0\\
13.60053810918	0\\
13.60056734652	0\\
13.60059658386	0\\
13.6006258212	0\\
13.60065505854	0\\
13.60068429588	0\\
13.60071353322	0\\
13.60074277056	0\\
13.6007720079	0\\
13.60080124524	0\\
13.60083048258	0\\
13.60085971992	0\\
13.60088895726	0\\
13.6009181946	0\\
13.60094743194	0\\
13.60097666928	0\\
13.60100590662	0\\
13.60103514396	0\\
13.6010643813	0\\
13.60109361864	0\\
13.60112285598	0\\
13.60115209332	0\\
13.60118133066	0\\
13.601210568	0\\
13.60123980534	0\\
13.60126904268	0\\
13.60129828002	0\\
13.60132751736	0\\
13.6013567547	0\\
13.60138599204	0\\
13.60141522938	0\\
13.60144446672	0\\
13.60147370406	0\\
13.6015029414	0\\
13.60153217874	0\\
13.60156141608	0\\
13.60159065342	0\\
13.60161989076	0\\
13.6016491281	0\\
13.60167836544	0\\
13.60170760278	0\\
13.60173684012	0\\
13.60176607746	0\\
13.6017953148	0\\
13.60182455214	0\\
13.60185378948	0\\
13.60188302682	0\\
13.60191226416	0\\
13.6019415015	0\\
13.60197073884	0\\
13.60199997618	0\\
13.60202921352	0\\
13.60205845086	0\\
13.6020876882	0\\
13.60211692554	0\\
13.60214616288	0\\
13.60217540022	0\\
13.60220463756	0\\
13.6022338749	0\\
13.60226311224	0\\
13.60229234958	0\\
13.60232158692	0\\
13.60235082426	0\\
13.6023800616	0\\
13.60240929894	0\\
13.60243853628	0\\
13.60246777362	0\\
13.60249701096	0\\
13.6025262483	0\\
13.60255548564	0\\
13.60258472298	0\\
13.60261396032	0\\
13.60264319766	0\\
13.602672435	0\\
13.60270167234	0\\
13.60273090968	0\\
13.60276014702	0\\
13.60278938436	0\\
13.6028186217	0\\
13.60284785904	0\\
13.60287709638	0\\
13.60290633372	0\\
13.60293557106	0\\
13.6029648084	0\\
13.60299404574	0\\
13.60302328308	0\\
13.60305252042	0\\
13.60308175776	0\\
13.6031109951	0\\
13.60314023244	0\\
13.60316946978	0\\
13.60319870712	0\\
13.60322794446	0\\
13.6032571818	0\\
13.60328641914	0\\
13.60331565648	0\\
13.60334489382	0\\
13.60337413116	0\\
13.6034033685	0\\
13.60343260584	0\\
13.60346184318	0\\
13.60349108052	0\\
13.60352031786	0\\
13.6035495552	0\\
13.60357879254	0\\
13.60360802988	0\\
13.60363726722	0\\
13.60366650456	0\\
13.6036957419	0\\
13.60372497924	0\\
13.60375421658	0\\
13.60378345392	0\\
13.60381269126	0\\
13.6038419286	0\\
13.60387116594	0\\
13.60390040328	0\\
13.60392964062	0\\
13.60395887796	0\\
13.6039881153	0\\
13.60401735264	0\\
13.60404658998	0\\
13.60407582732	0\\
13.60410506466	0\\
13.604134302	0\\
13.60416353934	0\\
13.60419277668	0\\
13.60422201402	0\\
13.60425125136	0\\
13.6042804887	0\\
13.60430972604	0\\
13.60433896338	0\\
13.60436820072	0\\
13.60439743806	0\\
13.6044266754	0\\
13.60445591274	0\\
13.60448515008	0\\
13.60451438742	0\\
13.60454362476	0\\
13.6045728621	0\\
13.60460209944	0\\
13.60463133678	0\\
13.60466057412	0\\
13.60468981146	0\\
13.6047190488	0\\
13.60474828614	0\\
13.60477752348	0\\
13.60480676082	0\\
13.60483599816	0\\
13.6048652355	0\\
13.60489447284	0\\
13.60492371018	0\\
13.60495294752	0\\
13.60498218486	0\\
13.6050114222	0\\
13.60504065954	0\\
13.60506989688	0\\
13.60509913422	0\\
13.60512837156	0\\
13.6051576089	0\\
13.60518684624	0\\
13.60521608358	0\\
13.60524532092	0\\
13.60527455826	0\\
13.6053037956	0\\
13.60533303294	0\\
13.60536227028	0\\
13.60539150762	0\\
13.60542074496	0\\
13.6054499823	0\\
13.60547921964	0\\
13.60550845698	0\\
13.60553769432	0\\
13.60556693166	0\\
13.605596169	0\\
13.60562540634	0\\
13.60565464368	0\\
13.60568388102	0\\
13.60571311836	0\\
13.6057423557	0\\
13.60577159304	0\\
13.60580083038	0\\
13.60583006772	0\\
13.60585930506	0\\
13.6058885424	0\\
13.60591777974	0\\
13.60594701708	0\\
13.60597625442	0\\
13.60600549176	0\\
13.6060347291	0\\
13.60606396644	0\\
13.60609320378	0\\
13.60612244112	0\\
13.60615167846	0\\
13.6061809158	0\\
13.60621015314	0\\
13.60623939048	0\\
13.60626862782	0\\
13.60629786516	0\\
13.6063271025	0\\
13.60635633984	0\\
13.60638557718	0\\
13.60641481452	0\\
13.60644405186	0\\
13.6064732892	0\\
13.60650252654	0\\
13.60653176388	0\\
13.60656100122	0\\
13.60659023856	0\\
13.6066194759	0\\
13.60664871324	0\\
13.60667795058	0\\
13.60670718792	0\\
13.60673642526	0\\
13.6067656626	0\\
13.60679489994	0\\
13.60682413728	0\\
13.60685337462	0\\
13.60688261196	0\\
13.6069118493	0\\
13.60694108664	0\\
13.60697032398	0\\
13.60699956132	0\\
13.60702879866	0\\
13.607058036	0\\
13.60708727334	0\\
13.60711651068	0\\
13.60714574802	0\\
13.60717498536	0\\
13.6072042227	0\\
13.60723346004	0\\
13.60726269738	0\\
13.60729193472	0\\
13.60732117206	0\\
13.6073504094	0\\
13.60737964674	0\\
13.60740888408	0\\
13.60743812142	0\\
13.60746735876	0\\
13.6074965961	0\\
13.60752583344	0\\
13.60755507078	0\\
13.60758430812	0\\
13.60761354546	0\\
13.6076427828	0\\
13.60767202014	0\\
13.60770125748	0\\
13.60773049482	0\\
13.60775973216	0\\
13.6077889695	0\\
13.60781820684	0\\
13.60784744418	0\\
13.60787668152	0\\
13.60790591886	0\\
13.6079351562	0\\
13.60796439354	0\\
13.60799363088	0\\
13.60802286822	0\\
13.60805210556	0\\
13.6080813429	0\\
13.60811058024	0\\
13.60813981758	0\\
13.60816905492	0\\
13.60819829226	0\\
13.6082275296	0\\
13.60825676694	0\\
13.60828600428	0\\
13.60831524162	0\\
13.60834447896	0\\
13.6083737163	0\\
13.60840295364	0\\
13.60843219098	0\\
13.60846142832	0\\
13.60849066566	0\\
13.608519903	0\\
13.60854914034	0\\
13.60857837768	0\\
13.60860761502	0\\
13.60863685236	0\\
13.6086660897	0\\
13.60869532704	0\\
13.60872456438	0\\
13.60875380172	0\\
13.60878303906	0\\
13.6088122764	0\\
13.60884151374	0\\
13.60887075108	0\\
13.60889998842	0\\
13.60892922576	0\\
13.6089584631	0\\
13.60898770044	0\\
13.60901693778	0\\
13.60904617512	0\\
13.60907541246	0\\
13.6091046498	0\\
13.60913388714	0\\
13.60916312448	0\\
13.60919236182	0\\
13.60922159916	0\\
13.6092508365	0\\
13.60928007384	0\\
13.60930931118	0\\
13.60933854852	0\\
13.60936778586	0\\
13.6093970232	0\\
13.60942626054	0\\
13.60945549788	0\\
13.60948473522	0\\
13.60951397256	0\\
13.6095432099	0\\
13.60957244724	0\\
13.60960168458	0\\
13.60963092192	0\\
13.60966015926	0\\
13.6096893966	0\\
13.60971863394	0\\
13.60974787128	0\\
13.60977710862	0\\
13.60980634596	0\\
13.6098355833	0\\
13.60986482064	0\\
13.60989405798	0\\
13.60992329532	0\\
13.60995253266	0\\
13.60998177	0\\
13.61001100734	0\\
13.61004024468	0\\
13.61006948202	0\\
13.61009871936	0\\
13.6101279567	0\\
13.61015719404	0\\
13.61018643138	0\\
13.61021566872	0\\
13.61024490606	0\\
13.6102741434	0\\
13.61030338074	0\\
13.61033261808	0\\
13.61036185542	0\\
13.61039109276	0\\
13.6104203301	0\\
13.61044956744	0\\
13.61047880478	0\\
13.61050804212	0\\
13.61053727946	0\\
13.6105665168	0\\
13.61059575414	0\\
13.61062499148	0\\
13.61065422882	0\\
13.61068346616	0\\
13.6107127035	0\\
13.61074194084	0\\
13.61077117818	0\\
13.61080041552	0\\
13.61082965286	0\\
13.6108588902	0\\
13.61088812754	0\\
13.61091736488	0\\
13.61094660222	0\\
13.61097583956	0\\
13.6110050769	0\\
13.61103431424	0\\
13.61106355158	0\\
13.61109278892	0\\
13.61112202626	0\\
13.6111512636	0\\
13.61118050094	0\\
13.61120973828	0\\
13.61123897562	0\\
13.61126821296	0\\
13.6112974503	0\\
13.61132668764	0\\
13.61135592498	0\\
13.61138516232	0\\
13.61141439966	0\\
13.611443637	0\\
13.61147287434	0\\
13.61150211168	0\\
13.61153134902	0\\
13.61156058636	0\\
13.6115898237	0\\
13.61161906104	0\\
13.61164829838	0\\
13.61167753572	0\\
13.61170677306	0\\
13.6117360104	0\\
13.61176524774	0\\
13.61179448508	0\\
13.61182372242	0\\
13.61185295976	0\\
13.6118821971	0\\
13.61191143444	0\\
13.61194067178	0\\
13.61196990912	0\\
13.61199914646	0\\
13.6120283838	0\\
13.61205762114	0\\
13.61208685848	0\\
13.61211609582	0\\
13.61214533316	0\\
13.6121745705	0\\
13.61220380784	0\\
13.61223304518	0\\
13.61226228252	0\\
13.61229151986	0\\
13.6123207572	0\\
13.61234999454	0\\
13.61237923188	0\\
13.61240846922	0\\
13.61243770656	0\\
13.6124669439	0\\
13.61249618124	0\\
13.61252541858	0\\
13.61255465592	0\\
13.61258389326	0\\
13.6126131306	0\\
13.61264236794	0\\
13.61267160528	0\\
13.61270084262	0\\
13.61273007996	0\\
13.6127593173	0\\
13.61278855464	0\\
13.61281779198	0\\
13.61284702932	0\\
13.61287626666	0\\
13.612905504	0\\
13.61293474134	0\\
13.61296397868	0\\
13.61299321602	0\\
13.61302245336	0\\
13.6130516907	0\\
13.61308092804	0\\
13.61311016538	0\\
13.61313940272	0\\
13.61316864006	0\\
13.6131978774	0\\
13.61322711474	0\\
13.61325635208	0\\
13.61328558942	0\\
13.61331482676	0\\
13.6133440641	0\\
13.61337330144	0\\
13.61340253878	0\\
13.61343177612	0\\
13.61346101346	0\\
13.6134902508	0\\
13.61351948814	0\\
13.61354872548	0\\
13.61357796282	0\\
13.61360720016	0\\
13.6136364375	0\\
13.61366567484	0\\
13.61369491218	0\\
13.61372414952	0\\
13.61375338686	0\\
13.6137826242	0\\
13.61381186154	0\\
13.61384109888	0\\
13.61387033622	0\\
13.61389957356	0\\
13.6139288109	0\\
13.61395804824	0\\
13.61398728558	0\\
13.61401652292	0\\
13.61404576026	0\\
13.6140749976	0\\
13.61410423494	0\\
13.61413347228	0\\
13.61416270962	0\\
13.61419194696	0\\
13.6142211843	0\\
13.61425042164	0\\
13.61427965898	0\\
13.61430889632	0\\
13.61433813366	0\\
13.614367371	0\\
13.61439660834	0\\
13.61442584568	0\\
13.61445508302	0\\
13.61448432036	0\\
13.6145135577	0\\
13.61454279504	0\\
13.61457203238	0\\
13.61460126972	0\\
13.61463050706	0\\
13.6146597444	0\\
13.61468898174	0\\
13.61471821908	0\\
13.61474745642	0\\
13.61477669376	0\\
13.6148059311	0\\
13.61483516844	0\\
13.61486440578	0\\
13.61489364312	0\\
13.61492288046	0\\
13.6149521178	0\\
13.61498135514	0\\
13.61501059248	0\\
13.61503982982	0\\
13.61506906716	0\\
13.6150983045	0\\
13.61512754184	0\\
13.61515677918	0\\
13.61518601652	0\\
13.61521525386	0\\
13.6152444912	0\\
13.61527372854	0\\
13.61530296588	0\\
13.61533220322	0\\
13.61536144056	0\\
13.6153906779	0\\
13.61541991524	0\\
13.61544915258	0\\
13.61547838992	0\\
13.61550762726	0\\
13.6155368646	0\\
13.61556610194	0\\
13.61559533928	0\\
13.61562457662	0\\
13.61565381396	0\\
13.6156830513	0\\
13.61571228864	0\\
13.61574152598	0\\
13.61577076332	0\\
13.61580000066	0\\
13.615829238	0\\
13.61585847534	0\\
13.61588771268	0\\
13.61591695002	0\\
13.61594618736	0\\
13.6159754247	0\\
13.61600466204	0\\
13.61603389938	0\\
13.61606313672	0\\
13.61609237406	0\\
13.6161216114	0\\
13.61615084874	0\\
13.61618008608	0\\
13.61620932342	0\\
13.61623856076	0\\
13.6162677981	0\\
13.61629703544	0\\
13.61632627278	0\\
13.61635551012	0\\
13.61638474746	0\\
13.6164139848	0\\
13.61644322214	0\\
13.61647245948	0\\
13.61650169682	0\\
13.61653093416	0\\
13.6165601715	0\\
13.61658940884	0\\
13.61661864618	0\\
13.61664788352	0\\
13.61667712086	0\\
13.6167063582	0\\
13.61673559554	0\\
13.61676483288	0\\
13.61679407022	0\\
13.61682330756	0\\
13.6168525449	0\\
13.61688178224	0\\
13.61691101958	0\\
13.61694025692	0\\
13.61696949426	0\\
13.6169987316	0\\
13.61702796894	0\\
13.61705720628	0\\
13.61708644362	0\\
13.61711568096	0\\
13.6171449183	0\\
13.61717415564	0\\
13.61720339298	0\\
13.61723263032	0\\
13.61726186766	0\\
13.617291105	0\\
13.61732034234	0\\
13.61734957968	0\\
13.61737881702	0\\
13.61740805436	0\\
13.6174372917	0\\
13.61746652904	0\\
13.61749576638	0\\
13.61752500372	0\\
13.61755424106	0\\
13.6175834784	0\\
13.61761271574	0\\
13.61764195308	0\\
13.61767119042	0\\
13.61770042776	0\\
13.6177296651	0\\
13.61775890244	0\\
13.61778813978	0\\
13.61781737712	0\\
13.61784661446	0\\
13.6178758518	0\\
13.61790508914	0\\
13.61793432648	0\\
13.61796356382	0\\
13.61799280116	0\\
13.6180220385	0\\
13.61805127584	0\\
13.61808051318	0\\
13.61810975052	0\\
13.61813898786	0\\
13.6181682252	0\\
13.61819746254	0\\
13.61822669988	0\\
13.61825593722	0\\
13.61828517456	0\\
13.6183144119	0\\
13.61834364924	0\\
13.61837288658	0\\
13.61840212392	0\\
13.61843136126	0\\
13.6184605986	0\\
13.61848983594	0\\
13.61851907328	0\\
13.61854831062	0\\
13.61857754796	0\\
13.6186067853	0\\
13.61863602264	0\\
13.61866525998	0\\
13.61869449732	0\\
13.61872373466	0\\
13.618752972	0\\
13.61878220934	0\\
13.61881144668	0\\
13.61884068402	0\\
13.61886992136	0\\
13.6188991587	0\\
13.61892839604	0\\
13.61895763338	0\\
13.61898687072	0\\
13.61901610806	0\\
13.6190453454	0\\
13.61907458274	0\\
13.61910382008	0\\
13.61913305742	0\\
13.61916229476	0\\
13.6191915321	0\\
13.61922076944	0\\
13.61925000678	0\\
13.61927924412	0\\
13.61930848146	0\\
13.6193377188	0\\
13.61936695614	0\\
13.61939619348	0\\
13.61942543082	0\\
13.61945466816	0\\
13.6194839055	0\\
13.61951314284	0\\
13.61954238018	0\\
13.61957161752	0\\
13.61960085486	0\\
13.6196300922	0\\
13.61965932954	0\\
13.61968856688	0\\
13.61971780422	0\\
13.61974704156	0\\
13.6197762789	0\\
13.61980551624	0\\
13.61983475358	0\\
13.61986399092	0\\
13.61989322826	0\\
13.6199224656	0\\
13.61995170294	0\\
13.61998094028	0\\
13.62001017762	0\\
13.62003941496	0\\
13.6200686523	0\\
13.62009788964	0\\
13.62012712698	0\\
13.62015636432	0\\
13.62018560166	0\\
13.620214839	0\\
13.62024407634	0\\
13.62027331368	0\\
13.62030255102	0\\
13.62033178836	0\\
13.6203610257	0\\
13.62039026304	0\\
13.62041950038	0\\
13.62044873772	0\\
13.62047797506	0\\
13.6205072124	0\\
13.62053644974	0\\
13.62056568708	0\\
13.62059492442	0\\
13.62062416176	0\\
13.6206533991	0\\
13.62068263644	0\\
13.62071187378	0\\
13.62074111112	0\\
13.62077034846	0\\
13.6207995858	0\\
13.62082882314	0\\
13.62085806048	0\\
13.62088729782	0\\
13.62091653516	0\\
13.6209457725	0\\
13.62097500984	0\\
13.62100424718	0\\
13.62103348452	0\\
13.62106272186	0\\
13.6210919592	0\\
13.62112119654	0\\
13.62115043388	0\\
13.62117967122	0\\
13.62120890856	0\\
13.6212381459	0\\
13.62126738324	0\\
13.62129662058	0\\
13.62132585792	0\\
13.62135509526	0\\
13.6213843326	0\\
13.62141356994	0\\
13.62144280728	0\\
13.62147204462	0\\
13.62150128196	0\\
13.6215305193	0\\
13.62155975664	0\\
13.62158899398	0\\
13.62161823132	0\\
13.62164746866	0\\
13.621676706	0\\
13.62170594334	0\\
13.62173518068	0\\
13.62176441802	0\\
13.62179365536	0\\
13.6218228927	0\\
13.62185213004	0\\
13.62188136738	0\\
13.62191060472	0\\
13.62193984206	0\\
13.6219690794	0\\
13.62199831674	0\\
13.62202755408	0\\
13.62205679142	0\\
13.62208602876	0\\
13.6221152661	0\\
13.62214450344	0\\
13.62217374078	0\\
13.62220297812	0\\
13.62223221546	0\\
13.6222614528	0\\
13.62229069014	0\\
13.62231992748	0\\
13.62234916482	0\\
13.62237840216	0\\
13.6224076395	0\\
13.62243687684	0\\
13.62246611418	0\\
13.62249535152	0\\
13.62252458886	0\\
13.6225538262	0\\
13.62258306354	0\\
13.62261230088	0\\
13.62264153822	0\\
13.62267077556	0\\
13.6227000129	0\\
13.62272925024	0\\
13.62275848758	0\\
13.62278772492	0\\
13.62281696226	0\\
13.6228461996	0\\
13.62287543694	0\\
13.62290467428	0\\
13.62293391162	0\\
13.62296314896	0\\
13.6229923863	0\\
13.62302162364	0\\
13.62305086098	0\\
13.62308009832	0\\
13.62310933566	0\\
13.623138573	0\\
13.62316781034	0\\
13.62319704768	0\\
13.62322628502	0\\
13.62325552236	0\\
13.6232847597	0\\
13.62331399704	0\\
13.62334323438	0\\
13.62337247172	0\\
13.62340170906	0\\
13.6234309464	0\\
13.62346018374	0\\
13.62348942108	0\\
13.62351865842	0\\
13.62354789576	0\\
13.6235771331	0\\
13.62360637044	0\\
13.62363560778	0\\
13.62366484512	0\\
13.62369408246	0\\
13.6237233198	0\\
13.62375255714	0\\
13.62378179448	0\\
13.62381103182	0\\
13.62384026916	0\\
13.6238695065	0\\
13.62389874384	0\\
13.62392798118	0\\
13.62395721852	0\\
13.62398645586	0\\
13.6240156932	0\\
13.62404493054	0\\
13.62407416788	0\\
13.62410340522	0\\
13.62413264256	0\\
13.6241618799	0\\
13.62419111724	0\\
13.62422035458	0\\
13.62424959192	0\\
13.62427882926	0\\
13.6243080666	0\\
13.62433730394	0\\
13.62436654128	0\\
13.62439577862	0\\
13.62442501596	0\\
13.6244542533	0\\
13.62448349064	0\\
13.62451272798	0\\
13.62454196532	0\\
13.62457120266	0\\
13.62460044	0\\
13.62462967734	0\\
13.62465891468	0\\
13.62468815202	0\\
13.62471738936	0\\
13.6247466267	0\\
13.62477586404	0\\
13.62480510138	0\\
13.62483433872	0\\
13.62486357606	0\\
13.6248928134	0\\
13.62492205074	0\\
13.62495128808	0\\
13.62498052542	0\\
13.62500976276	0\\
13.6250390001	0\\
13.62506823744	0\\
13.62509747478	0\\
13.62512671212	0\\
13.62515594946	0\\
13.6251851868	0\\
13.62521442414	0\\
13.62524366148	0\\
13.62527289882	0\\
13.62530213616	0\\
13.6253313735	0\\
13.62536061084	0\\
13.62538984818	0\\
13.62541908552	0\\
13.62544832286	0\\
13.6254775602	0\\
13.62550679754	0\\
13.62553603488	0\\
13.62556527222	0\\
13.62559450956	0\\
13.6256237469	0\\
13.62565298424	0\\
13.62568222158	0\\
13.62571145892	0\\
13.62574069626	0\\
13.6257699336	0\\
13.62579917094	0\\
13.62582840828	0\\
13.62585764562	0\\
13.62588688296	0\\
13.6259161203	0\\
13.62594535764	0\\
13.62597459498	0\\
13.62600383232	0\\
13.62603306966	0\\
13.626062307	0\\
13.62609154434	0\\
13.62612078168	0\\
13.62615001902	0\\
13.62617925636	0\\
13.6262084937	0\\
13.62623773104	0\\
13.62626696838	0\\
13.62629620572	0\\
13.62632544306	0\\
13.6263546804	0\\
13.62638391774	0\\
13.62641315508	0\\
13.62644239242	0\\
13.62647162976	0\\
13.6265008671	0\\
13.62653010444	0\\
13.62655934178	0\\
13.62658857912	0\\
13.62661781646	0\\
13.6266470538	0\\
13.62667629114	0\\
13.62670552848	0\\
13.62673476582	0\\
13.62676400316	0\\
13.6267932405	0\\
13.62682247784	0\\
13.62685171518	0\\
13.62688095252	0\\
13.62691018986	0\\
13.6269394272	0\\
13.62696866454	0\\
13.62699790188	0\\
13.62702713922	0\\
13.62705637656	0\\
13.6270856139	0\\
13.62711485124	0\\
13.62714408858	0\\
13.62717332592	0\\
13.62720256326	0\\
13.6272318006	0\\
13.62726103794	0\\
13.62729027528	0\\
13.62731951262	0\\
13.62734874996	0\\
13.6273779873	0\\
13.62740722464	0\\
13.62743646198	0\\
13.62746569932	0\\
13.62749493666	0\\
13.627524174	0\\
13.62755341134	0\\
13.62758264868	0\\
13.62761188602	0\\
13.62764112336	0\\
13.6276703607	0\\
13.62769959804	0\\
13.62772883538	0\\
13.62775807272	0\\
13.62778731006	0\\
13.6278165474	0\\
13.62784578474	0\\
13.62787502208	0\\
13.62790425942	0\\
13.62793349676	0\\
13.6279627341	0\\
13.62799197144	0\\
13.62802120878	0\\
13.62805044612	0\\
13.62807968346	0\\
13.6281089208	0\\
13.62813815814	0\\
13.62816739548	0\\
13.62819663282	0\\
13.62822587016	0\\
13.6282551075	0\\
13.62828434484	0\\
13.62831358218	0\\
13.62834281952	0\\
13.62837205686	0\\
13.6284012942	0\\
13.62843053154	0\\
13.62845976888	0\\
13.62848900622	0\\
13.62851824356	0\\
13.6285474809	0\\
13.62857671824	0\\
13.62860595558	0\\
13.62863519292	0\\
13.62866443026	0\\
13.6286936676	0\\
13.62872290494	0\\
13.62875214228	0\\
13.62878137962	0\\
13.62881061696	0\\
13.6288398543	0\\
13.62886909164	0\\
13.62889832898	0\\
13.62892756632	0\\
13.62895680366	0\\
13.628986041	0\\
13.62901527834	0\\
13.62904451568	0\\
13.62907375302	0\\
13.62910299036	0\\
13.6291322277	0\\
13.62916146504	0\\
13.62919070238	0\\
13.62921993972	0\\
13.62924917706	0\\
13.6292784144	0\\
13.62930765174	0\\
13.62933688908	0\\
13.62936612642	0\\
13.62939536376	0\\
13.6294246011	0\\
13.62945383844	0\\
13.62948307578	0\\
13.62951231312	0\\
13.62954155046	0\\
13.6295707878	0\\
13.62960002514	0\\
13.62962926248	0\\
13.62965849982	0\\
13.62968773716	0\\
13.6297169745	0\\
13.62974621184	0\\
13.62977544918	0\\
13.62980468652	0\\
13.62983392386	0\\
13.6298631612	0\\
13.62989239854	0\\
13.62992163588	0\\
13.62995087322	0\\
13.62998011056	0\\
13.6300093479	0\\
13.63003858524	0\\
13.63006782258	0\\
13.63009705992	0\\
13.63012629726	0\\
13.6301555346	0\\
13.63018477194	0\\
13.63021400928	0\\
13.63024324662	0\\
13.63027248396	0\\
13.6303017213	0\\
13.63033095864	0\\
13.63036019598	0\\
13.63038943332	0\\
13.63041867066	0\\
13.630447908	0\\
13.63047714534	0\\
13.63050638268	0\\
13.63053562002	0\\
13.63056485736	0\\
13.6305940947	0\\
13.63062333204	0\\
13.63065256938	0\\
13.63068180672	0\\
13.63071104406	0\\
13.6307402814	0\\
13.63076951874	0\\
13.63079875608	0\\
13.63082799342	0\\
13.63085723076	0\\
13.6308864681	0\\
13.63091570544	0\\
13.63094494278	0\\
13.63097418012	0\\
13.63100341746	0\\
13.6310326548	0\\
13.63106189214	0\\
13.63109112948	0\\
13.63112036682	0\\
13.63114960416	0\\
13.6311788415	0\\
13.63120807884	0\\
13.63123731618	0\\
13.63126655352	0\\
13.63129579086	0\\
13.6313250282	0\\
13.63135426554	0\\
13.63138350288	0\\
13.63141274022	0\\
13.63144197756	0\\
13.6314712149	0\\
13.63150045224	0\\
13.63152968958	0\\
13.63155892692	0\\
13.63158816426	0\\
13.6316174016	0\\
13.63164663894	0\\
13.63167587628	0\\
13.63170511362	0\\
13.63173435096	0\\
13.6317635883	0\\
13.63179282564	0\\
13.63182206298	0\\
13.63185130032	0\\
13.63188053766	0\\
13.631909775	0\\
13.63193901234	0\\
13.63196824968	0\\
13.63199748702	0\\
13.63202672436	0\\
13.6320559617	0\\
13.63208519904	0\\
13.63211443638	0\\
13.63214367372	0\\
13.63217291106	0\\
13.6322021484	0\\
13.63223138574	0\\
13.63226062308	0\\
13.63228986042	0\\
13.63231909776	0\\
13.6323483351	0\\
13.63237757244	0\\
13.63240680978	0\\
13.63243604712	0\\
13.63246528446	0\\
13.6324945218	0\\
13.63252375914	0\\
13.63255299648	0\\
13.63258223382	0\\
13.63261147116	0\\
13.6326407085	0\\
13.63266994584	0\\
13.63269918318	0\\
13.63272842052	0\\
13.63275765786	0\\
13.6327868952	0\\
13.63281613254	0\\
13.63284536988	0\\
13.63287460722	0\\
13.63290384456	0\\
13.6329330819	0\\
13.63296231924	0\\
13.63299155658	0\\
13.63302079392	0\\
13.63305003126	0\\
13.6330792686	0\\
13.63310850594	0\\
13.63313774328	0\\
13.63316698062	0\\
13.63319621796	0\\
13.6332254553	0\\
13.63325469264	0\\
13.63328392998	0\\
13.63331316732	0\\
13.63334240466	0\\
13.633371642	0\\
13.63340087934	0\\
13.63343011668	0\\
13.63345935402	0\\
13.63348859136	0\\
13.6335178287	0\\
13.63354706604	0\\
13.63357630338	0\\
13.63360554072	0\\
13.63363477806	0\\
13.6336640154	0\\
13.63369325274	0\\
13.63372249008	0\\
13.63375172742	0\\
13.63378096476	0\\
13.6338102021	0\\
13.63383943944	0\\
13.63386867678	0\\
13.63389791412	0\\
13.63392715146	0\\
13.6339563888	0\\
13.63398562614	0\\
13.63401486348	0\\
13.63404410082	0\\
13.63407333816	0\\
13.6341025755	0\\
13.63413181284	0\\
13.63416105018	0\\
13.63419028752	0\\
13.63421952486	0\\
13.6342487622	0\\
13.63427799954	0\\
13.63430723688	0\\
13.63433647422	0\\
13.63436571156	0\\
13.6343949489	0\\
13.63442418624	0\\
13.63445342358	0\\
13.63448266092	0\\
13.63451189826	0\\
13.6345411356	0\\
13.63457037294	0\\
13.63459961028	0\\
13.63462884762	0\\
13.63465808496	0\\
13.6346873223	0\\
13.63471655964	0\\
13.63474579698	0\\
13.63477503432	0\\
13.63480427166	0\\
13.634833509	0\\
13.63486274634	0\\
13.63489198368	0\\
13.63492122102	0\\
13.63495045836	0\\
13.6349796957	0\\
13.63500893304	0\\
13.63503817038	0\\
13.63506740772	0\\
13.63509664506	0\\
13.6351258824	0\\
13.63515511974	0\\
13.63518435708	0\\
13.63521359442	0\\
13.63524283176	0\\
13.6352720691	0\\
13.63530130644	0\\
13.63533054378	0\\
13.63535978112	0\\
13.63538901846	0\\
13.6354182558	0\\
13.63544749314	0\\
13.63547673048	0\\
13.63550596782	0\\
13.63553520516	0\\
13.6355644425	0\\
13.63559367984	0\\
13.63562291718	0\\
13.63565215452	0\\
13.63568139186	0\\
13.6357106292	0\\
13.63573986654	0\\
13.63576910388	0\\
13.63579834122	0\\
13.63582757856	0\\
13.6358568159	0\\
13.63588605324	0\\
13.63591529058	0\\
13.63594452792	0\\
13.63597376526	0\\
13.6360030026	0\\
13.63603223994	0\\
13.63606147728	0\\
13.63609071462	0\\
13.63611995196	0\\
13.6361491893	0\\
13.63617842664	0\\
13.63620766398	0\\
13.63623690132	0\\
13.63626613866	0\\
13.636295376	0\\
13.63632461334	0\\
13.63635385068	0\\
13.63638308802	0\\
13.63641232536	0\\
13.6364415627	0\\
13.63647080004	0\\
13.63650003738	0\\
13.63652927472	0\\
13.63655851206	0\\
13.6365877494	0\\
13.63661698674	0\\
13.63664622408	0\\
13.63667546142	0\\
13.63670469876	0\\
13.6367339361	0\\
13.63676317344	0\\
13.63679241078	0\\
13.63682164812	0\\
13.63685088546	0\\
13.6368801228	0\\
13.63690936014	0\\
13.63693859748	0\\
13.63696783482	0\\
13.63699707216	0\\
13.6370263095	0\\
13.63705554684	0\\
13.63708478418	0\\
13.63711402152	0\\
13.63714325886	0\\
13.6371724962	0\\
13.63720173354	0\\
13.63723097088	0\\
13.63726020822	0\\
13.63728944556	0\\
13.6373186829	0\\
13.63734792024	0\\
13.63737715758	0\\
13.63740639492	0\\
13.63743563226	0\\
13.6374648696	0\\
13.63749410694	0\\
13.63752334428	0\\
13.63755258162	0\\
13.63758181896	0\\
13.6376110563	0\\
13.63764029364	0\\
13.63766953098	0\\
13.63769876832	0\\
13.63772800566	0\\
13.637757243	0\\
13.63778648034	0\\
13.63781571768	0\\
13.63784495502	0\\
13.63787419236	0\\
13.6379034297	0\\
13.63793266704	0\\
13.63796190438	0\\
13.63799114172	0\\
13.63802037906	0\\
13.6380496164	0\\
13.63807885374	0\\
13.63810809108	0\\
13.63813732842	0\\
13.63816656576	0\\
13.6381958031	0\\
13.63822504044	0\\
13.63825427778	0\\
13.63828351512	0\\
13.63831275246	0\\
13.6383419898	0\\
13.63837122714	0\\
13.63840046448	0\\
13.63842970182	0\\
13.63845893916	0\\
13.6384881765	0\\
13.63851741384	0\\
13.63854665118	0\\
13.63857588852	0\\
13.63860512586	0\\
13.6386343632	0\\
13.63866360054	0\\
13.63869283788	0\\
13.63872207522	0\\
13.63875131256	0\\
13.6387805499	0\\
13.63880978724	0\\
13.63883902458	0\\
13.63886826192	0\\
13.63889749926	0\\
13.6389267366	0\\
13.63895597394	0\\
13.63898521128	0\\
13.63901444862	0\\
13.63904368596	0\\
13.6390729233	0\\
13.63910216064	0\\
13.63913139798	0\\
13.63916063532	0\\
13.63918987266	0\\
13.63921911	0\\
13.63924834734	0\\
13.63927758468	0\\
13.63930682202	0\\
13.63933605936	0\\
13.6393652967	0\\
13.63939453404	0\\
13.63942377138	0\\
13.63945300872	0\\
13.63948224606	0\\
13.6395114834	0\\
13.63954072074	0\\
13.63956995808	0\\
13.63959919542	0\\
13.63962843276	0\\
13.6396576701	0\\
13.63968690744	0\\
13.63971614478	0\\
13.63974538212	0\\
13.63977461946	0\\
13.6398038568	0\\
13.63983309414	0\\
13.63986233148	0\\
13.63989156882	0\\
13.63992080616	0\\
13.6399500435	0\\
13.63997928084	0\\
13.64000851818	0\\
13.64003775552	0\\
13.64006699286	0\\
13.6400962302	0\\
13.64012546754	0\\
13.64015470488	0\\
13.64018394222	0\\
13.64021317956	0\\
13.6402424169	0\\
13.64027165424	0\\
13.64030089158	0\\
13.64033012892	0\\
13.64035936626	0\\
13.6403886036	0\\
13.64041784094	0\\
13.64044707828	0\\
13.64047631562	0\\
13.64050555296	0\\
13.6405347903	0\\
13.64056402764	0\\
13.64059326498	0\\
13.64062250232	0\\
13.64065173966	0\\
13.640680977	0\\
13.64071021434	0\\
13.64073945168	0\\
13.64076868902	0\\
13.64079792636	0\\
13.6408271637	0\\
13.64085640104	0\\
13.64088563838	0\\
13.64091487572	0\\
13.64094411306	0\\
13.6409733504	0\\
13.64100258774	0\\
13.64103182508	0\\
13.64106106242	0\\
13.64109029976	0\\
13.6411195371	0\\
13.64114877444	0\\
13.64117801178	0\\
13.64120724912	0\\
13.64123648646	0\\
13.6412657238	0\\
13.64129496114	0\\
13.64132419848	0\\
13.64135343582	0\\
13.64138267316	0\\
13.6414119105	0\\
13.64144114784	0\\
13.64147038518	0\\
13.64149962252	0\\
13.64152885986	0\\
13.6415580972	0\\
13.64158733454	0\\
13.64161657188	0\\
13.64164580922	0\\
13.64167504656	0\\
13.6417042839	0\\
13.64173352124	0\\
13.64176275858	0\\
13.64179199592	0\\
13.64182123326	0\\
13.6418504706	0\\
13.64187970794	0\\
13.64190894528	0\\
13.64193818262	0\\
13.64196741996	0\\
13.6419966573	0\\
13.64202589464	0\\
13.64205513198	0\\
13.64208436932	0\\
13.64211360666	0\\
13.642142844	0\\
13.64217208134	0\\
13.64220131868	0\\
13.64223055602	0\\
13.64225979336	0\\
13.6422890307	0\\
13.64231826804	0\\
13.64234750538	0\\
13.64237674272	0\\
13.64240598006	0\\
13.6424352174	0\\
13.64246445474	0\\
13.64249369208	0\\
13.64252292942	0\\
13.64255216676	0\\
13.6425814041	0\\
13.64261064144	0\\
13.64263987878	0\\
13.64266911612	0\\
13.64269835346	0\\
13.6427275908	0\\
13.64275682814	0\\
13.64278606548	0\\
13.64281530282	0\\
13.64284454016	0\\
13.6428737775	0\\
13.64290301484	0\\
13.64293225218	0\\
13.64296148952	0\\
13.64299072686	0\\
13.6430199642	0\\
13.64304920154	0\\
13.64307843888	0\\
13.64310767622	0\\
13.64313691356	0\\
13.6431661509	0\\
13.64319538824	0\\
13.64322462558	0\\
13.64325386292	0\\
13.64328310026	0\\
13.6433123376	0\\
13.64334157494	0\\
13.64337081228	0\\
13.64340004962	0\\
13.64342928696	0\\
13.6434585243	0\\
13.64348776164	0\\
13.64351699898	0\\
13.64354623632	0\\
13.64357547366	0\\
13.643604711	0\\
13.64363394834	0\\
13.64366318568	0\\
13.64369242302	0\\
13.64372166036	0\\
13.6437508977	0\\
13.64378013504	0\\
13.64380937238	0\\
13.64383860972	0\\
13.64386784706	0\\
13.6438970844	0\\
13.64392632174	0\\
13.64395555908	0\\
13.64398479642	0\\
13.64401403376	0\\
13.6440432711	0\\
13.64407250844	0\\
13.64410174578	0\\
13.64413098312	0\\
13.64416022046	0\\
13.6441894578	0\\
13.64421869514	0\\
13.64424793248	0\\
13.64427716982	0\\
13.64430640716	0\\
13.6443356445	0\\
13.64436488184	0\\
13.64439411918	0\\
13.64442335652	0\\
13.64445259386	0\\
13.6444818312	0\\
13.64451106854	0\\
13.64454030588	0\\
13.64456954322	0\\
13.64459878056	0\\
13.6446280179	0\\
13.64465725524	0\\
13.64468649258	0\\
13.64471572992	0\\
13.64474496726	0\\
13.6447742046	0\\
13.64480344194	0\\
13.64483267928	0\\
13.64486191662	0\\
13.64489115396	0\\
13.6449203913	0\\
13.64494962864	0\\
13.64497886598	0\\
13.64500810332	0\\
13.64503734066	0\\
13.645066578	0\\
13.64509581534	0\\
13.64512505268	0\\
13.64515429002	0\\
13.64518352736	0\\
13.6452127647	0\\
13.64524200204	0\\
13.64527123938	0\\
13.64530047672	0\\
13.64532971406	0\\
13.6453589514	0\\
13.64538818874	0\\
13.64541742608	0\\
13.64544666342	0\\
13.64547590076	0\\
13.6455051381	0\\
13.64553437544	0\\
13.64556361278	0\\
13.64559285012	0\\
13.64562208746	0\\
13.6456513248	0\\
13.64568056214	0\\
13.64570979948	0\\
13.64573903682	0\\
13.64576827416	0\\
13.6457975115	0\\
13.64582674884	0\\
13.64585598618	0\\
13.64588522352	0\\
13.64591446086	0\\
13.6459436982	0\\
13.64597293554	0\\
13.64600217288	0\\
13.64603141022	0\\
13.64606064756	0\\
13.6460898849	0\\
13.64611912224	0\\
13.64614835958	0\\
13.64617759692	0\\
13.64620683426	0\\
13.6462360716	0\\
13.64626530894	0\\
13.64629454628	0\\
13.64632378362	0\\
13.64635302096	0\\
13.6463822583	0\\
13.64641149564	0\\
13.64644073298	0\\
13.64646997032	0\\
13.64649920766	0\\
13.646528445	0\\
13.64655768234	0\\
13.64658691968	0\\
13.64661615702	0\\
13.64664539436	0\\
13.6466746317	0\\
13.64670386904	0\\
13.64673310638	0\\
13.64676234372	0\\
13.64679158106	0\\
13.6468208184	0\\
13.64685005574	0\\
13.64687929308	0\\
13.64690853042	0\\
13.64693776776	0\\
13.6469670051	0\\
13.64699624244	0\\
13.64702547978	0\\
13.64705471712	0\\
13.64708395446	0\\
13.6471131918	0\\
13.64714242914	0\\
13.64717166648	0\\
13.64720090382	0\\
13.64723014116	0\\
13.6472593785	0\\
13.64728861584	0\\
13.64731785318	0\\
13.64734709052	0\\
13.64737632786	0\\
13.6474055652	0\\
13.64743480254	0\\
13.64746403988	0\\
13.64749327722	0\\
13.64752251456	0\\
13.6475517519	0\\
13.64758098924	0\\
13.64761022658	0\\
13.64763946392	0\\
13.64766870126	0\\
13.6476979386	0\\
13.64772717594	0\\
13.64775641328	0\\
13.64778565062	0\\
13.64781488796	0\\
13.6478441253	0\\
13.64787336264	0\\
13.64790259998	0\\
13.64793183732	0\\
13.64796107466	0\\
13.647990312	0\\
13.64801954934	0\\
13.64804878668	0\\
13.64807802402	0\\
13.64810726136	0\\
13.6481364987	0\\
13.64816573604	0\\
13.64819497338	0\\
13.64822421072	0\\
13.64825344806	0\\
13.6482826854	0\\
13.64831192274	0\\
13.64834116008	0\\
13.64837039742	0\\
13.64839963476	0\\
13.6484288721	0\\
13.64845810944	0\\
13.64848734678	0\\
13.64851658412	0\\
13.64854582146	0\\
13.6485750588	0\\
13.64860429614	0\\
13.64863353348	0\\
13.64866277082	0\\
13.64869200816	0\\
13.6487212455	0\\
13.64875048284	0\\
13.64877972018	0\\
13.64880895752	0\\
13.64883819486	0\\
13.6488674322	0\\
13.64889666954	0\\
13.64892590688	0\\
13.64895514422	0\\
13.64898438156	0\\
13.6490136189	0\\
13.64904285624	0\\
13.64907209358	0\\
13.64910133092	0\\
13.64913056826	0\\
13.6491598056	0\\
13.64918904294	0\\
13.64921828028	0\\
13.64924751762	0\\
13.64927675496	0\\
13.6493059923	0\\
13.64933522964	0\\
13.64936446698	0\\
13.64939370432	0\\
13.64942294166	0\\
13.649452179	0\\
13.64948141634	0\\
13.64951065368	0\\
13.64953989102	0\\
13.64956912836	0\\
13.6495983657	0\\
13.64962760304	0\\
13.64965684038	0\\
13.64968607772	0\\
13.64971531506	0\\
13.6497445524	0\\
13.64977378974	0\\
13.64980302708	0\\
13.64983226442	0\\
13.64986150176	0\\
13.6498907391	0\\
13.64991997644	0\\
13.64994921378	0\\
13.64997845112	0\\
13.65000768846	0\\
13.6500369258	0\\
13.65006616314	0\\
13.65009540048	0\\
13.65012463782	0\\
13.65015387516	0\\
13.6501831125	0\\
13.65021234984	0\\
13.65024158718	0\\
13.65027082452	0\\
13.65030006186	0\\
13.6503292992	0\\
13.65035853654	0\\
13.65038777388	0\\
13.65041701122	0\\
13.65044624856	0\\
13.6504754859	0\\
13.65050472324	0\\
13.65053396058	0\\
13.65056319792	0\\
13.65059243526	0\\
13.6506216726	0\\
13.65065090994	0\\
13.65068014728	0\\
13.65070938462	0\\
13.65073862196	0\\
13.6507678593	0\\
13.65079709664	0\\
13.65082633398	0\\
13.65085557132	0\\
13.65088480866	0\\
13.650914046	0\\
13.65094328334	0\\
13.65097252068	0\\
13.65100175802	0\\
13.65103099536	0\\
13.6510602327	0\\
13.65108947004	0\\
13.65111870738	0\\
13.65114794472	0\\
13.65117718206	0\\
13.6512064194	0\\
13.65123565674	0\\
13.65126489408	0\\
13.65129413142	0\\
13.65132336876	0\\
13.6513526061	0\\
13.65138184344	0\\
13.65141108078	0\\
13.65144031812	0\\
13.65146955546	0\\
13.6514987928	0\\
13.65152803014	0\\
13.65155726748	0\\
13.65158650482	0\\
13.65161574216	0\\
13.6516449795	0\\
13.65167421684	0\\
13.65170345418	0\\
13.65173269152	0\\
13.65176192886	0\\
13.6517911662	0\\
13.65182040354	0\\
13.65184964088	0\\
13.65187887822	0\\
13.65190811556	0\\
13.6519373529	0\\
13.65196659024	0\\
13.65199582758	0\\
13.65202506492	0\\
13.65205430226	0\\
13.6520835396	0\\
13.65211277694	0\\
13.65214201428	0\\
13.65217125162	0\\
13.65220048896	0\\
13.6522297263	0\\
13.65225896364	0\\
13.65228820098	0\\
13.65231743832	0\\
13.65234667566	0\\
13.652375913	0\\
13.65240515034	0\\
13.65243438768	0\\
13.65246362502	0\\
13.65249286236	0\\
13.6525220997	0\\
13.65255133704	0\\
13.65258057438	0\\
13.65260981172	0\\
13.65263904906	0\\
13.6526682864	0\\
13.65269752374	0\\
13.65272676108	0\\
13.65275599842	0\\
13.65278523576	0\\
13.6528144731	0\\
13.65284371044	0\\
13.65287294778	0\\
13.65290218512	0\\
13.65293142246	0\\
13.6529606598	0\\
13.65298989714	0\\
13.65301913448	0\\
13.65304837182	0\\
13.65307760916	0\\
13.6531068465	0\\
13.65313608384	0\\
13.65316532118	0\\
13.65319455852	0\\
13.65322379586	0\\
13.6532530332	0\\
13.65328227054	0\\
13.65331150788	0\\
13.65334074522	0\\
13.65336998256	0\\
13.6533992199	0\\
13.65342845724	0\\
13.65345769458	0\\
13.65348693192	0\\
13.65351616926	0\\
13.6535454066	0\\
13.65357464394	0\\
13.65360388128	0\\
13.65363311862	0\\
13.65366235596	0\\
13.6536915933	0\\
13.65372083064	0\\
13.65375006798	0\\
13.65377930532	0\\
13.65380854266	0\\
13.65383778	0\\
13.65386701734	0\\
13.65389625468	0\\
13.65392549202	0\\
13.65395472936	0\\
13.6539839667	0\\
13.65401320404	0\\
13.65404244138	0\\
13.65407167872	0\\
13.65410091606	0\\
13.6541301534	0\\
13.65415939074	0\\
13.65418862808	0\\
13.65421786542	0\\
13.65424710276	0\\
13.6542763401	0\\
13.65430557744	0\\
13.65433481478	0\\
13.65436405212	0\\
13.65439328946	0\\
13.6544225268	0\\
13.65445176414	0\\
13.65448100148	0\\
13.65451023882	0\\
13.65453947616	0\\
13.6545687135	0\\
13.65459795084	0\\
13.65462718818	0\\
13.65465642552	0\\
13.65468566286	0\\
13.6547149002	0\\
13.65474413754	0\\
13.65477337488	0\\
13.65480261222	0\\
13.65483184956	0\\
13.6548610869	0\\
13.65489032424	0\\
13.65491956158	0\\
13.65494879892	0\\
13.65497803626	0\\
13.6550072736	0\\
13.65503651094	0\\
13.65506574828	0\\
13.65509498562	0\\
13.65512422296	0\\
13.6551534603	0\\
13.65518269764	0\\
13.65521193498	0\\
13.65524117232	0\\
13.65527040966	0\\
13.655299647	0\\
13.65532888434	0\\
13.65535812168	0\\
13.65538735902	0\\
13.65541659636	0\\
13.6554458337	0\\
13.65547507104	0\\
13.65550430838	0\\
13.65553354572	0\\
13.65556278306	0\\
13.6555920204	0\\
13.65562125774	0\\
13.65565049508	0\\
13.65567973242	0\\
13.65570896976	0\\
13.6557382071	0\\
13.65576744444	0\\
13.65579668178	0\\
13.65582591912	0\\
13.65585515646	0\\
13.6558843938	0\\
13.65591363114	0\\
13.65594286848	0\\
13.65597210582	0\\
13.65600134316	0\\
13.6560305805	0\\
13.65605981784	0\\
13.65608905518	0\\
13.65611829252	0\\
13.65614752986	0\\
13.6561767672	0\\
13.65620600454	0\\
13.65623524188	0\\
13.65626447922	0\\
13.65629371656	0\\
13.6563229539	0\\
13.65635219124	0\\
13.65638142858	0\\
13.65641066592	0\\
13.65643990326	0\\
13.6564691406	0\\
13.65649837794	0\\
13.65652761528	0\\
13.65655685262	0\\
13.65658608996	0\\
13.6566153273	0\\
13.65664456464	0\\
13.65667380198	0\\
13.65670303932	0\\
13.65673227666	0\\
13.656761514	0\\
13.65679075134	0\\
13.65681998868	0\\
13.65684922602	0\\
13.65687846336	0\\
13.6569077007	0\\
13.65693693804	0\\
13.65696617538	0\\
13.65699541272	0\\
13.65702465006	0\\
13.6570538874	0\\
13.65708312474	0\\
13.65711236208	0\\
13.65714159942	0\\
13.65717083676	0\\
13.6572000741	0\\
13.65722931144	0\\
13.65725854878	0\\
13.65728778612	0\\
13.65731702346	0\\
13.6573462608	0\\
13.65737549814	0\\
13.65740473548	0\\
13.65743397282	0\\
13.65746321016	0\\
13.6574924475	0\\
13.65752168484	0\\
13.65755092218	0\\
13.65758015952	0\\
13.65760939686	0\\
13.6576386342	0\\
13.65766787154	0\\
13.65769710888	0\\
13.65772634622	0\\
13.65775558356	0\\
13.6577848209	0\\
13.65781405824	0\\
13.65784329558	0\\
13.65787253292	0\\
13.65790177026	0\\
13.6579310076	0\\
13.65796024494	0\\
13.65798948228	0\\
13.65801871962	0\\
13.65804795696	0\\
13.6580771943	0\\
13.65810643164	0\\
13.65813566898	0\\
13.65816490632	0\\
13.65819414366	0\\
13.658223381	0\\
13.65825261834	0\\
13.65828185568	0\\
13.65831109302	0\\
13.65834033036	0\\
13.6583695677	0\\
13.65839880504	0\\
13.65842804238	0\\
13.65845727972	0\\
13.65848651706	0\\
13.6585157544	0\\
13.65854499174	0\\
13.65857422908	0\\
13.65860346642	0\\
13.65863270376	0\\
13.6586619411	0\\
13.65869117844	0\\
13.65872041578	0\\
13.65874965312	0\\
13.65877889046	0\\
13.6588081278	0\\
13.65883736514	0\\
13.65886660248	0\\
13.65889583982	0\\
13.65892507716	0\\
13.6589543145	0\\
13.65898355184	0\\
13.65901278918	0\\
13.65904202652	0\\
13.65907126386	0\\
13.6591005012	0\\
13.65912973854	0\\
13.65915897588	0\\
13.65918821322	0\\
13.65921745056	0\\
13.6592466879	0\\
13.65927592524	0\\
13.65930516258	0\\
13.65933439992	0\\
13.65936363726	0\\
13.6593928746	0\\
13.65942211194	0\\
13.65945134928	0\\
13.65948058662	0\\
13.65950982396	0\\
13.6595390613	0\\
13.65956829864	0\\
13.65959753598	0\\
13.65962677332	0\\
13.65965601066	0\\
13.659685248	0\\
13.65971448534	0\\
13.65974372268	0\\
13.65977296002	0\\
13.65980219736	0\\
13.6598314347	0\\
13.65986067204	0\\
13.65988990938	0\\
13.65991914672	0\\
13.65994838406	0\\
13.6599776214	0\\
13.66000685874	0\\
13.66003609608	0\\
13.66006533342	0\\
13.66009457076	0\\
13.6601238081	0\\
13.66015304544	0\\
13.66018228278	0\\
13.66021152012	0\\
13.66024075746	0\\
13.6602699948	0\\
13.66029923214	0\\
13.66032846948	0\\
13.66035770682	0\\
13.66038694416	0\\
13.6604161815	0\\
13.66044541884	0\\
13.66047465618	0\\
13.66050389352	0\\
13.66053313086	0\\
13.6605623682	0\\
13.66059160554	0\\
13.66062084288	0\\
13.66065008022	0\\
13.66067931756	0\\
13.6607085549	0\\
13.66073779224	0\\
13.66076702958	0\\
13.66079626692	0\\
13.66082550426	0\\
13.6608547416	0\\
13.66088397894	0\\
13.66091321628	0\\
13.66094245362	0\\
13.66097169096	0\\
13.6610009283	0\\
13.66103016564	0\\
13.66105940298	0\\
13.66108864032	0\\
13.66111787766	0\\
13.661147115	0\\
13.66117635234	0\\
13.66120558968	0\\
13.66123482702	0\\
13.66126406436	0\\
13.6612933017	0\\
13.66132253904	0\\
13.66135177638	0\\
13.66138101372	0\\
13.66141025106	0\\
13.6614394884	0\\
13.66146872574	0\\
13.66149796308	0\\
13.66152720042	0\\
13.66155643776	0\\
13.6615856751	0\\
13.66161491244	0\\
13.66164414978	0\\
13.66167338712	0\\
13.66170262446	0\\
13.6617318618	0\\
13.66176109914	0\\
13.66179033648	0\\
13.66181957382	0\\
13.66184881116	0\\
13.6618780485	0\\
13.66190728584	0\\
13.66193652318	0\\
13.66196576052	0\\
13.66199499786	0\\
13.6620242352	0\\
13.66205347254	0\\
13.66208270988	0\\
13.66211194722	0\\
13.66214118456	0\\
13.6621704219	0\\
13.66219965924	0\\
13.66222889658	0\\
13.66225813392	0\\
13.66228737126	0\\
13.6623166086	0\\
13.66234584594	0\\
13.66237508328	0\\
13.66240432062	0\\
13.66243355796	0\\
13.6624627953	0\\
13.66249203264	0\\
13.66252126998	0\\
13.66255050732	0\\
13.66257974466	0\\
13.662608982	0\\
13.66263821934	0\\
13.66266745668	0\\
13.66269669402	0\\
13.66272593136	0\\
13.6627551687	0\\
13.66278440604	0\\
13.66281364338	0\\
13.66284288072	0\\
13.66287211806	0\\
13.6629013554	0\\
13.66293059274	0\\
13.66295983008	0\\
13.66298906742	0\\
13.66301830476	0\\
13.6630475421	0\\
13.66307677944	0\\
13.66310601678	0\\
13.66313525412	0\\
13.66316449146	0\\
13.6631937288	0\\
13.66322296614	0\\
13.66325220348	0\\
13.66328144082	0\\
13.66331067816	0\\
13.6633399155	0\\
13.66336915284	0\\
13.66339839018	0\\
13.66342762752	0\\
13.66345686486	0\\
13.6634861022	0\\
13.66351533954	0\\
13.66354457688	0\\
13.66357381422	0\\
13.66360305156	0\\
13.6636322889	0\\
13.66366152624	0\\
13.66369076358	0\\
13.66372000092	0\\
13.66374923826	0\\
13.6637784756	0\\
13.66380771294	0\\
13.66383695028	0\\
13.66386618762	0\\
13.66389542496	0\\
13.6639246623	0\\
13.66395389964	0\\
13.66398313698	0\\
13.66401237432	0\\
13.66404161166	0\\
13.664070849	0\\
13.66410008634	0\\
13.66412932368	0\\
13.66415856102	0\\
13.66418779836	0\\
13.6642170357	0\\
13.66424627304	0\\
13.66427551038	0\\
13.66430474772	0\\
13.66433398506	0\\
13.6643632224	0\\
13.66439245974	0\\
13.66442169708	0\\
13.66445093442	0\\
13.66448017176	0\\
13.6645094091	0\\
13.66453864644	0\\
13.66456788378	0\\
13.66459712112	0\\
13.66462635846	0\\
13.6646555958	0\\
13.66468483314	0\\
13.66471407048	0\\
13.66474330782	0\\
13.66477254516	0\\
13.6648017825	0\\
13.66483101984	0\\
13.66486025718	0\\
13.66488949452	0\\
13.66491873186	0\\
13.6649479692	0\\
13.66497720654	0\\
13.66500644388	0\\
13.66503568122	0\\
13.66506491856	0\\
13.6650941559	0\\
13.66512339324	0\\
13.66515263058	0\\
13.66518186792	0\\
13.66521110526	0\\
13.6652403426	0\\
13.66526957994	0\\
13.66529881728	0\\
13.66532805462	0\\
13.66535729196	0\\
13.6653865293	0\\
13.66541576664	0\\
13.66544500398	0\\
13.66547424132	0\\
13.66550347866	0\\
13.665532716	0\\
13.66556195334	0\\
13.66559119068	0\\
13.66562042802	0\\
13.66564966536	0\\
13.6656789027	0\\
13.66570814004	0\\
13.66573737738	0\\
13.66576661472	0\\
13.66579585206	0\\
13.6658250894	0\\
13.66585432674	0\\
13.66588356408	0\\
13.66591280142	0\\
13.66594203876	0\\
13.6659712761	0\\
13.66600051344	0\\
13.66602975078	0\\
13.66605898812	0\\
13.66608822546	0\\
13.6661174628	0\\
13.66614670014	0\\
13.66617593748	0\\
13.66620517482	0\\
13.66623441216	0\\
13.6662636495	0\\
13.66629288684	0\\
13.66632212418	0\\
13.66635136152	0\\
13.66638059886	0\\
13.6664098362	0\\
13.66643907354	0\\
13.66646831088	0\\
13.66649754822	0\\
13.66652678556	0\\
13.6665560229	0\\
13.66658526024	0\\
13.66661449758	0\\
13.66664373492	0\\
13.66667297226	0\\
13.6667022096	0\\
13.66673144694	0\\
13.66676068428	0\\
13.66678992162	0\\
13.66681915896	0\\
13.6668483963	0\\
13.66687763364	0\\
13.66690687098	0\\
13.66693610832	0\\
13.66696534566	0\\
13.666994583	0\\
13.66702382034	0\\
13.66705305768	0\\
13.66708229502	0\\
13.66711153236	0\\
13.6671407697	0\\
13.66717000704	0\\
13.66719924438	0\\
13.66722848172	0\\
13.66725771906	0\\
13.6672869564	0\\
13.66731619374	0\\
13.66734543108	0\\
13.66737466842	0\\
13.66740390576	0\\
13.6674331431	0\\
13.66746238044	0\\
13.66749161778	0\\
13.66752085512	0\\
13.66755009246	0\\
13.6675793298	0\\
13.66760856714	0\\
13.66763780448	0\\
13.66766704182	0\\
13.66769627916	0\\
13.6677255165	0\\
13.66775475384	0\\
13.66778399118	0\\
13.66781322852	0\\
13.66784246586	0\\
13.6678717032	0\\
13.66790094054	0\\
13.66793017788	0\\
13.66795941522	0\\
13.66798865256	0\\
13.6680178899	0\\
13.66804712724	0\\
13.66807636458	0\\
13.66810560192	0\\
13.66813483926	0\\
13.6681640766	0\\
13.66819331394	0\\
13.66822255128	0\\
13.66825178862	0\\
13.66828102596	0\\
13.6683102633	0\\
13.66833950064	0\\
13.66836873798	0\\
13.66839797532	0\\
13.66842721266	0\\
13.66845645	0\\
13.66848568734	0\\
13.66851492468	0\\
13.66854416202	0\\
13.66857339936	0\\
13.6686026367	0\\
13.66863187404	0\\
13.66866111138	0\\
13.66869034872	0\\
13.66871958606	0\\
13.6687488234	0\\
13.66877806074	0\\
13.66880729808	0\\
13.66883653542	0\\
13.66886577276	0\\
13.6688950101	0\\
13.66892424744	0\\
13.66895348478	0\\
13.66898272212	0\\
13.66901195946	0\\
13.6690411968	0\\
13.66907043414	0\\
13.66909967148	0\\
13.66912890882	0\\
13.66915814616	0\\
13.6691873835	0\\
13.66921662084	0\\
13.66924585818	0\\
13.66927509552	0\\
13.66930433286	0\\
13.6693335702	0\\
13.66936280754	0\\
13.66939204488	0\\
13.66942128222	0\\
13.66945051956	0\\
13.6694797569	0\\
13.66950899424	0\\
13.66953823158	0\\
13.66956746892	0\\
13.66959670626	0\\
13.6696259436	0\\
13.66965518094	0\\
13.66968441828	0\\
13.66971365562	0\\
13.66974289296	0\\
13.6697721303	0\\
13.66980136764	0\\
13.66983060498	0\\
13.66985984232	0\\
13.66988907966	0\\
13.669918317	0\\
13.66994755434	0\\
13.66997679168	0\\
13.67000602902	0\\
13.67003526636	0\\
13.6700645037	0\\
13.67009374104	0\\
13.67012297838	0\\
13.67015221572	0\\
13.67018145306	0\\
13.6702106904	0\\
13.67023992774	0\\
13.67026916508	0\\
13.67029840242	0\\
13.67032763976	0\\
13.6703568771	0\\
13.67038611444	0\\
13.67041535178	0\\
13.67044458912	0\\
13.67047382646	0\\
13.6705030638	0\\
13.67053230114	0\\
13.67056153848	0\\
13.67059077582	0\\
13.67062001316	0\\
13.6706492505	0\\
13.67067848784	0\\
13.67070772518	0\\
13.67073696252	0\\
13.67076619986	0\\
13.6707954372	0\\
13.67082467454	0\\
13.67085391188	0\\
13.67088314922	0\\
13.67091238656	0\\
13.6709416239	0\\
13.67097086124	0\\
13.67100009858	0\\
13.67102933592	0\\
13.67105857326	0\\
13.6710878106	0\\
13.67111704794	0\\
13.67114628528	0\\
13.67117552262	0\\
13.67120475996	0\\
13.6712339973	0\\
13.67126323464	0\\
13.67129247198	0\\
13.67132170932	0\\
13.67135094666	0\\
13.671380184	0\\
13.67140942134	0\\
13.67143865868	0\\
13.67146789602	0\\
13.67149713336	0\\
13.6715263707	0\\
13.67155560804	0\\
13.67158484538	0\\
13.67161408272	0\\
13.67164332006	0\\
13.6716725574	0\\
13.67170179474	0\\
13.67173103208	0\\
13.67176026942	0\\
13.67178950676	0\\
13.6718187441	0\\
13.67184798144	0\\
13.67187721878	0\\
13.67190645612	0\\
13.67193569346	0\\
13.6719649308	0\\
13.67199416814	0\\
13.67202340548	0\\
13.67205264282	0\\
13.67208188016	0\\
13.6721111175	0\\
13.67214035484	0\\
13.67216959218	0\\
13.67219882952	0\\
13.67222806686	0\\
13.6722573042	0\\
13.67228654154	0\\
13.67231577888	0\\
13.67234501622	0\\
13.67237425356	0\\
13.6724034909	0\\
13.67243272824	0\\
13.67246196558	0\\
13.67249120292	0\\
13.67252044026	0\\
13.6725496776	0\\
13.67257891494	0\\
13.67260815228	0\\
13.67263738962	0\\
13.67266662696	0\\
13.6726958643	0\\
13.67272510164	0\\
13.67275433898	0\\
13.67278357632	0\\
13.67281281366	0\\
13.672842051	0\\
13.67287128834	0\\
13.67290052568	0\\
13.67292976302	0\\
13.67295900036	0\\
13.6729882377	0\\
13.67301747504	0\\
13.67304671238	0\\
13.67307594972	0\\
13.67310518706	0\\
13.6731344244	0\\
13.67316366174	0\\
13.67319289908	0\\
13.67322213642	0\\
13.67325137376	0\\
13.6732806111	0\\
13.67330984844	0\\
13.67333908578	0\\
13.67336832312	0\\
13.67339756046	0\\
13.6734267978	0\\
13.67345603514	0\\
13.67348527248	0\\
13.67351450982	0\\
13.67354374716	0\\
13.6735729845	0\\
13.67360222184	0\\
13.67363145918	0\\
13.67366069652	0\\
13.67368993386	0\\
13.6737191712	0\\
13.67374840854	0\\
13.67377764588	0\\
13.67380688322	0\\
13.67383612056	0\\
13.6738653579	0\\
13.67389459524	0\\
13.67392383258	0\\
13.67395306992	0\\
13.67398230726	0\\
13.6740115446	0\\
13.67404078194	0\\
13.67407001928	0\\
13.67409925662	0\\
13.67412849396	0\\
13.6741577313	0\\
13.67418696864	0\\
13.67421620598	0\\
13.67424544332	0\\
13.67427468066	0\\
13.674303918	0\\
13.67433315534	0\\
13.67436239268	0\\
13.67439163002	0\\
13.67442086736	0\\
13.6744501047	0\\
13.67447934204	0\\
13.67450857938	0\\
13.67453781672	0\\
13.67456705406	0\\
13.6745962914	0\\
13.67462552874	0\\
13.67465476608	0\\
13.67468400342	0\\
13.67471324076	0\\
13.6747424781	0\\
13.67477171544	0\\
13.67480095278	0\\
13.67483019012	0\\
13.67485942746	0\\
13.6748886648	0\\
13.67491790214	0\\
13.67494713948	0\\
13.67497637682	0\\
13.67500561416	0\\
13.6750348515	0\\
13.67506408884	0\\
13.67509332618	0\\
13.67512256352	0\\
13.67515180086	0\\
13.6751810382	0\\
13.67521027554	0\\
13.67523951288	0\\
13.67526875022	0\\
13.67529798756	0\\
13.6753272249	0\\
13.67535646224	0\\
13.67538569958	0\\
13.67541493692	0\\
13.67544417426	0\\
13.6754734116	0\\
13.67550264894	0\\
13.67553188628	0\\
13.67556112362	0\\
13.67559036096	0\\
13.6756195983	0\\
13.67564883564	0\\
13.67567807298	0\\
13.67570731032	0\\
13.67573654766	0\\
13.675765785	0\\
13.67579502234	0\\
13.67582425968	0\\
13.67585349702	0\\
13.67588273436	0\\
13.6759119717	0\\
13.67594120904	0\\
13.67597044638	0\\
13.67599968372	0\\
13.67602892106	0\\
13.6760581584	0\\
13.67608739574	0\\
13.67611663308	0\\
13.67614587042	0\\
13.67617510776	0\\
13.6762043451	0\\
13.67623358244	0\\
13.67626281978	0\\
13.67629205712	0\\
13.67632129446	0\\
13.6763505318	0\\
13.67637976914	0\\
13.67640900648	0\\
13.67643824382	0\\
13.67646748116	0\\
13.6764967185	0\\
13.67652595584	0\\
13.67655519318	0\\
13.67658443052	0\\
13.67661366786	0\\
13.6766429052	0\\
13.67667214254	0\\
13.67670137988	0\\
13.67673061722	0\\
13.67675985456	0\\
13.6767890919	0\\
13.67681832924	0\\
13.67684756658	0\\
13.67687680392	0\\
13.67690604126	0\\
13.6769352786	0\\
13.67696451594	0\\
13.67699375328	0\\
13.67702299062	0\\
13.67705222796	0\\
13.6770814653	0\\
13.67711070264	0\\
13.67713993998	0\\
13.67716917732	0\\
13.67719841466	0\\
13.677227652	0\\
13.67725688934	0\\
13.67728612668	0\\
13.67731536402	0\\
13.67734460136	0\\
13.6773738387	0\\
13.67740307604	0\\
13.67743231338	0\\
13.67746155072	0\\
13.67749078806	0\\
13.6775200254	0\\
13.67754926274	0\\
13.67757850008	0\\
13.67760773742	0\\
13.67763697476	0\\
13.6776662121	0\\
13.67769544944	0\\
13.67772468678	0\\
13.67775392412	0\\
13.67778316146	0\\
13.6778123988	0\\
13.67784163614	0\\
13.67787087348	0\\
13.67790011082	0\\
13.67792934816	0\\
13.6779585855	0\\
13.67798782284	0\\
13.67801706018	0\\
13.67804629752	0\\
13.67807553486	0\\
13.6781047722	0\\
13.67813400954	0\\
13.67816324688	0\\
13.67819248422	0\\
13.67822172156	0\\
13.6782509589	0\\
13.67828019624	0\\
13.67830943358	0\\
13.67833867092	0\\
13.67836790826	0\\
13.6783971456	0\\
13.67842638294	0\\
13.67845562028	0\\
13.67848485762	0\\
13.67851409496	0\\
13.6785433323	0\\
13.67857256964	0\\
13.67860180698	0\\
13.67863104432	0\\
13.67866028166	0\\
13.678689519	0\\
13.67871875634	0\\
13.67874799368	0\\
13.67877723102	0\\
13.67880646836	0\\
13.6788357057	0\\
13.67886494304	0\\
13.67889418038	0\\
13.67892341772	0\\
13.67895265506	0\\
13.6789818924	0\\
13.67901112974	0\\
13.67904036708	0\\
13.67906960442	0\\
13.67909884176	0\\
13.6791280791	0\\
13.67915731644	0\\
13.67918655378	0\\
13.67921579112	0\\
13.67924502846	0\\
13.6792742658	0\\
13.67930350314	0\\
13.67933274048	0\\
13.67936197782	0\\
13.67939121516	0\\
13.6794204525	0\\
13.67944968984	0\\
13.67947892718	0\\
13.67950816452	0\\
13.67953740186	0\\
13.6795666392	0\\
13.67959587654	0\\
13.67962511388	0\\
13.67965435122	0\\
13.67968358856	0\\
13.6797128259	0\\
13.67974206324	0\\
13.67977130058	0\\
13.67980053792	0\\
13.67982977526	0\\
13.6798590126	0\\
13.67988824994	0\\
13.67991748728	0\\
13.67994672462	0\\
13.67997596196	0\\
13.6800051993	0\\
13.68003443664	0\\
13.68006367398	0\\
13.68009291132	0\\
13.68012214866	0\\
13.680151386	0\\
13.68018062334	0\\
13.68020986068	0\\
13.68023909802	0\\
13.68026833536	0\\
13.6802975727	0\\
13.68032681004	0\\
13.68035604738	0\\
13.68038528472	0\\
13.68041452206	0\\
13.6804437594	0\\
13.68047299674	0\\
13.68050223408	0\\
13.68053147142	0\\
13.68056070876	0\\
13.6805899461	0\\
13.68061918344	0\\
13.68064842078	0\\
13.68067765812	0\\
13.68070689546	0\\
13.6807361328	0\\
13.68076537014	0\\
13.68079460748	0\\
13.68082384482	0\\
13.68085308216	0\\
13.6808823195	0\\
13.68091155684	0\\
13.68094079418	0\\
13.68097003152	0\\
13.68099926886	0\\
13.6810285062	0\\
13.68105774354	0\\
13.68108698088	0\\
13.68111621822	0\\
13.68114545556	0\\
13.6811746929	0\\
13.68120393024	0\\
13.68123316758	0\\
13.68126240492	0\\
13.68129164226	0\\
13.6813208796	0\\
13.68135011694	0\\
13.68137935428	0\\
13.68140859162	0\\
13.68143782896	0\\
13.6814670663	0\\
13.68149630364	0\\
13.68152554098	0\\
13.68155477832	0\\
13.68158401566	0\\
13.681613253	0\\
13.68164249034	0\\
13.68167172768	0\\
13.68170096502	0\\
13.68173020236	0\\
13.6817594397	0\\
13.68178867704	0\\
13.68181791438	0\\
13.68184715172	0\\
13.68187638906	0\\
13.6819056264	0\\
13.68193486374	0\\
13.68196410108	0\\
13.68199333842	0\\
13.68202257576	0\\
13.6820518131	0\\
13.68208105044	0\\
13.68211028778	0\\
13.68213952512	0\\
13.68216876246	0\\
13.6821979998	0\\
13.68222723714	0\\
13.68225647448	0\\
13.68228571182	0\\
13.68231494916	0\\
13.6823441865	0\\
13.68237342384	0\\
13.68240266118	0\\
13.68243189852	0\\
13.68246113586	0\\
13.6824903732	0\\
13.68251961054	0\\
13.68254884788	0\\
13.68257808522	0\\
13.68260732256	0\\
13.6826365599	0\\
13.68266579724	0\\
13.68269503458	0\\
13.68272427192	0\\
13.68275350926	0\\
13.6827827466	0\\
13.68281198394	0\\
13.68284122128	0\\
13.68287045862	0\\
13.68289969596	0\\
13.6829289333	0\\
13.68295817064	0\\
13.68298740798	0\\
13.68301664532	0\\
13.68304588266	0\\
13.68307512	0\\
13.68310435734	0\\
13.68313359468	0\\
13.68316283202	0\\
13.68319206936	0\\
13.6832213067	0\\
13.68325054404	0\\
13.68327978138	0\\
13.68330901872	0\\
13.68333825606	0\\
13.6833674934	0\\
13.68339673074	0\\
13.68342596808	0\\
13.68345520542	0\\
13.68348444276	0\\
13.6835136801	0\\
13.68354291744	0\\
13.68357215478	0\\
13.68360139212	0\\
13.68363062946	0\\
13.6836598668	0\\
13.68368910414	0\\
13.68371834148	0\\
13.68374757882	0\\
13.68377681616	0\\
13.6838060535	0\\
13.68383529084	0\\
13.68386452818	0\\
13.68389376552	0\\
13.68392300286	0\\
13.6839522402	0\\
13.68398147754	0\\
13.68401071488	0\\
13.68403995222	0\\
13.68406918956	0\\
13.6840984269	0\\
13.68412766424	0\\
13.68415690158	0\\
13.68418613892	0\\
13.68421537626	0\\
13.6842446136	0\\
13.68427385094	0\\
13.68430308828	0\\
13.68433232562	0\\
13.68436156296	0\\
13.6843908003	0\\
13.68442003764	0\\
13.68444927498	0\\
13.68447851232	0\\
13.68450774966	0\\
13.684536987	0\\
13.68456622434	0\\
13.68459546168	0\\
13.68462469902	0\\
13.68465393636	0\\
13.6846831737	0\\
13.68471241104	0\\
13.68474164838	0\\
13.68477088572	0\\
13.68480012306	0\\
13.6848293604	0\\
13.68485859774	0\\
13.68488783508	0\\
13.68491707242	0\\
13.68494630976	0\\
13.6849755471	0\\
13.68500478444	0\\
13.68503402178	0\\
13.68506325912	0\\
13.68509249646	0\\
13.6851217338	0\\
13.68515097114	0\\
13.68518020848	0\\
13.68520944582	0\\
13.68523868316	0\\
13.6852679205	0\\
13.68529715784	0\\
13.68532639518	0\\
13.68535563252	0\\
13.68538486986	0\\
13.6854141072	0\\
13.68544334454	0\\
13.68547258188	0\\
13.68550181922	0\\
13.68553105656	0\\
13.6855602939	0\\
13.68558953124	0\\
13.68561876858	0\\
13.68564800592	0\\
13.68567724326	0\\
13.6857064806	0\\
13.68573571794	0\\
13.68576495528	0\\
13.68579419262	0\\
13.68582342996	0\\
13.6858526673	0\\
13.68588190464	0\\
13.68591114198	0\\
13.68594037932	0\\
13.68596961666	0\\
13.685998854	0\\
13.68602809134	0\\
13.68605732868	0\\
13.68608656602	0\\
13.68611580336	0\\
13.6861450407	0\\
13.68617427804	0\\
13.68620351538	0\\
13.68623275272	0\\
13.68626199006	0\\
13.6862912274	0\\
13.68632046474	0\\
13.68634970208	0\\
13.68637893942	0\\
13.68640817676	0\\
13.6864374141	0\\
13.68646665144	0\\
13.68649588878	0\\
13.68652512612	0\\
13.68655436346	0\\
13.6865836008	0\\
13.68661283814	0\\
13.68664207548	0\\
13.68667131282	0\\
13.68670055016	0\\
13.6867297875	0\\
13.68675902484	0\\
13.68678826218	0\\
13.68681749952	0\\
13.68684673686	0\\
13.6868759742	0\\
13.68690521154	0\\
13.68693444888	0\\
13.68696368622	0\\
13.68699292356	0\\
13.6870221609	0\\
13.68705139824	0\\
13.68708063558	0\\
13.68710987292	0\\
13.68713911026	0\\
13.6871683476	0\\
13.68719758494	0\\
13.68722682228	0\\
13.68725605962	0\\
13.68728529696	0\\
13.6873145343	0\\
13.68734377164	0\\
13.68737300898	0\\
13.68740224632	0\\
13.68743148366	0\\
13.687460721	0\\
13.68748995834	0\\
13.68751919568	0\\
13.68754843302	0\\
13.68757767036	0\\
13.6876069077	0\\
13.68763614504	0\\
13.68766538238	0\\
13.68769461972	0\\
13.68772385706	0\\
13.6877530944	0\\
13.68778233174	0\\
13.68781156908	0\\
13.68784080642	0\\
13.68787004376	0\\
13.6878992811	0\\
13.68792851844	0\\
13.68795775578	0\\
13.68798699312	0\\
13.68801623046	0\\
13.6880454678	0\\
13.68807470514	0\\
13.68810394248	0\\
13.68813317982	0\\
13.68816241716	0\\
13.6881916545	0\\
13.68822089184	0\\
13.68825012918	0\\
13.68827936652	0\\
13.68830860386	0\\
13.6883378412	0\\
13.68836707854	0\\
13.68839631588	0\\
13.68842555322	0\\
13.68845479056	0\\
13.6884840279	0\\
13.68851326524	0\\
13.68854250258	0\\
13.68857173992	0\\
13.68860097726	0\\
13.6886302146	0\\
13.68865945194	0\\
13.68868868928	0\\
13.68871792662	0\\
13.68874716396	0\\
13.6887764013	0\\
13.68880563864	0\\
13.68883487598	0\\
13.68886411332	0\\
13.68889335066	0\\
13.688922588	0\\
13.68895182534	0\\
13.68898106268	0\\
13.68901030002	0\\
13.68903953736	0\\
13.6890687747	0\\
13.68909801204	0\\
13.68912724938	0\\
13.68915648672	0\\
13.68918572406	0\\
13.6892149614	0\\
13.68924419874	0\\
13.68927343608	0\\
13.68930267342	0\\
13.68933191076	0\\
13.6893611481	0\\
13.68939038544	0\\
13.68941962278	0\\
13.68944886012	0\\
13.68947809746	0\\
13.6895073348	0\\
13.68953657214	0\\
13.68956580948	0\\
13.68959504682	0\\
13.68962428416	0\\
13.6896535215	0\\
13.68968275884	0\\
13.68971199618	0\\
13.68974123352	0\\
13.68977047086	0\\
13.6897997082	0\\
13.68982894554	0\\
13.68985818288	0\\
13.68988742022	0\\
13.68991665756	0\\
13.6899458949	0\\
13.68997513224	0\\
13.69000436958	0\\
13.69003360692	0\\
13.69006284426	0\\
13.6900920816	0\\
13.69012131894	0\\
13.69015055628	0\\
13.69017979362	0\\
13.69020903096	0\\
13.6902382683	0\\
13.69026750564	0\\
13.69029674298	0\\
13.69032598032	0\\
13.69035521766	0\\
13.690384455	0\\
13.69041369234	0\\
13.69044292968	0\\
13.69047216702	0\\
13.69050140436	0\\
13.6905306417	0\\
13.69055987904	0\\
13.69058911638	0\\
13.69061835372	0\\
13.69064759106	0\\
13.6906768284	0\\
13.69070606574	0\\
13.69073530308	0\\
13.69076454042	0\\
13.69079377776	0\\
13.6908230151	0\\
13.69085225244	0\\
13.69088148978	0\\
13.69091072712	0\\
13.69093996446	0\\
13.6909692018	0\\
13.69099843914	0\\
13.69102767648	0\\
13.69105691382	0\\
13.69108615116	0\\
13.6911153885	0\\
13.69114462584	0\\
13.69117386318	0\\
13.69120310052	0\\
13.69123233786	0\\
13.6912615752	0\\
13.69129081254	0\\
13.69132004988	0\\
13.69134928722	0\\
13.69137852456	0\\
13.6914077619	0\\
13.69143699924	0\\
13.69146623658	0\\
13.69149547392	0\\
13.69152471126	0\\
13.6915539486	0\\
13.69158318594	0\\
13.69161242328	0\\
13.69164166062	0\\
13.69167089796	0\\
13.6917001353	0\\
13.69172937264	0\\
13.69175860998	0\\
13.69178784732	0\\
13.69181708466	0\\
13.691846322	0\\
13.69187555934	0\\
13.69190479668	0\\
13.69193403402	0\\
13.69196327136	0\\
13.6919925087	0\\
13.69202174604	0\\
13.69205098338	0\\
13.69208022072	0\\
13.69210945806	0\\
13.6921386954	0\\
13.69216793274	0\\
13.69219717008	0\\
13.69222640742	0\\
13.69225564476	0\\
13.6922848821	0\\
13.69231411944	0\\
13.69234335678	0\\
13.69237259412	0\\
13.69240183146	0\\
13.6924310688	0\\
13.69246030614	0\\
13.69248954348	0\\
13.69251878082	0\\
13.69254801816	0\\
13.6925772555	0\\
13.69260649284	0\\
13.69263573018	0\\
13.69266496752	0\\
13.69269420486	0\\
13.6927234422	0\\
13.69275267954	0\\
13.69278191688	0\\
13.69281115422	0\\
13.69284039156	0\\
13.6928696289	0\\
13.69289886624	0\\
13.69292810358	0\\
13.69295734092	0\\
13.69298657826	0\\
13.6930158156	0\\
13.69304505294	0\\
13.69307429028	0\\
13.69310352762	0\\
13.69313276496	0\\
13.6931620023	0\\
13.69319123964	0\\
13.69322047698	0\\
13.69324971432	0\\
13.69327895166	0\\
13.693308189	0\\
13.69333742634	0\\
13.69336666368	0\\
13.69339590102	0\\
13.69342513836	0\\
13.6934543757	0\\
13.69348361304	0\\
13.69351285038	0\\
13.69354208772	0\\
13.69357132506	0\\
13.6936005624	0\\
13.69362979974	0\\
13.69365903708	0\\
13.69368827442	0\\
13.69371751176	0\\
13.6937467491	0\\
13.69377598644	0\\
13.69380522378	0\\
13.69383446112	0\\
13.69386369846	0\\
13.6938929358	0\\
13.69392217314	0\\
13.69395141048	0\\
13.69398064782	0\\
13.69400988516	0\\
13.6940391225	0\\
13.69406835984	0\\
13.69409759718	0\\
13.69412683452	0\\
13.69415607186	0\\
13.6941853092	0\\
13.69421454654	0\\
13.69424378388	0\\
13.69427302122	0\\
13.69430225856	0\\
13.6943314959	0\\
13.69436073324	0\\
13.69438997058	0\\
13.69441920792	0\\
13.69444844526	0\\
13.6944776826	0\\
13.69450691994	0\\
13.69453615728	0\\
13.69456539462	0\\
13.69459463196	0\\
13.6946238693	0\\
13.69465310664	0\\
13.69468234398	0\\
13.69471158132	0\\
13.69474081866	0\\
13.694770056	0\\
13.69479929334	0\\
13.69482853068	0\\
13.69485776802	0\\
13.69488700536	0\\
13.6949162427	0\\
13.69494548004	0\\
13.69497471738	0\\
13.69500395472	0\\
13.69503319206	0\\
13.6950624294	0\\
13.69509166674	0\\
13.69512090408	0\\
13.69515014142	0\\
13.69517937876	0\\
13.6952086161	0\\
13.69523785344	0\\
13.69526709078	0\\
13.69529632812	0\\
13.69532556546	0\\
13.6953548028	0\\
13.69538404014	0\\
13.69541327748	0\\
13.69544251482	0\\
13.69547175216	0\\
13.6955009895	0\\
13.69553022684	0\\
13.69555946418	0\\
13.69558870152	0\\
13.69561793886	0\\
13.6956471762	0\\
13.69567641354	0\\
13.69570565088	0\\
13.69573488822	0\\
13.69576412556	0\\
13.6957933629	0\\
13.69582260024	0\\
13.69585183758	0\\
13.69588107492	0\\
13.69591031226	0\\
13.6959395496	0\\
13.69596878694	0\\
13.69599802428	0\\
13.69602726162	0\\
13.69605649896	0\\
13.6960857363	0\\
13.69611497364	0\\
13.69614421098	0\\
13.69617344832	0\\
13.69620268566	0\\
13.696231923	0\\
13.69626116034	0\\
13.69629039768	0\\
13.69631963502	0\\
13.69634887236	0\\
13.6963781097	0\\
13.69640734704	0\\
13.69643658438	0\\
13.69646582172	0\\
13.69649505906	0\\
13.6965242964	0\\
13.69655353374	0\\
13.69658277108	0\\
13.69661200842	0\\
13.69664124576	0\\
13.6966704831	0\\
13.69669972044	0\\
13.69672895778	0\\
13.69675819512	0\\
13.69678743246	0\\
13.6968166698	0\\
13.69684590714	0\\
13.69687514448	0\\
13.69690438182	0\\
13.69693361916	0\\
13.6969628565	0\\
13.69699209384	0\\
13.69702133118	0\\
13.69705056852	0\\
13.69707980586	0\\
13.6971090432	0\\
13.69713828054	0\\
13.69716751788	0\\
13.69719675522	0\\
13.69722599256	0\\
13.6972552299	0\\
13.69728446724	0\\
13.69731370458	0\\
13.69734294192	0\\
13.69737217926	0\\
13.6974014166	0\\
13.69743065394	0\\
13.69745989128	0\\
13.69748912862	0\\
13.69751836596	0\\
13.6975476033	0\\
13.69757684064	0\\
13.69760607798	0\\
13.69763531532	0\\
13.69766455266	0\\
13.69769379	0\\
13.69772302734	0\\
13.69775226468	0\\
13.69778150202	0\\
13.69781073936	0\\
13.6978399767	0\\
13.69786921404	0\\
13.69789845138	0\\
13.69792768872	0\\
13.69795692606	0\\
13.6979861634	0\\
13.69801540074	0\\
13.69804463808	0\\
13.69807387542	0\\
13.69810311276	0\\
13.6981323501	0\\
13.69816158744	0\\
13.69819082478	0\\
13.69822006212	0\\
13.69824929946	0\\
13.6982785368	0\\
13.69830777414	0\\
13.69833701148	0\\
13.69836624882	0\\
13.69839548616	0\\
13.6984247235	0\\
13.69845396084	0\\
13.69848319818	0\\
13.69851243552	0\\
13.69854167286	0\\
13.6985709102	0\\
13.69860014754	0\\
13.69862938488	0\\
13.69865862222	0\\
13.69868785956	0\\
13.6987170969	0\\
13.69874633424	0\\
13.69877557158	0\\
13.69880480892	0\\
13.69883404626	0\\
13.6988632836	0\\
13.69889252094	0\\
13.69892175828	0\\
13.69895099562	0\\
13.69898023296	0\\
13.6990094703	0\\
13.69903870764	0\\
13.69906794498	0\\
13.69909718232	0\\
13.69912641966	0\\
13.699155657	0\\
13.69918489434	0\\
13.69921413168	0\\
13.69924336902	0\\
13.69927260636	0\\
13.6993018437	0\\
13.69933108104	0\\
13.69936031838	0\\
13.69938955572	0\\
13.69941879306	0\\
13.6994480304	0\\
13.69947726774	0\\
13.69950650508	0\\
13.69953574242	0\\
13.69956497976	0\\
13.6995942171	0\\
13.69962345444	0\\
13.69965269178	0\\
13.69968192912	0\\
13.69971116646	0\\
13.6997404038	0\\
13.69976964114	0\\
13.69979887848	0\\
13.69982811582	0\\
13.69985735316	0\\
13.6998865905	0\\
13.69991582784	0\\
13.69994506518	0\\
13.69997430252	0\\
13.70000353986	0\\
13.7000327772	0\\
13.70006201454	0\\
13.70009125188	0\\
13.70012048922	0\\
13.70014972656	0\\
13.7001789639	0\\
13.70020820124	0\\
13.70023743858	0\\
13.70026667592	0\\
13.70029591326	0\\
13.7003251506	0\\
13.70035438794	0\\
13.70038362528	0\\
13.70041286262	0\\
13.70044209996	0\\
13.7004713373	0\\
13.70050057464	0\\
13.70052981198	0\\
13.70055904932	0\\
13.70058828666	0\\
13.700617524	0\\
13.70064676134	0\\
13.70067599868	0\\
13.70070523602	0\\
13.70073447336	0\\
13.7007637107	0\\
13.70079294804	0\\
13.70082218538	0\\
13.70085142272	0\\
13.70088066006	0\\
13.7009098974	0\\
13.70093913474	0\\
13.70096837208	0\\
13.70099760942	0\\
13.70102684676	0\\
13.7010560841	0\\
13.70108532144	0\\
13.70111455878	0\\
13.70114379612	0\\
13.70117303346	0\\
13.7012022708	0\\
13.70123150814	0\\
13.70126074548	0\\
13.70128998282	0\\
13.70131922016	0\\
13.7013484575	0\\
13.70137769484	0\\
13.70140693218	0\\
13.70143616952	0\\
13.70146540686	0\\
13.7014946442	0\\
13.70152388154	0\\
13.70155311888	0\\
13.70158235622	0\\
13.70161159356	0\\
13.7016408309	0\\
13.70167006824	0\\
13.70169930558	0\\
13.70172854292	0\\
13.70175778026	0\\
13.7017870176	0\\
13.70181625494	0\\
13.70184549228	0\\
13.70187472962	0\\
13.70190396696	0\\
13.7019332043	0\\
13.70196244164	0\\
13.70199167898	0\\
13.70202091632	0\\
13.70205015366	0\\
13.702079391	0\\
13.70210862834	0\\
13.70213786568	0\\
13.70216710302	0\\
13.70219634036	0\\
13.7022255777	0\\
13.70225481504	0\\
13.70228405238	0\\
13.70231328972	0\\
13.70234252706	0\\
13.7023717644	0\\
13.70240100174	0\\
13.70243023908	0\\
13.70245947642	0\\
13.70248871376	0\\
13.7025179511	0\\
13.70254718844	0\\
13.70257642578	0\\
13.70260566312	0\\
13.70263490046	0\\
13.7026641378	0\\
13.70269337514	0\\
13.70272261248	0\\
13.70275184982	0\\
13.70278108716	0\\
13.7028103245	0\\
13.70283956184	0\\
13.70286879918	0\\
13.70289803652	0\\
13.70292727386	0\\
13.7029565112	0\\
13.70298574854	0\\
13.70301498588	0\\
13.70304422322	0\\
13.70307346056	0\\
13.7031026979	0\\
13.70313193524	0\\
13.70316117258	0\\
13.70319040992	0\\
13.70321964726	0\\
13.7032488846	0\\
13.70327812194	0\\
13.70330735928	0\\
13.70333659662	0\\
13.70336583396	0\\
13.7033950713	0\\
13.70342430864	0\\
13.70345354598	0\\
13.70348278332	0\\
13.70351202066	0\\
13.703541258	0\\
13.70357049534	0\\
13.70359973268	0\\
13.70362897002	0\\
13.70365820736	0\\
13.7036874447	0\\
13.70371668204	0\\
13.70374591938	0\\
13.70377515672	0\\
13.70380439406	0\\
13.7038336314	0\\
13.70386286874	0\\
13.70389210608	0\\
13.70392134342	0\\
13.70395058076	0\\
13.7039798181	0\\
13.70400905544	0\\
13.70403829278	0\\
13.70406753012	0\\
13.70409676746	0\\
13.7041260048	0\\
13.70415524214	0\\
13.70418447948	0\\
13.70421371682	0\\
13.70424295416	0\\
13.7042721915	0\\
13.70430142884	0\\
13.70433066618	0\\
13.70435990352	0\\
13.70438914086	0\\
13.7044183782	0\\
13.70444761554	0\\
13.70447685288	0\\
13.70450609022	0\\
13.70453532756	0\\
13.7045645649	0\\
13.70459380224	0\\
13.70462303958	0\\
13.70465227692	0\\
13.70468151426	0\\
13.7047107516	0\\
13.70473998894	0\\
13.70476922628	0\\
13.70479846362	0\\
13.70482770096	0\\
13.7048569383	0\\
13.70488617564	0\\
13.70491541298	0\\
13.70494465032	0\\
13.70497388766	0\\
13.705003125	0\\
13.70503236234	0\\
13.70506159968	0\\
13.70509083702	0\\
13.70512007436	0\\
13.7051493117	0\\
13.70517854904	0\\
13.70520778638	0\\
13.70523702372	0\\
13.70526626106	0\\
13.7052954984	0\\
13.70532473574	0\\
13.70535397308	0\\
13.70538321042	0\\
13.70541244776	0\\
13.7054416851	0\\
13.70547092244	0\\
13.70550015978	0\\
13.70552939712	0\\
13.70555863446	0\\
13.7055878718	0\\
13.70561710914	0\\
13.70564634648	0\\
13.70567558382	0\\
13.70570482116	0\\
13.7057340585	0\\
13.70576329584	0\\
13.70579253318	0\\
13.70582177052	0\\
13.70585100786	0\\
13.7058802452	0\\
13.70590948254	0\\
13.70593871988	0\\
13.70596795722	0\\
13.70599719456	0\\
13.7060264319	0\\
13.70605566924	0\\
13.70608490658	0\\
13.70611414392	0\\
13.70614338126	0\\
13.7061726186	0\\
13.70620185594	0\\
13.70623109328	0\\
13.70626033062	0\\
13.70628956796	0\\
13.7063188053	0\\
13.70634804264	0\\
13.70637727998	0\\
13.70640651732	0\\
13.70643575466	0\\
13.706464992	0\\
13.70649422934	0\\
13.70652346668	0\\
13.70655270402	0\\
13.70658194136	0\\
13.7066111787	0\\
13.70664041604	0\\
13.70666965338	0\\
13.70669889072	0\\
13.70672812806	0\\
13.7067573654	0\\
13.70678660274	0\\
13.70681584008	0\\
13.70684507742	0\\
13.70687431476	0\\
13.7069035521	0\\
13.70693278944	0\\
13.70696202678	0\\
13.70699126412	0\\
13.70702050146	0\\
13.7070497388	0\\
13.70707897614	0\\
13.70710821348	0\\
13.70713745082	0\\
13.70716668816	0\\
13.7071959255	0\\
13.70722516284	0\\
13.70725440018	0\\
13.70728363752	0\\
13.70731287486	0\\
13.7073421122	0\\
13.70737134954	0\\
13.70740058688	0\\
13.70742982422	0\\
13.70745906156	0\\
13.7074882989	0\\
13.70751753624	0\\
13.70754677358	0\\
13.70757601092	0\\
13.70760524826	0\\
13.7076344856	0\\
13.70766372294	0\\
13.70769296028	0\\
13.70772219762	0\\
13.70775143496	0\\
13.7077806723	0\\
13.70780990964	0\\
13.70783914698	0\\
13.70786838432	0\\
13.70789762166	0\\
13.707926859	0\\
13.70795609634	0\\
13.70798533368	0\\
13.70801457102	0\\
13.70804380836	0\\
13.7080730457	0\\
13.70810228304	0\\
13.70813152038	0\\
13.70816075772	0\\
13.70818999506	0\\
13.7082192324	0\\
13.70824846974	0\\
13.70827770708	0\\
13.70830694442	0\\
13.70833618176	0\\
13.7083654191	0\\
13.70839465644	0\\
13.70842389378	0\\
13.70845313112	0\\
13.70848236846	0\\
13.7085116058	0\\
13.70854084314	0\\
13.70857008048	0\\
13.70859931782	0\\
13.70862855516	0\\
13.7086577925	0\\
13.70868702984	0\\
13.70871626718	0\\
13.70874550452	0\\
13.70877474186	0\\
13.7088039792	0\\
13.70883321654	0\\
13.70886245388	0\\
13.70889169122	0\\
13.70892092856	0\\
13.7089501659	0\\
13.70897940324	0\\
13.70900864058	0\\
13.70903787792	0\\
13.70906711526	0\\
13.7090963526	0\\
13.70912558994	0\\
13.70915482728	0\\
13.70918406462	0\\
13.70921330196	0\\
13.7092425393	0\\
13.70927177664	0\\
13.70930101398	0\\
13.70933025132	0\\
13.70935948866	0\\
13.709388726	0\\
13.70941796334	0\\
13.70944720068	0\\
13.70947643802	0\\
13.70950567536	0\\
13.7095349127	0\\
13.70956415004	0\\
13.70959338738	0\\
13.70962262472	0\\
13.70965186206	0\\
13.7096810994	0\\
13.70971033674	0\\
13.70973957408	0\\
13.70976881142	0\\
13.70979804876	0\\
13.7098272861	0\\
13.70985652344	0\\
13.70988576078	0\\
13.70991499812	0\\
13.70994423546	0\\
13.7099734728	0\\
13.71000271014	0\\
13.71003194748	0\\
13.71006118482	0\\
13.71009042216	0\\
13.7101196595	0\\
13.71014889684	0\\
13.71017813418	0\\
13.71020737152	0\\
13.71023660886	0\\
13.7102658462	0\\
13.71029508354	0\\
13.71032432088	0\\
13.71035355822	0\\
13.71038279556	0\\
13.7104120329	0\\
13.71044127024	0\\
13.71047050758	0\\
13.71049974492	0\\
13.71052898226	0\\
13.7105582196	0\\
13.71058745694	0\\
13.71061669428	0\\
13.71064593162	0\\
13.71067516896	0\\
13.7107044063	0\\
13.71073364364	0\\
13.71076288098	0\\
13.71079211832	0\\
13.71082135566	0\\
13.710850593	0\\
13.71087983034	0\\
13.71090906768	0\\
13.71093830502	0\\
13.71096754236	0\\
13.7109967797	0\\
13.71102601704	0\\
13.71105525438	0\\
13.71108449172	0\\
13.71111372906	0\\
13.7111429664	0\\
13.71117220374	0\\
13.71120144108	0\\
13.71123067842	0\\
13.71125991576	0\\
13.7112891531	0\\
13.71131839044	0\\
13.71134762778	0\\
13.71137686512	0\\
13.71140610246	0\\
13.7114353398	0\\
13.71146457714	0\\
13.71149381448	0\\
13.71152305182	0\\
13.71155228916	0\\
13.7115815265	0\\
13.71161076384	0\\
13.71164000118	0\\
13.71166923852	0\\
13.71169847586	0\\
13.7117277132	0\\
13.71175695054	0\\
13.71178618788	0\\
13.71181542522	0\\
13.71184466256	0\\
13.7118738999	0\\
13.71190313724	0\\
13.71193237458	0\\
13.71196161192	0\\
13.71199084926	0\\
13.7120200866	0\\
13.71204932394	0\\
13.71207856128	0\\
13.71210779862	0\\
13.71213703596	0\\
13.7121662733	0\\
13.71219551064	0\\
13.71222474798	0\\
13.71225398532	0\\
13.71228322266	0\\
13.71231246	0\\
13.71234169734	0\\
13.71237093468	0\\
13.71240017202	0\\
13.71242940936	0\\
13.7124586467	0\\
13.71248788404	0\\
13.71251712138	0\\
13.71254635872	0\\
13.71257559606	0\\
13.7126048334	0\\
13.71263407074	0\\
13.71266330808	0\\
13.71269254542	0\\
13.71272178276	0\\
13.7127510201	0\\
13.71278025744	0\\
13.71280949478	0\\
13.71283873212	0\\
13.71286796946	0\\
13.7128972068	0\\
13.71292644414	0\\
13.71295568148	0\\
13.71298491882	0\\
13.71301415616	0\\
13.7130433935	0\\
13.71307263084	0\\
13.71310186818	0\\
13.71313110552	0\\
13.71316034286	0\\
13.7131895802	0\\
13.71321881754	0\\
13.71324805488	0\\
13.71327729222	0\\
13.71330652956	0\\
13.7133357669	0\\
13.71336500424	0\\
13.71339424158	0\\
13.71342347892	0\\
13.71345271626	0\\
13.7134819536	0\\
13.71351119094	0\\
13.71354042828	0\\
13.71356966562	0\\
13.71359890296	0\\
13.7136281403	0\\
13.71365737764	0\\
13.71368661498	0\\
13.71371585232	0\\
13.71374508966	0\\
13.713774327	0\\
13.71380356434	0\\
13.71383280168	0\\
13.71386203902	0\\
13.71389127636	0\\
13.7139205137	0\\
13.71394975104	0\\
13.71397898838	0\\
13.71400822572	0\\
13.71403746306	0\\
13.7140667004	0\\
13.71409593774	0\\
13.71412517508	0\\
13.71415441242	0\\
13.71418364976	0\\
13.7142128871	0\\
13.71424212444	0\\
13.71427136178	0\\
13.71430059912	0\\
13.71432983646	0\\
13.7143590738	0\\
13.71438831114	0\\
13.71441754848	0\\
13.71444678582	0\\
13.71447602316	0\\
13.7145052605	0\\
13.71453449784	0\\
13.71456373518	0\\
13.71459297252	0\\
13.71462220986	0\\
13.7146514472	0\\
13.71468068454	0\\
13.71470992188	0\\
13.71473915922	0\\
13.71476839656	0\\
13.7147976339	0\\
13.71482687124	0\\
13.71485610858	0\\
13.71488534592	0\\
13.71491458326	0\\
13.7149438206	0\\
13.71497305794	0\\
13.71500229528	0\\
13.71503153262	0\\
13.71506076996	0\\
13.7150900073	0\\
13.71511924464	0\\
13.71514848198	0\\
13.71517771932	0\\
13.71520695666	0\\
13.715236194	0\\
13.71526543134	0\\
13.71529466868	0\\
13.71532390602	0\\
13.71535314336	0\\
13.7153823807	0\\
13.71541161804	0\\
13.71544085538	0\\
13.71547009272	0\\
13.71549933006	0\\
13.7155285674	0\\
13.71555780474	0\\
13.71558704208	0\\
13.71561627942	0\\
13.71564551676	0\\
13.7156747541	0\\
13.71570399144	0\\
13.71573322878	0\\
13.71576246612	0\\
13.71579170346	0\\
13.7158209408	0\\
13.71585017814	0\\
13.71587941548	0\\
13.71590865282	0\\
13.71593789016	0\\
13.7159671275	0\\
13.71599636484	0\\
13.71602560218	0\\
13.71605483952	0\\
13.71608407686	0\\
13.7161133142	0\\
13.71614255154	0\\
13.71617178888	0\\
13.71620102622	0\\
13.71623026356	0\\
13.7162595009	0\\
13.71628873824	0\\
13.71631797558	0\\
13.71634721292	0\\
13.71637645026	0\\
13.7164056876	0\\
13.71643492494	0\\
13.71646416228	0\\
13.71649339962	0\\
13.71652263696	0\\
13.7165518743	0\\
13.71658111164	0\\
13.71661034898	0\\
13.71663958632	0\\
13.71666882366	0\\
13.716698061	0\\
13.71672729834	0\\
13.71675653568	0\\
13.71678577302	0\\
13.71681501036	0\\
13.7168442477	0\\
13.71687348504	0\\
13.71690272238	0\\
13.71693195972	0\\
13.71696119706	0\\
13.7169904344	0\\
13.71701967174	0\\
13.71704890908	0\\
13.71707814642	0\\
13.71710738376	0\\
13.7171366211	0\\
13.71716585844	0\\
13.71719509578	0\\
13.71722433312	0\\
13.71725357046	0\\
13.7172828078	0\\
13.71731204514	0\\
13.71734128248	0\\
13.71737051982	0\\
13.71739975716	0\\
13.7174289945	0\\
13.71745823184	0\\
13.71748746918	0\\
13.71751670652	0\\
13.71754594386	0\\
13.7175751812	0\\
13.71760441854	0\\
13.71763365588	0\\
13.71766289322	0\\
13.71769213056	0\\
13.7177213679	0\\
13.71775060524	0\\
13.71777984258	0\\
13.71780907992	0\\
13.71783831726	0\\
13.7178675546	0\\
13.71789679194	0\\
13.71792602928	0\\
13.71795526662	0\\
13.71798450396	0\\
13.7180137413	0\\
13.71804297864	0\\
13.71807221598	0\\
13.71810145332	0\\
13.71813069066	0\\
13.718159928	0\\
13.71818916534	0\\
13.71821840268	0\\
13.71824764002	0\\
13.71827687736	0\\
13.7183061147	0\\
13.71833535204	0\\
13.71836458938	0\\
13.71839382672	0\\
13.71842306406	0\\
13.7184523014	0\\
13.71848153874	0\\
13.71851077608	0\\
13.71854001342	0\\
13.71856925076	0\\
13.7185984881	0\\
13.71862772544	0\\
13.71865696278	0\\
13.71868620012	0\\
13.71871543746	0\\
13.7187446748	0\\
13.71877391214	0\\
13.71880314948	0\\
13.71883238682	0\\
13.71886162416	0\\
13.7188908615	0\\
13.71892009884	0\\
13.71894933618	0\\
13.71897857352	0\\
13.71900781086	0\\
13.7190370482	0\\
13.71906628554	0\\
13.71909552288	0\\
13.71912476022	0\\
13.71915399756	0\\
13.7191832349	0\\
13.71921247224	0\\
13.71924170958	0\\
13.71927094692	0\\
13.71930018426	0\\
13.7193294216	0\\
13.71935865894	0\\
13.71938789628	0\\
13.71941713362	0\\
13.71944637096	0\\
13.7194756083	0\\
13.71950484564	0\\
13.71953408298	0\\
13.71956332032	0\\
13.71959255766	0\\
13.719621795	0\\
13.71965103234	0\\
13.71968026968	0\\
13.71970950702	0\\
13.71973874436	0\\
13.7197679817	0\\
13.71979721904	0\\
13.71982645638	0\\
13.71985569372	0\\
13.71988493106	0\\
13.7199141684	0\\
13.71994340574	0\\
13.71997264308	0\\
13.72000188042	0\\
13.72003111776	0\\
13.7200603551	0\\
13.72008959244	0\\
13.72011882978	0\\
13.72014806712	0\\
13.72017730446	0\\
13.7202065418	0\\
13.72023577914	0\\
13.72026501648	0\\
13.72029425382	0\\
13.72032349116	0\\
13.7203527285	0\\
13.72038196584	0\\
13.72041120318	0\\
13.72044044052	0\\
13.72046967786	0\\
13.7204989152	0\\
13.72052815254	0\\
13.72055738988	0\\
13.72058662722	0\\
13.72061586456	0\\
13.7206451019	0\\
13.72067433924	0\\
13.72070357658	0\\
13.72073281392	0\\
13.72076205126	0\\
13.7207912886	0\\
13.72082052594	0\\
13.72084976328	0\\
13.72087900062	0\\
13.72090823796	0\\
13.7209374753	0\\
13.72096671264	0\\
13.72099594998	0\\
13.72102518732	0\\
13.72105442466	0\\
13.721083662	0\\
13.72111289934	0\\
13.72114213668	0\\
13.72117137402	0\\
13.72120061136	0\\
13.7212298487	0\\
13.72125908604	0\\
13.72128832338	0\\
13.72131756072	0\\
13.72134679806	0\\
13.7213760354	0\\
13.72140527274	0\\
13.72143451008	0\\
13.72146374742	0\\
13.72149298476	0\\
13.7215222221	0\\
13.72155145944	0\\
13.72158069678	0\\
13.72160993412	0\\
13.72163917146	0\\
13.7216684088	0\\
13.72169764614	0\\
13.72172688348	0\\
13.72175612082	0\\
13.72178535816	0\\
13.7218145955	0\\
13.72184383284	0\\
13.72187307018	0\\
13.72190230752	0\\
13.72193154486	0\\
13.7219607822	0\\
13.72199001954	0\\
13.72201925688	0\\
13.72204849422	0\\
13.72207773156	0\\
13.7221069689	0\\
13.72213620624	0\\
13.72216544358	0\\
13.72219468092	0\\
13.72222391826	0\\
13.7222531556	0\\
13.72228239294	0\\
13.72231163028	0\\
13.72234086762	0\\
13.72237010496	0\\
13.7223993423	0\\
13.72242857964	0\\
13.72245781698	0\\
13.72248705432	0\\
13.72251629166	0\\
13.722545529	0\\
13.72257476634	0\\
13.72260400368	0\\
13.72263324102	0\\
13.72266247836	0\\
13.7226917157	0\\
13.72272095304	0\\
13.72275019038	0\\
13.72277942772	0\\
13.72280866506	0\\
13.7228379024	0\\
13.72286713974	0\\
13.72289637708	0\\
13.72292561442	0\\
13.72295485176	0\\
13.7229840891	0\\
13.72301332644	0\\
13.72304256378	0\\
13.72307180112	0\\
13.72310103846	0\\
13.7231302758	0\\
13.72315951314	0\\
13.72318875048	0\\
13.72321798782	0\\
13.72324722516	0\\
13.7232764625	0\\
13.72330569984	0\\
13.72333493718	0\\
13.72336417452	0\\
13.72339341186	0\\
13.7234226492	0\\
13.72345188654	0\\
13.72348112388	0\\
13.72351036122	0\\
13.72353959856	0\\
13.7235688359	0\\
13.72359807324	0\\
13.72362731058	0\\
13.72365654792	0\\
13.72368578526	0\\
13.7237150226	0\\
13.72374425994	0\\
13.72377349728	0\\
13.72380273462	0\\
13.72383197196	0\\
13.7238612093	0\\
13.72389044664	0\\
13.72391968398	0\\
13.72394892132	0\\
13.72397815866	0\\
13.724007396	0\\
13.72403663334	0\\
13.72406587068	0\\
13.72409510802	0\\
13.72412434536	0\\
13.7241535827	0\\
13.72418282004	0\\
13.72421205738	0\\
13.72424129472	0\\
13.72427053206	0\\
13.7242997694	0\\
13.72432900674	0\\
13.72435824408	0\\
13.72438748142	0\\
13.72441671876	0\\
13.7244459561	0\\
13.72447519344	0\\
13.72450443078	0\\
13.72453366812	0\\
13.72456290546	0\\
13.7245921428	0\\
13.72462138014	0\\
13.72465061748	0\\
13.72467985482	0\\
13.72470909216	0\\
13.7247383295	0\\
13.72476756684	0\\
13.72479680418	0\\
13.72482604152	0\\
13.72485527886	0\\
13.7248845162	0\\
13.72491375354	0\\
13.72494299088	0\\
13.72497222822	0\\
13.72500146556	0\\
13.7250307029	0\\
13.72505994024	0\\
13.72508917758	0\\
13.72511841492	0\\
13.72514765226	0\\
13.7251768896	0\\
13.72520612694	0\\
13.72523536428	0\\
13.72526460162	0\\
13.72529383896	0\\
13.7253230763	0\\
13.72535231364	0\\
13.72538155098	0\\
13.72541078832	0\\
13.72544002566	0\\
13.725469263	0\\
13.72549850034	0\\
13.72552773768	0\\
13.72555697502	0\\
13.72558621236	0\\
13.7256154497	0\\
13.72564468704	0\\
13.72567392438	0\\
13.72570316172	0\\
13.72573239906	0\\
13.7257616364	0\\
13.72579087374	0\\
13.72582011108	0\\
13.72584934842	0\\
13.72587858576	0\\
13.7259078231	0\\
13.72593706044	0\\
13.72596629778	0\\
13.72599553512	0\\
13.72602477246	0\\
13.7260540098	0\\
13.72608324714	0\\
13.72611248448	0\\
13.72614172182	0\\
13.72617095916	0\\
13.7262001965	0\\
13.72622943384	0\\
13.72625867118	0\\
13.72628790852	0\\
13.72631714586	0\\
13.7263463832	0\\
13.72637562054	0\\
13.72640485788	0\\
13.72643409522	0\\
13.72646333256	0\\
13.7264925699	0\\
13.72652180724	0\\
13.72655104458	0\\
13.72658028192	0\\
13.72660951926	0\\
13.7266387566	0\\
13.72666799394	0\\
13.72669723128	0\\
13.72672646862	0\\
13.72675570596	0\\
13.7267849433	0\\
13.72681418064	0\\
13.72684341798	0\\
13.72687265532	0\\
13.72690189266	0\\
13.72693113	0\\
13.72696036734	0\\
13.72698960468	0\\
13.72701884202	0\\
13.72704807936	0\\
13.7270773167	0\\
13.72710655404	0\\
13.72713579138	0\\
13.72716502872	0\\
13.72719426606	0\\
13.7272235034	0\\
13.72725274074	0\\
13.72728197808	0\\
13.72731121542	0\\
13.72734045276	0\\
13.7273696901	0\\
13.72739892744	0\\
13.72742816478	0\\
13.72745740212	0\\
13.72748663946	0\\
13.7275158768	0\\
13.72754511414	0\\
13.72757435148	0\\
13.72760358882	0\\
13.72763282616	0\\
13.7276620635	0\\
13.72769130084	0\\
13.72772053818	0\\
13.72774977552	0\\
13.72777901286	0\\
13.7278082502	0\\
13.72783748754	0\\
13.72786672488	0\\
13.72789596222	0\\
13.72792519956	0\\
13.7279544369	0\\
13.72798367424	0\\
13.72801291158	0\\
13.72804214892	0\\
13.72807138626	0\\
13.7281006236	0\\
13.72812986094	0\\
13.72815909828	0\\
13.72818833562	0\\
13.72821757296	0\\
13.7282468103	0\\
13.72827604764	0\\
13.72830528498	0\\
13.72833452232	0\\
13.72836375966	0\\
13.728392997	0\\
13.72842223434	0\\
13.72845147168	0\\
13.72848070902	0\\
13.72850994636	0\\
13.7285391837	0\\
13.72856842104	0\\
13.72859765838	0\\
13.72862689572	0\\
13.72865613306	0\\
13.7286853704	0\\
13.72871460774	0\\
13.72874384508	0\\
13.72877308242	0\\
13.72880231976	0\\
13.7288315571	0\\
13.72886079444	0\\
13.72889003178	0\\
13.72891926912	0\\
13.72894850646	0\\
13.7289777438	0\\
13.72900698114	0\\
13.72903621848	0\\
13.72906545582	0\\
13.72909469316	0\\
13.7291239305	0\\
13.72915316784	0\\
13.72918240518	0\\
13.72921164252	0\\
13.72924087986	0\\
13.7292701172	0\\
13.72929935454	0\\
13.72932859188	0\\
13.72935782922	0\\
13.72938706656	0\\
13.7294163039	0\\
13.72944554124	0\\
13.72947477858	0\\
13.72950401592	0\\
13.72953325326	0\\
13.7295624906	0\\
13.72959172794	0\\
13.72962096528	0\\
13.72965020262	0\\
13.72967943996	0\\
13.7297086773	0\\
13.72973791464	0\\
13.72976715198	0\\
13.72979638932	0\\
13.72982562666	0\\
13.729854864	0\\
13.72988410134	0\\
13.72991333868	0\\
13.72994257602	0\\
13.72997181336	0\\
13.7300010507	0\\
13.73003028804	0\\
13.73005952538	0\\
13.73008876272	0\\
13.73011800006	0\\
13.7301472374	0\\
13.73017647474	0\\
13.73020571208	0\\
13.73023494942	0\\
13.73026418676	0\\
13.7302934241	0\\
13.73032266144	0\\
13.73035189878	0\\
13.73038113612	0\\
13.73041037346	0\\
13.7304396108	0\\
13.73046884814	0\\
13.73049808548	0\\
13.73052732282	0\\
13.73055656016	0\\
13.7305857975	0\\
13.73061503484	0\\
13.73064427218	0\\
13.73067350952	0\\
13.73070274686	0\\
13.7307319842	0\\
13.73076122154	0\\
13.73079045888	0\\
13.73081969622	0\\
13.73084893356	0\\
13.7308781709	0\\
13.73090740824	0\\
13.73093664558	0\\
13.73096588292	0\\
13.73099512026	0\\
13.7310243576	0\\
13.73105359494	0\\
13.73108283228	0\\
13.73111206962	0\\
13.73114130696	0\\
13.7311705443	0\\
13.73119978164	0\\
13.73122901898	0\\
13.73125825632	0\\
13.73128749366	0\\
13.731316731	0\\
13.73134596834	0\\
13.73137520568	0\\
13.73140444302	0\\
13.73143368036	0\\
13.7314629177	0\\
13.73149215504	0\\
13.73152139238	0\\
13.73155062972	0\\
13.73157986706	0\\
13.7316091044	0\\
13.73163834174	0\\
13.73166757908	0\\
13.73169681642	0\\
13.73172605376	0\\
13.7317552911	0\\
13.73178452844	0\\
13.73181376578	0\\
13.73184300312	0\\
13.73187224046	0\\
13.7319014778	0\\
13.73193071514	0\\
13.73195995248	0\\
13.73198918982	0\\
13.73201842716	0\\
13.7320476645	0\\
13.73207690184	0\\
13.73210613918	0\\
13.73213537652	0\\
13.73216461386	0\\
13.7321938512	0\\
13.73222308854	0\\
13.73225232588	0\\
13.73228156322	0\\
13.73231080056	0\\
13.7323400379	0\\
13.73236927524	0\\
13.73239851258	0\\
13.73242774992	0\\
13.73245698726	0\\
13.7324862246	0\\
13.73251546194	0\\
13.73254469928	0\\
13.73257393662	0\\
13.73260317396	0\\
13.7326324113	0\\
13.73266164864	0\\
13.73269088598	0\\
13.73272012332	0\\
13.73274936066	0\\
13.732778598	0\\
13.73280783534	0\\
13.73283707268	0\\
13.73286631002	0\\
13.73289554736	0\\
13.7329247847	0\\
13.73295402204	0\\
13.73298325938	0\\
13.73301249672	0\\
13.73304173406	0\\
13.7330709714	0\\
13.73310020874	0\\
13.73312944608	0\\
13.73315868342	0\\
13.73318792076	0\\
13.7332171581	0\\
13.73324639544	0\\
13.73327563278	0\\
13.73330487012	0\\
13.73333410746	0\\
13.7333633448	0\\
13.73339258214	0\\
13.73342181948	0\\
13.73345105682	0\\
13.73348029416	0\\
13.7335095315	0\\
13.73353876884	0\\
13.73356800618	0\\
13.73359724352	0\\
13.73362648086	0\\
13.7336557182	0\\
13.73368495554	0\\
13.73371419288	0\\
13.73374343022	0\\
13.73377266756	0\\
13.7338019049	0\\
13.73383114224	0\\
13.73386037958	0\\
13.73388961692	0\\
13.73391885426	0\\
13.7339480916	0\\
13.73397732894	0\\
13.73400656628	0\\
13.73403580362	0\\
13.73406504096	0\\
13.7340942783	0\\
13.73412351564	0\\
13.73415275298	0\\
13.73418199032	0\\
13.73421122766	0\\
13.734240465	0\\
13.73426970234	0\\
13.73429893968	0\\
13.73432817702	0\\
13.73435741436	0\\
13.7343866517	0\\
13.73441588904	0\\
13.73444512638	0\\
13.73447436372	0\\
13.73450360106	0\\
13.7345328384	0\\
13.73456207574	0\\
13.73459131308	0\\
13.73462055042	0\\
13.73464978776	0\\
13.7346790251	0\\
13.73470826244	0\\
13.73473749978	0\\
13.73476673712	0\\
13.73479597446	0\\
13.7348252118	0\\
13.73485444914	0\\
13.73488368648	0\\
13.73491292382	0\\
13.73494216116	0\\
13.7349713985	0\\
13.73500063584	0\\
13.73502987318	0\\
13.73505911052	0\\
13.73508834786	0\\
13.7351175852	0\\
13.73514682254	0\\
13.73517605988	0\\
13.73520529722	0\\
13.73523453456	0\\
13.7352637719	0\\
13.73529300924	0\\
13.73532224658	0\\
13.73535148392	0\\
13.73538072126	0\\
13.7354099586	0\\
13.73543919594	0\\
13.73546843328	0\\
13.73549767062	0\\
13.73552690796	0\\
13.7355561453	0\\
13.73558538264	0\\
13.73561461998	0\\
13.73564385732	0\\
13.73567309466	0\\
13.735702332	0\\
13.73573156934	0\\
13.73576080668	0\\
13.73579004402	0\\
13.73581928136	0\\
13.7358485187	0\\
13.73587775604	0\\
13.73590699338	0\\
13.73593623072	0\\
13.73596546806	0\\
13.7359947054	0\\
13.73602394274	0\\
13.73605318008	0\\
13.73608241742	0\\
13.73611165476	0\\
13.7361408921	0\\
13.73617012944	0\\
13.73619936678	0\\
13.73622860412	0\\
13.73625784146	0\\
13.7362870788	0\\
13.73631631614	0\\
13.73634555348	0\\
13.73637479082	0\\
13.73640402816	0\\
13.7364332655	0\\
13.73646250284	0\\
13.73649174018	0\\
13.73652097752	0\\
13.73655021486	0\\
13.7365794522	0\\
13.73660868954	0\\
13.73663792688	0\\
13.73666716422	0\\
13.73669640156	0\\
13.7367256389	0\\
13.73675487624	0\\
13.73678411358	0\\
13.73681335092	0\\
13.73684258826	0\\
13.7368718256	0\\
13.73690106294	0\\
13.73693030028	0\\
13.73695953762	0\\
13.73698877496	0\\
13.7370180123	0\\
13.73704724964	0\\
13.73707648698	0\\
13.73710572432	0\\
13.73713496166	0\\
13.737164199	0\\
13.73719343634	0\\
13.73722267368	0\\
13.73725191102	0\\
13.73728114836	0\\
13.7373103857	0\\
13.73733962304	0\\
13.73736886038	0\\
13.73739809772	0\\
13.73742733506	0\\
13.7374565724	0\\
13.73748580974	0\\
13.73751504708	0\\
13.73754428442	0\\
13.73757352176	0\\
13.7376027591	0\\
13.73763199644	0\\
13.73766123378	0\\
13.73769047112	0\\
13.73771970846	0\\
13.7377489458	0\\
13.73777818314	0\\
13.73780742048	0\\
13.73783665782	0\\
13.73786589516	0\\
13.7378951325	0\\
13.73792436984	0\\
13.73795360718	0\\
13.73798284452	0\\
13.73801208186	0\\
13.7380413192	0\\
13.73807055654	0\\
13.73809979388	0\\
13.73812903122	0\\
13.73815826856	0\\
13.7381875059	0\\
13.73821674324	0\\
13.73824598058	0\\
13.73827521792	0\\
13.73830445526	0\\
13.7383336926	0\\
13.73836292994	0\\
13.73839216728	0\\
13.73842140462	0\\
13.73845064196	0\\
13.7384798793	0\\
13.73850911664	0\\
13.73853835398	0\\
13.73856759132	0\\
13.73859682866	0\\
13.738626066	0\\
13.73865530334	0\\
13.73868454068	0\\
13.73871377802	0\\
13.73874301536	0\\
13.7387722527	0\\
13.73880149004	0\\
13.73883072738	0\\
13.73885996472	0\\
13.73888920206	0\\
13.7389184394	0\\
13.73894767674	0\\
13.73897691408	0\\
13.73900615142	0\\
13.73903538876	0\\
13.7390646261	0\\
13.73909386344	0\\
13.73912310078	0\\
13.73915233812	0\\
13.73918157546	0\\
13.7392108128	0\\
13.73924005014	0\\
13.73926928748	0\\
13.73929852482	0\\
13.73932776216	0\\
13.7393569995	0\\
13.73938623684	0\\
13.73941547418	0\\
13.73944471152	0\\
13.73947394886	0\\
13.7395031862	0\\
13.73953242354	0\\
13.73956166088	0\\
13.73959089822	0\\
13.73962013556	0\\
13.7396493729	0\\
13.73967861024	0\\
13.73970784758	0\\
13.73973708492	0\\
13.73976632226	0\\
13.7397955596	0\\
13.73982479694	0\\
13.73985403428	0\\
13.73988327162	0\\
13.73991250896	0\\
13.7399417463	0\\
13.73997098364	0\\
13.74000022098	0\\
13.74002945832	0\\
13.74005869566	0\\
13.740087933	0\\
13.74011717034	0\\
13.74014640768	0\\
13.74017564502	0\\
13.74020488236	0\\
13.7402341197	0\\
13.74026335704	0\\
13.74029259438	0\\
13.74032183172	0\\
13.74035106906	0\\
13.7403803064	0\\
13.74040954374	0\\
13.74043878108	0\\
13.74046801842	0\\
13.74049725576	0\\
13.7405264931	0\\
13.74055573044	0\\
13.74058496778	0\\
13.74061420512	0\\
13.74064344246	0\\
13.7406726798	0\\
13.74070191714	0\\
13.74073115448	0\\
13.74076039182	0\\
13.74078962916	0\\
13.7408188665	0\\
13.74084810384	0\\
13.74087734118	0\\
13.74090657852	0\\
13.74093581586	0\\
13.7409650532	0\\
13.74099429054	0\\
13.74102352788	0\\
13.74105276522	0\\
13.74108200256	0\\
13.7411112399	0\\
13.74114047724	0\\
13.74116971458	0\\
13.74119895192	0\\
13.74122818926	0\\
13.7412574266	0\\
13.74128666394	0\\
13.74131590128	0\\
13.74134513862	0\\
13.74137437596	0\\
13.7414036133	0\\
13.74143285064	0\\
13.74146208798	0\\
13.74149132532	0\\
13.74152056266	0\\
13.7415498	0\\
13.74157903734	0\\
13.74160827468	0\\
13.74163751202	0\\
13.74166674936	0\\
13.7416959867	0\\
13.74172522404	0\\
13.74175446138	0\\
13.74178369872	0\\
13.74181293606	0\\
13.7418421734	0\\
13.74187141074	0\\
13.74190064808	0\\
13.74192988542	0\\
13.74195912276	0\\
13.7419883601	0\\
13.74201759744	0\\
13.74204683478	0\\
13.74207607212	0\\
13.74210530946	0\\
13.7421345468	0\\
13.74216378414	0\\
13.74219302148	0\\
13.74222225882	0\\
13.74225149616	0\\
13.7422807335	0\\
13.74230997084	0\\
13.74233920818	0\\
13.74236844552	0\\
13.74239768286	0\\
13.7424269202	0\\
13.74245615754	0\\
13.74248539488	0\\
13.74251463222	0\\
13.74254386956	0\\
13.7425731069	0\\
13.74260234424	0\\
13.74263158158	0\\
13.74266081892	0\\
13.74269005626	0\\
13.7427192936	0\\
13.74274853094	0\\
13.74277776828	0\\
13.74280700562	0\\
13.74283624296	0\\
13.7428654803	0\\
13.74289471764	0\\
13.74292395498	0\\
13.74295319232	0\\
13.74298242966	0\\
13.743011667	0\\
13.74304090434	0\\
13.74307014168	0\\
13.74309937902	0\\
13.74312861636	0\\
13.7431578537	0\\
13.74318709104	0\\
13.74321632838	0\\
13.74324556572	0\\
13.74327480306	0\\
13.7433040404	0\\
13.74333327774	0\\
13.74336251508	0\\
13.74339175242	0\\
13.74342098976	0\\
13.7434502271	0\\
13.74347946444	0\\
13.74350870178	0\\
13.74353793912	0\\
13.74356717646	0\\
13.7435964138	0\\
13.74362565114	0\\
13.74365488848	0\\
13.74368412582	0\\
13.74371336316	0\\
13.7437426005	0\\
13.74377183784	0\\
13.74380107518	0\\
13.74383031252	0\\
13.74385954986	0\\
13.7438887872	0\\
13.74391802454	0\\
13.74394726188	0\\
13.74397649922	0\\
13.74400573656	0\\
13.7440349739	0\\
13.74406421124	0\\
13.74409344858	0\\
13.74412268592	0\\
13.74415192326	0\\
13.7441811606	0\\
13.74421039794	0\\
13.74423963528	0\\
13.74426887262	0\\
13.74429810996	0\\
13.7443273473	0\\
13.74435658464	0\\
13.74438582198	0\\
13.74441505932	0\\
13.74444429666	0\\
13.744473534	0\\
13.74450277134	0\\
13.74453200868	0\\
13.74456124602	0\\
13.74459048336	0\\
13.7446197207	0\\
13.74464895804	0\\
13.74467819538	0\\
13.74470743272	0\\
13.74473667006	0\\
13.7447659074	0\\
13.74479514474	0\\
13.74482438208	0\\
13.74485361942	0\\
13.74488285676	0\\
13.7449120941	0\\
13.74494133144	0\\
13.74497056878	0\\
13.74499980612	0\\
13.74502904346	0\\
13.7450582808	0\\
13.74508751814	0\\
13.74511675548	0\\
13.74514599282	0\\
13.74517523016	0\\
13.7452044675	0\\
13.74523370484	0\\
13.74526294218	0\\
13.74529217952	0\\
13.74532141686	0\\
13.7453506542	0\\
13.74537989154	0\\
13.74540912888	0\\
13.74543836622	0\\
13.74546760356	0\\
13.7454968409	0\\
13.74552607824	0\\
13.74555531558	0\\
13.74558455292	0\\
13.74561379026	0\\
13.7456430276	0\\
13.74567226494	0\\
13.74570150228	0\\
13.74573073962	0\\
13.74575997696	0\\
13.7457892143	0\\
13.74581845164	0\\
13.74584768898	0\\
13.74587692632	0\\
13.74590616366	0\\
13.745935401	0\\
13.74596463834	0\\
13.74599387568	0\\
13.74602311302	0\\
13.74605235036	0\\
13.7460815877	0\\
13.74611082504	0\\
13.74614006238	0\\
13.74616929972	0\\
13.74619853706	0\\
13.7462277744	0\\
13.74625701174	0\\
13.74628624908	0\\
13.74631548642	0\\
13.74634472376	0\\
13.7463739611	0\\
13.74640319844	0\\
13.74643243578	0\\
13.74646167312	0\\
13.74649091046	0\\
13.7465201478	0\\
13.74654938514	0\\
13.74657862248	0\\
13.74660785982	0\\
13.74663709716	0\\
13.7466663345	0\\
13.74669557184	0\\
13.74672480918	0\\
13.74675404652	0\\
13.74678328386	0\\
13.7468125212	0\\
13.74684175854	0\\
13.74687099588	0\\
13.74690023322	0\\
13.74692947056	0\\
13.7469587079	0\\
13.74698794524	0\\
13.74701718258	0\\
13.74704641992	0\\
13.74707565726	0\\
13.7471048946	0\\
13.74713413194	0\\
13.74716336928	0\\
13.74719260662	0\\
13.74722184396	0\\
13.7472510813	0\\
13.74728031864	0\\
13.74730955598	0\\
13.74733879332	0\\
13.74736803066	0\\
13.747397268	0\\
13.74742650534	0\\
13.74745574268	0\\
13.74748498002	0\\
13.74751421736	0\\
13.7475434547	0\\
13.74757269204	0\\
13.74760192938	0\\
13.74763116672	0\\
13.74766040406	0\\
13.7476896414	0\\
13.74771887874	0\\
13.74774811608	0\\
13.74777735342	0\\
13.74780659076	0\\
13.7478358281	0\\
13.74786506544	0\\
13.74789430278	0\\
13.74792354012	0\\
13.74795277746	0\\
13.7479820148	0\\
13.74801125214	0\\
13.74804048948	0\\
13.74806972682	0\\
13.74809896416	0\\
13.7481282015	0\\
13.74815743884	0\\
13.74818667618	0\\
13.74821591352	0\\
13.74824515086	0\\
13.7482743882	0\\
13.74830362554	0\\
13.74833286288	0\\
13.74836210022	0\\
13.74839133756	0\\
13.7484205749	0\\
13.74844981224	0\\
13.74847904958	0\\
13.74850828692	0\\
13.74853752426	0\\
13.7485667616	0\\
13.74859599894	0\\
13.74862523628	0\\
13.74865447362	0\\
13.74868371096	0\\
13.7487129483	0\\
13.74874218564	0\\
13.74877142298	0\\
13.74880066032	0\\
13.74882989766	0\\
13.748859135	0\\
13.74888837234	0\\
13.74891760968	0\\
13.74894684702	0\\
13.74897608436	0\\
13.7490053217	0\\
13.74903455904	0\\
13.74906379638	0\\
13.74909303372	0\\
13.74912227106	0\\
13.7491515084	0\\
13.74918074574	0\\
13.74920998308	0\\
13.74923922042	0\\
13.74926845776	0\\
13.7492976951	0\\
13.74932693244	0\\
13.74935616978	0\\
13.74938540712	0\\
13.74941464446	0\\
13.7494438818	0\\
13.74947311914	0\\
13.74950235648	0\\
13.74953159382	0\\
13.74956083116	0\\
13.7495900685	0\\
13.74961930584	0\\
13.74964854318	0\\
13.74967778052	0\\
13.74970701786	0\\
13.7497362552	0\\
13.74976549254	0\\
13.74979472988	0\\
13.74982396722	0\\
13.74985320456	0\\
13.7498824419	0\\
13.74991167924	0\\
13.74994091658	0\\
13.74997015392	0\\
13.74999939126	0\\
13.7500286286	0\\
13.75005786594	0\\
13.75008710328	0\\
13.75011634062	0\\
13.75014557796	0\\
13.7501748153	0\\
13.75020405264	0\\
13.75023328998	0\\
13.75026252732	0\\
13.75029176466	0\\
13.750321002	0\\
13.75035023934	0\\
13.75037947668	0\\
13.75040871402	0\\
13.75043795136	0\\
13.7504671887	0\\
13.75049642604	0\\
13.75052566338	0\\
13.75055490072	0\\
13.75058413806	0\\
13.7506133754	0\\
13.75064261274	0\\
13.75067185008	0\\
13.75070108742	0\\
13.75073032476	0\\
13.7507595621	0\\
13.75078879944	0\\
13.75081803678	0\\
13.75084727412	0\\
13.75087651146	0\\
13.7509057488	0\\
13.75093498614	0\\
13.75096422348	0\\
13.75099346082	0\\
13.75102269816	0\\
13.7510519355	0\\
13.75108117284	0\\
13.75111041018	0\\
13.75113964752	0\\
13.75116888486	0\\
13.7511981222	0\\
13.75122735954	0\\
13.75125659688	0\\
13.75128583422	0\\
13.75131507156	0\\
13.7513443089	0\\
13.75137354624	0\\
13.75140278358	0\\
13.75143202092	0\\
13.75146125826	0\\
13.7514904956	0\\
13.75151973294	0\\
13.75154897028	0\\
13.75157820762	0\\
13.75160744496	0\\
13.7516366823	0\\
13.75166591964	0\\
13.75169515698	0\\
13.75172439432	0\\
13.75175363166	0\\
13.751782869	0\\
13.75181210634	0\\
13.75184134368	0\\
13.75187058102	0\\
13.75189981836	0\\
13.7519290557	0\\
13.75195829304	0\\
13.75198753038	0\\
13.75201676772	0\\
13.75204600506	0\\
13.7520752424	0\\
13.75210447974	0\\
13.75213371708	0\\
13.75216295442	0\\
13.75219219176	0\\
13.7522214291	0\\
13.75225066644	0\\
13.75227990378	0\\
13.75230914112	0\\
13.75233837846	0\\
13.7523676158	0\\
13.75239685314	0\\
13.75242609048	0\\
13.75245532782	0\\
13.75248456516	0\\
13.7525138025	0\\
13.75254303984	0\\
13.75257227718	0\\
13.75260151452	0\\
13.75263075186	0\\
13.7526599892	0\\
13.75268922654	0\\
13.75271846388	0\\
13.75274770122	0\\
13.75277693856	0\\
13.7528061759	0\\
13.75283541324	0\\
13.75286465058	0\\
13.75289388792	0\\
13.75292312526	0\\
13.7529523626	0\\
13.75298159994	0\\
13.75301083728	0\\
13.75304007462	0\\
13.75306931196	0\\
13.7530985493	0\\
13.75312778664	0\\
13.75315702398	0\\
13.75318626132	0\\
13.75321549866	0\\
13.753244736	0\\
13.75327397334	0\\
13.75330321068	0\\
13.75333244802	0\\
13.75336168536	0\\
13.7533909227	0\\
13.75342016004	0\\
13.75344939738	0\\
13.75347863472	0\\
13.75350787206	0\\
13.7535371094	0\\
13.75356634674	0\\
13.75359558408	0\\
13.75362482142	0\\
13.75365405876	0\\
13.7536832961	0\\
13.75371253344	0\\
13.75374177078	0\\
13.75377100812	0\\
13.75380024546	0\\
13.7538294828	0\\
13.75385872014	0\\
13.75388795748	0\\
13.75391719482	0\\
13.75394643216	0\\
13.7539756695	0\\
13.75400490684	0\\
13.75403414418	0\\
13.75406338152	0\\
13.75409261886	0\\
13.7541218562	0\\
13.75415109354	0\\
13.75418033088	0\\
13.75420956822	0\\
13.75423880556	0\\
13.7542680429	0\\
13.75429728024	0\\
13.75432651758	0\\
13.75435575492	0\\
13.75438499226	0\\
13.7544142296	0\\
13.75444346694	0\\
13.75447270428	0\\
13.75450194162	0\\
13.75453117896	0\\
13.7545604163	0\\
13.75458965364	0\\
13.75461889098	0\\
13.75464812832	0\\
13.75467736566	0\\
13.754706603	0\\
13.75473584034	0\\
13.75476507768	0\\
13.75479431502	0\\
13.75482355236	0\\
13.7548527897	0\\
13.75488202704	0\\
13.75491126438	0\\
13.75494050172	0\\
13.75496973906	0\\
13.7549989764	0\\
13.75502821374	0\\
13.75505745108	0\\
13.75508668842	0\\
13.75511592576	0\\
13.7551451631	0\\
13.75517440044	0\\
13.75520363778	0\\
13.75523287512	0\\
13.75526211246	0\\
13.7552913498	0\\
13.75532058714	0\\
13.75534982448	0\\
13.75537906182	0\\
13.75540829916	0\\
13.7554375365	0\\
13.75546677384	0\\
13.75549601118	0\\
13.75552524852	0\\
13.75555448586	0\\
13.7555837232	0\\
13.75561296054	0\\
13.75564219788	0\\
13.75567143522	0\\
13.75570067256	0\\
13.7557299099	0\\
13.75575914724	0\\
13.75578838458	0\\
13.75581762192	0\\
13.75584685926	0\\
13.7558760966	0\\
13.75590533394	0\\
13.75593457128	0\\
13.75596380862	0\\
13.75599304596	0\\
13.7560222833	0\\
13.75605152064	0\\
13.75608075798	0\\
13.75610999532	0\\
13.75613923266	0\\
13.75616847	0\\
13.75619770734	0\\
13.75622694468	0\\
13.75625618202	0\\
13.75628541936	0\\
13.7563146567	0\\
13.75634389404	0\\
13.75637313138	0\\
13.75640236872	0\\
13.75643160606	0\\
13.7564608434	0\\
13.75649008074	0\\
13.75651931808	0\\
13.75654855542	0\\
13.75657779276	0\\
13.7566070301	0\\
13.75663626744	0\\
13.75666550478	0\\
13.75669474212	0\\
13.75672397946	0\\
13.7567532168	0\\
13.75678245414	0\\
13.75681169148	0\\
13.75684092882	0\\
13.75687016616	0\\
13.7568994035	0\\
13.75692864084	0\\
13.75695787818	0\\
13.75698711552	0\\
13.75701635286	0\\
13.7570455902	0\\
13.75707482754	0\\
13.75710406488	0\\
13.75713330222	0\\
13.75716253956	0\\
13.7571917769	0\\
13.75722101424	0\\
13.75725025158	0\\
13.75727948892	0\\
13.75730872626	0\\
13.7573379636	0\\
13.75736720094	0\\
13.75739643828	0\\
13.75742567562	0\\
13.75745491296	0\\
13.7574841503	0\\
13.75751338764	0\\
13.75754262498	0\\
13.75757186232	0\\
13.75760109966	0\\
13.757630337	0\\
13.75765957434	0\\
13.75768881168	0\\
13.75771804902	0\\
13.75774728636	0\\
13.7577765237	0\\
13.75780576104	0\\
13.75783499838	0\\
13.75786423572	0\\
13.75789347306	0\\
13.7579227104	0\\
13.75795194774	0\\
13.75798118508	0\\
13.75801042242	0\\
13.75803965976	0\\
13.7580688971	0\\
13.75809813444	0\\
13.75812737178	0\\
13.75815660912	0\\
13.75818584646	0\\
13.7582150838	0\\
13.75824432114	0\\
13.75827355848	0\\
13.75830279582	0\\
13.75833203316	0\\
13.7583612705	0\\
13.75839050784	0\\
13.75841974518	0\\
13.75844898252	0\\
13.75847821986	0\\
13.7585074572	0\\
13.75853669454	0\\
13.75856593188	0\\
13.75859516922	0\\
13.75862440656	0\\
13.7586536439	0\\
13.75868288124	0\\
13.75871211858	0\\
13.75874135592	0\\
13.75877059326	0\\
13.7587998306	0\\
13.75882906794	0\\
13.75885830528	0\\
13.75888754262	0\\
13.75891677996	0\\
13.7589460173	0\\
13.75897525464	0\\
13.75900449198	0\\
13.75903372932	0\\
13.75906296666	0\\
13.759092204	0\\
13.75912144134	0\\
13.75915067868	0\\
13.75917991602	0\\
13.75920915336	0\\
13.7592383907	0\\
13.75926762804	0\\
13.75929686538	0\\
13.75932610272	0\\
13.75935534006	0\\
13.7593845774	0\\
13.75941381474	0\\
13.75944305208	0\\
13.75947228942	0\\
13.75950152676	0\\
13.7595307641	0\\
13.75956000144	0\\
13.75958923878	0\\
13.75961847612	0\\
13.75964771346	0\\
13.7596769508	0\\
13.75970618814	0\\
13.75973542548	0\\
13.75976466282	0\\
13.75979390016	0\\
13.7598231375	0\\
13.75985237484	0\\
13.75988161218	0\\
13.75991084952	0\\
13.75994008686	0\\
13.7599693242	0\\
13.75999856154	0\\
13.76002779888	0\\
13.76005703622	0\\
13.76008627356	0\\
13.7601155109	0\\
13.76014474824	0\\
13.76017398558	0\\
13.76020322292	0\\
13.76023246026	0\\
13.7602616976	0\\
13.76029093494	0\\
13.76032017228	0\\
13.76034940962	0\\
13.76037864696	0\\
13.7604078843	0\\
13.76043712164	0\\
13.76046635898	0\\
13.76049559632	0\\
13.76052483366	0\\
13.760554071	0\\
13.76058330834	0\\
13.76061254568	0\\
13.76064178302	0\\
13.76067102036	0\\
13.7607002577	0\\
13.76072949504	0\\
13.76075873238	0\\
13.76078796972	0\\
13.76081720706	0\\
13.7608464444	0\\
13.76087568174	0\\
13.76090491908	0\\
13.76093415642	0\\
13.76096339376	0\\
13.7609926311	0\\
13.76102186844	0\\
13.76105110578	0\\
13.76108034312	0\\
13.76110958046	0\\
13.7611388178	0\\
13.76116805514	0\\
13.76119729248	0\\
13.76122652982	0\\
13.76125576716	0\\
13.7612850045	0\\
13.76131424184	0\\
13.76134347918	0\\
13.76137271652	0\\
13.76140195386	0\\
13.7614311912	0\\
13.76146042854	0\\
13.76148966588	0\\
13.76151890322	0\\
13.76154814056	0\\
13.7615773779	0\\
13.76160661524	0\\
13.76163585258	0\\
13.76166508992	0\\
13.76169432726	0\\
13.7617235646	0\\
13.76175280194	0\\
13.76178203928	0\\
13.76181127662	0\\
13.76184051396	0\\
13.7618697513	0\\
13.76189898864	0\\
13.76192822598	0\\
13.76195746332	0\\
13.76198670066	0\\
13.762015938	0\\
13.76204517534	0\\
13.76207441268	0\\
13.76210365002	0\\
13.76213288736	0\\
13.7621621247	0\\
13.76219136204	0\\
13.76222059938	0\\
13.76224983672	0\\
13.76227907406	0\\
13.7623083114	0\\
13.76233754874	0\\
13.76236678608	0\\
13.76239602342	0\\
13.76242526076	0\\
13.7624544981	0\\
13.76248373544	0\\
13.76251297278	0\\
13.76254221012	0\\
13.76257144746	0\\
13.7626006848	0\\
13.76262992214	0\\
13.76265915948	0\\
13.76268839682	0\\
13.76271763416	0\\
13.7627468715	0\\
13.76277610884	0\\
13.76280534618	0\\
13.76283458352	0\\
13.76286382086	0\\
13.7628930582	0\\
13.76292229554	0\\
13.76295153288	0\\
13.76298077022	0\\
13.76301000756	0\\
13.7630392449	0\\
13.76306848224	0\\
13.76309771958	0\\
13.76312695692	0\\
13.76315619426	0\\
13.7631854316	0\\
13.76321466894	0\\
13.76324390628	0\\
13.76327314362	0\\
13.76330238096	0\\
13.7633316183	0\\
13.76336085564	0\\
13.76339009298	0\\
13.76341933032	0\\
13.76344856766	0\\
13.763477805	0\\
13.76350704234	0\\
13.76353627968	0\\
13.76356551702	0\\
13.76359475436	0\\
13.7636239917	0\\
13.76365322904	0\\
13.76368246638	0\\
13.76371170372	0\\
13.76374094106	0\\
13.7637701784	0\\
13.76379941574	0\\
13.76382865308	0\\
13.76385789042	0\\
13.76388712776	0\\
13.7639163651	0\\
13.76394560244	0\\
13.76397483978	0\\
13.76400407712	0\\
13.76403331446	0\\
13.7640625518	0\\
13.76409178914	0\\
13.76412102648	0\\
13.76415026382	0\\
13.76417950116	0\\
13.7642087385	0\\
13.76423797584	0\\
13.76426721318	0\\
13.76429645052	0\\
13.76432568786	0\\
13.7643549252	0\\
13.76438416254	0\\
13.76441339988	0\\
13.76444263722	0\\
13.76447187456	0\\
13.7645011119	0\\
13.76453034924	0\\
13.76455958658	0\\
13.76458882392	0\\
13.76461806126	0\\
13.7646472986	0\\
13.76467653594	0\\
13.76470577328	0\\
13.76473501062	0\\
13.76476424796	0\\
13.7647934853	0\\
13.76482272264	0\\
13.76485195998	0\\
13.76488119732	0\\
13.76491043466	0\\
13.764939672	0\\
13.76496890934	0\\
13.76499814668	0\\
13.76502738402	0\\
13.76505662136	0\\
13.7650858587	0\\
13.76511509604	0\\
13.76514433338	0\\
13.76517357072	0\\
13.76520280806	0\\
13.7652320454	0\\
13.76526128274	0\\
13.76529052008	0\\
13.76531975742	0\\
13.76534899476	0\\
13.7653782321	0\\
13.76540746944	0\\
13.76543670678	0\\
13.76546594412	0\\
13.76549518146	0\\
13.7655244188	0\\
13.76555365614	0\\
13.76558289348	0\\
13.76561213082	0\\
13.76564136816	0\\
13.7656706055	0\\
13.76569984284	0\\
13.76572908018	0\\
13.76575831752	0\\
13.76578755486	0\\
13.7658167922	0\\
13.76584602954	0\\
13.76587526688	0\\
13.76590450422	0\\
13.76593374156	0\\
13.7659629789	0\\
13.76599221624	0\\
13.76602145358	0\\
13.76605069092	0\\
13.76607992826	0\\
13.7661091656	0\\
13.76613840294	0\\
13.76616764028	0\\
13.76619687762	0\\
13.76622611496	0\\
13.7662553523	0\\
13.76628458964	0\\
13.76631382698	0\\
13.76634306432	0\\
13.76637230166	0\\
13.766401539	0\\
13.76643077634	0\\
13.76646001368	0\\
13.76648925102	0\\
13.76651848836	0\\
13.7665477257	0\\
13.76657696304	0\\
13.76660620038	0\\
13.76663543772	0\\
13.76666467506	0\\
13.7666939124	0\\
13.76672314974	0\\
13.76675238708	0\\
13.76678162442	0\\
13.76681086176	0\\
13.7668400991	0\\
13.76686933644	0\\
13.76689857378	0\\
13.76692781112	0\\
13.76695704846	0\\
13.7669862858	0\\
13.76701552314	0\\
13.76704476048	0\\
13.76707399782	0\\
13.76710323516	0\\
13.7671324725	0\\
13.76716170984	0\\
13.76719094718	0\\
13.76722018452	0\\
13.76724942186	0\\
13.7672786592	0\\
13.76730789654	0\\
13.76733713388	0\\
13.76736637122	0\\
13.76739560856	0\\
13.7674248459	0\\
13.76745408324	0\\
13.76748332058	0\\
13.76751255792	0\\
13.76754179526	0\\
13.7675710326	0\\
13.76760026994	0\\
13.76762950728	0\\
13.76765874462	0\\
13.76768798196	0\\
13.7677172193	0\\
13.76774645664	0\\
13.76777569398	0\\
13.76780493132	0\\
13.76783416866	0\\
13.767863406	0\\
13.76789264334	0\\
13.76792188068	0\\
13.76795111802	0\\
13.76798035536	0\\
13.7680095927	0\\
13.76803883004	0\\
13.76806806738	0\\
13.76809730472	0\\
13.76812654206	0\\
13.7681557794	0\\
13.76818501674	0\\
13.76821425408	0\\
13.76824349142	0\\
13.76827272876	0\\
13.7683019661	0\\
13.76833120344	0\\
13.76836044078	0\\
13.76838967812	0\\
13.76841891546	0\\
13.7684481528	0\\
13.76847739014	0\\
13.76850662748	0\\
13.76853586482	0\\
13.76856510216	0\\
13.7685943395	0\\
13.76862357684	0\\
13.76865281418	0\\
13.76868205152	0\\
13.76871128886	0\\
13.7687405262	0\\
13.76876976354	0\\
13.76879900088	0\\
13.76882823822	0\\
13.76885747556	0\\
13.7688867129	0\\
13.76891595024	0\\
13.76894518758	0\\
13.76897442492	0\\
13.76900366226	0\\
13.7690328996	0\\
13.76906213694	0\\
13.76909137428	0\\
13.76912061162	0\\
13.76914984896	0\\
13.7691790863	0\\
13.76920832364	0\\
13.76923756098	0\\
13.76926679832	0\\
13.76929603566	0\\
13.769325273	0\\
13.76935451034	0\\
13.76938374768	0\\
13.76941298502	0\\
13.76944222236	0\\
13.7694714597	0\\
13.76950069704	0\\
13.76952993438	0\\
13.76955917172	0\\
13.76958840906	0\\
13.7696176464	0\\
13.76964688374	0\\
13.76967612108	0\\
13.76970535842	0\\
13.76973459576	0\\
13.7697638331	0\\
13.76979307044	0\\
13.76982230778	0\\
13.76985154512	0\\
13.76988078246	0\\
13.7699100198	0\\
13.76993925714	0\\
13.76996849448	0\\
13.76999773182	0\\
13.77002696916	0\\
13.7700562065	0\\
13.77008544384	0\\
13.77011468118	0\\
13.77014391852	0\\
13.77017315586	0\\
13.7702023932	0\\
13.77023163054	0\\
13.77026086788	0\\
13.77029010522	0\\
13.77031934256	0\\
13.7703485799	0\\
13.77037781724	0\\
13.77040705458	0\\
13.77043629192	0\\
13.77046552926	0\\
13.7704947666	0\\
13.77052400394	0\\
13.77055324128	0\\
13.77058247862	0\\
13.77061171596	0\\
13.7706409533	0\\
13.77067019064	0\\
13.77069942798	0\\
13.77072866532	0\\
13.77075790266	0\\
13.77078714	0\\
13.77081637734	0\\
13.77084561468	0\\
13.77087485202	0\\
13.77090408936	0\\
13.7709333267	0\\
13.77096256404	0\\
13.77099180138	0\\
13.77102103872	0\\
13.77105027606	0\\
13.7710795134	0\\
13.77110875074	0\\
13.77113798808	0\\
13.77116722542	0\\
13.77119646276	0\\
13.7712257001	0\\
13.77125493744	0\\
13.77128417478	0\\
13.77131341212	0\\
13.77134264946	0\\
13.7713718868	0\\
13.77140112414	0\\
13.77143036148	0\\
13.77145959882	0\\
13.77148883616	0\\
13.7715180735	0\\
13.77154731084	0\\
13.77157654818	0\\
13.77160578552	0\\
13.77163502286	0\\
13.7716642602	0\\
13.77169349754	0\\
13.77172273488	0\\
13.77175197222	0\\
13.77178120956	0\\
13.7718104469	0\\
13.77183968424	0\\
13.77186892158	0\\
13.77189815892	0\\
13.77192739626	0\\
13.7719566336	0\\
13.77198587094	0\\
13.77201510828	0\\
13.77204434562	0\\
13.77207358296	0\\
13.7721028203	0\\
13.77213205764	0\\
13.77216129498	0\\
13.77219053232	0\\
13.77221976966	0\\
13.772249007	0\\
13.77227824434	0\\
13.77230748168	0\\
13.77233671902	0\\
13.77236595636	0\\
13.7723951937	0\\
13.77242443104	0\\
13.77245366838	0\\
13.77248290572	0\\
13.77251214306	0\\
13.7725413804	0\\
13.77257061774	0\\
13.77259985508	0\\
13.77262909242	0\\
13.77265832976	0\\
13.7726875671	0\\
13.77271680444	0\\
13.77274604178	0\\
13.77277527912	0\\
13.77280451646	0\\
13.7728337538	0\\
13.77286299114	0\\
13.77289222848	0\\
13.77292146582	0\\
13.77295070316	0\\
13.7729799405	0\\
13.77300917784	0\\
13.77303841518	0\\
13.77306765252	0\\
13.77309688986	0\\
13.7731261272	0\\
13.77315536454	0\\
13.77318460188	0\\
13.77321383922	0\\
13.77324307656	0\\
13.7732723139	0\\
13.77330155124	0\\
13.77333078858	0\\
13.77336002592	0\\
13.77338926326	0\\
13.7734185006	0\\
13.77344773794	0\\
13.77347697528	0\\
13.77350621262	0\\
13.77353544996	0\\
13.7735646873	0\\
13.77359392464	0\\
13.77362316198	0\\
13.77365239932	0\\
13.77368163666	0\\
13.773710874	0\\
13.77374011134	0\\
13.77376934868	0\\
13.77379858602	0\\
13.77382782336	0\\
13.7738570607	0\\
13.77388629804	0\\
13.77391553538	0\\
13.77394477272	0\\
13.77397401006	0\\
13.7740032474	0\\
13.77403248474	0\\
13.77406172208	0\\
13.77409095942	0\\
13.77412019676	0\\
13.7741494341	0\\
13.77417867144	0\\
13.77420790878	0\\
13.77423714612	0\\
13.77426638346	0\\
13.7742956208	0\\
13.77432485814	0\\
13.77435409548	0\\
13.77438333282	0\\
13.77441257016	0\\
13.7744418075	0\\
13.77447104484	0\\
13.77450028218	0\\
13.77452951952	0\\
13.77455875686	0\\
13.7745879942	0\\
13.77461723154	0\\
13.77464646888	0\\
13.77467570622	0\\
13.77470494356	0\\
13.7747341809	0\\
13.77476341824	0\\
13.77479265558	0\\
13.77482189292	0\\
13.77485113026	0\\
13.7748803676	0\\
13.77490960494	0\\
13.77493884228	0\\
13.77496807962	0\\
13.77499731696	0\\
13.7750265543	0\\
13.77505579164	0\\
13.77508502898	0\\
13.77511426632	0\\
13.77514350366	0\\
13.775172741	0\\
13.77520197834	0\\
13.77523121568	0\\
13.77526045302	0\\
13.77528969036	0\\
13.7753189277	0\\
13.77534816504	0\\
13.77537740238	0\\
13.77540663972	0\\
13.77543587706	0\\
13.7754651144	0\\
13.77549435174	0\\
13.77552358908	0\\
13.77555282642	0\\
13.77558206376	0\\
13.7756113011	0\\
13.77564053844	0\\
13.77566977578	0\\
13.77569901312	0\\
13.77572825046	0\\
13.7757574878	0\\
13.77578672514	0\\
13.77581596248	0\\
13.77584519982	0\\
13.77587443716	0\\
13.7759036745	0\\
13.77593291184	0\\
13.77596214918	0\\
13.77599138652	0\\
13.77602062386	0\\
13.7760498612	0\\
13.77607909854	0\\
13.77610833588	0\\
13.77613757322	0\\
13.77616681056	0\\
13.7761960479	0\\
13.77622528524	0\\
13.77625452258	0\\
13.77628375992	0\\
13.77631299726	0\\
13.7763422346	0\\
13.77637147194	0\\
13.77640070928	0\\
13.77642994662	0\\
13.77645918396	0\\
13.7764884213	0\\
13.77651765864	0\\
13.77654689598	0\\
13.77657613332	0\\
13.77660537066	0\\
13.776634608	0\\
13.77666384534	0\\
13.77669308268	0\\
13.77672232002	0\\
13.77675155736	0\\
13.7767807947	0\\
13.77681003204	0\\
13.77683926938	0\\
13.77686850672	0\\
13.77689774406	0\\
13.7769269814	0\\
13.77695621874	0\\
13.77698545608	0\\
13.77701469342	0\\
13.77704393076	0\\
13.7770731681	0\\
13.77710240544	0\\
13.77713164278	0\\
13.77716088012	0\\
13.77719011746	0\\
13.7772193548	0\\
13.77724859214	0\\
13.77727782948	0\\
13.77730706682	0\\
13.77733630416	0\\
13.7773655415	0\\
13.77739477884	0\\
13.77742401618	0\\
13.77745325352	0\\
13.77748249086	0\\
13.7775117282	0\\
13.77754096554	0\\
13.77757020288	0\\
13.77759944022	0\\
13.77762867756	0\\
13.7776579149	0\\
13.77768715224	0\\
13.77771638958	0\\
13.77774562692	0\\
13.77777486426	0\\
13.7778041016	0\\
13.77783333894	0\\
13.77786257628	0\\
13.77789181362	0\\
13.77792105096	0\\
13.7779502883	0\\
13.77797952564	0\\
13.77800876298	0\\
13.77803800032	0\\
13.77806723766	0\\
13.778096475	0\\
13.77812571234	0\\
13.77815494968	0\\
13.77818418702	0\\
13.77821342436	0\\
13.7782426617	0\\
13.77827189904	0\\
13.77830113638	0\\
13.77833037372	0\\
13.77835961106	0\\
13.7783888484	0\\
13.77841808574	0\\
13.77844732308	0\\
13.77847656042	0\\
13.77850579776	0\\
13.7785350351	0\\
13.77856427244	0\\
13.77859350978	0\\
13.77862274712	0\\
13.77865198446	0\\
13.7786812218	0\\
13.77871045914	0\\
13.77873969648	0\\
13.77876893382	0\\
13.77879817116	0\\
13.7788274085	0\\
13.77885664584	0\\
13.77888588318	0\\
13.77891512052	0\\
13.77894435786	0\\
13.7789735952	0\\
13.77900283254	0\\
13.77903206988	0\\
13.77906130722	0\\
13.77909054456	0\\
13.7791197819	0\\
13.77914901924	0\\
13.77917825658	0\\
13.77920749392	0\\
13.77923673126	0\\
13.7792659686	0\\
13.77929520594	0\\
13.77932444328	0\\
13.77935368062	0\\
13.77938291796	0\\
13.7794121553	0\\
13.77944139264	0\\
13.77947062998	0\\
13.77949986732	0\\
13.77952910466	0\\
13.779558342	0\\
13.77958757934	0\\
13.77961681668	0\\
13.77964605402	0\\
13.77967529136	0\\
13.7797045287	0\\
13.77973376604	0\\
13.77976300338	0\\
13.77979224072	0\\
13.77982147806	0\\
13.7798507154	0\\
13.77987995274	0\\
13.77990919008	0\\
13.77993842742	0\\
13.77996766476	0\\
13.7799969021	0\\
13.78002613944	0\\
13.78005537678	0\\
13.78008461412	0\\
13.78011385146	0\\
13.7801430888	0\\
13.78017232614	0\\
13.78020156348	0\\
13.78023080082	0\\
13.78026003816	0\\
13.7802892755	0\\
13.78031851284	0\\
13.78034775018	0\\
13.78037698752	0\\
13.78040622486	0\\
13.7804354622	0\\
13.78046469954	0\\
13.78049393688	0\\
13.78052317422	0\\
13.78055241156	0\\
13.7805816489	0\\
13.78061088624	0\\
13.78064012358	0\\
13.78066936092	0\\
13.78069859826	0\\
13.7807278356	0\\
13.78075707294	0\\
13.78078631028	0\\
13.78081554762	0\\
13.78084478496	0\\
13.7808740223	0\\
13.78090325964	0\\
13.78093249698	0\\
13.78096173432	0\\
13.78099097166	0\\
13.781020209	0\\
13.78104944634	0\\
13.78107868368	0\\
13.78110792102	0\\
13.78113715836	0\\
13.7811663957	0\\
13.78119563304	0\\
13.78122487038	0\\
13.78125410772	0\\
13.78128334506	0\\
13.7813125824	0\\
13.78134181974	0\\
13.78137105708	0\\
13.78140029442	0\\
13.78142953176	0\\
13.7814587691	0\\
13.78148800644	0\\
13.78151724378	0\\
13.78154648112	0\\
13.78157571846	0\\
13.7816049558	0\\
13.78163419314	0\\
13.78166343048	0\\
13.78169266782	0\\
13.78172190516	0\\
13.7817511425	0\\
13.78178037984	0\\
13.78180961718	0\\
13.78183885452	0\\
13.78186809186	0\\
13.7818973292	0\\
13.78192656654	0\\
13.78195580388	0\\
13.78198504122	0\\
13.78201427856	0\\
13.7820435159	0\\
13.78207275324	0\\
13.78210199058	0\\
13.78213122792	0\\
13.78216046526	0\\
13.7821897026	0\\
13.78221893994	0\\
13.78224817728	0\\
13.78227741462	0\\
13.78230665196	0\\
13.7823358893	0\\
13.78236512664	0\\
13.78239436398	0\\
13.78242360132	0\\
13.78245283866	0\\
13.782482076	0\\
13.78251131334	0\\
13.78254055068	0\\
13.78256978802	0\\
13.78259902536	0\\
13.7826282627	0\\
13.78265750004	0\\
13.78268673738	0\\
13.78271597472	0\\
13.78274521206	0\\
13.7827744494	0\\
13.78280368674	0\\
13.78283292408	0\\
13.78286216142	0\\
13.78289139876	0\\
13.7829206361	0\\
13.78294987344	0\\
13.78297911078	0\\
13.78300834812	0\\
13.78303758546	0\\
13.7830668228	0\\
13.78309606014	0\\
13.78312529748	0\\
13.78315453482	0\\
13.78318377216	0\\
13.7832130095	0\\
13.78324224684	0\\
13.78327148418	0\\
13.78330072152	0\\
13.78332995886	0\\
13.7833591962	0\\
13.78338843354	0\\
13.78341767088	0\\
13.78344690822	0\\
13.78347614556	0\\
13.7835053829	0\\
13.78353462024	0\\
13.78356385758	0\\
13.78359309492	0\\
13.78362233226	0\\
13.7836515696	0\\
13.78368080694	0\\
13.78371004428	0\\
13.78373928162	0\\
13.78376851896	0\\
13.7837977563	0\\
13.78382699364	0\\
13.78385623098	0\\
13.78388546832	0\\
13.78391470566	0\\
13.783943943	0\\
13.78397318034	0\\
13.78400241768	0\\
13.78403165502	0\\
13.78406089236	0\\
13.7840901297	0\\
13.78411936704	0\\
13.78414860438	0\\
13.78417784172	0\\
13.78420707906	0\\
13.7842363164	0\\
13.78426555374	0\\
13.78429479108	0\\
13.78432402842	0\\
13.78435326576	0\\
13.7843825031	0\\
13.78441174044	0\\
13.78444097778	0\\
13.78447021512	0\\
13.78449945246	0\\
13.7845286898	0\\
13.78455792714	0\\
13.78458716448	0\\
13.78461640182	0\\
13.78464563916	0\\
13.7846748765	0\\
13.78470411384	0\\
13.78473335118	0\\
13.78476258852	0\\
13.78479182586	0\\
13.7848210632	0\\
13.78485030054	0\\
13.78487953788	0\\
13.78490877522	0\\
13.78493801256	0\\
13.7849672499	0\\
13.78499648724	0\\
13.78502572458	0\\
13.78505496192	0\\
13.78508419926	0\\
13.7851134366	0\\
13.78514267394	0\\
13.78517191128	0\\
13.78520114862	0\\
13.78523038596	0\\
13.7852596233	0\\
13.78528886064	0\\
13.78531809798	0\\
13.78534733532	0\\
13.78537657266	0\\
13.78540581	0\\
13.78543504734	0\\
13.78546428468	0\\
13.78549352202	0\\
13.78552275936	0\\
13.7855519967	0\\
13.78558123404	0\\
13.78561047138	0\\
13.78563970872	0\\
13.78566894606	0\\
13.7856981834	0\\
13.78572742074	0\\
13.78575665808	0\\
13.78578589542	0\\
13.78581513276	0\\
13.7858443701	0\\
13.78587360744	0\\
13.78590284478	0\\
13.78593208212	0\\
13.78596131946	0\\
13.7859905568	0\\
13.78601979414	0\\
13.78604903148	0\\
13.78607826882	0\\
13.78610750616	0\\
13.7861367435	0\\
13.78616598084	0\\
13.78619521818	0\\
13.78622445552	0\\
13.78625369286	0\\
13.7862829302	0\\
13.78631216754	0\\
13.78634140488	0\\
13.78637064222	0\\
13.78639987956	0\\
13.7864291169	0\\
13.78645835424	0\\
13.78648759158	0\\
13.78651682892	0\\
13.78654606626	0\\
13.7865753036	0\\
13.78660454094	0\\
13.78663377828	0\\
13.78666301562	0\\
13.78669225296	0\\
13.7867214903	0\\
13.78675072764	0\\
13.78677996498	0\\
13.78680920232	0\\
13.78683843966	0\\
13.786867677	0\\
13.78689691434	0\\
13.78692615168	0\\
13.78695538902	0\\
13.78698462636	0\\
13.7870138637	0\\
13.78704310104	0\\
13.78707233838	0\\
13.78710157572	0\\
13.78713081306	0\\
13.7871600504	0\\
13.78718928774	0\\
13.78721852508	0\\
13.78724776242	0\\
13.78727699976	0\\
13.7873062371	0\\
13.78733547444	0\\
13.78736471178	0\\
13.78739394912	0\\
13.78742318646	0\\
13.7874524238	0\\
13.78748166114	0\\
13.78751089848	0\\
13.78754013582	0\\
13.78756937316	0\\
13.7875986105	0\\
13.78762784784	0\\
13.78765708518	0\\
13.78768632252	0\\
13.78771555986	0\\
13.7877447972	0\\
13.78777403454	0\\
13.78780327188	0\\
13.78783250922	0\\
13.78786174656	0\\
13.7878909839	0\\
13.78792022124	0\\
13.78794945858	0\\
13.78797869592	0\\
13.78800793326	0\\
13.7880371706	0\\
13.78806640794	0\\
13.78809564528	0\\
13.78812488262	0\\
13.78815411996	0\\
13.7881833573	0\\
13.78821259464	0\\
13.78824183198	0\\
13.78827106932	0\\
13.78830030666	0\\
13.788329544	0\\
13.78835878134	0\\
13.78838801868	0\\
13.78841725602	0\\
13.78844649336	0\\
13.7884757307	0\\
13.78850496804	0\\
13.78853420538	0\\
13.78856344272	0\\
13.78859268006	0\\
13.7886219174	0\\
13.78865115474	0\\
13.78868039208	0\\
13.78870962942	0\\
13.78873886676	0\\
13.7887681041	0\\
13.78879734144	0\\
13.78882657878	0\\
13.78885581612	0\\
13.78888505346	0\\
13.7889142908	0\\
13.78894352814	0\\
13.78897276548	0\\
13.78900200282	0\\
13.78903124016	0\\
13.7890604775	0\\
13.78908971484	0\\
13.78911895218	0\\
13.78914818952	0\\
13.78917742686	0\\
13.7892066642	0\\
13.78923590154	0\\
13.78926513888	0\\
13.78929437622	0\\
13.78932361356	0\\
13.7893528509	0\\
13.78938208824	0\\
13.78941132558	0\\
13.78944056292	0\\
13.78946980026	0\\
13.7894990376	0\\
13.78952827494	0\\
13.78955751228	0\\
13.78958674962	0\\
13.78961598696	0\\
13.7896452243	0\\
13.78967446164	0\\
13.78970369898	0\\
13.78973293632	0\\
13.78976217366	0\\
13.789791411	0\\
13.78982064834	0\\
13.78984988568	0\\
13.78987912302	0\\
13.78990836036	0\\
13.7899375977	0\\
13.78996683504	0\\
13.78999607238	0\\
13.79002530972	0\\
13.79005454706	0\\
13.7900837844	0\\
13.79011302174	0\\
13.79014225908	0\\
13.79017149642	0\\
13.79020073376	0\\
13.7902299711	0\\
13.79025920844	0\\
13.79028844578	0\\
13.79031768312	0\\
13.79034692046	0\\
13.7903761578	0\\
13.79040539514	0\\
13.79043463248	0\\
13.79046386982	0\\
13.79049310716	0\\
13.7905223445	0\\
13.79055158184	0\\
13.79058081918	0\\
13.79061005652	0\\
13.79063929386	0\\
13.7906685312	0\\
13.79069776854	0\\
13.79072700588	0\\
13.79075624322	0\\
13.79078548056	0\\
13.7908147179	0\\
13.79084395524	0\\
13.79087319258	0\\
13.79090242992	0\\
13.79093166726	0\\
13.7909609046	0\\
13.79099014194	0\\
13.79101937928	0\\
13.79104861662	0\\
13.79107785396	0\\
13.7911070913	0\\
13.79113632864	0\\
13.79116556598	0\\
13.79119480332	0\\
13.79122404066	0\\
13.791253278	0\\
13.79128251534	0\\
13.79131175268	0\\
13.79134099002	0\\
13.79137022736	0\\
13.7913994647	0\\
13.79142870204	0\\
13.79145793938	0\\
13.79148717672	0\\
13.79151641406	0\\
13.7915456514	0\\
13.79157488874	0\\
13.79160412608	0\\
13.79163336342	0\\
13.79166260076	0\\
13.7916918381	0\\
13.79172107544	0\\
13.79175031278	0\\
13.79177955012	0\\
13.79180878746	0\\
13.7918380248	0\\
13.79186726214	0\\
13.79189649948	0\\
13.79192573682	0\\
13.79195497416	0\\
13.7919842115	0\\
13.79201344884	0\\
13.79204268618	0\\
13.79207192352	0\\
13.79210116086	0\\
13.7921303982	0\\
13.79215963554	0\\
13.79218887288	0\\
13.79221811022	0\\
13.79224734756	0\\
13.7922765849	0\\
13.79230582224	0\\
13.79233505958	0\\
13.79236429692	0\\
13.79239353426	0\\
13.7924227716	0\\
13.79245200894	0\\
13.79248124628	0\\
13.79251048362	0\\
13.79253972096	0\\
13.7925689583	0\\
13.79259819564	0\\
13.79262743298	0\\
13.79265667032	0\\
13.79268590766	0\\
13.792715145	0\\
13.79274438234	0\\
13.79277361968	0\\
13.79280285702	0\\
13.79283209436	0\\
13.7928613317	0\\
13.79289056904	0\\
13.79291980638	0\\
13.79294904372	0\\
13.79297828106	0\\
13.7930075184	0\\
13.79303675574	0\\
13.79306599308	0\\
13.79309523042	0\\
13.79312446776	0\\
13.7931537051	0\\
13.79318294244	0\\
13.79321217978	0\\
13.79324141712	0\\
13.79327065446	0\\
13.7932998918	0\\
13.79332912914	0\\
13.79335836648	0\\
13.79338760382	0\\
13.79341684116	0\\
13.7934460785	0\\
13.79347531584	0\\
13.79350455318	0\\
13.79353379052	0\\
13.79356302786	0\\
13.7935922652	0\\
13.79362150254	0\\
13.79365073988	0\\
13.79367997722	0\\
13.79370921456	0\\
13.7937384519	0\\
13.79376768924	0\\
13.79379692658	0\\
13.79382616392	0\\
13.79385540126	0\\
13.7938846386	0\\
13.79391387594	0\\
13.79394311328	0\\
13.79397235062	0\\
13.79400158796	0\\
13.7940308253	0\\
13.79406006264	0\\
13.79408929998	0\\
13.79411853732	0\\
13.79414777466	0\\
13.794177012	0\\
13.79420624934	0\\
13.79423548668	0\\
13.79426472402	0\\
13.79429396136	0\\
13.7943231987	0\\
13.79435243604	0\\
13.79438167338	0\\
13.79441091072	0\\
13.79444014806	0\\
13.7944693854	0\\
13.79449862274	0\\
13.79452786008	0\\
13.79455709742	0\\
13.79458633476	0\\
13.7946155721	0\\
13.79464480944	0\\
13.79467404678	0\\
13.79470328412	0\\
13.79473252146	0\\
13.7947617588	0\\
13.79479099614	0\\
13.79482023348	0\\
13.79484947082	0\\
13.79487870816	0\\
13.7949079455	0\\
13.79493718284	0\\
13.79496642018	0\\
13.79499565752	0\\
13.79502489486	0\\
13.7950541322	0\\
13.79508336954	0\\
13.79511260688	0\\
13.79514184422	0\\
13.79517108156	0\\
13.7952003189	0\\
13.79522955624	0\\
13.79525879358	0\\
13.79528803092	0\\
13.79531726826	0\\
13.7953465056	0\\
13.79537574294	0\\
13.79540498028	0\\
13.79543421762	0\\
13.79546345496	0\\
13.7954926923	0\\
13.79552192964	0\\
13.79555116698	0\\
13.79558040432	0\\
13.79560964166	0\\
13.795638879	0\\
13.79566811634	0\\
13.79569735368	0\\
13.79572659102	0\\
13.79575582836	0\\
13.7957850657	0\\
13.79581430304	0\\
13.79584354038	0\\
13.79587277772	0\\
13.79590201506	0\\
13.7959312524	0\\
13.79596048974	0\\
13.79598972708	0\\
13.79601896442	0\\
13.79604820176	0\\
13.7960774391	0\\
13.79610667644	0\\
13.79613591378	0\\
13.79616515112	0\\
13.79619438846	0\\
13.7962236258	0\\
13.79625286314	0\\
13.79628210048	0\\
13.79631133782	0\\
13.79634057516	0\\
13.7963698125	0\\
13.79639904984	0\\
13.79642828718	0\\
13.79645752452	0\\
13.79648676186	0\\
13.7965159992	0\\
13.79654523654	0\\
13.79657447388	0\\
13.79660371122	0\\
13.79663294856	0\\
13.7966621859	0\\
13.79669142324	0\\
13.79672066058	0\\
13.79674989792	0\\
13.79677913526	0\\
13.7968083726	0\\
13.79683760994	0\\
13.79686684728	0\\
13.79689608462	0\\
13.79692532196	0\\
13.7969545593	0\\
13.79698379664	0\\
13.79701303398	0\\
13.79704227132	0\\
13.79707150866	0\\
13.797100746	0\\
13.79712998334	0\\
13.79715922068	0\\
13.79718845802	0\\
13.79721769536	0\\
13.7972469327	0\\
13.79727617004	0\\
13.79730540738	0\\
13.79733464472	0\\
13.79736388206	0\\
13.7973931194	0\\
13.79742235674	0\\
13.79745159408	0\\
13.79748083142	0\\
13.79751006876	0\\
13.7975393061	0\\
13.79756854344	0\\
13.79759778078	0\\
13.79762701812	0\\
13.79765625546	0\\
13.7976854928	0\\
13.79771473014	0\\
13.79774396748	0\\
13.79777320482	0\\
13.79780244216	0\\
13.7978316795	0\\
13.79786091684	0\\
13.79789015418	0\\
13.79791939152	0\\
13.79794862886	0\\
13.7979778662	0\\
13.79800710354	0\\
13.79803634088	0\\
13.79806557822	0\\
13.79809481556	0\\
13.7981240529	0\\
13.79815329024	0\\
13.79818252758	0\\
13.79821176492	0\\
13.79824100226	0\\
13.7982702396	0\\
13.79829947694	0\\
13.79832871428	0\\
13.79835795162	0\\
13.79838718896	0\\
13.7984164263	0\\
13.79844566364	0\\
13.79847490098	0\\
13.79850413832	0\\
13.79853337566	0\\
13.798562613	0\\
13.79859185034	0\\
13.79862108768	0\\
13.79865032502	0\\
13.79867956236	0\\
13.7987087997	0\\
13.79873803704	0\\
13.79876727438	0\\
13.79879651172	0\\
13.79882574906	0\\
13.7988549864	0\\
13.79888422374	0\\
13.79891346108	0\\
13.79894269842	0\\
13.79897193576	0\\
13.7990011731	0\\
13.79903041044	0\\
13.79905964778	0\\
13.79908888512	0\\
13.79911812246	0\\
13.7991473598	0\\
13.79917659714	0\\
13.79920583448	0\\
13.79923507182	0\\
13.79926430916	0\\
13.7992935465	0\\
13.79932278384	0\\
13.79935202118	0\\
13.79938125852	0\\
13.79941049586	0\\
13.7994397332	0\\
13.79946897054	0\\
13.79949820788	0\\
13.79952744522	0\\
13.79955668256	0\\
13.7995859199	0\\
13.79961515724	0\\
13.79964439458	0\\
13.79967363192	0\\
13.79970286926	0\\
13.7997321066	0\\
13.79976134394	0\\
13.79979058128	0\\
13.79981981862	0\\
13.79984905596	0\\
13.7998782933	0\\
13.79990753064	0\\
13.79993676798	0\\
13.79996600532	0\\
13.79999524266	0\\
13.80002448	0\\
13.80005371734	0\\
13.80008295468	0\\
13.80011219202	0\\
13.80014142936	0\\
13.8001706667	0\\
13.80019990404	0\\
13.80022914138	0\\
13.80025837872	0\\
13.80028761606	0\\
13.8003168534	0\\
13.80034609074	0\\
13.80037532808	0\\
13.80040456542	0\\
13.80043380276	0\\
13.8004630401	0\\
13.80049227744	0\\
13.80052151478	0\\
13.80055075212	0\\
13.80057998946	0\\
13.8006092268	0\\
13.80063846414	0\\
13.80066770148	0\\
13.80069693882	0\\
13.80072617616	0\\
13.8007554135	0\\
13.80078465084	0\\
13.80081388818	0\\
13.80084312552	0\\
13.80087236286	0\\
13.8009016002	0\\
13.80093083754	0\\
13.80096007488	0\\
13.80098931222	0\\
13.80101854956	0\\
13.8010477869	0\\
13.80107702424	0\\
13.80110626158	0\\
13.80113549892	0\\
13.80116473626	0\\
13.8011939736	0\\
13.80122321094	0\\
13.80125244828	0\\
13.80128168562	0\\
13.80131092296	0\\
13.8013401603	0\\
13.80136939764	0\\
13.80139863498	0\\
13.80142787232	0\\
13.80145710966	0\\
13.801486347	0\\
13.80151558434	0\\
13.80154482168	0\\
13.80157405902	0\\
13.80160329636	0\\
13.8016325337	0\\
13.80166177104	0\\
13.80169100838	0\\
13.80172024572	0\\
13.80174948306	0\\
13.8017787204	0\\
13.80180795774	0\\
13.80183719508	0\\
13.80186643242	0\\
13.80189566976	0\\
13.8019249071	0\\
13.80195414444	0\\
13.80198338178	0\\
13.80201261912	0\\
13.80204185646	0\\
13.8020710938	0\\
13.80210033114	0\\
13.80212956848	0\\
13.80215880582	0\\
13.80218804316	0\\
13.8022172805	0\\
13.80224651784	0\\
13.80227575518	0\\
13.80230499252	0\\
13.80233422986	0\\
13.8023634672	0\\
13.80239270454	0\\
13.80242194188	0\\
13.80245117922	0\\
13.80248041656	0\\
13.8025096539	0\\
13.80253889124	0\\
13.80256812858	0\\
13.80259736592	0\\
13.80262660326	0\\
13.8026558406	0\\
13.80268507794	0\\
13.80271431528	0\\
13.80274355262	0\\
13.80277278996	0\\
13.8028020273	0\\
13.80283126464	0\\
13.80286050198	0\\
13.80288973932	0\\
13.80291897666	0\\
13.802948214	0\\
13.80297745134	0\\
13.80300668868	0\\
13.80303592602	0\\
13.80306516336	0\\
13.8030944007	0\\
13.80312363804	0\\
13.80315287538	0\\
13.80318211272	0\\
13.80321135006	0\\
13.8032405874	0\\
13.80326982474	0\\
13.80329906208	0\\
13.80332829942	0\\
13.80335753676	0\\
13.8033867741	0\\
13.80341601144	0\\
13.80344524878	0\\
13.80347448612	0\\
13.80350372346	0\\
13.8035329608	0\\
13.80356219814	0\\
13.80359143548	0\\
13.80362067282	0\\
13.80364991016	0\\
13.8036791475	0\\
13.80370838484	0\\
13.80373762218	0\\
13.80376685952	0\\
13.80379609686	0\\
13.8038253342	0\\
13.80385457154	0\\
13.80388380888	0\\
13.80391304622	0\\
13.80394228356	0\\
13.8039715209	0\\
13.80400075824	0\\
13.80402999558	0\\
13.80405923292	0\\
13.80408847026	0\\
13.8041177076	0\\
13.80414694494	0\\
13.80417618228	0\\
13.80420541962	0\\
13.80423465696	0\\
13.8042638943	0\\
13.80429313164	0\\
13.80432236898	0\\
13.80435160632	0\\
13.80438084366	0\\
13.804410081	0\\
13.80443931834	0\\
13.80446855568	0\\
13.80449779302	0\\
13.80452703036	0\\
13.8045562677	0\\
13.80458550504	0\\
13.80461474238	0\\
13.80464397972	0\\
13.80467321706	0\\
13.8047024544	0\\
13.80473169174	0\\
13.80476092908	0\\
13.80479016642	0\\
13.80481940376	0\\
13.8048486411	0\\
13.80487787844	0\\
13.80490711578	0\\
13.80493635312	0\\
13.80496559046	0\\
13.8049948278	0\\
13.80502406514	0\\
13.80505330248	0\\
13.80508253982	0\\
13.80511177716	0\\
13.8051410145	0\\
13.80517025184	0\\
13.80519948918	0\\
13.80522872652	0\\
13.80525796386	0\\
13.8052872012	0\\
13.80531643854	0\\
13.80534567588	0\\
13.80537491322	0\\
13.80540415056	0\\
13.8054333879	0\\
13.80546262524	0\\
13.80549186258	0\\
13.80552109992	0\\
13.80555033726	0\\
13.8055795746	0\\
13.80560881194	0\\
13.80563804928	0\\
13.80566728662	0\\
13.80569652396	0\\
13.8057257613	0\\
13.80575499864	0\\
13.80578423598	0\\
13.80581347332	0\\
13.80584271066	0\\
13.805871948	0\\
13.80590118534	0\\
13.80593042268	0\\
13.80595966002	0\\
13.80598889736	0\\
13.8060181347	0\\
13.80604737204	0\\
13.80607660938	0\\
13.80610584672	0\\
13.80613508406	0\\
13.8061643214	0\\
13.80619355874	0\\
13.80622279608	0\\
13.80625203342	0\\
13.80628127076	0\\
13.8063105081	0\\
13.80633974544	0\\
13.80636898278	0\\
13.80639822012	0\\
13.80642745746	0\\
13.8064566948	0\\
13.80648593214	0\\
13.80651516948	0\\
13.80654440682	0\\
13.80657364416	0\\
13.8066028815	0\\
13.80663211884	0\\
13.80666135618	0\\
13.80669059352	0\\
13.80671983086	0\\
13.8067490682	0\\
13.80677830554	0\\
13.80680754288	0\\
13.80683678022	0\\
13.80686601756	0\\
13.8068952549	0\\
13.80692449224	0\\
13.80695372958	0\\
13.80698296692	0\\
13.80701220426	0\\
13.8070414416	0\\
13.80707067894	0\\
13.80709991628	0\\
13.80712915362	0\\
13.80715839096	0\\
13.8071876283	0\\
13.80721686564	0\\
13.80724610298	0\\
13.80727534032	0\\
13.80730457766	0\\
13.807333815	0\\
13.80736305234	0\\
13.80739228968	0\\
13.80742152702	0\\
13.80745076436	0\\
13.8074800017	0\\
13.80750923904	0\\
13.80753847638	0\\
13.80756771372	0\\
13.80759695106	0\\
13.8076261884	0\\
13.80765542574	0\\
13.80768466308	0\\
13.80771390042	0\\
13.80774313776	0\\
13.8077723751	0\\
13.80780161244	0\\
13.80783084978	0\\
13.80786008712	0\\
13.80788932446	0\\
13.8079185618	0\\
13.80794779914	0\\
13.80797703648	0\\
13.80800627382	0\\
13.80803551116	0\\
13.8080647485	0\\
13.80809398584	0\\
13.80812322318	0\\
13.80815246052	0\\
13.80818169786	0\\
13.8082109352	0\\
13.80824017254	0\\
13.80826940988	0\\
13.80829864722	0\\
13.80832788456	0\\
13.8083571219	0\\
13.80838635924	0\\
13.80841559658	0\\
13.80844483392	0\\
13.80847407126	0\\
13.8085033086	0\\
13.80853254594	0\\
13.80856178328	0\\
13.80859102062	0\\
13.80862025796	0\\
13.8086494953	0\\
13.80867873264	0\\
13.80870796998	0\\
13.80873720732	0\\
13.80876644466	0\\
13.808795682	0\\
13.80882491934	0\\
13.80885415668	0\\
13.80888339402	0\\
13.80891263136	0\\
13.8089418687	0\\
13.80897110604	0\\
13.80900034338	0\\
13.80902958072	0\\
13.80905881806	0\\
13.8090880554	0\\
13.80911729274	0\\
13.80914653008	0\\
13.80917576742	0\\
13.80920500476	0\\
13.8092342421	0\\
13.80926347944	0\\
13.80929271678	0\\
13.80932195412	0\\
13.80935119146	0\\
13.8093804288	0\\
13.80940966614	0\\
13.80943890348	0\\
13.80946814082	0\\
13.80949737816	0\\
13.8095266155	0\\
13.80955585284	0\\
13.80958509018	0\\
13.80961432752	0\\
13.80964356486	0\\
13.8096728022	0\\
13.80970203954	0\\
13.80973127688	0\\
13.80976051422	0\\
13.80978975156	0\\
13.8098189889	0\\
13.80984822624	0\\
13.80987746358	0\\
13.80990670092	0\\
13.80993593826	0\\
13.8099651756	0\\
13.80999441294	0\\
13.81002365028	0\\
13.81005288762	0\\
13.81008212496	0\\
13.8101113623	0\\
13.81014059964	0\\
13.81016983698	0\\
13.81019907432	0\\
13.81022831166	0\\
13.810257549	0\\
13.81028678634	0\\
13.81031602368	0\\
13.81034526102	0\\
13.81037449836	0\\
13.8104037357	0\\
13.81043297304	0\\
13.81046221038	0\\
13.81049144772	0\\
13.81052068506	0\\
13.8105499224	0\\
13.81057915974	0\\
13.81060839708	0\\
13.81063763442	0\\
13.81066687176	0\\
13.8106961091	0\\
13.81072534644	0\\
13.81075458378	0\\
13.81078382112	0\\
13.81081305846	0\\
13.8108422958	0\\
13.81087153314	0\\
13.81090077048	0\\
13.81093000782	0\\
13.81095924516	0\\
13.8109884825	0\\
13.81101771984	0\\
13.81104695718	0\\
13.81107619452	0\\
13.81110543186	0\\
13.8111346692	0\\
13.81116390654	0\\
13.81119314388	0\\
13.81122238122	0\\
13.81125161856	0\\
13.8112808559	0\\
13.81131009324	0\\
13.81133933058	0\\
13.81136856792	0\\
13.81139780526	0\\
13.8114270426	0\\
13.81145627994	0\\
13.81148551728	0\\
13.81151475462	0\\
13.81154399196	0\\
13.8115732293	0\\
13.81160246664	0\\
13.81163170398	0\\
13.81166094132	0\\
13.81169017866	0\\
13.811719416	0\\
13.81174865334	0\\
13.81177789068	0\\
13.81180712802	0\\
13.81183636536	0\\
13.8118656027	0\\
13.81189484004	0\\
13.81192407738	0\\
13.81195331472	0\\
13.81198255206	0\\
13.8120117894	0\\
13.81204102674	0\\
13.81207026408	0\\
13.81209950142	0\\
13.81212873876	0\\
13.8121579761	0\\
13.81218721344	0\\
13.81221645078	0\\
13.81224568812	0\\
13.81227492546	0\\
13.8123041628	0\\
13.81233340014	0\\
13.81236263748	0\\
13.81239187482	0\\
13.81242111216	0\\
13.8124503495	0\\
13.81247958684	0\\
13.81250882418	0\\
13.81253806152	0\\
13.81256729886	0\\
13.8125965362	0\\
13.81262577354	0\\
13.81265501088	0\\
13.81268424822	0\\
13.81271348556	0\\
13.8127427229	0\\
13.81277196024	0\\
13.81280119758	0\\
13.81283043492	0\\
13.81285967226	0\\
13.8128889096	0\\
13.81291814694	0\\
13.81294738428	0\\
13.81297662162	0\\
13.81300585896	0\\
13.8130350963	0\\
13.81306433364	0\\
13.81309357098	0\\
13.81312280832	0\\
13.81315204566	0\\
13.813181283	0\\
13.81321052034	0\\
13.81323975768	0\\
13.81326899502	0\\
13.81329823236	0\\
13.8133274697	0\\
13.81335670704	0\\
13.81338594438	0\\
13.81341518172	0\\
13.81344441906	0\\
13.8134736564	0\\
13.81350289374	0\\
13.81353213108	0\\
13.81356136842	0\\
13.81359060576	0\\
13.8136198431	0\\
13.81364908044	0\\
13.81367831778	0\\
13.81370755512	0\\
13.81373679246	0\\
13.8137660298	0\\
13.81379526714	0\\
13.81382450448	0\\
13.81385374182	0\\
13.81388297916	0\\
13.8139122165	0\\
13.81394145384	0\\
13.81397069118	0\\
13.81399992852	0\\
13.81402916586	0\\
13.8140584032	0\\
13.81408764054	0\\
13.81411687788	0\\
13.81414611522	0\\
13.81417535256	0\\
13.8142045899	0\\
13.81423382724	0\\
13.81426306458	0\\
13.81429230192	0\\
13.81432153926	0\\
13.8143507766	0\\
13.81438001394	0\\
13.81440925128	0\\
13.81443848862	0\\
13.81446772596	0\\
13.8144969633	0\\
13.81452620064	0\\
13.81455543798	0\\
13.81458467532	0\\
13.81461391266	0\\
13.81464315	0\\
13.81467238734	0\\
13.81470162468	0\\
13.81473086202	0\\
13.81476009936	0\\
13.8147893367	0\\
13.81481857404	0\\
13.81484781138	0\\
13.81487704872	0\\
13.81490628606	0\\
13.8149355234	0\\
13.81496476074	0\\
13.81499399808	0\\
13.81502323542	0\\
13.81505247276	0\\
13.8150817101	0\\
13.81511094744	0\\
13.81514018478	0\\
13.81516942212	0\\
13.81519865946	0\\
13.8152278968	0\\
13.81525713414	0\\
13.81528637148	0\\
13.81531560882	0\\
13.81534484616	0\\
13.8153740835	0\\
13.81540332084	0\\
13.81543255818	0\\
13.81546179552	0\\
13.81549103286	0\\
13.8155202702	0\\
13.81554950754	0\\
13.81557874488	0\\
13.81560798222	0\\
13.81563721956	0\\
13.8156664569	0\\
13.81569569424	0\\
13.81572493158	0\\
13.81575416892	0\\
13.81578340626	0\\
13.8158126436	0\\
13.81584188094	0\\
13.81587111828	0\\
13.81590035562	0\\
13.81592959296	0\\
13.8159588303	0\\
13.81598806764	0\\
13.81601730498	0\\
13.81604654232	0\\
13.81607577966	0\\
13.816105017	0\\
13.81613425434	0\\
13.81616349168	0\\
13.81619272902	0\\
13.81622196636	0\\
13.8162512037	0\\
13.81628044104	0\\
13.81630967838	0\\
13.81633891572	0\\
13.81636815306	0\\
13.8163973904	0\\
13.81642662774	0\\
13.81645586508	0\\
13.81648510242	0\\
13.81651433976	0\\
13.8165435771	0\\
13.81657281444	0\\
13.81660205178	0\\
13.81663128912	0\\
13.81666052646	0\\
13.8166897638	0\\
13.81671900114	0\\
13.81674823848	0\\
13.81677747582	0\\
13.81680671316	0\\
13.8168359505	0\\
13.81686518784	0\\
13.81689442518	0\\
13.81692366252	0\\
13.81695289986	0\\
13.8169821372	0\\
13.81701137454	0\\
13.81704061188	0\\
13.81706984922	0\\
13.81709908656	0\\
13.8171283239	0\\
13.81715756124	0\\
13.81718679858	0\\
13.81721603592	0\\
13.81724527326	0\\
13.8172745106	0\\
13.81730374794	0\\
13.81733298528	0\\
13.81736222262	0\\
13.81739145996	0\\
13.8174206973	0\\
13.81744993464	0\\
13.81747917198	0\\
13.81750840932	0\\
13.81753764666	0\\
13.817566884	0\\
13.81759612134	0\\
13.81762535868	0\\
13.81765459602	0\\
13.81768383336	0\\
13.8177130707	0\\
13.81774230804	0\\
13.81777154538	0\\
13.81780078272	0\\
13.81783002006	0\\
13.8178592574	0\\
13.81788849474	0\\
13.81791773208	0\\
13.81794696942	0\\
13.81797620676	0\\
13.8180054441	0\\
13.81803468144	0\\
13.81806391878	0\\
13.81809315612	0\\
13.81812239346	0\\
13.8181516308	0\\
13.81818086814	0\\
13.81821010548	0\\
13.81823934282	0\\
13.81826858016	0\\
13.8182978175	0\\
13.81832705484	0\\
13.81835629218	0\\
13.81838552952	0\\
13.81841476686	0\\
13.8184440042	0\\
13.81847324154	0\\
13.81850247888	0\\
13.81853171622	0\\
13.81856095356	0\\
13.8185901909	0\\
13.81861942824	0\\
13.81864866558	0\\
13.81867790292	0\\
13.81870714026	0\\
13.8187363776	0\\
13.81876561494	0\\
13.81879485228	0\\
13.81882408962	0\\
13.81885332696	0\\
13.8188825643	0\\
13.81891180164	0\\
13.81894103898	0\\
13.81897027632	0\\
13.81899951366	0\\
13.819028751	0\\
13.81905798834	0\\
13.81908722568	0\\
13.81911646302	0\\
13.81914570036	0\\
13.8191749377	0\\
13.81920417504	0\\
13.81923341238	0\\
13.81926264972	0\\
13.81929188706	0\\
13.8193211244	0\\
13.81935036174	0\\
13.81937959908	0\\
13.81940883642	0\\
13.81943807376	0\\
13.8194673111	0\\
13.81949654844	0\\
13.81952578578	0\\
13.81955502312	0\\
13.81958426046	0\\
13.8196134978	0\\
13.81964273514	0\\
13.81967197248	0\\
13.81970120982	0\\
13.81973044716	0\\
13.8197596845	0\\
13.81978892184	0\\
13.81981815918	0\\
13.81984739652	0\\
13.81987663386	0\\
13.8199058712	0\\
13.81993510854	0\\
13.81996434588	0\\
13.81999358322	0\\
13.82002282056	0\\
13.8200520579	0\\
13.82008129524	0\\
13.82011053258	0\\
13.82013976992	0\\
13.82016900726	0\\
13.8201982446	0\\
13.82022748194	0\\
13.82025671928	0\\
13.82028595662	0\\
13.82031519396	0\\
13.8203444313	0\\
13.82037366864	0\\
13.82040290598	0\\
13.82043214332	0\\
13.82046138066	0\\
13.820490618	0\\
13.82051985534	0\\
13.82054909268	0\\
13.82057833002	0\\
13.82060756736	0\\
13.8206368047	0\\
13.82066604204	0\\
13.82069527938	0\\
13.82072451672	0\\
13.82075375406	0\\
13.8207829914	0\\
13.82081222874	0\\
13.82084146608	0\\
13.82087070342	0\\
13.82089994076	0\\
13.8209291781	0\\
13.82095841544	0\\
13.82098765278	0\\
13.82101689012	0\\
13.82104612746	0\\
13.8210753648	0\\
13.82110460214	0\\
13.82113383948	0\\
13.82116307682	0\\
13.82119231416	0\\
13.8212215515	0\\
13.82125078884	0\\
13.82128002618	0\\
13.82130926352	0\\
13.82133850086	0\\
13.8213677382	0\\
13.82139697554	0\\
13.82142621288	0\\
13.82145545022	0\\
13.82148468756	0\\
13.8215139249	0\\
13.82154316224	0\\
13.82157239958	0\\
13.82160163692	0\\
13.82163087426	0\\
13.8216601116	0\\
13.82168934894	0\\
13.82171858628	0\\
13.82174782362	0\\
13.82177706096	0\\
13.8218062983	0\\
13.82183553564	0\\
13.82186477298	0\\
13.82189401032	0\\
13.82192324766	0\\
13.821952485	0\\
13.82198172234	0\\
13.82201095968	0\\
13.82204019702	0\\
13.82206943436	0\\
13.8220986717	0\\
13.82212790904	0\\
13.82215714638	0\\
13.82218638372	0\\
13.82221562106	0\\
13.8222448584	0\\
13.82227409574	0\\
13.82230333308	0\\
13.82233257042	0\\
13.82236180776	0\\
13.8223910451	0\\
13.82242028244	0\\
13.82244951978	0\\
13.82247875712	0\\
13.82250799446	0\\
13.8225372318	0\\
13.82256646914	0\\
13.82259570648	0\\
13.82262494382	0\\
13.82265418116	0\\
13.8226834185	0\\
13.82271265584	0\\
13.82274189318	0\\
13.82277113052	0\\
13.82280036786	0\\
13.8228296052	0\\
13.82285884254	0\\
13.82288807988	0\\
13.82291731722	0\\
13.82294655456	0\\
13.8229757919	0\\
13.82300502924	0\\
13.82303426658	0\\
13.82306350392	0\\
13.82309274126	0\\
13.8231219786	0\\
13.82315121594	0\\
13.82318045328	0\\
13.82320969062	0\\
13.82323892796	0\\
13.8232681653	0\\
13.82329740264	0\\
13.82332663998	0\\
13.82335587732	0\\
13.82338511466	0\\
13.823414352	0\\
13.82344358934	0\\
13.82347282668	0\\
13.82350206402	0\\
13.82353130136	0\\
13.8235605387	0\\
13.82358977604	0\\
13.82361901338	0\\
13.82364825072	0\\
13.82367748806	0\\
13.8237067254	0\\
13.82373596274	0\\
13.82376520008	0\\
13.82379443742	0\\
13.82382367476	0\\
13.8238529121	0\\
13.82388214944	0\\
13.82391138678	0\\
13.82394062412	0\\
13.82396986146	0\\
13.8239990988	0\\
13.82402833614	0\\
13.82405757348	0\\
13.82408681082	0\\
13.82411604816	0\\
13.8241452855	0\\
13.82417452284	0\\
13.82420376018	0\\
13.82423299752	0\\
13.82426223486	0\\
13.8242914722	0\\
13.82432070954	0\\
13.82434994688	0\\
13.82437918422	0\\
13.82440842156	0\\
13.8244376589	0\\
13.82446689624	0\\
13.82449613358	0\\
13.82452537092	0\\
13.82455460826	0\\
13.8245838456	0\\
13.82461308294	0\\
13.82464232028	0\\
13.82467155762	0\\
13.82470079496	0\\
13.8247300323	0\\
13.82475926964	0\\
13.82478850698	0\\
13.82481774432	0\\
13.82484698166	0\\
13.824876219	0\\
13.82490545634	0\\
13.82493469368	0\\
13.82496393102	0\\
13.82499316836	0\\
13.8250224057	0\\
13.82505164304	0\\
13.82508088038	0\\
13.82511011772	0\\
13.82513935506	0\\
13.8251685924	0\\
13.82519782974	0\\
13.82522706708	0\\
13.82525630442	0\\
13.82528554176	0\\
13.8253147791	0\\
13.82534401644	0\\
13.82537325378	0\\
13.82540249112	0\\
13.82543172846	0\\
13.8254609658	0\\
13.82549020314	0\\
13.82551944048	0\\
13.82554867782	0\\
13.82557791516	0\\
13.8256071525	0\\
13.82563638984	0\\
13.82566562718	0\\
13.82569486452	0\\
13.82572410186	0\\
13.8257533392	0\\
13.82578257654	0\\
13.82581181388	0\\
13.82584105122	0\\
13.82587028856	0\\
13.8258995259	0\\
13.82592876324	0\\
13.82595800058	0\\
13.82598723792	0\\
13.82601647526	0\\
13.8260457126	0\\
13.82607494994	0\\
13.82610418728	0\\
13.82613342462	0\\
13.82616266196	0\\
13.8261918993	0\\
13.82622113664	0\\
13.82625037398	0\\
13.82627961132	0\\
13.82630884866	0\\
13.826338086	0\\
13.82636732334	0\\
13.82639656068	0\\
13.82642579802	0\\
13.82645503536	0\\
13.8264842727	0\\
13.82651351004	0\\
13.82654274738	0\\
13.82657198472	0\\
13.82660122206	0\\
13.8266304594	0\\
13.82665969674	0\\
13.82668893408	0\\
13.82671817142	0\\
13.82674740876	0\\
13.8267766461	0\\
13.82680588344	0\\
13.82683512078	0\\
13.82686435812	0\\
13.82689359546	0\\
13.8269228328	0\\
13.82695207014	0\\
13.82698130748	0\\
13.82701054482	0\\
13.82703978216	0\\
13.8270690195	0\\
13.82709825684	0\\
13.82712749418	0\\
13.82715673152	0\\
13.82718596886	0\\
13.8272152062	0\\
13.82724444354	0\\
13.82727368088	0\\
13.82730291822	0\\
13.82733215556	0\\
13.8273613929	0\\
13.82739063024	0\\
13.82741986758	0\\
13.82744910492	0\\
13.82747834226	0\\
13.8275075796	0\\
13.82753681694	0\\
13.82756605428	0\\
13.82759529162	0\\
13.82762452896	0\\
13.8276537663	0\\
13.82768300364	0\\
13.82771224098	0\\
13.82774147832	0\\
13.82777071566	0\\
13.827799953	0\\
13.82782919034	0\\
13.82785842768	0\\
13.82788766502	0\\
13.82791690236	0\\
13.8279461397	0\\
13.82797537704	0\\
13.82800461438	0\\
13.82803385172	0\\
13.82806308906	0\\
13.8280923264	0\\
13.82812156374	0\\
13.82815080108	0\\
13.82818003842	0\\
13.82820927576	0\\
13.8282385131	0\\
13.82826775044	0\\
13.82829698778	0\\
13.82832622512	0\\
13.82835546246	0\\
13.8283846998	0\\
13.82841393714	0\\
13.82844317448	0\\
13.82847241182	0\\
13.82850164916	0\\
13.8285308865	0\\
13.82856012384	0\\
13.82858936118	0\\
13.82861859852	0\\
13.82864783586	0\\
13.8286770732	0\\
13.82870631054	0\\
13.82873554788	0\\
13.82876478522	0\\
13.82879402256	0\\
13.8288232599	0\\
13.82885249724	0\\
13.82888173458	0\\
13.82891097192	0\\
13.82894020926	0\\
13.8289694466	0\\
13.82899868394	0\\
13.82902792128	0\\
13.82905715862	0\\
13.82908639596	0\\
13.8291156333	0\\
13.82914487064	0\\
13.82917410798	0\\
13.82920334532	0\\
13.82923258266	0\\
13.82926182	0\\
13.82929105734	0\\
13.82932029468	0\\
13.82934953202	0\\
13.82937876936	0\\
13.8294080067	0\\
13.82943724404	0\\
13.82946648138	0\\
13.82949571872	0\\
13.82952495606	0\\
13.8295541934	0\\
13.82958343074	0\\
13.82961266808	0\\
13.82964190542	0\\
13.82967114276	0\\
13.8297003801	0\\
13.82972961744	0\\
13.82975885478	0\\
13.82978809212	0\\
13.82981732946	0\\
13.8298465668	0\\
13.82987580414	0\\
13.82990504148	0\\
13.82993427882	0\\
13.82996351616	0\\
13.8299927535	0\\
13.83002199084	0\\
13.83005122818	0\\
13.83008046552	0\\
13.83010970286	0\\
13.8301389402	0\\
13.83016817754	0\\
13.83019741488	0\\
13.83022665222	0\\
13.83025588956	0\\
13.8302851269	0\\
13.83031436424	0\\
13.83034360158	0\\
13.83037283892	0\\
13.83040207626	0\\
13.8304313136	0\\
13.83046055094	0\\
13.83048978828	0\\
13.83051902562	0\\
13.83054826296	0\\
13.8305775003	0\\
13.83060673764	0\\
13.83063597498	0\\
13.83066521232	0\\
13.83069444966	0\\
13.830723687	0\\
13.83075292434	0\\
13.83078216168	0\\
13.83081139902	0\\
13.83084063636	0\\
13.8308698737	0\\
13.83089911104	0\\
13.83092834838	0\\
13.83095758572	0\\
13.83098682306	0\\
13.8310160604	0\\
13.83104529774	0\\
13.83107453508	0\\
13.83110377242	0\\
13.83113300976	0\\
13.8311622471	0\\
13.83119148444	0\\
13.83122072178	0\\
13.83124995912	0\\
13.83127919646	0\\
13.8313084338	0\\
13.83133767114	0\\
13.83136690848	0\\
13.83139614582	0\\
13.83142538316	0\\
13.8314546205	0\\
13.83148385784	0\\
13.83151309518	0\\
13.83154233252	0\\
13.83157156986	0\\
13.8316008072	0\\
13.83163004454	0\\
13.83165928188	0\\
13.83168851922	0\\
13.83171775656	0\\
13.8317469939	0\\
13.83177623124	0\\
13.83180546858	0\\
13.83183470592	0\\
13.83186394326	0\\
13.8318931806	0\\
13.83192241794	0\\
13.83195165528	0\\
13.83198089262	0\\
13.83201012996	0\\
13.8320393673	0\\
13.83206860464	0\\
13.83209784198	0\\
13.83212707932	0\\
13.83215631666	0\\
13.832185554	0\\
13.83221479134	0\\
13.83224402868	0\\
13.83227326602	0\\
13.83230250336	0\\
13.8323317407	0\\
13.83236097804	0\\
13.83239021538	0\\
13.83241945272	0\\
13.83244869006	0\\
13.8324779274	0\\
13.83250716474	0\\
13.83253640208	0\\
13.83256563942	0\\
13.83259487676	0\\
13.8326241141	0\\
13.83265335144	0\\
13.83268258878	0\\
13.83271182612	0\\
13.83274106346	0\\
13.8327703008	0\\
13.83279953814	0\\
13.83282877548	0\\
13.83285801282	0\\
13.83288725016	0\\
13.8329164875	0\\
13.83294572484	0\\
13.83297496218	0\\
13.83300419952	0\\
13.83303343686	0\\
13.8330626742	0\\
13.83309191154	0\\
13.83312114888	0\\
13.83315038622	0\\
13.83317962356	0\\
13.8332088609	0\\
13.83323809824	0\\
13.83326733558	0\\
13.83329657292	0\\
13.83332581026	0\\
13.8333550476	0\\
13.83338428494	0\\
13.83341352228	0\\
13.83344275962	0\\
13.83347199696	0\\
13.8335012343	0\\
13.83353047164	0\\
13.83355970898	0\\
13.83358894632	0\\
13.83361818366	0\\
13.833647421	0\\
13.83367665834	0\\
13.83370589568	0\\
13.83373513302	0\\
13.83376437036	0\\
13.8337936077	0\\
13.83382284504	0\\
13.83385208238	0\\
13.83388131972	0\\
13.83391055706	0\\
13.8339397944	0\\
13.83396903174	0\\
13.83399826908	0\\
13.83402750642	0\\
13.83405674376	0\\
13.8340859811	0\\
13.83411521844	0\\
13.83414445578	0\\
13.83417369312	0\\
13.83420293046	0\\
13.8342321678	0\\
13.83426140514	0\\
13.83429064248	0\\
13.83431987982	0\\
13.83434911716	0\\
13.8343783545	0\\
13.83440759184	0\\
13.83443682918	0\\
13.83446606652	0\\
13.83449530386	0\\
13.8345245412	0\\
13.83455377854	0\\
13.83458301588	0\\
13.83461225322	0\\
13.83464149056	0\\
13.8346707279	0\\
13.83469996524	0\\
13.83472920258	0\\
13.83475843992	0\\
13.83478767726	0\\
13.8348169146	0\\
13.83484615194	0\\
13.83487538928	0\\
13.83490462662	0\\
13.83493386396	0\\
13.8349631013	0\\
13.83499233864	0\\
13.83502157598	0\\
13.83505081332	0\\
13.83508005066	0\\
13.835109288	0\\
13.83513852534	0\\
13.83516776268	0\\
13.83519700002	0\\
13.83522623736	0\\
13.8352554747	0\\
13.83528471204	0\\
13.83531394938	0\\
13.83534318672	0\\
13.83537242406	0\\
13.8354016614	0\\
13.83543089874	0\\
13.83546013608	0\\
13.83548937342	0\\
13.83551861076	0\\
13.8355478481	0\\
13.83557708544	0\\
13.83560632278	0\\
13.83563556012	0\\
13.83566479746	0\\
13.8356940348	0\\
13.83572327214	0\\
13.83575250948	0\\
13.83578174682	0\\
13.83581098416	0\\
13.8358402215	0\\
13.83586945884	0\\
13.83589869618	0\\
13.83592793352	0\\
13.83595717086	0\\
13.8359864082	0\\
13.83601564554	0\\
13.83604488288	0\\
13.83607412022	0\\
13.83610335756	0\\
13.8361325949	0\\
13.83616183224	0\\
13.83619106958	0\\
13.83622030692	0\\
13.83624954426	0\\
13.8362787816	0\\
13.83630801894	0\\
13.83633725628	0\\
13.83636649362	0\\
13.83639573096	0\\
13.8364249683	0\\
13.83645420564	0\\
13.83648344298	0\\
13.83651268032	0\\
13.83654191766	0\\
13.836571155	0\\
13.83660039234	0\\
13.83662962968	0\\
13.83665886702	0\\
13.83668810436	0\\
13.8367173417	0\\
13.83674657904	0\\
13.83677581638	0\\
13.83680505372	0\\
13.83683429106	0\\
13.8368635284	0\\
13.83689276574	0\\
13.83692200308	0\\
13.83695124042	0\\
13.83698047776	0\\
13.8370097151	0\\
13.83703895244	0\\
13.83706818978	0\\
13.83709742712	0\\
13.83712666446	0\\
13.8371559018	0\\
13.83718513914	0\\
13.83721437648	0\\
13.83724361382	0\\
13.83727285116	0\\
13.8373020885	0\\
13.83733132584	0\\
13.83736056318	0\\
13.83738980052	0\\
13.83741903786	0\\
13.8374482752	0\\
13.83747751254	0\\
13.83750674988	0\\
13.83753598722	0\\
13.83756522456	0\\
13.8375944619	0\\
13.83762369924	0\\
13.83765293658	0\\
13.83768217392	0\\
13.83771141126	0\\
13.8377406486	0\\
13.83776988594	0\\
13.83779912328	0\\
13.83782836062	0\\
13.83785759796	0\\
13.8378868353	0\\
13.83791607264	0\\
13.83794530998	0\\
13.83797454732	0\\
13.83800378466	0\\
13.838033022	0\\
13.83806225934	0\\
13.83809149668	0\\
13.83812073402	0\\
13.83814997136	0\\
13.8381792087	0\\
13.83820844604	0\\
13.83823768338	0\\
13.83826692072	0\\
13.83829615806	0\\
13.8383253954	0\\
13.83835463274	0\\
13.83838387008	0\\
13.83841310742	0\\
13.83844234476	0\\
13.8384715821	0\\
13.83850081944	0\\
13.83853005678	0\\
13.83855929412	0\\
13.83858853146	0\\
13.8386177688	0\\
13.83864700614	0\\
13.83867624348	0\\
13.83870548082	0\\
13.83873471816	0\\
13.8387639555	0\\
13.83879319284	0\\
13.83882243018	0\\
13.83885166752	0\\
13.83888090486	0\\
13.8389101422	0\\
13.83893937954	0\\
13.83896861688	0\\
13.83899785422	0\\
13.83902709156	0\\
13.8390563289	0\\
13.83908556624	0\\
13.83911480358	0\\
13.83914404092	0\\
13.83917327826	0\\
13.8392025156	0\\
13.83923175294	0\\
13.83926099028	0\\
13.83929022762	0\\
13.83931946496	0\\
13.8393487023	0\\
13.83937793964	0\\
13.83940717698	0\\
13.83943641432	0\\
13.83946565166	0\\
13.839494889	0\\
13.83952412634	0\\
13.83955336368	0\\
13.83958260102	0\\
13.83961183836	0\\
13.8396410757	0\\
13.83967031304	0\\
13.83969955038	0\\
13.83972878772	0\\
13.83975802506	0\\
13.8397872624	0\\
13.83981649974	0\\
13.83984573708	0\\
13.83987497442	0\\
13.83990421176	0\\
13.8399334491	0\\
13.83996268644	0\\
13.83999192378	0\\
13.84002116112	0\\
13.84005039846	0\\
13.8400796358	0\\
13.84010887314	0\\
13.84013811048	0\\
13.84016734782	0\\
13.84019658516	0\\
13.8402258225	0\\
13.84025505984	0\\
13.84028429718	0\\
13.84031353452	0\\
13.84034277186	0\\
13.8403720092	0\\
13.84040124654	0\\
13.84043048388	0\\
13.84045972122	0\\
13.84048895856	0\\
13.8405181959	0\\
13.84054743324	0\\
13.84057667058	0\\
13.84060590792	0\\
13.84063514526	0\\
13.8406643826	0\\
13.84069361994	0\\
13.84072285728	0\\
13.84075209462	0\\
13.84078133196	0\\
13.8408105693	0\\
13.84083980664	0\\
13.84086904398	0\\
13.84089828132	0\\
13.84092751866	0\\
13.840956756	0\\
13.84098599334	0\\
13.84101523068	0\\
13.84104446802	0\\
13.84107370536	0\\
13.8411029427	0\\
13.84113218004	0\\
13.84116141738	0\\
13.84119065472	0\\
13.84121989206	0\\
13.8412491294	0\\
13.84127836674	0\\
13.84130760408	0\\
13.84133684142	0\\
13.84136607876	0\\
13.8413953161	0\\
13.84142455344	0\\
13.84145379078	0\\
13.84148302812	0\\
13.84151226546	0\\
13.8415415028	0\\
13.84157074014	0\\
13.84159997748	0\\
13.84162921482	0\\
13.84165845216	0\\
13.8416876895	0\\
13.84171692684	0\\
13.84174616418	0\\
13.84177540152	0\\
13.84180463886	0\\
13.8418338762	0\\
13.84186311354	0\\
13.84189235088	0\\
13.84192158822	0\\
13.84195082556	0\\
13.8419800629	0\\
13.84200930024	0\\
13.84203853758	0\\
13.84206777492	0\\
13.84209701226	0\\
13.8421262496	0\\
13.84215548694	0\\
13.84218472428	0\\
13.84221396162	0\\
13.84224319896	0\\
13.8422724363	0\\
13.84230167364	0\\
13.84233091098	0\\
13.84236014832	0\\
13.84238938566	0\\
13.842418623	0\\
13.84244786034	0\\
13.84247709768	0\\
13.84250633502	0\\
13.84253557236	0\\
13.8425648097	0\\
13.84259404704	0\\
13.84262328438	0\\
13.84265252172	0\\
13.84268175906	0\\
13.8427109964	0\\
13.84274023374	0\\
13.84276947108	0\\
13.84279870842	0\\
13.84282794576	0\\
13.8428571831	0\\
13.84288642044	0\\
13.84291565778	0\\
13.84294489512	0\\
13.84297413246	0\\
13.8430033698	0\\
13.84303260714	0\\
13.84306184448	0\\
13.84309108182	0\\
13.84312031916	0\\
13.8431495565	0\\
13.84317879384	0\\
13.84320803118	0\\
13.84323726852	0\\
13.84326650586	0\\
13.8432957432	0\\
13.84332498054	0\\
13.84335421788	0\\
13.84338345522	0\\
13.84341269256	0\\
13.8434419299	0\\
13.84347116724	0\\
13.84350040458	0\\
13.84352964192	0\\
13.84355887926	0\\
13.8435881166	0\\
13.84361735394	0\\
13.84364659128	0\\
13.84367582862	0\\
13.84370506596	0\\
13.8437343033	0\\
13.84376354064	0\\
13.84379277798	0\\
13.84382201532	0\\
13.84385125266	0\\
13.84388049	0\\
13.84390972734	0\\
13.84393896468	0\\
13.84396820202	0\\
13.84399743936	0\\
13.8440266767	0\\
13.84405591404	0\\
13.84408515138	0\\
13.84411438872	0\\
13.84414362606	0\\
13.8441728634	0\\
13.84420210074	0\\
13.84423133808	0\\
13.84426057542	0\\
13.84428981276	0\\
13.8443190501	0\\
13.84434828744	0\\
13.84437752478	0\\
13.84440676212	0\\
13.84443599946	0\\
13.8444652368	0\\
13.84449447414	0\\
13.84452371148	0\\
13.84455294882	0\\
13.84458218616	0\\
13.8446114235	0\\
13.84464066084	0\\
13.84466989818	0\\
13.84469913552	0\\
13.84472837286	0\\
13.8447576102	0\\
13.84478684754	0\\
13.84481608488	0\\
13.84484532222	0\\
13.84487455956	0\\
13.8449037969	0\\
13.84493303424	0\\
13.84496227158	0\\
13.84499150892	0\\
13.84502074626	0\\
13.8450499836	0\\
13.84507922094	0\\
13.84510845828	0\\
13.84513769562	0\\
13.84516693296	0\\
13.8451961703	0\\
13.84522540764	0\\
13.84525464498	0\\
13.84528388232	0\\
13.84531311966	0\\
13.845342357	0\\
13.84537159434	0\\
13.84540083168	0\\
13.84543006902	0\\
13.84545930636	0\\
13.8454885437	0\\
13.84551778104	0\\
13.84554701838	0\\
13.84557625572	0\\
13.84560549306	0\\
13.8456347304	0\\
13.84566396774	0\\
13.84569320508	0\\
13.84572244242	0\\
13.84575167976	0\\
13.8457809171	0\\
13.84581015444	0\\
13.84583939178	0\\
13.84586862912	0\\
13.84589786646	0\\
13.8459271038	0\\
13.84595634114	0\\
13.84598557848	0\\
13.84601481582	0\\
13.84604405316	0\\
13.8460732905	0\\
13.84610252784	0\\
13.84613176518	0\\
13.84616100252	0\\
13.84619023986	0\\
13.8462194772	0\\
13.84624871454	0\\
13.84627795188	0\\
13.84630718922	0\\
13.84633642656	0\\
13.8463656639	0\\
13.84639490124	0\\
13.84642413858	0\\
13.84645337592	0\\
13.84648261326	0\\
13.8465118506	0\\
13.84654108794	0\\
13.84657032528	0\\
13.84659956262	0\\
13.84662879996	0\\
13.8466580373	0\\
13.84668727464	0\\
13.84671651198	0\\
13.84674574932	0\\
13.84677498666	0\\
13.846804224	0\\
13.84683346134	0\\
13.84686269868	0\\
13.84689193602	0\\
13.84692117336	0\\
13.8469504107	0\\
13.84697964804	0\\
13.84700888538	0\\
13.84703812272	0\\
13.84706736006	0\\
13.8470965974	0\\
13.84712583474	0\\
13.84715507208	0\\
13.84718430942	0\\
13.84721354676	0\\
13.8472427841	0\\
13.84727202144	0\\
13.84730125878	0\\
13.84733049612	0\\
13.84735973346	0\\
13.8473889708	0\\
13.84741820814	0\\
13.84744744548	0\\
13.84747668282	0\\
13.84750592016	0\\
13.8475351575	0\\
13.84756439484	0\\
13.84759363218	0\\
13.84762286952	0\\
13.84765210686	0\\
13.8476813442	0\\
13.84771058154	0\\
13.84773981888	0\\
13.84776905622	0\\
13.84779829356	0\\
13.8478275309	0\\
13.84785676824	0\\
13.84788600558	0\\
13.84791524292	0\\
13.84794448026	0\\
13.8479737176	0\\
13.84800295494	0\\
13.84803219228	0\\
13.84806142962	0\\
13.84809066696	0\\
13.8481199043	0\\
13.84814914164	0\\
13.84817837898	0\\
13.84820761632	0\\
13.84823685366	0\\
13.848266091	0\\
13.84829532834	0\\
13.84832456568	0\\
13.84835380302	0\\
13.84838304036	0\\
13.8484122777	0\\
13.84844151504	0\\
13.84847075238	0\\
13.84849998972	0\\
13.84852922706	0\\
13.8485584644	0\\
13.84858770174	0\\
13.84861693908	0\\
13.84864617642	0\\
13.84867541376	0\\
13.8487046511	0\\
13.84873388844	0\\
13.84876312578	0\\
13.84879236312	0\\
13.84882160046	0\\
13.8488508378	0\\
13.84888007514	0\\
13.84890931248	0\\
13.84893854982	0\\
13.84896778716	0\\
13.8489970245	0\\
13.84902626184	0\\
13.84905549918	0\\
13.84908473652	0\\
13.84911397386	0\\
13.8491432112	0\\
13.84917244854	0\\
13.84920168588	0\\
13.84923092322	0\\
13.84926016056	0\\
13.8492893979	0\\
13.84931863524	0\\
13.84934787258	0\\
13.84937710992	0\\
13.84940634726	0\\
13.8494355846	0\\
13.84946482194	0\\
13.84949405928	0\\
13.84952329662	0\\
13.84955253396	0\\
13.8495817713	0\\
13.84961100864	0\\
13.84964024598	0\\
13.84966948332	0\\
13.84969872066	0\\
13.849727958	0\\
13.84975719534	0\\
13.84978643268	0\\
13.84981567002	0\\
13.84984490736	0\\
13.8498741447	0\\
13.84990338204	0\\
13.84993261938	0\\
13.84996185672	0\\
13.84999109406	0\\
13.8500203314	0\\
13.85004956874	0\\
13.85007880608	0\\
13.85010804342	0\\
13.85013728076	0\\
13.8501665181	0\\
13.85019575544	0\\
13.85022499278	0\\
13.85025423012	0\\
13.85028346746	0\\
13.8503127048	0\\
13.85034194214	0\\
13.85037117948	0\\
13.85040041682	0\\
13.85042965416	0\\
13.8504588915	0\\
13.85048812884	0\\
13.85051736618	0\\
13.85054660352	0\\
13.85057584086	0\\
13.8506050782	0\\
13.85063431554	0\\
13.85066355288	0\\
13.85069279022	0\\
13.85072202756	0\\
13.8507512649	0\\
13.85078050224	0\\
13.85080973958	0\\
13.85083897692	0\\
13.85086821426	0\\
13.8508974516	0\\
13.85092668894	0\\
13.85095592628	0\\
13.85098516362	0\\
13.85101440096	0\\
13.8510436383	0\\
13.85107287564	0\\
13.85110211298	0\\
13.85113135032	0\\
13.85116058766	0\\
13.851189825	0\\
13.85121906234	0\\
13.85124829968	0\\
13.85127753702	0\\
13.85130677436	0\\
13.8513360117	0\\
13.85136524904	0\\
13.85139448638	0\\
13.85142372372	0\\
13.85145296106	0\\
13.8514821984	0\\
13.85151143574	0\\
13.85154067308	0\\
13.85156991042	0\\
13.85159914776	0\\
13.8516283851	0\\
13.85165762244	0\\
13.85168685978	0\\
13.85171609712	0\\
13.85174533446	0\\
13.8517745718	0\\
13.85180380914	0\\
13.85183304648	0\\
13.85186228382	0\\
13.85189152116	0\\
13.8519207585	0\\
13.85194999584	0\\
13.85197923318	0\\
13.85200847052	0\\
13.85203770786	0\\
13.8520669452	0\\
13.85209618254	0\\
13.85212541988	0\\
13.85215465722	0\\
13.85218389456	0\\
13.8522131319	0\\
13.85224236924	0\\
13.85227160658	0\\
13.85230084392	0\\
13.85233008126	0\\
13.8523593186	0\\
13.85238855594	0\\
13.85241779328	0\\
13.85244703062	0\\
13.85247626796	0\\
13.8525055053	0\\
13.85253474264	0\\
13.85256397998	0\\
13.85259321732	0\\
13.85262245466	0\\
13.852651692	0\\
13.85268092934	0\\
13.85271016668	0\\
13.85273940402	0\\
13.85276864136	0\\
13.8527978787	0\\
13.85282711604	0\\
13.85285635338	0\\
13.85288559072	0\\
13.85291482806	0\\
13.8529440654	0\\
13.85297330274	0\\
13.85300254008	0\\
13.85303177742	0\\
13.85306101476	0\\
13.8530902521	0\\
13.85311948944	0\\
13.85314872678	0\\
13.85317796412	0\\
13.85320720146	0\\
13.8532364388	0\\
13.85326567614	0\\
13.85329491348	0\\
13.85332415082	0\\
13.85335338816	0\\
13.8533826255	0\\
13.85341186284	0\\
13.85344110018	0\\
13.85347033752	0\\
13.85349957486	0\\
13.8535288122	0\\
13.85355804954	0\\
13.85358728688	0\\
13.85361652422	0\\
13.85364576156	0\\
13.8536749989	0\\
13.85370423624	0\\
13.85373347358	0\\
13.85376271092	0\\
13.85379194826	0\\
13.8538211856	0\\
13.85385042294	0\\
13.85387966028	0\\
13.85390889762	0\\
13.85393813496	0\\
13.8539673723	0\\
13.85399660964	0\\
13.85402584698	0\\
13.85405508432	0\\
13.85408432166	0\\
13.854113559	0\\
13.85414279634	0\\
13.85417203368	0\\
13.85420127102	0\\
13.85423050836	0\\
13.8542597457	0\\
13.85428898304	0\\
13.85431822038	0\\
13.85434745772	0\\
13.85437669506	0\\
13.8544059324	0\\
13.85443516974	0\\
13.85446440708	0\\
13.85449364442	0\\
13.85452288176	0\\
13.8545521191	0\\
13.85458135644	0\\
13.85461059378	0\\
13.85463983112	0\\
13.85466906846	0\\
13.8546983058	0\\
13.85472754314	0\\
13.85475678048	0\\
13.85478601782	0\\
13.85481525516	0\\
13.8548444925	0\\
13.85487372984	0\\
13.85490296718	0\\
13.85493220452	0\\
13.85496144186	0\\
13.8549906792	0\\
13.85501991654	0\\
13.85504915388	0\\
13.85507839122	0\\
13.85510762856	0\\
13.8551368659	0\\
13.85516610324	0\\
13.85519534058	0\\
13.85522457792	0\\
13.85525381526	0\\
13.8552830526	0\\
13.85531228994	0\\
13.85534152728	0\\
13.85537076462	0\\
13.85540000196	0\\
13.8554292393	0\\
13.85545847664	0\\
13.85548771398	0\\
13.85551695132	0\\
13.85554618866	0\\
13.855575426	0\\
13.85560466334	0\\
13.85563390068	0\\
13.85566313802	0\\
13.85569237536	0\\
13.8557216127	0\\
13.85575085004	0\\
13.85578008738	0\\
13.85580932472	0\\
13.85583856206	0\\
13.8558677994	0\\
13.85589703674	0\\
13.85592627408	0\\
13.85595551142	0\\
13.85598474876	0\\
13.8560139861	0\\
13.85604322344	0\\
13.85607246078	0\\
13.85610169812	0\\
13.85613093546	0\\
13.8561601728	0\\
13.85618941014	0\\
13.85621864748	0\\
13.85624788482	0\\
13.85627712216	0\\
13.8563063595	0\\
13.85633559684	0\\
13.85636483418	0\\
13.85639407152	0\\
13.85642330886	0\\
13.8564525462	0\\
13.85648178354	0\\
13.85651102088	0\\
13.85654025822	0\\
13.85656949556	0\\
13.8565987329	0\\
13.85662797024	0\\
13.85665720758	0\\
13.85668644492	0\\
13.85671568226	0\\
13.8567449196	0\\
13.85677415694	0\\
13.85680339428	0\\
13.85683263162	0\\
13.85686186896	0\\
13.8568911063	0\\
13.85692034364	0\\
13.85694958098	0\\
13.85697881832	0\\
13.85700805566	0\\
13.857037293	0\\
13.85706653034	0\\
13.85709576768	0\\
13.85712500502	0\\
13.85715424236	0\\
13.8571834797	0\\
13.85721271704	0\\
13.85724195438	0\\
13.85727119172	0\\
13.85730042906	0\\
13.8573296664	0\\
13.85735890374	0\\
13.85738814108	0\\
13.85741737842	0\\
13.85744661576	0\\
13.8574758531	0\\
13.85750509044	0\\
13.85753432778	0\\
13.85756356512	0\\
13.85759280246	0\\
13.8576220398	0\\
13.85765127714	0\\
13.85768051448	0\\
13.85770975182	0\\
13.85773898916	0\\
13.8577682265	0\\
13.85779746384	0\\
13.85782670118	0\\
13.85785593852	0\\
13.85788517586	0\\
13.8579144132	0\\
13.85794365054	0\\
13.85797288788	0\\
13.85800212522	0\\
13.85803136256	0\\
13.8580605999	0\\
13.85808983724	0\\
13.85811907458	0\\
13.85814831192	0\\
13.85817754926	0\\
13.8582067866	0\\
13.85823602394	0\\
13.85826526128	0\\
13.85829449862	0\\
13.85832373596	0\\
13.8583529733	0\\
13.85838221064	0\\
13.85841144798	0\\
13.85844068532	0\\
13.85846992266	0\\
13.85849916	0\\
13.85852839734	0\\
13.85855763468	0\\
13.85858687202	0\\
13.85861610936	0\\
13.8586453467	0\\
13.85867458404	0\\
13.85870382138	0\\
13.85873305872	0\\
13.85876229606	0\\
13.8587915334	0\\
13.85882077074	0\\
13.85885000808	0\\
13.85887924542	0\\
13.85890848276	0\\
13.8589377201	0\\
13.85896695744	0\\
13.85899619478	0\\
13.85902543212	0\\
13.85905466946	0\\
13.8590839068	0\\
13.85911314414	0\\
13.85914238148	0\\
13.85917161882	0\\
13.85920085616	0\\
13.8592300935	0\\
13.85925933084	0\\
13.85928856818	0\\
13.85931780552	0\\
13.85934704286	0\\
13.8593762802	0\\
13.85940551754	0\\
13.85943475488	0\\
13.85946399222	0\\
13.85949322956	0\\
13.8595224669	0\\
13.85955170424	0\\
13.85958094158	0\\
13.85961017892	0\\
13.85963941626	0\\
13.8596686536	0\\
13.85969789094	0\\
13.85972712828	0\\
13.85975636562	0\\
13.85978560296	0\\
13.8598148403	0\\
13.85984407764	0\\
13.85987331498	0\\
13.85990255232	0\\
13.85993178966	0\\
13.859961027	0\\
13.85999026434	0\\
13.86001950168	0\\
13.86004873902	0\\
13.86007797636	0\\
13.8601072137	0\\
13.86013645104	0\\
13.86016568838	0\\
13.86019492572	0\\
13.86022416306	0\\
13.8602534004	0\\
13.86028263774	0\\
13.86031187508	0\\
13.86034111242	0\\
13.86037034976	0\\
13.8603995871	0\\
13.86042882444	0\\
13.86045806178	0\\
13.86048729912	0\\
13.86051653646	0\\
13.8605457738	0\\
13.86057501114	0\\
13.86060424848	0\\
13.86063348582	0\\
13.86066272316	0\\
13.8606919605	0\\
13.86072119784	0\\
13.86075043518	0\\
13.86077967252	0\\
13.86080890986	0\\
13.8608381472	0\\
13.86086738454	0\\
13.86089662188	0\\
13.86092585922	0\\
13.86095509656	0\\
13.8609843339	0\\
13.86101357124	0\\
13.86104280858	0\\
13.86107204592	0\\
13.86110128326	0\\
13.8611305206	0\\
13.86115975794	0\\
13.86118899528	0\\
13.86121823262	0\\
13.86124746996	0\\
13.8612767073	0\\
13.86130594464	0\\
13.86133518198	0\\
13.86136441932	0\\
13.86139365666	0\\
13.861422894	0\\
13.86145213134	0\\
13.86148136868	0\\
13.86151060602	0\\
13.86153984336	0\\
13.8615690807	0\\
13.86159831804	0\\
13.86162755538	0\\
13.86165679272	0\\
13.86168603006	0\\
13.8617152674	0\\
13.86174450474	0\\
13.86177374208	0\\
13.86180297942	0\\
13.86183221676	0\\
13.8618614541	0\\
13.86189069144	0\\
13.86191992878	0\\
13.86194916612	0\\
13.86197840346	0\\
13.8620076408	0\\
13.86203687814	0\\
13.86206611548	0\\
13.86209535282	0\\
13.86212459016	0\\
13.8621538275	0\\
13.86218306484	0\\
13.86221230218	0\\
13.86224153952	0\\
13.86227077686	0\\
13.8623000142	0\\
13.86232925154	0\\
13.86235848888	0\\
13.86238772622	0\\
13.86241696356	0\\
13.8624462009	0\\
13.86247543824	0\\
13.86250467558	0\\
13.86253391292	0\\
13.86256315026	0\\
13.8625923876	0\\
13.86262162494	0\\
13.86265086228	0\\
13.86268009962	0\\
13.86270933696	0\\
13.8627385743	0\\
13.86276781164	0\\
13.86279704898	0\\
13.86282628632	0\\
13.86285552366	0\\
13.862884761	0\\
13.86291399834	0\\
13.86294323568	0\\
13.86297247302	0\\
13.86300171036	0\\
13.8630309477	0\\
13.86306018504	0\\
13.86308942238	0\\
13.86311865972	0\\
13.86314789706	0\\
13.8631771344	0\\
13.86320637174	0\\
13.86323560908	0\\
13.86326484642	0\\
13.86329408376	0\\
13.8633233211	0\\
13.86335255844	0\\
13.86338179578	0\\
13.86341103312	0\\
13.86344027046	0\\
13.8634695078	0\\
13.86349874514	0\\
13.86352798248	0\\
13.86355721982	0\\
13.86358645716	0\\
13.8636156945	0\\
13.86364493184	0\\
13.86367416918	0\\
13.86370340652	0\\
13.86373264386	0\\
13.8637618812	0\\
13.86379111854	0\\
13.86382035588	0\\
13.86384959322	0\\
13.86387883056	0\\
13.8639080679	0\\
13.86393730524	0\\
13.86396654258	0\\
13.86399577992	0\\
13.86402501726	0\\
13.8640542546	0\\
13.86408349194	0\\
13.86411272928	0\\
13.86414196662	0\\
13.86417120396	0\\
13.8642004413	0\\
13.86422967864	0\\
13.86425891598	0\\
13.86428815332	0\\
13.86431739066	0\\
13.864346628	0\\
13.86437586534	0\\
13.86440510268	0\\
13.86443434002	0\\
13.86446357736	0\\
13.8644928147	0\\
13.86452205204	0\\
13.86455128938	0\\
13.86458052672	0\\
13.86460976406	0\\
13.8646390014	0\\
13.86466823874	0\\
13.86469747608	0\\
13.86472671342	0\\
13.86475595076	0\\
13.8647851881	0\\
13.86481442544	0\\
13.86484366278	0\\
13.86487290012	0\\
13.86490213746	0\\
13.8649313748	0\\
13.86496061214	0\\
13.86498984948	0\\
13.86501908682	0\\
13.86504832416	0\\
13.8650775615	0\\
13.86510679884	0\\
13.86513603618	0\\
13.86516527352	0\\
13.86519451086	0\\
13.8652237482	0\\
13.86525298554	0\\
13.86528222288	0\\
13.86531146022	0\\
13.86534069756	0\\
13.8653699349	0\\
13.86539917224	0\\
13.86542840958	0\\
13.86545764692	0\\
13.86548688426	0\\
13.8655161216	0\\
13.86554535894	0\\
13.86557459628	0\\
13.86560383362	0\\
13.86563307096	0\\
13.8656623083	0\\
13.86569154564	0\\
13.86572078298	0\\
13.86575002032	0\\
13.86577925766	0\\
13.865808495	0\\
13.86583773234	0\\
13.86586696968	0\\
13.86589620702	0\\
13.86592544436	0\\
13.8659546817	0\\
13.86598391904	0\\
13.86601315638	0\\
13.86604239372	0\\
13.86607163106	0\\
13.8661008684	0\\
13.86613010574	0\\
13.86615934308	0\\
13.86618858042	0\\
13.86621781776	0\\
13.8662470551	0\\
13.86627629244	0\\
13.86630552978	0\\
13.86633476712	0\\
13.86636400446	0\\
13.8663932418	0\\
13.86642247914	0\\
13.86645171648	0\\
13.86648095382	0\\
13.86651019116	0\\
13.8665394285	0\\
13.86656866584	0\\
13.86659790318	0\\
13.86662714052	0\\
13.86665637786	0\\
13.8666856152	0\\
13.86671485254	0\\
13.86674408988	0\\
13.86677332722	0\\
13.86680256456	0\\
13.8668318019	0\\
13.86686103924	0\\
13.86689027658	0\\
13.86691951392	0\\
13.86694875126	0\\
13.8669779886	0\\
13.86700722594	0\\
13.86703646328	0\\
13.86706570062	0\\
13.86709493796	0\\
13.8671241753	0\\
13.86715341264	0\\
13.86718264998	0\\
13.86721188732	0\\
13.86724112466	0\\
13.867270362	0\\
13.86729959934	0\\
13.86732883668	0\\
13.86735807402	0\\
13.86738731136	0\\
13.8674165487	0\\
13.86744578604	0\\
13.86747502338	0\\
13.86750426072	0\\
13.86753349806	0\\
13.8675627354	0\\
13.86759197274	0\\
13.86762121008	0\\
13.86765044742	0\\
13.86767968476	0\\
13.8677089221	0\\
13.86773815944	0\\
13.86776739678	0\\
13.86779663412	0\\
13.86782587146	0\\
13.8678551088	0\\
13.86788434614	0\\
13.86791358348	0\\
13.86794282082	0\\
13.86797205816	0\\
13.8680012955	0\\
13.86803053284	0\\
13.86805977018	0\\
13.86808900752	0\\
13.86811824486	0\\
13.8681474822	0\\
13.86817671954	0\\
13.86820595688	0\\
13.86823519422	0\\
13.86826443156	0\\
13.8682936689	0\\
13.86832290624	0\\
13.86835214358	0\\
13.86838138092	0\\
13.86841061826	0\\
13.8684398556	0\\
13.86846909294	0\\
13.86849833028	0\\
13.86852756762	0\\
13.86855680496	0\\
13.8685860423	0\\
13.86861527964	0\\
13.86864451698	0\\
13.86867375432	0\\
13.86870299166	0\\
13.868732229	0\\
13.86876146634	0\\
13.86879070368	0\\
13.86881994102	0\\
13.86884917836	0\\
13.8688784157	0\\
13.86890765304	0\\
13.86893689038	0\\
13.86896612772	0\\
13.86899536506	0\\
13.8690246024	0\\
13.86905383974	0\\
13.86908307708	0\\
13.86911231442	0\\
13.86914155176	0\\
13.8691707891	0\\
13.86920002644	0\\
13.86922926378	0\\
13.86925850112	0\\
13.86928773846	0\\
13.8693169758	0\\
13.86934621314	0\\
13.86937545048	0\\
13.86940468782	0\\
13.86943392516	0\\
13.8694631625	0\\
13.86949239984	0\\
13.86952163718	0\\
13.86955087452	0\\
13.86958011186	0\\
13.8696093492	0\\
13.86963858654	0\\
13.86966782388	0\\
13.86969706122	0\\
13.86972629856	0\\
13.8697555359	0\\
13.86978477324	0\\
13.86981401058	0\\
13.86984324792	0\\
13.86987248526	0\\
13.8699017226	0\\
13.86993095994	0\\
13.86996019728	0\\
13.86998943462	0\\
13.87001867196	0\\
13.8700479093	0\\
13.87007714664	0\\
13.87010638398	0\\
13.87013562132	0\\
13.87016485866	0\\
13.870194096	0\\
13.87022333334	0\\
13.87025257068	0\\
13.87028180802	0\\
13.87031104536	0\\
13.8703402827	0\\
13.87036952004	0\\
13.87039875738	0\\
13.87042799472	0\\
13.87045723206	0\\
13.8704864694	0\\
13.87051570674	0\\
13.87054494408	0\\
13.87057418142	0\\
13.87060341876	0\\
13.8706326561	0\\
13.87066189344	0\\
13.87069113078	0\\
13.87072036812	0\\
13.87074960546	0\\
13.8707788428	0\\
13.87080808014	0\\
13.87083731748	0\\
13.87086655482	0\\
13.87089579216	0\\
13.8709250295	0\\
13.87095426684	0\\
13.87098350418	0\\
13.87101274152	0\\
13.87104197886	0\\
13.8710712162	0\\
13.87110045354	0\\
13.87112969088	0\\
13.87115892822	0\\
13.87118816556	0\\
13.8712174029	0\\
13.87124664024	0\\
13.87127587758	0\\
13.87130511492	0\\
13.87133435226	0\\
13.8713635896	0\\
13.87139282694	0\\
13.87142206428	0\\
13.87145130162	0\\
13.87148053896	0\\
13.8715097763	0\\
13.87153901364	0\\
13.87156825098	0\\
13.87159748832	0\\
13.87162672566	0\\
13.871655963	0\\
13.87168520034	0\\
13.87171443768	0\\
13.87174367502	0\\
13.87177291236	0\\
13.8718021497	0\\
13.87183138704	0\\
13.87186062438	0\\
13.87188986172	0\\
13.87191909906	0\\
13.8719483364	0\\
13.87197757374	0\\
13.87200681108	0\\
13.87203604842	0\\
13.87206528576	0\\
13.8720945231	0\\
13.87212376044	0\\
13.87215299778	0\\
13.87218223512	0\\
13.87221147246	0\\
13.8722407098	0\\
13.87226994714	0\\
13.87229918448	0\\
13.87232842182	0\\
13.87235765916	0\\
13.8723868965	0\\
13.87241613384	0\\
13.87244537118	0\\
13.87247460852	0\\
13.87250384586	0\\
13.8725330832	0\\
13.87256232054	0\\
13.87259155788	0\\
13.87262079522	0\\
13.87265003256	0\\
13.8726792699	0\\
13.87270850724	0\\
13.87273774458	0\\
13.87276698192	0\\
13.87279621926	0\\
13.8728254566	0\\
13.87285469394	0\\
13.87288393128	0\\
13.87291316862	0\\
13.87294240596	0\\
13.8729716433	0\\
13.87300088064	0\\
13.87303011798	0\\
13.87305935532	0\\
13.87308859266	0\\
13.87311783	0\\
13.87314706734	0\\
13.87317630468	0\\
13.87320554202	0\\
13.87323477936	0\\
13.8732640167	0\\
13.87329325404	0\\
13.87332249138	0\\
13.87335172872	0\\
13.87338096606	0\\
13.8734102034	0\\
13.87343944074	0\\
13.87346867808	0\\
13.87349791542	0\\
13.87352715276	0\\
13.8735563901	0\\
13.87358562744	0\\
13.87361486478	0\\
13.87364410212	0\\
13.87367333946	0\\
13.8737025768	0\\
13.87373181414	0\\
13.87376105148	0\\
13.87379028882	0\\
13.87381952616	0\\
13.8738487635	0\\
13.87387800084	0\\
13.87390723818	0\\
13.87393647552	0\\
13.87396571286	0\\
13.8739949502	0\\
13.87402418754	0\\
13.87405342488	0\\
13.87408266222	0\\
13.87411189956	0\\
13.8741411369	0\\
13.87417037424	0\\
13.87419961158	0\\
13.87422884892	0\\
13.87425808626	0\\
13.8742873236	0\\
13.87431656094	0\\
13.87434579828	0\\
13.87437503562	0\\
13.87440427296	0\\
13.8744335103	0\\
13.87446274764	0\\
13.87449198498	0\\
13.87452122232	0\\
13.87455045966	0\\
13.874579697	0\\
13.87460893434	0\\
13.87463817168	0\\
13.87466740902	0\\
13.87469664636	0\\
13.8747258837	0\\
13.87475512104	0\\
13.87478435838	0\\
13.87481359572	0\\
13.87484283306	0\\
13.8748720704	0\\
13.87490130774	0\\
13.87493054508	0\\
13.87495978242	0\\
13.87498901976	0\\
13.8750182571	0\\
13.87504749444	0\\
13.87507673178	0\\
13.87510596912	0\\
13.87513520646	0\\
13.8751644438	0\\
13.87519368114	0\\
13.87522291848	0\\
13.87525215582	0\\
13.87528139316	0\\
13.8753106305	0\\
13.87533986784	0\\
13.87536910518	0\\
13.87539834252	0\\
13.87542757986	0\\
13.8754568172	0\\
13.87548605454	0\\
13.87551529188	0\\
13.87554452922	0\\
13.87557376656	0\\
13.8756030039	0\\
13.87563224124	0\\
13.87566147858	0\\
13.87569071592	0\\
13.87571995326	0\\
13.8757491906	0\\
13.87577842794	0\\
13.87580766528	0\\
13.87583690262	0\\
13.87586613996	0\\
13.8758953773	0\\
13.87592461464	0\\
13.87595385198	0\\
13.87598308932	0\\
13.87601232666	0\\
13.876041564	0\\
13.87607080134	0\\
13.87610003868	0\\
13.87612927602	0\\
13.87615851336	0\\
13.8761877507	0\\
13.87621698804	0\\
13.87624622538	0\\
13.87627546272	0\\
13.87630470006	0\\
13.8763339374	0\\
13.87636317474	0\\
13.87639241208	0\\
13.87642164942	0\\
13.87645088676	0\\
13.8764801241	0\\
13.87650936144	0\\
13.87653859878	0\\
13.87656783612	0\\
13.87659707346	0\\
13.8766263108	0\\
13.87665554814	0\\
13.87668478548	0\\
13.87671402282	0\\
13.87674326016	0\\
13.8767724975	0\\
13.87680173484	0\\
13.87683097218	0\\
13.87686020952	0\\
13.87688944686	0\\
13.8769186842	0\\
13.87694792154	0\\
13.87697715888	0\\
13.87700639622	0\\
13.87703563356	0\\
13.8770648709	0\\
13.87709410824	0\\
13.87712334558	0\\
13.87715258292	0\\
13.87718182026	0\\
13.8772110576	0\\
13.87724029494	0\\
13.87726953228	0\\
13.87729876962	0\\
13.87732800696	0\\
13.8773572443	0\\
13.87738648164	0\\
13.87741571898	0\\
13.87744495632	0\\
13.87747419366	0\\
13.877503431	0\\
13.87753266834	0\\
13.87756190568	0\\
13.87759114302	0\\
13.87762038036	0\\
13.8776496177	0\\
13.87767885504	0\\
13.87770809238	0\\
13.87773732972	0\\
13.87776656706	0\\
13.8777958044	0\\
13.87782504174	0\\
13.87785427908	0\\
13.87788351642	0\\
13.87791275376	0\\
13.8779419911	0\\
13.87797122844	0\\
13.87800046578	0\\
13.87802970312	0\\
13.87805894046	0\\
13.8780881778	0\\
13.87811741514	0\\
13.87814665248	0\\
13.87817588982	0\\
13.87820512716	0\\
13.8782343645	0\\
13.87826360184	0\\
13.87829283918	0\\
13.87832207652	0\\
13.87835131386	0\\
13.8783805512	0\\
13.87840978854	0\\
13.87843902588	0\\
13.87846826322	0\\
13.87849750056	0\\
13.8785267379	0\\
13.87855597524	0\\
13.87858521258	0\\
13.87861444992	0\\
13.87864368726	0\\
13.8786729246	0\\
13.87870216194	0\\
13.87873139928	0\\
13.87876063662	0\\
13.87878987396	0\\
13.8788191113	0\\
13.87884834864	0\\
13.87887758598	0\\
13.87890682332	0\\
13.87893606066	0\\
13.878965298	0\\
13.87899453534	0\\
13.87902377268	0\\
13.87905301002	0\\
13.87908224736	0\\
13.8791114847	0\\
13.87914072204	0\\
13.87916995938	0\\
13.87919919672	0\\
13.87922843406	0\\
13.8792576714	0\\
13.87928690874	0\\
13.87931614608	0\\
13.87934538342	0\\
13.87937462076	0\\
13.8794038581	0\\
13.87943309544	0\\
13.87946233278	0\\
13.87949157012	0\\
13.87952080746	0\\
13.8795500448	0\\
13.87957928214	0\\
13.87960851948	0\\
13.87963775682	0\\
13.87966699416	0\\
13.8796962315	0\\
13.87972546884	0\\
13.87975470618	0\\
13.87978394352	0\\
13.87981318086	0\\
13.8798424182	0\\
13.87987165554	0\\
13.87990089288	0\\
13.87993013022	0\\
13.87995936756	0\\
13.8799886049	0\\
13.88001784224	0\\
13.88004707958	0\\
13.88007631692	0\\
13.88010555426	0\\
13.8801347916	0\\
13.88016402894	0\\
13.88019326628	0\\
13.88022250362	0\\
13.88025174096	0\\
13.8802809783	0\\
13.88031021564	0\\
13.88033945298	0\\
13.88036869032	0\\
13.88039792766	0\\
13.880427165	0\\
13.88045640234	0\\
13.88048563968	0\\
13.88051487702	0\\
13.88054411436	0\\
13.8805733517	0\\
13.88060258904	0\\
13.88063182638	0\\
13.88066106372	0\\
13.88069030106	0\\
13.8807195384	0\\
13.88074877574	0\\
13.88077801308	0\\
13.88080725042	0\\
13.88083648776	0\\
13.8808657251	0\\
13.88089496244	0\\
13.88092419978	0\\
13.88095343712	0\\
13.88098267446	0\\
13.8810119118	0\\
13.88104114914	0\\
13.88107038648	0\\
13.88109962382	0\\
13.88112886116	0\\
13.8811580985	0\\
13.88118733584	0\\
13.88121657318	0\\
13.88124581052	0\\
13.88127504786	0\\
13.8813042852	0\\
13.88133352254	0\\
13.88136275988	0\\
13.88139199722	0\\
13.88142123456	0\\
13.8814504719	0\\
13.88147970924	0\\
13.88150894658	0\\
13.88153818392	0\\
13.88156742126	0\\
13.8815966586	0\\
13.88162589594	0\\
13.88165513328	0\\
13.88168437062	0\\
13.88171360796	0\\
13.8817428453	0\\
13.88177208264	0\\
13.88180131998	0\\
13.88183055732	0\\
13.88185979466	0\\
13.881889032	0\\
13.88191826934	0\\
13.88194750668	0\\
13.88197674402	0\\
13.88200598136	0\\
13.8820352187	0\\
13.88206445604	0\\
13.88209369338	0\\
13.88212293072	0\\
13.88215216806	0\\
13.8821814054	0\\
13.88221064274	0\\
13.88223988008	0\\
13.88226911742	0\\
13.88229835476	0\\
13.8823275921	0\\
13.88235682944	0\\
13.88238606678	0\\
13.88241530412	0\\
13.88244454146	0\\
13.8824737788	0\\
13.88250301614	0\\
13.88253225348	0\\
13.88256149082	0\\
13.88259072816	0\\
13.8826199655	0\\
13.88264920284	0\\
13.88267844018	0\\
13.88270767752	0\\
13.88273691486	0\\
13.8827661522	0\\
13.88279538954	0\\
13.88282462688	0\\
13.88285386422	0\\
13.88288310156	0\\
13.8829123389	0\\
13.88294157624	0\\
13.88297081358	0\\
13.88300005092	0\\
13.88302928826	0\\
13.8830585256	0\\
13.88308776294	0\\
13.88311700028	0\\
13.88314623762	0\\
13.88317547496	0\\
13.8832047123	0\\
13.88323394964	0\\
13.88326318698	0\\
13.88329242432	0\\
13.88332166166	0\\
13.883350899	0\\
13.88338013634	0\\
13.88340937368	0\\
13.88343861102	0\\
13.88346784836	0\\
13.8834970857	0\\
13.88352632304	0\\
13.88355556038	0\\
13.88358479772	0\\
13.88361403506	0\\
13.8836432724	0\\
13.88367250974	0\\
13.88370174708	0\\
13.88373098442	0\\
13.88376022176	0\\
13.8837894591	0\\
13.88381869644	0\\
13.88384793378	0\\
13.88387717112	0\\
13.88390640846	0\\
13.8839356458	0\\
13.88396488314	0\\
13.88399412048	0\\
13.88402335782	0\\
13.88405259516	0\\
13.8840818325	0\\
13.88411106984	0\\
13.88414030718	0\\
13.88416954452	0\\
13.88419878186	0\\
13.8842280192	0\\
13.88425725654	0\\
13.88428649388	0\\
13.88431573122	0\\
13.88434496856	0\\
13.8843742059	0\\
13.88440344324	0\\
13.88443268058	0\\
13.88446191792	0\\
13.88449115526	0\\
13.8845203926	0\\
13.88454962994	0\\
13.88457886728	0\\
13.88460810462	0\\
13.88463734196	0\\
13.8846665793	0\\
13.88469581664	0\\
13.88472505398	0\\
13.88475429132	0\\
13.88478352866	0\\
13.884812766	0\\
13.88484200334	0\\
13.88487124068	0\\
13.88490047802	0\\
13.88492971536	0\\
13.8849589527	0\\
13.88498819004	0\\
13.88501742738	0\\
13.88504666472	0\\
13.88507590206	0\\
13.8851051394	0\\
13.88513437674	0\\
13.88516361408	0\\
13.88519285142	0\\
13.88522208876	0\\
13.8852513261	0\\
13.88528056344	0\\
13.88530980078	0\\
13.88533903812	0\\
13.88536827546	0\\
13.8853975128	0\\
13.88542675014	0\\
13.88545598748	0\\
13.88548522482	0\\
13.88551446216	0\\
13.8855436995	0\\
13.88557293684	0\\
13.88560217418	0\\
13.88563141152	0\\
13.88566064886	0\\
13.8856898862	0\\
13.88571912354	0\\
13.88574836088	0\\
13.88577759822	0\\
13.88580683556	0\\
13.8858360729	0\\
13.88586531024	0\\
13.88589454758	0\\
13.88592378492	0\\
13.88595302226	0\\
13.8859822596	0\\
13.88601149694	0\\
13.88604073428	0\\
13.88606997162	0\\
13.88609920896	0\\
13.8861284463	0\\
13.88615768364	0\\
13.88618692098	0\\
13.88621615832	0\\
13.88624539566	0\\
13.886274633	0\\
13.88630387034	0\\
13.88633310768	0\\
13.88636234502	0\\
13.88639158236	0\\
13.8864208197	0\\
13.88645005704	0\\
13.88647929438	0\\
13.88650853172	0\\
13.88653776906	0\\
13.8865670064	0\\
13.88659624374	0\\
13.88662548108	0\\
13.88665471842	0\\
13.88668395576	0\\
13.8867131931	0\\
13.88674243044	0\\
13.88677166778	0\\
13.88680090512	0\\
13.88683014246	0\\
13.8868593798	0\\
13.88688861714	0\\
13.88691785448	0\\
13.88694709182	0\\
13.88697632916	0\\
13.8870055665	0\\
13.88703480384	0\\
13.88706404118	0\\
13.88709327852	0\\
13.88712251586	0\\
13.8871517532	0\\
13.88718099054	0\\
13.88721022788	0\\
13.88723946522	0\\
13.88726870256	0\\
13.8872979399	0\\
13.88732717724	0\\
13.88735641458	0\\
13.88738565192	0\\
13.88741488926	0\\
13.8874441266	0\\
13.88747336394	0\\
13.88750260128	0\\
13.88753183862	0\\
13.88756107596	0\\
13.8875903133	0\\
13.88761955064	0\\
13.88764878798	0\\
13.88767802532	0\\
13.88770726266	0\\
13.8877365	0\\
13.88776573734	0\\
13.88779497468	0\\
13.88782421202	0\\
13.88785344936	0\\
13.8878826867	0\\
13.88791192404	0\\
13.88794116138	0\\
13.88797039872	0\\
13.88799963606	0\\
13.8880288734	0\\
13.88805811074	0\\
13.88808734808	0\\
13.88811658542	0\\
13.88814582276	0\\
13.8881750601	0\\
13.88820429744	0\\
13.88823353478	0\\
13.88826277212	0\\
13.88829200946	0\\
13.8883212468	0\\
13.88835048414	0\\
13.88837972148	0\\
13.88840895882	0\\
13.88843819616	0\\
13.8884674335	0\\
13.88849667084	0\\
13.88852590818	0\\
13.88855514552	0\\
13.88858438286	0\\
13.8886136202	0\\
13.88864285754	0\\
13.88867209488	0\\
13.88870133222	0\\
13.88873056956	0\\
13.8887598069	0\\
13.88878904424	0\\
13.88881828158	0\\
13.88884751892	0\\
13.88887675626	0\\
13.8889059936	0\\
13.88893523094	0\\
13.88896446828	0\\
13.88899370562	0\\
13.88902294296	0\\
13.8890521803	0\\
13.88908141764	0\\
13.88911065498	0\\
13.88913989232	0\\
13.88916912966	0\\
13.889198367	0\\
13.88922760434	0\\
13.88925684168	0\\
13.88928607902	0\\
13.88931531636	0\\
13.8893445537	0\\
13.88937379104	0\\
13.88940302838	0\\
13.88943226572	0\\
13.88946150306	0\\
13.8894907404	0\\
13.88951997774	0\\
13.88954921508	0\\
13.88957845242	0\\
13.88960768976	0\\
13.8896369271	0\\
13.88966616444	0\\
13.88969540178	0\\
13.88972463912	0\\
13.88975387646	0\\
13.8897831138	0\\
13.88981235114	0\\
13.88984158848	0\\
13.88987082582	0\\
13.88990006316	0\\
13.8899293005	0\\
13.88995853784	0\\
13.88998777518	0\\
13.89001701252	0\\
13.89004624986	0\\
13.8900754872	0\\
13.89010472454	0\\
13.89013396188	0\\
13.89016319922	0\\
13.89019243656	0\\
13.8902216739	0\\
13.89025091124	0\\
13.89028014858	0\\
13.89030938592	0\\
13.89033862326	0\\
13.8903678606	0\\
13.89039709794	0\\
13.89042633528	0\\
13.89045557262	0\\
13.89048480996	0\\
13.8905140473	0\\
13.89054328464	0\\
13.89057252198	0\\
13.89060175932	0\\
13.89063099666	0\\
13.890660234	0\\
13.89068947134	0\\
13.89071870868	0\\
13.89074794602	0\\
13.89077718336	0\\
13.8908064207	0\\
13.89083565804	0\\
13.89086489538	0\\
13.89089413272	0\\
13.89092337006	0\\
13.8909526074	0\\
13.89098184474	0\\
13.89101108208	0\\
13.89104031942	0\\
13.89106955676	0\\
13.8910987941	0\\
13.89112803144	0\\
13.89115726878	0\\
13.89118650612	0\\
13.89121574346	0\\
13.8912449808	0\\
13.89127421814	0\\
13.89130345548	0\\
13.89133269282	0\\
13.89136193016	0\\
13.8913911675	0\\
13.89142040484	0\\
13.89144964218	0\\
13.89147887952	0\\
13.89150811686	0\\
13.8915373542	0\\
13.89156659154	0\\
13.89159582888	0\\
13.89162506622	0\\
13.89165430356	0\\
13.8916835409	0\\
13.89171277824	0\\
13.89174201558	0\\
13.89177125292	0\\
13.89180049026	0\\
13.8918297276	0\\
13.89185896494	0\\
13.89188820228	0\\
13.89191743962	0\\
13.89194667696	0\\
13.8919759143	0\\
13.89200515164	0\\
13.89203438898	0\\
13.89206362632	0\\
13.89209286366	0\\
13.892122101	0\\
13.89215133834	0\\
13.89218057568	0\\
13.89220981302	0\\
13.89223905036	0\\
13.8922682877	0\\
13.89229752504	0\\
13.89232676238	0\\
13.89235599972	0\\
13.89238523706	0\\
13.8924144744	0\\
13.89244371174	0\\
13.89247294908	0\\
13.89250218642	0\\
13.89253142376	0\\
13.8925606611	0\\
13.89258989844	0\\
13.89261913578	0\\
13.89264837312	0\\
13.89267761046	0\\
13.8927068478	0\\
13.89273608514	0\\
13.89276532248	0\\
13.89279455982	0\\
13.89282379716	0\\
13.8928530345	0\\
13.89288227184	0\\
13.89291150918	0\\
13.89294074652	0\\
13.89296998386	0\\
13.8929992212	0\\
13.89302845854	0\\
13.89305769588	0\\
13.89308693322	0\\
13.89311617056	0\\
13.8931454079	0\\
13.89317464524	0\\
13.89320388258	0\\
13.89323311992	0\\
13.89326235726	0\\
13.8932915946	0\\
13.89332083194	0\\
13.89335006928	0\\
13.89337930662	0\\
13.89340854396	0\\
13.8934377813	0\\
13.89346701864	0\\
13.89349625598	0\\
13.89352549332	0\\
13.89355473066	0\\
13.893583968	0\\
13.89361320534	0\\
13.89364244268	0\\
13.89367168002	0\\
13.89370091736	0\\
13.8937301547	0\\
13.89375939204	0\\
13.89378862938	0\\
13.89381786672	0\\
13.89384710406	0\\
13.8938763414	0\\
13.89390557874	0\\
13.89393481608	0\\
13.89396405342	0\\
13.89399329076	0\\
13.8940225281	0\\
13.89405176544	0\\
13.89408100278	0\\
13.89411024012	0\\
13.89413947746	0\\
13.8941687148	0\\
13.89419795214	0\\
13.89422718948	0\\
13.89425642682	0\\
13.89428566416	0\\
13.8943149015	0\\
13.89434413884	0\\
13.89437337618	0\\
13.89440261352	0\\
13.89443185086	0\\
13.8944610882	0\\
13.89449032554	0\\
13.89451956288	0\\
13.89454880022	0\\
13.89457803756	0\\
13.8946072749	0\\
13.89463651224	0\\
13.89466574958	0\\
13.89469498692	0\\
13.89472422426	0\\
13.8947534616	0\\
13.89478269894	0\\
13.89481193628	0\\
13.89484117362	0\\
13.89487041096	0\\
13.8948996483	0\\
13.89492888564	0\\
13.89495812298	0\\
13.89498736032	0\\
13.89501659766	0\\
13.895045835	0\\
13.89507507234	0\\
13.89510430968	0\\
13.89513354702	0\\
13.89516278436	0\\
13.8951920217	0\\
13.89522125904	0\\
13.89525049638	0\\
13.89527973372	0\\
13.89530897106	0\\
13.8953382084	0\\
13.89536744574	0\\
13.89539668308	0\\
13.89542592042	0\\
13.89545515776	0\\
13.8954843951	0\\
13.89551363244	0\\
13.89554286978	0\\
13.89557210712	0\\
13.89560134446	0\\
13.8956305818	0\\
13.89565981914	0\\
13.89568905648	0\\
13.89571829382	0\\
13.89574753116	0\\
13.8957767685	0\\
13.89580600584	0\\
13.89583524318	0\\
13.89586448052	0\\
13.89589371786	0\\
13.8959229552	0\\
13.89595219254	0\\
13.89598142988	0\\
13.89601066722	0\\
13.89603990456	0\\
13.8960691419	0\\
13.89609837924	0\\
13.89612761658	0\\
13.89615685392	0\\
13.89618609126	0\\
13.8962153286	0\\
13.89624456594	0\\
13.89627380328	0\\
13.89630304062	0\\
13.89633227796	0\\
13.8963615153	0\\
13.89639075264	0\\
13.89641998998	0\\
13.89644922732	0\\
13.89647846466	0\\
13.896507702	0\\
13.89653693934	0\\
13.89656617668	0\\
13.89659541402	0\\
13.89662465136	0\\
13.8966538887	0\\
13.89668312604	0\\
13.89671236338	0\\
13.89674160072	0\\
13.89677083806	0\\
13.8968000754	0\\
13.89682931274	0\\
13.89685855008	0\\
13.89688778742	0\\
13.89691702476	0\\
13.8969462621	0\\
13.89697549944	0\\
13.89700473678	0\\
13.89703397412	0\\
13.89706321146	0\\
13.8970924488	0\\
13.89712168614	0\\
13.89715092348	0\\
13.89718016082	0\\
13.89720939816	0\\
13.8972386355	0\\
13.89726787284	0\\
13.89729711018	0\\
13.89732634752	0\\
13.89735558486	0\\
13.8973848222	0\\
13.89741405954	0\\
13.89744329688	0\\
13.89747253422	0\\
13.89750177156	0\\
13.8975310089	0\\
13.89756024624	0\\
13.89758948358	0\\
13.89761872092	0\\
13.89764795826	0\\
13.8976771956	0\\
13.89770643294	0\\
13.89773567028	0\\
13.89776490762	0\\
13.89779414496	0\\
13.8978233823	0\\
13.89785261964	0\\
13.89788185698	0\\
13.89791109432	0\\
13.89794033166	0\\
13.897969569	0\\
13.89799880634	0\\
13.89802804368	0\\
13.89805728102	0\\
13.89808651836	0\\
13.8981157557	0\\
13.89814499304	0\\
13.89817423038	0\\
13.89820346772	0\\
13.89823270506	0\\
13.8982619424	0\\
13.89829117974	0\\
13.89832041708	0\\
13.89834965442	0\\
13.89837889176	0\\
13.8984081291	0\\
13.89843736644	0\\
13.89846660378	0\\
13.89849584112	0\\
13.89852507846	0\\
13.8985543158	0\\
13.89858355314	0\\
13.89861279048	0\\
13.89864202782	0\\
13.89867126516	0\\
13.8987005025	0\\
13.89872973984	0\\
13.89875897718	0\\
13.89878821452	0\\
13.89881745186	0\\
13.8988466892	0\\
13.89887592654	0\\
13.89890516388	0\\
13.89893440122	0\\
13.89896363856	0\\
13.8989928759	0\\
13.89902211324	0\\
13.89905135058	0\\
13.89908058792	0\\
13.89910982526	0\\
13.8991390626	0\\
13.89916829994	0\\
13.89919753728	0\\
13.89922677462	0\\
13.89925601196	0\\
13.8992852493	0\\
13.89931448664	0\\
13.89934372398	0\\
13.89937296132	0\\
13.89940219866	0\\
13.899431436	0\\
13.89946067334	0\\
13.89948991068	0\\
13.89951914802	0\\
13.89954838536	0\\
13.8995776227	0\\
13.89960686004	0\\
13.89963609738	0\\
13.89966533472	0\\
13.89969457206	0\\
13.8997238094	0\\
13.89975304674	0\\
13.89978228408	0\\
13.89981152142	0\\
13.89984075876	0\\
13.8998699961	0\\
13.89989923344	0\\
13.89992847078	0\\
13.89995770812	0\\
13.89998694546	0\\
13.9000161828	0\\
13.90004542014	0\\
13.90007465748	0\\
13.90010389482	0\\
13.90013313216	0\\
13.9001623695	0\\
13.90019160684	0\\
13.90022084418	0\\
13.90025008152	0\\
13.90027931886	0\\
13.9003085562	0\\
13.90033779354	0\\
13.90036703088	0\\
13.90039626822	0\\
13.90042550556	0\\
13.9004547429	0\\
13.90048398024	0\\
13.90051321758	0\\
13.90054245492	0\\
13.90057169226	0\\
13.9006009296	0\\
13.90063016694	0\\
13.90065940428	0\\
13.90068864162	0\\
13.90071787896	0\\
13.9007471163	0\\
13.90077635364	0\\
13.90080559098	0\\
13.90083482832	0\\
13.90086406566	0\\
13.900893303	0\\
13.90092254034	0\\
13.90095177768	0\\
13.90098101502	0\\
13.90101025236	0\\
13.9010394897	0\\
13.90106872704	0\\
13.90109796438	0\\
13.90112720172	0\\
13.90115643906	0\\
13.9011856764	0\\
13.90121491374	0\\
13.90124415108	0\\
13.90127338842	0\\
13.90130262576	0\\
13.9013318631	0\\
13.90136110044	0\\
13.90139033778	0\\
13.90141957512	0\\
13.90144881246	0\\
13.9014780498	0\\
13.90150728714	0\\
13.90153652448	0\\
13.90156576182	0\\
13.90159499916	0\\
13.9016242365	0\\
13.90165347384	0\\
13.90168271118	0\\
13.90171194852	0\\
13.90174118586	0\\
13.9017704232	0\\
13.90179966054	0\\
13.90182889788	0\\
13.90185813522	0\\
13.90188737256	0\\
13.9019166099	0\\
13.90194584724	0\\
13.90197508458	0\\
13.90200432192	0\\
13.90203355926	0\\
13.9020627966	0\\
13.90209203394	0\\
13.90212127128	0\\
13.90215050862	0\\
13.90217974596	0\\
13.9022089833	0\\
13.90223822064	0\\
13.90226745798	0\\
13.90229669532	0\\
13.90232593266	0\\
13.90235517	0\\
13.90238440734	0\\
13.90241364468	0\\
13.90244288202	0\\
13.90247211936	0\\
13.9025013567	0\\
13.90253059404	0\\
13.90255983138	0\\
13.90258906872	0\\
13.90261830606	0\\
13.9026475434	0\\
13.90267678074	0\\
13.90270601808	0\\
13.90273525542	0\\
13.90276449276	0\\
13.9027937301	0\\
13.90282296744	0\\
13.90285220478	0\\
13.90288144212	0\\
13.90291067946	0\\
13.9029399168	0\\
13.90296915414	0\\
13.90299839148	0\\
13.90302762882	0\\
13.90305686616	0\\
13.9030861035	0\\
13.90311534084	0\\
13.90314457818	0\\
13.90317381552	0\\
13.90320305286	0\\
13.9032322902	0\\
13.90326152754	0\\
13.90329076488	0\\
13.90332000222	0\\
13.90334923956	0\\
13.9033784769	0\\
13.90340771424	0\\
13.90343695158	0\\
13.90346618892	0\\
13.90349542626	0\\
13.9035246636	0\\
13.90355390094	0\\
13.90358313828	0\\
13.90361237562	0\\
13.90364161296	0\\
13.9036708503	0\\
13.90370008764	0\\
13.90372932498	0\\
13.90375856232	0\\
13.90378779966	0\\
13.903817037	0\\
13.90384627434	0\\
13.90387551168	0\\
13.90390474902	0\\
13.90393398636	0\\
13.9039632237	0\\
13.90399246104	0\\
13.90402169838	0\\
13.90405093572	0\\
13.90408017306	0\\
13.9041094104	0\\
13.90413864774	0\\
13.90416788508	0\\
13.90419712242	0\\
13.90422635976	0\\
13.9042555971	0\\
13.90428483444	0\\
13.90431407178	0\\
13.90434330912	0\\
13.90437254646	0\\
13.9044017838	0\\
13.90443102114	0\\
13.90446025848	0\\
13.90448949582	0\\
13.90451873316	0\\
13.9045479705	0\\
13.90457720784	0\\
13.90460644518	0\\
13.90463568252	0\\
13.90466491986	0\\
13.9046941572	0\\
13.90472339454	0\\
13.90475263188	0\\
13.90478186922	0\\
13.90481110656	0\\
13.9048403439	0\\
13.90486958124	0\\
13.90489881858	0\\
13.90492805592	0\\
13.90495729326	0\\
13.9049865306	0\\
13.90501576794	0\\
13.90504500528	0\\
13.90507424262	0\\
13.90510347996	0\\
13.9051327173	0\\
13.90516195464	0\\
13.90519119198	0\\
13.90522042932	0\\
13.90524966666	0\\
13.905278904	0\\
13.90530814134	0\\
13.90533737868	0\\
13.90536661602	0\\
13.90539585336	0\\
13.9054250907	0\\
13.90545432804	0\\
13.90548356538	0\\
13.90551280272	0\\
13.90554204006	0\\
13.9055712774	0\\
13.90560051474	0\\
13.90562975208	0\\
13.90565898942	0\\
13.90568822676	0\\
13.9057174641	0\\
13.90574670144	0\\
13.90577593878	0\\
13.90580517612	0\\
13.90583441346	0\\
13.9058636508	0\\
13.90589288814	0\\
13.90592212548	0\\
13.90595136282	0\\
13.90598060016	0\\
13.9060098375	0\\
13.90603907484	0\\
13.90606831218	0\\
13.90609754952	0\\
13.90612678686	0\\
13.9061560242	0\\
13.90618526154	0\\
13.90621449888	0\\
13.90624373622	0\\
13.90627297356	0\\
13.9063022109	0\\
13.90633144824	0\\
13.90636068558	0\\
13.90638992292	0\\
13.90641916026	0\\
13.9064483976	0\\
13.90647763494	0\\
13.90650687228	0\\
13.90653610962	0\\
13.90656534696	0\\
13.9065945843	0\\
13.90662382164	0\\
13.90665305898	0\\
13.90668229632	0\\
13.90671153366	0\\
13.906740771	0\\
13.90677000834	0\\
13.90679924568	0\\
13.90682848302	0\\
13.90685772036	0\\
13.9068869577	0\\
13.90691619504	0\\
13.90694543238	0\\
13.90697466972	0\\
13.90700390706	0\\
13.9070331444	0\\
13.90706238174	0\\
13.90709161908	0\\
13.90712085642	0\\
13.90715009376	0\\
13.9071793311	0\\
13.90720856844	0\\
13.90723780578	0\\
13.90726704312	0\\
13.90729628046	0\\
13.9073255178	0\\
13.90735475514	0\\
13.90738399248	0\\
13.90741322982	0\\
13.90744246716	0\\
13.9074717045	0\\
13.90750094184	0\\
13.90753017918	0\\
13.90755941652	0\\
13.90758865386	0\\
13.9076178912	0\\
13.90764712854	0\\
13.90767636588	0\\
13.90770560322	0\\
13.90773484056	0\\
13.9077640779	0\\
13.90779331524	0\\
13.90782255258	0\\
13.90785178992	0\\
13.90788102726	0\\
13.9079102646	0\\
13.90793950194	0\\
13.90796873928	0\\
13.90799797662	0\\
13.90802721396	0\\
13.9080564513	0\\
13.90808568864	0\\
13.90811492598	0\\
13.90814416332	0\\
13.90817340066	0\\
13.908202638	0\\
13.90823187534	0\\
13.90826111268	0\\
13.90829035002	0\\
13.90831958736	0\\
13.9083488247	0\\
13.90837806204	0\\
13.90840729938	0\\
13.90843653672	0\\
13.90846577406	0\\
13.9084950114	0\\
13.90852424874	0\\
13.90855348608	0\\
13.90858272342	0\\
13.90861196076	0\\
13.9086411981	0\\
13.90867043544	0\\
13.90869967278	0\\
13.90872891012	0\\
13.90875814746	0\\
13.9087873848	0\\
13.90881662214	0\\
13.90884585948	0\\
13.90887509682	0\\
13.90890433416	0\\
13.9089335715	0\\
13.90896280884	0\\
13.90899204618	0\\
13.90902128352	0\\
13.90905052086	0\\
13.9090797582	0\\
13.90910899554	0\\
13.90913823288	0\\
13.90916747022	0\\
13.90919670756	0\\
13.9092259449	0\\
13.90925518224	0\\
13.90928441958	0\\
13.90931365692	0\\
13.90934289426	0\\
13.9093721316	0\\
13.90940136894	0\\
13.90943060628	0\\
13.90945984362	0\\
13.90948908096	0\\
13.9095183183	0\\
13.90954755564	0\\
13.90957679298	0\\
13.90960603032	0\\
13.90963526766	0\\
13.909664505	0\\
13.90969374234	0\\
13.90972297968	0\\
13.90975221702	0\\
13.90978145436	0\\
13.9098106917	0\\
13.90983992904	0\\
13.90986916638	0\\
13.90989840372	0\\
13.90992764106	0\\
13.9099568784	0\\
13.90998611574	0\\
13.91001535308	0\\
13.91004459042	0\\
13.91007382776	0\\
13.9101030651	0\\
13.91013230244	0\\
13.91016153978	0\\
13.91019077712	0\\
13.91022001446	0\\
13.9102492518	0\\
13.91027848914	0\\
13.91030772648	0\\
13.91033696382	0\\
13.91036620116	0\\
13.9103954385	0\\
13.91042467584	0\\
13.91045391318	0\\
13.91048315052	0\\
13.91051238786	0\\
13.9105416252	0\\
13.91057086254	0\\
13.91060009988	0\\
13.91062933722	0\\
13.91065857456	0\\
13.9106878119	0\\
13.91071704924	0\\
13.91074628658	0\\
13.91077552392	0\\
13.91080476126	0\\
13.9108339986	0\\
13.91086323594	1.09228875796644\\
13.91089247328	0\\
13.91092171062	0\\
13.91095094796	0\\
13.9109801853	0\\
13.91100942264	0\\
13.91103865998	0\\
13.91106789732	0\\
13.91109713466	0\\
13.911126372	0\\
13.91115560934	0\\
13.91118484668	0\\
13.91121408402	0\\
13.91124332136	0\\
13.9112725587	0\\
13.91130179604	0\\
13.91133103338	0\\
13.91136027072	0\\
13.91138950806	0\\
13.9114187454	0\\
13.91144798274	0\\
13.91147722008	0\\
13.91150645742	0\\
13.91153569476	0\\
13.9115649321	0\\
13.91159416944	0\\
13.91162340678	0\\
13.91165264412	0\\
13.91168188146	0\\
13.9117111188	0\\
13.91174035614	0\\
13.91176959348	0\\
13.91179883082	0\\
13.91182806816	0\\
13.9118573055	0\\
13.91188654284	0\\
13.91191578018	0\\
13.91194501752	0\\
13.91197425486	0\\
13.9120034922	0\\
13.91203272954	0\\
13.91206196688	0\\
13.91209120422	0\\
13.91212044156	0\\
13.9121496789	0\\
13.91217891624	0\\
13.91220815358	0\\
13.91223739092	0\\
13.91226662826	0\\
13.9122958656	0\\
13.91232510294	0\\
13.91235434028	0\\
13.91238357762	0\\
13.91241281496	0\\
13.9124420523	0\\
13.91247128964	0\\
13.91250052698	0\\
13.91252976432	0\\
13.91255900166	0\\
13.912588239	0\\
13.91261747634	0\\
13.91264671368	0\\
13.91267595102	0\\
13.91270518836	0\\
13.9127344257	0\\
13.91276366304	0\\
13.91279290038	0\\
13.91282213772	0\\
13.91285137506	0\\
13.9128806124	0\\
13.91290984974	0\\
13.91293908708	0\\
13.91296832442	0\\
13.91299756176	0\\
13.9130267991	0\\
13.91305603644	0\\
13.91308527378	0\\
13.91311451112	0\\
13.91314374846	0\\
13.9131729858	0\\
13.91320222314	0\\
13.91323146048	0\\
13.91326069782	0\\
13.91328993516	0\\
13.9133191725	0\\
13.91334840984	0\\
13.91337764718	0\\
13.91340688452	0\\
13.91343612186	0\\
13.9134653592	0\\
13.91349459654	0\\
13.91352383388	0\\
13.91355307122	0\\
13.91358230856	0\\
13.9136115459	0\\
13.91364078324	0\\
13.91367002058	0\\
13.91369925792	0\\
13.91372849526	0\\
13.9137577326	0\\
13.91378696994	0\\
13.91381620728	0\\
13.91384544462	0\\
13.91387468196	0\\
13.9139039193	0\\
13.91393315664	0\\
13.91396239398	0\\
13.91399163132	0\\
13.91402086866	0\\
13.914050106	0\\
13.91407934334	0\\
13.91410858068	0\\
13.91413781802	0\\
13.91416705536	0\\
13.9141962927	0\\
13.91422553004	0\\
13.91425476738	0\\
13.91428400472	0\\
13.91431324206	0\\
13.9143424794	0\\
13.91437171674	0\\
13.91440095408	0\\
13.91443019142	0\\
13.91445942876	0\\
13.9144886661	0\\
13.91451790344	0\\
13.91454714078	0\\
13.91457637812	0\\
13.91460561546	0\\
13.9146348528	0\\
13.91466409014	0\\
13.91469332748	0\\
13.91472256482	0\\
13.91475180216	0\\
13.9147810395	0\\
13.91481027684	0\\
13.91483951418	0\\
13.91486875152	0\\
13.91489798886	0\\
13.9149272262	0\\
13.91495646354	0\\
13.91498570088	0\\
13.91501493822	0\\
13.91504417556	0\\
13.9150734129	0\\
13.91510265024	0\\
13.91513188758	0\\
13.91516112492	0\\
13.91519036226	0\\
13.9152195996	0\\
13.91524883694	0\\
13.91527807428	0\\
13.91530731162	0\\
13.91533654896	0\\
13.9153657863	0\\
13.91539502364	0\\
13.91542426098	0\\
13.91545349832	0\\
13.91548273566	0\\
13.915511973	0\\
13.91554121034	0\\
13.91557044768	0\\
13.91559968502	0\\
13.91562892236	0\\
13.9156581597	0\\
13.91568739704	0\\
13.91571663438	0\\
13.91574587172	0\\
13.91577510906	0\\
13.9158043464	0\\
13.91583358374	0\\
13.91586282108	0\\
13.91589205842	0\\
13.91592129576	0\\
13.9159505331	0\\
13.91597977044	0\\
13.91600900778	0\\
13.91603824512	0\\
13.91606748246	0\\
13.9160967198	0\\
13.91612595714	0\\
13.91615519448	0\\
13.91618443182	0\\
13.91621366916	0\\
13.9162429065	0\\
13.91627214384	0\\
13.91630138118	0\\
13.91633061852	0\\
13.91635985586	0\\
13.9163890932	0\\
13.91641833054	0\\
13.91644756788	0\\
13.91647680522	0\\
13.91650604256	0\\
13.9165352799	0\\
13.91656451724	0\\
13.91659375458	0\\
13.91662299192	0\\
13.91665222926	0\\
13.9166814666	0\\
13.91671070394	0\\
13.91673994128	0\\
13.91676917862	0\\
13.91679841596	0\\
13.9168276533	0\\
13.91685689064	0\\
13.91688612798	0\\
13.91691536532	0\\
13.91694460266	0\\
13.91697384	0\\
13.91700307734	0\\
13.91703231468	0\\
13.91706155202	0\\
13.91709078936	0\\
13.9171200267	0\\
13.91714926404	0\\
13.91717850138	0\\
13.91720773872	0\\
13.91723697606	0\\
13.9172662134	0\\
13.91729545074	0\\
13.91732468808	0\\
13.91735392542	0\\
13.91738316276	0\\
13.9174124001	0\\
13.91744163744	0\\
13.91747087478	0\\
13.91750011212	0\\
13.91752934946	0\\
13.9175585868	0\\
13.91758782414	0\\
13.91761706148	0\\
13.91764629882	0\\
13.91767553616	0\\
13.9177047735	0\\
13.91773401084	0\\
13.91776324818	0\\
13.91779248552	0\\
13.91782172286	0\\
13.9178509602	0\\
13.91788019754	0\\
13.91790943488	0\\
13.91793867222	0\\
13.91796790956	0\\
13.9179971469	0\\
13.91802638424	0\\
13.91805562158	0\\
13.91808485892	0\\
13.91811409626	0\\
13.9181433336	0\\
13.91817257094	0\\
13.91820180828	0\\
13.91823104562	0\\
13.91826028296	0\\
13.9182895203	0\\
13.91831875764	0\\
13.91834799498	0\\
13.91837723232	0\\
13.91840646966	0\\
13.918435707	0\\
13.91846494434	0\\
13.91849418168	0\\
13.91852341902	0\\
13.91855265636	0\\
13.9185818937	0\\
13.91861113104	0\\
13.91864036838	0\\
13.91866960572	0\\
13.91869884306	0\\
13.9187280804	0\\
13.91875731774	0\\
13.91878655508	0\\
13.91881579242	0\\
13.91884502976	0\\
13.9188742671	0\\
13.91890350444	0\\
13.91893274178	0\\
13.91896197912	0\\
13.91899121646	0\\
13.9190204538	0\\
13.91904969114	0\\
13.91907892848	0\\
13.91910816582	0\\
13.91913740316	0\\
13.9191666405	0\\
13.91919587784	0\\
13.91922511518	0\\
13.91925435252	0\\
13.91928358986	0\\
13.9193128272	0\\
13.91934206454	0\\
13.91937130188	0\\
13.91940053922	0\\
13.91942977656	0\\
13.9194590139	0\\
13.91948825124	0\\
13.91951748858	0\\
13.91954672592	0\\
13.91957596326	0\\
13.9196052006	0\\
13.91963443794	0\\
13.91966367528	0\\
13.91969291262	0\\
13.91972214996	0\\
13.9197513873	0\\
13.91978062464	0\\
13.91980986198	0\\
13.91983909932	0\\
13.91986833666	0\\
13.919897574	0\\
13.91992681134	0\\
13.91995604868	0\\
13.91998528602	0\\
13.92001452336	0\\
13.9200437607	0\\
13.92007299804	0\\
13.92010223538	0\\
13.92013147272	0\\
13.92016071006	0\\
13.9201899474	0\\
13.92021918474	0\\
13.92024842208	0\\
13.92027765942	0\\
13.92030689676	0\\
13.9203361341	0\\
13.92036537144	0\\
13.92039460878	0\\
13.92042384612	0\\
13.92045308346	0\\
13.9204823208	0\\
13.92051155814	0\\
13.92054079548	0\\
13.92057003282	0\\
13.92059927016	0\\
13.9206285075	0\\
13.92065774484	0\\
13.92068698218	0\\
13.92071621952	0\\
13.92074545686	0\\
13.9207746942	0\\
13.92080393154	0\\
13.92083316888	0\\
13.92086240622	0\\
13.92089164356	0\\
13.9209208809	0\\
13.92095011824	0\\
13.92097935558	0\\
13.92100859292	0\\
13.92103783026	0\\
13.9210670676	0\\
13.92109630494	0\\
13.92112554228	0\\
13.92115477962	0\\
13.92118401696	0\\
13.9212132543	0\\
13.92124249164	0\\
13.92127172898	0\\
13.92130096632	0\\
13.92133020366	0\\
13.921359441	0\\
13.92138867834	0\\
13.92141791568	0\\
13.92144715302	0\\
13.92147639036	0\\
13.9215056277	0\\
13.92153486504	0\\
13.92156410238	0\\
13.92159333972	0\\
13.92162257706	0\\
13.9216518144	0\\
13.92168105174	0\\
13.92171028908	0\\
13.92173952642	0\\
13.92176876376	0\\
13.9217980011	0\\
13.92182723844	0\\
13.92185647578	0\\
13.92188571312	0\\
13.92191495046	0\\
13.9219441878	0\\
13.92197342514	0\\
13.92200266248	0\\
13.92203189982	0\\
13.92206113716	0\\
13.9220903745	0\\
13.92211961184	0\\
13.92214884918	0\\
13.92217808652	0\\
13.92220732386	0\\
13.9222365612	0\\
13.92226579854	0\\
13.92229503588	0\\
13.92232427322	0\\
13.92235351056	0\\
13.9223827479	0\\
13.92241198524	0\\
13.92244122258	0\\
13.92247045992	0\\
13.92249969726	0\\
13.9225289346	0\\
13.92255817194	0\\
13.92258740928	0\\
13.92261664662	0\\
13.92264588396	0\\
13.9226751213	0\\
13.92270435864	0\\
13.92273359598	0\\
13.92276283332	0\\
13.92279207066	0\\
13.922821308	0\\
13.92285054534	0\\
13.92287978268	0\\
13.92290902002	0\\
13.92293825736	0\\
13.9229674947	0\\
13.92299673204	0\\
13.92302596938	0\\
13.92305520672	0\\
13.92308444406	0\\
13.9231136814	0\\
13.92314291874	0\\
13.92317215608	0\\
13.92320139342	0\\
13.92323063076	0\\
13.9232598681	0\\
13.92328910544	0\\
13.92331834278	0\\
13.92334758012	0\\
13.92337681746	0\\
13.9234060548	0\\
13.92343529214	0\\
13.92346452948	0\\
13.92349376682	0\\
13.92352300416	0\\
13.9235522415	0\\
13.92358147884	0\\
13.92361071618	0\\
13.92363995352	0\\
13.92366919086	0\\
13.9236984282	0\\
13.92372766554	0\\
13.92375690288	0\\
13.92378614022	0\\
13.92381537756	0\\
13.9238446149	0\\
13.92387385224	0\\
13.92390308958	0\\
13.92393232692	0\\
13.92396156426	0\\
13.9239908016	0\\
13.92402003894	0\\
13.92404927628	0\\
13.92407851362	0\\
13.92410775096	0\\
13.9241369883	0\\
13.92416622564	0\\
13.92419546298	0\\
13.92422470032	0\\
13.92425393766	0\\
13.924283175	0\\
13.92431241234	0\\
13.92434164968	0\\
13.92437088702	0\\
13.92440012436	0\\
13.9244293617	0\\
13.92445859904	0\\
13.92448783638	0\\
13.92451707372	0\\
13.92454631106	0\\
13.9245755484	0\\
13.92460478574	0\\
13.92463402308	0\\
13.92466326042	0\\
13.92469249776	0\\
13.9247217351	0\\
13.92475097244	0\\
13.92478020978	0\\
13.92480944712	0\\
13.92483868446	0\\
13.9248679218	0\\
13.92489715914	0\\
13.92492639648	0\\
13.92495563382	0\\
13.92498487116	0\\
13.9250141085	0\\
13.92504334584	0\\
13.92507258318	0\\
13.92510182052	0\\
13.92513105786	0\\
13.9251602952	0\\
13.92518953254	0\\
13.92521876988	0\\
13.92524800722	0\\
13.92527724456	0\\
13.9253064819	0\\
13.92533571924	0\\
13.92536495658	0\\
13.92539419392	0\\
13.92542343126	0\\
13.9254526686	0\\
13.92548190594	0\\
13.92551114328	0\\
13.92554038062	0\\
13.92556961796	0\\
13.9255988553	0\\
13.92562809264	0\\
13.92565732998	0\\
13.92568656732	0\\
13.92571580466	0\\
13.925745042	0\\
13.92577427934	0\\
13.92580351668	0\\
13.92583275402	0\\
13.92586199136	0\\
13.9258912287	0\\
13.92592046604	0\\
13.92594970338	0\\
13.92597894072	0\\
13.92600817806	0\\
13.9260374154	0\\
13.92606665274	0\\
13.92609589008	0\\
13.92612512742	0\\
13.92615436476	0\\
13.9261836021	0\\
13.92621283944	0\\
13.92624207678	0\\
13.92627131412	0\\
13.92630055146	0\\
13.9263297888	0\\
13.92635902614	0\\
13.92638826348	0\\
13.92641750082	0\\
13.92644673816	0\\
13.9264759755	0\\
13.92650521284	0\\
13.92653445018	0\\
13.92656368752	0\\
13.92659292486	0\\
13.9266221622	0\\
13.92665139954	0\\
13.92668063688	0\\
13.92670987422	0\\
13.92673911156	0\\
13.9267683489	0\\
13.92679758624	0\\
13.92682682358	0\\
13.92685606092	0\\
13.92688529826	0\\
13.9269145356	0\\
13.92694377294	0\\
13.92697301028	0\\
13.92700224762	0\\
13.92703148496	0\\
13.9270607223	0\\
13.92708995964	0\\
13.92711919698	0\\
13.92714843432	0\\
13.92717767166	0\\
13.927206909	0\\
13.92723614634	0\\
13.92726538368	0\\
13.92729462102	0\\
13.92732385836	0\\
13.9273530957	0\\
13.92738233304	0\\
13.92741157038	0\\
13.92744080772	0\\
13.92747004506	0\\
13.9274992824	0\\
13.92752851974	0\\
13.92755775708	0\\
13.92758699442	0\\
13.92761623176	0\\
13.9276454691	0\\
13.92767470644	0\\
13.92770394378	0\\
13.92773318112	0\\
13.92776241846	0\\
13.9277916558	0\\
13.92782089314	0\\
13.92785013048	0\\
13.92787936782	0\\
13.92790860516	0\\
13.9279378425	0\\
13.92796707984	0\\
13.92799631718	0\\
13.92802555452	0\\
13.92805479186	0\\
13.9280840292	0\\
13.92811326654	0\\
13.92814250388	0\\
13.92817174122	0\\
13.92820097856	0\\
13.9282302159	0\\
13.92825945324	0\\
13.92828869058	0\\
13.92831792792	0\\
13.92834716526	0\\
13.9283764026	0\\
13.92840563994	0\\
13.92843487728	0\\
13.92846411462	0\\
13.92849335196	0\\
13.9285225893	0\\
13.92855182664	0\\
13.92858106398	0\\
13.92861030132	0\\
13.92863953866	0\\
13.928668776	0\\
13.92869801334	0\\
13.92872725068	0\\
13.92875648802	0\\
13.92878572536	0\\
13.9288149627	0\\
13.92884420004	0\\
13.92887343738	0\\
13.92890267472	0\\
13.92893191206	0\\
13.9289611494	0\\
13.92899038674	0\\
13.92901962408	0\\
13.92904886142	0\\
13.92907809876	0\\
13.9291073361	0\\
13.92913657344	0\\
13.92916581078	0\\
13.92919504812	0\\
13.92922428546	0\\
13.9292535228	0\\
13.92928276014	0\\
13.92931199748	0\\
13.92934123482	0\\
13.92937047216	0\\
13.9293997095	0\\
13.92942894684	0\\
13.92945818418	0\\
13.92948742152	0\\
13.92951665886	0\\
13.9295458962	0\\
13.92957513354	0\\
13.92960437088	0\\
13.92963360822	0\\
13.92966284556	0\\
13.9296920829	0\\
13.92972132024	0\\
13.92975055758	0\\
13.92977979492	0\\
13.92980903226	0\\
13.9298382696	0\\
13.92986750694	0\\
13.92989674428	0\\
13.92992598162	0\\
13.92995521896	0\\
13.9299844563	0\\
13.93001369364	0\\
13.93004293098	0\\
13.93007216832	0\\
13.93010140566	0\\
13.930130643	0\\
13.93015988034	0\\
13.93018911768	0\\
13.93021835502	0\\
13.93024759236	0\\
13.9302768297	0\\
13.93030606704	0\\
13.93033530438	0\\
13.93036454172	0\\
13.93039377906	0\\
13.9304230164	0\\
13.93045225374	0\\
13.93048149108	0\\
13.93051072842	0\\
13.93053996576	0\\
13.9305692031	0\\
13.93059844044	0\\
13.93062767778	0\\
13.93065691512	0\\
13.93068615246	0\\
13.9307153898	0\\
13.93074462714	0\\
13.93077386448	0\\
13.93080310182	0\\
13.93083233916	0\\
13.9308615765	0\\
13.93089081384	0\\
13.93092005118	0\\
13.93094928852	0\\
13.93097852586	0\\
13.9310077632	0\\
13.93103700054	0\\
13.93106623788	0\\
13.93109547522	0\\
13.93112471256	0\\
13.9311539499	0\\
13.93118318724	0\\
13.93121242458	0\\
13.93124166192	0\\
13.93127089926	0\\
13.9313001366	0\\
13.93132937394	0\\
13.93135861128	0\\
13.93138784862	0\\
13.93141708596	0\\
13.9314463233	0\\
13.93147556064	0\\
13.93150479798	0\\
13.93153403532	0\\
13.93156327266	0\\
13.93159251	0\\
13.93162174734	0\\
13.93165098468	0\\
13.93168022202	0\\
13.93170945936	0\\
13.9317386967	0\\
13.93176793404	0\\
13.93179717138	0\\
13.93182640872	0\\
13.93185564606	0\\
13.9318848834	0\\
13.93191412074	0\\
13.93194335808	0\\
13.93197259542	0\\
13.93200183276	0\\
13.9320310701	0\\
13.93206030744	0\\
13.93208954478	0\\
13.93211878212	0\\
13.93214801946	0\\
13.9321772568	0\\
13.93220649414	0\\
13.93223573148	0\\
13.93226496882	0\\
13.93229420616	0\\
13.9323234435	0\\
13.93235268084	0\\
13.93238191818	0\\
13.93241115552	0\\
13.93244039286	0\\
13.9324696302	0\\
13.93249886754	0\\
13.93252810488	0\\
13.93255734222	0\\
13.93258657956	0\\
13.9326158169	0\\
13.93264505424	0\\
13.93267429158	0\\
13.93270352892	0\\
13.93273276626	0\\
13.9327620036	0\\
13.93279124094	0\\
13.93282047828	0\\
13.93284971562	0\\
13.93287895296	0\\
13.9329081903	0\\
13.93293742764	0\\
13.93296666498	0\\
13.93299590232	0\\
13.93302513966	0\\
13.933054377	0\\
13.93308361434	0\\
13.93311285168	0\\
13.93314208902	0\\
13.93317132636	0\\
13.9332005637	0\\
13.93322980104	0\\
13.93325903838	0\\
13.93328827572	0\\
13.93331751306	0\\
13.9333467504	0\\
13.93337598774	0\\
13.93340522508	0\\
13.93343446242	0\\
13.93346369976	0\\
13.9334929371	0\\
13.93352217444	0\\
13.93355141178	0\\
13.93358064912	0\\
13.93360988646	0\\
13.9336391238	0\\
13.93366836114	0\\
13.93369759848	0\\
13.93372683582	0\\
13.93375607316	0\\
13.9337853105	0\\
13.93381454784	0\\
13.93384378518	0\\
13.93387302252	0\\
13.93390225986	0\\
13.9339314972	0\\
13.93396073454	0\\
13.93398997188	0\\
13.93401920922	0\\
13.93404844656	0\\
13.9340776839	0\\
13.93410692124	0\\
13.93413615858	0\\
13.93416539592	0\\
13.93419463326	0\\
13.9342238706	0\\
13.93425310794	0\\
13.93428234528	0\\
13.93431158262	0\\
13.93434081996	0\\
13.9343700573	0\\
13.93439929464	0\\
13.93442853198	0\\
13.93445776932	0\\
13.93448700666	0\\
13.934516244	0\\
13.93454548134	0\\
13.93457471868	0\\
13.93460395602	0\\
13.93463319336	0\\
13.9346624307	0\\
13.93469166804	0\\
13.93472090538	0\\
13.93475014272	0\\
13.93477938006	0\\
13.9348086174	0\\
13.93483785474	0\\
13.93486709208	0\\
13.93489632942	0\\
13.93492556676	0\\
13.9349548041	0\\
13.93498404144	0\\
13.93501327878	0\\
13.93504251612	0\\
13.93507175346	0\\
13.9351009908	0\\
13.93513022814	0\\
13.93515946548	0\\
13.93518870282	0\\
13.93521794016	0\\
13.9352471775	0\\
13.93527641484	0\\
13.93530565218	0\\
13.93533488952	0\\
13.93536412686	0\\
13.9353933642	0\\
13.93542260154	0\\
13.93545183888	0\\
13.93548107622	0\\
13.93551031356	0\\
13.9355395509	0\\
13.93556878824	0\\
13.93559802558	0\\
13.93562726292	0\\
13.93565650026	0\\
13.9356857376	0\\
13.93571497494	0\\
13.93574421228	0\\
13.93577344962	0\\
13.93580268696	0\\
13.9358319243	0\\
13.93586116164	0\\
13.93589039898	0\\
13.93591963632	0\\
13.93594887366	0\\
13.935978111	0\\
13.93600734834	0\\
13.93603658568	0\\
13.93606582302	0\\
13.93609506036	0\\
13.9361242977	0\\
13.93615353504	0\\
13.93618277238	0\\
13.93621200972	0\\
13.93624124706	0\\
13.9362704844	0\\
13.93629972174	0\\
13.93632895908	0\\
13.93635819642	0\\
13.93638743376	0\\
13.9364166711	0\\
13.93644590844	0\\
13.93647514578	0\\
13.93650438312	0\\
13.93653362046	0\\
13.9365628578	0\\
13.93659209514	0\\
13.93662133248	0\\
13.93665056982	0\\
13.93667980716	0\\
13.9367090445	0\\
13.93673828184	0\\
13.93676751918	0\\
13.93679675652	0\\
13.93682599386	0\\
13.9368552312	0\\
13.93688446854	0\\
13.93691370588	0\\
13.93694294322	0\\
13.93697218056	0\\
13.9370014179	0\\
13.93703065524	0\\
13.93705989258	0\\
13.93708912992	0\\
13.93711836726	0\\
13.9371476046	0\\
13.93717684194	0\\
13.93720607928	0\\
13.93723531662	0\\
13.93726455396	0\\
13.9372937913	0\\
13.93732302864	0\\
13.93735226598	0\\
13.93738150332	0\\
13.93741074066	0\\
13.937439978	0\\
13.93746921534	0\\
13.93749845268	0\\
13.93752769002	0\\
13.93755692736	0\\
13.9375861647	0\\
13.93761540204	0\\
13.93764463938	0\\
13.93767387672	0\\
13.93770311406	0\\
13.9377323514	0\\
13.93776158874	0\\
13.93779082608	0\\
13.93782006342	0\\
13.93784930076	0\\
13.9378785381	0\\
13.93790777544	0\\
13.93793701278	0\\
13.93796625012	0\\
13.93799548746	0\\
13.9380247248	0\\
13.93805396214	0\\
13.93808319948	0\\
13.93811243682	0\\
13.93814167416	0\\
13.9381709115	0\\
13.93820014884	0\\
13.93822938618	0\\
13.93825862352	0\\
13.93828786086	0\\
13.9383170982	0\\
13.93834633554	0\\
13.93837557288	0\\
13.93840481022	0\\
13.93843404756	0\\
13.9384632849	0\\
13.93849252224	0\\
13.93852175958	0\\
13.93855099692	0\\
13.93858023426	0\\
13.9386094716	0\\
13.93863870894	0\\
13.93866794628	0\\
13.93869718362	0\\
13.93872642096	0\\
13.9387556583	0\\
13.93878489564	0\\
13.93881413298	0\\
13.93884337032	0\\
13.93887260766	0\\
13.938901845	0\\
13.93893108234	0\\
13.93896031968	0\\
13.93898955702	0\\
13.93901879436	0\\
13.9390480317	0\\
13.93907726904	0\\
13.93910650638	0\\
13.93913574372	0\\
13.93916498106	0\\
13.9391942184	0\\
13.93922345574	0\\
13.93925269308	0\\
13.93928193042	0\\
13.93931116776	0\\
13.9393404051	0\\
13.93936964244	0\\
13.93939887978	0\\
13.93942811712	0\\
13.93945735446	0\\
13.9394865918	0\\
13.93951582914	0\\
13.93954506648	0\\
13.93957430382	0\\
13.93960354116	0\\
13.9396327785	0\\
13.93966201584	0\\
13.93969125318	0\\
13.93972049052	0\\
13.93974972786	0\\
13.9397789652	0\\
13.93980820254	0\\
13.93983743988	0\\
13.93986667722	0\\
13.93989591456	0\\
13.9399251519	0\\
13.93995438924	0\\
13.93998362658	0\\
13.94001286392	0\\
13.94004210126	0\\
13.9400713386	0\\
13.94010057594	0\\
13.94012981328	0\\
13.94015905062	0\\
13.94018828796	0\\
13.9402175253	0\\
13.94024676264	0\\
13.94027599998	0\\
13.94030523732	0\\
13.94033447466	0\\
13.940363712	0\\
13.94039294934	0\\
13.94042218668	0\\
13.94045142402	0\\
13.94048066136	0\\
13.9405098987	0\\
13.94053913604	0\\
13.94056837338	0\\
13.94059761072	0\\
13.94062684806	0\\
13.9406560854	0\\
13.94068532274	0\\
13.94071456008	0\\
13.94074379742	0\\
13.94077303476	0\\
13.9408022721	0\\
13.94083150944	0\\
13.94086074678	0\\
13.94088998412	0\\
13.94091922146	0\\
13.9409484588	0\\
13.94097769614	0\\
13.94100693348	0\\
13.94103617082	0\\
13.94106540816	0\\
13.9410946455	0\\
13.94112388284	0\\
13.94115312018	0\\
13.94118235752	0\\
13.94121159486	0\\
13.9412408322	0\\
13.94127006954	0\\
13.94129930688	0\\
13.94132854422	0\\
13.94135778156	0\\
13.9413870189	0\\
13.94141625624	0\\
13.94144549358	0\\
13.94147473092	0\\
13.94150396826	0\\
13.9415332056	0\\
13.94156244294	0\\
13.94159168028	0\\
13.94162091762	0\\
13.94165015496	0\\
13.9416793923	0\\
13.94170862964	0\\
13.94173786698	0\\
13.94176710432	0\\
13.94179634166	0\\
13.941825579	0\\
13.94185481634	0\\
13.94188405368	0\\
13.94191329102	0\\
13.94194252836	0\\
13.9419717657	0\\
13.94200100304	0\\
13.94203024038	0\\
13.94205947772	0\\
13.94208871506	0\\
13.9421179524	0\\
13.94214718974	0\\
13.94217642708	0\\
13.94220566442	0\\
13.94223490176	0\\
13.9422641391	0\\
13.94229337644	0\\
13.94232261378	0\\
13.94235185112	0\\
13.94238108846	0\\
13.9424103258	0\\
13.94243956314	0\\
13.94246880048	0\\
13.94249803782	0\\
13.94252727516	0\\
13.9425565125	0\\
13.94258574984	0\\
13.94261498718	0\\
13.94264422452	0\\
13.94267346186	0\\
13.9427026992	0\\
13.94273193654	0\\
13.94276117388	0\\
13.94279041122	0\\
13.94281964856	0\\
13.9428488859	0\\
13.94287812324	0\\
13.94290736058	0\\
13.94293659792	0\\
13.94296583526	0\\
13.9429950726	0\\
13.94302430994	0\\
13.94305354728	0\\
13.94308278462	0\\
13.94311202196	0\\
13.9431412593	0\\
13.94317049664	0\\
13.94319973398	0\\
13.94322897132	0\\
13.94325820866	0\\
13.943287446	0\\
13.94331668334	0\\
13.94334592068	0\\
13.94337515802	0\\
13.94340439536	0\\
13.9434336327	0\\
13.94346287004	0\\
13.94349210738	0\\
13.94352134472	0\\
13.94355058206	0\\
13.9435798194	0\\
13.94360905674	0\\
13.94363829408	0\\
13.94366753142	0\\
13.94369676876	0\\
13.9437260061	0\\
13.94375524344	0\\
13.94378448078	0\\
13.94381371812	0\\
13.94384295546	0\\
13.9438721928	0\\
13.94390143014	0\\
13.94393066748	0\\
13.94395990482	0\\
13.94398914216	0\\
13.9440183795	0\\
13.94404761684	0\\
13.94407685418	0\\
13.94410609152	0\\
13.94413532886	0\\
13.9441645662	0\\
13.94419380354	0\\
13.94422304088	0\\
13.94425227822	0\\
13.94428151556	0\\
13.9443107529	0\\
13.94433999024	0\\
13.94436922758	0\\
13.94439846492	0\\
13.94442770226	0\\
13.9444569396	0\\
13.94448617694	0\\
13.94451541428	0\\
13.94454465162	0\\
13.94457388896	0\\
13.9446031263	0\\
13.94463236364	0\\
13.94466160098	0\\
13.94469083832	0\\
13.94472007566	0\\
13.944749313	0\\
13.94477855034	0\\
13.94480778768	0\\
13.94483702502	0\\
13.94486626236	0\\
13.9448954997	0\\
13.94492473704	0\\
13.94495397438	0\\
13.94498321172	0\\
13.94501244906	0\\
13.9450416864	0\\
13.94507092374	0\\
13.94510016108	0\\
13.94512939842	0\\
13.94515863576	0\\
13.9451878731	0\\
13.94521711044	0\\
13.94524634778	0\\
13.94527558512	0\\
13.94530482246	0\\
13.9453340598	0\\
13.94536329714	0\\
13.94539253448	0\\
13.94542177182	0\\
13.94545100916	0\\
13.9454802465	0\\
13.94550948384	0\\
13.94553872118	0\\
13.94556795852	0\\
13.94559719586	0\\
13.9456264332	0\\
13.94565567054	0\\
13.94568490788	0\\
13.94571414522	0\\
13.94574338256	0\\
13.9457726199	0\\
13.94580185724	0\\
13.94583109458	0\\
13.94586033192	0\\
13.94588956926	0\\
13.9459188066	0\\
13.94594804394	0\\
13.94597728128	0\\
13.94600651862	0\\
13.94603575596	0\\
13.9460649933	0\\
13.94609423064	0\\
13.94612346798	0\\
13.94615270532	0\\
13.94618194266	0\\
13.94621118	0\\
13.94624041734	0\\
13.94626965468	0\\
13.94629889202	0\\
13.94632812936	0\\
13.9463573667	0\\
13.94638660404	0\\
13.94641584138	0\\
13.94644507872	0\\
13.94647431606	0\\
13.9465035534	0\\
13.94653279074	0\\
13.94656202808	0\\
13.94659126542	0\\
13.94662050276	0\\
13.9466497401	0\\
13.94667897744	0\\
13.94670821478	0\\
13.94673745212	0\\
13.94676668946	0\\
13.9467959268	0\\
13.94682516414	0\\
13.94685440148	0\\
13.94688363882	0\\
13.94691287616	0\\
13.9469421135	0\\
13.94697135084	0\\
13.94700058818	0\\
13.94702982552	0\\
13.94705906286	0\\
13.9470883002	0\\
13.94711753754	0\\
13.94714677488	0\\
13.94717601222	0\\
13.94720524956	0\\
13.9472344869	0\\
13.94726372424	0\\
13.94729296158	0\\
13.94732219892	0\\
13.94735143626	0\\
13.9473806736	0\\
13.94740991094	0\\
13.94743914828	0\\
13.94746838562	0\\
13.94749762296	0\\
13.9475268603	0\\
13.94755609764	0\\
13.94758533498	0\\
13.94761457232	0\\
13.94764380966	0\\
13.947673047	0\\
13.94770228434	0\\
13.94773152168	0\\
13.94776075902	0\\
13.94778999636	0\\
13.9478192337	0\\
13.94784847104	0\\
13.94787770838	0\\
13.94790694572	0\\
13.94793618306	0\\
13.9479654204	0\\
13.94799465774	0\\
13.94802389508	0\\
13.94805313242	0\\
13.94808236976	0\\
13.9481116071	0\\
13.94814084444	0\\
13.94817008178	0\\
13.94819931912	0\\
13.94822855646	0\\
13.9482577938	0\\
13.94828703114	0\\
13.94831626848	0\\
13.94834550582	0\\
13.94837474316	0\\
13.9484039805	0\\
13.94843321784	0\\
13.94846245518	0\\
13.94849169252	0\\
13.94852092986	0\\
13.9485501672	0\\
13.94857940454	0\\
13.94860864188	0\\
13.94863787922	0\\
13.94866711656	0\\
13.9486963539	0\\
13.94872559124	0\\
13.94875482858	0\\
13.94878406592	0\\
13.94881330326	0\\
13.9488425406	0\\
13.94887177794	0\\
13.94890101528	0\\
13.94893025262	0\\
13.94895948996	0\\
13.9489887273	0\\
13.94901796464	0\\
13.94904720198	0\\
13.94907643932	0\\
13.94910567666	0\\
13.949134914	0\\
13.94916415134	0\\
13.94919338868	0\\
13.94922262602	0\\
13.94925186336	0\\
13.9492811007	0\\
13.94931033804	0\\
13.94933957538	0\\
13.94936881272	0\\
13.94939805006	0\\
13.9494272874	0\\
13.94945652474	0\\
13.94948576208	0\\
13.94951499942	0\\
13.94954423676	0\\
13.9495734741	0\\
13.94960271144	0\\
13.94963194878	0\\
13.94966118612	0\\
13.94969042346	0\\
13.9497196608	0\\
13.94974889814	0\\
13.94977813548	0\\
13.94980737282	0\\
13.94983661016	0\\
13.9498658475	0\\
13.94989508484	0\\
13.94992432218	0\\
13.94995355952	0\\
13.94998279686	0\\
13.9500120342	0\\
13.95004127154	0\\
13.95007050888	0\\
13.95009974622	0\\
13.95012898356	0\\
13.9501582209	0\\
13.95018745824	0\\
13.95021669558	0\\
13.95024593292	0\\
13.95027517026	0\\
13.9503044076	0\\
13.95033364494	0\\
13.95036288228	0\\
13.95039211962	0\\
13.95042135696	0\\
13.9504505943	0\\
13.95047983164	0\\
13.95050906898	0\\
13.95053830632	0\\
13.95056754366	0\\
13.950596781	0\\
13.95062601834	0\\
13.95065525568	0\\
13.95068449302	0\\
13.95071373036	0\\
13.9507429677	0\\
13.95077220504	0\\
13.95080144238	0\\
13.95083067972	0\\
13.95085991706	0\\
13.9508891544	0\\
13.95091839174	0\\
13.95094762908	0\\
13.95097686642	0\\
13.95100610376	0\\
13.9510353411	0\\
13.95106457844	0\\
13.95109381578	0\\
13.95112305312	0\\
13.95115229046	0\\
13.9511815278	0\\
13.95121076514	0\\
13.95124000248	0\\
13.95126923982	0\\
13.95129847716	0\\
13.9513277145	0\\
13.95135695184	0\\
13.95138618918	0\\
13.95141542652	0\\
13.95144466386	0\\
13.9514739012	0\\
13.95150313854	0\\
13.95153237588	0\\
13.95156161322	0\\
13.95159085056	0\\
13.9516200879	0\\
13.95164932524	0\\
13.95167856258	0\\
13.95170779992	0\\
13.95173703726	0\\
13.9517662746	0\\
13.95179551194	0\\
13.95182474928	0\\
13.95185398662	0\\
13.95188322396	0\\
13.9519124613	0\\
13.95194169864	0\\
13.95197093598	0\\
13.95200017332	0\\
13.95202941066	0\\
13.952058648	0\\
13.95208788534	0\\
13.95211712268	0\\
13.95214636002	0\\
13.95217559736	0\\
13.9522048347	0\\
13.95223407204	0\\
13.95226330938	0\\
13.95229254672	0\\
13.95232178406	0\\
13.9523510214	0\\
13.95238025874	0\\
13.95240949608	0\\
13.95243873342	0\\
13.95246797076	0\\
13.9524972081	0\\
13.95252644544	0\\
13.95255568278	0\\
13.95258492012	0\\
13.95261415746	0\\
13.9526433948	0\\
13.95267263214	0\\
13.95270186948	0\\
13.95273110682	0\\
13.95276034416	0\\
13.9527895815	0\\
13.95281881884	0\\
13.95284805618	0\\
13.95287729352	0\\
13.95290653086	0\\
13.9529357682	0\\
13.95296500554	0\\
13.95299424288	0\\
13.95302348022	0\\
13.95305271756	0\\
13.9530819549	0\\
13.95311119224	0\\
13.95314042958	0\\
13.95316966692	0\\
13.95319890426	0\\
13.9532281416	0\\
13.95325737894	0\\
13.95328661628	0\\
13.95331585362	0\\
13.95334509096	0\\
13.9533743283	0\\
13.95340356564	0\\
13.95343280298	0\\
13.95346204032	0\\
13.95349127766	0\\
13.953520515	0\\
13.95354975234	0\\
13.95357898968	0\\
13.95360822702	0\\
13.95363746436	0\\
13.9536667017	0\\
13.95369593904	0\\
13.95372517638	0\\
13.95375441372	0\\
13.95378365106	0\\
13.9538128884	0\\
13.95384212574	0\\
13.95387136308	0\\
13.95390060042	0\\
13.95392983776	0\\
13.9539590751	0\\
13.95398831244	0\\
13.95401754978	0\\
13.95404678712	0\\
13.95407602446	0\\
13.9541052618	0\\
13.95413449914	0\\
13.95416373648	0\\
13.95419297382	0\\
13.95422221116	0\\
13.9542514485	0\\
13.95428068584	0\\
13.95430992318	0\\
13.95433916052	0\\
13.95436839786	0\\
13.9543976352	0\\
13.95442687254	0\\
13.95445610988	0\\
13.95448534722	0\\
13.95451458456	0\\
13.9545438219	0\\
13.95457305924	0\\
13.95460229658	0\\
13.95463153392	0\\
13.95466077126	0\\
13.9546900086	0\\
13.95471924594	0\\
13.95474848328	0\\
13.95477772062	0\\
13.95480695796	0\\
13.9548361953	0\\
13.95486543264	0\\
13.95489466998	0\\
13.95492390732	0\\
13.95495314466	0\\
13.954982382	0\\
13.95501161934	0\\
13.95504085668	0\\
13.95507009402	0\\
13.95509933136	0\\
13.9551285687	0\\
13.95515780604	0\\
13.95518704338	0\\
13.95521628072	0\\
13.95524551806	0\\
13.9552747554	0\\
13.95530399274	0\\
13.95533323008	0\\
13.95536246742	0\\
13.95539170476	0\\
13.9554209421	0\\
13.95545017944	0\\
13.95547941678	0\\
13.95550865412	0\\
13.95553789146	0\\
13.9555671288	0\\
13.95559636614	0\\
13.95562560348	0\\
13.95565484082	0\\
13.95568407816	0\\
13.9557133155	0\\
13.95574255284	0\\
13.95577179018	0\\
13.95580102752	0\\
13.95583026486	0\\
13.9558595022	0\\
13.95588873954	0\\
13.95591797688	0\\
13.95594721422	0\\
13.95597645156	0\\
13.9560056889	0\\
13.95603492624	0\\
13.95606416358	0\\
13.95609340092	0\\
13.95612263826	0\\
13.9561518756	0\\
13.95618111294	0\\
13.95621035028	0\\
13.95623958762	0\\
13.95626882496	0\\
13.9562980623	0\\
13.95632729964	0\\
13.95635653698	0\\
13.95638577432	0\\
13.95641501166	0\\
13.956444249	0\\
13.95647348634	0\\
13.95650272368	0\\
13.95653196102	0\\
13.95656119836	0\\
13.9565904357	0\\
13.95661967304	0\\
13.95664891038	0\\
13.95667814772	0\\
13.95670738506	0\\
13.9567366224	0\\
13.95676585974	0\\
13.95679509708	0\\
13.95682433442	0\\
13.95685357176	0\\
13.9568828091	0\\
13.95691204644	0\\
13.95694128378	0\\
13.95697052112	0\\
13.95699975846	0\\
13.9570289958	0\\
13.95705823314	0\\
13.95708747048	0\\
13.95711670782	0\\
13.95714594516	0\\
13.9571751825	0\\
13.95720441984	0\\
13.95723365718	0\\
13.95726289452	0\\
13.95729213186	0\\
13.9573213692	0\\
13.95735060654	0\\
13.95737984388	0\\
13.95740908122	0\\
13.95743831856	0\\
13.9574675559	0\\
13.95749679324	0\\
13.95752603058	0\\
13.95755526792	0\\
13.95758450526	0\\
13.9576137426	0\\
13.95764297994	0\\
13.95767221728	0\\
13.95770145462	0\\
13.95773069196	0\\
13.9577599293	0\\
13.95778916664	0\\
13.95781840398	0\\
13.95784764132	0\\
13.95787687866	0\\
13.957906116	0\\
13.95793535334	0\\
13.95796459068	0\\
13.95799382802	0\\
13.95802306536	0\\
13.9580523027	0\\
13.95808154004	0\\
13.95811077738	0\\
13.95814001472	0\\
13.95816925206	0\\
13.9581984894	0\\
13.95822772674	0\\
13.95825696408	0\\
13.95828620142	0\\
13.95831543876	0\\
13.9583446761	0\\
13.95837391344	0\\
13.95840315078	0\\
13.95843238812	0\\
13.95846162546	0\\
13.9584908628	0\\
13.95852010014	0\\
13.95854933748	0\\
13.95857857482	0\\
13.95860781216	0\\
13.9586370495	0\\
13.95866628684	0\\
13.95869552418	0\\
13.95872476152	0\\
13.95875399886	0\\
13.9587832362	0\\
13.95881247354	0\\
13.95884171088	0\\
13.95887094822	0\\
13.95890018556	0\\
13.9589294229	0\\
13.95895866024	0\\
13.95898789758	0\\
13.95901713492	0\\
13.95904637226	0\\
13.9590756096	0\\
13.95910484694	0\\
13.95913408428	0\\
13.95916332162	0\\
13.95919255896	0\\
13.9592217963	0\\
13.95925103364	0\\
13.95928027098	0\\
13.95930950832	0\\
13.95933874566	0\\
13.959367983	0\\
13.95939722034	0\\
13.95942645768	0\\
13.95945569502	0\\
13.95948493236	0\\
13.9595141697	0\\
13.95954340704	0\\
13.95957264438	0\\
13.95960188172	0\\
13.95963111906	0\\
13.9596603564	0\\
13.95968959374	0\\
13.95971883108	0\\
13.95974806842	0\\
13.95977730576	0\\
13.9598065431	0\\
13.95983578044	0\\
13.95986501778	0\\
13.95989425512	0\\
13.95992349246	0\\
13.9599527298	0\\
13.95998196714	0\\
13.96001120448	0\\
13.96004044182	0\\
13.96006967916	0\\
13.9600989165	0\\
13.96012815384	0\\
13.96015739118	0\\
13.96018662852	0\\
13.96021586586	0\\
13.9602451032	0\\
13.96027434054	0\\
13.96030357788	0\\
13.96033281522	0\\
13.96036205256	0\\
13.9603912899	0\\
13.96042052724	0\\
13.96044976458	0\\
13.96047900192	0\\
13.96050823926	0\\
13.9605374766	0\\
13.96056671394	0\\
13.96059595128	0\\
13.96062518862	0\\
13.96065442596	0\\
13.9606836633	0\\
13.96071290064	0\\
13.96074213798	0\\
13.96077137532	0\\
13.96080061266	0\\
13.96082985	0\\
13.96085908734	0\\
13.96088832468	0\\
13.96091756202	0\\
13.96094679936	0\\
13.9609760367	0\\
13.96100527404	0\\
13.96103451138	0\\
13.96106374872	0\\
13.96109298606	0\\
13.9611222234	0\\
13.96115146074	0\\
13.96118069808	0\\
13.96120993542	0\\
13.96123917276	0\\
13.9612684101	0\\
13.96129764744	0\\
13.96132688478	0\\
13.96135612212	0\\
13.96138535946	0\\
13.9614145968	0\\
13.96144383414	0\\
13.96147307148	0\\
13.96150230882	0\\
13.96153154616	0\\
13.9615607835	0\\
13.96159002084	0\\
13.96161925818	0\\
13.96164849552	0\\
13.96167773286	0\\
13.9617069702	0\\
13.96173620754	0\\
13.96176544488	0\\
13.96179468222	0\\
13.96182391956	0\\
13.9618531569	0\\
13.96188239424	0\\
13.96191163158	0\\
13.96194086892	0\\
13.96197010626	0\\
13.9619993436	0\\
13.96202858094	0\\
13.96205781828	0\\
13.96208705562	0\\
13.96211629296	0\\
13.9621455303	0\\
13.96217476764	0\\
13.96220400498	0\\
13.96223324232	0\\
13.96226247966	0\\
13.962291717	0\\
13.96232095434	0\\
13.96235019168	0\\
13.96237942902	0\\
13.96240866636	0\\
13.9624379037	0\\
13.96246714104	0\\
13.96249637838	0\\
13.96252561572	0\\
13.96255485306	0\\
13.9625840904	0\\
13.96261332774	0\\
13.96264256508	0\\
13.96267180242	0\\
13.96270103976	0\\
13.9627302771	0\\
13.96275951444	0\\
13.96278875178	0\\
13.96281798912	0\\
13.96284722646	0\\
13.9628764638	0\\
13.96290570114	0\\
13.96293493848	0\\
13.96296417582	0\\
13.96299341316	0\\
13.9630226505	0\\
13.96305188784	0\\
13.96308112518	0\\
13.96311036252	0\\
13.96313959986	0\\
13.9631688372	0\\
13.96319807454	0\\
13.96322731188	0\\
13.96325654922	0\\
13.96328578656	0\\
13.9633150239	0\\
13.96334426124	0\\
13.96337349858	0\\
13.96340273592	0\\
13.96343197326	0\\
13.9634612106	0\\
13.96349044794	0\\
13.96351968528	0\\
13.96354892262	0\\
13.96357815996	0\\
13.9636073973	0\\
13.96363663464	0\\
13.96366587198	0\\
13.96369510932	0\\
13.96372434666	0\\
13.963753584	0\\
13.96378282134	0\\
13.96381205868	0\\
13.96384129602	0\\
13.96387053336	0\\
13.9638997707	0\\
13.96392900804	0\\
13.96395824538	0\\
13.96398748272	0\\
13.96401672006	0\\
13.9640459574	0\\
13.96407519474	0\\
13.96410443208	0\\
13.96413366942	0\\
13.96416290676	0\\
13.9641921441	0\\
13.96422138144	0\\
13.96425061878	0\\
13.96427985612	0\\
13.96430909346	0\\
13.9643383308	0\\
13.96436756814	0\\
13.96439680548	0\\
13.96442604282	0\\
13.96445528016	0\\
13.9644845175	0\\
13.96451375484	0\\
13.96454299218	0\\
13.96457222952	0\\
13.96460146686	0\\
13.9646307042	0\\
13.96465994154	0\\
13.96468917888	0\\
13.96471841622	0\\
13.96474765356	0\\
13.9647768909	0\\
13.96480612824	0\\
13.96483536558	0\\
13.96486460292	0\\
13.96489384026	0\\
13.9649230776	0\\
13.96495231494	0\\
13.96498155228	0\\
13.96501078962	0\\
13.96504002696	0\\
13.9650692643	0\\
13.96509850164	0\\
13.96512773898	0\\
13.96515697632	0\\
13.96518621366	0\\
13.965215451	0\\
13.96524468834	0\\
13.96527392568	0\\
13.96530316302	0\\
13.96533240036	0\\
13.9653616377	0\\
13.96539087504	0\\
13.96542011238	0\\
13.96544934972	0\\
13.96547858706	0\\
13.9655078244	0\\
13.96553706174	0\\
13.96556629908	0\\
13.96559553642	0\\
13.96562477376	0\\
13.9656540111	0\\
13.96568324844	0\\
13.96571248578	0\\
13.96574172312	0\\
13.96577096046	0\\
13.9658001978	0\\
13.96582943514	0\\
13.96585867248	0\\
13.96588790982	0\\
13.96591714716	0\\
13.9659463845	0\\
13.96597562184	0\\
13.96600485918	0\\
13.96603409652	0\\
13.96606333386	0\\
13.9660925712	0\\
13.96612180854	0\\
13.96615104588	0\\
13.96618028322	0\\
13.96620952056	0\\
13.9662387579	0\\
13.96626799524	0\\
13.96629723258	0\\
13.96632646992	0\\
13.96635570726	0\\
13.9663849446	0\\
13.96641418194	0\\
13.96644341928	0\\
13.96647265662	0\\
13.96650189396	0\\
13.9665311313	0\\
13.96656036864	0\\
13.96658960598	0\\
13.96661884332	0\\
13.96664808066	0\\
13.966677318	0\\
13.96670655534	0\\
13.96673579268	0\\
13.96676503002	0\\
13.96679426736	0\\
13.9668235047	0\\
13.96685274204	0\\
13.96688197938	0\\
13.96691121672	0\\
13.96694045406	0\\
13.9669696914	0\\
13.96699892874	0\\
13.96702816608	0\\
13.96705740342	0\\
13.96708664076	0\\
13.9671158781	0\\
13.96714511544	0\\
13.96717435278	0\\
13.96720359012	0\\
13.96723282746	0\\
13.9672620648	0\\
13.96729130214	0\\
13.96732053948	0\\
13.96734977682	0\\
13.96737901416	0\\
13.9674082515	0\\
13.96743748884	0\\
13.96746672618	0\\
13.96749596352	0\\
13.96752520086	0\\
13.9675544382	0\\
13.96758367554	0\\
13.96761291288	0\\
13.96764215022	0\\
13.96767138756	0\\
13.9677006249	0\\
13.96772986224	0\\
13.96775909958	0\\
13.96778833692	0\\
13.96781757426	0\\
13.9678468116	0\\
13.96787604894	0\\
13.96790528628	0\\
13.96793452362	0\\
13.96796376096	0\\
13.9679929983	0\\
13.96802223564	0\\
13.96805147298	0\\
13.96808071032	0\\
13.96810994766	0\\
13.968139185	0\\
13.96816842234	0\\
13.96819765968	0\\
13.96822689702	0\\
13.96825613436	0\\
13.9682853717	0\\
13.96831460904	0\\
13.96834384638	0\\
13.96837308372	0\\
13.96840232106	0\\
13.9684315584	0\\
13.96846079574	0\\
13.96849003308	0\\
13.96851927042	0\\
13.96854850776	0\\
13.9685777451	0\\
13.96860698244	0\\
13.96863621978	0\\
13.96866545712	0\\
13.96869469446	0\\
13.9687239318	0\\
13.96875316914	0\\
13.96878240648	0\\
13.96881164382	0\\
13.96884088116	0\\
13.9688701185	0\\
13.96889935584	0\\
13.96892859318	0\\
13.96895783052	0\\
13.96898706786	0\\
13.9690163052	0\\
13.96904554254	0\\
13.96907477988	0\\
13.96910401722	0\\
13.96913325456	0\\
13.9691624919	0\\
13.96919172924	0\\
13.96922096658	0\\
13.96925020392	0\\
13.96927944126	0\\
13.9693086786	0\\
13.96933791594	0\\
13.96936715328	0\\
13.96939639062	0\\
13.96942562796	0\\
13.9694548653	0\\
13.96948410264	0\\
13.96951333998	0\\
13.96954257732	0\\
13.96957181466	0\\
13.969601052	0\\
13.96963028934	0\\
13.96965952668	0\\
13.96968876402	0\\
13.96971800136	0\\
13.9697472387	0\\
13.96977647604	0\\
13.96980571338	0\\
13.96983495072	0\\
13.96986418806	0\\
13.9698934254	0\\
13.96992266274	0\\
13.96995190008	0\\
13.96998113742	0\\
13.97001037476	0\\
13.9700396121	0\\
13.97006884944	0\\
13.97009808678	0\\
13.97012732412	0\\
13.97015656146	0\\
13.9701857988	0\\
13.97021503614	0\\
13.97024427348	0\\
13.97027351082	0\\
13.97030274816	0\\
13.9703319855	0\\
13.97036122284	0\\
13.97039046018	0\\
13.97041969752	0\\
13.97044893486	0\\
13.9704781722	0\\
13.97050740954	0\\
13.97053664688	0\\
13.97056588422	0\\
13.97059512156	0\\
13.9706243589	0\\
13.97065359624	0\\
13.97068283358	0\\
13.97071207092	0\\
13.97074130826	0\\
13.9707705456	0\\
13.97079978294	0\\
13.97082902028	0\\
13.97085825762	0\\
13.97088749496	0\\
13.9709167323	0\\
13.97094596964	0\\
13.97097520698	0\\
13.97100444432	0\\
13.97103368166	0\\
13.971062919	0\\
13.97109215634	0\\
13.97112139368	0\\
13.97115063102	0\\
13.97117986836	0\\
13.9712091057	0\\
13.97123834304	0\\
13.97126758038	0\\
13.97129681772	0\\
13.97132605506	0\\
13.9713552924	0\\
13.97138452974	0\\
13.97141376708	0\\
13.97144300442	0\\
13.97147224176	0\\
13.9715014791	0\\
13.97153071644	0\\
13.97155995378	0\\
13.97158919112	0\\
13.97161842846	0\\
13.9716476658	0\\
13.97167690314	0\\
13.97170614048	0\\
13.97173537782	0\\
13.97176461516	0\\
13.9717938525	0\\
13.97182308984	0\\
13.97185232718	0\\
13.97188156452	0\\
13.97191080186	0\\
13.9719400392	0\\
13.97196927654	0\\
13.97199851388	0\\
13.97202775122	0\\
13.97205698856	0\\
13.9720862259	0\\
13.97211546324	0\\
13.97214470058	0\\
13.97217393792	0\\
13.97220317526	0\\
13.9722324126	0\\
13.97226164994	0\\
13.97229088728	0\\
13.97232012462	0\\
13.97234936196	0\\
13.9723785993	0\\
13.97240783664	0\\
13.97243707398	0\\
13.97246631132	0\\
13.97249554866	0\\
13.972524786	0\\
13.97255402334	0\\
13.97258326068	0\\
13.97261249802	0\\
13.97264173536	0\\
13.9726709727	0\\
13.97270021004	0\\
13.97272944738	0\\
13.97275868472	0\\
13.97278792206	0\\
13.9728171594	0\\
13.97284639674	0\\
13.97287563408	0\\
13.97290487142	0\\
13.97293410876	0\\
13.9729633461	0\\
13.97299258344	0\\
13.97302182078	0\\
13.97305105812	0\\
13.97308029546	0\\
13.9731095328	0\\
13.97313877014	0\\
13.97316800748	0\\
13.97319724482	0\\
13.97322648216	0\\
13.9732557195	0\\
13.97328495684	0\\
13.97331419418	0\\
13.97334343152	0\\
13.97337266886	0\\
13.9734019062	0\\
13.97343114354	0\\
13.97346038088	0\\
13.97348961822	0\\
13.97351885556	0\\
13.9735480929	0\\
13.97357733024	0\\
13.97360656758	0\\
13.97363580492	0\\
13.97366504226	0\\
13.9736942796	0\\
13.97372351694	0\\
13.97375275428	0\\
13.97378199162	0\\
13.97381122896	0\\
13.9738404663	0\\
13.97386970364	0\\
13.97389894098	0\\
13.97392817832	0\\
13.97395741566	0\\
13.973986653	0\\
13.97401589034	0\\
13.97404512768	0\\
13.97407436502	0\\
13.97410360236	0\\
13.9741328397	0\\
13.97416207704	0\\
13.97419131438	0\\
13.97422055172	0\\
13.97424978906	0\\
13.9742790264	0\\
13.97430826374	0\\
13.97433750108	0\\
13.97436673842	0\\
13.97439597576	0\\
13.9744252131	0\\
13.97445445044	0\\
13.97448368778	0\\
13.97451292512	0\\
13.97454216246	0\\
13.9745713998	0\\
13.97460063714	0\\
13.97462987448	0\\
13.97465911182	0\\
13.97468834916	0\\
13.9747175865	0\\
13.97474682384	0\\
13.97477606118	0\\
13.97480529852	0\\
13.97483453586	0\\
13.9748637732	0\\
13.97489301054	0\\
13.97492224788	0\\
13.97495148522	0\\
13.97498072256	0\\
13.9750099599	0\\
13.97503919724	0\\
13.97506843458	0\\
13.97509767192	0\\
13.97512690926	0\\
13.9751561466	0\\
13.97518538394	0\\
13.97521462128	0\\
13.97524385862	0\\
13.97527309596	0\\
13.9753023333	0\\
13.97533157064	0\\
13.97536080798	0\\
13.97539004532	0\\
13.97541928266	0\\
13.97544852	0\\
13.97547775734	0\\
13.97550699468	0\\
13.97553623202	0\\
13.97556546936	0\\
13.9755947067	0\\
13.97562394404	0\\
13.97565318138	0\\
13.97568241872	0\\
13.97571165606	0\\
13.9757408934	0\\
13.97577013074	0\\
13.97579936808	0\\
13.97582860542	0\\
13.97585784276	0\\
13.9758870801	0\\
13.97591631744	0\\
13.97594555478	0\\
13.97597479212	0\\
13.97600402946	0\\
13.9760332668	0\\
13.97606250414	0\\
13.97609174148	0\\
13.97612097882	0\\
13.97615021616	0\\
13.9761794535	0\\
13.97620869084	0\\
13.97623792818	0\\
13.97626716552	0\\
13.97629640286	0\\
13.9763256402	0\\
13.97635487754	0\\
13.97638411488	0\\
13.97641335222	0\\
13.97644258956	0\\
13.9764718269	0\\
13.97650106424	0\\
13.97653030158	0\\
13.97655953892	0\\
13.97658877626	0\\
13.9766180136	0\\
13.97664725094	0\\
13.97667648828	0\\
13.97670572562	0\\
13.97673496296	0\\
13.9767642003	0\\
13.97679343764	0\\
13.97682267498	0\\
13.97685191232	0\\
13.97688114966	0\\
13.976910387	0\\
13.97693962434	0\\
13.97696886168	0\\
13.97699809902	0\\
13.97702733636	0\\
13.9770565737	0\\
13.97708581104	0\\
13.97711504838	0\\
13.97714428572	0\\
13.97717352306	0\\
13.9772027604	0\\
13.97723199774	0\\
13.97726123508	0\\
13.97729047242	0\\
13.97731970976	0\\
13.9773489471	0\\
13.97737818444	0\\
13.97740742178	0\\
13.97743665912	0\\
13.97746589646	0\\
13.9774951338	0\\
13.97752437114	0\\
13.97755360848	0\\
13.97758284582	0\\
13.97761208316	0\\
13.9776413205	0\\
13.97767055784	0\\
13.97769979518	0\\
13.97772903252	0\\
13.97775826986	0\\
13.9777875072	0\\
13.97781674454	0\\
13.97784598188	0\\
13.97787521922	0\\
13.97790445656	0\\
13.9779336939	0\\
13.97796293124	0\\
13.97799216858	0\\
13.97802140592	0\\
13.97805064326	0\\
13.9780798806	0\\
13.97810911794	0\\
13.97813835528	0\\
13.97816759262	0\\
13.97819682996	0\\
13.9782260673	0\\
13.97825530464	0\\
13.97828454198	0\\
13.97831377932	0\\
13.97834301666	0\\
13.978372254	0\\
13.97840149134	0\\
13.97843072868	0\\
13.97845996602	0\\
13.97848920336	0\\
13.9785184407	0\\
13.97854767804	0\\
13.97857691538	0\\
13.97860615272	0\\
13.97863539006	0\\
13.9786646274	0\\
13.97869386474	0\\
13.97872310208	0\\
13.97875233942	0\\
13.97878157676	0\\
13.9788108141	0\\
13.97884005144	0\\
13.97886928878	0\\
13.97889852612	0\\
13.97892776346	0\\
13.9789570008	0\\
13.97898623814	0\\
13.97901547548	0\\
13.97904471282	0\\
13.97907395016	0\\
13.9791031875	0\\
13.97913242484	0\\
13.97916166218	0\\
13.97919089952	0\\
13.97922013686	0\\
13.9792493742	0\\
13.97927861154	0\\
13.97930784888	0\\
13.97933708622	0\\
13.97936632356	0\\
13.9793955609	0\\
13.97942479824	0\\
13.97945403558	0\\
13.97948327292	0\\
13.97951251026	0\\
13.9795417476	0\\
13.97957098494	0\\
13.97960022228	0\\
13.97962945962	0\\
13.97965869696	0\\
13.9796879343	0\\
13.97971717164	0\\
13.97974640898	0\\
13.97977564632	0\\
13.97980488366	0\\
13.979834121	0\\
13.97986335834	0\\
13.97989259568	0\\
13.97992183302	0\\
13.97995107036	0\\
13.9799803077	0\\
13.98000954504	0\\
13.98003878238	0\\
13.98006801972	0\\
13.98009725706	0\\
13.9801264944	0\\
13.98015573174	0\\
13.98018496908	0\\
13.98021420642	0\\
13.98024344376	0\\
13.9802726811	0\\
13.98030191844	0\\
13.98033115578	0\\
13.98036039312	0\\
13.98038963046	0\\
13.9804188678	0\\
13.98044810514	0\\
13.98047734248	0\\
13.98050657982	0\\
13.98053581716	0\\
13.9805650545	0\\
13.98059429184	0\\
13.98062352918	0\\
13.98065276652	0\\
13.98068200386	0\\
13.9807112412	0\\
13.98074047854	0\\
13.98076971588	0\\
13.98079895322	0\\
13.98082819056	0\\
13.9808574279	0\\
13.98088666524	0\\
13.98091590258	0\\
13.98094513992	0\\
13.98097437726	0\\
13.9810036146	0\\
13.98103285194	0\\
13.98106208928	0\\
13.98109132662	0\\
13.98112056396	0\\
13.9811498013	0\\
13.98117903864	0\\
13.98120827598	0\\
13.98123751332	0\\
13.98126675066	0\\
13.981295988	0\\
13.98132522534	0\\
13.98135446268	0\\
13.98138370002	0\\
13.98141293736	0\\
13.9814421747	0\\
13.98147141204	0\\
13.98150064938	0\\
13.98152988672	0\\
13.98155912406	0\\
13.9815883614	0\\
13.98161759874	0\\
13.98164683608	0\\
13.98167607342	0\\
13.98170531076	0\\
13.9817345481	0\\
13.98176378544	0\\
13.98179302278	0\\
13.98182226012	0\\
13.98185149746	0\\
13.9818807348	0\\
13.98190997214	0\\
13.98193920948	0\\
13.98196844682	0\\
13.98199768416	0\\
13.9820269215	0\\
13.98205615884	0\\
13.98208539618	0\\
13.98211463352	0\\
13.98214387086	0\\
13.9821731082	0\\
13.98220234554	0\\
13.98223158288	0\\
13.98226082022	0\\
13.98229005756	0\\
13.9823192949	0\\
13.98234853224	0\\
13.98237776958	0\\
13.98240700692	0\\
13.98243624426	0\\
13.9824654816	0\\
13.98249471894	0\\
13.98252395628	0\\
13.98255319362	0\\
13.98258243096	0\\
13.9826116683	0\\
13.98264090564	0\\
13.98267014298	0\\
13.98269938032	0\\
13.98272861766	0\\
13.982757855	0\\
13.98278709234	0\\
13.98281632968	0\\
13.98284556702	0\\
13.98287480436	0\\
13.9829040417	0\\
13.98293327904	0\\
13.98296251638	0\\
13.98299175372	0\\
13.98302099106	0\\
13.9830502284	0\\
13.98307946574	0\\
13.98310870308	0\\
13.98313794042	0\\
13.98316717776	0\\
13.9831964151	0\\
13.98322565244	0\\
13.98325488978	0\\
13.98328412712	0\\
13.98331336446	0\\
13.9833426018	0\\
13.98337183914	0\\
13.98340107648	0\\
13.98343031382	0\\
13.98345955116	0\\
13.9834887885	0\\
13.98351802584	0\\
13.98354726318	0\\
13.98357650052	0\\
13.98360573786	0\\
13.9836349752	0\\
13.98366421254	0\\
13.98369344988	0\\
13.98372268722	0\\
13.98375192456	0\\
13.9837811619	0\\
13.98381039924	0\\
13.98383963658	0\\
13.98386887392	0\\
13.98389811126	0\\
13.9839273486	0\\
13.98395658594	0\\
13.98398582328	0\\
13.98401506062	0\\
13.98404429796	0\\
13.9840735353	0\\
13.98410277264	0\\
13.98413200998	0\\
13.98416124732	0\\
13.98419048466	0\\
13.984219722	0\\
13.98424895934	0\\
13.98427819668	0\\
13.98430743402	0\\
13.98433667136	0\\
13.9843659087	0\\
13.98439514604	0\\
13.98442438338	0\\
13.98445362072	0\\
13.98448285806	0\\
13.9845120954	0\\
13.98454133274	0\\
13.98457057008	0\\
13.98459980742	0\\
13.98462904476	0\\
13.9846582821	0\\
13.98468751944	0\\
13.98471675678	0\\
13.98474599412	0\\
13.98477523146	0\\
13.9848044688	0\\
13.98483370614	0\\
13.98486294348	0\\
13.98489218082	0\\
13.98492141816	0\\
13.9849506555	0\\
13.98497989284	0\\
13.98500913018	0\\
13.98503836752	0\\
13.98506760486	0\\
13.9850968422	0\\
13.98512607954	0\\
13.98515531688	0\\
13.98518455422	0\\
13.98521379156	0\\
13.9852430289	0\\
13.98527226624	0\\
13.98530150358	0\\
13.98533074092	0\\
13.98535997826	0\\
13.9853892156	0\\
13.98541845294	0\\
13.98544769028	0\\
13.98547692762	0\\
13.98550616496	0\\
13.9855354023	0\\
13.98556463964	0\\
13.98559387698	0\\
13.98562311432	0\\
13.98565235166	0\\
13.985681589	0\\
13.98571082634	0\\
13.98574006368	0\\
13.98576930102	0\\
13.98579853836	0\\
13.9858277757	0\\
13.98585701304	0\\
13.98588625038	0\\
13.98591548772	0\\
13.98594472506	0\\
13.9859739624	0\\
13.98600319974	0\\
13.98603243708	0\\
13.98606167442	0\\
13.98609091176	0\\
13.9861201491	0\\
13.98614938644	0\\
13.98617862378	0\\
13.98620786112	0\\
13.98623709846	0\\
13.9862663358	0\\
13.98629557314	0\\
13.98632481048	0\\
13.98635404782	0\\
13.98638328516	0\\
13.9864125225	0\\
13.98644175984	0\\
13.98647099718	0\\
13.98650023452	0\\
13.98652947186	0\\
13.9865587092	0\\
13.98658794654	0\\
13.98661718388	0\\
13.98664642122	0\\
13.98667565856	0\\
13.9867048959	0\\
13.98673413324	0\\
13.98676337058	0\\
13.98679260792	0\\
13.98682184526	0\\
13.9868510826	0\\
13.98688031994	0\\
13.98690955728	0\\
13.98693879462	0\\
13.98696803196	0\\
13.9869972693	0\\
13.98702650664	0\\
13.98705574398	0\\
13.98708498132	0\\
13.98711421866	0\\
13.987143456	0\\
13.98717269334	0\\
13.98720193068	0\\
13.98723116802	0\\
13.98726040536	0\\
13.9872896427	0\\
13.98731888004	0\\
13.98734811738	0\\
13.98737735472	0\\
13.98740659206	0\\
13.9874358294	0\\
13.98746506674	0\\
13.98749430408	0\\
13.98752354142	0\\
13.98755277876	0\\
13.9875820161	0\\
13.98761125344	0\\
13.98764049078	0\\
13.98766972812	0\\
13.98769896546	0\\
13.9877282028	0\\
13.98775744014	0\\
13.98778667748	0\\
13.98781591482	0\\
13.98784515216	0\\
13.9878743895	0\\
13.98790362684	0\\
13.98793286418	0\\
13.98796210152	0\\
13.98799133886	0\\
13.9880205762	0\\
13.98804981354	0\\
13.98807905088	0\\
13.98810828822	0\\
13.98813752556	0\\
13.9881667629	0\\
13.98819600024	0\\
13.98822523758	0\\
13.98825447492	0\\
13.98828371226	0\\
13.9883129496	0\\
13.98834218694	0\\
13.98837142428	0\\
13.98840066162	0\\
13.98842989896	0\\
13.9884591363	0\\
13.98848837364	0\\
13.98851761098	0\\
13.98854684832	0\\
13.98857608566	0\\
13.988605323	0\\
13.98863456034	0\\
13.98866379768	0\\
13.98869303502	0\\
13.98872227236	0\\
13.9887515097	0\\
13.98878074704	0\\
13.98880998438	0\\
13.98883922172	0\\
13.98886845906	0\\
13.9888976964	0\\
13.98892693374	0\\
13.98895617108	0\\
13.98898540842	0\\
13.98901464576	0\\
13.9890438831	0\\
13.98907312044	0\\
13.98910235778	0\\
13.98913159512	0\\
13.98916083246	0\\
13.9891900698	0\\
13.98921930714	0\\
13.98924854448	0\\
13.98927778182	0\\
13.98930701916	0\\
13.9893362565	0\\
13.98936549384	0\\
13.98939473118	0\\
13.98942396852	0\\
13.98945320586	0\\
13.9894824432	0\\
13.98951168054	0\\
13.98954091788	0\\
13.98957015522	0\\
13.98959939256	0\\
13.9896286299	0\\
13.98965786724	0\\
13.98968710458	0\\
13.98971634192	0\\
13.98974557926	0\\
13.9897748166	0\\
13.98980405394	0\\
13.98983329128	0\\
13.98986252862	0\\
13.98989176596	0\\
13.9899210033	0\\
13.98995024064	0\\
13.98997947798	0\\
13.99000871532	0\\
13.99003795266	0\\
13.99006719	0\\
13.99009642734	0\\
13.99012566468	0\\
13.99015490202	0\\
13.99018413936	0\\
13.9902133767	0\\
13.99024261404	0\\
13.99027185138	0\\
13.99030108872	0\\
13.99033032606	0\\
13.9903595634	0\\
13.99038880074	0\\
13.99041803808	0\\
13.99044727542	0\\
13.99047651276	0\\
13.9905057501	0\\
13.99053498744	0\\
13.99056422478	0\\
13.99059346212	0\\
13.99062269946	0\\
13.9906519368	0\\
13.99068117414	0\\
13.99071041148	0\\
13.99073964882	0\\
13.99076888616	0\\
13.9907981235	0\\
13.99082736084	0\\
13.99085659818	0\\
13.99088583552	0\\
13.99091507286	0\\
13.9909443102	0\\
13.99097354754	0\\
13.99100278488	0\\
13.99103202222	0\\
13.99106125956	0\\
13.9910904969	0\\
13.99111973424	0\\
13.99114897158	0\\
13.99117820892	0\\
13.99120744626	0\\
13.9912366836	0\\
13.99126592094	0\\
13.99129515828	0\\
13.99132439562	0\\
13.99135363296	0\\
13.9913828703	0\\
13.99141210764	0\\
13.99144134498	0\\
13.99147058232	0\\
13.99149981966	0\\
13.991529057	0\\
13.99155829434	0\\
13.99158753168	0\\
13.99161676902	0\\
13.99164600636	0\\
13.9916752437	0\\
13.99170448104	0\\
13.99173371838	0\\
13.99176295572	0\\
13.99179219306	0\\
13.9918214304	0\\
13.99185066774	0\\
13.99187990508	0\\
13.99190914242	0\\
13.99193837976	0\\
13.9919676171	0\\
13.99199685444	0\\
13.99202609178	0\\
13.99205532912	0\\
13.99208456646	0\\
13.9921138038	0\\
13.99214304114	0\\
13.99217227848	0\\
13.99220151582	0\\
13.99223075316	0\\
13.9922599905	0\\
13.99228922784	0\\
13.99231846518	0\\
13.99234770252	0\\
13.99237693986	0\\
13.9924061772	0\\
13.99243541454	0\\
13.99246465188	0\\
13.99249388922	0\\
13.99252312656	0\\
13.9925523639	0\\
13.99258160124	0\\
13.99261083858	0\\
13.99264007592	0\\
13.99266931326	0\\
13.9926985506	0\\
13.99272778794	0\\
13.99275702528	0\\
13.99278626262	0\\
13.99281549996	0\\
13.9928447373	0\\
13.99287397464	0\\
13.99290321198	0\\
13.99293244932	0\\
13.99296168666	0\\
13.992990924	0\\
13.99302016134	0\\
13.99304939868	0\\
13.99307863602	0\\
13.99310787336	0\\
13.9931371107	0\\
13.99316634804	0\\
13.99319558538	0\\
13.99322482272	0\\
13.99325406006	0\\
13.9932832974	0\\
13.99331253474	0\\
13.99334177208	0\\
13.99337100942	0\\
13.99340024676	0\\
13.9934294841	0\\
13.99345872144	0\\
13.99348795878	0\\
13.99351719612	0\\
13.99354643346	0\\
13.9935756708	0\\
13.99360490814	0\\
13.99363414548	0\\
13.99366338282	0\\
13.99369262016	0\\
13.9937218575	0\\
13.99375109484	0\\
13.99378033218	0\\
13.99380956952	0\\
13.99383880686	0\\
13.9938680442	0\\
13.99389728154	0\\
13.99392651888	0\\
13.99395575622	0\\
13.99398499356	0\\
13.9940142309	0\\
13.99404346824	0\\
13.99407270558	0\\
13.99410194292	0\\
13.99413118026	0\\
13.9941604176	0\\
13.99418965494	0\\
13.99421889228	0\\
13.99424812962	0\\
13.99427736696	0\\
13.9943066043	0\\
13.99433584164	0\\
13.99436507898	0\\
13.99439431632	0\\
13.99442355366	0\\
13.994452791	0\\
13.99448202834	0\\
13.99451126568	0\\
13.99454050302	0\\
13.99456974036	0\\
13.9945989777	0\\
13.99462821504	0\\
13.99465745238	0\\
13.99468668972	0\\
13.99471592706	0\\
13.9947451644	0\\
13.99477440174	0\\
13.99480363908	0\\
13.99483287642	0\\
13.99486211376	0\\
13.9948913511	0\\
13.99492058844	0\\
13.99494982578	0\\
13.99497906312	0\\
13.99500830046	0\\
13.9950375378	0\\
13.99506677514	0\\
13.99509601248	0\\
13.99512524982	0\\
13.99515448716	0\\
13.9951837245	0\\
13.99521296184	0\\
13.99524219918	0\\
13.99527143652	0\\
13.99530067386	0\\
13.9953299112	0\\
13.99535914854	0\\
13.99538838588	0\\
13.99541762322	0\\
13.99544686056	0\\
13.9954760979	0\\
13.99550533524	0\\
13.99553457258	0\\
13.99556380992	0\\
13.99559304726	0\\
13.9956222846	0\\
13.99565152194	0\\
13.99568075928	0\\
13.99570999662	0\\
13.99573923396	0\\
13.9957684713	0\\
13.99579770864	0\\
13.99582694598	0\\
13.99585618332	0\\
13.99588542066	0\\
13.995914658	0\\
13.99594389534	0\\
13.99597313268	0\\
13.99600237002	0\\
13.99603160736	0\\
13.9960608447	0\\
13.99609008204	0\\
13.99611931938	0\\
13.99614855672	0\\
13.99617779406	0\\
13.9962070314	0\\
13.99623626874	0\\
13.99626550608	0\\
13.99629474342	0\\
13.99632398076	0\\
13.9963532181	0\\
13.99638245544	0\\
13.99641169278	0\\
13.99644093012	0\\
13.99647016746	0\\
13.9964994048	0\\
13.99652864214	0\\
13.99655787948	0\\
13.99658711682	0\\
13.99661635416	0\\
13.9966455915	0\\
13.99667482884	0\\
13.99670406618	0\\
13.99673330352	0\\
13.99676254086	0\\
13.9967917782	0\\
13.99682101554	0\\
13.99685025288	0\\
13.99687949022	0\\
13.99690872756	0\\
13.9969379649	0\\
13.99696720224	0\\
13.99699643958	0\\
13.99702567692	0\\
13.99705491426	0\\
13.9970841516	0\\
13.99711338894	0\\
13.99714262628	0\\
13.99717186362	0\\
13.99720110096	0\\
13.9972303383	0\\
13.99725957564	0\\
13.99728881298	0\\
13.99731805032	0\\
13.99734728766	0\\
13.997376525	0\\
13.99740576234	0\\
13.99743499968	0\\
13.99746423702	0\\
13.99749347436	0\\
13.9975227117	0\\
13.99755194904	0\\
13.99758118638	0\\
13.99761042372	0\\
13.99763966106	0\\
13.9976688984	0\\
13.99769813574	0\\
13.99772737308	0\\
13.99775661042	0\\
13.99778584776	0\\
13.9978150851	0\\
13.99784432244	0\\
13.99787355978	0\\
13.99790279712	0\\
13.99793203446	0\\
13.9979612718	0\\
13.99799050914	0\\
13.99801974648	0\\
13.99804898382	0\\
13.99807822116	0\\
13.9981074585	0\\
13.99813669584	0\\
13.99816593318	0\\
13.99819517052	0\\
13.99822440786	0\\
13.9982536452	0\\
13.99828288254	0\\
13.99831211988	0\\
13.99834135722	0\\
13.99837059456	0\\
13.9983998319	0\\
13.99842906924	0\\
13.99845830658	0\\
13.99848754392	0\\
13.99851678126	0\\
13.9985460186	0\\
13.99857525594	0\\
13.99860449328	0\\
13.99863373062	0\\
13.99866296796	0\\
13.9986922053	0\\
13.99872144264	0\\
13.99875067998	0\\
13.99877991732	0\\
13.99880915466	0\\
13.998838392	0\\
13.99886762934	0\\
13.99889686668	0\\
13.99892610402	0\\
13.99895534136	0\\
13.9989845787	0\\
13.99901381604	0\\
13.99904305338	0\\
13.99907229072	0\\
13.99910152806	0\\
13.9991307654	0\\
13.99916000274	0\\
13.99918924008	0\\
13.99921847742	0\\
13.99924771476	0\\
13.9992769521	0\\
13.99930618944	0\\
13.99933542678	0\\
13.99936466412	0\\
13.99939390146	0\\
13.9994231388	0\\
13.99945237614	0\\
13.99948161348	0\\
13.99951085082	0\\
13.99954008816	0\\
13.9995693255	0\\
13.99959856284	0\\
13.99962780018	0\\
13.99965703752	0\\
13.99968627486	0\\
13.9997155122	0\\
13.99974474954	0\\
13.99977398688	0\\
13.99980322422	0\\
13.99983246156	0\\
13.9998616989	0\\
13.99989093624	0\\
13.99992017358	0\\
13.99994941092	0\\
13.99997864826	0\\
14.0000078856	0\\
14.00003712294	0\\
14.00006636028	0\\
14.00009559762	0\\
14.00012483496	0\\
14.0001540723	0\\
14.00018330964	0\\
14.00021254698	0\\
14.00024178432	0\\
14.00027102166	0\\
14.000300259	0\\
14.00032949634	0\\
14.00035873368	0\\
14.00038797102	0\\
14.00041720836	0\\
14.0004464457	0\\
14.00047568304	0\\
14.00050492038	0\\
14.00053415772	0\\
14.00056339506	0\\
14.0005926324	0\\
14.00062186974	0\\
14.00065110708	0\\
14.00068034442	0\\
14.00070958176	0\\
14.0007388191	0\\
14.00076805644	0\\
14.00079729378	0\\
14.00082653112	0\\
14.00085576846	0\\
14.0008850058	0\\
14.00091424314	0\\
14.00094348048	0\\
14.00097271782	0\\
14.00100195516	0\\
14.0010311925	0\\
14.00106042984	0\\
14.00108966718	0\\
14.00111890452	0\\
14.00114814186	0\\
14.0011773792	0\\
14.00120661654	0\\
14.00123585388	0\\
14.00126509122	0\\
14.00129432856	0\\
14.0013235659	0\\
14.00135280324	0\\
14.00138204058	0\\
14.00141127792	0\\
14.00144051526	0\\
14.0014697526	0\\
14.00149898994	0\\
14.00152822728	0\\
14.00155746462	0\\
14.00158670196	0\\
14.0016159393	0\\
14.00164517664	0\\
14.00167441398	0\\
14.00170365132	0\\
14.00173288866	0\\
14.001762126	0\\
14.00179136334	0\\
14.00182060068	0\\
14.00184983802	0\\
14.00187907536	0\\
14.0019083127	0\\
14.00193755004	0\\
14.00196678738	0\\
14.00199602472	0\\
14.00202526206	0\\
14.0020544994	0\\
14.00208373674	0\\
14.00211297408	0\\
14.00214221142	0\\
14.00217144876	0\\
14.0022006861	0\\
14.00222992344	0\\
14.00225916078	0\\
14.00228839812	0\\
14.00231763546	0\\
14.0023468728	0\\
14.00237611014	0\\
14.00240534748	0\\
14.00243458482	0\\
14.00246382216	0\\
14.0024930595	0\\
14.00252229684	0\\
14.00255153418	0\\
14.00258077152	0\\
14.00261000886	0\\
14.0026392462	0\\
14.00266848354	0\\
14.00269772088	0\\
14.00272695822	0\\
14.00275619556	0\\
14.0027854329	0\\
14.00281467024	0\\
14.00284390758	0\\
14.00287314492	0\\
14.00290238226	0\\
14.0029316196	0\\
14.00296085694	0\\
14.00299009428	0\\
14.00301933162	0\\
14.00304856896	0\\
14.0030778063	0\\
14.00310704364	0\\
14.00313628098	0\\
14.00316551832	0\\
14.00319475566	0\\
14.003223993	0\\
14.00325323034	0\\
14.00328246768	0\\
14.00331170502	0\\
14.00334094236	0\\
14.0033701797	0\\
14.00339941704	0\\
14.00342865438	0\\
14.00345789172	0\\
14.00348712906	0\\
14.0035163664	0\\
14.00354560374	0\\
14.00357484108	0\\
14.00360407842	0\\
14.00363331576	0\\
14.0036625531	0\\
14.00369179044	0\\
14.00372102778	0\\
14.00375026512	0\\
14.00377950246	0\\
14.0038087398	0\\
14.00383797714	0\\
14.00386721448	0\\
14.00389645182	0\\
14.00392568916	0\\
14.0039549265	0\\
14.00398416384	0\\
14.00401340118	0\\
14.00404263852	0\\
14.00407187586	0\\
14.0041011132	0\\
14.00413035054	0\\
14.00415958788	0\\
14.00418882522	0\\
14.00421806256	0\\
14.0042472999	0\\
14.00427653724	0\\
14.00430577458	0\\
14.00433501192	0\\
14.00436424926	0\\
14.0043934866	0\\
14.00442272394	0\\
14.00445196128	0\\
14.00448119862	0\\
14.00451043596	0\\
14.0045396733	0\\
14.00456891064	0\\
14.00459814798	0\\
14.00462738532	0\\
14.00465662266	0\\
14.00468586	0\\
14.00471509734	0\\
14.00474433468	0\\
14.00477357202	0\\
14.00480280936	0\\
14.0048320467	0\\
14.00486128404	0\\
14.00489052138	0\\
14.00491975872	0\\
14.00494899606	0\\
14.0049782334	0\\
14.00500747074	0\\
14.00503670808	0\\
14.00506594542	0\\
14.00509518276	0\\
14.0051244201	0\\
14.00515365744	0\\
14.00518289478	0\\
14.00521213212	0\\
14.00524136946	0\\
14.0052706068	0\\
14.00529984414	0\\
14.00532908148	0\\
14.00535831882	0\\
14.00538755616	0\\
14.0054167935	0\\
14.00544603084	0\\
14.00547526818	0\\
14.00550450552	0\\
14.00553374286	0\\
14.0055629802	0\\
14.00559221754	0\\
14.00562145488	0\\
14.00565069222	0\\
14.00567992956	0\\
14.0057091669	0\\
14.00573840424	0\\
14.00576764158	0\\
14.00579687892	0\\
14.00582611626	0\\
14.0058553536	0\\
14.00588459094	0\\
14.00591382828	0\\
14.00594306562	0\\
14.00597230296	0\\
14.0060015403	0\\
14.00603077764	0\\
14.00606001498	0\\
14.00608925232	0\\
14.00611848966	0\\
14.006147727	0\\
14.00617696434	0\\
14.00620620168	0\\
14.00623543902	0\\
14.00626467636	0\\
14.0062939137	0\\
14.00632315104	0\\
14.00635238838	0\\
14.00638162572	0\\
14.00641086306	0\\
14.0064401004	0\\
14.00646933774	0\\
14.00649857508	0\\
14.00652781242	0\\
14.00655704976	0\\
14.0065862871	0\\
14.00661552444	0\\
14.00664476178	0\\
14.00667399912	0\\
14.00670323646	0\\
14.0067324738	0\\
14.00676171114	0\\
14.00679094848	0\\
14.00682018582	0\\
14.00684942316	0\\
14.0068786605	0\\
14.00690789784	0\\
14.00693713518	0\\
14.00696637252	0\\
14.00699560986	0\\
14.0070248472	0\\
14.00705408454	0\\
14.00708332188	0\\
14.00711255922	0\\
14.00714179656	0\\
14.0071710339	0\\
14.00720027124	0\\
14.00722950858	0\\
14.00725874592	0\\
14.00728798326	0\\
14.0073172206	0\\
14.00734645794	0\\
14.00737569528	0\\
14.00740493262	0\\
14.00743416996	0\\
14.0074634073	0\\
14.00749264464	0\\
14.00752188198	0\\
14.00755111932	0\\
14.00758035666	0\\
14.007609594	0\\
14.00763883134	0\\
14.00766806868	0\\
14.00769730602	0\\
14.00772654336	0\\
14.0077557807	0\\
14.00778501804	0\\
14.00781425538	0\\
14.00784349272	0\\
14.00787273006	0\\
14.0079019674	0\\
14.00793120474	0\\
14.00796044208	0\\
14.00798967942	0\\
14.00801891676	0\\
14.0080481541	0\\
14.00807739144	0\\
14.00810662878	0\\
14.00813586612	0\\
14.00816510346	0\\
14.0081943408	0\\
14.00822357814	0\\
14.00825281548	0\\
14.00828205282	0\\
14.00831129016	0\\
14.0083405275	0\\
14.00836976484	0\\
14.00839900218	0\\
14.00842823952	0\\
14.00845747686	0\\
14.0084867142	0\\
14.00851595154	0\\
14.00854518888	0\\
14.00857442622	0\\
14.00860366356	0\\
14.0086329009	0\\
14.00866213824	0\\
14.00869137558	0\\
14.00872061292	0\\
14.00874985026	0\\
14.0087790876	0\\
14.00880832494	0\\
14.00883756228	0\\
14.00886679962	0\\
14.00889603696	0\\
14.0089252743	0\\
14.00895451164	0\\
14.00898374898	0\\
14.00901298632	0\\
14.00904222366	0\\
14.009071461	0\\
14.00910069834	0\\
14.00912993568	0\\
14.00915917302	0\\
14.00918841036	0\\
14.0092176477	0\\
14.00924688504	0\\
14.00927612238	0\\
14.00930535972	0\\
14.00933459706	0\\
14.0093638344	0\\
14.00939307174	0\\
14.00942230908	0\\
14.00945154642	0\\
14.00948078376	0\\
14.0095100211	0\\
14.00953925844	0\\
14.00956849578	0\\
14.00959773312	0\\
14.00962697046	0\\
14.0096562078	0\\
14.00968544514	0\\
14.00971468248	0\\
14.00974391982	0\\
14.00977315716	0\\
14.0098023945	0\\
14.00983163184	0\\
14.00986086918	0\\
14.00989010652	0\\
14.00991934386	0\\
14.0099485812	0\\
14.00997781854	0\\
14.01000705588	0\\
14.01003629322	0\\
14.01006553056	0\\
14.0100947679	0\\
14.01012400524	0\\
14.01015324258	0\\
14.01018247992	0\\
14.01021171726	0\\
14.0102409546	0\\
14.01027019194	0\\
14.01029942928	0\\
14.01032866662	0\\
14.01035790396	0\\
14.0103871413	0\\
14.01041637864	0\\
14.01044561598	0\\
14.01047485332	0\\
14.01050409066	0\\
14.010533328	0\\
14.01056256534	0\\
14.01059180268	0\\
14.01062104002	0\\
14.01065027736	0\\
14.0106795147	0\\
14.01070875204	0\\
14.01073798938	0\\
14.01076722672	0\\
14.01079646406	0\\
14.0108257014	0\\
14.01085493874	0\\
14.01088417608	0\\
14.01091341342	0\\
14.01094265076	0\\
14.0109718881	0\\
14.01100112544	0\\
14.01103036278	0\\
14.01105960012	0\\
14.01108883746	0\\
14.0111180748	0\\
14.01114731214	0\\
14.01117654948	0\\
14.01120578682	0\\
14.01123502416	0\\
14.0112642615	0\\
14.01129349884	0\\
14.01132273618	0\\
14.01135197352	0\\
14.01138121086	0\\
14.0114104482	0\\
14.01143968554	0\\
14.01146892288	0\\
14.01149816022	0\\
14.01152739756	0\\
14.0115566349	0\\
14.01158587224	0\\
14.01161510958	0\\
14.01164434692	0\\
14.01167358426	0\\
14.0117028216	0\\
14.01173205894	0\\
14.01176129628	0\\
14.01179053362	0\\
14.01181977096	0\\
14.0118490083	0\\
14.01187824564	0\\
14.01190748298	0\\
14.01193672032	0\\
14.01196595766	0\\
14.011995195	0\\
14.01202443234	0\\
14.01205366968	0\\
14.01208290702	0\\
14.01211214436	0\\
14.0121413817	0\\
14.01217061904	0\\
14.01219985638	0\\
14.01222909372	0\\
14.01225833106	0\\
14.0122875684	0\\
14.01231680574	0\\
14.01234604308	0\\
14.01237528042	0\\
14.01240451776	0\\
14.0124337551	0\\
14.01246299244	0\\
14.01249222978	0\\
14.01252146712	0\\
14.01255070446	0\\
14.0125799418	0\\
14.01260917914	0\\
14.01263841648	0\\
14.01266765382	0\\
14.01269689116	0\\
14.0127261285	0\\
14.01275536584	0\\
14.01278460318	0\\
14.01281384052	0\\
14.01284307786	0\\
14.0128723152	0\\
14.01290155254	0\\
14.01293078988	0\\
14.01296002722	0\\
14.01298926456	0\\
14.0130185019	0\\
14.01304773924	0\\
14.01307697658	0\\
14.01310621392	0\\
14.01313545126	0\\
14.0131646886	0\\
14.01319392594	0\\
14.01322316328	0\\
14.01325240062	0\\
14.01328163796	0\\
14.0133108753	0\\
14.01334011264	0\\
14.01336934998	0\\
14.01339858732	0\\
14.01342782466	0\\
14.013457062	0\\
14.01348629934	0\\
14.01351553668	0\\
14.01354477402	0\\
14.01357401136	0\\
14.0136032487	0\\
14.01363248604	0\\
14.01366172338	0\\
14.01369096072	0\\
14.01372019806	0\\
14.0137494354	0\\
14.01377867274	0\\
14.01380791008	0\\
14.01383714742	0\\
14.01386638476	0\\
14.0138956221	0\\
14.01392485944	0\\
14.01395409678	0\\
14.01398333412	0\\
14.01401257146	0\\
14.0140418088	0\\
14.01407104614	0\\
14.01410028348	0\\
14.01412952082	0\\
14.01415875816	0\\
14.0141879955	0\\
14.01421723284	0\\
14.01424647018	0\\
14.01427570752	0\\
14.01430494486	0\\
14.0143341822	0\\
14.01436341954	0\\
14.01439265688	0\\
14.01442189422	0\\
14.01445113156	0\\
14.0144803689	0\\
14.01450960624	0\\
14.01453884358	0\\
14.01456808092	0\\
14.01459731826	0\\
14.0146265556	0\\
14.01465579294	0\\
14.01468503028	0\\
14.01471426762	0\\
14.01474350496	0\\
14.0147727423	0\\
14.01480197964	0\\
14.01483121698	0\\
14.01486045432	0\\
14.01488969166	0\\
14.014918929	0\\
14.01494816634	0\\
14.01497740368	0\\
14.01500664102	0\\
14.01503587836	0\\
14.0150651157	0\\
14.01509435304	0\\
14.01512359038	0\\
14.01515282772	0\\
14.01518206506	0\\
14.0152113024	0\\
14.01524053974	0\\
14.01526977708	0\\
14.01529901442	0\\
14.01532825176	0\\
14.0153574891	0\\
14.01538672644	0\\
14.01541596378	0\\
14.01544520112	0\\
14.01547443846	0\\
14.0155036758	0\\
14.01553291314	0\\
14.01556215048	0\\
14.01559138782	0\\
14.01562062516	0\\
14.0156498625	0\\
14.01567909984	0\\
14.01570833718	0\\
14.01573757452	0\\
14.01576681186	0\\
14.0157960492	0\\
14.01582528654	0\\
14.01585452388	0\\
14.01588376122	0\\
14.01591299856	0\\
14.0159422359	0\\
14.01597147324	0\\
14.01600071058	0\\
14.01602994792	0\\
14.01605918526	0\\
14.0160884226	0\\
14.01611765994	0\\
14.01614689728	0\\
14.01617613462	0\\
14.01620537196	0\\
14.0162346093	0\\
14.01626384664	0\\
14.01629308398	0\\
14.01632232132	0\\
14.01635155866	0\\
14.016380796	0\\
14.01641003334	0\\
14.01643927068	0\\
14.01646850802	0\\
14.01649774536	0\\
14.0165269827	0\\
14.01655622004	0\\
14.01658545738	0\\
14.01661469472	0\\
14.01664393206	0\\
14.0166731694	0\\
14.01670240674	0\\
14.01673164408	0\\
14.01676088142	0\\
14.01679011876	0\\
14.0168193561	0\\
14.01684859344	0\\
14.01687783078	0\\
14.01690706812	0\\
14.01693630546	0\\
14.0169655428	0\\
14.01699478014	0\\
14.01702401748	0\\
14.01705325482	0\\
14.01708249216	0\\
14.0171117295	0\\
14.01714096684	0\\
14.01717020418	0\\
14.01719944152	0\\
14.01722867886	0\\
14.0172579162	0\\
14.01728715354	0\\
14.01731639088	0\\
14.01734562822	0\\
14.01737486556	0\\
14.0174041029	0\\
14.01743334024	0\\
14.01746257758	0\\
14.01749181492	0\\
14.01752105226	0\\
14.0175502896	0\\
14.01757952694	0\\
14.01760876428	0\\
14.01763800162	0\\
14.01766723896	0\\
14.0176964763	0\\
14.01772571364	0\\
14.01775495098	0\\
14.01778418832	0\\
14.01781342566	0\\
14.017842663	0\\
14.01787190034	0\\
14.01790113768	0\\
14.01793037502	0\\
14.01795961236	0\\
14.0179888497	0\\
14.01801808704	0\\
14.01804732438	0\\
14.01807656172	0\\
14.01810579906	0\\
14.0181350364	0\\
14.01816427374	0\\
14.01819351108	0\\
14.01822274842	0\\
14.01825198576	0\\
14.0182812231	0\\
14.01831046044	0\\
14.01833969778	0\\
14.01836893512	0\\
14.01839817246	0\\
14.0184274098	0\\
14.01845664714	0\\
14.01848588448	0\\
14.01851512182	0\\
14.01854435916	0\\
14.0185735965	0\\
14.01860283384	0\\
14.01863207118	0\\
14.01866130852	0\\
14.01869054586	0\\
14.0187197832	0\\
14.01874902054	0\\
14.01877825788	0\\
14.01880749522	0\\
14.01883673256	0\\
14.0188659699	0\\
14.01889520724	0\\
14.01892444458	0\\
14.01895368192	0\\
14.01898291926	0\\
14.0190121566	0\\
14.01904139394	0\\
14.01907063128	0\\
14.01909986862	0\\
14.01912910596	0\\
14.0191583433	0\\
14.01918758064	0\\
14.01921681798	0\\
14.01924605532	0\\
14.01927529266	0\\
14.01930453	0\\
14.01933376734	0\\
14.01936300468	0\\
14.01939224202	0\\
14.01942147936	0\\
14.0194507167	0\\
14.01947995404	0\\
14.01950919138	0\\
14.01953842872	0\\
14.01956766606	0\\
14.0195969034	0\\
14.01962614074	0\\
14.01965537808	0\\
14.01968461542	0\\
14.01971385276	0\\
14.0197430901	0\\
14.01977232744	0\\
14.01980156478	0\\
14.01983080212	0\\
14.01986003946	0\\
14.0198892768	0\\
14.01991851414	0\\
14.01994775148	0\\
14.01997698882	0\\
14.02000622616	0\\
14.0200354635	0\\
14.02006470084	0\\
14.02009393818	0\\
14.02012317552	0\\
14.02015241286	0\\
14.0201816502	0\\
14.02021088754	0\\
14.02024012488	0\\
14.02026936222	0\\
14.02029859956	0\\
14.0203278369	0\\
14.02035707424	0\\
14.02038631158	0\\
14.02041554892	0\\
14.02044478626	0\\
14.0204740236	0\\
14.02050326094	0\\
14.02053249828	0\\
14.02056173562	0\\
14.02059097296	0\\
14.0206202103	0\\
14.02064944764	0\\
14.02067868498	0\\
14.02070792232	0\\
14.02073715966	0\\
14.020766397	0\\
14.02079563434	0\\
14.02082487168	0\\
14.02085410902	0\\
14.02088334636	0\\
14.0209125837	0\\
14.02094182104	0\\
14.02097105838	0\\
14.02100029572	0\\
14.02102953306	0\\
14.0210587704	0\\
14.02108800774	0\\
14.02111724508	0\\
14.02114648242	0\\
14.02117571976	0\\
14.0212049571	0\\
14.02123419444	0\\
14.02126343178	0\\
14.02129266912	0\\
14.02132190646	0\\
14.0213511438	0\\
14.02138038114	0\\
14.02140961848	0\\
14.02143885582	0\\
14.02146809316	0\\
14.0214973305	0\\
14.02152656784	0\\
14.02155580518	0\\
14.02158504252	0\\
14.02161427986	0\\
14.0216435172	0\\
14.02167275454	0\\
14.02170199188	0\\
14.02173122922	0\\
14.02176046656	0\\
14.0217897039	0\\
14.02181894124	0\\
14.02184817858	0\\
14.02187741592	0\\
14.02190665326	0\\
14.0219358906	0\\
14.02196512794	0\\
14.02199436528	0\\
14.02202360262	0\\
14.02205283996	0\\
14.0220820773	0\\
14.02211131464	0\\
14.02214055198	0\\
14.02216978932	0\\
14.02219902666	0\\
14.022228264	0\\
14.02225750134	0\\
14.02228673868	0\\
14.02231597602	0\\
14.02234521336	0\\
14.0223744507	0\\
14.02240368804	0\\
14.02243292538	0\\
14.02246216272	0\\
14.02249140006	0\\
14.0225206374	0\\
14.02254987474	0\\
14.02257911208	0\\
14.02260834942	0\\
14.02263758676	0\\
14.0226668241	0\\
14.02269606144	0\\
14.02272529878	0\\
14.02275453612	0\\
14.02278377346	0\\
14.0228130108	0\\
14.02284224814	0\\
14.02287148548	0\\
14.02290072282	0\\
14.02292996016	0\\
14.0229591975	0\\
14.02298843484	0\\
14.02301767218	0\\
14.02304690952	0\\
14.02307614686	0\\
14.0231053842	0\\
14.02313462154	0\\
14.02316385888	0\\
14.02319309622	0\\
14.02322233356	0\\
14.0232515709	0\\
14.02328080824	0\\
14.02331004558	0\\
14.02333928292	0\\
14.02336852026	0\\
14.0233977576	0\\
14.02342699494	0\\
14.02345623228	0\\
14.02348546962	0\\
14.02351470696	0\\
14.0235439443	0\\
14.02357318164	0\\
14.02360241898	0\\
14.02363165632	0\\
14.02366089366	0\\
14.023690131	0\\
14.02371936834	0\\
14.02374860568	0\\
14.02377784302	0\\
14.02380708036	0\\
14.0238363177	0\\
14.02386555504	0\\
14.02389479238	0\\
14.02392402972	0\\
14.02395326706	0\\
14.0239825044	0\\
14.02401174174	0\\
14.02404097908	0\\
14.02407021642	0\\
14.02409945376	0\\
14.0241286911	0\\
14.02415792844	0\\
14.02418716578	0\\
14.02421640312	0\\
14.02424564046	0\\
14.0242748778	0\\
14.02430411514	0\\
14.02433335248	0\\
14.02436258982	0\\
14.02439182716	0\\
14.0244210645	0\\
14.02445030184	0\\
14.02447953918	0\\
14.02450877652	0\\
14.02453801386	0\\
14.0245672512	0\\
14.02459648854	0\\
14.02462572588	0\\
14.02465496322	0\\
14.02468420056	0\\
14.0247134379	0\\
14.02474267524	0\\
14.02477191258	0\\
14.02480114992	0\\
14.02483038726	0\\
14.0248596246	0\\
14.02488886194	0\\
14.02491809928	0\\
14.02494733662	0\\
14.02497657396	0\\
14.0250058113	0\\
14.02503504864	0\\
14.02506428598	0\\
14.02509352332	0\\
14.02512276066	0\\
14.025151998	0\\
14.02518123534	0\\
14.02521047268	0\\
14.02523971002	0\\
14.02526894736	0\\
14.0252981847	0\\
14.02532742204	0\\
14.02535665938	0\\
14.02538589672	0\\
14.02541513406	0\\
14.0254443714	0\\
14.02547360874	0\\
14.02550284608	0\\
14.02553208342	0\\
14.02556132076	0\\
14.0255905581	0\\
14.02561979544	0\\
14.02564903278	0\\
14.02567827012	0\\
14.02570750746	0\\
14.0257367448	0\\
14.02576598214	0\\
14.02579521948	0\\
14.02582445682	0\\
14.02585369416	0\\
14.0258829315	0\\
14.02591216884	0\\
14.02594140618	0\\
14.02597064352	0\\
14.02599988086	0\\
14.0260291182	0\\
14.02605835554	0\\
14.02608759288	0\\
14.02611683022	0\\
14.02614606756	0\\
14.0261753049	0\\
14.02620454224	0\\
14.02623377958	0\\
14.02626301692	0\\
14.02629225426	0\\
14.0263214916	0\\
14.02635072894	0\\
14.02637996628	0\\
14.02640920362	0\\
14.02643844096	0\\
14.0264676783	0\\
14.02649691564	0\\
14.02652615298	0\\
14.02655539032	0\\
14.02658462766	0\\
14.026613865	0\\
14.02664310234	0\\
14.02667233968	0\\
14.02670157702	0\\
14.02673081436	0\\
14.0267600517	0\\
14.02678928904	0\\
14.02681852638	0\\
14.02684776372	0\\
14.02687700106	0\\
14.0269062384	0\\
14.02693547574	0\\
14.02696471308	0\\
14.02699395042	0\\
14.02702318776	0\\
14.0270524251	0\\
14.02708166244	0\\
14.02711089978	0\\
14.02714013712	0\\
14.02716937446	0\\
14.0271986118	0\\
14.02722784914	0\\
14.02725708648	0\\
14.02728632382	0\\
14.02731556116	0\\
14.0273447985	0\\
14.02737403584	0\\
14.02740327318	0\\
14.02743251052	0\\
14.02746174786	0\\
14.0274909852	0\\
14.02752022254	0\\
14.02754945988	0\\
14.02757869722	0\\
14.02760793456	0\\
14.0276371719	0\\
14.02766640924	0\\
14.02769564658	0\\
14.02772488392	0\\
14.02775412126	0\\
14.0277833586	0\\
14.02781259594	0\\
14.02784183328	0\\
14.02787107062	0\\
14.02790030796	0\\
14.0279295453	0\\
14.02795878264	0\\
14.02798801998	0\\
14.02801725732	0\\
14.02804649466	0\\
14.028075732	0\\
14.02810496934	0\\
14.02813420668	0\\
14.02816344402	0\\
14.02819268136	0\\
14.0282219187	0\\
14.02825115604	0\\
14.02828039338	0\\
14.02830963072	0\\
14.02833886806	0\\
14.0283681054	0\\
14.02839734274	0\\
14.02842658008	0\\
14.02845581742	0\\
14.02848505476	0\\
14.0285142921	0\\
14.02854352944	0\\
14.02857276678	0\\
14.02860200412	0\\
14.02863124146	0\\
14.0286604788	0\\
14.02868971614	0\\
14.02871895348	0\\
14.02874819082	0\\
14.02877742816	0\\
14.0288066655	0\\
14.02883590284	0\\
14.02886514018	0\\
14.02889437752	0\\
14.02892361486	0\\
14.0289528522	0\\
14.02898208954	0\\
14.02901132688	0\\
14.02904056422	0\\
14.02906980156	0\\
14.0290990389	0\\
14.02912827624	0\\
14.02915751358	0\\
14.02918675092	0\\
14.02921598826	0\\
14.0292452256	0\\
14.02927446294	0\\
14.02930370028	0\\
14.02933293762	0\\
14.02936217496	0\\
14.0293914123	0\\
14.02942064964	0\\
14.02944988698	0\\
14.02947912432	0\\
14.02950836166	0\\
14.029537599	0\\
14.02956683634	0\\
14.02959607368	0\\
14.02962531102	0\\
14.02965454836	0\\
14.0296837857	0\\
14.02971302304	0\\
14.02974226038	0\\
14.02977149772	0\\
14.02980073506	0\\
14.0298299724	0\\
14.02985920974	0\\
14.02988844708	0\\
14.02991768442	0\\
14.02994692176	0\\
14.0299761591	0\\
14.03000539644	0\\
14.03003463378	0\\
14.03006387112	0\\
14.03009310846	0\\
14.0301223458	0\\
14.03015158314	0\\
14.03018082048	0\\
14.03021005782	0\\
14.03023929516	0\\
14.0302685325	0\\
14.03029776984	0\\
14.03032700718	0\\
14.03035624452	0\\
14.03038548186	0\\
14.0304147192	0\\
14.03044395654	0\\
14.03047319388	0\\
14.03050243122	0\\
14.03053166856	0\\
14.0305609059	0\\
14.03059014324	0\\
14.03061938058	0\\
14.03064861792	0\\
14.03067785526	0\\
14.0307070926	0\\
14.03073632994	0\\
14.03076556728	0\\
14.03079480462	0\\
14.03082404196	0\\
14.0308532793	0\\
14.03088251664	0\\
14.03091175398	0\\
14.03094099132	0\\
14.03097022866	0\\
14.030999466	0\\
14.03102870334	0\\
14.03105794068	0\\
14.03108717802	0\\
14.03111641536	0\\
14.0311456527	0\\
14.03117489004	0\\
14.03120412738	0\\
14.03123336472	0\\
14.03126260206	0\\
14.0312918394	0\\
14.03132107674	0\\
14.03135031408	0\\
14.03137955142	0\\
14.03140878876	0\\
14.0314380261	0\\
14.03146726344	0\\
14.03149650078	0\\
14.03152573812	0\\
14.03155497546	0\\
14.0315842128	0\\
14.03161345014	0\\
14.03164268748	0\\
14.03167192482	0\\
14.03170116216	0\\
14.0317303995	0\\
14.03175963684	0\\
14.03178887418	0\\
14.03181811152	0\\
14.03184734886	0\\
14.0318765862	0\\
14.03190582354	0\\
14.03193506088	0\\
14.03196429822	0\\
14.03199353556	0\\
14.0320227729	0\\
14.03205201024	0\\
14.03208124758	0\\
14.03211048492	0\\
14.03213972226	0\\
14.0321689596	0\\
14.03219819694	0\\
14.03222743428	0\\
14.03225667162	0\\
14.03228590896	0\\
14.0323151463	0\\
14.03234438364	0\\
14.03237362098	0\\
14.03240285832	0\\
14.03243209566	0\\
14.032461333	0\\
14.03249057034	0\\
14.03251980768	0\\
14.03254904502	0\\
14.03257828236	0\\
14.0326075197	0\\
14.03263675704	0\\
14.03266599438	0\\
14.03269523172	0\\
14.03272446906	0\\
14.0327537064	0\\
14.03278294374	0\\
14.03281218108	0\\
14.03284141842	0\\
14.03287065576	0\\
14.0328998931	0\\
14.03292913044	0\\
14.03295836778	0\\
14.03298760512	0\\
14.03301684246	0\\
14.0330460798	0\\
14.03307531714	0\\
14.03310455448	0\\
14.03313379182	0\\
14.03316302916	0\\
14.0331922665	0\\
14.03322150384	0\\
14.03325074118	0\\
14.03327997852	0\\
14.03330921586	0\\
14.0333384532	0\\
14.03336769054	0\\
14.03339692788	0\\
14.03342616522	0\\
14.03345540256	0\\
14.0334846399	0\\
14.03351387724	0\\
14.03354311458	0\\
14.03357235192	0\\
14.03360158926	0\\
14.0336308266	0\\
14.03366006394	0\\
14.03368930128	0\\
14.03371853862	0\\
14.03374777596	0\\
14.0337770133	0\\
14.03380625064	0\\
14.03383548798	0\\
14.03386472532	0\\
14.03389396266	0\\
14.0339232	0\\
14.03395243734	0\\
14.03398167468	0\\
14.03401091202	0\\
14.03404014936	0\\
14.0340693867	0\\
14.03409862404	0\\
14.03412786138	0\\
14.03415709872	0\\
14.03418633606	0\\
14.0342155734	0\\
14.03424481074	0\\
14.03427404808	0\\
14.03430328542	0\\
14.03433252276	0\\
14.0343617601	0\\
14.03439099744	0\\
14.03442023478	0\\
14.03444947212	0\\
14.03447870946	0\\
14.0345079468	0\\
14.03453718414	0\\
14.03456642148	0\\
14.03459565882	0\\
14.03462489616	0\\
14.0346541335	0\\
14.03468337084	0\\
14.03471260818	0\\
14.03474184552	0\\
14.03477108286	0\\
14.0348003202	0\\
14.03482955754	0\\
14.03485879488	0\\
14.03488803222	0\\
14.03491726956	0\\
14.0349465069	0\\
14.03497574424	0\\
14.03500498158	0\\
14.03503421892	0\\
14.03506345626	0\\
14.0350926936	0\\
14.03512193094	0\\
14.03515116828	0\\
14.03518040562	0\\
14.03520964296	0\\
14.0352388803	0\\
14.03526811764	0\\
14.03529735498	0\\
14.03532659232	0\\
14.03535582966	0\\
14.035385067	0\\
14.03541430434	0\\
14.03544354168	0\\
14.03547277902	0\\
14.03550201636	0\\
14.0355312537	0\\
14.03556049104	0\\
14.03558972838	0\\
14.03561896572	0\\
14.03564820306	0\\
14.0356774404	0\\
14.03570667774	0\\
14.03573591508	0\\
14.03576515242	0\\
14.03579438976	0\\
14.0358236271	0\\
14.03585286444	0\\
14.03588210178	0\\
14.03591133912	0\\
14.03594057646	0\\
14.0359698138	0\\
14.03599905114	0\\
14.03602828848	0\\
14.03605752582	0\\
14.03608676316	0\\
14.0361160005	0\\
14.03614523784	0\\
14.03617447518	0\\
14.03620371252	0\\
14.03623294986	0\\
14.0362621872	0\\
14.03629142454	0\\
14.03632066188	0\\
14.03634989922	0\\
14.03637913656	0\\
14.0364083739	0\\
14.03643761124	0\\
14.03646684858	0\\
14.03649608592	0\\
14.03652532326	0\\
14.0365545606	0\\
14.03658379794	0\\
14.03661303528	0\\
14.03664227262	0\\
14.03667150996	0\\
14.0367007473	0\\
14.03672998464	0\\
14.03675922198	0\\
14.03678845932	0\\
14.03681769666	0\\
14.036846934	0\\
14.03687617134	0\\
14.03690540868	0\\
14.03693464602	0\\
14.03696388336	0\\
14.0369931207	0\\
14.03702235804	0\\
14.03705159538	0\\
14.03708083272	0\\
14.03711007006	0\\
14.0371393074	0\\
14.03716854474	0\\
14.03719778208	0\\
14.03722701942	0\\
14.03725625676	0\\
14.0372854941	0\\
14.03731473144	0\\
14.03734396878	0\\
14.03737320612	0\\
14.03740244346	0\\
14.0374316808	0\\
14.03746091814	0\\
14.03749015548	0\\
14.03751939282	0\\
14.03754863016	0\\
14.0375778675	0\\
14.03760710484	0\\
14.03763634218	0\\
14.03766557952	0\\
14.03769481686	0\\
14.0377240542	0\\
14.03775329154	0\\
14.03778252888	0\\
14.03781176622	0\\
14.03784100356	0\\
14.0378702409	0\\
14.03789947824	0\\
14.03792871558	0\\
14.03795795292	0\\
14.03798719026	0\\
14.0380164276	0\\
14.03804566494	0\\
14.03807490228	0\\
14.03810413962	0\\
14.03813337696	0\\
14.0381626143	0\\
14.03819185164	0\\
14.03822108898	0\\
14.03825032632	0\\
14.03827956366	0\\
14.038308801	0\\
14.03833803834	0\\
14.03836727568	0\\
14.03839651302	0\\
14.03842575036	0\\
14.0384549877	0\\
14.03848422504	0\\
14.03851346238	0\\
14.03854269972	0\\
14.03857193706	0\\
14.0386011744	0\\
14.03863041174	0\\
14.03865964908	0\\
14.03868888642	0\\
14.03871812376	0\\
14.0387473611	0\\
14.03877659844	0\\
14.03880583578	0\\
14.03883507312	0\\
14.03886431046	0\\
14.0388935478	0\\
14.03892278514	0\\
14.03895202248	0\\
14.03898125982	0\\
14.03901049716	0\\
14.0390397345	0\\
14.03906897184	0\\
14.03909820918	0\\
14.03912744652	0\\
14.03915668386	0\\
14.0391859212	0\\
14.03921515854	0\\
14.03924439588	0\\
14.03927363322	0\\
14.03930287056	0\\
14.0393321079	0\\
14.03936134524	0\\
14.03939058258	0\\
14.03941981992	0\\
14.03944905726	0\\
14.0394782946	0\\
14.03950753194	0\\
14.03953676928	0\\
14.03956600662	0\\
14.03959524396	0\\
14.0396244813	0\\
14.03965371864	0\\
14.03968295598	0\\
14.03971219332	0\\
14.03974143066	0\\
14.039770668	0\\
14.03979990534	0\\
14.03982914268	0\\
14.03985838002	0\\
14.03988761736	0\\
14.0399168547	0\\
14.03994609204	0\\
14.03997532938	0\\
14.04000456672	0\\
14.04003380406	0\\
14.0400630414	0\\
14.04009227874	0\\
14.04012151608	0\\
14.04015075342	0\\
14.04017999076	0\\
14.0402092281	0\\
14.04023846544	0\\
14.04026770278	0\\
14.04029694012	0\\
14.04032617746	0\\
14.0403554148	0\\
14.04038465214	0\\
14.04041388948	0\\
14.04044312682	0\\
14.04047236416	0\\
14.0405016015	0\\
14.04053083884	0\\
14.04056007618	0\\
14.04058931352	0\\
14.04061855086	0\\
14.0406477882	0\\
14.04067702554	0\\
14.04070626288	0\\
14.04073550022	0\\
14.04076473756	0\\
14.0407939749	0\\
14.04082321224	0\\
14.04085244958	0\\
14.04088168692	0\\
14.04091092426	0\\
14.0409401616	0\\
14.04096939894	0\\
14.04099863628	0\\
14.04102787362	0\\
14.04105711096	0\\
14.0410863483	0\\
14.04111558564	0\\
14.04114482298	0\\
14.04117406032	0\\
14.04120329766	0\\
14.041232535	0\\
14.04126177234	0\\
14.04129100968	0\\
14.04132024702	0\\
14.04134948436	0\\
14.0413787217	0\\
14.04140795904	0\\
14.04143719638	0\\
14.04146643372	0\\
14.04149567106	0\\
14.0415249084	0\\
14.04155414574	0\\
14.04158338308	0\\
14.04161262042	0\\
14.04164185776	0\\
14.0416710951	0\\
14.04170033244	0\\
14.04172956978	0\\
14.04175880712	0\\
14.04178804446	0\\
14.0418172818	0\\
14.04184651914	0\\
14.04187575648	0\\
14.04190499382	0\\
14.04193423116	0\\
14.0419634685	0\\
14.04199270584	0\\
14.04202194318	0\\
14.04205118052	0\\
14.04208041786	0\\
14.0421096552	0\\
14.04213889254	0\\
14.04216812988	0\\
14.04219736722	0\\
14.04222660456	0\\
14.0422558419	0\\
14.04228507924	0\\
14.04231431658	0\\
14.04234355392	0\\
14.04237279126	0\\
14.0424020286	0\\
14.04243126594	0\\
14.04246050328	0\\
14.04248974062	0\\
14.04251897796	0\\
14.0425482153	0\\
14.04257745264	0\\
14.04260668998	0\\
14.04263592732	0\\
14.04266516466	0\\
14.042694402	0\\
14.04272363934	0\\
14.04275287668	0\\
14.04278211402	0\\
14.04281135136	0\\
14.0428405887	0\\
14.04286982604	0\\
14.04289906338	0\\
14.04292830072	0\\
14.04295753806	0\\
14.0429867754	0\\
14.04301601274	0\\
14.04304525008	0\\
14.04307448742	0\\
14.04310372476	0\\
14.0431329621	0\\
14.04316219944	0\\
14.04319143678	0\\
14.04322067412	0\\
14.04324991146	0\\
14.0432791488	0\\
14.04330838614	0\\
14.04333762348	0\\
14.04336686082	0\\
14.04339609816	0\\
14.0434253355	0\\
14.04345457284	0\\
14.04348381018	0\\
14.04351304752	0\\
14.04354228486	0\\
14.0435715222	0\\
14.04360075954	0\\
14.04362999688	0\\
14.04365923422	0\\
14.04368847156	0\\
14.0437177089	0\\
14.04374694624	0\\
14.04377618358	0\\
14.04380542092	0\\
14.04383465826	0\\
14.0438638956	0\\
14.04389313294	0\\
14.04392237028	0\\
14.04395160762	0\\
14.04398084496	0\\
14.0440100823	0\\
14.04403931964	0\\
14.04406855698	0\\
14.04409779432	0\\
14.04412703166	0\\
14.044156269	0\\
14.04418550634	0\\
14.04421474368	0\\
14.04424398102	0\\
14.04427321836	0\\
14.0443024557	0\\
14.04433169304	0\\
14.04436093038	0\\
14.04439016772	0\\
14.04441940506	0\\
14.0444486424	0\\
14.04447787974	0\\
14.04450711708	0\\
14.04453635442	0\\
14.04456559176	0\\
14.0445948291	0\\
14.04462406644	0\\
14.04465330378	0\\
14.04468254112	0\\
14.04471177846	0\\
14.0447410158	0\\
14.04477025314	0\\
14.04479949048	0\\
14.04482872782	0\\
14.04485796516	0\\
14.0448872025	0\\
14.04491643984	0\\
14.04494567718	0\\
14.04497491452	0\\
14.04500415186	0\\
14.0450333892	0\\
14.04506262654	0\\
14.04509186388	0\\
14.04512110122	0\\
14.04515033856	0\\
14.0451795759	0\\
14.04520881324	0\\
14.04523805058	0\\
14.04526728792	0\\
14.04529652526	0\\
14.0453257626	0\\
14.04535499994	0\\
14.04538423728	0\\
14.04541347462	0\\
14.04544271196	0\\
14.0454719493	0\\
14.04550118664	0\\
14.04553042398	0\\
14.04555966132	0\\
14.04558889866	0\\
14.045618136	0\\
14.04564737334	0\\
14.04567661068	0\\
14.04570584802	0\\
14.04573508536	0\\
14.0457643227	0\\
14.04579356004	0\\
14.04582279738	0\\
14.04585203472	0\\
14.04588127206	0\\
14.0459105094	0\\
14.04593974674	0\\
14.04596898408	0\\
14.04599822142	0\\
14.04602745876	0\\
14.0460566961	0\\
14.04608593344	0\\
14.04611517078	0\\
14.04614440812	0\\
14.04617364546	0\\
14.0462028828	0\\
14.04623212014	0\\
14.04626135748	0\\
14.04629059482	0\\
14.04631983216	0\\
14.0463490695	0\\
14.04637830684	0\\
14.04640754418	0\\
14.04643678152	0\\
14.04646601886	0\\
14.0464952562	0\\
14.04652449354	0\\
14.04655373088	0\\
14.04658296822	0\\
14.04661220556	0\\
14.0466414429	0\\
14.04667068024	0\\
14.04669991758	0\\
14.04672915492	0\\
14.04675839226	0\\
14.0467876296	0\\
14.04681686694	0\\
14.04684610428	0\\
14.04687534162	0\\
14.04690457896	0\\
14.0469338163	0\\
14.04696305364	0\\
14.04699229098	0\\
14.04702152832	0\\
14.04705076566	0\\
14.047080003	0\\
14.04710924034	0\\
14.04713847768	0\\
14.04716771502	0\\
14.04719695236	0\\
14.0472261897	0\\
14.04725542704	0\\
14.04728466438	0\\
14.04731390172	0\\
14.04734313906	0\\
14.0473723764	0\\
14.04740161374	0\\
14.04743085108	0\\
14.04746008842	0\\
14.04748932576	0\\
14.0475185631	0\\
14.04754780044	0\\
14.04757703778	0\\
14.04760627512	0\\
14.04763551246	0\\
14.0476647498	0\\
14.04769398714	0\\
14.04772322448	0\\
14.04775246182	0\\
14.04778169916	0\\
14.0478109365	0\\
14.04784017384	0\\
14.04786941118	0\\
14.04789864852	0\\
14.04792788586	0\\
14.0479571232	0\\
14.04798636054	0\\
14.04801559788	0\\
14.04804483522	0\\
14.04807407256	0\\
14.0481033099	0\\
14.04813254724	0\\
14.04816178458	0\\
14.04819102192	0\\
14.04822025926	0\\
14.0482494966	0\\
14.04827873394	0\\
14.04830797128	0\\
14.04833720862	0\\
14.04836644596	0\\
14.0483956833	0\\
14.04842492064	0\\
14.04845415798	0\\
14.04848339532	0\\
14.04851263266	0\\
14.04854187	0\\
14.04857110734	0\\
14.04860034468	0\\
14.04862958202	0\\
14.04865881936	0\\
14.0486880567	0\\
14.04871729404	0\\
14.04874653138	0\\
14.04877576872	0\\
14.04880500606	0\\
14.0488342434	0\\
14.04886348074	0\\
14.04889271808	0\\
14.04892195542	0\\
14.04895119276	0\\
14.0489804301	0\\
14.04900966744	0\\
14.04903890478	0\\
14.04906814212	0\\
14.04909737946	0\\
14.0491266168	0\\
14.04915585414	0\\
14.04918509148	0\\
14.04921432882	0\\
14.04924356616	0\\
14.0492728035	0\\
14.04930204084	0\\
14.04933127818	0\\
14.04936051552	0\\
14.04938975286	0\\
14.0494189902	0\\
14.04944822754	0\\
14.04947746488	0\\
14.04950670222	0\\
14.04953593956	0\\
14.0495651769	0\\
14.04959441424	0\\
14.04962365158	0\\
14.04965288892	0\\
14.04968212626	0\\
14.0497113636	0\\
14.04974060094	0\\
14.04976983828	0\\
14.04979907562	0\\
14.04982831296	0\\
14.0498575503	0\\
14.04988678764	0\\
14.04991602498	0\\
14.04994526232	0\\
14.04997449966	0\\
14.050003737	0\\
14.05003297434	0\\
14.05006221168	0\\
14.05009144902	0\\
14.05012068636	0\\
14.0501499237	0\\
14.05017916104	0\\
14.05020839838	0\\
14.05023763572	0\\
14.05026687306	0\\
14.0502961104	0\\
14.05032534774	0\\
14.05035458508	0\\
14.05038382242	0\\
14.05041305976	0\\
14.0504422971	0\\
14.05047153444	0\\
14.05050077178	0\\
14.05053000912	0\\
14.05055924646	0\\
14.0505884838	0\\
14.05061772114	0\\
14.05064695848	0\\
14.05067619582	0\\
14.05070543316	0\\
14.0507346705	0\\
14.05076390784	0\\
14.05079314518	0\\
14.05082238252	0\\
14.05085161986	0\\
14.0508808572	0\\
14.05091009454	0\\
14.05093933188	0\\
14.05096856922	0\\
14.05099780656	0\\
14.0510270439	0\\
14.05105628124	0\\
14.05108551858	0\\
14.05111475592	0\\
14.05114399326	0\\
14.0511732306	0\\
14.05120246794	0\\
14.05123170528	0\\
14.05126094262	0\\
14.05129017996	0\\
14.0513194173	0\\
14.05134865464	0\\
14.05137789198	0\\
14.05140712932	0\\
14.05143636666	0\\
14.051465604	0\\
14.05149484134	0\\
14.05152407868	0\\
14.05155331602	0\\
14.05158255336	0\\
14.0516117907	0\\
14.05164102804	0\\
14.05167026538	0\\
14.05169950272	0\\
14.05172874006	0\\
14.0517579774	0\\
14.05178721474	0\\
14.05181645208	0\\
14.05184568942	0\\
14.05187492676	0\\
14.0519041641	0\\
14.05193340144	0\\
14.05196263878	0\\
14.05199187612	0\\
14.05202111346	0\\
14.0520503508	0\\
14.05207958814	0\\
14.05210882548	0\\
14.05213806282	0\\
14.05216730016	0\\
14.0521965375	0\\
14.05222577484	0\\
14.05225501218	0\\
14.05228424952	0\\
14.05231348686	0\\
14.0523427242	0\\
14.05237196154	0\\
14.05240119888	0\\
14.05243043622	0\\
14.05245967356	0\\
14.0524889109	0\\
14.05251814824	0\\
14.05254738558	0\\
14.05257662292	0\\
14.05260586026	0\\
14.0526350976	0\\
14.05266433494	0\\
14.05269357228	0\\
14.05272280962	0\\
14.05275204696	0\\
14.0527812843	0\\
14.05281052164	0\\
14.05283975898	0\\
14.05286899632	0\\
14.05289823366	0\\
14.052927471	0\\
14.05295670834	0\\
14.05298594568	0\\
14.05301518302	0\\
14.05304442036	0\\
14.0530736577	0\\
14.05310289504	0\\
14.05313213238	0\\
14.05316136972	0\\
14.05319060706	0\\
14.0532198444	0\\
14.05324908174	0\\
14.05327831908	0\\
14.05330755642	0\\
14.05333679376	0\\
14.0533660311	0\\
14.05339526844	0\\
14.05342450578	0\\
14.05345374312	0\\
14.05348298046	0\\
14.0535122178	0\\
14.05354145514	0\\
14.05357069248	0\\
14.05359992982	0\\
14.05362916716	0\\
14.0536584045	0\\
14.05368764184	0\\
14.05371687918	0\\
14.05374611652	0\\
14.05377535386	0\\
14.0538045912	0\\
14.05383382854	0\\
14.05386306588	0\\
14.05389230322	0\\
14.05392154056	0\\
14.0539507779	0\\
14.05398001524	0\\
14.05400925258	0\\
14.05403848992	0\\
14.05406772726	0\\
14.0540969646	0\\
14.05412620194	0\\
14.05415543928	0\\
14.05418467662	0\\
14.05421391396	0\\
14.0542431513	0\\
14.05427238864	0\\
14.05430162598	0\\
14.05433086332	0\\
14.05436010066	0\\
14.054389338	0\\
14.05441857534	0\\
14.05444781268	0\\
14.05447705002	0\\
14.05450628736	0\\
14.0545355247	0\\
14.05456476204	0\\
14.05459399938	0\\
14.05462323672	0\\
14.05465247406	0\\
14.0546817114	0\\
14.05471094874	0\\
14.05474018608	0\\
14.05476942342	0\\
14.05479866076	0\\
14.0548278981	0\\
14.05485713544	0\\
14.05488637278	0\\
14.05491561012	0\\
14.05494484746	0\\
14.0549740848	0\\
14.05500332214	0\\
14.05503255948	0\\
14.05506179682	0\\
14.05509103416	0\\
14.0551202715	0\\
14.05514950884	0\\
14.05517874618	0\\
14.05520798352	0\\
14.05523722086	0\\
14.0552664582	0\\
14.05529569554	0\\
14.05532493288	0\\
14.05535417022	0\\
14.05538340756	0\\
14.0554126449	0\\
14.05544188224	0\\
14.05547111958	0\\
14.05550035692	0\\
14.05552959426	0\\
14.0555588316	0\\
14.05558806894	0\\
14.05561730628	0\\
14.05564654362	0\\
14.05567578096	0\\
14.0557050183	0\\
14.05573425564	0\\
14.05576349298	0\\
14.05579273032	0\\
14.05582196766	0\\
14.055851205	0\\
14.05588044234	0\\
14.05590967968	0\\
14.05593891702	0\\
14.05596815436	0\\
14.0559973917	0\\
14.05602662904	0\\
14.05605586638	0\\
14.05608510372	0\\
14.05611434106	0\\
14.0561435784	0\\
14.05617281574	0\\
14.05620205308	0\\
14.05623129042	0\\
14.05626052776	0\\
14.0562897651	0\\
14.05631900244	0\\
14.05634823978	0\\
14.05637747712	0\\
14.05640671446	0\\
14.0564359518	0\\
14.05646518914	0\\
14.05649442648	0\\
14.05652366382	0\\
14.05655290116	0\\
14.0565821385	0\\
14.05661137584	0\\
14.05664061318	0\\
14.05666985052	0\\
14.05669908786	0\\
14.0567283252	0\\
14.05675756254	0\\
14.05678679988	0\\
14.05681603722	0\\
14.05684527456	0\\
14.0568745119	0\\
14.05690374924	0\\
14.05693298658	0\\
14.05696222392	0\\
14.05699146126	0\\
14.0570206986	0\\
14.05704993594	0\\
14.05707917328	0\\
14.05710841062	0\\
14.05713764796	0\\
14.0571668853	0\\
14.05719612264	0\\
14.05722535998	0\\
14.05725459732	0\\
14.05728383466	0\\
14.057313072	0\\
14.05734230934	0\\
14.05737154668	0\\
14.05740078402	0\\
14.05743002136	0\\
14.0574592587	0\\
14.05748849604	0\\
14.05751773338	0\\
14.05754697072	0\\
14.05757620806	0\\
14.0576054454	0\\
14.05763468274	0\\
14.05766392008	0\\
14.05769315742	0\\
14.05772239476	0\\
14.0577516321	0\\
14.05778086944	0\\
14.05781010678	0\\
14.05783934412	0\\
14.05786858146	0\\
14.0578978188	0\\
14.05792705614	0\\
14.05795629348	0\\
14.05798553082	0\\
14.05801476816	0\\
14.0580440055	0\\
14.05807324284	0\\
14.05810248018	0\\
14.05813171752	0\\
14.05816095486	0\\
14.0581901922	0\\
14.05821942954	0\\
14.05824866688	0\\
14.05827790422	0\\
14.05830714156	0\\
14.0583363789	0\\
14.05836561624	0\\
14.05839485358	0\\
14.05842409092	0\\
14.05845332826	0\\
14.0584825656	0\\
14.05851180294	0\\
14.05854104028	0\\
14.05857027762	0\\
14.05859951496	0\\
14.0586287523	0\\
14.05865798964	0\\
14.05868722698	0\\
14.05871646432	0\\
14.05874570166	0\\
14.058774939	0\\
14.05880417634	0\\
14.05883341368	0\\
14.05886265102	0\\
14.05889188836	0\\
14.0589211257	0\\
14.05895036304	0\\
14.05897960038	0\\
14.05900883772	0\\
14.05903807506	0\\
14.0590673124	0\\
14.05909654974	0\\
14.05912578708	0\\
14.05915502442	0\\
14.05918426176	0\\
14.0592134991	0\\
14.05924273644	0\\
14.05927197378	0\\
14.05930121112	0\\
14.05933044846	0\\
14.0593596858	0\\
14.05938892314	0\\
14.05941816048	0\\
14.05944739782	0\\
14.05947663516	0\\
14.0595058725	0\\
14.05953510984	0\\
14.05956434718	0\\
14.05959358452	0\\
14.05962282186	0\\
14.0596520592	0\\
14.05968129654	0\\
14.05971053388	0\\
14.05973977122	0\\
14.05976900856	0\\
14.0597982459	0\\
14.05982748324	0\\
14.05985672058	0\\
14.05988595792	0\\
14.05991519526	0\\
14.0599444326	0\\
14.05997366994	0\\
14.06000290728	0\\
14.06003214462	0\\
14.06006138196	0\\
14.0600906193	0\\
14.06011985664	0\\
14.06014909398	0\\
14.06017833132	0\\
14.06020756866	0\\
14.060236806	0\\
14.06026604334	0\\
14.06029528068	0\\
14.06032451802	0\\
14.06035375536	0\\
14.0603829927	0\\
14.06041223004	0\\
14.06044146738	0\\
14.06047070472	0\\
14.06049994206	0\\
14.0605291794	0\\
14.06055841674	0\\
14.06058765408	0\\
14.06061689142	0\\
14.06064612876	0\\
14.0606753661	0\\
14.06070460344	0\\
14.06073384078	0\\
14.06076307812	0\\
14.06079231546	0\\
14.0608215528	0\\
14.06085079014	0\\
14.06088002748	0\\
14.06090926482	0\\
14.06093850216	0\\
14.0609677395	0\\
14.06099697684	0\\
14.06102621418	0\\
14.06105545152	0\\
14.06108468886	0\\
14.0611139262	0\\
14.06114316354	0\\
14.06117240088	0\\
14.06120163822	0\\
14.06123087556	0\\
14.0612601129	0\\
14.06128935024	0\\
14.06131858758	0\\
14.06134782492	0\\
14.06137706226	0\\
14.0614062996	0\\
14.06143553694	0\\
14.06146477428	0\\
14.06149401162	0\\
14.06152324896	0\\
14.0615524863	0\\
14.06158172364	0\\
14.06161096098	0\\
14.06164019832	0\\
14.06166943566	0\\
14.061698673	0\\
14.06172791034	0\\
14.06175714768	0\\
14.06178638502	0\\
14.06181562236	0\\
14.0618448597	0\\
14.06187409704	0\\
14.06190333438	0\\
14.06193257172	0\\
14.06196180906	0\\
14.0619910464	0\\
14.06202028374	0\\
14.06204952108	0\\
14.06207875842	0\\
14.06210799576	0\\
14.0621372331	0\\
14.06216647044	0\\
14.06219570778	0\\
14.06222494512	0\\
14.06225418246	0\\
14.0622834198	0\\
14.06231265714	0\\
14.06234189448	0\\
14.06237113182	0\\
14.06240036916	0\\
14.0624296065	0\\
14.06245884384	0\\
14.06248808118	0\\
14.06251731852	0\\
14.06254655586	0\\
14.0625757932	0\\
14.06260503054	0\\
14.06263426788	0\\
14.06266350522	0\\
14.06269274256	0\\
14.0627219799	0\\
14.06275121724	0\\
14.06278045458	0\\
14.06280969192	0\\
14.06283892926	0\\
14.0628681666	0\\
14.06289740394	0\\
14.06292664128	0\\
14.06295587862	0\\
14.06298511596	0\\
14.0630143533	0\\
14.06304359064	0\\
14.06307282798	0\\
14.06310206532	0\\
14.06313130266	0\\
14.06316054	0\\
14.06318977734	0\\
14.06321901468	0\\
14.06324825202	0\\
14.06327748936	0\\
14.0633067267	0\\
14.06333596404	0\\
14.06336520138	0\\
14.06339443872	0\\
14.06342367606	0\\
14.0634529134	0\\
14.06348215074	0\\
14.06351138808	0\\
14.06354062542	0\\
14.06356986276	0\\
14.0635991001	0\\
14.06362833744	0\\
14.06365757478	0\\
14.06368681212	0\\
14.06371604946	0\\
14.0637452868	0\\
14.06377452414	0\\
14.06380376148	0\\
14.06383299882	0\\
14.06386223616	0\\
14.0638914735	0\\
14.06392071084	0\\
14.06394994818	0\\
14.06397918552	0\\
14.06400842286	0\\
14.0640376602	0\\
14.06406689754	0\\
14.06409613488	0\\
14.06412537222	0\\
14.06415460956	0\\
14.0641838469	0\\
14.06421308424	0\\
14.06424232158	0\\
14.06427155892	0\\
14.06430079626	0\\
14.0643300336	0\\
14.06435927094	0\\
14.06438850828	0\\
14.06441774562	0\\
14.06444698296	0\\
14.0644762203	0\\
14.06450545764	0\\
14.06453469498	0\\
14.06456393232	0\\
14.06459316966	0\\
14.064622407	0\\
14.06465164434	0\\
14.06468088168	0\\
14.06471011902	0\\
14.06473935636	0\\
14.0647685937	0\\
14.06479783104	0\\
14.06482706838	0\\
14.06485630572	0\\
14.06488554306	0\\
14.0649147804	0\\
14.06494401774	0\\
14.06497325508	0\\
14.06500249242	0\\
14.06503172976	0\\
14.0650609671	0\\
14.06509020444	0\\
14.06511944178	0\\
14.06514867912	0\\
14.06517791646	0\\
14.0652071538	0\\
14.06523639114	0\\
14.06526562848	0\\
14.06529486582	0\\
14.06532410316	0\\
14.0653533405	0\\
14.06538257784	0\\
14.06541181518	0\\
14.06544105252	0\\
14.06547028986	0\\
14.0654995272	0\\
14.06552876454	0\\
14.06555800188	0\\
14.06558723922	0\\
14.06561647656	0\\
14.0656457139	0\\
14.06567495124	0\\
14.06570418858	0\\
14.06573342592	0\\
14.06576266326	0\\
14.0657919006	0\\
14.06582113794	0\\
14.06585037528	0\\
14.06587961262	0\\
14.06590884996	0\\
14.0659380873	0\\
14.06596732464	0\\
14.06599656198	0\\
14.06602579932	0\\
14.06605503666	0\\
14.066084274	0\\
14.06611351134	0\\
14.06614274868	0\\
14.06617198602	0\\
14.06620122336	0\\
14.0662304607	0\\
14.06625969804	0\\
14.06628893538	0\\
14.06631817272	0\\
14.06634741006	0\\
14.0663766474	0\\
14.06640588474	0\\
14.06643512208	0\\
14.06646435942	0\\
14.06649359676	0\\
14.0665228341	0\\
14.06655207144	0\\
14.06658130878	0\\
14.06661054612	0\\
14.06663978346	0\\
14.0666690208	0\\
14.06669825814	0\\
14.06672749548	0\\
14.06675673282	0\\
14.06678597016	0\\
14.0668152075	0\\
14.06684444484	0\\
14.06687368218	0\\
14.06690291952	0\\
14.06693215686	0\\
14.0669613942	0\\
14.06699063154	0\\
14.06701986888	0\\
14.06704910622	0\\
14.06707834356	0\\
14.0671075809	0\\
14.06713681824	0\\
14.06716605558	0\\
14.06719529292	0\\
14.06722453026	0\\
14.0672537676	0\\
14.06728300494	0\\
14.06731224228	0\\
14.06734147962	0\\
14.06737071696	0\\
14.0673999543	0\\
14.06742919164	0\\
14.06745842898	0\\
14.06748766632	0\\
14.06751690366	0\\
14.067546141	0\\
14.06757537834	0\\
14.06760461568	0\\
14.06763385302	0\\
14.06766309036	0\\
14.0676923277	0\\
14.06772156504	0\\
14.06775080238	0\\
14.06778003972	0\\
14.06780927706	0\\
14.0678385144	0\\
14.06786775174	0\\
14.06789698908	0\\
14.06792622642	0\\
14.06795546376	0\\
14.0679847011	0\\
14.06801393844	0\\
14.06804317578	0\\
14.06807241312	0\\
14.06810165046	0\\
14.0681308878	0\\
14.06816012514	0\\
14.06818936248	0\\
14.06821859982	0\\
14.06824783716	0\\
14.0682770745	0\\
14.06830631184	0\\
14.06833554918	0\\
14.06836478652	0\\
14.06839402386	0\\
14.0684232612	0\\
14.06845249854	0\\
14.06848173588	0\\
14.06851097322	0\\
14.06854021056	0\\
14.0685694479	0\\
14.06859868524	0\\
14.06862792258	0\\
14.06865715992	0\\
14.06868639726	0\\
14.0687156346	0\\
14.06874487194	0\\
14.06877410928	0\\
14.06880334662	0\\
14.06883258396	0\\
14.0688618213	0\\
14.06889105864	0\\
14.06892029598	0\\
14.06894953332	0\\
14.06897877066	0\\
14.069008008	0\\
14.06903724534	0\\
14.06906648268	0\\
14.06909572002	0\\
14.06912495736	0\\
14.0691541947	0\\
14.06918343204	0\\
14.06921266938	0\\
14.06924190672	0\\
14.06927114406	0\\
14.0693003814	0\\
14.06932961874	0\\
14.06935885608	0\\
14.06938809342	0\\
14.06941733076	0\\
14.0694465681	0\\
14.06947580544	0\\
14.06950504278	0\\
14.06953428012	0\\
14.06956351746	0\\
14.0695927548	0\\
14.06962199214	0\\
14.06965122948	0\\
14.06968046682	0\\
14.06970970416	0\\
14.0697389415	0\\
14.06976817884	0\\
14.06979741618	0\\
14.06982665352	0\\
14.06985589086	0\\
14.0698851282	0\\
14.06991436554	0\\
14.06994360288	0\\
14.06997284022	0\\
14.07000207756	0\\
14.0700313149	0\\
14.07006055224	0\\
14.07008978958	0\\
14.07011902692	0\\
14.07014826426	0\\
14.0701775016	0\\
14.07020673894	0\\
14.07023597628	0\\
14.07026521362	0\\
14.07029445096	0\\
14.0703236883	0\\
14.07035292564	0\\
14.07038216298	0\\
14.07041140032	0\\
14.07044063766	0\\
14.070469875	0\\
14.07049911234	0\\
14.07052834968	0\\
14.07055758702	0\\
14.07058682436	0\\
14.0706160617	0\\
14.07064529904	0\\
14.07067453638	0\\
14.07070377372	0\\
14.07073301106	0\\
14.0707622484	0\\
14.07079148574	0\\
14.07082072308	0\\
14.07084996042	0\\
14.07087919776	0\\
14.0709084351	0\\
14.07093767244	0\\
14.07096690978	0\\
14.07099614712	0\\
14.07102538446	0\\
14.0710546218	0\\
14.07108385914	0\\
14.07111309648	0\\
14.07114233382	0\\
14.07117157116	0\\
14.0712008085	0\\
14.07123004584	0\\
14.07125928318	0\\
14.07128852052	0\\
14.07131775786	0\\
14.0713469952	0\\
14.07137623254	0\\
14.07140546988	0\\
14.07143470722	0\\
14.07146394456	0\\
14.0714931819	0\\
14.07152241924	0\\
14.07155165658	0\\
14.07158089392	0\\
14.07161013126	0\\
14.0716393686	0\\
14.07166860594	0\\
14.07169784328	0\\
14.07172708062	0\\
14.07175631796	0\\
14.0717855553	0\\
14.07181479264	0\\
14.07184402998	0\\
14.07187326732	0\\
14.07190250466	0\\
14.071931742	0\\
14.07196097934	0\\
14.07199021668	0\\
14.07201945402	0\\
14.07204869136	0\\
14.0720779287	0\\
14.07210716604	0\\
14.07213640338	0\\
14.07216564072	0\\
14.07219487806	0\\
14.0722241154	0\\
14.07225335274	0\\
14.07228259008	0\\
14.07231182742	0\\
14.07234106476	0\\
14.0723703021	0\\
14.07239953944	0\\
14.07242877678	0\\
14.07245801412	0\\
14.07248725146	0\\
14.0725164888	0\\
14.07254572614	0\\
14.07257496348	0\\
14.07260420082	0\\
14.07263343816	0\\
14.0726626755	0\\
14.07269191284	0\\
14.07272115018	0\\
14.07275038752	0\\
14.07277962486	0\\
14.0728088622	0\\
14.07283809954	0\\
14.07286733688	0\\
14.07289657422	0\\
14.07292581156	0\\
14.0729550489	0\\
14.07298428624	0\\
14.07301352358	0\\
14.07304276092	0\\
14.07307199826	0\\
14.0731012356	0\\
14.07313047294	0\\
14.07315971028	0\\
14.07318894762	0\\
14.07321818496	0\\
14.0732474223	0\\
14.07327665964	0\\
14.07330589698	0\\
14.07333513432	0\\
14.07336437166	0\\
14.073393609	0\\
14.07342284634	0\\
14.07345208368	0\\
14.07348132102	0\\
14.07351055836	0\\
14.0735397957	0\\
14.07356903304	0\\
14.07359827038	0\\
14.07362750772	0\\
14.07365674506	0\\
14.0736859824	0\\
14.07371521974	0\\
14.07374445708	0\\
14.07377369442	0\\
14.07380293176	0\\
14.0738321691	0\\
14.07386140644	0\\
14.07389064378	0\\
14.07391988112	0\\
14.07394911846	0\\
14.0739783558	0\\
14.07400759314	0\\
14.07403683048	0\\
14.07406606782	0\\
14.07409530516	0\\
14.0741245425	0\\
14.07415377984	0\\
14.07418301718	0\\
14.07421225452	0\\
14.07424149186	0\\
14.0742707292	0\\
14.07429996654	0\\
14.07432920388	0\\
14.07435844122	0\\
14.07438767856	0\\
14.0744169159	0\\
14.07444615324	0\\
14.07447539058	0\\
14.07450462792	0\\
14.07453386526	0\\
14.0745631026	0\\
14.07459233994	0\\
14.07462157728	0\\
14.07465081462	0\\
14.07468005196	0\\
14.0747092893	0\\
14.07473852664	0\\
14.07476776398	0\\
14.07479700132	0\\
14.07482623866	0\\
14.074855476	0\\
14.07488471334	0\\
14.07491395068	0\\
14.07494318802	0\\
14.07497242536	0\\
14.0750016627	0\\
14.07503090004	0\\
14.07506013738	0\\
14.07508937472	0\\
14.07511861206	0\\
14.0751478494	0\\
14.07517708674	0\\
14.07520632408	0\\
14.07523556142	0\\
14.07526479876	0\\
14.0752940361	0\\
14.07532327344	0\\
14.07535251078	0\\
14.07538174812	0\\
14.07541098546	0\\
14.0754402228	0\\
14.07546946014	0\\
14.07549869748	0\\
14.07552793482	0\\
14.07555717216	0\\
14.0755864095	0\\
14.07561564684	0\\
14.07564488418	0\\
14.07567412152	0\\
14.07570335886	0\\
14.0757325962	0\\
14.07576183354	0\\
14.07579107088	0\\
14.07582030822	0\\
14.07584954556	0\\
14.0758787829	0\\
14.07590802024	0\\
14.07593725758	0\\
14.07596649492	0\\
14.07599573226	0\\
14.0760249696	0\\
14.07605420694	0\\
14.07608344428	0\\
14.07611268162	0\\
14.07614191896	0\\
14.0761711563	0\\
14.07620039364	0\\
14.07622963098	0\\
14.07625886832	0\\
14.07628810566	0\\
14.076317343	0\\
14.07634658034	0\\
14.07637581768	0\\
14.07640505502	0\\
14.07643429236	0\\
14.0764635297	0\\
14.07649276704	0\\
14.07652200438	0\\
14.07655124172	0\\
14.07658047906	0\\
14.0766097164	0\\
14.07663895374	0\\
14.07666819108	0\\
14.07669742842	0\\
14.07672666576	0\\
14.0767559031	0\\
14.07678514044	0\\
14.07681437778	0\\
14.07684361512	0\\
14.07687285246	0\\
14.0769020898	0\\
14.07693132714	0\\
14.07696056448	0\\
14.07698980182	0\\
14.07701903916	0\\
14.0770482765	0\\
14.07707751384	0\\
14.07710675118	0\\
14.07713598852	0\\
14.07716522586	0\\
14.0771944632	0\\
14.07722370054	0\\
14.07725293788	0\\
14.07728217522	0\\
14.07731141256	0\\
14.0773406499	0\\
14.07736988724	0\\
14.07739912458	0\\
14.07742836192	0\\
14.07745759926	0\\
14.0774868366	0\\
14.07751607394	0\\
14.07754531128	0\\
14.07757454862	0\\
14.07760378596	0\\
14.0776330233	0\\
14.07766226064	0\\
14.07769149798	0\\
14.07772073532	0\\
14.07774997266	0\\
14.07777921	0\\
14.07780844734	0\\
14.07783768468	0\\
14.07786692202	0\\
14.07789615936	0\\
14.0779253967	0\\
14.07795463404	0\\
14.07798387138	0\\
14.07801310872	0\\
14.07804234606	0\\
14.0780715834	0\\
14.07810082074	0\\
14.07813005808	0\\
14.07815929542	0\\
14.07818853276	0\\
14.0782177701	0\\
14.07824700744	0\\
14.07827624478	0\\
14.07830548212	0\\
14.07833471946	0\\
14.0783639568	0\\
14.07839319414	0\\
14.07842243148	0\\
14.07845166882	0\\
14.07848090616	0\\
14.0785101435	0\\
14.07853938084	0\\
14.07856861818	0\\
14.07859785552	0\\
14.07862709286	0\\
14.0786563302	0\\
14.07868556754	0\\
14.07871480488	0\\
14.07874404222	0\\
14.07877327956	0\\
14.0788025169	0\\
14.07883175424	0\\
14.07886099158	0\\
14.07889022892	0\\
14.07891946626	0\\
14.0789487036	0\\
14.07897794094	0\\
14.07900717828	0\\
14.07903641562	0\\
14.07906565296	0\\
14.0790948903	0\\
14.07912412764	0\\
14.07915336498	0\\
14.07918260232	0\\
14.07921183966	0\\
14.079241077	0\\
14.07927031434	0\\
14.07929955168	0\\
14.07932878902	0\\
14.07935802636	0\\
14.0793872637	0\\
14.07941650104	0\\
14.07944573838	0\\
14.07947497572	0\\
14.07950421306	0\\
14.0795334504	0\\
14.07956268774	0\\
14.07959192508	0\\
14.07962116242	0\\
14.07965039976	0\\
14.0796796371	0\\
14.07970887444	0\\
14.07973811178	0\\
14.07976734912	0\\
14.07979658646	0\\
14.0798258238	0\\
14.07985506114	0\\
14.07988429848	0\\
14.07991353582	0\\
14.07994277316	0\\
14.0799720105	0\\
14.08000124784	0\\
14.08003048518	0\\
14.08005972252	0\\
14.08008895986	0\\
14.0801181972	0\\
14.08014743454	0\\
14.08017667188	0\\
14.08020590922	0\\
14.08023514656	0\\
14.0802643839	0\\
14.08029362124	0\\
14.08032285858	0\\
14.08035209592	0\\
14.08038133326	0\\
14.0804105706	0\\
14.08043980794	0\\
14.08046904528	0\\
14.08049828262	0\\
14.08052751996	0\\
14.0805567573	0\\
14.08058599464	0\\
14.08061523198	0\\
14.08064446932	0\\
14.08067370666	0\\
14.080702944	0\\
14.08073218134	0\\
14.08076141868	0\\
14.08079065602	0\\
14.08081989336	0\\
14.0808491307	0\\
14.08087836804	0\\
14.08090760538	0\\
14.08093684272	0\\
14.08096608006	0\\
14.0809953174	0\\
14.08102455474	0\\
14.08105379208	0\\
14.08108302942	0\\
14.08111226676	0\\
14.0811415041	0\\
14.08117074144	0\\
14.08119997878	0\\
14.08122921612	0\\
14.08125845346	0\\
14.0812876908	0\\
14.08131692814	0\\
14.08134616548	0\\
14.08137540282	0\\
14.08140464016	0\\
14.0814338775	0\\
14.08146311484	0\\
14.08149235218	0\\
14.08152158952	0\\
14.08155082686	0\\
14.0815800642	0\\
14.08160930154	0\\
14.08163853888	0\\
14.08166777622	0\\
14.08169701356	0\\
14.0817262509	0\\
14.08175548824	0\\
14.08178472558	0\\
14.08181396292	0\\
14.08184320026	0\\
14.0818724376	0\\
14.08190167494	0\\
14.08193091228	0\\
14.08196014962	0\\
14.08198938696	0\\
14.0820186243	0\\
14.08204786164	0\\
14.08207709898	0\\
14.08210633632	0\\
14.08213557366	0\\
14.082164811	0\\
14.08219404834	0\\
14.08222328568	0\\
14.08225252302	0\\
14.08228176036	0\\
14.0823109977	0\\
14.08234023504	0\\
14.08236947238	0\\
14.08239870972	0\\
14.08242794706	0\\
14.0824571844	0\\
14.08248642174	0\\
14.08251565908	0\\
14.08254489642	0\\
14.08257413376	0\\
14.0826033711	0\\
14.08263260844	0\\
14.08266184578	0\\
14.08269108312	0\\
14.08272032046	0\\
14.0827495578	0\\
14.08277879514	0\\
14.08280803248	0\\
14.08283726982	0\\
14.08286650716	0\\
14.0828957445	0\\
14.08292498184	0\\
14.08295421918	0\\
14.08298345652	0\\
14.08301269386	0\\
14.0830419312	0\\
14.08307116854	0\\
14.08310040588	0\\
14.08312964322	0\\
14.08315888056	0\\
14.0831881179	0\\
14.08321735524	0\\
14.08324659258	0\\
14.08327582992	0\\
14.08330506726	0\\
14.0833343046	0\\
14.08336354194	0\\
14.08339277928	0\\
14.08342201662	0\\
14.08345125396	0\\
14.0834804913	0\\
14.08350972864	0\\
14.08353896598	0\\
14.08356820332	0\\
14.08359744066	0\\
14.083626678	0\\
14.08365591534	0\\
14.08368515268	0\\
14.08371439002	0\\
14.08374362736	0\\
14.0837728647	0\\
14.08380210204	0\\
14.08383133938	0\\
14.08386057672	0\\
14.08388981406	0\\
14.0839190514	0\\
14.08394828874	0\\
14.08397752608	0\\
14.08400676342	0\\
14.08403600076	0\\
14.0840652381	0\\
14.08409447544	0\\
14.08412371278	0\\
14.08415295012	0\\
14.08418218746	0\\
14.0842114248	0\\
14.08424066214	0\\
14.08426989948	0\\
14.08429913682	0\\
14.08432837416	0\\
14.0843576115	0\\
14.08438684884	0\\
14.08441608618	0\\
14.08444532352	0\\
14.08447456086	0\\
14.0845037982	0\\
14.08453303554	0\\
14.08456227288	0\\
14.08459151022	0\\
14.08462074756	0\\
14.0846499849	0\\
14.08467922224	0\\
14.08470845958	0\\
14.08473769692	0\\
14.08476693426	0\\
14.0847961716	0\\
14.08482540894	0\\
14.08485464628	0\\
14.08488388362	0\\
14.08491312096	0\\
14.0849423583	0\\
14.08497159564	0\\
14.08500083298	0\\
14.08503007032	0\\
14.08505930766	0\\
14.085088545	0\\
14.08511778234	0\\
14.08514701968	0\\
14.08517625702	0\\
14.08520549436	0\\
14.0852347317	0\\
14.08526396904	0\\
14.08529320638	0\\
14.08532244372	0\\
14.08535168106	0\\
14.0853809184	0\\
14.08541015574	0\\
14.08543939308	0\\
14.08546863042	0\\
14.08549786776	0\\
14.0855271051	0\\
14.08555634244	0\\
14.08558557978	0\\
14.08561481712	0\\
14.08564405446	0\\
14.0856732918	0\\
14.08570252914	0\\
14.08573176648	0\\
14.08576100382	0\\
14.08579024116	0\\
14.0858194785	0\\
14.08584871584	0\\
14.08587795318	0\\
14.08590719052	0\\
14.08593642786	0\\
14.0859656652	0\\
14.08599490254	0\\
14.08602413988	0\\
14.08605337722	0\\
14.08608261456	0\\
14.0861118519	0\\
14.08614108924	0\\
14.08617032658	0\\
14.08619956392	0\\
14.08622880126	0\\
14.0862580386	0\\
14.08628727594	0\\
14.08631651328	0\\
14.08634575062	0\\
14.08637498796	0\\
14.0864042253	0\\
14.08643346264	0\\
14.08646269998	0\\
14.08649193732	0\\
14.08652117466	0\\
14.086550412	0\\
14.08657964934	0\\
14.08660888668	0\\
14.08663812402	0\\
14.08666736136	0\\
14.0866965987	0\\
14.08672583604	0\\
14.08675507338	0\\
14.08678431072	0\\
14.08681354806	0\\
14.0868427854	0\\
14.08687202274	0\\
14.08690126008	0\\
14.08693049742	0\\
14.08695973476	0\\
14.0869889721	0\\
14.08701820944	0\\
14.08704744678	0\\
14.08707668412	0\\
14.08710592146	0\\
14.0871351588	0\\
14.08716439614	0\\
14.08719363348	0\\
14.08722287082	0\\
14.08725210816	0\\
14.0872813455	0\\
14.08731058284	0\\
14.08733982018	0\\
14.08736905752	0\\
14.08739829486	0\\
14.0874275322	0\\
14.08745676954	0\\
14.08748600688	0\\
14.08751524422	0\\
14.08754448156	0\\
14.0875737189	0\\
14.08760295624	0\\
14.08763219358	0\\
14.08766143092	0\\
14.08769066826	0\\
14.0877199056	0\\
14.08774914294	0\\
14.08777838028	0\\
14.08780761762	0\\
14.08783685496	0\\
14.0878660923	0\\
14.08789532964	0\\
14.08792456698	0\\
14.08795380432	0\\
14.08798304166	0\\
14.088012279	0\\
14.08804151634	0\\
14.08807075368	0\\
14.08809999102	0\\
14.08812922836	0\\
14.0881584657	0\\
14.08818770304	0\\
14.08821694038	0\\
14.08824617772	0\\
14.08827541506	0\\
14.0883046524	0\\
14.08833388974	0\\
14.08836312708	0\\
14.08839236442	0\\
14.08842160176	0\\
14.0884508391	0\\
14.08848007644	0\\
14.08850931378	0\\
14.08853855112	0\\
14.08856778846	0\\
14.0885970258	0\\
14.08862626314	0\\
14.08865550048	0\\
14.08868473782	0\\
14.08871397516	0\\
14.0887432125	0\\
14.08877244984	0\\
14.08880168718	0\\
14.08883092452	0\\
14.08886016186	0\\
14.0888893992	0\\
14.08891863654	0\\
14.08894787388	0\\
14.08897711122	0\\
14.08900634856	0\\
14.0890355859	0\\
14.08906482324	0\\
14.08909406058	0\\
14.08912329792	0\\
14.08915253526	0\\
14.0891817726	0\\
14.08921100994	0\\
14.08924024728	0\\
14.08926948462	0\\
14.08929872196	0\\
14.0893279593	0\\
14.08935719664	0\\
14.08938643398	0\\
14.08941567132	0\\
14.08944490866	0\\
14.089474146	0\\
14.08950338334	0\\
14.08953262068	0\\
14.08956185802	0\\
14.08959109536	0\\
14.0896203327	0\\
14.08964957004	0\\
14.08967880738	0\\
14.08970804472	0\\
14.08973728206	0\\
14.0897665194	0\\
14.08979575674	0\\
14.08982499408	0\\
14.08985423142	0\\
14.08988346876	0\\
14.0899127061	0\\
14.08994194344	0\\
14.08997118078	0\\
14.09000041812	0\\
14.09002965546	0\\
14.0900588928	0\\
14.09008813014	0\\
14.09011736748	0\\
14.09014660482	0\\
14.09017584216	0\\
14.0902050795	0\\
14.09023431684	0\\
14.09026355418	0\\
14.09029279152	0\\
14.09032202886	0\\
14.0903512662	0\\
14.09038050354	0\\
14.09040974088	0\\
14.09043897822	0\\
14.09046821556	0\\
14.0904974529	0\\
14.09052669024	0\\
14.09055592758	0\\
14.09058516492	0\\
14.09061440226	0\\
14.0906436396	0\\
14.09067287694	0\\
14.09070211428	0\\
14.09073135162	0\\
14.09076058896	0\\
14.0907898263	0\\
14.09081906364	0\\
14.09084830098	0\\
14.09087753832	0\\
14.09090677566	0\\
14.090936013	0\\
14.09096525034	0\\
14.09099448768	0\\
14.09102372502	0\\
14.09105296236	0\\
14.0910821997	0\\
14.09111143704	0\\
14.09114067438	0\\
14.09116991172	0\\
14.09119914906	0\\
14.0912283864	0\\
14.09125762374	0\\
14.09128686108	0\\
14.09131609842	0\\
14.09134533576	0\\
14.0913745731	0\\
14.09140381044	0\\
14.09143304778	0\\
14.09146228512	0\\
14.09149152246	0\\
14.0915207598	0\\
14.09154999714	0\\
14.09157923448	0\\
14.09160847182	0\\
14.09163770916	0\\
14.0916669465	0\\
14.09169618384	0\\
14.09172542118	0\\
14.09175465852	0\\
14.09178389586	0\\
14.0918131332	0\\
14.09184237054	0\\
14.09187160788	0\\
14.09190084522	0\\
14.09193008256	0\\
14.0919593199	0\\
14.09198855724	0\\
14.09201779458	0\\
14.09204703192	0\\
14.09207626926	0\\
14.0921055066	0\\
14.09213474394	0\\
14.09216398128	0\\
14.09219321862	0\\
14.09222245596	0\\
14.0922516933	0\\
14.09228093064	0\\
14.09231016798	0\\
14.09233940532	0\\
14.09236864266	0\\
14.09239788	0\\
14.09242711734	0\\
14.09245635468	0\\
14.09248559202	0\\
14.09251482936	0\\
14.0925440667	0\\
14.09257330404	0\\
14.09260254138	0\\
14.09263177872	0\\
14.09266101606	0\\
14.0926902534	0\\
14.09271949074	0\\
14.09274872808	0\\
14.09277796542	0\\
14.09280720276	0\\
14.0928364401	0\\
14.09286567744	0\\
14.09289491478	0\\
14.09292415212	0\\
14.09295338946	0\\
14.0929826268	0\\
14.09301186414	0\\
14.09304110148	0\\
14.09307033882	0\\
14.09309957616	0\\
14.0931288135	0\\
14.09315805084	0\\
14.09318728818	0\\
14.09321652552	0\\
14.09324576286	0\\
14.0932750002	0\\
14.09330423754	0\\
14.09333347488	0\\
14.09336271222	0\\
14.09339194956	0\\
14.0934211869	0\\
14.09345042424	0\\
14.09347966158	0\\
14.09350889892	0\\
14.09353813626	0\\
14.0935673736	0\\
14.09359661094	0\\
14.09362584828	0\\
14.09365508562	0\\
14.09368432296	0\\
14.0937135603	0\\
14.09374279764	0\\
14.09377203498	0\\
14.09380127232	0\\
14.09383050966	0\\
14.093859747	0\\
14.09388898434	0\\
14.09391822168	0\\
14.09394745902	0\\
14.09397669636	0\\
14.0940059337	0\\
14.09403517104	0\\
14.09406440838	0\\
14.09409364572	0\\
14.09412288306	0\\
14.0941521204	0\\
14.09418135774	0\\
14.09421059508	0\\
14.09423983242	0\\
14.09426906976	0\\
14.0942983071	0\\
14.09432754444	0\\
14.09435678178	0\\
14.09438601912	0\\
14.09441525646	0\\
14.0944444938	0\\
14.09447373114	0\\
14.09450296848	0\\
14.09453220582	0\\
14.09456144316	0\\
14.0945906805	0\\
14.09461991784	0\\
14.09464915518	0\\
14.09467839252	0\\
14.09470762986	0\\
14.0947368672	0\\
14.09476610454	0\\
14.09479534188	0\\
14.09482457922	0\\
14.09485381656	0\\
14.0948830539	0\\
14.09491229124	0\\
14.09494152858	0\\
14.09497076592	0\\
14.09500000326	0\\
14.0950292406	0\\
14.09505847794	0\\
14.09508771528	0\\
14.09511695262	0\\
14.09514618996	0\\
14.0951754273	0\\
14.09520466464	0\\
14.09523390198	0\\
14.09526313932	0\\
14.09529237666	0\\
14.095321614	0\\
14.09535085134	0\\
14.09538008868	0\\
14.09540932602	0\\
14.09543856336	0\\
14.0954678007	0\\
14.09549703804	0\\
14.09552627538	0\\
14.09555551272	0\\
14.09558475006	0\\
14.0956139874	0\\
14.09564322474	0\\
14.09567246208	0\\
14.09570169942	0\\
14.09573093676	0\\
14.0957601741	0\\
14.09578941144	0\\
14.09581864878	0\\
14.09584788612	0\\
14.09587712346	0\\
14.0959063608	0\\
14.09593559814	0\\
14.09596483548	0\\
14.09599407282	0\\
14.09602331016	0\\
14.0960525475	0\\
14.09608178484	0\\
14.09611102218	0\\
14.09614025952	0\\
14.09616949686	0\\
14.0961987342	0\\
14.09622797154	0\\
14.09625720888	0\\
14.09628644622	0\\
14.09631568356	0\\
14.0963449209	0\\
14.09637415824	0\\
14.09640339558	0\\
14.09643263292	0\\
14.09646187026	0\\
14.0964911076	0\\
14.09652034494	0\\
14.09654958228	0\\
14.09657881962	0\\
14.09660805696	0\\
14.0966372943	0\\
14.09666653164	0\\
14.09669576898	0\\
14.09672500632	0\\
14.09675424366	0\\
14.096783481	0\\
14.09681271834	0\\
14.09684195568	0\\
14.09687119302	0\\
14.09690043036	0\\
14.0969296677	0\\
14.09695890504	0\\
14.09698814238	0\\
14.09701737972	0\\
14.09704661706	0\\
14.0970758544	0\\
14.09710509174	0\\
14.09713432908	0\\
14.09716356642	0\\
14.09719280376	0\\
14.0972220411	0\\
14.09725127844	0\\
14.09728051578	0\\
14.09730975312	0\\
14.09733899046	0\\
14.0973682278	0\\
14.09739746514	0\\
14.09742670248	0\\
14.09745593982	0\\
14.09748517716	0\\
14.0975144145	0\\
14.09754365184	0\\
14.09757288918	0\\
14.09760212652	0\\
14.09763136386	0\\
14.0976606012	0\\
14.09768983854	0\\
14.09771907588	0\\
14.09774831322	0\\
14.09777755056	0\\
14.0978067879	0\\
14.09783602524	0\\
14.09786526258	0\\
14.09789449992	0\\
14.09792373726	0\\
14.0979529746	0\\
14.09798221194	0\\
14.09801144928	0\\
14.09804068662	0\\
14.09806992396	0\\
14.0980991613	0\\
14.09812839864	0\\
14.09815763598	0\\
14.09818687332	0\\
14.09821611066	0\\
14.098245348	0\\
14.09827458534	0\\
14.09830382268	0\\
14.09833306002	0\\
14.09836229736	0\\
14.0983915347	0\\
14.09842077204	0\\
14.09845000938	0\\
14.09847924672	0\\
14.09850848406	0\\
14.0985377214	0\\
14.09856695874	0\\
14.09859619608	0\\
14.09862543342	0\\
14.09865467076	0\\
14.0986839081	0\\
14.09871314544	0\\
14.09874238278	0\\
14.09877162012	0\\
14.09880085746	0\\
14.0988300948	0\\
14.09885933214	0\\
14.09888856948	0\\
14.09891780682	0\\
14.09894704416	0\\
14.0989762815	0\\
14.09900551884	0\\
14.09903475618	0\\
14.09906399352	0\\
14.09909323086	0\\
14.0991224682	0\\
14.09915170554	0\\
14.09918094288	0\\
14.09921018022	0\\
14.09923941756	0\\
14.0992686549	0\\
14.09929789224	0\\
14.09932712958	0\\
14.09935636692	0\\
14.09938560426	0\\
14.0994148416	0\\
14.09944407894	0\\
14.09947331628	0\\
14.09950255362	0\\
14.09953179096	0\\
14.0995610283	0\\
14.09959026564	0\\
14.09961950298	0\\
14.09964874032	0\\
14.09967797766	0\\
14.099707215	0\\
14.09973645234	0\\
14.09976568968	0\\
14.09979492702	0\\
14.09982416436	0\\
14.0998534017	0\\
14.09988263904	0\\
14.09991187638	0\\
14.09994111372	0\\
14.09997035106	0\\
14.0999995884	0\\
14.10002882574	0\\
14.10005806308	0\\
14.10008730042	0\\
14.10011653776	0\\
14.1001457751	0\\
14.10017501244	0\\
14.10020424978	0\\
14.10023348712	0\\
14.10026272446	0\\
14.1002919618	0\\
14.10032119914	0\\
14.10035043648	0\\
14.10037967382	0\\
14.10040891116	0\\
14.1004381485	0\\
14.10046738584	0\\
14.10049662318	0\\
14.10052586052	0\\
14.10055509786	0\\
14.1005843352	0\\
14.10061357254	0\\
14.10064280988	0\\
14.10067204722	0\\
14.10070128456	0\\
14.1007305219	0\\
14.10075975924	0\\
14.10078899658	0\\
14.10081823392	0\\
14.10084747126	0\\
14.1008767086	0\\
14.10090594594	0\\
14.10093518328	0\\
14.10096442062	0\\
14.10099365796	0\\
14.1010228953	0\\
14.10105213264	0\\
14.10108136998	0\\
14.10111060732	0\\
14.10113984466	0\\
14.101169082	0\\
14.10119831934	0\\
14.10122755668	0\\
14.10125679402	0\\
14.10128603136	0\\
14.1013152687	0\\
14.10134450604	0\\
14.10137374338	0\\
14.10140298072	0\\
14.10143221806	0\\
14.1014614554	0\\
14.10149069274	0\\
14.10151993008	0\\
14.10154916742	0\\
14.10157840476	0\\
14.1016076421	0\\
14.10163687944	0\\
14.10166611678	0\\
14.10169535412	0\\
14.10172459146	0\\
14.1017538288	0\\
14.10178306614	0\\
14.10181230348	0\\
14.10184154082	0\\
14.10187077816	0\\
14.1019000155	0\\
14.10192925284	0\\
14.10195849018	0\\
14.10198772752	0\\
14.10201696486	0\\
14.1020462022	0\\
14.10207543954	0\\
14.10210467688	0\\
14.10213391422	0\\
14.10216315156	0\\
14.1021923889	0\\
14.10222162624	0\\
14.10225086358	0\\
14.10228010092	0\\
14.10230933826	0\\
14.1023385756	0\\
14.10236781294	0\\
14.10239705028	0\\
14.10242628762	0\\
14.10245552496	0\\
14.1024847623	0\\
14.10251399964	0\\
14.10254323698	0\\
14.10257247432	0\\
14.10260171166	0\\
14.102630949	0\\
14.10266018634	0\\
14.10268942368	0\\
14.10271866102	0\\
14.10274789836	0\\
14.1027771357	0\\
14.10280637304	0\\
14.10283561038	0\\
14.10286484772	0\\
14.10289408506	0\\
14.1029233224	0\\
14.10295255974	0\\
14.10298179708	0\\
14.10301103442	0\\
14.10304027176	0\\
14.1030695091	0\\
14.10309874644	0\\
14.10312798378	0\\
14.10315722112	0\\
14.10318645846	0\\
14.1032156958	0\\
14.10324493314	0\\
14.10327417048	0\\
14.10330340782	0\\
14.10333264516	0\\
14.1033618825	0\\
14.10339111984	0\\
14.10342035718	0\\
14.10344959452	0\\
14.10347883186	0\\
14.1035080692	0\\
14.10353730654	0\\
14.10356654388	0\\
14.10359578122	0\\
14.10362501856	0\\
14.1036542559	0\\
14.10368349324	0\\
14.10371273058	0\\
14.10374196792	0\\
14.10377120526	0\\
14.1038004426	0\\
14.10382967994	0\\
14.10385891728	0\\
14.10388815462	0\\
14.10391739196	0\\
14.1039466293	0\\
14.10397586664	0\\
14.10400510398	0\\
14.10403434132	0\\
14.10406357866	0\\
14.104092816	0\\
14.10412205334	0\\
14.10415129068	0\\
14.10418052802	0\\
14.10420976536	0\\
14.1042390027	0\\
14.10426824004	0\\
14.10429747738	0\\
14.10432671472	0\\
14.10435595206	0\\
14.1043851894	0\\
14.10441442674	0\\
14.10444366408	0\\
14.10447290142	0\\
14.10450213876	0\\
14.1045313761	0\\
14.10456061344	0\\
14.10458985078	0\\
14.10461908812	0\\
14.10464832546	0\\
14.1046775628	0\\
14.10470680014	0\\
14.10473603748	0\\
14.10476527482	0\\
14.10479451216	0\\
14.1048237495	0\\
14.10485298684	0\\
14.10488222418	0\\
14.10491146152	0\\
14.10494069886	0\\
14.1049699362	0\\
14.10499917354	0\\
14.10502841088	0\\
14.10505764822	0\\
14.10508688556	0\\
14.1051161229	0\\
14.10514536024	0\\
14.10517459758	0\\
14.10520383492	0\\
14.10523307226	0\\
14.1052623096	0\\
14.10529154694	0\\
14.10532078428	0\\
14.10535002162	0\\
14.10537925896	0\\
14.1054084963	0\\
14.10543773364	0\\
14.10546697098	0\\
14.10549620832	0\\
14.10552544566	0\\
14.105554683	0\\
14.10558392034	0\\
14.10561315768	0\\
14.10564239502	0\\
14.10567163236	0\\
14.1057008697	0\\
14.10573010704	0\\
14.10575934438	0\\
14.10578858172	0\\
14.10581781906	0\\
14.1058470564	0\\
14.10587629374	0\\
14.10590553108	0\\
14.10593476842	0\\
14.10596400576	0\\
14.1059932431	0\\
14.10602248044	0\\
14.10605171778	0\\
14.10608095512	0\\
14.10611019246	0\\
14.1061394298	0\\
14.10616866714	0\\
14.10619790448	0\\
14.10622714182	0\\
14.10625637916	0\\
14.1062856165	0\\
14.10631485384	0\\
14.10634409118	0\\
14.10637332852	0\\
14.10640256586	0\\
14.1064318032	0\\
14.10646104054	0\\
14.10649027788	0\\
14.10651951522	0\\
14.10654875256	0\\
14.1065779899	0\\
14.10660722724	0\\
14.10663646458	0\\
14.10666570192	0\\
14.10669493926	0\\
14.1067241766	0\\
14.10675341394	0\\
14.10678265128	0\\
14.10681188862	0\\
14.10684112596	0\\
14.1068703633	0\\
14.10689960064	0\\
14.10692883798	0\\
14.10695807532	0\\
14.10698731266	0\\
14.10701655	0\\
14.10704578734	0\\
14.10707502468	0\\
14.10710426202	0\\
14.10713349936	0\\
14.1071627367	0\\
14.10719197404	0\\
14.10722121138	0\\
14.10725044872	0\\
14.10727968606	0\\
14.1073089234	0\\
14.10733816074	0\\
14.10736739808	0\\
14.10739663542	0\\
14.10742587276	0\\
14.1074551101	0\\
14.10748434744	0\\
14.10751358478	0\\
14.10754282212	0\\
14.10757205946	0\\
14.1076012968	0\\
14.10763053414	0\\
14.10765977148	0\\
14.10768900882	0\\
14.10771824616	0\\
14.1077474835	0\\
14.10777672084	0\\
14.10780595818	0\\
14.10783519552	0\\
14.10786443286	0\\
14.1078936702	0\\
14.10792290754	0\\
14.10795214488	0\\
14.10798138222	0\\
14.10801061956	0\\
14.1080398569	0\\
14.10806909424	0\\
14.10809833158	0\\
14.10812756892	0\\
14.10815680626	0\\
14.1081860436	0\\
14.10821528094	0\\
14.10824451828	0\\
14.10827375562	0\\
14.10830299296	0\\
14.1083322303	0\\
14.10836146764	0\\
14.10839070498	0\\
14.10841994232	0\\
14.10844917966	0\\
14.108478417	0\\
14.10850765434	0\\
14.10853689168	0\\
14.10856612902	0\\
14.10859536636	0\\
14.1086246037	0\\
14.10865384104	0\\
14.10868307838	0\\
14.10871231572	0\\
14.10874155306	0\\
14.1087707904	0\\
14.10880002774	0\\
14.10882926508	0\\
14.10885850242	0\\
14.10888773976	0\\
14.1089169771	0\\
14.10894621444	0\\
14.10897545178	0\\
14.10900468912	0\\
14.10903392646	0\\
14.1090631638	0\\
14.10909240114	0\\
14.10912163848	0\\
14.10915087582	0\\
14.10918011316	0\\
14.1092093505	0\\
14.10923858784	0\\
14.10926782518	0\\
14.10929706252	0\\
14.10932629986	0\\
14.1093555372	0\\
14.10938477454	0\\
14.10941401188	0\\
14.10944324922	0\\
14.10947248656	0\\
14.1095017239	0\\
14.10953096124	0\\
14.10956019858	0\\
14.10958943592	0\\
14.10961867326	0\\
14.1096479106	0\\
14.10967714794	0\\
14.10970638528	0\\
14.10973562262	0\\
14.10976485996	0\\
14.1097940973	0\\
14.10982333464	0\\
14.10985257198	0\\
14.10988180932	0\\
14.10991104666	0\\
14.109940284	0\\
14.10996952134	0\\
14.10999875868	0\\
14.11002799602	0\\
14.11005723336	0\\
14.1100864707	0\\
14.11011570804	0\\
14.11014494538	0\\
14.11017418272	0\\
14.11020342006	0\\
14.1102326574	0\\
14.11026189474	0\\
14.11029113208	0\\
14.11032036942	0\\
14.11034960676	0\\
14.1103788441	0\\
14.11040808144	0\\
14.11043731878	0\\
14.11046655612	0\\
14.11049579346	0\\
14.1105250308	0\\
14.11055426814	0\\
14.11058350548	0\\
14.11061274282	0\\
14.11064198016	0\\
14.1106712175	0\\
14.11070045484	0\\
14.11072969218	0\\
14.11075892952	0\\
14.11078816686	0\\
14.1108174042	0\\
14.11084664154	0\\
14.11087587888	0\\
14.11090511622	0\\
14.11093435356	0\\
14.1109635909	0\\
14.11099282824	0\\
14.11102206558	0\\
14.11105130292	0\\
14.11108054026	0\\
14.1111097776	0\\
14.11113901494	0\\
14.11116825228	0\\
14.11119748962	0\\
14.11122672696	0\\
14.1112559643	0\\
14.11128520164	0\\
14.11131443898	0\\
14.11134367632	0\\
14.11137291366	0\\
14.111402151	0\\
14.11143138834	0\\
14.11146062568	0\\
14.11148986302	0\\
14.11151910036	0\\
14.1115483377	0\\
14.11157757504	0\\
14.11160681238	0\\
14.11163604972	0\\
14.11166528706	0\\
14.1116945244	0\\
14.11172376174	0\\
14.11175299908	0\\
14.11178223642	0\\
14.11181147376	0\\
14.1118407111	0\\
14.11186994844	0\\
14.11189918578	0\\
14.11192842312	0\\
14.11195766046	0\\
14.1119868978	0\\
14.11201613514	0\\
14.11204537248	0\\
14.11207460982	0\\
14.11210384716	0\\
14.1121330845	0\\
14.11216232184	0\\
14.11219155918	0\\
14.11222079652	0\\
14.11225003386	0\\
14.1122792712	0\\
14.11230850854	0\\
14.11233774588	0\\
14.11236698322	0\\
14.11239622056	0\\
14.1124254579	0\\
14.11245469524	0\\
14.11248393258	0\\
14.11251316992	0\\
14.11254240726	0\\
14.1125716446	0\\
14.11260088194	0\\
14.11263011928	0\\
14.11265935662	0\\
14.11268859396	0\\
14.1127178313	0\\
14.11274706864	0\\
14.11277630598	0\\
14.11280554332	0\\
14.11283478066	0\\
14.112864018	0\\
14.11289325534	0\\
14.11292249268	0\\
14.11295173002	0\\
14.11298096736	0\\
14.1130102047	0\\
14.11303944204	0\\
14.11306867938	0\\
14.11309791672	0\\
14.11312715406	0\\
14.1131563914	0\\
14.11318562874	0\\
14.11321486608	0\\
14.11324410342	0\\
14.11327334076	0\\
14.1133025781	0\\
14.11333181544	0\\
14.11336105278	0\\
14.11339029012	0\\
14.11341952746	0\\
14.1134487648	0\\
14.11347800214	0\\
14.11350723948	0\\
14.11353647682	0\\
14.11356571416	0\\
14.1135949515	0\\
14.11362418884	0\\
14.11365342618	0\\
14.11368266352	0\\
14.11371190086	0\\
14.1137411382	0\\
14.11377037554	0\\
14.11379961288	0\\
14.11382885022	0\\
14.11385808756	0\\
14.1138873249	0\\
14.11391656224	0\\
14.11394579958	0\\
14.11397503692	0\\
14.11400427426	0\\
14.1140335116	0\\
14.11406274894	0\\
14.11409198628	0\\
14.11412122362	0\\
14.11415046096	0\\
14.1141796983	0\\
14.11420893564	0\\
14.11423817298	0\\
14.11426741032	0\\
14.11429664766	0\\
14.114325885	0\\
14.11435512234	0\\
14.11438435968	0\\
14.11441359702	0\\
14.11444283436	0\\
14.1144720717	0\\
14.11450130904	0\\
14.11453054638	0\\
14.11455978372	0\\
14.11458902106	0\\
14.1146182584	0\\
14.11464749574	0\\
14.11467673308	0\\
14.11470597042	0\\
14.11473520776	0\\
14.1147644451	0\\
14.11479368244	0\\
14.11482291978	0\\
14.11485215712	0\\
14.11488139446	0\\
14.1149106318	0\\
14.11493986914	0\\
14.11496910648	0\\
14.11499834382	0\\
14.11502758116	0\\
14.1150568185	0\\
14.11508605584	0\\
14.11511529318	0\\
14.11514453052	0\\
14.11517376786	0\\
14.1152030052	0\\
14.11523224254	0\\
14.11526147988	0\\
14.11529071722	0\\
14.11531995456	0\\
14.1153491919	0\\
14.11537842924	0\\
14.11540766658	0\\
14.11543690392	0\\
14.11546614126	0\\
14.1154953786	0\\
14.11552461594	0\\
14.11555385328	0\\
14.11558309062	0\\
14.11561232796	0\\
14.1156415653	0\\
14.11567080264	0\\
14.11570003998	0\\
14.11572927732	0\\
14.11575851466	0\\
14.115787752	0\\
14.11581698934	0\\
14.11584622668	0\\
14.11587546402	0\\
14.11590470136	0\\
14.1159339387	0\\
14.11596317604	0\\
14.11599241338	0\\
14.11602165072	0\\
14.11605088806	0\\
14.1160801254	0\\
14.11610936274	0\\
14.11613860008	0\\
14.11616783742	0\\
14.11619707476	0\\
14.1162263121	0\\
14.11625554944	0\\
14.11628478678	0\\
14.11631402412	0\\
14.11634326146	0\\
14.1163724988	0\\
14.11640173614	0\\
14.11643097348	0\\
14.11646021082	0\\
14.11648944816	0\\
14.1165186855	0\\
14.11654792284	0\\
14.11657716018	0\\
14.11660639752	0\\
14.11663563486	0\\
14.1166648722	0\\
14.11669410954	0\\
14.11672334688	0\\
14.11675258422	0\\
14.11678182156	0\\
14.1168110589	0\\
14.11684029624	0\\
14.11686953358	0\\
14.11689877092	0\\
14.11692800826	0\\
14.1169572456	0\\
14.11698648294	0\\
14.11701572028	0\\
14.11704495762	0\\
14.11707419496	0\\
14.1171034323	0\\
14.11713266964	0\\
14.11716190698	0\\
14.11719114432	0\\
14.11722038166	0\\
14.117249619	0\\
14.11727885634	0\\
14.11730809368	0\\
14.11733733102	0\\
14.11736656836	0\\
14.1173958057	0\\
14.11742504304	0\\
14.11745428038	0\\
14.11748351772	0\\
14.11751275506	0\\
14.1175419924	0\\
14.11757122974	0\\
14.11760046708	0\\
14.11762970442	0\\
14.11765894176	0\\
14.1176881791	0\\
14.11771741644	0\\
14.11774665378	0\\
14.11777589112	0\\
14.11780512846	0\\
14.1178343658	0\\
14.11786360314	0\\
14.11789284048	0\\
14.11792207782	0\\
14.11795131516	0\\
14.1179805525	0\\
14.11800978984	0\\
14.11803902718	0\\
14.11806826452	0\\
14.11809750186	0\\
14.1181267392	0\\
14.11815597654	0\\
14.11818521388	0\\
14.11821445122	0\\
14.11824368856	0\\
14.1182729259	0\\
14.11830216324	0\\
14.11833140058	0\\
14.11836063792	0\\
14.11838987526	0\\
14.1184191126	0\\
14.11844834994	0\\
14.11847758728	0\\
14.11850682462	0\\
14.11853606196	0\\
14.1185652993	0\\
14.11859453664	0\\
14.11862377398	0\\
14.11865301132	0\\
14.11868224866	0\\
14.118711486	0\\
14.11874072334	0\\
14.11876996068	0\\
14.11879919802	0\\
14.11882843536	0\\
14.1188576727	0\\
14.11888691004	0\\
14.11891614738	0\\
14.11894538472	0\\
14.11897462206	0\\
14.1190038594	0\\
14.11903309674	0\\
14.11906233408	0\\
14.11909157142	0\\
14.11912080876	0\\
14.1191500461	0\\
14.11917928344	0\\
14.11920852078	0\\
14.11923775812	0\\
14.11926699546	0\\
14.1192962328	0\\
14.11932547014	0\\
14.11935470748	0\\
14.11938394482	0\\
14.11941318216	0\\
14.1194424195	0\\
14.11947165684	0\\
14.11950089418	0\\
14.11953013152	0\\
14.11955936886	0\\
14.1195886062	0\\
14.11961784354	0\\
14.11964708088	0\\
14.11967631822	0\\
14.11970555556	0\\
14.1197347929	0\\
14.11976403024	0\\
14.11979326758	0\\
14.11982250492	0\\
14.11985174226	0\\
14.1198809796	0\\
14.11991021694	0\\
14.11993945428	0\\
14.11996869162	0\\
14.11999792896	0\\
14.1200271663	0\\
14.12005640364	0\\
14.12008564098	0\\
14.12011487832	0\\
14.12014411566	0\\
14.120173353	0\\
14.12020259034	0\\
14.12023182768	0\\
14.12026106502	0\\
14.12029030236	0\\
14.1203195397	0\\
14.12034877704	0\\
14.12037801438	0\\
14.12040725172	0\\
14.12043648906	0\\
14.1204657264	0\\
14.12049496374	0\\
14.12052420108	0\\
14.12055343842	0\\
14.12058267576	0\\
14.1206119131	0\\
14.12064115044	0\\
14.12067038778	0\\
14.12069962512	0\\
14.12072886246	0\\
14.1207580998	0\\
14.12078733714	0\\
14.12081657448	0\\
14.12084581182	0\\
14.12087504916	0\\
14.1209042865	0\\
14.12093352384	0\\
14.12096276118	0\\
14.12099199852	0\\
14.12102123586	0\\
14.1210504732	0\\
14.12107971054	0\\
14.12110894788	0\\
14.12113818522	0\\
14.12116742256	0\\
14.1211966599	0\\
14.12122589724	0\\
14.12125513458	0\\
14.12128437192	0\\
14.12131360926	0\\
14.1213428466	0\\
14.12137208394	0\\
14.12140132128	0\\
14.12143055862	0\\
14.12145979596	0\\
14.1214890333	0\\
14.12151827064	0\\
14.12154750798	0\\
14.12157674532	0\\
14.12160598266	0\\
14.12163522	0\\
14.12166445734	0\\
14.12169369468	0\\
14.12172293202	0\\
14.12175216936	0\\
14.1217814067	0\\
14.12181064404	0\\
14.12183988138	0\\
14.12186911872	0\\
14.12189835606	0\\
14.1219275934	0\\
14.12195683074	0\\
14.12198606808	0\\
14.12201530542	0\\
14.12204454276	0\\
14.1220737801	0\\
14.12210301744	0\\
14.12213225478	0\\
14.12216149212	0\\
14.12219072946	0\\
14.1222199668	0\\
14.12224920414	0\\
14.12227844148	0\\
14.12230767882	0\\
14.12233691616	0\\
14.1223661535	0\\
14.12239539084	0\\
14.12242462818	0\\
14.12245386552	0\\
14.12248310286	0\\
14.1225123402	0\\
14.12254157754	0\\
14.12257081488	0\\
14.12260005222	0\\
14.12262928956	0\\
14.1226585269	0\\
14.12268776424	0\\
14.12271700158	0\\
14.12274623892	0\\
14.12277547626	0\\
14.1228047136	0\\
14.12283395094	0\\
14.12286318828	0\\
14.12289242562	0\\
14.12292166296	0\\
14.1229509003	0\\
14.12298013764	0\\
14.12300937498	0\\
14.12303861232	0\\
14.12306784966	0\\
14.123097087	0\\
14.12312632434	0\\
14.12315556168	0\\
14.12318479902	0\\
14.12321403636	0\\
14.1232432737	0\\
14.12327251104	0\\
14.12330174838	0\\
14.12333098572	0\\
14.12336022306	0\\
14.1233894604	0\\
14.12341869774	0\\
14.12344793508	0\\
14.12347717242	0\\
14.12350640976	0\\
14.1235356471	0\\
14.12356488444	0\\
14.12359412178	0\\
14.12362335912	0\\
14.12365259646	0\\
14.1236818338	0\\
14.12371107114	0\\
14.12374030848	0\\
14.12376954582	0\\
14.12379878316	0\\
14.1238280205	0\\
14.12385725784	0\\
14.12388649518	0\\
14.12391573252	0\\
14.12394496986	0\\
14.1239742072	0\\
14.12400344454	0\\
14.12403268188	0\\
14.12406191922	0\\
14.12409115656	0\\
14.1241203939	0\\
14.12414963124	0\\
14.12417886858	0\\
14.12420810592	0\\
14.12423734326	0\\
14.1242665806	0\\
14.12429581794	0\\
14.12432505528	0\\
14.12435429262	0\\
14.12438352996	0\\
14.1244127673	0\\
14.12444200464	0\\
14.12447124198	0\\
14.12450047932	0\\
14.12452971666	0\\
14.124558954	0\\
14.12458819134	0\\
14.12461742868	0\\
14.12464666602	0\\
14.12467590336	0\\
14.1247051407	0\\
14.12473437804	0\\
14.12476361538	0\\
14.12479285272	0\\
14.12482209006	0\\
14.1248513274	0\\
14.12488056474	0\\
14.12490980208	0\\
14.12493903942	0\\
14.12496827676	0\\
14.1249975141	0\\
14.12502675144	0\\
14.12505598878	0\\
14.12508522612	0\\
14.12511446346	0\\
14.1251437008	0\\
14.12517293814	0\\
14.12520217548	0\\
14.12523141282	0\\
14.12526065016	0\\
14.1252898875	0\\
14.12531912484	0\\
14.12534836218	0\\
14.12537759952	0\\
14.12540683686	0\\
14.1254360742	0\\
14.12546531154	0\\
14.12549454888	0\\
14.12552378622	0\\
14.12555302356	0\\
14.1255822609	0\\
14.12561149824	0\\
14.12564073558	0\\
14.12566997292	0\\
14.12569921026	0\\
14.1257284476	0\\
14.12575768494	0\\
14.12578692228	0\\
14.12581615962	0\\
14.12584539696	0\\
14.1258746343	0\\
14.12590387164	0\\
14.12593310898	0\\
14.12596234632	0\\
14.12599158366	0\\
14.126020821	0\\
14.12605005834	0\\
14.12607929568	0\\
14.12610853302	0\\
14.12613777036	0\\
14.1261670077	0\\
14.12619624504	0\\
14.12622548238	0\\
14.12625471972	0\\
14.12628395706	0\\
14.1263131944	0\\
14.12634243174	0\\
14.12637166908	0\\
14.12640090642	0\\
14.12643014376	0\\
14.1264593811	0\\
14.12648861844	0\\
14.12651785578	0\\
14.12654709312	0\\
14.12657633046	0\\
14.1266055678	0\\
14.12663480514	0\\
14.12666404248	0\\
14.12669327982	0\\
14.12672251716	0\\
14.1267517545	0\\
14.12678099184	0\\
14.12681022918	0\\
14.12683946652	0\\
14.12686870386	0\\
14.1268979412	0\\
14.12692717854	0\\
14.12695641588	0\\
14.12698565322	0\\
14.12701489056	0\\
14.1270441279	0\\
14.12707336524	0\\
14.12710260258	0\\
14.12713183992	0\\
14.12716107726	0\\
14.1271903146	0\\
14.12721955194	0\\
14.12724878928	0\\
14.12727802662	0\\
14.12730726396	0\\
14.1273365013	0\\
14.12736573864	0\\
14.12739497598	0\\
14.12742421332	0\\
14.12745345066	0\\
14.127482688	0\\
14.12751192534	0\\
14.12754116268	0\\
14.12757040002	0\\
14.12759963736	0\\
14.1276288747	0\\
14.12765811204	0\\
14.12768734938	0\\
14.12771658672	0\\
14.12774582406	0\\
14.1277750614	0\\
14.12780429874	0\\
14.12783353608	0\\
14.12786277342	0\\
14.12789201076	0\\
14.1279212481	0\\
14.12795048544	0\\
14.12797972278	0\\
14.12800896012	0\\
14.12803819746	0\\
14.1280674348	0\\
14.12809667214	0\\
14.12812590948	0\\
14.12815514682	0\\
14.12818438416	0\\
14.1282136215	0\\
14.12824285884	0\\
14.12827209618	0\\
14.12830133352	0\\
14.12833057086	0\\
14.1283598082	0\\
14.12838904554	0\\
14.12841828288	0\\
14.12844752022	0\\
14.12847675756	0\\
14.1285059949	0\\
14.12853523224	0\\
14.12856446958	0\\
14.12859370692	0\\
14.12862294426	0\\
14.1286521816	0\\
14.12868141894	0\\
14.12871065628	0\\
14.12873989362	0\\
14.12876913096	0\\
14.1287983683	0\\
14.12882760564	0\\
14.12885684298	0\\
14.12888608032	0\\
14.12891531766	0\\
14.128944555	0\\
14.12897379234	0\\
14.12900302968	0\\
14.12903226702	0\\
14.12906150436	0\\
14.1290907417	0\\
14.12911997904	0\\
14.12914921638	0\\
14.12917845372	0\\
14.12920769106	0\\
14.1292369284	0\\
14.12926616574	0\\
14.12929540308	0\\
14.12932464042	0\\
14.12935387776	0\\
14.1293831151	0\\
14.12941235244	0\\
14.12944158978	0\\
14.12947082712	0\\
14.12950006446	0\\
14.1295293018	0\\
14.12955853914	0\\
14.12958777648	0\\
14.12961701382	0\\
14.12964625116	0\\
14.1296754885	0\\
14.12970472584	0\\
14.12973396318	0\\
14.12976320052	0\\
14.12979243786	0\\
14.1298216752	0\\
14.12985091254	0\\
14.12988014988	0\\
14.12990938722	0\\
14.12993862456	0\\
14.1299678619	0\\
14.12999709924	0\\
14.13002633658	0\\
14.13005557392	0\\
14.13008481126	0\\
14.1301140486	0\\
14.13014328594	0\\
14.13017252328	0\\
14.13020176062	0\\
14.13023099796	0\\
14.1302602353	0\\
14.13028947264	0\\
14.13031870998	0\\
14.13034794732	0\\
14.13037718466	0\\
14.130406422	0\\
14.13043565934	0\\
14.13046489668	0\\
14.13049413402	0\\
14.13052337136	0\\
14.1305526087	0\\
14.13058184604	0\\
14.13061108338	0\\
14.13064032072	0\\
14.13066955806	0\\
14.1306987954	0\\
14.13072803274	0\\
14.13075727008	0\\
14.13078650742	0\\
14.13081574476	0\\
14.1308449821	0\\
14.13087421944	0\\
14.13090345678	0\\
14.13093269412	0\\
14.13096193146	0\\
14.1309911688	0\\
14.13102040614	0\\
14.13104964348	0\\
14.13107888082	0\\
14.13110811816	0\\
14.1311373555	0\\
14.13116659284	0\\
14.13119583018	0\\
14.13122506752	0\\
14.13125430486	0\\
14.1312835422	0\\
14.13131277954	0\\
14.13134201688	0\\
14.13137125422	0\\
14.13140049156	0\\
14.1314297289	0\\
14.13145896624	0\\
14.13148820358	0\\
14.13151744092	0\\
14.13154667826	0\\
14.1315759156	0\\
14.13160515294	0\\
14.13163439028	0\\
14.13166362762	0\\
14.13169286496	0\\
14.1317221023	0\\
14.13175133964	0\\
14.13178057698	0\\
14.13180981432	0\\
14.13183905166	0\\
14.131868289	0\\
14.13189752634	0\\
14.13192676368	0\\
14.13195600102	0\\
14.13198523836	0\\
14.1320144757	0\\
14.13204371304	0\\
14.13207295038	0\\
14.13210218772	0\\
14.13213142506	0\\
14.1321606624	0\\
14.13218989974	0\\
14.13221913708	0\\
14.13224837442	0\\
14.13227761176	0\\
14.1323068491	0\\
14.13233608644	0\\
14.13236532378	0\\
14.13239456112	0\\
14.13242379846	0\\
14.1324530358	0\\
14.13248227314	0\\
14.13251151048	0\\
14.13254074782	0\\
14.13256998516	0\\
14.1325992225	0\\
14.13262845984	0\\
14.13265769718	0\\
14.13268693452	0\\
14.13271617186	0\\
14.1327454092	0\\
14.13277464654	0\\
14.13280388388	0\\
14.13283312122	0\\
14.13286235856	0\\
14.1328915959	0\\
14.13292083324	0\\
14.13295007058	0\\
14.13297930792	0\\
14.13300854526	0\\
14.1330377826	0\\
14.13306701994	0\\
14.13309625728	0\\
14.13312549462	0\\
14.13315473196	0\\
14.1331839693	0\\
14.13321320664	0\\
14.13324244398	0\\
14.13327168132	0\\
14.13330091866	0\\
14.133330156	0\\
14.13335939334	0\\
14.13338863068	0\\
14.13341786802	0\\
14.13344710536	0\\
14.1334763427	0\\
14.13350558004	0\\
14.13353481738	0\\
14.13356405472	0\\
14.13359329206	0\\
14.1336225294	0\\
14.13365176674	0\\
14.13368100408	0\\
14.13371024142	0\\
14.13373947876	0\\
14.1337687161	0\\
14.13379795344	0\\
14.13382719078	0\\
14.13385642812	0\\
14.13388566546	0\\
14.1339149028	0\\
14.13394414014	0\\
14.13397337748	0\\
14.13400261482	0\\
14.13403185216	0\\
14.1340610895	0\\
14.13409032684	0\\
14.13411956418	0\\
14.13414880152	0\\
14.13417803886	0\\
14.1342072762	0\\
14.13423651354	0\\
14.13426575088	0\\
14.13429498822	0\\
14.13432422556	0\\
14.1343534629	0\\
14.13438270024	0\\
14.13441193758	0\\
14.13444117492	0\\
14.13447041226	0\\
14.1344996496	0\\
14.13452888694	0\\
14.13455812428	0\\
14.13458736162	0\\
14.13461659896	0\\
14.1346458363	0\\
14.13467507364	0\\
14.13470431098	0\\
14.13473354832	0\\
14.13476278566	0\\
14.134792023	0\\
14.13482126034	0\\
14.13485049768	0\\
14.13487973502	0\\
14.13490897236	0\\
14.1349382097	0\\
14.13496744704	0\\
14.13499668438	0\\
14.13502592172	0\\
14.13505515906	0\\
14.1350843964	0\\
14.13511363374	0\\
14.13514287108	0\\
14.13517210842	0\\
14.13520134576	0\\
14.1352305831	0\\
14.13525982044	0\\
14.13528905778	0\\
14.13531829512	0\\
14.13534753246	0\\
14.1353767698	0\\
14.13540600714	0\\
14.13543524448	0\\
14.13546448182	0\\
14.13549371916	0\\
14.1355229565	0\\
14.13555219384	0\\
14.13558143118	0\\
14.13561066852	0\\
14.13563990586	0\\
14.1356691432	0\\
14.13569838054	0\\
14.13572761788	0\\
14.13575685522	0\\
14.13578609256	0\\
14.1358153299	0\\
14.13584456724	0\\
14.13587380458	0\\
14.13590304192	0\\
14.13593227926	0\\
14.1359615166	0\\
14.13599075394	0\\
14.13601999128	0\\
14.13604922862	0\\
14.13607846596	0\\
14.1361077033	0\\
14.13613694064	0\\
14.13616617798	0\\
14.13619541532	0\\
14.13622465266	0\\
14.13625389	0\\
14.13628312734	0\\
14.13631236468	0\\
14.13634160202	0\\
14.13637083936	0\\
14.1364000767	0\\
14.13642931404	0\\
14.13645855138	0\\
14.13648778872	0\\
14.13651702606	0\\
14.1365462634	0\\
14.13657550074	0\\
14.13660473808	0\\
14.13663397542	0\\
14.13666321276	0\\
14.1366924501	0\\
14.13672168744	0\\
14.13675092478	0\\
14.13678016212	0\\
14.13680939946	0\\
14.1368386368	0\\
14.13686787414	0\\
14.13689711148	0\\
14.13692634882	0\\
14.13695558616	0\\
14.1369848235	0\\
14.13701406084	0\\
14.13704329818	0\\
14.13707253552	0\\
14.13710177286	0\\
14.1371310102	0\\
14.13716024754	0\\
14.13718948488	0\\
14.13721872222	0\\
14.13724795956	0\\
14.1372771969	0\\
14.13730643424	0\\
14.13733567158	0\\
14.13736490892	0\\
14.13739414626	0\\
14.1374233836	0\\
14.13745262094	0\\
14.13748185828	0\\
14.13751109562	0\\
14.13754033296	0\\
14.1375695703	0\\
14.13759880764	0\\
14.13762804498	0\\
14.13765728232	0\\
14.13768651966	0\\
14.137715757	0\\
14.13774499434	0\\
14.13777423168	0\\
14.13780346902	0\\
14.13783270636	0\\
14.1378619437	0\\
14.13789118104	0\\
14.13792041838	0\\
14.13794965572	0\\
14.13797889306	0\\
14.1380081304	0\\
14.13803736774	0\\
14.13806660508	0\\
14.13809584242	0\\
14.13812507976	0\\
14.1381543171	0\\
14.13818355444	0\\
14.13821279178	0\\
14.13824202912	0\\
14.13827126646	0\\
14.1383005038	0\\
14.13832974114	0\\
14.13835897848	0\\
14.13838821582	0\\
14.13841745316	0\\
14.1384466905	0\\
14.13847592784	0\\
14.13850516518	0\\
14.13853440252	0\\
14.13856363986	0\\
14.1385928772	0\\
14.13862211454	0\\
14.13865135188	0\\
14.13868058922	0\\
14.13870982656	0\\
14.1387390639	0\\
14.13876830124	0\\
14.13879753858	0\\
14.13882677592	0\\
14.13885601326	0\\
14.1388852506	0\\
14.13891448794	0\\
14.13894372528	0\\
14.13897296262	0\\
14.13900219996	0\\
14.1390314373	0\\
14.13906067464	0\\
14.13908991198	0\\
14.13911914932	0\\
14.13914838666	0\\
14.139177624	0\\
14.13920686134	0\\
14.13923609868	0\\
14.13926533602	0\\
14.13929457336	0\\
14.1393238107	0\\
14.13935304804	0\\
14.13938228538	0\\
14.13941152272	0\\
14.13944076006	0\\
14.1394699974	0\\
14.13949923474	0\\
14.13952847208	0\\
14.13955770942	0\\
14.13958694676	0\\
14.1396161841	0\\
14.13964542144	0\\
14.13967465878	0\\
14.13970389612	0\\
14.13973313346	0\\
14.1397623708	0\\
14.13979160814	0\\
14.13982084548	0\\
14.13985008282	0\\
14.13987932016	0\\
14.1399085575	0\\
14.13993779484	0\\
14.13996703218	0\\
14.13999626952	0\\
14.14002550686	0\\
14.1400547442	0\\
14.14008398154	0\\
14.14011321888	0\\
14.14014245622	0\\
14.14017169356	0\\
14.1402009309	0\\
14.14023016824	0\\
14.14025940558	0\\
14.14028864292	0\\
14.14031788026	0\\
14.1403471176	0\\
14.14037635494	0\\
14.14040559228	0\\
14.14043482962	0\\
14.14046406696	0\\
14.1404933043	0\\
14.14052254164	0\\
14.14055177898	0\\
14.14058101632	0\\
14.14061025366	0\\
14.140639491	0\\
14.14066872834	0\\
14.14069796568	0\\
14.14072720302	0\\
14.14075644036	0\\
14.1407856777	0\\
14.14081491504	0\\
14.14084415238	0\\
14.14087338972	0\\
14.14090262706	0\\
14.1409318644	0\\
14.14096110174	0\\
14.14099033908	0\\
14.14101957642	0\\
14.14104881376	0\\
14.1410780511	0\\
14.14110728844	0\\
14.14113652578	0\\
14.14116576312	0\\
14.14119500046	0\\
14.1412242378	0\\
14.14125347514	0\\
14.14128271248	0\\
14.14131194982	0\\
14.14134118716	0\\
14.1413704245	0\\
14.14139966184	0\\
14.14142889918	0\\
14.14145813652	0\\
14.14148737386	0\\
14.1415166112	0\\
14.14154584854	0\\
14.14157508588	0\\
14.14160432322	0\\
14.14163356056	0\\
14.1416627979	0\\
14.14169203524	0\\
14.14172127258	0\\
14.14175050992	0\\
14.14177974726	0\\
14.1418089846	0\\
14.14183822194	0\\
14.14186745928	0\\
14.14189669662	0\\
14.14192593396	0\\
14.1419551713	0\\
14.14198440864	0\\
14.14201364598	0\\
14.14204288332	0\\
14.14207212066	0\\
14.142101358	0\\
14.14213059534	0\\
14.14215983268	0\\
14.14218907002	0\\
14.14221830736	0\\
14.1422475447	0\\
14.14227678204	0\\
14.14230601938	0\\
14.14233525672	0\\
14.14236449406	0\\
14.1423937314	0\\
14.14242296874	0\\
14.14245220608	0\\
14.14248144342	0\\
14.14251068076	0\\
14.1425399181	0\\
14.14256915544	0\\
14.14259839278	0\\
14.14262763012	0\\
14.14265686746	0\\
14.1426861048	0\\
14.14271534214	0\\
14.14274457948	0\\
14.14277381682	0\\
14.14280305416	0\\
14.1428322915	0\\
14.14286152884	0\\
14.14289076618	0\\
14.14292000352	0\\
14.14294924086	0\\
14.1429784782	0\\
14.14300771554	0\\
14.14303695288	0\\
14.14306619022	0\\
14.14309542756	0\\
14.1431246649	0\\
14.14315390224	0\\
14.14318313958	0\\
14.14321237692	0\\
14.14324161426	0\\
14.1432708516	0\\
14.14330008894	0\\
14.14332932628	0\\
14.14335856362	0\\
14.14338780096	0\\
14.1434170383	0\\
14.14344627564	0\\
14.14347551298	0\\
14.14350475032	0\\
14.14353398766	0\\
14.143563225	0\\
14.14359246234	0\\
14.14362169968	0\\
14.14365093702	0\\
14.14368017436	0\\
14.1437094117	0\\
14.14373864904	0\\
14.14376788638	0\\
14.14379712372	0\\
14.14382636106	0\\
14.1438555984	0\\
14.14388483574	0\\
14.14391407308	0\\
14.14394331042	0\\
14.14397254776	0\\
14.1440017851	0\\
14.14403102244	0\\
14.14406025978	0\\
14.14408949712	0\\
14.14411873446	0\\
14.1441479718	0\\
14.14417720914	0\\
14.14420644648	0\\
14.14423568382	0\\
14.14426492116	0\\
14.1442941585	0\\
14.14432339584	0\\
14.14435263318	0\\
14.14438187052	0\\
14.14441110786	0\\
14.1444403452	0\\
14.14446958254	0\\
14.14449881988	0\\
14.14452805722	0\\
14.14455729456	0\\
14.1445865319	0\\
14.14461576924	0\\
14.14464500658	0\\
14.14467424392	0\\
14.14470348126	0\\
14.1447327186	0\\
14.14476195594	0\\
14.14479119328	0\\
14.14482043062	0\\
14.14484966796	0\\
14.1448789053	0\\
14.14490814264	0\\
14.14493737998	0\\
14.14496661732	0\\
14.14499585466	0\\
14.145025092	0\\
14.14505432934	0\\
14.14508356668	0\\
14.14511280402	0\\
14.14514204136	0\\
14.1451712787	0\\
14.14520051604	0\\
14.14522975338	0\\
14.14525899072	0\\
14.14528822806	0\\
14.1453174654	0\\
14.14534670274	0\\
14.14537594008	0\\
14.14540517742	0\\
14.14543441476	0\\
14.1454636521	0\\
14.14549288944	0\\
14.14552212678	0\\
14.14555136412	0\\
14.14558060146	0\\
14.1456098388	0\\
14.14563907614	0\\
14.14566831348	0\\
14.14569755082	0\\
14.14572678816	0\\
14.1457560255	0\\
14.14578526284	0\\
14.14581450018	0\\
14.14584373752	0\\
14.14587297486	0\\
14.1459022122	0\\
14.14593144954	0\\
14.14596068688	0\\
14.14598992422	0\\
14.14601916156	0\\
14.1460483989	0\\
14.14607763624	0\\
14.14610687358	0\\
14.14613611092	0\\
14.14616534826	0\\
14.1461945856	0\\
14.14622382294	0\\
14.14625306028	0\\
14.14628229762	0\\
14.14631153496	0\\
14.1463407723	0\\
14.14637000964	0\\
14.14639924698	0\\
14.14642848432	0\\
14.14645772166	0\\
14.146486959	0\\
14.14651619634	0\\
14.14654543368	0\\
14.14657467102	0\\
14.14660390836	0\\
14.1466331457	0\\
14.14666238304	0\\
14.14669162038	0\\
14.14672085772	0\\
14.14675009506	0\\
14.1467793324	0\\
14.14680856974	0\\
14.14683780708	0\\
14.14686704442	0\\
14.14689628176	0\\
14.1469255191	0\\
14.14695475644	0\\
14.14698399378	0\\
14.14701323112	0\\
14.14704246846	0\\
14.1470717058	0\\
14.14710094314	0\\
14.14713018048	0\\
14.14715941782	0\\
14.14718865516	0\\
14.1472178925	0\\
14.14724712984	0\\
14.14727636718	0\\
14.14730560452	0\\
14.14733484186	0\\
14.1473640792	0\\
14.14739331654	0\\
14.14742255388	0\\
14.14745179122	0\\
14.14748102856	0\\
14.1475102659	0\\
14.14753950324	0\\
14.14756874058	0\\
14.14759797792	0\\
14.14762721526	0\\
14.1476564526	0\\
14.14768568994	0\\
14.14771492728	0\\
14.14774416462	0\\
14.14777340196	0\\
14.1478026393	0\\
14.14783187664	0\\
14.14786111398	0\\
14.14789035132	0\\
14.14791958866	0\\
14.147948826	0\\
14.14797806334	0\\
14.14800730068	0\\
14.14803653802	0\\
14.14806577536	0\\
14.1480950127	0\\
14.14812425004	0\\
14.14815348738	0\\
14.14818272472	0\\
14.14821196206	0\\
14.1482411994	0\\
14.14827043674	0\\
14.14829967408	0\\
14.14832891142	0\\
14.14835814876	0\\
14.1483873861	0\\
14.14841662344	0\\
14.14844586078	0\\
14.14847509812	0\\
14.14850433546	0\\
14.1485335728	0\\
14.14856281014	0\\
14.14859204748	0\\
14.14862128482	0\\
14.14865052216	0\\
14.1486797595	0\\
14.14870899684	0\\
14.14873823418	0\\
14.14876747152	0\\
14.14879670886	0\\
14.1488259462	0\\
14.14885518354	0\\
14.14888442088	0\\
14.14891365822	0\\
14.14894289556	0\\
14.1489721329	0\\
14.14900137024	0\\
14.14903060758	0\\
14.14905984492	0\\
14.14908908226	0\\
14.1491183196	0\\
14.14914755694	0\\
14.14917679428	0\\
14.14920603162	0\\
14.14923526896	0\\
14.1492645063	0\\
14.14929374364	0\\
14.14932298098	0\\
14.14935221832	0\\
14.14938145566	0\\
14.149410693	0\\
14.14943993034	0\\
14.14946916768	0\\
14.14949840502	0\\
14.14952764236	0\\
14.1495568797	0\\
14.14958611704	0\\
14.14961535438	0\\
14.14964459172	0\\
14.14967382906	0\\
14.1497030664	0\\
14.14973230374	0\\
14.14976154108	0\\
14.14979077842	0\\
14.14982001576	0\\
14.1498492531	0\\
14.14987849044	0\\
14.14990772778	0\\
14.14993696512	0\\
14.14996620246	0\\
14.1499954398	0\\
14.15002467714	0\\
14.15005391448	0\\
14.15008315182	0\\
14.15011238916	0\\
14.1501416265	0\\
14.15017086384	0\\
14.15020010118	0\\
14.15022933852	0\\
14.15025857586	0\\
14.1502878132	0\\
14.15031705054	0\\
14.15034628788	0\\
14.15037552522	0\\
14.15040476256	0\\
14.1504339999	0\\
14.15046323724	0\\
14.15049247458	0\\
14.15052171192	0\\
14.15055094926	0\\
14.1505801866	0\\
14.15060942394	0\\
14.15063866128	0\\
14.15066789862	0\\
14.15069713596	0\\
14.1507263733	0\\
14.15075561064	0\\
14.15078484798	0\\
14.15081408532	0\\
14.15084332266	0\\
14.15087256	0\\
14.15090179734	0\\
14.15093103468	0\\
14.15096027202	0\\
14.15098950936	0\\
14.1510187467	0\\
14.15104798404	0\\
14.15107722138	0\\
14.15110645872	0\\
14.15113569606	0\\
14.1511649334	0\\
14.15119417074	0\\
14.15122340808	0\\
14.15125264542	0\\
14.15128188276	0\\
14.1513111201	0\\
14.15134035744	0\\
14.15136959478	0\\
14.15139883212	0\\
14.15142806946	0\\
14.1514573068	0\\
14.15148654414	0\\
14.15151578148	0\\
14.15154501882	0\\
14.15157425616	0\\
14.1516034935	0\\
14.15163273084	0\\
14.15166196818	0\\
14.15169120552	0\\
14.15172044286	0\\
14.1517496802	0\\
14.15177891754	0\\
14.15180815488	0\\
14.15183739222	0\\
14.15186662956	0\\
14.1518958669	0\\
14.15192510424	0\\
14.15195434158	0\\
14.15198357892	0\\
14.15201281626	0\\
14.1520420536	0\\
14.15207129094	0\\
14.15210052828	0\\
14.15212976562	0\\
14.15215900296	0\\
14.1521882403	0\\
14.15221747764	0\\
14.15224671498	0\\
14.15227595232	0\\
14.15230518966	0\\
14.152334427	0\\
14.15236366434	0\\
14.15239290168	0\\
14.15242213902	0\\
14.15245137636	0\\
14.1524806137	0\\
14.15250985104	0\\
14.15253908838	0\\
14.15256832572	0\\
14.15259756306	0\\
14.1526268004	0\\
14.15265603774	0\\
14.15268527508	0\\
14.15271451242	0\\
14.15274374976	0\\
14.1527729871	0\\
14.15280222444	0\\
14.15283146178	0\\
14.15286069912	0\\
14.15288993646	0\\
14.1529191738	0\\
14.15294841114	0\\
14.15297764848	0\\
14.15300688582	0\\
14.15303612316	0\\
14.1530653605	0\\
14.15309459784	0\\
14.15312383518	0\\
14.15315307252	0\\
14.15318230986	0\\
14.1532115472	0\\
14.15324078454	0\\
14.15327002188	0\\
14.15329925922	0\\
14.15332849656	0\\
14.1533577339	0\\
14.15338697124	0\\
14.15341620858	0\\
14.15344544592	0\\
14.15347468326	0\\
14.1535039206	0\\
14.15353315794	0\\
14.15356239528	0\\
14.15359163262	0\\
14.15362086996	0\\
14.1536501073	0\\
14.15367934464	0\\
14.15370858198	0\\
14.15373781932	0\\
14.15376705666	0\\
14.153796294	0\\
14.15382553134	0\\
14.15385476868	0\\
14.15388400602	0\\
14.15391324336	0\\
14.1539424807	0\\
14.15397171804	0\\
14.15400095538	0\\
14.15403019272	0\\
14.15405943006	0\\
14.1540886674	0\\
14.15411790474	0\\
14.15414714208	0\\
14.15417637942	0\\
14.15420561676	0\\
14.1542348541	0\\
14.15426409144	0\\
14.15429332878	0\\
14.15432256612	0\\
14.15435180346	0\\
14.1543810408	0\\
14.15441027814	0\\
14.15443951548	0\\
14.15446875282	0\\
14.15449799016	0\\
14.1545272275	0\\
14.15455646484	0\\
14.15458570218	0\\
14.15461493952	0\\
14.15464417686	0\\
14.1546734142	0\\
14.15470265154	0\\
14.15473188888	0\\
14.15476112622	0\\
14.15479036356	0\\
14.1548196009	0\\
14.15484883824	0\\
14.15487807558	0\\
14.15490731292	0\\
14.15493655026	0\\
14.1549657876	0\\
14.15499502494	0\\
14.15502426228	0\\
14.15505349962	0\\
14.15508273696	0\\
14.1551119743	0\\
14.15514121164	0\\
14.15517044898	0\\
14.15519968632	0\\
14.15522892366	0\\
14.155258161	0\\
14.15528739834	0\\
14.15531663568	0\\
14.15534587302	0\\
14.15537511036	0\\
14.1554043477	0\\
14.15543358504	0\\
14.15546282238	0\\
14.15549205972	0\\
14.15552129706	0\\
14.1555505344	0\\
14.15557977174	0\\
14.15560900908	0\\
14.15563824642	0\\
14.15566748376	0\\
14.1556967211	0\\
14.15572595844	0\\
14.15575519578	0\\
14.15578443312	0\\
14.15581367046	0\\
14.1558429078	0\\
14.15587214514	0\\
14.15590138248	0\\
14.15593061982	0\\
14.15595985716	0\\
14.1559890945	0\\
14.15601833184	0\\
14.15604756918	0\\
14.15607680652	0\\
14.15610604386	0\\
14.1561352812	0\\
14.15616451854	0\\
14.15619375588	0\\
14.15622299322	0\\
14.15625223056	0\\
14.1562814679	0\\
14.15631070524	0\\
14.15633994258	0\\
14.15636917992	0\\
14.15639841726	0\\
14.1564276546	0\\
14.15645689194	0\\
14.15648612928	0\\
14.15651536662	0\\
14.15654460396	0\\
14.1565738413	0\\
14.15660307864	0\\
14.15663231598	0\\
14.15666155332	0\\
14.15669079066	0\\
14.156720028	0\\
14.15674926534	0\\
14.15677850268	0\\
14.15680774002	0\\
14.15683697736	0\\
14.1568662147	0\\
14.15689545204	0\\
14.15692468938	0\\
14.15695392672	0\\
14.15698316406	0\\
14.1570124014	0\\
14.15704163874	0\\
14.15707087608	0\\
14.15710011342	0\\
14.15712935076	0\\
14.1571585881	0\\
14.15718782544	0\\
14.15721706278	0\\
14.15724630012	0\\
14.15727553746	0\\
14.1573047748	0\\
14.15733401214	0\\
14.15736324948	0\\
14.15739248682	0\\
14.15742172416	0\\
14.1574509615	0\\
14.15748019884	0\\
14.15750943618	0\\
14.15753867352	0\\
14.15756791086	0\\
14.1575971482	0\\
14.15762638554	0\\
14.15765562288	0\\
14.15768486022	0\\
14.15771409756	0\\
14.1577433349	0\\
14.15777257224	0\\
14.15780180958	0\\
14.15783104692	0\\
14.15786028426	0\\
14.1578895216	0\\
14.15791875894	0\\
14.15794799628	0\\
14.15797723362	0\\
14.15800647096	0\\
14.1580357083	0\\
14.15806494564	0\\
14.15809418298	0\\
14.15812342032	0\\
14.15815265766	0\\
14.158181895	0\\
14.15821113234	0\\
14.15824036968	0\\
14.15826960702	0\\
14.15829884436	0\\
14.1583280817	0\\
14.15835731904	0\\
14.15838655638	0\\
14.15841579372	0\\
14.15844503106	0\\
14.1584742684	0\\
14.15850350574	0\\
14.15853274308	0\\
14.15856198042	0\\
14.15859121776	0\\
14.1586204551	0\\
14.15864969244	0\\
14.15867892978	0\\
14.15870816712	0\\
14.15873740446	0\\
14.1587666418	0\\
14.15879587914	0\\
14.15882511648	0\\
14.15885435382	0\\
14.15888359116	0\\
14.1589128285	0\\
14.15894206584	0\\
14.15897130318	0\\
14.15900054052	0\\
14.15902977786	0\\
14.1590590152	0\\
14.15908825254	0\\
14.15911748988	0\\
14.15914672722	0\\
14.15917596456	0\\
14.1592052019	0\\
14.15923443924	0\\
14.15926367658	0\\
14.15929291392	0\\
14.15932215126	0\\
14.1593513886	0\\
14.15938062594	0\\
14.15940986328	0\\
14.15943910062	0\\
14.15946833796	0\\
14.1594975753	0\\
14.15952681264	0\\
14.15955604998	0\\
14.15958528732	0\\
14.15961452466	0\\
14.159643762	0\\
14.15967299934	0\\
14.15970223668	0\\
14.15973147402	0\\
14.15976071136	0\\
14.1597899487	0\\
14.15981918604	0\\
14.15984842338	0\\
14.15987766072	0\\
14.15990689806	0\\
14.1599361354	0\\
14.15996537274	0\\
14.15999461008	0\\
14.16002384742	0\\
14.16005308476	0\\
14.1600823221	0\\
14.16011155944	0\\
14.16014079678	0\\
14.16017003412	0\\
14.16019927146	0\\
14.1602285088	0\\
14.16025774614	0\\
14.16028698348	0\\
14.16031622082	0\\
14.16034545816	0\\
14.1603746955	0\\
14.16040393284	0\\
14.16043317018	0\\
14.16046240752	0\\
14.16049164486	0\\
14.1605208822	0\\
14.16055011954	0\\
14.16057935688	0\\
14.16060859422	0\\
14.16063783156	0\\
14.1606670689	0\\
14.16069630624	0\\
14.16072554358	0\\
14.16075478092	0\\
14.16078401826	0\\
14.1608132556	0\\
14.16084249294	0\\
14.16087173028	0\\
14.16090096762	0\\
14.16093020496	0\\
14.1609594423	0\\
14.16098867964	0\\
14.16101791698	0\\
14.16104715432	0\\
14.16107639166	0\\
14.161105629	0\\
14.16113486634	0\\
14.16116410368	0\\
14.16119334102	0\\
14.16122257836	0\\
14.1612518157	0\\
14.16128105304	0\\
14.16131029038	0\\
14.16133952772	0\\
14.16136876506	0\\
14.1613980024	0\\
14.16142723974	0\\
14.16145647708	0\\
14.16148571442	0\\
14.16151495176	0\\
14.1615441891	0\\
14.16157342644	0\\
14.16160266378	0\\
14.16163190112	0\\
14.16166113846	0\\
14.1616903758	0\\
14.16171961314	0\\
14.16174885048	0\\
14.16177808782	0\\
14.16180732516	0\\
14.1618365625	0\\
14.16186579984	0\\
14.16189503718	0\\
14.16192427452	0\\
14.16195351186	0\\
14.1619827492	0\\
14.16201198654	0\\
14.16204122388	0\\
14.16207046122	0\\
14.16209969856	0\\
14.1621289359	0\\
14.16215817324	0\\
14.16218741058	0\\
14.16221664792	0\\
14.16224588526	0\\
14.1622751226	0\\
14.16230435994	0\\
14.16233359728	0\\
14.16236283462	0\\
14.16239207196	0\\
14.1624213093	0\\
14.16245054664	0\\
14.16247978398	0\\
14.16250902132	0\\
14.16253825866	0\\
14.162567496	0\\
14.16259673334	0\\
14.16262597068	0\\
14.16265520802	0\\
14.16268444536	0\\
14.1627136827	0\\
14.16274292004	0\\
14.16277215738	0\\
14.16280139472	0\\
14.16283063206	0\\
14.1628598694	0\\
14.16288910674	0\\
14.16291834408	0\\
14.16294758142	0\\
14.16297681876	0\\
14.1630060561	0\\
14.16303529344	0\\
14.16306453078	0\\
14.16309376812	0\\
14.16312300546	0\\
14.1631522428	0\\
14.16318148014	0\\
14.16321071748	0\\
14.16323995482	0\\
14.16326919216	0\\
14.1632984295	0\\
14.16332766684	0\\
14.16335690418	0\\
14.16338614152	0\\
14.16341537886	0\\
14.1634446162	0\\
14.16347385354	0\\
14.16350309088	0\\
14.16353232822	0\\
14.16356156556	0\\
14.1635908029	0\\
14.16362004024	0\\
14.16364927758	0\\
14.16367851492	0\\
14.16370775226	0\\
14.1637369896	0\\
14.16376622694	0\\
14.16379546428	0\\
14.16382470162	0\\
14.16385393896	0\\
14.1638831763	0\\
14.16391241364	0\\
14.16394165098	0\\
14.16397088832	0\\
14.16400012566	0\\
14.164029363	0\\
14.16405860034	0\\
14.16408783768	0\\
14.16411707502	0\\
14.16414631236	0\\
14.1641755497	0\\
14.16420478704	0\\
14.16423402438	0\\
14.16426326172	0\\
14.16429249906	0\\
14.1643217364	0\\
14.16435097374	0\\
14.16438021108	0\\
14.16440944842	0\\
14.16443868576	0\\
14.1644679231	0\\
14.16449716044	0\\
14.16452639778	0\\
14.16455563512	0\\
14.16458487246	0\\
14.1646141098	0\\
14.16464334714	0\\
14.16467258448	0\\
14.16470182182	0\\
14.16473105916	0\\
14.1647602965	0\\
14.16478953384	0\\
14.16481877118	0\\
14.16484800852	0\\
14.16487724586	0\\
14.1649064832	0\\
14.16493572054	0\\
14.16496495788	0\\
14.16499419522	0\\
14.16502343256	0\\
14.1650526699	0\\
14.16508190724	0\\
14.16511114458	0\\
14.16514038192	0\\
14.16516961926	0\\
14.1651988566	0\\
14.16522809394	0\\
14.16525733128	0\\
14.16528656862	0\\
14.16531580596	0\\
14.1653450433	0\\
14.16537428064	0\\
14.16540351798	0\\
14.16543275532	0\\
14.16546199266	0\\
14.16549123	0\\
14.16552046734	0\\
14.16554970468	0\\
14.16557894202	0\\
14.16560817936	0\\
14.1656374167	0\\
14.16566665404	0\\
14.16569589138	0\\
14.16572512872	0\\
14.16575436606	0\\
14.1657836034	0\\
14.16581284074	0\\
14.16584207808	0\\
14.16587131542	0\\
14.16590055276	0\\
14.1659297901	0\\
14.16595902744	0\\
14.16598826478	0\\
14.16601750212	0\\
14.16604673946	0\\
14.1660759768	0\\
14.16610521414	0\\
14.16613445148	0\\
14.16616368882	0\\
14.16619292616	0\\
14.1662221635	0\\
14.16625140084	0\\
14.16628063818	0\\
14.16630987552	0\\
14.16633911286	0\\
14.1663683502	0\\
14.16639758754	0\\
14.16642682488	0\\
14.16645606222	0\\
14.16648529956	0\\
14.1665145369	0\\
14.16654377424	0\\
14.16657301158	0\\
14.16660224892	0\\
14.16663148626	0\\
14.1666607236	0\\
14.16668996094	0\\
14.16671919828	0\\
14.16674843562	0\\
14.16677767296	0\\
14.1668069103	0\\
14.16683614764	0\\
14.16686538498	0\\
14.16689462232	0\\
14.16692385966	0\\
14.166953097	0\\
14.16698233434	0\\
14.16701157168	0\\
14.16704080902	0\\
14.16707004636	0\\
14.1670992837	0\\
14.16712852104	0\\
14.16715775838	0\\
14.16718699572	0\\
14.16721623306	0\\
14.1672454704	0\\
14.16727470774	0\\
14.16730394508	0\\
14.16733318242	0\\
14.16736241976	0\\
14.1673916571	0\\
14.16742089444	0\\
14.16745013178	0\\
14.16747936912	0\\
14.16750860646	0\\
14.1675378438	0\\
14.16756708114	0\\
14.16759631848	0\\
14.16762555582	0\\
14.16765479316	0\\
14.1676840305	0\\
14.16771326784	0\\
14.16774250518	0\\
14.16777174252	0\\
14.16780097986	0\\
14.1678302172	0\\
14.16785945454	0\\
14.16788869188	0\\
14.16791792922	0\\
14.16794716656	0\\
14.1679764039	0\\
14.16800564124	0\\
14.16803487858	0\\
14.16806411592	0\\
14.16809335326	0\\
14.1681225906	0\\
14.16815182794	0\\
14.16818106528	0\\
14.16821030262	0\\
14.16823953996	0\\
14.1682687773	0\\
14.16829801464	0\\
14.16832725198	0\\
14.16835648932	0\\
14.16838572666	0\\
14.168414964	0\\
14.16844420134	0\\
14.16847343868	0\\
14.16850267602	0\\
14.16853191336	0\\
14.1685611507	0\\
14.16859038804	0\\
14.16861962538	0\\
14.16864886272	0\\
14.16867810006	0\\
14.1687073374	0\\
14.16873657474	0\\
14.16876581208	0\\
14.16879504942	0\\
14.16882428676	0\\
14.1688535241	0\\
14.16888276144	0\\
14.16891199878	0\\
14.16894123612	0\\
14.16897047346	0\\
14.1689997108	0\\
14.16902894814	0\\
14.16905818548	0\\
14.16908742282	0\\
14.16911666016	0\\
14.1691458975	0\\
14.16917513484	0\\
14.16920437218	0\\
14.16923360952	0\\
14.16926284686	0\\
14.1692920842	0\\
14.16932132154	0\\
14.16935055888	0\\
14.16937979622	0\\
14.16940903356	0\\
14.1694382709	0\\
14.16946750824	0\\
14.16949674558	0\\
14.16952598292	0\\
14.16955522026	0\\
14.1695844576	0\\
14.16961369494	0\\
14.16964293228	0\\
14.16967216962	0\\
14.16970140696	0\\
14.1697306443	0\\
14.16975988164	0\\
14.16978911898	0\\
14.16981835632	0\\
14.16984759366	0\\
14.169876831	0\\
14.16990606834	0\\
14.16993530568	0\\
14.16996454302	0\\
14.16999378036	0\\
14.1700230177	0\\
14.17005225504	0\\
14.17008149238	0\\
14.17011072972	0\\
14.17013996706	0\\
14.1701692044	0\\
14.17019844174	0\\
14.17022767908	0\\
14.17025691642	0\\
14.17028615376	0\\
14.1703153911	0\\
14.17034462844	0\\
14.17037386578	0\\
14.17040310312	0\\
14.17043234046	0\\
14.1704615778	0\\
14.17049081514	0\\
14.17052005248	0\\
14.17054928982	0\\
14.17057852716	0\\
14.1706077645	0\\
14.17063700184	0\\
14.17066623918	0\\
14.17069547652	0\\
14.17072471386	0\\
14.1707539512	0\\
14.17078318854	0\\
14.17081242588	0\\
14.17084166322	0\\
14.17087090056	0\\
14.1709001379	0\\
14.17092937524	0\\
14.17095861258	0\\
14.17098784992	0\\
14.17101708726	0\\
14.1710463246	0\\
14.17107556194	0\\
14.17110479928	0\\
14.17113403662	0\\
14.17116327396	0\\
14.1711925113	0\\
14.17122174864	0\\
14.17125098598	0\\
14.17128022332	0\\
14.17130946066	0\\
14.171338698	0\\
14.17136793534	0\\
14.17139717268	0\\
14.17142641002	0\\
14.17145564736	0\\
14.1714848847	0\\
14.17151412204	0\\
14.17154335938	0\\
14.17157259672	0\\
14.17160183406	0\\
14.1716310714	0\\
14.17166030874	0\\
14.17168954608	0\\
14.17171878342	0\\
14.17174802076	0\\
14.1717772581	0\\
14.17180649544	0\\
14.17183573278	0\\
14.17186497012	0\\
14.17189420746	0\\
14.1719234448	0\\
14.17195268214	0\\
14.17198191948	0\\
14.17201115682	0\\
14.17204039416	0\\
14.1720696315	0\\
14.17209886884	0\\
14.17212810618	0\\
14.17215734352	0\\
14.17218658086	0\\
14.1722158182	0\\
14.17224505554	0\\
14.17227429288	0\\
14.17230353022	0\\
14.17233276756	0\\
14.1723620049	0\\
14.17239124224	0\\
14.17242047958	0\\
14.17244971692	0\\
14.17247895426	0\\
14.1725081916	0\\
14.17253742894	0\\
14.17256666628	0\\
14.17259590362	0\\
14.17262514096	0\\
14.1726543783	0\\
14.17268361564	0\\
14.17271285298	0\\
14.17274209032	0\\
14.17277132766	0\\
14.172800565	0\\
14.17282980234	0\\
14.17285903968	0\\
14.17288827702	0\\
14.17291751436	0\\
14.1729467517	0\\
14.17297598904	0\\
14.17300522638	0\\
14.17303446372	0\\
14.17306370106	0\\
14.1730929384	0\\
14.17312217574	0\\
14.17315141308	0\\
14.17318065042	0\\
14.17320988776	0\\
14.1732391251	0\\
14.17326836244	0\\
14.17329759978	0\\
14.17332683712	0\\
14.17335607446	0\\
14.1733853118	0\\
14.17341454914	0\\
14.17344378648	0\\
14.17347302382	0\\
14.17350226116	0\\
14.1735314985	0\\
14.17356073584	0\\
14.17358997318	0\\
14.17361921052	0\\
14.17364844786	0\\
14.1736776852	0\\
14.17370692254	0\\
14.17373615988	0\\
14.17376539722	0\\
14.17379463456	0\\
14.1738238719	0\\
14.17385310924	0\\
14.17388234658	0\\
14.17391158392	0\\
14.17394082126	0\\
14.1739700586	0\\
14.17399929594	0\\
14.17402853328	0\\
14.17405777062	0\\
14.17408700796	0\\
14.1741162453	0\\
14.17414548264	0\\
14.17417471998	0\\
14.17420395732	0\\
14.17423319466	0\\
14.174262432	0\\
14.17429166934	0\\
14.17432090668	0\\
14.17435014402	0\\
14.17437938136	0\\
14.1744086187	0\\
14.17443785604	0\\
14.17446709338	0\\
14.17449633072	0\\
14.17452556806	0\\
14.1745548054	0\\
14.17458404274	0\\
14.17461328008	0\\
14.17464251742	0\\
14.17467175476	0\\
14.1747009921	0\\
14.17473022944	0\\
14.17475946678	0\\
14.17478870412	0\\
14.17481794146	0\\
14.1748471788	0\\
14.17487641614	0\\
14.17490565348	0\\
14.17493489082	0\\
14.17496412816	0\\
14.1749933655	0\\
14.17502260284	0\\
14.17505184018	0\\
14.17508107752	0\\
14.17511031486	0\\
14.1751395522	0\\
14.17516878954	0\\
14.17519802688	0\\
14.17522726422	0\\
14.17525650156	0\\
14.1752857389	0\\
14.17531497624	0\\
14.17534421358	0\\
14.17537345092	0\\
14.17540268826	0\\
14.1754319256	0\\
14.17546116294	0\\
14.17549040028	0\\
14.17551963762	0\\
14.17554887496	0\\
14.1755781123	0\\
14.17560734964	0\\
14.17563658698	0\\
14.17566582432	0\\
14.17569506166	0\\
14.175724299	0\\
14.17575353634	0\\
14.17578277368	0\\
14.17581201102	0\\
14.17584124836	0\\
14.1758704857	0\\
14.17589972304	0\\
14.17592896038	0\\
14.17595819772	0\\
14.17598743506	0\\
14.1760166724	0\\
14.17604590974	0\\
14.17607514708	0\\
14.17610438442	0\\
14.17613362176	0\\
14.1761628591	0\\
14.17619209644	0\\
14.17622133378	0\\
14.17625057112	0\\
14.17627980846	0\\
14.1763090458	0\\
14.17633828314	0\\
14.17636752048	0\\
14.17639675782	0\\
14.17642599516	0\\
14.1764552325	0\\
14.17648446984	0\\
14.17651370718	0\\
14.17654294452	0\\
14.17657218186	0\\
14.1766014192	0\\
14.17663065654	0\\
14.17665989388	0\\
14.17668913122	0\\
14.17671836856	0\\
14.1767476059	0\\
14.17677684324	0\\
14.17680608058	0\\
14.17683531792	0\\
14.17686455526	0\\
14.1768937926	0\\
14.17692302994	0\\
14.17695226728	0\\
14.17698150462	0\\
14.17701074196	0\\
14.1770399793	0\\
14.17706921664	0\\
14.17709845398	0\\
14.17712769132	0\\
14.17715692866	0\\
14.177186166	0\\
14.17721540334	0\\
14.17724464068	0\\
14.17727387802	0\\
14.17730311536	0\\
14.1773323527	0\\
14.17736159004	0\\
14.17739082738	0\\
14.17742006472	0\\
14.17744930206	0\\
14.1774785394	0\\
14.17750777674	0\\
14.17753701408	0\\
14.17756625142	0\\
14.17759548876	0\\
14.1776247261	0\\
14.17765396344	0\\
14.17768320078	0\\
14.17771243812	0\\
14.17774167546	0\\
14.1777709128	0\\
14.17780015014	0\\
14.17782938748	0\\
14.17785862482	0\\
14.17788786216	0\\
14.1779170995	0\\
14.17794633684	0\\
14.17797557418	0\\
14.17800481152	0\\
14.17803404886	0\\
14.1780632862	0\\
14.17809252354	0\\
14.17812176088	0\\
14.17815099822	0\\
14.17818023556	0\\
14.1782094729	0\\
14.17823871024	0\\
14.17826794758	0\\
14.17829718492	0\\
14.17832642226	0\\
14.1783556596	0\\
14.17838489694	0\\
14.17841413428	0\\
14.17844337162	0\\
14.17847260896	0\\
14.1785018463	0\\
14.17853108364	0\\
14.17856032098	0\\
14.17858955832	0\\
14.17861879566	0\\
14.178648033	0\\
14.17867727034	0\\
14.17870650768	0\\
14.17873574502	0\\
14.17876498236	0\\
14.1787942197	0\\
14.17882345704	0\\
14.17885269438	0\\
14.17888193172	0\\
14.17891116906	0\\
14.1789404064	0\\
14.17896964374	0\\
14.17899888108	0\\
14.17902811842	0\\
14.17905735576	0\\
14.1790865931	0\\
14.17911583044	0\\
14.17914506778	0\\
14.17917430512	0\\
14.17920354246	0\\
14.1792327798	0\\
14.17926201714	0\\
14.17929125448	0\\
14.17932049182	0\\
14.17934972916	0\\
14.1793789665	0\\
14.17940820384	0\\
14.17943744118	0\\
14.17946667852	0\\
14.17949591586	0\\
14.1795251532	0\\
14.17955439054	0\\
14.17958362788	0\\
14.17961286522	0\\
14.17964210256	0\\
14.1796713399	0\\
14.17970057724	0\\
14.17972981458	0\\
14.17975905192	0\\
14.17978828926	0\\
14.1798175266	0\\
14.17984676394	0\\
14.17987600128	0\\
14.17990523862	0\\
14.17993447596	0\\
14.1799637133	0\\
14.17999295064	0\\
14.18002218798	0\\
14.18005142532	0\\
14.18008066266	0\\
14.1801099	0\\
14.18013913734	0\\
14.18016837468	0\\
14.18019761202	0\\
14.18022684936	0\\
14.1802560867	0\\
14.18028532404	0\\
14.18031456138	0\\
14.18034379872	0\\
14.18037303606	0\\
14.1804022734	0\\
14.18043151074	0\\
14.18046074808	0\\
14.18048998542	0\\
14.18051922276	0\\
14.1805484601	0\\
14.18057769744	0\\
14.18060693478	0\\
14.18063617212	0\\
14.18066540946	0\\
14.1806946468	0\\
14.18072388414	0\\
14.18075312148	0\\
14.18078235882	0\\
14.18081159616	0\\
14.1808408335	0\\
14.18087007084	0\\
14.18089930818	0\\
14.18092854552	0\\
14.18095778286	0\\
14.1809870202	0\\
14.18101625754	0\\
14.18104549488	0\\
14.18107473222	0\\
14.18110396956	0\\
14.1811332069	0\\
14.18116244424	0\\
14.18119168158	0\\
14.18122091892	0\\
14.18125015626	0\\
14.1812793936	0\\
14.18130863094	0\\
14.18133786828	0\\
14.18136710562	0\\
14.18139634296	0\\
14.1814255803	0\\
14.18145481764	0\\
14.18148405498	0\\
14.18151329232	0\\
14.18154252966	0\\
14.181571767	0\\
14.18160100434	0\\
14.18163024168	0\\
14.18165947902	0\\
14.18168871636	0\\
14.1817179537	0\\
14.18174719104	0\\
14.18177642838	0\\
14.18180566572	0\\
14.18183490306	0\\
14.1818641404	0\\
14.18189337774	0\\
14.18192261508	0\\
14.18195185242	0\\
14.18198108976	0\\
14.1820103271	0\\
14.18203956444	0\\
14.18206880178	0\\
14.18209803912	0\\
14.18212727646	0\\
14.1821565138	0\\
14.18218575114	0\\
14.18221498848	0\\
14.18224422582	0\\
14.18227346316	0\\
14.1823027005	0\\
14.18233193784	0\\
14.18236117518	0\\
14.18239041252	0\\
14.18241964986	0\\
14.1824488872	0\\
14.18247812454	0\\
14.18250736188	0\\
14.18253659922	0\\
14.18256583656	0\\
14.1825950739	0\\
14.18262431124	0\\
14.18265354858	0\\
14.18268278592	0\\
14.18271202326	0\\
14.1827412606	0\\
14.18277049794	0\\
14.18279973528	0\\
14.18282897262	0\\
14.18285820996	0\\
14.1828874473	0\\
14.18291668464	0\\
14.18294592198	0\\
14.18297515932	0\\
14.18300439666	0\\
14.183033634	0\\
14.18306287134	0\\
14.18309210868	0\\
14.18312134602	0\\
14.18315058336	0\\
14.1831798207	0\\
14.18320905804	0\\
14.18323829538	0\\
14.18326753272	0\\
14.18329677006	0\\
14.1833260074	0\\
14.18335524474	0\\
14.18338448208	0\\
14.18341371942	0\\
14.18344295676	0\\
14.1834721941	0\\
14.18350143144	0\\
14.18353066878	0\\
14.18355990612	0\\
14.18358914346	0\\
14.1836183808	0\\
14.18364761814	0\\
14.18367685548	0\\
14.18370609282	0\\
14.18373533016	0\\
14.1837645675	0\\
14.18379380484	0\\
14.18382304218	0\\
14.18385227952	0\\
14.18388151686	0\\
14.1839107542	0\\
14.18393999154	0\\
14.18396922888	0\\
14.18399846622	0\\
14.18402770356	0\\
14.1840569409	0\\
14.18408617824	0\\
14.18411541558	0\\
14.18414465292	0\\
14.18417389026	0\\
14.1842031276	0\\
14.18423236494	0\\
14.18426160228	0\\
14.18429083962	0\\
14.18432007696	0\\
14.1843493143	0\\
14.18437855164	0\\
14.18440778898	0\\
14.18443702632	0\\
14.18446626366	0\\
14.184495501	0\\
14.18452473834	0\\
14.18455397568	0\\
14.18458321302	0\\
14.18461245036	0\\
14.1846416877	0\\
14.18467092504	0\\
14.18470016238	0\\
14.18472939972	0\\
14.18475863706	0\\
14.1847878744	0\\
14.18481711174	0\\
14.18484634908	0\\
14.18487558642	0\\
14.18490482376	0\\
14.1849340611	0\\
14.18496329844	0\\
14.18499253578	0\\
14.18502177312	0\\
14.18505101046	0\\
14.1850802478	0\\
14.18510948514	0\\
14.18513872248	0\\
14.18516795982	0\\
14.18519719716	0\\
14.1852264345	0\\
14.18525567184	0\\
14.18528490918	0\\
14.18531414652	0\\
14.18534338386	0\\
14.1853726212	0\\
14.18540185854	0\\
14.18543109588	0\\
14.18546033322	0\\
14.18548957056	0\\
14.1855188079	0\\
14.18554804524	0\\
14.18557728258	0\\
14.18560651992	0\\
14.18563575726	0\\
14.1856649946	0\\
14.18569423194	0\\
14.18572346928	0\\
14.18575270662	0\\
14.18578194396	0\\
14.1858111813	0\\
14.18584041864	0\\
14.18586965598	0\\
14.18589889332	0\\
14.18592813066	0\\
14.185957368	0\\
14.18598660534	0\\
14.18601584268	0\\
14.18604508002	0\\
14.18607431736	0\\
14.1861035547	0\\
14.18613279204	0\\
14.18616202938	0\\
14.18619126672	0\\
14.18622050406	0\\
14.1862497414	0\\
14.18627897874	0\\
14.18630821608	0\\
14.18633745342	0\\
14.18636669076	0\\
14.1863959281	0\\
14.18642516544	0\\
14.18645440278	0\\
14.18648364012	0\\
14.18651287746	0\\
14.1865421148	0\\
14.18657135214	0\\
14.18660058948	0\\
14.18662982682	0\\
14.18665906416	0\\
14.1866883015	0\\
14.18671753884	0\\
14.18674677618	0\\
14.18677601352	0\\
14.18680525086	0\\
14.1868344882	0\\
14.18686372554	0\\
14.18689296288	0\\
14.18692220022	0\\
14.18695143756	0\\
14.1869806749	0\\
14.18700991224	0\\
14.18703914958	0\\
14.18706838692	0\\
14.18709762426	0\\
14.1871268616	0\\
14.18715609894	0\\
14.18718533628	0\\
14.18721457362	0\\
14.18724381096	0\\
14.1872730483	0\\
14.18730228564	0\\
14.18733152298	0\\
14.18736076032	0\\
14.18738999766	0\\
14.187419235	0\\
14.18744847234	0\\
14.18747770968	0\\
14.18750694702	0\\
14.18753618436	0\\
14.1875654217	0\\
14.18759465904	0\\
14.18762389638	0\\
14.18765313372	0\\
14.18768237106	0\\
14.1877116084	0\\
14.18774084574	0\\
14.18777008308	0\\
14.18779932042	0\\
14.18782855776	0\\
14.1878577951	0\\
14.18788703244	0\\
14.18791626978	0\\
14.18794550712	0\\
14.18797474446	0\\
14.1880039818	0\\
14.18803321914	0\\
14.18806245648	0\\
14.18809169382	0\\
14.18812093116	0\\
14.1881501685	0\\
14.18817940584	0\\
14.18820864318	0\\
14.18823788052	0\\
14.18826711786	0\\
14.1882963552	0\\
14.18832559254	0\\
14.18835482988	0\\
14.18838406722	0\\
14.18841330456	0\\
14.1884425419	0\\
14.18847177924	0\\
14.18850101658	0\\
14.18853025392	0\\
14.18855949126	0\\
14.1885887286	0\\
14.18861796594	0\\
14.18864720328	0\\
14.18867644062	0\\
14.18870567796	0\\
14.1887349153	0\\
14.18876415264	0\\
14.18879338998	0\\
14.18882262732	0\\
14.18885186466	0\\
14.188881102	0\\
14.18891033934	0\\
14.18893957668	0\\
14.18896881402	0\\
14.18899805136	0\\
14.1890272887	0\\
14.18905652604	0\\
14.18908576338	0\\
14.18911500072	0\\
14.18914423806	0\\
14.1891734754	0\\
14.18920271274	0\\
14.18923195008	0\\
14.18926118742	0\\
14.18929042476	0\\
14.1893196621	0\\
14.18934889944	0\\
14.18937813678	0\\
14.18940737412	0\\
14.18943661146	0\\
14.1894658488	0\\
14.18949508614	0\\
14.18952432348	0\\
14.18955356082	0\\
14.18958279816	0\\
14.1896120355	0\\
14.18964127284	0\\
14.18967051018	0\\
14.18969974752	0\\
14.18972898486	0\\
14.1897582222	0\\
14.18978745954	0\\
14.18981669688	0\\
14.18984593422	0\\
14.18987517156	0\\
14.1899044089	0\\
14.18993364624	0\\
14.18996288358	0\\
14.18999212092	0\\
14.19002135826	0\\
14.1900505956	0\\
14.19007983294	0\\
14.19010907028	0\\
14.19013830762	0\\
14.19016754496	0\\
14.1901967823	0\\
14.19022601964	0\\
14.19025525698	0\\
14.19028449432	0\\
14.19031373166	0\\
14.190342969	0\\
14.19037220634	0\\
14.19040144368	0\\
14.19043068102	0\\
14.19045991836	0\\
14.1904891557	0\\
14.19051839304	0\\
14.19054763038	0\\
14.19057686772	0\\
14.19060610506	0\\
14.1906353424	0\\
14.19066457974	0\\
14.19069381708	0\\
14.19072305442	0\\
14.19075229176	0\\
14.1907815291	0\\
14.19081076644	0\\
14.19084000378	0\\
14.19086924112	0\\
14.19089847846	0\\
14.1909277158	0\\
14.19095695314	0\\
14.19098619048	0\\
14.19101542782	0\\
14.19104466516	0\\
14.1910739025	0\\
14.19110313984	0\\
14.19113237718	0\\
14.19116161452	0\\
14.19119085186	0\\
14.1912200892	0\\
14.19124932654	0\\
14.19127856388	0\\
14.19130780122	0\\
14.19133703856	0\\
14.1913662759	0\\
14.19139551324	0\\
14.19142475058	0\\
14.19145398792	0\\
14.19148322526	0\\
14.1915124626	0\\
14.19154169994	0\\
14.19157093728	0\\
14.19160017462	0\\
14.19162941196	0\\
14.1916586493	0\\
14.19168788664	0\\
14.19171712398	0\\
14.19174636132	0\\
14.19177559866	0\\
14.191804836	0\\
14.19183407334	0\\
14.19186331068	0\\
14.19189254802	0\\
14.19192178536	0\\
14.1919510227	0\\
14.19198026004	0\\
14.19200949738	0\\
14.19203873472	0\\
14.19206797206	0\\
14.1920972094	0\\
14.19212644674	0\\
14.19215568408	0\\
14.19218492142	0\\
14.19221415876	0\\
14.1922433961	0\\
14.19227263344	0\\
14.19230187078	0\\
14.19233110812	0\\
14.19236034546	0\\
14.1923895828	0\\
14.19241882014	0\\
14.19244805748	0\\
14.19247729482	0\\
14.19250653216	0\\
14.1925357695	0\\
14.19256500684	0\\
14.19259424418	0\\
14.19262348152	0\\
14.19265271886	0\\
14.1926819562	0\\
14.19271119354	0\\
14.19274043088	0\\
14.19276966822	0\\
14.19279890556	0\\
14.1928281429	0\\
14.19285738024	0\\
14.19288661758	0\\
14.19291585492	0\\
14.19294509226	0\\
14.1929743296	0\\
14.19300356694	0\\
14.19303280428	0\\
14.19306204162	0\\
14.19309127896	0\\
14.1931205163	0\\
14.19314975364	0\\
14.19317899098	0\\
14.19320822832	0\\
14.19323746566	0\\
14.193266703	0\\
14.19329594034	0\\
14.19332517768	0\\
14.19335441502	0\\
14.19338365236	0\\
14.1934128897	0\\
14.19344212704	0\\
14.19347136438	0\\
14.19350060172	0\\
14.19352983906	0\\
14.1935590764	0\\
14.19358831374	0\\
14.19361755108	0\\
14.19364678842	0\\
14.19367602576	0\\
14.1937052631	0\\
14.19373450044	0\\
14.19376373778	0\\
14.19379297512	0\\
14.19382221246	0\\
14.1938514498	0\\
14.19388068714	0\\
14.19390992448	0\\
14.19393916182	0\\
14.19396839916	0\\
14.1939976365	0\\
14.19402687384	0\\
14.19405611118	0\\
14.19408534852	0\\
14.19411458586	0\\
14.1941438232	0\\
14.19417306054	0\\
14.19420229788	0\\
14.19423153522	0\\
14.19426077256	0\\
14.1942900099	0\\
14.19431924724	0\\
14.19434848458	0\\
14.19437772192	0\\
14.19440695926	0\\
14.1944361966	0\\
14.19446543394	0\\
14.19449467128	0\\
14.19452390862	0\\
14.19455314596	0\\
14.1945823833	0\\
14.19461162064	0\\
14.19464085798	0\\
14.19467009532	0\\
14.19469933266	0\\
14.19472857	0\\
14.19475780734	0\\
14.19478704468	0\\
14.19481628202	0\\
14.19484551936	0\\
14.1948747567	0\\
14.19490399404	0\\
14.19493323138	0\\
14.19496246872	0\\
14.19499170606	0\\
14.1950209434	0\\
14.19505018074	0\\
14.19507941808	0\\
14.19510865542	0\\
14.19513789276	0\\
14.1951671301	0\\
14.19519636744	0\\
14.19522560478	0\\
14.19525484212	0\\
14.19528407946	0\\
14.1953133168	0\\
14.19534255414	0\\
14.19537179148	0\\
14.19540102882	0\\
14.19543026616	0\\
14.1954595035	0\\
14.19548874084	0\\
14.19551797818	0\\
14.19554721552	0\\
14.19557645286	0\\
14.1956056902	0\\
14.19563492754	0\\
14.19566416488	0\\
14.19569340222	0\\
14.19572263956	0\\
14.1957518769	0\\
14.19578111424	0\\
14.19581035158	0\\
14.19583958892	0\\
14.19586882626	0\\
14.1958980636	0\\
14.19592730094	0\\
14.19595653828	0\\
14.19598577562	0\\
14.19601501296	0\\
14.1960442503	0\\
14.19607348764	0\\
14.19610272498	0\\
14.19613196232	0\\
14.19616119966	0\\
14.196190437	0\\
14.19621967434	0\\
14.19624891168	0\\
14.19627814902	0\\
14.19630738636	0\\
14.1963366237	0\\
14.19636586104	0\\
14.19639509838	0\\
14.19642433572	0\\
14.19645357306	0\\
14.1964828104	0\\
14.19651204774	0\\
14.19654128508	0\\
14.19657052242	0\\
14.19659975976	0\\
14.1966289971	0\\
14.19665823444	0\\
14.19668747178	0\\
14.19671670912	0\\
14.19674594646	0\\
14.1967751838	0\\
14.19680442114	0\\
14.19683365848	0\\
14.19686289582	0\\
14.19689213316	0\\
14.1969213705	0\\
14.19695060784	0\\
14.19697984518	0\\
14.19700908252	0\\
14.19703831986	0\\
14.1970675572	0\\
14.19709679454	0\\
14.19712603188	0\\
14.19715526922	0\\
14.19718450656	0\\
14.1972137439	0\\
14.19724298124	0\\
14.19727221858	0\\
14.19730145592	0\\
14.19733069326	0\\
14.1973599306	0\\
14.19738916794	0\\
14.19741840528	0\\
14.19744764262	0\\
14.19747687996	0\\
14.1975061173	0\\
14.19753535464	0\\
14.19756459198	0\\
14.19759382932	0\\
14.19762306666	0\\
14.197652304	0\\
14.19768154134	0\\
14.19771077868	0\\
14.19774001602	0\\
14.19776925336	0\\
14.1977984907	0\\
14.19782772804	0\\
14.19785696538	0\\
14.19788620272	0\\
14.19791544006	0\\
14.1979446774	0\\
14.19797391474	0\\
14.19800315208	0\\
14.19803238942	0\\
14.19806162676	0\\
14.1980908641	0\\
14.19812010144	0\\
14.19814933878	0\\
14.19817857612	0\\
14.19820781346	0\\
14.1982370508	0\\
14.19826628814	0\\
14.19829552548	0\\
14.19832476282	0\\
14.19835400016	0\\
14.1983832375	0\\
14.19841247484	0\\
14.19844171218	0\\
14.19847094952	0\\
14.19850018686	0\\
14.1985294242	0\\
14.19855866154	0\\
14.19858789888	0\\
14.19861713622	0\\
14.19864637356	0\\
14.1986756109	0\\
14.19870484824	0\\
14.19873408558	0\\
14.19876332292	0\\
14.19879256026	0\\
14.1988217976	0\\
14.19885103494	0\\
14.19888027228	0\\
14.19890950962	0\\
14.19893874696	0\\
14.1989679843	0\\
14.19899722164	0\\
14.19902645898	0\\
14.19905569632	0\\
14.19908493366	0\\
14.199114171	0\\
14.19914340834	0\\
14.19917264568	0\\
14.19920188302	0\\
14.19923112036	0\\
14.1992603577	0\\
14.19928959504	0\\
14.19931883238	0\\
14.19934806972	0\\
14.19937730706	0\\
14.1994065444	0\\
14.19943578174	0\\
14.19946501908	0\\
14.19949425642	0\\
14.19952349376	0\\
14.1995527311	0\\
14.19958196844	0\\
14.19961120578	0\\
14.19964044312	0\\
14.19966968046	0\\
14.1996989178	0\\
14.19972815514	0\\
14.19975739248	0\\
14.19978662982	0\\
14.19981586716	0\\
14.1998451045	0\\
14.19987434184	0\\
14.19990357918	0\\
14.19993281652	0\\
14.19996205386	0\\
14.1999912912	0\\
14.20002052854	0\\
14.20004976588	0\\
14.20007900322	0\\
14.20010824056	0\\
14.2001374779	0\\
14.20016671524	0\\
14.20019595258	0\\
14.20022518992	0\\
14.20025442726	0\\
14.2002836646	0\\
14.20031290194	0\\
14.20034213928	0\\
14.20037137662	0\\
14.20040061396	0\\
14.2004298513	0\\
14.20045908864	0\\
14.20048832598	0\\
14.20051756332	0\\
14.20054680066	0\\
14.200576038	0\\
14.20060527534	0\\
14.20063451268	0\\
14.20066375002	0\\
14.20069298736	0\\
14.2007222247	0\\
14.20075146204	0\\
14.20078069938	0\\
14.20080993672	0\\
14.20083917406	0\\
14.2008684114	0\\
14.20089764874	0\\
14.20092688608	0\\
14.20095612342	0\\
14.20098536076	0\\
14.2010145981	0\\
14.20104383544	0\\
14.20107307278	0\\
14.20110231012	0\\
14.20113154746	0\\
14.2011607848	0\\
14.20119002214	0\\
14.20121925948	0\\
14.20124849682	0\\
14.20127773416	0\\
14.2013069715	0\\
14.20133620884	0\\
14.20136544618	0\\
14.20139468352	0\\
14.20142392086	0\\
14.2014531582	0\\
14.20148239554	0\\
14.20151163288	0\\
14.20154087022	0\\
14.20157010756	0\\
14.2015993449	0\\
14.20162858224	0\\
14.20165781958	0\\
14.20168705692	0\\
14.20171629426	0\\
14.2017455316	0\\
14.20177476894	0\\
14.20180400628	0\\
14.20183324362	0\\
14.20186248096	0\\
14.2018917183	0\\
14.20192095564	0\\
14.20195019298	0\\
14.20197943032	0\\
14.20200866766	0\\
14.202037905	0\\
14.20206714234	0\\
14.20209637968	0\\
14.20212561702	0\\
14.20215485436	0\\
14.2021840917	0\\
14.20221332904	0\\
14.20224256638	0\\
14.20227180372	0\\
14.20230104106	0\\
14.2023302784	0\\
14.20235951574	0\\
14.20238875308	0\\
14.20241799042	0\\
14.20244722776	0\\
14.2024764651	0\\
14.20250570244	0\\
14.20253493978	0\\
14.20256417712	0\\
14.20259341446	0\\
14.2026226518	0\\
14.20265188914	0\\
14.20268112648	0\\
14.20271036382	0\\
14.20273960116	0\\
14.2027688385	0\\
14.20279807584	0\\
14.20282731318	0\\
14.20285655052	0\\
14.20288578786	0\\
14.2029150252	0\\
14.20294426254	0\\
14.20297349988	0\\
14.20300273722	0\\
14.20303197456	0\\
14.2030612119	0\\
14.20309044924	0\\
14.20311968658	0\\
14.20314892392	0\\
14.20317816126	0\\
14.2032073986	0\\
14.20323663594	0\\
14.20326587328	0\\
14.20329511062	0\\
14.20332434796	0\\
14.2033535853	0\\
14.20338282264	0\\
14.20341205998	0\\
14.20344129732	0\\
14.20347053466	0\\
14.203499772	0\\
14.20352900934	0\\
14.20355824668	0\\
14.20358748402	0\\
14.20361672136	0\\
14.2036459587	0\\
14.20367519604	0\\
14.20370443338	0\\
14.20373367072	0\\
14.20376290806	0\\
14.2037921454	0\\
14.20382138274	0\\
14.20385062008	0\\
14.20387985742	0\\
14.20390909476	0\\
14.2039383321	0\\
14.20396756944	0\\
14.20399680678	0\\
14.20402604412	0\\
14.20405528146	0\\
14.2040845188	0\\
14.20411375614	0\\
14.20414299348	0\\
14.20417223082	0\\
14.20420146816	0\\
14.2042307055	0\\
14.20425994284	0\\
14.20428918018	0\\
14.20431841752	0\\
14.20434765486	0\\
14.2043768922	0\\
14.20440612954	0\\
14.20443536688	0\\
14.20446460422	0\\
14.20449384156	0\\
14.2045230789	0\\
14.20455231624	0\\
14.20458155358	0\\
14.20461079092	0\\
14.20464002826	0\\
14.2046692656	0\\
14.20469850294	0\\
14.20472774028	0\\
14.20475697762	0\\
14.20478621496	0\\
14.2048154523	0\\
14.20484468964	0\\
14.20487392698	0\\
14.20490316432	0\\
14.20493240166	0\\
14.204961639	0\\
14.20499087634	0\\
14.20502011368	0\\
14.20504935102	0\\
14.20507858836	0\\
14.2051078257	0\\
14.20513706304	0\\
14.20516630038	0\\
14.20519553772	0\\
14.20522477506	0\\
14.2052540124	0\\
14.20528324974	0\\
14.20531248708	0\\
14.20534172442	0\\
14.20537096176	0\\
14.2054001991	0\\
14.20542943644	0\\
14.20545867378	0\\
14.20548791112	0\\
14.20551714846	0\\
14.2055463858	0\\
14.20557562314	0\\
14.20560486048	0\\
14.20563409782	0\\
14.20566333516	0\\
14.2056925725	0\\
14.20572180984	0\\
14.20575104718	0\\
14.20578028452	0\\
14.20580952186	0\\
14.2058387592	0\\
14.20586799654	0\\
14.20589723388	0\\
14.20592647122	0\\
14.20595570856	0\\
14.2059849459	0\\
14.20601418324	0\\
14.20604342058	0\\
14.20607265792	0\\
14.20610189526	0\\
14.2061311326	0\\
14.20616036994	0\\
14.20618960728	0\\
14.20621884462	0\\
14.20624808196	0\\
14.2062773193	0\\
14.20630655664	0\\
14.20633579398	0\\
14.20636503132	0\\
14.20639426866	0\\
14.206423506	0\\
14.20645274334	0\\
14.20648198068	0\\
14.20651121802	0\\
14.20654045536	0\\
14.2065696927	0\\
14.20659893004	0\\
14.20662816738	0\\
14.20665740472	0\\
14.20668664206	0\\
14.2067158794	0\\
14.20674511674	0\\
14.20677435408	0\\
14.20680359142	0\\
14.20683282876	0\\
14.2068620661	0\\
14.20689130344	0\\
14.20692054078	0\\
14.20694977812	0\\
14.20697901546	0\\
14.2070082528	0\\
14.20703749014	0\\
14.20706672748	0\\
14.20709596482	0\\
14.20712520216	0\\
14.2071544395	0\\
14.20718367684	0\\
14.20721291418	0\\
14.20724215152	0\\
14.20727138886	0\\
14.2073006262	0\\
14.20732986354	0\\
14.20735910088	0\\
14.20738833822	0\\
14.20741757556	0\\
14.2074468129	0\\
14.20747605024	0\\
14.20750528758	0\\
14.20753452492	0\\
14.20756376226	0\\
14.2075929996	0\\
14.20762223694	0\\
14.20765147428	0\\
14.20768071162	0\\
14.20770994896	0\\
14.2077391863	0\\
14.20776842364	0\\
14.20779766098	0\\
14.20782689832	0\\
14.20785613566	0\\
14.207885373	0\\
14.20791461034	0\\
14.20794384768	0\\
14.20797308502	0\\
14.20800232236	0\\
14.2080315597	0\\
14.20806079704	0\\
14.20809003438	0\\
14.20811927172	0\\
14.20814850906	0\\
14.2081777464	0\\
14.20820698374	0\\
14.20823622108	0\\
14.20826545842	0\\
14.20829469576	0\\
14.2083239331	0\\
14.20835317044	0\\
14.20838240778	0\\
14.20841164512	0\\
14.20844088246	0\\
14.2084701198	0\\
14.20849935714	0\\
14.20852859448	0\\
14.20855783182	0\\
14.20858706916	0\\
14.2086163065	0\\
14.20864554384	0\\
14.20867478118	0\\
14.20870401852	0\\
14.20873325586	0\\
14.2087624932	0\\
14.20879173054	0\\
14.20882096788	0\\
14.20885020522	0\\
14.20887944256	0\\
14.2089086799	0\\
14.20893791724	0\\
14.20896715458	0\\
14.20899639192	0\\
14.20902562926	0\\
14.2090548666	0\\
14.20908410394	0\\
14.20911334128	0\\
14.20914257862	0\\
14.20917181596	0\\
14.2092010533	0\\
14.20923029064	0\\
14.20925952798	0\\
14.20928876532	0\\
14.20931800266	0\\
14.20934724	0\\
14.20937647734	0\\
14.20940571468	0\\
14.20943495202	0\\
14.20946418936	0\\
14.2094934267	0\\
14.20952266404	0\\
14.20955190138	0\\
14.20958113872	0\\
14.20961037606	0\\
14.2096396134	0\\
14.20966885074	0\\
14.20969808808	0\\
14.20972732542	0\\
14.20975656276	0\\
14.2097858001	0\\
14.20981503744	0\\
14.20984427478	0\\
14.20987351212	0\\
14.20990274946	0\\
14.2099319868	0\\
14.20996122414	0\\
14.20999046148	0\\
14.21001969882	0\\
14.21004893616	0\\
14.2100781735	0\\
14.21010741084	0\\
14.21013664818	0\\
14.21016588552	0\\
14.21019512286	0\\
14.2102243602	0\\
14.21025359754	0\\
14.21028283488	0\\
14.21031207222	0\\
14.21034130956	0\\
14.2103705469	0\\
14.21039978424	0\\
14.21042902158	0\\
14.21045825892	0\\
14.21048749626	0\\
14.2105167336	0\\
14.21054597094	0\\
14.21057520828	0\\
14.21060444562	0\\
14.21063368296	0\\
14.2106629203	0\\
14.21069215764	0\\
14.21072139498	0\\
14.21075063232	0\\
14.21077986966	0\\
14.210809107	0\\
14.21083834434	0\\
14.21086758168	0\\
14.21089681902	0\\
14.21092605636	0\\
14.2109552937	0\\
14.21098453104	0\\
14.21101376838	0\\
14.21104300572	0\\
14.21107224306	0\\
14.2111014804	0\\
14.21113071774	0\\
14.21115995508	0\\
14.21118919242	0\\
14.21121842976	0\\
14.2112476671	0\\
14.21127690444	0\\
14.21130614178	0\\
14.21133537912	0\\
14.21136461646	0\\
14.2113938538	0\\
14.21142309114	0\\
14.21145232848	0\\
14.21148156582	0\\
14.21151080316	0\\
14.2115400405	0\\
14.21156927784	0\\
14.21159851518	0\\
14.21162775252	0\\
14.21165698986	0\\
14.2116862272	0\\
14.21171546454	0\\
14.21174470188	0\\
14.21177393922	0\\
14.21180317656	0\\
14.2118324139	0\\
14.21186165124	0\\
14.21189088858	0\\
14.21192012592	0\\
14.21194936326	0\\
14.2119786006	0\\
14.21200783794	0\\
14.21203707528	0\\
14.21206631262	0\\
14.21209554996	0\\
14.2121247873	0\\
14.21215402464	0\\
14.21218326198	0\\
14.21221249932	0\\
14.21224173666	0\\
14.212270974	0\\
14.21230021134	0\\
14.21232944868	0\\
14.21235868602	0\\
14.21238792336	0\\
14.2124171607	0\\
14.21244639804	0\\
14.21247563538	0\\
14.21250487272	0\\
14.21253411006	0\\
14.2125633474	0\\
14.21259258474	0\\
14.21262182208	0\\
14.21265105942	0\\
14.21268029676	0\\
14.2127095341	0\\
14.21273877144	0\\
14.21276800878	0\\
14.21279724612	0\\
14.21282648346	0\\
14.2128557208	0\\
14.21288495814	0\\
14.21291419548	0\\
14.21294343282	0\\
14.21297267016	0\\
14.2130019075	0\\
14.21303114484	0\\
14.21306038218	0\\
14.21308961952	0\\
14.21311885686	0\\
14.2131480942	0\\
14.21317733154	0\\
14.21320656888	0\\
14.21323580622	0\\
14.21326504356	0\\
14.2132942809	0\\
14.21332351824	0\\
14.21335275558	0\\
14.21338199292	0\\
14.21341123026	0\\
14.2134404676	0\\
14.21346970494	0\\
14.21349894228	0\\
14.21352817962	0\\
14.21355741696	0\\
14.2135866543	0\\
14.21361589164	0\\
14.21364512898	0\\
14.21367436632	0\\
14.21370360366	0\\
14.213732841	0\\
14.21376207834	0\\
14.21379131568	0\\
14.21382055302	0\\
14.21384979036	0\\
14.2138790277	0\\
14.21390826504	0\\
14.21393750238	0\\
14.21396673972	0\\
14.21399597706	0\\
14.2140252144	0\\
14.21405445174	0\\
14.21408368908	0\\
14.21411292642	0\\
14.21414216376	0\\
14.2141714011	0\\
14.21420063844	0\\
14.21422987578	0\\
14.21425911312	0\\
14.21428835046	0\\
14.2143175878	0\\
14.21434682514	0\\
14.21437606248	0\\
14.21440529982	0\\
14.21443453716	0\\
14.2144637745	0\\
14.21449301184	0\\
14.21452224918	0\\
14.21455148652	0\\
14.21458072386	0\\
14.2146099612	0\\
14.21463919854	0\\
14.21466843588	0\\
14.21469767322	0\\
14.21472691056	0\\
14.2147561479	0\\
14.21478538524	0\\
14.21481462258	0\\
14.21484385992	0\\
14.21487309726	0\\
14.2149023346	0\\
14.21493157194	0\\
14.21496080928	0\\
14.21499004662	0\\
14.21501928396	0\\
14.2150485213	0\\
14.21507775864	0\\
14.21510699598	0\\
14.21513623332	0\\
14.21516547066	0\\
14.215194708	0\\
14.21522394534	0\\
14.21525318268	0\\
14.21528242002	0\\
14.21531165736	0\\
14.2153408947	0\\
14.21537013204	0\\
14.21539936938	0\\
14.21542860672	0\\
14.21545784406	0\\
14.2154870814	0\\
14.21551631874	0\\
14.21554555608	0\\
14.21557479342	0\\
14.21560403076	0\\
14.2156332681	0\\
14.21566250544	0\\
14.21569174278	0\\
14.21572098012	0\\
14.21575021746	0\\
14.2157794548	0\\
14.21580869214	0\\
14.21583792948	0\\
14.21586716682	0\\
14.21589640416	0\\
14.2159256415	0\\
14.21595487884	0\\
14.21598411618	0\\
14.21601335352	0\\
14.21604259086	0\\
14.2160718282	0\\
14.21610106554	0\\
14.21613030288	0\\
14.21615954022	0\\
14.21618877756	0\\
14.2162180149	0\\
14.21624725224	0\\
14.21627648958	0\\
14.21630572692	0\\
14.21633496426	0\\
14.2163642016	0\\
14.21639343894	0\\
14.21642267628	0\\
14.21645191362	0\\
14.21648115096	0\\
14.2165103883	0\\
14.21653962564	0\\
14.21656886298	0\\
14.21659810032	0\\
14.21662733766	0\\
14.216656575	0\\
14.21668581234	0\\
14.21671504968	0\\
14.21674428702	0\\
14.21677352436	0\\
14.2168027617	0\\
14.21683199904	0\\
14.21686123638	0\\
14.21689047372	0\\
14.21691971106	0\\
14.2169489484	0\\
14.21697818574	0\\
14.21700742308	0\\
14.21703666042	0\\
14.21706589776	0\\
14.2170951351	0\\
14.21712437244	0\\
14.21715360978	0\\
14.21718284712	0\\
14.21721208446	0\\
14.2172413218	0\\
14.21727055914	0\\
14.21729979648	0\\
14.21732903382	0\\
14.21735827116	0\\
14.2173875085	0\\
14.21741674584	0\\
14.21744598318	0\\
14.21747522052	0\\
14.21750445786	0\\
14.2175336952	0\\
14.21756293254	0\\
14.21759216988	0\\
14.21762140722	0\\
14.21765064456	0\\
14.2176798819	0\\
14.21770911924	0\\
14.21773835658	0\\
14.21776759392	0\\
14.21779683126	0\\
14.2178260686	0\\
14.21785530594	0\\
14.21788454328	0\\
14.21791378062	0\\
14.21794301796	0\\
14.2179722553	0\\
14.21800149264	0\\
14.21803072998	0\\
14.21805996732	0\\
14.21808920466	0\\
14.218118442	0\\
14.21814767934	0\\
14.21817691668	0\\
14.21820615402	0\\
14.21823539136	0\\
14.2182646287	0\\
14.21829386604	0\\
14.21832310338	0\\
14.21835234072	0\\
14.21838157806	0\\
14.2184108154	0\\
14.21844005274	0\\
14.21846929008	0\\
14.21849852742	0\\
14.21852776476	0\\
14.2185570021	0\\
14.21858623944	0\\
14.21861547678	0\\
14.21864471412	0\\
14.21867395146	0\\
14.2187031888	0\\
14.21873242614	0\\
14.21876166348	0\\
14.21879090082	0\\
14.21882013816	0\\
14.2188493755	0\\
14.21887861284	0\\
14.21890785018	0\\
14.21893708752	0\\
14.21896632486	0\\
14.2189955622	0\\
14.21902479954	0\\
14.21905403688	0\\
14.21908327422	0\\
14.21911251156	0\\
14.2191417489	0\\
14.21917098624	0\\
14.21920022358	0\\
14.21922946092	0\\
14.21925869826	0\\
14.2192879356	0\\
14.21931717294	0\\
14.21934641028	0\\
14.21937564762	0\\
14.21940488496	0\\
14.2194341223	0\\
14.21946335964	0\\
14.21949259698	0\\
14.21952183432	0\\
14.21955107166	0\\
14.219580309	0\\
14.21960954634	0\\
14.21963878368	0\\
14.21966802102	0\\
14.21969725836	0\\
14.2197264957	0\\
14.21975573304	0\\
14.21978497038	0\\
14.21981420772	0\\
14.21984344506	0\\
14.2198726824	0\\
14.21990191974	0\\
14.21993115708	0\\
14.21996039442	0\\
14.21998963176	0\\
14.2200188691	0\\
14.22004810644	0\\
14.22007734378	0\\
14.22010658112	0\\
14.22013581846	0\\
14.2201650558	0\\
14.22019429314	0\\
14.22022353048	0\\
14.22025276782	0\\
14.22028200516	0\\
14.2203112425	0\\
14.22034047984	0\\
14.22036971718	0\\
14.22039895452	0\\
14.22042819186	0\\
14.2204574292	0\\
14.22048666654	0\\
14.22051590388	0\\
14.22054514122	0\\
14.22057437856	0\\
14.2206036159	0\\
14.22063285324	0\\
14.22066209058	0\\
14.22069132792	0\\
14.22072056526	0\\
14.2207498026	0\\
14.22077903994	0\\
14.22080827728	0\\
14.22083751462	0\\
14.22086675196	0\\
14.2208959893	0\\
14.22092522664	0\\
14.22095446398	0\\
14.22098370132	0\\
14.22101293866	0\\
14.221042176	0\\
14.22107141334	0\\
14.22110065068	0\\
14.22112988802	0\\
14.22115912536	0\\
14.2211883627	0\\
14.22121760004	0\\
14.22124683738	0\\
14.22127607472	0\\
14.22130531206	0\\
14.2213345494	0\\
14.22136378674	0\\
14.22139302408	0\\
14.22142226142	0\\
14.22145149876	0\\
14.2214807361	0\\
14.22150997344	0\\
14.22153921078	0\\
14.22156844812	0\\
14.22159768546	0\\
14.2216269228	0\\
14.22165616014	0\\
14.22168539748	0\\
14.22171463482	0\\
14.22174387216	0\\
14.2217731095	0\\
14.22180234684	0\\
14.22183158418	0\\
14.22186082152	0\\
14.22189005886	0\\
14.2219192962	0\\
14.22194853354	0\\
14.22197777088	0\\
14.22200700822	0\\
14.22203624556	0\\
14.2220654829	0\\
14.22209472024	0\\
14.22212395758	0\\
14.22215319492	0\\
14.22218243226	0\\
14.2222116696	0\\
14.22224090694	0\\
14.22227014428	0\\
14.22229938162	0\\
14.22232861896	0\\
14.2223578563	0\\
14.22238709364	0\\
14.22241633098	0\\
14.22244556832	0\\
14.22247480566	0\\
14.222504043	0\\
14.22253328034	0\\
14.22256251768	0\\
14.22259175502	0\\
14.22262099236	0\\
14.2226502297	0\\
14.22267946704	0\\
14.22270870438	0\\
14.22273794172	0\\
14.22276717906	0\\
14.2227964164	0\\
14.22282565374	0\\
14.22285489108	0\\
14.22288412842	0\\
14.22291336576	0\\
14.2229426031	0\\
14.22297184044	0\\
14.22300107778	0\\
14.22303031512	0\\
14.22305955246	0\\
14.2230887898	0\\
14.22311802714	0\\
14.22314726448	0\\
14.22317650182	0\\
14.22320573916	0\\
14.2232349765	0\\
14.22326421384	0\\
14.22329345118	0\\
14.22332268852	0\\
14.22335192586	0\\
14.2233811632	0\\
14.22341040054	0\\
14.22343963788	0\\
14.22346887522	0\\
14.22349811256	0\\
14.2235273499	0\\
14.22355658724	0\\
14.22358582458	0\\
14.22361506192	0\\
14.22364429926	0\\
14.2236735366	0\\
14.22370277394	0\\
14.22373201128	0\\
14.22376124862	0\\
14.22379048596	0\\
14.2238197233	0\\
14.22384896064	0\\
14.22387819798	0\\
14.22390743532	0\\
14.22393667266	0\\
14.22396591	0\\
14.22399514734	0\\
14.22402438468	0\\
14.22405362202	0\\
14.22408285936	0\\
14.2241120967	0\\
14.22414133404	0\\
14.22417057138	0\\
14.22419980872	0\\
14.22422904606	0\\
14.2242582834	0\\
14.22428752074	0\\
14.22431675808	0\\
14.22434599542	0\\
14.22437523276	0\\
14.2244044701	0\\
14.22443370744	0\\
14.22446294478	0\\
14.22449218212	0\\
14.22452141946	0\\
14.2245506568	0\\
14.22457989414	0\\
14.22460913148	0\\
14.22463836882	0\\
14.22466760616	0\\
14.2246968435	0\\
14.22472608084	0\\
14.22475531818	0\\
14.22478455552	0\\
14.22481379286	0\\
14.2248430302	0\\
14.22487226754	0\\
14.22490150488	0\\
14.22493074222	0\\
14.22495997956	0\\
14.2249892169	0\\
14.22501845424	0\\
14.22504769158	0\\
14.22507692892	0\\
14.22510616626	0\\
14.2251354036	0\\
14.22516464094	0\\
14.22519387828	0\\
14.22522311562	0\\
14.22525235296	0\\
14.2252815903	0\\
14.22531082764	0\\
14.22534006498	0\\
14.22536930232	0\\
14.22539853966	0\\
14.225427777	0\\
14.22545701434	0\\
14.22548625168	0\\
14.22551548902	0\\
14.22554472636	0\\
14.2255739637	0\\
14.22560320104	0\\
14.22563243838	0\\
14.22566167572	0\\
14.22569091306	0\\
14.2257201504	0\\
14.22574938774	0\\
14.22577862508	0\\
14.22580786242	0\\
14.22583709976	0\\
14.2258663371	0\\
14.22589557444	0\\
14.22592481178	0\\
14.22595404912	0\\
14.22598328646	0\\
14.2260125238	0\\
14.22604176114	0\\
14.22607099848	0\\
14.22610023582	0\\
14.22612947316	0\\
14.2261587105	0\\
14.22618794784	0\\
14.22621718518	0\\
14.22624642252	0\\
14.22627565986	0\\
14.2263048972	0\\
14.22633413454	0\\
14.22636337188	0\\
14.22639260922	0\\
14.22642184656	0\\
14.2264510839	0\\
14.22648032124	0\\
14.22650955858	0\\
14.22653879592	0\\
14.22656803326	0\\
14.2265972706	0\\
14.22662650794	0\\
14.22665574528	0\\
14.22668498262	0\\
14.22671421996	0\\
14.2267434573	0\\
14.22677269464	0\\
14.22680193198	0\\
14.22683116932	0\\
14.22686040666	0\\
14.226889644	0\\
14.22691888134	0\\
14.22694811868	0\\
14.22697735602	0\\
14.22700659336	0\\
14.2270358307	0\\
14.22706506804	0\\
14.22709430538	0\\
14.22712354272	0\\
14.22715278006	0\\
14.2271820174	0\\
14.22721125474	0\\
14.22724049208	0\\
14.22726972942	0\\
14.22729896676	0\\
14.2273282041	0\\
14.22735744144	0\\
14.22738667878	0\\
14.22741591612	0\\
14.22744515346	0\\
14.2274743908	0\\
14.22750362814	0\\
14.22753286548	0\\
14.22756210282	0\\
14.22759134016	0\\
14.2276205775	0\\
14.22764981484	0\\
14.22767905218	0\\
14.22770828952	0\\
14.22773752686	0\\
14.2277667642	0\\
14.22779600154	0\\
14.22782523888	0\\
14.22785447622	0\\
14.22788371356	0\\
14.2279129509	0\\
14.22794218824	0\\
14.22797142558	0\\
14.22800066292	0\\
14.22802990026	0\\
14.2280591376	0\\
14.22808837494	0\\
14.22811761228	0\\
14.22814684962	0\\
14.22817608696	0\\
14.2282053243	0\\
14.22823456164	0\\
14.22826379898	0\\
14.22829303632	0\\
14.22832227366	0\\
14.228351511	0\\
14.22838074834	0\\
14.22840998568	0\\
14.22843922302	0\\
14.22846846036	0\\
14.2284976977	0\\
14.22852693504	0\\
14.22855617238	0\\
14.22858540972	0\\
14.22861464706	0\\
14.2286438844	0\\
14.22867312174	0\\
14.22870235908	0\\
14.22873159642	0\\
14.22876083376	0\\
14.2287900711	0\\
14.22881930844	0\\
14.22884854578	0\\
14.22887778312	0\\
14.22890702046	0\\
14.2289362578	0\\
14.22896549514	0\\
14.22899473248	0\\
14.22902396982	0\\
14.22905320716	0\\
14.2290824445	0\\
14.22911168184	0\\
14.22914091918	0\\
14.22917015652	0\\
14.22919939386	0\\
14.2292286312	0\\
14.22925786854	0\\
14.22928710588	0\\
14.22931634322	0\\
14.22934558056	0\\
14.2293748179	0\\
14.22940405524	0\\
14.22943329258	0\\
14.22946252992	0\\
14.22949176726	0\\
14.2295210046	0\\
14.22955024194	0\\
14.22957947928	0\\
14.22960871662	0\\
14.22963795396	0\\
14.2296671913	0\\
14.22969642864	0\\
14.22972566598	0\\
14.22975490332	0\\
14.22978414066	0\\
14.229813378	0\\
14.22984261534	0\\
14.22987185268	0\\
14.22990109002	0\\
14.22993032736	0\\
14.2299595647	0\\
14.22998880204	0\\
14.23001803938	0\\
14.23004727672	0\\
14.23007651406	0\\
14.2301057514	0\\
14.23013498874	0\\
14.23016422608	0\\
14.23019346342	0\\
14.23022270076	0\\
14.2302519381	0\\
14.23028117544	0\\
14.23031041278	0\\
14.23033965012	0\\
14.23036888746	0\\
14.2303981248	0\\
14.23042736214	0\\
14.23045659948	0\\
14.23048583682	0\\
14.23051507416	0\\
14.2305443115	0\\
14.23057354884	0\\
14.23060278618	0\\
14.23063202352	0\\
14.23066126086	0\\
14.2306904982	0\\
14.23071973554	0\\
14.23074897288	0\\
14.23077821022	0\\
14.23080744756	0\\
14.2308366849	0\\
14.23086592224	0\\
14.23089515958	0\\
14.23092439692	0\\
14.23095363426	0\\
14.2309828716	0\\
14.23101210894	0\\
14.23104134628	0\\
14.23107058362	0\\
14.23109982096	0\\
14.2311290583	0\\
14.23115829564	0\\
14.23118753298	0\\
14.23121677032	0\\
14.23124600766	0\\
14.231275245	0\\
14.23130448234	0\\
14.23133371968	0\\
14.23136295702	0\\
14.23139219436	0\\
14.2314214317	0\\
14.23145066904	0\\
14.23147990638	0\\
14.23150914372	0\\
14.23153838106	0\\
14.2315676184	0\\
14.23159685574	0\\
14.23162609308	0\\
14.23165533042	0\\
14.23168456776	0\\
14.2317138051	0\\
14.23174304244	0\\
14.23177227978	0\\
14.23180151712	0\\
14.23183075446	0\\
14.2318599918	0\\
14.23188922914	0\\
14.23191846648	0\\
14.23194770382	0\\
14.23197694116	0\\
14.2320061785	0\\
14.23203541584	0\\
14.23206465318	0\\
14.23209389052	0\\
14.23212312786	0\\
14.2321523652	0\\
14.23218160254	0\\
14.23221083988	0\\
14.23224007722	0\\
14.23226931456	0\\
14.2322985519	0\\
14.23232778924	0\\
14.23235702658	0\\
14.23238626392	0\\
14.23241550126	0\\
14.2324447386	0\\
14.23247397594	0\\
14.23250321328	0\\
14.23253245062	0\\
14.23256168796	0\\
14.2325909253	0\\
14.23262016264	0\\
14.23264939998	0\\
14.23267863732	0\\
14.23270787466	0\\
14.232737112	0\\
14.23276634934	0\\
14.23279558668	0\\
14.23282482402	0\\
14.23285406136	0\\
14.2328832987	0\\
14.23291253604	0\\
14.23294177338	0\\
14.23297101072	0\\
14.23300024806	0\\
14.2330294854	0\\
14.23305872274	0\\
14.23308796008	0\\
14.23311719742	0\\
14.23314643476	0\\
14.2331756721	0\\
14.23320490944	0\\
14.23323414678	0\\
14.23326338412	0\\
14.23329262146	0\\
14.2333218588	0\\
14.23335109614	0\\
14.23338033348	0\\
14.23340957082	0\\
14.23343880816	0\\
14.2334680455	0\\
14.23349728284	0\\
14.23352652018	0\\
14.23355575752	0\\
14.23358499486	0\\
14.2336142322	0\\
14.23364346954	0\\
14.23367270688	0\\
14.23370194422	0\\
14.23373118156	0\\
14.2337604189	0\\
14.23378965624	0\\
14.23381889358	0\\
14.23384813092	0\\
14.23387736826	0\\
14.2339066056	0\\
14.23393584294	0\\
14.23396508028	0\\
14.23399431762	0\\
14.23402355496	0\\
14.2340527923	0\\
14.23408202964	0\\
14.23411126698	0\\
14.23414050432	0\\
14.23416974166	0\\
14.234198979	0\\
14.23422821634	0\\
14.23425745368	0\\
14.23428669102	0\\
14.23431592836	0\\
14.2343451657	0\\
14.23437440304	0\\
14.23440364038	0\\
14.23443287772	0\\
14.23446211506	0\\
14.2344913524	0\\
14.23452058974	0\\
14.23454982708	0\\
14.23457906442	0\\
14.23460830176	0\\
14.2346375391	0\\
14.23466677644	0\\
14.23469601378	0\\
14.23472525112	0\\
14.23475448846	0\\
14.2347837258	0\\
14.23481296314	0\\
14.23484220048	0\\
14.23487143782	0\\
14.23490067516	0\\
14.2349299125	0\\
14.23495914984	0\\
14.23498838718	0\\
14.23501762452	0\\
14.23504686186	0\\
14.2350760992	0\\
14.23510533654	0\\
14.23513457388	0\\
14.23516381122	0\\
14.23519304856	0\\
14.2352222859	0\\
14.23525152324	0\\
14.23528076058	0\\
14.23530999792	0\\
14.23533923526	0\\
14.2353684726	0\\
14.23539770994	0\\
14.23542694728	0\\
14.23545618462	0\\
14.23548542196	0\\
14.2355146593	0\\
14.23554389664	0\\
14.23557313398	0\\
14.23560237132	0\\
14.23563160866	0\\
14.235660846	0\\
14.23569008334	0\\
14.23571932068	0\\
14.23574855802	0\\
14.23577779536	0\\
14.2358070327	0\\
14.23583627004	0\\
14.23586550738	0\\
14.23589474472	0\\
14.23592398206	0\\
14.2359532194	0\\
14.23598245674	0\\
14.23601169408	0\\
14.23604093142	0\\
14.23607016876	0\\
14.2360994061	0\\
14.23612864344	0\\
14.23615788078	0\\
14.23618711812	0\\
14.23621635546	0\\
14.2362455928	0\\
14.23627483014	0\\
14.23630406748	0\\
14.23633330482	0\\
14.23636254216	0\\
14.2363917795	0\\
14.23642101684	0\\
14.23645025418	0\\
14.23647949152	0\\
14.23650872886	0\\
14.2365379662	0\\
14.23656720354	0\\
14.23659644088	0\\
14.23662567822	0\\
14.23665491556	0\\
14.2366841529	0\\
14.23671339024	0\\
14.23674262758	0\\
14.23677186492	0\\
14.23680110226	0\\
14.2368303396	0\\
14.23685957694	0\\
14.23688881428	0\\
14.23691805162	0\\
14.23694728896	0\\
14.2369765263	0\\
14.23700576364	0\\
14.23703500098	0\\
14.23706423832	0\\
14.23709347566	0\\
14.237122713	0\\
14.23715195034	0\\
14.23718118768	0\\
14.23721042502	0\\
14.23723966236	0\\
14.2372688997	0\\
14.23729813704	0\\
14.23732737438	0\\
14.23735661172	0\\
14.23738584906	0\\
14.2374150864	0\\
14.23744432374	0\\
14.23747356108	0\\
14.23750279842	0\\
14.23753203576	0\\
14.2375612731	0\\
14.23759051044	0\\
14.23761974778	0\\
14.23764898512	0\\
14.23767822246	0\\
14.2377074598	0\\
14.23773669714	0\\
14.23776593448	0\\
14.23779517182	0\\
14.23782440916	0\\
14.2378536465	0\\
14.23788288384	0\\
14.23791212118	0\\
14.23794135852	0\\
14.23797059586	0\\
14.2379998332	0\\
14.23802907054	0\\
14.23805830788	0\\
14.23808754522	0\\
14.23811678256	0\\
14.2381460199	0\\
14.23817525724	0\\
14.23820449458	0\\
14.23823373192	0\\
14.23826296926	0\\
14.2382922066	0\\
14.23832144394	0\\
14.23835068128	0\\
14.23837991862	0\\
14.23840915596	0\\
14.2384383933	0\\
14.23846763064	0\\
14.23849686798	0\\
14.23852610532	0\\
14.23855534266	0\\
14.23858458	0\\
14.23861381734	0\\
14.23864305468	0\\
14.23867229202	0\\
14.23870152936	0\\
14.2387307667	0\\
14.23876000404	0\\
14.23878924138	0\\
14.23881847872	0\\
14.23884771606	0\\
14.2388769534	0\\
14.23890619074	0\\
14.23893542808	0\\
14.23896466542	0\\
14.23899390276	0\\
14.2390231401	0\\
14.23905237744	0\\
14.23908161478	0\\
14.23911085212	0\\
14.23914008946	0\\
14.2391693268	0\\
14.23919856414	0\\
14.23922780148	0\\
14.23925703882	0\\
14.23928627616	0\\
14.2393155135	0\\
14.23934475084	0\\
14.23937398818	0\\
14.23940322552	0\\
14.23943246286	0\\
14.2394617002	0\\
14.23949093754	0\\
14.23952017488	0\\
14.23954941222	0\\
14.23957864956	0\\
14.2396078869	0\\
14.23963712424	0\\
14.23966636158	0\\
14.23969559892	0\\
14.23972483626	0\\
14.2397540736	0\\
14.23978331094	0\\
14.23981254828	0\\
14.23984178562	0\\
14.23987102296	0\\
14.2399002603	0\\
14.23992949764	0\\
14.23995873498	0\\
14.23998797232	0\\
14.24001720966	0\\
14.240046447	0\\
14.24007568434	0\\
14.24010492168	0\\
14.24013415902	0\\
14.24016339636	0\\
14.2401926337	0\\
14.24022187104	0\\
14.24025110838	0\\
14.24028034572	0\\
14.24030958306	0\\
14.2403388204	0\\
14.24036805774	0\\
14.24039729508	0\\
14.24042653242	0\\
14.24045576976	0\\
14.2404850071	0\\
14.24051424444	0\\
14.24054348178	0\\
14.24057271912	0\\
14.24060195646	0\\
14.2406311938	0\\
14.24066043114	0\\
14.24068966848	0\\
14.24071890582	0\\
14.24074814316	0\\
14.2407773805	0\\
14.24080661784	0\\
14.24083585518	0\\
14.24086509252	0\\
14.24089432986	0\\
14.2409235672	0\\
14.24095280454	0\\
14.24098204188	0\\
14.24101127922	0\\
14.24104051656	0\\
14.2410697539	0\\
14.24109899124	0\\
14.24112822858	0\\
14.24115746592	0\\
14.24118670326	0\\
14.2412159406	0\\
14.24124517794	0\\
14.24127441528	0\\
14.24130365262	0\\
14.24133288996	0\\
14.2413621273	0\\
14.24139136464	0\\
14.24142060198	0\\
14.24144983932	0\\
14.24147907666	0\\
14.241508314	0\\
14.24153755134	0\\
14.24156678868	0\\
14.24159602602	0\\
14.24162526336	0\\
14.2416545007	0\\
14.24168373804	0\\
14.24171297538	0\\
14.24174221272	0\\
14.24177145006	0\\
14.2418006874	0\\
14.24182992474	0\\
14.24185916208	0\\
14.24188839942	0\\
14.24191763676	0\\
14.2419468741	0\\
14.24197611144	0\\
14.24200534878	0\\
14.24203458612	0\\
14.24206382346	0\\
14.2420930608	0\\
14.24212229814	0\\
14.24215153548	0\\
14.24218077282	0\\
14.24221001016	0\\
14.2422392475	0\\
14.24226848484	0\\
14.24229772218	0\\
14.24232695952	0\\
14.24235619686	0\\
14.2423854342	0\\
14.24241467154	0\\
14.24244390888	0\\
14.24247314622	0\\
14.24250238356	0\\
14.2425316209	0\\
14.24256085824	0\\
14.24259009558	0\\
14.24261933292	0\\
14.24264857026	0\\
14.2426778076	0\\
14.24270704494	0\\
14.24273628228	0\\
14.24276551962	0\\
14.24279475696	0\\
14.2428239943	0\\
14.24285323164	0\\
14.24288246898	0\\
14.24291170632	0\\
14.24294094366	0\\
14.242970181	0\\
14.24299941834	0\\
14.24302865568	0\\
14.24305789302	0\\
14.24308713036	0\\
14.2431163677	0\\
14.24314560504	0\\
14.24317484238	0\\
14.24320407972	0\\
14.24323331706	0\\
14.2432625544	0\\
14.24329179174	0\\
14.24332102908	0\\
14.24335026642	0\\
14.24337950376	0\\
14.2434087411	0\\
14.24343797844	0\\
14.24346721578	0\\
14.24349645312	0\\
14.24352569046	0\\
14.2435549278	0\\
14.24358416514	0\\
14.24361340248	0\\
14.24364263982	0\\
14.24367187716	0\\
14.2437011145	0\\
14.24373035184	0\\
14.24375958918	0\\
14.24378882652	0\\
14.24381806386	0\\
14.2438473012	0\\
14.24387653854	0\\
14.24390577588	0\\
14.24393501322	0\\
14.24396425056	0\\
14.2439934879	0\\
14.24402272524	0\\
14.24405196258	0\\
14.24408119992	0\\
14.24411043726	0\\
14.2441396746	0\\
14.24416891194	0\\
14.24419814928	0\\
14.24422738662	0\\
14.24425662396	0\\
14.2442858613	0\\
14.24431509864	0\\
14.24434433598	0\\
14.24437357332	0\\
14.24440281066	0\\
14.244432048	0\\
14.24446128534	0\\
14.24449052268	0\\
14.24451976002	0\\
14.24454899736	0\\
14.2445782347	0\\
14.24460747204	0\\
14.24463670938	0\\
14.24466594672	0\\
14.24469518406	0\\
14.2447244214	0\\
14.24475365874	0\\
14.24478289608	0\\
14.24481213342	0\\
14.24484137076	0\\
14.2448706081	0\\
14.24489984544	0\\
14.24492908278	0\\
14.24495832012	0\\
14.24498755746	0\\
14.2450167948	0\\
14.24504603214	0\\
14.24507526948	0\\
14.24510450682	0\\
14.24513374416	0\\
14.2451629815	0\\
14.24519221884	0\\
14.24522145618	0\\
14.24525069352	0\\
14.24527993086	0\\
14.2453091682	0\\
14.24533840554	0\\
14.24536764288	0\\
14.24539688022	0\\
14.24542611756	0\\
14.2454553549	0\\
14.24548459224	0\\
14.24551382958	0\\
14.24554306692	0\\
14.24557230426	0\\
14.2456015416	0\\
14.24563077894	0\\
14.24566001628	0\\
14.24568925362	0\\
14.24571849096	0\\
14.2457477283	0\\
14.24577696564	0\\
14.24580620298	0\\
14.24583544032	0\\
14.24586467766	0\\
14.245893915	0\\
14.24592315234	0\\
14.24595238968	0\\
14.24598162702	0\\
14.24601086436	0\\
14.2460401017	0\\
14.24606933904	0\\
14.24609857638	0\\
14.24612781372	0\\
14.24615705106	0\\
14.2461862884	0\\
14.24621552574	0\\
14.24624476308	0\\
14.24627400042	0\\
14.24630323776	0\\
14.2463324751	0\\
14.24636171244	0\\
14.24639094978	0\\
14.24642018712	0\\
14.24644942446	0\\
14.2464786618	0\\
14.24650789914	0\\
14.24653713648	0\\
14.24656637382	0\\
14.24659561116	0\\
14.2466248485	0\\
14.24665408584	0\\
14.24668332318	0\\
14.24671256052	0\\
14.24674179786	0\\
14.2467710352	0\\
14.24680027254	0\\
14.24682950988	0\\
14.24685874722	0\\
14.24688798456	0\\
14.2469172219	0\\
14.24694645924	0\\
14.24697569658	0\\
14.24700493392	0\\
14.24703417126	0\\
14.2470634086	0\\
14.24709264594	0\\
14.24712188328	0\\
14.24715112062	0\\
14.24718035796	0\\
14.2472095953	0\\
14.24723883264	0\\
14.24726806998	0\\
14.24729730732	0\\
14.24732654466	0\\
14.247355782	0\\
14.24738501934	0\\
14.24741425668	0\\
14.24744349402	0\\
14.24747273136	0\\
14.2475019687	0\\
14.24753120604	0\\
14.24756044338	0\\
14.24758968072	0\\
14.24761891806	0\\
14.2476481554	0\\
14.24767739274	0\\
14.24770663008	0\\
14.24773586742	0\\
14.24776510476	0\\
14.2477943421	0\\
14.24782357944	0\\
14.24785281678	0\\
14.24788205412	0\\
14.24791129146	0\\
14.2479405288	0\\
14.24796976614	0\\
14.24799900348	0\\
14.24802824082	0\\
14.24805747816	0\\
14.2480867155	0\\
14.24811595284	0\\
14.24814519018	0\\
14.24817442752	0\\
14.24820366486	0\\
14.2482329022	0\\
14.24826213954	0\\
14.24829137688	0\\
14.24832061422	0\\
14.24834985156	0\\
14.2483790889	0\\
14.24840832624	0\\
14.24843756358	0\\
14.24846680092	0\\
14.24849603826	0\\
14.2485252756	0\\
14.24855451294	0\\
14.24858375028	0\\
14.24861298762	0\\
14.24864222496	0\\
14.2486714623	0\\
14.24870069964	0\\
14.24872993698	0\\
14.24875917432	0\\
14.24878841166	0\\
14.248817649	0\\
14.24884688634	0\\
14.24887612368	0\\
14.24890536102	0\\
14.24893459836	0\\
14.2489638357	0\\
14.24899307304	0\\
14.24902231038	0\\
14.24905154772	0\\
14.24908078506	0\\
14.2491100224	0\\
14.24913925974	0\\
14.24916849708	0\\
14.24919773442	0\\
14.24922697176	0\\
14.2492562091	0\\
14.24928544644	0\\
14.24931468378	0\\
14.24934392112	0\\
14.24937315846	0\\
14.2494023958	0\\
14.24943163314	0\\
14.24946087048	0\\
14.24949010782	0\\
14.24951934516	0\\
14.2495485825	0\\
14.24957781984	0\\
14.24960705718	0\\
14.24963629452	0\\
14.24966553186	0\\
14.2496947692	0\\
14.24972400654	0\\
14.24975324388	0\\
14.24978248122	0\\
14.24981171856	0\\
14.2498409559	0\\
14.24987019324	0\\
14.24989943058	0\\
14.24992866792	0\\
14.24995790526	0\\
14.2499871426	0\\
14.25001637994	0\\
14.25004561728	0\\
14.25007485462	0\\
14.25010409196	0\\
14.2501333293	0\\
14.25016256664	0\\
14.25019180398	0\\
14.25022104132	0\\
14.25025027866	0\\
14.250279516	0\\
14.25030875334	0\\
14.25033799068	0\\
14.25036722802	0\\
14.25039646536	0\\
14.2504257027	0\\
14.25045494004	0\\
14.25048417738	0\\
14.25051341472	0\\
14.25054265206	0\\
14.2505718894	0\\
14.25060112674	0\\
14.25063036408	0\\
14.25065960142	0\\
14.25068883876	0\\
14.2507180761	0\\
14.25074731344	0\\
14.25077655078	0\\
14.25080578812	0\\
14.25083502546	0\\
14.2508642628	0\\
14.25089350014	0\\
14.25092273748	0\\
14.25095197482	0\\
14.25098121216	0\\
14.2510104495	0\\
14.25103968684	0\\
14.25106892418	0\\
14.25109816152	0\\
14.25112739886	0\\
14.2511566362	0\\
14.25118587354	0\\
14.25121511088	0\\
14.25124434822	0\\
14.25127358556	0\\
14.2513028229	0\\
14.25133206024	0\\
14.25136129758	0\\
14.25139053492	0\\
14.25141977226	0\\
14.2514490096	0\\
14.25147824694	0\\
14.25150748428	0\\
14.25153672162	0\\
14.25156595896	0\\
14.2515951963	0\\
14.25162443364	0\\
14.25165367098	0\\
14.25168290832	0\\
14.25171214566	0\\
14.251741383	0\\
14.25177062034	0\\
14.25179985768	0\\
14.25182909502	0\\
14.25185833236	0\\
14.2518875697	0\\
14.25191680704	0\\
14.25194604438	0\\
14.25197528172	0\\
14.25200451906	0\\
14.2520337564	0\\
14.25206299374	0\\
14.25209223108	0\\
14.25212146842	0\\
14.25215070576	0\\
14.2521799431	0\\
14.25220918044	0\\
14.25223841778	0\\
14.25226765512	0\\
14.25229689246	0\\
14.2523261298	0\\
14.25235536714	0\\
14.25238460448	0\\
14.25241384182	0\\
14.25244307916	0\\
14.2524723165	0\\
14.25250155384	0\\
14.25253079118	0\\
14.25256002852	0\\
14.25258926586	0\\
14.2526185032	0\\
14.25264774054	0\\
14.25267697788	0\\
14.25270621522	0\\
14.25273545256	0\\
14.2527646899	0\\
14.25279392724	0\\
14.25282316458	0\\
14.25285240192	0\\
14.25288163926	0\\
14.2529108766	0\\
14.25294011394	0\\
14.25296935128	0\\
14.25299858862	0\\
14.25302782596	0\\
14.2530570633	0\\
14.25308630064	0\\
14.25311553798	0\\
14.25314477532	0\\
14.25317401266	0\\
14.25320325	0\\
14.25323248734	0\\
14.25326172468	0\\
14.25329096202	0\\
14.25332019936	0\\
14.2533494367	0\\
14.25337867404	0\\
14.25340791138	0\\
14.25343714872	0\\
14.25346638606	0\\
14.2534956234	0\\
14.25352486074	0\\
14.25355409808	0\\
14.25358333542	0\\
14.25361257276	0\\
14.2536418101	0\\
14.25367104744	0\\
14.25370028478	0\\
14.25372952212	0\\
14.25375875946	0\\
14.2537879968	0\\
14.25381723414	0\\
14.25384647148	0\\
14.25387570882	0\\
14.25390494616	0\\
14.2539341835	0\\
14.25396342084	0\\
14.25399265818	0\\
14.25402189552	0\\
14.25405113286	0\\
14.2540803702	0\\
14.25410960754	0\\
14.25413884488	0\\
14.25416808222	0\\
14.25419731956	0\\
14.2542265569	0\\
14.25425579424	0\\
14.25428503158	0\\
14.25431426892	0\\
14.25434350626	0\\
14.2543727436	0\\
14.25440198094	0\\
14.25443121828	0\\
14.25446045562	0\\
14.25448969296	0\\
14.2545189303	0\\
14.25454816764	0\\
14.25457740498	0\\
14.25460664232	0\\
14.25463587966	0\\
14.254665117	0\\
14.25469435434	0\\
14.25472359168	0\\
14.25475282902	0\\
14.25478206636	0\\
14.2548113037	0\\
14.25484054104	0\\
14.25486977838	0\\
14.25489901572	0\\
14.25492825306	0\\
14.2549574904	0\\
14.25498672774	0\\
14.25501596508	0\\
14.25504520242	0\\
14.25507443976	0\\
14.2551036771	0\\
14.25513291444	0\\
14.25516215178	0\\
14.25519138912	0\\
14.25522062646	0\\
14.2552498638	0\\
14.25527910114	0\\
14.25530833848	0\\
14.25533757582	0\\
14.25536681316	0\\
14.2553960505	0\\
14.25542528784	0\\
14.25545452518	0\\
14.25548376252	0\\
14.25551299986	0\\
14.2555422372	0\\
14.25557147454	0\\
14.25560071188	0\\
14.25562994922	0\\
14.25565918656	0\\
14.2556884239	0\\
14.25571766124	0\\
14.25574689858	0\\
14.25577613592	0\\
14.25580537326	0\\
14.2558346106	0\\
14.25586384794	0\\
14.25589308528	0\\
14.25592232262	0\\
14.25595155996	0\\
14.2559807973	0\\
14.25601003464	0\\
14.25603927198	0\\
14.25606850932	0\\
14.25609774666	0\\
14.256126984	0\\
14.25615622134	0\\
14.25618545868	0\\
14.25621469602	0\\
14.25624393336	0\\
14.2562731707	0\\
14.25630240804	0\\
14.25633164538	0\\
14.25636088272	0\\
14.25639012006	0\\
14.2564193574	0\\
14.25644859474	0\\
14.25647783208	0\\
14.25650706942	0\\
14.25653630676	0\\
14.2565655441	0\\
14.25659478144	0\\
14.25662401878	0\\
14.25665325612	0\\
14.25668249346	0\\
14.2567117308	0\\
14.25674096814	0\\
14.25677020548	0\\
14.25679944282	0\\
14.25682868016	0\\
14.2568579175	0\\
14.25688715484	0\\
14.25691639218	0\\
14.25694562952	0\\
14.25697486686	0\\
14.2570041042	0\\
14.25703334154	0\\
14.25706257888	0\\
14.25709181622	0\\
14.25712105356	0\\
14.2571502909	0\\
14.25717952824	0\\
14.25720876558	0\\
14.25723800292	0\\
14.25726724026	0\\
14.2572964776	0\\
14.25732571494	0\\
14.25735495228	0\\
14.25738418962	0\\
14.25741342696	0\\
14.2574426643	0\\
14.25747190164	0\\
14.25750113898	0\\
14.25753037632	0\\
14.25755961366	0\\
14.257588851	0\\
14.25761808834	0\\
14.25764732568	0\\
14.25767656302	0\\
14.25770580036	0\\
14.2577350377	0\\
14.25776427504	0\\
14.25779351238	0\\
14.25782274972	0\\
14.25785198706	0\\
14.2578812244	0\\
14.25791046174	0\\
14.25793969908	0\\
14.25796893642	0\\
14.25799817376	0\\
14.2580274111	0\\
14.25805664844	0\\
14.25808588578	0\\
14.25811512312	0\\
14.25814436046	0\\
14.2581735978	0\\
14.25820283514	0\\
14.25823207248	0\\
14.25826130982	0\\
14.25829054716	0\\
14.2583197845	0\\
14.25834902184	0\\
14.25837825918	0\\
14.25840749652	0\\
14.25843673386	0\\
14.2584659712	0\\
14.25849520854	0\\
14.25852444588	0\\
14.25855368322	0\\
14.25858292056	0\\
14.2586121579	0\\
14.25864139524	0\\
14.25867063258	0\\
14.25869986992	0\\
14.25872910726	0\\
14.2587583446	0\\
14.25878758194	0\\
14.25881681928	0\\
14.25884605662	0\\
14.25887529396	0\\
14.2589045313	0\\
14.25893376864	0\\
14.25896300598	0\\
14.25899224332	0\\
14.25902148066	0\\
14.259050718	0\\
14.25907995534	0\\
14.25910919268	0\\
14.25913843002	0\\
14.25916766736	0\\
14.2591969047	0\\
14.25922614204	0\\
14.25925537938	0\\
14.25928461672	0\\
14.25931385406	0\\
14.2593430914	0\\
14.25937232874	0\\
14.25940156608	0\\
14.25943080342	0\\
14.25946004076	0\\
14.2594892781	0\\
14.25951851544	0\\
14.25954775278	0\\
14.25957699012	0\\
14.25960622746	0\\
14.2596354648	0\\
14.25966470214	0\\
14.25969393948	0\\
14.25972317682	0\\
14.25975241416	0\\
14.2597816515	0\\
14.25981088884	0\\
14.25984012618	0\\
14.25986936352	0\\
14.25989860086	0\\
14.2599278382	0\\
14.25995707554	0\\
14.25998631288	0\\
14.26001555022	0\\
14.26004478756	0\\
14.2600740249	0\\
14.26010326224	0\\
14.26013249958	0\\
14.26016173692	0\\
14.26019097426	0\\
14.2602202116	0\\
14.26024944894	0\\
14.26027868628	0\\
14.26030792362	0\\
14.26033716096	0\\
14.2603663983	0\\
14.26039563564	0\\
14.26042487298	0\\
14.26045411032	0\\
14.26048334766	0\\
14.260512585	0\\
14.26054182234	0\\
14.26057105968	0\\
14.26060029702	0\\
14.26062953436	0\\
14.2606587717	0\\
14.26068800904	0\\
14.26071724638	0\\
14.26074648372	0\\
14.26077572106	0\\
14.2608049584	0\\
14.26083419574	0\\
14.26086343308	0\\
14.26089267042	0\\
14.26092190776	0\\
14.2609511451	0\\
14.26098038244	0\\
14.26100961978	0\\
14.26103885712	0\\
14.26106809446	0\\
14.2610973318	0\\
14.26112656914	0\\
14.26115580648	0\\
14.26118504382	0\\
14.26121428116	0\\
14.2612435185	0\\
14.26127275584	0\\
14.26130199318	0\\
14.26133123052	0\\
14.26136046786	0\\
14.2613897052	0\\
14.26141894254	0\\
14.26144817988	0\\
14.26147741722	0\\
14.26150665456	0\\
14.2615358919	0\\
14.26156512924	0\\
14.26159436658	0\\
14.26162360392	0\\
14.26165284126	0\\
14.2616820786	0\\
14.26171131594	0\\
14.26174055328	0\\
14.26176979062	0\\
14.26179902796	0\\
14.2618282653	0\\
14.26185750264	0\\
14.26188673998	0\\
14.26191597732	0\\
14.26194521466	0\\
14.261974452	0\\
14.26200368934	0\\
14.26203292668	0\\
14.26206216402	0\\
14.26209140136	0\\
14.2621206387	0\\
14.26214987604	0\\
14.26217911338	0\\
14.26220835072	0\\
14.26223758806	0\\
14.2622668254	0\\
14.26229606274	0\\
14.26232530008	0\\
14.26235453742	0\\
14.26238377476	0\\
14.2624130121	0\\
14.26244224944	0\\
14.26247148678	0\\
14.26250072412	0\\
14.26252996146	0\\
14.2625591988	0\\
14.26258843614	0\\
14.26261767348	0\\
14.26264691082	0\\
14.26267614816	0\\
14.2627053855	0\\
14.26273462284	0\\
14.26276386018	0\\
14.26279309752	0\\
14.26282233486	0\\
14.2628515722	0\\
14.26288080954	0\\
14.26291004688	0\\
14.26293928422	0\\
14.26296852156	0\\
14.2629977589	0\\
14.26302699624	0\\
14.26305623358	0\\
14.26308547092	0\\
14.26311470826	0\\
14.2631439456	0\\
14.26317318294	0\\
14.26320242028	0\\
14.26323165762	0\\
14.26326089496	0\\
14.2632901323	0\\
14.26331936964	0\\
14.26334860698	0\\
14.26337784432	0\\
14.26340708166	0\\
14.263436319	0\\
14.26346555634	0\\
14.26349479368	0\\
14.26352403102	0\\
14.26355326836	0\\
14.2635825057	0\\
14.26361174304	0\\
14.26364098038	0\\
14.26367021772	0\\
14.26369945506	0\\
14.2637286924	0\\
14.26375792974	0\\
14.26378716708	0\\
14.26381640442	0\\
14.26384564176	0\\
14.2638748791	0\\
14.26390411644	0\\
14.26393335378	0\\
14.26396259112	0\\
14.26399182846	0\\
14.2640210658	0\\
14.26405030314	0\\
14.26407954048	0\\
14.26410877782	0\\
14.26413801516	0\\
14.2641672525	0\\
14.26419648984	0\\
14.26422572718	0\\
14.26425496452	0\\
14.26428420186	0\\
14.2643134392	0\\
14.26434267654	0\\
14.26437191388	0\\
14.26440115122	0\\
14.26443038856	0\\
14.2644596259	0\\
14.26448886324	0\\
14.26451810058	0\\
14.26454733792	0\\
14.26457657526	0\\
14.2646058126	0\\
14.26463504994	0\\
14.26466428728	0\\
14.26469352462	0\\
14.26472276196	0\\
14.2647519993	0\\
14.26478123664	0\\
14.26481047398	0\\
14.26483971132	0\\
14.26486894866	0\\
14.264898186	0\\
14.26492742334	0\\
14.26495666068	0\\
14.26498589802	0\\
14.26501513536	0\\
14.2650443727	0\\
14.26507361004	0\\
14.26510284738	0\\
14.26513208472	0\\
14.26516132206	0\\
14.2651905594	0\\
14.26521979674	0\\
14.26524903408	0\\
14.26527827142	0\\
14.26530750876	0\\
14.2653367461	0\\
14.26536598344	0\\
14.26539522078	0\\
14.26542445812	0\\
14.26545369546	0\\
14.2654829328	0\\
14.26551217014	0\\
14.26554140748	0\\
14.26557064482	0\\
14.26559988216	0\\
14.2656291195	0\\
14.26565835684	0\\
14.26568759418	0\\
14.26571683152	0\\
14.26574606886	0\\
14.2657753062	0\\
14.26580454354	0\\
14.26583378088	0\\
14.26586301822	0\\
14.26589225556	0\\
14.2659214929	0\\
14.26595073024	0\\
14.26597996758	0\\
14.26600920492	0\\
14.26603844226	0\\
14.2660676796	0\\
14.26609691694	0\\
14.26612615428	0\\
14.26615539162	0\\
14.26618462896	0\\
14.2662138663	0\\
14.26624310364	0\\
14.26627234098	0\\
14.26630157832	0\\
14.26633081566	0\\
14.266360053	0\\
14.26638929034	0\\
14.26641852768	0\\
14.26644776502	0\\
14.26647700236	0\\
14.2665062397	0\\
14.26653547704	0\\
14.26656471438	0\\
14.26659395172	0\\
14.26662318906	0\\
14.2666524264	0\\
14.26668166374	0\\
14.26671090108	0\\
14.26674013842	0\\
14.26676937576	0\\
14.2667986131	0\\
14.26682785044	0\\
14.26685708778	0\\
14.26688632512	0\\
14.26691556246	0\\
14.2669447998	0\\
14.26697403714	0\\
14.26700327448	0\\
14.26703251182	0\\
14.26706174916	0\\
14.2670909865	0\\
14.26712022384	0\\
14.26714946118	0\\
14.26717869852	0\\
14.26720793586	0\\
14.2672371732	0\\
14.26726641054	0\\
14.26729564788	0\\
14.26732488522	0\\
14.26735412256	0\\
14.2673833599	0\\
14.26741259724	0\\
14.26744183458	0\\
14.26747107192	0\\
14.26750030926	0\\
14.2675295466	0\\
14.26755878394	0\\
14.26758802128	0\\
14.26761725862	0\\
14.26764649596	0\\
14.2676757333	0\\
14.26770497064	0\\
14.26773420798	0\\
14.26776344532	0\\
14.26779268266	0\\
14.26782192	0\\
14.26785115734	0\\
14.26788039468	0\\
14.26790963202	0\\
14.26793886936	0\\
14.2679681067	0\\
14.26799734404	0\\
14.26802658138	0\\
14.26805581872	0\\
14.26808505606	0\\
14.2681142934	0\\
14.26814353074	0\\
14.26817276808	0\\
14.26820200542	0\\
14.26823124276	0\\
14.2682604801	0\\
14.26828971744	0\\
14.26831895478	0\\
14.26834819212	0\\
14.26837742946	0\\
14.2684066668	0\\
14.26843590414	0\\
14.26846514148	0\\
14.26849437882	0\\
14.26852361616	0\\
14.2685528535	0\\
14.26858209084	0\\
14.26861132818	0\\
14.26864056552	0\\
14.26866980286	0\\
14.2686990402	0\\
14.26872827754	0\\
14.26875751488	0\\
14.26878675222	0\\
14.26881598956	0\\
14.2688452269	0\\
14.26887446424	0\\
14.26890370158	0\\
14.26893293892	0\\
14.26896217626	0\\
14.2689914136	0\\
14.26902065094	0\\
14.26904988828	0\\
14.26907912562	0\\
14.26910836296	0\\
14.2691376003	0\\
14.26916683764	0\\
14.26919607498	0\\
14.26922531232	0\\
14.26925454966	0\\
14.269283787	0\\
14.26931302434	0\\
14.26934226168	0\\
14.26937149902	0\\
14.26940073636	0\\
14.2694299737	0\\
14.26945921104	0\\
14.26948844838	0\\
14.26951768572	0\\
14.26954692306	0\\
14.2695761604	0\\
14.26960539774	0\\
14.26963463508	0\\
14.26966387242	0\\
14.26969310976	0\\
14.2697223471	0\\
14.26975158444	0\\
14.26978082178	0\\
14.26981005912	0\\
14.26983929646	0\\
14.2698685338	0\\
14.26989777114	0\\
14.26992700848	0\\
14.26995624582	0\\
14.26998548316	0\\
14.2700147205	0\\
14.27004395784	0\\
14.27007319518	0\\
14.27010243252	0\\
14.27013166986	0\\
14.2701609072	0\\
14.27019014454	0\\
14.27021938188	0\\
14.27024861922	0\\
14.27027785656	0\\
14.2703070939	0\\
14.27033633124	0\\
14.27036556858	0\\
14.27039480592	0\\
14.27042404326	0\\
14.2704532806	0\\
14.27048251794	0\\
14.27051175528	0\\
14.27054099262	0\\
14.27057022996	0\\
14.2705994673	0\\
14.27062870464	0\\
14.27065794198	0\\
14.27068717932	0\\
14.27071641666	0\\
14.270745654	0\\
14.27077489134	0\\
14.27080412868	0\\
14.27083336602	0\\
14.27086260336	0\\
14.2708918407	0\\
14.27092107804	0\\
14.27095031538	0\\
14.27097955272	0\\
14.27100879006	0\\
14.2710380274	0\\
14.27106726474	0\\
14.27109650208	0\\
14.27112573942	0\\
14.27115497676	0\\
14.2711842141	0\\
14.27121345144	0\\
14.27124268878	0\\
14.27127192612	0\\
14.27130116346	0\\
14.2713304008	0\\
14.27135963814	0\\
14.27138887548	0\\
14.27141811282	0\\
14.27144735016	0\\
14.2714765875	0\\
14.27150582484	0\\
14.27153506218	0\\
14.27156429952	0\\
14.27159353686	0\\
14.2716227742	0\\
14.27165201154	0\\
14.27168124888	0\\
14.27171048622	0\\
14.27173972356	0\\
14.2717689609	0\\
14.27179819824	0\\
14.27182743558	0\\
14.27185667292	0\\
14.27188591026	0\\
14.2719151476	0\\
14.27194438494	0\\
14.27197362228	0\\
14.27200285962	0\\
14.27203209696	0\\
14.2720613343	0\\
14.27209057164	0\\
14.27211980898	0\\
14.27214904632	0\\
14.27217828366	0\\
14.272207521	0\\
14.27223675834	0\\
14.27226599568	0\\
14.27229523302	0\\
14.27232447036	0\\
14.2723537077	0\\
14.27238294504	0\\
14.27241218238	0\\
14.27244141972	0\\
14.27247065706	0\\
14.2724998944	0\\
14.27252913174	0\\
14.27255836908	0\\
14.27258760642	0\\
14.27261684376	0\\
14.2726460811	0\\
14.27267531844	0\\
14.27270455578	0\\
14.27273379312	0\\
14.27276303046	0\\
14.2727922678	0\\
14.27282150514	0\\
14.27285074248	0\\
14.27287997982	0\\
14.27290921716	0\\
14.2729384545	0\\
14.27296769184	0\\
14.27299692918	0\\
14.27302616652	0\\
14.27305540386	0\\
14.2730846412	0\\
14.27311387854	0\\
14.27314311588	0\\
14.27317235322	0\\
14.27320159056	0\\
14.2732308279	0\\
14.27326006524	0\\
14.27328930258	0\\
14.27331853992	0\\
14.27334777726	0\\
14.2733770146	0\\
14.27340625194	0\\
14.27343548928	0\\
14.27346472662	0\\
14.27349396396	0\\
14.2735232013	0\\
14.27355243864	0\\
14.27358167598	0\\
14.27361091332	0\\
14.27364015066	0\\
14.273669388	0\\
14.27369862534	0\\
14.27372786268	0\\
14.27375710002	0\\
14.27378633736	0\\
14.2738155747	0\\
14.27384481204	0\\
14.27387404938	0\\
14.27390328672	0\\
14.27393252406	0\\
14.2739617614	0\\
14.27399099874	0\\
14.27402023608	0\\
14.27404947342	0\\
14.27407871076	0\\
14.2741079481	0\\
14.27413718544	0\\
14.27416642278	0\\
14.27419566012	0\\
14.27422489746	0\\
14.2742541348	0\\
14.27428337214	0\\
14.27431260948	0\\
14.27434184682	0\\
14.27437108416	0\\
14.2744003215	0\\
14.27442955884	0\\
14.27445879618	0\\
14.27448803352	0\\
14.27451727086	0\\
14.2745465082	0\\
14.27457574554	0\\
14.27460498288	0\\
14.27463422022	0\\
14.27466345756	0\\
14.2746926949	0\\
14.27472193224	0\\
14.27475116958	0\\
14.27478040692	0\\
14.27480964426	0\\
14.2748388816	0\\
14.27486811894	0\\
14.27489735628	0\\
14.27492659362	0\\
14.27495583096	0\\
14.2749850683	0\\
14.27501430564	0\\
14.27504354298	0\\
14.27507278032	0\\
14.27510201766	0\\
14.275131255	0\\
14.27516049234	0\\
14.27518972968	0\\
14.27521896702	0\\
14.27524820436	0\\
14.2752774417	0\\
14.27530667904	0\\
14.27533591638	0\\
14.27536515372	0\\
14.27539439106	0\\
14.2754236284	0\\
14.27545286574	0\\
14.27548210308	0\\
14.27551134042	0\\
14.27554057776	0\\
14.2755698151	0\\
14.27559905244	0\\
14.27562828978	0\\
14.27565752712	0\\
14.27568676446	0\\
14.2757160018	0\\
14.27574523914	0\\
14.27577447648	0\\
14.27580371382	0\\
14.27583295116	0\\
14.2758621885	0\\
14.27589142584	0\\
14.27592066318	0\\
14.27594990052	0\\
14.27597913786	0\\
14.2760083752	0\\
14.27603761254	0\\
14.27606684988	0\\
14.27609608722	0\\
14.27612532456	0\\
14.2761545619	0\\
14.27618379924	0\\
14.27621303658	0\\
14.27624227392	0\\
14.27627151126	0\\
14.2763007486	0\\
14.27632998594	0\\
14.27635922328	0\\
14.27638846062	0\\
14.27641769796	0\\
14.2764469353	0\\
14.27647617264	0\\
14.27650540998	0\\
14.27653464732	0\\
14.27656388466	0\\
14.276593122	0\\
14.27662235934	0\\
14.27665159668	0\\
14.27668083402	0\\
14.27671007136	0\\
14.2767393087	0\\
14.27676854604	0\\
14.27679778338	0\\
14.27682702072	0\\
14.27685625806	0\\
14.2768854954	0\\
14.27691473274	0\\
14.27694397008	0\\
14.27697320742	0\\
14.27700244476	0\\
14.2770316821	0\\
14.27706091944	0\\
14.27709015678	0\\
14.27711939412	0\\
14.27714863146	0\\
14.2771778688	0\\
14.27720710614	0\\
14.27723634348	0\\
14.27726558082	0\\
14.27729481816	0\\
14.2773240555	0\\
14.27735329284	0\\
14.27738253018	0\\
14.27741176752	0\\
14.27744100486	0\\
14.2774702422	0\\
14.27749947954	0\\
14.27752871688	0\\
14.27755795422	0\\
14.27758719156	0\\
14.2776164289	0\\
14.27764566624	0\\
14.27767490358	0\\
14.27770414092	0\\
14.27773337826	0\\
14.2777626156	0\\
14.27779185294	0\\
14.27782109028	0\\
14.27785032762	0\\
14.27787956496	0\\
14.2779088023	0\\
14.27793803964	0\\
14.27796727698	0\\
14.27799651432	0\\
14.27802575166	0\\
14.278054989	0\\
14.27808422634	0\\
14.27811346368	0\\
14.27814270102	0\\
14.27817193836	0\\
14.2782011757	0\\
14.27823041304	0\\
14.27825965038	0\\
14.27828888772	0\\
14.27831812506	0\\
14.2783473624	0\\
14.27837659974	0\\
14.27840583708	0\\
14.27843507442	0\\
14.27846431176	0\\
14.2784935491	0\\
14.27852278644	0\\
14.27855202378	0\\
14.27858126112	0\\
14.27861049846	0\\
14.2786397358	0\\
14.27866897314	0\\
14.27869821048	0\\
14.27872744782	0\\
14.27875668516	0\\
14.2787859225	0\\
14.27881515984	0\\
14.27884439718	0\\
14.27887363452	0\\
14.27890287186	0\\
14.2789321092	0\\
14.27896134654	0\\
14.27899058388	0\\
14.27901982122	0\\
14.27904905856	0\\
14.2790782959	0\\
14.27910753324	0\\
14.27913677058	0\\
14.27916600792	0\\
14.27919524526	0\\
14.2792244826	0\\
14.27925371994	0\\
14.27928295728	0\\
14.27931219462	0\\
14.27934143196	0\\
14.2793706693	0\\
14.27939990664	0\\
14.27942914398	0\\
14.27945838132	0\\
14.27948761866	0\\
14.279516856	0\\
14.27954609334	0\\
14.27957533068	0\\
14.27960456802	0\\
14.27963380536	0\\
14.2796630427	0\\
14.27969228004	0\\
14.27972151738	0\\
14.27975075472	0\\
14.27977999206	0\\
14.2798092294	0\\
14.27983846674	0\\
14.27986770408	0\\
14.27989694142	0\\
14.27992617876	0\\
14.2799554161	0\\
14.27998465344	0\\
14.28001389078	0\\
14.28004312812	0\\
14.28007236546	0\\
14.2801016028	0\\
14.28013084014	0\\
14.28016007748	0\\
14.28018931482	0\\
14.28021855216	0\\
14.2802477895	0\\
14.28027702684	0\\
14.28030626418	0\\
14.28033550152	0\\
14.28036473886	0\\
14.2803939762	0\\
14.28042321354	0\\
14.28045245088	0\\
14.28048168822	0\\
14.28051092556	0\\
14.2805401629	0\\
14.28056940024	0\\
14.28059863758	0\\
14.28062787492	0\\
14.28065711226	0\\
14.2806863496	0\\
14.28071558694	0\\
14.28074482428	0\\
14.28077406162	0\\
14.28080329896	0\\
14.2808325363	0\\
14.28086177364	0\\
14.28089101098	0\\
14.28092024832	0\\
14.28094948566	0\\
14.280978723	0\\
14.28100796034	0\\
14.28103719768	0\\
14.28106643502	0\\
14.28109567236	0\\
14.2811249097	0\\
14.28115414704	0\\
14.28118338438	0\\
14.28121262172	0\\
14.28124185906	0\\
14.2812710964	0\\
14.28130033374	0\\
14.28132957108	0\\
14.28135880842	0\\
14.28138804576	0\\
14.2814172831	0\\
14.28144652044	0\\
14.28147575778	0\\
14.28150499512	0\\
14.28153423246	0\\
14.2815634698	0\\
14.28159270714	0\\
14.28162194448	0\\
14.28165118182	0\\
14.28168041916	0\\
14.2817096565	0\\
14.28173889384	0\\
14.28176813118	0\\
14.28179736852	0\\
14.28182660586	0\\
14.2818558432	0\\
14.28188508054	0\\
14.28191431788	0\\
14.28194355522	0\\
14.28197279256	0\\
14.2820020299	0\\
14.28203126724	0\\
14.28206050458	0\\
14.28208974192	0\\
14.28211897926	0\\
14.2821482166	0\\
14.28217745394	0\\
14.28220669128	0\\
14.28223592862	0\\
14.28226516596	0\\
14.2822944033	0\\
14.28232364064	0\\
14.28235287798	0\\
14.28238211532	0\\
14.28241135266	0\\
14.28244059	0\\
14.28246982734	0\\
14.28249906468	0\\
14.28252830202	0\\
14.28255753936	0\\
14.2825867767	0\\
14.28261601404	0\\
14.28264525138	0\\
14.28267448872	0\\
14.28270372606	0\\
14.2827329634	0\\
14.28276220074	0\\
14.28279143808	0\\
14.28282067542	0\\
14.28284991276	0\\
14.2828791501	0\\
14.28290838744	0\\
14.28293762478	0\\
14.28296686212	0\\
14.28299609946	0\\
14.2830253368	0\\
14.28305457414	0\\
14.28308381148	0\\
14.28311304882	0\\
14.28314228616	0\\
14.2831715235	0\\
14.28320076084	0\\
14.28322999818	0\\
14.28325923552	0\\
14.28328847286	0\\
14.2833177102	0\\
14.28334694754	0\\
14.28337618488	0\\
14.28340542222	0\\
14.28343465956	0\\
14.2834638969	0\\
14.28349313424	0\\
14.28352237158	0\\
14.28355160892	0\\
14.28358084626	0\\
14.2836100836	0\\
14.28363932094	0\\
14.28366855828	0\\
14.28369779562	0\\
14.28372703296	0\\
14.2837562703	0\\
14.28378550764	0\\
14.28381474498	0\\
14.28384398232	0\\
14.28387321966	0\\
14.283902457	0\\
14.28393169434	0\\
14.28396093168	0\\
14.28399016902	0\\
14.28401940636	0\\
14.2840486437	0\\
14.28407788104	0\\
14.28410711838	0\\
14.28413635572	0\\
14.28416559306	0\\
14.2841948304	0\\
14.28422406774	0\\
14.28425330508	0\\
14.28428254242	0\\
14.28431177976	0\\
14.2843410171	0\\
14.28437025444	0\\
14.28439949178	0\\
14.28442872912	0\\
14.28445796646	0\\
14.2844872038	0\\
14.28451644114	0\\
14.28454567848	0\\
14.28457491582	0\\
14.28460415316	0\\
14.2846333905	0\\
14.28466262784	0\\
14.28469186518	0\\
14.28472110252	0\\
14.28475033986	0\\
14.2847795772	0\\
14.28480881454	0\\
14.28483805188	0\\
14.28486728922	0\\
14.28489652656	0\\
14.2849257639	0\\
14.28495500124	0\\
14.28498423858	0\\
14.28501347592	0\\
14.28504271326	0\\
14.2850719506	0\\
14.28510118794	0\\
14.28513042528	0\\
14.28515966262	0\\
14.28518889996	0\\
14.2852181373	0\\
14.28524737464	0\\
14.28527661198	0\\
14.28530584932	0\\
14.28533508666	0\\
14.285364324	0\\
14.28539356134	0\\
14.28542279868	0\\
14.28545203602	0\\
14.28548127336	0\\
14.2855105107	0\\
14.28553974804	0\\
14.28556898538	0\\
14.28559822272	0\\
14.28562746006	0\\
14.2856566974	0\\
14.28568593474	0\\
14.28571517208	0\\
14.28574440942	0\\
14.28577364676	0\\
14.2858028841	0\\
14.28583212144	0\\
14.28586135878	0\\
14.28589059612	0\\
14.28591983346	0\\
14.2859490708	0\\
14.28597830814	0\\
14.28600754548	0\\
14.28603678282	0\\
14.28606602016	0\\
14.2860952575	0\\
14.28612449484	0\\
14.28615373218	0\\
14.28618296952	0\\
14.28621220686	0\\
14.2862414442	0\\
14.28627068154	0\\
14.28629991888	0\\
14.28632915622	0\\
14.28635839356	0\\
14.2863876309	0\\
14.28641686824	0\\
14.28644610558	0\\
14.28647534292	0\\
14.28650458026	0\\
14.2865338176	0\\
14.28656305494	0\\
14.28659229228	0\\
14.28662152962	0\\
14.28665076696	0\\
14.2866800043	0\\
14.28670924164	0\\
14.28673847898	0\\
14.28676771632	0\\
14.28679695366	0\\
14.286826191	0\\
14.28685542834	0\\
14.28688466568	0\\
14.28691390302	0\\
14.28694314036	0\\
14.2869723777	0\\
14.28700161504	0\\
14.28703085238	0\\
14.28706008972	0\\
14.28708932706	0\\
14.2871185644	0\\
14.28714780174	0\\
14.28717703908	0\\
14.28720627642	0\\
14.28723551376	0\\
14.2872647511	0\\
14.28729398844	0\\
14.28732322578	0\\
14.28735246312	0\\
14.28738170046	0\\
14.2874109378	0\\
14.28744017514	0\\
14.28746941248	0\\
14.28749864982	0\\
14.28752788716	0\\
14.2875571245	0\\
14.28758636184	0\\
14.28761559918	0\\
14.28764483652	0\\
14.28767407386	0\\
14.2877033112	0\\
14.28773254854	0\\
14.28776178588	0\\
14.28779102322	0\\
14.28782026056	0\\
14.2878494979	0\\
14.28787873524	0\\
14.28790797258	0\\
14.28793720992	0\\
14.28796644726	0\\
14.2879956846	0\\
14.28802492194	0\\
14.28805415928	0\\
14.28808339662	0\\
14.28811263396	0\\
14.2881418713	0\\
14.28817110864	0\\
14.28820034598	0\\
14.28822958332	0\\
14.28825882066	0\\
14.288288058	0\\
14.28831729534	0\\
14.28834653268	0\\
14.28837577002	0\\
14.28840500736	0\\
14.2884342447	0\\
14.28846348204	0\\
14.28849271938	0\\
14.28852195672	0\\
14.28855119406	0\\
14.2885804314	0\\
14.28860966874	0\\
14.28863890608	0\\
14.28866814342	0\\
14.28869738076	0\\
14.2887266181	0\\
14.28875585544	0\\
14.28878509278	0\\
14.28881433012	0\\
14.28884356746	0\\
14.2888728048	0\\
14.28890204214	0\\
14.28893127948	0\\
14.28896051682	0\\
14.28898975416	0\\
14.2890189915	0\\
14.28904822884	0\\
14.28907746618	0\\
14.28910670352	0\\
14.28913594086	0\\
14.2891651782	0\\
14.28919441554	0\\
14.28922365288	0\\
14.28925289022	0\\
14.28928212756	0\\
14.2893113649	0\\
14.28934060224	0\\
14.28936983958	0\\
14.28939907692	0\\
14.28942831426	0\\
14.2894575516	0\\
14.28948678894	0\\
14.28951602628	0\\
14.28954526362	0\\
14.28957450096	0\\
14.2896037383	0\\
14.28963297564	0\\
14.28966221298	0\\
14.28969145032	0\\
14.28972068766	0\\
14.289749925	0\\
14.28977916234	0\\
14.28980839968	0\\
14.28983763702	0\\
14.28986687436	0\\
14.2898961117	0\\
14.28992534904	0\\
14.28995458638	0\\
14.28998382372	0\\
14.29001306106	0\\
14.2900422984	0\\
14.29007153574	0\\
14.29010077308	0\\
14.29013001042	0\\
14.29015924776	0\\
14.2901884851	0\\
14.29021772244	0\\
14.29024695978	0\\
14.29027619712	0\\
14.29030543446	0\\
14.2903346718	0\\
14.29036390914	0\\
14.29039314648	0\\
14.29042238382	0\\
14.29045162116	0\\
14.2904808585	0\\
14.29051009584	0\\
14.29053933318	0\\
14.29056857052	0\\
14.29059780786	0\\
14.2906270452	0\\
14.29065628254	0\\
14.29068551988	0\\
14.29071475722	0\\
14.29074399456	0\\
14.2907732319	0\\
14.29080246924	0\\
14.29083170658	0\\
14.29086094392	0\\
14.29089018126	0\\
14.2909194186	0\\
14.29094865594	0\\
14.29097789328	0\\
14.29100713062	0\\
14.29103636796	0\\
14.2910656053	0\\
14.29109484264	0\\
14.29112407998	0\\
14.29115331732	0\\
14.29118255466	0\\
14.291211792	0\\
14.29124102934	0\\
14.29127026668	0\\
14.29129950402	0\\
14.29132874136	0\\
14.2913579787	0\\
14.29138721604	0\\
14.29141645338	0\\
14.29144569072	0\\
14.29147492806	0\\
14.2915041654	0\\
14.29153340274	0\\
14.29156264008	0\\
14.29159187742	0\\
14.29162111476	0\\
14.2916503521	0\\
14.29167958944	0\\
14.29170882678	0\\
14.29173806412	0\\
14.29176730146	0\\
14.2917965388	0\\
14.29182577614	0\\
14.29185501348	0\\
14.29188425082	0\\
14.29191348816	0\\
14.2919427255	0\\
14.29197196284	0\\
14.29200120018	0\\
14.29203043752	0\\
14.29205967486	0\\
14.2920889122	0\\
14.29211814954	0\\
14.29214738688	0\\
14.29217662422	0\\
14.29220586156	0\\
14.2922350989	0\\
14.29226433624	0\\
14.29229357358	0\\
14.29232281092	0\\
14.29235204826	0\\
14.2923812856	0\\
14.29241052294	0\\
14.29243976028	0\\
14.29246899762	0\\
14.29249823496	0\\
14.2925274723	0\\
14.29255670964	0\\
14.29258594698	0\\
14.29261518432	0\\
14.29264442166	0\\
14.292673659	0\\
14.29270289634	0\\
14.29273213368	0\\
14.29276137102	0\\
14.29279060836	0\\
14.2928198457	0\\
14.29284908304	0\\
14.29287832038	0\\
14.29290755772	0\\
14.29293679506	0\\
14.2929660324	0\\
14.29299526974	0\\
14.29302450708	0\\
14.29305374442	0\\
14.29308298176	0\\
14.2931122191	0\\
14.29314145644	0\\
14.29317069378	0\\
14.29319993112	0\\
14.29322916846	0\\
14.2932584058	0\\
14.29328764314	0\\
14.29331688048	0\\
14.29334611782	0\\
14.29337535516	0\\
14.2934045925	0\\
14.29343382984	0\\
14.29346306718	0\\
14.29349230452	0\\
14.29352154186	0\\
14.2935507792	0\\
14.29358001654	0\\
14.29360925388	0\\
14.29363849122	0\\
14.29366772856	0\\
14.2936969659	0\\
14.29372620324	0\\
14.29375544058	0\\
14.29378467792	0\\
14.29381391526	0\\
14.2938431526	0\\
14.29387238994	0\\
14.29390162728	0\\
14.29393086462	0\\
14.29396010196	0\\
14.2939893393	0\\
14.29401857664	0\\
14.29404781398	0\\
14.29407705132	0\\
14.29410628866	0\\
14.294135526	0\\
14.29416476334	0\\
14.29419400068	0\\
14.29422323802	0\\
14.29425247536	0\\
14.2942817127	0\\
14.29431095004	0\\
14.29434018738	0\\
14.29436942472	0\\
14.29439866206	0\\
14.2944278994	0\\
14.29445713674	0\\
14.29448637408	0\\
14.29451561142	0\\
14.29454484876	0\\
14.2945740861	0\\
14.29460332344	0\\
14.29463256078	0\\
14.29466179812	0\\
14.29469103546	0\\
14.2947202728	0\\
14.29474951014	0\\
14.29477874748	0\\
14.29480798482	0\\
14.29483722216	0\\
14.2948664595	0\\
14.29489569684	0\\
14.29492493418	0\\
14.29495417152	0\\
14.29498340886	0\\
14.2950126462	0\\
14.29504188354	0\\
14.29507112088	0\\
14.29510035822	0\\
14.29512959556	0\\
14.2951588329	0\\
14.29518807024	0\\
14.29521730758	0\\
14.29524654492	0\\
14.29527578226	0\\
14.2953050196	0\\
14.29533425694	0\\
14.29536349428	0\\
14.29539273162	0\\
14.29542196896	0\\
14.2954512063	0\\
14.29548044364	0\\
14.29550968098	0\\
14.29553891832	0\\
14.29556815566	0\\
14.295597393	0\\
14.29562663034	0\\
14.29565586768	0\\
14.29568510502	0\\
14.29571434236	0\\
14.2957435797	0\\
14.29577281704	0\\
14.29580205438	0\\
14.29583129172	0\\
14.29586052906	0\\
14.2958897664	0\\
14.29591900374	0\\
14.29594824108	0\\
14.29597747842	0\\
14.29600671576	0\\
14.2960359531	0\\
14.29606519044	0\\
14.29609442778	0\\
14.29612366512	0\\
14.29615290246	0\\
14.2961821398	0\\
14.29621137714	0\\
14.29624061448	0\\
14.29626985182	0\\
14.29629908916	0\\
14.2963283265	0\\
14.29635756384	0\\
14.29638680118	0\\
14.29641603852	0\\
14.29644527586	0\\
14.2964745132	0\\
14.29650375054	0\\
14.29653298788	0\\
14.29656222522	0\\
14.29659146256	0\\
14.2966206999	0\\
14.29664993724	0\\
14.29667917458	0\\
14.29670841192	0\\
14.29673764926	0\\
14.2967668866	0\\
14.29679612394	0\\
14.29682536128	0\\
14.29685459862	0\\
14.29688383596	0\\
14.2969130733	0\\
14.29694231064	0\\
14.29697154798	0\\
14.29700078532	0\\
14.29703002266	0\\
14.29705926	0\\
14.29708849734	0\\
14.29711773468	0\\
14.29714697202	0\\
14.29717620936	0\\
14.2972054467	0\\
14.29723468404	0\\
14.29726392138	0\\
14.29729315872	0\\
14.29732239606	0\\
14.2973516334	0\\
14.29738087074	0\\
14.29741010808	0\\
14.29743934542	0\\
14.29746858276	0\\
14.2974978201	0\\
14.29752705744	0\\
14.29755629478	0\\
14.29758553212	0\\
14.29761476946	0\\
14.2976440068	0\\
14.29767324414	0\\
14.29770248148	0\\
14.29773171882	0\\
14.29776095616	0\\
14.2977901935	0\\
14.29781943084	0\\
14.29784866818	0\\
14.29787790552	0\\
14.29790714286	0\\
14.2979363802	0\\
14.29796561754	0\\
14.29799485488	0\\
14.29802409222	0\\
14.29805332956	0\\
14.2980825669	0\\
14.29811180424	0\\
14.29814104158	0\\
14.29817027892	0\\
14.29819951626	0\\
14.2982287536	0\\
14.29825799094	0\\
14.29828722828	0\\
14.29831646562	0\\
14.29834570296	0\\
14.2983749403	0\\
14.29840417764	0\\
14.29843341498	0\\
14.29846265232	0\\
14.29849188966	0\\
14.298521127	0\\
14.29855036434	0\\
14.29857960168	0\\
14.29860883902	0\\
14.29863807636	0\\
14.2986673137	0\\
14.29869655104	0\\
14.29872578838	0\\
14.29875502572	0\\
14.29878426306	0\\
14.2988135004	0\\
14.29884273774	0\\
14.29887197508	0\\
14.29890121242	0\\
14.29893044976	0\\
14.2989596871	0\\
14.29898892444	0\\
14.29901816178	0\\
14.29904739912	0\\
14.29907663646	0\\
14.2991058738	0\\
14.29913511114	0\\
14.29916434848	0\\
14.29919358582	0\\
14.29922282316	0\\
14.2992520605	0\\
14.29928129784	0\\
14.29931053518	0\\
14.29933977252	0\\
14.29936900986	0\\
14.2993982472	0\\
14.29942748454	0\\
14.29945672188	0\\
14.29948595922	0\\
14.29951519656	0\\
14.2995444339	0\\
14.29957367124	0\\
14.29960290858	0\\
14.29963214592	0\\
14.29966138326	0\\
14.2996906206	0\\
14.29971985794	0\\
14.29974909528	0\\
14.29977833262	0\\
14.29980756996	0\\
14.2998368073	0\\
14.29986604464	0\\
14.29989528198	0\\
14.29992451932	0\\
14.29995375666	0\\
14.299982994	0\\
14.30001223134	0\\
14.30004146868	0\\
14.30007070602	0\\
14.30009994336	0\\
14.3001291807	0\\
14.30015841804	0\\
14.30018765538	0\\
14.30021689272	0\\
14.30024613006	0\\
14.3002753674	0\\
14.30030460474	0\\
14.30033384208	0\\
14.30036307942	0\\
14.30039231676	0\\
14.3004215541	0\\
14.30045079144	0\\
14.30048002878	0\\
14.30050926612	0\\
14.30053850346	0\\
14.3005677408	0\\
14.30059697814	0\\
14.30062621548	0\\
14.30065545282	0\\
14.30068469016	0\\
14.3007139275	0\\
14.30074316484	0\\
14.30077240218	0\\
14.30080163952	0\\
14.30083087686	0\\
14.3008601142	0\\
14.30088935154	0\\
14.30091858888	0\\
14.30094782622	0\\
14.30097706356	0\\
14.3010063009	0\\
14.30103553824	0\\
14.30106477558	0\\
14.30109401292	0\\
14.30112325026	0\\
14.3011524876	0\\
14.30118172494	0\\
14.30121096228	0\\
14.30124019962	0\\
14.30126943696	0\\
14.3012986743	0\\
14.30132791164	0\\
14.30135714898	0\\
14.30138638632	0\\
14.30141562366	0\\
14.301444861	0\\
14.30147409834	0\\
14.30150333568	0\\
14.30153257302	0\\
14.30156181036	0\\
14.3015910477	0\\
14.30162028504	0\\
14.30164952238	0\\
14.30167875972	0\\
14.30170799706	0\\
14.3017372344	0\\
14.30176647174	0\\
14.30179570908	0\\
14.30182494642	0\\
14.30185418376	0\\
14.3018834211	0\\
14.30191265844	0\\
14.30194189578	0\\
14.30197113312	0\\
14.30200037046	0\\
14.3020296078	0\\
14.30205884514	0\\
14.30208808248	0\\
14.30211731982	0\\
14.30214655716	0\\
14.3021757945	0\\
14.30220503184	0\\
14.30223426918	0\\
14.30226350652	0\\
14.30229274386	0\\
14.3023219812	0\\
14.30235121854	0\\
14.30238045588	0\\
14.30240969322	0\\
14.30243893056	0\\
14.3024681679	0\\
14.30249740524	0\\
14.30252664258	0\\
14.30255587992	0\\
14.30258511726	0\\
14.3026143546	0\\
14.30264359194	0\\
14.30267282928	0\\
14.30270206662	0\\
14.30273130396	0\\
14.3027605413	0\\
14.30278977864	0\\
14.30281901598	0\\
14.30284825332	0\\
14.30287749066	0\\
14.302906728	0\\
14.30293596534	0\\
14.30296520268	0\\
14.30299444002	0\\
14.30302367736	0\\
14.3030529147	0\\
14.30308215204	0\\
14.30311138938	0\\
14.30314062672	0\\
14.30316986406	0\\
14.3031991014	0\\
14.30322833874	0\\
14.30325757608	0\\
14.30328681342	0\\
14.30331605076	0\\
14.3033452881	0\\
14.30337452544	0\\
14.30340376278	0\\
14.30343300012	0\\
14.30346223746	0\\
14.3034914748	0\\
14.30352071214	0\\
14.30354994948	0\\
14.30357918682	0\\
14.30360842416	0\\
14.3036376615	0\\
14.30366689884	0\\
14.30369613618	0\\
14.30372537352	0\\
14.30375461086	0\\
14.3037838482	0\\
14.30381308554	0\\
14.30384232288	0\\
14.30387156022	0\\
14.30390079756	0\\
14.3039300349	0\\
14.30395927224	0\\
14.30398850958	0\\
14.30401774692	0\\
14.30404698426	0\\
14.3040762216	0\\
14.30410545894	0\\
14.30413469628	0\\
14.30416393362	0\\
14.30419317096	0\\
14.3042224083	0\\
14.30425164564	0\\
14.30428088298	0\\
14.30431012032	0\\
14.30433935766	0\\
14.304368595	0\\
14.30439783234	0\\
14.30442706968	0\\
14.30445630702	0\\
14.30448554436	0\\
14.3045147817	0\\
14.30454401904	0\\
14.30457325638	0\\
14.30460249372	0\\
14.30463173106	0\\
14.3046609684	0\\
14.30469020574	0\\
14.30471944308	0\\
14.30474868042	0\\
14.30477791776	0\\
14.3048071551	0\\
14.30483639244	0\\
14.30486562978	0\\
14.30489486712	0\\
14.30492410446	0\\
14.3049533418	0\\
14.30498257914	0\\
14.30501181648	0\\
14.30504105382	0\\
14.30507029116	0\\
14.3050995285	0\\
14.30512876584	0\\
14.30515800318	0\\
14.30518724052	0\\
14.30521647786	0\\
14.3052457152	0\\
14.30527495254	0\\
14.30530418988	0\\
14.30533342722	0\\
14.30536266456	0\\
14.3053919019	0\\
14.30542113924	0\\
14.30545037658	0\\
14.30547961392	0\\
14.30550885126	0\\
14.3055380886	0\\
14.30556732594	0\\
14.30559656328	0\\
14.30562580062	0\\
14.30565503796	0\\
14.3056842753	0\\
14.30571351264	0\\
14.30574274998	0\\
14.30577198732	0\\
14.30580122466	0\\
14.305830462	0\\
14.30585969934	0\\
14.30588893668	0\\
14.30591817402	0\\
14.30594741136	0\\
14.3059766487	0\\
14.30600588604	0\\
14.30603512338	0\\
14.30606436072	0\\
14.30609359806	0\\
14.3061228354	0\\
14.30615207274	0\\
14.30618131008	0\\
14.30621054742	0\\
14.30623978476	0\\
14.3062690221	0\\
14.30629825944	0\\
14.30632749678	0\\
14.30635673412	0\\
14.30638597146	0\\
14.3064152088	0\\
14.30644444614	0\\
14.30647368348	0\\
14.30650292082	0\\
14.30653215816	0\\
14.3065613955	0\\
14.30659063284	0\\
14.30661987018	0\\
14.30664910752	0\\
14.30667834486	0\\
14.3067075822	0\\
14.30673681954	0\\
14.30676605688	0\\
14.30679529422	0\\
14.30682453156	0\\
14.3068537689	0\\
14.30688300624	0\\
14.30691224358	0\\
14.30694148092	0\\
14.30697071826	0\\
14.3069999556	0\\
14.30702919294	0\\
14.30705843028	0\\
14.30708766762	0\\
14.30711690496	0\\
14.3071461423	0\\
14.30717537964	0\\
14.30720461698	0\\
14.30723385432	0\\
14.30726309166	0\\
14.307292329	0\\
14.30732156634	0\\
14.30735080368	0\\
14.30738004102	0\\
14.30740927836	0\\
14.3074385157	0\\
14.30746775304	0\\
14.30749699038	0\\
14.30752622772	0\\
14.30755546506	0\\
14.3075847024	0\\
14.30761393974	0\\
14.30764317708	0\\
14.30767241442	0\\
14.30770165176	0\\
14.3077308891	0\\
14.30776012644	0\\
14.30778936378	0\\
14.30781860112	0\\
14.30784783846	0\\
14.3078770758	0\\
14.30790631314	0\\
14.30793555048	0\\
14.30796478782	0\\
14.30799402516	0\\
14.3080232625	0\\
14.30805249984	0\\
14.30808173718	0\\
14.30811097452	0\\
14.30814021186	0\\
14.3081694492	0\\
14.30819868654	0\\
14.30822792388	0\\
14.30825716122	0\\
14.30828639856	0\\
14.3083156359	0\\
14.30834487324	0\\
14.30837411058	0\\
14.30840334792	0\\
14.30843258526	0\\
14.3084618226	0\\
14.30849105994	0\\
14.30852029728	0\\
14.30854953462	0\\
14.30857877196	0\\
14.3086080093	0\\
14.30863724664	0\\
14.30866648398	0\\
14.30869572132	0\\
14.30872495866	0\\
14.308754196	0\\
14.30878343334	0\\
14.30881267068	0\\
14.30884190802	0\\
14.30887114536	0\\
14.3089003827	0\\
14.30892962004	0\\
14.30895885738	0\\
14.30898809472	0\\
14.30901733206	0\\
14.3090465694	0\\
14.30907580674	0\\
14.30910504408	0\\
14.30913428142	0\\
14.30916351876	0\\
14.3091927561	0\\
14.30922199344	0\\
14.30925123078	0\\
14.30928046812	0\\
14.30930970546	0\\
14.3093389428	0\\
14.30936818014	0\\
14.30939741748	0\\
14.30942665482	0\\
14.30945589216	0\\
14.3094851295	0\\
14.30951436684	0\\
14.30954360418	0\\
14.30957284152	0\\
14.30960207886	0\\
14.3096313162	0\\
14.30966055354	0\\
14.30968979088	0\\
14.30971902822	0\\
14.30974826556	0\\
14.3097775029	0\\
14.30980674024	0\\
14.30983597758	0\\
14.30986521492	0\\
14.30989445226	0\\
14.3099236896	0\\
14.30995292694	0\\
14.30998216428	0\\
14.31001140162	0\\
14.31004063896	0\\
14.3100698763	0\\
14.31009911364	0\\
14.31012835098	0\\
14.31015758832	0\\
14.31018682566	0\\
14.310216063	0\\
14.31024530034	0\\
14.31027453768	0\\
14.31030377502	0\\
14.31033301236	0\\
14.3103622497	0\\
14.31039148704	0\\
14.31042072438	0\\
14.31044996172	0\\
14.31047919906	0\\
14.3105084364	0\\
14.31053767374	0\\
14.31056691108	0\\
14.31059614842	0\\
14.31062538576	0\\
14.3106546231	0\\
14.31068386044	0\\
14.31071309778	0\\
14.31074233512	0\\
14.31077157246	0\\
14.3108008098	0\\
14.31083004714	0\\
14.31085928448	0\\
14.31088852182	0\\
14.31091775916	0\\
14.3109469965	0\\
14.31097623384	0\\
14.31100547118	0\\
14.31103470852	0\\
14.31106394586	0\\
14.3110931832	0\\
14.31112242054	0\\
14.31115165788	0\\
14.31118089522	0\\
14.31121013256	0\\
14.3112393699	0\\
14.31126860724	0\\
14.31129784458	0\\
14.31132708192	0\\
14.31135631926	0\\
14.3113855566	0\\
14.31141479394	0\\
14.31144403128	0\\
14.31147326862	0\\
14.31150250596	0\\
14.3115317433	0\\
14.31156098064	0\\
14.31159021798	0\\
14.31161945532	0\\
14.31164869266	0\\
14.31167793	0\\
14.31170716734	0\\
14.31173640468	0\\
14.31176564202	0\\
14.31179487936	0\\
14.3118241167	0\\
14.31185335404	0\\
14.31188259138	0\\
14.31191182872	0\\
14.31194106606	0\\
14.3119703034	0\\
14.31199954074	0\\
14.31202877808	0\\
14.31205801542	0\\
14.31208725276	0\\
14.3121164901	0\\
14.31214572744	0\\
14.31217496478	0\\
14.31220420212	0\\
14.31223343946	0\\
14.3122626768	0\\
14.31229191414	0\\
14.31232115148	0\\
14.31235038882	0\\
14.31237962616	0\\
14.3124088635	0\\
14.31243810084	0\\
14.31246733818	0\\
14.31249657552	0\\
14.31252581286	0\\
14.3125550502	0\\
14.31258428754	0\\
14.31261352488	0\\
14.31264276222	0\\
14.31267199956	0\\
14.3127012369	0\\
14.31273047424	0\\
14.31275971158	0\\
14.31278894892	0\\
14.31281818626	0\\
14.3128474236	0\\
14.31287666094	0\\
14.31290589828	0\\
14.31293513562	0\\
14.31296437296	0\\
14.3129936103	0\\
14.31302284764	0\\
14.31305208498	0\\
14.31308132232	0\\
14.31311055966	0\\
14.313139797	0\\
14.31316903434	0\\
14.31319827168	0\\
14.31322750902	0\\
14.31325674636	0\\
14.3132859837	0\\
14.31331522104	0\\
14.31334445838	0\\
14.31337369572	0\\
14.31340293306	0\\
14.3134321704	0\\
14.31346140774	0\\
14.31349064508	0\\
14.31351988242	0\\
14.31354911976	0\\
14.3135783571	0\\
14.31360759444	0\\
14.31363683178	0\\
14.31366606912	0\\
14.31369530646	0\\
14.3137245438	0\\
14.31375378114	0\\
14.31378301848	0\\
14.31381225582	0\\
14.31384149316	0\\
14.3138707305	0\\
14.31389996784	0\\
14.31392920518	0\\
14.31395844252	0\\
14.31398767986	0\\
14.3140169172	0\\
14.31404615454	0\\
14.31407539188	0\\
14.31410462922	0\\
14.31413386656	0\\
14.3141631039	0\\
14.31419234124	0\\
14.31422157858	0\\
14.31425081592	0\\
14.31428005326	0\\
14.3143092906	0\\
14.31433852794	0\\
14.31436776528	0\\
14.31439700262	0\\
14.31442623996	0\\
14.3144554773	0\\
14.31448471464	0\\
14.31451395198	0\\
14.31454318932	0\\
14.31457242666	0\\
14.314601664	0\\
14.31463090134	0\\
14.31466013868	0\\
14.31468937602	0\\
14.31471861336	0\\
14.3147478507	0\\
14.31477708804	0\\
14.31480632538	0\\
14.31483556272	0\\
14.31486480006	0\\
14.3148940374	0\\
14.31492327474	0\\
14.31495251208	0\\
14.31498174942	0\\
14.31501098676	0\\
14.3150402241	0\\
14.31506946144	0\\
14.31509869878	0\\
14.31512793612	0\\
14.31515717346	0\\
14.3151864108	0\\
14.31521564814	0\\
14.31524488548	0\\
14.31527412282	0\\
14.31530336016	0\\
14.3153325975	0\\
14.31536183484	0\\
14.31539107218	0\\
14.31542030952	0\\
14.31544954686	0\\
14.3154787842	0\\
14.31550802154	0\\
14.31553725888	0\\
14.31556649622	0\\
14.31559573356	0\\
14.3156249709	0\\
14.31565420824	0\\
14.31568344558	0\\
14.31571268292	0\\
14.31574192026	0\\
14.3157711576	0\\
14.31580039494	0\\
14.31582963228	0\\
14.31585886962	0\\
14.31588810696	0\\
14.3159173443	0\\
14.31594658164	0\\
14.31597581898	0\\
14.31600505632	0\\
14.31603429366	0\\
14.316063531	0\\
14.31609276834	0\\
14.31612200568	0\\
14.31615124302	0\\
14.31618048036	0\\
14.3162097177	0\\
14.31623895504	0\\
14.31626819238	0\\
14.31629742972	0\\
14.31632666706	0\\
14.3163559044	0\\
14.31638514174	0\\
14.31641437908	0\\
14.31644361642	0\\
14.31647285376	0\\
14.3165020911	0\\
14.31653132844	0\\
14.31656056578	0\\
14.31658980312	0\\
14.31661904046	0\\
14.3166482778	0\\
14.31667751514	0\\
14.31670675248	0\\
14.31673598982	0\\
14.31676522716	0\\
14.3167944645	0\\
14.31682370184	0\\
14.31685293918	0\\
14.31688217652	0\\
14.31691141386	0\\
14.3169406512	0\\
14.31696988854	0\\
14.31699912588	0\\
14.31702836322	0\\
14.31705760056	0\\
14.3170868379	0\\
14.31711607524	0\\
14.31714531258	0\\
14.31717454992	0\\
14.31720378726	0\\
14.3172330246	0\\
14.31726226194	0\\
14.31729149928	0\\
14.31732073662	0\\
14.31734997396	0\\
14.3173792113	0\\
14.31740844864	0\\
14.31743768598	0\\
14.31746692332	0\\
14.31749616066	0\\
14.317525398	0\\
14.31755463534	0\\
14.31758387268	0\\
14.31761311002	0\\
14.31764234736	0\\
14.3176715847	0\\
14.31770082204	0\\
14.31773005938	0\\
14.31775929672	0\\
14.31778853406	0\\
14.3178177714	0\\
14.31784700874	0\\
14.31787624608	0\\
14.31790548342	0\\
14.31793472076	0\\
14.3179639581	0\\
14.31799319544	0\\
14.31802243278	0\\
14.31805167012	0\\
14.31808090746	0\\
14.3181101448	0\\
14.31813938214	0\\
14.31816861948	0\\
14.31819785682	0\\
14.31822709416	0\\
14.3182563315	0\\
14.31828556884	0\\
14.31831480618	0\\
14.31834404352	0\\
14.31837328086	0\\
14.3184025182	0\\
14.31843175554	0\\
14.31846099288	0\\
14.31849023022	0\\
14.31851946756	0\\
14.3185487049	0\\
14.31857794224	0\\
14.31860717958	0\\
14.31863641692	0\\
14.31866565426	0\\
14.3186948916	0\\
14.31872412894	0\\
14.31875336628	0\\
14.31878260362	0\\
14.31881184096	0\\
14.3188410783	0\\
14.31887031564	0\\
14.31889955298	0\\
14.31892879032	0\\
14.31895802766	0\\
14.318987265	0\\
14.31901650234	0\\
14.31904573968	0\\
14.31907497702	0\\
14.31910421436	0\\
14.3191334517	0\\
14.31916268904	0\\
14.31919192638	0\\
14.31922116372	0\\
14.31925040106	0\\
14.3192796384	0\\
14.31930887574	0\\
14.31933811308	0\\
14.31936735042	0\\
14.31939658776	0\\
14.3194258251	0\\
14.31945506244	0\\
14.31948429978	0\\
14.31951353712	0\\
14.31954277446	0\\
14.3195720118	0\\
14.31960124914	0\\
14.31963048648	0\\
14.31965972382	0\\
14.31968896116	0\\
14.3197181985	0\\
14.31974743584	0\\
14.31977667318	0\\
14.31980591052	0\\
14.31983514786	0\\
14.3198643852	0\\
14.31989362254	0\\
14.31992285988	0\\
14.31995209722	0\\
14.31998133456	0\\
14.3200105719	0\\
14.32003980924	0\\
14.32006904658	0\\
14.32009828392	0\\
14.32012752126	0\\
14.3201567586	0\\
14.32018599594	0\\
14.32021523328	0\\
14.32024447062	0\\
14.32027370796	0\\
14.3203029453	0\\
14.32033218264	0\\
14.32036141998	0\\
14.32039065732	0\\
14.32041989466	0\\
14.320449132	0\\
14.32047836934	0\\
14.32050760668	0\\
14.32053684402	0\\
14.32056608136	0\\
14.3205953187	0\\
14.32062455604	0\\
14.32065379338	0\\
14.32068303072	0\\
14.32071226806	0\\
14.3207415054	0\\
14.32077074274	0\\
14.32079998008	0\\
14.32082921742	0\\
14.32085845476	0\\
14.3208876921	0\\
14.32091692944	0\\
14.32094616678	0\\
14.32097540412	0\\
14.32100464146	0\\
14.3210338788	0\\
14.32106311614	0\\
14.32109235348	0\\
14.32112159082	0\\
14.32115082816	0\\
14.3211800655	0\\
14.32120930284	0\\
14.32123854018	0\\
14.32126777752	0\\
14.32129701486	0\\
14.3213262522	0\\
14.32135548954	0\\
14.32138472688	0\\
14.32141396422	0\\
14.32144320156	0\\
14.3214724389	0\\
14.32150167624	0\\
14.32153091358	0\\
14.32156015092	0\\
14.32158938826	0\\
14.3216186256	0\\
14.32164786294	0\\
14.32167710028	0\\
14.32170633762	0\\
14.32173557496	0\\
14.3217648123	0\\
14.32179404964	0\\
14.32182328698	0\\
14.32185252432	0\\
14.32188176166	0\\
14.321910999	0\\
14.32194023634	0\\
14.32196947368	0\\
14.32199871102	0\\
14.32202794836	0\\
14.3220571857	0\\
14.32208642304	0\\
14.32211566038	0\\
14.32214489772	0\\
14.32217413506	0\\
14.3222033724	0\\
14.32223260974	0\\
14.32226184708	0\\
14.32229108442	0\\
14.32232032176	0\\
14.3223495591	0\\
14.32237879644	0\\
14.32240803378	0\\
14.32243727112	0\\
14.32246650846	0\\
14.3224957458	0\\
14.32252498314	0\\
14.32255422048	0\\
14.32258345782	0\\
14.32261269516	0\\
14.3226419325	0\\
14.32267116984	0\\
14.32270040718	0\\
14.32272964452	0\\
14.32275888186	0\\
14.3227881192	0\\
14.32281735654	0\\
14.32284659388	0\\
14.32287583122	0\\
14.32290506856	0\\
14.3229343059	0\\
14.32296354324	0\\
14.32299278058	0\\
14.32302201792	0\\
14.32305125526	0\\
14.3230804926	0\\
14.32310972994	0\\
14.32313896728	0\\
14.32316820462	0\\
14.32319744196	0\\
14.3232266793	0\\
14.32325591664	0\\
14.32328515398	0\\
14.32331439132	0\\
14.32334362866	0\\
14.323372866	0\\
14.32340210334	0\\
14.32343134068	0\\
14.32346057802	0\\
14.32348981536	0\\
14.3235190527	0\\
14.32354829004	0\\
14.32357752738	0\\
14.32360676472	0\\
14.32363600206	0\\
14.3236652394	0\\
14.32369447674	0\\
14.32372371408	0\\
14.32375295142	0\\
14.32378218876	0\\
14.3238114261	0\\
14.32384066344	0\\
14.32386990078	0\\
14.32389913812	0\\
14.32392837546	0\\
14.3239576128	0\\
14.32398685014	0\\
14.32401608748	0\\
14.32404532482	0\\
14.32407456216	0\\
14.3241037995	0\\
14.32413303684	0\\
14.32416227418	0\\
14.32419151152	0\\
14.32422074886	0\\
14.3242499862	0\\
14.32427922354	0\\
14.32430846088	0\\
14.32433769822	0\\
14.32436693556	0\\
14.3243961729	0\\
14.32442541024	0\\
14.32445464758	0\\
14.32448388492	0\\
14.32451312226	0\\
14.3245423596	0\\
14.32457159694	0\\
14.32460083428	0\\
14.32463007162	0\\
14.32465930896	0\\
14.3246885463	0\\
14.32471778364	0\\
14.32474702098	0\\
14.32477625832	0\\
14.32480549566	0\\
14.324834733	0\\
14.32486397034	0\\
14.32489320768	0\\
14.32492244502	0\\
14.32495168236	0\\
14.3249809197	0\\
14.32501015704	0\\
14.32503939438	0\\
14.32506863172	0\\
14.32509786906	0\\
14.3251271064	0\\
14.32515634374	0\\
14.32518558108	0\\
14.32521481842	0\\
14.32524405576	0\\
14.3252732931	0\\
14.32530253044	0\\
14.32533176778	0\\
14.32536100512	0\\
14.32539024246	0\\
14.3254194798	0\\
14.32544871714	0\\
14.32547795448	0\\
14.32550719182	0\\
14.32553642916	0\\
14.3255656665	0\\
14.32559490384	0\\
14.32562414118	0\\
14.32565337852	0\\
14.32568261586	0\\
14.3257118532	0\\
14.32574109054	0\\
14.32577032788	0\\
14.32579956522	0\\
14.32582880256	0\\
14.3258580399	0\\
14.32588727724	0\\
14.32591651458	0\\
14.32594575192	0\\
14.32597498926	0\\
14.3260042266	0\\
14.32603346394	0\\
14.32606270128	0\\
14.32609193862	0\\
14.32612117596	0\\
14.3261504133	0\\
14.32617965064	0\\
14.32620888798	0\\
14.32623812532	0\\
14.32626736266	0\\
14.3262966	0\\
14.32632583734	0\\
14.32635507468	0\\
14.32638431202	0\\
14.32641354936	0\\
14.3264427867	0\\
14.32647202404	0\\
14.32650126138	0\\
14.32653049872	0\\
14.32655973606	0\\
14.3265889734	0\\
14.32661821074	0\\
14.32664744808	0\\
14.32667668542	0\\
14.32670592276	0\\
14.3267351601	0\\
14.32676439744	0\\
14.32679363478	0\\
14.32682287212	0\\
14.32685210946	0\\
14.3268813468	0\\
14.32691058414	0\\
14.32693982148	0\\
14.32696905882	0\\
14.32699829616	0\\
14.3270275335	0\\
14.32705677084	0\\
14.32708600818	0\\
14.32711524552	0\\
14.32714448286	0\\
14.3271737202	0\\
14.32720295754	0\\
14.32723219488	0\\
14.32726143222	0\\
14.32729066956	0\\
14.3273199069	0\\
14.32734914424	0\\
14.32737838158	0\\
14.32740761892	0\\
14.32743685626	0\\
14.3274660936	0\\
14.32749533094	0\\
14.32752456828	0\\
14.32755380562	0\\
14.32758304296	0\\
14.3276122803	0\\
14.32764151764	0\\
14.32767075498	0\\
14.32769999232	0\\
14.32772922966	0\\
14.327758467	0\\
14.32778770434	0\\
14.32781694168	0\\
14.32784617902	0\\
14.32787541636	0\\
14.3279046537	0\\
14.32793389104	0\\
14.32796312838	0\\
14.32799236572	0\\
14.32802160306	0\\
14.3280508404	0\\
14.32808007774	0\\
14.32810931508	0\\
14.32813855242	0\\
14.32816778976	0\\
14.3281970271	0\\
14.32822626444	0\\
14.32825550178	0\\
14.32828473912	0\\
14.32831397646	0\\
14.3283432138	0\\
14.32837245114	0\\
14.32840168848	0\\
14.32843092582	0\\
14.32846016316	0\\
14.3284894005	0\\
14.32851863784	0\\
14.32854787518	0\\
14.32857711252	0\\
14.32860634986	0\\
14.3286355872	0\\
14.32866482454	0\\
14.32869406188	0\\
14.32872329922	0\\
14.32875253656	0\\
14.3287817739	0\\
14.32881101124	0\\
14.32884024858	0\\
14.32886948592	0\\
14.32889872326	0\\
14.3289279606	0\\
14.32895719794	0\\
14.32898643528	0\\
14.32901567262	0\\
14.32904490996	0\\
14.3290741473	0\\
14.32910338464	0\\
14.32913262198	0\\
14.32916185932	0\\
14.32919109666	0\\
14.329220334	0\\
14.32924957134	0\\
14.32927880868	0\\
14.32930804602	0\\
14.32933728336	0\\
14.3293665207	0\\
14.32939575804	0\\
14.32942499538	0\\
14.32945423272	0\\
14.32948347006	0\\
14.3295127074	0\\
14.32954194474	0\\
14.32957118208	0\\
14.32960041942	0\\
14.32962965676	0\\
14.3296588941	0\\
14.32968813144	0\\
14.32971736878	0\\
14.32974660612	0\\
14.32977584346	0\\
14.3298050808	0\\
14.32983431814	0\\
14.32986355548	0\\
14.32989279282	0\\
14.32992203016	0\\
14.3299512675	0\\
14.32998050484	0\\
14.33000974218	0\\
14.33003897952	0\\
14.33006821686	0\\
14.3300974542	0\\
14.33012669154	0\\
14.33015592888	0\\
14.33018516622	0\\
14.33021440356	0\\
14.3302436409	0\\
14.33027287824	0\\
14.33030211558	0\\
14.33033135292	0\\
14.33036059026	0\\
14.3303898276	0\\
14.33041906494	0\\
14.33044830228	0\\
14.33047753962	0\\
14.33050677696	0\\
14.3305360143	0\\
14.33056525164	0\\
14.33059448898	0\\
14.33062372632	0\\
14.33065296366	0\\
14.330682201	0\\
14.33071143834	0\\
14.33074067568	0\\
14.33076991302	0\\
14.33079915036	0\\
14.3308283877	0\\
14.33085762504	0\\
14.33088686238	0\\
14.33091609972	0\\
14.33094533706	0\\
14.3309745744	0\\
14.33100381174	0\\
14.33103304908	0\\
14.33106228642	0\\
14.33109152376	0\\
14.3311207611	0\\
14.33114999844	0\\
14.33117923578	0\\
14.33120847312	0\\
14.33123771046	0\\
14.3312669478	0\\
14.33129618514	0\\
14.33132542248	0\\
14.33135465982	0\\
14.33138389716	0\\
14.3314131345	0\\
14.33144237184	0\\
14.33147160918	0\\
14.33150084652	0\\
14.33153008386	0\\
14.3315593212	0\\
14.33158855854	0\\
14.33161779588	0\\
14.33164703322	0\\
14.33167627056	0\\
14.3317055079	0\\
14.33173474524	0\\
14.33176398258	0\\
14.33179321992	0\\
14.33182245726	0\\
14.3318516946	0\\
14.33188093194	0\\
14.33191016928	0\\
14.33193940662	0\\
14.33196864396	0\\
14.3319978813	0\\
14.33202711864	0\\
14.33205635598	0\\
14.33208559332	0\\
14.33211483066	0\\
14.332144068	0\\
14.33217330534	0\\
14.33220254268	0\\
14.33223178002	0\\
14.33226101736	0\\
14.3322902547	0\\
14.33231949204	0\\
14.33234872938	0\\
14.33237796672	0\\
14.33240720406	0\\
14.3324364414	0\\
14.33246567874	0\\
14.33249491608	0\\
14.33252415342	0\\
14.33255339076	0\\
14.3325826281	0\\
14.33261186544	0\\
14.33264110278	0\\
14.33267034012	0\\
14.33269957746	0\\
14.3327288148	0\\
14.33275805214	0\\
14.33278728948	0\\
14.33281652682	0\\
14.33284576416	0\\
14.3328750015	0\\
14.33290423884	0\\
14.33293347618	0\\
14.33296271352	0\\
14.33299195086	0\\
14.3330211882	0\\
14.33305042554	0\\
14.33307966288	0\\
14.33310890022	0\\
14.33313813756	0\\
14.3331673749	0\\
14.33319661224	0\\
14.33322584958	0\\
14.33325508692	0\\
14.33328432426	0\\
14.3333135616	0\\
14.33334279894	0\\
14.33337203628	0\\
14.33340127362	0\\
14.33343051096	0\\
14.3334597483	0\\
14.33348898564	0\\
14.33351822298	0\\
14.33354746032	0\\
14.33357669766	0\\
14.333605935	0\\
14.33363517234	0\\
14.33366440968	0\\
14.33369364702	0\\
14.33372288436	0\\
14.3337521217	0\\
14.33378135904	0\\
14.33381059638	0\\
14.33383983372	0\\
14.33386907106	0\\
14.3338983084	0\\
14.33392754574	0\\
14.33395678308	0\\
14.33398602042	0\\
14.33401525776	0\\
14.3340444951	0\\
14.33407373244	0\\
14.33410296978	0\\
14.33413220712	0\\
14.33416144446	0\\
14.3341906818	0\\
14.33421991914	0\\
14.33424915648	0\\
14.33427839382	0\\
14.33430763116	0\\
14.3343368685	0\\
14.33436610584	0\\
14.33439534318	0\\
14.33442458052	0\\
14.33445381786	0\\
14.3344830552	0\\
14.33451229254	0\\
14.33454152988	0\\
14.33457076722	0\\
14.33460000456	0\\
14.3346292419	0\\
14.33465847924	0\\
14.33468771658	0\\
14.33471695392	0\\
14.33474619126	0\\
14.3347754286	0\\
14.33480466594	0\\
14.33483390328	0\\
14.33486314062	0\\
14.33489237796	0\\
14.3349216153	0\\
14.33495085264	0\\
14.33498008998	0\\
14.33500932732	0\\
14.33503856466	0\\
14.335067802	0\\
14.33509703934	0\\
14.33512627668	0\\
14.33515551402	0\\
14.33518475136	0\\
14.3352139887	0\\
14.33524322604	0\\
14.33527246338	0\\
14.33530170072	0\\
14.33533093806	0\\
14.3353601754	0\\
14.33538941274	0\\
14.33541865008	0\\
14.33544788742	0\\
14.33547712476	0\\
14.3355063621	0\\
14.33553559944	0\\
14.33556483678	0\\
14.33559407412	0\\
14.33562331146	0\\
14.3356525488	0\\
14.33568178614	0\\
14.33571102348	0\\
14.33574026082	0\\
14.33576949816	0\\
14.3357987355	0\\
14.33582797284	0\\
14.33585721018	0\\
14.33588644752	0\\
14.33591568486	0\\
14.3359449222	0\\
14.33597415954	0\\
14.33600339688	0\\
14.33603263422	0\\
14.33606187156	0\\
14.3360911089	0\\
14.33612034624	0\\
14.33614958358	0\\
14.33617882092	0\\
14.33620805826	0\\
14.3362372956	0\\
14.33626653294	0\\
14.33629577028	0\\
14.33632500762	0\\
14.33635424496	0\\
14.3363834823	0\\
14.33641271964	0\\
14.33644195698	0\\
14.33647119432	0\\
14.33650043166	0\\
14.336529669	0\\
14.33655890634	0\\
14.33658814368	0\\
14.33661738102	0\\
14.33664661836	0\\
14.3366758557	0\\
14.33670509304	0\\
14.33673433038	0\\
14.33676356772	0\\
14.33679280506	0\\
14.3368220424	0\\
14.33685127974	0\\
14.33688051708	0\\
14.33690975442	0\\
14.33693899176	0\\
14.3369682291	0\\
14.33699746644	0\\
14.33702670378	0\\
14.33705594112	0\\
14.33708517846	0\\
14.3371144158	0\\
14.33714365314	0\\
14.33717289048	0\\
14.33720212782	0\\
14.33723136516	0\\
14.3372606025	0\\
14.33728983984	0\\
14.33731907718	0\\
14.33734831452	0\\
14.33737755186	0\\
14.3374067892	0\\
14.33743602654	0\\
14.33746526388	0\\
14.33749450122	0\\
14.33752373856	0\\
14.3375529759	0\\
14.33758221324	0\\
14.33761145058	0\\
14.33764068792	0\\
14.33766992526	0\\
14.3376991626	0\\
14.33772839994	0\\
14.33775763728	0\\
14.33778687462	0\\
14.33781611196	0\\
14.3378453493	0\\
14.33787458664	0\\
14.33790382398	0\\
14.33793306132	0\\
14.33796229866	0\\
14.337991536	0\\
14.33802077334	0\\
14.33805001068	0\\
14.33807924802	0\\
14.33810848536	0\\
14.3381377227	0\\
14.33816696004	0\\
14.33819619738	0\\
14.33822543472	0\\
14.33825467206	0\\
14.3382839094	0\\
14.33831314674	0\\
14.33834238408	0\\
14.33837162142	0\\
14.33840085876	0\\
14.3384300961	0\\
14.33845933344	0\\
14.33848857078	0\\
14.33851780812	0\\
14.33854704546	0\\
14.3385762828	0\\
14.33860552014	0\\
14.33863475748	0\\
14.33866399482	0\\
14.33869323216	0\\
14.3387224695	0\\
14.33875170684	0\\
14.33878094418	0\\
14.33881018152	0\\
14.33883941886	0\\
14.3388686562	0\\
14.33889789354	0\\
14.33892713088	0\\
14.33895636822	0\\
14.33898560556	0\\
14.3390148429	0\\
14.33904408024	0\\
14.33907331758	0\\
14.33910255492	0\\
14.33913179226	0\\
14.3391610296	0\\
14.33919026694	0\\
14.33921950428	0\\
14.33924874162	0\\
14.33927797896	0\\
14.3393072163	0\\
14.33933645364	0\\
14.33936569098	0\\
14.33939492832	0\\
14.33942416566	0\\
14.339453403	0\\
14.33948264034	0\\
14.33951187768	0\\
14.33954111502	0\\
14.33957035236	0\\
14.3395995897	0\\
14.33962882704	0\\
14.33965806438	0\\
14.33968730172	0\\
14.33971653906	0\\
14.3397457764	0\\
14.33977501374	0\\
14.33980425108	0\\
14.33983348842	0\\
14.33986272576	0\\
14.3398919631	0\\
14.33992120044	0\\
14.33995043778	0\\
14.33997967512	0\\
14.34000891246	0\\
14.3400381498	0\\
14.34006738714	0\\
14.34009662448	0\\
14.34012586182	0\\
14.34015509916	0\\
14.3401843365	0\\
14.34021357384	0\\
14.34024281118	0\\
14.34027204852	0\\
14.34030128586	0\\
14.3403305232	0\\
14.34035976054	0\\
14.34038899788	0\\
14.34041823522	0\\
14.34044747256	0\\
14.3404767099	0\\
14.34050594724	0\\
14.34053518458	0\\
14.34056442192	0\\
14.34059365926	0\\
14.3406228966	0\\
14.34065213394	0\\
14.34068137128	0\\
14.34071060862	0\\
14.34073984596	0\\
14.3407690833	0\\
14.34079832064	0\\
14.34082755798	0\\
14.34085679532	0\\
14.34088603266	0\\
14.34091527	0\\
14.34094450734	0\\
14.34097374468	0\\
14.34100298202	0\\
14.34103221936	0\\
14.3410614567	0\\
14.34109069404	0\\
14.34111993138	0\\
14.34114916872	0\\
14.34117840606	0\\
14.3412076434	0\\
14.34123688074	0\\
14.34126611808	0\\
14.34129535542	0\\
14.34132459276	0\\
14.3413538301	0\\
14.34138306744	0\\
14.34141230478	0\\
14.34144154212	0\\
14.34147077946	0\\
14.3415000168	0\\
14.34152925414	0\\
14.34155849148	0\\
14.34158772882	0\\
14.34161696616	0\\
14.3416462035	0\\
14.34167544084	0\\
14.34170467818	0\\
14.34173391552	0\\
14.34176315286	0\\
14.3417923902	0\\
14.34182162754	0\\
14.34185086488	0\\
14.34188010222	0\\
14.34190933956	0\\
14.3419385769	0\\
14.34196781424	0\\
14.34199705158	0\\
14.34202628892	0\\
14.34205552626	0\\
14.3420847636	0\\
14.34211400094	0\\
14.34214323828	0\\
14.34217247562	0\\
14.34220171296	0\\
14.3422309503	0\\
14.34226018764	0\\
14.34228942498	0\\
14.34231866232	0\\
14.34234789966	0\\
14.342377137	0\\
14.34240637434	0\\
14.34243561168	0\\
14.34246484902	0\\
14.34249408636	0\\
14.3425233237	0\\
14.34255256104	0\\
14.34258179838	0\\
14.34261103572	0\\
14.34264027306	0\\
14.3426695104	0\\
14.34269874774	0\\
14.34272798508	0\\
14.34275722242	0\\
14.34278645976	0\\
14.3428156971	0\\
14.34284493444	0\\
14.34287417178	0\\
14.34290340912	0\\
14.34293264646	0\\
14.3429618838	0\\
14.34299112114	0\\
14.34302035848	0\\
14.34304959582	0\\
14.34307883316	0\\
14.3431080705	0\\
14.34313730784	0\\
14.34316654518	0\\
14.34319578252	0\\
14.34322501986	0\\
14.3432542572	0\\
14.34328349454	0\\
14.34331273188	0\\
14.34334196922	0\\
14.34337120656	0\\
14.3434004439	0\\
14.34342968124	0\\
14.34345891858	0\\
14.34348815592	0\\
14.34351739326	0\\
14.3435466306	0\\
14.34357586794	0\\
14.34360510528	0\\
14.34363434262	0\\
14.34366357996	0\\
14.3436928173	0\\
14.34372205464	0\\
14.34375129198	0\\
14.34378052932	0\\
14.34380976666	0\\
14.343839004	0\\
14.34386824134	0\\
14.34389747868	0\\
14.34392671602	0\\
14.34395595336	0\\
14.3439851907	0\\
14.34401442804	0\\
14.34404366538	0\\
14.34407290272	0\\
14.34410214006	0\\
14.3441313774	0\\
14.34416061474	0\\
14.34418985208	0\\
14.34421908942	0\\
14.34424832676	0\\
14.3442775641	0\\
14.34430680144	0\\
14.34433603878	0\\
14.34436527612	0\\
14.34439451346	0\\
14.3444237508	0\\
14.34445298814	0\\
14.34448222548	0\\
14.34451146282	0\\
14.34454070016	0\\
14.3445699375	0\\
14.34459917484	0\\
14.34462841218	0\\
14.34465764952	0\\
14.34468688686	0\\
14.3447161242	0\\
14.34474536154	0\\
14.34477459888	0\\
14.34480383622	0\\
14.34483307356	0\\
14.3448623109	0\\
14.34489154824	0\\
14.34492078558	0\\
14.34495002292	0\\
14.34497926026	0\\
14.3450084976	0\\
14.34503773494	0\\
14.34506697228	0\\
14.34509620962	0\\
14.34512544696	0\\
14.3451546843	0\\
14.34518392164	0\\
14.34521315898	0\\
14.34524239632	0\\
14.34527163366	0\\
14.345300871	0\\
14.34533010834	0\\
14.34535934568	0\\
14.34538858302	0\\
14.34541782036	0\\
14.3454470577	0\\
14.34547629504	0\\
14.34550553238	0\\
14.34553476972	0\\
14.34556400706	0\\
14.3455932444	0\\
14.34562248174	0\\
14.34565171908	0\\
14.34568095642	0\\
14.34571019376	0\\
14.3457394311	0\\
14.34576866844	0\\
14.34579790578	0\\
14.34582714312	0\\
14.34585638046	0\\
14.3458856178	0\\
14.34591485514	0\\
14.34594409248	0\\
14.34597332982	0\\
14.34600256716	0\\
14.3460318045	0\\
14.34606104184	0\\
14.34609027918	0\\
14.34611951652	0\\
14.34614875386	0\\
14.3461779912	0\\
14.34620722854	0\\
14.34623646588	0\\
14.34626570322	0\\
14.34629494056	0\\
14.3463241779	0\\
14.34635341524	0\\
14.34638265258	0\\
14.34641188992	0\\
14.34644112726	0\\
14.3464703646	0\\
14.34649960194	0\\
14.34652883928	0\\
14.34655807662	0\\
14.34658731396	0\\
14.3466165513	0\\
14.34664578864	0\\
14.34667502598	0\\
14.34670426332	0\\
14.34673350066	0\\
14.346762738	0\\
14.34679197534	0\\
14.34682121268	0\\
14.34685045002	0\\
14.34687968736	0\\
14.3469089247	0\\
14.34693816204	0\\
14.34696739938	0\\
14.34699663672	0\\
14.34702587406	0\\
14.3470551114	0\\
14.34708434874	0\\
14.34711358608	0\\
14.34714282342	0\\
14.34717206076	0\\
14.3472012981	0\\
14.34723053544	0\\
14.34725977278	0\\
14.34728901012	0\\
14.34731824746	0\\
14.3473474848	0\\
14.34737672214	0\\
14.34740595948	0\\
14.34743519682	0\\
14.34746443416	0\\
14.3474936715	0\\
14.34752290884	0\\
14.34755214618	0\\
14.34758138352	0\\
14.34761062086	0\\
14.3476398582	0\\
14.34766909554	0\\
14.34769833288	0\\
14.34772757022	0\\
14.34775680756	0\\
14.3477860449	0\\
14.34781528224	0\\
14.34784451958	0\\
14.34787375692	0\\
14.34790299426	0\\
14.3479322316	0\\
14.34796146894	0\\
14.34799070628	0\\
14.34801994362	0\\
14.34804918096	0\\
14.3480784183	0\\
14.34810765564	0\\
14.34813689298	0\\
14.34816613032	0\\
14.34819536766	0\\
14.348224605	0\\
14.34825384234	0\\
14.34828307968	0\\
14.34831231702	0\\
14.34834155436	0\\
14.3483707917	0\\
14.34840002904	0\\
14.34842926638	0\\
14.34845850372	0\\
14.34848774106	0\\
14.3485169784	0\\
14.34854621574	0\\
14.34857545308	0\\
14.34860469042	0\\
14.34863392776	0\\
14.3486631651	0\\
14.34869240244	0\\
14.34872163978	0\\
14.34875087712	0\\
14.34878011446	0\\
14.3488093518	0\\
14.34883858914	0\\
14.34886782648	0\\
14.34889706382	0\\
14.34892630116	0\\
14.3489555385	0\\
14.34898477584	0\\
14.34901401318	0\\
14.34904325052	0\\
14.34907248786	0\\
14.3491017252	0\\
14.34913096254	0\\
14.34916019988	0\\
14.34918943722	0\\
14.34921867456	0\\
14.3492479119	0\\
14.34927714924	0\\
14.34930638658	0\\
14.34933562392	0\\
14.34936486126	0\\
14.3493940986	0\\
14.34942333594	0\\
14.34945257328	0\\
14.34948181062	0\\
14.34951104796	0\\
14.3495402853	0\\
14.34956952264	0\\
14.34959875998	0\\
14.34962799732	0\\
14.34965723466	0\\
14.349686472	0\\
14.34971570934	0\\
14.34974494668	0\\
14.34977418402	0\\
14.34980342136	0\\
14.3498326587	0\\
14.34986189604	0\\
14.34989113338	0\\
14.34992037072	0\\
14.34994960806	0\\
14.3499788454	0\\
14.35000808274	0\\
14.35003732008	0\\
14.35006655742	0\\
14.35009579476	0\\
14.3501250321	0\\
14.35015426944	0\\
14.35018350678	0\\
14.35021274412	0\\
14.35024198146	0\\
14.3502712188	0\\
14.35030045614	0\\
14.35032969348	0\\
14.35035893082	0\\
14.35038816816	0\\
14.3504174055	0\\
14.35044664284	0\\
14.35047588018	0\\
14.35050511752	0\\
14.35053435486	0\\
14.3505635922	0\\
14.35059282954	0\\
14.35062206688	0\\
14.35065130422	0\\
14.35068054156	0\\
14.3507097789	0\\
14.35073901624	0\\
14.35076825358	0\\
14.35079749092	0\\
14.35082672826	0\\
14.3508559656	0\\
14.35088520294	0\\
14.35091444028	0\\
14.35094367762	0\\
14.35097291496	0\\
14.3510021523	0\\
14.35103138964	0\\
14.35106062698	0\\
14.35108986432	0\\
14.35111910166	0\\
14.351148339	0\\
14.35117757634	0\\
14.35120681368	0\\
14.35123605102	0\\
14.35126528836	0\\
14.3512945257	0\\
14.35132376304	0\\
14.35135300038	0\\
14.35138223772	0\\
14.35141147506	0\\
14.3514407124	0\\
14.35146994974	0\\
14.35149918708	0\\
14.35152842442	0\\
14.35155766176	0\\
14.3515868991	0\\
14.35161613644	0\\
14.35164537378	0\\
14.35167461112	0\\
14.35170384846	0\\
14.3517330858	0\\
14.35176232314	0\\
14.35179156048	0\\
14.35182079782	0\\
14.35185003516	0\\
14.3518792725	0\\
14.35190850984	0\\
14.35193774718	0\\
14.35196698452	0\\
14.35199622186	0\\
14.3520254592	0\\
14.35205469654	0\\
14.35208393388	0\\
14.35211317122	0\\
14.35214240856	0\\
14.3521716459	0\\
14.35220088324	0\\
14.35223012058	0\\
14.35225935792	0\\
14.35228859526	0\\
14.3523178326	0\\
14.35234706994	0\\
14.35237630728	0\\
14.35240554462	0\\
14.35243478196	0\\
14.3524640193	0\\
14.35249325664	0\\
14.35252249398	0\\
14.35255173132	0\\
14.35258096866	0\\
14.352610206	0\\
14.35263944334	0\\
14.35266868068	0\\
14.35269791802	0\\
14.35272715536	0\\
14.3527563927	0\\
14.35278563004	0\\
14.35281486738	0\\
14.35284410472	0\\
14.35287334206	0\\
14.3529025794	0\\
14.35293181674	0\\
14.35296105408	0\\
14.35299029142	0\\
14.35301952876	0\\
14.3530487661	0\\
14.35307800344	0\\
14.35310724078	0\\
14.35313647812	0\\
14.35316571546	0\\
14.3531949528	0\\
14.35322419014	0\\
14.35325342748	0\\
14.35328266482	0\\
14.35331190216	0\\
14.3533411395	0\\
14.35337037684	0\\
14.35339961418	0\\
14.35342885152	0\\
14.35345808886	0\\
14.3534873262	0\\
14.35351656354	0\\
14.35354580088	0\\
14.35357503822	0\\
14.35360427556	0\\
14.3536335129	0\\
14.35366275024	0\\
14.35369198758	0\\
14.35372122492	0\\
14.35375046226	0\\
14.3537796996	0\\
14.35380893694	0\\
14.35383817428	0\\
14.35386741162	0\\
14.35389664896	0\\
14.3539258863	0\\
14.35395512364	0\\
14.35398436098	0\\
14.35401359832	0\\
14.35404283566	0\\
14.354072073	0\\
14.35410131034	0\\
14.35413054768	0\\
14.35415978502	0\\
14.35418902236	0\\
14.3542182597	0\\
14.35424749704	0\\
14.35427673438	0\\
14.35430597172	0\\
14.35433520906	0\\
14.3543644464	0\\
14.35439368374	0\\
14.35442292108	0\\
14.35445215842	0\\
14.35448139576	0\\
14.3545106331	0\\
14.35453987044	0\\
14.35456910778	0\\
14.35459834512	0\\
14.35462758246	0\\
14.3546568198	0\\
14.35468605714	0\\
14.35471529448	0\\
14.35474453182	0\\
14.35477376916	0\\
14.3548030065	0\\
14.35483224384	0\\
14.35486148118	0\\
14.35489071852	0\\
14.35491995586	0\\
14.3549491932	0\\
14.35497843054	0\\
14.35500766788	0\\
14.35503690522	0\\
14.35506614256	0\\
14.3550953799	0\\
14.35512461724	0\\
14.35515385458	0\\
14.35518309192	0\\
14.35521232926	0\\
14.3552415666	0\\
14.35527080394	0\\
14.35530004128	0\\
14.35532927862	0\\
14.35535851596	0\\
14.3553877533	0\\
14.35541699064	0\\
14.35544622798	0\\
14.35547546532	0\\
14.35550470266	0\\
14.35553394	0\\
14.35556317734	0\\
14.35559241468	0\\
14.35562165202	0\\
14.35565088936	0\\
14.3556801267	0\\
14.35570936404	0\\
14.35573860138	0\\
14.35576783872	0\\
14.35579707606	0\\
14.3558263134	0\\
14.35585555074	0\\
14.35588478808	0\\
14.35591402542	0\\
14.35594326276	0\\
14.3559725001	0\\
14.35600173744	0\\
14.35603097478	0\\
14.35606021212	0\\
14.35608944946	0\\
14.3561186868	0\\
14.35614792414	0\\
14.35617716148	0\\
14.35620639882	0\\
14.35623563616	0\\
14.3562648735	0\\
14.35629411084	0\\
14.35632334818	0\\
14.35635258552	0\\
14.35638182286	0\\
14.3564110602	0\\
14.35644029754	0\\
14.35646953488	0\\
14.35649877222	0\\
14.35652800956	0\\
14.3565572469	0\\
14.35658648424	0\\
14.35661572158	0\\
14.35664495892	0\\
14.35667419626	0\\
14.3567034336	0\\
14.35673267094	0\\
14.35676190828	0\\
14.35679114562	0\\
14.35682038296	0\\
14.3568496203	0\\
14.35687885764	0\\
14.35690809498	0\\
14.35693733232	0\\
14.35696656966	0\\
14.356995807	0\\
14.35702504434	0\\
14.35705428168	0\\
14.35708351902	0\\
14.35711275636	0\\
14.3571419937	0\\
14.35717123104	0\\
14.35720046838	0\\
14.35722970572	0\\
14.35725894306	0\\
14.3572881804	0\\
14.35731741774	0\\
14.35734665508	0\\
14.35737589242	0\\
14.35740512976	0\\
14.3574343671	0\\
14.35746360444	0\\
14.35749284178	0\\
14.35752207912	0\\
14.35755131646	0\\
14.3575805538	0\\
14.35760979114	0\\
14.35763902848	0\\
14.35766826582	0\\
14.35769750316	0\\
14.3577267405	0\\
14.35775597784	0\\
14.35778521518	0\\
14.35781445252	0\\
14.35784368986	0\\
14.3578729272	0\\
14.35790216454	0\\
14.35793140188	0\\
14.35796063922	0\\
14.35798987656	0\\
14.3580191139	0\\
14.35804835124	0\\
14.35807758858	0\\
14.35810682592	0\\
14.35813606326	0\\
14.3581653006	0\\
14.35819453794	0\\
14.35822377528	0\\
14.35825301262	0\\
14.35828224996	0\\
14.3583114873	0\\
14.35834072464	0\\
14.35836996198	0\\
14.35839919932	0\\
14.35842843666	0\\
14.358457674	0\\
14.35848691134	0\\
14.35851614868	0\\
14.35854538602	0\\
14.35857462336	0\\
14.3586038607	0\\
14.35863309804	0\\
14.35866233538	0\\
14.35869157272	0\\
14.35872081006	0\\
14.3587500474	0\\
14.35877928474	0\\
14.35880852208	0\\
14.35883775942	0\\
14.35886699676	0\\
14.3588962341	0\\
14.35892547144	0\\
14.35895470878	0\\
14.35898394612	0\\
14.35901318346	0\\
14.3590424208	0\\
14.35907165814	0\\
14.35910089548	0\\
14.35913013282	0\\
14.35915937016	0\\
14.3591886075	0\\
14.35921784484	0\\
14.35924708218	0\\
14.35927631952	0\\
14.35930555686	0\\
14.3593347942	0\\
14.35936403154	0\\
14.35939326888	0\\
14.35942250622	0\\
14.35945174356	0\\
14.3594809809	0\\
14.35951021824	0\\
14.35953945558	0\\
14.35956869292	0\\
14.35959793026	0\\
14.3596271676	0\\
14.35965640494	0\\
14.35968564228	0\\
14.35971487962	0\\
14.35974411696	0\\
14.3597733543	0\\
14.35980259164	0\\
14.35983182898	0\\
14.35986106632	0\\
14.35989030366	0\\
14.359919541	0\\
14.35994877834	0\\
14.35997801568	0\\
14.36000725302	0\\
14.36003649036	0\\
14.3600657277	0\\
14.36009496504	0\\
14.36012420238	0\\
14.36015343972	0\\
14.36018267706	0\\
14.3602119144	0\\
14.36024115174	0\\
14.36027038908	0\\
14.36029962642	0\\
14.36032886376	0\\
14.3603581011	0\\
14.36038733844	0\\
14.36041657578	0\\
14.36044581312	0\\
14.36047505046	0\\
14.3605042878	0\\
14.36053352514	0\\
14.36056276248	0\\
14.36059199982	0\\
14.36062123716	0\\
14.3606504745	0\\
14.36067971184	0\\
14.36070894918	0\\
14.36073818652	0\\
14.36076742386	0\\
14.3607966612	0\\
14.36082589854	0\\
14.36085513588	0\\
14.36088437322	0\\
14.36091361056	0\\
14.3609428479	0\\
14.36097208524	0\\
14.36100132258	0\\
14.36103055992	0\\
14.36105979726	0\\
14.3610890346	0\\
14.36111827194	0\\
14.36114750928	0\\
14.36117674662	0\\
14.36120598396	0\\
14.3612352213	0\\
14.36126445864	0\\
14.36129369598	0\\
14.36132293332	0\\
14.36135217066	0\\
14.361381408	0\\
14.36141064534	0\\
14.36143988268	0\\
14.36146912002	0\\
14.36149835736	0\\
14.3615275947	0\\
14.36155683204	0\\
14.36158606938	0\\
14.36161530672	0\\
14.36164454406	0\\
14.3616737814	0\\
14.36170301874	0\\
14.36173225608	0\\
14.36176149342	0\\
14.36179073076	0\\
14.3618199681	0\\
14.36184920544	0\\
14.36187844278	0\\
14.36190768012	0\\
14.36193691746	0\\
14.3619661548	0\\
14.36199539214	0\\
14.36202462948	0\\
14.36205386682	0\\
14.36208310416	0\\
14.3621123415	0\\
14.36214157884	0\\
14.36217081618	0\\
14.36220005352	0\\
14.36222929086	0\\
14.3622585282	0\\
14.36228776554	0\\
14.36231700288	0\\
14.36234624022	0\\
14.36237547756	0\\
14.3624047149	0\\
14.36243395224	0\\
14.36246318958	0\\
14.36249242692	0\\
14.36252166426	0\\
14.3625509016	0\\
14.36258013894	0\\
14.36260937628	0\\
14.36263861362	0\\
14.36266785096	0\\
14.3626970883	0\\
14.36272632564	0\\
14.36275556298	0\\
14.36278480032	0\\
14.36281403766	0\\
14.362843275	0\\
14.36287251234	0\\
14.36290174968	0\\
14.36293098702	0\\
14.36296022436	0\\
14.3629894617	0\\
14.36301869904	0\\
14.36304793638	0\\
14.36307717372	0\\
14.36310641106	0\\
14.3631356484	0\\
14.36316488574	0\\
14.36319412308	0\\
14.36322336042	0\\
14.36325259776	0\\
14.3632818351	0\\
14.36331107244	0\\
14.36334030978	0\\
14.36336954712	0\\
14.36339878446	0\\
14.3634280218	0\\
14.36345725914	0\\
14.36348649648	0\\
14.36351573382	0\\
14.36354497116	0\\
14.3635742085	0\\
14.36360344584	0\\
14.36363268318	0\\
14.36366192052	0\\
14.36369115786	0\\
14.3637203952	0\\
14.36374963254	0\\
14.36377886988	0\\
14.36380810722	0\\
14.36383734456	0\\
14.3638665819	0\\
14.36389581924	0\\
14.36392505658	0\\
14.36395429392	0\\
14.36398353126	0\\
14.3640127686	0\\
14.36404200594	0\\
14.36407124328	0\\
14.36410048062	0\\
14.36412971796	0\\
14.3641589553	0\\
14.36418819264	0\\
14.36421742998	0\\
14.36424666732	0\\
14.36427590466	0\\
14.364305142	0\\
14.36433437934	0\\
14.36436361668	0\\
14.36439285402	0\\
14.36442209136	0\\
14.3644513287	0\\
14.36448056604	0\\
14.36450980338	0\\
14.36453904072	0\\
14.36456827806	0\\
14.3645975154	0\\
14.36462675274	0\\
14.36465599008	0\\
14.36468522742	0\\
14.36471446476	0\\
14.3647437021	0\\
14.36477293944	0\\
14.36480217678	0\\
14.36483141412	0\\
14.36486065146	0\\
14.3648898888	0\\
14.36491912614	0\\
14.36494836348	0\\
14.36497760082	0\\
14.36500683816	0\\
14.3650360755	0\\
14.36506531284	0\\
14.36509455018	0\\
14.36512378752	0\\
14.36515302486	0\\
14.3651822622	0\\
14.36521149954	0\\
14.36524073688	0\\
14.36526997422	0\\
14.36529921156	0\\
14.3653284489	0\\
14.36535768624	0\\
14.36538692358	0\\
14.36541616092	0\\
14.36544539826	0\\
14.3654746356	0\\
14.36550387294	0\\
14.36553311028	0\\
14.36556234762	0\\
14.36559158496	0\\
14.3656208223	0\\
14.36565005964	0\\
14.36567929698	0\\
14.36570853432	0\\
14.36573777166	0\\
14.365767009	0\\
14.36579624634	0\\
14.36582548368	0\\
14.36585472102	0\\
14.36588395836	0\\
14.3659131957	0\\
14.36594243304	0\\
14.36597167038	0\\
14.36600090772	0\\
14.36603014506	0\\
14.3660593824	0\\
14.36608861974	0\\
14.36611785708	0\\
14.36614709442	0\\
14.36617633176	0\\
14.3662055691	0\\
14.36623480644	0\\
14.36626404378	0\\
14.36629328112	0\\
14.36632251846	0\\
14.3663517558	0\\
14.36638099314	0\\
14.36641023048	0\\
14.36643946782	0\\
14.36646870516	0\\
14.3664979425	0\\
14.36652717984	0\\
14.36655641718	0\\
14.36658565452	0\\
14.36661489186	0\\
14.3666441292	0\\
14.36667336654	0\\
14.36670260388	0\\
14.36673184122	0\\
14.36676107856	0\\
14.3667903159	0\\
14.36681955324	0\\
14.36684879058	0\\
14.36687802792	0\\
14.36690726526	0\\
14.3669365026	0\\
14.36696573994	0\\
14.36699497728	0\\
14.36702421462	0\\
14.36705345196	0\\
14.3670826893	0\\
14.36711192664	0\\
14.36714116398	0\\
14.36717040132	0\\
14.36719963866	0\\
14.367228876	0\\
14.36725811334	0\\
14.36728735068	0\\
14.36731658802	0\\
14.36734582536	0\\
14.3673750627	0\\
14.36740430004	0\\
14.36743353738	0\\
14.36746277472	0\\
14.36749201206	0\\
14.3675212494	0\\
14.36755048674	0\\
14.36757972408	0\\
14.36760896142	0\\
14.36763819876	0\\
14.3676674361	0\\
14.36769667344	0\\
14.36772591078	0\\
14.36775514812	0\\
14.36778438546	0\\
14.3678136228	0\\
14.36784286014	0\\
14.36787209748	0\\
14.36790133482	0\\
14.36793057216	0\\
14.3679598095	0\\
14.36798904684	0\\
14.36801828418	0\\
14.36804752152	0\\
14.36807675886	0\\
14.3681059962	0\\
14.36813523354	0\\
14.36816447088	0\\
14.36819370822	0\\
14.36822294556	0\\
14.3682521829	0\\
14.36828142024	0\\
14.36831065758	0\\
14.36833989492	0\\
14.36836913226	0\\
14.3683983696	0\\
14.36842760694	0\\
14.36845684428	0\\
14.36848608162	0\\
14.36851531896	0\\
14.3685445563	0\\
14.36857379364	0\\
14.36860303098	0\\
14.36863226832	0\\
14.36866150566	0\\
14.368690743	0\\
14.36871998034	0\\
14.36874921768	0\\
14.36877845502	0\\
14.36880769236	0\\
14.3688369297	0\\
14.36886616704	0\\
14.36889540438	0\\
14.36892464172	0\\
14.36895387906	0\\
14.3689831164	0\\
14.36901235374	0\\
14.36904159108	0\\
14.36907082842	0\\
14.36910006576	0\\
14.3691293031	0\\
14.36915854044	0\\
14.36918777778	0\\
14.36921701512	0\\
14.36924625246	0\\
14.3692754898	0\\
14.36930472714	0\\
14.36933396448	0\\
14.36936320182	0\\
14.36939243916	0\\
14.3694216765	0\\
14.36945091384	0\\
14.36948015118	0\\
14.36950938852	0\\
14.36953862586	0\\
14.3695678632	0\\
14.36959710054	0\\
14.36962633788	0\\
14.36965557522	0\\
14.36968481256	0\\
14.3697140499	0\\
14.36974328724	0\\
14.36977252458	0\\
14.36980176192	0\\
14.36983099926	0\\
14.3698602366	0\\
14.36988947394	0\\
14.36991871128	0\\
14.36994794862	0\\
14.36997718596	0\\
14.3700064233	0\\
14.37003566064	0\\
14.37006489798	0\\
14.37009413532	0\\
14.37012337266	0\\
14.37015261	0\\
14.37018184734	0\\
14.37021108468	0\\
14.37024032202	0\\
14.37026955936	0\\
14.3702987967	0\\
14.37032803404	0\\
14.37035727138	0\\
14.37038650872	0\\
14.37041574606	0\\
14.3704449834	0\\
14.37047422074	0\\
14.37050345808	0\\
14.37053269542	0\\
14.37056193276	0\\
14.3705911701	0\\
14.37062040744	0\\
14.37064964478	0\\
14.37067888212	0\\
14.37070811946	0\\
14.3707373568	0\\
14.37076659414	0\\
14.37079583148	0\\
14.37082506882	0\\
14.37085430616	0\\
14.3708835435	0\\
14.37091278084	0\\
14.37094201818	0\\
14.37097125552	0\\
14.37100049286	0\\
14.3710297302	0\\
14.37105896754	0\\
14.37108820488	0\\
14.37111744222	0\\
14.37114667956	0\\
14.3711759169	0\\
14.37120515424	0\\
14.37123439158	0\\
14.37126362892	0\\
14.37129286626	0\\
14.3713221036	0\\
14.37135134094	0\\
14.37138057828	0\\
14.37140981562	0\\
14.37143905296	0\\
14.3714682903	0\\
14.37149752764	0\\
14.37152676498	0\\
14.37155600232	0\\
14.37158523966	0\\
14.371614477	0\\
14.37164371434	0\\
14.37167295168	0\\
14.37170218902	0\\
14.37173142636	0\\
14.3717606637	0\\
14.37178990104	0\\
14.37181913838	0\\
14.37184837572	0\\
14.37187761306	0\\
14.3719068504	0\\
14.37193608774	0\\
14.37196532508	0\\
14.37199456242	0\\
14.37202379976	0\\
14.3720530371	0\\
14.37208227444	0\\
14.37211151178	0\\
14.37214074912	0\\
14.37216998646	0\\
14.3721992238	0\\
14.37222846114	0\\
14.37225769848	0\\
14.37228693582	0\\
14.37231617316	0\\
14.3723454105	0\\
14.37237464784	0\\
14.37240388518	0\\
14.37243312252	0\\
14.37246235986	0\\
14.3724915972	0\\
14.37252083454	0\\
14.37255007188	0\\
14.37257930922	0\\
14.37260854656	0\\
14.3726377839	0\\
14.37266702124	0\\
14.37269625858	0\\
14.37272549592	0\\
14.37275473326	0\\
14.3727839706	0\\
14.37281320794	0\\
14.37284244528	0\\
14.37287168262	0\\
14.37290091996	0\\
14.3729301573	0\\
14.37295939464	0\\
14.37298863198	0\\
14.37301786932	0\\
14.37304710666	0\\
14.373076344	0\\
14.37310558134	0\\
14.37313481868	0\\
14.37316405602	0\\
14.37319329336	0\\
14.3732225307	0\\
14.37325176804	0\\
14.37328100538	0\\
14.37331024272	0\\
14.37333948006	0\\
14.3733687174	0\\
14.37339795474	0\\
14.37342719208	0\\
14.37345642942	0\\
14.37348566676	0\\
14.3735149041	0\\
14.37354414144	0\\
14.37357337878	0\\
14.37360261612	0\\
14.37363185346	0\\
14.3736610908	0\\
14.37369032814	0\\
14.37371956548	0\\
14.37374880282	0\\
14.37377804016	0\\
14.3738072775	0\\
14.37383651484	0\\
14.37386575218	0\\
14.37389498952	0\\
14.37392422686	0\\
14.3739534642	0\\
14.37398270154	0\\
14.37401193888	0\\
14.37404117622	0\\
14.37407041356	0\\
14.3740996509	0\\
14.37412888824	0\\
14.37415812558	0\\
14.37418736292	0\\
14.37421660026	0\\
14.3742458376	0\\
14.37427507494	0\\
14.37430431228	0\\
14.37433354962	0\\
14.37436278696	0\\
14.3743920243	0\\
14.37442126164	0\\
14.37445049898	0\\
14.37447973632	0\\
14.37450897366	0\\
14.374538211	0\\
14.37456744834	0\\
14.37459668568	0\\
14.37462592302	0\\
14.37465516036	0\\
14.3746843977	0\\
14.37471363504	0\\
14.37474287238	0\\
14.37477210972	0\\
14.37480134706	0\\
14.3748305844	0\\
14.37485982174	0\\
14.37488905908	0\\
14.37491829642	0\\
14.37494753376	0\\
14.3749767711	0\\
14.37500600844	0\\
14.37503524578	0\\
14.37506448312	0\\
14.37509372046	0\\
14.3751229578	0\\
14.37515219514	0\\
14.37518143248	0\\
14.37521066982	0\\
14.37523990716	0\\
14.3752691445	0\\
14.37529838184	0\\
14.37532761918	0\\
14.37535685652	0\\
14.37538609386	0\\
14.3754153312	0\\
14.37544456854	0\\
14.37547380588	0\\
14.37550304322	0\\
14.37553228056	0\\
14.3755615179	0\\
14.37559075524	0\\
14.37561999258	0\\
14.37564922992	0\\
14.37567846726	0\\
14.3757077046	0\\
14.37573694194	0\\
14.37576617928	0\\
14.37579541662	0\\
14.37582465396	0\\
14.3758538913	0\\
14.37588312864	0\\
14.37591236598	0\\
14.37594160332	0\\
14.37597084066	0\\
14.376000078	0\\
14.37602931534	0\\
14.37605855268	0\\
14.37608779002	0\\
14.37611702736	0\\
14.3761462647	0\\
14.37617550204	0\\
14.37620473938	0\\
14.37623397672	0\\
14.37626321406	0\\
14.3762924514	0\\
14.37632168874	0\\
14.37635092608	0\\
14.37638016342	0\\
14.37640940076	0\\
14.3764386381	0\\
14.37646787544	0\\
14.37649711278	0\\
14.37652635012	0\\
14.37655558746	0\\
14.3765848248	0\\
14.37661406214	0\\
14.37664329948	0\\
14.37667253682	0\\
14.37670177416	0\\
14.3767310115	0\\
14.37676024884	0\\
14.37678948618	0\\
14.37681872352	0\\
14.37684796086	0\\
14.3768771982	0\\
14.37690643554	0\\
14.37693567288	0\\
14.37696491022	0\\
14.37699414756	0\\
14.3770233849	0\\
14.37705262224	0\\
14.37708185958	0\\
14.37711109692	0\\
14.37714033426	0\\
14.3771695716	0\\
14.37719880894	0\\
14.37722804628	0\\
14.37725728362	0\\
14.37728652096	0\\
14.3773157583	0\\
14.37734499564	0\\
14.37737423298	0\\
14.37740347032	0\\
14.37743270766	0\\
14.377461945	0\\
14.37749118234	0\\
14.37752041968	0\\
14.37754965702	0\\
14.37757889436	0\\
14.3776081317	0\\
14.37763736904	0\\
14.37766660638	0\\
14.37769584372	0\\
14.37772508106	0\\
14.3777543184	0\\
14.37778355574	0\\
14.37781279308	0\\
14.37784203042	0\\
14.37787126776	0\\
14.3779005051	0\\
14.37792974244	0\\
14.37795897978	0\\
14.37798821712	0\\
14.37801745446	0\\
14.3780466918	0\\
14.37807592914	0\\
14.37810516648	0\\
14.37813440382	0\\
14.37816364116	0\\
14.3781928785	0\\
14.37822211584	0\\
14.37825135318	0\\
14.37828059052	0\\
14.37830982786	0\\
14.3783390652	0\\
14.37836830254	0\\
14.37839753988	0\\
14.37842677722	0\\
14.37845601456	0\\
14.3784852519	0\\
14.37851448924	0\\
14.37854372658	0\\
14.37857296392	0\\
14.37860220126	0\\
14.3786314386	0\\
14.37866067594	0\\
14.37868991328	0\\
14.37871915062	0\\
14.37874838796	0\\
14.3787776253	0\\
14.37880686264	0\\
14.37883609998	0\\
14.37886533732	0\\
14.37889457466	0\\
14.378923812	0\\
14.37895304934	0\\
14.37898228668	0\\
14.37901152402	0\\
14.37904076136	0\\
14.3790699987	0\\
14.37909923604	0\\
14.37912847338	0\\
14.37915771072	0\\
14.37918694806	0\\
14.3792161854	0\\
14.37924542274	0\\
14.37927466008	0\\
14.37930389742	0\\
14.37933313476	0\\
14.3793623721	0\\
14.37939160944	0\\
14.37942084678	0\\
14.37945008412	0\\
14.37947932146	0\\
14.3795085588	0\\
14.37953779614	0\\
14.37956703348	0\\
14.37959627082	0\\
14.37962550816	0\\
14.3796547455	0\\
14.37968398284	0\\
14.37971322018	0\\
14.37974245752	0\\
14.37977169486	0\\
14.3798009322	0\\
14.37983016954	0\\
14.37985940688	0\\
14.37988864422	0\\
14.37991788156	0\\
14.3799471189	0\\
14.37997635624	0\\
14.38000559358	0\\
14.38003483092	0\\
14.38006406826	0\\
14.3800933056	0\\
14.38012254294	0\\
14.38015178028	0\\
14.38018101762	0\\
14.38021025496	0\\
14.3802394923	0\\
14.38026872964	0\\
14.38029796698	0\\
14.38032720432	0\\
14.38035644166	0\\
14.380385679	0\\
14.38041491634	0\\
14.38044415368	0\\
14.38047339102	0\\
14.38050262836	0\\
14.3805318657	0\\
14.38056110304	0\\
14.38059034038	0\\
14.38061957772	0\\
14.38064881506	0\\
14.3806780524	0\\
14.38070728974	0\\
14.38073652708	0\\
14.38076576442	0\\
14.38079500176	0\\
14.3808242391	0\\
14.38085347644	0\\
14.38088271378	0\\
14.38091195112	0\\
14.38094118846	0\\
14.3809704258	0\\
14.38099966314	0\\
14.38102890048	0\\
14.38105813782	0\\
14.38108737516	0\\
14.3811166125	0\\
14.38114584984	0\\
14.38117508718	0\\
14.38120432452	0\\
14.38123356186	0\\
14.3812627992	0\\
14.38129203654	0\\
14.38132127388	0\\
14.38135051122	0\\
14.38137974856	0\\
14.3814089859	0\\
14.38143822324	0\\
14.38146746058	0\\
14.38149669792	0\\
14.38152593526	0\\
14.3815551726	0\\
14.38158440994	0\\
14.38161364728	0\\
14.38164288462	0\\
14.38167212196	0\\
14.3817013593	0\\
14.38173059664	0\\
14.38175983398	0\\
14.38178907132	0\\
14.38181830866	0\\
14.381847546	0\\
14.38187678334	0\\
14.38190602068	0\\
14.38193525802	0\\
14.38196449536	0\\
14.3819937327	0\\
14.38202297004	0\\
14.38205220738	0\\
14.38208144472	0\\
14.38211068206	0\\
14.3821399194	0\\
14.38216915674	0\\
14.38219839408	0\\
14.38222763142	0\\
14.38225686876	0\\
14.3822861061	0\\
14.38231534344	0\\
14.38234458078	0\\
14.38237381812	0\\
14.38240305546	0\\
14.3824322928	0\\
14.38246153014	0\\
14.38249076748	0\\
14.38252000482	0\\
14.38254924216	0\\
14.3825784795	0\\
14.38260771684	0\\
14.38263695418	0\\
14.38266619152	0\\
14.38269542886	0\\
14.3827246662	0\\
14.38275390354	0\\
14.38278314088	0\\
14.38281237822	0\\
14.38284161556	0\\
14.3828708529	0\\
14.38290009024	0\\
14.38292932758	0\\
14.38295856492	0\\
14.38298780226	0\\
14.3830170396	0\\
14.38304627694	0\\
14.38307551428	0\\
14.38310475162	0\\
14.38313398896	0\\
14.3831632263	0\\
14.38319246364	0\\
14.38322170098	0\\
14.38325093832	0\\
14.38328017566	0\\
14.383309413	0\\
14.38333865034	0\\
14.38336788768	0\\
14.38339712502	0\\
14.38342636236	0\\
14.3834555997	0\\
14.38348483704	0\\
14.38351407438	0\\
14.38354331172	0\\
14.38357254906	0\\
14.3836017864	0\\
14.38363102374	0\\
14.38366026108	0\\
14.38368949842	0\\
14.38371873576	0\\
14.3837479731	0\\
14.38377721044	0\\
14.38380644778	0\\
14.38383568512	0\\
14.38386492246	0\\
14.3838941598	0\\
14.38392339714	0\\
14.38395263448	0\\
14.38398187182	0\\
14.38401110916	0\\
14.3840403465	0\\
14.38406958384	0\\
14.38409882118	0\\
14.38412805852	0\\
14.38415729586	0\\
14.3841865332	0\\
14.38421577054	0\\
14.38424500788	0\\
14.38427424522	0\\
14.38430348256	0\\
14.3843327199	0\\
14.38436195724	0\\
14.38439119458	0\\
14.38442043192	0\\
14.38444966926	0\\
14.3844789066	0\\
14.38450814394	0\\
14.38453738128	0\\
14.38456661862	0\\
14.38459585596	0\\
14.3846250933	0\\
14.38465433064	0\\
14.38468356798	0\\
14.38471280532	0\\
14.38474204266	0\\
14.38477128	0\\
14.38480051734	0\\
14.38482975468	0\\
14.38485899202	0\\
14.38488822936	0\\
14.3849174667	0\\
14.38494670404	0\\
14.38497594138	0\\
14.38500517872	0\\
14.38503441606	0\\
14.3850636534	0\\
14.38509289074	0\\
14.38512212808	0\\
14.38515136542	0\\
14.38518060276	0\\
14.3852098401	0\\
14.38523907744	0\\
14.38526831478	0\\
14.38529755212	0\\
14.38532678946	0\\
14.3853560268	0\\
14.38538526414	0\\
14.38541450148	0\\
14.38544373882	0\\
14.38547297616	0\\
14.3855022135	0\\
14.38553145084	0\\
14.38556068818	0\\
14.38558992552	0\\
14.38561916286	0\\
14.3856484002	0\\
14.38567763754	0\\
14.38570687488	0\\
14.38573611222	0\\
14.38576534956	0\\
14.3857945869	0\\
14.38582382424	0\\
14.38585306158	0\\
14.38588229892	0\\
14.38591153626	0\\
14.3859407736	0\\
14.38597001094	0\\
14.38599924828	0\\
14.38602848562	0\\
14.38605772296	0\\
14.3860869603	0\\
14.38611619764	0\\
14.38614543498	0\\
14.38617467232	0\\
14.38620390966	0\\
14.386233147	0\\
14.38626238434	0\\
14.38629162168	0\\
14.38632085902	0\\
14.38635009636	0\\
14.3863793337	0\\
14.38640857104	0\\
14.38643780838	0\\
14.38646704572	0\\
14.38649628306	0\\
14.3865255204	0\\
14.38655475774	0\\
14.38658399508	0\\
14.38661323242	0\\
14.38664246976	0\\
14.3866717071	0\\
14.38670094444	0\\
14.38673018178	0\\
14.38675941912	0\\
14.38678865646	0\\
14.3868178938	0\\
14.38684713114	0\\
14.38687636848	0\\
14.38690560582	0\\
14.38693484316	0\\
14.3869640805	0\\
14.38699331784	0\\
14.38702255518	0\\
14.38705179252	0\\
14.38708102986	0\\
14.3871102672	0\\
14.38713950454	0\\
14.38716874188	0\\
14.38719797922	0\\
14.38722721656	0\\
14.3872564539	0\\
14.38728569124	0\\
14.38731492858	0\\
14.38734416592	0\\
14.38737340326	0\\
14.3874026406	0\\
14.38743187794	0\\
14.38746111528	0\\
14.38749035262	0\\
14.38751958996	0\\
14.3875488273	0\\
14.38757806464	0\\
14.38760730198	0\\
14.38763653932	0\\
14.38766577666	0\\
14.387695014	0\\
14.38772425134	0\\
14.38775348868	0\\
14.38778272602	0\\
14.38781196336	0\\
14.3878412007	0\\
14.38787043804	0\\
14.38789967538	0\\
14.38792891272	0\\
14.38795815006	0\\
14.3879873874	0\\
14.38801662474	0\\
14.38804586208	0\\
14.38807509942	0\\
14.38810433676	0\\
14.3881335741	0\\
14.38816281144	0\\
14.38819204878	0\\
14.38822128612	0\\
14.38825052346	0\\
14.3882797608	0\\
14.38830899814	0\\
14.38833823548	0\\
14.38836747282	0\\
14.38839671016	0\\
14.3884259475	0\\
14.38845518484	0\\
14.38848442218	0\\
14.38851365952	0\\
14.38854289686	0\\
14.3885721342	0\\
14.38860137154	0\\
14.38863060888	0\\
14.38865984622	0\\
14.38868908356	0\\
14.3887183209	0\\
14.38874755824	0\\
14.38877679558	0\\
14.38880603292	0\\
14.38883527026	0\\
14.3888645076	0\\
14.38889374494	0\\
14.38892298228	0\\
14.38895221962	0\\
14.38898145696	0\\
14.3890106943	0\\
14.38903993164	0\\
14.38906916898	0\\
14.38909840632	0\\
14.38912764366	0\\
14.389156881	0\\
14.38918611834	0\\
14.38921535568	0\\
14.38924459302	0\\
14.38927383036	0\\
14.3893030677	0\\
14.38933230504	0\\
14.38936154238	0\\
14.38939077972	0\\
14.38942001706	0\\
14.3894492544	0\\
14.38947849174	0\\
14.38950772908	0\\
14.38953696642	0\\
14.38956620376	0\\
14.3895954411	0\\
14.38962467844	0\\
14.38965391578	0\\
14.38968315312	0\\
14.38971239046	0\\
14.3897416278	0\\
14.38977086514	0\\
14.38980010248	0\\
14.38982933982	0\\
14.38985857716	0\\
14.3898878145	0\\
14.38991705184	0\\
14.38994628918	0\\
14.38997552652	0\\
14.39000476386	0\\
14.3900340012	0\\
14.39006323854	0\\
14.39009247588	0\\
14.39012171322	0\\
14.39015095056	0\\
14.3901801879	0\\
14.39020942524	0\\
14.39023866258	0\\
14.39026789992	0\\
14.39029713726	0\\
14.3903263746	0\\
14.39035561194	0\\
14.39038484928	0\\
14.39041408662	0\\
14.39044332396	0\\
14.3904725613	0\\
14.39050179864	0\\
14.39053103598	0\\
14.39056027332	0\\
14.39058951066	0\\
14.390618748	0\\
14.39064798534	0\\
14.39067722268	0\\
14.39070646002	0\\
14.39073569736	0\\
14.3907649347	0\\
14.39079417204	0\\
14.39082340938	0\\
14.39085264672	0\\
14.39088188406	0\\
14.3909111214	0\\
14.39094035874	0\\
14.39096959608	0\\
14.39099883342	0\\
14.39102807076	0\\
14.3910573081	0\\
14.39108654544	0\\
14.39111578278	0\\
14.39114502012	0\\
14.39117425746	0\\
14.3912034948	0\\
14.39123273214	0\\
14.39126196948	0\\
14.39129120682	0\\
14.39132044416	0\\
14.3913496815	0\\
14.39137891884	0\\
14.39140815618	0\\
14.39143739352	0\\
14.39146663086	0\\
14.3914958682	0\\
14.39152510554	0\\
14.39155434288	0\\
14.39158358022	0\\
14.39161281756	0\\
14.3916420549	0\\
14.39167129224	0\\
14.39170052958	0\\
14.39172976692	0\\
14.39175900426	0\\
14.3917882416	0\\
14.39181747894	0\\
14.39184671628	0\\
14.39187595362	0\\
14.39190519096	0\\
14.3919344283	0\\
14.39196366564	0\\
14.39199290298	0\\
14.39202214032	0\\
14.39205137766	0\\
14.392080615	0\\
14.39210985234	0\\
14.39213908968	0\\
14.39216832702	0\\
14.39219756436	0\\
14.3922268017	0\\
14.39225603904	0\\
14.39228527638	0\\
14.39231451372	0\\
14.39234375106	0\\
14.3923729884	0\\
14.39240222574	0\\
14.39243146308	0\\
14.39246070042	0\\
14.39248993776	0\\
14.3925191751	0\\
14.39254841244	0\\
14.39257764978	0\\
14.39260688712	0\\
14.39263612446	0\\
14.3926653618	0\\
14.39269459914	0\\
14.39272383648	0\\
14.39275307382	0\\
14.39278231116	0\\
14.3928115485	0\\
14.39284078584	0\\
14.39287002318	0\\
14.39289926052	0\\
14.39292849786	0\\
14.3929577352	0\\
14.39298697254	0\\
14.39301620988	0\\
14.39304544722	0\\
14.39307468456	0\\
14.3931039219	0\\
14.39313315924	0\\
14.39316239658	0\\
14.39319163392	0\\
14.39322087126	0\\
14.3932501086	0\\
14.39327934594	0\\
14.39330858328	0\\
14.39333782062	0\\
14.39336705796	0\\
14.3933962953	0\\
14.39342553264	0\\
14.39345476998	0\\
14.39348400732	0\\
14.39351324466	0\\
14.393542482	0\\
14.39357171934	0\\
14.39360095668	0\\
14.39363019402	0\\
14.39365943136	0\\
14.3936886687	0\\
14.39371790604	0\\
14.39374714338	0\\
14.39377638072	0\\
14.39380561806	0\\
14.3938348554	0\\
14.39386409274	0\\
14.39389333008	0\\
14.39392256742	0\\
14.39395180476	0\\
14.3939810421	0\\
14.39401027944	0\\
14.39403951678	0\\
14.39406875412	0\\
14.39409799146	0\\
14.3941272288	0\\
14.39415646614	0\\
14.39418570348	0\\
14.39421494082	0\\
14.39424417816	0\\
14.3942734155	0\\
14.39430265284	0\\
14.39433189018	0\\
14.39436112752	0\\
14.39439036486	0\\
14.3944196022	0\\
14.39444883954	0\\
14.39447807688	0\\
14.39450731422	0\\
14.39453655156	0\\
14.3945657889	0\\
14.39459502624	0\\
14.39462426358	0\\
14.39465350092	0\\
14.39468273826	0\\
14.3947119756	0\\
14.39474121294	0\\
14.39477045028	0\\
14.39479968762	0\\
14.39482892496	0\\
14.3948581623	0\\
14.39488739964	0\\
14.39491663698	0\\
14.39494587432	0\\
14.39497511166	0\\
14.395004349	0\\
14.39503358634	0\\
14.39506282368	0\\
14.39509206102	0\\
14.39512129836	0\\
14.3951505357	0\\
14.39517977304	0\\
14.39520901038	0\\
14.39523824772	0\\
14.39526748506	0\\
14.3952967224	0\\
14.39532595974	0\\
14.39535519708	0\\
14.39538443442	0\\
14.39541367176	0\\
14.3954429091	0\\
14.39547214644	0\\
14.39550138378	0\\
14.39553062112	0\\
14.39555985846	0\\
14.3955890958	0\\
14.39561833314	0\\
14.39564757048	0\\
14.39567680782	0\\
14.39570604516	0\\
14.3957352825	0\\
14.39576451984	0\\
14.39579375718	0\\
14.39582299452	0\\
14.39585223186	0\\
14.3958814692	0\\
14.39591070654	0\\
14.39593994388	0\\
14.39596918122	0\\
14.39599841856	0\\
14.3960276559	0\\
14.39605689324	0\\
14.39608613058	0\\
14.39611536792	0\\
14.39614460526	0\\
14.3961738426	0\\
14.39620307994	0\\
14.39623231728	0\\
14.39626155462	0\\
14.39629079196	0\\
14.3963200293	0\\
14.39634926664	0\\
14.39637850398	0\\
14.39640774132	0\\
14.39643697866	0\\
14.396466216	0\\
14.39649545334	0\\
14.39652469068	0\\
14.39655392802	0\\
14.39658316536	0\\
14.3966124027	0\\
14.39664164004	0\\
14.39667087738	0\\
14.39670011472	0\\
14.39672935206	0\\
14.3967585894	0\\
14.39678782674	0\\
14.39681706408	0\\
14.39684630142	0\\
14.39687553876	0\\
14.3969047761	0\\
14.39693401344	0\\
14.39696325078	0\\
14.39699248812	0\\
14.39702172546	0\\
14.3970509628	0\\
14.39708020014	0\\
14.39710943748	0\\
14.39713867482	0\\
14.39716791216	0\\
14.3971971495	0\\
14.39722638684	0\\
14.39725562418	0\\
14.39728486152	0\\
14.39731409886	0\\
14.3973433362	0\\
14.39737257354	0\\
14.39740181088	0\\
14.39743104822	0\\
14.39746028556	0\\
14.3974895229	0\\
14.39751876024	0\\
14.39754799758	0\\
14.39757723492	0\\
14.39760647226	0\\
14.3976357096	0\\
14.39766494694	0\\
14.39769418428	0\\
14.39772342162	0\\
14.39775265896	0\\
14.3977818963	0\\
14.39781113364	0\\
14.39784037098	0\\
14.39786960832	0\\
14.39789884566	0\\
14.397928083	0\\
14.39795732034	0\\
14.39798655768	0\\
14.39801579502	0\\
14.39804503236	0\\
14.3980742697	0\\
14.39810350704	0\\
14.39813274438	0\\
14.39816198172	0\\
14.39819121906	0\\
14.3982204564	0\\
14.39824969374	0\\
14.39827893108	0\\
14.39830816842	0\\
14.39833740576	0\\
14.3983666431	0\\
14.39839588044	0\\
14.39842511778	0\\
14.39845435512	0\\
14.39848359246	0\\
14.3985128298	0\\
14.39854206714	0\\
14.39857130448	0\\
14.39860054182	0\\
14.39862977916	0\\
14.3986590165	0\\
14.39868825384	0\\
14.39871749118	0\\
14.39874672852	0\\
14.39877596586	0\\
14.3988052032	0\\
14.39883444054	0\\
14.39886367788	0\\
14.39889291522	0\\
14.39892215256	0\\
14.3989513899	0\\
14.39898062724	0\\
14.39900986458	0\\
14.39903910192	0\\
14.39906833926	0\\
14.3990975766	0\\
14.39912681394	0\\
14.39915605128	0\\
14.39918528862	0\\
14.39921452596	0\\
14.3992437633	0\\
14.39927300064	0\\
14.39930223798	0\\
14.39933147532	0\\
14.39936071266	0\\
14.39938995	0\\
14.39941918734	0\\
14.39944842468	0\\
14.39947766202	0\\
14.39950689936	0\\
14.3995361367	0\\
14.39956537404	0\\
14.39959461138	0\\
14.39962384872	0\\
14.39965308606	0\\
14.3996823234	0\\
14.39971156074	0\\
14.39974079808	0\\
14.39977003542	0\\
14.39979927276	0\\
14.3998285101	0\\
14.39985774744	0\\
14.39988698478	0\\
14.39991622212	0\\
14.39994545946	0\\
14.3999746968	0\\
14.40000393414	0\\
14.40003317148	0\\
14.40006240882	0\\
14.40009164616	0\\
14.4001208835	0\\
14.40015012084	0\\
14.40017935818	0\\
14.40020859552	0\\
14.40023783286	0\\
14.4002670702	0\\
14.40029630754	0\\
14.40032554488	0\\
14.40035478222	0\\
14.40038401956	0\\
14.4004132569	0\\
14.40044249424	0\\
14.40047173158	0\\
14.40050096892	0\\
14.40053020626	0\\
14.4005594436	0\\
14.40058868094	0\\
14.40061791828	0\\
14.40064715562	0\\
14.40067639296	0\\
14.4007056303	0\\
14.40073486764	0\\
14.40076410498	0\\
14.40079334232	0\\
14.40082257966	0\\
14.400851817	0\\
14.40088105434	0\\
14.40091029168	0\\
14.40093952902	0\\
14.40096876636	0\\
14.4009980037	0\\
14.40102724104	0\\
14.40105647838	0\\
14.40108571572	0\\
14.40111495306	0\\
14.4011441904	0\\
14.40117342774	0\\
14.40120266508	0\\
14.40123190242	0\\
14.40126113976	0\\
14.4012903771	0\\
14.40131961444	0\\
14.40134885178	0\\
14.40137808912	0\\
14.40140732646	0\\
14.4014365638	0\\
14.40146580114	0\\
14.40149503848	0\\
14.40152427582	0\\
14.40155351316	0\\
14.4015827505	0\\
14.40161198784	0\\
14.40164122518	0\\
14.40167046252	0\\
14.40169969986	0\\
14.4017289372	0\\
14.40175817454	0\\
14.40178741188	0\\
14.40181664922	0\\
14.40184588656	0\\
14.4018751239	0\\
14.40190436124	0\\
14.40193359858	0\\
14.40196283592	0\\
14.40199207326	0\\
14.4020213106	0\\
14.40205054794	0\\
14.40207978528	0\\
14.40210902262	0\\
14.40213825996	0\\
14.4021674973	0\\
14.40219673464	0\\
14.40222597198	0\\
14.40225520932	0\\
14.40228444666	0\\
14.402313684	0\\
14.40234292134	0\\
14.40237215868	0\\
14.40240139602	0\\
14.40243063336	0\\
14.4024598707	0\\
14.40248910804	0\\
14.40251834538	0\\
14.40254758272	0\\
14.40257682006	0\\
14.4026060574	0\\
14.40263529474	0\\
14.40266453208	0\\
14.40269376942	0\\
14.40272300676	0\\
14.4027522441	0\\
14.40278148144	0\\
14.40281071878	0\\
14.40283995612	0\\
14.40286919346	0\\
14.4028984308	0\\
14.40292766814	0\\
14.40295690548	0\\
14.40298614282	0\\
14.40301538016	0\\
14.4030446175	0\\
14.40307385484	0\\
14.40310309218	0\\
14.40313232952	0\\
14.40316156686	0\\
14.4031908042	0\\
14.40322004154	0\\
14.40324927888	0\\
14.40327851622	0\\
14.40330775356	0\\
14.4033369909	0\\
14.40336622824	0\\
14.40339546558	0\\
14.40342470292	0\\
14.40345394026	0\\
14.4034831776	0\\
14.40351241494	0\\
14.40354165228	0\\
14.40357088962	0\\
14.40360012696	0\\
14.4036293643	0\\
14.40365860164	0\\
14.40368783898	0\\
14.40371707632	0\\
14.40374631366	0\\
14.403775551	0\\
14.40380478834	0\\
14.40383402568	0\\
14.40386326302	0\\
14.40389250036	0\\
14.4039217377	0\\
14.40395097504	0\\
14.40398021238	0\\
14.40400944972	0\\
14.40403868706	0\\
14.4040679244	0\\
14.40409716174	0\\
14.40412639908	0\\
14.40415563642	0\\
14.40418487376	0\\
14.4042141111	0\\
14.40424334844	0\\
14.40427258578	0\\
14.40430182312	0\\
14.40433106046	0\\
14.4043602978	0\\
14.40438953514	0\\
14.40441877248	0\\
14.40444800982	0\\
14.40447724716	0\\
14.4045064845	0\\
14.40453572184	0\\
14.40456495918	0\\
14.40459419652	0\\
14.40462343386	0\\
14.4046526712	0\\
14.40468190854	0\\
14.40471114588	0\\
14.40474038322	0\\
14.40476962056	0\\
14.4047988579	0\\
14.40482809524	0\\
14.40485733258	0\\
14.40488656992	0\\
14.40491580726	0\\
14.4049450446	0\\
14.40497428194	0\\
14.40500351928	0\\
14.40503275662	0\\
14.40506199396	0\\
14.4050912313	0\\
14.40512046864	0\\
14.40514970598	0\\
14.40517894332	0\\
14.40520818066	0\\
14.405237418	0\\
14.40526665534	0\\
14.40529589268	0\\
14.40532513002	0\\
14.40535436736	0\\
14.4053836047	0\\
14.40541284204	0\\
14.40544207938	0\\
14.40547131672	0\\
14.40550055406	0\\
14.4055297914	0\\
14.40555902874	0\\
14.40558826608	0\\
14.40561750342	0\\
14.40564674076	0\\
14.4056759781	0\\
14.40570521544	0\\
14.40573445278	0\\
14.40576369012	0\\
14.40579292746	0\\
14.4058221648	0\\
14.40585140214	0\\
14.40588063948	0\\
14.40590987682	0\\
14.40593911416	0\\
14.4059683515	0\\
14.40599758884	0\\
14.40602682618	0\\
14.40605606352	0\\
14.40608530086	0\\
14.4061145382	0\\
14.40614377554	0\\
14.40617301288	0\\
14.40620225022	0\\
14.40623148756	0\\
14.4062607249	0\\
14.40628996224	0\\
14.40631919958	0\\
14.40634843692	0\\
14.40637767426	0\\
14.4064069116	0\\
14.40643614894	0\\
14.40646538628	0\\
14.40649462362	0\\
14.40652386096	0\\
14.4065530983	0\\
14.40658233564	0\\
14.40661157298	0\\
14.40664081032	0\\
14.40667004766	0\\
14.406699285	0\\
14.40672852234	0\\
14.40675775968	0\\
14.40678699702	0\\
14.40681623436	0\\
14.4068454717	0\\
14.40687470904	0\\
14.40690394638	0\\
14.40693318372	0\\
14.40696242106	0\\
14.4069916584	0\\
14.40702089574	0\\
14.40705013308	0\\
14.40707937042	0\\
14.40710860776	0\\
14.4071378451	0\\
14.40716708244	0\\
14.40719631978	0\\
14.40722555712	0\\
14.40725479446	0\\
14.4072840318	0\\
14.40731326914	0\\
14.40734250648	0\\
14.40737174382	0\\
14.40740098116	0\\
14.4074302185	0\\
14.40745945584	0\\
14.40748869318	0\\
14.40751793052	0\\
14.40754716786	0\\
14.4075764052	0\\
14.40760564254	0\\
14.40763487988	0\\
14.40766411722	0\\
14.40769335456	0\\
14.4077225919	0\\
14.40775182924	0\\
14.40778106658	0\\
14.40781030392	0\\
14.40783954126	0\\
14.4078687786	0\\
14.40789801594	0\\
14.40792725328	0\\
14.40795649062	0\\
14.40798572796	0\\
14.4080149653	0\\
14.40804420264	0\\
14.40807343998	0\\
14.40810267732	0\\
14.40813191466	0\\
14.408161152	0\\
14.40819038934	0\\
14.40821962668	0\\
14.40824886402	0\\
14.40827810136	0\\
14.4083073387	0\\
14.40833657604	0\\
14.40836581338	0\\
14.40839505072	0\\
14.40842428806	0\\
14.4084535254	0\\
14.40848276274	0\\
14.40851200008	0\\
14.40854123742	0\\
14.40857047476	0\\
14.4085997121	0\\
14.40862894944	0\\
14.40865818678	0\\
14.40868742412	0\\
14.40871666146	0\\
14.4087458988	0\\
14.40877513614	0\\
14.40880437348	0\\
14.40883361082	0\\
14.40886284816	0\\
14.4088920855	0\\
14.40892132284	0\\
14.40895056018	0\\
14.40897979752	0\\
14.40900903486	0\\
14.4090382722	0\\
14.40906750954	0\\
14.40909674688	0\\
14.40912598422	0\\
14.40915522156	0\\
14.4091844589	0\\
14.40921369624	0\\
14.40924293358	0\\
14.40927217092	0\\
14.40930140826	0\\
14.4093306456	0\\
14.40935988294	0\\
14.40938912028	0\\
14.40941835762	0\\
14.40944759496	0\\
14.4094768323	0\\
14.40950606964	0\\
14.40953530698	0\\
14.40956454432	0\\
14.40959378166	0\\
14.409623019	0\\
14.40965225634	0\\
14.40968149368	0\\
14.40971073102	0\\
14.40973996836	0\\
14.4097692057	0\\
14.40979844304	0\\
14.40982768038	0\\
14.40985691772	0\\
14.40988615506	0\\
14.4099153924	0\\
14.40994462974	0\\
14.40997386708	0\\
14.41000310442	0\\
14.41003234176	0\\
14.4100615791	0\\
14.41009081644	0\\
14.41012005378	0\\
14.41014929112	0\\
14.41017852846	0\\
14.4102077658	0\\
14.41023700314	0\\
14.41026624048	0\\
14.41029547782	0\\
14.41032471516	0\\
14.4103539525	0\\
14.41038318984	0\\
14.41041242718	0\\
14.41044166452	0\\
14.41047090186	0\\
14.4105001392	0\\
14.41052937654	0\\
14.41055861388	0\\
14.41058785122	0\\
14.41061708856	0\\
14.4106463259	0\\
14.41067556324	0\\
14.41070480058	0\\
14.41073403792	0\\
14.41076327526	0\\
14.4107925126	0\\
14.41082174994	0\\
14.41085098728	0\\
14.41088022462	0\\
14.41090946196	0\\
14.4109386993	0\\
14.41096793664	0\\
14.41099717398	0\\
14.41102641132	0\\
14.41105564866	0\\
14.411084886	0\\
14.41111412334	0\\
14.41114336068	0\\
14.41117259802	0\\
14.41120183536	0\\
14.4112310727	0\\
14.41126031004	0\\
14.41128954738	0\\
14.41131878472	0\\
14.41134802206	0\\
14.4113772594	0\\
14.41140649674	0\\
14.41143573408	0\\
14.41146497142	0\\
14.41149420876	0\\
14.4115234461	0\\
14.41155268344	0\\
14.41158192078	0\\
14.41161115812	0\\
14.41164039546	0\\
14.4116696328	0\\
14.41169887014	0\\
14.41172810748	0\\
14.41175734482	0\\
14.41178658216	0\\
14.4118158195	0\\
14.41184505684	0\\
14.41187429418	0\\
14.41190353152	0\\
14.41193276886	0\\
14.4119620062	0\\
14.41199124354	0\\
14.41202048088	0\\
14.41204971822	0\\
14.41207895556	0\\
14.4121081929	0\\
14.41213743024	0\\
14.41216666758	0\\
14.41219590492	0\\
14.41222514226	0\\
14.4122543796	0\\
14.41228361694	0\\
14.41231285428	0\\
14.41234209162	0\\
14.41237132896	0\\
14.4124005663	0\\
14.41242980364	0\\
14.41245904098	0\\
14.41248827832	0\\
14.41251751566	0\\
14.412546753	0\\
14.41257599034	0\\
14.41260522768	0\\
14.41263446502	0\\
14.41266370236	0\\
14.4126929397	0\\
14.41272217704	0\\
14.41275141438	0\\
14.41278065172	0\\
14.41280988906	0\\
14.4128391264	0\\
14.41286836374	0\\
14.41289760108	0\\
14.41292683842	0\\
14.41295607576	0\\
14.4129853131	0\\
14.41301455044	0\\
14.41304378778	0\\
14.41307302512	0\\
14.41310226246	0\\
14.4131314998	0\\
14.41316073714	0\\
14.41318997448	0\\
14.41321921182	0\\
14.41324844916	0\\
14.4132776865	0\\
14.41330692384	0\\
14.41333616118	0\\
14.41336539852	0\\
14.41339463586	0\\
14.4134238732	0\\
14.41345311054	0\\
14.41348234788	0\\
14.41351158522	0\\
14.41354082256	0\\
14.4135700599	0\\
14.41359929724	0\\
14.41362853458	0\\
14.41365777192	0\\
14.41368700926	0\\
14.4137162466	0\\
14.41374548394	0\\
14.41377472128	0\\
14.41380395862	0\\
14.41383319596	0\\
14.4138624333	0\\
14.41389167064	0\\
14.41392090798	0\\
14.41395014532	0\\
14.41397938266	0\\
14.41400862	0\\
14.41403785734	0\\
14.41406709468	0\\
14.41409633202	0\\
14.41412556936	0\\
14.4141548067	0\\
14.41418404404	0\\
14.41421328138	0\\
14.41424251872	0\\
14.41427175606	0\\
14.4143009934	0\\
14.41433023074	0\\
14.41435946808	0\\
14.41438870542	0\\
14.41441794276	0\\
14.4144471801	0\\
14.41447641744	0\\
14.41450565478	0\\
14.41453489212	0\\
14.41456412946	0\\
14.4145933668	0\\
14.41462260414	0\\
14.41465184148	0\\
14.41468107882	0\\
14.41471031616	0\\
14.4147395535	0\\
14.41476879084	0\\
14.41479802818	0\\
14.41482726552	0\\
14.41485650286	0\\
14.4148857402	0\\
14.41491497754	0\\
14.41494421488	0\\
14.41497345222	0\\
14.41500268956	0\\
14.4150319269	0\\
14.41506116424	0\\
14.41509040158	0\\
14.41511963892	0\\
14.41514887626	0\\
14.4151781136	0\\
14.41520735094	0\\
14.41523658828	0\\
14.41526582562	0\\
14.41529506296	0\\
14.4153243003	0\\
14.41535353764	0\\
14.41538277498	0\\
14.41541201232	0\\
14.41544124966	0\\
14.415470487	0\\
14.41549972434	0\\
14.41552896168	0\\
14.41555819902	0\\
14.41558743636	0\\
14.4156166737	0\\
14.41564591104	0\\
14.41567514838	0\\
14.41570438572	0\\
14.41573362306	0\\
14.4157628604	0\\
14.41579209774	0\\
14.41582133508	0\\
14.41585057242	0\\
14.41587980976	0\\
14.4159090471	0\\
14.41593828444	0\\
14.41596752178	0\\
14.41599675912	0\\
14.41602599646	0\\
14.4160552338	0\\
14.41608447114	0\\
14.41611370848	0\\
14.41614294582	0\\
14.41617218316	0\\
14.4162014205	0\\
14.41623065784	0\\
14.41625989518	0\\
14.41628913252	0\\
14.41631836986	0\\
14.4163476072	0\\
14.41637684454	0\\
14.41640608188	0\\
14.41643531922	0\\
14.41646455656	0\\
14.4164937939	0\\
14.41652303124	0\\
14.41655226858	0\\
14.41658150592	0\\
14.41661074326	0\\
14.4166399806	0\\
14.41666921794	0\\
14.41669845528	0\\
14.41672769262	0\\
14.41675692996	0\\
14.4167861673	0\\
14.41681540464	0\\
14.41684464198	0\\
14.41687387932	0\\
14.41690311666	0\\
14.416932354	0\\
14.41696159134	0\\
14.41699082868	0\\
14.41702006602	0\\
14.41704930336	0\\
14.4170785407	0\\
14.41710777804	0\\
14.41713701538	0\\
14.41716625272	0\\
14.41719549006	0\\
14.4172247274	0\\
14.41725396474	0\\
14.41728320208	0\\
14.41731243942	0\\
14.41734167676	0\\
14.4173709141	0\\
14.41740015144	0\\
14.41742938878	0\\
14.41745862612	0\\
14.41748786346	0\\
14.4175171008	0\\
14.41754633814	0\\
14.41757557548	0\\
14.41760481282	0\\
14.41763405016	0\\
14.4176632875	0\\
14.41769252484	0\\
14.41772176218	0\\
14.41775099952	0\\
14.41778023686	0\\
14.4178094742	0\\
14.41783871154	0\\
14.41786794888	0\\
14.41789718622	0\\
14.41792642356	0\\
14.4179556609	0\\
14.41798489824	0\\
14.41801413558	0\\
14.41804337292	0\\
14.41807261026	0\\
14.4181018476	0\\
14.41813108494	0\\
14.41816032228	0\\
14.41818955962	0\\
14.41821879696	0\\
14.4182480343	0\\
14.41827727164	0\\
14.41830650898	0\\
14.41833574632	0\\
14.41836498366	0\\
14.418394221	0\\
14.41842345834	0\\
14.41845269568	0\\
14.41848193302	0\\
14.41851117036	0\\
14.4185404077	0\\
14.41856964504	0\\
14.41859888238	0\\
14.41862811972	0\\
14.41865735706	0\\
14.4186865944	0\\
14.41871583174	0\\
14.41874506908	0\\
14.41877430642	0\\
14.41880354376	0\\
14.4188327811	0\\
14.41886201844	0\\
14.41889125578	0\\
14.41892049312	0\\
14.41894973046	0\\
14.4189789678	0\\
14.41900820514	0\\
14.41903744248	0\\
14.41906667982	0\\
14.41909591716	0\\
14.4191251545	0\\
14.41915439184	0\\
14.41918362918	0\\
14.41921286652	0\\
14.41924210386	0\\
14.4192713412	0\\
14.41930057854	0\\
14.41932981588	0\\
14.41935905322	0\\
14.41938829056	0\\
14.4194175279	0\\
14.41944676524	0\\
14.41947600258	0\\
14.41950523992	0\\
14.41953447726	0\\
14.4195637146	0\\
14.41959295194	0\\
14.41962218928	0\\
14.41965142662	0\\
14.41968066396	0\\
14.4197099013	0\\
14.41973913864	0\\
14.41976837598	0\\
14.41979761332	0\\
14.41982685066	0\\
14.419856088	0\\
14.41988532534	0\\
14.41991456268	0\\
14.41994380002	0\\
14.41997303736	0\\
14.4200022747	0\\
14.42003151204	0\\
14.42006074938	0\\
14.42008998672	0\\
14.42011922406	0\\
14.4201484614	0\\
14.42017769874	0\\
14.42020693608	0\\
14.42023617342	0\\
14.42026541076	0\\
14.4202946481	0\\
14.42032388544	0\\
14.42035312278	0\\
14.42038236012	0\\
14.42041159746	0\\
14.4204408348	0\\
14.42047007214	0\\
14.42049930948	0\\
14.42052854682	0\\
14.42055778416	0\\
14.4205870215	0\\
14.42061625884	0\\
14.42064549618	0\\
14.42067473352	0\\
14.42070397086	0\\
14.4207332082	0\\
14.42076244554	0\\
14.42079168288	0\\
14.42082092022	0\\
14.42085015756	0\\
14.4208793949	0\\
14.42090863224	0\\
14.42093786958	0\\
14.42096710692	0\\
14.42099634426	0\\
14.4210255816	0\\
14.42105481894	0\\
14.42108405628	0\\
14.42111329362	0\\
14.42114253096	0\\
14.4211717683	0\\
14.42120100564	0\\
14.42123024298	0\\
14.42125948032	0\\
14.42128871766	0\\
14.421317955	0\\
14.42134719234	0\\
14.42137642968	0\\
14.42140566702	0\\
14.42143490436	0\\
14.4214641417	0\\
14.42149337904	0\\
14.42152261638	0\\
14.42155185372	0\\
14.42158109106	0\\
14.4216103284	0\\
14.42163956574	0\\
14.42166880308	0\\
14.42169804042	0\\
14.42172727776	0\\
14.4217565151	0\\
14.42178575244	0\\
14.42181498978	0\\
14.42184422712	0\\
14.42187346446	0\\
14.4219027018	0\\
14.42193193914	0\\
14.42196117648	0\\
14.42199041382	0\\
14.42201965116	0\\
14.4220488885	0\\
14.42207812584	0\\
14.42210736318	0\\
14.42213660052	0\\
14.42216583786	0\\
14.4221950752	0\\
14.42222431254	0\\
14.42225354988	0\\
14.42228278722	0\\
14.42231202456	0\\
14.4223412619	0\\
14.42237049924	0\\
14.42239973658	0\\
14.42242897392	0\\
14.42245821126	0\\
14.4224874486	0\\
14.42251668594	0\\
14.42254592328	0\\
14.42257516062	0\\
14.42260439796	0\\
14.4226336353	0\\
14.42266287264	0\\
14.42269210998	0\\
14.42272134732	0\\
14.42275058466	0\\
14.422779822	0\\
14.42280905934	0\\
14.42283829668	0\\
14.42286753402	0\\
14.42289677136	0\\
14.4229260087	0\\
14.42295524604	0\\
14.42298448338	0\\
14.42301372072	0\\
14.42304295806	0\\
14.4230721954	0\\
14.42310143274	0\\
14.42313067008	0\\
14.42315990742	0\\
14.42318914476	0\\
14.4232183821	0\\
14.42324761944	0\\
14.42327685678	0\\
14.42330609412	0\\
14.42333533146	0\\
14.4233645688	0\\
14.42339380614	0\\
14.42342304348	0\\
14.42345228082	0\\
14.42348151816	0\\
14.4235107555	0\\
14.42353999284	0\\
14.42356923018	0\\
14.42359846752	0\\
14.42362770486	0\\
14.4236569422	0\\
14.42368617954	0\\
14.42371541688	0\\
14.42374465422	0\\
14.42377389156	0\\
14.4238031289	0\\
14.42383236624	0\\
14.42386160358	0\\
14.42389084092	0\\
14.42392007826	0\\
14.4239493156	0\\
14.42397855294	0\\
14.42400779028	0\\
14.42403702762	0\\
14.42406626496	0\\
14.4240955023	0\\
14.42412473964	0\\
14.42415397698	0\\
14.42418321432	0\\
14.42421245166	0\\
14.424241689	0\\
14.42427092634	0\\
14.42430016368	0\\
14.42432940102	0\\
14.42435863836	0\\
14.4243878757	0\\
14.42441711304	0\\
14.42444635038	0\\
14.42447558772	0\\
14.42450482506	0\\
14.4245340624	0\\
14.42456329974	0\\
14.42459253708	0\\
14.42462177442	0\\
14.42465101176	0\\
14.4246802491	0\\
14.42470948644	0\\
14.42473872378	0\\
14.42476796112	0\\
14.42479719846	0\\
14.4248264358	0\\
14.42485567314	0\\
14.42488491048	0\\
14.42491414782	0\\
14.42494338516	0\\
14.4249726225	0\\
14.42500185984	0\\
14.42503109718	0\\
14.42506033452	0\\
14.42508957186	0\\
14.4251188092	0\\
14.42514804654	0\\
14.42517728388	0\\
14.42520652122	0\\
14.42523575856	0\\
14.4252649959	0\\
14.42529423324	0\\
14.42532347058	0\\
14.42535270792	0\\
14.42538194526	0\\
14.4254111826	0\\
14.42544041994	0\\
14.42546965728	0\\
14.42549889462	0\\
14.42552813196	0\\
14.4255573693	0\\
14.42558660664	0\\
14.42561584398	0\\
14.42564508132	0\\
14.42567431866	0\\
14.425703556	0\\
14.42573279334	0\\
14.42576203068	0\\
14.42579126802	0\\
14.42582050536	0\\
14.4258497427	0\\
14.42587898004	0\\
14.42590821738	0\\
14.42593745472	0\\
14.42596669206	0\\
14.4259959294	0\\
14.42602516674	0\\
14.42605440408	0\\
14.42608364142	0\\
14.42611287876	0\\
14.4261421161	0\\
14.42617135344	0\\
14.42620059078	0\\
14.42622982812	0\\
14.42625906546	0\\
14.4262883028	0\\
14.42631754014	0\\
14.42634677748	0\\
14.42637601482	0\\
14.42640525216	0\\
14.4264344895	0\\
14.42646372684	0\\
14.42649296418	0\\
14.42652220152	0\\
14.42655143886	0\\
14.4265806762	0\\
14.42660991354	0\\
14.42663915088	0\\
14.42666838822	0\\
14.42669762556	0\\
14.4267268629	0\\
14.42675610024	0\\
14.42678533758	0\\
14.42681457492	0\\
14.42684381226	0\\
14.4268730496	0\\
14.42690228694	0\\
14.42693152428	0\\
14.42696076162	0\\
14.42698999896	0\\
14.4270192363	0\\
14.42704847364	0\\
14.42707771098	0\\
14.42710694832	0\\
14.42713618566	0\\
14.427165423	0\\
14.42719466034	0\\
14.42722389768	0\\
14.42725313502	0\\
14.42728237236	0\\
14.4273116097	0\\
14.42734084704	0\\
14.42737008438	0\\
14.42739932172	0\\
14.42742855906	0\\
14.4274577964	0\\
14.42748703374	0\\
14.42751627108	0\\
14.42754550842	0\\
14.42757474576	0\\
14.4276039831	0\\
14.42763322044	0\\
14.42766245778	0\\
14.42769169512	0\\
14.42772093246	0\\
14.4277501698	0\\
14.42777940714	0\\
14.42780864448	0\\
14.42783788182	0\\
14.42786711916	0\\
14.4278963565	0\\
14.42792559384	0\\
14.42795483118	0\\
14.42798406852	0\\
14.42801330586	0\\
14.4280425432	0\\
14.42807178054	0\\
14.42810101788	0\\
14.42813025522	0\\
14.42815949256	0\\
14.4281887299	0\\
14.42821796724	0\\
14.42824720458	0\\
14.42827644192	0\\
14.42830567926	0\\
14.4283349166	0\\
14.42836415394	0\\
14.42839339128	0\\
14.42842262862	0\\
14.42845186596	0\\
14.4284811033	0\\
14.42851034064	0\\
14.42853957798	0\\
14.42856881532	0\\
14.42859805266	0\\
14.42862729	0\\
14.42865652734	0\\
14.42868576468	0\\
14.42871500202	0\\
14.42874423936	0\\
14.4287734767	0\\
14.42880271404	0\\
14.42883195138	0\\
14.42886118872	0\\
14.42889042606	0\\
14.4289196634	0\\
14.42894890074	0\\
14.42897813808	0\\
14.42900737542	0\\
14.42903661276	0\\
14.4290658501	0\\
14.42909508744	0\\
14.42912432478	0\\
14.42915356212	0\\
14.42918279946	0\\
14.4292120368	0\\
14.42924127414	0\\
14.42927051148	0\\
14.42929974882	0\\
14.42932898616	0\\
14.4293582235	0\\
14.42938746084	0\\
14.42941669818	0\\
14.42944593552	0\\
14.42947517286	0\\
14.4295044102	0\\
14.42953364754	0\\
14.42956288488	0\\
14.42959212222	0\\
14.42962135956	0\\
14.4296505969	0\\
14.42967983424	0\\
14.42970907158	0\\
14.42973830892	0\\
14.42976754626	0\\
14.4297967836	0\\
14.42982602094	0\\
14.42985525828	0\\
14.42988449562	0\\
14.42991373296	0\\
14.4299429703	0\\
14.42997220764	0\\
14.43000144498	0\\
14.43003068232	0\\
14.43005991966	0\\
14.430089157	0\\
14.43011839434	0\\
14.43014763168	0\\
14.43017686902	0\\
14.43020610636	0\\
14.4302353437	0\\
14.43026458104	0\\
14.43029381838	0\\
14.43032305572	0\\
14.43035229306	0\\
14.4303815304	0\\
14.43041076774	0\\
14.43044000508	0\\
14.43046924242	0\\
14.43049847976	0\\
14.4305277171	0\\
14.43055695444	0\\
14.43058619178	0\\
14.43061542912	0\\
14.43064466646	0\\
14.4306739038	0\\
14.43070314114	0\\
14.43073237848	0\\
14.43076161582	0\\
14.43079085316	0\\
14.4308200905	0\\
14.43084932784	0\\
14.43087856518	0\\
14.43090780252	0\\
14.43093703986	0\\
14.4309662772	0\\
14.43099551454	0\\
14.43102475188	0\\
14.43105398922	0\\
14.43108322656	0\\
14.4311124639	0\\
14.43114170124	0\\
14.43117093858	0\\
14.43120017592	0\\
14.43122941326	0\\
14.4312586506	0\\
14.43128788794	0\\
14.43131712528	0\\
14.43134636262	0\\
14.43137559996	0\\
14.4314048373	0\\
14.43143407464	0\\
14.43146331198	0\\
14.43149254932	0\\
14.43152178666	0\\
14.431551024	0\\
14.43158026134	0\\
14.43160949868	0\\
14.43163873602	0\\
14.43166797336	0\\
14.4316972107	0\\
14.43172644804	0\\
14.43175568538	0\\
14.43178492272	0\\
14.43181416006	0\\
14.4318433974	0\\
14.43187263474	0\\
14.43190187208	0\\
14.43193110942	0\\
14.43196034676	0\\
14.4319895841	0\\
14.43201882144	0\\
14.43204805878	0\\
14.43207729612	0\\
14.43210653346	0\\
14.4321357708	0\\
14.43216500814	0\\
14.43219424548	0\\
14.43222348282	0\\
14.43225272016	0\\
14.4322819575	0\\
14.43231119484	0\\
14.43234043218	0\\
14.43236966952	0\\
14.43239890686	0\\
14.4324281442	0\\
14.43245738154	0\\
14.43248661888	0\\
14.43251585622	0\\
14.43254509356	0\\
14.4325743309	0\\
14.43260356824	0\\
14.43263280558	0\\
14.43266204292	0\\
14.43269128026	0\\
14.4327205176	0\\
14.43274975494	0\\
14.43277899228	0\\
14.43280822962	0\\
14.43283746696	0\\
14.4328667043	0\\
14.43289594164	0\\
14.43292517898	0\\
14.43295441632	0\\
14.43298365366	0\\
14.433012891	0\\
14.43304212834	0\\
14.43307136568	0\\
14.43310060302	0\\
14.43312984036	0\\
14.4331590777	0\\
14.43318831504	0\\
14.43321755238	0\\
14.43324678972	0\\
14.43327602706	0\\
14.4333052644	0\\
14.43333450174	0\\
14.43336373908	0\\
14.43339297642	0\\
14.43342221376	0\\
14.4334514511	0\\
14.43348068844	0\\
14.43350992578	0\\
14.43353916312	0\\
14.43356840046	0\\
14.4335976378	0\\
14.43362687514	0\\
14.43365611248	0\\
14.43368534982	0\\
14.43371458716	0\\
14.4337438245	0\\
14.43377306184	0\\
14.43380229918	0\\
14.43383153652	0\\
14.43386077386	0\\
14.4338900112	0\\
14.43391924854	0\\
14.43394848588	0\\
14.43397772322	0\\
14.43400696056	0\\
14.4340361979	0\\
14.43406543524	0\\
14.43409467258	0\\
14.43412390992	0\\
14.43415314726	0\\
14.4341823846	0\\
14.43421162194	0\\
14.43424085928	0\\
14.43427009662	0\\
14.43429933396	0\\
14.4343285713	0\\
14.43435780864	0\\
14.43438704598	0\\
14.43441628332	0\\
14.43444552066	0\\
14.434474758	0\\
14.43450399534	0\\
14.43453323268	0\\
14.43456247002	0\\
14.43459170736	0\\
14.4346209447	0\\
14.43465018204	0\\
14.43467941938	0\\
14.43470865672	0\\
14.43473789406	0\\
14.4347671314	0\\
14.43479636874	0\\
14.43482560608	0\\
14.43485484342	0\\
14.43488408076	0\\
14.4349133181	0\\
14.43494255544	0\\
14.43497179278	0\\
14.43500103012	0\\
14.43503026746	0\\
14.4350595048	0\\
14.43508874214	0\\
14.43511797948	0\\
14.43514721682	0\\
14.43517645416	0\\
14.4352056915	0\\
14.43523492884	0\\
14.43526416618	0\\
14.43529340352	0\\
14.43532264086	0\\
14.4353518782	0\\
14.43538111554	0\\
14.43541035288	0\\
14.43543959022	0\\
14.43546882756	0\\
14.4354980649	0\\
14.43552730224	0\\
14.43555653958	0\\
14.43558577692	0\\
14.43561501426	0\\
14.4356442516	0\\
14.43567348894	0\\
14.43570272628	0\\
14.43573196362	0\\
14.43576120096	0\\
14.4357904383	0\\
14.43581967564	0\\
14.43584891298	0\\
14.43587815032	0\\
14.43590738766	0\\
14.435936625	0\\
14.43596586234	0\\
14.43599509968	0\\
14.43602433702	0\\
14.43605357436	0\\
14.4360828117	0\\
14.43611204904	0\\
14.43614128638	0\\
14.43617052372	0\\
14.43619976106	0\\
14.4362289984	0\\
14.43625823574	0\\
14.43628747308	0\\
14.43631671042	0\\
14.43634594776	0\\
14.4363751851	0\\
14.43640442244	0\\
14.43643365978	0\\
14.43646289712	0\\
14.43649213446	0\\
14.4365213718	0\\
14.43655060914	0\\
14.43657984648	0\\
14.43660908382	0\\
14.43663832116	0\\
14.4366675585	0\\
14.43669679584	0\\
14.43672603318	0\\
14.43675527052	0\\
14.43678450786	0\\
14.4368137452	0\\
14.43684298254	0\\
14.43687221988	0\\
14.43690145722	0\\
14.43693069456	0\\
14.4369599319	0\\
14.43698916924	0\\
14.43701840658	0\\
14.43704764392	0\\
14.43707688126	0\\
14.4371061186	0\\
14.43713535594	0\\
14.43716459328	0\\
14.43719383062	0\\
14.43722306796	0\\
14.4372523053	0\\
14.43728154264	0\\
14.43731077998	0\\
14.43734001732	0\\
14.43736925466	0\\
14.437398492	0\\
14.43742772934	0\\
14.43745696668	0\\
14.43748620402	0\\
14.43751544136	0\\
14.4375446787	0\\
14.43757391604	0\\
14.43760315338	0\\
14.43763239072	0\\
14.43766162806	0\\
14.4376908654	0\\
14.43772010274	0\\
14.43774934008	0\\
14.43777857742	0\\
14.43780781476	0\\
14.4378370521	0\\
14.43786628944	0\\
14.43789552678	0\\
14.43792476412	0\\
14.43795400146	0\\
14.4379832388	0\\
14.43801247614	0\\
14.43804171348	0\\
14.43807095082	0\\
14.43810018816	0\\
14.4381294255	0\\
14.43815866284	0\\
14.43818790018	0\\
14.43821713752	0\\
14.43824637486	0\\
14.4382756122	0\\
14.43830484954	0\\
14.43833408688	0\\
14.43836332422	0\\
14.43839256156	0\\
14.4384217989	0\\
14.43845103624	0\\
14.43848027358	0\\
14.43850951092	0\\
14.43853874826	0\\
14.4385679856	0\\
14.43859722294	0\\
14.43862646028	0\\
14.43865569762	0\\
14.43868493496	0\\
14.4387141723	0\\
14.43874340964	0\\
14.43877264698	0\\
14.43880188432	0\\
14.43883112166	0\\
14.438860359	0\\
14.43888959634	0\\
14.43891883368	0\\
14.43894807102	0\\
14.43897730836	0\\
14.4390065457	0\\
14.43903578304	0\\
14.43906502038	0\\
14.43909425772	0\\
14.43912349506	0\\
14.4391527324	0\\
14.43918196974	0\\
14.43921120708	0\\
14.43924044442	0\\
14.43926968176	0\\
14.4392989191	0\\
14.43932815644	0\\
14.43935739378	0\\
14.43938663112	0\\
14.43941586846	0\\
14.4394451058	0\\
14.43947434314	0\\
14.43950358048	0\\
14.43953281782	0\\
14.43956205516	0\\
14.4395912925	0\\
14.43962052984	0\\
14.43964976718	0\\
14.43967900452	0\\
14.43970824186	0\\
14.4397374792	0\\
14.43976671654	0\\
14.43979595388	0\\
14.43982519122	0\\
14.43985442856	0\\
14.4398836659	0\\
14.43991290324	0\\
14.43994214058	0\\
14.43997137792	0\\
14.44000061526	0\\
14.4400298526	0\\
14.44005908994	0\\
14.44008832728	0\\
14.44011756462	0\\
14.44014680196	0\\
14.4401760393	0\\
14.44020527664	0\\
14.44023451398	0\\
14.44026375132	0\\
14.44029298866	0\\
14.440322226	0\\
14.44035146334	0\\
14.44038070068	0\\
14.44040993802	0\\
14.44043917536	0\\
14.4404684127	0\\
14.44049765004	0\\
14.44052688738	0\\
14.44055612472	0\\
14.44058536206	0\\
14.4406145994	0\\
14.44064383674	0\\
14.44067307408	0\\
14.44070231142	0\\
14.44073154876	0\\
14.4407607861	0\\
14.44079002344	0\\
14.44081926078	0\\
14.44084849812	0\\
14.44087773546	0\\
14.4409069728	0\\
14.44093621014	0\\
14.44096544748	0\\
14.44099468482	0\\
14.44102392216	0\\
14.4410531595	0\\
14.44108239684	0\\
14.44111163418	0\\
14.44114087152	0\\
14.44117010886	0\\
14.4411993462	0\\
14.44122858354	0\\
14.44125782088	0\\
14.44128705822	0\\
14.44131629556	0\\
14.4413455329	0\\
14.44137477024	0\\
14.44140400758	0\\
14.44143324492	0\\
14.44146248226	0\\
14.4414917196	0\\
14.44152095694	0\\
14.44155019428	0\\
14.44157943162	0\\
14.44160866896	0\\
14.4416379063	0\\
14.44166714364	0\\
14.44169638098	0\\
14.44172561832	0\\
14.44175485566	0\\
14.441784093	0\\
14.44181333034	0\\
14.44184256768	0\\
14.44187180502	0\\
14.44190104236	0\\
14.4419302797	0\\
14.44195951704	0\\
14.44198875438	0\\
14.44201799172	0\\
14.44204722906	0\\
14.4420764664	0\\
14.44210570374	0\\
14.44213494108	0\\
14.44216417842	0\\
14.44219341576	0\\
14.4422226531	0\\
14.44225189044	0\\
14.44228112778	0\\
14.44231036512	0\\
14.44233960246	0\\
14.4423688398	0\\
14.44239807714	0\\
14.44242731448	0\\
14.44245655182	0\\
14.44248578916	0\\
14.4425150265	0\\
14.44254426384	0\\
14.44257350118	0\\
14.44260273852	0\\
14.44263197586	0\\
14.4426612132	0\\
14.44269045054	0\\
14.44271968788	0\\
14.44274892522	0\\
14.44277816256	0\\
14.4428073999	0\\
14.44283663724	0\\
14.44286587458	0\\
14.44289511192	0\\
14.44292434926	0\\
14.4429535866	0\\
14.44298282394	0\\
14.44301206128	0\\
14.44304129862	0\\
14.44307053596	0\\
14.4430997733	0\\
14.44312901064	0\\
14.44315824798	0\\
14.44318748532	0\\
14.44321672266	0\\
14.44324596	0\\
14.44327519734	0\\
14.44330443468	0\\
14.44333367202	0\\
14.44336290936	0\\
14.4433921467	0\\
14.44342138404	0\\
14.44345062138	0\\
14.44347985872	0\\
14.44350909606	0\\
14.4435383334	0\\
14.44356757074	0\\
14.44359680808	0\\
14.44362604542	0\\
14.44365528276	0\\
14.4436845201	0\\
14.44371375744	0\\
14.44374299478	0\\
14.44377223212	0\\
14.44380146946	0\\
14.4438307068	0\\
14.44385994414	0\\
14.44388918148	0\\
14.44391841882	0\\
14.44394765616	0\\
14.4439768935	0\\
14.44400613084	0\\
14.44403536818	0\\
14.44406460552	0\\
14.44409384286	0\\
14.4441230802	0\\
14.44415231754	0\\
14.44418155488	0\\
14.44421079222	0\\
14.44424002956	0\\
14.4442692669	0\\
14.44429850424	0\\
14.44432774158	0\\
14.44435697892	0\\
14.44438621626	0\\
14.4444154536	0\\
14.44444469094	0\\
14.44447392828	0\\
14.44450316562	0\\
14.44453240296	0\\
14.4445616403	0\\
14.44459087764	0\\
14.44462011498	0\\
14.44464935232	0\\
14.44467858966	0\\
14.444707827	0\\
14.44473706434	0\\
14.44476630168	0\\
14.44479553902	0\\
14.44482477636	0\\
14.4448540137	0\\
14.44488325104	0\\
14.44491248838	0\\
14.44494172572	0\\
14.44497096306	0\\
14.4450002004	0\\
14.44502943774	0\\
14.44505867508	0\\
14.44508791242	0\\
14.44511714976	0\\
14.4451463871	0\\
14.44517562444	0\\
14.44520486178	0\\
14.44523409912	0\\
14.44526333646	0\\
14.4452925738	0\\
14.44532181114	0\\
14.44535104848	0\\
14.44538028582	0\\
14.44540952316	0\\
14.4454387605	0\\
14.44546799784	0\\
14.44549723518	0\\
14.44552647252	0\\
14.44555570986	0\\
14.4455849472	0\\
14.44561418454	0\\
14.44564342188	0\\
14.44567265922	0\\
14.44570189656	0\\
14.4457311339	0\\
14.44576037124	0\\
14.44578960858	0\\
14.44581884592	0\\
14.44584808326	0\\
14.4458773206	0\\
14.44590655794	0\\
14.44593579528	0\\
14.44596503262	0\\
14.44599426996	0\\
14.4460235073	0\\
14.44605274464	0\\
14.44608198198	0\\
14.44611121932	0\\
14.44614045666	0\\
14.446169694	0\\
14.44619893134	0\\
14.44622816868	0\\
14.44625740602	0\\
14.44628664336	0\\
14.4463158807	0\\
14.44634511804	0\\
14.44637435538	0\\
14.44640359272	0\\
14.44643283006	0\\
14.4464620674	0\\
14.44649130474	0\\
14.44652054208	0\\
14.44654977942	0\\
14.44657901676	0\\
14.4466082541	0\\
14.44663749144	0\\
14.44666672878	0\\
14.44669596612	0\\
14.44672520346	0\\
14.4467544408	0\\
14.44678367814	0\\
14.44681291548	0\\
14.44684215282	0\\
14.44687139016	0\\
14.4469006275	0\\
14.44692986484	0\\
14.44695910218	0\\
14.44698833952	0\\
14.44701757686	0\\
14.4470468142	0\\
14.44707605154	0\\
14.44710528888	0\\
14.44713452622	0\\
14.44716376356	0\\
14.4471930009	0\\
14.44722223824	0\\
14.44725147558	0\\
14.44728071292	0\\
14.44730995026	0\\
14.4473391876	0\\
14.44736842494	0\\
14.44739766228	0\\
14.44742689962	0\\
14.44745613696	0\\
14.4474853743	0\\
14.44751461164	0\\
14.44754384898	0\\
14.44757308632	0\\
14.44760232366	0\\
14.447631561	0\\
14.44766079834	0\\
14.44769003568	0\\
14.44771927302	0\\
14.44774851036	0\\
14.4477777477	0\\
14.44780698504	0\\
14.44783622238	0\\
14.44786545972	0\\
14.44789469706	0\\
14.4479239344	0\\
14.44795317174	0\\
14.44798240908	0\\
14.44801164642	0\\
14.44804088376	0\\
14.4480701211	0\\
14.44809935844	0\\
14.44812859578	0\\
14.44815783312	0\\
14.44818707046	0\\
14.4482163078	0\\
14.44824554514	0\\
14.44827478248	0\\
14.44830401982	0\\
14.44833325716	0\\
14.4483624945	0\\
14.44839173184	0\\
14.44842096918	0\\
14.44845020652	0\\
14.44847944386	0\\
14.4485086812	0\\
14.44853791854	0\\
14.44856715588	0\\
14.44859639322	0\\
14.44862563056	0\\
14.4486548679	0\\
14.44868410524	0\\
14.44871334258	0\\
14.44874257992	0\\
14.44877181726	0\\
14.4488010546	0\\
14.44883029194	0\\
14.44885952928	0\\
14.44888876662	0\\
14.44891800396	0\\
14.4489472413	0\\
14.44897647864	0\\
14.44900571598	0\\
14.44903495332	0\\
14.44906419066	0\\
14.449093428	0\\
14.44912266534	0\\
14.44915190268	0\\
14.44918114002	0\\
14.44921037736	0\\
14.4492396147	0\\
14.44926885204	0\\
14.44929808938	0\\
14.44932732672	0\\
14.44935656406	0\\
14.4493858014	0\\
14.44941503874	0\\
14.44944427608	0\\
14.44947351342	0\\
14.44950275076	0\\
14.4495319881	0\\
14.44956122544	0\\
14.44959046278	0\\
14.44961970012	0\\
14.44964893746	0\\
14.4496781748	0\\
14.44970741214	0\\
14.44973664948	0\\
14.44976588682	0\\
14.44979512416	0\\
14.4498243615	0\\
14.44985359884	0\\
14.44988283618	0\\
14.44991207352	0\\
14.44994131086	0\\
14.4499705482	0\\
14.44999978554	0\\
14.45002902288	0\\
14.45005826022	0\\
14.45008749756	0\\
14.4501167349	0\\
14.45014597224	0\\
14.45017520958	0\\
14.45020444692	0\\
14.45023368426	0\\
14.4502629216	0\\
14.45029215894	0\\
14.45032139628	0\\
14.45035063362	0\\
14.45037987096	0\\
14.4504091083	0\\
14.45043834564	0\\
14.45046758298	0\\
14.45049682032	0\\
14.45052605766	0\\
14.450555295	0\\
14.45058453234	0\\
14.45061376968	0\\
14.45064300702	0\\
14.45067224436	0\\
14.4507014817	0\\
14.45073071904	0\\
14.45075995638	0\\
14.45078919372	0\\
14.45081843106	0\\
14.4508476684	0\\
14.45087690574	0\\
14.45090614308	0\\
14.45093538042	0\\
14.45096461776	0\\
14.4509938551	0\\
14.45102309244	0\\
14.45105232978	0\\
14.45108156712	0\\
14.45111080446	0\\
14.4511400418	0\\
14.45116927914	0\\
14.45119851648	0\\
14.45122775382	0\\
14.45125699116	0\\
14.4512862285	0\\
14.45131546584	0\\
14.45134470318	0\\
14.45137394052	0\\
14.45140317786	0\\
14.4514324152	0\\
14.45146165254	0\\
14.45149088988	0\\
14.45152012722	0\\
14.45154936456	0\\
14.4515786019	0\\
14.45160783924	0\\
14.45163707658	0\\
14.45166631392	0\\
14.45169555126	0\\
14.4517247886	0\\
14.45175402594	0\\
14.45178326328	0\\
14.45181250062	0\\
14.45184173796	0\\
14.4518709753	0\\
14.45190021264	0\\
14.45192944998	0\\
14.45195868732	0\\
14.45198792466	0\\
14.452017162	0\\
14.45204639934	0\\
14.45207563668	0\\
14.45210487402	0\\
14.45213411136	0\\
14.4521633487	0\\
14.45219258604	0\\
14.45222182338	0\\
14.45225106072	0\\
14.45228029806	0\\
14.4523095354	0\\
14.45233877274	0\\
14.45236801008	0\\
14.45239724742	0\\
14.45242648476	0\\
14.4524557221	0\\
14.45248495944	0\\
14.45251419678	0\\
14.45254343412	0\\
14.45257267146	0\\
14.4526019088	0\\
14.45263114614	0\\
14.45266038348	0\\
14.45268962082	0\\
14.45271885816	0\\
14.4527480955	0\\
14.45277733284	0\\
14.45280657018	0\\
14.45283580752	0\\
14.45286504486	0\\
14.4528942822	0\\
14.45292351954	0\\
14.45295275688	0\\
14.45298199422	0\\
14.45301123156	0\\
14.4530404689	0\\
14.45306970624	0\\
14.45309894358	0\\
14.45312818092	0\\
14.45315741826	0\\
14.4531866556	0\\
14.45321589294	0\\
14.45324513028	0\\
14.45327436762	0\\
14.45330360496	0\\
14.4533328423	0\\
14.45336207964	0\\
14.45339131698	0\\
14.45342055432	0\\
14.45344979166	0\\
14.453479029	0\\
14.45350826634	0\\
14.45353750368	0\\
14.45356674102	0\\
14.45359597836	0\\
14.4536252157	0\\
14.45365445304	0\\
14.45368369038	0\\
14.45371292772	0\\
14.45374216506	0\\
14.4537714024	0\\
14.45380063974	0\\
14.45382987708	0\\
14.45385911442	0\\
14.45388835176	0\\
14.4539175891	0\\
14.45394682644	0\\
14.45397606378	0\\
14.45400530112	0\\
14.45403453846	0\\
14.4540637758	0\\
14.45409301314	0\\
14.45412225048	0\\
14.45415148782	0\\
14.45418072516	0\\
14.4542099625	0\\
14.45423919984	0\\
14.45426843718	0\\
14.45429767452	0\\
14.45432691186	0\\
14.4543561492	0\\
14.45438538654	0\\
14.45441462388	0\\
14.45444386122	0\\
14.45447309856	0\\
14.4545023359	0\\
14.45453157324	0\\
14.45456081058	0\\
14.45459004792	0\\
14.45461928526	0\\
14.4546485226	0\\
14.45467775994	0\\
14.45470699728	0\\
14.45473623462	0\\
14.45476547196	0\\
14.4547947093	0\\
14.45482394664	0\\
14.45485318398	0\\
14.45488242132	0\\
14.45491165866	0\\
14.454940896	0\\
14.45497013334	0\\
14.45499937068	0\\
14.45502860802	0\\
14.45505784536	0\\
14.4550870827	0\\
14.45511632004	0\\
14.45514555738	0\\
14.45517479472	0\\
14.45520403206	0\\
14.4552332694	0\\
14.45526250674	0\\
14.45529174408	0\\
14.45532098142	0\\
14.45535021876	0\\
14.4553794561	0\\
14.45540869344	0\\
14.45543793078	0\\
14.45546716812	0\\
14.45549640546	0\\
14.4555256428	0\\
14.45555488014	0\\
14.45558411748	0\\
14.45561335482	0\\
14.45564259216	0\\
14.4556718295	0\\
14.45570106684	0\\
14.45573030418	0\\
14.45575954152	0\\
14.45578877886	0\\
14.4558180162	0\\
14.45584725354	0\\
14.45587649088	0\\
14.45590572822	0\\
14.45593496556	0\\
14.4559642029	0\\
14.45599344024	0\\
14.45602267758	0\\
14.45605191492	0\\
14.45608115226	0\\
14.4561103896	0\\
14.45613962694	0\\
14.45616886428	0\\
14.45619810162	0\\
14.45622733896	0\\
14.4562565763	0\\
14.45628581364	0\\
14.45631505098	0\\
14.45634428832	0\\
14.45637352566	0\\
14.456402763	0\\
14.45643200034	0\\
14.45646123768	0\\
14.45649047502	0\\
14.45651971236	0\\
14.4565489497	0\\
14.45657818704	0\\
14.45660742438	0\\
14.45663666172	0\\
14.45666589906	0\\
14.4566951364	0\\
14.45672437374	0\\
14.45675361108	0\\
14.45678284842	0\\
14.45681208576	0\\
14.4568413231	0\\
14.45687056044	0\\
14.45689979778	0\\
14.45692903512	0\\
14.45695827246	0\\
14.4569875098	0\\
14.45701674714	0\\
14.45704598448	0\\
14.45707522182	0\\
14.45710445916	0\\
14.4571336965	0\\
14.45716293384	0\\
14.45719217118	0\\
14.45722140852	0\\
14.45725064586	0\\
14.4572798832	0\\
14.45730912054	0\\
14.45733835788	0\\
14.45736759522	0\\
14.45739683256	0\\
14.4574260699	0\\
14.45745530724	0\\
14.45748454458	0\\
14.45751378192	0\\
14.45754301926	0\\
14.4575722566	0\\
14.45760149394	0\\
14.45763073128	0\\
14.45765996862	0\\
14.45768920596	0\\
14.4577184433	0\\
14.45774768064	0\\
14.45777691798	0\\
14.45780615532	0\\
14.45783539266	0\\
14.45786463	0\\
14.45789386734	0\\
14.45792310468	0\\
14.45795234202	0\\
14.45798157936	0\\
14.4580108167	0\\
14.45804005404	0\\
14.45806929138	0\\
14.45809852872	0\\
14.45812776606	0\\
14.4581570034	0\\
14.45818624074	0\\
14.45821547808	0\\
14.45824471542	0\\
14.45827395276	0\\
14.4583031901	0\\
14.45833242744	0\\
14.45836166478	0\\
14.45839090212	0\\
14.45842013946	0\\
14.4584493768	0\\
14.45847861414	0\\
14.45850785148	0\\
14.45853708882	0\\
14.45856632616	0\\
14.4585955635	0\\
14.45862480084	0\\
14.45865403818	0\\
14.45868327552	0\\
14.45871251286	0\\
14.4587417502	0\\
14.45877098754	0\\
14.45880022488	0\\
14.45882946222	0\\
14.45885869956	0\\
14.4588879369	0\\
14.45891717424	0\\
14.45894641158	0\\
14.45897564892	0\\
14.45900488626	0\\
14.4590341236	0\\
14.45906336094	0\\
14.45909259828	0\\
14.45912183562	0\\
14.45915107296	0\\
14.4591803103	0\\
14.45920954764	0\\
14.45923878498	0\\
14.45926802232	0\\
14.45929725966	0\\
14.459326497	0\\
14.45935573434	0\\
14.45938497168	0\\
14.45941420902	0\\
14.45944344636	0\\
14.4594726837	0\\
14.45950192104	0\\
14.45953115838	0\\
14.45956039572	0\\
14.45958963306	0\\
14.4596188704	0\\
14.45964810774	0\\
14.45967734508	0\\
14.45970658242	0\\
14.45973581976	0\\
14.4597650571	0\\
14.45979429444	0\\
14.45982353178	0\\
14.45985276912	0\\
14.45988200646	0\\
14.4599112438	0\\
14.45994048114	0\\
14.45996971848	0\\
14.45999895582	0\\
14.46002819316	0\\
14.4600574305	0\\
14.46008666784	0\\
14.46011590518	0\\
14.46014514252	0\\
14.46017437986	0\\
14.4602036172	0\\
14.46023285454	0\\
14.46026209188	0\\
14.46029132922	0\\
14.46032056656	0\\
14.4603498039	0\\
14.46037904124	0\\
14.46040827858	0\\
14.46043751592	0\\
14.46046675326	0\\
14.4604959906	0\\
14.46052522794	0\\
14.46055446528	0\\
14.46058370262	0\\
14.46061293996	0\\
14.4606421773	0\\
14.46067141464	0\\
14.46070065198	0\\
14.46072988932	0\\
14.46075912666	0\\
14.460788364	0\\
14.46081760134	0\\
14.46084683868	0\\
14.46087607602	0\\
14.46090531336	0\\
14.4609345507	0\\
14.46096378804	0\\
14.46099302538	0\\
14.46102226272	0\\
14.46105150006	0\\
14.4610807374	0\\
14.46110997474	0\\
14.46113921208	0\\
14.46116844942	0\\
14.46119768676	0\\
14.4612269241	0\\
14.46125616144	0\\
14.46128539878	0\\
14.46131463612	0\\
14.46134387346	0\\
14.4613731108	0\\
14.46140234814	0\\
14.46143158548	0\\
14.46146082282	0\\
14.46149006016	0\\
14.4615192975	0\\
14.46154853484	0\\
14.46157777218	0\\
14.46160700952	0\\
14.46163624686	0\\
14.4616654842	0\\
14.46169472154	0\\
14.46172395888	0\\
14.46175319622	0\\
14.46178243356	0\\
14.4618116709	0\\
14.46184090824	0\\
14.46187014558	0\\
14.46189938292	0\\
14.46192862026	0\\
14.4619578576	0\\
14.46198709494	0\\
14.46201633228	0\\
14.46204556962	0\\
14.46207480696	0\\
14.4621040443	0\\
14.46213328164	0\\
14.46216251898	0\\
14.46219175632	0\\
14.46222099366	0\\
14.462250231	0\\
14.46227946834	0\\
14.46230870568	0\\
14.46233794302	0\\
14.46236718036	0\\
14.4623964177	0\\
14.46242565504	0\\
14.46245489238	0\\
14.46248412972	0\\
14.46251336706	0\\
14.4625426044	0\\
14.46257184174	0\\
14.46260107908	0\\
14.46263031642	0\\
14.46265955376	0\\
14.4626887911	0\\
14.46271802844	0\\
14.46274726578	0\\
14.46277650312	0\\
14.46280574046	0\\
14.4628349778	0\\
14.46286421514	0\\
14.46289345248	0\\
14.46292268982	0\\
14.46295192716	0\\
14.4629811645	0\\
14.46301040184	0\\
14.46303963918	0\\
14.46306887652	0\\
14.46309811386	0\\
14.4631273512	0\\
14.46315658854	0\\
14.46318582588	0\\
14.46321506322	0\\
14.46324430056	0\\
14.4632735379	0\\
14.46330277524	0\\
14.46333201258	0\\
14.46336124992	0\\
14.46339048726	0\\
14.4634197246	0\\
14.46344896194	0\\
14.46347819928	0\\
14.46350743662	0\\
14.46353667396	0\\
14.4635659113	0\\
14.46359514864	0\\
14.46362438598	0\\
14.46365362332	0\\
14.46368286066	0\\
14.463712098	0\\
14.46374133534	0\\
14.46377057268	0\\
14.46379981002	0\\
14.46382904736	0\\
14.4638582847	0\\
14.46388752204	0\\
14.46391675938	0\\
14.46394599672	0\\
14.46397523406	0\\
14.4640044714	0\\
14.46403370874	0\\
14.46406294608	0\\
14.46409218342	0\\
14.46412142076	0\\
14.4641506581	0\\
14.46417989544	0\\
14.46420913278	0\\
14.46423837012	0\\
14.46426760746	0\\
14.4642968448	0\\
14.46432608214	0\\
14.46435531948	0\\
14.46438455682	0\\
14.46441379416	0\\
14.4644430315	0\\
14.46447226884	0\\
14.46450150618	0\\
14.46453074352	0\\
14.46455998086	0\\
14.4645892182	0\\
14.46461845554	0\\
14.46464769288	0\\
14.46467693022	0\\
14.46470616756	0\\
14.4647354049	0\\
14.46476464224	0\\
14.46479387958	0\\
14.46482311692	0\\
14.46485235426	0\\
14.4648815916	0\\
14.46491082894	0\\
14.46494006628	0\\
14.46496930362	0\\
14.46499854096	0\\
14.4650277783	0\\
14.46505701564	0\\
14.46508625298	0\\
14.46511549032	0\\
14.46514472766	0\\
14.465173965	0\\
14.46520320234	0\\
14.46523243968	0\\
14.46526167702	0\\
14.46529091436	0\\
14.4653201517	0\\
14.46534938904	0\\
14.46537862638	0\\
14.46540786372	0\\
14.46543710106	0\\
14.4654663384	0\\
14.46549557574	0\\
14.46552481308	0\\
14.46555405042	0\\
14.46558328776	0\\
14.4656125251	0\\
14.46564176244	0\\
14.46567099978	0\\
14.46570023712	0\\
14.46572947446	0\\
14.4657587118	0\\
14.46578794914	0\\
14.46581718648	0\\
14.46584642382	0\\
14.46587566116	0\\
14.4659048985	0\\
14.46593413584	0\\
14.46596337318	0\\
14.46599261052	0\\
14.46602184786	0\\
14.4660510852	0\\
14.46608032254	0\\
14.46610955988	0\\
14.46613879722	0\\
14.46616803456	0\\
14.4661972719	0\\
14.46622650924	0\\
14.46625574658	0\\
14.46628498392	0\\
14.46631422126	0\\
14.4663434586	0\\
14.46637269594	0\\
14.46640193328	0\\
14.46643117062	0\\
14.46646040796	0\\
14.4664896453	0\\
14.46651888264	0\\
14.46654811998	0\\
14.46657735732	0\\
14.46660659466	0\\
14.466635832	0\\
14.46666506934	0\\
14.46669430668	0\\
14.46672354402	0\\
14.46675278136	0\\
14.4667820187	0\\
14.46681125604	0\\
14.46684049338	0\\
14.46686973072	0\\
14.46689896806	0\\
14.4669282054	0\\
14.46695744274	0\\
14.46698668008	0\\
14.46701591742	0\\
14.46704515476	0\\
14.4670743921	0\\
14.46710362944	0\\
14.46713286678	0\\
14.46716210412	0\\
14.46719134146	0\\
14.4672205788	0\\
14.46724981614	0\\
14.46727905348	0\\
14.46730829082	0\\
14.46733752816	0\\
14.4673667655	0\\
14.46739600284	0\\
14.46742524018	0\\
14.46745447752	0\\
14.46748371486	0\\
14.4675129522	0\\
14.46754218954	0\\
14.46757142688	0\\
14.46760066422	0\\
14.46762990156	0\\
14.4676591389	0\\
14.46768837624	0\\
14.46771761358	0\\
14.46774685092	0\\
14.46777608826	0\\
14.4678053256	0\\
14.46783456294	0\\
14.46786380028	0\\
14.46789303762	0\\
14.46792227496	0\\
14.4679515123	0\\
14.46798074964	0\\
14.46800998698	0\\
14.46803922432	0\\
14.46806846166	0\\
14.468097699	0\\
14.46812693634	0\\
14.46815617368	0\\
14.46818541102	0\\
14.46821464836	0\\
14.4682438857	0\\
14.46827312304	0\\
14.46830236038	0\\
14.46833159772	0\\
14.46836083506	0\\
14.4683900724	0\\
14.46841930974	0\\
14.46844854708	0\\
14.46847778442	0\\
14.46850702176	0\\
14.4685362591	0\\
14.46856549644	0\\
14.46859473378	0\\
14.46862397112	0\\
14.46865320846	0\\
14.4686824458	0\\
14.46871168314	0\\
14.46874092048	0\\
14.46877015782	0\\
14.46879939516	0\\
14.4688286325	0\\
14.46885786984	0\\
14.46888710718	0\\
14.46891634452	0\\
14.46894558186	0\\
14.4689748192	0\\
14.46900405654	0\\
14.46903329388	0\\
14.46906253122	0\\
14.46909176856	0\\
14.4691210059	0\\
14.46915024324	0\\
14.46917948058	0\\
14.46920871792	0\\
14.46923795526	0\\
14.4692671926	0\\
14.46929642994	0\\
14.46932566728	0\\
14.46935490462	0\\
14.46938414196	0\\
14.4694133793	0\\
14.46944261664	0\\
14.46947185398	0\\
14.46950109132	0\\
14.46953032866	0\\
14.469559566	0\\
14.46958880334	0\\
14.46961804068	0\\
14.46964727802	0\\
14.46967651536	0\\
14.4697057527	0\\
14.46973499004	0\\
14.46976422738	0\\
14.46979346472	0\\
14.46982270206	0\\
14.4698519394	0\\
14.46988117674	0\\
14.46991041408	0\\
14.46993965142	0\\
14.46996888876	0\\
14.4699981261	0\\
14.47002736344	0\\
14.47005660078	0\\
14.47008583812	0\\
14.47011507546	0\\
14.4701443128	0\\
14.47017355014	0\\
14.47020278748	0\\
14.47023202482	0\\
14.47026126216	0\\
14.4702904995	0\\
14.47031973684	0\\
14.47034897418	0\\
14.47037821152	0\\
14.47040744886	0\\
14.4704366862	0\\
14.47046592354	0\\
14.47049516088	0\\
14.47052439822	0\\
14.47055363556	0\\
14.4705828729	0\\
14.47061211024	0\\
14.47064134758	0\\
14.47067058492	0\\
14.47069982226	0\\
14.4707290596	0\\
14.47075829694	0\\
14.47078753428	0\\
14.47081677162	0\\
14.47084600896	0\\
14.4708752463	0\\
14.47090448364	0\\
14.47093372098	0\\
14.47096295832	0\\
14.47099219566	0\\
14.471021433	0\\
14.47105067034	0\\
14.47107990768	0\\
14.47110914502	0\\
14.47113838236	0\\
14.4711676197	0\\
14.47119685704	0\\
14.47122609438	0\\
14.47125533172	0\\
14.47128456906	0\\
14.4713138064	0\\
14.47134304374	0\\
14.47137228108	0\\
14.47140151842	0\\
14.47143075576	0\\
14.4714599931	0\\
14.47148923044	0\\
14.47151846778	0\\
14.47154770512	0\\
14.47157694246	0\\
14.4716061798	0\\
14.47163541714	0\\
14.47166465448	0\\
14.47169389182	0\\
14.47172312916	0\\
14.4717523665	0\\
14.47178160384	0\\
14.47181084118	0\\
14.47184007852	0\\
14.47186931586	0\\
14.4718985532	0\\
14.47192779054	0\\
14.47195702788	0\\
14.47198626522	0\\
14.47201550256	0\\
14.4720447399	0\\
14.47207397724	0\\
14.47210321458	0\\
14.47213245192	0\\
14.47216168926	0\\
14.4721909266	0\\
14.47222016394	0\\
14.47224940128	0\\
14.47227863862	0\\
14.47230787596	0\\
14.4723371133	0\\
14.47236635064	0\\
14.47239558798	0\\
14.47242482532	0\\
14.47245406266	0\\
14.4724833	0\\
14.47251253734	0\\
14.47254177468	0\\
14.47257101202	0\\
14.47260024936	0\\
14.4726294867	0\\
14.47265872404	0\\
14.47268796138	0\\
14.47271719872	0\\
14.47274643606	0\\
14.4727756734	0\\
14.47280491074	0\\
14.47283414808	0\\
14.47286338542	0\\
14.47289262276	0\\
14.4729218601	0\\
14.47295109744	0\\
14.47298033478	0\\
14.47300957212	0\\
14.47303880946	0\\
14.4730680468	0\\
14.47309728414	0\\
14.47312652148	0\\
14.47315575882	0\\
14.47318499616	0\\
14.4732142335	0\\
14.47324347084	0\\
14.47327270818	0\\
14.47330194552	0\\
14.47333118286	0\\
14.4733604202	0\\
14.47338965754	0\\
14.47341889488	0\\
14.47344813222	0\\
14.47347736956	0\\
14.4735066069	0\\
14.47353584424	0\\
14.47356508158	0\\
14.47359431892	0\\
14.47362355626	0\\
14.4736527936	0\\
14.47368203094	0\\
14.47371126828	0\\
14.47374050562	0\\
14.47376974296	0\\
14.4737989803	0\\
14.47382821764	0\\
14.47385745498	0\\
14.47388669232	0\\
14.47391592966	0\\
14.473945167	0\\
14.47397440434	0\\
14.47400364168	0\\
14.47403287902	0\\
14.47406211636	0\\
14.4740913537	0\\
14.47412059104	0\\
14.47414982838	0\\
14.47417906572	0\\
14.47420830306	0\\
14.4742375404	0\\
14.47426677774	0\\
14.47429601508	0\\
14.47432525242	0\\
14.47435448976	0\\
14.4743837271	0\\
14.47441296444	0\\
14.47444220178	0\\
14.47447143912	0\\
14.47450067646	0\\
14.4745299138	0\\
14.47455915114	0\\
14.47458838848	0\\
14.47461762582	0\\
14.47464686316	0\\
14.4746761005	0\\
14.47470533784	0\\
14.47473457518	0\\
14.47476381252	0\\
14.47479304986	0\\
14.4748222872	0\\
14.47485152454	0\\
14.47488076188	0\\
14.47490999922	0\\
14.47493923656	0\\
14.4749684739	0\\
14.47499771124	0\\
14.47502694858	0\\
14.47505618592	0\\
14.47508542326	0\\
14.4751146606	0\\
14.47514389794	0\\
14.47517313528	0\\
14.47520237262	0\\
14.47523160996	0\\
14.4752608473	0\\
14.47529008464	0\\
14.47531932198	0\\
14.47534855932	0\\
14.47537779666	0\\
14.475407034	0\\
14.47543627134	0\\
14.47546550868	0\\
14.47549474602	0\\
14.47552398336	0\\
14.4755532207	0\\
14.47558245804	0\\
14.47561169538	0\\
14.47564093272	0\\
14.47567017006	0\\
14.4756994074	0\\
14.47572864474	0\\
14.47575788208	0\\
14.47578711942	0\\
14.47581635676	0\\
14.4758455941	0\\
14.47587483144	0\\
14.47590406878	0\\
14.47593330612	0\\
14.47596254346	0\\
14.4759917808	0\\
14.47602101814	0\\
14.47605025548	0\\
14.47607949282	0\\
14.47610873016	0\\
14.4761379675	0\\
14.47616720484	0\\
14.47619644218	0\\
14.47622567952	0\\
14.47625491686	0\\
14.4762841542	0\\
14.47631339154	0\\
14.47634262888	0\\
14.47637186622	0\\
14.47640110356	0\\
14.4764303409	0\\
14.47645957824	0\\
14.47648881558	0\\
14.47651805292	0\\
14.47654729026	0\\
14.4765765276	0\\
14.47660576494	0\\
14.47663500228	0\\
14.47666423962	0\\
14.47669347696	0\\
14.4767227143	0\\
14.47675195164	0\\
14.47678118898	0\\
14.47681042632	0\\
14.47683966366	0\\
14.476868901	0\\
14.47689813834	0\\
14.47692737568	0\\
14.47695661302	0\\
14.47698585036	0\\
14.4770150877	0\\
14.47704432504	0\\
14.47707356238	0\\
14.47710279972	0\\
14.47713203706	0\\
14.4771612744	0\\
14.47719051174	0\\
14.47721974908	0\\
14.47724898642	0\\
14.47727822376	0\\
14.4773074611	0\\
14.47733669844	0\\
14.47736593578	0\\
14.47739517312	0\\
14.47742441046	0\\
14.4774536478	0\\
14.47748288514	0\\
14.47751212248	0\\
14.47754135982	0\\
14.47757059716	0\\
14.4775998345	0\\
14.47762907184	0\\
14.47765830918	0\\
14.47768754652	0\\
14.47771678386	0\\
14.4777460212	0\\
14.47777525854	0\\
14.47780449588	0\\
14.47783373322	0\\
14.47786297056	0\\
14.4778922079	0\\
14.47792144524	0\\
14.47795068258	0\\
14.47797991992	0\\
14.47800915726	0\\
14.4780383946	0\\
14.47806763194	0\\
14.47809686928	0\\
14.47812610662	0\\
14.47815534396	0\\
14.4781845813	0\\
14.47821381864	0\\
14.47824305598	0\\
14.47827229332	0\\
14.47830153066	0\\
14.478330768	0\\
14.47836000534	0\\
14.47838924268	0\\
14.47841848002	0\\
14.47844771736	0\\
14.4784769547	0\\
14.47850619204	0\\
14.47853542938	0\\
14.47856466672	0\\
14.47859390406	0\\
14.4786231414	0\\
14.47865237874	0\\
14.47868161608	0\\
14.47871085342	0\\
14.47874009076	0\\
14.4787693281	0\\
14.47879856544	0\\
14.47882780278	0\\
14.47885704012	0\\
14.47888627746	0\\
14.4789155148	0\\
14.47894475214	0\\
14.47897398948	0\\
14.47900322682	0\\
14.47903246416	0\\
14.4790617015	0\\
14.47909093884	0\\
14.47912017618	0\\
14.47914941352	0\\
14.47917865086	0\\
14.4792078882	0\\
14.47923712554	0\\
14.47926636288	0\\
14.47929560022	0\\
14.47932483756	0\\
14.4793540749	0\\
14.47938331224	0\\
14.47941254958	0\\
14.47944178692	0\\
14.47947102426	0\\
14.4795002616	0\\
14.47952949894	0\\
14.47955873628	0\\
14.47958797362	0\\
14.47961721096	0\\
14.4796464483	0\\
14.47967568564	0\\
14.47970492298	0\\
14.47973416032	0\\
14.47976339766	0\\
14.479792635	0\\
14.47982187234	0\\
14.47985110968	0\\
14.47988034702	0\\
14.47990958436	0\\
14.4799388217	0\\
14.47996805904	0\\
14.47999729638	0\\
14.48002653372	0\\
14.48005577106	0\\
14.4800850084	0\\
14.48011424574	0\\
14.48014348308	0\\
14.48017272042	0\\
14.48020195776	0\\
14.4802311951	0\\
14.48026043244	0\\
14.48028966978	0\\
14.48031890712	0\\
14.48034814446	0\\
14.4803773818	0\\
14.48040661914	0\\
14.48043585648	0\\
14.48046509382	0\\
14.48049433116	0\\
14.4805235685	0\\
14.48055280584	0\\
14.48058204318	0\\
14.48061128052	0\\
14.48064051786	0\\
14.4806697552	0\\
14.48069899254	0\\
14.48072822988	0\\
14.48075746722	0\\
14.48078670456	0\\
14.4808159419	0\\
14.48084517924	0\\
14.48087441658	0\\
14.48090365392	0\\
14.48093289126	0\\
14.4809621286	0\\
14.48099136594	0\\
14.48102060328	0\\
14.48104984062	0\\
14.48107907796	0\\
14.4811083153	0\\
14.48113755264	0\\
14.48116678998	0\\
14.48119602732	0\\
14.48122526466	0\\
14.481254502	0\\
14.48128373934	0\\
14.48131297668	0\\
14.48134221402	0\\
14.48137145136	0\\
14.4814006887	0\\
14.48142992604	0\\
14.48145916338	0\\
14.48148840072	0\\
14.48151763806	0\\
14.4815468754	0\\
14.48157611274	0\\
14.48160535008	0\\
14.48163458742	0\\
14.48166382476	0\\
14.4816930621	0\\
14.48172229944	0\\
14.48175153678	0\\
14.48178077412	0\\
14.48181001146	0\\
14.4818392488	0\\
14.48186848614	0\\
14.48189772348	0\\
14.48192696082	0\\
14.48195619816	0\\
14.4819854355	0\\
14.48201467284	0\\
14.48204391018	0\\
14.48207314752	0\\
14.48210238486	0\\
14.4821316222	0\\
14.48216085954	0\\
14.48219009688	0\\
14.48221933422	0\\
14.48224857156	0\\
14.4822778089	0\\
14.48230704624	0\\
14.48233628358	0\\
14.48236552092	0\\
14.48239475826	0\\
14.4824239956	0\\
14.48245323294	0\\
14.48248247028	0\\
14.48251170762	0\\
14.48254094496	0\\
14.4825701823	0\\
14.48259941964	0\\
14.48262865698	0\\
14.48265789432	0\\
14.48268713166	0\\
14.482716369	0\\
14.48274560634	0\\
14.48277484368	0\\
14.48280408102	0\\
14.48283331836	0\\
14.4828625557	0\\
14.48289179304	0\\
14.48292103038	0\\
14.48295026772	0\\
14.48297950506	0\\
14.4830087424	0\\
14.48303797974	0\\
14.48306721708	0\\
14.48309645442	0\\
14.48312569176	0\\
14.4831549291	0\\
14.48318416644	0\\
14.48321340378	0\\
14.48324264112	0\\
14.48327187846	0\\
14.4833011158	0\\
14.48333035314	0\\
14.48335959048	0\\
14.48338882782	0\\
14.48341806516	0\\
14.4834473025	0\\
14.48347653984	0\\
14.48350577718	0\\
14.48353501452	0\\
14.48356425186	0\\
14.4835934892	0\\
14.48362272654	0\\
14.48365196388	0\\
14.48368120122	0\\
14.48371043856	0\\
14.4837396759	0\\
14.48376891324	0\\
14.48379815058	0\\
14.48382738792	0\\
14.48385662526	0\\
14.4838858626	0\\
14.48391509994	0\\
14.48394433728	0\\
14.48397357462	0\\
14.48400281196	0\\
14.4840320493	0\\
14.48406128664	0\\
14.48409052398	0\\
14.48411976132	0\\
14.48414899866	0\\
14.484178236	0\\
14.48420747334	0\\
14.48423671068	0\\
14.48426594802	0\\
14.48429518536	0\\
14.4843244227	0\\
14.48435366004	0\\
14.48438289738	0\\
14.48441213472	0\\
14.48444137206	0\\
14.4844706094	0\\
14.48449984674	0\\
14.48452908408	0\\
14.48455832142	0\\
14.48458755876	0\\
14.4846167961	0\\
14.48464603344	0\\
14.48467527078	0\\
14.48470450812	0\\
14.48473374546	0\\
14.4847629828	0\\
14.48479222014	0\\
14.48482145748	0\\
14.48485069482	0\\
14.48487993216	0\\
14.4849091695	0\\
14.48493840684	0\\
14.48496764418	0\\
14.48499688152	0\\
14.48502611886	0\\
14.4850553562	0\\
14.48508459354	0\\
14.48511383088	0\\
14.48514306822	0\\
14.48517230556	0\\
14.4852015429	0\\
14.48523078024	0\\
14.48526001758	0\\
14.48528925492	0\\
14.48531849226	0\\
14.4853477296	0\\
14.48537696694	0\\
14.48540620428	0\\
14.48543544162	0\\
14.48546467896	0\\
14.4854939163	0\\
14.48552315364	0\\
14.48555239098	0\\
14.48558162832	0\\
14.48561086566	0\\
14.485640103	0\\
14.48566934034	0\\
14.48569857768	0\\
14.48572781502	0\\
14.48575705236	0\\
14.4857862897	0\\
14.48581552704	0\\
14.48584476438	0\\
14.48587400172	0\\
14.48590323906	0\\
14.4859324764	0\\
14.48596171374	0\\
14.48599095108	0\\
14.48602018842	0\\
14.48604942576	0\\
14.4860786631	0\\
14.48610790044	0\\
14.48613713778	0\\
14.48616637512	0\\
14.48619561246	0\\
14.4862248498	0\\
14.48625408714	0\\
14.48628332448	0\\
14.48631256182	0\\
14.48634179916	0\\
14.4863710365	0\\
14.48640027384	0\\
14.48642951118	0\\
14.48645874852	0\\
14.48648798586	0\\
14.4865172232	0\\
14.48654646054	0\\
14.48657569788	0\\
14.48660493522	0\\
14.48663417256	0\\
14.4866634099	0\\
14.48669264724	0\\
14.48672188458	0\\
14.48675112192	0\\
14.48678035926	0\\
14.4868095966	0\\
14.48683883394	0\\
14.48686807128	0\\
14.48689730862	0\\
14.48692654596	0\\
14.4869557833	0\\
14.48698502064	0\\
14.48701425798	0\\
14.48704349532	0\\
14.48707273266	0\\
14.48710197	0\\
14.48713120734	0\\
14.48716044468	0\\
14.48718968202	0\\
14.48721891936	0\\
14.4872481567	0\\
14.48727739404	0\\
14.48730663138	0\\
14.48733586872	0\\
14.48736510606	0\\
14.4873943434	0\\
14.48742358074	0\\
14.48745281808	0\\
14.48748205542	0\\
14.48751129276	0\\
14.4875405301	0\\
14.48756976744	0\\
14.48759900478	0\\
14.48762824212	0\\
14.48765747946	0\\
14.4876867168	0\\
14.48771595414	0\\
14.48774519148	0\\
14.48777442882	0\\
14.48780366616	0\\
14.4878329035	0\\
14.48786214084	0\\
14.48789137818	0\\
14.48792061552	0\\
14.48794985286	0\\
14.4879790902	0\\
14.48800832754	0\\
14.48803756488	0\\
14.48806680222	0\\
14.48809603956	0\\
14.4881252769	0\\
14.48815451424	0\\
14.48818375158	0\\
14.48821298892	0\\
14.48824222626	0\\
14.4882714636	0\\
14.48830070094	0\\
14.48832993828	0\\
14.48835917562	0\\
14.48838841296	0\\
14.4884176503	0\\
14.48844688764	0\\
14.48847612498	0\\
14.48850536232	0\\
14.48853459966	0\\
14.488563837	0\\
14.48859307434	0\\
14.48862231168	0\\
14.48865154902	0\\
14.48868078636	0\\
14.4887100237	0\\
14.48873926104	0\\
14.48876849838	0\\
14.48879773572	0\\
14.48882697306	0\\
14.4888562104	0\\
14.48888544774	0\\
14.48891468508	0\\
14.48894392242	0\\
14.48897315976	0\\
14.4890023971	0\\
14.48903163444	0\\
14.48906087178	0\\
14.48909010912	0\\
14.48911934646	0\\
14.4891485838	0\\
14.48917782114	0\\
14.48920705848	0\\
14.48923629582	0\\
14.48926553316	0\\
14.4892947705	0\\
14.48932400784	0\\
14.48935324518	0\\
14.48938248252	0\\
14.48941171986	0\\
14.4894409572	0\\
14.48947019454	0\\
14.48949943188	0\\
14.48952866922	0\\
14.48955790656	0\\
14.4895871439	0\\
14.48961638124	0\\
14.48964561858	0\\
14.48967485592	0\\
14.48970409326	0\\
14.4897333306	0\\
14.48976256794	0\\
14.48979180528	0\\
14.48982104262	0\\
14.48985027996	0\\
14.4898795173	0\\
14.48990875464	0\\
14.48993799198	0\\
14.48996722932	0\\
14.48999646666	0\\
14.490025704	0\\
14.49005494134	0\\
14.49008417868	0\\
14.49011341602	0\\
14.49014265336	0\\
14.4901718907	0\\
14.49020112804	0\\
14.49023036538	0\\
14.49025960272	0\\
14.49028884006	0\\
14.4903180774	0\\
14.49034731474	0\\
14.49037655208	0\\
14.49040578942	0\\
14.49043502676	0\\
14.4904642641	0\\
14.49049350144	0\\
14.49052273878	0\\
14.49055197612	0\\
14.49058121346	0\\
14.4906104508	0\\
14.49063968814	0\\
14.49066892548	0\\
14.49069816282	0\\
14.49072740016	0\\
14.4907566375	0\\
14.49078587484	0\\
14.49081511218	0\\
14.49084434952	0\\
14.49087358686	0\\
14.4909028242	0\\
14.49093206154	0\\
14.49096129888	0\\
14.49099053622	0\\
14.49101977356	0\\
14.4910490109	0\\
14.49107824824	0\\
14.49110748558	0\\
14.49113672292	0\\
14.49116596026	0\\
14.4911951976	0\\
14.49122443494	0\\
14.49125367228	0\\
14.49128290962	0\\
14.49131214696	0\\
14.4913413843	0\\
14.49137062164	0\\
14.49139985898	0\\
14.49142909632	0\\
14.49145833366	0\\
14.491487571	0\\
14.49151680834	0\\
14.49154604568	0\\
14.49157528302	0\\
14.49160452036	0\\
14.4916337577	0\\
14.49166299504	0\\
14.49169223238	0\\
14.49172146972	0\\
14.49175070706	0\\
14.4917799444	0\\
14.49180918174	0\\
14.49183841908	0\\
14.49186765642	0\\
14.49189689376	0\\
14.4919261311	0\\
14.49195536844	0\\
14.49198460578	0\\
14.49201384312	0\\
14.49204308046	0\\
14.4920723178	0\\
14.49210155514	0\\
14.49213079248	0\\
14.49216002982	0\\
14.49218926716	0\\
14.4922185045	0\\
14.49224774184	0\\
14.49227697918	0\\
14.49230621652	0\\
14.49233545386	0\\
14.4923646912	0\\
14.49239392854	0\\
14.49242316588	0\\
14.49245240322	0\\
14.49248164056	0\\
14.4925108779	0\\
14.49254011524	0\\
14.49256935258	0\\
14.49259858992	0\\
14.49262782726	0\\
14.4926570646	0\\
14.49268630194	0\\
14.49271553928	0\\
14.49274477662	0\\
14.49277401396	0\\
14.4928032513	0\\
14.49283248864	0\\
14.49286172598	0\\
14.49289096332	0\\
14.49292020066	0\\
14.492949438	0\\
14.49297867534	0\\
14.49300791268	0\\
14.49303715002	0\\
14.49306638736	0\\
14.4930956247	0\\
14.49312486204	0\\
14.49315409938	0\\
14.49318333672	0\\
14.49321257406	0\\
14.4932418114	0\\
14.49327104874	0\\
14.49330028608	0\\
14.49332952342	0\\
14.49335876076	0\\
14.4933879981	0\\
14.49341723544	0\\
14.49344647278	0\\
14.49347571012	0\\
14.49350494746	0\\
14.4935341848	0\\
14.49356342214	0\\
14.49359265948	0\\
14.49362189682	0\\
14.49365113416	0\\
14.4936803715	0\\
14.49370960884	0\\
14.49373884618	0\\
14.49376808352	0\\
14.49379732086	0\\
14.4938265582	0\\
14.49385579554	0\\
14.49388503288	0\\
14.49391427022	0\\
14.49394350756	0\\
14.4939727449	0\\
14.49400198224	0\\
14.49403121958	0\\
14.49406045692	0\\
14.49408969426	0\\
14.4941189316	0\\
14.49414816894	0\\
14.49417740628	0\\
14.49420664362	0\\
14.49423588096	0\\
14.4942651183	0\\
14.49429435564	0\\
14.49432359298	0\\
14.49435283032	0\\
14.49438206766	0\\
14.494411305	0\\
14.49444054234	0\\
14.49446977968	0\\
14.49449901702	0\\
14.49452825436	0\\
14.4945574917	0\\
14.49458672904	0\\
14.49461596638	0\\
14.49464520372	0\\
14.49467444106	0\\
14.4947036784	0\\
14.49473291574	0\\
14.49476215308	0\\
14.49479139042	0\\
14.49482062776	0\\
14.4948498651	0\\
14.49487910244	0\\
14.49490833978	0\\
14.49493757712	0\\
14.49496681446	0\\
14.4949960518	0\\
14.49502528914	0\\
14.49505452648	0\\
14.49508376382	0\\
14.49511300116	0\\
14.4951422385	0\\
14.49517147584	0\\
14.49520071318	0\\
14.49522995052	0\\
14.49525918786	0\\
14.4952884252	0\\
14.49531766254	0\\
14.49534689988	0\\
14.49537613722	0\\
14.49540537456	0\\
14.4954346119	0\\
14.49546384924	0\\
14.49549308658	0\\
14.49552232392	0\\
14.49555156126	0\\
14.4955807986	0\\
14.49561003594	0\\
14.49563927328	0\\
14.49566851062	0\\
14.49569774796	0\\
14.4957269853	0\\
14.49575622264	0\\
14.49578545998	0\\
14.49581469732	0\\
14.49584393466	0\\
14.495873172	0\\
14.49590240934	0\\
14.49593164668	0\\
14.49596088402	0\\
14.49599012136	0\\
14.4960193587	0\\
14.49604859604	0\\
14.49607783338	0\\
14.49610707072	0\\
14.49613630806	0\\
14.4961655454	0\\
14.49619478274	0\\
14.49622402008	0\\
14.49625325742	0\\
14.49628249476	0\\
14.4963117321	0\\
14.49634096944	0\\
14.49637020678	0\\
14.49639944412	0\\
14.49642868146	0\\
14.4964579188	0\\
14.49648715614	0\\
14.49651639348	0\\
14.49654563082	0\\
14.49657486816	0\\
14.4966041055	0\\
14.49663334284	0\\
14.49666258018	0\\
14.49669181752	0\\
14.49672105486	0\\
14.4967502922	0\\
14.49677952954	0\\
14.49680876688	0\\
14.49683800422	0\\
14.49686724156	0\\
14.4968964789	0\\
14.49692571624	0\\
14.49695495358	0\\
14.49698419092	0\\
14.49701342826	0\\
14.4970426656	0\\
14.49707190294	0\\
14.49710114028	0\\
14.49713037762	0\\
14.49715961496	0\\
14.4971888523	0\\
14.49721808964	0\\
14.49724732698	0\\
14.49727656432	0\\
14.49730580166	0\\
14.497335039	0\\
14.49736427634	0\\
14.49739351368	0\\
14.49742275102	0\\
14.49745198836	0\\
14.4974812257	0\\
14.49751046304	0\\
14.49753970038	0\\
14.49756893772	0\\
14.49759817506	0\\
14.4976274124	0\\
14.49765664974	0\\
14.49768588708	0\\
14.49771512442	0\\
14.49774436176	0\\
14.4977735991	0\\
14.49780283644	0\\
14.49783207378	0\\
14.49786131112	0\\
14.49789054846	0\\
14.4979197858	0\\
14.49794902314	0\\
14.49797826048	0\\
14.49800749782	0\\
14.49803673516	0\\
14.4980659725	0\\
14.49809520984	0\\
14.49812444718	0\\
14.49815368452	0\\
14.49818292186	0\\
14.4982121592	0\\
14.49824139654	0\\
14.49827063388	0\\
14.49829987122	0\\
14.49832910856	0\\
14.4983583459	0\\
14.49838758324	0\\
14.49841682058	0\\
14.49844605792	0\\
14.49847529526	0\\
14.4985045326	0\\
14.49853376994	0\\
14.49856300728	0\\
14.49859224462	0\\
14.49862148196	0\\
14.4986507193	0\\
14.49867995664	0\\
14.49870919398	0\\
14.49873843132	0\\
14.49876766866	0\\
14.498796906	0\\
14.49882614334	0\\
14.49885538068	0\\
14.49888461802	0\\
14.49891385536	0\\
14.4989430927	0\\
14.49897233004	0\\
14.49900156738	0\\
14.49903080472	0\\
14.49906004206	0\\
14.4990892794	0\\
14.49911851674	0\\
14.49914775408	0\\
14.49917699142	0\\
14.49920622876	0\\
14.4992354661	0\\
14.49926470344	0\\
14.49929394078	0\\
14.49932317812	0\\
14.49935241546	0\\
14.4993816528	0\\
14.49941089014	0\\
14.49944012748	0\\
14.49946936482	0\\
14.49949860216	0\\
14.4995278395	0\\
14.49955707684	0\\
14.49958631418	0\\
14.49961555152	0\\
14.49964478886	0\\
14.4996740262	0\\
14.49970326354	0\\
14.49973250088	0\\
14.49976173822	0\\
14.49979097556	0\\
14.4998202129	0\\
14.49984945024	0\\
14.49987868758	0\\
14.49990792492	0\\
14.49993716226	0\\
14.4999663996	0\\
14.49999563694	0\\
14.50002487428	0\\
14.50005411162	0\\
14.50008334896	0\\
14.5001125863	0\\
14.50014182364	0\\
14.50017106098	0\\
14.50020029832	0\\
14.50022953566	0\\
14.500258773	0\\
14.50028801034	0\\
14.50031724768	0\\
14.50034648502	0\\
14.50037572236	0\\
14.5004049597	0\\
14.50043419704	0\\
14.50046343438	0\\
14.50049267172	0\\
14.50052190906	0\\
14.5005511464	0\\
14.50058038374	0\\
14.50060962108	0\\
14.50063885842	0\\
14.50066809576	0\\
14.5006973331	0\\
14.50072657044	0\\
14.50075580778	0\\
14.50078504512	0\\
14.50081428246	0\\
14.5008435198	0\\
14.50087275714	0\\
14.50090199448	0\\
14.50093123182	0\\
14.50096046916	0\\
14.5009897065	0\\
14.50101894384	0\\
14.50104818118	0\\
14.50107741852	0\\
14.50110665586	0\\
14.5011358932	0\\
14.50116513054	0\\
14.50119436788	0\\
14.50122360522	0\\
14.50125284256	0\\
14.5012820799	0\\
14.50131131724	0\\
14.50134055458	0\\
14.50136979192	0\\
14.50139902926	0\\
14.5014282666	0\\
14.50145750394	0\\
14.50148674128	0\\
14.50151597862	0\\
14.50154521596	0\\
14.5015744533	0\\
14.50160369064	0\\
14.50163292798	0\\
14.50166216532	0\\
14.50169140266	0\\
14.50172064	0\\
14.50174987734	0\\
14.50177911468	0\\
14.50180835202	0\\
14.50183758936	0\\
14.5018668267	0\\
14.50189606404	0\\
14.50192530138	0\\
14.50195453872	0\\
14.50198377606	0\\
14.5020130134	0\\
14.50204225074	0\\
14.50207148808	0\\
14.50210072542	0\\
14.50212996276	0\\
14.5021592001	0\\
14.50218843744	0\\
14.50221767478	0\\
14.50224691212	0\\
14.50227614946	0\\
14.5023053868	0\\
14.50233462414	0\\
14.50236386148	0\\
14.50239309882	0\\
14.50242233616	0\\
14.5024515735	0\\
14.50248081084	0\\
14.50251004818	0\\
14.50253928552	0\\
14.50256852286	0\\
14.5025977602	0\\
14.50262699754	0\\
14.50265623488	0\\
14.50268547222	0\\
14.50271470956	0\\
14.5027439469	0\\
14.50277318424	0\\
14.50280242158	0\\
14.50283165892	0\\
14.50286089626	0\\
14.5028901336	0\\
14.50291937094	0\\
14.50294860828	0\\
14.50297784562	0\\
14.50300708296	0\\
14.5030363203	0\\
14.50306555764	0\\
14.50309479498	0\\
14.50312403232	0\\
14.50315326966	0\\
14.503182507	0\\
14.50321174434	0\\
14.50324098168	0\\
14.50327021902	0\\
14.50329945636	0\\
14.5033286937	0\\
14.50335793104	0\\
14.50338716838	0\\
14.50341640572	0\\
14.50344564306	0\\
14.5034748804	0\\
14.50350411774	0\\
14.50353335508	0\\
14.50356259242	0\\
14.50359182976	0\\
14.5036210671	0\\
14.50365030444	0\\
14.50367954178	0\\
14.50370877912	0\\
14.50373801646	0\\
14.5037672538	0\\
14.50379649114	0\\
14.50382572848	0\\
14.50385496582	0\\
14.50388420316	0\\
14.5039134405	0\\
14.50394267784	0\\
14.50397191518	0\\
14.50400115252	0\\
14.50403038986	0\\
14.5040596272	0\\
14.50408886454	0\\
14.50411810188	0\\
14.50414733922	0\\
14.50417657656	0\\
14.5042058139	0\\
14.50423505124	0\\
14.50426428858	0\\
14.50429352592	0\\
14.50432276326	0\\
14.5043520006	0\\
14.50438123794	0\\
14.50441047528	0\\
14.50443971262	0\\
14.50446894996	0\\
14.5044981873	0\\
14.50452742464	0\\
14.50455666198	0\\
14.50458589932	0\\
14.50461513666	0\\
14.504644374	0\\
14.50467361134	0\\
14.50470284868	0\\
14.50473208602	0\\
14.50476132336	0\\
14.5047905607	0\\
14.50481979804	0\\
14.50484903538	0\\
14.50487827272	0\\
14.50490751006	0\\
14.5049367474	0\\
14.50496598474	0\\
14.50499522208	0\\
14.50502445942	0\\
14.50505369676	0\\
14.5050829341	0\\
14.50511217144	0\\
14.50514140878	0\\
14.50517064612	0\\
14.50519988346	0\\
14.5052291208	0\\
14.50525835814	0\\
14.50528759548	0\\
14.50531683282	0\\
14.50534607016	0\\
14.5053753075	0\\
14.50540454484	0\\
14.50543378218	0\\
14.50546301952	0\\
14.50549225686	0\\
14.5055214942	0\\
14.50555073154	0\\
14.50557996888	0\\
14.50560920622	0\\
14.50563844356	0\\
14.5056676809	0\\
14.50569691824	0\\
14.50572615558	0\\
14.50575539292	0\\
14.50578463026	0\\
14.5058138676	0\\
14.50584310494	0\\
14.50587234228	0\\
14.50590157962	0\\
14.50593081696	0\\
14.5059600543	0\\
14.50598929164	0\\
14.50601852898	0\\
14.50604776632	0\\
14.50607700366	0\\
14.506106241	0\\
14.50613547834	0\\
14.50616471568	0\\
14.50619395302	0\\
14.50622319036	0\\
14.5062524277	0\\
14.50628166504	0\\
14.50631090238	0\\
14.50634013972	0\\
14.50636937706	0\\
14.5063986144	0\\
14.50642785174	0\\
14.50645708908	0\\
14.50648632642	0\\
14.50651556376	0\\
14.5065448011	0\\
14.50657403844	0\\
14.50660327578	0\\
14.50663251312	0\\
14.50666175046	0\\
14.5066909878	0\\
14.50672022514	0\\
14.50674946248	0\\
14.50677869982	0\\
14.50680793716	0\\
14.5068371745	0\\
14.50686641184	0\\
14.50689564918	0\\
14.50692488652	0\\
14.50695412386	0\\
14.5069833612	0\\
14.50701259854	0\\
14.50704183588	0\\
14.50707107322	0\\
14.50710031056	0\\
14.5071295479	0\\
14.50715878524	0\\
14.50718802258	0\\
14.50721725992	0\\
14.50724649726	0\\
14.5072757346	0\\
14.50730497194	0\\
14.50733420928	0\\
14.50736344662	0\\
14.50739268396	0\\
14.5074219213	0\\
14.50745115864	0\\
14.50748039598	0\\
14.50750963332	0\\
14.50753887066	0\\
14.507568108	0\\
14.50759734534	0\\
14.50762658268	0\\
14.50765582002	0\\
14.50768505736	0\\
14.5077142947	0\\
14.50774353204	0\\
14.50777276938	0\\
14.50780200672	0\\
14.50783124406	0\\
14.5078604814	0\\
14.50788971874	0\\
14.50791895608	0\\
14.50794819342	0\\
14.50797743076	0\\
14.5080066681	0\\
14.50803590544	0\\
14.50806514278	0\\
14.50809438012	0\\
14.50812361746	0\\
14.5081528548	0\\
14.50818209214	0\\
14.50821132948	0\\
14.50824056682	0\\
14.50826980416	0\\
14.5082990415	0\\
14.50832827884	0\\
14.50835751618	0\\
14.50838675352	0\\
14.50841599086	0\\
14.5084452282	0\\
14.50847446554	0\\
14.50850370288	0\\
14.50853294022	0\\
14.50856217756	0\\
14.5085914149	0\\
14.50862065224	0\\
14.50864988958	0\\
14.50867912692	0\\
14.50870836426	0\\
14.5087376016	0\\
14.50876683894	0\\
14.50879607628	0\\
14.50882531362	0\\
14.50885455096	0\\
14.5088837883	0\\
14.50891302564	0\\
14.50894226298	0\\
14.50897150032	0\\
14.50900073766	0\\
14.509029975	0\\
14.50905921234	0\\
14.50908844968	0\\
14.50911768702	0\\
14.50914692436	0\\
14.5091761617	0\\
14.50920539904	0\\
14.50923463638	0\\
14.50926387372	0\\
14.50929311106	0\\
14.5093223484	0\\
14.50935158574	0\\
14.50938082308	0\\
14.50941006042	0\\
14.50943929776	0\\
14.5094685351	0\\
14.50949777244	0\\
14.50952700978	0\\
14.50955624712	0\\
14.50958548446	0\\
14.5096147218	0\\
14.50964395914	0\\
14.50967319648	0\\
14.50970243382	0\\
14.50973167116	0\\
14.5097609085	0\\
14.50979014584	0\\
14.50981938318	0\\
14.50984862052	0\\
14.50987785786	0\\
14.5099070952	0\\
14.50993633254	0\\
14.50996556988	0\\
14.50999480722	0\\
14.51002404456	0\\
14.5100532819	0\\
14.51008251924	0\\
14.51011175658	0\\
14.51014099392	0\\
14.51017023126	0\\
14.5101994686	0\\
14.51022870594	0\\
14.51025794328	0\\
14.51028718062	0\\
14.51031641796	0\\
14.5103456553	0\\
14.51037489264	0\\
14.51040412998	0\\
14.51043336732	0\\
14.51046260466	0\\
14.510491842	0\\
14.51052107934	0\\
14.51055031668	0\\
14.51057955402	0\\
14.51060879136	0\\
14.5106380287	0\\
14.51066726604	0\\
14.51069650338	0\\
14.51072574072	0\\
14.51075497806	0\\
14.5107842154	0\\
14.51081345274	0\\
14.51084269008	0\\
14.51087192742	0\\
14.51090116476	0\\
14.5109304021	0\\
14.51095963944	0\\
14.51098887678	0\\
14.51101811412	0\\
14.51104735146	0\\
14.5110765888	0\\
14.51110582614	0\\
14.51113506348	0\\
14.51116430082	0\\
14.51119353816	0\\
14.5112227755	0\\
14.51125201284	0\\
14.51128125018	0\\
14.51131048752	0\\
14.51133972486	0\\
14.5113689622	0\\
14.51139819954	0\\
14.51142743688	0\\
14.51145667422	0\\
14.51148591156	0\\
14.5115151489	0\\
14.51154438624	0\\
14.51157362358	0\\
14.51160286092	0\\
14.51163209826	0\\
14.5116613356	0\\
14.51169057294	0\\
14.51171981028	0\\
14.51174904762	0\\
14.51177828496	0\\
14.5118075223	0\\
14.51183675964	0\\
14.51186599698	0\\
14.51189523432	0\\
14.51192447166	0\\
14.511953709	0\\
14.51198294634	0\\
14.51201218368	0\\
14.51204142102	0\\
14.51207065836	0\\
14.5120998957	0\\
14.51212913304	0\\
14.51215837038	0\\
14.51218760772	0\\
14.51221684506	0\\
14.5122460824	0\\
14.51227531974	0\\
14.51230455708	0\\
14.51233379442	0\\
14.51236303176	0\\
14.5123922691	0\\
14.51242150644	0\\
14.51245074378	0\\
14.51247998112	0\\
14.51250921846	0\\
14.5125384558	0\\
14.51256769314	0\\
14.51259693048	0\\
14.51262616782	0\\
14.51265540516	0\\
14.5126846425	0\\
14.51271387984	0\\
14.51274311718	0\\
14.51277235452	0\\
14.51280159186	0\\
14.5128308292	0\\
14.51286006654	0\\
14.51288930388	0\\
14.51291854122	0\\
14.51294777856	0\\
14.5129770159	0\\
14.51300625324	0\\
14.51303549058	0\\
14.51306472792	0\\
14.51309396526	0\\
14.5131232026	0\\
14.51315243994	0\\
14.51318167728	0\\
14.51321091462	0\\
14.51324015196	0\\
14.5132693893	0\\
14.51329862664	0\\
14.51332786398	0\\
14.51335710132	0\\
14.51338633866	0\\
14.513415576	0\\
14.51344481334	0\\
14.51347405068	0\\
14.51350328802	0\\
14.51353252536	0\\
14.5135617627	0\\
14.51359100004	0\\
14.51362023738	0\\
14.51364947472	0\\
14.51367871206	0\\
14.5137079494	0\\
14.51373718674	0\\
14.51376642408	0\\
14.51379566142	0\\
14.51382489876	0\\
14.5138541361	0\\
14.51388337344	0\\
14.51391261078	0\\
14.51394184812	0\\
14.51397108546	0\\
14.5140003228	0\\
14.51402956014	0\\
14.51405879748	0\\
14.51408803482	0\\
14.51411727216	0\\
14.5141465095	0\\
14.51417574684	0\\
14.51420498418	0\\
14.51423422152	0\\
14.51426345886	0\\
14.5142926962	0\\
14.51432193354	0\\
14.51435117088	0\\
14.51438040822	0\\
14.51440964556	0\\
14.5144388829	0\\
14.51446812024	0\\
14.51449735758	0\\
14.51452659492	0\\
14.51455583226	0\\
14.5145850696	0\\
14.51461430694	0\\
14.51464354428	0\\
14.51467278162	0\\
14.51470201896	0\\
14.5147312563	0\\
14.51476049364	0\\
14.51478973098	0\\
14.51481896832	0\\
14.51484820566	0\\
14.514877443	0\\
14.51490668034	0\\
14.51493591768	0\\
14.51496515502	0\\
14.51499439236	0\\
14.5150236297	0\\
14.51505286704	0\\
14.51508210438	0\\
14.51511134172	0\\
14.51514057906	0\\
14.5151698164	0\\
14.51519905374	0\\
14.51522829108	0\\
14.51525752842	0\\
14.51528676576	0\\
14.5153160031	0\\
14.51534524044	0\\
14.51537447778	0\\
14.51540371512	0\\
14.51543295246	0\\
14.5154621898	0\\
14.51549142714	0\\
14.51552066448	0\\
14.51554990182	0\\
14.51557913916	0\\
14.5156083765	0\\
14.51563761384	0\\
14.51566685118	0\\
14.51569608852	0\\
14.51572532586	0\\
14.5157545632	0\\
14.51578380054	0\\
14.51581303788	0\\
14.51584227522	0\\
14.51587151256	0\\
14.5159007499	0\\
14.51592998724	0\\
14.51595922458	0\\
14.51598846192	0\\
14.51601769926	0\\
14.5160469366	0\\
14.51607617394	0\\
14.51610541128	0\\
14.51613464862	0\\
14.51616388596	0\\
14.5161931233	0\\
14.51622236064	0\\
14.51625159798	0\\
14.51628083532	0\\
14.51631007266	0\\
14.51633931	0\\
14.51636854734	0\\
14.51639778468	0\\
14.51642702202	0\\
14.51645625936	0\\
14.5164854967	0\\
14.51651473404	0\\
14.51654397138	0\\
14.51657320872	0\\
14.51660244606	0\\
14.5166316834	0\\
14.51666092074	0\\
14.51669015808	0\\
14.51671939542	0\\
14.51674863276	0\\
14.5167778701	0\\
14.51680710744	0\\
14.51683634478	0\\
14.51686558212	0\\
14.51689481946	0\\
14.5169240568	0\\
14.51695329414	0\\
14.51698253148	0\\
14.51701176882	0\\
14.51704100616	0\\
14.5170702435	0\\
14.51709948084	0\\
14.51712871818	0\\
14.51715795552	0\\
14.51718719286	0\\
14.5172164302	0\\
14.51724566754	0\\
14.51727490488	0\\
14.51730414222	0\\
14.51733337956	0\\
14.5173626169	0\\
14.51739185424	0\\
14.51742109158	0\\
14.51745032892	0\\
14.51747956626	0\\
14.5175088036	0\\
14.51753804094	0\\
14.51756727828	0\\
14.51759651562	0\\
14.51762575296	0\\
14.5176549903	0\\
14.51768422764	0\\
14.51771346498	0\\
14.51774270232	0\\
14.51777193966	0\\
14.517801177	0\\
14.51783041434	0\\
14.51785965168	0\\
14.51788888902	0\\
14.51791812636	0\\
14.5179473637	0\\
14.51797660104	0\\
14.51800583838	0\\
14.51803507572	0\\
14.51806431306	0\\
14.5180935504	0\\
14.51812278774	0\\
14.51815202508	0\\
14.51818126242	0\\
14.51821049976	0\\
14.5182397371	0\\
14.51826897444	0\\
14.51829821178	0\\
14.51832744912	0\\
14.51835668646	0\\
14.5183859238	0\\
14.51841516114	0\\
14.51844439848	0\\
14.51847363582	0\\
14.51850287316	0\\
14.5185321105	0\\
14.51856134784	0\\
14.51859058518	0\\
14.51861982252	0\\
14.51864905986	0\\
14.5186782972	0\\
14.51870753454	0\\
14.51873677188	0\\
14.51876600922	0\\
14.51879524656	0\\
14.5188244839	0\\
14.51885372124	0\\
14.51888295858	0\\
14.51891219592	0\\
14.51894143326	0\\
14.5189706706	0\\
14.51899990794	0\\
14.51902914528	0\\
14.51905838262	0\\
14.51908761996	0\\
14.5191168573	0\\
14.51914609464	0\\
14.51917533198	0\\
14.51920456932	0\\
14.51923380666	0\\
14.519263044	0\\
14.51929228134	0\\
14.51932151868	0\\
14.51935075602	0\\
14.51937999336	0\\
14.5194092307	0\\
14.51943846804	0\\
14.51946770538	0\\
14.51949694272	0\\
14.51952618006	0\\
14.5195554174	0\\
14.51958465474	0\\
14.51961389208	0\\
14.51964312942	0\\
14.51967236676	0\\
14.5197016041	0\\
14.51973084144	0\\
14.51976007878	0\\
14.51978931612	0\\
14.51981855346	0\\
14.5198477908	0\\
14.51987702814	0\\
14.51990626548	0\\
14.51993550282	0\\
14.51996474016	0\\
14.5199939775	0\\
14.52002321484	0\\
14.52005245218	0\\
14.52008168952	0\\
14.52011092686	0\\
14.5201401642	0\\
14.52016940154	0\\
14.52019863888	0\\
14.52022787622	0\\
14.52025711356	0\\
14.5202863509	0\\
14.52031558824	0\\
14.52034482558	0\\
14.52037406292	0\\
14.52040330026	0\\
14.5204325376	0\\
14.52046177494	0\\
14.52049101228	0\\
14.52052024962	0\\
14.52054948696	0\\
14.5205787243	0\\
14.52060796164	0\\
14.52063719898	0\\
14.52066643632	0\\
14.52069567366	0\\
14.520724911	0\\
14.52075414834	0\\
14.52078338568	0\\
14.52081262302	0\\
14.52084186036	0\\
14.5208710977	0\\
14.52090033504	0\\
14.52092957238	0\\
14.52095880972	0\\
14.52098804706	0\\
14.5210172844	0\\
14.52104652174	0\\
14.52107575908	0\\
14.52110499642	0\\
14.52113423376	0\\
14.5211634711	0\\
14.52119270844	0\\
14.52122194578	0\\
14.52125118312	0\\
14.52128042046	0\\
14.5213096578	0\\
14.52133889514	0\\
14.52136813248	0\\
14.52139736982	0\\
14.52142660716	0\\
14.5214558445	0\\
14.52148508184	0\\
14.52151431918	0\\
14.52154355652	0\\
14.52157279386	0\\
14.5216020312	0\\
14.52163126854	0\\
14.52166050588	0\\
14.52168974322	0\\
14.52171898056	0\\
14.5217482179	0\\
14.52177745524	0\\
14.52180669258	0\\
14.52183592992	0\\
14.52186516726	0\\
14.5218944046	0\\
14.52192364194	0\\
14.52195287928	0\\
14.52198211662	0\\
14.52201135396	0\\
14.5220405913	0\\
14.52206982864	0\\
14.52209906598	0\\
14.52212830332	0\\
14.52215754066	0\\
14.522186778	0\\
14.52221601534	0\\
14.52224525268	0\\
14.52227449002	0\\
14.52230372736	0\\
14.5223329647	0\\
14.52236220204	0\\
14.52239143938	0\\
14.52242067672	0\\
14.52244991406	0\\
14.5224791514	0\\
14.52250838874	0\\
14.52253762608	0\\
14.52256686342	0\\
14.52259610076	0\\
14.5226253381	0\\
14.52265457544	0\\
14.52268381278	0\\
14.52271305012	0\\
14.52274228746	0\\
14.5227715248	0\\
14.52280076214	0\\
14.52282999948	0\\
14.52285923682	0\\
14.52288847416	0\\
14.5229177115	0\\
14.52294694884	0\\
14.52297618618	0\\
14.52300542352	0\\
14.52303466086	0\\
14.5230638982	0\\
14.52309313554	0\\
14.52312237288	0\\
14.52315161022	0\\
14.52318084756	0\\
14.5232100849	0\\
14.52323932224	0\\
14.52326855958	0\\
14.52329779692	0\\
14.52332703426	0\\
14.5233562716	0\\
14.52338550894	0\\
14.52341474628	0\\
14.52344398362	0\\
14.52347322096	0\\
14.5235024583	0\\
14.52353169564	0\\
14.52356093298	0\\
14.52359017032	0\\
14.52361940766	0\\
14.523648645	0\\
14.52367788234	0\\
14.52370711968	0\\
14.52373635702	0\\
14.52376559436	0\\
14.5237948317	0\\
14.52382406904	0\\
14.52385330638	0\\
14.52388254372	0\\
14.52391178106	0\\
14.5239410184	0\\
14.52397025574	0\\
14.52399949308	0\\
14.52402873042	0\\
14.52405796776	0\\
14.5240872051	0\\
14.52411644244	0\\
14.52414567978	0\\
14.52417491712	0\\
14.52420415446	0\\
14.5242333918	0\\
14.52426262914	0\\
14.52429186648	0\\
14.52432110382	0\\
14.52435034116	0\\
14.5243795785	0\\
14.52440881584	0\\
14.52443805318	0\\
14.52446729052	0\\
14.52449652786	0\\
14.5245257652	0\\
14.52455500254	0\\
14.52458423988	0\\
14.52461347722	0\\
14.52464271456	0\\
14.5246719519	0\\
14.52470118924	0\\
14.52473042658	0\\
14.52475966392	0\\
14.52478890126	0\\
14.5248181386	0\\
14.52484737594	0\\
14.52487661328	0\\
14.52490585062	0\\
14.52493508796	0\\
14.5249643253	0\\
14.52499356264	0\\
14.52502279998	0\\
14.52505203732	0\\
14.52508127466	0\\
14.525110512	0\\
14.52513974934	0\\
14.52516898668	0\\
14.52519822402	0\\
14.52522746136	0\\
14.5252566987	0\\
14.52528593604	0\\
14.52531517338	0\\
14.52534441072	0\\
14.52537364806	0\\
14.5254028854	0\\
14.52543212274	0\\
14.52546136008	0\\
14.52549059742	0\\
14.52551983476	0\\
14.5255490721	0\\
14.52557830944	0\\
14.52560754678	0\\
14.52563678412	0\\
14.52566602146	0\\
14.5256952588	0\\
14.52572449614	0\\
14.52575373348	0\\
14.52578297082	0\\
14.52581220816	0\\
14.5258414455	0\\
14.52587068284	0\\
14.52589992018	0\\
14.52592915752	0\\
14.52595839486	0\\
14.5259876322	0\\
14.52601686954	0\\
14.52604610688	0\\
14.52607534422	0\\
14.52610458156	0\\
14.5261338189	0\\
14.52616305624	0\\
14.52619229358	0\\
14.52622153092	0\\
14.52625076826	0\\
14.5262800056	0\\
14.52630924294	0\\
14.52633848028	0\\
14.52636771762	0\\
14.52639695496	0\\
14.5264261923	0\\
14.52645542964	0\\
14.52648466698	0\\
14.52651390432	0\\
14.52654314166	0\\
14.526572379	0\\
14.52660161634	0\\
14.52663085368	0\\
14.52666009102	0\\
14.52668932836	0\\
14.5267185657	0\\
14.52674780304	0\\
14.52677704038	0\\
14.52680627772	0\\
14.52683551506	0\\
14.5268647524	0\\
14.52689398974	0\\
14.52692322708	0\\
14.52695246442	0\\
14.52698170176	0\\
14.5270109391	0\\
14.52704017644	0\\
14.52706941378	0\\
14.52709865112	0\\
14.52712788846	0\\
14.5271571258	0\\
14.52718636314	0\\
14.52721560048	0\\
14.52724483782	0\\
14.52727407516	0\\
14.5273033125	0\\
14.52733254984	0\\
14.52736178718	0\\
14.52739102452	0\\
14.52742026186	0\\
14.5274494992	0\\
14.52747873654	0\\
14.52750797388	0\\
14.52753721122	0\\
14.52756644856	0\\
14.5275956859	0\\
14.52762492324	0\\
14.52765416058	0\\
14.52768339792	0\\
14.52771263526	0\\
14.5277418726	0\\
14.52777110994	0\\
14.52780034728	0\\
14.52782958462	0\\
14.52785882196	0\\
14.5278880593	0\\
14.52791729664	0\\
14.52794653398	0\\
14.52797577132	0\\
14.52800500866	0\\
14.528034246	0\\
14.52806348334	0\\
14.52809272068	0\\
14.52812195802	0\\
14.52815119536	0\\
14.5281804327	0\\
14.52820967004	0\\
14.52823890738	0\\
14.52826814472	0\\
14.52829738206	0\\
14.5283266194	0\\
14.52835585674	0\\
14.52838509408	0\\
14.52841433142	0\\
14.52844356876	0\\
14.5284728061	0\\
14.52850204344	0\\
14.52853128078	0\\
14.52856051812	0\\
14.52858975546	0\\
14.5286189928	0\\
14.52864823014	0\\
14.52867746748	0\\
14.52870670482	0\\
14.52873594216	0\\
14.5287651795	0\\
14.52879441684	0\\
14.52882365418	0\\
14.52885289152	0\\
14.52888212886	0\\
14.5289113662	0\\
14.52894060354	0\\
14.52896984088	0\\
14.52899907822	0\\
14.52902831556	0\\
14.5290575529	0\\
14.52908679024	0\\
14.52911602758	0\\
14.52914526492	0\\
14.52917450226	0\\
14.5292037396	0\\
14.52923297694	0\\
14.52926221428	0\\
14.52929145162	0\\
14.52932068896	0\\
14.5293499263	0\\
14.52937916364	0\\
14.52940840098	0\\
14.52943763832	0\\
14.52946687566	0\\
14.529496113	0\\
14.52952535034	0\\
14.52955458768	0\\
14.52958382502	0\\
14.52961306236	0\\
14.5296422997	0\\
14.52967153704	0\\
14.52970077438	0\\
14.52973001172	0\\
14.52975924906	0\\
14.5297884864	0\\
14.52981772374	0\\
14.52984696108	0\\
14.52987619842	0\\
14.52990543576	0\\
14.5299346731	0\\
14.52996391044	0\\
14.52999314778	0\\
14.53002238512	0\\
14.53005162246	0\\
14.5300808598	0\\
14.53011009714	0\\
14.53013933448	0\\
14.53016857182	0\\
14.53019780916	0\\
14.5302270465	0\\
14.53025628384	0\\
14.53028552118	0\\
14.53031475852	0\\
14.53034399586	0\\
14.5303732332	0\\
14.53040247054	0\\
14.53043170788	0\\
14.53046094522	0\\
14.53049018256	0\\
14.5305194199	0\\
14.53054865724	0\\
14.53057789458	0\\
14.53060713192	0\\
14.53063636926	0\\
14.5306656066	0\\
14.53069484394	0\\
14.53072408128	0\\
14.53075331862	0\\
14.53078255596	0\\
14.5308117933	0\\
14.53084103064	0\\
14.53087026798	0\\
14.53089950532	0\\
14.53092874266	0\\
14.53095798	0\\
14.53098721734	0\\
14.53101645468	0\\
14.53104569202	0\\
14.53107492936	0\\
14.5311041667	0\\
14.53113340404	0\\
14.53116264138	0\\
14.53119187872	0\\
14.53122111606	0\\
14.5312503534	0\\
14.53127959074	0\\
14.53130882808	0\\
14.53133806542	0\\
14.53136730276	0\\
14.5313965401	0\\
14.53142577744	0\\
14.53145501478	0\\
14.53148425212	0\\
14.53151348946	0\\
14.5315427268	0\\
14.53157196414	0\\
14.53160120148	0\\
14.53163043882	0\\
14.53165967616	0\\
14.5316889135	0\\
14.53171815084	0\\
14.53174738818	0\\
14.53177662552	0\\
14.53180586286	0\\
14.5318351002	0\\
14.53186433754	0\\
14.53189357488	0\\
14.53192281222	0\\
14.53195204956	0\\
14.5319812869	0\\
14.53201052424	0\\
14.53203976158	0\\
14.53206899892	0\\
14.53209823626	0\\
14.5321274736	0\\
14.53215671094	0\\
14.53218594828	0\\
14.53221518562	0\\
14.53224442296	0\\
14.5322736603	0\\
14.53230289764	0\\
14.53233213498	0\\
14.53236137232	0\\
14.53239060966	0\\
14.532419847	0\\
14.53244908434	0\\
14.53247832168	0\\
14.53250755902	0\\
14.53253679636	0\\
14.5325660337	0\\
14.53259527104	0\\
14.53262450838	0\\
14.53265374572	0\\
14.53268298306	0\\
14.5327122204	0\\
14.53274145774	0\\
14.53277069508	0\\
14.53279993242	0\\
14.53282916976	0\\
14.5328584071	0\\
14.53288764444	0\\
14.53291688178	0\\
14.53294611912	0\\
14.53297535646	0\\
14.5330045938	0\\
14.53303383114	0\\
14.53306306848	0\\
14.53309230582	0\\
14.53312154316	0\\
14.5331507805	0\\
14.53318001784	0\\
14.53320925518	0\\
14.53323849252	0\\
14.53326772986	0\\
14.5332969672	0\\
14.53332620454	0\\
14.53335544188	0\\
14.53338467922	0\\
14.53341391656	0\\
14.5334431539	0\\
14.53347239124	0\\
14.53350162858	0\\
14.53353086592	0\\
14.53356010326	0\\
14.5335893406	0\\
14.53361857794	0\\
14.53364781528	0\\
14.53367705262	0\\
14.53370628996	0\\
14.5337355273	0\\
14.53376476464	0\\
14.53379400198	0\\
14.53382323932	0\\
14.53385247666	0\\
14.533881714	0\\
14.53391095134	0\\
14.53394018868	0\\
14.53396942602	0\\
14.53399866336	0\\
14.5340279007	0\\
14.53405713804	0\\
14.53408637538	0\\
14.53411561272	0\\
14.53414485006	0\\
14.5341740874	0\\
14.53420332474	0\\
14.53423256208	0\\
14.53426179942	0\\
14.53429103676	0\\
14.5343202741	0\\
14.53434951144	0\\
14.53437874878	0\\
14.53440798612	0\\
14.53443722346	0\\
14.5344664608	0\\
14.53449569814	0\\
14.53452493548	0\\
14.53455417282	0\\
14.53458341016	0\\
14.5346126475	0\\
14.53464188484	0\\
14.53467112218	0\\
14.53470035952	0\\
14.53472959686	0\\
14.5347588342	0\\
14.53478807154	0\\
14.53481730888	0\\
14.53484654622	0\\
14.53487578356	0\\
14.5349050209	0\\
14.53493425824	0\\
14.53496349558	0\\
14.53499273292	0\\
14.53502197026	0\\
14.5350512076	0\\
14.53508044494	0\\
14.53510968228	0\\
14.53513891962	0\\
14.53516815696	0\\
14.5351973943	0\\
14.53522663164	0\\
14.53525586898	0\\
14.53528510632	0\\
14.53531434366	0\\
14.535343581	0\\
14.53537281834	0\\
14.53540205568	0\\
14.53543129302	0\\
14.53546053036	0\\
14.5354897677	0\\
14.53551900504	0\\
14.53554824238	0\\
14.53557747972	0\\
14.53560671706	0\\
14.5356359544	0\\
14.53566519174	0\\
14.53569442908	0\\
14.53572366642	0\\
14.53575290376	0\\
14.5357821411	0\\
14.53581137844	0\\
14.53584061578	0\\
14.53586985312	0\\
14.53589909046	0\\
14.5359283278	0\\
14.53595756514	0\\
14.53598680248	0\\
14.53601603982	0\\
14.53604527716	0\\
14.5360745145	0\\
14.53610375184	0\\
14.53613298918	0\\
14.53616222652	0\\
14.53619146386	0\\
14.5362207012	0\\
14.53624993854	0\\
14.53627917588	0\\
14.53630841322	0\\
14.53633765056	0\\
14.5363668879	0\\
14.53639612524	0\\
14.53642536258	0\\
14.53645459992	0\\
14.53648383726	0\\
14.5365130746	0\\
14.53654231194	0\\
14.53657154928	0\\
14.53660078662	0\\
14.53663002396	0\\
14.5366592613	0\\
14.53668849864	0\\
14.53671773598	0\\
14.53674697332	0\\
14.53677621066	0\\
14.536805448	0\\
14.53683468534	0\\
14.53686392268	0\\
14.53689316002	0\\
14.53692239736	0\\
14.5369516347	0\\
14.53698087204	0\\
14.53701010938	0\\
14.53703934672	0\\
14.53706858406	0\\
14.5370978214	0\\
14.53712705874	0\\
14.53715629608	0\\
14.53718553342	0\\
14.53721477076	0\\
14.5372440081	0\\
14.53727324544	0\\
14.53730248278	0\\
14.53733172012	0\\
14.53736095746	0\\
14.5373901948	0\\
14.53741943214	0\\
14.53744866948	0\\
14.53747790682	0\\
14.53750714416	0\\
14.5375363815	0\\
14.53756561884	0\\
14.53759485618	0\\
14.53762409352	0\\
14.53765333086	0\\
14.5376825682	0\\
14.53771180554	0\\
14.53774104288	0\\
14.53777028022	0\\
14.53779951756	0\\
14.5378287549	0\\
14.53785799224	0\\
14.53788722958	0\\
14.53791646692	0\\
14.53794570426	0\\
14.5379749416	0\\
14.53800417894	0\\
14.53803341628	0\\
14.53806265362	0\\
14.53809189096	0\\
14.5381211283	0\\
14.53815036564	0\\
14.53817960298	0\\
14.53820884032	0\\
14.53823807766	0\\
14.538267315	0\\
14.53829655234	0\\
14.53832578968	0\\
14.53835502702	0\\
14.53838426436	0\\
14.5384135017	0\\
14.53844273904	0\\
14.53847197638	0\\
14.53850121372	0\\
14.53853045106	0\\
14.5385596884	0\\
14.53858892574	0\\
14.53861816308	0\\
14.53864740042	0\\
14.53867663776	0\\
14.5387058751	0\\
14.53873511244	0\\
14.53876434978	0\\
14.53879358712	0\\
14.53882282446	0\\
14.5388520618	0\\
14.53888129914	0\\
14.53891053648	0\\
14.53893977382	0\\
14.53896901116	0\\
14.5389982485	0\\
14.53902748584	0\\
14.53905672318	0\\
14.53908596052	0\\
14.53911519786	0\\
14.5391444352	0\\
14.53917367254	0\\
14.53920290988	0\\
14.53923214722	0\\
14.53926138456	0\\
14.5392906219	0\\
14.53931985924	0\\
14.53934909658	0\\
14.53937833392	0\\
14.53940757126	0\\
14.5394368086	0\\
14.53946604594	0\\
14.53949528328	0\\
14.53952452062	0\\
14.53955375796	0\\
14.5395829953	0\\
14.53961223264	0\\
14.53964146998	0\\
14.53967070732	0\\
14.53969994466	0\\
14.539729182	0\\
14.53975841934	0\\
14.53978765668	0\\
14.53981689402	0\\
14.53984613136	0\\
14.5398753687	0\\
14.53990460604	0\\
14.53993384338	0\\
14.53996308072	0\\
14.53999231806	0\\
14.5400215554	0\\
14.54005079274	0\\
14.54008003008	0\\
14.54010926742	0\\
14.54013850476	0\\
14.5401677421	0\\
14.54019697944	0\\
14.54022621678	0\\
14.54025545412	0\\
14.54028469146	0\\
14.5403139288	0\\
14.54034316614	0\\
14.54037240348	0\\
14.54040164082	0\\
14.54043087816	0\\
14.5404601155	0\\
14.54048935284	0\\
14.54051859018	0\\
14.54054782752	0\\
14.54057706486	0\\
14.5406063022	0\\
14.54063553954	0\\
14.54066477688	0\\
14.54069401422	0\\
14.54072325156	0\\
14.5407524889	0\\
14.54078172624	0\\
14.54081096358	0\\
14.54084020092	0\\
14.54086943826	0\\
14.5408986756	0\\
14.54092791294	0\\
14.54095715028	0\\
14.54098638762	0\\
14.54101562496	0\\
14.5410448623	0\\
14.54107409964	0\\
14.54110333698	0\\
14.54113257432	0\\
14.54116181166	0\\
14.541191049	0\\
14.54122028634	0\\
14.54124952368	0\\
14.54127876102	0\\
14.54130799836	0\\
14.5413372357	0\\
14.54136647304	0\\
14.54139571038	0\\
14.54142494772	0\\
14.54145418506	0\\
14.5414834224	0\\
14.54151265974	0\\
14.54154189708	0\\
14.54157113442	0\\
14.54160037176	0\\
14.5416296091	0\\
14.54165884644	0\\
14.54168808378	0\\
14.54171732112	0\\
14.54174655846	0\\
14.5417757958	0\\
14.54180503314	0\\
14.54183427048	0\\
14.54186350782	0\\
14.54189274516	0\\
14.5419219825	0\\
14.54195121984	0\\
14.54198045718	0\\
14.54200969452	0\\
14.54203893186	0\\
14.5420681692	0\\
14.54209740654	0\\
14.54212664388	0\\
14.54215588122	0\\
14.54218511856	0\\
14.5422143559	0\\
14.54224359324	0\\
14.54227283058	0\\
14.54230206792	0\\
14.54233130526	0\\
14.5423605426	0\\
14.54238977994	0\\
14.54241901728	0\\
14.54244825462	0\\
14.54247749196	0\\
14.5425067293	0\\
14.54253596664	0\\
14.54256520398	0\\
14.54259444132	0\\
14.54262367866	0\\
14.542652916	0\\
14.54268215334	0\\
14.54271139068	0\\
14.54274062802	0\\
14.54276986536	0\\
14.5427991027	0\\
14.54282834004	0\\
14.54285757738	0\\
14.54288681472	0\\
14.54291605206	0\\
14.5429452894	0\\
14.54297452674	0\\
14.54300376408	0\\
14.54303300142	0\\
14.54306223876	0\\
14.5430914761	0\\
14.54312071344	0\\
14.54314995078	0\\
14.54317918812	0\\
14.54320842546	0\\
14.5432376628	0\\
14.54326690014	0\\
14.54329613748	0\\
14.54332537482	0\\
14.54335461216	0\\
14.5433838495	0\\
14.54341308684	0\\
14.54344232418	0\\
14.54347156152	0\\
14.54350079886	0\\
14.5435300362	0\\
14.54355927354	0\\
14.54358851088	0\\
14.54361774822	0\\
14.54364698556	0\\
14.5436762229	0\\
14.54370546024	0\\
14.54373469758	0\\
14.54376393492	0\\
14.54379317226	0\\
14.5438224096	0\\
14.54385164694	0\\
14.54388088428	0\\
14.54391012162	0\\
14.54393935896	0\\
14.5439685963	0\\
14.54399783364	0\\
14.54402707098	0\\
14.54405630832	0\\
14.54408554566	0\\
14.544114783	0\\
14.54414402034	0\\
14.54417325768	0\\
14.54420249502	0\\
14.54423173236	0\\
14.5442609697	0\\
14.54429020704	0\\
14.54431944438	0\\
14.54434868172	0\\
14.54437791906	0\\
14.5444071564	0\\
14.54443639374	0\\
14.54446563108	0\\
14.54449486842	0\\
14.54452410576	0\\
14.5445533431	0\\
14.54458258044	0\\
14.54461181778	0\\
14.54464105512	0\\
14.54467029246	0\\
14.5446995298	0\\
14.54472876714	0\\
14.54475800448	0\\
14.54478724182	0\\
14.54481647916	0\\
14.5448457165	0\\
14.54487495384	0\\
14.54490419118	0\\
14.54493342852	0\\
14.54496266586	0\\
14.5449919032	0\\
14.54502114054	0\\
14.54505037788	0\\
14.54507961522	0\\
14.54510885256	0\\
14.5451380899	0\\
14.54516732724	0\\
14.54519656458	0\\
14.54522580192	0\\
14.54525503926	0\\
14.5452842766	0\\
14.54531351394	0\\
14.54534275128	0\\
14.54537198862	0\\
14.54540122596	0\\
14.5454304633	0\\
14.54545970064	0\\
14.54548893798	0\\
14.54551817532	0\\
14.54554741266	0\\
14.54557665	0\\
14.54560588734	0\\
14.54563512468	0\\
14.54566436202	0\\
14.54569359936	0\\
14.5457228367	0\\
14.54575207404	0\\
14.54578131138	0\\
14.54581054872	0\\
14.54583978606	0\\
14.5458690234	0\\
14.54589826074	0\\
14.54592749808	0\\
14.54595673542	0\\
14.54598597276	0\\
14.5460152101	0\\
14.54604444744	0\\
14.54607368478	0\\
14.54610292212	0\\
14.54613215946	0\\
14.5461613968	0\\
14.54619063414	0\\
14.54621987148	0\\
14.54624910882	0\\
14.54627834616	0\\
14.5463075835	0\\
14.54633682084	0\\
14.54636605818	0\\
14.54639529552	0\\
14.54642453286	0\\
14.5464537702	0\\
14.54648300754	0\\
14.54651224488	0\\
14.54654148222	0\\
14.54657071956	0\\
14.5465999569	0\\
14.54662919424	0\\
14.54665843158	0\\
14.54668766892	0\\
14.54671690626	0\\
14.5467461436	0\\
14.54677538094	0\\
14.54680461828	0\\
14.54683385562	0\\
14.54686309296	0\\
14.5468923303	0\\
14.54692156764	0\\
14.54695080498	0\\
14.54698004232	0\\
14.54700927966	0\\
14.547038517	0\\
14.54706775434	0\\
14.54709699168	0\\
14.54712622902	0\\
14.54715546636	0\\
14.5471847037	0\\
14.54721394104	0\\
14.54724317838	0\\
14.54727241572	0\\
14.54730165306	0\\
14.5473308904	0\\
14.54736012774	0\\
14.54738936508	0\\
14.54741860242	0\\
14.54744783976	0\\
14.5474770771	0\\
14.54750631444	0\\
14.54753555178	0\\
14.54756478912	0\\
14.54759402646	0\\
14.5476232638	0\\
14.54765250114	0\\
14.54768173848	0\\
14.54771097582	0\\
14.54774021316	0\\
14.5477694505	0\\
14.54779868784	0\\
14.54782792518	0\\
14.54785716252	0\\
14.54788639986	0\\
14.5479156372	0\\
14.54794487454	0\\
14.54797411188	0\\
14.54800334922	0\\
14.54803258656	0\\
14.5480618239	0\\
14.54809106124	0\\
14.54812029858	0\\
14.54814953592	0\\
14.54817877326	0\\
14.5482080106	0\\
14.54823724794	0\\
14.54826648528	0\\
14.54829572262	0\\
14.54832495996	0\\
14.5483541973	0\\
14.54838343464	0\\
14.54841267198	0\\
14.54844190932	0\\
14.54847114666	0\\
14.548500384	0\\
14.54852962134	0\\
14.54855885868	0\\
14.54858809602	0\\
14.54861733336	0\\
14.5486465707	0\\
14.54867580804	0\\
14.54870504538	0\\
14.54873428272	0\\
14.54876352006	0\\
14.5487927574	0\\
14.54882199474	0\\
14.54885123208	0\\
14.54888046942	0\\
14.54890970676	0\\
14.5489389441	0\\
14.54896818144	0\\
14.54899741878	0\\
14.54902665612	0\\
14.54905589346	0\\
14.5490851308	0\\
14.54911436814	0\\
14.54914360548	0\\
14.54917284282	0\\
14.54920208016	0\\
14.5492313175	0\\
14.54926055484	0\\
14.54928979218	0\\
14.54931902952	0\\
14.54934826686	0\\
14.5493775042	0\\
14.54940674154	0\\
14.54943597888	0\\
14.54946521622	0\\
14.54949445356	0\\
14.5495236909	0\\
14.54955292824	0\\
14.54958216558	0\\
14.54961140292	0\\
14.54964064026	0\\
14.5496698776	0\\
14.54969911494	0\\
14.54972835228	0\\
14.54975758962	0\\
14.54978682696	0\\
14.5498160643	0\\
14.54984530164	0\\
14.54987453898	0\\
14.54990377632	0\\
14.54993301366	0\\
14.549962251	0\\
14.54999148834	0\\
14.55002072568	0\\
14.55004996302	0\\
14.55007920036	0\\
14.5501084377	0\\
14.55013767504	0\\
14.55016691238	0\\
14.55019614972	0\\
14.55022538706	0\\
14.5502546244	0\\
14.55028386174	0\\
14.55031309908	0\\
14.55034233642	0\\
14.55037157376	0\\
14.5504008111	0\\
14.55043004844	0\\
14.55045928578	0\\
14.55048852312	0\\
14.55051776046	0\\
14.5505469978	0\\
14.55057623514	0\\
14.55060547248	0\\
14.55063470982	0\\
14.55066394716	0\\
14.5506931845	0\\
14.55072242184	0\\
14.55075165918	0\\
14.55078089652	0\\
14.55081013386	0\\
14.5508393712	0\\
14.55086860854	0\\
14.55089784588	0\\
14.55092708322	0\\
14.55095632056	0\\
14.5509855579	0\\
14.55101479524	0\\
14.55104403258	0\\
14.55107326992	0\\
14.55110250726	0\\
14.5511317446	0\\
14.55116098194	0\\
14.55119021928	0\\
14.55121945662	0\\
14.55124869396	0\\
14.5512779313	0\\
14.55130716864	0\\
14.55133640598	0\\
14.55136564332	0\\
14.55139488066	0\\
14.551424118	0\\
14.55145335534	0\\
14.55148259268	0\\
14.55151183002	0\\
14.55154106736	0\\
14.5515703047	0\\
14.55159954204	0\\
14.55162877938	0\\
14.55165801672	0\\
14.55168725406	0\\
14.5517164914	0\\
14.55174572874	0\\
14.55177496608	0\\
14.55180420342	0\\
14.55183344076	0\\
14.5518626781	0\\
14.55189191544	0\\
14.55192115278	0\\
14.55195039012	0\\
14.55197962746	0\\
14.5520088648	0\\
14.55203810214	0\\
14.55206733948	0\\
14.55209657682	0\\
14.55212581416	0\\
14.5521550515	0\\
14.55218428884	0\\
14.55221352618	0\\
14.55224276352	0\\
14.55227200086	0\\
14.5523012382	0\\
14.55233047554	0\\
14.55235971288	0\\
14.55238895022	0\\
14.55241818756	0\\
14.5524474249	0\\
14.55247666224	0\\
14.55250589958	0\\
14.55253513692	0\\
14.55256437426	0\\
14.5525936116	0\\
14.55262284894	0\\
14.55265208628	0\\
14.55268132362	0\\
14.55271056096	0\\
14.5527397983	0\\
14.55276903564	0\\
14.55279827298	0\\
14.55282751032	0\\
14.55285674766	0\\
14.552885985	0\\
14.55291522234	0\\
14.55294445968	0\\
14.55297369702	0\\
14.55300293436	0\\
14.5530321717	0\\
14.55306140904	0\\
14.55309064638	0\\
14.55311988372	0\\
14.55314912106	0\\
14.5531783584	0\\
14.55320759574	0\\
14.55323683308	0\\
14.55326607042	0\\
14.55329530776	0\\
14.5533245451	0\\
14.55335378244	0\\
14.55338301978	0\\
14.55341225712	0\\
14.55344149446	0\\
14.5534707318	0\\
14.55349996914	0\\
14.55352920648	0\\
14.55355844382	0\\
14.55358768116	0\\
14.5536169185	0\\
14.55364615584	0\\
14.55367539318	0\\
14.55370463052	0\\
14.55373386786	0\\
14.5537631052	0\\
14.55379234254	0\\
14.55382157988	0\\
14.55385081722	0\\
14.55388005456	0\\
14.5539092919	0\\
14.55393852924	0\\
14.55396776658	0\\
14.55399700392	0\\
14.55402624126	0\\
14.5540554786	0\\
14.55408471594	0\\
14.55411395328	0\\
14.55414319062	0\\
14.55417242796	0\\
14.5542016653	0\\
14.55423090264	0\\
14.55426013998	0\\
14.55428937732	0\\
14.55431861466	0\\
14.554347852	0\\
14.55437708934	0\\
14.55440632668	0\\
14.55443556402	0\\
14.55446480136	0\\
14.5544940387	0\\
14.55452327604	0\\
14.55455251338	0\\
14.55458175072	0\\
14.55461098806	0\\
14.5546402254	0\\
14.55466946274	0\\
14.55469870008	0\\
14.55472793742	0\\
14.55475717476	0\\
14.5547864121	0\\
14.55481564944	0\\
14.55484488678	0\\
14.55487412412	0\\
14.55490336146	0\\
14.5549325988	0\\
14.55496183614	0\\
14.55499107348	0\\
14.55502031082	0\\
14.55504954816	0\\
14.5550787855	0\\
14.55510802284	0\\
14.55513726018	0\\
14.55516649752	0\\
14.55519573486	0\\
14.5552249722	0\\
14.55525420954	0\\
14.55528344688	0\\
14.55531268422	0\\
14.55534192156	0\\
14.5553711589	0\\
14.55540039624	0\\
14.55542963358	0\\
14.55545887092	0\\
14.55548810826	0\\
14.5555173456	0\\
14.55554658294	0\\
14.55557582028	0\\
14.55560505762	0\\
14.55563429496	0\\
14.5556635323	0\\
14.55569276964	0\\
14.55572200698	0\\
14.55575124432	0\\
14.55578048166	0\\
14.555809719	0\\
14.55583895634	0\\
14.55586819368	0\\
14.55589743102	0\\
14.55592666836	0\\
14.5559559057	0\\
14.55598514304	0\\
14.55601438038	0\\
14.55604361772	0\\
14.55607285506	0\\
14.5561020924	0\\
14.55613132974	0\\
14.55616056708	0\\
14.55618980442	0\\
14.55621904176	0\\
14.5562482791	0\\
14.55627751644	0\\
14.55630675378	0\\
14.55633599112	0\\
14.55636522846	0\\
14.5563944658	0\\
14.55642370314	0\\
14.55645294048	0\\
14.55648217782	0\\
14.55651141516	0\\
14.5565406525	0\\
14.55656988984	0\\
14.55659912718	0\\
14.55662836452	0\\
14.55665760186	0\\
14.5566868392	0\\
14.55671607654	0\\
14.55674531388	0\\
14.55677455122	0\\
14.55680378856	0\\
14.5568330259	0\\
14.55686226324	0\\
14.55689150058	0\\
14.55692073792	0\\
14.55694997526	0\\
14.5569792126	0\\
14.55700844994	0\\
14.55703768728	0\\
14.55706692462	0\\
14.55709616196	0\\
14.5571253993	0\\
14.55715463664	0\\
14.55718387398	0\\
14.55721311132	0\\
14.55724234866	0\\
14.557271586	0\\
14.55730082334	0\\
14.55733006068	0\\
14.55735929802	0\\
14.55738853536	0\\
14.5574177727	0\\
14.55744701004	0\\
14.55747624738	0\\
14.55750548472	0\\
14.55753472206	0\\
14.5575639594	0\\
14.55759319674	0\\
14.55762243408	0\\
14.55765167142	0\\
14.55768090876	0\\
14.5577101461	0\\
14.55773938344	0\\
14.55776862078	0\\
14.55779785812	0\\
14.55782709546	0\\
14.5578563328	0\\
14.55788557014	0\\
14.55791480748	0\\
14.55794404482	0\\
14.55797328216	0\\
14.5580025195	0\\
14.55803175684	0\\
14.55806099418	0\\
14.55809023152	0\\
14.55811946886	0\\
14.5581487062	0\\
14.55817794354	0\\
14.55820718088	0\\
14.55823641822	0\\
14.55826565556	0\\
14.5582948929	0\\
14.55832413024	0\\
14.55835336758	0\\
14.55838260492	0\\
14.55841184226	0\\
14.5584410796	0\\
14.55847031694	0\\
14.55849955428	0\\
14.55852879162	0\\
14.55855802896	0\\
14.5585872663	0\\
14.55861650364	0\\
14.55864574098	0\\
14.55867497832	0\\
14.55870421566	0\\
14.558733453	0\\
14.55876269034	0\\
14.55879192768	0\\
14.55882116502	0\\
14.55885040236	0\\
14.5588796397	0\\
14.55890887704	0\\
14.55893811438	0\\
14.55896735172	0\\
14.55899658906	0\\
14.5590258264	0\\
14.55905506374	0\\
14.55908430108	0\\
14.55911353842	0\\
14.55914277576	0\\
14.5591720131	0\\
14.55920125044	0\\
14.55923048778	0\\
14.55925972512	0\\
14.55928896246	0\\
14.5593181998	0\\
14.55934743714	0\\
14.55937667448	0\\
14.55940591182	0\\
14.55943514916	0\\
14.5594643865	0\\
14.55949362384	0\\
14.55952286118	0\\
14.55955209852	0\\
14.55958133586	0\\
14.5596105732	0\\
14.55963981054	0\\
14.55966904788	0\\
14.55969828522	0\\
14.55972752256	0\\
14.5597567599	0\\
14.55978599724	0\\
14.55981523458	0\\
14.55984447192	0\\
14.55987370926	0\\
14.5599029466	0\\
14.55993218394	0\\
14.55996142128	0\\
14.55999065862	0\\
14.56001989596	0\\
14.5600491333	0\\
14.56007837064	0\\
14.56010760798	0\\
14.56013684532	0\\
14.56016608266	0\\
14.56019532	0\\
14.56022455734	0\\
14.56025379468	0\\
14.56028303202	0\\
14.56031226936	0\\
14.5603415067	0\\
14.56037074404	0\\
14.56039998138	0\\
14.56042921872	0\\
14.56045845606	0\\
14.5604876934	0\\
14.56051693074	0\\
14.56054616808	0\\
14.56057540542	0\\
14.56060464276	0\\
14.5606338801	0\\
14.56066311744	0\\
14.56069235478	0\\
14.56072159212	0\\
14.56075082946	0\\
14.5607800668	0\\
14.56080930414	0\\
14.56083854148	0\\
14.56086777882	0\\
14.56089701616	0\\
14.5609262535	0\\
14.56095549084	0\\
14.56098472818	0\\
14.56101396552	0\\
14.56104320286	0\\
14.5610724402	0\\
14.56110167754	0\\
14.56113091488	0\\
14.56116015222	0\\
14.56118938956	0\\
14.5612186269	0\\
14.56124786424	0\\
14.56127710158	0\\
14.56130633892	0\\
14.56133557626	0\\
14.5613648136	0\\
14.56139405094	0\\
14.56142328828	0\\
14.56145252562	0\\
14.56148176296	0\\
14.5615110003	0\\
14.56154023764	0\\
14.56156947498	0\\
14.56159871232	0\\
14.56162794966	0\\
14.561657187	0\\
14.56168642434	0\\
14.56171566168	0\\
14.56174489902	0\\
14.56177413636	0\\
14.5618033737	0\\
14.56183261104	0\\
14.56186184838	0\\
14.56189108572	0\\
14.56192032306	0\\
14.5619495604	0\\
14.56197879774	0\\
14.56200803508	0\\
14.56203727242	0\\
14.56206650976	0\\
14.5620957471	0\\
14.56212498444	0\\
14.56215422178	0\\
14.56218345912	0\\
14.56221269646	0\\
14.5622419338	0\\
14.56227117114	0\\
14.56230040848	0\\
14.56232964582	0\\
14.56235888316	0\\
14.5623881205	0\\
14.56241735784	0\\
14.56244659518	0\\
14.56247583252	0\\
14.56250506986	0\\
14.5625343072	0\\
14.56256354454	0\\
14.56259278188	0\\
14.56262201922	0\\
14.56265125656	0\\
14.5626804939	0\\
14.56270973124	0\\
14.56273896858	0\\
14.56276820592	0\\
14.56279744326	0\\
14.5628266806	0\\
14.56285591794	0\\
14.56288515528	0\\
14.56291439262	0\\
14.56294362996	0\\
14.5629728673	0\\
14.56300210464	0\\
14.56303134198	0\\
14.56306057932	0\\
14.56308981666	0\\
14.563119054	0\\
14.56314829134	0\\
14.56317752868	0\\
14.56320676602	0\\
14.56323600336	0\\
14.5632652407	0\\
14.56329447804	0\\
14.56332371538	0\\
14.56335295272	0\\
14.56338219006	0\\
14.5634114274	0\\
14.56344066474	0\\
14.56346990208	0\\
14.56349913942	0\\
14.56352837676	0\\
14.5635576141	0\\
14.56358685144	0\\
14.56361608878	0\\
14.56364532612	0\\
14.56367456346	0\\
14.5637038008	0\\
14.56373303814	0\\
14.56376227548	0\\
14.56379151282	0\\
14.56382075016	0\\
14.5638499875	0\\
14.56387922484	0\\
14.56390846218	0\\
14.56393769952	0\\
14.56396693686	0\\
14.5639961742	0\\
14.56402541154	0\\
14.56405464888	0\\
14.56408388622	0\\
14.56411312356	0\\
14.5641423609	0\\
14.56417159824	0\\
14.56420083558	0\\
14.56423007292	0\\
14.56425931026	0\\
14.5642885476	0\\
14.56431778494	0\\
14.56434702228	0\\
14.56437625962	0\\
14.56440549696	0\\
14.5644347343	0\\
14.56446397164	0\\
14.56449320898	0\\
14.56452244632	0\\
14.56455168366	0\\
14.564580921	0\\
14.56461015834	0\\
14.56463939568	0\\
14.56466863302	0\\
14.56469787036	0\\
14.5647271077	0\\
14.56475634504	0\\
14.56478558238	0\\
14.56481481972	0\\
14.56484405706	0\\
14.5648732944	0\\
14.56490253174	0\\
14.56493176908	0\\
14.56496100642	0\\
14.56499024376	0\\
14.5650194811	0\\
14.56504871844	0\\
14.56507795578	0\\
14.56510719312	0\\
14.56513643046	0\\
14.5651656678	0\\
14.56519490514	0\\
14.56522414248	0\\
14.56525337982	0\\
14.56528261716	0\\
14.5653118545	0\\
14.56534109184	0\\
14.56537032918	0\\
14.56539956652	0\\
14.56542880386	0\\
14.5654580412	0\\
14.56548727854	0\\
14.56551651588	0\\
14.56554575322	0\\
14.56557499056	0\\
14.5656042279	0\\
14.56563346524	0\\
14.56566270258	0\\
14.56569193992	0\\
14.56572117726	0\\
14.5657504146	0\\
14.56577965194	0\\
14.56580888928	0\\
14.56583812662	0\\
14.56586736396	0\\
14.5658966013	0\\
14.56592583864	0\\
14.56595507598	0\\
14.56598431332	0\\
14.56601355066	0\\
14.566042788	0\\
14.56607202534	0\\
14.56610126268	0\\
14.56613050002	0\\
14.56615973736	0\\
14.5661889747	0\\
14.56621821204	0\\
14.56624744938	0\\
14.56627668672	0\\
14.56630592406	0\\
14.5663351614	0\\
14.56636439874	0\\
14.56639363608	0\\
14.56642287342	0\\
14.56645211076	0\\
14.5664813481	0\\
14.56651058544	0\\
14.56653982278	0\\
14.56656906012	0\\
14.56659829746	0\\
14.5666275348	0\\
14.56665677214	0\\
14.56668600948	0\\
14.56671524682	0\\
14.56674448416	0\\
14.5667737215	0\\
14.56680295884	0\\
14.56683219618	0\\
14.56686143352	0\\
14.56689067086	0\\
14.5669199082	0\\
14.56694914554	0\\
14.56697838288	0\\
14.56700762022	0\\
14.56703685756	0\\
14.5670660949	0\\
14.56709533224	0\\
14.56712456958	0\\
14.56715380692	0\\
14.56718304426	0\\
14.5672122816	0\\
14.56724151894	0\\
14.56727075628	0\\
14.56729999362	0\\
14.56732923096	0\\
14.5673584683	0\\
14.56738770564	0\\
14.56741694298	0\\
14.56744618032	0\\
14.56747541766	0\\
14.567504655	0\\
14.56753389234	0\\
14.56756312968	0\\
14.56759236702	0\\
14.56762160436	0\\
14.5676508417	0\\
14.56768007904	0\\
14.56770931638	0\\
14.56773855372	0\\
14.56776779106	0\\
14.5677970284	0\\
14.56782626574	0\\
14.56785550308	0\\
14.56788474042	0\\
14.56791397776	0\\
14.5679432151	0\\
14.56797245244	0\\
14.56800168978	0\\
14.56803092712	0\\
14.56806016446	0\\
14.5680894018	0\\
14.56811863914	0\\
14.56814787648	0\\
14.56817711382	0\\
14.56820635116	0\\
14.5682355885	0\\
14.56826482584	0\\
14.56829406318	0\\
14.56832330052	0\\
14.56835253786	0\\
14.5683817752	0\\
14.56841101254	0\\
14.56844024988	0\\
14.56846948722	0\\
14.56849872456	0\\
14.5685279619	0\\
14.56855719924	0\\
14.56858643658	0\\
14.56861567392	0\\
14.56864491126	0\\
14.5686741486	0\\
14.56870338594	0\\
14.56873262328	0\\
14.56876186062	0\\
14.56879109796	0\\
14.5688203353	0\\
14.56884957264	0\\
14.56887880998	0\\
14.56890804732	0\\
14.56893728466	0\\
14.568966522	0\\
14.56899575934	0\\
14.56902499668	0\\
14.56905423402	0\\
14.56908347136	0\\
14.5691127087	0\\
14.56914194604	0\\
14.56917118338	0\\
14.56920042072	0\\
14.56922965806	0\\
14.5692588954	0\\
14.56928813274	0\\
14.56931737008	0\\
14.56934660742	0\\
14.56937584476	0\\
14.5694050821	0\\
14.56943431944	0\\
14.56946355678	0\\
14.56949279412	0\\
14.56952203146	0\\
14.5695512688	0\\
14.56958050614	0\\
14.56960974348	0\\
14.56963898082	0\\
14.56966821816	0\\
14.5696974555	0\\
14.56972669284	0\\
14.56975593018	0\\
14.56978516752	0\\
14.56981440486	0\\
14.5698436422	0\\
14.56987287954	0\\
14.56990211688	0\\
14.56993135422	0\\
14.56996059156	0\\
14.5699898289	0\\
14.57001906624	0\\
14.57004830358	0\\
14.57007754092	0\\
14.57010677826	0\\
14.5701360156	0\\
14.57016525294	0\\
14.57019449028	0\\
14.57022372762	0\\
14.57025296496	0\\
14.5702822023	0\\
14.57031143964	0\\
14.57034067698	0\\
14.57036991432	0\\
14.57039915166	0\\
14.570428389	0\\
14.57045762634	0\\
14.57048686368	0\\
14.57051610102	0\\
14.57054533836	0\\
14.5705745757	0\\
14.57060381304	0\\
14.57063305038	0\\
14.57066228772	0\\
14.57069152506	0\\
14.5707207624	0\\
14.57074999974	0\\
14.57077923708	0\\
14.57080847442	0\\
14.57083771176	0\\
14.5708669491	0\\
14.57089618644	0\\
14.57092542378	0\\
14.57095466112	0\\
14.57098389846	0\\
14.5710131358	0\\
14.57104237314	0\\
14.57107161048	0\\
14.57110084782	0\\
14.57113008516	0\\
14.5711593225	0\\
14.57118855984	0\\
14.57121779718	0\\
14.57124703452	0\\
14.57127627186	0\\
14.5713055092	0\\
14.57133474654	0\\
14.57136398388	0\\
14.57139322122	0\\
14.57142245856	0\\
14.5714516959	0\\
14.57148093324	0\\
14.57151017058	0\\
14.57153940792	0\\
14.57156864526	0\\
14.5715978826	0\\
14.57162711994	0\\
14.57165635728	0\\
14.57168559462	0\\
14.57171483196	0\\
14.5717440693	0\\
14.57177330664	0\\
14.57180254398	0\\
14.57183178132	0\\
14.57186101866	0\\
14.571890256	0\\
14.57191949334	0\\
14.57194873068	0\\
14.57197796802	0\\
14.57200720536	0\\
14.5720364427	0\\
14.57206568004	0\\
14.57209491738	0\\
14.57212415472	0\\
14.57215339206	0\\
14.5721826294	0\\
14.57221186674	0\\
14.57224110408	0\\
14.57227034142	0\\
14.57229957876	0\\
14.5723288161	0\\
14.57235805344	0\\
14.57238729078	0\\
14.57241652812	0\\
14.57244576546	0\\
14.5724750028	0\\
14.57250424014	0\\
14.57253347748	0\\
14.57256271482	0\\
14.57259195216	0\\
14.5726211895	0\\
14.57265042684	0\\
14.57267966418	0\\
14.57270890152	0\\
14.57273813886	0\\
14.5727673762	0\\
14.57279661354	0\\
14.57282585088	0\\
14.57285508822	0\\
14.57288432556	0\\
14.5729135629	0\\
14.57294280024	0\\
14.57297203758	0\\
14.57300127492	0\\
14.57303051226	0\\
14.5730597496	0\\
14.57308898694	0\\
14.57311822428	0\\
14.57314746162	0\\
14.57317669896	0\\
14.5732059363	0\\
14.57323517364	0\\
14.57326441098	0\\
14.57329364832	0\\
14.57332288566	0\\
14.573352123	0\\
14.57338136034	0\\
14.57341059768	0\\
14.57343983502	0\\
14.57346907236	0\\
14.5734983097	0\\
14.57352754704	0\\
14.57355678438	0\\
14.57358602172	0\\
14.57361525906	0\\
14.5736444964	0\\
14.57367373374	0\\
14.57370297108	0\\
14.57373220842	0\\
14.57376144576	0\\
14.5737906831	0\\
14.57381992044	0\\
14.57384915778	0\\
14.57387839512	0\\
14.57390763246	0\\
14.5739368698	0\\
14.57396610714	0\\
14.57399534448	0\\
14.57402458182	0\\
14.57405381916	0\\
14.5740830565	0\\
14.57411229384	0\\
14.57414153118	0\\
14.57417076852	0\\
14.57420000586	0\\
14.5742292432	0\\
14.57425848054	0\\
14.57428771788	0\\
14.57431695522	0\\
14.57434619256	0\\
14.5743754299	0\\
14.57440466724	0\\
14.57443390458	0\\
14.57446314192	0\\
14.57449237926	0\\
14.5745216166	0\\
14.57455085394	0\\
14.57458009128	0\\
14.57460932862	0\\
14.57463856596	0\\
14.5746678033	0\\
14.57469704064	0\\
14.57472627798	0\\
14.57475551532	0\\
14.57478475266	0\\
14.57481399	0\\
14.57484322734	0\\
14.57487246468	0\\
14.57490170202	0\\
14.57493093936	0\\
14.5749601767	0\\
14.57498941404	0\\
14.57501865138	0\\
14.57504788872	0\\
14.57507712606	0\\
14.5751063634	0\\
14.57513560074	0\\
14.57516483808	0\\
14.57519407542	0\\
14.57522331276	0\\
14.5752525501	0\\
14.57528178744	0\\
14.57531102478	0\\
14.57534026212	0\\
14.57536949946	0\\
14.5753987368	0\\
14.57542797414	0\\
14.57545721148	0\\
14.57548644882	0\\
14.57551568616	0\\
14.5755449235	0\\
14.57557416084	0\\
14.57560339818	0\\
14.57563263552	0\\
14.57566187286	0\\
14.5756911102	0\\
14.57572034754	0\\
14.57574958488	0\\
14.57577882222	0\\
14.57580805956	0\\
14.5758372969	0\\
14.57586653424	0\\
14.57589577158	0\\
14.57592500892	0\\
14.57595424626	0\\
14.5759834836	0\\
14.57601272094	0\\
14.57604195828	0\\
14.57607119562	0\\
14.57610043296	0\\
14.5761296703	0\\
14.57615890764	0\\
14.57618814498	0\\
14.57621738232	0\\
14.57624661966	0\\
14.576275857	0\\
14.57630509434	0\\
14.57633433168	0\\
14.57636356902	0\\
14.57639280636	0\\
14.5764220437	0\\
14.57645128104	0\\
14.57648051838	0\\
14.57650975572	0\\
14.57653899306	0\\
14.5765682304	0\\
14.57659746774	0\\
14.57662670508	0\\
14.57665594242	0\\
14.57668517976	0\\
14.5767144171	0\\
14.57674365444	0\\
14.57677289178	0\\
14.57680212912	0\\
14.57683136646	0\\
14.5768606038	0\\
14.57688984114	0\\
14.57691907848	0\\
14.57694831582	0\\
14.57697755316	0\\
14.5770067905	0\\
14.57703602784	0\\
14.57706526518	0\\
14.57709450252	0\\
14.57712373986	0\\
14.5771529772	0\\
14.57718221454	0\\
14.57721145188	0\\
14.57724068922	0\\
14.57726992656	0\\
14.5772991639	0\\
14.57732840124	0\\
14.57735763858	0\\
14.57738687592	0\\
14.57741611326	0\\
14.5774453506	0\\
14.57747458794	0\\
14.57750382528	0\\
14.57753306262	0\\
14.57756229996	0\\
14.5775915373	0\\
14.57762077464	0\\
14.57765001198	0\\
14.57767924932	0\\
14.57770848666	0\\
14.577737724	0\\
14.57776696134	0\\
14.57779619868	0\\
14.57782543602	0\\
14.57785467336	0\\
14.5778839107	0\\
14.57791314804	0\\
14.57794238538	0\\
14.57797162272	0\\
14.57800086006	0\\
14.5780300974	0\\
14.57805933474	0\\
14.57808857208	0\\
14.57811780942	0\\
14.57814704676	0\\
14.5781762841	0\\
14.57820552144	0\\
14.57823475878	0\\
14.57826399612	0\\
14.57829323346	0\\
14.5783224708	0\\
14.57835170814	0\\
14.57838094548	0\\
14.57841018282	0\\
14.57843942016	0\\
14.5784686575	0\\
14.57849789484	0\\
14.57852713218	0\\
14.57855636952	0\\
14.57858560686	0\\
14.5786148442	0\\
14.57864408154	0\\
14.57867331888	0\\
14.57870255622	0\\
14.57873179356	0\\
14.5787610309	0\\
14.57879026824	0\\
14.57881950558	0\\
14.57884874292	0\\
14.57887798026	0\\
14.5789072176	0\\
14.57893645494	0\\
14.57896569228	0\\
14.57899492962	0\\
14.57902416696	0\\
14.5790534043	0\\
14.57908264164	0\\
14.57911187898	0\\
14.57914111632	0\\
14.57917035366	0\\
14.579199591	0\\
14.57922882834	0\\
14.57925806568	0\\
14.57928730302	0\\
14.57931654036	0\\
14.5793457777	0\\
14.57937501504	0\\
14.57940425238	0\\
14.57943348972	0\\
14.57946272706	0\\
14.5794919644	0\\
14.57952120174	0\\
14.57955043908	0\\
14.57957967642	0\\
14.57960891376	0\\
14.5796381511	0\\
14.57966738844	0\\
14.57969662578	0\\
14.57972586312	0\\
14.57975510046	0\\
14.5797843378	0\\
14.57981357514	0\\
14.57984281248	0\\
14.57987204982	0\\
14.57990128716	0\\
14.5799305245	0\\
14.57995976184	0\\
14.57998899918	0\\
14.58001823652	0\\
14.58004747386	0\\
14.5800767112	0\\
14.58010594854	0\\
14.58013518588	0\\
14.58016442322	0\\
14.58019366056	0\\
14.5802228979	0\\
14.58025213524	0\\
14.58028137258	0\\
14.58031060992	0\\
14.58033984726	0\\
14.5803690846	0\\
14.58039832194	0\\
14.58042755928	0\\
14.58045679662	0\\
14.58048603396	0\\
14.5805152713	0\\
14.58054450864	0\\
14.58057374598	0\\
14.58060298332	0\\
14.58063222066	0\\
14.580661458	0\\
14.58069069534	0\\
14.58071993268	0\\
14.58074917002	0\\
14.58077840736	0\\
14.5808076447	0\\
14.58083688204	0\\
14.58086611938	0\\
14.58089535672	0\\
14.58092459406	0\\
14.5809538314	0\\
14.58098306874	0\\
14.58101230608	0\\
14.58104154342	0\\
14.58107078076	0\\
14.5811000181	0\\
14.58112925544	0\\
14.58115849278	0\\
14.58118773012	0\\
14.58121696746	0\\
14.5812462048	0\\
14.58127544214	0\\
14.58130467948	0\\
14.58133391682	0\\
14.58136315416	0\\
14.5813923915	0\\
14.58142162884	0\\
14.58145086618	0\\
14.58148010352	0\\
14.58150934086	0\\
14.5815385782	0\\
14.58156781554	0\\
14.58159705288	0\\
14.58162629022	0\\
14.58165552756	0\\
14.5816847649	0\\
14.58171400224	0\\
14.58174323958	0\\
14.58177247692	0\\
14.58180171426	0\\
14.5818309516	0\\
14.58186018894	0\\
14.58188942628	0\\
14.58191866362	0\\
14.58194790096	0\\
14.5819771383	0\\
14.58200637564	0\\
14.58203561298	0\\
14.58206485032	0\\
14.58209408766	0\\
14.582123325	0\\
14.58215256234	0\\
14.58218179968	0\\
14.58221103702	0\\
14.58224027436	0\\
14.5822695117	0\\
14.58229874904	0\\
14.58232798638	0\\
14.58235722372	0\\
14.58238646106	0\\
14.5824156984	0\\
14.58244493574	0\\
14.58247417308	0\\
14.58250341042	0\\
14.58253264776	0\\
14.5825618851	0\\
14.58259112244	0\\
14.58262035978	0\\
14.58264959712	0\\
14.58267883446	0\\
14.5827080718	0\\
14.58273730914	0\\
14.58276654648	0\\
14.58279578382	0\\
14.58282502116	0\\
14.5828542585	0\\
14.58288349584	0\\
14.58291273318	0\\
14.58294197052	0\\
14.58297120786	0\\
14.5830004452	0\\
14.58302968254	0\\
14.58305891988	0\\
14.58308815722	0\\
14.58311739456	0\\
14.5831466319	0\\
14.58317586924	0\\
14.58320510658	0\\
14.58323434392	0\\
14.58326358126	0\\
14.5832928186	0\\
14.58332205594	0\\
14.58335129328	0\\
14.58338053062	0\\
14.58340976796	0\\
14.5834390053	0\\
14.58346824264	0\\
14.58349747998	0\\
14.58352671732	0\\
14.58355595466	0\\
14.583585192	0\\
14.58361442934	0\\
14.58364366668	0\\
14.58367290402	0\\
14.58370214136	0\\
14.5837313787	0\\
14.58376061604	0\\
14.58378985338	0\\
14.58381909072	0\\
14.58384832806	0\\
14.5838775654	0\\
14.58390680274	0\\
14.58393604008	0\\
14.58396527742	0\\
14.58399451476	0\\
14.5840237521	0\\
14.58405298944	0\\
14.58408222678	0\\
14.58411146412	0\\
14.58414070146	0\\
14.5841699388	0\\
14.58419917614	0\\
14.58422841348	0\\
14.58425765082	0\\
14.58428688816	0\\
14.5843161255	0\\
14.58434536284	0\\
14.58437460018	0\\
14.58440383752	0\\
14.58443307486	0\\
14.5844623122	0\\
14.58449154954	0\\
14.58452078688	0\\
14.58455002422	0\\
14.58457926156	0\\
14.5846084989	0\\
14.58463773624	0\\
14.58466697358	0\\
14.58469621092	0\\
14.58472544826	0\\
14.5847546856	0\\
14.58478392294	0\\
14.58481316028	0\\
14.58484239762	0\\
14.58487163496	0\\
14.5849008723	0\\
14.58493010964	0\\
14.58495934698	0\\
14.58498858432	0\\
14.58501782166	0\\
14.585047059	0\\
14.58507629634	0\\
14.58510553368	0\\
14.58513477102	0\\
14.58516400836	0\\
14.5851932457	0\\
14.58522248304	0\\
14.58525172038	0\\
14.58528095772	0\\
14.58531019506	0\\
14.5853394324	0\\
14.58536866974	0\\
14.58539790708	0\\
14.58542714442	0\\
14.58545638176	0\\
14.5854856191	0\\
14.58551485644	0\\
14.58554409378	0\\
14.58557333112	0\\
14.58560256846	0\\
14.5856318058	0\\
14.58566104314	0\\
14.58569028048	0\\
14.58571951782	0\\
14.58574875516	0\\
14.5857779925	0\\
14.58580722984	0\\
14.58583646718	0\\
14.58586570452	0\\
14.58589494186	0\\
14.5859241792	0\\
14.58595341654	0\\
14.58598265388	0\\
14.58601189122	0\\
14.58604112856	0\\
14.5860703659	0\\
14.58609960324	0\\
14.58612884058	0\\
14.58615807792	0\\
14.58618731526	0\\
14.5862165526	0\\
14.58624578994	0\\
14.58627502728	0\\
14.58630426462	0\\
14.58633350196	0\\
14.5863627393	0\\
14.58639197664	0\\
14.58642121398	0\\
14.58645045132	0\\
14.58647968866	0\\
14.586508926	0\\
14.58653816334	0\\
14.58656740068	0\\
14.58659663802	0\\
14.58662587536	0\\
14.5866551127	0\\
14.58668435004	0\\
14.58671358738	0\\
14.58674282472	0\\
14.58677206206	0\\
14.5868012994	0\\
14.58683053674	0\\
14.58685977408	0\\
14.58688901142	0\\
14.58691824876	0\\
14.5869474861	0\\
14.58697672344	0\\
14.58700596078	0\\
14.58703519812	0\\
14.58706443546	0\\
14.5870936728	0\\
14.58712291014	0\\
14.58715214748	0\\
14.58718138482	0\\
14.58721062216	0\\
14.5872398595	0\\
14.58726909684	0\\
14.58729833418	0\\
14.58732757152	0\\
14.58735680886	0\\
14.5873860462	0\\
14.58741528354	0\\
14.58744452088	0\\
14.58747375822	0\\
14.58750299556	0\\
14.5875322329	0\\
14.58756147024	0\\
14.58759070758	0\\
14.58761994492	0\\
14.58764918226	0\\
14.5876784196	0\\
14.58770765694	0\\
14.58773689428	0\\
14.58776613162	0\\
14.58779536896	0\\
14.5878246063	0\\
14.58785384364	0\\
14.58788308098	0\\
14.58791231832	0\\
14.58794155566	0\\
14.587970793	0\\
14.58800003034	0\\
14.58802926768	0\\
14.58805850502	0\\
14.58808774236	0\\
14.5881169797	0\\
14.58814621704	0\\
14.58817545438	0\\
14.58820469172	0\\
14.58823392906	0\\
14.5882631664	0\\
14.58829240374	0\\
14.58832164108	0\\
14.58835087842	0\\
14.58838011576	0\\
14.5884093531	0\\
14.58843859044	0\\
14.58846782778	0\\
14.58849706512	0\\
14.58852630246	0\\
14.5885555398	0\\
14.58858477714	0\\
14.58861401448	0\\
14.58864325182	0\\
14.58867248916	0\\
14.5887017265	0\\
14.58873096384	0\\
14.58876020118	0\\
14.58878943852	0\\
14.58881867586	0\\
14.5888479132	0\\
14.58887715054	0\\
14.58890638788	0\\
14.58893562522	0\\
14.58896486256	0\\
14.5889940999	0\\
14.58902333724	0\\
14.58905257458	0\\
14.58908181192	0\\
14.58911104926	0\\
14.5891402866	0\\
14.58916952394	0\\
14.58919876128	0\\
14.58922799862	0\\
14.58925723596	0\\
14.5892864733	0\\
14.58931571064	0\\
14.58934494798	0\\
14.58937418532	0\\
14.58940342266	0\\
14.58943266	0\\
14.58946189734	0\\
14.58949113468	0\\
14.58952037202	0\\
14.58954960936	0\\
14.5895788467	0\\
14.58960808404	0\\
14.58963732138	0\\
14.58966655872	0\\
14.58969579606	0\\
14.5897250334	0\\
14.58975427074	0\\
14.58978350808	0\\
14.58981274542	0\\
14.58984198276	0\\
14.5898712201	0\\
14.58990045744	0\\
14.58992969478	0\\
14.58995893212	0\\
14.58998816946	0\\
14.5900174068	0\\
14.59004664414	0\\
14.59007588148	0\\
14.59010511882	0\\
14.59013435616	0\\
14.5901635935	0\\
14.59019283084	0\\
14.59022206818	0\\
14.59025130552	0\\
14.59028054286	0\\
14.5903097802	0\\
14.59033901754	0\\
14.59036825488	0\\
14.59039749222	0\\
14.59042672956	0\\
14.5904559669	0\\
14.59048520424	0\\
14.59051444158	0\\
14.59054367892	0\\
14.59057291626	0\\
14.5906021536	0\\
14.59063139094	0\\
14.59066062828	0\\
14.59068986562	0\\
14.59071910296	0\\
14.5907483403	0\\
14.59077757764	0\\
14.59080681498	0\\
14.59083605232	0\\
14.59086528966	0\\
14.590894527	0\\
14.59092376434	0\\
14.59095300168	0\\
14.59098223902	0\\
14.59101147636	0\\
14.5910407137	0\\
14.59106995104	0\\
14.59109918838	0\\
14.59112842572	0\\
14.59115766306	0\\
14.5911869004	0\\
14.59121613774	0\\
14.59124537508	0\\
14.59127461242	0\\
14.59130384976	0\\
14.5913330871	0\\
14.59136232444	0\\
14.59139156178	0\\
14.59142079912	0\\
14.59145003646	0\\
14.5914792738	0\\
14.59150851114	0\\
14.59153774848	0\\
14.59156698582	0\\
14.59159622316	0\\
14.5916254605	0\\
14.59165469784	0\\
14.59168393518	0\\
14.59171317252	0\\
14.59174240986	0\\
14.5917716472	0\\
14.59180088454	0\\
14.59183012188	0\\
14.59185935922	0\\
14.59188859656	0\\
14.5919178339	0\\
14.59194707124	0\\
14.59197630858	0\\
14.59200554592	0\\
14.59203478326	0\\
14.5920640206	0\\
14.59209325794	0\\
14.59212249528	0\\
14.59215173262	0\\
14.59218096996	0\\
14.5922102073	0\\
14.59223944464	0\\
14.59226868198	0\\
14.59229791932	0\\
14.59232715666	0\\
14.592356394	0\\
14.59238563134	0\\
14.59241486868	0\\
14.59244410602	0\\
14.59247334336	0\\
14.5925025807	0\\
14.59253181804	0\\
14.59256105538	0\\
14.59259029272	0\\
14.59261953006	0\\
14.5926487674	0\\
14.59267800474	0\\
14.59270724208	0\\
14.59273647942	0\\
14.59276571676	0\\
14.5927949541	0\\
14.59282419144	0\\
14.59285342878	0\\
14.59288266612	0\\
14.59291190346	0\\
14.5929411408	0\\
14.59297037814	0\\
14.59299961548	0\\
14.59302885282	0\\
14.59305809016	0\\
14.5930873275	0\\
14.59311656484	0\\
14.59314580218	0\\
14.59317503952	0\\
14.59320427686	0\\
14.5932335142	0\\
14.59326275154	0\\
14.59329198888	0\\
14.59332122622	0\\
14.59335046356	0\\
14.5933797009	0\\
14.59340893824	0\\
14.59343817558	0\\
14.59346741292	0\\
14.59349665026	0\\
14.5935258876	0\\
14.59355512494	0\\
14.59358436228	0\\
14.59361359962	0\\
14.59364283696	0\\
14.5936720743	0\\
14.59370131164	0\\
14.59373054898	0\\
14.59375978632	0\\
14.59378902366	0\\
14.593818261	0\\
14.59384749834	0\\
14.59387673568	0\\
14.59390597302	0\\
14.59393521036	0\\
14.5939644477	0\\
14.59399368504	0\\
14.59402292238	0\\
14.59405215972	0\\
14.59408139706	0\\
14.5941106344	0\\
14.59413987174	0\\
14.59416910908	0\\
14.59419834642	0\\
14.59422758376	0\\
14.5942568211	0\\
14.59428605844	0\\
14.59431529578	0\\
14.59434453312	0\\
14.59437377046	0\\
14.5944030078	0\\
14.59443224514	0\\
14.59446148248	0\\
14.59449071982	0\\
14.59451995716	0\\
14.5945491945	0\\
14.59457843184	0\\
14.59460766918	0\\
14.59463690652	0\\
14.59466614386	0\\
14.5946953812	0\\
14.59472461854	0\\
14.59475385588	0\\
14.59478309322	0\\
14.59481233056	0\\
14.5948415679	0\\
14.59487080524	0\\
14.59490004258	0\\
14.59492927992	0\\
14.59495851726	0\\
14.5949877546	0\\
14.59501699194	0\\
14.59504622928	0\\
14.59507546662	0\\
14.59510470396	0\\
14.5951339413	0\\
14.59516317864	0\\
14.59519241598	0\\
14.59522165332	0\\
14.59525089066	0\\
14.595280128	0\\
14.59530936534	0\\
14.59533860268	0\\
14.59536784002	0\\
14.59539707736	0\\
14.5954263147	0\\
14.59545555204	0\\
14.59548478938	0\\
14.59551402672	0\\
14.59554326406	0\\
14.5955725014	0\\
14.59560173874	0\\
14.59563097608	0\\
14.59566021342	0\\
14.59568945076	0\\
14.5957186881	0\\
14.59574792544	0\\
14.59577716278	0\\
14.59580640012	0\\
14.59583563746	0\\
14.5958648748	0\\
14.59589411214	0\\
14.59592334948	0\\
14.59595258682	0\\
14.59598182416	0\\
14.5960110615	0\\
14.59604029884	0\\
14.59606953618	0\\
14.59609877352	0\\
14.59612801086	0\\
14.5961572482	0\\
14.59618648554	0\\
14.59621572288	0\\
14.59624496022	0\\
14.59627419756	0\\
14.5963034349	0\\
14.59633267224	0\\
14.59636190958	0\\
14.59639114692	0\\
14.59642038426	0\\
14.5964496216	0\\
14.59647885894	0\\
14.59650809628	0\\
14.59653733362	0\\
14.59656657096	0\\
14.5965958083	0\\
14.59662504564	0\\
14.59665428298	0\\
14.59668352032	0\\
14.59671275766	0\\
14.596741995	0\\
14.59677123234	0\\
14.59680046968	0\\
14.59682970702	0\\
14.59685894436	0\\
14.5968881817	0\\
14.59691741904	0\\
14.59694665638	0\\
14.59697589372	0\\
14.59700513106	0\\
14.5970343684	0\\
14.59706360574	0\\
14.59709284308	0\\
14.59712208042	0\\
14.59715131776	0\\
14.5971805551	0\\
14.59720979244	0\\
14.59723902978	0\\
14.59726826712	0\\
14.59729750446	0\\
14.5973267418	0\\
14.59735597914	0\\
14.59738521648	0\\
14.59741445382	0\\
14.59744369116	0\\
14.5974729285	0\\
14.59750216584	0\\
14.59753140318	0\\
14.59756064052	0\\
14.59758987786	0\\
14.5976191152	0\\
14.59764835254	0\\
14.59767758988	0\\
14.59770682722	0\\
14.59773606456	0\\
14.5977653019	0\\
14.59779453924	0\\
14.59782377658	0\\
14.59785301392	0\\
14.59788225126	0\\
14.5979114886	0\\
14.59794072594	0\\
14.59796996328	0\\
14.59799920062	0\\
14.59802843796	0\\
14.5980576753	0\\
14.59808691264	0\\
14.59811614998	0\\
14.59814538732	0\\
14.59817462466	0\\
14.598203862	0\\
14.59823309934	0\\
14.59826233668	0\\
14.59829157402	0\\
14.59832081136	0\\
14.5983500487	0\\
14.59837928604	0\\
14.59840852338	0\\
14.59843776072	0\\
14.59846699806	0\\
14.5984962354	0\\
14.59852547274	0\\
14.59855471008	0\\
14.59858394742	0\\
14.59861318476	0\\
14.5986424221	0\\
14.59867165944	0\\
14.59870089678	0\\
14.59873013412	0\\
14.59875937146	0\\
14.5987886088	0\\
14.59881784614	0\\
14.59884708348	0\\
14.59887632082	0\\
14.59890555816	0\\
14.5989347955	0\\
14.59896403284	0\\
14.59899327018	0\\
14.59902250752	0\\
14.59905174486	0\\
14.5990809822	0\\
14.59911021954	0\\
14.59913945688	0\\
14.59916869422	0\\
14.59919793156	0\\
14.5992271689	0\\
14.59925640624	0\\
14.59928564358	0\\
14.59931488092	0\\
14.59934411826	0\\
14.5993733556	0\\
14.59940259294	0\\
14.59943183028	0\\
14.59946106762	0\\
14.59949030496	0\\
14.5995195423	0\\
14.59954877964	0\\
14.59957801698	0\\
14.59960725432	0\\
14.59963649166	0\\
14.599665729	0\\
14.59969496634	0\\
14.59972420368	0\\
14.59975344102	0\\
14.59978267836	0\\
14.5998119157	0\\
14.59984115304	0\\
14.59987039038	0\\
14.59989962772	0\\
14.59992886506	0\\
14.5999581024	0\\
14.59998733974	0\\
14.60001657708	0\\
14.60004581442	0\\
14.60007505176	0\\
14.6001042891	0\\
14.60013352644	0\\
14.60016276378	0\\
14.60019200112	0\\
14.60022123846	0\\
14.6002504758	0\\
14.60027971314	0\\
14.60030895048	0\\
14.60033818782	0\\
14.60036742516	0\\
14.6003966625	0\\
14.60042589984	0\\
14.60045513718	0\\
14.60048437452	0\\
14.60051361186	0\\
14.6005428492	0\\
14.60057208654	0\\
14.60060132388	0\\
14.60063056122	0\\
14.60065979856	0\\
14.6006890359	0\\
14.60071827324	0\\
14.60074751058	0\\
14.60077674792	0\\
14.60080598526	0\\
14.6008352226	0\\
14.60086445994	0\\
14.60089369728	0\\
14.60092293462	0\\
14.60095217196	0\\
14.6009814093	0\\
14.60101064664	0\\
14.60103988398	0\\
14.60106912132	0\\
14.60109835866	0\\
14.601127596	0\\
14.60115683334	0\\
14.60118607068	0\\
14.60121530802	0\\
14.60124454536	0\\
14.6012737827	0\\
14.60130302004	0\\
14.60133225738	0\\
14.60136149472	0\\
14.60139073206	0\\
14.6014199694	0\\
14.60144920674	0\\
14.60147844408	0\\
14.60150768142	0\\
14.60153691876	0\\
14.6015661561	0\\
14.60159539344	0\\
14.60162463078	0\\
14.60165386812	0\\
14.60168310546	0\\
14.6017123428	0\\
14.60174158014	0\\
14.60177081748	0\\
14.60180005482	0\\
14.60182929216	0\\
14.6018585295	0\\
14.60188776684	0\\
14.60191700418	0\\
14.60194624152	0\\
14.60197547886	0\\
14.6020047162	0\\
14.60203395354	0\\
14.60206319088	0\\
14.60209242822	0\\
14.60212166556	0\\
14.6021509029	0\\
14.60218014024	0\\
14.60220937758	0\\
14.60223861492	0\\
14.60226785226	0\\
14.6022970896	0\\
14.60232632694	0\\
14.60235556428	0\\
14.60238480162	0\\
14.60241403896	0\\
14.6024432763	0\\
14.60247251364	0\\
14.60250175098	0\\
14.60253098832	0\\
14.60256022566	0\\
14.602589463	0\\
14.60261870034	0\\
14.60264793768	0\\
14.60267717502	0\\
14.60270641236	0\\
14.6027356497	0\\
14.60276488704	0\\
14.60279412438	0\\
14.60282336172	0\\
14.60285259906	0\\
14.6028818364	0\\
14.60291107374	0\\
14.60294031108	0\\
14.60296954842	0\\
14.60299878576	0\\
14.6030280231	0\\
14.60305726044	0\\
14.60308649778	0\\
14.60311573512	0\\
14.60314497246	0\\
14.6031742098	0\\
14.60320344714	0\\
14.60323268448	0\\
14.60326192182	0\\
14.60329115916	0\\
14.6033203965	0\\
14.60334963384	0\\
14.60337887118	0\\
14.60340810852	0\\
14.60343734586	0\\
14.6034665832	0\\
14.60349582054	0\\
14.60352505788	0\\
14.60355429522	0\\
14.60358353256	0\\
14.6036127699	0\\
14.60364200724	0\\
14.60367124458	0\\
14.60370048192	0\\
14.60372971926	0\\
14.6037589566	0\\
14.60378819394	0\\
14.60381743128	0\\
14.60384666862	0\\
14.60387590596	0\\
14.6039051433	0\\
14.60393438064	0\\
14.60396361798	0\\
14.60399285532	0\\
14.60402209266	0\\
14.60405133	0\\
14.60408056734	0\\
14.60410980468	0\\
14.60413904202	0\\
14.60416827936	0\\
14.6041975167	0\\
14.60422675404	0\\
14.60425599138	0\\
14.60428522872	0\\
14.60431446606	0\\
14.6043437034	0\\
14.60437294074	0\\
14.60440217808	0\\
14.60443141542	0\\
14.60446065276	0\\
14.6044898901	0\\
14.60451912744	0\\
14.60454836478	0\\
14.60457760212	0\\
14.60460683946	0\\
14.6046360768	0\\
14.60466531414	0\\
14.60469455148	0\\
14.60472378882	0\\
14.60475302616	0\\
14.6047822635	0\\
14.60481150084	0\\
14.60484073818	0\\
14.60486997552	0\\
14.60489921286	0\\
14.6049284502	0\\
14.60495768754	0\\
14.60498692488	0\\
14.60501616222	0\\
14.60504539956	0\\
14.6050746369	0\\
14.60510387424	0\\
14.60513311158	0\\
14.60516234892	0\\
14.60519158626	0\\
14.6052208236	0\\
14.60525006094	0\\
14.60527929828	0\\
14.60530853562	0\\
14.60533777296	0\\
14.6053670103	0\\
14.60539624764	0\\
14.60542548498	0\\
14.60545472232	0\\
14.60548395966	0\\
14.605513197	0\\
14.60554243434	0\\
14.60557167168	0\\
14.60560090902	0\\
14.60563014636	0\\
14.6056593837	0\\
14.60568862104	0\\
14.60571785838	0\\
14.60574709572	0\\
14.60577633306	0\\
14.6058055704	0\\
14.60583480774	0\\
14.60586404508	0\\
14.60589328242	0\\
14.60592251976	0\\
14.6059517571	0\\
14.60598099444	0\\
14.60601023178	0\\
14.60603946912	0\\
14.60606870646	0\\
14.6060979438	0\\
14.60612718114	0\\
14.60615641848	0\\
14.60618565582	0\\
14.60621489316	0\\
14.6062441305	0\\
14.60627336784	0\\
14.60630260518	0\\
14.60633184252	0\\
14.60636107986	0\\
14.6063903172	0\\
14.60641955454	0\\
14.60644879188	0\\
14.60647802922	0\\
14.60650726656	0\\
14.6065365039	0\\
14.60656574124	0\\
14.60659497858	0\\
14.60662421592	0\\
14.60665345326	0\\
14.6066826906	0\\
14.60671192794	0\\
14.60674116528	0\\
14.60677040262	0\\
14.60679963996	0\\
14.6068288773	0\\
14.60685811464	0\\
14.60688735198	0\\
14.60691658932	0\\
14.60694582666	0\\
14.606975064	0\\
14.60700430134	0\\
14.60703353868	0\\
14.60706277602	0\\
14.60709201336	0\\
14.6071212507	0\\
14.60715048804	0\\
14.60717972538	0\\
14.60720896272	0\\
14.60723820006	0\\
14.6072674374	0\\
14.60729667474	0\\
14.60732591208	0\\
14.60735514942	0\\
14.60738438676	0\\
14.6074136241	0\\
14.60744286144	0\\
14.60747209878	0\\
14.60750133612	0\\
14.60753057346	0\\
14.6075598108	0\\
14.60758904814	0\\
14.60761828548	0\\
14.60764752282	0\\
14.60767676016	0\\
14.6077059975	0\\
14.60773523484	0\\
14.60776447218	0\\
14.60779370952	0\\
14.60782294686	0\\
14.6078521842	0\\
14.60788142154	0\\
14.60791065888	0\\
14.60793989622	0\\
14.60796913356	0\\
14.6079983709	0\\
14.60802760824	0\\
14.60805684558	0\\
14.60808608292	0\\
14.60811532026	0\\
14.6081445576	0\\
14.60817379494	0\\
14.60820303228	0\\
14.60823226962	0\\
14.60826150696	0\\
14.6082907443	0\\
14.60831998164	0\\
14.60834921898	0\\
14.60837845632	0\\
14.60840769366	0\\
14.608436931	0\\
14.60846616834	0\\
14.60849540568	0\\
14.60852464302	0\\
14.60855388036	0\\
14.6085831177	0\\
14.60861235504	0\\
14.60864159238	0\\
14.60867082972	0\\
14.60870006706	0\\
14.6087293044	0\\
14.60875854174	0\\
14.60878777908	0\\
14.60881701642	0\\
14.60884625376	0\\
14.6088754911	0\\
14.60890472844	0\\
14.60893396578	0\\
14.60896320312	0\\
14.60899244046	0\\
14.6090216778	0\\
14.60905091514	0\\
14.60908015248	0\\
14.60910938982	0\\
14.60913862716	0\\
14.6091678645	0\\
14.60919710184	0\\
14.60922633918	0\\
14.60925557652	0\\
14.60928481386	0\\
14.6093140512	0\\
14.60934328854	0\\
14.60937252588	0\\
14.60940176322	0\\
14.60943100056	0\\
14.6094602379	0\\
14.60948947524	0\\
14.60951871258	0\\
14.60954794992	0\\
14.60957718726	0\\
14.6096064246	0\\
14.60963566194	0\\
14.60966489928	0\\
14.60969413662	0\\
14.60972337396	0\\
14.6097526113	0\\
14.60978184864	0\\
14.60981108598	0\\
14.60984032332	0\\
14.60986956066	0\\
14.609898798	0\\
14.60992803534	0\\
14.60995727268	0\\
14.60998651002	0\\
14.61001574736	0\\
14.6100449847	0\\
14.61007422204	0\\
14.61010345938	0\\
14.61013269672	0\\
14.61016193406	0\\
14.6101911714	0\\
14.61022040874	0\\
14.61024964608	0\\
14.61027888342	0\\
14.61030812076	0\\
14.6103373581	0\\
14.61036659544	0\\
14.61039583278	0\\
14.61042507012	0\\
14.61045430746	0\\
14.6104835448	0\\
14.61051278214	0\\
14.61054201948	0\\
14.61057125682	0\\
14.61060049416	0\\
14.6106297315	0\\
14.61065896884	0\\
14.61068820618	0\\
14.61071744352	0\\
14.61074668086	0\\
14.6107759182	0\\
14.61080515554	0\\
14.61083439288	0\\
14.61086363022	0\\
14.61089286756	0\\
14.6109221049	0\\
14.61095134224	0\\
14.61098057958	0\\
14.61100981692	0\\
14.61103905426	0\\
14.6110682916	0\\
14.61109752894	0\\
14.61112676628	0\\
14.61115600362	0\\
14.61118524096	0\\
14.6112144783	0\\
14.61124371564	0\\
14.61127295298	0\\
14.61130219032	0\\
14.61133142766	0\\
14.611360665	0\\
14.61138990234	0\\
14.61141913968	0\\
14.61144837702	0\\
14.61147761436	0\\
14.6115068517	0\\
14.61153608904	0\\
14.61156532638	0\\
14.61159456372	0\\
14.61162380106	0\\
14.6116530384	0\\
14.61168227574	0\\
14.61171151308	0\\
14.61174075042	0\\
14.61176998776	0\\
14.6117992251	0\\
14.61182846244	0\\
14.61185769978	0\\
14.61188693712	0\\
14.61191617446	0\\
14.6119454118	0\\
14.61197464914	0\\
14.61200388648	0\\
14.61203312382	0\\
14.61206236116	0\\
14.6120915985	0\\
14.61212083584	0\\
14.61215007318	0\\
14.61217931052	0\\
14.61220854786	0\\
14.6122377852	0\\
14.61226702254	0\\
14.61229625988	0\\
14.61232549722	0\\
14.61235473456	0\\
14.6123839719	0\\
14.61241320924	0\\
14.61244244658	0\\
14.61247168392	0\\
14.61250092126	0\\
14.6125301586	0\\
14.61255939594	0\\
14.61258863328	0\\
14.61261787062	0\\
14.61264710796	0\\
14.6126763453	0\\
14.61270558264	0\\
14.61273481998	0\\
14.61276405732	0\\
14.61279329466	0\\
14.612822532	0\\
14.61285176934	0\\
14.61288100668	0\\
14.61291024402	0\\
14.61293948136	0\\
14.6129687187	0\\
14.61299795604	0\\
14.61302719338	0\\
14.61305643072	0\\
14.61308566806	0\\
14.6131149054	0\\
14.61314414274	0\\
14.61317338008	0\\
14.61320261742	0\\
14.61323185476	0\\
14.6132610921	0\\
14.61329032944	0\\
14.61331956678	0\\
14.61334880412	0\\
14.61337804146	0\\
14.6134072788	0\\
14.61343651614	0\\
14.61346575348	0\\
14.61349499082	0\\
14.61352422816	0\\
14.6135534655	0\\
14.61358270284	0\\
14.61361194018	0\\
14.61364117752	0\\
14.61367041486	0\\
14.6136996522	0\\
14.61372888954	0\\
14.61375812688	0\\
14.61378736422	0\\
14.61381660156	0\\
14.6138458389	0\\
14.61387507624	0\\
14.61390431358	0\\
14.61393355092	0\\
14.61396278826	0\\
14.6139920256	0\\
14.61402126294	0\\
14.61405050028	0\\
14.61407973762	0\\
14.61410897496	0\\
14.6141382123	0\\
14.61416744964	0\\
14.61419668698	0\\
14.61422592432	0\\
14.61425516166	0\\
14.614284399	0\\
14.61431363634	0\\
14.61434287368	0\\
14.61437211102	0\\
14.61440134836	0\\
14.6144305857	0\\
14.61445982304	0\\
14.61448906038	0\\
14.61451829772	0\\
14.61454753506	0\\
14.6145767724	0\\
14.61460600974	0\\
14.61463524708	0\\
14.61466448442	0\\
14.61469372176	0\\
14.6147229591	0\\
14.61475219644	0\\
14.61478143378	0\\
14.61481067112	0\\
14.61483990846	0\\
14.6148691458	0\\
14.61489838314	0\\
14.61492762048	0\\
14.61495685782	0\\
14.61498609516	0\\
14.6150153325	0\\
14.61504456984	0\\
14.61507380718	0\\
14.61510304452	0\\
14.61513228186	0\\
14.6151615192	0\\
14.61519075654	0\\
14.61521999388	0\\
14.61524923122	0\\
14.61527846856	0\\
14.6153077059	0\\
14.61533694324	0\\
14.61536618058	0\\
14.61539541792	0\\
14.61542465526	0\\
14.6154538926	0\\
14.61548312994	0\\
14.61551236728	0\\
14.61554160462	0\\
14.61557084196	0\\
14.6156000793	0\\
14.61562931664	0\\
14.61565855398	0\\
14.61568779132	0\\
14.61571702866	0\\
14.615746266	0\\
14.61577550334	0\\
14.61580474068	0\\
14.61583397802	0\\
14.61586321536	0\\
14.6158924527	0\\
14.61592169004	0\\
14.61595092738	0\\
14.61598016472	0\\
14.61600940206	0\\
14.6160386394	0\\
14.61606787674	0\\
14.61609711408	0\\
14.61612635142	0\\
14.61615558876	0\\
14.6161848261	0\\
14.61621406344	0\\
14.61624330078	0\\
14.61627253812	0\\
14.61630177546	0\\
14.6163310128	0\\
14.61636025014	0\\
14.61638948748	0\\
14.61641872482	0\\
14.61644796216	0\\
14.6164771995	0\\
14.61650643684	0\\
14.61653567418	0\\
14.61656491152	0\\
14.61659414886	0\\
14.6166233862	0\\
14.61665262354	0\\
14.61668186088	0\\
14.61671109822	0\\
14.61674033556	0\\
14.6167695729	0\\
14.61679881024	0\\
14.61682804758	0\\
14.61685728492	0\\
14.61688652226	0\\
14.6169157596	0\\
14.61694499694	0\\
14.61697423428	0\\
14.61700347162	0\\
14.61703270896	0\\
14.6170619463	0\\
14.61709118364	0\\
14.61712042098	0\\
14.61714965832	0\\
14.61717889566	0\\
14.617208133	0\\
14.61723737034	0\\
14.61726660768	0\\
14.61729584502	0\\
14.61732508236	0\\
14.6173543197	0\\
14.61738355704	0\\
14.61741279438	0\\
14.61744203172	0\\
14.61747126906	0\\
14.6175005064	0\\
14.61752974374	0\\
14.61755898108	0\\
14.61758821842	0\\
14.61761745576	0\\
14.6176466931	0\\
14.61767593044	0\\
14.61770516778	0\\
14.61773440512	0\\
14.61776364246	0\\
14.6177928798	0\\
14.61782211714	0\\
14.61785135448	0\\
14.61788059182	0\\
14.61790982916	0\\
14.6179390665	0\\
14.61796830384	0\\
14.61799754118	0\\
14.61802677852	0\\
14.61805601586	0\\
14.6180852532	0\\
14.61811449054	0\\
14.61814372788	0\\
14.61817296522	0\\
14.61820220256	0\\
14.6182314399	0\\
14.61826067724	0\\
14.61828991458	0\\
14.61831915192	0\\
14.61834838926	0\\
14.6183776266	0\\
14.61840686394	0\\
14.61843610128	0\\
14.61846533862	0\\
14.61849457596	0\\
14.6185238133	0\\
14.61855305064	0\\
14.61858228798	0\\
14.61861152532	0\\
14.61864076266	0\\
14.61867	0\\
14.61869923734	0\\
14.61872847468	0\\
14.61875771202	0\\
14.61878694936	0\\
14.6188161867	0\\
14.61884542404	0\\
14.61887466138	0\\
14.61890389872	0\\
14.61893313606	0\\
14.6189623734	0\\
14.61899161074	0\\
14.61902084808	0\\
14.61905008542	0\\
14.61907932276	0\\
14.6191085601	0\\
14.61913779744	0\\
14.61916703478	0\\
14.61919627212	0\\
14.61922550946	0\\
14.6192547468	0\\
14.61928398414	0\\
14.61931322148	0\\
14.61934245882	0\\
14.61937169616	0\\
14.6194009335	0\\
14.61943017084	0\\
14.61945940818	0\\
14.61948864552	0\\
14.61951788286	0\\
14.6195471202	0\\
14.61957635754	0\\
14.61960559488	0\\
14.61963483222	0\\
14.61966406956	0\\
14.6196933069	0\\
14.61972254424	0\\
14.61975178158	0\\
14.61978101892	0\\
14.61981025626	0\\
14.6198394936	0\\
14.61986873094	0\\
14.61989796828	0\\
14.61992720562	0\\
14.61995644296	0\\
14.6199856803	0\\
14.62001491764	0\\
14.62004415498	0\\
14.62007339232	0\\
14.62010262966	0\\
14.620131867	0\\
14.62016110434	0\\
14.62019034168	0\\
14.62021957902	0\\
14.62024881636	0\\
14.6202780537	0\\
14.62030729104	0\\
14.62033652838	0\\
14.62036576572	0\\
14.62039500306	0\\
14.6204242404	0\\
14.62045347774	0\\
14.62048271508	0\\
14.62051195242	0\\
14.62054118976	0\\
14.6205704271	0\\
14.62059966444	0\\
14.62062890178	0\\
14.62065813912	0\\
14.62068737646	0\\
14.6207166138	0\\
14.62074585114	0\\
14.62077508848	0\\
14.62080432582	0\\
14.62083356316	0\\
14.6208628005	0\\
14.62089203784	0\\
14.62092127518	0\\
14.62095051252	0\\
14.62097974986	0\\
14.6210089872	0\\
14.62103822454	0\\
14.62106746188	0\\
14.62109669922	0\\
14.62112593656	0\\
14.6211551739	0\\
14.62118441124	0\\
14.62121364858	0\\
14.62124288592	0\\
14.62127212326	0\\
14.6213013606	0\\
14.62133059794	0\\
14.62135983528	0\\
14.62138907262	0\\
14.62141830996	0\\
14.6214475473	0\\
14.62147678464	0\\
14.62150602198	0\\
14.62153525932	0\\
14.62156449666	0\\
14.621593734	0\\
14.62162297134	0\\
14.62165220868	0\\
14.62168144602	0\\
14.62171068336	0\\
14.6217399207	0\\
14.62176915804	0\\
14.62179839538	0\\
14.62182763272	0\\
14.62185687006	0\\
14.6218861074	0\\
14.62191534474	0\\
14.62194458208	0\\
14.62197381942	0\\
14.62200305676	0\\
14.6220322941	0\\
14.62206153144	0\\
14.62209076878	0\\
14.62212000612	0\\
14.62214924346	0\\
14.6221784808	0\\
14.62220771814	0\\
14.62223695548	0\\
14.62226619282	0\\
14.62229543016	0\\
14.6223246675	0\\
14.62235390484	0\\
14.62238314218	0\\
14.62241237952	0\\
14.62244161686	0\\
14.6224708542	0\\
14.62250009154	0\\
14.62252932888	0\\
14.62255856622	0\\
14.62258780356	0\\
14.6226170409	0\\
14.62264627824	0\\
14.62267551558	0\\
14.62270475292	0\\
14.62273399026	0\\
14.6227632276	0\\
14.62279246494	0\\
14.62282170228	0\\
14.62285093962	0\\
14.62288017696	0\\
14.6229094143	0\\
14.62293865164	0\\
14.62296788898	0\\
14.62299712632	0\\
14.62302636366	0\\
14.623055601	0\\
14.62308483834	0\\
14.62311407568	0\\
14.62314331302	0\\
14.62317255036	0\\
14.6232017877	0\\
14.62323102504	0\\
14.62326026238	0\\
14.62328949972	0\\
14.62331873706	0\\
14.6233479744	0\\
14.62337721174	0\\
14.62340644908	0\\
14.62343568642	0\\
14.62346492376	0\\
14.6234941611	0\\
14.62352339844	0\\
14.62355263578	0\\
14.62358187312	0\\
14.62361111046	0\\
14.6236403478	0\\
14.62366958514	0\\
14.62369882248	0\\
14.62372805982	0\\
14.62375729716	0\\
14.6237865345	0\\
14.62381577184	0\\
14.62384500918	0\\
14.62387424652	0\\
14.62390348386	0\\
14.6239327212	0\\
14.62396195854	0\\
14.62399119588	0\\
14.62402043322	0\\
14.62404967056	0\\
14.6240789079	0\\
14.62410814524	0\\
14.62413738258	0\\
14.62416661992	0\\
14.62419585726	0\\
14.6242250946	0\\
14.62425433194	0\\
14.62428356928	0\\
14.62431280662	0\\
14.62434204396	0\\
14.6243712813	0\\
14.62440051864	0\\
14.62442975598	0\\
14.62445899332	0\\
14.62448823066	0\\
14.624517468	0\\
14.62454670534	0\\
14.62457594268	0\\
14.62460518002	0\\
14.62463441736	0\\
14.6246636547	0\\
14.62469289204	0\\
14.62472212938	0\\
14.62475136672	0\\
14.62478060406	0\\
14.6248098414	0\\
14.62483907874	0\\
14.62486831608	0\\
14.62489755342	0\\
14.62492679076	0\\
14.6249560281	0\\
14.62498526544	0\\
14.62501450278	0\\
14.62504374012	0\\
14.62507297746	0\\
14.6251022148	0\\
14.62513145214	0\\
14.62516068948	0\\
14.62518992682	0\\
14.62521916416	0\\
14.6252484015	0\\
14.62527763884	0\\
14.62530687618	0\\
14.62533611352	0\\
14.62536535086	0\\
14.6253945882	0\\
14.62542382554	0\\
14.62545306288	0\\
14.62548230022	0\\
14.62551153756	0\\
14.6255407749	0\\
14.62557001224	0\\
14.62559924958	0\\
14.62562848692	0\\
14.62565772426	0\\
14.6256869616	0\\
14.62571619894	0\\
14.62574543628	0\\
14.62577467362	0\\
14.62580391096	0\\
14.6258331483	0\\
14.62586238564	0\\
14.62589162298	0\\
14.62592086032	0\\
14.62595009766	0\\
14.625979335	0\\
14.62600857234	0\\
14.62603780968	0\\
14.62606704702	0\\
14.62609628436	0\\
14.6261255217	0\\
14.62615475904	0\\
14.62618399638	0\\
14.62621323372	0\\
14.62624247106	0\\
14.6262717084	0\\
14.62630094574	0\\
14.62633018308	0\\
14.62635942042	0\\
14.62638865776	0\\
14.6264178951	0\\
14.62644713244	0\\
14.62647636978	0\\
14.62650560712	0\\
14.62653484446	0\\
14.6265640818	0\\
14.62659331914	0\\
14.62662255648	0\\
14.62665179382	0\\
14.62668103116	0\\
14.6267102685	0\\
14.62673950584	0\\
14.62676874318	0\\
14.62679798052	0\\
14.62682721786	0\\
14.6268564552	0\\
14.62688569254	0\\
14.62691492988	0\\
14.62694416722	0\\
14.62697340456	0\\
14.6270026419	0\\
14.62703187924	0\\
14.62706111658	0\\
14.62709035392	0\\
14.62711959126	0\\
14.6271488286	0\\
14.62717806594	0\\
14.62720730328	0\\
14.62723654062	0\\
14.62726577796	0\\
14.6272950153	0\\
14.62732425264	0\\
14.62735348998	0\\
14.62738272732	0\\
14.62741196466	0\\
14.627441202	0\\
14.62747043934	0\\
14.62749967668	0\\
14.62752891402	0\\
14.62755815136	0\\
14.6275873887	0\\
14.62761662604	0\\
14.62764586338	0\\
14.62767510072	0\\
14.62770433806	0\\
14.6277335754	0\\
14.62776281274	0\\
14.62779205008	0\\
14.62782128742	0\\
14.62785052476	0\\
14.6278797621	0\\
14.62790899944	0\\
14.62793823678	0\\
14.62796747412	0\\
14.62799671146	0\\
14.6280259488	0\\
14.62805518614	0\\
14.62808442348	0\\
14.62811366082	0\\
14.62814289816	0\\
14.6281721355	0\\
14.62820137284	0\\
14.62823061018	0\\
14.62825984752	0\\
14.62828908486	0\\
14.6283183222	0\\
14.62834755954	0\\
14.62837679688	0\\
14.62840603422	0\\
14.62843527156	0\\
14.6284645089	0\\
14.62849374624	0\\
14.62852298358	0\\
14.62855222092	0\\
14.62858145826	0\\
14.6286106956	0\\
14.62863993294	0\\
14.62866917028	0\\
14.62869840762	0\\
14.62872764496	0\\
14.6287568823	0\\
14.62878611964	0\\
14.62881535698	0\\
14.62884459432	0\\
14.62887383166	0\\
14.628903069	0\\
14.62893230634	0\\
14.62896154368	0\\
14.62899078102	0\\
14.62902001836	0\\
14.6290492557	0\\
14.62907849304	0\\
14.62910773038	0\\
14.62913696772	0\\
14.62916620506	0\\
14.6291954424	0\\
14.62922467974	0\\
14.62925391708	0\\
14.62928315442	0\\
14.62931239176	0\\
14.6293416291	0\\
14.62937086644	0\\
14.62940010378	0\\
14.62942934112	0\\
14.62945857846	0\\
14.6294878158	0\\
14.62951705314	0\\
14.62954629048	0\\
14.62957552782	0\\
14.62960476516	0\\
14.6296340025	0\\
14.62966323984	0\\
14.62969247718	0\\
14.62972171452	0\\
14.62975095186	0\\
14.6297801892	0\\
14.62980942654	0\\
14.62983866388	0\\
14.62986790122	0\\
14.62989713856	0\\
14.6299263759	0\\
14.62995561324	0\\
14.62998485058	0\\
14.63001408792	0\\
14.63004332526	0\\
14.6300725626	0\\
14.63010179994	0\\
14.63013103728	0\\
14.63016027462	0\\
14.63018951196	0\\
14.6302187493	0\\
14.63024798664	0\\
14.63027722398	0\\
14.63030646132	0\\
14.63033569866	0\\
14.630364936	0\\
14.63039417334	0\\
14.63042341068	0\\
14.63045264802	0\\
14.63048188536	0\\
14.6305111227	0\\
14.63054036004	0\\
14.63056959738	0\\
14.63059883472	0\\
14.63062807206	0\\
14.6306573094	0\\
14.63068654674	0\\
14.63071578408	0\\
14.63074502142	0\\
14.63077425876	0\\
14.6308034961	0\\
14.63083273344	0\\
14.63086197078	0\\
14.63089120812	0\\
14.63092044546	0\\
14.6309496828	0\\
14.63097892014	0\\
14.63100815748	0\\
14.63103739482	0\\
14.63106663216	0\\
14.6310958695	0\\
14.63112510684	0\\
14.63115434418	0\\
14.63118358152	0\\
14.63121281886	0\\
14.6312420562	0\\
14.63127129354	0\\
14.63130053088	0\\
14.63132976822	0\\
14.63135900556	0\\
14.6313882429	0\\
14.63141748024	0\\
14.63144671758	0\\
14.63147595492	0\\
14.63150519226	0\\
14.6315344296	0\\
14.63156366694	0\\
14.63159290428	0\\
14.63162214162	0\\
14.63165137896	0\\
14.6316806163	0\\
14.63170985364	0\\
14.63173909098	0\\
14.63176832832	0\\
14.63179756566	0\\
14.631826803	0\\
14.63185604034	0\\
14.63188527768	0\\
14.63191451502	0\\
14.63194375236	0\\
14.6319729897	0\\
14.63200222704	0\\
14.63203146438	0\\
14.63206070172	0\\
14.63208993906	0\\
14.6321191764	0\\
14.63214841374	0\\
14.63217765108	0\\
14.63220688842	0\\
14.63223612576	0\\
14.6322653631	0\\
14.63229460044	0\\
14.63232383778	0\\
14.63235307512	0\\
14.63238231246	0\\
14.6324115498	0\\
14.63244078714	0\\
14.63247002448	0\\
14.63249926182	0\\
14.63252849916	0\\
14.6325577365	0\\
14.63258697384	0\\
14.63261621118	0\\
14.63264544852	0\\
14.63267468586	0\\
14.6327039232	0\\
14.63273316054	0\\
14.63276239788	0\\
14.63279163522	0\\
14.63282087256	0\\
14.6328501099	0\\
14.63287934724	0\\
14.63290858458	0\\
14.63293782192	0\\
14.63296705926	0\\
14.6329962966	0\\
14.63302553394	0\\
14.63305477128	0\\
14.63308400862	0\\
14.63311324596	0\\
14.6331424833	0\\
14.63317172064	0\\
14.63320095798	0\\
14.63323019532	0\\
14.63325943266	0\\
14.63328867	0\\
14.63331790734	0\\
14.63334714468	0\\
14.63337638202	0\\
14.63340561936	0\\
14.6334348567	0\\
14.63346409404	0\\
14.63349333138	0\\
14.63352256872	0\\
14.63355180606	0\\
14.6335810434	0\\
14.63361028074	0\\
14.63363951808	0\\
14.63366875542	0\\
14.63369799276	0\\
14.6337272301	0\\
14.63375646744	0\\
14.63378570478	0\\
14.63381494212	0\\
14.63384417946	0\\
14.6338734168	0\\
14.63390265414	0\\
14.63393189148	0\\
14.63396112882	0\\
14.63399036616	0\\
14.6340196035	0\\
14.63404884084	0\\
14.63407807818	0\\
14.63410731552	0\\
14.63413655286	0\\
14.6341657902	0\\
14.63419502754	0\\
14.63422426488	0\\
14.63425350222	0\\
14.63428273956	0\\
14.6343119769	0\\
14.63434121424	0\\
14.63437045158	0\\
14.63439968892	0\\
14.63442892626	0\\
14.6344581636	0\\
14.63448740094	0\\
14.63451663828	0\\
14.63454587562	0\\
14.63457511296	0\\
14.6346043503	0\\
14.63463358764	0\\
14.63466282498	0\\
14.63469206232	0\\
14.63472129966	0\\
14.634750537	0\\
14.63477977434	0\\
14.63480901168	0\\
14.63483824902	0\\
14.63486748636	0\\
14.6348967237	0\\
14.63492596104	0\\
14.63495519838	0\\
14.63498443572	0\\
14.63501367306	0\\
14.6350429104	0\\
14.63507214774	0\\
14.63510138508	0\\
14.63513062242	0\\
14.63515985976	0\\
14.6351890971	0\\
14.63521833444	0\\
14.63524757178	0\\
14.63527680912	0\\
14.63530604646	0\\
14.6353352838	0\\
14.63536452114	0\\
14.63539375848	0\\
14.63542299582	0\\
14.63545223316	0\\
14.6354814705	0\\
14.63551070784	0\\
14.63553994518	0\\
14.63556918252	0\\
14.63559841986	0\\
14.6356276572	0\\
14.63565689454	0\\
14.63568613188	0\\
14.63571536922	0\\
14.63574460656	0\\
14.6357738439	0\\
14.63580308124	0\\
14.63583231858	0\\
14.63586155592	0\\
14.63589079326	0\\
14.6359200306	0\\
14.63594926794	0\\
14.63597850528	0\\
14.63600774262	0\\
14.63603697996	0\\
14.6360662173	0\\
14.63609545464	0\\
14.63612469198	0\\
14.63615392932	0\\
14.63618316666	0\\
14.636212404	0\\
14.63624164134	0\\
14.63627087868	0\\
14.63630011602	0\\
14.63632935336	0\\
14.6363585907	0\\
14.63638782804	0\\
14.63641706538	0\\
14.63644630272	0\\
14.63647554006	0\\
14.6365047774	0\\
14.63653401474	0\\
14.63656325208	0\\
14.63659248942	0\\
14.63662172676	0\\
14.6366509641	0\\
14.63668020144	0\\
14.63670943878	0\\
14.63673867612	0\\
14.63676791346	0\\
14.6367971508	0\\
14.63682638814	0\\
14.63685562548	0\\
14.63688486282	0\\
14.63691410016	0\\
14.6369433375	0\\
14.63697257484	0\\
14.63700181218	0\\
14.63703104952	0\\
14.63706028686	0\\
14.6370895242	0\\
14.63711876154	0\\
14.63714799888	0\\
14.63717723622	0\\
14.63720647356	0\\
14.6372357109	0\\
14.63726494824	0\\
14.63729418558	0\\
14.63732342292	0\\
14.63735266026	0\\
14.6373818976	0\\
14.63741113494	0\\
14.63744037228	0\\
14.63746960962	0\\
14.63749884696	0\\
14.6375280843	0\\
14.63755732164	0\\
14.63758655898	0\\
14.63761579632	0\\
14.63764503366	0\\
14.637674271	0\\
14.63770350834	0\\
14.63773274568	0\\
14.63776198302	0\\
14.63779122036	0\\
14.6378204577	0\\
14.63784969504	0\\
14.63787893238	0\\
14.63790816972	0\\
14.63793740706	0\\
14.6379666444	0\\
14.63799588174	0\\
14.63802511908	0\\
14.63805435642	0\\
14.63808359376	0\\
14.6381128311	0\\
14.63814206844	0\\
14.63817130578	0\\
14.63820054312	0\\
14.63822978046	0\\
14.6382590178	0\\
14.63828825514	0\\
14.63831749248	0\\
14.63834672982	0\\
14.63837596716	0\\
14.6384052045	0\\
14.63843444184	0\\
14.63846367918	0\\
14.63849291652	0\\
14.63852215386	0\\
14.6385513912	0\\
14.63858062854	0\\
14.63860986588	0\\
14.63863910322	0\\
14.63866834056	0\\
14.6386975779	0\\
14.63872681524	0\\
14.63875605258	0\\
14.63878528992	0\\
14.63881452726	0\\
14.6388437646	0\\
14.63887300194	0\\
14.63890223928	0\\
14.63893147662	0\\
14.63896071396	0\\
14.6389899513	0\\
14.63901918864	0\\
14.63904842598	0\\
14.63907766332	0\\
14.63910690066	0\\
14.639136138	0\\
14.63916537534	0\\
14.63919461268	0\\
14.63922385002	0\\
14.63925308736	0\\
14.6392823247	0\\
14.63931156204	0\\
14.63934079938	0\\
14.63937003672	0\\
14.63939927406	0\\
14.6394285114	0\\
14.63945774874	0\\
14.63948698608	0\\
14.63951622342	0\\
14.63954546076	0\\
14.6395746981	0\\
14.63960393544	0\\
14.63963317278	0\\
14.63966241012	0\\
14.63969164746	0\\
14.6397208848	0\\
14.63975012214	0\\
14.63977935948	0\\
14.63980859682	0\\
14.63983783416	0\\
14.6398670715	0\\
14.63989630884	0\\
14.63992554618	0\\
14.63995478352	0\\
14.63998402086	0\\
14.6400132582	0\\
14.64004249554	0\\
14.64007173288	0\\
14.64010097022	0\\
14.64013020756	0\\
14.6401594449	0\\
14.64018868224	0\\
14.64021791958	0\\
14.64024715692	0\\
14.64027639426	0\\
14.6403056316	0\\
14.64033486894	0\\
14.64036410628	0\\
14.64039334362	0\\
14.64042258096	0\\
14.6404518183	0\\
14.64048105564	0\\
14.64051029298	0\\
14.64053953032	0\\
14.64056876766	0\\
14.640598005	0\\
14.64062724234	0\\
14.64065647968	0\\
14.64068571702	0\\
14.64071495436	0\\
14.6407441917	0\\
14.64077342904	0\\
14.64080266638	0\\
14.64083190372	0\\
14.64086114106	0\\
14.6408903784	0\\
14.64091961574	0\\
14.64094885308	0\\
14.64097809042	0\\
14.64100732776	0\\
14.6410365651	0\\
14.64106580244	0\\
14.64109503978	0\\
14.64112427712	0\\
14.64115351446	0\\
14.6411827518	0\\
14.64121198914	0\\
14.64124122648	0\\
14.64127046382	0\\
14.64129970116	0\\
14.6413289385	0\\
14.64135817584	0\\
14.64138741318	0\\
14.64141665052	0\\
14.64144588786	0\\
14.6414751252	0\\
14.64150436254	0\\
14.64153359988	0\\
14.64156283722	0\\
14.64159207456	0\\
14.6416213119	0\\
14.64165054924	0\\
14.64167978658	0\\
14.64170902392	0\\
14.64173826126	0\\
14.6417674986	0\\
14.64179673594	0\\
14.64182597328	0\\
14.64185521062	0\\
14.64188444796	0\\
14.6419136853	0\\
14.64194292264	0\\
14.64197215998	0\\
14.64200139732	0\\
14.64203063466	0\\
14.642059872	0\\
14.64208910934	0\\
14.64211834668	0\\
14.64214758402	0\\
14.64217682136	0\\
14.6422060587	0\\
14.64223529604	0\\
14.64226453338	0\\
14.64229377072	0\\
14.64232300806	0\\
14.6423522454	0\\
14.64238148274	0\\
14.64241072008	0\\
14.64243995742	0\\
14.64246919476	0\\
14.6424984321	0\\
14.64252766944	0\\
14.64255690678	0\\
14.64258614412	0\\
14.64261538146	0\\
14.6426446188	0\\
14.64267385614	0\\
14.64270309348	0\\
14.64273233082	0\\
14.64276156816	0\\
14.6427908055	0\\
14.64282004284	0\\
14.64284928018	0\\
14.64287851752	0\\
14.64290775486	0\\
14.6429369922	0\\
14.64296622954	0\\
14.64299546688	0\\
14.64302470422	0\\
14.64305394156	0\\
14.6430831789	0\\
14.64311241624	0\\
14.64314165358	0\\
14.64317089092	0\\
14.64320012826	0\\
14.6432293656	0\\
14.64325860294	0\\
14.64328784028	0\\
14.64331707762	0\\
14.64334631496	0\\
14.6433755523	0\\
14.64340478964	0\\
14.64343402698	0\\
14.64346326432	0\\
14.64349250166	0\\
14.643521739	0\\
14.64355097634	0\\
14.64358021368	0\\
14.64360945102	0\\
14.64363868836	0\\
14.6436679257	0\\
14.64369716304	0\\
14.64372640038	0\\
14.64375563772	0\\
14.64378487506	0\\
14.6438141124	0\\
14.64384334974	0\\
14.64387258708	0\\
14.64390182442	0\\
14.64393106176	0\\
14.6439602991	0\\
14.64398953644	0\\
14.64401877378	0\\
14.64404801112	0\\
14.64407724846	0\\
14.6441064858	0\\
14.64413572314	0\\
14.64416496048	0\\
14.64419419782	0\\
14.64422343516	0\\
14.6442526725	0\\
14.64428190984	0\\
14.64431114718	0\\
14.64434038452	0\\
14.64436962186	0\\
14.6443988592	0\\
14.64442809654	0\\
14.64445733388	0\\
14.64448657122	0\\
14.64451580856	0\\
14.6445450459	0\\
14.64457428324	0\\
14.64460352058	0\\
14.64463275792	0\\
14.64466199526	0\\
14.6446912326	0\\
14.64472046994	0\\
14.64474970728	0\\
14.64477894462	0\\
14.64480818196	0\\
14.6448374193	0\\
14.64486665664	0\\
14.64489589398	0\\
14.64492513132	0\\
14.64495436866	0\\
14.644983606	0\\
14.64501284334	0\\
14.64504208068	0\\
14.64507131802	0\\
14.64510055536	0\\
14.6451297927	0\\
14.64515903004	0\\
14.64518826738	0\\
14.64521750472	0\\
14.64524674206	0\\
14.6452759794	0\\
14.64530521674	0\\
14.64533445408	0\\
14.64536369142	0\\
14.64539292876	0\\
14.6454221661	0\\
14.64545140344	0\\
14.64548064078	0\\
14.64550987812	0\\
14.64553911546	0\\
14.6455683528	0\\
14.64559759014	0\\
14.64562682748	0\\
14.64565606482	0\\
14.64568530216	0\\
14.6457145395	0\\
14.64574377684	0\\
14.64577301418	0\\
14.64580225152	0\\
14.64583148886	0\\
14.6458607262	0\\
14.64588996354	0\\
14.64591920088	0\\
14.64594843822	0\\
14.64597767556	0\\
14.6460069129	0\\
14.64603615024	0\\
14.64606538758	0\\
14.64609462492	0\\
14.64612386226	0\\
14.6461530996	0\\
14.64618233694	0\\
14.64621157428	0\\
14.64624081162	0\\
14.64627004896	0\\
14.6462992863	0\\
14.64632852364	0\\
14.64635776098	0\\
14.64638699832	0\\
14.64641623566	0\\
14.646445473	0\\
14.64647471034	0\\
14.64650394768	0\\
14.64653318502	0\\
14.64656242236	0\\
14.6465916597	0\\
14.64662089704	0\\
14.64665013438	0\\
14.64667937172	0\\
14.64670860906	0\\
14.6467378464	0\\
14.64676708374	0\\
14.64679632108	0\\
14.64682555842	0\\
14.64685479576	0\\
14.6468840331	0\\
14.64691327044	0\\
14.64694250778	0\\
14.64697174512	0\\
14.64700098246	0\\
14.6470302198	0\\
14.64705945714	0\\
14.64708869448	0\\
14.64711793182	0\\
14.64714716916	0\\
14.6471764065	0\\
14.64720564384	0\\
14.64723488118	0\\
14.64726411852	0\\
14.64729335586	0\\
14.6473225932	0\\
14.64735183054	0\\
14.64738106788	0\\
14.64741030522	0\\
14.64743954256	0\\
14.6474687799	0\\
14.64749801724	0\\
14.64752725458	0\\
14.64755649192	0\\
14.64758572926	0\\
14.6476149666	0\\
14.64764420394	0\\
14.64767344128	0\\
14.64770267862	0\\
14.64773191596	0\\
14.6477611533	0\\
14.64779039064	0\\
14.64781962798	0\\
14.64784886532	0\\
14.64787810266	0\\
14.64790734	0\\
14.64793657734	0\\
14.64796581468	0\\
14.64799505202	0\\
14.64802428936	0\\
14.6480535267	0\\
14.64808276404	0\\
14.64811200138	0\\
14.64814123872	0\\
14.64817047606	0\\
14.6481997134	0\\
14.64822895074	0\\
14.64825818808	0\\
14.64828742542	0\\
14.64831666276	0\\
14.6483459001	0\\
14.64837513744	0\\
14.64840437478	0\\
14.64843361212	0\\
14.64846284946	0\\
14.6484920868	0\\
14.64852132414	0\\
14.64855056148	0\\
14.64857979882	0\\
14.64860903616	0\\
14.6486382735	0\\
14.64866751084	0\\
14.64869674818	0\\
14.64872598552	0\\
14.64875522286	0\\
14.6487844602	0\\
14.64881369754	0\\
14.64884293488	0\\
14.64887217222	0\\
14.64890140956	0\\
14.6489306469	0\\
14.64895988424	0\\
14.64898912158	0\\
14.64901835892	0\\
14.64904759626	0\\
14.6490768336	0\\
14.64910607094	0\\
14.64913530828	0\\
14.64916454562	0\\
14.64919378296	0\\
14.6492230203	0\\
14.64925225764	0\\
14.64928149498	0\\
14.64931073232	0\\
14.64933996966	0\\
14.649369207	0\\
14.64939844434	0\\
14.64942768168	0\\
14.64945691902	0\\
14.64948615636	0\\
14.6495153937	0\\
14.64954463104	0\\
14.64957386838	0\\
14.64960310572	0\\
14.64963234306	0\\
14.6496615804	0\\
14.64969081774	0\\
14.64972005508	0\\
14.64974929242	0\\
14.64977852976	0\\
14.6498077671	0\\
14.64983700444	0\\
14.64986624178	0\\
14.64989547912	0\\
14.64992471646	0\\
14.6499539538	0\\
14.64998319114	0\\
14.65001242848	0\\
14.65004166582	0\\
14.65007090316	0\\
14.6501001405	0\\
14.65012937784	0\\
14.65015861518	0\\
14.65018785252	0\\
14.65021708986	0\\
14.6502463272	0\\
14.65027556454	0\\
14.65030480188	0\\
14.65033403922	0\\
14.65036327656	0\\
14.6503925139	0\\
14.65042175124	0\\
14.65045098858	0\\
14.65048022592	0\\
14.65050946326	0\\
14.6505387006	0\\
14.65056793794	0\\
14.65059717528	0\\
14.65062641262	0\\
14.65065564996	0\\
14.6506848873	0\\
14.65071412464	0\\
14.65074336198	0\\
14.65077259932	0\\
14.65080183666	0\\
14.650831074	0\\
14.65086031134	0\\
14.65088954868	0\\
14.65091878602	0\\
14.65094802336	0\\
14.6509772607	0\\
14.65100649804	0\\
14.65103573538	0\\
14.65106497272	0\\
14.65109421006	0\\
14.6511234474	0\\
14.65115268474	0\\
14.65118192208	0\\
14.65121115942	0\\
14.65124039676	0\\
14.6512696341	0\\
14.65129887144	0\\
14.65132810878	0\\
14.65135734612	0\\
14.65138658346	0\\
14.6514158208	0\\
14.65144505814	0\\
14.65147429548	0\\
14.65150353282	0\\
14.65153277016	0\\
14.6515620075	0\\
14.65159124484	0\\
14.65162048218	0\\
14.65164971952	0\\
14.65167895686	0\\
14.6517081942	0\\
14.65173743154	0\\
14.65176666888	0\\
14.65179590622	0\\
14.65182514356	0\\
14.6518543809	0\\
14.65188361824	0\\
14.65191285558	0\\
14.65194209292	0\\
14.65197133026	0\\
14.6520005676	0\\
14.65202980494	0\\
14.65205904228	0\\
14.65208827962	0\\
14.65211751696	0\\
14.6521467543	0\\
14.65217599164	0\\
14.65220522898	0\\
14.65223446632	0\\
14.65226370366	0\\
14.652292941	0\\
14.65232217834	0\\
14.65235141568	0\\
14.65238065302	0\\
14.65240989036	0\\
14.6524391277	0\\
14.65246836504	0\\
14.65249760238	0\\
14.65252683972	0\\
14.65255607706	0\\
14.6525853144	0\\
14.65261455174	0\\
14.65264378908	0\\
14.65267302642	0\\
14.65270226376	0\\
14.6527315011	0\\
14.65276073844	0\\
14.65278997578	0\\
14.65281921312	0\\
14.65284845046	0\\
14.6528776878	0\\
14.65290692514	0\\
14.65293616248	0\\
14.65296539982	0\\
14.65299463716	0\\
14.6530238745	0\\
14.65305311184	0\\
14.65308234918	0\\
14.65311158652	0\\
14.65314082386	0\\
14.6531700612	0\\
14.65319929854	0\\
14.65322853588	0\\
14.65325777322	0\\
14.65328701056	0\\
14.6533162479	0\\
14.65334548524	0\\
14.65337472258	0\\
14.65340395992	0\\
14.65343319726	0\\
14.6534624346	0\\
14.65349167194	0\\
14.65352090928	0\\
14.65355014662	0\\
14.65357938396	0\\
14.6536086213	0\\
14.65363785864	0\\
14.65366709598	0\\
14.65369633332	0\\
14.65372557066	0\\
14.653754808	0\\
14.65378404534	0\\
14.65381328268	0\\
14.65384252002	0\\
14.65387175736	0\\
14.6539009947	0\\
14.65393023204	0\\
14.65395946938	0\\
14.65398870672	0\\
14.65401794406	0\\
14.6540471814	0\\
14.65407641874	0\\
14.65410565608	0\\
14.65413489342	0\\
14.65416413076	0\\
14.6541933681	0\\
14.65422260544	0\\
14.65425184278	0\\
14.65428108012	0\\
14.65431031746	0\\
14.6543395548	0\\
14.65436879214	0\\
14.65439802948	0\\
14.65442726682	0\\
14.65445650416	0\\
14.6544857415	0\\
14.65451497884	0\\
14.65454421618	0\\
14.65457345352	0\\
14.65460269086	0\\
14.6546319282	0\\
14.65466116554	0\\
14.65469040288	0\\
14.65471964022	0\\
14.65474887756	0\\
14.6547781149	0\\
14.65480735224	0\\
14.65483658958	0\\
14.65486582692	0\\
14.65489506426	0\\
14.6549243016	0\\
14.65495353894	0\\
14.65498277628	0\\
14.65501201362	0\\
14.65504125096	0\\
14.6550704883	0\\
14.65509972564	0\\
14.65512896298	0\\
14.65515820032	0\\
14.65518743766	0\\
14.655216675	0\\
14.65524591234	0\\
14.65527514968	0\\
14.65530438702	0\\
14.65533362436	0\\
14.6553628617	0\\
14.65539209904	0\\
14.65542133638	0\\
14.65545057372	0\\
14.65547981106	0\\
14.6555090484	0\\
14.65553828574	0\\
14.65556752308	0\\
14.65559676042	0\\
14.65562599776	0\\
14.6556552351	0\\
14.65568447244	0\\
14.65571370978	0\\
14.65574294712	0\\
14.65577218446	0\\
14.6558014218	0\\
14.65583065914	0\\
14.65585989648	0\\
14.65588913382	0\\
14.65591837116	0\\
14.6559476085	0\\
14.65597684584	0\\
14.65600608318	0\\
14.65603532052	0\\
14.65606455786	0\\
14.6560937952	0\\
14.65612303254	0\\
14.65615226988	0\\
14.65618150722	0\\
14.65621074456	0\\
14.6562399819	0\\
14.65626921924	0\\
14.65629845658	0\\
14.65632769392	0\\
14.65635693126	0\\
14.6563861686	0\\
14.65641540594	0\\
14.65644464328	0\\
14.65647388062	0\\
14.65650311796	0\\
14.6565323553	0\\
14.65656159264	0\\
14.65659082998	0\\
14.65662006732	0\\
14.65664930466	0\\
14.656678542	0\\
14.65670777934	0\\
14.65673701668	0\\
14.65676625402	0\\
14.65679549136	0\\
14.6568247287	0\\
14.65685396604	0\\
14.65688320338	0\\
14.65691244072	0\\
14.65694167806	0\\
14.6569709154	0\\
14.65700015274	0\\
14.65702939008	0\\
14.65705862742	0\\
14.65708786476	0\\
14.6571171021	0\\
14.65714633944	0\\
14.65717557678	0\\
14.65720481412	0\\
14.65723405146	0\\
14.6572632888	0\\
14.65729252614	0\\
14.65732176348	0\\
14.65735100082	0\\
14.65738023816	0\\
14.6574094755	0\\
14.65743871284	0\\
14.65746795018	0\\
14.65749718752	0\\
14.65752642486	0\\
14.6575556622	0\\
14.65758489954	0\\
14.65761413688	0\\
14.65764337422	0\\
14.65767261156	0\\
14.6577018489	0\\
14.65773108624	0\\
14.65776032358	0\\
14.65778956092	0\\
14.65781879826	0\\
14.6578480356	0\\
14.65787727294	0\\
14.65790651028	0\\
14.65793574762	0\\
14.65796498496	0\\
14.6579942223	0\\
14.65802345964	0\\
14.65805269698	0\\
14.65808193432	0\\
14.65811117166	0\\
14.658140409	0\\
14.65816964634	0\\
14.65819888368	0\\
14.65822812102	0\\
14.65825735836	0\\
14.6582865957	0\\
14.65831583304	0\\
14.65834507038	0\\
14.65837430772	0\\
14.65840354506	0\\
14.6584327824	0\\
14.65846201974	0\\
14.65849125708	0\\
14.65852049442	0\\
14.65854973176	0\\
14.6585789691	0\\
14.65860820644	0\\
14.65863744378	0\\
14.65866668112	0\\
14.65869591846	0\\
14.6587251558	0\\
14.65875439314	0\\
14.65878363048	0\\
14.65881286782	0\\
14.65884210516	0\\
14.6588713425	0\\
14.65890057984	0\\
14.65892981718	0\\
14.65895905452	0\\
14.65898829186	0\\
14.6590175292	0\\
14.65904676654	0\\
14.65907600388	0\\
14.65910524122	0\\
14.65913447856	0\\
14.6591637159	0\\
14.65919295324	0\\
14.65922219058	0\\
14.65925142792	0\\
14.65928066526	0\\
14.6593099026	0\\
14.65933913994	0\\
14.65936837728	0\\
14.65939761462	0\\
14.65942685196	0\\
14.6594560893	0\\
14.65948532664	0\\
14.65951456398	0\\
14.65954380132	0\\
14.65957303866	0\\
14.659602276	0\\
14.65963151334	0\\
14.65966075068	0\\
14.65968998802	0\\
14.65971922536	0\\
14.6597484627	0\\
14.65977770004	0\\
14.65980693738	0\\
14.65983617472	0\\
14.65986541206	0\\
14.6598946494	0\\
14.65992388674	0\\
14.65995312408	0\\
14.65998236142	0\\
14.66001159876	0\\
14.6600408361	0\\
14.66007007344	0\\
14.66009931078	0\\
14.66012854812	0\\
14.66015778546	0\\
14.6601870228	0\\
14.66021626014	0\\
14.66024549748	0\\
14.66027473482	0\\
14.66030397216	0\\
14.6603332095	0\\
14.66036244684	0\\
14.66039168418	0\\
14.66042092152	0\\
14.66045015886	0\\
14.6604793962	0\\
14.66050863354	0\\
14.66053787088	0\\
14.66056710822	0\\
14.66059634556	0\\
14.6606255829	0\\
14.66065482024	0\\
14.66068405758	0\\
14.66071329492	0\\
14.66074253226	0\\
14.6607717696	0\\
14.66080100694	0\\
14.66083024428	0\\
14.66085948162	0\\
14.66088871896	0\\
14.6609179563	0\\
14.66094719364	0\\
14.66097643098	0\\
14.66100566832	0\\
14.66103490566	0\\
14.661064143	0\\
14.66109338034	0\\
14.66112261768	0\\
14.66115185502	0\\
14.66118109236	0\\
14.6612103297	0\\
14.66123956704	0\\
14.66126880438	0\\
14.66129804172	0\\
14.66132727906	0\\
14.6613565164	0\\
14.66138575374	0\\
14.66141499108	0\\
14.66144422842	0\\
14.66147346576	0\\
14.6615027031	0\\
14.66153194044	0\\
14.66156117778	0\\
14.66159041512	0\\
14.66161965246	0\\
14.6616488898	0\\
14.66167812714	0\\
14.66170736448	0\\
14.66173660182	0\\
14.66176583916	0\\
14.6617950765	0\\
14.66182431384	0\\
14.66185355118	0\\
14.66188278852	0\\
14.66191202586	0\\
14.6619412632	0\\
14.66197050054	0\\
14.66199973788	0\\
14.66202897522	0\\
14.66205821256	0\\
14.6620874499	0\\
14.66211668724	0\\
14.66214592458	0\\
14.66217516192	0\\
14.66220439926	0\\
14.6622336366	0\\
14.66226287394	0\\
14.66229211128	0\\
14.66232134862	0\\
14.66235058596	0\\
14.6623798233	0\\
14.66240906064	0\\
14.66243829798	0\\
14.66246753532	0\\
14.66249677266	0\\
14.66252601	0\\
14.66255524734	0\\
14.66258448468	0\\
14.66261372202	0\\
14.66264295936	0\\
14.6626721967	0\\
14.66270143404	0\\
14.66273067138	0\\
14.66275990872	0\\
14.66278914606	0\\
14.6628183834	0\\
14.66284762074	0\\
14.66287685808	0\\
14.66290609542	0\\
14.66293533276	0\\
14.6629645701	0\\
14.66299380744	0\\
14.66302304478	0\\
14.66305228212	0\\
14.66308151946	0\\
14.6631107568	0\\
14.66313999414	0\\
14.66316923148	0\\
14.66319846882	0\\
14.66322770616	0\\
14.6632569435	0\\
14.66328618084	0\\
14.66331541818	0\\
14.66334465552	0\\
14.66337389286	0\\
14.6634031302	0\\
14.66343236754	0\\
14.66346160488	0\\
14.66349084222	0\\
14.66352007956	0\\
14.6635493169	0\\
14.66357855424	0\\
14.66360779158	0\\
14.66363702892	0\\
14.66366626626	0\\
14.6636955036	0\\
14.66372474094	0\\
14.66375397828	0\\
14.66378321562	0\\
14.66381245296	0\\
14.6638416903	0\\
14.66387092764	0\\
14.66390016498	0\\
14.66392940232	0\\
14.66395863966	0\\
14.663987877	0\\
14.66401711434	0\\
14.66404635168	0\\
14.66407558902	0\\
14.66410482636	0\\
14.6641340637	0\\
14.66416330104	0\\
14.66419253838	0\\
14.66422177572	0\\
14.66425101306	0\\
14.6642802504	0\\
14.66430948774	0\\
14.66433872508	0\\
14.66436796242	0\\
14.66439719976	0\\
14.6644264371	0\\
14.66445567444	0\\
14.66448491178	0\\
14.66451414912	0\\
14.66454338646	0\\
14.6645726238	0\\
14.66460186114	0\\
14.66463109848	0\\
14.66466033582	0\\
14.66468957316	0\\
14.6647188105	0\\
14.66474804784	0\\
14.66477728518	0\\
14.66480652252	0\\
14.66483575986	0\\
14.6648649972	0\\
14.66489423454	0\\
14.66492347188	0\\
14.66495270922	0\\
14.66498194656	0\\
14.6650111839	0\\
14.66504042124	0\\
14.66506965858	0\\
14.66509889592	0\\
14.66512813326	0\\
14.6651573706	0\\
14.66518660794	0\\
14.66521584528	0\\
14.66524508262	0\\
14.66527431996	0\\
14.6653035573	0\\
14.66533279464	0\\
14.66536203198	0\\
14.66539126932	0\\
14.66542050666	0\\
14.665449744	0\\
14.66547898134	0\\
14.66550821868	0\\
14.66553745602	0\\
14.66556669336	0\\
14.6655959307	0\\
14.66562516804	0\\
14.66565440538	0\\
14.66568364272	0\\
14.66571288006	0\\
14.6657421174	0\\
14.66577135474	0\\
14.66580059208	0\\
14.66582982942	0\\
14.66585906676	0\\
14.6658883041	0\\
14.66591754144	0\\
14.66594677878	0\\
14.66597601612	0\\
14.66600525346	0\\
14.6660344908	0\\
14.66606372814	0\\
14.66609296548	0\\
14.66612220282	0\\
14.66615144016	0\\
14.6661806775	0\\
14.66620991484	0\\
14.66623915218	0\\
14.66626838952	0\\
14.66629762686	0\\
14.6663268642	0\\
14.66635610154	0\\
14.66638533888	0\\
14.66641457622	0\\
14.66644381356	0\\
14.6664730509	0\\
14.66650228824	0\\
14.66653152558	0\\
14.66656076292	0\\
14.66659000026	0\\
14.6666192376	0\\
14.66664847494	0\\
14.66667771228	0\\
14.66670694962	0\\
14.66673618696	0\\
14.6667654243	0\\
14.66679466164	0\\
14.66682389898	0\\
14.66685313632	0\\
14.66688237366	0\\
14.666911611	0\\
14.66694084834	0\\
14.66697008568	0\\
14.66699932302	0\\
14.66702856036	0\\
14.6670577977	0\\
14.66708703504	0\\
14.66711627238	0\\
14.66714550972	0\\
14.66717474706	0\\
14.6672039844	0\\
14.66723322174	0\\
14.66726245908	0\\
14.66729169642	0\\
14.66732093376	0\\
14.6673501711	0\\
14.66737940844	0\\
14.66740864578	0\\
14.66743788312	0\\
14.66746712046	0\\
14.6674963578	0\\
14.66752559514	0\\
14.66755483248	0\\
14.66758406982	0\\
14.66761330716	0\\
14.6676425445	0\\
14.66767178184	0\\
14.66770101918	0\\
14.66773025652	0\\
14.66775949386	0\\
14.6677887312	0\\
14.66781796854	0\\
14.66784720588	0\\
14.66787644322	0\\
14.66790568056	0\\
14.6679349179	0\\
14.66796415524	0\\
14.66799339258	0\\
14.66802262992	0\\
14.66805186726	0\\
14.6680811046	0\\
14.66811034194	0\\
14.66813957928	0\\
14.66816881662	0\\
14.66819805396	0\\
14.6682272913	0\\
14.66825652864	0\\
14.66828576598	0\\
14.66831500332	0\\
14.66834424066	0\\
14.668373478	0\\
14.66840271534	0\\
14.66843195268	0\\
14.66846119002	0\\
14.66849042736	0\\
14.6685196647	0\\
14.66854890204	0\\
14.66857813938	0\\
14.66860737672	0\\
14.66863661406	0\\
14.6686658514	0\\
14.66869508874	0\\
14.66872432608	0\\
14.66875356342	0\\
14.66878280076	0\\
14.6688120381	0\\
14.66884127544	0\\
14.66887051278	0\\
14.66889975012	0\\
14.66892898746	0\\
14.6689582248	0\\
14.66898746214	0\\
14.66901669948	0\\
14.66904593682	0\\
14.66907517416	0\\
14.6691044115	0\\
14.66913364884	0\\
14.66916288618	0\\
14.66919212352	0\\
14.66922136086	0\\
14.6692505982	0\\
14.66927983554	0\\
14.66930907288	0\\
14.66933831022	0\\
14.66936754756	0\\
14.6693967849	0\\
14.66942602224	0\\
14.66945525958	0\\
14.66948449692	0\\
14.66951373426	0\\
14.6695429716	0\\
14.66957220894	0\\
14.66960144628	0\\
14.66963068362	0\\
14.66965992096	0\\
14.6696891583	0\\
14.66971839564	0\\
14.66974763298	0\\
14.66977687032	0\\
14.66980610766	0\\
14.669835345	0\\
14.66986458234	0\\
14.66989381968	0\\
14.66992305702	0\\
14.66995229436	0\\
14.6699815317	0\\
14.67001076904	0\\
14.67004000638	0\\
14.67006924372	0\\
14.67009848106	0\\
14.6701277184	0\\
14.67015695574	0\\
14.67018619308	0\\
14.67021543042	0\\
14.67024466776	0\\
14.6702739051	0\\
14.67030314244	0\\
14.67033237978	0\\
14.67036161712	0\\
14.67039085446	0\\
14.6704200918	0\\
14.67044932914	0\\
14.67047856648	0\\
14.67050780382	0\\
14.67053704116	0\\
14.6705662785	0\\
14.67059551584	0\\
14.67062475318	0\\
14.67065399052	0\\
14.67068322786	0\\
14.6707124652	0\\
14.67074170254	0\\
14.67077093988	0\\
14.67080017722	0\\
14.67082941456	0\\
14.6708586519	0\\
14.67088788924	0\\
14.67091712658	0\\
14.67094636392	0\\
14.67097560126	0\\
14.6710048386	0\\
14.67103407594	0\\
14.67106331328	0\\
14.67109255062	0\\
14.67112178796	0\\
14.6711510253	0\\
14.67118026264	0\\
14.67120949998	0\\
14.67123873732	0\\
14.67126797466	0\\
14.671297212	0\\
14.67132644934	0\\
14.67135568668	0\\
14.67138492402	0\\
14.67141416136	0\\
14.6714433987	0\\
14.67147263604	0\\
14.67150187338	0\\
14.67153111072	0\\
14.67156034806	0\\
14.6715895854	0\\
14.67161882274	0\\
14.67164806008	0\\
14.67167729742	0\\
14.67170653476	0\\
14.6717357721	0\\
14.67176500944	0\\
14.67179424678	0\\
14.67182348412	0\\
14.67185272146	0\\
14.6718819588	0\\
14.67191119614	0\\
14.67194043348	0\\
14.67196967082	0\\
14.67199890816	0\\
14.6720281455	0\\
14.67205738284	0\\
14.67208662018	0\\
14.67211585752	0\\
14.67214509486	0\\
14.6721743322	0\\
14.67220356954	0\\
14.67223280688	0\\
14.67226204422	0\\
14.67229128156	0\\
14.6723205189	0\\
14.67234975624	0\\
14.67237899358	0\\
14.67240823092	0\\
14.67243746826	0\\
14.6724667056	0\\
14.67249594294	0\\
14.67252518028	0\\
14.67255441762	0\\
14.67258365496	0\\
14.6726128923	0\\
14.67264212964	0\\
14.67267136698	0\\
14.67270060432	0\\
14.67272984166	0\\
14.672759079	0\\
14.67278831634	0\\
14.67281755368	0\\
14.67284679102	0\\
14.67287602836	0\\
14.6729052657	0\\
14.67293450304	0\\
14.67296374038	0\\
14.67299297772	0\\
14.67302221506	0\\
14.6730514524	0\\
14.67308068974	0\\
14.67310992708	0\\
14.67313916442	0\\
14.67316840176	0\\
14.6731976391	0\\
14.67322687644	0\\
14.67325611378	0\\
14.67328535112	0\\
14.67331458846	0\\
14.6733438258	0\\
14.67337306314	0\\
14.67340230048	0\\
14.67343153782	0\\
14.67346077516	0\\
14.6734900125	0\\
14.67351924984	0\\
14.67354848718	0\\
14.67357772452	0\\
14.67360696186	0\\
14.6736361992	0\\
14.67366543654	0\\
14.67369467388	0\\
14.67372391122	0\\
14.67375314856	0\\
14.6737823859	0\\
14.67381162324	0\\
14.67384086058	0\\
14.67387009792	0\\
14.67389933526	0\\
14.6739285726	0\\
14.67395780994	0\\
14.67398704728	0\\
14.67401628462	0\\
14.67404552196	0\\
14.6740747593	0\\
14.67410399664	0\\
14.67413323398	0\\
14.67416247132	0\\
14.67419170866	0\\
14.674220946	0\\
14.67425018334	0\\
14.67427942068	0\\
14.67430865802	0\\
14.67433789536	0\\
14.6743671327	0\\
14.67439637004	0\\
14.67442560738	0\\
14.67445484472	0\\
14.67448408206	0\\
14.6745133194	0\\
14.67454255674	0\\
14.67457179408	0\\
14.67460103142	0\\
14.67463026876	0\\
14.6746595061	0\\
14.67468874344	0\\
14.67471798078	0\\
14.67474721812	0\\
14.67477645546	0\\
14.6748056928	0\\
14.67483493014	0\\
14.67486416748	0\\
14.67489340482	0\\
14.67492264216	0\\
14.6749518795	0\\
14.67498111684	0\\
14.67501035418	0\\
14.67503959152	0\\
14.67506882886	0\\
14.6750980662	0\\
14.67512730354	0\\
14.67515654088	0\\
14.67518577822	0\\
14.67521501556	0\\
14.6752442529	0\\
14.67527349024	0\\
14.67530272758	0\\
14.67533196492	0\\
14.67536120226	0\\
14.6753904396	0\\
14.67541967694	0\\
14.67544891428	0\\
14.67547815162	0\\
14.67550738896	0\\
14.6755366263	0\\
14.67556586364	0\\
14.67559510098	0\\
14.67562433832	0\\
14.67565357566	0\\
14.675682813	0\\
14.67571205034	0\\
14.67574128768	0\\
14.67577052502	0\\
14.67579976236	0\\
14.6758289997	0\\
14.67585823704	0\\
14.67588747438	0\\
14.67591671172	0\\
14.67594594906	0\\
14.6759751864	0\\
14.67600442374	0\\
14.67603366108	0\\
14.67606289842	0\\
14.67609213576	0\\
14.6761213731	0\\
14.67615061044	0\\
14.67617984778	0\\
14.67620908512	0\\
14.67623832246	0\\
14.6762675598	0\\
14.67629679714	0\\
14.67632603448	0\\
14.67635527182	0\\
14.67638450916	0\\
14.6764137465	0\\
14.67644298384	0\\
14.67647222118	0\\
14.67650145852	0\\
14.67653069586	0\\
14.6765599332	0\\
14.67658917054	0\\
14.67661840788	0\\
14.67664764522	0\\
14.67667688256	0\\
14.6767061199	0\\
14.67673535724	0\\
14.67676459458	0\\
14.67679383192	0\\
14.67682306926	0\\
14.6768523066	0\\
14.67688154394	0\\
14.67691078128	0\\
14.67694001862	0\\
14.67696925596	0\\
14.6769984933	0\\
14.67702773064	0\\
14.67705696798	0\\
14.67708620532	0\\
14.67711544266	0\\
14.67714468	0\\
14.67717391734	0\\
14.67720315468	0\\
14.67723239202	0\\
14.67726162936	0\\
14.6772908667	0\\
14.67732010404	0\\
14.67734934138	0\\
14.67737857872	0\\
14.67740781606	0\\
14.6774370534	0\\
14.67746629074	0\\
14.67749552808	0\\
14.67752476542	0\\
14.67755400276	0\\
14.6775832401	0\\
14.67761247744	0\\
14.67764171478	0\\
14.67767095212	0\\
14.67770018946	0\\
14.6777294268	0\\
14.67775866414	0\\
14.67778790148	0\\
14.67781713882	0\\
14.67784637616	0\\
14.6778756135	0\\
14.67790485084	0\\
14.67793408818	0\\
14.67796332552	0\\
14.67799256286	0\\
14.6780218002	0\\
14.67805103754	0\\
14.67808027488	0\\
14.67810951222	0\\
14.67813874956	0\\
14.6781679869	0\\
14.67819722424	0\\
14.67822646158	0\\
14.67825569892	0\\
14.67828493626	0\\
14.6783141736	0\\
14.67834341094	0\\
14.67837264828	0\\
14.67840188562	0\\
14.67843112296	0\\
14.6784603603	0\\
14.67848959764	0\\
14.67851883498	0\\
14.67854807232	0\\
14.67857730966	0\\
14.678606547	0\\
14.67863578434	0\\
14.67866502168	0\\
14.67869425902	0\\
14.67872349636	0\\
14.6787527337	0\\
14.67878197104	0\\
14.67881120838	0\\
14.67884044572	0\\
14.67886968306	0\\
14.6788989204	0\\
14.67892815774	0\\
14.67895739508	0\\
14.67898663242	0\\
14.67901586976	0\\
14.6790451071	0\\
14.67907434444	0\\
14.67910358178	0\\
14.67913281912	0\\
14.67916205646	0\\
14.6791912938	0\\
14.67922053114	0\\
14.67924976848	0\\
14.67927900582	0\\
14.67930824316	0\\
14.6793374805	0\\
14.67936671784	0\\
14.67939595518	0\\
14.67942519252	0\\
14.67945442986	0\\
14.6794836672	0\\
14.67951290454	0\\
14.67954214188	0\\
14.67957137922	0\\
14.67960061656	0\\
14.6796298539	0\\
14.67965909124	0\\
14.67968832858	0\\
14.67971756592	0\\
14.67974680326	0\\
14.6797760406	0\\
14.67980527794	0\\
14.67983451528	0\\
14.67986375262	0\\
14.67989298996	0\\
14.6799222273	0\\
14.67995146464	0\\
14.67998070198	0\\
14.68000993932	0\\
14.68003917666	0\\
14.680068414	0\\
14.68009765134	0\\
14.68012688868	0\\
14.68015612602	0\\
14.68018536336	0\\
14.6802146007	0\\
14.68024383804	0\\
14.68027307538	0\\
14.68030231272	0\\
14.68033155006	0\\
14.6803607874	0\\
14.68039002474	0\\
14.68041926208	0\\
14.68044849942	0\\
14.68047773676	0\\
14.6805069741	0\\
14.68053621144	0\\
14.68056544878	0\\
14.68059468612	0\\
14.68062392346	0\\
14.6806531608	0\\
14.68068239814	0\\
14.68071163548	0\\
14.68074087282	0\\
14.68077011016	0\\
14.6807993475	0\\
14.68082858484	0\\
14.68085782218	0\\
14.68088705952	0\\
14.68091629686	0\\
14.6809455342	0\\
14.68097477154	0\\
14.68100400888	0\\
14.68103324622	0\\
14.68106248356	0\\
14.6810917209	0\\
14.68112095824	0\\
14.68115019558	0\\
14.68117943292	0\\
14.68120867026	0\\
14.6812379076	0\\
14.68126714494	0\\
14.68129638228	0\\
14.68132561962	0\\
14.68135485696	0\\
14.6813840943	0\\
14.68141333164	0\\
14.68144256898	0\\
14.68147180632	0\\
14.68150104366	0\\
14.681530281	0\\
14.68155951834	0\\
14.68158875568	0\\
14.68161799302	0\\
14.68164723036	0\\
14.6816764677	0\\
14.68170570504	0\\
14.68173494238	0\\
14.68176417972	0\\
14.68179341706	0\\
14.6818226544	0\\
14.68185189174	0\\
14.68188112908	0\\
14.68191036642	0\\
14.68193960376	0\\
14.6819688411	0\\
14.68199807844	0\\
14.68202731578	0\\
14.68205655312	0\\
14.68208579046	0\\
14.6821150278	0\\
14.68214426514	0\\
14.68217350248	0\\
14.68220273982	0\\
14.68223197716	0\\
14.6822612145	0\\
14.68229045184	0\\
14.68231968918	0\\
14.68234892652	0\\
14.68237816386	0\\
14.6824074012	0\\
14.68243663854	0\\
14.68246587588	0\\
14.68249511322	0\\
14.68252435056	0\\
14.6825535879	0\\
14.68258282524	0\\
14.68261206258	0\\
14.68264129992	0\\
14.68267053726	0\\
14.6826997746	0\\
14.68272901194	0\\
14.68275824928	0\\
14.68278748662	0\\
14.68281672396	0\\
14.6828459613	0\\
14.68287519864	0\\
14.68290443598	0\\
14.68293367332	0\\
14.68296291066	0\\
14.682992148	0\\
14.68302138534	0\\
14.68305062268	0\\
14.68307986002	0\\
14.68310909736	0\\
14.6831383347	0\\
14.68316757204	0\\
14.68319680938	0\\
14.68322604672	0\\
14.68325528406	0\\
14.6832845214	0\\
14.68331375874	0\\
14.68334299608	0\\
14.68337223342	0\\
14.68340147076	0\\
14.6834307081	0\\
14.68345994544	0\\
14.68348918278	0\\
14.68351842012	0\\
14.68354765746	0\\
14.6835768948	0\\
14.68360613214	0\\
14.68363536948	0\\
14.68366460682	0\\
14.68369384416	0\\
14.6837230815	0\\
14.68375231884	0\\
14.68378155618	0\\
14.68381079352	0\\
14.68384003086	0\\
14.6838692682	0\\
14.68389850554	0\\
14.68392774288	0\\
14.68395698022	0\\
14.68398621756	0\\
14.6840154549	0\\
14.68404469224	0\\
14.68407392958	0\\
14.68410316692	0\\
14.68413240426	0\\
14.6841616416	0\\
14.68419087894	0\\
14.68422011628	0\\
14.68424935362	0\\
14.68427859096	0\\
14.6843078283	0\\
14.68433706564	0\\
14.68436630298	0\\
14.68439554032	0\\
14.68442477766	0\\
14.684454015	0\\
14.68448325234	0\\
14.68451248968	0\\
14.68454172702	0\\
14.68457096436	0\\
14.6846002017	0\\
14.68462943904	0\\
14.68465867638	0\\
14.68468791372	0\\
14.68471715106	0\\
14.6847463884	0\\
14.68477562574	0\\
14.68480486308	0\\
14.68483410042	0\\
14.68486333776	0\\
14.6848925751	0\\
14.68492181244	0\\
14.68495104978	0\\
14.68498028712	0\\
14.68500952446	0\\
14.6850387618	0\\
14.68506799914	0\\
14.68509723648	0\\
14.68512647382	0\\
14.68515571116	0\\
14.6851849485	0\\
14.68521418584	0\\
14.68524342318	0\\
14.68527266052	0\\
14.68530189786	0\\
14.6853311352	0\\
14.68536037254	0\\
14.68538960988	0\\
14.68541884722	0\\
14.68544808456	0\\
14.6854773219	0\\
14.68550655924	0\\
14.68553579658	0\\
14.68556503392	0\\
14.68559427126	0\\
14.6856235086	0\\
14.68565274594	0\\
14.68568198328	0\\
14.68571122062	0\\
14.68574045796	0\\
14.6857696953	0\\
14.68579893264	0\\
14.68582816998	0\\
14.68585740732	0\\
14.68588664466	0\\
14.685915882	0\\
14.68594511934	0\\
14.68597435668	0\\
14.68600359402	0\\
14.68603283136	0\\
14.6860620687	0\\
14.68609130604	0\\
14.68612054338	0\\
14.68614978072	0\\
14.68617901806	0\\
14.6862082554	0\\
14.68623749274	0\\
14.68626673008	0\\
14.68629596742	0\\
14.68632520476	0\\
14.6863544421	0\\
14.68638367944	0\\
14.68641291678	0\\
14.68644215412	0\\
14.68647139146	0\\
14.6865006288	0\\
14.68652986614	0\\
14.68655910348	0\\
14.68658834082	0\\
14.68661757816	0\\
14.6866468155	0\\
14.68667605284	0\\
14.68670529018	0\\
14.68673452752	0\\
14.68676376486	0\\
14.6867930022	0\\
14.68682223954	0\\
14.68685147688	0\\
14.68688071422	0\\
14.68690995156	0\\
14.6869391889	0\\
14.68696842624	0\\
14.68699766358	0\\
14.68702690092	0\\
14.68705613826	0\\
14.6870853756	0\\
14.68711461294	0\\
14.68714385028	0\\
14.68717308762	0\\
14.68720232496	0\\
14.6872315623	0\\
14.68726079964	0\\
14.68729003698	0\\
14.68731927432	0\\
14.68734851166	0\\
14.687377749	0\\
14.68740698634	0\\
14.68743622368	0\\
14.68746546102	0\\
14.68749469836	0\\
14.6875239357	0\\
14.68755317304	0\\
14.68758241038	0\\
14.68761164772	0\\
14.68764088506	0\\
14.6876701224	0\\
14.68769935974	0\\
14.68772859708	0\\
14.68775783442	0\\
14.68778707176	0\\
14.6878163091	0\\
14.68784554644	0\\
14.68787478378	0\\
14.68790402112	0\\
14.68793325846	0\\
14.6879624958	0\\
14.68799173314	0\\
14.68802097048	0\\
14.68805020782	0\\
14.68807944516	0\\
14.6881086825	0\\
14.68813791984	0\\
14.68816715718	0\\
14.68819639452	0\\
14.68822563186	0\\
14.6882548692	0\\
14.68828410654	0\\
14.68831334388	0\\
14.68834258122	0\\
14.68837181856	0\\
14.6884010559	0\\
14.68843029324	0\\
14.68845953058	0\\
14.68848876792	0\\
14.68851800526	0\\
14.6885472426	0\\
14.68857647994	0\\
14.68860571728	0\\
14.68863495462	0\\
14.68866419196	0\\
14.6886934293	0\\
14.68872266664	0\\
14.68875190398	0\\
14.68878114132	0\\
14.68881037866	0\\
14.688839616	0\\
14.68886885334	0\\
14.68889809068	0\\
14.68892732802	0\\
14.68895656536	0\\
14.6889858027	0\\
14.68901504004	0\\
14.68904427738	0\\
14.68907351472	0\\
14.68910275206	0\\
14.6891319894	0\\
14.68916122674	0\\
14.68919046408	0\\
14.68921970142	0\\
14.68924893876	0\\
14.6892781761	0\\
14.68930741344	0\\
14.68933665078	0\\
14.68936588812	0\\
14.68939512546	0\\
14.6894243628	0\\
14.68945360014	0\\
14.68948283748	0\\
14.68951207482	0\\
14.68954131216	0\\
14.6895705495	0\\
14.68959978684	0\\
14.68962902418	0\\
14.68965826152	0\\
14.68968749886	0\\
14.6897167362	0\\
14.68974597354	0\\
14.68977521088	0\\
14.68980444822	0\\
14.68983368556	0\\
14.6898629229	0\\
14.68989216024	0\\
14.68992139758	0\\
14.68995063492	0\\
14.68997987226	0\\
14.6900091096	0\\
14.69003834694	0\\
14.69006758428	0\\
14.69009682162	0\\
14.69012605896	0\\
14.6901552963	0\\
14.69018453364	0\\
14.69021377098	0\\
14.69024300832	0\\
14.69027224566	0\\
14.690301483	0\\
14.69033072034	0\\
14.69035995768	0\\
14.69038919502	0\\
14.69041843236	0\\
14.6904476697	0\\
14.69047690704	0\\
14.69050614438	0\\
14.69053538172	0\\
14.69056461906	0\\
14.6905938564	0\\
14.69062309374	0\\
14.69065233108	0\\
14.69068156842	0\\
14.69071080576	0\\
14.6907400431	0\\
14.69076928044	0\\
14.69079851778	0\\
14.69082775512	0\\
14.69085699246	0\\
14.6908862298	0\\
14.69091546714	0\\
14.69094470448	0\\
14.69097394182	0\\
14.69100317916	0\\
14.6910324165	0\\
14.69106165384	0\\
14.69109089118	0\\
14.69112012852	0\\
14.69114936586	0\\
14.6911786032	0\\
14.69120784054	0\\
14.69123707788	0\\
14.69126631522	0\\
14.69129555256	0\\
14.6913247899	0\\
14.69135402724	0\\
14.69138326458	0\\
14.69141250192	0\\
14.69144173926	0\\
14.6914709766	0\\
14.69150021394	0\\
14.69152945128	0\\
14.69155868862	0\\
14.69158792596	0\\
14.6916171633	0\\
14.69164640064	0\\
14.69167563798	0\\
14.69170487532	0\\
14.69173411266	0\\
14.69176335	0\\
14.69179258734	0\\
14.69182182468	0\\
14.69185106202	0\\
14.69188029936	0\\
14.6919095367	0\\
14.69193877404	0\\
14.69196801138	0\\
14.69199724872	0\\
14.69202648606	0\\
14.6920557234	0\\
14.69208496074	0\\
14.69211419808	0\\
14.69214343542	0\\
14.69217267276	0\\
14.6922019101	0\\
14.69223114744	0\\
14.69226038478	0\\
14.69228962212	0\\
14.69231885946	0\\
14.6923480968	0\\
14.69237733414	0\\
14.69240657148	0\\
14.69243580882	0\\
14.69246504616	0\\
14.6924942835	0\\
14.69252352084	0\\
14.69255275818	0\\
14.69258199552	0\\
14.69261123286	0\\
14.6926404702	0\\
14.69266970754	0\\
14.69269894488	0\\
14.69272818222	0\\
14.69275741956	0\\
14.6927866569	0\\
14.69281589424	0\\
14.69284513158	0\\
14.69287436892	0\\
14.69290360626	0\\
14.6929328436	0\\
14.69296208094	0\\
14.69299131828	0\\
14.69302055562	0\\
14.69304979296	0\\
14.6930790303	0\\
14.69310826764	0\\
14.69313750498	0\\
14.69316674232	0\\
14.69319597966	0\\
14.693225217	0\\
14.69325445434	0\\
14.69328369168	0\\
14.69331292902	0\\
14.69334216636	0\\
14.6933714037	0\\
14.69340064104	0\\
14.69342987838	0\\
14.69345911572	0\\
14.69348835306	0\\
14.6935175904	0\\
14.69354682774	0\\
14.69357606508	0\\
14.69360530242	0\\
14.69363453976	0\\
14.6936637771	0\\
14.69369301444	0\\
14.69372225178	0\\
14.69375148912	0\\
14.69378072646	0\\
14.6938099638	0\\
14.69383920114	0\\
14.69386843848	0\\
14.69389767582	0\\
14.69392691316	0\\
14.6939561505	0\\
14.69398538784	0\\
14.69401462518	0\\
14.69404386252	0\\
14.69407309986	0\\
14.6941023372	0\\
14.69413157454	0\\
14.69416081188	0\\
14.69419004922	0\\
14.69421928656	0\\
14.6942485239	0\\
14.69427776124	0\\
14.69430699858	0\\
14.69433623592	0\\
14.69436547326	0\\
14.6943947106	0\\
14.69442394794	0\\
14.69445318528	0\\
14.69448242262	0\\
14.69451165996	0\\
14.6945408973	0\\
14.69457013464	0\\
14.69459937198	0\\
14.69462860932	0\\
14.69465784666	0\\
14.694687084	0\\
14.69471632134	0\\
14.69474555868	0\\
14.69477479602	0\\
14.69480403336	0\\
14.6948332707	0\\
14.69486250804	0\\
14.69489174538	0\\
14.69492098272	0\\
14.69495022006	0\\
14.6949794574	0\\
14.69500869474	0\\
14.69503793208	0\\
14.69506716942	0\\
14.69509640676	0\\
14.6951256441	0\\
14.69515488144	0\\
14.69518411878	0\\
14.69521335612	0\\
14.69524259346	0\\
14.6952718308	0\\
14.69530106814	0\\
14.69533030548	0\\
14.69535954282	0\\
14.69538878016	0\\
14.6954180175	0\\
14.69544725484	0\\
14.69547649218	0\\
14.69550572952	0\\
14.69553496686	0\\
14.6955642042	0\\
14.69559344154	0\\
14.69562267888	0\\
14.69565191622	0\\
14.69568115356	0\\
14.6957103909	0\\
14.69573962824	0\\
14.69576886558	0\\
14.69579810292	0\\
14.69582734026	0\\
14.6958565776	0\\
14.69588581494	0\\
14.69591505228	0\\
14.69594428962	0\\
14.69597352696	0\\
14.6960027643	0\\
14.69603200164	0\\
14.69606123898	0\\
14.69609047632	0\\
14.69611971366	0\\
14.696148951	0\\
14.69617818834	0\\
14.69620742568	0\\
14.69623666302	0\\
14.69626590036	0\\
14.6962951377	0\\
14.69632437504	0\\
14.69635361238	0\\
14.69638284972	0\\
14.69641208706	0\\
14.6964413244	0\\
14.69647056174	0\\
14.69649979908	0\\
14.69652903642	0\\
14.69655827376	0\\
14.6965875111	0\\
14.69661674844	0\\
14.69664598578	0\\
14.69667522312	0\\
14.69670446046	0\\
14.6967336978	0\\
14.69676293514	0\\
14.69679217248	0\\
14.69682140982	0\\
14.69685064716	0\\
14.6968798845	0\\
14.69690912184	0\\
14.69693835918	0\\
14.69696759652	0\\
14.69699683386	0\\
14.6970260712	0\\
14.69705530854	0\\
14.69708454588	0\\
14.69711378322	0\\
14.69714302056	0\\
14.6971722579	0\\
14.69720149524	0\\
14.69723073258	0\\
14.69725996992	0\\
14.69728920726	0\\
14.6973184446	0\\
14.69734768194	0\\
14.69737691928	0\\
14.69740615662	0\\
14.69743539396	0\\
14.6974646313	0\\
14.69749386864	0\\
14.69752310598	0\\
14.69755234332	0\\
14.69758158066	0\\
14.697610818	0\\
14.69764005534	0\\
14.69766929268	0\\
14.69769853002	0\\
14.69772776736	0\\
14.6977570047	0\\
14.69778624204	0\\
14.69781547938	0\\
14.69784471672	0\\
14.69787395406	0\\
14.6979031914	0\\
14.69793242874	0\\
14.69796166608	0\\
14.69799090342	0\\
14.69802014076	0\\
14.6980493781	0\\
14.69807861544	0\\
14.69810785278	0\\
14.69813709012	0\\
14.69816632746	0\\
14.6981955648	0\\
14.69822480214	0\\
14.69825403948	0\\
14.69828327682	0\\
14.69831251416	0\\
14.6983417515	0\\
14.69837098884	0\\
14.69840022618	0\\
14.69842946352	0\\
14.69845870086	0\\
14.6984879382	0\\
14.69851717554	0\\
14.69854641288	0\\
14.69857565022	0\\
14.69860488756	0\\
14.6986341249	0\\
14.69866336224	0\\
14.69869259958	0\\
14.69872183692	0\\
14.69875107426	0\\
14.6987803116	0\\
14.69880954894	0\\
14.69883878628	0\\
14.69886802362	0\\
14.69889726096	0\\
14.6989264983	0\\
14.69895573564	0\\
14.69898497298	0\\
14.69901421032	0\\
14.69904344766	0\\
14.699072685	0\\
14.69910192234	0\\
14.69913115968	0\\
14.69916039702	0\\
14.69918963436	0\\
14.6992188717	0\\
14.69924810904	0\\
14.69927734638	0\\
14.69930658372	0\\
14.69933582106	0\\
14.6993650584	0\\
14.69939429574	0\\
14.69942353308	0\\
14.69945277042	0\\
14.69948200776	0\\
14.6995112451	0\\
14.69954048244	0\\
14.69956971978	0\\
14.69959895712	0\\
14.69962819446	0\\
14.6996574318	0\\
14.69968666914	0\\
14.69971590648	0\\
14.69974514382	0\\
14.69977438116	0\\
14.6998036185	0\\
14.69983285584	0\\
14.69986209318	0\\
14.69989133052	0\\
14.69992056786	0\\
14.6999498052	0\\
14.69997904254	0\\
14.70000827988	0\\
14.70003751722	0\\
14.70006675456	0\\
14.7000959919	0\\
14.70012522924	0\\
14.70015446658	0\\
14.70018370392	0\\
14.70021294126	0\\
14.7002421786	0\\
14.70027141594	0\\
14.70030065328	0\\
14.70032989062	0\\
14.70035912796	0\\
14.7003883653	0\\
14.70041760264	0\\
14.70044683998	0\\
14.70047607732	0\\
14.70050531466	0\\
14.700534552	0\\
14.70056378934	0\\
14.70059302668	0\\
14.70062226402	0\\
14.70065150136	0\\
14.7006807387	0\\
14.70070997604	0\\
14.70073921338	0\\
14.70076845072	0\\
14.70079768806	0\\
14.7008269254	0\\
14.70085616274	0\\
14.70088540008	0\\
14.70091463742	0\\
14.70094387476	0\\
14.7009731121	0\\
14.70100234944	0\\
14.70103158678	0\\
14.70106082412	0\\
14.70109006146	0\\
14.7011192988	0\\
14.70114853614	0\\
14.70117777348	0\\
14.70120701082	0\\
14.70123624816	0\\
14.7012654855	0\\
14.70129472284	0\\
14.70132396018	0\\
14.70135319752	0\\
14.70138243486	0\\
14.7014116722	0\\
14.70144090954	0\\
14.70147014688	0\\
14.70149938422	0\\
14.70152862156	0\\
14.7015578589	0\\
14.70158709624	0\\
14.70161633358	0\\
14.70164557092	0\\
14.70167480826	0\\
14.7017040456	0\\
14.70173328294	0\\
14.70176252028	0\\
14.70179175762	0\\
14.70182099496	0\\
14.7018502323	0\\
14.70187946964	0\\
14.70190870698	0\\
14.70193794432	0\\
14.70196718166	0\\
14.701996419	0\\
14.70202565634	0\\
14.70205489368	0\\
14.70208413102	0\\
14.70211336836	0\\
14.7021426057	0\\
14.70217184304	0\\
14.70220108038	0\\
14.70223031772	0\\
14.70225955506	0\\
14.7022887924	0\\
14.70231802974	0\\
14.70234726708	0\\
14.70237650442	0\\
14.70240574176	0\\
14.7024349791	0\\
14.70246421644	0\\
14.70249345378	0\\
14.70252269112	0\\
14.70255192846	0\\
14.7025811658	0\\
14.70261040314	0\\
14.70263964048	0\\
14.70266887782	0\\
14.70269811516	0\\
14.7027273525	0\\
14.70275658984	0\\
14.70278582718	0\\
14.70281506452	0\\
14.70284430186	0\\
14.7028735392	0\\
14.70290277654	0\\
14.70293201388	0\\
14.70296125122	0\\
14.70299048856	0\\
14.7030197259	0\\
14.70304896324	0\\
14.70307820058	0\\
14.70310743792	0\\
14.70313667526	0\\
14.7031659126	0\\
14.70319514994	0\\
14.70322438728	0\\
14.70325362462	0\\
14.70328286196	0\\
14.7033120993	0\\
14.70334133664	0\\
14.70337057398	0\\
14.70339981132	0\\
14.70342904866	0\\
14.703458286	0\\
14.70348752334	0\\
14.70351676068	0\\
14.70354599802	0\\
14.70357523536	0\\
14.7036044727	0\\
14.70363371004	0\\
14.70366294738	0\\
14.70369218472	0\\
14.70372142206	0\\
14.7037506594	0\\
14.70377989674	0\\
14.70380913408	0\\
14.70383837142	0\\
14.70386760876	0\\
14.7038968461	0\\
14.70392608344	0\\
14.70395532078	0\\
14.70398455812	0\\
14.70401379546	0\\
14.7040430328	0\\
14.70407227014	0\\
14.70410150748	0\\
14.70413074482	0\\
14.70415998216	0\\
14.7041892195	0\\
14.70421845684	0\\
14.70424769418	0\\
14.70427693152	0\\
14.70430616886	0\\
14.7043354062	0\\
14.70436464354	0\\
14.70439388088	0\\
14.70442311822	0\\
14.70445235556	0\\
14.7044815929	0\\
14.70451083024	0\\
14.70454006758	0\\
14.70456930492	0\\
14.70459854226	0\\
14.7046277796	0\\
14.70465701694	0\\
14.70468625428	0\\
14.70471549162	0\\
14.70474472896	0\\
14.7047739663	0\\
14.70480320364	0\\
14.70483244098	0\\
14.70486167832	0\\
14.70489091566	0\\
14.704920153	0\\
14.70494939034	0\\
14.70497862768	0\\
14.70500786502	0\\
14.70503710236	0\\
14.7050663397	0\\
14.70509557704	0\\
14.70512481438	0\\
14.70515405172	0\\
14.70518328906	0\\
14.7052125264	0\\
14.70524176374	0\\
14.70527100108	0\\
14.70530023842	0\\
14.70532947576	0\\
14.7053587131	0\\
14.70538795044	0\\
14.70541718778	0\\
14.70544642512	0\\
14.70547566246	0\\
14.7055048998	0\\
14.70553413714	0\\
14.70556337448	0\\
14.70559261182	0\\
14.70562184916	0\\
14.7056510865	0\\
14.70568032384	0\\
14.70570956118	0\\
14.70573879852	0\\
14.70576803586	0\\
14.7057972732	0\\
14.70582651054	0\\
14.70585574788	0\\
14.70588498522	0\\
14.70591422256	0\\
14.7059434599	0\\
14.70597269724	0\\
14.70600193458	0\\
14.70603117192	0\\
14.70606040926	0\\
14.7060896466	0\\
14.70611888394	0\\
14.70614812128	0\\
14.70617735862	0\\
14.70620659596	0\\
14.7062358333	0\\
14.70626507064	0\\
14.70629430798	0\\
14.70632354532	0\\
14.70635278266	0\\
14.70638202	0\\
14.70641125734	0\\
14.70644049468	0\\
14.70646973202	0\\
14.70649896936	0\\
14.7065282067	0\\
14.70655744404	0\\
14.70658668138	0\\
14.70661591872	0\\
14.70664515606	0\\
14.7066743934	0\\
14.70670363074	0\\
14.70673286808	0\\
14.70676210542	0\\
14.70679134276	0\\
14.7068205801	0\\
14.70684981744	0\\
14.70687905478	0\\
14.70690829212	0\\
14.70693752946	0\\
14.7069667668	0\\
14.70699600414	0\\
14.70702524148	0\\
14.70705447882	0\\
14.70708371616	0\\
14.7071129535	0\\
14.70714219084	0\\
14.70717142818	0\\
14.70720066552	0\\
14.70722990286	0\\
14.7072591402	0\\
14.70728837754	0\\
14.70731761488	0\\
14.70734685222	0\\
14.70737608956	0\\
14.7074053269	0\\
14.70743456424	0\\
14.70746380158	0\\
14.70749303892	0\\
14.70752227626	0\\
14.7075515136	0\\
14.70758075094	0\\
14.70760998828	0\\
14.70763922562	0\\
14.70766846296	0\\
14.7076977003	0\\
14.70772693764	0\\
14.70775617498	0\\
14.70778541232	0\\
14.70781464966	0\\
14.707843887	0\\
14.70787312434	0\\
14.70790236168	0\\
14.70793159902	0\\
14.70796083636	0\\
14.7079900737	0\\
14.70801931104	0\\
14.70804854838	0\\
14.70807778572	0\\
14.70810702306	0\\
14.7081362604	0\\
14.70816549774	0\\
14.70819473508	0\\
14.70822397242	0\\
14.70825320976	0\\
14.7082824471	0\\
14.70831168444	0\\
14.70834092178	0\\
14.70837015912	0\\
14.70839939646	0\\
14.7084286338	0\\
14.70845787114	0\\
14.70848710848	0\\
14.70851634582	0\\
14.70854558316	0\\
14.7085748205	0\\
14.70860405784	0\\
14.70863329518	0\\
14.70866253252	0\\
14.70869176986	0\\
14.7087210072	0\\
14.70875024454	0\\
14.70877948188	0\\
14.70880871922	0\\
14.70883795656	0\\
14.7088671939	0\\
14.70889643124	0\\
14.70892566858	0\\
14.70895490592	0\\
14.70898414326	0\\
14.7090133806	0\\
14.70904261794	0\\
14.70907185528	0\\
14.70910109262	0\\
14.70913032996	0\\
14.7091595673	0\\
14.70918880464	0\\
14.70921804198	0\\
14.70924727932	0\\
14.70927651666	0\\
14.709305754	0\\
14.70933499134	0\\
14.70936422868	0\\
14.70939346602	0\\
14.70942270336	0\\
14.7094519407	0\\
14.70948117804	0\\
14.70951041538	0\\
14.70953965272	0\\
14.70956889006	0\\
14.7095981274	0\\
14.70962736474	0\\
14.70965660208	0\\
14.70968583942	0\\
14.70971507676	0\\
14.7097443141	0\\
14.70977355144	0\\
14.70980278878	0\\
14.70983202612	0\\
14.70986126346	0\\
14.7098905008	0\\
14.70991973814	0\\
14.70994897548	0\\
14.70997821282	0\\
14.71000745016	0\\
14.7100366875	0\\
14.71006592484	0\\
14.71009516218	0\\
14.71012439952	0\\
14.71015363686	0\\
14.7101828742	0\\
14.71021211154	0\\
14.71024134888	0\\
14.71027058622	0\\
14.71029982356	0\\
14.7103290609	0\\
14.71035829824	0\\
14.71038753558	0\\
14.71041677292	0\\
14.71044601026	0\\
14.7104752476	0\\
14.71050448494	0\\
14.71053372228	0\\
14.71056295962	0\\
14.71059219696	0\\
14.7106214343	0\\
14.71065067164	0\\
14.71067990898	0\\
14.71070914632	0\\
14.71073838366	0\\
14.710767621	0\\
14.71079685834	0\\
14.71082609568	0\\
14.71085533302	0\\
14.71088457036	0\\
14.7109138077	0\\
14.71094304504	0\\
14.71097228238	0\\
14.71100151972	0\\
14.71103075706	0\\
14.7110599944	0\\
14.71108923174	0\\
14.71111846908	0\\
14.71114770642	0\\
14.71117694376	0\\
14.7112061811	0\\
14.71123541844	0\\
14.71126465578	0\\
14.71129389312	0\\
14.71132313046	0\\
14.7113523678	0\\
14.71138160514	0\\
14.71141084248	0\\
14.71144007982	0\\
14.71146931716	0\\
14.7114985545	0\\
14.71152779184	0\\
14.71155702918	0\\
14.71158626652	0\\
14.71161550386	0\\
14.7116447412	0\\
14.71167397854	0\\
14.71170321588	0\\
14.71173245322	0\\
14.71176169056	0\\
14.7117909279	0\\
14.71182016524	0\\
14.71184940258	0\\
14.71187863992	0\\
14.71190787726	0\\
14.7119371146	0\\
14.71196635194	0\\
14.71199558928	0\\
14.71202482662	0\\
14.71205406396	0\\
14.7120833013	0\\
14.71211253864	0\\
14.71214177598	0\\
14.71217101332	0\\
14.71220025066	0\\
14.712229488	0\\
14.71225872534	0\\
14.71228796268	0\\
14.71231720002	0\\
14.71234643736	0\\
14.7123756747	0\\
14.71240491204	0\\
14.71243414938	0\\
14.71246338672	0\\
14.71249262406	0\\
14.7125218614	0\\
14.71255109874	0\\
14.71258033608	0\\
14.71260957342	0\\
14.71263881076	0\\
14.7126680481	0\\
14.71269728544	0\\
14.71272652278	0\\
14.71275576012	0\\
14.71278499746	0\\
14.7128142348	0\\
14.71284347214	0\\
14.71287270948	0\\
14.71290194682	0\\
14.71293118416	0\\
14.7129604215	0\\
14.71298965884	0\\
14.71301889618	0\\
14.71304813352	0\\
14.71307737086	0\\
14.7131066082	0\\
14.71313584554	0\\
14.71316508288	0\\
14.71319432022	0\\
14.71322355756	0\\
14.7132527949	0\\
14.71328203224	0\\
14.71331126958	0\\
14.71334050692	0\\
14.71336974426	0\\
14.7133989816	0\\
14.71342821894	0\\
14.71345745628	0\\
14.71348669362	0\\
14.71351593096	0\\
14.7135451683	0\\
14.71357440564	0\\
14.71360364298	0\\
14.71363288032	0\\
14.71366211766	0\\
14.713691355	0\\
14.71372059234	0\\
14.71374982968	0\\
14.71377906702	0\\
14.71380830436	0\\
14.7138375417	0\\
14.71386677904	0\\
14.71389601638	0\\
14.71392525372	0\\
14.71395449106	0\\
14.7139837284	0\\
14.71401296574	0\\
14.71404220308	0\\
14.71407144042	0\\
14.71410067776	0\\
14.7141299151	0\\
14.71415915244	0\\
14.71418838978	0\\
14.71421762712	0\\
14.71424686446	0\\
14.7142761018	0\\
14.71430533914	0\\
14.71433457648	0\\
14.71436381382	0\\
14.71439305116	0\\
14.7144222885	0\\
14.71445152584	0\\
14.71448076318	0\\
14.71451000052	0\\
14.71453923786	0\\
14.7145684752	0\\
14.71459771254	0\\
14.71462694988	0\\
14.71465618722	0\\
14.71468542456	0\\
14.7147146619	0\\
14.71474389924	0\\
14.71477313658	0\\
14.71480237392	0\\
14.71483161126	0\\
14.7148608486	0\\
14.71489008594	0\\
14.71491932328	0\\
14.71494856062	0\\
14.71497779796	0\\
14.7150070353	0\\
14.71503627264	0\\
14.71506550998	0\\
14.71509474732	0\\
14.71512398466	0\\
14.715153222	0\\
14.71518245934	0\\
14.71521169668	0\\
14.71524093402	0\\
14.71527017136	0\\
14.7152994087	0\\
14.71532864604	0\\
14.71535788338	0\\
14.71538712072	0\\
14.71541635806	0\\
14.7154455954	0\\
14.71547483274	0\\
14.71550407008	0\\
14.71553330742	0\\
14.71556254476	0\\
14.7155917821	0\\
14.71562101944	0\\
14.71565025678	0\\
14.71567949412	0\\
14.71570873146	0\\
14.7157379688	0\\
14.71576720614	0\\
14.71579644348	0\\
14.71582568082	0\\
14.71585491816	0\\
14.7158841555	0\\
14.71591339284	0\\
14.71594263018	0\\
14.71597186752	0\\
14.71600110486	0\\
14.7160303422	0\\
14.71605957954	0\\
14.71608881688	0\\
14.71611805422	0\\
14.71614729156	0\\
14.7161765289	0\\
14.71620576624	0\\
14.71623500358	0\\
14.71626424092	0\\
14.71629347826	0\\
14.7163227156	0\\
14.71635195294	0\\
14.71638119028	0\\
14.71641042762	0\\
14.71643966496	0\\
14.7164689023	0\\
14.71649813964	0\\
14.71652737698	0\\
14.71655661432	0\\
14.71658585166	0\\
14.716615089	0\\
14.71664432634	0\\
14.71667356368	0\\
14.71670280102	0\\
14.71673203836	0\\
14.7167612757	0\\
14.71679051304	0\\
14.71681975038	0\\
14.71684898772	0\\
14.71687822506	0\\
14.7169074624	0\\
14.71693669974	0\\
14.71696593708	0\\
14.71699517442	0\\
14.71702441176	0\\
14.7170536491	0\\
14.71708288644	0\\
14.71711212378	0\\
14.71714136112	0\\
14.71717059846	0\\
14.7171998358	0\\
14.71722907314	0\\
14.71725831048	0\\
14.71728754782	0\\
14.71731678516	0\\
14.7173460225	0\\
14.71737525984	0\\
14.71740449718	0\\
14.71743373452	0\\
14.71746297186	0\\
14.7174922092	0\\
14.71752144654	0\\
14.71755068388	0\\
14.71757992122	0\\
14.71760915856	0\\
14.7176383959	0\\
14.71766763324	0\\
14.71769687058	0\\
14.71772610792	0\\
14.71775534526	0\\
14.7177845826	0\\
14.71781381994	0\\
14.71784305728	0\\
14.71787229462	0\\
14.71790153196	0\\
14.7179307693	0\\
14.71796000664	0\\
14.71798924398	0\\
14.71801848132	0\\
14.71804771866	0\\
14.718076956	0\\
14.71810619334	0\\
14.71813543068	0\\
14.71816466802	0\\
14.71819390536	0\\
14.7182231427	0\\
14.71825238004	0\\
14.71828161738	0\\
14.71831085472	0\\
14.71834009206	0\\
14.7183693294	0\\
14.71839856674	0\\
14.71842780408	0\\
14.71845704142	0\\
14.71848627876	0\\
14.7185155161	0\\
14.71854475344	0\\
14.71857399078	0\\
14.71860322812	0\\
14.71863246546	0\\
14.7186617028	0\\
14.71869094014	0\\
14.71872017748	0\\
14.71874941482	0\\
14.71877865216	0\\
14.7188078895	0\\
14.71883712684	0\\
14.71886636418	0\\
14.71889560152	0\\
14.71892483886	0\\
14.7189540762	0\\
14.71898331354	0\\
14.71901255088	0\\
14.71904178822	0\\
14.71907102556	0\\
14.7191002629	0\\
14.71912950024	0\\
14.71915873758	0\\
14.71918797492	0\\
14.71921721226	0\\
14.7192464496	0\\
14.71927568694	0\\
14.71930492428	0\\
14.71933416162	0\\
14.71936339896	0\\
14.7193926363	0\\
14.71942187364	0\\
14.71945111098	0\\
14.71948034832	0\\
14.71950958566	0\\
14.719538823	0\\
14.71956806034	0\\
14.71959729768	0\\
14.71962653502	0\\
14.71965577236	0\\
14.7196850097	0\\
14.71971424704	0\\
14.71974348438	0\\
14.71977272172	0\\
14.71980195906	0\\
14.7198311964	0\\
14.71986043374	0\\
14.71988967108	0\\
14.71991890842	0\\
14.71994814576	0\\
14.7199773831	0\\
14.72000662044	0\\
14.72003585778	0\\
14.72006509512	0\\
14.72009433246	0\\
14.7201235698	0\\
14.72015280714	0\\
14.72018204448	0\\
14.72021128182	0\\
14.72024051916	0\\
14.7202697565	0\\
14.72029899384	0\\
14.72032823118	0\\
14.72035746852	0\\
14.72038670586	0\\
14.7204159432	0\\
14.72044518054	0\\
14.72047441788	0\\
14.72050365522	0\\
14.72053289256	0\\
14.7205621299	0\\
14.72059136724	0\\
14.72062060458	0\\
14.72064984192	0\\
14.72067907926	0\\
14.7207083166	0\\
14.72073755394	0\\
14.72076679128	0\\
14.72079602862	0\\
14.72082526596	0\\
14.7208545033	0\\
14.72088374064	0\\
14.72091297798	0\\
14.72094221532	0\\
14.72097145266	0\\
14.72100069	0\\
14.72102992734	0\\
14.72105916468	0\\
14.72108840202	0\\
14.72111763936	0\\
14.7211468767	0\\
14.72117611404	0\\
14.72120535138	0\\
14.72123458872	0\\
14.72126382606	0\\
14.7212930634	0\\
14.72132230074	0\\
14.72135153808	0\\
14.72138077542	0\\
14.72141001276	0\\
14.7214392501	0\\
14.72146848744	0\\
14.72149772478	0\\
14.72152696212	0\\
14.72155619946	0\\
14.7215854368	0\\
14.72161467414	0\\
14.72164391148	0\\
14.72167314882	0\\
14.72170238616	0\\
14.7217316235	0\\
14.72176086084	0\\
14.72179009818	0\\
14.72181933552	0\\
14.72184857286	0\\
14.7218778102	0\\
14.72190704754	0\\
14.72193628488	0\\
14.72196552222	0\\
14.72199475956	0\\
14.7220239969	0\\
14.72205323424	0\\
14.72208247158	0\\
14.72211170892	0\\
14.72214094626	0\\
14.7221701836	0\\
14.72219942094	0\\
14.72222865828	0\\
14.72225789562	0\\
14.72228713296	0\\
14.7223163703	0\\
14.72234560764	0\\
14.72237484498	0\\
14.72240408232	0\\
14.72243331966	0\\
14.722462557	0\\
14.72249179434	0\\
14.72252103168	0\\
14.72255026902	0\\
14.72257950636	0\\
14.7226087437	0\\
14.72263798104	0\\
14.72266721838	0\\
14.72269645572	0\\
14.72272569306	0\\
14.7227549304	0\\
14.72278416774	0\\
14.72281340508	0\\
14.72284264242	0\\
14.72287187976	0\\
14.7229011171	0\\
14.72293035444	0\\
14.72295959178	0\\
14.72298882912	0\\
14.72301806646	0\\
14.7230473038	0\\
14.72307654114	0\\
14.72310577848	0\\
14.72313501582	0\\
14.72316425316	0\\
14.7231934905	0\\
14.72322272784	0\\
14.72325196518	0\\
14.72328120252	0\\
14.72331043986	0\\
14.7233396772	0\\
14.72336891454	0\\
14.72339815188	0\\
14.72342738922	0\\
14.72345662656	0\\
14.7234858639	0\\
14.72351510124	0\\
14.72354433858	0\\
14.72357357592	0\\
14.72360281326	0\\
14.7236320506	0\\
14.72366128794	0\\
14.72369052528	0\\
14.72371976262	0\\
14.72374899996	0\\
14.7237782373	0\\
14.72380747464	0\\
14.72383671198	0\\
14.72386594932	0\\
14.72389518666	0\\
14.723924424	0\\
14.72395366134	0\\
14.72398289868	0\\
14.72401213602	0\\
14.72404137336	0\\
14.7240706107	0\\
14.72409984804	0\\
14.72412908538	0\\
14.72415832272	0\\
14.72418756006	0\\
14.7242167974	0\\
14.72424603474	0\\
14.72427527208	0\\
14.72430450942	0\\
14.72433374676	0\\
14.7243629841	0\\
14.72439222144	0\\
14.72442145878	0\\
14.72445069612	0\\
14.72447993346	0\\
14.7245091708	0\\
14.72453840814	0\\
14.72456764548	0\\
14.72459688282	0\\
14.72462612016	0\\
14.7246553575	0\\
14.72468459484	0\\
14.72471383218	0\\
14.72474306952	0\\
14.72477230686	0\\
14.7248015442	0\\
14.72483078154	0\\
14.72486001888	0\\
14.72488925622	0\\
14.72491849356	0\\
14.7249477309	0\\
14.72497696824	0\\
14.72500620558	0\\
14.72503544292	0\\
14.72506468026	0\\
14.7250939176	0\\
14.72512315494	0\\
14.72515239228	0\\
14.72518162962	0\\
14.72521086696	0\\
14.7252401043	0\\
14.72526934164	0\\
14.72529857898	0\\
14.72532781632	0\\
14.72535705366	0\\
14.725386291	0\\
14.72541552834	0\\
14.72544476568	0\\
14.72547400302	0\\
14.72550324036	0\\
14.7255324777	0\\
14.72556171504	0\\
14.72559095238	0\\
14.72562018972	0\\
14.72564942706	0\\
14.7256786644	0\\
14.72570790174	0\\
14.72573713908	0\\
14.72576637642	0\\
14.72579561376	0\\
14.7258248511	0\\
14.72585408844	0\\
14.72588332578	0\\
14.72591256312	0\\
14.72594180046	0\\
14.7259710378	0\\
14.72600027514	0\\
14.72602951248	0\\
14.72605874982	0\\
14.72608798716	0\\
14.7261172245	0\\
14.72614646184	0\\
14.72617569918	0\\
14.72620493652	0\\
14.72623417386	0\\
14.7262634112	0\\
14.72629264854	0\\
14.72632188588	0\\
14.72635112322	0\\
14.72638036056	0\\
14.7264095979	0\\
14.72643883524	0\\
14.72646807258	0\\
14.72649730992	0\\
14.72652654726	0\\
14.7265557846	0\\
14.72658502194	0\\
14.72661425928	0\\
14.72664349662	0\\
14.72667273396	0\\
14.7267019713	0\\
14.72673120864	0\\
14.72676044598	0\\
14.72678968332	0\\
14.72681892066	0\\
14.726848158	0\\
14.72687739534	0\\
14.72690663268	0\\
14.72693587002	0\\
14.72696510736	0\\
14.7269943447	0\\
14.72702358204	0\\
14.72705281938	0\\
14.72708205672	0\\
14.72711129406	0\\
14.7271405314	0\\
14.72716976874	0\\
14.72719900608	0\\
14.72722824342	0\\
14.72725748076	0\\
14.7272867181	0\\
14.72731595544	0\\
14.72734519278	0\\
14.72737443012	0\\
14.72740366746	0\\
14.7274329048	0\\
14.72746214214	0\\
14.72749137948	0\\
14.72752061682	0\\
14.72754985416	0\\
14.7275790915	0\\
14.72760832884	0\\
14.72763756618	0\\
14.72766680352	0\\
14.72769604086	0\\
14.7277252782	0\\
14.72775451554	0\\
14.72778375288	0\\
14.72781299022	0\\
14.72784222756	0\\
14.7278714649	0\\
14.72790070224	0\\
14.72792993958	0\\
14.72795917692	0\\
14.72798841426	0\\
14.7280176516	0\\
14.72804688894	0\\
14.72807612628	0\\
14.72810536362	0\\
14.72813460096	0\\
14.7281638383	0\\
14.72819307564	0\\
14.72822231298	0\\
14.72825155032	0\\
14.72828078766	0\\
14.728310025	0\\
14.72833926234	0\\
14.72836849968	0\\
14.72839773702	0\\
14.72842697436	0\\
14.7284562117	0\\
14.72848544904	0\\
14.72851468638	0\\
14.72854392372	0\\
14.72857316106	0\\
14.7286023984	0\\
14.72863163574	0\\
14.72866087308	0\\
14.72869011042	0\\
14.72871934776	0\\
14.7287485851	0\\
14.72877782244	0\\
14.72880705978	0\\
14.72883629712	0\\
14.72886553446	0\\
14.7288947718	0\\
14.72892400914	0\\
14.72895324648	0\\
14.72898248382	0\\
14.72901172116	0\\
14.7290409585	0\\
14.72907019584	0\\
14.72909943318	0\\
14.72912867052	0\\
14.72915790786	0\\
14.7291871452	0\\
14.72921638254	0\\
14.72924561988	0\\
14.72927485722	0\\
14.72930409456	0\\
14.7293333319	0\\
14.72936256924	0\\
14.72939180658	0\\
14.72942104392	0\\
14.72945028126	0\\
14.7294795186	0\\
14.72950875594	0\\
14.72953799328	0\\
14.72956723062	0\\
14.72959646796	0\\
14.7296257053	0\\
14.72965494264	0\\
14.72968417998	0\\
14.72971341732	0\\
14.72974265466	0\\
14.729771892	0\\
14.72980112934	0\\
14.72983036668	0\\
14.72985960402	0\\
14.72988884136	0\\
14.7299180787	0\\
14.72994731604	0\\
14.72997655338	0\\
14.73000579072	0\\
14.73003502806	0\\
14.7300642654	0\\
14.73009350274	0\\
14.73012274008	0\\
14.73015197742	0\\
14.73018121476	0\\
14.7302104521	0\\
14.73023968944	0\\
14.73026892678	0\\
14.73029816412	0\\
14.73032740146	0\\
14.7303566388	0\\
14.73038587614	0\\
14.73041511348	0\\
14.73044435082	0\\
14.73047358816	0\\
14.7305028255	0\\
14.73053206284	0\\
14.73056130018	0\\
14.73059053752	0\\
14.73061977486	0\\
14.7306490122	0\\
14.73067824954	0\\
14.73070748688	0\\
14.73073672422	0\\
14.73076596156	0\\
14.7307951989	0\\
14.73082443624	0\\
14.73085367358	0\\
14.73088291092	0\\
14.73091214826	0\\
14.7309413856	0\\
14.73097062294	0\\
14.73099986028	0\\
14.73102909762	0\\
14.73105833496	0\\
14.7310875723	0\\
14.73111680964	0\\
14.73114604698	0\\
14.73117528432	0\\
14.73120452166	0\\
14.731233759	0\\
14.73126299634	0\\
14.73129223368	0\\
14.73132147102	0\\
14.73135070836	0\\
14.7313799457	0\\
14.73140918304	0\\
14.73143842038	0\\
14.73146765772	0\\
14.73149689506	0\\
14.7315261324	0\\
14.73155536974	0\\
14.73158460708	0\\
14.73161384442	0\\
14.73164308176	0\\
14.7316723191	0\\
14.73170155644	0\\
14.73173079378	0\\
14.73176003112	0\\
14.73178926846	0\\
14.7318185058	0\\
14.73184774314	0\\
14.73187698048	0\\
14.73190621782	0\\
14.73193545516	0\\
14.7319646925	0\\
14.73199392984	0\\
14.73202316718	0\\
14.73205240452	0\\
14.73208164186	0\\
14.7321108792	0\\
14.73214011654	0\\
14.73216935388	0\\
14.73219859122	0\\
14.73222782856	0\\
14.7322570659	0\\
14.73228630324	0\\
14.73231554058	0\\
14.73234477792	0\\
14.73237401526	0\\
14.7324032526	0\\
14.73243248994	0\\
14.73246172728	0\\
14.73249096462	0\\
14.73252020196	0\\
14.7325494393	0\\
14.73257867664	0\\
14.73260791398	0\\
14.73263715132	0\\
14.73266638866	0\\
14.732695626	0\\
14.73272486334	0\\
14.73275410068	0\\
14.73278333802	0\\
14.73281257536	0\\
14.7328418127	0\\
14.73287105004	0\\
14.73290028738	0\\
14.73292952472	0\\
14.73295876206	0\\
14.7329879994	0\\
14.73301723674	0\\
14.73304647408	0\\
14.73307571142	0\\
14.73310494876	0\\
14.7331341861	0\\
14.73316342344	0\\
14.73319266078	0\\
14.73322189812	0\\
14.73325113546	0\\
14.7332803728	0\\
14.73330961014	0\\
14.73333884748	0\\
14.73336808482	0\\
14.73339732216	0\\
14.7334265595	0\\
14.73345579684	0\\
14.73348503418	0\\
14.73351427152	0\\
14.73354350886	0\\
14.7335727462	0\\
14.73360198354	0\\
14.73363122088	0\\
14.73366045822	0\\
14.73368969556	0\\
14.7337189329	0\\
14.73374817024	0\\
14.73377740758	0\\
14.73380664492	0\\
14.73383588226	0\\
14.7338651196	0\\
14.73389435694	0\\
14.73392359428	0\\
14.73395283162	0\\
14.73398206896	0\\
14.7340113063	0\\
14.73404054364	0\\
14.73406978098	0\\
14.73409901832	0\\
14.73412825566	0\\
14.734157493	0\\
14.73418673034	0\\
14.73421596768	0\\
14.73424520502	0\\
14.73427444236	0\\
14.7343036797	0\\
14.73433291704	0\\
14.73436215438	0\\
14.73439139172	0\\
14.73442062906	0\\
14.7344498664	0\\
14.73447910374	0\\
14.73450834108	0\\
14.73453757842	0\\
14.73456681576	0\\
14.7345960531	0\\
14.73462529044	0\\
14.73465452778	0\\
14.73468376512	0\\
14.73471300246	0\\
14.7347422398	0\\
14.73477147714	0\\
14.73480071448	0\\
14.73482995182	0\\
14.73485918916	0\\
14.7348884265	0\\
14.73491766384	0\\
14.73494690118	0\\
14.73497613852	0\\
14.73500537586	0\\
14.7350346132	0\\
14.73506385054	0\\
14.73509308788	0\\
14.73512232522	0\\
14.73515156256	0\\
14.7351807999	0\\
14.73521003724	0\\
14.73523927458	0\\
14.73526851192	0\\
14.73529774926	0\\
14.7353269866	0\\
14.73535622394	0\\
14.73538546128	0\\
14.73541469862	0\\
14.73544393596	0\\
14.7354731733	0\\
14.73550241064	0\\
14.73553164798	0\\
14.73556088532	0\\
14.73559012266	0\\
14.73561936	0\\
14.73564859734	0\\
14.73567783468	0\\
14.73570707202	0\\
14.73573630936	0\\
14.7357655467	0\\
14.73579478404	0\\
14.73582402138	0\\
14.73585325872	0\\
14.73588249606	0\\
14.7359117334	0\\
14.73594097074	0\\
14.73597020808	0\\
14.73599944542	0\\
14.73602868276	0\\
14.7360579201	0\\
14.73608715744	0\\
14.73611639478	0\\
14.73614563212	0\\
14.73617486946	0\\
14.7362041068	0\\
14.73623334414	0\\
14.73626258148	0\\
14.73629181882	0\\
14.73632105616	0\\
14.7363502935	0\\
14.73637953084	0\\
14.73640876818	0\\
14.73643800552	0\\
14.73646724286	0\\
14.7364964802	0\\
14.73652571754	0\\
14.73655495488	0\\
14.73658419222	0\\
14.73661342956	0\\
14.7366426669	0\\
14.73667190424	0\\
14.73670114158	0\\
14.73673037892	0\\
14.73675961626	0\\
14.7367888536	0\\
14.73681809094	0\\
14.73684732828	0\\
14.73687656562	0\\
14.73690580296	0\\
14.7369350403	0\\
14.73696427764	0\\
14.73699351498	0\\
14.73702275232	0\\
14.73705198966	0\\
14.737081227	0\\
14.73711046434	0\\
14.73713970168	0\\
14.73716893902	0\\
14.73719817636	0\\
14.7372274137	0\\
14.73725665104	0\\
14.73728588838	0\\
14.73731512572	0\\
14.73734436306	0\\
14.7373736004	0\\
14.73740283774	0\\
14.73743207508	0\\
14.73746131242	0\\
14.73749054976	0\\
14.7375197871	0\\
14.73754902444	0\\
14.73757826178	0\\
14.73760749912	0\\
14.73763673646	0\\
14.7376659738	0\\
14.73769521114	0\\
14.73772444848	0\\
14.73775368582	0\\
14.73778292316	0\\
14.7378121605	0\\
14.73784139784	0\\
14.73787063518	0\\
14.73789987252	0\\
14.73792910986	0\\
14.7379583472	0\\
14.73798758454	0\\
14.73801682188	0\\
14.73804605922	0\\
14.73807529656	0\\
14.7381045339	0\\
14.73813377124	0\\
14.73816300858	0\\
14.73819224592	0\\
14.73822148326	0\\
14.7382507206	0\\
14.73827995794	0\\
14.73830919528	0\\
14.73833843262	0\\
14.73836766996	0\\
14.7383969073	0\\
14.73842614464	0\\
14.73845538198	0\\
14.73848461932	0\\
14.73851385666	0\\
14.738543094	0\\
14.73857233134	0\\
14.73860156868	0\\
14.73863080602	0\\
14.73866004336	0\\
14.7386892807	0\\
14.73871851804	0\\
14.73874775538	0\\
14.73877699272	0\\
14.73880623006	0\\
14.7388354674	0\\
14.73886470474	0\\
14.73889394208	0\\
14.73892317942	0\\
14.73895241676	0\\
14.7389816541	0\\
14.73901089144	0\\
14.73904012878	0\\
14.73906936612	0\\
14.73909860346	0\\
14.7391278408	0\\
14.73915707814	0\\
14.73918631548	0\\
14.73921555282	0\\
14.73924479016	0\\
14.7392740275	0\\
14.73930326484	0\\
14.73933250218	0\\
14.73936173952	0\\
14.73939097686	0\\
14.7394202142	0\\
14.73944945154	0\\
14.73947868888	0\\
14.73950792622	0\\
14.73953716356	0\\
14.7395664009	0\\
14.73959563824	0\\
14.73962487558	0\\
14.73965411292	0\\
14.73968335026	0\\
14.7397125876	0\\
14.73974182494	0\\
14.73977106228	0\\
14.73980029962	0\\
14.73982953696	0\\
14.7398587743	0\\
14.73988801164	0\\
14.73991724898	0\\
14.73994648632	0\\
14.73997572366	0\\
14.740004961	0\\
14.74003419834	0\\
14.74006343568	0\\
14.74009267302	0\\
14.74012191036	0\\
14.7401511477	0\\
14.74018038504	0\\
14.74020962238	0\\
14.74023885972	0\\
14.74026809706	0\\
14.7402973344	0\\
14.74032657174	0\\
14.74035580908	0\\
14.74038504642	0\\
14.74041428376	0\\
14.7404435211	0\\
14.74047275844	0\\
14.74050199578	0\\
14.74053123312	0\\
14.74056047046	0\\
14.7405897078	0\\
14.74061894514	0\\
14.74064818248	0\\
14.74067741982	0\\
14.74070665716	0\\
14.7407358945	0\\
14.74076513184	0\\
14.74079436918	0\\
14.74082360652	0\\
14.74085284386	0\\
14.7408820812	0\\
14.74091131854	0\\
14.74094055588	0\\
14.74096979322	0\\
14.74099903056	0\\
14.7410282679	0\\
14.74105750524	0\\
14.74108674258	0\\
14.74111597992	0\\
14.74114521726	0\\
14.7411744546	0\\
14.74120369194	0\\
14.74123292928	0\\
14.74126216662	0\\
14.74129140396	0\\
14.7413206413	0\\
14.74134987864	0\\
14.74137911598	0\\
14.74140835332	0\\
14.74143759066	0\\
14.741466828	0\\
14.74149606534	0\\
14.74152530268	0\\
14.74155454002	0\\
14.74158377736	0\\
14.7416130147	0\\
14.74164225204	0\\
14.74167148938	0\\
14.74170072672	0\\
14.74172996406	0\\
14.7417592014	0\\
14.74178843874	0\\
14.74181767608	0\\
14.74184691342	0\\
14.74187615076	0\\
14.7419053881	0\\
14.74193462544	0\\
14.74196386278	0\\
14.74199310012	0\\
14.74202233746	0\\
14.7420515748	0\\
14.74208081214	0\\
14.74211004948	0\\
14.74213928682	0\\
14.74216852416	0\\
14.7421977615	0\\
14.74222699884	0\\
14.74225623618	0\\
14.74228547352	0\\
14.74231471086	0\\
14.7423439482	0\\
14.74237318554	0\\
14.74240242288	0\\
14.74243166022	0\\
14.74246089756	0\\
14.7424901349	0\\
14.74251937224	0\\
14.74254860958	0\\
14.74257784692	0\\
14.74260708426	0\\
14.7426363216	0\\
14.74266555894	0\\
14.74269479628	0\\
14.74272403362	0\\
14.74275327096	0\\
14.7427825083	0\\
14.74281174564	0\\
14.74284098298	0\\
14.74287022032	0\\
14.74289945766	0\\
14.742928695	0\\
14.74295793234	0\\
14.74298716968	0\\
14.74301640702	0\\
14.74304564436	0\\
14.7430748817	0\\
14.74310411904	0\\
14.74313335638	0\\
14.74316259372	0\\
14.74319183106	0\\
14.7432210684	0\\
14.74325030574	0\\
14.74327954308	0\\
14.74330878042	0\\
14.74333801776	0\\
14.7433672551	0\\
14.74339649244	0\\
14.74342572978	0\\
14.74345496712	0\\
14.74348420446	0\\
14.7435134418	0\\
14.74354267914	0\\
14.74357191648	0\\
14.74360115382	0\\
14.74363039116	0\\
14.7436596285	0\\
14.74368886584	0\\
14.74371810318	0\\
14.74374734052	0\\
14.74377657786	0\\
14.7438058152	0\\
14.74383505254	0\\
14.74386428988	0\\
14.74389352722	0\\
14.74392276456	0\\
14.7439520019	0\\
14.74398123924	0\\
14.74401047658	0\\
14.74403971392	0\\
14.74406895126	0\\
14.7440981886	0\\
14.74412742594	0\\
14.74415666328	0\\
14.74418590062	0\\
14.74421513796	0\\
14.7442443753	0\\
14.74427361264	0\\
14.74430284998	0\\
14.74433208732	0\\
14.74436132466	0\\
14.744390562	0\\
14.74441979934	0\\
14.74444903668	0\\
14.74447827402	0\\
14.74450751136	0\\
14.7445367487	0\\
14.74456598604	0\\
14.74459522338	0\\
14.74462446072	0\\
14.74465369806	0\\
14.7446829354	0\\
14.74471217274	0\\
14.74474141008	0\\
14.74477064742	0\\
14.74479988476	0\\
14.7448291221	0\\
14.74485835944	0\\
14.74488759678	0\\
14.74491683412	0\\
14.74494607146	0\\
14.7449753088	0\\
14.74500454614	0\\
14.74503378348	0\\
14.74506302082	0\\
14.74509225816	0\\
14.7451214955	0\\
14.74515073284	0\\
14.74517997018	0\\
14.74520920752	0\\
14.74523844486	0\\
14.7452676822	0\\
14.74529691954	0\\
14.74532615688	0\\
14.74535539422	0\\
14.74538463156	0\\
14.7454138689	0\\
14.74544310624	0\\
14.74547234358	0\\
14.74550158092	0\\
14.74553081826	0\\
14.7455600556	0\\
14.74558929294	0\\
14.74561853028	0\\
14.74564776762	0\\
14.74567700496	0\\
14.7457062423	0\\
14.74573547964	0\\
14.74576471698	0\\
14.74579395432	0\\
14.74582319166	0\\
14.745852429	0\\
14.74588166634	0\\
14.74591090368	0\\
14.74594014102	0\\
14.74596937836	0\\
14.7459986157	0\\
14.74602785304	0\\
14.74605709038	0\\
14.74608632772	0\\
14.74611556506	0\\
14.7461448024	0\\
14.74617403974	0\\
14.74620327708	0\\
14.74623251442	0\\
14.74626175176	0\\
14.7462909891	0\\
14.74632022644	0\\
14.74634946378	0\\
14.74637870112	0\\
14.74640793846	0\\
14.7464371758	0\\
14.74646641314	0\\
14.74649565048	0\\
14.74652488782	0\\
14.74655412516	0\\
14.7465833625	0\\
14.74661259984	0\\
14.74664183718	0\\
14.74667107452	0\\
14.74670031186	0\\
14.7467295492	0\\
14.74675878654	0\\
14.74678802388	0\\
14.74681726122	0\\
14.74684649856	0\\
14.7468757359	0\\
14.74690497324	0\\
14.74693421058	0\\
14.74696344792	0\\
14.74699268526	0\\
14.7470219226	0\\
14.74705115994	0\\
14.74708039728	0\\
14.74710963462	0\\
14.74713887196	0\\
14.7471681093	0\\
14.74719734664	0\\
14.74722658398	0\\
14.74725582132	0\\
14.74728505866	0\\
14.747314296	0\\
14.74734353334	0\\
14.74737277068	0\\
14.74740200802	0\\
14.74743124536	0\\
14.7474604827	0\\
14.74748972004	0\\
14.74751895738	0\\
14.74754819472	0\\
14.74757743206	0\\
14.7476066694	0\\
14.74763590674	0\\
14.74766514408	0\\
14.74769438142	0\\
14.74772361876	0\\
14.7477528561	0\\
14.74778209344	0\\
14.74781133078	0\\
14.74784056812	0\\
14.74786980546	0\\
14.7478990428	0\\
14.74792828014	0\\
14.74795751748	0\\
14.74798675482	0\\
14.74801599216	0\\
14.7480452295	0\\
14.74807446684	0\\
14.74810370418	0\\
14.74813294152	0\\
14.74816217886	0\\
14.7481914162	0\\
14.74822065354	0\\
14.74824989088	0\\
14.74827912822	0\\
14.74830836556	0\\
14.7483376029	0\\
14.74836684024	0\\
14.74839607758	0\\
14.74842531492	0\\
14.74845455226	0\\
14.7484837896	0\\
14.74851302694	0\\
14.74854226428	0\\
14.74857150162	0\\
14.74860073896	0\\
14.7486299763	0\\
14.74865921364	0\\
14.74868845098	0\\
14.74871768832	0\\
14.74874692566	0\\
14.748776163	0\\
14.74880540034	0\\
14.74883463768	0\\
14.74886387502	0\\
14.74889311236	0\\
14.7489223497	0\\
14.74895158704	0\\
14.74898082438	0\\
14.74901006172	0\\
14.74903929906	0\\
14.7490685364	0\\
14.74909777374	0\\
14.74912701108	0\\
14.74915624842	0\\
14.74918548576	0\\
14.7492147231	0\\
14.74924396044	0\\
14.74927319778	0\\
14.74930243512	0\\
14.74933167246	0\\
14.7493609098	0\\
14.74939014714	0\\
14.74941938448	0\\
14.74944862182	0\\
14.74947785916	0\\
14.7495070965	0\\
14.74953633384	0\\
14.74956557118	0\\
14.74959480852	0\\
14.74962404586	0\\
14.7496532832	0\\
14.74968252054	0\\
14.74971175788	0\\
14.74974099522	0\\
14.74977023256	0\\
14.7497994699	0\\
14.74982870724	0\\
14.74985794458	0\\
14.74988718192	0\\
14.74991641926	0\\
14.7499456566	0\\
14.74997489394	0\\
14.75000413128	0\\
14.75003336862	0\\
14.75006260596	0\\
14.7500918433	0\\
14.75012108064	0\\
14.75015031798	0\\
14.75017955532	0\\
14.75020879266	0\\
14.75023803	0\\
14.75026726734	0\\
14.75029650468	0\\
14.75032574202	0\\
14.75035497936	0\\
14.7503842167	0\\
14.75041345404	0\\
14.75044269138	0\\
14.75047192872	0\\
14.75050116606	0\\
14.7505304034	0\\
14.75055964074	0\\
14.75058887808	0\\
14.75061811542	0\\
14.75064735276	0\\
14.7506765901	0\\
14.75070582744	0\\
14.75073506478	0\\
14.75076430212	0\\
14.75079353946	0\\
14.7508227768	0\\
14.75085201414	0\\
14.75088125148	0\\
14.75091048882	0\\
14.75093972616	0\\
14.7509689635	0\\
14.75099820084	0\\
14.75102743818	0\\
14.75105667552	0\\
14.75108591286	0\\
14.7511151502	0\\
14.75114438754	0\\
14.75117362488	0\\
14.75120286222	0\\
14.75123209956	0\\
14.7512613369	0\\
14.75129057424	0\\
14.75131981158	0\\
14.75134904892	0\\
14.75137828626	0\\
14.7514075236	0\\
14.75143676094	0\\
14.75146599828	0\\
14.75149523562	0\\
14.75152447296	0\\
14.7515537103	0\\
14.75158294764	0\\
14.75161218498	0\\
14.75164142232	0\\
14.75167065966	0\\
14.751699897	0\\
14.75172913434	0\\
14.75175837168	0\\
14.75178760902	0\\
14.75181684636	0\\
14.7518460837	0\\
14.75187532104	0\\
14.75190455838	0\\
14.75193379572	0\\
14.75196303306	0\\
14.7519922704	0\\
14.75202150774	0\\
14.75205074508	0\\
14.75207998242	0\\
14.75210921976	0\\
14.7521384571	0\\
14.75216769444	0\\
14.75219693178	0\\
14.75222616912	0\\
14.75225540646	0\\
14.7522846438	0\\
14.75231388114	0\\
14.75234311848	0\\
14.75237235582	0\\
14.75240159316	0\\
14.7524308305	0\\
14.75246006784	0\\
14.75248930518	0\\
14.75251854252	0\\
14.75254777986	0\\
14.7525770172	0\\
14.75260625454	0\\
14.75263549188	0\\
14.75266472922	0\\
14.75269396656	0\\
14.7527232039	0\\
14.75275244124	0\\
14.75278167858	0\\
14.75281091592	0\\
14.75284015326	0\\
14.7528693906	0\\
14.75289862794	0\\
14.75292786528	0\\
14.75295710262	0\\
14.75298633996	0\\
14.7530155773	0\\
14.75304481464	0\\
14.75307405198	0\\
14.75310328932	0\\
14.75313252666	0\\
14.753161764	0\\
14.75319100134	0\\
14.75322023868	0\\
14.75324947602	0\\
14.75327871336	0\\
14.7533079507	0\\
14.75333718804	0\\
14.75336642538	0\\
14.75339566272	0\\
14.75342490006	0\\
14.7534541374	0\\
14.75348337474	0\\
14.75351261208	0\\
14.75354184942	0\\
14.75357108676	0\\
14.7536003241	0\\
14.75362956144	0\\
14.75365879878	0\\
14.75368803612	0\\
14.75371727346	0\\
14.7537465108	0\\
14.75377574814	0\\
14.75380498548	0\\
14.75383422282	0\\
14.75386346016	0\\
14.7538926975	0\\
14.75392193484	0\\
14.75395117218	0\\
14.75398040952	0\\
14.75400964686	0\\
14.7540388842	0\\
14.75406812154	0\\
14.75409735888	0\\
14.75412659622	0\\
14.75415583356	0\\
14.7541850709	0\\
14.75421430824	0\\
14.75424354558	0\\
14.75427278292	0\\
14.75430202026	0\\
14.7543312576	0\\
14.75436049494	0\\
14.75438973228	0\\
14.75441896962	0\\
14.75444820696	0\\
14.7544774443	0\\
14.75450668164	0\\
14.75453591898	0\\
14.75456515632	0\\
14.75459439366	0\\
14.754623631	0\\
14.75465286834	0\\
14.75468210568	0\\
14.75471134302	0\\
14.75474058036	0\\
14.7547698177	0\\
14.75479905504	0\\
14.75482829238	0\\
14.75485752972	0\\
14.75488676706	0\\
14.7549160044	0\\
14.75494524174	0\\
14.75497447908	0\\
14.75500371642	0\\
14.75503295376	0\\
14.7550621911	0\\
14.75509142844	0\\
14.75512066578	0\\
14.75514990312	0\\
14.75517914046	0\\
14.7552083778	0\\
14.75523761514	0\\
14.75526685248	0\\
14.75529608982	0\\
14.75532532716	0\\
14.7553545645	0\\
14.75538380184	0\\
14.75541303918	0\\
14.75544227652	0\\
14.75547151386	0\\
14.7555007512	0\\
14.75552998854	0\\
14.75555922588	0\\
14.75558846322	0\\
14.75561770056	0\\
14.7556469379	0\\
14.75567617524	0\\
14.75570541258	0\\
14.75573464992	0\\
14.75576388726	0\\
14.7557931246	0\\
14.75582236194	0\\
14.75585159928	0\\
14.75588083662	0\\
14.75591007396	0\\
14.7559393113	0\\
14.75596854864	0\\
14.75599778598	0\\
14.75602702332	0\\
14.75605626066	0\\
14.756085498	0\\
14.75611473534	0\\
14.75614397268	0\\
14.75617321002	0\\
14.75620244736	0\\
14.7562316847	0\\
14.75626092204	0\\
14.75629015938	0\\
14.75631939672	0\\
14.75634863406	0\\
14.7563778714	0\\
14.75640710874	0\\
14.75643634608	0\\
14.75646558342	0\\
14.75649482076	0\\
14.7565240581	0\\
14.75655329544	0\\
14.75658253278	0\\
14.75661177012	0\\
14.75664100746	0\\
14.7566702448	0\\
14.75669948214	0\\
14.75672871948	0\\
14.75675795682	0\\
14.75678719416	0\\
14.7568164315	0\\
14.75684566884	0\\
14.75687490618	0\\
14.75690414352	0\\
14.75693338086	0\\
14.7569626182	0\\
14.75699185554	0\\
14.75702109288	0\\
14.75705033022	0\\
14.75707956756	0\\
14.7571088049	0\\
14.75713804224	0\\
14.75716727958	0\\
14.75719651692	0\\
14.75722575426	0\\
14.7572549916	0\\
14.75728422894	0\\
14.75731346628	0\\
14.75734270362	0\\
14.75737194096	0\\
14.7574011783	0\\
14.75743041564	0\\
14.75745965298	0\\
14.75748889032	0\\
14.75751812766	0\\
14.757547365	0\\
14.75757660234	0\\
14.75760583968	0\\
14.75763507702	0\\
14.75766431436	0\\
14.7576935517	0\\
14.75772278904	0\\
14.75775202638	0\\
14.75778126372	0\\
14.75781050106	0\\
14.7578397384	0\\
14.75786897574	0\\
14.75789821308	0\\
14.75792745042	0\\
14.75795668776	0\\
14.7579859251	0\\
14.75801516244	0\\
14.75804439978	0\\
14.75807363712	0\\
14.75810287446	0\\
14.7581321118	0\\
14.75816134914	0\\
14.75819058648	0\\
14.75821982382	0\\
14.75824906116	0\\
14.7582782985	0\\
14.75830753584	0\\
14.75833677318	0\\
14.75836601052	0\\
14.75839524786	0\\
14.7584244852	0\\
14.75845372254	0\\
14.75848295988	0\\
14.75851219722	0\\
14.75854143456	0\\
14.7585706719	0\\
14.75859990924	0\\
14.75862914658	0\\
14.75865838392	0\\
14.75868762126	0\\
14.7587168586	0\\
14.75874609594	0\\
14.75877533328	0\\
14.75880457062	0\\
14.75883380796	0\\
14.7588630453	0\\
14.75889228264	0\\
14.75892151998	0\\
14.75895075732	0\\
14.75897999466	0\\
14.759009232	0\\
14.75903846934	0\\
14.75906770668	0\\
14.75909694402	0\\
14.75912618136	0\\
14.7591554187	0\\
14.75918465604	0\\
14.75921389338	0\\
14.75924313072	0\\
14.75927236806	0\\
14.7593016054	0\\
14.75933084274	0\\
14.75936008008	0\\
14.75938931742	0\\
14.75941855476	0\\
14.7594477921	0\\
14.75947702944	0\\
14.75950626678	0\\
14.75953550412	0\\
14.75956474146	0\\
14.7595939788	0\\
14.75962321614	0\\
14.75965245348	0\\
14.75968169082	0\\
14.75971092816	0\\
14.7597401655	0\\
14.75976940284	0\\
14.75979864018	0\\
14.75982787752	0\\
14.75985711486	0\\
14.7598863522	0\\
14.75991558954	0\\
14.75994482688	0\\
14.75997406422	0\\
14.76000330156	0\\
14.7600325389	0\\
14.76006177624	0\\
14.76009101358	0\\
14.76012025092	0\\
14.76014948826	0\\
14.7601787256	0\\
14.76020796294	0\\
14.76023720028	0\\
14.76026643762	0\\
14.76029567496	0\\
14.7603249123	0\\
14.76035414964	0\\
14.76038338698	0\\
14.76041262432	0\\
14.76044186166	0\\
14.760471099	0\\
14.76050033634	0\\
14.76052957368	0\\
14.76055881102	0\\
14.76058804836	0\\
14.7606172857	0\\
14.76064652304	0\\
14.76067576038	0\\
14.76070499772	0\\
14.76073423506	0\\
14.7607634724	0\\
14.76079270974	0\\
14.76082194708	0\\
14.76085118442	0\\
14.76088042176	0\\
14.7609096591	0\\
14.76093889644	0\\
14.76096813378	0\\
14.76099737112	0\\
14.76102660846	0\\
14.7610558458	0\\
14.76108508314	0\\
14.76111432048	0\\
14.76114355782	0\\
14.76117279516	0\\
14.7612020325	0\\
14.76123126984	0\\
14.76126050718	0\\
14.76128974452	0\\
14.76131898186	0\\
14.7613482192	0\\
14.76137745654	0\\
14.76140669388	0\\
14.76143593122	0\\
14.76146516856	0\\
14.7614944059	0\\
14.76152364324	0\\
14.76155288058	0\\
14.76158211792	0\\
14.76161135526	0\\
14.7616405926	0\\
14.76166982994	0\\
14.76169906728	0\\
14.76172830462	0\\
14.76175754196	0\\
14.7617867793	0\\
14.76181601664	0\\
14.76184525398	0\\
14.76187449132	0\\
14.76190372866	0\\
14.761932966	0\\
14.76196220334	0\\
14.76199144068	0\\
14.76202067802	0\\
14.76204991536	0\\
14.7620791527	0\\
14.76210839004	0\\
14.76213762738	0\\
14.76216686472	0\\
14.76219610206	0\\
14.7622253394	0\\
14.76225457674	0\\
14.76228381408	0\\
14.76231305142	0\\
14.76234228876	0\\
14.7623715261	0\\
14.76240076344	0\\
14.76243000078	0\\
14.76245923812	0\\
14.76248847546	0\\
14.7625177128	0\\
14.76254695014	0\\
14.76257618748	0\\
14.76260542482	0\\
14.76263466216	0\\
14.7626638995	0\\
14.76269313684	0\\
14.76272237418	0\\
14.76275161152	0\\
14.76278084886	0\\
14.7628100862	0\\
14.76283932354	0\\
14.76286856088	0\\
14.76289779822	0\\
14.76292703556	0\\
14.7629562729	0\\
14.76298551024	0\\
14.76301474758	0\\
14.76304398492	0\\
14.76307322226	0\\
14.7631024596	0\\
14.76313169694	0\\
14.76316093428	0\\
14.76319017162	0\\
14.76321940896	0\\
14.7632486463	0\\
14.76327788364	0\\
14.76330712098	0\\
14.76333635832	0\\
14.76336559566	0\\
14.763394833	0\\
14.76342407034	0\\
14.76345330768	0\\
14.76348254502	0\\
14.76351178236	0\\
14.7635410197	0\\
14.76357025704	0\\
14.76359949438	0\\
14.76362873172	0\\
14.76365796906	0\\
14.7636872064	0\\
14.76371644374	0\\
14.76374568108	0\\
14.76377491842	0\\
14.76380415576	0\\
14.7638333931	0\\
14.76386263044	0\\
14.76389186778	0\\
14.76392110512	0\\
14.76395034246	0\\
14.7639795798	0\\
14.76400881714	0\\
14.76403805448	0\\
14.76406729182	0\\
14.76409652916	0\\
14.7641257665	0\\
14.76415500384	0\\
14.76418424118	0\\
14.76421347852	0\\
14.76424271586	0\\
14.7642719532	0\\
14.76430119054	0\\
14.76433042788	0\\
14.76435966522	0\\
14.76438890256	0\\
14.7644181399	0\\
14.76444737724	0\\
14.76447661458	0\\
14.76450585192	0\\
14.76453508926	0\\
14.7645643266	0\\
14.76459356394	0\\
14.76462280128	0\\
14.76465203862	0\\
14.76468127596	0\\
14.7647105133	0\\
14.76473975064	0\\
14.76476898798	0\\
14.76479822532	0\\
14.76482746266	0\\
14.7648567	0\\
14.76488593734	0\\
14.76491517468	0\\
14.76494441202	0\\
14.76497364936	0\\
14.7650028867	0\\
14.76503212404	0\\
14.76506136138	0\\
14.76509059872	0\\
14.76511983606	0\\
14.7651490734	0\\
14.76517831074	0\\
14.76520754808	0\\
14.76523678542	0\\
14.76526602276	0\\
14.7652952601	0\\
14.76532449744	0\\
14.76535373478	0\\
14.76538297212	0\\
14.76541220946	0\\
14.7654414468	0\\
14.76547068414	0\\
14.76549992148	0\\
14.76552915882	0\\
14.76555839616	0\\
14.7655876335	0\\
14.76561687084	0\\
14.76564610818	0\\
14.76567534552	0\\
14.76570458286	0\\
14.7657338202	0\\
14.76576305754	0\\
14.76579229488	0\\
14.76582153222	0\\
14.76585076956	0\\
14.7658800069	0\\
14.76590924424	0\\
14.76593848158	0\\
14.76596771892	0\\
14.76599695626	0\\
14.7660261936	0\\
14.76605543094	0\\
14.76608466828	0\\
14.76611390562	0\\
14.76614314296	0\\
14.7661723803	0\\
14.76620161764	0\\
14.76623085498	0\\
14.76626009232	0\\
14.76628932966	0\\
14.766318567	0\\
14.76634780434	0\\
14.76637704168	0\\
14.76640627902	0\\
14.76643551636	0\\
14.7664647537	0\\
14.76649399104	0\\
14.76652322838	0\\
14.76655246572	0\\
14.76658170306	0\\
14.7666109404	0\\
14.76664017774	0\\
14.76666941508	0\\
14.76669865242	0\\
14.76672788976	0\\
14.7667571271	0\\
14.76678636444	0\\
14.76681560178	0\\
14.76684483912	0\\
14.76687407646	0\\
14.7669033138	0\\
14.76693255114	0\\
14.76696178848	0\\
14.76699102582	0\\
14.76702026316	0\\
14.7670495005	0\\
14.76707873784	0\\
14.76710797518	0\\
14.76713721252	0\\
14.76716644986	0\\
14.7671956872	0\\
14.76722492454	0\\
14.76725416188	0\\
14.76728339922	0\\
14.76731263656	0\\
14.7673418739	0\\
14.76737111124	0\\
14.76740034858	0\\
14.76742958592	0\\
14.76745882326	0\\
14.7674880606	0\\
14.76751729794	0\\
14.76754653528	0\\
14.76757577262	0\\
14.76760500996	0\\
14.7676342473	0\\
14.76766348464	0\\
14.76769272198	0\\
14.76772195932	0\\
14.76775119666	0\\
14.767780434	0\\
14.76780967134	0\\
14.76783890868	0\\
14.76786814602	0\\
14.76789738336	0\\
14.7679266207	0\\
14.76795585804	0\\
14.76798509538	0\\
14.76801433272	0\\
14.76804357006	0\\
14.7680728074	0\\
14.76810204474	0\\
14.76813128208	0\\
14.76816051942	0\\
14.76818975676	0\\
14.7682189941	0\\
14.76824823144	0\\
14.76827746878	0\\
14.76830670612	0\\
14.76833594346	0\\
14.7683651808	0\\
14.76839441814	0\\
14.76842365548	0\\
14.76845289282	0\\
14.76848213016	0\\
14.7685113675	0\\
14.76854060484	0\\
14.76856984218	0\\
14.76859907952	0\\
14.76862831686	0\\
14.7686575542	0\\
14.76868679154	0\\
14.76871602888	0\\
14.76874526622	0\\
14.76877450356	0\\
14.7688037409	0\\
14.76883297824	0\\
14.76886221558	0\\
14.76889145292	0\\
14.76892069026	0\\
14.7689499276	0\\
14.76897916494	0\\
14.76900840228	0\\
14.76903763962	0\\
14.76906687696	0\\
14.7690961143	0\\
14.76912535164	0\\
14.76915458898	0\\
14.76918382632	0\\
14.76921306366	0\\
14.769242301	0\\
14.76927153834	0\\
14.76930077568	0\\
14.76933001302	0\\
14.76935925036	0\\
14.7693884877	0\\
14.76941772504	0\\
14.76944696238	0\\
14.76947619972	0\\
14.76950543706	0\\
14.7695346744	0\\
14.76956391174	0\\
14.76959314908	0\\
14.76962238642	0\\
14.76965162376	0\\
14.7696808611	0\\
14.76971009844	0\\
14.76973933578	0\\
14.76976857312	0\\
14.76979781046	0\\
14.7698270478	0\\
14.76985628514	0\\
14.76988552248	0\\
14.76991475982	0\\
14.76994399716	0\\
14.7699732345	0\\
14.77000247184	0\\
14.77003170918	0\\
14.77006094652	0\\
14.77009018386	0\\
14.7701194212	0\\
14.77014865854	0\\
14.77017789588	0\\
14.77020713322	0\\
14.77023637056	0\\
14.7702656079	0\\
14.77029484524	0\\
14.77032408258	0\\
14.77035331992	0\\
14.77038255726	0\\
14.7704117946	0\\
14.77044103194	0\\
14.77047026928	0\\
14.77049950662	0\\
14.77052874396	0\\
14.7705579813	0\\
14.77058721864	0\\
14.77061645598	0\\
14.77064569332	0\\
14.77067493066	0\\
14.770704168	0\\
14.77073340534	0\\
14.77076264268	0\\
14.77079188002	0\\
14.77082111736	0\\
14.7708503547	0\\
14.77087959204	0\\
14.77090882938	0\\
14.77093806672	0\\
14.77096730406	0\\
14.7709965414	0\\
14.77102577874	0\\
14.77105501608	0\\
14.77108425342	0\\
14.77111349076	0\\
14.7711427281	0\\
14.77117196544	0\\
14.77120120278	0\\
14.77123044012	0\\
14.77125967746	0\\
14.7712889148	0\\
14.77131815214	0\\
14.77134738948	0\\
14.77137662682	0\\
14.77140586416	0\\
14.7714351015	0\\
14.77146433884	0\\
14.77149357618	0\\
14.77152281352	0\\
14.77155205086	0\\
14.7715812882	0\\
14.77161052554	0\\
14.77163976288	0\\
14.77166900022	0\\
14.77169823756	0\\
14.7717274749	0\\
14.77175671224	0\\
14.77178594958	0\\
14.77181518692	0\\
14.77184442426	0\\
14.7718736616	0\\
14.77190289894	0\\
14.77193213628	0\\
14.77196137362	0\\
14.77199061096	0\\
14.7720198483	0\\
14.77204908564	0\\
14.77207832298	0\\
14.77210756032	0\\
14.77213679766	0\\
14.772166035	0\\
14.77219527234	0\\
14.77222450968	0\\
14.77225374702	0\\
14.77228298436	0\\
14.7723122217	0\\
14.77234145904	0\\
14.77237069638	0\\
14.77239993372	0\\
14.77242917106	0\\
14.7724584084	0\\
14.77248764574	0\\
14.77251688308	0\\
14.77254612042	0\\
14.77257535776	0\\
14.7726045951	0\\
14.77263383244	0\\
14.77266306978	0\\
14.77269230712	0\\
14.77272154446	0\\
14.7727507818	0\\
14.77278001914	0\\
14.77280925648	0\\
14.77283849382	0\\
14.77286773116	0\\
14.7728969685	0\\
14.77292620584	0\\
14.77295544318	0\\
14.77298468052	0\\
14.77301391786	0\\
14.7730431552	0\\
14.77307239254	0\\
14.77310162988	0\\
14.77313086722	0\\
14.77316010456	0\\
14.7731893419	0\\
14.77321857924	0\\
14.77324781658	0\\
14.77327705392	0\\
14.77330629126	0\\
14.7733355286	0\\
14.77336476594	0\\
14.77339400328	0\\
14.77342324062	0\\
14.77345247796	0\\
14.7734817153	0\\
14.77351095264	0\\
14.77354018998	0\\
14.77356942732	0\\
14.77359866466	0\\
14.773627902	0\\
14.77365713934	0\\
14.77368637668	0\\
14.77371561402	0\\
14.77374485136	0\\
14.7737740887	0\\
14.77380332604	0\\
14.77383256338	0\\
14.77386180072	0\\
14.77389103806	0\\
14.7739202754	0\\
14.77394951274	0\\
14.77397875008	0\\
14.77400798742	0\\
14.77403722476	0\\
14.7740664621	0\\
14.77409569944	0\\
14.77412493678	0\\
14.77415417412	0\\
14.77418341146	0\\
14.7742126488	0\\
14.77424188614	0\\
14.77427112348	0\\
14.77430036082	0\\
14.77432959816	0\\
14.7743588355	0\\
14.77438807284	0\\
14.77441731018	0\\
14.77444654752	0\\
14.77447578486	0\\
14.7745050222	0\\
14.77453425954	0\\
14.77456349688	0\\
14.77459273422	0\\
14.77462197156	0\\
14.7746512089	0\\
14.77468044624	0\\
14.77470968358	0\\
14.77473892092	0\\
14.77476815826	0\\
14.7747973956	0\\
14.77482663294	0\\
14.77485587028	0\\
14.77488510762	0\\
14.77491434496	0\\
14.7749435823	0\\
14.77497281964	0\\
14.77500205698	0\\
14.77503129432	0\\
14.77506053166	0\\
14.775089769	0\\
14.77511900634	0\\
14.77514824368	0\\
14.77517748102	0\\
14.77520671836	0\\
14.7752359557	0\\
14.77526519304	0\\
14.77529443038	0\\
14.77532366772	0\\
14.77535290506	0\\
14.7753821424	0\\
14.77541137974	0\\
14.77544061708	0\\
14.77546985442	0\\
14.77549909176	0\\
14.7755283291	0\\
14.77555756644	0\\
14.77558680378	0\\
14.77561604112	0\\
14.77564527846	0\\
14.7756745158	0\\
14.77570375314	0\\
14.77573299048	0\\
14.77576222782	0\\
14.77579146516	0\\
14.7758207025	0\\
14.77584993984	0\\
14.77587917718	0\\
14.77590841452	0\\
14.77593765186	0\\
14.7759668892	0\\
14.77599612654	0\\
14.77602536388	0\\
14.77605460122	0\\
14.77608383856	0\\
14.7761130759	0\\
14.77614231324	0\\
14.77617155058	0\\
14.77620078792	0\\
14.77623002526	0\\
14.7762592626	0\\
14.77628849994	0\\
14.77631773728	0\\
14.77634697462	0\\
14.77637621196	0\\
14.7764054493	0\\
14.77643468664	0\\
14.77646392398	0\\
14.77649316132	0\\
14.77652239866	0\\
14.776551636	0\\
14.77658087334	0\\
14.77661011068	0\\
14.77663934802	0\\
14.77666858536	0\\
14.7766978227	0\\
14.77672706004	0\\
14.77675629738	0\\
14.77678553472	0\\
14.77681477206	0\\
14.7768440094	0\\
14.77687324674	0\\
14.77690248408	0\\
14.77693172142	0\\
14.77696095876	0\\
14.7769901961	0\\
14.77701943344	0\\
14.77704867078	0\\
14.77707790812	0\\
14.77710714546	0\\
14.7771363828	0\\
14.77716562014	0\\
14.77719485748	0\\
14.77722409482	0\\
14.77725333216	0\\
14.7772825695	0\\
14.77731180684	0\\
14.77734104418	0\\
14.77737028152	0\\
14.77739951886	0\\
14.7774287562	0\\
14.77745799354	0\\
14.77748723088	0\\
14.77751646822	0\\
14.77754570556	0\\
14.7775749429	0\\
14.77760418024	0\\
14.77763341758	0\\
14.77766265492	0\\
14.77769189226	0\\
14.7777211296	0\\
14.77775036694	0\\
14.77777960428	0\\
14.77780884162	0\\
14.77783807896	0\\
14.7778673163	0\\
14.77789655364	0\\
14.77792579098	0\\
14.77795502832	0\\
14.77798426566	0\\
14.778013503	0\\
14.77804274034	0\\
14.77807197768	0\\
14.77810121502	0\\
14.77813045236	0\\
14.7781596897	0\\
14.77818892704	0\\
14.77821816438	0\\
14.77824740172	0\\
14.77827663906	0\\
14.7783058764	0\\
14.77833511374	0\\
14.77836435108	0\\
14.77839358842	0\\
14.77842282576	0\\
14.7784520631	0\\
14.77848130044	0\\
14.77851053778	0\\
14.77853977512	0\\
14.77856901246	0\\
14.7785982498	0\\
14.77862748714	0\\
14.77865672448	0\\
14.77868596182	0\\
14.77871519916	0\\
14.7787444365	0\\
14.77877367384	0\\
14.77880291118	0\\
14.77883214852	0\\
14.77886138586	0\\
14.7788906232	0\\
14.77891986054	0\\
14.77894909788	0\\
14.77897833522	0\\
14.77900757256	0\\
14.7790368099	0\\
14.77906604724	0\\
14.77909528458	0\\
14.77912452192	0\\
14.77915375926	0\\
14.7791829966	0\\
14.77921223394	0\\
14.77924147128	0\\
14.77927070862	0\\
14.77929994596	0\\
14.7793291833	0\\
14.77935842064	0\\
14.77938765798	0\\
14.77941689532	0\\
14.77944613266	0\\
14.77947537	0\\
14.77950460734	0\\
14.77953384468	0\\
14.77956308202	0\\
14.77959231936	0\\
14.7796215567	0\\
14.77965079404	0\\
14.77968003138	0\\
14.77970926872	0\\
14.77973850606	0\\
14.7797677434	0\\
14.77979698074	0\\
14.77982621808	0\\
14.77985545542	0\\
14.77988469276	0\\
14.7799139301	0\\
14.77994316744	0\\
14.77997240478	0\\
14.78000164212	0\\
14.78003087946	0\\
14.7800601168	0\\
14.78008935414	0\\
14.78011859148	0\\
14.78014782882	0\\
14.78017706616	0\\
14.7802063035	0\\
14.78023554084	0\\
14.78026477818	0\\
14.78029401552	0\\
14.78032325286	0\\
14.7803524902	0\\
14.78038172754	0\\
14.78041096488	0\\
14.78044020222	0\\
14.78046943956	0\\
14.7804986769	0\\
14.78052791424	0\\
14.78055715158	0\\
14.78058638892	0\\
14.78061562626	0\\
14.7806448636	0\\
14.78067410094	0\\
14.78070333828	0\\
14.78073257562	0\\
14.78076181296	0\\
14.7807910503	0\\
14.78082028764	0\\
14.78084952498	0\\
14.78087876232	0\\
14.78090799966	0\\
14.780937237	0\\
14.78096647434	0\\
14.78099571168	0\\
14.78102494902	0\\
14.78105418636	0\\
14.7810834237	0\\
14.78111266104	0\\
14.78114189838	0\\
14.78117113572	0\\
14.78120037306	0\\
14.7812296104	0\\
14.78125884774	0\\
14.78128808508	0\\
14.78131732242	0\\
14.78134655976	0\\
14.7813757971	0\\
14.78140503444	0\\
14.78143427178	0\\
14.78146350912	0\\
14.78149274646	0\\
14.7815219838	0\\
14.78155122114	0\\
14.78158045848	0\\
14.78160969582	0\\
14.78163893316	0\\
14.7816681705	0\\
14.78169740784	0\\
14.78172664518	0\\
14.78175588252	0\\
14.78178511986	0\\
14.7818143572	0\\
14.78184359454	0\\
14.78187283188	0\\
14.78190206922	0\\
14.78193130656	0\\
14.7819605439	0\\
14.78198978124	0\\
14.78201901858	0\\
14.78204825592	0\\
14.78207749326	0\\
14.7821067306	0\\
14.78213596794	0\\
14.78216520528	0\\
14.78219444262	0\\
14.78222367996	0\\
14.7822529173	0\\
14.78228215464	0\\
14.78231139198	0\\
14.78234062932	0\\
14.78236986666	0\\
14.782399104	0\\
14.78242834134	0\\
14.78245757868	0\\
14.78248681602	0\\
14.78251605336	0\\
14.7825452907	0\\
14.78257452804	0\\
14.78260376538	0\\
14.78263300272	0\\
14.78266224006	0\\
14.7826914774	0\\
14.78272071474	0\\
14.78274995208	0\\
14.78277918942	0\\
14.78280842676	0\\
14.7828376641	0\\
14.78286690144	0\\
14.78289613878	0\\
14.78292537612	0\\
14.78295461346	0\\
14.7829838508	0\\
14.78301308814	0\\
14.78304232548	0\\
14.78307156282	0\\
14.78310080016	0\\
14.7831300375	0\\
14.78315927484	0\\
14.78318851218	0\\
14.78321774952	0\\
14.78324698686	0\\
14.7832762242	0\\
14.78330546154	0\\
14.78333469888	0\\
14.78336393622	0\\
14.78339317356	0\\
14.7834224109	0\\
14.78345164824	0\\
14.78348088558	0\\
14.78351012292	0\\
14.78353936026	0\\
14.7835685976	0\\
14.78359783494	0\\
14.78362707228	0\\
14.78365630962	0\\
14.78368554696	0\\
14.7837147843	0\\
14.78374402164	0\\
14.78377325898	0\\
14.78380249632	0\\
14.78383173366	0\\
14.783860971	0\\
14.78389020834	0\\
14.78391944568	0\\
14.78394868302	0\\
14.78397792036	0\\
14.7840071577	0\\
14.78403639504	0\\
14.78406563238	0\\
14.78409486972	0\\
14.78412410706	0\\
14.7841533444	0\\
14.78418258174	0\\
14.78421181908	0\\
14.78424105642	0\\
14.78427029376	0\\
14.7842995311	0\\
14.78432876844	0\\
14.78435800578	0\\
14.78438724312	0\\
14.78441648046	0\\
14.7844457178	0\\
14.78447495514	0\\
14.78450419248	0\\
14.78453342982	0\\
14.78456266716	0\\
14.7845919045	0\\
14.78462114184	0\\
14.78465037918	0\\
14.78467961652	0\\
14.78470885386	0\\
14.7847380912	0\\
14.78476732854	0\\
14.78479656588	0\\
14.78482580322	0\\
14.78485504056	0\\
14.7848842779	0\\
14.78491351524	0\\
14.78494275258	0\\
14.78497198992	0\\
14.78500122726	0\\
14.7850304646	0\\
14.78505970194	0\\
14.78508893928	0\\
14.78511817662	0\\
14.78514741396	0\\
14.7851766513	0\\
14.78520588864	0\\
14.78523512598	0\\
14.78526436332	0\\
14.78529360066	0\\
14.785322838	0\\
14.78535207534	0\\
14.78538131268	0\\
14.78541055002	0\\
14.78543978736	0\\
14.7854690247	0\\
14.78549826204	0\\
14.78552749938	0\\
14.78555673672	0\\
14.78558597406	0\\
14.7856152114	0\\
14.78564444874	0\\
14.78567368608	0\\
14.78570292342	0\\
14.78573216076	0\\
14.7857613981	0\\
14.78579063544	0\\
14.78581987278	0\\
14.78584911012	0\\
14.78587834746	0\\
14.7859075848	0\\
14.78593682214	0\\
14.78596605948	0\\
14.78599529682	0\\
14.78602453416	0\\
14.7860537715	0\\
14.78608300884	0\\
14.78611224618	0\\
14.78614148352	0\\
14.78617072086	0\\
14.7861999582	0\\
14.78622919554	0\\
14.78625843288	0\\
14.78628767022	0\\
14.78631690756	0\\
14.7863461449	0\\
14.78637538224	0\\
14.78640461958	0\\
14.78643385692	0\\
14.78646309426	0\\
14.7864923316	0\\
14.78652156894	0\\
14.78655080628	0\\
14.78658004362	0\\
14.78660928096	0\\
14.7866385183	0\\
14.78666775564	0\\
14.78669699298	0\\
14.78672623032	0\\
14.78675546766	0\\
14.786784705	0\\
14.78681394234	0\\
14.78684317968	0\\
14.78687241702	0\\
14.78690165436	0\\
14.7869308917	0\\
14.78696012904	0\\
14.78698936638	0\\
14.78701860372	0\\
14.78704784106	0\\
14.7870770784	0\\
14.78710631574	0\\
14.78713555308	0\\
14.78716479042	0\\
14.78719402776	0\\
14.7872232651	0\\
14.78725250244	0\\
14.78728173978	0\\
14.78731097712	0\\
14.78734021446	0\\
14.7873694518	0\\
14.78739868914	0\\
14.78742792648	0\\
14.78745716382	0\\
14.78748640116	0\\
14.7875156385	0\\
14.78754487584	0\\
14.78757411318	0\\
14.78760335052	0\\
14.78763258786	0\\
14.7876618252	0\\
14.78769106254	0\\
14.78772029988	0\\
14.78774953722	0\\
14.78777877456	0\\
14.7878080119	0\\
14.78783724924	0\\
14.78786648658	0\\
14.78789572392	0\\
14.78792496126	0\\
14.7879541986	0\\
14.78798343594	0\\
14.78801267328	0\\
14.78804191062	0\\
14.78807114796	0\\
14.7881003853	0\\
14.78812962264	0\\
14.78815885998	0\\
14.78818809732	0\\
14.78821733466	0\\
14.788246572	0\\
14.78827580934	0\\
14.78830504668	0\\
14.78833428402	0\\
14.78836352136	0\\
14.7883927587	0\\
14.78842199604	0\\
14.78845123338	0\\
14.78848047072	0\\
14.78850970806	0\\
14.7885389454	0\\
14.78856818274	0\\
14.78859742008	0\\
14.78862665742	0\\
14.78865589476	0\\
14.7886851321	0\\
14.78871436944	0\\
14.78874360678	0\\
14.78877284412	0\\
14.78880208146	0\\
14.7888313188	0\\
14.78886055614	0\\
14.78888979348	0\\
14.78891903082	0\\
14.78894826816	0\\
14.7889775055	0\\
14.78900674284	0\\
14.78903598018	0\\
14.78906521752	0\\
14.78909445486	0\\
14.7891236922	0\\
14.78915292954	0\\
14.78918216688	0\\
14.78921140422	0\\
14.78924064156	0\\
14.7892698789	0\\
14.78929911624	0\\
14.78932835358	0\\
14.78935759092	0\\
14.78938682826	0\\
14.7894160656	0\\
14.78944530294	0\\
14.78947454028	0\\
14.78950377762	0\\
14.78953301496	0\\
14.7895622523	0\\
14.78959148964	0\\
14.78962072698	0\\
14.78964996432	0\\
14.78967920166	0\\
14.789708439	0\\
14.78973767634	0\\
14.78976691368	0\\
14.78979615102	0\\
14.78982538836	0\\
14.7898546257	0\\
14.78988386304	0\\
14.78991310038	0\\
14.78994233772	0\\
14.78997157506	0\\
14.7900008124	0\\
14.79003004974	0\\
14.79005928708	0\\
14.79008852442	0\\
14.79011776176	0\\
14.7901469991	0\\
14.79017623644	0\\
14.79020547378	0\\
14.79023471112	0\\
14.79026394846	0\\
14.7902931858	0\\
14.79032242314	0\\
14.79035166048	0\\
14.79038089782	0\\
14.79041013516	0\\
14.7904393725	0\\
14.79046860984	0\\
14.79049784718	0\\
14.79052708452	0\\
14.79055632186	0\\
14.7905855592	0\\
14.79061479654	0\\
14.79064403388	0\\
14.79067327122	0\\
14.79070250856	0\\
14.7907317459	0\\
14.79076098324	0\\
14.79079022058	0\\
14.79081945792	0\\
14.79084869526	0\\
14.7908779326	0\\
14.79090716994	0\\
14.79093640728	0\\
14.79096564462	0\\
14.79099488196	0\\
14.7910241193	0\\
14.79105335664	0\\
14.79108259398	0\\
14.79111183132	0\\
14.79114106866	0\\
14.791170306	0\\
14.79119954334	0\\
14.79122878068	0\\
14.79125801802	0\\
14.79128725536	0\\
14.7913164927	0\\
14.79134573004	0\\
14.79137496738	0\\
14.79140420472	0\\
14.79143344206	0\\
14.7914626794	0\\
14.79149191674	0\\
14.79152115408	0\\
14.79155039142	0\\
14.79157962876	0\\
14.7916088661	0\\
14.79163810344	0\\
14.79166734078	0\\
14.79169657812	0\\
14.79172581546	0\\
14.7917550528	0\\
14.79178429014	0\\
14.79181352748	0\\
14.79184276482	0\\
14.79187200216	0\\
14.7919012395	0\\
14.79193047684	0\\
14.79195971418	0\\
14.79198895152	0\\
14.79201818886	0\\
14.7920474262	0\\
14.79207666354	0\\
14.79210590088	0\\
14.79213513822	0\\
14.79216437556	0\\
14.7921936129	0\\
14.79222285024	0\\
14.79225208758	0\\
14.79228132492	0\\
14.79231056226	0\\
14.7923397996	0\\
14.79236903694	0\\
14.79239827428	0\\
14.79242751162	0\\
14.79245674896	0\\
14.7924859863	0\\
14.79251522364	0\\
14.79254446098	0\\
14.79257369832	0\\
14.79260293566	0\\
14.792632173	0\\
14.79266141034	0\\
14.79269064768	0\\
14.79271988502	0\\
14.79274912236	0\\
14.7927783597	0\\
14.79280759704	0\\
14.79283683438	0\\
14.79286607172	0\\
14.79289530906	0\\
14.7929245464	0\\
14.79295378374	0\\
14.79298302108	0\\
14.79301225842	0\\
14.79304149576	0\\
14.7930707331	0\\
14.79309997044	0\\
14.79312920778	0\\
14.79315844512	0\\
14.79318768246	0\\
14.7932169198	0\\
14.79324615714	0\\
14.79327539448	0\\
14.79330463182	0\\
14.79333386916	0\\
14.7933631065	0\\
14.79339234384	0\\
14.79342158118	0\\
14.79345081852	0\\
14.79348005586	0\\
14.7935092932	0\\
14.79353853054	0\\
14.79356776788	0\\
14.79359700522	0\\
14.79362624256	0\\
14.7936554799	0\\
14.79368471724	0\\
14.79371395458	0\\
14.79374319192	0\\
14.79377242926	0\\
14.7938016666	0\\
14.79383090394	0\\
14.79386014128	0\\
14.79388937862	0\\
14.79391861596	0\\
14.7939478533	0\\
14.79397709064	0\\
14.79400632798	0\\
14.79403556532	0\\
14.79406480266	0\\
14.79409404	0\\
14.79412327734	0\\
14.79415251468	0\\
14.79418175202	0\\
14.79421098936	0\\
14.7942402267	0\\
14.79426946404	0\\
14.79429870138	0\\
14.79432793872	0\\
14.79435717606	0\\
14.7943864134	0\\
14.79441565074	0\\
14.79444488808	0\\
14.79447412542	0\\
14.79450336276	0\\
14.7945326001	0\\
14.79456183744	0\\
14.79459107478	0\\
14.79462031212	0\\
14.79464954946	0\\
14.7946787868	0\\
14.79470802414	0\\
14.79473726148	0\\
14.79476649882	0\\
14.79479573616	0\\
14.7948249735	0\\
14.79485421084	0\\
14.79488344818	0\\
14.79491268552	0\\
14.79494192286	0\\
14.7949711602	0\\
14.79500039754	0\\
14.79502963488	0\\
14.79505887222	0\\
14.79508810956	0\\
14.7951173469	0\\
14.79514658424	0\\
14.79517582158	0\\
14.79520505892	0\\
14.79523429626	0\\
14.7952635336	0\\
14.79529277094	0\\
14.79532200828	0\\
14.79535124562	0\\
14.79538048296	0\\
14.7954097203	0\\
14.79543895764	0\\
14.79546819498	0\\
14.79549743232	0\\
14.79552666966	0\\
14.795555907	0\\
14.79558514434	0\\
14.79561438168	0\\
14.79564361902	0\\
14.79567285636	0\\
14.7957020937	0\\
14.79573133104	0\\
14.79576056838	0\\
14.79578980572	0\\
14.79581904306	0\\
14.7958482804	0\\
14.79587751774	0\\
14.79590675508	0\\
14.79593599242	0\\
14.79596522976	0\\
14.7959944671	0\\
14.79602370444	0\\
14.79605294178	0\\
14.79608217912	0\\
14.79611141646	0\\
14.7961406538	0\\
14.79616989114	0\\
14.79619912848	0\\
14.79622836582	0\\
14.79625760316	0\\
14.7962868405	0\\
14.79631607784	0\\
14.79634531518	0\\
14.79637455252	0\\
14.79640378986	0\\
14.7964330272	0\\
14.79646226454	0\\
14.79649150188	0\\
14.79652073922	0\\
14.79654997656	0\\
14.7965792139	0\\
14.79660845124	0\\
14.79663768858	0\\
14.79666692592	0\\
14.79669616326	0\\
14.7967254006	0\\
14.79675463794	0\\
14.79678387528	0\\
14.79681311262	0\\
14.79684234996	0\\
14.7968715873	0\\
14.79690082464	0\\
14.79693006198	0\\
14.79695929932	0\\
14.79698853666	0\\
14.797017774	0\\
14.79704701134	0\\
14.79707624868	0\\
14.79710548602	0\\
14.79713472336	0\\
14.7971639607	0\\
14.79719319804	0\\
14.79722243538	0\\
14.79725167272	0\\
14.79728091006	0\\
14.7973101474	0\\
14.79733938474	0\\
14.79736862208	0\\
14.79739785942	0\\
14.79742709676	0\\
14.7974563341	0\\
14.79748557144	0\\
14.79751480878	0\\
14.79754404612	0\\
14.79757328346	0\\
14.7976025208	0\\
14.79763175814	0\\
14.79766099548	0\\
14.79769023282	0\\
14.79771947016	0\\
14.7977487075	0\\
14.79777794484	0\\
14.79780718218	0\\
14.79783641952	0\\
14.79786565686	0\\
14.7978948942	0\\
14.79792413154	0\\
14.79795336888	0\\
14.79798260622	0\\
14.79801184356	0\\
14.7980410809	0\\
14.79807031824	0\\
14.79809955558	0\\
14.79812879292	0\\
14.79815803026	0\\
14.7981872676	0\\
14.79821650494	0\\
14.79824574228	0\\
14.79827497962	0\\
14.79830421696	0\\
14.7983334543	0\\
14.79836269164	0\\
14.79839192898	0\\
14.79842116632	0\\
14.79845040366	0\\
14.798479641	0\\
14.79850887834	0\\
14.79853811568	0\\
14.79856735302	0\\
14.79859659036	0\\
14.7986258277	0\\
14.79865506504	0\\
14.79868430238	0\\
14.79871353972	0\\
14.79874277706	0\\
14.7987720144	0\\
14.79880125174	0\\
14.79883048908	0\\
14.79885972642	0\\
14.79888896376	0\\
14.7989182011	0\\
14.79894743844	0\\
14.79897667578	0\\
14.79900591312	0\\
14.79903515046	0\\
14.7990643878	0\\
14.79909362514	0\\
14.79912286248	0\\
14.79915209982	0\\
14.79918133716	0\\
14.7992105745	0\\
14.79923981184	0\\
14.79926904918	0\\
14.79929828652	0\\
14.79932752386	0\\
14.7993567612	0\\
14.79938599854	0\\
14.79941523588	0\\
14.79944447322	0\\
14.79947371056	0\\
14.7995029479	0\\
14.79953218524	0\\
14.79956142258	0\\
14.79959065992	0\\
14.79961989726	0\\
14.7996491346	0\\
14.79967837194	0\\
14.79970760928	0\\
14.79973684662	0\\
14.79976608396	0\\
14.7997953213	0\\
14.79982455864	0\\
14.79985379598	0\\
14.79988303332	0\\
14.79991227066	0\\
14.799941508	0\\
14.79997074534	0\\
14.79999998268	0\\
14.80002922002	0\\
14.80005845736	0\\
14.8000876947	0\\
14.80011693204	0\\
14.80014616938	0\\
14.80017540672	0\\
14.80020464406	0\\
14.8002338814	0\\
14.80026311874	0\\
14.80029235608	0\\
14.80032159342	0\\
14.80035083076	0\\
14.8003800681	0\\
14.80040930544	0\\
14.80043854278	0\\
14.80046778012	0\\
14.80049701746	0\\
14.8005262548	0\\
14.80055549214	0\\
14.80058472948	0\\
14.80061396682	0\\
14.80064320416	0\\
14.8006724415	0\\
14.80070167884	0\\
14.80073091618	0\\
14.80076015352	0\\
14.80078939086	0\\
14.8008186282	0\\
14.80084786554	0\\
14.80087710288	0\\
14.80090634022	0\\
14.80093557756	0\\
14.8009648149	0\\
14.80099405224	0\\
14.80102328958	0\\
14.80105252692	0\\
14.80108176426	0\\
14.8011110016	0\\
14.80114023894	0\\
14.80116947628	0\\
14.80119871362	0\\
14.80122795096	0\\
14.8012571883	0\\
14.80128642564	0\\
14.80131566298	0\\
14.80134490032	0\\
14.80137413766	0\\
14.801403375	0\\
14.80143261234	0\\
14.80146184968	0\\
14.80149108702	0\\
14.80152032436	0\\
14.8015495617	0\\
14.80157879904	0\\
14.80160803638	0\\
14.80163727372	0\\
14.80166651106	0\\
14.8016957484	0\\
14.80172498574	0\\
14.80175422308	0\\
14.80178346042	0\\
14.80181269776	0\\
14.8018419351	0\\
14.80187117244	0\\
14.80190040978	0\\
14.80192964712	0\\
14.80195888446	0\\
14.8019881218	0\\
14.80201735914	0\\
14.80204659648	0\\
14.80207583382	0\\
14.80210507116	0\\
14.8021343085	0\\
14.80216354584	0\\
14.80219278318	0\\
14.80222202052	0\\
14.80225125786	0\\
14.8022804952	0\\
14.80230973254	0\\
14.80233896988	0\\
14.80236820722	0\\
14.80239744456	0\\
14.8024266819	0\\
14.80245591924	0\\
14.80248515658	0\\
14.80251439392	0\\
14.80254363126	0\\
14.8025728686	0\\
14.80260210594	0\\
14.80263134328	0\\
14.80266058062	0\\
14.80268981796	0\\
14.8027190553	0\\
14.80274829264	0\\
14.80277752998	0\\
14.80280676732	0\\
14.80283600466	0\\
14.802865242	0\\
14.80289447934	0\\
14.80292371668	0\\
14.80295295402	0\\
14.80298219136	0\\
14.8030114287	0\\
14.80304066604	0\\
14.80306990338	0\\
14.80309914072	0\\
14.80312837806	0\\
14.8031576154	0\\
14.80318685274	0\\
14.80321609008	0\\
14.80324532742	0\\
14.80327456476	0\\
14.8033038021	0\\
14.80333303944	0\\
14.80336227678	0\\
14.80339151412	0\\
14.80342075146	0\\
14.8034499888	0\\
14.80347922614	0\\
14.80350846348	0\\
14.80353770082	0\\
14.80356693816	0\\
14.8035961755	0\\
14.80362541284	0\\
14.80365465018	0\\
14.80368388752	0\\
14.80371312486	0\\
14.8037423622	0\\
14.80377159954	0\\
14.80380083688	0\\
14.80383007422	0\\
14.80385931156	0\\
14.8038885489	0\\
14.80391778624	0\\
14.80394702358	0\\
14.80397626092	0\\
14.80400549826	0\\
14.8040347356	0\\
14.80406397294	0\\
14.80409321028	0\\
14.80412244762	0\\
14.80415168496	0\\
14.8041809223	0\\
14.80421015964	0\\
14.80423939698	0\\
14.80426863432	0\\
14.80429787166	0\\
14.804327109	0\\
14.80435634634	0\\
14.80438558368	0\\
14.80441482102	0\\
14.80444405836	0\\
14.8044732957	0\\
14.80450253304	0\\
14.80453177038	0\\
14.80456100772	0\\
14.80459024506	0\\
14.8046194824	0\\
14.80464871974	0\\
14.80467795708	0\\
14.80470719442	0\\
14.80473643176	0\\
14.8047656691	0\\
14.80479490644	0\\
14.80482414378	0\\
14.80485338112	0\\
14.80488261846	0\\
14.8049118558	0\\
14.80494109314	0\\
14.80497033048	0\\
14.80499956782	0\\
14.80502880516	0\\
14.8050580425	0\\
14.80508727984	0\\
14.80511651718	0\\
14.80514575452	0\\
14.80517499186	0\\
14.8052042292	0\\
14.80523346654	0\\
14.80526270388	0\\
14.80529194122	0\\
14.80532117856	0\\
14.8053504159	0\\
14.80537965324	0\\
14.80540889058	0\\
14.80543812792	0\\
14.80546736526	0\\
14.8054966026	0\\
14.80552583994	0\\
14.80555507728	0\\
14.80558431462	0\\
14.80561355196	0\\
14.8056427893	0\\
14.80567202664	0\\
14.80570126398	0\\
14.80573050132	0\\
14.80575973866	0\\
14.805788976	0\\
14.80581821334	0\\
14.80584745068	0\\
14.80587668802	0\\
14.80590592536	0\\
14.8059351627	0\\
14.80596440004	0\\
14.80599363738	0\\
14.80602287472	0\\
14.80605211206	0\\
14.8060813494	0\\
14.80611058674	0\\
14.80613982408	0\\
14.80616906142	0\\
14.80619829876	0\\
14.8062275361	0\\
14.80625677344	0\\
14.80628601078	0\\
14.80631524812	0\\
14.80634448546	0\\
14.8063737228	0\\
14.80640296014	0\\
14.80643219748	0\\
14.80646143482	0\\
14.80649067216	0\\
14.8065199095	0\\
14.80654914684	0\\
14.80657838418	0\\
14.80660762152	0\\
14.80663685886	0\\
14.8066660962	0\\
14.80669533354	0\\
14.80672457088	0\\
14.80675380822	0\\
14.80678304556	0\\
14.8068122829	0\\
14.80684152024	0\\
14.80687075758	0\\
14.80689999492	0\\
14.80692923226	0\\
14.8069584696	0\\
14.80698770694	0\\
14.80701694428	0\\
14.80704618162	0\\
14.80707541896	0\\
14.8071046563	0\\
14.80713389364	0\\
14.80716313098	0\\
14.80719236832	0\\
14.80722160566	0\\
14.807250843	0\\
14.80728008034	0\\
14.80730931768	0\\
14.80733855502	0\\
14.80736779236	0\\
14.8073970297	0\\
14.80742626704	0\\
14.80745550438	0\\
14.80748474172	0\\
14.80751397906	0\\
14.8075432164	0\\
14.80757245374	0\\
14.80760169108	0\\
14.80763092842	0\\
14.80766016576	0\\
14.8076894031	0\\
14.80771864044	0\\
14.80774787778	0\\
14.80777711512	0\\
14.80780635246	0\\
14.8078355898	0\\
14.80786482714	0\\
14.80789406448	0\\
14.80792330182	0\\
14.80795253916	0\\
14.8079817765	0\\
14.80801101384	0\\
14.80804025118	0\\
14.80806948852	0\\
14.80809872586	0\\
14.8081279632	0\\
14.80815720054	0\\
14.80818643788	0\\
14.80821567522	0\\
14.80824491256	0\\
14.8082741499	0\\
14.80830338724	0\\
14.80833262458	0\\
14.80836186192	0\\
14.80839109926	0\\
14.8084203366	0\\
14.80844957394	0\\
14.80847881128	0\\
14.80850804862	0\\
14.80853728596	0\\
14.8085665233	0\\
14.80859576064	0\\
14.80862499798	0\\
14.80865423532	0\\
14.80868347266	0\\
14.80871271	0\\
14.80874194734	0\\
14.80877118468	0\\
14.80880042202	0\\
14.80882965936	0\\
14.8088588967	0\\
14.80888813404	0\\
14.80891737138	0\\
14.80894660872	0\\
14.80897584606	0\\
14.8090050834	0\\
14.80903432074	0\\
14.80906355808	0\\
14.80909279542	0\\
14.80912203276	0\\
14.8091512701	0\\
14.80918050744	0\\
14.80920974478	0\\
14.80923898212	0\\
14.80926821946	0\\
14.8092974568	0\\
14.80932669414	0\\
14.80935593148	0\\
14.80938516882	0\\
14.80941440616	0\\
14.8094436435	0\\
14.80947288084	0\\
14.80950211818	0\\
14.80953135552	0\\
14.80956059286	0\\
14.8095898302	0\\
14.80961906754	0\\
14.80964830488	0\\
14.80967754222	0\\
14.80970677956	0\\
14.8097360169	0\\
14.80976525424	0\\
14.80979449158	0\\
14.80982372892	0\\
14.80985296626	0\\
14.8098822036	0\\
14.80991144094	0\\
14.80994067828	0\\
14.80996991562	0\\
14.80999915296	0\\
14.8100283903	0\\
14.81005762764	0\\
14.81008686498	0\\
14.81011610232	0\\
14.81014533966	0\\
14.810174577	0\\
14.81020381434	0\\
14.81023305168	0\\
14.81026228902	0\\
14.81029152636	0\\
14.8103207637	0\\
14.81035000104	0\\
14.81037923838	0\\
14.81040847572	0\\
14.81043771306	0\\
14.8104669504	0\\
14.81049618774	0\\
14.81052542508	0\\
14.81055466242	0\\
14.81058389976	0\\
14.8106131371	0\\
14.81064237444	0\\
14.81067161178	0\\
14.81070084912	0\\
14.81073008646	0\\
14.8107593238	0\\
14.81078856114	0\\
14.81081779848	0\\
14.81084703582	0\\
14.81087627316	0\\
14.8109055105	0\\
14.81093474784	0\\
14.81096398518	0\\
14.81099322252	0\\
14.81102245986	0\\
14.8110516972	0\\
14.81108093454	0\\
14.81111017188	0\\
14.81113940922	0\\
14.81116864656	0\\
14.8111978839	0\\
14.81122712124	0\\
14.81125635858	0\\
14.81128559592	0\\
14.81131483326	0\\
14.8113440706	0\\
14.81137330794	0\\
14.81140254528	0\\
14.81143178262	0\\
14.81146101996	0\\
14.8114902573	0\\
14.81151949464	0\\
14.81154873198	0\\
14.81157796932	0\\
14.81160720666	0\\
14.811636444	0\\
14.81166568134	0\\
14.81169491868	0\\
14.81172415602	0\\
14.81175339336	0\\
14.8117826307	0\\
14.81181186804	0\\
14.81184110538	0\\
14.81187034272	0\\
14.81189958006	0\\
14.8119288174	0\\
14.81195805474	0\\
14.81198729208	0\\
14.81201652942	0\\
14.81204576676	0\\
14.8120750041	0\\
14.81210424144	0\\
14.81213347878	0\\
14.81216271612	0\\
14.81219195346	0\\
14.8122211908	0\\
14.81225042814	0\\
14.81227966548	0\\
14.81230890282	0\\
14.81233814016	0\\
14.8123673775	0\\
14.81239661484	0\\
14.81242585218	0\\
14.81245508952	0\\
14.81248432686	0\\
14.8125135642	0\\
14.81254280154	0\\
14.81257203888	0\\
14.81260127622	0\\
14.81263051356	0\\
14.8126597509	0\\
14.81268898824	0\\
14.81271822558	0\\
14.81274746292	0\\
14.81277670026	0\\
14.8128059376	0\\
14.81283517494	0\\
14.81286441228	0\\
14.81289364962	0\\
14.81292288696	0\\
14.8129521243	0\\
14.81298136164	0\\
14.81301059898	0\\
14.81303983632	0\\
14.81306907366	0\\
14.813098311	0\\
14.81312754834	0\\
14.81315678568	0\\
14.81318602302	0\\
14.81321526036	0\\
14.8132444977	0\\
14.81327373504	0\\
14.81330297238	0\\
14.81333220972	0\\
14.81336144706	0\\
14.8133906844	0\\
14.81341992174	0\\
14.81344915908	0\\
14.81347839642	0\\
14.81350763376	0\\
14.8135368711	0\\
14.81356610844	0\\
14.81359534578	0\\
14.81362458312	0\\
14.81365382046	0\\
14.8136830578	0\\
14.81371229514	0\\
14.81374153248	0\\
14.81377076982	0\\
14.81380000716	0\\
14.8138292445	0\\
14.81385848184	0\\
14.81388771918	0\\
14.81391695652	0\\
14.81394619386	0\\
14.8139754312	0\\
14.81400466854	0\\
14.81403390588	0\\
14.81406314322	0\\
14.81409238056	0\\
14.8141216179	0\\
14.81415085524	0\\
14.81418009258	0\\
14.81420932992	0\\
14.81423856726	0\\
14.8142678046	0\\
14.81429704194	0\\
14.81432627928	0\\
14.81435551662	0\\
14.81438475396	0\\
14.8144139913	0\\
14.81444322864	0\\
14.81447246598	0\\
14.81450170332	0\\
14.81453094066	0\\
14.814560178	0\\
14.81458941534	0\\
14.81461865268	0\\
14.81464789002	0\\
14.81467712736	0\\
14.8147063647	0\\
14.81473560204	0\\
14.81476483938	0\\
14.81479407672	0\\
14.81482331406	0\\
14.8148525514	0\\
14.81488178874	0\\
14.81491102608	0\\
14.81494026342	0\\
14.81496950076	0\\
14.8149987381	0\\
14.81502797544	0\\
14.81505721278	0\\
14.81508645012	0\\
14.81511568746	0\\
14.8151449248	0\\
14.81517416214	0\\
14.81520339948	0\\
14.81523263682	0\\
14.81526187416	0\\
14.8152911115	0\\
14.81532034884	0\\
14.81534958618	0\\
14.81537882352	0\\
14.81540806086	0\\
14.8154372982	0\\
14.81546653554	0\\
14.81549577288	0\\
14.81552501022	0\\
14.81555424756	0\\
14.8155834849	0\\
14.81561272224	0\\
14.81564195958	0\\
14.81567119692	0\\
14.81570043426	0\\
14.8157296716	0\\
14.81575890894	0\\
14.81578814628	0\\
14.81581738362	0\\
14.81584662096	0\\
14.8158758583	0\\
14.81590509564	0\\
14.81593433298	0\\
14.81596357032	0\\
14.81599280766	0\\
14.816022045	0\\
14.81605128234	0\\
14.81608051968	0\\
14.81610975702	0\\
14.81613899436	0\\
14.8161682317	0\\
14.81619746904	0\\
14.81622670638	0\\
14.81625594372	0\\
14.81628518106	0\\
14.8163144184	0\\
14.81634365574	0\\
14.81637289308	0\\
14.81640213042	0\\
14.81643136776	0\\
14.8164606051	0\\
14.81648984244	0\\
14.81651907978	0\\
14.81654831712	0\\
14.81657755446	0\\
14.8166067918	0\\
14.81663602914	0\\
14.81666526648	0\\
14.81669450382	0\\
14.81672374116	0\\
14.8167529785	0\\
14.81678221584	0\\
14.81681145318	0\\
14.81684069052	0\\
14.81686992786	0\\
14.8168991652	0\\
14.81692840254	0\\
14.81695763988	0\\
14.81698687722	0\\
14.81701611456	0\\
14.8170453519	0\\
14.81707458924	0\\
14.81710382658	0\\
14.81713306392	0\\
14.81716230126	0\\
14.8171915386	0\\
14.81722077594	0\\
14.81725001328	0\\
14.81727925062	0\\
14.81730848796	0\\
14.8173377253	0\\
14.81736696264	0\\
14.81739619998	0\\
14.81742543732	0\\
14.81745467466	0\\
14.817483912	0\\
14.81751314934	0\\
14.81754238668	0\\
14.81757162402	0\\
14.81760086136	0\\
14.8176300987	0\\
14.81765933604	0\\
14.81768857338	0\\
14.81771781072	0\\
14.81774704806	0\\
14.8177762854	0\\
14.81780552274	0\\
14.81783476008	0\\
14.81786399742	0\\
14.81789323476	0\\
14.8179224721	0\\
14.81795170944	0\\
14.81798094678	0\\
14.81801018412	0\\
14.81803942146	0\\
14.8180686588	0\\
14.81809789614	0\\
14.81812713348	0\\
14.81815637082	0\\
14.81818560816	0\\
14.8182148455	0\\
14.81824408284	0\\
14.81827332018	0\\
14.81830255752	0\\
14.81833179486	0\\
14.8183610322	0\\
14.81839026954	0\\
14.81841950688	0\\
14.81844874422	0\\
14.81847798156	0\\
14.8185072189	0\\
14.81853645624	0\\
14.81856569358	0\\
14.81859493092	0\\
14.81862416826	0\\
14.8186534056	0\\
14.81868264294	0\\
14.81871188028	0\\
14.81874111762	0\\
14.81877035496	0\\
14.8187995923	0\\
14.81882882964	0\\
14.81885806698	0\\
14.81888730432	0\\
14.81891654166	0\\
14.818945779	0\\
14.81897501634	0\\
14.81900425368	0\\
14.81903349102	0\\
14.81906272836	0\\
14.8190919657	0\\
14.81912120304	0\\
14.81915044038	0\\
14.81917967772	0\\
14.81920891506	0\\
14.8192381524	0\\
14.81926738974	0\\
14.81929662708	0\\
14.81932586442	0\\
14.81935510176	0\\
14.8193843391	0\\
14.81941357644	0\\
14.81944281378	0\\
14.81947205112	0\\
14.81950128846	0\\
14.8195305258	0\\
14.81955976314	0\\
14.81958900048	0\\
14.81961823782	0\\
14.81964747516	0\\
14.8196767125	0\\
14.81970594984	0\\
14.81973518718	0\\
14.81976442452	0\\
14.81979366186	0\\
14.8198228992	0\\
14.81985213654	0\\
14.81988137388	0\\
14.81991061122	0\\
14.81993984856	0\\
14.8199690859	0\\
14.81999832324	0\\
14.82002756058	0\\
14.82005679792	0\\
14.82008603526	0\\
14.8201152726	0\\
14.82014450994	0\\
14.82017374728	0\\
14.82020298462	0\\
14.82023222196	0\\
14.8202614593	0\\
14.82029069664	0\\
14.82031993398	0\\
14.82034917132	0\\
14.82037840866	0\\
14.820407646	0\\
14.82043688334	0\\
14.82046612068	0\\
14.82049535802	0\\
14.82052459536	0\\
14.8205538327	0\\
14.82058307004	0\\
14.82061230738	0\\
14.82064154472	0\\
14.82067078206	0\\
14.8207000194	0\\
14.82072925674	0\\
14.82075849408	0\\
14.82078773142	0\\
14.82081696876	0\\
14.8208462061	0\\
14.82087544344	0\\
14.82090468078	0\\
14.82093391812	0\\
14.82096315546	0\\
14.8209923928	0\\
14.82102163014	0\\
14.82105086748	0\\
14.82108010482	0\\
14.82110934216	0\\
14.8211385795	0\\
14.82116781684	0\\
14.82119705418	0\\
14.82122629152	0\\
14.82125552886	0\\
14.8212847662	0\\
14.82131400354	0\\
14.82134324088	0\\
14.82137247822	0\\
14.82140171556	0\\
14.8214309529	0\\
14.82146019024	0\\
14.82148942758	0\\
14.82151866492	0\\
14.82154790226	0\\
14.8215771396	0\\
14.82160637694	0\\
14.82163561428	0\\
14.82166485162	0\\
14.82169408896	0\\
14.8217233263	0\\
14.82175256364	0\\
14.82178180098	0\\
14.82181103832	0\\
14.82184027566	0\\
14.821869513	0\\
14.82189875034	0\\
14.82192798768	0\\
14.82195722502	0\\
14.82198646236	0\\
14.8220156997	0\\
14.82204493704	0\\
14.82207417438	0\\
14.82210341172	0\\
14.82213264906	0\\
14.8221618864	0\\
14.82219112374	0\\
14.82222036108	0\\
14.82224959842	0\\
14.82227883576	0\\
14.8223080731	0\\
14.82233731044	0\\
14.82236654778	0\\
14.82239578512	0\\
14.82242502246	0\\
14.8224542598	0\\
14.82248349714	0\\
14.82251273448	0\\
14.82254197182	0\\
14.82257120916	0\\
14.8226004465	0\\
14.82262968384	0\\
14.82265892118	0\\
14.82268815852	0\\
14.82271739586	0\\
14.8227466332	0\\
14.82277587054	0\\
14.82280510788	0\\
14.82283434522	0\\
14.82286358256	0\\
14.8228928199	0\\
14.82292205724	0\\
14.82295129458	0\\
14.82298053192	0\\
14.82300976926	0\\
14.8230390066	0\\
14.82306824394	0\\
14.82309748128	0\\
14.82312671862	0\\
14.82315595596	0\\
14.8231851933	0\\
14.82321443064	0\\
14.82324366798	0\\
14.82327290532	0\\
14.82330214266	0\\
14.82333138	0\\
14.82336061734	0\\
14.82338985468	0\\
14.82341909202	0\\
14.82344832936	0\\
14.8234775667	0\\
14.82350680404	0\\
14.82353604138	0\\
14.82356527872	0\\
14.82359451606	0\\
14.8236237534	0\\
14.82365299074	0\\
14.82368222808	0\\
14.82371146542	0\\
14.82374070276	0\\
14.8237699401	0\\
14.82379917744	0\\
14.82382841478	0\\
14.82385765212	0\\
14.82388688946	0\\
14.8239161268	0\\
14.82394536414	0\\
14.82397460148	0\\
14.82400383882	0\\
14.82403307616	0\\
14.8240623135	0\\
14.82409155084	0\\
14.82412078818	0\\
14.82415002552	0\\
14.82417926286	0\\
14.8242085002	0\\
14.82423773754	0\\
14.82426697488	0\\
14.82429621222	0\\
14.82432544956	0\\
14.8243546869	0\\
14.82438392424	0\\
14.82441316158	0\\
14.82444239892	0\\
14.82447163626	0\\
14.8245008736	0\\
14.82453011094	0\\
14.82455934828	0\\
14.82458858562	0\\
14.82461782296	0\\
14.8246470603	0\\
14.82467629764	0\\
14.82470553498	0\\
14.82473477232	0\\
14.82476400966	0\\
14.824793247	0\\
14.82482248434	0\\
14.82485172168	0\\
14.82488095902	0\\
14.82491019636	0\\
14.8249394337	0\\
14.82496867104	0\\
14.82499790838	0\\
14.82502714572	0\\
14.82505638306	0\\
14.8250856204	0\\
14.82511485774	0\\
14.82514409508	0\\
14.82517333242	0\\
14.82520256976	0\\
14.8252318071	0\\
14.82526104444	0\\
14.82529028178	0\\
14.82531951912	0\\
14.82534875646	0\\
14.8253779938	0\\
14.82540723114	0\\
14.82543646848	0\\
14.82546570582	0\\
14.82549494316	0\\
14.8255241805	0\\
14.82555341784	0\\
14.82558265518	0\\
14.82561189252	0\\
14.82564112986	0\\
14.8256703672	0\\
14.82569960454	0\\
14.82572884188	0\\
14.82575807922	0\\
14.82578731656	0\\
14.8258165539	0\\
14.82584579124	0\\
14.82587502858	0\\
14.82590426592	0\\
14.82593350326	0\\
14.8259627406	0\\
14.82599197794	0\\
14.82602121528	0\\
14.82605045262	0\\
14.82607968996	0\\
14.8261089273	0\\
14.82613816464	0\\
14.82616740198	0\\
14.82619663932	0\\
14.82622587666	0\\
14.826255114	0\\
14.82628435134	0\\
14.82631358868	0\\
14.82634282602	0\\
14.82637206336	0\\
14.8264013007	0\\
14.82643053804	0\\
14.82645977538	0\\
14.82648901272	0\\
14.82651825006	0\\
14.8265474874	0\\
14.82657672474	0\\
14.82660596208	0\\
14.82663519942	0\\
14.82666443676	0\\
14.8266936741	0\\
14.82672291144	0\\
14.82675214878	0\\
14.82678138612	0\\
14.82681062346	0\\
14.8268398608	0\\
14.82686909814	0\\
14.82689833548	0\\
14.82692757282	0\\
14.82695681016	0\\
14.8269860475	0\\
14.82701528484	0\\
14.82704452218	0\\
14.82707375952	0\\
14.82710299686	0\\
14.8271322342	0\\
14.82716147154	0\\
14.82719070888	0\\
14.82721994622	0\\
14.82724918356	0\\
14.8272784209	0\\
14.82730765824	0\\
14.82733689558	0\\
14.82736613292	0\\
14.82739537026	0\\
14.8274246076	0\\
14.82745384494	0\\
14.82748308228	0\\
14.82751231962	0\\
14.82754155696	0\\
14.8275707943	0\\
14.82760003164	0\\
14.82762926898	0\\
14.82765850632	0\\
14.82768774366	0\\
14.827716981	0\\
14.82774621834	0\\
14.82777545568	0\\
14.82780469302	0\\
14.82783393036	0\\
14.8278631677	0\\
14.82789240504	0\\
14.82792164238	0\\
14.82795087972	0\\
14.82798011706	0\\
14.8280093544	0\\
14.82803859174	0\\
14.82806782908	0\\
14.82809706642	0\\
14.82812630376	0\\
14.8281555411	0\\
14.82818477844	0\\
14.82821401578	0\\
14.82824325312	0\\
14.82827249046	0\\
14.8283017278	0\\
14.82833096514	0\\
14.82836020248	0\\
14.82838943982	0\\
14.82841867716	0\\
14.8284479145	0\\
14.82847715184	0\\
14.82850638918	0\\
14.82853562652	0\\
14.82856486386	0\\
14.8285941012	0\\
14.82862333854	0\\
14.82865257588	0\\
14.82868181322	0\\
14.82871105056	0\\
14.8287402879	0\\
14.82876952524	0\\
14.82879876258	0\\
14.82882799992	0\\
14.82885723726	0\\
14.8288864746	0\\
14.82891571194	0\\
14.82894494928	0\\
14.82897418662	0\\
14.82900342396	0\\
14.8290326613	0\\
14.82906189864	0\\
14.82909113598	0\\
14.82912037332	0\\
14.82914961066	0\\
14.829178848	0\\
14.82920808534	0\\
14.82923732268	0\\
14.82926656002	0\\
14.82929579736	0\\
14.8293250347	0\\
14.82935427204	0\\
14.82938350938	0\\
14.82941274672	0\\
14.82944198406	0\\
14.8294712214	0\\
14.82950045874	0\\
14.82952969608	0\\
14.82955893342	0\\
14.82958817076	0\\
14.8296174081	0\\
14.82964664544	0\\
14.82967588278	0\\
14.82970512012	0\\
14.82973435746	0\\
14.8297635948	0\\
14.82979283214	0\\
14.82982206948	0\\
14.82985130682	0\\
14.82988054416	0\\
14.8299097815	0\\
14.82993901884	0\\
14.82996825618	0\\
14.82999749352	0\\
14.83002673086	0\\
14.8300559682	0\\
14.83008520554	0\\
14.83011444288	0\\
14.83014368022	0\\
14.83017291756	0\\
14.8302021549	0\\
14.83023139224	0\\
14.83026062958	0\\
14.83028986692	0\\
14.83031910426	0\\
14.8303483416	0\\
14.83037757894	0\\
14.83040681628	0\\
14.83043605362	0\\
14.83046529096	0\\
14.8304945283	0\\
14.83052376564	0\\
14.83055300298	0\\
14.83058224032	0\\
14.83061147766	0\\
14.830640715	0\\
14.83066995234	0\\
14.83069918968	0\\
14.83072842702	0\\
14.83075766436	0\\
14.8307869017	0\\
14.83081613904	0\\
14.83084537638	0\\
14.83087461372	0\\
14.83090385106	0\\
14.8309330884	0\\
14.83096232574	0\\
14.83099156308	0\\
14.83102080042	0\\
14.83105003776	0\\
14.8310792751	0\\
14.83110851244	0\\
14.83113774978	0\\
14.83116698712	0\\
14.83119622446	0\\
14.8312254618	0\\
14.83125469914	0\\
14.83128393648	0\\
14.83131317382	0\\
14.83134241116	0\\
14.8313716485	0\\
14.83140088584	0\\
14.83143012318	0\\
14.83145936052	0\\
14.83148859786	0\\
14.8315178352	0\\
14.83154707254	0\\
14.83157630988	0\\
14.83160554722	0\\
14.83163478456	0\\
14.8316640219	0\\
14.83169325924	0\\
14.83172249658	0\\
14.83175173392	0\\
14.83178097126	0\\
14.8318102086	0\\
14.83183944594	0\\
14.83186868328	0\\
14.83189792062	0\\
14.83192715796	0\\
14.8319563953	0\\
14.83198563264	0\\
14.83201486998	0\\
14.83204410732	0\\
14.83207334466	0\\
14.832102582	0\\
14.83213181934	0\\
14.83216105668	0\\
14.83219029402	0\\
14.83221953136	0\\
14.8322487687	0\\
14.83227800604	0\\
14.83230724338	0\\
14.83233648072	0\\
14.83236571806	0\\
14.8323949554	0\\
14.83242419274	0\\
14.83245343008	0\\
14.83248266742	0\\
14.83251190476	0\\
14.8325411421	0\\
14.83257037944	0\\
14.83259961678	0\\
14.83262885412	0\\
14.83265809146	0\\
14.8326873288	0\\
14.83271656614	0\\
14.83274580348	0\\
14.83277504082	0\\
14.83280427816	0\\
14.8328335155	0\\
14.83286275284	0\\
14.83289199018	0\\
14.83292122752	0\\
14.83295046486	0\\
14.8329797022	0\\
14.83300893954	0\\
14.83303817688	0\\
14.83306741422	0\\
14.83309665156	0\\
14.8331258889	0\\
14.83315512624	0\\
14.83318436358	0\\
14.83321360092	0\\
14.83324283826	0\\
14.8332720756	0\\
14.83330131294	0\\
14.83333055028	0\\
14.83335978762	0\\
14.83338902496	0\\
14.8334182623	0\\
14.83344749964	0\\
14.83347673698	0\\
14.83350597432	0\\
14.83353521166	0\\
14.833564449	0\\
14.83359368634	0\\
14.83362292368	0\\
14.83365216102	0\\
14.83368139836	0\\
14.8337106357	0\\
14.83373987304	0\\
14.83376911038	0\\
14.83379834772	0\\
14.83382758506	0\\
14.8338568224	0\\
14.83388605974	0\\
14.83391529708	0\\
14.83394453442	0\\
14.83397377176	0\\
14.8340030091	0\\
14.83403224644	0\\
14.83406148378	0\\
14.83409072112	0\\
14.83411995846	0\\
14.8341491958	0\\
14.83417843314	0\\
14.83420767048	0\\
14.83423690782	0\\
14.83426614516	0\\
14.8342953825	0\\
14.83432461984	0\\
14.83435385718	0\\
14.83438309452	0\\
14.83441233186	0\\
14.8344415692	0\\
14.83447080654	0\\
14.83450004388	0\\
14.83452928122	0\\
14.83455851856	0\\
14.8345877559	0\\
14.83461699324	0\\
14.83464623058	0\\
14.83467546792	0\\
14.83470470526	0\\
14.8347339426	0\\
14.83476317994	0\\
14.83479241728	0\\
14.83482165462	0\\
14.83485089196	0\\
14.8348801293	0\\
14.83490936664	0\\
14.83493860398	0\\
14.83496784132	0\\
14.83499707866	0\\
14.835026316	0\\
14.83505555334	0\\
14.83508479068	0\\
14.83511402802	0\\
14.83514326536	0\\
14.8351725027	0\\
14.83520174004	0\\
14.83523097738	0\\
14.83526021472	0\\
14.83528945206	0\\
14.8353186894	0\\
14.83534792674	0\\
14.83537716408	0\\
14.83540640142	0\\
14.83543563876	0\\
14.8354648761	0\\
14.83549411344	0\\
14.83552335078	0\\
14.83555258812	0\\
14.83558182546	0\\
14.8356110628	0\\
14.83564030014	0\\
14.83566953748	0\\
14.83569877482	0\\
14.83572801216	0\\
14.8357572495	0\\
14.83578648684	0\\
14.83581572418	0\\
14.83584496152	0\\
14.83587419886	0\\
14.8359034362	0\\
14.83593267354	0\\
14.83596191088	0\\
14.83599114822	0\\
14.83602038556	0\\
14.8360496229	0\\
14.83607886024	0\\
14.83610809758	0\\
14.83613733492	0\\
14.83616657226	0\\
14.8361958096	0\\
14.83622504694	0\\
14.83625428428	0\\
14.83628352162	0\\
14.83631275896	0\\
14.8363419963	0\\
14.83637123364	0\\
14.83640047098	0\\
14.83642970832	0\\
14.83645894566	0\\
14.836488183	0\\
14.83651742034	0\\
14.83654665768	0\\
14.83657589502	0\\
14.83660513236	0\\
14.8366343697	0\\
14.83666360704	0\\
14.83669284438	0\\
14.83672208172	0\\
14.83675131906	0\\
14.8367805564	0\\
14.83680979374	0\\
14.83683903108	0\\
14.83686826842	0\\
14.83689750576	0\\
14.8369267431	0\\
14.83695598044	0\\
14.83698521778	0\\
14.83701445512	0\\
14.83704369246	0\\
14.8370729298	0\\
14.83710216714	0\\
14.83713140448	0\\
14.83716064182	0\\
14.83718987916	0\\
14.8372191165	0\\
14.83724835384	0\\
14.83727759118	0\\
14.83730682852	0\\
14.83733606586	0\\
14.8373653032	0\\
14.83739454054	0\\
14.83742377788	0\\
14.83745301522	0\\
14.83748225256	0\\
14.8375114899	0\\
14.83754072724	0\\
14.83756996458	0\\
14.83759920192	0\\
14.83762843926	0\\
14.8376576766	0\\
14.83768691394	0\\
14.83771615128	0\\
14.83774538862	0\\
14.83777462596	0\\
14.8378038633	0\\
14.83783310064	0\\
14.83786233798	0\\
14.83789157532	0\\
14.83792081266	0\\
14.83795005	0\\
14.83797928734	0\\
14.83800852468	0\\
14.83803776202	0\\
14.83806699936	0\\
14.8380962367	0\\
14.83812547404	0\\
14.83815471138	0\\
14.83818394872	0\\
14.83821318606	0\\
14.8382424234	0\\
14.83827166074	0\\
14.83830089808	0\\
14.83833013542	0\\
14.83835937276	0\\
14.8383886101	0\\
14.83841784744	0\\
14.83844708478	0\\
14.83847632212	0\\
14.83850555946	0\\
14.8385347968	0\\
14.83856403414	0\\
14.83859327148	0\\
14.83862250882	0\\
14.83865174616	0\\
14.8386809835	0\\
14.83871022084	0\\
14.83873945818	0\\
14.83876869552	0\\
14.83879793286	0\\
14.8388271702	0\\
14.83885640754	0\\
14.83888564488	0\\
14.83891488222	0\\
14.83894411956	0\\
14.8389733569	0\\
14.83900259424	0\\
14.83903183158	0\\
14.83906106892	0\\
14.83909030626	0\\
14.8391195436	0\\
14.83914878094	0\\
14.83917801828	0\\
14.83920725562	0\\
14.83923649296	0\\
14.8392657303	0\\
14.83929496764	0\\
14.83932420498	0\\
14.83935344232	0\\
14.83938267966	0\\
14.839411917	0\\
14.83944115434	0\\
14.83947039168	0\\
14.83949962902	0\\
14.83952886636	0\\
14.8395581037	0\\
14.83958734104	0\\
14.83961657838	0\\
14.83964581572	0\\
14.83967505306	0\\
14.8397042904	0\\
14.83973352774	0\\
14.83976276508	0\\
14.83979200242	0\\
14.83982123976	0\\
14.8398504771	0\\
14.83987971444	0\\
14.83990895178	0\\
14.83993818912	0\\
14.83996742646	0\\
14.8399966638	0\\
14.84002590114	0\\
14.84005513848	0\\
14.84008437582	0\\
14.84011361316	0\\
14.8401428505	0\\
14.84017208784	0\\
14.84020132518	0\\
14.84023056252	0\\
14.84025979986	0\\
14.8402890372	0\\
14.84031827454	0\\
14.84034751188	0\\
14.84037674922	0\\
14.84040598656	0\\
14.8404352239	0\\
14.84046446124	0\\
14.84049369858	0\\
14.84052293592	0\\
14.84055217326	0\\
14.8405814106	0\\
14.84061064794	0\\
14.84063988528	0\\
14.84066912262	0\\
14.84069835996	0\\
14.8407275973	0\\
14.84075683464	0\\
14.84078607198	0\\
14.84081530932	0\\
14.84084454666	0\\
14.840873784	0\\
14.84090302134	0\\
14.84093225868	0\\
14.84096149602	0\\
14.84099073336	0\\
14.8410199707	0\\
14.84104920804	0\\
14.84107844538	0\\
14.84110768272	0\\
14.84113692006	0\\
14.8411661574	0\\
14.84119539474	0\\
14.84122463208	0\\
14.84125386942	0\\
14.84128310676	0\\
14.8413123441	0\\
14.84134158144	0\\
14.84137081878	0\\
14.84140005612	0\\
14.84142929346	0\\
14.8414585308	0\\
14.84148776814	0\\
14.84151700548	0\\
14.84154624282	0\\
14.84157548016	0\\
14.8416047175	0\\
14.84163395484	0\\
14.84166319218	0\\
14.84169242952	0\\
14.84172166686	0\\
14.8417509042	0\\
14.84178014154	0\\
14.84180937888	0\\
14.84183861622	0\\
14.84186785356	0\\
14.8418970909	0\\
14.84192632824	0\\
14.84195556558	0\\
14.84198480292	0\\
14.84201404026	0\\
14.8420432776	0\\
14.84207251494	0\\
14.84210175228	0\\
14.84213098962	0\\
14.84216022696	0\\
14.8421894643	0\\
14.84221870164	0\\
14.84224793898	0\\
14.84227717632	0\\
14.84230641366	0\\
14.842335651	0\\
14.84236488834	0\\
14.84239412568	0\\
14.84242336302	0\\
14.84245260036	0\\
14.8424818377	0\\
14.84251107504	0\\
14.84254031238	0\\
14.84256954972	0\\
14.84259878706	0\\
14.8426280244	0\\
14.84265726174	0\\
14.84268649908	0\\
14.84271573642	0\\
14.84274497376	0\\
14.8427742111	0\\
14.84280344844	0\\
14.84283268578	0\\
14.84286192312	0\\
14.84289116046	0\\
14.8429203978	0\\
14.84294963514	0\\
14.84297887248	0\\
14.84300810982	0\\
14.84303734716	0\\
14.8430665845	0\\
14.84309582184	0\\
14.84312505918	0\\
14.84315429652	0\\
14.84318353386	0\\
14.8432127712	0\\
14.84324200854	0\\
14.84327124588	0\\
14.84330048322	0\\
14.84332972056	0\\
14.8433589579	0\\
14.84338819524	0\\
14.84341743258	0\\
14.84344666992	0\\
14.84347590726	0\\
14.8435051446	0\\
14.84353438194	0\\
14.84356361928	0\\
14.84359285662	0\\
14.84362209396	0\\
14.8436513313	0\\
14.84368056864	0\\
14.84370980598	0\\
14.84373904332	0\\
14.84376828066	0\\
14.843797518	0\\
14.84382675534	0\\
14.84385599268	0\\
14.84388523002	0\\
14.84391446736	0\\
14.8439437047	0\\
14.84397294204	0\\
14.84400217938	0\\
14.84403141672	0\\
14.84406065406	0\\
14.8440898914	0\\
14.84411912874	0\\
14.84414836608	0\\
14.84417760342	0\\
14.84420684076	0\\
14.8442360781	0\\
14.84426531544	0\\
14.84429455278	0\\
14.84432379012	0\\
14.84435302746	0\\
14.8443822648	0\\
14.84441150214	0\\
14.84444073948	0\\
14.84446997682	0\\
14.84449921416	0\\
14.8445284515	0\\
14.84455768884	0\\
14.84458692618	0\\
14.84461616352	0\\
14.84464540086	0\\
14.8446746382	0\\
14.84470387554	0\\
14.84473311288	0\\
14.84476235022	0\\
14.84479158756	0\\
14.8448208249	0\\
14.84485006224	0\\
14.84487929958	0\\
14.84490853692	0\\
14.84493777426	0\\
14.8449670116	0\\
14.84499624894	0\\
14.84502548628	0\\
14.84505472362	0\\
14.84508396096	0\\
14.8451131983	0\\
14.84514243564	0\\
14.84517167298	0\\
14.84520091032	0\\
14.84523014766	0\\
14.845259385	0\\
14.84528862234	0\\
14.84531785968	0\\
14.84534709702	0\\
14.84537633436	0\\
14.8454055717	0\\
14.84543480904	0\\
14.84546404638	0\\
14.84549328372	0\\
14.84552252106	0\\
14.8455517584	0\\
14.84558099574	0\\
14.84561023308	0\\
14.84563947042	0\\
14.84566870776	0\\
14.8456979451	0\\
14.84572718244	0\\
14.84575641978	0\\
14.84578565712	0\\
14.84581489446	0\\
14.8458441318	0\\
14.84587336914	0\\
14.84590260648	0\\
14.84593184382	0\\
14.84596108116	0\\
14.8459903185	0\\
14.84601955584	0\\
14.84604879318	0\\
14.84607803052	0\\
14.84610726786	0\\
14.8461365052	0\\
14.84616574254	0\\
14.84619497988	0\\
14.84622421722	0\\
14.84625345456	0\\
14.8462826919	0\\
14.84631192924	0\\
14.84634116658	0\\
14.84637040392	0\\
14.84639964126	0\\
14.8464288786	0\\
14.84645811594	0\\
14.84648735328	0\\
14.84651659062	0\\
14.84654582796	0\\
14.8465750653	0\\
14.84660430264	0\\
14.84663353998	0\\
14.84666277732	0\\
14.84669201466	0\\
14.846721252	0\\
14.84675048934	0\\
14.84677972668	0\\
14.84680896402	0\\
14.84683820136	0\\
14.8468674387	0\\
14.84689667604	0\\
14.84692591338	0\\
14.84695515072	0\\
14.84698438806	0\\
14.8470136254	0\\
14.84704286274	0\\
14.84707210008	0\\
14.84710133742	0\\
14.84713057476	0\\
14.8471598121	0\\
14.84718904944	0\\
14.84721828678	0\\
14.84724752412	0\\
14.84727676146	0\\
14.8473059988	0\\
14.84733523614	0\\
14.84736447348	0\\
14.84739371082	0\\
14.84742294816	0\\
14.8474521855	0\\
14.84748142284	0\\
14.84751066018	0\\
14.84753989752	0\\
14.84756913486	0\\
14.8475983722	0\\
14.84762760954	0\\
14.84765684688	0\\
14.84768608422	0\\
14.84771532156	0\\
14.8477445589	0\\
14.84777379624	0\\
14.84780303358	0\\
14.84783227092	0\\
14.84786150826	0\\
14.8478907456	0\\
14.84791998294	0\\
14.84794922028	0\\
14.84797845762	0\\
14.84800769496	0\\
14.8480369323	0\\
14.84806616964	0\\
14.84809540698	0\\
14.84812464432	0\\
14.84815388166	0\\
14.848183119	0\\
14.84821235634	0\\
14.84824159368	0\\
14.84827083102	0\\
14.84830006836	0\\
14.8483293057	0\\
14.84835854304	0\\
14.84838778038	0\\
14.84841701772	0\\
14.84844625506	0\\
14.8484754924	0\\
14.84850472974	0\\
14.84853396708	0\\
14.84856320442	0\\
14.84859244176	0\\
14.8486216791	0\\
14.84865091644	0\\
14.84868015378	0\\
14.84870939112	0\\
14.84873862846	0\\
14.8487678658	0\\
14.84879710314	0\\
14.84882634048	0\\
14.84885557782	0\\
14.84888481516	0\\
14.8489140525	0\\
14.84894328984	0\\
14.84897252718	0\\
14.84900176452	0\\
14.84903100186	0\\
14.8490602392	0\\
14.84908947654	0\\
14.84911871388	0\\
14.84914795122	0\\
14.84917718856	0\\
14.8492064259	0\\
14.84923566324	0\\
14.84926490058	0\\
14.84929413792	0\\
14.84932337526	0\\
14.8493526126	0\\
14.84938184994	0\\
14.84941108728	0\\
14.84944032462	0\\
14.84946956196	0\\
14.8494987993	0\\
14.84952803664	0\\
14.84955727398	0\\
14.84958651132	0\\
14.84961574866	0\\
14.849644986	0\\
14.84967422334	0\\
14.84970346068	0\\
14.84973269802	0\\
14.84976193536	0\\
14.8497911727	0\\
14.84982041004	0\\
14.84984964738	0\\
14.84987888472	0\\
14.84990812206	0\\
14.8499373594	0\\
14.84996659674	0\\
14.84999583408	0\\
14.85002507142	0\\
14.85005430876	0\\
14.8500835461	0\\
14.85011278344	0\\
14.85014202078	0\\
14.85017125812	0\\
14.85020049546	0\\
14.8502297328	0\\
14.85025897014	0\\
14.85028820748	0\\
14.85031744482	0\\
14.85034668216	0\\
14.8503759195	0\\
14.85040515684	0\\
14.85043439418	0\\
14.85046363152	0\\
14.85049286886	0\\
14.8505221062	0\\
14.85055134354	0\\
14.85058058088	0\\
14.85060981822	0\\
14.85063905556	0\\
14.8506682929	0\\
14.85069753024	0\\
14.85072676758	0\\
14.85075600492	0\\
14.85078524226	0\\
14.8508144796	0\\
14.85084371694	0\\
14.85087295428	0\\
14.85090219162	0\\
14.85093142896	0\\
14.8509606663	0\\
14.85098990364	0\\
14.85101914098	0\\
14.85104837832	0\\
14.85107761566	0\\
14.851106853	0\\
14.85113609034	0\\
14.85116532768	0\\
14.85119456502	0\\
14.85122380236	0\\
14.8512530397	0\\
14.85128227704	0\\
14.85131151438	0\\
14.85134075172	0\\
14.85136998906	0\\
14.8513992264	0\\
14.85142846374	0\\
14.85145770108	0\\
14.85148693842	0\\
14.85151617576	0\\
14.8515454131	0\\
14.85157465044	0\\
14.85160388778	0\\
14.85163312512	0\\
14.85166236246	0\\
14.8516915998	0\\
14.85172083714	0\\
14.85175007448	0\\
14.85177931182	0\\
14.85180854916	0\\
14.8518377865	0\\
14.85186702384	0\\
14.85189626118	0\\
14.85192549852	0\\
14.85195473586	0\\
14.8519839732	0\\
14.85201321054	0\\
14.85204244788	0\\
14.85207168522	0\\
14.85210092256	0\\
14.8521301599	0\\
14.85215939724	0\\
14.85218863458	0\\
14.85221787192	0\\
14.85224710926	0\\
14.8522763466	0\\
14.85230558394	0\\
14.85233482128	0\\
14.85236405862	0\\
14.85239329596	0\\
14.8524225333	0\\
14.85245177064	0\\
14.85248100798	0\\
14.85251024532	0\\
14.85253948266	0\\
14.85256872	0\\
14.85259795734	0\\
14.85262719468	0\\
14.85265643202	0\\
14.85268566936	0\\
14.8527149067	0\\
14.85274414404	0\\
14.85277338138	0\\
14.85280261872	0\\
14.85283185606	0\\
14.8528610934	0\\
14.85289033074	0\\
14.85291956808	0\\
14.85294880542	0\\
14.85297804276	0\\
14.8530072801	0\\
14.85303651744	0\\
14.85306575478	0\\
14.85309499212	0\\
14.85312422946	0\\
14.8531534668	0\\
14.85318270414	0\\
14.85321194148	0\\
14.85324117882	0\\
14.85327041616	0\\
14.8532996535	0\\
14.85332889084	0\\
14.85335812818	0\\
14.85338736552	0\\
14.85341660286	0\\
14.8534458402	0\\
14.85347507754	0\\
14.85350431488	0\\
14.85353355222	0\\
14.85356278956	0\\
14.8535920269	0\\
14.85362126424	0\\
14.85365050158	0\\
14.85367973892	0\\
14.85370897626	0\\
14.8537382136	0\\
14.85376745094	0\\
14.85379668828	0\\
14.85382592562	0\\
14.85385516296	0\\
14.8538844003	0\\
14.85391363764	0\\
14.85394287498	0\\
14.85397211232	0\\
14.85400134966	0\\
14.854030587	0\\
14.85405982434	0\\
14.85408906168	0\\
14.85411829902	0\\
14.85414753636	0\\
14.8541767737	0\\
14.85420601104	0\\
14.85423524838	0\\
14.85426448572	0\\
14.85429372306	0\\
14.8543229604	0\\
14.85435219774	0\\
14.85438143508	0\\
14.85441067242	0\\
14.85443990976	0\\
14.8544691471	0\\
14.85449838444	0\\
14.85452762178	0\\
14.85455685912	0\\
14.85458609646	0\\
14.8546153338	0\\
14.85464457114	0\\
14.85467380848	0\\
14.85470304582	0\\
14.85473228316	0\\
14.8547615205	0\\
14.85479075784	0\\
14.85481999518	0\\
14.85484923252	0\\
14.85487846986	0\\
14.8549077072	0\\
14.85493694454	0\\
14.85496618188	0\\
14.85499541922	0\\
14.85502465656	0\\
14.8550538939	0\\
14.85508313124	0\\
14.85511236858	0\\
14.85514160592	0\\
14.85517084326	0\\
14.8552000806	0\\
14.85522931794	0\\
14.85525855528	0\\
14.85528779262	0\\
14.85531702996	0\\
14.8553462673	0\\
14.85537550464	0\\
14.85540474198	0\\
14.85543397932	0\\
14.85546321666	0\\
14.855492454	0\\
14.85552169134	0\\
14.85555092868	0\\
14.85558016602	0\\
14.85560940336	0\\
14.8556386407	0\\
14.85566787804	0\\
14.85569711538	0\\
14.85572635272	0\\
14.85575559006	0\\
14.8557848274	0\\
14.85581406474	0\\
14.85584330208	0\\
14.85587253942	0\\
14.85590177676	0\\
14.8559310141	0\\
14.85596025144	0\\
14.85598948878	0\\
14.85601872612	0\\
14.85604796346	0\\
14.8560772008	0\\
14.85610643814	0\\
14.85613567548	0\\
14.85616491282	0\\
14.85619415016	0\\
14.8562233875	0\\
14.85625262484	0\\
14.85628186218	0\\
14.85631109952	0\\
14.85634033686	0\\
14.8563695742	0\\
14.85639881154	0\\
14.85642804888	0\\
14.85645728622	0\\
14.85648652356	0\\
14.8565157609	0\\
14.85654499824	0\\
14.85657423558	0\\
14.85660347292	0\\
14.85663271026	0\\
14.8566619476	0\\
14.85669118494	0\\
14.85672042228	0\\
14.85674965962	0\\
14.85677889696	0\\
14.8568081343	0\\
14.85683737164	0\\
14.85686660898	0\\
14.85689584632	0\\
14.85692508366	0\\
14.856954321	0\\
14.85698355834	0\\
14.85701279568	0\\
14.85704203302	0\\
14.85707127036	0\\
14.8571005077	0\\
14.85712974504	0\\
14.85715898238	0\\
14.85718821972	0\\
14.85721745706	0\\
14.8572466944	0\\
14.85727593174	0\\
14.85730516908	0\\
14.85733440642	0\\
14.85736364376	0\\
14.8573928811	0\\
14.85742211844	0\\
14.85745135578	0\\
14.85748059312	0\\
14.85750983046	0\\
14.8575390678	0\\
14.85756830514	0\\
14.85759754248	0\\
14.85762677982	0\\
14.85765601716	0\\
14.8576852545	0\\
14.85771449184	0\\
14.85774372918	0\\
14.85777296652	0\\
14.85780220386	0\\
14.8578314412	0\\
14.85786067854	0\\
14.85788991588	0\\
14.85791915322	0\\
14.85794839056	0\\
14.8579776279	0\\
14.85800686524	0\\
14.85803610258	0\\
14.85806533992	0\\
14.85809457726	0\\
14.8581238146	0\\
14.85815305194	0\\
14.85818228928	0\\
14.85821152662	0\\
14.85824076396	0\\
14.8582700013	0\\
14.85829923864	0\\
14.85832847598	0\\
14.85835771332	0\\
14.85838695066	0\\
14.858416188	0\\
14.85844542534	0\\
14.85847466268	0\\
14.85850390002	0\\
14.85853313736	0\\
14.8585623747	0\\
14.85859161204	0\\
14.85862084938	0\\
14.85865008672	0\\
14.85867932406	0\\
14.8587085614	0\\
14.85873779874	0\\
14.85876703608	0\\
14.85879627342	0\\
14.85882551076	0\\
14.8588547481	0\\
14.85888398544	0\\
14.85891322278	0\\
14.85894246012	0\\
14.85897169746	0\\
14.8590009348	0\\
14.85903017214	0\\
14.85905940948	0\\
14.85908864682	0\\
14.85911788416	0\\
14.8591471215	0\\
14.85917635884	0\\
14.85920559618	0\\
14.85923483352	0\\
14.85926407086	0\\
14.8592933082	0\\
14.85932254554	0\\
14.85935178288	0\\
14.85938102022	0\\
14.85941025756	0\\
14.8594394949	0\\
14.85946873224	0\\
14.85949796958	0\\
14.85952720692	0\\
14.85955644426	0\\
14.8595856816	0\\
14.85961491894	0\\
14.85964415628	0\\
14.85967339362	0\\
14.85970263096	0\\
14.8597318683	0\\
14.85976110564	0\\
14.85979034298	0\\
14.85981958032	0\\
14.85984881766	0\\
14.859878055	0\\
14.85990729234	0\\
14.85993652968	0\\
14.85996576702	0\\
14.85999500436	0\\
14.8600242417	0\\
14.86005347904	0\\
14.86008271638	0\\
14.86011195372	0\\
14.86014119106	0\\
14.8601704284	0\\
14.86019966574	0\\
14.86022890308	0\\
14.86025814042	0\\
14.86028737776	0\\
14.8603166151	0\\
14.86034585244	0\\
14.86037508978	0\\
14.86040432712	0\\
14.86043356446	0\\
14.8604628018	0\\
14.86049203914	0\\
14.86052127648	0\\
14.86055051382	0\\
14.86057975116	0\\
14.8606089885	0\\
14.86063822584	0\\
14.86066746318	0\\
14.86069670052	0\\
14.86072593786	0\\
14.8607551752	0\\
14.86078441254	0\\
14.86081364988	0\\
14.86084288722	0\\
14.86087212456	0\\
14.8609013619	0\\
14.86093059924	0\\
14.86095983658	0\\
14.86098907392	0\\
14.86101831126	0\\
14.8610475486	0\\
14.86107678594	0\\
14.86110602328	0\\
14.86113526062	0\\
14.86116449796	0\\
14.8611937353	0\\
14.86122297264	0\\
14.86125220998	0\\
14.86128144732	0\\
14.86131068466	0\\
14.861339922	0\\
14.86136915934	0\\
14.86139839668	0\\
14.86142763402	0\\
14.86145687136	0\\
14.8614861087	0\\
14.86151534604	0\\
14.86154458338	0\\
14.86157382072	0\\
14.86160305806	0\\
14.8616322954	0\\
14.86166153274	0\\
14.86169077008	0\\
14.86172000742	0\\
14.86174924476	0\\
14.8617784821	0\\
14.86180771944	0\\
14.86183695678	0\\
14.86186619412	0\\
14.86189543146	0\\
14.8619246688	0\\
14.86195390614	0\\
14.86198314348	0\\
14.86201238082	0\\
14.86204161816	0\\
14.8620708555	0\\
14.86210009284	0\\
14.86212933018	0\\
14.86215856752	0\\
14.86218780486	0\\
14.8622170422	0\\
14.86224627954	0\\
14.86227551688	0\\
14.86230475422	0\\
14.86233399156	0\\
14.8623632289	0\\
14.86239246624	0\\
14.86242170358	0\\
14.86245094092	0\\
14.86248017826	0\\
14.8625094156	0\\
14.86253865294	0\\
14.86256789028	0\\
14.86259712762	0\\
14.86262636496	0\\
14.8626556023	0\\
14.86268483964	0\\
14.86271407698	0\\
14.86274331432	0\\
14.86277255166	0\\
14.862801789	0\\
14.86283102634	0\\
14.86286026368	0\\
14.86288950102	0\\
14.86291873836	0\\
14.8629479757	0\\
14.86297721304	0\\
14.86300645038	0\\
14.86303568772	0\\
14.86306492506	0\\
14.8630941624	0\\
14.86312339974	0\\
14.86315263708	0\\
14.86318187442	0\\
14.86321111176	0\\
14.8632403491	0\\
14.86326958644	0\\
14.86329882378	0\\
14.86332806112	0\\
14.86335729846	0\\
14.8633865358	0\\
14.86341577314	0\\
14.86344501048	0\\
14.86347424782	0\\
14.86350348516	0\\
14.8635327225	0\\
14.86356195984	0\\
14.86359119718	0\\
14.86362043452	0\\
14.86364967186	0\\
14.8636789092	0\\
14.86370814654	0\\
14.86373738388	0\\
14.86376662122	0\\
14.86379585856	0\\
14.8638250959	0\\
14.86385433324	0\\
14.86388357058	0\\
14.86391280792	0\\
14.86394204526	0\\
14.8639712826	0\\
14.86400051994	0\\
14.86402975728	0\\
14.86405899462	0\\
14.86408823196	0\\
14.8641174693	0\\
14.86414670664	0\\
14.86417594398	0\\
14.86420518132	0\\
14.86423441866	0\\
14.864263656	0\\
14.86429289334	0\\
14.86432213068	0\\
14.86435136802	0\\
14.86438060536	0\\
14.8644098427	0\\
14.86443908004	0\\
14.86446831738	0\\
14.86449755472	0\\
14.86452679206	0\\
14.8645560294	0\\
14.86458526674	0\\
14.86461450408	0\\
14.86464374142	0\\
14.86467297876	0\\
14.8647022161	0\\
14.86473145344	0\\
14.86476069078	0\\
14.86478992812	0\\
14.86481916546	0\\
14.8648484028	0\\
14.86487764014	0\\
14.86490687748	0\\
14.86493611482	0\\
14.86496535216	0\\
14.8649945895	0\\
14.86502382684	0\\
14.86505306418	0\\
14.86508230152	0\\
14.86511153886	0\\
14.8651407762	0\\
14.86517001354	0\\
14.86519925088	0\\
14.86522848822	0\\
14.86525772556	0\\
14.8652869629	0\\
14.86531620024	0\\
14.86534543758	0\\
14.86537467492	0\\
14.86540391226	0\\
14.8654331496	0\\
14.86546238694	0\\
14.86549162428	0\\
14.86552086162	0\\
14.86555009896	0\\
14.8655793363	0\\
14.86560857364	0\\
14.86563781098	0\\
14.86566704832	0\\
14.86569628566	0\\
14.865725523	0\\
14.86575476034	0\\
14.86578399768	0\\
14.86581323502	0\\
14.86584247236	0\\
14.8658717097	0\\
14.86590094704	0\\
14.86593018438	0\\
14.86595942172	0\\
14.86598865906	0\\
14.8660178964	0\\
14.86604713374	0\\
14.86607637108	0\\
14.86610560842	0\\
14.86613484576	0\\
14.8661640831	0\\
14.86619332044	0\\
14.86622255778	0\\
14.86625179512	0\\
14.86628103246	0\\
14.8663102698	0\\
14.86633950714	0\\
14.86636874448	0\\
14.86639798182	0\\
14.86642721916	0\\
14.8664564565	0\\
14.86648569384	0\\
14.86651493118	0\\
14.86654416852	0\\
14.86657340586	0\\
14.8666026432	0\\
14.86663188054	0\\
14.86666111788	0\\
14.86669035522	0\\
14.86671959256	0\\
14.8667488299	0\\
14.86677806724	0\\
14.86680730458	0\\
14.86683654192	0\\
14.86686577926	0\\
14.8668950166	0\\
14.86692425394	0\\
14.86695349128	0\\
14.86698272862	0\\
14.86701196596	0\\
14.8670412033	0\\
14.86707044064	0\\
14.86709967798	0\\
14.86712891532	0\\
14.86715815266	0\\
14.86718739	0\\
14.86721662734	0\\
14.86724586468	0\\
14.86727510202	0\\
14.86730433936	0\\
14.8673335767	0\\
14.86736281404	0\\
14.86739205138	0\\
14.86742128872	0\\
14.86745052606	0\\
14.8674797634	0\\
14.86750900074	0\\
14.86753823808	0\\
14.86756747542	0\\
14.86759671276	0\\
14.8676259501	0\\
14.86765518744	0\\
14.86768442478	0\\
14.86771366212	0\\
14.86774289946	0\\
14.8677721368	0\\
14.86780137414	0\\
14.86783061148	0\\
14.86785984882	0\\
14.86788908616	0\\
14.8679183235	0\\
14.86794756084	0\\
14.86797679818	0\\
14.86800603552	0\\
14.86803527286	0\\
14.8680645102	0\\
14.86809374754	0\\
14.86812298488	0\\
14.86815222222	0\\
14.86818145956	0\\
14.8682106969	0\\
14.86823993424	0\\
14.86826917158	0\\
14.86829840892	0\\
14.86832764626	0\\
14.8683568836	0\\
14.86838612094	0\\
14.86841535828	0\\
14.86844459562	0\\
14.86847383296	0\\
14.8685030703	0\\
14.86853230764	0\\
14.86856154498	0\\
14.86859078232	0\\
14.86862001966	0\\
14.868649257	0\\
14.86867849434	0\\
14.86870773168	0\\
14.86873696902	0\\
14.86876620636	0\\
14.8687954437	0\\
14.86882468104	0\\
14.86885391838	0\\
14.86888315572	0\\
14.86891239306	0\\
14.8689416304	0\\
14.86897086774	0\\
14.86900010508	0\\
14.86902934242	0\\
14.86905857976	0\\
14.8690878171	0\\
14.86911705444	0\\
14.86914629178	0\\
14.86917552912	0\\
14.86920476646	0\\
14.8692340038	0\\
14.86926324114	0\\
14.86929247848	0\\
14.86932171582	0\\
14.86935095316	0\\
14.8693801905	0\\
14.86940942784	0\\
14.86943866518	0\\
14.86946790252	0\\
14.86949713986	0\\
14.8695263772	0\\
14.86955561454	0\\
14.86958485188	0\\
14.86961408922	0\\
14.86964332656	0\\
14.8696725639	0\\
14.86970180124	0\\
14.86973103858	0\\
14.86976027592	0\\
14.86978951326	0\\
14.8698187506	0\\
14.86984798794	0\\
14.86987722528	0\\
14.86990646262	0\\
14.86993569996	0\\
14.8699649373	0\\
14.86999417464	0\\
14.87002341198	0\\
14.87005264932	0\\
14.87008188666	0\\
14.870111124	0\\
14.87014036134	0\\
14.87016959868	0\\
14.87019883602	0\\
14.87022807336	0\\
14.8702573107	0\\
14.87028654804	0\\
14.87031578538	0\\
14.87034502272	0\\
14.87037426006	0\\
14.8704034974	0\\
14.87043273474	0\\
14.87046197208	0\\
14.87049120942	0\\
14.87052044676	0\\
14.8705496841	0\\
14.87057892144	0\\
14.87060815878	0\\
14.87063739612	0\\
14.87066663346	0\\
14.8706958708	0\\
14.87072510814	0\\
14.87075434548	0\\
14.87078358282	0\\
14.87081282016	0\\
14.8708420575	0\\
14.87087129484	0\\
14.87090053218	0\\
14.87092976952	0\\
14.87095900686	0\\
14.8709882442	0\\
14.87101748154	0\\
14.87104671888	0\\
14.87107595622	0\\
14.87110519356	0\\
14.8711344309	0\\
14.87116366824	0\\
14.87119290558	0\\
14.87122214292	0\\
14.87125138026	0\\
14.8712806176	0\\
14.87130985494	0\\
14.87133909228	0\\
14.87136832962	0\\
14.87139756696	0\\
14.8714268043	0\\
14.87145604164	0\\
14.87148527898	0\\
14.87151451632	0\\
14.87154375366	0\\
14.871572991	0\\
14.87160222834	0\\
14.87163146568	0\\
14.87166070302	0\\
14.87168994036	0\\
14.8717191777	0\\
14.87174841504	0\\
14.87177765238	0\\
14.87180688972	0\\
14.87183612706	0\\
14.8718653644	0\\
14.87189460174	0\\
14.87192383908	0\\
14.87195307642	0\\
14.87198231376	0\\
14.8720115511	0\\
14.87204078844	0\\
14.87207002578	0\\
14.87209926312	0\\
14.87212850046	0\\
14.8721577378	0\\
14.87218697514	0\\
14.87221621248	0\\
14.87224544982	0\\
14.87227468716	0\\
14.8723039245	0\\
14.87233316184	0\\
14.87236239918	0\\
14.87239163652	0\\
14.87242087386	0\\
14.8724501112	0\\
14.87247934854	0\\
14.87250858588	0\\
14.87253782322	0\\
14.87256706056	0\\
14.8725962979	0\\
14.87262553524	0\\
14.87265477258	0\\
14.87268400992	0\\
14.87271324726	0\\
14.8727424846	0\\
14.87277172194	0\\
14.87280095928	0\\
14.87283019662	0\\
14.87285943396	0\\
14.8728886713	0\\
14.87291790864	0\\
14.87294714598	0\\
14.87297638332	0\\
14.87300562066	0\\
14.873034858	0\\
14.87306409534	0\\
14.87309333268	0\\
14.87312257002	0\\
14.87315180736	0\\
14.8731810447	0\\
14.87321028204	0\\
14.87323951938	0\\
14.87326875672	0\\
14.87329799406	0\\
14.8733272314	0\\
14.87335646874	0\\
14.87338570608	0\\
14.87341494342	0\\
14.87344418076	0\\
14.8734734181	0\\
14.87350265544	0\\
14.87353189278	0\\
14.87356113012	0\\
14.87359036746	0\\
14.8736196048	0\\
14.87364884214	0\\
14.87367807948	0\\
14.87370731682	0\\
14.87373655416	0\\
14.8737657915	0\\
14.87379502884	0\\
14.87382426618	0\\
14.87385350352	0\\
14.87388274086	0\\
14.8739119782	0\\
14.87394121554	0\\
14.87397045288	0\\
14.87399969022	0\\
14.87402892756	0\\
14.8740581649	0\\
14.87408740224	0\\
14.87411663958	0\\
14.87414587692	0\\
14.87417511426	0\\
14.8742043516	0\\
14.87423358894	0\\
14.87426282628	0\\
14.87429206362	0\\
14.87432130096	0\\
14.8743505383	0\\
14.87437977564	0\\
14.87440901298	0\\
14.87443825032	0\\
14.87446748766	0\\
14.874496725	0\\
14.87452596234	0\\
14.87455519968	0\\
14.87458443702	0\\
14.87461367436	0\\
14.8746429117	0\\
14.87467214904	0\\
14.87470138638	0\\
14.87473062372	0\\
14.87475986106	0\\
14.8747890984	0\\
14.87481833574	0\\
14.87484757308	0\\
14.87487681042	0\\
14.87490604776	0\\
14.8749352851	0\\
14.87496452244	0\\
14.87499375978	0\\
14.87502299712	0\\
14.87505223446	0\\
14.8750814718	0\\
14.87511070914	0\\
14.87513994648	0\\
14.87516918382	0\\
14.87519842116	0\\
14.8752276585	0\\
14.87525689584	0\\
14.87528613318	0\\
14.87531537052	0\\
14.87534460786	0\\
14.8753738452	0\\
14.87540308254	0\\
14.87543231988	0\\
14.87546155722	0\\
14.87549079456	0\\
14.8755200319	0\\
14.87554926924	0\\
14.87557850658	0\\
14.87560774392	0\\
14.87563698126	0\\
14.8756662186	0\\
14.87569545594	0\\
14.87572469328	0\\
14.87575393062	0\\
14.87578316796	0\\
14.8758124053	0\\
14.87584164264	0\\
14.87587087998	0\\
14.87590011732	0\\
14.87592935466	0\\
14.875958592	0\\
14.87598782934	0\\
14.87601706668	0\\
14.87604630402	0\\
14.87607554136	0\\
14.8761047787	0\\
14.87613401604	0\\
14.87616325338	0\\
14.87619249072	0\\
14.87622172806	0\\
14.8762509654	0\\
14.87628020274	0\\
14.87630944008	0\\
14.87633867742	0\\
14.87636791476	0\\
14.8763971521	0\\
14.87642638944	0\\
14.87645562678	0\\
14.87648486412	0\\
14.87651410146	0\\
14.8765433388	0\\
14.87657257614	0\\
14.87660181348	0\\
14.87663105082	0\\
14.87666028816	0\\
14.8766895255	0\\
14.87671876284	0\\
14.87674800018	0\\
14.87677723752	0\\
14.87680647486	0\\
14.8768357122	0\\
14.87686494954	0\\
14.87689418688	0\\
14.87692342422	0\\
14.87695266156	0\\
14.8769818989	0\\
14.87701113624	0\\
14.87704037358	0\\
14.87706961092	0\\
14.87709884826	0\\
14.8771280856	0\\
14.87715732294	0\\
14.87718656028	0\\
14.87721579762	0\\
14.87724503496	0\\
14.8772742723	0\\
14.87730350964	0\\
14.87733274698	0\\
14.87736198432	0\\
14.87739122166	0\\
14.877420459	0\\
14.87744969634	0\\
14.87747893368	0\\
14.87750817102	0\\
14.87753740836	0\\
14.8775666457	0\\
14.87759588304	0\\
14.87762512038	0\\
14.87765435772	0\\
14.87768359506	0\\
14.8777128324	0\\
14.87774206974	0\\
14.87777130708	0\\
14.87780054442	0\\
14.87782978176	0\\
14.8778590191	0\\
14.87788825644	0\\
14.87791749378	0\\
14.87794673112	0\\
14.87797596846	0\\
14.8780052058	0\\
14.87803444314	0\\
14.87806368048	0\\
14.87809291782	0\\
14.87812215516	0\\
14.8781513925	0\\
14.87818062984	0\\
14.87820986718	0\\
14.87823910452	0\\
14.87826834186	0\\
14.8782975792	0\\
14.87832681654	0\\
14.87835605388	0\\
14.87838529122	0\\
14.87841452856	0\\
14.8784437659	0\\
14.87847300324	0\\
14.87850224058	0\\
14.87853147792	0\\
14.87856071526	0\\
14.8785899526	0\\
14.87861918994	0\\
14.87864842728	0\\
14.87867766462	0\\
14.87870690196	0\\
14.8787361393	0\\
14.87876537664	0\\
14.87879461398	0\\
14.87882385132	0\\
14.87885308866	0\\
14.878882326	0\\
14.87891156334	0\\
14.87894080068	0\\
14.87897003802	0\\
14.87899927536	0\\
14.8790285127	0\\
14.87905775004	0\\
14.87908698738	0\\
14.87911622472	0\\
14.87914546206	0\\
14.8791746994	0\\
14.87920393674	0\\
14.87923317408	0\\
14.87926241142	0\\
14.87929164876	0\\
14.8793208861	0\\
14.87935012344	0\\
14.87937936078	0\\
14.87940859812	0\\
14.87943783546	0\\
14.8794670728	0\\
14.87949631014	0\\
14.87952554748	0\\
14.87955478482	0\\
14.87958402216	0\\
14.8796132595	0\\
14.87964249684	0\\
14.87967173418	0\\
14.87970097152	0\\
14.87973020886	0\\
14.8797594462	0\\
14.87978868354	0\\
14.87981792088	0\\
14.87984715822	0\\
14.87987639556	0\\
14.8799056329	0\\
14.87993487024	0\\
14.87996410758	0\\
14.87999334492	0\\
14.88002258226	0\\
14.8800518196	0\\
14.88008105694	0\\
14.88011029428	0\\
14.88013953162	0\\
14.88016876896	0\\
14.8801980063	0\\
14.88022724364	0\\
14.88025648098	0\\
14.88028571832	0\\
14.88031495566	0\\
14.880344193	0\\
14.88037343034	0\\
14.88040266768	0\\
14.88043190502	0\\
14.88046114236	0\\
14.8804903797	0\\
14.88051961704	0\\
14.88054885438	0\\
14.88057809172	0\\
14.88060732906	0\\
14.8806365664	0\\
14.88066580374	0\\
14.88069504108	0\\
14.88072427842	0\\
14.88075351576	0\\
14.8807827531	0\\
14.88081199044	0\\
14.88084122778	0\\
14.88087046512	0\\
14.88089970246	0\\
14.8809289398	0\\
14.88095817714	0\\
14.88098741448	0\\
14.88101665182	0\\
14.88104588916	0\\
14.8810751265	0\\
14.88110436384	0\\
14.88113360118	0\\
14.88116283852	0\\
14.88119207586	0\\
14.8812213132	0\\
14.88125055054	0\\
14.88127978788	0\\
14.88130902522	0\\
14.88133826256	0\\
14.8813674999	0\\
14.88139673724	0\\
14.88142597458	0\\
14.88145521192	0\\
14.88148444926	0\\
14.8815136866	0\\
14.88154292394	0\\
14.88157216128	0\\
14.88160139862	0\\
14.88163063596	0\\
14.8816598733	0\\
14.88168911064	0\\
14.88171834798	0\\
14.88174758532	0\\
14.88177682266	0\\
14.88180606	0\\
14.88183529734	0\\
14.88186453468	0\\
14.88189377202	0\\
14.88192300936	0\\
14.8819522467	0\\
14.88198148404	0\\
14.88201072138	0\\
14.88203995872	0\\
14.88206919606	0\\
14.8820984334	0\\
14.88212767074	0\\
14.88215690808	0\\
14.88218614542	0\\
14.88221538276	0\\
14.8822446201	0\\
14.88227385744	0\\
14.88230309478	0\\
14.88233233212	0\\
14.88236156946	0\\
14.8823908068	0\\
14.88242004414	0\\
14.88244928148	0\\
14.88247851882	0\\
14.88250775616	0\\
14.8825369935	0\\
14.88256623084	0\\
14.88259546818	0\\
14.88262470552	0\\
14.88265394286	0\\
14.8826831802	0\\
14.88271241754	0\\
14.88274165488	0\\
14.88277089222	0\\
14.88280012956	0\\
14.8828293669	0\\
14.88285860424	0\\
14.88288784158	0\\
14.88291707892	0\\
14.88294631626	0\\
14.8829755536	0\\
14.88300479094	0\\
14.88303402828	0\\
14.88306326562	0\\
14.88309250296	0\\
14.8831217403	0\\
14.88315097764	0\\
14.88318021498	0\\
14.88320945232	0\\
14.88323868966	0\\
14.883267927	0\\
14.88329716434	0\\
14.88332640168	0\\
14.88335563902	0\\
14.88338487636	0\\
14.8834141137	0\\
14.88344335104	0\\
14.88347258838	0\\
14.88350182572	0\\
14.88353106306	0\\
14.8835603004	0\\
14.88358953774	0\\
14.88361877508	0\\
14.88364801242	0\\
14.88367724976	0\\
14.8837064871	0\\
14.88373572444	0\\
14.88376496178	0\\
14.88379419912	0\\
14.88382343646	0\\
14.8838526738	0\\
14.88388191114	0\\
14.88391114848	0\\
14.88394038582	0\\
14.88396962316	0\\
14.8839988605	0\\
14.88402809784	0\\
14.88405733518	0\\
14.88408657252	0\\
14.88411580986	0\\
14.8841450472	0\\
14.88417428454	0\\
14.88420352188	0\\
14.88423275922	0\\
14.88426199656	0\\
14.8842912339	0\\
14.88432047124	0\\
14.88434970858	0\\
14.88437894592	0\\
14.88440818326	0\\
14.8844374206	0\\
14.88446665794	0\\
14.88449589528	0\\
14.88452513262	0\\
14.88455436996	0\\
14.8845836073	0\\
14.88461284464	0\\
14.88464208198	0\\
14.88467131932	0\\
14.88470055666	0\\
14.884729794	0\\
14.88475903134	0\\
14.88478826868	0\\
14.88481750602	0\\
14.88484674336	0\\
14.8848759807	0\\
14.88490521804	0\\
14.88493445538	0\\
14.88496369272	0\\
14.88499293006	0\\
14.8850221674	0\\
14.88505140474	0\\
14.88508064208	0\\
14.88510987942	0\\
14.88513911676	0\\
14.8851683541	0\\
14.88519759144	0\\
14.88522682878	0\\
14.88525606612	0\\
14.88528530346	0\\
14.8853145408	0\\
14.88534377814	0\\
14.88537301548	0\\
14.88540225282	0\\
14.88543149016	0\\
14.8854607275	0\\
14.88548996484	0\\
14.88551920218	0\\
14.88554843952	0\\
14.88557767686	0\\
14.8856069142	0\\
14.88563615154	0\\
14.88566538888	0\\
14.88569462622	0\\
14.88572386356	0\\
14.8857531009	0\\
14.88578233824	0\\
14.88581157558	0\\
14.88584081292	0\\
14.88587005026	0\\
14.8858992876	0\\
14.88592852494	0\\
14.88595776228	0\\
14.88598699962	0\\
14.88601623696	0\\
14.8860454743	0\\
14.88607471164	0\\
14.88610394898	0\\
14.88613318632	0\\
14.88616242366	0\\
14.886191661	0\\
14.88622089834	0\\
14.88625013568	0\\
14.88627937302	0\\
14.88630861036	0\\
14.8863378477	0\\
14.88636708504	0\\
14.88639632238	0\\
14.88642555972	0\\
14.88645479706	0\\
14.8864840344	0\\
14.88651327174	0\\
14.88654250908	0\\
14.88657174642	0\\
14.88660098376	0\\
14.8866302211	0\\
14.88665945844	0\\
14.88668869578	0\\
14.88671793312	0\\
14.88674717046	0\\
14.8867764078	0\\
14.88680564514	0\\
14.88683488248	0\\
14.88686411982	0\\
14.88689335716	0\\
14.8869225945	0\\
14.88695183184	0\\
14.88698106918	0\\
14.88701030652	0\\
14.88703954386	0\\
14.8870687812	0\\
14.88709801854	0\\
14.88712725588	0\\
14.88715649322	0\\
14.88718573056	0\\
14.8872149679	0\\
14.88724420524	0\\
14.88727344258	0\\
14.88730267992	0\\
14.88733191726	0\\
14.8873611546	0\\
14.88739039194	0\\
14.88741962928	0\\
14.88744886662	0\\
14.88747810396	0\\
14.8875073413	0\\
14.88753657864	0\\
14.88756581598	0\\
14.88759505332	0\\
14.88762429066	0\\
14.887653528	0\\
14.88768276534	0\\
14.88771200268	0\\
14.88774124002	0\\
14.88777047736	0\\
14.8877997147	0\\
14.88782895204	0\\
14.88785818938	0\\
14.88788742672	0\\
14.88791666406	0\\
14.8879459014	0\\
14.88797513874	0\\
14.88800437608	0\\
14.88803361342	0\\
14.88806285076	0\\
14.8880920881	0\\
14.88812132544	0\\
14.88815056278	0\\
14.88817980012	0\\
14.88820903746	0\\
14.8882382748	0\\
14.88826751214	0\\
14.88829674948	0\\
14.88832598682	0\\
14.88835522416	0\\
14.8883844615	0\\
14.88841369884	0\\
14.88844293618	0\\
14.88847217352	0\\
14.88850141086	0\\
14.8885306482	0\\
14.88855988554	0\\
14.88858912288	0\\
14.88861836022	0\\
14.88864759756	0\\
14.8886768349	0\\
14.88870607224	0\\
14.88873530958	0\\
14.88876454692	0\\
14.88879378426	0\\
14.8888230216	0\\
14.88885225894	0\\
14.88888149628	0\\
14.88891073362	0\\
14.88893997096	0\\
14.8889692083	0\\
14.88899844564	0\\
14.88902768298	0\\
14.88905692032	0\\
14.88908615766	0\\
14.889115395	0\\
14.88914463234	0\\
14.88917386968	0\\
14.88920310702	0\\
14.88923234436	0\\
14.8892615817	0\\
14.88929081904	0\\
14.88932005638	0\\
14.88934929372	0\\
14.88937853106	0\\
14.8894077684	0\\
14.88943700574	0\\
14.88946624308	0\\
14.88949548042	0\\
14.88952471776	0\\
14.8895539551	0\\
14.88958319244	0\\
14.88961242978	0\\
14.88964166712	0\\
14.88967090446	0\\
14.8897001418	0\\
14.88972937914	0\\
14.88975861648	0\\
14.88978785382	0\\
14.88981709116	0\\
14.8898463285	0\\
14.88987556584	0\\
14.88990480318	0\\
14.88993404052	0\\
14.88996327786	0\\
14.8899925152	0\\
14.89002175254	0\\
14.89005098988	0\\
14.89008022722	0\\
14.89010946456	0\\
14.8901387019	0\\
14.89016793924	0\\
14.89019717658	0\\
14.89022641392	0\\
14.89025565126	0\\
14.8902848886	0\\
14.89031412594	0\\
14.89034336328	0\\
14.89037260062	0\\
14.89040183796	0\\
14.8904310753	0\\
14.89046031264	0\\
14.89048954998	0\\
14.89051878732	0\\
14.89054802466	0\\
14.890577262	0\\
14.89060649934	0\\
14.89063573668	0\\
14.89066497402	0\\
14.89069421136	0\\
14.8907234487	0\\
14.89075268604	0\\
14.89078192338	0\\
14.89081116072	0\\
14.89084039806	0\\
14.8908696354	0\\
14.89089887274	0\\
14.89092811008	0\\
14.89095734742	0\\
14.89098658476	0\\
14.8910158221	0\\
14.89104505944	0\\
14.89107429678	0\\
14.89110353412	0\\
14.89113277146	0\\
14.8911620088	0\\
14.89119124614	0\\
14.89122048348	0\\
14.89124972082	0\\
14.89127895816	0\\
14.8913081955	0\\
14.89133743284	0\\
14.89136667018	0\\
14.89139590752	0\\
14.89142514486	0\\
14.8914543822	0\\
14.89148361954	0\\
14.89151285688	0\\
14.89154209422	0\\
14.89157133156	0\\
14.8916005689	0\\
14.89162980624	0\\
14.89165904358	0\\
14.89168828092	0\\
14.89171751826	0\\
14.8917467556	0\\
14.89177599294	0\\
14.89180523028	0\\
14.89183446762	0\\
14.89186370496	0\\
14.8918929423	0\\
14.89192217964	0\\
14.89195141698	0\\
14.89198065432	0\\
14.89200989166	0\\
14.892039129	0\\
14.89206836634	0\\
14.89209760368	0\\
14.89212684102	0\\
14.89215607836	0\\
14.8921853157	0\\
14.89221455304	0\\
14.89224379038	0\\
14.89227302772	0\\
14.89230226506	0\\
14.8923315024	0\\
14.89236073974	0\\
14.89238997708	0\\
14.89241921442	0\\
14.89244845176	0\\
14.8924776891	0\\
14.89250692644	0\\
14.89253616378	0\\
14.89256540112	0\\
14.89259463846	0\\
14.8926238758	0\\
14.89265311314	0\\
14.89268235048	0\\
14.89271158782	0\\
14.89274082516	0\\
14.8927700625	0\\
14.89279929984	0\\
14.89282853718	0\\
14.89285777452	0\\
14.89288701186	0\\
14.8929162492	0\\
14.89294548654	0\\
14.89297472388	0\\
14.89300396122	0\\
14.89303319856	0\\
14.8930624359	0\\
14.89309167324	0\\
14.89312091058	0\\
14.89315014792	0\\
14.89317938526	0\\
14.8932086226	0\\
14.89323785994	0\\
14.89326709728	0\\
14.89329633462	0\\
14.89332557196	0\\
14.8933548093	0\\
14.89338404664	0\\
14.89341328398	0\\
14.89344252132	0\\
14.89347175866	0\\
14.893500996	0\\
14.89353023334	0\\
14.89355947068	0\\
14.89358870802	0\\
14.89361794536	0\\
14.8936471827	0\\
14.89367642004	0\\
14.89370565738	0\\
14.89373489472	0\\
14.89376413206	0\\
14.8937933694	0\\
14.89382260674	0\\
14.89385184408	0\\
14.89388108142	0\\
14.89391031876	0\\
14.8939395561	0\\
14.89396879344	0\\
14.89399803078	0\\
14.89402726812	0\\
14.89405650546	0\\
14.8940857428	0\\
14.89411498014	0\\
14.89414421748	0\\
14.89417345482	0\\
14.89420269216	0\\
14.8942319295	0\\
14.89426116684	0\\
14.89429040418	0\\
14.89431964152	0\\
14.89434887886	0\\
14.8943781162	0\\
14.89440735354	0\\
14.89443659088	0\\
14.89446582822	0\\
14.89449506556	0\\
14.8945243029	0\\
14.89455354024	0\\
14.89458277758	0\\
14.89461201492	0\\
14.89464125226	0\\
14.8946704896	0\\
14.89469972694	0\\
14.89472896428	0\\
14.89475820162	0\\
14.89478743896	0\\
14.8948166763	0\\
14.89484591364	0\\
14.89487515098	0\\
14.89490438832	0\\
14.89493362566	0\\
14.894962863	0\\
14.89499210034	0\\
14.89502133768	0\\
14.89505057502	0\\
14.89507981236	0\\
14.8951090497	0\\
14.89513828704	0\\
14.89516752438	0\\
14.89519676172	0\\
14.89522599906	0\\
14.8952552364	0\\
14.89528447374	0\\
14.89531371108	0\\
14.89534294842	0\\
14.89537218576	0\\
14.8954014231	0\\
14.89543066044	0\\
14.89545989778	0\\
14.89548913512	0\\
14.89551837246	0\\
14.8955476098	0\\
14.89557684714	0\\
14.89560608448	0\\
14.89563532182	0\\
14.89566455916	0\\
14.8956937965	0\\
14.89572303384	0\\
14.89575227118	0\\
14.89578150852	0\\
14.89581074586	0\\
14.8958399832	0\\
14.89586922054	0\\
14.89589845788	0\\
14.89592769522	0\\
14.89595693256	0\\
14.8959861699	0\\
14.89601540724	0\\
14.89604464458	0\\
14.89607388192	0\\
14.89610311926	0\\
14.8961323566	0\\
14.89616159394	0\\
14.89619083128	0\\
14.89622006862	0\\
14.89624930596	0\\
14.8962785433	0\\
14.89630778064	0\\
14.89633701798	0\\
14.89636625532	0\\
14.89639549266	0\\
14.89642473	0\\
14.89645396734	0\\
14.89648320468	0\\
14.89651244202	0\\
14.89654167936	0\\
14.8965709167	0\\
14.89660015404	0\\
14.89662939138	0\\
14.89665862872	0\\
14.89668786606	0\\
14.8967171034	0\\
14.89674634074	0\\
14.89677557808	0\\
14.89680481542	0\\
14.89683405276	0\\
14.8968632901	0\\
14.89689252744	0\\
14.89692176478	0\\
14.89695100212	0\\
14.89698023946	0\\
14.8970094768	0\\
14.89703871414	0\\
14.89706795148	0\\
14.89709718882	0\\
14.89712642616	0\\
14.8971556635	0\\
14.89718490084	0\\
14.89721413818	0\\
14.89724337552	0\\
14.89727261286	0\\
14.8973018502	0\\
14.89733108754	0\\
14.89736032488	0\\
14.89738956222	0\\
14.89741879956	0\\
14.8974480369	0\\
14.89747727424	0\\
14.89750651158	0\\
14.89753574892	0\\
14.89756498626	0\\
14.8975942236	0\\
14.89762346094	0\\
14.89765269828	0\\
14.89768193562	0\\
14.89771117296	0\\
14.8977404103	0\\
14.89776964764	0\\
14.89779888498	0\\
14.89782812232	0\\
14.89785735966	0\\
14.897886597	0\\
14.89791583434	0\\
14.89794507168	0\\
14.89797430902	0\\
14.89800354636	0\\
14.8980327837	0\\
14.89806202104	0\\
14.89809125838	0\\
14.89812049572	0\\
14.89814973306	0\\
14.8981789704	0\\
14.89820820774	0\\
14.89823744508	0\\
14.89826668242	0\\
14.89829591976	0\\
14.8983251571	0\\
14.89835439444	0\\
14.89838363178	0\\
14.89841286912	0\\
14.89844210646	0\\
14.8984713438	0\\
14.89850058114	0\\
14.89852981848	0\\
14.89855905582	0\\
14.89858829316	0\\
14.8986175305	0\\
14.89864676784	0\\
14.89867600518	0\\
14.89870524252	0\\
14.89873447986	0\\
14.8987637172	0\\
14.89879295454	0\\
14.89882219188	0\\
14.89885142922	0\\
14.89888066656	0\\
14.8989099039	0\\
14.89893914124	0\\
14.89896837858	0\\
14.89899761592	0\\
14.89902685326	0\\
14.8990560906	0\\
14.89908532794	0\\
14.89911456528	0\\
14.89914380262	0\\
14.89917303996	0\\
14.8992022773	0\\
14.89923151464	0\\
14.89926075198	0\\
14.89928998932	0\\
14.89931922666	0\\
14.899348464	0\\
14.89937770134	0\\
14.89940693868	0\\
14.89943617602	0\\
14.89946541336	0\\
14.8994946507	0\\
14.89952388804	0\\
14.89955312538	0\\
14.89958236272	0\\
14.89961160006	0\\
14.8996408374	0\\
14.89967007474	0\\
14.89969931208	0\\
14.89972854942	0\\
14.89975778676	0\\
14.8997870241	0\\
14.89981626144	0\\
14.89984549878	0\\
14.89987473612	0\\
14.89990397346	0\\
14.8999332108	0\\
14.89996244814	0\\
14.89999168548	0\\
14.90002092282	0\\
14.90005016016	0\\
14.9000793975	0\\
14.90010863484	0\\
14.90013787218	0\\
14.90016710952	0\\
14.90019634686	0\\
14.9002255842	0\\
14.90025482154	0\\
14.90028405888	0\\
14.90031329622	0\\
14.90034253356	0\\
14.9003717709	0\\
14.90040100824	0\\
14.90043024558	0\\
14.90045948292	0\\
14.90048872026	0\\
14.9005179576	0\\
14.90054719494	0\\
14.90057643228	0\\
14.90060566962	0\\
14.90063490696	0\\
14.9006641443	0\\
14.90069338164	0\\
14.90072261898	0\\
14.90075185632	0\\
14.90078109366	0\\
14.900810331	0\\
14.90083956834	0\\
14.90086880568	0\\
14.90089804302	0\\
14.90092728036	0\\
14.9009565177	0\\
14.90098575504	0\\
14.90101499238	0\\
14.90104422972	0\\
14.90107346706	0\\
14.9011027044	0\\
14.90113194174	0\\
14.90116117908	0\\
14.90119041642	0\\
14.90121965376	0\\
14.9012488911	0\\
14.90127812844	0\\
14.90130736578	0\\
14.90133660312	0\\
14.90136584046	0\\
14.9013950778	0\\
14.90142431514	0\\
14.90145355248	0\\
14.90148278982	0\\
14.90151202716	0\\
14.9015412645	0\\
14.90157050184	0\\
14.90159973918	0\\
14.90162897652	0\\
14.90165821386	0\\
14.9016874512	0\\
14.90171668854	0\\
14.90174592588	0\\
14.90177516322	0\\
14.90180440056	0\\
14.9018336379	0\\
14.90186287524	0\\
14.90189211258	0\\
14.90192134992	0\\
14.90195058726	0\\
14.9019798246	0\\
14.90200906194	0\\
14.90203829928	0\\
14.90206753662	0\\
14.90209677396	0\\
14.9021260113	0\\
14.90215524864	0\\
14.90218448598	0\\
14.90221372332	0\\
14.90224296066	0\\
14.902272198	0\\
14.90230143534	0\\
14.90233067268	0\\
14.90235991002	0\\
14.90238914736	0\\
14.9024183847	0\\
14.90244762204	0\\
14.90247685938	0\\
14.90250609672	0\\
14.90253533406	0\\
14.9025645714	0\\
14.90259380874	0\\
14.90262304608	0\\
14.90265228342	0\\
14.90268152076	0\\
14.9027107581	0\\
14.90273999544	0\\
14.90276923278	0\\
14.90279847012	0\\
14.90282770746	0\\
14.9028569448	0\\
14.90288618214	0\\
14.90291541948	0\\
14.90294465682	0\\
14.90297389416	0\\
14.9030031315	0\\
14.90303236884	0\\
14.90306160618	0\\
14.90309084352	0\\
14.90312008086	0\\
14.9031493182	0\\
14.90317855554	0\\
14.90320779288	0\\
14.90323703022	0\\
14.90326626756	0\\
14.9032955049	0\\
14.90332474224	0\\
14.90335397958	0\\
14.90338321692	0\\
14.90341245426	0\\
14.9034416916	0\\
14.90347092894	0\\
14.90350016628	0\\
14.90352940362	0\\
14.90355864096	0\\
14.9035878783	0\\
14.90361711564	0\\
14.90364635298	0\\
14.90367559032	0\\
14.90370482766	0\\
14.903734065	0\\
14.90376330234	0\\
14.90379253968	0\\
14.90382177702	0\\
14.90385101436	0\\
14.9038802517	0\\
14.90390948904	0\\
14.90393872638	0\\
14.90396796372	0\\
14.90399720106	0\\
14.9040264384	0\\
14.90405567574	0\\
14.90408491308	0\\
14.90411415042	0\\
14.90414338776	0\\
14.9041726251	0\\
14.90420186244	0\\
14.90423109978	0\\
14.90426033712	0\\
14.90428957446	0\\
14.9043188118	0\\
14.90434804914	0\\
14.90437728648	0\\
14.90440652382	0\\
14.90443576116	0\\
14.9044649985	0\\
14.90449423584	0\\
14.90452347318	0\\
14.90455271052	0\\
14.90458194786	0\\
14.9046111852	0\\
14.90464042254	0\\
14.90466965988	0\\
14.90469889722	0\\
14.90472813456	0\\
14.9047573719	0\\
14.90478660924	0\\
14.90481584658	0\\
14.90484508392	0\\
14.90487432126	0\\
14.9049035586	0\\
14.90493279594	0\\
14.90496203328	0\\
14.90499127062	0\\
14.90502050796	0\\
14.9050497453	0\\
14.90507898264	0\\
14.90510821998	0\\
14.90513745732	0\\
14.90516669466	0\\
14.905195932	0\\
14.90522516934	0\\
14.90525440668	0\\
14.90528364402	0\\
14.90531288136	0\\
14.9053421187	0\\
14.90537135604	0\\
14.90540059338	0\\
14.90542983072	0\\
14.90545906806	0\\
14.9054883054	0\\
14.90551754274	0\\
14.90554678008	0\\
14.90557601742	0\\
14.90560525476	0\\
14.9056344921	0\\
14.90566372944	0\\
14.90569296678	0\\
14.90572220412	0\\
14.90575144146	0\\
14.9057806788	0\\
14.90580991614	0\\
14.90583915348	0\\
14.90586839082	0\\
14.90589762816	0\\
14.9059268655	0\\
14.90595610284	0\\
14.90598534018	0\\
14.90601457752	0\\
14.90604381486	0\\
14.9060730522	0\\
14.90610228954	0\\
14.90613152688	0\\
14.90616076422	0\\
14.90619000156	0\\
14.9062192389	0\\
14.90624847624	0\\
14.90627771358	0\\
14.90630695092	0\\
14.90633618826	0\\
14.9063654256	0\\
14.90639466294	0\\
14.90642390028	0\\
14.90645313762	0\\
14.90648237496	0\\
14.9065116123	0\\
14.90654084964	0\\
14.90657008698	0\\
14.90659932432	0\\
14.90662856166	0\\
14.906657799	0\\
14.90668703634	0\\
14.90671627368	0\\
14.90674551102	0\\
14.90677474836	0\\
14.9068039857	0\\
14.90683322304	0\\
14.90686246038	0\\
14.90689169772	0\\
14.90692093506	0\\
14.9069501724	0\\
14.90697940974	0\\
14.90700864708	0\\
14.90703788442	0\\
14.90706712176	0\\
14.9070963591	0\\
14.90712559644	0\\
14.90715483378	0\\
14.90718407112	0\\
14.90721330846	0\\
14.9072425458	0\\
14.90727178314	0\\
14.90730102048	0\\
14.90733025782	0\\
14.90735949516	0\\
14.9073887325	0\\
14.90741796984	0\\
14.90744720718	0\\
14.90747644452	0\\
14.90750568186	0\\
14.9075349192	0\\
14.90756415654	0\\
14.90759339388	0\\
14.90762263122	0\\
14.90765186856	0\\
14.9076811059	0\\
14.90771034324	0\\
14.90773958058	0\\
14.90776881792	0\\
14.90779805526	0\\
14.9078272926	0\\
14.90785652994	0\\
14.90788576728	0\\
14.90791500462	0\\
14.90794424196	0\\
14.9079734793	0\\
14.90800271664	0\\
14.90803195398	0\\
14.90806119132	0\\
14.90809042866	0\\
14.908119666	0\\
14.90814890334	0\\
14.90817814068	0\\
14.90820737802	0\\
14.90823661536	0\\
14.9082658527	0\\
14.90829509004	0\\
14.90832432738	0\\
14.90835356472	0\\
14.90838280206	0\\
14.9084120394	0\\
14.90844127674	0\\
14.90847051408	0\\
14.90849975142	0\\
14.90852898876	0\\
14.9085582261	0\\
14.90858746344	0\\
14.90861670078	0\\
14.90864593812	0\\
14.90867517546	0\\
14.9087044128	0\\
14.90873365014	0\\
14.90876288748	0\\
14.90879212482	0\\
14.90882136216	0\\
14.9088505995	0\\
14.90887983684	0\\
14.90890907418	0\\
14.90893831152	0\\
14.90896754886	0\\
14.9089967862	0\\
14.90902602354	0\\
14.90905526088	0\\
14.90908449822	0\\
14.90911373556	0\\
14.9091429729	0\\
14.90917221024	0\\
14.90920144758	0\\
14.90923068492	0\\
14.90925992226	0\\
14.9092891596	0\\
14.90931839694	0\\
14.90934763428	0\\
14.90937687162	0\\
14.90940610896	0\\
14.9094353463	0\\
14.90946458364	0\\
14.90949382098	0\\
14.90952305832	0\\
14.90955229566	0\\
14.909581533	0\\
14.90961077034	0\\
14.90964000768	0\\
14.90966924502	0\\
14.90969848236	0\\
14.9097277197	0\\
14.90975695704	0\\
14.90978619438	0\\
14.90981543172	0\\
14.90984466906	0\\
14.9098739064	0\\
14.90990314374	0\\
14.90993238108	0\\
14.90996161842	0\\
14.90999085576	0\\
14.9100200931	0\\
14.91004933044	0\\
14.91007856778	0\\
14.91010780512	0\\
14.91013704246	0\\
14.9101662798	0\\
14.91019551714	0\\
14.91022475448	0\\
14.91025399182	0\\
14.91028322916	0\\
14.9103124665	0\\
14.91034170384	0\\
14.91037094118	0\\
14.91040017852	0\\
14.91042941586	0\\
14.9104586532	0\\
14.91048789054	0\\
14.91051712788	0\\
14.91054636522	0\\
14.91057560256	0\\
14.9106048399	0\\
14.91063407724	0\\
14.91066331458	0\\
14.91069255192	0\\
14.91072178926	0\\
14.9107510266	0\\
14.91078026394	0\\
14.91080950128	0\\
14.91083873862	0\\
14.91086797596	0\\
14.9108972133	0\\
14.91092645064	0\\
14.91095568798	0\\
14.91098492532	0\\
14.91101416266	0\\
14.9110434	0\\
14.91107263734	0\\
14.91110187468	0\\
14.91113111202	0\\
14.91116034936	0\\
14.9111895867	0\\
14.91121882404	0\\
14.91124806138	0\\
14.91127729872	0\\
14.91130653606	0\\
14.9113357734	0\\
14.91136501074	0\\
14.91139424808	0\\
14.91142348542	0\\
14.91145272276	0\\
14.9114819601	0\\
14.91151119744	0\\
14.91154043478	0\\
14.91156967212	0\\
14.91159890946	0\\
14.9116281468	0\\
14.91165738414	0\\
14.91168662148	0\\
14.91171585882	0\\
14.91174509616	0\\
14.9117743335	0\\
14.91180357084	0\\
14.91183280818	0\\
14.91186204552	0\\
14.91189128286	0\\
14.9119205202	0\\
14.91194975754	0\\
14.91197899488	0\\
14.91200823222	0\\
14.91203746956	0\\
14.9120667069	0\\
14.91209594424	0\\
14.91212518158	0\\
14.91215441892	0\\
14.91218365626	0\\
14.9122128936	0\\
14.91224213094	0\\
14.91227136828	0\\
14.91230060562	0\\
14.91232984296	0\\
14.9123590803	0\\
14.91238831764	0\\
14.91241755498	0\\
14.91244679232	0\\
14.91247602966	0\\
14.912505267	0\\
14.91253450434	0\\
14.91256374168	0\\
14.91259297902	0\\
14.91262221636	0\\
14.9126514537	0\\
14.91268069104	0\\
14.91270992838	0\\
14.91273916572	0\\
14.91276840306	0\\
14.9127976404	0\\
14.91282687774	0\\
14.91285611508	0\\
14.91288535242	0\\
14.91291458976	0\\
14.9129438271	0\\
14.91297306444	0\\
14.91300230178	0\\
14.91303153912	0\\
14.91306077646	0\\
14.9130900138	0\\
14.91311925114	0\\
14.91314848848	0\\
14.91317772582	0\\
14.91320696316	0\\
14.9132362005	0\\
14.91326543784	0\\
14.91329467518	0\\
14.91332391252	0\\
14.91335314986	0\\
14.9133823872	0\\
14.91341162454	0\\
14.91344086188	0\\
14.91347009922	0\\
14.91349933656	0\\
14.9135285739	0\\
14.91355781124	0\\
14.91358704858	0\\
14.91361628592	0\\
14.91364552326	0\\
14.9136747606	0\\
14.91370399794	0\\
14.91373323528	0\\
14.91376247262	0\\
14.91379170996	0\\
14.9138209473	0\\
14.91385018464	0\\
14.91387942198	0\\
14.91390865932	0\\
14.91393789666	0\\
14.913967134	0\\
14.91399637134	0\\
14.91402560868	0\\
14.91405484602	0\\
14.91408408336	0\\
14.9141133207	0\\
14.91414255804	0\\
14.91417179538	0\\
14.91420103272	0\\
14.91423027006	0\\
14.9142595074	0\\
14.91428874474	0\\
14.91431798208	0\\
14.91434721942	0\\
14.91437645676	0\\
14.9144056941	0\\
14.91443493144	0\\
14.91446416878	0\\
14.91449340612	0\\
14.91452264346	0\\
14.9145518808	0\\
14.91458111814	0\\
14.91461035548	0\\
14.91463959282	0\\
14.91466883016	0\\
14.9146980675	0\\
14.91472730484	0\\
14.91475654218	0\\
14.91478577952	0\\
14.91481501686	0\\
14.9148442542	0\\
14.91487349154	0\\
14.91490272888	0\\
14.91493196622	0\\
14.91496120356	0\\
14.9149904409	0\\
14.91501967824	0\\
14.91504891558	0\\
14.91507815292	0\\
14.91510739026	0\\
14.9151366276	0\\
14.91516586494	0\\
14.91519510228	0\\
14.91522433962	0\\
14.91525357696	0\\
14.9152828143	0\\
14.91531205164	0\\
14.91534128898	0\\
14.91537052632	0\\
14.91539976366	0\\
14.915429001	0\\
14.91545823834	0\\
14.91548747568	0\\
14.91551671302	0\\
14.91554595036	0\\
14.9155751877	0\\
14.91560442504	0\\
14.91563366238	0\\
14.91566289972	0\\
14.91569213706	0\\
14.9157213744	0\\
14.91575061174	0\\
14.91577984908	0\\
14.91580908642	0\\
14.91583832376	0\\
14.9158675611	0\\
14.91589679844	0\\
14.91592603578	0\\
14.91595527312	0\\
14.91598451046	0\\
14.9160137478	0\\
14.91604298514	0\\
14.91607222248	0\\
14.91610145982	0\\
14.91613069716	0\\
14.9161599345	0\\
14.91618917184	0\\
14.91621840918	0\\
14.91624764652	0\\
14.91627688386	0\\
14.9163061212	0\\
14.91633535854	0\\
14.91636459588	0\\
14.91639383322	0\\
14.91642307056	0\\
14.9164523079	0\\
14.91648154524	0\\
14.91651078258	0\\
14.91654001992	0\\
14.91656925726	0\\
14.9165984946	0\\
14.91662773194	0\\
14.91665696928	0\\
14.91668620662	0\\
14.91671544396	0\\
14.9167446813	0\\
14.91677391864	0\\
14.91680315598	0\\
14.91683239332	0\\
14.91686163066	0\\
14.916890868	0\\
14.91692010534	0\\
14.91694934268	0\\
14.91697858002	0\\
14.91700781736	0\\
14.9170370547	0\\
14.91706629204	0\\
14.91709552938	0\\
14.91712476672	0\\
14.91715400406	0\\
14.9171832414	0\\
14.91721247874	0\\
14.91724171608	0\\
14.91727095342	0\\
14.91730019076	0\\
14.9173294281	0\\
14.91735866544	0\\
14.91738790278	0\\
14.91741714012	0\\
14.91744637746	0\\
14.9174756148	0\\
14.91750485214	0\\
14.91753408948	0\\
14.91756332682	0\\
14.91759256416	0\\
14.9176218015	0\\
14.91765103884	0\\
14.91768027618	0\\
14.91770951352	0\\
14.91773875086	0\\
14.9177679882	0\\
14.91779722554	0\\
14.91782646288	0\\
14.91785570022	0\\
14.91788493756	0\\
14.9179141749	0\\
14.91794341224	0\\
14.91797264958	0\\
14.91800188692	0\\
14.91803112426	0\\
14.9180603616	0\\
14.91808959894	0\\
14.91811883628	0\\
14.91814807362	0\\
14.91817731096	0\\
14.9182065483	0\\
14.91823578564	0\\
14.91826502298	0\\
14.91829426032	0\\
14.91832349766	0\\
14.918352735	0\\
14.91838197234	0\\
14.91841120968	0\\
14.91844044702	0\\
14.91846968436	0\\
14.9184989217	0\\
14.91852815904	0\\
14.91855739638	0\\
14.91858663372	0\\
14.91861587106	0\\
14.9186451084	0\\
14.91867434574	0\\
14.91870358308	0\\
14.91873282042	0\\
14.91876205776	0\\
14.9187912951	0\\
14.91882053244	0\\
14.91884976978	0\\
14.91887900712	0\\
14.91890824446	0\\
14.9189374818	0\\
14.91896671914	0\\
14.91899595648	0\\
14.91902519382	0\\
14.91905443116	0\\
14.9190836685	0\\
14.91911290584	0\\
14.91914214318	0\\
14.91917138052	0\\
14.91920061786	0\\
14.9192298552	0\\
14.91925909254	0\\
14.91928832988	0\\
14.91931756722	0\\
14.91934680456	0\\
14.9193760419	0\\
14.91940527924	0\\
14.91943451658	0\\
14.91946375392	0\\
14.91949299126	0\\
14.9195222286	0\\
14.91955146594	0\\
14.91958070328	0\\
14.91960994062	0\\
14.91963917796	0\\
14.9196684153	0\\
14.91969765264	0\\
14.91972688998	0\\
14.91975612732	0\\
14.91978536466	0\\
14.919814602	0\\
14.91984383934	0\\
14.91987307668	0\\
14.91990231402	0\\
14.91993155136	0\\
14.9199607887	0\\
14.91999002604	0\\
14.92001926338	0\\
14.92004850072	0\\
14.92007773806	0\\
14.9201069754	0\\
14.92013621274	0\\
14.92016545008	0\\
14.92019468742	0\\
14.92022392476	0\\
14.9202531621	0\\
14.92028239944	0\\
14.92031163678	0\\
14.92034087412	0\\
14.92037011146	0\\
14.9203993488	0\\
14.92042858614	0\\
14.92045782348	0\\
14.92048706082	0\\
14.92051629816	0\\
14.9205455355	0\\
14.92057477284	0\\
14.92060401018	0\\
14.92063324752	0\\
14.92066248486	0\\
14.9206917222	0\\
14.92072095954	0\\
14.92075019688	0\\
14.92077943422	0\\
14.92080867156	0\\
14.9208379089	0\\
14.92086714624	0\\
14.92089638358	0\\
14.92092562092	0\\
14.92095485826	0\\
14.9209840956	0\\
14.92101333294	0\\
14.92104257028	0\\
14.92107180762	0\\
14.92110104496	0\\
14.9211302823	0\\
14.92115951964	0\\
14.92118875698	0\\
14.92121799432	0\\
14.92124723166	0\\
14.921276469	0\\
14.92130570634	0\\
14.92133494368	0\\
14.92136418102	0\\
14.92139341836	0\\
14.9214226557	0\\
14.92145189304	0\\
14.92148113038	0\\
14.92151036772	0\\
14.92153960506	0\\
14.9215688424	0\\
14.92159807974	0\\
14.92162731708	0\\
14.92165655442	0\\
14.92168579176	0\\
14.9217150291	0\\
14.92174426644	0\\
14.92177350378	0\\
14.92180274112	0\\
14.92183197846	0\\
14.9218612158	0\\
14.92189045314	0\\
14.92191969048	0\\
14.92194892782	0\\
14.92197816516	0\\
14.9220074025	0\\
14.92203663984	0\\
14.92206587718	0\\
14.92209511452	0\\
14.92212435186	0\\
14.9221535892	0\\
14.92218282654	0\\
14.92221206388	0\\
14.92224130122	0\\
14.92227053856	0\\
14.9222997759	0\\
14.92232901324	0\\
14.92235825058	0\\
14.92238748792	0\\
14.92241672526	0\\
14.9224459626	0\\
14.92247519994	0\\
14.92250443728	0\\
14.92253367462	0\\
14.92256291196	0\\
14.9225921493	0\\
14.92262138664	0\\
14.92265062398	0\\
14.92267986132	0\\
14.92270909866	0\\
14.922738336	0\\
14.92276757334	0\\
14.92279681068	0\\
14.92282604802	0\\
14.92285528536	0\\
14.9228845227	0\\
14.92291376004	0\\
14.92294299738	0\\
14.92297223472	0\\
14.92300147206	0\\
14.9230307094	0\\
14.92305994674	0\\
14.92308918408	0\\
14.92311842142	0\\
14.92314765876	0\\
14.9231768961	0\\
14.92320613344	0\\
14.92323537078	0\\
14.92326460812	0\\
14.92329384546	0\\
14.9233230828	0\\
14.92335232014	0\\
14.92338155748	0\\
14.92341079482	0\\
14.92344003216	0\\
14.9234692695	0\\
14.92349850684	0\\
14.92352774418	0\\
14.92355698152	0\\
14.92358621886	0\\
14.9236154562	0\\
14.92364469354	0\\
14.92367393088	0\\
14.92370316822	0\\
14.92373240556	0\\
14.9237616429	0\\
14.92379088024	0\\
14.92382011758	0\\
14.92384935492	0\\
14.92387859226	0\\
14.9239078296	0\\
14.92393706694	0\\
14.92396630428	0\\
14.92399554162	0\\
14.92402477896	0\\
14.9240540163	0\\
14.92408325364	0\\
14.92411249098	0\\
14.92414172832	0\\
14.92417096566	0\\
14.924200203	0\\
14.92422944034	0\\
14.92425867768	0\\
14.92428791502	0\\
14.92431715236	0\\
14.9243463897	0\\
14.92437562704	0\\
14.92440486438	0\\
14.92443410172	0\\
14.92446333906	0\\
14.9244925764	0\\
14.92452181374	0\\
14.92455105108	0\\
14.92458028842	0\\
14.92460952576	0\\
14.9246387631	0\\
14.92466800044	0\\
14.92469723778	0\\
14.92472647512	0\\
14.92475571246	0\\
14.9247849498	0\\
14.92481418714	0\\
14.92484342448	0\\
14.92487266182	0\\
14.92490189916	0\\
14.9249311365	0\\
14.92496037384	0\\
14.92498961118	0\\
14.92501884852	0\\
14.92504808586	0\\
14.9250773232	0\\
14.92510656054	0\\
14.92513579788	0\\
14.92516503522	0\\
14.92519427256	0\\
14.9252235099	0\\
14.92525274724	0\\
14.92528198458	0\\
14.92531122192	0\\
14.92534045926	0\\
14.9253696966	0\\
14.92539893394	0\\
14.92542817128	0\\
14.92545740862	0\\
14.92548664596	0\\
14.9255158833	0\\
14.92554512064	0\\
14.92557435798	0\\
14.92560359532	0\\
14.92563283266	0\\
14.92566207	0\\
14.92569130734	0\\
14.92572054468	0\\
14.92574978202	0\\
14.92577901936	0\\
14.9258082567	0\\
14.92583749404	0\\
14.92586673138	0\\
14.92589596872	0\\
14.92592520606	0\\
14.9259544434	0\\
14.92598368074	0\\
14.92601291808	0\\
14.92604215542	0\\
14.92607139276	0\\
14.9261006301	0\\
14.92612986744	0\\
14.92615910478	0\\
14.92618834212	0\\
14.92621757946	0\\
14.9262468168	0\\
14.92627605414	0\\
14.92630529148	0\\
14.92633452882	0\\
14.92636376616	0\\
14.9263930035	0\\
14.92642224084	0\\
14.92645147818	0\\
14.92648071552	0\\
14.92650995286	0\\
14.9265391902	0\\
14.92656842754	0\\
14.92659766488	0\\
14.92662690222	0\\
14.92665613956	0\\
14.9266853769	0\\
14.92671461424	0\\
14.92674385158	0\\
14.92677308892	0\\
14.92680232626	0\\
14.9268315636	0\\
14.92686080094	0\\
14.92689003828	0\\
14.92691927562	0\\
14.92694851296	0\\
14.9269777503	0\\
14.92700698764	0\\
14.92703622498	0\\
14.92706546232	0\\
14.92709469966	0\\
14.927123937	0\\
14.92715317434	0\\
14.92718241168	0\\
14.92721164902	0\\
14.92724088636	0\\
14.9272701237	0\\
14.92729936104	0\\
14.92732859838	0\\
14.92735783572	0\\
14.92738707306	0\\
14.9274163104	0\\
14.92744554774	0\\
14.92747478508	0\\
14.92750402242	0\\
14.92753325976	0\\
14.9275624971	0\\
14.92759173444	0\\
14.92762097178	0\\
14.92765020912	0\\
14.92767944646	0\\
14.9277086838	0\\
14.92773792114	0\\
14.92776715848	0\\
14.92779639582	0\\
14.92782563316	0\\
14.9278548705	0\\
14.92788410784	0\\
14.92791334518	0\\
14.92794258252	0\\
14.92797181986	0\\
14.9280010572	0\\
14.92803029454	0\\
14.92805953188	0\\
14.92808876922	0\\
14.92811800656	0\\
14.9281472439	0\\
14.92817648124	0\\
14.92820571858	0\\
14.92823495592	0\\
14.92826419326	0\\
14.9282934306	0\\
14.92832266794	0\\
14.92835190528	0\\
14.92838114262	0\\
14.92841037996	0\\
14.9284396173	0\\
14.92846885464	0\\
14.92849809198	0\\
14.92852732932	0\\
14.92855656666	0\\
14.928585804	0\\
14.92861504134	0\\
14.92864427868	0\\
14.92867351602	0\\
14.92870275336	0\\
14.9287319907	0\\
14.92876122804	0\\
14.92879046538	0\\
14.92881970272	0\\
14.92884894006	0\\
14.9288781774	0\\
14.92890741474	0\\
14.92893665208	0\\
14.92896588942	0\\
14.92899512676	0\\
14.9290243641	0\\
14.92905360144	0\\
14.92908283878	0\\
14.92911207612	0\\
14.92914131346	0\\
14.9291705508	0\\
14.92919978814	0\\
14.92922902548	0\\
14.92925826282	0\\
14.92928750016	0\\
14.9293167375	0\\
14.92934597484	0\\
14.92937521218	0\\
14.92940444952	0\\
14.92943368686	0\\
14.9294629242	0\\
14.92949216154	0\\
14.92952139888	0\\
14.92955063622	0\\
14.92957987356	0\\
14.9296091109	0\\
14.92963834824	0\\
14.92966758558	0\\
14.92969682292	0\\
14.92972606026	0\\
14.9297552976	0\\
14.92978453494	0\\
14.92981377228	0\\
14.92984300962	0\\
14.92987224696	0\\
14.9299014843	0\\
14.92993072164	0\\
14.92995995898	0\\
14.92998919632	0\\
14.93001843366	0\\
14.930047671	0\\
14.93007690834	0\\
14.93010614568	0\\
14.93013538302	0\\
14.93016462036	0\\
14.9301938577	0\\
14.93022309504	0\\
14.93025233238	0\\
14.93028156972	0\\
14.93031080706	0\\
14.9303400444	0\\
14.93036928174	0\\
14.93039851908	0\\
14.93042775642	0\\
14.93045699376	0\\
14.9304862311	0\\
14.93051546844	0\\
14.93054470578	0\\
14.93057394312	0\\
14.93060318046	0\\
14.9306324178	0\\
14.93066165514	0\\
14.93069089248	0\\
14.93072012982	0\\
14.93074936716	0\\
14.9307786045	0\\
14.93080784184	0\\
14.93083707918	0\\
14.93086631652	0\\
14.93089555386	0\\
14.9309247912	0\\
14.93095402854	0\\
14.93098326588	0\\
14.93101250322	0\\
14.93104174056	0\\
14.9310709779	0\\
14.93110021524	0\\
14.93112945258	0\\
14.93115868992	0\\
14.93118792726	0\\
14.9312171646	0\\
14.93124640194	0\\
14.93127563928	0\\
14.93130487662	0\\
14.93133411396	0\\
14.9313633513	0\\
14.93139258864	0\\
14.93142182598	0\\
14.93145106332	0\\
14.93148030066	0\\
14.931509538	0\\
14.93153877534	0\\
14.93156801268	0\\
14.93159725002	0\\
14.93162648736	0\\
14.9316557247	0\\
14.93168496204	0\\
14.93171419938	0\\
14.93174343672	0\\
14.93177267406	0\\
14.9318019114	0\\
14.93183114874	0\\
14.93186038608	0\\
14.93188962342	0\\
14.93191886076	0\\
14.9319480981	0\\
14.93197733544	0\\
14.93200657278	0\\
14.93203581012	0\\
14.93206504746	0\\
14.9320942848	0\\
14.93212352214	0\\
14.93215275948	0\\
14.93218199682	0\\
14.93221123416	0\\
14.9322404715	0\\
14.93226970884	0\\
14.93229894618	0\\
14.93232818352	0\\
14.93235742086	0\\
14.9323866582	0\\
14.93241589554	0\\
14.93244513288	0\\
14.93247437022	0\\
14.93250360756	0\\
14.9325328449	0\\
14.93256208224	0\\
14.93259131958	0\\
14.93262055692	0\\
14.93264979426	0\\
14.9326790316	0\\
14.93270826894	0\\
14.93273750628	0\\
14.93276674362	0\\
14.93279598096	0\\
14.9328252183	0\\
14.93285445564	0\\
14.93288369298	0\\
14.93291293032	0\\
14.93294216766	0\\
14.932971405	0\\
14.93300064234	0\\
14.93302987968	0\\
14.93305911702	0\\
14.93308835436	0\\
14.9331175917	0\\
14.93314682904	0\\
14.93317606638	0\\
14.93320530372	0\\
14.93323454106	0\\
14.9332637784	0\\
14.93329301574	0\\
14.93332225308	0\\
14.93335149042	0\\
14.93338072776	0\\
14.9334099651	0\\
14.93343920244	0\\
14.93346843978	0\\
14.93349767712	0\\
14.93352691446	0\\
14.9335561518	0\\
14.93358538914	0\\
14.93361462648	0\\
14.93364386382	0\\
14.93367310116	0\\
14.9337023385	0\\
14.93373157584	0\\
14.93376081318	0\\
14.93379005052	0\\
14.93381928786	0\\
14.9338485252	0\\
14.93387776254	0\\
14.93390699988	0\\
14.93393623722	0\\
14.93396547456	0\\
14.9339947119	0\\
14.93402394924	0\\
14.93405318658	0\\
14.93408242392	0\\
14.93411166126	0\\
14.9341408986	0\\
14.93417013594	0\\
14.93419937328	0\\
14.93422861062	0\\
14.93425784796	0\\
14.9342870853	0\\
14.93431632264	0\\
14.93434555998	0\\
14.93437479732	0\\
14.93440403466	0\\
14.934433272	0\\
14.93446250934	0\\
14.93449174668	0\\
14.93452098402	0\\
14.93455022136	0\\
14.9345794587	0\\
14.93460869604	0\\
14.93463793338	0\\
14.93466717072	0\\
14.93469640806	0\\
14.9347256454	0\\
14.93475488274	0\\
14.93478412008	0\\
14.93481335742	0\\
14.93484259476	0\\
14.9348718321	0\\
14.93490106944	0\\
14.93493030678	0\\
14.93495954412	0\\
14.93498878146	0\\
14.9350180188	0\\
14.93504725614	0\\
14.93507649348	0\\
14.93510573082	0\\
14.93513496816	0\\
14.9351642055	0\\
14.93519344284	0\\
14.93522268018	0\\
14.93525191752	0\\
14.93528115486	0\\
14.9353103922	0\\
14.93533962954	0\\
14.93536886688	0\\
14.93539810422	0\\
14.93542734156	0\\
14.9354565789	0\\
14.93548581624	0\\
14.93551505358	0\\
14.93554429092	0\\
14.93557352826	0\\
14.9356027656	0\\
14.93563200294	0\\
14.93566124028	0\\
14.93569047762	0\\
14.93571971496	0\\
14.9357489523	0\\
14.93577818964	0\\
14.93580742698	0\\
14.93583666432	0\\
14.93586590166	0\\
14.935895139	0\\
14.93592437634	0\\
14.93595361368	0\\
14.93598285102	0\\
14.93601208836	0\\
14.9360413257	0\\
14.93607056304	0\\
14.93609980038	0\\
14.93612903772	0\\
14.93615827506	0\\
14.9361875124	0\\
14.93621674974	0\\
14.93624598708	0\\
14.93627522442	0\\
14.93630446176	0\\
14.9363336991	0\\
14.93636293644	0\\
14.93639217378	0\\
14.93642141112	0\\
14.93645064846	0\\
14.9364798858	0\\
14.93650912314	0\\
14.93653836048	0\\
14.93656759782	0\\
14.93659683516	0\\
14.9366260725	0\\
14.93665530984	0\\
14.93668454718	0\\
14.93671378452	0\\
14.93674302186	0\\
14.9367722592	0\\
14.93680149654	0\\
14.93683073388	0\\
14.93685997122	0\\
14.93688920856	0\\
14.9369184459	0\\
14.93694768324	0\\
14.93697692058	0\\
14.93700615792	0\\
14.93703539526	0\\
14.9370646326	0\\
14.93709386994	0\\
14.93712310728	0\\
14.93715234462	0\\
14.93718158196	0\\
14.9372108193	0\\
14.93724005664	0\\
14.93726929398	0\\
14.93729853132	0\\
14.93732776866	0\\
14.937357006	0\\
14.93738624334	0\\
14.93741548068	0\\
14.93744471802	0\\
14.93747395536	0\\
14.9375031927	0\\
14.93753243004	0\\
14.93756166738	0\\
14.93759090472	0\\
14.93762014206	0\\
14.9376493794	0\\
14.93767861674	0\\
14.93770785408	0\\
14.93773709142	0\\
14.93776632876	0\\
14.9377955661	0\\
14.93782480344	0\\
14.93785404078	0\\
14.93788327812	0\\
14.93791251546	0\\
14.9379417528	0\\
14.93797099014	0\\
14.93800022748	0\\
14.93802946482	0\\
14.93805870216	0\\
14.9380879395	0\\
14.93811717684	0\\
14.93814641418	0\\
14.93817565152	0\\
14.93820488886	0\\
14.9382341262	0\\
14.93826336354	0\\
14.93829260088	0\\
14.93832183822	0\\
14.93835107556	0\\
14.9383803129	0\\
14.93840955024	0\\
14.93843878758	0\\
14.93846802492	0\\
14.93849726226	0\\
14.9385264996	0\\
14.93855573694	0\\
14.93858497428	0\\
14.93861421162	0\\
14.93864344896	0\\
14.9386726863	0\\
14.93870192364	0\\
14.93873116098	0\\
14.93876039832	0\\
14.93878963566	0\\
14.938818873	0\\
14.93884811034	0\\
14.93887734768	0\\
14.93890658502	0\\
14.93893582236	0\\
14.9389650597	0\\
14.93899429704	0\\
14.93902353438	0\\
14.93905277172	0\\
14.93908200906	0\\
14.9391112464	0\\
14.93914048374	0\\
14.93916972108	0\\
14.93919895842	0\\
14.93922819576	0\\
14.9392574331	0\\
14.93928667044	0\\
14.93931590778	0\\
14.93934514512	0\\
14.93937438246	0\\
14.9394036198	0\\
14.93943285714	0\\
14.93946209448	0\\
14.93949133182	0\\
14.93952056916	0\\
14.9395498065	0\\
14.93957904384	0\\
14.93960828118	0\\
14.93963751852	0\\
14.93966675586	0\\
14.9396959932	0\\
14.93972523054	0\\
14.93975446788	0\\
14.93978370522	0\\
14.93981294256	0\\
14.9398421799	0\\
14.93987141724	0\\
14.93990065458	0\\
14.93992989192	0\\
14.93995912926	0\\
14.9399883666	0\\
14.94001760394	0\\
14.94004684128	0\\
14.94007607862	0\\
14.94010531596	0\\
14.9401345533	0\\
14.94016379064	0\\
14.94019302798	0\\
14.94022226532	0\\
14.94025150266	0\\
14.94028074	0\\
14.94030997734	0\\
14.94033921468	0\\
14.94036845202	0\\
14.94039768936	0\\
14.9404269267	0\\
14.94045616404	0\\
14.94048540138	0\\
14.94051463872	0\\
14.94054387606	0\\
14.9405731134	0\\
14.94060235074	0\\
14.94063158808	0\\
14.94066082542	0\\
14.94069006276	0\\
14.9407193001	0\\
14.94074853744	0\\
14.94077777478	0\\
14.94080701212	0\\
14.94083624946	0\\
14.9408654868	0\\
14.94089472414	0\\
14.94092396148	0\\
14.94095319882	0\\
14.94098243616	0\\
14.9410116735	0\\
14.94104091084	0\\
14.94107014818	0\\
14.94109938552	0\\
14.94112862286	0\\
14.9411578602	0\\
14.94118709754	0\\
14.94121633488	0\\
14.94124557222	0\\
14.94127480956	0\\
14.9413040469	0\\
14.94133328424	0\\
14.94136252158	0\\
14.94139175892	0\\
14.94142099626	0\\
14.9414502336	0\\
14.94147947094	0\\
14.94150870828	0\\
14.94153794562	0\\
14.94156718296	0\\
14.9415964203	0\\
14.94162565764	0\\
14.94165489498	0\\
14.94168413232	0\\
14.94171336966	0\\
14.941742607	0\\
14.94177184434	0\\
14.94180108168	0\\
14.94183031902	0\\
14.94185955636	0\\
14.9418887937	0\\
14.94191803104	0\\
14.94194726838	0\\
14.94197650572	0\\
14.94200574306	0\\
14.9420349804	0\\
14.94206421774	0\\
14.94209345508	0\\
14.94212269242	0\\
14.94215192976	0\\
14.9421811671	0\\
14.94221040444	0\\
14.94223964178	0\\
14.94226887912	0\\
14.94229811646	0\\
14.9423273538	0\\
14.94235659114	0\\
14.94238582848	0\\
14.94241506582	0\\
14.94244430316	0\\
14.9424735405	0\\
14.94250277784	0\\
14.94253201518	0\\
14.94256125252	0\\
14.94259048986	0\\
14.9426197272	0\\
14.94264896454	0\\
14.94267820188	0\\
14.94270743922	0\\
14.94273667656	0\\
14.9427659139	0\\
14.94279515124	0\\
14.94282438858	0\\
14.94285362592	0\\
14.94288286326	0\\
14.9429121006	0\\
14.94294133794	0\\
14.94297057528	0\\
14.94299981262	0\\
14.94302904996	0\\
14.9430582873	0\\
14.94308752464	0\\
14.94311676198	0\\
14.94314599932	0\\
14.94317523666	0\\
14.943204474	0\\
14.94323371134	0\\
14.94326294868	0\\
14.94329218602	0\\
14.94332142336	0\\
14.9433506607	0\\
14.94337989804	0\\
14.94340913538	0\\
14.94343837272	0\\
14.94346761006	0\\
14.9434968474	0\\
14.94352608474	0\\
14.94355532208	0\\
14.94358455942	0\\
14.94361379676	0\\
14.9436430341	0\\
14.94367227144	0\\
14.94370150878	0\\
14.94373074612	0\\
14.94375998346	0\\
14.9437892208	0\\
14.94381845814	0\\
14.94384769548	0\\
14.94387693282	0\\
14.94390617016	0\\
14.9439354075	0\\
14.94396464484	0\\
14.94399388218	0\\
14.94402311952	0\\
14.94405235686	0\\
14.9440815942	0\\
14.94411083154	0\\
14.94414006888	0\\
14.94416930622	0\\
14.94419854356	0\\
14.9442277809	0\\
14.94425701824	0\\
14.94428625558	0\\
14.94431549292	0\\
14.94434473026	0\\
14.9443739676	0\\
14.94440320494	0\\
14.94443244228	0\\
14.94446167962	0\\
14.94449091696	0\\
14.9445201543	0\\
14.94454939164	0\\
14.94457862898	0\\
14.94460786632	0\\
14.94463710366	0\\
14.944666341	0\\
14.94469557834	0\\
14.94472481568	0\\
14.94475405302	0\\
14.94478329036	0\\
14.9448125277	0\\
14.94484176504	0\\
14.94487100238	0\\
14.94490023972	0\\
14.94492947706	0\\
14.9449587144	0\\
14.94498795174	0\\
14.94501718908	0\\
14.94504642642	0\\
14.94507566376	0\\
14.9451049011	0\\
14.94513413844	0\\
14.94516337578	0\\
14.94519261312	0\\
14.94522185046	0\\
14.9452510878	0\\
14.94528032514	0\\
14.94530956248	0\\
14.94533879982	0\\
14.94536803716	0\\
14.9453972745	0\\
14.94542651184	0\\
14.94545574918	0\\
14.94548498652	0\\
14.94551422386	0\\
14.9455434612	0\\
14.94557269854	0\\
14.94560193588	0\\
14.94563117322	0\\
14.94566041056	0\\
14.9456896479	0\\
14.94571888524	0\\
14.94574812258	0\\
14.94577735992	0\\
14.94580659726	0\\
14.9458358346	0\\
14.94586507194	0\\
14.94589430928	0\\
14.94592354662	0\\
14.94595278396	0\\
14.9459820213	0\\
14.94601125864	0\\
14.94604049598	0\\
14.94606973332	0\\
14.94609897066	0\\
14.946128208	0\\
14.94615744534	0\\
14.94618668268	0\\
14.94621592002	0\\
14.94624515736	0\\
14.9462743947	0\\
14.94630363204	0\\
14.94633286938	0\\
14.94636210672	0\\
14.94639134406	0\\
14.9464205814	0\\
14.94644981874	0\\
14.94647905608	0\\
14.94650829342	0\\
14.94653753076	0\\
14.9465667681	0\\
14.94659600544	0\\
14.94662524278	0\\
14.94665448012	0\\
14.94668371746	0\\
14.9467129548	0\\
14.94674219214	0\\
14.94677142948	0\\
14.94680066682	0\\
14.94682990416	0\\
14.9468591415	0\\
14.94688837884	0\\
14.94691761618	0\\
14.94694685352	0\\
14.94697609086	0\\
14.9470053282	0\\
14.94703456554	0\\
14.94706380288	0\\
14.94709304022	0\\
14.94712227756	0\\
14.9471515149	0\\
14.94718075224	0\\
14.94720998958	0\\
14.94723922692	0\\
14.94726846426	0\\
14.9472977016	0\\
14.94732693894	0\\
14.94735617628	0\\
14.94738541362	0\\
14.94741465096	0\\
14.9474438883	0\\
14.94747312564	0\\
14.94750236298	0\\
14.94753160032	0\\
14.94756083766	0\\
14.947590075	0\\
14.94761931234	0\\
14.94764854968	0\\
14.94767778702	0\\
14.94770702436	0\\
14.9477362617	0\\
14.94776549904	0\\
14.94779473638	0\\
14.94782397372	0\\
14.94785321106	0\\
14.9478824484	0\\
14.94791168574	0\\
14.94794092308	0\\
14.94797016042	0\\
14.94799939776	0\\
14.9480286351	0\\
14.94805787244	0\\
14.94808710978	0\\
14.94811634712	0\\
14.94814558446	0\\
14.9481748218	0\\
14.94820405914	0\\
14.94823329648	0\\
14.94826253382	0\\
14.94829177116	0\\
14.9483210085	0\\
14.94835024584	0\\
14.94837948318	0\\
14.94840872052	0\\
14.94843795786	0\\
14.9484671952	0\\
14.94849643254	0\\
14.94852566988	0\\
14.94855490722	0\\
14.94858414456	0\\
14.9486133819	0\\
14.94864261924	0\\
14.94867185658	0\\
14.94870109392	0\\
14.94873033126	0\\
14.9487595686	0\\
14.94878880594	0\\
14.94881804328	0\\
14.94884728062	0\\
14.94887651796	0\\
14.9489057553	0\\
14.94893499264	0\\
14.94896422998	0\\
14.94899346732	0\\
14.94902270466	0\\
14.949051942	0\\
14.94908117934	0\\
14.94911041668	0\\
14.94913965402	0\\
14.94916889136	0\\
14.9491981287	0\\
14.94922736604	0\\
14.94925660338	0\\
14.94928584072	0\\
14.94931507806	0\\
14.9493443154	0\\
14.94937355274	0\\
14.94940279008	0\\
14.94943202742	0\\
14.94946126476	0\\
14.9494905021	0\\
14.94951973944	0\\
14.94954897678	0\\
14.94957821412	0\\
14.94960745146	0\\
14.9496366888	0\\
14.94966592614	0\\
14.94969516348	0\\
14.94972440082	0\\
14.94975363816	0\\
14.9497828755	0\\
14.94981211284	0\\
14.94984135018	0\\
14.94987058752	0\\
14.94989982486	0\\
14.9499290622	0\\
14.94995829954	0\\
14.94998753688	0\\
14.95001677422	0\\
14.95004601156	0\\
14.9500752489	0\\
14.95010448624	0\\
14.95013372358	0\\
14.95016296092	0\\
14.95019219826	0\\
14.9502214356	0\\
14.95025067294	0\\
14.95027991028	0\\
14.95030914762	0\\
14.95033838496	0\\
14.9503676223	0\\
14.95039685964	0\\
14.95042609698	0\\
14.95045533432	0\\
14.95048457166	0\\
14.950513809	0\\
14.95054304634	0\\
14.95057228368	0\\
14.95060152102	0\\
14.95063075836	0\\
14.9506599957	0\\
14.95068923304	0\\
14.95071847038	0\\
14.95074770772	0\\
14.95077694506	0\\
14.9508061824	0\\
14.95083541974	0\\
14.95086465708	0\\
14.95089389442	0\\
14.95092313176	0\\
14.9509523691	0\\
14.95098160644	0\\
14.95101084378	0\\
14.95104008112	0\\
14.95106931846	0\\
14.9510985558	0\\
14.95112779314	0\\
14.95115703048	0\\
14.95118626782	0\\
14.95121550516	0\\
14.9512447425	0\\
14.95127397984	0\\
14.95130321718	0\\
14.95133245452	0\\
14.95136169186	0\\
14.9513909292	0\\
14.95142016654	0\\
14.95144940388	0\\
14.95147864122	0\\
14.95150787856	0\\
14.9515371159	0\\
14.95156635324	0\\
14.95159559058	0\\
14.95162482792	0\\
14.95165406526	0\\
14.9516833026	0\\
14.95171253994	0\\
14.95174177728	0\\
14.95177101462	0\\
14.95180025196	0\\
14.9518294893	0\\
14.95185872664	0\\
14.95188796398	0\\
14.95191720132	0\\
14.95194643866	0\\
14.951975676	0\\
14.95200491334	0\\
14.95203415068	0\\
14.95206338802	0\\
14.95209262536	0\\
14.9521218627	0\\
14.95215110004	0\\
14.95218033738	0\\
14.95220957472	0\\
14.95223881206	0\\
14.9522680494	0\\
14.95229728674	0\\
14.95232652408	0\\
14.95235576142	0\\
14.95238499876	0\\
14.9524142361	0\\
14.95244347344	0\\
14.95247271078	0\\
14.95250194812	0\\
14.95253118546	0\\
14.9525604228	0\\
14.95258966014	0\\
14.95261889748	0\\
14.95264813482	0\\
14.95267737216	0\\
14.9527066095	0\\
14.95273584684	0\\
14.95276508418	0\\
14.95279432152	0\\
14.95282355886	0\\
14.9528527962	0\\
14.95288203354	0\\
14.95291127088	0\\
14.95294050822	0\\
14.95296974556	0\\
14.9529989829	0\\
14.95302822024	0\\
14.95305745758	0\\
14.95308669492	0\\
14.95311593226	0\\
14.9531451696	0\\
14.95317440694	0\\
14.95320364428	0\\
14.95323288162	0\\
14.95326211896	0\\
14.9532913563	0\\
14.95332059364	0\\
14.95334983098	0\\
14.95337906832	0\\
14.95340830566	0\\
14.953437543	0\\
14.95346678034	0\\
14.95349601768	0\\
14.95352525502	0\\
14.95355449236	0\\
14.9535837297	0\\
14.95361296704	0\\
14.95364220438	0\\
14.95367144172	0\\
14.95370067906	0\\
14.9537299164	0\\
14.95375915374	0\\
14.95378839108	0\\
14.95381762842	0\\
14.95384686576	0\\
14.9538761031	0\\
14.95390534044	0\\
14.95393457778	0\\
14.95396381512	0\\
14.95399305246	0\\
14.9540222898	0\\
14.95405152714	0\\
14.95408076448	0\\
14.95411000182	0\\
14.95413923916	0\\
14.9541684765	0\\
14.95419771384	0\\
14.95422695118	0\\
14.95425618852	0\\
14.95428542586	0\\
14.9543146632	0\\
14.95434390054	0\\
14.95437313788	0\\
14.95440237522	0\\
14.95443161256	0\\
14.9544608499	0\\
14.95449008724	0\\
14.95451932458	0\\
14.95454856192	0\\
14.95457779926	0\\
14.9546070366	0\\
14.95463627394	0\\
14.95466551128	0\\
14.95469474862	0\\
14.95472398596	0\\
14.9547532233	0\\
14.95478246064	0\\
14.95481169798	0\\
14.95484093532	0\\
14.95487017266	0\\
14.95489941	0\\
14.95492864734	0\\
14.95495788468	0\\
14.95498712202	0\\
14.95501635936	0\\
14.9550455967	0\\
14.95507483404	0\\
14.95510407138	0\\
14.95513330872	0\\
14.95516254606	0\\
14.9551917834	0\\
14.95522102074	0\\
14.95525025808	0\\
14.95527949542	0\\
14.95530873276	0\\
14.9553379701	0\\
14.95536720744	0\\
14.95539644478	0\\
14.95542568212	0\\
14.95545491946	0\\
14.9554841568	0\\
14.95551339414	0\\
14.95554263148	0\\
14.95557186882	0\\
14.95560110616	0\\
14.9556303435	0\\
14.95565958084	0\\
14.95568881818	0\\
14.95571805552	0\\
14.95574729286	0\\
14.9557765302	0\\
14.95580576754	0\\
14.95583500488	0\\
14.95586424222	0\\
14.95589347956	0\\
14.9559227169	0\\
14.95595195424	0\\
14.95598119158	0\\
14.95601042892	0\\
14.95603966626	0\\
14.9560689036	0\\
14.95609814094	0\\
14.95612737828	0\\
14.95615661562	0\\
14.95618585296	0\\
14.9562150903	0\\
14.95624432764	0\\
14.95627356498	0\\
14.95630280232	0\\
14.95633203966	0\\
14.956361277	0\\
14.95639051434	0\\
14.95641975168	0\\
14.95644898902	0\\
14.95647822636	0\\
14.9565074637	0\\
14.95653670104	0\\
14.95656593838	0\\
14.95659517572	0\\
14.95662441306	0\\
14.9566536504	0\\
14.95668288774	0\\
14.95671212508	0\\
14.95674136242	0\\
14.95677059976	0\\
14.9567998371	0\\
14.95682907444	0\\
14.95685831178	0\\
14.95688754912	0\\
14.95691678646	0\\
14.9569460238	0\\
14.95697526114	0\\
14.95700449848	0\\
14.95703373582	0\\
14.95706297316	0\\
14.9570922105	0\\
14.95712144784	0\\
14.95715068518	0\\
14.95717992252	0\\
14.95720915986	0\\
14.9572383972	0\\
14.95726763454	0\\
14.95729687188	0\\
14.95732610922	0\\
14.95735534656	0\\
14.9573845839	0\\
14.95741382124	0\\
14.95744305858	0\\
14.95747229592	0\\
14.95750153326	0\\
14.9575307706	0\\
14.95756000794	0\\
14.95758924528	0\\
14.95761848262	0\\
14.95764771996	0\\
14.9576769573	0\\
14.95770619464	0\\
14.95773543198	0\\
14.95776466932	0\\
14.95779390666	0\\
14.957823144	0\\
14.95785238134	0\\
14.95788161868	0\\
14.95791085602	0\\
14.95794009336	0\\
14.9579693307	0\\
14.95799856804	0\\
14.95802780538	0\\
14.95805704272	0\\
14.95808628006	0\\
14.9581155174	0\\
14.95814475474	0\\
14.95817399208	0\\
14.95820322942	0\\
14.95823246676	0\\
14.9582617041	0\\
14.95829094144	0\\
14.95832017878	0\\
14.95834941612	0\\
14.95837865346	0\\
14.9584078908	0\\
14.95843712814	0\\
14.95846636548	0\\
14.95849560282	0\\
14.95852484016	0\\
14.9585540775	0\\
14.95858331484	0\\
14.95861255218	0\\
14.95864178952	0\\
14.95867102686	0\\
14.9587002642	0\\
14.95872950154	0\\
14.95875873888	0\\
14.95878797622	0\\
14.95881721356	0\\
14.9588464509	0\\
14.95887568824	0\\
14.95890492558	0\\
14.95893416292	0\\
14.95896340026	0\\
14.9589926376	0\\
14.95902187494	0\\
14.95905111228	0\\
14.95908034962	0\\
14.95910958696	0\\
14.9591388243	0\\
14.95916806164	0\\
14.95919729898	0\\
14.95922653632	0\\
14.95925577366	0\\
14.959285011	0\\
14.95931424834	0\\
14.95934348568	0\\
14.95937272302	0\\
14.95940196036	0\\
14.9594311977	0\\
14.95946043504	0\\
14.95948967238	0\\
14.95951890972	0\\
14.95954814706	0\\
14.9595773844	0\\
14.95960662174	0\\
14.95963585908	0\\
14.95966509642	0\\
14.95969433376	0\\
14.9597235711	0\\
14.95975280844	0\\
14.95978204578	0\\
14.95981128312	0\\
14.95984052046	0\\
14.9598697578	0\\
14.95989899514	0\\
14.95992823248	0\\
14.95995746982	0\\
14.95998670716	0\\
14.9600159445	0\\
14.96004518184	0\\
14.96007441918	0\\
14.96010365652	0\\
14.96013289386	0\\
14.9601621312	0\\
14.96019136854	0\\
14.96022060588	0\\
14.96024984322	0\\
14.96027908056	0\\
14.9603083179	0\\
14.96033755524	0\\
14.96036679258	0\\
14.96039602992	0\\
14.96042526726	0\\
14.9604545046	0\\
14.96048374194	0\\
14.96051297928	0\\
14.96054221662	0\\
14.96057145396	0\\
14.9606006913	0\\
14.96062992864	0\\
14.96065916598	0\\
14.96068840332	0\\
14.96071764066	0\\
14.960746878	0\\
14.96077611534	0\\
14.96080535268	0\\
14.96083459002	0\\
14.96086382736	0\\
14.9608930647	0\\
14.96092230204	0\\
14.96095153938	0\\
14.96098077672	0\\
14.96101001406	0\\
14.9610392514	0\\
14.96106848874	0\\
14.96109772608	0\\
14.96112696342	0\\
14.96115620076	0\\
14.9611854381	0\\
14.96121467544	0\\
14.96124391278	0\\
14.96127315012	0\\
14.96130238746	0\\
14.9613316248	0\\
14.96136086214	0\\
14.96139009948	0\\
14.96141933682	0\\
14.96144857416	0\\
14.9614778115	0\\
14.96150704884	0\\
14.96153628618	0\\
14.96156552352	0\\
14.96159476086	0\\
14.9616239982	0\\
14.96165323554	0\\
14.96168247288	0\\
14.96171171022	0\\
14.96174094756	0\\
14.9617701849	0\\
14.96179942224	0\\
14.96182865958	0\\
14.96185789692	0\\
14.96188713426	0\\
14.9619163716	0\\
14.96194560894	0\\
14.96197484628	0\\
14.96200408362	0\\
14.96203332096	0\\
14.9620625583	0\\
14.96209179564	0\\
14.96212103298	0\\
14.96215027032	0\\
14.96217950766	0\\
14.962208745	0\\
14.96223798234	0\\
14.96226721968	0\\
14.96229645702	0\\
14.96232569436	0\\
14.9623549317	0\\
14.96238416904	0\\
14.96241340638	0\\
14.96244264372	0\\
14.96247188106	0\\
14.9625011184	0\\
14.96253035574	0\\
14.96255959308	0\\
14.96258883042	0\\
14.96261806776	0\\
14.9626473051	0\\
14.96267654244	0\\
14.96270577978	0\\
14.96273501712	0\\
14.96276425446	0\\
14.9627934918	0\\
14.96282272914	0\\
14.96285196648	0\\
14.96288120382	0\\
14.96291044116	0\\
14.9629396785	0\\
14.96296891584	0\\
14.96299815318	0\\
14.96302739052	0\\
14.96305662786	0\\
14.9630858652	0\\
14.96311510254	0\\
14.96314433988	0\\
14.96317357722	0\\
14.96320281456	0\\
14.9632320519	0\\
14.96326128924	0\\
14.96329052658	0\\
14.96331976392	0\\
14.96334900126	0\\
14.9633782386	0\\
14.96340747594	0\\
14.96343671328	0\\
14.96346595062	0\\
14.96349518796	0\\
14.9635244253	0\\
14.96355366264	0\\
14.96358289998	0\\
14.96361213732	0\\
14.96364137466	0\\
14.963670612	0\\
14.96369984934	0\\
14.96372908668	0\\
14.96375832402	0\\
14.96378756136	0\\
14.9638167987	0\\
14.96384603604	0\\
14.96387527338	0\\
14.96390451072	0\\
14.96393374806	0\\
14.9639629854	0\\
14.96399222274	0\\
14.96402146008	0\\
14.96405069742	0\\
14.96407993476	0\\
14.9641091721	0\\
14.96413840944	0\\
14.96416764678	0\\
14.96419688412	0\\
14.96422612146	0\\
14.9642553588	0\\
14.96428459614	0\\
14.96431383348	0\\
14.96434307082	0\\
14.96437230816	0\\
14.9644015455	0\\
14.96443078284	0\\
14.96446002018	0\\
14.96448925752	0\\
14.96451849486	0\\
14.9645477322	0\\
14.96457696954	0\\
14.96460620688	0\\
14.96463544422	0\\
14.96466468156	0\\
14.9646939189	0\\
14.96472315624	0\\
14.96475239358	0\\
14.96478163092	0\\
14.96481086826	0\\
14.9648401056	0\\
14.96486934294	0\\
14.96489858028	0\\
14.96492781762	0\\
14.96495705496	0\\
14.9649862923	0\\
14.96501552964	0\\
14.96504476698	0\\
14.96507400432	0\\
14.96510324166	0\\
14.965132479	0\\
14.96516171634	0\\
14.96519095368	0\\
14.96522019102	0\\
14.96524942836	0\\
14.9652786657	0\\
14.96530790304	0\\
14.96533714038	0\\
14.96536637772	0\\
14.96539561506	0\\
14.9654248524	0\\
14.96545408974	0\\
14.96548332708	0\\
14.96551256442	0\\
14.96554180176	0\\
14.9655710391	0\\
14.96560027644	0\\
14.96562951378	0\\
14.96565875112	0\\
14.96568798846	0\\
14.9657172258	0\\
14.96574646314	0\\
14.96577570048	0\\
14.96580493782	0\\
14.96583417516	0\\
14.9658634125	0\\
14.96589264984	0\\
14.96592188718	0\\
14.96595112452	0\\
14.96598036186	0\\
14.9660095992	0\\
14.96603883654	0\\
14.96606807388	0\\
14.96609731122	0\\
14.96612654856	0\\
14.9661557859	0\\
14.96618502324	0\\
14.96621426058	0\\
14.96624349792	0\\
14.96627273526	0\\
14.9663019726	0\\
14.96633120994	0\\
14.96636044728	0\\
14.96638968462	0\\
14.96641892196	0\\
14.9664481593	0\\
14.96647739664	0\\
14.96650663398	0\\
14.96653587132	0\\
14.96656510866	0\\
14.966594346	0\\
14.96662358334	0\\
14.96665282068	0\\
14.96668205802	0\\
14.96671129536	0\\
14.9667405327	0\\
14.96676977004	0\\
14.96679900738	0\\
14.96682824472	0\\
14.96685748206	0\\
14.9668867194	0\\
14.96691595674	0\\
14.96694519408	0\\
14.96697443142	0\\
14.96700366876	0\\
14.9670329061	0\\
14.96706214344	0\\
14.96709138078	0\\
14.96712061812	0\\
14.96714985546	0\\
14.9671790928	0\\
14.96720833014	0\\
14.96723756748	0\\
14.96726680482	0\\
14.96729604216	0\\
14.9673252795	0\\
14.96735451684	0\\
14.96738375418	0\\
14.96741299152	0\\
14.96744222886	0\\
14.9674714662	0\\
14.96750070354	0\\
14.96752994088	0\\
14.96755917822	0\\
14.96758841556	0\\
14.9676176529	0\\
14.96764689024	0\\
14.96767612758	0\\
14.96770536492	0\\
14.96773460226	0\\
14.9677638396	0\\
14.96779307694	0\\
14.96782231428	0\\
14.96785155162	0\\
14.96788078896	0\\
14.9679100263	0\\
14.96793926364	0\\
14.96796850098	0\\
14.96799773832	0\\
14.96802697566	0\\
14.968056213	0\\
14.96808545034	0\\
14.96811468768	0\\
14.96814392502	0\\
14.96817316236	0\\
14.9682023997	0\\
14.96823163704	0\\
14.96826087438	0\\
14.96829011172	0\\
14.96831934906	0\\
14.9683485864	0\\
14.96837782374	0\\
14.96840706108	0\\
14.96843629842	0\\
14.96846553576	0\\
14.9684947731	0\\
14.96852401044	0\\
14.96855324778	0\\
14.96858248512	0\\
14.96861172246	0\\
14.9686409598	0\\
14.96867019714	0\\
14.96869943448	0\\
14.96872867182	0\\
14.96875790916	0\\
14.9687871465	0\\
14.96881638384	0\\
14.96884562118	0\\
14.96887485852	0\\
14.96890409586	0\\
14.9689333332	0\\
14.96896257054	0\\
14.96899180788	0\\
14.96902104522	0\\
14.96905028256	0\\
14.9690795199	0\\
14.96910875724	0\\
14.96913799458	0\\
14.96916723192	0\\
14.96919646926	0\\
14.9692257066	0\\
14.96925494394	0\\
14.96928418128	0\\
14.96931341862	0\\
14.96934265596	0\\
14.9693718933	0\\
14.96940113064	0\\
14.96943036798	0\\
14.96945960532	0\\
14.96948884266	0\\
14.96951808	0\\
14.96954731734	0\\
14.96957655468	0\\
14.96960579202	0\\
14.96963502936	0\\
14.9696642667	0\\
14.96969350404	0\\
14.96972274138	0\\
14.96975197872	0\\
14.96978121606	0\\
14.9698104534	0\\
14.96983969074	0\\
14.96986892808	0\\
14.96989816542	0\\
14.96992740276	0\\
14.9699566401	0\\
14.96998587744	0\\
14.97001511478	0\\
14.97004435212	0\\
14.97007358946	0\\
14.9701028268	0\\
14.97013206414	0\\
14.97016130148	0\\
14.97019053882	0\\
14.97021977616	0\\
14.9702490135	0\\
14.97027825084	0\\
14.97030748818	0\\
14.97033672552	0\\
14.97036596286	0\\
14.9703952002	0\\
14.97042443754	0\\
14.97045367488	0\\
14.97048291222	0\\
14.97051214956	0\\
14.9705413869	0\\
14.97057062424	0\\
14.97059986158	0\\
14.97062909892	0\\
14.97065833626	0\\
14.9706875736	0\\
14.97071681094	0\\
14.97074604828	0\\
14.97077528562	0\\
14.97080452296	0\\
14.9708337603	0\\
14.97086299764	0\\
14.97089223498	0\\
14.97092147232	0\\
14.97095070966	0\\
14.970979947	0\\
14.97100918434	0\\
14.97103842168	0\\
14.97106765902	0\\
14.97109689636	0\\
14.9711261337	0\\
14.97115537104	0\\
14.97118460838	0\\
14.97121384572	0\\
14.97124308306	0\\
14.9712723204	0\\
14.97130155774	0\\
14.97133079508	0\\
14.97136003242	0\\
14.97138926976	0\\
14.9714185071	0\\
14.97144774444	0\\
14.97147698178	0\\
14.97150621912	0\\
14.97153545646	0\\
14.9715646938	0\\
14.97159393114	0\\
14.97162316848	0\\
14.97165240582	0\\
14.97168164316	0\\
14.9717108805	0\\
14.97174011784	0\\
14.97176935518	0\\
14.97179859252	0\\
14.97182782986	0\\
14.9718570672	0\\
14.97188630454	0\\
14.97191554188	0\\
14.97194477922	0\\
14.97197401656	0\\
14.9720032539	0\\
14.97203249124	0\\
14.97206172858	0\\
14.97209096592	0\\
14.97212020326	0\\
14.9721494406	0\\
14.97217867794	0\\
14.97220791528	0\\
14.97223715262	0\\
14.97226638996	0\\
14.9722956273	0\\
14.97232486464	0\\
14.97235410198	0\\
14.97238333932	0\\
14.97241257666	0\\
14.972441814	0\\
14.97247105134	0\\
14.97250028868	0\\
14.97252952602	0\\
14.97255876336	0\\
14.9725880007	0\\
14.97261723804	0\\
14.97264647538	0\\
14.97267571272	0\\
14.97270495006	0\\
14.9727341874	0\\
14.97276342474	0\\
14.97279266208	0\\
14.97282189942	0\\
14.97285113676	0\\
14.9728803741	0\\
14.97290961144	0\\
14.97293884878	0\\
14.97296808612	0\\
14.97299732346	0\\
14.9730265608	0\\
14.97305579814	0\\
14.97308503548	0\\
14.97311427282	0\\
14.97314351016	0\\
14.9731727475	0\\
14.97320198484	0\\
14.97323122218	0\\
14.97326045952	0\\
14.97328969686	0\\
14.9733189342	0\\
14.97334817154	0\\
14.97337740888	0\\
14.97340664622	0\\
14.97343588356	0\\
14.9734651209	0\\
14.97349435824	0\\
14.97352359558	0\\
14.97355283292	0\\
14.97358207026	0\\
14.9736113076	0\\
14.97364054494	0\\
14.97366978228	0\\
14.97369901962	0\\
14.97372825696	0\\
14.9737574943	0\\
14.97378673164	0\\
14.97381596898	0\\
14.97384520632	0\\
14.97387444366	0\\
14.973903681	0\\
14.97393291834	0\\
14.97396215568	0\\
14.97399139302	0\\
14.97402063036	0\\
14.9740498677	0\\
14.97407910504	0\\
14.97410834238	0\\
14.97413757972	0\\
14.97416681706	0\\
14.9741960544	0\\
14.97422529174	0\\
14.97425452908	0\\
14.97428376642	0\\
14.97431300376	0\\
14.9743422411	0\\
14.97437147844	0\\
14.97440071578	0\\
14.97442995312	0\\
14.97445919046	0\\
14.9744884278	0\\
14.97451766514	0\\
14.97454690248	0\\
14.97457613982	0\\
14.97460537716	0\\
14.9746346145	0\\
14.97466385184	0\\
14.97469308918	0\\
14.97472232652	0\\
14.97475156386	0\\
14.9747808012	0\\
14.97481003854	0\\
14.97483927588	0\\
14.97486851322	0\\
14.97489775056	0\\
14.9749269879	0\\
14.97495622524	0\\
14.97498546258	0\\
14.97501469992	0\\
14.97504393726	0\\
14.9750731746	0\\
14.97510241194	0\\
14.97513164928	0\\
14.97516088662	0\\
14.97519012396	0\\
14.9752193613	0\\
14.97524859864	0\\
14.97527783598	0\\
14.97530707332	0\\
14.97533631066	0\\
14.975365548	0\\
14.97539478534	0\\
14.97542402268	0\\
14.97545326002	0\\
14.97548249736	0\\
14.9755117347	0\\
14.97554097204	0\\
14.97557020938	0\\
14.97559944672	0\\
14.97562868406	0\\
14.9756579214	0\\
14.97568715874	0\\
14.97571639608	0\\
14.97574563342	0\\
14.97577487076	0\\
14.9758041081	0\\
14.97583334544	0\\
14.97586258278	0\\
14.97589182012	0\\
14.97592105746	0\\
14.9759502948	0\\
14.97597953214	0\\
14.97600876948	0\\
14.97603800682	0\\
14.97606724416	0\\
14.9760964815	0\\
14.97612571884	0\\
14.97615495618	0\\
14.97618419352	0\\
14.97621343086	0\\
14.9762426682	0\\
14.97627190554	0\\
14.97630114288	0\\
14.97633038022	0\\
14.97635961756	0\\
14.9763888549	0\\
14.97641809224	0\\
14.97644732958	0\\
14.97647656692	0\\
14.97650580426	0\\
14.9765350416	0\\
14.97656427894	0\\
14.97659351628	0\\
14.97662275362	0\\
14.97665199096	0\\
14.9766812283	0\\
14.97671046564	0\\
14.97673970298	0\\
14.97676894032	0\\
14.97679817766	0\\
14.976827415	0\\
14.97685665234	0\\
14.97688588968	0\\
14.97691512702	0\\
14.97694436436	0\\
14.9769736017	0\\
14.97700283904	0\\
14.97703207638	0\\
14.97706131372	0\\
14.97709055106	0\\
14.9771197884	0\\
14.97714902574	0\\
14.97717826308	0\\
14.97720750042	0\\
14.97723673776	0\\
14.9772659751	0\\
14.97729521244	0\\
14.97732444978	0\\
14.97735368712	0\\
14.97738292446	0\\
14.9774121618	0\\
14.97744139914	0\\
14.97747063648	0\\
14.97749987382	0\\
14.97752911116	0\\
14.9775583485	0\\
14.97758758584	0\\
14.97761682318	0\\
14.97764606052	0\\
14.97767529786	0\\
14.9777045352	0\\
14.97773377254	0\\
14.97776300988	0\\
14.97779224722	0\\
14.97782148456	0\\
14.9778507219	0\\
14.97787995924	0\\
14.97790919658	0\\
14.97793843392	0\\
14.97796767126	0\\
14.9779969086	0\\
14.97802614594	0\\
14.97805538328	0\\
14.97808462062	0\\
14.97811385796	0\\
14.9781430953	0\\
14.97817233264	0\\
14.97820156998	0\\
14.97823080732	0\\
14.97826004466	0\\
14.978289282	0\\
14.97831851934	0\\
14.97834775668	0\\
14.97837699402	0\\
14.97840623136	0\\
14.9784354687	0\\
14.97846470604	0\\
14.97849394338	0\\
14.97852318072	0\\
14.97855241806	0\\
14.9785816554	0\\
14.97861089274	0\\
14.97864013008	0\\
14.97866936742	0\\
14.97869860476	0\\
14.9787278421	0\\
14.97875707944	0\\
14.97878631678	0\\
14.97881555412	0\\
14.97884479146	0\\
14.9788740288	0\\
14.97890326614	0\\
14.97893250348	0\\
14.97896174082	0\\
14.97899097816	0\\
14.9790202155	0\\
14.97904945284	0\\
14.97907869018	0\\
14.97910792752	0\\
14.97913716486	0\\
14.9791664022	0\\
14.97919563954	0\\
14.97922487688	0\\
14.97925411422	0\\
14.97928335156	0\\
14.9793125889	0\\
14.97934182624	0\\
14.97937106358	0\\
14.97940030092	0\\
14.97942953826	0\\
14.9794587756	0\\
14.97948801294	0\\
14.97951725028	0\\
14.97954648762	0\\
14.97957572496	0\\
14.9796049623	0\\
14.97963419964	0\\
14.97966343698	0\\
14.97969267432	0\\
14.97972191166	0\\
14.979751149	0\\
14.97978038634	0\\
14.97980962368	0\\
14.97983886102	0\\
14.97986809836	0\\
14.9798973357	0\\
14.97992657304	0\\
14.97995581038	0\\
14.97998504772	0\\
14.98001428506	0\\
14.9800435224	0\\
14.98007275974	0\\
14.98010199708	0\\
14.98013123442	0\\
14.98016047176	0\\
14.9801897091	0\\
14.98021894644	0\\
14.98024818378	0\\
14.98027742112	0\\
14.98030665846	0\\
14.9803358958	0\\
14.98036513314	0\\
14.98039437048	0\\
14.98042360782	0\\
14.98045284516	0\\
14.9804820825	0\\
14.98051131984	0\\
14.98054055718	0\\
14.98056979452	0\\
14.98059903186	0\\
14.9806282692	0\\
14.98065750654	0\\
14.98068674388	0\\
14.98071598122	0\\
14.98074521856	0\\
14.9807744559	0\\
14.98080369324	0\\
14.98083293058	0\\
14.98086216792	0\\
14.98089140526	0\\
14.9809206426	0\\
14.98094987994	0\\
14.98097911728	0\\
14.98100835462	0\\
14.98103759196	0\\
14.9810668293	0\\
14.98109606664	0\\
14.98112530398	0\\
14.98115454132	0\\
14.98118377866	0\\
14.981213016	0\\
14.98124225334	0\\
14.98127149068	0\\
14.98130072802	0\\
14.98132996536	0\\
14.9813592027	0\\
14.98138844004	0\\
14.98141767738	0\\
14.98144691472	0\\
14.98147615206	0\\
14.9815053894	0\\
14.98153462674	0\\
14.98156386408	0\\
14.98159310142	0\\
14.98162233876	0\\
14.9816515761	0\\
14.98168081344	0\\
14.98171005078	0\\
14.98173928812	0\\
14.98176852546	0\\
14.9817977628	0\\
14.98182700014	0\\
14.98185623748	0\\
14.98188547482	0\\
14.98191471216	0\\
14.9819439495	0\\
14.98197318684	0\\
14.98200242418	0\\
14.98203166152	0\\
14.98206089886	0\\
14.9820901362	0\\
14.98211937354	0\\
14.98214861088	0\\
14.98217784822	0\\
14.98220708556	0\\
14.9822363229	0\\
14.98226556024	0\\
14.98229479758	0\\
14.98232403492	0\\
14.98235327226	0\\
14.9823825096	0\\
14.98241174694	0\\
14.98244098428	0\\
14.98247022162	0\\
14.98249945896	0\\
14.9825286963	0\\
14.98255793364	0\\
14.98258717098	0\\
14.98261640832	0\\
14.98264564566	0\\
14.982674883	0\\
14.98270412034	0\\
14.98273335768	0\\
14.98276259502	0\\
14.98279183236	0\\
14.9828210697	0\\
14.98285030704	0\\
14.98287954438	0\\
14.98290878172	0\\
14.98293801906	0\\
14.9829672564	0\\
14.98299649374	0\\
14.98302573108	0\\
14.98305496842	0\\
14.98308420576	0\\
14.9831134431	0\\
14.98314268044	0\\
14.98317191778	0\\
14.98320115512	0\\
14.98323039246	0\\
14.9832596298	0\\
14.98328886714	0\\
14.98331810448	0\\
14.98334734182	0\\
14.98337657916	0\\
14.9834058165	0\\
14.98343505384	0\\
14.98346429118	0\\
14.98349352852	0\\
14.98352276586	0\\
14.9835520032	0\\
14.98358124054	0\\
14.98361047788	0\\
14.98363971522	0\\
14.98366895256	0\\
14.9836981899	0\\
14.98372742724	0\\
14.98375666458	0\\
14.98378590192	0\\
14.98381513926	0\\
14.9838443766	0\\
14.98387361394	0\\
14.98390285128	0\\
14.98393208862	0\\
14.98396132596	0\\
14.9839905633	0\\
14.98401980064	0\\
14.98404903798	0\\
14.98407827532	0\\
14.98410751266	0\\
14.98413675	0\\
14.98416598734	0\\
14.98419522468	0\\
14.98422446202	0\\
14.98425369936	0\\
14.9842829367	0\\
14.98431217404	0\\
14.98434141138	0\\
14.98437064872	0\\
14.98439988606	0\\
14.9844291234	0\\
14.98445836074	0\\
14.98448759808	0\\
14.98451683542	0\\
14.98454607276	0\\
14.9845753101	0\\
14.98460454744	0\\
14.98463378478	0\\
14.98466302212	0\\
14.98469225946	0\\
14.9847214968	0\\
14.98475073414	0\\
14.98477997148	0\\
14.98480920882	0\\
14.98483844616	0\\
14.9848676835	0\\
14.98489692084	0\\
14.98492615818	0\\
14.98495539552	0\\
14.98498463286	0\\
14.9850138702	0\\
14.98504310754	0\\
14.98507234488	0\\
14.98510158222	0\\
14.98513081956	0\\
14.9851600569	0\\
14.98518929424	0\\
14.98521853158	0\\
14.98524776892	0\\
14.98527700626	0\\
14.9853062436	0\\
14.98533548094	0\\
14.98536471828	0\\
14.98539395562	0\\
14.98542319296	0\\
14.9854524303	0\\
14.98548166764	0\\
14.98551090498	0\\
14.98554014232	0\\
14.98556937966	0\\
14.985598617	0\\
14.98562785434	0\\
14.98565709168	0\\
14.98568632902	0\\
14.98571556636	0\\
14.9857448037	0\\
14.98577404104	0\\
14.98580327838	0\\
14.98583251572	0\\
14.98586175306	0\\
14.9858909904	0\\
14.98592022774	0\\
14.98594946508	0\\
14.98597870242	0\\
14.98600793976	0\\
14.9860371771	0\\
14.98606641444	0\\
14.98609565178	0\\
14.98612488912	0\\
14.98615412646	0\\
14.9861833638	0\\
14.98621260114	0\\
14.98624183848	0\\
14.98627107582	0\\
14.98630031316	0\\
14.9863295505	0\\
14.98635878784	0\\
14.98638802518	0\\
14.98641726252	0\\
14.98644649986	0\\
14.9864757372	0\\
14.98650497454	0\\
14.98653421188	0\\
14.98656344922	0\\
14.98659268656	0\\
14.9866219239	0\\
14.98665116124	0\\
14.98668039858	0\\
14.98670963592	0\\
14.98673887326	0\\
14.9867681106	0\\
14.98679734794	0\\
14.98682658528	0\\
14.98685582262	0\\
14.98688505996	0\\
14.9869142973	0\\
14.98694353464	0\\
14.98697277198	0\\
14.98700200932	0\\
14.98703124666	0\\
14.987060484	0\\
14.98708972134	0\\
14.98711895868	0\\
14.98714819602	0\\
14.98717743336	0\\
14.9872066707	0\\
14.98723590804	0\\
14.98726514538	0\\
14.98729438272	0\\
14.98732362006	0\\
14.9873528574	0\\
14.98738209474	0\\
14.98741133208	0\\
14.98744056942	0\\
14.98746980676	0\\
14.9874990441	0\\
14.98752828144	0\\
14.98755751878	0\\
14.98758675612	0\\
14.98761599346	0\\
14.9876452308	0\\
14.98767446814	0\\
14.98770370548	0\\
14.98773294282	0\\
14.98776218016	0\\
14.9877914175	0\\
14.98782065484	0\\
14.98784989218	0\\
14.98787912952	0\\
14.98790836686	0\\
14.9879376042	0\\
14.98796684154	0\\
14.98799607888	0\\
14.98802531622	0\\
14.98805455356	0\\
14.9880837909	0\\
14.98811302824	0\\
14.98814226558	0\\
14.98817150292	0\\
14.98820074026	0\\
14.9882299776	0\\
14.98825921494	0\\
14.98828845228	0\\
14.98831768962	0\\
14.98834692696	0\\
14.9883761643	0\\
14.98840540164	0\\
14.98843463898	0\\
14.98846387632	0\\
14.98849311366	0\\
14.988522351	0\\
14.98855158834	0\\
14.98858082568	0\\
14.98861006302	0\\
14.98863930036	0\\
14.9886685377	0\\
14.98869777504	0\\
14.98872701238	0\\
14.98875624972	0\\
14.98878548706	0\\
14.9888147244	0\\
14.98884396174	0\\
14.98887319908	0\\
14.98890243642	0\\
14.98893167376	0\\
14.9889609111	0\\
14.98899014844	0\\
14.98901938578	0\\
14.98904862312	0\\
14.98907786046	0\\
14.9891070978	0\\
14.98913633514	0\\
14.98916557248	0\\
14.98919480982	0\\
14.98922404716	0\\
14.9892532845	0\\
14.98928252184	0\\
14.98931175918	0\\
14.98934099652	0\\
14.98937023386	0\\
14.9893994712	0\\
14.98942870854	0\\
14.98945794588	0\\
14.98948718322	0\\
14.98951642056	0\\
14.9895456579	0\\
14.98957489524	0\\
14.98960413258	0\\
14.98963336992	0\\
14.98966260726	0\\
14.9896918446	0\\
14.98972108194	0\\
14.98975031928	0\\
14.98977955662	0\\
14.98980879396	0\\
14.9898380313	0\\
14.98986726864	0\\
14.98989650598	0\\
14.98992574332	0\\
14.98995498066	0\\
14.989984218	0\\
14.99001345534	0\\
14.99004269268	0\\
14.99007193002	0\\
14.99010116736	0\\
14.9901304047	0\\
14.99015964204	0\\
14.99018887938	0\\
14.99021811672	0\\
14.99024735406	0\\
14.9902765914	0\\
14.99030582874	0\\
14.99033506608	0\\
14.99036430342	0\\
14.99039354076	0\\
14.9904227781	0\\
14.99045201544	0\\
14.99048125278	0\\
14.99051049012	0\\
14.99053972746	0\\
14.9905689648	0\\
14.99059820214	0\\
14.99062743948	0\\
14.99065667682	0\\
14.99068591416	0\\
14.9907151515	0\\
14.99074438884	0\\
14.99077362618	0\\
14.99080286352	0\\
14.99083210086	0\\
14.9908613382	0\\
14.99089057554	0\\
14.99091981288	0\\
14.99094905022	0\\
14.99097828756	0\\
14.9910075249	0\\
14.99103676224	0\\
14.99106599958	0\\
14.99109523692	0\\
14.99112447426	0\\
14.9911537116	0\\
14.99118294894	0\\
14.99121218628	0\\
14.99124142362	0\\
14.99127066096	0\\
14.9912998983	0\\
14.99132913564	0\\
14.99135837298	0\\
14.99138761032	0\\
14.99141684766	0\\
14.991446085	0\\
14.99147532234	0\\
14.99150455968	0\\
14.99153379702	0\\
14.99156303436	0\\
14.9915922717	0\\
14.99162150904	0\\
14.99165074638	0\\
14.99167998372	0\\
14.99170922106	0\\
14.9917384584	0\\
14.99176769574	0\\
14.99179693308	0\\
14.99182617042	0\\
14.99185540776	0\\
14.9918846451	0\\
14.99191388244	0\\
14.99194311978	0\\
14.99197235712	0\\
14.99200159446	0\\
14.9920308318	0\\
14.99206006914	0\\
14.99208930648	0\\
14.99211854382	0\\
14.99214778116	0\\
14.9921770185	0\\
14.99220625584	0\\
14.99223549318	0\\
14.99226473052	0\\
14.99229396786	0\\
14.9923232052	0\\
14.99235244254	0\\
14.99238167988	0\\
14.99241091722	0\\
14.99244015456	0\\
14.9924693919	0\\
14.99249862924	0\\
14.99252786658	0\\
14.99255710392	0\\
14.99258634126	0\\
14.9926155786	0\\
14.99264481594	0\\
14.99267405328	0\\
14.99270329062	0\\
14.99273252796	0\\
14.9927617653	0\\
14.99279100264	0\\
14.99282023998	0\\
14.99284947732	0\\
14.99287871466	0\\
14.992907952	0\\
14.99293718934	0\\
14.99296642668	0\\
14.99299566402	0\\
14.99302490136	0\\
14.9930541387	0\\
14.99308337604	0\\
14.99311261338	0\\
14.99314185072	0\\
14.99317108806	0\\
14.9932003254	0\\
14.99322956274	0\\
14.99325880008	0\\
14.99328803742	0\\
14.99331727476	0\\
14.9933465121	0\\
14.99337574944	0\\
14.99340498678	0\\
14.99343422412	0\\
14.99346346146	0\\
14.9934926988	0\\
14.99352193614	0\\
14.99355117348	0\\
14.99358041082	0\\
14.99360964816	0\\
14.9936388855	0\\
14.99366812284	0\\
14.99369736018	0\\
14.99372659752	0\\
14.99375583486	0\\
14.9937850722	0\\
14.99381430954	0\\
14.99384354688	0\\
14.99387278422	0\\
14.99390202156	0\\
14.9939312589	0\\
14.99396049624	0\\
14.99398973358	0\\
14.99401897092	0\\
14.99404820826	0\\
14.9940774456	0\\
14.99410668294	0\\
14.99413592028	0\\
14.99416515762	0\\
14.99419439496	0\\
14.9942236323	0\\
14.99425286964	0\\
14.99428210698	0\\
14.99431134432	0\\
14.99434058166	0\\
14.994369819	0\\
14.99439905634	0\\
14.99442829368	0\\
14.99445753102	0\\
14.99448676836	0\\
14.9945160057	0\\
14.99454524304	0\\
14.99457448038	0\\
14.99460371772	0\\
14.99463295506	0\\
14.9946621924	0\\
14.99469142974	0\\
14.99472066708	0\\
14.99474990442	0\\
14.99477914176	0\\
14.9948083791	0\\
14.99483761644	0\\
14.99486685378	0\\
14.99489609112	0\\
14.99492532846	0\\
14.9949545658	0\\
14.99498380314	0\\
14.99501304048	0\\
14.99504227782	0\\
14.99507151516	0\\
14.9951007525	0\\
14.99512998984	0\\
14.99515922718	0\\
14.99518846452	0\\
14.99521770186	0\\
14.9952469392	0\\
14.99527617654	0\\
14.99530541388	0\\
14.99533465122	0\\
14.99536388856	0\\
14.9953931259	0\\
14.99542236324	0\\
14.99545160058	0\\
14.99548083792	0\\
14.99551007526	0\\
14.9955393126	0\\
14.99556854994	0\\
14.99559778728	0\\
14.99562702462	0\\
14.99565626196	0\\
14.9956854993	0\\
14.99571473664	0\\
14.99574397398	0\\
14.99577321132	0\\
14.99580244866	0\\
14.995831686	0\\
14.99586092334	0\\
14.99589016068	0\\
14.99591939802	0\\
14.99594863536	0\\
14.9959778727	0\\
14.99600711004	0\\
14.99603634738	0\\
14.99606558472	0\\
14.99609482206	0\\
14.9961240594	0\\
14.99615329674	0\\
14.99618253408	0\\
14.99621177142	0\\
14.99624100876	0\\
14.9962702461	0\\
14.99629948344	0\\
14.99632872078	0\\
14.99635795812	0\\
14.99638719546	0\\
14.9964164328	0\\
14.99644567014	0\\
14.99647490748	0\\
14.99650414482	0\\
14.99653338216	0\\
14.9965626195	0\\
14.99659185684	0\\
14.99662109418	0\\
14.99665033152	0\\
14.99667956886	0\\
14.9967088062	0\\
14.99673804354	0\\
14.99676728088	0\\
14.99679651822	0\\
14.99682575556	0\\
14.9968549929	0\\
14.99688423024	0\\
14.99691346758	0\\
14.99694270492	0\\
14.99697194226	0\\
14.9970011796	0\\
14.99703041694	0\\
14.99705965428	0\\
14.99708889162	0\\
14.99711812896	0\\
14.9971473663	0\\
14.99717660364	0\\
14.99720584098	0\\
14.99723507832	0\\
14.99726431566	0\\
14.997293553	0\\
14.99732279034	0\\
14.99735202768	0\\
14.99738126502	0\\
14.99741050236	0\\
14.9974397397	0\\
14.99746897704	0\\
14.99749821438	0\\
14.99752745172	0\\
14.99755668906	0\\
14.9975859264	0\\
14.99761516374	0\\
14.99764440108	0\\
14.99767363842	0\\
14.99770287576	0\\
14.9977321131	0\\
14.99776135044	0\\
14.99779058778	0\\
14.99781982512	0\\
14.99784906246	0\\
14.9978782998	0\\
14.99790753714	0\\
14.99793677448	0\\
14.99796601182	0\\
14.99799524916	0\\
14.9980244865	0\\
14.99805372384	0\\
14.99808296118	0\\
14.99811219852	0\\
14.99814143586	0\\
14.9981706732	0\\
14.99819991054	0\\
14.99822914788	0\\
14.99825838522	0\\
14.99828762256	0\\
14.9983168599	0\\
14.99834609724	0\\
14.99837533458	0\\
14.99840457192	0\\
14.99843380926	0\\
14.9984630466	0\\
14.99849228394	0\\
14.99852152128	0\\
14.99855075862	0\\
14.99857999596	0\\
14.9986092333	0\\
14.99863847064	0\\
14.99866770798	0\\
14.99869694532	0\\
14.99872618266	0\\
14.99875542	0\\
14.99878465734	0\\
14.99881389468	0\\
14.99884313202	0\\
14.99887236936	0\\
14.9989016067	0\\
14.99893084404	0\\
14.99896008138	0\\
14.99898931872	0\\
14.99901855606	0\\
14.9990477934	0\\
14.99907703074	0\\
14.99910626808	0\\
14.99913550542	0\\
14.99916474276	0\\
14.9991939801	0\\
14.99922321744	0\\
14.99925245478	0\\
14.99928169212	0\\
14.99931092946	0\\
14.9993401668	0\\
14.99936940414	0\\
14.99939864148	0\\
14.99942787882	0\\
14.99945711616	0\\
14.9994863535	0\\
14.99951559084	0\\
14.99954482818	0\\
14.99957406552	0\\
14.99960330286	0\\
14.9996325402	0\\
14.99966177754	0\\
14.99969101488	0\\
14.99972025222	0\\
14.99974948956	0\\
14.9997787269	0\\
14.99980796424	0\\
14.99983720158	0\\
14.99986643892	0\\
14.99989567626	0\\
14.9999249136	0\\
14.99995415094	0\\
14.99998338828	0\\
15.00001262562	0\\
15.00004186296	0\\
15.0000711003	0\\
15.00010033764	0\\
15.00012957498	0\\
15.00015881232	0\\
15.00018804966	0\\
15.000217287	0\\
15.00024652434	0\\
15.00027576168	0\\
15.00030499902	0\\
15.00033423636	0\\
15.0003634737	0\\
15.00039271104	0\\
15.00042194838	0\\
15.00045118572	0\\
15.00048042306	0\\
15.0005096604	0\\
15.00053889774	0\\
15.00056813508	0\\
15.00059737242	0\\
15.00062660976	0\\
15.0006558471	0\\
15.00068508444	0\\
15.00071432178	0\\
15.00074355912	0\\
15.00077279646	0\\
15.0008020338	0\\
15.00083127114	0\\
15.00086050848	0\\
15.00088974582	0\\
15.00091898316	0\\
15.0009482205	0\\
15.00097745784	0\\
15.00100669518	0\\
15.00103593252	0\\
15.00106516986	0\\
15.0010944072	0\\
15.00112364454	0\\
15.00115288188	0\\
15.00118211922	0\\
15.00121135656	0\\
15.0012405939	0\\
15.00126983124	0\\
15.00129906858	0\\
15.00132830592	0\\
15.00135754326	0\\
15.0013867806	0\\
15.00141601794	0\\
15.00144525528	0\\
15.00147449262	0\\
15.00150372996	0\\
15.0015329673	0\\
15.00156220464	0\\
15.00159144198	0\\
15.00162067932	0\\
15.00164991666	0\\
15.001679154	0\\
15.00170839134	0\\
15.00173762868	0\\
15.00176686602	0\\
15.00179610336	0\\
15.0018253407	0\\
15.00185457804	0\\
15.00188381538	0\\
15.00191305272	0\\
15.00194229006	0\\
15.0019715274	0\\
15.00200076474	0\\
15.00203000208	0\\
15.00205923942	0\\
15.00208847676	0\\
15.0021177141	0\\
15.00214695144	0\\
15.00217618878	0\\
15.00220542612	0\\
15.00223466346	0\\
15.0022639008	0\\
15.00229313814	0\\
15.00232237548	0\\
15.00235161282	0\\
15.00238085016	0\\
15.0024100875	0\\
15.00243932484	0\\
15.00246856218	0\\
15.00249779952	0\\
15.00252703686	0\\
15.0025562742	0\\
15.00258551154	0\\
15.00261474888	0\\
15.00264398622	0\\
15.00267322356	0\\
15.0027024609	0\\
15.00273169824	0\\
15.00276093558	0\\
15.00279017292	0\\
15.00281941026	0\\
15.0028486476	0\\
15.00287788494	0\\
15.00290712228	0\\
15.00293635962	0\\
15.00296559696	0\\
15.0029948343	0\\
15.00302407164	0\\
15.00305330898	0\\
15.00308254632	0\\
15.00311178366	0\\
15.003141021	0\\
15.00317025834	0\\
15.00319949568	0\\
15.00322873302	0\\
15.00325797036	0\\
15.0032872077	0\\
15.00331644504	0\\
15.00334568238	0\\
15.00337491972	0\\
15.00340415706	0\\
15.0034333944	0\\
15.00346263174	0\\
15.00349186908	0\\
15.00352110642	0\\
15.00355034376	0\\
15.0035795811	0\\
15.00360881844	0\\
15.00363805578	0\\
15.00366729312	0\\
15.00369653046	0\\
15.0037257678	0\\
15.00375500514	0\\
15.00378424248	0\\
15.00381347982	0\\
15.00384271716	0\\
15.0038719545	0\\
15.00390119184	0\\
15.00393042918	0\\
15.00395966652	0\\
15.00398890386	0\\
15.0040181412	0\\
15.00404737854	0\\
15.00407661588	0\\
15.00410585322	0\\
15.00413509056	0\\
15.0041643279	0\\
15.00419356524	0\\
15.00422280258	0\\
15.00425203992	0\\
15.00428127726	0\\
15.0043105146	0\\
15.00433975194	0\\
15.00436898928	0\\
15.00439822662	0\\
15.00442746396	0\\
15.0044567013	0\\
15.00448593864	0\\
15.00451517598	0\\
15.00454441332	0\\
15.00457365066	0\\
15.004602888	0\\
15.00463212534	0\\
15.00466136268	0\\
15.00469060002	0\\
15.00471983736	0\\
15.0047490747	0\\
15.00477831204	0\\
15.00480754938	0\\
15.00483678672	0\\
15.00486602406	0\\
15.0048952614	0\\
15.00492449874	0\\
15.00495373608	0\\
15.00498297342	0\\
15.00501221076	0\\
15.0050414481	0\\
15.00507068544	0\\
15.00509992278	0\\
15.00512916012	0\\
15.00515839746	0\\
15.0051876348	0\\
15.00521687214	0\\
15.00524610948	0\\
15.00527534682	0\\
15.00530458416	0\\
15.0053338215	0\\
15.00536305884	0\\
15.00539229618	0\\
15.00542153352	0\\
15.00545077086	0\\
15.0054800082	0\\
15.00550924554	0\\
15.00553848288	0\\
15.00556772022	0\\
15.00559695756	0\\
15.0056261949	0\\
15.00565543224	0\\
15.00568466958	0\\
15.00571390692	0\\
15.00574314426	0\\
15.0057723816	0\\
15.00580161894	0\\
15.00583085628	0\\
15.00586009362	0\\
15.00588933096	0\\
15.0059185683	0\\
15.00594780564	0\\
15.00597704298	0\\
15.00600628032	0\\
15.00603551766	0\\
15.006064755	0\\
15.00609399234	0\\
15.00612322968	0\\
15.00615246702	0\\
15.00618170436	0\\
15.0062109417	0\\
15.00624017904	0\\
15.00626941638	0\\
15.00629865372	0\\
15.00632789106	0\\
15.0063571284	0\\
15.00638636574	0\\
15.00641560308	0\\
15.00644484042	0\\
15.00647407776	0\\
15.0065033151	0\\
15.00653255244	0\\
15.00656178978	0\\
15.00659102712	0\\
15.00662026446	0\\
15.0066495018	0\\
15.00667873914	0\\
15.00670797648	0\\
15.00673721382	0\\
15.00676645116	0\\
15.0067956885	0\\
15.00682492584	0\\
15.00685416318	0\\
15.00688340052	0\\
15.00691263786	0\\
15.0069418752	0\\
15.00697111254	0\\
15.00700034988	0\\
15.00702958722	0\\
15.00705882456	0\\
15.0070880619	0\\
15.00711729924	0\\
15.00714653658	0\\
15.00717577392	0\\
15.00720501126	0\\
15.0072342486	0\\
15.00726348594	0\\
15.00729272328	0\\
15.00732196062	0\\
15.00735119796	0\\
15.0073804353	0\\
15.00740967264	0\\
15.00743890998	0\\
15.00746814732	0\\
15.00749738466	0\\
15.007526622	0\\
15.00755585934	0\\
15.00758509668	0\\
15.00761433402	0\\
15.00764357136	0\\
15.0076728087	0\\
15.00770204604	0\\
15.00773128338	0\\
15.00776052072	0\\
15.00778975806	0\\
15.0078189954	0\\
15.00784823274	0\\
15.00787747008	0\\
15.00790670742	0\\
15.00793594476	0\\
15.0079651821	0\\
15.00799441944	0\\
15.00802365678	0\\
15.00805289412	0\\
15.00808213146	0\\
15.0081113688	0\\
15.00814060614	0\\
15.00816984348	0\\
15.00819908082	0\\
15.00822831816	0\\
15.0082575555	0\\
15.00828679284	0\\
15.00831603018	0\\
15.00834526752	0\\
15.00837450486	0\\
15.0084037422	0\\
15.00843297954	0\\
15.00846221688	0\\
15.00849145422	0\\
15.00852069156	0\\
15.0085499289	0\\
15.00857916624	0\\
15.00860840358	0\\
15.00863764092	0\\
15.00866687826	0\\
15.0086961156	0\\
15.00872535294	0\\
15.00875459028	0\\
15.00878382762	0\\
15.00881306496	0\\
15.0088423023	0\\
15.00887153964	0\\
15.00890077698	0\\
15.00893001432	0\\
15.00895925166	0\\
15.008988489	0\\
15.00901772634	0\\
15.00904696368	0\\
15.00907620102	0\\
15.00910543836	0\\
15.0091346757	0\\
15.00916391304	0\\
15.00919315038	0\\
15.00922238772	0\\
15.00925162506	0\\
15.0092808624	0\\
15.00931009974	0\\
15.00933933708	0\\
15.00936857442	0\\
15.00939781176	0\\
15.0094270491	0\\
15.00945628644	0\\
15.00948552378	0\\
15.00951476112	0\\
15.00954399846	0\\
15.0095732358	0\\
15.00960247314	0\\
15.00963171048	0\\
15.00966094782	0\\
15.00969018516	0\\
15.0097194225	0\\
15.00974865984	0\\
15.00977789718	0\\
15.00980713452	0\\
15.00983637186	0\\
15.0098656092	0\\
15.00989484654	0\\
15.00992408388	0\\
15.00995332122	0\\
15.00998255856	0\\
15.0100117959	0\\
15.01004103324	0\\
15.01007027058	0\\
15.01009950792	0\\
15.01012874526	0\\
15.0101579826	0\\
15.01018721994	0\\
15.01021645728	0\\
15.01024569462	0\\
15.01027493196	0\\
15.0103041693	0\\
15.01033340664	0\\
15.01036264398	0\\
15.01039188132	0\\
15.01042111866	0\\
15.010450356	0\\
15.01047959334	0\\
15.01050883068	0\\
15.01053806802	0\\
15.01056730536	0\\
15.0105965427	0\\
15.01062578004	0\\
15.01065501738	0\\
15.01068425472	0\\
15.01071349206	0\\
15.0107427294	0\\
15.01077196674	0\\
15.01080120408	0\\
15.01083044142	0\\
15.01085967876	0\\
15.0108889161	0\\
15.01091815344	0\\
15.01094739078	0\\
15.01097662812	0\\
15.01100586546	0\\
15.0110351028	0\\
15.01106434014	0\\
15.01109357748	0\\
15.01112281482	0\\
15.01115205216	0\\
15.0111812895	0\\
15.01121052684	0\\
15.01123976418	0\\
15.01126900152	0\\
15.01129823886	0\\
15.0113274762	0\\
15.01135671354	0\\
15.01138595088	0\\
15.01141518822	0\\
15.01144442556	0\\
15.0114736629	0\\
15.01150290024	0\\
15.01153213758	0\\
15.01156137492	0\\
15.01159061226	0\\
15.0116198496	0\\
15.01164908694	0\\
15.01167832428	0\\
15.01170756162	0\\
15.01173679896	0\\
15.0117660363	0\\
15.01179527364	0\\
15.01182451098	0\\
15.01185374832	0\\
15.01188298566	0\\
15.011912223	0\\
15.01194146034	0\\
15.01197069768	0\\
15.01199993502	0\\
15.01202917236	0\\
15.0120584097	0\\
15.01208764704	0\\
15.01211688438	0\\
15.01214612172	0\\
15.01217535906	0\\
15.0122045964	0\\
15.01223383374	0\\
15.01226307108	0\\
15.01229230842	0\\
15.01232154576	0\\
15.0123507831	0\\
15.01238002044	0\\
15.01240925778	0\\
15.01243849512	0\\
15.01246773246	0\\
15.0124969698	0\\
15.01252620714	0\\
15.01255544448	0\\
15.01258468182	0\\
15.01261391916	0\\
15.0126431565	0\\
15.01267239384	0\\
15.01270163118	0\\
15.01273086852	0\\
15.01276010586	0\\
15.0127893432	0\\
15.01281858054	0\\
15.01284781788	0\\
15.01287705522	0\\
15.01290629256	0\\
15.0129355299	0\\
15.01296476724	0\\
15.01299400458	0\\
15.01302324192	0\\
15.01305247926	0\\
15.0130817166	0\\
15.01311095394	0\\
15.01314019128	0\\
15.01316942862	0\\
15.01319866596	0\\
15.0132279033	0\\
15.01325714064	0\\
15.01328637798	0\\
15.01331561532	0\\
15.01334485266	0\\
15.01337409	0\\
15.01340332734	0\\
15.01343256468	0\\
15.01346180202	0\\
15.01349103936	0\\
15.0135202767	0\\
15.01354951404	0\\
15.01357875138	0\\
15.01360798872	0\\
15.01363722606	0\\
15.0136664634	0\\
15.01369570074	0\\
15.01372493808	0\\
15.01375417542	0\\
15.01378341276	0\\
15.0138126501	0\\
15.01384188744	0\\
15.01387112478	0\\
15.01390036212	0\\
15.01392959946	0\\
15.0139588368	0\\
15.01398807414	0\\
15.01401731148	0\\
15.01404654882	0\\
15.01407578616	0\\
15.0141050235	0\\
15.01413426084	0\\
15.01416349818	0\\
15.01419273552	0\\
15.01422197286	0\\
15.0142512102	0\\
15.01428044754	0\\
15.01430968488	0\\
15.01433892222	0\\
15.01436815956	0\\
15.0143973969	0\\
15.01442663424	0\\
15.01445587158	0\\
15.01448510892	0\\
15.01451434626	0\\
15.0145435836	0\\
15.01457282094	0\\
15.01460205828	0\\
15.01463129562	0\\
15.01466053296	0\\
15.0146897703	0\\
15.01471900764	0\\
15.01474824498	0\\
15.01477748232	0\\
15.01480671966	0\\
15.014835957	0\\
15.01486519434	0\\
15.01489443168	0\\
15.01492366902	0\\
15.01495290636	0\\
15.0149821437	0\\
15.01501138104	0\\
15.01504061838	0\\
15.01506985572	0\\
15.01509909306	0\\
15.0151283304	0\\
15.01515756774	0\\
15.01518680508	0\\
15.01521604242	0\\
15.01524527976	0\\
15.0152745171	0\\
15.01530375444	0\\
15.01533299178	0\\
15.01536222912	0\\
15.01539146646	0\\
15.0154207038	0\\
15.01544994114	0\\
15.01547917848	0\\
15.01550841582	0\\
15.01553765316	0\\
15.0155668905	0\\
15.01559612784	0\\
15.01562536518	0\\
15.01565460252	0\\
15.01568383986	0\\
15.0157130772	0\\
15.01574231454	0\\
15.01577155188	0\\
15.01580078922	0\\
15.01583002656	0\\
15.0158592639	0\\
15.01588850124	0\\
15.01591773858	0\\
15.01594697592	0\\
15.01597621326	0\\
15.0160054506	0\\
15.01603468794	0\\
15.01606392528	0\\
15.01609316262	0\\
15.01612239996	0\\
15.0161516373	0\\
15.01618087464	0\\
15.01621011198	0\\
15.01623934932	0\\
15.01626858666	0\\
15.016297824	0\\
15.01632706134	0\\
15.01635629868	0\\
15.01638553602	0\\
15.01641477336	0\\
15.0164440107	0\\
15.01647324804	0\\
15.01650248538	0\\
15.01653172272	0\\
15.01656096006	0\\
15.0165901974	0\\
15.01661943474	0\\
15.01664867208	0\\
15.01667790942	0\\
15.01670714676	0\\
15.0167363841	0\\
15.01676562144	0\\
15.01679485878	0\\
15.01682409612	0\\
15.01685333346	0\\
15.0168825708	0\\
15.01691180814	0\\
15.01694104548	0\\
15.01697028282	0\\
15.01699952016	0\\
15.0170287575	0\\
15.01705799484	0\\
15.01708723218	0\\
15.01711646952	0\\
15.01714570686	0\\
15.0171749442	0\\
15.01720418154	0\\
15.01723341888	0\\
15.01726265622	0\\
15.01729189356	0\\
15.0173211309	0\\
15.01735036824	0\\
15.01737960558	0\\
15.01740884292	0\\
15.01743808026	0\\
15.0174673176	0\\
15.01749655494	0\\
15.01752579228	0\\
15.01755502962	0\\
15.01758426696	0\\
15.0176135043	0\\
15.01764274164	0\\
15.01767197898	0\\
15.01770121632	0\\
15.01773045366	0\\
15.017759691	0\\
15.01778892834	0\\
15.01781816568	0\\
15.01784740302	0\\
15.01787664036	0\\
15.0179058777	0\\
15.01793511504	0\\
15.01796435238	0\\
15.01799358972	0\\
15.01802282706	0\\
15.0180520644	0\\
15.01808130174	0\\
15.01811053908	0\\
15.01813977642	0\\
15.01816901376	0\\
15.0181982511	0\\
15.01822748844	0\\
15.01825672578	0\\
15.01828596312	0\\
15.01831520046	0\\
15.0183444378	0\\
15.01837367514	0\\
15.01840291248	0\\
15.01843214982	0\\
15.01846138716	0\\
15.0184906245	0\\
15.01851986184	0\\
15.01854909918	0\\
15.01857833652	0\\
15.01860757386	0\\
15.0186368112	0\\
15.01866604854	0\\
15.01869528588	0\\
15.01872452322	0\\
15.01875376056	0\\
15.0187829979	0\\
15.01881223524	0\\
15.01884147258	0\\
15.01887070992	0\\
15.01889994726	0\\
15.0189291846	0\\
15.01895842194	0\\
15.01898765928	0\\
15.01901689662	0\\
15.01904613396	0\\
15.0190753713	0\\
15.01910460864	0\\
15.01913384598	0\\
15.01916308332	0\\
15.01919232066	0\\
15.019221558	0\\
15.01925079534	0\\
15.01928003268	0\\
15.01930927002	0\\
15.01933850736	0\\
15.0193677447	0\\
15.01939698204	0\\
15.01942621938	0\\
15.01945545672	0\\
15.01948469406	0\\
15.0195139314	0\\
15.01954316874	0\\
15.01957240608	0\\
15.01960164342	0\\
15.01963088076	0\\
15.0196601181	0\\
15.01968935544	0\\
15.01971859278	0\\
15.01974783012	0\\
15.01977706746	0\\
15.0198063048	0\\
15.01983554214	0\\
15.01986477948	0\\
15.01989401682	0\\
15.01992325416	0\\
15.0199524915	0\\
15.01998172884	0\\
15.02001096618	0\\
15.02004020352	0\\
15.02006944086	0\\
15.0200986782	0\\
15.02012791554	0\\
15.02015715288	0\\
15.02018639022	0\\
15.02021562756	0\\
15.0202448649	0\\
15.02027410224	0\\
15.02030333958	0\\
15.02033257692	0\\
15.02036181426	0\\
15.0203910516	0\\
15.02042028894	0\\
15.02044952628	0\\
15.02047876362	0\\
15.02050800096	0\\
15.0205372383	0\\
15.02056647564	0\\
15.02059571298	0\\
15.02062495032	0\\
15.02065418766	0\\
15.020683425	0\\
15.02071266234	0\\
15.02074189968	0\\
15.02077113702	0\\
15.02080037436	0\\
15.0208296117	0\\
15.02085884904	0\\
15.02088808638	0\\
15.02091732372	0\\
15.02094656106	0\\
15.0209757984	0\\
15.02100503574	0\\
15.02103427308	0\\
15.02106351042	0\\
15.02109274776	0\\
15.0211219851	0\\
15.02115122244	0\\
15.02118045978	0\\
15.02120969712	0\\
15.02123893446	0\\
15.0212681718	0\\
15.02129740914	0\\
15.02132664648	0\\
15.02135588382	0\\
15.02138512116	0\\
15.0214143585	0\\
15.02144359584	0\\
15.02147283318	0\\
15.02150207052	0\\
15.02153130786	0\\
15.0215605452	0\\
15.02158978254	0\\
15.02161901988	0\\
15.02164825722	0\\
15.02167749456	0\\
15.0217067319	0\\
15.02173596924	0\\
15.02176520658	0\\
15.02179444392	0\\
15.02182368126	0\\
15.0218529186	0\\
15.02188215594	0\\
15.02191139328	0\\
15.02194063062	0\\
15.02196986796	0\\
15.0219991053	0\\
15.02202834264	0\\
15.02205757998	0\\
15.02208681732	0\\
15.02211605466	0\\
15.022145292	0\\
15.02217452934	0\\
15.02220376668	0\\
15.02223300402	0\\
15.02226224136	0\\
15.0222914787	0\\
15.02232071604	0\\
15.02234995338	0\\
15.02237919072	0\\
15.02240842806	0\\
15.0224376654	0\\
15.02246690274	0\\
15.02249614008	0\\
15.02252537742	0\\
15.02255461476	0\\
15.0225838521	0\\
15.02261308944	0\\
15.02264232678	0\\
15.02267156412	0\\
15.02270080146	0\\
15.0227300388	0\\
15.02275927614	0\\
15.02278851348	0\\
15.02281775082	0\\
15.02284698816	0\\
15.0228762255	0\\
15.02290546284	0\\
15.02293470018	0\\
15.02296393752	0\\
15.02299317486	0\\
15.0230224122	0\\
15.02305164954	0\\
15.02308088688	0\\
15.02311012422	0\\
15.02313936156	0\\
15.0231685989	0\\
15.02319783624	0\\
15.02322707358	0\\
15.02325631092	0\\
15.02328554826	0\\
15.0233147856	0\\
15.02334402294	0\\
15.02337326028	0\\
15.02340249762	0\\
15.02343173496	0\\
15.0234609723	0\\
15.02349020964	0\\
15.02351944698	0\\
15.02354868432	0\\
15.02357792166	0\\
15.023607159	0\\
15.02363639634	0\\
15.02366563368	0\\
15.02369487102	0\\
15.02372410836	0\\
15.0237533457	0\\
15.02378258304	0\\
15.02381182038	0\\
15.02384105772	0\\
15.02387029506	0\\
15.0238995324	0\\
15.02392876974	0\\
15.02395800708	0\\
15.02398724442	0\\
15.02401648176	0\\
15.0240457191	0\\
15.02407495644	0\\
15.02410419378	0\\
15.02413343112	0\\
15.02416266846	0\\
15.0241919058	0\\
15.02422114314	0\\
15.02425038048	0\\
15.02427961782	0\\
15.02430885516	0\\
15.0243380925	0\\
15.02436732984	0\\
15.02439656718	0\\
15.02442580452	0\\
15.02445504186	0\\
15.0244842792	0\\
15.02451351654	0\\
15.02454275388	0\\
15.02457199122	0\\
15.02460122856	0\\
15.0246304659	0\\
15.02465970324	0\\
15.02468894058	0\\
15.02471817792	0\\
15.02474741526	0\\
15.0247766526	0\\
15.02480588994	0\\
15.02483512728	0\\
15.02486436462	0\\
15.02489360196	0\\
15.0249228393	0\\
15.02495207664	0\\
15.02498131398	0\\
15.02501055132	0\\
15.02503978866	0\\
15.025069026	0\\
15.02509826334	0\\
15.02512750068	0\\
15.02515673802	0\\
15.02518597536	0\\
15.0252152127	0\\
15.02524445004	0\\
15.02527368738	0\\
15.02530292472	0\\
15.02533216206	0\\
15.0253613994	0\\
15.02539063674	0\\
15.02541987408	0\\
15.02544911142	0\\
15.02547834876	0\\
15.0255075861	0\\
15.02553682344	0\\
15.02556606078	0\\
15.02559529812	0\\
15.02562453546	0\\
15.0256537728	0\\
15.02568301014	0\\
15.02571224748	0\\
15.02574148482	0\\
15.02577072216	0\\
15.0257999595	0\\
15.02582919684	0\\
15.02585843418	0\\
15.02588767152	0\\
15.02591690886	0\\
15.0259461462	0\\
15.02597538354	0\\
15.02600462088	0\\
15.02603385822	0\\
15.02606309556	0\\
15.0260923329	0\\
15.02612157024	0\\
15.02615080758	0\\
15.02618004492	0\\
15.02620928226	0\\
15.0262385196	0\\
15.02626775694	0\\
15.02629699428	0\\
15.02632623162	0\\
15.02635546896	0\\
15.0263847063	0\\
15.02641394364	0\\
15.02644318098	0\\
15.02647241832	0\\
15.02650165566	0\\
15.026530893	0\\
15.02656013034	0\\
15.02658936768	0\\
15.02661860502	0\\
15.02664784236	0\\
15.0266770797	0\\
15.02670631704	0\\
15.02673555438	0\\
15.02676479172	0\\
15.02679402906	0\\
15.0268232664	0\\
15.02685250374	0\\
15.02688174108	0\\
15.02691097842	0\\
15.02694021576	0\\
15.0269694531	0\\
15.02699869044	0\\
15.02702792778	0\\
15.02705716512	0\\
15.02708640246	0\\
15.0271156398	0\\
15.02714487714	0\\
15.02717411448	0\\
15.02720335182	0\\
15.02723258916	0\\
15.0272618265	0\\
15.02729106384	0\\
15.02732030118	0\\
15.02734953852	0\\
15.02737877586	0\\
15.0274080132	0\\
15.02743725054	0\\
15.02746648788	0\\
15.02749572522	0\\
15.02752496256	0\\
15.0275541999	0\\
15.02758343724	0\\
15.02761267458	0\\
15.02764191192	0\\
15.02767114926	0\\
15.0277003866	0\\
15.02772962394	0\\
15.02775886128	0\\
15.02778809862	0\\
15.02781733596	0\\
15.0278465733	0\\
15.02787581064	0\\
15.02790504798	0\\
15.02793428532	0\\
15.02796352266	0\\
15.02799276	0\\
15.02802199734	0\\
15.02805123468	0\\
15.02808047202	0\\
15.02810970936	0\\
15.0281389467	0\\
15.02816818404	0\\
15.02819742138	0\\
15.02822665872	0\\
15.02825589606	0\\
15.0282851334	0\\
15.02831437074	0\\
15.02834360808	0\\
15.02837284542	0\\
15.02840208276	0\\
15.0284313201	0\\
15.02846055744	0\\
15.02848979478	0\\
15.02851903212	0\\
15.02854826946	0\\
15.0285775068	0\\
15.02860674414	0\\
15.02863598148	0\\
15.02866521882	0\\
15.02869445616	0\\
15.0287236935	0\\
15.02875293084	0\\
15.02878216818	0\\
15.02881140552	0\\
15.02884064286	0\\
15.0288698802	0\\
15.02889911754	0\\
15.02892835488	0\\
15.02895759222	0\\
15.02898682956	0\\
15.0290160669	0\\
15.02904530424	0\\
15.02907454158	0\\
15.02910377892	0\\
15.02913301626	0\\
15.0291622536	0\\
15.02919149094	0\\
15.02922072828	0\\
15.02924996562	0\\
15.02927920296	0\\
15.0293084403	0\\
15.02933767764	0\\
15.02936691498	0\\
15.02939615232	0\\
15.02942538966	0\\
15.029454627	0\\
15.02948386434	0\\
15.02951310168	0\\
15.02954233902	0\\
15.02957157636	0\\
15.0296008137	0\\
15.02963005104	0\\
15.02965928838	0\\
15.02968852572	0\\
15.02971776306	0\\
15.0297470004	0\\
15.02977623774	0\\
15.02980547508	0\\
15.02983471242	0\\
15.02986394976	0\\
15.0298931871	0\\
15.02992242444	0\\
15.02995166178	0\\
15.02998089912	0\\
15.03001013646	0\\
15.0300393738	0\\
15.03006861114	0\\
15.03009784848	0\\
15.03012708582	0\\
15.03015632316	0\\
15.0301855605	0\\
15.03021479784	0\\
15.03024403518	0\\
15.03027327252	0\\
15.03030250986	0\\
15.0303317472	0\\
15.03036098454	0\\
15.03039022188	0\\
15.03041945922	0\\
15.03044869656	0\\
15.0304779339	0\\
15.03050717124	0\\
15.03053640858	0\\
15.03056564592	0\\
15.03059488326	0\\
15.0306241206	0\\
15.03065335794	0\\
15.03068259528	0\\
15.03071183262	0\\
15.03074106996	0\\
15.0307703073	0\\
15.03079954464	0\\
15.03082878198	0\\
15.03085801932	0\\
15.03088725666	0\\
15.030916494	0\\
15.03094573134	0\\
15.03097496868	0\\
15.03100420602	0\\
15.03103344336	0\\
15.0310626807	0\\
15.03109191804	0\\
15.03112115538	0\\
15.03115039272	0\\
15.03117963006	0\\
15.0312088674	0\\
15.03123810474	0\\
15.03126734208	0\\
15.03129657942	0\\
15.03132581676	0\\
15.0313550541	0\\
15.03138429144	0\\
15.03141352878	0\\
15.03144276612	0\\
15.03147200346	0\\
15.0315012408	0\\
15.03153047814	0\\
15.03155971548	0\\
15.03158895282	0\\
15.03161819016	0\\
15.0316474275	0\\
15.03167666484	0\\
15.03170590218	0\\
15.03173513952	0\\
15.03176437686	0\\
15.0317936142	0\\
15.03182285154	0\\
15.03185208888	0\\
15.03188132622	0\\
15.03191056356	0\\
15.0319398009	0\\
15.03196903824	0\\
15.03199827558	0\\
15.03202751292	0\\
15.03205675026	0\\
15.0320859876	0\\
15.03211522494	0\\
15.03214446228	0\\
15.03217369962	0\\
15.03220293696	0\\
15.0322321743	0\\
15.03226141164	0\\
15.03229064898	0\\
15.03231988632	0\\
15.03234912366	0\\
15.032378361	0\\
15.03240759834	0\\
15.03243683568	0\\
15.03246607302	0\\
15.03249531036	0\\
15.0325245477	0\\
15.03255378504	0\\
15.03258302238	0\\
15.03261225972	0\\
15.03264149706	0\\
15.0326707344	0\\
15.03269997174	0\\
15.03272920908	0\\
15.03275844642	0\\
15.03278768376	0\\
15.0328169211	0\\
15.03284615844	0\\
15.03287539578	0\\
15.03290463312	0\\
15.03293387046	0\\
15.0329631078	0\\
15.03299234514	0\\
15.03302158248	0\\
15.03305081982	0\\
15.03308005716	0\\
15.0331092945	0\\
15.03313853184	0\\
15.03316776918	0\\
15.03319700652	0\\
15.03322624386	0\\
15.0332554812	0\\
15.03328471854	0\\
15.03331395588	0\\
15.03334319322	0\\
15.03337243056	0\\
15.0334016679	0\\
15.03343090524	0\\
15.03346014258	0\\
15.03348937992	0\\
15.03351861726	0\\
15.0335478546	0\\
15.03357709194	0\\
15.03360632928	0\\
15.03363556662	0\\
15.03366480396	0\\
15.0336940413	0\\
15.03372327864	0\\
15.03375251598	0\\
15.03378175332	0\\
15.03381099066	0\\
15.033840228	0\\
15.03386946534	0\\
15.03389870268	0\\
15.03392794002	0\\
15.03395717736	0\\
15.0339864147	0\\
15.03401565204	0\\
15.03404488938	0\\
15.03407412672	0\\
15.03410336406	0\\
15.0341326014	0\\
15.03416183874	0\\
15.03419107608	0\\
15.03422031342	0\\
15.03424955076	0\\
15.0342787881	0\\
15.03430802544	0\\
15.03433726278	0\\
15.03436650012	0\\
15.03439573746	0\\
15.0344249748	0\\
15.03445421214	0\\
15.03448344948	0\\
15.03451268682	0\\
15.03454192416	0\\
15.0345711615	0\\
15.03460039884	0\\
15.03462963618	0\\
15.03465887352	0\\
15.03468811086	0\\
15.0347173482	0\\
15.03474658554	0\\
15.03477582288	0\\
15.03480506022	0\\
15.03483429756	0\\
15.0348635349	0\\
15.03489277224	0\\
15.03492200958	0\\
15.03495124692	0\\
15.03498048426	0\\
15.0350097216	0\\
15.03503895894	0\\
15.03506819628	0\\
15.03509743362	0\\
15.03512667096	0\\
15.0351559083	0\\
15.03518514564	0\\
15.03521438298	0\\
15.03524362032	0\\
15.03527285766	0\\
15.035302095	0\\
15.03533133234	0\\
15.03536056968	0\\
15.03538980702	0\\
15.03541904436	0\\
15.0354482817	0\\
15.03547751904	0\\
15.03550675638	0\\
15.03553599372	0\\
15.03556523106	0\\
15.0355944684	0\\
15.03562370574	0\\
15.03565294308	0\\
15.03568218042	0\\
15.03571141776	0\\
15.0357406551	0\\
15.03576989244	0\\
15.03579912978	0\\
15.03582836712	0\\
15.03585760446	0\\
15.0358868418	0\\
15.03591607914	0\\
15.03594531648	0\\
15.03597455382	0\\
15.03600379116	0\\
15.0360330285	0\\
15.03606226584	0\\
15.03609150318	0\\
15.03612074052	0\\
15.03614997786	0\\
15.0361792152	0\\
15.03620845254	0\\
15.03623768988	0\\
15.03626692722	0\\
15.03629616456	0\\
15.0363254019	0\\
15.03635463924	0\\
15.03638387658	0\\
15.03641311392	0\\
15.03644235126	0\\
15.0364715886	0\\
15.03650082594	0\\
15.03653006328	0\\
15.03655930062	0\\
15.03658853796	0\\
15.0366177753	0\\
15.03664701264	0\\
15.03667624998	0\\
15.03670548732	0\\
15.03673472466	0\\
15.036763962	0\\
15.03679319934	0\\
15.03682243668	0\\
15.03685167402	0\\
15.03688091136	0\\
15.0369101487	0\\
15.03693938604	0\\
15.03696862338	0\\
15.03699786072	0\\
15.03702709806	0\\
15.0370563354	0\\
15.03708557274	0\\
15.03711481008	0\\
15.03714404742	0\\
15.03717328476	0\\
15.0372025221	0\\
15.03723175944	0\\
15.03726099678	0\\
15.03729023412	0\\
15.03731947146	0\\
15.0373487088	0\\
15.03737794614	0\\
15.03740718348	0\\
15.03743642082	0\\
15.03746565816	0\\
15.0374948955	0\\
15.03752413284	0\\
15.03755337018	0\\
15.03758260752	0\\
15.03761184486	0\\
15.0376410822	0\\
15.03767031954	0\\
15.03769955688	0\\
15.03772879422	0\\
15.03775803156	0\\
15.0377872689	0\\
15.03781650624	0\\
15.03784574358	0\\
15.03787498092	0\\
15.03790421826	0\\
15.0379334556	0\\
15.03796269294	0\\
15.03799193028	0\\
15.03802116762	0\\
15.03805040496	0\\
15.0380796423	0\\
15.03810887964	0\\
15.03813811698	0\\
15.03816735432	0\\
15.03819659166	0\\
15.038225829	0\\
15.03825506634	0\\
15.03828430368	0\\
15.03831354102	0\\
15.03834277836	0\\
15.0383720157	0\\
15.03840125304	0\\
15.03843049038	0\\
15.03845972772	0\\
15.03848896506	0\\
15.0385182024	0\\
15.03854743974	0\\
15.03857667708	0\\
15.03860591442	0\\
15.03863515176	0\\
15.0386643891	0\\
15.03869362644	0\\
15.03872286378	0\\
15.03875210112	0\\
15.03878133846	0\\
15.0388105758	0\\
15.03883981314	0\\
15.03886905048	0\\
15.03889828782	0\\
15.03892752516	0\\
15.0389567625	0\\
15.03898599984	0\\
15.03901523718	0\\
15.03904447452	0\\
15.03907371186	0\\
15.0391029492	0\\
15.03913218654	0\\
15.03916142388	0\\
15.03919066122	0\\
15.03921989856	0\\
15.0392491359	0\\
15.03927837324	0\\
15.03930761058	0\\
15.03933684792	0\\
15.03936608526	0\\
15.0393953226	0\\
15.03942455994	0\\
15.03945379728	0\\
15.03948303462	0\\
15.03951227196	0\\
15.0395415093	0\\
15.03957074664	0\\
15.03959998398	0\\
15.03962922132	0\\
15.03965845866	0\\
15.039687696	0\\
15.03971693334	0\\
15.03974617068	0\\
15.03977540802	0\\
15.03980464536	0\\
15.0398338827	0\\
15.03986312004	0\\
15.03989235738	0\\
15.03992159472	0\\
15.03995083206	0\\
15.0399800694	0\\
15.04000930674	0\\
15.04003854408	0\\
15.04006778142	0\\
15.04009701876	0\\
15.0401262561	0\\
15.04015549344	0\\
15.04018473078	0\\
15.04021396812	0\\
15.04024320546	0\\
15.0402724428	0\\
15.04030168014	0\\
15.04033091748	0\\
15.04036015482	0\\
15.04038939216	0\\
15.0404186295	0\\
15.04044786684	0\\
15.04047710418	0\\
15.04050634152	0\\
15.04053557886	0\\
15.0405648162	0\\
15.04059405354	0\\
15.04062329088	0\\
15.04065252822	0\\
15.04068176556	0\\
15.0407110029	0\\
15.04074024024	0\\
15.04076947758	0\\
15.04079871492	0\\
15.04082795226	0\\
15.0408571896	0\\
15.04088642694	0\\
15.04091566428	0\\
15.04094490162	0\\
15.04097413896	0\\
15.0410033763	0\\
15.04103261364	0\\
15.04106185098	0\\
15.04109108832	0\\
15.04112032566	0\\
15.041149563	0\\
15.04117880034	0\\
15.04120803768	0\\
15.04123727502	0\\
15.04126651236	0\\
15.0412957497	0\\
15.04132498704	0\\
15.04135422438	0\\
15.04138346172	0\\
15.04141269906	0\\
15.0414419364	0\\
15.04147117374	0\\
15.04150041108	0\\
15.04152964842	0\\
15.04155888576	0\\
15.0415881231	0\\
15.04161736044	0\\
15.04164659778	0\\
15.04167583512	0\\
15.04170507246	0\\
15.0417343098	0\\
15.04176354714	0\\
15.04179278448	0\\
15.04182202182	0\\
15.04185125916	0\\
15.0418804965	0\\
15.04190973384	0\\
15.04193897118	0\\
15.04196820852	0\\
15.04199744586	0\\
15.0420266832	0\\
15.04205592054	0\\
15.04208515788	0\\
15.04211439522	0\\
15.04214363256	0\\
15.0421728699	0\\
15.04220210724	0\\
15.04223134458	0\\
15.04226058192	0\\
15.04228981926	0\\
15.0423190566	0\\
15.04234829394	0\\
15.04237753128	0\\
15.04240676862	0\\
15.04243600596	0\\
15.0424652433	0\\
15.04249448064	0\\
15.04252371798	0\\
15.04255295532	0\\
15.04258219266	0\\
15.04261143	0\\
15.04264066734	0\\
15.04266990468	0\\
15.04269914202	0\\
15.04272837936	0\\
15.0427576167	0\\
15.04278685404	0\\
15.04281609138	0\\
15.04284532872	0\\
15.04287456606	0\\
15.0429038034	0\\
15.04293304074	0\\
15.04296227808	0\\
15.04299151542	0\\
15.04302075276	0\\
15.0430499901	0\\
15.04307922744	0\\
15.04310846478	0\\
15.04313770212	0\\
15.04316693946	0\\
15.0431961768	0\\
15.04322541414	0\\
15.04325465148	0\\
15.04328388882	0\\
15.04331312616	0\\
15.0433423635	0\\
15.04337160084	0\\
15.04340083818	0\\
15.04343007552	0\\
15.04345931286	0\\
15.0434885502	0\\
15.04351778754	0\\
15.04354702488	0\\
15.04357626222	0\\
15.04360549956	0\\
15.0436347369	0\\
15.04366397424	0\\
15.04369321158	0\\
15.04372244892	0\\
15.04375168626	0\\
15.0437809236	0\\
15.04381016094	0\\
15.04383939828	0\\
15.04386863562	0\\
15.04389787296	0\\
15.0439271103	0\\
15.04395634764	0\\
15.04398558498	0\\
15.04401482232	0\\
15.04404405966	0\\
15.044073297	0\\
15.04410253434	0\\
15.04413177168	0\\
15.04416100902	0\\
15.04419024636	0\\
15.0442194837	0\\
15.04424872104	0\\
15.04427795838	0\\
15.04430719572	0\\
15.04433643306	0\\
15.0443656704	0\\
15.04439490774	0\\
15.04442414508	0\\
15.04445338242	0\\
15.04448261976	0\\
15.0445118571	0\\
15.04454109444	0\\
15.04457033178	0\\
15.04459956912	0\\
15.04462880646	0\\
15.0446580438	0\\
15.04468728114	0\\
15.04471651848	0\\
15.04474575582	0\\
15.04477499316	0\\
15.0448042305	0\\
15.04483346784	0\\
15.04486270518	0\\
15.04489194252	0\\
15.04492117986	0\\
15.0449504172	0\\
15.04497965454	0\\
15.04500889188	0\\
15.04503812922	0\\
15.04506736656	0\\
15.0450966039	0\\
15.04512584124	0\\
15.04515507858	0\\
15.04518431592	0\\
15.04521355326	0\\
15.0452427906	0\\
15.04527202794	0\\
15.04530126528	0\\
15.04533050262	0\\
15.04535973996	0\\
15.0453889773	0\\
15.04541821464	0\\
15.04544745198	0\\
15.04547668932	0\\
15.04550592666	0\\
15.045535164	0\\
15.04556440134	0\\
15.04559363868	0\\
15.04562287602	0\\
15.04565211336	0\\
15.0456813507	0\\
15.04571058804	0\\
15.04573982538	0\\
15.04576906272	0\\
15.04579830006	0\\
15.0458275374	0\\
15.04585677474	0\\
15.04588601208	0\\
15.04591524942	0\\
15.04594448676	0\\
15.0459737241	0\\
15.04600296144	0\\
15.04603219878	0\\
15.04606143612	0\\
15.04609067346	0\\
15.0461199108	0\\
15.04614914814	0\\
15.04617838548	0\\
15.04620762282	0\\
15.04623686016	0\\
15.0462660975	0\\
15.04629533484	0\\
15.04632457218	0\\
15.04635380952	0\\
15.04638304686	0\\
15.0464122842	0\\
15.04644152154	0\\
15.04647075888	0\\
15.04649999622	0\\
15.04652923356	0\\
15.0465584709	0\\
15.04658770824	0\\
15.04661694558	0\\
15.04664618292	0\\
15.04667542026	0\\
15.0467046576	0\\
15.04673389494	0\\
15.04676313228	0\\
15.04679236962	0\\
15.04682160696	0\\
15.0468508443	0\\
15.04688008164	0\\
15.04690931898	0\\
15.04693855632	0\\
15.04696779366	0\\
15.046997031	0\\
15.04702626834	0\\
15.04705550568	0\\
15.04708474302	0\\
15.04711398036	0\\
15.0471432177	0\\
15.04717245504	0\\
15.04720169238	0\\
15.04723092972	0\\
15.04726016706	0\\
15.0472894044	0\\
15.04731864174	0\\
15.04734787908	0\\
15.04737711642	0\\
15.04740635376	0\\
15.0474355911	0\\
15.04746482844	0\\
15.04749406578	0\\
15.04752330312	0\\
15.04755254046	0\\
15.0475817778	0\\
15.04761101514	0\\
15.04764025248	0\\
15.04766948982	0\\
15.04769872716	0\\
15.0477279645	0\\
15.04775720184	0\\
15.04778643918	0\\
15.04781567652	0\\
15.04784491386	0\\
15.0478741512	0\\
15.04790338854	0\\
15.04793262588	0\\
15.04796186322	0\\
15.04799110056	0\\
15.0480203379	0\\
15.04804957524	0\\
15.04807881258	0\\
15.04810804992	0\\
15.04813728726	0\\
15.0481665246	0\\
15.04819576194	0\\
15.04822499928	0\\
15.04825423662	0\\
15.04828347396	0\\
15.0483127113	0\\
15.04834194864	0\\
15.04837118598	0\\
15.04840042332	0\\
15.04842966066	0\\
15.048458898	0\\
15.04848813534	0\\
15.04851737268	0\\
15.04854661002	0\\
15.04857584736	0\\
15.0486050847	0\\
15.04863432204	0\\
15.04866355938	0\\
15.04869279672	0\\
15.04872203406	0\\
15.0487512714	0\\
15.04878050874	0\\
15.04880974608	0\\
15.04883898342	0\\
15.04886822076	0\\
15.0488974581	0\\
15.04892669544	0\\
15.04895593278	0\\
15.04898517012	0\\
15.04901440746	0\\
15.0490436448	0\\
15.04907288214	0\\
15.04910211948	0\\
15.04913135682	0\\
15.04916059416	0\\
15.0491898315	0\\
15.04921906884	0\\
15.04924830618	0\\
15.04927754352	0\\
15.04930678086	0\\
15.0493360182	0\\
15.04936525554	0\\
15.04939449288	0\\
15.04942373022	0\\
15.04945296756	0\\
15.0494822049	0\\
15.04951144224	0\\
15.04954067958	0\\
15.04956991692	0\\
15.04959915426	0\\
15.0496283916	0\\
15.04965762894	0\\
15.04968686628	0\\
15.04971610362	0\\
15.04974534096	0\\
15.0497745783	0\\
15.04980381564	0\\
15.04983305298	0\\
15.04986229032	0\\
15.04989152766	0\\
15.049920765	0\\
15.04995000234	0\\
15.04997923968	0\\
15.05000847702	0\\
15.05003771436	0\\
15.0500669517	0\\
15.05009618904	0\\
15.05012542638	0\\
15.05015466372	0\\
15.05018390106	0\\
15.0502131384	0\\
15.05024237574	0\\
15.05027161308	0\\
15.05030085042	0\\
15.05033008776	0\\
15.0503593251	0\\
15.05038856244	0\\
15.05041779978	0\\
15.05044703712	0\\
15.05047627446	0\\
15.0505055118	0\\
15.05053474914	0\\
15.05056398648	0\\
15.05059322382	0\\
15.05062246116	0\\
15.0506516985	0\\
15.05068093584	0\\
15.05071017318	0\\
15.05073941052	0\\
15.05076864786	0\\
15.0507978852	0\\
15.05082712254	0\\
15.05085635988	0\\
15.05088559722	0\\
15.05091483456	0\\
15.0509440719	0\\
15.05097330924	0\\
15.05100254658	0\\
15.05103178392	0\\
15.05106102126	0\\
15.0510902586	0\\
15.05111949594	0\\
15.05114873328	0\\
15.05117797062	0\\
15.05120720796	0\\
15.0512364453	0\\
15.05126568264	0\\
15.05129491998	0\\
15.05132415732	0\\
15.05135339466	0\\
15.051382632	0\\
15.05141186934	0\\
15.05144110668	0\\
15.05147034402	0\\
15.05149958136	0\\
15.0515288187	0\\
15.05155805604	0\\
15.05158729338	0\\
15.05161653072	0\\
15.05164576806	0\\
15.0516750054	0\\
15.05170424274	0\\
15.05173348008	0\\
15.05176271742	0\\
15.05179195476	0\\
15.0518211921	0\\
15.05185042944	0\\
15.05187966678	0\\
15.05190890412	0\\
15.05193814146	0\\
15.0519673788	0\\
15.05199661614	0\\
15.05202585348	0\\
15.05205509082	0\\
15.05208432816	0\\
15.0521135655	0\\
15.05214280284	0\\
15.05217204018	0\\
15.05220127752	0\\
15.05223051486	0\\
15.0522597522	0\\
15.05228898954	0\\
15.05231822688	0\\
15.05234746422	0\\
15.05237670156	0\\
15.0524059389	0\\
15.05243517624	0\\
15.05246441358	0\\
15.05249365092	0\\
15.05252288826	0\\
15.0525521256	0\\
15.05258136294	0\\
15.05261060028	0\\
15.05263983762	0\\
15.05266907496	0\\
15.0526983123	0\\
15.05272754964	0\\
15.05275678698	0\\
15.05278602432	0\\
15.05281526166	0\\
15.052844499	0\\
15.05287373634	0\\
15.05290297368	0\\
15.05293221102	0\\
15.05296144836	0\\
15.0529906857	0\\
15.05301992304	0\\
15.05304916038	0\\
15.05307839772	0\\
15.05310763506	0\\
15.0531368724	0\\
15.05316610974	0\\
15.05319534708	0\\
15.05322458442	0\\
15.05325382176	0\\
15.0532830591	0\\
15.05331229644	0\\
15.05334153378	0\\
15.05337077112	0\\
15.05340000846	0\\
15.0534292458	0\\
15.05345848314	0\\
15.05348772048	0\\
15.05351695782	0\\
15.05354619516	0\\
15.0535754325	0\\
15.05360466984	0\\
15.05363390718	0\\
15.05366314452	0\\
15.05369238186	0\\
15.0537216192	0\\
15.05375085654	0\\
15.05378009388	0\\
15.05380933122	0\\
15.05383856856	0\\
15.0538678059	0\\
15.05389704324	0\\
15.05392628058	0\\
15.05395551792	0\\
15.05398475526	0\\
15.0540139926	0\\
15.05404322994	0\\
15.05407246728	0\\
15.05410170462	0\\
15.05413094196	0\\
15.0541601793	0\\
15.05418941664	0\\
15.05421865398	0\\
15.05424789132	0\\
15.05427712866	0\\
15.054306366	0\\
15.05433560334	0\\
15.05436484068	0\\
15.05439407802	0\\
15.05442331536	0\\
15.0544525527	0\\
15.05448179004	0\\
15.05451102738	0\\
15.05454026472	0\\
15.05456950206	0\\
15.0545987394	0\\
15.05462797674	0\\
15.05465721408	0\\
15.05468645142	0\\
15.05471568876	0\\
15.0547449261	0\\
15.05477416344	0\\
15.05480340078	0\\
15.05483263812	0\\
15.05486187546	0\\
15.0548911128	0\\
15.05492035014	0\\
15.05494958748	0\\
15.05497882482	0\\
15.05500806216	0\\
15.0550372995	0\\
15.05506653684	0\\
15.05509577418	0\\
15.05512501152	0\\
15.05515424886	0\\
15.0551834862	0\\
15.05521272354	0\\
15.05524196088	0\\
15.05527119822	0\\
15.05530043556	0\\
15.0553296729	0\\
15.05535891024	0\\
15.05538814758	0\\
15.05541738492	0\\
15.05544662226	0\\
15.0554758596	0\\
15.05550509694	0\\
15.05553433428	0\\
15.05556357162	0\\
15.05559280896	0\\
15.0556220463	0\\
15.05565128364	0\\
15.05568052098	0\\
15.05570975832	0\\
15.05573899566	0\\
15.055768233	0\\
15.05579747034	0\\
15.05582670768	0\\
15.05585594502	0\\
15.05588518236	0\\
15.0559144197	0\\
15.05594365704	0\\
15.05597289438	0\\
15.05600213172	0\\
15.05603136906	0\\
15.0560606064	0\\
15.05608984374	0\\
15.05611908108	0\\
15.05614831842	0\\
15.05617755576	0\\
15.0562067931	0\\
15.05623603044	0\\
15.05626526778	0\\
15.05629450512	0\\
15.05632374246	0\\
15.0563529798	0\\
15.05638221714	0\\
15.05641145448	0\\
15.05644069182	0\\
15.05646992916	0\\
15.0564991665	0\\
15.05652840384	0\\
15.05655764118	0\\
15.05658687852	0\\
15.05661611586	0\\
15.0566453532	0\\
15.05667459054	0\\
15.05670382788	0\\
15.05673306522	0\\
15.05676230256	0\\
15.0567915399	0\\
15.05682077724	0\\
15.05685001458	0\\
15.05687925192	0\\
15.05690848926	0\\
15.0569377266	0\\
15.05696696394	0\\
15.05699620128	0\\
15.05702543862	0\\
15.05705467596	0\\
15.0570839133	0\\
15.05711315064	0\\
15.05714238798	0\\
15.05717162532	0\\
15.05720086266	0\\
15.0572301	0\\
15.05725933734	0\\
15.05728857468	0\\
15.05731781202	0\\
15.05734704936	0\\
15.0573762867	0\\
15.05740552404	0\\
15.05743476138	0\\
15.05746399872	0\\
15.05749323606	0\\
15.0575224734	0\\
15.05755171074	0\\
15.05758094808	0\\
15.05761018542	0\\
15.05763942276	0\\
15.0576686601	0\\
15.05769789744	0\\
15.05772713478	0\\
15.05775637212	0\\
15.05778560946	0\\
15.0578148468	0\\
15.05784408414	0\\
15.05787332148	0\\
15.05790255882	0\\
15.05793179616	0\\
15.0579610335	0\\
15.05799027084	0\\
15.05801950818	0\\
15.05804874552	0\\
15.05807798286	0\\
15.0581072202	0\\
15.05813645754	0\\
15.05816569488	0\\
15.05819493222	0\\
15.05822416956	0\\
15.0582534069	0\\
15.05828264424	0\\
15.05831188158	0\\
15.05834111892	0\\
15.05837035626	0\\
15.0583995936	0\\
15.05842883094	0\\
15.05845806828	0\\
15.05848730562	0\\
15.05851654296	0\\
15.0585457803	0\\
15.05857501764	0\\
15.05860425498	0\\
15.05863349232	0\\
15.05866272966	0\\
15.058691967	0\\
15.05872120434	0\\
15.05875044168	0\\
15.05877967902	0\\
15.05880891636	0\\
15.0588381537	0\\
15.05886739104	0\\
15.05889662838	0\\
15.05892586572	0\\
15.05895510306	0\\
15.0589843404	0\\
15.05901357774	0\\
15.05904281508	0\\
15.05907205242	0\\
15.05910128976	0\\
15.0591305271	0\\
15.05915976444	0\\
15.05918900178	0\\
15.05921823912	0\\
15.05924747646	0\\
15.0592767138	0\\
15.05930595114	0\\
15.05933518848	0\\
15.05936442582	0\\
15.05939366316	0\\
15.0594229005	0\\
15.05945213784	0\\
15.05948137518	0\\
15.05951061252	0\\
15.05953984986	0\\
15.0595690872	0\\
15.05959832454	0\\
15.05962756188	0\\
15.05965679922	0\\
15.05968603656	0\\
15.0597152739	0\\
15.05974451124	0\\
15.05977374858	0\\
15.05980298592	0\\
15.05983222326	0\\
15.0598614606	0\\
15.05989069794	0\\
15.05991993528	0\\
15.05994917262	0\\
15.05997840996	0\\
15.0600076473	0\\
15.06003688464	0\\
15.06006612198	0\\
15.06009535932	0\\
15.06012459666	0\\
15.060153834	0\\
15.06018307134	0\\
15.06021230868	0\\
15.06024154602	0\\
15.06027078336	0\\
15.0603000207	0\\
15.06032925804	0\\
15.06035849538	0\\
15.06038773272	0\\
15.06041697006	0\\
15.0604462074	0\\
15.06047544474	0\\
15.06050468208	0\\
15.06053391942	0\\
15.06056315676	0\\
15.0605923941	0\\
15.06062163144	0\\
15.06065086878	0\\
15.06068010612	0\\
15.06070934346	0\\
15.0607385808	0\\
15.06076781814	0\\
15.06079705548	0\\
15.06082629282	0\\
15.06085553016	0\\
15.0608847675	0\\
15.06091400484	0\\
15.06094324218	0\\
15.06097247952	0\\
15.06100171686	0\\
15.0610309542	0\\
15.06106019154	0\\
15.06108942888	0\\
15.06111866622	0\\
15.06114790356	0\\
15.0611771409	0\\
15.06120637824	0\\
15.06123561558	0\\
15.06126485292	0\\
15.06129409026	0\\
15.0613233276	0\\
15.06135256494	0\\
15.06138180228	0\\
15.06141103962	0\\
15.06144027696	0\\
15.0614695143	0\\
15.06149875164	0\\
15.06152798898	0\\
15.06155722632	0\\
15.06158646366	0\\
15.061615701	0\\
15.06164493834	0\\
15.06167417568	0\\
15.06170341302	0\\
15.06173265036	0\\
15.0617618877	0\\
15.06179112504	0\\
15.06182036238	0\\
15.06184959972	0\\
15.06187883706	0\\
15.0619080744	0\\
15.06193731174	0\\
15.06196654908	0\\
15.06199578642	0\\
15.06202502376	0\\
15.0620542611	0\\
15.06208349844	0\\
15.06211273578	0\\
15.06214197312	0\\
15.06217121046	0\\
15.0622004478	0\\
15.06222968514	0\\
15.06225892248	0\\
15.06228815982	0\\
15.06231739716	0\\
15.0623466345	0\\
15.06237587184	0\\
15.06240510918	0\\
15.06243434652	0\\
15.06246358386	0\\
15.0624928212	0\\
15.06252205854	0\\
15.06255129588	0\\
15.06258053322	0\\
15.06260977056	0\\
15.0626390079	0\\
15.06266824524	0\\
15.06269748258	0\\
15.06272671992	0\\
15.06275595726	0\\
15.0627851946	0\\
15.06281443194	0\\
15.06284366928	0\\
15.06287290662	0\\
15.06290214396	0\\
15.0629313813	0\\
15.06296061864	0\\
15.06298985598	0\\
15.06301909332	0\\
15.06304833066	0\\
15.063077568	0\\
15.06310680534	0\\
15.06313604268	0\\
15.06316528002	0\\
15.06319451736	0\\
15.0632237547	0\\
15.06325299204	0\\
15.06328222938	0\\
15.06331146672	0\\
15.06334070406	0\\
15.0633699414	0\\
15.06339917874	0\\
15.06342841608	0\\
15.06345765342	0\\
15.06348689076	0\\
15.0635161281	0\\
15.06354536544	0\\
15.06357460278	0\\
15.06360384012	0\\
15.06363307746	0\\
15.0636623148	0\\
15.06369155214	0\\
15.06372078948	0\\
15.06375002682	0\\
15.06377926416	0\\
15.0638085015	0\\
15.06383773884	0\\
15.06386697618	0\\
15.06389621352	0\\
15.06392545086	0\\
15.0639546882	0\\
15.06398392554	0\\
15.06401316288	0\\
15.06404240022	0\\
15.06407163756	0\\
15.0641008749	0\\
15.06413011224	0\\
15.06415934958	0\\
15.06418858692	0\\
15.06421782426	0\\
15.0642470616	0\\
15.06427629894	0\\
15.06430553628	0\\
15.06433477362	0\\
15.06436401096	0\\
15.0643932483	0\\
15.06442248564	0\\
15.06445172298	0\\
15.06448096032	0\\
15.06451019766	0\\
15.064539435	0\\
15.06456867234	0\\
15.06459790968	0\\
15.06462714702	0\\
15.06465638436	0\\
15.0646856217	0\\
15.06471485904	0\\
15.06474409638	0\\
15.06477333372	0\\
15.06480257106	0\\
15.0648318084	0\\
15.06486104574	0\\
15.06489028308	0\\
15.06491952042	0\\
15.06494875776	0\\
15.0649779951	0\\
15.06500723244	0\\
15.06503646978	0\\
15.06506570712	0\\
15.06509494446	0\\
15.0651241818	0\\
15.06515341914	0\\
15.06518265648	0\\
15.06521189382	0\\
15.06524113116	0\\
15.0652703685	0\\
15.06529960584	0\\
15.06532884318	0\\
15.06535808052	0\\
15.06538731786	0\\
15.0654165552	0\\
15.06544579254	0\\
15.06547502988	0\\
15.06550426722	0\\
15.06553350456	0\\
15.0655627419	0\\
15.06559197924	0\\
15.06562121658	0\\
15.06565045392	0\\
15.06567969126	0\\
15.0657089286	0\\
15.06573816594	0\\
15.06576740328	0\\
15.06579664062	0\\
15.06582587796	0\\
15.0658551153	0\\
15.06588435264	0\\
15.06591358998	0\\
15.06594282732	0\\
15.06597206466	0\\
15.066001302	0\\
15.06603053934	0\\
15.06605977668	0\\
15.06608901402	0\\
15.06611825136	0\\
15.0661474887	0\\
15.06617672604	0\\
15.06620596338	0\\
15.06623520072	0\\
15.06626443806	0\\
15.0662936754	0\\
15.06632291274	0\\
15.06635215008	0\\
15.06638138742	0\\
15.06641062476	0\\
15.0664398621	0\\
15.06646909944	0\\
15.06649833678	0\\
15.06652757412	0\\
15.06655681146	0\\
15.0665860488	0\\
15.06661528614	0\\
15.06664452348	0\\
15.06667376082	0\\
15.06670299816	0\\
15.0667322355	0\\
15.06676147284	0\\
15.06679071018	0\\
15.06681994752	0\\
15.06684918486	0\\
15.0668784222	0\\
15.06690765954	0\\
15.06693689688	0\\
15.06696613422	0\\
15.06699537156	0\\
15.0670246089	0\\
15.06705384624	0\\
15.06708308358	0\\
15.06711232092	0\\
15.06714155826	0\\
15.0671707956	0\\
15.06720003294	0\\
15.06722927028	0\\
15.06725850762	0\\
15.06728774496	0\\
15.0673169823	0\\
15.06734621964	0\\
15.06737545698	0\\
15.06740469432	0\\
15.06743393166	0\\
15.067463169	0\\
15.06749240634	0\\
15.06752164368	0\\
15.06755088102	0\\
15.06758011836	0\\
15.0676093557	0\\
15.06763859304	0\\
15.06766783038	0\\
15.06769706772	0\\
15.06772630506	0\\
15.0677555424	0\\
15.06778477974	0\\
15.06781401708	0\\
15.06784325442	0\\
15.06787249176	0\\
15.0679017291	0\\
15.06793096644	0\\
15.06796020378	0\\
15.06798944112	0\\
15.06801867846	0\\
15.0680479158	0\\
15.06807715314	0\\
15.06810639048	0\\
15.06813562782	0\\
15.06816486516	0\\
15.0681941025	0\\
15.06822333984	0\\
15.06825257718	0\\
15.06828181452	0\\
15.06831105186	0\\
15.0683402892	0\\
15.06836952654	0\\
15.06839876388	0\\
15.06842800122	0\\
15.06845723856	0\\
15.0684864759	0\\
15.06851571324	0\\
15.06854495058	0\\
15.06857418792	0\\
15.06860342526	0\\
15.0686326626	0\\
15.06866189994	0\\
15.06869113728	0\\
15.06872037462	0\\
15.06874961196	0\\
15.0687788493	0\\
15.06880808664	0\\
15.06883732398	0\\
15.06886656132	0\\
15.06889579866	0\\
15.068925036	0\\
15.06895427334	0\\
15.06898351068	0\\
15.06901274802	0\\
15.06904198536	0\\
15.0690712227	0\\
15.06910046004	0\\
15.06912969738	0\\
15.06915893472	0\\
15.06918817206	0\\
15.0692174094	0\\
15.06924664674	0\\
15.06927588408	0\\
15.06930512142	0\\
15.06933435876	0\\
15.0693635961	0\\
15.06939283344	0\\
15.06942207078	0\\
15.06945130812	0\\
15.06948054546	0\\
15.0695097828	0\\
15.06953902014	0\\
15.06956825748	0\\
15.06959749482	0\\
15.06962673216	0\\
15.0696559695	0\\
15.06968520684	0\\
15.06971444418	0\\
15.06974368152	0\\
15.06977291886	0\\
15.0698021562	0\\
15.06983139354	0\\
15.06986063088	0\\
15.06988986822	0\\
15.06991910556	0\\
15.0699483429	0\\
15.06997758024	0\\
15.07000681758	0\\
15.07003605492	0\\
15.07006529226	0\\
15.0700945296	0\\
15.07012376694	0\\
15.07015300428	0\\
15.07018224162	0\\
15.07021147896	0\\
15.0702407163	0\\
15.07026995364	0\\
15.07029919098	0\\
15.07032842832	0\\
15.07035766566	0\\
15.070386903	0\\
15.07041614034	0\\
15.07044537768	0\\
15.07047461502	0\\
15.07050385236	0\\
15.0705330897	0\\
15.07056232704	0\\
15.07059156438	0\\
15.07062080172	0\\
15.07065003906	0\\
15.0706792764	0\\
15.07070851374	0\\
15.07073775108	0\\
15.07076698842	0\\
15.07079622576	0\\
15.0708254631	0\\
15.07085470044	0\\
15.07088393778	0\\
15.07091317512	0\\
15.07094241246	0\\
15.0709716498	0\\
15.07100088714	0\\
15.07103012448	0\\
15.07105936182	0\\
15.07108859916	0\\
15.0711178365	0\\
15.07114707384	0\\
15.07117631118	0\\
15.07120554852	0\\
15.07123478586	0\\
15.0712640232	0\\
15.07129326054	0\\
15.07132249788	0\\
15.07135173522	0\\
15.07138097256	0\\
15.0714102099	0\\
15.07143944724	0\\
15.07146868458	0\\
15.07149792192	0\\
15.07152715926	0\\
15.0715563966	0\\
15.07158563394	0\\
15.07161487128	0\\
15.07164410862	0\\
15.07167334596	0\\
15.0717025833	0\\
15.07173182064	0\\
15.07176105798	0\\
15.07179029532	0\\
15.07181953266	0\\
15.07184877	0\\
15.07187800734	0\\
15.07190724468	0\\
15.07193648202	0\\
15.07196571936	0\\
15.0719949567	0\\
15.07202419404	0\\
15.07205343138	0\\
15.07208266872	0\\
15.07211190606	0\\
15.0721411434	0\\
15.07217038074	0\\
15.07219961808	0\\
15.07222885542	0\\
15.07225809276	0\\
15.0722873301	0\\
15.07231656744	0\\
15.07234580478	0\\
15.07237504212	0\\
15.07240427946	0\\
15.0724335168	0\\
15.07246275414	0\\
15.07249199148	0\\
15.07252122882	0\\
15.07255046616	0\\
15.0725797035	0\\
15.07260894084	0\\
15.07263817818	0\\
15.07266741552	0\\
15.07269665286	0\\
15.0727258902	0\\
15.07275512754	0\\
15.07278436488	0\\
15.07281360222	0\\
15.07284283956	0\\
15.0728720769	0\\
15.07290131424	0\\
15.07293055158	0\\
15.07295978892	0\\
15.07298902626	0\\
15.0730182636	0\\
15.07304750094	0\\
15.07307673828	0\\
15.07310597562	0\\
15.07313521296	0\\
15.0731644503	0\\
15.07319368764	0\\
15.07322292498	0\\
15.07325216232	0\\
15.07328139966	0\\
15.073310637	0\\
15.07333987434	0\\
15.07336911168	0\\
15.07339834902	0\\
15.07342758636	0\\
15.0734568237	0\\
15.07348606104	0\\
15.07351529838	0\\
15.07354453572	0\\
15.07357377306	0\\
15.0736030104	0\\
15.07363224774	0\\
15.07366148508	0\\
15.07369072242	0\\
15.07371995976	0\\
15.0737491971	0\\
15.07377843444	0\\
15.07380767178	0\\
15.07383690912	0\\
15.07386614646	0\\
15.0738953838	0\\
15.07392462114	0\\
15.07395385848	0\\
15.07398309582	0\\
15.07401233316	0\\
15.0740415705	0\\
15.07407080784	0\\
15.07410004518	0\\
15.07412928252	0\\
15.07415851986	0\\
15.0741877572	0\\
15.07421699454	0\\
15.07424623188	0\\
15.07427546922	0\\
15.07430470656	0\\
15.0743339439	0\\
15.07436318124	0\\
15.07439241858	0\\
15.07442165592	0\\
15.07445089326	0\\
15.0744801306	0\\
15.07450936794	0\\
15.07453860528	0\\
15.07456784262	0\\
15.07459707996	0\\
15.0746263173	0\\
15.07465555464	0\\
15.07468479198	0\\
15.07471402932	0\\
15.07474326666	0\\
15.074772504	0\\
15.07480174134	0\\
15.07483097868	0\\
15.07486021602	0\\
15.07488945336	0\\
15.0749186907	0\\
15.07494792804	0\\
15.07497716538	0\\
15.07500640272	0\\
15.07503564006	0\\
15.0750648774	0\\
15.07509411474	0\\
15.07512335208	0\\
15.07515258942	0\\
15.07518182676	0\\
15.0752110641	0\\
15.07524030144	0\\
15.07526953878	0\\
15.07529877612	0\\
15.07532801346	0\\
15.0753572508	0\\
15.07538648814	0\\
15.07541572548	0\\
15.07544496282	0\\
15.07547420016	0\\
15.0755034375	0\\
15.07553267484	0\\
15.07556191218	0\\
15.07559114952	0\\
15.07562038686	0\\
15.0756496242	0\\
15.07567886154	0\\
15.07570809888	0\\
15.07573733622	0\\
15.07576657356	0\\
15.0757958109	0\\
15.07582504824	0\\
15.07585428558	0\\
15.07588352292	0\\
15.07591276026	0\\
15.0759419976	0\\
15.07597123494	0\\
15.07600047228	0\\
15.07602970962	0\\
15.07605894696	0\\
15.0760881843	0\\
15.07611742164	0\\
15.07614665898	0\\
15.07617589632	0\\
15.07620513366	0\\
15.076234371	0\\
15.07626360834	0\\
15.07629284568	0\\
15.07632208302	0\\
15.07635132036	0\\
15.0763805577	0\\
15.07640979504	0\\
15.07643903238	0\\
15.07646826972	0\\
15.07649750706	0\\
15.0765267444	0\\
15.07655598174	0\\
15.07658521908	0\\
15.07661445642	0\\
15.07664369376	0\\
15.0766729311	0\\
15.07670216844	0\\
15.07673140578	0\\
15.07676064312	0\\
15.07678988046	0\\
15.0768191178	0\\
15.07684835514	0\\
15.07687759248	0\\
15.07690682982	0\\
15.07693606716	0\\
15.0769653045	0\\
15.07699454184	0\\
15.07702377918	0\\
15.07705301652	0\\
15.07708225386	0\\
15.0771114912	0\\
15.07714072854	0\\
15.07716996588	0\\
15.07719920322	0\\
15.07722844056	0\\
15.0772576779	0\\
15.07728691524	0\\
15.07731615258	0\\
15.07734538992	0\\
15.07737462726	0\\
15.0774038646	0\\
15.07743310194	0\\
15.07746233928	0\\
15.07749157662	0\\
15.07752081396	0\\
15.0775500513	0\\
15.07757928864	0\\
15.07760852598	0\\
15.07763776332	0\\
15.07766700066	0\\
15.077696238	0\\
15.07772547534	0\\
15.07775471268	0\\
15.07778395002	0\\
15.07781318736	0\\
15.0778424247	0\\
15.07787166204	0\\
15.07790089938	0\\
15.07793013672	0\\
15.07795937406	0\\
15.0779886114	0\\
15.07801784874	0\\
15.07804708608	0\\
15.07807632342	0\\
15.07810556076	0\\
15.0781347981	0\\
15.07816403544	0\\
15.07819327278	0\\
15.07822251012	0\\
15.07825174746	0\\
15.0782809848	0\\
15.07831022214	0\\
15.07833945948	0\\
15.07836869682	0\\
15.07839793416	0\\
15.0784271715	0\\
15.07845640884	0\\
15.07848564618	0\\
15.07851488352	0\\
15.07854412086	0\\
15.0785733582	0\\
15.07860259554	0\\
15.07863183288	0\\
15.07866107022	0\\
15.07869030756	0\\
15.0787195449	0\\
15.07874878224	0\\
15.07877801958	0\\
15.07880725692	0\\
15.07883649426	0\\
15.0788657316	0\\
15.07889496894	0\\
15.07892420628	0\\
15.07895344362	0\\
15.07898268096	0\\
15.0790119183	0\\
15.07904115564	0\\
15.07907039298	0\\
15.07909963032	0\\
15.07912886766	0\\
15.079158105	0\\
15.07918734234	0\\
15.07921657968	0\\
15.07924581702	0\\
15.07927505436	0\\
15.0793042917	0\\
15.07933352904	0\\
15.07936276638	0\\
15.07939200372	0\\
15.07942124106	0\\
15.0794504784	0\\
15.07947971574	0\\
15.07950895308	0\\
15.07953819042	0\\
15.07956742776	0\\
15.0795966651	0\\
15.07962590244	0\\
15.07965513978	0\\
15.07968437712	0\\
15.07971361446	0\\
15.0797428518	0\\
15.07977208914	0\\
15.07980132648	0\\
15.07983056382	0\\
15.07985980116	0\\
15.0798890385	0\\
15.07991827584	0\\
15.07994751318	0\\
15.07997675052	0\\
15.08000598786	0\\
15.0800352252	0\\
15.08006446254	0\\
15.08009369988	0\\
15.08012293722	0\\
15.08015217456	0\\
15.0801814119	0\\
15.08021064924	0\\
15.08023988658	0\\
15.08026912392	0\\
15.08029836126	0\\
15.0803275986	0\\
15.08035683594	0\\
15.08038607328	0\\
15.08041531062	0\\
15.08044454796	0\\
15.0804737853	0\\
15.08050302264	0\\
15.08053225998	0\\
15.08056149732	0\\
15.08059073466	0\\
15.080619972	0\\
15.08064920934	0\\
15.08067844668	0\\
15.08070768402	0\\
15.08073692136	0\\
15.0807661587	0\\
15.08079539604	0\\
15.08082463338	0\\
15.08085387072	0\\
15.08088310806	0\\
15.0809123454	0\\
15.08094158274	0\\
15.08097082008	0\\
15.08100005742	0\\
15.08102929476	0\\
15.0810585321	0\\
15.08108776944	0\\
15.08111700678	0\\
15.08114624412	0\\
15.08117548146	0\\
15.0812047188	0\\
15.08123395614	0\\
15.08126319348	0\\
15.08129243082	0\\
15.08132166816	0\\
15.0813509055	0\\
15.08138014284	0\\
15.08140938018	0\\
15.08143861752	0\\
15.08146785486	0\\
15.0814970922	0\\
15.08152632954	0\\
15.08155556688	0\\
15.08158480422	0\\
15.08161404156	0\\
15.0816432789	0\\
15.08167251624	0\\
15.08170175358	0\\
15.08173099092	0\\
15.08176022826	0\\
15.0817894656	0\\
15.08181870294	0\\
15.08184794028	0\\
15.08187717762	0\\
15.08190641496	0\\
15.0819356523	0\\
15.08196488964	0\\
15.08199412698	0\\
15.08202336432	0\\
15.08205260166	0\\
15.082081839	0\\
15.08211107634	0\\
15.08214031368	0\\
15.08216955102	0\\
15.08219878836	0\\
15.0822280257	0\\
15.08225726304	0\\
15.08228650038	0\\
15.08231573772	0\\
15.08234497506	0\\
15.0823742124	0\\
15.08240344974	0\\
15.08243268708	0\\
15.08246192442	0\\
15.08249116176	0\\
15.0825203991	0\\
15.08254963644	0\\
15.08257887378	0\\
15.08260811112	0\\
15.08263734846	0\\
15.0826665858	0\\
15.08269582314	0\\
15.08272506048	0\\
15.08275429782	0\\
15.08278353516	0\\
15.0828127725	0\\
15.08284200984	0\\
15.08287124718	0\\
15.08290048452	0\\
15.08292972186	0\\
15.0829589592	0\\
15.08298819654	0\\
15.08301743388	0\\
15.08304667122	0\\
15.08307590856	0\\
15.0831051459	0\\
15.08313438324	0\\
15.08316362058	0\\
15.08319285792	0\\
15.08322209526	0\\
15.0832513326	0\\
15.08328056994	0\\
15.08330980728	0\\
15.08333904462	0\\
15.08336828196	0\\
15.0833975193	0\\
15.08342675664	0\\
15.08345599398	0\\
15.08348523132	0\\
15.08351446866	0\\
15.083543706	0\\
15.08357294334	0\\
15.08360218068	0\\
15.08363141802	0\\
15.08366065536	0\\
15.0836898927	0\\
15.08371913004	0\\
15.08374836738	0\\
15.08377760472	0\\
15.08380684206	0\\
15.0838360794	0\\
15.08386531674	0\\
15.08389455408	0\\
15.08392379142	0\\
15.08395302876	0\\
15.0839822661	0\\
15.08401150344	0\\
15.08404074078	0\\
15.08406997812	0\\
15.08409921546	0\\
15.0841284528	0\\
15.08415769014	0\\
15.08418692748	0\\
15.08421616482	0\\
15.08424540216	0\\
15.0842746395	0\\
15.08430387684	0\\
15.08433311418	0\\
15.08436235152	0\\
15.08439158886	0\\
15.0844208262	0\\
15.08445006354	0\\
15.08447930088	0\\
15.08450853822	0\\
15.08453777556	0\\
15.0845670129	0\\
15.08459625024	0\\
15.08462548758	0\\
15.08465472492	0\\
15.08468396226	0\\
15.0847131996	0\\
15.08474243694	0\\
15.08477167428	0\\
15.08480091162	0\\
15.08483014896	0\\
15.0848593863	0\\
15.08488862364	0\\
15.08491786098	0\\
15.08494709832	0\\
15.08497633566	0\\
15.085005573	0\\
15.08503481034	0\\
15.08506404768	0\\
15.08509328502	0\\
15.08512252236	0\\
15.0851517597	0\\
15.08518099704	0\\
15.08521023438	0\\
15.08523947172	0\\
15.08526870906	0\\
15.0852979464	0\\
15.08532718374	0\\
15.08535642108	0\\
15.08538565842	0\\
15.08541489576	0\\
15.0854441331	0\\
15.08547337044	0\\
15.08550260778	0\\
15.08553184512	0\\
15.08556108246	0\\
15.0855903198	0\\
15.08561955714	0\\
15.08564879448	0\\
15.08567803182	0\\
15.08570726916	0\\
15.0857365065	0\\
15.08576574384	0\\
15.08579498118	0\\
15.08582421852	0\\
15.08585345586	0\\
15.0858826932	0\\
15.08591193054	0\\
15.08594116788	0\\
15.08597040522	0\\
15.08599964256	0\\
15.0860288799	0\\
15.08605811724	0\\
15.08608735458	0\\
15.08611659192	0\\
15.08614582926	0\\
15.0861750666	0\\
15.08620430394	0\\
15.08623354128	0\\
15.08626277862	0\\
15.08629201596	0\\
15.0863212533	0\\
15.08635049064	0\\
15.08637972798	0\\
15.08640896532	0\\
15.08643820266	0\\
15.08646744	0\\
15.08649667734	0\\
15.08652591468	0\\
15.08655515202	0\\
15.08658438936	0\\
15.0866136267	0\\
15.08664286404	0\\
15.08667210138	0\\
15.08670133872	0\\
15.08673057606	0\\
15.0867598134	0\\
15.08678905074	0\\
15.08681828808	0\\
15.08684752542	0\\
15.08687676276	0\\
15.0869060001	0\\
15.08693523744	0\\
15.08696447478	0\\
15.08699371212	0\\
15.08702294946	0\\
15.0870521868	0\\
15.08708142414	0\\
15.08711066148	0\\
15.08713989882	0\\
15.08716913616	0\\
15.0871983735	0\\
15.08722761084	0\\
15.08725684818	0\\
15.08728608552	0\\
15.08731532286	0\\
15.0873445602	0\\
15.08737379754	0\\
15.08740303488	0\\
15.08743227222	0\\
15.08746150956	0\\
15.0874907469	0\\
15.08751998424	0\\
15.08754922158	0\\
15.08757845892	0\\
15.08760769626	0\\
15.0876369336	0\\
15.08766617094	0\\
15.08769540828	0\\
15.08772464562	0\\
15.08775388296	0\\
15.0877831203	0\\
15.08781235764	0\\
15.08784159498	0\\
15.08787083232	0\\
15.08790006966	0\\
15.087929307	0\\
15.08795854434	0\\
15.08798778168	0\\
15.08801701902	0\\
15.08804625636	0\\
15.0880754937	0\\
15.08810473104	0\\
15.08813396838	0\\
15.08816320572	0\\
15.08819244306	0\\
15.0882216804	0\\
15.08825091774	0\\
15.08828015508	0\\
15.08830939242	0\\
15.08833862976	0\\
15.0883678671	0\\
15.08839710444	0\\
15.08842634178	0\\
15.08845557912	0\\
15.08848481646	0\\
15.0885140538	0\\
15.08854329114	0\\
15.08857252848	0\\
15.08860176582	0\\
15.08863100316	0\\
15.0886602405	0\\
15.08868947784	0\\
15.08871871518	0\\
15.08874795252	0\\
15.08877718986	0\\
15.0888064272	0\\
15.08883566454	0\\
15.08886490188	0\\
15.08889413922	0\\
15.08892337656	0\\
15.0889526139	0\\
15.08898185124	0\\
15.08901108858	0\\
15.08904032592	0\\
15.08906956326	0\\
15.0890988006	0\\
15.08912803794	0\\
15.08915727528	0\\
15.08918651262	0\\
15.08921574996	0\\
15.0892449873	0\\
15.08927422464	0\\
15.08930346198	0\\
15.08933269932	0\\
15.08936193666	0\\
15.089391174	0\\
15.08942041134	0\\
15.08944964868	0\\
15.08947888602	0\\
15.08950812336	0\\
15.0895373607	0\\
15.08956659804	0\\
15.08959583538	0\\
15.08962507272	0\\
15.08965431006	0\\
15.0896835474	0\\
15.08971278474	0\\
15.08974202208	0\\
15.08977125942	0\\
15.08980049676	0\\
15.0898297341	0\\
15.08985897144	0\\
15.08988820878	0\\
15.08991744612	0\\
15.08994668346	0\\
15.0899759208	0\\
15.09000515814	0\\
15.09003439548	0\\
15.09006363282	0\\
15.09009287016	0\\
15.0901221075	0\\
15.09015134484	0\\
15.09018058218	0\\
15.09020981952	0\\
15.09023905686	0\\
15.0902682942	0\\
15.09029753154	0\\
15.09032676888	0\\
15.09035600622	0\\
15.09038524356	0\\
15.0904144809	0\\
15.09044371824	0\\
15.09047295558	0\\
15.09050219292	0\\
15.09053143026	0\\
15.0905606676	0\\
15.09058990494	0\\
15.09061914228	0\\
15.09064837962	0\\
15.09067761696	0\\
15.0907068543	0\\
15.09073609164	0\\
15.09076532898	0\\
15.09079456632	0\\
15.09082380366	0\\
15.090853041	0\\
15.09088227834	0\\
15.09091151568	0\\
15.09094075302	0\\
15.09096999036	0\\
15.0909992277	0\\
15.09102846504	0\\
15.09105770238	0\\
15.09108693972	0\\
15.09111617706	0\\
15.0911454144	0\\
15.09117465174	0\\
15.09120388908	0\\
15.09123312642	0\\
15.09126236376	0\\
15.0912916011	0\\
15.09132083844	0\\
15.09135007578	0\\
15.09137931312	0\\
15.09140855046	0\\
15.0914377878	0\\
15.09146702514	0\\
15.09149626248	0\\
15.09152549982	0\\
15.09155473716	0\\
15.0915839745	0\\
15.09161321184	0\\
15.09164244918	0\\
15.09167168652	0\\
15.09170092386	0\\
15.0917301612	0\\
15.09175939854	0\\
15.09178863588	0\\
15.09181787322	0\\
15.09184711056	0\\
15.0918763479	0\\
15.09190558524	0\\
15.09193482258	0\\
15.09196405992	0\\
15.09199329726	0\\
15.0920225346	0\\
15.09205177194	0\\
15.09208100928	0\\
15.09211024662	0\\
15.09213948396	0\\
15.0921687213	0\\
15.09219795864	0\\
15.09222719598	0\\
15.09225643332	0\\
15.09228567066	0\\
15.092314908	0\\
15.09234414534	0\\
15.09237338268	0\\
15.09240262002	0\\
15.09243185736	0\\
15.0924610947	0\\
15.09249033204	0\\
15.09251956938	0\\
15.09254880672	0\\
15.09257804406	0\\
15.0926072814	0\\
15.09263651874	0\\
15.09266575608	0\\
15.09269499342	0\\
15.09272423076	0\\
15.0927534681	0\\
15.09278270544	0\\
15.09281194278	0\\
15.09284118012	0\\
15.09287041746	0\\
15.0928996548	0\\
15.09292889214	0\\
15.09295812948	0\\
15.09298736682	0\\
15.09301660416	0\\
15.0930458415	0\\
15.09307507884	0\\
15.09310431618	0\\
15.09313355352	0\\
15.09316279086	0\\
15.0931920282	0\\
15.09322126554	0\\
15.09325050288	0\\
15.09327974022	0\\
15.09330897756	0\\
15.0933382149	0\\
15.09336745224	0\\
15.09339668958	0\\
15.09342592692	0\\
15.09345516426	0\\
15.0934844016	0\\
15.09351363894	0\\
15.09354287628	0\\
15.09357211362	0\\
15.09360135096	0\\
15.0936305883	0\\
15.09365982564	0\\
15.09368906298	0\\
15.09371830032	0\\
15.09374753766	0\\
15.093776775	0\\
15.09380601234	0\\
15.09383524968	0\\
15.09386448702	0\\
15.09389372436	0\\
15.0939229617	0\\
15.09395219904	0\\
15.09398143638	0\\
15.09401067372	0\\
15.09403991106	0\\
15.0940691484	0\\
15.09409838574	0\\
15.09412762308	0\\
15.09415686042	0\\
15.09418609776	0\\
15.0942153351	0\\
15.09424457244	0\\
15.09427380978	0\\
15.09430304712	0\\
15.09433228446	0\\
15.0943615218	0\\
15.09439075914	0\\
15.09441999648	0\\
15.09444923382	0\\
15.09447847116	0\\
15.0945077085	0\\
15.09453694584	0\\
15.09456618318	0\\
15.09459542052	0\\
15.09462465786	0\\
15.0946538952	0\\
15.09468313254	0\\
15.09471236988	0\\
15.09474160722	0\\
15.09477084456	0\\
15.0948000819	0\\
15.09482931924	0\\
15.09485855658	0\\
15.09488779392	0\\
15.09491703126	0\\
15.0949462686	0\\
15.09497550594	0\\
15.09500474328	0\\
15.09503398062	0\\
15.09506321796	0\\
15.0950924553	0\\
15.09512169264	0\\
15.09515092998	0\\
15.09518016732	0\\
15.09520940466	0\\
15.095238642	0\\
15.09526787934	0\\
15.09529711668	0\\
15.09532635402	0\\
15.09535559136	0\\
15.0953848287	0\\
15.09541406604	0\\
15.09544330338	0\\
15.09547254072	0\\
15.09550177806	0\\
15.0955310154	0\\
15.09556025274	0\\
15.09558949008	0\\
15.09561872742	0\\
15.09564796476	0\\
15.0956772021	0\\
15.09570643944	0\\
15.09573567678	0\\
15.09576491412	0\\
15.09579415146	0\\
15.0958233888	0\\
15.09585262614	0\\
15.09588186348	0\\
15.09591110082	0\\
15.09594033816	0\\
15.0959695755	0\\
15.09599881284	0\\
15.09602805018	0\\
15.09605728752	0\\
15.09608652486	0\\
15.0961157622	0\\
15.09614499954	0\\
15.09617423688	0\\
15.09620347422	0\\
15.09623271156	0\\
15.0962619489	0\\
15.09629118624	0\\
15.09632042358	0\\
15.09634966092	0\\
15.09637889826	0\\
15.0964081356	0\\
15.09643737294	0\\
15.09646661028	0\\
15.09649584762	0\\
15.09652508496	0\\
15.0965543223	0\\
15.09658355964	0\\
15.09661279698	0\\
15.09664203432	0\\
15.09667127166	0\\
15.096700509	0\\
15.09672974634	0\\
15.09675898368	0\\
15.09678822102	0\\
15.09681745836	0\\
15.0968466957	0\\
15.09687593304	0\\
15.09690517038	0\\
15.09693440772	0\\
15.09696364506	0\\
15.0969928824	0\\
15.09702211974	0\\
15.09705135708	0\\
15.09708059442	0\\
15.09710983176	0\\
15.0971390691	0\\
15.09716830644	0\\
15.09719754378	0\\
15.09722678112	0\\
15.09725601846	0\\
15.0972852558	0\\
15.09731449314	0\\
15.09734373048	0\\
15.09737296782	0\\
15.09740220516	0\\
15.0974314425	0\\
15.09746067984	0\\
15.09748991718	0\\
15.09751915452	0\\
15.09754839186	0\\
15.0975776292	0\\
15.09760686654	0\\
15.09763610388	0\\
15.09766534122	0\\
15.09769457856	0\\
15.0977238159	0\\
15.09775305324	0\\
15.09778229058	0\\
15.09781152792	0\\
15.09784076526	0\\
15.0978700026	0\\
15.09789923994	0\\
15.09792847728	0\\
15.09795771462	0\\
15.09798695196	0\\
15.0980161893	0\\
15.09804542664	0\\
15.09807466398	0\\
15.09810390132	0\\
15.09813313866	0\\
15.098162376	0\\
15.09819161334	0\\
15.09822085068	0\\
15.09825008802	0\\
15.09827932536	0\\
15.0983085627	0\\
15.09833780004	0\\
15.09836703738	0\\
15.09839627472	0\\
15.09842551206	0\\
15.0984547494	0\\
15.09848398674	0\\
15.09851322408	0\\
15.09854246142	0\\
15.09857169876	0\\
15.0986009361	0\\
15.09863017344	0\\
15.09865941078	0\\
15.09868864812	0\\
15.09871788546	0\\
15.0987471228	0\\
15.09877636014	0\\
15.09880559748	0\\
15.09883483482	0\\
15.09886407216	0\\
15.0988933095	0\\
15.09892254684	0\\
15.09895178418	0\\
15.09898102152	0\\
15.09901025886	0\\
15.0990394962	0\\
15.09906873354	0\\
15.09909797088	0\\
15.09912720822	0\\
15.09915644556	0\\
15.0991856829	0\\
15.09921492024	0\\
15.09924415758	0\\
15.09927339492	0\\
15.09930263226	0\\
15.0993318696	0\\
15.09936110694	0\\
15.09939034428	0\\
15.09941958162	0\\
15.09944881896	0\\
15.0994780563	0\\
15.09950729364	0\\
15.09953653098	0\\
15.09956576832	0\\
15.09959500566	0\\
15.099624243	0\\
15.09965348034	0\\
15.09968271768	0\\
15.09971195502	0\\
15.09974119236	0\\
15.0997704297	0\\
15.09979966704	0\\
15.09982890438	0\\
15.09985814172	0\\
15.09988737906	0\\
15.0999166164	0\\
15.09994585374	0\\
15.09997509108	0\\
15.10000432842	0\\
15.10003356576	0\\
15.1000628031	0\\
15.10009204044	0\\
15.10012127778	0\\
15.10015051512	0\\
15.10017975246	0\\
15.1002089898	0\\
15.10023822714	0\\
15.10026746448	0\\
15.10029670182	0\\
15.10032593916	0\\
15.1003551765	0\\
15.10038441384	0\\
15.10041365118	0\\
15.10044288852	0\\
15.10047212586	0\\
15.1005013632	0\\
15.10053060054	0\\
15.10055983788	0\\
15.10058907522	0\\
15.10061831256	0\\
15.1006475499	0\\
15.10067678724	0\\
15.10070602458	0\\
15.10073526192	0\\
15.10076449926	0\\
15.1007937366	0\\
15.10082297394	0\\
15.10085221128	0\\
15.10088144862	0\\
15.10091068596	0\\
15.1009399233	0\\
15.10096916064	0\\
15.10099839798	0\\
15.10102763532	0\\
15.10105687266	0\\
15.10108611	0\\
15.10111534734	0\\
15.10114458468	0\\
15.10117382202	0\\
15.10120305936	0\\
15.1012322967	0\\
15.10126153404	0\\
15.10129077138	0\\
15.10132000872	0\\
15.10134924606	0\\
15.1013784834	0\\
15.10140772074	0\\
15.10143695808	0\\
15.10146619542	0\\
15.10149543276	0\\
15.1015246701	0\\
15.10155390744	0\\
15.10158314478	0\\
15.10161238212	0\\
15.10164161946	0\\
15.1016708568	0\\
15.10170009414	0\\
15.10172933148	0\\
15.10175856882	0\\
15.10178780616	0\\
15.1018170435	0\\
15.10184628084	0\\
15.10187551818	0\\
15.10190475552	0\\
15.10193399286	0\\
15.1019632302	0\\
15.10199246754	0\\
15.10202170488	0\\
15.10205094222	0\\
15.10208017956	0\\
15.1021094169	0\\
15.10213865424	0\\
15.10216789158	0\\
15.10219712892	0\\
15.10222636626	0\\
15.1022556036	0\\
15.10228484094	0\\
15.10231407828	0\\
15.10234331562	0\\
15.10237255296	0\\
15.1024017903	0\\
15.10243102764	0\\
15.10246026498	0\\
15.10248950232	0\\
15.10251873966	0\\
15.102547977	0\\
15.10257721434	0\\
15.10260645168	0\\
15.10263568902	0\\
15.10266492636	0\\
15.1026941637	0\\
15.10272340104	0\\
15.10275263838	0\\
15.10278187572	0\\
15.10281111306	0\\
15.1028403504	0\\
15.10286958774	0\\
15.10289882508	0\\
15.10292806242	0\\
15.10295729976	0\\
15.1029865371	0\\
15.10301577444	0\\
15.10304501178	0\\
15.10307424912	0\\
15.10310348646	0\\
15.1031327238	0\\
15.10316196114	0\\
15.10319119848	0\\
15.10322043582	0\\
15.10324967316	0\\
15.1032789105	0\\
15.10330814784	0\\
15.10333738518	0\\
15.10336662252	0\\
15.10339585986	0\\
15.1034250972	0\\
15.10345433454	0\\
15.10348357188	0\\
15.10351280922	0\\
15.10354204656	0\\
15.1035712839	0\\
15.10360052124	0\\
15.10362975858	0\\
15.10365899592	0\\
15.10368823326	0\\
15.1037174706	0\\
15.10374670794	0\\
15.10377594528	0\\
15.10380518262	0\\
15.10383441996	0\\
15.1038636573	0\\
15.10389289464	0\\
15.10392213198	0\\
15.10395136932	0\\
15.10398060666	0\\
15.104009844	0\\
15.10403908134	0\\
15.10406831868	0\\
15.10409755602	0\\
15.10412679336	0\\
15.1041560307	0\\
15.10418526804	0\\
15.10421450538	0\\
15.10424374272	0\\
15.10427298006	0\\
15.1043022174	0\\
15.10433145474	0\\
15.10436069208	0\\
15.10438992942	0\\
15.10441916676	0\\
15.1044484041	0\\
15.10447764144	0\\
15.10450687878	0\\
15.10453611612	0\\
15.10456535346	0\\
15.1045945908	0\\
15.10462382814	0\\
15.10465306548	0\\
15.10468230282	0\\
15.10471154016	0\\
15.1047407775	0\\
15.10477001484	0\\
15.10479925218	0\\
15.10482848952	0\\
15.10485772686	0\\
15.1048869642	0\\
15.10491620154	0\\
15.10494543888	0\\
15.10497467622	0\\
15.10500391356	0\\
15.1050331509	0\\
15.10506238824	0\\
15.10509162558	0\\
15.10512086292	0\\
15.10515010026	0\\
15.1051793376	0\\
15.10520857494	0\\
15.10523781228	0\\
15.10526704962	0\\
15.10529628696	0\\
15.1053255243	0\\
15.10535476164	0\\
15.10538399898	0\\
15.10541323632	0\\
15.10544247366	0\\
15.105471711	0\\
15.10550094834	0\\
15.10553018568	0\\
15.10555942302	0\\
15.10558866036	0\\
15.1056178977	0\\
15.10564713504	0\\
15.10567637238	0\\
15.10570560972	0\\
15.10573484706	0\\
15.1057640844	0\\
15.10579332174	0\\
15.10582255908	0\\
15.10585179642	0\\
15.10588103376	0\\
15.1059102711	0\\
15.10593950844	0\\
15.10596874578	0\\
15.10599798312	0\\
15.10602722046	0\\
15.1060564578	0\\
15.10608569514	0\\
15.10611493248	0\\
15.10614416982	0\\
15.10617340716	0\\
15.1062026445	0\\
15.10623188184	0\\
15.10626111918	0\\
15.10629035652	0\\
15.10631959386	0\\
15.1063488312	0\\
15.10637806854	0\\
15.10640730588	0\\
15.10643654322	0\\
15.10646578056	0\\
15.1064950179	0\\
15.10652425524	0\\
15.10655349258	0\\
15.10658272992	0\\
15.10661196726	0\\
15.1066412046	0\\
15.10667044194	0\\
15.10669967928	0\\
15.10672891662	0\\
15.10675815396	0\\
15.1067873913	0\\
15.10681662864	0\\
15.10684586598	0\\
15.10687510332	0\\
15.10690434066	0\\
15.106933578	0\\
15.10696281534	0\\
15.10699205268	0\\
15.10702129002	0\\
15.10705052736	0\\
15.1070797647	0\\
15.10710900204	0\\
15.10713823938	0\\
15.10716747672	0\\
15.10719671406	0\\
15.1072259514	0\\
15.10725518874	0\\
15.10728442608	0\\
15.10731366342	0\\
15.10734290076	0\\
15.1073721381	0\\
15.10740137544	0\\
15.10743061278	0\\
15.10745985012	0\\
15.10748908746	0\\
15.1075183248	0\\
15.10754756214	0\\
15.10757679948	0\\
15.10760603682	0\\
15.10763527416	0\\
15.1076645115	0\\
15.10769374884	0\\
15.10772298618	0\\
15.10775222352	0\\
15.10778146086	0\\
15.1078106982	0\\
15.10783993554	0\\
15.10786917288	0\\
15.10789841022	0\\
15.10792764756	0\\
15.1079568849	0\\
15.10798612224	0\\
15.10801535958	0\\
15.10804459692	0\\
15.10807383426	0\\
15.1081030716	0\\
15.10813230894	0\\
15.10816154628	0\\
15.10819078362	0\\
15.10822002096	0\\
15.1082492583	0\\
15.10827849564	0\\
15.10830773298	0\\
15.10833697032	0\\
15.10836620766	0\\
15.108395445	0\\
15.10842468234	0\\
15.10845391968	0\\
15.10848315702	0\\
15.10851239436	0\\
15.1085416317	0\\
15.10857086904	0\\
15.10860010638	0\\
15.10862934372	0\\
15.10865858106	0\\
15.1086878184	0\\
15.10871705574	0\\
15.10874629308	0\\
15.10877553042	0\\
15.10880476776	0\\
15.1088340051	0\\
15.10886324244	0\\
15.10889247978	0\\
15.10892171712	0\\
15.10895095446	0\\
15.1089801918	0\\
15.10900942914	0\\
15.10903866648	0\\
15.10906790382	0\\
15.10909714116	0\\
15.1091263785	0\\
15.10915561584	0\\
15.10918485318	0\\
15.10921409052	0\\
15.10924332786	0\\
15.1092725652	0\\
15.10930180254	0\\
15.10933103988	0\\
15.10936027722	0\\
15.10938951456	0\\
15.1094187519	0\\
15.10944798924	0\\
15.10947722658	0\\
15.10950646392	0\\
15.10953570126	0\\
15.1095649386	0\\
15.10959417594	0\\
15.10962341328	0\\
15.10965265062	0\\
15.10968188796	0\\
15.1097111253	0\\
15.10974036264	0\\
15.10976959998	0\\
15.10979883732	0\\
15.10982807466	0\\
15.109857312	0\\
15.10988654934	0\\
15.10991578668	0\\
15.10994502402	0\\
15.10997426136	0\\
15.1100034987	0\\
15.11003273604	0\\
15.11006197338	0\\
15.11009121072	0\\
15.11012044806	0\\
15.1101496854	0\\
15.11017892274	0\\
15.11020816008	0\\
15.11023739742	0\\
15.11026663476	0\\
15.1102958721	0\\
15.11032510944	0\\
15.11035434678	0\\
15.11038358412	0\\
15.11041282146	0\\
15.1104420588	0\\
15.11047129614	0\\
15.11050053348	0\\
15.11052977082	0\\
15.11055900816	0\\
15.1105882455	0\\
15.11061748284	0\\
15.11064672018	0\\
15.11067595752	0\\
15.11070519486	0\\
15.1107344322	0\\
15.11076366954	0\\
15.11079290688	0\\
15.11082214422	0\\
15.11085138156	0\\
15.1108806189	0\\
15.11090985624	0\\
15.11093909358	0\\
15.11096833092	0\\
15.11099756826	0\\
15.1110268056	0\\
15.11105604294	0\\
15.11108528028	0\\
15.11111451762	0\\
15.11114375496	0\\
15.1111729923	0\\
15.11120222964	0\\
15.11123146698	0\\
15.11126070432	0\\
15.11128994166	0\\
15.111319179	0\\
15.11134841634	0\\
15.11137765368	0\\
15.11140689102	0\\
15.11143612836	0\\
15.1114653657	0\\
15.11149460304	0\\
15.11152384038	0\\
15.11155307772	0\\
15.11158231506	0\\
15.1116115524	0\\
15.11164078974	0\\
15.11167002708	0\\
15.11169926442	0\\
15.11172850176	0\\
15.1117577391	0\\
15.11178697644	0\\
15.11181621378	0\\
15.11184545112	0\\
15.11187468846	0\\
15.1119039258	0\\
15.11193316314	0\\
15.11196240048	0\\
15.11199163782	0\\
15.11202087516	0\\
15.1120501125	0\\
15.11207934984	0\\
15.11210858718	0\\
15.11213782452	0\\
15.11216706186	0\\
15.1121962992	0\\
15.11222553654	0\\
15.11225477388	0\\
15.11228401122	0\\
15.11231324856	0\\
15.1123424859	0\\
15.11237172324	0\\
15.11240096058	0\\
15.11243019792	0\\
15.11245943526	0\\
15.1124886726	0\\
15.11251790994	0\\
15.11254714728	0\\
15.11257638462	0\\
15.11260562196	0\\
15.1126348593	0\\
15.11266409664	0\\
15.11269333398	0\\
15.11272257132	0\\
15.11275180866	0\\
15.112781046	0\\
15.11281028334	0\\
15.11283952068	0\\
15.11286875802	0\\
15.11289799536	0\\
15.1129272327	0\\
15.11295647004	0\\
15.11298570738	0\\
15.11301494472	0\\
15.11304418206	0\\
15.1130734194	0\\
15.11310265674	0\\
15.11313189408	0\\
15.11316113142	0\\
15.11319036876	0\\
15.1132196061	0\\
15.11324884344	0\\
15.11327808078	0\\
15.11330731812	0\\
15.11333655546	0\\
15.1133657928	0\\
15.11339503014	0\\
15.11342426748	0\\
15.11345350482	0\\
15.11348274216	0\\
15.1135119795	0\\
15.11354121684	0\\
15.11357045418	0\\
15.11359969152	0\\
15.11362892886	0\\
15.1136581662	0\\
15.11368740354	0\\
15.11371664088	0\\
15.11374587822	0\\
15.11377511556	0\\
15.1138043529	0\\
15.11383359024	0\\
15.11386282758	0\\
15.11389206492	0\\
15.11392130226	0\\
15.1139505396	0\\
15.11397977694	0\\
15.11400901428	0\\
15.11403825162	0\\
15.11406748896	0\\
15.1140967263	0\\
15.11412596364	0\\
15.11415520098	0\\
15.11418443832	0\\
15.11421367566	0\\
15.114242913	0\\
15.11427215034	0\\
15.11430138768	0\\
15.11433062502	0\\
15.11435986236	0\\
15.1143890997	0\\
15.11441833704	0\\
15.11444757438	0\\
15.11447681172	0\\
15.11450604906	0\\
15.1145352864	0\\
15.11456452374	0\\
15.11459376108	0\\
15.11462299842	0\\
15.11465223576	0\\
15.1146814731	0\\
15.11471071044	0\\
15.11473994778	0\\
15.11476918512	0\\
15.11479842246	0\\
15.1148276598	0\\
15.11485689714	0\\
15.11488613448	0\\
15.11491537182	0\\
15.11494460916	0\\
15.1149738465	0\\
15.11500308384	0\\
15.11503232118	0\\
15.11506155852	0\\
15.11509079586	0\\
15.1151200332	0\\
15.11514927054	0\\
15.11517850788	0\\
15.11520774522	0\\
15.11523698256	0\\
15.1152662199	0\\
15.11529545724	0\\
15.11532469458	0\\
15.11535393192	0\\
15.11538316926	0\\
15.1154124066	0\\
15.11544164394	0\\
15.11547088128	0\\
15.11550011862	0\\
15.11552935596	0\\
15.1155585933	0\\
15.11558783064	0\\
15.11561706798	0\\
15.11564630532	0\\
15.11567554266	0\\
15.11570478	0\\
15.11573401734	0\\
15.11576325468	0\\
15.11579249202	0\\
15.11582172936	0\\
15.1158509667	0\\
15.11588020404	0\\
15.11590944138	0\\
15.11593867872	0\\
15.11596791606	0\\
15.1159971534	0\\
15.11602639074	0\\
15.11605562808	0\\
15.11608486542	0\\
15.11611410276	0\\
15.1161433401	0\\
15.11617257744	0\\
15.11620181478	0\\
15.11623105212	0\\
15.11626028946	0\\
15.1162895268	0\\
15.11631876414	0\\
15.11634800148	0\\
15.11637723882	0\\
15.11640647616	0\\
15.1164357135	0\\
15.11646495084	0\\
15.11649418818	0\\
15.11652342552	0\\
15.11655266286	0\\
15.1165819002	0\\
15.11661113754	0\\
15.11664037488	0\\
15.11666961222	0\\
15.11669884956	0\\
15.1167280869	0\\
15.11675732424	0\\
15.11678656158	0\\
15.11681579892	0\\
15.11684503626	0\\
15.1168742736	0\\
15.11690351094	0\\
15.11693274828	0\\
15.11696198562	0\\
15.11699122296	0\\
15.1170204603	0\\
15.11704969764	0\\
15.11707893498	0\\
15.11710817232	0\\
15.11713740966	0\\
15.117166647	0\\
15.11719588434	0\\
15.11722512168	0\\
15.11725435902	0\\
15.11728359636	0\\
15.1173128337	0\\
15.11734207104	0\\
15.11737130838	0\\
15.11740054572	0\\
15.11742978306	0\\
15.1174590204	0\\
15.11748825774	0\\
15.11751749508	0\\
15.11754673242	0\\
15.11757596976	0\\
15.1176052071	0\\
15.11763444444	0\\
15.11766368178	0\\
15.11769291912	0\\
15.11772215646	0\\
15.1177513938	0\\
15.11778063114	0\\
15.11780986848	0\\
15.11783910582	0\\
15.11786834316	0\\
15.1178975805	0\\
15.11792681784	0\\
15.11795605518	0\\
15.11798529252	0\\
15.11801452986	0\\
15.1180437672	0\\
15.11807300454	0\\
15.11810224188	0\\
15.11813147922	0\\
15.11816071656	0\\
15.1181899539	0\\
15.11821919124	0\\
15.11824842858	0\\
15.11827766592	0\\
15.11830690326	0\\
15.1183361406	0\\
15.11836537794	0\\
15.11839461528	0\\
15.11842385262	0\\
15.11845308996	0\\
15.1184823273	0\\
15.11851156464	0\\
15.11854080198	0\\
15.11857003932	0\\
15.11859927666	0\\
15.118628514	0\\
15.11865775134	0\\
15.11868698868	0\\
15.11871622602	0\\
15.11874546336	0\\
15.1187747007	0\\
15.11880393804	0\\
15.11883317538	0\\
15.11886241272	0\\
15.11889165006	0\\
15.1189208874	0\\
15.11895012474	0\\
15.11897936208	0\\
15.11900859942	0\\
15.11903783676	0\\
15.1190670741	0\\
15.11909631144	0\\
15.11912554878	0\\
15.11915478612	0\\
15.11918402346	0\\
15.1192132608	0\\
15.11924249814	0\\
15.11927173548	0\\
15.11930097282	0\\
15.11933021016	0\\
15.1193594475	0\\
15.11938868484	0\\
15.11941792218	0\\
15.11944715952	0\\
15.11947639686	0\\
15.1195056342	0\\
15.11953487154	0\\
15.11956410888	0\\
15.11959334622	0\\
15.11962258356	0\\
15.1196518209	0\\
15.11968105824	0\\
15.11971029558	0\\
15.11973953292	0\\
15.11976877026	0\\
15.1197980076	0\\
15.11982724494	0\\
15.11985648228	0\\
15.11988571962	0\\
15.11991495696	0\\
15.1199441943	0\\
15.11997343164	0\\
15.12000266898	0\\
15.12003190632	0\\
15.12006114366	0\\
15.120090381	0\\
15.12011961834	0\\
15.12014885568	0\\
15.12017809302	0\\
15.12020733036	0\\
15.1202365677	0\\
15.12026580504	0\\
15.12029504238	0\\
15.12032427972	0\\
15.12035351706	0\\
15.1203827544	0\\
15.12041199174	0\\
15.12044122908	0\\
15.12047046642	0\\
15.12049970376	0\\
15.1205289411	0\\
15.12055817844	0\\
15.12058741578	0\\
15.12061665312	0\\
15.12064589046	0\\
15.1206751278	0\\
15.12070436514	0\\
15.12073360248	0\\
15.12076283982	0\\
15.12079207716	0\\
15.1208213145	0\\
15.12085055184	0\\
15.12087978918	0\\
15.12090902652	0\\
15.12093826386	0\\
15.1209675012	0\\
15.12099673854	0\\
15.12102597588	0\\
15.12105521322	0\\
15.12108445056	0\\
15.1211136879	0\\
15.12114292524	0\\
15.12117216258	0\\
15.12120139992	0\\
15.12123063726	0\\
15.1212598746	0\\
15.12128911194	0\\
15.12131834928	0\\
15.12134758662	0\\
15.12137682396	0\\
15.1214060613	0\\
15.12143529864	0\\
15.12146453598	0\\
15.12149377332	0\\
15.12152301066	0\\
15.121552248	0\\
15.12158148534	0\\
15.12161072268	0\\
15.12163996002	0\\
15.12166919736	0\\
15.1216984347	0\\
15.12172767204	0\\
15.12175690938	0\\
15.12178614672	0\\
15.12181538406	0\\
15.1218446214	0\\
15.12187385874	0\\
15.12190309608	0\\
15.12193233342	0\\
15.12196157076	0\\
15.1219908081	0\\
15.12202004544	0\\
15.12204928278	0\\
15.12207852012	0\\
15.12210775746	0\\
15.1221369948	0\\
15.12216623214	0\\
15.12219546948	0\\
15.12222470682	0\\
15.12225394416	0\\
15.1222831815	0\\
15.12231241884	0\\
15.12234165618	0\\
15.12237089352	0\\
15.12240013086	0\\
15.1224293682	0\\
15.12245860554	0\\
15.12248784288	0\\
15.12251708022	0\\
15.12254631756	0\\
15.1225755549	0\\
15.12260479224	0\\
15.12263402958	0\\
15.12266326692	0\\
15.12269250426	0\\
15.1227217416	0\\
15.12275097894	0\\
15.12278021628	0\\
15.12280945362	0\\
15.12283869096	0\\
15.1228679283	0\\
15.12289716564	0\\
15.12292640298	0\\
15.12295564032	0\\
15.12298487766	0\\
15.123014115	0\\
15.12304335234	0\\
15.12307258968	0\\
15.12310182702	0\\
15.12313106436	0\\
15.1231603017	0\\
15.12318953904	0\\
15.12321877638	0\\
15.12324801372	0\\
15.12327725106	0\\
15.1233064884	0\\
15.12333572574	0\\
15.12336496308	0\\
15.12339420042	0\\
15.12342343776	0\\
15.1234526751	0\\
15.12348191244	0\\
15.12351114978	0\\
15.12354038712	0\\
15.12356962446	0\\
15.1235988618	0\\
15.12362809914	0\\
15.12365733648	0\\
15.12368657382	0\\
15.12371581116	0\\
15.1237450485	0\\
15.12377428584	0\\
15.12380352318	0\\
15.12383276052	0\\
15.12386199786	0\\
15.1238912352	0\\
15.12392047254	0\\
15.12394970988	0\\
15.12397894722	0\\
15.12400818456	0\\
15.1240374219	0\\
15.12406665924	0\\
15.12409589658	0\\
15.12412513392	0\\
15.12415437126	0\\
15.1241836086	0\\
15.12421284594	0\\
15.12424208328	0\\
15.12427132062	0\\
15.12430055796	0\\
15.1243297953	0\\
15.12435903264	0\\
15.12438826998	0\\
15.12441750732	0\\
15.12444674466	0\\
15.124475982	0\\
15.12450521934	0\\
15.12453445668	0\\
15.12456369402	0\\
15.12459293136	0\\
15.1246221687	0\\
15.12465140604	0\\
15.12468064338	0\\
15.12470988072	0\\
15.12473911806	0\\
15.1247683554	0\\
15.12479759274	0\\
15.12482683008	0\\
15.12485606742	0\\
15.12488530476	0\\
15.1249145421	0\\
15.12494377944	0\\
15.12497301678	0\\
15.12500225412	0\\
15.12503149146	0\\
15.1250607288	0\\
15.12508996614	0\\
15.12511920348	0\\
15.12514844082	0\\
15.12517767816	0\\
15.1252069155	0\\
15.12523615284	0\\
15.12526539018	0\\
15.12529462752	0\\
15.12532386486	0\\
15.1253531022	0\\
15.12538233954	0\\
15.12541157688	0\\
15.12544081422	0\\
15.12547005156	0\\
15.1254992889	0\\
15.12552852624	0\\
15.12555776358	0\\
15.12558700092	0\\
15.12561623826	0\\
15.1256454756	0\\
15.12567471294	0\\
15.12570395028	0\\
15.12573318762	0\\
15.12576242496	0\\
15.1257916623	0\\
15.12582089964	0\\
15.12585013698	0\\
15.12587937432	0\\
15.12590861166	0\\
15.125937849	0\\
15.12596708634	0\\
15.12599632368	0\\
15.12602556102	0\\
15.12605479836	0\\
15.1260840357	0\\
15.12611327304	0\\
15.12614251038	0\\
15.12617174772	0\\
15.12620098506	0\\
15.1262302224	0\\
15.12625945974	0\\
15.12628869708	0\\
15.12631793442	0\\
15.12634717176	0\\
15.1263764091	0\\
15.12640564644	0\\
15.12643488378	0\\
15.12646412112	0\\
15.12649335846	0\\
15.1265225958	0\\
15.12655183314	0\\
15.12658107048	0\\
15.12661030782	0\\
15.12663954516	0\\
15.1266687825	0\\
15.12669801984	0\\
15.12672725718	0\\
15.12675649452	0\\
15.12678573186	0\\
15.1268149692	0\\
15.12684420654	0\\
15.12687344388	0\\
15.12690268122	0\\
15.12693191856	0\\
15.1269611559	0\\
15.12699039324	0\\
15.12701963058	0\\
15.12704886792	0\\
15.12707810526	0\\
15.1271073426	0\\
15.12713657994	0\\
15.12716581728	0\\
15.12719505462	0\\
15.12722429196	0\\
15.1272535293	0\\
15.12728276664	0\\
15.12731200398	0\\
15.12734124132	0\\
15.12737047866	0\\
15.127399716	0\\
15.12742895334	0\\
15.12745819068	0\\
15.12748742802	0\\
15.12751666536	0\\
15.1275459027	0\\
15.12757514004	0\\
15.12760437738	0\\
15.12763361472	0\\
15.12766285206	0\\
15.1276920894	0\\
15.12772132674	0\\
15.12775056408	0\\
15.12777980142	0\\
15.12780903876	0\\
15.1278382761	0\\
15.12786751344	0\\
15.12789675078	0\\
15.12792598812	0\\
15.12795522546	0\\
15.1279844628	0\\
15.12801370014	0\\
15.12804293748	0\\
15.12807217482	0\\
15.12810141216	0\\
15.1281306495	0\\
15.12815988684	0\\
15.12818912418	0\\
15.12821836152	0\\
15.12824759886	0\\
15.1282768362	0\\
15.12830607354	0\\
15.12833531088	0\\
15.12836454822	0\\
15.12839378556	0\\
15.1284230229	0\\
15.12845226024	0\\
15.12848149758	0\\
15.12851073492	0\\
15.12853997226	0\\
15.1285692096	0\\
15.12859844694	0\\
15.12862768428	0\\
15.12865692162	0\\
15.12868615896	0\\
15.1287153963	0\\
15.12874463364	0\\
15.12877387098	0\\
15.12880310832	0\\
15.12883234566	0\\
15.128861583	0\\
15.12889082034	0\\
15.12892005768	0\\
15.12894929502	0\\
15.12897853236	0\\
15.1290077697	0\\
15.12903700704	0\\
15.12906624438	0\\
15.12909548172	0\\
15.12912471906	0\\
15.1291539564	0\\
15.12918319374	0\\
15.12921243108	0\\
15.12924166842	0\\
15.12927090576	0\\
15.1293001431	0\\
15.12932938044	0\\
15.12935861778	0\\
15.12938785512	0\\
15.12941709246	0\\
15.1294463298	0\\
15.12947556714	0\\
15.12950480448	0\\
15.12953404182	0\\
15.12956327916	0\\
15.1295925165	0\\
15.12962175384	0\\
15.12965099118	0\\
15.12968022852	0\\
15.12970946586	0\\
15.1297387032	0\\
15.12976794054	0\\
15.12979717788	0\\
15.12982641522	0\\
15.12985565256	0\\
15.1298848899	0\\
15.12991412724	0\\
15.12994336458	0\\
15.12997260192	0\\
15.13000183926	0\\
15.1300310766	0\\
15.13006031394	0\\
15.13008955128	0\\
15.13011878862	0\\
15.13014802596	0\\
15.1301772633	0\\
15.13020650064	0\\
15.13023573798	0\\
15.13026497532	0\\
15.13029421266	0\\
15.13032345	0\\
15.13035268734	0\\
15.13038192468	0\\
15.13041116202	0\\
15.13044039936	0\\
15.1304696367	0\\
15.13049887404	0\\
15.13052811138	0\\
15.13055734872	0\\
15.13058658606	0\\
15.1306158234	0\\
15.13064506074	0\\
15.13067429808	0\\
15.13070353542	0\\
15.13073277276	0\\
15.1307620101	0\\
15.13079124744	0\\
15.13082048478	0\\
15.13084972212	0\\
15.13087895946	0\\
15.1309081968	0\\
15.13093743414	0\\
15.13096667148	0\\
15.13099590882	0\\
15.13102514616	0\\
15.1310543835	0\\
15.13108362084	0\\
15.13111285818	0\\
15.13114209552	0\\
15.13117133286	0\\
15.1312005702	0\\
15.13122980754	0\\
15.13125904488	0\\
15.13128828222	0\\
15.13131751956	0\\
15.1313467569	0\\
15.13137599424	0\\
15.13140523158	0\\
15.13143446892	0\\
15.13146370626	0\\
15.1314929436	0\\
15.13152218094	0\\
15.13155141828	0\\
15.13158065562	0\\
15.13160989296	0\\
15.1316391303	0\\
15.13166836764	0\\
15.13169760498	0\\
15.13172684232	0\\
15.13175607966	0\\
15.131785317	0\\
15.13181455434	0\\
15.13184379168	0\\
15.13187302902	0\\
15.13190226636	0\\
15.1319315037	0\\
15.13196074104	0\\
15.13198997838	0\\
15.13201921572	0\\
15.13204845306	0\\
15.1320776904	0\\
15.13210692774	0\\
15.13213616508	0\\
15.13216540242	0\\
15.13219463976	0\\
15.1322238771	0\\
15.13225311444	0\\
15.13228235178	0\\
15.13231158912	0\\
15.13234082646	0\\
15.1323700638	0\\
15.13239930114	0\\
15.13242853848	0\\
15.13245777582	0\\
15.13248701316	0\\
15.1325162505	0\\
15.13254548784	0\\
15.13257472518	0\\
15.13260396252	0\\
15.13263319986	0\\
15.1326624372	0\\
15.13269167454	0\\
15.13272091188	0\\
15.13275014922	0\\
15.13277938656	0\\
15.1328086239	0\\
15.13283786124	0\\
15.13286709858	0\\
15.13289633592	0\\
15.13292557326	0\\
15.1329548106	0\\
15.13298404794	0\\
15.13301328528	0\\
15.13304252262	0\\
15.13307175996	0\\
15.1331009973	0\\
15.13313023464	0\\
15.13315947198	0\\
15.13318870932	0\\
15.13321794666	0\\
15.133247184	0\\
15.13327642134	0\\
15.13330565868	0\\
15.13333489602	0\\
15.13336413336	0\\
15.1333933707	0\\
15.13342260804	0\\
15.13345184538	0\\
15.13348108272	0\\
15.13351032006	0\\
15.1335395574	0\\
15.13356879474	0\\
15.13359803208	0\\
15.13362726942	0\\
15.13365650676	0\\
15.1336857441	0\\
15.13371498144	0\\
15.13374421878	0\\
15.13377345612	0\\
15.13380269346	0\\
15.1338319308	0\\
15.13386116814	0\\
15.13389040548	0\\
15.13391964282	0\\
15.13394888016	0\\
15.1339781175	0\\
15.13400735484	0\\
15.13403659218	0\\
15.13406582952	0\\
15.13409506686	0\\
15.1341243042	0\\
15.13415354154	0\\
15.13418277888	0\\
15.13421201622	0\\
15.13424125356	0\\
15.1342704909	0\\
15.13429972824	0\\
15.13432896558	0\\
15.13435820292	0\\
15.13438744026	0\\
15.1344166776	0\\
15.13444591494	0\\
15.13447515228	0\\
15.13450438962	0\\
15.13453362696	0\\
15.1345628643	0\\
15.13459210164	0\\
15.13462133898	0\\
15.13465057632	0\\
15.13467981366	0\\
15.134709051	0\\
15.13473828834	0\\
15.13476752568	0\\
15.13479676302	0\\
15.13482600036	0\\
15.1348552377	0\\
15.13488447504	0\\
15.13491371238	0\\
15.13494294972	0\\
15.13497218706	0\\
15.1350014244	0\\
15.13503066174	0\\
15.13505989908	0\\
15.13508913642	0\\
15.13511837376	0\\
15.1351476111	0\\
15.13517684844	0\\
15.13520608578	0\\
15.13523532312	0\\
15.13526456046	0\\
15.1352937978	0\\
15.13532303514	0\\
15.13535227248	0\\
15.13538150982	0\\
15.13541074716	0\\
15.1354399845	0\\
15.13546922184	0\\
15.13549845918	0\\
15.13552769652	0\\
15.13555693386	0\\
15.1355861712	0\\
15.13561540854	0\\
15.13564464588	0\\
15.13567388322	0\\
15.13570312056	0\\
15.1357323579	0\\
15.13576159524	0\\
15.13579083258	0\\
15.13582006992	0\\
15.13584930726	0\\
15.1358785446	0\\
15.13590778194	0\\
15.13593701928	0\\
15.13596625662	0\\
15.13599549396	0\\
15.1360247313	0\\
15.13605396864	0\\
15.13608320598	0\\
15.13611244332	0\\
15.13614168066	0\\
15.136170918	0\\
15.13620015534	0\\
15.13622939268	0\\
15.13625863002	0\\
15.13628786736	0\\
15.1363171047	0\\
15.13634634204	0\\
15.13637557938	0\\
15.13640481672	0\\
15.13643405406	0\\
15.1364632914	0\\
15.13649252874	0\\
15.13652176608	0\\
15.13655100342	0\\
15.13658024076	0\\
15.1366094781	0\\
15.13663871544	0\\
15.13666795278	0\\
15.13669719012	0\\
15.13672642746	0\\
15.1367556648	0\\
15.13678490214	0\\
15.13681413948	0\\
15.13684337682	0\\
15.13687261416	0\\
15.1369018515	0\\
15.13693108884	0\\
15.13696032618	0\\
15.13698956352	0\\
15.13701880086	0\\
15.1370480382	0\\
15.13707727554	0\\
15.13710651288	0\\
15.13713575022	0\\
15.13716498756	0\\
15.1371942249	0\\
15.13722346224	0\\
15.13725269958	0\\
15.13728193692	0\\
15.13731117426	0\\
15.1373404116	0\\
15.13736964894	0\\
15.13739888628	0\\
15.13742812362	0\\
15.13745736096	0\\
15.1374865983	0\\
15.13751583564	0\\
15.13754507298	0\\
15.13757431032	0\\
15.13760354766	0\\
15.137632785	0\\
15.13766202234	0\\
15.13769125968	0\\
15.13772049702	0\\
15.13774973436	0\\
15.1377789717	0\\
15.13780820904	0\\
15.13783744638	0\\
15.13786668372	0\\
15.13789592106	0\\
15.1379251584	0\\
15.13795439574	0\\
15.13798363308	0\\
15.13801287042	0\\
15.13804210776	0\\
15.1380713451	0\\
15.13810058244	0\\
15.13812981978	0\\
15.13815905712	0\\
15.13818829446	0\\
15.1382175318	0\\
15.13824676914	0\\
15.13827600648	0\\
15.13830524382	0\\
15.13833448116	0\\
15.1383637185	0\\
15.13839295584	0\\
15.13842219318	0\\
15.13845143052	0\\
15.13848066786	0\\
15.1385099052	0\\
15.13853914254	0\\
15.13856837988	0\\
15.13859761722	0\\
15.13862685456	0\\
15.1386560919	0\\
15.13868532924	0\\
15.13871456658	0\\
15.13874380392	0\\
15.13877304126	0\\
15.1388022786	0\\
15.13883151594	0\\
15.13886075328	0\\
15.13888999062	0\\
15.13891922796	0\\
15.1389484653	0\\
15.13897770264	0\\
15.13900693998	0\\
15.13903617732	0\\
15.13906541466	0\\
15.139094652	0\\
15.13912388934	0\\
15.13915312668	0\\
15.13918236402	0\\
15.13921160136	0\\
15.1392408387	0\\
15.13927007604	0\\
15.13929931338	0\\
15.13932855072	0\\
15.13935778806	0\\
15.1393870254	0\\
15.13941626274	0\\
15.13944550008	0\\
15.13947473742	0\\
15.13950397476	0\\
15.1395332121	0\\
15.13956244944	0\\
15.13959168678	0\\
15.13962092412	0\\
15.13965016146	0\\
15.1396793988	0\\
15.13970863614	0\\
15.13973787348	0\\
15.13976711082	0\\
15.13979634816	0\\
15.1398255855	0\\
15.13985482284	0\\
15.13988406018	0\\
15.13991329752	0\\
15.13994253486	0\\
15.1399717722	0\\
15.14000100954	0\\
15.14003024688	0\\
15.14005948422	0\\
15.14008872156	0\\
15.1401179589	0\\
15.14014719624	0\\
15.14017643358	0\\
15.14020567092	0\\
15.14023490826	0\\
15.1402641456	0\\
15.14029338294	0\\
15.14032262028	0\\
15.14035185762	0\\
15.14038109496	0\\
15.1404103323	0\\
15.14043956964	0\\
15.14046880698	0\\
15.14049804432	0\\
15.14052728166	0\\
15.140556519	0\\
15.14058575634	0\\
15.14061499368	0\\
15.14064423102	0\\
15.14067346836	0\\
15.1407027057	0\\
15.14073194304	0\\
15.14076118038	0\\
15.14079041772	0\\
15.14081965506	0\\
15.1408488924	0\\
15.14087812974	0\\
15.14090736708	0\\
15.14093660442	0\\
15.14096584176	0\\
15.1409950791	0\\
15.14102431644	0\\
15.14105355378	0\\
15.14108279112	0\\
15.14111202846	0\\
15.1411412658	0\\
15.14117050314	0\\
15.14119974048	0\\
15.14122897782	0\\
15.14125821516	0\\
15.1412874525	0\\
15.14131668984	0\\
15.14134592718	0\\
15.14137516452	0\\
15.14140440186	0\\
15.1414336392	0\\
15.14146287654	0\\
15.14149211388	0\\
15.14152135122	0\\
15.14155058856	0\\
15.1415798259	0\\
15.14160906324	0\\
15.14163830058	0\\
15.14166753792	0\\
15.14169677526	0\\
15.1417260126	0\\
15.14175524994	0\\
15.14178448728	0\\
15.14181372462	0\\
15.14184296196	0\\
15.1418721993	0\\
15.14190143664	0\\
15.14193067398	0\\
15.14195991132	0\\
15.14198914866	0\\
15.142018386	0\\
15.14204762334	0\\
15.14207686068	0\\
15.14210609802	0\\
15.14213533536	0\\
15.1421645727	0\\
15.14219381004	0\\
15.14222304738	0\\
15.14225228472	0\\
15.14228152206	0\\
15.1423107594	0\\
15.14233999674	0\\
15.14236923408	0\\
15.14239847142	0\\
15.14242770876	0\\
15.1424569461	0\\
15.14248618344	0\\
15.14251542078	0\\
15.14254465812	0\\
15.14257389546	0\\
15.1426031328	0\\
15.14263237014	0\\
15.14266160748	0\\
15.14269084482	0\\
15.14272008216	0\\
15.1427493195	0\\
15.14277855684	0\\
15.14280779418	0\\
15.14283703152	0\\
15.14286626886	0\\
15.1428955062	0\\
15.14292474354	0\\
15.14295398088	0\\
15.14298321822	0\\
15.14301245556	0\\
15.1430416929	0\\
15.14307093024	0\\
15.14310016758	0\\
15.14312940492	0\\
15.14315864226	0\\
15.1431878796	0\\
15.14321711694	0\\
15.14324635428	0\\
15.14327559162	0\\
15.14330482896	0\\
15.1433340663	0\\
15.14336330364	0\\
15.14339254098	0\\
15.14342177832	0\\
15.14345101566	0\\
15.143480253	0\\
15.14350949034	0\\
15.14353872768	0\\
15.14356796502	0\\
15.14359720236	0\\
15.1436264397	0\\
15.14365567704	0\\
15.14368491438	0\\
15.14371415172	0\\
15.14374338906	0\\
15.1437726264	0\\
15.14380186374	0\\
15.14383110108	0\\
15.14386033842	0\\
15.14388957576	0\\
15.1439188131	0\\
15.14394805044	0\\
15.14397728778	0\\
15.14400652512	0\\
15.14403576246	0\\
15.1440649998	0\\
15.14409423714	0\\
15.14412347448	0\\
15.14415271182	0\\
15.14418194916	0\\
15.1442111865	0\\
15.14424042384	0\\
15.14426966118	0\\
15.14429889852	0\\
15.14432813586	0\\
15.1443573732	0\\
15.14438661054	0\\
15.14441584788	0\\
15.14444508522	0\\
15.14447432256	0\\
15.1445035599	0\\
15.14453279724	0\\
15.14456203458	0\\
15.14459127192	0\\
15.14462050926	0\\
15.1446497466	0\\
15.14467898394	0\\
15.14470822128	0\\
15.14473745862	0\\
15.14476669596	0\\
15.1447959333	0\\
15.14482517064	0\\
15.14485440798	0\\
15.14488364532	0\\
15.14491288266	0\\
15.14494212	0\\
15.14497135734	0\\
15.14500059468	0\\
15.14502983202	0\\
15.14505906936	0\\
15.1450883067	0\\
15.14511754404	0\\
15.14514678138	0\\
15.14517601872	0\\
15.14520525606	0\\
15.1452344934	0\\
15.14526373074	0\\
15.14529296808	0\\
15.14532220542	0\\
15.14535144276	0\\
15.1453806801	0\\
15.14540991744	0\\
15.14543915478	0\\
15.14546839212	0\\
15.14549762946	0\\
15.1455268668	0\\
15.14555610414	0\\
15.14558534148	0\\
15.14561457882	0\\
15.14564381616	0\\
15.1456730535	0\\
15.14570229084	0\\
15.14573152818	0\\
15.14576076552	0\\
15.14579000286	0\\
15.1458192402	0\\
15.14584847754	0\\
15.14587771488	0\\
15.14590695222	0\\
15.14593618956	0\\
15.1459654269	0\\
15.14599466424	0\\
15.14602390158	0\\
15.14605313892	0\\
15.14608237626	0\\
15.1461116136	0\\
15.14614085094	0\\
15.14617008828	0\\
15.14619932562	0\\
15.14622856296	0\\
15.1462578003	0\\
15.14628703764	0\\
15.14631627498	0\\
15.14634551232	0\\
15.14637474966	0\\
15.146403987	0\\
15.14643322434	0\\
15.14646246168	0\\
15.14649169902	0\\
15.14652093636	0\\
15.1465501737	0\\
15.14657941104	0\\
15.14660864838	0\\
15.14663788572	0\\
15.14666712306	0\\
15.1466963604	0\\
15.14672559774	0\\
15.14675483508	0\\
15.14678407242	0\\
15.14681330976	0\\
15.1468425471	0\\
15.14687178444	0\\
15.14690102178	0\\
15.14693025912	0\\
15.14695949646	0\\
15.1469887338	0\\
15.14701797114	0\\
15.14704720848	0\\
15.14707644582	0\\
15.14710568316	0\\
15.1471349205	0\\
15.14716415784	0\\
15.14719339518	0\\
15.14722263252	0\\
15.14725186986	0\\
15.1472811072	0\\
15.14731034454	0\\
15.14733958188	0\\
15.14736881922	0\\
15.14739805656	0\\
15.1474272939	0\\
15.14745653124	0\\
15.14748576858	0\\
15.14751500592	0\\
15.14754424326	0\\
15.1475734806	0\\
15.14760271794	0\\
15.14763195528	0\\
15.14766119262	0\\
15.14769042996	0\\
15.1477196673	0\\
15.14774890464	0\\
15.14777814198	0\\
15.14780737932	0\\
15.14783661666	0\\
15.147865854	0\\
15.14789509134	0\\
15.14792432868	0\\
15.14795356602	0\\
15.14798280336	0\\
15.1480120407	0\\
15.14804127804	0\\
15.14807051538	0\\
15.14809975272	0\\
15.14812899006	0\\
15.1481582274	0\\
15.14818746474	0\\
15.14821670208	0\\
15.14824593942	0\\
15.14827517676	0\\
15.1483044141	0\\
15.14833365144	0\\
15.14836288878	0\\
15.14839212612	0\\
15.14842136346	0\\
15.1484506008	0\\
15.14847983814	0\\
15.14850907548	0\\
15.14853831282	0\\
15.14856755016	0\\
15.1485967875	0\\
15.14862602484	0\\
15.14865526218	0\\
15.14868449952	0\\
15.14871373686	0\\
15.1487429742	0\\
15.14877221154	0\\
15.14880144888	0\\
15.14883068622	0\\
15.14885992356	0\\
15.1488891609	0\\
15.14891839824	0\\
15.14894763558	0\\
15.14897687292	0\\
15.14900611026	0\\
15.1490353476	0\\
15.14906458494	0\\
15.14909382228	0\\
15.14912305962	0\\
15.14915229696	0\\
15.1491815343	0\\
15.14921077164	0\\
15.14924000898	0\\
15.14926924632	0\\
15.14929848366	0\\
15.149327721	0\\
15.14935695834	0\\
15.14938619568	0\\
15.14941543302	0\\
15.14944467036	0\\
15.1494739077	0\\
15.14950314504	0\\
15.14953238238	0\\
15.14956161972	0\\
15.14959085706	0\\
15.1496200944	0\\
15.14964933174	0\\
15.14967856908	0\\
15.14970780642	0\\
15.14973704376	0\\
15.1497662811	0\\
15.14979551844	0\\
15.14982475578	0\\
15.14985399312	0\\
15.14988323046	0\\
15.1499124678	0\\
15.14994170514	0\\
15.14997094248	0\\
15.15000017982	0\\
15.15002941716	0\\
15.1500586545	0\\
15.15008789184	0\\
15.15011712918	0\\
15.15014636652	0\\
15.15017560386	0\\
15.1502048412	0\\
15.15023407854	0\\
15.15026331588	0\\
15.15029255322	0\\
15.15032179056	0\\
15.1503510279	0\\
15.15038026524	0\\
15.15040950258	0\\
15.15043873992	0\\
15.15046797726	0\\
15.1504972146	0\\
15.15052645194	0\\
15.15055568928	0\\
15.15058492662	0\\
15.15061416396	0\\
15.1506434013	0\\
15.15067263864	0\\
15.15070187598	0\\
15.15073111332	0\\
15.15076035066	0\\
15.150789588	0\\
15.15081882534	0\\
15.15084806268	0\\
15.15087730002	0\\
15.15090653736	0\\
15.1509357747	0\\
15.15096501204	0\\
15.15099424938	0\\
15.15102348672	0\\
15.15105272406	0\\
15.1510819614	0\\
15.15111119874	0\\
15.15114043608	0\\
15.15116967342	0\\
15.15119891076	0\\
15.1512281481	0\\
15.15125738544	0\\
15.15128662278	0\\
15.15131586012	0\\
15.15134509746	0\\
15.1513743348	0\\
15.15140357214	0\\
15.15143280948	0\\
15.15146204682	0\\
15.15149128416	0\\
15.1515205215	0\\
15.15154975884	0\\
15.15157899618	0\\
15.15160823352	0\\
15.15163747086	0\\
15.1516667082	0\\
15.15169594554	0\\
15.15172518288	0\\
15.15175442022	0\\
15.15178365756	0\\
15.1518128949	0\\
15.15184213224	0\\
15.15187136958	0\\
15.15190060692	0\\
15.15192984426	0\\
15.1519590816	0\\
15.15198831894	0\\
15.15201755628	0\\
15.15204679362	0\\
15.15207603096	0\\
15.1521052683	0\\
15.15213450564	0\\
15.15216374298	0\\
15.15219298032	0\\
15.15222221766	0\\
15.152251455	0\\
15.15228069234	0\\
15.15230992968	0\\
15.15233916702	0\\
15.15236840436	0\\
15.1523976417	0\\
15.15242687904	0\\
15.15245611638	0\\
15.15248535372	0\\
15.15251459106	0\\
15.1525438284	0\\
15.15257306574	0\\
15.15260230308	0\\
15.15263154042	0\\
15.15266077776	0\\
15.1526900151	0\\
15.15271925244	0\\
15.15274848978	0\\
15.15277772712	0\\
15.15280696446	0\\
15.1528362018	0\\
15.15286543914	0\\
15.15289467648	0\\
15.15292391382	0\\
15.15295315116	0\\
15.1529823885	0\\
15.15301162584	0\\
15.15304086318	0\\
15.15307010052	0\\
15.15309933786	0\\
15.1531285752	0\\
15.15315781254	0\\
15.15318704988	0\\
15.15321628722	0\\
15.15324552456	0\\
15.1532747619	0\\
15.15330399924	0\\
15.15333323658	0\\
15.15336247392	0\\
15.15339171126	0\\
15.1534209486	0\\
15.15345018594	0\\
15.15347942328	0\\
15.15350866062	0\\
15.15353789796	0\\
15.1535671353	0\\
15.15359637264	0\\
15.15362560998	0\\
15.15365484732	0\\
15.15368408466	0\\
15.153713322	0\\
15.15374255934	0\\
15.15377179668	0\\
15.15380103402	0\\
15.15383027136	0\\
15.1538595087	0\\
15.15388874604	0\\
15.15391798338	0\\
15.15394722072	0\\
15.15397645806	0\\
15.1540056954	0\\
15.15403493274	0\\
15.15406417008	0\\
15.15409340742	0\\
15.15412264476	0\\
15.1541518821	0\\
15.15418111944	0\\
15.15421035678	0\\
15.15423959412	0\\
15.15426883146	0\\
15.1542980688	0\\
15.15432730614	0\\
15.15435654348	0\\
15.15438578082	0\\
15.15441501816	0\\
15.1544442555	0\\
15.15447349284	0\\
15.15450273018	0\\
15.15453196752	0\\
15.15456120486	0\\
15.1545904422	0\\
15.15461967954	0\\
15.15464891688	0\\
15.15467815422	0\\
15.15470739156	0\\
15.1547366289	0\\
15.15476586624	0\\
15.15479510358	0\\
15.15482434092	0\\
15.15485357826	0\\
15.1548828156	0\\
15.15491205294	0\\
15.15494129028	0\\
15.15497052762	0\\
15.15499976496	0\\
15.1550290023	0\\
15.15505823964	0\\
15.15508747698	0\\
15.15511671432	0\\
15.15514595166	0\\
15.155175189	0\\
15.15520442634	0\\
15.15523366368	0\\
15.15526290102	0\\
15.15529213836	0\\
15.1553213757	0\\
15.15535061304	0\\
15.15537985038	0\\
15.15540908772	0\\
15.15543832506	0\\
15.1554675624	0\\
15.15549679974	0\\
15.15552603708	0\\
15.15555527442	0\\
15.15558451176	0\\
15.1556137491	0\\
15.15564298644	0\\
15.15567222378	0\\
15.15570146112	0\\
15.15573069846	0\\
15.1557599358	0\\
15.15578917314	0\\
15.15581841048	0\\
15.15584764782	0\\
15.15587688516	0\\
15.1559061225	0\\
15.15593535984	0\\
15.15596459718	0\\
15.15599383452	0\\
15.15602307186	0\\
15.1560523092	0\\
15.15608154654	0\\
15.15611078388	0\\
15.15614002122	0\\
15.15616925856	0\\
15.1561984959	0\\
15.15622773324	0\\
15.15625697058	0\\
15.15628620792	0\\
15.15631544526	0\\
15.1563446826	0\\
15.15637391994	0\\
15.15640315728	0\\
15.15643239462	0\\
15.15646163196	0\\
15.1564908693	0\\
15.15652010664	0\\
15.15654934398	0\\
15.15657858132	0\\
15.15660781866	0\\
15.156637056	0\\
15.15666629334	0\\
15.15669553068	0\\
15.15672476802	0\\
15.15675400536	0\\
15.1567832427	0\\
15.15681248004	0\\
15.15684171738	0\\
15.15687095472	0\\
15.15690019206	0\\
15.1569294294	0\\
15.15695866674	0\\
15.15698790408	0\\
15.15701714142	0\\
15.15704637876	0\\
15.1570756161	0\\
15.15710485344	0\\
15.15713409078	0\\
15.15716332812	0\\
15.15719256546	0\\
15.1572218028	0\\
15.15725104014	0\\
15.15728027748	0\\
15.15730951482	0\\
15.15733875216	0\\
15.1573679895	0\\
15.15739722684	0\\
15.15742646418	0\\
15.15745570152	0\\
15.15748493886	0\\
15.1575141762	0\\
15.15754341354	0\\
15.15757265088	0\\
15.15760188822	0\\
15.15763112556	0\\
15.1576603629	0\\
15.15768960024	0\\
15.15771883758	0\\
15.15774807492	0\\
15.15777731226	0\\
15.1578065496	0\\
15.15783578694	0\\
15.15786502428	0\\
15.15789426162	0\\
15.15792349896	0\\
15.1579527363	0\\
15.15798197364	0\\
15.15801121098	0\\
15.15804044832	0\\
15.15806968566	0\\
15.158098923	0\\
15.15812816034	0\\
15.15815739768	0\\
15.15818663502	0\\
15.15821587236	0\\
15.1582451097	0\\
15.15827434704	0\\
15.15830358438	0\\
15.15833282172	0\\
15.15836205906	0\\
15.1583912964	0\\
15.15842053374	0\\
15.15844977108	0\\
15.15847900842	0\\
15.15850824576	0\\
15.1585374831	0\\
15.15856672044	0\\
15.15859595778	0\\
15.15862519512	0\\
15.15865443246	0\\
15.1586836698	0\\
15.15871290714	0\\
15.15874214448	0\\
15.15877138182	0\\
15.15880061916	0\\
15.1588298565	0\\
15.15885909384	0\\
15.15888833118	0\\
15.15891756852	0\\
15.15894680586	0\\
15.1589760432	0\\
15.15900528054	0\\
15.15903451788	0\\
15.15906375522	0\\
15.15909299256	0\\
15.1591222299	0\\
15.15915146724	0\\
15.15918070458	0\\
15.15920994192	0\\
15.15923917926	0\\
15.1592684166	0\\
15.15929765394	0\\
15.15932689128	0\\
15.15935612862	0\\
15.15938536596	0\\
15.1594146033	0\\
15.15944384064	0\\
15.15947307798	0\\
15.15950231532	0\\
15.15953155266	0\\
15.15956079	0\\
15.15959002734	0\\
15.15961926468	0\\
15.15964850202	0\\
15.15967773936	0\\
15.1597069767	0\\
15.15973621404	0\\
15.15976545138	0\\
15.15979468872	0\\
15.15982392606	0\\
15.1598531634	0\\
15.15988240074	0\\
15.15991163808	0\\
15.15994087542	0\\
15.15997011276	0\\
15.1599993501	0\\
15.16002858744	0\\
15.16005782478	0\\
15.16008706212	0\\
15.16011629946	0\\
15.1601455368	0\\
15.16017477414	0\\
15.16020401148	0\\
15.16023324882	0\\
15.16026248616	0\\
15.1602917235	0\\
15.16032096084	0\\
15.16035019818	0\\
15.16037943552	0\\
15.16040867286	0\\
15.1604379102	0\\
15.16046714754	0\\
15.16049638488	0\\
15.16052562222	0\\
15.16055485956	0\\
15.1605840969	0\\
15.16061333424	0\\
15.16064257158	0\\
15.16067180892	0\\
15.16070104626	0\\
15.1607302836	0\\
15.16075952094	0\\
15.16078875828	0\\
15.16081799562	0\\
15.16084723296	0\\
15.1608764703	0\\
15.16090570764	0\\
15.16093494498	0\\
15.16096418232	0\\
15.16099341966	0\\
15.161022657	0\\
15.16105189434	0\\
15.16108113168	0\\
15.16111036902	0\\
15.16113960636	0\\
15.1611688437	0\\
15.16119808104	0\\
15.16122731838	0\\
15.16125655572	0\\
15.16128579306	0\\
15.1613150304	0\\
15.16134426774	0\\
15.16137350508	0\\
15.16140274242	0\\
15.16143197976	0\\
15.1614612171	0\\
15.16149045444	0\\
15.16151969178	0\\
15.16154892912	0\\
15.16157816646	0\\
15.1616074038	0\\
15.16163664114	0\\
15.16166587848	0\\
15.16169511582	0\\
15.16172435316	0\\
15.1617535905	0\\
15.16178282784	0\\
15.16181206518	0\\
15.16184130252	0\\
15.16187053986	0\\
15.1618997772	0\\
15.16192901454	0\\
15.16195825188	0\\
15.16198748922	0\\
15.16201672656	0\\
15.1620459639	0\\
15.16207520124	0\\
15.16210443858	0\\
15.16213367592	0\\
15.16216291326	0\\
15.1621921506	0\\
15.16222138794	0\\
15.16225062528	0\\
15.16227986262	0\\
15.16230909996	0\\
15.1623383373	0\\
15.16236757464	0\\
15.16239681198	0\\
15.16242604932	0\\
15.16245528666	0\\
15.162484524	0\\
15.16251376134	0\\
15.16254299868	0\\
15.16257223602	0\\
15.16260147336	0\\
15.1626307107	0\\
15.16265994804	0\\
15.16268918538	0\\
15.16271842272	0\\
15.16274766006	0\\
15.1627768974	0\\
15.16280613474	0\\
15.16283537208	0\\
15.16286460942	0\\
15.16289384676	0\\
15.1629230841	0\\
15.16295232144	0\\
15.16298155878	0\\
15.16301079612	0\\
15.16304003346	0\\
15.1630692708	0\\
15.16309850814	0\\
15.16312774548	0\\
15.16315698282	0\\
15.16318622016	0\\
15.1632154575	0\\
15.16324469484	0\\
15.16327393218	0\\
15.16330316952	0\\
15.16333240686	0\\
15.1633616442	0\\
15.16339088154	0\\
15.16342011888	0\\
15.16344935622	0\\
15.16347859356	0\\
15.1635078309	0\\
15.16353706824	0\\
15.16356630558	0\\
15.16359554292	0\\
15.16362478026	0\\
15.1636540176	0\\
15.16368325494	0\\
15.16371249228	0\\
15.16374172962	0\\
15.16377096696	0\\
15.1638002043	0\\
15.16382944164	0\\
15.16385867898	0\\
15.16388791632	0\\
15.16391715366	0\\
15.163946391	0\\
15.16397562834	0\\
15.16400486568	0\\
15.16403410302	0\\
15.16406334036	0\\
15.1640925777	0\\
15.16412181504	0\\
15.16415105238	0\\
15.16418028972	0\\
15.16420952706	0\\
15.1642387644	0\\
15.16426800174	0\\
15.16429723908	0\\
15.16432647642	0\\
15.16435571376	0\\
15.1643849511	0\\
15.16441418844	0\\
15.16444342578	0\\
15.16447266312	0\\
15.16450190046	0\\
15.1645311378	0\\
15.16456037514	0\\
15.16458961248	0\\
15.16461884982	0\\
15.16464808716	0\\
15.1646773245	0\\
15.16470656184	0\\
15.16473579918	0\\
15.16476503652	0\\
15.16479427386	0\\
15.1648235112	0\\
15.16485274854	0\\
15.16488198588	0\\
15.16491122322	0\\
15.16494046056	0\\
15.1649696979	0\\
15.16499893524	0\\
15.16502817258	0\\
15.16505740992	0\\
15.16508664726	0\\
15.1651158846	0\\
15.16514512194	0\\
15.16517435928	0\\
15.16520359662	0\\
15.16523283396	0\\
15.1652620713	0\\
15.16529130864	0\\
15.16532054598	0\\
15.16534978332	0\\
15.16537902066	0\\
15.165408258	0\\
15.16543749534	0\\
15.16546673268	0\\
15.16549597002	0\\
15.16552520736	0\\
15.1655544447	0\\
15.16558368204	0\\
15.16561291938	0\\
15.16564215672	0\\
15.16567139406	0\\
15.1657006314	0\\
15.16572986874	0\\
15.16575910608	0\\
15.16578834342	0\\
15.16581758076	0\\
15.1658468181	0\\
15.16587605544	0\\
15.16590529278	0\\
15.16593453012	0\\
15.16596376746	0\\
15.1659930048	0\\
15.16602224214	0\\
15.16605147948	0\\
15.16608071682	0\\
15.16610995416	0\\
15.1661391915	0\\
15.16616842884	0\\
15.16619766618	0\\
15.16622690352	0\\
15.16625614086	0\\
15.1662853782	0\\
15.16631461554	0\\
15.16634385288	0\\
15.16637309022	0\\
15.16640232756	0\\
15.1664315649	0\\
15.16646080224	0\\
15.16649003958	0\\
15.16651927692	0\\
15.16654851426	0\\
15.1665777516	0\\
15.16660698894	0\\
15.16663622628	0\\
15.16666546362	0\\
15.16669470096	0\\
15.1667239383	0\\
15.16675317564	0\\
15.16678241298	0\\
15.16681165032	0\\
15.16684088766	0\\
15.166870125	0\\
15.16689936234	0\\
15.16692859968	0\\
15.16695783702	0\\
15.16698707436	0\\
15.1670163117	0\\
15.16704554904	0\\
15.16707478638	0\\
15.16710402372	0\\
15.16713326106	0\\
15.1671624984	0\\
15.16719173574	0\\
15.16722097308	0\\
15.16725021042	0\\
15.16727944776	0\\
15.1673086851	0\\
15.16733792244	0\\
15.16736715978	0\\
15.16739639712	0\\
15.16742563446	0\\
15.1674548718	0\\
15.16748410914	0\\
15.16751334648	0\\
15.16754258382	0\\
15.16757182116	0\\
15.1676010585	0\\
15.16763029584	0\\
15.16765953318	0\\
15.16768877052	0\\
15.16771800786	0\\
15.1677472452	0\\
15.16777648254	0\\
15.16780571988	0\\
15.16783495722	0\\
15.16786419456	0\\
15.1678934319	0\\
15.16792266924	0\\
15.16795190658	0\\
15.16798114392	0\\
15.16801038126	0\\
15.1680396186	0\\
15.16806885594	0\\
15.16809809328	0\\
15.16812733062	0\\
15.16815656796	0\\
15.1681858053	0\\
15.16821504264	0\\
15.16824427998	0\\
15.16827351732	0\\
15.16830275466	0\\
15.168331992	0\\
15.16836122934	0\\
15.16839046668	0\\
15.16841970402	0\\
15.16844894136	0\\
15.1684781787	0\\
15.16850741604	0\\
15.16853665338	0\\
15.16856589072	0\\
15.16859512806	0\\
15.1686243654	0\\
15.16865360274	0\\
15.16868284008	0\\
15.16871207742	0\\
15.16874131476	0\\
15.1687705521	0\\
15.16879978944	0\\
15.16882902678	0\\
15.16885826412	0\\
15.16888750146	0\\
15.1689167388	0\\
15.16894597614	0\\
15.16897521348	0\\
15.16900445082	0\\
15.16903368816	0\\
15.1690629255	0\\
15.16909216284	0\\
15.16912140018	0\\
15.16915063752	0\\
15.16917987486	0\\
15.1692091122	0\\
15.16923834954	0\\
15.16926758688	0\\
15.16929682422	0\\
15.16932606156	0\\
15.1693552989	0\\
15.16938453624	0\\
15.16941377358	0\\
15.16944301092	0\\
15.16947224826	0\\
15.1695014856	0\\
15.16953072294	0\\
15.16955996028	0\\
15.16958919762	0\\
15.16961843496	0\\
15.1696476723	0\\
15.16967690964	0\\
15.16970614698	0\\
15.16973538432	0\\
15.16976462166	0\\
15.169793859	0\\
15.16982309634	0\\
15.16985233368	0\\
15.16988157102	0\\
15.16991080836	0\\
15.1699400457	0\\
15.16996928304	0\\
15.16999852038	0\\
15.17002775772	0\\
15.17005699506	0\\
15.1700862324	0\\
15.17011546974	0\\
15.17014470708	0\\
15.17017394442	0\\
15.17020318176	0\\
15.1702324191	0\\
15.17026165644	0\\
15.17029089378	0\\
15.17032013112	0\\
15.17034936846	0\\
15.1703786058	0\\
15.17040784314	0\\
15.17043708048	0\\
15.17046631782	0\\
15.17049555516	0\\
15.1705247925	0\\
15.17055402984	0\\
15.17058326718	0\\
15.17061250452	0\\
15.17064174186	0\\
15.1706709792	0\\
15.17070021654	0\\
15.17072945388	0\\
15.17075869122	0\\
15.17078792856	0\\
15.1708171659	0\\
15.17084640324	0\\
15.17087564058	0\\
15.17090487792	0\\
15.17093411526	0\\
15.1709633526	0\\
15.17099258994	0\\
15.17102182728	0\\
15.17105106462	0\\
15.17108030196	0\\
15.1711095393	0\\
15.17113877664	0\\
15.17116801398	0\\
15.17119725132	0\\
15.17122648866	0\\
15.171255726	0\\
15.17128496334	0\\
15.17131420068	0\\
15.17134343802	0\\
15.17137267536	0\\
15.1714019127	0\\
15.17143115004	0\\
15.17146038738	0\\
15.17148962472	0\\
15.17151886206	0\\
15.1715480994	0\\
15.17157733674	0\\
15.17160657408	0\\
15.17163581142	0\\
15.17166504876	0\\
15.1716942861	0\\
15.17172352344	0\\
15.17175276078	0\\
15.17178199812	0\\
15.17181123546	0\\
15.1718404728	0\\
15.17186971014	0\\
15.17189894748	0\\
15.17192818482	0\\
15.17195742216	0\\
15.1719866595	0\\
15.17201589684	0\\
15.17204513418	0\\
15.17207437152	0\\
15.17210360886	0\\
15.1721328462	0\\
15.17216208354	0\\
15.17219132088	0\\
15.17222055822	0\\
15.17224979556	0\\
15.1722790329	0\\
15.17230827024	0\\
15.17233750758	0\\
15.17236674492	0\\
15.17239598226	0\\
15.1724252196	0\\
15.17245445694	0\\
15.17248369428	0\\
15.17251293162	0\\
15.17254216896	0\\
15.1725714063	0\\
15.17260064364	0\\
15.17262988098	0\\
15.17265911832	0\\
15.17268835566	0\\
15.172717593	0\\
15.17274683034	0\\
15.17277606768	0\\
15.17280530502	0\\
15.17283454236	0\\
15.1728637797	0\\
15.17289301704	0\\
15.17292225438	0\\
15.17295149172	0\\
15.17298072906	0\\
15.1730099664	0\\
15.17303920374	0\\
15.17306844108	0\\
15.17309767842	0\\
15.17312691576	0\\
15.1731561531	0\\
15.17318539044	0\\
15.17321462778	0\\
15.17324386512	0\\
15.17327310246	0\\
15.1733023398	0\\
15.17333157714	0\\
15.17336081448	0\\
15.17339005182	0\\
15.17341928916	0\\
15.1734485265	0\\
15.17347776384	0\\
15.17350700118	0\\
15.17353623852	0\\
15.17356547586	0\\
15.1735947132	0\\
15.17362395054	0\\
15.17365318788	0\\
15.17368242522	0\\
15.17371166256	0\\
15.1737408999	0\\
15.17377013724	0\\
15.17379937458	0\\
15.17382861192	0\\
15.17385784926	0\\
15.1738870866	0\\
15.17391632394	0\\
15.17394556128	0\\
15.17397479862	0\\
15.17400403596	0\\
15.1740332733	0\\
15.17406251064	0\\
15.17409174798	0\\
15.17412098532	0\\
15.17415022266	0\\
15.17417946	0\\
15.17420869734	0\\
15.17423793468	0\\
15.17426717202	0\\
15.17429640936	0\\
15.1743256467	0\\
15.17435488404	0\\
15.17438412138	0\\
15.17441335872	0\\
15.17444259606	0\\
15.1744718334	0\\
15.17450107074	0\\
15.17453030808	0\\
15.17455954542	0\\
15.17458878276	0\\
15.1746180201	0\\
15.17464725744	0\\
15.17467649478	0\\
15.17470573212	0\\
15.17473496946	0\\
15.1747642068	0\\
15.17479344414	0\\
15.17482268148	0\\
15.17485191882	0\\
15.17488115616	0\\
15.1749103935	0\\
15.17493963084	0\\
15.17496886818	0\\
15.17499810552	0\\
15.17502734286	0\\
15.1750565802	0\\
15.17508581754	0\\
15.17511505488	0\\
15.17514429222	0\\
15.17517352956	0\\
15.1752027669	0\\
15.17523200424	0\\
15.17526124158	0\\
15.17529047892	0\\
15.17531971626	0\\
15.1753489536	0\\
15.17537819094	0\\
15.17540742828	0\\
15.17543666562	0\\
15.17546590296	0\\
15.1754951403	0\\
15.17552437764	0\\
15.17555361498	0\\
15.17558285232	0\\
15.17561208966	0\\
15.175641327	0\\
15.17567056434	0\\
15.17569980168	0\\
15.17572903902	0\\
15.17575827636	0\\
15.1757875137	0\\
15.17581675104	0\\
15.17584598838	0\\
15.17587522572	0\\
15.17590446306	0\\
15.1759337004	0\\
15.17596293774	0\\
15.17599217508	0\\
15.17602141242	0\\
15.17605064976	0\\
15.1760798871	0\\
15.17610912444	0\\
15.17613836178	0\\
15.17616759912	0\\
15.17619683646	0\\
15.1762260738	0\\
15.17625531114	0\\
15.17628454848	0\\
15.17631378582	0\\
15.17634302316	0\\
15.1763722605	0\\
15.17640149784	0\\
15.17643073518	0\\
15.17645997252	0\\
15.17648920986	0\\
15.1765184472	0\\
15.17654768454	0\\
15.17657692188	0\\
15.17660615922	0\\
15.17663539656	0\\
15.1766646339	0\\
15.17669387124	0\\
15.17672310858	0\\
15.17675234592	0\\
15.17678158326	0\\
15.1768108206	0\\
15.17684005794	0\\
15.17686929528	0\\
15.17689853262	0\\
15.17692776996	0\\
15.1769570073	0\\
15.17698624464	0\\
15.17701548198	0\\
15.17704471932	0\\
15.17707395666	0\\
15.177103194	0\\
15.17713243134	0\\
15.17716166868	0\\
15.17719090602	0\\
15.17722014336	0\\
15.1772493807	0\\
15.17727861804	0\\
15.17730785538	0\\
15.17733709272	0\\
15.17736633006	0\\
15.1773955674	0\\
15.17742480474	0\\
15.17745404208	0\\
15.17748327942	0\\
15.17751251676	0\\
15.1775417541	0\\
15.17757099144	0\\
15.17760022878	0\\
15.17762946612	0\\
15.17765870346	0\\
15.1776879408	0\\
15.17771717814	0\\
15.17774641548	0\\
15.17777565282	0\\
15.17780489016	0\\
15.1778341275	0\\
15.17786336484	0\\
15.17789260218	0\\
15.17792183952	0\\
15.17795107686	0\\
15.1779803142	0\\
15.17800955154	0\\
15.17803878888	0\\
15.17806802622	0\\
15.17809726356	0\\
15.1781265009	0\\
15.17815573824	0\\
15.17818497558	0\\
15.17821421292	0\\
15.17824345026	0\\
15.1782726876	0\\
15.17830192494	0\\
15.17833116228	0\\
15.17836039962	0\\
15.17838963696	0\\
15.1784188743	0\\
15.17844811164	0\\
15.17847734898	0\\
15.17850658632	0\\
15.17853582366	0\\
15.178565061	0\\
15.17859429834	0\\
15.17862353568	0\\
15.17865277302	0\\
15.17868201036	0\\
15.1787112477	0\\
15.17874048504	0\\
15.17876972238	0\\
15.17879895972	0\\
15.17882819706	0\\
15.1788574344	0\\
15.17888667174	0\\
15.17891590908	0\\
15.17894514642	0\\
15.17897438376	0\\
15.1790036211	0\\
15.17903285844	0\\
15.17906209578	0\\
15.17909133312	0\\
15.17912057046	0\\
15.1791498078	0\\
15.17917904514	0\\
15.17920828248	0\\
15.17923751982	0\\
15.17926675716	0\\
15.1792959945	0\\
15.17932523184	0\\
15.17935446918	0\\
15.17938370652	0\\
15.17941294386	0\\
15.1794421812	0\\
15.17947141854	0\\
15.17950065588	0\\
15.17952989322	0\\
15.17955913056	0\\
15.1795883679	0\\
15.17961760524	0\\
15.17964684258	0\\
15.17967607992	0\\
15.17970531726	0\\
15.1797345546	0\\
15.17976379194	0\\
15.17979302928	0\\
15.17982226662	0\\
15.17985150396	0\\
15.1798807413	0\\
15.17990997864	0\\
15.17993921598	0\\
15.17996845332	0\\
15.17999769066	0\\
15.180026928	0\\
15.18005616534	0\\
15.18008540268	0\\
15.18011464002	0\\
15.18014387736	0\\
15.1801731147	0\\
15.18020235204	0\\
15.18023158938	0\\
15.18026082672	0\\
15.18029006406	0\\
15.1803193014	0\\
15.18034853874	0\\
15.18037777608	0\\
15.18040701342	0\\
15.18043625076	0\\
15.1804654881	0\\
15.18049472544	0\\
15.18052396278	0\\
15.18055320012	0\\
15.18058243746	0\\
15.1806116748	0\\
15.18064091214	0\\
15.18067014948	0\\
15.18069938682	0\\
15.18072862416	0\\
15.1807578615	0\\
15.18078709884	0\\
15.18081633618	0\\
15.18084557352	0\\
15.18087481086	0\\
15.1809040482	0\\
15.18093328554	0\\
15.18096252288	0\\
15.18099176022	0\\
15.18102099756	0\\
15.1810502349	0\\
15.18107947224	0\\
15.18110870958	0\\
15.18113794692	0\\
15.18116718426	0\\
15.1811964216	0\\
15.18122565894	0\\
15.18125489628	0\\
15.18128413362	0\\
15.18131337096	0\\
15.1813426083	0\\
15.18137184564	0\\
15.18140108298	0\\
15.18143032032	0\\
15.18145955766	0\\
15.181488795	0\\
15.18151803234	0\\
15.18154726968	0\\
15.18157650702	0\\
15.18160574436	0\\
15.1816349817	0\\
15.18166421904	0\\
15.18169345638	0\\
15.18172269372	0\\
15.18175193106	0\\
15.1817811684	0\\
15.18181040574	0\\
15.18183964308	0\\
15.18186888042	0\\
15.18189811776	0\\
15.1819273551	0\\
15.18195659244	0\\
15.18198582978	0\\
15.18201506712	0\\
15.18204430446	0\\
15.1820735418	0\\
15.18210277914	0\\
15.18213201648	0\\
15.18216125382	0\\
15.18219049116	0\\
15.1822197285	0\\
15.18224896584	0\\
15.18227820318	0\\
15.18230744052	0\\
15.18233667786	0\\
15.1823659152	0\\
15.18239515254	0\\
15.18242438988	0\\
15.18245362722	0\\
15.18248286456	0\\
15.1825121019	0\\
15.18254133924	0\\
15.18257057658	0\\
15.18259981392	0\\
15.18262905126	0\\
15.1826582886	0\\
15.18268752594	0\\
15.18271676328	0\\
15.18274600062	0\\
15.18277523796	0\\
15.1828044753	0\\
15.18283371264	0\\
15.18286294998	0\\
15.18289218732	0\\
15.18292142466	0\\
15.182950662	0\\
15.18297989934	0\\
15.18300913668	0\\
15.18303837402	0\\
15.18306761136	0\\
15.1830968487	0\\
15.18312608604	0\\
15.18315532338	0\\
15.18318456072	0\\
15.18321379806	0\\
15.1832430354	0\\
15.18327227274	0\\
15.18330151008	0\\
15.18333074742	0\\
15.18335998476	0\\
15.1833892221	0\\
15.18341845944	0\\
15.18344769678	0\\
15.18347693412	0\\
15.18350617146	0\\
15.1835354088	0\\
15.18356464614	0\\
15.18359388348	0\\
15.18362312082	0\\
15.18365235816	0\\
15.1836815955	0\\
15.18371083284	0\\
15.18374007018	0\\
15.18376930752	0\\
15.18379854486	0\\
15.1838277822	0\\
15.18385701954	0\\
15.18388625688	0\\
15.18391549422	0\\
15.18394473156	0\\
15.1839739689	0\\
15.18400320624	0\\
15.18403244358	0\\
15.18406168092	0\\
15.18409091826	0\\
15.1841201556	0\\
15.18414939294	0\\
15.18417863028	0\\
15.18420786762	0\\
15.18423710496	0\\
15.1842663423	0\\
15.18429557964	0\\
15.18432481698	0\\
15.18435405432	0\\
15.18438329166	0\\
15.184412529	0\\
15.18444176634	0\\
15.18447100368	0\\
15.18450024102	0\\
15.18452947836	0\\
15.1845587157	0\\
15.18458795304	0\\
15.18461719038	0\\
15.18464642772	0\\
15.18467566506	0\\
15.1847049024	0\\
15.18473413974	0\\
15.18476337708	0\\
15.18479261442	0\\
15.18482185176	0\\
15.1848510891	0\\
15.18488032644	0\\
15.18490956378	0\\
15.18493880112	0\\
15.18496803846	0\\
15.1849972758	0\\
15.18502651314	0\\
15.18505575048	0\\
15.18508498782	0\\
15.18511422516	0\\
15.1851434625	0\\
15.18517269984	0\\
15.18520193718	0\\
15.18523117452	0\\
15.18526041186	0\\
15.1852896492	0\\
15.18531888654	0\\
15.18534812388	0\\
15.18537736122	0\\
15.18540659856	0\\
15.1854358359	0\\
15.18546507324	0\\
15.18549431058	0\\
15.18552354792	0\\
15.18555278526	0\\
15.1855820226	0\\
15.18561125994	0\\
15.18564049728	0\\
15.18566973462	0\\
15.18569897196	0\\
15.1857282093	0\\
15.18575744664	0\\
15.18578668398	0\\
15.18581592132	0\\
15.18584515866	0\\
15.185874396	0\\
15.18590363334	0\\
15.18593287068	0\\
15.18596210802	0\\
15.18599134536	0\\
15.1860205827	0\\
15.18604982004	0\\
15.18607905738	0\\
15.18610829472	0\\
15.18613753206	0\\
15.1861667694	0\\
15.18619600674	0\\
15.18622524408	0\\
15.18625448142	0\\
15.18628371876	0\\
15.1863129561	0\\
15.18634219344	0\\
15.18637143078	0\\
15.18640066812	0\\
15.18642990546	0\\
15.1864591428	0\\
15.18648838014	0\\
15.18651761748	0\\
15.18654685482	0\\
15.18657609216	0\\
15.1866053295	0\\
15.18663456684	0\\
15.18666380418	0\\
15.18669304152	0\\
15.18672227886	0\\
15.1867515162	0\\
15.18678075354	0\\
15.18680999088	0\\
15.18683922822	0\\
15.18686846556	0\\
15.1868977029	0\\
15.18692694024	0\\
15.18695617758	0\\
15.18698541492	0\\
15.18701465226	0\\
15.1870438896	0\\
15.18707312694	0\\
15.18710236428	0\\
15.18713160162	0\\
15.18716083896	0\\
15.1871900763	0\\
15.18721931364	0\\
15.18724855098	0\\
15.18727778832	0\\
15.18730702566	0\\
15.187336263	0\\
15.18736550034	0\\
15.18739473768	0\\
15.18742397502	0\\
15.18745321236	0\\
15.1874824497	0\\
15.18751168704	0\\
15.18754092438	0\\
15.18757016172	0\\
15.18759939906	0\\
15.1876286364	0\\
15.18765787374	0\\
15.18768711108	0\\
15.18771634842	0\\
15.18774558576	0\\
15.1877748231	0\\
15.18780406044	0\\
15.18783329778	0\\
15.18786253512	0\\
15.18789177246	0\\
15.1879210098	0\\
15.18795024714	0\\
15.18797948448	0\\
15.18800872182	0\\
15.18803795916	0\\
15.1880671965	0\\
15.18809643384	0\\
15.18812567118	0\\
15.18815490852	0\\
15.18818414586	0\\
15.1882133832	0\\
15.18824262054	0\\
15.18827185788	0\\
15.18830109522	0\\
15.18833033256	0\\
15.1883595699	0\\
15.18838880724	0\\
15.18841804458	0\\
15.18844728192	0\\
15.18847651926	0\\
15.1885057566	0\\
15.18853499394	0\\
15.18856423128	0\\
15.18859346862	0\\
15.18862270596	0\\
15.1886519433	0\\
15.18868118064	0\\
15.18871041798	0\\
15.18873965532	0\\
15.18876889266	0\\
15.18879813	0\\
15.18882736734	0\\
15.18885660468	0\\
15.18888584202	0\\
15.18891507936	0\\
15.1889443167	0\\
15.18897355404	0\\
15.18900279138	0\\
15.18903202872	0\\
15.18906126606	0\\
15.1890905034	0\\
15.18911974074	0\\
15.18914897808	0\\
15.18917821542	0\\
15.18920745276	0\\
15.1892366901	0\\
15.18926592744	0\\
15.18929516478	0\\
15.18932440212	0\\
15.18935363946	0\\
15.1893828768	0\\
15.18941211414	0\\
15.18944135148	0\\
15.18947058882	0\\
15.18949982616	0\\
15.1895290635	0\\
15.18955830084	0\\
15.18958753818	0\\
15.18961677552	0\\
15.18964601286	0\\
15.1896752502	0\\
15.18970448754	0\\
15.18973372488	0\\
15.18976296222	0\\
15.18979219956	0\\
15.1898214369	0\\
15.18985067424	0\\
15.18987991158	0\\
15.18990914892	0\\
15.18993838626	0\\
15.1899676236	0\\
15.18999686094	0\\
15.19002609828	0\\
15.19005533562	0\\
15.19008457296	0\\
15.1901138103	0\\
15.19014304764	0\\
15.19017228498	0\\
15.19020152232	0\\
15.19023075966	0\\
15.190259997	0\\
15.19028923434	0\\
15.19031847168	0\\
15.19034770902	0\\
15.19037694636	0\\
15.1904061837	0\\
15.19043542104	0\\
15.19046465838	0\\
15.19049389572	0\\
15.19052313306	0\\
15.1905523704	0\\
15.19058160774	0\\
15.19061084508	0\\
15.19064008242	0\\
15.19066931976	0\\
15.1906985571	0\\
15.19072779444	0\\
15.19075703178	0\\
15.19078626912	0\\
15.19081550646	0\\
15.1908447438	0\\
15.19087398114	0\\
15.19090321848	0\\
15.19093245582	0\\
15.19096169316	0\\
15.1909909305	0\\
15.19102016784	0\\
15.19104940518	0\\
15.19107864252	0\\
15.19110787986	0\\
15.1911371172	0\\
15.19116635454	0\\
15.19119559188	0\\
15.19122482922	0\\
15.19125406656	0\\
15.1912833039	0\\
15.19131254124	0\\
15.19134177858	0\\
15.19137101592	0\\
15.19140025326	0\\
15.1914294906	0\\
15.19145872794	0\\
15.19148796528	0\\
15.19151720262	0\\
15.19154643996	0\\
15.1915756773	0\\
15.19160491464	0\\
15.19163415198	0\\
15.19166338932	0\\
15.19169262666	0\\
15.191721864	0\\
15.19175110134	0\\
15.19178033868	0\\
15.19180957602	0\\
15.19183881336	0\\
15.1918680507	0\\
15.19189728804	0\\
15.19192652538	0\\
15.19195576272	0\\
15.19198500006	0\\
15.1920142374	0\\
15.19204347474	0\\
15.19207271208	0\\
15.19210194942	0\\
15.19213118676	0\\
15.1921604241	0\\
15.19218966144	0\\
15.19221889878	0\\
15.19224813612	0\\
15.19227737346	0\\
15.1923066108	0\\
15.19233584814	0\\
15.19236508548	0\\
15.19239432282	0\\
15.19242356016	0\\
15.1924527975	0\\
15.19248203484	0\\
15.19251127218	0\\
15.19254050952	0\\
15.19256974686	0\\
15.1925989842	0\\
15.19262822154	0\\
15.19265745888	0\\
15.19268669622	0\\
15.19271593356	0\\
15.1927451709	0\\
15.19277440824	0\\
15.19280364558	0\\
15.19283288292	0\\
15.19286212026	0\\
15.1928913576	0\\
15.19292059494	0\\
15.19294983228	0\\
15.19297906962	0\\
15.19300830696	0\\
15.1930375443	0\\
15.19306678164	0\\
15.19309601898	0\\
15.19312525632	0\\
15.19315449366	0\\
15.193183731	0\\
15.19321296834	0\\
15.19324220568	0\\
15.19327144302	0\\
15.19330068036	0\\
15.1933299177	0\\
15.19335915504	0\\
15.19338839238	0\\
15.19341762972	0\\
15.19344686706	0\\
15.1934761044	0\\
15.19350534174	0\\
15.19353457908	0\\
15.19356381642	0\\
15.19359305376	0\\
15.1936222911	0\\
15.19365152844	0\\
15.19368076578	0\\
15.19371000312	0\\
15.19373924046	0\\
15.1937684778	0\\
15.19379771514	0\\
15.19382695248	0\\
15.19385618982	0\\
15.19388542716	0\\
15.1939146645	0\\
15.19394390184	0\\
15.19397313918	0\\
15.19400237652	0\\
15.19403161386	0\\
15.1940608512	0\\
15.19409008854	0\\
15.19411932588	0\\
15.19414856322	0\\
15.19417780056	0\\
15.1942070379	0\\
15.19423627524	0\\
15.19426551258	0\\
15.19429474992	0\\
15.19432398726	0\\
15.1943532246	0\\
15.19438246194	0\\
15.19441169928	0\\
15.19444093662	0\\
15.19447017396	0\\
15.1944994113	0\\
15.19452864864	0\\
15.19455788598	0\\
15.19458712332	0\\
15.19461636066	0\\
15.194645598	0\\
15.19467483534	0\\
15.19470407268	0\\
15.19473331002	0\\
15.19476254736	0\\
15.1947917847	0\\
15.19482102204	0\\
15.19485025938	0\\
15.19487949672	0\\
15.19490873406	0\\
15.1949379714	0\\
15.19496720874	0\\
15.19499644608	0\\
15.19502568342	0\\
15.19505492076	0\\
15.1950841581	0\\
15.19511339544	0\\
15.19514263278	0\\
15.19517187012	0\\
15.19520110746	0\\
15.1952303448	0\\
15.19525958214	0\\
15.19528881948	0\\
15.19531805682	0\\
15.19534729416	0\\
15.1953765315	0\\
15.19540576884	0\\
15.19543500618	0\\
15.19546424352	0\\
15.19549348086	0\\
15.1955227182	0\\
15.19555195554	0\\
15.19558119288	0\\
15.19561043022	0\\
15.19563966756	0\\
15.1956689049	0\\
15.19569814224	0\\
15.19572737958	0\\
15.19575661692	0\\
15.19578585426	0\\
15.1958150916	0\\
15.19584432894	0\\
15.19587356628	0\\
15.19590280362	0\\
15.19593204096	0\\
15.1959612783	0\\
15.19599051564	0\\
15.19601975298	0\\
15.19604899032	0\\
15.19607822766	0\\
15.196107465	0\\
15.19613670234	0\\
15.19616593968	0\\
15.19619517702	0\\
15.19622441436	0\\
15.1962536517	0\\
15.19628288904	0\\
15.19631212638	0\\
15.19634136372	0\\
15.19637060106	0\\
15.1963998384	0\\
15.19642907574	0\\
15.19645831308	0\\
15.19648755042	0\\
15.19651678776	0\\
15.1965460251	0\\
15.19657526244	0\\
15.19660449978	0\\
15.19663373712	0\\
15.19666297446	0\\
15.1966922118	0\\
15.19672144914	0\\
15.19675068648	0\\
15.19677992382	0\\
15.19680916116	0\\
15.1968383985	0\\
15.19686763584	0\\
15.19689687318	0\\
15.19692611052	0\\
15.19695534786	0\\
15.1969845852	0\\
15.19701382254	0\\
15.19704305988	0\\
15.19707229722	0\\
15.19710153456	0\\
15.1971307719	0\\
15.19716000924	0\\
15.19718924658	0\\
15.19721848392	0\\
15.19724772126	0\\
15.1972769586	0\\
15.19730619594	0\\
15.19733543328	0\\
15.19736467062	0\\
15.19739390796	0\\
15.1974231453	0\\
15.19745238264	0\\
15.19748161998	0\\
15.19751085732	0\\
15.19754009466	0\\
15.197569332	0\\
15.19759856934	0\\
15.19762780668	0\\
15.19765704402	0\\
15.19768628136	0\\
15.1977155187	0\\
15.19774475604	0\\
15.19777399338	0\\
15.19780323072	0\\
15.19783246806	0\\
15.1978617054	0\\
15.19789094274	0\\
15.19792018008	0\\
15.19794941742	0\\
15.19797865476	0\\
15.1980078921	0\\
15.19803712944	0\\
15.19806636678	0\\
15.19809560412	0\\
15.19812484146	0\\
15.1981540788	0\\
15.19818331614	0\\
15.19821255348	0\\
15.19824179082	0\\
15.19827102816	0\\
15.1983002655	0\\
15.19832950284	0\\
15.19835874018	0\\
15.19838797752	0\\
15.19841721486	0\\
15.1984464522	0\\
15.19847568954	0\\
15.19850492688	0\\
15.19853416422	0\\
15.19856340156	0\\
15.1985926389	0\\
15.19862187624	0\\
15.19865111358	0\\
15.19868035092	0\\
15.19870958826	0\\
15.1987388256	0\\
15.19876806294	0\\
15.19879730028	0\\
15.19882653762	0\\
15.19885577496	0\\
15.1988850123	0\\
15.19891424964	0\\
15.19894348698	0\\
15.19897272432	0\\
15.19900196166	0\\
15.199031199	0\\
15.19906043634	0\\
15.19908967368	0\\
15.19911891102	0\\
15.19914814836	0\\
15.1991773857	0\\
15.19920662304	0\\
15.19923586038	0\\
15.19926509772	0\\
15.19929433506	0\\
15.1993235724	0\\
15.19935280974	0\\
15.19938204708	0\\
15.19941128442	0\\
15.19944052176	0\\
15.1994697591	0\\
15.19949899644	0\\
15.19952823378	0\\
15.19955747112	0\\
15.19958670846	0\\
15.1996159458	0\\
15.19964518314	0\\
15.19967442048	0\\
15.19970365782	0\\
15.19973289516	0\\
15.1997621325	0\\
15.19979136984	0\\
15.19982060718	0\\
15.19984984452	0\\
15.19987908186	0\\
15.1999083192	0\\
15.19993755654	0\\
15.19996679388	0\\
15.19999603122	0\\
15.20002526856	0\\
15.2000545059	0\\
15.20008374324	0\\
15.20011298058	0\\
15.20014221792	0\\
15.20017145526	0\\
15.2002006926	0\\
15.20022992994	0\\
15.20025916728	0\\
15.20028840462	0\\
15.20031764196	0\\
15.2003468793	0\\
15.20037611664	0\\
15.20040535398	0\\
15.20043459132	0\\
15.20046382866	0\\
15.200493066	0\\
15.20052230334	0\\
15.20055154068	0\\
15.20058077802	0\\
15.20061001536	0\\
15.2006392527	0\\
15.20066849004	0\\
15.20069772738	0\\
15.20072696472	0\\
15.20075620206	0\\
15.2007854394	0\\
15.20081467674	0\\
15.20084391408	0\\
15.20087315142	0\\
15.20090238876	0\\
15.2009316261	0\\
15.20096086344	0\\
15.20099010078	0\\
15.20101933812	0\\
15.20104857546	0\\
15.2010778128	0\\
15.20110705014	0\\
15.20113628748	0\\
15.20116552482	0\\
15.20119476216	0\\
15.2012239995	0\\
15.20125323684	0\\
15.20128247418	0\\
15.20131171152	0\\
15.20134094886	0\\
15.2013701862	0\\
15.20139942354	0\\
15.20142866088	0\\
15.20145789822	0\\
15.20148713556	0\\
15.2015163729	0\\
15.20154561024	0\\
15.20157484758	0\\
15.20160408492	0\\
15.20163332226	0\\
15.2016625596	0\\
15.20169179694	0\\
15.20172103428	0\\
15.20175027162	0\\
15.20177950896	0\\
15.2018087463	0\\
15.20183798364	0\\
15.20186722098	0\\
15.20189645832	0\\
15.20192569566	0\\
15.201954933	0\\
15.20198417034	0\\
15.20201340768	0\\
15.20204264502	0\\
15.20207188236	0\\
15.2021011197	0\\
15.20213035704	0\\
15.20215959438	0\\
15.20218883172	0\\
15.20221806906	0\\
15.2022473064	0\\
15.20227654374	0\\
15.20230578108	0\\
15.20233501842	0\\
15.20236425576	0\\
15.2023934931	0\\
15.20242273044	0\\
15.20245196778	0\\
15.20248120512	0\\
15.20251044246	0\\
15.2025396798	0\\
15.20256891714	0\\
15.20259815448	0\\
15.20262739182	0\\
15.20265662916	0\\
15.2026858665	0\\
15.20271510384	0\\
15.20274434118	0\\
15.20277357852	0\\
15.20280281586	0\\
15.2028320532	0\\
15.20286129054	0\\
15.20289052788	0\\
15.20291976522	0\\
15.20294900256	0\\
15.2029782399	0\\
15.20300747724	0\\
15.20303671458	0\\
15.20306595192	0\\
15.20309518926	0\\
15.2031244266	0\\
15.20315366394	0\\
15.20318290128	0\\
15.20321213862	0\\
15.20324137596	0\\
15.2032706133	0\\
15.20329985064	0\\
15.20332908798	0\\
15.20335832532	0\\
15.20338756266	0\\
15.2034168	0\\
15.20344603734	0\\
15.20347527468	0\\
15.20350451202	0\\
15.20353374936	0\\
15.2035629867	0\\
15.20359222404	0\\
15.20362146138	0\\
15.20365069872	0\\
15.20367993606	0\\
15.2037091734	0\\
15.20373841074	0\\
15.20376764808	0\\
15.20379688542	0\\
15.20382612276	0\\
15.2038553601	0\\
15.20388459744	0\\
15.20391383478	0\\
15.20394307212	0\\
15.20397230946	0\\
15.2040015468	0\\
15.20403078414	0\\
15.20406002148	0\\
15.20408925882	0\\
15.20411849616	0\\
15.2041477335	0\\
15.20417697084	0\\
15.20420620818	0\\
15.20423544552	0\\
15.20426468286	0\\
15.2042939202	0\\
15.20432315754	0\\
15.20435239488	0\\
15.20438163222	0\\
15.20441086956	0\\
15.2044401069	0\\
15.20446934424	0\\
15.20449858158	0\\
15.20452781892	0\\
15.20455705626	0\\
15.2045862936	0\\
15.20461553094	0\\
15.20464476828	0\\
15.20467400562	0\\
15.20470324296	0\\
15.2047324803	0\\
15.20476171764	0\\
15.20479095498	0\\
15.20482019232	0\\
15.20484942966	0\\
15.204878667	0\\
15.20490790434	0\\
15.20493714168	0\\
15.20496637902	0\\
15.20499561636	0\\
15.2050248537	0\\
15.20505409104	0\\
15.20508332838	0\\
15.20511256572	0\\
15.20514180306	0\\
15.2051710404	0\\
15.20520027774	0\\
15.20522951508	0\\
15.20525875242	0\\
15.20528798976	0\\
15.2053172271	0\\
15.20534646444	0\\
15.20537570178	0\\
15.20540493912	0\\
15.20543417646	0\\
15.2054634138	0\\
15.20549265114	0\\
15.20552188848	0\\
15.20555112582	0\\
15.20558036316	0\\
15.2056096005	0\\
15.20563883784	0\\
15.20566807518	0\\
15.20569731252	0\\
15.20572654986	0\\
15.2057557872	0\\
15.20578502454	0\\
15.20581426188	0\\
15.20584349922	0\\
15.20587273656	0\\
15.2059019739	0\\
15.20593121124	0\\
15.20596044858	0\\
15.20598968592	0\\
15.20601892326	0\\
15.2060481606	0\\
15.20607739794	0\\
15.20610663528	0\\
15.20613587262	0\\
15.20616510996	0\\
15.2061943473	0\\
15.20622358464	0\\
15.20625282198	0\\
15.20628205932	0\\
15.20631129666	0\\
15.206340534	0\\
15.20636977134	0\\
15.20639900868	0\\
15.20642824602	0\\
15.20645748336	0\\
15.2064867207	0\\
15.20651595804	0\\
15.20654519538	0\\
15.20657443272	0\\
15.20660367006	0\\
15.2066329074	0\\
15.20666214474	0\\
15.20669138208	0\\
15.20672061942	0\\
15.20674985676	0\\
15.2067790941	0\\
15.20680833144	0\\
15.20683756878	0\\
15.20686680612	0\\
15.20689604346	0\\
15.2069252808	0\\
15.20695451814	0\\
15.20698375548	0\\
15.20701299282	0\\
15.20704223016	0\\
15.2070714675	0\\
15.20710070484	0\\
15.20712994218	0\\
15.20715917952	0\\
15.20718841686	0\\
15.2072176542	0\\
15.20724689154	0\\
15.20727612888	0\\
15.20730536622	0\\
15.20733460356	0\\
15.2073638409	0\\
15.20739307824	0\\
15.20742231558	0\\
15.20745155292	0\\
15.20748079026	0\\
15.2075100276	0\\
15.20753926494	0\\
15.20756850228	0\\
15.20759773962	0\\
15.20762697696	0\\
15.2076562143	0\\
15.20768545164	0\\
15.20771468898	0\\
15.20774392632	0\\
15.20777316366	0\\
15.207802401	0\\
15.20783163834	0\\
15.20786087568	0\\
15.20789011302	0\\
15.20791935036	0\\
15.2079485877	0\\
15.20797782504	0\\
15.20800706238	0\\
15.20803629972	0\\
15.20806553706	0\\
15.2080947744	0\\
15.20812401174	0\\
15.20815324908	0\\
15.20818248642	0\\
15.20821172376	0\\
15.2082409611	0\\
15.20827019844	0\\
15.20829943578	0\\
15.20832867312	0\\
15.20835791046	0\\
15.2083871478	0\\
15.20841638514	0\\
15.20844562248	0\\
15.20847485982	0\\
15.20850409716	0\\
15.2085333345	0\\
15.20856257184	0\\
15.20859180918	0\\
15.20862104652	0\\
15.20865028386	0\\
15.2086795212	0\\
15.20870875854	0\\
15.20873799588	0\\
15.20876723322	0\\
15.20879647056	0\\
15.2088257079	0\\
15.20885494524	0\\
15.20888418258	0\\
15.20891341992	0\\
15.20894265726	0\\
15.2089718946	0\\
15.20900113194	0\\
15.20903036928	0\\
15.20905960662	0\\
15.20908884396	0\\
15.2091180813	0\\
15.20914731864	0\\
15.20917655598	0\\
15.20920579332	0\\
15.20923503066	0\\
15.209264268	0\\
15.20929350534	0\\
15.20932274268	0\\
15.20935198002	0\\
15.20938121736	0\\
15.2094104547	0\\
15.20943969204	0\\
15.20946892938	0\\
15.20949816672	0\\
15.20952740406	0\\
15.2095566414	0\\
15.20958587874	0\\
15.20961511608	0\\
15.20964435342	0\\
15.20967359076	0\\
15.2097028281	0\\
15.20973206544	0\\
15.20976130278	0\\
15.20979054012	0\\
15.20981977746	0\\
15.2098490148	0\\
15.20987825214	0\\
15.20990748948	0\\
15.20993672682	0\\
15.20996596416	0\\
15.2099952015	0\\
15.21002443884	0\\
15.21005367618	0\\
15.21008291352	0\\
15.21011215086	0\\
15.2101413882	0\\
15.21017062554	0\\
15.21019986288	0\\
15.21022910022	0\\
15.21025833756	0\\
15.2102875749	0\\
15.21031681224	0\\
15.21034604958	0\\
15.21037528692	0\\
15.21040452426	0\\
15.2104337616	0\\
15.21046299894	0\\
15.21049223628	0\\
15.21052147362	0\\
15.21055071096	0\\
15.2105799483	0\\
15.21060918564	0\\
15.21063842298	0\\
15.21066766032	0\\
15.21069689766	0\\
15.210726135	0\\
15.21075537234	0\\
15.21078460968	0\\
15.21081384702	0\\
15.21084308436	0\\
15.2108723217	0\\
15.21090155904	0\\
15.21093079638	0\\
15.21096003372	0\\
15.21098927106	0\\
15.2110185084	0\\
15.21104774574	0\\
15.21107698308	0\\
15.21110622042	0\\
15.21113545776	0\\
15.2111646951	0\\
15.21119393244	0\\
15.21122316978	0\\
15.21125240712	0\\
15.21128164446	0\\
15.2113108818	0\\
15.21134011914	0\\
15.21136935648	0\\
15.21139859382	0\\
15.21142783116	0\\
15.2114570685	0\\
15.21148630584	0\\
15.21151554318	0\\
15.21154478052	0\\
15.21157401786	0\\
15.2116032552	0\\
15.21163249254	0\\
15.21166172988	0\\
15.21169096722	0\\
15.21172020456	0\\
15.2117494419	0\\
15.21177867924	0\\
15.21180791658	0\\
15.21183715392	0\\
15.21186639126	0\\
15.2118956286	0\\
15.21192486594	0\\
15.21195410328	0\\
15.21198334062	0\\
15.21201257796	0\\
15.2120418153	0\\
15.21207105264	0\\
15.21210028998	0\\
15.21212952732	0\\
15.21215876466	0\\
15.212188002	0\\
15.21221723934	0\\
15.21224647668	0\\
15.21227571402	0\\
15.21230495136	0\\
15.2123341887	0\\
15.21236342604	0\\
15.21239266338	0\\
15.21242190072	0\\
15.21245113806	0\\
15.2124803754	0\\
15.21250961274	0\\
15.21253885008	0\\
15.21256808742	0\\
15.21259732476	0\\
15.2126265621	0\\
15.21265579944	0\\
15.21268503678	0\\
15.21271427412	0\\
15.21274351146	0\\
15.2127727488	0\\
15.21280198614	0\\
15.21283122348	0\\
15.21286046082	0\\
15.21288969816	0\\
15.2129189355	0\\
15.21294817284	0\\
15.21297741018	0\\
15.21300664752	0\\
15.21303588486	0\\
15.2130651222	0\\
15.21309435954	0\\
15.21312359688	0\\
15.21315283422	0\\
15.21318207156	0\\
15.2132113089	0\\
15.21324054624	0\\
15.21326978358	0\\
15.21329902092	0\\
15.21332825826	0\\
15.2133574956	0\\
15.21338673294	0\\
15.21341597028	0\\
15.21344520762	0\\
15.21347444496	0\\
15.2135036823	0\\
15.21353291964	0\\
15.21356215698	0\\
15.21359139432	0\\
15.21362063166	0\\
15.213649869	0\\
15.21367910634	0\\
15.21370834368	0\\
15.21373758102	0\\
15.21376681836	0\\
15.2137960557	0\\
15.21382529304	0\\
15.21385453038	0\\
15.21388376772	0\\
15.21391300506	0\\
15.2139422424	0\\
15.21397147974	0\\
15.21400071708	0\\
15.21402995442	0\\
15.21405919176	0\\
15.2140884291	0\\
15.21411766644	0\\
15.21414690378	0\\
15.21417614112	0\\
15.21420537846	0\\
15.2142346158	0\\
15.21426385314	0\\
15.21429309048	0\\
15.21432232782	0\\
15.21435156516	0\\
15.2143808025	0\\
15.21441003984	0\\
15.21443927718	0\\
15.21446851452	0\\
15.21449775186	0\\
15.2145269892	0\\
15.21455622654	0\\
15.21458546388	0\\
15.21461470122	0\\
15.21464393856	0\\
15.2146731759	0\\
15.21470241324	0\\
15.21473165058	0\\
15.21476088792	0\\
15.21479012526	0\\
15.2148193626	0\\
15.21484859994	0\\
15.21487783728	0\\
15.21490707462	0\\
15.21493631196	0\\
15.2149655493	0\\
15.21499478664	0\\
15.21502402398	0\\
15.21505326132	0\\
15.21508249866	0\\
15.215111736	0\\
15.21514097334	0\\
15.21517021068	0\\
15.21519944802	0\\
15.21522868536	0\\
15.2152579227	0\\
15.21528716004	0\\
15.21531639738	0\\
15.21534563472	0\\
15.21537487206	0\\
15.2154041094	0\\
15.21543334674	0\\
15.21546258408	0\\
15.21549182142	0\\
15.21552105876	0\\
15.2155502961	0\\
15.21557953344	0\\
15.21560877078	0\\
15.21563800812	0\\
15.21566724546	0\\
15.2156964828	0\\
15.21572572014	0\\
15.21575495748	0\\
15.21578419482	0\\
15.21581343216	0\\
15.2158426695	0\\
15.21587190684	0\\
15.21590114418	0\\
15.21593038152	0\\
15.21595961886	0\\
15.2159888562	0\\
15.21601809354	0\\
15.21604733088	0\\
15.21607656822	0\\
15.21610580556	0\\
15.2161350429	0\\
15.21616428024	0\\
15.21619351758	0\\
15.21622275492	0\\
15.21625199226	0\\
15.2162812296	0\\
15.21631046694	0\\
15.21633970428	0\\
15.21636894162	0\\
15.21639817896	0\\
15.2164274163	0\\
15.21645665364	0\\
15.21648589098	0\\
15.21651512832	0\\
15.21654436566	0\\
15.216573603	0\\
15.21660284034	0\\
15.21663207768	0\\
15.21666131502	0\\
15.21669055236	0\\
15.2167197897	0\\
15.21674902704	0\\
15.21677826438	0\\
15.21680750172	0\\
15.21683673906	0\\
15.2168659764	0\\
15.21689521374	0\\
15.21692445108	0\\
15.21695368842	0\\
15.21698292576	0\\
15.2170121631	0\\
15.21704140044	0\\
15.21707063778	0\\
15.21709987512	0\\
15.21712911246	0\\
15.2171583498	0\\
15.21718758714	0\\
15.21721682448	0\\
15.21724606182	0\\
15.21727529916	0\\
15.2173045365	0\\
15.21733377384	0\\
15.21736301118	0\\
15.21739224852	0\\
15.21742148586	0\\
15.2174507232	0\\
15.21747996054	0\\
15.21750919788	0\\
15.21753843522	0\\
15.21756767256	0\\
15.2175969099	0\\
15.21762614724	0\\
15.21765538458	0\\
15.21768462192	0\\
15.21771385926	0\\
15.2177430966	0\\
15.21777233394	0\\
15.21780157128	0\\
15.21783080862	0\\
15.21786004596	0\\
15.2178892833	0\\
15.21791852064	0\\
15.21794775798	0\\
15.21797699532	0\\
15.21800623266	0\\
15.21803547	0\\
15.21806470734	0\\
15.21809394468	0\\
15.21812318202	0\\
15.21815241936	0\\
15.2181816567	0\\
15.21821089404	0\\
15.21824013138	0\\
15.21826936872	0\\
15.21829860606	0\\
15.2183278434	0\\
15.21835708074	0\\
15.21838631808	0\\
15.21841555542	0\\
15.21844479276	0\\
15.2184740301	0\\
15.21850326744	0\\
15.21853250478	0\\
15.21856174212	0\\
15.21859097946	0\\
15.2186202168	0\\
15.21864945414	0\\
15.21867869148	0\\
15.21870792882	0\\
15.21873716616	0\\
15.2187664035	0\\
15.21879564084	0\\
15.21882487818	0\\
15.21885411552	0\\
15.21888335286	0\\
15.2189125902	0\\
15.21894182754	0\\
15.21897106488	0\\
15.21900030222	0\\
15.21902953956	0\\
15.2190587769	0\\
15.21908801424	0\\
15.21911725158	0\\
15.21914648892	0\\
15.21917572626	0\\
15.2192049636	0\\
15.21923420094	0\\
15.21926343828	0\\
15.21929267562	0\\
15.21932191296	0\\
15.2193511503	0\\
15.21938038764	0\\
15.21940962498	0\\
15.21943886232	0\\
15.21946809966	0\\
15.219497337	0\\
15.21952657434	0\\
15.21955581168	0\\
15.21958504902	0\\
15.21961428636	0\\
15.2196435237	0\\
15.21967276104	0\\
15.21970199838	0\\
15.21973123572	0\\
15.21976047306	0\\
15.2197897104	0\\
15.21981894774	0\\
15.21984818508	0\\
15.21987742242	0\\
15.21990665976	0\\
15.2199358971	0\\
15.21996513444	0\\
15.21999437178	0\\
15.22002360912	0\\
15.22005284646	0\\
15.2200820838	0\\
15.22011132114	0\\
15.22014055848	0\\
15.22016979582	0\\
15.22019903316	0\\
15.2202282705	0\\
15.22025750784	0\\
15.22028674518	0\\
15.22031598252	0\\
15.22034521986	0\\
15.2203744572	0\\
15.22040369454	0\\
15.22043293188	0\\
15.22046216922	0\\
15.22049140656	0\\
15.2205206439	0\\
15.22054988124	0\\
15.22057911858	0\\
15.22060835592	0\\
15.22063759326	0\\
15.2206668306	0\\
15.22069606794	0\\
15.22072530528	0\\
15.22075454262	0\\
15.22078377996	0\\
15.2208130173	0\\
15.22084225464	0\\
15.22087149198	0\\
15.22090072932	0\\
15.22092996666	0\\
15.220959204	0\\
15.22098844134	0\\
15.22101767868	0\\
15.22104691602	0\\
15.22107615336	0\\
15.2211053907	0\\
15.22113462804	0\\
15.22116386538	0\\
15.22119310272	0\\
15.22122234006	0\\
15.2212515774	0\\
15.22128081474	0\\
15.22131005208	0\\
15.22133928942	0\\
15.22136852676	0\\
15.2213977641	0\\
15.22142700144	0\\
15.22145623878	0\\
15.22148547612	0\\
15.22151471346	0\\
15.2215439508	0\\
15.22157318814	0\\
15.22160242548	0\\
15.22163166282	0\\
15.22166090016	0\\
15.2216901375	0\\
15.22171937484	0\\
15.22174861218	0\\
15.22177784952	0\\
15.22180708686	0\\
15.2218363242	0\\
15.22186556154	0\\
15.22189479888	0\\
15.22192403622	0\\
15.22195327356	0\\
15.2219825109	0\\
15.22201174824	0\\
15.22204098558	0\\
15.22207022292	0\\
15.22209946026	0\\
15.2221286976	0\\
15.22215793494	0\\
15.22218717228	0\\
15.22221640962	0\\
15.22224564696	0\\
15.2222748843	0\\
15.22230412164	0\\
15.22233335898	0\\
15.22236259632	0\\
15.22239183366	0\\
15.222421071	0\\
15.22245030834	0\\
15.22247954568	0\\
15.22250878302	0\\
15.22253802036	0\\
15.2225672577	0\\
15.22259649504	0\\
15.22262573238	0\\
15.22265496972	0\\
15.22268420706	0\\
15.2227134444	0\\
15.22274268174	0\\
15.22277191908	0\\
15.22280115642	0\\
15.22283039376	0\\
15.2228596311	0\\
15.22288886844	0\\
15.22291810578	0\\
15.22294734312	0\\
15.22297658046	0\\
15.2230058178	0\\
15.22303505514	0\\
15.22306429248	0\\
15.22309352982	0\\
15.22312276716	0\\
15.2231520045	0\\
15.22318124184	0\\
15.22321047918	0\\
15.22323971652	0\\
15.22326895386	0\\
15.2232981912	0\\
15.22332742854	0\\
15.22335666588	0\\
15.22338590322	0\\
15.22341514056	0\\
15.2234443779	0\\
15.22347361524	0\\
15.22350285258	0\\
15.22353208992	0\\
15.22356132726	0\\
15.2235905646	0\\
15.22361980194	0\\
15.22364903928	0\\
15.22367827662	0\\
15.22370751396	0\\
15.2237367513	0\\
15.22376598864	0\\
15.22379522598	0\\
15.22382446332	0\\
15.22385370066	0\\
15.223882938	0\\
15.22391217534	0\\
15.22394141268	0\\
15.22397065002	0\\
15.22399988736	0\\
15.2240291247	0\\
15.22405836204	0\\
15.22408759938	0\\
15.22411683672	0\\
15.22414607406	0\\
15.2241753114	0\\
15.22420454874	0\\
15.22423378608	0\\
15.22426302342	0\\
15.22429226076	0\\
15.2243214981	0\\
15.22435073544	0\\
15.22437997278	0\\
15.22440921012	0\\
15.22443844746	0\\
15.2244676848	0\\
15.22449692214	0\\
15.22452615948	0\\
15.22455539682	0\\
15.22458463416	0\\
15.2246138715	0\\
15.22464310884	0\\
15.22467234618	0\\
15.22470158352	0\\
15.22473082086	0\\
15.2247600582	0\\
15.22478929554	0\\
15.22481853288	0\\
15.22484777022	0\\
15.22487700756	0\\
15.2249062449	0\\
15.22493548224	0\\
15.22496471958	0\\
15.22499395692	0\\
15.22502319426	0\\
15.2250524316	0\\
15.22508166894	0\\
15.22511090628	0\\
15.22514014362	0\\
15.22516938096	0\\
15.2251986183	0\\
15.22522785564	0\\
15.22525709298	0\\
15.22528633032	0\\
15.22531556766	0\\
15.225344805	0\\
15.22537404234	0\\
15.22540327968	0\\
15.22543251702	0\\
15.22546175436	0\\
15.2254909917	0\\
15.22552022904	0\\
15.22554946638	0\\
15.22557870372	0\\
15.22560794106	0\\
15.2256371784	0\\
15.22566641574	0\\
15.22569565308	0\\
15.22572489042	0\\
15.22575412776	0\\
15.2257833651	0\\
15.22581260244	0\\
15.22584183978	0\\
15.22587107712	0\\
15.22590031446	0\\
15.2259295518	0\\
15.22595878914	0\\
15.22598802648	0\\
15.22601726382	0\\
15.22604650116	0\\
15.2260757385	0\\
15.22610497584	0\\
15.22613421318	0\\
15.22616345052	0\\
15.22619268786	0\\
15.2262219252	0\\
15.22625116254	0\\
15.22628039988	0\\
15.22630963722	0\\
15.22633887456	0\\
15.2263681119	0\\
15.22639734924	0\\
15.22642658658	0\\
15.22645582392	0\\
15.22648506126	0\\
15.2265142986	0\\
15.22654353594	0\\
15.22657277328	0\\
15.22660201062	0\\
15.22663124796	0\\
15.2266604853	0\\
15.22668972264	0\\
15.22671895998	0\\
15.22674819732	0\\
15.22677743466	0\\
15.226806672	0\\
15.22683590934	0\\
15.22686514668	0\\
15.22689438402	0\\
15.22692362136	0\\
15.2269528587	0\\
15.22698209604	0\\
15.22701133338	0\\
15.22704057072	0\\
15.22706980806	0\\
15.2270990454	0\\
15.22712828274	0\\
15.22715752008	0\\
15.22718675742	0\\
15.22721599476	0\\
15.2272452321	0\\
15.22727446944	0\\
15.22730370678	0\\
15.22733294412	0\\
15.22736218146	0\\
15.2273914188	0\\
15.22742065614	0\\
15.22744989348	0\\
15.22747913082	0\\
15.22750836816	0\\
15.2275376055	0\\
15.22756684284	0\\
15.22759608018	0\\
15.22762531752	0\\
15.22765455486	0\\
15.2276837922	0\\
15.22771302954	0\\
15.22774226688	0\\
15.22777150422	0\\
15.22780074156	0\\
15.2278299789	0\\
15.22785921624	0\\
15.22788845358	0\\
15.22791769092	0\\
15.22794692826	0\\
15.2279761656	0\\
15.22800540294	0\\
15.22803464028	0\\
15.22806387762	0\\
15.22809311496	0\\
15.2281223523	0\\
15.22815158964	0\\
15.22818082698	0\\
15.22821006432	0\\
15.22823930166	0\\
15.228268539	0\\
15.22829777634	0\\
15.22832701368	0\\
15.22835625102	0\\
15.22838548836	0\\
15.2284147257	0\\
15.22844396304	0\\
15.22847320038	0\\
15.22850243772	0\\
15.22853167506	0\\
15.2285609124	0\\
15.22859014974	0\\
15.22861938708	0\\
15.22864862442	0\\
15.22867786176	0\\
15.2287070991	0\\
15.22873633644	0\\
15.22876557378	0\\
15.22879481112	0\\
15.22882404846	0\\
15.2288532858	0\\
15.22888252314	0\\
15.22891176048	0\\
15.22894099782	0\\
15.22897023516	0\\
15.2289994725	0\\
15.22902870984	0\\
15.22905794718	0\\
15.22908718452	0\\
15.22911642186	0\\
15.2291456592	0\\
15.22917489654	0\\
15.22920413388	0\\
15.22923337122	0\\
15.22926260856	0\\
15.2292918459	0\\
15.22932108324	0\\
15.22935032058	0\\
15.22937955792	0\\
15.22940879526	0\\
15.2294380326	0\\
15.22946726994	0\\
15.22949650728	0\\
15.22952574462	0\\
15.22955498196	0\\
15.2295842193	0\\
15.22961345664	0\\
15.22964269398	0\\
15.22967193132	0\\
15.22970116866	0\\
15.229730406	0\\
15.22975964334	0\\
15.22978888068	0\\
15.22981811802	0\\
15.22984735536	0\\
15.2298765927	0\\
15.22990583004	0\\
15.22993506738	0\\
15.22996430472	0\\
15.22999354206	0\\
15.2300227794	0\\
15.23005201674	0\\
15.23008125408	0\\
15.23011049142	0\\
15.23013972876	0\\
15.2301689661	0\\
15.23019820344	0\\
15.23022744078	0\\
15.23025667812	0\\
15.23028591546	0\\
15.2303151528	0\\
15.23034439014	0\\
15.23037362748	0\\
15.23040286482	0\\
15.23043210216	0\\
15.2304613395	0\\
15.23049057684	0\\
15.23051981418	0\\
15.23054905152	0\\
15.23057828886	0\\
15.2306075262	0\\
15.23063676354	0\\
15.23066600088	0\\
15.23069523822	0\\
15.23072447556	0\\
15.2307537129	0\\
15.23078295024	0\\
15.23081218758	0\\
15.23084142492	0\\
15.23087066226	0\\
15.2308998996	0\\
15.23092913694	0\\
15.23095837428	0\\
15.23098761162	0\\
15.23101684896	0\\
15.2310460863	0\\
15.23107532364	0\\
15.23110456098	0\\
15.23113379832	0\\
15.23116303566	0\\
15.231192273	0\\
15.23122151034	0\\
15.23125074768	0\\
15.23127998502	0\\
15.23130922236	0\\
15.2313384597	0\\
15.23136769704	0\\
15.23139693438	0\\
15.23142617172	0\\
15.23145540906	0\\
15.2314846464	0\\
15.23151388374	0\\
15.23154312108	0\\
15.23157235842	0\\
15.23160159576	0\\
15.2316308331	0\\
15.23166007044	0\\
15.23168930778	0\\
15.23171854512	0\\
15.23174778246	0\\
15.2317770198	0\\
15.23180625714	0\\
15.23183549448	0\\
15.23186473182	0\\
15.23189396916	0\\
15.2319232065	0\\
15.23195244384	0\\
15.23198168118	0\\
15.23201091852	0\\
15.23204015586	0\\
15.2320693932	0\\
15.23209863054	0\\
15.23212786788	0\\
15.23215710522	0\\
15.23218634256	0\\
15.2322155799	0\\
15.23224481724	0\\
15.23227405458	0\\
15.23230329192	0\\
15.23233252926	0\\
15.2323617666	0\\
15.23239100394	0\\
15.23242024128	0\\
15.23244947862	0\\
15.23247871596	0\\
15.2325079533	0\\
15.23253719064	0\\
15.23256642798	0\\
15.23259566532	0\\
15.23262490266	0\\
15.23265414	0\\
15.23268337734	0\\
15.23271261468	0\\
15.23274185202	0\\
15.23277108936	0\\
15.2328003267	0\\
15.23282956404	0\\
15.23285880138	0\\
15.23288803872	0\\
15.23291727606	0\\
15.2329465134	0\\
15.23297575074	0\\
15.23300498808	0\\
15.23303422542	0\\
15.23306346276	0\\
15.2330927001	0\\
15.23312193744	0\\
15.23315117478	0\\
15.23318041212	0\\
15.23320964946	0\\
15.2332388868	0\\
15.23326812414	0\\
15.23329736148	0\\
15.23332659882	0\\
15.23335583616	0\\
15.2333850735	0\\
15.23341431084	0\\
15.23344354818	0\\
15.23347278552	0\\
15.23350202286	0\\
15.2335312602	0\\
15.23356049754	0\\
15.23358973488	0\\
15.23361897222	0\\
15.23364820956	0\\
15.2336774469	0\\
15.23370668424	0\\
15.23373592158	0\\
15.23376515892	0\\
15.23379439626	0\\
15.2338236336	0\\
15.23385287094	0\\
15.23388210828	0\\
15.23391134562	0\\
15.23394058296	0\\
15.2339698203	0\\
15.23399905764	0\\
15.23402829498	0\\
15.23405753232	0\\
15.23408676966	0\\
15.234116007	0\\
15.23414524434	0\\
15.23417448168	0\\
15.23420371902	0\\
15.23423295636	0\\
15.2342621937	0\\
15.23429143104	0\\
15.23432066838	0\\
15.23434990572	0\\
15.23437914306	0\\
15.2344083804	0\\
15.23443761774	0\\
15.23446685508	0\\
15.23449609242	0\\
15.23452532976	0\\
15.2345545671	0\\
15.23458380444	0\\
15.23461304178	0\\
15.23464227912	0\\
15.23467151646	0\\
15.2347007538	0\\
15.23472999114	0\\
15.23475922848	0\\
15.23478846582	0\\
15.23481770316	0\\
15.2348469405	0\\
15.23487617784	0\\
15.23490541518	0\\
15.23493465252	0\\
15.23496388986	0\\
15.2349931272	0\\
15.23502236454	0\\
15.23505160188	0\\
15.23508083922	0\\
15.23511007656	0\\
15.2351393139	0\\
15.23516855124	0\\
15.23519778858	0\\
15.23522702592	0\\
15.23525626326	0\\
15.2352855006	0\\
15.23531473794	0\\
15.23534397528	0\\
15.23537321262	0\\
15.23540244996	0\\
15.2354316873	0\\
15.23546092464	0\\
15.23549016198	0\\
15.23551939932	0\\
15.23554863666	0\\
15.235577874	0\\
15.23560711134	0\\
15.23563634868	0\\
15.23566558602	0\\
15.23569482336	0\\
15.2357240607	0\\
15.23575329804	0\\
15.23578253538	0\\
15.23581177272	0\\
15.23584101006	0\\
15.2358702474	0\\
15.23589948474	0\\
15.23592872208	0\\
15.23595795942	0\\
15.23598719676	0\\
15.2360164341	0\\
15.23604567144	0\\
15.23607490878	0\\
15.23610414612	0\\
15.23613338346	0\\
15.2361626208	0\\
15.23619185814	0\\
15.23622109548	0\\
15.23625033282	0\\
15.23627957016	0\\
15.2363088075	0\\
15.23633804484	0\\
15.23636728218	0\\
15.23639651952	0\\
15.23642575686	0\\
15.2364549942	0\\
15.23648423154	0\\
15.23651346888	0\\
15.23654270622	0\\
15.23657194356	0\\
15.2366011809	0\\
15.23663041824	0\\
15.23665965558	0\\
15.23668889292	0\\
15.23671813026	0\\
15.2367473676	0\\
15.23677660494	0\\
15.23680584228	0\\
15.23683507962	0\\
15.23686431696	0\\
15.2368935543	0\\
15.23692279164	0\\
15.23695202898	0\\
15.23698126632	0\\
15.23701050366	0\\
15.237039741	0\\
15.23706897834	0\\
15.23709821568	0\\
15.23712745302	0\\
15.23715669036	0\\
15.2371859277	0\\
15.23721516504	0\\
15.23724440238	0\\
15.23727363972	0\\
15.23730287706	0\\
15.2373321144	0\\
15.23736135174	0\\
15.23739058908	0\\
15.23741982642	0\\
15.23744906376	0\\
15.2374783011	0\\
15.23750753844	0\\
15.23753677578	0\\
15.23756601312	0\\
15.23759525046	0\\
15.2376244878	0\\
15.23765372514	0\\
15.23768296248	0\\
15.23771219982	0\\
15.23774143716	0\\
15.2377706745	0\\
15.23779991184	0\\
15.23782914918	0\\
15.23785838652	0\\
15.23788762386	0\\
15.2379168612	0\\
15.23794609854	0\\
15.23797533588	0\\
15.23800457322	0\\
15.23803381056	0\\
15.2380630479	0\\
15.23809228524	0\\
15.23812152258	0\\
15.23815075992	0\\
15.23817999726	0\\
15.2382092346	0\\
15.23823847194	0\\
15.23826770928	0\\
15.23829694662	0\\
15.23832618396	0\\
15.2383554213	0\\
15.23838465864	0\\
15.23841389598	0\\
15.23844313332	0\\
15.23847237066	0\\
15.238501608	0\\
15.23853084534	0\\
15.23856008268	0\\
15.23858932002	0\\
15.23861855736	0\\
15.2386477947	0\\
15.23867703204	0\\
15.23870626938	0\\
15.23873550672	0\\
15.23876474406	0\\
15.2387939814	0\\
15.23882321874	0\\
15.23885245608	0\\
15.23888169342	0\\
15.23891093076	0\\
15.2389401681	0\\
15.23896940544	0\\
15.23899864278	0\\
15.23902788012	0\\
15.23905711746	0\\
15.2390863548	0\\
15.23911559214	0\\
15.23914482948	0\\
15.23917406682	0\\
15.23920330416	0\\
15.2392325415	0\\
15.23926177884	0\\
15.23929101618	0\\
15.23932025352	0\\
15.23934949086	0\\
15.2393787282	0\\
15.23940796554	0\\
15.23943720288	0\\
15.23946644022	0\\
15.23949567756	0\\
15.2395249149	0\\
15.23955415224	0\\
15.23958338958	0\\
15.23961262692	0\\
15.23964186426	0\\
15.2396711016	0\\
15.23970033894	0\\
15.23972957628	0\\
15.23975881362	0\\
15.23978805096	0\\
15.2398172883	0\\
15.23984652564	0\\
15.23987576298	0\\
15.23990500032	0\\
15.23993423766	0\\
15.239963475	0\\
15.23999271234	0\\
15.24002194968	0\\
15.24005118702	0\\
15.24008042436	0\\
15.2401096617	0\\
15.24013889904	0\\
15.24016813638	0\\
15.24019737372	0\\
15.24022661106	0\\
15.2402558484	0\\
15.24028508574	0\\
15.24031432308	0\\
15.24034356042	0\\
15.24037279776	0\\
15.2404020351	0\\
15.24043127244	0\\
15.24046050978	0\\
15.24048974712	0\\
15.24051898446	0\\
15.2405482218	0\\
15.24057745914	0\\
15.24060669648	0\\
15.24063593382	0\\
15.24066517116	0\\
15.2406944085	0\\
15.24072364584	0\\
15.24075288318	0\\
15.24078212052	0\\
15.24081135786	0\\
15.2408405952	0\\
15.24086983254	0\\
15.24089906988	0\\
15.24092830722	0\\
15.24095754456	0\\
15.2409867819	0\\
15.24101601924	0\\
15.24104525658	0\\
15.24107449392	0\\
15.24110373126	0\\
15.2411329686	0\\
15.24116220594	0\\
15.24119144328	0\\
15.24122068062	0\\
15.24124991796	0\\
15.2412791553	0\\
15.24130839264	0\\
15.24133762998	0\\
15.24136686732	0\\
15.24139610466	0\\
15.241425342	0\\
15.24145457934	0\\
15.24148381668	0\\
15.24151305402	0\\
15.24154229136	0\\
15.2415715287	0\\
15.24160076604	0\\
15.24163000338	0\\
15.24165924072	0\\
15.24168847806	0\\
15.2417177154	0\\
15.24174695274	0\\
15.24177619008	0\\
15.24180542742	0\\
15.24183466476	0\\
15.2418639021	0\\
15.24189313944	0\\
15.24192237678	0\\
15.24195161412	0\\
15.24198085146	0\\
15.2420100888	0\\
15.24203932614	0\\
15.24206856348	0\\
15.24209780082	0\\
15.24212703816	0\\
15.2421562755	0\\
15.24218551284	0\\
15.24221475018	0\\
15.24224398752	0\\
15.24227322486	0\\
15.2423024622	0\\
15.24233169954	0\\
15.24236093688	0\\
15.24239017422	0\\
15.24241941156	0\\
15.2424486489	0\\
15.24247788624	0\\
15.24250712358	0\\
15.24253636092	0\\
15.24256559826	0\\
15.2425948356	0\\
15.24262407294	0\\
15.24265331028	0\\
15.24268254762	0\\
15.24271178496	0\\
15.2427410223	0\\
15.24277025964	0\\
15.24279949698	0\\
15.24282873432	0\\
15.24285797166	0\\
15.242887209	0\\
15.24291644634	0\\
15.24294568368	0\\
15.24297492102	0\\
15.24300415836	0\\
15.2430333957	0\\
15.24306263304	0\\
15.24309187038	0\\
15.24312110772	0\\
15.24315034506	0\\
15.2431795824	0\\
15.24320881974	0\\
15.24323805708	0\\
15.24326729442	0\\
15.24329653176	0\\
15.2433257691	0\\
15.24335500644	0\\
15.24338424378	0\\
15.24341348112	0\\
15.24344271846	0\\
15.2434719558	0\\
15.24350119314	0\\
15.24353043048	0\\
15.24355966782	0\\
15.24358890516	0\\
15.2436181425	0\\
15.24364737984	0\\
15.24367661718	0\\
15.24370585452	0\\
15.24373509186	0\\
15.2437643292	0\\
15.24379356654	0\\
15.24382280388	0\\
15.24385204122	0\\
15.24388127856	0\\
15.2439105159	0\\
15.24393975324	0\\
15.24396899058	0\\
15.24399822792	0\\
15.24402746526	0\\
15.2440567026	0\\
15.24408593994	0\\
15.24411517728	0\\
15.24414441462	0\\
15.24417365196	0\\
15.2442028893	0\\
15.24423212664	0\\
15.24426136398	0\\
15.24429060132	0\\
15.24431983866	0\\
15.244349076	0\\
15.24437831334	0\\
15.24440755068	0\\
15.24443678802	0\\
15.24446602536	0\\
15.2444952627	0\\
15.24452450004	0\\
15.24455373738	0\\
15.24458297472	0\\
15.24461221206	0\\
15.2446414494	0\\
15.24467068674	0\\
15.24469992408	0\\
15.24472916142	0\\
15.24475839876	0\\
15.2447876361	0\\
15.24481687344	0\\
15.24484611078	0\\
15.24487534812	0\\
15.24490458546	0\\
15.2449338228	0\\
15.24496306014	0\\
15.24499229748	0\\
15.24502153482	0\\
15.24505077216	0\\
15.2450800095	0\\
15.24510924684	0\\
15.24513848418	0\\
15.24516772152	0\\
15.24519695886	0\\
15.2452261962	0\\
15.24525543354	0\\
15.24528467088	0\\
15.24531390822	0\\
15.24534314556	0\\
15.2453723829	0\\
15.24540162024	0\\
15.24543085758	0\\
15.24546009492	0\\
15.24548933226	0\\
15.2455185696	0\\
15.24554780694	0\\
15.24557704428	0\\
15.24560628162	0\\
15.24563551896	0\\
15.2456647563	0\\
15.24569399364	0\\
15.24572323098	0\\
15.24575246832	0\\
15.24578170566	0\\
15.245810943	0\\
15.24584018034	0\\
15.24586941768	0\\
15.24589865502	0\\
15.24592789236	0\\
15.2459571297	0\\
15.24598636704	0\\
15.24601560438	0\\
15.24604484172	0\\
15.24607407906	0\\
15.2461033164	0\\
15.24613255374	0\\
15.24616179108	0\\
15.24619102842	0\\
15.24622026576	0\\
15.2462495031	0\\
15.24627874044	0\\
15.24630797778	0\\
15.24633721512	0\\
15.24636645246	0\\
15.2463956898	0\\
15.24642492714	0\\
15.24645416448	0\\
15.24648340182	0\\
15.24651263916	0\\
15.2465418765	0\\
15.24657111384	0\\
15.24660035118	0\\
15.24662958852	0\\
15.24665882586	0\\
15.2466880632	0\\
15.24671730054	0\\
15.24674653788	0\\
15.24677577522	0\\
15.24680501256	0\\
15.2468342499	0\\
15.24686348724	0\\
15.24689272458	0\\
15.24692196192	0\\
15.24695119926	0\\
15.2469804366	0\\
15.24700967394	0\\
15.24703891128	0\\
15.24706814862	0\\
15.24709738596	0\\
15.2471266233	0\\
15.24715586064	0\\
15.24718509798	0\\
15.24721433532	0\\
15.24724357266	0\\
15.24727281	0\\
15.24730204734	0\\
15.24733128468	0\\
15.24736052202	0\\
15.24738975936	0\\
15.2474189967	0\\
15.24744823404	0\\
15.24747747138	0\\
15.24750670872	0\\
15.24753594606	0\\
15.2475651834	0\\
15.24759442074	0\\
15.24762365808	0\\
15.24765289542	0\\
15.24768213276	0\\
15.2477113701	0\\
15.24774060744	0\\
15.24776984478	0\\
15.24779908212	0\\
15.24782831946	0\\
15.2478575568	0\\
15.24788679414	0\\
15.24791603148	0\\
15.24794526882	0\\
15.24797450616	0\\
15.2480037435	0\\
15.24803298084	0\\
15.24806221818	0\\
15.24809145552	0\\
15.24812069286	0\\
15.2481499302	0\\
15.24817916754	0\\
15.24820840488	0\\
15.24823764222	0\\
15.24826687956	0\\
15.2482961169	0\\
15.24832535424	0\\
15.24835459158	0\\
15.24838382892	0\\
15.24841306626	0\\
15.2484423036	0\\
15.24847154094	0\\
15.24850077828	0\\
15.24853001562	0\\
15.24855925296	0\\
15.2485884903	0\\
15.24861772764	0\\
15.24864696498	0\\
15.24867620232	0\\
15.24870543966	0\\
15.248734677	0\\
15.24876391434	0\\
15.24879315168	0\\
15.24882238902	0\\
15.24885162636	0\\
15.2488808637	0\\
15.24891010104	0\\
15.24893933838	0\\
15.24896857572	0\\
15.24899781306	0\\
15.2490270504	0\\
15.24905628774	0\\
15.24908552508	0\\
15.24911476242	0\\
15.24914399976	0\\
15.2491732371	0\\
15.24920247444	0\\
15.24923171178	0\\
15.24926094912	0\\
15.24929018646	0\\
15.2493194238	0\\
15.24934866114	0\\
15.24937789848	0\\
15.24940713582	0\\
15.24943637316	0\\
15.2494656105	0\\
15.24949484784	0\\
15.24952408518	0\\
15.24955332252	0\\
15.24958255986	0\\
15.2496117972	0\\
15.24964103454	0\\
15.24967027188	0\\
15.24969950922	0\\
15.24972874656	0\\
15.2497579839	0\\
15.24978722124	0\\
15.24981645858	0\\
15.24984569592	0\\
15.24987493326	0\\
15.2499041706	0\\
15.24993340794	0\\
15.24996264528	0\\
15.24999188262	0\\
15.25002111996	0\\
15.2500503573	0\\
15.25007959464	0\\
15.25010883198	0\\
15.25013806932	0\\
15.25016730666	0\\
15.250196544	0\\
15.25022578134	0\\
15.25025501868	0\\
15.25028425602	0\\
15.25031349336	0\\
15.2503427307	0\\
15.25037196804	0\\
15.25040120538	0\\
15.25043044272	0\\
15.25045968006	0\\
15.2504889174	0\\
15.25051815474	0\\
15.25054739208	0\\
15.25057662942	0\\
15.25060586676	0\\
15.2506351041	0\\
15.25066434144	0\\
15.25069357878	0\\
15.25072281612	0\\
15.25075205346	0\\
15.2507812908	0\\
15.25081052814	0\\
15.25083976548	0\\
15.25086900282	0\\
15.25089824016	0\\
15.2509274775	0\\
15.25095671484	0\\
15.25098595218	0\\
15.25101518952	0\\
15.25104442686	0\\
15.2510736642	0\\
15.25110290154	0\\
15.25113213888	0\\
15.25116137622	0\\
15.25119061356	0\\
15.2512198509	0\\
15.25124908824	0\\
15.25127832558	0\\
15.25130756292	0\\
15.25133680026	0\\
15.2513660376	0\\
15.25139527494	0\\
15.25142451228	0\\
15.25145374962	0\\
15.25148298696	0\\
15.2515122243	0\\
15.25154146164	0\\
15.25157069898	0\\
15.25159993632	0\\
15.25162917366	0\\
15.251658411	0\\
15.25168764834	0\\
15.25171688568	0\\
15.25174612302	0\\
15.25177536036	0\\
15.2518045977	0\\
15.25183383504	0\\
15.25186307238	0\\
15.25189230972	0\\
15.25192154706	0\\
15.2519507844	0\\
15.25198002174	0\\
15.25200925908	0\\
15.25203849642	0\\
15.25206773376	0\\
15.2520969711	0\\
15.25212620844	0\\
15.25215544578	0\\
15.25218468312	0\\
15.25221392046	0\\
15.2522431578	0\\
15.25227239514	0\\
15.25230163248	0\\
15.25233086982	0\\
15.25236010716	0\\
15.2523893445	0\\
15.25241858184	0\\
15.25244781918	0\\
15.25247705652	0\\
15.25250629386	0\\
15.2525355312	0\\
15.25256476854	0\\
15.25259400588	0\\
15.25262324322	0\\
15.25265248056	0\\
15.2526817179	0\\
15.25271095524	0\\
15.25274019258	0\\
15.25276942992	0\\
15.25279866726	0\\
15.2528279046	0\\
15.25285714194	0\\
15.25288637928	0\\
15.25291561662	0\\
15.25294485396	0\\
15.2529740913	0\\
15.25300332864	0\\
15.25303256598	0\\
15.25306180332	0\\
15.25309104066	0\\
15.253120278	0\\
15.25314951534	0\\
15.25317875268	0\\
15.25320799002	0\\
15.25323722736	0\\
15.2532664647	0\\
15.25329570204	0\\
15.25332493938	0\\
15.25335417672	0\\
15.25338341406	0\\
15.2534126514	0\\
15.25344188874	0\\
15.25347112608	0\\
15.25350036342	0\\
15.25352960076	0\\
15.2535588381	0\\
15.25358807544	0\\
15.25361731278	0\\
15.25364655012	0\\
15.25367578746	0\\
15.2537050248	0\\
15.25373426214	0\\
15.25376349948	0\\
15.25379273682	0\\
15.25382197416	0\\
15.2538512115	0\\
15.25388044884	0\\
15.25390968618	0\\
15.25393892352	0\\
15.25396816086	0\\
15.2539973982	0\\
15.25402663554	0\\
15.25405587288	0\\
15.25408511022	0\\
15.25411434756	0\\
15.2541435849	0\\
15.25417282224	0\\
15.25420205958	0\\
15.25423129692	0\\
15.25426053426	0\\
15.2542897716	0\\
15.25431900894	0\\
15.25434824628	0\\
15.25437748362	0\\
15.25440672096	0\\
15.2544359583	0\\
15.25446519564	0\\
15.25449443298	0\\
15.25452367032	0\\
15.25455290766	0\\
15.254582145	0\\
15.25461138234	0\\
15.25464061968	0\\
15.25466985702	0\\
15.25469909436	0\\
15.2547283317	0\\
15.25475756904	0\\
15.25478680638	0\\
15.25481604372	0\\
15.25484528106	0\\
15.2548745184	0\\
15.25490375574	0\\
15.25493299308	0\\
15.25496223042	0\\
15.25499146776	0\\
15.2550207051	0\\
15.25504994244	0\\
15.25507917978	0\\
15.25510841712	0\\
15.25513765446	0\\
15.2551668918	0\\
15.25519612914	0\\
15.25522536648	0\\
15.25525460382	0\\
15.25528384116	0\\
15.2553130785	0\\
15.25534231584	0\\
15.25537155318	0\\
15.25540079052	0\\
15.25543002786	0\\
15.2554592652	0\\
15.25548850254	0\\
15.25551773988	0\\
15.25554697722	0\\
15.25557621456	0\\
15.2556054519	0\\
15.25563468924	0\\
15.25566392658	0\\
15.25569316392	0\\
15.25572240126	0\\
15.2557516386	0\\
15.25578087594	0\\
15.25581011328	0\\
15.25583935062	0\\
15.25586858796	0\\
15.2558978253	0\\
15.25592706264	0\\
15.25595629998	0\\
15.25598553732	0\\
15.25601477466	0\\
15.256044012	0\\
15.25607324934	0\\
15.25610248668	0\\
15.25613172402	0\\
15.25616096136	0\\
15.2561901987	0\\
15.25621943604	0\\
15.25624867338	0\\
15.25627791072	0\\
15.25630714806	0\\
15.2563363854	0\\
15.25636562274	0\\
15.25639486008	0\\
15.25642409742	0\\
15.25645333476	0\\
15.2564825721	0\\
15.25651180944	0\\
15.25654104678	0\\
15.25657028412	0\\
15.25659952146	0\\
15.2566287588	0\\
15.25665799614	0\\
15.25668723348	0\\
15.25671647082	0\\
15.25674570816	0\\
15.2567749455	0\\
15.25680418284	0\\
15.25683342018	0\\
15.25686265752	0\\
15.25689189486	0\\
15.2569211322	0\\
15.25695036954	0\\
15.25697960688	0\\
15.25700884422	0\\
15.25703808156	0\\
15.2570673189	0\\
15.25709655624	0\\
15.25712579358	0\\
15.25715503092	0\\
15.25718426826	0\\
15.2572135056	0\\
15.25724274294	0\\
15.25727198028	0\\
15.25730121762	0\\
15.25733045496	0\\
15.2573596923	0\\
15.25738892964	0\\
15.25741816698	0\\
15.25744740432	0\\
15.25747664166	0\\
15.257505879	0\\
15.25753511634	0\\
15.25756435368	0\\
15.25759359102	0\\
15.25762282836	0\\
15.2576520657	0\\
15.25768130304	0\\
15.25771054038	0\\
15.25773977772	0\\
15.25776901506	0\\
15.2577982524	0\\
15.25782748974	0\\
15.25785672708	0\\
15.25788596442	0\\
15.25791520176	0\\
15.2579444391	0\\
15.25797367644	0\\
15.25800291378	0\\
15.25803215112	0\\
15.25806138846	0\\
15.2580906258	0\\
15.25811986314	0\\
15.25814910048	0\\
15.25817833782	0\\
15.25820757516	0\\
15.2582368125	0\\
15.25826604984	0\\
15.25829528718	0\\
15.25832452452	0\\
15.25835376186	0\\
15.2583829992	0\\
15.25841223654	0\\
15.25844147388	0\\
15.25847071122	0\\
15.25849994856	0\\
15.2585291859	0\\
15.25855842324	0\\
15.25858766058	0\\
15.25861689792	0\\
15.25864613526	0\\
15.2586753726	0\\
15.25870460994	0\\
15.25873384728	0\\
15.25876308462	0\\
15.25879232196	0\\
15.2588215593	0\\
15.25885079664	0\\
15.25888003398	0\\
15.25890927132	0\\
15.25893850866	0\\
15.258967746	0\\
15.25899698334	0\\
15.25902622068	0\\
15.25905545802	0\\
15.25908469536	0\\
15.2591139327	0\\
15.25914317004	0\\
15.25917240738	0\\
15.25920164472	0\\
15.25923088206	0\\
15.2592601194	0\\
15.25928935674	0\\
15.25931859408	0\\
15.25934783142	0\\
15.25937706876	0\\
15.2594063061	0\\
15.25943554344	0\\
15.25946478078	0\\
15.25949401812	0\\
15.25952325546	0\\
15.2595524928	0\\
15.25958173014	0\\
15.25961096748	0\\
15.25964020482	0\\
15.25966944216	0\\
15.2596986795	0\\
15.25972791684	0\\
15.25975715418	0\\
15.25978639152	0\\
15.25981562886	0\\
15.2598448662	0\\
15.25987410354	0\\
15.25990334088	0\\
15.25993257822	0\\
15.25996181556	0\\
15.2599910529	0\\
15.26002029024	0\\
15.26004952758	0\\
15.26007876492	0\\
15.26010800226	0\\
15.2601372396	0\\
15.26016647694	0\\
15.26019571428	0\\
15.26022495162	0\\
15.26025418896	0\\
15.2602834263	0\\
15.26031266364	0\\
15.26034190098	0\\
15.26037113832	0\\
15.26040037566	0\\
15.260429613	0\\
15.26045885034	0\\
15.26048808768	0\\
15.26051732502	0\\
15.26054656236	0\\
15.2605757997	0\\
15.26060503704	0\\
15.26063427438	0\\
15.26066351172	0\\
15.26069274906	0\\
15.2607219864	0\\
15.26075122374	0\\
15.26078046108	0\\
15.26080969842	0\\
15.26083893576	0\\
15.2608681731	0\\
15.26089741044	0\\
15.26092664778	0\\
15.26095588512	0\\
15.26098512246	0\\
15.2610143598	0\\
15.26104359714	0\\
15.26107283448	0\\
15.26110207182	0\\
15.26113130916	0\\
15.2611605465	0\\
15.26118978384	0\\
15.26121902118	0\\
15.26124825852	0\\
15.26127749586	0\\
15.2613067332	0\\
15.26133597054	0\\
15.26136520788	0\\
15.26139444522	0\\
15.26142368256	0\\
15.2614529199	0\\
15.26148215724	0\\
15.26151139458	0\\
15.26154063192	0\\
15.26156986926	0\\
15.2615991066	0\\
15.26162834394	0\\
15.26165758128	0\\
15.26168681862	0\\
15.26171605596	0\\
15.2617452933	0\\
15.26177453064	0\\
15.26180376798	0\\
15.26183300532	0\\
15.26186224266	0\\
15.26189148	0\\
15.26192071734	0\\
15.26194995468	0\\
15.26197919202	0\\
15.26200842936	0\\
15.2620376667	0\\
15.26206690404	0\\
15.26209614138	0\\
15.26212537872	0\\
15.26215461606	0\\
15.2621838534	0\\
15.26221309074	0\\
15.26224232808	0\\
15.26227156542	0\\
15.26230080276	0\\
15.2623300401	0\\
15.26235927744	0\\
15.26238851478	0\\
15.26241775212	0\\
15.26244698946	0\\
15.2624762268	0\\
15.26250546414	0\\
15.26253470148	0\\
15.26256393882	0\\
15.26259317616	0\\
15.2626224135	0\\
15.26265165084	0\\
15.26268088818	0\\
15.26271012552	0\\
15.26273936286	0\\
15.2627686002	0\\
15.26279783754	0\\
15.26282707488	0\\
15.26285631222	0\\
15.26288554956	0\\
15.2629147869	0\\
15.26294402424	0\\
15.26297326158	0\\
15.26300249892	0\\
15.26303173626	0\\
15.2630609736	0\\
15.26309021094	0\\
15.26311944828	0\\
15.26314868562	0\\
15.26317792296	0\\
15.2632071603	0\\
15.26323639764	0\\
15.26326563498	0\\
15.26329487232	0\\
15.26332410966	0\\
15.263353347	0\\
15.26338258434	0\\
15.26341182168	0\\
15.26344105902	0\\
15.26347029636	0\\
15.2634995337	0\\
15.26352877104	0\\
15.26355800838	0\\
15.26358724572	0\\
15.26361648306	0\\
15.2636457204	0\\
15.26367495774	0\\
15.26370419508	0\\
15.26373343242	0\\
15.26376266976	0\\
15.2637919071	0\\
15.26382114444	0\\
15.26385038178	0\\
15.26387961912	0\\
15.26390885646	0\\
15.2639380938	0\\
15.26396733114	0\\
15.26399656848	0\\
15.26402580582	0\\
15.26405504316	0\\
15.2640842805	0\\
15.26411351784	0\\
15.26414275518	0\\
15.26417199252	0\\
15.26420122986	0\\
15.2642304672	0\\
15.26425970454	0\\
15.26428894188	0\\
15.26431817922	0\\
15.26434741656	0\\
15.2643766539	0\\
15.26440589124	0\\
15.26443512858	0\\
15.26446436592	0\\
15.26449360326	0\\
15.2645228406	0\\
15.26455207794	0\\
15.26458131528	0\\
15.26461055262	0\\
15.26463978996	0\\
15.2646690273	0\\
15.26469826464	0\\
15.26472750198	0\\
15.26475673932	0\\
15.26478597666	0\\
15.264815214	0\\
15.26484445134	0\\
15.26487368868	0\\
15.26490292602	0\\
15.26493216336	0\\
15.2649614007	0\\
15.26499063804	0\\
15.26501987538	0\\
15.26504911272	0\\
15.26507835006	0\\
15.2651075874	0\\
15.26513682474	0\\
15.26516606208	0\\
15.26519529942	0\\
15.26522453676	0\\
15.2652537741	0\\
15.26528301144	0\\
15.26531224878	0\\
15.26534148612	0\\
15.26537072346	0\\
15.2653999608	0\\
15.26542919814	0\\
15.26545843548	0\\
15.26548767282	0\\
15.26551691016	0\\
15.2655461475	0\\
15.26557538484	0\\
15.26560462218	0\\
15.26563385952	0\\
15.26566309686	0\\
15.2656923342	0\\
15.26572157154	0\\
15.26575080888	0\\
15.26578004622	0\\
15.26580928356	0\\
15.2658385209	0\\
15.26586775824	0\\
15.26589699558	0\\
15.26592623292	0\\
15.26595547026	0\\
15.2659847076	0\\
15.26601394494	0\\
15.26604318228	0\\
15.26607241962	0\\
15.26610165696	0\\
15.2661308943	0\\
15.26616013164	0\\
15.26618936898	0\\
15.26621860632	0\\
15.26624784366	0\\
15.266277081	0\\
15.26630631834	0\\
15.26633555568	0\\
15.26636479302	0\\
15.26639403036	0\\
15.2664232677	0\\
15.26645250504	0\\
15.26648174238	0\\
15.26651097972	0\\
15.26654021706	0\\
15.2665694544	0\\
15.26659869174	0\\
15.26662792908	0\\
15.26665716642	0\\
15.26668640376	0\\
15.2667156411	0\\
15.26674487844	0\\
15.26677411578	0\\
15.26680335312	0\\
15.26683259046	0\\
15.2668618278	0\\
15.26689106514	0\\
15.26692030248	0\\
15.26694953982	0\\
15.26697877716	0\\
15.2670080145	0\\
15.26703725184	0\\
15.26706648918	0\\
15.26709572652	0\\
15.26712496386	0\\
15.2671542012	0\\
15.26718343854	0\\
15.26721267588	0\\
15.26724191322	0\\
15.26727115056	0\\
15.2673003879	0\\
15.26732962524	0\\
15.26735886258	0\\
15.26738809992	0\\
15.26741733726	0\\
15.2674465746	0\\
15.26747581194	0\\
15.26750504928	0\\
15.26753428662	0\\
15.26756352396	0\\
15.2675927613	0\\
15.26762199864	0\\
15.26765123598	0\\
15.26768047332	0\\
15.26770971066	0\\
15.267738948	0\\
15.26776818534	0\\
15.26779742268	0\\
15.26782666002	0\\
15.26785589736	0\\
15.2678851347	0\\
15.26791437204	0\\
15.26794360938	0\\
15.26797284672	0\\
15.26800208406	0\\
15.2680313214	0\\
15.26806055874	0\\
15.26808979608	0\\
15.26811903342	0\\
15.26814827076	0\\
15.2681775081	0\\
15.26820674544	0\\
15.26823598278	0\\
15.26826522012	0\\
15.26829445746	0\\
15.2683236948	0\\
15.26835293214	0\\
15.26838216948	0\\
15.26841140682	0\\
15.26844064416	0\\
15.2684698815	0\\
15.26849911884	0\\
15.26852835618	0\\
15.26855759352	0\\
15.26858683086	0\\
15.2686160682	0\\
15.26864530554	0\\
15.26867454288	0\\
15.26870378022	0\\
15.26873301756	0\\
15.2687622549	0\\
15.26879149224	0\\
15.26882072958	0\\
15.26884996692	0\\
15.26887920426	0\\
15.2689084416	0\\
15.26893767894	0\\
15.26896691628	0\\
15.26899615362	0\\
15.26902539096	0\\
15.2690546283	0\\
15.26908386564	0\\
15.26911310298	0\\
15.26914234032	0\\
15.26917157766	0\\
15.269200815	0\\
15.26923005234	0\\
15.26925928968	0\\
15.26928852702	0\\
15.26931776436	0\\
15.2693470017	0\\
15.26937623904	0\\
15.26940547638	0\\
15.26943471372	0\\
15.26946395106	0\\
15.2694931884	0\\
15.26952242574	0\\
15.26955166308	0\\
15.26958090042	0\\
15.26961013776	0\\
15.2696393751	0\\
15.26966861244	0\\
15.26969784978	0\\
15.26972708712	0\\
15.26975632446	0\\
15.2697855618	0\\
15.26981479914	0\\
15.26984403648	0\\
15.26987327382	0\\
15.26990251116	0\\
15.2699317485	0\\
15.26996098584	0\\
15.26999022318	0\\
15.27001946052	0\\
15.27004869786	0\\
15.2700779352	0\\
15.27010717254	0\\
15.27013640988	0\\
15.27016564722	0\\
15.27019488456	0\\
15.2702241219	0\\
15.27025335924	0\\
15.27028259658	0\\
15.27031183392	0\\
15.27034107126	0\\
15.2703703086	0\\
15.27039954594	0\\
15.27042878328	0\\
15.27045802062	0\\
15.27048725796	0\\
15.2705164953	0\\
15.27054573264	0\\
15.27057496998	0\\
15.27060420732	0\\
15.27063344466	0\\
15.270662682	0\\
15.27069191934	0\\
15.27072115668	0\\
15.27075039402	0\\
15.27077963136	0\\
15.2708088687	0\\
15.27083810604	0\\
15.27086734338	0\\
15.27089658072	0\\
15.27092581806	0\\
15.2709550554	0\\
15.27098429274	0\\
15.27101353008	0\\
15.27104276742	0\\
15.27107200476	0\\
15.2711012421	0\\
15.27113047944	0\\
15.27115971678	0\\
15.27118895412	0\\
15.27121819146	0\\
15.2712474288	0\\
15.27127666614	0\\
15.27130590348	0\\
15.27133514082	0\\
15.27136437816	0\\
15.2713936155	0\\
15.27142285284	0\\
15.27145209018	0\\
15.27148132752	0\\
15.27151056486	0\\
15.2715398022	0\\
15.27156903954	0\\
15.27159827688	0\\
15.27162751422	0\\
15.27165675156	0\\
15.2716859889	0\\
15.27171522624	0\\
15.27174446358	0\\
15.27177370092	0\\
15.27180293826	0\\
15.2718321756	0\\
15.27186141294	0\\
15.27189065028	0\\
15.27191988762	0\\
15.27194912496	0\\
15.2719783623	0\\
15.27200759964	0\\
15.27203683698	0\\
15.27206607432	0\\
15.27209531166	0\\
15.272124549	0\\
15.27215378634	0\\
15.27218302368	0\\
15.27221226102	0\\
15.27224149836	0\\
15.2722707357	0\\
15.27229997304	0\\
15.27232921038	0\\
15.27235844772	0\\
15.27238768506	0\\
15.2724169224	0\\
15.27244615974	0\\
15.27247539708	0\\
15.27250463442	0\\
15.27253387176	0\\
15.2725631091	0\\
15.27259234644	0\\
15.27262158378	0\\
15.27265082112	0\\
15.27268005846	0\\
15.2727092958	0\\
15.27273853314	0\\
15.27276777048	0\\
15.27279700782	0\\
15.27282624516	0\\
15.2728554825	0\\
15.27288471984	0\\
15.27291395718	0\\
15.27294319452	0\\
15.27297243186	0\\
15.2730016692	0\\
15.27303090654	0\\
15.27306014388	0\\
15.27308938122	0\\
15.27311861856	0\\
15.2731478559	0\\
15.27317709324	0\\
15.27320633058	0\\
15.27323556792	0\\
15.27326480526	0\\
15.2732940426	0\\
15.27332327994	0\\
15.27335251728	0\\
15.27338175462	0\\
15.27341099196	0\\
15.2734402293	0\\
15.27346946664	0\\
15.27349870398	0\\
15.27352794132	0\\
15.27355717866	0\\
15.273586416	0\\
15.27361565334	0\\
15.27364489068	0\\
15.27367412802	0\\
15.27370336536	0\\
15.2737326027	0\\
15.27376184004	0\\
15.27379107738	0\\
15.27382031472	0\\
15.27384955206	0\\
15.2738787894	0\\
15.27390802674	0\\
15.27393726408	0\\
15.27396650142	0\\
15.27399573876	0\\
15.2740249761	0\\
15.27405421344	0\\
15.27408345078	0\\
15.27411268812	0\\
15.27414192546	0\\
15.2741711628	0\\
15.27420040014	0\\
15.27422963748	0\\
15.27425887482	0\\
15.27428811216	0\\
15.2743173495	0\\
15.27434658684	0\\
15.27437582418	0\\
15.27440506152	0\\
15.27443429886	0\\
15.2744635362	0\\
15.27449277354	0\\
15.27452201088	0\\
15.27455124822	0\\
15.27458048556	0\\
15.2746097229	0\\
15.27463896024	0\\
15.27466819758	0\\
15.27469743492	0\\
15.27472667226	0\\
15.2747559096	0\\
15.27478514694	0\\
15.27481438428	0\\
15.27484362162	0\\
15.27487285896	0\\
15.2749020963	0\\
15.27493133364	0\\
15.27496057098	0\\
15.27498980832	0\\
15.27501904566	0\\
15.275048283	0\\
15.27507752034	0\\
15.27510675768	0\\
15.27513599502	0\\
15.27516523236	0\\
15.2751944697	0\\
15.27522370704	0\\
15.27525294438	0\\
15.27528218172	0\\
15.27531141906	0\\
15.2753406564	0\\
15.27536989374	0\\
15.27539913108	0\\
15.27542836842	0\\
15.27545760576	0\\
15.2754868431	0\\
15.27551608044	0\\
15.27554531778	0\\
15.27557455512	0\\
15.27560379246	0\\
15.2756330298	0\\
15.27566226714	0\\
15.27569150448	0\\
15.27572074182	0\\
15.27574997916	0\\
15.2757792165	0\\
15.27580845384	0\\
15.27583769118	0\\
15.27586692852	0\\
15.27589616586	0\\
15.2759254032	0\\
15.27595464054	0\\
15.27598387788	0\\
15.27601311522	0\\
15.27604235256	0\\
15.2760715899	0\\
15.27610082724	0\\
15.27613006458	0\\
15.27615930192	0\\
15.27618853926	0\\
15.2762177766	0\\
15.27624701394	0\\
15.27627625128	0\\
15.27630548862	0\\
15.27633472596	0\\
15.2763639633	0\\
15.27639320064	0\\
15.27642243798	0\\
15.27645167532	0\\
15.27648091266	0\\
15.27651015	0\\
15.27653938734	0\\
15.27656862468	0\\
15.27659786202	0\\
15.27662709936	0\\
15.2766563367	0\\
15.27668557404	0\\
15.27671481138	0\\
15.27674404872	0\\
15.27677328606	0\\
15.2768025234	0\\
15.27683176074	0\\
15.27686099808	0\\
15.27689023542	0\\
15.27691947276	0\\
15.2769487101	0\\
15.27697794744	0\\
15.27700718478	0\\
15.27703642212	0\\
15.27706565946	0\\
15.2770948968	0\\
15.27712413414	0\\
15.27715337148	0\\
15.27718260882	0\\
15.27721184616	0\\
15.2772410835	0\\
15.27727032084	0\\
15.27729955818	0\\
15.27732879552	0\\
15.27735803286	0\\
15.2773872702	0\\
15.27741650754	0\\
15.27744574488	0\\
15.27747498222	0\\
15.27750421956	0\\
15.2775334569	0\\
15.27756269424	0\\
15.27759193158	0\\
15.27762116892	0\\
15.27765040626	0\\
15.2776796436	0\\
15.27770888094	0\\
15.27773811828	0\\
15.27776735562	0\\
15.27779659296	0\\
15.2778258303	0\\
15.27785506764	0\\
15.27788430498	0\\
15.27791354232	0\\
15.27794277966	0\\
15.277972017	0\\
15.27800125434	0\\
15.27803049168	0\\
15.27805972902	0\\
15.27808896636	0\\
15.2781182037	0\\
15.27814744104	0\\
15.27817667838	0\\
15.27820591572	0\\
15.27823515306	0\\
15.2782643904	0\\
15.27829362774	0\\
15.27832286508	0\\
15.27835210242	0\\
15.27838133976	0\\
15.2784105771	0\\
15.27843981444	0\\
15.27846905178	0\\
15.27849828912	0\\
15.27852752646	0\\
15.2785567638	0\\
15.27858600114	0\\
15.27861523848	0\\
15.27864447582	0\\
15.27867371316	0\\
15.2787029505	0\\
15.27873218784	0\\
15.27876142518	0\\
15.27879066252	0\\
15.27881989986	0\\
15.2788491372	0\\
15.27887837454	0\\
15.27890761188	0\\
15.27893684922	0\\
15.27896608656	0\\
15.2789953239	0\\
15.27902456124	0\\
15.27905379858	0\\
15.27908303592	0\\
15.27911227326	0\\
15.2791415106	0\\
15.27917074794	0\\
15.27919998528	0\\
15.27922922262	0\\
15.27925845996	0\\
15.2792876973	0\\
15.27931693464	0\\
15.27934617198	0\\
15.27937540932	0\\
15.27940464666	0\\
15.279433884	0\\
15.27946312134	0\\
15.27949235868	0\\
15.27952159602	0\\
15.27955083336	0\\
15.2795800707	0\\
15.27960930804	0\\
15.27963854538	0\\
15.27966778272	0\\
15.27969702006	0\\
15.2797262574	0\\
15.27975549474	0\\
15.27978473208	0\\
15.27981396942	0\\
15.27984320676	0\\
15.2798724441	0\\
15.27990168144	0\\
15.27993091878	0\\
15.27996015612	0\\
15.27998939346	0\\
15.2800186308	0\\
15.28004786814	0\\
15.28007710548	0\\
15.28010634282	0\\
15.28013558016	0\\
15.2801648175	0\\
15.28019405484	0\\
15.28022329218	0\\
15.28025252952	0\\
15.28028176686	0\\
15.2803110042	0\\
15.28034024154	0\\
15.28036947888	0\\
15.28039871622	0\\
15.28042795356	0\\
15.2804571909	0\\
15.28048642824	0\\
15.28051566558	0\\
15.28054490292	0\\
15.28057414026	0\\
15.2806033776	0\\
15.28063261494	0\\
15.28066185228	0\\
15.28069108962	0\\
15.28072032696	0\\
15.2807495643	0\\
15.28077880164	0\\
15.28080803898	0\\
15.28083727632	0\\
15.28086651366	0\\
15.280895751	0\\
15.28092498834	0\\
15.28095422568	0\\
15.28098346302	0\\
15.28101270036	0\\
15.2810419377	0\\
15.28107117504	0\\
15.28110041238	0\\
15.28112964972	0\\
15.28115888706	0\\
15.2811881244	0\\
15.28121736174	0\\
15.28124659908	0\\
15.28127583642	0\\
15.28130507376	0\\
15.2813343111	0\\
15.28136354844	0\\
15.28139278578	0\\
15.28142202312	0\\
15.28145126046	0\\
15.2814804978	0\\
15.28150973514	0\\
15.28153897248	0\\
15.28156820982	0\\
15.28159744716	0\\
15.2816266845	0\\
15.28165592184	0\\
15.28168515918	0\\
15.28171439652	0\\
15.28174363386	0\\
15.2817728712	0\\
15.28180210854	0\\
15.28183134588	0\\
15.28186058322	0\\
15.28188982056	0\\
15.2819190579	0\\
15.28194829524	0\\
15.28197753258	0\\
15.28200676992	0\\
15.28203600726	0\\
15.2820652446	0\\
15.28209448194	0\\
15.28212371928	0\\
15.28215295662	0\\
15.28218219396	0\\
15.2822114313	0\\
15.28224066864	0\\
15.28226990598	0\\
15.28229914332	0\\
15.28232838066	0\\
15.282357618	0\\
15.28238685534	0\\
15.28241609268	0\\
15.28244533002	0\\
15.28247456736	0\\
15.2825038047	0\\
15.28253304204	0\\
15.28256227938	0\\
15.28259151672	0\\
15.28262075406	0\\
15.2826499914	0\\
15.28267922874	0\\
15.28270846608	0\\
15.28273770342	0\\
15.28276694076	0\\
15.2827961781	0\\
15.28282541544	0\\
15.28285465278	0\\
15.28288389012	0\\
15.28291312746	0\\
15.2829423648	0\\
15.28297160214	0\\
15.28300083948	0\\
15.28303007682	0\\
15.28305931416	0\\
15.2830885515	0\\
15.28311778884	0\\
15.28314702618	0\\
15.28317626352	0\\
15.28320550086	0\\
15.2832347382	0\\
15.28326397554	0\\
15.28329321288	0\\
15.28332245022	0\\
15.28335168756	0\\
15.2833809249	0\\
15.28341016224	0\\
15.28343939958	0\\
15.28346863692	0\\
15.28349787426	0\\
15.2835271116	0\\
15.28355634894	0\\
15.28358558628	0\\
15.28361482362	0\\
15.28364406096	0\\
15.2836732983	0\\
15.28370253564	0\\
15.28373177298	0\\
15.28376101032	0\\
15.28379024766	0\\
15.283819485	0\\
15.28384872234	0\\
15.28387795968	0\\
15.28390719702	0\\
15.28393643436	0\\
15.2839656717	0\\
15.28399490904	0\\
15.28402414638	0\\
15.28405338372	0\\
15.28408262106	0\\
15.2841118584	0\\
15.28414109574	0\\
15.28417033308	0\\
15.28419957042	0\\
15.28422880776	0\\
15.2842580451	0\\
15.28428728244	0\\
15.28431651978	0\\
15.28434575712	0\\
15.28437499446	0\\
15.2844042318	0\\
15.28443346914	0\\
15.28446270648	0\\
15.28449194382	0\\
15.28452118116	0\\
15.2845504185	0\\
15.28457965584	0\\
15.28460889318	0\\
15.28463813052	0\\
15.28466736786	0\\
15.2846966052	0\\
15.28472584254	0\\
15.28475507988	0\\
15.28478431722	0\\
15.28481355456	0\\
15.2848427919	0\\
15.28487202924	0\\
15.28490126658	0\\
15.28493050392	0\\
15.28495974126	0\\
15.2849889786	0\\
15.28501821594	0\\
15.28504745328	0\\
15.28507669062	0\\
15.28510592796	0\\
15.2851351653	0\\
15.28516440264	0\\
15.28519363998	0\\
15.28522287732	0\\
15.28525211466	0\\
15.285281352	0\\
15.28531058934	0\\
15.28533982668	0\\
15.28536906402	0\\
15.28539830136	0\\
15.2854275387	0\\
15.28545677604	0\\
15.28548601338	0\\
15.28551525072	0\\
15.28554448806	0\\
15.2855737254	0\\
15.28560296274	0\\
15.28563220008	0\\
15.28566143742	0\\
15.28569067476	0\\
15.2857199121	0\\
15.28574914944	0\\
15.28577838678	0\\
15.28580762412	0\\
15.28583686146	0\\
15.2858660988	0\\
15.28589533614	0\\
15.28592457348	0\\
15.28595381082	0\\
15.28598304816	0\\
15.2860122855	0\\
15.28604152284	0\\
15.28607076018	0\\
15.28609999752	0\\
15.28612923486	0\\
15.2861584722	0\\
15.28618770954	0\\
15.28621694688	0\\
15.28624618422	0\\
15.28627542156	0\\
15.2863046589	0\\
15.28633389624	0\\
15.28636313358	0\\
15.28639237092	0\\
15.28642160826	0\\
15.2864508456	0\\
15.28648008294	0\\
15.28650932028	0\\
15.28653855762	0\\
15.28656779496	0\\
15.2865970323	0\\
15.28662626964	0\\
15.28665550698	0\\
15.28668474432	0\\
15.28671398166	0\\
15.286743219	0\\
15.28677245634	0\\
15.28680169368	0\\
15.28683093102	0\\
15.28686016836	0\\
15.2868894057	0\\
15.28691864304	0\\
15.28694788038	0\\
15.28697711772	0\\
15.28700635506	0\\
15.2870355924	0\\
15.28706482974	0\\
15.28709406708	0\\
15.28712330442	0\\
15.28715254176	0\\
15.2871817791	0\\
15.28721101644	0\\
15.28724025378	0\\
15.28726949112	0\\
15.28729872846	0\\
15.2873279658	0\\
15.28735720314	0\\
15.28738644048	0\\
15.28741567782	0\\
15.28744491516	0\\
15.2874741525	0\\
15.28750338984	0\\
15.28753262718	0\\
15.28756186452	0\\
15.28759110186	0\\
15.2876203392	0\\
15.28764957654	0\\
15.28767881388	0\\
15.28770805122	0\\
15.28773728856	0\\
15.2877665259	0\\
15.28779576324	0\\
15.28782500058	0\\
15.28785423792	0\\
15.28788347526	0\\
15.2879127126	0\\
15.28794194994	0\\
15.28797118728	0\\
15.28800042462	0\\
15.28802966196	0\\
15.2880588993	0\\
15.28808813664	0\\
15.28811737398	0\\
15.28814661132	0\\
15.28817584866	0\\
15.288205086	0\\
15.28823432334	0\\
15.28826356068	0\\
15.28829279802	0\\
15.28832203536	0\\
15.2883512727	0\\
15.28838051004	0\\
15.28840974738	0\\
15.28843898472	0\\
15.28846822206	0\\
15.2884974594	0\\
15.28852669674	0\\
15.28855593408	0\\
15.28858517142	0\\
15.28861440876	0\\
15.2886436461	0\\
15.28867288344	0\\
15.28870212078	0\\
15.28873135812	0\\
15.28876059546	0\\
15.2887898328	0\\
15.28881907014	0\\
15.28884830748	0\\
15.28887754482	0\\
15.28890678216	0\\
15.2889360195	0\\
15.28896525684	0\\
15.28899449418	0\\
15.28902373152	0\\
15.28905296886	0\\
15.2890822062	0\\
15.28911144354	0\\
15.28914068088	0\\
15.28916991822	0\\
15.28919915556	0\\
15.2892283929	0\\
15.28925763024	0\\
15.28928686758	0\\
15.28931610492	0\\
15.28934534226	0\\
15.2893745796	0\\
15.28940381694	0\\
15.28943305428	0\\
15.28946229162	0\\
15.28949152896	0\\
15.2895207663	0\\
15.28955000364	0\\
15.28957924098	0\\
15.28960847832	0\\
15.28963771566	0\\
15.289666953	0\\
15.28969619034	0\\
15.28972542768	0\\
15.28975466502	0\\
15.28978390236	0\\
15.2898131397	0\\
15.28984237704	0\\
15.28987161438	0\\
15.28990085172	0\\
15.28993008906	0\\
15.2899593264	0\\
15.28998856374	0\\
15.29001780108	0\\
15.29004703842	0\\
15.29007627576	0\\
15.2901055131	0\\
15.29013475044	0\\
15.29016398778	0\\
15.29019322512	0\\
15.29022246246	0\\
15.2902516998	0\\
15.29028093714	0\\
15.29031017448	0\\
15.29033941182	0\\
15.29036864916	0\\
15.2903978865	0\\
15.29042712384	0\\
15.29045636118	0\\
15.29048559852	0\\
15.29051483586	0\\
15.2905440732	0\\
15.29057331054	0\\
15.29060254788	0\\
15.29063178522	0\\
15.29066102256	0\\
15.2906902599	0\\
15.29071949724	0\\
15.29074873458	0\\
15.29077797192	0\\
15.29080720926	0\\
15.2908364466	0\\
15.29086568394	0\\
15.29089492128	0\\
15.29092415862	0\\
15.29095339596	0\\
15.2909826333	0\\
15.29101187064	0\\
15.29104110798	0\\
15.29107034532	0\\
15.29109958266	0\\
15.29112882	0\\
15.29115805734	0\\
15.29118729468	0\\
15.29121653202	0\\
15.29124576936	0\\
15.2912750067	0\\
15.29130424404	0\\
15.29133348138	0\\
15.29136271872	0\\
15.29139195606	0\\
15.2914211934	0\\
15.29145043074	0\\
15.29147966808	0\\
15.29150890542	0\\
15.29153814276	0\\
15.2915673801	0\\
15.29159661744	0\\
15.29162585478	0\\
15.29165509212	0\\
15.29168432946	0\\
15.2917135668	0\\
15.29174280414	0\\
15.29177204148	0\\
15.29180127882	0\\
15.29183051616	0\\
15.2918597535	0\\
15.29188899084	0\\
15.29191822818	0\\
15.29194746552	0\\
15.29197670286	0\\
15.2920059402	0\\
15.29203517754	0\\
15.29206441488	0\\
15.29209365222	0\\
15.29212288956	0\\
15.2921521269	0\\
15.29218136424	0\\
15.29221060158	0\\
15.29223983892	0\\
15.29226907626	0\\
15.2922983136	0\\
15.29232755094	0\\
15.29235678828	0\\
15.29238602562	0\\
15.29241526296	0\\
15.2924445003	0\\
15.29247373764	0\\
15.29250297498	0\\
15.29253221232	0\\
15.29256144966	0\\
15.292590687	0\\
15.29261992434	0\\
15.29264916168	0\\
15.29267839902	0\\
15.29270763636	0\\
15.2927368737	0\\
15.29276611104	0\\
15.29279534838	0\\
15.29282458572	0\\
15.29285382306	0\\
15.2928830604	0\\
15.29291229774	0\\
15.29294153508	0\\
15.29297077242	0\\
15.29300000976	0\\
15.2930292471	0\\
15.29305848444	0\\
15.29308772178	0\\
15.29311695912	0\\
15.29314619646	0\\
15.2931754338	0\\
15.29320467114	0\\
15.29323390848	0\\
15.29326314582	0\\
15.29329238316	0\\
15.2933216205	0\\
15.29335085784	0\\
15.29338009518	0\\
15.29340933252	0\\
15.29343856986	0\\
15.2934678072	0\\
15.29349704454	0\\
15.29352628188	0\\
15.29355551922	0\\
15.29358475656	0\\
15.2936139939	0\\
15.29364323124	0\\
15.29367246858	0\\
15.29370170592	0\\
15.29373094326	0\\
15.2937601806	0\\
15.29378941794	0\\
15.29381865528	0\\
15.29384789262	0\\
15.29387712996	0\\
15.2939063673	0\\
15.29393560464	0\\
15.29396484198	0\\
15.29399407932	0\\
15.29402331666	0\\
15.294052554	0\\
15.29408179134	0\\
15.29411102868	0\\
15.29414026602	0\\
15.29416950336	0\\
15.2941987407	0\\
15.29422797804	0\\
15.29425721538	0\\
15.29428645272	0\\
15.29431569006	0\\
15.2943449274	0\\
15.29437416474	0\\
15.29440340208	0\\
15.29443263942	0\\
15.29446187676	0\\
15.2944911141	0\\
15.29452035144	0\\
15.29454958878	0\\
15.29457882612	0\\
15.29460806346	0\\
15.2946373008	0\\
15.29466653814	0\\
15.29469577548	0\\
15.29472501282	0\\
15.29475425016	0\\
15.2947834875	0\\
15.29481272484	0\\
15.29484196218	0\\
15.29487119952	0\\
15.29490043686	0\\
15.2949296742	0\\
15.29495891154	0\\
15.29498814888	0\\
15.29501738622	0\\
15.29504662356	0\\
15.2950758609	0\\
15.29510509824	0\\
15.29513433558	0\\
15.29516357292	0\\
15.29519281026	0\\
15.2952220476	0\\
15.29525128494	0\\
15.29528052228	0\\
15.29530975962	0\\
15.29533899696	0\\
15.2953682343	0\\
15.29539747164	0\\
15.29542670898	0\\
15.29545594632	0\\
15.29548518366	0\\
15.295514421	0\\
15.29554365834	0\\
15.29557289568	0\\
15.29560213302	0\\
15.29563137036	0\\
15.2956606077	0\\
15.29568984504	0\\
15.29571908238	0\\
15.29574831972	0\\
15.29577755706	0\\
15.2958067944	0\\
15.29583603174	0\\
15.29586526908	0\\
15.29589450642	0\\
15.29592374376	0\\
15.2959529811	0\\
15.29598221844	0\\
15.29601145578	0\\
15.29604069312	0\\
15.29606993046	0\\
15.2960991678	0\\
15.29612840514	0\\
15.29615764248	0\\
15.29618687982	0\\
15.29621611716	0\\
15.2962453545	0\\
15.29627459184	0\\
15.29630382918	0\\
15.29633306652	0\\
15.29636230386	0\\
15.2963915412	0\\
15.29642077854	0\\
15.29645001588	0\\
15.29647925322	0\\
15.29650849056	0\\
15.2965377279	0\\
15.29656696524	0\\
15.29659620258	0\\
15.29662543992	0\\
15.29665467726	0\\
15.2966839146	0\\
15.29671315194	0\\
15.29674238928	0\\
15.29677162662	0\\
15.29680086396	0\\
15.2968301013	0\\
15.29685933864	0\\
15.29688857598	0\\
15.29691781332	0\\
15.29694705066	0\\
15.296976288	0\\
15.29700552534	0\\
15.29703476268	0\\
15.29706400002	0\\
15.29709323736	0\\
15.2971224747	0\\
15.29715171204	0\\
15.29718094938	0\\
15.29721018672	0\\
15.29723942406	0\\
15.2972686614	0\\
15.29729789874	0\\
15.29732713608	0\\
15.29735637342	0\\
15.29738561076	0\\
15.2974148481	0\\
15.29744408544	0\\
15.29747332278	0\\
15.29750256012	0\\
15.29753179746	0\\
15.2975610348	0\\
15.29759027214	0\\
15.29761950948	0\\
15.29764874682	0\\
15.29767798416	0\\
15.2977072215	0\\
15.29773645884	0\\
15.29776569618	0\\
15.29779493352	0\\
15.29782417086	0\\
15.2978534082	0\\
15.29788264554	0\\
15.29791188288	0\\
15.29794112022	0\\
15.29797035756	0\\
15.2979995949	0\\
15.29802883224	0\\
15.29805806958	0\\
15.29808730692	0\\
15.29811654426	0\\
15.2981457816	0\\
15.29817501894	0\\
15.29820425628	0\\
15.29823349362	0\\
15.29826273096	0\\
15.2982919683	0\\
15.29832120564	0\\
15.29835044298	0\\
15.29837968032	0\\
15.29840891766	0\\
15.298438155	0\\
15.29846739234	0\\
15.29849662968	0\\
15.29852586702	0\\
15.29855510436	0\\
15.2985843417	0\\
15.29861357904	0\\
15.29864281638	0\\
15.29867205372	0\\
15.29870129106	0\\
15.2987305284	0\\
15.29875976574	0\\
15.29878900308	0\\
15.29881824042	0\\
15.29884747776	0\\
15.2988767151	0\\
15.29890595244	0\\
15.29893518978	0\\
15.29896442712	0\\
15.29899366446	0\\
15.2990229018	0\\
15.29905213914	0\\
15.29908137648	0\\
15.29911061382	0\\
15.29913985116	0\\
15.2991690885	0\\
15.29919832584	0\\
15.29922756318	0\\
15.29925680052	0\\
15.29928603786	0\\
15.2993152752	0\\
15.29934451254	0\\
15.29937374988	0\\
15.29940298722	0\\
15.29943222456	0\\
15.2994614619	0\\
15.29949069924	0\\
15.29951993658	0\\
15.29954917392	0\\
15.29957841126	0\\
15.2996076486	0\\
15.29963688594	0\\
15.29966612328	0\\
15.29969536062	0\\
15.29972459796	0\\
15.2997538353	0\\
15.29978307264	0\\
15.29981230998	0\\
15.29984154732	0\\
15.29987078466	0\\
15.299900022	0\\
15.29992925934	0\\
15.29995849668	0\\
15.29998773402	0\\
15.30001697136	0\\
15.3000462087	0\\
15.30007544604	0\\
15.30010468338	0\\
15.30013392072	0\\
15.30016315806	0\\
15.3001923954	0\\
15.30022163274	0\\
15.30025087008	0\\
15.30028010742	0\\
15.30030934476	0\\
15.3003385821	0\\
15.30036781944	0\\
15.30039705678	0\\
15.30042629412	0\\
15.30045553146	0\\
15.3004847688	0\\
15.30051400614	0\\
15.30054324348	0\\
15.30057248082	0\\
15.30060171816	0\\
15.3006309555	0\\
15.30066019284	0\\
15.30068943018	0\\
15.30071866752	0\\
15.30074790486	0\\
15.3007771422	0\\
15.30080637954	0\\
15.30083561688	0\\
15.30086485422	0\\
15.30089409156	0\\
15.3009233289	0\\
15.30095256624	0\\
15.30098180358	0\\
15.30101104092	0\\
15.30104027826	0\\
15.3010695156	0\\
15.30109875294	0\\
15.30112799028	0\\
15.30115722762	0\\
15.30118646496	0\\
15.3012157023	0\\
15.30124493964	0\\
15.30127417698	0\\
15.30130341432	0\\
15.30133265166	0\\
15.301361889	0\\
15.30139112634	0\\
15.30142036368	0\\
15.30144960102	0\\
15.30147883836	0\\
15.3015080757	0\\
15.30153731304	0\\
15.30156655038	0\\
15.30159578772	0\\
15.30162502506	0\\
15.3016542624	0\\
15.30168349974	0\\
15.30171273708	0\\
15.30174197442	0\\
15.30177121176	0\\
15.3018004491	0\\
15.30182968644	0\\
15.30185892378	0\\
15.30188816112	0\\
15.30191739846	0\\
15.3019466358	0\\
15.30197587314	0\\
15.30200511048	0\\
15.30203434782	0\\
15.30206358516	0\\
15.3020928225	0\\
15.30212205984	0\\
15.30215129718	0\\
15.30218053452	0\\
15.30220977186	0\\
15.3022390092	0\\
15.30226824654	0\\
15.30229748388	0\\
15.30232672122	0\\
15.30235595856	0\\
15.3023851959	0\\
15.30241443324	0\\
15.30244367058	0\\
15.30247290792	0\\
15.30250214526	0\\
15.3025313826	0\\
15.30256061994	0\\
15.30258985728	0\\
15.30261909462	0\\
15.30264833196	0\\
15.3026775693	0\\
15.30270680664	0\\
15.30273604398	0\\
15.30276528132	0\\
15.30279451866	0\\
15.302823756	0\\
15.30285299334	0\\
15.30288223068	0\\
15.30291146802	0\\
15.30294070536	0\\
15.3029699427	0\\
15.30299918004	0\\
15.30302841738	0\\
15.30305765472	0\\
15.30308689206	0\\
15.3031161294	0\\
15.30314536674	0\\
15.30317460408	0\\
15.30320384142	0\\
15.30323307876	0\\
15.3032623161	0\\
15.30329155344	0\\
15.30332079078	0\\
15.30335002812	0\\
15.30337926546	0\\
15.3034085028	0\\
15.30343774014	0\\
15.30346697748	0\\
15.30349621482	0\\
15.30352545216	0\\
15.3035546895	0\\
15.30358392684	0\\
15.30361316418	0\\
15.30364240152	0\\
15.30367163886	0\\
15.3037008762	0\\
15.30373011354	0\\
15.30375935088	0\\
15.30378858822	0\\
15.30381782556	0\\
15.3038470629	0\\
15.30387630024	0\\
15.30390553758	0\\
15.30393477492	0\\
15.30396401226	0\\
15.3039932496	0\\
15.30402248694	0\\
15.30405172428	0\\
15.30408096162	0\\
15.30411019896	0\\
15.3041394363	0\\
15.30416867364	0\\
15.30419791098	0\\
15.30422714832	0\\
15.30425638566	0\\
15.304285623	0\\
15.30431486034	0\\
15.30434409768	0\\
15.30437333502	0\\
15.30440257236	0\\
15.3044318097	0\\
15.30446104704	0\\
15.30449028438	0\\
15.30451952172	0\\
15.30454875906	0\\
15.3045779964	0\\
15.30460723374	0\\
15.30463647108	0\\
15.30466570842	0\\
15.30469494576	0\\
15.3047241831	0\\
15.30475342044	0\\
15.30478265778	0\\
15.30481189512	0\\
15.30484113246	0\\
15.3048703698	0\\
15.30489960714	0\\
15.30492884448	0\\
15.30495808182	0\\
15.30498731916	0\\
15.3050165565	0\\
15.30504579384	0\\
15.30507503118	0\\
15.30510426852	0\\
15.30513350586	0\\
15.3051627432	0\\
15.30519198054	0\\
15.30522121788	0\\
15.30525045522	0\\
15.30527969256	0\\
15.3053089299	0\\
15.30533816724	0\\
15.30536740458	0\\
15.30539664192	0\\
15.30542587926	0\\
15.3054551166	0\\
15.30548435394	0\\
15.30551359128	0\\
15.30554282862	0\\
15.30557206596	0\\
15.3056013033	0\\
15.30563054064	0\\
15.30565977798	0\\
15.30568901532	0\\
15.30571825266	0\\
15.30574749	0\\
15.30577672734	0\\
15.30580596468	0\\
15.30583520202	0\\
15.30586443936	0\\
15.3058936767	0\\
15.30592291404	0\\
15.30595215138	0\\
15.30598138872	0\\
15.30601062606	0\\
15.3060398634	0\\
15.30606910074	0\\
15.30609833808	0\\
15.30612757542	0\\
15.30615681276	0\\
15.3061860501	0\\
15.30621528744	0\\
15.30624452478	0\\
15.30627376212	0\\
15.30630299946	0\\
15.3063322368	0\\
15.30636147414	0\\
15.30639071148	0\\
15.30641994882	0\\
15.30644918616	0\\
15.3064784235	0\\
15.30650766084	0\\
15.30653689818	0\\
15.30656613552	0\\
15.30659537286	0\\
15.3066246102	0\\
15.30665384754	0\\
15.30668308488	0\\
15.30671232222	0\\
15.30674155956	0\\
15.3067707969	0\\
15.30680003424	0\\
15.30682927158	0\\
15.30685850892	0\\
15.30688774626	0\\
15.3069169836	0\\
15.30694622094	0\\
15.30697545828	0\\
15.30700469562	0\\
15.30703393296	0\\
15.3070631703	0\\
15.30709240764	0\\
15.30712164498	0\\
15.30715088232	0\\
15.30718011966	0\\
15.307209357	0\\
15.30723859434	0\\
15.30726783168	0\\
15.30729706902	0\\
15.30732630636	0\\
15.3073555437	0\\
15.30738478104	0\\
15.30741401838	0\\
15.30744325572	0\\
15.30747249306	0\\
15.3075017304	0\\
15.30753096774	0\\
15.30756020508	0\\
15.30758944242	0\\
15.30761867976	0\\
15.3076479171	0\\
15.30767715444	0\\
15.30770639178	0\\
15.30773562912	0\\
15.30776486646	0\\
15.3077941038	0\\
15.30782334114	0\\
15.30785257848	0\\
15.30788181582	0\\
15.30791105316	0\\
15.3079402905	0\\
15.30796952784	0\\
15.30799876518	0\\
15.30802800252	0\\
15.30805723986	0\\
15.3080864772	0\\
15.30811571454	0\\
15.30814495188	0\\
15.30817418922	0\\
15.30820342656	0\\
15.3082326639	0\\
15.30826190124	0\\
15.30829113858	0\\
15.30832037592	0\\
15.30834961326	0\\
15.3083788506	0\\
15.30840808794	0\\
15.30843732528	0\\
15.30846656262	0\\
15.30849579996	0\\
15.3085250373	0\\
15.30855427464	0\\
15.30858351198	0\\
15.30861274932	0\\
15.30864198666	0\\
15.308671224	0\\
15.30870046134	0\\
15.30872969868	0\\
15.30875893602	0\\
15.30878817336	0\\
15.3088174107	0\\
15.30884664804	0\\
15.30887588538	0\\
15.30890512272	0\\
15.30893436006	0\\
15.3089635974	0\\
15.30899283474	0\\
15.30902207208	0\\
15.30905130942	0\\
15.30908054676	0\\
15.3091097841	0\\
15.30913902144	0\\
15.30916825878	0\\
15.30919749612	0\\
15.30922673346	0\\
15.3092559708	0\\
15.30928520814	0\\
15.30931444548	0\\
15.30934368282	0\\
15.30937292016	0\\
15.3094021575	0\\
15.30943139484	0\\
15.30946063218	0\\
15.30948986952	0\\
15.30951910686	0\\
15.3095483442	0\\
15.30957758154	0\\
15.30960681888	0\\
15.30963605622	0\\
15.30966529356	0\\
15.3096945309	0\\
15.30972376824	0\\
15.30975300558	0\\
15.30978224292	0\\
15.30981148026	0\\
15.3098407176	0\\
15.30986995494	0\\
15.30989919228	0\\
15.30992842962	0\\
15.30995766696	0\\
15.3099869043	0\\
15.31001614164	0\\
15.31004537898	0\\
15.31007461632	0\\
15.31010385366	0\\
15.310133091	0\\
15.31016232834	0\\
15.31019156568	0\\
15.31022080302	0\\
15.31025004036	0\\
15.3102792777	0\\
15.31030851504	0\\
15.31033775238	0\\
15.31036698972	0\\
15.31039622706	0\\
15.3104254644	0\\
15.31045470174	0\\
15.31048393908	0\\
15.31051317642	0\\
15.31054241376	0\\
15.3105716511	0\\
15.31060088844	0\\
15.31063012578	0\\
15.31065936312	0\\
15.31068860046	0\\
15.3107178378	0\\
15.31074707514	0\\
15.31077631248	0\\
15.31080554982	0\\
15.31083478716	0\\
15.3108640245	0\\
15.31089326184	0\\
15.31092249918	0\\
15.31095173652	0\\
15.31098097386	0\\
15.3110102112	0\\
15.31103944854	0\\
15.31106868588	0\\
15.31109792322	0\\
15.31112716056	0\\
15.3111563979	0\\
15.31118563524	0\\
15.31121487258	0\\
15.31124410992	0\\
15.31127334726	0\\
15.3113025846	0\\
15.31133182194	0\\
15.31136105928	0\\
15.31139029662	0\\
15.31141953396	0\\
15.3114487713	0\\
15.31147800864	0\\
15.31150724598	0\\
15.31153648332	0\\
15.31156572066	0\\
15.311594958	0\\
15.31162419534	0\\
15.31165343268	0\\
15.31168267002	0\\
15.31171190736	0\\
15.3117411447	0\\
15.31177038204	0\\
15.31179961938	0\\
15.31182885672	0\\
15.31185809406	0\\
15.3118873314	0\\
15.31191656874	0\\
15.31194580608	0\\
15.31197504342	0\\
15.31200428076	0\\
15.3120335181	0\\
15.31206275544	0\\
15.31209199278	0\\
15.31212123012	0\\
15.31215046746	0\\
15.3121797048	0\\
15.31220894214	0\\
15.31223817948	0\\
15.31226741682	0\\
15.31229665416	0\\
15.3123258915	0\\
15.31235512884	0\\
15.31238436618	0\\
15.31241360352	0\\
15.31244284086	0\\
15.3124720782	0\\
15.31250131554	0\\
15.31253055288	0\\
15.31255979022	0\\
15.31258902756	0\\
15.3126182649	0\\
15.31264750224	0\\
15.31267673958	0\\
15.31270597692	0\\
15.31273521426	0\\
15.3127644516	0\\
15.31279368894	0\\
15.31282292628	0\\
15.31285216362	0\\
15.31288140096	0\\
15.3129106383	0\\
15.31293987564	0\\
15.31296911298	0\\
15.31299835032	0\\
15.31302758766	0\\
15.313056825	0\\
15.31308606234	0\\
15.31311529968	0\\
15.31314453702	0\\
15.31317377436	0\\
15.3132030117	0\\
15.31323224904	0\\
15.31326148638	0\\
15.31329072372	0\\
15.31331996106	0\\
15.3133491984	0\\
15.31337843574	0\\
15.31340767308	0\\
15.31343691042	0\\
15.31346614776	0\\
15.3134953851	0\\
15.31352462244	0\\
15.31355385978	0\\
15.31358309712	0\\
15.31361233446	0\\
15.3136415718	0\\
15.31367080914	0\\
15.31370004648	0\\
15.31372928382	0\\
15.31375852116	0\\
15.3137877585	0\\
15.31381699584	0\\
15.31384623318	0\\
15.31387547052	0\\
15.31390470786	0\\
15.3139339452	0\\
15.31396318254	0\\
15.31399241988	0\\
15.31402165722	0\\
15.31405089456	0\\
15.3140801319	0\\
15.31410936924	0\\
15.31413860658	0\\
15.31416784392	0\\
15.31419708126	0\\
15.3142263186	0\\
15.31425555594	0\\
15.31428479328	0\\
15.31431403062	0\\
15.31434326796	0\\
15.3143725053	0\\
15.31440174264	0\\
15.31443097998	0\\
15.31446021732	0\\
15.31448945466	0\\
15.314518692	0\\
15.31454792934	0\\
15.31457716668	0\\
15.31460640402	0\\
15.31463564136	0\\
15.3146648787	0\\
15.31469411604	0\\
15.31472335338	0\\
15.31475259072	0\\
15.31478182806	0\\
15.3148110654	0\\
15.31484030274	0\\
15.31486954008	0\\
15.31489877742	0\\
15.31492801476	0\\
15.3149572521	0\\
15.31498648944	0\\
15.31501572678	0\\
15.31504496412	0\\
15.31507420146	0\\
15.3151034388	0\\
15.31513267614	0\\
15.31516191348	0\\
15.31519115082	0\\
15.31522038816	0\\
15.3152496255	0\\
15.31527886284	0\\
15.31530810018	0\\
15.31533733752	0\\
15.31536657486	0\\
15.3153958122	0\\
15.31542504954	0\\
15.31545428688	0\\
15.31548352422	0\\
15.31551276156	0\\
15.3155419989	0\\
15.31557123624	0\\
15.31560047358	0\\
15.31562971092	0\\
15.31565894826	0\\
15.3156881856	0\\
15.31571742294	0\\
15.31574666028	0\\
15.31577589762	0\\
15.31580513496	0\\
15.3158343723	0\\
15.31586360964	0\\
15.31589284698	0\\
15.31592208432	0\\
15.31595132166	0\\
15.315980559	0\\
15.31600979634	0\\
15.31603903368	0\\
15.31606827102	0\\
15.31609750836	0\\
15.3161267457	0\\
15.31615598304	0\\
15.31618522038	0\\
15.31621445772	0\\
15.31624369506	0\\
15.3162729324	0\\
15.31630216974	0\\
15.31633140708	0\\
15.31636064442	0\\
15.31638988176	0\\
15.3164191191	0\\
15.31644835644	0\\
15.31647759378	0\\
15.31650683112	0\\
15.31653606846	0\\
15.3165653058	0\\
15.31659454314	0\\
15.31662378048	0\\
15.31665301782	0\\
15.31668225516	0\\
15.3167114925	0\\
15.31674072984	0\\
15.31676996718	0\\
15.31679920452	0\\
15.31682844186	0\\
15.3168576792	0\\
15.31688691654	0\\
15.31691615388	0\\
15.31694539122	0\\
15.31697462856	0\\
15.3170038659	0\\
15.31703310324	0\\
15.31706234058	0\\
15.31709157792	0\\
15.31712081526	0\\
15.3171500526	0\\
15.31717928994	0\\
15.31720852728	0\\
15.31723776462	0\\
15.31726700196	0\\
15.3172962393	0\\
15.31732547664	0\\
15.31735471398	0\\
15.31738395132	0\\
15.31741318866	0\\
15.317442426	0\\
15.31747166334	0\\
15.31750090068	0\\
15.31753013802	0\\
15.31755937536	0\\
15.3175886127	0\\
15.31761785004	0\\
15.31764708738	0\\
15.31767632472	0\\
15.31770556206	0\\
15.3177347994	0\\
15.31776403674	0\\
15.31779327408	0\\
15.31782251142	0\\
15.31785174876	0\\
15.3178809861	0\\
15.31791022344	0\\
15.31793946078	0\\
15.31796869812	0\\
15.31799793546	0\\
15.3180271728	0\\
15.31805641014	0\\
15.31808564748	0\\
15.31811488482	0\\
15.31814412216	0\\
15.3181733595	0\\
15.31820259684	0\\
15.31823183418	0\\
15.31826107152	0\\
15.31829030886	0\\
15.3183195462	0\\
15.31834878354	0\\
15.31837802088	0\\
15.31840725822	0\\
15.31843649556	0\\
15.3184657329	0\\
15.31849497024	0\\
15.31852420758	0\\
15.31855344492	0\\
15.31858268226	0\\
15.3186119196	0\\
15.31864115694	0\\
15.31867039428	0\\
15.31869963162	0\\
15.31872886896	0\\
15.3187581063	0\\
15.31878734364	0\\
15.31881658098	0\\
15.31884581832	0\\
15.31887505566	0\\
15.318904293	0\\
15.31893353034	0\\
15.31896276768	0\\
15.31899200502	0\\
15.31902124236	0\\
15.3190504797	0\\
15.31907971704	0\\
15.31910895438	0\\
15.31913819172	0\\
15.31916742906	0\\
15.3191966664	0\\
15.31922590374	0\\
15.31925514108	0\\
15.31928437842	0\\
15.31931361576	0\\
15.3193428531	0\\
15.31937209044	0\\
15.31940132778	0\\
15.31943056512	0\\
15.31945980246	0\\
15.3194890398	0\\
15.31951827714	0\\
15.31954751448	0\\
15.31957675182	0\\
15.31960598916	0\\
15.3196352265	0\\
15.31966446384	0\\
15.31969370118	0\\
15.31972293852	0\\
15.31975217586	0\\
15.3197814132	0\\
15.31981065054	0\\
15.31983988788	0\\
15.31986912522	0\\
15.31989836256	0\\
15.3199275999	0\\
15.31995683724	0\\
15.31998607458	0\\
15.32001531192	0\\
15.32004454926	0\\
15.3200737866	0\\
15.32010302394	0\\
15.32013226128	0\\
15.32016149862	0\\
15.32019073596	0\\
15.3202199733	0\\
15.32024921064	0\\
15.32027844798	0\\
15.32030768532	0\\
15.32033692266	0\\
15.32036616	0\\
15.32039539734	0\\
15.32042463468	0\\
15.32045387202	0\\
15.32048310936	0\\
15.3205123467	0\\
15.32054158404	0\\
15.32057082138	0\\
15.32060005872	0\\
15.32062929606	0\\
15.3206585334	0\\
15.32068777074	0\\
15.32071700808	0\\
15.32074624542	0\\
15.32077548276	0\\
15.3208047201	0\\
15.32083395744	0\\
15.32086319478	0\\
15.32089243212	0\\
15.32092166946	0\\
15.3209509068	0\\
15.32098014414	0\\
15.32100938148	0\\
15.32103861882	0\\
15.32106785616	0\\
15.3210970935	0\\
15.32112633084	0\\
15.32115556818	0\\
15.32118480552	0\\
15.32121404286	0\\
15.3212432802	0\\
15.32127251754	0\\
15.32130175488	0\\
15.32133099222	0\\
15.32136022956	0\\
15.3213894669	0\\
15.32141870424	0\\
15.32144794158	0\\
15.32147717892	0\\
15.32150641626	0\\
15.3215356536	0\\
15.32156489094	0\\
15.32159412828	0\\
15.32162336562	0\\
15.32165260296	0\\
15.3216818403	0\\
15.32171107764	0\\
15.32174031498	0\\
15.32176955232	0\\
15.32179878966	0\\
15.321828027	0\\
15.32185726434	0\\
15.32188650168	0\\
15.32191573902	0\\
15.32194497636	0\\
15.3219742137	0\\
15.32200345104	0\\
15.32203268838	0\\
15.32206192572	0\\
15.32209116306	0\\
15.3221204004	0\\
15.32214963774	0\\
15.32217887508	0\\
15.32220811242	0\\
15.32223734976	0\\
15.3222665871	0\\
15.32229582444	0\\
15.32232506178	0\\
15.32235429912	0\\
15.32238353646	0\\
15.3224127738	0\\
15.32244201114	0\\
15.32247124848	0\\
15.32250048582	0\\
15.32252972316	0\\
15.3225589605	0\\
15.32258819784	0\\
15.32261743518	0\\
15.32264667252	0\\
15.32267590986	0\\
15.3227051472	0\\
15.32273438454	0\\
15.32276362188	0\\
15.32279285922	0\\
15.32282209656	0\\
15.3228513339	0\\
15.32288057124	0\\
15.32290980858	0\\
15.32293904592	0\\
15.32296828326	0\\
15.3229975206	0\\
15.32302675794	0\\
15.32305599528	0\\
15.32308523262	0\\
15.32311446996	0\\
15.3231437073	0\\
15.32317294464	0\\
15.32320218198	0\\
15.32323141932	0\\
15.32326065666	0\\
15.323289894	0\\
15.32331913134	0\\
15.32334836868	0\\
15.32337760602	0\\
15.32340684336	0\\
15.3234360807	0\\
15.32346531804	0\\
15.32349455538	0\\
15.32352379272	0\\
15.32355303006	0\\
15.3235822674	0\\
15.32361150474	0\\
15.32364074208	0\\
15.32366997942	0\\
15.32369921676	0\\
15.3237284541	0\\
15.32375769144	0\\
15.32378692878	0\\
15.32381616612	0\\
15.32384540346	0\\
15.3238746408	0\\
15.32390387814	0\\
15.32393311548	0\\
15.32396235282	0\\
15.32399159016	0\\
15.3240208275	0\\
15.32405006484	0\\
15.32407930218	0\\
15.32410853952	0\\
15.32413777686	0\\
15.3241670142	0\\
15.32419625154	0\\
15.32422548888	0\\
15.32425472622	0\\
15.32428396356	0\\
15.3243132009	0\\
15.32434243824	0\\
15.32437167558	0\\
15.32440091292	0\\
15.32443015026	0\\
15.3244593876	0\\
15.32448862494	0\\
15.32451786228	0\\
15.32454709962	0\\
15.32457633696	0\\
15.3246055743	0\\
15.32463481164	0\\
15.32466404898	0\\
15.32469328632	0\\
15.32472252366	0\\
15.324751761	0\\
15.32478099834	0\\
15.32481023568	0\\
15.32483947302	0\\
15.32486871036	0\\
15.3248979477	0\\
15.32492718504	0\\
15.32495642238	0\\
15.32498565972	0\\
15.32501489706	0\\
15.3250441344	0\\
15.32507337174	0\\
15.32510260908	0\\
15.32513184642	0\\
15.32516108376	0\\
15.3251903211	0\\
15.32521955844	0\\
15.32524879578	0\\
15.32527803312	0\\
15.32530727046	0\\
15.3253365078	0\\
15.32536574514	0\\
15.32539498248	0\\
15.32542421982	0\\
15.32545345716	0\\
15.3254826945	0\\
15.32551193184	0\\
15.32554116918	0\\
15.32557040652	0\\
15.32559964386	0\\
15.3256288812	0\\
15.32565811854	0\\
15.32568735588	0\\
15.32571659322	0\\
15.32574583056	0\\
15.3257750679	0\\
15.32580430524	0\\
15.32583354258	0\\
15.32586277992	0\\
15.32589201726	0\\
15.3259212546	0\\
15.32595049194	0\\
15.32597972928	0\\
15.32600896662	0\\
15.32603820396	0\\
15.3260674413	0\\
15.32609667864	0\\
15.32612591598	0\\
15.32615515332	0\\
15.32618439066	0\\
15.326213628	0\\
15.32624286534	0\\
15.32627210268	0\\
15.32630134002	0\\
15.32633057736	0\\
15.3263598147	0\\
15.32638905204	0\\
15.32641828938	0\\
15.32644752672	0\\
15.32647676406	0\\
15.3265060014	0\\
15.32653523874	0\\
15.32656447608	0\\
15.32659371342	0\\
15.32662295076	0\\
15.3266521881	0\\
15.32668142544	0\\
15.32671066278	0\\
15.32673990012	0\\
15.32676913746	0\\
15.3267983748	0\\
15.32682761214	0\\
15.32685684948	0\\
15.32688608682	0\\
15.32691532416	0\\
15.3269445615	0\\
15.32697379884	0\\
15.32700303618	0\\
15.32703227352	0\\
15.32706151086	0\\
15.3270907482	0\\
15.32711998554	0\\
15.32714922288	0\\
15.32717846022	0\\
15.32720769756	0\\
15.3272369349	0\\
15.32726617224	0\\
15.32729540958	0\\
15.32732464692	0\\
15.32735388426	0\\
15.3273831216	0\\
15.32741235894	0\\
15.32744159628	0\\
15.32747083362	0\\
15.32750007096	0\\
15.3275293083	0\\
15.32755854564	0\\
15.32758778298	0\\
15.32761702032	0\\
15.32764625766	0\\
15.327675495	0\\
15.32770473234	0\\
15.32773396968	0\\
15.32776320702	0\\
15.32779244436	0\\
15.3278216817	0\\
15.32785091904	0\\
15.32788015638	0\\
15.32790939372	0\\
15.32793863106	0\\
15.3279678684	0\\
15.32799710574	0\\
15.32802634308	0\\
15.32805558042	0\\
15.32808481776	0\\
15.3281140551	0\\
15.32814329244	0\\
15.32817252978	0\\
15.32820176712	0\\
15.32823100446	0\\
15.3282602418	0\\
15.32828947914	0\\
15.32831871648	0\\
15.32834795382	0\\
15.32837719116	0\\
15.3284064285	0\\
15.32843566584	0\\
15.32846490318	0\\
15.32849414052	0\\
15.32852337786	0\\
15.3285526152	0\\
15.32858185254	0\\
15.32861108988	0\\
15.32864032722	0\\
15.32866956456	0\\
15.3286988019	0\\
15.32872803924	0\\
15.32875727658	0\\
15.32878651392	0\\
15.32881575126	0\\
15.3288449886	0\\
15.32887422594	0\\
15.32890346328	0\\
15.32893270062	0\\
15.32896193796	0\\
15.3289911753	0\\
15.32902041264	0\\
15.32904964998	0\\
15.32907888732	0\\
15.32910812466	0\\
15.329137362	0\\
15.32916659934	0\\
15.32919583668	0\\
15.32922507402	0\\
15.32925431136	0\\
15.3292835487	0\\
15.32931278604	0\\
15.32934202338	0\\
15.32937126072	0\\
15.32940049806	0\\
15.3294297354	0\\
15.32945897274	0\\
15.32948821008	0\\
15.32951744742	0\\
15.32954668476	0\\
15.3295759221	0\\
15.32960515944	0\\
15.32963439678	0\\
15.32966363412	0\\
15.32969287146	0\\
15.3297221088	0\\
15.32975134614	0\\
15.32978058348	0\\
15.32980982082	0\\
15.32983905816	0\\
15.3298682955	0\\
15.32989753284	0\\
15.32992677018	0\\
15.32995600752	0\\
15.32998524486	0\\
15.3300144822	0\\
15.33004371954	0\\
15.33007295688	0\\
15.33010219422	0\\
15.33013143156	0\\
15.3301606689	0\\
15.33018990624	0\\
15.33021914358	0\\
15.33024838092	0\\
15.33027761826	0\\
15.3303068556	0\\
15.33033609294	0\\
15.33036533028	0\\
15.33039456762	0\\
15.33042380496	0\\
15.3304530423	0\\
15.33048227964	0\\
15.33051151698	0\\
15.33054075432	0\\
15.33056999166	0\\
15.330599229	0\\
15.33062846634	0\\
15.33065770368	0\\
15.33068694102	0\\
15.33071617836	0\\
15.3307454157	0\\
15.33077465304	0\\
15.33080389038	0\\
15.33083312772	0\\
15.33086236506	0\\
15.3308916024	0\\
15.33092083974	0\\
15.33095007708	0\\
15.33097931442	0\\
15.33100855176	0\\
15.3310377891	0\\
15.33106702644	0\\
15.33109626378	0\\
15.33112550112	0\\
15.33115473846	0\\
15.3311839758	0\\
15.33121321314	0\\
15.33124245048	0\\
15.33127168782	0\\
15.33130092516	0\\
15.3313301625	0\\
15.33135939984	0\\
15.33138863718	0\\
15.33141787452	0\\
15.33144711186	0\\
15.3314763492	0\\
15.33150558654	0\\
15.33153482388	0\\
15.33156406122	0\\
15.33159329856	0\\
15.3316225359	0\\
15.33165177324	0\\
15.33168101058	0\\
15.33171024792	0\\
15.33173948526	0\\
15.3317687226	0\\
15.33179795994	0\\
15.33182719728	0\\
15.33185643462	0\\
15.33188567196	0\\
15.3319149093	0\\
15.33194414664	0\\
15.33197338398	0\\
15.33200262132	0\\
15.33203185866	0\\
15.332061096	0\\
15.33209033334	0\\
15.33211957068	0\\
15.33214880802	0\\
15.33217804536	0\\
15.3322072827	0\\
15.33223652004	0\\
15.33226575738	0\\
15.33229499472	0\\
15.33232423206	0\\
15.3323534694	0\\
15.33238270674	0\\
15.33241194408	0\\
15.33244118142	0\\
15.33247041876	0\\
15.3324996561	0\\
15.33252889344	0\\
15.33255813078	0\\
15.33258736812	0\\
15.33261660546	0\\
15.3326458428	0\\
15.33267508014	0\\
15.33270431748	0\\
15.33273355482	0\\
15.33276279216	0\\
15.3327920295	0\\
15.33282126684	0\\
15.33285050418	0\\
15.33287974152	0\\
15.33290897886	0\\
15.3329382162	0\\
15.33296745354	0\\
15.33299669088	0\\
15.33302592822	0\\
15.33305516556	0\\
15.3330844029	0\\
15.33311364024	0\\
15.33314287758	0\\
15.33317211492	0\\
15.33320135226	0\\
15.3332305896	0\\
15.33325982694	0\\
15.33328906428	0\\
15.33331830162	0\\
15.33334753896	0\\
15.3333767763	0\\
15.33340601364	0\\
15.33343525098	0\\
15.33346448832	0\\
15.33349372566	0\\
15.333522963	0\\
15.33355220034	0\\
15.33358143768	0\\
15.33361067502	0\\
15.33363991236	0\\
15.3336691497	0\\
15.33369838704	0\\
15.33372762438	0\\
15.33375686172	0\\
15.33378609906	0\\
15.3338153364	0\\
15.33384457374	0\\
15.33387381108	0\\
15.33390304842	0\\
15.33393228576	0\\
15.3339615231	0\\
15.33399076044	0\\
15.33401999778	0\\
15.33404923512	0\\
15.33407847246	0\\
15.3341077098	0\\
15.33413694714	0\\
15.33416618448	0\\
15.33419542182	0\\
15.33422465916	0\\
15.3342538965	0\\
15.33428313384	0\\
15.33431237118	0\\
15.33434160852	0\\
15.33437084586	0\\
15.3344000832	0\\
15.33442932054	0\\
15.33445855788	0\\
15.33448779522	0\\
15.33451703256	0\\
15.3345462699	0\\
15.33457550724	0\\
15.33460474458	0\\
15.33463398192	0\\
15.33466321926	0\\
15.3346924566	0\\
15.33472169394	0\\
15.33475093128	0\\
15.33478016862	0\\
15.33480940596	0\\
15.3348386433	0\\
15.33486788064	0\\
15.33489711798	0\\
15.33492635532	0\\
15.33495559266	0\\
15.33498483	0\\
15.33501406734	0\\
15.33504330468	0\\
15.33507254202	0\\
15.33510177936	0\\
15.3351310167	0\\
15.33516025404	0\\
15.33518949138	0\\
15.33521872872	0\\
15.33524796606	0\\
15.3352772034	0\\
15.33530644074	0\\
15.33533567808	0\\
15.33536491542	0\\
15.33539415276	0\\
15.3354233901	0\\
15.33545262744	0\\
15.33548186478	0\\
15.33551110212	0\\
15.33554033946	0\\
15.3355695768	0\\
15.33559881414	0\\
15.33562805148	0\\
15.33565728882	0\\
15.33568652616	0\\
15.3357157635	0\\
15.33574500084	0\\
15.33577423818	0\\
15.33580347552	0\\
15.33583271286	0\\
15.3358619502	0\\
15.33589118754	0\\
15.33592042488	0\\
15.33594966222	0\\
15.33597889956	0\\
15.3360081369	0\\
15.33603737424	0\\
15.33606661158	0\\
15.33609584892	0\\
15.33612508626	0\\
15.3361543236	0\\
15.33618356094	0\\
15.33621279828	0\\
15.33624203562	0\\
15.33627127296	0\\
15.3363005103	0\\
15.33632974764	0\\
15.33635898498	0\\
15.33638822232	0\\
15.33641745966	0\\
15.336446697	0\\
15.33647593434	0\\
15.33650517168	0\\
15.33653440902	0\\
15.33656364636	0\\
15.3365928837	0\\
15.33662212104	0\\
15.33665135838	0\\
15.33668059572	0\\
15.33670983306	0\\
15.3367390704	0\\
15.33676830774	0\\
15.33679754508	0\\
15.33682678242	0\\
15.33685601976	0\\
15.3368852571	0\\
15.33691449444	0\\
15.33694373178	0\\
15.33697296912	0\\
15.33700220646	0\\
15.3370314438	0\\
15.33706068114	0\\
15.33708991848	0\\
15.33711915582	0\\
15.33714839316	0\\
15.3371776305	0\\
15.33720686784	0\\
15.33723610518	0\\
15.33726534252	0\\
15.33729457986	0\\
15.3373238172	0\\
15.33735305454	0\\
15.33738229188	0\\
15.33741152922	0\\
15.33744076656	0\\
15.3374700039	0\\
15.33749924124	0\\
15.33752847858	0\\
15.33755771592	0\\
15.33758695326	0\\
15.3376161906	0\\
15.33764542794	0\\
15.33767466528	0\\
15.33770390262	0\\
15.33773313996	0\\
15.3377623773	0\\
15.33779161464	0\\
15.33782085198	0\\
15.33785008932	0\\
15.33787932666	0\\
15.337908564	0\\
15.33793780134	0\\
15.33796703868	0\\
15.33799627602	0\\
15.33802551336	0\\
15.3380547507	0\\
15.33808398804	0\\
15.33811322538	0\\
15.33814246272	0\\
15.33817170006	0\\
15.3382009374	0\\
15.33823017474	0\\
15.33825941208	0\\
15.33828864942	0\\
15.33831788676	0\\
15.3383471241	0\\
15.33837636144	0\\
15.33840559878	0\\
15.33843483612	0\\
15.33846407346	0\\
15.3384933108	0\\
15.33852254814	0\\
15.33855178548	0\\
15.33858102282	0\\
15.33861026016	0\\
15.3386394975	0\\
15.33866873484	0\\
15.33869797218	0\\
15.33872720952	0\\
15.33875644686	0\\
15.3387856842	0\\
15.33881492154	0\\
15.33884415888	0\\
15.33887339622	0\\
15.33890263356	0\\
15.3389318709	0\\
15.33896110824	0\\
15.33899034558	0\\
15.33901958292	0\\
15.33904882026	0\\
15.3390780576	0\\
15.33910729494	0\\
15.33913653228	0\\
15.33916576962	0\\
15.33919500696	0\\
15.3392242443	0\\
15.33925348164	0\\
15.33928271898	0\\
15.33931195632	0\\
15.33934119366	0\\
15.339370431	0\\
15.33939966834	0\\
15.33942890568	0\\
15.33945814302	0\\
15.33948738036	0\\
15.3395166177	0\\
15.33954585504	0\\
15.33957509238	0\\
15.33960432972	0\\
15.33963356706	0\\
15.3396628044	0\\
15.33969204174	0\\
15.33972127908	0\\
15.33975051642	0\\
15.33977975376	0\\
15.3398089911	0\\
15.33983822844	0\\
15.33986746578	0\\
15.33989670312	0\\
15.33992594046	0\\
15.3399551778	0\\
15.33998441514	0\\
15.34001365248	0\\
15.34004288982	0\\
15.34007212716	0\\
15.3401013645	0\\
15.34013060184	0\\
15.34015983918	0\\
15.34018907652	0\\
15.34021831386	0\\
15.3402475512	0\\
15.34027678854	0\\
15.34030602588	0\\
15.34033526322	0\\
15.34036450056	0\\
15.3403937379	0\\
15.34042297524	0\\
15.34045221258	0\\
15.34048144992	0\\
15.34051068726	0\\
15.3405399246	0\\
15.34056916194	0\\
15.34059839928	0\\
15.34062763662	0\\
15.34065687396	0\\
15.3406861113	0\\
15.34071534864	0\\
15.34074458598	0\\
15.34077382332	0\\
15.34080306066	0\\
15.340832298	0\\
15.34086153534	0\\
15.34089077268	0\\
15.34092001002	0\\
15.34094924736	0\\
15.3409784847	0\\
15.34100772204	0\\
15.34103695938	0\\
15.34106619672	0\\
15.34109543406	0\\
15.3411246714	0\\
15.34115390874	0\\
15.34118314608	0\\
15.34121238342	0\\
15.34124162076	0\\
15.3412708581	0\\
15.34130009544	0\\
15.34132933278	0\\
15.34135857012	0\\
15.34138780746	0\\
15.3414170448	0\\
15.34144628214	0\\
15.34147551948	0\\
15.34150475682	0\\
15.34153399416	0\\
15.3415632315	0\\
15.34159246884	0\\
15.34162170618	0\\
15.34165094352	0\\
15.34168018086	0\\
15.3417094182	0\\
15.34173865554	0\\
15.34176789288	0\\
15.34179713022	0\\
15.34182636756	0\\
15.3418556049	0\\
15.34188484224	0\\
15.34191407958	0\\
15.34194331692	0\\
15.34197255426	0\\
15.3420017916	0\\
15.34203102894	0\\
15.34206026628	0\\
15.34208950362	0\\
15.34211874096	0\\
15.3421479783	0\\
15.34217721564	0\\
15.34220645298	0\\
15.34223569032	0\\
15.34226492766	0\\
15.342294165	0\\
15.34232340234	0\\
15.34235263968	0\\
15.34238187702	0\\
15.34241111436	0\\
15.3424403517	0\\
15.34246958904	0\\
15.34249882638	0\\
15.34252806372	0\\
15.34255730106	0\\
15.3425865384	0\\
15.34261577574	0\\
15.34264501308	0\\
15.34267425042	0\\
15.34270348776	0\\
15.3427327251	0\\
15.34276196244	0\\
15.34279119978	0\\
15.34282043712	0\\
15.34284967446	0\\
15.3428789118	0\\
15.34290814914	0\\
15.34293738648	0\\
15.34296662382	0\\
15.34299586116	0\\
15.3430250985	0\\
15.34305433584	0\\
15.34308357318	0\\
15.34311281052	0\\
15.34314204786	0\\
15.3431712852	0\\
15.34320052254	0\\
15.34322975988	0\\
15.34325899722	0\\
15.34328823456	0\\
15.3433174719	0\\
15.34334670924	0\\
15.34337594658	0\\
15.34340518392	0\\
15.34343442126	0\\
15.3434636586	0\\
15.34349289594	0\\
15.34352213328	0\\
15.34355137062	0\\
15.34358060796	0\\
15.3436098453	0\\
15.34363908264	0\\
15.34366831998	0\\
15.34369755732	0\\
15.34372679466	0\\
15.343756032	0\\
15.34378526934	0\\
15.34381450668	0\\
15.34384374402	0\\
15.34387298136	0\\
15.3439022187	0\\
15.34393145604	0\\
15.34396069338	0\\
15.34398993072	0\\
15.34401916806	0\\
15.3440484054	0\\
15.34407764274	0\\
15.34410688008	0\\
15.34413611742	0\\
15.34416535476	0\\
15.3441945921	0\\
15.34422382944	0\\
15.34425306678	0\\
15.34428230412	0\\
15.34431154146	0\\
15.3443407788	0\\
15.34437001614	0\\
15.34439925348	0\\
15.34442849082	0\\
15.34445772816	0\\
15.3444869655	0\\
15.34451620284	0\\
15.34454544018	0\\
15.34457467752	0\\
15.34460391486	0\\
15.3446331522	0\\
15.34466238954	0\\
15.34469162688	0\\
15.34472086422	0\\
15.34475010156	0\\
15.3447793389	0\\
15.34480857624	0\\
15.34483781358	0\\
15.34486705092	0\\
15.34489628826	0\\
15.3449255256	0\\
15.34495476294	0\\
15.34498400028	0\\
15.34501323762	0\\
15.34504247496	0\\
15.3450717123	0\\
15.34510094964	0\\
15.34513018698	0\\
15.34515942432	0\\
15.34518866166	0\\
15.345217899	0\\
15.34524713634	0\\
15.34527637368	0\\
15.34530561102	0\\
15.34533484836	0\\
15.3453640857	0\\
15.34539332304	0\\
15.34542256038	0\\
15.34545179772	0\\
15.34548103506	0\\
15.3455102724	0\\
15.34553950974	0\\
15.34556874708	0\\
15.34559798442	0\\
15.34562722176	0\\
15.3456564591	0\\
15.34568569644	0\\
15.34571493378	0\\
15.34574417112	0\\
15.34577340846	0\\
15.3458026458	0\\
15.34583188314	0\\
15.34586112048	0\\
15.34589035782	0\\
15.34591959516	0\\
15.3459488325	0\\
15.34597806984	0\\
15.34600730718	0\\
15.34603654452	0\\
15.34606578186	0\\
15.3460950192	0\\
15.34612425654	0\\
15.34615349388	0\\
15.34618273122	0\\
15.34621196856	0\\
15.3462412059	0\\
15.34627044324	0\\
15.34629968058	0\\
15.34632891792	0\\
15.34635815526	0\\
15.3463873926	0\\
15.34641662994	0\\
15.34644586728	0\\
15.34647510462	0\\
15.34650434196	0\\
15.3465335793	0\\
15.34656281664	0\\
15.34659205398	0\\
15.34662129132	0\\
15.34665052866	0\\
15.346679766	0\\
15.34670900334	0\\
15.34673824068	0\\
15.34676747802	0\\
15.34679671536	0\\
15.3468259527	0\\
15.34685519004	0\\
15.34688442738	0\\
15.34691366472	0\\
15.34694290206	0\\
15.3469721394	0\\
15.34700137674	0\\
15.34703061408	0\\
15.34705985142	0\\
15.34708908876	0\\
15.3471183261	0\\
15.34714756344	0\\
15.34717680078	0\\
15.34720603812	0\\
15.34723527546	0\\
15.3472645128	0\\
15.34729375014	0\\
15.34732298748	0\\
15.34735222482	0\\
15.34738146216	0\\
15.3474106995	0\\
15.34743993684	0\\
15.34746917418	0\\
15.34749841152	0\\
15.34752764886	0\\
15.3475568862	0\\
15.34758612354	0\\
15.34761536088	0\\
15.34764459822	0\\
15.34767383556	0\\
15.3477030729	0\\
15.34773231024	0\\
15.34776154758	0\\
15.34779078492	0\\
15.34782002226	0\\
15.3478492596	0\\
15.34787849694	0\\
15.34790773428	0\\
15.34793697162	0\\
15.34796620896	0\\
15.3479954463	0\\
15.34802468364	0\\
15.34805392098	0\\
15.34808315832	0\\
15.34811239566	0\\
15.348141633	0\\
15.34817087034	0\\
15.34820010768	0\\
15.34822934502	0\\
15.34825858236	0\\
15.3482878197	0\\
15.34831705704	0\\
15.34834629438	0\\
15.34837553172	0\\
15.34840476906	0\\
15.3484340064	0\\
15.34846324374	0\\
15.34849248108	0\\
15.34852171842	0\\
15.34855095576	0\\
15.3485801931	0\\
15.34860943044	0\\
15.34863866778	0\\
15.34866790512	0\\
15.34869714246	0\\
15.3487263798	0\\
15.34875561714	0\\
15.34878485448	0\\
15.34881409182	0\\
15.34884332916	0\\
15.3488725665	0\\
15.34890180384	0\\
15.34893104118	0\\
15.34896027852	0\\
15.34898951586	0\\
15.3490187532	0\\
15.34904799054	0\\
15.34907722788	0\\
15.34910646522	0\\
15.34913570256	0\\
15.3491649399	0\\
15.34919417724	0\\
15.34922341458	0\\
15.34925265192	0\\
15.34928188926	0\\
15.3493111266	0\\
15.34934036394	0\\
15.34936960128	0\\
15.34939883862	0\\
15.34942807596	0\\
15.3494573133	0\\
15.34948655064	0\\
15.34951578798	0\\
15.34954502532	0\\
15.34957426266	0\\
15.3496035	0\\
15.34963273734	0\\
15.34966197468	0\\
15.34969121202	0\\
15.34972044936	0\\
15.3497496867	0\\
15.34977892404	0\\
15.34980816138	0\\
15.34983739872	0\\
15.34986663606	0\\
15.3498958734	0\\
15.34992511074	0\\
15.34995434808	0\\
15.34998358542	0\\
15.35001282276	0\\
15.3500420601	0\\
15.35007129744	0\\
15.35010053478	0\\
15.35012977212	0\\
15.35015900946	0\\
15.3501882468	0\\
15.35021748414	0\\
15.35024672148	0\\
15.35027595882	0\\
15.35030519616	0\\
15.3503344335	0\\
15.35036367084	0\\
15.35039290818	0\\
15.35042214552	0\\
15.35045138286	0\\
15.3504806202	0\\
15.35050985754	0\\
15.35053909488	0\\
15.35056833222	0\\
15.35059756956	0\\
15.3506268069	0\\
15.35065604424	0\\
15.35068528158	0\\
15.35071451892	0\\
15.35074375626	0\\
15.3507729936	0\\
15.35080223094	0\\
15.35083146828	0\\
15.35086070562	0\\
15.35088994296	0\\
15.3509191803	0\\
15.35094841764	0\\
15.35097765498	0\\
15.35100689232	0\\
15.35103612966	0\\
15.351065367	0\\
15.35109460434	0\\
15.35112384168	0\\
15.35115307902	0\\
15.35118231636	0\\
15.3512115537	0\\
15.35124079104	0\\
15.35127002838	0\\
15.35129926572	0\\
15.35132850306	0\\
15.3513577404	0\\
15.35138697774	0\\
15.35141621508	0\\
15.35144545242	0\\
15.35147468976	0\\
15.3515039271	0\\
15.35153316444	0\\
15.35156240178	0\\
15.35159163912	0\\
15.35162087646	0\\
15.3516501138	0\\
15.35167935114	0\\
15.35170858848	0\\
15.35173782582	0\\
15.35176706316	0\\
15.3517963005	0\\
15.35182553784	0\\
15.35185477518	0\\
15.35188401252	0\\
15.35191324986	0\\
15.3519424872	0\\
15.35197172454	0\\
15.35200096188	0\\
15.35203019922	0\\
15.35205943656	0\\
15.3520886739	0\\
15.35211791124	0\\
15.35214714858	0\\
15.35217638592	0\\
15.35220562326	0\\
15.3522348606	0\\
15.35226409794	0\\
15.35229333528	0\\
15.35232257262	0\\
15.35235180996	0\\
15.3523810473	0\\
15.35241028464	0\\
15.35243952198	0\\
15.35246875932	0\\
15.35249799666	0\\
15.352527234	0\\
15.35255647134	0\\
15.35258570868	0\\
15.35261494602	0\\
15.35264418336	0\\
15.3526734207	0\\
15.35270265804	0\\
15.35273189538	0\\
15.35276113272	0\\
15.35279037006	0\\
15.3528196074	0\\
15.35284884474	0\\
15.35287808208	0\\
15.35290731942	0\\
15.35293655676	0\\
15.3529657941	0\\
15.35299503144	0\\
15.35302426878	0\\
15.35305350612	0\\
15.35308274346	0\\
15.3531119808	0\\
15.35314121814	0\\
15.35317045548	0\\
15.35319969282	0\\
15.35322893016	0\\
15.3532581675	0\\
15.35328740484	0\\
15.35331664218	0\\
15.35334587952	0\\
15.35337511686	0\\
15.3534043542	0\\
15.35343359154	0\\
15.35346282888	0\\
15.35349206622	0\\
15.35352130356	0\\
15.3535505409	0\\
15.35357977824	0\\
15.35360901558	0\\
15.35363825292	0\\
15.35366749026	0\\
15.3536967276	0\\
15.35372596494	0\\
15.35375520228	0\\
15.35378443962	0\\
15.35381367696	0\\
15.3538429143	0\\
15.35387215164	0\\
15.35390138898	0\\
15.35393062632	0\\
15.35395986366	0\\
15.353989101	0\\
15.35401833834	0\\
15.35404757568	0\\
15.35407681302	0\\
15.35410605036	0\\
15.3541352877	0\\
15.35416452504	0\\
15.35419376238	0\\
15.35422299972	0\\
15.35425223706	0\\
15.3542814744	0\\
15.35431071174	0\\
15.35433994908	0\\
15.35436918642	0\\
15.35439842376	0\\
15.3544276611	0\\
15.35445689844	0\\
15.35448613578	0\\
15.35451537312	0\\
15.35454461046	0\\
15.3545738478	0\\
15.35460308514	0\\
15.35463232248	0\\
15.35466155982	0\\
15.35469079716	0\\
15.3547200345	0\\
15.35474927184	0\\
15.35477850918	0\\
15.35480774652	0\\
15.35483698386	0\\
15.3548662212	0\\
15.35489545854	0\\
15.35492469588	0\\
15.35495393322	0\\
15.35498317056	0\\
15.3550124079	0\\
15.35504164524	0\\
15.35507088258	0\\
15.35510011992	0\\
15.35512935726	0\\
15.3551585946	0\\
15.35518783194	0\\
15.35521706928	0\\
15.35524630662	0\\
15.35527554396	0\\
15.3553047813	0\\
15.35533401864	0\\
15.35536325598	0\\
15.35539249332	0\\
15.35542173066	0\\
15.355450968	0\\
15.35548020534	0\\
15.35550944268	0\\
15.35553868002	0\\
15.35556791736	0\\
15.3555971547	0\\
15.35562639204	0\\
15.35565562938	0\\
15.35568486672	0\\
15.35571410406	0\\
15.3557433414	0\\
15.35577257874	0\\
15.35580181608	0\\
15.35583105342	0\\
15.35586029076	0\\
15.3558895281	0\\
15.35591876544	0\\
15.35594800278	0\\
15.35597724012	0\\
15.35600647746	0\\
15.3560357148	0\\
15.35606495214	0\\
15.35609418948	0\\
15.35612342682	0\\
15.35615266416	0\\
15.3561819015	0\\
15.35621113884	0\\
15.35624037618	0\\
15.35626961352	0\\
15.35629885086	0\\
15.3563280882	0\\
15.35635732554	0\\
15.35638656288	0\\
15.35641580022	0\\
15.35644503756	0\\
15.3564742749	0\\
15.35650351224	0\\
15.35653274958	0\\
15.35656198692	0\\
15.35659122426	0\\
15.3566204616	0\\
15.35664969894	0\\
15.35667893628	0\\
15.35670817362	0\\
15.35673741096	0\\
15.3567666483	0\\
15.35679588564	0\\
15.35682512298	0\\
15.35685436032	0\\
15.35688359766	0\\
15.356912835	0\\
15.35694207234	0\\
15.35697130968	0\\
15.35700054702	0\\
15.35702978436	0\\
15.3570590217	0\\
15.35708825904	0\\
15.35711749638	0\\
15.35714673372	0\\
15.35717597106	0\\
15.3572052084	0\\
15.35723444574	0\\
15.35726368308	0\\
15.35729292042	0\\
15.35732215776	0\\
15.3573513951	0\\
15.35738063244	0\\
15.35740986978	0\\
15.35743910712	0\\
15.35746834446	0\\
15.3574975818	0\\
15.35752681914	0\\
15.35755605648	0\\
15.35758529382	0\\
15.35761453116	0\\
15.3576437685	0\\
15.35767300584	0\\
15.35770224318	0\\
15.35773148052	0\\
15.35776071786	0\\
15.3577899552	0\\
15.35781919254	0\\
15.35784842988	0\\
15.35787766722	0\\
15.35790690456	0\\
15.3579361419	0\\
15.35796537924	0\\
15.35799461658	0\\
15.35802385392	0\\
15.35805309126	0\\
15.3580823286	0\\
15.35811156594	0\\
15.35814080328	0\\
15.35817004062	0\\
15.35819927796	0\\
15.3582285153	0\\
15.35825775264	0\\
15.35828698998	0\\
15.35831622732	0\\
15.35834546466	0\\
15.358374702	0\\
15.35840393934	0\\
15.35843317668	0\\
15.35846241402	0\\
15.35849165136	0\\
15.3585208887	0\\
15.35855012604	0\\
15.35857936338	0\\
15.35860860072	0\\
15.35863783806	0\\
15.3586670754	0\\
15.35869631274	0\\
15.35872555008	0\\
15.35875478742	0\\
15.35878402476	0\\
15.3588132621	0\\
15.35884249944	0\\
15.35887173678	0\\
15.35890097412	0\\
15.35893021146	0\\
15.3589594488	0\\
15.35898868614	0\\
15.35901792348	0\\
15.35904716082	0\\
15.35907639816	0\\
15.3591056355	0\\
15.35913487284	0\\
15.35916411018	0\\
15.35919334752	0\\
15.35922258486	0\\
15.3592518222	0\\
15.35928105954	0\\
15.35931029688	0\\
15.35933953422	0\\
15.35936877156	0\\
15.3593980089	0\\
15.35942724624	0\\
15.35945648358	0\\
15.35948572092	0\\
15.35951495826	0\\
15.3595441956	0\\
15.35957343294	0\\
15.35960267028	0\\
15.35963190762	0\\
15.35966114496	0\\
15.3596903823	0\\
15.35971961964	0\\
15.35974885698	0\\
15.35977809432	0\\
15.35980733166	0\\
15.359836569	0\\
15.35986580634	0\\
15.35989504368	0\\
15.35992428102	0\\
15.35995351836	0\\
15.3599827557	0\\
15.36001199304	0\\
15.36004123038	0\\
15.36007046772	0\\
15.36009970506	0\\
15.3601289424	0\\
15.36015817974	0\\
15.36018741708	0\\
15.36021665442	0\\
15.36024589176	0\\
15.3602751291	0\\
15.36030436644	0\\
15.36033360378	0\\
15.36036284112	0\\
15.36039207846	0\\
15.3604213158	0\\
15.36045055314	0\\
15.36047979048	0\\
15.36050902782	0\\
15.36053826516	0\\
15.3605675025	0\\
15.36059673984	0\\
15.36062597718	0\\
15.36065521452	0\\
15.36068445186	0\\
15.3607136892	0\\
15.36074292654	0\\
15.36077216388	0\\
15.36080140122	0\\
15.36083063856	0\\
15.3608598759	0\\
15.36088911324	0\\
15.36091835058	0\\
15.36094758792	0\\
15.36097682526	0\\
15.3610060626	0\\
15.36103529994	0\\
15.36106453728	0\\
15.36109377462	0\\
15.36112301196	0\\
15.3611522493	0\\
15.36118148664	0\\
15.36121072398	0\\
15.36123996132	0\\
15.36126919866	0\\
15.361298436	0\\
15.36132767334	0\\
15.36135691068	0\\
15.36138614802	0\\
15.36141538536	0\\
15.3614446227	0\\
15.36147386004	0\\
15.36150309738	0\\
15.36153233472	0\\
15.36156157206	0\\
15.3615908094	0\\
15.36162004674	0\\
15.36164928408	0\\
15.36167852142	0\\
15.36170775876	0\\
15.3617369961	0\\
15.36176623344	0\\
15.36179547078	0\\
15.36182470812	0\\
15.36185394546	0\\
15.3618831828	0\\
15.36191242014	0\\
15.36194165748	0\\
15.36197089482	0\\
15.36200013216	0\\
15.3620293695	0\\
15.36205860684	0\\
15.36208784418	0\\
15.36211708152	0\\
15.36214631886	0\\
15.3621755562	0\\
15.36220479354	0\\
15.36223403088	0\\
15.36226326822	0\\
15.36229250556	0\\
15.3623217429	0\\
15.36235098024	0\\
15.36238021758	0\\
15.36240945492	0\\
15.36243869226	0\\
15.3624679296	0\\
15.36249716694	0\\
15.36252640428	0\\
15.36255564162	0\\
15.36258487896	0\\
15.3626141163	0\\
15.36264335364	0\\
15.36267259098	0\\
15.36270182832	0\\
15.36273106566	0\\
15.362760303	0\\
15.36278954034	0\\
15.36281877768	0\\
15.36284801502	0\\
15.36287725236	0\\
15.3629064897	0\\
15.36293572704	0\\
15.36296496438	0\\
15.36299420172	0\\
15.36302343906	0\\
15.3630526764	0\\
15.36308191374	0\\
15.36311115108	0\\
15.36314038842	0\\
15.36316962576	0\\
15.3631988631	0\\
15.36322810044	0\\
15.36325733778	0\\
15.36328657512	0\\
15.36331581246	0\\
15.3633450498	0\\
15.36337428714	0\\
15.36340352448	0\\
15.36343276182	0\\
15.36346199916	0\\
15.3634912365	0\\
15.36352047384	0\\
15.36354971118	0\\
15.36357894852	0\\
15.36360818586	0\\
15.3636374232	0\\
15.36366666054	0\\
15.36369589788	0\\
15.36372513522	0\\
15.36375437256	0\\
15.3637836099	0\\
15.36381284724	0\\
15.36384208458	0\\
15.36387132192	0\\
15.36390055926	0\\
15.3639297966	0\\
15.36395903394	0\\
15.36398827128	0\\
15.36401750862	0\\
15.36404674596	0\\
15.3640759833	0\\
15.36410522064	0\\
15.36413445798	0\\
15.36416369532	0\\
15.36419293266	0\\
15.36422217	0\\
15.36425140734	0\\
15.36428064468	0\\
15.36430988202	0\\
15.36433911936	0\\
15.3643683567	0\\
15.36439759404	0\\
15.36442683138	0\\
15.36445606872	0\\
15.36448530606	0\\
15.3645145434	0\\
15.36454378074	0\\
15.36457301808	0\\
15.36460225542	0\\
15.36463149276	0\\
15.3646607301	0\\
15.36468996744	0\\
15.36471920478	0\\
15.36474844212	0\\
15.36477767946	0\\
15.3648069168	0\\
15.36483615414	0\\
15.36486539148	0\\
15.36489462882	0\\
15.36492386616	0\\
15.3649531035	0\\
15.36498234084	0\\
15.36501157818	0\\
15.36504081552	0\\
15.36507005286	0\\
15.3650992902	0\\
15.36512852754	0\\
15.36515776488	0\\
15.36518700222	0\\
15.36521623956	0\\
15.3652454769	0\\
15.36527471424	0\\
15.36530395158	0\\
15.36533318892	0\\
15.36536242626	0\\
15.3653916636	0\\
15.36542090094	0\\
15.36545013828	0\\
15.36547937562	0\\
15.36550861296	0\\
15.3655378503	0\\
15.36556708764	0\\
15.36559632498	0\\
15.36562556232	0\\
15.36565479966	0\\
15.365684037	0\\
15.36571327434	0\\
15.36574251168	0\\
15.36577174902	0\\
15.36580098636	0\\
15.3658302237	0\\
15.36585946104	0\\
15.36588869838	0\\
15.36591793572	0\\
15.36594717306	0\\
15.3659764104	0\\
15.36600564774	0\\
15.36603488508	0\\
15.36606412242	0\\
15.36609335976	0\\
15.3661225971	0\\
15.36615183444	0\\
15.36618107178	0\\
15.36621030912	0\\
15.36623954646	0\\
15.3662687838	0\\
15.36629802114	0\\
15.36632725848	0\\
15.36635649582	0\\
15.36638573316	0\\
15.3664149705	0\\
15.36644420784	0\\
15.36647344518	0\\
15.36650268252	0\\
15.36653191986	0\\
15.3665611572	0\\
15.36659039454	0\\
15.36661963188	0\\
15.36664886922	0\\
15.36667810656	0\\
15.3667073439	0\\
15.36673658124	0\\
15.36676581858	0\\
15.36679505592	0\\
15.36682429326	0\\
15.3668535306	0\\
15.36688276794	0\\
15.36691200528	0\\
15.36694124262	0\\
15.36697047996	0\\
15.3669997173	0\\
15.36702895464	0\\
15.36705819198	0\\
15.36708742932	0\\
15.36711666666	0\\
15.367145904	0\\
15.36717514134	0\\
15.36720437868	0\\
15.36723361602	0\\
15.36726285336	0\\
15.3672920907	0\\
15.36732132804	0\\
15.36735056538	0\\
15.36737980272	0\\
15.36740904006	0\\
15.3674382774	0\\
15.36746751474	0\\
15.36749675208	0\\
15.36752598942	0\\
15.36755522676	0\\
15.3675844641	0\\
15.36761370144	0\\
15.36764293878	0\\
15.36767217612	0\\
15.36770141346	0\\
15.3677306508	0\\
15.36775988814	0\\
15.36778912548	0\\
15.36781836282	0\\
15.36784760016	0\\
15.3678768375	0\\
15.36790607484	0\\
15.36793531218	0\\
15.36796454952	0\\
15.36799378686	0\\
15.3680230242	0\\
15.36805226154	0\\
15.36808149888	0\\
15.36811073622	0\\
15.36813997356	0\\
15.3681692109	0\\
15.36819844824	0\\
15.36822768558	0\\
15.36825692292	0\\
15.36828616026	0\\
15.3683153976	0\\
15.36834463494	0\\
15.36837387228	0\\
15.36840310962	0\\
15.36843234696	0\\
15.3684615843	0\\
15.36849082164	0\\
15.36852005898	0\\
15.36854929632	0\\
15.36857853366	0\\
15.368607771	0\\
15.36863700834	0\\
15.36866624568	0\\
15.36869548302	0\\
15.36872472036	0\\
15.3687539577	0\\
15.36878319504	0\\
15.36881243238	0\\
15.36884166972	0\\
15.36887090706	0\\
15.3689001444	0\\
15.36892938174	0\\
15.36895861908	0\\
15.36898785642	0\\
15.36901709376	0\\
15.3690463311	0\\
15.36907556844	0\\
15.36910480578	0\\
15.36913404312	0\\
15.36916328046	0\\
15.3691925178	0\\
15.36922175514	0\\
15.36925099248	0\\
15.36928022982	0\\
15.36930946716	0\\
15.3693387045	0\\
15.36936794184	0\\
15.36939717918	0\\
15.36942641652	0\\
15.36945565386	0\\
15.3694848912	0\\
15.36951412854	0\\
15.36954336588	0\\
15.36957260322	0\\
15.36960184056	0\\
15.3696310779	0\\
15.36966031524	0\\
15.36968955258	0\\
15.36971878992	0\\
15.36974802726	0\\
15.3697772646	0\\
15.36980650194	0\\
15.36983573928	0\\
15.36986497662	0\\
15.36989421396	0\\
15.3699234513	0\\
15.36995268864	0\\
15.36998192598	0\\
15.37001116332	0\\
15.37004040066	0\\
15.370069638	0\\
15.37009887534	0\\
15.37012811268	0\\
15.37015735002	0\\
15.37018658736	0\\
15.3702158247	0\\
15.37024506204	0\\
15.37027429938	0\\
15.37030353672	0\\
15.37033277406	0\\
15.3703620114	0\\
15.37039124874	0\\
15.37042048608	0\\
15.37044972342	0\\
15.37047896076	0\\
15.3705081981	0\\
15.37053743544	0\\
15.37056667278	0\\
15.37059591012	0\\
15.37062514746	0\\
15.3706543848	0\\
15.37068362214	0\\
15.37071285948	0\\
15.37074209682	0\\
15.37077133416	0\\
15.3708005715	0\\
15.37082980884	0\\
15.37085904618	0\\
15.37088828352	0\\
15.37091752086	0\\
15.3709467582	0\\
15.37097599554	0\\
15.37100523288	0\\
15.37103447022	0\\
15.37106370756	0\\
15.3710929449	0\\
15.37112218224	0\\
15.37115141958	0\\
15.37118065692	0\\
15.37120989426	0\\
15.3712391316	0\\
15.37126836894	0\\
15.37129760628	0\\
15.37132684362	0\\
15.37135608096	0\\
15.3713853183	0\\
15.37141455564	0\\
15.37144379298	0\\
15.37147303032	0\\
15.37150226766	0\\
15.371531505	0\\
15.37156074234	0\\
15.37158997968	0\\
15.37161921702	0\\
15.37164845436	0\\
15.3716776917	0\\
15.37170692904	0\\
15.37173616638	0\\
15.37176540372	0\\
15.37179464106	0\\
15.3718238784	0\\
15.37185311574	0\\
15.37188235308	0\\
15.37191159042	0\\
15.37194082776	0\\
15.3719700651	0\\
15.37199930244	0\\
15.37202853978	0\\
15.37205777712	0\\
15.37208701446	0\\
15.3721162518	0\\
15.37214548914	0\\
15.37217472648	0\\
15.37220396382	0\\
15.37223320116	0\\
15.3722624385	0\\
15.37229167584	0\\
15.37232091318	0\\
15.37235015052	0\\
15.37237938786	0\\
15.3724086252	0\\
15.37243786254	0\\
15.37246709988	0\\
15.37249633722	0\\
15.37252557456	0\\
15.3725548119	0\\
15.37258404924	0\\
15.37261328658	0\\
15.37264252392	0\\
15.37267176126	0\\
15.3727009986	0\\
15.37273023594	0\\
15.37275947328	0\\
15.37278871062	0\\
15.37281794796	0\\
15.3728471853	0\\
15.37287642264	0\\
15.37290565998	0\\
15.37293489732	0\\
15.37296413466	0\\
15.372993372	0\\
15.37302260934	0\\
15.37305184668	0\\
15.37308108402	0\\
15.37311032136	0\\
15.3731395587	0\\
15.37316879604	0\\
15.37319803338	0\\
15.37322727072	0\\
15.37325650806	0\\
15.3732857454	0\\
15.37331498274	0\\
15.37334422008	0\\
15.37337345742	0\\
15.37340269476	0\\
15.3734319321	0\\
15.37346116944	0\\
15.37349040678	0\\
15.37351964412	0\\
15.37354888146	0\\
15.3735781188	0\\
15.37360735614	0\\
15.37363659348	0\\
15.37366583082	0\\
15.37369506816	0\\
15.3737243055	0\\
15.37375354284	0\\
15.37378278018	0\\
15.37381201752	0\\
15.37384125486	0\\
15.3738704922	0\\
15.37389972954	0\\
15.37392896688	0\\
15.37395820422	0\\
15.37398744156	0\\
15.3740166789	0\\
15.37404591624	0\\
15.37407515358	0\\
15.37410439092	0\\
15.37413362826	0\\
15.3741628656	0\\
15.37419210294	0\\
15.37422134028	0\\
15.37425057762	0\\
15.37427981496	0\\
15.3743090523	0\\
15.37433828964	0\\
15.37436752698	0\\
15.37439676432	0\\
15.37442600166	0\\
15.374455239	0\\
15.37448447634	0\\
15.37451371368	0\\
15.37454295102	0\\
15.37457218836	0\\
15.3746014257	0\\
15.37463066304	0\\
15.37465990038	0\\
15.37468913772	0\\
15.37471837506	0\\
15.3747476124	0\\
15.37477684974	0\\
15.37480608708	0\\
15.37483532442	0\\
15.37486456176	0\\
15.3748937991	0\\
15.37492303644	0\\
15.37495227378	0\\
15.37498151112	0\\
15.37501074846	0\\
15.3750399858	0\\
15.37506922314	0\\
15.37509846048	0\\
15.37512769782	0\\
15.37515693516	0\\
15.3751861725	0\\
15.37521540984	0\\
15.37524464718	0\\
15.37527388452	0\\
15.37530312186	0\\
15.3753323592	0\\
15.37536159654	0\\
15.37539083388	0\\
15.37542007122	0\\
15.37544930856	0\\
15.3754785459	0\\
15.37550778324	0\\
15.37553702058	0\\
15.37556625792	0\\
15.37559549526	0\\
15.3756247326	0\\
15.37565396994	0\\
15.37568320728	0\\
15.37571244462	0\\
15.37574168196	0\\
15.3757709193	0\\
15.37580015664	0\\
15.37582939398	0\\
15.37585863132	0\\
15.37588786866	0\\
15.375917106	0\\
15.37594634334	0\\
15.37597558068	0\\
15.37600481802	0\\
15.37603405536	0\\
15.3760632927	0\\
15.37609253004	0\\
15.37612176738	0\\
15.37615100472	0\\
15.37618024206	0\\
15.3762094794	0\\
15.37623871674	0\\
15.37626795408	0\\
15.37629719142	0\\
15.37632642876	0\\
15.3763556661	0\\
15.37638490344	0\\
15.37641414078	0\\
15.37644337812	0\\
15.37647261546	0\\
15.3765018528	0\\
15.37653109014	0\\
15.37656032748	0\\
15.37658956482	0\\
15.37661880216	0\\
15.3766480395	0\\
15.37667727684	0\\
15.37670651418	0\\
15.37673575152	0\\
15.37676498886	0\\
15.3767942262	0\\
15.37682346354	0\\
15.37685270088	0\\
15.37688193822	0\\
15.37691117556	0\\
15.3769404129	0\\
15.37696965024	0\\
15.37699888758	0\\
15.37702812492	0\\
15.37705736226	0\\
15.3770865996	0\\
15.37711583694	0\\
15.37714507428	0\\
15.37717431162	0\\
15.37720354896	0\\
15.3772327863	0\\
15.37726202364	0\\
15.37729126098	0\\
15.37732049832	0\\
15.37734973566	0\\
15.377378973	0\\
15.37740821034	0\\
15.37743744768	0\\
15.37746668502	0\\
15.37749592236	0\\
15.3775251597	0\\
15.37755439704	0\\
15.37758363438	0\\
15.37761287172	0\\
15.37764210906	0\\
15.3776713464	0\\
15.37770058374	0\\
15.37772982108	0\\
15.37775905842	0\\
15.37778829576	0\\
15.3778175331	0\\
15.37784677044	0\\
15.37787600778	0\\
15.37790524512	0\\
15.37793448246	0\\
15.3779637198	0\\
15.37799295714	0\\
15.37802219448	0\\
15.37805143182	0\\
15.37808066916	0\\
15.3781099065	0\\
15.37813914384	0\\
15.37816838118	0\\
15.37819761852	0\\
15.37822685586	0\\
15.3782560932	0\\
15.37828533054	0\\
15.37831456788	0\\
15.37834380522	0\\
15.37837304256	0\\
15.3784022799	0\\
15.37843151724	0\\
15.37846075458	0\\
15.37848999192	0\\
15.37851922926	0\\
15.3785484666	0\\
15.37857770394	0\\
15.37860694128	0\\
15.37863617862	0\\
15.37866541596	0\\
15.3786946533	0\\
15.37872389064	0\\
15.37875312798	0\\
15.37878236532	0\\
15.37881160266	0\\
15.37884084	0\\
15.37887007734	0\\
15.37889931468	0\\
15.37892855202	0\\
15.37895778936	0\\
15.3789870267	0\\
15.37901626404	0\\
15.37904550138	0\\
15.37907473872	0\\
15.37910397606	0\\
15.3791332134	0\\
15.37916245074	0\\
15.37919168808	0\\
15.37922092542	0\\
15.37925016276	0\\
15.3792794001	0\\
15.37930863744	0\\
15.37933787478	0\\
15.37936711212	0\\
15.37939634946	0\\
15.3794255868	0\\
15.37945482414	0\\
15.37948406148	0\\
15.37951329882	0\\
15.37954253616	0\\
15.3795717735	0\\
15.37960101084	0\\
15.37963024818	0\\
15.37965948552	0\\
15.37968872286	0\\
15.3797179602	0\\
15.37974719754	0\\
15.37977643488	0\\
15.37980567222	0\\
15.37983490956	0\\
15.3798641469	0\\
15.37989338424	0\\
15.37992262158	0\\
15.37995185892	0\\
15.37998109626	0\\
15.3800103336	0\\
15.38003957094	0\\
15.38006880828	0\\
15.38009804562	0\\
15.38012728296	0\\
15.3801565203	0\\
15.38018575764	0\\
15.38021499498	0\\
15.38024423232	0\\
15.38027346966	0\\
15.380302707	0\\
15.38033194434	0\\
15.38036118168	0\\
15.38039041902	0\\
15.38041965636	0\\
15.3804488937	0\\
15.38047813104	0\\
15.38050736838	0\\
15.38053660572	0\\
15.38056584306	0\\
15.3805950804	0\\
15.38062431774	0\\
15.38065355508	0\\
15.38068279242	0\\
15.38071202976	0\\
15.3807412671	0\\
15.38077050444	0\\
15.38079974178	0\\
15.38082897912	0\\
15.38085821646	0\\
15.3808874538	0\\
15.38091669114	0\\
15.38094592848	0\\
15.38097516582	0\\
15.38100440316	0\\
15.3810336405	0\\
15.38106287784	0\\
15.38109211518	0\\
15.38112135252	0\\
15.38115058986	0\\
15.3811798272	0\\
15.38120906454	0\\
15.38123830188	0\\
15.38126753922	0\\
15.38129677656	0\\
15.3813260139	0\\
15.38135525124	0\\
15.38138448858	0\\
15.38141372592	0\\
15.38144296326	0\\
15.3814722006	0\\
15.38150143794	0\\
15.38153067528	0\\
15.38155991262	0\\
15.38158914996	0\\
15.3816183873	0\\
15.38164762464	0\\
15.38167686198	0\\
15.38170609932	0\\
15.38173533666	0\\
15.381764574	0\\
15.38179381134	0\\
15.38182304868	0\\
15.38185228602	0\\
15.38188152336	0\\
15.3819107607	0\\
15.38193999804	0\\
15.38196923538	0\\
15.38199847272	0\\
15.38202771006	0\\
15.3820569474	0\\
15.38208618474	0\\
15.38211542208	0\\
15.38214465942	0\\
15.38217389676	0\\
15.3822031341	0\\
15.38223237144	0\\
15.38226160878	0\\
15.38229084612	0\\
15.38232008346	0\\
15.3823493208	0\\
15.38237855814	0\\
15.38240779548	0\\
15.38243703282	0\\
15.38246627016	0\\
15.3824955075	0\\
15.38252474484	0\\
15.38255398218	0\\
15.38258321952	0\\
15.38261245686	0\\
15.3826416942	0\\
15.38267093154	0\\
15.38270016888	0\\
15.38272940622	0\\
15.38275864356	0\\
15.3827878809	0\\
15.38281711824	0\\
15.38284635558	0\\
15.38287559292	0\\
15.38290483026	0\\
15.3829340676	0\\
15.38296330494	0\\
15.38299254228	0\\
15.38302177962	0\\
15.38305101696	0\\
15.3830802543	0\\
15.38310949164	0\\
15.38313872898	0\\
15.38316796632	0\\
15.38319720366	0\\
15.383226441	0\\
15.38325567834	0\\
15.38328491568	0\\
15.38331415302	0\\
15.38334339036	0\\
15.3833726277	0\\
15.38340186504	0\\
15.38343110238	0\\
15.38346033972	0\\
15.38348957706	0\\
15.3835188144	0\\
15.38354805174	0\\
15.38357728908	0\\
15.38360652642	0\\
15.38363576376	0\\
15.3836650011	0\\
15.38369423844	0\\
15.38372347578	0\\
15.38375271312	0\\
15.38378195046	0\\
15.3838111878	0\\
15.38384042514	0\\
15.38386966248	0\\
15.38389889982	0\\
15.38392813716	0\\
15.3839573745	0\\
15.38398661184	0\\
15.38401584918	0\\
15.38404508652	0\\
15.38407432386	0\\
15.3841035612	0\\
15.38413279854	0\\
15.38416203588	0\\
15.38419127322	0\\
15.38422051056	0\\
15.3842497479	0\\
15.38427898524	0\\
15.38430822258	0\\
15.38433745992	0\\
15.38436669726	0\\
15.3843959346	0\\
15.38442517194	0\\
15.38445440928	0\\
15.38448364662	0\\
15.38451288396	0\\
15.3845421213	0\\
15.38457135864	0\\
15.38460059598	0\\
15.38462983332	0\\
15.38465907066	0\\
15.384688308	0\\
15.38471754534	0\\
15.38474678268	0\\
15.38477602002	0\\
15.38480525736	0\\
15.3848344947	0\\
15.38486373204	0\\
15.38489296938	0\\
15.38492220672	0\\
15.38495144406	0\\
15.3849806814	0\\
15.38500991874	0\\
15.38503915608	0\\
15.38506839342	0\\
15.38509763076	0\\
15.3851268681	0\\
15.38515610544	0\\
15.38518534278	0\\
15.38521458012	0\\
15.38524381746	0\\
15.3852730548	0\\
15.38530229214	0\\
15.38533152948	0\\
15.38536076682	0\\
15.38539000416	0\\
15.3854192415	0\\
15.38544847884	0\\
15.38547771618	0\\
15.38550695352	0\\
15.38553619086	0\\
15.3855654282	0\\
15.38559466554	0\\
15.38562390288	0\\
15.38565314022	0\\
15.38568237756	0\\
15.3857116149	0\\
15.38574085224	0\\
15.38577008958	0\\
15.38579932692	0\\
15.38582856426	0\\
15.3858578016	0\\
15.38588703894	0\\
15.38591627628	0\\
15.38594551362	0\\
15.38597475096	0\\
15.3860039883	0\\
15.38603322564	0\\
15.38606246298	0\\
15.38609170032	0\\
15.38612093766	0\\
15.386150175	0\\
15.38617941234	0\\
15.38620864968	0\\
15.38623788702	0\\
15.38626712436	0\\
15.3862963617	0\\
15.38632559904	0\\
15.38635483638	0\\
15.38638407372	0\\
15.38641331106	0\\
15.3864425484	0\\
15.38647178574	0\\
15.38650102308	0\\
15.38653026042	0\\
15.38655949776	0\\
15.3865887351	0\\
15.38661797244	0\\
15.38664720978	0\\
15.38667644712	0\\
15.38670568446	0\\
15.3867349218	0\\
15.38676415914	0\\
15.38679339648	0\\
15.38682263382	0\\
15.38685187116	0\\
15.3868811085	0\\
15.38691034584	0\\
15.38693958318	0\\
15.38696882052	0\\
15.38699805786	0\\
15.3870272952	0\\
15.38705653254	0\\
15.38708576988	0\\
15.38711500722	0\\
15.38714424456	0\\
15.3871734819	0\\
15.38720271924	0\\
15.38723195658	0\\
15.38726119392	0\\
15.38729043126	0\\
15.3873196686	0\\
15.38734890594	0\\
15.38737814328	0\\
15.38740738062	0\\
15.38743661796	0\\
15.3874658553	0\\
15.38749509264	0\\
15.38752432998	0\\
15.38755356732	0\\
15.38758280466	0\\
15.387612042	0\\
15.38764127934	0\\
15.38767051668	0\\
15.38769975402	0\\
15.38772899136	0\\
15.3877582287	0\\
15.38778746604	0\\
15.38781670338	0\\
15.38784594072	0\\
15.38787517806	0\\
15.3879044154	0\\
15.38793365274	0\\
15.38796289008	0\\
15.38799212742	0\\
15.38802136476	0\\
15.3880506021	0\\
15.38807983944	0\\
15.38810907678	0\\
15.38813831412	0\\
15.38816755146	0\\
15.3881967888	0\\
15.38822602614	0\\
15.38825526348	0\\
15.38828450082	0\\
15.38831373816	0\\
15.3883429755	0\\
15.38837221284	0\\
15.38840145018	0\\
15.38843068752	0\\
15.38845992486	0\\
15.3884891622	0\\
15.38851839954	0\\
15.38854763688	0\\
15.38857687422	0\\
15.38860611156	0\\
15.3886353489	0\\
15.38866458624	0\\
15.38869382358	0\\
15.38872306092	0\\
15.38875229826	0\\
15.3887815356	0\\
15.38881077294	0\\
15.38884001028	0\\
15.38886924762	0\\
15.38889848496	0\\
15.3889277223	0\\
15.38895695964	0\\
15.38898619698	0\\
15.38901543432	0\\
15.38904467166	0\\
15.389073909	0\\
15.38910314634	0\\
15.38913238368	0\\
15.38916162102	0\\
15.38919085836	0\\
15.3892200957	0\\
15.38924933304	0\\
15.38927857038	0\\
15.38930780772	0\\
15.38933704506	0\\
15.3893662824	0\\
15.38939551974	0\\
15.38942475708	0\\
15.38945399442	0\\
15.38948323176	0\\
15.3895124691	0\\
15.38954170644	0\\
15.38957094378	0\\
15.38960018112	0\\
15.38962941846	0\\
15.3896586558	0\\
15.38968789314	0\\
15.38971713048	0\\
15.38974636782	0\\
15.38977560516	0\\
15.3898048425	0\\
15.38983407984	0\\
15.38986331718	0\\
15.38989255452	0\\
15.38992179186	0\\
15.3899510292	0\\
15.38998026654	0\\
15.39000950388	0\\
15.39003874122	0\\
15.39006797856	0\\
15.3900972159	0\\
15.39012645324	0\\
15.39015569058	0\\
15.39018492792	0\\
15.39021416526	0\\
15.3902434026	0\\
15.39027263994	0\\
15.39030187728	0\\
15.39033111462	0\\
15.39036035196	0\\
15.3903895893	0\\
15.39041882664	0\\
15.39044806398	0\\
15.39047730132	0\\
15.39050653866	0\\
15.390535776	0\\
15.39056501334	0\\
15.39059425068	0\\
15.39062348802	0\\
15.39065272536	0\\
15.3906819627	0\\
15.39071120004	0\\
15.39074043738	0\\
15.39076967472	0\\
15.39079891206	0\\
15.3908281494	0\\
15.39085738674	0\\
15.39088662408	0\\
15.39091586142	0\\
15.39094509876	0\\
15.3909743361	0\\
15.39100357344	0\\
15.39103281078	0\\
15.39106204812	0\\
15.39109128546	0\\
15.3911205228	0\\
15.39114976014	0\\
15.39117899748	0\\
15.39120823482	0\\
15.39123747216	0\\
15.3912667095	0\\
15.39129594684	0\\
15.39132518418	0\\
15.39135442152	0\\
15.39138365886	0\\
15.3914128962	0\\
15.39144213354	0\\
15.39147137088	0\\
15.39150060822	0\\
15.39152984556	0\\
15.3915590829	0\\
15.39158832024	0\\
15.39161755758	0\\
15.39164679492	0\\
15.39167603226	0\\
15.3917052696	0\\
15.39173450694	0\\
15.39176374428	0\\
15.39179298162	0\\
15.39182221896	0\\
15.3918514563	0\\
15.39188069364	0\\
15.39190993098	0\\
15.39193916832	0\\
15.39196840566	0\\
15.391997643	0\\
15.39202688034	0\\
15.39205611768	0\\
15.39208535502	0\\
15.39211459236	0\\
15.3921438297	0\\
15.39217306704	0\\
15.39220230438	0\\
15.39223154172	0\\
15.39226077906	0\\
15.3922900164	0\\
15.39231925374	0\\
15.39234849108	0\\
15.39237772842	0\\
15.39240696576	0\\
15.3924362031	0\\
15.39246544044	0\\
15.39249467778	0\\
15.39252391512	0\\
15.39255315246	0\\
15.3925823898	0\\
15.39261162714	0\\
15.39264086448	0\\
15.39267010182	0\\
15.39269933916	0\\
15.3927285765	0\\
15.39275781384	0\\
15.39278705118	0\\
15.39281628852	0\\
15.39284552586	0\\
15.3928747632	0\\
15.39290400054	0\\
15.39293323788	0\\
15.39296247522	0\\
15.39299171256	0\\
15.3930209499	0\\
15.39305018724	0\\
15.39307942458	0\\
15.39310866192	0\\
15.39313789926	0\\
15.3931671366	0\\
15.39319637394	0\\
15.39322561128	0\\
15.39325484862	0\\
15.39328408596	0\\
15.3933133233	0\\
15.39334256064	0\\
15.39337179798	0\\
15.39340103532	0\\
15.39343027266	0\\
15.39345951	0\\
15.39348874734	0\\
15.39351798468	0\\
15.39354722202	0\\
15.39357645936	0\\
15.3936056967	0\\
15.39363493404	0\\
15.39366417138	0\\
15.39369340872	0\\
15.39372264606	0\\
15.3937518834	0\\
15.39378112074	0\\
15.39381035808	0\\
15.39383959542	0\\
15.39386883276	0\\
15.3938980701	0\\
15.39392730744	0\\
15.39395654478	0\\
15.39398578212	0\\
15.39401501946	0\\
15.3940442568	0\\
15.39407349414	0\\
15.39410273148	0\\
15.39413196882	0\\
15.39416120616	0\\
15.3941904435	0\\
15.39421968084	0\\
15.39424891818	0\\
15.39427815552	0\\
15.39430739286	0\\
15.3943366302	0\\
15.39436586754	0\\
15.39439510488	0\\
15.39442434222	0\\
15.39445357956	0\\
15.3944828169	0\\
15.39451205424	0\\
15.39454129158	0\\
15.39457052892	0\\
15.39459976626	0\\
15.3946290036	0\\
15.39465824094	0\\
15.39468747828	0\\
15.39471671562	0\\
15.39474595296	0\\
15.3947751903	0\\
15.39480442764	0\\
15.39483366498	0\\
15.39486290232	0\\
15.39489213966	0\\
15.394921377	0\\
15.39495061434	0\\
15.39497985168	0\\
15.39500908902	0\\
15.39503832636	0\\
15.3950675637	0\\
15.39509680104	0\\
15.39512603838	0\\
15.39515527572	0\\
15.39518451306	0\\
15.3952137504	0\\
15.39524298774	0\\
15.39527222508	0\\
15.39530146242	0\\
15.39533069976	0\\
15.3953599371	0\\
15.39538917444	0\\
15.39541841178	0\\
15.39544764912	0\\
15.39547688646	0\\
15.3955061238	0\\
15.39553536114	0\\
15.39556459848	0\\
15.39559383582	0\\
15.39562307316	0\\
15.3956523105	0\\
15.39568154784	0\\
15.39571078518	0\\
15.39574002252	0\\
15.39576925986	0\\
15.3957984972	0\\
15.39582773454	0\\
15.39585697188	0\\
15.39588620922	0\\
15.39591544656	0\\
15.3959446839	0\\
15.39597392124	0\\
15.39600315858	0\\
15.39603239592	0\\
15.39606163326	0\\
15.3960908706	0\\
15.39612010794	0\\
15.39614934528	0\\
15.39617858262	0\\
15.39620781996	0\\
15.3962370573	0\\
15.39626629464	0\\
15.39629553198	0\\
15.39632476932	0\\
15.39635400666	0\\
15.396383244	0\\
15.39641248134	0\\
15.39644171868	0\\
15.39647095602	0\\
15.39650019336	0\\
15.3965294307	0\\
15.39655866804	0\\
15.39658790538	0\\
15.39661714272	0\\
15.39664638006	0\\
15.3966756174	0\\
15.39670485474	0\\
15.39673409208	0\\
15.39676332942	0\\
15.39679256676	0\\
15.3968218041	0\\
15.39685104144	0\\
15.39688027878	0\\
15.39690951612	0\\
15.39693875346	0\\
15.3969679908	0\\
15.39699722814	0\\
15.39702646548	0\\
15.39705570282	0\\
15.39708494016	0\\
15.3971141775	0\\
15.39714341484	0\\
15.39717265218	0\\
15.39720188952	0\\
15.39723112686	0\\
15.3972603642	0\\
15.39728960154	0\\
15.39731883888	0\\
15.39734807622	0\\
15.39737731356	0\\
15.3974065509	0\\
15.39743578824	0\\
15.39746502558	0\\
15.39749426292	0\\
15.39752350026	0\\
15.3975527376	0\\
15.39758197494	0\\
15.39761121228	0\\
15.39764044962	0\\
15.39766968696	0\\
15.3976989243	0\\
15.39772816164	0\\
15.39775739898	0\\
15.39778663632	0\\
15.39781587366	0\\
15.397845111	0\\
15.39787434834	0\\
15.39790358568	0\\
15.39793282302	0\\
15.39796206036	0\\
15.3979912977	0\\
15.39802053504	0\\
15.39804977238	0\\
15.39807900972	0\\
15.39810824706	0\\
15.3981374844	0\\
15.39816672174	0\\
15.39819595908	0\\
15.39822519642	0\\
15.39825443376	0\\
15.3982836711	0\\
15.39831290844	0\\
15.39834214578	0\\
15.39837138312	0\\
15.39840062046	0\\
15.3984298578	0\\
15.39845909514	0\\
15.39848833248	0\\
15.39851756982	0\\
15.39854680716	0\\
15.3985760445	0\\
15.39860528184	0\\
15.39863451918	0\\
15.39866375652	0\\
15.39869299386	0\\
15.3987222312	0\\
15.39875146854	0\\
15.39878070588	0\\
15.39880994322	0\\
15.39883918056	0\\
15.3988684179	0\\
15.39889765524	0\\
15.39892689258	0\\
15.39895612992	0\\
15.39898536726	0\\
15.3990146046	0\\
15.39904384194	0\\
15.39907307928	0\\
15.39910231662	0\\
15.39913155396	0\\
15.3991607913	0\\
15.39919002864	0\\
15.39921926598	0\\
15.39924850332	0\\
15.39927774066	0\\
15.399306978	0\\
15.39933621534	0\\
15.39936545268	0\\
15.39939469002	0\\
15.39942392736	0\\
15.3994531647	0\\
15.39948240204	0\\
15.39951163938	0\\
15.39954087672	0\\
15.39957011406	0\\
15.3995993514	0\\
15.39962858874	0\\
15.39965782608	0\\
15.39968706342	0\\
15.39971630076	0\\
15.3997455381	0\\
15.39977477544	0\\
15.39980401278	0\\
15.39983325012	0\\
15.39986248746	0\\
15.3998917248	0\\
15.39992096214	0\\
15.39995019948	0\\
15.39997943682	0\\
15.40000867416	0\\
15.4000379115	0\\
15.40006714884	0\\
15.40009638618	0\\
15.40012562352	0\\
15.40015486086	0\\
15.4001840982	0\\
15.40021333554	0\\
15.40024257288	0\\
15.40027181022	0\\
15.40030104756	0\\
15.4003302849	0\\
15.40035952224	0\\
15.40038875958	0\\
15.40041799692	0\\
15.40044723426	0\\
15.4004764716	0\\
15.40050570894	0\\
15.40053494628	0\\
15.40056418362	0\\
15.40059342096	0\\
15.4006226583	0\\
15.40065189564	0\\
15.40068113298	0\\
15.40071037032	0\\
15.40073960766	0\\
15.400768845	0\\
15.40079808234	0\\
15.40082731968	0\\
15.40085655702	0\\
15.40088579436	0\\
15.4009150317	0\\
15.40094426904	0\\
15.40097350638	0\\
15.40100274372	0\\
15.40103198106	0\\
15.4010612184	0\\
15.40109045574	0\\
15.40111969308	0\\
15.40114893042	0\\
15.40117816776	0\\
15.4012074051	0\\
15.40123664244	0\\
15.40126587978	0\\
15.40129511712	0\\
15.40132435446	0\\
15.4013535918	0\\
15.40138282914	0\\
15.40141206648	0\\
15.40144130382	0\\
15.40147054116	0\\
15.4014997785	0\\
15.40152901584	0\\
15.40155825318	0\\
15.40158749052	0\\
15.40161672786	0\\
15.4016459652	0\\
15.40167520254	0\\
15.40170443988	0\\
15.40173367722	0\\
15.40176291456	0\\
15.4017921519	0\\
15.40182138924	0\\
15.40185062658	0\\
15.40187986392	0\\
15.40190910126	0\\
15.4019383386	0\\
15.40196757594	0\\
15.40199681328	0\\
15.40202605062	0\\
15.40205528796	0\\
15.4020845253	0\\
15.40211376264	0\\
15.40214299998	0\\
15.40217223732	0\\
15.40220147466	0\\
15.402230712	0\\
15.40225994934	0\\
15.40228918668	0\\
15.40231842402	0\\
15.40234766136	0\\
15.4023768987	0\\
15.40240613604	0\\
15.40243537338	0\\
15.40246461072	0\\
15.40249384806	0\\
15.4025230854	0\\
15.40255232274	0\\
15.40258156008	0\\
15.40261079742	0\\
15.40264003476	0\\
15.4026692721	0\\
15.40269850944	0\\
15.40272774678	0\\
15.40275698412	0\\
15.40278622146	0\\
15.4028154588	0\\
15.40284469614	0\\
15.40287393348	0\\
15.40290317082	0\\
15.40293240816	0\\
15.4029616455	0\\
15.40299088284	0\\
15.40302012018	0\\
15.40304935752	0\\
15.40307859486	0\\
15.4031078322	0\\
15.40313706954	0\\
15.40316630688	0\\
15.40319554422	0\\
15.40322478156	0\\
15.4032540189	0\\
15.40328325624	0\\
15.40331249358	0\\
15.40334173092	0\\
15.40337096826	0\\
15.4034002056	0\\
15.40342944294	0\\
15.40345868028	0\\
15.40348791762	0\\
15.40351715496	0\\
15.4035463923	0\\
15.40357562964	0\\
15.40360486698	0\\
15.40363410432	0\\
15.40366334166	0\\
15.403692579	0\\
15.40372181634	0\\
15.40375105368	0\\
15.40378029102	0\\
15.40380952836	0\\
15.4038387657	0\\
15.40386800304	0\\
15.40389724038	0\\
15.40392647772	0\\
15.40395571506	0\\
15.4039849524	0\\
15.40401418974	0\\
15.40404342708	0\\
15.40407266442	0\\
15.40410190176	0\\
15.4041311391	0\\
15.40416037644	0\\
15.40418961378	0\\
15.40421885112	0\\
15.40424808846	0\\
15.4042773258	0\\
15.40430656314	0\\
15.40433580048	0\\
15.40436503782	0\\
15.40439427516	0\\
15.4044235125	0\\
15.40445274984	0\\
15.40448198718	0\\
15.40451122452	0\\
15.40454046186	0\\
15.4045696992	0\\
15.40459893654	0\\
15.40462817388	0\\
15.40465741122	0\\
15.40468664856	0\\
15.4047158859	0\\
15.40474512324	0\\
15.40477436058	0\\
15.40480359792	0\\
15.40483283526	0\\
15.4048620726	0\\
15.40489130994	0\\
15.40492054728	0\\
15.40494978462	0\\
15.40497902196	0\\
15.4050082593	0\\
15.40503749664	0\\
15.40506673398	0\\
15.40509597132	0\\
15.40512520866	0\\
15.405154446	0\\
15.40518368334	0\\
15.40521292068	0\\
15.40524215802	0\\
15.40527139536	0\\
15.4053006327	0\\
15.40532987004	0\\
15.40535910738	0\\
15.40538834472	0\\
15.40541758206	0\\
15.4054468194	0\\
15.40547605674	0\\
15.40550529408	0\\
15.40553453142	0\\
15.40556376876	0\\
15.4055930061	0\\
15.40562224344	0\\
15.40565148078	0\\
15.40568071812	0\\
15.40570995546	0\\
15.4057391928	0\\
15.40576843014	0\\
15.40579766748	0\\
15.40582690482	0\\
15.40585614216	0\\
15.4058853795	0\\
15.40591461684	0\\
15.40594385418	0\\
15.40597309152	0\\
15.40600232886	0\\
15.4060315662	0\\
15.40606080354	0\\
15.40609004088	0\\
15.40611927822	0\\
15.40614851556	0\\
15.4061777529	0\\
15.40620699024	0\\
15.40623622758	0\\
15.40626546492	0\\
15.40629470226	0\\
15.4063239396	0\\
15.40635317694	0\\
15.40638241428	0\\
15.40641165162	0\\
15.40644088896	0\\
15.4064701263	0\\
15.40649936364	0\\
15.40652860098	0\\
15.40655783832	0\\
15.40658707566	0\\
15.406616313	0\\
15.40664555034	0\\
15.40667478768	0\\
15.40670402502	0\\
15.40673326236	0\\
15.4067624997	0\\
15.40679173704	0\\
15.40682097438	0\\
15.40685021172	0\\
15.40687944906	0\\
15.4069086864	0\\
15.40693792374	0\\
15.40696716108	0\\
15.40699639842	0\\
15.40702563576	0\\
15.4070548731	0\\
15.40708411044	0\\
15.40711334778	0\\
15.40714258512	0\\
15.40717182246	0\\
15.4072010598	0\\
15.40723029714	0\\
15.40725953448	0\\
15.40728877182	0\\
15.40731800916	0\\
15.4073472465	0\\
15.40737648384	0\\
15.40740572118	0\\
15.40743495852	0\\
15.40746419586	0\\
15.4074934332	0\\
15.40752267054	0\\
15.40755190788	0\\
15.40758114522	0\\
15.40761038256	0\\
15.4076396199	0\\
15.40766885724	0\\
15.40769809458	0\\
15.40772733192	0\\
15.40775656926	0\\
15.4077858066	0\\
15.40781504394	0\\
15.40784428128	0\\
15.40787351862	0\\
15.40790275596	0\\
15.4079319933	0\\
15.40796123064	0\\
15.40799046798	0\\
15.40801970532	0\\
15.40804894266	0\\
15.40807818	0\\
15.40810741734	0\\
15.40813665468	0\\
15.40816589202	0\\
15.40819512936	0\\
15.4082243667	0\\
15.40825360404	0\\
15.40828284138	0\\
15.40831207872	0\\
15.40834131606	0\\
15.4083705534	0\\
15.40839979074	0\\
15.40842902808	0\\
15.40845826542	0\\
15.40848750276	0\\
15.4085167401	0\\
15.40854597744	0\\
15.40857521478	0\\
15.40860445212	0\\
15.40863368946	0\\
15.4086629268	0\\
15.40869216414	0\\
15.40872140148	0\\
15.40875063882	0\\
15.40877987616	0\\
15.4088091135	0\\
15.40883835084	0\\
15.40886758818	0\\
15.40889682552	0\\
15.40892606286	0\\
15.4089553002	0\\
15.40898453754	0\\
15.40901377488	0\\
15.40904301222	0\\
15.40907224956	0\\
15.4091014869	0\\
15.40913072424	0\\
15.40915996158	0\\
15.40918919892	0\\
15.40921843626	0\\
15.4092476736	0\\
15.40927691094	0\\
15.40930614828	0\\
15.40933538562	0\\
15.40936462296	0\\
15.4093938603	0\\
15.40942309764	0\\
15.40945233498	0\\
15.40948157232	0\\
15.40951080966	0\\
15.409540047	0\\
15.40956928434	0\\
15.40959852168	0\\
15.40962775902	0\\
15.40965699636	0\\
15.4096862337	0\\
15.40971547104	0\\
15.40974470838	0\\
15.40977394572	0\\
15.40980318306	0\\
15.4098324204	0\\
15.40986165774	0\\
15.40989089508	0\\
15.40992013242	0\\
15.40994936976	0\\
15.4099786071	0\\
15.41000784444	0\\
15.41003708178	0\\
15.41006631912	0\\
15.41009555646	0\\
15.4101247938	0\\
15.41015403114	0\\
15.41018326848	0\\
15.41021250582	0\\
15.41024174316	0\\
15.4102709805	0\\
15.41030021784	0\\
15.41032945518	0\\
15.41035869252	0\\
15.41038792986	0\\
15.4104171672	0\\
15.41044640454	0\\
15.41047564188	0\\
15.41050487922	0\\
15.41053411656	0\\
15.4105633539	0\\
15.41059259124	0\\
15.41062182858	0\\
15.41065106592	0\\
15.41068030326	0\\
15.4107095406	0\\
15.41073877794	0\\
15.41076801528	0\\
15.41079725262	0\\
15.41082648996	0\\
15.4108557273	0\\
15.41088496464	0\\
15.41091420198	0\\
15.41094343932	0\\
15.41097267666	0\\
15.411001914	0\\
15.41103115134	0\\
15.41106038868	0\\
15.41108962602	0\\
15.41111886336	0\\
15.4111481007	0\\
15.41117733804	0\\
15.41120657538	0\\
15.41123581272	0\\
15.41126505006	0\\
15.4112942874	0\\
15.41132352474	0\\
15.41135276208	0\\
15.41138199942	0\\
15.41141123676	0\\
15.4114404741	0\\
15.41146971144	0\\
15.41149894878	0\\
15.41152818612	0\\
15.41155742346	0\\
15.4115866608	0\\
15.41161589814	0\\
15.41164513548	0\\
15.41167437282	0\\
15.41170361016	0\\
15.4117328475	0\\
15.41176208484	0\\
15.41179132218	0\\
15.41182055952	0\\
15.41184979686	0\\
15.4118790342	0\\
15.41190827154	0\\
15.41193750888	0\\
15.41196674622	0\\
15.41199598356	0\\
15.4120252209	0\\
15.41205445824	0\\
15.41208369558	0\\
15.41211293292	0\\
15.41214217026	0\\
15.4121714076	0\\
15.41220064494	0\\
15.41222988228	0\\
15.41225911962	0\\
15.41228835696	0\\
15.4123175943	0\\
15.41234683164	0\\
15.41237606898	0\\
15.41240530632	0\\
15.41243454366	0\\
15.412463781	0\\
15.41249301834	0\\
15.41252225568	0\\
15.41255149302	0\\
15.41258073036	0\\
15.4126099677	0\\
15.41263920504	0\\
15.41266844238	0\\
15.41269767972	0\\
15.41272691706	0\\
15.4127561544	0\\
15.41278539174	0\\
15.41281462908	0\\
15.41284386642	0\\
15.41287310376	0\\
15.4129023411	0\\
15.41293157844	0\\
15.41296081578	0\\
15.41299005312	0\\
15.41301929046	0\\
15.4130485278	0\\
15.41307776514	0\\
15.41310700248	0\\
15.41313623982	0\\
15.41316547716	0\\
15.4131947145	0\\
15.41322395184	0\\
15.41325318918	0\\
15.41328242652	0\\
15.41331166386	0\\
15.4133409012	0\\
15.41337013854	0\\
15.41339937588	0\\
15.41342861322	0\\
15.41345785056	0\\
15.4134870879	0\\
15.41351632524	0\\
15.41354556258	0\\
15.41357479992	0\\
15.41360403726	0\\
15.4136332746	0\\
15.41366251194	0\\
15.41369174928	0\\
15.41372098662	0\\
15.41375022396	0\\
15.4137794613	0\\
15.41380869864	0\\
15.41383793598	0\\
15.41386717332	0\\
15.41389641066	0\\
15.413925648	0\\
15.41395488534	0\\
15.41398412268	0\\
15.41401336002	0\\
15.41404259736	0\\
15.4140718347	0\\
15.41410107204	0\\
15.41413030938	0\\
15.41415954672	0\\
15.41418878406	0\\
15.4142180214	0\\
15.41424725874	0\\
15.41427649608	0\\
15.41430573342	0\\
15.41433497076	0\\
15.4143642081	0\\
15.41439344544	0\\
15.41442268278	0\\
15.41445192012	0\\
15.41448115746	0\\
15.4145103948	0\\
15.41453963214	0\\
15.41456886948	0\\
15.41459810682	0\\
15.41462734416	0\\
15.4146565815	0\\
15.41468581884	0\\
15.41471505618	0\\
15.41474429352	0\\
15.41477353086	0\\
15.4148027682	0\\
15.41483200554	0\\
15.41486124288	0\\
15.41489048022	0\\
15.41491971756	0\\
15.4149489549	0\\
15.41497819224	0\\
15.41500742958	0\\
15.41503666692	0\\
15.41506590426	0\\
15.4150951416	0\\
15.41512437894	0\\
15.41515361628	0\\
15.41518285362	0\\
15.41521209096	0\\
15.4152413283	0\\
15.41527056564	0\\
15.41529980298	0\\
15.41532904032	0\\
15.41535827766	0\\
15.415387515	0\\
15.41541675234	0\\
15.41544598968	0\\
15.41547522702	0\\
15.41550446436	0\\
15.4155337017	0\\
15.41556293904	0\\
15.41559217638	0\\
15.41562141372	0\\
15.41565065106	0\\
15.4156798884	0\\
15.41570912574	0\\
15.41573836308	0\\
15.41576760042	0\\
15.41579683776	0\\
15.4158260751	0\\
15.41585531244	0\\
15.41588454978	0\\
15.41591378712	0\\
15.41594302446	0\\
15.4159722618	0\\
15.41600149914	0\\
15.41603073648	0\\
15.41605997382	0\\
15.41608921116	0\\
15.4161184485	0\\
15.41614768584	0\\
15.41617692318	0\\
15.41620616052	0\\
15.41623539786	0\\
15.4162646352	0\\
15.41629387254	0\\
15.41632310988	0\\
15.41635234722	0\\
15.41638158456	0\\
15.4164108219	0\\
15.41644005924	0\\
15.41646929658	0\\
15.41649853392	0\\
15.41652777126	0\\
15.4165570086	0\\
15.41658624594	0\\
15.41661548328	0\\
15.41664472062	0\\
15.41667395796	0\\
15.4167031953	0\\
15.41673243264	0\\
15.41676166998	0\\
15.41679090732	0\\
15.41682014466	0\\
15.416849382	0\\
15.41687861934	0\\
15.41690785668	0\\
15.41693709402	0\\
15.41696633136	0\\
15.4169955687	0\\
15.41702480604	0\\
15.41705404338	0\\
15.41708328072	0\\
15.41711251806	0\\
15.4171417554	0\\
15.41717099274	0\\
15.41720023008	0\\
15.41722946742	0\\
15.41725870476	0\\
15.4172879421	0\\
15.41731717944	0\\
15.41734641678	0\\
15.41737565412	0\\
15.41740489146	0\\
15.4174341288	0\\
15.41746336614	0\\
15.41749260348	0\\
15.41752184082	0\\
15.41755107816	0\\
15.4175803155	0\\
15.41760955284	0\\
15.41763879018	0\\
15.41766802752	0\\
15.41769726486	0\\
15.4177265022	0\\
15.41775573954	0\\
15.41778497688	0\\
15.41781421422	0\\
15.41784345156	0\\
15.4178726889	0\\
15.41790192624	0\\
15.41793116358	0\\
15.41796040092	0\\
15.41798963826	0\\
15.4180188756	0\\
15.41804811294	0\\
15.41807735028	0\\
15.41810658762	0\\
15.41813582496	0\\
15.4181650623	0\\
15.41819429964	0\\
15.41822353698	0\\
15.41825277432	0\\
15.41828201166	0\\
15.418311249	0\\
15.41834048634	0\\
15.41836972368	0\\
15.41839896102	0\\
15.41842819836	0\\
15.4184574357	0\\
15.41848667304	0\\
15.41851591038	0\\
15.41854514772	0\\
15.41857438506	0\\
15.4186036224	0\\
15.41863285974	0\\
15.41866209708	0\\
15.41869133442	0\\
15.41872057176	0\\
15.4187498091	0\\
15.41877904644	0\\
15.41880828378	0\\
15.41883752112	0\\
15.41886675846	0\\
15.4188959958	0\\
15.41892523314	0\\
15.41895447048	0\\
15.41898370782	0\\
15.41901294516	0\\
15.4190421825	0\\
15.41907141984	0\\
15.41910065718	0\\
15.41912989452	0\\
15.41915913186	0\\
15.4191883692	0\\
15.41921760654	0\\
15.41924684388	0\\
15.41927608122	0\\
15.41930531856	0\\
15.4193345559	0\\
15.41936379324	0\\
15.41939303058	0\\
15.41942226792	0\\
15.41945150526	0\\
15.4194807426	0\\
15.41950997994	0\\
15.41953921728	0\\
15.41956845462	0\\
15.41959769196	0\\
15.4196269293	0\\
15.41965616664	0\\
15.41968540398	0\\
15.41971464132	0\\
15.41974387866	0\\
15.419773116	0\\
15.41980235334	0\\
15.41983159068	0\\
15.41986082802	0\\
15.41989006536	0\\
15.4199193027	0\\
15.41994854004	0\\
15.41997777738	0\\
15.42000701472	0\\
15.42003625206	0\\
15.4200654894	0\\
15.42009472674	0\\
15.42012396408	0\\
15.42015320142	0\\
15.42018243876	0\\
15.4202116761	0\\
15.42024091344	0\\
15.42027015078	0\\
15.42029938812	0\\
15.42032862546	0\\
15.4203578628	0\\
15.42038710014	0\\
15.42041633748	0\\
15.42044557482	0\\
15.42047481216	0\\
15.4205040495	0\\
15.42053328684	0\\
15.42056252418	0\\
15.42059176152	0\\
15.42062099886	0\\
15.4206502362	0\\
15.42067947354	0\\
15.42070871088	0\\
15.42073794822	0\\
15.42076718556	0\\
15.4207964229	0\\
15.42082566024	0\\
15.42085489758	0\\
15.42088413492	0\\
15.42091337226	0\\
15.4209426096	0\\
15.42097184694	0\\
15.42100108428	0\\
15.42103032162	0\\
15.42105955896	0\\
15.4210887963	0\\
15.42111803364	0\\
15.42114727098	0\\
15.42117650832	0\\
15.42120574566	0\\
15.421234983	0\\
15.42126422034	0\\
15.42129345768	0\\
15.42132269502	0\\
15.42135193236	0\\
15.4213811697	0\\
15.42141040704	0\\
15.42143964438	0\\
15.42146888172	0\\
15.42149811906	0\\
15.4215273564	0\\
15.42155659374	0\\
15.42158583108	0\\
15.42161506842	0\\
15.42164430576	0\\
15.4216735431	0\\
15.42170278044	0\\
15.42173201778	0\\
15.42176125512	0\\
15.42179049246	0\\
15.4218197298	0\\
15.42184896714	0\\
15.42187820448	0\\
15.42190744182	0\\
15.42193667916	0\\
15.4219659165	0\\
15.42199515384	0\\
15.42202439118	0\\
15.42205362852	0\\
15.42208286586	0\\
15.4221121032	0\\
15.42214134054	0\\
15.42217057788	0\\
15.42219981522	0\\
15.42222905256	0\\
15.4222582899	0\\
15.42228752724	0\\
15.42231676458	0\\
15.42234600192	0\\
15.42237523926	0\\
15.4224044766	0\\
15.42243371394	0\\
15.42246295128	0\\
15.42249218862	0\\
15.42252142596	0\\
15.4225506633	0\\
15.42257990064	0\\
15.42260913798	0\\
15.42263837532	0\\
15.42266761266	0\\
15.42269685	0\\
15.42272608734	0\\
15.42275532468	0\\
15.42278456202	0\\
15.42281379936	0\\
15.4228430367	0\\
15.42287227404	0\\
15.42290151138	0\\
15.42293074872	0\\
15.42295998606	0\\
15.4229892234	0\\
15.42301846074	0\\
15.42304769808	0\\
15.42307693542	0\\
15.42310617276	0\\
15.4231354101	0\\
15.42316464744	0\\
15.42319388478	0\\
15.42322312212	0\\
15.42325235946	0\\
15.4232815968	0\\
15.42331083414	0\\
15.42334007148	0\\
15.42336930882	0\\
15.42339854616	0\\
15.4234277835	0\\
15.42345702084	0\\
15.42348625818	0\\
15.42351549552	0\\
15.42354473286	0\\
15.4235739702	0\\
15.42360320754	0\\
15.42363244488	0\\
15.42366168222	0\\
15.42369091956	0\\
15.4237201569	0\\
15.42374939424	0\\
15.42377863158	0\\
15.42380786892	0\\
15.42383710626	0\\
15.4238663436	0\\
15.42389558094	0\\
15.42392481828	0\\
15.42395405562	0\\
15.42398329296	0\\
15.4240125303	0\\
15.42404176764	0\\
15.42407100498	0\\
15.42410024232	0\\
15.42412947966	0\\
15.424158717	0\\
15.42418795434	0\\
15.42421719168	0\\
15.42424642902	0\\
15.42427566636	0\\
15.4243049037	0\\
15.42433414104	0\\
15.42436337838	0\\
15.42439261572	0\\
15.42442185306	0\\
15.4244510904	0\\
15.42448032774	0\\
15.42450956508	0\\
15.42453880242	0\\
15.42456803976	0\\
15.4245972771	0\\
15.42462651444	0\\
15.42465575178	0\\
15.42468498912	0\\
15.42471422646	0\\
15.4247434638	0\\
15.42477270114	0\\
15.42480193848	0\\
15.42483117582	0\\
15.42486041316	0\\
15.4248896505	0\\
15.42491888784	0\\
15.42494812518	0\\
15.42497736252	0\\
15.42500659986	0\\
15.4250358372	0\\
15.42506507454	0\\
15.42509431188	0\\
15.42512354922	0\\
15.42515278656	0\\
15.4251820239	0\\
15.42521126124	0\\
15.42524049858	0\\
15.42526973592	0\\
15.42529897326	0\\
15.4253282106	0\\
15.42535744794	0\\
15.42538668528	0\\
15.42541592262	0\\
15.42544515996	0\\
15.4254743973	0\\
15.42550363464	0\\
15.42553287198	0\\
15.42556210932	0\\
15.42559134666	0\\
15.425620584	0\\
15.42564982134	0\\
15.42567905868	0\\
15.42570829602	0\\
15.42573753336	0\\
15.4257667707	0\\
15.42579600804	0\\
15.42582524538	0\\
15.42585448272	0\\
15.42588372006	0\\
15.4259129574	0\\
15.42594219474	0\\
15.42597143208	0\\
15.42600066942	0\\
15.42602990676	0\\
15.4260591441	0\\
15.42608838144	0\\
15.42611761878	0\\
15.42614685612	0\\
15.42617609346	0\\
15.4262053308	0\\
15.42623456814	0\\
15.42626380548	0\\
15.42629304282	0\\
15.42632228016	0\\
15.4263515175	0\\
15.42638075484	0\\
15.42640999218	0\\
15.42643922952	0\\
15.42646846686	0\\
15.4264977042	0\\
15.42652694154	0\\
15.42655617888	0\\
15.42658541622	0\\
15.42661465356	0\\
15.4266438909	0\\
15.42667312824	0\\
15.42670236558	0\\
15.42673160292	0\\
15.42676084026	0\\
15.4267900776	0\\
15.42681931494	0\\
15.42684855228	0\\
15.42687778962	0\\
15.42690702696	0\\
15.4269362643	0\\
15.42696550164	0\\
15.42699473898	0\\
15.42702397632	0\\
15.42705321366	0\\
15.427082451	0\\
15.42711168834	0\\
15.42714092568	0\\
15.42717016302	0\\
15.42719940036	0\\
15.4272286377	0\\
15.42725787504	0\\
15.42728711238	0\\
15.42731634972	0\\
15.42734558706	0\\
15.4273748244	0\\
15.42740406174	0\\
15.42743329908	0\\
15.42746253642	0\\
15.42749177376	0\\
15.4275210111	0\\
15.42755024844	0\\
15.42757948578	0\\
15.42760872312	0\\
15.42763796046	0\\
15.4276671978	0\\
15.42769643514	0\\
15.42772567248	0\\
15.42775490982	0\\
15.42778414716	0\\
15.4278133845	0\\
15.42784262184	0\\
15.42787185918	0\\
15.42790109652	0\\
15.42793033386	0\\
15.4279595712	0\\
15.42798880854	0\\
15.42801804588	0\\
15.42804728322	0\\
15.42807652056	0\\
15.4281057579	0\\
15.42813499524	0\\
15.42816423258	0\\
15.42819346992	0\\
15.42822270726	0\\
15.4282519446	0\\
15.42828118194	0\\
15.42831041928	0\\
15.42833965662	0\\
15.42836889396	0\\
15.4283981313	0\\
15.42842736864	0\\
15.42845660598	0\\
15.42848584332	0\\
15.42851508066	0\\
15.428544318	0\\
15.42857355534	0\\
15.42860279268	0\\
15.42863203002	0\\
15.42866126736	0\\
15.4286905047	0\\
15.42871974204	0\\
15.42874897938	0\\
15.42877821672	0\\
15.42880745406	0\\
15.4288366914	0\\
15.42886592874	0\\
15.42889516608	0\\
15.42892440342	0\\
15.42895364076	0\\
15.4289828781	0\\
15.42901211544	0\\
15.42904135278	0\\
15.42907059012	0\\
15.42909982746	0\\
15.4291290648	0\\
15.42915830214	0\\
15.42918753948	0\\
15.42921677682	0\\
15.42924601416	0\\
15.4292752515	0\\
15.42930448884	0\\
15.42933372618	0\\
15.42936296352	0\\
15.42939220086	0\\
15.4294214382	0\\
15.42945067554	0\\
15.42947991288	0\\
15.42950915022	0\\
15.42953838756	0\\
15.4295676249	0\\
15.42959686224	0\\
15.42962609958	0\\
15.42965533692	0\\
15.42968457426	0\\
15.4297138116	0\\
15.42974304894	0\\
15.42977228628	0\\
15.42980152362	0\\
15.42983076096	0\\
15.4298599983	0\\
15.42988923564	0\\
15.42991847298	0\\
15.42994771032	0\\
15.42997694766	0\\
15.430006185	0\\
15.43003542234	0\\
15.43006465968	0\\
15.43009389702	0\\
15.43012313436	0\\
15.4301523717	0\\
15.43018160904	0\\
15.43021084638	0\\
15.43024008372	0\\
15.43026932106	0\\
15.4302985584	0\\
15.43032779574	0\\
15.43035703308	0\\
15.43038627042	0\\
15.43041550776	0\\
15.4304447451	0\\
15.43047398244	0\\
15.43050321978	0\\
15.43053245712	0\\
15.43056169446	0\\
15.4305909318	0\\
15.43062016914	0\\
15.43064940648	0\\
15.43067864382	0\\
15.43070788116	0\\
15.4307371185	0\\
15.43076635584	0\\
15.43079559318	0\\
15.43082483052	0\\
15.43085406786	0\\
15.4308833052	0\\
15.43091254254	0\\
15.43094177988	0\\
15.43097101722	0\\
15.43100025456	0\\
15.4310294919	0\\
15.43105872924	0\\
15.43108796658	0\\
15.43111720392	0\\
15.43114644126	0\\
15.4311756786	0\\
15.43120491594	0\\
15.43123415328	0\\
15.43126339062	0\\
15.43129262796	0\\
15.4313218653	0\\
15.43135110264	0\\
15.43138033998	0\\
15.43140957732	0\\
15.43143881466	0\\
15.431468052	0\\
15.43149728934	0\\
15.43152652668	0\\
15.43155576402	0\\
15.43158500136	0\\
15.4316142387	0\\
15.43164347604	0\\
15.43167271338	0\\
15.43170195072	0\\
15.43173118806	0\\
15.4317604254	0\\
15.43178966274	0\\
15.43181890008	0\\
15.43184813742	0\\
15.43187737476	0\\
15.4319066121	0\\
15.43193584944	0\\
15.43196508678	0\\
15.43199432412	0\\
15.43202356146	0\\
15.4320527988	0\\
15.43208203614	0\\
15.43211127348	0\\
15.43214051082	0\\
15.43216974816	0\\
15.4321989855	0\\
15.43222822284	0\\
15.43225746018	0\\
15.43228669752	0\\
15.43231593486	0\\
15.4323451722	0\\
15.43237440954	0\\
15.43240364688	0\\
15.43243288422	0\\
15.43246212156	0\\
15.4324913589	0\\
15.43252059624	0\\
15.43254983358	0\\
15.43257907092	0\\
15.43260830826	0\\
15.4326375456	0\\
15.43266678294	0\\
15.43269602028	0\\
15.43272525762	0\\
15.43275449496	0\\
15.4327837323	0\\
15.43281296964	0\\
15.43284220698	0\\
15.43287144432	0\\
15.43290068166	0\\
15.432929919	0\\
15.43295915634	0\\
15.43298839368	0\\
15.43301763102	0\\
15.43304686836	0\\
15.4330761057	0\\
15.43310534304	0\\
15.43313458038	0\\
15.43316381772	0\\
15.43319305506	0\\
15.4332222924	0\\
15.43325152974	0\\
15.43328076708	0\\
15.43331000442	0\\
15.43333924176	0\\
15.4333684791	0\\
15.43339771644	0\\
15.43342695378	0\\
15.43345619112	0\\
15.43348542846	0\\
15.4335146658	0\\
15.43354390314	0\\
15.43357314048	0\\
15.43360237782	0\\
15.43363161516	0\\
15.4336608525	0\\
15.43369008984	0\\
15.43371932718	0\\
15.43374856452	0\\
15.43377780186	0\\
15.4338070392	0\\
15.43383627654	0\\
15.43386551388	0\\
15.43389475122	0\\
15.43392398856	0\\
15.4339532259	0\\
15.43398246324	0\\
15.43401170058	0\\
15.43404093792	0\\
15.43407017526	0\\
15.4340994126	0\\
15.43412864994	0\\
15.43415788728	0\\
15.43418712462	0\\
15.43421636196	0\\
15.4342455993	0\\
15.43427483664	0\\
15.43430407398	0\\
15.43433331132	0\\
15.43436254866	0\\
15.434391786	0\\
15.43442102334	0\\
15.43445026068	0\\
15.43447949802	0\\
15.43450873536	0\\
15.4345379727	0\\
15.43456721004	0\\
15.43459644738	0\\
15.43462568472	0\\
15.43465492206	0\\
15.4346841594	0\\
15.43471339674	0\\
15.43474263408	0\\
15.43477187142	0\\
15.43480110876	0\\
15.4348303461	0\\
15.43485958344	0\\
15.43488882078	0\\
15.43491805812	0\\
15.43494729546	0\\
15.4349765328	0\\
15.43500577014	0\\
15.43503500748	0\\
15.43506424482	0\\
15.43509348216	0\\
15.4351227195	0\\
15.43515195684	0\\
15.43518119418	0\\
15.43521043152	0\\
15.43523966886	0\\
15.4352689062	0\\
15.43529814354	0\\
15.43532738088	0\\
15.43535661822	0\\
15.43538585556	0\\
15.4354150929	0\\
15.43544433024	0\\
15.43547356758	0\\
15.43550280492	0\\
15.43553204226	0\\
15.4355612796	0\\
15.43559051694	0\\
15.43561975428	0\\
15.43564899162	0\\
15.43567822896	0\\
15.4357074663	0\\
15.43573670364	0\\
15.43576594098	0\\
15.43579517832	0\\
15.43582441566	0\\
15.435853653	0\\
15.43588289034	0\\
15.43591212768	0\\
15.43594136502	0\\
15.43597060236	0\\
15.4359998397	0\\
15.43602907704	0\\
15.43605831438	0\\
15.43608755172	0\\
15.43611678906	0\\
15.4361460264	0\\
15.43617526374	0\\
15.43620450108	0\\
15.43623373842	0\\
15.43626297576	0\\
15.4362922131	0\\
15.43632145044	0\\
15.43635068778	0\\
15.43637992512	0\\
15.43640916246	0\\
15.4364383998	0\\
15.43646763714	0\\
15.43649687448	0\\
15.43652611182	0\\
15.43655534916	0\\
15.4365845865	0\\
15.43661382384	0\\
15.43664306118	0\\
15.43667229852	0\\
15.43670153586	0\\
15.4367307732	0\\
15.43676001054	0\\
15.43678924788	0\\
15.43681848522	0\\
15.43684772256	0\\
15.4368769599	0\\
15.43690619724	0\\
15.43693543458	0\\
15.43696467192	0\\
15.43699390926	0\\
15.4370231466	0\\
15.43705238394	0\\
15.43708162128	0\\
15.43711085862	0\\
15.43714009596	0\\
15.4371693333	0\\
15.43719857064	0\\
15.43722780798	0\\
15.43725704532	0\\
15.43728628266	0\\
15.43731552	0\\
15.43734475734	0\\
15.43737399468	0\\
15.43740323202	0\\
15.43743246936	0\\
15.4374617067	0\\
15.43749094404	0\\
15.43752018138	0\\
15.43754941872	0\\
15.43757865606	0\\
15.4376078934	0\\
15.43763713074	0\\
15.43766636808	0\\
15.43769560542	0\\
15.43772484276	0\\
15.4377540801	0\\
15.43778331744	0\\
15.43781255478	0\\
15.43784179212	0\\
15.43787102946	0\\
15.4379002668	0\\
15.43792950414	0\\
15.43795874148	0\\
15.43798797882	0\\
15.43801721616	0\\
15.4380464535	0\\
15.43807569084	0\\
15.43810492818	0\\
15.43813416552	0\\
15.43816340286	0\\
15.4381926402	0\\
15.43822187754	0\\
15.43825111488	0\\
15.43828035222	0\\
15.43830958956	0\\
15.4383388269	0\\
15.43836806424	0\\
15.43839730158	0\\
15.43842653892	0\\
15.43845577626	0\\
15.4384850136	0\\
15.43851425094	0\\
15.43854348828	0\\
15.43857272562	0\\
15.43860196296	0\\
15.4386312003	0\\
15.43866043764	0\\
15.43868967498	0\\
15.43871891232	0\\
15.43874814966	0\\
15.438777387	0\\
15.43880662434	0\\
15.43883586168	0\\
15.43886509902	0\\
15.43889433636	0\\
15.4389235737	0\\
15.43895281104	0\\
15.43898204838	0\\
15.43901128572	0\\
15.43904052306	0\\
15.4390697604	0\\
15.43909899774	0\\
15.43912823508	0\\
15.43915747242	0\\
15.43918670976	0\\
15.4392159471	0\\
15.43924518444	0\\
15.43927442178	0\\
15.43930365912	0\\
15.43933289646	0\\
15.4393621338	0\\
15.43939137114	0\\
15.43942060848	0\\
15.43944984582	0\\
15.43947908316	0\\
15.4395083205	0\\
15.43953755784	0\\
15.43956679518	0\\
15.43959603252	0\\
15.43962526986	0\\
15.4396545072	0\\
15.43968374454	0\\
15.43971298188	0\\
15.43974221922	0\\
15.43977145656	0\\
15.4398006939	0\\
15.43982993124	0\\
15.43985916858	0\\
15.43988840592	0\\
15.43991764326	0\\
15.4399468806	0\\
15.43997611794	0\\
15.44000535528	0\\
15.44003459262	0\\
15.44006382996	0\\
15.4400930673	0\\
15.44012230464	0\\
15.44015154198	0\\
15.44018077932	0\\
15.44021001666	0\\
15.440239254	0\\
15.44026849134	0\\
15.44029772868	0\\
15.44032696602	0\\
15.44035620336	0\\
15.4403854407	0\\
15.44041467804	0\\
15.44044391538	0\\
15.44047315272	0\\
15.44050239006	0\\
15.4405316274	0\\
15.44056086474	0\\
15.44059010208	0\\
15.44061933942	0\\
15.44064857676	0\\
15.4406778141	0\\
15.44070705144	0\\
15.44073628878	0\\
15.44076552612	0\\
15.44079476346	0\\
15.4408240008	0\\
15.44085323814	0\\
15.44088247548	0\\
15.44091171282	0\\
15.44094095016	0\\
15.4409701875	0\\
15.44099942484	0\\
15.44102866218	0\\
15.44105789952	0\\
15.44108713686	0\\
15.4411163742	0\\
15.44114561154	0\\
15.44117484888	0\\
15.44120408622	0\\
15.44123332356	0\\
15.4412625609	0\\
15.44129179824	0\\
15.44132103558	0\\
15.44135027292	0\\
15.44137951026	0\\
15.4414087476	0\\
15.44143798494	0\\
15.44146722228	0\\
15.44149645962	0\\
15.44152569696	0\\
15.4415549343	0\\
15.44158417164	0\\
15.44161340898	0\\
15.44164264632	0\\
15.44167188366	0\\
15.441701121	0\\
15.44173035834	0\\
15.44175959568	0\\
15.44178883302	0\\
15.44181807036	0\\
15.4418473077	0\\
15.44187654504	0\\
15.44190578238	0\\
15.44193501972	0\\
15.44196425706	0\\
15.4419934944	0\\
15.44202273174	0\\
15.44205196908	0\\
15.44208120642	0\\
15.44211044376	0\\
15.4421396811	0\\
15.44216891844	0\\
15.44219815578	0\\
15.44222739312	0\\
15.44225663046	0\\
15.4422858678	0\\
15.44231510514	0\\
15.44234434248	0\\
15.44237357982	0\\
15.44240281716	0\\
15.4424320545	0\\
15.44246129184	0\\
15.44249052918	0\\
15.44251976652	0\\
15.44254900386	0\\
15.4425782412	0\\
15.44260747854	0\\
15.44263671588	0\\
15.44266595322	0\\
15.44269519056	0\\
15.4427244279	0\\
15.44275366524	0\\
15.44278290258	0\\
15.44281213992	0\\
15.44284137726	0\\
15.4428706146	0\\
15.44289985194	0\\
15.44292908928	0\\
15.44295832662	0\\
15.44298756396	0\\
15.4430168013	0\\
15.44304603864	0\\
15.44307527598	0\\
15.44310451332	0\\
15.44313375066	0\\
15.443162988	0\\
15.44319222534	0\\
15.44322146268	0\\
15.44325070002	0\\
15.44327993736	0\\
15.4433091747	0\\
15.44333841204	0\\
15.44336764938	0\\
15.44339688672	0\\
15.44342612406	0\\
15.4434553614	0\\
15.44348459874	0\\
15.44351383608	0\\
15.44354307342	0\\
15.44357231076	0\\
15.4436015481	0\\
15.44363078544	0\\
15.44366002278	0\\
15.44368926012	0\\
15.44371849746	0\\
15.4437477348	0\\
15.44377697214	0\\
15.44380620948	0\\
15.44383544682	0\\
15.44386468416	0\\
15.4438939215	0\\
15.44392315884	0\\
15.44395239618	0\\
15.44398163352	0\\
15.44401087086	0\\
15.4440401082	0\\
15.44406934554	0\\
15.44409858288	0\\
15.44412782022	0\\
15.44415705756	0\\
15.4441862949	0\\
15.44421553224	0\\
15.44424476958	0\\
15.44427400692	0\\
15.44430324426	0\\
15.4443324816	0\\
15.44436171894	0\\
15.44439095628	0\\
15.44442019362	0\\
15.44444943096	0\\
15.4444786683	0\\
15.44450790564	0\\
15.44453714298	0\\
15.44456638032	0\\
15.44459561766	0\\
15.444624855	0\\
15.44465409234	0\\
15.44468332968	0\\
15.44471256702	0\\
15.44474180436	0\\
15.4447710417	0\\
15.44480027904	0\\
15.44482951638	0\\
15.44485875372	0\\
15.44488799106	0\\
15.4449172284	0\\
15.44494646574	0\\
15.44497570308	0\\
15.44500494042	0\\
15.44503417776	0\\
15.4450634151	0\\
15.44509265244	0\\
15.44512188978	0\\
15.44515112712	0\\
15.44518036446	0\\
15.4452096018	0\\
15.44523883914	0\\
15.44526807648	0\\
15.44529731382	0\\
15.44532655116	0\\
15.4453557885	0\\
15.44538502584	0\\
15.44541426318	0\\
15.44544350052	0\\
15.44547273786	0\\
15.4455019752	0\\
15.44553121254	0\\
15.44556044988	0\\
15.44558968722	0\\
15.44561892456	0\\
15.4456481619	0\\
15.44567739924	0\\
15.44570663658	0\\
15.44573587392	0\\
15.44576511126	0\\
15.4457943486	0\\
15.44582358594	0\\
15.44585282328	0\\
15.44588206062	0\\
15.44591129796	0\\
15.4459405353	0\\
15.44596977264	0\\
15.44599900998	0\\
15.44602824732	0\\
15.44605748466	0\\
15.446086722	0\\
15.44611595934	0\\
15.44614519668	0\\
15.44617443402	0\\
15.44620367136	0\\
15.4462329087	0\\
15.44626214604	0\\
15.44629138338	0\\
15.44632062072	0\\
15.44634985806	0\\
15.4463790954	0\\
15.44640833274	0\\
15.44643757008	0\\
15.44646680742	0\\
15.44649604476	0\\
15.4465252821	0\\
15.44655451944	0\\
15.44658375678	0\\
15.44661299412	0\\
15.44664223146	0\\
15.4466714688	0\\
15.44670070614	0\\
15.44672994348	0\\
15.44675918082	0\\
15.44678841816	0\\
15.4468176555	0\\
15.44684689284	0\\
15.44687613018	0\\
15.44690536752	0\\
15.44693460486	0\\
15.4469638422	0\\
15.44699307954	0\\
15.44702231688	0\\
15.44705155422	0\\
15.44708079156	0\\
15.4471100289	0\\
15.44713926624	0\\
15.44716850358	0\\
15.44719774092	0\\
15.44722697826	0\\
15.4472562156	0\\
15.44728545294	0\\
15.44731469028	0\\
15.44734392762	0\\
15.44737316496	0\\
15.4474024023	0\\
15.44743163964	0\\
15.44746087698	0\\
15.44749011432	0\\
15.44751935166	0\\
15.447548589	0\\
15.44757782634	0\\
15.44760706368	0\\
15.44763630102	0\\
15.44766553836	0\\
15.4476947757	0\\
15.44772401304	0\\
15.44775325038	0\\
15.44778248772	0\\
15.44781172506	0\\
15.4478409624	0\\
15.44787019974	0\\
15.44789943708	0\\
15.44792867442	0\\
15.44795791176	0\\
15.4479871491	0\\
15.44801638644	0\\
15.44804562378	0\\
15.44807486112	0\\
15.44810409846	0\\
15.4481333358	0\\
15.44816257314	0\\
15.44819181048	0\\
15.44822104782	0\\
15.44825028516	0\\
15.4482795225	0\\
15.44830875984	0\\
15.44833799718	0\\
15.44836723452	0\\
15.44839647186	0\\
15.4484257092	0\\
15.44845494654	0\\
15.44848418388	0\\
15.44851342122	0\\
15.44854265856	0\\
15.4485718959	0\\
15.44860113324	0\\
15.44863037058	0\\
15.44865960792	0\\
15.44868884526	0\\
15.4487180826	0\\
15.44874731994	0\\
15.44877655728	0\\
15.44880579462	0\\
15.44883503196	0\\
15.4488642693	0\\
15.44889350664	0\\
15.44892274398	0\\
15.44895198132	0\\
15.44898121866	0\\
15.449010456	0\\
15.44903969334	0\\
15.44906893068	0\\
15.44909816802	0\\
15.44912740536	0\\
15.4491566427	0\\
15.44918588004	0\\
15.44921511738	0\\
15.44924435472	0\\
15.44927359206	0\\
15.4493028294	0\\
15.44933206674	0\\
15.44936130408	0\\
15.44939054142	0\\
15.44941977876	0\\
15.4494490161	0\\
15.44947825344	0\\
15.44950749078	0\\
15.44953672812	0\\
15.44956596546	0\\
15.4495952028	0\\
15.44962444014	0\\
15.44965367748	0\\
15.44968291482	0\\
15.44971215216	0\\
15.4497413895	0\\
15.44977062684	0\\
15.44979986418	0\\
15.44982910152	0\\
15.44985833886	0\\
15.4498875762	0\\
15.44991681354	0\\
15.44994605088	0\\
15.44997528822	0\\
15.45000452556	0\\
15.4500337629	0\\
15.45006300024	0\\
15.45009223758	0\\
15.45012147492	0\\
15.45015071226	0\\
15.4501799496	0\\
15.45020918694	0\\
15.45023842428	0\\
15.45026766162	0\\
15.45029689896	0\\
15.4503261363	0\\
15.45035537364	0\\
15.45038461098	0\\
15.45041384832	0\\
15.45044308566	0\\
15.450472323	0\\
15.45050156034	0\\
15.45053079768	0\\
15.45056003502	0\\
15.45058927236	0\\
15.4506185097	0\\
15.45064774704	0\\
15.45067698438	0\\
15.45070622172	0\\
15.45073545906	0\\
15.4507646964	0\\
15.45079393374	0\\
15.45082317108	0\\
15.45085240842	0\\
15.45088164576	0\\
15.4509108831	0\\
15.45094012044	0\\
15.45096935778	0\\
15.45099859512	0\\
15.45102783246	0\\
15.4510570698	0\\
15.45108630714	0\\
15.45111554448	0\\
15.45114478182	0\\
15.45117401916	0\\
15.4512032565	0\\
15.45123249384	0\\
15.45126173118	0\\
15.45129096852	0\\
15.45132020586	0\\
15.4513494432	0\\
15.45137868054	0\\
15.45140791788	0\\
15.45143715522	0\\
15.45146639256	0\\
15.4514956299	0\\
15.45152486724	0\\
15.45155410458	0\\
15.45158334192	0\\
15.45161257926	0\\
15.4516418166	0\\
15.45167105394	0\\
15.45170029128	0\\
15.45172952862	0\\
15.45175876596	0\\
15.4517880033	0\\
15.45181724064	0\\
15.45184647798	0\\
15.45187571532	0\\
15.45190495266	0\\
15.45193419	0\\
15.45196342734	0\\
15.45199266468	0\\
15.45202190202	0\\
15.45205113936	0\\
15.4520803767	0\\
15.45210961404	0\\
15.45213885138	0\\
15.45216808872	0\\
15.45219732606	0\\
15.4522265634	0\\
15.45225580074	0\\
15.45228503808	0\\
15.45231427542	0\\
15.45234351276	0\\
15.4523727501	0\\
15.45240198744	0\\
15.45243122478	0\\
15.45246046212	0\\
15.45248969946	0\\
15.4525189368	0\\
15.45254817414	0\\
15.45257741148	0\\
15.45260664882	0\\
15.45263588616	0\\
15.4526651235	0\\
15.45269436084	0\\
15.45272359818	0\\
15.45275283552	0\\
15.45278207286	0\\
15.4528113102	0\\
15.45284054754	0\\
15.45286978488	0\\
15.45289902222	0\\
15.45292825956	0\\
15.4529574969	0\\
15.45298673424	0\\
15.45301597158	0\\
15.45304520892	0\\
15.45307444626	0\\
15.4531036836	0\\
15.45313292094	0\\
15.45316215828	0\\
15.45319139562	0\\
15.45322063296	0\\
15.4532498703	0\\
15.45327910764	0\\
15.45330834498	0\\
15.45333758232	0\\
15.45336681966	0\\
15.453396057	0\\
15.45342529434	0\\
15.45345453168	0\\
15.45348376902	0\\
15.45351300636	0\\
15.4535422437	0\\
15.45357148104	0\\
15.45360071838	0\\
15.45362995572	0\\
15.45365919306	0\\
15.4536884304	0\\
15.45371766774	0\\
15.45374690508	0\\
15.45377614242	0\\
15.45380537976	0\\
15.4538346171	0\\
15.45386385444	0\\
15.45389309178	0\\
15.45392232912	0\\
15.45395156646	0\\
15.4539808038	0\\
15.45401004114	0\\
15.45403927848	0\\
15.45406851582	0\\
15.45409775316	0\\
15.4541269905	0\\
15.45415622784	0\\
15.45418546518	0\\
15.45421470252	0\\
15.45424393986	0\\
15.4542731772	0\\
15.45430241454	0\\
15.45433165188	0\\
15.45436088922	0\\
15.45439012656	0\\
15.4544193639	0\\
15.45444860124	0\\
15.45447783858	0\\
15.45450707592	0\\
15.45453631326	0\\
15.4545655506	0\\
15.45459478794	0\\
15.45462402528	0\\
15.45465326262	0\\
15.45468249996	0\\
15.4547117373	0\\
15.45474097464	0\\
15.45477021198	0\\
15.45479944932	0\\
15.45482868666	0\\
15.454857924	0\\
15.45488716134	0\\
15.45491639868	0\\
15.45494563602	0\\
15.45497487336	0\\
15.4550041107	0\\
15.45503334804	0\\
15.45506258538	0\\
15.45509182272	0\\
15.45512106006	0\\
15.4551502974	0\\
15.45517953474	0\\
15.45520877208	0\\
15.45523800942	0\\
15.45526724676	0\\
15.4552964841	0\\
15.45532572144	0\\
15.45535495878	0\\
15.45538419612	0\\
15.45541343346	0\\
15.4554426708	0\\
15.45547190814	0\\
15.45550114548	0\\
15.45553038282	0\\
15.45555962016	0\\
15.4555888575	0\\
15.45561809484	0\\
15.45564733218	0\\
15.45567656952	0\\
15.45570580686	0\\
15.4557350442	0\\
15.45576428154	0\\
15.45579351888	0\\
15.45582275622	0\\
15.45585199356	0\\
15.4558812309	0\\
15.45591046824	0\\
15.45593970558	0\\
15.45596894292	0\\
15.45599818026	0\\
15.4560274176	0\\
15.45605665494	0\\
15.45608589228	0\\
15.45611512962	0\\
15.45614436696	0\\
15.4561736043	0\\
15.45620284164	0\\
15.45623207898	0\\
15.45626131632	0\\
15.45629055366	0\\
15.456319791	0\\
15.45634902834	0\\
15.45637826568	0\\
15.45640750302	0\\
15.45643674036	0\\
15.4564659777	0\\
15.45649521504	0\\
15.45652445238	0\\
15.45655368972	0\\
15.45658292706	0\\
15.4566121644	0\\
15.45664140174	0\\
15.45667063908	0\\
15.45669987642	0\\
15.45672911376	0\\
15.4567583511	0\\
15.45678758844	0\\
15.45681682578	0\\
15.45684606312	0\\
15.45687530046	0\\
15.4569045378	0\\
15.45693377514	0\\
15.45696301248	0\\
15.45699224982	0\\
15.45702148716	0\\
15.4570507245	0\\
15.45707996184	0\\
15.45710919918	0\\
15.45713843652	0\\
15.45716767386	0\\
15.4571969112	0\\
15.45722614854	0\\
15.45725538588	0\\
15.45728462322	0\\
15.45731386056	0\\
15.4573430979	0\\
15.45737233524	0\\
15.45740157258	0\\
15.45743080992	0\\
15.45746004726	0\\
15.4574892846	0\\
15.45751852194	0\\
15.45754775928	0\\
15.45757699662	0\\
15.45760623396	0\\
15.4576354713	0\\
15.45766470864	0\\
15.45769394598	0\\
15.45772318332	0\\
15.45775242066	0\\
15.457781658	0\\
15.45781089534	0\\
15.45784013268	0\\
15.45786937002	0\\
15.45789860736	0\\
15.4579278447	0\\
15.45795708204	0\\
15.45798631938	0\\
15.45801555672	0\\
15.45804479406	0\\
15.4580740314	0\\
15.45810326874	0\\
15.45813250608	0\\
15.45816174342	0\\
15.45819098076	0\\
15.4582202181	0\\
15.45824945544	0\\
15.45827869278	0\\
15.45830793012	0\\
15.45833716746	0\\
15.4583664048	0\\
15.45839564214	0\\
15.45842487948	0\\
15.45845411682	0\\
15.45848335416	0\\
15.4585125915	0\\
15.45854182884	0\\
15.45857106618	0\\
15.45860030352	0\\
15.45862954086	0\\
15.4586587782	0\\
15.45868801554	0\\
15.45871725288	0\\
15.45874649022	0\\
15.45877572756	0\\
15.4588049649	0\\
15.45883420224	0\\
15.45886343958	0\\
15.45889267692	0\\
15.45892191426	0\\
15.4589511516	0\\
15.45898038894	0\\
15.45900962628	0\\
15.45903886362	0\\
15.45906810096	0\\
15.4590973383	0\\
15.45912657564	0\\
15.45915581298	0\\
15.45918505032	0\\
15.45921428766	0\\
15.459243525	0\\
15.45927276234	0\\
15.45930199968	0\\
15.45933123702	0\\
15.45936047436	0\\
15.4593897117	0\\
15.45941894904	0\\
15.45944818638	0\\
15.45947742372	0\\
15.45950666106	0\\
15.4595358984	0\\
15.45956513574	0\\
15.45959437308	0\\
15.45962361042	0\\
15.45965284776	0\\
15.4596820851	0\\
15.45971132244	0\\
15.45974055978	0\\
15.45976979712	0\\
15.45979903446	0\\
15.4598282718	0\\
15.45985750914	0\\
15.45988674648	0\\
15.45991598382	0\\
15.45994522116	0\\
15.4599744585	0\\
15.46000369584	0\\
15.46003293318	0\\
15.46006217052	0\\
15.46009140786	0\\
15.4601206452	0\\
15.46014988254	0\\
15.46017911988	0\\
15.46020835722	0\\
15.46023759456	0\\
15.4602668319	0\\
15.46029606924	0\\
15.46032530658	0\\
15.46035454392	0\\
15.46038378126	0\\
15.4604130186	0\\
15.46044225594	0\\
15.46047149328	0\\
15.46050073062	0\\
15.46052996796	0\\
15.4605592053	0\\
15.46058844264	0\\
15.46061767998	0\\
15.46064691732	0\\
15.46067615466	0\\
15.460705392	0\\
15.46073462934	0\\
15.46076386668	0\\
15.46079310402	0\\
15.46082234136	0\\
15.4608515787	0\\
15.46088081604	0\\
15.46091005338	0\\
15.46093929072	0\\
15.46096852806	0\\
15.4609977654	0\\
15.46102700274	0\\
15.46105624008	0\\
15.46108547742	0\\
15.46111471476	0\\
15.4611439521	0\\
15.46117318944	0\\
15.46120242678	0\\
15.46123166412	0\\
15.46126090146	0\\
15.4612901388	0\\
15.46131937614	0\\
15.46134861348	0\\
15.46137785082	0\\
15.46140708816	0\\
15.4614363255	0\\
15.46146556284	0\\
15.46149480018	0\\
15.46152403752	0\\
15.46155327486	0\\
15.4615825122	0\\
15.46161174954	0\\
15.46164098688	0\\
15.46167022422	0\\
15.46169946156	0\\
15.4617286989	0\\
15.46175793624	0\\
15.46178717358	0\\
15.46181641092	0\\
15.46184564826	0\\
15.4618748856	0\\
15.46190412294	0\\
15.46193336028	0\\
15.46196259762	0\\
15.46199183496	0\\
15.4620210723	0\\
15.46205030964	0\\
15.46207954698	0\\
15.46210878432	0\\
15.46213802166	0\\
15.462167259	0\\
15.46219649634	0\\
15.46222573368	0\\
15.46225497102	0\\
15.46228420836	0\\
15.4623134457	0\\
15.46234268304	0\\
15.46237192038	0\\
15.46240115772	0\\
15.46243039506	0\\
15.4624596324	0\\
15.46248886974	0\\
15.46251810708	0\\
15.46254734442	0\\
15.46257658176	0\\
15.4626058191	0\\
15.46263505644	0\\
15.46266429378	0\\
15.46269353112	0\\
15.46272276846	0\\
15.4627520058	0\\
15.46278124314	0\\
15.46281048048	0\\
15.46283971782	0\\
15.46286895516	0\\
15.4628981925	0\\
15.46292742984	0\\
15.46295666718	0\\
15.46298590452	0\\
15.46301514186	0\\
15.4630443792	0\\
15.46307361654	0\\
15.46310285388	0\\
15.46313209122	0\\
15.46316132856	0\\
15.4631905659	0\\
15.46321980324	0\\
15.46324904058	0\\
15.46327827792	0\\
15.46330751526	0\\
15.4633367526	0\\
15.46336598994	0\\
15.46339522728	0\\
15.46342446462	0\\
15.46345370196	0\\
15.4634829393	0\\
15.46351217664	0\\
15.46354141398	0\\
15.46357065132	0\\
15.46359988866	0\\
15.463629126	0\\
15.46365836334	0\\
15.46368760068	0\\
15.46371683802	0\\
15.46374607536	0\\
15.4637753127	0\\
15.46380455004	0\\
15.46383378738	0\\
15.46386302472	0\\
15.46389226206	0\\
15.4639214994	0\\
15.46395073674	0\\
15.46397997408	0\\
15.46400921142	0\\
15.46403844876	0\\
15.4640676861	0\\
15.46409692344	0\\
15.46412616078	0\\
15.46415539812	0\\
15.46418463546	0\\
15.4642138728	0\\
15.46424311014	0\\
15.46427234748	0\\
15.46430158482	0\\
15.46433082216	0\\
15.4643600595	0\\
15.46438929684	0\\
15.46441853418	0\\
15.46444777152	0\\
15.46447700886	0\\
15.4645062462	0\\
15.46453548354	0\\
15.46456472088	0\\
15.46459395822	0\\
15.46462319556	0\\
15.4646524329	0\\
15.46468167024	0\\
15.46471090758	0\\
15.46474014492	0\\
15.46476938226	0\\
15.4647986196	0\\
15.46482785694	0\\
15.46485709428	0\\
15.46488633162	0\\
15.46491556896	0\\
15.4649448063	0\\
15.46497404364	0\\
15.46500328098	0\\
15.46503251832	0\\
15.46506175566	0\\
15.465090993	0\\
15.46512023034	0\\
15.46514946768	0\\
15.46517870502	0\\
15.46520794236	0\\
15.4652371797	0\\
15.46526641704	0\\
15.46529565438	0\\
15.46532489172	0\\
15.46535412906	0\\
15.4653833664	0\\
15.46541260374	0\\
15.46544184108	0\\
15.46547107842	0\\
15.46550031576	0\\
15.4655295531	0\\
15.46555879044	0\\
15.46558802778	0\\
15.46561726512	0\\
15.46564650246	0\\
15.4656757398	0\\
15.46570497714	0\\
15.46573421448	0\\
15.46576345182	0\\
15.46579268916	0\\
15.4658219265	0\\
15.46585116384	0\\
15.46588040118	0\\
15.46590963852	0\\
15.46593887586	0\\
15.4659681132	0\\
15.46599735054	0\\
15.46602658788	0\\
15.46605582522	0\\
15.46608506256	0\\
15.4661142999	0\\
15.46614353724	0\\
15.46617277458	0\\
15.46620201192	0\\
15.46623124926	0\\
15.4662604866	0\\
15.46628972394	0\\
15.46631896128	0\\
15.46634819862	0\\
15.46637743596	0\\
15.4664066733	0\\
15.46643591064	0\\
15.46646514798	0\\
15.46649438532	0\\
15.46652362266	0\\
15.46655286	0\\
15.46658209734	0\\
15.46661133468	0\\
15.46664057202	0\\
15.46666980936	0\\
15.4666990467	0\\
15.46672828404	0\\
15.46675752138	0\\
15.46678675872	0\\
15.46681599606	0\\
15.4668452334	0\\
15.46687447074	0\\
15.46690370808	0\\
15.46693294542	0\\
15.46696218276	0\\
15.4669914201	0\\
15.46702065744	0\\
15.46704989478	0\\
15.46707913212	0\\
15.46710836946	0\\
15.4671376068	0\\
15.46716684414	0\\
15.46719608148	0\\
15.46722531882	0\\
15.46725455616	0\\
15.4672837935	0\\
15.46731303084	0\\
15.46734226818	0\\
15.46737150552	0\\
15.46740074286	0\\
15.4674299802	0\\
15.46745921754	0\\
15.46748845488	0\\
15.46751769222	0\\
15.46754692956	0\\
15.4675761669	0\\
15.46760540424	0\\
15.46763464158	0\\
15.46766387892	0\\
15.46769311626	0\\
15.4677223536	0\\
15.46775159094	0\\
15.46778082828	0\\
15.46781006562	0\\
15.46783930296	0\\
15.4678685403	0\\
15.46789777764	0\\
15.46792701498	0\\
15.46795625232	0\\
15.46798548966	0\\
15.468014727	0\\
15.46804396434	0\\
15.46807320168	0\\
15.46810243902	0\\
15.46813167636	0\\
15.4681609137	0\\
15.46819015104	0\\
15.46821938838	0\\
15.46824862572	0\\
15.46827786306	0\\
15.4683071004	0\\
15.46833633774	0\\
15.46836557508	0\\
15.46839481242	0\\
15.46842404976	0\\
15.4684532871	0\\
15.46848252444	0\\
15.46851176178	0\\
15.46854099912	0\\
15.46857023646	0\\
15.4685994738	0\\
15.46862871114	0\\
15.46865794848	0\\
15.46868718582	0\\
15.46871642316	0\\
15.4687456605	0\\
15.46877489784	0\\
15.46880413518	0\\
15.46883337252	0\\
15.46886260986	0\\
15.4688918472	0\\
15.46892108454	0\\
15.46895032188	0\\
15.46897955922	0\\
15.46900879656	0\\
15.4690380339	0\\
15.46906727124	0\\
15.46909650858	0\\
15.46912574592	0\\
15.46915498326	0\\
15.4691842206	0\\
15.46921345794	0\\
15.46924269528	0\\
15.46927193262	0\\
15.46930116996	0\\
15.4693304073	0\\
15.46935964464	0\\
15.46938888198	0\\
15.46941811932	0\\
15.46944735666	0\\
15.469476594	0\\
15.46950583134	0\\
15.46953506868	0\\
15.46956430602	0\\
15.46959354336	0\\
15.4696227807	0\\
15.46965201804	0\\
15.46968125538	0\\
15.46971049272	0\\
15.46973973006	0\\
15.4697689674	0\\
15.46979820474	0\\
15.46982744208	0\\
15.46985667942	0\\
15.46988591676	0\\
15.4699151541	0\\
15.46994439144	0\\
15.46997362878	0\\
15.47000286612	0\\
15.47003210346	0\\
15.4700613408	0\\
15.47009057814	0\\
15.47011981548	0\\
15.47014905282	0\\
15.47017829016	0\\
15.4702075275	0\\
15.47023676484	0\\
15.47026600218	0\\
15.47029523952	0\\
15.47032447686	0\\
15.4703537142	0\\
15.47038295154	0\\
15.47041218888	0\\
15.47044142622	0\\
15.47047066356	0\\
15.4704999009	0\\
15.47052913824	0\\
15.47055837558	0\\
15.47058761292	0\\
15.47061685026	0\\
15.4706460876	0\\
15.47067532494	0\\
15.47070456228	0\\
15.47073379962	0\\
15.47076303696	0\\
15.4707922743	0\\
15.47082151164	0\\
15.47085074898	0\\
15.47087998632	0\\
15.47090922366	0\\
15.470938461	0\\
15.47096769834	0\\
15.47099693568	0\\
15.47102617302	0\\
15.47105541036	0\\
15.4710846477	0\\
15.47111388504	0\\
15.47114312238	0\\
15.47117235972	0\\
15.47120159706	0\\
15.4712308344	0\\
15.47126007174	0\\
15.47128930908	0\\
15.47131854642	0\\
15.47134778376	0\\
15.4713770211	0\\
15.47140625844	0\\
15.47143549578	0\\
15.47146473312	0\\
15.47149397046	0\\
15.4715232078	0\\
15.47155244514	0\\
15.47158168248	0\\
15.47161091982	0\\
15.47164015716	0\\
15.4716693945	0\\
15.47169863184	0\\
15.47172786918	0\\
15.47175710652	0\\
15.47178634386	0\\
15.4718155812	0\\
15.47184481854	0\\
15.47187405588	0\\
15.47190329322	0\\
15.47193253056	0\\
15.4719617679	0\\
15.47199100524	0\\
15.47202024258	0\\
15.47204947992	0\\
15.47207871726	0\\
15.4721079546	0\\
15.47213719194	0\\
15.47216642928	0\\
15.47219566662	0\\
15.47222490396	0\\
15.4722541413	0\\
15.47228337864	0\\
15.47231261598	0\\
15.47234185332	0\\
15.47237109066	0\\
15.472400328	0\\
15.47242956534	0\\
15.47245880268	0\\
15.47248804002	0\\
15.47251727736	0\\
15.4725465147	0\\
15.47257575204	0\\
15.47260498938	0\\
15.47263422672	0\\
15.47266346406	0\\
15.4726927014	0\\
15.47272193874	0\\
15.47275117608	0\\
15.47278041342	0\\
15.47280965076	0\\
15.4728388881	0\\
15.47286812544	0\\
15.47289736278	0\\
15.47292660012	0\\
15.47295583746	0\\
15.4729850748	0\\
15.47301431214	0\\
15.47304354948	0\\
15.47307278682	0\\
15.47310202416	0\\
15.4731312615	0\\
15.47316049884	0\\
15.47318973618	0\\
15.47321897352	0\\
15.47324821086	0\\
15.4732774482	0\\
15.47330668554	0\\
15.47333592288	0\\
15.47336516022	0\\
15.47339439756	0\\
15.4734236349	0\\
15.47345287224	0\\
15.47348210958	0\\
15.47351134692	0\\
15.47354058426	0\\
15.4735698216	0\\
15.47359905894	0\\
15.47362829628	0\\
15.47365753362	0\\
15.47368677096	0\\
15.4737160083	0\\
15.47374524564	0\\
15.47377448298	0\\
15.47380372032	0\\
15.47383295766	0\\
15.473862195	0\\
15.47389143234	0\\
15.47392066968	0\\
15.47394990702	0\\
15.47397914436	0\\
15.4740083817	0\\
15.47403761904	0\\
15.47406685638	0\\
15.47409609372	0\\
15.47412533106	0\\
15.4741545684	0\\
15.47418380574	0\\
15.47421304308	0\\
15.47424228042	0\\
15.47427151776	0\\
15.4743007551	0\\
15.47432999244	0\\
15.47435922978	0\\
15.47438846712	0\\
15.47441770446	0\\
15.4744469418	0\\
15.47447617914	0\\
15.47450541648	0\\
15.47453465382	0\\
15.47456389116	0\\
15.4745931285	0\\
15.47462236584	0\\
15.47465160318	0\\
15.47468084052	0\\
15.47471007786	0\\
15.4747393152	0\\
15.47476855254	0\\
15.47479778988	0\\
15.47482702722	0\\
15.47485626456	0\\
15.4748855019	0\\
15.47491473924	0\\
15.47494397658	0\\
15.47497321392	0\\
15.47500245126	0\\
15.4750316886	0\\
15.47506092594	0\\
15.47509016328	0\\
15.47511940062	0\\
15.47514863796	0\\
15.4751778753	0\\
15.47520711264	0\\
15.47523634998	0\\
15.47526558732	0\\
15.47529482466	0\\
15.475324062	0\\
15.47535329934	0\\
15.47538253668	0\\
15.47541177402	0\\
15.47544101136	0\\
15.4754702487	0\\
15.47549948604	0\\
15.47552872338	0\\
15.47555796072	0\\
15.47558719806	0\\
15.4756164354	0\\
15.47564567274	0\\
15.47567491008	0\\
15.47570414742	0\\
15.47573338476	0\\
15.4757626221	0\\
15.47579185944	0\\
15.47582109678	0\\
15.47585033412	0\\
15.47587957146	0\\
15.4759088088	0\\
15.47593804614	0\\
15.47596728348	0\\
15.47599652082	0\\
15.47602575816	0\\
15.4760549955	0\\
15.47608423284	0\\
15.47611347018	0\\
15.47614270752	0\\
15.47617194486	0\\
15.4762011822	0\\
15.47623041954	0\\
15.47625965688	0\\
15.47628889422	0\\
15.47631813156	0\\
15.4763473689	0\\
15.47637660624	0\\
15.47640584358	0\\
15.47643508092	0\\
15.47646431826	0\\
15.4764935556	0\\
15.47652279294	0\\
15.47655203028	0\\
15.47658126762	0\\
15.47661050496	0\\
15.4766397423	0\\
15.47666897964	0\\
15.47669821698	0\\
15.47672745432	0\\
15.47675669166	0\\
15.476785929	0\\
15.47681516634	0\\
15.47684440368	0\\
15.47687364102	0\\
15.47690287836	0\\
15.4769321157	0\\
15.47696135304	0\\
15.47699059038	0\\
15.47701982772	0\\
15.47704906506	0\\
15.4770783024	0\\
15.47710753974	0\\
15.47713677708	0\\
15.47716601442	0\\
15.47719525176	0\\
15.4772244891	0\\
15.47725372644	0\\
15.47728296378	0\\
15.47731220112	0\\
15.47734143846	0\\
15.4773706758	0\\
15.47739991314	0\\
15.47742915048	0\\
15.47745838782	0\\
15.47748762516	0\\
15.4775168625	0\\
15.47754609984	0\\
15.47757533718	0\\
15.47760457452	0\\
15.47763381186	0\\
15.4776630492	0\\
15.47769228654	0\\
15.47772152388	0\\
15.47775076122	0\\
15.47777999856	0\\
15.4778092359	0\\
15.47783847324	0\\
15.47786771058	0\\
15.47789694792	0\\
15.47792618526	0\\
15.4779554226	0\\
15.47798465994	0\\
15.47801389728	0\\
15.47804313462	0\\
15.47807237196	0\\
15.4781016093	0\\
15.47813084664	0\\
15.47816008398	0\\
15.47818932132	0\\
15.47821855866	0\\
15.478247796	0\\
15.47827703334	0\\
15.47830627068	0\\
15.47833550802	0\\
15.47836474536	0\\
15.4783939827	0\\
15.47842322004	0\\
15.47845245738	0\\
15.47848169472	0\\
15.47851093206	0\\
15.4785401694	0\\
15.47856940674	0\\
15.47859864408	0\\
15.47862788142	0\\
15.47865711876	0\\
15.4786863561	0\\
15.47871559344	0\\
15.47874483078	0\\
15.47877406812	0\\
15.47880330546	0\\
15.4788325428	0\\
15.47886178014	0\\
15.47889101748	0\\
15.47892025482	0\\
15.47894949216	0\\
15.4789787295	0\\
15.47900796684	0\\
15.47903720418	0\\
15.47906644152	0\\
15.47909567886	0\\
15.4791249162	0\\
15.47915415354	0\\
15.47918339088	0\\
15.47921262822	0\\
15.47924186556	0\\
15.4792711029	0\\
15.47930034024	0\\
15.47932957758	0\\
15.47935881492	0\\
15.47938805226	0\\
15.4794172896	0\\
15.47944652694	0\\
15.47947576428	0\\
15.47950500162	0\\
15.47953423896	0\\
15.4795634763	0\\
15.47959271364	0\\
15.47962195098	0\\
15.47965118832	0\\
15.47968042566	0\\
15.479709663	0\\
15.47973890034	0\\
15.47976813768	0\\
15.47979737502	0\\
15.47982661236	0\\
15.4798558497	0\\
15.47988508704	0\\
15.47991432438	0\\
15.47994356172	0\\
15.47997279906	0\\
15.4800020364	0\\
15.48003127374	0\\
15.48006051108	0\\
15.48008974842	0\\
15.48011898576	0\\
15.4801482231	0\\
15.48017746044	0\\
15.48020669778	0\\
15.48023593512	0\\
15.48026517246	0\\
15.4802944098	0\\
15.48032364714	0\\
15.48035288448	0\\
15.48038212182	0\\
15.48041135916	0\\
15.4804405965	0\\
15.48046983384	0\\
15.48049907118	0\\
15.48052830852	0\\
15.48055754586	0\\
15.4805867832	0\\
15.48061602054	0\\
15.48064525788	0\\
15.48067449522	0\\
15.48070373256	0\\
15.4807329699	0\\
15.48076220724	0\\
15.48079144458	0\\
15.48082068192	0\\
15.48084991926	0\\
15.4808791566	0\\
15.48090839394	0\\
15.48093763128	0\\
15.48096686862	0\\
15.48099610596	0\\
15.4810253433	0\\
15.48105458064	0\\
15.48108381798	0\\
15.48111305532	0\\
15.48114229266	0\\
15.48117153	0\\
15.48120076734	0\\
15.48123000468	0\\
15.48125924202	0\\
15.48128847936	0\\
15.4813177167	0\\
15.48134695404	0\\
15.48137619138	0\\
15.48140542872	0\\
15.48143466606	0\\
15.4814639034	0\\
15.48149314074	0\\
15.48152237808	0\\
15.48155161542	0\\
15.48158085276	0\\
15.4816100901	0\\
15.48163932744	0\\
15.48166856478	0\\
15.48169780212	0\\
15.48172703946	0\\
15.4817562768	0\\
15.48178551414	0\\
15.48181475148	0\\
15.48184398882	0\\
15.48187322616	0\\
15.4819024635	0\\
15.48193170084	0\\
15.48196093818	0\\
15.48199017552	0\\
15.48201941286	0\\
15.4820486502	0\\
15.48207788754	0\\
15.48210712488	0\\
15.48213636222	0\\
15.48216559956	0\\
15.4821948369	0\\
15.48222407424	0\\
15.48225331158	0\\
15.48228254892	0\\
15.48231178626	0\\
15.4823410236	0\\
15.48237026094	0\\
15.48239949828	0\\
15.48242873562	0\\
15.48245797296	0\\
15.4824872103	0\\
15.48251644764	0\\
15.48254568498	0\\
15.48257492232	0\\
15.48260415966	0\\
15.482633397	0\\
15.48266263434	0\\
15.48269187168	0\\
15.48272110902	0\\
15.48275034636	0\\
15.4827795837	0\\
15.48280882104	0\\
15.48283805838	0\\
15.48286729572	0\\
15.48289653306	0\\
15.4829257704	0\\
15.48295500774	0\\
15.48298424508	0\\
15.48301348242	0\\
15.48304271976	0\\
15.4830719571	0\\
15.48310119444	0\\
15.48313043178	0\\
15.48315966912	0\\
15.48318890646	0\\
15.4832181438	0\\
15.48324738114	0\\
15.48327661848	0\\
15.48330585582	0\\
15.48333509316	0\\
15.4833643305	0\\
15.48339356784	0\\
15.48342280518	0\\
15.48345204252	0\\
15.48348127986	0\\
15.4835105172	0\\
15.48353975454	0\\
15.48356899188	0\\
15.48359822922	0\\
15.48362746656	0\\
15.4836567039	0\\
15.48368594124	0\\
15.48371517858	0\\
15.48374441592	0\\
15.48377365326	0\\
15.4838028906	0\\
15.48383212794	0\\
15.48386136528	0\\
15.48389060262	0\\
15.48391983996	0\\
15.4839490773	0\\
15.48397831464	0\\
15.48400755198	0\\
15.48403678932	0\\
15.48406602666	0\\
15.484095264	0\\
15.48412450134	0\\
15.48415373868	0\\
15.48418297602	0\\
15.48421221336	0\\
15.4842414507	0\\
15.48427068804	0\\
15.48429992538	0\\
15.48432916272	0\\
15.48435840006	0\\
15.4843876374	0\\
15.48441687474	0\\
15.48444611208	0\\
15.48447534942	0\\
15.48450458676	0\\
15.4845338241	0\\
15.48456306144	0\\
15.48459229878	0\\
15.48462153612	0\\
15.48465077346	0\\
15.4846800108	0\\
15.48470924814	0\\
15.48473848548	0\\
15.48476772282	0\\
15.48479696016	0\\
15.4848261975	0\\
15.48485543484	0\\
15.48488467218	0\\
15.48491390952	0\\
15.48494314686	0\\
15.4849723842	0\\
15.48500162154	0\\
15.48503085888	0\\
15.48506009622	0\\
15.48508933356	0\\
15.4851185709	0\\
15.48514780824	0\\
15.48517704558	0\\
15.48520628292	0\\
15.48523552026	0\\
15.4852647576	0\\
15.48529399494	0\\
15.48532323228	0\\
15.48535246962	0\\
15.48538170696	0\\
15.4854109443	0\\
15.48544018164	0\\
15.48546941898	0\\
15.48549865632	0\\
15.48552789366	0\\
15.485557131	0\\
15.48558636834	0\\
15.48561560568	0\\
15.48564484302	0\\
15.48567408036	0\\
15.4857033177	0\\
15.48573255504	0\\
15.48576179238	0\\
15.48579102972	0\\
15.48582026706	0\\
15.4858495044	0\\
15.48587874174	0\\
15.48590797908	0\\
15.48593721642	0\\
15.48596645376	0\\
15.4859956911	0\\
15.48602492844	0\\
15.48605416578	0\\
15.48608340312	0\\
15.48611264046	0\\
15.4861418778	0\\
15.48617111514	0\\
15.48620035248	0\\
15.48622958982	0\\
15.48625882716	0\\
15.4862880645	0\\
15.48631730184	0\\
15.48634653918	0\\
15.48637577652	0\\
15.48640501386	0\\
15.4864342512	0\\
15.48646348854	0\\
15.48649272588	0\\
15.48652196322	0\\
15.48655120056	0\\
15.4865804379	0\\
15.48660967524	0\\
15.48663891258	0\\
15.48666814992	0\\
15.48669738726	0\\
15.4867266246	0\\
15.48675586194	0\\
15.48678509928	0\\
15.48681433662	0\\
15.48684357396	0\\
15.4868728113	0\\
15.48690204864	0\\
15.48693128598	0\\
15.48696052332	0\\
15.48698976066	0\\
15.487018998	0\\
15.48704823534	0\\
15.48707747268	0\\
15.48710671002	0\\
15.48713594736	0\\
15.4871651847	0\\
15.48719442204	0\\
15.48722365938	0\\
15.48725289672	0\\
15.48728213406	0\\
15.4873113714	0\\
15.48734060874	0\\
15.48736984608	0\\
15.48739908342	0\\
15.48742832076	0\\
15.4874575581	0\\
15.48748679544	0\\
15.48751603278	0\\
15.48754527012	0\\
15.48757450746	0\\
15.4876037448	0\\
15.48763298214	0\\
15.48766221948	0\\
15.48769145682	0\\
15.48772069416	0\\
15.4877499315	0\\
15.48777916884	0\\
15.48780840618	0\\
15.48783764352	0\\
15.48786688086	0\\
15.4878961182	0\\
15.48792535554	0\\
15.48795459288	0\\
15.48798383022	0\\
15.48801306756	0\\
15.4880423049	0\\
15.48807154224	0\\
15.48810077958	0\\
15.48813001692	0\\
15.48815925426	0\\
15.4881884916	0\\
15.48821772894	0\\
15.48824696628	0\\
15.48827620362	0\\
15.48830544096	0\\
15.4883346783	0\\
15.48836391564	0\\
15.48839315298	0\\
15.48842239032	0\\
15.48845162766	0\\
15.488480865	0\\
15.48851010234	0\\
15.48853933968	0\\
15.48856857702	0\\
15.48859781436	0\\
15.4886270517	0\\
15.48865628904	0\\
15.48868552638	0\\
15.48871476372	0\\
15.48874400106	0\\
15.4887732384	0\\
15.48880247574	0\\
15.48883171308	0\\
15.48886095042	0\\
15.48889018776	0\\
15.4889194251	0\\
15.48894866244	0\\
15.48897789978	0\\
15.48900713712	0\\
15.48903637446	0\\
15.4890656118	0\\
15.48909484914	0\\
15.48912408648	0\\
15.48915332382	0\\
15.48918256116	0\\
15.4892117985	0\\
15.48924103584	0\\
15.48927027318	0\\
15.48929951052	0\\
15.48932874786	0\\
15.4893579852	0\\
15.48938722254	0\\
15.48941645988	0\\
15.48944569722	0\\
15.48947493456	0\\
15.4895041719	0\\
15.48953340924	0\\
15.48956264658	0\\
15.48959188392	0\\
15.48962112126	0\\
15.4896503586	0\\
15.48967959594	0\\
15.48970883328	0\\
15.48973807062	0\\
15.48976730796	0\\
15.4897965453	0\\
15.48982578264	0\\
15.48985501998	0\\
15.48988425732	0\\
15.48991349466	0\\
15.489942732	0\\
15.48997196934	0\\
15.49000120668	0\\
15.49003044402	0\\
15.49005968136	0\\
15.4900889187	0\\
15.49011815604	0\\
15.49014739338	0\\
15.49017663072	0\\
15.49020586806	0\\
15.4902351054	0\\
15.49026434274	0\\
15.49029358008	0\\
15.49032281742	0\\
15.49035205476	0\\
15.4903812921	0\\
15.49041052944	0\\
15.49043976678	0\\
15.49046900412	0\\
15.49049824146	0\\
15.4905274788	0\\
15.49055671614	0\\
15.49058595348	0\\
15.49061519082	0\\
15.49064442816	0\\
15.4906736655	0\\
15.49070290284	0\\
15.49073214018	0\\
15.49076137752	0\\
15.49079061486	0\\
15.4908198522	0\\
15.49084908954	0\\
15.49087832688	0\\
15.49090756422	0\\
15.49093680156	0\\
15.4909660389	0\\
15.49099527624	0\\
15.49102451358	0\\
15.49105375092	0\\
15.49108298826	0\\
15.4911122256	0\\
15.49114146294	0\\
15.49117070028	0\\
15.49119993762	0\\
15.49122917496	0\\
15.4912584123	0\\
15.49128764964	0\\
15.49131688698	0\\
15.49134612432	0\\
15.49137536166	0\\
15.491404599	0\\
15.49143383634	0\\
15.49146307368	0\\
15.49149231102	0\\
15.49152154836	0\\
15.4915507857	0\\
15.49158002304	0\\
15.49160926038	0\\
15.49163849772	0\\
15.49166773506	0\\
15.4916969724	0\\
15.49172620974	0\\
15.49175544708	0\\
15.49178468442	0\\
15.49181392176	0\\
15.4918431591	0\\
15.49187239644	0\\
15.49190163378	0\\
15.49193087112	0\\
15.49196010846	0\\
15.4919893458	0\\
15.49201858314	0\\
15.49204782048	0\\
15.49207705782	0\\
15.49210629516	0\\
15.4921355325	0\\
15.49216476984	0\\
15.49219400718	0\\
15.49222324452	0\\
15.49225248186	0\\
15.4922817192	0\\
15.49231095654	0\\
15.49234019388	0\\
15.49236943122	0\\
15.49239866856	0\\
15.4924279059	0\\
15.49245714324	0\\
15.49248638058	0\\
15.49251561792	0\\
15.49254485526	0\\
15.4925740926	0\\
15.49260332994	0\\
15.49263256728	0\\
15.49266180462	0\\
15.49269104196	0\\
15.4927202793	0\\
15.49274951664	0\\
15.49277875398	0\\
15.49280799132	0\\
15.49283722866	0\\
15.492866466	0\\
15.49289570334	0\\
15.49292494068	0\\
15.49295417802	0\\
15.49298341536	0\\
15.4930126527	0\\
15.49304189004	0\\
15.49307112738	0\\
15.49310036472	0\\
15.49312960206	0\\
15.4931588394	0\\
15.49318807674	0\\
15.49321731408	0\\
15.49324655142	0\\
15.49327578876	0\\
15.4933050261	0\\
15.49333426344	0\\
15.49336350078	0\\
15.49339273812	0\\
15.49342197546	0\\
15.4934512128	0\\
15.49348045014	0\\
15.49350968748	0\\
15.49353892482	0\\
15.49356816216	0\\
15.4935973995	0\\
15.49362663684	0\\
15.49365587418	0\\
15.49368511152	0\\
15.49371434886	0\\
15.4937435862	0\\
15.49377282354	0\\
15.49380206088	0\\
15.49383129822	0\\
15.49386053556	0\\
15.4938897729	0\\
15.49391901024	0\\
15.49394824758	0\\
15.49397748492	0\\
15.49400672226	0\\
15.4940359596	0\\
15.49406519694	0\\
15.49409443428	0\\
15.49412367162	0\\
15.49415290896	0\\
15.4941821463	0\\
15.49421138364	0\\
15.49424062098	0\\
15.49426985832	0\\
15.49429909566	0\\
15.494328333	0\\
15.49435757034	0\\
15.49438680768	0\\
15.49441604502	0\\
15.49444528236	0\\
15.4944745197	0\\
15.49450375704	0\\
15.49453299438	0\\
15.49456223172	0\\
15.49459146906	0\\
15.4946207064	0\\
15.49464994374	0\\
15.49467918108	0\\
15.49470841842	0\\
15.49473765576	0\\
15.4947668931	0\\
15.49479613044	0\\
15.49482536778	0\\
15.49485460512	0\\
15.49488384246	0\\
15.4949130798	0\\
15.49494231714	0\\
15.49497155448	0\\
15.49500079182	0\\
15.49503002916	0\\
15.4950592665	0\\
15.49508850384	0\\
15.49511774118	0\\
15.49514697852	0\\
15.49517621586	0\\
15.4952054532	0\\
15.49523469054	0\\
15.49526392788	0\\
15.49529316522	0\\
15.49532240256	0\\
15.4953516399	0\\
15.49538087724	0\\
15.49541011458	0\\
15.49543935192	0\\
15.49546858926	0\\
15.4954978266	0\\
15.49552706394	0\\
15.49555630128	0\\
15.49558553862	0\\
15.49561477596	0\\
15.4956440133	0\\
15.49567325064	0\\
15.49570248798	0\\
15.49573172532	0\\
15.49576096266	0\\
15.4957902	0\\
15.49581943734	0\\
15.49584867468	0\\
15.49587791202	0\\
15.49590714936	0\\
15.4959363867	0\\
15.49596562404	0\\
15.49599486138	0\\
15.49602409872	0\\
15.49605333606	0\\
15.4960825734	0\\
15.49611181074	0\\
15.49614104808	0\\
15.49617028542	0\\
15.49619952276	0\\
15.4962287601	0\\
15.49625799744	0\\
15.49628723478	0\\
15.49631647212	0\\
15.49634570946	0\\
15.4963749468	0\\
15.49640418414	0\\
15.49643342148	0\\
15.49646265882	0\\
15.49649189616	0\\
15.4965211335	0\\
15.49655037084	0\\
15.49657960818	0\\
15.49660884552	0\\
15.49663808286	0\\
15.4966673202	0\\
15.49669655754	0\\
15.49672579488	0\\
15.49675503222	0\\
15.49678426956	0\\
15.4968135069	0\\
15.49684274424	0\\
15.49687198158	0\\
15.49690121892	0\\
15.49693045626	0\\
15.4969596936	0\\
15.49698893094	0\\
15.49701816828	0\\
15.49704740562	0\\
15.49707664296	0\\
15.4971058803	0\\
15.49713511764	0\\
15.49716435498	0\\
15.49719359232	0\\
15.49722282966	0\\
15.497252067	0\\
15.49728130434	0\\
15.49731054168	0\\
15.49733977902	0\\
15.49736901636	0\\
15.4973982537	0\\
15.49742749104	0\\
15.49745672838	0\\
15.49748596572	0\\
15.49751520306	0\\
15.4975444404	0\\
15.49757367774	0\\
15.49760291508	0\\
15.49763215242	0\\
15.49766138976	0\\
15.4976906271	0\\
15.49771986444	0\\
15.49774910178	0\\
15.49777833912	0\\
15.49780757646	0\\
15.4978368138	0\\
15.49786605114	0\\
15.49789528848	0\\
15.49792452582	0\\
15.49795376316	0\\
15.4979830005	0\\
15.49801223784	0\\
15.49804147518	0\\
15.49807071252	0\\
15.49809994986	0\\
15.4981291872	0\\
15.49815842454	0\\
15.49818766188	0\\
15.49821689922	0\\
15.49824613656	0\\
15.4982753739	0\\
15.49830461124	0\\
15.49833384858	0\\
15.49836308592	0\\
15.49839232326	0\\
15.4984215606	0\\
15.49845079794	0\\
15.49848003528	0\\
15.49850927262	0\\
15.49853850996	0\\
15.4985677473	0\\
15.49859698464	0\\
15.49862622198	0\\
15.49865545932	0\\
15.49868469666	0\\
15.498713934	0\\
15.49874317134	0\\
15.49877240868	0\\
15.49880164602	0\\
15.49883088336	0\\
15.4988601207	0\\
15.49888935804	0\\
15.49891859538	0\\
15.49894783272	0\\
15.49897707006	0\\
15.4990063074	0\\
15.49903554474	0\\
15.49906478208	0\\
15.49909401942	0\\
15.49912325676	0\\
15.4991524941	0\\
15.49918173144	0\\
15.49921096878	0\\
15.49924020612	0\\
15.49926944346	0\\
15.4992986808	0\\
15.49932791814	0\\
15.49935715548	0\\
15.49938639282	0\\
15.49941563016	0\\
15.4994448675	0\\
15.49947410484	0\\
15.49950334218	0\\
15.49953257952	0\\
15.49956181686	0\\
15.4995910542	0\\
15.49962029154	0\\
15.49964952888	0\\
15.49967876622	0\\
15.49970800356	0\\
15.4997372409	0\\
15.49976647824	0\\
15.49979571558	0\\
15.49982495292	0\\
15.49985419026	0\\
15.4998834276	0\\
15.49991266494	0\\
15.49994190228	0\\
15.49997113962	0\\
15.50000037696	0\\
15.5000296143	0\\
15.50005885164	0\\
15.50008808898	0\\
15.50011732632	0\\
15.50014656366	0\\
15.500175801	0\\
15.50020503834	0\\
15.50023427568	0\\
15.50026351302	0\\
15.50029275036	0\\
15.5003219877	0\\
15.50035122504	0\\
15.50038046238	0\\
15.50040969972	0\\
15.50043893706	0\\
15.5004681744	0\\
15.50049741174	0\\
15.50052664908	0\\
15.50055588642	0\\
15.50058512376	0\\
15.5006143611	0\\
15.50064359844	0\\
15.50067283578	0\\
15.50070207312	0\\
15.50073131046	0\\
15.5007605478	0\\
15.50078978514	0\\
15.50081902248	0\\
15.50084825982	0\\
15.50087749716	0\\
15.5009067345	0\\
15.50093597184	0\\
15.50096520918	0\\
15.50099444652	0\\
15.50102368386	0\\
15.5010529212	0\\
15.50108215854	0\\
15.50111139588	0\\
15.50114063322	0\\
15.50116987056	0\\
15.5011991079	0\\
15.50122834524	0\\
15.50125758258	0\\
15.50128681992	0\\
15.50131605726	0\\
15.5013452946	0\\
15.50137453194	0\\
15.50140376928	0\\
15.50143300662	0\\
15.50146224396	0\\
15.5014914813	0\\
15.50152071864	0\\
15.50154995598	0\\
15.50157919332	0\\
15.50160843066	0\\
15.501637668	0\\
15.50166690534	0\\
15.50169614268	0\\
15.50172538002	0\\
15.50175461736	0\\
15.5017838547	0\\
15.50181309204	0\\
15.50184232938	0\\
15.50187156672	0\\
15.50190080406	0\\
15.5019300414	0\\
15.50195927874	0\\
15.50198851608	0\\
15.50201775342	0\\
15.50204699076	0\\
15.5020762281	0\\
15.50210546544	0\\
15.50213470278	0\\
15.50216394012	0\\
15.50219317746	0\\
15.5022224148	0\\
15.50225165214	0\\
15.50228088948	0\\
15.50231012682	0\\
15.50233936416	0\\
15.5023686015	0\\
15.50239783884	0\\
15.50242707618	0\\
15.50245631352	0\\
15.50248555086	0\\
15.5025147882	0\\
15.50254402554	0\\
15.50257326288	0\\
15.50260250022	0\\
15.50263173756	0\\
15.5026609749	0\\
15.50269021224	0\\
15.50271944958	0\\
15.50274868692	0\\
15.50277792426	0\\
15.5028071616	0\\
15.50283639894	0\\
15.50286563628	0\\
15.50289487362	0\\
15.50292411096	0\\
15.5029533483	0\\
15.50298258564	0\\
15.50301182298	0\\
15.50304106032	0\\
15.50307029766	0\\
15.503099535	0\\
15.50312877234	0\\
15.50315800968	0\\
15.50318724702	0\\
15.50321648436	0\\
15.5032457217	0\\
15.50327495904	0\\
15.50330419638	0\\
15.50333343372	0\\
15.50336267106	0\\
15.5033919084	0\\
15.50342114574	0\\
15.50345038308	0\\
15.50347962042	0\\
15.50350885776	0\\
15.5035380951	0\\
15.50356733244	0\\
15.50359656978	0\\
15.50362580712	0\\
15.50365504446	0\\
15.5036842818	0\\
15.50371351914	0\\
15.50374275648	0\\
15.50377199382	0\\
15.50380123116	0\\
15.5038304685	0\\
15.50385970584	0\\
15.50388894318	0\\
15.50391818052	0\\
15.50394741786	0\\
15.5039766552	0\\
15.50400589254	0\\
15.50403512988	0\\
15.50406436722	0\\
15.50409360456	0\\
15.5041228419	0\\
15.50415207924	0\\
15.50418131658	0\\
15.50421055392	0\\
15.50423979126	0\\
15.5042690286	0\\
15.50429826594	0\\
15.50432750328	0\\
15.50435674062	0\\
15.50438597796	0\\
15.5044152153	0\\
15.50444445264	0\\
15.50447368998	0\\
15.50450292732	0\\
15.50453216466	0\\
15.504561402	0\\
15.50459063934	0\\
15.50461987668	0\\
15.50464911402	0\\
15.50467835136	0\\
15.5047075887	0\\
15.50473682604	0\\
15.50476606338	0\\
15.50479530072	0\\
15.50482453806	0\\
15.5048537754	0\\
15.50488301274	0\\
15.50491225008	0\\
15.50494148742	0\\
15.50497072476	0\\
15.5049999621	0\\
15.50502919944	0\\
15.50505843678	0\\
15.50508767412	0\\
15.50511691146	0\\
15.5051461488	0\\
15.50517538614	0\\
15.50520462348	0\\
15.50523386082	0\\
15.50526309816	0\\
15.5052923355	0\\
15.50532157284	0\\
15.50535081018	0\\
15.50538004752	0\\
15.50540928486	0\\
15.5054385222	0\\
15.50546775954	0\\
15.50549699688	0\\
15.50552623422	0\\
15.50555547156	0\\
15.5055847089	0\\
15.50561394624	0\\
15.50564318358	0\\
15.50567242092	0\\
15.50570165826	0\\
15.5057308956	0\\
15.50576013294	0\\
15.50578937028	0\\
15.50581860762	0\\
15.50584784496	0\\
15.5058770823	0\\
15.50590631964	0\\
15.50593555698	0\\
15.50596479432	0\\
15.50599403166	0\\
15.506023269	0\\
15.50605250634	0\\
15.50608174368	0\\
15.50611098102	0\\
15.50614021836	0\\
15.5061694557	0\\
15.50619869304	0\\
15.50622793038	0\\
15.50625716772	0\\
15.50628640506	0\\
15.5063156424	0\\
15.50634487974	0\\
15.50637411708	0\\
15.50640335442	0\\
15.50643259176	0\\
15.5064618291	0\\
15.50649106644	0\\
15.50652030378	0\\
15.50654954112	0\\
15.50657877846	0\\
15.5066080158	0\\
15.50663725314	0\\
15.50666649048	0\\
15.50669572782	0\\
15.50672496516	0\\
15.5067542025	0\\
15.50678343984	0\\
15.50681267718	0\\
15.50684191452	0\\
15.50687115186	0\\
15.5069003892	0\\
15.50692962654	0\\
15.50695886388	0\\
15.50698810122	0\\
15.50701733856	0\\
15.5070465759	0\\
15.50707581324	0\\
15.50710505058	0\\
15.50713428792	0\\
15.50716352526	0\\
15.5071927626	0\\
15.50722199994	0\\
15.50725123728	0\\
15.50728047462	0\\
15.50730971196	0\\
15.5073389493	0\\
15.50736818664	0\\
15.50739742398	0\\
15.50742666132	0\\
15.50745589866	0\\
15.507485136	0\\
15.50751437334	0\\
15.50754361068	0\\
15.50757284802	0\\
15.50760208536	0\\
15.5076313227	0\\
15.50766056004	0\\
15.50768979738	0\\
15.50771903472	0\\
15.50774827206	0\\
15.5077775094	0\\
15.50780674674	0\\
15.50783598408	0\\
15.50786522142	0\\
15.50789445876	0\\
15.5079236961	0\\
15.50795293344	0\\
15.50798217078	0\\
15.50801140812	0\\
15.50804064546	0\\
15.5080698828	0\\
15.50809912014	0\\
15.50812835748	0\\
15.50815759482	0\\
15.50818683216	0\\
15.5082160695	0\\
15.50824530684	0\\
15.50827454418	0\\
15.50830378152	0\\
15.50833301886	0\\
15.5083622562	0\\
15.50839149354	0\\
15.50842073088	0\\
15.50844996822	0\\
15.50847920556	0\\
15.5085084429	0\\
15.50853768024	0\\
15.50856691758	0\\
15.50859615492	0\\
15.50862539226	0\\
15.5086546296	0\\
15.50868386694	0\\
15.50871310428	0\\
15.50874234162	0\\
15.50877157896	0\\
15.5088008163	0\\
15.50883005364	0\\
15.50885929098	0\\
15.50888852832	0\\
15.50891776566	0\\
15.508947003	0\\
15.50897624034	0\\
15.50900547768	0\\
15.50903471502	0\\
15.50906395236	0\\
15.5090931897	0\\
15.50912242704	0\\
15.50915166438	0\\
15.50918090172	0\\
15.50921013906	0\\
15.5092393764	0\\
15.50926861374	0\\
15.50929785108	0\\
15.50932708842	0\\
15.50935632576	0\\
15.5093855631	0\\
15.50941480044	0\\
15.50944403778	0\\
15.50947327512	0\\
15.50950251246	0\\
15.5095317498	0\\
15.50956098714	0\\
15.50959022448	0\\
15.50961946182	0\\
15.50964869916	0\\
15.5096779365	0\\
15.50970717384	0\\
15.50973641118	0\\
15.50976564852	0\\
15.50979488586	0\\
15.5098241232	0\\
15.50985336054	0\\
15.50988259788	0\\
15.50991183522	0\\
15.50994107256	0\\
15.5099703099	0\\
15.50999954724	0\\
15.51002878458	0\\
15.51005802192	0\\
15.51008725926	0\\
15.5101164966	0\\
15.51014573394	0\\
15.51017497128	0\\
15.51020420862	0\\
15.51023344596	0\\
15.5102626833	0\\
15.51029192064	0\\
15.51032115798	0\\
15.51035039532	0\\
15.51037963266	0\\
15.51040887	0\\
15.51043810734	0\\
15.51046734468	0\\
15.51049658202	0\\
15.51052581936	0\\
15.5105550567	0\\
15.51058429404	0\\
15.51061353138	0\\
15.51064276872	0\\
15.51067200606	0\\
15.5107012434	0\\
15.51073048074	0\\
15.51075971808	0\\
15.51078895542	0\\
15.51081819276	0\\
15.5108474301	0\\
15.51087666744	0\\
15.51090590478	0\\
15.51093514212	0\\
15.51096437946	0\\
15.5109936168	0\\
15.51102285414	0\\
15.51105209148	0\\
15.51108132882	0\\
15.51111056616	0\\
15.5111398035	0\\
15.51116904084	0\\
15.51119827818	0\\
15.51122751552	0\\
15.51125675286	0\\
15.5112859902	0\\
15.51131522754	0\\
15.51134446488	0\\
15.51137370222	0\\
15.51140293956	0\\
15.5114321769	0\\
15.51146141424	0\\
15.51149065158	0\\
15.51151988892	0\\
15.51154912626	0\\
15.5115783636	0\\
15.51160760094	0\\
15.51163683828	0\\
15.51166607562	0\\
15.51169531296	0\\
15.5117245503	0\\
15.51175378764	0\\
15.51178302498	0\\
15.51181226232	0\\
15.51184149966	0\\
15.511870737	0\\
15.51189997434	0\\
15.51192921168	0\\
15.51195844902	0\\
15.51198768636	0\\
15.5120169237	0\\
15.51204616104	0\\
15.51207539838	0\\
15.51210463572	0\\
15.51213387306	0\\
15.5121631104	0\\
15.51219234774	0\\
15.51222158508	0\\
15.51225082242	0\\
15.51228005976	0\\
15.5123092971	0\\
15.51233853444	0\\
15.51236777178	0\\
15.51239700912	0\\
15.51242624646	0\\
15.5124554838	0\\
15.51248472114	0\\
15.51251395848	0\\
15.51254319582	0\\
15.51257243316	0\\
15.5126016705	0\\
15.51263090784	0\\
15.51266014518	0\\
15.51268938252	0\\
15.51271861986	0\\
15.5127478572	0\\
15.51277709454	0\\
15.51280633188	0\\
15.51283556922	0\\
15.51286480656	0\\
15.5128940439	0\\
15.51292328124	0\\
15.51295251858	0\\
15.51298175592	0\\
15.51301099326	0\\
15.5130402306	0\\
15.51306946794	0\\
15.51309870528	0\\
15.51312794262	0\\
15.51315717996	0\\
15.5131864173	0\\
15.51321565464	0\\
15.51324489198	0\\
15.51327412932	0\\
15.51330336666	0\\
15.513332604	0\\
15.51336184134	0\\
15.51339107868	0\\
15.51342031602	0\\
15.51344955336	0\\
15.5134787907	0\\
15.51350802804	0\\
15.51353726538	0\\
15.51356650272	0\\
15.51359574006	0\\
15.5136249774	0\\
15.51365421474	0\\
15.51368345208	0\\
15.51371268942	0\\
15.51374192676	0\\
15.5137711641	0\\
15.51380040144	0\\
15.51382963878	0\\
15.51385887612	0\\
15.51388811346	0\\
15.5139173508	0\\
15.51394658814	0\\
15.51397582548	0\\
15.51400506282	0\\
15.51403430016	0\\
15.5140635375	0\\
15.51409277484	0\\
15.51412201218	0\\
15.51415124952	0\\
15.51418048686	0\\
15.5142097242	0\\
15.51423896154	0\\
15.51426819888	0\\
15.51429743622	0\\
15.51432667356	0\\
15.5143559109	0\\
15.51438514824	0\\
15.51441438558	0\\
15.51444362292	0\\
15.51447286026	0\\
15.5145020976	0\\
15.51453133494	0\\
15.51456057228	0\\
15.51458980962	0\\
15.51461904696	0\\
15.5146482843	0\\
15.51467752164	0\\
15.51470675898	0\\
15.51473599632	0\\
15.51476523366	0\\
15.514794471	0\\
15.51482370834	0\\
15.51485294568	0\\
15.51488218302	0\\
15.51491142036	0\\
15.5149406577	0\\
15.51496989504	0\\
15.51499913238	0\\
15.51502836972	0\\
15.51505760706	0\\
15.5150868444	0\\
15.51511608174	0\\
15.51514531908	0\\
15.51517455642	0\\
15.51520379376	0\\
15.5152330311	0\\
15.51526226844	0\\
15.51529150578	0\\
15.51532074312	0\\
15.51534998046	0\\
15.5153792178	0\\
15.51540845514	0\\
15.51543769248	0\\
15.51546692982	0\\
15.51549616716	0\\
15.5155254045	0\\
15.51555464184	0\\
15.51558387918	0\\
15.51561311652	0\\
15.51564235386	0\\
15.5156715912	0\\
15.51570082854	0\\
15.51573006588	0\\
15.51575930322	0\\
15.51578854056	0\\
15.5158177779	0\\
15.51584701524	0\\
15.51587625258	0\\
15.51590548992	0\\
15.51593472726	0\\
15.5159639646	0\\
15.51599320194	0\\
15.51602243928	0\\
15.51605167662	0\\
15.51608091396	0\\
15.5161101513	0\\
15.51613938864	0\\
15.51616862598	0\\
15.51619786332	0\\
15.51622710066	0\\
15.516256338	0\\
15.51628557534	0\\
15.51631481268	0\\
15.51634405002	0\\
15.51637328736	0\\
15.5164025247	0\\
15.51643176204	0\\
15.51646099938	0\\
15.51649023672	0\\
15.51651947406	0\\
15.5165487114	0\\
15.51657794874	0\\
15.51660718608	0\\
15.51663642342	0\\
15.51666566076	0\\
15.5166948981	0\\
15.51672413544	0\\
15.51675337278	0\\
15.51678261012	0\\
15.51681184746	0\\
15.5168410848	0\\
15.51687032214	0\\
15.51689955948	0\\
15.51692879682	0\\
15.51695803416	0\\
15.5169872715	0\\
15.51701650884	0\\
15.51704574618	0\\
15.51707498352	0\\
15.51710422086	0\\
15.5171334582	0\\
15.51716269554	0\\
15.51719193288	0\\
15.51722117022	0\\
15.51725040756	0\\
15.5172796449	0\\
15.51730888224	0\\
15.51733811958	0\\
15.51736735692	0\\
15.51739659426	0\\
15.5174258316	0\\
15.51745506894	0\\
15.51748430628	0\\
15.51751354362	0\\
15.51754278096	0\\
15.5175720183	0\\
15.51760125564	0\\
15.51763049298	0\\
15.51765973032	0\\
15.51768896766	0\\
15.517718205	0\\
15.51774744234	0\\
15.51777667968	0\\
15.51780591702	0\\
15.51783515436	0\\
15.5178643917	0\\
15.51789362904	0\\
15.51792286638	0\\
15.51795210372	0\\
15.51798134106	0\\
15.5180105784	0\\
15.51803981574	0\\
15.51806905308	0\\
15.51809829042	0\\
15.51812752776	0\\
15.5181567651	0\\
15.51818600244	0\\
15.51821523978	0\\
15.51824447712	0\\
15.51827371446	0\\
15.5183029518	0\\
15.51833218914	0\\
15.51836142648	0\\
15.51839066382	0\\
15.51841990116	0\\
15.5184491385	0\\
15.51847837584	0\\
15.51850761318	0\\
15.51853685052	0\\
15.51856608786	0\\
15.5185953252	0\\
15.51862456254	0\\
15.51865379988	0\\
15.51868303722	0\\
15.51871227456	0\\
15.5187415119	0\\
15.51877074924	0\\
15.51879998658	0\\
15.51882922392	0\\
15.51885846126	0\\
15.5188876986	0\\
15.51891693594	0\\
15.51894617328	0\\
15.51897541062	0\\
15.51900464796	0\\
15.5190338853	0\\
15.51906312264	0\\
15.51909235998	0\\
15.51912159732	0\\
15.51915083466	0\\
15.519180072	0\\
15.51920930934	0\\
15.51923854668	0\\
15.51926778402	0\\
15.51929702136	0\\
15.5193262587	0\\
15.51935549604	0\\
15.51938473338	0\\
15.51941397072	0\\
15.51944320806	0\\
15.5194724454	0\\
15.51950168274	0\\
15.51953092008	0\\
15.51956015742	0\\
15.51958939476	0\\
15.5196186321	0\\
15.51964786944	0\\
15.51967710678	0\\
15.51970634412	0\\
15.51973558146	0\\
15.5197648188	0\\
15.51979405614	0\\
15.51982329348	0\\
15.51985253082	0\\
15.51988176816	0\\
15.5199110055	0\\
15.51994024284	0\\
15.51996948018	0\\
15.51999871752	0\\
15.52002795486	0\\
15.5200571922	0\\
15.52008642954	0\\
15.52011566688	0\\
15.52014490422	0\\
15.52017414156	0\\
15.5202033789	0\\
15.52023261624	0\\
15.52026185358	0\\
15.52029109092	0\\
15.52032032826	0\\
15.5203495656	0\\
15.52037880294	0\\
15.52040804028	0\\
15.52043727762	0\\
15.52046651496	0\\
15.5204957523	0\\
15.52052498964	0\\
15.52055422698	0\\
15.52058346432	0\\
15.52061270166	0\\
15.520641939	0\\
15.52067117634	0\\
15.52070041368	0\\
15.52072965102	0\\
15.52075888836	0\\
15.5207881257	0\\
15.52081736304	0\\
15.52084660038	0\\
15.52087583772	0\\
15.52090507506	0\\
15.5209343124	0\\
15.52096354974	0\\
15.52099278708	0\\
15.52102202442	0\\
15.52105126176	0\\
15.5210804991	0\\
15.52110973644	0\\
15.52113897378	0\\
15.52116821112	0\\
15.52119744846	0\\
15.5212266858	0\\
15.52125592314	0\\
15.52128516048	0\\
15.52131439782	0\\
15.52134363516	0\\
15.5213728725	0\\
15.52140210984	0\\
15.52143134718	0\\
15.52146058452	0\\
15.52148982186	0\\
15.5215190592	0\\
15.52154829654	0\\
15.52157753388	0\\
15.52160677122	0\\
15.52163600856	0\\
15.5216652459	0\\
15.52169448324	0\\
15.52172372058	0\\
15.52175295792	0\\
15.52178219526	0\\
15.5218114326	0\\
15.52184066994	0\\
15.52186990728	0\\
15.52189914462	0\\
15.52192838196	0\\
15.5219576193	0\\
15.52198685664	0\\
15.52201609398	0\\
15.52204533132	0\\
15.52207456866	0\\
15.522103806	0\\
15.52213304334	0\\
15.52216228068	0\\
15.52219151802	0\\
15.52222075536	0\\
15.5222499927	0\\
15.52227923004	0\\
15.52230846738	0\\
15.52233770472	0\\
15.52236694206	0\\
15.5223961794	0\\
15.52242541674	0\\
15.52245465408	0\\
15.52248389142	0\\
15.52251312876	0\\
15.5225423661	0\\
15.52257160344	0\\
15.52260084078	0\\
15.52263007812	0\\
15.52265931546	0\\
15.5226885528	0\\
15.52271779014	0\\
15.52274702748	0\\
15.52277626482	0\\
15.52280550216	0\\
15.5228347395	0\\
15.52286397684	0\\
15.52289321418	0\\
15.52292245152	0\\
15.52295168886	0\\
15.5229809262	0\\
15.52301016354	0\\
15.52303940088	0\\
15.52306863822	0\\
15.52309787556	0\\
15.5231271129	0\\
15.52315635024	0\\
15.52318558758	0\\
15.52321482492	0\\
15.52324406226	0\\
15.5232732996	0\\
15.52330253694	0\\
15.52333177428	0\\
15.52336101162	0\\
15.52339024896	0\\
15.5234194863	0\\
15.52344872364	0\\
15.52347796098	0\\
15.52350719832	0\\
15.52353643566	0\\
15.523565673	0\\
15.52359491034	0\\
15.52362414768	0\\
15.52365338502	0\\
15.52368262236	0\\
15.5237118597	0\\
15.52374109704	0\\
15.52377033438	0\\
15.52379957172	0\\
15.52382880906	0\\
15.5238580464	0\\
15.52388728374	0\\
15.52391652108	0\\
15.52394575842	0\\
15.52397499576	0\\
15.5240042331	0\\
15.52403347044	0\\
15.52406270778	0\\
15.52409194512	0\\
15.52412118246	0\\
15.5241504198	0\\
15.52417965714	0\\
15.52420889448	0\\
15.52423813182	0\\
15.52426736916	0\\
15.5242966065	0\\
15.52432584384	0\\
15.52435508118	0\\
15.52438431852	0\\
15.52441355586	0\\
15.5244427932	0\\
15.52447203054	0\\
15.52450126788	0\\
15.52453050522	0\\
15.52455974256	0\\
15.5245889799	0\\
15.52461821724	0\\
15.52464745458	0\\
15.52467669192	0\\
15.52470592926	0\\
15.5247351666	0\\
15.52476440394	0\\
15.52479364128	0\\
15.52482287862	0\\
15.52485211596	0\\
15.5248813533	0\\
15.52491059064	0\\
15.52493982798	0\\
15.52496906532	0\\
15.52499830266	0\\
15.52502754	0\\
15.52505677734	0\\
15.52508601468	0\\
15.52511525202	0\\
15.52514448936	0\\
15.5251737267	0\\
15.52520296404	0\\
15.52523220138	0\\
15.52526143872	0\\
15.52529067606	0\\
15.5253199134	0\\
15.52534915074	0\\
15.52537838808	0\\
15.52540762542	0\\
15.52543686276	0\\
15.5254661001	0\\
15.52549533744	0\\
15.52552457478	0\\
15.52555381212	0\\
15.52558304946	0\\
15.5256122868	0\\
15.52564152414	0\\
15.52567076148	0\\
15.52569999882	0\\
15.52572923616	0\\
15.5257584735	0\\
15.52578771084	0\\
15.52581694818	0\\
15.52584618552	0\\
15.52587542286	0\\
15.5259046602	0\\
15.52593389754	0\\
15.52596313488	0\\
15.52599237222	0\\
15.52602160956	0\\
15.5260508469	0\\
15.52608008424	0\\
15.52610932158	0\\
15.52613855892	0\\
15.52616779626	0\\
15.5261970336	0\\
15.52622627094	0\\
15.52625550828	0\\
15.52628474562	0\\
15.52631398296	0\\
15.5263432203	0\\
15.52637245764	0\\
15.52640169498	0\\
15.52643093232	0\\
15.52646016966	0\\
15.526489407	0\\
15.52651864434	0\\
15.52654788168	0\\
15.52657711902	0\\
15.52660635636	0\\
15.5266355937	0\\
15.52666483104	0\\
15.52669406838	0\\
15.52672330572	0\\
15.52675254306	0\\
15.5267817804	0\\
15.52681101774	0\\
15.52684025508	0\\
15.52686949242	0\\
15.52689872976	0\\
15.5269279671	0\\
15.52695720444	0\\
15.52698644178	0\\
15.52701567912	0\\
15.52704491646	0\\
15.5270741538	0\\
15.52710339114	0\\
15.52713262848	0\\
15.52716186582	0\\
15.52719110316	0\\
15.5272203405	0\\
15.52724957784	0\\
15.52727881518	0\\
15.52730805252	0\\
15.52733728986	0\\
15.5273665272	0\\
15.52739576454	0\\
15.52742500188	0\\
15.52745423922	0\\
15.52748347656	0\\
15.5275127139	0\\
15.52754195124	0\\
15.52757118858	0\\
15.52760042592	0\\
15.52762966326	0\\
15.5276589006	0\\
15.52768813794	0\\
15.52771737528	0\\
15.52774661262	0\\
15.52777584996	0\\
15.5278050873	0\\
15.52783432464	0\\
15.52786356198	0\\
15.52789279932	0\\
15.52792203666	0\\
15.527951274	0\\
15.52798051134	0\\
15.52800974868	0\\
15.52803898602	0\\
15.52806822336	0\\
15.5280974607	0\\
15.52812669804	0\\
15.52815593538	0\\
15.52818517272	0\\
15.52821441006	0\\
15.5282436474	0\\
15.52827288474	0\\
15.52830212208	0\\
15.52833135942	0\\
15.52836059676	0\\
15.5283898341	0\\
15.52841907144	0\\
15.52844830878	0\\
15.52847754612	0\\
15.52850678346	0\\
15.5285360208	0\\
15.52856525814	0\\
15.52859449548	0\\
15.52862373282	0\\
15.52865297016	0\\
15.5286822075	0\\
15.52871144484	0\\
15.52874068218	0\\
15.52876991952	0\\
15.52879915686	0\\
15.5288283942	0\\
15.52885763154	0\\
15.52888686888	0\\
15.52891610622	0\\
15.52894534356	0\\
15.5289745809	0\\
15.52900381824	0\\
15.52903305558	0\\
15.52906229292	0\\
15.52909153026	0\\
15.5291207676	0\\
15.52915000494	0\\
15.52917924228	0\\
15.52920847962	0\\
15.52923771696	0\\
15.5292669543	0\\
15.52929619164	0\\
15.52932542898	0\\
15.52935466632	0\\
15.52938390366	0\\
15.529413141	0\\
15.52944237834	0\\
15.52947161568	0\\
15.52950085302	0\\
15.52953009036	0\\
15.5295593277	0\\
15.52958856504	0\\
15.52961780238	0\\
15.52964703972	0\\
15.52967627706	0\\
15.5297055144	0\\
15.52973475174	0\\
15.52976398908	0\\
15.52979322642	0\\
15.52982246376	0\\
15.5298517011	0\\
15.52988093844	0\\
15.52991017578	0\\
15.52993941312	0\\
15.52996865046	0\\
15.5299978878	0\\
15.53002712514	0\\
15.53005636248	0\\
15.53008559982	0\\
15.53011483716	0\\
15.5301440745	0\\
15.53017331184	0\\
15.53020254918	0\\
15.53023178652	0\\
15.53026102386	0\\
15.5302902612	0\\
15.53031949854	0\\
15.53034873588	0\\
15.53037797322	0\\
15.53040721056	0\\
15.5304364479	0\\
15.53046568524	0\\
15.53049492258	0\\
15.53052415992	0\\
15.53055339726	0\\
15.5305826346	0\\
15.53061187194	0\\
15.53064110928	0\\
15.53067034662	0\\
15.53069958396	0\\
15.5307288213	0\\
15.53075805864	0\\
15.53078729598	0\\
15.53081653332	0\\
15.53084577066	0\\
15.530875008	0\\
15.53090424534	0\\
15.53093348268	0\\
15.53096272002	0\\
15.53099195736	0\\
15.5310211947	0\\
15.53105043204	0\\
15.53107966938	0\\
15.53110890672	0\\
15.53113814406	0\\
15.5311673814	0\\
15.53119661874	0\\
15.53122585608	0\\
15.53125509342	0\\
15.53128433076	0\\
15.5313135681	0\\
15.53134280544	0\\
15.53137204278	0\\
15.53140128012	0\\
15.53143051746	0\\
15.5314597548	0\\
15.53148899214	0\\
15.53151822948	0\\
15.53154746682	0\\
15.53157670416	0\\
15.5316059415	0\\
15.53163517884	0\\
15.53166441618	0\\
15.53169365352	0\\
15.53172289086	0\\
15.5317521282	0\\
15.53178136554	0\\
15.53181060288	0\\
15.53183984022	0\\
15.53186907756	0\\
15.5318983149	0\\
15.53192755224	0\\
15.53195678958	0\\
15.53198602692	0\\
15.53201526426	0\\
15.5320445016	0\\
15.53207373894	0\\
15.53210297628	0\\
15.53213221362	0\\
15.53216145096	0\\
15.5321906883	0\\
15.53221992564	0\\
15.53224916298	0\\
15.53227840032	0\\
15.53230763766	0\\
15.532336875	0\\
15.53236611234	0\\
15.53239534968	0\\
15.53242458702	0\\
15.53245382436	0\\
15.5324830617	0\\
15.53251229904	0\\
15.53254153638	0\\
15.53257077372	0\\
15.53260001106	0\\
15.5326292484	0\\
15.53265848574	0\\
15.53268772308	0\\
15.53271696042	0\\
15.53274619776	0\\
15.5327754351	0\\
15.53280467244	0\\
15.53283390978	0\\
15.53286314712	0\\
15.53289238446	0\\
15.5329216218	0\\
15.53295085914	0\\
15.53298009648	0\\
15.53300933382	0\\
15.53303857116	0\\
15.5330678085	0\\
15.53309704584	0\\
15.53312628318	0\\
15.53315552052	0\\
15.53318475786	0\\
15.5332139952	0\\
15.53324323254	0\\
15.53327246988	0\\
15.53330170722	0\\
15.53333094456	0\\
15.5333601819	0\\
15.53338941924	0\\
15.53341865658	0\\
15.53344789392	0\\
15.53347713126	0\\
15.5335063686	0\\
15.53353560594	0\\
15.53356484328	0\\
15.53359408062	0\\
15.53362331796	0\\
15.5336525553	0\\
15.53368179264	0\\
15.53371102998	0\\
15.53374026732	0\\
15.53376950466	0\\
15.533798742	0\\
15.53382797934	0\\
15.53385721668	0\\
15.53388645402	0\\
15.53391569136	0\\
15.5339449287	0\\
15.53397416604	0\\
15.53400340338	0\\
15.53403264072	0\\
15.53406187806	0\\
15.5340911154	0\\
15.53412035274	0\\
15.53414959008	0\\
15.53417882742	0\\
15.53420806476	0\\
15.5342373021	0\\
15.53426653944	0\\
15.53429577678	0\\
15.53432501412	0\\
15.53435425146	0\\
15.5343834888	0\\
15.53441272614	0\\
15.53444196348	0\\
15.53447120082	0\\
15.53450043816	0\\
15.5345296755	0\\
15.53455891284	0\\
15.53458815018	0\\
15.53461738752	0\\
15.53464662486	0\\
15.5346758622	0\\
15.53470509954	0\\
15.53473433688	0\\
15.53476357422	0\\
15.53479281156	0\\
15.5348220489	0\\
15.53485128624	0\\
15.53488052358	0\\
15.53490976092	0\\
15.53493899826	0\\
15.5349682356	0\\
15.53499747294	0\\
15.53502671028	0\\
15.53505594762	0\\
15.53508518496	0\\
15.5351144223	0\\
15.53514365964	0\\
15.53517289698	0\\
15.53520213432	0\\
15.53523137166	0\\
15.535260609	0\\
15.53528984634	0\\
15.53531908368	0\\
15.53534832102	0\\
15.53537755836	0\\
15.5354067957	0\\
15.53543603304	0\\
15.53546527038	0\\
15.53549450772	0\\
15.53552374506	0\\
15.5355529824	0\\
15.53558221974	0\\
15.53561145708	0\\
15.53564069442	0\\
15.53566993176	0\\
15.5356991691	0\\
15.53572840644	0\\
15.53575764378	0\\
15.53578688112	0\\
15.53581611846	0\\
15.5358453558	0\\
15.53587459314	0\\
15.53590383048	0\\
15.53593306782	0\\
15.53596230516	0\\
15.5359915425	0\\
15.53602077984	0\\
15.53605001718	0\\
15.53607925452	0\\
15.53610849186	0\\
15.5361377292	0\\
15.53616696654	0\\
15.53619620388	0\\
15.53622544122	0\\
15.53625467856	0\\
15.5362839159	0\\
15.53631315324	0\\
15.53634239058	0\\
15.53637162792	0\\
15.53640086526	0\\
15.5364301026	0\\
15.53645933994	0\\
15.53648857728	0\\
15.53651781462	0\\
15.53654705196	0\\
15.5365762893	0\\
15.53660552664	0\\
15.53663476398	0\\
15.53666400132	0\\
15.53669323866	0\\
15.536722476	0\\
15.53675171334	0\\
15.53678095068	0\\
15.53681018802	0\\
15.53683942536	0\\
15.5368686627	0\\
15.53689790004	0\\
15.53692713738	0\\
15.53695637472	0\\
15.53698561206	0\\
15.5370148494	0\\
15.53704408674	0\\
15.53707332408	0\\
15.53710256142	0\\
15.53713179876	0\\
15.5371610361	0\\
15.53719027344	0\\
15.53721951078	0\\
15.53724874812	0\\
15.53727798546	0\\
15.5373072228	0\\
15.53733646014	0\\
15.53736569748	0\\
15.53739493482	0\\
15.53742417216	0\\
15.5374534095	0\\
15.53748264684	0\\
15.53751188418	0\\
15.53754112152	0\\
15.53757035886	0\\
15.5375995962	0\\
15.53762883354	0\\
15.53765807088	0\\
15.53768730822	0\\
15.53771654556	0\\
15.5377457829	0\\
15.53777502024	0\\
15.53780425758	0\\
15.53783349492	0\\
15.53786273226	0\\
15.5378919696	0\\
15.53792120694	0\\
15.53795044428	0\\
15.53797968162	0\\
15.53800891896	0\\
15.5380381563	0\\
15.53806739364	0\\
15.53809663098	0\\
15.53812586832	0\\
15.53815510566	0\\
15.538184343	0\\
15.53821358034	0\\
15.53824281768	0\\
15.53827205502	0\\
15.53830129236	0\\
15.5383305297	0\\
15.53835976704	0\\
15.53838900438	0\\
15.53841824172	0\\
15.53844747906	0\\
15.5384767164	0\\
15.53850595374	0\\
15.53853519108	0\\
15.53856442842	0\\
15.53859366576	0\\
15.5386229031	0\\
15.53865214044	0\\
15.53868137778	0\\
15.53871061512	0\\
15.53873985246	0\\
15.5387690898	0\\
15.53879832714	0\\
15.53882756448	0\\
15.53885680182	0\\
15.53888603916	0\\
15.5389152765	0\\
15.53894451384	0\\
15.53897375118	0\\
15.53900298852	0\\
15.53903222586	0\\
15.5390614632	0\\
15.53909070054	0\\
15.53911993788	0\\
15.53914917522	0\\
15.53917841256	0\\
15.5392076499	0\\
15.53923688724	0\\
15.53926612458	0\\
15.53929536192	0\\
15.53932459926	0\\
15.5393538366	0\\
15.53938307394	0\\
15.53941231128	0\\
15.53944154862	0\\
15.53947078596	0\\
15.5395000233	0\\
15.53952926064	0\\
15.53955849798	0\\
15.53958773532	0\\
15.53961697266	0\\
15.53964621	0\\
15.53967544734	0\\
15.53970468468	0\\
15.53973392202	0\\
15.53976315936	0\\
15.5397923967	0\\
15.53982163404	0\\
15.53985087138	0\\
15.53988010872	0\\
15.53990934606	0\\
15.5399385834	0\\
15.53996782074	0\\
15.53999705808	0\\
15.54002629542	0\\
15.54005553276	0\\
15.5400847701	0\\
15.54011400744	0\\
15.54014324478	0\\
15.54017248212	0\\
15.54020171946	0\\
15.5402309568	0\\
15.54026019414	0\\
15.54028943148	0\\
15.54031866882	0\\
15.54034790616	0\\
15.5403771435	0\\
15.54040638084	0\\
15.54043561818	0\\
15.54046485552	0\\
15.54049409286	0\\
15.5405233302	0\\
15.54055256754	0\\
15.54058180488	0\\
15.54061104222	0\\
15.54064027956	0\\
15.5406695169	0\\
15.54069875424	0\\
15.54072799158	0\\
15.54075722892	0\\
15.54078646626	0\\
15.5408157036	0\\
15.54084494094	0\\
15.54087417828	0\\
15.54090341562	0\\
15.54093265296	0\\
15.5409618903	0\\
15.54099112764	0\\
15.54102036498	0\\
15.54104960232	0\\
15.54107883966	0\\
15.541108077	0\\
15.54113731434	0\\
15.54116655168	0\\
15.54119578902	0\\
15.54122502636	0\\
15.5412542637	0\\
15.54128350104	0\\
15.54131273838	0\\
15.54134197572	0\\
15.54137121306	0\\
15.5414004504	0\\
15.54142968774	0\\
15.54145892508	0\\
15.54148816242	0\\
15.54151739976	0\\
15.5415466371	0\\
15.54157587444	0\\
15.54160511178	0\\
15.54163434912	0\\
15.54166358646	0\\
15.5416928238	0\\
15.54172206114	0\\
15.54175129848	0\\
15.54178053582	0\\
15.54180977316	0\\
15.5418390105	0\\
15.54186824784	0\\
15.54189748518	0\\
15.54192672252	0\\
15.54195595986	0\\
15.5419851972	0\\
15.54201443454	0\\
15.54204367188	0\\
15.54207290922	0\\
15.54210214656	0\\
15.5421313839	0\\
15.54216062124	0\\
15.54218985858	0\\
15.54221909592	0\\
15.54224833326	0\\
15.5422775706	0\\
15.54230680794	0\\
15.54233604528	0\\
15.54236528262	0\\
15.54239451996	0\\
15.5424237573	0\\
15.54245299464	0\\
15.54248223198	0\\
15.54251146932	0\\
15.54254070666	0\\
15.542569944	0\\
15.54259918134	0\\
15.54262841868	0\\
15.54265765602	0\\
15.54268689336	0\\
15.5427161307	0\\
15.54274536804	0\\
15.54277460538	0\\
15.54280384272	0\\
15.54283308006	0\\
15.5428623174	0\\
15.54289155474	0\\
15.54292079208	0\\
15.54295002942	0\\
15.54297926676	0\\
15.5430085041	0\\
15.54303774144	0\\
15.54306697878	0\\
15.54309621612	0\\
15.54312545346	0\\
15.5431546908	0\\
15.54318392814	0\\
15.54321316548	0\\
15.54324240282	0\\
15.54327164016	0\\
15.5433008775	0\\
15.54333011484	0\\
15.54335935218	0\\
15.54338858952	0\\
15.54341782686	0\\
15.5434470642	0\\
15.54347630154	0\\
15.54350553888	0\\
15.54353477622	0\\
15.54356401356	0\\
15.5435932509	0\\
15.54362248824	0\\
15.54365172558	0\\
15.54368096292	0\\
15.54371020026	0\\
15.5437394376	0\\
15.54376867494	0\\
15.54379791228	0\\
15.54382714962	0\\
15.54385638696	0\\
15.5438856243	0\\
15.54391486164	0\\
15.54394409898	0\\
15.54397333632	0\\
15.54400257366	0\\
15.544031811	0\\
15.54406104834	0\\
15.54409028568	0\\
15.54411952302	0\\
15.54414876036	0\\
15.5441779977	0\\
15.54420723504	0\\
15.54423647238	0\\
15.54426570972	0\\
15.54429494706	0\\
15.5443241844	0\\
15.54435342174	0\\
15.54438265908	0\\
15.54441189642	0\\
15.54444113376	0\\
15.5444703711	0\\
15.54449960844	0\\
15.54452884578	0\\
15.54455808312	0\\
15.54458732046	0\\
15.5446165578	0\\
15.54464579514	0\\
15.54467503248	0\\
15.54470426982	0\\
15.54473350716	0\\
15.5447627445	0\\
15.54479198184	0\\
15.54482121918	0\\
15.54485045652	0\\
15.54487969386	0\\
15.5449089312	0\\
15.54493816854	0\\
15.54496740588	0\\
15.54499664322	0\\
15.54502588056	0\\
15.5450551179	0\\
15.54508435524	0\\
15.54511359258	0\\
15.54514282992	0\\
15.54517206726	0\\
15.5452013046	0\\
15.54523054194	0\\
15.54525977928	0\\
15.54528901662	0\\
15.54531825396	0\\
15.5453474913	0\\
15.54537672864	0\\
15.54540596598	0\\
15.54543520332	0\\
15.54546444066	0\\
15.545493678	0\\
15.54552291534	0\\
15.54555215268	0\\
15.54558139002	0\\
15.54561062736	0\\
15.5456398647	0\\
15.54566910204	0\\
15.54569833938	0\\
15.54572757672	0\\
15.54575681406	0\\
15.5457860514	0\\
15.54581528874	0\\
15.54584452608	0\\
15.54587376342	0\\
15.54590300076	0\\
15.5459322381	0\\
15.54596147544	0\\
15.54599071278	0\\
15.54601995012	0\\
15.54604918746	0\\
15.5460784248	0\\
15.54610766214	0\\
15.54613689948	0\\
15.54616613682	0\\
15.54619537416	0\\
15.5462246115	0\\
15.54625384884	0\\
15.54628308618	0\\
15.54631232352	0\\
15.54634156086	0\\
15.5463707982	0\\
15.54640003554	0\\
15.54642927288	0\\
15.54645851022	0\\
15.54648774756	0\\
15.5465169849	0\\
15.54654622224	0\\
15.54657545958	0\\
15.54660469692	0\\
15.54663393426	0\\
15.5466631716	0\\
15.54669240894	0\\
15.54672164628	0\\
15.54675088362	0\\
15.54678012096	0\\
15.5468093583	0\\
15.54683859564	0\\
15.54686783298	0\\
15.54689707032	0\\
15.54692630766	0\\
15.546955545	0\\
15.54698478234	0\\
15.54701401968	0\\
15.54704325702	0\\
15.54707249436	0\\
15.5471017317	0\\
15.54713096904	0\\
15.54716020638	0\\
15.54718944372	0\\
15.54721868106	0\\
15.5472479184	0\\
15.54727715574	0\\
15.54730639308	0\\
15.54733563042	0\\
15.54736486776	0\\
15.5473941051	0\\
15.54742334244	0\\
15.54745257978	0\\
15.54748181712	0\\
15.54751105446	0\\
15.5475402918	0\\
15.54756952914	0\\
15.54759876648	0\\
15.54762800382	0\\
15.54765724116	0\\
15.5476864785	0\\
15.54771571584	0\\
15.54774495318	0\\
15.54777419052	0\\
15.54780342786	0\\
15.5478326652	0\\
15.54786190254	0\\
15.54789113988	0\\
15.54792037722	0\\
15.54794961456	0\\
15.5479788519	0\\
15.54800808924	0\\
15.54803732658	0\\
15.54806656392	0\\
15.54809580126	0\\
15.5481250386	0\\
15.54815427594	0\\
15.54818351328	0\\
15.54821275062	0\\
15.54824198796	0\\
15.5482712253	0\\
15.54830046264	0\\
15.54832969998	0\\
15.54835893732	0\\
15.54838817466	0\\
15.548417412	0\\
15.54844664934	0\\
15.54847588668	0\\
15.54850512402	0\\
15.54853436136	0\\
15.5485635987	0\\
15.54859283604	0\\
15.54862207338	0\\
15.54865131072	0\\
15.54868054806	0\\
15.5487097854	0\\
15.54873902274	0\\
15.54876826008	0\\
15.54879749742	0\\
15.54882673476	0\\
15.5488559721	0\\
15.54888520944	0\\
15.54891444678	0\\
15.54894368412	0\\
15.54897292146	0\\
15.5490021588	0\\
15.54903139614	0\\
15.54906063348	0\\
15.54908987082	0\\
15.54911910816	0\\
15.5491483455	0\\
15.54917758284	0\\
15.54920682018	0\\
15.54923605752	0\\
15.54926529486	0\\
15.5492945322	0\\
15.54932376954	0\\
15.54935300688	0\\
15.54938224422	0\\
15.54941148156	0\\
15.5494407189	0\\
15.54946995624	0\\
15.54949919358	0\\
15.54952843092	0\\
15.54955766826	0\\
15.5495869056	0\\
15.54961614294	0\\
15.54964538028	0\\
15.54967461762	0\\
15.54970385496	0\\
15.5497330923	0\\
15.54976232964	0\\
15.54979156698	0\\
15.54982080432	0\\
15.54985004166	0\\
15.549879279	0\\
15.54990851634	0\\
15.54993775368	0\\
15.54996699102	0\\
15.54999622836	0\\
15.5500254657	0\\
15.55005470304	0\\
15.55008394038	0\\
15.55011317772	0\\
15.55014241506	0\\
15.5501716524	0\\
15.55020088974	0\\
15.55023012708	0\\
15.55025936442	0\\
15.55028860176	0\\
15.5503178391	0\\
15.55034707644	0\\
15.55037631378	0\\
15.55040555112	0\\
15.55043478846	0\\
15.5504640258	0\\
15.55049326314	0\\
15.55052250048	0\\
15.55055173782	0\\
15.55058097516	0\\
15.5506102125	0\\
15.55063944984	0\\
15.55066868718	0\\
15.55069792452	0\\
15.55072716186	0\\
15.5507563992	0\\
15.55078563654	0\\
15.55081487388	0\\
15.55084411122	0\\
15.55087334856	0\\
15.5509025859	0\\
15.55093182324	0\\
15.55096106058	0\\
15.55099029792	0\\
15.55101953526	0\\
15.5510487726	0\\
15.55107800994	0\\
15.55110724728	0\\
15.55113648462	0\\
15.55116572196	0\\
15.5511949593	0\\
15.55122419664	0\\
15.55125343398	0\\
15.55128267132	0\\
15.55131190866	0\\
15.551341146	0\\
15.55137038334	0\\
15.55139962068	0\\
15.55142885802	0\\
15.55145809536	0\\
15.5514873327	0\\
15.55151657004	0\\
15.55154580738	0\\
15.55157504472	0\\
15.55160428206	0\\
15.5516335194	0\\
15.55166275674	0\\
15.55169199408	0\\
15.55172123142	0\\
15.55175046876	0\\
15.5517797061	0\\
15.55180894344	0\\
15.55183818078	0\\
15.55186741812	0\\
15.55189665546	0\\
15.5519258928	0\\
15.55195513014	0\\
15.55198436748	0\\
15.55201360482	0\\
15.55204284216	0\\
15.5520720795	0\\
15.55210131684	0\\
15.55213055418	0\\
15.55215979152	0\\
15.55218902886	0\\
15.5522182662	0\\
15.55224750354	0\\
15.55227674088	0\\
15.55230597822	0\\
15.55233521556	0\\
15.5523644529	0\\
15.55239369024	0\\
15.55242292758	0\\
15.55245216492	0\\
15.55248140226	0\\
15.5525106396	0\\
15.55253987694	0\\
15.55256911428	0\\
15.55259835162	0\\
15.55262758896	0\\
15.5526568263	0\\
15.55268606364	0\\
15.55271530098	0\\
15.55274453832	0\\
15.55277377566	0\\
15.552803013	0\\
15.55283225034	0\\
15.55286148768	0\\
15.55289072502	0\\
15.55291996236	0\\
15.5529491997	0\\
15.55297843704	0\\
15.55300767438	0\\
15.55303691172	0\\
15.55306614906	0\\
15.5530953864	0\\
15.55312462374	0\\
15.55315386108	0\\
15.55318309842	0\\
15.55321233576	0\\
15.5532415731	0\\
15.55327081044	0\\
15.55330004778	0\\
15.55332928512	0\\
15.55335852246	0\\
15.5533877598	0\\
15.55341699714	0\\
15.55344623448	0\\
15.55347547182	0\\
15.55350470916	0\\
15.5535339465	0\\
15.55356318384	0\\
15.55359242118	0\\
15.55362165852	0\\
15.55365089586	0\\
15.5536801332	0\\
15.55370937054	0\\
15.55373860788	0\\
15.55376784522	0\\
15.55379708256	0\\
15.5538263199	0\\
15.55385555724	0\\
15.55388479458	0\\
15.55391403192	0\\
15.55394326926	0\\
15.5539725066	0\\
15.55400174394	0\\
15.55403098128	0\\
15.55406021862	0\\
15.55408945596	0\\
15.5541186933	0\\
15.55414793064	0\\
15.55417716798	0\\
15.55420640532	0\\
15.55423564266	0\\
15.55426488	0\\
15.55429411734	0\\
15.55432335468	0\\
15.55435259202	0\\
15.55438182936	0\\
15.5544110667	0\\
15.55444030404	0\\
15.55446954138	0\\
15.55449877872	0\\
15.55452801606	0\\
15.5545572534	0\\
15.55458649074	0\\
15.55461572808	0\\
15.55464496542	0\\
15.55467420276	0\\
15.5547034401	0\\
15.55473267744	0\\
15.55476191478	0\\
15.55479115212	0\\
15.55482038946	0\\
15.5548496268	0\\
15.55487886414	0\\
15.55490810148	0\\
15.55493733882	0\\
15.55496657616	0\\
15.5549958135	0\\
15.55502505084	0\\
15.55505428818	0\\
15.55508352552	0\\
15.55511276286	0\\
15.5551420002	0\\
15.55517123754	0\\
15.55520047488	0\\
15.55522971222	0\\
15.55525894956	0\\
15.5552881869	0\\
15.55531742424	0\\
15.55534666158	0\\
15.55537589892	0\\
15.55540513626	0\\
15.5554343736	0\\
15.55546361094	0\\
15.55549284828	0\\
15.55552208562	0\\
15.55555132296	0\\
15.5555805603	0\\
15.55560979764	0\\
15.55563903498	0\\
15.55566827232	0\\
15.55569750966	0\\
15.555726747	0\\
15.55575598434	0\\
15.55578522168	0\\
15.55581445902	0\\
15.55584369636	0\\
15.5558729337	0\\
15.55590217104	0\\
15.55593140838	0\\
15.55596064572	0\\
15.55598988306	0\\
15.5560191204	0\\
15.55604835774	0\\
15.55607759508	0\\
15.55610683242	0\\
15.55613606976	0\\
15.5561653071	0\\
15.55619454444	0\\
15.55622378178	0\\
15.55625301912	0\\
15.55628225646	0\\
15.5563114938	0\\
15.55634073114	0\\
15.55636996848	0\\
15.55639920582	0\\
15.55642844316	0\\
15.5564576805	0\\
15.55648691784	0\\
15.55651615518	0\\
15.55654539252	0\\
15.55657462986	0\\
15.5566038672	0\\
15.55663310454	0\\
15.55666234188	0\\
15.55669157922	0\\
15.55672081656	0\\
15.5567500539	0\\
15.55677929124	0\\
15.55680852858	0\\
15.55683776592	0\\
15.55686700326	0\\
15.5568962406	0\\
15.55692547794	0\\
15.55695471528	0\\
15.55698395262	0\\
15.55701318996	0\\
15.5570424273	0\\
15.55707166464	0\\
15.55710090198	0\\
15.55713013932	0\\
15.55715937666	0\\
15.557188614	0\\
15.55721785134	0\\
15.55724708868	0\\
15.55727632602	0\\
15.55730556336	0\\
15.5573348007	0\\
15.55736403804	0\\
15.55739327538	0\\
15.55742251272	0\\
15.55745175006	0\\
15.5574809874	0\\
15.55751022474	0\\
15.55753946208	0\\
15.55756869942	0\\
15.55759793676	0\\
15.5576271741	0\\
15.55765641144	0\\
15.55768564878	0\\
15.55771488612	0\\
15.55774412346	0\\
15.5577733608	0\\
15.55780259814	0\\
15.55783183548	0\\
15.55786107282	0\\
15.55789031016	0\\
15.5579195475	0\\
15.55794878484	0\\
15.55797802218	0\\
15.55800725952	0\\
15.55803649686	0\\
15.5580657342	0\\
15.55809497154	0\\
15.55812420888	0\\
15.55815344622	0\\
15.55818268356	0\\
15.5582119209	0\\
15.55824115824	0\\
15.55827039558	0\\
15.55829963292	0\\
15.55832887026	0\\
15.5583581076	0\\
15.55838734494	0\\
15.55841658228	0\\
15.55844581962	0\\
15.55847505696	0\\
15.5585042943	0\\
15.55853353164	0\\
15.55856276898	0\\
15.55859200632	0\\
15.55862124366	0\\
15.558650481	0\\
15.55867971834	0\\
15.55870895568	0\\
15.55873819302	0\\
15.55876743036	0\\
15.5587966677	0\\
15.55882590504	0\\
15.55885514238	0\\
15.55888437972	0\\
15.55891361706	0\\
15.5589428544	0\\
15.55897209174	0\\
15.55900132908	0\\
15.55903056642	0\\
15.55905980376	0\\
15.5590890411	0\\
15.55911827844	0\\
15.55914751578	0\\
15.55917675312	0\\
15.55920599046	0\\
15.5592352278	0\\
15.55926446514	0\\
15.55929370248	0\\
15.55932293982	0\\
15.55935217716	0\\
15.5593814145	0\\
15.55941065184	0\\
15.55943988918	0\\
15.55946912652	0\\
15.55949836386	0\\
15.5595276012	0\\
15.55955683854	0\\
15.55958607588	0\\
15.55961531322	0\\
15.55964455056	0\\
15.5596737879	0\\
15.55970302524	0\\
15.55973226258	0\\
15.55976149992	0\\
15.55979073726	0\\
15.5598199746	0\\
15.55984921194	0\\
15.55987844928	0\\
15.55990768662	0\\
15.55993692396	0\\
15.5599661613	0\\
15.55999539864	0\\
15.56002463598	0\\
15.56005387332	0\\
15.56008311066	0\\
15.560112348	0\\
15.56014158534	0\\
15.56017082268	0\\
15.56020006002	0\\
15.56022929736	0\\
15.5602585347	0\\
15.56028777204	0\\
15.56031700938	0\\
15.56034624672	0\\
15.56037548406	0\\
15.5604047214	0\\
15.56043395874	0\\
15.56046319608	0\\
15.56049243342	0\\
15.56052167076	0\\
15.5605509081	0\\
15.56058014544	0\\
15.56060938278	0\\
15.56063862012	0\\
15.56066785746	0\\
15.5606970948	0\\
15.56072633214	0\\
15.56075556948	0\\
15.56078480682	0\\
15.56081404416	0\\
15.5608432815	0\\
15.56087251884	0\\
15.56090175618	0\\
15.56093099352	0\\
15.56096023086	0\\
15.5609894682	0\\
15.56101870554	0\\
15.56104794288	0\\
15.56107718022	0\\
15.56110641756	0\\
15.5611356549	0\\
15.56116489224	0\\
15.56119412958	0\\
15.56122336692	0\\
15.56125260426	0\\
15.5612818416	0\\
15.56131107894	0\\
15.56134031628	0\\
15.56136955362	0\\
15.56139879096	0\\
15.5614280283	0\\
15.56145726564	0\\
15.56148650298	0\\
15.56151574032	0\\
15.56154497766	0\\
15.561574215	0\\
15.56160345234	0\\
15.56163268968	0\\
15.56166192702	0\\
15.56169116436	0\\
15.5617204017	0\\
15.56174963904	0\\
15.56177887638	0\\
15.56180811372	0\\
15.56183735106	0\\
15.5618665884	0\\
15.56189582574	0\\
15.56192506308	0\\
15.56195430042	0\\
15.56198353776	0\\
15.5620127751	0\\
15.56204201244	0\\
15.56207124978	0\\
15.56210048712	0\\
15.56212972446	0\\
15.5621589618	0\\
15.56218819914	0\\
15.56221743648	0\\
15.56224667382	0\\
15.56227591116	0\\
15.5623051485	0\\
15.56233438584	0\\
15.56236362318	0\\
15.56239286052	0\\
15.56242209786	0\\
15.5624513352	0\\
15.56248057254	0\\
15.56250980988	0\\
15.56253904722	0\\
15.56256828456	0\\
15.5625975219	0\\
15.56262675924	0\\
15.56265599658	0\\
15.56268523392	0\\
15.56271447126	0\\
15.5627437086	0\\
15.56277294594	0\\
15.56280218328	0\\
15.56283142062	0\\
15.56286065796	0\\
15.5628898953	0\\
15.56291913264	0\\
15.56294836998	0\\
15.56297760732	0\\
15.56300684466	0\\
15.563036082	0\\
15.56306531934	0\\
15.56309455668	0\\
15.56312379402	0\\
15.56315303136	0\\
15.5631822687	0\\
15.56321150604	0\\
15.56324074338	0\\
15.56326998072	0\\
15.56329921806	0\\
15.5633284554	0\\
15.56335769274	0\\
15.56338693008	0\\
15.56341616742	0\\
15.56344540476	0\\
15.5634746421	0\\
15.56350387944	0\\
15.56353311678	0\\
15.56356235412	0\\
15.56359159146	0\\
15.5636208288	0\\
15.56365006614	0\\
15.56367930348	0\\
15.56370854082	0\\
15.56373777816	0\\
15.5637670155	0\\
15.56379625284	0\\
15.56382549018	0\\
15.56385472752	0\\
15.56388396486	0\\
15.5639132022	0\\
15.56394243954	0\\
15.56397167688	0\\
15.56400091422	0\\
15.56403015156	0\\
15.5640593889	0\\
15.56408862624	0\\
15.56411786358	0\\
15.56414710092	0\\
15.56417633826	0\\
15.5642055756	0\\
15.56423481294	0\\
15.56426405028	0\\
15.56429328762	0\\
15.56432252496	0\\
15.5643517623	0\\
15.56438099964	0\\
15.56441023698	0\\
15.56443947432	0\\
15.56446871166	0\\
15.564497949	0\\
15.56452718634	0\\
15.56455642368	0\\
15.56458566102	0\\
15.56461489836	0\\
15.5646441357	0\\
15.56467337304	0\\
15.56470261038	0\\
15.56473184772	0\\
15.56476108506	0\\
15.5647903224	0\\
15.56481955974	0\\
15.56484879708	0\\
15.56487803442	0\\
15.56490727176	0\\
15.5649365091	0\\
15.56496574644	0\\
15.56499498378	0\\
15.56502422112	0\\
15.56505345846	0\\
15.5650826958	0\\
15.56511193314	0\\
15.56514117048	0\\
15.56517040782	0\\
15.56519964516	0\\
15.5652288825	0\\
15.56525811984	0\\
15.56528735718	0\\
15.56531659452	0\\
15.56534583186	0\\
15.5653750692	0\\
15.56540430654	0\\
15.56543354388	0\\
15.56546278122	0\\
15.56549201856	0\\
15.5655212559	0\\
15.56555049324	0\\
15.56557973058	0\\
15.56560896792	0\\
15.56563820526	0\\
15.5656674426	0\\
15.56569667994	0\\
15.56572591728	0\\
15.56575515462	0\\
15.56578439196	0\\
15.5658136293	0\\
15.56584286664	0\\
15.56587210398	0\\
15.56590134132	0\\
15.56593057866	0\\
15.565959816	0\\
15.56598905334	0\\
15.56601829068	0\\
15.56604752802	0\\
15.56607676536	0\\
15.5661060027	0\\
15.56613524004	0\\
15.56616447738	0\\
15.56619371472	0\\
15.56622295206	0\\
15.5662521894	0\\
15.56628142674	0\\
15.56631066408	0\\
15.56633990142	0\\
15.56636913876	0\\
15.5663983761	0\\
15.56642761344	0\\
15.56645685078	0\\
15.56648608812	0\\
15.56651532546	0\\
15.5665445628	0\\
15.56657380014	0\\
15.56660303748	0\\
15.56663227482	0\\
15.56666151216	0\\
15.5666907495	0\\
15.56671998684	0\\
15.56674922418	0\\
15.56677846152	0\\
15.56680769886	0\\
15.5668369362	0\\
15.56686617354	0\\
15.56689541088	0\\
15.56692464822	0\\
15.56695388556	0\\
15.5669831229	0\\
15.56701236024	0\\
15.56704159758	0\\
15.56707083492	0\\
15.56710007226	0\\
15.5671293096	0\\
15.56715854694	0\\
15.56718778428	0\\
15.56721702162	0\\
15.56724625896	0\\
15.5672754963	0\\
15.56730473364	0\\
15.56733397098	0\\
15.56736320832	0\\
15.56739244566	0\\
15.567421683	0\\
15.56745092034	0\\
15.56748015768	0\\
15.56750939502	0\\
15.56753863236	0\\
15.5675678697	0\\
15.56759710704	0\\
15.56762634438	0\\
15.56765558172	0\\
15.56768481906	0\\
15.5677140564	0\\
15.56774329374	0\\
15.56777253108	0\\
15.56780176842	0\\
15.56783100576	0\\
15.5678602431	0\\
15.56788948044	0\\
15.56791871778	0\\
15.56794795512	0\\
15.56797719246	0\\
15.5680064298	0\\
15.56803566714	0\\
15.56806490448	0\\
15.56809414182	0\\
15.56812337916	0\\
15.5681526165	0\\
15.56818185384	0\\
15.56821109118	0\\
15.56824032852	0\\
15.56826956586	0\\
15.5682988032	0\\
15.56832804054	0\\
15.56835727788	0\\
15.56838651522	0\\
15.56841575256	0\\
15.5684449899	0\\
15.56847422724	0\\
15.56850346458	0\\
15.56853270192	0\\
15.56856193926	0\\
15.5685911766	0\\
15.56862041394	0\\
15.56864965128	0\\
15.56867888862	0\\
15.56870812596	0\\
15.5687373633	0\\
15.56876660064	0\\
15.56879583798	0\\
15.56882507532	0\\
15.56885431266	0\\
15.56888355	0\\
15.56891278734	0\\
15.56894202468	0\\
15.56897126202	0\\
15.56900049936	0\\
15.5690297367	0\\
15.56905897404	0\\
15.56908821138	0\\
15.56911744872	0\\
15.56914668606	0\\
15.5691759234	0\\
15.56920516074	0\\
15.56923439808	0\\
15.56926363542	0\\
15.56929287276	0\\
15.5693221101	0\\
15.56935134744	0\\
15.56938058478	0\\
15.56940982212	0\\
15.56943905946	0\\
15.5694682968	0\\
15.56949753414	0\\
15.56952677148	0\\
15.56955600882	0\\
15.56958524616	0\\
15.5696144835	0\\
15.56964372084	0\\
15.56967295818	0\\
15.56970219552	0\\
15.56973143286	0\\
15.5697606702	0\\
15.56978990754	0\\
15.56981914488	0\\
15.56984838222	0\\
15.56987761956	0\\
15.5699068569	0\\
15.56993609424	0\\
15.56996533158	0\\
15.56999456892	0\\
15.57002380626	0\\
15.5700530436	0\\
15.57008228094	0\\
15.57011151828	0\\
15.57014075562	0\\
15.57016999296	0\\
15.5701992303	0\\
15.57022846764	0\\
15.57025770498	0\\
15.57028694232	0\\
15.57031617966	0\\
15.570345417	0\\
15.57037465434	0\\
15.57040389168	0\\
15.57043312902	0\\
15.57046236636	0\\
15.5704916037	0\\
15.57052084104	0\\
15.57055007838	0\\
15.57057931572	0\\
15.57060855306	0\\
15.5706377904	0\\
15.57066702774	0\\
15.57069626508	0\\
15.57072550242	0\\
15.57075473976	0\\
15.5707839771	0\\
15.57081321444	0\\
15.57084245178	0\\
15.57087168912	0\\
15.57090092646	0\\
15.5709301638	0\\
15.57095940114	0\\
15.57098863848	0\\
15.57101787582	0\\
15.57104711316	0\\
15.5710763505	0\\
15.57110558784	0\\
15.57113482518	0\\
15.57116406252	0\\
15.57119329986	0\\
15.5712225372	0\\
15.57125177454	0\\
15.57128101188	0\\
15.57131024922	0\\
15.57133948656	0\\
15.5713687239	0\\
15.57139796124	0\\
15.57142719858	0\\
15.57145643592	0\\
15.57148567326	0\\
15.5715149106	0\\
15.57154414794	0\\
15.57157338528	0\\
15.57160262262	0\\
15.57163185996	0\\
15.5716610973	0\\
15.57169033464	0\\
15.57171957198	0\\
15.57174880932	0\\
15.57177804666	0\\
15.571807284	0\\
15.57183652134	0\\
15.57186575868	0\\
15.57189499602	0\\
15.57192423336	0\\
15.5719534707	0\\
15.57198270804	0\\
15.57201194538	0\\
15.57204118272	0\\
15.57207042006	0\\
15.5720996574	0\\
15.57212889474	0\\
15.57215813208	0\\
15.57218736942	0\\
15.57221660676	0\\
15.5722458441	0\\
15.57227508144	0\\
15.57230431878	0\\
15.57233355612	0\\
15.57236279346	0\\
15.5723920308	0\\
15.57242126814	0\\
15.57245050548	0\\
15.57247974282	0\\
15.57250898016	0\\
15.5725382175	0\\
15.57256745484	0\\
15.57259669218	0\\
15.57262592952	0\\
15.57265516686	0\\
15.5726844042	0\\
15.57271364154	0\\
15.57274287888	0\\
15.57277211622	0\\
15.57280135356	0\\
15.5728305909	0\\
15.57285982824	0\\
15.57288906558	0\\
15.57291830292	0\\
15.57294754026	0\\
15.5729767776	0\\
15.57300601494	0\\
15.57303525228	0\\
15.57306448962	0\\
15.57309372696	0\\
15.5731229643	0\\
15.57315220164	0\\
15.57318143898	0\\
15.57321067632	0\\
15.57323991366	0\\
15.573269151	0\\
15.57329838834	0\\
15.57332762568	0\\
15.57335686302	0\\
15.57338610036	0\\
15.5734153377	0\\
15.57344457504	0\\
15.57347381238	0\\
15.57350304972	0\\
15.57353228706	0\\
15.5735615244	0\\
15.57359076174	0\\
15.57361999908	0\\
15.57364923642	0\\
15.57367847376	0\\
15.5737077111	0\\
15.57373694844	0\\
15.57376618578	0\\
15.57379542312	0\\
15.57382466046	0\\
15.5738538978	0\\
15.57388313514	0\\
15.57391237248	0\\
15.57394160982	0\\
15.57397084716	0\\
15.5740000845	0\\
15.57402932184	0\\
15.57405855918	0\\
15.57408779652	0\\
15.57411703386	0\\
15.5741462712	0\\
15.57417550854	0\\
15.57420474588	0\\
15.57423398322	0\\
15.57426322056	0\\
15.5742924579	0\\
15.57432169524	0\\
15.57435093258	0\\
15.57438016992	0\\
15.57440940726	0\\
15.5744386446	0\\
15.57446788194	0\\
15.57449711928	0\\
15.57452635662	0\\
15.57455559396	0\\
15.5745848313	0\\
15.57461406864	0\\
15.57464330598	0\\
15.57467254332	0\\
15.57470178066	0\\
15.574731018	0\\
15.57476025534	0\\
15.57478949268	0\\
15.57481873002	0\\
15.57484796736	0\\
15.5748772047	0\\
15.57490644204	0\\
15.57493567938	0\\
15.57496491672	0\\
15.57499415406	0\\
15.5750233914	0\\
15.57505262874	0\\
15.57508186608	0\\
15.57511110342	0\\
15.57514034076	0\\
15.5751695781	0\\
15.57519881544	0\\
15.57522805278	0\\
15.57525729012	0\\
15.57528652746	0\\
15.5753157648	0\\
15.57534500214	0\\
15.57537423948	0\\
15.57540347682	0\\
15.57543271416	0\\
15.5754619515	0\\
15.57549118884	0\\
15.57552042618	0\\
15.57554966352	0\\
15.57557890086	0\\
15.5756081382	0\\
15.57563737554	0\\
15.57566661288	0\\
15.57569585022	0\\
15.57572508756	0\\
15.5757543249	0\\
15.57578356224	0\\
15.57581279958	0\\
15.57584203692	0\\
15.57587127426	0\\
15.5759005116	0\\
15.57592974894	0\\
15.57595898628	0\\
15.57598822362	0\\
15.57601746096	0\\
15.5760466983	0\\
15.57607593564	0\\
15.57610517298	0\\
15.57613441032	0\\
15.57616364766	0\\
15.576192885	0\\
15.57622212234	0\\
15.57625135968	0\\
15.57628059702	0\\
15.57630983436	0\\
15.5763390717	0\\
15.57636830904	0\\
15.57639754638	0\\
15.57642678372	0\\
15.57645602106	0\\
15.5764852584	0\\
15.57651449574	0\\
15.57654373308	0\\
15.57657297042	0\\
15.57660220776	0\\
15.5766314451	0\\
15.57666068244	0\\
15.57668991978	0\\
15.57671915712	0\\
15.57674839446	0\\
15.5767776318	0\\
15.57680686914	0\\
15.57683610648	0\\
15.57686534382	0\\
15.57689458116	0\\
15.5769238185	0\\
15.57695305584	0\\
15.57698229318	0\\
15.57701153052	0\\
15.57704076786	0\\
15.5770700052	0\\
15.57709924254	0\\
15.57712847988	0\\
15.57715771722	0\\
15.57718695456	0\\
15.5772161919	0\\
15.57724542924	0\\
15.57727466658	0\\
15.57730390392	0\\
15.57733314126	0\\
15.5773623786	0\\
15.57739161594	0\\
15.57742085328	0\\
15.57745009062	0\\
15.57747932796	0\\
15.5775085653	0\\
15.57753780264	0\\
15.57756703998	0\\
15.57759627732	0\\
15.57762551466	0\\
15.577654752	0\\
15.57768398934	0\\
15.57771322668	0\\
15.57774246402	0\\
15.57777170136	0\\
15.5778009387	0\\
15.57783017604	0\\
15.57785941338	0\\
15.57788865072	0\\
15.57791788806	0\\
15.5779471254	0\\
15.57797636274	0\\
15.57800560008	0\\
15.57803483742	0\\
15.57806407476	0\\
15.5780933121	0\\
15.57812254944	0\\
15.57815178678	0\\
15.57818102412	0\\
15.57821026146	0\\
15.5782394988	0\\
15.57826873614	0\\
15.57829797348	0\\
15.57832721082	0\\
15.57835644816	0\\
15.5783856855	0\\
15.57841492284	0\\
15.57844416018	0\\
15.57847339752	0\\
15.57850263486	0\\
15.5785318722	0\\
15.57856110954	0\\
15.57859034688	0\\
15.57861958422	0\\
15.57864882156	0\\
15.5786780589	0\\
15.57870729624	0\\
15.57873653358	0\\
15.57876577092	0\\
15.57879500826	0\\
15.5788242456	0\\
15.57885348294	0\\
15.57888272028	0\\
15.57891195762	0\\
15.57894119496	0\\
15.5789704323	0\\
15.57899966964	0\\
15.57902890698	0\\
15.57905814432	0\\
15.57908738166	0\\
15.579116619	0\\
15.57914585634	0\\
15.57917509368	0\\
15.57920433102	0\\
15.57923356836	0\\
15.5792628057	0\\
15.57929204304	0\\
15.57932128038	0\\
15.57935051772	0\\
15.57937975506	0\\
15.5794089924	0\\
15.57943822974	0\\
15.57946746708	0\\
15.57949670442	0\\
15.57952594176	0\\
15.5795551791	0\\
15.57958441644	0\\
15.57961365378	0\\
15.57964289112	0\\
15.57967212846	0\\
15.5797013658	0\\
15.57973060314	0\\
15.57975984048	0\\
15.57978907782	0\\
15.57981831516	0\\
15.5798475525	0\\
15.57987678984	0\\
15.57990602718	0\\
15.57993526452	0\\
15.57996450186	0\\
15.5799937392	0\\
15.58002297654	0\\
15.58005221388	0\\
15.58008145122	0\\
15.58011068856	0\\
15.5801399259	0\\
15.58016916324	0\\
15.58019840058	0\\
15.58022763792	0\\
15.58025687526	0\\
15.5802861126	0\\
15.58031534994	0\\
15.58034458728	0\\
15.58037382462	0\\
15.58040306196	0\\
15.5804322993	0\\
15.58046153664	0\\
15.58049077398	0\\
15.58052001132	0\\
15.58054924866	0\\
15.580578486	0\\
15.58060772334	0\\
15.58063696068	0\\
15.58066619802	0\\
15.58069543536	0\\
15.5807246727	0\\
15.58075391004	0\\
15.58078314738	0\\
15.58081238472	0\\
15.58084162206	0\\
15.5808708594	0\\
15.58090009674	0\\
15.58092933408	0\\
15.58095857142	0\\
15.58098780876	0\\
15.5810170461	0\\
15.58104628344	0\\
15.58107552078	0\\
15.58110475812	0\\
15.58113399546	0\\
15.5811632328	0\\
15.58119247014	0\\
15.58122170748	0\\
15.58125094482	0\\
15.58128018216	0\\
15.5813094195	0\\
15.58133865684	0\\
15.58136789418	0\\
15.58139713152	0\\
15.58142636886	0\\
15.5814556062	0\\
15.58148484354	0\\
15.58151408088	0\\
15.58154331822	0\\
15.58157255556	0\\
15.5816017929	0\\
15.58163103024	0\\
15.58166026758	0\\
15.58168950492	0\\
15.58171874226	0\\
15.5817479796	0\\
15.58177721694	0\\
15.58180645428	0\\
15.58183569162	0\\
15.58186492896	0\\
15.5818941663	0\\
15.58192340364	0\\
15.58195264098	0\\
15.58198187832	0\\
15.58201111566	0\\
15.582040353	0\\
15.58206959034	0\\
15.58209882768	0\\
15.58212806502	0\\
15.58215730236	0\\
15.5821865397	0\\
15.58221577704	0\\
15.58224501438	0\\
15.58227425172	0\\
15.58230348906	0\\
15.5823327264	0\\
15.58236196374	0\\
15.58239120108	0\\
15.58242043842	0\\
15.58244967576	0\\
15.5824789131	0\\
15.58250815044	0\\
15.58253738778	0\\
15.58256662512	0\\
15.58259586246	0\\
15.5826250998	0\\
15.58265433714	0\\
15.58268357448	0\\
15.58271281182	0\\
15.58274204916	0\\
15.5827712865	0\\
15.58280052384	0\\
15.58282976118	0\\
15.58285899852	0\\
15.58288823586	0\\
15.5829174732	0\\
15.58294671054	0\\
15.58297594788	0\\
15.58300518522	0\\
15.58303442256	0\\
15.5830636599	0\\
15.58309289724	0\\
15.58312213458	0\\
15.58315137192	0\\
15.58318060926	0\\
15.5832098466	0\\
15.58323908394	0\\
15.58326832128	0\\
15.58329755862	0\\
15.58332679596	0\\
15.5833560333	0\\
15.58338527064	0\\
15.58341450798	0\\
15.58344374532	0\\
15.58347298266	0\\
15.58350222	0\\
15.58353145734	0\\
15.58356069468	0\\
15.58358993202	0\\
15.58361916936	0\\
15.5836484067	0\\
15.58367764404	0\\
15.58370688138	0\\
15.58373611872	0\\
15.58376535606	0\\
15.5837945934	0\\
15.58382383074	0\\
15.58385306808	0\\
15.58388230542	0\\
15.58391154276	0\\
15.5839407801	0\\
15.58397001744	0\\
15.58399925478	0\\
15.58402849212	0\\
15.58405772946	0\\
15.5840869668	0\\
15.58411620414	0\\
15.58414544148	0\\
15.58417467882	0\\
15.58420391616	0\\
15.5842331535	0\\
15.58426239084	0\\
15.58429162818	0\\
15.58432086552	0\\
15.58435010286	0\\
15.5843793402	0\\
15.58440857754	0\\
15.58443781488	0\\
15.58446705222	0\\
15.58449628956	0\\
15.5845255269	0\\
15.58455476424	0\\
15.58458400158	0\\
15.58461323892	0\\
15.58464247626	0\\
15.5846717136	0\\
15.58470095094	0\\
15.58473018828	0\\
15.58475942562	0\\
15.58478866296	0\\
15.5848179003	0\\
15.58484713764	0\\
15.58487637498	0\\
15.58490561232	0\\
15.58493484966	0\\
15.584964087	0\\
15.58499332434	0\\
15.58502256168	0\\
15.58505179902	0\\
15.58508103636	0\\
15.5851102737	0\\
15.58513951104	0\\
15.58516874838	0\\
15.58519798572	0\\
15.58522722306	0\\
15.5852564604	0\\
15.58528569774	0\\
15.58531493508	0\\
15.58534417242	0\\
15.58537340976	0\\
15.5854026471	0\\
15.58543188444	0\\
15.58546112178	0\\
15.58549035912	0\\
15.58551959646	0\\
15.5855488338	0\\
15.58557807114	0\\
15.58560730848	0\\
15.58563654582	0\\
15.58566578316	0\\
15.5856950205	0\\
15.58572425784	0\\
15.58575349518	0\\
15.58578273252	0\\
15.58581196986	0\\
15.5858412072	0\\
15.58587044454	0\\
15.58589968188	0\\
15.58592891922	0\\
15.58595815656	0\\
15.5859873939	0\\
15.58601663124	0\\
15.58604586858	0\\
15.58607510592	0\\
15.58610434326	0\\
15.5861335806	0\\
15.58616281794	0\\
15.58619205528	0\\
15.58622129262	0\\
15.58625052996	0\\
15.5862797673	0\\
15.58630900464	0\\
15.58633824198	0\\
15.58636747932	0\\
15.58639671666	0\\
15.586425954	0\\
15.58645519134	0\\
15.58648442868	0\\
15.58651366602	0\\
15.58654290336	0\\
15.5865721407	0\\
15.58660137804	0\\
15.58663061538	0\\
15.58665985272	0\\
15.58668909006	0\\
15.5867183274	0\\
15.58674756474	0\\
15.58677680208	0\\
15.58680603942	0\\
15.58683527676	0\\
15.5868645141	0\\
15.58689375144	0\\
15.58692298878	0\\
15.58695222612	0\\
15.58698146346	0\\
15.5870107008	0\\
15.58703993814	0\\
15.58706917548	0\\
15.58709841282	0\\
15.58712765016	0\\
15.5871568875	0\\
15.58718612484	0\\
15.58721536218	0\\
15.58724459952	0\\
15.58727383686	0\\
15.5873030742	0\\
15.58733231154	0\\
15.58736154888	0\\
15.58739078622	0\\
15.58742002356	0\\
15.5874492609	0\\
15.58747849824	0\\
15.58750773558	0\\
15.58753697292	0\\
15.58756621026	0\\
15.5875954476	0\\
15.58762468494	0\\
15.58765392228	0\\
15.58768315962	0\\
15.58771239696	0\\
15.5877416343	0\\
15.58777087164	0\\
15.58780010898	0\\
15.58782934632	0\\
15.58785858366	0\\
15.587887821	0\\
15.58791705834	0\\
15.58794629568	0\\
15.58797553302	0\\
15.58800477036	0\\
15.5880340077	0\\
15.58806324504	0\\
15.58809248238	0\\
15.58812171972	0\\
15.58815095706	0\\
15.5881801944	0\\
15.58820943174	0\\
15.58823866908	0\\
15.58826790642	0\\
15.58829714376	0\\
15.5883263811	0\\
15.58835561844	0\\
15.58838485578	0\\
15.58841409312	0\\
15.58844333046	0\\
15.5884725678	0\\
15.58850180514	0\\
15.58853104248	0\\
15.58856027982	0\\
15.58858951716	0\\
15.5886187545	0\\
15.58864799184	0\\
15.58867722918	0\\
15.58870646652	0\\
15.58873570386	0\\
15.5887649412	0\\
15.58879417854	0\\
15.58882341588	0\\
15.58885265322	0\\
15.58888189056	0\\
15.5889111279	0\\
15.58894036524	0\\
15.58896960258	0\\
15.58899883992	0\\
15.58902807726	0\\
15.5890573146	0\\
15.58908655194	0\\
15.58911578928	0\\
15.58914502662	0\\
15.58917426396	0\\
15.5892035013	0\\
15.58923273864	0\\
15.58926197598	0\\
15.58929121332	0\\
15.58932045066	0\\
15.589349688	0\\
15.58937892534	0\\
15.58940816268	0\\
15.58943740002	0\\
15.58946663736	0\\
15.5894958747	0\\
15.58952511204	0\\
15.58955434938	0\\
15.58958358672	0\\
15.58961282406	0\\
15.5896420614	0\\
15.58967129874	0\\
15.58970053608	0\\
15.58972977342	0\\
15.58975901076	0\\
15.5897882481	0\\
15.58981748544	0\\
15.58984672278	0\\
15.58987596012	0\\
15.58990519746	0\\
15.5899344348	0\\
15.58996367214	0\\
15.58999290948	0\\
15.59002214682	0\\
15.59005138416	0\\
15.5900806215	0\\
15.59010985884	0\\
15.59013909618	0\\
15.59016833352	0\\
15.59019757086	0\\
15.5902268082	0\\
15.59025604554	0\\
15.59028528288	0\\
15.59031452022	0\\
15.59034375756	0\\
15.5903729949	0\\
15.59040223224	0\\
15.59043146958	0\\
15.59046070692	0\\
15.59048994426	0\\
15.5905191816	0\\
15.59054841894	0\\
15.59057765628	0\\
15.59060689362	0\\
15.59063613096	0\\
15.5906653683	0\\
15.59069460564	0\\
15.59072384298	0\\
15.59075308032	0\\
15.59078231766	0\\
15.590811555	0\\
15.59084079234	0\\
15.59087002968	0\\
15.59089926702	0\\
15.59092850436	0\\
15.5909577417	0\\
15.59098697904	0\\
15.59101621638	0\\
15.59104545372	0\\
15.59107469106	0\\
15.5911039284	0\\
15.59113316574	0\\
15.59116240308	0\\
15.59119164042	0\\
15.59122087776	0\\
15.5912501151	0\\
15.59127935244	0\\
15.59130858978	0\\
15.59133782712	0\\
15.59136706446	0\\
15.5913963018	0\\
15.59142553914	0\\
15.59145477648	0\\
15.59148401382	0\\
15.59151325116	0\\
15.5915424885	0\\
15.59157172584	0\\
15.59160096318	0\\
15.59163020052	0\\
15.59165943786	0\\
15.5916886752	0\\
15.59171791254	0\\
15.59174714988	0\\
15.59177638722	0\\
15.59180562456	0\\
15.5918348619	0\\
15.59186409924	0\\
15.59189333658	0\\
15.59192257392	0\\
15.59195181126	0\\
15.5919810486	0\\
15.59201028594	0\\
15.59203952328	0\\
15.59206876062	0\\
15.59209799796	0\\
15.5921272353	0\\
15.59215647264	0\\
15.59218570998	0\\
15.59221494732	0\\
15.59224418466	0\\
15.592273422	0\\
15.59230265934	0\\
15.59233189668	0\\
15.59236113402	0\\
15.59239037136	0\\
15.5924196087	0\\
15.59244884604	0\\
15.59247808338	0\\
15.59250732072	0\\
15.59253655806	0\\
15.5925657954	0\\
15.59259503274	0\\
15.59262427008	0\\
15.59265350742	0\\
15.59268274476	0\\
15.5927119821	0\\
15.59274121944	0\\
15.59277045678	0\\
15.59279969412	0\\
15.59282893146	0\\
15.5928581688	0\\
15.59288740614	0\\
15.59291664348	0\\
15.59294588082	0\\
15.59297511816	0\\
15.5930043555	0\\
15.59303359284	0\\
15.59306283018	0\\
15.59309206752	0\\
15.59312130486	0\\
15.5931505422	0\\
15.59317977954	0\\
15.59320901688	0\\
15.59323825422	0\\
15.59326749156	0\\
15.5932967289	0\\
15.59332596624	0\\
15.59335520358	0\\
15.59338444092	0\\
15.59341367826	0\\
15.5934429156	0\\
15.59347215294	0\\
15.59350139028	0\\
15.59353062762	0\\
15.59355986496	0\\
15.5935891023	0\\
15.59361833964	0\\
15.59364757698	0\\
15.59367681432	0\\
15.59370605166	0\\
15.593735289	0\\
15.59376452634	0\\
15.59379376368	0\\
15.59382300102	0\\
15.59385223836	0\\
15.5938814757	0\\
15.59391071304	0\\
15.59393995038	0\\
15.59396918772	0\\
15.59399842506	0\\
15.5940276624	0\\
15.59405689974	0\\
15.59408613708	0\\
15.59411537442	0\\
15.59414461176	0\\
15.5941738491	0\\
15.59420308644	0\\
15.59423232378	0\\
15.59426156112	0\\
15.59429079846	0\\
15.5943200358	0\\
15.59434927314	0\\
15.59437851048	0\\
15.59440774782	0\\
15.59443698516	0\\
15.5944662225	0\\
15.59449545984	0\\
15.59452469718	0\\
15.59455393452	0\\
15.59458317186	0\\
15.5946124092	0\\
15.59464164654	0\\
15.59467088388	0\\
15.59470012122	0\\
15.59472935856	0\\
15.5947585959	0\\
15.59478783324	0\\
15.59481707058	0\\
15.59484630792	0\\
15.59487554526	0\\
15.5949047826	0\\
15.59493401994	0\\
15.59496325728	0\\
15.59499249462	0\\
15.59502173196	0\\
15.5950509693	0\\
15.59508020664	0\\
15.59510944398	0\\
15.59513868132	0\\
15.59516791866	0\\
15.595197156	0\\
15.59522639334	0\\
15.59525563068	0\\
15.59528486802	0\\
15.59531410536	0\\
15.5953433427	0\\
15.59537258004	0\\
15.59540181738	0\\
15.59543105472	0\\
15.59546029206	0\\
15.5954895294	0\\
15.59551876674	0\\
15.59554800408	0\\
15.59557724142	0\\
15.59560647876	0\\
15.5956357161	0\\
15.59566495344	0\\
15.59569419078	0\\
15.59572342812	0\\
15.59575266546	0\\
15.5957819028	0\\
15.59581114014	0\\
15.59584037748	0\\
15.59586961482	0\\
15.59589885216	0\\
15.5959280895	0\\
15.59595732684	0\\
15.59598656418	0\\
15.59601580152	0\\
15.59604503886	0\\
15.5960742762	0\\
15.59610351354	0\\
15.59613275088	0\\
15.59616198822	0\\
15.59619122556	0\\
15.5962204629	0\\
15.59624970024	0\\
15.59627893758	0\\
15.59630817492	0\\
15.59633741226	0\\
15.5963666496	0\\
15.59639588694	0\\
15.59642512428	0\\
15.59645436162	0\\
15.59648359896	0\\
15.5965128363	0\\
15.59654207364	0\\
15.59657131098	0\\
15.59660054832	0\\
15.59662978566	0\\
15.596659023	0\\
15.59668826034	0\\
15.59671749768	0\\
15.59674673502	0\\
15.59677597236	0\\
15.5968052097	0\\
15.59683444704	0\\
15.59686368438	0\\
15.59689292172	0\\
15.59692215906	0\\
15.5969513964	0\\
15.59698063374	0\\
15.59700987108	0\\
15.59703910842	0\\
15.59706834576	0\\
15.5970975831	0\\
15.59712682044	0\\
15.59715605778	0\\
15.59718529512	0\\
15.59721453246	0\\
15.5972437698	0\\
15.59727300714	0\\
15.59730224448	0\\
15.59733148182	0\\
15.59736071916	0\\
15.5973899565	0\\
15.59741919384	0\\
15.59744843118	0\\
15.59747766852	0\\
15.59750690586	0\\
15.5975361432	0\\
15.59756538054	0\\
15.59759461788	0\\
15.59762385522	0\\
15.59765309256	0\\
15.5976823299	0\\
15.59771156724	0\\
15.59774080458	0\\
15.59777004192	0\\
15.59779927926	0\\
15.5978285166	0\\
15.59785775394	0\\
15.59788699128	0\\
15.59791622862	0\\
15.59794546596	0\\
15.5979747033	0\\
15.59800394064	0\\
15.59803317798	0\\
15.59806241532	0\\
15.59809165266	0\\
15.59812089	0\\
15.59815012734	0\\
15.59817936468	0\\
15.59820860202	0\\
15.59823783936	0\\
15.5982670767	0\\
15.59829631404	0\\
15.59832555138	0\\
15.59835478872	0\\
15.59838402606	0\\
15.5984132634	0\\
15.59844250074	0\\
15.59847173808	0\\
15.59850097542	0\\
15.59853021276	0\\
15.5985594501	0\\
15.59858868744	0\\
15.59861792478	0\\
15.59864716212	0\\
15.59867639946	0\\
15.5987056368	0\\
15.59873487414	0\\
15.59876411148	0\\
15.59879334882	0\\
15.59882258616	0\\
15.5988518235	0\\
15.59888106084	0\\
15.59891029818	0\\
15.59893953552	0\\
15.59896877286	0\\
15.5989980102	0\\
15.59902724754	0\\
15.59905648488	0\\
15.59908572222	0\\
15.59911495956	0\\
15.5991441969	0\\
15.59917343424	0\\
15.59920267158	0\\
15.59923190892	0\\
15.59926114626	0\\
15.5992903836	0\\
15.59931962094	0\\
15.59934885828	0\\
15.59937809562	0\\
15.59940733296	0\\
15.5994365703	0\\
15.59946580764	0\\
15.59949504498	0\\
15.59952428232	0\\
15.59955351966	0\\
15.599582757	0\\
15.59961199434	0\\
15.59964123168	0\\
15.59967046902	0\\
15.59969970636	0\\
15.5997289437	0\\
15.59975818104	0\\
15.59978741838	0\\
15.59981665572	0\\
15.59984589306	0\\
15.5998751304	0\\
15.59990436774	0\\
15.59993360508	0\\
15.59996284242	0\\
15.59999207976	0\\
15.6000213171	0\\
15.60005055444	0\\
15.60007979178	0\\
15.60010902912	0\\
15.60013826646	0\\
15.6001675038	0\\
15.60019674114	0\\
15.60022597848	0\\
15.60025521582	0\\
15.60028445316	0\\
15.6003136905	0\\
15.60034292784	0\\
15.60037216518	0\\
15.60040140252	0\\
15.60043063986	0\\
15.6004598772	0\\
15.60048911454	0\\
15.60051835188	0\\
15.60054758922	0\\
15.60057682656	0\\
15.6006060639	0\\
15.60063530124	0\\
15.60066453858	0\\
15.60069377592	0\\
15.60072301326	0\\
15.6007522506	0\\
15.60078148794	0\\
15.60081072528	0\\
15.60083996262	0\\
15.60086919996	0\\
15.6008984373	0\\
15.60092767464	0\\
15.60095691198	0\\
15.60098614932	0\\
15.60101538666	0\\
15.601044624	0\\
15.60107386134	0\\
15.60110309868	0\\
15.60113233602	0\\
15.60116157336	0\\
15.6011908107	0\\
15.60122004804	0\\
15.60124928538	0\\
15.60127852272	0\\
15.60130776006	0\\
15.6013369974	0\\
15.60136623474	0\\
15.60139547208	0\\
15.60142470942	0\\
15.60145394676	0\\
15.6014831841	0\\
15.60151242144	0\\
15.60154165878	0\\
15.60157089612	0\\
15.60160013346	0\\
15.6016293708	0\\
15.60165860814	0\\
15.60168784548	0\\
15.60171708282	0\\
15.60174632016	0\\
15.6017755575	0\\
15.60180479484	0\\
15.60183403218	0\\
15.60186326952	0\\
15.60189250686	0\\
15.6019217442	0\\
15.60195098154	0\\
15.60198021888	0\\
15.60200945622	0\\
15.60203869356	0\\
15.6020679309	0\\
15.60209716824	0\\
15.60212640558	0\\
15.60215564292	0\\
15.60218488026	0\\
15.6022141176	0\\
15.60224335494	0\\
15.60227259228	0\\
15.60230182962	0\\
15.60233106696	0\\
15.6023603043	0\\
15.60238954164	0\\
15.60241877898	0\\
15.60244801632	0\\
15.60247725366	0\\
15.602506491	0\\
15.60253572834	0\\
15.60256496568	0\\
15.60259420302	0\\
15.60262344036	0\\
15.6026526777	0\\
15.60268191504	0\\
15.60271115238	0\\
15.60274038972	0\\
15.60276962706	0\\
15.6027988644	0\\
15.60282810174	0\\
15.60285733908	0\\
15.60288657642	0\\
15.60291581376	0\\
15.6029450511	0\\
15.60297428844	0\\
15.60300352578	0\\
15.60303276312	0\\
15.60306200046	0\\
15.6030912378	0\\
15.60312047514	0\\
15.60314971248	0\\
15.60317894982	0\\
15.60320818716	0\\
15.6032374245	0\\
15.60326666184	0\\
15.60329589918	0\\
15.60332513652	0\\
15.60335437386	0\\
15.6033836112	0\\
15.60341284854	0\\
15.60344208588	0\\
15.60347132322	0\\
15.60350056056	0\\
15.6035297979	0\\
15.60355903524	0\\
15.60358827258	0\\
15.60361750992	0\\
15.60364674726	0\\
15.6036759846	0\\
15.60370522194	0\\
15.60373445928	0\\
15.60376369662	0\\
15.60379293396	0\\
15.6038221713	0\\
15.60385140864	0\\
15.60388064598	0\\
15.60390988332	0\\
15.60393912066	0\\
15.603968358	0\\
15.60399759534	0\\
15.60402683268	0\\
15.60405607002	0\\
15.60408530736	0\\
15.6041145447	0\\
15.60414378204	0\\
15.60417301938	0\\
15.60420225672	0\\
15.60423149406	0\\
15.6042607314	0\\
15.60428996874	0\\
15.60431920608	0\\
15.60434844342	0\\
15.60437768076	0\\
15.6044069181	0\\
15.60443615544	0\\
15.60446539278	0\\
15.60449463012	0\\
15.60452386746	0\\
15.6045531048	0\\
15.60458234214	0\\
15.60461157948	0\\
15.60464081682	0\\
15.60467005416	0\\
15.6046992915	0\\
15.60472852884	0\\
15.60475776618	0\\
15.60478700352	0\\
15.60481624086	0\\
15.6048454782	0\\
15.60487471554	0\\
15.60490395288	0\\
15.60493319022	0\\
15.60496242756	0\\
15.6049916649	0\\
15.60502090224	0\\
15.60505013958	0\\
15.60507937692	0\\
15.60510861426	0\\
15.6051378516	0\\
15.60516708894	0\\
15.60519632628	0\\
15.60522556362	0\\
15.60525480096	0\\
15.6052840383	0\\
15.60531327564	0\\
15.60534251298	0\\
15.60537175032	0\\
15.60540098766	0\\
15.605430225	0\\
15.60545946234	0\\
15.60548869968	0\\
15.60551793702	0\\
15.60554717436	0\\
15.6055764117	0\\
15.60560564904	0\\
15.60563488638	0\\
15.60566412372	0\\
15.60569336106	0\\
15.6057225984	0\\
15.60575183574	0\\
15.60578107308	0\\
15.60581031042	0\\
15.60583954776	0\\
15.6058687851	0\\
15.60589802244	0\\
15.60592725978	0\\
15.60595649712	0\\
15.60598573446	0\\
15.6060149718	0\\
15.60604420914	0\\
15.60607344648	0\\
15.60610268382	0\\
15.60613192116	0\\
15.6061611585	0\\
15.60619039584	0\\
15.60621963318	0\\
15.60624887052	0\\
15.60627810786	0\\
15.6063073452	0\\
15.60633658254	0\\
15.60636581988	0\\
15.60639505722	0\\
15.60642429456	0\\
15.6064535319	0\\
15.60648276924	0\\
15.60651200658	0\\
15.60654124392	0\\
15.60657048126	0\\
15.6065997186	0\\
15.60662895594	0\\
15.60665819328	0\\
15.60668743062	0\\
15.60671666796	0\\
15.6067459053	0\\
15.60677514264	0\\
15.60680437998	0\\
15.60683361732	0\\
15.60686285466	0\\
15.606892092	0\\
15.60692132934	0\\
15.60695056668	0\\
15.60697980402	0\\
15.60700904136	0\\
15.6070382787	0\\
15.60706751604	0\\
15.60709675338	0\\
15.60712599072	0\\
15.60715522806	0\\
15.6071844654	0\\
15.60721370274	0\\
15.60724294008	0\\
15.60727217742	0\\
15.60730141476	0\\
15.6073306521	0\\
15.60735988944	0\\
15.60738912678	0\\
15.60741836412	0\\
15.60744760146	0\\
15.6074768388	0\\
15.60750607614	0\\
15.60753531348	0\\
15.60756455082	0\\
15.60759378816	0\\
15.6076230255	0\\
15.60765226284	0\\
15.60768150018	0\\
15.60771073752	0\\
15.60773997486	0\\
15.6077692122	0\\
15.60779844954	0\\
15.60782768688	0\\
15.60785692422	0\\
15.60788616156	0\\
15.6079153989	0\\
15.60794463624	0\\
15.60797387358	0\\
15.60800311092	0\\
15.60803234826	0\\
15.6080615856	0\\
15.60809082294	0\\
15.60812006028	0\\
15.60814929762	0\\
15.60817853496	0\\
15.6082077723	0\\
15.60823700964	0\\
15.60826624698	0\\
15.60829548432	0\\
15.60832472166	0\\
15.608353959	0\\
15.60838319634	0\\
15.60841243368	0\\
15.60844167102	0\\
15.60847090836	0\\
15.6085001457	0\\
15.60852938304	0\\
15.60855862038	0\\
15.60858785772	0\\
15.60861709506	0\\
15.6086463324	0\\
15.60867556974	0\\
15.60870480708	0\\
15.60873404442	0\\
15.60876328176	0\\
15.6087925191	0\\
15.60882175644	0\\
15.60885099378	0\\
15.60888023112	0\\
15.60890946846	0\\
15.6089387058	0\\
15.60896794314	0\\
15.60899718048	0\\
15.60902641782	0\\
15.60905565516	0\\
15.6090848925	0\\
15.60911412984	0\\
15.60914336718	0\\
15.60917260452	0\\
15.60920184186	0\\
15.6092310792	0\\
15.60926031654	0\\
15.60928955388	0\\
15.60931879122	0\\
15.60934802856	0\\
15.6093772659	0\\
15.60940650324	0\\
15.60943574058	0\\
15.60946497792	0\\
15.60949421526	0\\
15.6095234526	0\\
15.60955268994	0\\
15.60958192728	0\\
15.60961116462	0\\
15.60964040196	0\\
15.6096696393	0\\
15.60969887664	0\\
15.60972811398	0\\
15.60975735132	0\\
15.60978658866	0\\
15.609815826	0\\
15.60984506334	0\\
15.60987430068	0\\
15.60990353802	0\\
15.60993277536	0\\
15.6099620127	0\\
15.60999125004	0\\
15.61002048738	0\\
15.61004972472	0\\
15.61007896206	0\\
15.6101081994	0\\
15.61013743674	0\\
15.61016667408	0\\
15.61019591142	0\\
15.61022514876	0\\
15.6102543861	0\\
15.61028362344	0\\
15.61031286078	0\\
15.61034209812	0\\
15.61037133546	0\\
15.6104005728	0\\
15.61042981014	0\\
15.61045904748	0\\
15.61048828482	0\\
15.61051752216	0\\
15.6105467595	0\\
15.61057599684	0\\
15.61060523418	0\\
15.61063447152	0\\
15.61066370886	0\\
15.6106929462	0\\
15.61072218354	0\\
15.61075142088	0\\
15.61078065822	0\\
15.61080989556	0\\
15.6108391329	0\\
15.61086837024	0\\
15.61089760758	0\\
15.61092684492	0\\
15.61095608226	0\\
15.6109853196	0\\
15.61101455694	0\\
15.61104379428	0\\
15.61107303162	0\\
15.61110226896	0\\
15.6111315063	0\\
15.61116074364	0\\
15.61118998098	0\\
15.61121921832	0\\
15.61124845566	0\\
15.611277693	0\\
15.61130693034	0\\
15.61133616768	0\\
15.61136540502	0\\
15.61139464236	0\\
15.6114238797	0\\
15.61145311704	0\\
15.61148235438	0\\
15.61151159172	0\\
15.61154082906	0\\
15.6115700664	0\\
15.61159930374	0\\
15.61162854108	0\\
15.61165777842	0\\
15.61168701576	0\\
15.6117162531	0\\
15.61174549044	0\\
15.61177472778	0\\
15.61180396512	0\\
15.61183320246	0\\
15.6118624398	0\\
15.61189167714	0\\
15.61192091448	0\\
15.61195015182	0\\
15.61197938916	0\\
15.6120086265	0\\
15.61203786384	0\\
15.61206710118	0\\
15.61209633852	0\\
15.61212557586	0\\
15.6121548132	0\\
15.61218405054	0\\
15.61221328788	0\\
15.61224252522	0\\
15.61227176256	0\\
15.6123009999	0\\
15.61233023724	0\\
15.61235947458	0\\
15.61238871192	0\\
15.61241794926	0\\
15.6124471866	0\\
15.61247642394	0\\
15.61250566128	0\\
15.61253489862	0\\
15.61256413596	0\\
15.6125933733	0\\
15.61262261064	0\\
15.61265184798	0\\
15.61268108532	0\\
15.61271032266	0\\
15.61273956	0\\
15.61276879734	0\\
15.61279803468	0\\
15.61282727202	0\\
15.61285650936	0\\
15.6128857467	0\\
15.61291498404	0\\
15.61294422138	0\\
15.61297345872	0\\
15.61300269606	0\\
15.6130319334	0\\
15.61306117074	0\\
15.61309040808	0\\
15.61311964542	0\\
15.61314888276	0\\
15.6131781201	0\\
15.61320735744	0\\
15.61323659478	0\\
15.61326583212	0\\
15.61329506946	0\\
15.6133243068	0\\
15.61335354414	0\\
15.61338278148	0\\
15.61341201882	0\\
15.61344125616	0\\
15.6134704935	0\\
15.61349973084	0\\
15.61352896818	0\\
15.61355820552	0\\
15.61358744286	0\\
15.6136166802	0\\
15.61364591754	0\\
15.61367515488	0\\
15.61370439222	0\\
15.61373362956	0\\
15.6137628669	0\\
15.61379210424	0\\
15.61382134158	0\\
15.61385057892	0\\
15.61387981626	0\\
15.6139090536	0\\
15.61393829094	0\\
15.61396752828	0\\
15.61399676562	0\\
15.61402600296	0\\
15.6140552403	0\\
15.61408447764	0\\
15.61411371498	0\\
15.61414295232	0\\
15.61417218966	0\\
15.614201427	0\\
15.61423066434	0\\
15.61425990168	0\\
15.61428913902	0\\
15.61431837636	0\\
15.6143476137	0\\
15.61437685104	0\\
15.61440608838	0\\
15.61443532572	0\\
15.61446456306	0\\
15.6144938004	0\\
15.61452303774	0\\
15.61455227508	0\\
15.61458151242	0\\
15.61461074976	0\\
15.6146399871	0\\
15.61466922444	0\\
15.61469846178	0\\
15.61472769912	0\\
15.61475693646	0\\
15.6147861738	0\\
15.61481541114	0\\
15.61484464848	0\\
15.61487388582	0\\
15.61490312316	0\\
15.6149323605	0\\
15.61496159784	0\\
15.61499083518	0\\
15.61502007252	0\\
15.61504930986	0\\
15.6150785472	0\\
15.61510778454	0\\
15.61513702188	0\\
15.61516625922	0\\
15.61519549656	0\\
15.6152247339	0\\
15.61525397124	0\\
15.61528320858	0\\
15.61531244592	0\\
15.61534168326	0\\
15.6153709206	0\\
15.61540015794	0\\
15.61542939528	0\\
15.61545863262	0\\
15.61548786996	0\\
15.6155171073	0\\
15.61554634464	0\\
15.61557558198	0\\
15.61560481932	0\\
15.61563405666	0\\
15.615663294	0\\
15.61569253134	0\\
15.61572176868	0\\
15.61575100602	0\\
15.61578024336	0\\
15.6158094807	0\\
15.61583871804	0\\
15.61586795538	0\\
15.61589719272	0\\
15.61592643006	0\\
15.6159556674	0\\
15.61598490474	0\\
15.61601414208	0\\
15.61604337942	0\\
15.61607261676	0\\
15.6161018541	0\\
15.61613109144	0\\
15.61616032878	0\\
15.61618956612	0\\
15.61621880346	0\\
15.6162480408	0\\
15.61627727814	0\\
15.61630651548	0\\
15.61633575282	0\\
15.61636499016	0\\
15.6163942275	0\\
15.61642346484	0\\
15.61645270218	0\\
15.61648193952	0\\
15.61651117686	0\\
15.6165404142	0\\
15.61656965154	0\\
15.61659888888	0\\
15.61662812622	0\\
15.61665736356	0\\
15.6166866009	0\\
15.61671583824	0\\
15.61674507558	0\\
15.61677431292	0\\
15.61680355026	0\\
15.6168327876	0\\
15.61686202494	0\\
15.61689126228	0\\
15.61692049962	0\\
15.61694973696	0\\
15.6169789743	0\\
15.61700821164	0\\
15.61703744898	0\\
15.61706668632	0\\
15.61709592366	0\\
15.617125161	0\\
15.61715439834	0\\
15.61718363568	0\\
15.61721287302	0\\
15.61724211036	0\\
15.6172713477	0\\
15.61730058504	0\\
15.61732982238	0\\
15.61735905972	0\\
15.61738829706	0\\
15.6174175344	0\\
15.61744677174	0\\
15.61747600908	0\\
15.61750524642	0\\
15.61753448376	0\\
15.6175637211	0\\
15.61759295844	0\\
15.61762219578	0\\
15.61765143312	0\\
15.61768067046	0\\
15.6177099078	0\\
15.61773914514	0\\
15.61776838248	0\\
15.61779761982	0\\
15.61782685716	0\\
15.6178560945	0\\
15.61788533184	0\\
15.61791456918	0\\
15.61794380652	0\\
15.61797304386	0\\
15.6180022812	0\\
15.61803151854	0\\
15.61806075588	0\\
15.61808999322	0\\
15.61811923056	0\\
15.6181484679	0\\
15.61817770524	0\\
15.61820694258	0\\
15.61823617992	0\\
15.61826541726	0\\
15.6182946546	0\\
15.61832389194	0\\
15.61835312928	0\\
15.61838236662	0\\
15.61841160396	0\\
15.6184408413	0\\
15.61847007864	0\\
15.61849931598	0\\
15.61852855332	0\\
15.61855779066	0\\
15.618587028	0\\
15.61861626534	0\\
15.61864550268	0\\
15.61867474002	0\\
15.61870397736	0\\
15.6187332147	0\\
15.61876245204	0\\
15.61879168938	0\\
15.61882092672	0\\
15.61885016406	0\\
15.6188794014	0\\
15.61890863874	0\\
15.61893787608	0\\
15.61896711342	0\\
15.61899635076	0\\
15.6190255881	0\\
15.61905482544	0\\
15.61908406278	0\\
15.61911330012	0\\
15.61914253746	0\\
15.6191717748	0\\
15.61920101214	0\\
15.61923024948	0\\
15.61925948682	0\\
15.61928872416	0\\
15.6193179615	0\\
15.61934719884	0\\
15.61937643618	0\\
15.61940567352	0\\
15.61943491086	0\\
15.6194641482	0\\
15.61949338554	0\\
15.61952262288	0\\
15.61955186022	0\\
15.61958109756	0\\
15.6196103349	0\\
15.61963957224	0\\
15.61966880958	0\\
15.61969804692	0\\
15.61972728426	0\\
15.6197565216	0\\
15.61978575894	0\\
15.61981499628	0\\
15.61984423362	0\\
15.61987347096	0\\
15.6199027083	0\\
15.61993194564	0\\
15.61996118298	0\\
15.61999042032	0\\
15.62001965766	0\\
15.620048895	0\\
15.62007813234	0\\
15.62010736968	0\\
15.62013660702	0\\
15.62016584436	0\\
15.6201950817	0\\
15.62022431904	0\\
15.62025355638	0\\
15.62028279372	0\\
15.62031203106	0\\
15.6203412684	0\\
15.62037050574	0\\
15.62039974308	0\\
15.62042898042	0\\
15.62045821776	0\\
15.6204874551	0\\
15.62051669244	0\\
15.62054592978	0\\
15.62057516712	0\\
15.62060440446	0\\
15.6206336418	0\\
15.62066287914	0\\
15.62069211648	0\\
15.62072135382	0\\
15.62075059116	0\\
15.6207798285	0\\
15.62080906584	0\\
15.62083830318	0\\
15.62086754052	0\\
15.62089677786	0\\
15.6209260152	0\\
15.62095525254	0\\
15.62098448988	0\\
15.62101372722	0\\
15.62104296456	0\\
15.6210722019	0\\
15.62110143924	0\\
15.62113067658	0\\
15.62115991392	0\\
15.62118915126	0\\
15.6212183886	0\\
15.62124762594	0\\
15.62127686328	0\\
15.62130610062	0\\
15.62133533796	0\\
15.6213645753	0\\
15.62139381264	0\\
15.62142304998	0\\
15.62145228732	0\\
15.62148152466	0\\
15.621510762	0\\
15.62153999934	0\\
15.62156923668	0\\
15.62159847402	0\\
15.62162771136	0\\
15.6216569487	0\\
15.62168618604	0\\
15.62171542338	0\\
15.62174466072	0\\
15.62177389806	0\\
15.6218031354	0\\
15.62183237274	0\\
15.62186161008	0\\
15.62189084742	0\\
15.62192008476	0\\
15.6219493221	0\\
15.62197855944	0\\
15.62200779678	0\\
15.62203703412	0\\
15.62206627146	0\\
15.6220955088	0\\
15.62212474614	0\\
15.62215398348	0\\
15.62218322082	0\\
15.62221245816	0\\
15.6222416955	0\\
15.62227093284	0\\
15.62230017018	0\\
15.62232940752	0\\
15.62235864486	0\\
15.6223878822	0\\
15.62241711954	0\\
15.62244635688	0\\
15.62247559422	0\\
15.62250483156	0\\
15.6225340689	0\\
15.62256330624	0\\
15.62259254358	0\\
15.62262178092	0\\
15.62265101826	0\\
15.6226802556	0\\
15.62270949294	0\\
15.62273873028	0\\
15.62276796762	0\\
15.62279720496	0\\
15.6228264423	0\\
15.62285567964	0\\
15.62288491698	0\\
15.62291415432	0\\
15.62294339166	0\\
15.622972629	0\\
15.62300186634	0\\
15.62303110368	0\\
15.62306034102	0\\
15.62308957836	0\\
15.6231188157	0\\
15.62314805304	0\\
15.62317729038	0\\
15.62320652772	0\\
15.62323576506	0\\
15.6232650024	0\\
15.62329423974	0\\
15.62332347708	0\\
15.62335271442	0\\
15.62338195176	0\\
15.6234111891	0\\
15.62344042644	0\\
15.62346966378	0\\
15.62349890112	0\\
15.62352813846	0\\
15.6235573758	0\\
15.62358661314	0\\
15.62361585048	0\\
15.62364508782	0\\
15.62367432516	0\\
15.6237035625	0\\
15.62373279984	0\\
15.62376203718	0\\
15.62379127452	0\\
15.62382051186	0\\
15.6238497492	0\\
15.62387898654	0\\
15.62390822388	0\\
15.62393746122	0\\
15.62396669856	0\\
15.6239959359	0\\
15.62402517324	0\\
15.62405441058	0\\
15.62408364792	0\\
15.62411288526	0\\
15.6241421226	0\\
15.62417135994	0\\
15.62420059728	0\\
15.62422983462	0\\
15.62425907196	0\\
15.6242883093	0\\
15.62431754664	0\\
15.62434678398	0\\
15.62437602132	0\\
15.62440525866	0\\
15.624434496	0\\
15.62446373334	0\\
15.62449297068	0\\
15.62452220802	0\\
15.62455144536	0\\
15.6245806827	0\\
15.62460992004	0\\
15.62463915738	0\\
15.62466839472	0\\
15.62469763206	0\\
15.6247268694	0\\
15.62475610674	0\\
15.62478534408	0\\
15.62481458142	0\\
15.62484381876	0\\
15.6248730561	0\\
15.62490229344	0\\
15.62493153078	0\\
15.62496076812	0\\
15.62499000546	0\\
15.6250192428	0\\
15.62504848014	0\\
15.62507771748	0\\
15.62510695482	0\\
15.62513619216	0\\
15.6251654295	0\\
15.62519466684	0\\
15.62522390418	0\\
15.62525314152	0\\
15.62528237886	0\\
15.6253116162	0\\
15.62534085354	0\\
15.62537009088	0\\
15.62539932822	0\\
15.62542856556	0\\
15.6254578029	0\\
15.62548704024	0\\
15.62551627758	0\\
15.62554551492	0\\
15.62557475226	0\\
15.6256039896	0\\
15.62563322694	0\\
15.62566246428	0\\
15.62569170162	0\\
15.62572093896	0\\
15.6257501763	0\\
15.62577941364	0\\
15.62580865098	0\\
15.62583788832	0\\
15.62586712566	0\\
15.625896363	0\\
15.62592560034	0\\
15.62595483768	0\\
15.62598407502	0\\
15.62601331236	0\\
15.6260425497	0\\
15.62607178704	0\\
15.62610102438	0\\
15.62613026172	0\\
15.62615949906	0\\
15.6261887364	0\\
15.62621797374	0\\
15.62624721108	0\\
15.62627644842	0\\
15.62630568576	0\\
15.6263349231	0\\
15.62636416044	0\\
15.62639339778	0\\
15.62642263512	0\\
15.62645187246	0\\
15.6264811098	0\\
15.62651034714	0\\
15.62653958448	0\\
15.62656882182	0\\
15.62659805916	0\\
15.6266272965	0\\
15.62665653384	0\\
15.62668577118	0\\
15.62671500852	0\\
15.62674424586	0\\
15.6267734832	0\\
15.62680272054	0\\
15.62683195788	0\\
15.62686119522	0\\
15.62689043256	0\\
15.6269196699	0\\
15.62694890724	0\\
15.62697814458	0\\
15.62700738192	0\\
15.62703661926	0\\
15.6270658566	0\\
15.62709509394	0\\
15.62712433128	0\\
15.62715356862	0\\
15.62718280596	0\\
15.6272120433	0\\
15.62724128064	0\\
15.62727051798	0\\
15.62729975532	0\\
15.62732899266	0\\
15.62735823	0\\
15.62738746734	0\\
15.62741670468	0\\
15.62744594202	0\\
15.62747517936	0\\
15.6275044167	0\\
15.62753365404	0\\
15.62756289138	0\\
15.62759212872	0\\
15.62762136606	0\\
15.6276506034	0\\
15.62767984074	0\\
15.62770907808	0\\
15.62773831542	0\\
15.62776755276	0\\
15.6277967901	0\\
15.62782602744	0\\
15.62785526478	0\\
15.62788450212	0\\
15.62791373946	0\\
15.6279429768	0\\
15.62797221414	0\\
15.62800145148	0\\
15.62803068882	0\\
15.62805992616	0\\
15.6280891635	0\\
15.62811840084	0\\
15.62814763818	0\\
15.62817687552	0\\
15.62820611286	0\\
15.6282353502	0\\
15.62826458754	0\\
15.62829382488	0\\
15.62832306222	0\\
15.62835229956	0\\
15.6283815369	0\\
15.62841077424	0\\
15.62844001158	0\\
15.62846924892	0\\
15.62849848626	0\\
15.6285277236	0\\
15.62855696094	0\\
15.62858619828	0\\
15.62861543562	0\\
15.62864467296	0\\
15.6286739103	0\\
15.62870314764	0\\
15.62873238498	0\\
15.62876162232	0\\
15.62879085966	0\\
15.628820097	0\\
15.62884933434	0\\
15.62887857168	0\\
15.62890780902	0\\
15.62893704636	0\\
15.6289662837	0\\
15.62899552104	0\\
15.62902475838	0\\
15.62905399572	0\\
15.62908323306	0\\
15.6291124704	0\\
15.62914170774	0\\
15.62917094508	0\\
15.62920018242	0\\
15.62922941976	0\\
15.6292586571	0\\
15.62928789444	0\\
15.62931713178	0\\
15.62934636912	0\\
15.62937560646	0\\
15.6294048438	0\\
15.62943408114	0\\
15.62946331848	0\\
15.62949255582	0\\
15.62952179316	0\\
15.6295510305	0\\
15.62958026784	0\\
15.62960950518	0\\
15.62963874252	0\\
15.62966797986	0\\
15.6296972172	0\\
15.62972645454	0\\
15.62975569188	0\\
15.62978492922	0\\
15.62981416656	0\\
15.6298434039	0\\
15.62987264124	0\\
15.62990187858	0\\
15.62993111592	0\\
15.62996035326	0\\
15.6299895906	0\\
15.63001882794	0\\
15.63004806528	0\\
15.63007730262	0\\
15.63010653996	0\\
15.6301357773	0\\
15.63016501464	0\\
15.63019425198	0\\
15.63022348932	0\\
15.63025272666	0\\
15.630281964	0\\
15.63031120134	0\\
15.63034043868	0\\
15.63036967602	0\\
15.63039891336	0\\
15.6304281507	0\\
15.63045738804	0\\
15.63048662538	0\\
15.63051586272	0\\
15.63054510006	0\\
15.6305743374	0\\
15.63060357474	0\\
15.63063281208	0\\
15.63066204942	0\\
15.63069128676	0\\
15.6307205241	0\\
15.63074976144	0\\
15.63077899878	0\\
15.63080823612	0\\
15.63083747346	0\\
15.6308667108	0\\
15.63089594814	0\\
15.63092518548	0\\
15.63095442282	0\\
15.63098366016	0\\
15.6310128975	0\\
15.63104213484	0\\
15.63107137218	0\\
15.63110060952	0\\
15.63112984686	0\\
15.6311590842	0\\
15.63118832154	0\\
15.63121755888	0\\
15.63124679622	0\\
15.63127603356	0\\
15.6313052709	0\\
15.63133450824	0\\
15.63136374558	0\\
15.63139298292	0\\
15.63142222026	0\\
15.6314514576	0\\
15.63148069494	0\\
15.63150993228	0\\
15.63153916962	0\\
15.63156840696	0\\
15.6315976443	0\\
15.63162688164	0\\
15.63165611898	0\\
15.63168535632	0\\
15.63171459366	0\\
15.631743831	0\\
15.63177306834	0\\
15.63180230568	0\\
15.63183154302	0\\
15.63186078036	0\\
15.6318900177	0\\
15.63191925504	0\\
15.63194849238	0\\
15.63197772972	0\\
15.63200696706	0\\
15.6320362044	0\\
15.63206544174	0\\
15.63209467908	0\\
15.63212391642	0\\
15.63215315376	0\\
15.6321823911	0\\
15.63221162844	0\\
15.63224086578	0\\
15.63227010312	0\\
15.63229934046	0\\
15.6323285778	0\\
15.63235781514	0\\
15.63238705248	0\\
15.63241628982	0\\
15.63244552716	0\\
15.6324747645	0\\
15.63250400184	0\\
15.63253323918	0\\
15.63256247652	0\\
15.63259171386	0\\
15.6326209512	0\\
15.63265018854	0\\
15.63267942588	0\\
15.63270866322	0\\
15.63273790056	0\\
15.6327671379	0\\
15.63279637524	0\\
15.63282561258	0\\
15.63285484992	0\\
15.63288408726	0\\
15.6329133246	0\\
15.63294256194	0\\
15.63297179928	0\\
15.63300103662	0\\
15.63303027396	0\\
15.6330595113	0\\
15.63308874864	0\\
15.63311798598	0\\
15.63314722332	0\\
15.63317646066	0\\
15.633205698	0\\
15.63323493534	0\\
15.63326417268	0\\
15.63329341002	0\\
15.63332264736	0\\
15.6333518847	0\\
15.63338112204	0\\
15.63341035938	0\\
15.63343959672	0\\
15.63346883406	0\\
15.6334980714	0\\
15.63352730874	0\\
15.63355654608	0\\
15.63358578342	0\\
15.63361502076	0\\
15.6336442581	0\\
15.63367349544	0\\
15.63370273278	0\\
15.63373197012	0\\
15.63376120746	0\\
15.6337904448	0\\
15.63381968214	0\\
15.63384891948	0\\
15.63387815682	0\\
15.63390739416	0\\
15.6339366315	0\\
15.63396586884	0\\
15.63399510618	0\\
15.63402434352	0\\
15.63405358086	0\\
15.6340828182	0\\
15.63411205554	0\\
15.63414129288	0\\
15.63417053022	0\\
15.63419976756	0\\
15.6342290049	0\\
15.63425824224	0\\
15.63428747958	0\\
15.63431671692	0\\
15.63434595426	0\\
15.6343751916	0\\
15.63440442894	0\\
15.63443366628	0\\
15.63446290362	0\\
15.63449214096	0\\
15.6345213783	0\\
15.63455061564	0\\
15.63457985298	0\\
15.63460909032	0\\
15.63463832766	0\\
15.634667565	0\\
15.63469680234	0\\
15.63472603968	0\\
15.63475527702	0\\
15.63478451436	0\\
15.6348137517	0\\
15.63484298904	0\\
15.63487222638	0\\
15.63490146372	0\\
15.63493070106	0\\
15.6349599384	0\\
15.63498917574	0\\
15.63501841308	0\\
15.63504765042	0\\
15.63507688776	0\\
15.6351061251	0\\
15.63513536244	0\\
15.63516459978	0\\
15.63519383712	0\\
15.63522307446	0\\
15.6352523118	0\\
15.63528154914	0\\
15.63531078648	0\\
15.63534002382	0\\
15.63536926116	0\\
15.6353984985	0\\
15.63542773584	0\\
15.63545697318	0\\
15.63548621052	0\\
15.63551544786	0\\
15.6355446852	0\\
15.63557392254	0\\
15.63560315988	0\\
15.63563239722	0\\
15.63566163456	0\\
15.6356908719	0\\
15.63572010924	0\\
15.63574934658	0\\
15.63577858392	0\\
15.63580782126	0\\
15.6358370586	0\\
15.63586629594	0\\
15.63589553328	0\\
15.63592477062	0\\
15.63595400796	0\\
15.6359832453	0\\
15.63601248264	0\\
15.63604171998	0\\
15.63607095732	0\\
15.63610019466	0\\
15.636129432	0\\
15.63615866934	0\\
15.63618790668	0\\
15.63621714402	0\\
15.63624638136	0\\
15.6362756187	0\\
15.63630485604	0\\
15.63633409338	0\\
15.63636333072	0\\
15.63639256806	0\\
15.6364218054	0\\
15.63645104274	0\\
15.63648028008	0\\
15.63650951742	0\\
15.63653875476	0\\
15.6365679921	0\\
15.63659722944	0\\
15.63662646678	0\\
15.63665570412	0\\
15.63668494146	0\\
15.6367141788	0\\
15.63674341614	0\\
15.63677265348	0\\
15.63680189082	0\\
15.63683112816	0\\
15.6368603655	0\\
15.63688960284	0\\
15.63691884018	0\\
15.63694807752	0\\
15.63697731486	0\\
15.6370065522	0\\
15.63703578954	0\\
15.63706502688	0\\
15.63709426422	0\\
15.63712350156	0\\
15.6371527389	0\\
15.63718197624	0\\
15.63721121358	0\\
15.63724045092	0\\
15.63726968826	0\\
15.6372989256	0\\
15.63732816294	0\\
15.63735740028	0\\
15.63738663762	0\\
15.63741587496	0\\
15.6374451123	0\\
15.63747434964	0\\
15.63750358698	0\\
15.63753282432	0\\
15.63756206166	0\\
15.637591299	0\\
15.63762053634	0\\
15.63764977368	0\\
15.63767901102	0\\
15.63770824836	0\\
15.6377374857	0\\
15.63776672304	0\\
15.63779596038	0\\
15.63782519772	0\\
15.63785443506	0\\
15.6378836724	0\\
15.63791290974	0\\
15.63794214708	0\\
15.63797138442	0\\
15.63800062176	0\\
15.6380298591	0\\
15.63805909644	0\\
15.63808833378	0\\
15.63811757112	0\\
15.63814680846	0\\
15.6381760458	0\\
15.63820528314	0\\
15.63823452048	0\\
15.63826375782	0\\
15.63829299516	0\\
15.6383222325	0\\
15.63835146984	0\\
15.63838070718	0\\
15.63840994452	0\\
15.63843918186	0\\
15.6384684192	0\\
15.63849765654	0\\
15.63852689388	0\\
15.63855613122	0\\
15.63858536856	0\\
15.6386146059	0\\
15.63864384324	0\\
15.63867308058	0\\
15.63870231792	0\\
15.63873155526	0\\
15.6387607926	0\\
15.63879002994	0\\
15.63881926728	0\\
15.63884850462	0\\
15.63887774196	0\\
15.6389069793	0\\
15.63893621664	0\\
15.63896545398	0\\
15.63899469132	0\\
15.63902392866	0\\
15.639053166	0\\
15.63908240334	0\\
15.63911164068	0\\
15.63914087802	0\\
15.63917011536	0\\
15.6391993527	0\\
15.63922859004	0\\
15.63925782738	0\\
15.63928706472	0\\
15.63931630206	0\\
15.6393455394	0\\
15.63937477674	0\\
15.63940401408	0\\
15.63943325142	0\\
15.63946248876	0\\
15.6394917261	0\\
15.63952096344	0\\
15.63955020078	0\\
15.63957943812	0\\
15.63960867546	0\\
15.6396379128	0\\
15.63966715014	0\\
15.63969638748	0\\
15.63972562482	0\\
15.63975486216	0\\
15.6397840995	0\\
15.63981333684	0\\
15.63984257418	0\\
15.63987181152	0\\
15.63990104886	0\\
15.6399302862	0\\
15.63995952354	0\\
15.63998876088	0\\
15.64001799822	0\\
15.64004723556	0\\
15.6400764729	0\\
15.64010571024	0\\
15.64013494758	0\\
15.64016418492	0\\
15.64019342226	0\\
15.6402226596	0\\
15.64025189694	0\\
15.64028113428	0\\
15.64031037162	0\\
15.64033960896	0\\
15.6403688463	0\\
15.64039808364	0\\
15.64042732098	0\\
15.64045655832	0\\
15.64048579566	0\\
15.640515033	0\\
15.64054427034	0\\
15.64057350768	0\\
15.64060274502	0\\
15.64063198236	0\\
15.6406612197	0\\
15.64069045704	0\\
15.64071969438	0\\
15.64074893172	0\\
15.64077816906	0\\
15.6408074064	0\\
15.64083664374	0\\
15.64086588108	0\\
15.64089511842	0\\
15.64092435576	0\\
15.6409535931	0\\
15.64098283044	0\\
15.64101206778	0\\
15.64104130512	0\\
15.64107054246	0\\
15.6410997798	0\\
15.64112901714	0\\
15.64115825448	0\\
15.64118749182	0\\
15.64121672916	0\\
15.6412459665	0\\
15.64127520384	0\\
15.64130444118	0\\
15.64133367852	0\\
15.64136291586	0\\
15.6413921532	0\\
15.64142139054	0\\
15.64145062788	0\\
15.64147986522	0\\
15.64150910256	0\\
15.6415383399	0\\
15.64156757724	0\\
15.64159681458	0\\
15.64162605192	0\\
15.64165528926	0\\
15.6416845266	0\\
15.64171376394	0\\
15.64174300128	0\\
15.64177223862	0\\
15.64180147596	0\\
15.6418307133	0\\
15.64185995064	0\\
15.64188918798	0\\
15.64191842532	0\\
15.64194766266	0\\
15.6419769	0\\
15.64200613734	0\\
15.64203537468	0\\
15.64206461202	0\\
15.64209384936	0\\
15.6421230867	0\\
15.64215232404	0\\
15.64218156138	0\\
15.64221079872	0\\
15.64224003606	0\\
15.6422692734	0\\
15.64229851074	0\\
15.64232774808	0\\
15.64235698542	0\\
15.64238622276	0\\
15.6424154601	0\\
15.64244469744	0\\
15.64247393478	0\\
15.64250317212	0\\
15.64253240946	0\\
15.6425616468	0\\
15.64259088414	0\\
15.64262012148	0\\
15.64264935882	0\\
15.64267859616	0\\
15.6427078335	0\\
15.64273707084	0\\
15.64276630818	0\\
15.64279554552	0\\
15.64282478286	0\\
15.6428540202	0\\
15.64288325754	0\\
15.64291249488	0\\
15.64294173222	0\\
15.64297096956	0\\
15.6430002069	0\\
15.64302944424	0\\
15.64305868158	0\\
15.64308791892	0\\
15.64311715626	0\\
15.6431463936	0\\
15.64317563094	0\\
15.64320486828	0\\
15.64323410562	0\\
15.64326334296	0\\
15.6432925803	0\\
15.64332181764	0\\
15.64335105498	0\\
15.64338029232	0\\
15.64340952966	0\\
15.643438767	0\\
15.64346800434	0\\
15.64349724168	0\\
15.64352647902	0\\
15.64355571636	0\\
15.6435849537	0\\
15.64361419104	0\\
15.64364342838	0\\
15.64367266572	0\\
15.64370190306	0\\
15.6437311404	0\\
15.64376037774	0\\
15.64378961508	0\\
15.64381885242	0\\
15.64384808976	0\\
15.6438773271	0\\
15.64390656444	0\\
15.64393580178	0\\
15.64396503912	0\\
15.64399427646	0\\
15.6440235138	0\\
15.64405275114	0\\
15.64408198848	0\\
15.64411122582	0\\
15.64414046316	0\\
15.6441697005	0\\
15.64419893784	0\\
15.64422817518	0\\
15.64425741252	0\\
15.64428664986	0\\
15.6443158872	0\\
15.64434512454	0\\
15.64437436188	0\\
15.64440359922	0\\
15.64443283656	0\\
15.6444620739	0\\
15.64449131124	0\\
15.64452054858	0\\
15.64454978592	0\\
15.64457902326	0\\
15.6446082606	0\\
15.64463749794	0\\
15.64466673528	0\\
15.64469597262	0\\
15.64472520996	0\\
15.6447544473	0\\
15.64478368464	0\\
15.64481292198	0\\
15.64484215932	0\\
15.64487139666	0\\
15.644900634	0\\
15.64492987134	0\\
15.64495910868	0\\
15.64498834602	0\\
15.64501758336	0\\
15.6450468207	0\\
15.64507605804	0\\
15.64510529538	0\\
15.64513453272	0\\
15.64516377006	0\\
15.6451930074	0\\
15.64522224474	0\\
15.64525148208	0\\
15.64528071942	0\\
15.64530995676	0\\
15.6453391941	0\\
15.64536843144	0\\
15.64539766878	0\\
15.64542690612	0\\
15.64545614346	0\\
15.6454853808	0\\
15.64551461814	0\\
15.64554385548	0\\
15.64557309282	0\\
15.64560233016	0\\
15.6456315675	0\\
15.64566080484	0\\
15.64569004218	0\\
15.64571927952	0\\
15.64574851686	0\\
15.6457777542	0\\
15.64580699154	0\\
15.64583622888	0\\
15.64586546622	0\\
15.64589470356	0\\
15.6459239409	0\\
15.64595317824	0\\
15.64598241558	0\\
15.64601165292	0\\
15.64604089026	0\\
15.6460701276	0\\
15.64609936494	0\\
15.64612860228	0\\
15.64615783962	0\\
15.64618707696	0\\
15.6462163143	0\\
15.64624555164	0\\
15.64627478898	0\\
15.64630402632	0\\
15.64633326366	0\\
15.646362501	0\\
15.64639173834	0\\
15.64642097568	0\\
15.64645021302	0\\
15.64647945036	0\\
15.6465086877	0\\
15.64653792504	0\\
15.64656716238	0\\
15.64659639972	0\\
15.64662563706	0\\
15.6466548744	0\\
15.64668411174	0\\
15.64671334908	0\\
15.64674258642	0\\
15.64677182376	0\\
15.6468010611	0\\
15.64683029844	0\\
15.64685953578	0\\
15.64688877312	0\\
15.64691801046	0\\
15.6469472478	0\\
15.64697648514	0\\
15.64700572248	0\\
15.64703495982	0\\
15.64706419716	0\\
15.6470934345	0\\
15.64712267184	0\\
15.64715190918	0\\
15.64718114652	0\\
15.64721038386	0\\
15.6472396212	0\\
15.64726885854	0\\
15.64729809588	0\\
15.64732733322	0\\
15.64735657056	0\\
15.6473858079	0\\
15.64741504524	0\\
15.64744428258	0\\
15.64747351992	0\\
15.64750275726	0\\
15.6475319946	0\\
15.64756123194	0\\
15.64759046928	0\\
15.64761970662	0\\
15.64764894396	0\\
15.6476781813	0\\
15.64770741864	0\\
15.64773665598	0\\
15.64776589332	0\\
15.64779513066	0\\
15.647824368	0\\
15.64785360534	0\\
15.64788284268	0\\
15.64791208002	0\\
15.64794131736	0\\
15.6479705547	0\\
15.64799979204	0\\
15.64802902938	0\\
15.64805826672	0\\
15.64808750406	0\\
15.6481167414	0\\
15.64814597874	0\\
15.64817521608	0\\
15.64820445342	0\\
15.64823369076	0\\
15.6482629281	0\\
15.64829216544	0\\
15.64832140278	0\\
15.64835064012	0\\
15.64837987746	0\\
15.6484091148	0\\
15.64843835214	0\\
15.64846758948	0\\
15.64849682682	0\\
15.64852606416	0\\
15.6485553015	0\\
15.64858453884	0\\
15.64861377618	0\\
15.64864301352	0\\
15.64867225086	0\\
15.6487014882	0\\
15.64873072554	0\\
15.64875996288	0\\
15.64878920022	0\\
15.64881843756	0\\
15.6488476749	0\\
15.64887691224	0\\
15.64890614958	0\\
15.64893538692	0\\
15.64896462426	0\\
15.6489938616	0\\
15.64902309894	0\\
15.64905233628	0\\
15.64908157362	0\\
15.64911081096	0\\
15.6491400483	0\\
15.64916928564	0\\
15.64919852298	0\\
15.64922776032	0\\
15.64925699766	0\\
15.649286235	0\\
15.64931547234	0\\
15.64934470968	0\\
15.64937394702	0\\
15.64940318436	0\\
15.6494324217	0\\
15.64946165904	0\\
15.64949089638	0\\
15.64952013372	0\\
15.64954937106	0\\
15.6495786084	0\\
15.64960784574	0\\
15.64963708308	0\\
15.64966632042	0\\
15.64969555776	0\\
15.6497247951	0\\
15.64975403244	0\\
15.64978326978	0\\
15.64981250712	0\\
15.64984174446	0\\
15.6498709818	0\\
15.64990021914	0\\
15.64992945648	0\\
15.64995869382	0\\
15.64998793116	0\\
15.6500171685	0\\
15.65004640584	0\\
15.65007564318	0\\
15.65010488052	0\\
15.65013411786	0\\
15.6501633552	0\\
15.65019259254	0\\
15.65022182988	0\\
15.65025106722	0\\
15.65028030456	0\\
15.6503095419	0\\
15.65033877924	0\\
15.65036801658	0\\
15.65039725392	0\\
15.65042649126	0\\
15.6504557286	0\\
15.65048496594	0\\
15.65051420328	0\\
15.65054344062	0\\
15.65057267796	0\\
15.6506019153	0\\
15.65063115264	0\\
15.65066038998	0\\
15.65068962732	0\\
15.65071886466	0\\
15.650748102	0\\
15.65077733934	0\\
15.65080657668	0\\
15.65083581402	0\\
15.65086505136	0\\
15.6508942887	0\\
15.65092352604	0\\
15.65095276338	0\\
15.65098200072	0\\
15.65101123806	0\\
15.6510404754	0\\
15.65106971274	0\\
15.65109895008	0\\
15.65112818742	0\\
15.65115742476	0\\
15.6511866621	0\\
15.65121589944	0\\
15.65124513678	0\\
15.65127437412	0\\
15.65130361146	0\\
15.6513328488	0\\
15.65136208614	0\\
15.65139132348	0\\
15.65142056082	0\\
15.65144979816	0\\
15.6514790355	0\\
15.65150827284	0\\
15.65153751018	0\\
15.65156674752	0\\
15.65159598486	0\\
15.6516252222	0\\
15.65165445954	0\\
15.65168369688	0\\
15.65171293422	0\\
15.65174217156	0\\
15.6517714089	0\\
15.65180064624	0\\
15.65182988358	0\\
15.65185912092	0\\
15.65188835826	0\\
15.6519175956	0\\
15.65194683294	0\\
15.65197607028	0\\
15.65200530762	0\\
15.65203454496	0\\
15.6520637823	0\\
15.65209301964	0\\
15.65212225698	0\\
15.65215149432	0\\
15.65218073166	0\\
15.652209969	0\\
15.65223920634	0\\
15.65226844368	0\\
15.65229768102	0\\
15.65232691836	0\\
15.6523561557	0\\
15.65238539304	0\\
15.65241463038	0\\
15.65244386772	0\\
15.65247310506	0\\
15.6525023424	0\\
15.65253157974	0\\
15.65256081708	0\\
15.65259005442	0\\
15.65261929176	0\\
15.6526485291	0\\
15.65267776644	0\\
15.65270700378	0\\
15.65273624112	0\\
15.65276547846	0\\
15.6527947158	0\\
15.65282395314	0\\
15.65285319048	0\\
15.65288242782	0\\
15.65291166516	0\\
15.6529409025	0\\
15.65297013984	0\\
15.65299937718	0\\
15.65302861452	0\\
15.65305785186	0\\
15.6530870892	0\\
15.65311632654	0\\
15.65314556388	0\\
15.65317480122	0\\
15.65320403856	0\\
15.6532332759	0\\
15.65326251324	0\\
15.65329175058	0\\
15.65332098792	0\\
15.65335022526	0\\
15.6533794626	0\\
15.65340869994	0\\
15.65343793728	0\\
15.65346717462	0\\
15.65349641196	0\\
15.6535256493	0\\
15.65355488664	0\\
15.65358412398	0\\
15.65361336132	0\\
15.65364259866	0\\
15.653671836	0\\
15.65370107334	0\\
15.65373031068	0\\
15.65375954802	0\\
15.65378878536	0\\
15.6538180227	0\\
15.65384726004	0\\
15.65387649738	0\\
15.65390573472	0\\
15.65393497206	0\\
15.6539642094	0\\
15.65399344674	0\\
15.65402268408	0\\
15.65405192142	0\\
15.65408115876	0\\
15.6541103961	0\\
15.65413963344	0\\
15.65416887078	0\\
15.65419810812	0\\
15.65422734546	0\\
15.6542565828	0\\
15.65428582014	0\\
15.65431505748	0\\
15.65434429482	0\\
15.65437353216	0\\
15.6544027695	0\\
15.65443200684	0\\
15.65446124418	0\\
15.65449048152	0\\
15.65451971886	0\\
15.6545489562	0\\
15.65457819354	0\\
15.65460743088	0\\
15.65463666822	0\\
15.65466590556	0\\
15.6546951429	0\\
15.65472438024	0\\
15.65475361758	0\\
15.65478285492	0\\
15.65481209226	0\\
15.6548413296	0\\
15.65487056694	0\\
15.65489980428	0\\
15.65492904162	0\\
15.65495827896	0\\
15.6549875163	0\\
15.65501675364	0\\
15.65504599098	0\\
15.65507522832	0\\
15.65510446566	0\\
15.655133703	0\\
15.65516294034	0\\
15.65519217768	0\\
15.65522141502	0\\
15.65525065236	0\\
15.6552798897	0\\
15.65530912704	0\\
15.65533836438	0\\
15.65536760172	0\\
15.65539683906	0\\
15.6554260764	0\\
15.65545531374	0\\
15.65548455108	0\\
15.65551378842	0\\
15.65554302576	0\\
15.6555722631	0\\
15.65560150044	0\\
15.65563073778	0\\
15.65565997512	0\\
15.65568921246	0\\
15.6557184498	0\\
15.65574768714	0\\
15.65577692448	0\\
15.65580616182	0\\
15.65583539916	0\\
15.6558646365	0\\
15.65589387384	0\\
15.65592311118	0\\
15.65595234852	0\\
15.65598158586	0\\
15.6560108232	0\\
15.65604006054	0\\
15.65606929788	0\\
15.65609853522	0\\
15.65612777256	0\\
15.6561570099	0\\
15.65618624724	0\\
15.65621548458	0\\
15.65624472192	0\\
15.65627395926	0\\
15.6563031966	0\\
15.65633243394	0\\
15.65636167128	0\\
15.65639090862	0\\
15.65642014596	0\\
15.6564493833	0\\
15.65647862064	0\\
15.65650785798	0\\
15.65653709532	0\\
15.65656633266	0\\
15.65659557	0\\
15.65662480734	0\\
15.65665404468	0\\
15.65668328202	0\\
15.65671251936	0\\
15.6567417567	0\\
15.65677099404	0\\
15.65680023138	0\\
15.65682946872	0\\
15.65685870606	0\\
15.6568879434	0\\
15.65691718074	0\\
15.65694641808	0\\
15.65697565542	0\\
15.65700489276	0\\
15.6570341301	0\\
15.65706336744	0\\
15.65709260478	0\\
15.65712184212	0\\
15.65715107946	0\\
15.6571803168	0\\
15.65720955414	0\\
15.65723879148	0\\
15.65726802882	0\\
15.65729726616	0\\
15.6573265035	0\\
15.65735574084	0\\
15.65738497818	0\\
15.65741421552	0\\
15.65744345286	0\\
15.6574726902	0\\
15.65750192754	0\\
15.65753116488	0\\
15.65756040222	0\\
15.65758963956	0\\
15.6576188769	0\\
15.65764811424	0\\
15.65767735158	0\\
15.65770658892	0\\
15.65773582626	0\\
15.6577650636	0\\
15.65779430094	0\\
15.65782353828	0\\
15.65785277562	0\\
15.65788201296	0\\
15.6579112503	0\\
15.65794048764	0\\
15.65796972498	0\\
15.65799896232	0\\
15.65802819966	0\\
15.658057437	0\\
15.65808667434	0\\
15.65811591168	0\\
15.65814514902	0\\
15.65817438636	0\\
15.6582036237	0\\
15.65823286104	0\\
15.65826209838	0\\
15.65829133572	0\\
15.65832057306	0\\
15.6583498104	0\\
15.65837904774	0\\
15.65840828508	0\\
15.65843752242	0\\
15.65846675976	0\\
15.6584959971	0\\
15.65852523444	0\\
15.65855447178	0\\
15.65858370912	0\\
15.65861294646	0\\
15.6586421838	0\\
15.65867142114	0\\
15.65870065848	0\\
15.65872989582	0\\
15.65875913316	0\\
15.6587883705	0\\
15.65881760784	0\\
15.65884684518	0\\
15.65887608252	0\\
15.65890531986	0\\
15.6589345572	0\\
15.65896379454	0\\
15.65899303188	0\\
15.65902226922	0\\
15.65905150656	0\\
15.6590807439	0\\
15.65910998124	0\\
15.65913921858	0\\
15.65916845592	0\\
15.65919769326	0\\
15.6592269306	0\\
15.65925616794	0\\
15.65928540528	0\\
15.65931464262	0\\
15.65934387996	0\\
15.6593731173	0\\
15.65940235464	0\\
15.65943159198	0\\
15.65946082932	0\\
15.65949006666	0\\
15.659519304	0\\
15.65954854134	0\\
15.65957777868	0\\
15.65960701602	0\\
15.65963625336	0\\
15.6596654907	0\\
15.65969472804	0\\
15.65972396538	0\\
15.65975320272	0\\
15.65978244006	0\\
15.6598116774	0\\
15.65984091474	0\\
15.65987015208	0\\
15.65989938942	0\\
15.65992862676	0\\
15.6599578641	0\\
15.65998710144	0\\
15.66001633878	0\\
15.66004557612	0\\
15.66007481346	0\\
15.6601040508	0\\
15.66013328814	0\\
15.66016252548	0\\
15.66019176282	0\\
15.66022100016	0\\
15.6602502375	0\\
15.66027947484	0\\
15.66030871218	0\\
15.66033794952	0\\
15.66036718686	0\\
15.6603964242	0\\
15.66042566154	0\\
15.66045489888	0\\
15.66048413622	0\\
15.66051337356	0\\
15.6605426109	0\\
15.66057184824	0\\
15.66060108558	0\\
15.66063032292	0\\
15.66065956026	0\\
15.6606887976	0\\
15.66071803494	0\\
15.66074727228	0\\
15.66077650962	0\\
15.66080574696	0\\
15.6608349843	0\\
15.66086422164	0\\
15.66089345898	0\\
15.66092269632	0\\
15.66095193366	0\\
15.660981171	0\\
15.66101040834	0\\
15.66103964568	0\\
15.66106888302	0\\
15.66109812036	0\\
15.6611273577	0\\
15.66115659504	0\\
15.66118583238	0\\
15.66121506972	0\\
15.66124430706	0\\
15.6612735444	0\\
15.66130278174	0\\
15.66133201908	0\\
15.66136125642	0\\
15.66139049376	0\\
15.6614197311	0\\
15.66144896844	0\\
15.66147820578	0\\
15.66150744312	0\\
15.66153668046	0\\
15.6615659178	0\\
15.66159515514	0\\
15.66162439248	0\\
15.66165362982	0\\
15.66168286716	0\\
15.6617121045	0\\
15.66174134184	0\\
15.66177057918	0\\
15.66179981652	0\\
15.66182905386	0\\
15.6618582912	0\\
15.66188752854	0\\
15.66191676588	0\\
15.66194600322	0\\
15.66197524056	0\\
15.6620044779	0\\
15.66203371524	0\\
15.66206295258	0\\
15.66209218992	0\\
15.66212142726	0\\
15.6621506646	0\\
15.66217990194	0\\
15.66220913928	0\\
15.66223837662	0\\
15.66226761396	0\\
15.6622968513	0\\
15.66232608864	0\\
15.66235532598	0\\
15.66238456332	0\\
15.66241380066	0\\
15.662443038	0\\
15.66247227534	0\\
15.66250151268	0\\
15.66253075002	0\\
15.66255998736	0\\
15.6625892247	0\\
15.66261846204	0\\
15.66264769938	0\\
15.66267693672	0\\
15.66270617406	0\\
15.6627354114	0\\
15.66276464874	0\\
15.66279388608	0\\
15.66282312342	0\\
15.66285236076	0\\
15.6628815981	0\\
15.66291083544	0\\
15.66294007278	0\\
15.66296931012	0\\
15.66299854746	0\\
15.6630277848	0\\
15.66305702214	0\\
15.66308625948	0\\
15.66311549682	0\\
15.66314473416	0\\
15.6631739715	0\\
15.66320320884	0\\
15.66323244618	0\\
15.66326168352	0\\
15.66329092086	0\\
15.6633201582	0\\
15.66334939554	0\\
15.66337863288	0\\
15.66340787022	0\\
15.66343710756	0\\
15.6634663449	0\\
15.66349558224	0\\
15.66352481958	0\\
15.66355405692	0\\
15.66358329426	0\\
15.6636125316	0\\
15.66364176894	0\\
15.66367100628	0\\
15.66370024362	0\\
15.66372948096	0\\
15.6637587183	0\\
15.66378795564	0\\
15.66381719298	0\\
15.66384643032	0\\
15.66387566766	0\\
15.663904905	0\\
15.66393414234	0\\
15.66396337968	0\\
15.66399261702	0\\
15.66402185436	0\\
15.6640510917	0\\
15.66408032904	0\\
15.66410956638	0\\
15.66413880372	0\\
15.66416804106	0\\
15.6641972784	0\\
15.66422651574	0\\
15.66425575308	0\\
15.66428499042	0\\
15.66431422776	0\\
15.6643434651	0\\
15.66437270244	0\\
15.66440193978	0\\
15.66443117712	0\\
15.66446041446	0\\
15.6644896518	0\\
15.66451888914	0\\
15.66454812648	0\\
15.66457736382	0\\
15.66460660116	0\\
15.6646358385	0\\
15.66466507584	0\\
15.66469431318	0\\
15.66472355052	0\\
15.66475278786	0\\
15.6647820252	0\\
15.66481126254	0\\
15.66484049988	0\\
15.66486973722	0\\
15.66489897456	0\\
15.6649282119	0\\
15.66495744924	0\\
15.66498668658	0\\
15.66501592392	0\\
15.66504516126	0\\
15.6650743986	0\\
15.66510363594	0\\
15.66513287328	0\\
15.66516211062	0\\
15.66519134796	0\\
15.6652205853	0\\
15.66524982264	0\\
15.66527905998	0\\
15.66530829732	0\\
15.66533753466	0\\
15.665366772	0\\
15.66539600934	0\\
15.66542524668	0\\
15.66545448402	0\\
15.66548372136	0\\
15.6655129587	0\\
15.66554219604	0\\
15.66557143338	0\\
15.66560067072	0\\
15.66562990806	0\\
15.6656591454	0\\
15.66568838274	0\\
15.66571762008	0\\
15.66574685742	0\\
15.66577609476	0\\
15.6658053321	0\\
15.66583456944	0\\
15.66586380678	0\\
15.66589304412	0\\
15.66592228146	0\\
15.6659515188	0\\
15.66598075614	0\\
15.66600999348	0\\
15.66603923082	0\\
15.66606846816	0\\
15.6660977055	0\\
15.66612694284	0\\
15.66615618018	0\\
15.66618541752	0\\
15.66621465486	0\\
15.6662438922	0\\
15.66627312954	0\\
15.66630236688	0\\
15.66633160422	0\\
15.66636084156	0\\
15.6663900789	0\\
15.66641931624	0\\
15.66644855358	0\\
15.66647779092	0\\
15.66650702826	0\\
15.6665362656	0\\
15.66656550294	0\\
15.66659474028	0\\
15.66662397762	0\\
15.66665321496	0\\
15.6666824523	0\\
15.66671168964	0\\
15.66674092698	0\\
15.66677016432	0\\
15.66679940166	0\\
15.666828639	0\\
15.66685787634	0\\
15.66688711368	0\\
15.66691635102	0\\
15.66694558836	0\\
15.6669748257	0\\
15.66700406304	0\\
15.66703330038	0\\
15.66706253772	0\\
15.66709177506	0\\
15.6671210124	0\\
15.66715024974	0\\
15.66717948708	0\\
15.66720872442	0\\
15.66723796176	0\\
15.6672671991	0\\
15.66729643644	0\\
15.66732567378	0\\
15.66735491112	0\\
15.66738414846	0\\
15.6674133858	0\\
15.66744262314	0\\
15.66747186048	0\\
15.66750109782	0\\
15.66753033516	0\\
15.6675595725	0\\
15.66758880984	0\\
15.66761804718	0\\
15.66764728452	0\\
15.66767652186	0\\
15.6677057592	0\\
15.66773499654	0\\
15.66776423388	0\\
15.66779347122	0\\
15.66782270856	0\\
15.6678519459	0\\
15.66788118324	0\\
15.66791042058	0\\
15.66793965792	0\\
15.66796889526	0\\
15.6679981326	0\\
15.66802736994	0\\
15.66805660728	0\\
15.66808584462	0\\
15.66811508196	0\\
15.6681443193	0\\
15.66817355664	0\\
15.66820279398	0\\
15.66823203132	0\\
15.66826126866	0\\
15.668290506	0\\
15.66831974334	0\\
15.66834898068	0\\
15.66837821802	0\\
15.66840745536	0\\
15.6684366927	0\\
15.66846593004	0\\
15.66849516738	0\\
15.66852440472	0\\
15.66855364206	0\\
15.6685828794	0\\
15.66861211674	0\\
15.66864135408	0\\
15.66867059142	0\\
15.66869982876	0\\
15.6687290661	0\\
15.66875830344	0\\
15.66878754078	0\\
15.66881677812	0\\
15.66884601546	0\\
15.6688752528	0\\
15.66890449014	0\\
15.66893372748	0\\
15.66896296482	0\\
15.66899220216	0\\
15.6690214395	0\\
15.66905067684	0\\
15.66907991418	0\\
15.66910915152	0\\
15.66913838886	0\\
15.6691676262	0\\
15.66919686354	0\\
15.66922610088	0\\
15.66925533822	0\\
15.66928457556	0\\
15.6693138129	0\\
15.66934305024	0\\
15.66937228758	0\\
15.66940152492	0\\
15.66943076226	0\\
15.6694599996	0\\
15.66948923694	0\\
15.66951847428	0\\
15.66954771162	0\\
15.66957694896	0\\
15.6696061863	0\\
15.66963542364	0\\
15.66966466098	0\\
15.66969389832	0\\
15.66972313566	0\\
15.669752373	0\\
15.66978161034	0\\
15.66981084768	0\\
15.66984008502	0\\
15.66986932236	0\\
15.6698985597	0\\
15.66992779704	0\\
15.66995703438	0\\
15.66998627172	0\\
15.67001550906	0\\
15.6700447464	0\\
15.67007398374	0\\
15.67010322108	0\\
15.67013245842	0\\
15.67016169576	0\\
15.6701909331	0\\
15.67022017044	0\\
15.67024940778	0\\
15.67027864512	0\\
15.67030788246	0\\
15.6703371198	0\\
15.67036635714	0\\
15.67039559448	0\\
15.67042483182	0\\
15.67045406916	0\\
15.6704833065	0\\
15.67051254384	0\\
15.67054178118	0\\
15.67057101852	0\\
15.67060025586	0\\
15.6706294932	0\\
15.67065873054	0\\
15.67068796788	0\\
15.67071720522	0\\
15.67074644256	0\\
15.6707756799	0\\
15.67080491724	0\\
15.67083415458	0\\
15.67086339192	0\\
15.67089262926	0\\
15.6709218666	0\\
15.67095110394	0\\
15.67098034128	0\\
15.67100957862	0\\
15.67103881596	0\\
15.6710680533	0\\
15.67109729064	0\\
15.67112652798	0\\
15.67115576532	0\\
15.67118500266	0\\
15.67121424	0\\
15.67124347734	0\\
15.67127271468	0\\
15.67130195202	0\\
15.67133118936	0\\
15.6713604267	0\\
15.67138966404	0\\
15.67141890138	0\\
15.67144813872	0\\
15.67147737606	0\\
15.6715066134	0\\
15.67153585074	0\\
15.67156508808	0\\
15.67159432542	0\\
15.67162356276	0\\
15.6716528001	0\\
15.67168203744	0\\
15.67171127478	0\\
15.67174051212	0\\
15.67176974946	0\\
15.6717989868	0\\
15.67182822414	0\\
15.67185746148	0\\
15.67188669882	0\\
15.67191593616	0\\
15.6719451735	0\\
15.67197441084	0\\
15.67200364818	0\\
15.67203288552	0\\
15.67206212286	0\\
15.6720913602	0\\
15.67212059754	0\\
15.67214983488	0\\
15.67217907222	0\\
15.67220830956	0\\
15.6722375469	0\\
15.67226678424	0\\
15.67229602158	0\\
15.67232525892	0\\
15.67235449626	0\\
15.6723837336	0\\
15.67241297094	0\\
15.67244220828	0\\
15.67247144562	0\\
15.67250068296	0\\
15.6725299203	0\\
15.67255915764	0\\
15.67258839498	0\\
15.67261763232	0\\
15.67264686966	0\\
15.672676107	0\\
15.67270534434	0\\
15.67273458168	0\\
15.67276381902	0\\
15.67279305636	0\\
15.6728222937	0\\
15.67285153104	0\\
15.67288076838	0\\
15.67291000572	0\\
15.67293924306	0\\
15.6729684804	0\\
15.67299771774	0\\
15.67302695508	0\\
15.67305619242	0\\
15.67308542976	0\\
15.6731146671	0\\
15.67314390444	0\\
15.67317314178	0\\
15.67320237912	0\\
15.67323161646	0\\
15.6732608538	0\\
15.67329009114	0\\
15.67331932848	0\\
15.67334856582	0\\
15.67337780316	0\\
15.6734070405	0\\
15.67343627784	0\\
15.67346551518	0\\
15.67349475252	0\\
15.67352398986	0\\
15.6735532272	0\\
15.67358246454	0\\
15.67361170188	0\\
15.67364093922	0\\
15.67367017656	0\\
15.6736994139	0\\
15.67372865124	0\\
15.67375788858	0\\
15.67378712592	0\\
15.67381636326	0\\
15.6738456006	0\\
15.67387483794	0\\
15.67390407528	0\\
15.67393331262	0\\
15.67396254996	0\\
15.6739917873	0\\
15.67402102464	0\\
15.67405026198	0\\
15.67407949932	0\\
15.67410873666	0\\
15.674137974	0\\
15.67416721134	0\\
15.67419644868	0\\
15.67422568602	0\\
15.67425492336	0\\
15.6742841607	0\\
15.67431339804	0\\
15.67434263538	0\\
15.67437187272	0\\
15.67440111006	0\\
15.6744303474	0\\
15.67445958474	0\\
15.67448882208	0\\
15.67451805942	0\\
15.67454729676	0\\
15.6745765341	0\\
15.67460577144	0\\
15.67463500878	0\\
15.67466424612	0\\
15.67469348346	0\\
15.6747227208	0\\
15.67475195814	0\\
15.67478119548	0\\
15.67481043282	0\\
15.67483967016	0\\
15.6748689075	0\\
15.67489814484	0\\
15.67492738218	0\\
15.67495661952	0\\
15.67498585686	0\\
15.6750150942	0\\
15.67504433154	0\\
15.67507356888	0\\
15.67510280622	0\\
15.67513204356	0\\
15.6751612809	0\\
15.67519051824	0\\
15.67521975558	0\\
15.67524899292	0\\
15.67527823026	0\\
15.6753074676	0\\
15.67533670494	0\\
15.67536594228	0\\
15.67539517962	0\\
15.67542441696	0\\
15.6754536543	0\\
15.67548289164	0\\
15.67551212898	0\\
15.67554136632	0\\
15.67557060366	0\\
15.675599841	0\\
15.67562907834	0\\
15.67565831568	0\\
15.67568755302	0\\
15.67571679036	0\\
15.6757460277	0\\
15.67577526504	0\\
15.67580450238	0\\
15.67583373972	0\\
15.67586297706	0\\
15.6758922144	0\\
15.67592145174	0\\
15.67595068908	0\\
15.67597992642	0\\
15.67600916376	0\\
15.6760384011	0\\
15.67606763844	0\\
15.67609687578	0\\
15.67612611312	0\\
15.67615535046	0\\
15.6761845878	0\\
15.67621382514	0\\
15.67624306248	0\\
15.67627229982	0\\
15.67630153716	0\\
15.6763307745	0\\
15.67636001184	0\\
15.67638924918	0\\
15.67641848652	0\\
15.67644772386	0\\
15.6764769612	0\\
15.67650619854	0\\
15.67653543588	0\\
15.67656467322	0\\
15.67659391056	0\\
15.6766231479	0\\
15.67665238524	0\\
15.67668162258	0\\
15.67671085992	0\\
15.67674009726	0\\
15.6767693346	0\\
15.67679857194	0\\
15.67682780928	0\\
15.67685704662	0\\
15.67688628396	0\\
15.6769155213	0\\
15.67694475864	0\\
15.67697399598	0\\
15.67700323332	0\\
15.67703247066	0\\
15.677061708	0\\
15.67709094534	0\\
15.67712018268	0\\
15.67714942002	0\\
15.67717865736	0\\
15.6772078947	0\\
15.67723713204	0\\
15.67726636938	0\\
15.67729560672	0\\
15.67732484406	0\\
15.6773540814	0\\
15.67738331874	0\\
15.67741255608	0\\
15.67744179342	0\\
15.67747103076	0\\
15.6775002681	0\\
15.67752950544	0\\
15.67755874278	0\\
15.67758798012	0\\
15.67761721746	0\\
15.6776464548	0\\
15.67767569214	0\\
15.67770492948	0\\
15.67773416682	0\\
15.67776340416	0\\
15.6777926415	0\\
15.67782187884	0\\
15.67785111618	0\\
15.67788035352	0\\
15.67790959086	0\\
15.6779388282	0\\
15.67796806554	0\\
15.67799730288	0\\
15.67802654022	0\\
15.67805577756	0\\
15.6780850149	0\\
15.67811425224	0\\
15.67814348958	0\\
15.67817272692	0\\
15.67820196426	0\\
15.6782312016	0\\
15.67826043894	0\\
15.67828967628	0\\
15.67831891362	0\\
15.67834815096	0\\
15.6783773883	0\\
15.67840662564	0\\
15.67843586298	0\\
15.67846510032	0\\
15.67849433766	0\\
15.678523575	0\\
15.67855281234	0\\
15.67858204968	0\\
15.67861128702	0\\
15.67864052436	0\\
15.6786697617	0\\
15.67869899904	0\\
15.67872823638	0\\
15.67875747372	0\\
15.67878671106	0\\
15.6788159484	0\\
15.67884518574	0\\
15.67887442308	0\\
15.67890366042	0\\
15.67893289776	0\\
15.6789621351	0\\
15.67899137244	0\\
15.67902060978	0\\
15.67904984712	0\\
15.67907908446	0\\
15.6791083218	0\\
15.67913755914	0\\
15.67916679648	0\\
15.67919603382	0\\
15.67922527116	0\\
15.6792545085	0\\
15.67928374584	0\\
15.67931298318	0\\
15.67934222052	0\\
15.67937145786	0\\
15.6794006952	0\\
15.67942993254	0\\
15.67945916988	0\\
15.67948840722	0\\
15.67951764456	0\\
15.6795468819	0\\
15.67957611924	0\\
15.67960535658	0\\
15.67963459392	0\\
15.67966383126	0\\
15.6796930686	0\\
15.67972230594	0\\
15.67975154328	0\\
15.67978078062	0\\
15.67981001796	0\\
15.6798392553	0\\
15.67986849264	0\\
15.67989772998	0\\
15.67992696732	0\\
15.67995620466	0\\
15.679985442	0\\
15.68001467934	0\\
15.68004391668	0\\
15.68007315402	0\\
15.68010239136	0\\
15.6801316287	0\\
15.68016086604	0\\
15.68019010338	0\\
15.68021934072	0\\
15.68024857806	0\\
15.6802778154	0\\
15.68030705274	0\\
15.68033629008	0\\
15.68036552742	0\\
15.68039476476	0\\
15.6804240021	0\\
15.68045323944	0\\
15.68048247678	0\\
15.68051171412	0\\
15.68054095146	0\\
15.6805701888	0\\
15.68059942614	0\\
15.68062866348	0\\
15.68065790082	0\\
15.68068713816	0\\
15.6807163755	0\\
15.68074561284	0\\
15.68077485018	0\\
15.68080408752	0\\
15.68083332486	0\\
15.6808625622	0\\
15.68089179954	0\\
15.68092103688	0\\
15.68095027422	0\\
15.68097951156	0\\
15.6810087489	0\\
15.68103798624	0\\
15.68106722358	0\\
15.68109646092	0\\
15.68112569826	0\\
15.6811549356	0\\
15.68118417294	0\\
15.68121341028	0\\
15.68124264762	0\\
15.68127188496	0\\
15.6813011223	0\\
15.68133035964	0\\
15.68135959698	0\\
15.68138883432	0\\
15.68141807166	0\\
15.681447309	0\\
15.68147654634	0\\
15.68150578368	0\\
15.68153502102	0\\
15.68156425836	0\\
15.6815934957	0\\
15.68162273304	0\\
15.68165197038	0\\
15.68168120772	0\\
15.68171044506	0\\
15.6817396824	0\\
15.68176891974	0\\
15.68179815708	0\\
15.68182739442	0\\
15.68185663176	0\\
15.6818858691	0\\
15.68191510644	0\\
15.68194434378	0\\
15.68197358112	0\\
15.68200281846	0\\
15.6820320558	0\\
15.68206129314	0\\
15.68209053048	0\\
15.68211976782	0\\
15.68214900516	0\\
15.6821782425	0\\
15.68220747984	0\\
15.68223671718	0\\
15.68226595452	0\\
15.68229519186	0\\
15.6823244292	0\\
15.68235366654	0\\
15.68238290388	0\\
15.68241214122	0\\
15.68244137856	0\\
15.6824706159	0\\
15.68249985324	0\\
15.68252909058	0\\
15.68255832792	0\\
15.68258756526	0\\
15.6826168026	0\\
15.68264603994	0\\
15.68267527728	0\\
15.68270451462	0\\
15.68273375196	0\\
15.6827629893	0\\
15.68279222664	0\\
15.68282146398	0\\
15.68285070132	0\\
15.68287993866	0\\
15.682909176	0\\
15.68293841334	0\\
15.68296765068	0\\
15.68299688802	0\\
15.68302612536	0\\
15.6830553627	0\\
15.68308460004	0\\
15.68311383738	0\\
15.68314307472	0\\
15.68317231206	0\\
15.6832015494	0\\
15.68323078674	0\\
15.68326002408	0\\
15.68328926142	0\\
15.68331849876	0\\
15.6833477361	0\\
15.68337697344	0\\
15.68340621078	0\\
15.68343544812	0\\
15.68346468546	0\\
15.6834939228	0\\
15.68352316014	0\\
15.68355239748	0\\
15.68358163482	0\\
15.68361087216	0\\
15.6836401095	0\\
15.68366934684	0\\
15.68369858418	0\\
15.68372782152	0\\
15.68375705886	0\\
15.6837862962	0\\
15.68381553354	0\\
15.68384477088	0\\
15.68387400822	0\\
15.68390324556	0\\
15.6839324829	0\\
15.68396172024	0\\
15.68399095758	0\\
15.68402019492	0\\
15.68404943226	0\\
15.6840786696	0\\
15.68410790694	0\\
15.68413714428	0\\
15.68416638162	0\\
15.68419561896	0\\
15.6842248563	0\\
15.68425409364	0\\
15.68428333098	0\\
15.68431256832	0\\
15.68434180566	0\\
15.684371043	0\\
15.68440028034	0\\
15.68442951768	0\\
15.68445875502	0\\
15.68448799236	0\\
15.6845172297	0\\
15.68454646704	0\\
15.68457570438	0\\
15.68460494172	0\\
15.68463417906	0\\
15.6846634164	0\\
15.68469265374	0\\
15.68472189108	0\\
15.68475112842	0\\
15.68478036576	0\\
15.6848096031	0\\
15.68483884044	0\\
15.68486807778	0\\
15.68489731512	0\\
15.68492655246	0\\
15.6849557898	0\\
15.68498502714	0\\
15.68501426448	0\\
15.68504350182	0\\
15.68507273916	0\\
15.6851019765	0\\
15.68513121384	0\\
15.68516045118	0\\
15.68518968852	0\\
15.68521892586	0\\
15.6852481632	0\\
15.68527740054	0\\
15.68530663788	0\\
15.68533587522	0\\
15.68536511256	0\\
15.6853943499	0\\
15.68542358724	0\\
15.68545282458	0\\
15.68548206192	0\\
15.68551129926	0\\
15.6855405366	0\\
15.68556977394	0\\
15.68559901128	0\\
15.68562824862	0\\
15.68565748596	0\\
15.6856867233	0\\
15.68571596064	0\\
15.68574519798	0\\
15.68577443532	0\\
15.68580367266	0\\
15.68583291	0\\
15.68586214734	0\\
15.68589138468	0\\
15.68592062202	0\\
15.68594985936	0\\
15.6859790967	0\\
15.68600833404	0\\
15.68603757138	0\\
15.68606680872	0\\
15.68609604606	0\\
15.6861252834	0\\
15.68615452074	0\\
15.68618375808	0\\
15.68621299542	0\\
15.68624223276	0\\
15.6862714701	0\\
15.68630070744	0\\
15.68632994478	0\\
15.68635918212	0\\
15.68638841946	0\\
15.6864176568	0\\
15.68644689414	0\\
15.68647613148	0\\
15.68650536882	0\\
15.68653460616	0\\
15.6865638435	0\\
15.68659308084	0\\
15.68662231818	0\\
15.68665155552	0\\
15.68668079286	0\\
15.6867100302	0\\
15.68673926754	0\\
15.68676850488	0\\
15.68679774222	0\\
15.68682697956	0\\
15.6868562169	0\\
15.68688545424	0\\
15.68691469158	0\\
15.68694392892	0\\
15.68697316626	0\\
15.6870024036	0\\
15.68703164094	0\\
15.68706087828	0\\
15.68709011562	0\\
15.68711935296	0\\
15.6871485903	0\\
15.68717782764	0\\
15.68720706498	0\\
15.68723630232	0\\
15.68726553966	0\\
15.687294777	0\\
15.68732401434	0\\
15.68735325168	0\\
15.68738248902	0\\
15.68741172636	0\\
15.6874409637	0\\
15.68747020104	0\\
15.68749943838	0\\
15.68752867572	0\\
15.68755791306	0\\
15.6875871504	0\\
15.68761638774	0\\
15.68764562508	0\\
15.68767486242	0\\
15.68770409976	0\\
15.6877333371	0\\
15.68776257444	0\\
15.68779181178	0\\
15.68782104912	0\\
15.68785028646	0\\
15.6878795238	0\\
15.68790876114	0\\
15.68793799848	0\\
15.68796723582	0\\
15.68799647316	0\\
15.6880257105	0\\
15.68805494784	0\\
15.68808418518	0\\
15.68811342252	0\\
15.68814265986	0\\
15.6881718972	0\\
15.68820113454	0\\
15.68823037188	0\\
15.68825960922	0\\
15.68828884656	0\\
15.6883180839	0\\
15.68834732124	0\\
15.68837655858	0\\
15.68840579592	0\\
15.68843503326	0\\
15.6884642706	0\\
15.68849350794	0\\
15.68852274528	0\\
15.68855198262	0\\
15.68858121996	0\\
15.6886104573	0\\
15.68863969464	0\\
15.68866893198	0\\
15.68869816932	0\\
15.68872740666	0\\
15.688756644	0\\
15.68878588134	0\\
15.68881511868	0\\
15.68884435602	0\\
15.68887359336	0\\
15.6889028307	0\\
15.68893206804	0\\
15.68896130538	0\\
15.68899054272	0\\
15.68901978006	0\\
15.6890490174	0\\
15.68907825474	0\\
15.68910749208	0\\
15.68913672942	0\\
15.68916596676	0\\
15.6891952041	0\\
15.68922444144	0\\
15.68925367878	0\\
15.68928291612	0\\
15.68931215346	0\\
15.6893413908	0\\
15.68937062814	0\\
15.68939986548	0\\
15.68942910282	0\\
15.68945834016	0\\
15.6894875775	0\\
15.68951681484	0\\
15.68954605218	0\\
15.68957528952	0\\
15.68960452686	0\\
15.6896337642	0\\
15.68966300154	0\\
15.68969223888	0\\
15.68972147622	0\\
15.68975071356	0\\
15.6897799509	0\\
15.68980918824	0\\
15.68983842558	0\\
15.68986766292	0\\
15.68989690026	0\\
15.6899261376	0\\
15.68995537494	0\\
15.68998461228	0\\
15.69001384962	0\\
15.69004308696	0\\
15.6900723243	0\\
15.69010156164	0\\
15.69013079898	0\\
15.69016003632	0\\
15.69018927366	0\\
15.690218511	0\\
15.69024774834	0\\
15.69027698568	0\\
15.69030622302	0\\
15.69033546036	0\\
15.6903646977	0\\
15.69039393504	0\\
15.69042317238	0\\
15.69045240972	0\\
15.69048164706	0\\
15.6905108844	0\\
15.69054012174	0\\
15.69056935908	0\\
15.69059859642	0\\
15.69062783376	0\\
15.6906570711	0\\
15.69068630844	0\\
15.69071554578	0\\
15.69074478312	0\\
15.69077402046	0\\
15.6908032578	0\\
15.69083249514	0\\
15.69086173248	0\\
15.69089096982	0\\
15.69092020716	0\\
15.6909494445	0\\
15.69097868184	0\\
15.69100791918	0\\
15.69103715652	0\\
15.69106639386	0\\
15.6910956312	0\\
15.69112486854	0\\
15.69115410588	0\\
15.69118334322	0\\
15.69121258056	0\\
15.6912418179	0\\
15.69127105524	0\\
15.69130029258	0\\
15.69132952992	0\\
15.69135876726	0\\
15.6913880046	0\\
15.69141724194	0\\
15.69144647928	0\\
15.69147571662	0\\
15.69150495396	0\\
15.6915341913	0\\
15.69156342864	0\\
15.69159266598	0\\
15.69162190332	0\\
15.69165114066	0\\
15.691680378	0\\
15.69170961534	0\\
15.69173885268	0\\
15.69176809002	0\\
15.69179732736	0\\
15.6918265647	0\\
15.69185580204	0\\
15.69188503938	0\\
15.69191427672	0\\
15.69194351406	0\\
15.6919727514	0\\
15.69200198874	0\\
15.69203122608	0\\
15.69206046342	0\\
15.69208970076	0\\
15.6921189381	0\\
15.69214817544	0\\
15.69217741278	0\\
15.69220665012	0\\
15.69223588746	0\\
15.6922651248	0\\
15.69229436214	0\\
15.69232359948	0\\
15.69235283682	0\\
15.69238207416	0\\
15.6924113115	0\\
15.69244054884	0\\
15.69246978618	0\\
15.69249902352	0\\
15.69252826086	0\\
15.6925574982	0\\
15.69258673554	0\\
15.69261597288	0\\
15.69264521022	0\\
15.69267444756	0\\
15.6927036849	0\\
15.69273292224	0\\
15.69276215958	0\\
15.69279139692	0\\
15.69282063426	0\\
15.6928498716	0\\
15.69287910894	0\\
15.69290834628	0\\
15.69293758362	0\\
15.69296682096	0\\
15.6929960583	0\\
15.69302529564	0\\
15.69305453298	0\\
15.69308377032	0\\
15.69311300766	0\\
15.693142245	0\\
15.69317148234	0\\
15.69320071968	0\\
15.69322995702	0\\
15.69325919436	0\\
15.6932884317	0\\
15.69331766904	0\\
15.69334690638	0\\
15.69337614372	0\\
15.69340538106	0\\
15.6934346184	0\\
15.69346385574	0\\
15.69349309308	0\\
15.69352233042	0\\
15.69355156776	0\\
15.6935808051	0\\
15.69361004244	0\\
15.69363927978	0\\
15.69366851712	0\\
15.69369775446	0\\
15.6937269918	0\\
15.69375622914	0\\
15.69378546648	0\\
15.69381470382	0\\
15.69384394116	0\\
15.6938731785	0\\
15.69390241584	0\\
15.69393165318	0\\
15.69396089052	0\\
15.69399012786	0\\
15.6940193652	0\\
15.69404860254	0\\
15.69407783988	0\\
15.69410707722	0\\
15.69413631456	0\\
15.6941655519	0\\
15.69419478924	0\\
15.69422402658	0\\
15.69425326392	0\\
15.69428250126	0\\
15.6943117386	0\\
15.69434097594	0\\
15.69437021328	0\\
15.69439945062	0\\
15.69442868796	0\\
15.6944579253	0\\
15.69448716264	0\\
15.69451639998	0\\
15.69454563732	0\\
15.69457487466	0\\
15.694604112	0\\
15.69463334934	0\\
15.69466258668	0\\
15.69469182402	0\\
15.69472106136	0\\
15.6947502987	0\\
15.69477953604	0\\
15.69480877338	0\\
15.69483801072	0\\
15.69486724806	0\\
15.6948964854	0\\
15.69492572274	0\\
15.69495496008	0\\
15.69498419742	0\\
15.69501343476	0\\
15.6950426721	0\\
15.69507190944	0\\
15.69510114678	0\\
15.69513038412	0\\
15.69515962146	0\\
15.6951888588	0\\
15.69521809614	0\\
15.69524733348	0\\
15.69527657082	0\\
15.69530580816	0\\
15.6953350455	0\\
15.69536428284	0\\
15.69539352018	0\\
15.69542275752	0\\
15.69545199486	0\\
15.6954812322	0\\
15.69551046954	0\\
15.69553970688	0\\
15.69556894422	0\\
15.69559818156	0\\
15.6956274189	0\\
15.69565665624	0\\
15.69568589358	0\\
15.69571513092	0\\
15.69574436826	0\\
15.6957736056	0\\
15.69580284294	0\\
15.69583208028	0\\
15.69586131762	0\\
15.69589055496	0\\
15.6959197923	0\\
15.69594902964	0\\
15.69597826698	0\\
15.69600750432	0\\
15.69603674166	0\\
15.696065979	0\\
15.69609521634	0\\
15.69612445368	0\\
15.69615369102	0\\
15.69618292836	0\\
15.6962121657	0\\
15.69624140304	0\\
15.69627064038	0\\
15.69629987772	0\\
15.69632911506	0\\
15.6963583524	0\\
15.69638758974	0\\
15.69641682708	0\\
15.69644606442	0\\
15.69647530176	0\\
15.6965045391	0\\
15.69653377644	0\\
15.69656301378	0\\
15.69659225112	0\\
15.69662148846	0\\
15.6966507258	0\\
15.69667996314	0\\
15.69670920048	0\\
15.69673843782	0\\
15.69676767516	0\\
15.6967969125	0\\
15.69682614984	0\\
15.69685538718	0\\
15.69688462452	0\\
15.69691386186	0\\
15.6969430992	0\\
15.69697233654	0\\
15.69700157388	0\\
15.69703081122	0\\
15.69706004856	0\\
15.6970892859	0\\
15.69711852324	0\\
15.69714776058	0\\
15.69717699792	0\\
15.69720623526	0\\
15.6972354726	0\\
15.69726470994	0\\
15.69729394728	0\\
15.69732318462	0\\
15.69735242196	0\\
15.6973816593	0\\
15.69741089664	0\\
15.69744013398	0\\
15.69746937132	0\\
15.69749860866	0\\
15.697527846	0\\
15.69755708334	0\\
15.69758632068	0\\
15.69761555802	0\\
15.69764479536	0\\
15.6976740327	0\\
15.69770327004	0\\
15.69773250738	0\\
15.69776174472	0\\
15.69779098206	0\\
15.6978202194	0\\
15.69784945674	0\\
15.69787869408	0\\
15.69790793142	0\\
15.69793716876	0\\
15.6979664061	0\\
15.69799564344	0\\
15.69802488078	0\\
15.69805411812	0\\
15.69808335546	0\\
15.6981125928	0\\
15.69814183014	0\\
15.69817106748	0\\
15.69820030482	0\\
15.69822954216	0\\
15.6982587795	0\\
15.69828801684	0\\
15.69831725418	0\\
15.69834649152	0\\
15.69837572886	0\\
15.6984049662	0\\
15.69843420354	0\\
15.69846344088	0\\
15.69849267822	0\\
15.69852191556	0\\
15.6985511529	0\\
15.69858039024	0\\
15.69860962758	0\\
15.69863886492	0\\
15.69866810226	0\\
15.6986973396	0\\
15.69872657694	0\\
15.69875581428	0\\
15.69878505162	0\\
15.69881428896	0\\
15.6988435263	0\\
15.69887276364	0\\
15.69890200098	0\\
15.69893123832	0\\
15.69896047566	0\\
15.698989713	0\\
15.69901895034	0\\
15.69904818768	0\\
15.69907742502	0\\
15.69910666236	0\\
15.6991358997	0\\
15.69916513704	0\\
15.69919437438	0\\
15.69922361172	0\\
15.69925284906	0\\
15.6992820864	0\\
15.69931132374	0\\
15.69934056108	0\\
15.69936979842	0\\
15.69939903576	0\\
15.6994282731	0\\
15.69945751044	0\\
15.69948674778	0\\
15.69951598512	0\\
15.69954522246	0\\
15.6995744598	0\\
15.69960369714	0\\
15.69963293448	0\\
15.69966217182	0\\
15.69969140916	0\\
15.6997206465	0\\
15.69974988384	0\\
15.69977912118	0\\
15.69980835852	0\\
15.69983759586	0\\
15.6998668332	0\\
15.69989607054	0\\
15.69992530788	0\\
15.69995454522	0\\
15.69998378256	0\\
15.7000130199	0\\
15.70004225724	0\\
15.70007149458	0\\
15.70010073192	0\\
15.70012996926	0\\
15.7001592066	0\\
15.70018844394	0\\
15.70021768128	0\\
15.70024691862	0\\
15.70027615596	0\\
15.7003053933	0\\
15.70033463064	0\\
15.70036386798	0\\
15.70039310532	0\\
15.70042234266	0\\
15.70045158	0\\
15.70048081734	0\\
15.70051005468	0\\
15.70053929202	0\\
15.70056852936	0\\
15.7005977667	0\\
15.70062700404	0\\
15.70065624138	0\\
15.70068547872	0\\
15.70071471606	0\\
15.7007439534	0\\
15.70077319074	0\\
15.70080242808	0\\
15.70083166542	0\\
15.70086090276	0\\
15.7008901401	0\\
15.70091937744	0\\
15.70094861478	0\\
15.70097785212	0\\
15.70100708946	0\\
15.7010363268	0\\
15.70106556414	0\\
15.70109480148	0\\
15.70112403882	0\\
15.70115327616	0\\
15.7011825135	0\\
15.70121175084	0\\
15.70124098818	0\\
15.70127022552	0\\
15.70129946286	0\\
15.7013287002	0\\
15.70135793754	0\\
15.70138717488	0\\
15.70141641222	0\\
15.70144564956	0\\
15.7014748869	0\\
15.70150412424	0\\
15.70153336158	0\\
15.70156259892	0\\
15.70159183626	0\\
15.7016210736	0\\
15.70165031094	0\\
15.70167954828	0\\
15.70170878562	0\\
15.70173802296	0\\
15.7017672603	0\\
15.70179649764	0\\
15.70182573498	0\\
15.70185497232	0\\
15.70188420966	0\\
15.701913447	0\\
15.70194268434	0\\
15.70197192168	0\\
15.70200115902	0\\
15.70203039636	0\\
15.7020596337	0\\
15.70208887104	0\\
15.70211810838	0\\
15.70214734572	0\\
15.70217658306	0\\
15.7022058204	0\\
15.70223505774	0\\
15.70226429508	0\\
15.70229353242	0\\
15.70232276976	0\\
15.7023520071	0\\
15.70238124444	0\\
15.70241048178	0\\
15.70243971912	0\\
15.70246895646	0\\
15.7024981938	0\\
15.70252743114	0\\
15.70255666848	0\\
15.70258590582	0\\
15.70261514316	0\\
15.7026443805	0\\
15.70267361784	0\\
15.70270285518	0\\
15.70273209252	0\\
15.70276132986	0\\
15.7027905672	0\\
15.70281980454	0\\
15.70284904188	0\\
15.70287827922	0\\
15.70290751656	0\\
15.7029367539	0\\
15.70296599124	0\\
15.70299522858	0\\
15.70302446592	0\\
15.70305370326	0\\
15.7030829406	0\\
15.70311217794	0\\
15.70314141528	0\\
15.70317065262	0\\
15.70319988996	0\\
15.7032291273	0\\
15.70325836464	0\\
15.70328760198	0\\
15.70331683932	0\\
15.70334607666	0\\
15.703375314	0\\
15.70340455134	0\\
15.70343378868	0\\
15.70346302602	0\\
15.70349226336	0\\
15.7035215007	0\\
15.70355073804	0\\
15.70357997538	0\\
15.70360921272	0\\
15.70363845006	0\\
15.7036676874	0\\
15.70369692474	0\\
15.70372616208	0\\
15.70375539942	0\\
15.70378463676	0\\
15.7038138741	0\\
15.70384311144	0\\
15.70387234878	0\\
15.70390158612	0\\
15.70393082346	0\\
15.7039600608	0\\
15.70398929814	0\\
15.70401853548	0\\
15.70404777282	0\\
15.70407701016	0\\
15.7041062475	0\\
15.70413548484	0\\
15.70416472218	0\\
15.70419395952	0\\
15.70422319686	0\\
15.7042524342	0\\
15.70428167154	0\\
15.70431090888	0\\
15.70434014622	0\\
15.70436938356	0\\
15.7043986209	0\\
15.70442785824	0\\
15.70445709558	0\\
15.70448633292	0\\
15.70451557026	0\\
15.7045448076	0\\
15.70457404494	0\\
15.70460328228	0\\
15.70463251962	0\\
15.70466175696	0\\
15.7046909943	0\\
15.70472023164	0\\
15.70474946898	0\\
15.70477870632	0\\
15.70480794366	0\\
15.704837181	0\\
15.70486641834	0\\
15.70489565568	0\\
15.70492489302	0\\
15.70495413036	0\\
15.7049833677	0\\
15.70501260504	0\\
15.70504184238	0\\
15.70507107972	0\\
15.70510031706	0\\
15.7051295544	0\\
15.70515879174	0\\
15.70518802908	0\\
15.70521726642	0\\
15.70524650376	0\\
15.7052757411	0\\
15.70530497844	0\\
15.70533421578	0\\
15.70536345312	0\\
15.70539269046	0\\
15.7054219278	0\\
15.70545116514	0\\
15.70548040248	0\\
15.70550963982	0\\
15.70553887716	0\\
15.7055681145	0\\
15.70559735184	0\\
15.70562658918	0\\
15.70565582652	0\\
15.70568506386	0\\
15.7057143012	0\\
15.70574353854	0\\
15.70577277588	0\\
15.70580201322	0\\
15.70583125056	0\\
15.7058604879	0\\
15.70588972524	0\\
15.70591896258	0\\
15.70594819992	0\\
15.70597743726	0\\
15.7060066746	0\\
15.70603591194	0\\
15.70606514928	0\\
15.70609438662	0\\
15.70612362396	0\\
15.7061528613	0\\
15.70618209864	0\\
15.70621133598	0\\
15.70624057332	0\\
15.70626981066	0\\
15.706299048	0\\
15.70632828534	0\\
15.70635752268	0\\
15.70638676002	0\\
15.70641599736	0\\
15.7064452347	0\\
15.70647447204	0\\
15.70650370938	0\\
15.70653294672	0\\
15.70656218406	0\\
15.7065914214	0\\
15.70662065874	0\\
15.70664989608	0\\
15.70667913342	0\\
15.70670837076	0\\
15.7067376081	0\\
15.70676684544	0\\
15.70679608278	0\\
15.70682532012	0\\
15.70685455746	0\\
15.7068837948	0\\
15.70691303214	0\\
15.70694226948	0\\
15.70697150682	0\\
15.70700074416	0\\
15.7070299815	0\\
15.70705921884	0\\
15.70708845618	0\\
15.70711769352	0\\
15.70714693086	0\\
15.7071761682	0\\
15.70720540554	0\\
15.70723464288	0\\
15.70726388022	0\\
15.70729311756	0\\
15.7073223549	0\\
15.70735159224	0\\
15.70738082958	0\\
15.70741006692	0\\
15.70743930426	0\\
15.7074685416	0\\
15.70749777894	0\\
15.70752701628	0\\
15.70755625362	0\\
15.70758549096	0\\
15.7076147283	0\\
15.70764396564	0\\
15.70767320298	0\\
15.70770244032	0\\
15.70773167766	0\\
15.707760915	0\\
15.70779015234	0\\
15.70781938968	0\\
15.70784862702	0\\
15.70787786436	0\\
15.7079071017	0\\
15.70793633904	0\\
15.70796557638	0\\
15.70799481372	0\\
15.70802405106	0\\
15.7080532884	0\\
15.70808252574	0\\
15.70811176308	0\\
15.70814100042	0\\
15.70817023776	0\\
15.7081994751	0\\
15.70822871244	0\\
15.70825794978	0\\
15.70828718712	0\\
15.70831642446	0\\
15.7083456618	0\\
15.70837489914	0\\
15.70840413648	0\\
15.70843337382	0\\
15.70846261116	0\\
15.7084918485	0\\
15.70852108584	0\\
15.70855032318	0\\
15.70857956052	0\\
15.70860879786	0\\
15.7086380352	0\\
15.70866727254	0\\
15.70869650988	0\\
15.70872574722	0\\
15.70875498456	0\\
15.7087842219	0\\
15.70881345924	0\\
15.70884269658	0\\
15.70887193392	0\\
15.70890117126	0\\
15.7089304086	0\\
15.70895964594	0\\
15.70898888328	0\\
15.70901812062	0\\
15.70904735796	0\\
15.7090765953	0\\
15.70910583264	0\\
15.70913506998	0\\
15.70916430732	0\\
15.70919354466	0\\
15.709222782	0\\
15.70925201934	0\\
15.70928125668	0\\
15.70931049402	0\\
15.70933973136	0\\
15.7093689687	0\\
15.70939820604	0\\
15.70942744338	0\\
15.70945668072	0\\
15.70948591806	0\\
15.7095151554	0\\
15.70954439274	0\\
15.70957363008	0\\
15.70960286742	0\\
15.70963210476	0\\
15.7096613421	0\\
15.70969057944	0\\
15.70971981678	0\\
15.70974905412	0\\
15.70977829146	0\\
15.7098075288	0\\
15.70983676614	0\\
15.70986600348	0\\
15.70989524082	0\\
15.70992447816	0\\
15.7099537155	0\\
15.70998295284	0\\
15.71001219018	0\\
15.71004142752	0\\
15.71007066486	0\\
15.7100999022	0\\
15.71012913954	0\\
15.71015837688	0\\
15.71018761422	0\\
15.71021685156	0\\
15.7102460889	0\\
15.71027532624	0\\
15.71030456358	0\\
15.71033380092	0\\
15.71036303826	0\\
15.7103922756	0\\
15.71042151294	0\\
15.71045075028	0\\
15.71047998762	0\\
15.71050922496	0\\
15.7105384623	0\\
15.71056769964	0\\
15.71059693698	0\\
15.71062617432	0\\
15.71065541166	0\\
15.710684649	0\\
15.71071388634	0\\
15.71074312368	0\\
15.71077236102	0\\
15.71080159836	0\\
15.7108308357	0\\
15.71086007304	0\\
15.71088931038	0\\
15.71091854772	0\\
15.71094778506	0\\
15.7109770224	0\\
15.71100625974	0\\
15.71103549708	0\\
15.71106473442	0\\
15.71109397176	0\\
15.7111232091	0\\
15.71115244644	0\\
15.71118168378	0\\
15.71121092112	0\\
15.71124015846	0\\
15.7112693958	0\\
15.71129863314	0\\
15.71132787048	0\\
15.71135710782	0\\
15.71138634516	0\\
15.7114155825	0\\
15.71144481984	0\\
15.71147405718	0\\
15.71150329452	0\\
15.71153253186	0\\
15.7115617692	0\\
15.71159100654	0\\
15.71162024388	0\\
15.71164948122	0\\
15.71167871856	0\\
15.7117079559	0\\
15.71173719324	0\\
15.71176643058	0\\
15.71179566792	0\\
15.71182490526	0\\
15.7118541426	0\\
15.71188337994	0\\
15.71191261728	0\\
15.71194185462	0\\
15.71197109196	0\\
15.7120003293	0\\
15.71202956664	0\\
15.71205880398	0\\
15.71208804132	0\\
15.71211727866	0\\
15.712146516	0\\
15.71217575334	0\\
15.71220499068	0\\
15.71223422802	0\\
15.71226346536	0\\
15.7122927027	0\\
15.71232194004	0\\
15.71235117738	0\\
15.71238041472	0\\
15.71240965206	0\\
15.7124388894	0\\
15.71246812674	0\\
15.71249736408	0\\
15.71252660142	0\\
15.71255583876	0\\
15.7125850761	0\\
15.71261431344	0\\
15.71264355078	0\\
15.71267278812	0\\
15.71270202546	0\\
15.7127312628	0\\
15.71276050014	0\\
15.71278973748	0\\
15.71281897482	0\\
15.71284821216	0\\
15.7128774495	0\\
15.71290668684	0\\
15.71293592418	0\\
15.71296516152	0\\
15.71299439886	0\\
15.7130236362	0\\
15.71305287354	0\\
15.71308211088	0\\
15.71311134822	0\\
15.71314058556	0\\
15.7131698229	0\\
15.71319906024	0\\
15.71322829758	0\\
15.71325753492	0\\
15.71328677226	0\\
15.7133160096	0\\
15.71334524694	0\\
15.71337448428	0\\
15.71340372162	0\\
15.71343295896	0\\
15.7134621963	0\\
15.71349143364	0\\
15.71352067098	0\\
15.71354990832	0\\
15.71357914566	0\\
15.713608383	0\\
15.71363762034	0\\
15.71366685768	0\\
15.71369609502	0\\
15.71372533236	0\\
15.7137545697	0\\
15.71378380704	0\\
15.71381304438	0\\
15.71384228172	0\\
15.71387151906	0\\
15.7139007564	0\\
15.71392999374	0\\
15.71395923108	0\\
15.71398846842	0\\
15.71401770576	0\\
15.7140469431	0\\
15.71407618044	0\\
15.71410541778	0\\
15.71413465512	0\\
15.71416389246	0\\
15.7141931298	0\\
15.71422236714	0\\
15.71425160448	0\\
15.71428084182	0\\
15.71431007916	0\\
15.7143393165	0\\
15.71436855384	0\\
15.71439779118	0\\
15.71442702852	0\\
15.71445626586	0\\
15.7144855032	0\\
15.71451474054	0\\
15.71454397788	0\\
15.71457321522	0\\
15.71460245256	0\\
15.7146316899	0\\
15.71466092724	0\\
15.71469016458	0\\
15.71471940192	0\\
15.71474863926	0\\
15.7147778766	0\\
15.71480711394	0\\
15.71483635128	0\\
15.71486558862	0\\
15.71489482596	0\\
15.7149240633	0\\
15.71495330064	0\\
15.71498253798	0\\
15.71501177532	0\\
15.71504101266	0\\
15.71507025	0\\
15.71509948734	0\\
15.71512872468	0\\
15.71515796202	0\\
15.71518719936	0\\
15.7152164367	0\\
15.71524567404	0\\
15.71527491138	0\\
15.71530414872	0\\
15.71533338606	0\\
15.7153626234	0\\
15.71539186074	0\\
15.71542109808	0\\
15.71545033542	0\\
15.71547957276	0\\
15.7155088101	0\\
15.71553804744	0\\
15.71556728478	0\\
15.71559652212	0\\
15.71562575946	0\\
15.7156549968	0\\
15.71568423414	0\\
15.71571347148	0\\
15.71574270882	0\\
15.71577194616	0\\
15.7158011835	0\\
15.71583042084	0\\
15.71585965818	0\\
15.71588889552	0\\
15.71591813286	0\\
15.7159473702	0\\
15.71597660754	0\\
15.71600584488	0\\
15.71603508222	0\\
15.71606431956	0\\
15.7160935569	0\\
15.71612279424	0\\
15.71615203158	0\\
15.71618126892	0\\
15.71621050626	0\\
15.7162397436	0\\
15.71626898094	0\\
15.71629821828	0\\
15.71632745562	0\\
15.71635669296	0\\
15.7163859303	0\\
15.71641516764	0\\
15.71644440498	0\\
15.71647364232	0\\
15.71650287966	0\\
15.716532117	0\\
15.71656135434	0\\
15.71659059168	0\\
15.71661982902	0\\
15.71664906636	0\\
15.7166783037	0\\
15.71670754104	0\\
15.71673677838	0\\
15.71676601572	0\\
15.71679525306	0\\
15.7168244904	0\\
15.71685372774	0\\
15.71688296508	0\\
15.71691220242	0\\
15.71694143976	0\\
15.7169706771	0\\
15.71699991444	0\\
15.71702915178	0\\
15.71705838912	0\\
15.71708762646	0\\
15.7171168638	0\\
15.71714610114	0\\
15.71717533848	0\\
15.71720457582	0\\
15.71723381316	0\\
15.7172630505	0\\
15.71729228784	0\\
15.71732152518	0\\
15.71735076252	0\\
15.71737999986	0\\
15.7174092372	0\\
15.71743847454	0\\
15.71746771188	0\\
15.71749694922	0\\
15.71752618656	0\\
15.7175554239	0\\
15.71758466124	0\\
15.71761389858	0\\
15.71764313592	0\\
15.71767237326	0\\
15.7177016106	0\\
15.71773084794	0\\
15.71776008528	0\\
15.71778932262	0\\
15.71781855996	0\\
15.7178477973	0\\
15.71787703464	0\\
15.71790627198	0\\
15.71793550932	0\\
15.71796474666	0\\
15.717993984	0\\
15.71802322134	0\\
15.71805245868	0\\
15.71808169602	0\\
15.71811093336	0\\
15.7181401707	0\\
15.71816940804	0\\
15.71819864538	0\\
15.71822788272	0\\
15.71825712006	0\\
15.7182863574	0\\
15.71831559474	0\\
15.71834483208	0\\
15.71837406942	0\\
15.71840330676	0\\
15.7184325441	0\\
15.71846178144	0\\
15.71849101878	0\\
15.71852025612	0\\
15.71854949346	0\\
15.7185787308	0\\
15.71860796814	0\\
15.71863720548	0\\
15.71866644282	0\\
15.71869568016	0\\
15.7187249175	0\\
15.71875415484	0\\
15.71878339218	0\\
15.71881262952	0\\
15.71884186686	0\\
15.7188711042	0\\
15.71890034154	0\\
15.71892957888	0\\
15.71895881622	0\\
15.71898805356	0\\
15.7190172909	0\\
15.71904652824	0\\
15.71907576558	0\\
15.71910500292	0\\
15.71913424026	0\\
15.7191634776	0\\
15.71919271494	0\\
15.71922195228	0\\
15.71925118962	0\\
15.71928042696	0\\
15.7193096643	0\\
15.71933890164	0\\
15.71936813898	0\\
15.71939737632	0\\
15.71942661366	0\\
15.719455851	0\\
15.71948508834	0\\
15.71951432568	0\\
15.71954356302	0\\
15.71957280036	0\\
15.7196020377	0\\
15.71963127504	0\\
15.71966051238	0\\
15.71968974972	0\\
15.71971898706	0\\
15.7197482244	0\\
15.71977746174	0\\
15.71980669908	0\\
15.71983593642	0\\
15.71986517376	0\\
15.7198944111	0\\
15.71992364844	0\\
15.71995288578	0\\
15.71998212312	0\\
15.72001136046	0\\
15.7200405978	0\\
15.72006983514	0\\
15.72009907248	0\\
15.72012830982	0\\
15.72015754716	0\\
15.7201867845	0\\
15.72021602184	0\\
15.72024525918	0\\
15.72027449652	0\\
15.72030373386	0\\
15.7203329712	0\\
15.72036220854	0\\
15.72039144588	0\\
15.72042068322	0\\
15.72044992056	0\\
15.7204791579	0\\
15.72050839524	0\\
15.72053763258	0\\
15.72056686992	0\\
15.72059610726	0\\
15.7206253446	0\\
15.72065458194	0\\
15.72068381928	0\\
15.72071305662	0\\
15.72074229396	0\\
15.7207715313	0\\
15.72080076864	0\\
15.72083000598	0\\
15.72085924332	0\\
15.72088848066	0\\
15.720917718	0\\
15.72094695534	0\\
15.72097619268	0\\
15.72100543002	0\\
15.72103466736	0\\
15.7210639047	0\\
15.72109314204	0\\
15.72112237938	0\\
15.72115161672	0\\
15.72118085406	0\\
15.7212100914	0\\
15.72123932874	0\\
15.72126856608	0\\
15.72129780342	0\\
15.72132704076	0\\
15.7213562781	0\\
15.72138551544	0\\
15.72141475278	0\\
15.72144399012	0\\
15.72147322746	0\\
15.7215024648	0\\
15.72153170214	0\\
15.72156093948	0\\
15.72159017682	0\\
15.72161941416	0\\
15.7216486515	0\\
15.72167788884	0\\
15.72170712618	0\\
15.72173636352	0\\
15.72176560086	0\\
15.7217948382	0\\
15.72182407554	0\\
15.72185331288	0\\
15.72188255022	0\\
15.72191178756	0\\
15.7219410249	0\\
15.72197026224	0\\
15.72199949958	0\\
15.72202873692	0\\
15.72205797426	0\\
15.7220872116	0\\
15.72211644894	0\\
15.72214568628	0\\
15.72217492362	0\\
15.72220416096	0\\
15.7222333983	0\\
15.72226263564	0\\
15.72229187298	0\\
15.72232111032	0\\
15.72235034766	0\\
15.722379585	0\\
15.72240882234	0\\
15.72243805968	0\\
15.72246729702	0\\
15.72249653436	0\\
15.7225257717	0\\
15.72255500904	0\\
15.72258424638	0\\
15.72261348372	0\\
15.72264272106	0\\
15.7226719584	0\\
15.72270119574	0\\
15.72273043308	0\\
15.72275967042	0\\
15.72278890776	0\\
15.7228181451	0\\
15.72284738244	0\\
15.72287661978	0\\
15.72290585712	0\\
15.72293509446	0\\
15.7229643318	0\\
15.72299356914	0\\
15.72302280648	0\\
15.72305204382	0\\
15.72308128116	0\\
15.7231105185	0\\
15.72313975584	0\\
15.72316899318	0\\
15.72319823052	0\\
15.72322746786	0\\
15.7232567052	0\\
15.72328594254	0\\
15.72331517988	0\\
15.72334441722	0\\
15.72337365456	0\\
15.7234028919	0\\
15.72343212924	0\\
15.72346136658	0\\
15.72349060392	0\\
15.72351984126	0\\
15.7235490786	0\\
15.72357831594	0\\
15.72360755328	0\\
15.72363679062	0\\
15.72366602796	0\\
15.7236952653	0\\
15.72372450264	0\\
15.72375373998	0\\
15.72378297732	0\\
15.72381221466	0\\
15.723841452	0\\
15.72387068934	0\\
15.72389992668	0\\
15.72392916402	0\\
15.72395840136	0\\
15.7239876387	0\\
15.72401687604	0\\
15.72404611338	0\\
15.72407535072	0\\
15.72410458806	0\\
15.7241338254	0\\
15.72416306274	0\\
15.72419230008	0\\
15.72422153742	0\\
15.72425077476	0\\
15.7242800121	0\\
15.72430924944	0\\
15.72433848678	0\\
15.72436772412	0\\
15.72439696146	0\\
15.7244261988	0\\
15.72445543614	0\\
15.72448467348	0\\
15.72451391082	0\\
15.72454314816	0\\
15.7245723855	0\\
15.72460162284	0\\
15.72463086018	0\\
15.72466009752	0\\
15.72468933486	0\\
15.7247185722	0\\
15.72474780954	0\\
15.72477704688	0\\
15.72480628422	0\\
15.72483552156	0\\
15.7248647589	0\\
15.72489399624	0\\
15.72492323358	0\\
15.72495247092	0\\
15.72498170826	0\\
15.7250109456	0\\
15.72504018294	0\\
15.72506942028	0\\
15.72509865762	0\\
15.72512789496	0\\
15.7251571323	0\\
15.72518636964	0\\
15.72521560698	0\\
15.72524484432	0\\
15.72527408166	0\\
15.725303319	0\\
15.72533255634	0\\
15.72536179368	0\\
15.72539103102	0\\
15.72542026836	0\\
15.7254495057	0\\
15.72547874304	0\\
15.72550798038	0\\
15.72553721772	0\\
15.72556645506	0\\
15.7255956924	0\\
15.72562492974	0\\
15.72565416708	0\\
15.72568340442	0\\
15.72571264176	0\\
15.7257418791	0\\
15.72577111644	0\\
15.72580035378	0\\
15.72582959112	0\\
15.72585882846	0\\
15.7258880658	0\\
15.72591730314	0\\
15.72594654048	0\\
15.72597577782	0\\
15.72600501516	0\\
15.7260342525	0\\
15.72606348984	0\\
15.72609272718	0\\
15.72612196452	0\\
15.72615120186	0\\
15.7261804392	0\\
15.72620967654	0\\
15.72623891388	0\\
15.72626815122	0\\
15.72629738856	0\\
15.7263266259	0\\
15.72635586324	0\\
15.72638510058	0\\
15.72641433792	0\\
15.72644357526	0\\
15.7264728126	0\\
15.72650204994	0\\
15.72653128728	0\\
15.72656052462	0\\
15.72658976196	0\\
15.7266189993	0\\
15.72664823664	0\\
15.72667747398	0\\
15.72670671132	0\\
15.72673594866	0\\
15.726765186	0\\
15.72679442334	0\\
15.72682366068	0\\
15.72685289802	0\\
15.72688213536	0\\
15.7269113727	0\\
15.72694061004	0\\
15.72696984738	0\\
15.72699908472	0\\
15.72702832206	0\\
15.7270575594	0\\
15.72708679674	0\\
15.72711603408	0\\
15.72714527142	0\\
15.72717450876	0\\
15.7272037461	0\\
15.72723298344	0\\
15.72726222078	0\\
15.72729145812	0\\
15.72732069546	0\\
15.7273499328	0\\
15.72737917014	0\\
15.72740840748	0\\
15.72743764482	0\\
15.72746688216	0\\
15.7274961195	0\\
15.72752535684	0\\
15.72755459418	0\\
15.72758383152	0\\
15.72761306886	0\\
15.7276423062	0\\
15.72767154354	0\\
15.72770078088	0\\
15.72773001822	0\\
15.72775925556	0\\
15.7277884929	0\\
15.72781773024	0\\
15.72784696758	0\\
15.72787620492	0\\
15.72790544226	0\\
15.7279346796	0\\
15.72796391694	0\\
15.72799315428	0\\
15.72802239162	0\\
15.72805162896	0\\
15.7280808663	0\\
15.72811010364	0\\
15.72813934098	0\\
15.72816857832	0\\
15.72819781566	0\\
15.728227053	0\\
15.72825629034	0\\
15.72828552768	0\\
15.72831476502	0\\
15.72834400236	0\\
15.7283732397	0\\
15.72840247704	0\\
15.72843171438	0\\
15.72846095172	0\\
15.72849018906	0\\
15.7285194264	0\\
15.72854866374	0\\
15.72857790108	0\\
15.72860713842	0\\
15.72863637576	0\\
15.7286656131	0\\
15.72869485044	0\\
15.72872408778	0\\
15.72875332512	0\\
15.72878256246	0\\
15.7288117998	0\\
15.72884103714	0\\
15.72887027448	0\\
15.72889951182	0\\
15.72892874916	0\\
15.7289579865	0\\
15.72898722384	0\\
15.72901646118	0\\
15.72904569852	0\\
15.72907493586	0\\
15.7291041732	0\\
15.72913341054	0\\
15.72916264788	0\\
15.72919188522	0\\
15.72922112256	0\\
15.7292503599	0\\
15.72927959724	0\\
15.72930883458	0\\
15.72933807192	0\\
15.72936730926	0\\
15.7293965466	0\\
15.72942578394	0\\
15.72945502128	0\\
15.72948425862	0\\
15.72951349596	0\\
15.7295427333	0\\
15.72957197064	0\\
15.72960120798	0\\
15.72963044532	0\\
15.72965968266	0\\
15.72968892	0\\
15.72971815734	0\\
15.72974739468	0\\
15.72977663202	0\\
15.72980586936	0\\
15.7298351067	0\\
15.72986434404	0\\
15.72989358138	0\\
15.72992281872	0\\
15.72995205606	0\\
15.7299812934	0\\
15.73001053074	0\\
15.73003976808	0\\
15.73006900542	0\\
15.73009824276	0\\
15.7301274801	0\\
15.73015671744	0\\
15.73018595478	0\\
15.73021519212	0\\
15.73024442946	0\\
15.7302736668	0\\
15.73030290414	0\\
15.73033214148	0\\
15.73036137882	0\\
15.73039061616	0\\
15.7304198535	0\\
15.73044909084	0\\
15.73047832818	0\\
15.73050756552	0\\
15.73053680286	0\\
15.7305660402	0\\
15.73059527754	0\\
15.73062451488	0\\
15.73065375222	0\\
15.73068298956	0\\
15.7307122269	0\\
15.73074146424	0\\
15.73077070158	0\\
15.73079993892	0\\
15.73082917626	0\\
15.7308584136	0\\
15.73088765094	0\\
15.73091688828	0\\
15.73094612562	0\\
15.73097536296	0\\
15.7310046003	0\\
15.73103383764	0\\
15.73106307498	0\\
15.73109231232	0\\
15.73112154966	0\\
15.731150787	0\\
15.73118002434	0\\
15.73120926168	0\\
15.73123849902	0\\
15.73126773636	0\\
15.7312969737	0\\
15.73132621104	0\\
15.73135544838	0\\
15.73138468572	0\\
15.73141392306	0\\
15.7314431604	0\\
15.73147239774	0\\
15.73150163508	0\\
15.73153087242	0\\
15.73156010976	0\\
15.7315893471	0\\
15.73161858444	0\\
15.73164782178	0\\
15.73167705912	0\\
15.73170629646	0\\
15.7317355338	0\\
15.73176477114	0\\
15.73179400848	0\\
15.73182324582	0\\
15.73185248316	0\\
15.7318817205	0\\
15.73191095784	0\\
15.73194019518	0\\
15.73196943252	0\\
15.73199866986	0\\
15.7320279072	0\\
15.73205714454	0\\
15.73208638188	0\\
15.73211561922	0\\
15.73214485656	0\\
15.7321740939	0\\
15.73220333124	0\\
15.73223256858	0\\
15.73226180592	0\\
15.73229104326	0\\
15.7323202806	0\\
15.73234951794	0\\
15.73237875528	0\\
15.73240799262	0\\
15.73243722996	0\\
15.7324664673	0\\
15.73249570464	0\\
15.73252494198	0\\
15.73255417932	0\\
15.73258341666	0\\
15.732612654	0\\
15.73264189134	0\\
15.73267112868	0\\
15.73270036602	0\\
15.73272960336	0\\
15.7327588407	0\\
15.73278807804	0\\
15.73281731538	0\\
15.73284655272	0\\
15.73287579006	0\\
15.7329050274	0\\
15.73293426474	0\\
15.73296350208	0\\
15.73299273942	0\\
15.73302197676	0\\
15.7330512141	0\\
15.73308045144	0\\
15.73310968878	0\\
15.73313892612	0\\
15.73316816346	0\\
15.7331974008	0\\
15.73322663814	0\\
15.73325587548	0\\
15.73328511282	0\\
15.73331435016	0\\
15.7333435875	0\\
15.73337282484	0\\
15.73340206218	0\\
15.73343129952	0\\
15.73346053686	0\\
15.7334897742	0\\
15.73351901154	0\\
15.73354824888	0\\
15.73357748622	0\\
15.73360672356	0\\
15.7336359609	0\\
15.73366519824	0\\
15.73369443558	0\\
15.73372367292	0\\
15.73375291026	0\\
15.7337821476	0\\
15.73381138494	0\\
15.73384062228	0\\
15.73386985962	0\\
15.73389909696	0\\
15.7339283343	0\\
15.73395757164	0\\
15.73398680898	0\\
15.73401604632	0\\
15.73404528366	0\\
15.734074521	0\\
15.73410375834	0\\
15.73413299568	0\\
15.73416223302	0\\
15.73419147036	0\\
15.7342207077	0\\
15.73424994504	0\\
15.73427918238	0\\
15.73430841972	0\\
15.73433765706	0\\
15.7343668944	0\\
15.73439613174	0\\
15.73442536908	0\\
15.73445460642	0\\
15.73448384376	0\\
15.7345130811	0\\
15.73454231844	0\\
15.73457155578	0\\
15.73460079312	0\\
15.73463003046	0\\
15.7346592678	0\\
15.73468850514	0\\
15.73471774248	0\\
15.73474697982	0\\
15.73477621716	0\\
15.7348054545	0\\
15.73483469184	0\\
15.73486392918	0\\
15.73489316652	0\\
15.73492240386	0\\
15.7349516412	0\\
15.73498087854	0\\
15.73501011588	0\\
15.73503935322	0\\
15.73506859056	0\\
15.7350978279	0\\
15.73512706524	0\\
15.73515630258	0\\
15.73518553992	0\\
15.73521477726	0\\
15.7352440146	0\\
15.73527325194	0\\
15.73530248928	0\\
15.73533172662	0\\
15.73536096396	0\\
15.7353902013	0\\
15.73541943864	0\\
15.73544867598	0\\
15.73547791332	0\\
15.73550715066	0\\
15.735536388	0\\
15.73556562534	0\\
15.73559486268	0\\
15.73562410002	0\\
15.73565333736	0\\
15.7356825747	0\\
15.73571181204	0\\
15.73574104938	0\\
15.73577028672	0\\
15.73579952406	0\\
15.7358287614	0\\
15.73585799874	0\\
15.73588723608	0\\
15.73591647342	0\\
15.73594571076	0\\
15.7359749481	0\\
15.73600418544	0\\
15.73603342278	0\\
15.73606266012	0\\
15.73609189746	0\\
15.7361211348	0\\
15.73615037214	0\\
15.73617960948	0\\
15.73620884682	0\\
15.73623808416	0\\
15.7362673215	0\\
15.73629655884	0\\
15.73632579618	0\\
15.73635503352	0\\
15.73638427086	0\\
15.7364135082	0\\
15.73644274554	0\\
15.73647198288	0\\
15.73650122022	0\\
15.73653045756	0\\
15.7365596949	0\\
15.73658893224	0\\
15.73661816958	0\\
15.73664740692	0\\
15.73667664426	0\\
15.7367058816	0\\
15.73673511894	0\\
15.73676435628	0\\
15.73679359362	0\\
15.73682283096	0\\
15.7368520683	0\\
15.73688130564	0\\
15.73691054298	0\\
15.73693978032	0\\
15.73696901766	0\\
15.736998255	0\\
15.73702749234	0\\
15.73705672968	0\\
15.73708596702	0\\
15.73711520436	0\\
15.7371444417	0\\
15.73717367904	0\\
15.73720291638	0\\
15.73723215372	0\\
15.73726139106	0\\
15.7372906284	0\\
15.73731986574	0\\
15.73734910308	0\\
15.73737834042	0\\
15.73740757776	0\\
15.7374368151	0\\
15.73746605244	0\\
15.73749528978	0\\
15.73752452712	0\\
15.73755376446	0\\
15.7375830018	0\\
15.73761223914	0\\
15.73764147648	0\\
15.73767071382	0\\
15.73769995116	0\\
15.7377291885	0\\
15.73775842584	0\\
15.73778766318	0\\
15.73781690052	0\\
15.73784613786	0\\
15.7378753752	0\\
15.73790461254	0\\
15.73793384988	0\\
15.73796308722	0\\
15.73799232456	0\\
15.7380215619	0\\
15.73805079924	0\\
15.73808003658	0\\
15.73810927392	0\\
15.73813851126	0\\
15.7381677486	0\\
15.73819698594	0\\
15.73822622328	0\\
15.73825546062	0\\
15.73828469796	0\\
15.7383139353	0\\
15.73834317264	0\\
15.73837240998	0\\
15.73840164732	0\\
15.73843088466	0\\
15.738460122	0\\
15.73848935934	0\\
15.73851859668	0\\
15.73854783402	0\\
15.73857707136	0\\
15.7386063087	0\\
15.73863554604	0\\
15.73866478338	0\\
15.73869402072	0\\
15.73872325806	0\\
15.7387524954	0\\
15.73878173274	0\\
15.73881097008	0\\
15.73884020742	0\\
15.73886944476	0\\
15.7388986821	0\\
15.73892791944	0\\
15.73895715678	0\\
15.73898639412	0\\
15.73901563146	0\\
15.7390448688	0\\
15.73907410614	0\\
15.73910334348	0\\
15.73913258082	0\\
15.73916181816	0\\
15.7391910555	0\\
15.73922029284	0\\
15.73924953018	0\\
15.73927876752	0\\
15.73930800486	0\\
15.7393372422	0\\
15.73936647954	0\\
15.73939571688	0\\
15.73942495422	0\\
15.73945419156	0\\
15.7394834289	0\\
15.73951266624	0\\
15.73954190358	0\\
15.73957114092	0\\
15.73960037826	0\\
15.7396296156	0\\
15.73965885294	0\\
15.73968809028	0\\
15.73971732762	0\\
15.73974656496	0\\
15.7397758023	0\\
15.73980503964	0\\
15.73983427698	0\\
15.73986351432	0\\
15.73989275166	0\\
15.739921989	0\\
15.73995122634	0\\
15.73998046368	0\\
15.74000970102	0\\
15.74003893836	0\\
15.7400681757	0\\
15.74009741304	0\\
15.74012665038	0\\
15.74015588772	0\\
15.74018512506	0\\
15.7402143624	0\\
15.74024359974	0\\
15.74027283708	0\\
15.74030207442	0\\
15.74033131176	0\\
15.7403605491	0\\
15.74038978644	0\\
15.74041902378	0\\
15.74044826112	0\\
15.74047749846	0\\
15.7405067358	0\\
15.74053597314	0\\
15.74056521048	0\\
15.74059444782	0\\
15.74062368516	0\\
15.7406529225	0\\
15.74068215984	0\\
15.74071139718	0\\
15.74074063452	0\\
15.74076987186	0\\
15.7407991092	0\\
15.74082834654	0\\
15.74085758388	0\\
15.74088682122	0\\
15.74091605856	0\\
15.7409452959	0\\
15.74097453324	0\\
15.74100377058	0\\
15.74103300792	0\\
15.74106224526	0\\
15.7410914826	0\\
15.74112071994	0\\
15.74114995728	0\\
15.74117919462	0\\
15.74120843196	0\\
15.7412376693	0\\
15.74126690664	0\\
15.74129614398	0\\
15.74132538132	0\\
15.74135461866	0\\
15.741383856	0\\
15.74141309334	0\\
15.74144233068	0\\
15.74147156802	0\\
15.74150080536	0\\
15.7415300427	0\\
15.74155928004	0\\
15.74158851738	0\\
15.74161775472	0\\
15.74164699206	0\\
15.7416762294	0\\
15.74170546674	0\\
15.74173470408	0\\
15.74176394142	0\\
15.74179317876	0\\
15.7418224161	0\\
15.74185165344	0\\
15.74188089078	0\\
15.74191012812	0\\
15.74193936546	0\\
15.7419686028	0\\
15.74199784014	0\\
15.74202707748	0\\
15.74205631482	0\\
15.74208555216	0\\
15.7421147895	0\\
15.74214402684	0\\
15.74217326418	0\\
15.74220250152	0\\
15.74223173886	0\\
15.7422609762	0\\
15.74229021354	0\\
15.74231945088	0\\
15.74234868822	0\\
15.74237792556	0\\
15.7424071629	0\\
15.74243640024	0\\
15.74246563758	0\\
15.74249487492	0\\
15.74252411226	0\\
15.7425533496	0\\
15.74258258694	0\\
15.74261182428	0\\
15.74264106162	0\\
15.74267029896	0\\
15.7426995363	0\\
15.74272877364	0\\
15.74275801098	0\\
15.74278724832	0\\
15.74281648566	0\\
15.742845723	0\\
15.74287496034	0\\
15.74290419768	0\\
15.74293343502	0\\
15.74296267236	0\\
15.7429919097	0\\
15.74302114704	0\\
15.74305038438	0\\
15.74307962172	0\\
15.74310885906	0\\
15.7431380964	0\\
15.74316733374	0\\
15.74319657108	0\\
15.74322580842	0\\
15.74325504576	0\\
15.7432842831	0\\
15.74331352044	0\\
15.74334275778	1.09228875796644\\
15.74337199512	0\\
15.74340123246	0\\
15.7434304698	0\\
15.74345970714	0\\
15.74348894448	0\\
15.74351818182	0\\
15.74354741916	0\\
15.7435766565	0\\
15.74360589384	0\\
15.74363513118	0\\
15.74366436852	0\\
15.74369360586	0\\
15.7437228432	0\\
15.74375208054	0\\
15.74378131788	0\\
15.74381055522	0\\
15.74383979256	0\\
15.7438690299	0\\
15.74389826724	0\\
15.74392750458	0\\
15.74395674192	0\\
15.74398597926	0\\
15.7440152166	0\\
15.74404445394	0\\
15.74407369128	0\\
15.74410292862	0\\
15.74413216596	0\\
15.7441614033	0\\
15.74419064064	0\\
15.74421987798	0\\
15.74424911532	0\\
15.74427835266	0\\
15.74430759	0\\
15.74433682734	0\\
15.74436606468	0\\
15.74439530202	0\\
15.74442453936	0\\
15.7444537767	0\\
15.74448301404	0\\
15.74451225138	0\\
15.74454148872	0\\
15.74457072606	0\\
15.7445999634	0\\
15.74462920074	0\\
15.74465843808	0\\
15.74468767542	0\\
15.74471691276	0\\
15.7447461501	0\\
15.74477538744	0\\
15.74480462478	0\\
15.74483386212	0\\
15.74486309946	0\\
15.7448923368	0\\
15.74492157414	0\\
15.74495081148	0\\
15.74498004882	0\\
15.74500928616	0\\
15.7450385235	0\\
15.74506776084	0\\
15.74509699818	0\\
15.74512623552	0\\
15.74515547286	0\\
15.7451847102	0\\
15.74521394754	0\\
15.74524318488	0\\
15.74527242222	0\\
15.74530165956	0\\
15.7453308969	0\\
15.74536013424	0\\
15.74538937158	0\\
15.74541860892	0\\
15.74544784626	0\\
15.7454770836	0\\
15.74550632094	0\\
15.74553555828	0\\
15.74556479562	0\\
15.74559403296	0\\
15.7456232703	0\\
15.74565250764	0\\
15.74568174498	0\\
15.74571098232	0\\
15.74574021966	0\\
15.745769457	0\\
15.74579869434	0\\
15.74582793168	0\\
15.74585716902	0\\
15.74588640636	0\\
15.7459156437	0\\
15.74594488104	0\\
15.74597411838	0\\
15.74600335572	0\\
15.74603259306	0\\
15.7460618304	0\\
15.74609106774	0\\
15.74612030508	0\\
15.74614954242	0\\
15.74617877976	0\\
15.7462080171	0\\
15.74623725444	0\\
15.74626649178	0\\
15.74629572912	0\\
15.74632496646	0\\
15.7463542038	0\\
15.74638344114	0\\
15.74641267848	0\\
15.74644191582	0\\
15.74647115316	0\\
15.7465003905	0\\
15.74652962784	0\\
15.74655886518	0\\
15.74658810252	0\\
15.74661733986	0\\
15.7466465772	0\\
15.74667581454	0\\
15.74670505188	0\\
15.74673428922	0\\
15.74676352656	0\\
15.7467927639	0\\
15.74682200124	0\\
15.74685123858	0\\
15.74688047592	0\\
15.74690971326	0\\
15.7469389506	0\\
15.74696818794	0\\
15.74699742528	0\\
15.74702666262	0\\
15.74705589996	0\\
15.7470851373	0\\
15.74711437464	0\\
15.74714361198	0\\
15.74717284932	0\\
15.74720208666	0\\
15.747231324	0\\
15.74726056134	0\\
15.74728979868	0\\
15.74731903602	0\\
15.74734827336	0\\
15.7473775107	0\\
15.74740674804	0\\
15.74743598538	0\\
15.74746522272	0\\
15.74749446006	0\\
15.7475236974	0\\
15.74755293474	0\\
15.74758217208	0\\
15.74761140942	0\\
15.74764064676	0\\
15.7476698841	0\\
15.74769912144	0\\
15.74772835878	0\\
15.74775759612	0\\
15.74778683346	0\\
15.7478160708	0\\
15.74784530814	0\\
15.74787454548	0\\
15.74790378282	0\\
15.74793302016	0\\
15.7479622575	0\\
15.74799149484	0\\
15.74802073218	0\\
15.74804996952	0\\
15.74807920686	0\\
15.7481084442	0\\
15.74813768154	0\\
15.74816691888	0\\
15.74819615622	0\\
15.74822539356	0\\
15.7482546309	0\\
15.74828386824	0\\
15.74831310558	0\\
15.74834234292	0\\
15.74837158026	0\\
15.7484008176	0\\
15.74843005494	0\\
15.74845929228	0\\
15.74848852962	0\\
15.74851776696	0\\
15.7485470043	0\\
15.74857624164	0\\
15.74860547898	0\\
15.74863471632	0\\
15.74866395366	0\\
15.748693191	0\\
15.74872242834	0\\
15.74875166568	0\\
15.74878090302	0\\
15.74881014036	0\\
15.7488393777	0\\
15.74886861504	0\\
15.74889785238	0\\
15.74892708972	0\\
15.74895632706	0\\
15.7489855644	0\\
15.74901480174	0\\
15.74904403908	0\\
15.74907327642	0\\
15.74910251376	0\\
15.7491317511	0\\
15.74916098844	0\\
15.74919022578	0\\
15.74921946312	0\\
15.74924870046	0\\
15.7492779378	0\\
15.74930717514	0\\
15.74933641248	0\\
15.74936564982	0\\
15.74939488716	0\\
15.7494241245	0\\
15.74945336184	0\\
15.74948259918	0\\
15.74951183652	0\\
15.74954107386	0\\
15.7495703112	0\\
15.74959954854	0\\
15.74962878588	0\\
15.74965802322	0\\
15.74968726056	0\\
15.7497164979	0\\
15.74974573524	0\\
15.74977497258	0\\
15.74980420992	0\\
15.74983344726	0\\
15.7498626846	0\\
15.74989192194	0\\
15.74992115928	0\\
15.74995039662	0\\
15.74997963396	0\\
15.7500088713	0\\
15.75003810864	0\\
15.75006734598	0\\
15.75009658332	0\\
15.75012582066	0\\
15.750155058	0\\
15.75018429534	0\\
15.75021353268	0\\
15.75024277002	0\\
15.75027200736	0\\
15.7503012447	0\\
15.75033048204	0\\
15.75035971938	0\\
15.75038895672	0\\
15.75041819406	0\\
15.7504474314	0\\
15.75047666874	0\\
15.75050590608	0\\
15.75053514342	0\\
15.75056438076	0\\
15.7505936181	0\\
15.75062285544	0\\
15.75065209278	0\\
15.75068133012	0\\
15.75071056746	0\\
15.7507398048	0\\
15.75076904214	0\\
15.75079827948	0\\
15.75082751682	0\\
15.75085675416	0\\
15.7508859915	0\\
15.75091522884	0\\
15.75094446618	0\\
15.75097370352	0\\
15.75100294086	0\\
15.7510321782	0\\
15.75106141554	0\\
15.75109065288	0\\
15.75111989022	0\\
15.75114912756	0\\
15.7511783649	0\\
15.75120760224	0\\
15.75123683958	0\\
15.75126607692	0\\
15.75129531426	0\\
15.7513245516	0\\
15.75135378894	0\\
15.75138302628	0\\
15.75141226362	0\\
15.75144150096	0\\
15.7514707383	0\\
15.75149997564	0\\
15.75152921298	0\\
15.75155845032	0\\
15.75158768766	0\\
15.751616925	0\\
15.75164616234	0\\
15.75167539968	0\\
15.75170463702	0\\
15.75173387436	0\\
15.7517631117	0\\
15.75179234904	0\\
15.75182158638	0\\
15.75185082372	0\\
15.75188006106	0\\
15.7519092984	0\\
15.75193853574	0\\
15.75196777308	0\\
15.75199701042	0\\
15.75202624776	0\\
15.7520554851	0\\
15.75208472244	0\\
15.75211395978	0\\
15.75214319712	0\\
15.75217243446	0\\
15.7522016718	0\\
15.75223090914	0\\
15.75226014648	0\\
15.75228938382	0\\
15.75231862116	0\\
15.7523478585	0\\
15.75237709584	0\\
15.75240633318	0\\
15.75243557052	0\\
15.75246480786	0\\
15.7524940452	0\\
15.75252328254	0\\
15.75255251988	0\\
15.75258175722	0\\
15.75261099456	0\\
15.7526402319	0\\
15.75266946924	0\\
15.75269870658	0\\
15.75272794392	0\\
15.75275718126	0\\
15.7527864186	0\\
15.75281565594	0\\
15.75284489328	0\\
15.75287413062	0\\
15.75290336796	0\\
15.7529326053	0\\
15.75296184264	0\\
15.75299107998	0\\
15.75302031732	0\\
15.75304955466	0\\
15.753078792	0\\
15.75310802934	0\\
15.75313726668	0\\
15.75316650402	0\\
15.75319574136	0\\
15.7532249787	0\\
15.75325421604	0\\
15.75328345338	0\\
15.75331269072	0\\
15.75334192806	0\\
15.7533711654	0\\
15.75340040274	0\\
15.75342964008	0\\
15.75345887742	0\\
15.75348811476	0\\
15.7535173521	0\\
15.75354658944	0\\
15.75357582678	0\\
15.75360506412	0\\
15.75363430146	0\\
15.7536635388	0\\
15.75369277614	0\\
15.75372201348	0\\
15.75375125082	0\\
15.75378048816	0\\
15.7538097255	0\\
15.75383896284	0\\
15.75386820018	0\\
15.75389743752	0\\
15.75392667486	0\\
15.7539559122	0\\
15.75398514954	0\\
15.75401438688	0\\
15.75404362422	0\\
15.75407286156	0\\
15.7541020989	0\\
15.75413133624	0\\
15.75416057358	0\\
15.75418981092	0\\
15.75421904826	0\\
15.7542482856	0\\
15.75427752294	0\\
15.75430676028	0\\
15.75433599762	0\\
15.75436523496	0\\
15.7543944723	0\\
15.75442370964	0\\
15.75445294698	0\\
15.75448218432	0\\
15.75451142166	0\\
15.754540659	0\\
15.75456989634	0\\
15.75459913368	0\\
15.75462837102	0\\
15.75465760836	0\\
15.7546868457	0\\
15.75471608304	0\\
15.75474532038	0\\
15.75477455772	0\\
15.75480379506	0\\
15.7548330324	0\\
15.75486226974	0\\
15.75489150708	0\\
15.75492074442	0\\
15.75494998176	0\\
15.7549792191	0\\
15.75500845644	0\\
15.75503769378	0\\
15.75506693112	0\\
15.75509616846	0\\
15.7551254058	0\\
15.75515464314	0\\
15.75518388048	0\\
15.75521311782	0\\
15.75524235516	0\\
15.7552715925	0\\
15.75530082984	0\\
15.75533006718	0\\
15.75535930452	0\\
15.75538854186	0\\
15.7554177792	0\\
15.75544701654	0\\
15.75547625388	0\\
15.75550549122	0\\
15.75553472856	0\\
15.7555639659	0\\
15.75559320324	0\\
15.75562244058	0\\
15.75565167792	0\\
15.75568091526	0\\
15.7557101526	0\\
15.75573938994	0\\
15.75576862728	0\\
15.75579786462	0\\
15.75582710196	0\\
15.7558563393	0\\
15.75588557664	0\\
15.75591481398	0\\
15.75594405132	0\\
15.75597328866	0\\
15.756002526	0\\
15.75603176334	0\\
15.75606100068	0\\
15.75609023802	0\\
15.75611947536	0\\
15.7561487127	0\\
15.75617795004	0\\
15.75620718738	0\\
15.75623642472	0\\
15.75626566206	0\\
15.7562948994	0\\
15.75632413674	0\\
15.75635337408	0\\
15.75638261142	0\\
15.75641184876	0\\
15.7564410861	0\\
15.75647032344	0\\
15.75649956078	0\\
15.75652879812	0\\
15.75655803546	0\\
15.7565872728	0\\
15.75661651014	0\\
15.75664574748	0\\
15.75667498482	0\\
15.75670422216	0\\
15.7567334595	0\\
15.75676269684	0\\
15.75679193418	0\\
15.75682117152	0\\
15.75685040886	0\\
15.7568796462	0\\
15.75690888354	0\\
15.75693812088	0\\
15.75696735822	0\\
15.75699659556	0\\
15.7570258329	0\\
15.75705507024	0\\
15.75708430758	0\\
15.75711354492	0\\
15.75714278226	0\\
15.7571720196	0\\
15.75720125694	0\\
15.75723049428	0\\
15.75725973162	0\\
15.75728896896	0\\
15.7573182063	0\\
15.75734744364	0\\
15.75737668098	0\\
15.75740591832	0\\
15.75743515566	0\\
15.757464393	0\\
15.75749363034	0\\
15.75752286768	0\\
15.75755210502	0\\
15.75758134236	0\\
15.7576105797	0\\
15.75763981704	0\\
15.75766905438	0\\
15.75769829172	0\\
15.75772752906	0\\
15.7577567664	0\\
15.75778600374	0\\
15.75781524108	0\\
15.75784447842	0\\
15.75787371576	0\\
15.7579029531	0\\
15.75793219044	0\\
15.75796142778	0\\
15.75799066512	0\\
15.75801990246	0\\
15.7580491398	0\\
15.75807837714	0\\
15.75810761448	0\\
15.75813685182	0\\
15.75816608916	0\\
15.7581953265	0\\
15.75822456384	0\\
15.75825380118	0\\
15.75828303852	0\\
15.75831227586	0\\
15.7583415132	0\\
15.75837075054	0\\
15.75839998788	0\\
15.75842922522	0\\
15.75845846256	0\\
15.7584876999	0\\
15.75851693724	0\\
15.75854617458	0\\
15.75857541192	0\\
15.75860464926	0\\
15.7586338866	0\\
15.75866312394	0\\
15.75869236128	0\\
15.75872159862	0\\
15.75875083596	0\\
15.7587800733	0\\
15.75880931064	0\\
15.75883854798	0\\
15.75886778532	0\\
15.75889702266	0\\
15.75892626	0\\
15.75895549734	0\\
15.75898473468	0\\
15.75901397202	0\\
15.75904320936	0\\
15.7590724467	0\\
15.75910168404	0\\
15.75913092138	0\\
15.75916015872	0\\
15.75918939606	0\\
15.7592186334	0\\
15.75924787074	0\\
15.75927710808	0\\
15.75930634542	0\\
15.75933558276	0\\
15.7593648201	0\\
15.75939405744	0\\
15.75942329478	0\\
15.75945253212	0\\
15.75948176946	0\\
15.7595110068	0\\
15.75954024414	0\\
15.75956948148	0\\
15.75959871882	0\\
15.75962795616	0\\
15.7596571935	0\\
15.75968643084	0\\
15.75971566818	0\\
15.75974490552	0\\
15.75977414286	0\\
15.7598033802	0\\
15.75983261754	0\\
15.75986185488	0\\
15.75989109222	0\\
15.75992032956	0\\
15.7599495669	0\\
15.75997880424	0\\
15.76000804158	0\\
15.76003727892	0\\
15.76006651626	0\\
15.7600957536	0\\
15.76012499094	0\\
15.76015422828	0\\
15.76018346562	0\\
15.76021270296	0\\
15.7602419403	0\\
15.76027117764	0\\
15.76030041498	0\\
15.76032965232	0\\
15.76035888966	0\\
15.760388127	0\\
15.76041736434	0\\
15.76044660168	0\\
15.76047583902	0\\
15.76050507636	0\\
15.7605343137	0\\
15.76056355104	0\\
15.76059278838	0\\
15.76062202572	0\\
15.76065126306	0\\
15.7606805004	0\\
15.76070973774	0\\
15.76073897508	0\\
15.76076821242	0\\
15.76079744976	0\\
15.7608266871	0\\
15.76085592444	0\\
15.76088516178	0\\
15.76091439912	0\\
15.76094363646	0\\
15.7609728738	0\\
15.76100211114	0\\
15.76103134848	0\\
15.76106058582	0\\
15.76108982316	0\\
15.7611190605	0\\
15.76114829784	0\\
15.76117753518	0\\
15.76120677252	0\\
15.76123600986	0\\
15.7612652472	0\\
15.76129448454	0\\
15.76132372188	0\\
15.76135295922	0\\
15.76138219656	0\\
15.7614114339	0\\
15.76144067124	0\\
15.76146990858	0\\
15.76149914592	0\\
15.76152838326	0\\
15.7615576206	0\\
15.76158685794	0\\
15.76161609528	0\\
15.76164533262	0\\
15.76167456996	0\\
15.7617038073	0\\
15.76173304464	0\\
15.76176228198	0\\
15.76179151932	0\\
15.76182075666	0\\
15.761849994	0\\
15.76187923134	0\\
15.76190846868	0\\
15.76193770602	0\\
15.76196694336	0\\
15.7619961807	0\\
15.76202541804	0\\
15.76205465538	0\\
15.76208389272	0\\
15.76211313006	0\\
15.7621423674	0\\
15.76217160474	0\\
15.76220084208	0\\
15.76223007942	0\\
15.76225931676	0\\
15.7622885541	0\\
15.76231779144	0\\
15.76234702878	0\\
15.76237626612	0\\
15.76240550346	0\\
15.7624347408	0\\
15.76246397814	0\\
15.76249321548	0\\
15.76252245282	0\\
15.76255169016	0\\
15.7625809275	0\\
15.76261016484	0\\
15.76263940218	0\\
15.76266863952	0\\
15.76269787686	0\\
15.7627271142	0\\
15.76275635154	0\\
15.76278558888	0\\
15.76281482622	0\\
15.76284406356	0\\
15.7628733009	0\\
15.76290253824	0\\
15.76293177558	0\\
15.76296101292	0\\
15.76299025026	0\\
15.7630194876	0\\
15.76304872494	0\\
15.76307796228	0\\
15.76310719962	0\\
15.76313643696	0\\
15.7631656743	0\\
15.76319491164	0\\
15.76322414898	0\\
15.76325338632	0\\
15.76328262366	0\\
15.763311861	0\\
15.76334109834	0\\
15.76337033568	0\\
15.76339957302	0\\
15.76342881036	0\\
15.7634580477	0\\
15.76348728504	0\\
15.76351652238	0\\
15.76354575972	0\\
15.76357499706	0\\
15.7636042344	0\\
15.76363347174	0\\
15.76366270908	0\\
15.76369194642	0\\
15.76372118376	0\\
15.7637504211	0\\
15.76377965844	0\\
15.76380889578	0\\
15.76383813312	0\\
15.76386737046	0\\
15.7638966078	0\\
15.76392584514	0\\
15.76395508248	0\\
15.76398431982	0\\
15.76401355716	0\\
15.7640427945	0\\
15.76407203184	0\\
15.76410126918	0\\
15.76413050652	0\\
15.76415974386	0\\
15.7641889812	0\\
15.76421821854	0\\
15.76424745588	0\\
15.76427669322	0\\
15.76430593056	0\\
15.7643351679	0\\
15.76436440524	0\\
15.76439364258	0\\
15.76442287992	0\\
15.76445211726	0\\
15.7644813546	0\\
15.76451059194	0\\
15.76453982928	0\\
15.76456906662	0\\
15.76459830396	0\\
15.7646275413	0\\
15.76465677864	0\\
15.76468601598	0\\
15.76471525332	0\\
15.76474449066	0\\
15.764773728	0\\
15.76480296534	0\\
15.76483220268	0\\
15.76486144002	0\\
15.76489067736	0\\
15.7649199147	0\\
15.76494915204	0\\
15.76497838938	0\\
15.76500762672	0\\
15.76503686406	0\\
15.7650661014	0\\
15.76509533874	0\\
15.76512457608	0\\
15.76515381342	0\\
15.76518305076	0\\
15.7652122881	0\\
15.76524152544	0\\
15.76527076278	0\\
15.76530000012	0\\
15.76532923746	0\\
15.7653584748	0\\
15.76538771214	0\\
15.76541694948	0\\
15.76544618682	0\\
15.76547542416	0\\
15.7655046615	0\\
15.76553389884	0\\
15.76556313618	0\\
15.76559237352	0\\
15.76562161086	0\\
15.7656508482	0\\
15.76568008554	0\\
15.76570932288	0\\
15.76573856022	0\\
15.76576779756	0\\
15.7657970349	0\\
15.76582627224	0\\
15.76585550958	0\\
15.76588474692	0\\
15.76591398426	0\\
15.7659432216	0\\
15.76597245894	0\\
15.76600169628	0\\
15.76603093362	0\\
15.76606017096	0\\
15.7660894083	0\\
15.76611864564	0\\
15.76614788298	0\\
15.76617712032	0\\
15.76620635766	0\\
15.766235595	0\\
15.76626483234	0\\
15.76629406968	0\\
15.76632330702	0\\
15.76635254436	0\\
15.7663817817	0\\
15.76641101904	0\\
15.76644025638	0\\
15.76646949372	0\\
15.76649873106	0\\
15.7665279684	0\\
15.76655720574	0\\
15.76658644308	0\\
15.76661568042	0\\
15.76664491776	0\\
15.7666741551	0\\
15.76670339244	0\\
15.76673262978	0\\
15.76676186712	0\\
15.76679110446	0\\
15.7668203418	0\\
15.76684957914	0\\
15.76687881648	0\\
15.76690805382	0\\
15.76693729116	0\\
15.7669665285	0\\
15.76699576584	0\\
15.76702500318	0\\
15.76705424052	0\\
15.76708347786	0\\
15.7671127152	0\\
15.76714195254	0\\
15.76717118988	0\\
15.76720042722	0\\
15.76722966456	0\\
15.7672589019	0\\
15.76728813924	0\\
15.76731737658	0\\
15.76734661392	0\\
15.76737585126	0\\
15.7674050886	0\\
15.76743432594	0\\
15.76746356328	0\\
15.76749280062	0\\
15.76752203796	0\\
15.7675512753	0\\
15.76758051264	0\\
15.76760974998	0\\
15.76763898732	0\\
15.76766822466	0\\
15.767697462	0\\
15.76772669934	0\\
15.76775593668	0\\
15.76778517402	0\\
15.76781441136	0\\
15.7678436487	0\\
15.76787288604	0\\
15.76790212338	0\\
15.76793136072	0\\
15.76796059806	0\\
15.7679898354	0\\
15.76801907274	0\\
15.76804831008	0\\
15.76807754742	0\\
15.76810678476	0\\
15.7681360221	0\\
15.76816525944	0\\
15.76819449678	0\\
15.76822373412	0\\
15.76825297146	0\\
15.7682822088	0\\
15.76831144614	0\\
15.76834068348	0\\
15.76836992082	0\\
15.76839915816	0\\
15.7684283955	0\\
15.76845763284	0\\
15.76848687018	0\\
15.76851610752	0\\
15.76854534486	0\\
15.7685745822	0\\
15.76860381954	0\\
15.76863305688	0\\
15.76866229422	0\\
15.76869153156	0\\
15.7687207689	0\\
15.76875000624	0\\
15.76877924358	0\\
15.76880848092	0\\
15.76883771826	0\\
15.7688669556	0\\
15.76889619294	0\\
15.76892543028	0\\
15.76895466762	0\\
15.76898390496	0\\
15.7690131423	0\\
15.76904237964	0\\
15.76907161698	0\\
15.76910085432	0\\
15.76913009166	0\\
15.769159329	0\\
15.76918856634	0\\
15.76921780368	0\\
15.76924704102	0\\
15.76927627836	0\\
15.7693055157	0\\
15.76933475304	0\\
15.76936399038	0\\
15.76939322772	0\\
15.76942246506	0\\
15.7694517024	0\\
15.76948093974	0\\
15.76951017708	0\\
15.76953941442	0\\
15.76956865176	0\\
15.7695978891	0\\
15.76962712644	0\\
15.76965636378	0\\
15.76968560112	0\\
15.76971483846	0\\
15.7697440758	0\\
15.76977331314	0\\
15.76980255048	0\\
15.76983178782	0\\
15.76986102516	0\\
15.7698902625	0\\
15.76991949984	0\\
15.76994873718	0\\
15.76997797452	0\\
15.77000721186	0\\
15.7700364492	0\\
15.77006568654	0\\
15.77009492388	0\\
15.77012416122	0\\
15.77015339856	0\\
15.7701826359	0\\
15.77021187324	0\\
15.77024111058	0\\
15.77027034792	0\\
15.77029958526	0\\
15.7703288226	0\\
15.77035805994	0\\
15.77038729728	0\\
15.77041653462	0\\
15.77044577196	0\\
15.7704750093	0\\
15.77050424664	0\\
15.77053348398	0\\
15.77056272132	0\\
15.77059195866	0\\
15.770621196	0\\
15.77065043334	0\\
15.77067967068	0\\
15.77070890802	0\\
15.77073814536	0\\
15.7707673827	0\\
15.77079662004	0\\
15.77082585738	0\\
15.77085509472	0\\
15.77088433206	0\\
15.7709135694	0\\
15.77094280674	0\\
15.77097204408	0\\
15.77100128142	0\\
15.77103051876	0\\
15.7710597561	0\\
15.77108899344	0\\
15.77111823078	0\\
15.77114746812	0\\
15.77117670546	0\\
15.7712059428	0\\
15.77123518014	0\\
15.77126441748	0\\
15.77129365482	0\\
15.77132289216	0\\
15.7713521295	0\\
15.77138136684	0\\
15.77141060418	0\\
15.77143984152	0\\
15.77146907886	0\\
15.7714983162	0\\
15.77152755354	0\\
15.77155679088	0\\
15.77158602822	0\\
15.77161526556	0\\
15.7716445029	0\\
15.77167374024	0\\
15.77170297758	0\\
15.77173221492	0\\
15.77176145226	0\\
15.7717906896	0\\
15.77181992694	0\\
15.77184916428	0\\
15.77187840162	0\\
15.77190763896	0\\
15.7719368763	0\\
15.77196611364	0\\
15.77199535098	0\\
15.77202458832	0\\
15.77205382566	0\\
15.772083063	0\\
15.77211230034	0\\
15.77214153768	0\\
15.77217077502	0\\
15.77220001236	0\\
15.7722292497	0\\
15.77225848704	0\\
15.77228772438	0\\
15.77231696172	0\\
15.77234619906	0\\
15.7723754364	0\\
15.77240467374	0\\
15.77243391108	0\\
15.77246314842	0\\
15.77249238576	0\\
15.7725216231	0\\
15.77255086044	0\\
15.77258009778	0\\
15.77260933512	0\\
15.77263857246	0\\
15.7726678098	0\\
15.77269704714	0\\
15.77272628448	0\\
15.77275552182	0\\
15.77278475916	0\\
15.7728139965	0\\
15.77284323384	0\\
15.77287247118	0\\
15.77290170852	0\\
15.77293094586	0\\
15.7729601832	0\\
15.77298942054	0\\
15.77301865788	0\\
15.77304789522	0\\
15.77307713256	0\\
15.7731063699	0\\
15.77313560724	0\\
15.77316484458	0\\
15.77319408192	0\\
15.77322331926	0\\
15.7732525566	0\\
15.77328179394	0\\
15.77331103128	0\\
15.77334026862	0\\
15.77336950596	0\\
15.7733987433	0\\
15.77342798064	0\\
15.77345721798	0\\
15.77348645532	0\\
15.77351569266	0\\
15.77354493	0\\
15.77357416734	0\\
15.77360340468	0\\
15.77363264202	0\\
15.77366187936	0\\
15.7736911167	0\\
15.77372035404	0\\
15.77374959138	0\\
15.77377882872	0\\
15.77380806606	0\\
15.7738373034	0\\
15.77386654074	0\\
15.77389577808	0\\
15.77392501542	0\\
15.77395425276	0\\
15.7739834901	0\\
15.77401272744	0\\
15.77404196478	0\\
15.77407120212	0\\
15.77410043946	0\\
15.7741296768	0\\
15.77415891414	0\\
15.77418815148	0\\
15.77421738882	0\\
15.77424662616	0\\
15.7742758635	0\\
15.77430510084	0\\
15.77433433818	0\\
15.77436357552	0\\
15.77439281286	0\\
15.7744220502	0\\
15.77445128754	0\\
15.77448052488	0\\
15.77450976222	0\\
15.77453899956	0\\
15.7745682369	0\\
15.77459747424	0\\
15.77462671158	0\\
15.77465594892	0\\
15.77468518626	0\\
15.7747144236	0\\
15.77474366094	0\\
15.77477289828	0\\
15.77480213562	0\\
15.77483137296	0\\
15.7748606103	0\\
15.77488984764	0\\
15.77491908498	0\\
15.77494832232	0\\
15.77497755966	0\\
15.775006797	0\\
15.77503603434	0\\
15.77506527168	0\\
15.77509450902	0\\
15.77512374636	0\\
15.7751529837	0\\
15.77518222104	0\\
15.77521145838	0\\
15.77524069572	0\\
15.77526993306	0\\
15.7752991704	0\\
15.77532840774	0\\
15.77535764508	0\\
15.77538688242	0\\
15.77541611976	0\\
15.7754453571	0\\
15.77547459444	0\\
15.77550383178	0\\
15.77553306912	0\\
15.77556230646	0\\
15.7755915438	0\\
15.77562078114	0\\
15.77565001848	0\\
15.77567925582	0\\
15.77570849316	0\\
15.7757377305	0\\
15.77576696784	0\\
15.77579620518	0\\
15.77582544252	0\\
15.77585467986	0\\
15.7758839172	0\\
15.77591315454	0\\
15.77594239188	0\\
15.77597162922	0\\
15.77600086656	0\\
15.7760301039	0\\
15.77605934124	0\\
15.77608857858	0\\
15.77611781592	0\\
15.77614705326	0\\
15.7761762906	0\\
15.77620552794	0\\
15.77623476528	0\\
15.77626400262	0\\
15.77629323996	0\\
15.7763224773	0\\
15.77635171464	0\\
15.77638095198	0\\
15.77641018932	0\\
15.77643942666	0\\
15.776468664	0\\
15.77649790134	0\\
15.77652713868	0\\
15.77655637602	0\\
15.77658561336	0\\
15.7766148507	0\\
15.77664408804	0\\
15.77667332538	0\\
15.77670256272	0\\
15.77673180006	0\\
15.7767610374	0\\
15.77679027474	0\\
15.77681951208	0\\
15.77684874942	0\\
15.77687798676	0\\
15.7769072241	0\\
15.77693646144	0\\
15.77696569878	0\\
15.77699493612	0\\
15.77702417346	0\\
15.7770534108	0\\
15.77708264814	0\\
15.77711188548	0\\
15.77714112282	0\\
15.77717036016	0\\
15.7771995975	0\\
15.77722883484	0\\
15.77725807218	0\\
15.77728730952	0\\
15.77731654686	0\\
15.7773457842	0\\
15.77737502154	0\\
15.77740425888	0\\
15.77743349622	0\\
15.77746273356	0\\
15.7774919709	0\\
15.77752120824	0\\
15.77755044558	0\\
15.77757968292	0\\
15.77760892026	0\\
15.7776381576	0\\
15.77766739494	0\\
15.77769663228	0\\
15.77772586962	0\\
15.77775510696	0\\
15.7777843443	0\\
15.77781358164	0\\
15.77784281898	0\\
15.77787205632	0\\
15.77790129366	0\\
15.777930531	0\\
15.77795976834	0\\
15.77798900568	0\\
15.77801824302	0\\
15.77804748036	0\\
15.7780767177	0\\
15.77810595504	0\\
15.77813519238	0\\
15.77816442972	0\\
15.77819366706	0\\
15.7782229044	0\\
15.77825214174	0\\
15.77828137908	0\\
15.77831061642	0\\
15.77833985376	0\\
15.7783690911	0\\
15.77839832844	0\\
15.77842756578	0\\
15.77845680312	0\\
15.77848604046	0\\
15.7785152778	0\\
15.77854451514	0\\
15.77857375248	0\\
15.77860298982	0\\
15.77863222716	0\\
15.7786614645	0\\
15.77869070184	0\\
15.77871993918	0\\
15.77874917652	0\\
15.77877841386	0\\
15.7788076512	0\\
15.77883688854	0\\
15.77886612588	0\\
15.77889536322	0\\
15.77892460056	0\\
15.7789538379	0\\
15.77898307524	0\\
15.77901231258	0\\
15.77904154992	0\\
15.77907078726	0\\
15.7791000246	0\\
15.77912926194	0\\
15.77915849928	0\\
15.77918773662	0\\
15.77921697396	0\\
15.7792462113	0\\
15.77927544864	0\\
15.77930468598	0\\
15.77933392332	0\\
15.77936316066	0\\
15.779392398	0\\
15.77942163534	0\\
15.77945087268	0\\
15.77948011002	0\\
15.77950934736	0\\
15.7795385847	0\\
15.77956782204	0\\
15.77959705938	0\\
15.77962629672	0\\
15.77965553406	0\\
15.7796847714	0\\
15.77971400874	0\\
15.77974324608	0\\
15.77977248342	0\\
15.77980172076	0\\
15.7798309581	0\\
15.77986019544	0\\
15.77988943278	0\\
15.77991867012	0\\
15.77994790746	0\\
15.7799771448	0\\
15.78000638214	0\\
15.78003561948	0\\
15.78006485682	0\\
15.78009409416	0\\
15.7801233315	0\\
15.78015256884	0\\
15.78018180618	0\\
15.78021104352	0\\
15.78024028086	0\\
15.7802695182	0\\
15.78029875554	0\\
15.78032799288	0\\
15.78035723022	0\\
15.78038646756	0\\
15.7804157049	0\\
15.78044494224	0\\
15.78047417958	0\\
15.78050341692	0\\
15.78053265426	0\\
15.7805618916	0\\
15.78059112894	0\\
15.78062036628	0\\
15.78064960362	0\\
15.78067884096	0\\
15.7807080783	0\\
15.78073731564	0\\
15.78076655298	0\\
15.78079579032	0\\
15.78082502766	0\\
15.780854265	0\\
15.78088350234	0\\
15.78091273968	0\\
15.78094197702	0\\
15.78097121436	0\\
15.7810004517	0\\
15.78102968904	0\\
15.78105892638	0\\
15.78108816372	0\\
15.78111740106	0\\
15.7811466384	0\\
15.78117587574	0\\
15.78120511308	0\\
15.78123435042	0\\
15.78126358776	0\\
15.7812928251	0\\
15.78132206244	0\\
15.78135129978	0\\
15.78138053712	0\\
15.78140977446	0\\
15.7814390118	0\\
15.78146824914	0\\
15.78149748648	0\\
15.78152672382	0\\
15.78155596116	0\\
15.7815851985	0\\
15.78161443584	0\\
15.78164367318	0\\
15.78167291052	0\\
15.78170214786	0\\
15.7817313852	0\\
15.78176062254	0\\
15.78178985988	0\\
15.78181909722	0\\
15.78184833456	0\\
15.7818775719	0\\
15.78190680924	0\\
15.78193604658	0\\
15.78196528392	0\\
15.78199452126	0\\
15.7820237586	0\\
15.78205299594	0\\
15.78208223328	0\\
15.78211147062	0\\
15.78214070796	0\\
15.7821699453	0\\
15.78219918264	0\\
15.78222841998	0\\
15.78225765732	0\\
15.78228689466	0\\
15.782316132	0\\
15.78234536934	0\\
15.78237460668	0\\
15.78240384402	0\\
15.78243308136	0\\
15.7824623187	0\\
15.78249155604	0\\
15.78252079338	0\\
15.78255003072	0\\
15.78257926806	0\\
15.7826085054	0\\
15.78263774274	0\\
15.78266698008	0\\
15.78269621742	0\\
15.78272545476	0\\
15.7827546921	0\\
15.78278392944	0\\
15.78281316678	0\\
15.78284240412	0\\
15.78287164146	0\\
15.7829008788	0\\
15.78293011614	0\\
15.78295935348	0\\
15.78298859082	0\\
15.78301782816	0\\
15.7830470655	0\\
15.78307630284	0\\
15.78310554018	0\\
15.78313477752	0\\
15.78316401486	0\\
15.7831932522	0\\
15.78322248954	0\\
15.78325172688	0\\
15.78328096422	0\\
15.78331020156	0\\
15.7833394389	0\\
15.78336867624	0\\
15.78339791358	0\\
15.78342715092	0\\
15.78345638826	0\\
15.7834856256	0\\
15.78351486294	0\\
15.78354410028	0\\
15.78357333762	0\\
15.78360257496	0\\
15.7836318123	0\\
15.78366104964	0\\
15.78369028698	0\\
15.78371952432	0\\
15.78374876166	0\\
15.783777999	0\\
15.78380723634	0\\
15.78383647368	0\\
15.78386571102	0\\
15.78389494836	0\\
15.7839241857	0\\
15.78395342304	0\\
15.78398266038	0\\
15.78401189772	0\\
15.78404113506	0\\
15.7840703724	0\\
15.78409960974	0\\
15.78412884708	0\\
15.78415808442	0\\
15.78418732176	0\\
15.7842165591	0\\
15.78424579644	0\\
15.78427503378	0\\
15.78430427112	0\\
15.78433350846	0\\
15.7843627458	0\\
15.78439198314	0\\
15.78442122048	0\\
15.78445045782	0\\
15.78447969516	0\\
15.7845089325	0\\
15.78453816984	0\\
15.78456740718	0\\
15.78459664452	0\\
15.78462588186	0\\
15.7846551192	0\\
15.78468435654	0\\
15.78471359388	0\\
15.78474283122	0\\
15.78477206856	0\\
15.7848013059	0\\
15.78483054324	0\\
15.78485978058	0\\
15.78488901792	0\\
15.78491825526	0\\
15.7849474926	0\\
15.78497672994	0\\
15.78500596728	0\\
15.78503520462	0\\
15.78506444196	0\\
15.7850936793	0\\
15.78512291664	0\\
15.78515215398	0\\
15.78518139132	0\\
15.78521062866	0\\
15.785239866	0\\
15.78526910334	0\\
15.78529834068	0\\
15.78532757802	0\\
15.78535681536	0\\
15.7853860527	0\\
15.78541529004	0\\
15.78544452738	0\\
15.78547376472	0\\
15.78550300206	0\\
15.7855322394	0\\
15.78556147674	0\\
15.78559071408	0\\
15.78561995142	0\\
15.78564918876	0\\
15.7856784261	0\\
15.78570766344	0\\
15.78573690078	0\\
15.78576613812	0\\
15.78579537546	0\\
15.7858246128	0\\
15.78585385014	0\\
15.78588308748	0\\
15.78591232482	0\\
15.78594156216	0\\
15.7859707995	0\\
15.78600003684	0\\
15.78602927418	0\\
15.78605851152	0\\
15.78608774886	0\\
15.7861169862	0\\
15.78614622354	0\\
15.78617546088	0\\
15.78620469822	0\\
15.78623393556	0\\
15.7862631729	0\\
15.78629241024	0\\
15.78632164758	0\\
15.78635088492	0\\
15.78638012226	0\\
15.7864093596	0\\
15.78643859694	0\\
15.78646783428	0\\
15.78649707162	0\\
15.78652630896	0\\
15.7865555463	0\\
15.78658478364	0\\
15.78661402098	0\\
15.78664325832	0\\
15.78667249566	0\\
15.786701733	0\\
15.78673097034	0\\
15.78676020768	0\\
15.78678944502	0\\
15.78681868236	0\\
15.7868479197	0\\
15.78687715704	0\\
15.78690639438	0\\
15.78693563172	0\\
15.78696486906	0\\
15.7869941064	0\\
15.78702334374	0\\
15.78705258108	0\\
15.78708181842	0\\
15.78711105576	0\\
15.7871402931	0\\
15.78716953044	0\\
15.78719876778	0\\
15.78722800512	0\\
15.78725724246	0\\
15.7872864798	0\\
15.78731571714	0\\
15.78734495448	0\\
15.78737419182	0\\
15.78740342916	0\\
15.7874326665	0\\
15.78746190384	0\\
15.78749114118	0\\
15.78752037852	0\\
15.78754961586	0\\
15.7875788532	0\\
15.78760809054	0\\
15.78763732788	0\\
15.78766656522	0\\
15.78769580256	0\\
15.7877250399	0\\
15.78775427724	0\\
15.78778351458	0\\
15.78781275192	0\\
15.78784198926	0\\
15.7878712266	0\\
15.78790046394	0\\
15.78792970128	0\\
15.78795893862	0\\
15.78798817596	0\\
15.7880174133	0\\
15.78804665064	0\\
15.78807588798	0\\
15.78810512532	0\\
15.78813436266	0\\
15.7881636	0\\
15.78819283734	0\\
15.78822207468	0\\
15.78825131202	0\\
15.78828054936	0\\
15.7883097867	0\\
15.78833902404	0\\
15.78836826138	0\\
15.78839749872	0\\
15.78842673606	0\\
15.7884559734	0\\
15.78848521074	0\\
15.78851444808	0\\
15.78854368542	0\\
15.78857292276	0\\
15.7886021601	0\\
15.78863139744	0\\
15.78866063478	0\\
15.78868987212	0\\
15.78871910946	0\\
15.7887483468	0\\
15.78877758414	0\\
15.78880682148	0\\
15.78883605882	0\\
15.78886529616	0\\
15.7888945335	0\\
15.78892377084	0\\
15.78895300818	0\\
15.78898224552	0\\
15.78901148286	0\\
15.7890407202	0\\
15.78906995754	0\\
15.78909919488	0\\
15.78912843222	0\\
15.78915766956	0\\
15.7891869069	0\\
15.78921614424	0\\
15.78924538158	0\\
15.78927461892	0\\
15.78930385626	0\\
15.7893330936	0\\
15.78936233094	0\\
15.78939156828	0\\
15.78942080562	0\\
15.78945004296	0\\
15.7894792803	0\\
15.78950851764	0\\
15.78953775498	0\\
15.78956699232	0\\
15.78959622966	0\\
15.789625467	0\\
15.78965470434	0\\
15.78968394168	0\\
15.78971317902	0\\
15.78974241636	0\\
15.7897716537	0\\
15.78980089104	0\\
15.78983012838	0\\
15.78985936572	0\\
15.78988860306	0\\
15.7899178404	0\\
15.78994707774	0\\
15.78997631508	0\\
15.79000555242	0\\
15.79003478976	0\\
15.7900640271	0\\
15.79009326444	0\\
15.79012250178	0\\
15.79015173912	0\\
15.79018097646	0\\
15.7902102138	0\\
15.79023945114	0\\
15.79026868848	0\\
15.79029792582	0\\
15.79032716316	0\\
15.7903564005	0\\
15.79038563784	0\\
15.79041487518	0\\
15.79044411252	0\\
15.79047334986	0\\
15.7905025872	0\\
15.79053182454	0\\
15.79056106188	0\\
15.79059029922	0\\
15.79061953656	0\\
15.7906487739	0\\
15.79067801124	0\\
15.79070724858	0\\
15.79073648592	0\\
15.79076572326	0\\
15.7907949606	0\\
15.79082419794	0\\
15.79085343528	0\\
15.79088267262	0\\
15.79091190996	0\\
15.7909411473	0\\
15.79097038464	0\\
15.79099962198	0\\
15.79102885932	0\\
15.79105809666	0\\
15.791087334	0\\
15.79111657134	0\\
15.79114580868	0\\
15.79117504602	0\\
15.79120428336	0\\
15.7912335207	0\\
15.79126275804	0\\
15.79129199538	0\\
15.79132123272	0\\
15.79135047006	0\\
15.7913797074	0\\
15.79140894474	0\\
15.79143818208	0\\
15.79146741942	0\\
15.79149665676	0\\
15.7915258941	0\\
15.79155513144	0\\
15.79158436878	0\\
15.79161360612	0\\
15.79164284346	0\\
15.7916720808	0\\
15.79170131814	0\\
15.79173055548	0\\
15.79175979282	0\\
15.79178903016	0\\
15.7918182675	0\\
15.79184750484	0\\
15.79187674218	0\\
15.79190597952	0\\
15.79193521686	0\\
15.7919644542	0\\
15.79199369154	0\\
15.79202292888	0\\
15.79205216622	0\\
15.79208140356	0\\
15.7921106409	0\\
15.79213987824	0\\
15.79216911558	0\\
15.79219835292	0\\
15.79222759026	0\\
15.7922568276	0\\
15.79228606494	0\\
15.79231530228	0\\
15.79234453962	0\\
15.79237377696	0\\
15.7924030143	0\\
15.79243225164	0\\
15.79246148898	0\\
15.79249072632	0\\
15.79251996366	0\\
15.792549201	0\\
15.79257843834	0\\
15.79260767568	0\\
15.79263691302	0\\
15.79266615036	0\\
15.7926953877	0\\
15.79272462504	0\\
15.79275386238	0\\
15.79278309972	0\\
15.79281233706	0\\
15.7928415744	0\\
15.79287081174	0\\
15.79290004908	0\\
15.79292928642	0\\
15.79295852376	0\\
15.7929877611	0\\
15.79301699844	0\\
15.79304623578	0\\
15.79307547312	0\\
15.79310471046	0\\
15.7931339478	0\\
15.79316318514	0\\
15.79319242248	0\\
15.79322165982	0\\
15.79325089716	0\\
15.7932801345	0\\
15.79330937184	0\\
15.79333860918	0\\
15.79336784652	0\\
15.79339708386	0\\
15.7934263212	0\\
15.79345555854	0\\
15.79348479588	0\\
15.79351403322	0\\
15.79354327056	0\\
15.7935725079	0\\
15.79360174524	0\\
15.79363098258	0\\
15.79366021992	0\\
15.79368945726	0\\
15.7937186946	0\\
15.79374793194	0\\
15.79377716928	0\\
15.79380640662	0\\
15.79383564396	0\\
15.7938648813	0\\
15.79389411864	0\\
15.79392335598	0\\
15.79395259332	0\\
15.79398183066	0\\
15.794011068	0\\
15.79404030534	0\\
15.79406954268	0\\
15.79409878002	0\\
15.79412801736	0\\
15.7941572547	0\\
15.79418649204	0\\
15.79421572938	0\\
15.79424496672	0\\
15.79427420406	0\\
15.7943034414	0\\
15.79433267874	0\\
15.79436191608	0\\
15.79439115342	0\\
15.79442039076	0\\
15.7944496281	0\\
15.79447886544	0\\
15.79450810278	0\\
15.79453734012	0\\
15.79456657746	0\\
15.7945958148	0\\
15.79462505214	0\\
15.79465428948	0\\
15.79468352682	0\\
15.79471276416	0\\
15.7947420015	0\\
15.79477123884	0\\
15.79480047618	0\\
15.79482971352	0\\
15.79485895086	0\\
15.7948881882	0\\
15.79491742554	0\\
15.79494666288	0\\
15.79497590022	0\\
15.79500513756	0\\
15.7950343749	0\\
15.79506361224	0\\
15.79509284958	0\\
15.79512208692	0\\
15.79515132426	0\\
15.7951805616	0\\
15.79520979894	0\\
15.79523903628	0\\
15.79526827362	0\\
15.79529751096	0\\
15.7953267483	0\\
15.79535598564	0\\
15.79538522298	0\\
15.79541446032	0\\
15.79544369766	0\\
15.795472935	0\\
15.79550217234	0\\
15.79553140968	0\\
15.79556064702	0\\
15.79558988436	0\\
15.7956191217	0\\
15.79564835904	0\\
15.79567759638	0\\
15.79570683372	0\\
15.79573607106	0\\
15.7957653084	0\\
15.79579454574	0\\
15.79582378308	0\\
15.79585302042	0\\
15.79588225776	0\\
15.7959114951	0\\
15.79594073244	0\\
15.79596996978	0\\
15.79599920712	0\\
15.79602844446	0\\
15.7960576818	0\\
15.79608691914	0\\
15.79611615648	0\\
15.79614539382	0\\
15.79617463116	0\\
15.7962038685	0\\
15.79623310584	0\\
15.79626234318	0\\
15.79629158052	0\\
15.79632081786	0\\
15.7963500552	0\\
15.79637929254	0\\
15.79640852988	0\\
15.79643776722	0\\
15.79646700456	0\\
15.7964962419	0\\
15.79652547924	0\\
15.79655471658	0\\
15.79658395392	0\\
15.79661319126	0\\
15.7966424286	0\\
15.79667166594	0\\
15.79670090328	0\\
15.79673014062	0\\
15.79675937796	0\\
15.7967886153	0\\
15.79681785264	0\\
15.79684708998	0\\
15.79687632732	0\\
15.79690556466	0\\
15.796934802	0\\
15.79696403934	0\\
15.79699327668	0\\
15.79702251402	0\\
15.79705175136	0\\
15.7970809887	0\\
15.79711022604	0\\
15.79713946338	0\\
15.79716870072	0\\
15.79719793806	0\\
15.7972271754	0\\
15.79725641274	0\\
15.79728565008	0\\
15.79731488742	0\\
15.79734412476	0\\
15.7973733621	0\\
15.79740259944	0\\
15.79743183678	0\\
15.79746107412	0\\
15.79749031146	0\\
15.7975195488	0\\
15.79754878614	0\\
15.79757802348	0\\
15.79760726082	0\\
15.79763649816	0\\
15.7976657355	0\\
15.79769497284	0\\
15.79772421018	0\\
15.79775344752	0\\
15.79778268486	0\\
15.7978119222	0\\
15.79784115954	0\\
15.79787039688	0\\
15.79789963422	0\\
15.79792887156	0\\
15.7979581089	0\\
15.79798734624	0\\
15.79801658358	0\\
15.79804582092	0\\
15.79807505826	0\\
15.7981042956	0\\
15.79813353294	0\\
15.79816277028	0\\
15.79819200762	0\\
15.79822124496	0\\
15.7982504823	0\\
15.79827971964	0\\
15.79830895698	0\\
15.79833819432	0\\
15.79836743166	0\\
15.798396669	0\\
15.79842590634	0\\
15.79845514368	0\\
15.79848438102	0\\
15.79851361836	0\\
15.7985428557	0\\
15.79857209304	0\\
15.79860133038	0\\
15.79863056772	0\\
15.79865980506	0\\
15.7986890424	0\\
15.79871827974	0\\
15.79874751708	0\\
15.79877675442	0\\
15.79880599176	0\\
15.7988352291	0\\
15.79886446644	0\\
15.79889370378	0\\
15.79892294112	0\\
15.79895217846	0\\
15.7989814158	0\\
15.79901065314	0\\
15.79903989048	0\\
15.79906912782	0\\
15.79909836516	0\\
15.7991276025	0\\
15.79915683984	0\\
15.79918607718	0\\
15.79921531452	0\\
15.79924455186	0\\
15.7992737892	0\\
15.79930302654	0\\
15.79933226388	0\\
15.79936150122	0\\
15.79939073856	0\\
15.7994199759	0\\
15.79944921324	0\\
15.79947845058	0\\
15.79950768792	0\\
15.79953692526	0\\
15.7995661626	0\\
15.79959539994	0\\
15.79962463728	0\\
15.79965387462	0\\
15.79968311196	0\\
15.7997123493	0\\
15.79974158664	0\\
15.79977082398	0\\
15.79980006132	0\\
15.79982929866	0\\
15.799858536	0\\
15.79988777334	0\\
15.79991701068	0\\
15.79994624802	0\\
15.79997548536	0\\
15.8000047227	0\\
15.80003396004	0\\
15.80006319738	0\\
15.80009243472	0\\
15.80012167206	0\\
15.8001509094	0\\
15.80018014674	0\\
15.80020938408	0\\
15.80023862142	0\\
15.80026785876	0\\
15.8002970961	0\\
15.80032633344	0\\
15.80035557078	0\\
15.80038480812	0\\
15.80041404546	0\\
15.8004432828	0\\
15.80047252014	0\\
15.80050175748	0\\
15.80053099482	0\\
15.80056023216	0\\
15.8005894695	0\\
15.80061870684	0\\
15.80064794418	0\\
15.80067718152	0\\
15.80070641886	0\\
15.8007356562	0\\
15.80076489354	0\\
15.80079413088	0\\
15.80082336822	0\\
15.80085260556	0\\
15.8008818429	0\\
15.80091108024	0\\
15.80094031758	0\\
15.80096955492	0\\
15.80099879226	0\\
15.8010280296	0\\
15.80105726694	0\\
15.80108650428	0\\
15.80111574162	0\\
15.80114497896	0\\
15.8011742163	0\\
15.80120345364	0\\
15.80123269098	0\\
15.80126192832	0\\
15.80129116566	0\\
15.801320403	0\\
15.80134964034	0\\
15.80137887768	0\\
15.80140811502	0\\
15.80143735236	0\\
15.8014665897	0\\
15.80149582704	0\\
15.80152506438	0\\
15.80155430172	0\\
15.80158353906	0\\
15.8016127764	0\\
15.80164201374	0\\
15.80167125108	0\\
15.80170048842	0\\
15.80172972576	0\\
15.8017589631	0\\
15.80178820044	0\\
15.80181743778	0\\
15.80184667512	0\\
15.80187591246	0\\
15.8019051498	0\\
15.80193438714	0\\
15.80196362448	0\\
15.80199286182	0\\
15.80202209916	0\\
15.8020513365	0\\
15.80208057384	0\\
15.80210981118	0\\
15.80213904852	0\\
15.80216828586	0\\
15.8021975232	0\\
15.80222676054	0\\
15.80225599788	0\\
15.80228523522	0\\
15.80231447256	0\\
15.8023437099	0\\
15.80237294724	0\\
15.80240218458	0\\
15.80243142192	0\\
15.80246065926	0\\
15.8024898966	0\\
15.80251913394	0\\
15.80254837128	0\\
15.80257760862	0\\
15.80260684596	0\\
15.8026360833	0\\
15.80266532064	0\\
15.80269455798	0\\
15.80272379532	0\\
15.80275303266	0\\
15.80278227	0\\
15.80281150734	0\\
15.80284074468	0\\
15.80286998202	0\\
15.80289921936	0\\
15.8029284567	0\\
15.80295769404	0\\
15.80298693138	0\\
15.80301616872	0\\
15.80304540606	0\\
15.8030746434	0\\
15.80310388074	0\\
15.80313311808	0\\
15.80316235542	0\\
15.80319159276	0\\
15.8032208301	0\\
15.80325006744	0\\
15.80327930478	0\\
15.80330854212	0\\
15.80333777946	0\\
15.8033670168	0\\
15.80339625414	0\\
15.80342549148	0\\
15.80345472882	0\\
15.80348396616	0\\
15.8035132035	0\\
15.80354244084	0\\
15.80357167818	0\\
15.80360091552	0\\
15.80363015286	0\\
15.8036593902	0\\
15.80368862754	0\\
15.80371786488	0\\
15.80374710222	0\\
15.80377633956	0\\
15.8038055769	0\\
15.80383481424	0\\
15.80386405158	0\\
15.80389328892	0\\
15.80392252626	0\\
15.8039517636	0\\
15.80398100094	0\\
15.80401023828	0\\
15.80403947562	0\\
15.80406871296	0\\
15.8040979503	0\\
15.80412718764	0\\
15.80415642498	0\\
15.80418566232	0\\
15.80421489966	0\\
15.804244137	0\\
15.80427337434	0\\
15.80430261168	0\\
15.80433184902	0\\
15.80436108636	0\\
15.8043903237	0\\
15.80441956104	0\\
15.80444879838	0\\
15.80447803572	0\\
15.80450727306	0\\
15.8045365104	0\\
15.80456574774	0\\
15.80459498508	0\\
15.80462422242	0\\
15.80465345976	0\\
15.8046826971	0\\
15.80471193444	0\\
15.80474117178	0\\
15.80477040912	0\\
15.80479964646	0\\
15.8048288838	0\\
15.80485812114	0\\
15.80488735848	0\\
15.80491659582	0\\
15.80494583316	0\\
15.8049750705	0\\
15.80500430784	0\\
15.80503354518	0\\
15.80506278252	0\\
15.80509201986	0\\
15.8051212572	0\\
15.80515049454	0\\
15.80517973188	0\\
15.80520896922	0\\
15.80523820656	0\\
15.8052674439	0\\
15.80529668124	0\\
15.80532591858	0\\
15.80535515592	0\\
15.80538439326	0\\
15.8054136306	0\\
15.80544286794	0\\
15.80547210528	0\\
15.80550134262	0\\
15.80553057996	0\\
15.8055598173	0\\
15.80558905464	0\\
15.80561829198	0\\
15.80564752932	0\\
15.80567676666	0\\
15.805706004	0\\
15.80573524134	0\\
15.80576447868	0\\
15.80579371602	0\\
15.80582295336	0\\
15.8058521907	0\\
15.80588142804	0\\
15.80591066538	0\\
15.80593990272	0\\
15.80596914006	0\\
15.8059983774	0\\
15.80602761474	0\\
15.80605685208	0\\
15.80608608942	0\\
15.80611532676	0\\
15.8061445641	0\\
15.80617380144	0\\
15.80620303878	0\\
15.80623227612	0\\
15.80626151346	0\\
15.8062907508	0\\
15.80631998814	0\\
15.80634922548	0\\
15.80637846282	0\\
15.80640770016	0\\
15.8064369375	0\\
15.80646617484	0\\
15.80649541218	0\\
15.80652464952	0\\
15.80655388686	0\\
15.8065831242	0\\
15.80661236154	0\\
15.80664159888	0\\
15.80667083622	0\\
15.80670007356	0\\
15.8067293109	0\\
15.80675854824	0\\
15.80678778558	0\\
15.80681702292	0\\
15.80684626026	0\\
15.8068754976	0\\
15.80690473494	0\\
15.80693397228	0\\
15.80696320962	0\\
15.80699244696	0\\
15.8070216843	0\\
15.80705092164	0\\
15.80708015898	0\\
15.80710939632	0\\
15.80713863366	0\\
15.807167871	0\\
15.80719710834	0\\
15.80722634568	0\\
15.80725558302	0\\
15.80728482036	0\\
15.8073140577	0\\
15.80734329504	0\\
15.80737253238	0\\
15.80740176972	0\\
15.80743100706	0\\
15.8074602444	0\\
15.80748948174	0\\
15.80751871908	0\\
15.80754795642	0\\
15.80757719376	0\\
15.8076064311	0\\
15.80763566844	0\\
15.80766490578	0\\
15.80769414312	0\\
15.80772338046	0\\
15.8077526178	0\\
15.80778185514	0\\
15.80781109248	0\\
15.80784032982	0\\
15.80786956716	0\\
15.8078988045	0\\
15.80792804184	0\\
15.80795727918	0\\
15.80798651652	0\\
15.80801575386	0\\
15.8080449912	0\\
15.80807422854	0\\
15.80810346588	0\\
15.80813270322	0\\
15.80816194056	0\\
15.8081911779	0\\
15.80822041524	0\\
15.80824965258	0\\
15.80827888992	0\\
15.80830812726	0\\
15.8083373646	0\\
15.80836660194	0\\
15.80839583928	0\\
15.80842507662	0\\
15.80845431396	0\\
15.8084835513	0\\
15.80851278864	0\\
15.80854202598	0\\
15.80857126332	0\\
15.80860050066	0\\
15.808629738	0\\
15.80865897534	0\\
15.80868821268	0\\
15.80871745002	0\\
15.80874668736	0\\
15.8087759247	0\\
15.80880516204	0\\
15.80883439938	0\\
15.80886363672	0\\
15.80889287406	0\\
15.8089221114	0\\
15.80895134874	0\\
15.80898058608	0\\
15.80900982342	0\\
15.80903906076	0\\
15.8090682981	0\\
15.80909753544	0\\
15.80912677278	0\\
15.80915601012	0\\
15.80918524746	0\\
15.8092144848	0\\
15.80924372214	0\\
15.80927295948	0\\
15.80930219682	0\\
15.80933143416	0\\
15.8093606715	0\\
15.80938990884	0\\
15.80941914618	0\\
15.80944838352	0\\
15.80947762086	0\\
15.8095068582	0\\
15.80953609554	0\\
15.80956533288	0\\
15.80959457022	0\\
15.80962380756	0\\
15.8096530449	0\\
15.80968228224	0\\
15.80971151958	0\\
15.80974075692	0\\
15.80976999426	0\\
15.8097992316	0\\
15.80982846894	0\\
15.80985770628	0\\
15.80988694362	0\\
15.80991618096	0\\
15.8099454183	0\\
15.80997465564	0\\
15.81000389298	0\\
15.81003313032	0\\
15.81006236766	0\\
15.810091605	0\\
15.81012084234	0\\
15.81015007968	0\\
15.81017931702	0\\
15.81020855436	0\\
15.8102377917	0\\
15.81026702904	0\\
15.81029626638	0\\
15.81032550372	0\\
15.81035474106	0\\
15.8103839784	0\\
15.81041321574	0\\
15.81044245308	0\\
15.81047169042	0\\
15.81050092776	0\\
15.8105301651	0\\
15.81055940244	0\\
15.81058863978	0\\
15.81061787712	0\\
15.81064711446	0\\
15.8106763518	0\\
15.81070558914	0\\
15.81073482648	0\\
15.81076406382	0\\
15.81079330116	0\\
15.8108225385	0\\
15.81085177584	0\\
15.81088101318	0\\
15.81091025052	0\\
15.81093948786	0\\
15.8109687252	0\\
15.81099796254	0\\
15.81102719988	0\\
15.81105643722	0\\
15.81108567456	0\\
15.8111149119	0\\
15.81114414924	0\\
15.81117338658	0\\
15.81120262392	0\\
15.81123186126	0\\
15.8112610986	0\\
15.81129033594	0\\
15.81131957328	0\\
15.81134881062	0\\
15.81137804796	0\\
15.8114072853	0\\
15.81143652264	0\\
15.81146575998	0\\
15.81149499732	0\\
15.81152423466	0\\
15.811553472	0\\
15.81158270934	0\\
15.81161194668	0\\
15.81164118402	0\\
15.81167042136	0\\
15.8116996587	0\\
15.81172889604	0\\
15.81175813338	0\\
15.81178737072	0\\
15.81181660806	0\\
15.8118458454	0\\
15.81187508274	0\\
15.81190432008	0\\
15.81193355742	0\\
15.81196279476	0\\
15.8119920321	0\\
15.81202126944	0\\
15.81205050678	0\\
15.81207974412	0\\
15.81210898146	0\\
15.8121382188	0\\
15.81216745614	0\\
15.81219669348	0\\
15.81222593082	0\\
15.81225516816	0\\
15.8122844055	0\\
15.81231364284	0\\
15.81234288018	0\\
15.81237211752	0\\
15.81240135486	0\\
15.8124305922	0\\
15.81245982954	0\\
15.81248906688	0\\
15.81251830422	0\\
15.81254754156	0\\
15.8125767789	0\\
15.81260601624	0\\
15.81263525358	0\\
15.81266449092	0\\
15.81269372826	0\\
15.8127229656	0\\
15.81275220294	0\\
15.81278144028	0\\
15.81281067762	0\\
15.81283991496	0\\
15.8128691523	0\\
15.81289838964	0\\
15.81292762698	0\\
15.81295686432	0\\
15.81298610166	0\\
15.813015339	0\\
15.81304457634	0\\
15.81307381368	0\\
15.81310305102	0\\
15.81313228836	0\\
15.8131615257	0\\
15.81319076304	0\\
15.81322000038	0\\
15.81324923772	0\\
15.81327847506	0\\
15.8133077124	0\\
15.81333694974	0\\
15.81336618708	0\\
15.81339542442	0\\
15.81342466176	0\\
15.8134538991	0\\
15.81348313644	0\\
15.81351237378	0\\
15.81354161112	0\\
15.81357084846	0\\
15.8136000858	0\\
15.81362932314	0\\
15.81365856048	0\\
15.81368779782	0\\
15.81371703516	0\\
15.8137462725	0\\
15.81377550984	0\\
15.81380474718	0\\
15.81383398452	0\\
15.81386322186	0\\
15.8138924592	0\\
15.81392169654	0\\
15.81395093388	0\\
15.81398017122	0\\
15.81400940856	0\\
15.8140386459	0\\
15.81406788324	0\\
15.81409712058	0\\
15.81412635792	0\\
15.81415559526	0\\
15.8141848326	0\\
15.81421406994	0\\
15.81424330728	0\\
15.81427254462	0\\
15.81430178196	0\\
15.8143310193	0\\
15.81436025664	0\\
15.81438949398	0\\
15.81441873132	0\\
15.81444796866	0\\
15.814477206	0\\
15.81450644334	0\\
15.81453568068	0\\
15.81456491802	0\\
15.81459415536	0\\
15.8146233927	0\\
15.81465263004	0\\
15.81468186738	0\\
15.81471110472	0\\
15.81474034206	0\\
15.8147695794	0\\
15.81479881674	0\\
15.81482805408	0\\
15.81485729142	0\\
15.81488652876	0\\
15.8149157661	0\\
15.81494500344	0\\
15.81497424078	0\\
15.81500347812	0\\
15.81503271546	0\\
15.8150619528	0\\
15.81509119014	0\\
15.81512042748	0\\
15.81514966482	0\\
15.81517890216	0\\
15.8152081395	0\\
15.81523737684	0\\
15.81526661418	0\\
15.81529585152	0\\
15.81532508886	0\\
15.8153543262	0\\
15.81538356354	0\\
15.81541280088	0\\
15.81544203822	0\\
15.81547127556	0\\
15.8155005129	0\\
15.81552975024	0\\
15.81555898758	0\\
15.81558822492	0\\
15.81561746226	0\\
15.8156466996	0\\
15.81567593694	0\\
15.81570517428	0\\
15.81573441162	0\\
15.81576364896	0\\
15.8157928863	0\\
15.81582212364	0\\
15.81585136098	0\\
15.81588059832	0\\
15.81590983566	0\\
15.815939073	0\\
15.81596831034	0\\
15.81599754768	0\\
15.81602678502	0\\
15.81605602236	0\\
15.8160852597	0\\
15.81611449704	0\\
15.81614373438	0\\
15.81617297172	0\\
15.81620220906	0\\
15.8162314464	0\\
15.81626068374	0\\
15.81628992108	0\\
15.81631915842	0\\
15.81634839576	0\\
15.8163776331	0\\
15.81640687044	0\\
15.81643610778	0\\
15.81646534512	0\\
15.81649458246	0\\
15.8165238198	0\\
15.81655305714	0\\
15.81658229448	0\\
15.81661153182	0\\
15.81664076916	0\\
15.8166700065	0\\
15.81669924384	0\\
15.81672848118	0\\
15.81675771852	0\\
15.81678695586	0\\
15.8168161932	0\\
15.81684543054	0\\
15.81687466788	0\\
15.81690390522	0\\
15.81693314256	0\\
15.8169623799	0\\
15.81699161724	0\\
15.81702085458	0\\
15.81705009192	0\\
15.81707932926	0\\
15.8171085666	0\\
15.81713780394	0\\
15.81716704128	0\\
15.81719627862	0\\
15.81722551596	0\\
15.8172547533	0\\
15.81728399064	0\\
15.81731322798	0\\
15.81734246532	0\\
15.81737170266	0\\
15.81740094	0\\
15.81743017734	0\\
15.81745941468	0\\
15.81748865202	0\\
15.81751788936	0\\
15.8175471267	0\\
15.81757636404	0\\
15.81760560138	0\\
15.81763483872	0\\
15.81766407606	0\\
15.8176933134	0\\
15.81772255074	0\\
15.81775178808	0\\
15.81778102542	0\\
15.81781026276	0\\
15.8178395001	0\\
15.81786873744	0\\
15.81789797478	0\\
15.81792721212	0\\
15.81795644946	0\\
15.8179856868	0\\
15.81801492414	0\\
15.81804416148	0\\
15.81807339882	0\\
15.81810263616	0\\
15.8181318735	0\\
15.81816111084	0\\
15.81819034818	0\\
15.81821958552	0\\
15.81824882286	0\\
15.8182780602	0\\
15.81830729754	0\\
15.81833653488	0\\
15.81836577222	0\\
15.81839500956	0\\
15.8184242469	0\\
15.81845348424	0\\
15.81848272158	0\\
15.81851195892	0\\
15.81854119626	0\\
15.8185704336	0\\
15.81859967094	0\\
15.81862890828	0\\
15.81865814562	0\\
15.81868738296	0\\
15.8187166203	0\\
15.81874585764	0\\
15.81877509498	0\\
15.81880433232	0\\
15.81883356966	0\\
15.818862807	0\\
15.81889204434	0\\
15.81892128168	0\\
15.81895051902	0\\
15.81897975636	0\\
15.8190089937	0\\
15.81903823104	0\\
15.81906746838	0\\
15.81909670572	0\\
15.81912594306	0\\
15.8191551804	0\\
15.81918441774	0\\
15.81921365508	0\\
15.81924289242	0\\
15.81927212976	0\\
15.8193013671	0\\
15.81933060444	0\\
15.81935984178	0\\
15.81938907912	0\\
15.81941831646	0\\
15.8194475538	0\\
15.81947679114	0\\
15.81950602848	0\\
15.81953526582	0\\
15.81956450316	0\\
15.8195937405	0\\
15.81962297784	0\\
15.81965221518	0\\
15.81968145252	0\\
15.81971068986	0\\
15.8197399272	0\\
15.81976916454	0\\
15.81979840188	0\\
15.81982763922	0\\
15.81985687656	0\\
15.8198861139	0\\
15.81991535124	0\\
15.81994458858	0\\
15.81997382592	0\\
15.82000306326	0\\
15.8200323006	0\\
15.82006153794	0\\
15.82009077528	0\\
15.82012001262	0\\
15.82014924996	0\\
15.8201784873	0\\
15.82020772464	0\\
15.82023696198	0\\
15.82026619932	0\\
15.82029543666	0\\
15.820324674	0\\
15.82035391134	0\\
15.82038314868	0\\
15.82041238602	0\\
15.82044162336	0\\
15.8204708607	0\\
15.82050009804	0\\
15.82052933538	0\\
15.82055857272	0\\
15.82058781006	0\\
15.8206170474	0\\
15.82064628474	0\\
15.82067552208	0\\
15.82070475942	0\\
15.82073399676	0\\
15.8207632341	0\\
15.82079247144	0\\
15.82082170878	0\\
15.82085094612	0\\
15.82088018346	0\\
15.8209094208	0\\
15.82093865814	0\\
15.82096789548	0\\
15.82099713282	0\\
15.82102637016	0\\
15.8210556075	0\\
15.82108484484	0\\
15.82111408218	0\\
15.82114331952	0\\
15.82117255686	0\\
15.8212017942	0\\
15.82123103154	0\\
15.82126026888	0\\
15.82128950622	0\\
15.82131874356	0\\
15.8213479809	0\\
15.82137721824	0\\
15.82140645558	0\\
15.82143569292	0\\
15.82146493026	0\\
15.8214941676	0\\
15.82152340494	0\\
15.82155264228	0\\
15.82158187962	0\\
15.82161111696	0\\
15.8216403543	0\\
15.82166959164	0\\
15.82169882898	0\\
15.82172806632	0\\
15.82175730366	0\\
15.821786541	0\\
15.82181577834	0\\
15.82184501568	0\\
15.82187425302	0\\
15.82190349036	0\\
15.8219327277	0\\
15.82196196504	0\\
15.82199120238	0\\
15.82202043972	0\\
15.82204967706	0\\
15.8220789144	0\\
15.82210815174	0\\
15.82213738908	0\\
15.82216662642	0\\
15.82219586376	0\\
15.8222251011	0\\
15.82225433844	0\\
15.82228357578	0\\
15.82231281312	0\\
15.82234205046	0\\
15.8223712878	0\\
15.82240052514	0\\
15.82242976248	0\\
15.82245899982	0\\
15.82248823716	0\\
15.8225174745	0\\
15.82254671184	0\\
15.82257594918	0\\
15.82260518652	0\\
15.82263442386	0\\
15.8226636612	0\\
15.82269289854	0\\
15.82272213588	0\\
15.82275137322	0\\
15.82278061056	0\\
15.8228098479	0\\
15.82283908524	0\\
15.82286832258	0\\
15.82289755992	0\\
15.82292679726	0\\
15.8229560346	0\\
15.82298527194	0\\
15.82301450928	0\\
15.82304374662	0\\
15.82307298396	0\\
15.8231022213	0\\
15.82313145864	0\\
15.82316069598	0\\
15.82318993332	0\\
15.82321917066	0\\
15.823248408	0\\
15.82327764534	0\\
15.82330688268	0\\
15.82333612002	0\\
15.82336535736	0\\
15.8233945947	0\\
15.82342383204	0\\
15.82345306938	0\\
15.82348230672	0\\
15.82351154406	0\\
15.8235407814	0\\
15.82357001874	0\\
15.82359925608	0\\
15.82362849342	0\\
15.82365773076	0\\
15.8236869681	0\\
15.82371620544	0\\
15.82374544278	0\\
15.82377468012	0\\
15.82380391746	0\\
15.8238331548	0\\
15.82386239214	0\\
15.82389162948	0\\
15.82392086682	0\\
15.82395010416	0\\
15.8239793415	0\\
15.82400857884	0\\
15.82403781618	0\\
15.82406705352	0\\
15.82409629086	0\\
15.8241255282	0\\
15.82415476554	0\\
15.82418400288	0\\
15.82421324022	0\\
15.82424247756	0\\
15.8242717149	0\\
15.82430095224	0\\
15.82433018958	0\\
15.82435942692	0\\
15.82438866426	0\\
15.8244179016	0\\
15.82444713894	0\\
15.82447637628	0\\
15.82450561362	0\\
15.82453485096	0\\
15.8245640883	0\\
15.82459332564	0\\
15.82462256298	0\\
15.82465180032	0\\
15.82468103766	0\\
15.824710275	0\\
15.82473951234	0\\
15.82476874968	0\\
15.82479798702	0\\
15.82482722436	0\\
15.8248564617	0\\
15.82488569904	0\\
15.82491493638	0\\
15.82494417372	0\\
15.82497341106	0\\
15.8250026484	0\\
15.82503188574	0\\
15.82506112308	0\\
15.82509036042	0\\
15.82511959776	0\\
15.8251488351	0\\
15.82517807244	0\\
15.82520730978	0\\
15.82523654712	0\\
15.82526578446	0\\
15.8252950218	0\\
15.82532425914	0\\
15.82535349648	0\\
15.82538273382	0\\
15.82541197116	0\\
15.8254412085	0\\
15.82547044584	0\\
15.82549968318	0\\
15.82552892052	0\\
15.82555815786	0\\
15.8255873952	0\\
15.82561663254	0\\
15.82564586988	0\\
15.82567510722	0\\
15.82570434456	0\\
15.8257335819	0\\
15.82576281924	0\\
15.82579205658	0\\
15.82582129392	0\\
15.82585053126	0\\
15.8258797686	0\\
15.82590900594	0\\
15.82593824328	0\\
15.82596748062	0\\
15.82599671796	0\\
15.8260259553	0\\
15.82605519264	0\\
15.82608442998	0\\
15.82611366732	0\\
15.82614290466	0\\
15.826172142	0\\
15.82620137934	0\\
15.82623061668	0\\
15.82625985402	0\\
15.82628909136	0\\
15.8263183287	0\\
15.82634756604	0\\
15.82637680338	0\\
15.82640604072	0\\
15.82643527806	0\\
15.8264645154	0\\
15.82649375274	0\\
15.82652299008	0\\
15.82655222742	0\\
15.82658146476	0\\
15.8266107021	0\\
15.82663993944	0\\
15.82666917678	0\\
15.82669841412	0\\
15.82672765146	0\\
15.8267568888	0\\
15.82678612614	0\\
15.82681536348	0\\
15.82684460082	0\\
15.82687383816	0\\
15.8269030755	0\\
15.82693231284	0\\
15.82696155018	0\\
15.82699078752	0\\
15.82702002486	0\\
15.8270492622	0\\
15.82707849954	0\\
15.82710773688	0\\
15.82713697422	0\\
15.82716621156	0\\
15.8271954489	0\\
15.82722468624	0\\
15.82725392358	0\\
15.82728316092	0\\
15.82731239826	0\\
15.8273416356	0\\
15.82737087294	0\\
15.82740011028	0\\
15.82742934762	0\\
15.82745858496	0\\
15.8274878223	0\\
15.82751705964	0\\
15.82754629698	0\\
15.82757553432	0\\
15.82760477166	0\\
15.827634009	0\\
15.82766324634	0\\
15.82769248368	0\\
15.82772172102	0\\
15.82775095836	0\\
15.8277801957	0\\
15.82780943304	0\\
15.82783867038	0\\
15.82786790772	0\\
15.82789714506	0\\
15.8279263824	0\\
15.82795561974	0\\
15.82798485708	0\\
15.82801409442	0\\
15.82804333176	0\\
15.8280725691	0\\
15.82810180644	0\\
15.82813104378	0\\
15.82816028112	0\\
15.82818951846	0\\
15.8282187558	0\\
15.82824799314	0\\
15.82827723048	0\\
15.82830646782	0\\
15.82833570516	0\\
15.8283649425	0\\
15.82839417984	0\\
15.82842341718	0\\
15.82845265452	0\\
15.82848189186	0\\
15.8285111292	0\\
15.82854036654	0\\
15.82856960388	0\\
15.82859884122	0\\
15.82862807856	0\\
15.8286573159	0\\
15.82868655324	0\\
15.82871579058	0\\
15.82874502792	0\\
15.82877426526	0\\
15.8288035026	0\\
15.82883273994	0\\
15.82886197728	0\\
15.82889121462	0\\
15.82892045196	0\\
15.8289496893	0\\
15.82897892664	0\\
15.82900816398	0\\
15.82903740132	0\\
15.82906663866	0\\
15.829095876	0\\
15.82912511334	0\\
15.82915435068	0\\
15.82918358802	0\\
15.82921282536	0\\
15.8292420627	0\\
15.82927130004	0\\
15.82930053738	0\\
15.82932977472	0\\
15.82935901206	0\\
15.8293882494	0\\
15.82941748674	0\\
15.82944672408	0\\
15.82947596142	0\\
15.82950519876	0\\
15.8295344361	0\\
15.82956367344	0\\
15.82959291078	0\\
15.82962214812	0\\
15.82965138546	0\\
15.8296806228	0\\
15.82970986014	0\\
15.82973909748	0\\
15.82976833482	0\\
15.82979757216	0\\
15.8298268095	0\\
15.82985604684	0\\
15.82988528418	0\\
15.82991452152	0\\
15.82994375886	0\\
15.8299729962	0\\
15.83000223354	0\\
15.83003147088	0\\
15.83006070822	0\\
15.83008994556	0\\
15.8301191829	0\\
15.83014842024	0\\
15.83017765758	0\\
15.83020689492	0\\
15.83023613226	0\\
15.8302653696	0\\
15.83029460694	0\\
15.83032384428	0\\
15.83035308162	0\\
15.83038231896	0\\
15.8304115563	0\\
15.83044079364	0\\
15.83047003098	0\\
15.83049926832	0\\
15.83052850566	0\\
15.830557743	0\\
15.83058698034	0\\
15.83061621768	0\\
15.83064545502	0\\
15.83067469236	0\\
15.8307039297	0\\
15.83073316704	0\\
15.83076240438	0\\
15.83079164172	0\\
15.83082087906	0\\
15.8308501164	0\\
15.83087935374	0\\
15.83090859108	0\\
15.83093782842	0\\
15.83096706576	0\\
15.8309963031	0\\
15.83102554044	0\\
15.83105477778	0\\
15.83108401512	0\\
15.83111325246	0\\
15.8311424898	0\\
15.83117172714	0\\
15.83120096448	0\\
15.83123020182	0\\
15.83125943916	0\\
15.8312886765	0\\
15.83131791384	0\\
15.83134715118	0\\
15.83137638852	0\\
15.83140562586	0\\
15.8314348632	0\\
15.83146410054	0\\
15.83149333788	0\\
15.83152257522	0\\
15.83155181256	0\\
15.8315810499	0\\
15.83161028724	0\\
15.83163952458	0\\
15.83166876192	0\\
15.83169799926	0\\
15.8317272366	0\\
15.83175647394	0\\
15.83178571128	0\\
15.83181494862	0\\
15.83184418596	0\\
15.8318734233	0\\
15.83190266064	0\\
15.83193189798	0\\
15.83196113532	0\\
15.83199037266	0\\
15.83201961	0\\
15.83204884734	0\\
15.83207808468	0\\
15.83210732202	0\\
15.83213655936	0\\
15.8321657967	0\\
15.83219503404	0\\
15.83222427138	0\\
15.83225350872	0\\
15.83228274606	0\\
15.8323119834	0\\
15.83234122074	0\\
15.83237045808	0\\
15.83239969542	0\\
15.83242893276	0\\
15.8324581701	0\\
15.83248740744	0\\
15.83251664478	0\\
15.83254588212	0\\
15.83257511946	0\\
15.8326043568	0\\
15.83263359414	0\\
15.83266283148	0\\
15.83269206882	0\\
15.83272130616	0\\
15.8327505435	0\\
15.83277978084	0\\
15.83280901818	0\\
15.83283825552	0\\
15.83286749286	0\\
15.8328967302	0\\
15.83292596754	0\\
15.83295520488	0\\
15.83298444222	0\\
15.83301367956	0\\
15.8330429169	0\\
15.83307215424	0\\
15.83310139158	0\\
15.83313062892	0\\
15.83315986626	0\\
15.8331891036	0\\
15.83321834094	0\\
15.83324757828	0\\
15.83327681562	0\\
15.83330605296	0\\
15.8333352903	0\\
15.83336452764	0\\
15.83339376498	0\\
15.83342300232	0\\
15.83345223966	0\\
15.833481477	0\\
15.83351071434	0\\
15.83353995168	0\\
15.83356918902	0\\
15.83359842636	0\\
15.8336276637	0\\
15.83365690104	0\\
15.83368613838	0\\
15.83371537572	0\\
15.83374461306	0\\
15.8337738504	0\\
15.83380308774	0\\
15.83383232508	0\\
15.83386156242	0\\
15.83389079976	0\\
15.8339200371	0\\
15.83394927444	0\\
15.83397851178	0\\
15.83400774912	0\\
15.83403698646	0\\
15.8340662238	0\\
15.83409546114	0\\
15.83412469848	0\\
15.83415393582	0\\
15.83418317316	0\\
15.8342124105	0\\
15.83424164784	0\\
15.83427088518	0\\
15.83430012252	0\\
15.83432935986	0\\
15.8343585972	0\\
15.83438783454	0\\
15.83441707188	0\\
15.83444630922	0\\
15.83447554656	0\\
15.8345047839	0\\
15.83453402124	0\\
15.83456325858	0\\
15.83459249592	0\\
15.83462173326	0\\
15.8346509706	0\\
15.83468020794	0\\
15.83470944528	0\\
15.83473868262	0\\
15.83476791996	0\\
15.8347971573	0\\
15.83482639464	0\\
15.83485563198	0\\
15.83488486932	0\\
15.83491410666	0\\
15.834943344	0\\
15.83497258134	0\\
15.83500181868	0\\
15.83503105602	0\\
15.83506029336	0\\
15.8350895307	0\\
15.83511876804	0\\
15.83514800538	0\\
15.83517724272	0\\
15.83520648006	0\\
15.8352357174	0\\
15.83526495474	0\\
15.83529419208	0\\
15.83532342942	0\\
15.83535266676	0\\
15.8353819041	0\\
15.83541114144	0\\
15.83544037878	0\\
15.83546961612	0\\
15.83549885346	0\\
15.8355280908	0\\
15.83555732814	0\\
15.83558656548	0\\
15.83561580282	0\\
15.83564504016	0\\
15.8356742775	0\\
15.83570351484	0\\
15.83573275218	0\\
15.83576198952	0\\
15.83579122686	0\\
15.8358204642	0\\
15.83584970154	0\\
15.83587893888	0\\
15.83590817622	0\\
15.83593741356	0\\
15.8359666509	0\\
15.83599588824	0\\
15.83602512558	0\\
15.83605436292	0\\
15.83608360026	0\\
15.8361128376	0\\
15.83614207494	0\\
15.83617131228	0\\
15.83620054962	0\\
15.83622978696	0\\
15.8362590243	0\\
15.83628826164	0\\
15.83631749898	0\\
15.83634673632	0\\
15.83637597366	0\\
15.836405211	0\\
15.83643444834	0\\
15.83646368568	0\\
15.83649292302	0\\
15.83652216036	0\\
15.8365513977	0\\
15.83658063504	0\\
15.83660987238	0\\
15.83663910972	0\\
15.83666834706	0\\
15.8366975844	0\\
15.83672682174	0\\
15.83675605908	0\\
15.83678529642	0\\
15.83681453376	0\\
15.8368437711	0\\
15.83687300844	0\\
15.83690224578	0\\
15.83693148312	0\\
15.83696072046	0\\
15.8369899578	0\\
15.83701919514	0\\
15.83704843248	0\\
15.83707766982	0\\
15.83710690716	0\\
15.8371361445	0\\
15.83716538184	0\\
15.83719461918	0\\
15.83722385652	0\\
15.83725309386	0\\
15.8372823312	0\\
15.83731156854	0\\
15.83734080588	0\\
15.83737004322	0\\
15.83739928056	0\\
15.8374285179	0\\
15.83745775524	0\\
15.83748699258	0\\
15.83751622992	0\\
15.83754546726	0\\
15.8375747046	0\\
15.83760394194	0\\
15.83763317928	0\\
15.83766241662	0\\
15.83769165396	0\\
15.8377208913	0\\
15.83775012864	0\\
15.83777936598	0\\
15.83780860332	0\\
15.83783784066	0\\
15.837867078	0\\
15.83789631534	0\\
15.83792555268	0\\
15.83795479002	0\\
15.83798402736	0\\
15.8380132647	0\\
15.83804250204	0\\
15.83807173938	0\\
15.83810097672	0\\
15.83813021406	0\\
15.8381594514	0\\
15.83818868874	0\\
15.83821792608	0\\
15.83824716342	0\\
15.83827640076	0\\
15.8383056381	0\\
15.83833487544	0\\
15.83836411278	0\\
15.83839335012	0\\
15.83842258746	0\\
15.8384518248	0\\
15.83848106214	0\\
15.83851029948	0\\
15.83853953682	0\\
15.83856877416	0\\
15.8385980115	0\\
15.83862724884	0\\
15.83865648618	0\\
15.83868572352	0\\
15.83871496086	0\\
15.8387441982	0\\
15.83877343554	0\\
15.83880267288	0\\
15.83883191022	0\\
15.83886114756	0\\
15.8388903849	0\\
15.83891962224	0\\
15.83894885958	0\\
15.83897809692	0\\
15.83900733426	0\\
15.8390365716	0\\
15.83906580894	0\\
15.83909504628	0\\
15.83912428362	0\\
15.83915352096	0\\
15.8391827583	0\\
15.83921199564	0\\
15.83924123298	0\\
15.83927047032	0\\
15.83929970766	0\\
15.839328945	0\\
15.83935818234	0\\
15.83938741968	0\\
15.83941665702	0\\
15.83944589436	0\\
15.8394751317	0\\
15.83950436904	0\\
15.83953360638	0\\
15.83956284372	0\\
15.83959208106	0\\
15.8396213184	0\\
15.83965055574	0\\
15.83967979308	0\\
15.83970903042	0\\
15.83973826776	0\\
15.8397675051	0\\
15.83979674244	0\\
15.83982597978	0\\
15.83985521712	0\\
15.83988445446	0\\
15.8399136918	0\\
15.83994292914	0\\
15.83997216648	0\\
15.84000140382	0\\
15.84003064116	0\\
15.8400598785	0\\
15.84008911584	0\\
15.84011835318	0\\
15.84014759052	0\\
15.84017682786	0\\
15.8402060652	0\\
15.84023530254	0\\
15.84026453988	0\\
15.84029377722	0\\
15.84032301456	0\\
15.8403522519	0\\
15.84038148924	0\\
15.84041072658	0\\
15.84043996392	0\\
15.84046920126	0\\
15.8404984386	0\\
15.84052767594	0\\
15.84055691328	0\\
15.84058615062	0\\
15.84061538796	0\\
15.8406446253	0\\
15.84067386264	0\\
15.84070309998	0\\
15.84073233732	0\\
15.84076157466	0\\
15.840790812	0\\
15.84082004934	0\\
15.84084928668	0\\
15.84087852402	0\\
15.84090776136	0\\
15.8409369987	0\\
15.84096623604	0\\
15.84099547338	0\\
15.84102471072	0\\
15.84105394806	0\\
15.8410831854	0\\
15.84111242274	0\\
15.84114166008	0\\
15.84117089742	0\\
15.84120013476	0\\
15.8412293721	0\\
15.84125860944	0\\
15.84128784678	0\\
15.84131708412	0\\
15.84134632146	0\\
15.8413755588	0\\
15.84140479614	0\\
15.84143403348	0\\
15.84146327082	0\\
15.84149250816	0\\
15.8415217455	0\\
15.84155098284	0\\
15.84158022018	0\\
15.84160945752	0\\
15.84163869486	0\\
15.8416679322	0\\
15.84169716954	0\\
15.84172640688	0\\
15.84175564422	0\\
15.84178488156	0\\
15.8418141189	0\\
15.84184335624	0\\
15.84187259358	0\\
15.84190183092	0\\
15.84193106826	0\\
15.8419603056	0\\
15.84198954294	0\\
15.84201878028	0\\
15.84204801762	0\\
15.84207725496	0\\
15.8421064923	0\\
15.84213572964	0\\
15.84216496698	0\\
15.84219420432	0\\
15.84222344166	0\\
15.842252679	0\\
15.84228191634	0\\
15.84231115368	0\\
15.84234039102	0\\
15.84236962836	0\\
15.8423988657	0\\
15.84242810304	0\\
15.84245734038	0\\
15.84248657772	0\\
15.84251581506	0\\
15.8425450524	0\\
15.84257428974	0\\
15.84260352708	0\\
15.84263276442	0\\
15.84266200176	0\\
15.8426912391	0\\
15.84272047644	0\\
15.84274971378	0\\
15.84277895112	0\\
15.84280818846	0\\
15.8428374258	0\\
15.84286666314	0\\
15.84289590048	0\\
15.84292513782	0\\
15.84295437516	0\\
15.8429836125	0\\
15.84301284984	0\\
15.84304208718	0\\
15.84307132452	0\\
15.84310056186	0\\
15.8431297992	0\\
15.84315903654	0\\
15.84318827388	0\\
15.84321751122	0\\
15.84324674856	0\\
15.8432759859	0\\
15.84330522324	0\\
15.84333446058	0\\
15.84336369792	0\\
15.84339293526	0\\
15.8434221726	0\\
15.84345140994	0\\
15.84348064728	0\\
15.84350988462	0\\
15.84353912196	0\\
15.8435683593	0\\
15.84359759664	0\\
15.84362683398	0\\
15.84365607132	0\\
15.84368530866	0\\
15.843714546	0\\
15.84374378334	0\\
15.84377302068	0\\
15.84380225802	0\\
15.84383149536	0\\
15.8438607327	0\\
15.84388997004	0\\
15.84391920738	0\\
15.84394844472	0\\
15.84397768206	0\\
15.8440069194	0\\
15.84403615674	0\\
15.84406539408	0\\
15.84409463142	0\\
15.84412386876	0\\
15.8441531061	0\\
15.84418234344	0\\
15.84421158078	0\\
15.84424081812	0\\
15.84427005546	0\\
15.8442992928	0\\
15.84432853014	0\\
15.84435776748	0\\
15.84438700482	0\\
15.84441624216	0\\
15.8444454795	0\\
15.84447471684	0\\
15.84450395418	0\\
15.84453319152	0\\
15.84456242886	0\\
15.8445916662	0\\
15.84462090354	0\\
15.84465014088	0\\
15.84467937822	0\\
15.84470861556	0\\
15.8447378529	0\\
15.84476709024	0\\
15.84479632758	0\\
15.84482556492	0\\
15.84485480226	0\\
15.8448840396	0\\
15.84491327694	0\\
15.84494251428	0\\
15.84497175162	0\\
15.84500098896	0\\
15.8450302263	0\\
15.84505946364	0\\
15.84508870098	0\\
15.84511793832	0\\
15.84514717566	0\\
15.845176413	0\\
15.84520565034	0\\
15.84523488768	0\\
15.84526412502	0\\
15.84529336236	0\\
15.8453225997	0\\
15.84535183704	0\\
15.84538107438	0\\
15.84541031172	0\\
15.84543954906	0\\
15.8454687864	0\\
15.84549802374	0\\
15.84552726108	0\\
15.84555649842	0\\
15.84558573576	0\\
15.8456149731	0\\
15.84564421044	0\\
15.84567344778	0\\
15.84570268512	0\\
15.84573192246	0\\
15.8457611598	0\\
15.84579039714	0\\
15.84581963448	0\\
15.84584887182	0\\
15.84587810916	0\\
15.8459073465	0\\
15.84593658384	0\\
15.84596582118	0\\
15.84599505852	0\\
15.84602429586	0\\
15.8460535332	0\\
15.84608277054	0\\
15.84611200788	0\\
15.84614124522	0\\
15.84617048256	0\\
15.8461997199	0\\
15.84622895724	0\\
15.84625819458	0\\
15.84628743192	0\\
15.84631666926	0\\
15.8463459066	0\\
15.84637514394	0\\
15.84640438128	0\\
15.84643361862	0\\
15.84646285596	0\\
15.8464920933	0\\
15.84652133064	0\\
15.84655056798	0\\
15.84657980532	0\\
15.84660904266	0\\
15.84663828	0\\
15.84666751734	0\\
15.84669675468	0\\
15.84672599202	0\\
15.84675522936	0\\
15.8467844667	0\\
15.84681370404	0\\
15.84684294138	0\\
15.84687217872	0\\
15.84690141606	0\\
15.8469306534	0\\
15.84695989074	0\\
15.84698912808	0\\
15.84701836542	0\\
15.84704760276	0\\
15.8470768401	0\\
15.84710607744	0\\
15.84713531478	0\\
15.84716455212	0\\
15.84719378946	0\\
15.8472230268	0\\
15.84725226414	0\\
15.84728150148	0\\
15.84731073882	0\\
15.84733997616	0\\
15.8473692135	0\\
15.84739845084	0\\
15.84742768818	0\\
15.84745692552	0\\
15.84748616286	0\\
15.8475154002	0\\
15.84754463754	0\\
15.84757387488	0\\
15.84760311222	0\\
15.84763234956	0\\
15.8476615869	0\\
15.84769082424	0\\
15.84772006158	0\\
15.84774929892	0\\
15.84777853626	0\\
15.8478077736	0\\
15.84783701094	0\\
15.84786624828	0\\
15.84789548562	0\\
15.84792472296	0\\
15.8479539603	0\\
15.84798319764	0\\
15.84801243498	0\\
15.84804167232	0\\
15.84807090966	0\\
15.848100147	0\\
15.84812938434	0\\
15.84815862168	0\\
15.84818785902	0\\
15.84821709636	0\\
15.8482463337	0\\
15.84827557104	0\\
15.84830480838	0\\
15.84833404572	0\\
15.84836328306	0\\
15.8483925204	0\\
15.84842175774	0\\
15.84845099508	0\\
15.84848023242	0\\
15.84850946976	0\\
15.8485387071	0\\
15.84856794444	0\\
15.84859718178	0\\
15.84862641912	0\\
15.84865565646	0\\
15.8486848938	0\\
15.84871413114	0\\
15.84874336848	0\\
15.84877260582	0\\
15.84880184316	0\\
15.8488310805	0\\
15.84886031784	0\\
15.84888955518	0\\
15.84891879252	0\\
15.84894802986	0\\
15.8489772672	0\\
15.84900650454	0\\
15.84903574188	0\\
15.84906497922	0\\
15.84909421656	0\\
15.8491234539	0\\
15.84915269124	0\\
15.84918192858	0\\
15.84921116592	0\\
15.84924040326	0\\
15.8492696406	0\\
15.84929887794	0\\
15.84932811528	0\\
15.84935735262	0\\
15.84938658996	0\\
15.8494158273	0\\
15.84944506464	0\\
15.84947430198	0\\
15.84950353932	0\\
15.84953277666	0\\
15.849562014	0\\
15.84959125134	0\\
15.84962048868	0\\
15.84964972602	0\\
15.84967896336	0\\
15.8497082007	0\\
15.84973743804	0\\
15.84976667538	0\\
15.84979591272	0\\
15.84982515006	0\\
15.8498543874	0\\
15.84988362474	0\\
15.84991286208	0\\
15.84994209942	0\\
15.84997133676	0\\
15.8500005741	0\\
15.85002981144	0\\
15.85005904878	0\\
15.85008828612	0\\
15.85011752346	0\\
15.8501467608	0\\
15.85017599814	0\\
15.85020523548	0\\
15.85023447282	0\\
15.85026371016	0\\
15.8502929475	0\\
15.85032218484	0\\
15.85035142218	0\\
15.85038065952	0\\
15.85040989686	0\\
15.8504391342	0\\
15.85046837154	0\\
15.85049760888	0\\
15.85052684622	0\\
15.85055608356	0\\
15.8505853209	0\\
15.85061455824	0\\
15.85064379558	0\\
15.85067303292	0\\
15.85070227026	0\\
15.8507315076	0\\
15.85076074494	0\\
15.85078998228	0\\
15.85081921962	0\\
15.85084845696	0\\
15.8508776943	0\\
15.85090693164	0\\
15.85093616898	0\\
15.85096540632	0\\
15.85099464366	0\\
15.851023881	0\\
15.85105311834	0\\
15.85108235568	0\\
15.85111159302	0\\
15.85114083036	0\\
15.8511700677	0\\
15.85119930504	0\\
15.85122854238	0\\
15.85125777972	0\\
15.85128701706	0\\
15.8513162544	0\\
15.85134549174	0\\
15.85137472908	0\\
15.85140396642	0\\
15.85143320376	0\\
15.8514624411	0\\
15.85149167844	0\\
15.85152091578	0\\
15.85155015312	0\\
15.85157939046	0\\
15.8516086278	0\\
15.85163786514	0\\
15.85166710248	0\\
15.85169633982	0\\
15.85172557716	0\\
15.8517548145	0\\
15.85178405184	0\\
15.85181328918	0\\
15.85184252652	0\\
15.85187176386	0\\
15.8519010012	0\\
15.85193023854	0\\
15.85195947588	0\\
15.85198871322	0\\
15.85201795056	0\\
15.8520471879	0\\
15.85207642524	0\\
15.85210566258	0\\
15.85213489992	0\\
15.85216413726	0\\
15.8521933746	0\\
15.85222261194	0\\
15.85225184928	0\\
15.85228108662	0\\
15.85231032396	0\\
15.8523395613	0\\
15.85236879864	0\\
15.85239803598	0\\
15.85242727332	0\\
15.85245651066	0\\
15.852485748	0\\
15.85251498534	0\\
15.85254422268	0\\
15.85257346002	0\\
15.85260269736	0\\
15.8526319347	0\\
15.85266117204	0\\
15.85269040938	0\\
15.85271964672	0\\
15.85274888406	0\\
15.8527781214	0\\
15.85280735874	0\\
15.85283659608	0\\
15.85286583342	0\\
15.85289507076	0\\
15.8529243081	0\\
15.85295354544	0\\
15.85298278278	0\\
15.85301202012	0\\
15.85304125746	0\\
15.8530704948	0\\
15.85309973214	0\\
15.85312896948	0\\
15.85315820682	0\\
15.85318744416	0\\
15.8532166815	0\\
15.85324591884	0\\
15.85327515618	0\\
15.85330439352	0\\
15.85333363086	0\\
15.8533628682	0\\
15.85339210554	0\\
15.85342134288	0\\
15.85345058022	0\\
15.85347981756	0\\
15.8535090549	0\\
15.85353829224	0\\
15.85356752958	0\\
15.85359676692	0\\
15.85362600426	0\\
15.8536552416	0\\
15.85368447894	0\\
15.85371371628	0\\
15.85374295362	0\\
15.85377219096	0\\
15.8538014283	0\\
15.85383066564	0\\
15.85385990298	0\\
15.85388914032	0\\
15.85391837766	0\\
15.853947615	0\\
15.85397685234	0\\
15.85400608968	0\\
15.85403532702	0\\
15.85406456436	0\\
15.8540938017	0\\
15.85412303904	0\\
15.85415227638	0\\
15.85418151372	0\\
15.85421075106	0\\
15.8542399884	0\\
15.85426922574	0\\
15.85429846308	0\\
15.85432770042	0\\
15.85435693776	0\\
15.8543861751	0\\
15.85441541244	0\\
15.85444464978	0\\
15.85447388712	0\\
15.85450312446	0\\
15.8545323618	0\\
15.85456159914	0\\
15.85459083648	0\\
15.85462007382	0\\
15.85464931116	0\\
15.8546785485	0\\
15.85470778584	0\\
15.85473702318	0\\
15.85476626052	0\\
15.85479549786	0\\
15.8548247352	0\\
15.85485397254	0\\
15.85488320988	0\\
15.85491244722	0\\
15.85494168456	0\\
15.8549709219	0\\
15.85500015924	0\\
15.85502939658	0\\
15.85505863392	0\\
15.85508787126	0\\
15.8551171086	0\\
15.85514634594	0\\
15.85517558328	0\\
15.85520482062	0\\
15.85523405796	0\\
15.8552632953	0\\
15.85529253264	0\\
15.85532176998	0\\
15.85535100732	0\\
15.85538024466	0\\
15.855409482	0\\
15.85543871934	0\\
15.85546795668	0\\
15.85549719402	0\\
15.85552643136	0\\
15.8555556687	0\\
15.85558490604	0\\
15.85561414338	0\\
15.85564338072	0\\
15.85567261806	0\\
15.8557018554	0\\
15.85573109274	0\\
15.85576033008	0\\
15.85578956742	0\\
15.85581880476	0\\
15.8558480421	0\\
15.85587727944	0\\
15.85590651678	0\\
15.85593575412	0\\
15.85596499146	0\\
15.8559942288	0\\
15.85602346614	0\\
15.85605270348	0\\
15.85608194082	0\\
15.85611117816	0\\
15.8561404155	0\\
15.85616965284	0\\
15.85619889018	0\\
15.85622812752	0\\
15.85625736486	0\\
15.8562866022	0\\
15.85631583954	0\\
15.85634507688	0\\
15.85637431422	0\\
15.85640355156	0\\
15.8564327889	0\\
15.85646202624	0\\
15.85649126358	0\\
15.85652050092	0\\
15.85654973826	0\\
15.8565789756	0\\
15.85660821294	0\\
15.85663745028	0\\
15.85666668762	0\\
15.85669592496	0\\
15.8567251623	0\\
15.85675439964	0\\
15.85678363698	0\\
15.85681287432	0\\
15.85684211166	0\\
15.856871349	0\\
15.85690058634	0\\
15.85692982368	0\\
15.85695906102	0\\
15.85698829836	0\\
15.8570175357	0\\
15.85704677304	0\\
15.85707601038	0\\
15.85710524772	0\\
15.85713448506	0\\
15.8571637224	0\\
15.85719295974	0\\
15.85722219708	0\\
15.85725143442	0\\
15.85728067176	0\\
15.8573099091	0\\
15.85733914644	0\\
15.85736838378	0\\
15.85739762112	0\\
15.85742685846	0\\
15.8574560958	0\\
15.85748533314	0\\
15.85751457048	0\\
15.85754380782	0\\
15.85757304516	0\\
15.8576022825	0\\
15.85763151984	0\\
15.85766075718	0\\
15.85768999452	0\\
15.85771923186	0\\
15.8577484692	0\\
15.85777770654	0\\
15.85780694388	0\\
15.85783618122	0\\
15.85786541856	0\\
15.8578946559	0\\
15.85792389324	0\\
15.85795313058	0\\
15.85798236792	0\\
15.85801160526	0\\
15.8580408426	0\\
15.85807007994	0\\
15.85809931728	0\\
15.85812855462	0\\
15.85815779196	0\\
15.8581870293	0\\
15.85821626664	0\\
15.85824550398	0\\
15.85827474132	0\\
15.85830397866	0\\
15.858333216	0\\
15.85836245334	0\\
15.85839169068	0\\
15.85842092802	0\\
15.85845016536	0\\
15.8584794027	0\\
15.85850864004	0\\
15.85853787738	0\\
15.85856711472	0\\
15.85859635206	0\\
15.8586255894	0\\
15.85865482674	0\\
15.85868406408	0\\
15.85871330142	0\\
15.85874253876	0\\
15.8587717761	0\\
15.85880101344	0\\
15.85883025078	0\\
15.85885948812	0\\
15.85888872546	0\\
15.8589179628	0\\
15.85894720014	0\\
15.85897643748	0\\
15.85900567482	0\\
15.85903491216	0\\
15.8590641495	0\\
15.85909338684	0\\
15.85912262418	0\\
15.85915186152	0\\
15.85918109886	0\\
15.8592103362	0\\
15.85923957354	0\\
15.85926881088	0\\
15.85929804822	0\\
15.85932728556	0\\
15.8593565229	0\\
15.85938576024	0\\
15.85941499758	0\\
15.85944423492	0\\
15.85947347226	0\\
15.8595027096	0\\
15.85953194694	0\\
15.85956118428	0\\
15.85959042162	0\\
15.85961965896	0\\
15.8596488963	0\\
15.85967813364	0\\
15.85970737098	0\\
15.85973660832	0\\
15.85976584566	0\\
15.859795083	0\\
15.85982432034	0\\
15.85985355768	0\\
15.85988279502	0\\
15.85991203236	0\\
15.8599412697	0\\
15.85997050704	0\\
15.85999974438	0\\
15.86002898172	0\\
15.86005821906	0\\
15.8600874564	0\\
15.86011669374	0\\
15.86014593108	0\\
15.86017516842	0\\
15.86020440576	0\\
15.8602336431	0\\
15.86026288044	0\\
15.86029211778	0\\
15.86032135512	0\\
15.86035059246	0\\
15.8603798298	0\\
15.86040906714	0\\
15.86043830448	0\\
15.86046754182	0\\
15.86049677916	0\\
15.8605260165	0\\
15.86055525384	0\\
15.86058449118	0\\
15.86061372852	0\\
15.86064296586	0\\
15.8606722032	0\\
15.86070144054	0\\
15.86073067788	0\\
15.86075991522	0\\
15.86078915256	0\\
15.8608183899	0\\
15.86084762724	0\\
15.86087686458	0\\
15.86090610192	0\\
15.86093533926	0\\
15.8609645766	0\\
15.86099381394	0\\
15.86102305128	0\\
15.86105228862	0\\
15.86108152596	0\\
15.8611107633	0\\
15.86114000064	0\\
15.86116923798	0\\
15.86119847532	0\\
15.86122771266	0\\
15.86125695	0\\
15.86128618734	0\\
15.86131542468	0\\
15.86134466202	0\\
15.86137389936	0\\
15.8614031367	0\\
15.86143237404	0\\
15.86146161138	0\\
15.86149084872	0\\
15.86152008606	0\\
15.8615493234	0\\
15.86157856074	0\\
15.86160779808	0\\
15.86163703542	0\\
15.86166627276	0\\
15.8616955101	0\\
15.86172474744	0\\
15.86175398478	0\\
15.86178322212	0\\
15.86181245946	0\\
15.8618416968	0\\
15.86187093414	0\\
15.86190017148	0\\
15.86192940882	0\\
15.86195864616	0\\
15.8619878835	0\\
15.86201712084	0\\
15.86204635818	0\\
15.86207559552	0\\
15.86210483286	0\\
15.8621340702	0\\
15.86216330754	0\\
15.86219254488	0\\
15.86222178222	0\\
15.86225101956	0\\
15.8622802569	0\\
15.86230949424	0\\
15.86233873158	0\\
15.86236796892	0\\
15.86239720626	0\\
15.8624264436	0\\
15.86245568094	0\\
15.86248491828	0\\
15.86251415562	0\\
15.86254339296	0\\
15.8625726303	0\\
15.86260186764	0\\
15.86263110498	0\\
15.86266034232	0\\
15.86268957966	0\\
15.862718817	0\\
15.86274805434	0\\
15.86277729168	0\\
15.86280652902	0\\
15.86283576636	0\\
15.8628650037	0\\
15.86289424104	0\\
15.86292347838	0\\
15.86295271572	0\\
15.86298195306	0\\
15.8630111904	0\\
15.86304042774	0\\
15.86306966508	0\\
15.86309890242	0\\
15.86312813976	0\\
15.8631573771	0\\
15.86318661444	0\\
15.86321585178	0\\
15.86324508912	0\\
15.86327432646	0\\
15.8633035638	0\\
15.86333280114	0\\
15.86336203848	0\\
15.86339127582	0\\
15.86342051316	0\\
15.8634497505	0\\
15.86347898784	0\\
15.86350822518	0\\
15.86353746252	0\\
15.86356669986	0\\
15.8635959372	0\\
15.86362517454	0\\
15.86365441188	0\\
15.86368364922	0\\
15.86371288656	0\\
15.8637421239	0\\
15.86377136124	0\\
15.86380059858	0\\
15.86382983592	0\\
15.86385907326	0\\
15.8638883106	0\\
15.86391754794	0\\
15.86394678528	0\\
15.86397602262	0\\
15.86400525996	0\\
15.8640344973	0\\
15.86406373464	0\\
15.86409297198	0\\
15.86412220932	0\\
15.86415144666	0\\
15.864180684	0\\
15.86420992134	0\\
15.86423915868	0\\
15.86426839602	0\\
15.86429763336	0\\
15.8643268707	0\\
15.86435610804	0\\
15.86438534538	0\\
15.86441458272	0\\
15.86444382006	0\\
15.8644730574	0\\
15.86450229474	0\\
15.86453153208	0\\
15.86456076942	0\\
15.86459000676	0\\
15.8646192441	0\\
15.86464848144	0\\
15.86467771878	0\\
15.86470695612	0\\
15.86473619346	0\\
15.8647654308	0\\
15.86479466814	0\\
15.86482390548	0\\
15.86485314282	0\\
15.86488238016	0\\
15.8649116175	0\\
15.86494085484	0\\
15.86497009218	0\\
15.86499932952	0\\
15.86502856686	0\\
15.8650578042	0\\
15.86508704154	0\\
15.86511627888	0\\
15.86514551622	0\\
15.86517475356	0\\
15.8652039909	0\\
15.86523322824	0\\
15.86526246558	0\\
15.86529170292	0\\
15.86532094026	0\\
15.8653501776	0\\
15.86537941494	0\\
15.86540865228	0\\
15.86543788962	0\\
15.86546712696	0\\
15.8654963643	0\\
15.86552560164	0\\
15.86555483898	0\\
15.86558407632	0\\
15.86561331366	0\\
15.865642551	0\\
15.86567178834	0\\
15.86570102568	0\\
15.86573026302	0\\
15.86575950036	0\\
15.8657887377	0\\
15.86581797504	0\\
15.86584721238	0\\
15.86587644972	0\\
15.86590568706	0\\
15.8659349244	0\\
15.86596416174	0\\
15.86599339908	0\\
15.86602263642	0\\
15.86605187376	0\\
15.8660811111	0\\
15.86611034844	0\\
15.86613958578	0\\
15.86616882312	0\\
15.86619806046	0\\
15.8662272978	0\\
15.86625653514	0\\
15.86628577248	0\\
15.86631500982	0\\
15.86634424716	0\\
15.8663734845	0\\
15.86640272184	0\\
15.86643195918	0\\
15.86646119652	0\\
15.86649043386	0\\
15.8665196712	0\\
15.86654890854	0\\
15.86657814588	0\\
15.86660738322	0\\
15.86663662056	0\\
15.8666658579	0\\
15.86669509524	0\\
15.86672433258	0\\
15.86675356992	0\\
15.86678280726	0\\
15.8668120446	0\\
15.86684128194	0\\
15.86687051928	0\\
15.86689975662	0\\
15.86692899396	0\\
15.8669582313	0\\
15.86698746864	0\\
15.86701670598	0\\
15.86704594332	0\\
15.86707518066	0\\
15.867104418	0\\
15.86713365534	0\\
15.86716289268	0\\
15.86719213002	0\\
15.86722136736	0\\
15.8672506047	0\\
15.86727984204	0\\
15.86730907938	0\\
15.86733831672	0\\
15.86736755406	0\\
15.8673967914	0\\
15.86742602874	0\\
15.86745526608	0\\
15.86748450342	0\\
15.86751374076	0\\
15.8675429781	0\\
15.86757221544	0\\
15.86760145278	0\\
15.86763069012	0\\
15.86765992746	0\\
15.8676891648	0\\
15.86771840214	0\\
15.86774763948	0\\
15.86777687682	0\\
15.86780611416	0\\
15.8678353515	0\\
15.86786458884	0\\
15.86789382618	0\\
15.86792306352	0\\
15.86795230086	0\\
15.8679815382	0\\
15.86801077554	0\\
15.86804001288	0\\
15.86806925022	0\\
15.86809848756	0\\
15.8681277249	0\\
15.86815696224	0\\
15.86818619958	0\\
15.86821543692	0\\
15.86824467426	0\\
15.8682739116	0\\
15.86830314894	0\\
15.86833238628	0\\
15.86836162362	0\\
15.86839086096	0\\
15.8684200983	0\\
15.86844933564	0\\
15.86847857298	0\\
15.86850781032	0\\
15.86853704766	0\\
15.868566285	0\\
15.86859552234	0\\
15.86862475968	0\\
15.86865399702	0\\
15.86868323436	0\\
15.8687124717	0\\
15.86874170904	0\\
15.86877094638	0\\
15.86880018372	0\\
15.86882942106	0\\
15.8688586584	0\\
15.86888789574	0\\
15.86891713308	0\\
15.86894637042	0\\
15.86897560776	0\\
15.8690048451	0\\
15.86903408244	0\\
15.86906331978	0\\
15.86909255712	0\\
15.86912179446	0\\
15.8691510318	0\\
15.86918026914	0\\
15.86920950648	0\\
15.86923874382	0\\
15.86926798116	0\\
15.8692972185	0\\
15.86932645584	0\\
15.86935569318	0\\
15.86938493052	0\\
15.86941416786	0\\
15.8694434052	0\\
15.86947264254	0\\
15.86950187988	0\\
15.86953111722	0\\
15.86956035456	0\\
15.8695895919	0\\
15.86961882924	0\\
15.86964806658	0\\
15.86967730392	0\\
15.86970654126	0\\
15.8697357786	0\\
15.86976501594	0\\
15.86979425328	0\\
15.86982349062	0\\
15.86985272796	0\\
15.8698819653	0\\
15.86991120264	0\\
15.86994043998	0\\
15.86996967732	0\\
15.86999891466	0\\
15.870028152	0\\
15.87005738934	0\\
15.87008662668	0\\
15.87011586402	0\\
15.87014510136	0\\
15.8701743387	0\\
15.87020357604	0\\
15.87023281338	0\\
15.87026205072	0\\
15.87029128806	0\\
15.8703205254	0\\
15.87034976274	0\\
15.87037900008	0\\
15.87040823742	0\\
15.87043747476	0\\
15.8704667121	0\\
15.87049594944	0\\
15.87052518678	0\\
15.87055442412	0\\
15.87058366146	0\\
15.8706128988	0\\
15.87064213614	0\\
15.87067137348	0\\
15.87070061082	0\\
15.87072984816	0\\
15.8707590855	0\\
15.87078832284	0\\
15.87081756018	0\\
15.87084679752	0\\
15.87087603486	0\\
15.8709052722	0\\
15.87093450954	0\\
15.87096374688	0\\
15.87099298422	0\\
15.87102222156	0\\
15.8710514589	0\\
15.87108069624	0\\
15.87110993358	0\\
15.87113917092	0\\
15.87116840826	0\\
15.8711976456	0\\
15.87122688294	0\\
15.87125612028	0\\
15.87128535762	0\\
15.87131459496	0\\
15.8713438323	0\\
15.87137306964	0\\
15.87140230698	0\\
15.87143154432	0\\
15.87146078166	0\\
15.871490019	0\\
15.87151925634	0\\
15.87154849368	0\\
15.87157773102	0\\
15.87160696836	0\\
15.8716362057	0\\
15.87166544304	0\\
15.87169468038	0\\
15.87172391772	0\\
15.87175315506	0\\
15.8717823924	0\\
15.87181162974	0\\
15.87184086708	0\\
15.87187010442	0\\
15.87189934176	0\\
15.8719285791	0\\
15.87195781644	0\\
15.87198705378	0\\
15.87201629112	0\\
15.87204552846	0\\
15.8720747658	0\\
15.87210400314	0\\
15.87213324048	0\\
15.87216247782	0\\
15.87219171516	0\\
15.8722209525	0\\
15.87225018984	0\\
15.87227942718	0\\
15.87230866452	0\\
15.87233790186	0\\
15.8723671392	0\\
15.87239637654	0\\
15.87242561388	0\\
15.87245485122	0\\
15.87248408856	0\\
15.8725133259	0\\
15.87254256324	0\\
15.87257180058	0\\
15.87260103792	0\\
15.87263027526	0\\
15.8726595126	0\\
15.87268874994	0\\
15.87271798728	0\\
15.87274722462	0\\
15.87277646196	0\\
15.8728056993	0\\
15.87283493664	0\\
15.87286417398	0\\
15.87289341132	0\\
15.87292264866	0\\
15.872951886	0\\
15.87298112334	0\\
15.87301036068	0\\
15.87303959802	0\\
15.87306883536	0\\
15.8730980727	0\\
15.87312731004	0\\
15.87315654738	0\\
15.87318578472	0\\
15.87321502206	0\\
15.8732442594	0\\
15.87327349674	0\\
15.87330273408	0\\
15.87333197142	0\\
15.87336120876	0\\
15.8733904461	0\\
15.87341968344	0\\
15.87344892078	0\\
15.87347815812	0\\
15.87350739546	0\\
15.8735366328	0\\
15.87356587014	0\\
15.87359510748	0\\
15.87362434482	0\\
15.87365358216	0\\
15.8736828195	0\\
15.87371205684	0\\
15.87374129418	0\\
15.87377053152	0\\
15.87379976886	0\\
15.8738290062	0\\
15.87385824354	0\\
15.87388748088	0\\
15.87391671822	0\\
15.87394595556	0\\
15.8739751929	0\\
15.87400443024	0\\
15.87403366758	0\\
15.87406290492	0\\
15.87409214226	0\\
15.8741213796	0\\
15.87415061694	0\\
15.87417985428	0\\
15.87420909162	0\\
15.87423832896	0\\
15.8742675663	0\\
15.87429680364	0\\
15.87432604098	0\\
15.87435527832	0\\
15.87438451566	0\\
15.874413753	0\\
15.87444299034	0\\
15.87447222768	0\\
15.87450146502	0\\
15.87453070236	0\\
15.8745599397	0\\
15.87458917704	0\\
15.87461841438	0\\
15.87464765172	0\\
15.87467688906	0\\
15.8747061264	0\\
15.87473536374	0\\
15.87476460108	0\\
15.87479383842	0\\
15.87482307576	0\\
15.8748523131	0\\
15.87488155044	0\\
15.87491078778	0\\
15.87494002512	0\\
15.87496926246	0\\
15.8749984998	0\\
15.87502773714	0\\
15.87505697448	0\\
15.87508621182	0\\
15.87511544916	0\\
15.8751446865	0\\
15.87517392384	0\\
15.87520316118	0\\
15.87523239852	0\\
15.87526163586	0\\
15.8752908732	0\\
15.87532011054	0\\
15.87534934788	0\\
15.87537858522	0\\
15.87540782256	0\\
15.8754370599	0\\
15.87546629724	0\\
15.87549553458	0\\
15.87552477192	0\\
15.87555400926	0\\
15.8755832466	0\\
15.87561248394	0\\
15.87564172128	0\\
15.87567095862	0\\
15.87570019596	0\\
15.8757294333	0\\
15.87575867064	0\\
15.87578790798	0\\
15.87581714532	0\\
15.87584638266	0\\
15.87587562	0\\
15.87590485734	0\\
15.87593409468	0\\
15.87596333202	0\\
15.87599256936	0\\
15.8760218067	0\\
15.87605104404	0\\
15.87608028138	0\\
15.87610951872	0\\
15.87613875606	0\\
15.8761679934	0\\
15.87619723074	0\\
15.87622646808	0\\
15.87625570542	0\\
15.87628494276	0\\
15.8763141801	0\\
15.87634341744	0\\
15.87637265478	0\\
15.87640189212	0\\
15.87643112946	0\\
15.8764603668	0\\
15.87648960414	0\\
15.87651884148	0\\
15.87654807882	0\\
15.87657731616	0\\
15.8766065535	0\\
15.87663579084	0\\
15.87666502818	0\\
15.87669426552	0\\
15.87672350286	0\\
15.8767527402	0\\
15.87678197754	0\\
15.87681121488	0\\
15.87684045222	0\\
15.87686968956	0\\
15.8768989269	0\\
15.87692816424	0\\
15.87695740158	0\\
15.87698663892	0\\
15.87701587626	0\\
15.8770451136	0\\
15.87707435094	0\\
15.87710358828	0\\
15.87713282562	0\\
15.87716206296	0\\
15.8771913003	0\\
15.87722053764	0\\
15.87724977498	0\\
15.87727901232	0\\
15.87730824966	0\\
15.877337487	0\\
15.87736672434	0\\
15.87739596168	0\\
15.87742519902	0\\
15.87745443636	0\\
15.8774836737	0\\
15.87751291104	0\\
15.87754214838	0\\
15.87757138572	0\\
15.87760062306	0\\
15.8776298604	0\\
15.87765909774	0\\
15.87768833508	0\\
15.87771757242	0\\
15.87774680976	0\\
15.8777760471	0\\
15.87780528444	0\\
15.87783452178	0\\
15.87786375912	0\\
15.87789299646	0\\
15.8779222338	0\\
15.87795147114	0\\
15.87798070848	0\\
15.87800994582	0\\
15.87803918316	0\\
15.8780684205	0\\
15.87809765784	0\\
15.87812689518	0\\
15.87815613252	0\\
15.87818536986	0\\
15.8782146072	0\\
15.87824384454	0\\
15.87827308188	0\\
15.87830231922	0\\
15.87833155656	0\\
15.8783607939	0\\
15.87839003124	0\\
15.87841926858	0\\
15.87844850592	0\\
15.87847774326	0\\
15.8785069806	0\\
15.87853621794	0\\
15.87856545528	0\\
15.87859469262	0\\
15.87862392996	0\\
15.8786531673	0\\
15.87868240464	0\\
15.87871164198	0\\
15.87874087932	0\\
15.87877011666	0\\
15.878799354	0\\
15.87882859134	0\\
15.87885782868	0\\
15.87888706602	0\\
15.87891630336	0\\
15.8789455407	0\\
15.87897477804	0\\
15.87900401538	0\\
15.87903325272	0\\
15.87906249006	0\\
15.8790917274	0\\
15.87912096474	0\\
15.87915020208	0\\
15.87917943942	0\\
15.87920867676	0\\
15.8792379141	0\\
15.87926715144	0\\
15.87929638878	0\\
15.87932562612	0\\
15.87935486346	0\\
15.8793841008	0\\
15.87941333814	0\\
15.87944257548	0\\
15.87947181282	0\\
15.87950105016	0\\
15.8795302875	0\\
15.87955952484	0\\
15.87958876218	0\\
15.87961799952	0\\
15.87964723686	0\\
15.8796764742	0\\
15.87970571154	0\\
15.87973494888	0\\
15.87976418622	0\\
15.87979342356	0\\
15.8798226609	0\\
15.87985189824	0\\
15.87988113558	0\\
15.87991037292	0\\
15.87993961026	0\\
15.8799688476	0\\
15.87999808494	0\\
15.88002732228	0\\
15.88005655962	0\\
15.88008579696	0\\
15.8801150343	0\\
15.88014427164	0\\
15.88017350898	0\\
15.88020274632	0\\
15.88023198366	0\\
15.880261221	0\\
15.88029045834	0\\
15.88031969568	0\\
15.88034893302	0\\
15.88037817036	0\\
15.8804074077	0\\
15.88043664504	0\\
15.88046588238	0\\
15.88049511972	0\\
15.88052435706	0\\
15.8805535944	0\\
15.88058283174	0\\
15.88061206908	0\\
15.88064130642	0\\
15.88067054376	0\\
15.8806997811	0\\
15.88072901844	0\\
15.88075825578	0\\
15.88078749312	0\\
15.88081673046	0\\
15.8808459678	0\\
15.88087520514	0\\
15.88090444248	0\\
15.88093367982	0\\
15.88096291716	0\\
15.8809921545	0\\
15.88102139184	0\\
15.88105062918	0\\
15.88107986652	0\\
15.88110910386	0\\
15.8811383412	0\\
15.88116757854	0\\
15.88119681588	0\\
15.88122605322	0\\
15.88125529056	0\\
15.8812845279	0\\
15.88131376524	0\\
15.88134300258	0\\
15.88137223992	0\\
15.88140147726	0\\
15.8814307146	0\\
15.88145995194	0\\
15.88148918928	0\\
15.88151842662	0\\
15.88154766396	0\\
15.8815769013	0\\
15.88160613864	0\\
15.88163537598	0\\
15.88166461332	0\\
15.88169385066	0\\
15.881723088	0\\
15.88175232534	0\\
15.88178156268	0\\
15.88181080002	0\\
15.88184003736	0\\
15.8818692747	0\\
15.88189851204	0\\
15.88192774938	0\\
15.88195698672	0\\
15.88198622406	0\\
15.8820154614	0\\
15.88204469874	0\\
15.88207393608	0\\
15.88210317342	0\\
15.88213241076	0\\
15.8821616481	0\\
15.88219088544	0\\
15.88222012278	0\\
15.88224936012	0\\
15.88227859746	0\\
15.8823078348	0\\
15.88233707214	0\\
15.88236630948	0\\
15.88239554682	0\\
15.88242478416	0\\
15.8824540215	0\\
15.88248325884	0\\
15.88251249618	0\\
15.88254173352	0\\
15.88257097086	0\\
15.8826002082	0\\
15.88262944554	0\\
15.88265868288	0\\
15.88268792022	0\\
15.88271715756	0\\
15.8827463949	0\\
15.88277563224	0\\
15.88280486958	0\\
15.88283410692	0\\
15.88286334426	0\\
15.8828925816	0\\
15.88292181894	0\\
15.88295105628	0\\
15.88298029362	0\\
15.88300953096	0\\
15.8830387683	0\\
15.88306800564	0\\
15.88309724298	0\\
15.88312648032	0\\
15.88315571766	0\\
15.883184955	0\\
15.88321419234	0\\
15.88324342968	0\\
15.88327266702	0\\
15.88330190436	0\\
15.8833311417	0\\
15.88336037904	0\\
15.88338961638	0\\
15.88341885372	0\\
15.88344809106	0\\
15.8834773284	0\\
15.88350656574	0\\
15.88353580308	0\\
15.88356504042	0\\
15.88359427776	0\\
15.8836235151	0\\
15.88365275244	0\\
15.88368198978	0\\
15.88371122712	0\\
15.88374046446	0\\
15.8837697018	0\\
15.88379893914	0\\
15.88382817648	0\\
15.88385741382	0\\
15.88388665116	0\\
15.8839158885	0\\
15.88394512584	0\\
15.88397436318	0\\
15.88400360052	0\\
15.88403283786	0\\
15.8840620752	0\\
15.88409131254	0\\
15.88412054988	0\\
15.88414978722	0\\
15.88417902456	0\\
15.8842082619	0\\
15.88423749924	0\\
15.88426673658	0\\
15.88429597392	0\\
15.88432521126	0\\
15.8843544486	0\\
15.88438368594	0\\
15.88441292328	0\\
15.88444216062	0\\
15.88447139796	0\\
15.8845006353	0\\
15.88452987264	0\\
15.88455910998	0\\
15.88458834732	0\\
15.88461758466	0\\
15.884646822	0\\
15.88467605934	0\\
15.88470529668	0\\
15.88473453402	0\\
15.88476377136	0\\
15.8847930087	0\\
15.88482224604	0\\
15.88485148338	0\\
15.88488072072	0\\
15.88490995806	0\\
15.8849391954	0\\
15.88496843274	0\\
15.88499767008	0\\
15.88502690742	0\\
15.88505614476	0\\
15.8850853821	0\\
15.88511461944	0\\
15.88514385678	0\\
15.88517309412	0\\
15.88520233146	0\\
15.8852315688	0\\
15.88526080614	0\\
15.88529004348	0\\
15.88531928082	0\\
15.88534851816	0\\
15.8853777555	0\\
15.88540699284	0\\
15.88543623018	0\\
15.88546546752	0\\
15.88549470486	0\\
15.8855239422	0\\
15.88555317954	0\\
15.88558241688	0\\
15.88561165422	0\\
15.88564089156	0\\
15.8856701289	0\\
15.88569936624	0\\
15.88572860358	0\\
15.88575784092	0\\
15.88578707826	0\\
15.8858163156	0\\
15.88584555294	0\\
15.88587479028	0\\
15.88590402762	0\\
15.88593326496	0\\
15.8859625023	0\\
15.88599173964	0\\
15.88602097698	0\\
15.88605021432	0\\
15.88607945166	0\\
15.886108689	0\\
15.88613792634	0\\
15.88616716368	0\\
15.88619640102	0\\
15.88622563836	0\\
15.8862548757	0\\
15.88628411304	0\\
15.88631335038	0\\
15.88634258772	0\\
15.88637182506	0\\
15.8864010624	0\\
15.88643029974	0\\
15.88645953708	0\\
15.88648877442	0\\
15.88651801176	0\\
15.8865472491	0\\
15.88657648644	0\\
15.88660572378	0\\
15.88663496112	0\\
15.88666419846	0\\
15.8866934358	0\\
15.88672267314	0\\
15.88675191048	0\\
15.88678114782	0\\
15.88681038516	0\\
15.8868396225	0\\
15.88686885984	0\\
15.88689809718	0\\
15.88692733452	0\\
15.88695657186	0\\
15.8869858092	0\\
15.88701504654	0\\
15.88704428388	0\\
15.88707352122	0\\
15.88710275856	0\\
15.8871319959	0\\
15.88716123324	0\\
15.88719047058	0\\
15.88721970792	0\\
15.88724894526	0\\
15.8872781826	0\\
15.88730741994	0\\
15.88733665728	0\\
15.88736589462	0\\
15.88739513196	0\\
15.8874243693	0\\
15.88745360664	0\\
15.88748284398	0\\
15.88751208132	0\\
15.88754131866	0\\
15.887570556	0\\
15.88759979334	0\\
15.88762903068	0\\
15.88765826802	0\\
15.88768750536	0\\
15.8877167427	0\\
15.88774598004	0\\
15.88777521738	0\\
15.88780445472	0\\
15.88783369206	0\\
15.8878629294	0\\
15.88789216674	0\\
15.88792140408	0\\
15.88795064142	0\\
15.88797987876	0\\
15.8880091161	0\\
15.88803835344	0\\
15.88806759078	0\\
15.88809682812	0\\
15.88812606546	0\\
15.8881553028	0\\
15.88818454014	0\\
15.88821377748	0\\
15.88824301482	0\\
15.88827225216	0\\
15.8883014895	0\\
15.88833072684	0\\
15.88835996418	0\\
15.88838920152	0\\
15.88841843886	0\\
15.8884476762	0\\
15.88847691354	0\\
15.88850615088	0\\
15.88853538822	0\\
15.88856462556	0\\
15.8885938629	0\\
15.88862310024	0\\
15.88865233758	0\\
15.88868157492	0\\
15.88871081226	0\\
15.8887400496	0\\
15.88876928694	0\\
15.88879852428	0\\
15.88882776162	0\\
15.88885699896	0\\
15.8888862363	0\\
15.88891547364	0\\
15.88894471098	0\\
15.88897394832	0\\
15.88900318566	0\\
15.889032423	0\\
15.88906166034	0\\
15.88909089768	0\\
15.88912013502	0\\
15.88914937236	0\\
15.8891786097	0\\
15.88920784704	0\\
15.88923708438	0\\
15.88926632172	0\\
15.88929555906	0\\
15.8893247964	0\\
15.88935403374	0\\
15.88938327108	0\\
15.88941250842	0\\
15.88944174576	0\\
15.8894709831	0\\
15.88950022044	0\\
15.88952945778	0\\
15.88955869512	0\\
15.88958793246	0\\
15.8896171698	0\\
15.88964640714	0\\
15.88967564448	0\\
15.88970488182	0\\
15.88973411916	0\\
15.8897633565	0\\
15.88979259384	0\\
15.88982183118	0\\
15.88985106852	0\\
15.88988030586	0\\
15.8899095432	0\\
15.88993878054	0\\
15.88996801788	0\\
15.88999725522	0\\
15.89002649256	0\\
15.8900557299	0\\
15.89008496724	0\\
15.89011420458	0\\
15.89014344192	0\\
15.89017267926	0\\
15.8902019166	0\\
15.89023115394	0\\
15.89026039128	0\\
15.89028962862	0\\
15.89031886596	0\\
15.8903481033	0\\
15.89037734064	0\\
15.89040657798	0\\
15.89043581532	0\\
15.89046505266	0\\
15.89049429	0\\
15.89052352734	0\\
15.89055276468	0\\
15.89058200202	0\\
15.89061123936	0\\
15.8906404767	0\\
15.89066971404	0\\
15.89069895138	0\\
15.89072818872	0\\
15.89075742606	0\\
15.8907866634	0\\
15.89081590074	0\\
15.89084513808	0\\
15.89087437542	0\\
15.89090361276	0\\
15.8909328501	0\\
15.89096208744	0\\
15.89099132478	0\\
15.89102056212	0\\
15.89104979946	0\\
15.8910790368	0\\
15.89110827414	0\\
15.89113751148	0\\
15.89116674882	0\\
15.89119598616	0\\
15.8912252235	0\\
15.89125446084	0\\
15.89128369818	0\\
15.89131293552	0\\
15.89134217286	0\\
15.8913714102	0\\
15.89140064754	0\\
15.89142988488	0\\
15.89145912222	0\\
15.89148835956	0\\
15.8915175969	0\\
15.89154683424	0\\
15.89157607158	0\\
15.89160530892	0\\
15.89163454626	0\\
15.8916637836	0\\
15.89169302094	0\\
15.89172225828	0\\
15.89175149562	0\\
15.89178073296	0\\
15.8918099703	0\\
15.89183920764	0\\
15.89186844498	0\\
15.89189768232	0\\
15.89192691966	0\\
15.891956157	0\\
15.89198539434	0\\
15.89201463168	0\\
15.89204386902	0\\
15.89207310636	0\\
15.8921023437	0\\
15.89213158104	0\\
15.89216081838	0\\
15.89219005572	0\\
15.89221929306	0\\
15.8922485304	0\\
15.89227776774	0\\
15.89230700508	0\\
15.89233624242	0\\
15.89236547976	0\\
15.8923947171	0\\
15.89242395444	0\\
15.89245319178	0\\
15.89248242912	0\\
15.89251166646	0\\
15.8925409038	0\\
15.89257014114	0\\
15.89259937848	0\\
15.89262861582	0\\
15.89265785316	0\\
15.8926870905	0\\
15.89271632784	0\\
15.89274556518	0\\
15.89277480252	0\\
15.89280403986	0\\
15.8928332772	0\\
15.89286251454	0\\
15.89289175188	0\\
15.89292098922	0\\
15.89295022656	0\\
15.8929794639	0\\
15.89300870124	0\\
15.89303793858	0\\
15.89306717592	0\\
15.89309641326	0\\
15.8931256506	0\\
15.89315488794	0\\
15.89318412528	0\\
15.89321336262	0\\
15.89324259996	0\\
15.8932718373	0\\
15.89330107464	0\\
15.89333031198	0\\
15.89335954932	0\\
15.89338878666	0\\
15.893418024	0\\
15.89344726134	0\\
15.89347649868	0\\
15.89350573602	0\\
15.89353497336	0\\
15.8935642107	0\\
15.89359344804	0\\
15.89362268538	0\\
15.89365192272	0\\
15.89368116006	0\\
15.8937103974	0\\
15.89373963474	0\\
15.89376887208	0\\
15.89379810942	0\\
15.89382734676	0\\
15.8938565841	0\\
15.89388582144	0\\
15.89391505878	0\\
15.89394429612	0\\
15.89397353346	0\\
15.8940027708	0\\
15.89403200814	0\\
15.89406124548	0\\
15.89409048282	0\\
15.89411972016	0\\
15.8941489575	0\\
15.89417819484	0\\
15.89420743218	0\\
15.89423666952	0\\
15.89426590686	0\\
15.8942951442	0\\
15.89432438154	0\\
15.89435361888	0\\
15.89438285622	0\\
15.89441209356	0\\
15.8944413309	0\\
15.89447056824	0\\
15.89449980558	0\\
15.89452904292	0\\
15.89455828026	0\\
15.8945875176	0\\
15.89461675494	0\\
15.89464599228	0\\
15.89467522962	0\\
15.89470446696	0\\
15.8947337043	0\\
15.89476294164	0\\
15.89479217898	0\\
15.89482141632	0\\
15.89485065366	0\\
15.894879891	0\\
15.89490912834	0\\
15.89493836568	0\\
15.89496760302	0\\
15.89499684036	0\\
15.8950260777	0\\
15.89505531504	0\\
15.89508455238	0\\
15.89511378972	0\\
15.89514302706	0\\
15.8951722644	0\\
15.89520150174	0\\
15.89523073908	0\\
15.89525997642	0\\
15.89528921376	0\\
15.8953184511	0\\
15.89534768844	0\\
15.89537692578	0\\
15.89540616312	0\\
15.89543540046	0\\
15.8954646378	0\\
15.89549387514	0\\
15.89552311248	0\\
15.89555234982	0\\
15.89558158716	0\\
15.8956108245	0\\
15.89564006184	0\\
15.89566929918	0\\
15.89569853652	0\\
15.89572777386	0\\
15.8957570112	0\\
15.89578624854	0\\
15.89581548588	0\\
15.89584472322	0\\
15.89587396056	0\\
15.8959031979	0\\
15.89593243524	0\\
15.89596167258	0\\
15.89599090992	0\\
15.89602014726	0\\
15.8960493846	0\\
15.89607862194	0\\
15.89610785928	0\\
15.89613709662	0\\
15.89616633396	0\\
15.8961955713	0\\
15.89622480864	0\\
15.89625404598	0\\
15.89628328332	0\\
15.89631252066	0\\
15.896341758	0\\
15.89637099534	0\\
15.89640023268	0\\
15.89642947002	0\\
15.89645870736	0\\
15.8964879447	0\\
15.89651718204	0\\
15.89654641938	0\\
15.89657565672	0\\
15.89660489406	0\\
15.8966341314	0\\
15.89666336874	0\\
15.89669260608	0\\
15.89672184342	0\\
15.89675108076	0\\
15.8967803181	0\\
15.89680955544	0\\
15.89683879278	0\\
15.89686803012	0\\
15.89689726746	0\\
15.8969265048	0\\
15.89695574214	0\\
15.89698497948	0\\
15.89701421682	0\\
15.89704345416	0\\
15.8970726915	0\\
15.89710192884	0\\
15.89713116618	0\\
15.89716040352	0\\
15.89718964086	0\\
15.8972188782	0\\
15.89724811554	0\\
15.89727735288	0\\
15.89730659022	0\\
15.89733582756	0\\
15.8973650649	0\\
15.89739430224	0\\
15.89742353958	0\\
15.89745277692	0\\
15.89748201426	0\\
15.8975112516	0\\
15.89754048894	0\\
15.89756972628	0\\
15.89759896362	0\\
15.89762820096	0\\
15.8976574383	0\\
15.89768667564	0\\
15.89771591298	0\\
15.89774515032	0\\
15.89777438766	0\\
15.897803625	0\\
15.89783286234	0\\
15.89786209968	0\\
15.89789133702	0\\
15.89792057436	0\\
15.8979498117	0\\
15.89797904904	0\\
15.89800828638	0\\
15.89803752372	0\\
15.89806676106	0\\
15.8980959984	0\\
15.89812523574	0\\
15.89815447308	0\\
15.89818371042	0\\
15.89821294776	0\\
15.8982421851	0\\
15.89827142244	0\\
15.89830065978	0\\
15.89832989712	0\\
15.89835913446	0\\
15.8983883718	0\\
15.89841760914	0\\
15.89844684648	0\\
15.89847608382	0\\
15.89850532116	0\\
15.8985345585	0\\
15.89856379584	0\\
15.89859303318	0\\
15.89862227052	0\\
15.89865150786	0\\
15.8986807452	0\\
15.89870998254	0\\
15.89873921988	0\\
15.89876845722	0\\
15.89879769456	0\\
15.8988269319	0\\
15.89885616924	0\\
15.89888540658	0\\
15.89891464392	0\\
15.89894388126	0\\
15.8989731186	0\\
15.89900235594	0\\
15.89903159328	0\\
15.89906083062	0\\
15.89909006796	0\\
15.8991193053	0\\
15.89914854264	0\\
15.89917777998	0\\
15.89920701732	0\\
15.89923625466	0\\
15.899265492	0\\
15.89929472934	0\\
15.89932396668	0\\
15.89935320402	0\\
15.89938244136	0\\
15.8994116787	0\\
15.89944091604	0\\
15.89947015338	0\\
15.89949939072	0\\
15.89952862806	0\\
15.8995578654	0\\
15.89958710274	0\\
15.89961634008	0\\
15.89964557742	0\\
15.89967481476	0\\
15.8997040521	0\\
15.89973328944	0\\
15.89976252678	0\\
15.89979176412	0\\
15.89982100146	0\\
15.8998502388	0\\
15.89987947614	0\\
15.89990871348	0\\
15.89993795082	0\\
15.89996718816	0\\
15.8999964255	0\\
15.90002566284	0\\
15.90005490018	0\\
15.90008413752	0\\
15.90011337486	0\\
15.9001426122	0\\
15.90017184954	0\\
15.90020108688	0\\
15.90023032422	0\\
15.90025956156	0\\
15.9002887989	0\\
15.90031803624	0\\
15.90034727358	0\\
15.90037651092	0\\
15.90040574826	0\\
15.9004349856	0\\
15.90046422294	0\\
15.90049346028	0\\
15.90052269762	0\\
15.90055193496	0\\
15.9005811723	0\\
15.90061040964	0\\
15.90063964698	0\\
15.90066888432	0\\
15.90069812166	0\\
15.900727359	0\\
15.90075659634	0\\
15.90078583368	0\\
15.90081507102	0\\
15.90084430836	0\\
15.9008735457	0\\
15.90090278304	0\\
15.90093202038	0\\
15.90096125772	0\\
15.90099049506	0\\
15.9010197324	0\\
15.90104896974	0\\
15.90107820708	0\\
15.90110744442	0\\
15.90113668176	0\\
15.9011659191	0\\
15.90119515644	0\\
15.90122439378	0\\
15.90125363112	0\\
15.90128286846	0\\
15.9013121058	0\\
15.90134134314	0\\
15.90137058048	0\\
15.90139981782	0\\
15.90142905516	0\\
15.9014582925	0\\
15.90148752984	0\\
15.90151676718	0\\
15.90154600452	0\\
15.90157524186	0\\
15.9016044792	0\\
15.90163371654	0\\
15.90166295388	0\\
15.90169219122	0\\
15.90172142856	0\\
15.9017506659	0\\
15.90177990324	0\\
15.90180914058	0\\
15.90183837792	0\\
15.90186761526	0\\
15.9018968526	0\\
15.90192608994	0\\
15.90195532728	0\\
15.90198456462	0\\
15.90201380196	0\\
15.9020430393	0\\
15.90207227664	0\\
15.90210151398	0\\
15.90213075132	0\\
15.90215998866	0\\
15.902189226	0\\
15.90221846334	0\\
15.90224770068	0\\
15.90227693802	0\\
15.90230617536	0\\
15.9023354127	0\\
15.90236465004	0\\
15.90239388738	0\\
15.90242312472	0\\
15.90245236206	0\\
15.9024815994	0\\
15.90251083674	0\\
15.90254007408	0\\
15.90256931142	0\\
15.90259854876	0\\
15.9026277861	0\\
15.90265702344	0\\
15.90268626078	0\\
15.90271549812	0\\
15.90274473546	0\\
15.9027739728	0\\
15.90280321014	0\\
15.90283244748	0\\
15.90286168482	0\\
15.90289092216	0\\
15.9029201595	0\\
15.90294939684	0\\
15.90297863418	0\\
15.90300787152	0\\
15.90303710886	0\\
15.9030663462	0\\
15.90309558354	0\\
15.90312482088	0\\
15.90315405822	0\\
15.90318329556	0\\
15.9032125329	0\\
15.90324177024	0\\
15.90327100758	0\\
15.90330024492	0\\
15.90332948226	0\\
15.9033587196	0\\
15.90338795694	0\\
15.90341719428	0\\
15.90344643162	0\\
15.90347566896	0\\
15.9035049063	0\\
15.90353414364	0\\
15.90356338098	0\\
15.90359261832	0\\
15.90362185566	0\\
15.903651093	0\\
15.90368033034	0\\
15.90370956768	0\\
15.90373880502	0\\
15.90376804236	0\\
15.9037972797	0\\
15.90382651704	0\\
15.90385575438	0\\
15.90388499172	0\\
15.90391422906	0\\
15.9039434664	0\\
15.90397270374	0\\
15.90400194108	0\\
15.90403117842	0\\
15.90406041576	0\\
15.9040896531	0\\
15.90411889044	0\\
15.90414812778	0\\
15.90417736512	0\\
15.90420660246	0\\
15.9042358398	0\\
15.90426507714	0\\
15.90429431448	0\\
15.90432355182	0\\
15.90435278916	0\\
15.9043820265	0\\
15.90441126384	0\\
15.90444050118	0\\
15.90446973852	0\\
15.90449897586	0\\
15.9045282132	0\\
15.90455745054	0\\
15.90458668788	0\\
15.90461592522	0\\
15.90464516256	0\\
15.9046743999	0\\
15.90470363724	0\\
15.90473287458	0\\
15.90476211192	0\\
15.90479134926	0\\
15.9048205866	0\\
15.90484982394	0\\
15.90487906128	0\\
15.90490829862	0\\
15.90493753596	0\\
15.9049667733	0\\
15.90499601064	0\\
15.90502524798	0\\
15.90505448532	0\\
15.90508372266	0\\
15.90511296	0\\
15.90514219734	0\\
15.90517143468	0\\
15.90520067202	0\\
15.90522990936	0\\
15.9052591467	0\\
15.90528838404	0\\
15.90531762138	0\\
15.90534685872	0\\
15.90537609606	0\\
15.9054053334	0\\
15.90543457074	0\\
15.90546380808	0\\
15.90549304542	0\\
15.90552228276	0\\
15.9055515201	0\\
15.90558075744	0\\
15.90560999478	0\\
15.90563923212	0\\
15.90566846946	0\\
15.9056977068	0\\
15.90572694414	0\\
15.90575618148	0\\
15.90578541882	0\\
15.90581465616	0\\
15.9058438935	0\\
15.90587313084	0\\
15.90590236818	0\\
15.90593160552	0\\
15.90596084286	0\\
15.9059900802	0\\
15.90601931754	0\\
15.90604855488	0\\
15.90607779222	0\\
15.90610702956	0\\
15.9061362669	0\\
15.90616550424	0\\
15.90619474158	0\\
15.90622397892	0\\
15.90625321626	0\\
15.9062824536	0\\
15.90631169094	0\\
15.90634092828	0\\
15.90637016562	0\\
15.90639940296	0\\
15.9064286403	0\\
15.90645787764	0\\
15.90648711498	0\\
15.90651635232	0\\
15.90654558966	0\\
15.906574827	0\\
15.90660406434	0\\
15.90663330168	0\\
15.90666253902	0\\
15.90669177636	0\\
15.9067210137	0\\
15.90675025104	0\\
15.90677948838	0\\
15.90680872572	0\\
15.90683796306	0\\
15.9068672004	0\\
15.90689643774	0\\
15.90692567508	0\\
15.90695491242	0\\
15.90698414976	0\\
15.9070133871	0\\
15.90704262444	0\\
15.90707186178	0\\
15.90710109912	0\\
15.90713033646	0\\
15.9071595738	0\\
15.90718881114	0\\
15.90721804848	0\\
15.90724728582	0\\
15.90727652316	0\\
15.9073057605	0\\
15.90733499784	0\\
15.90736423518	0\\
15.90739347252	0\\
15.90742270986	0\\
15.9074519472	0\\
15.90748118454	0\\
15.90751042188	0\\
15.90753965922	0\\
15.90756889656	0\\
15.9075981339	0\\
15.90762737124	0\\
15.90765660858	0\\
15.90768584592	0\\
15.90771508326	0\\
15.9077443206	0\\
15.90777355794	0\\
15.90780279528	0\\
15.90783203262	0\\
15.90786126996	0\\
15.9078905073	0\\
15.90791974464	0\\
15.90794898198	0\\
15.90797821932	0\\
15.90800745666	0\\
15.908036694	0\\
15.90806593134	0\\
15.90809516868	0\\
15.90812440602	0\\
15.90815364336	0\\
15.9081828807	0\\
15.90821211804	0\\
15.90824135538	0\\
15.90827059272	0\\
15.90829983006	0\\
15.9083290674	0\\
15.90835830474	0\\
15.90838754208	0\\
15.90841677942	0\\
15.90844601676	0\\
15.9084752541	0\\
15.90850449144	0\\
15.90853372878	0\\
15.90856296612	0\\
15.90859220346	0\\
15.9086214408	0\\
15.90865067814	0\\
15.90867991548	0\\
15.90870915282	0\\
15.90873839016	0\\
15.9087676275	0\\
15.90879686484	0\\
15.90882610218	0\\
15.90885533952	0\\
15.90888457686	0\\
15.9089138142	0\\
15.90894305154	0\\
15.90897228888	0\\
15.90900152622	0\\
15.90903076356	0\\
15.9090600009	0\\
15.90908923824	0\\
15.90911847558	0\\
15.90914771292	0\\
15.90917695026	0\\
15.9092061876	0\\
15.90923542494	0\\
15.90926466228	0\\
15.90929389962	0\\
15.90932313696	0\\
15.9093523743	0\\
15.90938161164	0\\
15.90941084898	0\\
15.90944008632	0\\
15.90946932366	0\\
15.909498561	0\\
15.90952779834	0\\
15.90955703568	0\\
15.90958627302	0\\
15.90961551036	0\\
15.9096447477	0\\
15.90967398504	0\\
15.90970322238	0\\
15.90973245972	0\\
15.90976169706	0\\
15.9097909344	0\\
15.90982017174	0\\
15.90984940908	0\\
15.90987864642	0\\
15.90990788376	0\\
15.9099371211	0\\
15.90996635844	0\\
15.90999559578	0\\
15.91002483312	0\\
15.91005407046	0\\
15.9100833078	0\\
15.91011254514	0\\
15.91014178248	0\\
15.91017101982	0\\
15.91020025716	0\\
15.9102294945	0\\
15.91025873184	0\\
15.91028796918	0\\
15.91031720652	0\\
15.91034644386	0\\
15.9103756812	0\\
15.91040491854	0\\
15.91043415588	0\\
15.91046339322	0\\
15.91049263056	0\\
15.9105218679	0\\
15.91055110524	0\\
15.91058034258	0\\
15.91060957992	0\\
15.91063881726	0\\
15.9106680546	0\\
15.91069729194	0\\
15.91072652928	0\\
15.91075576662	0\\
15.91078500396	0\\
15.9108142413	0\\
15.91084347864	0\\
15.91087271598	0\\
15.91090195332	0\\
15.91093119066	0\\
15.910960428	0\\
15.91098966534	0\\
15.91101890268	0\\
15.91104814002	0\\
15.91107737736	0\\
15.9111066147	0\\
15.91113585204	0\\
15.91116508938	0\\
15.91119432672	0\\
15.91122356406	0\\
15.9112528014	0\\
15.91128203874	0\\
15.91131127608	0\\
15.91134051342	0\\
15.91136975076	0\\
15.9113989881	0\\
15.91142822544	0\\
15.91145746278	0\\
15.91148670012	0\\
15.91151593746	0\\
15.9115451748	0\\
15.91157441214	0\\
15.91160364948	0\\
15.91163288682	0\\
15.91166212416	0\\
15.9116913615	0\\
15.91172059884	0\\
15.91174983618	0\\
15.91177907352	0\\
15.91180831086	0\\
15.9118375482	0\\
15.91186678554	0\\
15.91189602288	0\\
15.91192526022	0\\
15.91195449756	0\\
15.9119837349	0\\
15.91201297224	0\\
15.91204220958	0\\
15.91207144692	0\\
15.91210068426	0\\
15.9121299216	0\\
15.91215915894	0\\
15.91218839628	0\\
15.91221763362	0\\
15.91224687096	0\\
15.9122761083	0\\
15.91230534564	0\\
15.91233458298	0\\
15.91236382032	0\\
15.91239305766	0\\
15.912422295	0\\
15.91245153234	0\\
15.91248076968	0\\
15.91251000702	0\\
15.91253924436	0\\
15.9125684817	0\\
15.91259771904	0\\
15.91262695638	0\\
15.91265619372	0\\
15.91268543106	0\\
15.9127146684	0\\
15.91274390574	0\\
15.91277314308	0\\
15.91280238042	0\\
15.91283161776	0\\
15.9128608551	0\\
15.91289009244	0\\
15.91291932978	0\\
15.91294856712	0\\
15.91297780446	0\\
15.9130070418	0\\
15.91303627914	0\\
15.91306551648	0\\
15.91309475382	0\\
15.91312399116	0\\
15.9131532285	0\\
15.91318246584	0\\
15.91321170318	0\\
15.91324094052	0\\
15.91327017786	0\\
15.9132994152	0\\
15.91332865254	0\\
15.91335788988	0\\
15.91338712722	0\\
15.91341636456	0\\
15.9134456019	0\\
15.91347483924	0\\
15.91350407658	0\\
15.91353331392	0\\
15.91356255126	0\\
15.9135917886	0\\
15.91362102594	0\\
15.91365026328	0\\
15.91367950062	0\\
15.91370873796	0\\
15.9137379753	0\\
15.91376721264	0\\
15.91379644998	0\\
15.91382568732	0\\
15.91385492466	0\\
15.913884162	0\\
15.91391339934	0\\
15.91394263668	0\\
15.91397187402	0\\
15.91400111136	0\\
15.9140303487	0\\
15.91405958604	0\\
15.91408882338	0\\
15.91411806072	0\\
15.91414729806	0\\
15.9141765354	0\\
15.91420577274	0\\
15.91423501008	0\\
15.91426424742	0\\
15.91429348476	0\\
15.9143227221	0\\
15.91435195944	0\\
15.91438119678	0\\
15.91441043412	0\\
15.91443967146	0\\
15.9144689088	0\\
15.91449814614	0\\
15.91452738348	0\\
15.91455662082	0\\
15.91458585816	0\\
15.9146150955	0\\
15.91464433284	0\\
15.91467357018	0\\
15.91470280752	0\\
15.91473204486	0\\
15.9147612822	0\\
15.91479051954	0\\
15.91481975688	0\\
15.91484899422	0\\
15.91487823156	0\\
15.9149074689	0\\
15.91493670624	0\\
15.91496594358	0\\
15.91499518092	0\\
15.91502441826	0\\
15.9150536556	0\\
15.91508289294	0\\
15.91511213028	0\\
15.91514136762	0\\
15.91517060496	0\\
15.9151998423	0\\
15.91522907964	0\\
15.91525831698	0\\
15.91528755432	0\\
15.91531679166	0\\
15.915346029	0\\
15.91537526634	0\\
15.91540450368	0\\
15.91543374102	0\\
15.91546297836	0\\
15.9154922157	0\\
15.91552145304	0\\
15.91555069038	0\\
15.91557992772	0\\
15.91560916506	0\\
15.9156384024	0\\
15.91566763974	0\\
15.91569687708	0\\
15.91572611442	0\\
15.91575535176	0\\
15.9157845891	0\\
15.91581382644	0\\
15.91584306378	0\\
15.91587230112	0\\
15.91590153846	0\\
15.9159307758	0\\
15.91596001314	0\\
15.91598925048	0\\
15.91601848782	0\\
15.91604772516	0\\
15.9160769625	0\\
15.91610619984	0\\
15.91613543718	0\\
15.91616467452	0\\
15.91619391186	0\\
15.9162231492	0\\
15.91625238654	0\\
15.91628162388	0\\
15.91631086122	0\\
15.91634009856	0\\
15.9163693359	0\\
15.91639857324	0\\
15.91642781058	0\\
15.91645704792	0\\
15.91648628526	0\\
15.9165155226	0\\
15.91654475994	0\\
15.91657399728	0\\
15.91660323462	0\\
15.91663247196	0\\
15.9166617093	0\\
15.91669094664	0\\
15.91672018398	0\\
15.91674942132	0\\
15.91677865866	0\\
15.916807896	0\\
15.91683713334	0\\
15.91686637068	0\\
15.91689560802	0\\
15.91692484536	0\\
15.9169540827	0\\
15.91698332004	0\\
15.91701255738	0\\
15.91704179472	0\\
15.91707103206	0\\
15.9171002694	0\\
15.91712950674	0\\
15.91715874408	0\\
15.91718798142	0\\
15.91721721876	0\\
15.9172464561	0\\
15.91727569344	0\\
15.91730493078	0\\
15.91733416812	0\\
15.91736340546	0\\
15.9173926428	0\\
15.91742188014	0\\
15.91745111748	0\\
15.91748035482	0\\
15.91750959216	0\\
15.9175388295	0\\
15.91756806684	0\\
15.91759730418	0\\
15.91762654152	0\\
15.91765577886	0\\
15.9176850162	0\\
15.91771425354	0\\
15.91774349088	0\\
15.91777272822	0\\
15.91780196556	0\\
15.9178312029	0\\
15.91786044024	0\\
15.91788967758	0\\
15.91791891492	0\\
15.91794815226	0\\
15.9179773896	0\\
15.91800662694	0\\
15.91803586428	0\\
15.91806510162	0\\
15.91809433896	0\\
15.9181235763	0\\
15.91815281364	0\\
15.91818205098	0\\
15.91821128832	0\\
15.91824052566	0\\
15.918269763	0\\
15.91829900034	0\\
15.91832823768	0\\
15.91835747502	0\\
15.91838671236	0\\
15.9184159497	0\\
15.91844518704	0\\
15.91847442438	0\\
15.91850366172	0\\
15.91853289906	0\\
15.9185621364	0\\
15.91859137374	0\\
15.91862061108	0\\
15.91864984842	0\\
15.91867908576	0\\
15.9187083231	0\\
15.91873756044	0\\
15.91876679778	0\\
15.91879603512	0\\
15.91882527246	0\\
15.9188545098	0\\
15.91888374714	0\\
15.91891298448	0\\
15.91894222182	0\\
15.91897145916	0\\
15.9190006965	0\\
15.91902993384	0\\
15.91905917118	0\\
15.91908840852	0\\
15.91911764586	0\\
15.9191468832	0\\
15.91917612054	0\\
15.91920535788	0\\
15.91923459522	0\\
15.91926383256	0\\
15.9192930699	0\\
15.91932230724	0\\
15.91935154458	0\\
15.91938078192	0\\
15.91941001926	0\\
15.9194392566	0\\
15.91946849394	0\\
15.91949773128	0\\
15.91952696862	0\\
15.91955620596	0\\
15.9195854433	0\\
15.91961468064	0\\
15.91964391798	0\\
15.91967315532	0\\
15.91970239266	0\\
15.91973163	0\\
15.91976086734	0\\
15.91979010468	0\\
15.91981934202	0\\
15.91984857936	0\\
15.9198778167	0\\
15.91990705404	0\\
15.91993629138	0\\
15.91996552872	0\\
15.91999476606	0\\
15.9200240034	0\\
15.92005324074	0\\
15.92008247808	0\\
15.92011171542	0\\
15.92014095276	0\\
15.9201701901	0\\
15.92019942744	0\\
15.92022866478	0\\
15.92025790212	0\\
15.92028713946	0\\
15.9203163768	0\\
15.92034561414	0\\
15.92037485148	0\\
15.92040408882	0\\
15.92043332616	0\\
15.9204625635	0\\
15.92049180084	0\\
15.92052103818	0\\
15.92055027552	0\\
15.92057951286	0\\
15.9206087502	0\\
15.92063798754	0\\
15.92066722488	0\\
15.92069646222	0\\
15.92072569956	0\\
15.9207549369	0\\
15.92078417424	0\\
15.92081341158	0\\
15.92084264892	0\\
15.92087188626	0\\
15.9209011236	0\\
15.92093036094	0\\
15.92095959828	0\\
15.92098883562	0\\
15.92101807296	0\\
15.9210473103	0\\
15.92107654764	0\\
15.92110578498	0\\
15.92113502232	0\\
15.92116425966	0\\
15.921193497	0\\
15.92122273434	0\\
15.92125197168	0\\
15.92128120902	0\\
15.92131044636	0\\
15.9213396837	0\\
15.92136892104	0\\
15.92139815838	0\\
15.92142739572	0\\
15.92145663306	0\\
15.9214858704	0\\
15.92151510774	0\\
15.92154434508	0\\
15.92157358242	0\\
15.92160281976	0\\
15.9216320571	0\\
15.92166129444	0\\
15.92169053178	0\\
15.92171976912	0\\
15.92174900646	0\\
15.9217782438	0\\
15.92180748114	0\\
15.92183671848	0\\
15.92186595582	0\\
15.92189519316	0\\
15.9219244305	0\\
15.92195366784	0\\
15.92198290518	0\\
15.92201214252	0\\
15.92204137986	0\\
15.9220706172	0\\
15.92209985454	0\\
15.92212909188	0\\
15.92215832922	0\\
15.92218756656	0\\
15.9222168039	0\\
15.92224604124	0\\
15.92227527858	0\\
15.92230451592	0\\
15.92233375326	0\\
15.9223629906	0\\
15.92239222794	0\\
15.92242146528	0\\
15.92245070262	0\\
15.92247993996	0\\
15.9225091773	0\\
15.92253841464	0\\
15.92256765198	0\\
15.92259688932	0\\
15.92262612666	0\\
15.922655364	0\\
15.92268460134	0\\
15.92271383868	0\\
15.92274307602	0\\
15.92277231336	0\\
15.9228015507	0\\
15.92283078804	0\\
15.92286002538	0\\
15.92288926272	0\\
15.92291850006	0\\
15.9229477374	0\\
15.92297697474	0\\
15.92300621208	0\\
15.92303544942	0\\
15.92306468676	0\\
15.9230939241	0\\
15.92312316144	0\\
15.92315239878	0\\
15.92318163612	0\\
15.92321087346	0\\
15.9232401108	0\\
15.92326934814	0\\
15.92329858548	0\\
15.92332782282	0\\
15.92335706016	0\\
15.9233862975	0\\
15.92341553484	0\\
15.92344477218	0\\
15.92347400952	0\\
15.92350324686	0\\
15.9235324842	0\\
15.92356172154	0\\
15.92359095888	0\\
15.92362019622	0\\
15.92364943356	0\\
15.9236786709	0\\
15.92370790824	0\\
15.92373714558	0\\
15.92376638292	0\\
15.92379562026	0\\
15.9238248576	0\\
15.92385409494	0\\
15.92388333228	0\\
15.92391256962	0\\
15.92394180696	0\\
15.9239710443	0\\
15.92400028164	0\\
15.92402951898	0\\
15.92405875632	0\\
15.92408799366	0\\
15.924117231	0\\
15.92414646834	0\\
15.92417570568	0\\
15.92420494302	0\\
15.92423418036	0\\
15.9242634177	0\\
15.92429265504	0\\
15.92432189238	0\\
15.92435112972	0\\
15.92438036706	0\\
15.9244096044	0\\
15.92443884174	0\\
15.92446807908	0\\
15.92449731642	0\\
15.92452655376	0\\
15.9245557911	0\\
15.92458502844	0\\
15.92461426578	0\\
15.92464350312	0\\
15.92467274046	0\\
15.9247019778	0\\
15.92473121514	0\\
15.92476045248	0\\
15.92478968982	0\\
15.92481892716	0\\
15.9248481645	0\\
15.92487740184	0\\
15.92490663918	0\\
15.92493587652	0\\
15.92496511386	0\\
15.9249943512	0\\
15.92502358854	0\\
15.92505282588	0\\
15.92508206322	0\\
15.92511130056	0\\
15.9251405379	0\\
15.92516977524	0\\
15.92519901258	0\\
15.92522824992	0\\
15.92525748726	0\\
15.9252867246	0\\
15.92531596194	0\\
15.92534519928	0\\
15.92537443662	0\\
15.92540367396	0\\
15.9254329113	0\\
15.92546214864	0\\
15.92549138598	0\\
15.92552062332	0\\
15.92554986066	0\\
15.925579098	0\\
15.92560833534	0\\
15.92563757268	0\\
15.92566681002	0\\
15.92569604736	0\\
15.9257252847	0\\
15.92575452204	0\\
15.92578375938	0\\
15.92581299672	0\\
15.92584223406	0\\
15.9258714714	0\\
15.92590070874	0\\
15.92592994608	0\\
15.92595918342	0\\
15.92598842076	0\\
15.9260176581	0\\
15.92604689544	0\\
15.92607613278	0\\
15.92610537012	0\\
15.92613460746	0\\
15.9261638448	0\\
15.92619308214	0\\
15.92622231948	0\\
15.92625155682	0\\
15.92628079416	0\\
15.9263100315	0\\
15.92633926884	0\\
15.92636850618	0\\
15.92639774352	0\\
15.92642698086	0\\
15.9264562182	0\\
15.92648545554	0\\
15.92651469288	0\\
15.92654393022	0\\
15.92657316756	0\\
15.9266024049	0\\
15.92663164224	0\\
15.92666087958	0\\
15.92669011692	0\\
15.92671935426	0\\
15.9267485916	0\\
15.92677782894	0\\
15.92680706628	0\\
15.92683630362	0\\
15.92686554096	0\\
15.9268947783	0\\
15.92692401564	0\\
15.92695325298	0\\
15.92698249032	0\\
15.92701172766	0\\
15.927040965	0\\
15.92707020234	0\\
15.92709943968	0\\
15.92712867702	0\\
15.92715791436	0\\
15.9271871517	0\\
15.92721638904	0\\
15.92724562638	0\\
15.92727486372	0\\
15.92730410106	0\\
15.9273333384	0\\
15.92736257574	0\\
15.92739181308	0\\
15.92742105042	0\\
15.92745028776	0\\
15.9274795251	0\\
15.92750876244	0\\
15.92753799978	0\\
15.92756723712	0\\
15.92759647446	0\\
15.9276257118	0\\
15.92765494914	0\\
15.92768418648	0\\
15.92771342382	0\\
15.92774266116	0\\
15.9277718985	0\\
15.92780113584	0\\
15.92783037318	0\\
15.92785961052	0\\
15.92788884786	0\\
15.9279180852	0\\
15.92794732254	0\\
15.92797655988	0\\
15.92800579722	0\\
15.92803503456	0\\
15.9280642719	0\\
15.92809350924	0\\
15.92812274658	0\\
15.92815198392	0\\
15.92818122126	0\\
15.9282104586	0\\
15.92823969594	0\\
15.92826893328	0\\
15.92829817062	0\\
15.92832740796	0\\
15.9283566453	0\\
15.92838588264	0\\
15.92841511998	0\\
15.92844435732	0\\
15.92847359466	0\\
15.928502832	0\\
15.92853206934	0\\
15.92856130668	0\\
15.92859054402	0\\
15.92861978136	0\\
15.9286490187	0\\
15.92867825604	0\\
15.92870749338	0\\
15.92873673072	0\\
15.92876596806	0\\
15.9287952054	0\\
15.92882444274	0\\
15.92885368008	0\\
15.92888291742	0\\
15.92891215476	0\\
15.9289413921	0\\
15.92897062944	0\\
15.92899986678	0\\
15.92902910412	0\\
15.92905834146	0\\
15.9290875788	0\\
15.92911681614	0\\
15.92914605348	0\\
15.92917529082	0\\
15.92920452816	0\\
15.9292337655	0\\
15.92926300284	0\\
15.92929224018	0\\
15.92932147752	0\\
15.92935071486	0\\
15.9293799522	0\\
15.92940918954	0\\
15.92943842688	0\\
15.92946766422	0\\
15.92949690156	0\\
15.9295261389	0\\
15.92955537624	0\\
15.92958461358	0\\
15.92961385092	0\\
15.92964308826	0\\
15.9296723256	0\\
15.92970156294	0\\
15.92973080028	0\\
15.92976003762	0\\
15.92978927496	0\\
15.9298185123	0\\
15.92984774964	0\\
15.92987698698	0\\
15.92990622432	0\\
15.92993546166	0\\
15.929964699	0\\
15.92999393634	0\\
15.93002317368	0\\
15.93005241102	0\\
15.93008164836	0\\
15.9301108857	0\\
15.93014012304	0\\
15.93016936038	0\\
15.93019859772	0\\
15.93022783506	0\\
15.9302570724	0\\
15.93028630974	0\\
15.93031554708	0\\
15.93034478442	0\\
15.93037402176	0\\
15.9304032591	0\\
15.93043249644	0\\
15.93046173378	0\\
15.93049097112	0\\
15.93052020846	0\\
15.9305494458	0\\
15.93057868314	0\\
15.93060792048	0\\
15.93063715782	0\\
15.93066639516	0\\
15.9306956325	0\\
15.93072486984	0\\
15.93075410718	0\\
15.93078334452	0\\
15.93081258186	0\\
15.9308418192	0\\
15.93087105654	0\\
15.93090029388	0\\
15.93092953122	0\\
15.93095876856	0\\
15.9309880059	0\\
15.93101724324	0\\
15.93104648058	0\\
15.93107571792	0\\
15.93110495526	0\\
15.9311341926	0\\
15.93116342994	0\\
15.93119266728	0\\
15.93122190462	0\\
15.93125114196	0\\
15.9312803793	0\\
15.93130961664	0\\
15.93133885398	0\\
15.93136809132	0\\
15.93139732866	0\\
15.931426566	0\\
15.93145580334	0\\
15.93148504068	0\\
15.93151427802	0\\
15.93154351536	0\\
15.9315727527	0\\
15.93160199004	0\\
15.93163122738	0\\
15.93166046472	0\\
15.93168970206	0\\
15.9317189394	0\\
15.93174817674	0\\
15.93177741408	0\\
15.93180665142	0\\
15.93183588876	0\\
15.9318651261	0\\
15.93189436344	0\\
15.93192360078	0\\
15.93195283812	0\\
15.93198207546	0\\
15.9320113128	0\\
15.93204055014	0\\
15.93206978748	0\\
15.93209902482	0\\
15.93212826216	0\\
15.9321574995	0\\
15.93218673684	0\\
15.93221597418	0\\
15.93224521152	0\\
15.93227444886	0\\
15.9323036862	0\\
15.93233292354	0\\
15.93236216088	0\\
15.93239139822	0\\
15.93242063556	0\\
15.9324498729	0\\
15.93247911024	0\\
15.93250834758	0\\
15.93253758492	0\\
15.93256682226	0\\
15.9325960596	0\\
15.93262529694	0\\
15.93265453428	0\\
15.93268377162	0\\
15.93271300896	0\\
15.9327422463	0\\
15.93277148364	0\\
15.93280072098	0\\
15.93282995832	0\\
15.93285919566	0\\
15.932888433	0\\
15.93291767034	0\\
15.93294690768	0\\
15.93297614502	0\\
15.93300538236	0\\
15.9330346197	0\\
15.93306385704	0\\
15.93309309438	0\\
15.93312233172	0\\
15.93315156906	0\\
15.9331808064	0\\
15.93321004374	0\\
15.93323928108	0\\
15.93326851842	0\\
15.93329775576	0\\
15.9333269931	0\\
15.93335623044	0\\
15.93338546778	0\\
15.93341470512	0\\
15.93344394246	0\\
15.9334731798	0\\
15.93350241714	0\\
15.93353165448	0\\
15.93356089182	0\\
15.93359012916	0\\
15.9336193665	0\\
15.93364860384	0\\
15.93367784118	0\\
15.93370707852	0\\
15.93373631586	0\\
15.9337655532	0\\
15.93379479054	0\\
15.93382402788	0\\
15.93385326522	0\\
15.93388250256	0\\
15.9339117399	0\\
15.93394097724	0\\
15.93397021458	0\\
15.93399945192	0\\
15.93402868926	0\\
15.9340579266	0\\
15.93408716394	0\\
15.93411640128	0\\
15.93414563862	0\\
15.93417487596	0\\
15.9342041133	0\\
15.93423335064	0\\
15.93426258798	0\\
15.93429182532	0\\
15.93432106266	0\\
15.9343503	0\\
15.93437953734	0\\
15.93440877468	0\\
15.93443801202	0\\
15.93446724936	0\\
15.9344964867	0\\
15.93452572404	0\\
15.93455496138	0\\
15.93458419872	0\\
15.93461343606	0\\
15.9346426734	0\\
15.93467191074	0\\
15.93470114808	0\\
15.93473038542	0\\
15.93475962276	0\\
15.9347888601	0\\
15.93481809744	0\\
15.93484733478	0\\
15.93487657212	0\\
15.93490580946	0\\
15.9349350468	0\\
15.93496428414	0\\
15.93499352148	0\\
15.93502275882	0\\
15.93505199616	0\\
15.9350812335	0\\
15.93511047084	0\\
15.93513970818	0\\
15.93516894552	0\\
15.93519818286	0\\
15.9352274202	0\\
15.93525665754	0\\
15.93528589488	0\\
15.93531513222	0\\
15.93534436956	0\\
15.9353736069	0\\
15.93540284424	0\\
15.93543208158	0\\
15.93546131892	0\\
15.93549055626	0\\
15.9355197936	0\\
15.93554903094	0\\
15.93557826828	0\\
15.93560750562	0\\
15.93563674296	0\\
15.9356659803	0\\
15.93569521764	0\\
15.93572445498	0\\
15.93575369232	0\\
15.93578292966	0\\
15.935812167	0\\
15.93584140434	0\\
15.93587064168	0\\
15.93589987902	0\\
15.93592911636	0\\
15.9359583537	0\\
15.93598759104	0\\
15.93601682838	0\\
15.93604606572	0\\
15.93607530306	0\\
15.9361045404	0\\
15.93613377774	0\\
15.93616301508	0\\
15.93619225242	0\\
15.93622148976	0\\
15.9362507271	0\\
15.93627996444	0\\
15.93630920178	0\\
15.93633843912	0\\
15.93636767646	0\\
15.9363969138	0\\
15.93642615114	0\\
15.93645538848	0\\
15.93648462582	0\\
15.93651386316	0\\
15.9365431005	0\\
15.93657233784	0\\
15.93660157518	0\\
15.93663081252	0\\
15.93666004986	0\\
15.9366892872	0\\
15.93671852454	0\\
15.93674776188	0\\
15.93677699922	0\\
15.93680623656	0\\
15.9368354739	0\\
15.93686471124	0\\
15.93689394858	0\\
15.93692318592	0\\
15.93695242326	0\\
15.9369816606	0\\
15.93701089794	0\\
15.93704013528	0\\
15.93706937262	0\\
15.93709860996	0\\
15.9371278473	0\\
15.93715708464	0\\
15.93718632198	0\\
15.93721555932	0\\
15.93724479666	0\\
15.937274034	0\\
15.93730327134	0\\
15.93733250868	0\\
15.93736174602	0\\
15.93739098336	0\\
15.9374202207	0\\
15.93744945804	0\\
15.93747869538	0\\
15.93750793272	0\\
15.93753717006	0\\
15.9375664074	0\\
15.93759564474	0\\
15.93762488208	0\\
15.93765411942	0\\
15.93768335676	0\\
15.9377125941	0\\
15.93774183144	0\\
15.93777106878	0\\
15.93780030612	0\\
15.93782954346	0\\
15.9378587808	0\\
15.93788801814	0\\
15.93791725548	0\\
15.93794649282	0\\
15.93797573016	0\\
15.9380049675	0\\
15.93803420484	0\\
15.93806344218	0\\
15.93809267952	0\\
15.93812191686	0\\
15.9381511542	0\\
15.93818039154	0\\
15.93820962888	0\\
15.93823886622	0\\
15.93826810356	0\\
15.9382973409	0\\
15.93832657824	0\\
15.93835581558	0\\
15.93838505292	0\\
15.93841429026	0\\
15.9384435276	0\\
15.93847276494	0\\
15.93850200228	0\\
15.93853123962	0\\
15.93856047696	0\\
15.9385897143	0\\
15.93861895164	0\\
15.93864818898	0\\
15.93867742632	0\\
15.93870666366	0\\
15.938735901	0\\
15.93876513834	0\\
15.93879437568	0\\
15.93882361302	0\\
15.93885285036	0\\
15.9388820877	0\\
15.93891132504	0\\
15.93894056238	0\\
15.93896979972	0\\
15.93899903706	0\\
15.9390282744	0\\
15.93905751174	0\\
15.93908674908	0\\
15.93911598642	0\\
15.93914522376	0\\
15.9391744611	0\\
15.93920369844	0\\
15.93923293578	0\\
15.93926217312	0\\
15.93929141046	0\\
15.9393206478	0\\
15.93934988514	0\\
15.93937912248	0\\
15.93940835982	0\\
15.93943759716	0\\
15.9394668345	0\\
15.93949607184	0\\
15.93952530918	0\\
15.93955454652	0\\
15.93958378386	0\\
15.9396130212	0\\
15.93964225854	0\\
15.93967149588	0\\
15.93970073322	0\\
15.93972997056	0\\
15.9397592079	0\\
15.93978844524	0\\
15.93981768258	0\\
15.93984691992	0\\
15.93987615726	0\\
15.9399053946	0\\
15.93993463194	0\\
15.93996386928	0\\
15.93999310662	0\\
15.94002234396	0\\
15.9400515813	0\\
15.94008081864	0\\
15.94011005598	0\\
15.94013929332	0\\
15.94016853066	0\\
15.940197768	0\\
15.94022700534	0\\
15.94025624268	0\\
15.94028548002	0\\
15.94031471736	0\\
15.9403439547	0\\
15.94037319204	0\\
15.94040242938	0\\
15.94043166672	0\\
15.94046090406	0\\
15.9404901414	0\\
15.94051937874	0\\
15.94054861608	0\\
15.94057785342	0\\
15.94060709076	0\\
15.9406363281	0\\
15.94066556544	0\\
15.94069480278	0\\
15.94072404012	0\\
15.94075327746	0\\
15.9407825148	0\\
15.94081175214	0\\
15.94084098948	0\\
15.94087022682	0\\
15.94089946416	0\\
15.9409287015	0\\
15.94095793884	0\\
15.94098717618	0\\
15.94101641352	0\\
15.94104565086	0\\
15.9410748882	0\\
15.94110412554	0\\
15.94113336288	0\\
15.94116260022	0\\
15.94119183756	0\\
15.9412210749	0\\
15.94125031224	0\\
15.94127954958	0\\
15.94130878692	0\\
15.94133802426	0\\
15.9413672616	0\\
15.94139649894	0\\
15.94142573628	0\\
15.94145497362	0\\
15.94148421096	0\\
15.9415134483	0\\
15.94154268564	0\\
15.94157192298	0\\
15.94160116032	0\\
15.94163039766	0\\
15.941659635	0\\
15.94168887234	0\\
15.94171810968	0\\
15.94174734702	0\\
15.94177658436	0\\
15.9418058217	0\\
15.94183505904	0\\
15.94186429638	0\\
15.94189353372	0\\
15.94192277106	0\\
15.9419520084	0\\
15.94198124574	0\\
15.94201048308	0\\
15.94203972042	0\\
15.94206895776	0\\
15.9420981951	0\\
15.94212743244	0\\
15.94215666978	0\\
15.94218590712	0\\
15.94221514446	0\\
15.9422443818	0\\
15.94227361914	0\\
15.94230285648	0\\
15.94233209382	0\\
15.94236133116	0\\
15.9423905685	0\\
15.94241980584	0\\
15.94244904318	0\\
15.94247828052	0\\
15.94250751786	0\\
15.9425367552	0\\
15.94256599254	0\\
15.94259522988	0\\
15.94262446722	0\\
15.94265370456	0\\
15.9426829419	0\\
15.94271217924	0\\
15.94274141658	0\\
15.94277065392	0\\
15.94279989126	0\\
15.9428291286	0\\
15.94285836594	0\\
15.94288760328	0\\
15.94291684062	0\\
15.94294607796	0\\
15.9429753153	0\\
15.94300455264	0\\
15.94303378998	0\\
15.94306302732	0\\
15.94309226466	0\\
15.943121502	0\\
15.94315073934	0\\
15.94317997668	0\\
15.94320921402	0\\
15.94323845136	0\\
15.9432676887	0\\
15.94329692604	0\\
15.94332616338	0\\
15.94335540072	0\\
15.94338463806	0\\
15.9434138754	0\\
15.94344311274	0\\
15.94347235008	0\\
15.94350158742	0\\
15.94353082476	0\\
15.9435600621	0\\
15.94358929944	0\\
15.94361853678	0\\
15.94364777412	0\\
15.94367701146	0\\
15.9437062488	0\\
15.94373548614	0\\
15.94376472348	0\\
15.94379396082	0\\
15.94382319816	0\\
15.9438524355	0\\
15.94388167284	0\\
15.94391091018	0\\
15.94394014752	0\\
15.94396938486	0\\
15.9439986222	0\\
15.94402785954	0\\
15.94405709688	0\\
15.94408633422	0\\
15.94411557156	0\\
15.9441448089	0\\
15.94417404624	0\\
15.94420328358	0\\
15.94423252092	0\\
15.94426175826	0\\
15.9442909956	0\\
15.94432023294	0\\
15.94434947028	0\\
15.94437870762	0\\
15.94440794496	0\\
15.9444371823	0\\
15.94446641964	0\\
15.94449565698	0\\
15.94452489432	0\\
15.94455413166	0\\
15.944583369	0\\
15.94461260634	0\\
15.94464184368	0\\
15.94467108102	0\\
15.94470031836	0\\
15.9447295557	0\\
15.94475879304	0\\
15.94478803038	0\\
15.94481726772	0\\
15.94484650506	0\\
15.9448757424	0\\
15.94490497974	0\\
15.94493421708	0\\
15.94496345442	0\\
15.94499269176	0\\
15.9450219291	0\\
15.94505116644	0\\
15.94508040378	0\\
15.94510964112	0\\
15.94513887846	0\\
15.9451681158	0\\
15.94519735314	0\\
15.94522659048	0\\
15.94525582782	0\\
15.94528506516	0\\
15.9453143025	0\\
15.94534353984	0\\
15.94537277718	0\\
15.94540201452	0\\
15.94543125186	0\\
15.9454604892	0\\
15.94548972654	0\\
15.94551896388	0\\
15.94554820122	0\\
15.94557743856	0\\
15.9456066759	0\\
15.94563591324	0\\
15.94566515058	0\\
15.94569438792	0\\
15.94572362526	0\\
15.9457528626	0\\
15.94578209994	0\\
15.94581133728	0\\
15.94584057462	0\\
15.94586981196	0\\
15.9458990493	0\\
15.94592828664	0\\
15.94595752398	0\\
15.94598676132	0\\
15.94601599866	0\\
15.946045236	0\\
15.94607447334	0\\
15.94610371068	0\\
15.94613294802	0\\
15.94616218536	0\\
15.9461914227	0\\
15.94622066004	0\\
15.94624989738	0\\
15.94627913472	0\\
15.94630837206	0\\
15.9463376094	0\\
15.94636684674	0\\
15.94639608408	0\\
15.94642532142	0\\
15.94645455876	0\\
15.9464837961	0\\
15.94651303344	0\\
15.94654227078	0\\
15.94657150812	0\\
15.94660074546	0\\
15.9466299828	0\\
15.94665922014	0\\
15.94668845748	0\\
15.94671769482	0\\
15.94674693216	0\\
15.9467761695	0\\
15.94680540684	0\\
15.94683464418	0\\
15.94686388152	0\\
15.94689311886	0\\
15.9469223562	0\\
15.94695159354	0\\
15.94698083088	0\\
15.94701006822	0\\
15.94703930556	0\\
15.9470685429	0\\
15.94709778024	0\\
15.94712701758	0\\
15.94715625492	0\\
15.94718549226	0\\
15.9472147296	0\\
15.94724396694	0\\
15.94727320428	0\\
15.94730244162	0\\
15.94733167896	0\\
15.9473609163	0\\
15.94739015364	0\\
15.94741939098	0\\
15.94744862832	0\\
15.94747786566	0\\
15.947507103	0\\
15.94753634034	0\\
15.94756557768	0\\
15.94759481502	0\\
15.94762405236	0\\
15.9476532897	0\\
15.94768252704	0\\
15.94771176438	0\\
15.94774100172	0\\
15.94777023906	0\\
15.9477994764	0\\
15.94782871374	0\\
15.94785795108	0\\
15.94788718842	0\\
15.94791642576	0\\
15.9479456631	0\\
15.94797490044	0\\
15.94800413778	0\\
15.94803337512	0\\
15.94806261246	0\\
15.9480918498	0\\
15.94812108714	0\\
15.94815032448	0\\
15.94817956182	0\\
15.94820879916	0\\
15.9482380365	0\\
15.94826727384	0\\
15.94829651118	0\\
15.94832574852	0\\
15.94835498586	0\\
15.9483842232	0\\
15.94841346054	0\\
15.94844269788	0\\
15.94847193522	0\\
15.94850117256	0\\
15.9485304099	0\\
15.94855964724	0\\
15.94858888458	0\\
15.94861812192	0\\
15.94864735926	0\\
15.9486765966	0\\
15.94870583394	0\\
15.94873507128	0\\
15.94876430862	0\\
15.94879354596	0\\
15.9488227833	0\\
15.94885202064	0\\
15.94888125798	0\\
15.94891049532	0\\
15.94893973266	0\\
15.94896897	0\\
15.94899820734	0\\
15.94902744468	0\\
15.94905668202	0\\
15.94908591936	0\\
15.9491151567	0\\
15.94914439404	0\\
15.94917363138	0\\
15.94920286872	0\\
15.94923210606	0\\
15.9492613434	0\\
15.94929058074	0\\
15.94931981808	0\\
15.94934905542	0\\
15.94937829276	0\\
15.9494075301	0\\
15.94943676744	0\\
15.94946600478	0\\
15.94949524212	0\\
15.94952447946	0\\
15.9495537168	0\\
15.94958295414	0\\
15.94961219148	0\\
15.94964142882	0\\
15.94967066616	0\\
15.9496999035	0\\
15.94972914084	0\\
15.94975837818	0\\
15.94978761552	0\\
15.94981685286	0\\
15.9498460902	0\\
15.94987532754	0\\
15.94990456488	0\\
15.94993380222	0\\
15.94996303956	0\\
15.9499922769	0\\
15.95002151424	0\\
15.95005075158	0\\
15.95007998892	0\\
15.95010922626	0\\
15.9501384636	0\\
15.95016770094	0\\
15.95019693828	0\\
15.95022617562	0\\
15.95025541296	0\\
15.9502846503	0\\
15.95031388764	0\\
15.95034312498	0\\
15.95037236232	0\\
15.95040159966	0\\
15.950430837	0\\
15.95046007434	0\\
15.95048931168	0\\
15.95051854902	0\\
15.95054778636	0\\
15.9505770237	0\\
15.95060626104	0\\
15.95063549838	0\\
15.95066473572	0\\
15.95069397306	0\\
15.9507232104	0\\
15.95075244774	0\\
15.95078168508	0\\
15.95081092242	0\\
15.95084015976	0\\
15.9508693971	0\\
15.95089863444	0\\
15.95092787178	0\\
15.95095710912	0\\
15.95098634646	0\\
15.9510155838	0\\
15.95104482114	0\\
15.95107405848	0\\
15.95110329582	0\\
15.95113253316	0\\
15.9511617705	0\\
15.95119100784	0\\
15.95122024518	0\\
15.95124948252	0\\
15.95127871986	0\\
15.9513079572	0\\
15.95133719454	0\\
15.95136643188	0\\
15.95139566922	0\\
15.95142490656	0\\
15.9514541439	0\\
15.95148338124	0\\
15.95151261858	0\\
15.95154185592	0\\
15.95157109326	0\\
15.9516003306	0\\
15.95162956794	0\\
15.95165880528	0\\
15.95168804262	0\\
15.95171727996	0\\
15.9517465173	0\\
15.95177575464	0\\
15.95180499198	0\\
15.95183422932	0\\
15.95186346666	0\\
15.951892704	0\\
15.95192194134	0\\
15.95195117868	0\\
15.95198041602	0\\
15.95200965336	0\\
15.9520388907	0\\
15.95206812804	0\\
15.95209736538	0\\
15.95212660272	0\\
15.95215584006	0\\
15.9521850774	0\\
15.95221431474	0\\
15.95224355208	0\\
15.95227278942	0\\
15.95230202676	0\\
15.9523312641	0\\
15.95236050144	0\\
15.95238973878	0\\
15.95241897612	0\\
15.95244821346	0\\
15.9524774508	0\\
15.95250668814	0\\
15.95253592548	0\\
15.95256516282	0\\
15.95259440016	0\\
15.9526236375	0\\
15.95265287484	0\\
15.95268211218	0\\
15.95271134952	0\\
15.95274058686	0\\
15.9527698242	0\\
15.95279906154	0\\
15.95282829888	0\\
15.95285753622	0\\
15.95288677356	0\\
15.9529160109	0\\
15.95294524824	0\\
15.95297448558	0\\
15.95300372292	0\\
15.95303296026	0\\
15.9530621976	0\\
15.95309143494	0\\
15.95312067228	0\\
15.95314990962	0\\
15.95317914696	0\\
15.9532083843	0\\
15.95323762164	0\\
15.95326685898	0\\
15.95329609632	0\\
15.95332533366	0\\
15.953354571	0\\
15.95338380834	0\\
15.95341304568	0\\
15.95344228302	0\\
15.95347152036	0\\
15.9535007577	0\\
15.95352999504	0\\
15.95355923238	0\\
15.95358846972	0\\
15.95361770706	0\\
15.9536469444	0\\
15.95367618174	0\\
15.95370541908	0\\
15.95373465642	0\\
15.95376389376	0\\
15.9537931311	0\\
15.95382236844	0\\
15.95385160578	0\\
15.95388084312	0\\
15.95391008046	0\\
15.9539393178	0\\
15.95396855514	0\\
15.95399779248	0\\
15.95402702982	0\\
15.95405626716	0\\
15.9540855045	0\\
15.95411474184	0\\
15.95414397918	0\\
15.95417321652	0\\
15.95420245386	0\\
15.9542316912	0\\
15.95426092854	0\\
15.95429016588	0\\
15.95431940322	0\\
15.95434864056	0\\
15.9543778779	0\\
15.95440711524	0\\
15.95443635258	0\\
15.95446558992	0\\
15.95449482726	0\\
15.9545240646	0\\
15.95455330194	0\\
15.95458253928	0\\
15.95461177662	0\\
15.95464101396	0\\
15.9546702513	0\\
15.95469948864	0\\
15.95472872598	0\\
15.95475796332	0\\
15.95478720066	0\\
15.954816438	0\\
15.95484567534	0\\
15.95487491268	0\\
15.95490415002	0\\
15.95493338736	0\\
15.9549626247	0\\
15.95499186204	0\\
15.95502109938	0\\
15.95505033672	0\\
15.95507957406	0\\
15.9551088114	0\\
15.95513804874	0\\
15.95516728608	0\\
15.95519652342	0\\
15.95522576076	0\\
15.9552549981	0\\
15.95528423544	0\\
15.95531347278	0\\
15.95534271012	0\\
15.95537194746	0\\
15.9554011848	0\\
15.95543042214	0\\
15.95545965948	0\\
15.95548889682	0\\
15.95551813416	0\\
15.9555473715	0\\
15.95557660884	0\\
15.95560584618	0\\
15.95563508352	0\\
15.95566432086	0\\
15.9556935582	0\\
15.95572279554	0\\
15.95575203288	0\\
15.95578127022	0\\
15.95581050756	0\\
15.9558397449	0\\
15.95586898224	0\\
15.95589821958	0\\
15.95592745692	0\\
15.95595669426	0\\
15.9559859316	0\\
15.95601516894	0\\
15.95604440628	0\\
15.95607364362	0\\
15.95610288096	0\\
15.9561321183	0\\
15.95616135564	0\\
15.95619059298	0\\
15.95621983032	0\\
15.95624906766	0\\
15.956278305	0\\
15.95630754234	0\\
15.95633677968	0\\
15.95636601702	0\\
15.95639525436	0\\
15.9564244917	0\\
15.95645372904	0\\
15.95648296638	0\\
15.95651220372	0\\
15.95654144106	0\\
15.9565706784	0\\
15.95659991574	0\\
15.95662915308	0\\
15.95665839042	0\\
15.95668762776	0\\
15.9567168651	0\\
15.95674610244	0\\
15.95677533978	0\\
15.95680457712	0\\
15.95683381446	0\\
15.9568630518	0\\
15.95689228914	0\\
15.95692152648	0\\
15.95695076382	0\\
15.95698000116	0\\
15.9570092385	0\\
15.95703847584	0\\
15.95706771318	0\\
15.95709695052	0\\
15.95712618786	0\\
15.9571554252	0\\
15.95718466254	0\\
15.95721389988	0\\
15.95724313722	0\\
15.95727237456	0\\
15.9573016119	0\\
15.95733084924	0\\
15.95736008658	0\\
15.95738932392	0\\
15.95741856126	0\\
15.9574477986	0\\
15.95747703594	0\\
15.95750627328	0\\
15.95753551062	0\\
15.95756474796	0\\
15.9575939853	0\\
15.95762322264	0\\
15.95765245998	0\\
15.95768169732	0\\
15.95771093466	0\\
15.957740172	0\\
15.95776940934	0\\
15.95779864668	0\\
15.95782788402	0\\
15.95785712136	0\\
15.9578863587	0\\
15.95791559604	0\\
15.95794483338	0\\
15.95797407072	0\\
15.95800330806	0\\
15.9580325454	0\\
15.95806178274	0\\
15.95809102008	0\\
15.95812025742	0\\
15.95814949476	0\\
15.9581787321	0\\
15.95820796944	0\\
15.95823720678	0\\
15.95826644412	0\\
15.95829568146	0\\
15.9583249188	0\\
15.95835415614	0\\
15.95838339348	0\\
15.95841263082	0\\
15.95844186816	0\\
15.9584711055	0\\
15.95850034284	0\\
15.95852958018	0\\
15.95855881752	0\\
15.95858805486	0\\
15.9586172922	0\\
15.95864652954	0\\
15.95867576688	0\\
15.95870500422	0\\
15.95873424156	0\\
15.9587634789	0\\
15.95879271624	0\\
15.95882195358	0\\
15.95885119092	0\\
15.95888042826	0\\
15.9589096656	0\\
15.95893890294	0\\
15.95896814028	0\\
15.95899737762	0\\
15.95902661496	0\\
15.9590558523	0\\
15.95908508964	0\\
15.95911432698	0\\
15.95914356432	0\\
15.95917280166	0\\
15.959202039	0\\
15.95923127634	0\\
15.95926051368	0\\
15.95928975102	0\\
15.95931898836	0\\
15.9593482257	0\\
15.95937746304	0\\
15.95940670038	0\\
15.95943593772	0\\
15.95946517506	0\\
15.9594944124	0\\
15.95952364974	0\\
15.95955288708	0\\
15.95958212442	0\\
15.95961136176	0\\
15.9596405991	0\\
15.95966983644	0\\
15.95969907378	0\\
15.95972831112	0\\
15.95975754846	0\\
15.9597867858	0\\
15.95981602314	0\\
15.95984526048	0\\
15.95987449782	0\\
15.95990373516	0\\
15.9599329725	0\\
15.95996220984	0\\
15.95999144718	0\\
15.96002068452	0\\
15.96004992186	0\\
15.9600791592	0\\
15.96010839654	0\\
15.96013763388	0\\
15.96016687122	0\\
15.96019610856	0\\
15.9602253459	0\\
15.96025458324	0\\
15.96028382058	0\\
15.96031305792	0\\
15.96034229526	0\\
15.9603715326	0\\
15.96040076994	0\\
15.96043000728	0\\
15.96045924462	0\\
15.96048848196	0\\
15.9605177193	0\\
15.96054695664	0\\
15.96057619398	0\\
15.96060543132	0\\
15.96063466866	0\\
15.960663906	0\\
15.96069314334	0\\
15.96072238068	0\\
15.96075161802	0\\
15.96078085536	0\\
15.9608100927	0\\
15.96083933004	0\\
15.96086856738	0\\
15.96089780472	0\\
15.96092704206	0\\
15.9609562794	0\\
15.96098551674	0\\
15.96101475408	0\\
15.96104399142	0\\
15.96107322876	0\\
15.9611024661	0\\
15.96113170344	0\\
15.96116094078	0\\
15.96119017812	0\\
15.96121941546	0\\
15.9612486528	0\\
15.96127789014	0\\
15.96130712748	0\\
15.96133636482	0\\
15.96136560216	0\\
15.9613948395	0\\
15.96142407684	0\\
15.96145331418	0\\
15.96148255152	0\\
15.96151178886	0\\
15.9615410262	0\\
15.96157026354	0\\
15.96159950088	0\\
15.96162873822	0\\
15.96165797556	0\\
15.9616872129	0\\
15.96171645024	0\\
15.96174568758	0\\
15.96177492492	0\\
15.96180416226	0\\
15.9618333996	0\\
15.96186263694	0\\
15.96189187428	0\\
15.96192111162	0\\
15.96195034896	0\\
15.9619795863	0\\
15.96200882364	0\\
15.96203806098	0\\
15.96206729832	0\\
15.96209653566	0\\
15.962125773	0\\
15.96215501034	0\\
15.96218424768	0\\
15.96221348502	0\\
15.96224272236	0\\
15.9622719597	0\\
15.96230119704	0\\
15.96233043438	0\\
15.96235967172	0\\
15.96238890906	0\\
15.9624181464	0\\
15.96244738374	0\\
15.96247662108	0\\
15.96250585842	0\\
15.96253509576	0\\
15.9625643331	0\\
15.96259357044	0\\
15.96262280778	0\\
15.96265204512	0\\
15.96268128246	0\\
15.9627105198	0\\
15.96273975714	0\\
15.96276899448	0\\
15.96279823182	0\\
15.96282746916	0\\
15.9628567065	0\\
15.96288594384	0\\
15.96291518118	0\\
15.96294441852	0\\
15.96297365586	0\\
15.9630028932	0\\
15.96303213054	0\\
15.96306136788	0\\
15.96309060522	0\\
15.96311984256	0\\
15.9631490799	0\\
15.96317831724	0\\
15.96320755458	0\\
15.96323679192	0\\
15.96326602926	0\\
15.9632952666	0\\
15.96332450394	0\\
15.96335374128	0\\
15.96338297862	0\\
15.96341221596	0\\
15.9634414533	0\\
15.96347069064	0\\
15.96349992798	0\\
15.96352916532	0\\
15.96355840266	0\\
15.96358764	0\\
15.96361687734	0\\
15.96364611468	0\\
15.96367535202	0\\
15.96370458936	0\\
15.9637338267	0\\
15.96376306404	0\\
15.96379230138	0\\
15.96382153872	0\\
15.96385077606	0\\
15.9638800134	0\\
15.96390925074	0\\
15.96393848808	0\\
15.96396772542	0\\
15.96399696276	0\\
15.9640262001	0\\
15.96405543744	0\\
15.96408467478	0\\
15.96411391212	0\\
15.96414314946	0\\
15.9641723868	0\\
15.96420162414	0\\
15.96423086148	0\\
15.96426009882	0\\
15.96428933616	0\\
15.9643185735	0\\
15.96434781084	0\\
15.96437704818	0\\
15.96440628552	0\\
15.96443552286	0\\
15.9644647602	0\\
15.96449399754	0\\
15.96452323488	0\\
15.96455247222	0\\
15.96458170956	0\\
15.9646109469	0\\
15.96464018424	0\\
15.96466942158	0\\
15.96469865892	0\\
15.96472789626	0\\
15.9647571336	0\\
15.96478637094	0\\
15.96481560828	0\\
15.96484484562	0\\
15.96487408296	0\\
15.9649033203	0\\
15.96493255764	0\\
15.96496179498	0\\
15.96499103232	0\\
15.96502026966	0\\
15.965049507	0\\
15.96507874434	0\\
15.96510798168	0\\
15.96513721902	0\\
15.96516645636	0\\
15.9651956937	0\\
15.96522493104	0\\
15.96525416838	0\\
15.96528340572	0\\
15.96531264306	0\\
15.9653418804	0\\
15.96537111774	0\\
15.96540035508	0\\
15.96542959242	0\\
15.96545882976	0\\
15.9654880671	0\\
15.96551730444	0\\
15.96554654178	0\\
15.96557577912	0\\
15.96560501646	0\\
15.9656342538	0\\
15.96566349114	0\\
15.96569272848	0\\
15.96572196582	0\\
15.96575120316	0\\
15.9657804405	0\\
15.96580967784	0\\
15.96583891518	0\\
15.96586815252	0\\
15.96589738986	0\\
15.9659266272	0\\
15.96595586454	0\\
15.96598510188	0\\
15.96601433922	0\\
15.96604357656	0\\
15.9660728139	0\\
15.96610205124	0\\
15.96613128858	0\\
15.96616052592	0\\
15.96618976326	0\\
15.9662190006	0\\
15.96624823794	0\\
15.96627747528	0\\
15.96630671262	0\\
15.96633594996	0\\
15.9663651873	0\\
15.96639442464	0\\
15.96642366198	0\\
15.96645289932	0\\
15.96648213666	0\\
15.966511374	0\\
15.96654061134	0\\
15.96656984868	0\\
15.96659908602	0\\
15.96662832336	0\\
15.9666575607	0\\
15.96668679804	0\\
15.96671603538	0\\
15.96674527272	0\\
15.96677451006	0\\
15.9668037474	0\\
15.96683298474	0\\
15.96686222208	0\\
15.96689145942	0\\
15.96692069676	0\\
15.9669499341	0\\
15.96697917144	0\\
15.96700840878	0\\
15.96703764612	0\\
15.96706688346	0\\
15.9670961208	0\\
15.96712535814	0\\
15.96715459548	0\\
15.96718383282	0\\
15.96721307016	0\\
15.9672423075	0\\
15.96727154484	0\\
15.96730078218	0\\
15.96733001952	0\\
15.96735925686	0\\
15.9673884942	0\\
15.96741773154	0\\
15.96744696888	0\\
15.96747620622	0\\
15.96750544356	0\\
15.9675346809	0\\
15.96756391824	0\\
15.96759315558	0\\
15.96762239292	0\\
15.96765163026	0\\
15.9676808676	0\\
15.96771010494	0\\
15.96773934228	0\\
15.96776857962	0\\
15.96779781696	0\\
15.9678270543	0\\
15.96785629164	0\\
15.96788552898	0\\
15.96791476632	0\\
15.96794400366	0\\
15.967973241	0\\
15.96800247834	0\\
15.96803171568	0\\
15.96806095302	0\\
15.96809019036	0\\
15.9681194277	0\\
15.96814866504	0\\
15.96817790238	0\\
15.96820713972	0\\
15.96823637706	0\\
15.9682656144	0\\
15.96829485174	0\\
15.96832408908	0\\
15.96835332642	0\\
15.96838256376	0\\
15.9684118011	0\\
15.96844103844	0\\
15.96847027578	0\\
15.96849951312	0\\
15.96852875046	0\\
15.9685579878	0\\
15.96858722514	0\\
15.96861646248	0\\
15.96864569982	0\\
15.96867493716	0\\
15.9687041745	0\\
15.96873341184	0\\
15.96876264918	0\\
15.96879188652	0\\
15.96882112386	0\\
15.9688503612	0\\
15.96887959854	0\\
15.96890883588	0\\
15.96893807322	0\\
15.96896731056	0\\
15.9689965479	0\\
15.96902578524	0\\
15.96905502258	0\\
15.96908425992	0\\
15.96911349726	0\\
15.9691427346	0\\
15.96917197194	0\\
15.96920120928	0\\
15.96923044662	0\\
15.96925968396	0\\
15.9692889213	0\\
15.96931815864	0\\
15.96934739598	0\\
15.96937663332	0\\
15.96940587066	0\\
15.969435108	0\\
15.96946434534	0\\
15.96949358268	0\\
15.96952282002	0\\
15.96955205736	0\\
15.9695812947	0\\
15.96961053204	0\\
15.96963976938	0\\
15.96966900672	0\\
15.96969824406	0\\
15.9697274814	0\\
15.96975671874	0\\
15.96978595608	0\\
15.96981519342	0\\
15.96984443076	0\\
15.9698736681	0\\
15.96990290544	0\\
15.96993214278	0\\
15.96996138012	0\\
15.96999061746	0\\
15.9700198548	0\\
15.97004909214	0\\
15.97007832948	0\\
15.97010756682	0\\
15.97013680416	0\\
15.9701660415	0\\
15.97019527884	0\\
15.97022451618	0\\
15.97025375352	0\\
15.97028299086	0\\
15.9703122282	0\\
15.97034146554	0\\
15.97037070288	0\\
15.97039994022	0\\
15.97042917756	0\\
15.9704584149	0\\
15.97048765224	0\\
15.97051688958	0\\
15.97054612692	0\\
15.97057536426	0\\
15.9706046016	0\\
15.97063383894	0\\
15.97066307628	0\\
15.97069231362	0\\
15.97072155096	0\\
15.9707507883	0\\
15.97078002564	0\\
15.97080926298	0\\
15.97083850032	0\\
15.97086773766	0\\
15.970896975	0\\
15.97092621234	0\\
15.97095544968	0\\
15.97098468702	0\\
15.97101392436	0\\
15.9710431617	0\\
15.97107239904	0\\
15.97110163638	0\\
15.97113087372	0\\
15.97116011106	0\\
15.9711893484	0\\
15.97121858574	0\\
15.97124782308	0\\
15.97127706042	0\\
15.97130629776	0\\
15.9713355351	0\\
15.97136477244	0\\
15.97139400978	0\\
15.97142324712	0\\
15.97145248446	0\\
15.9714817218	0\\
15.97151095914	0\\
15.97154019648	0\\
15.97156943382	0\\
15.97159867116	0\\
15.9716279085	0\\
15.97165714584	0\\
15.97168638318	0\\
15.97171562052	0\\
15.97174485786	0\\
15.9717740952	0\\
15.97180333254	0\\
15.97183256988	0\\
15.97186180722	0\\
15.97189104456	0\\
15.9719202819	0\\
15.97194951924	0\\
15.97197875658	0\\
15.97200799392	0\\
15.97203723126	0\\
15.9720664686	0\\
15.97209570594	0\\
15.97212494328	0\\
15.97215418062	0\\
15.97218341796	0\\
15.9722126553	0\\
15.97224189264	0\\
15.97227112998	0\\
15.97230036732	0\\
15.97232960466	0\\
15.972358842	0\\
15.97238807934	0\\
15.97241731668	0\\
15.97244655402	0\\
15.97247579136	0\\
15.9725050287	0\\
15.97253426604	0\\
15.97256350338	0\\
15.97259274072	0\\
15.97262197806	0\\
15.9726512154	0\\
15.97268045274	0\\
15.97270969008	0\\
15.97273892742	0\\
15.97276816476	0\\
15.9727974021	0\\
15.97282663944	0\\
15.97285587678	0\\
15.97288511412	0\\
15.97291435146	0\\
15.9729435888	0\\
15.97297282614	0\\
15.97300206348	0\\
15.97303130082	0\\
15.97306053816	0\\
15.9730897755	0\\
15.97311901284	0\\
15.97314825018	0\\
15.97317748752	0\\
15.97320672486	0\\
15.9732359622	0\\
15.97326519954	0\\
15.97329443688	0\\
15.97332367422	0\\
15.97335291156	0\\
15.9733821489	0\\
15.97341138624	0\\
15.97344062358	0\\
15.97346986092	0\\
15.97349909826	0\\
15.9735283356	0\\
15.97355757294	0\\
15.97358681028	0\\
15.97361604762	0\\
15.97364528496	0\\
15.9736745223	0\\
15.97370375964	0\\
15.97373299698	0\\
15.97376223432	0\\
15.97379147166	0\\
15.973820709	0\\
15.97384994634	0\\
15.97387918368	0\\
15.97390842102	0\\
15.97393765836	0\\
15.9739668957	0\\
15.97399613304	0\\
15.97402537038	0\\
15.97405460772	0\\
15.97408384506	0\\
15.9741130824	0\\
15.97414231974	0\\
15.97417155708	0\\
15.97420079442	0\\
15.97423003176	0\\
15.9742592691	0\\
15.97428850644	0\\
15.97431774378	0\\
15.97434698112	0\\
15.97437621846	0\\
15.9744054558	0\\
15.97443469314	0\\
15.97446393048	0\\
15.97449316782	0\\
15.97452240516	0\\
15.9745516425	0\\
15.97458087984	0\\
15.97461011718	0\\
15.97463935452	0\\
15.97466859186	0\\
15.9746978292	0\\
15.97472706654	0\\
15.97475630388	0\\
15.97478554122	0\\
15.97481477856	0\\
15.9748440159	0\\
15.97487325324	0\\
15.97490249058	0\\
15.97493172792	0\\
15.97496096526	0\\
15.9749902026	0\\
15.97501943994	0\\
15.97504867728	0\\
15.97507791462	0\\
15.97510715196	0\\
15.9751363893	0\\
15.97516562664	0\\
15.97519486398	0\\
15.97522410132	0\\
15.97525333866	0\\
15.975282576	0\\
15.97531181334	0\\
15.97534105068	0\\
15.97537028802	0\\
15.97539952536	0\\
15.9754287627	0\\
15.97545800004	0\\
15.97548723738	0\\
15.97551647472	0\\
15.97554571206	0\\
15.9755749494	0\\
15.97560418674	0\\
15.97563342408	0\\
15.97566266142	0\\
15.97569189876	0\\
15.9757211361	0\\
15.97575037344	0\\
15.97577961078	0\\
15.97580884812	0\\
15.97583808546	0\\
15.9758673228	0\\
15.97589656014	0\\
15.97592579748	0\\
15.97595503482	0\\
15.97598427216	0\\
15.9760135095	0\\
15.97604274684	0\\
15.97607198418	0\\
15.97610122152	0\\
15.97613045886	0\\
15.9761596962	0\\
15.97618893354	0\\
15.97621817088	0\\
15.97624740822	0\\
15.97627664556	0\\
15.9763058829	0\\
15.97633512024	0\\
15.97636435758	0\\
15.97639359492	0\\
15.97642283226	0\\
15.9764520696	0\\
15.97648130694	0\\
15.97651054428	0\\
15.97653978162	0\\
15.97656901896	0\\
15.9765982563	0\\
15.97662749364	0\\
15.97665673098	0\\
15.97668596832	0\\
15.97671520566	0\\
15.976744443	0\\
15.97677368034	0\\
15.97680291768	0\\
15.97683215502	0\\
15.97686139236	0\\
15.9768906297	0\\
15.97691986704	0\\
15.97694910438	0\\
15.97697834172	0\\
15.97700757906	0\\
15.9770368164	0\\
15.97706605374	0\\
15.97709529108	0\\
15.97712452842	0\\
15.97715376576	0\\
15.9771830031	0\\
15.97721224044	0\\
15.97724147778	0\\
15.97727071512	0\\
15.97729995246	0\\
15.9773291898	0\\
15.97735842714	0\\
15.97738766448	0\\
15.97741690182	0\\
15.97744613916	0\\
15.9774753765	0\\
15.97750461384	0\\
15.97753385118	0\\
15.97756308852	0\\
15.97759232586	0\\
15.9776215632	0\\
15.97765080054	0\\
15.97768003788	0\\
15.97770927522	0\\
15.97773851256	0\\
15.9777677499	0\\
15.97779698724	0\\
15.97782622458	0\\
15.97785546192	0\\
15.97788469926	0\\
15.9779139366	0\\
15.97794317394	0\\
15.97797241128	0\\
15.97800164862	0\\
15.97803088596	0\\
15.9780601233	0\\
15.97808936064	0\\
15.97811859798	0\\
15.97814783532	0\\
15.97817707266	0\\
15.97820631	0\\
15.97823554734	0\\
15.97826478468	0\\
15.97829402202	0\\
15.97832325936	0\\
15.9783524967	0\\
15.97838173404	0\\
15.97841097138	0\\
15.97844020872	0\\
15.97846944606	0\\
15.9784986834	0\\
15.97852792074	0\\
15.97855715808	0\\
15.97858639542	0\\
15.97861563276	0\\
15.9786448701	0\\
15.97867410744	0\\
15.97870334478	0\\
15.97873258212	0\\
15.97876181946	0\\
15.9787910568	0\\
15.97882029414	0\\
15.97884953148	0\\
15.97887876882	0\\
15.97890800616	0\\
15.9789372435	0\\
15.97896648084	0\\
15.97899571818	0\\
15.97902495552	0\\
15.97905419286	0\\
15.9790834302	0\\
15.97911266754	0\\
15.97914190488	0\\
15.97917114222	0\\
15.97920037956	0\\
15.9792296169	0\\
15.97925885424	0\\
15.97928809158	0\\
15.97931732892	0\\
15.97934656626	0\\
15.9793758036	0\\
15.97940504094	0\\
15.97943427828	0\\
15.97946351562	0\\
15.97949275296	0\\
15.9795219903	0\\
15.97955122764	0\\
15.97958046498	0\\
15.97960970232	0\\
15.97963893966	0\\
15.979668177	0\\
15.97969741434	0\\
15.97972665168	0\\
15.97975588902	0\\
15.97978512636	0\\
15.9798143637	0\\
15.97984360104	0\\
15.97987283838	0\\
15.97990207572	0\\
15.97993131306	0\\
15.9799605504	0\\
15.97998978774	0\\
15.98001902508	0\\
15.98004826242	0\\
15.98007749976	0\\
15.9801067371	0\\
15.98013597444	0\\
15.98016521178	0\\
15.98019444912	0\\
15.98022368646	0\\
15.9802529238	0\\
15.98028216114	0\\
15.98031139848	0\\
15.98034063582	0\\
15.98036987316	0\\
15.9803991105	0\\
15.98042834784	0\\
15.98045758518	0\\
15.98048682252	0\\
15.98051605986	0\\
15.9805452972	0\\
15.98057453454	0\\
15.98060377188	0\\
15.98063300922	0\\
15.98066224656	0\\
15.9806914839	0\\
15.98072072124	0\\
15.98074995858	0\\
15.98077919592	0\\
15.98080843326	0\\
15.9808376706	0\\
15.98086690794	0\\
15.98089614528	0\\
15.98092538262	0\\
15.98095461996	0\\
15.9809838573	0\\
15.98101309464	0\\
15.98104233198	0\\
15.98107156932	0\\
15.98110080666	0\\
15.981130044	0\\
15.98115928134	0\\
15.98118851868	0\\
15.98121775602	0\\
15.98124699336	0\\
15.9812762307	0\\
15.98130546804	0\\
15.98133470538	0\\
15.98136394272	0\\
15.98139318006	0\\
15.9814224174	0\\
15.98145165474	0\\
15.98148089208	0\\
15.98151012942	0\\
15.98153936676	0\\
15.9815686041	0\\
15.98159784144	0\\
15.98162707878	0\\
15.98165631612	0\\
15.98168555346	0\\
15.9817147908	0\\
15.98174402814	0\\
15.98177326548	0\\
15.98180250282	0\\
15.98183174016	0\\
15.9818609775	0\\
15.98189021484	0\\
15.98191945218	0\\
15.98194868952	0\\
15.98197792686	0\\
15.9820071642	0\\
15.98203640154	0\\
15.98206563888	0\\
15.98209487622	0\\
15.98212411356	0\\
15.9821533509	0\\
15.98218258824	0\\
15.98221182558	0\\
15.98224106292	0\\
15.98227030026	0\\
15.9822995376	0\\
15.98232877494	0\\
15.98235801228	0\\
15.98238724962	0\\
15.98241648696	0\\
15.9824457243	0\\
15.98247496164	0\\
15.98250419898	0\\
15.98253343632	0\\
15.98256267366	0\\
15.982591911	0\\
15.98262114834	0\\
15.98265038568	0\\
15.98267962302	0\\
15.98270886036	0\\
15.9827380977	0\\
15.98276733504	0\\
15.98279657238	0\\
15.98282580972	0\\
15.98285504706	0\\
15.9828842844	0\\
15.98291352174	0\\
15.98294275908	0\\
15.98297199642	0\\
15.98300123376	0\\
15.9830304711	0\\
15.98305970844	0\\
15.98308894578	0\\
15.98311818312	0\\
15.98314742046	0\\
15.9831766578	0\\
15.98320589514	0\\
15.98323513248	0\\
15.98326436982	0\\
15.98329360716	0\\
15.9833228445	0\\
15.98335208184	0\\
15.98338131918	0\\
15.98341055652	0\\
15.98343979386	0\\
15.9834690312	0\\
15.98349826854	0\\
15.98352750588	0\\
15.98355674322	0\\
15.98358598056	0\\
15.9836152179	0\\
15.98364445524	0\\
15.98367369258	0\\
15.98370292992	0\\
15.98373216726	0\\
15.9837614046	0\\
15.98379064194	0\\
15.98381987928	0\\
15.98384911662	0\\
15.98387835396	0\\
15.9839075913	0\\
15.98393682864	0\\
15.98396606598	0\\
15.98399530332	0\\
15.98402454066	0\\
15.984053778	0\\
15.98408301534	0\\
15.98411225268	0\\
15.98414149002	0\\
15.98417072736	0\\
15.9841999647	0\\
15.98422920204	0\\
15.98425843938	0\\
15.98428767672	0\\
15.98431691406	0\\
15.9843461514	0\\
15.98437538874	0\\
15.98440462608	0\\
15.98443386342	0\\
15.98446310076	0\\
15.9844923381	0\\
15.98452157544	0\\
15.98455081278	0\\
15.98458005012	0\\
15.98460928746	0\\
15.9846385248	0\\
15.98466776214	0\\
15.98469699948	0\\
15.98472623682	0\\
15.98475547416	0\\
15.9847847115	0\\
15.98481394884	0\\
15.98484318618	0\\
15.98487242352	0\\
15.98490166086	0\\
15.9849308982	0\\
15.98496013554	0\\
15.98498937288	0\\
15.98501861022	0\\
15.98504784756	0\\
15.9850770849	0\\
15.98510632224	0\\
15.98513555958	0\\
15.98516479692	0\\
15.98519403426	0\\
15.9852232716	0\\
15.98525250894	0\\
15.98528174628	0\\
15.98531098362	0\\
15.98534022096	0\\
15.9853694583	0\\
15.98539869564	0\\
15.98542793298	0\\
15.98545717032	0\\
15.98548640766	0\\
15.985515645	0\\
15.98554488234	0\\
15.98557411968	0\\
15.98560335702	0\\
15.98563259436	0\\
15.9856618317	0\\
15.98569106904	0\\
15.98572030638	0\\
15.98574954372	0\\
15.98577878106	0\\
15.9858080184	0\\
15.98583725574	0\\
15.98586649308	0\\
15.98589573042	0\\
15.98592496776	0\\
15.9859542051	0\\
15.98598344244	0\\
15.98601267978	0\\
15.98604191712	0\\
15.98607115446	0\\
15.9861003918	0\\
15.98612962914	0\\
15.98615886648	0\\
15.98618810382	0\\
15.98621734116	0\\
15.9862465785	0\\
15.98627581584	0\\
15.98630505318	0\\
15.98633429052	0\\
15.98636352786	0\\
15.9863927652	0\\
15.98642200254	0\\
15.98645123988	0\\
15.98648047722	0\\
15.98650971456	0\\
15.9865389519	0\\
15.98656818924	0\\
15.98659742658	0\\
15.98662666392	0\\
15.98665590126	0\\
15.9866851386	0\\
15.98671437594	0\\
15.98674361328	0\\
15.98677285062	0\\
15.98680208796	0\\
15.9868313253	0\\
15.98686056264	0\\
15.98688979998	0\\
15.98691903732	0\\
15.98694827466	0\\
15.986977512	0\\
15.98700674934	0\\
15.98703598668	0\\
15.98706522402	0\\
15.98709446136	0\\
15.9871236987	0\\
15.98715293604	0\\
15.98718217338	0\\
15.98721141072	0\\
15.98724064806	0\\
15.9872698854	0\\
15.98729912274	0\\
15.98732836008	0\\
15.98735759742	0\\
15.98738683476	0\\
15.9874160721	0\\
15.98744530944	0\\
15.98747454678	0\\
15.98750378412	0\\
15.98753302146	0\\
15.9875622588	0\\
15.98759149614	0\\
15.98762073348	0\\
15.98764997082	0\\
15.98767920816	0\\
15.9877084455	0\\
15.98773768284	0\\
15.98776692018	0\\
15.98779615752	0\\
15.98782539486	0\\
15.9878546322	0\\
15.98788386954	0\\
15.98791310688	0\\
15.98794234422	0\\
15.98797158156	0\\
15.9880008189	0\\
15.98803005624	0\\
15.98805929358	0\\
15.98808853092	0\\
15.98811776826	0\\
15.9881470056	0\\
15.98817624294	0\\
15.98820548028	0\\
15.98823471762	0\\
15.98826395496	0\\
15.9882931923	0\\
15.98832242964	0\\
15.98835166698	0\\
15.98838090432	0\\
15.98841014166	0\\
15.988439379	0\\
15.98846861634	0\\
15.98849785368	0\\
15.98852709102	0\\
15.98855632836	0\\
15.9885855657	0\\
15.98861480304	0\\
15.98864404038	0\\
15.98867327772	0\\
15.98870251506	0\\
15.9887317524	0\\
15.98876098974	0\\
15.98879022708	0\\
15.98881946442	0\\
15.98884870176	0\\
15.9888779391	0\\
15.98890717644	0\\
15.98893641378	0\\
15.98896565112	0\\
15.98899488846	0\\
15.9890241258	0\\
15.98905336314	0\\
15.98908260048	0\\
15.98911183782	0\\
15.98914107516	0\\
15.9891703125	0\\
15.98919954984	0\\
15.98922878718	0\\
15.98925802452	0\\
15.98928726186	0\\
15.9893164992	0\\
15.98934573654	0\\
15.98937497388	0\\
15.98940421122	0\\
15.98943344856	0\\
15.9894626859	0\\
15.98949192324	0\\
15.98952116058	0\\
15.98955039792	0\\
15.98957963526	0\\
15.9896088726	0\\
15.98963810994	0\\
15.98966734728	0\\
15.98969658462	0\\
15.98972582196	0\\
15.9897550593	0\\
15.98978429664	0\\
15.98981353398	0\\
15.98984277132	0\\
15.98987200866	0\\
15.989901246	0\\
15.98993048334	0\\
15.98995972068	0\\
15.98998895802	0\\
15.99001819536	0\\
15.9900474327	0\\
15.99007667004	0\\
15.99010590738	0\\
15.99013514472	0\\
15.99016438206	0\\
15.9901936194	0\\
15.99022285674	0\\
15.99025209408	0\\
15.99028133142	0\\
15.99031056876	0\\
15.9903398061	0\\
15.99036904344	0\\
15.99039828078	0\\
15.99042751812	0\\
15.99045675546	0\\
15.9904859928	0\\
15.99051523014	0\\
15.99054446748	0\\
15.99057370482	0\\
15.99060294216	0\\
15.9906321795	0\\
15.99066141684	0\\
15.99069065418	0\\
15.99071989152	0\\
15.99074912886	0\\
15.9907783662	0\\
15.99080760354	0\\
15.99083684088	0\\
15.99086607822	0\\
15.99089531556	0\\
15.9909245529	0\\
15.99095379024	0\\
15.99098302758	0\\
15.99101226492	0\\
15.99104150226	0\\
15.9910707396	0\\
15.99109997694	0\\
15.99112921428	0\\
15.99115845162	0\\
15.99118768896	0\\
15.9912169263	0\\
15.99124616364	0\\
15.99127540098	0\\
15.99130463832	0\\
15.99133387566	0\\
15.991363113	0\\
15.99139235034	0\\
15.99142158768	0\\
15.99145082502	0\\
15.99148006236	0\\
15.9915092997	0\\
15.99153853704	0\\
15.99156777438	0\\
15.99159701172	0\\
15.99162624906	0\\
15.9916554864	0\\
15.99168472374	0\\
15.99171396108	0\\
15.99174319842	0\\
15.99177243576	0\\
15.9918016731	0\\
15.99183091044	0\\
15.99186014778	0\\
15.99188938512	0\\
15.99191862246	0\\
15.9919478598	0\\
15.99197709714	0\\
15.99200633448	0\\
15.99203557182	0\\
15.99206480916	0\\
15.9920940465	0\\
15.99212328384	0\\
15.99215252118	0\\
15.99218175852	0\\
15.99221099586	0\\
15.9922402332	0\\
15.99226947054	0\\
15.99229870788	0\\
15.99232794522	0\\
15.99235718256	0\\
15.9923864199	0\\
15.99241565724	0\\
15.99244489458	0\\
15.99247413192	0\\
15.99250336926	0\\
15.9925326066	0\\
15.99256184394	0\\
15.99259108128	0\\
15.99262031862	0\\
15.99264955596	0\\
15.9926787933	0\\
15.99270803064	0\\
15.99273726798	0\\
15.99276650532	0\\
15.99279574266	0\\
15.99282498	0\\
15.99285421734	0\\
15.99288345468	0\\
15.99291269202	0\\
15.99294192936	0\\
15.9929711667	0\\
15.99300040404	0\\
15.99302964138	0\\
15.99305887872	0\\
15.99308811606	0\\
15.9931173534	0\\
15.99314659074	0\\
15.99317582808	0\\
15.99320506542	0\\
15.99323430276	0\\
15.9932635401	0\\
15.99329277744	0\\
15.99332201478	0\\
15.99335125212	0\\
15.99338048946	0\\
15.9934097268	0\\
15.99343896414	0\\
15.99346820148	0\\
15.99349743882	0\\
15.99352667616	0\\
15.9935559135	0\\
15.99358515084	0\\
15.99361438818	0\\
15.99364362552	0\\
15.99367286286	0\\
15.9937021002	0\\
15.99373133754	0\\
15.99376057488	0\\
15.99378981222	0\\
15.99381904956	0\\
15.9938482869	0\\
15.99387752424	0\\
15.99390676158	0\\
15.99393599892	0\\
15.99396523626	0\\
15.9939944736	0\\
15.99402371094	0\\
15.99405294828	0\\
15.99408218562	0\\
15.99411142296	0\\
15.9941406603	0\\
15.99416989764	0\\
15.99419913498	0\\
15.99422837232	0\\
15.99425760966	0\\
15.994286847	0\\
15.99431608434	0\\
15.99434532168	0\\
15.99437455902	0\\
15.99440379636	0\\
15.9944330337	0\\
15.99446227104	0\\
15.99449150838	0\\
15.99452074572	0\\
15.99454998306	0\\
15.9945792204	0\\
15.99460845774	0\\
15.99463769508	0\\
15.99466693242	0\\
15.99469616976	0\\
15.9947254071	0\\
15.99475464444	0\\
15.99478388178	0\\
15.99481311912	0\\
15.99484235646	0\\
15.9948715938	0\\
15.99490083114	0\\
15.99493006848	0\\
15.99495930582	0\\
15.99498854316	0\\
15.9950177805	0\\
15.99504701784	0\\
15.99507625518	0\\
15.99510549252	0\\
15.99513472986	0\\
15.9951639672	0\\
15.99519320454	0\\
15.99522244188	0\\
15.99525167922	0\\
15.99528091656	0\\
15.9953101539	0\\
15.99533939124	0\\
15.99536862858	0\\
15.99539786592	0\\
15.99542710326	0\\
15.9954563406	0\\
15.99548557794	0\\
15.99551481528	0\\
15.99554405262	0\\
15.99557328996	0\\
15.9956025273	0\\
15.99563176464	0\\
15.99566100198	0\\
15.99569023932	0\\
15.99571947666	0\\
15.995748714	0\\
15.99577795134	0\\
15.99580718868	0\\
15.99583642602	0\\
15.99586566336	0\\
15.9958949007	0\\
15.99592413804	0\\
15.99595337538	0\\
15.99598261272	0\\
15.99601185006	0\\
15.9960410874	0\\
15.99607032474	0\\
15.99609956208	0\\
15.99612879942	0\\
15.99615803676	0\\
15.9961872741	0\\
15.99621651144	0\\
15.99624574878	0\\
15.99627498612	0\\
15.99630422346	0\\
15.9963334608	0\\
15.99636269814	0\\
15.99639193548	0\\
15.99642117282	0\\
15.99645041016	0\\
15.9964796475	0\\
15.99650888484	0\\
15.99653812218	0\\
15.99656735952	0\\
15.99659659686	0\\
15.9966258342	0\\
15.99665507154	0\\
15.99668430888	0\\
15.99671354622	0\\
15.99674278356	0\\
15.9967720209	0\\
15.99680125824	0\\
15.99683049558	0\\
15.99685973292	0\\
15.99688897026	0\\
15.9969182076	0\\
15.99694744494	0\\
15.99697668228	0\\
15.99700591962	0\\
15.99703515696	0\\
15.9970643943	0\\
15.99709363164	0\\
15.99712286898	0\\
15.99715210632	0\\
15.99718134366	0\\
15.997210581	0\\
15.99723981834	0\\
15.99726905568	0\\
15.99729829302	0\\
15.99732753036	0\\
15.9973567677	0\\
15.99738600504	0\\
15.99741524238	0\\
15.99744447972	0\\
15.99747371706	0\\
15.9975029544	0\\
15.99753219174	0\\
15.99756142908	0\\
15.99759066642	0\\
15.99761990376	0\\
15.9976491411	0\\
15.99767837844	0\\
15.99770761578	0\\
15.99773685312	0\\
15.99776609046	0\\
15.9977953278	0\\
15.99782456514	0\\
15.99785380248	0\\
15.99788303982	0\\
15.99791227716	0\\
15.9979415145	0\\
15.99797075184	0\\
15.99799998918	0\\
15.99802922652	0\\
15.99805846386	0\\
15.9980877012	0\\
15.99811693854	0\\
15.99814617588	0\\
15.99817541322	0\\
15.99820465056	0\\
15.9982338879	0\\
15.99826312524	0\\
15.99829236258	0\\
15.99832159992	0\\
15.99835083726	0\\
15.9983800746	0\\
15.99840931194	0\\
15.99843854928	0\\
15.99846778662	0\\
15.99849702396	0\\
15.9985262613	0\\
15.99855549864	0\\
15.99858473598	0\\
15.99861397332	0\\
15.99864321066	0\\
15.998672448	0\\
15.99870168534	0\\
15.99873092268	0\\
15.99876016002	0\\
15.99878939736	0\\
15.9988186347	0\\
15.99884787204	0\\
15.99887710938	0\\
15.99890634672	0\\
15.99893558406	0\\
15.9989648214	0\\
15.99899405874	0\\
15.99902329608	0\\
15.99905253342	0\\
15.99908177076	0\\
15.9991110081	0\\
15.99914024544	0\\
15.99916948278	0\\
15.99919872012	0\\
15.99922795746	0\\
15.9992571948	0\\
15.99928643214	0\\
15.99931566948	0\\
15.99934490682	0\\
15.99937414416	0\\
15.9994033815	0\\
15.99943261884	0\\
15.99946185618	0\\
15.99949109352	0\\
15.99952033086	0\\
15.9995495682	0\\
15.99957880554	0\\
15.99960804288	0\\
15.99963728022	0\\
15.99966651756	0\\
15.9996957549	0\\
15.99972499224	0\\
15.99975422958	0\\
15.99978346692	0\\
15.99981270426	0\\
15.9998419416	0\\
15.99987117894	0\\
15.99990041628	0\\
15.99992965362	0\\
15.99995889096	0\\
15.9999881283	0\\
16.00001736564	0\\
16.00004660298	0\\
16.00007584032	0\\
16.00010507766	0\\
16.000134315	0\\
16.00016355234	0\\
16.00019278968	0\\
16.00022202702	0\\
16.00025126436	0\\
16.0002805017	0\\
16.00030973904	0\\
16.00033897638	0\\
16.00036821372	0\\
16.00039745106	0\\
16.0004266884	0\\
16.00045592574	0\\
16.00048516308	0\\
16.00051440042	0\\
16.00054363776	0\\
16.0005728751	0\\
16.00060211244	0\\
16.00063134978	0\\
16.00066058712	0\\
16.00068982446	0\\
16.0007190618	0\\
16.00074829914	0\\
16.00077753648	0\\
16.00080677382	0\\
16.00083601116	0\\
16.0008652485	0\\
16.00089448584	0\\
16.00092372318	0\\
16.00095296052	0\\
16.00098219786	0\\
16.0010114352	0\\
16.00104067254	0\\
16.00106990988	0\\
16.00109914722	0\\
16.00112838456	0\\
16.0011576219	0\\
16.00118685924	0\\
16.00121609658	0\\
16.00124533392	0\\
16.00127457126	0\\
16.0013038086	0\\
16.00133304594	0\\
16.00136228328	0\\
16.00139152062	0\\
16.00142075796	0\\
16.0014499953	0\\
16.00147923264	0\\
16.00150846998	0\\
16.00153770732	0\\
16.00156694466	0\\
16.001596182	0\\
16.00162541934	0\\
16.00165465668	0\\
16.00168389402	0\\
16.00171313136	0\\
16.0017423687	0\\
16.00177160604	0\\
16.00180084338	0\\
16.00183008072	0\\
16.00185931806	0\\
16.0018885554	0\\
16.00191779274	0\\
16.00194703008	0\\
16.00197626742	0\\
16.00200550476	0\\
16.0020347421	0\\
16.00206397944	0\\
16.00209321678	0\\
16.00212245412	0\\
16.00215169146	0\\
16.0021809288	0\\
16.00221016614	0\\
16.00223940348	0\\
16.00226864082	0\\
16.00229787816	0\\
16.0023271155	0\\
16.00235635284	0\\
16.00238559018	0\\
16.00241482752	0\\
16.00244406486	0\\
16.0024733022	0\\
16.00250253954	0\\
16.00253177688	0\\
16.00256101422	0\\
16.00259025156	0\\
16.0026194889	0\\
16.00264872624	0\\
16.00267796358	0\\
16.00270720092	0\\
16.00273643826	0\\
16.0027656756	0\\
16.00279491294	0\\
16.00282415028	0\\
16.00285338762	0\\
16.00288262496	0\\
16.0029118623	0\\
16.00294109964	0\\
16.00297033698	0\\
16.00299957432	0\\
16.00302881166	0\\
16.003058049	0\\
16.00308728634	0\\
16.00311652368	0\\
16.00314576102	0\\
16.00317499836	0\\
16.0032042357	0\\
16.00323347304	0\\
16.00326271038	0\\
16.00329194772	0\\
16.00332118506	0\\
16.0033504224	0\\
16.00337965974	0\\
16.00340889708	0\\
16.00343813442	0\\
16.00346737176	0\\
16.0034966091	0\\
16.00352584644	0\\
16.00355508378	0\\
16.00358432112	0\\
16.00361355846	0\\
16.0036427958	0\\
16.00367203314	0\\
16.00370127048	0\\
16.00373050782	0\\
16.00375974516	0\\
16.0037889825	0\\
16.00381821984	0\\
16.00384745718	0\\
16.00387669452	0\\
16.00390593186	0\\
16.0039351692	0\\
16.00396440654	0\\
16.00399364388	0\\
16.00402288122	0\\
16.00405211856	0\\
16.0040813559	0\\
16.00411059324	0\\
16.00413983058	0\\
16.00416906792	0\\
16.00419830526	0\\
16.0042275426	0\\
16.00425677994	0\\
16.00428601728	0\\
16.00431525462	0\\
16.00434449196	0\\
16.0043737293	0\\
16.00440296664	0\\
16.00443220398	0\\
16.00446144132	0\\
16.00449067866	0\\
16.004519916	0\\
16.00454915334	0\\
16.00457839068	0\\
16.00460762802	0\\
16.00463686536	0\\
16.0046661027	0\\
16.00469534004	0\\
16.00472457738	0\\
16.00475381472	0\\
16.00478305206	0\\
16.0048122894	0\\
16.00484152674	0\\
16.00487076408	0\\
16.00490000142	0\\
16.00492923876	0\\
16.0049584761	0\\
16.00498771344	0\\
16.00501695078	0\\
16.00504618812	0\\
16.00507542546	0\\
16.0051046628	0\\
16.00513390014	0\\
16.00516313748	0\\
16.00519237482	0\\
16.00522161216	0\\
16.0052508495	0\\
16.00528008684	0\\
16.00530932418	0\\
16.00533856152	0\\
16.00536779886	0\\
16.0053970362	0\\
16.00542627354	0\\
16.00545551088	0\\
16.00548474822	0\\
16.00551398556	0\\
16.0055432229	0\\
16.00557246024	0\\
16.00560169758	0\\
16.00563093492	0\\
16.00566017226	0\\
16.0056894096	0\\
16.00571864694	0\\
16.00574788428	0\\
16.00577712162	0\\
16.00580635896	0\\
16.0058355963	0\\
16.00586483364	0\\
16.00589407098	0\\
16.00592330832	0\\
16.00595254566	0\\
16.005981783	0\\
16.00601102034	0\\
16.00604025768	0\\
16.00606949502	0\\
16.00609873236	0\\
16.0061279697	0\\
16.00615720704	0\\
16.00618644438	0\\
16.00621568172	0\\
16.00624491906	0\\
16.0062741564	0\\
16.00630339374	0\\
16.00633263108	0\\
16.00636186842	0\\
16.00639110576	0\\
16.0064203431	0\\
16.00644958044	0\\
16.00647881778	0\\
16.00650805512	0\\
16.00653729246	0\\
16.0065665298	0\\
16.00659576714	0\\
16.00662500448	0\\
16.00665424182	0\\
16.00668347916	0\\
16.0067127165	0\\
16.00674195384	0\\
16.00677119118	0\\
16.00680042852	0\\
16.00682966586	0\\
16.0068589032	0\\
16.00688814054	0\\
16.00691737788	0\\
16.00694661522	0\\
16.00697585256	0\\
16.0070050899	0\\
16.00703432724	0\\
16.00706356458	0\\
16.00709280192	0\\
16.00712203926	0\\
16.0071512766	0\\
16.00718051394	0\\
16.00720975128	0\\
16.00723898862	0\\
16.00726822596	0\\
16.0072974633	0\\
16.00732670064	0\\
16.00735593798	0\\
16.00738517532	0\\
16.00741441266	0\\
16.00744365	0\\
16.00747288734	0\\
16.00750212468	0\\
16.00753136202	0\\
16.00756059936	0\\
16.0075898367	0\\
16.00761907404	0\\
16.00764831138	0\\
16.00767754872	0\\
16.00770678606	0\\
16.0077360234	0\\
16.00776526074	0\\
16.00779449808	0\\
16.00782373542	0\\
16.00785297276	0\\
16.0078822101	0\\
16.00791144744	0\\
16.00794068478	0\\
16.00796992212	0\\
16.00799915946	0\\
16.0080283968	0\\
16.00805763414	0\\
16.00808687148	0\\
16.00811610882	0\\
16.00814534616	0\\
16.0081745835	0\\
16.00820382084	0\\
16.00823305818	0\\
16.00826229552	0\\
16.00829153286	0\\
16.0083207702	0\\
16.00835000754	0\\
16.00837924488	0\\
16.00840848222	0\\
16.00843771956	0\\
16.0084669569	0\\
16.00849619424	0\\
16.00852543158	0\\
16.00855466892	0\\
16.00858390626	0\\
16.0086131436	0\\
16.00864238094	0\\
16.00867161828	0\\
16.00870085562	0\\
16.00873009296	0\\
16.0087593303	0\\
16.00878856764	0\\
16.00881780498	0\\
16.00884704232	0\\
16.00887627966	0\\
16.008905517	0\\
16.00893475434	0\\
16.00896399168	0\\
16.00899322902	0\\
16.00902246636	0\\
16.0090517037	0\\
16.00908094104	0\\
16.00911017838	0\\
16.00913941572	0\\
16.00916865306	0\\
16.0091978904	0\\
16.00922712774	0\\
16.00925636508	0\\
16.00928560242	0\\
16.00931483976	0\\
16.0093440771	0\\
16.00937331444	0\\
16.00940255178	0\\
16.00943178912	0\\
16.00946102646	0\\
16.0094902638	0\\
16.00951950114	0\\
16.00954873848	0\\
16.00957797582	0\\
16.00960721316	0\\
16.0096364505	0\\
16.00966568784	0\\
16.00969492518	0\\
16.00972416252	0\\
16.00975339986	0\\
16.0097826372	0\\
16.00981187454	0\\
16.00984111188	0\\
16.00987034922	0\\
16.00989958656	0\\
16.0099288239	0\\
16.00995806124	0\\
16.00998729858	0\\
16.01001653592	0\\
16.01004577326	0\\
16.0100750106	0\\
16.01010424794	0\\
16.01013348528	0\\
16.01016272262	0\\
16.01019195996	0\\
16.0102211973	0\\
16.01025043464	0\\
16.01027967198	0\\
16.01030890932	0\\
16.01033814666	0\\
16.010367384	0\\
16.01039662134	0\\
16.01042585868	0\\
16.01045509602	0\\
16.01048433336	0\\
16.0105135707	0\\
16.01054280804	0\\
16.01057204538	0\\
16.01060128272	0\\
16.01063052006	0\\
16.0106597574	0\\
16.01068899474	0\\
16.01071823208	0\\
16.01074746942	0\\
16.01077670676	0\\
16.0108059441	0\\
16.01083518144	0\\
16.01086441878	0\\
16.01089365612	0\\
16.01092289346	0\\
16.0109521308	0\\
16.01098136814	0\\
16.01101060548	0\\
16.01103984282	0\\
16.01106908016	0\\
16.0110983175	0\\
16.01112755484	0\\
16.01115679218	0\\
16.01118602952	0\\
16.01121526686	0\\
16.0112445042	0\\
16.01127374154	0\\
16.01130297888	0\\
16.01133221622	0\\
16.01136145356	0\\
16.0113906909	0\\
16.01141992824	0\\
16.01144916558	0\\
16.01147840292	0\\
16.01150764026	0\\
16.0115368776	0\\
16.01156611494	0\\
16.01159535228	0\\
16.01162458962	0\\
16.01165382696	0\\
16.0116830643	0\\
16.01171230164	0\\
16.01174153898	0\\
16.01177077632	0\\
16.01180001366	0\\
16.011829251	0\\
16.01185848834	0\\
16.01188772568	0\\
16.01191696302	0\\
16.01194620036	0\\
16.0119754377	0\\
16.01200467504	0\\
16.01203391238	0\\
16.01206314972	0\\
16.01209238706	0\\
16.0121216244	0\\
16.01215086174	0\\
16.01218009908	0\\
16.01220933642	0\\
16.01223857376	0\\
16.0122678111	0\\
16.01229704844	0\\
16.01232628578	0\\
16.01235552312	0\\
16.01238476046	0\\
16.0124139978	0\\
16.01244323514	0\\
16.01247247248	0\\
16.01250170982	0\\
16.01253094716	0\\
16.0125601845	0\\
16.01258942184	0\\
16.01261865918	0\\
16.01264789652	0\\
16.01267713386	0\\
16.0127063712	0\\
16.01273560854	0\\
16.01276484588	0\\
16.01279408322	0\\
16.01282332056	0\\
16.0128525579	0\\
16.01288179524	0\\
16.01291103258	0\\
16.01294026992	0\\
16.01296950726	0\\
16.0129987446	0\\
16.01302798194	0\\
16.01305721928	0\\
16.01308645662	0\\
16.01311569396	0\\
16.0131449313	0\\
16.01317416864	0\\
16.01320340598	0\\
16.01323264332	0\\
16.01326188066	0\\
16.013291118	0\\
16.01332035534	0\\
16.01334959268	0\\
16.01337883002	0\\
16.01340806736	0\\
16.0134373047	0\\
16.01346654204	0\\
16.01349577938	0\\
16.01352501672	0\\
16.01355425406	0\\
16.0135834914	0\\
16.01361272874	0\\
16.01364196608	0\\
16.01367120342	0\\
16.01370044076	0\\
16.0137296781	0\\
16.01375891544	0\\
16.01378815278	0\\
16.01381739012	0\\
16.01384662746	0\\
16.0138758648	0\\
16.01390510214	0\\
16.01393433948	0\\
16.01396357682	0\\
16.01399281416	0\\
16.0140220515	0\\
16.01405128884	0\\
16.01408052618	0\\
16.01410976352	0\\
16.01413900086	0\\
16.0141682382	0\\
16.01419747554	0\\
16.01422671288	0\\
16.01425595022	0\\
16.01428518756	0\\
16.0143144249	0\\
16.01434366224	0\\
16.01437289958	0\\
16.01440213692	0\\
16.01443137426	0\\
16.0144606116	0\\
16.01448984894	0\\
16.01451908628	0\\
16.01454832362	0\\
16.01457756096	0\\
16.0146067983	0\\
16.01463603564	0\\
16.01466527298	0\\
16.01469451032	0\\
16.01472374766	0\\
16.014752985	0\\
16.01478222234	0\\
16.01481145968	0\\
16.01484069702	0\\
16.01486993436	0\\
16.0148991717	0\\
16.01492840904	0\\
16.01495764638	0\\
16.01498688372	0\\
16.01501612106	0\\
16.0150453584	0\\
16.01507459574	0\\
16.01510383308	0\\
16.01513307042	0\\
16.01516230776	0\\
16.0151915451	0\\
16.01522078244	0\\
16.01525001978	0\\
16.01527925712	0\\
16.01530849446	0\\
16.0153377318	0\\
16.01536696914	0\\
16.01539620648	0\\
16.01542544382	0\\
16.01545468116	0\\
16.0154839185	0\\
16.01551315584	0\\
16.01554239318	0\\
16.01557163052	0\\
16.01560086786	0\\
16.0156301052	0\\
16.01565934254	0\\
16.01568857988	0\\
16.01571781722	0\\
16.01574705456	0\\
16.0157762919	0\\
16.01580552924	0\\
16.01583476658	0\\
16.01586400392	0\\
16.01589324126	0\\
16.0159224786	0\\
16.01595171594	0\\
16.01598095328	0\\
16.01601019062	0\\
16.01603942796	0\\
16.0160686653	0\\
16.01609790264	0\\
16.01612713998	0\\
16.01615637732	0\\
16.01618561466	0\\
16.016214852	0\\
16.01624408934	0\\
16.01627332668	0\\
16.01630256402	0\\
16.01633180136	0\\
16.0163610387	0\\
16.01639027604	0\\
16.01641951338	0\\
16.01644875072	0\\
16.01647798806	0\\
16.0165072254	0\\
16.01653646274	0\\
16.01656570008	0\\
16.01659493742	0\\
16.01662417476	0\\
16.0166534121	0\\
16.01668264944	0\\
16.01671188678	0\\
16.01674112412	0\\
16.01677036146	0\\
16.0167995988	0\\
16.01682883614	0\\
16.01685807348	0\\
16.01688731082	0\\
16.01691654816	0\\
16.0169457855	0\\
16.01697502284	0\\
16.01700426018	0\\
16.01703349752	0\\
16.01706273486	0\\
16.0170919722	0\\
16.01712120954	0\\
16.01715044688	0\\
16.01717968422	0\\
16.01720892156	0\\
16.0172381589	0\\
16.01726739624	0\\
16.01729663358	0\\
16.01732587092	0\\
16.01735510826	0\\
16.0173843456	0\\
16.01741358294	0\\
16.01744282028	0\\
16.01747205762	0\\
16.01750129496	0\\
16.0175305323	0\\
16.01755976964	0\\
16.01758900698	0\\
16.01761824432	0\\
16.01764748166	0\\
16.017676719	0\\
16.01770595634	0\\
16.01773519368	0\\
16.01776443102	0\\
16.01779366836	0\\
16.0178229057	0\\
16.01785214304	0\\
16.01788138038	0\\
16.01791061772	0\\
16.01793985506	0\\
16.0179690924	0\\
16.01799832974	0\\
16.01802756708	0\\
16.01805680442	0\\
16.01808604176	0\\
16.0181152791	0\\
16.01814451644	0\\
16.01817375378	0\\
16.01820299112	0\\
16.01823222846	0\\
16.0182614658	0\\
16.01829070314	0\\
16.01831994048	0\\
16.01834917782	0\\
16.01837841516	0\\
16.0184076525	0\\
16.01843688984	0\\
16.01846612718	0\\
16.01849536452	0\\
16.01852460186	0\\
16.0185538392	0\\
16.01858307654	0\\
16.01861231388	0\\
16.01864155122	0\\
16.01867078856	0\\
16.0187000259	0\\
16.01872926324	0\\
16.01875850058	0\\
16.01878773792	0\\
16.01881697526	0\\
16.0188462126	0\\
16.01887544994	0\\
16.01890468728	0\\
16.01893392462	0\\
16.01896316196	0\\
16.0189923993	0\\
16.01902163664	0\\
16.01905087398	0\\
16.01908011132	0\\
16.01910934866	0\\
16.019138586	0\\
16.01916782334	0\\
16.01919706068	0\\
16.01922629802	0\\
16.01925553536	0\\
16.0192847727	0\\
16.01931401004	0\\
16.01934324738	0\\
16.01937248472	0\\
16.01940172206	0\\
16.0194309594	0\\
16.01946019674	0\\
16.01948943408	0\\
16.01951867142	0\\
16.01954790876	0\\
16.0195771461	0\\
16.01960638344	0\\
16.01963562078	0\\
16.01966485812	0\\
16.01969409546	0\\
16.0197233328	0\\
16.01975257014	0\\
16.01978180748	0\\
16.01981104482	0\\
16.01984028216	0\\
16.0198695195	0\\
16.01989875684	0\\
16.01992799418	0\\
16.01995723152	0\\
16.01998646886	0\\
16.0200157062	0\\
16.02004494354	0\\
16.02007418088	0\\
16.02010341822	0\\
16.02013265556	0\\
16.0201618929	0\\
16.02019113024	0\\
16.02022036758	0\\
16.02024960492	0\\
16.02027884226	0\\
16.0203080796	0\\
16.02033731694	0\\
16.02036655428	0\\
16.02039579162	0\\
16.02042502896	0\\
16.0204542663	0\\
16.02048350364	0\\
16.02051274098	0\\
16.02054197832	0\\
16.02057121566	0\\
16.020600453	0\\
16.02062969034	0\\
16.02065892768	0\\
16.02068816502	0\\
16.02071740236	0\\
16.0207466397	0\\
16.02077587704	0\\
16.02080511438	0\\
16.02083435172	0\\
16.02086358906	0\\
16.0208928264	0\\
16.02092206374	0\\
16.02095130108	0\\
16.02098053842	0\\
16.02100977576	0\\
16.0210390131	0\\
16.02106825044	0\\
16.02109748778	0\\
16.02112672512	0\\
16.02115596246	0\\
16.0211851998	0\\
16.02121443714	0\\
16.02124367448	0\\
16.02127291182	0\\
16.02130214916	0\\
16.0213313865	0\\
16.02136062384	0\\
16.02138986118	0\\
16.02141909852	0\\
16.02144833586	0\\
16.0214775732	0\\
16.02150681054	0\\
16.02153604788	0\\
16.02156528522	0\\
16.02159452256	0\\
16.0216237599	0\\
16.02165299724	0\\
16.02168223458	0\\
16.02171147192	0\\
16.02174070926	0\\
16.0217699466	0\\
16.02179918394	0\\
16.02182842128	0\\
16.02185765862	0\\
16.02188689596	0\\
16.0219161333	0\\
16.02194537064	0\\
16.02197460798	0\\
16.02200384532	0\\
16.02203308266	0\\
16.02206232	0\\
16.02209155734	0\\
16.02212079468	0\\
16.02215003202	0\\
16.02217926936	0\\
16.0222085067	0\\
16.02223774404	0\\
16.02226698138	0\\
16.02229621872	0\\
16.02232545606	0\\
16.0223546934	0\\
16.02238393074	0\\
16.02241316808	0\\
16.02244240542	0\\
16.02247164276	0\\
16.0225008801	0\\
16.02253011744	0\\
16.02255935478	0\\
16.02258859212	0\\
16.02261782946	0\\
16.0226470668	0\\
16.02267630414	0\\
16.02270554148	0\\
16.02273477882	0\\
16.02276401616	0\\
16.0227932535	0\\
16.02282249084	0\\
16.02285172818	0\\
16.02288096552	0\\
16.02291020286	0\\
16.0229394402	0\\
16.02296867754	0\\
16.02299791488	0\\
16.02302715222	0\\
16.02305638956	0\\
16.0230856269	0\\
16.02311486424	0\\
16.02314410158	0\\
16.02317333892	0\\
16.02320257626	0\\
16.0232318136	0\\
16.02326105094	0\\
16.02329028828	0\\
16.02331952562	0\\
16.02334876296	0\\
16.0233780003	0\\
16.02340723764	0\\
16.02343647498	0\\
16.02346571232	0\\
16.02349494966	0\\
16.023524187	0\\
16.02355342434	0\\
16.02358266168	0\\
16.02361189902	0\\
16.02364113636	0\\
16.0236703737	0\\
16.02369961104	0\\
16.02372884838	0\\
16.02375808572	0\\
16.02378732306	0\\
16.0238165604	0\\
16.02384579774	0\\
16.02387503508	0\\
16.02390427242	0\\
16.02393350976	0\\
16.0239627471	0\\
16.02399198444	0\\
16.02402122178	0\\
16.02405045912	0\\
16.02407969646	0\\
16.0241089338	0\\
16.02413817114	0\\
16.02416740848	0\\
16.02419664582	0\\
16.02422588316	0\\
16.0242551205	0\\
16.02428435784	0\\
16.02431359518	0\\
16.02434283252	0\\
16.02437206986	0\\
16.0244013072	0\\
16.02443054454	0\\
16.02445978188	0\\
16.02448901922	0\\
16.02451825656	0\\
16.0245474939	0\\
16.02457673124	0\\
16.02460596858	0\\
16.02463520592	0\\
16.02466444326	0\\
16.0246936806	0\\
16.02472291794	0\\
16.02475215528	0\\
16.02478139262	0\\
16.02481062996	0\\
16.0248398673	0\\
16.02486910464	0\\
16.02489834198	0\\
16.02492757932	0\\
16.02495681666	0\\
16.024986054	0\\
16.02501529134	0\\
16.02504452868	0\\
16.02507376602	0\\
16.02510300336	0\\
16.0251322407	0\\
16.02516147804	0\\
16.02519071538	0\\
16.02521995272	0\\
16.02524919006	0\\
16.0252784274	0\\
16.02530766474	0\\
16.02533690208	0\\
16.02536613942	0\\
16.02539537676	0\\
16.0254246141	0\\
16.02545385144	0\\
16.02548308878	0\\
16.02551232612	0\\
16.02554156346	0\\
16.0255708008	0\\
16.02560003814	0\\
16.02562927548	0\\
16.02565851282	0\\
16.02568775016	0\\
16.0257169875	0\\
16.02574622484	0\\
16.02577546218	0\\
16.02580469952	0\\
16.02583393686	0\\
16.0258631742	0\\
16.02589241154	0\\
16.02592164888	0\\
16.02595088622	0\\
16.02598012356	0\\
16.0260093609	0\\
16.02603859824	0\\
16.02606783558	0\\
16.02609707292	0\\
16.02612631026	0\\
16.0261555476	0\\
16.02618478494	0\\
16.02621402228	0\\
16.02624325962	0\\
16.02627249696	0\\
16.0263017343	0\\
16.02633097164	0\\
16.02636020898	0\\
16.02638944632	0\\
16.02641868366	0\\
16.026447921	0\\
16.02647715834	0\\
16.02650639568	0\\
16.02653563302	0\\
16.02656487036	0\\
16.0265941077	0\\
16.02662334504	0\\
16.02665258238	0\\
16.02668181972	0\\
16.02671105706	0\\
16.0267402944	0\\
16.02676953174	0\\
16.02679876908	0\\
16.02682800642	0\\
16.02685724376	0\\
16.0268864811	0\\
16.02691571844	0\\
16.02694495578	0\\
16.02697419312	0\\
16.02700343046	0\\
16.0270326678	0\\
16.02706190514	0\\
16.02709114248	0\\
16.02712037982	0\\
16.02714961716	0\\
16.0271788545	0\\
16.02720809184	0\\
16.02723732918	0\\
16.02726656652	0\\
16.02729580386	0\\
16.0273250412	0\\
16.02735427854	0\\
16.02738351588	0\\
16.02741275322	0\\
16.02744199056	0\\
16.0274712279	0\\
16.02750046524	0\\
16.02752970258	0\\
16.02755893992	0\\
16.02758817726	0\\
16.0276174146	0\\
16.02764665194	0\\
16.02767588928	0\\
16.02770512662	0\\
16.02773436396	0\\
16.0277636013	0\\
16.02779283864	0\\
16.02782207598	0\\
16.02785131332	0\\
16.02788055066	0\\
16.027909788	0\\
16.02793902534	0\\
16.02796826268	0\\
16.02799750002	0\\
16.02802673736	0\\
16.0280559747	0\\
16.02808521204	0\\
16.02811444938	0\\
16.02814368672	0\\
16.02817292406	0\\
16.0282021614	0\\
16.02823139874	0\\
16.02826063608	0\\
16.02828987342	0\\
16.02831911076	0\\
16.0283483481	0\\
16.02837758544	0\\
16.02840682278	0\\
16.02843606012	0\\
16.02846529746	0\\
16.0284945348	0\\
16.02852377214	0\\
16.02855300948	0\\
16.02858224682	0\\
16.02861148416	0\\
16.0286407215	0\\
16.02866995884	0\\
16.02869919618	0\\
16.02872843352	0\\
16.02875767086	0\\
16.0287869082	0\\
16.02881614554	0\\
16.02884538288	0\\
16.02887462022	0\\
16.02890385756	0\\
16.0289330949	0\\
16.02896233224	0\\
16.02899156958	0\\
16.02902080692	0\\
16.02905004426	0\\
16.0290792816	0\\
16.02910851894	0\\
16.02913775628	0\\
16.02916699362	0\\
16.02919623096	0\\
16.0292254683	0\\
16.02925470564	0\\
16.02928394298	0\\
16.02931318032	0\\
16.02934241766	0\\
16.029371655	0\\
16.02940089234	0\\
16.02943012968	0\\
16.02945936702	0\\
16.02948860436	0\\
16.0295178417	0\\
16.02954707904	0\\
16.02957631638	0\\
16.02960555372	0\\
16.02963479106	0\\
16.0296640284	0\\
16.02969326574	0\\
16.02972250308	0\\
16.02975174042	0\\
16.02978097776	0\\
16.0298102151	0\\
16.02983945244	0\\
16.02986868978	0\\
16.02989792712	0\\
16.02992716446	0\\
16.0299564018	0\\
16.02998563914	0\\
16.03001487648	0\\
16.03004411382	0\\
16.03007335116	0\\
16.0301025885	0\\
16.03013182584	0\\
16.03016106318	0\\
16.03019030052	0\\
16.03021953786	0\\
16.0302487752	0\\
16.03027801254	0\\
16.03030724988	0\\
16.03033648722	0\\
16.03036572456	0\\
16.0303949619	0\\
16.03042419924	0\\
16.03045343658	0\\
16.03048267392	0\\
16.03051191126	0\\
16.0305411486	0\\
16.03057038594	0\\
16.03059962328	0\\
16.03062886062	0\\
16.03065809796	0\\
16.0306873353	0\\
16.03071657264	0\\
16.03074580998	0\\
16.03077504732	0\\
16.03080428466	0\\
16.030833522	0\\
16.03086275934	0\\
16.03089199668	0\\
16.03092123402	0\\
16.03095047136	0\\
16.0309797087	0\\
16.03100894604	0\\
16.03103818338	0\\
16.03106742072	0\\
16.03109665806	0\\
16.0311258954	0\\
16.03115513274	0\\
16.03118437008	0\\
16.03121360742	0\\
16.03124284476	0\\
16.0312720821	0\\
16.03130131944	0\\
16.03133055678	0\\
16.03135979412	0\\
16.03138903146	0\\
16.0314182688	0\\
16.03144750614	0\\
16.03147674348	0\\
16.03150598082	0\\
16.03153521816	0\\
16.0315644555	0\\
16.03159369284	0\\
16.03162293018	0\\
16.03165216752	0\\
16.03168140486	0\\
16.0317106422	0\\
16.03173987954	0\\
16.03176911688	0\\
16.03179835422	0\\
16.03182759156	0\\
16.0318568289	0\\
16.03188606624	0\\
16.03191530358	0\\
16.03194454092	0\\
16.03197377826	0\\
16.0320030156	0\\
16.03203225294	0\\
16.03206149028	0\\
16.03209072762	0\\
16.03211996496	0\\
16.0321492023	0\\
16.03217843964	0\\
16.03220767698	0\\
16.03223691432	0\\
16.03226615166	0\\
16.032295389	0\\
16.03232462634	0\\
16.03235386368	0\\
16.03238310102	0\\
16.03241233836	0\\
16.0324415757	0\\
16.03247081304	0\\
16.03250005038	0\\
16.03252928772	0\\
16.03255852506	0\\
16.0325877624	0\\
16.03261699974	0\\
16.03264623708	0\\
16.03267547442	0\\
16.03270471176	0\\
16.0327339491	0\\
16.03276318644	0\\
16.03279242378	0\\
16.03282166112	0\\
16.03285089846	0\\
16.0328801358	0\\
16.03290937314	0\\
16.03293861048	0\\
16.03296784782	0\\
16.03299708516	0\\
16.0330263225	0\\
16.03305555984	0\\
16.03308479718	0\\
16.03311403452	0\\
16.03314327186	0\\
16.0331725092	0\\
16.03320174654	0\\
16.03323098388	0\\
16.03326022122	0\\
16.03328945856	0\\
16.0333186959	0\\
16.03334793324	0\\
16.03337717058	0\\
16.03340640792	0\\
16.03343564526	0\\
16.0334648826	0\\
16.03349411994	0\\
16.03352335728	0\\
16.03355259462	0\\
16.03358183196	0\\
16.0336110693	0\\
16.03364030664	0\\
16.03366954398	0\\
16.03369878132	0\\
16.03372801866	0\\
16.033757256	0\\
16.03378649334	0\\
16.03381573068	0\\
16.03384496802	0\\
16.03387420536	0\\
16.0339034427	0\\
16.03393268004	0\\
16.03396191738	0\\
16.03399115472	0\\
16.03402039206	0\\
16.0340496294	0\\
16.03407886674	0\\
16.03410810408	0\\
16.03413734142	0\\
16.03416657876	0\\
16.0341958161	0\\
16.03422505344	0\\
16.03425429078	0\\
16.03428352812	0\\
16.03431276546	0\\
16.0343420028	0\\
16.03437124014	0\\
16.03440047748	0\\
16.03442971482	0\\
16.03445895216	0\\
16.0344881895	0\\
16.03451742684	0\\
16.03454666418	0\\
16.03457590152	0\\
16.03460513886	0\\
16.0346343762	0\\
16.03466361354	0\\
16.03469285088	0\\
16.03472208822	0\\
16.03475132556	0\\
16.0347805629	0\\
16.03480980024	0\\
16.03483903758	0\\
16.03486827492	0\\
16.03489751226	0\\
16.0349267496	0\\
16.03495598694	0\\
16.03498522428	0\\
16.03501446162	0\\
16.03504369896	0\\
16.0350729363	0\\
16.03510217364	0\\
16.03513141098	0\\
16.03516064832	0\\
16.03518988566	0\\
16.035219123	0\\
16.03524836034	0\\
16.03527759768	0\\
16.03530683502	0\\
16.03533607236	0\\
16.0353653097	0\\
16.03539454704	0\\
16.03542378438	0\\
16.03545302172	0\\
16.03548225906	0\\
16.0355114964	0\\
16.03554073374	0\\
16.03556997108	0\\
16.03559920842	0\\
16.03562844576	0\\
16.0356576831	0\\
16.03568692044	0\\
16.03571615778	0\\
16.03574539512	0\\
16.03577463246	0\\
16.0358038698	0\\
16.03583310714	0\\
16.03586234448	0\\
16.03589158182	0\\
16.03592081916	0\\
16.0359500565	0\\
16.03597929384	0\\
16.03600853118	0\\
16.03603776852	0\\
16.03606700586	0\\
16.0360962432	0\\
16.03612548054	0\\
16.03615471788	0\\
16.03618395522	0\\
16.03621319256	0\\
16.0362424299	0\\
16.03627166724	0\\
16.03630090458	0\\
16.03633014192	0\\
16.03635937926	0\\
16.0363886166	0\\
16.03641785394	0\\
16.03644709128	0\\
16.03647632862	0\\
16.03650556596	0\\
16.0365348033	0\\
16.03656404064	0\\
16.03659327798	0\\
16.03662251532	0\\
16.03665175266	0\\
16.03668099	0\\
16.03671022734	0\\
16.03673946468	0\\
16.03676870202	0\\
16.03679793936	0\\
16.0368271767	0\\
16.03685641404	0\\
16.03688565138	0\\
16.03691488872	0\\
16.03694412606	0\\
16.0369733634	0\\
16.03700260074	0\\
16.03703183808	0\\
16.03706107542	0\\
16.03709031276	0\\
16.0371195501	0\\
16.03714878744	0\\
16.03717802478	0\\
16.03720726212	0\\
16.03723649946	0\\
16.0372657368	0\\
16.03729497414	0\\
16.03732421148	0\\
16.03735344882	0\\
16.03738268616	0\\
16.0374119235	0\\
16.03744116084	0\\
16.03747039818	0\\
16.03749963552	0\\
16.03752887286	0\\
16.0375581102	0\\
16.03758734754	0\\
16.03761658488	0\\
16.03764582222	0\\
16.03767505956	0\\
16.0377042969	0\\
16.03773353424	0\\
16.03776277158	0\\
16.03779200892	0\\
16.03782124626	0\\
16.0378504836	0\\
16.03787972094	0\\
16.03790895828	0\\
16.03793819562	0\\
16.03796743296	0\\
16.0379966703	0\\
16.03802590764	0\\
16.03805514498	0\\
16.03808438232	0\\
16.03811361966	0\\
16.038142857	0\\
16.03817209434	0\\
16.03820133168	0\\
16.03823056902	0\\
16.03825980636	0\\
16.0382890437	0\\
16.03831828104	0\\
16.03834751838	0\\
16.03837675572	0\\
16.03840599306	0\\
16.0384352304	0\\
16.03846446774	0\\
16.03849370508	0\\
16.03852294242	0\\
16.03855217976	0\\
16.0385814171	0\\
16.03861065444	0\\
16.03863989178	0\\
16.03866912912	0\\
16.03869836646	0\\
16.0387276038	0\\
16.03875684114	0\\
16.03878607848	0\\
16.03881531582	0\\
16.03884455316	0\\
16.0388737905	0\\
16.03890302784	0\\
16.03893226518	0\\
16.03896150252	0\\
16.03899073986	0\\
16.0390199772	0\\
16.03904921454	0\\
16.03907845188	0\\
16.03910768922	0\\
16.03913692656	0\\
16.0391661639	0\\
16.03919540124	0\\
16.03922463858	0\\
16.03925387592	0\\
16.03928311326	0\\
16.0393123506	0\\
16.03934158794	0\\
16.03937082528	0\\
16.03940006262	0\\
16.03942929996	0\\
16.0394585373	0\\
16.03948777464	0\\
16.03951701198	0\\
16.03954624932	0\\
16.03957548666	0\\
16.039604724	0\\
16.03963396134	0\\
16.03966319868	0\\
16.03969243602	0\\
16.03972167336	0\\
16.0397509107	0\\
16.03978014804	0\\
16.03980938538	0\\
16.03983862272	0\\
16.03986786006	0\\
16.0398970974	0\\
16.03992633474	0\\
16.03995557208	0\\
16.03998480942	0\\
16.04001404676	0\\
16.0400432841	0\\
16.04007252144	0\\
16.04010175878	0\\
16.04013099612	0\\
16.04016023346	0\\
16.0401894708	0\\
16.04021870814	0\\
16.04024794548	0\\
16.04027718282	0\\
16.04030642016	0\\
16.0403356575	0\\
16.04036489484	0\\
16.04039413218	0\\
16.04042336952	0\\
16.04045260686	0\\
16.0404818442	0\\
16.04051108154	0\\
16.04054031888	0\\
16.04056955622	0\\
16.04059879356	0\\
16.0406280309	0\\
16.04065726824	0\\
16.04068650558	0\\
16.04071574292	0\\
16.04074498026	0\\
16.0407742176	0\\
16.04080345494	0\\
16.04083269228	0\\
16.04086192962	0\\
16.04089116696	0\\
16.0409204043	0\\
16.04094964164	0\\
16.04097887898	0\\
16.04100811632	0\\
16.04103735366	0\\
16.041066591	0\\
16.04109582834	0\\
16.04112506568	0\\
16.04115430302	0\\
16.04118354036	0\\
16.0412127777	0\\
16.04124201504	0\\
16.04127125238	0\\
16.04130048972	0\\
16.04132972706	0\\
16.0413589644	0\\
16.04138820174	0\\
16.04141743908	0\\
16.04144667642	0\\
16.04147591376	0\\
16.0415051511	0\\
16.04153438844	0\\
16.04156362578	0\\
16.04159286312	0\\
16.04162210046	0\\
16.0416513378	0\\
16.04168057514	0\\
16.04170981248	0\\
16.04173904982	0\\
16.04176828716	0\\
16.0417975245	0\\
16.04182676184	0\\
16.04185599918	0\\
16.04188523652	0\\
16.04191447386	0\\
16.0419437112	0\\
16.04197294854	0\\
16.04200218588	0\\
16.04203142322	0\\
16.04206066056	0\\
16.0420898979	0\\
16.04211913524	0\\
16.04214837258	0\\
16.04217760992	0\\
16.04220684726	0\\
16.0422360846	0\\
16.04226532194	0\\
16.04229455928	0\\
16.04232379662	0\\
16.04235303396	0\\
16.0423822713	0\\
16.04241150864	0\\
16.04244074598	0\\
16.04246998332	0\\
16.04249922066	0\\
16.042528458	0\\
16.04255769534	0\\
16.04258693268	0\\
16.04261617002	0\\
16.04264540736	0\\
16.0426746447	0\\
16.04270388204	0\\
16.04273311938	0\\
16.04276235672	0\\
16.04279159406	0\\
16.0428208314	0\\
16.04285006874	0\\
16.04287930608	0\\
16.04290854342	0\\
16.04293778076	0\\
16.0429670181	0\\
16.04299625544	0\\
16.04302549278	0\\
16.04305473012	0\\
16.04308396746	0\\
16.0431132048	0\\
16.04314244214	0\\
16.04317167948	0\\
16.04320091682	0\\
16.04323015416	0\\
16.0432593915	0\\
16.04328862884	0\\
16.04331786618	0\\
16.04334710352	0\\
16.04337634086	0\\
16.0434055782	0\\
16.04343481554	0\\
16.04346405288	0\\
16.04349329022	0\\
16.04352252756	0\\
16.0435517649	0\\
16.04358100224	0\\
16.04361023958	0\\
16.04363947692	0\\
16.04366871426	0\\
16.0436979516	0\\
16.04372718894	0\\
16.04375642628	0\\
16.04378566362	0\\
16.04381490096	0\\
16.0438441383	0\\
16.04387337564	0\\
16.04390261298	0\\
16.04393185032	0\\
16.04396108766	0\\
16.043990325	0\\
16.04401956234	0\\
16.04404879968	0\\
16.04407803702	0\\
16.04410727436	0\\
16.0441365117	0\\
16.04416574904	0\\
16.04419498638	0\\
16.04422422372	0\\
16.04425346106	0\\
16.0442826984	0\\
16.04431193574	0\\
16.04434117308	0\\
16.04437041042	0\\
16.04439964776	0\\
16.0444288851	0\\
16.04445812244	0\\
16.04448735978	0\\
16.04451659712	0\\
16.04454583446	0\\
16.0445750718	0\\
16.04460430914	0\\
16.04463354648	0\\
16.04466278382	0\\
16.04469202116	0\\
16.0447212585	0\\
16.04475049584	0\\
16.04477973318	0\\
16.04480897052	0\\
16.04483820786	0\\
16.0448674452	0\\
16.04489668254	0\\
16.04492591988	0\\
16.04495515722	0\\
16.04498439456	0\\
16.0450136319	0\\
16.04504286924	0\\
16.04507210658	0\\
16.04510134392	0\\
16.04513058126	0\\
16.0451598186	0\\
16.04518905594	0\\
16.04521829328	0\\
16.04524753062	0\\
16.04527676796	0\\
16.0453060053	0\\
16.04533524264	0\\
16.04536447998	0\\
16.04539371732	0\\
16.04542295466	0\\
16.045452192	0\\
16.04548142934	0\\
16.04551066668	0\\
16.04553990402	0\\
16.04556914136	0\\
16.0455983787	0\\
16.04562761604	0\\
16.04565685338	0\\
16.04568609072	0\\
16.04571532806	0\\
16.0457445654	0\\
16.04577380274	0\\
16.04580304008	0\\
16.04583227742	0\\
16.04586151476	0\\
16.0458907521	0\\
16.04591998944	0\\
16.04594922678	0\\
16.04597846412	0\\
16.04600770146	0\\
16.0460369388	0\\
16.04606617614	0\\
16.04609541348	0\\
16.04612465082	0\\
16.04615388816	0\\
16.0461831255	0\\
16.04621236284	0\\
16.04624160018	0\\
16.04627083752	0\\
16.04630007486	0\\
16.0463293122	0\\
16.04635854954	0\\
16.04638778688	0\\
16.04641702422	0\\
16.04644626156	0\\
16.0464754989	0\\
16.04650473624	0\\
16.04653397358	0\\
16.04656321092	0\\
16.04659244826	0\\
16.0466216856	0\\
16.04665092294	0\\
16.04668016028	0\\
16.04670939762	0\\
16.04673863496	0\\
16.0467678723	0\\
16.04679710964	0\\
16.04682634698	0\\
16.04685558432	0\\
16.04688482166	0\\
16.046914059	0\\
16.04694329634	0\\
16.04697253368	0\\
16.04700177102	0\\
16.04703100836	0\\
16.0470602457	0\\
16.04708948304	0\\
16.04711872038	0\\
16.04714795772	0\\
16.04717719506	0\\
16.0472064324	0\\
16.04723566974	0\\
16.04726490708	0\\
16.04729414442	0\\
16.04732338176	0\\
16.0473526191	0\\
16.04738185644	0\\
16.04741109378	0\\
16.04744033112	0\\
16.04746956846	0\\
16.0474988058	0\\
16.04752804314	0\\
16.04755728048	0\\
16.04758651782	0\\
16.04761575516	0\\
16.0476449925	0\\
16.04767422984	0\\
16.04770346718	0\\
16.04773270452	0\\
16.04776194186	0\\
16.0477911792	0\\
16.04782041654	0\\
16.04784965388	0\\
16.04787889122	0\\
16.04790812856	0\\
16.0479373659	0\\
16.04796660324	0\\
16.04799584058	0\\
16.04802507792	0\\
16.04805431526	0\\
16.0480835526	0\\
16.04811278994	0\\
16.04814202728	0\\
16.04817126462	0\\
16.04820050196	0\\
16.0482297393	0\\
16.04825897664	0\\
16.04828821398	0\\
16.04831745132	0\\
16.04834668866	0\\
16.048375926	0\\
16.04840516334	0\\
16.04843440068	0\\
16.04846363802	0\\
16.04849287536	0\\
16.0485221127	0\\
16.04855135004	0\\
16.04858058738	0\\
16.04860982472	0\\
16.04863906206	0\\
16.0486682994	0\\
16.04869753674	0\\
16.04872677408	0\\
16.04875601142	0\\
16.04878524876	0\\
16.0488144861	0\\
16.04884372344	0\\
16.04887296078	0\\
16.04890219812	0\\
16.04893143546	0\\
16.0489606728	0\\
16.04898991014	0\\
16.04901914748	0\\
16.04904838482	0\\
16.04907762216	0\\
16.0491068595	0\\
16.04913609684	0\\
16.04916533418	0\\
16.04919457152	0\\
16.04922380886	0\\
16.0492530462	0\\
16.04928228354	0\\
16.04931152088	0\\
16.04934075822	0\\
16.04936999556	0\\
16.0493992329	0\\
16.04942847024	0\\
16.04945770758	0\\
16.04948694492	0\\
16.04951618226	0\\
16.0495454196	0\\
16.04957465694	0\\
16.04960389428	0\\
16.04963313162	0\\
16.04966236896	0\\
16.0496916063	0\\
16.04972084364	0\\
16.04975008098	0\\
16.04977931832	0\\
16.04980855566	0\\
16.049837793	0\\
16.04986703034	0\\
16.04989626768	0\\
16.04992550502	0\\
16.04995474236	0\\
16.0499839797	0\\
16.05001321704	0\\
16.05004245438	0\\
16.05007169172	0\\
16.05010092906	0\\
16.0501301664	0\\
16.05015940374	0\\
16.05018864108	0\\
16.05021787842	0\\
16.05024711576	0\\
16.0502763531	0\\
16.05030559044	0\\
16.05033482778	0\\
16.05036406512	0\\
16.05039330246	0\\
16.0504225398	0\\
16.05045177714	0\\
16.05048101448	0\\
16.05051025182	0\\
16.05053948916	0\\
16.0505687265	0\\
16.05059796384	0\\
16.05062720118	0\\
16.05065643852	0\\
16.05068567586	0\\
16.0507149132	0\\
16.05074415054	0\\
16.05077338788	0\\
16.05080262522	0\\
16.05083186256	0\\
16.0508610999	0\\
16.05089033724	0\\
16.05091957458	0\\
16.05094881192	0\\
16.05097804926	0\\
16.0510072866	0\\
16.05103652394	0\\
16.05106576128	0\\
16.05109499862	0\\
16.05112423596	0\\
16.0511534733	0\\
16.05118271064	0\\
16.05121194798	0\\
16.05124118532	0\\
16.05127042266	0\\
16.05129966	0\\
16.05132889734	0\\
16.05135813468	0\\
16.05138737202	0\\
16.05141660936	0\\
16.0514458467	0\\
16.05147508404	0\\
16.05150432138	0\\
16.05153355872	0\\
16.05156279606	0\\
16.0515920334	0\\
16.05162127074	0\\
16.05165050808	0\\
16.05167974542	0\\
16.05170898276	0\\
16.0517382201	0\\
16.05176745744	0\\
16.05179669478	0\\
16.05182593212	0\\
16.05185516946	0\\
16.0518844068	0\\
16.05191364414	0\\
16.05194288148	0\\
16.05197211882	0\\
16.05200135616	0\\
16.0520305935	0\\
16.05205983084	0\\
16.05208906818	0\\
16.05211830552	0\\
16.05214754286	0\\
16.0521767802	0\\
16.05220601754	0\\
16.05223525488	0\\
16.05226449222	0\\
16.05229372956	0\\
16.0523229669	0\\
16.05235220424	0\\
16.05238144158	0\\
16.05241067892	0\\
16.05243991626	0\\
16.0524691536	0\\
16.05249839094	0\\
16.05252762828	0\\
16.05255686562	0\\
16.05258610296	0\\
16.0526153403	0\\
16.05264457764	0\\
16.05267381498	0\\
16.05270305232	0\\
16.05273228966	0\\
16.052761527	0\\
16.05279076434	0\\
16.05282000168	0\\
16.05284923902	0\\
16.05287847636	0\\
16.0529077137	0\\
16.05293695104	0\\
16.05296618838	0\\
16.05299542572	0\\
16.05302466306	0\\
16.0530539004	0\\
16.05308313774	0\\
16.05311237508	0\\
16.05314161242	0\\
16.05317084976	0\\
16.0532000871	0\\
16.05322932444	0\\
16.05325856178	0\\
16.05328779912	0\\
16.05331703646	0\\
16.0533462738	0\\
16.05337551114	0\\
16.05340474848	0\\
16.05343398582	0\\
16.05346322316	0\\
16.0534924605	0\\
16.05352169784	0\\
16.05355093518	0\\
16.05358017252	0\\
16.05360940986	0\\
16.0536386472	0\\
16.05366788454	0\\
16.05369712188	0\\
16.05372635922	0\\
16.05375559656	0\\
16.0537848339	0\\
16.05381407124	0\\
16.05384330858	0\\
16.05387254592	0\\
16.05390178326	0\\
16.0539310206	0\\
16.05396025794	0\\
16.05398949528	0\\
16.05401873262	0\\
16.05404796996	0\\
16.0540772073	0\\
16.05410644464	0\\
16.05413568198	0\\
16.05416491932	0\\
16.05419415666	0\\
16.054223394	0\\
16.05425263134	0\\
16.05428186868	0\\
16.05431110602	0\\
16.05434034336	0\\
16.0543695807	0\\
16.05439881804	0\\
16.05442805538	0\\
16.05445729272	0\\
16.05448653006	0\\
16.0545157674	0\\
16.05454500474	0\\
16.05457424208	0\\
16.05460347942	0\\
16.05463271676	0\\
16.0546619541	0\\
16.05469119144	0\\
16.05472042878	0\\
16.05474966612	0\\
16.05477890346	0\\
16.0548081408	0\\
16.05483737814	0\\
16.05486661548	0\\
16.05489585282	0\\
16.05492509016	0\\
16.0549543275	0\\
16.05498356484	0\\
16.05501280218	0\\
16.05504203952	0\\
16.05507127686	0\\
16.0551005142	0\\
16.05512975154	0\\
16.05515898888	0\\
16.05518822622	0\\
16.05521746356	0\\
16.0552467009	0\\
16.05527593824	0\\
16.05530517558	0\\
16.05533441292	0\\
16.05536365026	0\\
16.0553928876	0\\
16.05542212494	0\\
16.05545136228	0\\
16.05548059962	0\\
16.05550983696	0\\
16.0555390743	0\\
16.05556831164	0\\
16.05559754898	0\\
16.05562678632	0\\
16.05565602366	0\\
16.055685261	0\\
16.05571449834	0\\
16.05574373568	0\\
16.05577297302	0\\
16.05580221036	0\\
16.0558314477	0\\
16.05586068504	0\\
16.05588992238	0\\
16.05591915972	0\\
16.05594839706	0\\
16.0559776344	0\\
16.05600687174	0\\
16.05603610908	0\\
16.05606534642	0\\
16.05609458376	0\\
16.0561238211	0\\
16.05615305844	0\\
16.05618229578	0\\
16.05621153312	0\\
16.05624077046	0\\
16.0562700078	0\\
16.05629924514	0\\
16.05632848248	0\\
16.05635771982	0\\
16.05638695716	0\\
16.0564161945	0\\
16.05644543184	0\\
16.05647466918	0\\
16.05650390652	0\\
16.05653314386	0\\
16.0565623812	0\\
16.05659161854	0\\
16.05662085588	0\\
16.05665009322	0\\
16.05667933056	0\\
16.0567085679	0\\
16.05673780524	0\\
16.05676704258	0\\
16.05679627992	0\\
16.05682551726	0\\
16.0568547546	0\\
16.05688399194	0\\
16.05691322928	0\\
16.05694246662	0\\
16.05697170396	0\\
16.0570009413	0\\
16.05703017864	0\\
16.05705941598	0\\
16.05708865332	0\\
16.05711789066	0\\
16.057147128	0\\
16.05717636534	0\\
16.05720560268	0\\
16.05723484002	0\\
16.05726407736	0\\
16.0572933147	0\\
16.05732255204	0\\
16.05735178938	0\\
16.05738102672	0\\
16.05741026406	0\\
16.0574395014	0\\
16.05746873874	0\\
16.05749797608	0\\
16.05752721342	0\\
16.05755645076	0\\
16.0575856881	0\\
16.05761492544	0\\
16.05764416278	0\\
16.05767340012	0\\
16.05770263746	0\\
16.0577318748	0\\
16.05776111214	0\\
16.05779034948	0\\
16.05781958682	0\\
16.05784882416	0\\
16.0578780615	0\\
16.05790729884	0\\
16.05793653618	0\\
16.05796577352	0\\
16.05799501086	0\\
16.0580242482	0\\
16.05805348554	0\\
16.05808272288	0\\
16.05811196022	0\\
16.05814119756	0\\
16.0581704349	0\\
16.05819967224	0\\
16.05822890958	0\\
16.05825814692	0\\
16.05828738426	0\\
16.0583166216	0\\
16.05834585894	0\\
16.05837509628	0\\
16.05840433362	0\\
16.05843357096	0\\
16.0584628083	0\\
16.05849204564	0\\
16.05852128298	0\\
16.05855052032	0\\
16.05857975766	0\\
16.058608995	0\\
16.05863823234	0\\
16.05866746968	0\\
16.05869670702	0\\
16.05872594436	0\\
16.0587551817	0\\
16.05878441904	0\\
16.05881365638	0\\
16.05884289372	0\\
16.05887213106	0\\
16.0589013684	0\\
16.05893060574	0\\
16.05895984308	0\\
16.05898908042	0\\
16.05901831776	0\\
16.0590475551	0\\
16.05907679244	0\\
16.05910602978	0\\
16.05913526712	0\\
16.05916450446	0\\
16.0591937418	0\\
16.05922297914	0\\
16.05925221648	0\\
16.05928145382	0\\
16.05931069116	0\\
16.0593399285	0\\
16.05936916584	0\\
16.05939840318	0\\
16.05942764052	0\\
16.05945687786	0\\
16.0594861152	0\\
16.05951535254	0\\
16.05954458988	0\\
16.05957382722	0\\
16.05960306456	0\\
16.0596323019	0\\
16.05966153924	0\\
16.05969077658	0\\
16.05972001392	0\\
16.05974925126	0\\
16.0597784886	0\\
16.05980772594	0\\
16.05983696328	0\\
16.05986620062	0\\
16.05989543796	0\\
16.0599246753	0\\
16.05995391264	0\\
16.05998314998	0\\
16.06001238732	0\\
16.06004162466	0\\
16.060070862	0\\
16.06010009934	0\\
16.06012933668	0\\
16.06015857402	0\\
16.06018781136	0\\
16.0602170487	0\\
16.06024628604	0\\
16.06027552338	0\\
16.06030476072	0\\
16.06033399806	0\\
16.0603632354	0\\
16.06039247274	0\\
16.06042171008	0\\
16.06045094742	0\\
16.06048018476	0\\
16.0605094221	0\\
16.06053865944	0\\
16.06056789678	0\\
16.06059713412	0\\
16.06062637146	0\\
16.0606556088	0\\
16.06068484614	0\\
16.06071408348	0\\
16.06074332082	0\\
16.06077255816	0\\
16.0608017955	0\\
16.06083103284	0\\
16.06086027018	0\\
16.06088950752	0\\
16.06091874486	0\\
16.0609479822	0\\
16.06097721954	0\\
16.06100645688	0\\
16.06103569422	0\\
16.06106493156	0\\
16.0610941689	0\\
16.06112340624	0\\
16.06115264358	0\\
16.06118188092	0\\
16.06121111826	0\\
16.0612403556	0\\
16.06126959294	0\\
16.06129883028	0\\
16.06132806762	0\\
16.06135730496	0\\
16.0613865423	0\\
16.06141577964	0\\
16.06144501698	0\\
16.06147425432	0\\
16.06150349166	0\\
16.061532729	0\\
16.06156196634	0\\
16.06159120368	0\\
16.06162044102	0\\
16.06164967836	0\\
16.0616789157	0\\
16.06170815304	0\\
16.06173739038	0\\
16.06176662772	0\\
16.06179586506	0\\
16.0618251024	0\\
16.06185433974	0\\
16.06188357708	0\\
16.06191281442	0\\
16.06194205176	0\\
16.0619712891	0\\
16.06200052644	0\\
16.06202976378	0\\
16.06205900112	0\\
16.06208823846	0\\
16.0621174758	0\\
16.06214671314	0\\
16.06217595048	0\\
16.06220518782	0\\
16.06223442516	0\\
16.0622636625	0\\
16.06229289984	0\\
16.06232213718	0\\
16.06235137452	0\\
16.06238061186	0\\
16.0624098492	0\\
16.06243908654	0\\
16.06246832388	0\\
16.06249756122	0\\
16.06252679856	0\\
16.0625560359	0\\
16.06258527324	0\\
16.06261451058	0\\
16.06264374792	0\\
16.06267298526	0\\
16.0627022226	0\\
16.06273145994	0\\
16.06276069728	0\\
16.06278993462	0\\
16.06281917196	0\\
16.0628484093	0\\
16.06287764664	0\\
16.06290688398	0\\
16.06293612132	0\\
16.06296535866	0\\
16.062994596	0\\
16.06302383334	0\\
16.06305307068	0\\
16.06308230802	0\\
16.06311154536	0\\
16.0631407827	0\\
16.06317002004	0\\
16.06319925738	0\\
16.06322849472	0\\
16.06325773206	0\\
16.0632869694	0\\
16.06331620674	0\\
16.06334544408	0\\
16.06337468142	0\\
16.06340391876	0\\
16.0634331561	0\\
16.06346239344	0\\
16.06349163078	0\\
16.06352086812	0\\
16.06355010546	0\\
16.0635793428	0\\
16.06360858014	0\\
16.06363781748	0\\
16.06366705482	0\\
16.06369629216	0\\
16.0637255295	0\\
16.06375476684	0\\
16.06378400418	0\\
16.06381324152	0\\
16.06384247886	0\\
16.0638717162	0\\
16.06390095354	0\\
16.06393019088	0\\
16.06395942822	0\\
16.06398866556	0\\
16.0640179029	0\\
16.06404714024	0\\
16.06407637758	0\\
16.06410561492	0\\
16.06413485226	0\\
16.0641640896	0\\
16.06419332694	0\\
16.06422256428	0\\
16.06425180162	0\\
16.06428103896	0\\
16.0643102763	0\\
16.06433951364	0\\
16.06436875098	0\\
16.06439798832	0\\
16.06442722566	0\\
16.064456463	0\\
16.06448570034	0\\
16.06451493768	0\\
16.06454417502	0\\
16.06457341236	0\\
16.0646026497	0\\
16.06463188704	0\\
16.06466112438	0\\
16.06469036172	0\\
16.06471959906	0\\
16.0647488364	0\\
16.06477807374	0\\
16.06480731108	0\\
16.06483654842	0\\
16.06486578576	0\\
16.0648950231	0\\
16.06492426044	0\\
16.06495349778	0\\
16.06498273512	0\\
16.06501197246	0\\
16.0650412098	0\\
16.06507044714	0\\
16.06509968448	0\\
16.06512892182	0\\
16.06515815916	0\\
16.0651873965	0\\
16.06521663384	0\\
16.06524587118	0\\
16.06527510852	0\\
16.06530434586	0\\
16.0653335832	0\\
16.06536282054	0\\
16.06539205788	0\\
16.06542129522	0\\
16.06545053256	0\\
16.0654797699	0\\
16.06550900724	0\\
16.06553824458	0\\
16.06556748192	0\\
16.06559671926	0\\
16.0656259566	0\\
16.06565519394	0\\
16.06568443128	0\\
16.06571366862	0\\
16.06574290596	0\\
16.0657721433	0\\
16.06580138064	0\\
16.06583061798	0\\
16.06585985532	0\\
16.06588909266	0\\
16.06591833	0\\
16.06594756734	0\\
16.06597680468	0\\
16.06600604202	0\\
16.06603527936	0\\
16.0660645167	0\\
16.06609375404	0\\
16.06612299138	0\\
16.06615222872	0\\
16.06618146606	0\\
16.0662107034	0\\
16.06623994074	0\\
16.06626917808	0\\
16.06629841542	0\\
16.06632765276	0\\
16.0663568901	0\\
16.06638612744	0\\
16.06641536478	0\\
16.06644460212	0\\
16.06647383946	0\\
16.0665030768	0\\
16.06653231414	0\\
16.06656155148	0\\
16.06659078882	0\\
16.06662002616	0\\
16.0666492635	0\\
16.06667850084	0\\
16.06670773818	0\\
16.06673697552	0\\
16.06676621286	0\\
16.0667954502	0\\
16.06682468754	0\\
16.06685392488	0\\
16.06688316222	0\\
16.06691239956	0\\
16.0669416369	0\\
16.06697087424	0\\
16.06700011158	0\\
16.06702934892	0\\
16.06705858626	0\\
16.0670878236	0\\
16.06711706094	0\\
16.06714629828	0\\
16.06717553562	0\\
16.06720477296	0\\
16.0672340103	0\\
16.06726324764	0\\
16.06729248498	0\\
16.06732172232	0\\
16.06735095966	0\\
16.067380197	0\\
16.06740943434	0\\
16.06743867168	0\\
16.06746790902	0\\
16.06749714636	0\\
16.0675263837	0\\
16.06755562104	0\\
16.06758485838	0\\
16.06761409572	0\\
16.06764333306	0\\
16.0676725704	0\\
16.06770180774	0\\
16.06773104508	0\\
16.06776028242	0\\
16.06778951976	0\\
16.0678187571	0\\
16.06784799444	0\\
16.06787723178	0\\
16.06790646912	0\\
16.06793570646	0\\
16.0679649438	0\\
16.06799418114	0\\
16.06802341848	0\\
16.06805265582	0\\
16.06808189316	0\\
16.0681111305	0\\
16.06814036784	0\\
16.06816960518	0\\
16.06819884252	0\\
16.06822807986	0\\
16.0682573172	0\\
16.06828655454	0\\
16.06831579188	0\\
16.06834502922	0\\
16.06837426656	0\\
16.0684035039	0\\
16.06843274124	0\\
16.06846197858	0\\
16.06849121592	0\\
16.06852045326	0\\
16.0685496906	0\\
16.06857892794	0\\
16.06860816528	0\\
16.06863740262	0\\
16.06866663996	0\\
16.0686958773	0\\
16.06872511464	0\\
16.06875435198	0\\
16.06878358932	0\\
16.06881282666	0\\
16.068842064	0\\
16.06887130134	0\\
16.06890053868	0\\
16.06892977602	0\\
16.06895901336	0\\
16.0689882507	0\\
16.06901748804	0\\
16.06904672538	0\\
16.06907596272	0\\
16.06910520006	0\\
16.0691344374	0\\
16.06916367474	0\\
16.06919291208	0\\
16.06922214942	0\\
16.06925138676	0\\
16.0692806241	0\\
16.06930986144	0\\
16.06933909878	0\\
16.06936833612	0\\
16.06939757346	0\\
16.0694268108	0\\
16.06945604814	0\\
16.06948528548	0\\
16.06951452282	0\\
16.06954376016	0\\
16.0695729975	0\\
16.06960223484	0\\
16.06963147218	0\\
16.06966070952	0\\
16.06968994686	0\\
16.0697191842	0\\
16.06974842154	0\\
16.06977765888	0\\
16.06980689622	0\\
16.06983613356	0\\
16.0698653709	0\\
16.06989460824	0\\
16.06992384558	0\\
16.06995308292	0\\
16.06998232026	0\\
16.0700115576	0\\
16.07004079494	0\\
16.07007003228	0\\
16.07009926962	0\\
16.07012850696	0\\
16.0701577443	0\\
16.07018698164	0\\
16.07021621898	0\\
16.07024545632	0\\
16.07027469366	0\\
16.070303931	0\\
16.07033316834	0\\
16.07036240568	0\\
16.07039164302	0\\
16.07042088036	0\\
16.0704501177	0\\
16.07047935504	0\\
16.07050859238	0\\
16.07053782972	0\\
16.07056706706	0\\
16.0705963044	0\\
16.07062554174	0\\
16.07065477908	0\\
16.07068401642	0\\
16.07071325376	0\\
16.0707424911	0\\
16.07077172844	0\\
16.07080096578	0\\
16.07083020312	0\\
16.07085944046	0\\
16.0708886778	0\\
16.07091791514	0\\
16.07094715248	0\\
16.07097638982	0\\
16.07100562716	0\\
16.0710348645	0\\
16.07106410184	0\\
16.07109333918	0\\
16.07112257652	0\\
16.07115181386	0\\
16.0711810512	0\\
16.07121028854	0\\
16.07123952588	0\\
16.07126876322	0\\
16.07129800056	0\\
16.0713272379	0\\
16.07135647524	0\\
16.07138571258	0\\
16.07141494992	0\\
16.07144418726	0\\
16.0714734246	0\\
16.07150266194	0\\
16.07153189928	0\\
16.07156113662	0\\
16.07159037396	0\\
16.0716196113	0\\
16.07164884864	0\\
16.07167808598	0\\
16.07170732332	0\\
16.07173656066	0\\
16.071765798	0\\
16.07179503534	0\\
16.07182427268	0\\
16.07185351002	0\\
16.07188274736	0\\
16.0719119847	0\\
16.07194122204	0\\
16.07197045938	0\\
16.07199969672	0\\
16.07202893406	0\\
16.0720581714	0\\
16.07208740874	0\\
16.07211664608	0\\
16.07214588342	0\\
16.07217512076	0\\
16.0722043581	0\\
16.07223359544	0\\
16.07226283278	0\\
16.07229207012	0\\
16.07232130746	0\\
16.0723505448	0\\
16.07237978214	0\\
16.07240901948	0\\
16.07243825682	0\\
16.07246749416	0\\
16.0724967315	0\\
16.07252596884	0\\
16.07255520618	0\\
16.07258444352	0\\
16.07261368086	0\\
16.0726429182	0\\
16.07267215554	0\\
16.07270139288	0\\
16.07273063022	0\\
16.07275986756	0\\
16.0727891049	0\\
16.07281834224	0\\
16.07284757958	0\\
16.07287681692	0\\
16.07290605426	0\\
16.0729352916	0\\
16.07296452894	0\\
16.07299376628	0\\
16.07302300362	0\\
16.07305224096	0\\
16.0730814783	0\\
16.07311071564	0\\
16.07313995298	0\\
16.07316919032	0\\
16.07319842766	0\\
16.073227665	0\\
16.07325690234	0\\
16.07328613968	0\\
16.07331537702	0\\
16.07334461436	0\\
16.0733738517	0\\
16.07340308904	0\\
16.07343232638	0\\
16.07346156372	0\\
16.07349080106	0\\
16.0735200384	0\\
16.07354927574	0\\
16.07357851308	0\\
16.07360775042	0\\
16.07363698776	0\\
16.0736662251	0\\
16.07369546244	0\\
16.07372469978	0\\
16.07375393712	0\\
16.07378317446	0\\
16.0738124118	0\\
16.07384164914	0\\
16.07387088648	0\\
16.07390012382	0\\
16.07392936116	0\\
16.0739585985	0\\
16.07398783584	0\\
16.07401707318	0\\
16.07404631052	0\\
16.07407554786	0\\
16.0741047852	0\\
16.07413402254	0\\
16.07416325988	0\\
16.07419249722	0\\
16.07422173456	0\\
16.0742509719	0\\
16.07428020924	0\\
16.07430944658	0\\
16.07433868392	0\\
16.07436792126	0\\
16.0743971586	0\\
16.07442639594	0\\
16.07445563328	0\\
16.07448487062	0\\
16.07451410796	0\\
16.0745433453	0\\
16.07457258264	0\\
16.07460181998	0\\
16.07463105732	0\\
16.07466029466	0\\
16.074689532	0\\
16.07471876934	0\\
16.07474800668	0\\
16.07477724402	0\\
16.07480648136	0\\
16.0748357187	0\\
16.07486495604	0\\
16.07489419338	0\\
16.07492343072	0\\
16.07495266806	0\\
16.0749819054	0\\
16.07501114274	0\\
16.07504038008	0\\
16.07506961742	0\\
16.07509885476	0\\
16.0751280921	0\\
16.07515732944	0\\
16.07518656678	0\\
16.07521580412	0\\
16.07524504146	0\\
16.0752742788	0\\
16.07530351614	0\\
16.07533275348	0\\
16.07536199082	0\\
16.07539122816	0\\
16.0754204655	0\\
16.07544970284	0\\
16.07547894018	0\\
16.07550817752	0\\
16.07553741486	0\\
16.0755666522	0\\
16.07559588954	0\\
16.07562512688	0\\
16.07565436422	0\\
16.07568360156	0\\
16.0757128389	0\\
16.07574207624	0\\
16.07577131358	0\\
16.07580055092	0\\
16.07582978826	0\\
16.0758590256	0\\
16.07588826294	0\\
16.07591750028	0\\
16.07594673762	0\\
16.07597597496	0\\
16.0760052123	0\\
16.07603444964	0\\
16.07606368698	0\\
16.07609292432	0\\
16.07612216166	0\\
16.076151399	0\\
16.07618063634	0\\
16.07620987368	0\\
16.07623911102	0\\
16.07626834836	0\\
16.0762975857	0\\
16.07632682304	0\\
16.07635606038	0\\
16.07638529772	0\\
16.07641453506	0\\
16.0764437724	0\\
16.07647300974	0\\
16.07650224708	0\\
16.07653148442	0\\
16.07656072176	0\\
16.0765899591	0\\
16.07661919644	0\\
16.07664843378	0\\
16.07667767112	0\\
16.07670690846	0\\
16.0767361458	0\\
16.07676538314	0\\
16.07679462048	0\\
16.07682385782	0\\
16.07685309516	0\\
16.0768823325	0\\
16.07691156984	0\\
16.07694080718	0\\
16.07697004452	0\\
16.07699928186	0\\
16.0770285192	0\\
16.07705775654	0\\
16.07708699388	0\\
16.07711623122	0\\
16.07714546856	0\\
16.0771747059	0\\
16.07720394324	0\\
16.07723318058	0\\
16.07726241792	0\\
16.07729165526	0\\
16.0773208926	0\\
16.07735012994	0\\
16.07737936728	0\\
16.07740860462	0\\
16.07743784196	0\\
16.0774670793	0\\
16.07749631664	0\\
16.07752555398	0\\
16.07755479132	0\\
16.07758402866	0\\
16.077613266	0\\
16.07764250334	0\\
16.07767174068	0\\
16.07770097802	0\\
16.07773021536	0\\
16.0777594527	0\\
16.07778869004	0\\
16.07781792738	0\\
16.07784716472	0\\
16.07787640206	0\\
16.0779056394	0\\
16.07793487674	0\\
16.07796411408	0\\
16.07799335142	0\\
16.07802258876	0\\
16.0780518261	0\\
16.07808106344	0\\
16.07811030078	0\\
16.07813953812	0\\
16.07816877546	0\\
16.0781980128	0\\
16.07822725014	0\\
16.07825648748	0\\
16.07828572482	0\\
16.07831496216	0\\
16.0783441995	0\\
16.07837343684	0\\
16.07840267418	0\\
16.07843191152	0\\
16.07846114886	0\\
16.0784903862	0\\
16.07851962354	0\\
16.07854886088	0\\
16.07857809822	0\\
16.07860733556	0\\
16.0786365729	0\\
16.07866581024	0\\
16.07869504758	0\\
16.07872428492	0\\
16.07875352226	0\\
16.0787827596	0\\
16.07881199694	0\\
16.07884123428	0\\
16.07887047162	0\\
16.07889970896	0\\
16.0789289463	0\\
16.07895818364	0\\
16.07898742098	0\\
16.07901665832	0\\
16.07904589566	0\\
16.079075133	0\\
16.07910437034	0\\
16.07913360768	0\\
16.07916284502	0\\
16.07919208236	0\\
16.0792213197	0\\
16.07925055704	0\\
16.07927979438	0\\
16.07930903172	0\\
16.07933826906	0\\
16.0793675064	0\\
16.07939674374	0\\
16.07942598108	0\\
16.07945521842	0\\
16.07948445576	0\\
16.0795136931	0\\
16.07954293044	0\\
16.07957216778	0\\
16.07960140512	0\\
16.07963064246	0\\
16.0796598798	0\\
16.07968911714	0\\
16.07971835448	0\\
16.07974759182	0\\
16.07977682916	0\\
16.0798060665	0\\
16.07983530384	0\\
16.07986454118	0\\
16.07989377852	0\\
16.07992301586	0\\
16.0799522532	0\\
16.07998149054	0\\
16.08001072788	0\\
16.08003996522	0\\
16.08006920256	0\\
16.0800984399	0\\
16.08012767724	0\\
16.08015691458	0\\
16.08018615192	0\\
16.08021538926	0\\
16.0802446266	0\\
16.08027386394	0\\
16.08030310128	0\\
16.08033233862	0\\
16.08036157596	0\\
16.0803908133	0\\
16.08042005064	0\\
16.08044928798	0\\
16.08047852532	0\\
16.08050776266	0\\
16.080537	0\\
16.08056623734	0\\
16.08059547468	0\\
16.08062471202	0\\
16.08065394936	0\\
16.0806831867	0\\
16.08071242404	0\\
16.08074166138	0\\
16.08077089872	0\\
16.08080013606	0\\
16.0808293734	0\\
16.08085861074	0\\
16.08088784808	0\\
16.08091708542	0\\
16.08094632276	0\\
16.0809755601	0\\
16.08100479744	0\\
16.08103403478	0\\
16.08106327212	0\\
16.08109250946	0\\
16.0811217468	0\\
16.08115098414	0\\
16.08118022148	0\\
16.08120945882	0\\
16.08123869616	0\\
16.0812679335	0\\
16.08129717084	0\\
16.08132640818	0\\
16.08135564552	0\\
16.08138488286	0\\
16.0814141202	0\\
16.08144335754	0\\
16.08147259488	0\\
16.08150183222	0\\
16.08153106956	0\\
16.0815603069	0\\
16.08158954424	0\\
16.08161878158	0\\
16.08164801892	0\\
16.08167725626	0\\
16.0817064936	0\\
16.08173573094	0\\
16.08176496828	0\\
16.08179420562	0\\
16.08182344296	0\\
16.0818526803	0\\
16.08188191764	0\\
16.08191115498	0\\
16.08194039232	0\\
16.08196962966	0\\
16.081998867	0\\
16.08202810434	0\\
16.08205734168	0\\
16.08208657902	0\\
16.08211581636	0\\
16.0821450537	0\\
16.08217429104	0\\
16.08220352838	0\\
16.08223276572	0\\
16.08226200306	0\\
16.0822912404	0\\
16.08232047774	0\\
16.08234971508	0\\
16.08237895242	0\\
16.08240818976	0\\
16.0824374271	0\\
16.08246666444	0\\
16.08249590178	0\\
16.08252513912	0\\
16.08255437646	0\\
16.0825836138	0\\
16.08261285114	0\\
16.08264208848	0\\
16.08267132582	0\\
16.08270056316	0\\
16.0827298005	0\\
16.08275903784	0\\
16.08278827518	0\\
16.08281751252	0\\
16.08284674986	0\\
16.0828759872	0\\
16.08290522454	0\\
16.08293446188	0\\
16.08296369922	0\\
16.08299293656	0\\
16.0830221739	0\\
16.08305141124	0\\
16.08308064858	0\\
16.08310988592	0\\
16.08313912326	0\\
16.0831683606	0\\
16.08319759794	0\\
16.08322683528	0\\
16.08325607262	0\\
16.08328530996	0\\
16.0833145473	0\\
16.08334378464	0\\
16.08337302198	0\\
16.08340225932	0\\
16.08343149666	0\\
16.083460734	0\\
16.08348997134	0\\
16.08351920868	0\\
16.08354844602	0\\
16.08357768336	0\\
16.0836069207	0\\
16.08363615804	0\\
16.08366539538	0\\
16.08369463272	0\\
16.08372387006	0\\
16.0837531074	0\\
16.08378234474	0\\
16.08381158208	0\\
16.08384081942	0\\
16.08387005676	0\\
16.0838992941	0\\
16.08392853144	0\\
16.08395776878	0\\
16.08398700612	0\\
16.08401624346	0\\
16.0840454808	0\\
16.08407471814	0\\
16.08410395548	0\\
16.08413319282	0\\
16.08416243016	0\\
16.0841916675	0\\
16.08422090484	0\\
16.08425014218	0\\
16.08427937952	0\\
16.08430861686	0\\
16.0843378542	0\\
16.08436709154	0\\
16.08439632888	0\\
16.08442556622	0\\
16.08445480356	0\\
16.0844840409	0\\
16.08451327824	0\\
16.08454251558	0\\
16.08457175292	0\\
16.08460099026	0\\
16.0846302276	0\\
16.08465946494	0\\
16.08468870228	0\\
16.08471793962	0\\
16.08474717696	0\\
16.0847764143	0\\
16.08480565164	0\\
16.08483488898	0\\
16.08486412632	0\\
16.08489336366	0\\
16.084922601	0\\
16.08495183834	0\\
16.08498107568	0\\
16.08501031302	0\\
16.08503955036	0\\
16.0850687877	0\\
16.08509802504	0\\
16.08512726238	0\\
16.08515649972	0\\
16.08518573706	0\\
16.0852149744	0\\
16.08524421174	0\\
16.08527344908	0\\
16.08530268642	0\\
16.08533192376	0\\
16.0853611611	0\\
16.08539039844	0\\
16.08541963578	0\\
16.08544887312	0\\
16.08547811046	0\\
16.0855073478	0\\
16.08553658514	0\\
16.08556582248	0\\
16.08559505982	0\\
16.08562429716	0\\
16.0856535345	0\\
16.08568277184	0\\
16.08571200918	0\\
16.08574124652	0\\
16.08577048386	0\\
16.0857997212	0\\
16.08582895854	0\\
16.08585819588	0\\
16.08588743322	0\\
16.08591667056	0\\
16.0859459079	0\\
16.08597514524	0\\
16.08600438258	0\\
16.08603361992	0\\
16.08606285726	0\\
16.0860920946	0\\
16.08612133194	0\\
16.08615056928	0\\
16.08617980662	0\\
16.08620904396	0\\
16.0862382813	0\\
16.08626751864	0\\
16.08629675598	0\\
16.08632599332	0\\
16.08635523066	0\\
16.086384468	0\\
16.08641370534	0\\
16.08644294268	0\\
16.08647218002	0\\
16.08650141736	0\\
16.0865306547	0\\
16.08655989204	0\\
16.08658912938	0\\
16.08661836672	0\\
16.08664760406	0\\
16.0866768414	0\\
16.08670607874	0\\
16.08673531608	0\\
16.08676455342	0\\
16.08679379076	0\\
16.0868230281	0\\
16.08685226544	0\\
16.08688150278	0\\
16.08691074012	0\\
16.08693997746	0\\
16.0869692148	0\\
16.08699845214	0\\
16.08702768948	0\\
16.08705692682	0\\
16.08708616416	0\\
16.0871154015	0\\
16.08714463884	0\\
16.08717387618	0\\
16.08720311352	0\\
16.08723235086	0\\
16.0872615882	0\\
16.08729082554	0\\
16.08732006288	0\\
16.08734930022	0\\
16.08737853756	0\\
16.0874077749	0\\
16.08743701224	0\\
16.08746624958	0\\
16.08749548692	0\\
16.08752472426	0\\
16.0875539616	0\\
16.08758319894	0\\
16.08761243628	0\\
16.08764167362	0\\
16.08767091096	0\\
16.0877001483	0\\
16.08772938564	0\\
16.08775862298	0\\
16.08778786032	0\\
16.08781709766	0\\
16.087846335	0\\
16.08787557234	0\\
16.08790480968	0\\
16.08793404702	0\\
16.08796328436	0\\
16.0879925217	0\\
16.08802175904	0\\
16.08805099638	0\\
16.08808023372	0\\
16.08810947106	0\\
16.0881387084	0\\
16.08816794574	0\\
16.08819718308	0\\
16.08822642042	0\\
16.08825565776	0\\
16.0882848951	0\\
16.08831413244	0\\
16.08834336978	0\\
16.08837260712	0\\
16.08840184446	0\\
16.0884310818	0\\
16.08846031914	0\\
16.08848955648	0\\
16.08851879382	0\\
16.08854803116	0\\
16.0885772685	0\\
16.08860650584	0\\
16.08863574318	0\\
16.08866498052	0\\
16.08869421786	0\\
16.0887234552	0\\
16.08875269254	0\\
16.08878192988	0\\
16.08881116722	0\\
16.08884040456	0\\
16.0888696419	0\\
16.08889887924	0\\
16.08892811658	0\\
16.08895735392	0\\
16.08898659126	0\\
16.0890158286	0\\
16.08904506594	0\\
16.08907430328	0\\
16.08910354062	0\\
16.08913277796	0\\
16.0891620153	0\\
16.08919125264	0\\
16.08922048998	0\\
16.08924972732	0\\
16.08927896466	0\\
16.089308202	0\\
16.08933743934	0\\
16.08936667668	0\\
16.08939591402	0\\
16.08942515136	0\\
16.0894543887	0\\
16.08948362604	0\\
16.08951286338	0\\
16.08954210072	0\\
16.08957133806	0\\
16.0896005754	0\\
16.08962981274	0\\
16.08965905008	0\\
16.08968828742	0\\
16.08971752476	0\\
16.0897467621	0\\
16.08977599944	0\\
16.08980523678	0\\
16.08983447412	0\\
16.08986371146	0\\
16.0898929488	0\\
16.08992218614	0\\
16.08995142348	0\\
16.08998066082	0\\
16.09000989816	0\\
16.0900391355	0\\
16.09006837284	0\\
16.09009761018	0\\
16.09012684752	0\\
16.09015608486	0\\
16.0901853222	0\\
16.09021455954	0\\
16.09024379688	0\\
16.09027303422	0\\
16.09030227156	0\\
16.0903315089	0\\
16.09036074624	0\\
16.09038998358	0\\
16.09041922092	0\\
16.09044845826	0\\
16.0904776956	0\\
16.09050693294	0\\
16.09053617028	0\\
16.09056540762	0\\
16.09059464496	0\\
16.0906238823	0\\
16.09065311964	0\\
16.09068235698	0\\
16.09071159432	0\\
16.09074083166	0\\
16.090770069	0\\
16.09079930634	0\\
16.09082854368	0\\
16.09085778102	0\\
16.09088701836	0\\
16.0909162557	0\\
16.09094549304	0\\
16.09097473038	0\\
16.09100396772	0\\
16.09103320506	0\\
16.0910624424	0\\
16.09109167974	0\\
16.09112091708	0\\
16.09115015442	0\\
16.09117939176	0\\
16.0912086291	0\\
16.09123786644	0\\
16.09126710378	0\\
16.09129634112	0\\
16.09132557846	0\\
16.0913548158	0\\
16.09138405314	0\\
16.09141329048	0\\
16.09144252782	0\\
16.09147176516	0\\
16.0915010025	0\\
16.09153023984	0\\
16.09155947718	0\\
16.09158871452	0\\
16.09161795186	0\\
16.0916471892	0\\
16.09167642654	0\\
16.09170566388	0\\
16.09173490122	0\\
16.09176413856	0\\
16.0917933759	0\\
16.09182261324	0\\
16.09185185058	0\\
16.09188108792	0\\
16.09191032526	0\\
16.0919395626	0\\
16.09196879994	0\\
16.09199803728	0\\
16.09202727462	0\\
16.09205651196	0\\
16.0920857493	0\\
16.09211498664	0\\
16.09214422398	0\\
16.09217346132	0\\
16.09220269866	0\\
16.092231936	0\\
16.09226117334	0\\
16.09229041068	0\\
16.09231964802	0\\
16.09234888536	0\\
16.0923781227	0\\
16.09240736004	0\\
16.09243659738	0\\
16.09246583472	0\\
16.09249507206	0\\
16.0925243094	0\\
16.09255354674	0\\
16.09258278408	0\\
16.09261202142	0\\
16.09264125876	0\\
16.0926704961	0\\
16.09269973344	0\\
16.09272897078	0\\
16.09275820812	0\\
16.09278744546	0\\
16.0928166828	0\\
16.09284592014	0\\
16.09287515748	0\\
16.09290439482	0\\
16.09293363216	0\\
16.0929628695	0\\
16.09299210684	0\\
16.09302134418	0\\
16.09305058152	0\\
16.09307981886	0\\
16.0931090562	0\\
16.09313829354	0\\
16.09316753088	0\\
16.09319676822	0\\
16.09322600556	0\\
16.0932552429	0\\
16.09328448024	0\\
16.09331371758	0\\
16.09334295492	0\\
16.09337219226	0\\
16.0934014296	0\\
16.09343066694	0\\
16.09345990428	0\\
16.09348914162	0\\
16.09351837896	0\\
16.0935476163	0\\
16.09357685364	0\\
16.09360609098	0\\
16.09363532832	0\\
16.09366456566	0\\
16.093693803	0\\
16.09372304034	0\\
16.09375227768	0\\
16.09378151502	0\\
16.09381075236	0\\
16.0938399897	0\\
16.09386922704	0\\
16.09389846438	0\\
16.09392770172	0\\
16.09395693906	0\\
16.0939861764	0\\
16.09401541374	0\\
16.09404465108	0\\
16.09407388842	0\\
16.09410312576	0\\
16.0941323631	0\\
16.09416160044	0\\
16.09419083778	0\\
16.09422007512	0\\
16.09424931246	0\\
16.0942785498	0\\
16.09430778714	0\\
16.09433702448	0\\
16.09436626182	0\\
16.09439549916	0\\
16.0944247365	0\\
16.09445397384	0\\
16.09448321118	0\\
16.09451244852	0\\
16.09454168586	0\\
16.0945709232	0\\
16.09460016054	0\\
16.09462939788	0\\
16.09465863522	0\\
16.09468787256	0\\
16.0947171099	0\\
16.09474634724	0\\
16.09477558458	0\\
16.09480482192	0\\
16.09483405926	0\\
16.0948632966	0\\
16.09489253394	0\\
16.09492177128	0\\
16.09495100862	0\\
16.09498024596	0\\
16.0950094833	0\\
16.09503872064	0\\
16.09506795798	0\\
16.09509719532	0\\
16.09512643266	0\\
16.09515567	0\\
16.09518490734	0\\
16.09521414468	0\\
16.09524338202	0\\
16.09527261936	0\\
16.0953018567	0\\
16.09533109404	0\\
16.09536033138	0\\
16.09538956872	0\\
16.09541880606	0\\
16.0954480434	0\\
16.09547728074	0\\
16.09550651808	0\\
16.09553575542	0\\
16.09556499276	0\\
16.0955942301	0\\
16.09562346744	0\\
16.09565270478	0\\
16.09568194212	0\\
16.09571117946	0\\
16.0957404168	0\\
16.09576965414	0\\
16.09579889148	0\\
16.09582812882	0\\
16.09585736616	0\\
16.0958866035	0\\
16.09591584084	0\\
16.09594507818	0\\
16.09597431552	0\\
16.09600355286	0\\
16.0960327902	0\\
16.09606202754	0\\
16.09609126488	0\\
16.09612050222	0\\
16.09614973956	0\\
16.0961789769	0\\
16.09620821424	0\\
16.09623745158	0\\
16.09626668892	0\\
16.09629592626	0\\
16.0963251636	0\\
16.09635440094	0\\
16.09638363828	0\\
16.09641287562	0\\
16.09644211296	0\\
16.0964713503	0\\
16.09650058764	0\\
16.09652982498	0\\
16.09655906232	0\\
16.09658829966	0\\
16.096617537	0\\
16.09664677434	0\\
16.09667601168	0\\
16.09670524902	0\\
16.09673448636	0\\
16.0967637237	0\\
16.09679296104	0\\
16.09682219838	0\\
16.09685143572	0\\
16.09688067306	0\\
16.0969099104	0\\
16.09693914774	0\\
16.09696838508	0\\
16.09699762242	0\\
16.09702685976	0\\
16.0970560971	0\\
16.09708533444	0\\
16.09711457178	0\\
16.09714380912	0\\
16.09717304646	0\\
16.0972022838	0\\
16.09723152114	0\\
16.09726075848	0\\
16.09728999582	0\\
16.09731923316	0\\
16.0973484705	0\\
16.09737770784	0\\
16.09740694518	0\\
16.09743618252	0\\
16.09746541986	0\\
16.0974946572	0\\
16.09752389454	0\\
16.09755313188	0\\
16.09758236922	0\\
16.09761160656	0\\
16.0976408439	0\\
16.09767008124	0\\
16.09769931858	0\\
16.09772855592	0\\
16.09775779326	0\\
16.0977870306	0\\
16.09781626794	0\\
16.09784550528	0\\
16.09787474262	0\\
16.09790397996	0\\
16.0979332173	0\\
16.09796245464	0\\
16.09799169198	0\\
16.09802092932	0\\
16.09805016666	0\\
16.098079404	0\\
16.09810864134	0\\
16.09813787868	0\\
16.09816711602	0\\
16.09819635336	0\\
16.0982255907	0\\
16.09825482804	0\\
16.09828406538	0\\
16.09831330272	0\\
16.09834254006	0\\
16.0983717774	0\\
16.09840101474	0\\
16.09843025208	0\\
16.09845948942	0\\
16.09848872676	0\\
16.0985179641	0\\
16.09854720144	0\\
16.09857643878	0\\
16.09860567612	0\\
16.09863491346	0\\
16.0986641508	0\\
16.09869338814	0\\
16.09872262548	0\\
16.09875186282	0\\
16.09878110016	0\\
16.0988103375	0\\
16.09883957484	0\\
16.09886881218	0\\
16.09889804952	0\\
16.09892728686	0\\
16.0989565242	0\\
16.09898576154	0\\
16.09901499888	0\\
16.09904423622	0\\
16.09907347356	0\\
16.0991027109	0\\
16.09913194824	0\\
16.09916118558	0\\
16.09919042292	0\\
16.09921966026	0\\
16.0992488976	0\\
16.09927813494	0\\
16.09930737228	0\\
16.09933660962	0\\
16.09936584696	0\\
16.0993950843	0\\
16.09942432164	0\\
16.09945355898	0\\
16.09948279632	0\\
16.09951203366	0\\
16.099541271	0\\
16.09957050834	0\\
16.09959974568	0\\
16.09962898302	0\\
16.09965822036	0\\
16.0996874577	0\\
16.09971669504	0\\
16.09974593238	0\\
16.09977516972	0\\
16.09980440706	0\\
16.0998336444	0\\
16.09986288174	0\\
16.09989211908	0\\
16.09992135642	0\\
16.09995059376	0\\
16.0999798311	0\\
16.10000906844	0\\
16.10003830578	0\\
16.10006754312	0\\
16.10009678046	0\\
16.1001260178	0\\
16.10015525514	0\\
16.10018449248	0\\
16.10021372982	0\\
16.10024296716	0\\
16.1002722045	0\\
16.10030144184	0\\
16.10033067918	0\\
16.10035991652	0\\
16.10038915386	0\\
16.1004183912	0\\
16.10044762854	0\\
16.10047686588	0\\
16.10050610322	0\\
16.10053534056	0\\
16.1005645779	0\\
16.10059381524	0\\
16.10062305258	0\\
16.10065228992	0\\
16.10068152726	0\\
16.1007107646	0\\
16.10074000194	0\\
16.10076923928	0\\
16.10079847662	0\\
16.10082771396	0\\
16.1008569513	0\\
16.10088618864	0\\
16.10091542598	0\\
16.10094466332	0\\
16.10097390066	0\\
16.101003138	0\\
16.10103237534	0\\
16.10106161268	0\\
16.10109085002	0\\
16.10112008736	0\\
16.1011493247	0\\
16.10117856204	0\\
16.10120779938	0\\
16.10123703672	0\\
16.10126627406	0\\
16.1012955114	0\\
16.10132474874	0\\
16.10135398608	0\\
16.10138322342	0\\
16.10141246076	0\\
16.1014416981	0\\
16.10147093544	0\\
16.10150017278	0\\
16.10152941012	0\\
16.10155864746	0\\
16.1015878848	0\\
16.10161712214	0\\
16.10164635948	0\\
16.10167559682	0\\
16.10170483416	0\\
16.1017340715	0\\
16.10176330884	0\\
16.10179254618	0\\
16.10182178352	0\\
16.10185102086	0\\
16.1018802582	0\\
16.10190949554	0\\
16.10193873288	0\\
16.10196797022	0\\
16.10199720756	0\\
16.1020264449	0\\
16.10205568224	0\\
16.10208491958	0\\
16.10211415692	0\\
16.10214339426	0\\
16.1021726316	0\\
16.10220186894	0\\
16.10223110628	0\\
16.10226034362	0\\
16.10228958096	0\\
16.1023188183	0\\
16.10234805564	0\\
16.10237729298	0\\
16.10240653032	0\\
16.10243576766	0\\
16.102465005	0\\
16.10249424234	0\\
16.10252347968	0\\
16.10255271702	0\\
16.10258195436	0\\
16.1026111917	0\\
16.10264042904	0\\
16.10266966638	0\\
16.10269890372	0\\
16.10272814106	0\\
16.1027573784	0\\
16.10278661574	0\\
16.10281585308	0\\
16.10284509042	0\\
16.10287432776	0\\
16.1029035651	0\\
16.10293280244	0\\
16.10296203978	0\\
16.10299127712	0\\
16.10302051446	0\\
16.1030497518	0\\
16.10307898914	0\\
16.10310822648	0\\
16.10313746382	0\\
16.10316670116	0\\
16.1031959385	0\\
16.10322517584	0\\
16.10325441318	0\\
16.10328365052	0\\
16.10331288786	0\\
16.1033421252	0\\
16.10337136254	0\\
16.10340059988	0\\
16.10342983722	0\\
16.10345907456	0\\
16.1034883119	0\\
16.10351754924	0\\
16.10354678658	0\\
16.10357602392	0\\
16.10360526126	0\\
16.1036344986	0\\
16.10366373594	0\\
16.10369297328	0\\
16.10372221062	0\\
16.10375144796	0\\
16.1037806853	0\\
16.10380992264	0\\
16.10383915998	0\\
16.10386839732	0\\
16.10389763466	0\\
16.103926872	0\\
16.10395610934	0\\
16.10398534668	0\\
16.10401458402	0\\
16.10404382136	0\\
16.1040730587	0\\
16.10410229604	0\\
16.10413153338	0\\
16.10416077072	0\\
16.10419000806	0\\
16.1042192454	0\\
16.10424848274	0\\
16.10427772008	0\\
16.10430695742	0\\
16.10433619476	0\\
16.1043654321	0\\
16.10439466944	0\\
16.10442390678	0\\
16.10445314412	0\\
16.10448238146	0\\
16.1045116188	0\\
16.10454085614	0\\
16.10457009348	0\\
16.10459933082	0\\
16.10462856816	0\\
16.1046578055	0\\
16.10468704284	0\\
16.10471628018	0\\
16.10474551752	0\\
16.10477475486	0\\
16.1048039922	0\\
16.10483322954	0\\
16.10486246688	0\\
16.10489170422	0\\
16.10492094156	0\\
16.1049501789	0\\
16.10497941624	0\\
16.10500865358	0\\
16.10503789092	0\\
16.10506712826	0\\
16.1050963656	0\\
16.10512560294	0\\
16.10515484028	0\\
16.10518407762	0\\
16.10521331496	0\\
16.1052425523	0\\
16.10527178964	0\\
16.10530102698	0\\
16.10533026432	0\\
16.10535950166	0\\
16.105388739	0\\
16.10541797634	0\\
16.10544721368	0\\
16.10547645102	0\\
16.10550568836	0\\
16.1055349257	0\\
16.10556416304	0\\
16.10559340038	0\\
16.10562263772	0\\
16.10565187506	0\\
16.1056811124	0\\
16.10571034974	0\\
16.10573958708	0\\
16.10576882442	0\\
16.10579806176	0\\
16.1058272991	0\\
16.10585653644	0\\
16.10588577378	0\\
16.10591501112	0\\
16.10594424846	0\\
16.1059734858	0\\
16.10600272314	0\\
16.10603196048	0\\
16.10606119782	0\\
16.10609043516	0\\
16.1061196725	0\\
16.10614890984	0\\
16.10617814718	0\\
16.10620738452	0\\
16.10623662186	0\\
16.1062658592	0\\
16.10629509654	0\\
16.10632433388	0\\
16.10635357122	0\\
16.10638280856	0\\
16.1064120459	0\\
16.10644128324	0\\
16.10647052058	0\\
16.10649975792	0\\
16.10652899526	0\\
16.1065582326	0\\
16.10658746994	0\\
16.10661670728	0\\
16.10664594462	0\\
16.10667518196	0\\
16.1067044193	0\\
16.10673365664	0\\
16.10676289398	0\\
16.10679213132	0\\
16.10682136866	0\\
16.106850606	0\\
16.10687984334	0\\
16.10690908068	0\\
16.10693831802	0\\
16.10696755536	0\\
16.1069967927	0\\
16.10702603004	0\\
16.10705526738	0\\
16.10708450472	0\\
16.10711374206	0\\
16.1071429794	0\\
16.10717221674	0\\
16.10720145408	0\\
16.10723069142	0\\
16.10725992876	0\\
16.1072891661	0\\
16.10731840344	0\\
16.10734764078	0\\
16.10737687812	0\\
16.10740611546	0\\
16.1074353528	0\\
16.10746459014	0\\
16.10749382748	0\\
16.10752306482	0\\
16.10755230216	0\\
16.1075815395	0\\
16.10761077684	0\\
16.10764001418	0\\
16.10766925152	0\\
16.10769848886	0\\
16.1077277262	0\\
16.10775696354	0\\
16.10778620088	0\\
16.10781543822	0\\
16.10784467556	0\\
16.1078739129	0\\
16.10790315024	0\\
16.10793238758	0\\
16.10796162492	0\\
16.10799086226	0\\
16.1080200996	0\\
16.10804933694	0\\
16.10807857428	0\\
16.10810781162	0\\
16.10813704896	0\\
16.1081662863	0\\
16.10819552364	0\\
16.10822476098	0\\
16.10825399832	0\\
16.10828323566	0\\
16.108312473	0\\
16.10834171034	0\\
16.10837094768	0\\
16.10840018502	0\\
16.10842942236	0\\
16.1084586597	0\\
16.10848789704	0\\
16.10851713438	0\\
16.10854637172	0\\
16.10857560906	0\\
16.1086048464	0\\
16.10863408374	0\\
16.10866332108	0\\
16.10869255842	0\\
16.10872179576	0\\
16.1087510331	0\\
16.10878027044	0\\
16.10880950778	0\\
16.10883874512	0\\
16.10886798246	0\\
16.1088972198	0\\
16.10892645714	0\\
16.10895569448	0\\
16.10898493182	0\\
16.10901416916	0\\
16.1090434065	0\\
16.10907264384	0\\
16.10910188118	0\\
16.10913111852	0\\
16.10916035586	0\\
16.1091895932	0\\
16.10921883054	0\\
16.10924806788	0\\
16.10927730522	0\\
16.10930654256	0\\
16.1093357799	0\\
16.10936501724	0\\
16.10939425458	0\\
16.10942349192	0\\
16.10945272926	0\\
16.1094819666	0\\
16.10951120394	0\\
16.10954044128	0\\
16.10956967862	0\\
16.10959891596	0\\
16.1096281533	0\\
16.10965739064	0\\
16.10968662798	0\\
16.10971586532	0\\
16.10974510266	0\\
16.10977434	0\\
16.10980357734	0\\
16.10983281468	0\\
16.10986205202	0\\
16.10989128936	0\\
16.1099205267	0\\
16.10994976404	0\\
16.10997900138	0\\
16.11000823872	0\\
16.11003747606	0\\
16.1100667134	0\\
16.11009595074	0\\
16.11012518808	0\\
16.11015442542	0\\
16.11018366276	0\\
16.1102129001	0\\
16.11024213744	0\\
16.11027137478	0\\
16.11030061212	0\\
16.11032984946	0\\
16.1103590868	0\\
16.11038832414	0\\
16.11041756148	0\\
16.11044679882	0\\
16.11047603616	0\\
16.1105052735	0\\
16.11053451084	0\\
16.11056374818	0\\
16.11059298552	0\\
16.11062222286	0\\
16.1106514602	0\\
16.11068069754	0\\
16.11070993488	0\\
16.11073917222	0\\
16.11076840956	0\\
16.1107976469	0\\
16.11082688424	0\\
16.11085612158	0\\
16.11088535892	0\\
16.11091459626	0\\
16.1109438336	0\\
16.11097307094	0\\
16.11100230828	0\\
16.11103154562	0\\
16.11106078296	0\\
16.1110900203	0\\
16.11111925764	0\\
16.11114849498	0\\
16.11117773232	0\\
16.11120696966	0\\
16.111236207	0\\
16.11126544434	0\\
16.11129468168	0\\
16.11132391902	0\\
16.11135315636	0\\
16.1113823937	0\\
16.11141163104	0\\
16.11144086838	0\\
16.11147010572	0\\
16.11149934306	0\\
16.1115285804	0\\
16.11155781774	0\\
16.11158705508	0\\
16.11161629242	0\\
16.11164552976	0\\
16.1116747671	0\\
16.11170400444	0\\
16.11173324178	0\\
16.11176247912	0\\
16.11179171646	0\\
16.1118209538	0\\
16.11185019114	0\\
16.11187942848	0\\
16.11190866582	0\\
16.11193790316	0\\
16.1119671405	0\\
16.11199637784	0\\
16.11202561518	0\\
16.11205485252	0\\
16.11208408986	0\\
16.1121133272	0\\
16.11214256454	0\\
16.11217180188	0\\
16.11220103922	0\\
16.11223027656	0\\
16.1122595139	0\\
16.11228875124	0\\
16.11231798858	0\\
16.11234722592	0\\
16.11237646326	0\\
16.1124057006	0\\
16.11243493794	0\\
16.11246417528	0\\
16.11249341262	0\\
16.11252264996	0\\
16.1125518873	0\\
16.11258112464	0\\
16.11261036198	0\\
16.11263959932	0\\
16.11266883666	0\\
16.112698074	0\\
16.11272731134	0\\
16.11275654868	0\\
16.11278578602	0\\
16.11281502336	0\\
16.1128442607	0\\
16.11287349804	0\\
16.11290273538	0\\
16.11293197272	0\\
16.11296121006	0\\
16.1129904474	0\\
16.11301968474	0\\
16.11304892208	0\\
16.11307815942	0\\
16.11310739676	0\\
16.1131366341	0\\
16.11316587144	0\\
16.11319510878	0\\
16.11322434612	0\\
16.11325358346	0\\
16.1132828208	0\\
16.11331205814	0\\
16.11334129548	0\\
16.11337053282	0\\
16.11339977016	0\\
16.1134290075	0\\
16.11345824484	0\\
16.11348748218	0\\
16.11351671952	0\\
16.11354595686	0\\
16.1135751942	0\\
16.11360443154	0\\
16.11363366888	0\\
16.11366290622	0\\
16.11369214356	0\\
16.1137213809	0\\
16.11375061824	0\\
16.11377985558	0\\
16.11380909292	0\\
16.11383833026	0\\
16.1138675676	0\\
16.11389680494	0\\
16.11392604228	0\\
16.11395527962	0\\
16.11398451696	0\\
16.1140137543	0\\
16.11404299164	0\\
16.11407222898	0\\
16.11410146632	0\\
16.11413070366	0\\
16.114159941	0\\
16.11418917834	0\\
16.11421841568	0\\
16.11424765302	0\\
16.11427689036	0\\
16.1143061277	0\\
16.11433536504	0\\
16.11436460238	0\\
16.11439383972	0\\
16.11442307706	0\\
16.1144523144	0\\
16.11448155174	0\\
16.11451078908	0\\
16.11454002642	0\\
16.11456926376	0\\
16.1145985011	0\\
16.11462773844	0\\
16.11465697578	0\\
16.11468621312	0\\
16.11471545046	0\\
16.1147446878	0\\
16.11477392514	0\\
16.11480316248	0\\
16.11483239982	0\\
16.11486163716	0\\
16.1148908745	0\\
16.11492011184	0\\
16.11494934918	0\\
16.11497858652	0\\
16.11500782386	0\\
16.1150370612	0\\
16.11506629854	0\\
16.11509553588	0\\
16.11512477322	0\\
16.11515401056	0\\
16.1151832479	0\\
16.11521248524	0\\
16.11524172258	0\\
16.11527095992	0\\
16.11530019726	0\\
16.1153294346	0\\
16.11535867194	0\\
16.11538790928	0\\
16.11541714662	0\\
16.11544638396	0\\
16.1154756213	0\\
16.11550485864	0\\
16.11553409598	0\\
16.11556333332	0\\
16.11559257066	0\\
16.115621808	0\\
16.11565104534	0\\
16.11568028268	0\\
16.11570952002	0\\
16.11573875736	0\\
16.1157679947	0\\
16.11579723204	0\\
16.11582646938	0\\
16.11585570672	0\\
16.11588494406	0\\
16.1159141814	0\\
16.11594341874	0\\
16.11597265608	0\\
16.11600189342	0\\
16.11603113076	0\\
16.1160603681	0\\
16.11608960544	0\\
16.11611884278	0\\
16.11614808012	0\\
16.11617731746	0\\
16.1162065548	0\\
16.11623579214	0\\
16.11626502948	0\\
16.11629426682	0\\
16.11632350416	0\\
16.1163527415	0\\
16.11638197884	0\\
16.11641121618	0\\
16.11644045352	0\\
16.11646969086	0\\
16.1164989282	0\\
16.11652816554	0\\
16.11655740288	0\\
16.11658664022	0\\
16.11661587756	0\\
16.1166451149	0\\
16.11667435224	0\\
16.11670358958	0\\
16.11673282692	0\\
16.11676206426	0\\
16.1167913016	0\\
16.11682053894	0\\
16.11684977628	0\\
16.11687901362	0\\
16.11690825096	0\\
16.1169374883	0\\
16.11696672564	0\\
16.11699596298	0\\
16.11702520032	0\\
16.11705443766	0\\
16.117083675	0\\
16.11711291234	0\\
16.11714214968	0\\
16.11717138702	0\\
16.11720062436	0\\
16.1172298617	0\\
16.11725909904	0\\
16.11728833638	0\\
16.11731757372	0\\
16.11734681106	0\\
16.1173760484	0\\
16.11740528574	0\\
16.11743452308	0\\
16.11746376042	0\\
16.11749299776	0\\
16.1175222351	0\\
16.11755147244	0\\
16.11758070978	0\\
16.11760994712	0\\
16.11763918446	0\\
16.1176684218	0\\
16.11769765914	0\\
16.11772689648	0\\
16.11775613382	0\\
16.11778537116	0\\
16.1178146085	0\\
16.11784384584	0\\
16.11787308318	0\\
16.11790232052	0\\
16.11793155786	0\\
16.1179607952	0\\
16.11799003254	0\\
16.11801926988	0\\
16.11804850722	0\\
16.11807774456	0\\
16.1181069819	0\\
16.11813621924	0\\
16.11816545658	0\\
16.11819469392	0\\
16.11822393126	0\\
16.1182531686	0\\
16.11828240594	0\\
16.11831164328	0\\
16.11834088062	0\\
16.11837011796	0\\
16.1183993553	0\\
16.11842859264	0\\
16.11845782998	0\\
16.11848706732	0\\
16.11851630466	0\\
16.118545542	0\\
16.11857477934	0\\
16.11860401668	0\\
16.11863325402	0\\
16.11866249136	0\\
16.1186917287	0\\
16.11872096604	0\\
16.11875020338	0\\
16.11877944072	0\\
16.11880867806	0\\
16.1188379154	0\\
16.11886715274	0\\
16.11889639008	0\\
16.11892562742	0\\
16.11895486476	0\\
16.1189841021	0\\
16.11901333944	0\\
16.11904257678	0\\
16.11907181412	0\\
16.11910105146	0\\
16.1191302888	0\\
16.11915952614	0\\
16.11918876348	0\\
16.11921800082	0\\
16.11924723816	0\\
16.1192764755	0\\
16.11930571284	0\\
16.11933495018	0\\
16.11936418752	0\\
16.11939342486	0\\
16.1194226622	0\\
16.11945189954	0\\
16.11948113688	0\\
16.11951037422	0\\
16.11953961156	0\\
16.1195688489	0\\
16.11959808624	0\\
16.11962732358	0\\
16.11965656092	0\\
16.11968579826	0\\
16.1197150356	0\\
16.11974427294	0\\
16.11977351028	0\\
16.11980274762	0\\
16.11983198496	0\\
16.1198612223	0\\
16.11989045964	0\\
16.11991969698	0\\
16.11994893432	0\\
16.11997817166	0\\
16.120007409	0\\
16.12003664634	0\\
16.12006588368	0\\
16.12009512102	0\\
16.12012435836	0\\
16.1201535957	0\\
16.12018283304	0\\
16.12021207038	0\\
16.12024130772	0\\
16.12027054506	0\\
16.1202997824	0\\
16.12032901974	0\\
16.12035825708	0\\
16.12038749442	0\\
16.12041673176	0\\
16.1204459691	0\\
16.12047520644	0\\
16.12050444378	0\\
16.12053368112	0\\
16.12056291846	0\\
16.1205921558	0\\
16.12062139314	0\\
16.12065063048	0\\
16.12067986782	0\\
16.12070910516	0\\
16.1207383425	0\\
16.12076757984	0\\
16.12079681718	0\\
16.12082605452	0\\
16.12085529186	0\\
16.1208845292	0\\
16.12091376654	0\\
16.12094300388	0\\
16.12097224122	0\\
16.12100147856	0\\
16.1210307159	0\\
16.12105995324	0\\
16.12108919058	0\\
16.12111842792	0\\
16.12114766526	0\\
16.1211769026	0\\
16.12120613994	0\\
16.12123537728	0\\
16.12126461462	0\\
16.12129385196	0\\
16.1213230893	0\\
16.12135232664	0\\
16.12138156398	0\\
16.12141080132	0\\
16.12144003866	0\\
16.121469276	0\\
16.12149851334	0\\
16.12152775068	0\\
16.12155698802	0\\
16.12158622536	0\\
16.1216154627	0\\
16.12164470004	0\\
16.12167393738	0\\
16.12170317472	0\\
16.12173241206	0\\
16.1217616494	0\\
16.12179088674	0\\
16.12182012408	0\\
16.12184936142	0\\
16.12187859876	0\\
16.1219078361	0\\
16.12193707344	0\\
16.12196631078	0\\
16.12199554812	0\\
16.12202478546	0\\
16.1220540228	0\\
16.12208326014	0\\
16.12211249748	0\\
16.12214173482	0\\
16.12217097216	0\\
16.1222002095	0\\
16.12222944684	0\\
16.12225868418	0\\
16.12228792152	0\\
16.12231715886	0\\
16.1223463962	0\\
16.12237563354	0\\
16.12240487088	0\\
16.12243410822	0\\
16.12246334556	0\\
16.1224925829	0\\
16.12252182024	0\\
16.12255105758	0\\
16.12258029492	0\\
16.12260953226	0\\
16.1226387696	0\\
16.12266800694	0\\
16.12269724428	0\\
16.12272648162	0\\
16.12275571896	0\\
16.1227849563	0\\
16.12281419364	0\\
16.12284343098	0\\
16.12287266832	0\\
16.12290190566	0\\
16.122931143	0\\
16.12296038034	0\\
16.12298961768	0\\
16.12301885502	0\\
16.12304809236	0\\
16.1230773297	0\\
16.12310656704	0\\
16.12313580438	0\\
16.12316504172	0\\
16.12319427906	0\\
16.1232235164	0\\
16.12325275374	0\\
16.12328199108	0\\
16.12331122842	0\\
16.12334046576	0\\
16.1233697031	0\\
16.12339894044	0\\
16.12342817778	0\\
16.12345741512	0\\
16.12348665246	0\\
16.1235158898	0\\
16.12354512714	0\\
16.12357436448	0\\
16.12360360182	0\\
16.12363283916	0\\
16.1236620765	0\\
16.12369131384	0\\
16.12372055118	0\\
16.12374978852	0\\
16.12377902586	0\\
16.1238082632	0\\
16.12383750054	0\\
16.12386673788	0\\
16.12389597522	0\\
16.12392521256	0\\
16.1239544499	0\\
16.12398368724	0\\
16.12401292458	0\\
16.12404216192	0\\
16.12407139926	0\\
16.1241006366	0\\
16.12412987394	0\\
16.12415911128	0\\
16.12418834862	0\\
16.12421758596	0\\
16.1242468233	0\\
16.12427606064	0\\
16.12430529798	0\\
16.12433453532	0\\
16.12436377266	0\\
16.12439301	0\\
16.12442224734	0\\
16.12445148468	0\\
16.12448072202	0\\
16.12450995936	0\\
16.1245391967	0\\
16.12456843404	0\\
16.12459767138	0\\
16.12462690872	0\\
16.12465614606	0\\
16.1246853834	0\\
16.12471462074	0\\
16.12474385808	0\\
16.12477309542	0\\
16.12480233276	0\\
16.1248315701	0\\
16.12486080744	0\\
16.12489004478	0\\
16.12491928212	0\\
16.12494851946	0\\
16.1249777568	0\\
16.12500699414	0\\
16.12503623148	0\\
16.12506546882	0\\
16.12509470616	0\\
16.1251239435	0\\
16.12515318084	0\\
16.12518241818	0\\
16.12521165552	0\\
16.12524089286	0\\
16.1252701302	0\\
16.12529936754	0\\
16.12532860488	0\\
16.12535784222	0\\
16.12538707956	0\\
16.1254163169	0\\
16.12544555424	0\\
16.12547479158	0\\
16.12550402892	0\\
16.12553326626	0\\
16.1255625036	0\\
16.12559174094	0\\
16.12562097828	0\\
16.12565021562	0\\
16.12567945296	0\\
16.1257086903	0\\
16.12573792764	0\\
16.12576716498	0\\
16.12579640232	0\\
16.12582563966	0\\
16.125854877	0\\
16.12588411434	0\\
16.12591335168	0\\
16.12594258902	0\\
16.12597182636	0\\
16.1260010637	0\\
16.12603030104	0\\
16.12605953838	0\\
16.12608877572	0\\
16.12611801306	0\\
16.1261472504	0\\
16.12617648774	0\\
16.12620572508	0\\
16.12623496242	0\\
16.12626419976	0\\
16.1262934371	0\\
16.12632267444	0\\
16.12635191178	0\\
16.12638114912	0\\
16.12641038646	0\\
16.1264396238	0\\
16.12646886114	0\\
16.12649809848	0\\
16.12652733582	0\\
16.12655657316	0\\
16.1265858105	0\\
16.12661504784	0\\
16.12664428518	0\\
16.12667352252	0\\
16.12670275986	0\\
16.1267319972	0\\
16.12676123454	0\\
16.12679047188	0\\
16.12681970922	0\\
16.12684894656	0\\
16.1268781839	0\\
16.12690742124	0\\
16.12693665858	0\\
16.12696589592	0\\
16.12699513326	0\\
16.1270243706	0\\
16.12705360794	0\\
16.12708284528	0\\
16.12711208262	0\\
16.12714131996	0\\
16.1271705573	0\\
16.12719979464	0\\
16.12722903198	0\\
16.12725826932	0\\
16.12728750666	0\\
16.127316744	0\\
16.12734598134	0\\
16.12737521868	0\\
16.12740445602	0\\
16.12743369336	0\\
16.1274629307	0\\
16.12749216804	0\\
16.12752140538	0\\
16.12755064272	0\\
16.12757988006	0\\
16.1276091174	0\\
16.12763835474	0\\
16.12766759208	0\\
16.12769682942	0\\
16.12772606676	0\\
16.1277553041	0\\
16.12778454144	0\\
16.12781377878	0\\
16.12784301612	0\\
16.12787225346	0\\
16.1279014908	0\\
16.12793072814	0\\
16.12795996548	0\\
16.12798920282	0\\
16.12801844016	0\\
16.1280476775	0\\
16.12807691484	0\\
16.12810615218	0\\
16.12813538952	0\\
16.12816462686	0\\
16.1281938642	0\\
16.12822310154	0\\
16.12825233888	0\\
16.12828157622	0\\
16.12831081356	0\\
16.1283400509	0\\
16.12836928824	0\\
16.12839852558	0\\
16.12842776292	0\\
16.12845700026	0\\
16.1284862376	0\\
16.12851547494	0\\
16.12854471228	0\\
16.12857394962	0\\
16.12860318696	0\\
16.1286324243	0\\
16.12866166164	0\\
16.12869089898	0\\
16.12872013632	0\\
16.12874937366	0\\
16.128778611	0\\
16.12880784834	0\\
16.12883708568	0\\
16.12886632302	0\\
16.12889556036	0\\
16.1289247977	0\\
16.12895403504	0\\
16.12898327238	0\\
16.12901250972	0\\
16.12904174706	0\\
16.1290709844	0\\
16.12910022174	0\\
16.12912945908	0\\
16.12915869642	0\\
16.12918793376	0\\
16.1292171711	0\\
16.12924640844	0\\
16.12927564578	0\\
16.12930488312	0\\
16.12933412046	0\\
16.1293633578	0\\
16.12939259514	0\\
16.12942183248	0\\
16.12945106982	0\\
16.12948030716	0\\
16.1295095445	0\\
16.12953878184	0\\
16.12956801918	0\\
16.12959725652	0\\
16.12962649386	0\\
16.1296557312	0\\
16.12968496854	0\\
16.12971420588	0\\
16.12974344322	0\\
16.12977268056	0\\
16.1298019179	0\\
16.12983115524	0\\
16.12986039258	0\\
16.12988962992	0\\
16.12991886726	0\\
16.1299481046	0\\
16.12997734194	0\\
16.13000657928	0\\
16.13003581662	0\\
16.13006505396	0\\
16.1300942913	0\\
16.13012352864	0\\
16.13015276598	0\\
16.13018200332	0\\
16.13021124066	0\\
16.130240478	0\\
16.13026971534	0\\
16.13029895268	0\\
16.13032819002	0\\
16.13035742736	0\\
16.1303866647	0\\
16.13041590204	0\\
16.13044513938	0\\
16.13047437672	0\\
16.13050361406	0\\
16.1305328514	0\\
16.13056208874	0\\
16.13059132608	0\\
16.13062056342	0\\
16.13064980076	0\\
16.1306790381	0\\
16.13070827544	0\\
16.13073751278	0\\
16.13076675012	0\\
16.13079598746	0\\
16.1308252248	0\\
16.13085446214	0\\
16.13088369948	0\\
16.13091293682	0\\
16.13094217416	0\\
16.1309714115	0\\
16.13100064884	0\\
16.13102988618	0\\
16.13105912352	0\\
16.13108836086	0\\
16.1311175982	0\\
16.13114683554	0\\
16.13117607288	0\\
16.13120531022	0\\
16.13123454756	0\\
16.1312637849	0\\
16.13129302224	0\\
16.13132225958	0\\
16.13135149692	0\\
16.13138073426	0\\
16.1314099716	0\\
16.13143920894	0\\
16.13146844628	0\\
16.13149768362	0\\
16.13152692096	0\\
16.1315561583	0\\
16.13158539564	0\\
16.13161463298	0\\
16.13164387032	0\\
16.13167310766	0\\
16.131702345	0\\
16.13173158234	0\\
16.13176081968	0\\
16.13179005702	0\\
16.13181929436	0\\
16.1318485317	0\\
16.13187776904	0\\
16.13190700638	0\\
16.13193624372	0\\
16.13196548106	0\\
16.1319947184	0\\
16.13202395574	0\\
16.13205319308	0\\
16.13208243042	0\\
16.13211166776	0\\
16.1321409051	0\\
16.13217014244	0\\
16.13219937978	0\\
16.13222861712	0\\
16.13225785446	0\\
16.1322870918	0\\
16.13231632914	0\\
16.13234556648	0\\
16.13237480382	0\\
16.13240404116	0\\
16.1324332785	0\\
16.13246251584	0\\
16.13249175318	0\\
16.13252099052	0\\
16.13255022786	0\\
16.1325794652	0\\
16.13260870254	0\\
16.13263793988	0\\
16.13266717722	0\\
16.13269641456	0\\
16.1327256519	0\\
16.13275488924	0\\
16.13278412658	0\\
16.13281336392	0\\
16.13284260126	0\\
16.1328718386	0\\
16.13290107594	0\\
16.13293031328	0\\
16.13295955062	0\\
16.13298878796	0\\
16.1330180253	0\\
16.13304726264	0\\
16.13307649998	0\\
16.13310573732	0\\
16.13313497466	0\\
16.133164212	0\\
16.13319344934	0\\
16.13322268668	0\\
16.13325192402	0\\
16.13328116136	0\\
16.1333103987	0\\
16.13333963604	0\\
16.13336887338	0\\
16.13339811072	0\\
16.13342734806	0\\
16.1334565854	0\\
16.13348582274	0\\
16.13351506008	0\\
16.13354429742	0\\
16.13357353476	0\\
16.1336027721	0\\
16.13363200944	0\\
16.13366124678	0\\
16.13369048412	0\\
16.13371972146	0\\
16.1337489588	0\\
16.13377819614	0\\
16.13380743348	0\\
16.13383667082	0\\
16.13386590816	0\\
16.1338951455	0\\
16.13392438284	0\\
16.13395362018	0\\
16.13398285752	0\\
16.13401209486	0\\
16.1340413322	0\\
16.13407056954	0\\
16.13409980688	0\\
16.13412904422	0\\
16.13415828156	0\\
16.1341875189	0\\
16.13421675624	0\\
16.13424599358	0\\
16.13427523092	0\\
16.13430446826	0\\
16.1343337056	0\\
16.13436294294	0\\
16.13439218028	0\\
16.13442141762	0\\
16.13445065496	0\\
16.1344798923	0\\
16.13450912964	0\\
16.13453836698	0\\
16.13456760432	0\\
16.13459684166	0\\
16.134626079	0\\
16.13465531634	0\\
16.13468455368	0\\
16.13471379102	0\\
16.13474302836	0\\
16.1347722657	0\\
16.13480150304	0\\
16.13483074038	0\\
16.13485997772	0\\
16.13488921506	0\\
16.1349184524	0\\
16.13494768974	0\\
16.13497692708	0\\
16.13500616442	0\\
16.13503540176	0\\
16.1350646391	0\\
16.13509387644	0\\
16.13512311378	0\\
16.13515235112	0\\
16.13518158846	0\\
16.1352108258	0\\
16.13524006314	0\\
16.13526930048	0\\
16.13529853782	0\\
16.13532777516	0\\
16.1353570125	0\\
16.13538624984	0\\
16.13541548718	0\\
16.13544472452	0\\
16.13547396186	0\\
16.1355031992	0\\
16.13553243654	0\\
16.13556167388	0\\
16.13559091122	0\\
16.13562014856	0\\
16.1356493859	0\\
16.13567862324	0\\
16.13570786058	0\\
16.13573709792	0\\
16.13576633526	0\\
16.1357955726	0\\
16.13582480994	0\\
16.13585404728	0\\
16.13588328462	0\\
16.13591252196	0\\
16.1359417593	0\\
16.13597099664	0\\
16.13600023398	0\\
16.13602947132	0\\
16.13605870866	0\\
16.136087946	0\\
16.13611718334	0\\
16.13614642068	0\\
16.13617565802	0\\
16.13620489536	0\\
16.1362341327	0\\
16.13626337004	0\\
16.13629260738	0\\
16.13632184472	0\\
16.13635108206	0\\
16.1363803194	0\\
16.13640955674	0\\
16.13643879408	0\\
16.13646803142	0\\
16.13649726876	0\\
16.1365265061	0\\
16.13655574344	0\\
16.13658498078	0\\
16.13661421812	0\\
16.13664345546	0\\
16.1366726928	0\\
16.13670193014	0\\
16.13673116748	0\\
16.13676040482	0\\
16.13678964216	0\\
16.1368188795	0\\
16.13684811684	0\\
16.13687735418	0\\
16.13690659152	0\\
16.13693582886	0\\
16.1369650662	0\\
16.13699430354	0\\
16.13702354088	0\\
16.13705277822	0\\
16.13708201556	0\\
16.1371112529	0\\
16.13714049024	0\\
16.13716972758	0\\
16.13719896492	0\\
16.13722820226	0\\
16.1372574396	0\\
16.13728667694	0\\
16.13731591428	0\\
16.13734515162	0\\
16.13737438896	0\\
16.1374036263	0\\
16.13743286364	0\\
16.13746210098	0\\
16.13749133832	0\\
16.13752057566	0\\
16.137549813	0\\
16.13757905034	0\\
16.13760828768	0\\
16.13763752502	0\\
16.13766676236	0\\
16.1376959997	0\\
16.13772523704	0\\
16.13775447438	0\\
16.13778371172	0\\
16.13781294906	0\\
16.1378421864	0\\
16.13787142374	0\\
16.13790066108	0\\
16.13792989842	0\\
16.13795913576	0\\
16.1379883731	0\\
16.13801761044	0\\
16.13804684778	0\\
16.13807608512	0\\
16.13810532246	0\\
16.1381345598	0\\
16.13816379714	0\\
16.13819303448	0\\
16.13822227182	0\\
16.13825150916	0\\
16.1382807465	0\\
16.13830998384	0\\
16.13833922118	0\\
16.13836845852	0\\
16.13839769586	0\\
16.1384269332	0\\
16.13845617054	0\\
16.13848540788	0\\
16.13851464522	0\\
16.13854388256	0\\
16.1385731199	0\\
16.13860235724	0\\
16.13863159458	0\\
16.13866083192	0\\
16.13869006926	0\\
16.1387193066	0\\
16.13874854394	0\\
16.13877778128	0\\
16.13880701862	0\\
16.13883625596	0\\
16.1388654933	0\\
16.13889473064	0\\
16.13892396798	0\\
16.13895320532	0\\
16.13898244266	0\\
16.13901168	0\\
16.13904091734	0\\
16.13907015468	0\\
16.13909939202	0\\
16.13912862936	0\\
16.1391578667	0\\
16.13918710404	0\\
16.13921634138	0\\
16.13924557872	0\\
16.13927481606	0\\
16.1393040534	0\\
16.13933329074	0\\
16.13936252808	0\\
16.13939176542	0\\
16.13942100276	0\\
16.1394502401	0\\
16.13947947744	0\\
16.13950871478	0\\
16.13953795212	0\\
16.13956718946	0\\
16.1395964268	0\\
16.13962566414	0\\
16.13965490148	0\\
16.13968413882	0\\
16.13971337616	0\\
16.1397426135	0\\
16.13977185084	0\\
16.13980108818	0\\
16.13983032552	0\\
16.13985956286	0\\
16.1398888002	0\\
16.13991803754	0\\
16.13994727488	0\\
16.13997651222	0\\
16.14000574956	0\\
16.1400349869	0\\
16.14006422424	0\\
16.14009346158	0\\
16.14012269892	0\\
16.14015193626	0\\
16.1401811736	0\\
16.14021041094	0\\
16.14023964828	0\\
16.14026888562	0\\
16.14029812296	0\\
16.1403273603	0\\
16.14035659764	0\\
16.14038583498	0\\
16.14041507232	0\\
16.14044430966	0\\
16.140473547	0\\
16.14050278434	0\\
16.14053202168	0\\
16.14056125902	0\\
16.14059049636	0\\
16.1406197337	0\\
16.14064897104	0\\
16.14067820838	0\\
16.14070744572	0\\
16.14073668306	0\\
16.1407659204	0\\
16.14079515774	0\\
16.14082439508	0\\
16.14085363242	0\\
16.14088286976	0\\
16.1409121071	0\\
16.14094134444	0\\
16.14097058178	0\\
16.14099981912	0\\
16.14102905646	0\\
16.1410582938	0\\
16.14108753114	0\\
16.14111676848	0\\
16.14114600582	0\\
16.14117524316	0\\
16.1412044805	0\\
16.14123371784	0\\
16.14126295518	0\\
16.14129219252	0\\
16.14132142986	0\\
16.1413506672	0\\
16.14137990454	0\\
16.14140914188	0\\
16.14143837922	0\\
16.14146761656	0\\
16.1414968539	0\\
16.14152609124	0\\
16.14155532858	0\\
16.14158456592	0\\
16.14161380326	0\\
16.1416430406	0\\
16.14167227794	0\\
16.14170151528	0\\
16.14173075262	0\\
16.14175998996	0\\
16.1417892273	0\\
16.14181846464	0\\
16.14184770198	0\\
16.14187693932	0\\
16.14190617666	0\\
16.141935414	0\\
16.14196465134	0\\
16.14199388868	0\\
16.14202312602	0\\
16.14205236336	0\\
16.1420816007	0\\
16.14211083804	0\\
16.14214007538	0\\
16.14216931272	0\\
16.14219855006	0\\
16.1422277874	0\\
16.14225702474	0\\
16.14228626208	0\\
16.14231549942	0\\
16.14234473676	0\\
16.1423739741	0\\
16.14240321144	0\\
16.14243244878	0\\
16.14246168612	0\\
16.14249092346	0\\
16.1425201608	0\\
16.14254939814	0\\
16.14257863548	0\\
16.14260787282	0\\
16.14263711016	0\\
16.1426663475	0\\
16.14269558484	0\\
16.14272482218	0\\
16.14275405952	0\\
16.14278329686	0\\
16.1428125342	0\\
16.14284177154	0\\
16.14287100888	0\\
16.14290024622	0\\
16.14292948356	0\\
16.1429587209	0\\
16.14298795824	0\\
16.14301719558	0\\
16.14304643292	0\\
16.14307567026	0\\
16.1431049076	0\\
16.14313414494	0\\
16.14316338228	0\\
16.14319261962	0\\
16.14322185696	0\\
16.1432510943	0\\
16.14328033164	0\\
16.14330956898	0\\
16.14333880632	0\\
16.14336804366	0\\
16.143397281	0\\
16.14342651834	0\\
16.14345575568	0\\
16.14348499302	0\\
16.14351423036	0\\
16.1435434677	0\\
16.14357270504	0\\
16.14360194238	0\\
16.14363117972	0\\
16.14366041706	0\\
16.1436896544	0\\
16.14371889174	0\\
16.14374812908	0\\
16.14377736642	0\\
16.14380660376	0\\
16.1438358411	0\\
16.14386507844	0\\
16.14389431578	0\\
16.14392355312	0\\
16.14395279046	0\\
16.1439820278	0\\
16.14401126514	0\\
16.14404050248	0\\
16.14406973982	0\\
16.14409897716	0\\
16.1441282145	0\\
16.14415745184	0\\
16.14418668918	0\\
16.14421592652	0\\
16.14424516386	0\\
16.1442744012	0\\
16.14430363854	0\\
16.14433287588	0\\
16.14436211322	0\\
16.14439135056	0\\
16.1444205879	0\\
16.14444982524	0\\
16.14447906258	0\\
16.14450829992	0\\
16.14453753726	0\\
16.1445667746	0\\
16.14459601194	0\\
16.14462524928	0\\
16.14465448662	0\\
16.14468372396	0\\
16.1447129613	0\\
16.14474219864	0\\
16.14477143598	0\\
16.14480067332	0\\
16.14482991066	0\\
16.144859148	0\\
16.14488838534	0\\
16.14491762268	0\\
16.14494686002	0\\
16.14497609736	0\\
16.1450053347	0\\
16.14503457204	0\\
16.14506380938	0\\
16.14509304672	0\\
16.14512228406	0\\
16.1451515214	0\\
16.14518075874	0\\
16.14520999608	0\\
16.14523923342	0\\
16.14526847076	0\\
16.1452977081	0\\
16.14532694544	0\\
16.14535618278	0\\
16.14538542012	0\\
16.14541465746	0\\
16.1454438948	0\\
16.14547313214	0\\
16.14550236948	0\\
16.14553160682	0\\
16.14556084416	0\\
16.1455900815	0\\
16.14561931884	0\\
16.14564855618	0\\
16.14567779352	0\\
16.14570703086	0\\
16.1457362682	0\\
16.14576550554	0\\
16.14579474288	0\\
16.14582398022	0\\
16.14585321756	0\\
16.1458824549	0\\
16.14591169224	0\\
16.14594092958	0\\
16.14597016692	0\\
16.14599940426	0\\
16.1460286416	0\\
16.14605787894	0\\
16.14608711628	0\\
16.14611635362	0\\
16.14614559096	0\\
16.1461748283	0\\
16.14620406564	0\\
16.14623330298	0\\
16.14626254032	0\\
16.14629177766	0\\
16.146321015	0\\
16.14635025234	0\\
16.14637948968	0\\
16.14640872702	0\\
16.14643796436	0\\
16.1464672017	0\\
16.14649643904	0\\
16.14652567638	0\\
16.14655491372	0\\
16.14658415106	0\\
16.1466133884	0\\
16.14664262574	0\\
16.14667186308	0\\
16.14670110042	0\\
16.14673033776	0\\
16.1467595751	0\\
16.14678881244	0\\
16.14681804978	0\\
16.14684728712	0\\
16.14687652446	0\\
16.1469057618	0\\
16.14693499914	0\\
16.14696423648	0\\
16.14699347382	0\\
16.14702271116	0\\
16.1470519485	0\\
16.14708118584	0\\
16.14711042318	0\\
16.14713966052	0\\
16.14716889786	0\\
16.1471981352	0\\
16.14722737254	0\\
16.14725660988	0\\
16.14728584722	0\\
16.14731508456	0\\
16.1473443219	0\\
16.14737355924	0\\
16.14740279658	0\\
16.14743203392	0\\
16.14746127126	0\\
16.1474905086	0\\
16.14751974594	0\\
16.14754898328	0\\
16.14757822062	0\\
16.14760745796	0\\
16.1476366953	0\\
16.14766593264	0\\
16.14769516998	0\\
16.14772440732	0\\
16.14775364466	0\\
16.147782882	0\\
16.14781211934	0\\
16.14784135668	0\\
16.14787059402	0\\
16.14789983136	0\\
16.1479290687	0\\
16.14795830604	0\\
16.14798754338	0\\
16.14801678072	0\\
16.14804601806	0\\
16.1480752554	0\\
16.14810449274	0\\
16.14813373008	0\\
16.14816296742	0\\
16.14819220476	0\\
16.1482214421	0\\
16.14825067944	0\\
16.14827991678	0\\
16.14830915412	0\\
16.14833839146	0\\
16.1483676288	0\\
16.14839686614	0\\
16.14842610348	0\\
16.14845534082	0\\
16.14848457816	0\\
16.1485138155	0\\
16.14854305284	0\\
16.14857229018	0\\
16.14860152752	0\\
16.14863076486	0\\
16.1486600022	0\\
16.14868923954	0\\
16.14871847688	0\\
16.14874771422	0\\
16.14877695156	0\\
16.1488061889	0\\
16.14883542624	0\\
16.14886466358	0\\
16.14889390092	0\\
16.14892313826	0\\
16.1489523756	0\\
16.14898161294	0\\
16.14901085028	0\\
16.14904008762	0\\
16.14906932496	0\\
16.1490985623	0\\
16.14912779964	0\\
16.14915703698	0\\
16.14918627432	0\\
16.14921551166	0\\
16.149244749	0\\
16.14927398634	0\\
16.14930322368	0\\
16.14933246102	0\\
16.14936169836	0\\
16.1493909357	0\\
16.14942017304	0\\
16.14944941038	0\\
16.14947864772	0\\
16.14950788506	0\\
16.1495371224	0\\
16.14956635974	0\\
16.14959559708	0\\
16.14962483442	0\\
16.14965407176	0\\
16.1496833091	0\\
16.14971254644	0\\
16.14974178378	0\\
16.14977102112	0\\
16.14980025846	0\\
16.1498294958	0\\
16.14985873314	0\\
16.14988797048	0\\
16.14991720782	0\\
16.14994644516	0\\
16.1499756825	0\\
16.15000491984	0\\
16.15003415718	0\\
16.15006339452	0\\
16.15009263186	0\\
16.1501218692	0\\
16.15015110654	0\\
16.15018034388	0\\
16.15020958122	0\\
16.15023881856	0\\
16.1502680559	0\\
16.15029729324	0\\
16.15032653058	0\\
16.15035576792	0\\
16.15038500526	0\\
16.1504142426	0\\
16.15044347994	0\\
16.15047271728	0\\
16.15050195462	0\\
16.15053119196	0\\
16.1505604293	0\\
16.15058966664	0\\
16.15061890398	0\\
16.15064814132	0\\
16.15067737866	0\\
16.150706616	0\\
16.15073585334	0\\
16.15076509068	0\\
16.15079432802	0\\
16.15082356536	0\\
16.1508528027	0\\
16.15088204004	0\\
16.15091127738	0\\
16.15094051472	0\\
16.15096975206	0\\
16.1509989894	0\\
16.15102822674	0\\
16.15105746408	0\\
16.15108670142	0\\
16.15111593876	0\\
16.1511451761	0\\
16.15117441344	0\\
16.15120365078	0\\
16.15123288812	0\\
16.15126212546	0\\
16.1512913628	0\\
16.15132060014	0\\
16.15134983748	0\\
16.15137907482	0\\
16.15140831216	0\\
16.1514375495	0\\
16.15146678684	0\\
16.15149602418	0\\
16.15152526152	0\\
16.15155449886	0\\
16.1515837362	0\\
16.15161297354	0\\
16.15164221088	0\\
16.15167144822	0\\
16.15170068556	0\\
16.1517299229	0\\
16.15175916024	0\\
16.15178839758	0\\
16.15181763492	0\\
16.15184687226	0\\
16.1518761096	0\\
16.15190534694	0\\
16.15193458428	0\\
16.15196382162	0\\
16.15199305896	0\\
16.1520222963	0\\
16.15205153364	0\\
16.15208077098	0\\
16.15211000832	0\\
16.15213924566	0\\
16.152168483	0\\
16.15219772034	0\\
16.15222695768	0\\
16.15225619502	0\\
16.15228543236	0\\
16.1523146697	0\\
16.15234390704	0\\
16.15237314438	0\\
16.15240238172	0\\
16.15243161906	0\\
16.1524608564	0\\
16.15249009374	0\\
16.15251933108	0\\
16.15254856842	0\\
16.15257780576	0\\
16.1526070431	0\\
16.15263628044	0\\
16.15266551778	0\\
16.15269475512	0\\
16.15272399246	0\\
16.1527532298	0\\
16.15278246714	0\\
16.15281170448	0\\
16.15284094182	0\\
16.15287017916	0\\
16.1528994165	0\\
16.15292865384	0\\
16.15295789118	0\\
16.15298712852	0\\
16.15301636586	0\\
16.1530456032	0\\
16.15307484054	0\\
16.15310407788	0\\
16.15313331522	0\\
16.15316255256	0\\
16.1531917899	0\\
16.15322102724	0\\
16.15325026458	0\\
16.15327950192	0\\
16.15330873926	0\\
16.1533379766	0\\
16.15336721394	0\\
16.15339645128	0\\
16.15342568862	0\\
16.15345492596	0\\
16.1534841633	0\\
16.15351340064	0\\
16.15354263798	0\\
16.15357187532	0\\
16.15360111266	0\\
16.15363035	0\\
16.15365958734	0\\
16.15368882468	0\\
16.15371806202	0\\
16.15374729936	0\\
16.1537765367	0\\
16.15380577404	0\\
16.15383501138	0\\
16.15386424872	0\\
16.15389348606	0\\
16.1539227234	0\\
16.15395196074	0\\
16.15398119808	0\\
16.15401043542	0\\
16.15403967276	0\\
16.1540689101	0\\
16.15409814744	0\\
16.15412738478	0\\
16.15415662212	0\\
16.15418585946	0\\
16.1542150968	0\\
16.15424433414	0\\
16.15427357148	0\\
16.15430280882	0\\
16.15433204616	0\\
16.1543612835	0\\
16.15439052084	0\\
16.15441975818	0\\
16.15444899552	0\\
16.15447823286	0\\
16.1545074702	0\\
16.15453670754	0\\
16.15456594488	0\\
16.15459518222	0\\
16.15462441956	0\\
16.1546536569	0\\
16.15468289424	0\\
16.15471213158	0\\
16.15474136892	0\\
16.15477060626	0\\
16.1547998436	0\\
16.15482908094	0\\
16.15485831828	0\\
16.15488755562	0\\
16.15491679296	0\\
16.1549460303	0\\
16.15497526764	0\\
16.15500450498	0\\
16.15503374232	0\\
16.15506297966	0\\
16.155092217	0\\
16.15512145434	0\\
16.15515069168	0\\
16.15517992902	0\\
16.15520916636	0\\
16.1552384037	0\\
16.15526764104	0\\
16.15529687838	0\\
16.15532611572	0\\
16.15535535306	0\\
16.1553845904	0\\
16.15541382774	0\\
16.15544306508	0\\
16.15547230242	0\\
16.15550153976	0\\
16.1555307771	0\\
16.15556001444	0\\
16.15558925178	0\\
16.15561848912	0\\
16.15564772646	0\\
16.1556769638	0\\
16.15570620114	0\\
16.15573543848	0\\
16.15576467582	0\\
16.15579391316	0\\
16.1558231505	0\\
16.15585238784	0\\
16.15588162518	0\\
16.15591086252	0\\
16.15594009986	0\\
16.1559693372	0\\
16.15599857454	0\\
16.15602781188	0\\
16.15605704922	0\\
16.15608628656	0\\
16.1561155239	0\\
16.15614476124	0\\
16.15617399858	0\\
16.15620323592	0\\
16.15623247326	0\\
16.1562617106	0\\
16.15629094794	0\\
16.15632018528	0\\
16.15634942262	0\\
16.15637865996	0\\
16.1564078973	0\\
16.15643713464	0\\
16.15646637198	0\\
16.15649560932	0\\
16.15652484666	0\\
16.156554084	0\\
16.15658332134	0\\
16.15661255868	0\\
16.15664179602	0\\
16.15667103336	0\\
16.1567002707	0\\
16.15672950804	0\\
16.15675874538	0\\
16.15678798272	0\\
16.15681722006	0\\
16.1568464574	0\\
16.15687569474	0\\
16.15690493208	0\\
16.15693416942	0\\
16.15696340676	0\\
16.1569926441	0\\
16.15702188144	0\\
16.15705111878	0\\
16.15708035612	0\\
16.15710959346	0\\
16.1571388308	0\\
16.15716806814	0\\
16.15719730548	0\\
16.15722654282	0\\
16.15725578016	0\\
16.1572850175	0\\
16.15731425484	0\\
16.15734349218	0\\
16.15737272952	0\\
16.15740196686	0\\
16.1574312042	0\\
16.15746044154	0\\
16.15748967888	0\\
16.15751891622	0\\
16.15754815356	0\\
16.1575773909	0\\
16.15760662824	0\\
16.15763586558	0\\
16.15766510292	0\\
16.15769434026	0\\
16.1577235776	0\\
16.15775281494	0\\
16.15778205228	0\\
16.15781128962	0\\
16.15784052696	0\\
16.1578697643	0\\
16.15789900164	0\\
16.15792823898	0\\
16.15795747632	0\\
16.15798671366	0\\
16.158015951	0\\
16.15804518834	0\\
16.15807442568	0\\
16.15810366302	0\\
16.15813290036	0\\
16.1581621377	0\\
16.15819137504	0\\
16.15822061238	0\\
16.15824984972	0\\
16.15827908706	0\\
16.1583083244	0\\
16.15833756174	0\\
16.15836679908	0\\
16.15839603642	0\\
16.15842527376	0\\
16.1584545111	0\\
16.15848374844	0\\
16.15851298578	0\\
16.15854222312	0\\
16.15857146046	0\\
16.1586006978	0\\
16.15862993514	0\\
16.15865917248	0\\
16.15868840982	0\\
16.15871764716	0\\
16.1587468845	0\\
16.15877612184	0\\
16.15880535918	0\\
16.15883459652	0\\
16.15886383386	0\\
16.1588930712	0\\
16.15892230854	0\\
16.15895154588	0\\
16.15898078322	0\\
16.15901002056	0\\
16.1590392579	0\\
16.15906849524	0\\
16.15909773258	0\\
16.15912696992	0\\
16.15915620726	0\\
16.1591854446	0\\
16.15921468194	0\\
16.15924391928	0\\
16.15927315662	0\\
16.15930239396	0\\
16.1593316313	0\\
16.15936086864	0\\
16.15939010598	0\\
16.15941934332	0\\
16.15944858066	0\\
16.159477818	0\\
16.15950705534	0\\
16.15953629268	0\\
16.15956553002	0\\
16.15959476736	0\\
16.1596240047	0\\
16.15965324204	0\\
16.15968247938	0\\
16.15971171672	0\\
16.15974095406	0\\
16.1597701914	0\\
16.15979942874	0\\
16.15982866608	0\\
16.15985790342	0\\
16.15988714076	0\\
16.1599163781	0\\
16.15994561544	0\\
16.15997485278	0\\
16.16000409012	0\\
16.16003332746	0\\
16.1600625648	0\\
16.16009180214	0\\
16.16012103948	0\\
16.16015027682	0\\
16.16017951416	0\\
16.1602087515	0\\
16.16023798884	0\\
16.16026722618	0\\
16.16029646352	0\\
16.16032570086	0\\
16.1603549382	0\\
16.16038417554	0\\
16.16041341288	0\\
16.16044265022	0\\
16.16047188756	0\\
16.1605011249	0\\
16.16053036224	0\\
16.16055959958	0\\
16.16058883692	0\\
16.16061807426	0\\
16.1606473116	0\\
16.16067654894	0\\
16.16070578628	0\\
16.16073502362	0\\
16.16076426096	0\\
16.1607934983	0\\
16.16082273564	0\\
16.16085197298	0\\
16.16088121032	0\\
16.16091044766	0\\
16.160939685	0\\
16.16096892234	0\\
16.16099815968	0\\
16.16102739702	0\\
16.16105663436	0\\
16.1610858717	0\\
16.16111510904	0\\
16.16114434638	0\\
16.16117358372	0\\
16.16120282106	0\\
16.1612320584	0\\
16.16126129574	0\\
16.16129053308	0\\
16.16131977042	0\\
16.16134900776	0\\
16.1613782451	0\\
16.16140748244	0\\
16.16143671978	0\\
16.16146595712	0\\
16.16149519446	0\\
16.1615244318	0\\
16.16155366914	0\\
16.16158290648	0\\
16.16161214382	0\\
16.16164138116	0\\
16.1616706185	0\\
16.16169985584	0\\
16.16172909318	0\\
16.16175833052	0\\
16.16178756786	0\\
16.1618168052	0\\
16.16184604254	0\\
16.16187527988	0\\
16.16190451722	0\\
16.16193375456	0\\
16.1619629919	0\\
16.16199222924	0\\
16.16202146658	0\\
16.16205070392	0\\
16.16207994126	0\\
16.1621091786	0\\
16.16213841594	0\\
16.16216765328	0\\
16.16219689062	0\\
16.16222612796	0\\
16.1622553653	0\\
16.16228460264	0\\
16.16231383998	0\\
16.16234307732	0\\
16.16237231466	0\\
16.162401552	0\\
16.16243078934	0\\
16.16246002668	0\\
16.16248926402	0\\
16.16251850136	0\\
16.1625477387	0\\
16.16257697604	0\\
16.16260621338	0\\
16.16263545072	0\\
16.16266468806	0\\
16.1626939254	0\\
16.16272316274	0\\
16.16275240008	0\\
16.16278163742	0\\
16.16281087476	0\\
16.1628401121	0\\
16.16286934944	0\\
16.16289858678	0\\
16.16292782412	0\\
16.16295706146	0\\
16.1629862988	0\\
16.16301553614	0\\
16.16304477348	0\\
16.16307401082	0\\
16.16310324816	0\\
16.1631324855	0\\
16.16316172284	0\\
16.16319096018	0\\
16.16322019752	0\\
16.16324943486	0\\
16.1632786722	0\\
16.16330790954	0\\
16.16333714688	0\\
16.16336638422	0\\
16.16339562156	0\\
16.1634248589	0\\
16.16345409624	0\\
16.16348333358	0\\
16.16351257092	0\\
16.16354180826	0\\
16.1635710456	0\\
16.16360028294	0\\
16.16362952028	0\\
16.16365875762	0\\
16.16368799496	0\\
16.1637172323	0\\
16.16374646964	0\\
16.16377570698	0\\
16.16380494432	0\\
16.16383418166	0\\
16.163863419	0\\
16.16389265634	0\\
16.16392189368	0\\
16.16395113102	0\\
16.16398036836	0\\
16.1640096057	0\\
16.16403884304	0\\
16.16406808038	0\\
16.16409731772	0\\
16.16412655506	0\\
16.1641557924	0\\
16.16418502974	0\\
16.16421426708	0\\
16.16424350442	0\\
16.16427274176	0\\
16.1643019791	0\\
16.16433121644	0\\
16.16436045378	0\\
16.16438969112	0\\
16.16441892846	0\\
16.1644481658	0\\
16.16447740314	0\\
16.16450664048	0\\
16.16453587782	0\\
16.16456511516	0\\
16.1645943525	0\\
16.16462358984	0\\
16.16465282718	0\\
16.16468206452	0\\
16.16471130186	0\\
16.1647405392	0\\
16.16476977654	0\\
16.16479901388	0\\
16.16482825122	0\\
16.16485748856	0\\
16.1648867259	0\\
16.16491596324	0\\
16.16494520058	0\\
16.16497443792	0\\
16.16500367526	0\\
16.1650329126	0\\
16.16506214994	0\\
16.16509138728	0\\
16.16512062462	0\\
16.16514986196	0\\
16.1651790993	0\\
16.16520833664	0\\
16.16523757398	0\\
16.16526681132	0\\
16.16529604866	0\\
16.165325286	0\\
16.16535452334	0\\
16.16538376068	0\\
16.16541299802	0\\
16.16544223536	0\\
16.1654714727	0\\
16.16550071004	0\\
16.16552994738	0\\
16.16555918472	0\\
16.16558842206	0\\
16.1656176594	0\\
16.16564689674	0\\
16.16567613408	0\\
16.16570537142	0\\
16.16573460876	0\\
16.1657638461	0\\
16.16579308344	0\\
16.16582232078	0\\
16.16585155812	0\\
16.16588079546	0\\
16.1659100328	0\\
16.16593927014	0\\
16.16596850748	0\\
16.16599774482	0\\
16.16602698216	0\\
16.1660562195	0\\
16.16608545684	0\\
16.16611469418	0\\
16.16614393152	0\\
16.16617316886	0\\
16.1662024062	0\\
16.16623164354	0\\
16.16626088088	0\\
16.16629011822	0\\
16.16631935556	0\\
16.1663485929	0\\
16.16637783024	0\\
16.16640706758	0\\
16.16643630492	0\\
16.16646554226	0\\
16.1664947796	0\\
16.16652401694	0\\
16.16655325428	0\\
16.16658249162	0\\
16.16661172896	0\\
16.1666409663	0\\
16.16667020364	0\\
16.16669944098	0\\
16.16672867832	0\\
16.16675791566	0\\
16.166787153	0\\
16.16681639034	0\\
16.16684562768	0\\
16.16687486502	0\\
16.16690410236	0\\
16.1669333397	0\\
16.16696257704	0\\
16.16699181438	0\\
16.16702105172	0\\
16.16705028906	0\\
16.1670795264	0\\
16.16710876374	0\\
16.16713800108	0\\
16.16716723842	0\\
16.16719647576	0\\
16.1672257131	0\\
16.16725495044	0\\
16.16728418778	0\\
16.16731342512	0\\
16.16734266246	0\\
16.1673718998	0\\
16.16740113714	0\\
16.16743037448	0\\
16.16745961182	0\\
16.16748884916	0\\
16.1675180865	0\\
16.16754732384	0\\
16.16757656118	0\\
16.16760579852	0\\
16.16763503586	0\\
16.1676642732	0\\
16.16769351054	0\\
16.16772274788	0\\
16.16775198522	0\\
16.16778122256	0\\
16.1678104599	0\\
16.16783969724	0\\
16.16786893458	0\\
16.16789817192	0\\
16.16792740926	0\\
16.1679566466	0\\
16.16798588394	0\\
16.16801512128	0\\
16.16804435862	0\\
16.16807359596	0\\
16.1681028333	0\\
16.16813207064	0\\
16.16816130798	0\\
16.16819054532	0\\
16.16821978266	0\\
16.16824902	0\\
16.16827825734	0\\
16.16830749468	0\\
16.16833673202	0\\
16.16836596936	0\\
16.1683952067	0\\
16.16842444404	0\\
16.16845368138	0\\
16.16848291872	0\\
16.16851215606	0\\
16.1685413934	0\\
16.16857063074	0\\
16.16859986808	0\\
16.16862910542	0\\
16.16865834276	0\\
16.1686875801	0\\
16.16871681744	0\\
16.16874605478	0\\
16.16877529212	0\\
16.16880452946	0\\
16.1688337668	0\\
16.16886300414	0\\
16.16889224148	0\\
16.16892147882	0\\
16.16895071616	0\\
16.1689799535	0\\
16.16900919084	0\\
16.16903842818	0\\
16.16906766552	0\\
16.16909690286	0\\
16.1691261402	0\\
16.16915537754	0\\
16.16918461488	0\\
16.16921385222	0\\
16.16924308956	0\\
16.1692723269	0\\
16.16930156424	0\\
16.16933080158	0\\
16.16936003892	0\\
16.16938927626	0\\
16.1694185136	0\\
16.16944775094	0\\
16.16947698828	0\\
16.16950622562	0\\
16.16953546296	0\\
16.1695647003	0\\
16.16959393764	0\\
16.16962317498	0\\
16.16965241232	0\\
16.16968164966	0\\
16.169710887	0\\
16.16974012434	0\\
16.16976936168	0\\
16.16979859902	0\\
16.16982783636	0\\
16.1698570737	0\\
16.16988631104	0\\
16.16991554838	0\\
16.16994478572	0\\
16.16997402306	0\\
16.1700032604	0\\
16.17003249774	0\\
16.17006173508	0\\
16.17009097242	0\\
16.17012020976	0\\
16.1701494471	0\\
16.17017868444	0\\
16.17020792178	0\\
16.17023715912	0\\
16.17026639646	0\\
16.1702956338	0\\
16.17032487114	0\\
16.17035410848	0\\
16.17038334582	0\\
16.17041258316	0\\
16.1704418205	0\\
16.17047105784	0\\
16.17050029518	0\\
16.17052953252	0\\
16.17055876986	0\\
16.1705880072	0\\
16.17061724454	0\\
16.17064648188	0\\
16.17067571922	0\\
16.17070495656	0\\
16.1707341939	0\\
16.17076343124	0\\
16.17079266858	0\\
16.17082190592	0\\
16.17085114326	0\\
16.1708803806	0\\
16.17090961794	0\\
16.17093885528	0\\
16.17096809262	0\\
16.17099732996	0\\
16.1710265673	0\\
16.17105580464	0\\
16.17108504198	0\\
16.17111427932	0\\
16.17114351666	0\\
16.171172754	0\\
16.17120199134	0\\
16.17123122868	0\\
16.17126046602	0\\
16.17128970336	0\\
16.1713189407	0\\
16.17134817804	0\\
16.17137741538	0\\
16.17140665272	0\\
16.17143589006	0\\
16.1714651274	0\\
16.17149436474	0\\
16.17152360208	0\\
16.17155283942	0\\
16.17158207676	0\\
16.1716113141	0\\
16.17164055144	0\\
16.17166978878	0\\
16.17169902612	0\\
16.17172826346	0\\
16.1717575008	0\\
16.17178673814	0\\
16.17181597548	0\\
16.17184521282	0\\
16.17187445016	0\\
16.1719036875	0\\
16.17193292484	0\\
16.17196216218	0\\
16.17199139952	0\\
16.17202063686	0\\
16.1720498742	0\\
16.17207911154	0\\
16.17210834888	0\\
16.17213758622	0\\
16.17216682356	0\\
16.1721960609	0\\
16.17222529824	0\\
16.17225453558	0\\
16.17228377292	0\\
16.17231301026	0\\
16.1723422476	0\\
16.17237148494	0\\
16.17240072228	0\\
16.17242995962	0\\
16.17245919696	0\\
16.1724884343	0\\
16.17251767164	0\\
16.17254690898	0\\
16.17257614632	0\\
16.17260538366	0\\
16.172634621	0\\
16.17266385834	0\\
16.17269309568	0\\
16.17272233302	0\\
16.17275157036	0\\
16.1727808077	0\\
16.17281004504	0\\
16.17283928238	0\\
16.17286851972	0\\
16.17289775706	0\\
16.1729269944	0\\
16.17295623174	0\\
16.17298546908	0\\
16.17301470642	0\\
16.17304394376	0\\
16.1730731811	0\\
16.17310241844	0\\
16.17313165578	0\\
16.17316089312	0\\
16.17319013046	0\\
16.1732193678	0\\
16.17324860514	0\\
16.17327784248	0\\
16.17330707982	0\\
16.17333631716	0\\
16.1733655545	0\\
16.17339479184	0\\
16.17342402918	0\\
16.17345326652	0\\
16.17348250386	0\\
16.1735117412	0\\
16.17354097854	0\\
16.17357021588	0\\
16.17359945322	0\\
16.17362869056	0\\
16.1736579279	0\\
16.17368716524	0\\
16.17371640258	0\\
16.17374563992	0\\
16.17377487726	0\\
16.1738041146	0\\
16.17383335194	0\\
16.17386258928	0\\
16.17389182662	0\\
16.17392106396	0\\
16.1739503013	0\\
16.17397953864	0\\
16.17400877598	0\\
16.17403801332	0\\
16.17406725066	0\\
16.174096488	0\\
16.17412572534	0\\
16.17415496268	0\\
16.17418420002	0\\
16.17421343736	0\\
16.1742426747	0\\
16.17427191204	0\\
16.17430114938	0\\
16.17433038672	0\\
16.17435962406	0\\
16.1743888614	0\\
16.17441809874	0\\
16.17444733608	0\\
16.17447657342	0\\
16.17450581076	0\\
16.1745350481	0\\
16.17456428544	0\\
16.17459352278	0\\
16.17462276012	0\\
16.17465199746	0\\
16.1746812348	0\\
16.17471047214	0\\
16.17473970948	0\\
16.17476894682	0\\
16.17479818416	0\\
16.1748274215	0\\
16.17485665884	0\\
16.17488589618	0\\
16.17491513352	0\\
16.17494437086	0\\
16.1749736082	0\\
16.17500284554	0\\
16.17503208288	0\\
16.17506132022	0\\
16.17509055756	0\\
16.1751197949	0\\
16.17514903224	0\\
16.17517826958	0\\
16.17520750692	0\\
16.17523674426	0\\
16.1752659816	0\\
16.17529521894	0\\
16.17532445628	0\\
16.17535369362	0\\
16.17538293096	0\\
16.1754121683	0\\
16.17544140564	0\\
16.17547064298	0\\
16.17549988032	0\\
16.17552911766	0\\
16.175558355	0\\
16.17558759234	0\\
16.17561682968	0\\
16.17564606702	0\\
16.17567530436	0\\
16.1757045417	0\\
16.17573377904	0\\
16.17576301638	0\\
16.17579225372	0\\
16.17582149106	0\\
16.1758507284	0\\
16.17587996574	0\\
16.17590920308	0\\
16.17593844042	0\\
16.17596767776	0\\
16.1759969151	0\\
16.17602615244	0\\
16.17605538978	0\\
16.17608462712	0\\
16.17611386446	0\\
16.1761431018	0\\
16.17617233914	0\\
16.17620157648	0\\
16.17623081382	0\\
16.17626005116	0\\
16.1762892885	0\\
16.17631852584	0\\
16.17634776318	0\\
16.17637700052	0\\
16.17640623786	0\\
16.1764354752	0\\
16.17646471254	0\\
16.17649394988	0\\
16.17652318722	0\\
16.17655242456	0\\
16.1765816619	0\\
16.17661089924	0\\
16.17664013658	0\\
16.17666937392	0\\
16.17669861126	0\\
16.1767278486	0\\
16.17675708594	0\\
16.17678632328	0\\
16.17681556062	0\\
16.17684479796	0\\
16.1768740353	0\\
16.17690327264	0\\
16.17693250998	0\\
16.17696174732	0\\
16.17699098466	0\\
16.177020222	0\\
16.17704945934	0\\
16.17707869668	0\\
16.17710793402	0\\
16.17713717136	0\\
16.1771664087	0\\
16.17719564604	0\\
16.17722488338	0\\
16.17725412072	0\\
16.17728335806	0\\
16.1773125954	0\\
16.17734183274	0\\
16.17737107008	0\\
16.17740030742	0\\
16.17742954476	0\\
16.1774587821	0\\
16.17748801944	0\\
16.17751725678	0\\
16.17754649412	0\\
16.17757573146	0\\
16.1776049688	0\\
16.17763420614	0\\
16.17766344348	0\\
16.17769268082	0\\
16.17772191816	0\\
16.1777511555	0\\
16.17778039284	0\\
16.17780963018	0\\
16.17783886752	0\\
16.17786810486	0\\
16.1778973422	0\\
16.17792657954	0\\
16.17795581688	0\\
16.17798505422	0\\
16.17801429156	0\\
16.1780435289	0\\
16.17807276624	0\\
16.17810200358	0\\
16.17813124092	0\\
16.17816047826	0\\
16.1781897156	0\\
16.17821895294	0\\
16.17824819028	0\\
16.17827742762	0\\
16.17830666496	0\\
16.1783359023	0\\
16.17836513964	0\\
16.17839437698	0\\
16.17842361432	0\\
16.17845285166	0\\
16.178482089	0\\
16.17851132634	0\\
16.17854056368	0\\
16.17856980102	0\\
16.17859903836	0\\
16.1786282757	0\\
16.17865751304	0\\
16.17868675038	0\\
16.17871598772	0\\
16.17874522506	0\\
16.1787744624	0\\
16.17880369974	0\\
16.17883293708	0\\
16.17886217442	0\\
16.17889141176	0\\
16.1789206491	0\\
16.17894988644	0\\
16.17897912378	0\\
16.17900836112	0\\
16.17903759846	0\\
16.1790668358	0\\
16.17909607314	0\\
16.17912531048	0\\
16.17915454782	0\\
16.17918378516	0\\
16.1792130225	0\\
16.17924225984	0\\
16.17927149718	0\\
16.17930073452	0\\
16.17932997186	0\\
16.1793592092	0\\
16.17938844654	0\\
16.17941768388	0\\
16.17944692122	0\\
16.17947615856	0\\
16.1795053959	0\\
16.17953463324	0\\
16.17956387058	0\\
16.17959310792	0\\
16.17962234526	0\\
16.1796515826	0\\
16.17968081994	0\\
16.17971005728	0\\
16.17973929462	0\\
16.17976853196	0\\
16.1797977693	0\\
16.17982700664	0\\
16.17985624398	0\\
16.17988548132	0\\
16.17991471866	0\\
16.179943956	0\\
16.17997319334	0\\
16.18000243068	0\\
16.18003166802	0\\
16.18006090536	0\\
16.1800901427	0\\
16.18011938004	0\\
16.18014861738	0\\
16.18017785472	0\\
16.18020709206	0\\
16.1802363294	0\\
16.18026556674	0\\
16.18029480408	0\\
16.18032404142	0\\
16.18035327876	0\\
16.1803825161	0\\
16.18041175344	0\\
16.18044099078	0\\
16.18047022812	0\\
16.18049946546	0\\
16.1805287028	0\\
16.18055794014	0\\
16.18058717748	0\\
16.18061641482	0\\
16.18064565216	0\\
16.1806748895	0\\
16.18070412684	0\\
16.18073336418	0\\
16.18076260152	0\\
16.18079183886	0\\
16.1808210762	0\\
16.18085031354	0\\
16.18087955088	0\\
16.18090878822	0\\
16.18093802556	0\\
16.1809672629	0\\
16.18099650024	0\\
16.18102573758	0\\
16.18105497492	0\\
16.18108421226	0\\
16.1811134496	0\\
16.18114268694	0\\
16.18117192428	0\\
16.18120116162	0\\
16.18123039896	0\\
16.1812596363	0\\
16.18128887364	0\\
16.18131811098	0\\
16.18134734832	0\\
16.18137658566	0\\
16.181405823	0\\
16.18143506034	0\\
16.18146429768	0\\
16.18149353502	0\\
16.18152277236	0\\
16.1815520097	0\\
16.18158124704	0\\
16.18161048438	0\\
16.18163972172	0\\
16.18166895906	0\\
16.1816981964	0\\
16.18172743374	0\\
16.18175667108	0\\
16.18178590842	0\\
16.18181514576	0\\
16.1818443831	0\\
16.18187362044	0\\
16.18190285778	0\\
16.18193209512	0\\
16.18196133246	0\\
16.1819905698	0\\
16.18201980714	0\\
16.18204904448	0\\
16.18207828182	0\\
16.18210751916	0\\
16.1821367565	0\\
16.18216599384	0\\
16.18219523118	0\\
16.18222446852	0\\
16.18225370586	0\\
16.1822829432	0\\
16.18231218054	0\\
16.18234141788	0\\
16.18237065522	0\\
16.18239989256	0\\
16.1824291299	0\\
16.18245836724	0\\
16.18248760458	0\\
16.18251684192	0\\
16.18254607926	0\\
16.1825753166	0\\
16.18260455394	0\\
16.18263379128	0\\
16.18266302862	0\\
16.18269226596	0\\
16.1827215033	0\\
16.18275074064	0\\
16.18277997798	0\\
16.18280921532	0\\
16.18283845266	0\\
16.18286769	0\\
16.18289692734	0\\
16.18292616468	0\\
16.18295540202	0\\
16.18298463936	0\\
16.1830138767	0\\
16.18304311404	0\\
16.18307235138	0\\
16.18310158872	0\\
16.18313082606	0\\
16.1831600634	0\\
16.18318930074	0\\
16.18321853808	0\\
16.18324777542	0\\
16.18327701276	0\\
16.1833062501	0\\
16.18333548744	0\\
16.18336472478	0\\
16.18339396212	0\\
16.18342319946	0\\
16.1834524368	0\\
16.18348167414	0\\
16.18351091148	0\\
16.18354014882	0\\
16.18356938616	0\\
16.1835986235	0\\
16.18362786084	0\\
16.18365709818	0\\
16.18368633552	0\\
16.18371557286	0\\
16.1837448102	0\\
16.18377404754	0\\
16.18380328488	0\\
16.18383252222	0\\
16.18386175956	0\\
16.1838909969	0\\
16.18392023424	0\\
16.18394947158	0\\
16.18397870892	0\\
16.18400794626	0\\
16.1840371836	0\\
16.18406642094	0\\
16.18409565828	0\\
16.18412489562	0\\
16.18415413296	0\\
16.1841833703	0\\
16.18421260764	0\\
16.18424184498	0\\
16.18427108232	0\\
16.18430031966	0\\
16.184329557	0\\
16.18435879434	0\\
16.18438803168	0\\
16.18441726902	0\\
16.18444650636	0\\
16.1844757437	0\\
16.18450498104	0\\
16.18453421838	0\\
16.18456345572	0\\
16.18459269306	0\\
16.1846219304	0\\
16.18465116774	0\\
16.18468040508	0\\
16.18470964242	0\\
16.18473887976	0\\
16.1847681171	0\\
16.18479735444	0\\
16.18482659178	0\\
16.18485582912	0\\
16.18488506646	0\\
16.1849143038	0\\
16.18494354114	0\\
16.18497277848	0\\
16.18500201582	0\\
16.18503125316	0\\
16.1850604905	0\\
16.18508972784	0\\
16.18511896518	0\\
16.18514820252	0\\
16.18517743986	0\\
16.1852066772	0\\
16.18523591454	0\\
16.18526515188	0\\
16.18529438922	0\\
16.18532362656	0\\
16.1853528639	0\\
16.18538210124	0\\
16.18541133858	0\\
16.18544057592	0\\
16.18546981326	0\\
16.1854990506	0\\
16.18552828794	0\\
16.18555752528	0\\
16.18558676262	0\\
16.18561599996	0\\
16.1856452373	0\\
16.18567447464	0\\
16.18570371198	0\\
16.18573294932	0\\
16.18576218666	0\\
16.185791424	0\\
16.18582066134	0\\
16.18584989868	0\\
16.18587913602	0\\
16.18590837336	0\\
16.1859376107	0\\
16.18596684804	0\\
16.18599608538	0\\
16.18602532272	0\\
16.18605456006	0\\
16.1860837974	0\\
16.18611303474	0\\
16.18614227208	0\\
16.18617150942	0\\
16.18620074676	0\\
16.1862299841	0\\
16.18625922144	0\\
16.18628845878	0\\
16.18631769612	0\\
16.18634693346	0\\
16.1863761708	0\\
16.18640540814	0\\
16.18643464548	0\\
16.18646388282	0\\
16.18649312016	0\\
16.1865223575	0\\
16.18655159484	0\\
16.18658083218	0\\
16.18661006952	0\\
16.18663930686	0\\
16.1866685442	0\\
16.18669778154	0\\
16.18672701888	0\\
16.18675625622	0\\
16.18678549356	0\\
16.1868147309	0\\
16.18684396824	0\\
16.18687320558	0\\
16.18690244292	0\\
16.18693168026	0\\
16.1869609176	0\\
16.18699015494	0\\
16.18701939228	0\\
16.18704862962	0\\
16.18707786696	0\\
16.1871071043	0\\
16.18713634164	0\\
16.18716557898	0\\
16.18719481632	0\\
16.18722405366	0\\
16.187253291	0\\
16.18728252834	0\\
16.18731176568	0\\
16.18734100302	0\\
16.18737024036	0\\
16.1873994777	0\\
16.18742871504	0\\
16.18745795238	0\\
16.18748718972	0\\
16.18751642706	0\\
16.1875456644	0\\
16.18757490174	0\\
16.18760413908	0\\
16.18763337642	0\\
16.18766261376	0\\
16.1876918511	0\\
16.18772108844	0\\
16.18775032578	0\\
16.18777956312	0\\
16.18780880046	0\\
16.1878380378	0\\
16.18786727514	0\\
16.18789651248	0\\
16.18792574982	0\\
16.18795498716	0\\
16.1879842245	0\\
16.18801346184	0\\
16.18804269918	0\\
16.18807193652	0\\
16.18810117386	0\\
16.1881304112	0\\
16.18815964854	0\\
16.18818888588	0\\
16.18821812322	0\\
16.18824736056	0\\
16.1882765979	0\\
16.18830583524	0\\
16.18833507258	0\\
16.18836430992	0\\
16.18839354726	0\\
16.1884227846	0\\
16.18845202194	0\\
16.18848125928	0\\
16.18851049662	0\\
16.18853973396	0\\
16.1885689713	0\\
16.18859820864	0\\
16.18862744598	0\\
16.18865668332	0\\
16.18868592066	0\\
16.188715158	0\\
16.18874439534	0\\
16.18877363268	0\\
16.18880287002	0\\
16.18883210736	0\\
16.1888613447	0\\
16.18889058204	0\\
16.18891981938	0\\
16.18894905672	0\\
16.18897829406	0\\
16.1890075314	0\\
16.18903676874	0\\
16.18906600608	0\\
16.18909524342	0\\
16.18912448076	0\\
16.1891537181	0\\
16.18918295544	0\\
16.18921219278	0\\
16.18924143012	0\\
16.18927066746	0\\
16.1892999048	0\\
16.18932914214	0\\
16.18935837948	0\\
16.18938761682	0\\
16.18941685416	0\\
16.1894460915	0\\
16.18947532884	0\\
16.18950456618	0\\
16.18953380352	0\\
16.18956304086	0\\
16.1895922782	0\\
16.18962151554	0\\
16.18965075288	0\\
16.18967999022	0\\
16.18970922756	0\\
16.1897384649	0\\
16.18976770224	0\\
16.18979693958	0\\
16.18982617692	0\\
16.18985541426	0\\
16.1898846516	0\\
16.18991388894	0\\
16.18994312628	0\\
16.18997236362	0\\
16.19000160096	0\\
16.1900308383	0\\
16.19006007564	0\\
16.19008931298	0\\
16.19011855032	0\\
16.19014778766	0\\
16.190177025	0\\
16.19020626234	0\\
16.19023549968	0\\
16.19026473702	0\\
16.19029397436	0\\
16.1903232117	0\\
16.19035244904	0\\
16.19038168638	0\\
16.19041092372	0\\
16.19044016106	0\\
16.1904693984	0\\
16.19049863574	0\\
16.19052787308	0\\
16.19055711042	0\\
16.19058634776	0\\
16.1906155851	0\\
16.19064482244	0\\
16.19067405978	0\\
16.19070329712	0\\
16.19073253446	0\\
16.1907617718	0\\
16.19079100914	0\\
16.19082024648	0\\
16.19084948382	0\\
16.19087872116	0\\
16.1909079585	0\\
16.19093719584	0\\
16.19096643318	0\\
16.19099567052	0\\
16.19102490786	0\\
16.1910541452	0\\
16.19108338254	0\\
16.19111261988	0\\
16.19114185722	0\\
16.19117109456	0\\
16.1912003319	0\\
16.19122956924	0\\
16.19125880658	0\\
16.19128804392	0\\
16.19131728126	0\\
16.1913465186	0\\
16.19137575594	0\\
16.19140499328	0\\
16.19143423062	0\\
16.19146346796	0\\
16.1914927053	0\\
16.19152194264	0\\
16.19155117998	0\\
16.19158041732	0\\
16.19160965466	0\\
16.191638892	0\\
16.19166812934	0\\
16.19169736668	0\\
16.19172660402	0\\
16.19175584136	0\\
16.1917850787	0\\
16.19181431604	0\\
16.19184355338	0\\
16.19187279072	0\\
16.19190202806	0\\
16.1919312654	0\\
16.19196050274	0\\
16.19198974008	0\\
16.19201897742	0\\
16.19204821476	0\\
16.1920774521	0\\
16.19210668944	0\\
16.19213592678	0\\
16.19216516412	0\\
16.19219440146	0\\
16.1922236388	0\\
16.19225287614	0\\
16.19228211348	0\\
16.19231135082	0\\
16.19234058816	0\\
16.1923698255	0\\
16.19239906284	0\\
16.19242830018	0\\
16.19245753752	0\\
16.19248677486	0\\
16.1925160122	0\\
16.19254524954	0\\
16.19257448688	0\\
16.19260372422	0\\
16.19263296156	0\\
16.1926621989	0\\
16.19269143624	0\\
16.19272067358	0\\
16.19274991092	0\\
16.19277914826	0\\
16.1928083856	0\\
16.19283762294	0\\
16.19286686028	0\\
16.19289609762	0\\
16.19292533496	0\\
16.1929545723	0\\
16.19298380964	0\\
16.19301304698	0\\
16.19304228432	0\\
16.19307152166	0\\
16.193100759	0\\
16.19312999634	0\\
16.19315923368	0\\
16.19318847102	0\\
16.19321770836	0\\
16.1932469457	0\\
16.19327618304	0\\
16.19330542038	0\\
16.19333465772	0\\
16.19336389506	0\\
16.1933931324	0\\
16.19342236974	0\\
16.19345160708	0\\
16.19348084442	0\\
16.19351008176	0\\
16.1935393191	0\\
16.19356855644	0\\
16.19359779378	0\\
16.19362703112	0\\
16.19365626846	0\\
16.1936855058	0\\
16.19371474314	0\\
16.19374398048	0\\
16.19377321782	0\\
16.19380245516	0\\
16.1938316925	0\\
16.19386092984	0\\
16.19389016718	0\\
16.19391940452	0\\
16.19394864186	0\\
16.1939778792	0\\
16.19400711654	0\\
16.19403635388	0\\
16.19406559122	0\\
16.19409482856	0\\
16.1941240659	0\\
16.19415330324	0\\
16.19418254058	0\\
16.19421177792	0\\
16.19424101526	0\\
16.1942702526	0\\
16.19429948994	0\\
16.19432872728	0\\
16.19435796462	0\\
16.19438720196	0\\
16.1944164393	0\\
16.19444567664	0\\
16.19447491398	0\\
16.19450415132	0\\
16.19453338866	0\\
16.194562626	0\\
16.19459186334	0\\
16.19462110068	0\\
16.19465033802	0\\
16.19467957536	0\\
16.1947088127	0\\
16.19473805004	0\\
16.19476728738	0\\
16.19479652472	0\\
16.19482576206	0\\
16.1948549994	0\\
16.19488423674	0\\
16.19491347408	0\\
16.19494271142	0\\
16.19497194876	0\\
16.1950011861	0\\
16.19503042344	0\\
16.19505966078	0\\
16.19508889812	0\\
16.19511813546	0\\
16.1951473728	0\\
16.19517661014	0\\
16.19520584748	0\\
16.19523508482	0\\
16.19526432216	0\\
16.1952935595	0\\
16.19532279684	0\\
16.19535203418	0\\
16.19538127152	0\\
16.19541050886	0\\
16.1954397462	0\\
16.19546898354	0\\
16.19549822088	0\\
16.19552745822	0\\
16.19555669556	0\\
16.1955859329	0\\
16.19561517024	0\\
16.19564440758	0\\
16.19567364492	0\\
16.19570288226	0\\
16.1957321196	0\\
16.19576135694	0\\
16.19579059428	0\\
16.19581983162	0\\
16.19584906896	0\\
16.1958783063	0\\
16.19590754364	0\\
16.19593678098	0\\
16.19596601832	0\\
16.19599525566	0\\
16.196024493	0\\
16.19605373034	0\\
16.19608296768	0\\
16.19611220502	0\\
16.19614144236	0\\
16.1961706797	0\\
16.19619991704	0\\
16.19622915438	0\\
16.19625839172	0\\
16.19628762906	0\\
16.1963168664	0\\
16.19634610374	0\\
16.19637534108	0\\
16.19640457842	0\\
16.19643381576	0\\
16.1964630531	0\\
16.19649229044	0\\
16.19652152778	0\\
16.19655076512	0\\
16.19658000246	0\\
16.1966092398	0\\
16.19663847714	0\\
16.19666771448	0\\
16.19669695182	0\\
16.19672618916	0\\
16.1967554265	0\\
16.19678466384	0\\
16.19681390118	0\\
16.19684313852	0\\
16.19687237586	0\\
16.1969016132	0\\
16.19693085054	0\\
16.19696008788	0\\
16.19698932522	0\\
16.19701856256	0\\
16.1970477999	0\\
16.19707703724	0\\
16.19710627458	0\\
16.19713551192	0\\
16.19716474926	0\\
16.1971939866	0\\
16.19722322394	0\\
16.19725246128	0\\
16.19728169862	0\\
16.19731093596	0\\
16.1973401733	0\\
16.19736941064	0\\
16.19739864798	0\\
16.19742788532	0\\
16.19745712266	0\\
16.19748636	0\\
16.19751559734	0\\
16.19754483468	0\\
16.19757407202	0\\
16.19760330936	0\\
16.1976325467	0\\
16.19766178404	0\\
16.19769102138	0\\
16.19772025872	0\\
16.19774949606	0\\
16.1977787334	0\\
16.19780797074	0\\
16.19783720808	0\\
16.19786644542	0\\
16.19789568276	0\\
16.1979249201	0\\
16.19795415744	0\\
16.19798339478	0\\
16.19801263212	0\\
16.19804186946	0\\
16.1980711068	0\\
16.19810034414	0\\
16.19812958148	0\\
16.19815881882	0\\
16.19818805616	0\\
16.1982172935	0\\
16.19824653084	0\\
16.19827576818	0\\
16.19830500552	0\\
16.19833424286	0\\
16.1983634802	0\\
16.19839271754	0\\
16.19842195488	0\\
16.19845119222	0\\
16.19848042956	0\\
16.1985096669	0\\
16.19853890424	0\\
16.19856814158	0\\
16.19859737892	0\\
16.19862661626	0\\
16.1986558536	0\\
16.19868509094	0\\
16.19871432828	0\\
16.19874356562	0\\
16.19877280296	0\\
16.1988020403	0\\
16.19883127764	0\\
16.19886051498	0\\
16.19888975232	0\\
16.19891898966	0\\
16.198948227	0\\
16.19897746434	0\\
16.19900670168	0\\
16.19903593902	0\\
16.19906517636	0\\
16.1990944137	0\\
16.19912365104	0\\
16.19915288838	0\\
16.19918212572	0\\
16.19921136306	0\\
16.1992406004	0\\
16.19926983774	0\\
16.19929907508	0\\
16.19932831242	0\\
16.19935754976	0\\
16.1993867871	0\\
16.19941602444	0\\
16.19944526178	0\\
16.19947449912	0\\
16.19950373646	0\\
16.1995329738	0\\
16.19956221114	0\\
16.19959144848	0\\
16.19962068582	0\\
16.19964992316	0\\
16.1996791605	0\\
16.19970839784	0\\
16.19973763518	0\\
16.19976687252	0\\
16.19979610986	0\\
16.1998253472	0\\
16.19985458454	0\\
16.19988382188	0\\
16.19991305922	0\\
16.19994229656	0\\
16.1999715339	0\\
16.20000077124	0\\
16.20003000858	0\\
16.20005924592	0\\
16.20008848326	0\\
16.2001177206	0\\
16.20014695794	0\\
16.20017619528	0\\
16.20020543262	0\\
16.20023466996	0\\
16.2002639073	0\\
16.20029314464	0\\
16.20032238198	0\\
16.20035161932	0\\
16.20038085666	0\\
16.200410094	0\\
16.20043933134	0\\
16.20046856868	0\\
16.20049780602	0\\
16.20052704336	0\\
16.2005562807	0\\
16.20058551804	0\\
16.20061475538	0\\
16.20064399272	0\\
16.20067323006	0\\
16.2007024674	0\\
16.20073170474	0\\
16.20076094208	0\\
16.20079017942	0\\
16.20081941676	0\\
16.2008486541	0\\
16.20087789144	0\\
16.20090712878	0\\
16.20093636612	0\\
16.20096560346	0\\
16.2009948408	0\\
16.20102407814	0\\
16.20105331548	0\\
16.20108255282	0\\
16.20111179016	0\\
16.2011410275	0\\
16.20117026484	0\\
16.20119950218	0\\
16.20122873952	0\\
16.20125797686	0\\
16.2012872142	0\\
16.20131645154	0\\
16.20134568888	0\\
16.20137492622	0\\
16.20140416356	0\\
16.2014334009	0\\
16.20146263824	0\\
16.20149187558	0\\
16.20152111292	0\\
16.20155035026	0\\
16.2015795876	0\\
16.20160882494	0\\
16.20163806228	0\\
16.20166729962	0\\
16.20169653696	0\\
16.2017257743	0\\
16.20175501164	0\\
16.20178424898	0\\
16.20181348632	0\\
16.20184272366	0\\
16.201871961	0\\
16.20190119834	0\\
16.20193043568	0\\
16.20195967302	0\\
16.20198891036	0\\
16.2020181477	0\\
16.20204738504	0\\
16.20207662238	0\\
16.20210585972	0\\
16.20213509706	0\\
16.2021643344	0\\
16.20219357174	0\\
16.20222280908	0\\
16.20225204642	0\\
16.20228128376	0\\
16.2023105211	0\\
16.20233975844	0\\
16.20236899578	0\\
16.20239823312	0\\
16.20242747046	0\\
16.2024567078	0\\
16.20248594514	0\\
16.20251518248	0\\
16.20254441982	0\\
16.20257365716	0\\
16.2026028945	0\\
16.20263213184	0\\
16.20266136918	0\\
16.20269060652	0\\
16.20271984386	0\\
16.2027490812	0\\
16.20277831854	0\\
16.20280755588	0\\
16.20283679322	0\\
16.20286603056	0\\
16.2028952679	0\\
16.20292450524	0\\
16.20295374258	0\\
16.20298297992	0\\
16.20301221726	0\\
16.2030414546	0\\
16.20307069194	0\\
16.20309992928	0\\
16.20312916662	0\\
16.20315840396	0\\
16.2031876413	0\\
16.20321687864	0\\
16.20324611598	0\\
16.20327535332	0\\
16.20330459066	0\\
16.203333828	0\\
16.20336306534	0\\
16.20339230268	0\\
16.20342154002	0\\
16.20345077736	0\\
16.2034800147	0\\
16.20350925204	0\\
16.20353848938	0\\
16.20356772672	0\\
16.20359696406	0\\
16.2036262014	0\\
16.20365543874	0\\
16.20368467608	0\\
16.20371391342	0\\
16.20374315076	0\\
16.2037723881	0\\
16.20380162544	0\\
16.20383086278	0\\
16.20386010012	0\\
16.20388933746	0\\
16.2039185748	0\\
16.20394781214	0\\
16.20397704948	0\\
16.20400628682	0\\
16.20403552416	0\\
16.2040647615	0\\
16.20409399884	0\\
16.20412323618	0\\
16.20415247352	0\\
16.20418171086	0\\
16.2042109482	0\\
16.20424018554	0\\
16.20426942288	0\\
16.20429866022	0\\
16.20432789756	0\\
16.2043571349	0\\
16.20438637224	0\\
16.20441560958	0\\
16.20444484692	0\\
16.20447408426	0\\
16.2045033216	0\\
16.20453255894	0\\
16.20456179628	0\\
16.20459103362	0\\
16.20462027096	0\\
16.2046495083	0\\
16.20467874564	0\\
16.20470798298	0\\
16.20473722032	0\\
16.20476645766	0\\
16.204795695	0\\
16.20482493234	0\\
16.20485416968	0\\
16.20488340702	0\\
16.20491264436	0\\
16.2049418817	0\\
16.20497111904	0\\
16.20500035638	0\\
16.20502959372	0\\
16.20505883106	0\\
16.2050880684	0\\
16.20511730574	0\\
16.20514654308	0\\
16.20517578042	0\\
16.20520501776	0\\
16.2052342551	0\\
16.20526349244	0\\
16.20529272978	0\\
16.20532196712	0\\
16.20535120446	0\\
16.2053804418	0\\
16.20540967914	0\\
16.20543891648	0\\
16.20546815382	0\\
16.20549739116	0\\
16.2055266285	0\\
16.20555586584	0\\
16.20558510318	0\\
16.20561434052	0\\
16.20564357786	0\\
16.2056728152	0\\
16.20570205254	0\\
16.20573128988	0\\
16.20576052722	0\\
16.20578976456	0\\
16.2058190019	0\\
16.20584823924	0\\
16.20587747658	0\\
16.20590671392	0\\
16.20593595126	0\\
16.2059651886	0\\
16.20599442594	0\\
16.20602366328	0\\
16.20605290062	0\\
16.20608213796	0\\
16.2061113753	0\\
16.20614061264	0\\
16.20616984998	0\\
16.20619908732	0\\
16.20622832466	0\\
16.206257562	0\\
16.20628679934	0\\
16.20631603668	0\\
16.20634527402	0\\
16.20637451136	0\\
16.2064037487	0\\
16.20643298604	0\\
16.20646222338	0\\
16.20649146072	0\\
16.20652069806	0\\
16.2065499354	0\\
16.20657917274	0\\
16.20660841008	0\\
16.20663764742	0\\
16.20666688476	0\\
16.2066961221	0\\
16.20672535944	0\\
16.20675459678	0\\
16.20678383412	0\\
16.20681307146	0\\
16.2068423088	0\\
16.20687154614	0\\
16.20690078348	0\\
16.20693002082	0\\
16.20695925816	0\\
16.2069884955	0\\
16.20701773284	0\\
16.20704697018	0\\
16.20707620752	0\\
16.20710544486	0\\
16.2071346822	0\\
16.20716391954	0\\
16.20719315688	0\\
16.20722239422	0\\
16.20725163156	0\\
16.2072808689	0\\
16.20731010624	0\\
16.20733934358	0\\
16.20736858092	0\\
16.20739781826	0\\
16.2074270556	0\\
16.20745629294	0\\
16.20748553028	0\\
16.20751476762	0\\
16.20754400496	0\\
16.2075732423	0\\
16.20760247964	0\\
16.20763171698	0\\
16.20766095432	0\\
16.20769019166	0\\
16.207719429	0\\
16.20774866634	0\\
16.20777790368	0\\
16.20780714102	0\\
16.20783637836	0\\
16.2078656157	0\\
16.20789485304	0\\
16.20792409038	0\\
16.20795332772	0\\
16.20798256506	0\\
16.2080118024	0\\
16.20804103974	0\\
16.20807027708	0\\
16.20809951442	0\\
16.20812875176	0\\
16.2081579891	0\\
16.20818722644	0\\
16.20821646378	0\\
16.20824570112	0\\
16.20827493846	0\\
16.2083041758	0\\
16.20833341314	0\\
16.20836265048	0\\
16.20839188782	0\\
16.20842112516	0\\
16.2084503625	0\\
16.20847959984	0\\
16.20850883718	0\\
16.20853807452	0\\
16.20856731186	0\\
16.2085965492	0\\
16.20862578654	0\\
16.20865502388	0\\
16.20868426122	0\\
16.20871349856	0\\
16.2087427359	0\\
16.20877197324	0\\
16.20880121058	0\\
16.20883044792	0\\
16.20885968526	0\\
16.2088889226	0\\
16.20891815994	0\\
16.20894739728	0\\
16.20897663462	0\\
16.20900587196	0\\
16.2090351093	0\\
16.20906434664	0\\
16.20909358398	0\\
16.20912282132	0\\
16.20915205866	0\\
16.209181296	0\\
16.20921053334	0\\
16.20923977068	0\\
16.20926900802	0\\
16.20929824536	0\\
16.2093274827	0\\
16.20935672004	0\\
16.20938595738	0\\
16.20941519472	0\\
16.20944443206	0\\
16.2094736694	0\\
16.20950290674	0\\
16.20953214408	0\\
16.20956138142	0\\
16.20959061876	0\\
16.2096198561	0\\
16.20964909344	0\\
16.20967833078	0\\
16.20970756812	0\\
16.20973680546	0\\
16.2097660428	0\\
16.20979528014	0\\
16.20982451748	0\\
16.20985375482	0\\
16.20988299216	0\\
16.2099122295	0\\
16.20994146684	0\\
16.20997070418	0\\
16.20999994152	0\\
16.21002917886	0\\
16.2100584162	0\\
16.21008765354	0\\
16.21011689088	0\\
16.21014612822	0\\
16.21017536556	0\\
16.2102046029	0\\
16.21023384024	0\\
16.21026307758	0\\
16.21029231492	0\\
16.21032155226	0\\
16.2103507896	0\\
16.21038002694	0\\
16.21040926428	0\\
16.21043850162	0\\
16.21046773896	0\\
16.2104969763	0\\
16.21052621364	0\\
16.21055545098	0\\
16.21058468832	0\\
16.21061392566	0\\
16.210643163	0\\
16.21067240034	0\\
16.21070163768	0\\
16.21073087502	0\\
16.21076011236	0\\
16.2107893497	0\\
16.21081858704	0\\
16.21084782438	0\\
16.21087706172	0\\
16.21090629906	0\\
16.2109355364	0\\
16.21096477374	0\\
16.21099401108	0\\
16.21102324842	0\\
16.21105248576	0\\
16.2110817231	0\\
16.21111096044	0\\
16.21114019778	0\\
16.21116943512	0\\
16.21119867246	0\\
16.2112279098	0\\
16.21125714714	0\\
16.21128638448	0\\
16.21131562182	0\\
16.21134485916	0\\
16.2113740965	0\\
16.21140333384	0\\
16.21143257118	0\\
16.21146180852	0\\
16.21149104586	0\\
16.2115202832	0\\
16.21154952054	0\\
16.21157875788	0\\
16.21160799522	0\\
16.21163723256	0\\
16.2116664699	0\\
16.21169570724	0\\
16.21172494458	0\\
16.21175418192	0\\
16.21178341926	0\\
16.2118126566	0\\
16.21184189394	0\\
16.21187113128	0\\
16.21190036862	0\\
16.21192960596	0\\
16.2119588433	0\\
16.21198808064	0\\
16.21201731798	0\\
16.21204655532	0\\
16.21207579266	0\\
16.21210503	0\\
16.21213426734	0\\
16.21216350468	0\\
16.21219274202	0\\
16.21222197936	0\\
16.2122512167	0\\
16.21228045404	0\\
16.21230969138	0\\
16.21233892872	0\\
16.21236816606	0\\
16.2123974034	0\\
16.21242664074	0\\
16.21245587808	0\\
16.21248511542	0\\
16.21251435276	0\\
16.2125435901	0\\
16.21257282744	0\\
16.21260206478	0\\
16.21263130212	0\\
16.21266053946	0\\
16.2126897768	0\\
16.21271901414	0\\
16.21274825148	0\\
16.21277748882	0\\
16.21280672616	0\\
16.2128359635	0\\
16.21286520084	0\\
16.21289443818	0\\
16.21292367552	0\\
16.21295291286	0\\
16.2129821502	0\\
16.21301138754	0\\
16.21304062488	0\\
16.21306986222	0\\
16.21309909956	0\\
16.2131283369	0\\
16.21315757424	0\\
16.21318681158	0\\
16.21321604892	0\\
16.21324528626	0\\
16.2132745236	0\\
16.21330376094	0\\
16.21333299828	0\\
16.21336223562	0\\
16.21339147296	0\\
16.2134207103	0\\
16.21344994764	0\\
16.21347918498	0\\
16.21350842232	0\\
16.21353765966	0\\
16.213566897	0\\
16.21359613434	0\\
16.21362537168	0\\
16.21365460902	0\\
16.21368384636	0\\
16.2137130837	0\\
16.21374232104	0\\
16.21377155838	0\\
16.21380079572	0\\
16.21383003306	0\\
16.2138592704	0\\
16.21388850774	0\\
16.21391774508	0\\
16.21394698242	0\\
16.21397621976	0\\
16.2140054571	0\\
16.21403469444	0\\
16.21406393178	0\\
16.21409316912	0\\
16.21412240646	0\\
16.2141516438	0\\
16.21418088114	0\\
16.21421011848	0\\
16.21423935582	0\\
16.21426859316	0\\
16.2142978305	0\\
16.21432706784	0\\
16.21435630518	0\\
16.21438554252	0\\
16.21441477986	0\\
16.2144440172	0\\
16.21447325454	0\\
16.21450249188	0\\
16.21453172922	0\\
16.21456096656	0\\
16.2145902039	0\\
16.21461944124	0\\
16.21464867858	0\\
16.21467791592	0\\
16.21470715326	0\\
16.2147363906	0\\
16.21476562794	0\\
16.21479486528	0\\
16.21482410262	0\\
16.21485333996	0\\
16.2148825773	0\\
16.21491181464	0\\
16.21494105198	0\\
16.21497028932	0\\
16.21499952666	0\\
16.215028764	0\\
16.21505800134	0\\
16.21508723868	0\\
16.21511647602	0\\
16.21514571336	0\\
16.2151749507	0\\
16.21520418804	0\\
16.21523342538	0\\
16.21526266272	0\\
16.21529190006	0\\
16.2153211374	0\\
16.21535037474	0\\
16.21537961208	0\\
16.21540884942	0\\
16.21543808676	0\\
16.2154673241	0\\
16.21549656144	0\\
16.21552579878	0\\
16.21555503612	0\\
16.21558427346	0\\
16.2156135108	0\\
16.21564274814	0\\
16.21567198548	0\\
16.21570122282	0\\
16.21573046016	0\\
16.2157596975	0\\
16.21578893484	0\\
16.21581817218	0\\
16.21584740952	0\\
16.21587664686	0\\
16.2159058842	0\\
16.21593512154	0\\
16.21596435888	0\\
16.21599359622	0\\
16.21602283356	0\\
16.2160520709	0\\
16.21608130824	0\\
16.21611054558	0\\
16.21613978292	0\\
16.21616902026	0\\
16.2161982576	0\\
16.21622749494	0\\
16.21625673228	0\\
16.21628596962	0\\
16.21631520696	0\\
16.2163444443	0\\
16.21637368164	0\\
16.21640291898	0\\
16.21643215632	0\\
16.21646139366	0\\
16.216490631	0\\
16.21651986834	0\\
16.21654910568	0\\
16.21657834302	0\\
16.21660758036	0\\
16.2166368177	0\\
16.21666605504	0\\
16.21669529238	0\\
16.21672452972	0\\
16.21675376706	0\\
16.2167830044	0\\
16.21681224174	0\\
16.21684147908	0\\
16.21687071642	0\\
16.21689995376	0\\
16.2169291911	0\\
16.21695842844	0\\
16.21698766578	0\\
16.21701690312	0\\
16.21704614046	0\\
16.2170753778	0\\
16.21710461514	0\\
16.21713385248	0\\
16.21716308982	0\\
16.21719232716	0\\
16.2172215645	0\\
16.21725080184	0\\
16.21728003918	0\\
16.21730927652	0\\
16.21733851386	0\\
16.2173677512	0\\
16.21739698854	0\\
16.21742622588	0\\
16.21745546322	0\\
16.21748470056	0\\
16.2175139379	0\\
16.21754317524	0\\
16.21757241258	0\\
16.21760164992	0\\
16.21763088726	0\\
16.2176601246	0\\
16.21768936194	0\\
16.21771859928	0\\
16.21774783662	0\\
16.21777707396	0\\
16.2178063113	0\\
16.21783554864	0\\
16.21786478598	0\\
16.21789402332	0\\
16.21792326066	0\\
16.217952498	0\\
16.21798173534	0\\
16.21801097268	0\\
16.21804021002	0\\
16.21806944736	0\\
16.2180986847	0\\
16.21812792204	0\\
16.21815715938	0\\
16.21818639672	0\\
16.21821563406	0\\
16.2182448714	0\\
16.21827410874	0\\
16.21830334608	0\\
16.21833258342	0\\
16.21836182076	0\\
16.2183910581	0\\
16.21842029544	0\\
16.21844953278	0\\
16.21847877012	0\\
16.21850800746	0\\
16.2185372448	0\\
16.21856648214	0\\
16.21859571948	0\\
16.21862495682	0\\
16.21865419416	0\\
16.2186834315	0\\
16.21871266884	0\\
16.21874190618	0\\
16.21877114352	0\\
16.21880038086	0\\
16.2188296182	0\\
16.21885885554	0\\
16.21888809288	0\\
16.21891733022	0\\
16.21894656756	0\\
16.2189758049	0\\
16.21900504224	0\\
16.21903427958	0\\
16.21906351692	0\\
16.21909275426	0\\
16.2191219916	0\\
16.21915122894	0\\
16.21918046628	0\\
16.21920970362	0\\
16.21923894096	0\\
16.2192681783	0\\
16.21929741564	0\\
16.21932665298	0\\
16.21935589032	0\\
16.21938512766	0\\
16.219414365	0\\
16.21944360234	0\\
16.21947283968	0\\
16.21950207702	0\\
16.21953131436	0\\
16.2195605517	0\\
16.21958978904	0\\
16.21961902638	0\\
16.21964826372	0\\
16.21967750106	0\\
16.2197067384	0\\
16.21973597574	0\\
16.21976521308	0\\
16.21979445042	0\\
16.21982368776	0\\
16.2198529251	0\\
16.21988216244	0\\
16.21991139978	0\\
16.21994063712	0\\
16.21996987446	0\\
16.2199991118	0\\
16.22002834914	0\\
16.22005758648	0\\
16.22008682382	0\\
16.22011606116	0\\
16.2201452985	0\\
16.22017453584	0\\
16.22020377318	0\\
16.22023301052	0\\
16.22026224786	0\\
16.2202914852	0\\
16.22032072254	0\\
16.22034995988	0\\
16.22037919722	0\\
16.22040843456	0\\
16.2204376719	0\\
16.22046690924	0\\
16.22049614658	0\\
16.22052538392	0\\
16.22055462126	0\\
16.2205838586	0\\
16.22061309594	0\\
16.22064233328	0\\
16.22067157062	0\\
16.22070080796	0\\
16.2207300453	0\\
16.22075928264	0\\
16.22078851998	0\\
16.22081775732	0\\
16.22084699466	0\\
16.220876232	0\\
16.22090546934	0\\
16.22093470668	0\\
16.22096394402	0\\
16.22099318136	0\\
16.2210224187	0\\
16.22105165604	0\\
16.22108089338	0\\
16.22111013072	0\\
16.22113936806	0\\
16.2211686054	0\\
16.22119784274	0\\
16.22122708008	0\\
16.22125631742	0\\
16.22128555476	0\\
16.2213147921	0\\
16.22134402944	0\\
16.22137326678	0\\
16.22140250412	0\\
16.22143174146	0\\
16.2214609788	0\\
16.22149021614	0\\
16.22151945348	0\\
16.22154869082	0\\
16.22157792816	0\\
16.2216071655	0\\
16.22163640284	0\\
16.22166564018	0\\
16.22169487752	0\\
16.22172411486	0\\
16.2217533522	0\\
16.22178258954	0\\
16.22181182688	0\\
16.22184106422	0\\
16.22187030156	0\\
16.2218995389	0\\
16.22192877624	0\\
16.22195801358	0\\
16.22198725092	0\\
16.22201648826	0\\
16.2220457256	0\\
16.22207496294	0\\
16.22210420028	0\\
16.22213343762	0\\
16.22216267496	0\\
16.2221919123	0\\
16.22222114964	0\\
16.22225038698	0\\
16.22227962432	0\\
16.22230886166	0\\
16.222338099	0\\
16.22236733634	0\\
16.22239657368	0\\
16.22242581102	0\\
16.22245504836	0\\
16.2224842857	0\\
16.22251352304	0\\
16.22254276038	0\\
16.22257199772	0\\
16.22260123506	0\\
16.2226304724	0\\
16.22265970974	0\\
16.22268894708	0\\
16.22271818442	0\\
16.22274742176	0\\
16.2227766591	0\\
16.22280589644	0\\
16.22283513378	0\\
16.22286437112	0\\
16.22289360846	0\\
16.2229228458	0\\
16.22295208314	0\\
16.22298132048	0\\
16.22301055782	0\\
16.22303979516	0\\
16.2230690325	0\\
16.22309826984	0\\
16.22312750718	0\\
16.22315674452	0\\
16.22318598186	0\\
16.2232152192	0\\
16.22324445654	0\\
16.22327369388	0\\
16.22330293122	0\\
16.22333216856	0\\
16.2233614059	0\\
16.22339064324	0\\
16.22341988058	0\\
16.22344911792	0\\
16.22347835526	0\\
16.2235075926	0\\
16.22353682994	0\\
16.22356606728	0\\
16.22359530462	0\\
16.22362454196	0\\
16.2236537793	0\\
16.22368301664	0\\
16.22371225398	0\\
16.22374149132	0\\
16.22377072866	0\\
16.223799966	0\\
16.22382920334	0\\
16.22385844068	0\\
16.22388767802	0\\
16.22391691536	0\\
16.2239461527	0\\
16.22397539004	0\\
16.22400462738	0\\
16.22403386472	0\\
16.22406310206	0\\
16.2240923394	0\\
16.22412157674	0\\
16.22415081408	0\\
16.22418005142	0\\
16.22420928876	0\\
16.2242385261	0\\
16.22426776344	0\\
16.22429700078	0\\
16.22432623812	0\\
16.22435547546	0\\
16.2243847128	0\\
16.22441395014	0\\
16.22444318748	0\\
16.22447242482	0\\
16.22450166216	0\\
16.2245308995	0\\
16.22456013684	0\\
16.22458937418	0\\
16.22461861152	0\\
16.22464784886	0\\
16.2246770862	0\\
16.22470632354	0\\
16.22473556088	0\\
16.22476479822	0\\
16.22479403556	0\\
16.2248232729	0\\
16.22485251024	0\\
16.22488174758	0\\
16.22491098492	0\\
16.22494022226	0\\
16.2249694596	0\\
16.22499869694	0\\
16.22502793428	0\\
16.22505717162	0\\
16.22508640896	0\\
16.2251156463	0\\
16.22514488364	0\\
16.22517412098	0\\
16.22520335832	0\\
16.22523259566	0\\
16.225261833	0\\
16.22529107034	0\\
16.22532030768	0\\
16.22534954502	0\\
16.22537878236	0\\
16.2254080197	0\\
16.22543725704	0\\
16.22546649438	0\\
16.22549573172	0\\
16.22552496906	0\\
16.2255542064	0\\
16.22558344374	0\\
16.22561268108	0\\
16.22564191842	0\\
16.22567115576	0\\
16.2257003931	0\\
16.22572963044	0\\
16.22575886778	0\\
16.22578810512	0\\
16.22581734246	0\\
16.2258465798	0\\
16.22587581714	0\\
16.22590505448	0\\
16.22593429182	0\\
16.22596352916	0\\
16.2259927665	0\\
16.22602200384	0\\
16.22605124118	0\\
16.22608047852	0\\
16.22610971586	0\\
16.2261389532	0\\
16.22616819054	0\\
16.22619742788	0\\
16.22622666522	0\\
16.22625590256	0\\
16.2262851399	0\\
16.22631437724	0\\
16.22634361458	0\\
16.22637285192	0\\
16.22640208926	0\\
16.2264313266	0\\
16.22646056394	0\\
16.22648980128	0\\
16.22651903862	0\\
16.22654827596	0\\
16.2265775133	0\\
16.22660675064	0\\
16.22663598798	0\\
16.22666522532	0\\
16.22669446266	0\\
16.2267237	0\\
16.22675293734	0\\
16.22678217468	0\\
16.22681141202	0\\
16.22684064936	0\\
16.2268698867	0\\
16.22689912404	0\\
16.22692836138	0\\
16.22695759872	0\\
16.22698683606	0\\
16.2270160734	0\\
16.22704531074	0\\
16.22707454808	0\\
16.22710378542	0\\
16.22713302276	0\\
16.2271622601	0\\
16.22719149744	0\\
16.22722073478	0\\
16.22724997212	0\\
16.22727920946	0\\
16.2273084468	0\\
16.22733768414	0\\
16.22736692148	0\\
16.22739615882	0\\
16.22742539616	0\\
16.2274546335	0\\
16.22748387084	0\\
16.22751310818	0\\
16.22754234552	0\\
16.22757158286	0\\
16.2276008202	0\\
16.22763005754	0\\
16.22765929488	0\\
16.22768853222	0\\
16.22771776956	0\\
16.2277470069	0\\
16.22777624424	0\\
16.22780548158	0\\
16.22783471892	0\\
16.22786395626	0\\
16.2278931936	0\\
16.22792243094	0\\
16.22795166828	0\\
16.22798090562	0\\
16.22801014296	0\\
16.2280393803	0\\
16.22806861764	0\\
16.22809785498	0\\
16.22812709232	0\\
16.22815632966	0\\
16.228185567	0\\
16.22821480434	0\\
16.22824404168	0\\
16.22827327902	0\\
16.22830251636	0\\
16.2283317537	0\\
16.22836099104	0\\
16.22839022838	0\\
16.22841946572	0\\
16.22844870306	0\\
16.2284779404	0\\
16.22850717774	0\\
16.22853641508	0\\
16.22856565242	0\\
16.22859488976	0\\
16.2286241271	0\\
16.22865336444	0\\
16.22868260178	0\\
16.22871183912	0\\
16.22874107646	0\\
16.2287703138	0\\
16.22879955114	0\\
16.22882878848	0\\
16.22885802582	0\\
16.22888726316	0\\
16.2289165005	0\\
16.22894573784	0\\
16.22897497518	0\\
16.22900421252	0\\
16.22903344986	0\\
16.2290626872	0\\
16.22909192454	0\\
16.22912116188	0\\
16.22915039922	0\\
16.22917963656	0\\
16.2292088739	0\\
16.22923811124	0\\
16.22926734858	0\\
16.22929658592	0\\
16.22932582326	0\\
16.2293550606	0\\
16.22938429794	0\\
16.22941353528	0\\
16.22944277262	0\\
16.22947200996	0\\
16.2295012473	0\\
16.22953048464	0\\
16.22955972198	0\\
16.22958895932	0\\
16.22961819666	0\\
16.229647434	0\\
16.22967667134	0\\
16.22970590868	0\\
16.22973514602	0\\
16.22976438336	0\\
16.2297936207	0\\
16.22982285804	0\\
16.22985209538	0\\
16.22988133272	0\\
16.22991057006	0\\
16.2299398074	0\\
16.22996904474	0\\
16.22999828208	0\\
16.23002751942	0\\
16.23005675676	0\\
16.2300859941	0\\
16.23011523144	0\\
16.23014446878	0\\
16.23017370612	0\\
16.23020294346	0\\
16.2302321808	0\\
16.23026141814	0\\
16.23029065548	0\\
16.23031989282	0\\
16.23034913016	0\\
16.2303783675	0\\
16.23040760484	0\\
16.23043684218	0\\
16.23046607952	0\\
16.23049531686	0\\
16.2305245542	0\\
16.23055379154	0\\
16.23058302888	0\\
16.23061226622	0\\
16.23064150356	0\\
16.2306707409	0\\
16.23069997824	0\\
16.23072921558	0\\
16.23075845292	0\\
16.23078769026	0\\
16.2308169276	0\\
16.23084616494	0\\
16.23087540228	0\\
16.23090463962	0\\
16.23093387696	0\\
16.2309631143	0\\
16.23099235164	0\\
16.23102158898	0\\
16.23105082632	0\\
16.23108006366	0\\
16.231109301	0\\
16.23113853834	0\\
16.23116777568	0\\
16.23119701302	0\\
16.23122625036	0\\
16.2312554877	0\\
16.23128472504	0\\
16.23131396238	0\\
16.23134319972	0\\
16.23137243706	0\\
16.2314016744	0\\
16.23143091174	0\\
16.23146014908	0\\
16.23148938642	0\\
16.23151862376	0\\
16.2315478611	0\\
16.23157709844	0\\
16.23160633578	0\\
16.23163557312	0\\
16.23166481046	0\\
16.2316940478	0\\
16.23172328514	0\\
16.23175252248	0\\
16.23178175982	0\\
16.23181099716	0\\
16.2318402345	0\\
16.23186947184	0\\
16.23189870918	0\\
16.23192794652	0\\
16.23195718386	0\\
16.2319864212	0\\
16.23201565854	0\\
16.23204489588	0\\
16.23207413322	0\\
16.23210337056	0\\
16.2321326079	0\\
16.23216184524	0\\
16.23219108258	0\\
16.23222031992	0\\
16.23224955726	0\\
16.2322787946	0\\
16.23230803194	0\\
16.23233726928	0\\
16.23236650662	0\\
16.23239574396	0\\
16.2324249813	0\\
16.23245421864	0\\
16.23248345598	0\\
16.23251269332	0\\
16.23254193066	0\\
16.232571168	0\\
16.23260040534	0\\
16.23262964268	0\\
16.23265888002	0\\
16.23268811736	0\\
16.2327173547	0\\
16.23274659204	0\\
16.23277582938	0\\
16.23280506672	0\\
16.23283430406	0\\
16.2328635414	0\\
16.23289277874	0\\
16.23292201608	0\\
16.23295125342	0\\
16.23298049076	0\\
16.2330097281	0\\
16.23303896544	0\\
16.23306820278	0\\
16.23309744012	0\\
16.23312667746	0\\
16.2331559148	0\\
16.23318515214	0\\
16.23321438948	0\\
16.23324362682	0\\
16.23327286416	0\\
16.2333021015	0\\
16.23333133884	0\\
16.23336057618	0\\
16.23338981352	0\\
16.23341905086	0\\
16.2334482882	0\\
16.23347752554	0\\
16.23350676288	0\\
16.23353600022	0\\
16.23356523756	0\\
16.2335944749	0\\
16.23362371224	0\\
16.23365294958	0\\
16.23368218692	0\\
16.23371142426	0\\
16.2337406616	0\\
16.23376989894	0\\
16.23379913628	0\\
16.23382837362	0\\
16.23385761096	0\\
16.2338868483	0\\
16.23391608564	0\\
16.23394532298	0\\
16.23397456032	0\\
16.23400379766	0\\
16.234033035	0\\
16.23406227234	0\\
16.23409150968	0\\
16.23412074702	0\\
16.23414998436	0\\
16.2341792217	0\\
16.23420845904	0\\
16.23423769638	0\\
16.23426693372	0\\
16.23429617106	0\\
16.2343254084	0\\
16.23435464574	0\\
16.23438388308	0\\
16.23441312042	0\\
16.23444235776	0\\
16.2344715951	0\\
16.23450083244	0\\
16.23453006978	0\\
16.23455930712	0\\
16.23458854446	0\\
16.2346177818	0\\
16.23464701914	0\\
16.23467625648	0\\
16.23470549382	0\\
16.23473473116	0\\
16.2347639685	0\\
16.23479320584	0\\
16.23482244318	0\\
16.23485168052	0\\
16.23488091786	0\\
16.2349101552	0\\
16.23493939254	0\\
16.23496862988	0\\
16.23499786722	0\\
16.23502710456	0\\
16.2350563419	0\\
16.23508557924	0\\
16.23511481658	0\\
16.23514405392	0\\
16.23517329126	0\\
16.2352025286	0\\
16.23523176594	0\\
16.23526100328	0\\
16.23529024062	0\\
16.23531947796	0\\
16.2353487153	0\\
16.23537795264	0\\
16.23540718998	0\\
16.23543642732	0\\
16.23546566466	0\\
16.235494902	0\\
16.23552413934	0\\
16.23555337668	0\\
16.23558261402	0\\
16.23561185136	0\\
16.2356410887	0\\
16.23567032604	0\\
16.23569956338	0\\
16.23572880072	0\\
16.23575803806	0\\
16.2357872754	0\\
16.23581651274	0\\
16.23584575008	0\\
16.23587498742	0\\
16.23590422476	0\\
16.2359334621	0\\
16.23596269944	0\\
16.23599193678	0\\
16.23602117412	0\\
16.23605041146	0\\
16.2360796488	0\\
16.23610888614	0\\
16.23613812348	0\\
16.23616736082	0\\
16.23619659816	0\\
16.2362258355	0\\
16.23625507284	0\\
16.23628431018	0\\
16.23631354752	0\\
16.23634278486	0\\
16.2363720222	0\\
16.23640125954	0\\
16.23643049688	0\\
16.23645973422	0\\
16.23648897156	0\\
16.2365182089	0\\
16.23654744624	0\\
16.23657668358	0\\
16.23660592092	0\\
16.23663515826	0\\
16.2366643956	0\\
16.23669363294	0\\
16.23672287028	0\\
16.23675210762	0\\
16.23678134496	0\\
16.2368105823	0\\
16.23683981964	0\\
16.23686905698	0\\
16.23689829432	0\\
16.23692753166	0\\
16.236956769	0\\
16.23698600634	0\\
16.23701524368	0\\
16.23704448102	0\\
16.23707371836	0\\
16.2371029557	0\\
16.23713219304	0\\
16.23716143038	0\\
16.23719066772	0\\
16.23721990506	0\\
16.2372491424	0\\
16.23727837974	0\\
16.23730761708	0\\
16.23733685442	0\\
16.23736609176	0\\
16.2373953291	0\\
16.23742456644	0\\
16.23745380378	0\\
16.23748304112	0\\
16.23751227846	0\\
16.2375415158	0\\
16.23757075314	0\\
16.23759999048	0\\
16.23762922782	0\\
16.23765846516	0\\
16.2376877025	0\\
16.23771693984	0\\
16.23774617718	0\\
16.23777541452	0\\
16.23780465186	0\\
16.2378338892	0\\
16.23786312654	0\\
16.23789236388	0\\
16.23792160122	0\\
16.23795083856	0\\
16.2379800759	0\\
16.23800931324	0\\
16.23803855058	0\\
16.23806778792	0\\
16.23809702526	0\\
16.2381262626	0\\
16.23815549994	0\\
16.23818473728	0\\
16.23821397462	0\\
16.23824321196	0\\
16.2382724493	0\\
16.23830168664	0\\
16.23833092398	0\\
16.23836016132	0\\
16.23838939866	0\\
16.238418636	0\\
16.23844787334	0\\
16.23847711068	0\\
16.23850634802	0\\
16.23853558536	0\\
16.2385648227	0\\
16.23859406004	0\\
16.23862329738	0\\
16.23865253472	0\\
16.23868177206	0\\
16.2387110094	0\\
16.23874024674	0\\
16.23876948408	0\\
16.23879872142	0\\
16.23882795876	0\\
16.2388571961	0\\
16.23888643344	0\\
16.23891567078	0\\
16.23894490812	0\\
16.23897414546	0\\
16.2390033828	0\\
16.23903262014	0\\
16.23906185748	0\\
16.23909109482	0\\
16.23912033216	0\\
16.2391495695	0\\
16.23917880684	0\\
16.23920804418	0\\
16.23923728152	0\\
16.23926651886	0\\
16.2392957562	0\\
16.23932499354	0\\
16.23935423088	0\\
16.23938346822	0\\
16.23941270556	0\\
16.2394419429	0\\
16.23947118024	0\\
16.23950041758	0\\
16.23952965492	0\\
16.23955889226	0\\
16.2395881296	0\\
16.23961736694	0\\
16.23964660428	0\\
16.23967584162	0\\
16.23970507896	0\\
16.2397343163	0\\
16.23976355364	0\\
16.23979279098	0\\
16.23982202832	0\\
16.23985126566	0\\
16.239880503	0\\
16.23990974034	0\\
16.23993897768	0\\
16.23996821502	0\\
16.23999745236	0\\
16.2400266897	0\\
16.24005592704	0\\
16.24008516438	0\\
16.24011440172	0\\
16.24014363906	0\\
16.2401728764	0\\
16.24020211374	0\\
16.24023135108	0\\
16.24026058842	0\\
16.24028982576	0\\
16.2403190631	0\\
16.24034830044	0\\
16.24037753778	0\\
16.24040677512	0\\
16.24043601246	0\\
16.2404652498	0\\
16.24049448714	0\\
16.24052372448	0\\
16.24055296182	0\\
16.24058219916	0\\
16.2406114365	0\\
16.24064067384	0\\
16.24066991118	0\\
16.24069914852	0\\
16.24072838586	0\\
16.2407576232	0\\
16.24078686054	0\\
16.24081609788	0\\
16.24084533522	0\\
16.24087457256	0\\
16.2409038099	0\\
16.24093304724	0\\
16.24096228458	0\\
16.24099152192	0\\
16.24102075926	0\\
16.2410499966	0\\
16.24107923394	0\\
16.24110847128	0\\
16.24113770862	0\\
16.24116694596	0\\
16.2411961833	0\\
16.24122542064	0\\
16.24125465798	0\\
16.24128389532	0\\
16.24131313266	0\\
16.24134237	0\\
16.24137160734	0\\
16.24140084468	0\\
16.24143008202	0\\
16.24145931936	0\\
16.2414885567	0\\
16.24151779404	0\\
16.24154703138	0\\
16.24157626872	0\\
16.24160550606	0\\
16.2416347434	0\\
16.24166398074	0\\
16.24169321808	0\\
16.24172245542	0\\
16.24175169276	0\\
16.2417809301	0\\
16.24181016744	0\\
16.24183940478	0\\
16.24186864212	0\\
16.24189787946	0\\
16.2419271168	0\\
16.24195635414	0\\
16.24198559148	0\\
16.24201482882	0\\
16.24204406616	0\\
16.2420733035	0\\
16.24210254084	0\\
16.24213177818	0\\
16.24216101552	0\\
16.24219025286	0\\
16.2422194902	0\\
16.24224872754	0\\
16.24227796488	0\\
16.24230720222	0\\
16.24233643956	0\\
16.2423656769	0\\
16.24239491424	0\\
16.24242415158	0\\
16.24245338892	0\\
16.24248262626	0\\
16.2425118636	0\\
16.24254110094	0\\
16.24257033828	0\\
16.24259957562	0\\
16.24262881296	0\\
16.2426580503	0\\
16.24268728764	0\\
16.24271652498	0\\
16.24274576232	0\\
16.24277499966	0\\
16.242804237	0\\
16.24283347434	0\\
16.24286271168	0\\
16.24289194902	0\\
16.24292118636	0\\
16.2429504237	0\\
16.24297966104	0\\
16.24300889838	0\\
16.24303813572	0\\
16.24306737306	0\\
16.2430966104	0\\
16.24312584774	0\\
16.24315508508	0\\
16.24318432242	0\\
16.24321355976	0\\
16.2432427971	0\\
16.24327203444	0\\
16.24330127178	0\\
16.24333050912	0\\
16.24335974646	0\\
16.2433889838	0\\
16.24341822114	0\\
16.24344745848	0\\
16.24347669582	0\\
16.24350593316	0\\
16.2435351705	0\\
16.24356440784	0\\
16.24359364518	0\\
16.24362288252	0\\
16.24365211986	0\\
16.2436813572	0\\
16.24371059454	0\\
16.24373983188	0\\
16.24376906922	0\\
16.24379830656	0\\
16.2438275439	0\\
16.24385678124	0\\
16.24388601858	0\\
16.24391525592	0\\
16.24394449326	0\\
16.2439737306	0\\
16.24400296794	0\\
16.24403220528	0\\
16.24406144262	0\\
16.24409067996	0\\
16.2441199173	0\\
16.24414915464	0\\
16.24417839198	0\\
16.24420762932	0\\
16.24423686666	0\\
16.244266104	0\\
16.24429534134	0\\
16.24432457868	0\\
16.24435381602	0\\
16.24438305336	0\\
16.2444122907	0\\
16.24444152804	0\\
16.24447076538	0\\
16.24450000272	0\\
16.24452924006	0\\
16.2445584774	0\\
16.24458771474	0\\
16.24461695208	0\\
16.24464618942	0\\
16.24467542676	0\\
16.2447046641	0\\
16.24473390144	0\\
16.24476313878	0\\
16.24479237612	0\\
16.24482161346	0\\
16.2448508508	0\\
16.24488008814	0\\
16.24490932548	0\\
16.24493856282	0\\
16.24496780016	0\\
16.2449970375	0\\
16.24502627484	0\\
16.24505551218	0\\
16.24508474952	0\\
16.24511398686	0\\
16.2451432242	0\\
16.24517246154	0\\
16.24520169888	0\\
16.24523093622	0\\
16.24526017356	0\\
16.2452894109	0\\
16.24531864824	0\\
16.24534788558	0\\
16.24537712292	0\\
16.24540636026	0\\
16.2454355976	0\\
16.24546483494	0\\
16.24549407228	0\\
16.24552330962	0\\
16.24555254696	0\\
16.2455817843	0\\
16.24561102164	0\\
16.24564025898	0\\
16.24566949632	0\\
16.24569873366	0\\
16.245727971	0\\
16.24575720834	0\\
16.24578644568	0\\
16.24581568302	0\\
16.24584492036	0\\
16.2458741577	0\\
16.24590339504	0\\
16.24593263238	0\\
16.24596186972	0\\
16.24599110706	0\\
16.2460203444	0\\
16.24604958174	0\\
16.24607881908	0\\
16.24610805642	0\\
16.24613729376	0\\
16.2461665311	0\\
16.24619576844	0\\
16.24622500578	0\\
16.24625424312	0\\
16.24628348046	0\\
16.2463127178	0\\
16.24634195514	0\\
16.24637119248	0\\
16.24640042982	0\\
16.24642966716	0\\
16.2464589045	0\\
16.24648814184	0\\
16.24651737918	0\\
16.24654661652	0\\
16.24657585386	0\\
16.2466050912	0\\
16.24663432854	0\\
16.24666356588	0\\
16.24669280322	0\\
16.24672204056	0\\
16.2467512779	0\\
16.24678051524	0\\
16.24680975258	0\\
16.24683898992	0\\
16.24686822726	0\\
16.2468974646	0\\
16.24692670194	0\\
16.24695593928	0\\
16.24698517662	0\\
16.24701441396	0\\
16.2470436513	0\\
16.24707288864	0\\
16.24710212598	0\\
16.24713136332	0\\
16.24716060066	0\\
16.247189838	0\\
16.24721907534	0\\
16.24724831268	0\\
16.24727755002	0\\
16.24730678736	0\\
16.2473360247	0\\
16.24736526204	0\\
16.24739449938	0\\
16.24742373672	0\\
16.24745297406	0\\
16.2474822114	0\\
16.24751144874	0\\
16.24754068608	0\\
16.24756992342	0\\
16.24759916076	0\\
16.2476283981	0\\
16.24765763544	0\\
16.24768687278	0\\
16.24771611012	0\\
16.24774534746	0\\
16.2477745848	0\\
16.24780382214	0\\
16.24783305948	0\\
16.24786229682	0\\
16.24789153416	0\\
16.2479207715	0\\
16.24795000884	0\\
16.24797924618	0\\
16.24800848352	0\\
16.24803772086	0\\
16.2480669582	0\\
16.24809619554	0\\
16.24812543288	0\\
16.24815467022	0\\
16.24818390756	0\\
16.2482131449	0\\
16.24824238224	0\\
16.24827161958	0\\
16.24830085692	0\\
16.24833009426	0\\
16.2483593316	0\\
16.24838856894	0\\
16.24841780628	0\\
16.24844704362	0\\
16.24847628096	0\\
16.2485055183	0\\
16.24853475564	0\\
16.24856399298	0\\
16.24859323032	0\\
16.24862246766	0\\
16.248651705	0\\
16.24868094234	0\\
16.24871017968	0\\
16.24873941702	0\\
16.24876865436	0\\
16.2487978917	0\\
16.24882712904	0\\
16.24885636638	0\\
16.24888560372	0\\
16.24891484106	0\\
16.2489440784	0\\
16.24897331574	0\\
16.24900255308	0\\
16.24903179042	0\\
16.24906102776	0\\
16.2490902651	0\\
16.24911950244	0\\
16.24914873978	0\\
16.24917797712	0\\
16.24920721446	0\\
16.2492364518	0\\
16.24926568914	0\\
16.24929492648	0\\
16.24932416382	0\\
16.24935340116	0\\
16.2493826385	0\\
16.24941187584	0\\
16.24944111318	0\\
16.24947035052	0\\
16.24949958786	0\\
16.2495288252	0\\
16.24955806254	0\\
16.24958729988	0\\
16.24961653722	0\\
16.24964577456	0\\
16.2496750119	0\\
16.24970424924	0\\
16.24973348658	0\\
16.24976272392	0\\
16.24979196126	0\\
16.2498211986	0\\
16.24985043594	0\\
16.24987967328	0\\
16.24990891062	0\\
16.24993814796	0\\
16.2499673853	0\\
16.24999662264	0\\
16.25002585998	0\\
16.25005509732	0\\
16.25008433466	0\\
16.250113572	0\\
16.25014280934	0\\
16.25017204668	0\\
16.25020128402	0\\
16.25023052136	0\\
16.2502597587	0\\
16.25028899604	0\\
16.25031823338	0\\
16.25034747072	0\\
16.25037670806	0\\
16.2504059454	0\\
16.25043518274	0\\
16.25046442008	0\\
16.25049365742	0\\
16.25052289476	0\\
16.2505521321	0\\
16.25058136944	0\\
16.25061060678	0\\
16.25063984412	0\\
16.25066908146	0\\
16.2506983188	0\\
16.25072755614	0\\
16.25075679348	0\\
16.25078603082	0\\
16.25081526816	0\\
16.2508445055	0\\
16.25087374284	0\\
16.25090298018	0\\
16.25093221752	0\\
16.25096145486	0\\
16.2509906922	0\\
16.25101992954	0\\
16.25104916688	0\\
16.25107840422	0\\
16.25110764156	0\\
16.2511368789	0\\
16.25116611624	0\\
16.25119535358	0\\
16.25122459092	0\\
16.25125382826	0\\
16.2512830656	0\\
16.25131230294	0\\
16.25134154028	0\\
16.25137077762	0\\
16.25140001496	0\\
16.2514292523	0\\
16.25145848964	0\\
16.25148772698	0\\
16.25151696432	0\\
16.25154620166	0\\
16.251575439	0\\
16.25160467634	0\\
16.25163391368	0\\
16.25166315102	0\\
16.25169238836	0\\
16.2517216257	0\\
16.25175086304	0\\
16.25178010038	0\\
16.25180933772	0\\
16.25183857506	0\\
16.2518678124	0\\
16.25189704974	0\\
16.25192628708	0\\
16.25195552442	0\\
16.25198476176	0\\
16.2520139991	0\\
16.25204323644	0\\
16.25207247378	0\\
16.25210171112	0\\
16.25213094846	0\\
16.2521601858	0\\
16.25218942314	0\\
16.25221866048	0\\
16.25224789782	0\\
16.25227713516	0\\
16.2523063725	0\\
16.25233560984	0\\
16.25236484718	0\\
16.25239408452	0\\
16.25242332186	0\\
16.2524525592	0\\
16.25248179654	0\\
16.25251103388	0\\
16.25254027122	0\\
16.25256950856	0\\
16.2525987459	0\\
16.25262798324	0\\
16.25265722058	0\\
16.25268645792	0\\
16.25271569526	0\\
16.2527449326	0\\
16.25277416994	0\\
16.25280340728	0\\
16.25283264462	0\\
16.25286188196	0\\
16.2528911193	0\\
16.25292035664	0\\
16.25294959398	0\\
16.25297883132	0\\
16.25300806866	0\\
16.253037306	0\\
16.25306654334	0\\
16.25309578068	0\\
16.25312501802	0\\
16.25315425536	0\\
16.2531834927	0\\
16.25321273004	0\\
16.25324196738	0\\
16.25327120472	0\\
16.25330044206	0\\
16.2533296794	0\\
16.25335891674	0\\
16.25338815408	0\\
16.25341739142	0\\
16.25344662876	0\\
16.2534758661	0\\
16.25350510344	0\\
16.25353434078	0\\
16.25356357812	0\\
16.25359281546	0\\
16.2536220528	0\\
16.25365129014	0\\
16.25368052748	0\\
16.25370976482	0\\
16.25373900216	0\\
16.2537682395	0\\
16.25379747684	0\\
16.25382671418	0\\
16.25385595152	0\\
16.25388518886	0\\
16.2539144262	0\\
16.25394366354	0\\
16.25397290088	0\\
16.25400213822	0\\
16.25403137556	0\\
16.2540606129	0\\
16.25408985024	0\\
16.25411908758	0\\
16.25414832492	0\\
16.25417756226	0\\
16.2542067996	0\\
16.25423603694	0\\
16.25426527428	0\\
16.25429451162	0\\
16.25432374896	0\\
16.2543529863	0\\
16.25438222364	0\\
16.25441146098	0\\
16.25444069832	0\\
16.25446993566	0\\
16.254499173	0\\
16.25452841034	0\\
16.25455764768	0\\
16.25458688502	0\\
16.25461612236	0\\
16.2546453597	0\\
16.25467459704	0\\
16.25470383438	0\\
16.25473307172	0\\
16.25476230906	0\\
16.2547915464	0\\
16.25482078374	0\\
16.25485002108	0\\
16.25487925842	0\\
16.25490849576	0\\
16.2549377331	0\\
16.25496697044	0\\
16.25499620778	0\\
16.25502544512	0\\
16.25505468246	0\\
16.2550839198	0\\
16.25511315714	0\\
16.25514239448	0\\
16.25517163182	0\\
16.25520086916	0\\
16.2552301065	0\\
16.25525934384	0\\
16.25528858118	0\\
16.25531781852	0\\
16.25534705586	0\\
16.2553762932	0\\
16.25540553054	0\\
16.25543476788	0\\
16.25546400522	0\\
16.25549324256	0\\
16.2555224799	0\\
16.25555171724	0\\
16.25558095458	0\\
16.25561019192	0\\
16.25563942926	0\\
16.2556686666	0\\
16.25569790394	0\\
16.25572714128	0\\
16.25575637862	0\\
16.25578561596	0\\
16.2558148533	0\\
16.25584409064	0\\
16.25587332798	0\\
16.25590256532	0\\
16.25593180266	0\\
16.25596104	0\\
16.25599027734	0\\
16.25601951468	0\\
16.25604875202	0\\
16.25607798936	0\\
16.2561072267	0\\
16.25613646404	0\\
16.25616570138	0\\
16.25619493872	0\\
16.25622417606	0\\
16.2562534134	0\\
16.25628265074	0\\
16.25631188808	0\\
16.25634112542	0\\
16.25637036276	0\\
16.2563996001	0\\
16.25642883744	0\\
16.25645807478	0\\
16.25648731212	0\\
16.25651654946	0\\
16.2565457868	0\\
16.25657502414	0\\
16.25660426148	0\\
16.25663349882	0\\
16.25666273616	0\\
16.2566919735	0\\
16.25672121084	0\\
16.25675044818	0\\
16.25677968552	0\\
16.25680892286	0\\
16.2568381602	0\\
16.25686739754	0\\
16.25689663488	0\\
16.25692587222	0\\
16.25695510956	0\\
16.2569843469	0\\
16.25701358424	0\\
16.25704282158	0\\
16.25707205892	0\\
16.25710129626	0\\
16.2571305336	0\\
16.25715977094	0\\
16.25718900828	0\\
16.25721824562	0\\
16.25724748296	0\\
16.2572767203	0\\
16.25730595764	0\\
16.25733519498	0\\
16.25736443232	0\\
16.25739366966	0\\
16.257422907	0\\
16.25745214434	0\\
16.25748138168	0\\
16.25751061902	0\\
16.25753985636	0\\
16.2575690937	0\\
16.25759833104	0\\
16.25762756838	0\\
16.25765680572	0\\
16.25768604306	0\\
16.2577152804	0\\
16.25774451774	0\\
16.25777375508	0\\
16.25780299242	0\\
16.25783222976	0\\
16.2578614671	0\\
16.25789070444	0\\
16.25791994178	0\\
16.25794917912	0\\
16.25797841646	0\\
16.2580076538	0\\
16.25803689114	0\\
16.25806612848	0\\
16.25809536582	0\\
16.25812460316	0\\
16.2581538405	0\\
16.25818307784	0\\
16.25821231518	0\\
16.25824155252	0\\
16.25827078986	0\\
16.2583000272	0\\
16.25832926454	0\\
16.25835850188	0\\
16.25838773922	0\\
16.25841697656	0\\
16.2584462139	0\\
16.25847545124	0\\
16.25850468858	0\\
16.25853392592	0\\
16.25856316326	0\\
16.2585924006	0\\
16.25862163794	0\\
16.25865087528	0\\
16.25868011262	0\\
16.25870934996	0\\
16.2587385873	0\\
16.25876782464	0\\
16.25879706198	0\\
16.25882629932	0\\
16.25885553666	0\\
16.258884774	0\\
16.25891401134	0\\
16.25894324868	0\\
16.25897248602	0\\
16.25900172336	0\\
16.2590309607	0\\
16.25906019804	0\\
16.25908943538	0\\
16.25911867272	0\\
16.25914791006	0\\
16.2591771474	0\\
16.25920638474	0\\
16.25923562208	0\\
16.25926485942	0\\
16.25929409676	0\\
16.2593233341	0\\
16.25935257144	0\\
16.25938180878	0\\
16.25941104612	0\\
16.25944028346	0\\
16.2594695208	0\\
16.25949875814	0\\
16.25952799548	0\\
16.25955723282	0\\
16.25958647016	0\\
16.2596157075	0\\
16.25964494484	0\\
16.25967418218	0\\
16.25970341952	0\\
16.25973265686	0\\
16.2597618942	0\\
16.25979113154	0\\
16.25982036888	0\\
16.25984960622	0\\
16.25987884356	0\\
16.2599080809	0\\
16.25993731824	0\\
16.25996655558	0\\
16.25999579292	0\\
16.26002503026	0\\
16.2600542676	0\\
16.26008350494	0\\
16.26011274228	0\\
16.26014197962	0\\
16.26017121696	0\\
16.2602004543	0\\
16.26022969164	0\\
16.26025892898	0\\
16.26028816632	0\\
16.26031740366	0\\
16.260346641	0\\
16.26037587834	0\\
16.26040511568	0\\
16.26043435302	0\\
16.26046359036	0\\
16.2604928277	0\\
16.26052206504	0\\
16.26055130238	0\\
16.26058053972	0\\
16.26060977706	0\\
16.2606390144	0\\
16.26066825174	0\\
16.26069748908	0\\
16.26072672642	0\\
16.26075596376	0\\
16.2607852011	0\\
16.26081443844	0\\
16.26084367578	0\\
16.26087291312	0\\
16.26090215046	0\\
16.2609313878	0\\
16.26096062514	0\\
16.26098986248	0\\
16.26101909982	0\\
16.26104833716	0\\
16.2610775745	0\\
16.26110681184	0\\
16.26113604918	0\\
16.26116528652	0\\
16.26119452386	0\\
16.2612237612	0\\
16.26125299854	0\\
16.26128223588	0\\
16.26131147322	0\\
16.26134071056	0\\
16.2613699479	0\\
16.26139918524	0\\
16.26142842258	0\\
16.26145765992	0\\
16.26148689726	0\\
16.2615161346	0\\
16.26154537194	0\\
16.26157460928	0\\
16.26160384662	0\\
16.26163308396	0\\
16.2616623213	0\\
16.26169155864	0\\
16.26172079598	0\\
16.26175003332	0\\
16.26177927066	0\\
16.261808508	0\\
16.26183774534	0\\
16.26186698268	0\\
16.26189622002	0\\
16.26192545736	0\\
16.2619546947	0\\
16.26198393204	0\\
16.26201316938	0\\
16.26204240672	0\\
16.26207164406	0\\
16.2621008814	0\\
16.26213011874	0\\
16.26215935608	0\\
16.26218859342	0\\
16.26221783076	0\\
16.2622470681	0\\
16.26227630544	0\\
16.26230554278	0\\
16.26233478012	0\\
16.26236401746	0\\
16.2623932548	0\\
16.26242249214	0\\
16.26245172948	0\\
16.26248096682	0\\
16.26251020416	0\\
16.2625394415	0\\
16.26256867884	0\\
16.26259791618	0\\
16.26262715352	0\\
16.26265639086	0\\
16.2626856282	0\\
16.26271486554	0\\
16.26274410288	0\\
16.26277334022	0\\
16.26280257756	0\\
16.2628318149	0\\
16.26286105224	0\\
16.26289028958	0\\
16.26291952692	0\\
16.26294876426	0\\
16.2629780016	0\\
16.26300723894	0\\
16.26303647628	0\\
16.26306571362	0\\
16.26309495096	0\\
16.2631241883	0\\
16.26315342564	0\\
16.26318266298	0\\
16.26321190032	0\\
16.26324113766	0\\
16.263270375	0\\
16.26329961234	0\\
16.26332884968	0\\
16.26335808702	0\\
16.26338732436	0\\
16.2634165617	0\\
16.26344579904	0\\
16.26347503638	0\\
16.26350427372	0\\
16.26353351106	0\\
16.2635627484	0\\
16.26359198574	0\\
16.26362122308	0\\
16.26365046042	0\\
16.26367969776	0\\
16.2637089351	0\\
16.26373817244	0\\
16.26376740978	0\\
16.26379664712	0\\
16.26382588446	0\\
16.2638551218	0\\
16.26388435914	0\\
16.26391359648	0\\
16.26394283382	0\\
16.26397207116	0\\
16.2640013085	0\\
16.26403054584	0\\
16.26405978318	0\\
16.26408902052	0\\
16.26411825786	0\\
16.2641474952	0\\
16.26417673254	0\\
16.26420596988	0\\
16.26423520722	0\\
16.26426444456	0\\
16.2642936819	0\\
16.26432291924	0\\
16.26435215658	0\\
16.26438139392	0\\
16.26441063126	0\\
16.2644398686	0\\
16.26446910594	0\\
16.26449834328	0\\
16.26452758062	0\\
16.26455681796	0\\
16.2645860553	0\\
16.26461529264	0\\
16.26464452998	0\\
16.26467376732	0\\
16.26470300466	0\\
16.264732242	0\\
16.26476147934	0\\
16.26479071668	0\\
16.26481995402	0\\
16.26484919136	0\\
16.2648784287	0\\
16.26490766604	0\\
16.26493690338	0\\
16.26496614072	0\\
16.26499537806	0\\
16.2650246154	0\\
16.26505385274	0\\
16.26508309008	0\\
16.26511232742	0\\
16.26514156476	0\\
16.2651708021	0\\
16.26520003944	0\\
16.26522927678	0\\
16.26525851412	0\\
16.26528775146	0\\
16.2653169888	0\\
16.26534622614	0\\
16.26537546348	0\\
16.26540470082	0\\
16.26543393816	0\\
16.2654631755	0\\
16.26549241284	0\\
16.26552165018	0\\
16.26555088752	0\\
16.26558012486	0\\
16.2656093622	0\\
16.26563859954	0\\
16.26566783688	0\\
16.26569707422	0\\
16.26572631156	0\\
16.2657555489	0\\
16.26578478624	0\\
16.26581402358	0\\
16.26584326092	0\\
16.26587249826	0\\
16.2659017356	0\\
16.26593097294	0\\
16.26596021028	0\\
16.26598944762	0\\
16.26601868496	0\\
16.2660479223	0\\
16.26607715964	0\\
16.26610639698	0\\
16.26613563432	0\\
16.26616487166	0\\
16.266194109	0\\
16.26622334634	0\\
16.26625258368	0\\
16.26628182102	0\\
16.26631105836	0\\
16.2663402957	0\\
16.26636953304	0\\
16.26639877038	0\\
16.26642800772	0\\
16.26645724506	0\\
16.2664864824	0\\
16.26651571974	0\\
16.26654495708	0\\
16.26657419442	0\\
16.26660343176	0\\
16.2666326691	0\\
16.26666190644	0\\
16.26669114378	0\\
16.26672038112	0\\
16.26674961846	0\\
16.2667788558	0\\
16.26680809314	0\\
16.26683733048	0\\
16.26686656782	0\\
16.26689580516	0\\
16.2669250425	0\\
16.26695427984	0\\
16.26698351718	0\\
16.26701275452	0\\
16.26704199186	0\\
16.2670712292	0\\
16.26710046654	0\\
16.26712970388	0\\
16.26715894122	0\\
16.26718817856	0\\
16.2672174159	0\\
16.26724665324	0\\
16.26727589058	0\\
16.26730512792	0\\
16.26733436526	0\\
16.2673636026	0\\
16.26739283994	0\\
16.26742207728	0\\
16.26745131462	0\\
16.26748055196	0\\
16.2675097893	0\\
16.26753902664	0\\
16.26756826398	0\\
16.26759750132	0\\
16.26762673866	0\\
16.267655976	0\\
16.26768521334	0\\
16.26771445068	0\\
16.26774368802	0\\
16.26777292536	0\\
16.2678021627	0\\
16.26783140004	0\\
16.26786063738	0\\
16.26788987472	0\\
16.26791911206	0\\
16.2679483494	0\\
16.26797758674	0\\
16.26800682408	0\\
16.26803606142	0\\
16.26806529876	0\\
16.2680945361	0\\
16.26812377344	0\\
16.26815301078	0\\
16.26818224812	0\\
16.26821148546	0\\
16.2682407228	0\\
16.26826996014	0\\
16.26829919748	0\\
16.26832843482	0\\
16.26835767216	0\\
16.2683869095	0\\
16.26841614684	0\\
16.26844538418	0\\
16.26847462152	0\\
16.26850385886	0\\
16.2685330962	0\\
16.26856233354	0\\
16.26859157088	0\\
16.26862080822	0\\
16.26865004556	0\\
16.2686792829	0\\
16.26870852024	0\\
16.26873775758	0\\
16.26876699492	0\\
16.26879623226	0\\
16.2688254696	0\\
16.26885470694	0\\
16.26888394428	0\\
16.26891318162	0\\
16.26894241896	0\\
16.2689716563	0\\
16.26900089364	0\\
16.26903013098	0\\
16.26905936832	0\\
16.26908860566	0\\
16.269117843	0\\
16.26914708034	0\\
16.26917631768	0\\
16.26920555502	0\\
16.26923479236	0\\
16.2692640297	0\\
16.26929326704	0\\
16.26932250438	0\\
16.26935174172	0\\
16.26938097906	0\\
16.2694102164	0\\
16.26943945374	0\\
16.26946869108	0\\
16.26949792842	0\\
16.26952716576	0\\
16.2695564031	0\\
16.26958564044	0\\
16.26961487778	0\\
16.26964411512	0\\
16.26967335246	0\\
16.2697025898	0\\
16.26973182714	0\\
16.26976106448	0\\
16.26979030182	0\\
16.26981953916	0\\
16.2698487765	0\\
16.26987801384	0\\
16.26990725118	0\\
16.26993648852	0\\
16.26996572586	0\\
16.2699949632	0\\
16.27002420054	0\\
16.27005343788	0\\
16.27008267522	0\\
16.27011191256	0\\
16.2701411499	0\\
16.27017038724	0\\
16.27019962458	0\\
16.27022886192	0\\
16.27025809926	0\\
16.2702873366	0\\
16.27031657394	0\\
16.27034581128	0\\
16.27037504862	0\\
16.27040428596	0\\
16.2704335233	0\\
16.27046276064	0\\
16.27049199798	0\\
16.27052123532	0\\
16.27055047266	0\\
16.27057971	0\\
16.27060894734	0\\
16.27063818468	0\\
16.27066742202	0\\
16.27069665936	0\\
16.2707258967	0\\
16.27075513404	0\\
16.27078437138	0\\
16.27081360872	0\\
16.27084284606	0\\
16.2708720834	0\\
16.27090132074	0\\
16.27093055808	0\\
16.27095979542	0\\
16.27098903276	0\\
16.2710182701	0\\
16.27104750744	0\\
16.27107674478	0\\
16.27110598212	0\\
16.27113521946	0\\
16.2711644568	0\\
16.27119369414	0\\
16.27122293148	0\\
16.27125216882	0\\
16.27128140616	0\\
16.2713106435	0\\
16.27133988084	0\\
16.27136911818	0\\
16.27139835552	0\\
16.27142759286	0\\
16.2714568302	0\\
16.27148606754	0\\
16.27151530488	0\\
16.27154454222	0\\
16.27157377956	0\\
16.2716030169	0\\
16.27163225424	0\\
16.27166149158	0\\
16.27169072892	0\\
16.27171996626	0\\
16.2717492036	0\\
16.27177844094	0\\
16.27180767828	0\\
16.27183691562	0\\
16.27186615296	0\\
16.2718953903	0\\
16.27192462764	0\\
16.27195386498	0\\
16.27198310232	0\\
16.27201233966	0\\
16.272041577	0\\
16.27207081434	0\\
16.27210005168	0\\
16.27212928902	0\\
16.27215852636	0\\
16.2721877637	0\\
16.27221700104	0\\
16.27224623838	0\\
16.27227547572	0\\
16.27230471306	0\\
16.2723339504	0\\
16.27236318774	0\\
16.27239242508	0\\
16.27242166242	0\\
16.27245089976	0\\
16.2724801371	0\\
16.27250937444	0\\
16.27253861178	0\\
16.27256784912	0\\
16.27259708646	0\\
16.2726263238	0\\
16.27265556114	0\\
16.27268479848	0\\
16.27271403582	0\\
16.27274327316	0\\
16.2727725105	0\\
16.27280174784	0\\
16.27283098518	0\\
16.27286022252	0\\
16.27288945986	0\\
16.2729186972	0\\
16.27294793454	0\\
16.27297717188	0\\
16.27300640922	0\\
16.27303564656	0\\
16.2730648839	0\\
16.27309412124	0\\
16.27312335858	0\\
16.27315259592	0\\
16.27318183326	0\\
16.2732110706	0\\
16.27324030794	0\\
16.27326954528	0\\
16.27329878262	0\\
16.27332801996	0\\
16.2733572573	0\\
16.27338649464	0\\
16.27341573198	0\\
16.27344496932	0\\
16.27347420666	0\\
16.273503444	0\\
16.27353268134	0\\
16.27356191868	0\\
16.27359115602	0\\
16.27362039336	0\\
16.2736496307	0\\
16.27367886804	0\\
16.27370810538	0\\
16.27373734272	0\\
16.27376658006	0\\
16.2737958174	0\\
16.27382505474	0\\
16.27385429208	0\\
16.27388352942	0\\
16.27391276676	0\\
16.2739420041	0\\
16.27397124144	0\\
16.27400047878	0\\
16.27402971612	0\\
16.27405895346	0\\
16.2740881908	0\\
16.27411742814	0\\
16.27414666548	0\\
16.27417590282	0\\
16.27420514016	0\\
16.2742343775	0\\
16.27426361484	0\\
16.27429285218	0\\
16.27432208952	0\\
16.27435132686	0\\
16.2743805642	0\\
16.27440980154	0\\
16.27443903888	0\\
16.27446827622	0\\
16.27449751356	0\\
16.2745267509	0\\
16.27455598824	0\\
16.27458522558	0\\
16.27461446292	0\\
16.27464370026	0\\
16.2746729376	0\\
16.27470217494	0\\
16.27473141228	0\\
16.27476064962	0\\
16.27478988696	0\\
16.2748191243	0\\
16.27484836164	0\\
16.27487759898	0\\
16.27490683632	0\\
16.27493607366	0\\
16.274965311	0\\
16.27499454834	0\\
16.27502378568	0\\
16.27505302302	0\\
16.27508226036	0\\
16.2751114977	0\\
16.27514073504	0\\
16.27516997238	0\\
16.27519920972	0\\
16.27522844706	0\\
16.2752576844	0\\
16.27528692174	0\\
16.27531615908	0\\
16.27534539642	0\\
16.27537463376	0\\
16.2754038711	0\\
16.27543310844	0\\
16.27546234578	0\\
16.27549158312	0\\
16.27552082046	0\\
16.2755500578	0\\
16.27557929514	0\\
16.27560853248	0\\
16.27563776982	0\\
16.27566700716	0\\
16.2756962445	0\\
16.27572548184	0\\
16.27575471918	0\\
16.27578395652	0\\
16.27581319386	0\\
16.2758424312	0\\
16.27587166854	0\\
16.27590090588	0\\
16.27593014322	0\\
16.27595938056	0\\
16.2759886179	0\\
16.27601785524	0\\
16.27604709258	0\\
16.27607632992	0\\
16.27610556726	0\\
16.2761348046	0\\
16.27616404194	0\\
16.27619327928	0\\
16.27622251662	0\\
16.27625175396	0\\
16.2762809913	0\\
16.27631022864	0\\
16.27633946598	0\\
16.27636870332	0\\
16.27639794066	0\\
16.276427178	0\\
16.27645641534	0\\
16.27648565268	0\\
16.27651489002	0\\
16.27654412736	0\\
16.2765733647	0\\
16.27660260204	0\\
16.27663183938	0\\
16.27666107672	0\\
16.27669031406	0\\
16.2767195514	0\\
16.27674878874	0\\
16.27677802608	0\\
16.27680726342	0\\
16.27683650076	0\\
16.2768657381	0\\
16.27689497544	0\\
16.27692421278	0\\
16.27695345012	0\\
16.27698268746	0\\
16.2770119248	0\\
16.27704116214	0\\
16.27707039948	0\\
16.27709963682	0\\
16.27712887416	0\\
16.2771581115	0\\
16.27718734884	0\\
16.27721658618	0\\
16.27724582352	0\\
16.27727506086	0\\
16.2773042982	0\\
16.27733353554	0\\
16.27736277288	0\\
16.27739201022	0\\
16.27742124756	0\\
16.2774504849	0\\
16.27747972224	0\\
16.27750895958	0\\
16.27753819692	0\\
16.27756743426	0\\
16.2775966716	0\\
16.27762590894	0\\
16.27765514628	0\\
16.27768438362	0\\
16.27771362096	0\\
16.2777428583	0\\
16.27777209564	0\\
16.27780133298	0\\
16.27783057032	0\\
16.27785980766	0\\
16.277889045	0\\
16.27791828234	0\\
16.27794751968	0\\
16.27797675702	0\\
16.27800599436	0\\
16.2780352317	0\\
16.27806446904	0\\
16.27809370638	0\\
16.27812294372	0\\
16.27815218106	0\\
16.2781814184	0\\
16.27821065574	0\\
16.27823989308	0\\
16.27826913042	0\\
16.27829836776	0\\
16.2783276051	0\\
16.27835684244	0\\
16.27838607978	0\\
16.27841531712	0\\
16.27844455446	0\\
16.2784737918	0\\
16.27850302914	0\\
16.27853226648	0\\
16.27856150382	0\\
16.27859074116	0\\
16.2786199785	0\\
16.27864921584	0\\
16.27867845318	0\\
16.27870769052	0\\
16.27873692786	0\\
16.2787661652	0\\
16.27879540254	0\\
16.27882463988	0\\
16.27885387722	0\\
16.27888311456	0\\
16.2789123519	0\\
16.27894158924	0\\
16.27897082658	0\\
16.27900006392	0\\
16.27902930126	0\\
16.2790585386	0\\
16.27908777594	0\\
16.27911701328	0\\
16.27914625062	0\\
16.27917548796	0\\
16.2792047253	0\\
16.27923396264	0\\
16.27926319998	0\\
16.27929243732	0\\
16.27932167466	0\\
16.279350912	0\\
16.27938014934	0\\
16.27940938668	0\\
16.27943862402	0\\
16.27946786136	0\\
16.2794970987	0\\
16.27952633604	0\\
16.27955557338	0\\
16.27958481072	0\\
16.27961404806	0\\
16.2796432854	0\\
16.27967252274	0\\
16.27970176008	0\\
16.27973099742	0\\
16.27976023476	0\\
16.2797894721	0\\
16.27981870944	0\\
16.27984794678	0\\
16.27987718412	0\\
16.27990642146	0\\
16.2799356588	0\\
16.27996489614	0\\
16.27999413348	0\\
16.28002337082	0\\
16.28005260816	0\\
16.2800818455	0\\
16.28011108284	0\\
16.28014032018	0\\
16.28016955752	0\\
16.28019879486	0\\
16.2802280322	0\\
16.28025726954	0\\
16.28028650688	0\\
16.28031574422	0\\
16.28034498156	0\\
16.2803742189	0\\
16.28040345624	0\\
16.28043269358	0\\
16.28046193092	0\\
16.28049116826	0\\
16.2805204056	0\\
16.28054964294	0\\
16.28057888028	0\\
16.28060811762	0\\
16.28063735496	0\\
16.2806665923	0\\
16.28069582964	0\\
16.28072506698	0\\
16.28075430432	0\\
16.28078354166	0\\
16.280812779	0\\
16.28084201634	0\\
16.28087125368	0\\
16.28090049102	0\\
16.28092972836	0\\
16.2809589657	0\\
16.28098820304	0\\
16.28101744038	0\\
16.28104667772	0\\
16.28107591506	0\\
16.2811051524	0\\
16.28113438974	0\\
16.28116362708	0\\
16.28119286442	0\\
16.28122210176	0\\
16.2812513391	0\\
16.28128057644	0\\
16.28130981378	0\\
16.28133905112	0\\
16.28136828846	0\\
16.2813975258	0\\
16.28142676314	0\\
16.28145600048	0\\
16.28148523782	0\\
16.28151447516	0\\
16.2815437125	0\\
16.28157294984	0\\
16.28160218718	0\\
16.28163142452	0\\
16.28166066186	0\\
16.2816898992	0\\
16.28171913654	0\\
16.28174837388	0\\
16.28177761122	0\\
16.28180684856	0\\
16.2818360859	0\\
16.28186532324	0\\
16.28189456058	0\\
16.28192379792	0\\
16.28195303526	0\\
16.2819822726	0\\
16.28201150994	0\\
16.28204074728	0\\
16.28206998462	0\\
16.28209922196	0\\
16.2821284593	0\\
16.28215769664	0\\
16.28218693398	0\\
16.28221617132	0\\
16.28224540866	0\\
16.282274646	0\\
16.28230388334	0\\
16.28233312068	0\\
16.28236235802	0\\
16.28239159536	0\\
16.2824208327	0\\
16.28245007004	0\\
16.28247930738	0\\
16.28250854472	0\\
16.28253778206	0\\
16.2825670194	0\\
16.28259625674	0\\
16.28262549408	0\\
16.28265473142	0\\
16.28268396876	0\\
16.2827132061	0\\
16.28274244344	0\\
16.28277168078	0\\
16.28280091812	0\\
16.28283015546	0\\
16.2828593928	0\\
16.28288863014	0\\
16.28291786748	0\\
16.28294710482	0\\
16.28297634216	0\\
16.2830055795	0\\
16.28303481684	0\\
16.28306405418	0\\
16.28309329152	0\\
16.28312252886	0\\
16.2831517662	0\\
16.28318100354	0\\
16.28321024088	0\\
16.28323947822	0\\
16.28326871556	0\\
16.2832979529	0\\
16.28332719024	0\\
16.28335642758	0\\
16.28338566492	0\\
16.28341490226	0\\
16.2834441396	0\\
16.28347337694	0\\
16.28350261428	0\\
16.28353185162	0\\
16.28356108896	0\\
16.2835903263	0\\
16.28361956364	0\\
16.28364880098	0\\
16.28367803832	0\\
16.28370727566	0\\
16.283736513	0\\
16.28376575034	0\\
16.28379498768	0\\
16.28382422502	0\\
16.28385346236	0\\
16.2838826997	0\\
16.28391193704	0\\
16.28394117438	0\\
16.28397041172	0\\
16.28399964906	0\\
16.2840288864	0\\
16.28405812374	0\\
16.28408736108	0\\
16.28411659842	0\\
16.28414583576	0\\
16.2841750731	0\\
16.28420431044	0\\
16.28423354778	0\\
16.28426278512	0\\
16.28429202246	0\\
16.2843212598	0\\
16.28435049714	0\\
16.28437973448	0\\
16.28440897182	0\\
16.28443820916	0\\
16.2844674465	0\\
16.28449668384	0\\
16.28452592118	0\\
16.28455515852	0\\
16.28458439586	0\\
16.2846136332	0\\
16.28464287054	0\\
16.28467210788	0\\
16.28470134522	0\\
16.28473058256	0\\
16.2847598199	0\\
16.28478905724	0\\
16.28481829458	0\\
16.28484753192	0\\
16.28487676926	0\\
16.2849060066	0\\
16.28493524394	0\\
16.28496448128	0\\
16.28499371862	0\\
16.28502295596	0\\
16.2850521933	0\\
16.28508143064	0\\
16.28511066798	0\\
16.28513990532	0\\
16.28516914266	0\\
16.28519838	0\\
16.28522761734	0\\
16.28525685468	0\\
16.28528609202	0\\
16.28531532936	0\\
16.2853445667	0\\
16.28537380404	0\\
16.28540304138	0\\
16.28543227872	0\\
16.28546151606	0\\
16.2854907534	0\\
16.28551999074	0\\
16.28554922808	0\\
16.28557846542	0\\
16.28560770276	0\\
16.2856369401	0\\
16.28566617744	0\\
16.28569541478	0\\
16.28572465212	0\\
16.28575388946	0\\
16.2857831268	0\\
16.28581236414	0\\
16.28584160148	0\\
16.28587083882	0\\
16.28590007616	0\\
16.2859293135	0\\
16.28595855084	0\\
16.28598778818	0\\
16.28601702552	0\\
16.28604626286	0\\
16.2860755002	0\\
16.28610473754	0\\
16.28613397488	0\\
16.28616321222	0\\
16.28619244956	0\\
16.2862216869	0\\
16.28625092424	0\\
16.28628016158	0\\
16.28630939892	0\\
16.28633863626	0\\
16.2863678736	0\\
16.28639711094	0\\
16.28642634828	0\\
16.28645558562	0\\
16.28648482296	0\\
16.2865140603	0\\
16.28654329764	0\\
16.28657253498	0\\
16.28660177232	0\\
16.28663100966	0\\
16.286660247	0\\
16.28668948434	0\\
16.28671872168	0\\
16.28674795902	0\\
16.28677719636	0\\
16.2868064337	0\\
16.28683567104	0\\
16.28686490838	0\\
16.28689414572	0\\
16.28692338306	0\\
16.2869526204	0\\
16.28698185774	0\\
16.28701109508	0\\
16.28704033242	0\\
16.28706956976	0\\
16.2870988071	0\\
16.28712804444	0\\
16.28715728178	0\\
16.28718651912	0\\
16.28721575646	0\\
16.2872449938	0\\
16.28727423114	0\\
16.28730346848	0\\
16.28733270582	0\\
16.28736194316	0\\
16.2873911805	0\\
16.28742041784	0\\
16.28744965518	0\\
16.28747889252	0\\
16.28750812986	0\\
16.2875373672	0\\
16.28756660454	0\\
16.28759584188	0\\
16.28762507922	0\\
16.28765431656	0\\
16.2876835539	0\\
16.28771279124	0\\
16.28774202858	0\\
16.28777126592	0\\
16.28780050326	0\\
16.2878297406	0\\
16.28785897794	0\\
16.28788821528	0\\
16.28791745262	0\\
16.28794668996	0\\
16.2879759273	0\\
16.28800516464	0\\
16.28803440198	0\\
16.28806363932	0\\
16.28809287666	0\\
16.288122114	0\\
16.28815135134	0\\
16.28818058868	0\\
16.28820982602	0\\
16.28823906336	0\\
16.2882683007	0\\
16.28829753804	0\\
16.28832677538	0\\
16.28835601272	0\\
16.28838525006	0\\
16.2884144874	0\\
16.28844372474	0\\
16.28847296208	0\\
16.28850219942	0\\
16.28853143676	0\\
16.2885606741	0\\
16.28858991144	0\\
16.28861914878	0\\
16.28864838612	0\\
16.28867762346	0\\
16.2887068608	0\\
16.28873609814	0\\
16.28876533548	0\\
16.28879457282	0\\
16.28882381016	0\\
16.2888530475	0\\
16.28888228484	0\\
16.28891152218	0\\
16.28894075952	0\\
16.28896999686	0\\
16.2889992342	0\\
16.28902847154	0\\
16.28905770888	0\\
16.28908694622	0\\
16.28911618356	0\\
16.2891454209	0\\
16.28917465824	0\\
16.28920389558	0\\
16.28923313292	0\\
16.28926237026	0\\
16.2892916076	0\\
16.28932084494	0\\
16.28935008228	0\\
16.28937931962	0\\
16.28940855696	0\\
16.2894377943	0\\
16.28946703164	0\\
16.28949626898	0\\
16.28952550632	0\\
16.28955474366	0\\
16.289583981	0\\
16.28961321834	0\\
16.28964245568	0\\
16.28967169302	0\\
16.28970093036	0\\
16.2897301677	0\\
16.28975940504	0\\
16.28978864238	0\\
16.28981787972	0\\
16.28984711706	0\\
16.2898763544	0\\
16.28990559174	0\\
16.28993482908	0\\
16.28996406642	0\\
16.28999330376	0\\
16.2900225411	0\\
16.29005177844	0\\
16.29008101578	0\\
16.29011025312	0\\
16.29013949046	0\\
16.2901687278	0\\
16.29019796514	0\\
16.29022720248	0\\
16.29025643982	0\\
16.29028567716	0\\
16.2903149145	0\\
16.29034415184	0\\
16.29037338918	0\\
16.29040262652	0\\
16.29043186386	0\\
16.2904611012	0\\
16.29049033854	0\\
16.29051957588	0\\
16.29054881322	0\\
16.29057805056	0\\
16.2906072879	0\\
16.29063652524	0\\
16.29066576258	0\\
16.29069499992	0\\
16.29072423726	0\\
16.2907534746	0\\
16.29078271194	0\\
16.29081194928	0\\
16.29084118662	0\\
16.29087042396	0\\
16.2908996613	0\\
16.29092889864	0\\
16.29095813598	0\\
16.29098737332	0\\
16.29101661066	0\\
16.291045848	0\\
16.29107508534	0\\
16.29110432268	0\\
16.29113356002	0\\
16.29116279736	0\\
16.2911920347	0\\
16.29122127204	0\\
16.29125050938	0\\
16.29127974672	0\\
16.29130898406	0\\
16.2913382214	0\\
16.29136745874	0\\
16.29139669608	0\\
16.29142593342	0\\
16.29145517076	0\\
16.2914844081	0\\
16.29151364544	0\\
16.29154288278	0\\
16.29157212012	0\\
16.29160135746	0\\
16.2916305948	0\\
16.29165983214	0\\
16.29168906948	0\\
16.29171830682	0\\
16.29174754416	0\\
16.2917767815	0\\
16.29180601884	0\\
16.29183525618	0\\
16.29186449352	0\\
16.29189373086	0\\
16.2919229682	0\\
16.29195220554	0\\
16.29198144288	0\\
16.29201068022	0\\
16.29203991756	0\\
16.2920691549	0\\
16.29209839224	0\\
16.29212762958	0\\
16.29215686692	0\\
16.29218610426	0\\
16.2922153416	0\\
16.29224457894	0\\
16.29227381628	0\\
16.29230305362	0\\
16.29233229096	0\\
16.2923615283	0\\
16.29239076564	0\\
16.29242000298	0\\
16.29244924032	0\\
16.29247847766	0\\
16.292507715	0\\
16.29253695234	0\\
16.29256618968	0\\
16.29259542702	0\\
16.29262466436	0\\
16.2926539017	0\\
16.29268313904	0\\
16.29271237638	0\\
16.29274161372	0\\
16.29277085106	0\\
16.2928000884	0\\
16.29282932574	0\\
16.29285856308	0\\
16.29288780042	0\\
16.29291703776	0\\
16.2929462751	0\\
16.29297551244	0\\
16.29300474978	0\\
16.29303398712	0\\
16.29306322446	0\\
16.2930924618	0\\
16.29312169914	0\\
16.29315093648	0\\
16.29318017382	0\\
16.29320941116	0\\
16.2932386485	0\\
16.29326788584	0\\
16.29329712318	0\\
16.29332636052	0\\
16.29335559786	0\\
16.2933848352	0\\
16.29341407254	0\\
16.29344330988	0\\
16.29347254722	0\\
16.29350178456	0\\
16.2935310219	0\\
16.29356025924	0\\
16.29358949658	0\\
16.29361873392	0\\
16.29364797126	0\\
16.2936772086	0\\
16.29370644594	0\\
16.29373568328	0\\
16.29376492062	0\\
16.29379415796	0\\
16.2938233953	0\\
16.29385263264	0\\
16.29388186998	0\\
16.29391110732	0\\
16.29394034466	0\\
16.293969582	0\\
16.29399881934	0\\
16.29402805668	0\\
16.29405729402	0\\
16.29408653136	0\\
16.2941157687	0\\
16.29414500604	0\\
16.29417424338	0\\
16.29420348072	0\\
16.29423271806	0\\
16.2942619554	0\\
16.29429119274	0\\
16.29432043008	0\\
16.29434966742	0\\
16.29437890476	0\\
16.2944081421	0\\
16.29443737944	0\\
16.29446661678	0\\
16.29449585412	0\\
16.29452509146	0\\
16.2945543288	0\\
16.29458356614	0\\
16.29461280348	0\\
16.29464204082	0\\
16.29467127816	0\\
16.2947005155	0\\
16.29472975284	0\\
16.29475899018	0\\
16.29478822752	0\\
16.29481746486	0\\
16.2948467022	0\\
16.29487593954	0\\
16.29490517688	0\\
16.29493441422	0\\
16.29496365156	0\\
16.2949928889	0\\
16.29502212624	0\\
16.29505136358	0\\
16.29508060092	0\\
16.29510983826	0\\
16.2951390756	0\\
16.29516831294	0\\
16.29519755028	0\\
16.29522678762	0\\
16.29525602496	0\\
16.2952852623	0\\
16.29531449964	0\\
16.29534373698	0\\
16.29537297432	0\\
16.29540221166	0\\
16.295431449	0\\
16.29546068634	0\\
16.29548992368	0\\
16.29551916102	0\\
16.29554839836	0\\
16.2955776357	0\\
16.29560687304	0\\
16.29563611038	0\\
16.29566534772	0\\
16.29569458506	0\\
16.2957238224	0\\
16.29575305974	0\\
16.29578229708	0\\
16.29581153442	0\\
16.29584077176	0\\
16.2958700091	0\\
16.29589924644	0\\
16.29592848378	0\\
16.29595772112	0\\
16.29598695846	0\\
16.2960161958	0\\
16.29604543314	0\\
16.29607467048	0\\
16.29610390782	0\\
16.29613314516	0\\
16.2961623825	0\\
16.29619161984	0\\
16.29622085718	0\\
16.29625009452	0\\
16.29627933186	0\\
16.2963085692	0\\
16.29633780654	0\\
16.29636704388	0\\
16.29639628122	0\\
16.29642551856	0\\
16.2964547559	0\\
16.29648399324	0\\
16.29651323058	0\\
16.29654246792	0\\
16.29657170526	0\\
16.2966009426	0\\
16.29663017994	0\\
16.29665941728	0\\
16.29668865462	0\\
16.29671789196	0\\
16.2967471293	0\\
16.29677636664	0\\
16.29680560398	0\\
16.29683484132	0\\
16.29686407866	0\\
16.296893316	0\\
16.29692255334	0\\
16.29695179068	0\\
16.29698102802	0\\
16.29701026536	0\\
16.2970395027	0\\
16.29706874004	0\\
16.29709797738	0\\
16.29712721472	0\\
16.29715645206	0\\
16.2971856894	0\\
16.29721492674	0\\
16.29724416408	0\\
16.29727340142	0\\
16.29730263876	0\\
16.2973318761	0\\
16.29736111344	0\\
16.29739035078	0\\
16.29741958812	0\\
16.29744882546	0\\
16.2974780628	0\\
16.29750730014	0\\
16.29753653748	0\\
16.29756577482	0\\
16.29759501216	0\\
16.2976242495	0\\
16.29765348684	0\\
16.29768272418	0\\
16.29771196152	0\\
16.29774119886	0\\
16.2977704362	0\\
16.29779967354	0\\
16.29782891088	0\\
16.29785814822	0\\
16.29788738556	0\\
16.2979166229	0\\
16.29794586024	0\\
16.29797509758	0\\
16.29800433492	0\\
16.29803357226	0\\
16.2980628096	0\\
16.29809204694	0\\
16.29812128428	0\\
16.29815052162	0\\
16.29817975896	0\\
16.2982089963	0\\
16.29823823364	0\\
16.29826747098	0\\
16.29829670832	0\\
16.29832594566	0\\
16.298355183	0\\
16.29838442034	0\\
16.29841365768	0\\
16.29844289502	0\\
16.29847213236	0\\
16.2985013697	0\\
16.29853060704	0\\
16.29855984438	0\\
16.29858908172	0\\
16.29861831906	0\\
16.2986475564	0\\
16.29867679374	0\\
16.29870603108	0\\
16.29873526842	0\\
16.29876450576	0\\
16.2987937431	0\\
16.29882298044	0\\
16.29885221778	0\\
16.29888145512	0\\
16.29891069246	0\\
16.2989399298	0\\
16.29896916714	0\\
16.29899840448	0\\
16.29902764182	0\\
16.29905687916	0\\
16.2990861165	0\\
16.29911535384	0\\
16.29914459118	0\\
16.29917382852	0\\
16.29920306586	0\\
16.2992323032	0\\
16.29926154054	0\\
16.29929077788	0\\
16.29932001522	0\\
16.29934925256	0\\
16.2993784899	0\\
16.29940772724	0\\
16.29943696458	0\\
16.29946620192	0\\
16.29949543926	0\\
16.2995246766	0\\
16.29955391394	0\\
16.29958315128	0\\
16.29961238862	0\\
16.29964162596	0\\
16.2996708633	0\\
16.29970010064	0\\
16.29972933798	0\\
16.29975857532	0\\
16.29978781266	0\\
16.29981705	0\\
16.29984628734	0\\
16.29987552468	0\\
16.29990476202	0\\
16.29993399936	0\\
16.2999632367	0\\
16.29999247404	0\\
16.30002171138	0\\
16.30005094872	0\\
16.30008018606	0\\
16.3001094234	0\\
16.30013866074	0\\
16.30016789808	0\\
16.30019713542	0\\
16.30022637276	0\\
16.3002556101	0\\
16.30028484744	0\\
16.30031408478	0\\
16.30034332212	0\\
16.30037255946	0\\
16.3004017968	0\\
16.30043103414	0\\
16.30046027148	0\\
16.30048950882	0\\
16.30051874616	0\\
16.3005479835	0\\
16.30057722084	0\\
16.30060645818	0\\
16.30063569552	0\\
16.30066493286	0\\
16.3006941702	0\\
16.30072340754	0\\
16.30075264488	0\\
16.30078188222	0\\
16.30081111956	0\\
16.3008403569	0\\
16.30086959424	0\\
16.30089883158	0\\
16.30092806892	0\\
16.30095730626	0\\
16.3009865436	0\\
16.30101578094	0\\
16.30104501828	0\\
16.30107425562	0\\
16.30110349296	0\\
16.3011327303	0\\
16.30116196764	0\\
16.30119120498	0\\
16.30122044232	0\\
16.30124967966	0\\
16.301278917	0\\
16.30130815434	0\\
16.30133739168	0\\
16.30136662902	0\\
16.30139586636	0\\
16.3014251037	0\\
16.30145434104	0\\
16.30148357838	0\\
16.30151281572	0\\
16.30154205306	0\\
16.3015712904	0\\
16.30160052774	0\\
16.30162976508	0\\
16.30165900242	0\\
16.30168823976	0\\
16.3017174771	0\\
16.30174671444	0\\
16.30177595178	0\\
16.30180518912	0\\
16.30183442646	0\\
16.3018636638	0\\
16.30189290114	0\\
16.30192213848	0\\
16.30195137582	0\\
16.30198061316	0\\
16.3020098505	0\\
16.30203908784	0\\
16.30206832518	0\\
16.30209756252	0\\
16.30212679986	0\\
16.3021560372	0\\
16.30218527454	0\\
16.30221451188	0\\
16.30224374922	0\\
16.30227298656	0\\
16.3023022239	0\\
16.30233146124	0\\
16.30236069858	0\\
16.30238993592	0\\
16.30241917326	0\\
16.3024484106	0\\
16.30247764794	0\\
16.30250688528	0\\
16.30253612262	0\\
16.30256535996	0\\
16.3025945973	0\\
16.30262383464	0\\
16.30265307198	0\\
16.30268230932	0\\
16.30271154666	0\\
16.302740784	0\\
16.30277002134	0\\
16.30279925868	0\\
16.30282849602	0\\
16.30285773336	0\\
16.3028869707	0\\
16.30291620804	0\\
16.30294544538	0\\
16.30297468272	0\\
16.30300392006	0\\
16.3030331574	0\\
16.30306239474	0\\
16.30309163208	0\\
16.30312086942	0\\
16.30315010676	0\\
16.3031793441	0\\
16.30320858144	0\\
16.30323781878	0\\
16.30326705612	0\\
16.30329629346	0\\
16.3033255308	0\\
16.30335476814	0\\
16.30338400548	0\\
16.30341324282	0\\
16.30344248016	0\\
16.3034717175	0\\
16.30350095484	0\\
16.30353019218	0\\
16.30355942952	0\\
16.30358866686	0\\
16.3036179042	0\\
16.30364714154	0\\
16.30367637888	0\\
16.30370561622	0\\
16.30373485356	0\\
16.3037640909	0\\
16.30379332824	0\\
16.30382256558	0\\
16.30385180292	0\\
16.30388104026	0\\
16.3039102776	0\\
16.30393951494	0\\
16.30396875228	0\\
16.30399798962	0\\
16.30402722696	0\\
16.3040564643	0\\
16.30408570164	0\\
16.30411493898	0\\
16.30414417632	0\\
16.30417341366	0\\
16.304202651	0\\
16.30423188834	0\\
16.30426112568	0\\
16.30429036302	0\\
16.30431960036	0\\
16.3043488377	0\\
16.30437807504	0\\
16.30440731238	0\\
16.30443654972	0\\
16.30446578706	0\\
16.3044950244	0\\
16.30452426174	0\\
16.30455349908	0\\
16.30458273642	0\\
16.30461197376	0\\
16.3046412111	0\\
16.30467044844	0\\
16.30469968578	0\\
16.30472892312	0\\
16.30475816046	0\\
16.3047873978	0\\
16.30481663514	0\\
16.30484587248	0\\
16.30487510982	0\\
16.30490434716	0\\
16.3049335845	0\\
16.30496282184	0\\
16.30499205918	0\\
16.30502129652	0\\
16.30505053386	0\\
16.3050797712	0\\
16.30510900854	0\\
16.30513824588	0\\
16.30516748322	0\\
16.30519672056	0\\
16.3052259579	0\\
16.30525519524	0\\
16.30528443258	0\\
16.30531366992	0\\
16.30534290726	0\\
16.3053721446	0\\
16.30540138194	0\\
16.30543061928	0\\
16.30545985662	0\\
16.30548909396	0\\
16.3055183313	0\\
16.30554756864	0\\
16.30557680598	0\\
16.30560604332	0\\
16.30563528066	0\\
16.305664518	0\\
16.30569375534	0\\
16.30572299268	0\\
16.30575223002	0\\
16.30578146736	0\\
16.3058107047	0\\
16.30583994204	0\\
16.30586917938	0\\
16.30589841672	0\\
16.30592765406	0\\
16.3059568914	0\\
16.30598612874	0\\
16.30601536608	0\\
16.30604460342	0\\
16.30607384076	0\\
16.3061030781	0\\
16.30613231544	0\\
16.30616155278	0\\
16.30619079012	0\\
16.30622002746	0\\
16.3062492648	0\\
16.30627850214	0\\
16.30630773948	0\\
16.30633697682	0\\
16.30636621416	0\\
16.3063954515	0\\
16.30642468884	0\\
16.30645392618	0\\
16.30648316352	0\\
16.30651240086	0\\
16.3065416382	0\\
16.30657087554	0\\
16.30660011288	0\\
16.30662935022	0\\
16.30665858756	0\\
16.3066878249	0\\
16.30671706224	0\\
16.30674629958	0\\
16.30677553692	0\\
16.30680477426	0\\
16.3068340116	0\\
16.30686324894	0\\
16.30689248628	0\\
16.30692172362	0\\
16.30695096096	0\\
16.3069801983	0\\
16.30700943564	0\\
16.30703867298	0\\
16.30706791032	0\\
16.30709714766	0\\
16.307126385	0\\
16.30715562234	0\\
16.30718485968	0\\
16.30721409702	0\\
16.30724333436	0\\
16.3072725717	0\\
16.30730180904	0\\
16.30733104638	0\\
16.30736028372	0\\
16.30738952106	0\\
16.3074187584	0\\
16.30744799574	0\\
16.30747723308	0\\
16.30750647042	0\\
16.30753570776	0\\
16.3075649451	0\\
16.30759418244	0\\
16.30762341978	0\\
16.30765265712	0\\
16.30768189446	0\\
16.3077111318	0\\
16.30774036914	0\\
16.30776960648	0\\
16.30779884382	0\\
16.30782808116	0\\
16.3078573185	0\\
16.30788655584	0\\
16.30791579318	0\\
16.30794503052	0\\
16.30797426786	0\\
16.3080035052	0\\
16.30803274254	0\\
16.30806197988	0\\
16.30809121722	0\\
16.30812045456	0\\
16.3081496919	0\\
16.30817892924	0\\
16.30820816658	0\\
16.30823740392	0\\
16.30826664126	0\\
16.3082958786	0\\
16.30832511594	0\\
16.30835435328	0\\
16.30838359062	0\\
16.30841282796	0\\
16.3084420653	0\\
16.30847130264	0\\
16.30850053998	0\\
16.30852977732	0\\
16.30855901466	0\\
16.308588252	0\\
16.30861748934	0\\
16.30864672668	0\\
16.30867596402	0\\
16.30870520136	0\\
16.3087344387	0\\
16.30876367604	0\\
16.30879291338	0\\
16.30882215072	0\\
16.30885138806	0\\
16.3088806254	0\\
16.30890986274	0\\
16.30893910008	0\\
16.30896833742	0\\
16.30899757476	0\\
16.3090268121	0\\
16.30905604944	0\\
16.30908528678	0\\
16.30911452412	0\\
16.30914376146	0\\
16.3091729988	0\\
16.30920223614	0\\
16.30923147348	0\\
16.30926071082	0\\
16.30928994816	0\\
16.3093191855	0\\
16.30934842284	0\\
16.30937766018	0\\
16.30940689752	0\\
16.30943613486	0\\
16.3094653722	0\\
16.30949460954	0\\
16.30952384688	0\\
16.30955308422	0\\
16.30958232156	0\\
16.3096115589	0\\
16.30964079624	0\\
16.30967003358	0\\
16.30969927092	0\\
16.30972850826	0\\
16.3097577456	0\\
16.30978698294	0\\
16.30981622028	0\\
16.30984545762	0\\
16.30987469496	0\\
16.3099039323	0\\
16.30993316964	0\\
16.30996240698	0\\
16.30999164432	0\\
16.31002088166	0\\
16.310050119	0\\
16.31007935634	0\\
16.31010859368	0\\
16.31013783102	0\\
16.31016706836	0\\
16.3101963057	0\\
16.31022554304	0\\
16.31025478038	0\\
16.31028401772	0\\
16.31031325506	0\\
16.3103424924	0\\
16.31037172974	0\\
16.31040096708	0\\
16.31043020442	0\\
16.31045944176	0\\
16.3104886791	0\\
16.31051791644	0\\
16.31054715378	0\\
16.31057639112	0\\
16.31060562846	0\\
16.3106348658	0\\
16.31066410314	0\\
16.31069334048	0\\
16.31072257782	0\\
16.31075181516	0\\
16.3107810525	0\\
16.31081028984	0\\
16.31083952718	0\\
16.31086876452	0\\
16.31089800186	0\\
16.3109272392	0\\
16.31095647654	0\\
16.31098571388	0\\
16.31101495122	0\\
16.31104418856	0\\
16.3110734259	0\\
16.31110266324	0\\
16.31113190058	0\\
16.31116113792	0\\
16.31119037526	0\\
16.3112196126	0\\
16.31124884994	0\\
16.31127808728	0\\
16.31130732462	0\\
16.31133656196	0\\
16.3113657993	0\\
16.31139503664	0\\
16.31142427398	0\\
16.31145351132	0\\
16.31148274866	0\\
16.311511986	0\\
16.31154122334	0\\
16.31157046068	0\\
16.31159969802	0\\
16.31162893536	0\\
16.3116581727	0\\
16.31168741004	0\\
16.31171664738	0\\
16.31174588472	0\\
16.31177512206	0\\
16.3118043594	0\\
16.31183359674	0\\
16.31186283408	0\\
16.31189207142	0\\
16.31192130876	0\\
16.3119505461	0\\
16.31197978344	0\\
16.31200902078	0\\
16.31203825812	0\\
16.31206749546	0\\
16.3120967328	0\\
16.31212597014	0\\
16.31215520748	0\\
16.31218444482	0\\
16.31221368216	0\\
16.3122429195	0\\
16.31227215684	0\\
16.31230139418	0\\
16.31233063152	0\\
16.31235986886	0\\
16.3123891062	0\\
16.31241834354	0\\
16.31244758088	0\\
16.31247681822	0\\
16.31250605556	0\\
16.3125352929	0\\
16.31256453024	0\\
16.31259376758	0\\
16.31262300492	0\\
16.31265224226	0\\
16.3126814796	0\\
16.31271071694	0\\
16.31273995428	0\\
16.31276919162	0\\
16.31279842896	0\\
16.3128276663	0\\
16.31285690364	0\\
16.31288614098	0\\
16.31291537832	0\\
16.31294461566	0\\
16.312973853	0\\
16.31300309034	0\\
16.31303232768	0\\
16.31306156502	0\\
16.31309080236	0\\
16.3131200397	0\\
16.31314927704	0\\
16.31317851438	0\\
16.31320775172	0\\
16.31323698906	0\\
16.3132662264	0\\
16.31329546374	0\\
16.31332470108	0\\
16.31335393842	0\\
16.31338317576	0\\
16.3134124131	0\\
16.31344165044	0\\
16.31347088778	0\\
16.31350012512	0\\
16.31352936246	0\\
16.3135585998	0\\
16.31358783714	0\\
16.31361707448	0\\
16.31364631182	0\\
16.31367554916	0\\
16.3137047865	0\\
16.31373402384	0\\
16.31376326118	0\\
16.31379249852	0\\
16.31382173586	0\\
16.3138509732	0\\
16.31388021054	0\\
16.31390944788	0\\
16.31393868522	0\\
16.31396792256	0\\
16.3139971599	0\\
16.31402639724	0\\
16.31405563458	0\\
16.31408487192	0\\
16.31411410926	0\\
16.3141433466	0\\
16.31417258394	0\\
16.31420182128	0\\
16.31423105862	0\\
16.31426029596	0\\
16.3142895333	0\\
16.31431877064	0\\
16.31434800798	0\\
16.31437724532	0\\
16.31440648266	0\\
16.31443572	0\\
16.31446495734	0\\
16.31449419468	0\\
16.31452343202	0\\
16.31455266936	0\\
16.3145819067	0\\
16.31461114404	0\\
16.31464038138	0\\
16.31466961872	0\\
16.31469885606	0\\
16.3147280934	0\\
16.31475733074	0\\
16.31478656808	0\\
16.31481580542	0\\
16.31484504276	0\\
16.3148742801	0\\
16.31490351744	0\\
16.31493275478	0\\
16.31496199212	0\\
16.31499122946	0\\
16.3150204668	0\\
16.31504970414	0\\
16.31507894148	0\\
16.31510817882	0\\
16.31513741616	0\\
16.3151666535	0\\
16.31519589084	0\\
16.31522512818	0\\
16.31525436552	0\\
16.31528360286	0\\
16.3153128402	0\\
16.31534207754	0\\
16.31537131488	0\\
16.31540055222	0\\
16.31542978956	0\\
16.3154590269	0\\
16.31548826424	0\\
16.31551750158	0\\
16.31554673892	0\\
16.31557597626	0\\
16.3156052136	0\\
16.31563445094	0\\
16.31566368828	0\\
16.31569292562	0\\
16.31572216296	0\\
16.3157514003	0\\
16.31578063764	0\\
16.31580987498	0\\
16.31583911232	0\\
16.31586834966	0\\
16.315897587	0\\
16.31592682434	0\\
16.31595606168	0\\
16.31598529902	0\\
16.31601453636	0\\
16.3160437737	0\\
16.31607301104	0\\
16.31610224838	0\\
16.31613148572	0\\
16.31616072306	0\\
16.3161899604	0\\
16.31621919774	0\\
16.31624843508	0\\
16.31627767242	0\\
16.31630690976	0\\
16.3163361471	0\\
16.31636538444	0\\
16.31639462178	0\\
16.31642385912	0\\
16.31645309646	0\\
16.3164823338	0\\
16.31651157114	0\\
16.31654080848	0\\
16.31657004582	0\\
16.31659928316	0\\
16.3166285205	0\\
16.31665775784	0\\
16.31668699518	0\\
16.31671623252	0\\
16.31674546986	0\\
16.3167747072	0\\
16.31680394454	0\\
16.31683318188	0\\
16.31686241922	0\\
16.31689165656	0\\
16.3169208939	0\\
16.31695013124	0\\
16.31697936858	0\\
16.31700860592	0\\
16.31703784326	0\\
16.3170670806	0\\
16.31709631794	0\\
16.31712555528	0\\
16.31715479262	0\\
16.31718402996	0\\
16.3172132673	0\\
16.31724250464	0\\
16.31727174198	0\\
16.31730097932	0\\
16.31733021666	0\\
16.317359454	0\\
16.31738869134	0\\
16.31741792868	0\\
16.31744716602	0\\
16.31747640336	0\\
16.3175056407	0\\
16.31753487804	0\\
16.31756411538	0\\
16.31759335272	0\\
16.31762259006	0\\
16.3176518274	0\\
16.31768106474	0\\
16.31771030208	0\\
16.31773953942	0\\
16.31776877676	0\\
16.3177980141	0\\
16.31782725144	0\\
16.31785648878	0\\
16.31788572612	0\\
16.31791496346	0\\
16.3179442008	0\\
16.31797343814	0\\
16.31800267548	0\\
16.31803191282	0\\
16.31806115016	0\\
16.3180903875	0\\
16.31811962484	0\\
16.31814886218	0\\
16.31817809952	0\\
16.31820733686	0\\
16.3182365742	0\\
16.31826581154	0\\
16.31829504888	0\\
16.31832428622	0\\
16.31835352356	0\\
16.3183827609	0\\
16.31841199824	0\\
16.31844123558	0\\
16.31847047292	0\\
16.31849971026	0\\
16.3185289476	0\\
16.31855818494	0\\
16.31858742228	0\\
16.31861665962	0\\
16.31864589696	0\\
16.3186751343	0\\
16.31870437164	0\\
16.31873360898	0\\
16.31876284632	0\\
16.31879208366	0\\
16.318821321	0\\
16.31885055834	0\\
16.31887979568	0\\
16.31890903302	0\\
16.31893827036	0\\
16.3189675077	0\\
16.31899674504	0\\
16.31902598238	0\\
16.31905521972	0\\
16.31908445706	0\\
16.3191136944	0\\
16.31914293174	0\\
16.31917216908	0\\
16.31920140642	0\\
16.31923064376	0\\
16.3192598811	0\\
16.31928911844	0\\
16.31931835578	0\\
16.31934759312	0\\
16.31937683046	0\\
16.3194060678	0\\
16.31943530514	0\\
16.31946454248	0\\
16.31949377982	0\\
16.31952301716	0\\
16.3195522545	0\\
16.31958149184	0\\
16.31961072918	0\\
16.31963996652	0\\
16.31966920386	0\\
16.3196984412	0\\
16.31972767854	0\\
16.31975691588	0\\
16.31978615322	0\\
16.31981539056	0\\
16.3198446279	0\\
16.31987386524	0\\
16.31990310258	0\\
16.31993233992	0\\
16.31996157726	0\\
16.3199908146	0\\
16.32002005194	0\\
16.32004928928	0\\
16.32007852662	0\\
16.32010776396	0\\
16.3201370013	0\\
16.32016623864	0\\
16.32019547598	0\\
16.32022471332	0\\
16.32025395066	0\\
16.320283188	0\\
16.32031242534	0\\
16.32034166268	0\\
16.32037090002	0\\
16.32040013736	0\\
16.3204293747	0\\
16.32045861204	0\\
16.32048784938	0\\
16.32051708672	0\\
16.32054632406	0\\
16.3205755614	0\\
16.32060479874	0\\
16.32063403608	0\\
16.32066327342	0\\
16.32069251076	0\\
16.3207217481	0\\
16.32075098544	0\\
16.32078022278	0\\
16.32080946012	0\\
16.32083869746	0\\
16.3208679348	0\\
16.32089717214	0\\
16.32092640948	0\\
16.32095564682	0\\
16.32098488416	0\\
16.3210141215	0\\
16.32104335884	0\\
16.32107259618	0\\
16.32110183352	0\\
16.32113107086	0\\
16.3211603082	0\\
16.32118954554	0\\
16.32121878288	0\\
16.32124802022	0\\
16.32127725756	0\\
16.3213064949	0\\
16.32133573224	0\\
16.32136496958	0\\
16.32139420692	0\\
16.32142344426	0\\
16.3214526816	0\\
16.32148191894	0\\
16.32151115628	0\\
16.32154039362	0\\
16.32156963096	0\\
16.3215988683	0\\
16.32162810564	0\\
16.32165734298	0\\
16.32168658032	0\\
16.32171581766	0\\
16.321745055	0\\
16.32177429234	0\\
16.32180352968	0\\
16.32183276702	0\\
16.32186200436	0\\
16.3218912417	0\\
16.32192047904	0\\
16.32194971638	0\\
16.32197895372	0\\
16.32200819106	0\\
16.3220374284	0\\
16.32206666574	0\\
16.32209590308	0\\
16.32212514042	0\\
16.32215437776	0\\
16.3221836151	0\\
16.32221285244	0\\
16.32224208978	0\\
16.32227132712	0\\
16.32230056446	0\\
16.3223298018	0\\
16.32235903914	0\\
16.32238827648	0\\
16.32241751382	0\\
16.32244675116	0\\
16.3224759885	0\\
16.32250522584	0\\
16.32253446318	0\\
16.32256370052	0\\
16.32259293786	0\\
16.3226221752	0\\
16.32265141254	0\\
16.32268064988	0\\
16.32270988722	0\\
16.32273912456	0\\
16.3227683619	0\\
16.32279759924	0\\
16.32282683658	0\\
16.32285607392	0\\
16.32288531126	0\\
16.3229145486	0\\
16.32294378594	0\\
16.32297302328	0\\
16.32300226062	0\\
16.32303149796	0\\
16.3230607353	0\\
16.32308997264	0\\
16.32311920998	0\\
16.32314844732	0\\
16.32317768466	0\\
16.323206922	0\\
16.32323615934	0\\
16.32326539668	0\\
16.32329463402	0\\
16.32332387136	0\\
16.3233531087	0\\
16.32338234604	0\\
16.32341158338	0\\
16.32344082072	0\\
16.32347005806	0\\
16.3234992954	0\\
16.32352853274	0\\
16.32355777008	0\\
16.32358700742	0\\
16.32361624476	0\\
16.3236454821	0\\
16.32367471944	0\\
16.32370395678	0\\
16.32373319412	0\\
16.32376243146	0\\
16.3237916688	0\\
16.32382090614	0\\
16.32385014348	0\\
16.32387938082	0\\
16.32390861816	0\\
16.3239378555	0\\
16.32396709284	0\\
16.32399633018	0\\
16.32402556752	0\\
16.32405480486	0\\
16.3240840422	0\\
16.32411327954	0\\
16.32414251688	0\\
16.32417175422	0\\
16.32420099156	0\\
16.3242302289	0\\
16.32425946624	0\\
16.32428870358	0\\
16.32431794092	0\\
16.32434717826	0\\
16.3243764156	0\\
16.32440565294	0\\
16.32443489028	0\\
16.32446412762	0\\
16.32449336496	0\\
16.3245226023	0\\
16.32455183964	0\\
16.32458107698	0\\
16.32461031432	0\\
16.32463955166	0\\
16.324668789	0\\
16.32469802634	0\\
16.32472726368	0\\
16.32475650102	0\\
16.32478573836	0\\
16.3248149757	0\\
16.32484421304	0\\
16.32487345038	0\\
16.32490268772	0\\
16.32493192506	0\\
16.3249611624	0\\
16.32499039974	0\\
16.32501963708	0\\
16.32504887442	0\\
16.32507811176	0\\
16.3251073491	0\\
16.32513658644	0\\
16.32516582378	0\\
16.32519506112	0\\
16.32522429846	0\\
16.3252535358	0\\
16.32528277314	0\\
16.32531201048	0\\
16.32534124782	0\\
16.32537048516	0\\
16.3253997225	0\\
16.32542895984	0\\
16.32545819718	0\\
16.32548743452	0\\
16.32551667186	0\\
16.3255459092	0\\
16.32557514654	0\\
16.32560438388	0\\
16.32563362122	0\\
16.32566285856	0\\
16.3256920959	0\\
16.32572133324	0\\
16.32575057058	0\\
16.32577980792	0\\
16.32580904526	0\\
16.3258382826	0\\
16.32586751994	0\\
16.32589675728	0\\
16.32592599462	0\\
16.32595523196	0\\
16.3259844693	0\\
16.32601370664	0\\
16.32604294398	0\\
16.32607218132	0\\
16.32610141866	0\\
16.326130656	0\\
16.32615989334	0\\
16.32618913068	0\\
16.32621836802	0\\
16.32624760536	0\\
16.3262768427	0\\
16.32630608004	0\\
16.32633531738	0\\
16.32636455472	0\\
16.32639379206	0\\
16.3264230294	0\\
16.32645226674	0\\
16.32648150408	0\\
16.32651074142	0\\
16.32653997876	0\\
16.3265692161	0\\
16.32659845344	0\\
16.32662769078	0\\
16.32665692812	0\\
16.32668616546	0\\
16.3267154028	0\\
16.32674464014	0\\
16.32677387748	0\\
16.32680311482	0\\
16.32683235216	0\\
16.3268615895	0\\
16.32689082684	0\\
16.32692006418	0\\
16.32694930152	0\\
16.32697853886	0\\
16.3270077762	0\\
16.32703701354	0\\
16.32706625088	0\\
16.32709548822	0\\
16.32712472556	0\\
16.3271539629	0\\
16.32718320024	0\\
16.32721243758	0\\
16.32724167492	0\\
16.32727091226	0\\
16.3273001496	0\\
16.32732938694	0\\
16.32735862428	0\\
16.32738786162	0\\
16.32741709896	0\\
16.3274463363	0\\
16.32747557364	0\\
16.32750481098	0\\
16.32753404832	0\\
16.32756328566	0\\
16.327592523	0\\
16.32762176034	0\\
16.32765099768	0\\
16.32768023502	0\\
16.32770947236	0\\
16.3277387097	0\\
16.32776794704	0\\
16.32779718438	0\\
16.32782642172	0\\
16.32785565906	0\\
16.3278848964	0\\
16.32791413374	0\\
16.32794337108	0\\
16.32797260842	0\\
16.32800184576	0\\
16.3280310831	0\\
16.32806032044	0\\
16.32808955778	0\\
16.32811879512	0\\
16.32814803246	0\\
16.3281772698	0\\
16.32820650714	0\\
16.32823574448	0\\
16.32826498182	0\\
16.32829421916	0\\
16.3283234565	0\\
16.32835269384	0\\
16.32838193118	0\\
16.32841116852	0\\
16.32844040586	0\\
16.3284696432	0\\
16.32849888054	0\\
16.32852811788	0\\
16.32855735522	0\\
16.32858659256	0\\
16.3286158299	0\\
16.32864506724	0\\
16.32867430458	0\\
16.32870354192	0\\
16.32873277926	0\\
16.3287620166	0\\
16.32879125394	0\\
16.32882049128	0\\
16.32884972862	0\\
16.32887896596	0\\
16.3289082033	0\\
16.32893744064	0\\
16.32896667798	0\\
16.32899591532	0\\
16.32902515266	0\\
16.32905439	0\\
16.32908362734	0\\
16.32911286468	0\\
16.32914210202	0\\
16.32917133936	0\\
16.3292005767	0\\
16.32922981404	0\\
16.32925905138	0\\
16.32928828872	0\\
16.32931752606	0\\
16.3293467634	0\\
16.32937600074	0\\
16.32940523808	0\\
16.32943447542	0\\
16.32946371276	0\\
16.3294929501	0\\
16.32952218744	0\\
16.32955142478	0\\
16.32958066212	0\\
16.32960989946	0\\
16.3296391368	0\\
16.32966837414	0\\
16.32969761148	0\\
16.32972684882	0\\
16.32975608616	0\\
16.3297853235	0\\
16.32981456084	0\\
16.32984379818	0\\
16.32987303552	0\\
16.32990227286	0\\
16.3299315102	0\\
16.32996074754	0\\
16.32998998488	0\\
16.33001922222	0\\
16.33004845956	0\\
16.3300776969	0\\
16.33010693424	0\\
16.33013617158	0\\
16.33016540892	0\\
16.33019464626	0\\
16.3302238836	0\\
16.33025312094	0\\
16.33028235828	0\\
16.33031159562	0\\
16.33034083296	0\\
16.3303700703	0\\
16.33039930764	0\\
16.33042854498	0\\
16.33045778232	0\\
16.33048701966	0\\
16.330516257	0\\
16.33054549434	0\\
16.33057473168	0\\
16.33060396902	0\\
16.33063320636	0\\
16.3306624437	0\\
16.33069168104	0\\
16.33072091838	0\\
16.33075015572	0\\
16.33077939306	0\\
16.3308086304	0\\
16.33083786774	0\\
16.33086710508	0\\
16.33089634242	0\\
16.33092557976	0\\
16.3309548171	0\\
16.33098405444	0\\
16.33101329178	0\\
16.33104252912	0\\
16.33107176646	0\\
16.3311010038	0\\
16.33113024114	0\\
16.33115947848	0\\
16.33118871582	0\\
16.33121795316	0\\
16.3312471905	0\\
16.33127642784	0\\
16.33130566518	0\\
16.33133490252	0\\
16.33136413986	0\\
16.3313933772	0\\
16.33142261454	0\\
16.33145185188	0\\
16.33148108922	0\\
16.33151032656	0\\
16.3315395639	0\\
16.33156880124	0\\
16.33159803858	0\\
16.33162727592	0\\
16.33165651326	0\\
16.3316857506	0\\
16.33171498794	0\\
16.33174422528	0\\
16.33177346262	0\\
16.33180269996	0\\
16.3318319373	0\\
16.33186117464	0\\
16.33189041198	0\\
16.33191964932	0\\
16.33194888666	0\\
16.331978124	0\\
16.33200736134	0\\
16.33203659868	0\\
16.33206583602	0\\
16.33209507336	0\\
16.3321243107	0\\
16.33215354804	0\\
16.33218278538	0\\
16.33221202272	0\\
16.33224126006	0\\
16.3322704974	0\\
16.33229973474	0\\
16.33232897208	0\\
16.33235820942	0\\
16.33238744676	0\\
16.3324166841	0\\
16.33244592144	0\\
16.33247515878	0\\
16.33250439612	0\\
16.33253363346	0\\
16.3325628708	0\\
16.33259210814	0\\
16.33262134548	0\\
16.33265058282	0\\
16.33267982016	0\\
16.3327090575	0\\
16.33273829484	0\\
16.33276753218	0\\
16.33279676952	0\\
16.33282600686	0\\
16.3328552442	0\\
16.33288448154	0\\
16.33291371888	0\\
16.33294295622	0\\
16.33297219356	0\\
16.3330014309	0\\
16.33303066824	0\\
16.33305990558	0\\
16.33308914292	0\\
16.33311838026	0\\
16.3331476176	0\\
16.33317685494	0\\
16.33320609228	0\\
16.33323532962	0\\
16.33326456696	0\\
16.3332938043	0\\
16.33332304164	0\\
16.33335227898	0\\
16.33338151632	0\\
16.33341075366	0\\
16.333439991	0\\
16.33346922834	0\\
16.33349846568	0\\
16.33352770302	0\\
16.33355694036	0\\
16.3335861777	0\\
16.33361541504	0\\
16.33364465238	0\\
16.33367388972	0\\
16.33370312706	0\\
16.3337323644	0\\
16.33376160174	0\\
16.33379083908	0\\
16.33382007642	0\\
16.33384931376	0\\
16.3338785511	0\\
16.33390778844	0\\
16.33393702578	0\\
16.33396626312	0\\
16.33399550046	0\\
16.3340247378	0\\
16.33405397514	0\\
16.33408321248	0\\
16.33411244982	0\\
16.33414168716	0\\
16.3341709245	0\\
16.33420016184	0\\
16.33422939918	0\\
16.33425863652	0\\
16.33428787386	0\\
16.3343171112	0\\
16.33434634854	0\\
16.33437558588	0\\
16.33440482322	0\\
16.33443406056	0\\
16.3344632979	0\\
16.33449253524	0\\
16.33452177258	0\\
16.33455100992	0\\
16.33458024726	0\\
16.3346094846	0\\
16.33463872194	0\\
16.33466795928	0\\
16.33469719662	0\\
16.33472643396	0\\
16.3347556713	0\\
16.33478490864	0\\
16.33481414598	0\\
16.33484338332	0\\
16.33487262066	0\\
16.334901858	0\\
16.33493109534	0\\
16.33496033268	0\\
16.33498957002	0\\
16.33501880736	0\\
16.3350480447	0\\
16.33507728204	0\\
16.33510651938	0\\
16.33513575672	0\\
16.33516499406	0\\
16.3351942314	0\\
16.33522346874	0\\
16.33525270608	0\\
16.33528194342	0\\
16.33531118076	0\\
16.3353404181	0\\
16.33536965544	0\\
16.33539889278	0\\
16.33542813012	0\\
16.33545736746	0\\
16.3354866048	0\\
16.33551584214	0\\
16.33554507948	0\\
16.33557431682	0\\
16.33560355416	0\\
16.3356327915	0\\
16.33566202884	0\\
16.33569126618	0\\
16.33572050352	0\\
16.33574974086	0\\
16.3357789782	0\\
16.33580821554	0\\
16.33583745288	0\\
16.33586669022	0\\
16.33589592756	0\\
16.3359251649	0\\
16.33595440224	0\\
16.33598363958	0\\
16.33601287692	0\\
16.33604211426	0\\
16.3360713516	0\\
16.33610058894	0\\
16.33612982628	0\\
16.33615906362	0\\
16.33618830096	0\\
16.3362175383	0\\
16.33624677564	0\\
16.33627601298	0\\
16.33630525032	0\\
16.33633448766	0\\
16.336363725	0\\
16.33639296234	0\\
16.33642219968	0\\
16.33645143702	0\\
16.33648067436	0\\
16.3365099117	0\\
16.33653914904	0\\
16.33656838638	0\\
16.33659762372	0\\
16.33662686106	0\\
16.3366560984	0\\
16.33668533574	0\\
16.33671457308	0\\
16.33674381042	0\\
16.33677304776	0\\
16.3368022851	0\\
16.33683152244	0\\
16.33686075978	0\\
16.33688999712	0\\
16.33691923446	0\\
16.3369484718	0\\
16.33697770914	0\\
16.33700694648	0\\
16.33703618382	0\\
16.33706542116	0\\
16.3370946585	0\\
16.33712389584	0\\
16.33715313318	0\\
16.33718237052	0\\
16.33721160786	0\\
16.3372408452	0\\
16.33727008254	0\\
16.33729931988	0\\
16.33732855722	0\\
16.33735779456	0\\
16.3373870319	0\\
16.33741626924	0\\
16.33744550658	0\\
16.33747474392	0\\
16.33750398126	0\\
16.3375332186	0\\
16.33756245594	0\\
16.33759169328	0\\
16.33762093062	0\\
16.33765016796	0\\
16.3376794053	0\\
16.33770864264	0\\
16.33773787998	0\\
16.33776711732	0\\
16.33779635466	0\\
16.337825592	0\\
16.33785482934	0\\
16.33788406668	0\\
16.33791330402	0\\
16.33794254136	0\\
16.3379717787	0\\
16.33800101604	0\\
16.33803025338	0\\
16.33805949072	0\\
16.33808872806	0\\
16.3381179654	0\\
16.33814720274	0\\
16.33817644008	0\\
16.33820567742	0\\
16.33823491476	0\\
16.3382641521	0\\
16.33829338944	0\\
16.33832262678	0\\
16.33835186412	0\\
16.33838110146	0\\
16.3384103388	0\\
16.33843957614	0\\
16.33846881348	0\\
16.33849805082	0\\
16.33852728816	0\\
16.3385565255	0\\
16.33858576284	0\\
16.33861500018	0\\
16.33864423752	0\\
16.33867347486	0\\
16.3387027122	0\\
16.33873194954	0\\
16.33876118688	0\\
16.33879042422	0\\
16.33881966156	0\\
16.3388488989	0\\
16.33887813624	0\\
16.33890737358	0\\
16.33893661092	0\\
16.33896584826	0\\
16.3389950856	0\\
16.33902432294	0\\
16.33905356028	0\\
16.33908279762	0\\
16.33911203496	0\\
16.3391412723	0\\
16.33917050964	0\\
16.33919974698	0\\
16.33922898432	0\\
16.33925822166	0\\
16.339287459	0\\
16.33931669634	0\\
16.33934593368	0\\
16.33937517102	0\\
16.33940440836	0\\
16.3394336457	0\\
16.33946288304	0\\
16.33949212038	0\\
16.33952135772	0\\
16.33955059506	0\\
16.3395798324	0\\
16.33960906974	0\\
16.33963830708	0\\
16.33966754442	0\\
16.33969678176	0\\
16.3397260191	0\\
16.33975525644	0\\
16.33978449378	0\\
16.33981373112	0\\
16.33984296846	0\\
16.3398722058	0\\
16.33990144314	0\\
16.33993068048	0\\
16.33995991782	0\\
16.33998915516	0\\
16.3400183925	0\\
16.34004762984	0\\
16.34007686718	0\\
16.34010610452	0\\
16.34013534186	0\\
16.3401645792	0\\
16.34019381654	0\\
16.34022305388	0\\
16.34025229122	0\\
16.34028152856	0\\
16.3403107659	0\\
16.34034000324	0\\
16.34036924058	0\\
16.34039847792	0\\
16.34042771526	0\\
16.3404569526	0\\
16.34048618994	0\\
16.34051542728	0\\
16.34054466462	0\\
16.34057390196	0\\
16.3406031393	0\\
16.34063237664	0\\
16.34066161398	0\\
16.34069085132	0\\
16.34072008866	0\\
16.340749326	0\\
16.34077856334	0\\
16.34080780068	0\\
16.34083703802	0\\
16.34086627536	0\\
16.3408955127	0\\
16.34092475004	0\\
16.34095398738	0\\
16.34098322472	0\\
16.34101246206	0\\
16.3410416994	0\\
16.34107093674	0\\
16.34110017408	0\\
16.34112941142	0\\
16.34115864876	0\\
16.3411878861	0\\
16.34121712344	0\\
16.34124636078	0\\
16.34127559812	0\\
16.34130483546	0\\
16.3413340728	0\\
16.34136331014	0\\
16.34139254748	0\\
16.34142178482	0\\
16.34145102216	0\\
16.3414802595	0\\
16.34150949684	0\\
16.34153873418	0\\
16.34156797152	0\\
16.34159720886	0\\
16.3416264462	0\\
16.34165568354	0\\
16.34168492088	0\\
16.34171415822	0\\
16.34174339556	0\\
16.3417726329	0\\
16.34180187024	0\\
16.34183110758	0\\
16.34186034492	0\\
16.34188958226	0\\
16.3419188196	0\\
16.34194805694	0\\
16.34197729428	0\\
16.34200653162	0\\
16.34203576896	0\\
16.3420650063	0\\
16.34209424364	0\\
16.34212348098	0\\
16.34215271832	0\\
16.34218195566	0\\
16.342211193	0\\
16.34224043034	0\\
16.34226966768	0\\
16.34229890502	0\\
16.34232814236	0\\
16.3423573797	0\\
16.34238661704	0\\
16.34241585438	0\\
16.34244509172	0\\
16.34247432906	0\\
16.3425035664	0\\
16.34253280374	0\\
16.34256204108	0\\
16.34259127842	0\\
16.34262051576	0\\
16.3426497531	0\\
16.34267899044	0\\
16.34270822778	0\\
16.34273746512	0\\
16.34276670246	0\\
16.3427959398	0\\
16.34282517714	0\\
16.34285441448	0\\
16.34288365182	0\\
16.34291288916	0\\
16.3429421265	0\\
16.34297136384	0\\
16.34300060118	0\\
16.34302983852	0\\
16.34305907586	0\\
16.3430883132	0\\
16.34311755054	0\\
16.34314678788	0\\
16.34317602522	0\\
16.34320526256	0\\
16.3432344999	0\\
16.34326373724	0\\
16.34329297458	0\\
16.34332221192	0\\
16.34335144926	0\\
16.3433806866	0\\
16.34340992394	0\\
16.34343916128	0\\
16.34346839862	0\\
16.34349763596	0\\
16.3435268733	0\\
16.34355611064	0\\
16.34358534798	0\\
16.34361458532	0\\
16.34364382266	0\\
16.34367306	0\\
16.34370229734	0\\
16.34373153468	0\\
16.34376077202	0\\
16.34379000936	0\\
16.3438192467	0\\
16.34384848404	0\\
16.34387772138	0\\
16.34390695872	0\\
16.34393619606	0\\
16.3439654334	0\\
16.34399467074	0\\
16.34402390808	0\\
16.34405314542	0\\
16.34408238276	0\\
16.3441116201	0\\
16.34414085744	0\\
16.34417009478	0\\
16.34419933212	0\\
16.34422856946	0\\
16.3442578068	0\\
16.34428704414	0\\
16.34431628148	0\\
16.34434551882	0\\
16.34437475616	0\\
16.3444039935	0\\
16.34443323084	0\\
16.34446246818	0\\
16.34449170552	0\\
16.34452094286	0\\
16.3445501802	0\\
16.34457941754	0\\
16.34460865488	0\\
16.34463789222	0\\
16.34466712956	0\\
16.3446963669	0\\
16.34472560424	0\\
16.34475484158	0\\
16.34478407892	0\\
16.34481331626	0\\
16.3448425536	0\\
16.34487179094	0\\
16.34490102828	0\\
16.34493026562	0\\
16.34495950296	0\\
16.3449887403	0\\
16.34501797764	0\\
16.34504721498	0\\
16.34507645232	0\\
16.34510568966	0\\
16.345134927	0\\
16.34516416434	0\\
16.34519340168	0\\
16.34522263902	0\\
16.34525187636	0\\
16.3452811137	0\\
16.34531035104	0\\
16.34533958838	0\\
16.34536882572	0\\
16.34539806306	0\\
16.3454273004	0\\
16.34545653774	0\\
16.34548577508	0\\
16.34551501242	0\\
16.34554424976	0\\
16.3455734871	0\\
16.34560272444	0\\
16.34563196178	0\\
16.34566119912	0\\
16.34569043646	0\\
16.3457196738	0\\
16.34574891114	0\\
16.34577814848	0\\
16.34580738582	0\\
16.34583662316	0\\
16.3458658605	0\\
16.34589509784	0\\
16.34592433518	0\\
16.34595357252	0\\
16.34598280986	0\\
16.3460120472	0\\
16.34604128454	0\\
16.34607052188	0\\
16.34609975922	0\\
16.34612899656	0\\
16.3461582339	0\\
16.34618747124	0\\
16.34621670858	0\\
16.34624594592	0\\
16.34627518326	0\\
16.3463044206	0\\
16.34633365794	0\\
16.34636289528	0\\
16.34639213262	0\\
16.34642136996	0\\
16.3464506073	0\\
16.34647984464	0\\
16.34650908198	0\\
16.34653831932	0\\
16.34656755666	0\\
16.346596794	0\\
16.34662603134	0\\
16.34665526868	0\\
16.34668450602	0\\
16.34671374336	0\\
16.3467429807	0\\
16.34677221804	0\\
16.34680145538	0\\
16.34683069272	0\\
16.34685993006	0\\
16.3468891674	0\\
16.34691840474	0\\
16.34694764208	0\\
16.34697687942	0\\
16.34700611676	0\\
16.3470353541	0\\
16.34706459144	0\\
16.34709382878	0\\
16.34712306612	0\\
16.34715230346	0\\
16.3471815408	0\\
16.34721077814	0\\
16.34724001548	0\\
16.34726925282	0\\
16.34729849016	0\\
16.3473277275	0\\
16.34735696484	0\\
16.34738620218	0\\
16.34741543952	0\\
16.34744467686	0\\
16.3474739142	0\\
16.34750315154	0\\
16.34753238888	0\\
16.34756162622	0\\
16.34759086356	0\\
16.3476201009	0\\
16.34764933824	0\\
16.34767857558	0\\
16.34770781292	0\\
16.34773705026	0\\
16.3477662876	0\\
16.34779552494	0\\
16.34782476228	0\\
16.34785399962	0\\
16.34788323696	0\\
16.3479124743	0\\
16.34794171164	0\\
16.34797094898	0\\
16.34800018632	0\\
16.34802942366	0\\
16.348058661	0\\
16.34808789834	0\\
16.34811713568	0\\
16.34814637302	0\\
16.34817561036	0\\
16.3482048477	0\\
16.34823408504	0\\
16.34826332238	0\\
16.34829255972	0\\
16.34832179706	0\\
16.3483510344	0\\
16.34838027174	0\\
16.34840950908	0\\
16.34843874642	0\\
16.34846798376	0\\
16.3484972211	0\\
16.34852645844	0\\
16.34855569578	0\\
16.34858493312	0\\
16.34861417046	0\\
16.3486434078	0\\
16.34867264514	0\\
16.34870188248	0\\
16.34873111982	0\\
16.34876035716	0\\
16.3487895945	0\\
16.34881883184	0\\
16.34884806918	0\\
16.34887730652	0\\
16.34890654386	0\\
16.3489357812	0\\
16.34896501854	0\\
16.34899425588	0\\
16.34902349322	0\\
16.34905273056	0\\
16.3490819679	0\\
16.34911120524	0\\
16.34914044258	0\\
16.34916967992	0\\
16.34919891726	0\\
16.3492281546	0\\
16.34925739194	0\\
16.34928662928	0\\
16.34931586662	0\\
16.34934510396	0\\
16.3493743413	0\\
16.34940357864	0\\
16.34943281598	0\\
16.34946205332	0\\
16.34949129066	0\\
16.349520528	0\\
16.34954976534	0\\
16.34957900268	0\\
16.34960824002	0\\
16.34963747736	0\\
16.3496667147	0\\
16.34969595204	0\\
16.34972518938	0\\
16.34975442672	0\\
16.34978366406	0\\
16.3498129014	0\\
16.34984213874	0\\
16.34987137608	0\\
16.34990061342	0\\
16.34992985076	0\\
16.3499590881	0\\
16.34998832544	0\\
16.35001756278	0\\
16.35004680012	0\\
16.35007603746	0\\
16.3501052748	0\\
16.35013451214	0\\
16.35016374948	0\\
16.35019298682	0\\
16.35022222416	0\\
16.3502514615	0\\
16.35028069884	0\\
16.35030993618	0\\
16.35033917352	0\\
16.35036841086	0\\
16.3503976482	0\\
16.35042688554	0\\
16.35045612288	0\\
16.35048536022	0\\
16.35051459756	0\\
16.3505438349	0\\
16.35057307224	0\\
16.35060230958	0\\
16.35063154692	0\\
16.35066078426	0\\
16.3506900216	0\\
16.35071925894	0\\
16.35074849628	0\\
16.35077773362	0\\
16.35080697096	0\\
16.3508362083	0\\
16.35086544564	0\\
16.35089468298	0\\
16.35092392032	0\\
16.35095315766	0\\
16.350982395	0\\
16.35101163234	0\\
16.35104086968	0\\
16.35107010702	0\\
16.35109934436	0\\
16.3511285817	0\\
16.35115781904	0\\
16.35118705638	0\\
16.35121629372	0\\
16.35124553106	0\\
16.3512747684	0\\
16.35130400574	0\\
16.35133324308	0\\
16.35136248042	0\\
16.35139171776	0\\
16.3514209551	0\\
16.35145019244	0\\
16.35147942978	0\\
16.35150866712	0\\
16.35153790446	0\\
16.3515671418	0\\
16.35159637914	0\\
16.35162561648	0\\
16.35165485382	0\\
16.35168409116	0\\
16.3517133285	0\\
16.35174256584	0\\
16.35177180318	0\\
16.35180104052	0\\
16.35183027786	0\\
16.3518595152	0\\
16.35188875254	0\\
16.35191798988	0\\
16.35194722722	0\\
16.35197646456	0\\
16.3520057019	0\\
16.35203493924	0\\
16.35206417658	0\\
16.35209341392	0\\
16.35212265126	0\\
16.3521518886	0\\
16.35218112594	0\\
16.35221036328	0\\
16.35223960062	0\\
16.35226883796	0\\
16.3522980753	0\\
16.35232731264	0\\
16.35235654998	0\\
16.35238578732	0\\
16.35241502466	0\\
16.352444262	0\\
16.35247349934	0\\
16.35250273668	0\\
16.35253197402	0\\
16.35256121136	0\\
16.3525904487	0\\
16.35261968604	0\\
16.35264892338	0\\
16.35267816072	0\\
16.35270739806	0\\
16.3527366354	0\\
16.35276587274	0\\
16.35279511008	0\\
16.35282434742	0\\
16.35285358476	0\\
16.3528828221	0\\
16.35291205944	0\\
16.35294129678	0\\
16.35297053412	0\\
16.35299977146	0\\
16.3530290088	0\\
16.35305824614	0\\
16.35308748348	0\\
16.35311672082	0\\
16.35314595816	0\\
16.3531751955	0\\
16.35320443284	0\\
16.35323367018	0\\
16.35326290752	0\\
16.35329214486	0\\
16.3533213822	0\\
16.35335061954	0\\
16.35337985688	0\\
16.35340909422	0\\
16.35343833156	0\\
16.3534675689	0\\
16.35349680624	0\\
16.35352604358	0\\
16.35355528092	0\\
16.35358451826	0\\
16.3536137556	0\\
16.35364299294	0\\
16.35367223028	0\\
16.35370146762	0\\
16.35373070496	0\\
16.3537599423	0\\
16.35378917964	0\\
16.35381841698	0\\
16.35384765432	0\\
16.35387689166	0\\
16.353906129	0\\
16.35393536634	0\\
16.35396460368	0\\
16.35399384102	0\\
16.35402307836	0\\
16.3540523157	0\\
16.35408155304	0\\
16.35411079038	0\\
16.35414002772	0\\
16.35416926506	0\\
16.3541985024	0\\
16.35422773974	0\\
16.35425697708	0\\
16.35428621442	0\\
16.35431545176	0\\
16.3543446891	0\\
16.35437392644	0\\
16.35440316378	0\\
16.35443240112	0\\
16.35446163846	0\\
16.3544908758	0\\
16.35452011314	0\\
16.35454935048	0\\
16.35457858782	0\\
16.35460782516	0\\
16.3546370625	0\\
16.35466629984	0\\
16.35469553718	0\\
16.35472477452	0\\
16.35475401186	0\\
16.3547832492	0\\
16.35481248654	0\\
16.35484172388	0\\
16.35487096122	0\\
16.35490019856	0\\
16.3549294359	0\\
16.35495867324	0\\
16.35498791058	0\\
16.35501714792	0\\
16.35504638526	0\\
16.3550756226	0\\
16.35510485994	0\\
16.35513409728	0\\
16.35516333462	0\\
16.35519257196	0\\
16.3552218093	0\\
16.35525104664	0\\
16.35528028398	0\\
16.35530952132	0\\
16.35533875866	0\\
16.355367996	0\\
16.35539723334	0\\
16.35542647068	0\\
16.35545570802	0\\
16.35548494536	0\\
16.3555141827	0\\
16.35554342004	0\\
16.35557265738	0\\
16.35560189472	0\\
16.35563113206	0\\
16.3556603694	0\\
16.35568960674	0\\
16.35571884408	0\\
16.35574808142	0\\
16.35577731876	0\\
16.3558065561	0\\
16.35583579344	0\\
16.35586503078	0\\
16.35589426812	0\\
16.35592350546	0\\
16.3559527428	0\\
16.35598198014	0\\
16.35601121748	0\\
16.35604045482	0\\
16.35606969216	0\\
16.3560989295	0\\
16.35612816684	0\\
16.35615740418	0\\
16.35618664152	0\\
16.35621587886	0\\
16.3562451162	0\\
16.35627435354	0\\
16.35630359088	0\\
16.35633282822	0\\
16.35636206556	0\\
16.3563913029	0\\
16.35642054024	0\\
16.35644977758	0\\
16.35647901492	0\\
16.35650825226	0\\
16.3565374896	0\\
16.35656672694	0\\
16.35659596428	0\\
16.35662520162	0\\
16.35665443896	0\\
16.3566836763	0\\
16.35671291364	0\\
16.35674215098	0\\
16.35677138832	0\\
16.35680062566	0\\
16.356829863	0\\
16.35685910034	0\\
16.35688833768	0\\
16.35691757502	0\\
16.35694681236	0\\
16.3569760497	0\\
16.35700528704	0\\
16.35703452438	0\\
16.35706376172	0\\
16.35709299906	0\\
16.3571222364	0\\
16.35715147374	0\\
16.35718071108	0\\
16.35720994842	0\\
16.35723918576	0\\
16.3572684231	0\\
16.35729766044	0\\
16.35732689778	0\\
16.35735613512	0\\
16.35738537246	0\\
16.3574146098	0\\
16.35744384714	0\\
16.35747308448	0\\
16.35750232182	0\\
16.35753155916	0\\
16.3575607965	0\\
16.35759003384	0\\
16.35761927118	0\\
16.35764850852	0\\
16.35767774586	0\\
16.3577069832	0\\
16.35773622054	0\\
16.35776545788	0\\
16.35779469522	0\\
16.35782393256	0\\
16.3578531699	0\\
16.35788240724	0\\
16.35791164458	0\\
16.35794088192	0\\
16.35797011926	0\\
16.3579993566	0\\
16.35802859394	0\\
16.35805783128	0\\
16.35808706862	0\\
16.35811630596	0\\
16.3581455433	0\\
16.35817478064	0\\
16.35820401798	0\\
16.35823325532	0\\
16.35826249266	0\\
16.35829173	0\\
16.35832096734	0\\
16.35835020468	0\\
16.35837944202	0\\
16.35840867936	0\\
16.3584379167	0\\
16.35846715404	0\\
16.35849639138	0\\
16.35852562872	0\\
16.35855486606	0\\
16.3585841034	0\\
16.35861334074	0\\
16.35864257808	0\\
16.35867181542	0\\
16.35870105276	0\\
16.3587302901	0\\
16.35875952744	0\\
16.35878876478	0\\
16.35881800212	0\\
16.35884723946	0\\
16.3588764768	0\\
16.35890571414	0\\
16.35893495148	0\\
16.35896418882	0\\
16.35899342616	0\\
16.3590226635	0\\
16.35905190084	0\\
16.35908113818	0\\
16.35911037552	0\\
16.35913961286	0\\
16.3591688502	0\\
16.35919808754	0\\
16.35922732488	0\\
16.35925656222	0\\
16.35928579956	0\\
16.3593150369	0\\
16.35934427424	0\\
16.35937351158	0\\
16.35940274892	0\\
16.35943198626	0\\
16.3594612236	0\\
16.35949046094	0\\
16.35951969828	0\\
16.35954893562	0\\
16.35957817296	0\\
16.3596074103	0\\
16.35963664764	0\\
16.35966588498	0\\
16.35969512232	0\\
16.35972435966	0\\
16.359753597	0\\
16.35978283434	0\\
16.35981207168	0\\
16.35984130902	0\\
16.35987054636	0\\
16.3598997837	0\\
16.35992902104	0\\
16.35995825838	0\\
16.35998749572	0\\
16.36001673306	0\\
16.3600459704	0\\
16.36007520774	0\\
16.36010444508	0\\
16.36013368242	0\\
16.36016291976	0\\
16.3601921571	0\\
16.36022139444	0\\
16.36025063178	0\\
16.36027986912	0\\
16.36030910646	0\\
16.3603383438	0\\
16.36036758114	0\\
16.36039681848	0\\
16.36042605582	0\\
16.36045529316	0\\
16.3604845305	0\\
16.36051376784	0\\
16.36054300518	0\\
16.36057224252	0\\
16.36060147986	0\\
16.3606307172	0\\
16.36065995454	0\\
16.36068919188	0\\
16.36071842922	0\\
16.36074766656	0\\
16.3607769039	0\\
16.36080614124	0\\
16.36083537858	0\\
16.36086461592	0\\
16.36089385326	0\\
16.3609230906	0\\
16.36095232794	0\\
16.36098156528	0\\
16.36101080262	0\\
16.36104003996	0\\
16.3610692773	0\\
16.36109851464	0\\
16.36112775198	0\\
16.36115698932	0\\
16.36118622666	0\\
16.361215464	0\\
16.36124470134	0\\
16.36127393868	0\\
16.36130317602	0\\
16.36133241336	0\\
16.3613616507	0\\
16.36139088804	0\\
16.36142012538	0\\
16.36144936272	0\\
16.36147860006	0\\
16.3615078374	0\\
16.36153707474	0\\
16.36156631208	0\\
16.36159554942	0\\
16.36162478676	0\\
16.3616540241	0\\
16.36168326144	0\\
16.36171249878	0\\
16.36174173612	0\\
16.36177097346	0\\
16.3618002108	0\\
16.36182944814	0\\
16.36185868548	0\\
16.36188792282	0\\
16.36191716016	0\\
16.3619463975	0\\
16.36197563484	0\\
16.36200487218	0\\
16.36203410952	0\\
16.36206334686	0\\
16.3620925842	0\\
16.36212182154	0\\
16.36215105888	0\\
16.36218029622	0\\
16.36220953356	0\\
16.3622387709	0\\
16.36226800824	0\\
16.36229724558	0\\
16.36232648292	0\\
16.36235572026	0\\
16.3623849576	0\\
16.36241419494	0\\
16.36244343228	0\\
16.36247266962	0\\
16.36250190696	0\\
16.3625311443	0\\
16.36256038164	0\\
16.36258961898	0\\
16.36261885632	0\\
16.36264809366	0\\
16.362677331	0\\
16.36270656834	0\\
16.36273580568	0\\
16.36276504302	0\\
16.36279428036	0\\
16.3628235177	0\\
16.36285275504	0\\
16.36288199238	0\\
16.36291122972	0\\
16.36294046706	0\\
16.3629697044	0\\
16.36299894174	0\\
16.36302817908	0\\
16.36305741642	0\\
16.36308665376	0\\
16.3631158911	0\\
16.36314512844	0\\
16.36317436578	0\\
16.36320360312	0\\
16.36323284046	0\\
16.3632620778	0\\
16.36329131514	0\\
16.36332055248	0\\
16.36334978982	0\\
16.36337902716	0\\
16.3634082645	0\\
16.36343750184	0\\
16.36346673918	0\\
16.36349597652	0\\
16.36352521386	0\\
16.3635544512	0\\
16.36358368854	0\\
16.36361292588	0\\
16.36364216322	0\\
16.36367140056	0\\
16.3637006379	0\\
16.36372987524	0\\
16.36375911258	0\\
16.36378834992	0\\
16.36381758726	0\\
16.3638468246	0\\
16.36387606194	0\\
16.36390529928	0\\
16.36393453662	0\\
16.36396377396	0\\
16.3639930113	0\\
16.36402224864	0\\
16.36405148598	0\\
16.36408072332	0\\
16.36410996066	0\\
16.364139198	0\\
16.36416843534	0\\
16.36419767268	0\\
16.36422691002	0\\
16.36425614736	0\\
16.3642853847	0\\
16.36431462204	0\\
16.36434385938	0\\
16.36437309672	0\\
16.36440233406	0\\
16.3644315714	0\\
16.36446080874	0\\
16.36449004608	0\\
16.36451928342	0\\
16.36454852076	0\\
16.3645777581	0\\
16.36460699544	0\\
16.36463623278	0\\
16.36466547012	0\\
16.36469470746	0\\
16.3647239448	0\\
16.36475318214	0\\
16.36478241948	0\\
16.36481165682	0\\
16.36484089416	0\\
16.3648701315	0\\
16.36489936884	0\\
16.36492860618	0\\
16.36495784352	0\\
16.36498708086	0\\
16.3650163182	0\\
16.36504555554	0\\
16.36507479288	0\\
16.36510403022	0\\
16.36513326756	0\\
16.3651625049	0\\
16.36519174224	0\\
16.36522097958	0\\
16.36525021692	0\\
16.36527945426	0\\
16.3653086916	0\\
16.36533792894	0\\
16.36536716628	0\\
16.36539640362	0\\
16.36542564096	0\\
16.3654548783	0\\
16.36548411564	0\\
16.36551335298	0\\
16.36554259032	0\\
16.36557182766	0\\
16.365601065	0\\
16.36563030234	0\\
16.36565953968	0\\
16.36568877702	0\\
16.36571801436	0\\
16.3657472517	0\\
16.36577648904	0\\
16.36580572638	0\\
16.36583496372	0\\
16.36586420106	0\\
16.3658934384	0\\
16.36592267574	0\\
16.36595191308	0\\
16.36598115042	0\\
16.36601038776	0\\
16.3660396251	0\\
16.36606886244	0\\
16.36609809978	0\\
16.36612733712	0\\
16.36615657446	0\\
16.3661858118	0\\
16.36621504914	0\\
16.36624428648	0\\
16.36627352382	0\\
16.36630276116	0\\
16.3663319985	0\\
16.36636123584	0\\
16.36639047318	0\\
16.36641971052	0\\
16.36644894786	0\\
16.3664781852	0\\
16.36650742254	0\\
16.36653665988	0\\
16.36656589722	0\\
16.36659513456	0\\
16.3666243719	0\\
16.36665360924	0\\
16.36668284658	0\\
16.36671208392	0\\
16.36674132126	0\\
16.3667705586	0\\
16.36679979594	0\\
16.36682903328	0\\
16.36685827062	0\\
16.36688750796	0\\
16.3669167453	0\\
16.36694598264	0\\
16.36697521998	0\\
16.36700445732	0\\
16.36703369466	0\\
16.367062932	0\\
16.36709216934	0\\
16.36712140668	0\\
16.36715064402	0\\
16.36717988136	0\\
16.3672091187	0\\
16.36723835604	0\\
16.36726759338	0\\
16.36729683072	0\\
16.36732606806	0\\
16.3673553054	0\\
16.36738454274	0\\
16.36741378008	0\\
16.36744301742	0\\
16.36747225476	0\\
16.3675014921	0\\
16.36753072944	0\\
16.36755996678	0\\
16.36758920412	0\\
16.36761844146	0\\
16.3676476788	0\\
16.36767691614	0\\
16.36770615348	0\\
16.36773539082	0\\
16.36776462816	0\\
16.3677938655	0\\
16.36782310284	0\\
16.36785234018	0\\
16.36788157752	0\\
16.36791081486	0\\
16.3679400522	0\\
16.36796928954	0\\
16.36799852688	0\\
16.36802776422	0\\
16.36805700156	0\\
16.3680862389	0\\
16.36811547624	0\\
16.36814471358	0\\
16.36817395092	0\\
16.36820318826	0\\
16.3682324256	0\\
16.36826166294	0\\
16.36829090028	0\\
16.36832013762	0\\
16.36834937496	0\\
16.3683786123	0\\
16.36840784964	0\\
16.36843708698	0\\
16.36846632432	0\\
16.36849556166	0\\
16.368524799	0\\
16.36855403634	0\\
16.36858327368	0\\
16.36861251102	0\\
16.36864174836	0\\
16.3686709857	0\\
16.36870022304	0\\
16.36872946038	0\\
16.36875869772	0\\
16.36878793506	0\\
16.3688171724	0\\
16.36884640974	0\\
16.36887564708	0\\
16.36890488442	0\\
16.36893412176	0\\
16.3689633591	0\\
16.36899259644	0\\
16.36902183378	0\\
16.36905107112	0\\
16.36908030846	0\\
16.3691095458	0\\
16.36913878314	0\\
16.36916802048	0\\
16.36919725782	0\\
16.36922649516	0\\
16.3692557325	0\\
16.36928496984	0\\
16.36931420718	0\\
16.36934344452	0\\
16.36937268186	0\\
16.3694019192	0\\
16.36943115654	0\\
16.36946039388	0\\
16.36948963122	0\\
16.36951886856	0\\
16.3695481059	0\\
16.36957734324	0\\
16.36960658058	0\\
16.36963581792	0\\
16.36966505526	0\\
16.3696942926	0\\
16.36972352994	0\\
16.36975276728	0\\
16.36978200462	0\\
16.36981124196	0\\
16.3698404793	0\\
16.36986971664	0\\
16.36989895398	0\\
16.36992819132	0\\
16.36995742866	0\\
16.369986666	0\\
16.37001590334	0\\
16.37004514068	0\\
16.37007437802	0\\
16.37010361536	0\\
16.3701328527	0\\
16.37016209004	0\\
16.37019132738	0\\
16.37022056472	0\\
16.37024980206	0\\
16.3702790394	0\\
16.37030827674	0\\
16.37033751408	0\\
16.37036675142	0\\
16.37039598876	0\\
16.3704252261	0\\
16.37045446344	0\\
16.37048370078	0\\
16.37051293812	0\\
16.37054217546	0\\
16.3705714128	0\\
16.37060065014	0\\
16.37062988748	0\\
16.37065912482	0\\
16.37068836216	0\\
16.3707175995	0\\
16.37074683684	0\\
16.37077607418	0\\
16.37080531152	0\\
16.37083454886	0\\
16.3708637862	0\\
16.37089302354	0\\
16.37092226088	0\\
16.37095149822	0\\
16.37098073556	0\\
16.3710099729	0\\
16.37103921024	0\\
16.37106844758	0\\
16.37109768492	0\\
16.37112692226	0\\
16.3711561596	0\\
16.37118539694	0\\
16.37121463428	0\\
16.37124387162	0\\
16.37127310896	0\\
16.3713023463	0\\
16.37133158364	0\\
16.37136082098	0\\
16.37139005832	0\\
16.37141929566	0\\
16.371448533	0\\
16.37147777034	0\\
16.37150700768	0\\
16.37153624502	0\\
16.37156548236	0\\
16.3715947197	0\\
16.37162395704	0\\
16.37165319438	0\\
16.37168243172	0\\
16.37171166906	0\\
16.3717409064	0\\
16.37177014374	0\\
16.37179938108	0\\
16.37182861842	0\\
16.37185785576	0\\
16.3718870931	0\\
16.37191633044	0\\
16.37194556778	0\\
16.37197480512	0\\
16.37200404246	0\\
16.3720332798	0\\
16.37206251714	0\\
16.37209175448	0\\
16.37212099182	0\\
16.37215022916	0\\
16.3721794665	0\\
16.37220870384	0\\
16.37223794118	0\\
16.37226717852	0\\
16.37229641586	0\\
16.3723256532	0\\
16.37235489054	0\\
16.37238412788	0\\
16.37241336522	0\\
16.37244260256	0\\
16.3724718399	0\\
16.37250107724	0\\
16.37253031458	0\\
16.37255955192	0\\
16.37258878926	0\\
16.3726180266	0\\
16.37264726394	0\\
16.37267650128	0\\
16.37270573862	0\\
16.37273497596	0\\
16.3727642133	0\\
16.37279345064	0\\
16.37282268798	0\\
16.37285192532	0\\
16.37288116266	0\\
16.3729104	0\\
16.37293963734	0\\
16.37296887468	0\\
16.37299811202	0\\
16.37302734936	0\\
16.3730565867	0\\
16.37308582404	0\\
16.37311506138	0\\
16.37314429872	0\\
16.37317353606	0\\
16.3732027734	0\\
16.37323201074	0\\
16.37326124808	0\\
16.37329048542	0\\
16.37331972276	0\\
16.3733489601	0\\
16.37337819744	0\\
16.37340743478	0\\
16.37343667212	0\\
16.37346590946	0\\
16.3734951468	0\\
16.37352438414	0\\
16.37355362148	0\\
16.37358285882	0\\
16.37361209616	0\\
16.3736413335	0\\
16.37367057084	0\\
16.37369980818	0\\
16.37372904552	0\\
16.37375828286	0\\
16.3737875202	0\\
16.37381675754	0\\
16.37384599488	0\\
16.37387523222	0\\
16.37390446956	0\\
16.3739337069	0\\
16.37396294424	0\\
16.37399218158	0\\
16.37402141892	0\\
16.37405065626	0\\
16.3740798936	0\\
16.37410913094	0\\
16.37413836828	0\\
16.37416760562	0\\
16.37419684296	0\\
16.3742260803	0\\
16.37425531764	0\\
16.37428455498	0\\
16.37431379232	0\\
16.37434302966	0\\
16.374372267	0\\
16.37440150434	0\\
16.37443074168	0\\
16.37445997902	0\\
16.37448921636	0\\
16.3745184537	0\\
16.37454769104	0\\
16.37457692838	0\\
16.37460616572	0\\
16.37463540306	0\\
16.3746646404	0\\
16.37469387774	0\\
16.37472311508	0\\
16.37475235242	0\\
16.37478158976	0\\
16.3748108271	0\\
16.37484006444	0\\
16.37486930178	0\\
16.37489853912	0\\
16.37492777646	0\\
16.3749570138	0\\
16.37498625114	0\\
16.37501548848	0\\
16.37504472582	0\\
16.37507396316	0\\
16.3751032005	0\\
16.37513243784	0\\
16.37516167518	0\\
16.37519091252	0\\
16.37522014986	0\\
16.3752493872	0\\
16.37527862454	0\\
16.37530786188	0\\
16.37533709922	0\\
16.37536633656	0\\
16.3753955739	0\\
16.37542481124	0\\
16.37545404858	0\\
16.37548328592	0\\
16.37551252326	0\\
16.3755417606	0\\
16.37557099794	0\\
16.37560023528	0\\
16.37562947262	0\\
16.37565870996	0\\
16.3756879473	0\\
16.37571718464	0\\
16.37574642198	0\\
16.37577565932	0\\
16.37580489666	0\\
16.375834134	0\\
16.37586337134	0\\
16.37589260868	0\\
16.37592184602	0\\
16.37595108336	0\\
16.3759803207	0\\
16.37600955804	0\\
16.37603879538	0\\
16.37606803272	0\\
16.37609727006	0\\
16.3761265074	0\\
16.37615574474	0\\
16.37618498208	0\\
16.37621421942	0\\
16.37624345676	0\\
16.3762726941	0\\
16.37630193144	0\\
16.37633116878	0\\
16.37636040612	0\\
16.37638964346	0\\
16.3764188808	0\\
16.37644811814	0\\
16.37647735548	0\\
16.37650659282	0\\
16.37653583016	0\\
16.3765650675	0\\
16.37659430484	0\\
16.37662354218	0\\
16.37665277952	0\\
16.37668201686	0\\
16.3767112542	0\\
16.37674049154	0\\
16.37676972888	0\\
16.37679896622	0\\
16.37682820356	0\\
16.3768574409	0\\
16.37688667824	0\\
16.37691591558	0\\
16.37694515292	0\\
16.37697439026	0\\
16.3770036276	0\\
16.37703286494	0\\
16.37706210228	0\\
16.37709133962	0\\
16.37712057696	0\\
16.3771498143	0\\
16.37717905164	0\\
16.37720828898	0\\
16.37723752632	0\\
16.37726676366	0\\
16.377296001	0\\
16.37732523834	0\\
16.37735447568	0\\
16.37738371302	0\\
16.37741295036	0\\
16.3774421877	0\\
16.37747142504	0\\
16.37750066238	0\\
16.37752989972	0\\
16.37755913706	0\\
16.3775883744	0\\
16.37761761174	0\\
16.37764684908	0\\
16.37767608642	0\\
16.37770532376	0\\
16.3777345611	0\\
16.37776379844	0\\
16.37779303578	0\\
16.37782227312	0\\
16.37785151046	0\\
16.3778807478	0\\
16.37790998514	0\\
16.37793922248	0\\
16.37796845982	0\\
16.37799769716	0\\
16.3780269345	0\\
16.37805617184	0\\
16.37808540918	0\\
16.37811464652	0\\
16.37814388386	0\\
16.3781731212	0\\
16.37820235854	0\\
16.37823159588	0\\
16.37826083322	0\\
16.37829007056	0\\
16.3783193079	0\\
16.37834854524	0\\
16.37837778258	0\\
16.37840701992	0\\
16.37843625726	0\\
16.3784654946	0\\
16.37849473194	0\\
16.37852396928	0\\
16.37855320662	0\\
16.37858244396	0\\
16.3786116813	0\\
16.37864091864	0\\
16.37867015598	0\\
16.37869939332	0\\
16.37872863066	0\\
16.378757868	0\\
16.37878710534	0\\
16.37881634268	0\\
16.37884558002	0\\
16.37887481736	0\\
16.3789040547	0\\
16.37893329204	0\\
16.37896252938	0\\
16.37899176672	0\\
16.37902100406	0\\
16.3790502414	0\\
16.37907947874	0\\
16.37910871608	0\\
16.37913795342	0\\
16.37916719076	0\\
16.3791964281	0\\
16.37922566544	0\\
16.37925490278	0\\
16.37928414012	0\\
16.37931337746	0\\
16.3793426148	0\\
16.37937185214	0\\
16.37940108948	0\\
16.37943032682	0\\
16.37945956416	0\\
16.3794888015	0\\
16.37951803884	0\\
16.37954727618	0\\
16.37957651352	0\\
16.37960575086	0\\
16.3796349882	0\\
16.37966422554	0\\
16.37969346288	0\\
16.37972270022	0\\
16.37975193756	0\\
16.3797811749	0\\
16.37981041224	0\\
16.37983964958	0\\
16.37986888692	0\\
16.37989812426	0\\
16.3799273616	0\\
16.37995659894	0\\
16.37998583628	0\\
16.38001507362	0\\
16.38004431096	0\\
16.3800735483	0\\
16.38010278564	0\\
16.38013202298	0\\
16.38016126032	0\\
16.38019049766	0\\
16.380219735	0\\
16.38024897234	0\\
16.38027820968	0\\
16.38030744702	0\\
16.38033668436	0\\
16.3803659217	0\\
16.38039515904	0\\
16.38042439638	0\\
16.38045363372	0\\
16.38048287106	0\\
16.3805121084	0\\
16.38054134574	0\\
16.38057058308	0\\
16.38059982042	0\\
16.38062905776	0\\
16.3806582951	0\\
16.38068753244	0\\
16.38071676978	0\\
16.38074600712	0\\
16.38077524446	0\\
16.3808044818	0\\
16.38083371914	0\\
16.38086295648	0\\
16.38089219382	0\\
16.38092143116	0\\
16.3809506685	0\\
16.38097990584	0\\
16.38100914318	0\\
16.38103838052	0\\
16.38106761786	0\\
16.3810968552	0\\
16.38112609254	0\\
16.38115532988	0\\
16.38118456722	0\\
16.38121380456	0\\
16.3812430419	0\\
16.38127227924	0\\
16.38130151658	0\\
16.38133075392	0\\
16.38135999126	0\\
16.3813892286	0\\
16.38141846594	0\\
16.38144770328	0\\
16.38147694062	0\\
16.38150617796	0\\
16.3815354153	0\\
16.38156465264	0\\
16.38159388998	0\\
16.38162312732	0\\
16.38165236466	0\\
16.381681602	0\\
16.38171083934	0\\
16.38174007668	0\\
16.38176931402	0\\
16.38179855136	0\\
16.3818277887	0\\
16.38185702604	0\\
16.38188626338	0\\
16.38191550072	0\\
16.38194473806	0\\
16.3819739754	0\\
16.38200321274	0\\
16.38203245008	0\\
16.38206168742	0\\
16.38209092476	0\\
16.3821201621	0\\
16.38214939944	0\\
16.38217863678	0\\
16.38220787412	0\\
16.38223711146	0\\
16.3822663488	0\\
16.38229558614	0\\
16.38232482348	0\\
16.38235406082	0\\
16.38238329816	0\\
16.3824125355	0\\
16.38244177284	0\\
16.38247101018	0\\
16.38250024752	0\\
16.38252948486	0\\
16.3825587222	0\\
16.38258795954	0\\
16.38261719688	0\\
16.38264643422	0\\
16.38267567156	0\\
16.3827049089	0\\
16.38273414624	0\\
16.38276338358	0\\
16.38279262092	0\\
16.38282185826	0\\
16.3828510956	0\\
16.38288033294	0\\
16.38290957028	0\\
16.38293880762	0\\
16.38296804496	0\\
16.3829972823	0\\
16.38302651964	0\\
16.38305575698	0\\
16.38308499432	0\\
16.38311423166	0\\
16.383143469	0\\
16.38317270634	0\\
16.38320194368	0\\
16.38323118102	0\\
16.38326041836	0\\
16.3832896557	0\\
16.38331889304	0\\
16.38334813038	0\\
16.38337736772	0\\
16.38340660506	0\\
16.3834358424	0\\
16.38346507974	0\\
16.38349431708	0\\
16.38352355442	0\\
16.38355279176	0\\
16.3835820291	0\\
16.38361126644	0\\
16.38364050378	0\\
16.38366974112	0\\
16.38369897846	0\\
16.3837282158	0\\
16.38375745314	0\\
16.38378669048	0\\
16.38381592782	0\\
16.38384516516	0\\
16.3838744025	0\\
16.38390363984	0\\
16.38393287718	0\\
16.38396211452	0\\
16.38399135186	0\\
16.3840205892	0\\
16.38404982654	0\\
16.38407906388	0\\
16.38410830122	0\\
16.38413753856	0\\
16.3841667759	0\\
16.38419601324	0\\
16.38422525058	0\\
16.38425448792	0\\
16.38428372526	0\\
16.3843129626	0\\
16.38434219994	0\\
16.38437143728	0\\
16.38440067462	0\\
16.38442991196	0\\
16.3844591493	0\\
16.38448838664	0\\
16.38451762398	0\\
16.38454686132	0\\
16.38457609866	0\\
16.384605336	0\\
16.38463457334	0\\
16.38466381068	0\\
16.38469304802	0\\
16.38472228536	0\\
16.3847515227	0\\
16.38478076004	0\\
16.38480999738	0\\
16.38483923472	0\\
16.38486847206	0\\
16.3848977094	0\\
16.38492694674	0\\
16.38495618408	0\\
16.38498542142	0\\
16.38501465876	0\\
16.3850438961	0\\
16.38507313344	0\\
16.38510237078	0\\
16.38513160812	0\\
16.38516084546	0\\
16.3851900828	0\\
16.38521932014	0\\
16.38524855748	0\\
16.38527779482	0\\
16.38530703216	0\\
16.3853362695	0\\
16.38536550684	0\\
16.38539474418	0\\
16.38542398152	0\\
16.38545321886	0\\
16.3854824562	0\\
16.38551169354	0\\
16.38554093088	0\\
16.38557016822	0\\
16.38559940556	0\\
16.3856286429	0\\
16.38565788024	0\\
16.38568711758	0\\
16.38571635492	0\\
16.38574559226	0\\
16.3857748296	0\\
16.38580406694	0\\
16.38583330428	0\\
16.38586254162	0\\
16.38589177896	0\\
16.3859210163	0\\
16.38595025364	0\\
16.38597949098	0\\
16.38600872832	0\\
16.38603796566	0\\
16.386067203	0\\
16.38609644034	0\\
16.38612567768	0\\
16.38615491502	0\\
16.38618415236	0\\
16.3862133897	0\\
16.38624262704	0\\
16.38627186438	0\\
16.38630110172	0\\
16.38633033906	0\\
16.3863595764	0\\
16.38638881374	0\\
16.38641805108	0\\
16.38644728842	0\\
16.38647652576	0\\
16.3865057631	0\\
16.38653500044	0\\
16.38656423778	0\\
16.38659347512	0\\
16.38662271246	0\\
16.3866519498	0\\
16.38668118714	0\\
16.38671042448	0\\
16.38673966182	0\\
16.38676889916	0\\
16.3867981365	0\\
16.38682737384	0\\
16.38685661118	0\\
16.38688584852	0\\
16.38691508586	0\\
16.3869443232	0\\
16.38697356054	0\\
16.38700279788	0\\
16.38703203522	0\\
16.38706127256	0\\
16.3870905099	0\\
16.38711974724	0\\
16.38714898458	0\\
16.38717822192	0\\
16.38720745926	0\\
16.3872366966	0\\
16.38726593394	0\\
16.38729517128	0\\
16.38732440862	0\\
16.38735364596	0\\
16.3873828833	0\\
16.38741212064	0\\
16.38744135798	0\\
16.38747059532	0\\
16.38749983266	0\\
16.38752907	0\\
16.38755830734	0\\
16.38758754468	0\\
16.38761678202	0\\
16.38764601936	0\\
16.3876752567	0\\
16.38770449404	0\\
16.38773373138	0\\
16.38776296872	0\\
16.38779220606	0\\
16.3878214434	0\\
16.38785068074	0\\
16.38787991808	0\\
16.38790915542	0\\
16.38793839276	0\\
16.3879676301	0\\
16.38799686744	0\\
16.38802610478	0\\
16.38805534212	0\\
16.38808457946	0\\
16.3881138168	0\\
16.38814305414	0\\
16.38817229148	0\\
16.38820152882	0\\
16.38823076616	0\\
16.3882600035	0\\
16.38828924084	0\\
16.38831847818	0\\
16.38834771552	0\\
16.38837695286	0\\
16.3884061902	0\\
16.38843542754	0\\
16.38846466488	0\\
16.38849390222	0\\
16.38852313956	0\\
16.3885523769	0\\
16.38858161424	0\\
16.38861085158	0\\
16.38864008892	0\\
16.38866932626	0\\
16.3886985636	0\\
16.38872780094	0\\
16.38875703828	0\\
16.38878627562	0\\
16.38881551296	0\\
16.3888447503	0\\
16.38887398764	0\\
16.38890322498	0\\
16.38893246232	0\\
16.38896169966	0\\
16.388990937	0\\
16.38902017434	0\\
16.38904941168	0\\
16.38907864902	0\\
16.38910788636	0\\
16.3891371237	0\\
16.38916636104	0\\
16.38919559838	0\\
16.38922483572	0\\
16.38925407306	0\\
16.3892833104	0\\
16.38931254774	0\\
16.38934178508	0\\
16.38937102242	0\\
16.38940025976	0\\
16.3894294971	0\\
16.38945873444	0\\
16.38948797178	0\\
16.38951720912	0\\
16.38954644646	0\\
16.3895756838	0\\
16.38960492114	0\\
16.38963415848	0\\
16.38966339582	0\\
16.38969263316	0\\
16.3897218705	0\\
16.38975110784	0\\
16.38978034518	0\\
16.38980958252	0\\
16.38983881986	0\\
16.3898680572	0\\
16.38989729454	0\\
16.38992653188	0\\
16.38995576922	0\\
16.38998500656	0\\
16.3900142439	0\\
16.39004348124	0\\
16.39007271858	0\\
16.39010195592	0\\
16.39013119326	0\\
16.3901604306	0\\
16.39018966794	0\\
16.39021890528	0\\
16.39024814262	0\\
16.39027737996	0\\
16.3903066173	0\\
16.39033585464	0\\
16.39036509198	0\\
16.39039432932	0\\
16.39042356666	0\\
16.390452804	0\\
16.39048204134	0\\
16.39051127868	0\\
16.39054051602	0\\
16.39056975336	0\\
16.3905989907	0\\
16.39062822804	0\\
16.39065746538	0\\
16.39068670272	0\\
16.39071594006	0\\
16.3907451774	0\\
16.39077441474	0\\
16.39080365208	0\\
16.39083288942	0\\
16.39086212676	0\\
16.3908913641	0\\
16.39092060144	0\\
16.39094983878	0\\
16.39097907612	0\\
16.39100831346	0\\
16.3910375508	0\\
16.39106678814	0\\
16.39109602548	0\\
16.39112526282	0\\
16.39115450016	0\\
16.3911837375	0\\
16.39121297484	0\\
16.39124221218	0\\
16.39127144952	0\\
16.39130068686	0\\
16.3913299242	0\\
16.39135916154	0\\
16.39138839888	0\\
16.39141763622	0\\
16.39144687356	0\\
16.3914761109	0\\
16.39150534824	0\\
16.39153458558	0\\
16.39156382292	0\\
16.39159306026	0\\
16.3916222976	0\\
16.39165153494	0\\
16.39168077228	0\\
16.39171000962	0\\
16.39173924696	0\\
16.3917684843	0\\
16.39179772164	0\\
16.39182695898	0\\
16.39185619632	0\\
16.39188543366	0\\
16.391914671	0\\
16.39194390834	0\\
16.39197314568	0\\
16.39200238302	0\\
16.39203162036	0\\
16.3920608577	0\\
16.39209009504	0\\
16.39211933238	0\\
16.39214856972	0\\
16.39217780706	0\\
16.3922070444	0\\
16.39223628174	0\\
16.39226551908	0\\
16.39229475642	0\\
16.39232399376	0\\
16.3923532311	0\\
16.39238246844	0\\
16.39241170578	0\\
16.39244094312	0\\
16.39247018046	0\\
16.3924994178	0\\
16.39252865514	0\\
16.39255789248	0\\
16.39258712982	0\\
16.39261636716	0\\
16.3926456045	0\\
16.39267484184	0\\
16.39270407918	0\\
16.39273331652	0\\
16.39276255386	0\\
16.3927917912	0\\
16.39282102854	0\\
16.39285026588	0\\
16.39287950322	0\\
16.39290874056	0\\
16.3929379779	0\\
16.39296721524	0\\
16.39299645258	0\\
16.39302568992	0\\
16.39305492726	0\\
16.3930841646	0\\
16.39311340194	0\\
16.39314263928	0\\
16.39317187662	0\\
16.39320111396	0\\
16.3932303513	0\\
16.39325958864	0\\
16.39328882598	0\\
16.39331806332	0\\
16.39334730066	0\\
16.393376538	0\\
16.39340577534	0\\
16.39343501268	0\\
16.39346425002	0\\
16.39349348736	0\\
16.3935227247	0\\
16.39355196204	0\\
16.39358119938	0\\
16.39361043672	0\\
16.39363967406	0\\
16.3936689114	0\\
16.39369814874	0\\
16.39372738608	0\\
16.39375662342	0\\
16.39378586076	0\\
16.3938150981	0\\
16.39384433544	0\\
16.39387357278	0\\
16.39390281012	0\\
16.39393204746	0\\
16.3939612848	0\\
16.39399052214	0\\
16.39401975948	0\\
16.39404899682	0\\
16.39407823416	0\\
16.3941074715	0\\
16.39413670884	0\\
16.39416594618	0\\
16.39419518352	0\\
16.39422442086	0\\
16.3942536582	0\\
16.39428289554	0\\
16.39431213288	0\\
16.39434137022	0\\
16.39437060756	0\\
16.3943998449	0\\
16.39442908224	0\\
16.39445831958	0\\
16.39448755692	0\\
16.39451679426	0\\
16.3945460316	0\\
16.39457526894	0\\
16.39460450628	0\\
16.39463374362	0\\
16.39466298096	0\\
16.3946922183	0\\
16.39472145564	0\\
16.39475069298	0\\
16.39477993032	0\\
16.39480916766	0\\
16.394838405	0\\
16.39486764234	0\\
16.39489687968	0\\
16.39492611702	0\\
16.39495535436	0\\
16.3949845917	0\\
16.39501382904	0\\
16.39504306638	0\\
16.39507230372	0\\
16.39510154106	0\\
16.3951307784	0\\
16.39516001574	0\\
16.39518925308	0\\
16.39521849042	0\\
16.39524772776	0\\
16.3952769651	0\\
16.39530620244	0\\
16.39533543978	0\\
16.39536467712	0\\
16.39539391446	0\\
16.3954231518	0\\
16.39545238914	0\\
16.39548162648	0\\
16.39551086382	0\\
16.39554010116	0\\
16.3955693385	0\\
16.39559857584	0\\
16.39562781318	0\\
16.39565705052	0\\
16.39568628786	0\\
16.3957155252	0\\
16.39574476254	0\\
16.39577399988	0\\
16.39580323722	0\\
16.39583247456	0\\
16.3958617119	0\\
16.39589094924	0\\
16.39592018658	0\\
16.39594942392	0\\
16.39597866126	0\\
16.3960078986	0\\
16.39603713594	0\\
16.39606637328	0\\
16.39609561062	0\\
16.39612484796	0\\
16.3961540853	0\\
16.39618332264	0\\
16.39621255998	0\\
16.39624179732	0\\
16.39627103466	0\\
16.396300272	0\\
16.39632950934	0\\
16.39635874668	0\\
16.39638798402	0\\
16.39641722136	0\\
16.3964464587	0\\
16.39647569604	0\\
16.39650493338	0\\
16.39653417072	0\\
16.39656340806	0\\
16.3965926454	0\\
16.39662188274	0\\
16.39665112008	0\\
16.39668035742	0\\
16.39670959476	0\\
16.3967388321	0\\
16.39676806944	0\\
16.39679730678	0\\
16.39682654412	0\\
16.39685578146	0\\
16.3968850188	0\\
16.39691425614	0\\
16.39694349348	0\\
16.39697273082	0\\
16.39700196816	0\\
16.3970312055	0\\
16.39706044284	0\\
16.39708968018	0\\
16.39711891752	0\\
16.39714815486	0\\
16.3971773922	0\\
16.39720662954	0\\
16.39723586688	0\\
16.39726510422	0\\
16.39729434156	0\\
16.3973235789	0\\
16.39735281624	0\\
16.39738205358	0\\
16.39741129092	0\\
16.39744052826	0\\
16.3974697656	0\\
16.39749900294	0\\
16.39752824028	0\\
16.39755747762	0\\
16.39758671496	0\\
16.3976159523	0\\
16.39764518964	0\\
16.39767442698	0\\
16.39770366432	0\\
16.39773290166	0\\
16.397762139	0\\
16.39779137634	0\\
16.39782061368	0\\
16.39784985102	0\\
16.39787908836	0\\
16.3979083257	0\\
16.39793756304	0\\
16.39796680038	0\\
16.39799603772	0\\
16.39802527506	0\\
16.3980545124	0\\
16.39808374974	0\\
16.39811298708	0\\
16.39814222442	0\\
16.39817146176	0\\
16.3982006991	0\\
16.39822993644	0\\
16.39825917378	0\\
16.39828841112	0\\
16.39831764846	0\\
16.3983468858	0\\
16.39837612314	0\\
16.39840536048	0\\
16.39843459782	0\\
16.39846383516	0\\
16.3984930725	0\\
16.39852230984	0\\
16.39855154718	0\\
16.39858078452	0\\
16.39861002186	0\\
16.3986392592	0\\
16.39866849654	0\\
16.39869773388	0\\
16.39872697122	0\\
16.39875620856	0\\
16.3987854459	0\\
16.39881468324	0\\
16.39884392058	0\\
16.39887315792	0\\
16.39890239526	0\\
16.3989316326	0\\
16.39896086994	0\\
16.39899010728	0\\
16.39901934462	0\\
16.39904858196	0\\
16.3990778193	0\\
16.39910705664	0\\
16.39913629398	0\\
16.39916553132	0\\
16.39919476866	0\\
16.399224006	0\\
16.39925324334	0\\
16.39928248068	0\\
16.39931171802	0\\
16.39934095536	0\\
16.3993701927	0\\
16.39939943004	0\\
16.39942866738	0\\
16.39945790472	0\\
16.39948714206	0\\
16.3995163794	0\\
16.39954561674	0\\
16.39957485408	0\\
16.39960409142	0\\
16.39963332876	0\\
16.3996625661	0\\
16.39969180344	0\\
16.39972104078	0\\
16.39975027812	0\\
16.39977951546	0\\
16.3998087528	0\\
16.39983799014	0\\
16.39986722748	0\\
16.39989646482	0\\
16.39992570216	0\\
16.3999549395	0\\
16.39998417684	0\\
16.40001341418	0\\
16.40004265152	0\\
16.40007188886	0\\
16.4001011262	0\\
16.40013036354	0\\
16.40015960088	0\\
16.40018883822	0\\
16.40021807556	0\\
16.4002473129	0\\
16.40027655024	0\\
16.40030578758	0\\
16.40033502492	0\\
16.40036426226	0\\
16.4003934996	0\\
16.40042273694	0\\
16.40045197428	0\\
16.40048121162	0\\
16.40051044896	0\\
16.4005396863	0\\
16.40056892364	0\\
16.40059816098	0\\
16.40062739832	0\\
16.40065663566	0\\
16.400685873	0\\
16.40071511034	0\\
16.40074434768	0\\
16.40077358502	0\\
16.40080282236	0\\
16.4008320597	0\\
16.40086129704	0\\
16.40089053438	0\\
16.40091977172	0\\
16.40094900906	0\\
16.4009782464	0\\
16.40100748374	0\\
16.40103672108	0\\
16.40106595842	0\\
16.40109519576	0\\
16.4011244331	0\\
16.40115367044	0\\
16.40118290778	0\\
16.40121214512	0\\
16.40124138246	0\\
16.4012706198	0\\
16.40129985714	0\\
16.40132909448	0\\
16.40135833182	0\\
16.40138756916	0\\
16.4014168065	0\\
16.40144604384	0\\
16.40147528118	0\\
16.40150451852	0\\
16.40153375586	0\\
16.4015629932	0\\
16.40159223054	0\\
16.40162146788	0\\
16.40165070522	0\\
16.40167994256	0\\
16.4017091799	0\\
16.40173841724	0\\
16.40176765458	0\\
16.40179689192	0\\
16.40182612926	0\\
16.4018553666	0\\
16.40188460394	0\\
16.40191384128	0\\
16.40194307862	0\\
16.40197231596	0\\
16.4020015533	0\\
16.40203079064	0\\
16.40206002798	0\\
16.40208926532	0\\
16.40211850266	0\\
16.40214774	0\\
16.40217697734	0\\
16.40220621468	0\\
16.40223545202	0\\
16.40226468936	0\\
16.4022939267	0\\
16.40232316404	0\\
16.40235240138	0\\
16.40238163872	0\\
16.40241087606	0\\
16.4024401134	0\\
16.40246935074	0\\
16.40249858808	0\\
16.40252782542	0\\
16.40255706276	0\\
16.4025863001	0\\
16.40261553744	0\\
16.40264477478	0\\
16.40267401212	0\\
16.40270324946	0\\
16.4027324868	0\\
16.40276172414	0\\
16.40279096148	0\\
16.40282019882	0\\
16.40284943616	0\\
16.4028786735	0\\
16.40290791084	0\\
16.40293714818	0\\
16.40296638552	0\\
16.40299562286	0\\
16.4030248602	0\\
16.40305409754	0\\
16.40308333488	0\\
16.40311257222	0\\
16.40314180956	0\\
16.4031710469	0\\
16.40320028424	0\\
16.40322952158	0\\
16.40325875892	0\\
16.40328799626	0\\
16.4033172336	0\\
16.40334647094	0\\
16.40337570828	0\\
16.40340494562	0\\
16.40343418296	0\\
16.4034634203	0\\
16.40349265764	0\\
16.40352189498	0\\
16.40355113232	0\\
16.40358036966	0\\
16.403609607	0\\
16.40363884434	0\\
16.40366808168	0\\
16.40369731902	0\\
16.40372655636	0\\
16.4037557937	0\\
16.40378503104	0\\
16.40381426838	0\\
16.40384350572	0\\
16.40387274306	0\\
16.4039019804	0\\
16.40393121774	0\\
16.40396045508	0\\
16.40398969242	0\\
16.40401892976	0\\
16.4040481671	0\\
16.40407740444	0\\
16.40410664178	0\\
16.40413587912	0\\
16.40416511646	0\\
16.4041943538	0\\
16.40422359114	0\\
16.40425282848	0\\
16.40428206582	0\\
16.40431130316	0\\
16.4043405405	0\\
16.40436977784	0\\
16.40439901518	0\\
16.40442825252	0\\
16.40445748986	0\\
16.4044867272	0\\
16.40451596454	0\\
16.40454520188	0\\
16.40457443922	0\\
16.40460367656	0\\
16.4046329139	0\\
16.40466215124	0\\
16.40469138858	0\\
16.40472062592	0\\
16.40474986326	0\\
16.4047791006	0\\
16.40480833794	0\\
16.40483757528	0\\
16.40486681262	0\\
16.40489604996	0\\
16.4049252873	0\\
16.40495452464	0\\
16.40498376198	0\\
16.40501299932	0\\
16.40504223666	0\\
16.405071474	0\\
16.40510071134	0\\
16.40512994868	0\\
16.40515918602	0\\
16.40518842336	0\\
16.4052176607	0\\
16.40524689804	0\\
16.40527613538	0\\
16.40530537272	0\\
16.40533461006	0\\
16.4053638474	0\\
16.40539308474	0\\
16.40542232208	0\\
16.40545155942	0\\
16.40548079676	0\\
16.4055100341	0\\
16.40553927144	0\\
16.40556850878	0\\
16.40559774612	0\\
16.40562698346	0\\
16.4056562208	0\\
16.40568545814	0\\
16.40571469548	0\\
16.40574393282	0\\
16.40577317016	0\\
16.4058024075	0\\
16.40583164484	0\\
16.40586088218	0\\
16.40589011952	0\\
16.40591935686	0\\
16.4059485942	0\\
16.40597783154	0\\
16.40600706888	0\\
16.40603630622	0\\
16.40606554356	0\\
16.4060947809	0\\
16.40612401824	0\\
16.40615325558	0\\
16.40618249292	0\\
16.40621173026	0\\
16.4062409676	0\\
16.40627020494	0\\
16.40629944228	0\\
16.40632867962	0\\
16.40635791696	0\\
16.4063871543	0\\
16.40641639164	0\\
16.40644562898	0\\
16.40647486632	0\\
16.40650410366	0\\
16.406533341	0\\
16.40656257834	0\\
16.40659181568	0\\
16.40662105302	0\\
16.40665029036	0\\
16.4066795277	0\\
16.40670876504	0\\
16.40673800238	0\\
16.40676723972	0\\
16.40679647706	0\\
16.4068257144	0\\
16.40685495174	0\\
16.40688418908	0\\
16.40691342642	0\\
16.40694266376	0\\
16.4069719011	0\\
16.40700113844	0\\
16.40703037578	0\\
16.40705961312	0\\
16.40708885046	0\\
16.4071180878	0\\
16.40714732514	0\\
16.40717656248	0\\
16.40720579982	0\\
16.40723503716	0\\
16.4072642745	0\\
16.40729351184	0\\
16.40732274918	0\\
16.40735198652	0\\
16.40738122386	0\\
16.4074104612	0\\
16.40743969854	0\\
16.40746893588	0\\
16.40749817322	0\\
16.40752741056	0\\
16.4075566479	0\\
16.40758588524	0\\
16.40761512258	0\\
16.40764435992	0\\
16.40767359726	0\\
16.4077028346	0\\
16.40773207194	0\\
16.40776130928	0\\
16.40779054662	0\\
16.40781978396	0\\
16.4078490213	0\\
16.40787825864	0\\
16.40790749598	0\\
16.40793673332	0\\
16.40796597066	0\\
16.407995208	0\\
16.40802444534	0\\
16.40805368268	0\\
16.40808292002	0\\
16.40811215736	0\\
16.4081413947	0\\
16.40817063204	0\\
16.40819986938	0\\
16.40822910672	0\\
16.40825834406	0\\
16.4082875814	0\\
16.40831681874	0\\
16.40834605608	0\\
16.40837529342	0\\
16.40840453076	0\\
16.4084337681	0\\
16.40846300544	0\\
16.40849224278	0\\
16.40852148012	0\\
16.40855071746	0\\
16.4085799548	0\\
16.40860919214	0\\
16.40863842948	0\\
16.40866766682	0\\
16.40869690416	0\\
16.4087261415	0\\
16.40875537884	0\\
16.40878461618	0\\
16.40881385352	0\\
16.40884309086	0\\
16.4088723282	0\\
16.40890156554	0\\
16.40893080288	0\\
16.40896004022	0\\
16.40898927756	0\\
16.4090185149	0\\
16.40904775224	0\\
16.40907698958	0\\
16.40910622692	0\\
16.40913546426	0\\
16.4091647016	0\\
16.40919393894	0\\
16.40922317628	0\\
16.40925241362	0\\
16.40928165096	0\\
16.4093108883	0\\
16.40934012564	0\\
16.40936936298	0\\
16.40939860032	0\\
16.40942783766	0\\
16.409457075	0\\
16.40948631234	0\\
16.40951554968	0\\
16.40954478702	0\\
16.40957402436	0\\
16.4096032617	0\\
16.40963249904	0\\
16.40966173638	0\\
16.40969097372	0\\
16.40972021106	0\\
16.4097494484	0\\
16.40977868574	0\\
16.40980792308	0\\
16.40983716042	0\\
16.40986639776	0\\
16.4098956351	0\\
16.40992487244	0\\
16.40995410978	0\\
16.40998334712	0\\
16.41001258446	0\\
16.4100418218	0\\
16.41007105914	0\\
16.41010029648	0\\
16.41012953382	0\\
16.41015877116	0\\
16.4101880085	0\\
16.41021724584	0\\
16.41024648318	0\\
16.41027572052	0\\
16.41030495786	0\\
16.4103341952	0\\
16.41036343254	0\\
16.41039266988	0\\
16.41042190722	0\\
16.41045114456	0\\
16.4104803819	0\\
16.41050961924	0\\
16.41053885658	0\\
16.41056809392	0\\
16.41059733126	0\\
16.4106265686	0\\
16.41065580594	0\\
16.41068504328	0\\
16.41071428062	0\\
16.41074351796	0\\
16.4107727553	0\\
16.41080199264	0\\
16.41083122998	0\\
16.41086046732	0\\
16.41088970466	0\\
16.410918942	0\\
16.41094817934	0\\
16.41097741668	0\\
16.41100665402	0\\
16.41103589136	0\\
16.4110651287	0\\
16.41109436604	0\\
16.41112360338	0\\
16.41115284072	0\\
16.41118207806	0\\
16.4112113154	0\\
16.41124055274	0\\
16.41126979008	0\\
16.41129902742	0\\
16.41132826476	0\\
16.4113575021	0\\
16.41138673944	0\\
16.41141597678	0\\
16.41144521412	0\\
16.41147445146	0\\
16.4115036888	0\\
16.41153292614	0\\
16.41156216348	0\\
16.41159140082	0\\
16.41162063816	0\\
16.4116498755	0\\
16.41167911284	0\\
16.41170835018	0\\
16.41173758752	0\\
16.41176682486	0\\
16.4117960622	0\\
16.41182529954	0\\
16.41185453688	0\\
16.41188377422	0\\
16.41191301156	0\\
16.4119422489	0\\
16.41197148624	0\\
16.41200072358	0\\
16.41202996092	0\\
16.41205919826	0\\
16.4120884356	0\\
16.41211767294	0\\
16.41214691028	0\\
16.41217614762	0\\
16.41220538496	0\\
16.4122346223	0\\
16.41226385964	0\\
16.41229309698	0\\
16.41232233432	0\\
16.41235157166	0\\
16.412380809	0\\
16.41241004634	0\\
16.41243928368	0\\
16.41246852102	0\\
16.41249775836	0\\
16.4125269957	0\\
16.41255623304	0\\
16.41258547038	0\\
16.41261470772	0\\
16.41264394506	0\\
16.4126731824	0\\
16.41270241974	0\\
16.41273165708	0\\
16.41276089442	0\\
16.41279013176	0\\
16.4128193691	0\\
16.41284860644	0\\
16.41287784378	0\\
16.41290708112	0\\
16.41293631846	0\\
16.4129655558	0\\
16.41299479314	0\\
16.41302403048	0\\
16.41305326782	0\\
16.41308250516	0\\
16.4131117425	0\\
16.41314097984	0\\
16.41317021718	0\\
16.41319945452	0\\
16.41322869186	0\\
16.4132579292	0\\
16.41328716654	0\\
16.41331640388	0\\
16.41334564122	0\\
16.41337487856	0\\
16.4134041159	0\\
16.41343335324	0\\
16.41346259058	0\\
16.41349182792	0\\
16.41352106526	0\\
16.4135503026	0\\
16.41357953994	0\\
16.41360877728	0\\
16.41363801462	0\\
16.41366725196	0\\
16.4136964893	0\\
16.41372572664	0\\
16.41375496398	0\\
16.41378420132	0\\
16.41381343866	0\\
16.413842676	0\\
16.41387191334	0\\
16.41390115068	0\\
16.41393038802	0\\
16.41395962536	0\\
16.4139888627	0\\
16.41401810004	0\\
16.41404733738	0\\
16.41407657472	0\\
16.41410581206	0\\
16.4141350494	0\\
16.41416428674	0\\
16.41419352408	0\\
16.41422276142	0\\
16.41425199876	0\\
16.4142812361	0\\
16.41431047344	0\\
16.41433971078	0\\
16.41436894812	0\\
16.41439818546	0\\
16.4144274228	0\\
16.41445666014	0\\
16.41448589748	0\\
16.41451513482	0\\
16.41454437216	0\\
16.4145736095	0\\
16.41460284684	0\\
16.41463208418	0\\
16.41466132152	0\\
16.41469055886	0\\
16.4147197962	0\\
16.41474903354	0\\
16.41477827088	0\\
16.41480750822	0\\
16.41483674556	0\\
16.4148659829	0\\
16.41489522024	0\\
16.41492445758	0\\
16.41495369492	0\\
16.41498293226	0\\
16.4150121696	0\\
16.41504140694	0\\
16.41507064428	0\\
16.41509988162	0\\
16.41512911896	0\\
16.4151583563	0\\
16.41518759364	0\\
16.41521683098	0\\
16.41524606832	0\\
16.41527530566	0\\
16.415304543	0\\
16.41533378034	0\\
16.41536301768	0\\
16.41539225502	0\\
16.41542149236	0\\
16.4154507297	0\\
16.41547996704	0\\
16.41550920438	0\\
16.41553844172	0\\
16.41556767906	0\\
16.4155969164	0\\
16.41562615374	0\\
16.41565539108	0\\
16.41568462842	0\\
16.41571386576	0\\
16.4157431031	0\\
16.41577234044	0\\
16.41580157778	0\\
16.41583081512	0\\
16.41586005246	0\\
16.4158892898	0\\
16.41591852714	0\\
16.41594776448	0\\
16.41597700182	0\\
16.41600623916	0\\
16.4160354765	0\\
16.41606471384	0\\
16.41609395118	0\\
16.41612318852	0\\
16.41615242586	0\\
16.4161816632	0\\
16.41621090054	0\\
16.41624013788	0\\
16.41626937522	0\\
16.41629861256	0\\
16.4163278499	0\\
16.41635708724	0\\
16.41638632458	0\\
16.41641556192	0\\
16.41644479926	0\\
16.4164740366	0\\
16.41650327394	0\\
16.41653251128	0\\
16.41656174862	0\\
16.41659098596	0\\
16.4166202233	0\\
16.41664946064	0\\
16.41667869798	0\\
16.41670793532	0\\
16.41673717266	0\\
16.41676641	0\\
16.41679564734	0\\
16.41682488468	0\\
16.41685412202	0\\
16.41688335936	0\\
16.4169125967	0\\
16.41694183404	0\\
16.41697107138	0\\
16.41700030872	0\\
16.41702954606	0\\
16.4170587834	0\\
16.41708802074	0\\
16.41711725808	0\\
16.41714649542	0\\
16.41717573276	0\\
16.4172049701	0\\
16.41723420744	0\\
16.41726344478	0\\
16.41729268212	0\\
16.41732191946	0\\
16.4173511568	0\\
16.41738039414	0\\
16.41740963148	0\\
16.41743886882	0\\
16.41746810616	0\\
16.4174973435	0\\
16.41752658084	0\\
16.41755581818	0\\
16.41758505552	0\\
16.41761429286	0\\
16.4176435302	0\\
16.41767276754	0\\
16.41770200488	0\\
16.41773124222	0\\
16.41776047956	0\\
16.4177897169	0\\
16.41781895424	0\\
16.41784819158	0\\
16.41787742892	0\\
16.41790666626	0\\
16.4179359036	0\\
16.41796514094	0\\
16.41799437828	0\\
16.41802361562	0\\
16.41805285296	0\\
16.4180820903	0\\
16.41811132764	0\\
16.41814056498	0\\
16.41816980232	0\\
16.41819903966	0\\
16.418228277	0\\
16.41825751434	0\\
16.41828675168	0\\
16.41831598902	0\\
16.41834522636	0\\
16.4183744637	0\\
16.41840370104	0\\
16.41843293838	0\\
16.41846217572	0\\
16.41849141306	0\\
16.4185206504	0\\
16.41854988774	0\\
16.41857912508	0\\
16.41860836242	0\\
16.41863759976	0\\
16.4186668371	0\\
16.41869607444	0\\
16.41872531178	0\\
16.41875454912	0\\
16.41878378646	0\\
16.4188130238	0\\
16.41884226114	0\\
16.41887149848	0\\
16.41890073582	0\\
16.41892997316	0\\
16.4189592105	0\\
16.41898844784	0\\
16.41901768518	0\\
16.41904692252	0\\
16.41907615986	0\\
16.4191053972	0\\
16.41913463454	0\\
16.41916387188	0\\
16.41919310922	0\\
16.41922234656	0\\
16.4192515839	0\\
16.41928082124	0\\
16.41931005858	0\\
16.41933929592	0\\
16.41936853326	0\\
16.4193977706	0\\
16.41942700794	0\\
16.41945624528	0\\
16.41948548262	0\\
16.41951471996	0\\
16.4195439573	0\\
16.41957319464	0\\
16.41960243198	0\\
16.41963166932	0\\
16.41966090666	0\\
16.419690144	0\\
16.41971938134	0\\
16.41974861868	0\\
16.41977785602	0\\
16.41980709336	0\\
16.4198363307	0\\
16.41986556804	0\\
16.41989480538	0\\
16.41992404272	0\\
16.41995328006	0\\
16.4199825174	0\\
16.42001175474	0\\
16.42004099208	0\\
16.42007022942	0\\
16.42009946676	0\\
16.4201287041	0\\
16.42015794144	0\\
16.42018717878	0\\
16.42021641612	0\\
16.42024565346	0\\
16.4202748908	0\\
16.42030412814	0\\
16.42033336548	0\\
16.42036260282	0\\
16.42039184016	0\\
16.4204210775	0\\
16.42045031484	0\\
16.42047955218	0\\
16.42050878952	0\\
16.42053802686	0\\
16.4205672642	0\\
16.42059650154	0\\
16.42062573888	0\\
16.42065497622	0\\
16.42068421356	0\\
16.4207134509	0\\
16.42074268824	0\\
16.42077192558	0\\
16.42080116292	0\\
16.42083040026	0\\
16.4208596376	0\\
16.42088887494	0\\
16.42091811228	0\\
16.42094734962	0\\
16.42097658696	0\\
16.4210058243	0\\
16.42103506164	0\\
16.42106429898	0\\
16.42109353632	0\\
16.42112277366	0\\
16.421152011	0\\
16.42118124834	0\\
16.42121048568	0\\
16.42123972302	0\\
16.42126896036	0\\
16.4212981977	0\\
16.42132743504	0\\
16.42135667238	0\\
16.42138590972	0\\
16.42141514706	0\\
16.4214443844	0\\
16.42147362174	0\\
16.42150285908	0\\
16.42153209642	0\\
16.42156133376	0\\
16.4215905711	0\\
16.42161980844	0\\
16.42164904578	0\\
16.42167828312	0\\
16.42170752046	0\\
16.4217367578	0\\
16.42176599514	0\\
16.42179523248	0\\
16.42182446982	0\\
16.42185370716	0\\
16.4218829445	0\\
16.42191218184	0\\
16.42194141918	0\\
16.42197065652	0\\
16.42199989386	0\\
16.4220291312	0\\
16.42205836854	0\\
16.42208760588	0\\
16.42211684322	0\\
16.42214608056	0\\
16.4221753179	0\\
16.42220455524	0\\
16.42223379258	0\\
16.42226302992	0\\
16.42229226726	0\\
16.4223215046	0\\
16.42235074194	0\\
16.42237997928	0\\
16.42240921662	0\\
16.42243845396	0\\
16.4224676913	0\\
16.42249692864	0\\
16.42252616598	0\\
16.42255540332	0\\
16.42258464066	0\\
16.422613878	0\\
16.42264311534	0\\
16.42267235268	0\\
16.42270159002	0\\
16.42273082736	0\\
16.4227600647	0\\
16.42278930204	0\\
16.42281853938	0\\
16.42284777672	0\\
16.42287701406	0\\
16.4229062514	0\\
16.42293548874	0\\
16.42296472608	0\\
16.42299396342	0\\
16.42302320076	0\\
16.4230524381	0\\
16.42308167544	0\\
16.42311091278	0\\
16.42314015012	0\\
16.42316938746	0\\
16.4231986248	0\\
16.42322786214	0\\
16.42325709948	0\\
16.42328633682	0\\
16.42331557416	0\\
16.4233448115	0\\
16.42337404884	0\\
16.42340328618	0\\
16.42343252352	0\\
16.42346176086	0\\
16.4234909982	0\\
16.42352023554	0\\
16.42354947288	0\\
16.42357871022	0\\
16.42360794756	0\\
16.4236371849	0\\
16.42366642224	0\\
16.42369565958	0\\
16.42372489692	0\\
16.42375413426	0\\
16.4237833716	0\\
16.42381260894	0\\
16.42384184628	0\\
16.42387108362	0\\
16.42390032096	0\\
16.4239295583	0\\
16.42395879564	0\\
16.42398803298	0\\
16.42401727032	0\\
16.42404650766	0\\
16.424075745	0\\
16.42410498234	0\\
16.42413421968	0\\
16.42416345702	0\\
16.42419269436	0\\
16.4242219317	0\\
16.42425116904	0\\
16.42428040638	0\\
16.42430964372	0\\
16.42433888106	0\\
16.4243681184	0\\
16.42439735574	0\\
16.42442659308	0\\
16.42445583042	0\\
16.42448506776	0\\
16.4245143051	0\\
16.42454354244	0\\
16.42457277978	0\\
16.42460201712	0\\
16.42463125446	0\\
16.4246604918	0\\
16.42468972914	0\\
16.42471896648	0\\
16.42474820382	0\\
16.42477744116	0\\
16.4248066785	0\\
16.42483591584	0\\
16.42486515318	0\\
16.42489439052	0\\
16.42492362786	0\\
16.4249528652	0\\
16.42498210254	0\\
16.42501133988	0\\
16.42504057722	0\\
16.42506981456	0\\
16.4250990519	0\\
16.42512828924	0\\
16.42515752658	0\\
16.42518676392	0\\
16.42521600126	0\\
16.4252452386	0\\
16.42527447594	0\\
16.42530371328	0\\
16.42533295062	0\\
16.42536218796	0\\
16.4253914253	0\\
16.42542066264	0\\
16.42544989998	0\\
16.42547913732	0\\
16.42550837466	0\\
16.425537612	0\\
16.42556684934	0\\
16.42559608668	0\\
16.42562532402	0\\
16.42565456136	0\\
16.4256837987	0\\
16.42571303604	0\\
16.42574227338	0\\
16.42577151072	0\\
16.42580074806	0\\
16.4258299854	0\\
16.42585922274	0\\
16.42588846008	0\\
16.42591769742	0\\
16.42594693476	0\\
16.4259761721	0\\
16.42600540944	0\\
16.42603464678	0\\
16.42606388412	0\\
16.42609312146	0\\
16.4261223588	0\\
16.42615159614	0\\
16.42618083348	0\\
16.42621007082	0\\
16.42623930816	0\\
16.4262685455	0\\
16.42629778284	0\\
16.42632702018	0\\
16.42635625752	0\\
16.42638549486	0\\
16.4264147322	0\\
16.42644396954	0\\
16.42647320688	0\\
16.42650244422	0\\
16.42653168156	0\\
16.4265609189	0\\
16.42659015624	0\\
16.42661939358	0\\
16.42664863092	0\\
16.42667786826	0\\
16.4267071056	0\\
16.42673634294	0\\
16.42676558028	0\\
16.42679481762	0\\
16.42682405496	0\\
16.4268532923	0\\
16.42688252964	0\\
16.42691176698	0\\
16.42694100432	0\\
16.42697024166	0\\
16.426999479	0\\
16.42702871634	0\\
16.42705795368	0\\
16.42708719102	0\\
16.42711642836	0\\
16.4271456657	0\\
16.42717490304	0\\
16.42720414038	0\\
16.42723337772	0\\
16.42726261506	0\\
16.4272918524	0\\
16.42732108974	0\\
16.42735032708	0\\
16.42737956442	0\\
16.42740880176	0\\
16.4274380391	0\\
16.42746727644	0\\
16.42749651378	0\\
16.42752575112	0\\
16.42755498846	0\\
16.4275842258	0\\
16.42761346314	0\\
16.42764270048	0\\
16.42767193782	0\\
16.42770117516	0\\
16.4277304125	0\\
16.42775964984	0\\
16.42778888718	0\\
16.42781812452	0\\
16.42784736186	0\\
16.4278765992	0\\
16.42790583654	0\\
16.42793507388	0\\
16.42796431122	0\\
16.42799354856	0\\
16.4280227859	0\\
16.42805202324	0\\
16.42808126058	0\\
16.42811049792	0\\
16.42813973526	0\\
16.4281689726	0\\
16.42819820994	0\\
16.42822744728	0\\
16.42825668462	0\\
16.42828592196	0\\
16.4283151593	0\\
16.42834439664	0\\
16.42837363398	0\\
16.42840287132	0\\
16.42843210866	0\\
16.428461346	0\\
16.42849058334	0\\
16.42851982068	0\\
16.42854905802	0\\
16.42857829536	0\\
16.4286075327	0\\
16.42863677004	0\\
16.42866600738	0\\
16.42869524472	0\\
16.42872448206	0\\
16.4287537194	0\\
16.42878295674	0\\
16.42881219408	0\\
16.42884143142	0\\
16.42887066876	0\\
16.4288999061	0\\
16.42892914344	0\\
16.42895838078	0\\
16.42898761812	0\\
16.42901685546	0\\
16.4290460928	0\\
16.42907533014	0\\
16.42910456748	0\\
16.42913380482	0\\
16.42916304216	0\\
16.4291922795	0\\
16.42922151684	0\\
16.42925075418	0\\
16.42927999152	0\\
16.42930922886	0\\
16.4293384662	0\\
16.42936770354	0\\
16.42939694088	0\\
16.42942617822	0\\
16.42945541556	0\\
16.4294846529	0\\
16.42951389024	0\\
16.42954312758	0\\
16.42957236492	0\\
16.42960160226	0\\
16.4296308396	0\\
16.42966007694	0\\
16.42968931428	0\\
16.42971855162	0\\
16.42974778896	0\\
16.4297770263	0\\
16.42980626364	0\\
16.42983550098	0\\
16.42986473832	0\\
16.42989397566	0\\
16.429923213	0\\
16.42995245034	0\\
16.42998168768	0\\
16.43001092502	0\\
16.43004016236	0\\
16.4300693997	0\\
16.43009863704	0\\
16.43012787438	0\\
16.43015711172	0\\
16.43018634906	0\\
16.4302155864	0\\
16.43024482374	0\\
16.43027406108	0\\
16.43030329842	0\\
16.43033253576	0\\
16.4303617731	0\\
16.43039101044	0\\
16.43042024778	0\\
16.43044948512	0\\
16.43047872246	0\\
16.4305079598	0\\
16.43053719714	0\\
16.43056643448	0\\
16.43059567182	0\\
16.43062490916	0\\
16.4306541465	0\\
16.43068338384	0\\
16.43071262118	0\\
16.43074185852	0\\
16.43077109586	0\\
16.4308003332	0\\
16.43082957054	0\\
16.43085880788	0\\
16.43088804522	0\\
16.43091728256	0\\
16.4309465199	0\\
16.43097575724	0\\
16.43100499458	0\\
16.43103423192	0\\
16.43106346926	0\\
16.4310927066	0\\
16.43112194394	0\\
16.43115118128	0\\
16.43118041862	0\\
16.43120965596	0\\
16.4312388933	0\\
16.43126813064	0\\
16.43129736798	0\\
16.43132660532	0\\
16.43135584266	0\\
16.43138508	0\\
16.43141431734	0\\
16.43144355468	0\\
16.43147279202	0\\
16.43150202936	0\\
16.4315312667	0\\
16.43156050404	0\\
16.43158974138	0\\
16.43161897872	0\\
16.43164821606	0\\
16.4316774534	0\\
16.43170669074	0\\
16.43173592808	0\\
16.43176516542	0\\
16.43179440276	0\\
16.4318236401	0\\
16.43185287744	0\\
16.43188211478	0\\
16.43191135212	0\\
16.43194058946	0\\
16.4319698268	0\\
16.43199906414	0\\
16.43202830148	0\\
16.43205753882	0\\
16.43208677616	0\\
16.4321160135	0\\
16.43214525084	0\\
16.43217448818	0\\
16.43220372552	0\\
16.43223296286	0\\
16.4322622002	0\\
16.43229143754	0\\
16.43232067488	0\\
16.43234991222	0\\
16.43237914956	0\\
16.4324083869	0\\
16.43243762424	0\\
16.43246686158	0\\
16.43249609892	0\\
16.43252533626	0\\
16.4325545736	0\\
16.43258381094	0\\
16.43261304828	0\\
16.43264228562	0\\
16.43267152296	0\\
16.4327007603	0\\
16.43272999764	0\\
16.43275923498	0\\
16.43278847232	0\\
16.43281770966	0\\
16.432846947	0\\
16.43287618434	0\\
16.43290542168	0\\
16.43293465902	0\\
16.43296389636	0\\
16.4329931337	0\\
16.43302237104	0\\
16.43305160838	0\\
16.43308084572	0\\
16.43311008306	0\\
16.4331393204	0\\
16.43316855774	0\\
16.43319779508	0\\
16.43322703242	0\\
16.43325626976	0\\
16.4332855071	0\\
16.43331474444	0\\
16.43334398178	0\\
16.43337321912	0\\
16.43340245646	0\\
16.4334316938	0\\
16.43346093114	0\\
16.43349016848	0\\
16.43351940582	0\\
16.43354864316	0\\
16.4335778805	0\\
16.43360711784	0\\
16.43363635518	0\\
16.43366559252	0\\
16.43369482986	0\\
16.4337240672	0\\
16.43375330454	0\\
16.43378254188	0\\
16.43381177922	0\\
16.43384101656	0\\
16.4338702539	0\\
16.43389949124	0\\
16.43392872858	0\\
16.43395796592	0\\
16.43398720326	0\\
16.4340164406	0\\
16.43404567794	0\\
16.43407491528	0\\
16.43410415262	0\\
16.43413338996	0\\
16.4341626273	0\\
16.43419186464	0\\
16.43422110198	0\\
16.43425033932	0\\
16.43427957666	0\\
16.434308814	0\\
16.43433805134	0\\
16.43436728868	0\\
16.43439652602	0\\
16.43442576336	0\\
16.4344550007	0\\
16.43448423804	0\\
16.43451347538	0\\
16.43454271272	0\\
16.43457195006	0\\
16.4346011874	0\\
16.43463042474	0\\
16.43465966208	0\\
16.43468889942	0\\
16.43471813676	0\\
16.4347473741	0\\
16.43477661144	0\\
16.43480584878	0\\
16.43483508612	0\\
16.43486432346	0\\
16.4348935608	0\\
16.43492279814	0\\
16.43495203548	0\\
16.43498127282	0\\
16.43501051016	0\\
16.4350397475	0\\
16.43506898484	0\\
16.43509822218	0\\
16.43512745952	0\\
16.43515669686	0\\
16.4351859342	0\\
16.43521517154	0\\
16.43524440888	0\\
16.43527364622	0\\
16.43530288356	0\\
16.4353321209	0\\
16.43536135824	0\\
16.43539059558	0\\
16.43541983292	0\\
16.43544907026	0\\
16.4354783076	0\\
16.43550754494	0\\
16.43553678228	0\\
16.43556601962	0\\
16.43559525696	0\\
16.4356244943	0\\
16.43565373164	0\\
16.43568296898	0\\
16.43571220632	0\\
16.43574144366	0\\
16.435770681	0\\
16.43579991834	0\\
16.43582915568	0\\
16.43585839302	0\\
16.43588763036	0\\
16.4359168677	0\\
16.43594610504	0\\
16.43597534238	0\\
16.43600457972	0\\
16.43603381706	0\\
16.4360630544	0\\
16.43609229174	0\\
16.43612152908	0\\
16.43615076642	0\\
16.43618000376	0\\
16.4362092411	0\\
16.43623847844	0\\
16.43626771578	0\\
16.43629695312	0\\
16.43632619046	0\\
16.4363554278	0\\
16.43638466514	0\\
16.43641390248	0\\
16.43644313982	0\\
16.43647237716	0\\
16.4365016145	0\\
16.43653085184	0\\
16.43656008918	0\\
16.43658932652	0\\
16.43661856386	0\\
16.4366478012	0\\
16.43667703854	0\\
16.43670627588	0\\
16.43673551322	0\\
16.43676475056	0\\
16.4367939879	0\\
16.43682322524	0\\
16.43685246258	0\\
16.43688169992	0\\
16.43691093726	0\\
16.4369401746	0\\
16.43696941194	0\\
16.43699864928	0\\
16.43702788662	0\\
16.43705712396	0\\
16.4370863613	0\\
16.43711559864	0\\
16.43714483598	0\\
16.43717407332	0\\
16.43720331066	0\\
16.437232548	0\\
16.43726178534	0\\
16.43729102268	0\\
16.43732026002	0\\
16.43734949736	0\\
16.4373787347	0\\
16.43740797204	0\\
16.43743720938	0\\
16.43746644672	0\\
16.43749568406	0\\
16.4375249214	0\\
16.43755415874	0\\
16.43758339608	0\\
16.43761263342	0\\
16.43764187076	0\\
16.4376711081	0\\
16.43770034544	0\\
16.43772958278	0\\
16.43775882012	0\\
16.43778805746	0\\
16.4378172948	0\\
16.43784653214	0\\
16.43787576948	0\\
16.43790500682	0\\
16.43793424416	0\\
16.4379634815	0\\
16.43799271884	0\\
16.43802195618	0\\
16.43805119352	0\\
16.43808043086	0\\
16.4381096682	0\\
16.43813890554	0\\
16.43816814288	0\\
16.43819738022	0\\
16.43822661756	0\\
16.4382558549	0\\
16.43828509224	0\\
16.43831432958	0\\
16.43834356692	0\\
16.43837280426	0\\
16.4384020416	0\\
16.43843127894	0\\
16.43846051628	0\\
16.43848975362	0\\
16.43851899096	0\\
16.4385482283	0\\
16.43857746564	0\\
16.43860670298	0\\
16.43863594032	0\\
16.43866517766	0\\
16.438694415	0\\
16.43872365234	0\\
16.43875288968	0\\
16.43878212702	0\\
16.43881136436	0\\
16.4388406017	0\\
16.43886983904	0\\
16.43889907638	0\\
16.43892831372	0\\
16.43895755106	0\\
16.4389867884	0\\
16.43901602574	0\\
16.43904526308	0\\
16.43907450042	0\\
16.43910373776	0\\
16.4391329751	0\\
16.43916221244	0\\
16.43919144978	0\\
16.43922068712	0\\
16.43924992446	0\\
16.4392791618	0\\
16.43930839914	0\\
16.43933763648	0\\
16.43936687382	0\\
16.43939611116	0\\
16.4394253485	0\\
16.43945458584	0\\
16.43948382318	0\\
16.43951306052	0\\
16.43954229786	0\\
16.4395715352	0\\
16.43960077254	0\\
16.43963000988	0\\
16.43965924722	0\\
16.43968848456	0\\
16.4397177219	0\\
16.43974695924	0\\
16.43977619658	0\\
16.43980543392	0\\
16.43983467126	0\\
16.4398639086	0\\
16.43989314594	0\\
16.43992238328	0\\
16.43995162062	0\\
16.43998085796	0\\
16.4400100953	0\\
16.44003933264	0\\
16.44006856998	0\\
16.44009780732	0\\
16.44012704466	0\\
16.440156282	0\\
16.44018551934	0\\
16.44021475668	0\\
16.44024399402	0\\
16.44027323136	0\\
16.4403024687	0\\
16.44033170604	0\\
16.44036094338	0\\
16.44039018072	0\\
16.44041941806	0\\
16.4404486554	0\\
16.44047789274	0\\
16.44050713008	0\\
16.44053636742	0\\
16.44056560476	0\\
16.4405948421	0\\
16.44062407944	0\\
16.44065331678	0\\
16.44068255412	0\\
16.44071179146	0\\
16.4407410288	0\\
16.44077026614	0\\
16.44079950348	0\\
16.44082874082	0\\
16.44085797816	0\\
16.4408872155	0\\
16.44091645284	0\\
16.44094569018	0\\
16.44097492752	0\\
16.44100416486	0\\
16.4410334022	0\\
16.44106263954	0\\
16.44109187688	0\\
16.44112111422	0\\
16.44115035156	0\\
16.4411795889	0\\
16.44120882624	0\\
16.44123806358	0\\
16.44126730092	0\\
16.44129653826	0\\
16.4413257756	0\\
16.44135501294	0\\
16.44138425028	0\\
16.44141348762	0\\
16.44144272496	0\\
16.4414719623	0\\
16.44150119964	0\\
16.44153043698	0\\
16.44155967432	0\\
16.44158891166	0\\
16.441618149	0\\
16.44164738634	0\\
16.44167662368	0\\
16.44170586102	0\\
16.44173509836	0\\
16.4417643357	0\\
16.44179357304	0\\
16.44182281038	0\\
16.44185204772	0\\
16.44188128506	0\\
16.4419105224	0\\
16.44193975974	0\\
16.44196899708	0\\
16.44199823442	0\\
16.44202747176	0\\
16.4420567091	0\\
16.44208594644	0\\
16.44211518378	0\\
16.44214442112	0\\
16.44217365846	0\\
16.4422028958	0\\
16.44223213314	0\\
16.44226137048	0\\
16.44229060782	0\\
16.44231984516	0\\
16.4423490825	0\\
16.44237831984	0\\
16.44240755718	0\\
16.44243679452	0\\
16.44246603186	0\\
16.4424952692	0\\
16.44252450654	0\\
16.44255374388	0\\
16.44258298122	0\\
16.44261221856	0\\
16.4426414559	0\\
16.44267069324	0\\
16.44269993058	0\\
16.44272916792	0\\
16.44275840526	0\\
16.4427876426	0\\
16.44281687994	0\\
16.44284611728	0\\
16.44287535462	0\\
16.44290459196	0\\
16.4429338293	0\\
16.44296306664	0\\
16.44299230398	0\\
16.44302154132	0\\
16.44305077866	0\\
16.443080016	0\\
16.44310925334	0\\
16.44313849068	0\\
16.44316772802	0\\
16.44319696536	0\\
16.4432262027	0\\
16.44325544004	0\\
16.44328467738	0\\
16.44331391472	0\\
16.44334315206	0\\
16.4433723894	0\\
16.44340162674	0\\
16.44343086408	0\\
16.44346010142	0\\
16.44348933876	0\\
16.4435185761	0\\
16.44354781344	0\\
16.44357705078	0\\
16.44360628812	0\\
16.44363552546	0\\
16.4436647628	0\\
16.44369400014	0\\
16.44372323748	0\\
16.44375247482	0\\
16.44378171216	0\\
16.4438109495	0\\
16.44384018684	0\\
16.44386942418	0\\
16.44389866152	0\\
16.44392789886	0\\
16.4439571362	0\\
16.44398637354	0\\
16.44401561088	0\\
16.44404484822	0\\
16.44407408556	0\\
16.4441033229	0\\
16.44413256024	0\\
16.44416179758	0\\
16.44419103492	0\\
16.44422027226	0\\
16.4442495096	0\\
16.44427874694	0\\
16.44430798428	0\\
16.44433722162	0\\
16.44436645896	0\\
16.4443956963	0\\
16.44442493364	0\\
16.44445417098	0\\
16.44448340832	0\\
16.44451264566	0\\
16.444541883	0\\
16.44457112034	0\\
16.44460035768	0\\
16.44462959502	0\\
16.44465883236	0\\
16.4446880697	0\\
16.44471730704	0\\
16.44474654438	0\\
16.44477578172	0\\
16.44480501906	0\\
16.4448342564	0\\
16.44486349374	0\\
16.44489273108	0\\
16.44492196842	0\\
16.44495120576	0\\
16.4449804431	0\\
16.44500968044	0\\
16.44503891778	0\\
16.44506815512	0\\
16.44509739246	0\\
16.4451266298	0\\
16.44515586714	0\\
16.44518510448	0\\
16.44521434182	0\\
16.44524357916	0\\
16.4452728165	0\\
16.44530205384	0\\
16.44533129118	0\\
16.44536052852	0\\
16.44538976586	0\\
16.4454190032	0\\
16.44544824054	0\\
16.44547747788	0\\
16.44550671522	0\\
16.44553595256	0\\
16.4455651899	0\\
16.44559442724	0\\
16.44562366458	0\\
16.44565290192	0\\
16.44568213926	0\\
16.4457113766	0\\
16.44574061394	0\\
16.44576985128	0\\
16.44579908862	0\\
16.44582832596	0\\
16.4458575633	0\\
16.44588680064	0\\
16.44591603798	0\\
16.44594527532	0\\
16.44597451266	0\\
16.44600375	0\\
16.44603298734	0\\
16.44606222468	0\\
16.44609146202	0\\
16.44612069936	0\\
16.4461499367	0\\
16.44617917404	0\\
16.44620841138	0\\
16.44623764872	0\\
16.44626688606	0\\
16.4462961234	0\\
16.44632536074	0\\
16.44635459808	0\\
16.44638383542	0\\
16.44641307276	0\\
16.4464423101	0\\
16.44647154744	0\\
16.44650078478	0\\
16.44653002212	0\\
16.44655925946	0\\
16.4465884968	0\\
16.44661773414	0\\
16.44664697148	0\\
16.44667620882	0\\
16.44670544616	0\\
16.4467346835	0\\
16.44676392084	0\\
16.44679315818	0\\
16.44682239552	0\\
16.44685163286	0\\
16.4468808702	0\\
16.44691010754	0\\
16.44693934488	0\\
16.44696858222	0\\
16.44699781956	0\\
16.4470270569	0\\
16.44705629424	0\\
16.44708553158	0\\
16.44711476892	0\\
16.44714400626	0\\
16.4471732436	0\\
16.44720248094	0\\
16.44723171828	0\\
16.44726095562	0\\
16.44729019296	0\\
16.4473194303	0\\
16.44734866764	0\\
16.44737790498	0\\
16.44740714232	0\\
16.44743637966	0\\
16.447465617	0\\
16.44749485434	0\\
16.44752409168	0\\
16.44755332902	0\\
16.44758256636	0\\
16.4476118037	0\\
16.44764104104	0\\
16.44767027838	0\\
16.44769951572	0\\
16.44772875306	0\\
16.4477579904	0\\
16.44778722774	0\\
16.44781646508	0\\
16.44784570242	0\\
16.44787493976	0\\
16.4479041771	0\\
16.44793341444	0\\
16.44796265178	0\\
16.44799188912	0\\
16.44802112646	0\\
16.4480503638	0\\
16.44807960114	0\\
16.44810883848	0\\
16.44813807582	0\\
16.44816731316	0\\
16.4481965505	0\\
16.44822578784	0\\
16.44825502518	0\\
16.44828426252	0\\
16.44831349986	0\\
16.4483427372	0\\
16.44837197454	0\\
16.44840121188	0\\
16.44843044922	0\\
16.44845968656	0\\
16.4484889239	0\\
16.44851816124	0\\
16.44854739858	0\\
16.44857663592	0\\
16.44860587326	0\\
16.4486351106	0\\
16.44866434794	0\\
16.44869358528	0\\
16.44872282262	0\\
16.44875205996	0\\
16.4487812973	0\\
16.44881053464	0\\
16.44883977198	0\\
16.44886900932	0\\
16.44889824666	0\\
16.448927484	0\\
16.44895672134	0\\
16.44898595868	0\\
16.44901519602	0\\
16.44904443336	0\\
16.4490736707	0\\
16.44910290804	0\\
16.44913214538	0\\
16.44916138272	0\\
16.44919062006	0\\
16.4492198574	0\\
16.44924909474	0\\
16.44927833208	0\\
16.44930756942	0\\
16.44933680676	0\\
16.4493660441	0\\
16.44939528144	0\\
16.44942451878	0\\
16.44945375612	0\\
16.44948299346	0\\
16.4495122308	0\\
16.44954146814	0\\
16.44957070548	0\\
16.44959994282	0\\
16.44962918016	0\\
16.4496584175	0\\
16.44968765484	0\\
16.44971689218	0\\
16.44974612952	0\\
16.44977536686	0\\
16.4498046042	0\\
16.44983384154	0\\
16.44986307888	0\\
16.44989231622	0\\
16.44992155356	0\\
16.4499507909	0\\
16.44998002824	0\\
16.45000926558	0\\
16.45003850292	0\\
16.45006774026	0\\
16.4500969776	0\\
16.45012621494	0\\
16.45015545228	0\\
16.45018468962	0\\
16.45021392696	0\\
16.4502431643	0\\
16.45027240164	0\\
16.45030163898	0\\
16.45033087632	0\\
16.45036011366	0\\
16.450389351	0\\
16.45041858834	0\\
16.45044782568	0\\
16.45047706302	0\\
16.45050630036	0\\
16.4505355377	0\\
16.45056477504	0\\
16.45059401238	0\\
16.45062324972	0\\
16.45065248706	0\\
16.4506817244	0\\
16.45071096174	0\\
16.45074019908	0\\
16.45076943642	0\\
16.45079867376	0\\
16.4508279111	0\\
16.45085714844	0\\
16.45088638578	0\\
16.45091562312	0\\
16.45094486046	0\\
16.4509740978	0\\
16.45100333514	0\\
16.45103257248	0\\
16.45106180982	0\\
16.45109104716	0\\
16.4511202845	0\\
16.45114952184	0\\
16.45117875918	0\\
16.45120799652	0\\
16.45123723386	0\\
16.4512664712	0\\
16.45129570854	0\\
16.45132494588	0\\
16.45135418322	0\\
16.45138342056	0\\
16.4514126579	0\\
16.45144189524	0\\
16.45147113258	0\\
16.45150036992	0\\
16.45152960726	0\\
16.4515588446	0\\
16.45158808194	0\\
16.45161731928	0\\
16.45164655662	0\\
16.45167579396	0\\
16.4517050313	0\\
16.45173426864	0\\
16.45176350598	0\\
16.45179274332	0\\
16.45182198066	0\\
16.451851218	0\\
16.45188045534	0\\
16.45190969268	0\\
16.45193893002	0\\
16.45196816736	0\\
16.4519974047	0\\
16.45202664204	0\\
16.45205587938	0\\
16.45208511672	0\\
16.45211435406	0\\
16.4521435914	0\\
16.45217282874	0\\
16.45220206608	0\\
16.45223130342	0\\
16.45226054076	0\\
16.4522897781	0\\
16.45231901544	0\\
16.45234825278	0\\
16.45237749012	0\\
16.45240672746	0\\
16.4524359648	0\\
16.45246520214	0\\
16.45249443948	0\\
16.45252367682	0\\
16.45255291416	0\\
16.4525821515	0\\
16.45261138884	0\\
16.45264062618	0\\
16.45266986352	0\\
16.45269910086	0\\
16.4527283382	0\\
16.45275757554	0\\
16.45278681288	0\\
16.45281605022	0\\
16.45284528756	0\\
16.4528745249	0\\
16.45290376224	0\\
16.45293299958	0\\
16.45296223692	0\\
16.45299147426	0\\
16.4530207116	0\\
16.45304994894	0\\
16.45307918628	0\\
16.45310842362	0\\
16.45313766096	0\\
16.4531668983	0\\
16.45319613564	0\\
16.45322537298	0\\
16.45325461032	0\\
16.45328384766	0\\
16.453313085	0\\
16.45334232234	0\\
16.45337155968	0\\
16.45340079702	0\\
16.45343003436	0\\
16.4534592717	0\\
16.45348850904	0\\
16.45351774638	0\\
16.45354698372	0\\
16.45357622106	0\\
16.4536054584	0\\
16.45363469574	0\\
16.45366393308	0\\
16.45369317042	0\\
16.45372240776	0\\
16.4537516451	0\\
16.45378088244	0\\
16.45381011978	0\\
16.45383935712	0\\
16.45386859446	0\\
16.4538978318	0\\
16.45392706914	0\\
16.45395630648	0\\
16.45398554382	0\\
16.45401478116	0\\
16.4540440185	0\\
16.45407325584	0\\
16.45410249318	0\\
16.45413173052	0\\
16.45416096786	0\\
16.4541902052	0\\
16.45421944254	0\\
16.45424867988	0\\
16.45427791722	0\\
16.45430715456	0\\
16.4543363919	0\\
16.45436562924	0\\
16.45439486658	0\\
16.45442410392	0\\
16.45445334126	0\\
16.4544825786	0\\
16.45451181594	0\\
16.45454105328	0\\
16.45457029062	0\\
16.45459952796	0\\
16.4546287653	0\\
16.45465800264	0\\
16.45468723998	0\\
16.45471647732	0\\
16.45474571466	0\\
16.454774952	0\\
16.45480418934	0\\
16.45483342668	0\\
16.45486266402	0\\
16.45489190136	0\\
16.4549211387	0\\
16.45495037604	0\\
16.45497961338	0\\
16.45500885072	0\\
16.45503808806	0\\
16.4550673254	0\\
16.45509656274	0\\
16.45512580008	0\\
16.45515503742	0\\
16.45518427476	0\\
16.4552135121	0\\
16.45524274944	0\\
16.45527198678	0\\
16.45530122412	0\\
16.45533046146	0\\
16.4553596988	0\\
16.45538893614	0\\
16.45541817348	0\\
16.45544741082	0\\
16.45547664816	0\\
16.4555058855	0\\
16.45553512284	0\\
16.45556436018	0\\
16.45559359752	0\\
16.45562283486	0\\
16.4556520722	0\\
16.45568130954	0\\
16.45571054688	0\\
16.45573978422	0\\
16.45576902156	0\\
16.4557982589	0\\
16.45582749624	0\\
16.45585673358	0\\
16.45588597092	0\\
16.45591520826	0\\
16.4559444456	0\\
16.45597368294	0\\
16.45600292028	0\\
16.45603215762	0\\
16.45606139496	0\\
16.4560906323	0\\
16.45611986964	0\\
16.45614910698	0\\
16.45617834432	0\\
16.45620758166	0\\
16.456236819	0\\
16.45626605634	0\\
16.45629529368	0\\
16.45632453102	0\\
16.45635376836	0\\
16.4563830057	0\\
16.45641224304	0\\
16.45644148038	0\\
16.45647071772	0\\
16.45649995506	0\\
16.4565291924	0\\
16.45655842974	0\\
16.45658766708	0\\
16.45661690442	0\\
16.45664614176	0\\
16.4566753791	0\\
16.45670461644	0\\
16.45673385378	0\\
16.45676309112	0\\
16.45679232846	0\\
16.4568215658	0\\
16.45685080314	0\\
16.45688004048	0\\
16.45690927782	0\\
16.45693851516	0\\
16.4569677525	0\\
16.45699698984	0\\
16.45702622718	0\\
16.45705546452	0\\
16.45708470186	0\\
16.4571139392	0\\
16.45714317654	0\\
16.45717241388	0\\
16.45720165122	0\\
16.45723088856	0\\
16.4572601259	0\\
16.45728936324	0\\
16.45731860058	0\\
16.45734783792	0\\
16.45737707526	0\\
16.4574063126	0\\
16.45743554994	0\\
16.45746478728	0\\
16.45749402462	0\\
16.45752326196	0\\
16.4575524993	0\\
16.45758173664	0\\
16.45761097398	0\\
16.45764021132	0\\
16.45766944866	0\\
16.457698686	0\\
16.45772792334	0\\
16.45775716068	0\\
16.45778639802	0\\
16.45781563536	0\\
16.4578448727	0\\
16.45787411004	0\\
16.45790334738	0\\
16.45793258472	0\\
16.45796182206	0\\
16.4579910594	0\\
16.45802029674	0\\
16.45804953408	0\\
16.45807877142	0\\
16.45810800876	0\\
16.4581372461	0\\
16.45816648344	0\\
16.45819572078	0\\
16.45822495812	0\\
16.45825419546	0\\
16.4582834328	0\\
16.45831267014	0\\
16.45834190748	0\\
16.45837114482	0\\
16.45840038216	0\\
16.4584296195	0\\
16.45845885684	0\\
16.45848809418	0\\
16.45851733152	0\\
16.45854656886	0\\
16.4585758062	0\\
16.45860504354	0\\
16.45863428088	0\\
16.45866351822	0\\
16.45869275556	0\\
16.4587219929	0\\
16.45875123024	0\\
16.45878046758	0\\
16.45880970492	0\\
16.45883894226	0\\
16.4588681796	0\\
16.45889741694	0\\
16.45892665428	0\\
16.45895589162	0\\
16.45898512896	0\\
16.4590143663	0\\
16.45904360364	0\\
16.45907284098	0\\
16.45910207832	0\\
16.45913131566	0\\
16.459160553	0\\
16.45918979034	0\\
16.45921902768	0\\
16.45924826502	0\\
16.45927750236	0\\
16.4593067397	0\\
16.45933597704	0\\
16.45936521438	0\\
16.45939445172	0\\
16.45942368906	0\\
16.4594529264	0\\
16.45948216374	0\\
16.45951140108	0\\
16.45954063842	0\\
16.45956987576	0\\
16.4595991131	0\\
16.45962835044	0\\
16.45965758778	0\\
16.45968682512	0\\
16.45971606246	0\\
16.4597452998	0\\
16.45977453714	0\\
16.45980377448	0\\
16.45983301182	0\\
16.45986224916	0\\
16.4598914865	0\\
16.45992072384	0\\
16.45994996118	0\\
16.45997919852	0\\
16.46000843586	0\\
16.4600376732	0\\
16.46006691054	0\\
16.46009614788	0\\
16.46012538522	0\\
16.46015462256	0\\
16.4601838599	0\\
16.46021309724	0\\
16.46024233458	0\\
16.46027157192	0\\
16.46030080926	0\\
16.4603300466	0\\
16.46035928394	0\\
16.46038852128	0\\
16.46041775862	0\\
16.46044699596	0\\
16.4604762333	0\\
16.46050547064	0\\
16.46053470798	0\\
16.46056394532	0\\
16.46059318266	0\\
16.46062242	0\\
16.46065165734	0\\
16.46068089468	0\\
16.46071013202	0\\
16.46073936936	0\\
16.4607686067	0\\
16.46079784404	0\\
16.46082708138	0\\
16.46085631872	0\\
16.46088555606	0\\
16.4609147934	0\\
16.46094403074	0\\
16.46097326808	0\\
16.46100250542	0\\
16.46103174276	0\\
16.4610609801	0\\
16.46109021744	0\\
16.46111945478	0\\
16.46114869212	0\\
16.46117792946	0\\
16.4612071668	0\\
16.46123640414	0\\
16.46126564148	0\\
16.46129487882	0\\
16.46132411616	0\\
16.4613533535	0\\
16.46138259084	0\\
16.46141182818	0\\
16.46144106552	0\\
16.46147030286	0\\
16.4614995402	0\\
16.46152877754	0\\
16.46155801488	0\\
16.46158725222	0\\
16.46161648956	0\\
16.4616457269	0\\
16.46167496424	0\\
16.46170420158	0\\
16.46173343892	0\\
16.46176267626	0\\
16.4617919136	0\\
16.46182115094	0\\
16.46185038828	0\\
16.46187962562	0\\
16.46190886296	0\\
16.4619381003	0\\
16.46196733764	0\\
16.46199657498	0\\
16.46202581232	0\\
16.46205504966	0\\
16.462084287	0\\
16.46211352434	0\\
16.46214276168	0\\
16.46217199902	0\\
16.46220123636	0\\
16.4622304737	0\\
16.46225971104	0\\
16.46228894838	0\\
16.46231818572	0\\
16.46234742306	0\\
16.4623766604	0\\
16.46240589774	0\\
16.46243513508	0\\
16.46246437242	0\\
16.46249360976	0\\
16.4625228471	0\\
16.46255208444	0\\
16.46258132178	0\\
16.46261055912	0\\
16.46263979646	0\\
16.4626690338	0\\
16.46269827114	0\\
16.46272750848	0\\
16.46275674582	0\\
16.46278598316	0\\
16.4628152205	0\\
16.46284445784	0\\
16.46287369518	0\\
16.46290293252	0\\
16.46293216986	0\\
16.4629614072	0\\
16.46299064454	0\\
16.46301988188	0\\
16.46304911922	0\\
16.46307835656	0\\
16.4631075939	0\\
16.46313683124	0\\
16.46316606858	0\\
16.46319530592	0\\
16.46322454326	0\\
16.4632537806	0\\
16.46328301794	0\\
16.46331225528	0\\
16.46334149262	0\\
16.46337072996	0\\
16.4633999673	0\\
16.46342920464	0\\
16.46345844198	0\\
16.46348767932	0\\
16.46351691666	0\\
16.463546154	0\\
16.46357539134	0\\
16.46360462868	0\\
16.46363386602	0\\
16.46366310336	0\\
16.4636923407	0\\
16.46372157804	0\\
16.46375081538	0\\
16.46378005272	0\\
16.46380929006	0\\
16.4638385274	0\\
16.46386776474	0\\
16.46389700208	0\\
16.46392623942	0\\
16.46395547676	0\\
16.4639847141	0\\
16.46401395144	0\\
16.46404318878	0\\
16.46407242612	0\\
16.46410166346	0\\
16.4641309008	0\\
16.46416013814	0\\
16.46418937548	0\\
16.46421861282	0\\
16.46424785016	0\\
16.4642770875	0\\
16.46430632484	0\\
16.46433556218	0\\
16.46436479952	0\\
16.46439403686	0\\
16.4644232742	0\\
16.46445251154	0\\
16.46448174888	0\\
16.46451098622	0\\
16.46454022356	0\\
16.4645694609	0\\
16.46459869824	0\\
16.46462793558	0\\
16.46465717292	0\\
16.46468641026	0\\
16.4647156476	0\\
16.46474488494	0\\
16.46477412228	0\\
16.46480335962	0\\
16.46483259696	0\\
16.4648618343	0\\
16.46489107164	0\\
16.46492030898	0\\
16.46494954632	0\\
16.46497878366	0\\
16.465008021	0\\
16.46503725834	0\\
16.46506649568	0\\
16.46509573302	0\\
16.46512497036	0\\
16.4651542077	0\\
16.46518344504	0\\
16.46521268238	0\\
16.46524191972	0\\
16.46527115706	0\\
16.4653003944	0\\
16.46532963174	0\\
16.46535886908	0\\
16.46538810642	0\\
16.46541734376	0\\
16.4654465811	0\\
16.46547581844	0\\
16.46550505578	0\\
16.46553429312	0\\
16.46556353046	0\\
16.4655927678	0\\
16.46562200514	0\\
16.46565124248	0\\
16.46568047982	0\\
16.46570971716	0\\
16.4657389545	0\\
16.46576819184	0\\
16.46579742918	0\\
16.46582666652	0\\
16.46585590386	0\\
16.4658851412	0\\
16.46591437854	0\\
16.46594361588	0\\
16.46597285322	0\\
16.46600209056	0\\
16.4660313279	0\\
16.46606056524	0\\
16.46608980258	0\\
16.46611903992	0\\
16.46614827726	0\\
16.4661775146	0\\
16.46620675194	0\\
16.46623598928	0\\
16.46626522662	0\\
16.46629446396	0\\
16.4663237013	0\\
16.46635293864	0\\
16.46638217598	0\\
16.46641141332	0\\
16.46644065066	0\\
16.466469888	0\\
16.46649912534	0\\
16.46652836268	0\\
16.46655760002	0\\
16.46658683736	0\\
16.4666160747	0\\
16.46664531204	0\\
16.46667454938	0\\
16.46670378672	0\\
16.46673302406	0\\
16.4667622614	0\\
16.46679149874	0\\
16.46682073608	0\\
16.46684997342	0\\
16.46687921076	0\\
16.4669084481	0\\
16.46693768544	0\\
16.46696692278	0\\
16.46699616012	0\\
16.46702539746	0\\
16.4670546348	0\\
16.46708387214	0\\
16.46711310948	0\\
16.46714234682	0\\
16.46717158416	0\\
16.4672008215	0\\
16.46723005884	0\\
16.46725929618	0\\
16.46728853352	0\\
16.46731777086	0\\
16.4673470082	0\\
16.46737624554	0\\
16.46740548288	0\\
16.46743472022	0\\
16.46746395756	0\\
16.4674931949	0\\
16.46752243224	0\\
16.46755166958	0\\
16.46758090692	0\\
16.46761014426	0\\
16.4676393816	0\\
16.46766861894	0\\
16.46769785628	0\\
16.46772709362	0\\
16.46775633096	0\\
16.4677855683	0\\
16.46781480564	0\\
16.46784404298	0\\
16.46787328032	0\\
16.46790251766	0\\
16.467931755	0\\
16.46796099234	0\\
16.46799022968	0\\
16.46801946702	0\\
16.46804870436	0\\
16.4680779417	0\\
16.46810717904	0\\
16.46813641638	0\\
16.46816565372	0\\
16.46819489106	0\\
16.4682241284	0\\
16.46825336574	0\\
16.46828260308	0\\
16.46831184042	0\\
16.46834107776	0\\
16.4683703151	0\\
16.46839955244	0\\
16.46842878978	0\\
16.46845802712	0\\
16.46848726446	0\\
16.4685165018	0\\
16.46854573914	0\\
16.46857497648	0\\
16.46860421382	0\\
16.46863345116	0\\
16.4686626885	0\\
16.46869192584	0\\
16.46872116318	0\\
16.46875040052	0\\
16.46877963786	0\\
16.4688088752	0\\
16.46883811254	0\\
16.46886734988	0\\
16.46889658722	0\\
16.46892582456	0\\
16.4689550619	0\\
16.46898429924	0\\
16.46901353658	0\\
16.46904277392	0\\
16.46907201126	0\\
16.4691012486	0\\
16.46913048594	0\\
16.46915972328	0\\
16.46918896062	0\\
16.46921819796	0\\
16.4692474353	0\\
16.46927667264	0\\
16.46930590998	0\\
16.46933514732	0\\
16.46936438466	0\\
16.469393622	0\\
16.46942285934	0\\
16.46945209668	0\\
16.46948133402	0\\
16.46951057136	0\\
16.4695398087	0\\
16.46956904604	0\\
16.46959828338	0\\
16.46962752072	0\\
16.46965675806	0\\
16.4696859954	0\\
16.46971523274	0\\
16.46974447008	0\\
16.46977370742	0\\
16.46980294476	0\\
16.4698321821	0\\
16.46986141944	0\\
16.46989065678	0\\
16.46991989412	0\\
16.46994913146	0\\
16.4699783688	0\\
16.47000760614	0\\
16.47003684348	0\\
16.47006608082	0\\
16.47009531816	0\\
16.4701245555	0\\
16.47015379284	0\\
16.47018303018	0\\
16.47021226752	0\\
16.47024150486	0\\
16.4702707422	0\\
16.47029997954	0\\
16.47032921688	0\\
16.47035845422	0\\
16.47038769156	0\\
16.4704169289	0\\
16.47044616624	0\\
16.47047540358	0\\
16.47050464092	0\\
16.47053387826	0\\
16.4705631156	0\\
16.47059235294	0\\
16.47062159028	0\\
16.47065082762	0\\
16.47068006496	0\\
16.4707093023	0\\
16.47073853964	0\\
16.47076777698	0\\
16.47079701432	0\\
16.47082625166	0\\
16.470855489	0\\
16.47088472634	0\\
16.47091396368	0\\
16.47094320102	0\\
16.47097243836	0\\
16.4710016757	0\\
16.47103091304	0\\
16.47106015038	0\\
16.47108938772	0\\
16.47111862506	0\\
16.4711478624	0\\
16.47117709974	0\\
16.47120633708	0\\
16.47123557442	0\\
16.47126481176	0\\
16.4712940491	0\\
16.47132328644	0\\
16.47135252378	0\\
16.47138176112	0\\
16.47141099846	0\\
16.4714402358	0\\
16.47146947314	0\\
16.47149871048	0\\
16.47152794782	0\\
16.47155718516	0\\
16.4715864225	0\\
16.47161565984	0\\
16.47164489718	0\\
16.47167413452	0\\
16.47170337186	0\\
16.4717326092	0\\
16.47176184654	0\\
16.47179108388	0\\
16.47182032122	0\\
16.47184955856	0\\
16.4718787959	0\\
16.47190803324	0\\
16.47193727058	0\\
16.47196650792	0\\
16.47199574526	0\\
16.4720249826	0\\
16.47205421994	0\\
16.47208345728	0\\
16.47211269462	0\\
16.47214193196	0\\
16.4721711693	0\\
16.47220040664	0\\
16.47222964398	0\\
16.47225888132	0\\
16.47228811866	0\\
16.472317356	0\\
16.47234659334	0\\
16.47237583068	0\\
16.47240506802	0\\
16.47243430536	0\\
16.4724635427	0\\
16.47249278004	0\\
16.47252201738	0\\
16.47255125472	0\\
16.47258049206	0\\
16.4726097294	0\\
16.47263896674	0\\
16.47266820408	0\\
16.47269744142	0\\
16.47272667876	0\\
16.4727559161	0\\
16.47278515344	0\\
16.47281439078	0\\
16.47284362812	0\\
16.47287286546	0\\
16.4729021028	0\\
16.47293134014	0\\
16.47296057748	0\\
16.47298981482	0\\
16.47301905216	0\\
16.4730482895	0\\
16.47307752684	0\\
16.47310676418	0\\
16.47313600152	0\\
16.47316523886	0\\
16.4731944762	0\\
16.47322371354	0\\
16.47325295088	0\\
16.47328218822	0\\
16.47331142556	0\\
16.4733406629	0\\
16.47336990024	0\\
16.47339913758	0\\
16.47342837492	0\\
16.47345761226	0\\
16.4734868496	0\\
16.47351608694	0\\
16.47354532428	0\\
16.47357456162	0\\
16.47360379896	0\\
16.4736330363	0\\
16.47366227364	0\\
16.47369151098	0\\
16.47372074832	0\\
16.47374998566	0\\
16.473779223	0\\
16.47380846034	0\\
16.47383769768	0\\
16.47386693502	0\\
16.47389617236	0\\
16.4739254097	0\\
16.47395464704	0\\
16.47398388438	0\\
16.47401312172	0\\
16.47404235906	0\\
16.4740715964	0\\
16.47410083374	0\\
16.47413007108	0\\
16.47415930842	0\\
16.47418854576	0\\
16.4742177831	0\\
16.47424702044	0\\
16.47427625778	0\\
16.47430549512	0\\
16.47433473246	0\\
16.4743639698	0\\
16.47439320714	0\\
16.47442244448	0\\
16.47445168182	0\\
16.47448091916	0\\
16.4745101565	0\\
16.47453939384	0\\
16.47456863118	0\\
16.47459786852	0\\
16.47462710586	0\\
16.4746563432	0\\
16.47468558054	0\\
16.47471481788	0\\
16.47474405522	0\\
16.47477329256	0\\
16.4748025299	0\\
16.47483176724	0\\
16.47486100458	0\\
16.47489024192	0\\
16.47491947926	0\\
16.4749487166	0\\
16.47497795394	0\\
16.47500719128	0\\
16.47503642862	0\\
16.47506566596	0\\
16.4750949033	0\\
16.47512414064	0\\
16.47515337798	0\\
16.47518261532	0\\
16.47521185266	0\\
16.47524109	0\\
16.47527032734	0\\
16.47529956468	0\\
16.47532880202	0\\
16.47535803936	0\\
16.4753872767	0\\
16.47541651404	0\\
16.47544575138	0\\
16.47547498872	0\\
16.47550422606	0\\
16.4755334634	0\\
16.47556270074	0\\
16.47559193808	0\\
16.47562117542	0\\
16.47565041276	0\\
16.4756796501	0\\
16.47570888744	0\\
16.47573812478	0\\
16.47576736212	0\\
16.47579659946	0\\
16.4758258368	0\\
16.47585507414	0\\
16.47588431148	0\\
16.47591354882	0\\
16.47594278616	0\\
16.4759720235	0\\
16.47600126084	0\\
16.47603049818	0\\
16.47605973552	0\\
16.47608897286	0\\
16.4761182102	0\\
16.47614744754	0\\
16.47617668488	0\\
16.47620592222	0\\
16.47623515956	0\\
16.4762643969	0\\
16.47629363424	0\\
16.47632287158	0\\
16.47635210892	0\\
16.47638134626	0\\
16.4764105836	0\\
16.47643982094	0\\
16.47646905828	0\\
16.47649829562	0\\
16.47652753296	0\\
16.4765567703	0\\
16.47658600764	0\\
16.47661524498	0\\
16.47664448232	0\\
16.47667371966	0\\
16.476702957	0\\
16.47673219434	0\\
16.47676143168	0\\
16.47679066902	0\\
16.47681990636	0\\
16.4768491437	0\\
16.47687838104	0\\
16.47690761838	0\\
16.47693685572	0\\
16.47696609306	0\\
16.4769953304	0\\
16.47702456774	0\\
16.47705380508	0\\
16.47708304242	0\\
16.47711227976	0\\
16.4771415171	0\\
16.47717075444	0\\
16.47719999178	0\\
16.47722922912	0\\
16.47725846646	0\\
16.4772877038	0\\
16.47731694114	0\\
16.47734617848	0\\
16.47737541582	0\\
16.47740465316	0\\
16.4774338905	0\\
16.47746312784	0\\
16.47749236518	0\\
16.47752160252	0\\
16.47755083986	0\\
16.4775800772	0\\
16.47760931454	0\\
16.47763855188	0\\
16.47766778922	0\\
16.47769702656	0\\
16.4777262639	0\\
16.47775550124	0\\
16.47778473858	0\\
16.47781397592	0\\
16.47784321326	0\\
16.4778724506	0\\
16.47790168794	0\\
16.47793092528	0\\
16.47796016262	0\\
16.47798939996	0\\
16.4780186373	0\\
16.47804787464	0\\
16.47807711198	0\\
16.47810634932	0\\
16.47813558666	0\\
16.478164824	0\\
16.47819406134	0\\
16.47822329868	0\\
16.47825253602	0\\
16.47828177336	0\\
16.4783110107	0\\
16.47834024804	0\\
16.47836948538	0\\
16.47839872272	0\\
16.47842796006	0\\
16.4784571974	0\\
16.47848643474	0\\
16.47851567208	0\\
16.47854490942	0\\
16.47857414676	0\\
16.4786033841	0\\
16.47863262144	0\\
16.47866185878	0\\
16.47869109612	0\\
16.47872033346	0\\
16.4787495708	0\\
16.47877880814	0\\
16.47880804548	0\\
16.47883728282	0\\
16.47886652016	0\\
16.4788957575	0\\
16.47892499484	0\\
16.47895423218	0\\
16.47898346952	0\\
16.47901270686	0\\
16.4790419442	0\\
16.47907118154	0\\
16.47910041888	0\\
16.47912965622	0\\
16.47915889356	0\\
16.4791881309	0\\
16.47921736824	0\\
16.47924660558	0\\
16.47927584292	0\\
16.47930508026	0\\
16.4793343176	0\\
16.47936355494	0\\
16.47939279228	0\\
16.47942202962	0\\
16.47945126696	0\\
16.4794805043	0\\
16.47950974164	0\\
16.47953897898	0\\
16.47956821632	0\\
16.47959745366	0\\
16.479626691	0\\
16.47965592834	0\\
16.47968516568	0\\
16.47971440302	0\\
16.47974364036	0\\
16.4797728777	0\\
16.47980211504	0\\
16.47983135238	0\\
16.47986058972	0\\
16.47988982706	0\\
16.4799190644	0\\
16.47994830174	0\\
16.47997753908	0\\
16.48000677642	0\\
16.48003601376	0\\
16.4800652511	0\\
16.48009448844	0\\
16.48012372578	0\\
16.48015296312	0\\
16.48018220046	0\\
16.4802114378	0\\
16.48024067514	0\\
16.48026991248	0\\
16.48029914982	0\\
16.48032838716	0\\
16.4803576245	0\\
16.48038686184	0\\
16.48041609918	0\\
16.48044533652	0\\
16.48047457386	0\\
16.4805038112	0\\
16.48053304854	0\\
16.48056228588	0\\
16.48059152322	0\\
16.48062076056	0\\
16.4806499979	0\\
16.48067923524	0\\
16.48070847258	0\\
16.48073770992	0\\
16.48076694726	0\\
16.4807961846	0\\
16.48082542194	0\\
16.48085465928	0\\
16.48088389662	0\\
16.48091313396	0\\
16.4809423713	0\\
16.48097160864	0\\
16.48100084598	0\\
16.48103008332	0\\
16.48105932066	0\\
16.481088558	0\\
16.48111779534	0\\
16.48114703268	0\\
16.48117627002	0\\
16.48120550736	0\\
16.4812347447	0\\
16.48126398204	0\\
16.48129321938	0\\
16.48132245672	0\\
16.48135169406	0\\
16.4813809314	0\\
16.48141016874	0\\
16.48143940608	0\\
16.48146864342	0\\
16.48149788076	0\\
16.4815271181	0\\
16.48155635544	0\\
16.48158559278	0\\
16.48161483012	0\\
16.48164406746	0\\
16.4816733048	0\\
16.48170254214	0\\
16.48173177948	0\\
16.48176101682	0\\
16.48179025416	0\\
16.4818194915	0\\
16.48184872884	0\\
16.48187796618	0\\
16.48190720352	0\\
16.48193644086	0\\
16.4819656782	0\\
16.48199491554	0\\
16.48202415288	0\\
16.48205339022	0\\
16.48208262756	0\\
16.4821118649	0\\
16.48214110224	0\\
16.48217033958	0\\
16.48219957692	0\\
16.48222881426	0\\
16.4822580516	0\\
16.48228728894	0\\
16.48231652628	0\\
16.48234576362	0\\
16.48237500096	0\\
16.4824042383	0\\
16.48243347564	0\\
16.48246271298	0\\
16.48249195032	0\\
16.48252118766	0\\
16.482550425	0\\
16.48257966234	0\\
16.48260889968	0\\
16.48263813702	0\\
16.48266737436	0\\
16.4826966117	0\\
16.48272584904	0\\
16.48275508638	0\\
16.48278432372	0\\
16.48281356106	0\\
16.4828427984	0\\
16.48287203574	0\\
16.48290127308	0\\
16.48293051042	0\\
16.48295974776	0\\
16.4829889851	0\\
16.48301822244	0\\
16.48304745978	0\\
16.48307669712	0\\
16.48310593446	0\\
16.4831351718	0\\
16.48316440914	0\\
16.48319364648	0\\
16.48322288382	0\\
16.48325212116	0\\
16.4832813585	0\\
16.48331059584	0\\
16.48333983318	0\\
16.48336907052	0\\
16.48339830786	0\\
16.4834275452	0\\
16.48345678254	0\\
16.48348601988	0\\
16.48351525722	0\\
16.48354449456	0\\
16.4835737319	0\\
16.48360296924	0\\
16.48363220658	0\\
16.48366144392	0\\
16.48369068126	0\\
16.4837199186	0\\
16.48374915594	0\\
16.48377839328	0\\
16.48380763062	0\\
16.48383686796	0\\
16.4838661053	0\\
16.48389534264	0\\
16.48392457998	0\\
16.48395381732	0\\
16.48398305466	0\\
16.484012292	0\\
16.48404152934	0\\
16.48407076668	0\\
16.48410000402	0\\
16.48412924136	0\\
16.4841584787	0\\
16.48418771604	0\\
16.48421695338	0\\
16.48424619072	0\\
16.48427542806	0\\
16.4843046654	0\\
16.48433390274	0\\
16.48436314008	0\\
16.48439237742	0\\
16.48442161476	0\\
16.4844508521	0\\
16.48448008944	0\\
16.48450932678	0\\
16.48453856412	0\\
16.48456780146	0\\
16.4845970388	0\\
16.48462627614	0\\
16.48465551348	0\\
16.48468475082	0\\
16.48471398816	0\\
16.4847432255	0\\
16.48477246284	0\\
16.48480170018	0\\
16.48483093752	0\\
16.48486017486	0\\
16.4848894122	0\\
16.48491864954	0\\
16.48494788688	0\\
16.48497712422	0\\
16.48500636156	0\\
16.4850355989	0\\
16.48506483624	0\\
16.48509407358	0\\
16.48512331092	0\\
16.48515254826	0\\
16.4851817856	0\\
16.48521102294	0\\
16.48524026028	0\\
16.48526949762	0\\
16.48529873496	0\\
16.4853279723	0\\
16.48535720964	0\\
16.48538644698	0\\
16.48541568432	0\\
16.48544492166	0\\
16.485474159	0\\
16.48550339634	0\\
16.48553263368	0\\
16.48556187102	0\\
16.48559110836	0\\
16.4856203457	0\\
16.48564958304	0\\
16.48567882038	0\\
16.48570805772	0\\
16.48573729506	0\\
16.4857665324	0\\
16.48579576974	0\\
16.48582500708	0\\
16.48585424442	0\\
16.48588348176	0\\
16.4859127191	0\\
16.48594195644	0\\
16.48597119378	0\\
16.48600043112	0\\
16.48602966846	0\\
16.4860589058	0\\
16.48608814314	0\\
16.48611738048	0\\
16.48614661782	0\\
16.48617585516	0\\
16.4862050925	0\\
16.48623432984	0\\
16.48626356718	0\\
16.48629280452	0\\
16.48632204186	0\\
16.4863512792	0\\
16.48638051654	0\\
16.48640975388	0\\
16.48643899122	0\\
16.48646822856	0\\
16.4864974659	0\\
16.48652670324	0\\
16.48655594058	0\\
16.48658517792	0\\
16.48661441526	0\\
16.4866436526	0\\
16.48667288994	0\\
16.48670212728	0\\
16.48673136462	0\\
16.48676060196	0\\
16.4867898393	0\\
16.48681907664	0\\
16.48684831398	0\\
16.48687755132	0\\
16.48690678866	0\\
16.486936026	0\\
16.48696526334	0\\
16.48699450068	0\\
16.48702373802	0\\
16.48705297536	0\\
16.4870822127	0\\
16.48711145004	0\\
16.48714068738	0\\
16.48716992472	0\\
16.48719916206	0\\
16.4872283994	0\\
16.48725763674	0\\
16.48728687408	0\\
16.48731611142	0\\
16.48734534876	0\\
16.4873745861	0\\
16.48740382344	0\\
16.48743306078	0\\
16.48746229812	0\\
16.48749153546	0\\
16.4875207728	0\\
16.48755001014	0\\
16.48757924748	0\\
16.48760848482	0\\
16.48763772216	0\\
16.4876669595	0\\
16.48769619684	0\\
16.48772543418	0\\
16.48775467152	0\\
16.48778390886	0\\
16.4878131462	0\\
16.48784238354	0\\
16.48787162088	0\\
16.48790085822	0\\
16.48793009556	0\\
16.4879593329	0\\
16.48798857024	0\\
16.48801780758	0\\
16.48804704492	0\\
16.48807628226	0\\
16.4881055196	0\\
16.48813475694	0\\
16.48816399428	0\\
16.48819323162	0\\
16.48822246896	0\\
16.4882517063	0\\
16.48828094364	0\\
16.48831018098	0\\
16.48833941832	0\\
16.48836865566	0\\
16.488397893	0\\
16.48842713034	0\\
16.48845636768	0\\
16.48848560502	0\\
16.48851484236	0\\
16.4885440797	0\\
16.48857331704	0\\
16.48860255438	0\\
16.48863179172	0\\
16.48866102906	0\\
16.4886902664	0\\
16.48871950374	0\\
16.48874874108	0\\
16.48877797842	0\\
16.48880721576	0\\
16.4888364531	0\\
16.48886569044	0\\
16.48889492778	0\\
16.48892416512	0\\
16.48895340246	0\\
16.4889826398	0\\
16.48901187714	0\\
16.48904111448	0\\
16.48907035182	0\\
16.48909958916	0\\
16.4891288265	0\\
16.48915806384	0\\
16.48918730118	0\\
16.48921653852	0\\
16.48924577586	0\\
16.4892750132	0\\
16.48930425054	0\\
16.48933348788	0\\
16.48936272522	0\\
16.48939196256	0\\
16.4894211999	0\\
16.48945043724	0\\
16.48947967458	0\\
16.48950891192	0\\
16.48953814926	0\\
16.4895673866	0\\
16.48959662394	0\\
16.48962586128	0\\
16.48965509862	0\\
16.48968433596	0\\
16.4897135733	0\\
16.48974281064	0\\
16.48977204798	0\\
16.48980128532	0\\
16.48983052266	0\\
16.48985976	0\\
16.48988899734	0\\
16.48991823468	0\\
16.48994747202	0\\
16.48997670936	0\\
16.4900059467	0\\
16.49003518404	0\\
16.49006442138	0\\
16.49009365872	0\\
16.49012289606	0\\
16.4901521334	0\\
16.49018137074	0\\
16.49021060808	0\\
16.49023984542	0\\
16.49026908276	0\\
16.4902983201	0\\
16.49032755744	0\\
16.49035679478	0\\
16.49038603212	0\\
16.49041526946	0\\
16.4904445068	0\\
16.49047374414	0\\
16.49050298148	0\\
16.49053221882	0\\
16.49056145616	0\\
16.4905906935	0\\
16.49061993084	0\\
16.49064916818	0\\
16.49067840552	0\\
16.49070764286	0\\
16.4907368802	0\\
16.49076611754	0\\
16.49079535488	0\\
16.49082459222	0\\
16.49085382956	0\\
16.4908830669	0\\
16.49091230424	0\\
16.49094154158	0\\
16.49097077892	0\\
16.49100001626	0\\
16.4910292536	0\\
16.49105849094	0\\
16.49108772828	0\\
16.49111696562	0\\
16.49114620296	0\\
16.4911754403	0\\
16.49120467764	0\\
16.49123391498	0\\
16.49126315232	0\\
16.49129238966	0\\
16.491321627	0\\
16.49135086434	0\\
16.49138010168	0\\
16.49140933902	0\\
16.49143857636	0\\
16.4914678137	0\\
16.49149705104	0\\
16.49152628838	0\\
16.49155552572	0\\
16.49158476306	0\\
16.4916140004	0\\
16.49164323774	0\\
16.49167247508	0\\
16.49170171242	0\\
16.49173094976	0\\
16.4917601871	0\\
16.49178942444	0\\
16.49181866178	0\\
16.49184789912	0\\
16.49187713646	0\\
16.4919063738	0\\
16.49193561114	0\\
16.49196484848	0\\
16.49199408582	0\\
16.49202332316	0\\
16.4920525605	0\\
16.49208179784	0\\
16.49211103518	0\\
16.49214027252	0\\
16.49216950986	0\\
16.4921987472	0\\
16.49222798454	0\\
16.49225722188	0\\
16.49228645922	0\\
16.49231569656	0\\
16.4923449339	0\\
16.49237417124	0\\
16.49240340858	0\\
16.49243264592	0\\
16.49246188326	0\\
16.4924911206	0\\
16.49252035794	0\\
16.49254959528	0\\
16.49257883262	0\\
16.49260806996	0\\
16.4926373073	0\\
16.49266654464	0\\
16.49269578198	0\\
16.49272501932	0\\
16.49275425666	0\\
16.492783494	0\\
16.49281273134	0\\
16.49284196868	0\\
16.49287120602	0\\
16.49290044336	0\\
16.4929296807	0\\
16.49295891804	0\\
16.49298815538	0\\
16.49301739272	0\\
16.49304663006	0\\
16.4930758674	0\\
16.49310510474	0\\
16.49313434208	0\\
16.49316357942	0\\
16.49319281676	0\\
16.4932220541	0\\
16.49325129144	0\\
16.49328052878	0\\
16.49330976612	0\\
16.49333900346	0\\
16.4933682408	0\\
16.49339747814	0\\
16.49342671548	0\\
16.49345595282	0\\
16.49348519016	0\\
16.4935144275	0\\
16.49354366484	0\\
16.49357290218	0\\
16.49360213952	0\\
16.49363137686	0\\
16.4936606142	0\\
16.49368985154	0\\
16.49371908888	0\\
16.49374832622	0\\
16.49377756356	0\\
16.4938068009	0\\
16.49383603824	0\\
16.49386527558	0\\
16.49389451292	0\\
16.49392375026	0\\
16.4939529876	0\\
16.49398222494	0\\
16.49401146228	0\\
16.49404069962	0\\
16.49406993696	0\\
16.4940991743	0\\
16.49412841164	0\\
16.49415764898	0\\
16.49418688632	0\\
16.49421612366	0\\
16.494245361	0\\
16.49427459834	0\\
16.49430383568	0\\
16.49433307302	0\\
16.49436231036	0\\
16.4943915477	0\\
16.49442078504	0\\
16.49445002238	0\\
16.49447925972	0\\
16.49450849706	0\\
16.4945377344	0\\
16.49456697174	0\\
16.49459620908	0\\
16.49462544642	0\\
16.49465468376	0\\
16.4946839211	0\\
16.49471315844	0\\
16.49474239578	0\\
16.49477163312	0\\
16.49480087046	0\\
16.4948301078	0\\
16.49485934514	0\\
16.49488858248	0\\
16.49491781982	0\\
16.49494705716	0\\
16.4949762945	0\\
16.49500553184	0\\
16.49503476918	0\\
16.49506400652	0\\
16.49509324386	0\\
16.4951224812	0\\
16.49515171854	0\\
16.49518095588	0\\
16.49521019322	0\\
16.49523943056	0\\
16.4952686679	0\\
16.49529790524	0\\
16.49532714258	0\\
16.49535637992	0\\
16.49538561726	0\\
16.4954148546	0\\
16.49544409194	0\\
16.49547332928	0\\
16.49550256662	0\\
16.49553180396	0\\
16.4955610413	0\\
16.49559027864	0\\
16.49561951598	0\\
16.49564875332	0\\
16.49567799066	0\\
16.495707228	0\\
16.49573646534	0\\
16.49576570268	0\\
16.49579494002	0\\
16.49582417736	0\\
16.4958534147	0\\
16.49588265204	0\\
16.49591188938	0\\
16.49594112672	0\\
16.49597036406	0\\
16.4959996014	0\\
16.49602883874	0\\
16.49605807608	0\\
16.49608731342	0\\
16.49611655076	0\\
16.4961457881	0\\
16.49617502544	0\\
16.49620426278	0\\
16.49623350012	0\\
16.49626273746	0\\
16.4962919748	0\\
16.49632121214	0\\
16.49635044948	0\\
16.49637968682	0\\
16.49640892416	0\\
16.4964381615	0\\
16.49646739884	0\\
16.49649663618	0\\
16.49652587352	0\\
16.49655511086	0\\
16.4965843482	0\\
16.49661358554	0\\
16.49664282288	0\\
16.49667206022	0\\
16.49670129756	0\\
16.4967305349	0\\
16.49675977224	0\\
16.49678900958	0\\
16.49681824692	0\\
16.49684748426	0\\
16.4968767216	0\\
16.49690595894	0\\
16.49693519628	0\\
16.49696443362	0\\
16.49699367096	0\\
16.4970229083	0\\
16.49705214564	0\\
16.49708138298	0\\
16.49711062032	0\\
16.49713985766	0\\
16.497169095	0\\
16.49719833234	0\\
16.49722756968	0\\
16.49725680702	0\\
16.49728604436	0\\
16.4973152817	0\\
16.49734451904	0\\
16.49737375638	0\\
16.49740299372	0\\
16.49743223106	0\\
16.4974614684	0\\
16.49749070574	0\\
16.49751994308	0\\
16.49754918042	0\\
16.49757841776	0\\
16.4976076551	0\\
16.49763689244	0\\
16.49766612978	0\\
16.49769536712	0\\
16.49772460446	0\\
16.4977538418	0\\
16.49778307914	0\\
16.49781231648	0\\
16.49784155382	0\\
16.49787079116	0\\
16.4979000285	0\\
16.49792926584	0\\
16.49795850318	0\\
16.49798774052	0\\
16.49801697786	0\\
16.4980462152	0\\
16.49807545254	0\\
16.49810468988	0\\
16.49813392722	0\\
16.49816316456	0\\
16.4981924019	0\\
16.49822163924	0\\
16.49825087658	0\\
16.49828011392	0\\
16.49830935126	0\\
16.4983385886	0\\
16.49836782594	0\\
16.49839706328	0\\
16.49842630062	0\\
16.49845553796	0\\
16.4984847753	0\\
16.49851401264	0\\
16.49854324998	0\\
16.49857248732	0\\
16.49860172466	0\\
16.498630962	0\\
16.49866019934	0\\
16.49868943668	0\\
16.49871867402	0\\
16.49874791136	0\\
16.4987771487	0\\
16.49880638604	0\\
16.49883562338	0\\
16.49886486072	0\\
16.49889409806	0\\
16.4989233354	0\\
16.49895257274	0\\
16.49898181008	0\\
16.49901104742	0\\
16.49904028476	0\\
16.4990695221	0\\
16.49909875944	0\\
16.49912799678	0\\
16.49915723412	0\\
16.49918647146	0\\
16.4992157088	0\\
16.49924494614	0\\
16.49927418348	0\\
16.49930342082	0\\
16.49933265816	0\\
16.4993618955	0\\
16.49939113284	0\\
16.49942037018	0\\
16.49944960752	0\\
16.49947884486	0\\
16.4995080822	0\\
16.49953731954	0\\
16.49956655688	0\\
16.49959579422	0\\
16.49962503156	0\\
16.4996542689	0\\
16.49968350624	0\\
16.49971274358	0\\
16.49974198092	0\\
16.49977121826	0\\
16.4998004556	0\\
16.49982969294	0\\
16.49985893028	0\\
16.49988816762	0\\
16.49991740496	0\\
16.4999466423	0\\
16.49997587964	0\\
16.50000511698	0\\
16.50003435432	0\\
16.50006359166	0\\
16.500092829	0\\
16.50012206634	0\\
16.50015130368	0\\
16.50018054102	0\\
16.50020977836	0\\
16.5002390157	0\\
16.50026825304	0\\
16.50029749038	0\\
16.50032672772	0\\
16.50035596506	0\\
16.5003852024	0\\
16.50041443974	0\\
16.50044367708	0\\
16.50047291442	0\\
16.50050215176	0\\
16.5005313891	0\\
16.50056062644	0\\
16.50058986378	0\\
16.50061910112	0\\
16.50064833846	0\\
16.5006775758	0\\
16.50070681314	0\\
16.50073605048	0\\
16.50076528782	0\\
16.50079452516	0\\
16.5008237625	0\\
16.50085299984	0\\
16.50088223718	0\\
16.50091147452	0\\
16.50094071186	0\\
16.5009699492	0\\
16.50099918654	0\\
16.50102842388	0\\
16.50105766122	0\\
16.50108689856	0\\
16.5011161359	0\\
16.50114537324	0\\
16.50117461058	0\\
16.50120384792	0\\
16.50123308526	0\\
16.5012623226	0\\
16.50129155994	0\\
16.50132079728	0\\
16.50135003462	0\\
16.50137927196	0\\
16.5014085093	0\\
16.50143774664	0\\
16.50146698398	0\\
16.50149622132	0\\
16.50152545866	0\\
16.501554696	0\\
16.50158393334	0\\
16.50161317068	0\\
16.50164240802	0\\
16.50167164536	0\\
16.5017008827	0\\
16.50173012004	0\\
16.50175935738	0\\
16.50178859472	0\\
16.50181783206	0\\
16.5018470694	0\\
16.50187630674	0\\
16.50190554408	0\\
16.50193478142	0\\
16.50196401876	0\\
16.5019932561	0\\
16.50202249344	0\\
16.50205173078	0\\
16.50208096812	0\\
16.50211020546	0\\
16.5021394428	0\\
16.50216868014	0\\
16.50219791748	0\\
16.50222715482	0\\
16.50225639216	0\\
16.5022856295	0\\
16.50231486684	0\\
16.50234410418	0\\
16.50237334152	0\\
16.50240257886	0\\
16.5024318162	0\\
16.50246105354	0\\
16.50249029088	0\\
16.50251952822	0\\
16.50254876556	0\\
16.5025780029	0\\
16.50260724024	0\\
16.50263647758	0\\
16.50266571492	0\\
16.50269495226	0\\
16.5027241896	0\\
16.50275342694	0\\
16.50278266428	0\\
16.50281190162	0\\
16.50284113896	0\\
16.5028703763	0\\
16.50289961364	0\\
16.50292885098	0\\
16.50295808832	0\\
16.50298732566	0\\
16.503016563	0\\
16.50304580034	0\\
16.50307503768	0\\
16.50310427502	0\\
16.50313351236	0\\
16.5031627497	0\\
16.50319198704	0\\
16.50322122438	0\\
16.50325046172	0\\
16.50327969906	0\\
16.5033089364	0\\
16.50333817374	0\\
16.50336741108	0\\
16.50339664842	0\\
16.50342588576	0\\
16.5034551231	0\\
16.50348436044	0\\
16.50351359778	0\\
16.50354283512	0\\
16.50357207246	0\\
16.5036013098	0\\
16.50363054714	0\\
16.50365978448	0\\
16.50368902182	0\\
16.50371825916	0\\
16.5037474965	0\\
16.50377673384	0\\
16.50380597118	0\\
16.50383520852	0\\
16.50386444586	0\\
16.5038936832	0\\
16.50392292054	0\\
16.50395215788	0\\
16.50398139522	0\\
16.50401063256	0\\
16.5040398699	0\\
16.50406910724	0\\
16.50409834458	0\\
16.50412758192	0\\
16.50415681926	0\\
16.5041860566	0\\
16.50421529394	0\\
16.50424453128	0\\
16.50427376862	0\\
16.50430300596	0\\
16.5043322433	0\\
16.50436148064	0\\
16.50439071798	0\\
16.50441995532	0\\
16.50444919266	0\\
16.50447843	0\\
16.50450766734	0\\
16.50453690468	0\\
16.50456614202	0\\
16.50459537936	0\\
16.5046246167	0\\
16.50465385404	0\\
16.50468309138	0\\
16.50471232872	0\\
16.50474156606	0\\
16.5047708034	0\\
16.50480004074	0\\
16.50482927808	0\\
16.50485851542	0\\
16.50488775276	0\\
16.5049169901	0\\
16.50494622744	0\\
16.50497546478	0\\
16.50500470212	0\\
16.50503393946	0\\
16.5050631768	0\\
16.50509241414	0\\
16.50512165148	0\\
16.50515088882	0\\
16.50518012616	0\\
16.5052093635	0\\
16.50523860084	0\\
16.50526783818	0\\
16.50529707552	0\\
16.50532631286	0\\
16.5053555502	0\\
16.50538478754	0\\
16.50541402488	0\\
16.50544326222	0\\
16.50547249956	0\\
16.5055017369	0\\
16.50553097424	0\\
16.50556021158	0\\
16.50558944892	0\\
16.50561868626	0\\
16.5056479236	0\\
16.50567716094	0\\
16.50570639828	0\\
16.50573563562	0\\
16.50576487296	0\\
16.5057941103	0\\
16.50582334764	0\\
16.50585258498	0\\
16.50588182232	0\\
16.50591105966	0\\
16.505940297	0\\
16.50596953434	0\\
16.50599877168	0\\
16.50602800902	0\\
16.50605724636	0\\
16.5060864837	0\\
16.50611572104	0\\
16.50614495838	0\\
16.50617419572	0\\
16.50620343306	0\\
16.5062326704	0\\
16.50626190774	0\\
16.50629114508	0\\
16.50632038242	0\\
16.50634961976	0\\
16.5063788571	0\\
16.50640809444	0\\
16.50643733178	0\\
16.50646656912	0\\
16.50649580646	0\\
16.5065250438	0\\
16.50655428114	0\\
16.50658351848	0\\
16.50661275582	0\\
16.50664199316	0\\
16.5066712305	0\\
16.50670046784	0\\
16.50672970518	0\\
16.50675894252	0\\
16.50678817986	0\\
16.5068174172	0\\
16.50684665454	0\\
16.50687589188	0\\
16.50690512922	0\\
16.50693436656	0\\
16.5069636039	0\\
16.50699284124	0\\
16.50702207858	0\\
16.50705131592	0\\
16.50708055326	0\\
16.5071097906	0\\
16.50713902794	0\\
16.50716826528	0\\
16.50719750262	0\\
16.50722673996	0\\
16.5072559773	0\\
16.50728521464	0\\
16.50731445198	0\\
16.50734368932	0\\
16.50737292666	0\\
16.507402164	0\\
16.50743140134	0\\
16.50746063868	0\\
16.50748987602	0\\
16.50751911336	0\\
16.5075483507	0\\
16.50757758804	0\\
16.50760682538	0\\
16.50763606272	0\\
16.50766530006	0\\
16.5076945374	0\\
16.50772377474	0\\
16.50775301208	0\\
16.50778224942	0\\
16.50781148676	0\\
16.5078407241	0\\
16.50786996144	0\\
16.50789919878	0\\
16.50792843612	0\\
16.50795767346	0\\
16.5079869108	0\\
16.50801614814	0\\
16.50804538548	0\\
16.50807462282	0\\
16.50810386016	0\\
16.5081330975	0\\
16.50816233484	0\\
16.50819157218	0\\
16.50822080952	0\\
16.50825004686	0\\
16.5082792842	0\\
16.50830852154	0\\
16.50833775888	0\\
16.50836699622	0\\
16.50839623356	0\\
16.5084254709	0\\
16.50845470824	0\\
16.50848394558	0\\
16.50851318292	0\\
16.50854242026	0\\
16.5085716576	0\\
16.50860089494	0\\
16.50863013228	0\\
16.50865936962	0\\
16.50868860696	0\\
16.5087178443	0\\
16.50874708164	0\\
16.50877631898	0\\
16.50880555632	0\\
16.50883479366	0\\
16.508864031	0\\
16.50889326834	0\\
16.50892250568	0\\
16.50895174302	0\\
16.50898098036	0\\
16.5090102177	0\\
16.50903945504	0\\
16.50906869238	0\\
16.50909792972	0\\
16.50912716706	0\\
16.5091564044	0\\
16.50918564174	0\\
16.50921487908	0\\
16.50924411642	0\\
16.50927335376	0\\
16.5093025911	0\\
16.50933182844	0\\
16.50936106578	0\\
16.50939030312	0\\
16.50941954046	0\\
16.5094487778	0\\
16.50947801514	0\\
16.50950725248	0\\
16.50953648982	0\\
16.50956572716	0\\
16.5095949645	0\\
16.50962420184	0\\
16.50965343918	0\\
16.50968267652	0\\
16.50971191386	0\\
16.5097411512	0\\
16.50977038854	0\\
16.50979962588	0\\
16.50982886322	0\\
16.50985810056	0\\
16.5098873379	0\\
16.50991657524	0\\
16.50994581258	0\\
16.50997504992	0\\
16.51000428726	0\\
16.5100335246	0\\
16.51006276194	0\\
16.51009199928	0\\
16.51012123662	0\\
16.51015047396	0\\
16.5101797113	0\\
16.51020894864	0\\
16.51023818598	0\\
16.51026742332	0\\
16.51029666066	0\\
16.510325898	0\\
16.51035513534	0\\
16.51038437268	0\\
16.51041361002	0\\
16.51044284736	0\\
16.5104720847	0\\
16.51050132204	0\\
16.51053055938	0\\
16.51055979672	0\\
16.51058903406	0\\
16.5106182714	0\\
16.51064750874	0\\
16.51067674608	0\\
16.51070598342	0\\
16.51073522076	0\\
16.5107644581	0\\
16.51079369544	0\\
16.51082293278	0\\
16.51085217012	0\\
16.51088140746	0\\
16.5109106448	0\\
16.51093988214	0\\
16.51096911948	0\\
16.51099835682	0\\
16.51102759416	0\\
16.5110568315	0\\
16.51108606884	0\\
16.51111530618	0\\
16.51114454352	0\\
16.51117378086	0\\
16.5112030182	0\\
16.51123225554	0\\
16.51126149288	0\\
16.51129073022	0\\
16.51131996756	0\\
16.5113492049	0\\
16.51137844224	0\\
16.51140767958	0\\
16.51143691692	0\\
16.51146615426	0\\
16.5114953916	0\\
16.51152462894	0\\
16.51155386628	0\\
16.51158310362	0\\
16.51161234096	0\\
16.5116415783	0\\
16.51167081564	0\\
16.51170005298	0\\
16.51172929032	0\\
16.51175852766	0\\
16.511787765	0\\
16.51181700234	0\\
16.51184623968	0\\
16.51187547702	0\\
16.51190471436	0\\
16.5119339517	0\\
16.51196318904	0\\
16.51199242638	0\\
16.51202166372	0\\
16.51205090106	0\\
16.5120801384	0\\
16.51210937574	0\\
16.51213861308	0\\
16.51216785042	0\\
16.51219708776	0\\
16.5122263251	0\\
16.51225556244	0\\
16.51228479978	0\\
16.51231403712	0\\
16.51234327446	0\\
16.5123725118	0\\
16.51240174914	0\\
16.51243098648	0\\
16.51246022382	0\\
16.51248946116	0\\
16.5125186985	0\\
16.51254793584	0\\
16.51257717318	0\\
16.51260641052	0\\
16.51263564786	0\\
16.5126648852	0\\
16.51269412254	0\\
16.51272335988	0\\
16.51275259722	0\\
16.51278183456	0\\
16.5128110719	0\\
16.51284030924	0\\
16.51286954658	0\\
16.51289878392	0\\
16.51292802126	0\\
16.5129572586	0\\
16.51298649594	0\\
16.51301573328	0\\
16.51304497062	0\\
16.51307420796	0\\
16.5131034453	0\\
16.51313268264	0\\
16.51316191998	0\\
16.51319115732	0\\
16.51322039466	0\\
16.513249632	0\\
16.51327886934	0\\
16.51330810668	0\\
16.51333734402	0\\
16.51336658136	0\\
16.5133958187	0\\
16.51342505604	0\\
16.51345429338	0\\
16.51348353072	0\\
16.51351276806	0\\
16.5135420054	0\\
16.51357124274	0\\
16.51360048008	0\\
16.51362971742	0\\
16.51365895476	0\\
16.5136881921	0\\
16.51371742944	0\\
16.51374666678	0\\
16.51377590412	0\\
16.51380514146	0\\
16.5138343788	0\\
16.51386361614	0\\
16.51389285348	0\\
16.51392209082	0\\
16.51395132816	0\\
16.5139805655	0\\
16.51400980284	0\\
16.51403904018	0\\
16.51406827752	0\\
16.51409751486	0\\
16.5141267522	0\\
16.51415598954	0\\
16.51418522688	0\\
16.51421446422	0\\
16.51424370156	0\\
16.5142729389	0\\
16.51430217624	0\\
16.51433141358	0\\
16.51436065092	0\\
16.51438988826	0\\
16.5144191256	0\\
16.51444836294	0\\
16.51447760028	0\\
16.51450683762	0\\
16.51453607496	0\\
16.5145653123	0\\
16.51459454964	0\\
16.51462378698	0\\
16.51465302432	0\\
16.51468226166	0\\
16.514711499	0\\
16.51474073634	0\\
16.51476997368	0\\
16.51479921102	0\\
16.51482844836	0\\
16.5148576857	0\\
16.51488692304	0\\
16.51491616038	0\\
16.51494539772	0\\
16.51497463506	0\\
16.5150038724	0\\
16.51503310974	0\\
16.51506234708	0\\
16.51509158442	0\\
16.51512082176	0\\
16.5151500591	0\\
16.51517929644	0\\
16.51520853378	0\\
16.51523777112	0\\
16.51526700846	0\\
16.5152962458	0\\
16.51532548314	0\\
16.51535472048	0\\
16.51538395782	0\\
16.51541319516	0\\
16.5154424325	0\\
16.51547166984	0\\
16.51550090718	0\\
16.51553014452	0\\
16.51555938186	0\\
16.5155886192	0\\
16.51561785654	0\\
16.51564709388	0\\
16.51567633122	0\\
16.51570556856	0\\
16.5157348059	0\\
16.51576404324	0\\
16.51579328058	0\\
16.51582251792	0\\
16.51585175526	0\\
16.5158809926	0\\
16.51591022994	0\\
16.51593946728	0\\
16.51596870462	0\\
16.51599794196	0\\
16.5160271793	0\\
16.51605641664	0\\
16.51608565398	0\\
16.51611489132	0\\
16.51614412866	0\\
16.516173366	0\\
16.51620260334	0\\
16.51623184068	0\\
16.51626107802	0\\
16.51629031536	0\\
16.5163195527	0\\
16.51634879004	0\\
16.51637802738	0\\
16.51640726472	0\\
16.51643650206	0\\
16.5164657394	0\\
16.51649497674	0\\
16.51652421408	0\\
16.51655345142	0\\
16.51658268876	0\\
16.5166119261	0\\
16.51664116344	0\\
16.51667040078	0\\
16.51669963812	0\\
16.51672887546	0\\
16.5167581128	0\\
16.51678735014	0\\
16.51681658748	0\\
16.51684582482	0\\
16.51687506216	0\\
16.5169042995	0\\
16.51693353684	0\\
16.51696277418	0\\
16.51699201152	0\\
16.51702124886	0\\
16.5170504862	0\\
16.51707972354	0\\
16.51710896088	0\\
16.51713819822	0\\
16.51716743556	0\\
16.5171966729	0\\
16.51722591024	0\\
16.51725514758	0\\
16.51728438492	0\\
16.51731362226	0\\
16.5173428596	0\\
16.51737209694	0\\
16.51740133428	0\\
16.51743057162	0\\
16.51745980896	0\\
16.5174890463	0\\
16.51751828364	0\\
16.51754752098	0\\
16.51757675832	0\\
16.51760599566	0\\
16.517635233	0\\
16.51766447034	0\\
16.51769370768	0\\
16.51772294502	0\\
16.51775218236	0\\
16.5177814197	0\\
16.51781065704	0\\
16.51783989438	0\\
16.51786913172	0\\
16.51789836906	0\\
16.5179276064	0\\
16.51795684374	0\\
16.51798608108	0\\
16.51801531842	0\\
16.51804455576	0\\
16.5180737931	0\\
16.51810303044	0\\
16.51813226778	0\\
16.51816150512	0\\
16.51819074246	0\\
16.5182199798	0\\
16.51824921714	0\\
16.51827845448	0\\
16.51830769182	0\\
16.51833692916	0\\
16.5183661665	0\\
16.51839540384	0\\
16.51842464118	0\\
16.51845387852	0\\
16.51848311586	0\\
16.5185123532	0\\
16.51854159054	0\\
16.51857082788	0\\
16.51860006522	0\\
16.51862930256	0\\
16.5186585399	0\\
16.51868777724	0\\
16.51871701458	0\\
16.51874625192	0\\
16.51877548926	0\\
16.5188047266	0\\
16.51883396394	0\\
16.51886320128	0\\
16.51889243862	0\\
16.51892167596	0\\
16.5189509133	0\\
16.51898015064	0\\
16.51900938798	0\\
16.51903862532	0\\
16.51906786266	0\\
16.5190971	0\\
16.51912633734	0\\
16.51915557468	0\\
16.51918481202	0\\
16.51921404936	0\\
16.5192432867	0\\
16.51927252404	0\\
16.51930176138	0\\
16.51933099872	0\\
16.51936023606	0\\
16.5193894734	0\\
16.51941871074	0\\
16.51944794808	0\\
16.51947718542	0\\
16.51950642276	0\\
16.5195356601	0\\
16.51956489744	0\\
16.51959413478	0\\
16.51962337212	0\\
16.51965260946	0\\
16.5196818468	0\\
16.51971108414	0\\
16.51974032148	0\\
16.51976955882	0\\
16.51979879616	0\\
16.5198280335	0\\
16.51985727084	0\\
16.51988650818	0\\
16.51991574552	0\\
16.51994498286	0\\
16.5199742202	0\\
16.52000345754	0\\
16.52003269488	0\\
16.52006193222	0\\
16.52009116956	0\\
16.5201204069	0\\
16.52014964424	0\\
16.52017888158	0\\
16.52020811892	0\\
16.52023735626	0\\
16.5202665936	0\\
16.52029583094	0\\
16.52032506828	0\\
16.52035430562	0\\
16.52038354296	0\\
16.5204127803	0\\
16.52044201764	0\\
16.52047125498	0\\
16.52050049232	0\\
16.52052972966	0\\
16.520558967	0\\
16.52058820434	0\\
16.52061744168	0\\
16.52064667902	0\\
16.52067591636	0\\
16.5207051537	0\\
16.52073439104	0\\
16.52076362838	0\\
16.52079286572	0\\
16.52082210306	0\\
16.5208513404	0\\
16.52088057774	0\\
16.52090981508	0\\
16.52093905242	0\\
16.52096828976	0\\
16.5209975271	0\\
16.52102676444	0\\
16.52105600178	0\\
16.52108523912	0\\
16.52111447646	0\\
16.5211437138	0\\
16.52117295114	0\\
16.52120218848	0\\
16.52123142582	0\\
16.52126066316	0\\
16.5212899005	0\\
16.52131913784	0\\
16.52134837518	0\\
16.52137761252	0\\
16.52140684986	0\\
16.5214360872	0\\
16.52146532454	0\\
16.52149456188	0\\
16.52152379922	0\\
16.52155303656	0\\
16.5215822739	0\\
16.52161151124	0\\
16.52164074858	0\\
16.52166998592	0\\
16.52169922326	0\\
16.5217284606	0\\
16.52175769794	0\\
16.52178693528	0\\
16.52181617262	0\\
16.52184540996	0\\
16.5218746473	0\\
16.52190388464	0\\
16.52193312198	0\\
16.52196235932	0\\
16.52199159666	0\\
16.522020834	0\\
16.52205007134	0\\
16.52207930868	0\\
16.52210854602	0\\
16.52213778336	0\\
16.5221670207	0\\
16.52219625804	0\\
16.52222549538	0\\
16.52225473272	0\\
16.52228397006	0\\
16.5223132074	0\\
16.52234244474	0\\
16.52237168208	0\\
16.52240091942	0\\
16.52243015676	0\\
16.5224593941	0\\
16.52248863144	0\\
16.52251786878	0\\
16.52254710612	0\\
16.52257634346	0\\
16.5226055808	0\\
16.52263481814	0\\
16.52266405548	0\\
16.52269329282	0\\
16.52272253016	0\\
16.5227517675	0\\
16.52278100484	0\\
16.52281024218	0\\
16.52283947952	0\\
16.52286871686	0\\
16.5228979542	0\\
16.52292719154	0\\
16.52295642888	0\\
16.52298566622	0\\
16.52301490356	0\\
16.5230441409	0\\
16.52307337824	0\\
16.52310261558	0\\
16.52313185292	0\\
16.52316109026	0\\
16.5231903276	0\\
16.52321956494	0\\
16.52324880228	0\\
16.52327803962	0\\
16.52330727696	0\\
16.5233365143	0\\
16.52336575164	0\\
16.52339498898	0\\
16.52342422632	0\\
16.52345346366	0\\
16.523482701	0\\
16.52351193834	0\\
16.52354117568	0\\
16.52357041302	0\\
16.52359965036	0\\
16.5236288877	0\\
16.52365812504	0\\
16.52368736238	0\\
16.52371659972	0\\
16.52374583706	0\\
16.5237750744	0\\
16.52380431174	0\\
16.52383354908	0\\
16.52386278642	0\\
16.52389202376	0\\
16.5239212611	0\\
16.52395049844	0\\
16.52397973578	0\\
16.52400897312	0\\
16.52403821046	0\\
16.5240674478	0\\
16.52409668514	0\\
16.52412592248	0\\
16.52415515982	0\\
16.52418439716	0\\
16.5242136345	0\\
16.52424287184	0\\
16.52427210918	0\\
16.52430134652	0\\
16.52433058386	0\\
16.5243598212	0\\
16.52438905854	0\\
16.52441829588	0\\
16.52444753322	0\\
16.52447677056	0\\
16.5245060079	0\\
16.52453524524	0\\
16.52456448258	0\\
16.52459371992	0\\
16.52462295726	0\\
16.5246521946	0\\
16.52468143194	0\\
16.52471066928	0\\
16.52473990662	0\\
16.52476914396	0\\
16.5247983813	0\\
16.52482761864	0\\
16.52485685598	0\\
16.52488609332	0\\
16.52491533066	0\\
16.524944568	0\\
16.52497380534	0\\
16.52500304268	0\\
16.52503228002	0\\
16.52506151736	0\\
16.5250907547	0\\
16.52511999204	0\\
16.52514922938	0\\
16.52517846672	0\\
16.52520770406	0\\
16.5252369414	0\\
16.52526617874	0\\
16.52529541608	0\\
16.52532465342	0\\
16.52535389076	0\\
16.5253831281	0\\
16.52541236544	0\\
16.52544160278	0\\
16.52547084012	0\\
16.52550007746	0\\
16.5255293148	0\\
16.52555855214	0\\
16.52558778948	0\\
16.52561702682	0\\
16.52564626416	0\\
16.5256755015	0\\
16.52570473884	0\\
16.52573397618	0\\
16.52576321352	0\\
16.52579245086	0\\
16.5258216882	0\\
16.52585092554	0\\
16.52588016288	0\\
16.52590940022	0\\
16.52593863756	0\\
16.5259678749	0\\
16.52599711224	0\\
16.52602634958	0\\
16.52605558692	0\\
16.52608482426	0\\
16.5261140616	0\\
16.52614329894	0\\
16.52617253628	0\\
16.52620177362	0\\
16.52623101096	0\\
16.5262602483	0\\
16.52628948564	0\\
16.52631872298	0\\
16.52634796032	0\\
16.52637719766	0\\
16.526406435	0\\
16.52643567234	0\\
16.52646490968	0\\
16.52649414702	0\\
16.52652338436	0\\
16.5265526217	0\\
16.52658185904	0\\
16.52661109638	0\\
16.52664033372	0\\
16.52666957106	0\\
16.5266988084	0\\
16.52672804574	0\\
16.52675728308	0\\
16.52678652042	0\\
16.52681575776	0\\
16.5268449951	0\\
16.52687423244	0\\
16.52690346978	0\\
16.52693270712	0\\
16.52696194446	0\\
16.5269911818	0\\
16.52702041914	0\\
16.52704965648	0\\
16.52707889382	0\\
16.52710813116	0\\
16.5271373685	0\\
16.52716660584	0\\
16.52719584318	0\\
16.52722508052	0\\
16.52725431786	0\\
16.5272835552	0\\
16.52731279254	0\\
16.52734202988	0\\
16.52737126722	0\\
16.52740050456	0\\
16.5274297419	0\\
16.52745897924	0\\
16.52748821658	0\\
16.52751745392	0\\
16.52754669126	0\\
16.5275759286	0\\
16.52760516594	0\\
16.52763440328	0\\
16.52766364062	0\\
16.52769287796	0\\
16.5277221153	0\\
16.52775135264	0\\
16.52778058998	0\\
16.52780982732	0\\
16.52783906466	0\\
16.527868302	0\\
16.52789753934	0\\
16.52792677668	0\\
16.52795601402	0\\
16.52798525136	0\\
16.5280144887	0\\
16.52804372604	0\\
16.52807296338	0\\
16.52810220072	0\\
16.52813143806	0\\
16.5281606754	0\\
16.52818991274	0\\
16.52821915008	0\\
16.52824838742	0\\
16.52827762476	0\\
16.5283068621	0\\
16.52833609944	0\\
16.52836533678	0\\
16.52839457412	0\\
16.52842381146	0\\
16.5284530488	0\\
16.52848228614	0\\
16.52851152348	0\\
16.52854076082	0\\
16.52856999816	0\\
16.5285992355	0\\
16.52862847284	0\\
16.52865771018	0\\
16.52868694752	0\\
16.52871618486	0\\
16.5287454222	0\\
16.52877465954	0\\
16.52880389688	0\\
16.52883313422	0\\
16.52886237156	0\\
16.5288916089	0\\
16.52892084624	0\\
16.52895008358	0\\
16.52897932092	0\\
16.52900855826	0\\
16.5290377956	0\\
16.52906703294	0\\
16.52909627028	0\\
16.52912550762	0\\
16.52915474496	0\\
16.5291839823	0\\
16.52921321964	0\\
16.52924245698	0\\
16.52927169432	0\\
16.52930093166	0\\
16.529330169	0\\
16.52935940634	0\\
16.52938864368	0\\
16.52941788102	0\\
16.52944711836	0\\
16.5294763557	0\\
16.52950559304	0\\
16.52953483038	0\\
16.52956406772	0\\
16.52959330506	0\\
16.5296225424	0\\
16.52965177974	0\\
16.52968101708	0\\
16.52971025442	0\\
16.52973949176	0\\
16.5297687291	0\\
16.52979796644	0\\
16.52982720378	0\\
16.52985644112	0\\
16.52988567846	0\\
16.5299149158	0\\
16.52994415314	0\\
16.52997339048	0\\
16.53000262782	0\\
16.53003186516	0\\
16.5300611025	0\\
16.53009033984	0\\
16.53011957718	0\\
16.53014881452	0\\
16.53017805186	0\\
16.5302072892	0\\
16.53023652654	0\\
16.53026576388	0\\
16.53029500122	0\\
16.53032423856	0\\
16.5303534759	0\\
16.53038271324	0\\
16.53041195058	0\\
16.53044118792	0\\
16.53047042526	0\\
16.5304996626	0\\
16.53052889994	0\\
16.53055813728	0\\
16.53058737462	0\\
16.53061661196	0\\
16.5306458493	0\\
16.53067508664	0\\
16.53070432398	0\\
16.53073356132	0\\
16.53076279866	0\\
16.530792036	0\\
16.53082127334	0\\
16.53085051068	0\\
16.53087974802	0\\
16.53090898536	0\\
16.5309382227	0\\
16.53096746004	0\\
16.53099669738	0\\
16.53102593472	0\\
16.53105517206	0\\
16.5310844094	0\\
16.53111364674	0\\
16.53114288408	0\\
16.53117212142	0\\
16.53120135876	0\\
16.5312305961	0\\
16.53125983344	0\\
16.53128907078	0\\
16.53131830812	0\\
16.53134754546	0\\
16.5313767828	0\\
16.53140602014	0\\
16.53143525748	0\\
16.53146449482	0\\
16.53149373216	0\\
16.5315229695	0\\
16.53155220684	0\\
16.53158144418	0\\
16.53161068152	0\\
16.53163991886	0\\
16.5316691562	0\\
16.53169839354	0\\
16.53172763088	0\\
16.53175686822	0\\
16.53178610556	0\\
16.5318153429	0\\
16.53184458024	0\\
16.53187381758	0\\
16.53190305492	0\\
16.53193229226	0\\
16.5319615296	0\\
16.53199076694	0\\
16.53202000428	0\\
16.53204924162	0\\
16.53207847896	0\\
16.5321077163	0\\
16.53213695364	0\\
16.53216619098	0\\
16.53219542832	0\\
16.53222466566	0\\
16.532253903	0\\
16.53228314034	0\\
16.53231237768	0\\
16.53234161502	0\\
16.53237085236	0\\
16.5324000897	0\\
16.53242932704	0\\
16.53245856438	0\\
16.53248780172	0\\
16.53251703906	0\\
16.5325462764	0\\
16.53257551374	0\\
16.53260475108	0\\
16.53263398842	0\\
16.53266322576	0\\
16.5326924631	0\\
16.53272170044	0\\
16.53275093778	0\\
16.53278017512	0\\
16.53280941246	0\\
16.5328386498	0\\
16.53286788714	0\\
16.53289712448	0\\
16.53292636182	0\\
16.53295559916	0\\
16.5329848365	0\\
16.53301407384	0\\
16.53304331118	0\\
16.53307254852	0\\
16.53310178586	0\\
16.5331310232	0\\
16.53316026054	0\\
16.53318949788	0\\
16.53321873522	0\\
16.53324797256	0\\
16.5332772099	0\\
16.53330644724	0\\
16.53333568458	0\\
16.53336492192	0\\
16.53339415926	0\\
16.5334233966	0\\
16.53345263394	0\\
16.53348187128	0\\
16.53351110862	0\\
16.53354034596	0\\
16.5335695833	0\\
16.53359882064	0\\
16.53362805798	0\\
16.53365729532	0\\
16.53368653266	0\\
16.53371577	0\\
16.53374500734	0\\
16.53377424468	0\\
16.53380348202	0\\
16.53383271936	0\\
16.5338619567	0\\
16.53389119404	0\\
16.53392043138	0\\
16.53394966872	0\\
16.53397890606	0\\
16.5340081434	0\\
16.53403738074	0\\
16.53406661808	0\\
16.53409585542	0\\
16.53412509276	0\\
16.5341543301	0\\
16.53418356744	0\\
16.53421280478	0\\
16.53424204212	0\\
16.53427127946	0\\
16.5343005168	0\\
16.53432975414	0\\
16.53435899148	0\\
16.53438822882	0\\
16.53441746616	0\\
16.5344467035	0\\
16.53447594084	0\\
16.53450517818	0\\
16.53453441552	0\\
16.53456365286	0\\
16.5345928902	0\\
16.53462212754	0\\
16.53465136488	0\\
16.53468060222	0\\
16.53470983956	0\\
16.5347390769	0\\
16.53476831424	0\\
16.53479755158	0\\
16.53482678892	0\\
16.53485602626	0\\
16.5348852636	0\\
16.53491450094	0\\
16.53494373828	0\\
16.53497297562	0\\
16.53500221296	0\\
16.5350314503	0\\
16.53506068764	0\\
16.53508992498	0\\
16.53511916232	0\\
16.53514839966	0\\
16.535177637	0\\
16.53520687434	0\\
16.53523611168	0\\
16.53526534902	0\\
16.53529458636	0\\
16.5353238237	0\\
16.53535306104	0\\
16.53538229838	0\\
16.53541153572	0\\
16.53544077306	0\\
16.5354700104	0\\
16.53549924774	0\\
16.53552848508	0\\
16.53555772242	0\\
16.53558695976	0\\
16.5356161971	0\\
16.53564543444	0\\
16.53567467178	0\\
16.53570390912	0\\
16.53573314646	0\\
16.5357623838	0\\
16.53579162114	0\\
16.53582085848	0\\
16.53585009582	0\\
16.53587933316	0\\
16.5359085705	0\\
16.53593780784	0\\
16.53596704518	0\\
16.53599628252	0\\
16.53602551986	0\\
16.5360547572	0\\
16.53608399454	0\\
16.53611323188	0\\
16.53614246922	0\\
16.53617170656	0\\
16.5362009439	0\\
16.53623018124	0\\
16.53625941858	0\\
16.53628865592	0\\
16.53631789326	0\\
16.5363471306	0\\
16.53637636794	0\\
16.53640560528	0\\
16.53643484262	0\\
16.53646407996	0\\
16.5364933173	0\\
16.53652255464	0\\
16.53655179198	0\\
16.53658102932	0\\
16.53661026666	0\\
16.536639504	0\\
16.53666874134	0\\
16.53669797868	0\\
16.53672721602	0\\
16.53675645336	0\\
16.5367856907	0\\
16.53681492804	0\\
16.53684416538	0\\
16.53687340272	0\\
16.53690264006	0\\
16.5369318774	0\\
16.53696111474	0\\
16.53699035208	0\\
16.53701958942	0\\
16.53704882676	0\\
16.5370780641	0\\
16.53710730144	0\\
16.53713653878	0\\
16.53716577612	0\\
16.53719501346	0\\
16.5372242508	0\\
16.53725348814	0\\
16.53728272548	0\\
16.53731196282	0\\
16.53734120016	0\\
16.5373704375	0\\
16.53739967484	0\\
16.53742891218	0\\
16.53745814952	0\\
16.53748738686	0\\
16.5375166242	0\\
16.53754586154	0\\
16.53757509888	0\\
16.53760433622	0\\
16.53763357356	0\\
16.5376628109	0\\
16.53769204824	0\\
16.53772128558	0\\
16.53775052292	0\\
16.53777976026	0\\
16.5378089976	0\\
16.53783823494	0\\
16.53786747228	0\\
16.53789670962	0\\
16.53792594696	0\\
16.5379551843	0\\
16.53798442164	0\\
16.53801365898	0\\
16.53804289632	0\\
16.53807213366	0\\
16.538101371	0\\
16.53813060834	0\\
16.53815984568	0\\
16.53818908302	0\\
16.53821832036	0\\
16.5382475577	0\\
16.53827679504	0\\
16.53830603238	0\\
16.53833526972	0\\
16.53836450706	0\\
16.5383937444	0\\
16.53842298174	0\\
16.53845221908	0\\
16.53848145642	0\\
16.53851069376	0\\
16.5385399311	0\\
16.53856916844	0\\
16.53859840578	0\\
16.53862764312	0\\
16.53865688046	0\\
16.5386861178	0\\
16.53871535514	0\\
16.53874459248	0\\
16.53877382982	0\\
16.53880306716	0\\
16.5388323045	0\\
16.53886154184	0\\
16.53889077918	0\\
16.53892001652	0\\
16.53894925386	0\\
16.5389784912	0\\
16.53900772854	0\\
16.53903696588	0\\
16.53906620322	0\\
16.53909544056	0\\
16.5391246779	0\\
16.53915391524	0\\
16.53918315258	0\\
16.53921238992	0\\
16.53924162726	0\\
16.5392708646	0\\
16.53930010194	0\\
16.53932933928	0\\
16.53935857662	0\\
16.53938781396	0\\
16.5394170513	0\\
16.53944628864	0\\
16.53947552598	0\\
16.53950476332	0\\
16.53953400066	0\\
16.539563238	0\\
16.53959247534	0\\
16.53962171268	0\\
16.53965095002	0\\
16.53968018736	0\\
16.5397094247	0\\
16.53973866204	0\\
16.53976789938	0\\
16.53979713672	0\\
16.53982637406	0\\
16.5398556114	0\\
16.53988484874	0\\
16.53991408608	0\\
16.53994332342	0\\
16.53997256076	0\\
16.5400017981	0\\
16.54003103544	0\\
16.54006027278	0\\
16.54008951012	0\\
16.54011874746	0\\
16.5401479848	0\\
16.54017722214	0\\
16.54020645948	0\\
16.54023569682	0\\
16.54026493416	0\\
16.5402941715	0\\
16.54032340884	0\\
16.54035264618	0\\
16.54038188352	0\\
16.54041112086	0\\
16.5404403582	0\\
16.54046959554	0\\
16.54049883288	0\\
16.54052807022	0\\
16.54055730756	0\\
16.5405865449	0\\
16.54061578224	0\\
16.54064501958	0\\
16.54067425692	0\\
16.54070349426	0\\
16.5407327316	0\\
16.54076196894	0\\
16.54079120628	0\\
16.54082044362	0\\
16.54084968096	0\\
16.5408789183	0\\
16.54090815564	0\\
16.54093739298	0\\
16.54096663032	0\\
16.54099586766	0\\
16.541025105	0\\
16.54105434234	0\\
16.54108357968	0\\
16.54111281702	0\\
16.54114205436	0\\
16.5411712917	0\\
16.54120052904	0\\
16.54122976638	0\\
16.54125900372	0\\
16.54128824106	0\\
16.5413174784	0\\
16.54134671574	0\\
16.54137595308	0\\
16.54140519042	0\\
16.54143442776	0\\
16.5414636651	0\\
16.54149290244	0\\
16.54152213978	0\\
16.54155137712	0\\
16.54158061446	0\\
16.5416098518	0\\
16.54163908914	0\\
16.54166832648	0\\
16.54169756382	0\\
16.54172680116	0\\
16.5417560385	0\\
16.54178527584	0\\
16.54181451318	0\\
16.54184375052	0\\
16.54187298786	0\\
16.5419022252	0\\
16.54193146254	0\\
16.54196069988	0\\
16.54198993722	0\\
16.54201917456	0\\
16.5420484119	0\\
16.54207764924	0\\
16.54210688658	0\\
16.54213612392	0\\
16.54216536126	0\\
16.5421945986	0\\
16.54222383594	0\\
16.54225307328	0\\
16.54228231062	0\\
16.54231154796	0\\
16.5423407853	0\\
16.54237002264	0\\
16.54239925998	0\\
16.54242849732	0\\
16.54245773466	0\\
16.542486972	0\\
16.54251620934	0\\
16.54254544668	0\\
16.54257468402	0\\
16.54260392136	0\\
16.5426331587	0\\
16.54266239604	0\\
16.54269163338	0\\
16.54272087072	0\\
16.54275010806	0\\
16.5427793454	0\\
16.54280858274	0\\
16.54283782008	0\\
16.54286705742	0\\
16.54289629476	0\\
16.5429255321	0\\
16.54295476944	0\\
16.54298400678	0\\
16.54301324412	0\\
16.54304248146	0\\
16.5430717188	0\\
16.54310095614	0\\
16.54313019348	0\\
16.54315943082	0\\
16.54318866816	0\\
16.5432179055	0\\
16.54324714284	0\\
16.54327638018	0\\
16.54330561752	0\\
16.54333485486	0\\
16.5433640922	0\\
16.54339332954	0\\
16.54342256688	0\\
16.54345180422	0\\
16.54348104156	0\\
16.5435102789	0\\
16.54353951624	0\\
16.54356875358	0\\
16.54359799092	0\\
16.54362722826	0\\
16.5436564656	0\\
16.54368570294	0\\
16.54371494028	0\\
16.54374417762	0\\
16.54377341496	0\\
16.5438026523	0\\
16.54383188964	0\\
16.54386112698	0\\
16.54389036432	0\\
16.54391960166	0\\
16.543948839	0\\
16.54397807634	0\\
16.54400731368	0\\
16.54403655102	0\\
16.54406578836	0\\
16.5440950257	0\\
16.54412426304	0\\
16.54415350038	0\\
16.54418273772	0\\
16.54421197506	0\\
16.5442412124	0\\
16.54427044974	0\\
16.54429968708	0\\
16.54432892442	0\\
16.54435816176	0\\
16.5443873991	0\\
16.54441663644	0\\
16.54444587378	0\\
16.54447511112	0\\
16.54450434846	0\\
16.5445335858	0\\
16.54456282314	0\\
16.54459206048	0\\
16.54462129782	0\\
16.54465053516	0\\
16.5446797725	0\\
16.54470900984	0\\
16.54473824718	0\\
16.54476748452	0\\
16.54479672186	0\\
16.5448259592	0\\
16.54485519654	0\\
16.54488443388	0\\
16.54491367122	0\\
16.54494290856	0\\
16.5449721459	0\\
16.54500138324	0\\
16.54503062058	0\\
16.54505985792	0\\
16.54508909526	0\\
16.5451183326	0\\
16.54514756994	0\\
16.54517680728	0\\
16.54520604462	0\\
16.54523528196	0\\
16.5452645193	0\\
16.54529375664	0\\
16.54532299398	0\\
16.54535223132	0\\
16.54538146866	0\\
16.545410706	0\\
16.54543994334	0\\
16.54546918068	0\\
16.54549841802	0\\
16.54552765536	0\\
16.5455568927	0\\
16.54558613004	0\\
16.54561536738	0\\
16.54564460472	0\\
16.54567384206	0\\
16.5457030794	0\\
16.54573231674	0\\
16.54576155408	0\\
16.54579079142	0\\
16.54582002876	0\\
16.5458492661	0\\
16.54587850344	0\\
16.54590774078	0\\
16.54593697812	0\\
16.54596621546	0\\
16.5459954528	0\\
16.54602469014	0\\
16.54605392748	0\\
16.54608316482	0\\
16.54611240216	0\\
16.5461416395	0\\
16.54617087684	0\\
16.54620011418	0\\
16.54622935152	0\\
16.54625858886	0\\
16.5462878262	0\\
16.54631706354	0\\
16.54634630088	0\\
16.54637553822	0\\
16.54640477556	0\\
16.5464340129	0\\
16.54646325024	0\\
16.54649248758	0\\
16.54652172492	0\\
16.54655096226	0\\
16.5465801996	0\\
16.54660943694	0\\
16.54663867428	0\\
16.54666791162	0\\
16.54669714896	0\\
16.5467263863	0\\
16.54675562364	0\\
16.54678486098	0\\
16.54681409832	0\\
16.54684333566	0\\
16.546872573	0\\
16.54690181034	0\\
16.54693104768	0\\
16.54696028502	0\\
16.54698952236	0\\
16.5470187597	0\\
16.54704799704	0\\
16.54707723438	0\\
16.54710647172	0\\
16.54713570906	0\\
16.5471649464	0\\
16.54719418374	0\\
16.54722342108	0\\
16.54725265842	0\\
16.54728189576	0\\
16.5473111331	0\\
16.54734037044	0\\
16.54736960778	0\\
16.54739884512	0\\
16.54742808246	0\\
16.5474573198	0\\
16.54748655714	0\\
16.54751579448	0\\
16.54754503182	0\\
16.54757426916	0\\
16.5476035065	0\\
16.54763274384	0\\
16.54766198118	0\\
16.54769121852	0\\
16.54772045586	0\\
16.5477496932	0\\
16.54777893054	0\\
16.54780816788	0\\
16.54783740522	0\\
16.54786664256	0\\
16.5478958799	0\\
16.54792511724	0\\
16.54795435458	0\\
16.54798359192	0\\
16.54801282926	0\\
16.5480420666	0\\
16.54807130394	0\\
16.54810054128	0\\
16.54812977862	0\\
16.54815901596	0\\
16.5481882533	0\\
16.54821749064	0\\
16.54824672798	0\\
16.54827596532	0\\
16.54830520266	0\\
16.54833444	0\\
16.54836367734	0\\
16.54839291468	0\\
16.54842215202	0\\
16.54845138936	0\\
16.5484806267	0\\
16.54850986404	0\\
16.54853910138	0\\
16.54856833872	0\\
16.54859757606	0\\
16.5486268134	0\\
16.54865605074	0\\
16.54868528808	0\\
16.54871452542	0\\
16.54874376276	0\\
16.5487730001	0\\
16.54880223744	0\\
16.54883147478	0\\
16.54886071212	0\\
16.54888994946	0\\
16.5489191868	0\\
16.54894842414	0\\
16.54897766148	0\\
16.54900689882	0\\
16.54903613616	0\\
16.5490653735	0\\
16.54909461084	0\\
16.54912384818	0\\
16.54915308552	0\\
16.54918232286	0\\
16.5492115602	0\\
16.54924079754	0\\
16.54927003488	0\\
16.54929927222	0\\
16.54932850956	0\\
16.5493577469	0\\
16.54938698424	0\\
16.54941622158	0\\
16.54944545892	0\\
16.54947469626	0\\
16.5495039336	0\\
16.54953317094	0\\
16.54956240828	0\\
16.54959164562	0\\
16.54962088296	0\\
16.5496501203	0\\
16.54967935764	0\\
16.54970859498	0\\
16.54973783232	0\\
16.54976706966	0\\
16.549796307	0\\
16.54982554434	0\\
16.54985478168	0\\
16.54988401902	0\\
16.54991325636	0\\
16.5499424937	0\\
16.54997173104	0\\
16.55000096838	0\\
16.55003020572	0\\
16.55005944306	0\\
16.5500886804	0\\
16.55011791774	0\\
16.55014715508	0\\
16.55017639242	0\\
16.55020562976	0\\
16.5502348671	0\\
16.55026410444	0\\
16.55029334178	0\\
16.55032257912	0\\
16.55035181646	0\\
16.5503810538	0\\
16.55041029114	0\\
16.55043952848	0\\
16.55046876582	0\\
16.55049800316	0\\
16.5505272405	0\\
16.55055647784	0\\
16.55058571518	0\\
16.55061495252	0\\
16.55064418986	0\\
16.5506734272	0\\
16.55070266454	0\\
16.55073190188	0\\
16.55076113922	0\\
16.55079037656	0\\
16.5508196139	0\\
16.55084885124	0\\
16.55087808858	0\\
16.55090732592	0\\
16.55093656326	0\\
16.5509658006	0\\
16.55099503794	0\\
16.55102427528	0\\
16.55105351262	0\\
16.55108274996	0\\
16.5511119873	0\\
16.55114122464	0\\
16.55117046198	0\\
16.55119969932	0\\
16.55122893666	0\\
16.551258174	0\\
16.55128741134	0\\
16.55131664868	0\\
16.55134588602	0\\
16.55137512336	0\\
16.5514043607	0\\
16.55143359804	0\\
16.55146283538	0\\
16.55149207272	0\\
16.55152131006	0\\
16.5515505474	0\\
16.55157978474	0\\
16.55160902208	0\\
16.55163825942	0\\
16.55166749676	0\\
16.5516967341	0\\
16.55172597144	0\\
16.55175520878	0\\
16.55178444612	0\\
16.55181368346	0\\
16.5518429208	0\\
16.55187215814	0\\
16.55190139548	0\\
16.55193063282	0\\
16.55195987016	0\\
16.5519891075	0\\
16.55201834484	0\\
16.55204758218	0\\
16.55207681952	0\\
16.55210605686	0\\
16.5521352942	0\\
16.55216453154	0\\
16.55219376888	0\\
16.55222300622	0\\
16.55225224356	0\\
16.5522814809	0\\
16.55231071824	0\\
16.55233995558	0\\
16.55236919292	0\\
16.55239843026	0\\
16.5524276676	0\\
16.55245690494	0\\
16.55248614228	0\\
16.55251537962	0\\
16.55254461696	0\\
16.5525738543	0\\
16.55260309164	0\\
16.55263232898	0\\
16.55266156632	0\\
16.55269080366	0\\
16.552720041	0\\
16.55274927834	0\\
16.55277851568	0\\
16.55280775302	0\\
16.55283699036	0\\
16.5528662277	0\\
16.55289546504	0\\
16.55292470238	0\\
16.55295393972	0\\
16.55298317706	0\\
16.5530124144	0\\
16.55304165174	0\\
16.55307088908	0\\
16.55310012642	0\\
16.55312936376	0\\
16.5531586011	0\\
16.55318783844	0\\
16.55321707578	0\\
16.55324631312	0\\
16.55327555046	0\\
16.5533047878	0\\
16.55333402514	0\\
16.55336326248	0\\
16.55339249982	0\\
16.55342173716	0\\
16.5534509745	0\\
16.55348021184	0\\
16.55350944918	0\\
16.55353868652	0\\
16.55356792386	0\\
16.5535971612	0\\
16.55362639854	0\\
16.55365563588	0\\
16.55368487322	0\\
16.55371411056	0\\
16.5537433479	0\\
16.55377258524	0\\
16.55380182258	0\\
16.55383105992	0\\
16.55386029726	0\\
16.5538895346	0\\
16.55391877194	0\\
16.55394800928	0\\
16.55397724662	0\\
16.55400648396	0\\
16.5540357213	0\\
16.55406495864	0\\
16.55409419598	0\\
16.55412343332	0\\
16.55415267066	0\\
16.554181908	0\\
16.55421114534	0\\
16.55424038268	0\\
16.55426962002	0\\
16.55429885736	0\\
16.5543280947	0\\
16.55435733204	0\\
16.55438656938	0\\
16.55441580672	0\\
16.55444504406	0\\
16.5544742814	0\\
16.55450351874	0\\
16.55453275608	0\\
16.55456199342	0\\
16.55459123076	0\\
16.5546204681	0\\
16.55464970544	0\\
16.55467894278	0\\
16.55470818012	0\\
16.55473741746	0\\
16.5547666548	0\\
16.55479589214	0\\
16.55482512948	0\\
16.55485436682	0\\
16.55488360416	0\\
16.5549128415	0\\
16.55494207884	0\\
16.55497131618	0\\
16.55500055352	0\\
16.55502979086	0\\
16.5550590282	0\\
16.55508826554	0\\
16.55511750288	0\\
16.55514674022	0\\
16.55517597756	0\\
16.5552052149	0\\
16.55523445224	0\\
16.55526368958	0\\
16.55529292692	0\\
16.55532216426	0\\
16.5553514016	0\\
16.55538063894	0\\
16.55540987628	0\\
16.55543911362	0\\
16.55546835096	0\\
16.5554975883	0\\
16.55552682564	0\\
16.55555606298	0\\
16.55558530032	0\\
16.55561453766	0\\
16.555643775	0\\
16.55567301234	0\\
16.55570224968	0\\
16.55573148702	0\\
16.55576072436	0\\
16.5557899617	0\\
16.55581919904	0\\
16.55584843638	0\\
16.55587767372	0\\
16.55590691106	0\\
16.5559361484	0\\
16.55596538574	0\\
16.55599462308	0\\
16.55602386042	0\\
16.55605309776	0\\
16.5560823351	0\\
16.55611157244	0\\
16.55614080978	0\\
16.55617004712	0\\
16.55619928446	0\\
16.5562285218	0\\
16.55625775914	0\\
16.55628699648	0\\
16.55631623382	0\\
16.55634547116	0\\
16.5563747085	0\\
16.55640394584	0\\
16.55643318318	0\\
16.55646242052	0\\
16.55649165786	0\\
16.5565208952	0\\
16.55655013254	0\\
16.55657936988	0\\
16.55660860722	0\\
16.55663784456	0\\
16.5566670819	0\\
16.55669631924	0\\
16.55672555658	0\\
16.55675479392	0\\
16.55678403126	0\\
16.5568132686	0\\
16.55684250594	0\\
16.55687174328	0\\
16.55690098062	0\\
16.55693021796	0\\
16.5569594553	0\\
16.55698869264	0\\
16.55701792998	0\\
16.55704716732	0\\
16.55707640466	0\\
16.557105642	0\\
16.55713487934	0\\
16.55716411668	0\\
16.55719335402	0\\
16.55722259136	0\\
16.5572518287	0\\
16.55728106604	0\\
16.55731030338	0\\
16.55733954072	0\\
16.55736877806	0\\
16.5573980154	0\\
16.55742725274	0\\
16.55745649008	0\\
16.55748572742	0\\
16.55751496476	0\\
16.5575442021	0\\
16.55757343944	0\\
16.55760267678	0\\
16.55763191412	0\\
16.55766115146	0\\
16.5576903888	0\\
16.55771962614	0\\
16.55774886348	0\\
16.55777810082	0\\
16.55780733816	0\\
16.5578365755	0\\
16.55786581284	0\\
16.55789505018	0\\
16.55792428752	0\\
16.55795352486	0\\
16.5579827622	0\\
16.55801199954	0\\
16.55804123688	0\\
16.55807047422	0\\
16.55809971156	0\\
16.5581289489	0\\
16.55815818624	0\\
16.55818742358	0\\
16.55821666092	0\\
16.55824589826	0\\
16.5582751356	0\\
16.55830437294	0\\
16.55833361028	0\\
16.55836284762	0\\
16.55839208496	0\\
16.5584213223	0\\
16.55845055964	0\\
16.55847979698	0\\
16.55850903432	0\\
16.55853827166	0\\
16.558567509	0\\
16.55859674634	0\\
16.55862598368	0\\
16.55865522102	0\\
16.55868445836	0\\
16.5587136957	0\\
16.55874293304	0\\
16.55877217038	0\\
16.55880140772	0\\
16.55883064506	0\\
16.5588598824	0\\
16.55888911974	0\\
16.55891835708	0\\
16.55894759442	0\\
16.55897683176	0\\
16.5590060691	0\\
16.55903530644	0\\
16.55906454378	0\\
16.55909378112	0\\
16.55912301846	0\\
16.5591522558	0\\
16.55918149314	0\\
16.55921073048	0\\
16.55923996782	0\\
16.55926920516	0\\
16.5592984425	0\\
16.55932767984	0\\
16.55935691718	0\\
16.55938615452	0\\
16.55941539186	0\\
16.5594446292	0\\
16.55947386654	0\\
16.55950310388	0\\
16.55953234122	0\\
16.55956157856	0\\
16.5595908159	0\\
16.55962005324	0\\
16.55964929058	0\\
16.55967852792	0\\
16.55970776526	0\\
16.5597370026	0\\
16.55976623994	0\\
16.55979547728	0\\
16.55982471462	0\\
16.55985395196	0\\
16.5598831893	0\\
16.55991242664	0\\
16.55994166398	0\\
16.55997090132	0\\
16.56000013866	0\\
16.560029376	0\\
16.56005861334	0\\
16.56008785068	0\\
16.56011708802	0\\
16.56014632536	0\\
16.5601755627	0\\
16.56020480004	0\\
16.56023403738	0\\
16.56026327472	0\\
16.56029251206	0\\
16.5603217494	0\\
16.56035098674	0\\
16.56038022408	0\\
16.56040946142	0\\
16.56043869876	0\\
16.5604679361	0\\
16.56049717344	0\\
16.56052641078	0\\
16.56055564812	0\\
16.56058488546	0\\
16.5606141228	0\\
16.56064336014	0\\
16.56067259748	0\\
16.56070183482	0\\
16.56073107216	0\\
16.5607603095	0\\
16.56078954684	0\\
16.56081878418	0\\
16.56084802152	0\\
16.56087725886	0\\
16.5609064962	0\\
16.56093573354	0\\
16.56096497088	0\\
16.56099420822	0\\
16.56102344556	0\\
16.5610526829	0\\
16.56108192024	0\\
16.56111115758	0\\
16.56114039492	0\\
16.56116963226	0\\
16.5611988696	0\\
16.56122810694	0\\
16.56125734428	0\\
16.56128658162	0\\
16.56131581896	0\\
16.5613450563	0\\
16.56137429364	0\\
16.56140353098	0\\
16.56143276832	0\\
16.56146200566	0\\
16.561491243	0\\
16.56152048034	0\\
16.56154971768	0\\
16.56157895502	0\\
16.56160819236	0\\
16.5616374297	0\\
16.56166666704	0\\
16.56169590438	0\\
16.56172514172	0\\
16.56175437906	0\\
16.5617836164	0\\
16.56181285374	0\\
16.56184209108	0\\
16.56187132842	0\\
16.56190056576	0\\
16.5619298031	0\\
16.56195904044	0\\
16.56198827778	0\\
16.56201751512	0\\
16.56204675246	0\\
16.5620759898	0\\
16.56210522714	0\\
16.56213446448	0\\
16.56216370182	0\\
16.56219293916	0\\
16.5622221765	0\\
16.56225141384	0\\
16.56228065118	0\\
16.56230988852	0\\
16.56233912586	0\\
16.5623683632	0\\
16.56239760054	0\\
16.56242683788	0\\
16.56245607522	0\\
16.56248531256	0\\
16.5625145499	0\\
16.56254378724	0\\
16.56257302458	0\\
16.56260226192	0\\
16.56263149926	0\\
16.5626607366	0\\
16.56268997394	0\\
16.56271921128	0\\
16.56274844862	0\\
16.56277768596	0\\
16.5628069233	0\\
16.56283616064	0\\
16.56286539798	0\\
16.56289463532	0\\
16.56292387266	0\\
16.56295311	0\\
16.56298234734	0\\
16.56301158468	0\\
16.56304082202	0\\
16.56307005936	0\\
16.5630992967	0\\
16.56312853404	0\\
16.56315777138	0\\
16.56318700872	0\\
16.56321624606	0\\
16.5632454834	0\\
16.56327472074	0\\
16.56330395808	0\\
16.56333319542	0\\
16.56336243276	0\\
16.5633916701	0\\
16.56342090744	0\\
16.56345014478	0\\
16.56347938212	0\\
16.56350861946	0\\
16.5635378568	0\\
16.56356709414	0\\
16.56359633148	0\\
16.56362556882	0\\
16.56365480616	0\\
16.5636840435	0\\
16.56371328084	0\\
16.56374251818	0\\
16.56377175552	0\\
16.56380099286	0\\
16.5638302302	0\\
16.56385946754	0\\
16.56388870488	0\\
16.56391794222	0\\
16.56394717956	0\\
16.5639764169	0\\
16.56400565424	0\\
16.56403489158	0\\
16.56406412892	0\\
16.56409336626	0\\
16.5641226036	0\\
16.56415184094	0\\
16.56418107828	0\\
16.56421031562	0\\
16.56423955296	0\\
16.5642687903	0\\
16.56429802764	0\\
16.56432726498	0\\
16.56435650232	0\\
16.56438573966	0\\
16.564414977	0\\
16.56444421434	0\\
16.56447345168	0\\
16.56450268902	0\\
16.56453192636	0\\
16.5645611637	0\\
16.56459040104	0\\
16.56461963838	0\\
16.56464887572	0\\
16.56467811306	0\\
16.5647073504	0\\
16.56473658774	0\\
16.56476582508	0\\
16.56479506242	0\\
16.56482429976	0\\
16.5648535371	0\\
16.56488277444	0\\
16.56491201178	0\\
16.56494124912	0\\
16.56497048646	0\\
16.5649997238	0\\
16.56502896114	0\\
16.56505819848	0\\
16.56508743582	0\\
16.56511667316	0\\
16.5651459105	0\\
16.56517514784	0\\
16.56520438518	0\\
16.56523362252	0\\
16.56526285986	0\\
16.5652920972	0\\
16.56532133454	0\\
16.56535057188	0\\
16.56537980922	0\\
16.56540904656	0\\
16.5654382839	0\\
16.56546752124	0\\
16.56549675858	0\\
16.56552599592	0\\
16.56555523326	0\\
16.5655844706	0\\
16.56561370794	0\\
16.56564294528	0\\
16.56567218262	0\\
16.56570141996	0\\
16.5657306573	0\\
16.56575989464	0\\
16.56578913198	0\\
16.56581836932	0\\
16.56584760666	0\\
16.565876844	0\\
16.56590608134	0\\
16.56593531868	0\\
16.56596455602	0\\
16.56599379336	0\\
16.5660230307	0\\
16.56605226804	0\\
16.56608150538	0\\
16.56611074272	0\\
16.56613998006	0\\
16.5661692174	0\\
16.56619845474	0\\
16.56622769208	0\\
16.56625692942	0\\
16.56628616676	0\\
16.5663154041	0\\
16.56634464144	0\\
16.56637387878	0\\
16.56640311612	0\\
16.56643235346	0\\
16.5664615908	0\\
16.56649082814	0\\
16.56652006548	0\\
16.56654930282	0\\
16.56657854016	0\\
16.5666077775	0\\
16.56663701484	0\\
16.56666625218	0\\
16.56669548952	0\\
16.56672472686	0\\
16.5667539642	0\\
16.56678320154	0\\
16.56681243888	0\\
16.56684167622	0\\
16.56687091356	0\\
16.5669001509	0\\
16.56692938824	0\\
16.56695862558	0\\
16.56698786292	0\\
16.56701710026	0\\
16.5670463376	0\\
16.56707557494	0\\
16.56710481228	0\\
16.56713404962	0\\
16.56716328696	0\\
16.5671925243	0\\
16.56722176164	0\\
16.56725099898	0\\
16.56728023632	0\\
16.56730947366	0\\
16.567338711	0\\
16.56736794834	0\\
16.56739718568	0\\
16.56742642302	0\\
16.56745566036	0\\
16.5674848977	0\\
16.56751413504	0\\
16.56754337238	0\\
16.56757260972	0\\
16.56760184706	0\\
16.5676310844	0\\
16.56766032174	0\\
16.56768955908	0\\
16.56771879642	0\\
16.56774803376	0\\
16.5677772711	0\\
16.56780650844	0\\
16.56783574578	0\\
16.56786498312	0\\
16.56789422046	0\\
16.5679234578	0\\
16.56795269514	0\\
16.56798193248	0\\
16.56801116982	0\\
16.56804040716	0\\
16.5680696445	0\\
16.56809888184	0\\
16.56812811918	0\\
16.56815735652	0\\
16.56818659386	0\\
16.5682158312	0\\
16.56824506854	0\\
16.56827430588	0\\
16.56830354322	0\\
16.56833278056	0\\
16.5683620179	0\\
16.56839125524	0\\
16.56842049258	0\\
16.56844972992	0\\
16.56847896726	0\\
16.5685082046	0\\
16.56853744194	0\\
16.56856667928	0\\
16.56859591662	0\\
16.56862515396	0\\
16.5686543913	0\\
16.56868362864	0\\
16.56871286598	0\\
16.56874210332	0\\
16.56877134066	0\\
16.568800578	0\\
16.56882981534	0\\
16.56885905268	0\\
16.56888829002	0\\
16.56891752736	0\\
16.5689467647	0\\
16.56897600204	0\\
16.56900523938	0\\
16.56903447672	0\\
16.56906371406	0\\
16.5690929514	0\\
16.56912218874	0\\
16.56915142608	0\\
16.56918066342	0\\
16.56920990076	0\\
16.5692391381	0\\
16.56926837544	0\\
16.56929761278	0\\
16.56932685012	0\\
16.56935608746	0\\
16.5693853248	0\\
16.56941456214	0\\
16.56944379948	0\\
16.56947303682	0\\
16.56950227416	0\\
16.5695315115	0\\
16.56956074884	0\\
16.56958998618	0\\
16.56961922352	0\\
16.56964846086	0\\
16.5696776982	0\\
16.56970693554	0\\
16.56973617288	0\\
16.56976541022	0\\
16.56979464756	0\\
16.5698238849	0\\
16.56985312224	0\\
16.56988235958	0\\
16.56991159692	0\\
16.56994083426	0\\
16.5699700716	0\\
16.56999930894	0\\
16.57002854628	0\\
16.57005778362	0\\
16.57008702096	0\\
16.5701162583	0\\
16.57014549564	0\\
16.57017473298	0\\
16.57020397032	0\\
16.57023320766	0\\
16.570262445	0\\
16.57029168234	0\\
16.57032091968	0\\
16.57035015702	0\\
16.57037939436	0\\
16.5704086317	0\\
16.57043786904	0\\
16.57046710638	0\\
16.57049634372	0\\
16.57052558106	0\\
16.5705548184	0\\
16.57058405574	0\\
16.57061329308	0\\
16.57064253042	0\\
16.57067176776	0\\
16.5707010051	0\\
16.57073024244	0\\
16.57075947978	0\\
16.57078871712	0\\
16.57081795446	0\\
16.5708471918	0\\
16.57087642914	0\\
16.57090566648	0\\
16.57093490382	0\\
16.57096414116	0\\
16.5709933785	0\\
16.57102261584	0\\
16.57105185318	0\\
16.57108109052	0\\
16.57111032786	0\\
16.5711395652	0\\
16.57116880254	0\\
16.57119803988	0\\
16.57122727722	0\\
16.57125651456	0\\
16.5712857519	0\\
16.57131498924	0\\
16.57134422658	0\\
16.57137346392	0\\
16.57140270126	0\\
16.5714319386	0\\
16.57146117594	0\\
16.57149041328	0\\
16.57151965062	0\\
16.57154888796	0\\
16.5715781253	0\\
16.57160736264	0\\
16.57163659998	0\\
16.57166583732	0\\
16.57169507466	0\\
16.571724312	0\\
16.57175354934	0\\
16.57178278668	0\\
16.57181202402	0\\
16.57184126136	0\\
16.5718704987	0\\
16.57189973604	0\\
16.57192897338	0\\
16.57195821072	0\\
16.57198744806	0\\
16.5720166854	0\\
16.57204592274	0\\
16.57207516008	0\\
16.57210439742	0\\
16.57213363476	0\\
16.5721628721	0\\
16.57219210944	0\\
16.57222134678	0\\
16.57225058412	0\\
16.57227982146	0\\
16.5723090588	0\\
16.57233829614	0\\
16.57236753348	0\\
16.57239677082	0\\
16.57242600816	0\\
16.5724552455	0\\
16.57248448284	0\\
16.57251372018	0\\
16.57254295752	0\\
16.57257219486	0\\
16.5726014322	0\\
16.57263066954	0\\
16.57265990688	0\\
16.57268914422	0\\
16.57271838156	0\\
16.5727476189	0\\
16.57277685624	0\\
16.57280609358	0\\
16.57283533092	0\\
16.57286456826	0\\
16.5728938056	0\\
16.57292304294	0\\
16.57295228028	0\\
16.57298151762	0\\
16.57301075496	0\\
16.5730399923	0\\
16.57306922964	0\\
16.57309846698	0\\
16.57312770432	0\\
16.57315694166	0\\
16.573186179	0\\
16.57321541634	0\\
16.57324465368	0\\
16.57327389102	0\\
16.57330312836	0\\
16.5733323657	0\\
16.57336160304	0\\
16.57339084038	0\\
16.57342007772	0\\
16.57344931506	0\\
16.5734785524	0\\
16.57350778974	0\\
16.57353702708	0\\
16.57356626442	0\\
16.57359550176	0\\
16.5736247391	0\\
16.57365397644	0\\
16.57368321378	0\\
16.57371245112	0\\
16.57374168846	0\\
16.5737709258	0\\
16.57380016314	0\\
16.57382940048	0\\
16.57385863782	0\\
16.57388787516	0\\
16.5739171125	0\\
16.57394634984	0\\
16.57397558718	0\\
16.57400482452	0\\
16.57403406186	0\\
16.5740632992	0\\
16.57409253654	0\\
16.57412177388	0\\
16.57415101122	0\\
16.57418024856	0\\
16.5742094859	0\\
16.57423872324	0\\
16.57426796058	0\\
16.57429719792	0\\
16.57432643526	0\\
16.5743556726	0\\
16.57438490994	0\\
16.57441414728	0\\
16.57444338462	0\\
16.57447262196	0\\
16.5745018593	0\\
16.57453109664	0\\
16.57456033398	0\\
16.57458957132	0\\
16.57461880866	0\\
16.574648046	0\\
16.57467728334	0\\
16.57470652068	0\\
16.57473575802	0\\
16.57476499536	0\\
16.5747942327	0\\
16.57482347004	0\\
16.57485270738	0\\
16.57488194472	0\\
16.57491118206	0\\
16.5749404194	0\\
16.57496965674	0\\
16.57499889408	0\\
16.57502813142	0\\
16.57505736876	0\\
16.5750866061	0\\
16.57511584344	0\\
16.57514508078	0\\
16.57517431812	0\\
16.57520355546	0\\
16.5752327928	0\\
16.57526203014	0\\
16.57529126748	0\\
16.57532050482	0\\
16.57534974216	0\\
16.5753789795	0\\
16.57540821684	0\\
16.57543745418	0\\
16.57546669152	0\\
16.57549592886	0\\
16.5755251662	0\\
16.57555440354	0\\
16.57558364088	0\\
16.57561287822	0\\
16.57564211556	0\\
16.5756713529	0\\
16.57570059024	0\\
16.57572982758	0\\
16.57575906492	0\\
16.57578830226	0\\
16.5758175396	0\\
16.57584677694	0\\
16.57587601428	0\\
16.57590525162	0\\
16.57593448896	0\\
16.5759637263	0\\
16.57599296364	0\\
16.57602220098	0\\
16.57605143832	0\\
16.57608067566	0\\
16.576109913	0\\
16.57613915034	0\\
16.57616838768	0\\
16.57619762502	0\\
16.57622686236	0\\
16.5762560997	0\\
16.57628533704	0\\
16.57631457438	0\\
16.57634381172	0\\
16.57637304906	0\\
16.5764022864	0\\
16.57643152374	0\\
16.57646076108	0\\
16.57648999842	0\\
16.57651923576	0\\
16.5765484731	0\\
16.57657771044	0\\
16.57660694778	0\\
16.57663618512	0\\
16.57666542246	0\\
16.5766946598	0\\
16.57672389714	0\\
16.57675313448	0\\
16.57678237182	0\\
16.57681160916	0\\
16.5768408465	0\\
16.57687008384	0\\
16.57689932118	0\\
16.57692855852	0\\
16.57695779586	0\\
16.5769870332	0\\
16.57701627054	0\\
16.57704550788	0\\
16.57707474522	0\\
16.57710398256	0\\
16.5771332199	0\\
16.57716245724	0\\
16.57719169458	0\\
16.57722093192	0\\
16.57725016926	0\\
16.5772794066	0\\
16.57730864394	0\\
16.57733788128	0\\
16.57736711862	0\\
16.57739635596	0\\
16.5774255933	0\\
16.57745483064	0\\
16.57748406798	0\\
16.57751330532	0\\
16.57754254266	0\\
16.57757178	0\\
16.57760101734	0\\
16.57763025468	0\\
16.57765949202	0\\
16.57768872936	0\\
16.5777179667	0\\
16.57774720404	0\\
16.57777644138	0\\
16.57780567872	0\\
16.57783491606	0\\
16.5778641534	0\\
16.57789339074	0\\
16.57792262808	0\\
16.57795186542	0\\
16.57798110276	0\\
16.5780103401	0\\
16.57803957744	0\\
16.57806881478	0\\
16.57809805212	0\\
16.57812728946	0\\
16.5781565268	0\\
16.57818576414	0\\
16.57821500148	0\\
16.57824423882	0\\
16.57827347616	0\\
16.5783027135	0\\
16.57833195084	0\\
16.57836118818	0\\
16.57839042552	0\\
16.57841966286	0\\
16.5784489002	0\\
16.57847813754	0\\
16.57850737488	0\\
16.57853661222	0\\
16.57856584956	0\\
16.5785950869	0\\
16.57862432424	0\\
16.57865356158	0\\
16.57868279892	0\\
16.57871203626	0\\
16.5787412736	0\\
16.57877051094	0\\
16.57879974828	0\\
16.57882898562	0\\
16.57885822296	0\\
16.5788874603	0\\
16.57891669764	0\\
16.57894593498	0\\
16.57897517232	0\\
16.57900440966	0\\
16.579033647	0\\
16.57906288434	0\\
16.57909212168	0\\
16.57912135902	0\\
16.57915059636	0\\
16.5791798337	0\\
16.57920907104	0\\
16.57923830838	0\\
16.57926754572	0\\
16.57929678306	0\\
16.5793260204	0\\
16.57935525774	0\\
16.57938449508	0\\
16.57941373242	0\\
16.57944296976	0\\
16.5794722071	0\\
16.57950144444	0\\
16.57953068178	0\\
16.57955991912	0\\
16.57958915646	0\\
16.5796183938	0\\
16.57964763114	0\\
16.57967686848	0\\
16.57970610582	0\\
16.57973534316	0\\
16.5797645805	0\\
16.57979381784	0\\
16.57982305518	0\\
16.57985229252	0\\
16.57988152986	0\\
16.5799107672	0\\
16.57994000454	0\\
16.57996924188	0\\
16.57999847922	0\\
16.58002771656	0\\
16.5800569539	0\\
16.58008619124	0\\
16.58011542858	0\\
16.58014466592	0\\
16.58017390326	0\\
16.5802031406	0\\
16.58023237794	0\\
16.58026161528	0\\
16.58029085262	0\\
16.58032008996	0\\
16.5803493273	0\\
16.58037856464	0\\
16.58040780198	0\\
16.58043703932	0\\
16.58046627666	0\\
16.580495514	0\\
16.58052475134	0\\
16.58055398868	0\\
16.58058322602	0\\
16.58061246336	0\\
16.5806417007	0\\
16.58067093804	0\\
16.58070017538	0\\
16.58072941272	0\\
16.58075865006	0\\
16.5807878874	0\\
16.58081712474	0\\
16.58084636208	0\\
16.58087559942	0\\
16.58090483676	0\\
16.5809340741	0\\
16.58096331144	0\\
16.58099254878	0\\
16.58102178612	0\\
16.58105102346	0\\
16.5810802608	0\\
16.58110949814	0\\
16.58113873548	0\\
16.58116797282	0\\
16.58119721016	0\\
16.5812264475	0\\
16.58125568484	0\\
16.58128492218	0\\
16.58131415952	0\\
16.58134339686	0\\
16.5813726342	0\\
16.58140187154	0\\
16.58143110888	0\\
16.58146034622	0\\
16.58148958356	0\\
16.5815188209	0\\
16.58154805824	0\\
16.58157729558	0\\
16.58160653292	0\\
16.58163577026	0\\
16.5816650076	0\\
16.58169424494	0\\
16.58172348228	0\\
16.58175271962	0\\
16.58178195696	0\\
16.5818111943	0\\
16.58184043164	0\\
16.58186966898	0\\
16.58189890632	0\\
16.58192814366	0\\
16.581957381	0\\
16.58198661834	0\\
16.58201585568	0\\
16.58204509302	0\\
16.58207433036	0\\
16.5821035677	0\\
16.58213280504	0\\
16.58216204238	0\\
16.58219127972	0\\
16.58222051706	0\\
16.5822497544	0\\
16.58227899174	0\\
16.58230822908	0\\
16.58233746642	0\\
16.58236670376	0\\
16.5823959411	0\\
16.58242517844	0\\
16.58245441578	0\\
16.58248365312	0\\
16.58251289046	0\\
16.5825421278	0\\
16.58257136514	0\\
16.58260060248	0\\
16.58262983982	0\\
16.58265907716	0\\
16.5826883145	0\\
16.58271755184	0\\
16.58274678918	0\\
16.58277602652	0\\
16.58280526386	0\\
16.5828345012	0\\
16.58286373854	0\\
16.58289297588	0\\
16.58292221322	0\\
16.58295145056	0\\
16.5829806879	0\\
16.58300992524	0\\
16.58303916258	0\\
16.58306839992	0\\
16.58309763726	0\\
16.5831268746	0\\
16.58315611194	0\\
16.58318534928	0\\
16.58321458662	0\\
16.58324382396	0\\
16.5832730613	0\\
16.58330229864	0\\
16.58333153598	0\\
16.58336077332	0\\
16.58339001066	0\\
16.583419248	0\\
16.58344848534	0\\
16.58347772268	0\\
16.58350696002	0\\
16.58353619736	0\\
16.5835654347	0\\
16.58359467204	0\\
16.58362390938	0\\
16.58365314672	0\\
16.58368238406	0\\
16.5837116214	0\\
16.58374085874	0\\
16.58377009608	0\\
16.58379933342	0\\
16.58382857076	0\\
16.5838578081	0\\
16.58388704544	0\\
16.58391628278	0\\
16.58394552012	0\\
16.58397475746	0\\
16.5840039948	0\\
16.58403323214	0\\
16.58406246948	0\\
16.58409170682	0\\
16.58412094416	0\\
16.5841501815	0\\
16.58417941884	0\\
16.58420865618	0\\
16.58423789352	0\\
16.58426713086	0\\
16.5842963682	0\\
16.58432560554	0\\
16.58435484288	0\\
16.58438408022	0\\
16.58441331756	0\\
16.5844425549	0\\
16.58447179224	0\\
16.58450102958	0\\
16.58453026692	0\\
16.58455950426	0\\
16.5845887416	0\\
16.58461797894	0\\
16.58464721628	0\\
16.58467645362	0\\
16.58470569096	0\\
16.5847349283	0\\
16.58476416564	0\\
16.58479340298	0\\
16.58482264032	0\\
16.58485187766	0\\
16.584881115	0\\
16.58491035234	0\\
16.58493958968	0\\
16.58496882702	0\\
16.58499806436	0\\
16.5850273017	0\\
16.58505653904	0\\
16.58508577638	0\\
16.58511501372	0\\
16.58514425106	0\\
16.5851734884	0\\
16.58520272574	0\\
16.58523196308	0\\
16.58526120042	0\\
16.58529043776	0\\
16.5853196751	0\\
16.58534891244	0\\
16.58537814978	0\\
16.58540738712	0\\
16.58543662446	0\\
16.5854658618	0\\
16.58549509914	0\\
16.58552433648	0\\
16.58555357382	0\\
16.58558281116	0\\
16.5856120485	0\\
16.58564128584	0\\
16.58567052318	0\\
16.58569976052	0\\
16.58572899786	0\\
16.5857582352	0\\
16.58578747254	0\\
16.58581670988	0\\
16.58584594722	0\\
16.58587518456	0\\
16.5859044219	0\\
16.58593365924	0\\
16.58596289658	0\\
16.58599213392	0\\
16.58602137126	0\\
16.5860506086	0\\
16.58607984594	0\\
16.58610908328	0\\
16.58613832062	0\\
16.58616755796	0\\
16.5861967953	0\\
16.58622603264	0\\
16.58625526998	0\\
16.58628450732	0\\
16.58631374466	0\\
16.586342982	0\\
16.58637221934	0\\
16.58640145668	0\\
16.58643069402	0\\
16.58645993136	0\\
16.5864891687	0\\
16.58651840604	0\\
16.58654764338	0\\
16.58657688072	0\\
16.58660611806	0\\
16.5866353554	0\\
16.58666459274	0\\
16.58669383008	0\\
16.58672306742	0\\
16.58675230476	0\\
16.5867815421	0\\
16.58681077944	0\\
16.58684001678	0\\
16.58686925412	0\\
16.58689849146	0\\
16.5869277288	0\\
16.58695696614	0\\
16.58698620348	0\\
16.58701544082	0\\
16.58704467816	0\\
16.5870739155	0\\
16.58710315284	0\\
16.58713239018	0\\
16.58716162752	0\\
16.58719086486	0\\
16.5872201022	0\\
16.58724933954	0\\
16.58727857688	0\\
16.58730781422	0\\
16.58733705156	0\\
16.5873662889	0\\
16.58739552624	0\\
16.58742476358	0\\
16.58745400092	0\\
16.58748323826	0\\
16.5875124756	0\\
16.58754171294	0\\
16.58757095028	0\\
16.58760018762	0\\
16.58762942496	0\\
16.5876586623	0\\
16.58768789964	0\\
16.58771713698	0\\
16.58774637432	0\\
16.58777561166	0\\
16.587804849	0\\
16.58783408634	0\\
16.58786332368	0\\
16.58789256102	0\\
16.58792179836	0\\
16.5879510357	0\\
16.58798027304	0\\
16.58800951038	0\\
16.58803874772	0\\
16.58806798506	0\\
16.5880972224	0\\
16.58812645974	0\\
16.58815569708	0\\
16.58818493442	0\\
16.58821417176	0\\
16.5882434091	0\\
16.58827264644	0\\
16.58830188378	0\\
16.58833112112	0\\
16.58836035846	0\\
16.5883895958	0\\
16.58841883314	0\\
16.58844807048	0\\
16.58847730782	0\\
16.58850654516	0\\
16.5885357825	0\\
16.58856501984	0\\
16.58859425718	0\\
16.58862349452	0\\
16.58865273186	0\\
16.5886819692	0\\
16.58871120654	0\\
16.58874044388	0\\
16.58876968122	0\\
16.58879891856	0\\
16.5888281559	0\\
16.58885739324	0\\
16.58888663058	0\\
16.58891586792	0\\
16.58894510526	0\\
16.5889743426	0\\
16.58900357994	0\\
16.58903281728	0\\
16.58906205462	0\\
16.58909129196	0\\
16.5891205293	0\\
16.58914976664	0\\
16.58917900398	0\\
16.58920824132	0\\
16.58923747866	0\\
16.589266716	0\\
16.58929595334	0\\
16.58932519068	0\\
16.58935442802	0\\
16.58938366536	0\\
16.5894129027	0\\
16.58944214004	0\\
16.58947137738	0\\
16.58950061472	0\\
16.58952985206	0\\
16.5895590894	0\\
16.58958832674	0\\
16.58961756408	0\\
16.58964680142	0\\
16.58967603876	0\\
16.5897052761	0\\
16.58973451344	0\\
16.58976375078	0\\
16.58979298812	0\\
16.58982222546	0\\
16.5898514628	0\\
16.58988070014	0\\
16.58990993748	0\\
16.58993917482	0\\
16.58996841216	0\\
16.5899976495	0\\
16.59002688684	0\\
16.59005612418	0\\
16.59008536152	0\\
16.59011459886	0\\
16.5901438362	0\\
16.59017307354	0\\
16.59020231088	0\\
16.59023154822	0\\
16.59026078556	0\\
16.5902900229	0\\
16.59031926024	0\\
16.59034849758	0\\
16.59037773492	0\\
16.59040697226	0\\
16.5904362096	0\\
16.59046544694	0\\
16.59049468428	0\\
16.59052392162	0\\
16.59055315896	0\\
16.5905823963	0\\
16.59061163364	0\\
16.59064087098	0\\
16.59067010832	0\\
16.59069934566	0\\
16.590728583	0\\
16.59075782034	0\\
16.59078705768	0\\
16.59081629502	0\\
16.59084553236	0\\
16.5908747697	0\\
16.59090400704	0\\
16.59093324438	0\\
16.59096248172	0\\
16.59099171906	0\\
16.5910209564	0\\
16.59105019374	0\\
16.59107943108	0\\
16.59110866842	0\\
16.59113790576	0\\
16.5911671431	0\\
16.59119638044	0\\
16.59122561778	0\\
16.59125485512	0\\
16.59128409246	0\\
16.5913133298	0\\
16.59134256714	0\\
16.59137180448	0\\
16.59140104182	0\\
16.59143027916	0\\
16.5914595165	0\\
16.59148875384	0\\
16.59151799118	0\\
16.59154722852	0\\
16.59157646586	0\\
16.5916057032	0\\
16.59163494054	0\\
16.59166417788	0\\
16.59169341522	0\\
16.59172265256	0\\
16.5917518899	0\\
16.59178112724	0\\
16.59181036458	0\\
16.59183960192	0\\
16.59186883926	0\\
16.5918980766	0\\
16.59192731394	0\\
16.59195655128	0\\
16.59198578862	0\\
16.59201502596	0\\
16.5920442633	0\\
16.59207350064	0\\
16.59210273798	0\\
16.59213197532	0\\
16.59216121266	0\\
16.59219045	0\\
16.59221968734	0\\
16.59224892468	0\\
16.59227816202	0\\
16.59230739936	0\\
16.5923366367	0\\
16.59236587404	0\\
16.59239511138	0\\
16.59242434872	0\\
16.59245358606	0\\
16.5924828234	0\\
16.59251206074	0\\
16.59254129808	0\\
16.59257053542	0\\
16.59259977276	0\\
16.5926290101	0\\
16.59265824744	0\\
16.59268748478	0\\
16.59271672212	0\\
16.59274595946	0\\
16.5927751968	0\\
16.59280443414	0\\
16.59283367148	0\\
16.59286290882	0\\
16.59289214616	0\\
16.5929213835	0\\
16.59295062084	0\\
16.59297985818	0\\
16.59300909552	0\\
16.59303833286	0\\
16.5930675702	0\\
16.59309680754	0\\
16.59312604488	0\\
16.59315528222	0\\
16.59318451956	0\\
16.5932137569	0\\
16.59324299424	0\\
16.59327223158	0\\
16.59330146892	0\\
16.59333070626	0\\
16.5933599436	0\\
16.59338918094	0\\
16.59341841828	0\\
16.59344765562	0\\
16.59347689296	0\\
16.5935061303	0\\
16.59353536764	0\\
16.59356460498	0\\
16.59359384232	0\\
16.59362307966	0\\
16.593652317	0\\
16.59368155434	0\\
16.59371079168	0\\
16.59374002902	0\\
16.59376926636	0\\
16.5937985037	0\\
16.59382774104	0\\
16.59385697838	0\\
16.59388621572	0\\
16.59391545306	0\\
16.5939446904	0\\
16.59397392774	0\\
16.59400316508	0\\
16.59403240242	0\\
16.59406163976	0\\
16.5940908771	0\\
16.59412011444	0\\
16.59414935178	0\\
16.59417858912	0\\
16.59420782646	0\\
16.5942370638	0\\
16.59426630114	0\\
16.59429553848	0\\
16.59432477582	0\\
16.59435401316	0\\
16.5943832505	0\\
16.59441248784	0\\
16.59444172518	0\\
16.59447096252	0\\
16.59450019986	0\\
16.5945294372	0\\
16.59455867454	0\\
16.59458791188	0\\
16.59461714922	0\\
16.59464638656	0\\
16.5946756239	0\\
16.59470486124	0\\
16.59473409858	0\\
16.59476333592	0\\
16.59479257326	0\\
16.5948218106	0\\
16.59485104794	0\\
16.59488028528	0\\
16.59490952262	0\\
16.59493875996	0\\
16.5949679973	0\\
16.59499723464	0\\
16.59502647198	0\\
16.59505570932	0\\
16.59508494666	0\\
16.595114184	0\\
16.59514342134	0\\
16.59517265868	0\\
16.59520189602	0\\
16.59523113336	0\\
16.5952603707	0\\
16.59528960804	0\\
16.59531884538	0\\
16.59534808272	0\\
16.59537732006	0\\
16.5954065574	0\\
16.59543579474	0\\
16.59546503208	0\\
16.59549426942	0\\
16.59552350676	0\\
16.5955527441	0\\
16.59558198144	0\\
16.59561121878	0\\
16.59564045612	0\\
16.59566969346	0\\
16.5956989308	0\\
16.59572816814	0\\
16.59575740548	0\\
16.59578664282	0\\
16.59581588016	0\\
16.5958451175	0\\
16.59587435484	0\\
16.59590359218	0\\
16.59593282952	0\\
16.59596206686	0\\
16.5959913042	0\\
16.59602054154	0\\
16.59604977888	0\\
16.59607901622	0\\
16.59610825356	0\\
16.5961374909	0\\
16.59616672824	0\\
16.59619596558	0\\
16.59622520292	0\\
16.59625444026	0\\
16.5962836776	0\\
16.59631291494	0\\
16.59634215228	0\\
16.59637138962	0\\
16.59640062696	0\\
16.5964298643	0\\
16.59645910164	0\\
16.59648833898	0\\
16.59651757632	0\\
16.59654681366	0\\
16.596576051	0\\
16.59660528834	0\\
16.59663452568	0\\
16.59666376302	0\\
16.59669300036	0\\
16.5967222377	0\\
16.59675147504	0\\
16.59678071238	0\\
16.59680994972	0\\
16.59683918706	0\\
16.5968684244	0\\
16.59689766174	0\\
16.59692689908	0\\
16.59695613642	0\\
16.59698537376	0\\
16.5970146111	0\\
16.59704384844	0\\
16.59707308578	0\\
16.59710232312	0\\
16.59713156046	0\\
16.5971607978	0\\
16.59719003514	0\\
16.59721927248	0\\
16.59724850982	0\\
16.59727774716	0\\
16.5973069845	0\\
16.59733622184	0\\
16.59736545918	0\\
16.59739469652	0\\
16.59742393386	0\\
16.5974531712	0\\
16.59748240854	0\\
16.59751164588	0\\
16.59754088322	0\\
16.59757012056	0\\
16.5975993579	0\\
16.59762859524	0\\
16.59765783258	0\\
16.59768706992	0\\
16.59771630726	0\\
16.5977455446	0\\
16.59777478194	0\\
16.59780401928	0\\
16.59783325662	0\\
16.59786249396	0\\
16.5978917313	0\\
16.59792096864	0\\
16.59795020598	0\\
16.59797944332	0\\
16.59800868066	0\\
16.598037918	0\\
16.59806715534	0\\
16.59809639268	0\\
16.59812563002	0\\
16.59815486736	0\\
16.5981841047	0\\
16.59821334204	0\\
16.59824257938	0\\
16.59827181672	0\\
16.59830105406	0\\
16.5983302914	0\\
16.59835952874	0\\
16.59838876608	0\\
16.59841800342	0\\
16.59844724076	0\\
16.5984764781	0\\
16.59850571544	0\\
16.59853495278	0\\
16.59856419012	0\\
16.59859342746	0\\
16.5986226648	0\\
16.59865190214	0\\
16.59868113948	0\\
16.59871037682	0\\
16.59873961416	0\\
16.5987688515	0\\
16.59879808884	0\\
16.59882732618	0\\
16.59885656352	0\\
16.59888580086	0\\
16.5989150382	0\\
16.59894427554	0\\
16.59897351288	0\\
16.59900275022	0\\
16.59903198756	0\\
16.5990612249	0\\
16.59909046224	0\\
16.59911969958	0\\
16.59914893692	0\\
16.59917817426	0\\
16.5992074116	0\\
16.59923664894	0\\
16.59926588628	0\\
16.59929512362	0\\
16.59932436096	0\\
16.5993535983	0\\
16.59938283564	0\\
16.59941207298	0\\
16.59944131032	0\\
16.59947054766	0\\
16.599499785	0\\
16.59952902234	0\\
16.59955825968	0\\
16.59958749702	0\\
16.59961673436	0\\
16.5996459717	0\\
16.59967520904	0\\
16.59970444638	0\\
16.59973368372	0\\
16.59976292106	0\\
16.5997921584	0\\
16.59982139574	0\\
16.59985063308	0\\
16.59987987042	0\\
16.59990910776	0\\
16.5999383451	0\\
16.59996758244	0\\
16.59999681978	0\\
16.60002605712	0\\
16.60005529446	0\\
16.6000845318	0\\
16.60011376914	0\\
16.60014300648	0\\
16.60017224382	0\\
16.60020148116	0\\
16.6002307185	0\\
16.60025995584	0\\
16.60028919318	0\\
16.60031843052	0\\
16.60034766786	0\\
16.6003769052	0\\
16.60040614254	0\\
16.60043537988	0\\
16.60046461722	0\\
16.60049385456	0\\
16.6005230919	0\\
16.60055232924	0\\
16.60058156658	0\\
16.60061080392	0\\
16.60064004126	0\\
16.6006692786	0\\
16.60069851594	0\\
16.60072775328	0\\
16.60075699062	0\\
16.60078622796	0\\
16.6008154653	0\\
16.60084470264	0\\
16.60087393998	0\\
16.60090317732	0\\
16.60093241466	0\\
16.600961652	0\\
16.60099088934	0\\
16.60102012668	0\\
16.60104936402	0\\
16.60107860136	0\\
16.6011078387	0\\
16.60113707604	0\\
16.60116631338	0\\
16.60119555072	0\\
16.60122478806	0\\
16.6012540254	0\\
16.60128326274	0\\
16.60131250008	0\\
16.60134173742	0\\
16.60137097476	0\\
16.6014002121	0\\
16.60142944944	0\\
16.60145868678	0\\
16.60148792412	0\\
16.60151716146	0\\
16.6015463988	0\\
16.60157563614	0\\
16.60160487348	0\\
16.60163411082	0\\
16.60166334816	0\\
16.6016925855	0\\
16.60172182284	0\\
16.60175106018	0\\
16.60178029752	0\\
16.60180953486	0\\
16.6018387722	0\\
16.60186800954	0\\
16.60189724688	0\\
16.60192648422	0\\
16.60195572156	0\\
16.6019849589	0\\
16.60201419624	0\\
16.60204343358	0\\
16.60207267092	0\\
16.60210190826	0\\
16.6021311456	0\\
16.60216038294	0\\
16.60218962028	0\\
16.60221885762	0\\
16.60224809496	0\\
16.6022773323	0\\
16.60230656964	0\\
16.60233580698	0\\
16.60236504432	0\\
16.60239428166	0\\
16.602423519	0\\
16.60245275634	0\\
16.60248199368	0\\
16.60251123102	0\\
16.60254046836	0\\
16.6025697057	0\\
16.60259894304	0\\
16.60262818038	0\\
16.60265741772	0\\
16.60268665506	0\\
16.6027158924	0\\
16.60274512974	0\\
16.60277436708	0\\
16.60280360442	0\\
16.60283284176	0\\
16.6028620791	0\\
16.60289131644	0\\
16.60292055378	0\\
16.60294979112	0\\
16.60297902846	0\\
16.6030082658	0\\
16.60303750314	0\\
16.60306674048	0\\
16.60309597782	0\\
16.60312521516	0\\
16.6031544525	0\\
16.60318368984	0\\
16.60321292718	0\\
16.60324216452	0\\
16.60327140186	0\\
16.6033006392	0\\
16.60332987654	0\\
16.60335911388	0\\
16.60338835122	0\\
16.60341758856	0\\
16.6034468259	0\\
16.60347606324	0\\
16.60350530058	0\\
16.60353453792	0\\
16.60356377526	0\\
16.6035930126	0\\
16.60362224994	0\\
16.60365148728	0\\
16.60368072462	0\\
16.60370996196	0\\
16.6037391993	0\\
16.60376843664	0\\
16.60379767398	0\\
16.60382691132	0\\
16.60385614866	0\\
16.603885386	0\\
16.60391462334	0\\
16.60394386068	0\\
16.60397309802	0\\
16.60400233536	0\\
16.6040315727	0\\
16.60406081004	0\\
16.60409004738	0\\
16.60411928472	0\\
16.60414852206	0\\
16.6041777594	0\\
16.60420699674	0\\
16.60423623408	0\\
16.60426547142	0\\
16.60429470876	0\\
16.6043239461	0\\
16.60435318344	0\\
16.60438242078	0\\
16.60441165812	0\\
16.60444089546	0\\
16.6044701328	0\\
16.60449937014	0\\
16.60452860748	0\\
16.60455784482	0\\
16.60458708216	0\\
16.6046163195	0\\
16.60464555684	0\\
16.60467479418	0\\
16.60470403152	0\\
16.60473326886	0\\
16.6047625062	0\\
16.60479174354	0\\
16.60482098088	0\\
16.60485021822	0\\
16.60487945556	0\\
16.6049086929	0\\
16.60493793024	0\\
16.60496716758	0\\
16.60499640492	0\\
16.60502564226	0\\
16.6050548796	0\\
16.60508411694	0\\
16.60511335428	0\\
16.60514259162	0\\
16.60517182896	0\\
16.6052010663	0\\
16.60523030364	0\\
16.60525954098	0\\
16.60528877832	0\\
16.60531801566	0\\
16.605347253	0\\
16.60537649034	0\\
16.60540572768	0\\
16.60543496502	0\\
16.60546420236	0\\
16.6054934397	0\\
16.60552267704	0\\
16.60555191438	0\\
16.60558115172	0\\
16.60561038906	0\\
16.6056396264	0\\
16.60566886374	0\\
16.60569810108	0\\
16.60572733842	0\\
16.60575657576	0\\
16.6057858131	0\\
16.60581505044	0\\
16.60584428778	0\\
16.60587352512	0\\
16.60590276246	0\\
16.6059319998	0\\
16.60596123714	0\\
16.60599047448	0\\
16.60601971182	0\\
16.60604894916	0\\
16.6060781865	0\\
16.60610742384	0\\
16.60613666118	0\\
16.60616589852	0\\
16.60619513586	0\\
16.6062243732	0\\
16.60625361054	0\\
16.60628284788	0\\
16.60631208522	0\\
16.60634132256	0\\
16.6063705599	0\\
16.60639979724	0\\
16.60642903458	0\\
16.60645827192	0\\
16.60648750926	0\\
16.6065167466	0\\
16.60654598394	0\\
16.60657522128	0\\
16.60660445862	0\\
16.60663369596	0\\
16.6066629333	0\\
16.60669217064	0\\
16.60672140798	0\\
16.60675064532	0\\
16.60677988266	0\\
16.60680912	0\\
16.60683835734	0\\
16.60686759468	0\\
16.60689683202	0\\
16.60692606936	0\\
16.6069553067	0\\
16.60698454404	0\\
16.60701378138	0\\
16.60704301872	0\\
16.60707225606	0\\
16.6071014934	0\\
16.60713073074	0\\
16.60715996808	0\\
16.60718920542	0\\
16.60721844276	0\\
16.6072476801	0\\
16.60727691744	0\\
16.60730615478	0\\
16.60733539212	0\\
16.60736462946	0\\
16.6073938668	0\\
16.60742310414	0\\
16.60745234148	0\\
16.60748157882	0\\
16.60751081616	0\\
16.6075400535	0\\
16.60756929084	0\\
16.60759852818	0\\
16.60762776552	0\\
16.60765700286	0\\
16.6076862402	0\\
16.60771547754	0\\
16.60774471488	0\\
16.60777395222	0\\
16.60780318956	0\\
16.6078324269	0\\
16.60786166424	0\\
16.60789090158	0\\
16.60792013892	0\\
16.60794937626	0\\
16.6079786136	0\\
16.60800785094	0\\
16.60803708828	0\\
16.60806632562	0\\
16.60809556296	0\\
16.6081248003	0\\
16.60815403764	0\\
16.60818327498	0\\
16.60821251232	0\\
16.60824174966	0\\
16.608270987	0\\
16.60830022434	0\\
16.60832946168	0\\
16.60835869902	0\\
16.60838793636	0\\
16.6084171737	0\\
16.60844641104	0\\
16.60847564838	0\\
16.60850488572	0\\
16.60853412306	0\\
16.6085633604	0\\
16.60859259774	0\\
16.60862183508	0\\
16.60865107242	0\\
16.60868030976	0\\
16.6087095471	0\\
16.60873878444	0\\
16.60876802178	0\\
16.60879725912	0\\
16.60882649646	0\\
16.6088557338	0\\
16.60888497114	0\\
16.60891420848	0\\
16.60894344582	0\\
16.60897268316	0\\
16.6090019205	0\\
16.60903115784	0\\
16.60906039518	0\\
16.60908963252	0\\
16.60911886986	0\\
16.6091481072	0\\
16.60917734454	0\\
16.60920658188	0\\
16.60923581922	0\\
16.60926505656	0\\
16.6092942939	0\\
16.60932353124	0\\
16.60935276858	0\\
16.60938200592	0\\
16.60941124326	0\\
16.6094404806	0\\
16.60946971794	0\\
16.60949895528	0\\
16.60952819262	0\\
16.60955742996	0\\
16.6095866673	0\\
16.60961590464	0\\
16.60964514198	0\\
16.60967437932	0\\
16.60970361666	0\\
16.609732854	0\\
16.60976209134	0\\
16.60979132868	0\\
16.60982056602	0\\
16.60984980336	0\\
16.6098790407	0\\
16.60990827804	0\\
16.60993751538	0\\
16.60996675272	0\\
16.60999599006	0\\
16.6100252274	0\\
16.61005446474	0\\
16.61008370208	0\\
16.61011293942	0\\
16.61014217676	0\\
16.6101714141	0\\
16.61020065144	0\\
16.61022988878	0\\
16.61025912612	0\\
16.61028836346	0\\
16.6103176008	0\\
16.61034683814	0\\
16.61037607548	0\\
16.61040531282	0\\
16.61043455016	0\\
16.6104637875	0\\
16.61049302484	0\\
16.61052226218	0\\
16.61055149952	0\\
16.61058073686	0\\
16.6106099742	0\\
16.61063921154	0\\
16.61066844888	0\\
16.61069768622	0\\
16.61072692356	0\\
16.6107561609	0\\
16.61078539824	0\\
16.61081463558	0\\
16.61084387292	0\\
16.61087311026	0\\
16.6109023476	0\\
16.61093158494	0\\
16.61096082228	0\\
16.61099005962	0\\
16.61101929696	0\\
16.6110485343	0\\
16.61107777164	0\\
16.61110700898	0\\
16.61113624632	0\\
16.61116548366	0\\
16.611194721	0\\
16.61122395834	0\\
16.61125319568	0\\
16.61128243302	0\\
16.61131167036	0\\
16.6113409077	0\\
16.61137014504	0\\
16.61139938238	0\\
16.61142861972	0\\
16.61145785706	0\\
16.6114870944	0\\
16.61151633174	0\\
16.61154556908	0\\
16.61157480642	0\\
16.61160404376	0\\
16.6116332811	0\\
16.61166251844	0\\
16.61169175578	0\\
16.61172099312	0\\
16.61175023046	0\\
16.6117794678	0\\
16.61180870514	0\\
16.61183794248	0\\
16.61186717982	0\\
16.61189641716	0\\
16.6119256545	0\\
16.61195489184	0\\
16.61198412918	0\\
16.61201336652	0\\
16.61204260386	0\\
16.6120718412	0\\
16.61210107854	0\\
16.61213031588	0\\
16.61215955322	0\\
16.61218879056	0\\
16.6122180279	0\\
16.61224726524	0\\
16.61227650258	0\\
16.61230573992	0\\
16.61233497726	0\\
16.6123642146	0\\
16.61239345194	0\\
16.61242268928	0\\
16.61245192662	0\\
16.61248116396	0\\
16.6125104013	0\\
16.61253963864	0\\
16.61256887598	0\\
16.61259811332	0\\
16.61262735066	0\\
16.612656588	0\\
16.61268582534	0\\
16.61271506268	0\\
16.61274430002	0\\
16.61277353736	0\\
16.6128027747	0\\
16.61283201204	0\\
16.61286124938	0\\
16.61289048672	0\\
16.61291972406	0\\
16.6129489614	0\\
16.61297819874	0\\
16.61300743608	0\\
16.61303667342	0\\
16.61306591076	0\\
16.6130951481	0\\
16.61312438544	0\\
16.61315362278	0\\
16.61318286012	0\\
16.61321209746	0\\
16.6132413348	0\\
16.61327057214	0\\
16.61329980948	0\\
16.61332904682	0\\
16.61335828416	0\\
16.6133875215	0\\
16.61341675884	0\\
16.61344599618	0\\
16.61347523352	0\\
16.61350447086	0\\
16.6135337082	0\\
16.61356294554	0\\
16.61359218288	0\\
16.61362142022	0\\
16.61365065756	0\\
16.6136798949	0\\
16.61370913224	0\\
16.61373836958	0\\
16.61376760692	0\\
16.61379684426	0\\
16.6138260816	0\\
16.61385531894	0\\
16.61388455628	0\\
16.61391379362	0\\
16.61394303096	0\\
16.6139722683	0\\
16.61400150564	0\\
16.61403074298	0\\
16.61405998032	0\\
16.61408921766	0\\
16.614118455	0\\
16.61414769234	0\\
16.61417692968	0\\
16.61420616702	0\\
16.61423540436	0\\
16.6142646417	0\\
16.61429387904	0\\
16.61432311638	0\\
16.61435235372	0\\
16.61438159106	0\\
16.6144108284	0\\
16.61444006574	0\\
16.61446930308	0\\
16.61449854042	0\\
16.61452777776	0\\
16.6145570151	0\\
16.61458625244	0\\
16.61461548978	0\\
16.61464472712	0\\
16.61467396446	0\\
16.6147032018	0\\
16.61473243914	0\\
16.61476167648	0\\
16.61479091382	0\\
16.61482015116	0\\
16.6148493885	0\\
16.61487862584	0\\
16.61490786318	0\\
16.61493710052	0\\
16.61496633786	0\\
16.6149955752	0\\
16.61502481254	0\\
16.61505404988	0\\
16.61508328722	0\\
16.61511252456	0\\
16.6151417619	0\\
16.61517099924	0\\
16.61520023658	0\\
16.61522947392	0\\
16.61525871126	0\\
16.6152879486	0\\
16.61531718594	0\\
16.61534642328	0\\
16.61537566062	0\\
16.61540489796	0\\
16.6154341353	0\\
16.61546337264	0\\
16.61549260998	0\\
16.61552184732	0\\
16.61555108466	0\\
16.615580322	0\\
16.61560955934	0\\
16.61563879668	0\\
16.61566803402	0\\
16.61569727136	0\\
16.6157265087	0\\
16.61575574604	0\\
16.61578498338	0\\
16.61581422072	0\\
16.61584345806	0\\
16.6158726954	0\\
16.61590193274	0\\
16.61593117008	0\\
16.61596040742	0\\
16.61598964476	0\\
16.6160188821	0\\
16.61604811944	0\\
16.61607735678	0\\
16.61610659412	0\\
16.61613583146	0\\
16.6161650688	0\\
16.61619430614	0\\
16.61622354348	0\\
16.61625278082	0\\
16.61628201816	0\\
16.6163112555	0\\
16.61634049284	0\\
16.61636973018	0\\
16.61639896752	0\\
16.61642820486	0\\
16.6164574422	0\\
16.61648667954	0\\
16.61651591688	0\\
16.61654515422	0\\
16.61657439156	0\\
16.6166036289	0\\
16.61663286624	0\\
16.61666210358	0\\
16.61669134092	0\\
16.61672057826	0\\
16.6167498156	0\\
16.61677905294	0\\
16.61680829028	0\\
16.61683752762	0\\
16.61686676496	0\\
16.6168960023	0\\
16.61692523964	0\\
16.61695447698	0\\
16.61698371432	0\\
16.61701295166	0\\
16.617042189	0\\
16.61707142634	0\\
16.61710066368	0\\
16.61712990102	0\\
16.61715913836	0\\
16.6171883757	0\\
16.61721761304	0\\
16.61724685038	0\\
16.61727608772	0\\
16.61730532506	0\\
16.6173345624	0\\
16.61736379974	0\\
16.61739303708	0\\
16.61742227442	0\\
16.61745151176	0\\
16.6174807491	0\\
16.61750998644	0\\
16.61753922378	0\\
16.61756846112	0\\
16.61759769846	0\\
16.6176269358	0\\
16.61765617314	0\\
16.61768541048	0\\
16.61771464782	0\\
16.61774388516	0\\
16.6177731225	0\\
16.61780235984	0\\
16.61783159718	0\\
16.61786083452	0\\
16.61789007186	0\\
16.6179193092	0\\
16.61794854654	0\\
16.61797778388	0\\
16.61800702122	0\\
16.61803625856	0\\
16.6180654959	0\\
16.61809473324	0\\
16.61812397058	0\\
16.61815320792	0\\
16.61818244526	0\\
16.6182116826	0\\
16.61824091994	0\\
16.61827015728	0\\
16.61829939462	0\\
16.61832863196	0\\
16.6183578693	0\\
16.61838710664	0\\
16.61841634398	0\\
16.61844558132	0\\
16.61847481866	0\\
16.618504056	0\\
16.61853329334	0\\
16.61856253068	0\\
16.61859176802	0\\
16.61862100536	0\\
16.6186502427	0\\
16.61867948004	0\\
16.61870871738	0\\
16.61873795472	0\\
16.61876719206	0\\
16.6187964294	0\\
16.61882566674	0\\
16.61885490408	0\\
16.61888414142	0\\
16.61891337876	0\\
16.6189426161	0\\
16.61897185344	0\\
16.61900109078	0\\
16.61903032812	0\\
16.61905956546	0\\
16.6190888028	0\\
16.61911804014	0\\
16.61914727748	0\\
16.61917651482	0\\
16.61920575216	0\\
16.6192349895	0\\
16.61926422684	0\\
16.61929346418	0\\
16.61932270152	0\\
16.61935193886	0\\
16.6193811762	0\\
16.61941041354	0\\
16.61943965088	0\\
16.61946888822	0\\
16.61949812556	0\\
16.6195273629	0\\
16.61955660024	0\\
16.61958583758	0\\
16.61961507492	0\\
16.61964431226	0\\
16.6196735496	0\\
16.61970278694	0\\
16.61973202428	0\\
16.61976126162	0\\
16.61979049896	0\\
16.6198197363	0\\
16.61984897364	0\\
16.61987821098	0\\
16.61990744832	0\\
16.61993668566	0\\
16.619965923	0\\
16.61999516034	0\\
16.62002439768	0\\
16.62005363502	0\\
16.62008287236	0\\
16.6201121097	0\\
16.62014134704	0\\
16.62017058438	0\\
16.62019982172	0\\
16.62022905906	0\\
16.6202582964	0\\
16.62028753374	0\\
16.62031677108	0\\
16.62034600842	0\\
16.62037524576	0\\
16.6204044831	0\\
16.62043372044	0\\
16.62046295778	0\\
16.62049219512	0\\
16.62052143246	0\\
16.6205506698	0\\
16.62057990714	0\\
16.62060914448	0\\
16.62063838182	0\\
16.62066761916	0\\
16.6206968565	0\\
16.62072609384	0\\
16.62075533118	0\\
16.62078456852	0\\
16.62081380586	0\\
16.6208430432	0\\
16.62087228054	0\\
16.62090151788	0\\
16.62093075522	0\\
16.62095999256	0\\
16.6209892299	0\\
16.62101846724	0\\
16.62104770458	0\\
16.62107694192	0\\
16.62110617926	0\\
16.6211354166	0\\
16.62116465394	0\\
16.62119389128	0\\
16.62122312862	0\\
16.62125236596	0\\
16.6212816033	0\\
16.62131084064	0\\
16.62134007798	0\\
16.62136931532	0\\
16.62139855266	0\\
16.62142779	0\\
16.62145702734	0\\
16.62148626468	0\\
16.62151550202	0\\
16.62154473936	0\\
16.6215739767	0\\
16.62160321404	0\\
16.62163245138	0\\
16.62166168872	0\\
16.62169092606	0\\
16.6217201634	0\\
16.62174940074	0\\
16.62177863808	0\\
16.62180787542	0\\
16.62183711276	0\\
16.6218663501	0\\
16.62189558744	0\\
16.62192482478	0\\
16.62195406212	0\\
16.62198329946	0\\
16.6220125368	0\\
16.62204177414	0\\
16.62207101148	0\\
16.62210024882	0\\
16.62212948616	0\\
16.6221587235	0\\
16.62218796084	0\\
16.62221719818	0\\
16.62224643552	0\\
16.62227567286	0\\
16.6223049102	0\\
16.62233414754	0\\
16.62236338488	0\\
16.62239262222	0\\
16.62242185956	0\\
16.6224510969	0\\
16.62248033424	0\\
16.62250957158	0\\
16.62253880892	0\\
16.62256804626	0\\
16.6225972836	0\\
16.62262652094	0\\
16.62265575828	0\\
16.62268499562	0\\
16.62271423296	0\\
16.6227434703	0\\
16.62277270764	0\\
16.62280194498	0\\
16.62283118232	0\\
16.62286041966	0\\
16.622889657	0\\
16.62291889434	0\\
16.62294813168	0\\
16.62297736902	0\\
16.62300660636	0\\
16.6230358437	0\\
16.62306508104	0\\
16.62309431838	0\\
16.62312355572	0\\
16.62315279306	0\\
16.6231820304	0\\
16.62321126774	0\\
16.62324050508	0\\
16.62326974242	0\\
16.62329897976	0\\
16.6233282171	0\\
16.62335745444	0\\
16.62338669178	0\\
16.62341592912	0\\
16.62344516646	0\\
16.6234744038	0\\
16.62350364114	0\\
16.62353287848	0\\
16.62356211582	0\\
16.62359135316	0\\
16.6236205905	0\\
16.62364982784	0\\
16.62367906518	0\\
16.62370830252	0\\
16.62373753986	0\\
16.6237667772	0\\
16.62379601454	0\\
16.62382525188	0\\
16.62385448922	0\\
16.62388372656	0\\
16.6239129639	0\\
16.62394220124	0\\
16.62397143858	0\\
16.62400067592	0\\
16.62402991326	0\\
16.6240591506	0\\
16.62408838794	0\\
16.62411762528	0\\
16.62414686262	0\\
16.62417609996	0\\
16.6242053373	0\\
16.62423457464	0\\
16.62426381198	0\\
16.62429304932	0\\
16.62432228666	0\\
16.624351524	0\\
16.62438076134	0\\
16.62440999868	0\\
16.62443923602	0\\
16.62446847336	0\\
16.6244977107	0\\
16.62452694804	0\\
16.62455618538	0\\
16.62458542272	0\\
16.62461466006	0\\
16.6246438974	0\\
16.62467313474	0\\
16.62470237208	0\\
16.62473160942	0\\
16.62476084676	0\\
16.6247900841	0\\
16.62481932144	0\\
16.62484855878	0\\
16.62487779612	0\\
16.62490703346	0\\
16.6249362708	0\\
16.62496550814	0\\
16.62499474548	0\\
16.62502398282	0\\
16.62505322016	0\\
16.6250824575	0\\
16.62511169484	0\\
16.62514093218	0\\
16.62517016952	0\\
16.62519940686	0\\
16.6252286442	0\\
16.62525788154	0\\
16.62528711888	0\\
16.62531635622	0\\
16.62534559356	0\\
16.6253748309	0\\
16.62540406824	0\\
16.62543330558	0\\
16.62546254292	0\\
16.62549178026	0\\
16.6255210176	0\\
16.62555025494	0\\
16.62557949228	0\\
16.62560872962	0\\
16.62563796696	0\\
16.6256672043	0\\
16.62569644164	0\\
16.62572567898	0\\
16.62575491632	0\\
16.62578415366	0\\
16.625813391	0\\
16.62584262834	0\\
16.62587186568	0\\
16.62590110302	0\\
16.62593034036	0\\
16.6259595777	0\\
16.62598881504	0\\
16.62601805238	0\\
16.62604728972	0\\
16.62607652706	0\\
16.6261057644	0\\
16.62613500174	0\\
16.62616423908	0\\
16.62619347642	0\\
16.62622271376	0\\
16.6262519511	0\\
16.62628118844	0\\
16.62631042578	0\\
16.62633966312	0\\
16.62636890046	0\\
16.6263981378	0\\
16.62642737514	0\\
16.62645661248	0\\
16.62648584982	0\\
16.62651508716	0\\
16.6265443245	0\\
16.62657356184	0\\
16.62660279918	0\\
16.62663203652	0\\
16.62666127386	0\\
16.6266905112	0\\
16.62671974854	0\\
16.62674898588	0\\
16.62677822322	0\\
16.62680746056	0\\
16.6268366979	0\\
16.62686593524	0\\
16.62689517258	0\\
16.62692440992	0\\
16.62695364726	0\\
16.6269828846	0\\
16.62701212194	0\\
16.62704135928	0\\
16.62707059662	0\\
16.62709983396	0\\
16.6271290713	0\\
16.62715830864	0\\
16.62718754598	0\\
16.62721678332	0\\
16.62724602066	0\\
16.627275258	0\\
16.62730449534	0\\
16.62733373268	0\\
16.62736297002	0\\
16.62739220736	0\\
16.6274214447	0\\
16.62745068204	0\\
16.62747991938	0\\
16.62750915672	0\\
16.62753839406	0\\
16.6275676314	0\\
16.62759686874	0\\
16.62762610608	0\\
16.62765534342	0\\
16.62768458076	0\\
16.6277138181	0\\
16.62774305544	0\\
16.62777229278	0\\
16.62780153012	0\\
16.62783076746	0\\
16.6278600048	0\\
16.62788924214	0\\
16.62791847948	0\\
16.62794771682	0\\
16.62797695416	0\\
16.6280061915	0\\
16.62803542884	0\\
16.62806466618	0\\
16.62809390352	0\\
16.62812314086	0\\
16.6281523782	0\\
16.62818161554	0\\
16.62821085288	0\\
16.62824009022	0\\
16.62826932756	0\\
16.6282985649	0\\
16.62832780224	0\\
16.62835703958	0\\
16.62838627692	0\\
16.62841551426	0\\
16.6284447516	0\\
16.62847398894	0\\
16.62850322628	0\\
16.62853246362	0\\
16.62856170096	0\\
16.6285909383	0\\
16.62862017564	0\\
16.62864941298	0\\
16.62867865032	0\\
16.62870788766	0\\
16.628737125	0\\
16.62876636234	0\\
16.62879559968	0\\
16.62882483702	0\\
16.62885407436	0\\
16.6288833117	0\\
16.62891254904	0\\
16.62894178638	0\\
16.62897102372	0\\
16.62900026106	0\\
16.6290294984	0\\
16.62905873574	0\\
16.62908797308	0\\
16.62911721042	0\\
16.62914644776	0\\
16.6291756851	0\\
16.62920492244	0\\
16.62923415978	0\\
16.62926339712	0\\
16.62929263446	0\\
16.6293218718	0\\
16.62935110914	0\\
16.62938034648	0\\
16.62940958382	0\\
16.62943882116	0\\
16.6294680585	0\\
16.62949729584	0\\
16.62952653318	0\\
16.62955577052	0\\
16.62958500786	0\\
16.6296142452	0\\
16.62964348254	0\\
16.62967271988	0\\
16.62970195722	0\\
16.62973119456	0\\
16.6297604319	0\\
16.62978966924	0\\
16.62981890658	0\\
16.62984814392	0\\
16.62987738126	0\\
16.6299066186	0\\
16.62993585594	0\\
16.62996509328	0\\
16.62999433062	0\\
16.63002356796	0\\
16.6300528053	0\\
16.63008204264	0\\
16.63011127998	0\\
16.63014051732	0\\
16.63016975466	0\\
16.630198992	0\\
16.63022822934	0\\
16.63025746668	0\\
16.63028670402	0\\
16.63031594136	0\\
16.6303451787	0\\
16.63037441604	0\\
16.63040365338	0\\
16.63043289072	0\\
16.63046212806	0\\
16.6304913654	0\\
16.63052060274	0\\
16.63054984008	0\\
16.63057907742	0\\
16.63060831476	0\\
16.6306375521	0\\
16.63066678944	0\\
16.63069602678	0\\
16.63072526412	0\\
16.63075450146	0\\
16.6307837388	0\\
16.63081297614	0\\
16.63084221348	0\\
16.63087145082	0\\
16.63090068816	0\\
16.6309299255	0\\
16.63095916284	0\\
16.63098840018	0\\
16.63101763752	0\\
16.63104687486	0\\
16.6310761122	0\\
16.63110534954	0\\
16.63113458688	0\\
16.63116382422	0\\
16.63119306156	0\\
16.6312222989	0\\
16.63125153624	0\\
16.63128077358	0\\
16.63131001092	0\\
16.63133924826	0\\
16.6313684856	0\\
16.63139772294	0\\
16.63142696028	0\\
16.63145619762	0\\
16.63148543496	0\\
16.6315146723	0\\
16.63154390964	0\\
16.63157314698	0\\
16.63160238432	0\\
16.63163162166	0\\
16.631660859	0\\
16.63169009634	0\\
16.63171933368	0\\
16.63174857102	0\\
16.63177780836	0\\
16.6318070457	0\\
16.63183628304	0\\
16.63186552038	0\\
16.63189475772	0\\
16.63192399506	0\\
16.6319532324	0\\
16.63198246974	0\\
16.63201170708	0\\
16.63204094442	0\\
16.63207018176	0\\
16.6320994191	0\\
16.63212865644	0\\
16.63215789378	0\\
16.63218713112	0\\
16.63221636846	0\\
16.6322456058	0\\
16.63227484314	0\\
16.63230408048	0\\
16.63233331782	0\\
16.63236255516	0\\
16.6323917925	0\\
16.63242102984	0\\
16.63245026718	0\\
16.63247950452	0\\
16.63250874186	0\\
16.6325379792	0\\
16.63256721654	0\\
16.63259645388	0\\
16.63262569122	0\\
16.63265492856	0\\
16.6326841659	0\\
16.63271340324	0\\
16.63274264058	0\\
16.63277187792	0\\
16.63280111526	0\\
16.6328303526	0\\
16.63285958994	0\\
16.63288882728	0\\
16.63291806462	0\\
16.63294730196	0\\
16.6329765393	0\\
16.63300577664	0\\
16.63303501398	0\\
16.63306425132	0\\
16.63309348866	0\\
16.633122726	0\\
16.63315196334	0\\
16.63318120068	0\\
16.63321043802	0\\
16.63323967536	0\\
16.6332689127	0\\
16.63329815004	0\\
16.63332738738	0\\
16.63335662472	0\\
16.63338586206	0\\
16.6334150994	0\\
16.63344433674	0\\
16.63347357408	0\\
16.63350281142	0\\
16.63353204876	0\\
16.6335612861	0\\
16.63359052344	0\\
16.63361976078	0\\
16.63364899812	0\\
16.63367823546	0\\
16.6337074728	0\\
16.63373671014	0\\
16.63376594748	0\\
16.63379518482	0\\
16.63382442216	0\\
16.6338536595	0\\
16.63388289684	0\\
16.63391213418	0\\
16.63394137152	0\\
16.63397060886	0\\
16.6339998462	0\\
16.63402908354	0\\
16.63405832088	0\\
16.63408755822	0\\
16.63411679556	0\\
16.6341460329	0\\
16.63417527024	0\\
16.63420450758	0\\
16.63423374492	0\\
16.63426298226	0\\
16.6342922196	0\\
16.63432145694	0\\
16.63435069428	0\\
16.63437993162	0\\
16.63440916896	0\\
16.6344384063	0\\
16.63446764364	0\\
16.63449688098	0\\
16.63452611832	0\\
16.63455535566	0\\
16.634584593	0\\
16.63461383034	0\\
16.63464306768	0\\
16.63467230502	0\\
16.63470154236	0\\
16.6347307797	0\\
16.63476001704	0\\
16.63478925438	0\\
16.63481849172	0\\
16.63484772906	0\\
16.6348769664	0\\
16.63490620374	0\\
16.63493544108	0\\
16.63496467842	0\\
16.63499391576	0\\
16.6350231531	0\\
16.63505239044	0\\
16.63508162778	0\\
16.63511086512	0\\
16.63514010246	0\\
16.6351693398	0\\
16.63519857714	0\\
16.63522781448	0\\
16.63525705182	0\\
16.63528628916	0\\
16.6353155265	0\\
16.63534476384	0\\
16.63537400118	0\\
16.63540323852	0\\
16.63543247586	0\\
16.6354617132	0\\
16.63549095054	0\\
16.63552018788	0\\
16.63554942522	0\\
16.63557866256	0\\
16.6356078999	0\\
16.63563713724	0\\
16.63566637458	0\\
16.63569561192	0\\
16.63572484926	0\\
16.6357540866	0\\
16.63578332394	0\\
16.63581256128	0\\
16.63584179862	0\\
16.63587103596	0\\
16.6359002733	0\\
16.63592951064	0\\
16.63595874798	0\\
16.63598798532	0\\
16.63601722266	0\\
16.63604646	0\\
16.63607569734	0\\
16.63610493468	0\\
16.63613417202	0\\
16.63616340936	0\\
16.6361926467	0\\
16.63622188404	0\\
16.63625112138	0\\
16.63628035872	0\\
16.63630959606	0\\
16.6363388334	0\\
16.63636807074	0\\
16.63639730808	0\\
16.63642654542	0\\
16.63645578276	0\\
16.6364850201	0\\
16.63651425744	0\\
16.63654349478	0\\
16.63657273212	0\\
16.63660196946	0\\
16.6366312068	0\\
16.63666044414	0\\
16.63668968148	0\\
16.63671891882	0\\
16.63674815616	0\\
16.6367773935	0\\
16.63680663084	0\\
16.63683586818	0\\
16.63686510552	0\\
16.63689434286	0\\
16.6369235802	0\\
16.63695281754	0\\
16.63698205488	0\\
16.63701129222	0\\
16.63704052956	0\\
16.6370697669	0\\
16.63709900424	0\\
16.63712824158	0\\
16.63715747892	0\\
16.63718671626	0\\
16.6372159536	0\\
16.63724519094	0\\
16.63727442828	0\\
16.63730366562	0\\
16.63733290296	0\\
16.6373621403	0\\
16.63739137764	0\\
16.63742061498	0\\
16.63744985232	0\\
16.63747908966	0\\
16.637508327	0\\
16.63753756434	0\\
16.63756680168	0\\
16.63759603902	0\\
16.63762527636	0\\
16.6376545137	0\\
16.63768375104	0\\
16.63771298838	0\\
16.63774222572	0\\
16.63777146306	0\\
16.6378007004	0\\
16.63782993774	0\\
16.63785917508	0\\
16.63788841242	0\\
16.63791764976	0\\
16.6379468871	0\\
16.63797612444	0\\
16.63800536178	0\\
16.63803459912	0\\
16.63806383646	0\\
16.6380930738	0\\
16.63812231114	0\\
16.63815154848	0\\
16.63818078582	0\\
16.63821002316	0\\
16.6382392605	0\\
16.63826849784	0\\
16.63829773518	0\\
16.63832697252	0\\
16.63835620986	0\\
16.6383854472	0\\
16.63841468454	0\\
16.63844392188	0\\
16.63847315922	0\\
16.63850239656	0\\
16.6385316339	0\\
16.63856087124	0\\
16.63859010858	0\\
16.63861934592	0\\
16.63864858326	0\\
16.6386778206	0\\
16.63870705794	0\\
16.63873629528	0\\
16.63876553262	0\\
16.63879476996	0\\
16.6388240073	0\\
16.63885324464	0\\
16.63888248198	0\\
16.63891171932	0\\
16.63894095666	0\\
16.638970194	0\\
16.63899943134	0\\
16.63902866868	0\\
16.63905790602	0\\
16.63908714336	0\\
16.6391163807	0\\
16.63914561804	0\\
16.63917485538	0\\
16.63920409272	0\\
16.63923333006	0\\
16.6392625674	0\\
16.63929180474	0\\
16.63932104208	0\\
16.63935027942	0\\
16.63937951676	0\\
16.6394087541	0\\
16.63943799144	0\\
16.63946722878	0\\
16.63949646612	0\\
16.63952570346	0\\
16.6395549408	0\\
16.63958417814	0\\
16.63961341548	0\\
16.63964265282	0\\
16.63967189016	0\\
16.6397011275	0\\
16.63973036484	0\\
16.63975960218	0\\
16.63978883952	0\\
16.63981807686	0\\
16.6398473142	0\\
16.63987655154	0\\
16.63990578888	0\\
16.63993502622	0\\
16.63996426356	0\\
16.6399935009	0\\
16.64002273824	0\\
16.64005197558	0\\
16.64008121292	0\\
16.64011045026	0\\
16.6401396876	0\\
16.64016892494	0\\
16.64019816228	0\\
16.64022739962	0\\
16.64025663696	0\\
16.6402858743	0\\
16.64031511164	0\\
16.64034434898	0\\
16.64037358632	0\\
16.64040282366	0\\
16.640432061	0\\
16.64046129834	0\\
16.64049053568	0\\
16.64051977302	0\\
16.64054901036	0\\
16.6405782477	0\\
16.64060748504	0\\
16.64063672238	0\\
16.64066595972	0\\
16.64069519706	0\\
16.6407244344	0\\
16.64075367174	0\\
16.64078290908	0\\
16.64081214642	0\\
16.64084138376	0\\
16.6408706211	0\\
16.64089985844	0\\
16.64092909578	0\\
16.64095833312	0\\
16.64098757046	0\\
16.6410168078	0\\
16.64104604514	0\\
16.64107528248	0\\
16.64110451982	0\\
16.64113375716	0\\
16.6411629945	0\\
16.64119223184	0\\
16.64122146918	0\\
16.64125070652	0\\
16.64127994386	0\\
16.6413091812	0\\
16.64133841854	0\\
16.64136765588	0\\
16.64139689322	0\\
16.64142613056	0\\
16.6414553679	0\\
16.64148460524	0\\
16.64151384258	0\\
16.64154307992	0\\
16.64157231726	0\\
16.6416015546	0\\
16.64163079194	0\\
16.64166002928	0\\
16.64168926662	0\\
16.64171850396	0\\
16.6417477413	0\\
16.64177697864	0\\
16.64180621598	0\\
16.64183545332	0\\
16.64186469066	0\\
16.641893928	0\\
16.64192316534	0\\
16.64195240268	0\\
16.64198164002	0\\
16.64201087736	0\\
16.6420401147	0\\
16.64206935204	0\\
16.64209858938	0\\
16.64212782672	0\\
16.64215706406	0\\
16.6421863014	0\\
16.64221553874	0\\
16.64224477608	0\\
16.64227401342	0\\
16.64230325076	0\\
16.6423324881	0\\
16.64236172544	0\\
16.64239096278	0\\
16.64242020012	0\\
16.64244943746	0\\
16.6424786748	0\\
16.64250791214	0\\
16.64253714948	0\\
16.64256638682	0\\
16.64259562416	0\\
16.6426248615	0\\
16.64265409884	0\\
16.64268333618	0\\
16.64271257352	0\\
16.64274181086	0\\
16.6427710482	0\\
16.64280028554	0\\
16.64282952288	0\\
16.64285876022	0\\
16.64288799756	0\\
16.6429172349	0\\
16.64294647224	0\\
16.64297570958	0\\
16.64300494692	0\\
16.64303418426	0\\
16.6430634216	0\\
16.64309265894	0\\
16.64312189628	0\\
16.64315113362	0\\
16.64318037096	0\\
16.6432096083	0\\
16.64323884564	0\\
16.64326808298	0\\
16.64329732032	0\\
16.64332655766	0\\
16.643355795	0\\
16.64338503234	0\\
16.64341426968	0\\
16.64344350702	0\\
16.64347274436	0\\
16.6435019817	0\\
16.64353121904	0\\
16.64356045638	0\\
16.64358969372	0\\
16.64361893106	0\\
16.6436481684	0\\
16.64367740574	0\\
16.64370664308	0\\
16.64373588042	0\\
16.64376511776	0\\
16.6437943551	0\\
16.64382359244	0\\
16.64385282978	0\\
16.64388206712	0\\
16.64391130446	0\\
16.6439405418	0\\
16.64396977914	0\\
16.64399901648	0\\
16.64402825382	0\\
16.64405749116	0\\
16.6440867285	0\\
16.64411596584	0\\
16.64414520318	0\\
16.64417444052	0\\
16.64420367786	0\\
16.6442329152	0\\
16.64426215254	0\\
16.64429138988	0\\
16.64432062722	0\\
16.64434986456	0\\
16.6443791019	0\\
16.64440833924	0\\
16.64443757658	0\\
16.64446681392	0\\
16.64449605126	0\\
16.6445252886	0\\
16.64455452594	0\\
16.64458376328	0\\
16.64461300062	0\\
16.64464223796	0\\
16.6446714753	0\\
16.64470071264	0\\
16.64472994998	0\\
16.64475918732	0\\
16.64478842466	0\\
16.644817662	0\\
16.64484689934	0\\
16.64487613668	0\\
16.64490537402	0\\
16.64493461136	0\\
16.6449638487	0\\
16.64499308604	0\\
16.64502232338	0\\
16.64505156072	0\\
16.64508079806	0\\
16.6451100354	0\\
16.64513927274	0\\
16.64516851008	0\\
16.64519774742	0\\
16.64522698476	0\\
16.6452562221	0\\
16.64528545944	0\\
16.64531469678	0\\
16.64534393412	0\\
16.64537317146	0\\
16.6454024088	0\\
16.64543164614	0\\
16.64546088348	0\\
16.64549012082	0\\
16.64551935816	0\\
16.6455485955	0\\
16.64557783284	0\\
16.64560707018	0\\
16.64563630752	0\\
16.64566554486	0\\
16.6456947822	0\\
16.64572401954	0\\
16.64575325688	0\\
16.64578249422	0\\
16.64581173156	0\\
16.6458409689	0\\
16.64587020624	0\\
16.64589944358	0\\
16.64592868092	0\\
16.64595791826	0\\
16.6459871556	0\\
16.64601639294	0\\
16.64604563028	0\\
16.64607486762	0\\
16.64610410496	0\\
16.6461333423	0\\
16.64616257964	0\\
16.64619181698	0\\
16.64622105432	0\\
16.64625029166	0\\
16.646279529	0\\
16.64630876634	0\\
16.64633800368	0\\
16.64636724102	0\\
16.64639647836	0\\
16.6464257157	0\\
16.64645495304	0\\
16.64648419038	0\\
16.64651342772	0\\
16.64654266506	0\\
16.6465719024	0\\
16.64660113974	0\\
16.64663037708	0\\
16.64665961442	0\\
16.64668885176	0\\
16.6467180891	0\\
16.64674732644	0\\
16.64677656378	0\\
16.64680580112	0\\
16.64683503846	0\\
16.6468642758	0\\
16.64689351314	0\\
16.64692275048	0\\
16.64695198782	0\\
16.64698122516	0\\
16.6470104625	0\\
16.64703969984	0\\
16.64706893718	0\\
16.64709817452	0\\
16.64712741186	0\\
16.6471566492	0\\
16.64718588654	0\\
16.64721512388	0\\
16.64724436122	0\\
16.64727359856	0\\
16.6473028359	0\\
16.64733207324	0\\
16.64736131058	0\\
16.64739054792	0\\
16.64741978526	0\\
16.6474490226	0\\
16.64747825994	0\\
16.64750749728	0\\
16.64753673462	0\\
16.64756597196	0\\
16.6475952093	0\\
16.64762444664	0\\
16.64765368398	0\\
16.64768292132	0\\
16.64771215866	0\\
16.647741396	0\\
16.64777063334	0\\
16.64779987068	0\\
16.64782910802	0\\
16.64785834536	0\\
16.6478875827	0\\
16.64791682004	0\\
16.64794605738	0\\
16.64797529472	0\\
16.64800453206	0\\
16.6480337694	0\\
16.64806300674	0\\
16.64809224408	0\\
16.64812148142	0\\
16.64815071876	0\\
16.6481799561	0\\
16.64820919344	0\\
16.64823843078	0\\
16.64826766812	0\\
16.64829690546	0\\
16.6483261428	0\\
16.64835538014	0\\
16.64838461748	0\\
16.64841385482	0\\
16.64844309216	0\\
16.6484723295	0\\
16.64850156684	0\\
16.64853080418	0\\
16.64856004152	0\\
16.64858927886	0\\
16.6486185162	0\\
16.64864775354	0\\
16.64867699088	0\\
16.64870622822	0\\
16.64873546556	0\\
16.6487647029	0\\
16.64879394024	0\\
16.64882317758	0\\
16.64885241492	0\\
16.64888165226	0\\
16.6489108896	0\\
16.64894012694	0\\
16.64896936428	0\\
16.64899860162	0\\
16.64902783896	0\\
16.6490570763	0\\
16.64908631364	0\\
16.64911555098	0\\
16.64914478832	0\\
16.64917402566	0\\
16.649203263	0\\
16.64923250034	0\\
16.64926173768	0\\
16.64929097502	0\\
16.64932021236	0\\
16.6493494497	0\\
16.64937868704	0\\
16.64940792438	0\\
16.64943716172	0\\
16.64946639906	0\\
16.6494956364	0\\
16.64952487374	0\\
16.64955411108	0\\
16.64958334842	0\\
16.64961258576	0\\
16.6496418231	0\\
16.64967106044	0\\
16.64970029778	0\\
16.64972953512	0\\
16.64975877246	0\\
16.6497880098	0\\
16.64981724714	0\\
16.64984648448	0\\
16.64987572182	0\\
16.64990495916	0\\
16.6499341965	0\\
16.64996343384	0\\
16.64999267118	0\\
16.65002190852	0\\
16.65005114586	0\\
16.6500803832	0\\
16.65010962054	0\\
16.65013885788	0\\
16.65016809522	0\\
16.65019733256	0\\
16.6502265699	0\\
16.65025580724	0\\
16.65028504458	0\\
16.65031428192	0\\
16.65034351926	0\\
16.6503727566	0\\
16.65040199394	0\\
16.65043123128	0\\
16.65046046862	0\\
16.65048970596	0\\
16.6505189433	0\\
16.65054818064	0\\
16.65057741798	0\\
16.65060665532	0\\
16.65063589266	0\\
16.65066513	0\\
16.65069436734	0\\
16.65072360468	0\\
16.65075284202	0\\
16.65078207936	0\\
16.6508113167	0\\
16.65084055404	0\\
16.65086979138	0\\
16.65089902872	0\\
16.65092826606	0\\
16.6509575034	0\\
16.65098674074	0\\
16.65101597808	0\\
16.65104521542	0\\
16.65107445276	0\\
16.6511036901	0\\
16.65113292744	0\\
16.65116216478	0\\
16.65119140212	0\\
16.65122063946	0\\
16.6512498768	0\\
16.65127911414	0\\
16.65130835148	0\\
16.65133758882	0\\
16.65136682616	0\\
16.6513960635	0\\
16.65142530084	0\\
16.65145453818	0\\
16.65148377552	0\\
16.65151301286	0\\
16.6515422502	0\\
16.65157148754	0\\
16.65160072488	0\\
16.65162996222	0\\
16.65165919956	0\\
16.6516884369	0\\
16.65171767424	0\\
16.65174691158	0\\
16.65177614892	0\\
16.65180538626	0\\
16.6518346236	0\\
16.65186386094	0\\
16.65189309828	0\\
16.65192233562	0\\
16.65195157296	0\\
16.6519808103	0\\
16.65201004764	0\\
16.65203928498	0\\
16.65206852232	0\\
16.65209775966	0\\
16.652126997	0\\
16.65215623434	0\\
16.65218547168	0\\
16.65221470902	0\\
16.65224394636	0\\
16.6522731837	0\\
16.65230242104	0\\
16.65233165838	0\\
16.65236089572	0\\
16.65239013306	0\\
16.6524193704	0\\
16.65244860774	0\\
16.65247784508	0\\
16.65250708242	0\\
16.65253631976	0\\
16.6525655571	0\\
16.65259479444	0\\
16.65262403178	0\\
16.65265326912	0\\
16.65268250646	0\\
16.6527117438	0\\
16.65274098114	0\\
16.65277021848	0\\
16.65279945582	0\\
16.65282869316	0\\
16.6528579305	0\\
16.65288716784	0\\
16.65291640518	0\\
16.65294564252	0\\
16.65297487986	0\\
16.6530041172	0\\
16.65303335454	0\\
16.65306259188	0\\
16.65309182922	0\\
16.65312106656	0\\
16.6531503039	0\\
16.65317954124	0\\
16.65320877858	0\\
16.65323801592	0\\
16.65326725326	0\\
16.6532964906	0\\
16.65332572794	0\\
16.65335496528	0\\
16.65338420262	0\\
16.65341343996	0\\
16.6534426773	0\\
16.65347191464	0\\
16.65350115198	0\\
16.65353038932	0\\
16.65355962666	0\\
16.653588864	0\\
16.65361810134	0\\
16.65364733868	0\\
16.65367657602	0\\
16.65370581336	0\\
16.6537350507	0\\
16.65376428804	0\\
16.65379352538	0\\
16.65382276272	0\\
16.65385200006	0\\
16.6538812374	0\\
16.65391047474	0\\
16.65393971208	0\\
16.65396894942	0\\
16.65399818676	0\\
16.6540274241	0\\
16.65405666144	0\\
16.65408589878	0\\
16.65411513612	0\\
16.65414437346	0\\
16.6541736108	0\\
16.65420284814	0\\
16.65423208548	0\\
16.65426132282	0\\
16.65429056016	0\\
16.6543197975	0\\
16.65434903484	0\\
16.65437827218	0\\
16.65440750952	0\\
16.65443674686	0\\
16.6544659842	0\\
16.65449522154	0\\
16.65452445888	0\\
16.65455369622	0\\
16.65458293356	0\\
16.6546121709	0\\
16.65464140824	0\\
16.65467064558	0\\
16.65469988292	0\\
16.65472912026	0\\
16.6547583576	0\\
16.65478759494	0\\
16.65481683228	0\\
16.65484606962	0\\
16.65487530696	0\\
16.6549045443	0\\
16.65493378164	0\\
16.65496301898	0\\
16.65499225632	0\\
16.65502149366	0\\
16.655050731	0\\
16.65507996834	0\\
16.65510920568	0\\
16.65513844302	0\\
16.65516768036	0\\
16.6551969177	0\\
16.65522615504	0\\
16.65525539238	0\\
16.65528462972	0\\
16.65531386706	0\\
16.6553431044	0\\
16.65537234174	0\\
16.65540157908	0\\
16.65543081642	0\\
16.65546005376	0\\
16.6554892911	0\\
16.65551852844	0\\
16.65554776578	0\\
16.65557700312	0\\
16.65560624046	0\\
16.6556354778	0\\
16.65566471514	0\\
16.65569395248	0\\
16.65572318982	0\\
16.65575242716	0\\
16.6557816645	0\\
16.65581090184	0\\
16.65584013918	0\\
16.65586937652	0\\
16.65589861386	0\\
16.6559278512	0\\
16.65595708854	0\\
16.65598632588	0\\
16.65601556322	0\\
16.65604480056	0\\
16.6560740379	0\\
16.65610327524	0\\
16.65613251258	0\\
16.65616174992	0\\
16.65619098726	0\\
16.6562202246	0\\
16.65624946194	0\\
16.65627869928	0\\
16.65630793662	0\\
16.65633717396	0\\
16.6563664113	0\\
16.65639564864	0\\
16.65642488598	0\\
16.65645412332	0\\
16.65648336066	0\\
16.656512598	0\\
16.65654183534	0\\
16.65657107268	0\\
16.65660031002	0\\
16.65662954736	0\\
16.6566587847	0\\
16.65668802204	0\\
16.65671725938	0\\
16.65674649672	0\\
16.65677573406	0\\
16.6568049714	0\\
16.65683420874	0\\
16.65686344608	0\\
16.65689268342	0\\
16.65692192076	0\\
16.6569511581	0\\
16.65698039544	0\\
16.65700963278	0\\
16.65703887012	0\\
16.65706810746	0\\
16.6570973448	0\\
16.65712658214	0\\
16.65715581948	0\\
16.65718505682	0\\
16.65721429416	0\\
16.6572435315	0\\
16.65727276884	0\\
16.65730200618	0\\
16.65733124352	0\\
16.65736048086	0\\
16.6573897182	0\\
16.65741895554	0\\
16.65744819288	0\\
16.65747743022	0\\
16.65750666756	0\\
16.6575359049	0\\
16.65756514224	0\\
16.65759437958	0\\
16.65762361692	0\\
16.65765285426	0\\
16.6576820916	0\\
16.65771132894	0\\
16.65774056628	0\\
16.65776980362	0\\
16.65779904096	0\\
16.6578282783	0\\
16.65785751564	0\\
16.65788675298	0\\
16.65791599032	0\\
16.65794522766	0\\
16.657974465	0\\
16.65800370234	0\\
16.65803293968	0\\
16.65806217702	0\\
16.65809141436	0\\
16.6581206517	0\\
16.65814988904	0\\
16.65817912638	0\\
16.65820836372	0\\
16.65823760106	0\\
16.6582668384	0\\
16.65829607574	0\\
16.65832531308	0\\
16.65835455042	0\\
16.65838378776	0\\
16.6584130251	0\\
16.65844226244	0\\
16.65847149978	0\\
16.65850073712	0\\
16.65852997446	0\\
16.6585592118	0\\
16.65858844914	0\\
16.65861768648	0\\
16.65864692382	0\\
16.65867616116	0\\
16.6587053985	0\\
16.65873463584	0\\
16.65876387318	0\\
16.65879311052	0\\
16.65882234786	0\\
16.6588515852	0\\
16.65888082254	0\\
16.65891005988	0\\
16.65893929722	0\\
16.65896853456	0\\
16.6589977719	0\\
16.65902700924	0\\
16.65905624658	0\\
16.65908548392	0\\
16.65911472126	0\\
16.6591439586	0\\
16.65917319594	0\\
16.65920243328	0\\
16.65923167062	0\\
16.65926090796	0\\
16.6592901453	0\\
16.65931938264	0\\
16.65934861998	0\\
16.65937785732	0\\
16.65940709466	0\\
16.659436332	0\\
16.65946556934	0\\
16.65949480668	0\\
16.65952404402	0\\
16.65955328136	0\\
16.6595825187	0\\
16.65961175604	0\\
16.65964099338	0\\
16.65967023072	0\\
16.65969946806	0\\
16.6597287054	0\\
16.65975794274	0\\
16.65978718008	0\\
16.65981641742	0\\
16.65984565476	0\\
16.6598748921	0\\
16.65990412944	0\\
16.65993336678	0\\
16.65996260412	0\\
16.65999184146	0\\
16.6600210788	0\\
16.66005031614	0\\
16.66007955348	0\\
16.66010879082	0\\
16.66013802816	0\\
16.6601672655	0\\
16.66019650284	0\\
16.66022574018	0\\
16.66025497752	0\\
16.66028421486	0\\
16.6603134522	0\\
16.66034268954	0\\
16.66037192688	0\\
16.66040116422	0\\
16.66043040156	0\\
16.6604596389	0\\
16.66048887624	0\\
16.66051811358	0\\
16.66054735092	0\\
16.66057658826	0\\
16.6606058256	0\\
16.66063506294	0\\
16.66066430028	0\\
16.66069353762	0\\
16.66072277496	0\\
16.6607520123	0\\
16.66078124964	0\\
16.66081048698	0\\
16.66083972432	0\\
16.66086896166	0\\
16.660898199	0\\
16.66092743634	0\\
16.66095667368	0\\
16.66098591102	0\\
16.66101514836	0\\
16.6610443857	0\\
16.66107362304	0\\
16.66110286038	0\\
16.66113209772	0\\
16.66116133506	0\\
16.6611905724	0\\
16.66121980974	0\\
16.66124904708	0\\
16.66127828442	0\\
16.66130752176	0\\
16.6613367591	0\\
16.66136599644	0\\
16.66139523378	0\\
16.66142447112	0\\
16.66145370846	0\\
16.6614829458	0\\
16.66151218314	0\\
16.66154142048	0\\
16.66157065782	0\\
16.66159989516	0\\
16.6616291325	0\\
16.66165836984	0\\
16.66168760718	0\\
16.66171684452	0\\
16.66174608186	0\\
16.6617753192	0\\
16.66180455654	0\\
16.66183379388	0\\
16.66186303122	0\\
16.66189226856	0\\
16.6619215059	0\\
16.66195074324	0\\
16.66197998058	0\\
16.66200921792	0\\
16.66203845526	0\\
16.6620676926	0\\
16.66209692994	0\\
16.66212616728	0\\
16.66215540462	0\\
16.66218464196	0\\
16.6622138793	0\\
16.66224311664	0\\
16.66227235398	0\\
16.66230159132	0\\
16.66233082866	0\\
16.662360066	0\\
16.66238930334	0\\
16.66241854068	0\\
16.66244777802	0\\
16.66247701536	0\\
16.6625062527	0\\
16.66253549004	0\\
16.66256472738	0\\
16.66259396472	0\\
16.66262320206	0\\
16.6626524394	0\\
16.66268167674	0\\
16.66271091408	0\\
16.66274015142	0\\
16.66276938876	0\\
16.6627986261	0\\
16.66282786344	0\\
16.66285710078	0\\
16.66288633812	0\\
16.66291557546	0\\
16.6629448128	0\\
16.66297405014	0\\
16.66300328748	0\\
16.66303252482	0\\
16.66306176216	0\\
16.6630909995	0\\
16.66312023684	0\\
16.66314947418	0\\
16.66317871152	0\\
16.66320794886	0\\
16.6632371862	0\\
16.66326642354	0\\
16.66329566088	0\\
16.66332489822	0\\
16.66335413556	0\\
16.6633833729	0\\
16.66341261024	0\\
16.66344184758	0\\
16.66347108492	0\\
16.66350032226	0\\
16.6635295596	0\\
16.66355879694	0\\
16.66358803428	0\\
16.66361727162	0\\
16.66364650896	0\\
16.6636757463	0\\
16.66370498364	0\\
16.66373422098	0\\
16.66376345832	0\\
16.66379269566	0\\
16.663821933	0\\
16.66385117034	0\\
16.66388040768	0\\
16.66390964502	0\\
16.66393888236	0\\
16.6639681197	0\\
16.66399735704	0\\
16.66402659438	0\\
16.66405583172	0\\
16.66408506906	0\\
16.6641143064	0\\
16.66414354374	0\\
16.66417278108	0\\
16.66420201842	0\\
16.66423125576	0\\
16.6642604931	0\\
16.66428973044	0\\
16.66431896778	0\\
16.66434820512	0\\
16.66437744246	0\\
16.6644066798	0\\
16.66443591714	0\\
16.66446515448	0\\
16.66449439182	0\\
16.66452362916	0\\
16.6645528665	0\\
16.66458210384	0\\
16.66461134118	0\\
16.66464057852	0\\
16.66466981586	0\\
16.6646990532	0\\
16.66472829054	0\\
16.66475752788	0\\
16.66478676522	0\\
16.66481600256	0\\
16.6648452399	0\\
16.66487447724	0\\
16.66490371458	0\\
16.66493295192	0\\
16.66496218926	0\\
16.6649914266	0\\
16.66502066394	0\\
16.66504990128	0\\
16.66507913862	0\\
16.66510837596	0\\
16.6651376133	0\\
16.66516685064	0\\
16.66519608798	0\\
16.66522532532	0\\
16.66525456266	0\\
16.6652838	0\\
16.66531303734	0\\
16.66534227468	0\\
16.66537151202	0\\
16.66540074936	0\\
16.6654299867	0\\
16.66545922404	0\\
16.66548846138	0\\
16.66551769872	0\\
16.66554693606	0\\
16.6655761734	0\\
16.66560541074	0\\
16.66563464808	0\\
16.66566388542	0\\
16.66569312276	0\\
16.6657223601	0\\
16.66575159744	0\\
16.66578083478	0\\
16.66581007212	0\\
16.66583930946	0\\
16.6658685468	0\\
16.66589778414	0\\
16.66592702148	0\\
16.66595625882	0\\
16.66598549616	0\\
16.6660147335	0\\
16.66604397084	0\\
16.66607320818	0\\
16.66610244552	0\\
16.66613168286	0\\
16.6661609202	0\\
16.66619015754	0\\
16.66621939488	0\\
16.66624863222	0\\
16.66627786956	0\\
16.6663071069	0\\
16.66633634424	0\\
16.66636558158	0\\
16.66639481892	0\\
16.66642405626	0\\
16.6664532936	0\\
16.66648253094	0\\
16.66651176828	0\\
16.66654100562	0\\
16.66657024296	0\\
16.6665994803	0\\
16.66662871764	0\\
16.66665795498	0\\
16.66668719232	0\\
16.66671642966	0\\
16.666745667	0\\
16.66677490434	0\\
16.66680414168	0\\
16.66683337902	0\\
16.66686261636	0\\
16.6668918537	0\\
16.66692109104	0\\
16.66695032838	0\\
16.66697956572	0\\
16.66700880306	0\\
16.6670380404	0\\
16.66706727774	0\\
16.66709651508	0\\
16.66712575242	0\\
16.66715498976	0\\
16.6671842271	0\\
16.66721346444	0\\
16.66724270178	0\\
16.66727193912	0\\
16.66730117646	0\\
16.6673304138	0\\
16.66735965114	0\\
16.66738888848	0\\
16.66741812582	0\\
16.66744736316	0\\
16.6674766005	0\\
16.66750583784	0\\
16.66753507518	0\\
16.66756431252	0\\
16.66759354986	0\\
16.6676227872	0\\
16.66765202454	0\\
16.66768126188	0\\
16.66771049922	0\\
16.66773973656	0\\
16.6677689739	0\\
16.66779821124	0\\
16.66782744858	0\\
16.66785668592	0\\
16.66788592326	0\\
16.6679151606	0\\
16.66794439794	0\\
16.66797363528	0\\
16.66800287262	0\\
16.66803210996	0\\
16.6680613473	0\\
16.66809058464	0\\
16.66811982198	0\\
16.66814905932	0\\
16.66817829666	0\\
16.668207534	0\\
16.66823677134	0\\
16.66826600868	0\\
16.66829524602	0\\
16.66832448336	0\\
16.6683537207	0\\
16.66838295804	0\\
16.66841219538	0\\
16.66844143272	0\\
16.66847067006	0\\
16.6684999074	0\\
16.66852914474	0\\
16.66855838208	0\\
16.66858761942	0\\
16.66861685676	0\\
16.6686460941	0\\
16.66867533144	0\\
16.66870456878	0\\
16.66873380612	0\\
16.66876304346	0\\
16.6687922808	0\\
16.66882151814	0\\
16.66885075548	0\\
16.66887999282	0\\
16.66890923016	0\\
16.6689384675	0\\
16.66896770484	0\\
16.66899694218	0\\
16.66902617952	0\\
16.66905541686	0\\
16.6690846542	0\\
16.66911389154	0\\
16.66914312888	0\\
16.66917236622	0\\
16.66920160356	0\\
16.6692308409	0\\
16.66926007824	0\\
16.66928931558	0\\
16.66931855292	0\\
16.66934779026	0\\
16.6693770276	0\\
16.66940626494	0\\
16.66943550228	0\\
16.66946473962	0\\
16.66949397696	0\\
16.6695232143	0\\
16.66955245164	0\\
16.66958168898	0\\
16.66961092632	0\\
16.66964016366	0\\
16.669669401	0\\
16.66969863834	0\\
16.66972787568	0\\
16.66975711302	0\\
16.66978635036	0\\
16.6698155877	0\\
16.66984482504	0\\
16.66987406238	0\\
16.66990329972	0\\
16.66993253706	0\\
16.6699617744	0\\
16.66999101174	0\\
16.67002024908	0\\
16.67004948642	0\\
16.67007872376	0\\
16.6701079611	0\\
16.67013719844	0\\
16.67016643578	0\\
16.67019567312	0\\
16.67022491046	0\\
16.6702541478	0\\
16.67028338514	0\\
16.67031262248	0\\
16.67034185982	0\\
16.67037109716	0\\
16.6704003345	0\\
16.67042957184	0\\
16.67045880918	0\\
16.67048804652	0\\
16.67051728386	0\\
16.6705465212	0\\
16.67057575854	0\\
16.67060499588	0\\
16.67063423322	0\\
16.67066347056	0\\
16.6706927079	0\\
16.67072194524	0\\
16.67075118258	0\\
16.67078041992	0\\
16.67080965726	0\\
16.6708388946	0\\
16.67086813194	0\\
16.67089736928	0\\
16.67092660662	0\\
16.67095584396	0\\
16.6709850813	0\\
16.67101431864	0\\
16.67104355598	0\\
16.67107279332	0\\
16.67110203066	0\\
16.671131268	0\\
16.67116050534	0\\
16.67118974268	0\\
16.67121898002	0\\
16.67124821736	0\\
16.6712774547	0\\
16.67130669204	0\\
16.67133592938	0\\
16.67136516672	0\\
16.67139440406	0\\
16.6714236414	0\\
16.67145287874	0\\
16.67148211608	0\\
16.67151135342	0\\
16.67154059076	0\\
16.6715698281	0\\
16.67159906544	0\\
16.67162830278	0\\
16.67165754012	0\\
16.67168677746	0\\
16.6717160148	0\\
16.67174525214	0\\
16.67177448948	0\\
16.67180372682	0\\
16.67183296416	0\\
16.6718622015	0\\
16.67189143884	0\\
16.67192067618	0\\
16.67194991352	0\\
16.67197915086	0\\
16.6720083882	0\\
16.67203762554	0\\
16.67206686288	0\\
16.67209610022	0\\
16.67212533756	0\\
16.6721545749	0\\
16.67218381224	0\\
16.67221304958	0\\
16.67224228692	0\\
16.67227152426	0\\
16.6723007616	0\\
16.67232999894	0\\
16.67235923628	0\\
16.67238847362	0\\
16.67241771096	0\\
16.6724469483	0\\
16.67247618564	0\\
16.67250542298	0\\
16.67253466032	0\\
16.67256389766	0\\
16.672593135	0\\
16.67262237234	0\\
16.67265160968	0\\
16.67268084702	0\\
16.67271008436	0\\
16.6727393217	0\\
16.67276855904	0\\
16.67279779638	0\\
16.67282703372	0\\
16.67285627106	0\\
16.6728855084	0\\
16.67291474574	0\\
16.67294398308	0\\
16.67297322042	0\\
16.67300245776	0\\
16.6730316951	0\\
16.67306093244	0\\
16.67309016978	0\\
16.67311940712	0\\
16.67314864446	0\\
16.6731778818	0\\
16.67320711914	0\\
16.67323635648	0\\
16.67326559382	0\\
16.67329483116	0\\
16.6733240685	0\\
16.67335330584	0\\
16.67338254318	0\\
16.67341178052	0\\
16.67344101786	0\\
16.6734702552	0\\
16.67349949254	0\\
16.67352872988	0\\
16.67355796722	0\\
16.67358720456	0\\
16.6736164419	0\\
16.67364567924	0\\
16.67367491658	0\\
16.67370415392	0\\
16.67373339126	0\\
16.6737626286	0\\
16.67379186594	0\\
16.67382110328	0\\
16.67385034062	0\\
16.67387957796	0\\
16.6739088153	0\\
16.67393805264	0\\
16.67396728998	0\\
16.67399652732	0\\
16.67402576466	0\\
16.674055002	0\\
16.67408423934	0\\
16.67411347668	0\\
16.67414271402	0\\
16.67417195136	0\\
16.6742011887	0\\
16.67423042604	0\\
16.67425966338	0\\
16.67428890072	0\\
16.67431813806	0\\
16.6743473754	0\\
16.67437661274	0\\
16.67440585008	0\\
16.67443508742	0\\
16.67446432476	0\\
16.6744935621	0\\
16.67452279944	0\\
16.67455203678	0\\
16.67458127412	0\\
16.67461051146	0\\
16.6746397488	0\\
16.67466898614	0\\
16.67469822348	0\\
16.67472746082	0\\
16.67475669816	0\\
16.6747859355	0\\
16.67481517284	0\\
16.67484441018	0\\
16.67487364752	0\\
16.67490288486	0\\
16.6749321222	0\\
16.67496135954	0\\
16.67499059688	0\\
16.67501983422	0\\
16.67504907156	0\\
16.6750783089	0\\
16.67510754624	0\\
16.67513678358	0\\
16.67516602092	0\\
16.67519525826	0\\
16.6752244956	0\\
16.67525373294	0\\
16.67528297028	0\\
16.67531220762	0\\
16.67534144496	0\\
16.6753706823	0\\
16.67539991964	0\\
16.67542915698	0\\
16.67545839432	0\\
16.67548763166	0\\
16.675516869	0\\
16.67554610634	0\\
16.67557534368	0\\
16.67560458102	0\\
16.67563381836	0\\
16.6756630557	0\\
16.67569229304	0\\
16.67572153038	0\\
16.67575076772	0\\
16.67578000506	0\\
16.6758092424	0\\
16.67583847974	0\\
16.67586771708	0\\
16.67589695442	0\\
16.67592619176	0\\
16.6759554291	0\\
16.67598466644	0\\
16.67601390378	0\\
16.67604314112	0\\
16.67607237846	0\\
16.6761016158	0\\
16.67613085314	0\\
16.67616009048	0\\
16.67618932782	0\\
16.67621856516	0\\
16.6762478025	0\\
16.67627703984	0\\
16.67630627718	0\\
16.67633551452	0\\
16.67636475186	0\\
16.6763939892	0\\
16.67642322654	0\\
16.67645246388	0\\
16.67648170122	0\\
16.67651093856	0\\
16.6765401759	0\\
16.67656941324	0\\
16.67659865058	0\\
16.67662788792	0\\
16.67665712526	0\\
16.6766863626	0\\
16.67671559994	0\\
16.67674483728	0\\
16.67677407462	0\\
16.67680331196	0\\
16.6768325493	0\\
16.67686178664	0\\
16.67689102398	0\\
16.67692026132	0\\
16.67694949866	0\\
16.676978736	0\\
16.67700797334	0\\
16.67703721068	0\\
16.67706644802	0\\
16.67709568536	0\\
16.6771249227	0\\
16.67715416004	0\\
16.67718339738	0\\
16.67721263472	0\\
16.67724187206	0\\
16.6772711094	0\\
16.67730034674	0\\
16.67732958408	0\\
16.67735882142	0\\
16.67738805876	0\\
16.6774172961	0\\
16.67744653344	0\\
16.67747577078	0\\
16.67750500812	0\\
16.67753424546	0\\
16.6775634828	0\\
16.67759272014	0\\
16.67762195748	0\\
16.67765119482	0\\
16.67768043216	0\\
16.6777096695	0\\
16.67773890684	0\\
16.67776814418	0\\
16.67779738152	0\\
16.67782661886	0\\
16.6778558562	0\\
16.67788509354	0\\
16.67791433088	0\\
16.67794356822	0\\
16.67797280556	0\\
16.6780020429	0\\
16.67803128024	0\\
16.67806051758	0\\
16.67808975492	0\\
16.67811899226	0\\
16.6781482296	0\\
16.67817746694	0\\
16.67820670428	0\\
16.67823594162	0\\
16.67826517896	0\\
16.6782944163	0\\
16.67832365364	0\\
16.67835289098	0\\
16.67838212832	0\\
16.67841136566	0\\
16.678440603	0\\
16.67846984034	0\\
16.67849907768	0\\
16.67852831502	0\\
16.67855755236	0\\
16.6785867897	0\\
16.67861602704	0\\
16.67864526438	0\\
16.67867450172	0\\
16.67870373906	0\\
16.6787329764	0\\
16.67876221374	0\\
16.67879145108	0\\
16.67882068842	0\\
16.67884992576	0\\
16.6788791631	0\\
16.67890840044	0\\
16.67893763778	0\\
16.67896687512	0\\
16.67899611246	0\\
16.6790253498	0\\
16.67905458714	0\\
16.67908382448	0\\
16.67911306182	0\\
16.67914229916	0\\
16.6791715365	0\\
16.67920077384	0\\
16.67923001118	0\\
16.67925924852	0\\
16.67928848586	0\\
16.6793177232	0\\
16.67934696054	0\\
16.67937619788	0\\
16.67940543522	0\\
16.67943467256	0\\
16.6794639099	0\\
16.67949314724	0\\
16.67952238458	0\\
16.67955162192	0\\
16.67958085926	0\\
16.6796100966	0\\
16.67963933394	0\\
16.67966857128	0\\
16.67969780862	0\\
16.67972704596	0\\
16.6797562833	0\\
16.67978552064	0\\
16.67981475798	0\\
16.67984399532	0\\
16.67987323266	0\\
16.67990247	0\\
16.67993170734	0\\
16.67996094468	0\\
16.67999018202	0\\
16.68001941936	0\\
16.6800486567	0\\
16.68007789404	0\\
16.68010713138	0\\
16.68013636872	0\\
16.68016560606	0\\
16.6801948434	0\\
16.68022408074	0\\
16.68025331808	0\\
16.68028255542	0\\
16.68031179276	0\\
16.6803410301	0\\
16.68037026744	0\\
16.68039950478	0\\
16.68042874212	0\\
16.68045797946	0\\
16.6804872168	0\\
16.68051645414	0\\
16.68054569148	0\\
16.68057492882	0\\
16.68060416616	0\\
16.6806334035	0\\
16.68066264084	0\\
16.68069187818	0\\
16.68072111552	0\\
16.68075035286	0\\
16.6807795902	0\\
16.68080882754	0\\
16.68083806488	0\\
16.68086730222	0\\
16.68089653956	0\\
16.6809257769	0\\
16.68095501424	0\\
16.68098425158	0\\
16.68101348892	0\\
16.68104272626	0\\
16.6810719636	0\\
16.68110120094	0\\
16.68113043828	0\\
16.68115967562	0\\
16.68118891296	0\\
16.6812181503	0\\
16.68124738764	0\\
16.68127662498	0\\
16.68130586232	0\\
16.68133509966	0\\
16.681364337	0\\
16.68139357434	0\\
16.68142281168	0\\
16.68145204902	0\\
16.68148128636	0\\
16.6815105237	0\\
16.68153976104	0\\
16.68156899838	0\\
16.68159823572	0\\
16.68162747306	0\\
16.6816567104	0\\
16.68168594774	0\\
16.68171518508	0\\
16.68174442242	0\\
16.68177365976	0\\
16.6818028971	0\\
16.68183213444	0\\
16.68186137178	0\\
16.68189060912	0\\
16.68191984646	0\\
16.6819490838	0\\
16.68197832114	0\\
16.68200755848	0\\
16.68203679582	0\\
16.68206603316	0\\
16.6820952705	0\\
16.68212450784	0\\
16.68215374518	0\\
16.68218298252	0\\
16.68221221986	0\\
16.6822414572	0\\
16.68227069454	0\\
16.68229993188	0\\
16.68232916922	0\\
16.68235840656	0\\
16.6823876439	0\\
16.68241688124	0\\
16.68244611858	0\\
16.68247535592	0\\
16.68250459326	0\\
16.6825338306	0\\
16.68256306794	0\\
16.68259230528	0\\
16.68262154262	0\\
16.68265077996	0\\
16.6826800173	0\\
16.68270925464	0\\
16.68273849198	0\\
16.68276772932	0\\
16.68279696666	0\\
16.682826204	0\\
16.68285544134	0\\
16.68288467868	0\\
16.68291391602	0\\
16.68294315336	0\\
16.6829723907	0\\
16.68300162804	0\\
16.68303086538	0\\
16.68306010272	0\\
16.68308934006	0\\
16.6831185774	0\\
16.68314781474	0\\
16.68317705208	0\\
16.68320628942	0\\
16.68323552676	0\\
16.6832647641	0\\
16.68329400144	0\\
16.68332323878	0\\
16.68335247612	0\\
16.68338171346	0\\
16.6834109508	0\\
16.68344018814	0\\
16.68346942548	0\\
16.68349866282	0\\
16.68352790016	0\\
16.6835571375	0\\
16.68358637484	0\\
16.68361561218	0\\
16.68364484952	0\\
16.68367408686	0\\
16.6837033242	0\\
16.68373256154	0\\
16.68376179888	0\\
16.68379103622	0\\
16.68382027356	0\\
16.6838495109	0\\
16.68387874824	0\\
16.68390798558	0\\
16.68393722292	0\\
16.68396646026	0\\
16.6839956976	0\\
16.68402493494	0\\
16.68405417228	0\\
16.68408340962	0\\
16.68411264696	0\\
16.6841418843	0\\
16.68417112164	0\\
16.68420035898	0\\
16.68422959632	0\\
16.68425883366	0\\
16.684288071	0\\
16.68431730834	0\\
16.68434654568	0\\
16.68437578302	0\\
16.68440502036	0\\
16.6844342577	0\\
16.68446349504	0\\
16.68449273238	0\\
16.68452196972	0\\
16.68455120706	0\\
16.6845804444	0\\
16.68460968174	0\\
16.68463891908	0\\
16.68466815642	0\\
16.68469739376	0\\
16.6847266311	0\\
16.68475586844	0\\
16.68478510578	0\\
16.68481434312	0\\
16.68484358046	0\\
16.6848728178	0\\
16.68490205514	0\\
16.68493129248	0\\
16.68496052982	0\\
16.68498976716	0\\
16.6850190045	0\\
16.68504824184	0\\
16.68507747918	0\\
16.68510671652	0\\
16.68513595386	0\\
16.6851651912	0\\
16.68519442854	0\\
16.68522366588	0\\
16.68525290322	0\\
16.68528214056	0\\
16.6853113779	0\\
16.68534061524	0\\
16.68536985258	0\\
16.68539908992	0\\
16.68542832726	0\\
16.6854575646	0\\
16.68548680194	0\\
16.68551603928	0\\
16.68554527662	0\\
16.68557451396	0\\
16.6856037513	0\\
16.68563298864	0\\
16.68566222598	0\\
16.68569146332	0\\
16.68572070066	0\\
16.685749938	0\\
16.68577917534	0\\
16.68580841268	0\\
16.68583765002	0\\
16.68586688736	0\\
16.6858961247	0\\
16.68592536204	0\\
16.68595459938	0\\
16.68598383672	0\\
16.68601307406	0\\
16.6860423114	0\\
16.68607154874	0\\
16.68610078608	0\\
16.68613002342	0\\
16.68615926076	0\\
16.6861884981	0\\
16.68621773544	0\\
16.68624697278	0\\
16.68627621012	0\\
16.68630544746	0\\
16.6863346848	0\\
16.68636392214	0\\
16.68639315948	0\\
16.68642239682	0\\
16.68645163416	0\\
16.6864808715	0\\
16.68651010884	0\\
16.68653934618	0\\
16.68656858352	0\\
16.68659782086	0\\
16.6866270582	0\\
16.68665629554	0\\
16.68668553288	0\\
16.68671477022	0\\
16.68674400756	0\\
16.6867732449	0\\
16.68680248224	0\\
16.68683171958	0\\
16.68686095692	0\\
16.68689019426	0\\
16.6869194316	0\\
16.68694866894	0\\
16.68697790628	0\\
16.68700714362	0\\
16.68703638096	0\\
16.6870656183	0\\
16.68709485564	0\\
16.68712409298	0\\
16.68715333032	0\\
16.68718256766	0\\
16.687211805	0\\
16.68724104234	0\\
16.68727027968	0\\
16.68729951702	0\\
16.68732875436	0\\
16.6873579917	0\\
16.68738722904	0\\
16.68741646638	0\\
16.68744570372	0\\
16.68747494106	0\\
16.6875041784	0\\
16.68753341574	0\\
16.68756265308	0\\
16.68759189042	0\\
16.68762112776	0\\
16.6876503651	0\\
16.68767960244	0\\
16.68770883978	0\\
16.68773807712	0\\
16.68776731446	0\\
16.6877965518	0\\
16.68782578914	0\\
16.68785502648	0\\
16.68788426382	0\\
16.68791350116	0\\
16.6879427385	0\\
16.68797197584	0\\
16.68800121318	0\\
16.68803045052	0\\
16.68805968786	0\\
16.6880889252	0\\
16.68811816254	0\\
16.68814739988	0\\
16.68817663722	0\\
16.68820587456	0\\
16.6882351119	0\\
16.68826434924	0\\
16.68829358658	0\\
16.68832282392	0\\
16.68835206126	0\\
16.6883812986	0\\
16.68841053594	0\\
16.68843977328	0\\
16.68846901062	0\\
16.68849824796	0\\
16.6885274853	0\\
16.68855672264	0\\
16.68858595998	0\\
16.68861519732	0\\
16.68864443466	0\\
16.688673672	0\\
16.68870290934	0\\
16.68873214668	0\\
16.68876138402	0\\
16.68879062136	0\\
16.6888198587	0\\
16.68884909604	0\\
16.68887833338	0\\
16.68890757072	0\\
16.68893680806	0\\
16.6889660454	0\\
16.68899528274	0\\
16.68902452008	0\\
16.68905375742	0\\
16.68908299476	0\\
16.6891122321	0\\
16.68914146944	0\\
16.68917070678	0\\
16.68919994412	0\\
16.68922918146	0\\
16.6892584188	0\\
16.68928765614	0\\
16.68931689348	0\\
16.68934613082	0\\
16.68937536816	0\\
16.6894046055	0\\
16.68943384284	0\\
16.68946308018	0\\
16.68949231752	0\\
16.68952155486	0\\
16.6895507922	0\\
16.68958002954	0\\
16.68960926688	0\\
16.68963850422	0\\
16.68966774156	0\\
16.6896969789	0\\
16.68972621624	0\\
16.68975545358	0\\
16.68978469092	0\\
16.68981392826	0\\
16.6898431656	0\\
16.68987240294	0\\
16.68990164028	0\\
16.68993087762	0\\
16.68996011496	0\\
16.6899893523	0\\
16.69001858964	0\\
16.69004782698	0\\
16.69007706432	0\\
16.69010630166	0\\
16.690135539	0\\
16.69016477634	0\\
16.69019401368	0\\
16.69022325102	0\\
16.69025248836	0\\
16.6902817257	0\\
16.69031096304	0\\
16.69034020038	0\\
16.69036943772	0\\
16.69039867506	0\\
16.6904279124	0\\
16.69045714974	0\\
16.69048638708	0\\
16.69051562442	0\\
16.69054486176	0\\
16.6905740991	0\\
16.69060333644	0\\
16.69063257378	0\\
16.69066181112	0\\
16.69069104846	0\\
16.6907202858	0\\
16.69074952314	0\\
16.69077876048	0\\
16.69080799782	0\\
16.69083723516	0\\
16.6908664725	0\\
16.69089570984	0\\
16.69092494718	0\\
16.69095418452	0\\
16.69098342186	0\\
16.6910126592	0\\
16.69104189654	0\\
16.69107113388	0\\
16.69110037122	0\\
16.69112960856	0\\
16.6911588459	0\\
16.69118808324	0\\
16.69121732058	0\\
16.69124655792	0\\
16.69127579526	0\\
16.6913050326	0\\
16.69133426994	0\\
16.69136350728	0\\
16.69139274462	0\\
16.69142198196	0\\
16.6914512193	0\\
16.69148045664	0\\
16.69150969398	0\\
16.69153893132	0\\
16.69156816866	0\\
16.691597406	0\\
16.69162664334	0\\
16.69165588068	0\\
16.69168511802	0\\
16.69171435536	0\\
16.6917435927	0\\
16.69177283004	0\\
16.69180206738	0\\
16.69183130472	0\\
16.69186054206	0\\
16.6918897794	0\\
16.69191901674	0\\
16.69194825408	0\\
16.69197749142	0\\
16.69200672876	0\\
16.6920359661	0\\
16.69206520344	0\\
16.69209444078	0\\
16.69212367812	0\\
16.69215291546	0\\
16.6921821528	0\\
16.69221139014	0\\
16.69224062748	0\\
16.69226986482	0\\
16.69229910216	0\\
16.6923283395	0\\
16.69235757684	0\\
16.69238681418	0\\
16.69241605152	0\\
16.69244528886	0\\
16.6924745262	0\\
16.69250376354	0\\
16.69253300088	0\\
16.69256223822	0\\
16.69259147556	0\\
16.6926207129	0\\
16.69264995024	0\\
16.69267918758	0\\
16.69270842492	0\\
16.69273766226	0\\
16.6927668996	0\\
16.69279613694	0\\
16.69282537428	0\\
16.69285461162	0\\
16.69288384896	0\\
16.6929130863	0\\
16.69294232364	0\\
16.69297156098	0\\
16.69300079832	0\\
16.69303003566	0\\
16.693059273	0\\
16.69308851034	0\\
16.69311774768	0\\
16.69314698502	0\\
16.69317622236	0\\
16.6932054597	0\\
16.69323469704	0\\
16.69326393438	0\\
16.69329317172	0\\
16.69332240906	0\\
16.6933516464	0\\
16.69338088374	0\\
16.69341012108	0\\
16.69343935842	0\\
16.69346859576	0\\
16.6934978331	0\\
16.69352707044	0\\
16.69355630778	0\\
16.69358554512	0\\
16.69361478246	0\\
16.6936440198	0\\
16.69367325714	0\\
16.69370249448	0\\
16.69373173182	0\\
16.69376096916	0\\
16.6937902065	0\\
16.69381944384	0\\
16.69384868118	0\\
16.69387791852	0\\
16.69390715586	0\\
16.6939363932	0\\
16.69396563054	0\\
16.69399486788	0\\
16.69402410522	0\\
16.69405334256	0\\
16.6940825799	0\\
16.69411181724	0\\
16.69414105458	0\\
16.69417029192	0\\
16.69419952926	0\\
16.6942287666	0\\
16.69425800394	0\\
16.69428724128	0\\
16.69431647862	0\\
16.69434571596	0\\
16.6943749533	0\\
16.69440419064	0\\
16.69443342798	0\\
16.69446266532	0\\
16.69449190266	0\\
16.69452114	0\\
16.69455037734	0\\
16.69457961468	0\\
16.69460885202	0\\
16.69463808936	0\\
16.6946673267	0\\
16.69469656404	0\\
16.69472580138	0\\
16.69475503872	0\\
16.69478427606	0\\
16.6948135134	0\\
16.69484275074	0\\
16.69487198808	0\\
16.69490122542	0\\
16.69493046276	0\\
16.6949597001	0\\
16.69498893744	0\\
16.69501817478	0\\
16.69504741212	0\\
16.69507664946	0\\
16.6951058868	0\\
16.69513512414	0\\
16.69516436148	0\\
16.69519359882	0\\
16.69522283616	0\\
16.6952520735	0\\
16.69528131084	0\\
16.69531054818	0\\
16.69533978552	0\\
16.69536902286	0\\
16.6953982602	0\\
16.69542749754	0\\
16.69545673488	0\\
16.69548597222	0\\
16.69551520956	0\\
16.6955444469	0\\
16.69557368424	0\\
16.69560292158	0\\
16.69563215892	0\\
16.69566139626	0\\
16.6956906336	0\\
16.69571987094	0\\
16.69574910828	0\\
16.69577834562	0\\
16.69580758296	0\\
16.6958368203	0\\
16.69586605764	0\\
16.69589529498	0\\
16.69592453232	0\\
16.69595376966	0\\
16.695983007	0\\
16.69601224434	0\\
16.69604148168	0\\
16.69607071902	0\\
16.69609995636	0\\
16.6961291937	0\\
16.69615843104	0\\
16.69618766838	0\\
16.69621690572	0\\
16.69624614306	0\\
16.6962753804	0\\
16.69630461774	0\\
16.69633385508	0\\
16.69636309242	0\\
16.69639232976	0\\
16.6964215671	0\\
16.69645080444	0\\
16.69648004178	0\\
16.69650927912	0\\
16.69653851646	0\\
16.6965677538	0\\
16.69659699114	0\\
16.69662622848	0\\
16.69665546582	0\\
16.69668470316	0\\
16.6967139405	0\\
16.69674317784	0\\
16.69677241518	0\\
16.69680165252	0\\
16.69683088986	0\\
16.6968601272	0\\
16.69688936454	0\\
16.69691860188	0\\
16.69694783922	0\\
16.69697707656	0\\
16.6970063139	0\\
16.69703555124	0\\
16.69706478858	0\\
16.69709402592	0\\
16.69712326326	0\\
16.6971525006	0\\
16.69718173794	0\\
16.69721097528	0\\
16.69724021262	0\\
16.69726944996	0\\
16.6972986873	0\\
16.69732792464	0\\
16.69735716198	0\\
16.69738639932	0\\
16.69741563666	0\\
16.697444874	0\\
16.69747411134	0\\
16.69750334868	0\\
16.69753258602	0\\
16.69756182336	0\\
16.6975910607	0\\
16.69762029804	0\\
16.69764953538	0\\
16.69767877272	0\\
16.69770801006	0\\
16.6977372474	0\\
16.69776648474	0\\
16.69779572208	0\\
16.69782495942	0\\
16.69785419676	0\\
16.6978834341	0\\
16.69791267144	0\\
16.69794190878	0\\
16.69797114612	0\\
16.69800038346	0\\
16.6980296208	0\\
16.69805885814	0\\
16.69808809548	0\\
16.69811733282	0\\
16.69814657016	0\\
16.6981758075	0\\
16.69820504484	0\\
16.69823428218	0\\
16.69826351952	0\\
16.69829275686	0\\
16.6983219942	0\\
16.69835123154	0\\
16.69838046888	0\\
16.69840970622	0\\
16.69843894356	0\\
16.6984681809	0\\
16.69849741824	0\\
16.69852665558	0\\
16.69855589292	0\\
16.69858513026	0\\
16.6986143676	0\\
16.69864360494	0\\
16.69867284228	0\\
16.69870207962	0\\
16.69873131696	0\\
16.6987605543	0\\
16.69878979164	0\\
16.69881902898	0\\
16.69884826632	0\\
16.69887750366	0\\
16.698906741	0\\
16.69893597834	0\\
16.69896521568	0\\
16.69899445302	0\\
16.69902369036	0\\
16.6990529277	0\\
16.69908216504	0\\
16.69911140238	0\\
16.69914063972	0\\
16.69916987706	0\\
16.6991991144	0\\
16.69922835174	0\\
16.69925758908	0\\
16.69928682642	0\\
16.69931606376	0\\
16.6993453011	0\\
16.69937453844	0\\
16.69940377578	0\\
16.69943301312	0\\
16.69946225046	0\\
16.6994914878	0\\
16.69952072514	0\\
16.69954996248	0\\
16.69957919982	0\\
16.69960843716	0\\
16.6996376745	0\\
16.69966691184	0\\
16.69969614918	0\\
16.69972538652	0\\
16.69975462386	0\\
16.6997838612	0\\
16.69981309854	0\\
16.69984233588	0\\
16.69987157322	0\\
16.69990081056	0\\
16.6999300479	0\\
16.69995928524	0\\
16.69998852258	0\\
16.70001775992	0\\
16.70004699726	0\\
16.7000762346	0\\
16.70010547194	0\\
16.70013470928	0\\
16.70016394662	0\\
16.70019318396	0\\
16.7002224213	0\\
16.70025165864	0\\
16.70028089598	0\\
16.70031013332	0\\
16.70033937066	0\\
16.700368608	0\\
16.70039784534	0\\
16.70042708268	0\\
16.70045632002	0\\
16.70048555736	0\\
16.7005147947	0\\
16.70054403204	0\\
16.70057326938	0\\
16.70060250672	0\\
16.70063174406	0\\
16.7006609814	0\\
16.70069021874	0\\
16.70071945608	0\\
16.70074869342	0\\
16.70077793076	0\\
16.7008071681	0\\
16.70083640544	0\\
16.70086564278	0\\
16.70089488012	0\\
16.70092411746	0\\
16.7009533548	0\\
16.70098259214	0\\
16.70101182948	0\\
16.70104106682	0\\
16.70107030416	0\\
16.7010995415	0\\
16.70112877884	0\\
16.70115801618	0\\
16.70118725352	0\\
16.70121649086	0\\
16.7012457282	0\\
16.70127496554	0\\
16.70130420288	0\\
16.70133344022	0\\
16.70136267756	0\\
16.7013919149	0\\
16.70142115224	0\\
16.70145038958	0\\
16.70147962692	0\\
16.70150886426	0\\
16.7015381016	0\\
16.70156733894	0\\
16.70159657628	0\\
16.70162581362	0\\
16.70165505096	0\\
16.7016842883	0\\
16.70171352564	0\\
16.70174276298	0\\
16.70177200032	0\\
16.70180123766	0\\
16.701830475	0\\
16.70185971234	0\\
16.70188894968	0\\
16.70191818702	0\\
16.70194742436	0\\
16.7019766617	0\\
16.70200589904	0\\
16.70203513638	0\\
16.70206437372	0\\
16.70209361106	0\\
16.7021228484	0\\
16.70215208574	0\\
16.70218132308	0\\
16.70221056042	0\\
16.70223979776	0\\
16.7022690351	0\\
16.70229827244	0\\
16.70232750978	0\\
16.70235674712	0\\
16.70238598446	0\\
16.7024152218	0\\
16.70244445914	0\\
16.70247369648	0\\
16.70250293382	0\\
16.70253217116	0\\
16.7025614085	0\\
16.70259064584	0\\
16.70261988318	0\\
16.70264912052	0\\
16.70267835786	0\\
16.7027075952	0\\
16.70273683254	0\\
16.70276606988	0\\
16.70279530722	0\\
16.70282454456	0\\
16.7028537819	0\\
16.70288301924	0\\
16.70291225658	0\\
16.70294149392	0\\
16.70297073126	0\\
16.7029999686	0\\
16.70302920594	0\\
16.70305844328	0\\
16.70308768062	0\\
16.70311691796	0\\
16.7031461553	0\\
16.70317539264	0\\
16.70320462998	0\\
16.70323386732	0\\
16.70326310466	0\\
16.703292342	0\\
16.70332157934	0\\
16.70335081668	0\\
16.70338005402	0\\
16.70340929136	0\\
16.7034385287	0\\
16.70346776604	0\\
16.70349700338	0\\
16.70352624072	0\\
16.70355547806	0\\
16.7035847154	0\\
16.70361395274	0\\
16.70364319008	0\\
16.70367242742	0\\
16.70370166476	0\\
16.7037309021	0\\
16.70376013944	0\\
16.70378937678	0\\
16.70381861412	0\\
16.70384785146	0\\
16.7038770888	0\\
16.70390632614	0\\
16.70393556348	0\\
16.70396480082	0\\
16.70399403816	0\\
16.7040232755	0\\
16.70405251284	0\\
16.70408175018	0\\
16.70411098752	0\\
16.70414022486	0\\
16.7041694622	0\\
16.70419869954	0\\
16.70422793688	0\\
16.70425717422	0\\
16.70428641156	0\\
16.7043156489	0\\
16.70434488624	0\\
16.70437412358	0\\
16.70440336092	0\\
16.70443259826	0\\
16.7044618356	0\\
16.70449107294	0\\
16.70452031028	0\\
16.70454954762	0\\
16.70457878496	0\\
16.7046080223	0\\
16.70463725964	0\\
16.70466649698	0\\
16.70469573432	0\\
16.70472497166	0\\
16.704754209	0\\
16.70478344634	0\\
16.70481268368	0\\
16.70484192102	0\\
16.70487115836	0\\
16.7049003957	0\\
16.70492963304	0\\
16.70495887038	0\\
16.70498810772	0\\
16.70501734506	0\\
16.7050465824	0\\
16.70507581974	0\\
16.70510505708	0\\
16.70513429442	0\\
16.70516353176	0\\
16.7051927691	0\\
16.70522200644	0\\
16.70525124378	0\\
16.70528048112	0\\
16.70530971846	0\\
16.7053389558	0\\
16.70536819314	0\\
16.70539743048	0\\
16.70542666782	0\\
16.70545590516	0\\
16.7054851425	0\\
16.70551437984	0\\
16.70554361718	0\\
16.70557285452	0\\
16.70560209186	0\\
16.7056313292	0\\
16.70566056654	0\\
16.70568980388	0\\
16.70571904122	0\\
16.70574827856	0\\
16.7057775159	0\\
16.70580675324	0\\
16.70583599058	0\\
16.70586522792	0\\
16.70589446526	0\\
16.7059237026	0\\
16.70595293994	0\\
16.70598217728	0\\
16.70601141462	0\\
16.70604065196	0\\
16.7060698893	0\\
16.70609912664	0\\
16.70612836398	0\\
16.70615760132	0\\
16.70618683866	0\\
16.706216076	0\\
16.70624531334	0\\
16.70627455068	0\\
16.70630378802	0\\
16.70633302536	0\\
16.7063622627	0\\
16.70639150004	0\\
16.70642073738	0\\
16.70644997472	0\\
16.70647921206	0\\
16.7065084494	0\\
16.70653768674	0\\
16.70656692408	0\\
16.70659616142	0\\
16.70662539876	0\\
16.7066546361	0\\
16.70668387344	0\\
16.70671311078	0\\
16.70674234812	0\\
16.70677158546	0\\
16.7068008228	0\\
16.70683006014	0\\
16.70685929748	0\\
16.70688853482	0\\
16.70691777216	0\\
16.7069470095	0\\
16.70697624684	0\\
16.70700548418	0\\
16.70703472152	0\\
16.70706395886	0\\
16.7070931962	0\\
16.70712243354	0\\
16.70715167088	0\\
16.70718090822	0\\
16.70721014556	0\\
16.7072393829	0\\
16.70726862024	0\\
16.70729785758	0\\
16.70732709492	0\\
16.70735633226	0\\
16.7073855696	0\\
16.70741480694	0\\
16.70744404428	0\\
16.70747328162	0\\
16.70750251896	0\\
16.7075317563	0\\
16.70756099364	0\\
16.70759023098	0\\
16.70761946832	0\\
16.70764870566	0\\
16.707677943	0\\
16.70770718034	0\\
16.70773641768	0\\
16.70776565502	0\\
16.70779489236	0\\
16.7078241297	0\\
16.70785336704	0\\
16.70788260438	0\\
16.70791184172	0\\
16.70794107906	0\\
16.7079703164	0\\
16.70799955374	0\\
16.70802879108	0\\
16.70805802842	0\\
16.70808726576	0\\
16.7081165031	0\\
16.70814574044	0\\
16.70817497778	0\\
16.70820421512	0\\
16.70823345246	0\\
16.7082626898	0\\
16.70829192714	0\\
16.70832116448	0\\
16.70835040182	0\\
16.70837963916	0\\
16.7084088765	0\\
16.70843811384	0\\
16.70846735118	0\\
16.70849658852	0\\
16.70852582586	0\\
16.7085550632	0\\
16.70858430054	0\\
16.70861353788	0\\
16.70864277522	0\\
16.70867201256	0\\
16.7087012499	0\\
16.70873048724	0\\
16.70875972458	0\\
16.70878896192	0\\
16.70881819926	0\\
16.7088474366	0\\
16.70887667394	0\\
16.70890591128	0\\
16.70893514862	0\\
16.70896438596	0\\
16.7089936233	0\\
16.70902286064	0\\
16.70905209798	0\\
16.70908133532	0\\
16.70911057266	0\\
16.70913981	0\\
16.70916904734	0\\
16.70919828468	0\\
16.70922752202	0\\
16.70925675936	0\\
16.7092859967	0\\
16.70931523404	0\\
16.70934447138	0\\
16.70937370872	0\\
16.70940294606	0\\
16.7094321834	0\\
16.70946142074	0\\
16.70949065808	0\\
16.70951989542	0\\
16.70954913276	0\\
16.7095783701	0\\
16.70960760744	0\\
16.70963684478	0\\
16.70966608212	0\\
16.70969531946	0\\
16.7097245568	0\\
16.70975379414	0\\
16.70978303148	0\\
16.70981226882	0\\
16.70984150616	0\\
16.7098707435	0\\
16.70989998084	0\\
16.70992921818	0\\
16.70995845552	0\\
16.70998769286	0\\
16.7100169302	0\\
16.71004616754	0\\
16.71007540488	0\\
16.71010464222	0\\
16.71013387956	0\\
16.7101631169	0\\
16.71019235424	0\\
16.71022159158	0\\
16.71025082892	0\\
16.71028006626	0\\
16.7103093036	0\\
16.71033854094	0\\
16.71036777828	0\\
16.71039701562	0\\
16.71042625296	0\\
16.7104554903	0\\
16.71048472764	0\\
16.71051396498	0\\
16.71054320232	0\\
16.71057243966	0\\
16.710601677	0\\
16.71063091434	0\\
16.71066015168	0\\
16.71068938902	0\\
16.71071862636	0\\
16.7107478637	0\\
16.71077710104	0\\
16.71080633838	0\\
16.71083557572	0\\
16.71086481306	0\\
16.7108940504	0\\
16.71092328774	0\\
16.71095252508	0\\
16.71098176242	0\\
16.71101099976	0\\
16.7110402371	0\\
16.71106947444	0\\
16.71109871178	0\\
16.71112794912	0\\
16.71115718646	0\\
16.7111864238	0\\
16.71121566114	0\\
16.71124489848	0\\
16.71127413582	0\\
16.71130337316	0\\
16.7113326105	0\\
16.71136184784	0\\
16.71139108518	0\\
16.71142032252	0\\
16.71144955986	0\\
16.7114787972	0\\
16.71150803454	0\\
16.71153727188	0\\
16.71156650922	0\\
16.71159574656	0\\
16.7116249839	0\\
16.71165422124	0\\
16.71168345858	0\\
16.71171269592	0\\
16.71174193326	0\\
16.7117711706	0\\
16.71180040794	0\\
16.71182964528	0\\
16.71185888262	0\\
16.71188811996	0\\
16.7119173573	0\\
16.71194659464	0\\
16.71197583198	0\\
16.71200506932	0\\
16.71203430666	0\\
16.712063544	0\\
16.71209278134	0\\
16.71212201868	0\\
16.71215125602	0\\
16.71218049336	0\\
16.7122097307	0\\
16.71223896804	0\\
16.71226820538	0\\
16.71229744272	0\\
16.71232668006	0\\
16.7123559174	0\\
16.71238515474	0\\
16.71241439208	0\\
16.71244362942	0\\
16.71247286676	0\\
16.7125021041	0\\
16.71253134144	0\\
16.71256057878	0\\
16.71258981612	0\\
16.71261905346	0\\
16.7126482908	0\\
16.71267752814	0\\
16.71270676548	0\\
16.71273600282	0\\
16.71276524016	0\\
16.7127944775	0\\
16.71282371484	0\\
16.71285295218	0\\
16.71288218952	0\\
16.71291142686	0\\
16.7129406642	0\\
16.71296990154	0\\
16.71299913888	0\\
16.71302837622	0\\
16.71305761356	0\\
16.7130868509	0\\
16.71311608824	0\\
16.71314532558	0\\
16.71317456292	0\\
16.71320380026	0\\
16.7132330376	0\\
16.71326227494	0\\
16.71329151228	0\\
16.71332074962	0\\
16.71334998696	0\\
16.7133792243	0\\
16.71340846164	0\\
16.71343769898	0\\
16.71346693632	0\\
16.71349617366	0\\
16.713525411	0\\
16.71355464834	0\\
16.71358388568	0\\
16.71361312302	0\\
16.71364236036	0\\
16.7136715977	0\\
16.71370083504	0\\
16.71373007238	0\\
16.71375930972	0\\
16.71378854706	0\\
16.7138177844	0\\
16.71384702174	0\\
16.71387625908	0\\
16.71390549642	0\\
16.71393473376	0\\
16.7139639711	0\\
16.71399320844	0\\
16.71402244578	0\\
16.71405168312	0\\
16.71408092046	0\\
16.7141101578	0\\
16.71413939514	0\\
16.71416863248	0\\
16.71419786982	0\\
16.71422710716	0\\
16.7142563445	0\\
16.71428558184	0\\
16.71431481918	0\\
16.71434405652	0\\
16.71437329386	0\\
16.7144025312	0\\
16.71443176854	0\\
16.71446100588	0\\
16.71449024322	0\\
16.71451948056	0\\
16.7145487179	0\\
16.71457795524	0\\
16.71460719258	0\\
16.71463642992	0\\
16.71466566726	0\\
16.7146949046	0\\
16.71472414194	0\\
16.71475337928	0\\
16.71478261662	0\\
16.71481185396	0\\
16.7148410913	0\\
16.71487032864	0\\
16.71489956598	0\\
16.71492880332	0\\
16.71495804066	0\\
16.714987278	0\\
16.71501651534	0\\
16.71504575268	0\\
16.71507499002	0\\
16.71510422736	0\\
16.7151334647	0\\
16.71516270204	0\\
16.71519193938	0\\
16.71522117672	0\\
16.71525041406	0\\
16.7152796514	0\\
16.71530888874	0\\
16.71533812608	0\\
16.71536736342	0\\
16.71539660076	0\\
16.7154258381	0\\
16.71545507544	0\\
16.71548431278	0\\
16.71551355012	0\\
16.71554278746	0\\
16.7155720248	0\\
16.71560126214	0\\
16.71563049948	0\\
16.71565973682	0\\
16.71568897416	0\\
16.7157182115	0\\
16.71574744884	0\\
16.71577668618	0\\
16.71580592352	0\\
16.71583516086	0\\
16.7158643982	0\\
16.71589363554	0\\
16.71592287288	0\\
16.71595211022	0\\
16.71598134756	0\\
16.7160105849	0\\
16.71603982224	0\\
16.71606905958	0\\
16.71609829692	0\\
16.71612753426	0\\
16.7161567716	0\\
16.71618600894	0\\
16.71621524628	0\\
16.71624448362	0\\
16.71627372096	0\\
16.7163029583	0\\
16.71633219564	0\\
16.71636143298	0\\
16.71639067032	0\\
16.71641990766	0\\
16.716449145	0\\
16.71647838234	0\\
16.71650761968	0\\
16.71653685702	0\\
16.71656609436	0\\
16.7165953317	0\\
16.71662456904	0\\
16.71665380638	0\\
16.71668304372	0\\
16.71671228106	0\\
16.7167415184	0\\
16.71677075574	0\\
16.71679999308	0\\
16.71682923042	0\\
16.71685846776	0\\
16.7168877051	0\\
16.71691694244	0\\
16.71694617978	0\\
16.71697541712	0\\
16.71700465446	0\\
16.7170338918	0\\
16.71706312914	0\\
16.71709236648	0\\
16.71712160382	0\\
16.71715084116	0\\
16.7171800785	0\\
16.71720931584	0\\
16.71723855318	0\\
16.71726779052	0\\
16.71729702786	0\\
16.7173262652	0\\
16.71735550254	0\\
16.71738473988	0\\
16.71741397722	0\\
16.71744321456	0\\
16.7174724519	0\\
16.71750168924	0\\
16.71753092658	0\\
16.71756016392	0\\
16.71758940126	0\\
16.7176186386	0\\
16.71764787594	0\\
16.71767711328	0\\
16.71770635062	0\\
16.71773558796	0\\
16.7177648253	0\\
16.71779406264	0\\
16.71782329998	0\\
16.71785253732	0\\
16.71788177466	0\\
16.717911012	0\\
16.71794024934	0\\
16.71796948668	0\\
16.71799872402	0\\
16.71802796136	0\\
16.7180571987	0\\
16.71808643604	0\\
16.71811567338	0\\
16.71814491072	0\\
16.71817414806	0\\
16.7182033854	0\\
16.71823262274	0\\
16.71826186008	0\\
16.71829109742	0\\
16.71832033476	0\\
16.7183495721	0\\
16.71837880944	0\\
16.71840804678	0\\
16.71843728412	0\\
16.71846652146	0\\
16.7184957588	0\\
16.71852499614	0\\
16.71855423348	0\\
16.71858347082	0\\
16.71861270816	0\\
16.7186419455	0\\
16.71867118284	0\\
16.71870042018	0\\
16.71872965752	0\\
16.71875889486	0\\
16.7187881322	0\\
16.71881736954	0\\
16.71884660688	0\\
16.71887584422	0\\
16.71890508156	0\\
16.7189343189	0\\
16.71896355624	0\\
16.71899279358	0\\
16.71902203092	0\\
16.71905126826	0\\
16.7190805056	0\\
16.71910974294	0\\
16.71913898028	0\\
16.71916821762	0\\
16.71919745496	0\\
16.7192266923	0\\
16.71925592964	0\\
16.71928516698	0\\
16.71931440432	0\\
16.71934364166	0\\
16.719372879	0\\
16.71940211634	0\\
16.71943135368	0\\
16.71946059102	0\\
16.71948982836	0\\
16.7195190657	0\\
16.71954830304	0\\
16.71957754038	0\\
16.71960677772	0\\
16.71963601506	0\\
16.7196652524	0\\
16.71969448974	0\\
16.71972372708	0\\
16.71975296442	0\\
16.71978220176	0\\
16.7198114391	0\\
16.71984067644	0\\
16.71986991378	0\\
16.71989915112	0\\
16.71992838846	0\\
16.7199576258	0\\
16.71998686314	0\\
16.72001610048	0\\
16.72004533782	0\\
16.72007457516	0\\
16.7201038125	0\\
16.72013304984	0\\
16.72016228718	0\\
16.72019152452	0\\
16.72022076186	0\\
16.7202499992	0\\
16.72027923654	0\\
16.72030847388	0\\
16.72033771122	0\\
16.72036694856	0\\
16.7203961859	0\\
16.72042542324	0\\
16.72045466058	0\\
16.72048389792	0\\
16.72051313526	0\\
16.7205423726	0\\
16.72057160994	0\\
16.72060084728	0\\
16.72063008462	0\\
16.72065932196	0\\
16.7206885593	0\\
16.72071779664	0\\
16.72074703398	0\\
16.72077627132	0\\
16.72080550866	0\\
16.720834746	0\\
16.72086398334	0\\
16.72089322068	0\\
16.72092245802	0\\
16.72095169536	0\\
16.7209809327	0\\
16.72101017004	0\\
16.72103940738	0\\
16.72106864472	0\\
16.72109788206	0\\
16.7211271194	0\\
16.72115635674	0\\
16.72118559408	0\\
16.72121483142	0\\
16.72124406876	0\\
16.7212733061	0\\
16.72130254344	0\\
16.72133178078	0\\
16.72136101812	0\\
16.72139025546	0\\
16.7214194928	0\\
16.72144873014	0\\
16.72147796748	0\\
16.72150720482	0\\
16.72153644216	0\\
16.7215656795	0\\
16.72159491684	0\\
16.72162415418	0\\
16.72165339152	0\\
16.72168262886	0\\
16.7217118662	0\\
16.72174110354	0\\
16.72177034088	0\\
16.72179957822	0\\
16.72182881556	0\\
16.7218580529	0\\
16.72188729024	0\\
16.72191652758	0\\
16.72194576492	0\\
16.72197500226	0\\
16.7220042396	0\\
16.72203347694	0\\
16.72206271428	0\\
16.72209195162	0\\
16.72212118896	0\\
16.7221504263	0\\
16.72217966364	0\\
16.72220890098	0\\
16.72223813832	0\\
16.72226737566	0\\
16.722296613	0\\
16.72232585034	0\\
16.72235508768	0\\
16.72238432502	0\\
16.72241356236	0\\
16.7224427997	0\\
16.72247203704	0\\
16.72250127438	0\\
16.72253051172	0\\
16.72255974906	0\\
16.7225889864	0\\
16.72261822374	0\\
16.72264746108	0\\
16.72267669842	0\\
16.72270593576	0\\
16.7227351731	0\\
16.72276441044	0\\
16.72279364778	0\\
16.72282288512	0\\
16.72285212246	0\\
16.7228813598	0\\
16.72291059714	0\\
16.72293983448	0\\
16.72296907182	0\\
16.72299830916	0\\
16.7230275465	0\\
16.72305678384	0\\
16.72308602118	0\\
16.72311525852	0\\
16.72314449586	0\\
16.7231737332	0\\
16.72320297054	0\\
16.72323220788	0\\
16.72326144522	0\\
16.72329068256	0\\
16.7233199199	0\\
16.72334915724	0\\
16.72337839458	0\\
16.72340763192	0\\
16.72343686926	0\\
16.7234661066	0\\
16.72349534394	0\\
16.72352458128	0\\
16.72355381862	0\\
16.72358305596	0\\
16.7236122933	0\\
16.72364153064	0\\
16.72367076798	0\\
16.72370000532	0\\
16.72372924266	0\\
16.72375848	0\\
16.72378771734	0\\
16.72381695468	0\\
16.72384619202	0\\
16.72387542936	0\\
16.7239046667	0\\
16.72393390404	0\\
16.72396314138	0\\
16.72399237872	0\\
16.72402161606	0\\
16.7240508534	0\\
16.72408009074	0\\
16.72410932808	0\\
16.72413856542	0\\
16.72416780276	0\\
16.7241970401	0\\
16.72422627744	0\\
16.72425551478	0\\
16.72428475212	0\\
16.72431398946	0\\
16.7243432268	0\\
16.72437246414	0\\
16.72440170148	0\\
16.72443093882	0\\
16.72446017616	0\\
16.7244894135	0\\
16.72451865084	0\\
16.72454788818	0\\
16.72457712552	0\\
16.72460636286	0\\
16.7246356002	0\\
16.72466483754	0\\
16.72469407488	0\\
16.72472331222	0\\
16.72475254956	0\\
16.7247817869	0\\
16.72481102424	0\\
16.72484026158	0\\
16.72486949892	0\\
16.72489873626	0\\
16.7249279736	0\\
16.72495721094	0\\
16.72498644828	0\\
16.72501568562	0\\
16.72504492296	0\\
16.7250741603	0\\
16.72510339764	0\\
16.72513263498	0\\
16.72516187232	0\\
16.72519110966	0\\
16.725220347	0\\
16.72524958434	0\\
16.72527882168	0\\
16.72530805902	0\\
16.72533729636	0\\
16.7253665337	0\\
16.72539577104	0\\
16.72542500838	0\\
16.72545424572	0\\
16.72548348306	0\\
16.7255127204	0\\
16.72554195774	0\\
16.72557119508	0\\
16.72560043242	0\\
16.72562966976	0\\
16.7256589071	0\\
16.72568814444	0\\
16.72571738178	0\\
16.72574661912	0\\
16.72577585646	0\\
16.7258050938	0\\
16.72583433114	0\\
16.72586356848	0\\
16.72589280582	0\\
16.72592204316	0\\
16.7259512805	0\\
16.72598051784	0\\
16.72600975518	0\\
16.72603899252	0\\
16.72606822986	0\\
16.7260974672	0\\
16.72612670454	0\\
16.72615594188	0\\
16.72618517922	0\\
16.72621441656	0\\
16.7262436539	0\\
16.72627289124	0\\
16.72630212858	0\\
16.72633136592	0\\
16.72636060326	0\\
16.7263898406	0\\
16.72641907794	0\\
16.72644831528	0\\
16.72647755262	0\\
16.72650678996	0\\
16.7265360273	0\\
16.72656526464	0\\
16.72659450198	0\\
16.72662373932	0\\
16.72665297666	0\\
16.726682214	0\\
16.72671145134	0\\
16.72674068868	0\\
16.72676992602	0\\
16.72679916336	0\\
16.7268284007	0\\
16.72685763804	0\\
16.72688687538	0\\
16.72691611272	0\\
16.72694535006	0\\
16.7269745874	0\\
16.72700382474	0\\
16.72703306208	0\\
16.72706229942	0\\
16.72709153676	0\\
16.7271207741	0\\
16.72715001144	0\\
16.72717924878	0\\
16.72720848612	0\\
16.72723772346	0\\
16.7272669608	0\\
16.72729619814	0\\
16.72732543548	0\\
16.72735467282	0\\
16.72738391016	0\\
16.7274131475	0\\
16.72744238484	0\\
16.72747162218	0\\
16.72750085952	0\\
16.72753009686	0\\
16.7275593342	0\\
16.72758857154	0\\
16.72761780888	0\\
16.72764704622	0\\
16.72767628356	0\\
16.7277055209	0\\
16.72773475824	0\\
16.72776399558	0\\
16.72779323292	0\\
16.72782247026	0\\
16.7278517076	0\\
16.72788094494	0\\
16.72791018228	0\\
16.72793941962	0\\
16.72796865696	0\\
16.7279978943	0\\
16.72802713164	0\\
16.72805636898	0\\
16.72808560632	0\\
16.72811484366	0\\
16.728144081	0\\
16.72817331834	0\\
16.72820255568	0\\
16.72823179302	0\\
16.72826103036	0\\
16.7282902677	0\\
16.72831950504	0\\
16.72834874238	0\\
16.72837797972	0\\
16.72840721706	0\\
16.7284364544	0\\
16.72846569174	0\\
16.72849492908	0\\
16.72852416642	0\\
16.72855340376	0\\
16.7285826411	0\\
16.72861187844	0\\
16.72864111578	0\\
16.72867035312	0\\
16.72869959046	0\\
16.7287288278	0\\
16.72875806514	0\\
16.72878730248	0\\
16.72881653982	0\\
16.72884577716	0\\
16.7288750145	0\\
16.72890425184	0\\
16.72893348918	0\\
16.72896272652	0\\
16.72899196386	0\\
16.7290212012	0\\
16.72905043854	0\\
16.72907967588	0\\
16.72910891322	0\\
16.72913815056	0\\
16.7291673879	0\\
16.72919662524	0\\
16.72922586258	0\\
16.72925509992	0\\
16.72928433726	0\\
16.7293135746	0\\
16.72934281194	0\\
16.72937204928	0\\
16.72940128662	0\\
16.72943052396	0\\
16.7294597613	0\\
16.72948899864	0\\
16.72951823598	0\\
16.72954747332	0\\
16.72957671066	0\\
16.729605948	0\\
16.72963518534	0\\
16.72966442268	0\\
16.72969366002	0\\
16.72972289736	0\\
16.7297521347	0\\
16.72978137204	0\\
16.72981060938	0\\
16.72983984672	0\\
16.72986908406	0\\
16.7298983214	0\\
16.72992755874	0\\
16.72995679608	0\\
16.72998603342	0\\
16.73001527076	0\\
16.7300445081	0\\
16.73007374544	0\\
16.73010298278	0\\
16.73013222012	0\\
16.73016145746	0\\
16.7301906948	0\\
16.73021993214	0\\
16.73024916948	0\\
16.73027840682	0\\
16.73030764416	0\\
16.7303368815	0\\
16.73036611884	0\\
16.73039535618	0\\
16.73042459352	0\\
16.73045383086	0\\
16.7304830682	0\\
16.73051230554	0\\
16.73054154288	0\\
16.73057078022	0\\
16.73060001756	0\\
16.7306292549	0\\
16.73065849224	0\\
16.73068772958	0\\
16.73071696692	0\\
16.73074620426	0\\
16.7307754416	0\\
16.73080467894	0\\
16.73083391628	0\\
16.73086315362	0\\
16.73089239096	0\\
16.7309216283	0\\
16.73095086564	0\\
16.73098010298	0\\
16.73100934032	0\\
16.73103857766	0\\
16.731067815	0\\
16.73109705234	0\\
16.73112628968	0\\
16.73115552702	0\\
16.73118476436	0\\
16.7312140017	0\\
16.73124323904	0\\
16.73127247638	0\\
16.73130171372	0\\
16.73133095106	0\\
16.7313601884	0\\
16.73138942574	0\\
16.73141866308	0\\
16.73144790042	0\\
16.73147713776	0\\
16.7315063751	0\\
16.73153561244	0\\
16.73156484978	0\\
16.73159408712	0\\
16.73162332446	0\\
16.7316525618	0\\
16.73168179914	0\\
16.73171103648	0\\
16.73174027382	0\\
16.73176951116	0\\
16.7317987485	0\\
16.73182798584	0\\
16.73185722318	0\\
16.73188646052	0\\
16.73191569786	0\\
16.7319449352	0\\
16.73197417254	0\\
16.73200340988	0\\
16.73203264722	0\\
16.73206188456	0\\
16.7320911219	0\\
16.73212035924	0\\
16.73214959658	0\\
16.73217883392	0\\
16.73220807126	0\\
16.7322373086	0\\
16.73226654594	0\\
16.73229578328	0\\
16.73232502062	0\\
16.73235425796	0\\
16.7323834953	0\\
16.73241273264	0\\
16.73244196998	0\\
16.73247120732	0\\
16.73250044466	0\\
16.732529682	0\\
16.73255891934	0\\
16.73258815668	0\\
16.73261739402	0\\
16.73264663136	0\\
16.7326758687	0\\
16.73270510604	0\\
16.73273434338	0\\
16.73276358072	0\\
16.73279281806	0\\
16.7328220554	0\\
16.73285129274	0\\
16.73288053008	0\\
16.73290976742	0\\
16.73293900476	0\\
16.7329682421	0\\
16.73299747944	0\\
16.73302671678	0\\
16.73305595412	0\\
16.73308519146	0\\
16.7331144288	0\\
16.73314366614	0\\
16.73317290348	0\\
16.73320214082	0\\
16.73323137816	0\\
16.7332606155	0\\
16.73328985284	0\\
16.73331909018	0\\
16.73334832752	0\\
16.73337756486	0\\
16.7334068022	0\\
16.73343603954	0\\
16.73346527688	0\\
16.73349451422	0\\
16.73352375156	0\\
16.7335529889	0\\
16.73358222624	0\\
16.73361146358	0\\
16.73364070092	0\\
16.73366993826	0\\
16.7336991756	0\\
16.73372841294	0\\
16.73375765028	0\\
16.73378688762	0\\
16.73381612496	0\\
16.7338453623	0\\
16.73387459964	0\\
16.73390383698	0\\
16.73393307432	0\\
16.73396231166	0\\
16.733991549	0\\
16.73402078634	0\\
16.73405002368	0\\
16.73407926102	0\\
16.73410849836	0\\
16.7341377357	0\\
16.73416697304	0\\
16.73419621038	0\\
16.73422544772	0\\
16.73425468506	0\\
16.7342839224	0\\
16.73431315974	0\\
16.73434239708	0\\
16.73437163442	0\\
16.73440087176	0\\
16.7344301091	0\\
16.73445934644	0\\
16.73448858378	0\\
16.73451782112	0\\
16.73454705846	0\\
16.7345762958	0\\
16.73460553314	0\\
16.73463477048	0\\
16.73466400782	0\\
16.73469324516	0\\
16.7347224825	0\\
16.73475171984	0\\
16.73478095718	0\\
16.73481019452	0\\
16.73483943186	0\\
16.7348686692	0\\
16.73489790654	0\\
16.73492714388	0\\
16.73495638122	0\\
16.73498561856	0\\
16.7350148559	0\\
16.73504409324	0\\
16.73507333058	0\\
16.73510256792	0\\
16.73513180526	0\\
16.7351610426	0\\
16.73519027994	0\\
16.73521951728	0\\
16.73524875462	0\\
16.73527799196	0\\
16.7353072293	0\\
16.73533646664	0\\
16.73536570398	0\\
16.73539494132	0\\
16.73542417866	0\\
16.735453416	0\\
16.73548265334	0\\
16.73551189068	0\\
16.73554112802	0\\
16.73557036536	0\\
16.7355996027	0\\
16.73562884004	0\\
16.73565807738	0\\
16.73568731472	0\\
16.73571655206	0\\
16.7357457894	0\\
16.73577502674	0\\
16.73580426408	0\\
16.73583350142	0\\
16.73586273876	0\\
16.7358919761	0\\
16.73592121344	0\\
16.73595045078	0\\
16.73597968812	0\\
16.73600892546	0\\
16.7360381628	0\\
16.73606740014	0\\
16.73609663748	0\\
16.73612587482	0\\
16.73615511216	0\\
16.7361843495	0\\
16.73621358684	0\\
16.73624282418	0\\
16.73627206152	0\\
16.73630129886	0\\
16.7363305362	0\\
16.73635977354	0\\
16.73638901088	0\\
16.73641824822	0\\
16.73644748556	0\\
16.7364767229	0\\
16.73650596024	0\\
16.73653519758	0\\
16.73656443492	0\\
16.73659367226	0\\
16.7366229096	0\\
16.73665214694	0\\
16.73668138428	0\\
16.73671062162	0\\
16.73673985896	0\\
16.7367690963	0\\
16.73679833364	0\\
16.73682757098	0\\
16.73685680832	0\\
16.73688604566	0\\
16.736915283	0\\
16.73694452034	0\\
16.73697375768	0\\
16.73700299502	0\\
16.73703223236	0\\
16.7370614697	0\\
16.73709070704	0\\
16.73711994438	0\\
16.73714918172	0\\
16.73717841906	0\\
16.7372076564	0\\
16.73723689374	0\\
16.73726613108	0\\
16.73729536842	0\\
16.73732460576	0\\
16.7373538431	0\\
16.73738308044	0\\
16.73741231778	0\\
16.73744155512	0\\
16.73747079246	0\\
16.7375000298	0\\
16.73752926714	0\\
16.73755850448	0\\
16.73758774182	0\\
16.73761697916	0\\
16.7376462165	0\\
16.73767545384	0\\
16.73770469118	0\\
16.73773392852	0\\
16.73776316586	0\\
16.7377924032	0\\
16.73782164054	0\\
16.73785087788	0\\
16.73788011522	0\\
16.73790935256	0\\
16.7379385899	0\\
16.73796782724	0\\
16.73799706458	0\\
16.73802630192	0\\
16.73805553926	0\\
16.7380847766	0\\
16.73811401394	0\\
16.73814325128	0\\
16.73817248862	0\\
16.73820172596	0\\
16.7382309633	0\\
16.73826020064	0\\
16.73828943798	0\\
16.73831867532	0\\
16.73834791266	0\\
16.73837715	0\\
16.73840638734	0\\
16.73843562468	0\\
16.73846486202	0\\
16.73849409936	0\\
16.7385233367	0\\
16.73855257404	0\\
16.73858181138	0\\
16.73861104872	0\\
16.73864028606	0\\
16.7386695234	0\\
16.73869876074	0\\
16.73872799808	0\\
16.73875723542	0\\
16.73878647276	0\\
16.7388157101	0\\
16.73884494744	0\\
16.73887418478	0\\
16.73890342212	0\\
16.73893265946	0\\
16.7389618968	0\\
16.73899113414	0\\
16.73902037148	0\\
16.73904960882	0\\
16.73907884616	0\\
16.7391080835	0\\
16.73913732084	0\\
16.73916655818	0\\
16.73919579552	0\\
16.73922503286	0\\
16.7392542702	0\\
16.73928350754	0\\
16.73931274488	0\\
16.73934198222	0\\
16.73937121956	0\\
16.7394004569	0\\
16.73942969424	0\\
16.73945893158	0\\
16.73948816892	0\\
16.73951740626	0\\
16.7395466436	0\\
16.73957588094	0\\
16.73960511828	0\\
16.73963435562	0\\
16.73966359296	0\\
16.7396928303	0\\
16.73972206764	0\\
16.73975130498	0\\
16.73978054232	0\\
16.73980977966	0\\
16.739839017	0\\
16.73986825434	0\\
16.73989749168	0\\
16.73992672902	0\\
16.73995596636	0\\
16.7399852037	0\\
16.74001444104	0\\
16.74004367838	0\\
16.74007291572	0\\
16.74010215306	0\\
16.7401313904	0\\
16.74016062774	0\\
16.74018986508	0\\
16.74021910242	0\\
16.74024833976	0\\
16.7402775771	0\\
16.74030681444	0\\
16.74033605178	0\\
16.74036528912	0\\
16.74039452646	0\\
16.7404237638	0\\
16.74045300114	0\\
16.74048223848	0\\
16.74051147582	0\\
16.74054071316	0\\
16.7405699505	0\\
16.74059918784	0\\
16.74062842518	0\\
16.74065766252	0\\
16.74068689986	0\\
16.7407161372	0\\
16.74074537454	0\\
16.74077461188	0\\
16.74080384922	0\\
16.74083308656	0\\
16.7408623239	0\\
16.74089156124	0\\
16.74092079858	0\\
16.74095003592	0\\
16.74097927326	0\\
16.7410085106	0\\
16.74103774794	0\\
16.74106698528	0\\
16.74109622262	0\\
16.74112545996	0\\
16.7411546973	0\\
16.74118393464	0\\
16.74121317198	0\\
16.74124240932	0\\
16.74127164666	0\\
16.741300884	0\\
16.74133012134	0\\
16.74135935868	0\\
16.74138859602	0\\
16.74141783336	0\\
16.7414470707	0\\
16.74147630804	0\\
16.74150554538	0\\
16.74153478272	0\\
16.74156402006	0\\
16.7415932574	0\\
16.74162249474	0\\
16.74165173208	0\\
16.74168096942	0\\
16.74171020676	0\\
16.7417394441	0\\
16.74176868144	0\\
16.74179791878	0\\
16.74182715612	0\\
16.74185639346	0\\
16.7418856308	0\\
16.74191486814	0\\
16.74194410548	0\\
16.74197334282	0\\
16.74200258016	0\\
16.7420318175	0\\
16.74206105484	0\\
16.74209029218	0\\
16.74211952952	0\\
16.74214876686	0\\
16.7421780042	0\\
16.74220724154	0\\
16.74223647888	0\\
16.74226571622	0\\
16.74229495356	0\\
16.7423241909	0\\
16.74235342824	0\\
16.74238266558	0\\
16.74241190292	0\\
16.74244114026	0\\
16.7424703776	0\\
16.74249961494	0\\
16.74252885228	0\\
16.74255808962	0\\
16.74258732696	0\\
16.7426165643	0\\
16.74264580164	0\\
16.74267503898	0\\
16.74270427632	0\\
16.74273351366	0\\
16.742762751	0\\
16.74279198834	0\\
16.74282122568	0\\
16.74285046302	0\\
16.74287970036	0\\
16.7429089377	0\\
16.74293817504	0\\
16.74296741238	0\\
16.74299664972	0\\
16.74302588706	0\\
16.7430551244	0\\
16.74308436174	0\\
16.74311359908	0\\
16.74314283642	0\\
16.74317207376	0\\
16.7432013111	0\\
16.74323054844	0\\
16.74325978578	0\\
16.74328902312	0\\
16.74331826046	0\\
16.7433474978	0\\
16.74337673514	0\\
16.74340597248	0\\
16.74343520982	0\\
16.74346444716	0\\
16.7434936845	0\\
16.74352292184	0\\
16.74355215918	0\\
16.74358139652	0\\
16.74361063386	0\\
16.7436398712	0\\
16.74366910854	0\\
16.74369834588	0\\
16.74372758322	0\\
16.74375682056	0\\
16.7437860579	0\\
16.74381529524	0\\
16.74384453258	0\\
16.74387376992	0\\
16.74390300726	0\\
16.7439322446	0\\
16.74396148194	0\\
16.74399071928	0\\
16.74401995662	0\\
16.74404919396	0\\
16.7440784313	0\\
16.74410766864	0\\
16.74413690598	0\\
16.74416614332	0\\
16.74419538066	0\\
16.744224618	0\\
16.74425385534	0\\
16.74428309268	0\\
16.74431233002	0\\
16.74434156736	0\\
16.7443708047	0\\
16.74440004204	0\\
16.74442927938	0\\
16.74445851672	0\\
16.74448775406	0\\
16.7445169914	0\\
16.74454622874	0\\
16.74457546608	0\\
16.74460470342	0\\
16.74463394076	0\\
16.7446631781	0\\
16.74469241544	0\\
16.74472165278	0\\
16.74475089012	0\\
16.74478012746	0\\
16.7448093648	0\\
16.74483860214	0\\
16.74486783948	0\\
16.74489707682	0\\
16.74492631416	0\\
16.7449555515	0\\
16.74498478884	0\\
16.74501402618	0\\
16.74504326352	0\\
16.74507250086	0\\
16.7451017382	0\\
16.74513097554	0\\
16.74516021288	0\\
16.74518945022	0\\
16.74521868756	0\\
16.7452479249	0\\
16.74527716224	0\\
16.74530639958	0\\
16.74533563692	0\\
16.74536487426	0\\
16.7453941116	0\\
16.74542334894	0\\
16.74545258628	0\\
16.74548182362	0\\
16.74551106096	0\\
16.7455402983	0\\
16.74556953564	0\\
16.74559877298	0\\
16.74562801032	0\\
16.74565724766	0\\
16.745686485	0\\
16.74571572234	0\\
16.74574495968	0\\
16.74577419702	0\\
16.74580343436	0\\
16.7458326717	0\\
16.74586190904	0\\
16.74589114638	0\\
16.74592038372	0\\
16.74594962106	0\\
16.7459788584	0\\
16.74600809574	0\\
16.74603733308	0\\
16.74606657042	0\\
16.74609580776	0\\
16.7461250451	0\\
16.74615428244	0\\
16.74618351978	0\\
16.74621275712	0\\
16.74624199446	0\\
16.7462712318	0\\
16.74630046914	0\\
16.74632970648	0\\
16.74635894382	0\\
16.74638818116	0\\
16.7464174185	0\\
16.74644665584	0\\
16.74647589318	0\\
16.74650513052	0\\
16.74653436786	0\\
16.7465636052	0\\
16.74659284254	0\\
16.74662207988	0\\
16.74665131722	0\\
16.74668055456	0\\
16.7467097919	0\\
16.74673902924	0\\
16.74676826658	0\\
16.74679750392	0\\
16.74682674126	0\\
16.7468559786	0\\
16.74688521594	0\\
16.74691445328	0\\
16.74694369062	0\\
16.74697292796	0\\
16.7470021653	0\\
16.74703140264	0\\
16.74706063998	0\\
16.74708987732	0\\
16.74711911466	0\\
16.747148352	0\\
16.74717758934	0\\
16.74720682668	0\\
16.74723606402	0\\
16.74726530136	0\\
16.7472945387	0\\
16.74732377604	0\\
16.74735301338	0\\
16.74738225072	0\\
16.74741148806	0\\
16.7474407254	0\\
16.74746996274	0\\
16.74749920008	0\\
16.74752843742	0\\
16.74755767476	0\\
16.7475869121	0\\
16.74761614944	0\\
16.74764538678	0\\
16.74767462412	0\\
16.74770386146	0\\
16.7477330988	0\\
16.74776233614	0\\
16.74779157348	0\\
16.74782081082	0\\
16.74785004816	0\\
16.7478792855	0\\
16.74790852284	0\\
16.74793776018	0\\
16.74796699752	0\\
16.74799623486	0\\
16.7480254722	0\\
16.74805470954	0\\
16.74808394688	0\\
16.74811318422	0\\
16.74814242156	0\\
16.7481716589	0\\
16.74820089624	0\\
16.74823013358	0\\
16.74825937092	0\\
16.74828860826	0\\
16.7483178456	0\\
16.74834708294	0\\
16.74837632028	0\\
16.74840555762	0\\
16.74843479496	0\\
16.7484640323	0\\
16.74849326964	0\\
16.74852250698	0\\
16.74855174432	0\\
16.74858098166	0\\
16.748610219	0\\
16.74863945634	0\\
16.74866869368	0\\
16.74869793102	0\\
16.74872716836	0\\
16.7487564057	0\\
16.74878564304	0\\
16.74881488038	0\\
16.74884411772	0\\
16.74887335506	0\\
16.7489025924	0\\
16.74893182974	0\\
16.74896106708	0\\
16.74899030442	0\\
16.74901954176	0\\
16.7490487791	0\\
16.74907801644	0\\
16.74910725378	0\\
16.74913649112	0\\
16.74916572846	0\\
16.7491949658	0\\
16.74922420314	0\\
16.74925344048	0\\
16.74928267782	0\\
16.74931191516	0\\
16.7493411525	0\\
16.74937038984	0\\
16.74939962718	0\\
16.74942886452	0\\
16.74945810186	0\\
16.7494873392	0\\
16.74951657654	0\\
16.74954581388	0\\
16.74957505122	0\\
16.74960428856	0\\
16.7496335259	0\\
16.74966276324	0\\
16.74969200058	0\\
16.74972123792	0\\
16.74975047526	0\\
16.7497797126	0\\
16.74980894994	0\\
16.74983818728	0\\
16.74986742462	0\\
16.74989666196	0\\
16.7499258993	0\\
16.74995513664	0\\
16.74998437398	0\\
16.75001361132	0\\
16.75004284866	0\\
16.750072086	0\\
16.75010132334	0\\
16.75013056068	0\\
16.75015979802	0\\
16.75018903536	0\\
16.7502182727	0\\
16.75024751004	0\\
16.75027674738	0\\
16.75030598472	0\\
16.75033522206	0\\
16.7503644594	0\\
16.75039369674	0\\
16.75042293408	0\\
16.75045217142	0\\
16.75048140876	0\\
16.7505106461	0\\
16.75053988344	0\\
16.75056912078	0\\
16.75059835812	0\\
16.75062759546	0\\
16.7506568328	0\\
16.75068607014	0\\
16.75071530748	0\\
16.75074454482	0\\
16.75077378216	0\\
16.7508030195	0\\
16.75083225684	0\\
16.75086149418	0\\
16.75089073152	0\\
16.75091996886	0\\
16.7509492062	0\\
16.75097844354	0\\
16.75100768088	0\\
16.75103691822	0\\
16.75106615556	0\\
16.7510953929	0\\
16.75112463024	0\\
16.75115386758	0\\
16.75118310492	0\\
16.75121234226	0\\
16.7512415796	0\\
16.75127081694	0\\
16.75130005428	0\\
16.75132929162	0\\
16.75135852896	0\\
16.7513877663	0\\
16.75141700364	0\\
16.75144624098	0\\
16.75147547832	0\\
16.75150471566	0\\
16.751533953	0\\
16.75156319034	0\\
16.75159242768	0\\
16.75162166502	0\\
16.75165090236	0\\
16.7516801397	0\\
16.75170937704	0\\
16.75173861438	0\\
16.75176785172	0\\
16.75179708906	0\\
16.7518263264	0\\
16.75185556374	0\\
16.75188480108	0\\
16.75191403842	0\\
16.75194327576	0\\
16.7519725131	0\\
16.75200175044	0\\
16.75203098778	0\\
16.75206022512	0\\
16.75208946246	0\\
16.7521186998	0\\
16.75214793714	0\\
16.75217717448	0\\
16.75220641182	0\\
16.75223564916	0\\
16.7522648865	0\\
16.75229412384	0\\
16.75232336118	0\\
16.75235259852	0\\
16.75238183586	0\\
16.7524110732	0\\
16.75244031054	0\\
16.75246954788	0\\
16.75249878522	0\\
16.75252802256	0\\
16.7525572599	0\\
16.75258649724	0\\
16.75261573458	0\\
16.75264497192	0\\
16.75267420926	0\\
16.7527034466	0\\
16.75273268394	0\\
16.75276192128	0\\
16.75279115862	0\\
16.75282039596	0\\
16.7528496333	0\\
16.75287887064	0\\
16.75290810798	0\\
16.75293734532	0\\
16.75296658266	0\\
16.75299582	0\\
16.75302505734	0\\
16.75305429468	0\\
16.75308353202	0\\
16.75311276936	0\\
16.7531420067	0\\
16.75317124404	0\\
16.75320048138	0\\
16.75322971872	0\\
16.75325895606	0\\
16.7532881934	0\\
16.75331743074	0\\
16.75334666808	0\\
16.75337590542	0\\
16.75340514276	0\\
16.7534343801	0\\
16.75346361744	0\\
16.75349285478	0\\
16.75352209212	0\\
16.75355132946	0\\
16.7535805668	0\\
16.75360980414	0\\
16.75363904148	0\\
16.75366827882	0\\
16.75369751616	0\\
16.7537267535	0\\
16.75375599084	0\\
16.75378522818	0\\
16.75381446552	0\\
16.75384370286	0\\
16.7538729402	0\\
16.75390217754	0\\
16.75393141488	0\\
16.75396065222	0\\
16.75398988956	0\\
16.7540191269	0\\
16.75404836424	0\\
16.75407760158	0\\
16.75410683892	0\\
16.75413607626	0\\
16.7541653136	0\\
16.75419455094	0\\
16.75422378828	0\\
16.75425302562	0\\
16.75428226296	0\\
16.7543115003	0\\
16.75434073764	0\\
16.75436997498	0\\
16.75439921232	0\\
16.75442844966	0\\
16.754457687	0\\
16.75448692434	0\\
16.75451616168	0\\
16.75454539902	0\\
16.75457463636	0\\
16.7546038737	0\\
16.75463311104	0\\
16.75466234838	0\\
16.75469158572	0\\
16.75472082306	0\\
16.7547500604	0\\
16.75477929774	0\\
16.75480853508	0\\
16.75483777242	0\\
16.75486700976	0\\
16.7548962471	0\\
16.75492548444	0\\
16.75495472178	0\\
16.75498395912	0\\
16.75501319646	0\\
16.7550424338	0\\
16.75507167114	0\\
16.75510090848	0\\
16.75513014582	0\\
16.75515938316	0\\
16.7551886205	0\\
16.75521785784	0\\
16.75524709518	0\\
16.75527633252	0\\
16.75530556986	0\\
16.7553348072	0\\
16.75536404454	0\\
16.75539328188	0\\
16.75542251922	0\\
16.75545175656	0\\
16.7554809939	0\\
16.75551023124	0\\
16.75553946858	0\\
16.75556870592	0\\
16.75559794326	0\\
16.7556271806	0\\
16.75565641794	0\\
16.75568565528	0\\
16.75571489262	0\\
16.75574412996	0\\
16.7557733673	0\\
16.75580260464	0\\
16.75583184198	0\\
16.75586107932	0\\
16.75589031666	0\\
16.755919554	0\\
16.75594879134	0\\
16.75597802868	0\\
16.75600726602	0\\
16.75603650336	0\\
16.7560657407	0\\
16.75609497804	0\\
16.75612421538	0\\
16.75615345272	0\\
16.75618269006	0\\
16.7562119274	0\\
16.75624116474	0\\
16.75627040208	0\\
16.75629963942	0\\
16.75632887676	0\\
16.7563581141	0\\
16.75638735144	0\\
16.75641658878	0\\
16.75644582612	0\\
16.75647506346	0\\
16.7565043008	0\\
16.75653353814	0\\
16.75656277548	0\\
16.75659201282	0\\
16.75662125016	0\\
16.7566504875	0\\
16.75667972484	0\\
16.75670896218	0\\
16.75673819952	0\\
16.75676743686	0\\
16.7567966742	0\\
16.75682591154	0\\
16.75685514888	0\\
16.75688438622	0\\
16.75691362356	0\\
16.7569428609	0\\
16.75697209824	0\\
16.75700133558	0\\
16.75703057292	0\\
16.75705981026	0\\
16.7570890476	0\\
16.75711828494	0\\
16.75714752228	0\\
16.75717675962	0\\
16.75720599696	0\\
16.7572352343	0\\
16.75726447164	0\\
16.75729370898	0\\
16.75732294632	0\\
16.75735218366	0\\
16.757381421	0\\
16.75741065834	0\\
16.75743989568	0\\
16.75746913302	0\\
16.75749837036	0\\
16.7575276077	0\\
16.75755684504	0\\
16.75758608238	0\\
16.75761531972	0\\
16.75764455706	0\\
16.7576737944	0\\
16.75770303174	0\\
16.75773226908	0\\
16.75776150642	0\\
16.75779074376	0\\
16.7578199811	0\\
16.75784921844	0\\
16.75787845578	0\\
16.75790769312	0\\
16.75793693046	0\\
16.7579661678	0\\
16.75799540514	0\\
16.75802464248	0\\
16.75805387982	0\\
16.75808311716	0\\
16.7581123545	0\\
16.75814159184	0\\
16.75817082918	0\\
16.75820006652	0\\
16.75822930386	0\\
16.7582585412	0\\
16.75828777854	0\\
16.75831701588	0\\
16.75834625322	0\\
16.75837549056	0\\
16.7584047279	0\\
16.75843396524	0\\
16.75846320258	0\\
16.75849243992	0\\
16.75852167726	0\\
16.7585509146	0\\
16.75858015194	0\\
16.75860938928	0\\
16.75863862662	0\\
16.75866786396	0\\
16.7586971013	0\\
16.75872633864	0\\
16.75875557598	0\\
16.75878481332	0\\
16.75881405066	0\\
16.758843288	0\\
16.75887252534	0\\
16.75890176268	0\\
16.75893100002	0\\
16.75896023736	0\\
16.7589894747	0\\
16.75901871204	0\\
16.75904794938	0\\
16.75907718672	0\\
16.75910642406	0\\
16.7591356614	0\\
16.75916489874	0\\
16.75919413608	0\\
16.75922337342	0\\
16.75925261076	0\\
16.7592818481	0\\
16.75931108544	0\\
16.75934032278	0\\
16.75936956012	0\\
16.75939879746	0\\
16.7594280348	0\\
16.75945727214	0\\
16.75948650948	0\\
16.75951574682	0\\
16.75954498416	0\\
16.7595742215	0\\
16.75960345884	0\\
16.75963269618	0\\
16.75966193352	0\\
16.75969117086	0\\
16.7597204082	0\\
16.75974964554	0\\
16.75977888288	0\\
16.75980812022	0\\
16.75983735756	0\\
16.7598665949	0\\
16.75989583224	0\\
16.75992506958	0\\
16.75995430692	0\\
16.75998354426	0\\
16.7600127816	0\\
16.76004201894	0\\
16.76007125628	0\\
16.76010049362	0\\
16.76012973096	0\\
16.7601589683	0\\
16.76018820564	0\\
16.76021744298	0\\
16.76024668032	0\\
16.76027591766	0\\
16.760305155	0\\
16.76033439234	0\\
16.76036362968	0\\
16.76039286702	0\\
16.76042210436	0\\
16.7604513417	0\\
16.76048057904	0\\
16.76050981638	0\\
16.76053905372	0\\
16.76056829106	0\\
16.7605975284	0\\
16.76062676574	0\\
16.76065600308	0\\
16.76068524042	0\\
16.76071447776	0\\
16.7607437151	0\\
16.76077295244	0\\
16.76080218978	0\\
16.76083142712	0\\
16.76086066446	0\\
16.7608899018	0\\
16.76091913914	0\\
16.76094837648	0\\
16.76097761382	0\\
16.76100685116	0\\
16.7610360885	0\\
16.76106532584	0\\
16.76109456318	0\\
16.76112380052	0\\
16.76115303786	0\\
16.7611822752	0\\
16.76121151254	0\\
16.76124074988	0\\
16.76126998722	0\\
16.76129922456	0\\
16.7613284619	0\\
16.76135769924	0\\
16.76138693658	0\\
16.76141617392	0\\
16.76144541126	0\\
16.7614746486	0\\
16.76150388594	0\\
16.76153312328	0\\
16.76156236062	0\\
16.76159159796	0\\
16.7616208353	0\\
16.76165007264	0\\
16.76167930998	0\\
16.76170854732	0\\
16.76173778466	0\\
16.761767022	0\\
16.76179625934	0\\
16.76182549668	0\\
16.76185473402	0\\
16.76188397136	0\\
16.7619132087	0\\
16.76194244604	0\\
16.76197168338	0\\
16.76200092072	0\\
16.76203015806	0\\
16.7620593954	0\\
16.76208863274	0\\
16.76211787008	0\\
16.76214710742	0\\
16.76217634476	0\\
16.7622055821	0\\
16.76223481944	0\\
16.76226405678	0\\
16.76229329412	0\\
16.76232253146	0\\
16.7623517688	0\\
16.76238100614	0\\
16.76241024348	0\\
16.76243948082	0\\
16.76246871816	0\\
16.7624979555	0\\
16.76252719284	0\\
16.76255643018	0\\
16.76258566752	0\\
16.76261490486	0\\
16.7626441422	0\\
16.76267337954	0\\
16.76270261688	0\\
16.76273185422	0\\
16.76276109156	0\\
16.7627903289	0\\
16.76281956624	0\\
16.76284880358	0\\
16.76287804092	0\\
16.76290727826	0\\
16.7629365156	0\\
16.76296575294	0\\
16.76299499028	0\\
16.76302422762	0\\
16.76305346496	0\\
16.7630827023	0\\
16.76311193964	0\\
16.76314117698	0\\
16.76317041432	0\\
16.76319965166	0\\
16.763228889	0\\
16.76325812634	0\\
16.76328736368	0\\
16.76331660102	0\\
16.76334583836	0\\
16.7633750757	0\\
16.76340431304	0\\
16.76343355038	0\\
16.76346278772	0\\
16.76349202506	0\\
16.7635212624	0\\
16.76355049974	0\\
16.76357973708	0\\
16.76360897442	0\\
16.76363821176	0\\
16.7636674491	0\\
16.76369668644	0\\
16.76372592378	0\\
16.76375516112	0\\
16.76378439846	0\\
16.7638136358	0\\
16.76384287314	0\\
16.76387211048	0\\
16.76390134782	0\\
16.76393058516	0\\
16.7639598225	0\\
16.76398905984	0\\
16.76401829718	0\\
16.76404753452	0\\
16.76407677186	0\\
16.7641060092	0\\
16.76413524654	0\\
16.76416448388	0\\
16.76419372122	0\\
16.76422295856	0\\
16.7642521959	0\\
16.76428143324	0\\
16.76431067058	0\\
16.76433990792	0\\
16.76436914526	0\\
16.7643983826	0\\
16.76442761994	0\\
16.76445685728	0\\
16.76448609462	0\\
16.76451533196	0\\
16.7645445693	0\\
16.76457380664	0\\
16.76460304398	0\\
16.76463228132	0\\
16.76466151866	0\\
16.764690756	0\\
16.76471999334	0\\
16.76474923068	0\\
16.76477846802	0\\
16.76480770536	0\\
16.7648369427	0\\
16.76486618004	0\\
16.76489541738	0\\
16.76492465472	0\\
16.76495389206	0\\
16.7649831294	0\\
16.76501236674	0\\
16.76504160408	0\\
16.76507084142	0\\
16.76510007876	0\\
16.7651293161	0\\
16.76515855344	0\\
16.76518779078	0\\
16.76521702812	0\\
16.76524626546	0\\
16.7652755028	0\\
16.76530474014	0\\
16.76533397748	0\\
16.76536321482	0\\
16.76539245216	0\\
16.7654216895	0\\
16.76545092684	0\\
16.76548016418	0\\
16.76550940152	0\\
16.76553863886	0\\
16.7655678762	0\\
16.76559711354	0\\
16.76562635088	0\\
16.76565558822	0\\
16.76568482556	0\\
16.7657140629	0\\
16.76574330024	0\\
16.76577253758	0\\
16.76580177492	0\\
16.76583101226	0\\
16.7658602496	0\\
16.76588948694	0\\
16.76591872428	0\\
16.76594796162	0\\
16.76597719896	0\\
16.7660064363	0\\
16.76603567364	0\\
16.76606491098	0\\
16.76609414832	0\\
16.76612338566	0\\
16.766152623	0\\
16.76618186034	0\\
16.76621109768	0\\
16.76624033502	0\\
16.76626957236	0\\
16.7662988097	0\\
16.76632804704	0\\
16.76635728438	0\\
16.76638652172	0\\
16.76641575906	0\\
16.7664449964	0\\
16.76647423374	0\\
16.76650347108	0\\
16.76653270842	0\\
16.76656194576	0\\
16.7665911831	0\\
16.76662042044	0\\
16.76664965778	0\\
16.76667889512	0\\
16.76670813246	0\\
16.7667373698	0\\
16.76676660714	0\\
16.76679584448	0\\
16.76682508182	0\\
16.76685431916	0\\
16.7668835565	0\\
16.76691279384	0\\
16.76694203118	0\\
16.76697126852	0\\
16.76700050586	0\\
16.7670297432	0\\
16.76705898054	0\\
16.76708821788	0\\
16.76711745522	0\\
16.76714669256	0\\
16.7671759299	0\\
16.76720516724	0\\
16.76723440458	0\\
16.76726364192	0\\
16.76729287926	0\\
16.7673221166	0\\
16.76735135394	0\\
16.76738059128	0\\
16.76740982862	0\\
16.76743906596	0\\
16.7674683033	0\\
16.76749754064	0\\
16.76752677798	0\\
16.76755601532	0\\
16.76758525266	0\\
16.76761449	0\\
16.76764372734	0\\
16.76767296468	0\\
16.76770220202	0\\
16.76773143936	0\\
16.7677606767	0\\
16.76778991404	0\\
16.76781915138	0\\
16.76784838872	0\\
16.76787762606	0\\
16.7679068634	0\\
16.76793610074	0\\
16.76796533808	0\\
16.76799457542	0\\
16.76802381276	0\\
16.7680530501	0\\
16.76808228744	0\\
16.76811152478	0\\
16.76814076212	0\\
16.76816999946	0\\
16.7681992368	0\\
16.76822847414	0\\
16.76825771148	0\\
16.76828694882	0\\
16.76831618616	0\\
16.7683454235	0\\
16.76837466084	0\\
16.76840389818	0\\
16.76843313552	0\\
16.76846237286	0\\
16.7684916102	0\\
16.76852084754	0\\
16.76855008488	0\\
16.76857932222	0\\
16.76860855956	0\\
16.7686377969	0\\
16.76866703424	0\\
16.76869627158	0\\
16.76872550892	0\\
16.76875474626	0\\
16.7687839836	0\\
16.76881322094	0\\
16.76884245828	0\\
16.76887169562	0\\
16.76890093296	0\\
16.7689301703	0\\
16.76895940764	0\\
16.76898864498	0\\
16.76901788232	0\\
16.76904711966	0\\
16.769076357	0\\
16.76910559434	0\\
16.76913483168	0\\
16.76916406902	0\\
16.76919330636	0\\
16.7692225437	0\\
16.76925178104	0\\
16.76928101838	0\\
16.76931025572	0\\
16.76933949306	0\\
16.7693687304	0\\
16.76939796774	0\\
16.76942720508	0\\
16.76945644242	0\\
16.76948567976	0\\
16.7695149171	0\\
16.76954415444	0\\
16.76957339178	0\\
16.76960262912	0\\
16.76963186646	0\\
16.7696611038	0\\
16.76969034114	0\\
16.76971957848	0\\
16.76974881582	0\\
16.76977805316	0\\
16.7698072905	0\\
16.76983652784	0\\
16.76986576518	0\\
16.76989500252	0\\
16.76992423986	0\\
16.7699534772	0\\
16.76998271454	0\\
16.77001195188	0\\
16.77004118922	0\\
16.77007042656	0\\
16.7700996639	0\\
16.77012890124	0\\
16.77015813858	0\\
16.77018737592	0\\
16.77021661326	0\\
16.7702458506	0\\
16.77027508794	0\\
16.77030432528	0\\
16.77033356262	0\\
16.77036279996	0\\
16.7703920373	0\\
16.77042127464	0\\
16.77045051198	0\\
16.77047974932	0\\
16.77050898666	0\\
16.770538224	0\\
16.77056746134	0\\
16.77059669868	0\\
16.77062593602	0\\
16.77065517336	0\\
16.7706844107	0\\
16.77071364804	0\\
16.77074288538	0\\
16.77077212272	0\\
16.77080136006	0\\
16.7708305974	0\\
16.77085983474	0\\
16.77088907208	0\\
16.77091830942	0\\
16.77094754676	0\\
16.7709767841	0\\
16.77100602144	0\\
16.77103525878	0\\
16.77106449612	0\\
16.77109373346	0\\
16.7711229708	0\\
16.77115220814	0\\
16.77118144548	0\\
16.77121068282	0\\
16.77123992016	0\\
16.7712691575	0\\
16.77129839484	0\\
16.77132763218	0\\
16.77135686952	0\\
16.77138610686	0\\
16.7714153442	0\\
16.77144458154	0\\
16.77147381888	0\\
16.77150305622	0\\
16.77153229356	0\\
16.7715615309	0\\
16.77159076824	0\\
16.77162000558	0\\
16.77164924292	0\\
16.77167848026	0\\
16.7717077176	0\\
16.77173695494	0\\
16.77176619228	0\\
16.77179542962	0\\
16.77182466696	0\\
16.7718539043	0\\
16.77188314164	0\\
16.77191237898	0\\
16.77194161632	0\\
16.77197085366	0\\
16.772000091	0\\
16.77202932834	0\\
16.77205856568	0\\
16.77208780302	0\\
16.77211704036	0\\
16.7721462777	0\\
16.77217551504	0\\
16.77220475238	0\\
16.77223398972	0\\
16.77226322706	0\\
16.7722924644	0\\
16.77232170174	0\\
16.77235093908	0\\
16.77238017642	0\\
16.77240941376	0\\
16.7724386511	0\\
16.77246788844	0\\
16.77249712578	0\\
16.77252636312	0\\
16.77255560046	0\\
16.7725848378	0\\
16.77261407514	0\\
16.77264331248	0\\
16.77267254982	0\\
16.77270178716	0\\
16.7727310245	0\\
16.77276026184	0\\
16.77278949918	0\\
16.77281873652	0\\
16.77284797386	0\\
16.7728772112	0\\
16.77290644854	0\\
16.77293568588	0\\
16.77296492322	0\\
16.77299416056	0\\
16.7730233979	0\\
16.77305263524	0\\
16.77308187258	0\\
16.77311110992	0\\
16.77314034726	0\\
16.7731695846	0\\
16.77319882194	0\\
16.77322805928	0\\
16.77325729662	0\\
16.77328653396	0\\
16.7733157713	0\\
16.77334500864	0\\
16.77337424598	0\\
16.77340348332	0\\
16.77343272066	0\\
16.773461958	0\\
16.77349119534	0\\
16.77352043268	0\\
16.77354967002	0\\
16.77357890736	0\\
16.7736081447	0\\
16.77363738204	0\\
16.77366661938	0\\
16.77369585672	0\\
16.77372509406	0\\
16.7737543314	0\\
16.77378356874	0\\
16.77381280608	0\\
16.77384204342	0\\
16.77387128076	0\\
16.7739005181	0\\
16.77392975544	0\\
16.77395899278	0\\
16.77398823012	0\\
16.77401746746	0\\
16.7740467048	0\\
16.77407594214	0\\
16.77410517948	0\\
16.77413441682	0\\
16.77416365416	0\\
16.7741928915	0\\
16.77422212884	0\\
16.77425136618	0\\
16.77428060352	0\\
16.77430984086	0\\
16.7743390782	0\\
16.77436831554	0\\
16.77439755288	0\\
16.77442679022	0\\
16.77445602756	0\\
16.7744852649	0\\
16.77451450224	0\\
16.77454373958	0\\
16.77457297692	0\\
16.77460221426	0\\
16.7746314516	0\\
16.77466068894	0\\
16.77468992628	0\\
16.77471916362	0\\
16.77474840096	0\\
16.7747776383	0\\
16.77480687564	0\\
16.77483611298	0\\
16.77486535032	0\\
16.77489458766	0\\
16.774923825	0\\
16.77495306234	0\\
16.77498229968	0\\
16.77501153702	0\\
16.77504077436	0\\
16.7750700117	0\\
16.77509924904	0\\
16.77512848638	0\\
16.77515772372	0\\
16.77518696106	0\\
16.7752161984	0\\
16.77524543574	0\\
16.77527467308	0\\
16.77530391042	0\\
16.77533314776	0\\
16.7753623851	0\\
16.77539162244	0\\
16.77542085978	0\\
16.77545009712	0\\
16.77547933446	0\\
16.7755085718	0\\
16.77553780914	0\\
16.77556704648	0\\
16.77559628382	0\\
16.77562552116	0\\
16.7756547585	0\\
16.77568399584	0\\
16.77571323318	0\\
16.77574247052	0\\
16.77577170786	0\\
16.7758009452	0\\
16.77583018254	0\\
16.77585941988	0\\
16.77588865722	0\\
16.77591789456	0\\
16.7759471319	0\\
16.77597636924	0\\
16.77600560658	0\\
16.77603484392	0\\
16.77606408126	0\\
16.7760933186	0\\
16.77612255594	0\\
16.77615179328	0\\
16.77618103062	0\\
16.77621026796	0\\
16.7762395053	0\\
16.77626874264	0\\
16.77629797998	0\\
16.77632721732	0\\
16.77635645466	0\\
16.776385692	0\\
16.77641492934	0\\
16.77644416668	0\\
16.77647340402	0\\
16.77650264136	0\\
16.7765318787	0\\
16.77656111604	0\\
16.77659035338	0\\
16.77661959072	0\\
16.77664882806	0\\
16.7766780654	0\\
16.77670730274	0\\
16.77673654008	0\\
16.77676577742	0\\
16.77679501476	0\\
16.7768242521	0\\
16.77685348944	0\\
16.77688272678	0\\
16.77691196412	0\\
16.77694120146	0\\
16.7769704388	0\\
16.77699967614	0\\
16.77702891348	0\\
16.77705815082	0\\
16.77708738816	0\\
16.7771166255	0\\
16.77714586284	0\\
16.77717510018	0\\
16.77720433752	0\\
16.77723357486	0\\
16.7772628122	0\\
16.77729204954	0\\
16.77732128688	0\\
16.77735052422	0\\
16.77737976156	0\\
16.7774089989	0\\
16.77743823624	0\\
16.77746747358	0\\
16.77749671092	0\\
16.77752594826	0\\
16.7775551856	0\\
16.77758442294	0\\
16.77761366028	0\\
16.77764289762	0\\
16.77767213496	0\\
16.7777013723	0\\
16.77773060964	0\\
16.77775984698	0\\
16.77778908432	0\\
16.77781832166	0\\
16.777847559	0\\
16.77787679634	0\\
16.77790603368	0\\
16.77793527102	0\\
16.77796450836	0\\
16.7779937457	0\\
16.77802298304	0\\
16.77805222038	0\\
16.77808145772	0\\
16.77811069506	0\\
16.7781399324	0\\
16.77816916974	0\\
16.77819840708	0\\
16.77822764442	0\\
16.77825688176	0\\
16.7782861191	0\\
16.77831535644	0\\
16.77834459378	0\\
16.77837383112	0\\
16.77840306846	0\\
16.7784323058	0\\
16.77846154314	0\\
16.77849078048	0\\
16.77852001782	0\\
16.77854925516	0\\
16.7785784925	0\\
16.77860772984	0\\
16.77863696718	0\\
16.77866620452	0\\
16.77869544186	0\\
16.7787246792	0\\
16.77875391654	0\\
16.77878315388	0\\
16.77881239122	0\\
16.77884162856	0\\
16.7788708659	0\\
16.77890010324	0\\
16.77892934058	0\\
16.77895857792	0\\
16.77898781526	0\\
16.7790170526	0\\
16.77904628994	0\\
16.77907552728	0\\
16.77910476462	0\\
16.77913400196	0\\
16.7791632393	0\\
16.77919247664	0\\
16.77922171398	0\\
16.77925095132	0\\
16.77928018866	0\\
16.779309426	0\\
16.77933866334	0\\
16.77936790068	0\\
16.77939713802	0\\
16.77942637536	0\\
16.7794556127	0\\
16.77948485004	0\\
16.77951408738	0\\
16.77954332472	0\\
16.77957256206	0\\
16.7796017994	0\\
16.77963103674	0\\
16.77966027408	0\\
16.77968951142	0\\
16.77971874876	0\\
16.7797479861	0\\
16.77977722344	0\\
16.77980646078	0\\
16.77983569812	0\\
16.77986493546	0\\
16.7798941728	0\\
16.77992341014	0\\
16.77995264748	0\\
16.77998188482	0\\
16.78001112216	0\\
16.7800403595	0\\
16.78006959684	0\\
16.78009883418	0\\
16.78012807152	0\\
16.78015730886	0\\
16.7801865462	0\\
16.78021578354	0\\
16.78024502088	0\\
16.78027425822	0\\
16.78030349556	0\\
16.7803327329	0\\
16.78036197024	0\\
16.78039120758	0\\
16.78042044492	0\\
16.78044968226	0\\
16.7804789196	0\\
16.78050815694	0\\
16.78053739428	0\\
16.78056663162	0\\
16.78059586896	0\\
16.7806251063	0\\
16.78065434364	0\\
16.78068358098	0\\
16.78071281832	0\\
16.78074205566	0\\
16.780771293	0\\
16.78080053034	0\\
16.78082976768	0\\
16.78085900502	0\\
16.78088824236	0\\
16.7809174797	0\\
16.78094671704	0\\
16.78097595438	0\\
16.78100519172	0\\
16.78103442906	0\\
16.7810636664	0\\
16.78109290374	0\\
16.78112214108	0\\
16.78115137842	0\\
16.78118061576	0\\
16.7812098531	0\\
16.78123909044	0\\
16.78126832778	0\\
16.78129756512	0\\
16.78132680246	0\\
16.7813560398	0\\
16.78138527714	0\\
16.78141451448	0\\
16.78144375182	0\\
16.78147298916	0\\
16.7815022265	0\\
16.78153146384	0\\
16.78156070118	0\\
16.78158993852	0\\
16.78161917586	0\\
16.7816484132	0\\
16.78167765054	0\\
16.78170688788	0\\
16.78173612522	0\\
16.78176536256	0\\
16.7817945999	0\\
16.78182383724	0\\
16.78185307458	0\\
16.78188231192	0\\
16.78191154926	0\\
16.7819407866	0\\
16.78197002394	0\\
16.78199926128	0\\
16.78202849862	0\\
16.78205773596	0\\
16.7820869733	0\\
16.78211621064	0\\
16.78214544798	0\\
16.78217468532	0\\
16.78220392266	0\\
16.78223316	0\\
16.78226239734	0\\
16.78229163468	0\\
16.78232087202	0\\
16.78235010936	0\\
16.7823793467	0\\
16.78240858404	0\\
16.78243782138	0\\
16.78246705872	0\\
16.78249629606	0\\
16.7825255334	0\\
16.78255477074	0\\
16.78258400808	0\\
16.78261324542	0\\
16.78264248276	0\\
16.7826717201	0\\
16.78270095744	0\\
16.78273019478	0\\
16.78275943212	0\\
16.78278866946	0\\
16.7828179068	0\\
16.78284714414	0\\
16.78287638148	0\\
16.78290561882	0\\
16.78293485616	0\\
16.7829640935	0\\
16.78299333084	0\\
16.78302256818	0\\
16.78305180552	0\\
16.78308104286	0\\
16.7831102802	0\\
16.78313951754	0\\
16.78316875488	0\\
16.78319799222	0\\
16.78322722956	0\\
16.7832564669	0\\
16.78328570424	0\\
16.78331494158	0\\
16.78334417892	0\\
16.78337341626	0\\
16.7834026536	0\\
16.78343189094	0\\
16.78346112828	0\\
16.78349036562	0\\
16.78351960296	0\\
16.7835488403	0\\
16.78357807764	0\\
16.78360731498	0\\
16.78363655232	0\\
16.78366578966	0\\
16.783695027	0\\
16.78372426434	0\\
16.78375350168	0\\
16.78378273902	0\\
16.78381197636	0\\
16.7838412137	0\\
16.78387045104	0\\
16.78389968838	0\\
16.78392892572	0\\
16.78395816306	0\\
16.7839874004	0\\
16.78401663774	0\\
16.78404587508	0\\
16.78407511242	0\\
16.78410434976	0\\
16.7841335871	0\\
16.78416282444	0\\
16.78419206178	0\\
16.78422129912	0\\
16.78425053646	0\\
16.7842797738	0\\
16.78430901114	0\\
16.78433824848	0\\
16.78436748582	0\\
16.78439672316	0\\
16.7844259605	0\\
16.78445519784	0\\
16.78448443518	0\\
16.78451367252	0\\
16.78454290986	0\\
16.7845721472	0\\
16.78460138454	0\\
16.78463062188	0\\
16.78465985922	0\\
16.78468909656	0\\
16.7847183339	0\\
16.78474757124	0\\
16.78477680858	0\\
16.78480604592	0\\
16.78483528326	0\\
16.7848645206	0\\
16.78489375794	0\\
16.78492299528	0\\
16.78495223262	0\\
16.78498146996	0\\
16.7850107073	0\\
16.78503994464	0\\
16.78506918198	0\\
16.78509841932	0\\
16.78512765666	0\\
16.785156894	0\\
16.78518613134	0\\
16.78521536868	0\\
16.78524460602	0\\
16.78527384336	0\\
16.7853030807	0\\
16.78533231804	0\\
16.78536155538	0\\
16.78539079272	0\\
16.78542003006	0\\
16.7854492674	0\\
16.78547850474	0\\
16.78550774208	0\\
16.78553697942	0\\
16.78556621676	0\\
16.7855954541	0\\
16.78562469144	0\\
16.78565392878	0\\
16.78568316612	0\\
16.78571240346	0\\
16.7857416408	0\\
16.78577087814	0\\
16.78580011548	0\\
16.78582935282	0\\
16.78585859016	0\\
16.7858878275	0\\
16.78591706484	0\\
16.78594630218	0\\
16.78597553952	0\\
16.78600477686	0\\
16.7860340142	0\\
16.78606325154	0\\
16.78609248888	0\\
16.78612172622	0\\
16.78615096356	0\\
16.7861802009	0\\
16.78620943824	0\\
16.78623867558	0\\
16.78626791292	0\\
16.78629715026	0\\
16.7863263876	0\\
16.78635562494	0\\
16.78638486228	0\\
16.78641409962	0\\
16.78644333696	0\\
16.7864725743	0\\
16.78650181164	0\\
16.78653104898	0\\
16.78656028632	0\\
16.78658952366	0\\
16.786618761	0\\
16.78664799834	0\\
16.78667723568	0\\
16.78670647302	0\\
16.78673571036	0\\
16.7867649477	0\\
16.78679418504	0\\
16.78682342238	0\\
16.78685265972	0\\
16.78688189706	0\\
16.7869111344	0\\
16.78694037174	0\\
16.78696960908	0\\
16.78699884642	0\\
16.78702808376	0\\
16.7870573211	0\\
16.78708655844	0\\
16.78711579578	0\\
16.78714503312	0\\
16.78717427046	0\\
16.7872035078	0\\
16.78723274514	0\\
16.78726198248	0\\
16.78729121982	0\\
16.78732045716	0\\
16.7873496945	0\\
16.78737893184	0\\
16.78740816918	0\\
16.78743740652	0\\
16.78746664386	0\\
16.7874958812	0\\
16.78752511854	0\\
16.78755435588	0\\
16.78758359322	0\\
16.78761283056	0\\
16.7876420679	0\\
16.78767130524	0\\
16.78770054258	0\\
16.78772977992	0\\
16.78775901726	0\\
16.7877882546	0\\
16.78781749194	0\\
16.78784672928	0\\
16.78787596662	0\\
16.78790520396	0\\
16.7879344413	0\\
16.78796367864	0\\
16.78799291598	0\\
16.78802215332	0\\
16.78805139066	0\\
16.788080628	0\\
16.78810986534	0\\
16.78813910268	0\\
16.78816834002	0\\
16.78819757736	0\\
16.7882268147	0\\
16.78825605204	0\\
16.78828528938	0\\
16.78831452672	0\\
16.78834376406	0\\
16.7883730014	0\\
16.78840223874	0\\
16.78843147608	0\\
16.78846071342	0\\
16.78848995076	0\\
16.7885191881	0\\
16.78854842544	0\\
16.78857766278	0\\
16.78860690012	0\\
16.78863613746	0\\
16.7886653748	0\\
16.78869461214	0\\
16.78872384948	0\\
16.78875308682	0\\
16.78878232416	0\\
16.7888115615	0\\
16.78884079884	0\\
16.78887003618	0\\
16.78889927352	0\\
16.78892851086	0\\
16.7889577482	0\\
16.78898698554	0\\
16.78901622288	0\\
16.78904546022	0\\
16.78907469756	0\\
16.7891039349	0\\
16.78913317224	0\\
16.78916240958	0\\
16.78919164692	0\\
16.78922088426	0\\
16.7892501216	0\\
16.78927935894	0\\
16.78930859628	0\\
16.78933783362	0\\
16.78936707096	0\\
16.7893963083	0\\
16.78942554564	0\\
16.78945478298	0\\
16.78948402032	0\\
16.78951325766	0\\
16.789542495	0\\
16.78957173234	0\\
16.78960096968	0\\
16.78963020702	0\\
16.78965944436	0\\
16.7896886817	0\\
16.78971791904	0\\
16.78974715638	0\\
16.78977639372	0\\
16.78980563106	0\\
16.7898348684	0\\
16.78986410574	0\\
16.78989334308	0\\
16.78992258042	0\\
16.78995181776	0\\
16.7899810551	0\\
16.79001029244	0\\
16.79003952978	0\\
16.79006876712	0\\
16.79009800446	0\\
16.7901272418	0\\
16.79015647914	0\\
16.79018571648	0\\
16.79021495382	0\\
16.79024419116	0\\
16.7902734285	0\\
16.79030266584	0\\
16.79033190318	0\\
16.79036114052	0\\
16.79039037786	0\\
16.7904196152	0\\
16.79044885254	0\\
16.79047808988	0\\
16.79050732722	0\\
16.79053656456	0\\
16.7905658019	0\\
16.79059503924	0\\
16.79062427658	0\\
16.79065351392	0\\
16.79068275126	0\\
16.7907119886	0\\
16.79074122594	0\\
16.79077046328	0\\
16.79079970062	0\\
16.79082893796	0\\
16.7908581753	0\\
16.79088741264	0\\
16.79091664998	0\\
16.79094588732	0\\
16.79097512466	0\\
16.791004362	0\\
16.79103359934	0\\
16.79106283668	0\\
16.79109207402	0\\
16.79112131136	0\\
16.7911505487	0\\
16.79117978604	0\\
16.79120902338	0\\
16.79123826072	0\\
16.79126749806	0\\
16.7912967354	0\\
16.79132597274	0\\
16.79135521008	0\\
16.79138444742	0\\
16.79141368476	0\\
16.7914429221	0\\
16.79147215944	0\\
16.79150139678	0\\
16.79153063412	0\\
16.79155987146	0\\
16.7915891088	0\\
16.79161834614	0\\
16.79164758348	0\\
16.79167682082	0\\
16.79170605816	0\\
16.7917352955	0\\
16.79176453284	0\\
16.79179377018	0\\
16.79182300752	0\\
16.79185224486	0\\
16.7918814822	0\\
16.79191071954	0\\
16.79193995688	0\\
16.79196919422	0\\
16.79199843156	0\\
16.7920276689	0\\
16.79205690624	0\\
16.79208614358	0\\
16.79211538092	0\\
16.79214461826	0\\
16.7921738556	0\\
16.79220309294	0\\
16.79223233028	0\\
16.79226156762	0\\
16.79229080496	0\\
16.7923200423	0\\
16.79234927964	0\\
16.79237851698	0\\
16.79240775432	0\\
16.79243699166	0\\
16.792466229	0\\
16.79249546634	0\\
16.79252470368	0\\
16.79255394102	0\\
16.79258317836	0\\
16.7926124157	0\\
16.79264165304	0\\
16.79267089038	0\\
16.79270012772	0\\
16.79272936506	0\\
16.7927586024	0\\
16.79278783974	0\\
16.79281707708	0\\
16.79284631442	0\\
16.79287555176	0\\
16.7929047891	0\\
16.79293402644	0\\
16.79296326378	0\\
16.79299250112	0\\
16.79302173846	0\\
16.7930509758	0\\
16.79308021314	0\\
16.79310945048	0\\
16.79313868782	0\\
16.79316792516	0\\
16.7931971625	0\\
16.79322639984	0\\
16.79325563718	0\\
16.79328487452	0\\
16.79331411186	0\\
16.7933433492	0\\
16.79337258654	0\\
16.79340182388	0\\
16.79343106122	0\\
16.79346029856	0\\
16.7934895359	0\\
16.79351877324	0\\
16.79354801058	0\\
16.79357724792	0\\
16.79360648526	0\\
16.7936357226	0\\
16.79366495994	0\\
16.79369419728	0\\
16.79372343462	0\\
16.79375267196	0\\
16.7937819093	0\\
16.79381114664	0\\
16.79384038398	0\\
16.79386962132	0\\
16.79389885866	0\\
16.793928096	0\\
16.79395733334	0\\
16.79398657068	0\\
16.79401580802	0\\
16.79404504536	0\\
16.7940742827	0\\
16.79410352004	0\\
16.79413275738	0\\
16.79416199472	0\\
16.79419123206	0\\
16.7942204694	0\\
16.79424970674	0\\
16.79427894408	0\\
16.79430818142	0\\
16.79433741876	0\\
16.7943666561	0\\
16.79439589344	0\\
16.79442513078	0\\
16.79445436812	0\\
16.79448360546	0\\
16.7945128428	0\\
16.79454208014	0\\
16.79457131748	0\\
16.79460055482	0\\
16.79462979216	0\\
16.7946590295	0\\
16.79468826684	0\\
16.79471750418	0\\
16.79474674152	0\\
16.79477597886	0\\
16.7948052162	0\\
16.79483445354	0\\
16.79486369088	0\\
16.79489292822	0\\
16.79492216556	0\\
16.7949514029	0\\
16.79498064024	0\\
16.79500987758	0\\
16.79503911492	0\\
16.79506835226	0\\
16.7950975896	0\\
16.79512682694	0\\
16.79515606428	0\\
16.79518530162	0\\
16.79521453896	0\\
16.7952437763	0\\
16.79527301364	0\\
16.79530225098	0\\
16.79533148832	0\\
16.79536072566	0\\
16.795389963	0\\
16.79541920034	0\\
16.79544843768	0\\
16.79547767502	0\\
16.79550691236	0\\
16.7955361497	0\\
16.79556538704	0\\
16.79559462438	0\\
16.79562386172	0\\
16.79565309906	0\\
16.7956823364	0\\
16.79571157374	0\\
16.79574081108	0\\
16.79577004842	0\\
16.79579928576	0\\
16.7958285231	0\\
16.79585776044	0\\
16.79588699778	0\\
16.79591623512	0\\
16.79594547246	0\\
16.7959747098	0\\
16.79600394714	0\\
16.79603318448	0\\
16.79606242182	0\\
16.79609165916	0\\
16.7961208965	0\\
16.79615013384	0\\
16.79617937118	0\\
16.79620860852	0\\
16.79623784586	0\\
16.7962670832	0\\
16.79629632054	0\\
16.79632555788	0\\
16.79635479522	0\\
16.79638403256	0\\
16.7964132699	0\\
16.79644250724	0\\
16.79647174458	0\\
16.79650098192	0\\
16.79653021926	0\\
16.7965594566	0\\
16.79658869394	0\\
16.79661793128	0\\
16.79664716862	0\\
16.79667640596	0\\
16.7967056433	0\\
16.79673488064	0\\
16.79676411798	0\\
16.79679335532	0\\
16.79682259266	0\\
16.79685183	0\\
16.79688106734	0\\
16.79691030468	0\\
16.79693954202	0\\
16.79696877936	0\\
16.7969980167	0\\
16.79702725404	0\\
16.79705649138	0\\
16.79708572872	0\\
16.79711496606	0\\
16.7971442034	0\\
16.79717344074	0\\
16.79720267808	0\\
16.79723191542	0\\
16.79726115276	0\\
16.7972903901	0\\
16.79731962744	0\\
16.79734886478	0\\
16.79737810212	0\\
16.79740733946	0\\
16.7974365768	0\\
16.79746581414	0\\
16.79749505148	0\\
16.79752428882	0\\
16.79755352616	0\\
16.7975827635	0\\
16.79761200084	0\\
16.79764123818	0\\
16.79767047552	0\\
16.79769971286	0\\
16.7977289502	0\\
16.79775818754	0\\
16.79778742488	0\\
16.79781666222	0\\
16.79784589956	0\\
16.7978751369	0\\
16.79790437424	0\\
16.79793361158	0\\
16.79796284892	0\\
16.79799208626	0\\
16.7980213236	0\\
16.79805056094	0\\
16.79807979828	0\\
16.79810903562	0\\
16.79813827296	0\\
16.7981675103	0\\
16.79819674764	0\\
16.79822598498	0\\
16.79825522232	0\\
16.79828445966	0\\
16.798313697	0\\
16.79834293434	0\\
16.79837217168	0\\
16.79840140902	0\\
16.79843064636	0\\
16.7984598837	0\\
16.79848912104	0\\
16.79851835838	0\\
16.79854759572	0\\
16.79857683306	0\\
16.7986060704	0\\
16.79863530774	0\\
16.79866454508	0\\
16.79869378242	0\\
16.79872301976	0\\
16.7987522571	0\\
16.79878149444	0\\
16.79881073178	0\\
16.79883996912	0\\
16.79886920646	0\\
16.7988984438	0\\
16.79892768114	0\\
16.79895691848	0\\
16.79898615582	0\\
16.79901539316	0\\
16.7990446305	0\\
16.79907386784	0\\
16.79910310518	0\\
16.79913234252	0\\
16.79916157986	0\\
16.7991908172	0\\
16.79922005454	0\\
16.79924929188	0\\
16.79927852922	0\\
16.79930776656	0\\
16.7993370039	0\\
16.79936624124	0\\
16.79939547858	0\\
16.79942471592	0\\
16.79945395326	0\\
16.7994831906	0\\
16.79951242794	0\\
16.79954166528	0\\
16.79957090262	0\\
16.79960013996	0\\
16.7996293773	0\\
16.79965861464	0\\
16.79968785198	0\\
16.79971708932	0\\
16.79974632666	0\\
16.799775564	0\\
16.79980480134	0\\
16.79983403868	0\\
16.79986327602	0\\
16.79989251336	0\\
16.7999217507	0\\
16.79995098804	0\\
16.79998022538	0\\
16.80000946272	0\\
16.80003870006	0\\
16.8000679374	0\\
16.80009717474	0\\
16.80012641208	0\\
16.80015564942	0\\
16.80018488676	0\\
16.8002141241	0\\
16.80024336144	0\\
16.80027259878	0\\
16.80030183612	0\\
16.80033107346	0\\
16.8003603108	0\\
16.80038954814	0\\
16.80041878548	0\\
16.80044802282	0\\
16.80047726016	0\\
16.8005064975	0\\
16.80053573484	0\\
16.80056497218	0\\
16.80059420952	0\\
16.80062344686	0\\
16.8006526842	0\\
16.80068192154	0\\
16.80071115888	0\\
16.80074039622	0\\
16.80076963356	0\\
16.8007988709	0\\
16.80082810824	0\\
16.80085734558	0\\
16.80088658292	0\\
16.80091582026	0\\
16.8009450576	0\\
16.80097429494	0\\
16.80100353228	0\\
16.80103276962	0\\
16.80106200696	0\\
16.8010912443	0\\
16.80112048164	0\\
16.80114971898	0\\
16.80117895632	0\\
16.80120819366	0\\
16.801237431	0\\
16.80126666834	0\\
16.80129590568	0\\
16.80132514302	0\\
16.80135438036	0\\
16.8013836177	0\\
16.80141285504	0\\
16.80144209238	0\\
16.80147132972	0\\
16.80150056706	0\\
16.8015298044	0\\
16.80155904174	0\\
16.80158827908	0\\
16.80161751642	0\\
16.80164675376	0\\
16.8016759911	0\\
16.80170522844	0\\
16.80173446578	0\\
16.80176370312	0\\
16.80179294046	0\\
16.8018221778	0\\
16.80185141514	0\\
16.80188065248	0\\
16.80190988982	0\\
16.80193912716	0\\
16.8019683645	0\\
16.80199760184	0\\
16.80202683918	0\\
16.80205607652	0\\
16.80208531386	0\\
16.8021145512	0\\
16.80214378854	0\\
16.80217302588	0\\
16.80220226322	0\\
16.80223150056	0\\
16.8022607379	0\\
16.80228997524	0\\
16.80231921258	0\\
16.80234844992	0\\
16.80237768726	0\\
16.8024069246	0\\
16.80243616194	0\\
16.80246539928	0\\
16.80249463662	0\\
16.80252387396	0\\
16.8025531113	0\\
16.80258234864	0\\
16.80261158598	0\\
16.80264082332	0\\
16.80267006066	0\\
16.802699298	0\\
16.80272853534	0\\
16.80275777268	0\\
16.80278701002	0\\
16.80281624736	0\\
16.8028454847	0\\
16.80287472204	0\\
16.80290395938	0\\
16.80293319672	0\\
16.80296243406	0\\
16.8029916714	0\\
16.80302090874	0\\
16.80305014608	0\\
16.80307938342	0\\
16.80310862076	0\\
16.8031378581	0\\
16.80316709544	0\\
16.80319633278	0\\
16.80322557012	0\\
16.80325480746	0\\
16.8032840448	0\\
16.80331328214	0\\
16.80334251948	0\\
16.80337175682	0\\
16.80340099416	0\\
16.8034302315	0\\
16.80345946884	0\\
16.80348870618	0\\
16.80351794352	0\\
16.80354718086	0\\
16.8035764182	0\\
16.80360565554	0\\
16.80363489288	0\\
16.80366413022	0\\
16.80369336756	0\\
16.8037226049	0\\
16.80375184224	0\\
16.80378107958	0\\
16.80381031692	0\\
16.80383955426	0\\
16.8038687916	0\\
16.80389802894	0\\
16.80392726628	0\\
16.80395650362	0\\
16.80398574096	0\\
16.8040149783	0\\
16.80404421564	0\\
16.80407345298	0\\
16.80410269032	0\\
16.80413192766	0\\
16.804161165	0\\
16.80419040234	0\\
16.80421963968	0\\
16.80424887702	0\\
16.80427811436	0\\
16.8043073517	0\\
16.80433658904	0\\
16.80436582638	0\\
16.80439506372	0\\
16.80442430106	0\\
16.8044535384	0\\
16.80448277574	0\\
16.80451201308	0\\
16.80454125042	0\\
16.80457048776	0\\
16.8045997251	0\\
16.80462896244	0\\
16.80465819978	0\\
16.80468743712	0\\
16.80471667446	0\\
16.8047459118	0\\
16.80477514914	0\\
16.80480438648	0\\
16.80483362382	0\\
16.80486286116	0\\
16.8048920985	0\\
16.80492133584	0\\
16.80495057318	0\\
16.80497981052	0\\
16.80500904786	0\\
16.8050382852	0\\
16.80506752254	0\\
16.80509675988	0\\
16.80512599722	0\\
16.80515523456	0\\
16.8051844719	0\\
16.80521370924	0\\
16.80524294658	0\\
16.80527218392	0\\
16.80530142126	0\\
16.8053306586	0\\
16.80535989594	0\\
16.80538913328	0\\
16.80541837062	0\\
16.80544760796	0\\
16.8054768453	0\\
16.80550608264	0\\
16.80553531998	0\\
16.80556455732	0\\
16.80559379466	0\\
16.805623032	0\\
16.80565226934	0\\
16.80568150668	0\\
16.80571074402	0\\
16.80573998136	0\\
16.8057692187	0\\
16.80579845604	0\\
16.80582769338	0\\
16.80585693072	0\\
16.80588616806	0\\
16.8059154054	0\\
16.80594464274	0\\
16.80597388008	0\\
16.80600311742	0\\
16.80603235476	0\\
16.8060615921	0\\
16.80609082944	0\\
16.80612006678	0\\
16.80614930412	0\\
16.80617854146	0\\
16.8062077788	0\\
16.80623701614	0\\
16.80626625348	0\\
16.80629549082	0\\
16.80632472816	0\\
16.8063539655	0\\
16.80638320284	0\\
16.80641244018	0\\
16.80644167752	0\\
16.80647091486	0\\
16.8065001522	0\\
16.80652938954	0\\
16.80655862688	0\\
16.80658786422	0\\
16.80661710156	0\\
16.8066463389	0\\
16.80667557624	0\\
16.80670481358	0\\
16.80673405092	0\\
16.80676328826	0\\
16.8067925256	0\\
16.80682176294	0\\
16.80685100028	0\\
16.80688023762	0\\
16.80690947496	0\\
16.8069387123	0\\
16.80696794964	0\\
16.80699718698	0\\
16.80702642432	0\\
16.80705566166	0\\
16.807084899	0\\
16.80711413634	0\\
16.80714337368	0\\
16.80717261102	0\\
16.80720184836	0\\
16.8072310857	0\\
16.80726032304	0\\
16.80728956038	0\\
16.80731879772	0\\
16.80734803506	0\\
16.8073772724	0\\
16.80740650974	0\\
16.80743574708	0\\
16.80746498442	0\\
16.80749422176	0\\
16.8075234591	0\\
16.80755269644	0\\
16.80758193378	0\\
16.80761117112	0\\
16.80764040846	0\\
16.8076696458	0\\
16.80769888314	0\\
16.80772812048	0\\
16.80775735782	0\\
16.80778659516	0\\
16.8078158325	0\\
16.80784506984	0\\
16.80787430718	0\\
16.80790354452	0\\
16.80793278186	0\\
16.8079620192	0\\
16.80799125654	0\\
16.80802049388	0\\
16.80804973122	0\\
16.80807896856	0\\
16.8081082059	0\\
16.80813744324	0\\
16.80816668058	0\\
16.80819591792	0\\
16.80822515526	0\\
16.8082543926	0\\
16.80828362994	0\\
16.80831286728	0\\
16.80834210462	0\\
16.80837134196	0\\
16.8084005793	0\\
16.80842981664	0\\
16.80845905398	0\\
16.80848829132	0\\
16.80851752866	0\\
16.808546766	0\\
16.80857600334	0\\
16.80860524068	0\\
16.80863447802	0\\
16.80866371536	0\\
16.8086929527	0\\
16.80872219004	0\\
16.80875142738	0\\
16.80878066472	0\\
16.80880990206	0\\
16.8088391394	0\\
16.80886837674	0\\
16.80889761408	0\\
16.80892685142	0\\
16.80895608876	0\\
16.8089853261	0\\
16.80901456344	0\\
16.80904380078	0\\
16.80907303812	0\\
16.80910227546	0\\
16.8091315128	0\\
16.80916075014	0\\
16.80918998748	0\\
16.80921922482	0\\
16.80924846216	0\\
16.8092776995	0\\
16.80930693684	0\\
16.80933617418	0\\
16.80936541152	0\\
16.80939464886	0\\
16.8094238862	0\\
16.80945312354	0\\
16.80948236088	0\\
16.80951159822	0\\
16.80954083556	0\\
16.8095700729	0\\
16.80959931024	0\\
16.80962854758	0\\
16.80965778492	0\\
16.80968702226	0\\
16.8097162596	0\\
16.80974549694	0\\
16.80977473428	0\\
16.80980397162	0\\
16.80983320896	0\\
16.8098624463	0\\
16.80989168364	0\\
16.80992092098	0\\
16.80995015832	0\\
16.80997939566	0\\
16.810008633	0\\
16.81003787034	0\\
16.81006710768	0\\
16.81009634502	0\\
16.81012558236	0\\
16.8101548197	0\\
16.81018405704	0\\
16.81021329438	0\\
16.81024253172	0\\
16.81027176906	0\\
16.8103010064	0\\
16.81033024374	0\\
16.81035948108	0\\
16.81038871842	0\\
16.81041795576	0\\
16.8104471931	0\\
16.81047643044	0\\
16.81050566778	0\\
16.81053490512	0\\
16.81056414246	0\\
16.8105933798	0\\
16.81062261714	0\\
16.81065185448	0\\
16.81068109182	0\\
16.81071032916	0\\
16.8107395665	0\\
16.81076880384	0\\
16.81079804118	0\\
16.81082727852	0\\
16.81085651586	0\\
16.8108857532	0\\
16.81091499054	0\\
16.81094422788	0\\
16.81097346522	0\\
16.81100270256	0\\
16.8110319399	0\\
16.81106117724	0\\
16.81109041458	0\\
16.81111965192	0\\
16.81114888926	0\\
16.8111781266	0\\
16.81120736394	0\\
16.81123660128	0\\
16.81126583862	0\\
16.81129507596	0\\
16.8113243133	0\\
16.81135355064	0\\
16.81138278798	0\\
16.81141202532	0\\
16.81144126266	0\\
16.8114705	0\\
16.81149973734	0\\
16.81152897468	0\\
16.81155821202	0\\
16.81158744936	0\\
16.8116166867	0\\
16.81164592404	0\\
16.81167516138	0\\
16.81170439872	0\\
16.81173363606	0\\
16.8117628734	0\\
16.81179211074	0\\
16.81182134808	0\\
16.81185058542	0\\
16.81187982276	0\\
16.8119090601	0\\
16.81193829744	0\\
16.81196753478	0\\
16.81199677212	0\\
16.81202600946	0\\
16.8120552468	0\\
16.81208448414	0\\
16.81211372148	0\\
16.81214295882	0\\
16.81217219616	0\\
16.8122014335	0\\
16.81223067084	0\\
16.81225990818	0\\
16.81228914552	0\\
16.81231838286	0\\
16.8123476202	0\\
16.81237685754	0\\
16.81240609488	0\\
16.81243533222	0\\
16.81246456956	0\\
16.8124938069	0\\
16.81252304424	0\\
16.81255228158	0\\
16.81258151892	0\\
16.81261075626	0\\
16.8126399936	0\\
16.81266923094	0\\
16.81269846828	0\\
16.81272770562	0\\
16.81275694296	0\\
16.8127861803	0\\
16.81281541764	0\\
16.81284465498	0\\
16.81287389232	0\\
16.81290312966	0\\
16.812932367	0\\
16.81296160434	0\\
16.81299084168	0\\
16.81302007902	0\\
16.81304931636	0\\
16.8130785537	0\\
16.81310779104	0\\
16.81313702838	0\\
16.81316626572	0\\
16.81319550306	0\\
16.8132247404	0\\
16.81325397774	0\\
16.81328321508	0\\
16.81331245242	0\\
16.81334168976	0\\
16.8133709271	0\\
16.81340016444	0\\
16.81342940178	0\\
16.81345863912	0\\
16.81348787646	0\\
16.8135171138	0\\
16.81354635114	0\\
16.81357558848	0\\
16.81360482582	0\\
16.81363406316	0\\
16.8136633005	0\\
16.81369253784	0\\
16.81372177518	0\\
16.81375101252	0\\
16.81378024986	0\\
16.8138094872	0\\
16.81383872454	0\\
16.81386796188	0\\
16.81389719922	0\\
16.81392643656	0\\
16.8139556739	0\\
16.81398491124	0\\
16.81401414858	0\\
16.81404338592	0\\
16.81407262326	0\\
16.8141018606	0\\
16.81413109794	0\\
16.81416033528	0\\
16.81418957262	0\\
16.81421880996	0\\
16.8142480473	0\\
16.81427728464	0\\
16.81430652198	0\\
16.81433575932	0\\
16.81436499666	0\\
16.814394234	0\\
16.81442347134	0\\
16.81445270868	0\\
16.81448194602	0\\
16.81451118336	0\\
16.8145404207	0\\
16.81456965804	0\\
16.81459889538	0\\
16.81462813272	0\\
16.81465737006	0\\
16.8146866074	0\\
16.81471584474	0\\
16.81474508208	0\\
16.81477431942	0\\
16.81480355676	0\\
16.8148327941	0\\
16.81486203144	0\\
16.81489126878	0\\
16.81492050612	0\\
16.81494974346	0\\
16.8149789808	0\\
16.81500821814	0\\
16.81503745548	0\\
16.81506669282	0\\
16.81509593016	0\\
16.8151251675	0\\
16.81515440484	0\\
16.81518364218	0\\
16.81521287952	0\\
16.81524211686	0\\
16.8152713542	0\\
16.81530059154	0\\
16.81532982888	0\\
16.81535906622	0\\
16.81538830356	0\\
16.8154175409	0\\
16.81544677824	0\\
16.81547601558	0\\
16.81550525292	0\\
16.81553449026	0\\
16.8155637276	0\\
16.81559296494	0\\
16.81562220228	0\\
16.81565143962	0\\
16.81568067696	0\\
16.8157099143	0\\
16.81573915164	0\\
16.81576838898	0\\
16.81579762632	0\\
16.81582686366	0\\
16.815856101	0\\
16.81588533834	0\\
16.81591457568	0\\
16.81594381302	0\\
16.81597305036	0\\
16.8160022877	0\\
16.81603152504	0\\
16.81606076238	0\\
16.81608999972	0\\
16.81611923706	0\\
16.8161484744	0\\
16.81617771174	0\\
16.81620694908	0\\
16.81623618642	0\\
16.81626542376	0\\
16.8162946611	0\\
16.81632389844	0\\
16.81635313578	0\\
16.81638237312	0\\
16.81641161046	0\\
16.8164408478	0\\
16.81647008514	0\\
16.81649932248	0\\
16.81652855982	0\\
16.81655779716	0\\
16.8165870345	0\\
16.81661627184	0\\
16.81664550918	0\\
16.81667474652	0\\
16.81670398386	0\\
16.8167332212	0\\
16.81676245854	0\\
16.81679169588	0\\
16.81682093322	0\\
16.81685017056	0\\
16.8168794079	0\\
16.81690864524	0\\
16.81693788258	0\\
16.81696711992	0\\
16.81699635726	0\\
16.8170255946	0\\
16.81705483194	0\\
16.81708406928	0\\
16.81711330662	0\\
16.81714254396	0\\
16.8171717813	0\\
16.81720101864	0\\
16.81723025598	0\\
16.81725949332	0\\
16.81728873066	0\\
16.817317968	0\\
16.81734720534	0\\
16.81737644268	0\\
16.81740568002	0\\
16.81743491736	0\\
16.8174641547	0\\
16.81749339204	0\\
16.81752262938	0\\
16.81755186672	0\\
16.81758110406	0\\
16.8176103414	0\\
16.81763957874	0\\
16.81766881608	0\\
16.81769805342	0\\
16.81772729076	0\\
16.8177565281	0\\
16.81778576544	0\\
16.81781500278	0\\
16.81784424012	0\\
16.81787347746	0\\
16.8179027148	0\\
16.81793195214	0\\
16.81796118948	0\\
16.81799042682	0\\
16.81801966416	0\\
16.8180489015	0\\
16.81807813884	0\\
16.81810737618	0\\
16.81813661352	0\\
16.81816585086	0\\
16.8181950882	0\\
16.81822432554	0\\
16.81825356288	0\\
16.81828280022	0\\
16.81831203756	0\\
16.8183412749	0\\
16.81837051224	0\\
16.81839974958	0\\
16.81842898692	0\\
16.81845822426	0\\
16.8184874616	0\\
16.81851669894	0\\
16.81854593628	0\\
16.81857517362	0\\
16.81860441096	0\\
16.8186336483	0\\
16.81866288564	0\\
16.81869212298	0\\
16.81872136032	0\\
16.81875059766	0\\
16.818779835	0\\
16.81880907234	0\\
16.81883830968	0\\
16.81886754702	0\\
16.81889678436	0\\
16.8189260217	0\\
16.81895525904	0\\
16.81898449638	0\\
16.81901373372	0\\
16.81904297106	0\\
16.8190722084	0\\
16.81910144574	0\\
16.81913068308	0\\
16.81915992042	0\\
16.81918915776	0\\
16.8192183951	0\\
16.81924763244	0\\
16.81927686978	0\\
16.81930610712	0\\
16.81933534446	0\\
16.8193645818	0\\
16.81939381914	0\\
16.81942305648	0\\
16.81945229382	0\\
16.81948153116	0\\
16.8195107685	0\\
16.81954000584	0\\
16.81956924318	0\\
16.81959848052	0\\
16.81962771786	0\\
16.8196569552	0\\
16.81968619254	0\\
16.81971542988	0\\
16.81974466722	0\\
16.81977390456	0\\
16.8198031419	0\\
16.81983237924	0\\
16.81986161658	0\\
16.81989085392	0\\
16.81992009126	0\\
16.8199493286	0\\
16.81997856594	0\\
16.82000780328	0\\
16.82003704062	0\\
16.82006627796	0\\
16.8200955153	0\\
16.82012475264	0\\
16.82015398998	0\\
16.82018322732	0\\
16.82021246466	0\\
16.820241702	0\\
16.82027093934	0\\
16.82030017668	0\\
16.82032941402	0\\
16.82035865136	0\\
16.8203878887	0\\
16.82041712604	0\\
16.82044636338	0\\
16.82047560072	0\\
16.82050483806	0\\
16.8205340754	0\\
16.82056331274	0\\
16.82059255008	0\\
16.82062178742	0\\
16.82065102476	0\\
16.8206802621	0\\
16.82070949944	0\\
16.82073873678	0\\
16.82076797412	0\\
16.82079721146	0\\
16.8208264488	0\\
16.82085568614	0\\
16.82088492348	0\\
16.82091416082	0\\
16.82094339816	0\\
16.8209726355	0\\
16.82100187284	0\\
16.82103111018	0\\
16.82106034752	0\\
16.82108958486	0\\
16.8211188222	0\\
16.82114805954	0\\
16.82117729688	0\\
16.82120653422	0\\
16.82123577156	0\\
16.8212650089	0\\
16.82129424624	0\\
16.82132348358	0\\
16.82135272092	0\\
16.82138195826	0\\
16.8214111956	0\\
16.82144043294	0\\
16.82146967028	0\\
16.82149890762	0\\
16.82152814496	0\\
16.8215573823	0\\
16.82158661964	0\\
16.82161585698	0\\
16.82164509432	0\\
16.82167433166	0\\
16.821703569	0\\
16.82173280634	0\\
16.82176204368	0\\
16.82179128102	0\\
16.82182051836	0\\
16.8218497557	0\\
16.82187899304	0\\
16.82190823038	0\\
16.82193746772	0\\
16.82196670506	0\\
16.8219959424	0\\
16.82202517974	0\\
16.82205441708	0\\
16.82208365442	0\\
16.82211289176	0\\
16.8221421291	0\\
16.82217136644	0\\
16.82220060378	0\\
16.82222984112	0\\
16.82225907846	0\\
16.8222883158	0\\
16.82231755314	0\\
16.82234679048	0\\
16.82237602782	0\\
16.82240526516	0\\
16.8224345025	0\\
16.82246373984	0\\
16.82249297718	0\\
16.82252221452	0\\
16.82255145186	0\\
16.8225806892	0\\
16.82260992654	0\\
16.82263916388	0\\
16.82266840122	0\\
16.82269763856	0\\
16.8227268759	0\\
16.82275611324	0\\
16.82278535058	0\\
16.82281458792	0\\
16.82284382526	0\\
16.8228730626	0\\
16.82290229994	0\\
16.82293153728	0\\
16.82296077462	0\\
16.82299001196	0\\
16.8230192493	0\\
16.82304848664	0\\
16.82307772398	0\\
16.82310696132	0\\
16.82313619866	0\\
16.823165436	0\\
16.82319467334	0\\
16.82322391068	0\\
16.82325314802	0\\
16.82328238536	0\\
16.8233116227	0\\
16.82334086004	0\\
16.82337009738	0\\
16.82339933472	0\\
16.82342857206	0\\
16.8234578094	0\\
16.82348704674	0\\
16.82351628408	0\\
16.82354552142	0\\
16.82357475876	0\\
16.8236039961	0\\
16.82363323344	0\\
16.82366247078	0\\
16.82369170812	0\\
16.82372094546	0\\
16.8237501828	0\\
16.82377942014	0\\
16.82380865748	0\\
16.82383789482	0\\
16.82386713216	0\\
16.8238963695	0\\
16.82392560684	0\\
16.82395484418	0\\
16.82398408152	0\\
16.82401331886	0\\
16.8240425562	0\\
16.82407179354	0\\
16.82410103088	0\\
16.82413026822	0\\
16.82415950556	0\\
16.8241887429	0\\
16.82421798024	0\\
16.82424721758	0\\
16.82427645492	0\\
16.82430569226	0\\
16.8243349296	0\\
16.82436416694	0\\
16.82439340428	0\\
16.82442264162	0\\
16.82445187896	0\\
16.8244811163	0\\
16.82451035364	0\\
16.82453959098	0\\
16.82456882832	0\\
16.82459806566	0\\
16.824627303	0\\
16.82465654034	0\\
16.82468577768	0\\
16.82471501502	0\\
16.82474425236	0\\
16.8247734897	0\\
16.82480272704	0\\
16.82483196438	0\\
16.82486120172	0\\
16.82489043906	0\\
16.8249196764	0\\
16.82494891374	0\\
16.82497815108	0\\
16.82500738842	0\\
16.82503662576	0\\
16.8250658631	0\\
16.82509510044	0\\
16.82512433778	0\\
16.82515357512	0\\
16.82518281246	0\\
16.8252120498	0\\
16.82524128714	0\\
16.82527052448	0\\
16.82529976182	0\\
16.82532899916	0\\
16.8253582365	0\\
16.82538747384	0\\
16.82541671118	0\\
16.82544594852	0\\
16.82547518586	0\\
16.8255044232	0\\
16.82553366054	0\\
16.82556289788	0\\
16.82559213522	0\\
16.82562137256	0\\
16.8256506099	0\\
16.82567984724	0\\
16.82570908458	0\\
16.82573832192	0\\
16.82576755926	0\\
16.8257967966	0\\
16.82582603394	0\\
16.82585527128	0\\
16.82588450862	0\\
16.82591374596	0\\
16.8259429833	0\\
16.82597222064	0\\
16.82600145798	0\\
16.82603069532	0\\
16.82605993266	0\\
16.82608917	0\\
16.82611840734	0\\
16.82614764468	0\\
16.82617688202	0\\
16.82620611936	0\\
16.8262353567	0\\
16.82626459404	0\\
16.82629383138	0\\
16.82632306872	0\\
16.82635230606	0\\
16.8263815434	0\\
16.82641078074	0\\
16.82644001808	0\\
16.82646925542	0\\
16.82649849276	0\\
16.8265277301	0\\
16.82655696744	0\\
16.82658620478	0\\
16.82661544212	0\\
16.82664467946	0\\
16.8266739168	0\\
16.82670315414	0\\
16.82673239148	0\\
16.82676162882	0\\
16.82679086616	0\\
16.8268201035	0\\
16.82684934084	0\\
16.82687857818	0\\
16.82690781552	0\\
16.82693705286	0\\
16.8269662902	0\\
16.82699552754	0\\
16.82702476488	0\\
16.82705400222	0\\
16.82708323956	0\\
16.8271124769	0\\
16.82714171424	0\\
16.82717095158	0\\
16.82720018892	0\\
16.82722942626	0\\
16.8272586636	0\\
16.82728790094	0\\
16.82731713828	0\\
16.82734637562	0\\
16.82737561296	0\\
16.8274048503	0\\
16.82743408764	0\\
16.82746332498	0\\
16.82749256232	0\\
16.82752179966	0\\
16.827551037	0\\
16.82758027434	0\\
16.82760951168	0\\
16.82763874902	0\\
16.82766798636	0\\
16.8276972237	0\\
16.82772646104	0\\
16.82775569838	0\\
16.82778493572	0\\
16.82781417306	0\\
16.8278434104	0\\
16.82787264774	0\\
16.82790188508	0\\
16.82793112242	0\\
16.82796035976	0\\
16.8279895971	0\\
16.82801883444	0\\
16.82804807178	0\\
16.82807730912	0\\
16.82810654646	0\\
16.8281357838	0\\
16.82816502114	0\\
16.82819425848	0\\
16.82822349582	0\\
16.82825273316	0\\
16.8282819705	0\\
16.82831120784	0\\
16.82834044518	0\\
16.82836968252	0\\
16.82839891986	0\\
16.8284281572	0\\
16.82845739454	0\\
16.82848663188	0\\
16.82851586922	0\\
16.82854510656	0\\
16.8285743439	0\\
16.82860358124	0\\
16.82863281858	0\\
16.82866205592	0\\
16.82869129326	0\\
16.8287205306	0\\
16.82874976794	0\\
16.82877900528	0\\
16.82880824262	0\\
16.82883747996	0\\
16.8288667173	0\\
16.82889595464	0\\
16.82892519198	0\\
16.82895442932	0\\
16.82898366666	0\\
16.829012904	0\\
16.82904214134	0\\
16.82907137868	0\\
16.82910061602	0\\
16.82912985336	0\\
16.8291590907	0\\
16.82918832804	0\\
16.82921756538	0\\
16.82924680272	0\\
16.82927604006	0\\
16.8293052774	0\\
16.82933451474	0\\
16.82936375208	0\\
16.82939298942	0\\
16.82942222676	0\\
16.8294514641	0\\
16.82948070144	0\\
16.82950993878	0\\
16.82953917612	0\\
16.82956841346	0\\
16.8295976508	0\\
16.82962688814	0\\
16.82965612548	0\\
16.82968536282	0\\
16.82971460016	0\\
16.8297438375	0\\
16.82977307484	0\\
16.82980231218	0\\
16.82983154952	0\\
16.82986078686	0\\
16.8298900242	0\\
16.82991926154	0\\
16.82994849888	0\\
16.82997773622	0\\
16.83000697356	0\\
16.8300362109	0\\
16.83006544824	0\\
16.83009468558	0\\
16.83012392292	0\\
16.83015316026	0\\
16.8301823976	0\\
16.83021163494	0\\
16.83024087228	0\\
16.83027010962	0\\
16.83029934696	0\\
16.8303285843	0\\
16.83035782164	0\\
16.83038705898	0\\
16.83041629632	0\\
16.83044553366	0\\
16.830474771	0\\
16.83050400834	0\\
16.83053324568	0\\
16.83056248302	0\\
16.83059172036	0\\
16.8306209577	0\\
16.83065019504	0\\
16.83067943238	0\\
16.83070866972	0\\
16.83073790706	0\\
16.8307671444	0\\
16.83079638174	0\\
16.83082561908	0\\
16.83085485642	0\\
16.83088409376	0\\
16.8309133311	0\\
16.83094256844	0\\
16.83097180578	0\\
16.83100104312	0\\
16.83103028046	0\\
16.8310595178	0\\
16.83108875514	0\\
16.83111799248	0\\
16.83114722982	0\\
16.83117646716	0\\
16.8312057045	0\\
16.83123494184	0\\
16.83126417918	0\\
16.83129341652	0\\
16.83132265386	0\\
16.8313518912	0\\
16.83138112854	0\\
16.83141036588	0\\
16.83143960322	0\\
16.83146884056	0\\
16.8314980779	0\\
16.83152731524	0\\
16.83155655258	0\\
16.83158578992	0\\
16.83161502726	0\\
16.8316442646	0\\
16.83167350194	0\\
16.83170273928	0\\
16.83173197662	0\\
16.83176121396	0\\
16.8317904513	0\\
16.83181968864	0\\
16.83184892598	0\\
16.83187816332	0\\
16.83190740066	0\\
16.831936638	0\\
16.83196587534	0\\
16.83199511268	0\\
16.83202435002	0\\
16.83205358736	0\\
16.8320828247	0\\
16.83211206204	0\\
16.83214129938	0\\
16.83217053672	0\\
16.83219977406	0\\
16.8322290114	0\\
16.83225824874	0\\
16.83228748608	0\\
16.83231672342	0\\
16.83234596076	0\\
16.8323751981	0\\
16.83240443544	0\\
16.83243367278	0\\
16.83246291012	0\\
16.83249214746	0\\
16.8325213848	0\\
16.83255062214	0\\
16.83257985948	0\\
16.83260909682	0\\
16.83263833416	0\\
16.8326675715	0\\
16.83269680884	0\\
16.83272604618	0\\
16.83275528352	0\\
16.83278452086	0\\
16.8328137582	0\\
16.83284299554	0\\
16.83287223288	0\\
16.83290147022	0\\
16.83293070756	0\\
16.8329599449	0\\
16.83298918224	0\\
16.83301841958	0\\
16.83304765692	0\\
16.83307689426	0\\
16.8331061316	0\\
16.83313536894	0\\
16.83316460628	0\\
16.83319384362	0\\
16.83322308096	0\\
16.8332523183	0\\
16.83328155564	0\\
16.83331079298	0\\
16.83334003032	0\\
16.83336926766	0\\
16.833398505	0\\
16.83342774234	0\\
16.83345697968	0\\
16.83348621702	0\\
16.83351545436	0\\
16.8335446917	0\\
16.83357392904	0\\
16.83360316638	0\\
16.83363240372	0\\
16.83366164106	0\\
16.8336908784	0\\
16.83372011574	0\\
16.83374935308	0\\
16.83377859042	0\\
16.83380782776	0\\
16.8338370651	0\\
16.83386630244	0\\
16.83389553978	0\\
16.83392477712	0\\
16.83395401446	0\\
16.8339832518	0\\
16.83401248914	0\\
16.83404172648	0\\
16.83407096382	0\\
16.83410020116	0\\
16.8341294385	0\\
16.83415867584	0\\
16.83418791318	0\\
16.83421715052	0\\
16.83424638786	0\\
16.8342756252	0\\
16.83430486254	0\\
16.83433409988	0\\
16.83436333722	0\\
16.83439257456	0\\
16.8344218119	0\\
16.83445104924	0\\
16.83448028658	0\\
16.83450952392	0\\
16.83453876126	0\\
16.8345679986	0\\
16.83459723594	0\\
16.83462647328	0\\
16.83465571062	0\\
16.83468494796	0\\
16.8347141853	0\\
16.83474342264	0\\
16.83477265998	0\\
16.83480189732	0\\
16.83483113466	0\\
16.834860372	0\\
16.83488960934	0\\
16.83491884668	0\\
16.83494808402	0\\
16.83497732136	0\\
16.8350065587	0\\
16.83503579604	0\\
16.83506503338	0\\
16.83509427072	0\\
16.83512350806	0\\
16.8351527454	0\\
16.83518198274	0\\
16.83521122008	0\\
16.83524045742	0\\
16.83526969476	0\\
16.8352989321	0\\
16.83532816944	0\\
16.83535740678	0\\
16.83538664412	0\\
16.83541588146	0\\
16.8354451188	0\\
16.83547435614	0\\
16.83550359348	0\\
16.83553283082	0\\
16.83556206816	0\\
16.8355913055	0\\
16.83562054284	0\\
16.83564978018	0\\
16.83567901752	0\\
16.83570825486	0\\
16.8357374922	0\\
16.83576672954	0\\
16.83579596688	0\\
16.83582520422	0\\
16.83585444156	0\\
16.8358836789	0\\
16.83591291624	0\\
16.83594215358	0\\
16.83597139092	0\\
16.83600062826	0\\
16.8360298656	0\\
16.83605910294	0\\
16.83608834028	0\\
16.83611757762	0\\
16.83614681496	0\\
16.8361760523	0\\
16.83620528964	0\\
16.83623452698	0\\
16.83626376432	0\\
16.83629300166	0\\
16.836322239	0\\
16.83635147634	0\\
16.83638071368	0\\
16.83640995102	0\\
16.83643918836	0\\
16.8364684257	0\\
16.83649766304	0\\
16.83652690038	0\\
16.83655613772	0\\
16.83658537506	0\\
16.8366146124	0\\
16.83664384974	0\\
16.83667308708	0\\
16.83670232442	0\\
16.83673156176	0\\
16.8367607991	0\\
16.83679003644	0\\
16.83681927378	0\\
16.83684851112	0\\
16.83687774846	0\\
16.8369069858	0\\
16.83693622314	0\\
16.83696546048	0\\
16.83699469782	0\\
16.83702393516	0\\
16.8370531725	0\\
16.83708240984	0\\
16.83711164718	0\\
16.83714088452	0\\
16.83717012186	0\\
16.8371993592	0\\
16.83722859654	0\\
16.83725783388	0\\
16.83728707122	0\\
16.83731630856	0\\
16.8373455459	0\\
16.83737478324	0\\
16.83740402058	0\\
16.83743325792	0\\
16.83746249526	0\\
16.8374917326	0\\
16.83752096994	0\\
16.83755020728	0\\
16.83757944462	0\\
16.83760868196	0\\
16.8376379193	0\\
16.83766715664	0\\
16.83769639398	0\\
16.83772563132	0\\
16.83775486866	0\\
16.837784106	0\\
16.83781334334	0\\
16.83784258068	0\\
16.83787181802	0\\
16.83790105536	0\\
16.8379302927	0\\
16.83795953004	0\\
16.83798876738	0\\
16.83801800472	0\\
16.83804724206	0\\
16.8380764794	0\\
16.83810571674	0\\
16.83813495408	0\\
16.83816419142	0\\
16.83819342876	0\\
16.8382226661	0\\
16.83825190344	0\\
16.83828114078	0\\
16.83831037812	0\\
16.83833961546	0\\
16.8383688528	0\\
16.83839809014	0\\
16.83842732748	0\\
16.83845656482	0\\
16.83848580216	0\\
16.8385150395	0\\
16.83854427684	0\\
16.83857351418	0\\
16.83860275152	0\\
16.83863198886	0\\
16.8386612262	0\\
16.83869046354	0\\
16.83871970088	0\\
16.83874893822	0\\
16.83877817556	0\\
16.8388074129	0\\
16.83883665024	0\\
16.83886588758	0\\
16.83889512492	0\\
16.83892436226	0\\
16.8389535996	0\\
16.83898283694	0\\
16.83901207428	0\\
16.83904131162	0\\
16.83907054896	0\\
16.8390997863	0\\
16.83912902364	0\\
16.83915826098	0\\
16.83918749832	0\\
16.83921673566	0\\
16.839245973	0\\
16.83927521034	0\\
16.83930444768	0\\
16.83933368502	0\\
16.83936292236	0\\
16.8393921597	0\\
16.83942139704	0\\
16.83945063438	0\\
16.83947987172	0\\
16.83950910906	0\\
16.8395383464	0\\
16.83956758374	0\\
16.83959682108	0\\
16.83962605842	0\\
16.83965529576	0\\
16.8396845331	0\\
16.83971377044	0\\
16.83974300778	0\\
16.83977224512	0\\
16.83980148246	0\\
16.8398307198	0\\
16.83985995714	0\\
16.83988919448	0\\
16.83991843182	0\\
16.83994766916	0\\
16.8399769065	0\\
16.84000614384	0\\
16.84003538118	0\\
16.84006461852	0\\
16.84009385586	0\\
16.8401230932	0\\
16.84015233054	0\\
16.84018156788	0\\
16.84021080522	0\\
16.84024004256	0\\
16.8402692799	0\\
16.84029851724	0\\
16.84032775458	0\\
16.84035699192	0\\
16.84038622926	0\\
16.8404154666	0\\
16.84044470394	0\\
16.84047394128	0\\
16.84050317862	0\\
16.84053241596	0\\
16.8405616533	0\\
16.84059089064	0\\
16.84062012798	0\\
16.84064936532	0\\
16.84067860266	0\\
16.84070784	0\\
16.84073707734	0\\
16.84076631468	0\\
16.84079555202	0\\
16.84082478936	0\\
16.8408540267	0\\
16.84088326404	0\\
16.84091250138	0\\
16.84094173872	0\\
16.84097097606	0\\
16.8410002134	0\\
16.84102945074	0\\
16.84105868808	0\\
16.84108792542	0\\
16.84111716276	0\\
16.8411464001	0\\
16.84117563744	0\\
16.84120487478	0\\
16.84123411212	0\\
16.84126334946	0\\
16.8412925868	0\\
16.84132182414	0\\
16.84135106148	0\\
16.84138029882	0\\
16.84140953616	0\\
16.8414387735	0\\
16.84146801084	0\\
16.84149724818	0\\
16.84152648552	0\\
16.84155572286	0\\
16.8415849602	0\\
16.84161419754	0\\
16.84164343488	0\\
16.84167267222	0\\
16.84170190956	0\\
16.8417311469	0\\
16.84176038424	0\\
16.84178962158	0\\
16.84181885892	0\\
16.84184809626	0\\
16.8418773336	0\\
16.84190657094	0\\
16.84193580828	0\\
16.84196504562	0\\
16.84199428296	0\\
16.8420235203	0\\
16.84205275764	0\\
16.84208199498	0\\
16.84211123232	0\\
16.84214046966	0\\
16.842169707	0\\
16.84219894434	0\\
16.84222818168	0\\
16.84225741902	0\\
16.84228665636	0\\
16.8423158937	0\\
16.84234513104	0\\
16.84237436838	0\\
16.84240360572	0\\
16.84243284306	0\\
16.8424620804	0\\
16.84249131774	0\\
16.84252055508	0\\
16.84254979242	0\\
16.84257902976	0\\
16.8426082671	0\\
16.84263750444	0\\
16.84266674178	0\\
16.84269597912	0\\
16.84272521646	0\\
16.8427544538	0\\
16.84278369114	0\\
16.84281292848	0\\
16.84284216582	0\\
16.84287140316	0\\
16.8429006405	0\\
16.84292987784	0\\
16.84295911518	0\\
16.84298835252	0\\
16.84301758986	0\\
16.8430468272	0\\
16.84307606454	0\\
16.84310530188	0\\
16.84313453922	0\\
16.84316377656	0\\
16.8431930139	0\\
16.84322225124	0\\
16.84325148858	0\\
16.84328072592	0\\
16.84330996326	0\\
16.8433392006	0\\
16.84336843794	0\\
16.84339767528	0\\
16.84342691262	0\\
16.84345614996	0\\
16.8434853873	0\\
16.84351462464	0\\
16.84354386198	0\\
16.84357309932	0\\
16.84360233666	0\\
16.843631574	0\\
16.84366081134	0\\
16.84369004868	0\\
16.84371928602	0\\
16.84374852336	0\\
16.8437777607	0\\
16.84380699804	0\\
16.84383623538	0\\
16.84386547272	0\\
16.84389471006	0\\
16.8439239474	0\\
16.84395318474	0\\
16.84398242208	0\\
16.84401165942	0\\
16.84404089676	0\\
16.8440701341	0\\
16.84409937144	0\\
16.84412860878	0\\
16.84415784612	0\\
16.84418708346	0\\
16.8442163208	0\\
16.84424555814	0\\
16.84427479548	0\\
16.84430403282	0\\
16.84433327016	0\\
16.8443625075	0\\
16.84439174484	0\\
16.84442098218	0\\
16.84445021952	0\\
16.84447945686	0\\
16.8445086942	0\\
16.84453793154	0\\
16.84456716888	0\\
16.84459640622	0\\
16.84462564356	0\\
16.8446548809	0\\
16.84468411824	0\\
16.84471335558	0\\
16.84474259292	0\\
16.84477183026	0\\
16.8448010676	0\\
16.84483030494	0\\
16.84485954228	0\\
16.84488877962	0\\
16.84491801696	0\\
16.8449472543	0\\
16.84497649164	0\\
16.84500572898	0\\
16.84503496632	0\\
16.84506420366	0\\
16.845093441	0\\
16.84512267834	0\\
16.84515191568	0\\
16.84518115302	0\\
16.84521039036	0\\
16.8452396277	0\\
16.84526886504	0\\
16.84529810238	0\\
16.84532733972	0\\
16.84535657706	0\\
16.8453858144	0\\
16.84541505174	0\\
16.84544428908	0\\
16.84547352642	0\\
16.84550276376	0\\
16.8455320011	0\\
16.84556123844	0\\
16.84559047578	0\\
16.84561971312	0\\
16.84564895046	0\\
16.8456781878	0\\
16.84570742514	0\\
16.84573666248	0\\
16.84576589982	0\\
16.84579513716	0\\
16.8458243745	0\\
16.84585361184	0\\
16.84588284918	0\\
16.84591208652	0\\
16.84594132386	0\\
16.8459705612	0\\
16.84599979854	0\\
16.84602903588	0\\
16.84605827322	0\\
16.84608751056	0\\
16.8461167479	0\\
16.84614598524	0\\
16.84617522258	0\\
16.84620445992	0\\
16.84623369726	0\\
16.8462629346	0\\
16.84629217194	0\\
16.84632140928	0\\
16.84635064662	0\\
16.84637988396	0\\
16.8464091213	0\\
16.84643835864	0\\
16.84646759598	0\\
16.84649683332	0\\
16.84652607066	0\\
16.846555308	0\\
16.84658454534	0\\
16.84661378268	0\\
16.84664302002	0\\
16.84667225736	0\\
16.8467014947	0\\
16.84673073204	0\\
16.84675996938	0\\
16.84678920672	0\\
16.84681844406	0\\
16.8468476814	0\\
16.84687691874	0\\
16.84690615608	0\\
16.84693539342	0\\
16.84696463076	0\\
16.8469938681	0\\
16.84702310544	0\\
16.84705234278	0\\
16.84708158012	0\\
16.84711081746	0\\
16.8471400548	0\\
16.84716929214	0\\
16.84719852948	0\\
16.84722776682	0\\
16.84725700416	0\\
16.8472862415	0\\
16.84731547884	0\\
16.84734471618	0\\
16.84737395352	0\\
16.84740319086	0\\
16.8474324282	0\\
16.84746166554	0\\
16.84749090288	0\\
16.84752014022	0\\
16.84754937756	0\\
16.8475786149	0\\
16.84760785224	0\\
16.84763708958	0\\
16.84766632692	0\\
16.84769556426	0\\
16.8477248016	0\\
16.84775403894	0\\
16.84778327628	0\\
16.84781251362	0\\
16.84784175096	0\\
16.8478709883	0\\
16.84790022564	0\\
16.84792946298	0\\
16.84795870032	0\\
16.84798793766	0\\
16.848017175	0\\
16.84804641234	0\\
16.84807564968	0\\
16.84810488702	0\\
16.84813412436	0\\
16.8481633617	0\\
16.84819259904	0\\
16.84822183638	0\\
16.84825107372	0\\
16.84828031106	0\\
16.8483095484	0\\
16.84833878574	0\\
16.84836802308	0\\
16.84839726042	0\\
16.84842649776	0\\
16.8484557351	0\\
16.84848497244	0\\
16.84851420978	0\\
16.84854344712	0\\
16.84857268446	0\\
16.8486019218	0\\
16.84863115914	0\\
16.84866039648	0\\
16.84868963382	0\\
16.84871887116	0\\
16.8487481085	0\\
16.84877734584	0\\
16.84880658318	0\\
16.84883582052	0\\
16.84886505786	0\\
16.8488942952	0\\
16.84892353254	0\\
16.84895276988	0\\
16.84898200722	0\\
16.84901124456	0\\
16.8490404819	0\\
16.84906971924	0\\
16.84909895658	0\\
16.84912819392	0\\
16.84915743126	0\\
16.8491866686	0\\
16.84921590594	0\\
16.84924514328	0\\
16.84927438062	0\\
16.84930361796	0\\
16.8493328553	0\\
16.84936209264	0\\
16.84939132998	0\\
16.84942056732	0\\
16.84944980466	0\\
16.849479042	0\\
16.84950827934	0\\
16.84953751668	0\\
16.84956675402	0\\
16.84959599136	0\\
16.8496252287	0\\
16.84965446604	0\\
16.84968370338	0\\
16.84971294072	0\\
16.84974217806	0\\
16.8497714154	0\\
16.84980065274	0\\
16.84982989008	0\\
16.84985912742	0\\
16.84988836476	0\\
16.8499176021	0\\
16.84994683944	0\\
16.84997607678	0\\
16.85000531412	0\\
16.85003455146	0\\
16.8500637888	0\\
16.85009302614	0\\
16.85012226348	0\\
16.85015150082	0\\
16.85018073816	0\\
16.8502099755	0\\
16.85023921284	0\\
16.85026845018	0\\
16.85029768752	0\\
16.85032692486	0\\
16.8503561622	0\\
16.85038539954	0\\
16.85041463688	0\\
16.85044387422	0\\
16.85047311156	0\\
16.8505023489	0\\
16.85053158624	0\\
16.85056082358	0\\
16.85059006092	0\\
16.85061929826	0\\
16.8506485356	0\\
16.85067777294	0\\
16.85070701028	0\\
16.85073624762	0\\
16.85076548496	0\\
16.8507947223	0\\
16.85082395964	0\\
16.85085319698	0\\
16.85088243432	0\\
16.85091167166	0\\
16.850940909	0\\
16.85097014634	0\\
16.85099938368	0\\
16.85102862102	0\\
16.85105785836	0\\
16.8510870957	0\\
16.85111633304	0\\
16.85114557038	0\\
16.85117480772	0\\
16.85120404506	0\\
16.8512332824	0\\
16.85126251974	0\\
16.85129175708	0\\
16.85132099442	0\\
16.85135023176	0\\
16.8513794691	0\\
16.85140870644	0\\
16.85143794378	0\\
16.85146718112	0\\
16.85149641846	0\\
16.8515256558	0\\
16.85155489314	0\\
16.85158413048	0\\
16.85161336782	0\\
16.85164260516	0\\
16.8516718425	0\\
16.85170107984	0\\
16.85173031718	0\\
16.85175955452	0\\
16.85178879186	0\\
16.8518180292	0\\
16.85184726654	0\\
16.85187650388	0\\
16.85190574122	0\\
16.85193497856	0\\
16.8519642159	0\\
16.85199345324	0\\
16.85202269058	0\\
16.85205192792	0\\
16.85208116526	0\\
16.8521104026	0\\
16.85213963994	0\\
16.85216887728	0\\
16.85219811462	0\\
16.85222735196	0\\
16.8522565893	0\\
16.85228582664	0\\
16.85231506398	0\\
16.85234430132	0\\
16.85237353866	0\\
16.852402776	0\\
16.85243201334	0\\
16.85246125068	0\\
16.85249048802	0\\
16.85251972536	0\\
16.8525489627	0\\
16.85257820004	0\\
16.85260743738	0\\
16.85263667472	0\\
16.85266591206	0\\
16.8526951494	0\\
16.85272438674	0\\
16.85275362408	0\\
16.85278286142	0\\
16.85281209876	0\\
16.8528413361	0\\
16.85287057344	0\\
16.85289981078	0\\
16.85292904812	0\\
16.85295828546	0\\
16.8529875228	0\\
16.85301676014	0\\
16.85304599748	0\\
16.85307523482	0\\
16.85310447216	0\\
16.8531337095	0\\
16.85316294684	0\\
16.85319218418	0\\
16.85322142152	0\\
16.85325065886	0\\
16.8532798962	0\\
16.85330913354	0\\
16.85333837088	0\\
16.85336760822	0\\
16.85339684556	0\\
16.8534260829	0\\
16.85345532024	0\\
16.85348455758	0\\
16.85351379492	0\\
16.85354303226	0\\
16.8535722696	0\\
16.85360150694	0\\
16.85363074428	0\\
16.85365998162	0\\
16.85368921896	0\\
16.8537184563	0\\
16.85374769364	0\\
16.85377693098	0\\
16.85380616832	0\\
16.85383540566	0\\
16.853864643	0\\
16.85389388034	0\\
16.85392311768	0\\
16.85395235502	0\\
16.85398159236	0\\
16.8540108297	0\\
16.85404006704	0\\
16.85406930438	0\\
16.85409854172	0\\
16.85412777906	0\\
16.8541570164	0\\
16.85418625374	0\\
16.85421549108	0\\
16.85424472842	0\\
16.85427396576	0\\
16.8543032031	0\\
16.85433244044	0\\
16.85436167778	0\\
16.85439091512	0\\
16.85442015246	0\\
16.8544493898	0\\
16.85447862714	0\\
16.85450786448	0\\
16.85453710182	0\\
16.85456633916	0\\
16.8545955765	0\\
16.85462481384	0\\
16.85465405118	0\\
16.85468328852	0\\
16.85471252586	0\\
16.8547417632	0\\
16.85477100054	0\\
16.85480023788	0\\
16.85482947522	0\\
16.85485871256	0\\
16.8548879499	0\\
16.85491718724	0\\
16.85494642458	0\\
16.85497566192	0\\
16.85500489926	0\\
16.8550341366	0\\
16.85506337394	0\\
16.85509261128	0\\
16.85512184862	0\\
16.85515108596	0\\
16.8551803233	0\\
16.85520956064	0\\
16.85523879798	0\\
16.85526803532	0\\
16.85529727266	0\\
16.85532651	0\\
16.85535574734	0\\
16.85538498468	0\\
16.85541422202	0\\
16.85544345936	0\\
16.8554726967	0\\
16.85550193404	0\\
16.85553117138	0\\
16.85556040872	0\\
16.85558964606	0\\
16.8556188834	0\\
16.85564812074	0\\
16.85567735808	0\\
16.85570659542	0\\
16.85573583276	0\\
16.8557650701	0\\
16.85579430744	0\\
16.85582354478	0\\
16.85585278212	0\\
16.85588201946	0\\
16.8559112568	0\\
16.85594049414	0\\
16.85596973148	0\\
16.85599896882	0\\
16.85602820616	0\\
16.8560574435	0\\
16.85608668084	0\\
16.85611591818	0\\
16.85614515552	0\\
16.85617439286	0\\
16.8562036302	0\\
16.85623286754	0\\
16.85626210488	0\\
16.85629134222	0\\
16.85632057956	0\\
16.8563498169	0\\
16.85637905424	0\\
16.85640829158	0\\
16.85643752892	0\\
16.85646676626	0\\
16.8564960036	0\\
16.85652524094	0\\
16.85655447828	0\\
16.85658371562	0\\
16.85661295296	0\\
16.8566421903	0\\
16.85667142764	0\\
16.85670066498	0\\
16.85672990232	0\\
16.85675913966	0\\
16.856788377	0\\
16.85681761434	0\\
16.85684685168	0\\
16.85687608902	0\\
16.85690532636	0\\
16.8569345637	0\\
16.85696380104	0\\
16.85699303838	0\\
16.85702227572	0\\
16.85705151306	0\\
16.8570807504	0\\
16.85710998774	0\\
16.85713922508	0\\
16.85716846242	0\\
16.85719769976	0\\
16.8572269371	0\\
16.85725617444	0\\
16.85728541178	0\\
16.85731464912	0\\
16.85734388646	0\\
16.8573731238	0\\
16.85740236114	0\\
16.85743159848	0\\
16.85746083582	0\\
16.85749007316	0\\
16.8575193105	0\\
16.85754854784	0\\
16.85757778518	0\\
16.85760702252	0\\
16.85763625986	0\\
16.8576654972	0\\
16.85769473454	0\\
16.85772397188	0\\
16.85775320922	0\\
16.85778244656	0\\
16.8578116839	0\\
16.85784092124	0\\
16.85787015858	0\\
16.85789939592	0\\
16.85792863326	0\\
16.8579578706	0\\
16.85798710794	0\\
16.85801634528	0\\
16.85804558262	0\\
16.85807481996	0\\
16.8581040573	0\\
16.85813329464	0\\
16.85816253198	0\\
16.85819176932	0\\
16.85822100666	0\\
16.858250244	0\\
16.85827948134	0\\
16.85830871868	0\\
16.85833795602	0\\
16.85836719336	0\\
16.8583964307	0\\
16.85842566804	0\\
16.85845490538	0\\
16.85848414272	0\\
16.85851338006	0\\
16.8585426174	0\\
16.85857185474	0\\
16.85860109208	0\\
16.85863032942	0\\
16.85865956676	0\\
16.8586888041	0\\
16.85871804144	0\\
16.85874727878	0\\
16.85877651612	0\\
16.85880575346	0\\
16.8588349908	0\\
16.85886422814	0\\
16.85889346548	0\\
16.85892270282	0\\
16.85895194016	0\\
16.8589811775	0\\
16.85901041484	0\\
16.85903965218	0\\
16.85906888952	0\\
16.85909812686	0\\
16.8591273642	0\\
16.85915660154	0\\
16.85918583888	0\\
16.85921507622	0\\
16.85924431356	0\\
16.8592735509	0\\
16.85930278824	0\\
16.85933202558	0\\
16.85936126292	0\\
16.85939050026	0\\
16.8594197376	0\\
16.85944897494	0\\
16.85947821228	0\\
16.85950744962	0\\
16.85953668696	0\\
16.8595659243	0\\
16.85959516164	0\\
16.85962439898	0\\
16.85965363632	0\\
16.85968287366	0\\
16.859712111	0\\
16.85974134834	0\\
16.85977058568	0\\
16.85979982302	0\\
16.85982906036	0\\
16.8598582977	0\\
16.85988753504	0\\
16.85991677238	0\\
16.85994600972	0\\
16.85997524706	0\\
16.8600044844	0\\
16.86003372174	0\\
16.86006295908	0\\
16.86009219642	0\\
16.86012143376	0\\
16.8601506711	0\\
16.86017990844	0\\
16.86020914578	0\\
16.86023838312	0\\
16.86026762046	0\\
16.8602968578	0\\
16.86032609514	0\\
16.86035533248	0\\
16.86038456982	0\\
16.86041380716	0\\
16.8604430445	0\\
16.86047228184	0\\
16.86050151918	0\\
16.86053075652	0\\
16.86055999386	0\\
16.8605892312	0\\
16.86061846854	0\\
16.86064770588	0\\
16.86067694322	0\\
16.86070618056	0\\
16.8607354179	0\\
16.86076465524	0\\
16.86079389258	0\\
16.86082312992	0\\
16.86085236726	0\\
16.8608816046	0\\
16.86091084194	0\\
16.86094007928	0\\
16.86096931662	0\\
16.86099855396	0\\
16.8610277913	0\\
16.86105702864	0\\
16.86108626598	0\\
16.86111550332	0\\
16.86114474066	0\\
16.861173978	0\\
16.86120321534	0\\
16.86123245268	0\\
16.86126169002	0\\
16.86129092736	0\\
16.8613201647	0\\
16.86134940204	0\\
16.86137863938	0\\
16.86140787672	0\\
16.86143711406	0\\
16.8614663514	0\\
16.86149558874	0\\
16.86152482608	0\\
16.86155406342	0\\
16.86158330076	0\\
16.8616125381	0\\
16.86164177544	0\\
16.86167101278	0\\
16.86170025012	0\\
16.86172948746	0\\
16.8617587248	0\\
16.86178796214	0\\
16.86181719948	0\\
16.86184643682	0\\
16.86187567416	0\\
16.8619049115	0\\
16.86193414884	0\\
16.86196338618	0\\
16.86199262352	0\\
16.86202186086	0\\
16.8620510982	0\\
16.86208033554	0\\
16.86210957288	0\\
16.86213881022	0\\
16.86216804756	0\\
16.8621972849	0\\
16.86222652224	0\\
16.86225575958	0\\
16.86228499692	0\\
16.86231423426	0\\
16.8623434716	0\\
16.86237270894	0\\
16.86240194628	0\\
16.86243118362	0\\
16.86246042096	0\\
16.8624896583	0\\
16.86251889564	0\\
16.86254813298	0\\
16.86257737032	0\\
16.86260660766	0\\
16.862635845	0\\
16.86266508234	0\\
16.86269431968	0\\
16.86272355702	0\\
16.86275279436	0\\
16.8627820317	0\\
16.86281126904	0\\
16.86284050638	0\\
16.86286974372	0\\
16.86289898106	0\\
16.8629282184	0\\
16.86295745574	0\\
16.86298669308	0\\
16.86301593042	0\\
16.86304516776	0\\
16.8630744051	0\\
16.86310364244	0\\
16.86313287978	0\\
16.86316211712	0\\
16.86319135446	0\\
16.8632205918	0\\
16.86324982914	0\\
16.86327906648	0\\
16.86330830382	0\\
16.86333754116	0\\
16.8633667785	0\\
16.86339601584	0\\
16.86342525318	0\\
16.86345449052	0\\
16.86348372786	0\\
16.8635129652	0\\
16.86354220254	0\\
16.86357143988	0\\
16.86360067722	0\\
16.86362991456	0\\
16.8636591519	0\\
16.86368838924	0\\
16.86371762658	0\\
16.86374686392	0\\
16.86377610126	0\\
16.8638053386	0\\
16.86383457594	0\\
16.86386381328	0\\
16.86389305062	0\\
16.86392228796	0\\
16.8639515253	0\\
16.86398076264	0\\
16.86400999998	0\\
16.86403923732	0\\
16.86406847466	0\\
16.864097712	0\\
16.86412694934	0\\
16.86415618668	0\\
16.86418542402	0\\
16.86421466136	0\\
16.8642438987	0\\
16.86427313604	0\\
16.86430237338	0\\
16.86433161072	0\\
16.86436084806	0\\
16.8643900854	0\\
16.86441932274	0\\
16.86444856008	0\\
16.86447779742	0\\
16.86450703476	0\\
16.8645362721	0\\
16.86456550944	0\\
16.86459474678	0\\
16.86462398412	0\\
16.86465322146	0\\
16.8646824588	0\\
16.86471169614	0\\
16.86474093348	0\\
16.86477017082	0\\
16.86479940816	0\\
16.8648286455	0\\
16.86485788284	0\\
16.86488712018	0\\
16.86491635752	0\\
16.86494559486	0\\
16.8649748322	0\\
16.86500406954	0\\
16.86503330688	0\\
16.86506254422	0\\
16.86509178156	0\\
16.8651210189	0\\
16.86515025624	0\\
16.86517949358	0\\
16.86520873092	0\\
16.86523796826	0\\
16.8652672056	0\\
16.86529644294	0\\
16.86532568028	0\\
16.86535491762	0\\
16.86538415496	0\\
16.8654133923	0\\
16.86544262964	0\\
16.86547186698	0\\
16.86550110432	0\\
16.86553034166	0\\
16.865559579	0\\
16.86558881634	0\\
16.86561805368	0\\
16.86564729102	0\\
16.86567652836	0\\
16.8657057657	0\\
16.86573500304	0\\
16.86576424038	0\\
16.86579347772	0\\
16.86582271506	0\\
16.8658519524	0\\
16.86588118974	0\\
16.86591042708	0\\
16.86593966442	0\\
16.86596890176	0\\
16.8659981391	0\\
16.86602737644	0\\
16.86605661378	0\\
16.86608585112	0\\
16.86611508846	0\\
16.8661443258	0\\
16.86617356314	0\\
16.86620280048	0\\
16.86623203782	0\\
16.86626127516	0\\
16.8662905125	0\\
16.86631974984	0\\
16.86634898718	0\\
16.86637822452	0\\
16.86640746186	0\\
16.8664366992	0\\
16.86646593654	0\\
16.86649517388	0\\
16.86652441122	0\\
16.86655364856	0\\
16.8665828859	0\\
16.86661212324	0\\
16.86664136058	0\\
16.86667059792	0\\
16.86669983526	0\\
16.8667290726	0\\
16.86675830994	0\\
16.86678754728	0\\
16.86681678462	0\\
16.86684602196	0\\
16.8668752593	0\\
16.86690449664	0\\
16.86693373398	0\\
16.86696297132	0\\
16.86699220866	0\\
16.867021446	0\\
16.86705068334	0\\
16.86707992068	0\\
16.86710915802	0\\
16.86713839536	0\\
16.8671676327	0\\
16.86719687004	0\\
16.86722610738	0\\
16.86725534472	0\\
16.86728458206	0\\
16.8673138194	0\\
16.86734305674	0\\
16.86737229408	0\\
16.86740153142	0\\
16.86743076876	0\\
16.8674600061	0\\
16.86748924344	0\\
16.86751848078	0\\
16.86754771812	0\\
16.86757695546	0\\
16.8676061928	0\\
16.86763543014	0\\
16.86766466748	0\\
16.86769390482	0\\
16.86772314216	0\\
16.8677523795	0\\
16.86778161684	0\\
16.86781085418	0\\
16.86784009152	0\\
16.86786932886	0\\
16.8678985662	0\\
16.86792780354	0\\
16.86795704088	0\\
16.86798627822	0\\
16.86801551556	0\\
16.8680447529	0\\
16.86807399024	0\\
16.86810322758	0\\
16.86813246492	0\\
16.86816170226	0\\
16.8681909396	0\\
16.86822017694	0\\
16.86824941428	0\\
16.86827865162	0\\
16.86830788896	0\\
16.8683371263	0\\
16.86836636364	0\\
16.86839560098	0\\
16.86842483832	0\\
16.86845407566	0\\
16.868483313	0\\
16.86851255034	0\\
16.86854178768	0\\
16.86857102502	0\\
16.86860026236	0\\
16.8686294997	0\\
16.86865873704	0\\
16.86868797438	0\\
16.86871721172	0\\
16.86874644906	0\\
16.8687756864	0\\
16.86880492374	0\\
16.86883416108	0\\
16.86886339842	0\\
16.86889263576	0\\
16.8689218731	0\\
16.86895111044	0\\
16.86898034778	0\\
16.86900958512	0\\
16.86903882246	0\\
16.8690680598	0\\
16.86909729714	0\\
16.86912653448	0\\
16.86915577182	0\\
16.86918500916	0\\
16.8692142465	0\\
16.86924348384	0\\
16.86927272118	0\\
16.86930195852	0\\
16.86933119586	0\\
16.8693604332	0\\
16.86938967054	0\\
16.86941890788	0\\
16.86944814522	0\\
16.86947738256	0\\
16.8695066199	0\\
16.86953585724	0\\
16.86956509458	0\\
16.86959433192	0\\
16.86962356926	0\\
16.8696528066	0\\
16.86968204394	0\\
16.86971128128	0\\
16.86974051862	0\\
16.86976975596	0\\
16.8697989933	0\\
16.86982823064	0\\
16.86985746798	0\\
16.86988670532	0\\
16.86991594266	0\\
16.86994518	0\\
16.86997441734	0\\
16.87000365468	0\\
16.87003289202	0\\
16.87006212936	0\\
16.8700913667	0\\
16.87012060404	0\\
16.87014984138	0\\
16.87017907872	0\\
16.87020831606	0\\
16.8702375534	0\\
16.87026679074	0\\
16.87029602808	0\\
16.87032526542	0\\
16.87035450276	0\\
16.8703837401	0\\
16.87041297744	0\\
16.87044221478	0\\
16.87047145212	0\\
16.87050068946	0\\
16.8705299268	0\\
16.87055916414	0\\
16.87058840148	0\\
16.87061763882	0\\
16.87064687616	0\\
16.8706761135	0\\
16.87070535084	0\\
16.87073458818	0\\
16.87076382552	0\\
16.87079306286	0\\
16.8708223002	0\\
16.87085153754	0\\
16.87088077488	0\\
16.87091001222	0\\
16.87093924956	0\\
16.8709684869	0\\
16.87099772424	0\\
16.87102696158	0\\
16.87105619892	0\\
16.87108543626	0\\
16.8711146736	0\\
16.87114391094	0\\
16.87117314828	0\\
16.87120238562	0\\
16.87123162296	0\\
16.8712608603	0\\
16.87129009764	0\\
16.87131933498	0\\
16.87134857232	0\\
16.87137780966	0\\
16.871407047	0\\
16.87143628434	0\\
16.87146552168	0\\
16.87149475902	0\\
16.87152399636	0\\
16.8715532337	0\\
16.87158247104	0\\
16.87161170838	0\\
16.87164094572	0\\
16.87167018306	0\\
16.8716994204	0\\
16.87172865774	0\\
16.87175789508	0\\
16.87178713242	0\\
16.87181636976	0\\
16.8718456071	0\\
16.87187484444	0\\
16.87190408178	0\\
16.87193331912	0\\
16.87196255646	0\\
16.8719917938	0\\
16.87202103114	0\\
16.87205026848	0\\
16.87207950582	0\\
16.87210874316	0\\
16.8721379805	0\\
16.87216721784	0\\
16.87219645518	0\\
16.87222569252	0\\
16.87225492986	0\\
16.8722841672	0\\
16.87231340454	0\\
16.87234264188	0\\
16.87237187922	0\\
16.87240111656	0\\
16.8724303539	0\\
16.87245959124	0\\
16.87248882858	0\\
16.87251806592	0\\
16.87254730326	0\\
16.8725765406	0\\
16.87260577794	0\\
16.87263501528	0\\
16.87266425262	0\\
16.87269348996	0\\
16.8727227273	0\\
16.87275196464	0\\
16.87278120198	0\\
16.87281043932	0\\
16.87283967666	0\\
16.872868914	0\\
16.87289815134	0\\
16.87292738868	0\\
16.87295662602	0\\
16.87298586336	0\\
16.8730151007	0\\
16.87304433804	0\\
16.87307357538	0\\
16.87310281272	0\\
16.87313205006	0\\
16.8731612874	0\\
16.87319052474	0\\
16.87321976208	0\\
16.87324899942	0\\
16.87327823676	0\\
16.8733074741	0\\
16.87333671144	0\\
16.87336594878	0\\
16.87339518612	0\\
16.87342442346	0\\
16.8734536608	0\\
16.87348289814	0\\
16.87351213548	0\\
16.87354137282	0\\
16.87357061016	0\\
16.8735998475	0\\
16.87362908484	0\\
16.87365832218	0\\
16.87368755952	0\\
16.87371679686	0\\
16.8737460342	0\\
16.87377527154	0\\
16.87380450888	0\\
16.87383374622	0\\
16.87386298356	0\\
16.8738922209	0\\
16.87392145824	0\\
16.87395069558	0\\
16.87397993292	0\\
16.87400917026	0\\
16.8740384076	0\\
16.87406764494	0\\
16.87409688228	0\\
16.87412611962	0\\
16.87415535696	0\\
16.8741845943	0\\
16.87421383164	0\\
16.87424306898	0\\
16.87427230632	0\\
16.87430154366	0\\
16.874330781	0\\
16.87436001834	0\\
16.87438925568	0\\
16.87441849302	0\\
16.87444773036	0\\
16.8744769677	0\\
16.87450620504	0\\
16.87453544238	0\\
16.87456467972	0\\
16.87459391706	0\\
16.8746231544	0\\
16.87465239174	0\\
16.87468162908	0\\
16.87471086642	0\\
16.87474010376	0\\
16.8747693411	0\\
16.87479857844	0\\
16.87482781578	0\\
16.87485705312	0\\
16.87488629046	0\\
16.8749155278	0\\
16.87494476514	0\\
16.87497400248	0\\
16.87500323982	0\\
16.87503247716	0\\
16.8750617145	0\\
16.87509095184	0\\
16.87512018918	0\\
16.87514942652	0\\
16.87517866386	0\\
16.8752079012	0\\
16.87523713854	0\\
16.87526637588	0\\
16.87529561322	0\\
16.87532485056	0\\
16.8753540879	0\\
16.87538332524	0\\
16.87541256258	0\\
16.87544179992	0\\
16.87547103726	0\\
16.8755002746	0\\
16.87552951194	0\\
16.87555874928	0\\
16.87558798662	0\\
16.87561722396	0\\
16.8756464613	0\\
16.87567569864	0\\
16.87570493598	0\\
16.87573417332	0\\
16.87576341066	0\\
16.875792648	0\\
16.87582188534	0\\
16.87585112268	0\\
16.87588036002	0\\
16.87590959736	0\\
16.8759388347	0\\
16.87596807204	0\\
16.87599730938	0\\
16.87602654672	0\\
16.87605578406	0\\
16.8760850214	0\\
16.87611425874	0\\
16.87614349608	0\\
16.87617273342	0\\
16.87620197076	0\\
16.8762312081	0\\
16.87626044544	0\\
16.87628968278	0\\
16.87631892012	0\\
16.87634815746	0\\
16.8763773948	0\\
16.87640663214	0\\
16.87643586948	0\\
16.87646510682	0\\
16.87649434416	0\\
16.8765235815	0\\
16.87655281884	0\\
16.87658205618	0\\
16.87661129352	0\\
16.87664053086	0\\
16.8766697682	0\\
16.87669900554	0\\
16.87672824288	0\\
16.87675748022	0\\
16.87678671756	0\\
16.8768159549	0\\
16.87684519224	0\\
16.87687442958	0\\
16.87690366692	0\\
16.87693290426	0\\
16.8769621416	0\\
16.87699137894	0\\
16.87702061628	0\\
16.87704985362	0\\
16.87707909096	0\\
16.8771083283	0\\
16.87713756564	0\\
16.87716680298	0\\
16.87719604032	0\\
16.87722527766	0\\
16.877254515	0\\
16.87728375234	0\\
16.87731298968	0\\
16.87734222702	0\\
16.87737146436	0\\
16.8774007017	0\\
16.87742993904	0\\
16.87745917638	0\\
16.87748841372	0\\
16.87751765106	0\\
16.8775468884	0\\
16.87757612574	0\\
16.87760536308	0\\
16.87763460042	0\\
16.87766383776	0\\
16.8776930751	0\\
16.87772231244	0\\
16.87775154978	0\\
16.87778078712	0\\
16.87781002446	0\\
16.8778392618	0\\
16.87786849914	0\\
16.87789773648	0\\
16.87792697382	0\\
16.87795621116	0\\
16.8779854485	0\\
16.87801468584	0\\
16.87804392318	0\\
16.87807316052	0\\
16.87810239786	0\\
16.8781316352	0\\
16.87816087254	0\\
16.87819010988	0\\
16.87821934722	0\\
16.87824858456	0\\
16.8782778219	0\\
16.87830705924	0\\
16.87833629658	0\\
16.87836553392	0\\
16.87839477126	0\\
16.8784240086	0\\
16.87845324594	0\\
16.87848248328	0\\
16.87851172062	0\\
16.87854095796	0\\
16.8785701953	0\\
16.87859943264	0\\
16.87862866998	0\\
16.87865790732	0\\
16.87868714466	0\\
16.878716382	0\\
16.87874561934	0\\
16.87877485668	0\\
16.87880409402	0\\
16.87883333136	0\\
16.8788625687	0\\
16.87889180604	0\\
16.87892104338	0\\
16.87895028072	0\\
16.87897951806	0\\
16.8790087554	0\\
16.87903799274	0\\
16.87906723008	0\\
16.87909646742	0\\
16.87912570476	0\\
16.8791549421	0\\
16.87918417944	0\\
16.87921341678	0\\
16.87924265412	0\\
16.87927189146	0\\
16.8793011288	0\\
16.87933036614	0\\
16.87935960348	0\\
16.87938884082	0\\
16.87941807816	0\\
16.8794473155	0\\
16.87947655284	0\\
16.87950579018	0\\
16.87953502752	0\\
16.87956426486	0\\
16.8795935022	0\\
16.87962273954	0\\
16.87965197688	0\\
16.87968121422	0\\
16.87971045156	0\\
16.8797396889	0\\
16.87976892624	0\\
16.87979816358	0\\
16.87982740092	0\\
16.87985663826	0\\
16.8798858756	0\\
16.87991511294	0\\
16.87994435028	0\\
16.87997358762	0\\
16.88000282496	0\\
16.8800320623	0\\
16.88006129964	0\\
16.88009053698	0\\
16.88011977432	0\\
16.88014901166	0\\
16.880178249	0\\
16.88020748634	0\\
16.88023672368	0\\
16.88026596102	0\\
16.88029519836	0\\
16.8803244357	0\\
16.88035367304	0\\
16.88038291038	0\\
16.88041214772	0\\
16.88044138506	0\\
16.8804706224	0\\
16.88049985974	0\\
16.88052909708	0\\
16.88055833442	0\\
16.88058757176	0\\
16.8806168091	0\\
16.88064604644	0\\
16.88067528378	0\\
16.88070452112	0\\
16.88073375846	0\\
16.8807629958	0\\
16.88079223314	0\\
16.88082147048	0\\
16.88085070782	0\\
16.88087994516	0\\
16.8809091825	0\\
16.88093841984	0\\
16.88096765718	0\\
16.88099689452	0\\
16.88102613186	0\\
16.8810553692	0\\
16.88108460654	0\\
16.88111384388	0\\
16.88114308122	0\\
16.88117231856	0\\
16.8812015559	0\\
16.88123079324	0\\
16.88126003058	0\\
16.88128926792	0\\
16.88131850526	0\\
16.8813477426	0\\
16.88137697994	0\\
16.88140621728	0\\
16.88143545462	0\\
16.88146469196	0\\
16.8814939293	0\\
16.88152316664	0\\
16.88155240398	0\\
16.88158164132	0\\
16.88161087866	0\\
16.881640116	0\\
16.88166935334	0\\
16.88169859068	0\\
16.88172782802	0\\
16.88175706536	0\\
16.8817863027	0\\
16.88181554004	0\\
16.88184477738	0\\
16.88187401472	0\\
16.88190325206	0\\
16.8819324894	0\\
16.88196172674	0\\
16.88199096408	0\\
16.88202020142	0\\
16.88204943876	0\\
16.8820786761	0\\
16.88210791344	0\\
16.88213715078	0\\
16.88216638812	0\\
16.88219562546	0\\
16.8822248628	0\\
16.88225410014	0\\
16.88228333748	0\\
16.88231257482	0\\
16.88234181216	0\\
16.8823710495	0\\
16.88240028684	0\\
16.88242952418	0\\
16.88245876152	0\\
16.88248799886	0\\
16.8825172362	0\\
16.88254647354	0\\
16.88257571088	0\\
16.88260494822	0\\
16.88263418556	0\\
16.8826634229	0\\
16.88269266024	0\\
16.88272189758	0\\
16.88275113492	0\\
16.88278037226	0\\
16.8828096096	0\\
16.88283884694	0\\
16.88286808428	0\\
16.88289732162	0\\
16.88292655896	0\\
16.8829557963	0\\
16.88298503364	0\\
16.88301427098	0\\
16.88304350832	0\\
16.88307274566	0\\
16.883101983	0\\
16.88313122034	0\\
16.88316045768	0\\
16.88318969502	0\\
16.88321893236	0\\
16.8832481697	0\\
16.88327740704	0\\
16.88330664438	0\\
16.88333588172	0\\
16.88336511906	0\\
16.8833943564	0\\
16.88342359374	0\\
16.88345283108	0\\
16.88348206842	0\\
16.88351130576	0\\
16.8835405431	0\\
16.88356978044	0\\
16.88359901778	0\\
16.88362825512	0\\
16.88365749246	0\\
16.8836867298	0\\
16.88371596714	0\\
16.88374520448	0\\
16.88377444182	0\\
16.88380367916	0\\
16.8838329165	0\\
16.88386215384	0\\
16.88389139118	0\\
16.88392062852	0\\
16.88394986586	0\\
16.8839791032	0\\
16.88400834054	0\\
16.88403757788	0\\
16.88406681522	0\\
16.88409605256	0\\
16.8841252899	0\\
16.88415452724	0\\
16.88418376458	0\\
16.88421300192	0\\
16.88424223926	0\\
16.8842714766	0\\
16.88430071394	0\\
16.88432995128	0\\
16.88435918862	0\\
16.88438842596	0\\
16.8844176633	0\\
16.88444690064	0\\
16.88447613798	0\\
16.88450537532	0\\
16.88453461266	0\\
16.88456385	0\\
16.88459308734	0\\
16.88462232468	0\\
16.88465156202	0\\
16.88468079936	0\\
16.8847100367	0\\
16.88473927404	0\\
16.88476851138	0\\
16.88479774872	0\\
16.88482698606	0\\
16.8848562234	0\\
16.88488546074	0\\
16.88491469808	0\\
16.88494393542	0\\
16.88497317276	0\\
16.8850024101	0\\
16.88503164744	0\\
16.88506088478	0\\
16.88509012212	0\\
16.88511935946	0\\
16.8851485968	0\\
16.88517783414	0\\
16.88520707148	0\\
16.88523630882	0\\
16.88526554616	0\\
16.8852947835	0\\
16.88532402084	0\\
16.88535325818	0\\
16.88538249552	0\\
16.88541173286	0\\
16.8854409702	0\\
16.88547020754	0\\
16.88549944488	0\\
16.88552868222	0\\
16.88555791956	0\\
16.8855871569	0\\
16.88561639424	0\\
16.88564563158	0\\
16.88567486892	0\\
16.88570410626	0\\
16.8857333436	0\\
16.88576258094	0\\
16.88579181828	0\\
16.88582105562	0\\
16.88585029296	0\\
16.8858795303	0\\
16.88590876764	0\\
16.88593800498	0\\
16.88596724232	0\\
16.88599647966	0\\
16.886025717	0\\
16.88605495434	0\\
16.88608419168	0\\
16.88611342902	0\\
16.88614266636	0\\
16.8861719037	0\\
16.88620114104	0\\
16.88623037838	0\\
16.88625961572	0\\
16.88628885306	0\\
16.8863180904	0\\
16.88634732774	0\\
16.88637656508	0\\
16.88640580242	0\\
16.88643503976	0\\
16.8864642771	0\\
16.88649351444	0\\
16.88652275178	0\\
16.88655198912	0\\
16.88658122646	0\\
16.8866104638	0\\
16.88663970114	0\\
16.88666893848	0\\
16.88669817582	0\\
16.88672741316	0\\
16.8867566505	0\\
16.88678588784	0\\
16.88681512518	0\\
16.88684436252	0\\
16.88687359986	0\\
16.8869028372	0\\
16.88693207454	0\\
16.88696131188	0\\
16.88699054922	0\\
16.88701978656	0\\
16.8870490239	0\\
16.88707826124	0\\
16.88710749858	0\\
16.88713673592	0\\
16.88716597326	0\\
16.8871952106	0\\
16.88722444794	0\\
16.88725368528	0\\
16.88728292262	0\\
16.88731215996	0\\
16.8873413973	0\\
16.88737063464	0\\
16.88739987198	0\\
16.88742910932	0\\
16.88745834666	0\\
16.887487584	0\\
16.88751682134	0\\
16.88754605868	0\\
16.88757529602	0\\
16.88760453336	0\\
16.8876337707	0\\
16.88766300804	0\\
16.88769224538	0\\
16.88772148272	0\\
16.88775072006	0\\
16.8877799574	0\\
16.88780919474	0\\
16.88783843208	0\\
16.88786766942	0\\
16.88789690676	0\\
16.8879261441	0\\
16.88795538144	0\\
16.88798461878	0\\
16.88801385612	0\\
16.88804309346	0\\
16.8880723308	0\\
16.88810156814	0\\
16.88813080548	0\\
16.88816004282	0\\
16.88818928016	0\\
16.8882185175	0\\
16.88824775484	0\\
16.88827699218	0\\
16.88830622952	0\\
16.88833546686	0\\
16.8883647042	0\\
16.88839394154	0\\
16.88842317888	0\\
16.88845241622	0\\
16.88848165356	0\\
16.8885108909	0\\
16.88854012824	0\\
16.88856936558	0\\
16.88859860292	0\\
16.88862784026	0\\
16.8886570776	0\\
16.88868631494	0\\
16.88871555228	0\\
16.88874478962	0\\
16.88877402696	0\\
16.8888032643	0\\
16.88883250164	0\\
16.88886173898	0\\
16.88889097632	0\\
16.88892021366	0\\
16.888949451	0\\
16.88897868834	0\\
16.88900792568	0\\
16.88903716302	0\\
16.88906640036	0\\
16.8890956377	0\\
16.88912487504	0\\
16.88915411238	0\\
16.88918334972	0\\
16.88921258706	0\\
16.8892418244	0\\
16.88927106174	0\\
16.88930029908	0\\
16.88932953642	0\\
16.88935877376	0\\
16.8893880111	0\\
16.88941724844	0\\
16.88944648578	0\\
16.88947572312	0\\
16.88950496046	0\\
16.8895341978	0\\
16.88956343514	0\\
16.88959267248	0\\
16.88962190982	0\\
16.88965114716	0\\
16.8896803845	0\\
16.88970962184	0\\
16.88973885918	0\\
16.88976809652	0\\
16.88979733386	0\\
16.8898265712	0\\
16.88985580854	0\\
16.88988504588	0\\
16.88991428322	0\\
16.88994352056	0\\
16.8899727579	0\\
16.89000199524	0\\
16.89003123258	0\\
16.89006046992	0\\
16.89008970726	0\\
16.8901189446	0\\
16.89014818194	0\\
16.89017741928	0\\
16.89020665662	0\\
16.89023589396	0\\
16.8902651313	0\\
16.89029436864	0\\
16.89032360598	0\\
16.89035284332	0\\
16.89038208066	0\\
16.890411318	0\\
16.89044055534	0\\
16.89046979268	0\\
16.89049903002	0\\
16.89052826736	0\\
16.8905575047	0\\
16.89058674204	0\\
16.89061597938	0\\
16.89064521672	0\\
16.89067445406	0\\
16.8907036914	0\\
16.89073292874	0\\
16.89076216608	0\\
16.89079140342	0\\
16.89082064076	0\\
16.8908498781	0\\
16.89087911544	0\\
16.89090835278	0\\
16.89093759012	0\\
16.89096682746	0\\
16.8909960648	0\\
16.89102530214	0\\
16.89105453948	0\\
16.89108377682	0\\
16.89111301416	0\\
16.8911422515	0\\
16.89117148884	0\\
16.89120072618	0\\
16.89122996352	0\\
16.89125920086	0\\
16.8912884382	0\\
16.89131767554	0\\
16.89134691288	0\\
16.89137615022	0\\
16.89140538756	0\\
16.8914346249	0\\
16.89146386224	0\\
16.89149309958	0\\
16.89152233692	0\\
16.89155157426	0\\
16.8915808116	0\\
16.89161004894	0\\
16.89163928628	0\\
16.89166852362	0\\
16.89169776096	0\\
16.8917269983	0\\
16.89175623564	0\\
16.89178547298	0\\
16.89181471032	0\\
16.89184394766	0\\
16.891873185	0\\
16.89190242234	0\\
16.89193165968	0\\
16.89196089702	0\\
16.89199013436	0\\
16.8920193717	0\\
16.89204860904	0\\
16.89207784638	0\\
16.89210708372	0\\
16.89213632106	0\\
16.8921655584	0\\
16.89219479574	0\\
16.89222403308	0\\
16.89225327042	0\\
16.89228250776	0\\
16.8923117451	0\\
16.89234098244	0\\
16.89237021978	0\\
16.89239945712	0\\
16.89242869446	0\\
16.8924579318	0\\
16.89248716914	0\\
16.89251640648	0\\
16.89254564382	0\\
16.89257488116	0\\
16.8926041185	0\\
16.89263335584	0\\
16.89266259318	0\\
16.89269183052	0\\
16.89272106786	0\\
16.8927503052	0\\
16.89277954254	0\\
16.89280877988	0\\
16.89283801722	0\\
16.89286725456	0\\
16.8928964919	0\\
16.89292572924	0\\
16.89295496658	0\\
16.89298420392	0\\
16.89301344126	0\\
16.8930426786	0\\
16.89307191594	0\\
16.89310115328	0\\
16.89313039062	0\\
16.89315962796	0\\
16.8931888653	0\\
16.89321810264	0\\
16.89324733998	0\\
16.89327657732	0\\
16.89330581466	0\\
16.893335052	0\\
16.89336428934	0\\
16.89339352668	0\\
16.89342276402	0\\
16.89345200136	0\\
16.8934812387	0\\
16.89351047604	0\\
16.89353971338	0\\
16.89356895072	0\\
16.89359818806	0\\
16.8936274254	0\\
16.89365666274	0\\
16.89368590008	0\\
16.89371513742	0\\
16.89374437476	0\\
16.8937736121	0\\
16.89380284944	0\\
16.89383208678	0\\
16.89386132412	0\\
16.89389056146	0\\
16.8939197988	0\\
16.89394903614	0\\
16.89397827348	0\\
16.89400751082	0\\
16.89403674816	0\\
16.8940659855	0\\
16.89409522284	0\\
16.89412446018	0\\
16.89415369752	0\\
16.89418293486	0\\
16.8942121722	0\\
16.89424140954	0\\
16.89427064688	0\\
16.89429988422	0\\
16.89432912156	0\\
16.8943583589	0\\
16.89438759624	0\\
16.89441683358	0\\
16.89444607092	0\\
16.89447530826	0\\
16.8945045456	0\\
16.89453378294	0\\
16.89456302028	0\\
16.89459225762	0\\
16.89462149496	0\\
16.8946507323	0\\
16.89467996964	0\\
16.89470920698	0\\
16.89473844432	0\\
16.89476768166	0\\
16.894796919	0\\
16.89482615634	0\\
16.89485539368	0\\
16.89488463102	0\\
16.89491386836	0\\
16.8949431057	0\\
16.89497234304	0\\
16.89500158038	0\\
16.89503081772	0\\
16.89506005506	0\\
16.8950892924	0\\
16.89511852974	0\\
16.89514776708	0\\
16.89517700442	0\\
16.89520624176	0\\
16.8952354791	0\\
16.89526471644	0\\
16.89529395378	0\\
16.89532319112	0\\
16.89535242846	0\\
16.8953816658	0\\
16.89541090314	0\\
16.89544014048	0\\
16.89546937782	0\\
16.89549861516	0\\
16.8955278525	0\\
16.89555708984	0\\
16.89558632718	0\\
16.89561556452	0\\
16.89564480186	0\\
16.8956740392	0\\
16.89570327654	0\\
16.89573251388	0\\
16.89576175122	0\\
16.89579098856	0\\
16.8958202259	0\\
16.89584946324	0\\
16.89587870058	0\\
16.89590793792	0\\
16.89593717526	0\\
16.8959664126	0\\
16.89599564994	0\\
16.89602488728	0\\
16.89605412462	0\\
16.89608336196	0\\
16.8961125993	0\\
16.89614183664	0\\
16.89617107398	0\\
16.89620031132	0\\
16.89622954866	0\\
16.896258786	0\\
16.89628802334	0\\
16.89631726068	0\\
16.89634649802	0\\
16.89637573536	0\\
16.8964049727	0\\
16.89643421004	0\\
16.89646344738	0\\
16.89649268472	0\\
16.89652192206	0\\
16.8965511594	0\\
16.89658039674	0\\
16.89660963408	0\\
16.89663887142	0\\
16.89666810876	0\\
16.8966973461	0\\
16.89672658344	0\\
16.89675582078	0\\
16.89678505812	0\\
16.89681429546	0\\
16.8968435328	0\\
16.89687277014	0\\
16.89690200748	0\\
16.89693124482	0\\
16.89696048216	0\\
16.8969897195	0\\
16.89701895684	0\\
16.89704819418	0\\
16.89707743152	0\\
16.89710666886	0\\
16.8971359062	0\\
16.89716514354	0\\
16.89719438088	0\\
16.89722361822	0\\
16.89725285556	0\\
16.8972820929	0\\
16.89731133024	0\\
16.89734056758	0\\
16.89736980492	0\\
16.89739904226	0\\
16.8974282796	0\\
16.89745751694	0\\
16.89748675428	0\\
16.89751599162	0\\
16.89754522896	0\\
16.8975744663	0\\
16.89760370364	0\\
16.89763294098	0\\
16.89766217832	0\\
16.89769141566	0\\
16.897720653	0\\
16.89774989034	0\\
16.89777912768	0\\
16.89780836502	0\\
16.89783760236	0\\
16.8978668397	0\\
16.89789607704	0\\
16.89792531438	0\\
16.89795455172	0\\
16.89798378906	0\\
16.8980130264	0\\
16.89804226374	0\\
16.89807150108	0\\
16.89810073842	0\\
16.89812997576	0\\
16.8981592131	0\\
16.89818845044	0\\
16.89821768778	0\\
16.89824692512	0\\
16.89827616246	0\\
16.8983053998	0\\
16.89833463714	0\\
16.89836387448	0\\
16.89839311182	0\\
16.89842234916	0\\
16.8984515865	0\\
16.89848082384	0\\
16.89851006118	0\\
16.89853929852	0\\
16.89856853586	0\\
16.8985977732	0\\
16.89862701054	0\\
16.89865624788	0\\
16.89868548522	0\\
16.89871472256	0\\
16.8987439599	0\\
16.89877319724	0\\
16.89880243458	0\\
16.89883167192	0\\
16.89886090926	0\\
16.8988901466	0\\
16.89891938394	0\\
16.89894862128	0\\
16.89897785862	0\\
16.89900709596	0\\
16.8990363333	0\\
16.89906557064	0\\
16.89909480798	0\\
16.89912404532	0\\
16.89915328266	0\\
16.89918252	0\\
16.89921175734	0\\
16.89924099468	0\\
16.89927023202	0\\
16.89929946936	0\\
16.8993287067	0\\
16.89935794404	0\\
16.89938718138	0\\
16.89941641872	0\\
16.89944565606	0\\
16.8994748934	0\\
16.89950413074	0\\
16.89953336808	0\\
16.89956260542	0\\
16.89959184276	0\\
16.8996210801	0\\
16.89965031744	0\\
16.89967955478	0\\
16.89970879212	0\\
16.89973802946	0\\
16.8997672668	0\\
16.89979650414	0\\
16.89982574148	0\\
16.89985497882	0\\
16.89988421616	0\\
16.8999134535	0\\
16.89994269084	0\\
16.89997192818	0\\
16.90000116552	0\\
16.90003040286	0\\
16.9000596402	0\\
16.90008887754	0\\
16.90011811488	0\\
16.90014735222	0\\
16.90017658956	0\\
16.9002058269	0\\
16.90023506424	0\\
16.90026430158	0\\
16.90029353892	0\\
16.90032277626	0\\
16.9003520136	0\\
16.90038125094	0\\
16.90041048828	0\\
16.90043972562	0\\
16.90046896296	0\\
16.9004982003	0\\
16.90052743764	0\\
16.90055667498	0\\
16.90058591232	0\\
16.90061514966	0\\
16.900644387	0\\
16.90067362434	0\\
16.90070286168	0\\
16.90073209902	0\\
16.90076133636	0\\
16.9007905737	0\\
16.90081981104	0\\
16.90084904838	0\\
16.90087828572	0\\
16.90090752306	0\\
16.9009367604	0\\
16.90096599774	0\\
16.90099523508	0\\
16.90102447242	0\\
16.90105370976	0\\
16.9010829471	0\\
16.90111218444	0\\
16.90114142178	0\\
16.90117065912	0\\
16.90119989646	0\\
16.9012291338	0\\
16.90125837114	0\\
16.90128760848	0\\
16.90131684582	0\\
16.90134608316	0\\
16.9013753205	0\\
16.90140455784	0\\
16.90143379518	0\\
16.90146303252	0\\
16.90149226986	0\\
16.9015215072	0\\
16.90155074454	0\\
16.90157998188	0\\
16.90160921922	0\\
16.90163845656	0\\
16.9016676939	0\\
16.90169693124	0\\
16.90172616858	0\\
16.90175540592	0\\
16.90178464326	0\\
16.9018138806	0\\
16.90184311794	0\\
16.90187235528	0\\
16.90190159262	0\\
16.90193082996	0\\
16.9019600673	0\\
16.90198930464	0\\
16.90201854198	0\\
16.90204777932	0\\
16.90207701666	0\\
16.902106254	0\\
16.90213549134	0\\
16.90216472868	0\\
16.90219396602	0\\
16.90222320336	0\\
16.9022524407	0\\
16.90228167804	0\\
16.90231091538	0\\
16.90234015272	0\\
16.90236939006	0\\
16.9023986274	0\\
16.90242786474	0\\
16.90245710208	0\\
16.90248633942	0\\
16.90251557676	0\\
16.9025448141	0\\
16.90257405144	0\\
16.90260328878	0\\
16.90263252612	0\\
16.90266176346	0\\
16.9026910008	0\\
16.90272023814	0\\
16.90274947548	0\\
16.90277871282	0\\
16.90280795016	0\\
16.9028371875	0\\
16.90286642484	0\\
16.90289566218	0\\
16.90292489952	0\\
16.90295413686	0\\
16.9029833742	0\\
16.90301261154	0\\
16.90304184888	0\\
16.90307108622	0\\
16.90310032356	0\\
16.9031295609	0\\
16.90315879824	0\\
16.90318803558	0\\
16.90321727292	0\\
16.90324651026	0\\
16.9032757476	0\\
16.90330498494	0\\
16.90333422228	0\\
16.90336345962	0\\
16.90339269696	0\\
16.9034219343	0\\
16.90345117164	0\\
16.90348040898	0\\
16.90350964632	0\\
16.90353888366	0\\
16.903568121	0\\
16.90359735834	0\\
16.90362659568	0\\
16.90365583302	0\\
16.90368507036	0\\
16.9037143077	0\\
16.90374354504	0\\
16.90377278238	0\\
16.90380201972	0\\
16.90383125706	0\\
16.9038604944	0\\
16.90388973174	0\\
16.90391896908	0\\
16.90394820642	0\\
16.90397744376	0\\
16.9040066811	0\\
16.90403591844	0\\
16.90406515578	0\\
16.90409439312	0\\
16.90412363046	0\\
16.9041528678	0\\
16.90418210514	0\\
16.90421134248	0\\
16.90424057982	0\\
16.90426981716	0\\
16.9042990545	0\\
16.90432829184	0\\
16.90435752918	0\\
16.90438676652	0\\
16.90441600386	0\\
16.9044452412	0\\
16.90447447854	0\\
16.90450371588	0\\
16.90453295322	0\\
16.90456219056	0\\
16.9045914279	0\\
16.90462066524	0\\
16.90464990258	0\\
16.90467913992	0\\
16.90470837726	0\\
16.9047376146	0\\
16.90476685194	0\\
16.90479608928	0\\
16.90482532662	0\\
16.90485456396	0\\
16.9048838013	0\\
16.90491303864	0\\
16.90494227598	0\\
16.90497151332	0\\
16.90500075066	0\\
16.905029988	0\\
16.90505922534	0\\
16.90508846268	0\\
16.90511770002	0\\
16.90514693736	0\\
16.9051761747	0\\
16.90520541204	0\\
16.90523464938	0\\
16.90526388672	0\\
16.90529312406	0\\
16.9053223614	0\\
16.90535159874	0\\
16.90538083608	0\\
16.90541007342	0\\
16.90543931076	0\\
16.9054685481	0\\
16.90549778544	0\\
16.90552702278	0\\
16.90555626012	0\\
16.90558549746	0\\
16.9056147348	0\\
16.90564397214	0\\
16.90567320948	0\\
16.90570244682	0\\
16.90573168416	0\\
16.9057609215	0\\
16.90579015884	0\\
16.90581939618	0\\
16.90584863352	0\\
16.90587787086	0\\
16.9059071082	0\\
16.90593634554	0\\
16.90596558288	0\\
16.90599482022	0\\
16.90602405756	0\\
16.9060532949	0\\
16.90608253224	0\\
16.90611176958	0\\
16.90614100692	0\\
16.90617024426	0\\
16.9061994816	0\\
16.90622871894	0\\
16.90625795628	0\\
16.90628719362	0\\
16.90631643096	0\\
16.9063456683	0\\
16.90637490564	0\\
16.90640414298	0\\
16.90643338032	0\\
16.90646261766	0\\
16.906491855	0\\
16.90652109234	0\\
16.90655032968	0\\
16.90657956702	0\\
16.90660880436	0\\
16.9066380417	0\\
16.90666727904	0\\
16.90669651638	0\\
16.90672575372	0\\
16.90675499106	0\\
16.9067842284	0\\
16.90681346574	0\\
16.90684270308	0\\
16.90687194042	0\\
16.90690117776	0\\
16.9069304151	0\\
16.90695965244	0\\
16.90698888978	0\\
16.90701812712	0\\
16.90704736446	0\\
16.9070766018	0\\
16.90710583914	0\\
16.90713507648	0\\
16.90716431382	0\\
16.90719355116	0\\
16.9072227885	0\\
16.90725202584	0\\
16.90728126318	0\\
16.90731050052	0\\
16.90733973786	0\\
16.9073689752	0\\
16.90739821254	0\\
16.90742744988	0\\
16.90745668722	0\\
16.90748592456	0\\
16.9075151619	0\\
16.90754439924	0\\
16.90757363658	0\\
16.90760287392	0\\
16.90763211126	0\\
16.9076613486	0\\
16.90769058594	0\\
16.90771982328	0\\
16.90774906062	0\\
16.90777829796	0\\
16.9078075353	0\\
16.90783677264	0\\
16.90786600998	0\\
16.90789524732	0\\
16.90792448466	0\\
16.907953722	0\\
16.90798295934	0\\
16.90801219668	0\\
16.90804143402	0\\
16.90807067136	0\\
16.9080999087	0\\
16.90812914604	0\\
16.90815838338	0\\
16.90818762072	0\\
16.90821685806	0\\
16.9082460954	0\\
16.90827533274	0\\
16.90830457008	0\\
16.90833380742	0\\
16.90836304476	0\\
16.9083922821	0\\
16.90842151944	0\\
16.90845075678	0\\
16.90847999412	0\\
16.90850923146	0\\
16.9085384688	0\\
16.90856770614	0\\
16.90859694348	0\\
16.90862618082	0\\
16.90865541816	0\\
16.9086846555	0\\
16.90871389284	0\\
16.90874313018	0\\
16.90877236752	0\\
16.90880160486	0\\
16.9088308422	0\\
16.90886007954	0\\
16.90888931688	0\\
16.90891855422	0\\
16.90894779156	0\\
16.9089770289	0\\
16.90900626624	0\\
16.90903550358	0\\
16.90906474092	0\\
16.90909397826	0\\
16.9091232156	0\\
16.90915245294	0\\
16.90918169028	0\\
16.90921092762	0\\
16.90924016496	0\\
16.9092694023	0\\
16.90929863964	0\\
16.90932787698	0\\
16.90935711432	0\\
16.90938635166	0\\
16.909415589	0\\
16.90944482634	0\\
16.90947406368	0\\
16.90950330102	0\\
16.90953253836	0\\
16.9095617757	0\\
16.90959101304	0\\
16.90962025038	0\\
16.90964948772	0\\
16.90967872506	0\\
16.9097079624	0\\
16.90973719974	0\\
16.90976643708	0\\
16.90979567442	0\\
16.90982491176	0\\
16.9098541491	0\\
16.90988338644	0\\
16.90991262378	0\\
16.90994186112	0\\
16.90997109846	0\\
16.9100003358	0\\
16.91002957314	0\\
16.91005881048	0\\
16.91008804782	0\\
16.91011728516	0\\
16.9101465225	0\\
16.91017575984	0\\
16.91020499718	0\\
16.91023423452	0\\
16.91026347186	0\\
16.9102927092	0\\
16.91032194654	0\\
16.91035118388	0\\
16.91038042122	0\\
16.91040965856	0\\
16.9104388959	0\\
16.91046813324	0\\
16.91049737058	0\\
16.91052660792	0\\
16.91055584526	0\\
16.9105850826	0\\
16.91061431994	0\\
16.91064355728	0\\
16.91067279462	0\\
16.91070203196	0\\
16.9107312693	0\\
16.91076050664	0\\
16.91078974398	0\\
16.91081898132	0\\
16.91084821866	0\\
16.910877456	0\\
16.91090669334	0\\
16.91093593068	0\\
16.91096516802	0\\
16.91099440536	0\\
16.9110236427	0\\
16.91105288004	0\\
16.91108211738	0\\
16.91111135472	0\\
16.91114059206	0\\
16.9111698294	0\\
16.91119906674	0\\
16.91122830408	0\\
16.91125754142	0\\
16.91128677876	0\\
16.9113160161	0\\
16.91134525344	0\\
16.91137449078	0\\
16.91140372812	0\\
16.91143296546	0\\
16.9114622028	0\\
16.91149144014	0\\
16.91152067748	0\\
16.91154991482	0\\
16.91157915216	0\\
16.9116083895	0\\
16.91163762684	0\\
16.91166686418	0\\
16.91169610152	0\\
16.91172533886	0\\
16.9117545762	0\\
16.91178381354	0\\
16.91181305088	0\\
16.91184228822	0\\
16.91187152556	0\\
16.9119007629	0\\
16.91193000024	0\\
16.91195923758	0\\
16.91198847492	0\\
16.91201771226	0\\
16.9120469496	0\\
16.91207618694	0\\
16.91210542428	0\\
16.91213466162	0\\
16.91216389896	0\\
16.9121931363	0\\
16.91222237364	0\\
16.91225161098	0\\
16.91228084832	0\\
16.91231008566	0\\
16.912339323	0\\
16.91236856034	0\\
16.91239779768	0\\
16.91242703502	0\\
16.91245627236	0\\
16.9124855097	0\\
16.91251474704	0\\
16.91254398438	0\\
16.91257322172	0\\
16.91260245906	0\\
16.9126316964	0\\
16.91266093374	0\\
16.91269017108	0\\
16.91271940842	0\\
16.91274864576	0\\
16.9127778831	0\\
16.91280712044	0\\
16.91283635778	0\\
16.91286559512	0\\
16.91289483246	0\\
16.9129240698	0\\
16.91295330714	0\\
16.91298254448	0\\
16.91301178182	0\\
16.91304101916	0\\
16.9130702565	0\\
16.91309949384	0\\
16.91312873118	0\\
16.91315796852	0\\
16.91318720586	0\\
16.9132164432	0\\
16.91324568054	0\\
16.91327491788	0\\
16.91330415522	0\\
16.91333339256	0\\
16.9133626299	0\\
16.91339186724	0\\
16.91342110458	0\\
16.91345034192	0\\
16.91347957926	0\\
16.9135088166	0\\
16.91353805394	0\\
16.91356729128	0\\
16.91359652862	0\\
16.91362576596	0\\
16.9136550033	0\\
16.91368424064	0\\
16.91371347798	0\\
16.91374271532	0\\
16.91377195266	0\\
16.91380119	0\\
16.91383042734	0\\
16.91385966468	0\\
16.91388890202	0\\
16.91391813936	0\\
16.9139473767	0\\
16.91397661404	0\\
16.91400585138	0\\
16.91403508872	0\\
16.91406432606	0\\
16.9140935634	0\\
16.91412280074	0\\
16.91415203808	0\\
16.91418127542	0\\
16.91421051276	0\\
16.9142397501	0\\
16.91426898744	0\\
16.91429822478	0\\
16.91432746212	0\\
16.91435669946	0\\
16.9143859368	0\\
16.91441517414	0\\
16.91444441148	0\\
16.91447364882	0\\
16.91450288616	0\\
16.9145321235	0\\
16.91456136084	0\\
16.91459059818	0\\
16.91461983552	0\\
16.91464907286	0\\
16.9146783102	0\\
16.91470754754	0\\
16.91473678488	0\\
16.91476602222	0\\
16.91479525956	0\\
16.9148244969	0\\
16.91485373424	0\\
16.91488297158	0\\
16.91491220892	0\\
16.91494144626	0\\
16.9149706836	0\\
16.91499992094	0\\
16.91502915828	0\\
16.91505839562	0\\
16.91508763296	0\\
16.9151168703	0\\
16.91514610764	0\\
16.91517534498	0\\
16.91520458232	0\\
16.91523381966	0\\
16.915263057	0\\
16.91529229434	0\\
16.91532153168	0\\
16.91535076902	0\\
16.91538000636	0\\
16.9154092437	0\\
16.91543848104	0\\
16.91546771838	0\\
16.91549695572	0\\
16.91552619306	0\\
16.9155554304	0\\
16.91558466774	0\\
16.91561390508	0\\
16.91564314242	0\\
16.91567237976	0\\
16.9157016171	0\\
16.91573085444	0\\
16.91576009178	0\\
16.91578932912	0\\
16.91581856646	0\\
16.9158478038	0\\
16.91587704114	0\\
16.91590627848	0\\
16.91593551582	0\\
16.91596475316	0\\
16.9159939905	0\\
16.91602322784	0\\
16.91605246518	0\\
16.91608170252	0\\
16.91611093986	0\\
16.9161401772	0\\
16.91616941454	0\\
16.91619865188	0\\
16.91622788922	0\\
16.91625712656	0\\
16.9162863639	0\\
16.91631560124	0\\
16.91634483858	0\\
16.91637407592	0\\
16.91640331326	0\\
16.9164325506	0\\
16.91646178794	0\\
16.91649102528	0\\
16.91652026262	0\\
16.91654949996	0\\
16.9165787373	0\\
16.91660797464	0\\
16.91663721198	0\\
16.91666644932	0\\
16.91669568666	0\\
16.916724924	0\\
16.91675416134	0\\
16.91678339868	0\\
16.91681263602	0\\
16.91684187336	0\\
16.9168711107	0\\
16.91690034804	0\\
16.91692958538	0\\
16.91695882272	0\\
16.91698806006	0\\
16.9170172974	0\\
16.91704653474	0\\
16.91707577208	0\\
16.91710500942	0\\
16.91713424676	0\\
16.9171634841	0\\
16.91719272144	0\\
16.91722195878	0\\
16.91725119612	0\\
16.91728043346	0\\
16.9173096708	0\\
16.91733890814	0\\
16.91736814548	0\\
16.91739738282	0\\
16.91742662016	0\\
16.9174558575	0\\
16.91748509484	0\\
16.91751433218	0\\
16.91754356952	0\\
16.91757280686	0\\
16.9176020442	0\\
16.91763128154	0\\
16.91766051888	0\\
16.91768975622	0\\
16.91771899356	0\\
16.9177482309	0\\
16.91777746824	0\\
16.91780670558	0\\
16.91783594292	0\\
16.91786518026	0\\
16.9178944176	0\\
16.91792365494	0\\
16.91795289228	0\\
16.91798212962	0\\
16.91801136696	0\\
16.9180406043	0\\
16.91806984164	0\\
16.91809907898	0\\
16.91812831632	0\\
16.91815755366	0\\
16.918186791	0\\
16.91821602834	0\\
16.91824526568	0\\
16.91827450302	0\\
16.91830374036	0\\
16.9183329777	0\\
16.91836221504	0\\
16.91839145238	0\\
16.91842068972	0\\
16.91844992706	0\\
16.9184791644	0\\
16.91850840174	0\\
16.91853763908	0\\
16.91856687642	0\\
16.91859611376	0\\
16.9186253511	0\\
16.91865458844	0\\
16.91868382578	0\\
16.91871306312	0\\
16.91874230046	0\\
16.9187715378	0\\
16.91880077514	0\\
16.91883001248	0\\
16.91885924982	0\\
16.91888848716	0\\
16.9189177245	0\\
16.91894696184	0\\
16.91897619918	0\\
16.91900543652	0\\
16.91903467386	0\\
16.9190639112	0\\
16.91909314854	0\\
16.91912238588	0\\
16.91915162322	0\\
16.91918086056	0\\
16.9192100979	0\\
16.91923933524	0\\
16.91926857258	0\\
16.91929780992	0\\
16.91932704726	0\\
16.9193562846	0\\
16.91938552194	0\\
16.91941475928	0\\
16.91944399662	0\\
16.91947323396	0\\
16.9195024713	0\\
16.91953170864	0\\
16.91956094598	0\\
16.91959018332	0\\
16.91961942066	0\\
16.919648658	0\\
16.91967789534	0\\
16.91970713268	0\\
16.91973637002	0\\
16.91976560736	0\\
16.9197948447	0\\
16.91982408204	0\\
16.91985331938	0\\
16.91988255672	0\\
16.91991179406	0\\
16.9199410314	0\\
16.91997026874	0\\
16.91999950608	0\\
16.92002874342	0\\
16.92005798076	0\\
16.9200872181	0\\
16.92011645544	0\\
16.92014569278	0\\
16.92017493012	0\\
16.92020416746	0\\
16.9202334048	0\\
16.92026264214	0\\
16.92029187948	0\\
16.92032111682	0\\
16.92035035416	0\\
16.9203795915	0\\
16.92040882884	0\\
16.92043806618	0\\
16.92046730352	0\\
16.92049654086	0\\
16.9205257782	0\\
16.92055501554	0\\
16.92058425288	0\\
16.92061349022	0\\
16.92064272756	0\\
16.9206719649	0\\
16.92070120224	0\\
16.92073043958	0\\
16.92075967692	0\\
16.92078891426	0\\
16.9208181516	0\\
16.92084738894	0\\
16.92087662628	0\\
16.92090586362	0\\
16.92093510096	0\\
16.9209643383	0\\
16.92099357564	0\\
16.92102281298	0\\
16.92105205032	0\\
16.92108128766	0\\
16.921110525	0\\
16.92113976234	0\\
16.92116899968	0\\
16.92119823702	0\\
16.92122747436	0\\
16.9212567117	0\\
16.92128594904	0\\
16.92131518638	0\\
16.92134442372	0\\
16.92137366106	0\\
16.9214028984	0\\
16.92143213574	0\\
16.92146137308	0\\
16.92149061042	0\\
16.92151984776	0\\
16.9215490851	0\\
16.92157832244	0\\
16.92160755978	0\\
16.92163679712	0\\
16.92166603446	0\\
16.9216952718	0\\
16.92172450914	0\\
16.92175374648	0\\
16.92178298382	0\\
16.92181222116	0\\
16.9218414585	0\\
16.92187069584	0\\
16.92189993318	0\\
16.92192917052	0\\
16.92195840786	0\\
16.9219876452	0\\
16.92201688254	0\\
16.92204611988	0\\
16.92207535722	0\\
16.92210459456	0\\
16.9221338319	0\\
16.92216306924	0\\
16.92219230658	0\\
16.92222154392	0\\
16.92225078126	0\\
16.9222800186	0\\
16.92230925594	0\\
16.92233849328	0\\
16.92236773062	0\\
16.92239696796	0\\
16.9224262053	0\\
16.92245544264	0\\
16.92248467998	0\\
16.92251391732	0\\
16.92254315466	0\\
16.922572392	0\\
16.92260162934	0\\
16.92263086668	0\\
16.92266010402	0\\
16.92268934136	0\\
16.9227185787	0\\
16.92274781604	0\\
16.92277705338	0\\
16.92280629072	0\\
16.92283552806	0\\
16.9228647654	0\\
16.92289400274	0\\
16.92292324008	0\\
16.92295247742	0\\
16.92298171476	0\\
16.9230109521	0\\
16.92304018944	0\\
16.92306942678	0\\
16.92309866412	0\\
16.92312790146	0\\
16.9231571388	0\\
16.92318637614	0\\
16.92321561348	0\\
16.92324485082	0\\
16.92327408816	0\\
16.9233033255	0\\
16.92333256284	0\\
16.92336180018	0\\
16.92339103752	0\\
16.92342027486	0\\
16.9234495122	0\\
16.92347874954	0\\
16.92350798688	0\\
16.92353722422	0\\
16.92356646156	0\\
16.9235956989	0\\
16.92362493624	0\\
16.92365417358	0\\
16.92368341092	0\\
16.92371264826	0\\
16.9237418856	0\\
16.92377112294	0\\
16.92380036028	0\\
16.92382959762	0\\
16.92385883496	0\\
16.9238880723	0\\
16.92391730964	0\\
16.92394654698	0\\
16.92397578432	0\\
16.92400502166	0\\
16.924034259	0\\
16.92406349634	0\\
16.92409273368	0\\
16.92412197102	0\\
16.92415120836	0\\
16.9241804457	0\\
16.92420968304	0\\
16.92423892038	0\\
16.92426815772	0\\
16.92429739506	0\\
16.9243266324	0\\
16.92435586974	0\\
16.92438510708	0\\
16.92441434442	0\\
16.92444358176	0\\
16.9244728191	0\\
16.92450205644	0\\
16.92453129378	0\\
16.92456053112	0\\
16.92458976846	0\\
16.9246190058	0\\
16.92464824314	0\\
16.92467748048	0\\
16.92470671782	0\\
16.92473595516	0\\
16.9247651925	0\\
16.92479442984	0\\
16.92482366718	0\\
16.92485290452	0\\
16.92488214186	0\\
16.9249113792	0\\
16.92494061654	0\\
16.92496985388	0\\
16.92499909122	0\\
16.92502832856	0\\
16.9250575659	0\\
16.92508680324	0\\
16.92511604058	0\\
16.92514527792	0\\
16.92517451526	0\\
16.9252037526	0\\
16.92523298994	0\\
16.92526222728	0\\
16.92529146462	0\\
16.92532070196	0\\
16.9253499393	0\\
16.92537917664	0\\
16.92540841398	0\\
16.92543765132	0\\
16.92546688866	0\\
16.925496126	0\\
16.92552536334	0\\
16.92555460068	0\\
16.92558383802	0\\
16.92561307536	0\\
16.9256423127	0\\
16.92567155004	0\\
16.92570078738	0\\
16.92573002472	0\\
16.92575926206	0\\
16.9257884994	0\\
16.92581773674	0\\
16.92584697408	0\\
16.92587621142	0\\
16.92590544876	0\\
16.9259346861	0\\
16.92596392344	0\\
16.92599316078	0\\
16.92602239812	0\\
16.92605163546	0\\
16.9260808728	0\\
16.92611011014	0\\
16.92613934748	0\\
16.92616858482	0\\
16.92619782216	0\\
16.9262270595	0\\
16.92625629684	0\\
16.92628553418	0\\
16.92631477152	0\\
16.92634400886	0\\
16.9263732462	0\\
16.92640248354	0\\
16.92643172088	0\\
16.92646095822	0\\
16.92649019556	0\\
16.9265194329	0\\
16.92654867024	0\\
16.92657790758	0\\
16.92660714492	0\\
16.92663638226	0\\
16.9266656196	0\\
16.92669485694	0\\
16.92672409428	0\\
16.92675333162	0\\
16.92678256896	0\\
16.9268118063	0\\
16.92684104364	0\\
16.92687028098	0\\
16.92689951832	0\\
16.92692875566	0\\
16.926957993	0\\
16.92698723034	0\\
16.92701646768	0\\
16.92704570502	0\\
16.92707494236	0\\
16.9271041797	0\\
16.92713341704	0\\
16.92716265438	0\\
16.92719189172	0\\
16.92722112906	0\\
16.9272503664	0\\
16.92727960374	0\\
16.92730884108	0\\
16.92733807842	0\\
16.92736731576	0\\
16.9273965531	0\\
16.92742579044	0\\
16.92745502778	0\\
16.92748426512	0\\
16.92751350246	0\\
16.9275427398	0\\
16.92757197714	0\\
16.92760121448	0\\
16.92763045182	0\\
16.92765968916	0\\
16.9276889265	0\\
16.92771816384	0\\
16.92774740118	0\\
16.92777663852	0\\
16.92780587586	0\\
16.9278351132	0\\
16.92786435054	0\\
16.92789358788	0\\
16.92792282522	0\\
16.92795206256	0\\
16.9279812999	0\\
16.92801053724	0\\
16.92803977458	0\\
16.92806901192	0\\
16.92809824926	0\\
16.9281274866	0\\
16.92815672394	0\\
16.92818596128	0\\
16.92821519862	0\\
16.92824443596	0\\
16.9282736733	0\\
16.92830291064	0\\
16.92833214798	0\\
16.92836138532	0\\
16.92839062266	0\\
16.92841986	0\\
16.92844909734	0\\
16.92847833468	0\\
16.92850757202	0\\
16.92853680936	0\\
16.9285660467	0\\
16.92859528404	0\\
16.92862452138	0\\
16.92865375872	0\\
16.92868299606	0\\
16.9287122334	0\\
16.92874147074	0\\
16.92877070808	0\\
16.92879994542	0\\
16.92882918276	0\\
16.9288584201	0\\
16.92888765744	0\\
16.92891689478	0\\
16.92894613212	0\\
16.92897536946	0\\
16.9290046068	0\\
16.92903384414	0\\
16.92906308148	0\\
16.92909231882	0\\
16.92912155616	0\\
16.9291507935	0\\
16.92918003084	0\\
16.92920926818	0\\
16.92923850552	0\\
16.92926774286	0\\
16.9292969802	0\\
16.92932621754	0\\
16.92935545488	0\\
16.92938469222	0\\
16.92941392956	0\\
16.9294431669	0\\
16.92947240424	0\\
16.92950164158	0\\
16.92953087892	0\\
16.92956011626	0\\
16.9295893536	0\\
16.92961859094	0\\
16.92964782828	0\\
16.92967706562	0\\
16.92970630296	0\\
16.9297355403	0\\
16.92976477764	0\\
16.92979401498	0\\
16.92982325232	0\\
16.92985248966	0\\
16.929881727	0\\
16.92991096434	0\\
16.92994020168	0\\
16.92996943902	0\\
16.92999867636	0\\
16.9300279137	0\\
16.93005715104	0\\
16.93008638838	0\\
16.93011562572	0\\
16.93014486306	0\\
16.9301741004	0\\
16.93020333774	0\\
16.93023257508	0\\
16.93026181242	0\\
16.93029104976	0\\
16.9303202871	0\\
16.93034952444	0\\
16.93037876178	0\\
16.93040799912	0\\
16.93043723646	0\\
16.9304664738	0\\
16.93049571114	0\\
16.93052494848	0\\
16.93055418582	0\\
16.93058342316	0\\
16.9306126605	0\\
16.93064189784	0\\
16.93067113518	0\\
16.93070037252	0\\
16.93072960986	0\\
16.9307588472	0\\
16.93078808454	0\\
16.93081732188	0\\
16.93084655922	0\\
16.93087579656	0\\
16.9309050339	0\\
16.93093427124	0\\
16.93096350858	0\\
16.93099274592	0\\
16.93102198326	0\\
16.9310512206	0\\
16.93108045794	0\\
16.93110969528	0\\
16.93113893262	0\\
16.93116816996	0\\
16.9311974073	0\\
16.93122664464	0\\
16.93125588198	0\\
16.93128511932	0\\
16.93131435666	0\\
16.931343594	0\\
16.93137283134	0\\
16.93140206868	0\\
16.93143130602	0\\
16.93146054336	0\\
16.9314897807	0\\
16.93151901804	0\\
16.93154825538	0\\
16.93157749272	0\\
16.93160673006	0\\
16.9316359674	0\\
16.93166520474	0\\
16.93169444208	0\\
16.93172367942	0\\
16.93175291676	0\\
16.9317821541	0\\
16.93181139144	0\\
16.93184062878	0\\
16.93186986612	0\\
16.93189910346	0\\
16.9319283408	0\\
16.93195757814	0\\
16.93198681548	0\\
16.93201605282	0\\
16.93204529016	0\\
16.9320745275	0\\
16.93210376484	0\\
16.93213300218	0\\
16.93216223952	0\\
16.93219147686	0\\
16.9322207142	0\\
16.93224995154	0\\
16.93227918888	0\\
16.93230842622	0\\
16.93233766356	0\\
16.9323669009	0\\
16.93239613824	0\\
16.93242537558	0\\
16.93245461292	0\\
16.93248385026	0\\
16.9325130876	0\\
16.93254232494	0\\
16.93257156228	0\\
16.93260079962	0\\
16.93263003696	0\\
16.9326592743	0\\
16.93268851164	0\\
16.93271774898	0\\
16.93274698632	0\\
16.93277622366	0\\
16.932805461	0\\
16.93283469834	0\\
16.93286393568	0\\
16.93289317302	0\\
16.93292241036	0\\
16.9329516477	0\\
16.93298088504	0\\
16.93301012238	0\\
16.93303935972	0\\
16.93306859706	0\\
16.9330978344	0\\
16.93312707174	0\\
16.93315630908	0\\
16.93318554642	0\\
16.93321478376	0\\
16.9332440211	0\\
16.93327325844	0\\
16.93330249578	0\\
16.93333173312	0\\
16.93336097046	0\\
16.9333902078	0\\
16.93341944514	0\\
16.93344868248	0\\
16.93347791982	0\\
16.93350715716	0\\
16.9335363945	0\\
16.93356563184	0\\
16.93359486918	0\\
16.93362410652	0\\
16.93365334386	0\\
16.9336825812	0\\
16.93371181854	0\\
16.93374105588	0\\
16.93377029322	0\\
16.93379953056	0\\
16.9338287679	0\\
16.93385800524	0\\
16.93388724258	0\\
16.93391647992	0\\
16.93394571726	0\\
16.9339749546	0\\
16.93400419194	0\\
16.93403342928	0\\
16.93406266662	0\\
16.93409190396	0\\
16.9341211413	0\\
16.93415037864	0\\
16.93417961598	0\\
16.93420885332	0\\
16.93423809066	0\\
16.934267328	0\\
16.93429656534	0\\
16.93432580268	0\\
16.93435504002	0\\
16.93438427736	0\\
16.9344135147	0\\
16.93444275204	0\\
16.93447198938	0\\
16.93450122672	0\\
16.93453046406	0\\
16.9345597014	0\\
16.93458893874	0\\
16.93461817608	0\\
16.93464741342	0\\
16.93467665076	0\\
16.9347058881	0\\
16.93473512544	0\\
16.93476436278	0\\
16.93479360012	0\\
16.93482283746	0\\
16.9348520748	0\\
16.93488131214	0\\
16.93491054948	0\\
16.93493978682	0\\
16.93496902416	0\\
16.9349982615	0\\
16.93502749884	0\\
16.93505673618	0\\
16.93508597352	0\\
16.93511521086	0\\
16.9351444482	0\\
16.93517368554	0\\
16.93520292288	0\\
16.93523216022	0\\
16.93526139756	0\\
16.9352906349	0\\
16.93531987224	0\\
16.93534910958	0\\
16.93537834692	0\\
16.93540758426	0\\
16.9354368216	0\\
16.93546605894	0\\
16.93549529628	0\\
16.93552453362	0\\
16.93555377096	0\\
16.9355830083	0\\
16.93561224564	0\\
16.93564148298	0\\
16.93567072032	0\\
16.93569995766	0\\
16.935729195	0\\
16.93575843234	0\\
16.93578766968	0\\
16.93581690702	0\\
16.93584614436	0\\
16.9358753817	0\\
16.93590461904	0\\
16.93593385638	0\\
16.93596309372	0\\
16.93599233106	0\\
16.9360215684	0\\
16.93605080574	0\\
16.93608004308	0\\
16.93610928042	0\\
16.93613851776	0\\
16.9361677551	0\\
16.93619699244	0\\
16.93622622978	0\\
16.93625546712	0\\
16.93628470446	0\\
16.9363139418	0\\
16.93634317914	0\\
16.93637241648	0\\
16.93640165382	0\\
16.93643089116	0\\
16.9364601285	0\\
16.93648936584	0\\
16.93651860318	0\\
16.93654784052	0\\
16.93657707786	0\\
16.9366063152	0\\
16.93663555254	0\\
16.93666478988	0\\
16.93669402722	0\\
16.93672326456	0\\
16.9367525019	0\\
16.93678173924	0\\
16.93681097658	0\\
16.93684021392	0\\
16.93686945126	0\\
16.9368986886	0\\
16.93692792594	0\\
16.93695716328	0\\
16.93698640062	0\\
16.93701563796	0\\
16.9370448753	0\\
16.93707411264	0\\
16.93710334998	0\\
16.93713258732	0\\
16.93716182466	0\\
16.937191062	0\\
16.93722029934	0\\
16.93724953668	0\\
16.93727877402	0\\
16.93730801136	0\\
16.9373372487	0\\
16.93736648604	0\\
16.93739572338	0\\
16.93742496072	0\\
16.93745419806	0\\
16.9374834354	0\\
16.93751267274	0\\
16.93754191008	0\\
16.93757114742	0\\
16.93760038476	0\\
16.9376296221	0\\
16.93765885944	0\\
16.93768809678	0\\
16.93771733412	0\\
16.93774657146	0\\
16.9377758088	0\\
16.93780504614	0\\
16.93783428348	0\\
16.93786352082	0\\
16.93789275816	0\\
16.9379219955	0\\
16.93795123284	0\\
16.93798047018	0\\
16.93800970752	0\\
16.93803894486	0\\
16.9380681822	0\\
16.93809741954	0\\
16.93812665688	0\\
16.93815589422	0\\
16.93818513156	0\\
16.9382143689	0\\
16.93824360624	0\\
16.93827284358	0\\
16.93830208092	0\\
16.93833131826	0\\
16.9383605556	0\\
16.93838979294	0\\
16.93841903028	0\\
16.93844826762	0\\
16.93847750496	0\\
16.9385067423	0\\
16.93853597964	0\\
16.93856521698	0\\
16.93859445432	0\\
16.93862369166	0\\
16.938652929	0\\
16.93868216634	0\\
16.93871140368	0\\
16.93874064102	0\\
16.93876987836	0\\
16.9387991157	0\\
16.93882835304	0\\
16.93885759038	0\\
16.93888682772	0\\
16.93891606506	0\\
16.9389453024	0\\
16.93897453974	0\\
16.93900377708	0\\
16.93903301442	0\\
16.93906225176	0\\
16.9390914891	0\\
16.93912072644	0\\
16.93914996378	0\\
16.93917920112	0\\
16.93920843846	0\\
16.9392376758	0\\
16.93926691314	0\\
16.93929615048	0\\
16.93932538782	0\\
16.93935462516	0\\
16.9393838625	0\\
16.93941309984	0\\
16.93944233718	0\\
16.93947157452	0\\
16.93950081186	0\\
16.9395300492	0\\
16.93955928654	0\\
16.93958852388	0\\
16.93961776122	0\\
16.93964699856	0\\
16.9396762359	0\\
16.93970547324	0\\
16.93973471058	0\\
16.93976394792	0\\
16.93979318526	0\\
16.9398224226	0\\
16.93985165994	0\\
16.93988089728	0\\
16.93991013462	0\\
16.93993937196	0\\
16.9399686093	0\\
16.93999784664	0\\
16.94002708398	0\\
16.94005632132	0\\
16.94008555866	0\\
16.940114796	0\\
16.94014403334	0\\
16.94017327068	0\\
16.94020250802	0\\
16.94023174536	0\\
16.9402609827	0\\
16.94029022004	0\\
16.94031945738	0\\
16.94034869472	0\\
16.94037793206	0\\
16.9404071694	0\\
16.94043640674	0\\
16.94046564408	0\\
16.94049488142	0\\
16.94052411876	0\\
16.9405533561	0\\
16.94058259344	0\\
16.94061183078	0\\
16.94064106812	0\\
16.94067030546	0\\
16.9406995428	0\\
16.94072878014	0\\
16.94075801748	0\\
16.94078725482	0\\
16.94081649216	0\\
16.9408457295	0\\
16.94087496684	0\\
16.94090420418	0\\
16.94093344152	0\\
16.94096267886	0\\
16.9409919162	0\\
16.94102115354	0\\
16.94105039088	0\\
16.94107962822	0\\
16.94110886556	0\\
16.9411381029	0\\
16.94116734024	0\\
16.94119657758	0\\
16.94122581492	0\\
16.94125505226	0\\
16.9412842896	0\\
16.94131352694	0\\
16.94134276428	0\\
16.94137200162	0\\
16.94140123896	0\\
16.9414304763	0\\
16.94145971364	0\\
16.94148895098	0\\
16.94151818832	0\\
16.94154742566	0\\
16.941576663	0\\
16.94160590034	0\\
16.94163513768	0\\
16.94166437502	0\\
16.94169361236	0\\
16.9417228497	0\\
16.94175208704	0\\
16.94178132438	0\\
16.94181056172	0\\
16.94183979906	0\\
16.9418690364	0\\
16.94189827374	0\\
16.94192751108	0\\
16.94195674842	0\\
16.94198598576	0\\
16.9420152231	0\\
16.94204446044	0\\
16.94207369778	0\\
16.94210293512	0\\
16.94213217246	0\\
16.9421614098	0\\
16.94219064714	0\\
16.94221988448	0\\
16.94224912182	0\\
16.94227835916	0\\
16.9423075965	0\\
16.94233683384	0\\
16.94236607118	0\\
16.94239530852	0\\
16.94242454586	0\\
16.9424537832	0\\
16.94248302054	0\\
16.94251225788	0\\
16.94254149522	0\\
16.94257073256	0\\
16.9425999699	0\\
16.94262920724	0\\
16.94265844458	0\\
16.94268768192	0\\
16.94271691926	0\\
16.9427461566	0\\
16.94277539394	0\\
16.94280463128	0\\
16.94283386862	0\\
16.94286310596	0\\
16.9428923433	0\\
16.94292158064	0\\
16.94295081798	0\\
16.94298005532	0\\
16.94300929266	0\\
16.94303853	0\\
16.94306776734	0\\
16.94309700468	0\\
16.94312624202	0\\
16.94315547936	0\\
16.9431847167	0\\
16.94321395404	0\\
16.94324319138	0\\
16.94327242872	0\\
16.94330166606	0\\
16.9433309034	0\\
16.94336014074	0\\
16.94338937808	0\\
16.94341861542	0\\
16.94344785276	0\\
16.9434770901	0\\
16.94350632744	0\\
16.94353556478	0\\
16.94356480212	0\\
16.94359403946	0\\
16.9436232768	0\\
16.94365251414	0\\
16.94368175148	0\\
16.94371098882	0\\
16.94374022616	0\\
16.9437694635	0\\
16.94379870084	0\\
16.94382793818	0\\
16.94385717552	0\\
16.94388641286	0\\
16.9439156502	0\\
16.94394488754	0\\
16.94397412488	0\\
16.94400336222	0\\
16.94403259956	0\\
16.9440618369	0\\
16.94409107424	0\\
16.94412031158	0\\
16.94414954892	0\\
16.94417878626	0\\
16.9442080236	0\\
16.94423726094	0\\
16.94426649828	0\\
16.94429573562	0\\
16.94432497296	0\\
16.9443542103	0\\
16.94438344764	0\\
16.94441268498	0\\
16.94444192232	0\\
16.94447115966	0\\
16.944500397	0\\
16.94452963434	0\\
16.94455887168	0\\
16.94458810902	0\\
16.94461734636	0\\
16.9446465837	0\\
16.94467582104	0\\
16.94470505838	0\\
16.94473429572	0\\
16.94476353306	0\\
16.9447927704	0\\
16.94482200774	0\\
16.94485124508	0\\
16.94488048242	0\\
16.94490971976	0\\
16.9449389571	0\\
16.94496819444	0\\
16.94499743178	0\\
16.94502666912	0\\
16.94505590646	0\\
16.9450851438	0\\
16.94511438114	0\\
16.94514361848	0\\
16.94517285582	0\\
16.94520209316	0\\
16.9452313305	0\\
16.94526056784	0\\
16.94528980518	0\\
16.94531904252	0\\
16.94534827986	0\\
16.9453775172	0\\
16.94540675454	0\\
16.94543599188	0\\
16.94546522922	0\\
16.94549446656	0\\
16.9455237039	0\\
16.94555294124	0\\
16.94558217858	0\\
16.94561141592	0\\
16.94564065326	0\\
16.9456698906	0\\
16.94569912794	0\\
16.94572836528	0\\
16.94575760262	0\\
16.94578683996	0\\
16.9458160773	0\\
16.94584531464	0\\
16.94587455198	0\\
16.94590378932	0\\
16.94593302666	0\\
16.945962264	0\\
16.94599150134	0\\
16.94602073868	0\\
16.94604997602	0\\
16.94607921336	0\\
16.9461084507	0\\
16.94613768804	0\\
16.94616692538	0\\
16.94619616272	0\\
16.94622540006	0\\
16.9462546374	0\\
16.94628387474	0\\
16.94631311208	0\\
16.94634234942	0\\
16.94637158676	0\\
16.9464008241	0\\
16.94643006144	0\\
16.94645929878	0\\
16.94648853612	0\\
16.94651777346	0\\
16.9465470108	0\\
16.94657624814	0\\
16.94660548548	0\\
16.94663472282	0\\
16.94666396016	0\\
16.9466931975	0\\
16.94672243484	0\\
16.94675167218	0\\
16.94678090952	0\\
16.94681014686	0\\
16.9468393842	0\\
16.94686862154	0\\
16.94689785888	0\\
16.94692709622	0\\
16.94695633356	0\\
16.9469855709	0\\
16.94701480824	0\\
16.94704404558	0\\
16.94707328292	0\\
16.94710252026	0\\
16.9471317576	0\\
16.94716099494	0\\
16.94719023228	0\\
16.94721946962	0\\
16.94724870696	0\\
16.9472779443	0\\
16.94730718164	0\\
16.94733641898	0\\
16.94736565632	0\\
16.94739489366	0\\
16.947424131	0\\
16.94745336834	0\\
16.94748260568	0\\
16.94751184302	0\\
16.94754108036	0\\
16.9475703177	0\\
16.94759955504	0\\
16.94762879238	0\\
16.94765802972	0\\
16.94768726706	0\\
16.9477165044	0\\
16.94774574174	0\\
16.94777497908	0\\
16.94780421642	0\\
16.94783345376	0\\
16.9478626911	0\\
16.94789192844	0\\
16.94792116578	0\\
16.94795040312	0\\
16.94797964046	0\\
16.9480088778	0\\
16.94803811514	0\\
16.94806735248	0\\
16.94809658982	0\\
16.94812582716	0\\
16.9481550645	0\\
16.94818430184	0\\
16.94821353918	0\\
16.94824277652	0\\
16.94827201386	0\\
16.9483012512	0\\
16.94833048854	0\\
16.94835972588	0\\
16.94838896322	0\\
16.94841820056	0\\
16.9484474379	0\\
16.94847667524	0\\
16.94850591258	0\\
16.94853514992	0\\
16.94856438726	0\\
16.9485936246	0\\
16.94862286194	0\\
16.94865209928	0\\
16.94868133662	0\\
16.94871057396	0\\
16.9487398113	0\\
16.94876904864	0\\
16.94879828598	0\\
16.94882752332	0\\
16.94885676066	0\\
16.948885998	0\\
16.94891523534	0\\
16.94894447268	0\\
16.94897371002	0\\
16.94900294736	0\\
16.9490321847	0\\
16.94906142204	0\\
16.94909065938	0\\
16.94911989672	0\\
16.94914913406	0\\
16.9491783714	0\\
16.94920760874	0\\
16.94923684608	0\\
16.94926608342	0\\
16.94929532076	0\\
16.9493245581	0\\
16.94935379544	0\\
16.94938303278	0\\
16.94941227012	0\\
16.94944150746	0\\
16.9494707448	0\\
16.94949998214	0\\
16.94952921948	0\\
16.94955845682	0\\
16.94958769416	0\\
16.9496169315	0\\
16.94964616884	0\\
16.94967540618	0\\
16.94970464352	0\\
16.94973388086	0\\
16.9497631182	0\\
16.94979235554	0\\
16.94982159288	0\\
16.94985083022	0\\
16.94988006756	0\\
16.9499093049	0\\
16.94993854224	0\\
16.94996777958	0\\
16.94999701692	0\\
16.95002625426	0\\
16.9500554916	0\\
16.95008472894	0\\
16.95011396628	0\\
16.95014320362	0\\
16.95017244096	0\\
16.9502016783	0\\
16.95023091564	0\\
16.95026015298	0\\
16.95028939032	0\\
16.95031862766	0\\
16.950347865	0\\
16.95037710234	0\\
16.95040633968	0\\
16.95043557702	0\\
16.95046481436	0\\
16.9504940517	0\\
16.95052328904	0\\
16.95055252638	0\\
16.95058176372	0\\
16.95061100106	0\\
16.9506402384	0\\
16.95066947574	0\\
16.95069871308	0\\
16.95072795042	0\\
16.95075718776	0\\
16.9507864251	0\\
16.95081566244	0\\
16.95084489978	0\\
16.95087413712	0\\
16.95090337446	0\\
16.9509326118	0\\
16.95096184914	0\\
16.95099108648	0\\
16.95102032382	0\\
16.95104956116	0\\
16.9510787985	0\\
16.95110803584	0\\
16.95113727318	0\\
16.95116651052	0\\
16.95119574786	0\\
16.9512249852	0\\
16.95125422254	0\\
16.95128345988	0\\
16.95131269722	0\\
16.95134193456	0\\
16.9513711719	0\\
16.95140040924	0\\
16.95142964658	0\\
16.95145888392	0\\
16.95148812126	0\\
16.9515173586	0\\
16.95154659594	0\\
16.95157583328	0\\
16.95160507062	0\\
16.95163430796	0\\
16.9516635453	0\\
16.95169278264	0\\
16.95172201998	0\\
16.95175125732	0\\
16.95178049466	0\\
16.951809732	0\\
16.95183896934	0\\
16.95186820668	0\\
16.95189744402	0\\
16.95192668136	0\\
16.9519559187	0\\
16.95198515604	0\\
16.95201439338	0\\
16.95204363072	0\\
16.95207286806	0\\
16.9521021054	0\\
16.95213134274	0\\
16.95216058008	0\\
16.95218981742	0\\
16.95221905476	0\\
16.9522482921	0\\
16.95227752944	0\\
16.95230676678	0\\
16.95233600412	0\\
16.95236524146	0\\
16.9523944788	0\\
16.95242371614	0\\
16.95245295348	0\\
16.95248219082	0\\
16.95251142816	0\\
16.9525406655	0\\
16.95256990284	0\\
16.95259914018	0\\
16.95262837752	0\\
16.95265761486	0\\
16.9526868522	0\\
16.95271608954	0\\
16.95274532688	0\\
16.95277456422	0\\
16.95280380156	0\\
16.9528330389	0\\
16.95286227624	0\\
16.95289151358	0\\
16.95292075092	0\\
16.95294998826	0\\
16.9529792256	0\\
16.95300846294	0\\
16.95303770028	0\\
16.95306693762	0\\
16.95309617496	0\\
16.9531254123	0\\
16.95315464964	0\\
16.95318388698	0\\
16.95321312432	0\\
16.95324236166	0\\
16.953271599	0\\
16.95330083634	0\\
16.95333007368	0\\
16.95335931102	0\\
16.95338854836	0\\
16.9534177857	0\\
16.95344702304	0\\
16.95347626038	0\\
16.95350549772	0\\
16.95353473506	0\\
16.9535639724	0\\
16.95359320974	0\\
16.95362244708	0\\
16.95365168442	0\\
16.95368092176	0\\
16.9537101591	0\\
16.95373939644	0\\
16.95376863378	0\\
16.95379787112	0\\
16.95382710846	0\\
16.9538563458	0\\
16.95388558314	0\\
16.95391482048	0\\
16.95394405782	0\\
16.95397329516	0\\
16.9540025325	0\\
16.95403176984	0\\
16.95406100718	0\\
16.95409024452	0\\
16.95411948186	0\\
16.9541487192	0\\
16.95417795654	0\\
16.95420719388	0\\
16.95423643122	0\\
16.95426566856	0\\
16.9542949059	0\\
16.95432414324	0\\
16.95435338058	0\\
16.95438261792	0\\
16.95441185526	0\\
16.9544410926	0\\
16.95447032994	0\\
16.95449956728	0\\
16.95452880462	0\\
16.95455804196	0\\
16.9545872793	0\\
16.95461651664	0\\
16.95464575398	0\\
16.95467499132	0\\
16.95470422866	0\\
16.954733466	0\\
16.95476270334	0\\
16.95479194068	0\\
16.95482117802	0\\
16.95485041536	0\\
16.9548796527	0\\
16.95490889004	0\\
16.95493812738	0\\
16.95496736472	0\\
16.95499660206	0\\
16.9550258394	0\\
16.95505507674	0\\
16.95508431408	0\\
16.95511355142	0\\
16.95514278876	0\\
16.9551720261	0\\
16.95520126344	0\\
16.95523050078	0\\
16.95525973812	0\\
16.95528897546	0\\
16.9553182128	0\\
16.95534745014	0\\
16.95537668748	0\\
16.95540592482	0\\
16.95543516216	0\\
16.9554643995	0\\
16.95549363684	0\\
16.95552287418	0\\
16.95555211152	0\\
16.95558134886	0\\
16.9556105862	0\\
16.95563982354	0\\
16.95566906088	0\\
16.95569829822	0\\
16.95572753556	0\\
16.9557567729	0\\
16.95578601024	0\\
16.95581524758	0\\
16.95584448492	0\\
16.95587372226	0\\
16.9559029596	0\\
16.95593219694	0\\
16.95596143428	0\\
16.95599067162	0\\
16.95601990896	0\\
16.9560491463	0\\
16.95607838364	0\\
16.95610762098	0\\
16.95613685832	0\\
16.95616609566	0\\
16.956195333	0\\
16.95622457034	0\\
16.95625380768	0\\
16.95628304502	0\\
16.95631228236	0\\
16.9563415197	0\\
16.95637075704	0\\
16.95639999438	0\\
16.95642923172	0\\
16.95645846906	0\\
16.9564877064	0\\
16.95651694374	0\\
16.95654618108	0\\
16.95657541842	0\\
16.95660465576	0\\
16.9566338931	0\\
16.95666313044	0\\
16.95669236778	0\\
16.95672160512	0\\
16.95675084246	0\\
16.9567800798	0\\
16.95680931714	0\\
16.95683855448	0\\
16.95686779182	0\\
16.95689702916	0\\
16.9569262665	0\\
16.95695550384	0\\
16.95698474118	0\\
16.95701397852	0\\
16.95704321586	0\\
16.9570724532	0\\
16.95710169054	0\\
16.95713092788	0\\
16.95716016522	0\\
16.95718940256	0\\
16.9572186399	0\\
16.95724787724	0\\
16.95727711458	0\\
16.95730635192	0\\
16.95733558926	0\\
16.9573648266	0\\
16.95739406394	0\\
16.95742330128	0\\
16.95745253862	0\\
16.95748177596	0\\
16.9575110133	0\\
16.95754025064	0\\
16.95756948798	0\\
16.95759872532	0\\
16.95762796266	0\\
16.9576572	0\\
16.95768643734	0\\
16.95771567468	0\\
16.95774491202	0\\
16.95777414936	0\\
16.9578033867	0\\
16.95783262404	0\\
16.95786186138	0\\
16.95789109872	0\\
16.95792033606	0\\
16.9579495734	0\\
16.95797881074	0\\
16.95800804808	0\\
16.95803728542	0\\
16.95806652276	0\\
16.9580957601	0\\
16.95812499744	0\\
16.95815423478	0\\
16.95818347212	0\\
16.95821270946	0\\
16.9582419468	0\\
16.95827118414	0\\
16.95830042148	0\\
16.95832965882	0\\
16.95835889616	0\\
16.9583881335	0\\
16.95841737084	0\\
16.95844660818	0\\
16.95847584552	0\\
16.95850508286	0\\
16.9585343202	0\\
16.95856355754	0\\
16.95859279488	0\\
16.95862203222	0\\
16.95865126956	0\\
16.9586805069	0\\
16.95870974424	0\\
16.95873898158	0\\
16.95876821892	0\\
16.95879745626	0\\
16.9588266936	0\\
16.95885593094	0\\
16.95888516828	0\\
16.95891440562	0\\
16.95894364296	0\\
16.9589728803	0\\
16.95900211764	0\\
16.95903135498	0\\
16.95906059232	0\\
16.95908982966	0\\
16.959119067	0\\
16.95914830434	0\\
16.95917754168	0\\
16.95920677902	0\\
16.95923601636	0\\
16.9592652537	0\\
16.95929449104	0\\
16.95932372838	0\\
16.95935296572	0\\
16.95938220306	0\\
16.9594114404	0\\
16.95944067774	0\\
16.95946991508	0\\
16.95949915242	0\\
16.95952838976	0\\
16.9595576271	0\\
16.95958686444	0\\
16.95961610178	0\\
16.95964533912	0\\
16.95967457646	0\\
16.9597038138	0\\
16.95973305114	0\\
16.95976228848	0\\
16.95979152582	0\\
16.95982076316	0\\
16.9598500005	0\\
16.95987923784	0\\
16.95990847518	0\\
16.95993771252	0\\
16.95996694986	0\\
16.9599961872	0\\
16.96002542454	0\\
16.96005466188	0\\
16.96008389922	0\\
16.96011313656	0\\
16.9601423739	0\\
16.96017161124	0\\
16.96020084858	0\\
16.96023008592	0\\
16.96025932326	0\\
16.9602885606	0\\
16.96031779794	0\\
16.96034703528	0\\
16.96037627262	0\\
16.96040550996	0\\
16.9604347473	0\\
16.96046398464	0\\
16.96049322198	0\\
16.96052245932	0\\
16.96055169666	0\\
16.960580934	0\\
16.96061017134	0\\
16.96063940868	0\\
16.96066864602	0\\
16.96069788336	0\\
16.9607271207	0\\
16.96075635804	0\\
16.96078559538	0\\
16.96081483272	0\\
16.96084407006	0\\
16.9608733074	0\\
16.96090254474	0\\
16.96093178208	0\\
16.96096101942	0\\
16.96099025676	0\\
16.9610194941	0\\
16.96104873144	0\\
16.96107796878	0\\
16.96110720612	0\\
16.96113644346	0\\
16.9611656808	0\\
16.96119491814	0\\
16.96122415548	0\\
16.96125339282	0\\
16.96128263016	0\\
16.9613118675	0\\
16.96134110484	0\\
16.96137034218	0\\
16.96139957952	0\\
16.96142881686	0\\
16.9614580542	0\\
16.96148729154	0\\
16.96151652888	0\\
16.96154576622	0\\
16.96157500356	0\\
16.9616042409	0\\
16.96163347824	0\\
16.96166271558	0\\
16.96169195292	0\\
16.96172119026	0\\
16.9617504276	0\\
16.96177966494	0\\
16.96180890228	0\\
16.96183813962	0\\
16.96186737696	0\\
16.9618966143	0\\
16.96192585164	0\\
16.96195508898	0\\
16.96198432632	0\\
16.96201356366	0\\
16.962042801	0\\
16.96207203834	0\\
16.96210127568	0\\
16.96213051302	0\\
16.96215975036	0\\
16.9621889877	0\\
16.96221822504	0\\
16.96224746238	0\\
16.96227669972	0\\
16.96230593706	0\\
16.9623351744	0\\
16.96236441174	0\\
16.96239364908	0\\
16.96242288642	0\\
16.96245212376	0\\
16.9624813611	0\\
16.96251059844	0\\
16.96253983578	0\\
16.96256907312	0\\
16.96259831046	0\\
16.9626275478	0\\
16.96265678514	0\\
16.96268602248	0\\
16.96271525982	0\\
16.96274449716	0\\
16.9627737345	0\\
16.96280297184	0\\
16.96283220918	0\\
16.96286144652	0\\
16.96289068386	0\\
16.9629199212	0\\
16.96294915854	0\\
16.96297839588	0\\
16.96300763322	0\\
16.96303687056	0\\
16.9630661079	0\\
16.96309534524	0\\
16.96312458258	0\\
16.96315381992	0\\
16.96318305726	0\\
16.9632122946	0\\
16.96324153194	0\\
16.96327076928	0\\
16.96330000662	0\\
16.96332924396	0\\
16.9633584813	0\\
16.96338771864	0\\
16.96341695598	0\\
16.96344619332	0\\
16.96347543066	0\\
16.963504668	0\\
16.96353390534	0\\
16.96356314268	0\\
16.96359238002	0\\
16.96362161736	0\\
16.9636508547	0\\
16.96368009204	0\\
16.96370932938	0\\
16.96373856672	0\\
16.96376780406	0\\
16.9637970414	0\\
16.96382627874	0\\
16.96385551608	0\\
16.96388475342	0\\
16.96391399076	0\\
16.9639432281	0\\
16.96397246544	0\\
16.96400170278	0\\
16.96403094012	0\\
16.96406017746	0\\
16.9640894148	0\\
16.96411865214	0\\
16.96414788948	0\\
16.96417712682	0\\
16.96420636416	0\\
16.9642356015	0\\
16.96426483884	0\\
16.96429407618	0\\
16.96432331352	0\\
16.96435255086	0\\
16.9643817882	0\\
16.96441102554	0\\
16.96444026288	0\\
16.96446950022	0\\
16.96449873756	0\\
16.9645279749	0\\
16.96455721224	0\\
16.96458644958	0\\
16.96461568692	0\\
16.96464492426	0\\
16.9646741616	0\\
16.96470339894	0\\
16.96473263628	0\\
16.96476187362	0\\
16.96479111096	0\\
16.9648203483	0\\
16.96484958564	0\\
16.96487882298	0\\
16.96490806032	0\\
16.96493729766	0\\
16.964966535	0\\
16.96499577234	0\\
16.96502500968	0\\
16.96505424702	0\\
16.96508348436	0\\
16.9651127217	0\\
16.96514195904	0\\
16.96517119638	0\\
16.96520043372	0\\
16.96522967106	0\\
16.9652589084	0\\
16.96528814574	0\\
16.96531738308	0\\
16.96534662042	0\\
16.96537585776	0\\
16.9654050951	0\\
16.96543433244	0\\
16.96546356978	0\\
16.96549280712	0\\
16.96552204446	0\\
16.9655512818	0\\
16.96558051914	0\\
16.96560975648	0\\
16.96563899382	0\\
16.96566823116	0\\
16.9656974685	0\\
16.96572670584	0\\
16.96575594318	0\\
16.96578518052	0\\
16.96581441786	0\\
16.9658436552	0\\
16.96587289254	0\\
16.96590212988	0\\
16.96593136722	0\\
16.96596060456	0\\
16.9659898419	0\\
16.96601907924	0\\
16.96604831658	0\\
16.96607755392	0\\
16.96610679126	0\\
16.9661360286	0\\
16.96616526594	0\\
16.96619450328	0\\
16.96622374062	0\\
16.96625297796	0\\
16.9662822153	0\\
16.96631145264	0\\
16.96634068998	0\\
16.96636992732	0\\
16.96639916466	0\\
16.966428402	0\\
16.96645763934	0\\
16.96648687668	0\\
16.96651611402	0\\
16.96654535136	0\\
16.9665745887	0\\
16.96660382604	0\\
16.96663306338	0\\
16.96666230072	0\\
16.96669153806	0\\
16.9667207754	0\\
16.96675001274	0\\
16.96677925008	0\\
16.96680848742	0\\
16.96683772476	0\\
16.9668669621	0\\
16.96689619944	0\\
16.96692543678	0\\
16.96695467412	0\\
16.96698391146	0\\
16.9670131488	0\\
16.96704238614	0\\
16.96707162348	0\\
16.96710086082	0\\
16.96713009816	0\\
16.9671593355	0\\
16.96718857284	0\\
16.96721781018	0\\
16.96724704752	0\\
16.96727628486	0\\
16.9673055222	0\\
16.96733475954	0\\
16.96736399688	0\\
16.96739323422	0\\
16.96742247156	0\\
16.9674517089	0\\
16.96748094624	0\\
16.96751018358	0\\
16.96753942092	0\\
16.96756865826	0\\
16.9675978956	0\\
16.96762713294	0\\
16.96765637028	0\\
16.96768560762	0\\
16.96771484496	0\\
16.9677440823	0\\
16.96777331964	0\\
16.96780255698	0\\
16.96783179432	0\\
16.96786103166	0\\
16.967890269	0\\
16.96791950634	0\\
16.96794874368	0\\
16.96797798102	0\\
16.96800721836	0\\
16.9680364557	0\\
16.96806569304	0\\
16.96809493038	0\\
16.96812416772	0\\
16.96815340506	0\\
16.9681826424	0\\
16.96821187974	0\\
16.96824111708	0\\
16.96827035442	0\\
16.96829959176	0\\
16.9683288291	0\\
16.96835806644	0\\
16.96838730378	0\\
16.96841654112	0\\
16.96844577846	0\\
16.9684750158	0\\
16.96850425314	0\\
16.96853349048	0\\
16.96856272782	0\\
16.96859196516	0\\
16.9686212025	0\\
16.96865043984	0\\
16.96867967718	0\\
16.96870891452	0\\
16.96873815186	0\\
16.9687673892	0\\
16.96879662654	0\\
16.96882586388	0\\
16.96885510122	0\\
16.96888433856	0\\
16.9689135759	0\\
16.96894281324	0\\
16.96897205058	0\\
16.96900128792	0\\
16.96903052526	0\\
16.9690597626	0\\
16.96908899994	0\\
16.96911823728	0\\
16.96914747462	0\\
16.96917671196	0\\
16.9692059493	0\\
16.96923518664	0\\
16.96926442398	0\\
16.96929366132	0\\
16.96932289866	0\\
16.969352136	0\\
16.96938137334	0\\
16.96941061068	0\\
16.96943984802	0\\
16.96946908536	0\\
16.9694983227	0\\
16.96952756004	0\\
16.96955679738	0\\
16.96958603472	0\\
16.96961527206	0\\
16.9696445094	0\\
16.96967374674	0\\
16.96970298408	0\\
16.96973222142	0\\
16.96976145876	0\\
16.9697906961	0\\
16.96981993344	0\\
16.96984917078	0\\
16.96987840812	0\\
16.96990764546	0\\
16.9699368828	0\\
16.96996612014	0\\
16.96999535748	0\\
16.97002459482	0\\
16.97005383216	0\\
16.9700830695	0\\
16.97011230684	0\\
16.97014154418	0\\
16.97017078152	0\\
16.97020001886	0\\
16.9702292562	0\\
16.97025849354	0\\
16.97028773088	0\\
16.97031696822	0\\
16.97034620556	0\\
16.9703754429	0\\
16.97040468024	0\\
16.97043391758	0\\
16.97046315492	0\\
16.97049239226	0\\
16.9705216296	0\\
16.97055086694	0\\
16.97058010428	0\\
16.97060934162	0\\
16.97063857896	0\\
16.9706678163	0\\
16.97069705364	0\\
16.97072629098	0\\
16.97075552832	0\\
16.97078476566	0\\
16.970814003	0\\
16.97084324034	0\\
16.97087247768	0\\
16.97090171502	0\\
16.97093095236	0\\
16.9709601897	0\\
16.97098942704	0\\
16.97101866438	0\\
16.97104790172	0\\
16.97107713906	0\\
16.9711063764	0\\
16.97113561374	0\\
16.97116485108	0\\
16.97119408842	0\\
16.97122332576	0\\
16.9712525631	0\\
16.97128180044	0\\
16.97131103778	0\\
16.97134027512	0\\
16.97136951246	0\\
16.9713987498	0\\
16.97142798714	0\\
16.97145722448	0\\
16.97148646182	0\\
16.97151569916	0\\
16.9715449365	0\\
16.97157417384	0\\
16.97160341118	0\\
16.97163264852	0\\
16.97166188586	0\\
16.9716911232	0\\
16.97172036054	0\\
16.97174959788	0\\
16.97177883522	0\\
16.97180807256	0\\
16.9718373099	0\\
16.97186654724	0\\
16.97189578458	0\\
16.97192502192	0\\
16.97195425926	0\\
16.9719834966	0\\
16.97201273394	0\\
16.97204197128	0\\
16.97207120862	0\\
16.97210044596	0\\
16.9721296833	0\\
16.97215892064	0\\
16.97218815798	0\\
16.97221739532	0\\
16.97224663266	0\\
16.97227587	0\\
16.97230510734	0\\
16.97233434468	0\\
16.97236358202	0\\
16.97239281936	0\\
16.9724220567	0\\
16.97245129404	0\\
16.97248053138	0\\
16.97250976872	0\\
16.97253900606	0\\
16.9725682434	0\\
16.97259748074	0\\
16.97262671808	0\\
16.97265595542	0\\
16.97268519276	0\\
16.9727144301	0\\
16.97274366744	0\\
16.97277290478	0\\
16.97280214212	0\\
16.97283137946	0\\
16.9728606168	0\\
16.97288985414	0\\
16.97291909148	0\\
16.97294832882	0\\
16.97297756616	0\\
16.9730068035	0\\
16.97303604084	0\\
16.97306527818	0\\
16.97309451552	0\\
16.97312375286	0\\
16.9731529902	0\\
16.97318222754	0\\
16.97321146488	0\\
16.97324070222	0\\
16.97326993956	0\\
16.9732991769	0\\
16.97332841424	0\\
16.97335765158	0\\
16.97338688892	0\\
16.97341612626	0\\
16.9734453636	0\\
16.97347460094	0\\
16.97350383828	0\\
16.97353307562	0\\
16.97356231296	0\\
16.9735915503	0\\
16.97362078764	0\\
16.97365002498	0\\
16.97367926232	0\\
16.97370849966	0\\
16.973737737	0\\
16.97376697434	0\\
16.97379621168	0\\
16.97382544902	0\\
16.97385468636	0\\
16.9738839237	0\\
16.97391316104	0\\
16.97394239838	0\\
16.97397163572	0\\
16.97400087306	0\\
16.9740301104	0\\
16.97405934774	0\\
16.97408858508	0\\
16.97411782242	0\\
16.97414705976	0\\
16.9741762971	0\\
16.97420553444	0\\
16.97423477178	0\\
16.97426400912	0\\
16.97429324646	0\\
16.9743224838	0\\
16.97435172114	0\\
16.97438095848	0\\
16.97441019582	0\\
16.97443943316	0\\
16.9744686705	0\\
16.97449790784	0\\
16.97452714518	0\\
16.97455638252	0\\
16.97458561986	0\\
16.9746148572	0\\
16.97464409454	0\\
16.97467333188	0\\
16.97470256922	0\\
16.97473180656	0\\
16.9747610439	0\\
16.97479028124	0\\
16.97481951858	0\\
16.97484875592	0\\
16.97487799326	0\\
16.9749072306	0\\
16.97493646794	0\\
16.97496570528	0\\
16.97499494262	0\\
16.97502417996	0\\
16.9750534173	0\\
16.97508265464	0\\
16.97511189198	0\\
16.97514112932	0\\
16.97517036666	0\\
16.975199604	0\\
16.97522884134	0\\
16.97525807868	0\\
16.97528731602	0\\
16.97531655336	0\\
16.9753457907	0\\
16.97537502804	0\\
16.97540426538	0\\
16.97543350272	0\\
16.97546274006	0\\
16.9754919774	0\\
16.97552121474	0\\
16.97555045208	0\\
16.97557968942	0\\
16.97560892676	0\\
16.9756381641	0\\
16.97566740144	0\\
16.97569663878	0\\
16.97572587612	0\\
16.97575511346	0\\
16.9757843508	0\\
16.97581358814	0\\
16.97584282548	0\\
16.97587206282	0\\
16.97590130016	0\\
16.9759305375	0\\
16.97595977484	0\\
16.97598901218	0\\
16.97601824952	0\\
16.97604748686	0\\
16.9760767242	0\\
16.97610596154	0\\
16.97613519888	0\\
16.97616443622	0\\
16.97619367356	0\\
16.9762229109	0\\
16.97625214824	0\\
16.97628138558	0\\
16.97631062292	0\\
16.97633986026	0\\
16.9763690976	0\\
16.97639833494	0\\
16.97642757228	0\\
16.97645680962	0\\
16.97648604696	0\\
16.9765152843	0\\
16.97654452164	0\\
16.97657375898	0\\
16.97660299632	0\\
16.97663223366	0\\
16.976661471	0\\
16.97669070834	0\\
16.97671994568	0\\
16.97674918302	0\\
16.97677842036	0\\
16.9768076577	0\\
16.97683689504	0\\
16.97686613238	0\\
16.97689536972	0\\
16.97692460706	0\\
16.9769538444	0\\
16.97698308174	0\\
16.97701231908	0\\
16.97704155642	0\\
16.97707079376	0\\
16.9771000311	0\\
16.97712926844	0\\
16.97715850578	0\\
16.97718774312	0\\
16.97721698046	0\\
16.9772462178	0\\
16.97727545514	0\\
16.97730469248	0\\
16.97733392982	0\\
16.97736316716	0\\
16.9773924045	0\\
16.97742164184	0\\
16.97745087918	0\\
16.97748011652	0\\
16.97750935386	0\\
16.9775385912	0\\
16.97756782854	0\\
16.97759706588	0\\
16.97762630322	0\\
16.97765554056	0\\
16.9776847779	0\\
16.97771401524	0\\
16.97774325258	0\\
16.97777248992	0\\
16.97780172726	0\\
16.9778309646	0\\
16.97786020194	0\\
16.97788943928	0\\
16.97791867662	0\\
16.97794791396	0\\
16.9779771513	0\\
16.97800638864	0\\
16.97803562598	0\\
16.97806486332	0\\
16.97809410066	0\\
16.978123338	0\\
16.97815257534	0\\
16.97818181268	0\\
16.97821105002	0\\
16.97824028736	0\\
16.9782695247	0\\
16.97829876204	0\\
16.97832799938	0\\
16.97835723672	0\\
16.97838647406	0\\
16.9784157114	0\\
16.97844494874	0\\
16.97847418608	0\\
16.97850342342	0\\
16.97853266076	0\\
16.9785618981	0\\
16.97859113544	0\\
16.97862037278	0\\
16.97864961012	0\\
16.97867884746	0\\
16.9787080848	0\\
16.97873732214	0\\
16.97876655948	0\\
16.97879579682	0\\
16.97882503416	0\\
16.9788542715	0\\
16.97888350884	0\\
16.97891274618	0\\
16.97894198352	0\\
16.97897122086	0\\
16.9790004582	0\\
16.97902969554	0\\
16.97905893288	0\\
16.97908817022	0\\
16.97911740756	0\\
16.9791466449	0\\
16.97917588224	0\\
16.97920511958	0\\
16.97923435692	0\\
16.97926359426	0\\
16.9792928316	0\\
16.97932206894	0\\
16.97935130628	0\\
16.97938054362	0\\
16.97940978096	0\\
16.9794390183	0\\
16.97946825564	0\\
16.97949749298	0\\
16.97952673032	0\\
16.97955596766	0\\
16.979585205	0\\
16.97961444234	0\\
16.97964367968	0\\
16.97967291702	0\\
16.97970215436	0\\
16.9797313917	0\\
16.97976062904	0\\
16.97978986638	0\\
16.97981910372	0\\
16.97984834106	0\\
16.9798775784	0\\
16.97990681574	0\\
16.97993605308	0\\
16.97996529042	0\\
16.97999452776	0\\
16.9800237651	0\\
16.98005300244	0\\
16.98008223978	0\\
16.98011147712	0\\
16.98014071446	0\\
16.9801699518	0\\
16.98019918914	0\\
16.98022842648	0\\
16.98025766382	0\\
16.98028690116	0\\
16.9803161385	0\\
16.98034537584	0\\
16.98037461318	0\\
16.98040385052	0\\
16.98043308786	0\\
16.9804623252	0\\
16.98049156254	0\\
16.98052079988	0\\
16.98055003722	0\\
16.98057927456	0\\
16.9806085119	0\\
16.98063774924	0\\
16.98066698658	0\\
16.98069622392	0\\
16.98072546126	0\\
16.9807546986	0\\
16.98078393594	0\\
16.98081317328	0\\
16.98084241062	0\\
16.98087164796	0\\
16.9809008853	0\\
16.98093012264	0\\
16.98095935998	0\\
16.98098859732	0\\
16.98101783466	0\\
16.981047072	0\\
16.98107630934	0\\
16.98110554668	0\\
16.98113478402	0\\
16.98116402136	0\\
16.9811932587	0\\
16.98122249604	0\\
16.98125173338	0\\
16.98128097072	0\\
16.98131020806	0\\
16.9813394454	0\\
16.98136868274	0\\
16.98139792008	0\\
16.98142715742	0\\
16.98145639476	0\\
16.9814856321	0\\
16.98151486944	0\\
16.98154410678	0\\
16.98157334412	0\\
16.98160258146	0\\
16.9816318188	0\\
16.98166105614	0\\
16.98169029348	0\\
16.98171953082	0\\
16.98174876816	0\\
16.9817780055	0\\
16.98180724284	0\\
16.98183648018	0\\
16.98186571752	0\\
16.98189495486	0\\
16.9819241922	0\\
16.98195342954	0\\
16.98198266688	0\\
16.98201190422	0\\
16.98204114156	0\\
16.9820703789	0\\
16.98209961624	0\\
16.98212885358	0\\
16.98215809092	0\\
16.98218732826	0\\
16.9822165656	0\\
16.98224580294	0\\
16.98227504028	0\\
16.98230427762	0\\
16.98233351496	0\\
16.9823627523	0\\
16.98239198964	0\\
16.98242122698	0\\
16.98245046432	0\\
16.98247970166	0\\
16.982508939	0\\
16.98253817634	0\\
16.98256741368	0\\
16.98259665102	0\\
16.98262588836	0\\
16.9826551257	0\\
16.98268436304	0\\
16.98271360038	0\\
16.98274283772	0\\
16.98277207506	0\\
16.9828013124	0\\
16.98283054974	0\\
16.98285978708	0\\
16.98288902442	0\\
16.98291826176	0\\
16.9829474991	0\\
16.98297673644	0\\
16.98300597378	0\\
16.98303521112	0\\
16.98306444846	0\\
16.9830936858	0\\
16.98312292314	0\\
16.98315216048	0\\
16.98318139782	0\\
16.98321063516	0\\
16.9832398725	0\\
16.98326910984	0\\
16.98329834718	0\\
16.98332758452	0\\
16.98335682186	0\\
16.9833860592	0\\
16.98341529654	0\\
16.98344453388	0\\
16.98347377122	0\\
16.98350300856	0\\
16.9835322459	0\\
16.98356148324	0\\
16.98359072058	0\\
16.98361995792	0\\
16.98364919526	0\\
16.9836784326	0\\
16.98370766994	0\\
16.98373690728	0\\
16.98376614462	0\\
16.98379538196	0\\
16.9838246193	0\\
16.98385385664	0\\
16.98388309398	0\\
16.98391233132	0\\
16.98394156866	0\\
16.983970806	0\\
16.98400004334	0\\
16.98402928068	0\\
16.98405851802	0\\
16.98408775536	0\\
16.9841169927	0\\
16.98414623004	0\\
16.98417546738	0\\
16.98420470472	0\\
16.98423394206	0\\
16.9842631794	0\\
16.98429241674	0\\
16.98432165408	0\\
16.98435089142	0\\
16.98438012876	0\\
16.9844093661	0\\
16.98443860344	0\\
16.98446784078	0\\
16.98449707812	0\\
16.98452631546	0\\
16.9845555528	0\\
16.98458479014	0\\
16.98461402748	0\\
16.98464326482	0\\
16.98467250216	0\\
16.9847017395	0\\
16.98473097684	0\\
16.98476021418	0\\
16.98478945152	0\\
16.98481868886	0\\
16.9848479262	0\\
16.98487716354	0\\
16.98490640088	0\\
16.98493563822	0\\
16.98496487556	0\\
16.9849941129	0\\
16.98502335024	0\\
16.98505258758	0\\
16.98508182492	0\\
16.98511106226	0\\
16.9851402996	0\\
16.98516953694	0\\
16.98519877428	0\\
16.98522801162	0\\
16.98525724896	0\\
16.9852864863	0\\
16.98531572364	0\\
16.98534496098	0\\
16.98537419832	0\\
16.98540343566	0\\
16.985432673	0\\
16.98546191034	0\\
16.98549114768	0\\
16.98552038502	0\\
16.98554962236	0\\
16.9855788597	0\\
16.98560809704	0\\
16.98563733438	0\\
16.98566657172	0\\
16.98569580906	0\\
16.9857250464	0\\
16.98575428374	0\\
16.98578352108	0\\
16.98581275842	0\\
16.98584199576	0\\
16.9858712331	0\\
16.98590047044	0\\
16.98592970778	0\\
16.98595894512	0\\
16.98598818246	0\\
16.9860174198	0\\
16.98604665714	0\\
16.98607589448	0\\
16.98610513182	0\\
16.98613436916	0\\
16.9861636065	0\\
16.98619284384	0\\
16.98622208118	0\\
16.98625131852	0\\
16.98628055586	0\\
16.9863097932	0\\
16.98633903054	0\\
16.98636826788	0\\
16.98639750522	0\\
16.98642674256	0\\
16.9864559799	0\\
16.98648521724	0\\
16.98651445458	0\\
16.98654369192	0\\
16.98657292926	0\\
16.9866021666	0\\
16.98663140394	0\\
16.98666064128	0\\
16.98668987862	0\\
16.98671911596	0\\
16.9867483533	0\\
16.98677759064	0\\
16.98680682798	0\\
16.98683606532	0\\
16.98686530266	0\\
16.98689454	0\\
16.98692377734	0\\
16.98695301468	0\\
16.98698225202	0\\
16.98701148936	0\\
16.9870407267	0\\
16.98706996404	0\\
16.98709920138	0\\
16.98712843872	0\\
16.98715767606	0\\
16.9871869134	0\\
16.98721615074	0\\
16.98724538808	0\\
16.98727462542	0\\
16.98730386276	0\\
16.9873331001	0\\
16.98736233744	0\\
16.98739157478	0\\
16.98742081212	0\\
16.98745004946	0\\
16.9874792868	0\\
16.98750852414	0\\
16.98753776148	0\\
16.98756699882	0\\
16.98759623616	0\\
16.9876254735	0\\
16.98765471084	0\\
16.98768394818	0\\
16.98771318552	0\\
16.98774242286	0\\
16.9877716602	0\\
16.98780089754	0\\
16.98783013488	0\\
16.98785937222	0\\
16.98788860956	0\\
16.9879178469	0\\
16.98794708424	0\\
16.98797632158	0\\
16.98800555892	0\\
16.98803479626	0\\
16.9880640336	0\\
16.98809327094	0\\
16.98812250828	0\\
16.98815174562	0\\
16.98818098296	0\\
16.9882102203	0\\
16.98823945764	0\\
16.98826869498	0\\
16.98829793232	0\\
16.98832716966	0\\
16.988356407	0\\
16.98838564434	0\\
16.98841488168	0\\
16.98844411902	0\\
16.98847335636	0\\
16.9885025937	0\\
16.98853183104	0\\
16.98856106838	0\\
16.98859030572	0\\
16.98861954306	0\\
16.9886487804	0\\
16.98867801774	0\\
16.98870725508	0\\
16.98873649242	0\\
16.98876572976	0\\
16.9887949671	0\\
16.98882420444	0\\
16.98885344178	0\\
16.98888267912	0\\
16.98891191646	0\\
16.9889411538	0\\
16.98897039114	0\\
16.98899962848	0\\
16.98902886582	0\\
16.98905810316	0\\
16.9890873405	0\\
16.98911657784	0\\
16.98914581518	0\\
16.98917505252	0\\
16.98920428986	0\\
16.9892335272	0\\
16.98926276454	0\\
16.98929200188	0\\
16.98932123922	0\\
16.98935047656	0\\
16.9893797139	0\\
16.98940895124	0\\
16.98943818858	0\\
16.98946742592	0\\
16.98949666326	0\\
16.9895259006	0\\
16.98955513794	0\\
16.98958437528	0\\
16.98961361262	0\\
16.98964284996	0\\
16.9896720873	0\\
16.98970132464	0\\
16.98973056198	0\\
16.98975979932	0\\
16.98978903666	0\\
16.989818274	0\\
16.98984751134	0\\
16.98987674868	0\\
16.98990598602	0\\
16.98993522336	0\\
16.9899644607	0\\
16.98999369804	0\\
16.99002293538	0\\
16.99005217272	0\\
16.99008141006	0\\
16.9901106474	0\\
16.99013988474	0\\
16.99016912208	0\\
16.99019835942	0\\
16.99022759676	0\\
16.9902568341	0\\
16.99028607144	0\\
16.99031530878	0\\
16.99034454612	0\\
16.99037378346	0\\
16.9904030208	0\\
16.99043225814	0\\
16.99046149548	0\\
16.99049073282	0\\
16.99051997016	0\\
16.9905492075	0\\
16.99057844484	0\\
16.99060768218	0\\
16.99063691952	0\\
16.99066615686	0\\
16.9906953942	0\\
16.99072463154	0\\
16.99075386888	0\\
16.99078310622	0\\
16.99081234356	0\\
16.9908415809	0\\
16.99087081824	0\\
16.99090005558	0\\
16.99092929292	0\\
16.99095853026	0\\
16.9909877676	0\\
16.99101700494	0\\
16.99104624228	0\\
16.99107547962	0\\
16.99110471696	0\\
16.9911339543	0\\
16.99116319164	0\\
16.99119242898	0\\
16.99122166632	0\\
16.99125090366	0\\
16.991280141	0\\
16.99130937834	0\\
16.99133861568	0\\
16.99136785302	0\\
16.99139709036	0\\
16.9914263277	0\\
16.99145556504	0\\
16.99148480238	0\\
16.99151403972	0\\
16.99154327706	0\\
16.9915725144	0\\
16.99160175174	0\\
16.99163098908	0\\
16.99166022642	0\\
16.99168946376	0\\
16.9917187011	0\\
16.99174793844	0\\
16.99177717578	0\\
16.99180641312	0\\
16.99183565046	0\\
16.9918648878	0\\
16.99189412514	0\\
16.99192336248	0\\
16.99195259982	0\\
16.99198183716	0\\
16.9920110745	0\\
16.99204031184	0\\
16.99206954918	0\\
16.99209878652	0\\
16.99212802386	0\\
16.9921572612	0\\
16.99218649854	0\\
16.99221573588	0\\
16.99224497322	0\\
16.99227421056	0\\
16.9923034479	0\\
16.99233268524	0\\
16.99236192258	0\\
16.99239115992	0\\
16.99242039726	0\\
16.9924496346	0\\
16.99247887194	0\\
16.99250810928	0\\
16.99253734662	0\\
16.99256658396	0\\
16.9925958213	0\\
16.99262505864	0\\
16.99265429598	0\\
16.99268353332	0\\
16.99271277066	0\\
16.992742008	0\\
16.99277124534	0\\
16.99280048268	0\\
16.99282972002	0\\
16.99285895736	0\\
16.9928881947	0\\
16.99291743204	0\\
16.99294666938	0\\
16.99297590672	0\\
16.99300514406	0\\
16.9930343814	0\\
16.99306361874	0\\
16.99309285608	0\\
16.99312209342	0\\
16.99315133076	0\\
16.9931805681	0\\
16.99320980544	0\\
16.99323904278	0\\
16.99326828012	0\\
16.99329751746	0\\
16.9933267548	0\\
16.99335599214	0\\
16.99338522948	0\\
16.99341446682	0\\
16.99344370416	0\\
16.9934729415	0\\
16.99350217884	0\\
16.99353141618	0\\
16.99356065352	0\\
16.99358989086	0\\
16.9936191282	0\\
16.99364836554	0\\
16.99367760288	0\\
16.99370684022	0\\
16.99373607756	0\\
16.9937653149	0\\
16.99379455224	0\\
16.99382378958	0\\
16.99385302692	0\\
16.99388226426	0\\
16.9939115016	0\\
16.99394073894	0\\
16.99396997628	0\\
16.99399921362	0\\
16.99402845096	0\\
16.9940576883	0\\
16.99408692564	0\\
16.99411616298	0\\
16.99414540032	0\\
16.99417463766	0\\
16.994203875	0\\
16.99423311234	0\\
16.99426234968	0\\
16.99429158702	0\\
16.99432082436	0\\
16.9943500617	0\\
16.99437929904	0\\
16.99440853638	0\\
16.99443777372	0\\
16.99446701106	0\\
16.9944962484	0\\
16.99452548574	0\\
16.99455472308	0\\
16.99458396042	0\\
16.99461319776	0\\
16.9946424351	0\\
16.99467167244	0\\
16.99470090978	0\\
16.99473014712	0\\
16.99475938446	0\\
16.9947886218	0\\
16.99481785914	0\\
16.99484709648	0\\
16.99487633382	0\\
16.99490557116	0\\
16.9949348085	0\\
16.99496404584	0\\
16.99499328318	0\\
16.99502252052	0\\
16.99505175786	0\\
16.9950809952	0\\
16.99511023254	0\\
16.99513946988	0\\
16.99516870722	0\\
16.99519794456	0\\
16.9952271819	0\\
16.99525641924	0\\
16.99528565658	0\\
16.99531489392	0\\
16.99534413126	0\\
16.9953733686	0\\
16.99540260594	0\\
16.99543184328	0\\
16.99546108062	0\\
16.99549031796	0\\
16.9955195553	0\\
16.99554879264	0\\
16.99557802998	0\\
16.99560726732	0\\
16.99563650466	0\\
16.995665742	0\\
16.99569497934	0\\
16.99572421668	0\\
16.99575345402	0\\
16.99578269136	0\\
16.9958119287	0\\
16.99584116604	0\\
16.99587040338	0\\
16.99589964072	0\\
16.99592887806	0\\
16.9959581154	0\\
16.99598735274	0\\
16.99601659008	0\\
16.99604582742	0\\
16.99607506476	0\\
16.9961043021	0\\
16.99613353944	0\\
16.99616277678	0\\
16.99619201412	0\\
16.99622125146	0\\
16.9962504888	0\\
16.99627972614	0\\
16.99630896348	0\\
16.99633820082	0\\
16.99636743816	0\\
16.9963966755	0\\
16.99642591284	0\\
16.99645515018	0\\
16.99648438752	0\\
16.99651362486	0\\
16.9965428622	0\\
16.99657209954	0\\
16.99660133688	0\\
16.99663057422	0\\
16.99665981156	0\\
16.9966890489	0\\
16.99671828624	0\\
16.99674752358	0\\
16.99677676092	0\\
16.99680599826	0\\
16.9968352356	0\\
16.99686447294	0\\
16.99689371028	0\\
16.99692294762	0\\
16.99695218496	0\\
16.9969814223	0\\
16.99701065964	0\\
16.99703989698	0\\
16.99706913432	0\\
16.99709837166	0\\
16.997127609	0\\
16.99715684634	0\\
16.99718608368	0\\
16.99721532102	0\\
16.99724455836	0\\
16.9972737957	0\\
16.99730303304	0\\
16.99733227038	0\\
16.99736150772	0\\
16.99739074506	0\\
16.9974199824	0\\
16.99744921974	0\\
16.99747845708	0\\
16.99750769442	0\\
16.99753693176	0\\
16.9975661691	0\\
16.99759540644	0\\
16.99762464378	0\\
16.99765388112	0\\
16.99768311846	0\\
16.9977123558	0\\
16.99774159314	0\\
16.99777083048	0\\
16.99780006782	0\\
16.99782930516	0\\
16.9978585425	0\\
16.99788777984	0\\
16.99791701718	0\\
16.99794625452	0\\
16.99797549186	0\\
16.9980047292	0\\
16.99803396654	0\\
16.99806320388	0\\
16.99809244122	0\\
16.99812167856	0\\
16.9981509159	0\\
16.99818015324	0\\
16.99820939058	0\\
16.99823862792	0\\
16.99826786526	0\\
16.9982971026	0\\
16.99832633994	0\\
16.99835557728	0\\
16.99838481462	0\\
16.99841405196	0\\
16.9984432893	0\\
16.99847252664	0\\
16.99850176398	0\\
16.99853100132	0\\
16.99856023866	0\\
16.998589476	0\\
16.99861871334	0\\
16.99864795068	0\\
16.99867718802	0\\
16.99870642536	0\\
16.9987356627	0\\
16.99876490004	0\\
16.99879413738	0\\
16.99882337472	0\\
16.99885261206	0\\
16.9988818494	0\\
16.99891108674	0\\
16.99894032408	0\\
16.99896956142	0\\
16.99899879876	0\\
16.9990280361	0\\
16.99905727344	0\\
16.99908651078	0\\
16.99911574812	0\\
16.99914498546	0\\
16.9991742228	0\\
16.99920346014	0\\
16.99923269748	0\\
16.99926193482	0\\
16.99929117216	0\\
16.9993204095	0\\
16.99934964684	0\\
16.99937888418	0\\
16.99940812152	0\\
16.99943735886	0\\
16.9994665962	0\\
16.99949583354	0\\
16.99952507088	0\\
16.99955430822	0\\
16.99958354556	0\\
16.9996127829	0\\
16.99964202024	0\\
16.99967125758	0\\
16.99970049492	0\\
16.99972973226	0\\
16.9997589696	0\\
16.99978820694	0\\
16.99981744428	0\\
16.99984668162	0\\
16.99987591896	0\\
16.9999051563	0\\
16.99993439364	0\\
16.99996363098	0\\
16.99999286832	0\\
17.00002210566	0\\
17.000051343	0\\
17.00008058034	0\\
17.00010981768	0\\
17.00013905502	0\\
17.00016829236	0\\
17.0001975297	0\\
17.00022676704	0\\
17.00025600438	0\\
17.00028524172	0\\
17.00031447906	0\\
17.0003437164	0\\
17.00037295374	0\\
17.00040219108	0\\
17.00043142842	0\\
17.00046066576	0\\
17.0004899031	0\\
17.00051914044	0\\
17.00054837778	0\\
17.00057761512	0\\
17.00060685246	0\\
17.0006360898	0\\
17.00066532714	0\\
17.00069456448	0\\
17.00072380182	0\\
17.00075303916	0\\
17.0007822765	0\\
17.00081151384	0\\
17.00084075118	0\\
17.00086998852	0\\
17.00089922586	0\\
17.0009284632	0\\
17.00095770054	0\\
17.00098693788	0\\
17.00101617522	0\\
17.00104541256	0\\
17.0010746499	0\\
17.00110388724	0\\
17.00113312458	0\\
17.00116236192	0\\
17.00119159926	0\\
17.0012208366	0\\
17.00125007394	0\\
17.00127931128	0\\
17.00130854862	0\\
17.00133778596	0\\
17.0013670233	0\\
17.00139626064	0\\
17.00142549798	0\\
17.00145473532	0\\
17.00148397266	0\\
17.00151321	0\\
17.00154244734	0\\
17.00157168468	0\\
17.00160092202	0\\
17.00163015936	0\\
17.0016593967	0\\
17.00168863404	0\\
17.00171787138	0\\
17.00174710872	0\\
17.00177634606	0\\
17.0018055834	0\\
17.00183482074	0\\
17.00186405808	0\\
17.00189329542	0\\
17.00192253276	0\\
17.0019517701	0\\
17.00198100744	0\\
17.00201024478	0\\
17.00203948212	0\\
17.00206871946	0\\
17.0020979568	0\\
17.00212719414	0\\
17.00215643148	0\\
17.00218566882	0\\
17.00221490616	0\\
17.0022441435	0\\
17.00227338084	0\\
17.00230261818	0\\
17.00233185552	0\\
17.00236109286	0\\
17.0023903302	0\\
17.00241956754	0\\
17.00244880488	0\\
17.00247804222	0\\
17.00250727956	0\\
17.0025365169	0\\
17.00256575424	0\\
17.00259499158	0\\
17.00262422892	0\\
17.00265346626	0\\
17.0026827036	0\\
17.00271194094	0\\
17.00274117828	0\\
17.00277041562	0\\
17.00279965296	0\\
17.0028288903	0\\
17.00285812764	0\\
17.00288736498	0\\
17.00291660232	0\\
17.00294583966	0\\
17.002975077	0\\
17.00300431434	0\\
17.00303355168	0\\
17.00306278902	0\\
17.00309202636	0\\
17.0031212637	0\\
17.00315050104	0\\
17.00317973838	0\\
17.00320897572	0\\
17.00323821306	0\\
17.0032674504	0\\
17.00329668774	0\\
17.00332592508	0\\
17.00335516242	0\\
17.00338439976	0\\
17.0034136371	0\\
17.00344287444	0\\
17.00347211178	0\\
17.00350134912	0\\
17.00353058646	0\\
17.0035598238	0\\
17.00358906114	0\\
17.00361829848	0\\
17.00364753582	0\\
17.00367677316	0\\
17.0037060105	0\\
17.00373524784	0\\
17.00376448518	0\\
17.00379372252	0\\
17.00382295986	0\\
17.0038521972	0\\
17.00388143454	0\\
17.00391067188	0\\
17.00393990922	0\\
17.00396914656	0\\
17.0039983839	0\\
17.00402762124	0\\
17.00405685858	0\\
17.00408609592	0\\
17.00411533326	0\\
17.0041445706	0\\
17.00417380794	0\\
17.00420304528	0\\
17.00423228262	0\\
17.00426151996	0\\
17.0042907573	0\\
17.00431999464	0\\
17.00434923198	0\\
17.00437846932	0\\
17.00440770666	0\\
17.004436944	0\\
17.00446618134	0\\
17.00449541868	0\\
17.00452465602	0\\
17.00455389336	0\\
17.0045831307	0\\
17.00461236804	0\\
17.00464160538	0\\
17.00467084272	0\\
17.00470008006	0\\
17.0047293174	0\\
17.00475855474	0\\
17.00478779208	0\\
17.00481702942	0\\
17.00484626676	0\\
17.0048755041	0\\
17.00490474144	0\\
17.00493397878	0\\
17.00496321612	0\\
17.00499245346	0\\
17.0050216908	0\\
17.00505092814	0\\
17.00508016548	0\\
17.00510940282	0\\
17.00513864016	0\\
17.0051678775	0\\
17.00519711484	0\\
17.00522635218	0\\
17.00525558952	0\\
17.00528482686	0\\
17.0053140642	0\\
17.00534330154	0\\
17.00537253888	0\\
17.00540177622	0\\
17.00543101356	0\\
17.0054602509	0\\
17.00548948824	0\\
17.00551872558	0\\
17.00554796292	0\\
17.00557720026	0\\
17.0056064376	0\\
17.00563567494	0\\
17.00566491228	0\\
17.00569414962	0\\
17.00572338696	0\\
17.0057526243	0\\
17.00578186164	0\\
17.00581109898	0\\
17.00584033632	0\\
17.00586957366	0\\
17.005898811	0\\
17.00592804834	0\\
17.00595728568	0\\
17.00598652302	0\\
17.00601576036	0\\
17.0060449977	0\\
17.00607423504	0\\
17.00610347238	0\\
17.00613270972	0\\
17.00616194706	0\\
17.0061911844	0\\
17.00622042174	0\\
17.00624965908	0\\
17.00627889642	0\\
17.00630813376	0\\
17.0063373711	0\\
17.00636660844	0\\
17.00639584578	0\\
17.00642508312	0\\
17.00645432046	0\\
17.0064835578	0\\
17.00651279514	0\\
17.00654203248	0\\
17.00657126982	0\\
17.00660050716	0\\
17.0066297445	0\\
17.00665898184	0\\
17.00668821918	0\\
17.00671745652	0\\
17.00674669386	0\\
17.0067759312	0\\
17.00680516854	0\\
17.00683440588	0\\
17.00686364322	0\\
17.00689288056	0\\
17.0069221179	0\\
17.00695135524	0\\
17.00698059258	0\\
17.00700982992	0\\
17.00703906726	0\\
17.0070683046	0\\
17.00709754194	0\\
17.00712677928	0\\
17.00715601662	0\\
17.00718525396	0\\
17.0072144913	0\\
17.00724372864	0\\
17.00727296598	0\\
17.00730220332	0\\
17.00733144066	0\\
17.007360678	0\\
17.00738991534	0\\
17.00741915268	0\\
17.00744839002	0\\
17.00747762736	0\\
17.0075068647	0\\
17.00753610204	0\\
17.00756533938	0\\
17.00759457672	0\\
17.00762381406	0\\
17.0076530514	0\\
17.00768228874	0\\
17.00771152608	0\\
17.00774076342	0\\
17.00777000076	0\\
17.0077992381	0\\
17.00782847544	0\\
17.00785771278	0\\
17.00788695012	0\\
17.00791618746	0\\
17.0079454248	0\\
17.00797466214	0\\
17.00800389948	0\\
17.00803313682	0\\
17.00806237416	0\\
17.0080916115	0\\
17.00812084884	0\\
17.00815008618	0\\
17.00817932352	0\\
17.00820856086	0\\
17.0082377982	0\\
17.00826703554	0\\
17.00829627288	0\\
17.00832551022	0\\
17.00835474756	0\\
17.0083839849	0\\
17.00841322224	0\\
17.00844245958	0\\
17.00847169692	0\\
17.00850093426	0\\
17.0085301716	0\\
17.00855940894	0\\
17.00858864628	0\\
17.00861788362	0\\
17.00864712096	0\\
17.0086763583	0\\
17.00870559564	0\\
17.00873483298	0\\
17.00876407032	0\\
17.00879330766	0\\
17.008822545	0\\
17.00885178234	0\\
17.00888101968	0\\
17.00891025702	0\\
17.00893949436	0\\
17.0089687317	0\\
17.00899796904	0\\
17.00902720638	0\\
17.00905644372	0\\
17.00908568106	0\\
17.0091149184	0\\
17.00914415574	0\\
17.00917339308	0\\
17.00920263042	0\\
17.00923186776	0\\
17.0092611051	0\\
17.00929034244	0\\
17.00931957978	0\\
17.00934881712	0\\
17.00937805446	0\\
17.0094072918	0\\
17.00943652914	0\\
17.00946576648	0\\
17.00949500382	0\\
17.00952424116	0\\
17.0095534785	0\\
17.00958271584	0\\
17.00961195318	0\\
17.00964119052	0\\
17.00967042786	0\\
17.0096996652	0\\
17.00972890254	0\\
17.00975813988	0\\
17.00978737722	0\\
17.00981661456	0\\
17.0098458519	0\\
17.00987508924	0\\
17.00990432658	0\\
17.00993356392	0\\
17.00996280126	0\\
17.0099920386	0\\
17.01002127594	0\\
17.01005051328	0\\
17.01007975062	0\\
17.01010898796	0\\
17.0101382253	0\\
17.01016746264	0\\
17.01019669998	0\\
17.01022593732	0\\
17.01025517466	0\\
17.010284412	0\\
17.01031364934	0\\
17.01034288668	0\\
17.01037212402	0\\
17.01040136136	0\\
17.0104305987	0\\
17.01045983604	0\\
17.01048907338	0\\
17.01051831072	0\\
17.01054754806	0\\
17.0105767854	0\\
17.01060602274	0\\
17.01063526008	0\\
17.01066449742	0\\
17.01069373476	0\\
17.0107229721	0\\
17.01075220944	0\\
17.01078144678	0\\
17.01081068412	0\\
17.01083992146	0\\
17.0108691588	0\\
17.01089839614	0\\
17.01092763348	0\\
17.01095687082	0\\
17.01098610816	0\\
17.0110153455	0\\
17.01104458284	0\\
17.01107382018	0\\
17.01110305752	0\\
17.01113229486	0\\
17.0111615322	0\\
17.01119076954	0\\
17.01122000688	0\\
17.01124924422	0\\
17.01127848156	0\\
17.0113077189	0\\
17.01133695624	0\\
17.01136619358	0\\
17.01139543092	0\\
17.01142466826	0\\
17.0114539056	0\\
17.01148314294	0\\
17.01151238028	0\\
17.01154161762	0\\
17.01157085496	0\\
17.0116000923	0\\
17.01162932964	0\\
17.01165856698	0\\
17.01168780432	0\\
17.01171704166	0\\
17.011746279	0\\
17.01177551634	0\\
17.01180475368	0\\
17.01183399102	0\\
17.01186322836	0\\
17.0118924657	0\\
17.01192170304	0\\
17.01195094038	0\\
17.01198017772	0\\
17.01200941506	0\\
17.0120386524	0\\
17.01206788974	0\\
17.01209712708	0\\
17.01212636442	0\\
17.01215560176	0\\
17.0121848391	0\\
17.01221407644	0\\
17.01224331378	0\\
17.01227255112	0\\
17.01230178846	0\\
17.0123310258	0\\
17.01236026314	0\\
17.01238950048	0\\
17.01241873782	0\\
17.01244797516	0\\
17.0124772125	0\\
17.01250644984	0\\
17.01253568718	0\\
17.01256492452	0\\
17.01259416186	0\\
17.0126233992	0\\
17.01265263654	0\\
17.01268187388	0\\
17.01271111122	0\\
17.01274034856	0\\
17.0127695859	0\\
17.01279882324	0\\
17.01282806058	0\\
17.01285729792	0\\
17.01288653526	0\\
17.0129157726	0\\
17.01294500994	0\\
17.01297424728	0\\
17.01300348462	0\\
17.01303272196	0\\
17.0130619593	0\\
17.01309119664	0\\
17.01312043398	0\\
17.01314967132	0\\
17.01317890866	0\\
17.013208146	0\\
17.01323738334	0\\
17.01326662068	0\\
17.01329585802	0\\
17.01332509536	0\\
17.0133543327	0\\
17.01338357004	0\\
17.01341280738	0\\
17.01344204472	0\\
17.01347128206	0\\
17.0135005194	0\\
17.01352975674	0\\
17.01355899408	0\\
17.01358823142	0\\
17.01361746876	0\\
17.0136467061	0\\
17.01367594344	0\\
17.01370518078	0\\
17.01373441812	0\\
17.01376365546	0\\
17.0137928928	0\\
17.01382213014	0\\
17.01385136748	0\\
17.01388060482	0\\
17.01390984216	0\\
17.0139390795	0\\
17.01396831684	0\\
17.01399755418	0\\
17.01402679152	0\\
17.01405602886	0\\
17.0140852662	0\\
17.01411450354	0\\
17.01414374088	0\\
17.01417297822	0\\
17.01420221556	0\\
17.0142314529	0\\
17.01426069024	0\\
17.01428992758	0\\
17.01431916492	0\\
17.01434840226	0\\
17.0143776396	0\\
17.01440687694	0\\
17.01443611428	0\\
17.01446535162	0\\
17.01449458896	0\\
17.0145238263	0\\
17.01455306364	0\\
17.01458230098	0\\
17.01461153832	0\\
17.01464077566	0\\
17.014670013	0\\
17.01469925034	0\\
17.01472848768	0\\
17.01475772502	0\\
17.01478696236	0\\
17.0148161997	0\\
17.01484543704	0\\
17.01487467438	0\\
17.01490391172	0\\
17.01493314906	0\\
17.0149623864	0\\
17.01499162374	0\\
17.01502086108	0\\
17.01505009842	0\\
17.01507933576	0\\
17.0151085731	0\\
17.01513781044	0\\
17.01516704778	0\\
17.01519628512	0\\
17.01522552246	0\\
17.0152547598	0\\
17.01528399714	0\\
17.01531323448	0\\
17.01534247182	0\\
17.01537170916	0\\
17.0154009465	0\\
17.01543018384	0\\
17.01545942118	0\\
17.01548865852	0\\
17.01551789586	0\\
17.0155471332	0\\
17.01557637054	0\\
17.01560560788	0\\
17.01563484522	0\\
17.01566408256	0\\
17.0156933199	0\\
17.01572255724	0\\
17.01575179458	0\\
17.01578103192	0\\
17.01581026926	0\\
17.0158395066	0\\
17.01586874394	0\\
17.01589798128	0\\
17.01592721862	0\\
17.01595645596	0\\
17.0159856933	0\\
17.01601493064	0\\
17.01604416798	0\\
17.01607340532	0\\
17.01610264266	0\\
17.01613188	0\\
17.01616111734	0\\
17.01619035468	0\\
17.01621959202	0\\
17.01624882936	0\\
17.0162780667	0\\
17.01630730404	0\\
17.01633654138	0\\
17.01636577872	0\\
17.01639501606	0\\
17.0164242534	0\\
17.01645349074	0\\
17.01648272808	0\\
17.01651196542	0\\
17.01654120276	0\\
17.0165704401	0\\
17.01659967744	0\\
17.01662891478	0\\
17.01665815212	0\\
17.01668738946	0\\
17.0167166268	0\\
17.01674586414	0\\
17.01677510148	0\\
17.01680433882	0\\
17.01683357616	0\\
17.0168628135	0\\
17.01689205084	0\\
17.01692128818	0\\
17.01695052552	0\\
17.01697976286	0\\
17.0170090002	0\\
17.01703823754	0\\
17.01706747488	0\\
17.01709671222	0\\
17.01712594956	0\\
17.0171551869	0\\
17.01718442424	0\\
17.01721366158	0\\
17.01724289892	0\\
17.01727213626	0\\
17.0173013736	0\\
17.01733061094	0\\
17.01735984828	0\\
17.01738908562	0\\
17.01741832296	0\\
17.0174475603	0\\
17.01747679764	0\\
17.01750603498	0\\
17.01753527232	0\\
17.01756450966	0\\
17.017593747	0\\
17.01762298434	0\\
17.01765222168	0\\
17.01768145902	0\\
17.01771069636	0\\
17.0177399337	0\\
17.01776917104	0\\
17.01779840838	0\\
17.01782764572	0\\
17.01785688306	0\\
17.0178861204	0\\
17.01791535774	0\\
17.01794459508	0\\
17.01797383242	0\\
17.01800306976	0\\
17.0180323071	0\\
17.01806154444	0\\
17.01809078178	0\\
17.01812001912	0\\
17.01814925646	0\\
17.0181784938	0\\
17.01820773114	0\\
17.01823696848	0\\
17.01826620582	0\\
17.01829544316	0\\
17.0183246805	0\\
17.01835391784	0\\
17.01838315518	0\\
17.01841239252	0\\
17.01844162986	0\\
17.0184708672	0\\
17.01850010454	0\\
17.01852934188	0\\
17.01855857922	0\\
17.01858781656	0\\
17.0186170539	0\\
17.01864629124	0\\
17.01867552858	0\\
17.01870476592	0\\
17.01873400326	0\\
17.0187632406	0\\
17.01879247794	0\\
17.01882171528	0\\
17.01885095262	0\\
17.01888018996	0\\
17.0189094273	0\\
17.01893866464	0\\
17.01896790198	0\\
17.01899713932	0\\
17.01902637666	0\\
17.019055614	0\\
17.01908485134	0\\
17.01911408868	0\\
17.01914332602	0\\
17.01917256336	0\\
17.0192018007	0\\
17.01923103804	0\\
17.01926027538	0\\
17.01928951272	0\\
17.01931875006	0\\
17.0193479874	0\\
17.01937722474	0\\
17.01940646208	0\\
17.01943569942	0\\
17.01946493676	0\\
17.0194941741	0\\
17.01952341144	0\\
17.01955264878	0\\
17.01958188612	0\\
17.01961112346	0\\
17.0196403608	0\\
17.01966959814	0\\
17.01969883548	0\\
17.01972807282	0\\
17.01975731016	0\\
17.0197865475	0\\
17.01981578484	0\\
17.01984502218	0\\
17.01987425952	0\\
17.01990349686	0\\
17.0199327342	0\\
17.01996197154	0\\
17.01999120888	0\\
17.02002044622	0\\
17.02004968356	0\\
17.0200789209	0\\
17.02010815824	0\\
17.02013739558	0\\
17.02016663292	0\\
17.02019587026	0\\
17.0202251076	0\\
17.02025434494	0\\
17.02028358228	0\\
17.02031281962	0\\
17.02034205696	0\\
17.0203712943	0\\
17.02040053164	0\\
17.02042976898	0\\
17.02045900632	0\\
17.02048824366	0\\
17.020517481	0\\
17.02054671834	0\\
17.02057595568	0\\
17.02060519302	0\\
17.02063443036	0\\
17.0206636677	0\\
17.02069290504	0\\
17.02072214238	0\\
17.02075137972	0\\
17.02078061706	0\\
17.0208098544	0\\
17.02083909174	0\\
17.02086832908	0\\
17.02089756642	0\\
17.02092680376	0\\
17.0209560411	0\\
17.02098527844	0\\
17.02101451578	0\\
17.02104375312	0\\
17.02107299046	0\\
17.0211022278	0\\
17.02113146514	0\\
17.02116070248	0\\
17.02118993982	0\\
17.02121917716	0\\
17.0212484145	0\\
17.02127765184	0\\
17.02130688918	0\\
17.02133612652	0\\
17.02136536386	0\\
17.0213946012	0\\
17.02142383854	0\\
17.02145307588	0\\
17.02148231322	0\\
17.02151155056	0\\
17.0215407879	0\\
17.02157002524	0\\
17.02159926258	0\\
17.02162849992	0\\
17.02165773726	0\\
17.0216869746	0\\
17.02171621194	0\\
17.02174544928	0\\
17.02177468662	0\\
17.02180392396	0\\
17.0218331613	0\\
17.02186239864	0\\
17.02189163598	0\\
17.02192087332	0\\
17.02195011066	0\\
17.021979348	0\\
17.02200858534	0\\
17.02203782268	0\\
17.02206706002	0\\
17.02209629736	0\\
17.0221255347	0\\
17.02215477204	0\\
17.02218400938	0\\
17.02221324672	0\\
17.02224248406	0\\
17.0222717214	0\\
17.02230095874	0\\
17.02233019608	0\\
17.02235943342	0\\
17.02238867076	0\\
17.0224179081	0\\
17.02244714544	0\\
17.02247638278	0\\
17.02250562012	0\\
17.02253485746	0\\
17.0225640948	0\\
17.02259333214	0\\
17.02262256948	0\\
17.02265180682	0\\
17.02268104416	0\\
17.0227102815	0\\
17.02273951884	0\\
17.02276875618	0\\
17.02279799352	0\\
17.02282723086	0\\
17.0228564682	0\\
17.02288570554	0\\
17.02291494288	0\\
17.02294418022	0\\
17.02297341756	0\\
17.0230026549	0\\
17.02303189224	0\\
17.02306112958	0\\
17.02309036692	0\\
17.02311960426	0\\
17.0231488416	0\\
17.02317807894	0\\
17.02320731628	0\\
17.02323655362	0\\
17.02326579096	0\\
17.0232950283	0\\
17.02332426564	0\\
17.02335350298	0\\
17.02338274032	0\\
17.02341197766	0\\
17.023441215	0\\
17.02347045234	0\\
17.02349968968	0\\
17.02352892702	0\\
17.02355816436	0\\
17.0235874017	0\\
17.02361663904	0\\
17.02364587638	0\\
17.02367511372	0\\
17.02370435106	0\\
17.0237335884	0\\
17.02376282574	0\\
17.02379206308	0\\
17.02382130042	0\\
17.02385053776	0\\
17.0238797751	0\\
17.02390901244	0\\
17.02393824978	0\\
17.02396748712	0\\
17.02399672446	0\\
17.0240259618	0\\
17.02405519914	0\\
17.02408443648	0\\
17.02411367382	0\\
17.02414291116	0\\
17.0241721485	0\\
17.02420138584	0\\
17.02423062318	0\\
17.02425986052	0\\
17.02428909786	0\\
17.0243183352	0\\
17.02434757254	0\\
17.02437680988	0\\
17.02440604722	0\\
17.02443528456	0\\
17.0244645219	0\\
17.02449375924	0\\
17.02452299658	0\\
17.02455223392	0\\
17.02458147126	0\\
17.0246107086	0\\
17.02463994594	0\\
17.02466918328	0\\
17.02469842062	0\\
17.02472765796	0\\
17.0247568953	0\\
17.02478613264	0\\
17.02481536998	0\\
17.02484460732	0\\
17.02487384466	0\\
17.024903082	0\\
17.02493231934	0\\
17.02496155668	0\\
17.02499079402	0\\
17.02502003136	0\\
17.0250492687	0\\
17.02507850604	0\\
17.02510774338	0\\
17.02513698072	0\\
17.02516621806	0\\
17.0251954554	0\\
17.02522469274	0\\
17.02525393008	0\\
17.02528316742	0\\
17.02531240476	0\\
17.0253416421	0\\
17.02537087944	0\\
17.02540011678	0\\
17.02542935412	0\\
17.02545859146	0\\
17.0254878288	0\\
17.02551706614	0\\
17.02554630348	0\\
17.02557554082	0\\
17.02560477816	0\\
17.0256340155	0\\
17.02566325284	0\\
17.02569249018	0\\
17.02572172752	0\\
17.02575096486	0\\
17.0257802022	0\\
17.02580943954	0\\
17.02583867688	0\\
17.02586791422	0\\
17.02589715156	0\\
17.0259263889	0\\
17.02595562624	0\\
17.02598486358	0\\
17.02601410092	0\\
17.02604333826	0\\
17.0260725756	0\\
17.02610181294	0\\
17.02613105028	0\\
17.02616028762	0\\
17.02618952496	0\\
17.0262187623	0\\
17.02624799964	0\\
17.02627723698	0\\
17.02630647432	0\\
17.02633571166	0\\
17.026364949	0\\
17.02639418634	0\\
17.02642342368	0\\
17.02645266102	0\\
17.02648189836	0\\
17.0265111357	0\\
17.02654037304	0\\
17.02656961038	0\\
17.02659884772	0\\
17.02662808506	0\\
17.0266573224	0\\
17.02668655974	0\\
17.02671579708	0\\
17.02674503442	0\\
17.02677427176	0\\
17.0268035091	0\\
17.02683274644	0\\
17.02686198378	0\\
17.02689122112	0\\
17.02692045846	0\\
17.0269496958	0\\
17.02697893314	0\\
17.02700817048	0\\
17.02703740782	0\\
17.02706664516	0\\
17.0270958825	0\\
17.02712511984	0\\
17.02715435718	0\\
17.02718359452	0\\
17.02721283186	0\\
17.0272420692	0\\
17.02727130654	0\\
17.02730054388	0\\
17.02732978122	0\\
17.02735901856	0\\
17.0273882559	0\\
17.02741749324	0\\
17.02744673058	0\\
17.02747596792	0\\
17.02750520526	0\\
17.0275344426	0\\
17.02756367994	0\\
17.02759291728	0\\
17.02762215462	0\\
17.02765139196	0\\
17.0276806293	0\\
17.02770986664	0\\
17.02773910398	0\\
17.02776834132	0\\
17.02779757866	0\\
17.027826816	0\\
17.02785605334	0\\
17.02788529068	0\\
17.02791452802	0\\
17.02794376536	0\\
17.0279730027	0\\
17.02800224004	0\\
17.02803147738	0\\
17.02806071472	0\\
17.02808995206	0\\
17.0281191894	0\\
17.02814842674	0\\
17.02817766408	0\\
17.02820690142	0\\
17.02823613876	0\\
17.0282653761	0\\
17.02829461344	0\\
17.02832385078	0\\
17.02835308812	0\\
17.02838232546	0\\
17.0284115628	0\\
17.02844080014	0\\
17.02847003748	0\\
17.02849927482	0\\
17.02852851216	0\\
17.0285577495	0\\
17.02858698684	0\\
17.02861622418	0\\
17.02864546152	0\\
17.02867469886	0\\
17.0287039362	0\\
17.02873317354	0\\
17.02876241088	0\\
17.02879164822	0\\
17.02882088556	0\\
17.0288501229	0\\
17.02887936024	0\\
17.02890859758	0\\
17.02893783492	0\\
17.02896707226	0\\
17.0289963096	0\\
17.02902554694	0\\
17.02905478428	0\\
17.02908402162	0\\
17.02911325896	0\\
17.0291424963	0\\
17.02917173364	0\\
17.02920097098	0\\
17.02923020832	0\\
17.02925944566	0\\
17.029288683	0\\
17.02931792034	0\\
17.02934715768	0\\
17.02937639502	0\\
17.02940563236	0\\
17.0294348697	0\\
17.02946410704	0\\
17.02949334438	0\\
17.02952258172	0\\
17.02955181906	0\\
17.0295810564	0\\
17.02961029374	0\\
17.02963953108	0\\
17.02966876842	0\\
17.02969800576	0\\
17.0297272431	0\\
17.02975648044	0\\
17.02978571778	0\\
17.02981495512	0\\
17.02984419246	0\\
17.0298734298	0\\
17.02990266714	0\\
17.02993190448	0\\
17.02996114182	0\\
17.02999037916	0\\
17.0300196165	0\\
17.03004885384	0\\
17.03007809118	0\\
17.03010732852	0\\
17.03013656586	0\\
17.0301658032	0\\
17.03019504054	0\\
17.03022427788	0\\
17.03025351522	0\\
17.03028275256	0\\
17.0303119899	0\\
17.03034122724	0\\
17.03037046458	0\\
17.03039970192	0\\
17.03042893926	0\\
17.0304581766	0\\
17.03048741394	0\\
17.03051665128	0\\
17.03054588862	0\\
17.03057512596	0\\
17.0306043633	0\\
17.03063360064	0\\
17.03066283798	0\\
17.03069207532	0\\
17.03072131266	0\\
17.03075055	0\\
17.03077978734	0\\
17.03080902468	0\\
17.03083826202	0\\
17.03086749936	0\\
17.0308967367	0\\
17.03092597404	0\\
17.03095521138	0\\
17.03098444872	0\\
17.03101368606	0\\
17.0310429234	0\\
17.03107216074	0\\
17.03110139808	0\\
17.03113063542	0\\
17.03115987276	0\\
17.0311891101	0\\
17.03121834744	0\\
17.03124758478	0\\
17.03127682212	0\\
17.03130605946	0\\
17.0313352968	0\\
17.03136453414	0\\
17.03139377148	0\\
17.03142300882	0\\
17.03145224616	0\\
17.0314814835	0\\
17.03151072084	0\\
17.03153995818	0\\
17.03156919552	0\\
17.03159843286	0\\
17.0316276702	0\\
17.03165690754	0\\
17.03168614488	0\\
17.03171538222	0\\
17.03174461956	0\\
17.0317738569	0\\
17.03180309424	0\\
17.03183233158	0\\
17.03186156892	0\\
17.03189080626	0\\
17.0319200436	0\\
17.03194928094	0\\
17.03197851828	0\\
17.03200775562	0\\
17.03203699296	0\\
17.0320662303	0\\
17.03209546764	0\\
17.03212470498	0\\
17.03215394232	0\\
17.03218317966	0\\
17.032212417	0\\
17.03224165434	0\\
17.03227089168	0\\
17.03230012902	0\\
17.03232936636	0\\
17.0323586037	0\\
17.03238784104	0\\
17.03241707838	0\\
17.03244631572	0\\
17.03247555306	0\\
17.0325047904	0\\
17.03253402774	0\\
17.03256326508	0\\
17.03259250242	0\\
17.03262173976	0\\
17.0326509771	0\\
17.03268021444	0\\
17.03270945178	0\\
17.03273868912	0\\
17.03276792646	0\\
17.0327971638	0\\
17.03282640114	0\\
17.03285563848	0\\
17.03288487582	0\\
17.03291411316	0\\
17.0329433505	0\\
17.03297258784	0\\
17.03300182518	0\\
17.03303106252	0\\
17.03306029986	0\\
17.0330895372	0\\
17.03311877454	0\\
17.03314801188	0\\
17.03317724922	0\\
17.03320648656	0\\
17.0332357239	0\\
17.03326496124	0\\
17.03329419858	0\\
17.03332343592	0\\
17.03335267326	0\\
17.0333819106	0\\
17.03341114794	0\\
17.03344038528	0\\
17.03346962262	0\\
17.03349885996	0\\
17.0335280973	0\\
17.03355733464	0\\
17.03358657198	0\\
17.03361580932	0\\
17.03364504666	0\\
17.033674284	0\\
17.03370352134	0\\
17.03373275868	0\\
17.03376199602	0\\
17.03379123336	0\\
17.0338204707	0\\
17.03384970804	0\\
17.03387894538	0\\
17.03390818272	0\\
17.03393742006	0\\
17.0339666574	0\\
17.03399589474	0\\
17.03402513208	0\\
17.03405436942	0\\
17.03408360676	0\\
17.0341128441	0\\
17.03414208144	0\\
17.03417131878	0\\
17.03420055612	0\\
17.03422979346	0\\
17.0342590308	0\\
17.03428826814	0\\
17.03431750548	0\\
17.03434674282	0\\
17.03437598016	0\\
17.0344052175	0\\
17.03443445484	0\\
17.03446369218	0\\
17.03449292952	0\\
17.03452216686	0\\
17.0345514042	0\\
17.03458064154	0\\
17.03460987888	0\\
17.03463911622	0\\
17.03466835356	0\\
17.0346975909	0\\
17.03472682824	0\\
17.03475606558	0\\
17.03478530292	0\\
17.03481454026	0\\
17.0348437776	0\\
17.03487301494	0\\
17.03490225228	0\\
17.03493148962	0\\
17.03496072696	0\\
17.0349899643	0\\
17.03501920164	0\\
17.03504843898	0\\
17.03507767632	0\\
17.03510691366	0\\
17.035136151	0\\
17.03516538834	0\\
17.03519462568	0\\
17.03522386302	0\\
17.03525310036	0\\
17.0352823377	0\\
17.03531157504	0\\
17.03534081238	0\\
17.03537004972	0\\
17.03539928706	0\\
17.0354285244	0\\
17.03545776174	0\\
17.03548699908	0\\
17.03551623642	0\\
17.03554547376	0\\
17.0355747111	0\\
17.03560394844	0\\
17.03563318578	0\\
17.03566242312	0\\
17.03569166046	0\\
17.0357208978	0\\
17.03575013514	0\\
17.03577937248	0\\
17.03580860982	0\\
17.03583784716	0\\
17.0358670845	0\\
17.03589632184	0\\
17.03592555918	0\\
17.03595479652	0\\
17.03598403386	0\\
17.0360132712	0\\
17.03604250854	0\\
17.03607174588	0\\
17.03610098322	0\\
17.03613022056	0\\
17.0361594579	0\\
17.03618869524	0\\
17.03621793258	0\\
17.03624716992	0\\
17.03627640726	0\\
17.0363056446	0\\
17.03633488194	0\\
17.03636411928	0\\
17.03639335662	0\\
17.03642259396	0\\
17.0364518313	0\\
17.03648106864	0\\
17.03651030598	0\\
17.03653954332	0\\
17.03656878066	0\\
17.036598018	0\\
17.03662725534	0\\
17.03665649268	0\\
17.03668573002	0\\
17.03671496736	0\\
17.0367442047	0\\
17.03677344204	0\\
17.03680267938	0\\
17.03683191672	0\\
17.03686115406	0\\
17.0368903914	0\\
17.03691962874	0\\
17.03694886608	0\\
17.03697810342	0\\
17.03700734076	0\\
17.0370365781	0\\
17.03706581544	0\\
17.03709505278	0\\
17.03712429012	0\\
17.03715352746	0\\
17.0371827648	0\\
17.03721200214	0\\
17.03724123948	0\\
17.03727047682	0\\
17.03729971416	0\\
17.0373289515	0\\
17.03735818884	0\\
17.03738742618	0\\
17.03741666352	0\\
17.03744590086	0\\
17.0374751382	0\\
17.03750437554	0\\
17.03753361288	0\\
17.03756285022	0\\
17.03759208756	0\\
17.0376213249	0\\
17.03765056224	0\\
17.03767979958	0\\
17.03770903692	0\\
17.03773827426	0\\
17.0377675116	0\\
17.03779674894	0\\
17.03782598628	0\\
17.03785522362	0\\
17.03788446096	0\\
17.0379136983	0\\
17.03794293564	0\\
17.03797217298	0\\
17.03800141032	0\\
17.03803064766	0\\
17.038059885	0\\
17.03808912234	0\\
17.03811835968	0\\
17.03814759702	0\\
17.03817683436	0\\
17.0382060717	0\\
17.03823530904	0\\
17.03826454638	0\\
17.03829378372	0\\
17.03832302106	0\\
17.0383522584	0\\
17.03838149574	0\\
17.03841073308	0\\
17.03843997042	0\\
17.03846920776	0\\
17.0384984451	0\\
17.03852768244	0\\
17.03855691978	0\\
17.03858615712	0\\
17.03861539446	0\\
17.0386446318	0\\
17.03867386914	0\\
17.03870310648	0\\
17.03873234382	0\\
17.03876158116	0\\
17.0387908185	0\\
17.03882005584	0\\
17.03884929318	0\\
17.03887853052	0\\
17.03890776786	0\\
17.0389370052	0\\
17.03896624254	0\\
17.03899547988	0\\
17.03902471722	0\\
17.03905395456	0\\
17.0390831919	0\\
17.03911242924	0\\
17.03914166658	0\\
17.03917090392	0\\
17.03920014126	0\\
17.0392293786	0\\
17.03925861594	0\\
17.03928785328	0\\
17.03931709062	0\\
17.03934632796	0\\
17.0393755653	0\\
17.03940480264	0\\
17.03943403998	0\\
17.03946327732	0\\
17.03949251466	0\\
17.039521752	0\\
17.03955098934	0\\
17.03958022668	0\\
17.03960946402	0\\
17.03963870136	0\\
17.0396679387	0\\
17.03969717604	0\\
17.03972641338	0\\
17.03975565072	0\\
17.03978488806	0\\
17.0398141254	0\\
17.03984336274	0\\
17.03987260008	0\\
17.03990183742	0\\
17.03993107476	0\\
17.0399603121	0\\
17.03998954944	0\\
17.04001878678	0\\
17.04004802412	0\\
17.04007726146	0\\
17.0401064988	0\\
17.04013573614	0\\
17.04016497348	0\\
17.04019421082	0\\
17.04022344816	0\\
17.0402526855	0\\
17.04028192284	0\\
17.04031116018	0\\
17.04034039752	0\\
17.04036963486	0\\
17.0403988722	0\\
17.04042810954	0\\
17.04045734688	0\\
17.04048658422	0\\
17.04051582156	0\\
17.0405450589	0\\
17.04057429624	0\\
17.04060353358	0\\
17.04063277092	0\\
17.04066200826	0\\
17.0406912456	0\\
17.04072048294	0\\
17.04074972028	0\\
17.04077895762	0\\
17.04080819496	0\\
17.0408374323	0\\
17.04086666964	0\\
17.04089590698	0\\
17.04092514432	0\\
17.04095438166	0\\
17.040983619	0\\
17.04101285634	0\\
17.04104209368	0\\
17.04107133102	0\\
17.04110056836	0\\
17.0411298057	0\\
17.04115904304	0\\
17.04118828038	0\\
17.04121751772	0\\
17.04124675506	0\\
17.0412759924	0\\
17.04130522974	0\\
17.04133446708	0\\
17.04136370442	0\\
17.04139294176	0\\
17.0414221791	0\\
17.04145141644	0\\
17.04148065378	0\\
17.04150989112	0\\
17.04153912846	0\\
17.0415683658	0\\
17.04159760314	0\\
17.04162684048	0\\
17.04165607782	0\\
17.04168531516	0\\
17.0417145525	0\\
17.04174378984	0\\
17.04177302718	0\\
17.04180226452	0\\
17.04183150186	0\\
17.0418607392	0\\
17.04188997654	0\\
17.04191921388	0\\
17.04194845122	0\\
17.04197768856	0\\
17.0420069259	0\\
17.04203616324	0\\
17.04206540058	0\\
17.04209463792	0\\
17.04212387526	0\\
17.0421531126	0\\
17.04218234994	0\\
17.04221158728	0\\
17.04224082462	0\\
17.04227006196	0\\
17.0422992993	0\\
17.04232853664	0\\
17.04235777398	0\\
17.04238701132	0\\
17.04241624866	0\\
17.042445486	0\\
17.04247472334	0\\
17.04250396068	0\\
17.04253319802	0\\
17.04256243536	0\\
17.0425916727	0\\
17.04262091004	0\\
17.04265014738	0\\
17.04267938472	0\\
17.04270862206	0\\
17.0427378594	0\\
17.04276709674	0\\
17.04279633408	0\\
17.04282557142	0\\
17.04285480876	0\\
17.0428840461	0\\
17.04291328344	0\\
17.04294252078	0\\
17.04297175812	0\\
17.04300099546	0\\
17.0430302328	0\\
17.04305947014	0\\
17.04308870748	0\\
17.04311794482	0\\
17.04314718216	0\\
17.0431764195	0\\
17.04320565684	0\\
17.04323489418	0\\
17.04326413152	0\\
17.04329336886	0\\
17.0433226062	0\\
17.04335184354	0\\
17.04338108088	0\\
17.04341031822	0\\
17.04343955556	0\\
17.0434687929	0\\
17.04349803024	0\\
17.04352726758	0\\
17.04355650492	0\\
17.04358574226	0\\
17.0436149796	0\\
17.04364421694	0\\
17.04367345428	0\\
17.04370269162	0\\
17.04373192896	0\\
17.0437611663	0\\
17.04379040364	0\\
17.04381964098	0\\
17.04384887832	0\\
17.04387811566	0\\
17.043907353	0\\
17.04393659034	0\\
17.04396582768	0\\
17.04399506502	0\\
17.04402430236	0\\
17.0440535397	0\\
17.04408277704	0\\
17.04411201438	0\\
17.04414125172	0\\
17.04417048906	0\\
17.0441997264	0\\
17.04422896374	0\\
17.04425820108	0\\
17.04428743842	0\\
17.04431667576	0\\
17.0443459131	0\\
17.04437515044	0\\
17.04440438778	0\\
17.04443362512	0\\
17.04446286246	0\\
17.0444920998	0\\
17.04452133714	0\\
17.04455057448	0\\
17.04457981182	0\\
17.04460904916	0\\
17.0446382865	0\\
17.04466752384	0\\
17.04469676118	0\\
17.04472599852	0\\
17.04475523586	0\\
17.0447844732	0\\
17.04481371054	0\\
17.04484294788	0\\
17.04487218522	0\\
17.04490142256	0\\
17.0449306599	0\\
17.04495989724	0\\
17.04498913458	0\\
17.04501837192	0\\
17.04504760926	0\\
17.0450768466	0\\
17.04510608394	0\\
17.04513532128	0\\
17.04516455862	0\\
17.04519379596	0\\
17.0452230333	0\\
17.04525227064	0\\
17.04528150798	0\\
17.04531074532	0\\
17.04533998266	0\\
17.04536922	0\\
17.04539845734	0\\
17.04542769468	0\\
17.04545693202	0\\
17.04548616936	0\\
17.0455154067	0\\
17.04554464404	0\\
17.04557388138	0\\
17.04560311872	0\\
17.04563235606	0\\
17.0456615934	0\\
17.04569083074	0\\
17.04572006808	0\\
17.04574930542	0\\
17.04577854276	0\\
17.0458077801	0\\
17.04583701744	0\\
17.04586625478	0\\
17.04589549212	0\\
17.04592472946	0\\
17.0459539668	0\\
17.04598320414	0\\
17.04601244148	0\\
17.04604167882	0\\
17.04607091616	0\\
17.0461001535	0\\
17.04612939084	0\\
17.04615862818	0\\
17.04618786552	0\\
17.04621710286	0\\
17.0462463402	0\\
17.04627557754	0\\
17.04630481488	0\\
17.04633405222	0\\
17.04636328956	0\\
17.0463925269	0\\
17.04642176424	0\\
17.04645100158	0\\
17.04648023892	0\\
17.04650947626	0\\
17.0465387136	0\\
17.04656795094	0\\
17.04659718828	0\\
17.04662642562	0\\
17.04665566296	0\\
17.0466849003	0\\
17.04671413764	0\\
17.04674337498	0\\
17.04677261232	0\\
17.04680184966	0\\
17.046831087	0\\
17.04686032434	0\\
17.04688956168	0\\
17.04691879902	0\\
17.04694803636	0\\
17.0469772737	0\\
17.04700651104	0\\
17.04703574838	0\\
17.04706498572	0\\
17.04709422306	0\\
17.0471234604	0\\
17.04715269774	0\\
17.04718193508	0\\
17.04721117242	0\\
17.04724040976	0\\
17.0472696471	0\\
17.04729888444	0\\
17.04732812178	0\\
17.04735735912	0\\
17.04738659646	0\\
17.0474158338	0\\
17.04744507114	0\\
17.04747430848	0\\
17.04750354582	0\\
17.04753278316	0\\
17.0475620205	0\\
17.04759125784	0\\
17.04762049518	0\\
17.04764973252	0\\
17.04767896986	0\\
17.0477082072	0\\
17.04773744454	0\\
17.04776668188	0\\
17.04779591922	0\\
17.04782515656	0\\
17.0478543939	0\\
17.04788363124	0\\
17.04791286858	0\\
17.04794210592	0\\
17.04797134326	0\\
17.0480005806	0\\
17.04802981794	0\\
17.04805905528	0\\
17.04808829262	0\\
17.04811752996	0\\
17.0481467673	0\\
17.04817600464	0\\
17.04820524198	0\\
17.04823447932	0\\
17.04826371666	0\\
17.048292954	0\\
17.04832219134	0\\
17.04835142868	0\\
17.04838066602	0\\
17.04840990336	0\\
17.0484391407	0\\
17.04846837804	0\\
17.04849761538	0\\
17.04852685272	0\\
17.04855609006	0\\
17.0485853274	0\\
17.04861456474	0\\
17.04864380208	0\\
17.04867303942	0\\
17.04870227676	0\\
17.0487315141	0\\
17.04876075144	0\\
17.04878998878	0\\
17.04881922612	0\\
17.04884846346	0\\
17.0488777008	0\\
17.04890693814	0\\
17.04893617548	0\\
17.04896541282	0\\
17.04899465016	0\\
17.0490238875	0\\
17.04905312484	0\\
17.04908236218	0\\
17.04911159952	0\\
17.04914083686	0\\
17.0491700742	0\\
17.04919931154	0\\
17.04922854888	0\\
17.04925778622	0\\
17.04928702356	0\\
17.0493162609	0\\
17.04934549824	0\\
17.04937473558	0\\
17.04940397292	0\\
17.04943321026	0\\
17.0494624476	0\\
17.04949168494	0\\
17.04952092228	0\\
17.04955015962	0\\
17.04957939696	0\\
17.0496086343	0\\
17.04963787164	0\\
17.04966710898	0\\
17.04969634632	0\\
17.04972558366	0\\
17.049754821	0\\
17.04978405834	0\\
17.04981329568	0\\
17.04984253302	0\\
17.04987177036	0\\
17.0499010077	0\\
17.04993024504	0\\
17.04995948238	0\\
17.04998871972	0\\
17.05001795706	0\\
17.0500471944	0\\
17.05007643174	0\\
17.05010566908	0\\
17.05013490642	0\\
17.05016414376	0\\
17.0501933811	0\\
17.05022261844	0\\
17.05025185578	0\\
17.05028109312	0\\
17.05031033046	0\\
17.0503395678	0\\
17.05036880514	0\\
17.05039804248	0\\
17.05042727982	0\\
17.05045651716	0\\
17.0504857545	0\\
17.05051499184	0\\
17.05054422918	0\\
17.05057346652	0\\
17.05060270386	0\\
17.0506319412	0\\
17.05066117854	0\\
17.05069041588	0\\
17.05071965322	0\\
17.05074889056	0\\
17.0507781279	0\\
17.05080736524	0\\
17.05083660258	0\\
17.05086583992	0\\
17.05089507726	0\\
17.0509243146	0\\
17.05095355194	0\\
17.05098278928	0\\
17.05101202662	0\\
17.05104126396	0\\
17.0510705013	0\\
17.05109973864	0\\
17.05112897598	0\\
17.05115821332	0\\
17.05118745066	0\\
17.051216688	0\\
17.05124592534	0\\
17.05127516268	0\\
17.05130440002	0\\
17.05133363736	0\\
17.0513628747	0\\
17.05139211204	0\\
17.05142134938	0\\
17.05145058672	0\\
17.05147982406	0\\
17.0515090614	0\\
17.05153829874	0\\
17.05156753608	0\\
17.05159677342	0\\
17.05162601076	0\\
17.0516552481	0\\
17.05168448544	0\\
17.05171372278	0\\
17.05174296012	0\\
17.05177219746	0\\
17.0518014348	0\\
17.05183067214	0\\
17.05185990948	0\\
17.05188914682	0\\
17.05191838416	0\\
17.0519476215	0\\
17.05197685884	0\\
17.05200609618	0\\
17.05203533352	0\\
17.05206457086	0\\
17.0520938082	0\\
17.05212304554	0\\
17.05215228288	0\\
17.05218152022	0\\
17.05221075756	0\\
17.0522399949	0\\
17.05226923224	0\\
17.05229846958	0\\
17.05232770692	0\\
17.05235694426	0\\
17.0523861816	0\\
17.05241541894	0\\
17.05244465628	0\\
17.05247389362	0\\
17.05250313096	0\\
17.0525323683	0\\
17.05256160564	0\\
17.05259084298	0\\
17.05262008032	0\\
17.05264931766	0\\
17.052678555	0\\
17.05270779234	0\\
17.05273702968	0\\
17.05276626702	0\\
17.05279550436	0\\
17.0528247417	0\\
17.05285397904	0\\
17.05288321638	0\\
17.05291245372	0\\
17.05294169106	0\\
17.0529709284	0\\
17.05300016574	0\\
17.05302940308	0\\
17.05305864042	0\\
17.05308787776	0\\
17.0531171151	0\\
17.05314635244	0\\
17.05317558978	0\\
17.05320482712	0\\
17.05323406446	0\\
17.0532633018	0\\
17.05329253914	0\\
17.05332177648	0\\
17.05335101382	0\\
17.05338025116	0\\
17.0534094885	0\\
17.05343872584	0\\
17.05346796318	0\\
17.05349720052	0\\
17.05352643786	0\\
17.0535556752	0\\
17.05358491254	0\\
17.05361414988	0\\
17.05364338722	0\\
17.05367262456	0\\
17.0537018619	0\\
17.05373109924	0\\
17.05376033658	0\\
17.05378957392	0\\
17.05381881126	0\\
17.0538480486	0\\
17.05387728594	0\\
17.05390652328	0\\
17.05393576062	0\\
17.05396499796	0\\
17.0539942353	0\\
17.05402347264	0\\
17.05405270998	0\\
17.05408194732	0\\
17.05411118466	0\\
17.054140422	0\\
17.05416965934	0\\
17.05419889668	0\\
17.05422813402	0\\
17.05425737136	0\\
17.0542866087	0\\
17.05431584604	0\\
17.05434508338	0\\
17.05437432072	0\\
17.05440355806	0\\
17.0544327954	0\\
17.05446203274	0\\
17.05449127008	0\\
17.05452050742	0\\
17.05454974476	0\\
17.0545789821	0\\
17.05460821944	0\\
17.05463745678	0\\
17.05466669412	0\\
17.05469593146	0\\
17.0547251688	0\\
17.05475440614	0\\
17.05478364348	0\\
17.05481288082	0\\
17.05484211816	0\\
17.0548713555	0\\
17.05490059284	0\\
17.05492983018	0\\
17.05495906752	0\\
17.05498830486	0\\
17.0550175422	0\\
17.05504677954	0\\
17.05507601688	0\\
17.05510525422	0\\
17.05513449156	0\\
17.0551637289	0\\
17.05519296624	0\\
17.05522220358	0\\
17.05525144092	0\\
17.05528067826	0\\
17.0553099156	0\\
17.05533915294	0\\
17.05536839028	0\\
17.05539762762	0\\
17.05542686496	0\\
17.0554561023	0\\
17.05548533964	0\\
17.05551457698	0\\
17.05554381432	0\\
17.05557305166	0\\
17.055602289	0\\
17.05563152634	0\\
17.05566076368	0\\
17.05569000102	0\\
17.05571923836	0\\
17.0557484757	0\\
17.05577771304	0\\
17.05580695038	0\\
17.05583618772	0\\
17.05586542506	0\\
17.0558946624	0\\
17.05592389974	0\\
17.05595313708	0\\
17.05598237442	0\\
17.05601161176	0\\
17.0560408491	0\\
17.05607008644	0\\
17.05609932378	0\\
17.05612856112	0\\
17.05615779846	0\\
17.0561870358	0\\
17.05621627314	0\\
17.05624551048	0\\
17.05627474782	0\\
17.05630398516	0\\
17.0563332225	0\\
17.05636245984	0\\
17.05639169718	0\\
17.05642093452	0\\
17.05645017186	0\\
17.0564794092	0\\
17.05650864654	0\\
17.05653788388	0\\
17.05656712122	0\\
17.05659635856	0\\
17.0566255959	0\\
17.05665483324	0\\
17.05668407058	0\\
17.05671330792	0\\
17.05674254526	0\\
17.0567717826	0\\
17.05680101994	0\\
17.05683025728	0\\
17.05685949462	0\\
17.05688873196	0\\
17.0569179693	0\\
17.05694720664	0\\
17.05697644398	0\\
17.05700568132	0\\
17.05703491866	0\\
17.057064156	0\\
17.05709339334	0\\
17.05712263068	0\\
17.05715186802	0\\
17.05718110536	0\\
17.0572103427	0\\
17.05723958004	0\\
17.05726881738	0\\
17.05729805472	0\\
17.05732729206	0\\
17.0573565294	0\\
17.05738576674	0\\
17.05741500408	0\\
17.05744424142	0\\
17.05747347876	0\\
17.0575027161	0\\
17.05753195344	0\\
17.05756119078	0\\
17.05759042812	0\\
17.05761966546	0\\
17.0576489028	0\\
17.05767814014	0\\
17.05770737748	0\\
17.05773661482	0\\
17.05776585216	0\\
17.0577950895	0\\
17.05782432684	0\\
17.05785356418	0\\
17.05788280152	0\\
17.05791203886	0\\
17.0579412762	0\\
17.05797051354	0\\
17.05799975088	0\\
17.05802898822	0\\
17.05805822556	0\\
17.0580874629	0\\
17.05811670024	0\\
17.05814593758	0\\
17.05817517492	0\\
17.05820441226	0\\
17.0582336496	0\\
17.05826288694	0\\
17.05829212428	0\\
17.05832136162	0\\
17.05835059896	0\\
17.0583798363	0\\
17.05840907364	0\\
17.05843831098	0\\
17.05846754832	0\\
17.05849678566	0\\
17.058526023	0\\
17.05855526034	0\\
17.05858449768	0\\
17.05861373502	0\\
17.05864297236	0\\
17.0586722097	0\\
17.05870144704	0\\
17.05873068438	0\\
17.05875992172	0\\
17.05878915906	0\\
17.0588183964	0\\
17.05884763374	0\\
17.05887687108	0\\
17.05890610842	0\\
17.05893534576	0\\
17.0589645831	0\\
17.05899382044	0\\
17.05902305778	0\\
17.05905229512	0\\
17.05908153246	0\\
17.0591107698	0\\
17.05914000714	0\\
17.05916924448	0\\
17.05919848182	0\\
17.05922771916	0\\
17.0592569565	0\\
17.05928619384	0\\
17.05931543118	0\\
17.05934466852	0\\
17.05937390586	0\\
17.0594031432	0\\
17.05943238054	0\\
17.05946161788	0\\
17.05949085522	0\\
17.05952009256	0\\
17.0595493299	0\\
17.05957856724	0\\
17.05960780458	0\\
17.05963704192	0\\
17.05966627926	0\\
17.0596955166	0\\
17.05972475394	0\\
17.05975399128	0\\
17.05978322862	0\\
17.05981246596	0\\
17.0598417033	0\\
17.05987094064	0\\
17.05990017798	0\\
17.05992941532	0\\
17.05995865266	0\\
17.05998789	0\\
17.06001712734	0\\
17.06004636468	0\\
17.06007560202	0\\
17.06010483936	0\\
17.0601340767	0\\
17.06016331404	0\\
17.06019255138	0\\
17.06022178872	0\\
17.06025102606	0\\
17.0602802634	0\\
17.06030950074	0\\
17.06033873808	0\\
17.06036797542	0\\
17.06039721276	0\\
17.0604264501	0\\
17.06045568744	0\\
17.06048492478	0\\
17.06051416212	0\\
17.06054339946	0\\
17.0605726368	0\\
17.06060187414	0\\
17.06063111148	0\\
17.06066034882	0\\
17.06068958616	0\\
17.0607188235	0\\
17.06074806084	0\\
17.06077729818	0\\
17.06080653552	0\\
17.06083577286	0\\
17.0608650102	0\\
17.06089424754	0\\
17.06092348488	0\\
17.06095272222	0\\
17.06098195956	0\\
17.0610111969	0\\
17.06104043424	0\\
17.06106967158	0\\
17.06109890892	0\\
17.06112814626	0\\
17.0611573836	0\\
17.06118662094	0\\
17.06121585828	0\\
17.06124509562	0\\
17.06127433296	0\\
17.0613035703	0\\
17.06133280764	0\\
17.06136204498	0\\
17.06139128232	0\\
17.06142051966	0\\
17.061449757	0\\
17.06147899434	0\\
17.06150823168	0\\
17.06153746902	0\\
17.06156670636	0\\
17.0615959437	0\\
17.06162518104	0\\
17.06165441838	0\\
17.06168365572	0\\
17.06171289306	0\\
17.0617421304	0\\
17.06177136774	0\\
17.06180060508	0\\
17.06182984242	0\\
17.06185907976	0\\
17.0618883171	0\\
17.06191755444	0\\
17.06194679178	0\\
17.06197602912	0\\
17.06200526646	0\\
17.0620345038	0\\
17.06206374114	0\\
17.06209297848	0\\
17.06212221582	0\\
17.06215145316	0\\
17.0621806905	0\\
17.06220992784	0\\
17.06223916518	0\\
17.06226840252	0\\
17.06229763986	0\\
17.0623268772	0\\
17.06235611454	0\\
17.06238535188	0\\
17.06241458922	0\\
17.06244382656	0\\
17.0624730639	0\\
17.06250230124	0\\
17.06253153858	0\\
17.06256077592	0\\
17.06259001326	0\\
17.0626192506	0\\
17.06264848794	0\\
17.06267772528	0\\
17.06270696262	0\\
17.06273619996	0\\
17.0627654373	0\\
17.06279467464	0\\
17.06282391198	0\\
17.06285314932	0\\
17.06288238666	0\\
17.062911624	0\\
17.06294086134	0\\
17.06297009868	0\\
17.06299933602	0\\
17.06302857336	0\\
17.0630578107	0\\
17.06308704804	0\\
17.06311628538	0\\
17.06314552272	0\\
17.06317476006	0\\
17.0632039974	0\\
17.06323323474	0\\
17.06326247208	0\\
17.06329170942	0\\
17.06332094676	0\\
17.0633501841	0\\
17.06337942144	0\\
17.06340865878	0\\
17.06343789612	0\\
17.06346713346	0\\
17.0634963708	0\\
17.06352560814	0\\
17.06355484548	0\\
17.06358408282	0\\
17.06361332016	0\\
17.0636425575	0\\
17.06367179484	0\\
17.06370103218	0\\
17.06373026952	0\\
17.06375950686	0\\
17.0637887442	0\\
17.06381798154	0\\
17.06384721888	0\\
17.06387645622	0\\
17.06390569356	0\\
17.0639349309	0\\
17.06396416824	0\\
17.06399340558	0\\
17.06402264292	0\\
17.06405188026	0\\
17.0640811176	0\\
17.06411035494	0\\
17.06413959228	0\\
17.06416882962	0\\
17.06419806696	0\\
17.0642273043	0\\
17.06425654164	0\\
17.06428577898	0\\
17.06431501632	0\\
17.06434425366	0\\
17.064373491	0\\
17.06440272834	0\\
17.06443196568	0\\
17.06446120302	0\\
17.06449044036	0\\
17.0645196777	0\\
17.06454891504	0\\
17.06457815238	0\\
17.06460738972	0\\
17.06463662706	0\\
17.0646658644	0\\
17.06469510174	0\\
17.06472433908	0\\
17.06475357642	0\\
17.06478281376	0\\
17.0648120511	0\\
17.06484128844	0\\
17.06487052578	0\\
17.06489976312	0\\
17.06492900046	0\\
17.0649582378	0\\
17.06498747514	0\\
17.06501671248	0\\
17.06504594982	0\\
17.06507518716	0\\
17.0651044245	0\\
17.06513366184	0\\
17.06516289918	0\\
17.06519213652	0\\
17.06522137386	0\\
17.0652506112	0\\
17.06527984854	0\\
17.06530908588	0\\
17.06533832322	0\\
17.06536756056	0\\
17.0653967979	0\\
17.06542603524	0\\
17.06545527258	0\\
17.06548450992	0\\
17.06551374726	0\\
17.0655429846	0\\
17.06557222194	0\\
17.06560145928	0\\
17.06563069662	0\\
17.06565993396	0\\
17.0656891713	0\\
17.06571840864	0\\
17.06574764598	0\\
17.06577688332	0\\
17.06580612066	0\\
17.065835358	0\\
17.06586459534	0\\
17.06589383268	0\\
17.06592307002	0\\
17.06595230736	0\\
17.0659815447	0\\
17.06601078204	0\\
17.06604001938	0\\
17.06606925672	0\\
17.06609849406	0\\
17.0661277314	0\\
17.06615696874	0\\
17.06618620608	0\\
17.06621544342	0\\
17.06624468076	0\\
17.0662739181	0\\
17.06630315544	0\\
17.06633239278	0\\
17.06636163012	0\\
17.06639086746	0\\
17.0664201048	0\\
17.06644934214	0\\
17.06647857948	0\\
17.06650781682	0\\
17.06653705416	0\\
17.0665662915	0\\
17.06659552884	0\\
17.06662476618	0\\
17.06665400352	0\\
17.06668324086	0\\
17.0667124782	0\\
17.06674171554	0\\
17.06677095288	0\\
17.06680019022	0\\
17.06682942756	0\\
17.0668586649	0\\
17.06688790224	0\\
17.06691713958	0\\
17.06694637692	0\\
17.06697561426	0\\
17.0670048516	0\\
17.06703408894	0\\
17.06706332628	0\\
17.06709256362	0\\
17.06712180096	0\\
17.0671510383	0\\
17.06718027564	0\\
17.06720951298	0\\
17.06723875032	0\\
17.06726798766	0\\
17.067297225	0\\
17.06732646234	0\\
17.06735569968	0\\
17.06738493702	0\\
17.06741417436	0\\
17.0674434117	0\\
17.06747264904	0\\
17.06750188638	0\\
17.06753112372	0\\
17.06756036106	0\\
17.0675895984	0\\
17.06761883574	0\\
17.06764807308	0\\
17.06767731042	0\\
17.06770654776	0\\
17.0677357851	0\\
17.06776502244	0\\
17.06779425978	0\\
17.06782349712	0\\
17.06785273446	0\\
17.0678819718	0\\
17.06791120914	0\\
17.06794044648	0\\
17.06796968382	0\\
17.06799892116	0\\
17.0680281585	0\\
17.06805739584	0\\
17.06808663318	0\\
17.06811587052	0\\
17.06814510786	0\\
17.0681743452	0\\
17.06820358254	0\\
17.06823281988	0\\
17.06826205722	0\\
17.06829129456	0\\
17.0683205319	0\\
17.06834976924	0\\
17.06837900658	0\\
17.06840824392	0\\
17.06843748126	0\\
17.0684667186	0\\
17.06849595594	0\\
17.06852519328	0\\
17.06855443062	0\\
17.06858366796	0\\
17.0686129053	0\\
17.06864214264	0\\
17.06867137998	0\\
17.06870061732	0\\
17.06872985466	0\\
17.068759092	0\\
17.06878832934	0\\
17.06881756668	0\\
17.06884680402	0\\
17.06887604136	0\\
17.0689052787	0\\
17.06893451604	0\\
17.06896375338	0\\
17.06899299072	0\\
17.06902222806	0\\
17.0690514654	0\\
17.06908070274	0\\
17.06910994008	0\\
17.06913917742	0\\
17.06916841476	0\\
17.0691976521	0\\
17.06922688944	0\\
17.06925612678	0\\
17.06928536412	0\\
17.06931460146	0\\
17.0693438388	0\\
17.06937307614	0\\
17.06940231348	0\\
17.06943155082	0\\
17.06946078816	0\\
17.0694900255	0\\
17.06951926284	0\\
17.06954850018	0\\
17.06957773752	0\\
17.06960697486	0\\
17.0696362122	0\\
17.06966544954	0\\
17.06969468688	0\\
17.06972392422	0\\
17.06975316156	0\\
17.0697823989	0\\
17.06981163624	0\\
17.06984087358	0\\
17.06987011092	0\\
17.06989934826	0\\
17.0699285856	0\\
17.06995782294	0\\
17.06998706028	0\\
17.07001629762	0\\
17.07004553496	0\\
17.0700747723	0\\
17.07010400964	0\\
17.07013324698	0\\
17.07016248432	0\\
17.07019172166	0\\
17.070220959	0\\
17.07025019634	0\\
17.07027943368	0\\
17.07030867102	0\\
17.07033790836	0\\
17.0703671457	0\\
17.07039638304	0\\
17.07042562038	0\\
17.07045485772	0\\
17.07048409506	0\\
17.0705133324	0\\
17.07054256974	0\\
17.07057180708	0\\
17.07060104442	0\\
17.07063028176	0\\
17.0706595191	0\\
17.07068875644	0\\
17.07071799378	0\\
17.07074723112	0\\
17.07077646846	0\\
17.0708057058	0\\
17.07083494314	0\\
17.07086418048	0\\
17.07089341782	0\\
17.07092265516	0\\
17.0709518925	0\\
17.07098112984	0\\
17.07101036718	0\\
17.07103960452	0\\
17.07106884186	0\\
17.0710980792	0\\
17.07112731654	0\\
17.07115655388	0\\
17.07118579122	0\\
17.07121502856	0\\
17.0712442659	0\\
17.07127350324	0\\
17.07130274058	0\\
17.07133197792	0\\
17.07136121526	0\\
17.0713904526	0\\
17.07141968994	0\\
17.07144892728	0\\
17.07147816462	0\\
17.07150740196	0\\
17.0715366393	0\\
17.07156587664	0\\
17.07159511398	0\\
17.07162435132	0\\
17.07165358866	0\\
17.071682826	0\\
17.07171206334	0\\
17.07174130068	0\\
17.07177053802	0\\
17.07179977536	0\\
17.0718290127	0\\
17.07185825004	0\\
17.07188748738	0\\
17.07191672472	0\\
17.07194596206	0\\
17.0719751994	0\\
17.07200443674	0\\
17.07203367408	0\\
17.07206291142	0\\
17.07209214876	0\\
17.0721213861	0\\
17.07215062344	0\\
17.07217986078	0\\
17.07220909812	0\\
17.07223833546	0\\
17.0722675728	0\\
17.07229681014	0\\
17.07232604748	0\\
17.07235528482	0\\
17.07238452216	0\\
17.0724137595	0\\
17.07244299684	0\\
17.07247223418	0\\
17.07250147152	0\\
17.07253070886	0\\
17.0725599462	0\\
17.07258918354	0\\
17.07261842088	0\\
17.07264765822	0\\
17.07267689556	0\\
17.0727061329	0\\
17.07273537024	0\\
17.07276460758	0\\
17.07279384492	0\\
17.07282308226	0\\
17.0728523196	0\\
17.07288155694	0\\
17.07291079428	0\\
17.07294003162	0\\
17.07296926896	0\\
17.0729985063	0\\
17.07302774364	0\\
17.07305698098	0\\
17.07308621832	0\\
17.07311545566	0\\
17.073144693	0\\
17.07317393034	0\\
17.07320316768	0\\
17.07323240502	0\\
17.07326164236	0\\
17.0732908797	0\\
17.07332011704	0\\
17.07334935438	0\\
17.07337859172	0\\
17.07340782906	0\\
17.0734370664	0\\
17.07346630374	0\\
17.07349554108	0\\
17.07352477842	0\\
17.07355401576	0\\
17.0735832531	0\\
17.07361249044	0\\
17.07364172778	0\\
17.07367096512	0\\
17.07370020246	0\\
17.0737294398	0\\
17.07375867714	0\\
17.07378791448	0\\
17.07381715182	0\\
17.07384638916	0\\
17.0738756265	0\\
17.07390486384	0\\
17.07393410118	0\\
17.07396333852	0\\
17.07399257586	0\\
17.0740218132	0\\
17.07405105054	0\\
17.07408028788	0\\
17.07410952522	0\\
17.07413876256	0\\
17.0741679999	0\\
17.07419723724	0\\
17.07422647458	0\\
17.07425571192	0\\
17.07428494926	0\\
17.0743141866	0\\
17.07434342394	0\\
17.07437266128	0\\
17.07440189862	0\\
17.07443113596	0\\
17.0744603733	0\\
17.07448961064	0\\
17.07451884798	0\\
17.07454808532	0\\
17.07457732266	0\\
17.07460656	0\\
17.07463579734	0\\
17.07466503468	0\\
17.07469427202	0\\
17.07472350936	0\\
17.0747527467	0\\
17.07478198404	0\\
17.07481122138	0\\
17.07484045872	0\\
17.07486969606	0\\
17.0748989334	0\\
17.07492817074	0\\
17.07495740808	0\\
17.07498664542	0\\
17.07501588276	0\\
17.0750451201	0\\
17.07507435744	0\\
17.07510359478	0\\
17.07513283212	0\\
17.07516206946	0\\
17.0751913068	0\\
17.07522054414	0\\
17.07524978148	0\\
17.07527901882	0\\
17.07530825616	0\\
17.0753374935	0\\
17.07536673084	0\\
17.07539596818	0\\
17.07542520552	0\\
17.07545444286	0\\
17.0754836802	0\\
17.07551291754	0\\
17.07554215488	0\\
17.07557139222	0\\
17.07560062956	0\\
17.0756298669	0\\
17.07565910424	0\\
17.07568834158	0\\
17.07571757892	0\\
17.07574681626	0\\
17.0757760536	0\\
17.07580529094	0\\
17.07583452828	0\\
17.07586376562	0\\
17.07589300296	0\\
17.0759222403	0\\
17.07595147764	0\\
17.07598071498	0\\
17.07600995232	0\\
17.07603918966	0\\
17.076068427	0\\
17.07609766434	0\\
17.07612690168	0\\
17.07615613902	0\\
17.07618537636	0\\
17.0762146137	0\\
17.07624385104	0\\
17.07627308838	0\\
17.07630232572	0\\
17.07633156306	0\\
17.0763608004	0\\
17.07639003774	0\\
17.07641927508	0\\
17.07644851242	0\\
17.07647774976	0\\
17.0765069871	0\\
17.07653622444	0\\
17.07656546178	0\\
17.07659469912	0\\
17.07662393646	0\\
17.0766531738	0\\
17.07668241114	0\\
17.07671164848	0\\
17.07674088582	0\\
17.07677012316	0\\
17.0767993605	0\\
17.07682859784	0\\
17.07685783518	0\\
17.07688707252	0\\
17.07691630986	0\\
17.0769455472	0\\
17.07697478454	0\\
17.07700402188	0\\
17.07703325922	0\\
17.07706249656	0\\
17.0770917339	0\\
17.07712097124	0\\
17.07715020858	0\\
17.07717944592	0\\
17.07720868326	0\\
17.0772379206	0\\
17.07726715794	0\\
17.07729639528	0\\
17.07732563262	0\\
17.07735486996	0\\
17.0773841073	0\\
17.07741334464	0\\
17.07744258198	0\\
17.07747181932	0\\
17.07750105666	0\\
17.077530294	0\\
17.07755953134	0\\
17.07758876868	0\\
17.07761800602	0\\
17.07764724336	0\\
17.0776764807	0\\
17.07770571804	0\\
17.07773495538	0\\
17.07776419272	0\\
17.07779343006	0\\
17.0778226674	0\\
17.07785190474	0\\
17.07788114208	0\\
17.07791037942	0\\
17.07793961676	0\\
17.0779688541	0\\
17.07799809144	0\\
17.07802732878	0\\
17.07805656612	0\\
17.07808580346	0\\
17.0781150408	0\\
17.07814427814	0\\
17.07817351548	0\\
17.07820275282	0\\
17.07823199016	0\\
17.0782612275	0\\
17.07829046484	0\\
17.07831970218	0\\
17.07834893952	0\\
17.07837817686	0\\
17.0784074142	0\\
17.07843665154	0\\
17.07846588888	0\\
17.07849512622	0\\
17.07852436356	0\\
17.0785536009	0\\
17.07858283824	0\\
17.07861207558	0\\
17.07864131292	0\\
17.07867055026	0\\
17.0786997876	0\\
17.07872902494	0\\
17.07875826228	0\\
17.07878749962	0\\
17.07881673696	0\\
17.0788459743	0\\
17.07887521164	0\\
17.07890444898	0\\
17.07893368632	0\\
17.07896292366	0\\
17.078992161	0\\
17.07902139834	0\\
17.07905063568	0\\
17.07907987302	0\\
17.07910911036	0\\
17.0791383477	0\\
17.07916758504	0\\
17.07919682238	0\\
17.07922605972	0\\
17.07925529706	0\\
17.0792845344	0\\
17.07931377174	0\\
17.07934300908	0\\
17.07937224642	0\\
17.07940148376	0\\
17.0794307211	0\\
17.07945995844	0\\
17.07948919578	0\\
17.07951843312	0\\
17.07954767046	0\\
17.0795769078	0\\
17.07960614514	0\\
17.07963538248	0\\
17.07966461982	0\\
17.07969385716	0\\
17.0797230945	0\\
17.07975233184	0\\
17.07978156918	0\\
17.07981080652	0\\
17.07984004386	0\\
17.0798692812	0\\
17.07989851854	0\\
17.07992775588	0\\
17.07995699322	0\\
17.07998623056	0\\
17.0800154679	0\\
17.08004470524	0\\
17.08007394258	0\\
17.08010317992	0\\
17.08013241726	0\\
17.0801616546	0\\
17.08019089194	0\\
17.08022012928	0\\
17.08024936662	0\\
17.08027860396	0\\
17.0803078413	0\\
17.08033707864	0\\
17.08036631598	0\\
17.08039555332	0\\
17.08042479066	0\\
17.080454028	0\\
17.08048326534	0\\
17.08051250268	0\\
17.08054174002	0\\
17.08057097736	0\\
17.0806002147	0\\
17.08062945204	0\\
17.08065868938	0\\
17.08068792672	0\\
17.08071716406	0\\
17.0807464014	0\\
17.08077563874	0\\
17.08080487608	0\\
17.08083411342	0\\
17.08086335076	0\\
17.0808925881	0\\
17.08092182544	0\\
17.08095106278	0\\
17.08098030012	0\\
17.08100953746	0\\
17.0810387748	0\\
17.08106801214	0\\
17.08109724948	0\\
17.08112648682	0\\
17.08115572416	0\\
17.0811849615	0\\
17.08121419884	0\\
17.08124343618	0\\
17.08127267352	0\\
17.08130191086	0\\
17.0813311482	0\\
17.08136038554	0\\
17.08138962288	0\\
17.08141886022	0\\
17.08144809756	0\\
17.0814773349	0\\
17.08150657224	0\\
17.08153580958	0\\
17.08156504692	0\\
17.08159428426	0\\
17.0816235216	0\\
17.08165275894	0\\
17.08168199628	0\\
17.08171123362	0\\
17.08174047096	0\\
17.0817697083	0\\
17.08179894564	0\\
17.08182818298	0\\
17.08185742032	0\\
17.08188665766	0\\
17.081915895	0\\
17.08194513234	0\\
17.08197436968	0\\
17.08200360702	0\\
17.08203284436	0\\
17.0820620817	0\\
17.08209131904	0\\
17.08212055638	0\\
17.08214979372	0\\
17.08217903106	0\\
17.0822082684	0\\
17.08223750574	0\\
17.08226674308	0\\
17.08229598042	0\\
17.08232521776	0\\
17.0823544551	0\\
17.08238369244	0\\
17.08241292978	0\\
17.08244216712	0\\
17.08247140446	0\\
17.0825006418	0\\
17.08252987914	0\\
17.08255911648	0\\
17.08258835382	0\\
17.08261759116	0\\
17.0826468285	0\\
17.08267606584	0\\
17.08270530318	0\\
17.08273454052	0\\
17.08276377786	0\\
17.0827930152	0\\
17.08282225254	0\\
17.08285148988	0\\
17.08288072722	0\\
17.08290996456	0\\
17.0829392019	0\\
17.08296843924	0\\
17.08299767658	0\\
17.08302691392	0\\
17.08305615126	0\\
17.0830853886	0\\
17.08311462594	0\\
17.08314386328	0\\
17.08317310062	0\\
17.08320233796	0\\
17.0832315753	0\\
17.08326081264	0\\
17.08329004998	0\\
17.08331928732	0\\
17.08334852466	0\\
17.083377762	0\\
17.08340699934	0\\
17.08343623668	0\\
17.08346547402	0\\
17.08349471136	0\\
17.0835239487	0\\
17.08355318604	0\\
17.08358242338	0\\
17.08361166072	0\\
17.08364089806	0\\
17.0836701354	0\\
17.08369937274	0\\
17.08372861008	0\\
17.08375784742	0\\
17.08378708476	0\\
17.0838163221	0\\
17.08384555944	0\\
17.08387479678	0\\
17.08390403412	0\\
17.08393327146	0\\
17.0839625088	0\\
17.08399174614	0\\
17.08402098348	0\\
17.08405022082	0\\
17.08407945816	0\\
17.0841086955	0\\
17.08413793284	0\\
17.08416717018	0\\
17.08419640752	0\\
17.08422564486	0\\
17.0842548822	0\\
17.08428411954	0\\
17.08431335688	0\\
17.08434259422	0\\
17.08437183156	0\\
17.0844010689	0\\
17.08443030624	0\\
17.08445954358	0\\
17.08448878092	0\\
17.08451801826	0\\
17.0845472556	0\\
17.08457649294	0\\
17.08460573028	0\\
17.08463496762	0\\
17.08466420496	0\\
17.0846934423	0\\
17.08472267964	0\\
17.08475191698	0\\
17.08478115432	0\\
17.08481039166	0\\
17.084839629	0\\
17.08486886634	0\\
17.08489810368	0\\
17.08492734102	0\\
17.08495657836	0\\
17.0849858157	0\\
17.08501505304	0\\
17.08504429038	0\\
17.08507352772	0\\
17.08510276506	0\\
17.0851320024	0\\
17.08516123974	0\\
17.08519047708	0\\
17.08521971442	0\\
17.08524895176	0\\
17.0852781891	0\\
17.08530742644	0\\
17.08533666378	0\\
17.08536590112	0\\
17.08539513846	0\\
17.0854243758	0\\
17.08545361314	0\\
17.08548285048	0\\
17.08551208782	0\\
17.08554132516	0\\
17.0855705625	0\\
17.08559979984	0\\
17.08562903718	0\\
17.08565827452	0\\
17.08568751186	0\\
17.0857167492	0\\
17.08574598654	0\\
17.08577522388	0\\
17.08580446122	0\\
17.08583369856	0\\
17.0858629359	0\\
17.08589217324	0\\
17.08592141058	0\\
17.08595064792	0\\
17.08597988526	0\\
17.0860091226	0\\
17.08603835994	0\\
17.08606759728	0\\
17.08609683462	0\\
17.08612607196	0\\
17.0861553093	0\\
17.08618454664	0\\
17.08621378398	0\\
17.08624302132	0\\
17.08627225866	0\\
17.086301496	0\\
17.08633073334	0\\
17.08635997068	0\\
17.08638920802	0\\
17.08641844536	0\\
17.0864476827	0\\
17.08647692004	0\\
17.08650615738	0\\
17.08653539472	0\\
17.08656463206	0\\
17.0865938694	0\\
17.08662310674	0\\
17.08665234408	0\\
17.08668158142	0\\
17.08671081876	0\\
17.0867400561	0\\
17.08676929344	0\\
17.08679853078	0\\
17.08682776812	0\\
17.08685700546	0\\
17.0868862428	0\\
17.08691548014	0\\
17.08694471748	0\\
17.08697395482	0\\
17.08700319216	0\\
17.0870324295	0\\
17.08706166684	0\\
17.08709090418	0\\
17.08712014152	0\\
17.08714937886	0\\
17.0871786162	0\\
17.08720785354	0\\
17.08723709088	0\\
17.08726632822	0\\
17.08729556556	0\\
17.0873248029	0\\
17.08735404024	0\\
17.08738327758	0\\
17.08741251492	0\\
17.08744175226	0\\
17.0874709896	0\\
17.08750022694	0\\
17.08752946428	0\\
17.08755870162	0\\
17.08758793896	0\\
17.0876171763	0\\
17.08764641364	0\\
17.08767565098	0\\
17.08770488832	0\\
17.08773412566	0\\
17.087763363	0\\
17.08779260034	0\\
17.08782183768	0\\
17.08785107502	0\\
17.08788031236	0\\
17.0879095497	0\\
17.08793878704	0\\
17.08796802438	0\\
17.08799726172	0\\
17.08802649906	0\\
17.0880557364	0\\
17.08808497374	0\\
17.08811421108	0\\
17.08814344842	0\\
17.08817268576	0\\
17.0882019231	0\\
17.08823116044	0\\
17.08826039778	0\\
17.08828963512	0\\
17.08831887246	0\\
17.0883481098	0\\
17.08837734714	0\\
17.08840658448	0\\
17.08843582182	0\\
17.08846505916	0\\
17.0884942965	0\\
17.08852353384	0\\
17.08855277118	0\\
17.08858200852	0\\
17.08861124586	0\\
17.0886404832	0\\
17.08866972054	0\\
17.08869895788	0\\
17.08872819522	0\\
17.08875743256	0\\
17.0887866699	0\\
17.08881590724	0\\
17.08884514458	0\\
17.08887438192	0\\
17.08890361926	0\\
17.0889328566	0\\
17.08896209394	0\\
17.08899133128	0\\
17.08902056862	0\\
17.08904980596	0\\
17.0890790433	0\\
17.08910828064	0\\
17.08913751798	0\\
17.08916675532	0\\
17.08919599266	0\\
17.08922523	0\\
17.08925446734	0\\
17.08928370468	0\\
17.08931294202	0\\
17.08934217936	0\\
17.0893714167	0\\
17.08940065404	0\\
17.08942989138	0\\
17.08945912872	0\\
17.08948836606	0\\
17.0895176034	0\\
17.08954684074	0\\
17.08957607808	0\\
17.08960531542	0\\
17.08963455276	0\\
17.0896637901	0\\
17.08969302744	0\\
17.08972226478	0\\
17.08975150212	0\\
17.08978073946	0\\
17.0898099768	0\\
17.08983921414	0\\
17.08986845148	0\\
17.08989768882	0\\
17.08992692616	0\\
17.0899561635	0\\
17.08998540084	0\\
17.09001463818	0\\
17.09004387552	0\\
17.09007311286	0\\
17.0901023502	0\\
17.09013158754	0\\
17.09016082488	0\\
17.09019006222	0\\
17.09021929956	0\\
17.0902485369	0\\
17.09027777424	0\\
17.09030701158	0\\
17.09033624892	0\\
17.09036548626	0\\
17.0903947236	0\\
17.09042396094	0\\
17.09045319828	0\\
17.09048243562	0\\
17.09051167296	0\\
17.0905409103	0\\
17.09057014764	0\\
17.09059938498	0\\
17.09062862232	0\\
17.09065785966	0\\
17.090687097	0\\
17.09071633434	0\\
17.09074557168	0\\
17.09077480902	0\\
17.09080404636	0\\
17.0908332837	0\\
17.09086252104	0\\
17.09089175838	0\\
17.09092099572	0\\
17.09095023306	0\\
17.0909794704	0\\
17.09100870774	0\\
17.09103794508	0\\
17.09106718242	0\\
17.09109641976	0\\
17.0911256571	0\\
17.09115489444	0\\
17.09118413178	0\\
17.09121336912	0\\
17.09124260646	0\\
17.0912718438	0\\
17.09130108114	0\\
17.09133031848	0\\
17.09135955582	0\\
17.09138879316	0\\
17.0914180305	0\\
17.09144726784	0\\
17.09147650518	0\\
17.09150574252	0\\
17.09153497986	0\\
17.0915642172	0\\
17.09159345454	0\\
17.09162269188	0\\
17.09165192922	0\\
17.09168116656	0\\
17.0917104039	0\\
17.09173964124	0\\
17.09176887858	0\\
17.09179811592	0\\
17.09182735326	0\\
17.0918565906	0\\
17.09188582794	0\\
17.09191506528	0\\
17.09194430262	0\\
17.09197353996	0\\
17.0920027773	0\\
17.09203201464	0\\
17.09206125198	0\\
17.09209048932	0\\
17.09211972666	0\\
17.092148964	0\\
17.09217820134	0\\
17.09220743868	0\\
17.09223667602	0\\
17.09226591336	0\\
17.0922951507	0\\
17.09232438804	0\\
17.09235362538	0\\
17.09238286272	0\\
17.09241210006	0\\
17.0924413374	0\\
17.09247057474	0\\
17.09249981208	0\\
17.09252904942	0\\
17.09255828676	0\\
17.0925875241	0\\
17.09261676144	0\\
17.09264599878	0\\
17.09267523612	0\\
17.09270447346	0\\
17.0927337108	0\\
17.09276294814	0\\
17.09279218548	0\\
17.09282142282	0\\
17.09285066016	0\\
17.0928798975	0\\
17.09290913484	0\\
17.09293837218	0\\
17.09296760952	0\\
17.09299684686	0\\
17.0930260842	0\\
17.09305532154	0\\
17.09308455888	0\\
17.09311379622	0\\
17.09314303356	0\\
17.0931722709	0\\
17.09320150824	0\\
17.09323074558	0\\
17.09325998292	0\\
17.09328922026	0\\
17.0933184576	0\\
17.09334769494	0\\
17.09337693228	0\\
17.09340616962	0\\
17.09343540696	0\\
17.0934646443	0\\
17.09349388164	0\\
17.09352311898	0\\
17.09355235632	0\\
17.09358159366	0\\
17.093610831	0\\
17.09364006834	0\\
17.09366930568	0\\
17.09369854302	0\\
17.09372778036	0\\
17.0937570177	0\\
17.09378625504	0\\
17.09381549238	0\\
17.09384472972	0\\
17.09387396706	0\\
17.0939032044	0\\
17.09393244174	0\\
17.09396167908	0\\
17.09399091642	0\\
17.09402015376	0\\
17.0940493911	0\\
17.09407862844	0\\
17.09410786578	0\\
17.09413710312	0\\
17.09416634046	0\\
17.0941955778	0\\
17.09422481514	0\\
17.09425405248	0\\
17.09428328982	0\\
17.09431252716	0\\
17.0943417645	0\\
17.09437100184	0\\
17.09440023918	0\\
17.09442947652	0\\
17.09445871386	0\\
17.0944879512	0\\
17.09451718854	0\\
17.09454642588	0\\
17.09457566322	0\\
17.09460490056	0\\
17.0946341379	0\\
17.09466337524	0\\
17.09469261258	0\\
17.09472184992	0\\
17.09475108726	0\\
17.0947803246	0\\
17.09480956194	0\\
17.09483879928	0\\
17.09486803662	0\\
17.09489727396	0\\
17.0949265113	0\\
17.09495574864	0\\
17.09498498598	0\\
17.09501422332	0\\
17.09504346066	0\\
17.095072698	0\\
17.09510193534	0\\
17.09513117268	0\\
17.09516041002	0\\
17.09518964736	0\\
17.0952188847	0\\
17.09524812204	0\\
17.09527735938	0\\
17.09530659672	0\\
17.09533583406	0\\
17.0953650714	0\\
17.09539430874	0\\
17.09542354608	0\\
17.09545278342	0\\
17.09548202076	0\\
17.0955112581	0\\
17.09554049544	0\\
17.09556973278	0\\
17.09559897012	0\\
17.09562820746	0\\
17.0956574448	0\\
17.09568668214	0\\
17.09571591948	0\\
17.09574515682	0\\
17.09577439416	0\\
17.0958036315	0\\
17.09583286884	0\\
17.09586210618	0\\
17.09589134352	0\\
17.09592058086	0\\
17.0959498182	0\\
17.09597905554	0\\
17.09600829288	0\\
17.09603753022	0\\
17.09606676756	0\\
17.0960960049	0\\
17.09612524224	0\\
17.09615447958	0\\
17.09618371692	0\\
17.09621295426	0\\
17.0962421916	0\\
17.09627142894	0\\
17.09630066628	0\\
17.09632990362	0\\
17.09635914096	0\\
17.0963883783	0\\
17.09641761564	0\\
17.09644685298	0\\
17.09647609032	0\\
17.09650532766	0\\
17.096534565	0\\
17.09656380234	0\\
17.09659303968	0\\
17.09662227702	0\\
17.09665151436	0\\
17.0966807517	0\\
17.09670998904	0\\
17.09673922638	0\\
17.09676846372	0\\
17.09679770106	0\\
17.0968269384	0\\
17.09685617574	0\\
17.09688541308	0\\
17.09691465042	0\\
17.09694388776	0\\
17.0969731251	0\\
17.09700236244	0\\
17.09703159978	0\\
17.09706083712	0\\
17.09709007446	0\\
17.0971193118	0\\
17.09714854914	0\\
17.09717778648	0\\
17.09720702382	0\\
17.09723626116	0\\
17.0972654985	0\\
17.09729473584	0\\
17.09732397318	0\\
17.09735321052	0\\
17.09738244786	0\\
17.0974116852	0\\
17.09744092254	0\\
17.09747015988	0\\
17.09749939722	0\\
17.09752863456	0\\
17.0975578719	0\\
17.09758710924	0\\
17.09761634658	0\\
17.09764558392	0\\
17.09767482126	0\\
17.0977040586	0\\
17.09773329594	0\\
17.09776253328	0\\
17.09779177062	0\\
17.09782100796	0\\
17.0978502453	0\\
17.09787948264	0\\
17.09790871998	0\\
17.09793795732	0\\
17.09796719466	0\\
17.097996432	0\\
17.09802566934	0\\
17.09805490668	0\\
17.09808414402	0\\
17.09811338136	0\\
17.0981426187	0\\
17.09817185604	0\\
17.09820109338	0\\
17.09823033072	0\\
17.09825956806	0\\
17.0982888054	0\\
17.09831804274	0\\
17.09834728008	0\\
17.09837651742	0\\
17.09840575476	0\\
17.0984349921	0\\
17.09846422944	0\\
17.09849346678	0\\
17.09852270412	0\\
17.09855194146	0\\
17.0985811788	0\\
17.09861041614	0\\
17.09863965348	0\\
17.09866889082	0\\
17.09869812816	0\\
17.0987273655	0\\
17.09875660284	0\\
17.09878584018	0\\
17.09881507752	0\\
17.09884431486	0\\
17.0988735522	0\\
17.09890278954	0\\
17.09893202688	0\\
17.09896126422	0\\
17.09899050156	0\\
17.0990197389	0\\
17.09904897624	0\\
17.09907821358	0\\
17.09910745092	0\\
17.09913668826	0\\
17.0991659256	0\\
17.09919516294	0\\
17.09922440028	0\\
17.09925363762	0\\
17.09928287496	0\\
17.0993121123	0\\
17.09934134964	0\\
17.09937058698	0\\
17.09939982432	0\\
17.09942906166	0\\
17.099458299	0\\
17.09948753634	0\\
17.09951677368	0\\
17.09954601102	0\\
17.09957524836	0\\
17.0996044857	0\\
17.09963372304	0\\
17.09966296038	0\\
17.09969219772	0\\
17.09972143506	0\\
17.0997506724	0\\
17.09977990974	0\\
17.09980914708	0\\
17.09983838442	0\\
17.09986762176	0\\
17.0998968591	0\\
17.09992609644	0\\
17.09995533378	0\\
17.09998457112	0\\
17.10001380846	0\\
17.1000430458	0\\
17.10007228314	0\\
17.10010152048	0\\
17.10013075782	0\\
17.10015999516	0\\
17.1001892325	0\\
17.10021846984	0\\
17.10024770718	0\\
17.10027694452	0\\
17.10030618186	0\\
17.1003354192	0\\
17.10036465654	0\\
17.10039389388	0\\
17.10042313122	0\\
17.10045236856	0\\
17.1004816059	0\\
17.10051084324	0\\
17.10054008058	0\\
17.10056931792	0\\
17.10059855526	0\\
17.1006277926	0\\
17.10065702994	0\\
17.10068626728	0\\
17.10071550462	0\\
17.10074474196	0\\
17.1007739793	0\\
17.10080321664	0\\
17.10083245398	0\\
17.10086169132	0\\
17.10089092866	0\\
17.100920166	0\\
17.10094940334	0\\
17.10097864068	0\\
17.10100787802	0\\
17.10103711536	0\\
17.1010663527	0\\
17.10109559004	0\\
17.10112482738	0\\
17.10115406472	0\\
17.10118330206	0\\
17.1012125394	0\\
17.10124177674	0\\
17.10127101408	0\\
17.10130025142	0\\
17.10132948876	0\\
17.1013587261	0\\
17.10138796344	0\\
17.10141720078	0\\
17.10144643812	0\\
17.10147567546	0\\
17.1015049128	0\\
17.10153415014	0\\
17.10156338748	0\\
17.10159262482	0\\
17.10162186216	0\\
17.1016510995	0\\
17.10168033684	0\\
17.10170957418	0\\
17.10173881152	0\\
17.10176804886	0\\
17.1017972862	0\\
17.10182652354	0\\
17.10185576088	0\\
17.10188499822	0\\
17.10191423556	0\\
17.1019434729	0\\
17.10197271024	0\\
17.10200194758	0\\
17.10203118492	0\\
17.10206042226	0\\
17.1020896596	0\\
17.10211889694	0\\
17.10214813428	0\\
17.10217737162	0\\
17.10220660896	0\\
17.1022358463	0\\
17.10226508364	0\\
17.10229432098	0\\
17.10232355832	0\\
17.10235279566	0\\
17.102382033	0\\
17.10241127034	0\\
17.10244050768	0\\
17.10246974502	0\\
17.10249898236	0\\
17.1025282197	0\\
17.10255745704	0\\
17.10258669438	0\\
17.10261593172	0\\
17.10264516906	0\\
17.1026744064	0\\
17.10270364374	0\\
17.10273288108	0\\
17.10276211842	0\\
17.10279135576	0\\
17.1028205931	0\\
17.10284983044	0\\
17.10287906778	0\\
17.10290830512	0\\
17.10293754246	0\\
17.1029667798	0\\
17.10299601714	0\\
17.10302525448	0\\
17.10305449182	0\\
17.10308372916	0\\
17.1031129665	0\\
17.10314220384	0\\
17.10317144118	0\\
17.10320067852	0\\
17.10322991586	0\\
17.1032591532	0\\
17.10328839054	0\\
17.10331762788	0\\
17.10334686522	0\\
17.10337610256	0\\
17.1034053399	0\\
17.10343457724	0\\
17.10346381458	0\\
17.10349305192	0\\
17.10352228926	0\\
17.1035515266	0\\
17.10358076394	0\\
17.10361000128	0\\
17.10363923862	0\\
17.10366847596	0\\
17.1036977133	0\\
17.10372695064	0\\
17.10375618798	0\\
17.10378542532	0\\
17.10381466266	0\\
17.1038439	0\\
17.10387313734	0\\
17.10390237468	0\\
17.10393161202	0\\
17.10396084936	0\\
17.1039900867	0\\
17.10401932404	0\\
17.10404856138	0\\
17.10407779872	0\\
17.10410703606	0\\
17.1041362734	0\\
17.10416551074	0\\
17.10419474808	0\\
17.10422398542	0\\
17.10425322276	0\\
17.1042824601	0\\
17.10431169744	0\\
17.10434093478	0\\
17.10437017212	0\\
17.10439940946	0\\
17.1044286468	0\\
17.10445788414	0\\
17.10448712148	0\\
17.10451635882	0\\
17.10454559616	0\\
17.1045748335	0\\
17.10460407084	0\\
17.10463330818	0\\
17.10466254552	0\\
17.10469178286	0\\
17.1047210202	0\\
17.10475025754	0\\
17.10477949488	0\\
17.10480873222	0\\
17.10483796956	0\\
17.1048672069	0\\
17.10489644424	0\\
17.10492568158	0\\
17.10495491892	0\\
17.10498415626	0\\
17.1050133936	0\\
17.10504263094	0\\
17.10507186828	0\\
17.10510110562	0\\
17.10513034296	0\\
17.1051595803	0\\
17.10518881764	0\\
17.10521805498	0\\
17.10524729232	0\\
17.10527652966	0\\
17.105305767	0\\
17.10533500434	0\\
17.10536424168	0\\
17.10539347902	0\\
17.10542271636	0\\
17.1054519537	0\\
17.10548119104	0\\
17.10551042838	0\\
17.10553966572	0\\
17.10556890306	0\\
17.1055981404	0\\
17.10562737774	0\\
17.10565661508	0\\
17.10568585242	0\\
17.10571508976	0\\
17.1057443271	0\\
17.10577356444	0\\
17.10580280178	0\\
17.10583203912	0\\
17.10586127646	0\\
17.1058905138	0\\
17.10591975114	0\\
17.10594898848	0\\
17.10597822582	0\\
17.10600746316	0\\
17.1060367005	0\\
17.10606593784	0\\
17.10609517518	0\\
17.10612441252	0\\
17.10615364986	0\\
17.1061828872	0\\
17.10621212454	0\\
17.10624136188	0\\
17.10627059922	0\\
17.10629983656	0\\
17.1063290739	0\\
17.10635831124	0\\
17.10638754858	0\\
17.10641678592	0\\
17.10644602326	0\\
17.1064752606	0\\
17.10650449794	0\\
17.10653373528	0\\
17.10656297262	0\\
17.10659220996	0\\
17.1066214473	0\\
17.10665068464	0\\
17.10667992198	0\\
17.10670915932	0\\
17.10673839666	0\\
17.106767634	0\\
17.10679687134	0\\
17.10682610868	0\\
17.10685534602	0\\
17.10688458336	0\\
17.1069138207	0\\
17.10694305804	0\\
17.10697229538	0\\
17.10700153272	0\\
17.10703077006	0\\
17.1070600074	0\\
17.10708924474	0\\
17.10711848208	0\\
17.10714771942	0\\
17.10717695676	0\\
17.1072061941	0\\
17.10723543144	0\\
17.10726466878	0\\
17.10729390612	0\\
17.10732314346	0\\
17.1073523808	0\\
17.10738161814	0\\
17.10741085548	0\\
17.10744009282	0\\
17.10746933016	0\\
17.1074985675	0\\
17.10752780484	0\\
17.10755704218	0\\
17.10758627952	0\\
17.10761551686	0\\
17.1076447542	0\\
17.10767399154	0\\
17.10770322888	0\\
17.10773246622	0\\
17.10776170356	0\\
17.1077909409	0\\
17.10782017824	0\\
17.10784941558	0\\
17.10787865292	0\\
17.10790789026	0\\
17.1079371276	0\\
17.10796636494	0\\
17.10799560228	0\\
17.10802483962	0\\
17.10805407696	0\\
17.1080833143	0\\
17.10811255164	0\\
17.10814178898	0\\
17.10817102632	0\\
17.10820026366	0\\
17.108229501	0\\
17.10825873834	0\\
17.10828797568	0\\
17.10831721302	0\\
17.10834645036	0\\
17.1083756877	0\\
17.10840492504	0\\
17.10843416238	0\\
17.10846339972	0\\
17.10849263706	0\\
17.1085218744	0\\
17.10855111174	0\\
17.10858034908	0\\
17.10860958642	0\\
17.10863882376	0\\
17.1086680611	0\\
17.10869729844	0\\
17.10872653578	0\\
17.10875577312	0\\
17.10878501046	0\\
17.1088142478	0\\
17.10884348514	0\\
17.10887272248	0\\
17.10890195982	0\\
17.10893119716	0\\
17.1089604345	0\\
17.10898967184	0\\
17.10901890918	0\\
17.10904814652	0\\
17.10907738386	0\\
17.1091066212	0\\
17.10913585854	0\\
17.10916509588	0\\
17.10919433322	0\\
17.10922357056	0\\
17.1092528079	0\\
17.10928204524	0\\
17.10931128258	0\\
17.10934051992	0\\
17.10936975726	0\\
17.1093989946	0\\
17.10942823194	0\\
17.10945746928	0\\
17.10948670662	0\\
17.10951594396	0\\
17.1095451813	0\\
17.10957441864	0\\
17.10960365598	0\\
17.10963289332	0\\
17.10966213066	0\\
17.109691368	0\\
17.10972060534	0\\
17.10974984268	0\\
17.10977908002	0\\
17.10980831736	0\\
17.1098375547	0\\
17.10986679204	0\\
17.10989602938	0\\
17.10992526672	0\\
17.10995450406	0\\
17.1099837414	0\\
17.11001297874	0\\
17.11004221608	0\\
17.11007145342	0\\
17.11010069076	0\\
17.1101299281	0\\
17.11015916544	0\\
17.11018840278	0\\
17.11021764012	0\\
17.11024687746	0\\
17.1102761148	0\\
17.11030535214	0\\
17.11033458948	0\\
17.11036382682	0\\
17.11039306416	0\\
17.1104223015	0\\
17.11045153884	0\\
17.11048077618	0\\
17.11051001352	0\\
17.11053925086	0\\
17.1105684882	0\\
17.11059772554	0\\
17.11062696288	0\\
17.11065620022	0\\
17.11068543756	0\\
17.1107146749	0\\
17.11074391224	0\\
17.11077314958	0\\
17.11080238692	0\\
17.11083162426	0\\
17.1108608616	0\\
17.11089009894	0\\
17.11091933628	0\\
17.11094857362	0\\
17.11097781096	0\\
17.1110070483	0\\
17.11103628564	0\\
17.11106552298	0\\
17.11109476032	0\\
17.11112399766	0\\
17.111153235	0\\
17.11118247234	0\\
17.11121170968	0\\
17.11124094702	0\\
17.11127018436	0\\
17.1112994217	0\\
17.11132865904	0\\
17.11135789638	0\\
17.11138713372	0\\
17.11141637106	0\\
17.1114456084	0\\
17.11147484574	0\\
17.11150408308	0\\
17.11153332042	0\\
17.11156255776	0\\
17.1115917951	0\\
17.11162103244	0\\
17.11165026978	0\\
17.11167950712	0\\
17.11170874446	0\\
17.1117379818	0\\
17.11176721914	0\\
17.11179645648	0\\
17.11182569382	0\\
17.11185493116	0\\
17.1118841685	0\\
17.11191340584	0\\
17.11194264318	0\\
17.11197188052	0\\
17.11200111786	0\\
17.1120303552	0\\
17.11205959254	0\\
17.11208882988	0\\
17.11211806722	0\\
17.11214730456	0\\
17.1121765419	0\\
17.11220577924	0\\
17.11223501658	0\\
17.11226425392	0\\
17.11229349126	0\\
17.1123227286	0\\
17.11235196594	0\\
17.11238120328	0\\
17.11241044062	0\\
17.11243967796	0\\
17.1124689153	0\\
17.11249815264	0\\
17.11252738998	0\\
17.11255662732	0\\
17.11258586466	0\\
17.112615102	0\\
17.11264433934	0\\
17.11267357668	0\\
17.11270281402	0\\
17.11273205136	0\\
17.1127612887	0\\
17.11279052604	0\\
17.11281976338	0\\
17.11284900072	0\\
17.11287823806	0\\
17.1129074754	0\\
17.11293671274	0\\
17.11296595008	0\\
17.11299518742	0\\
17.11302442476	0\\
17.1130536621	0\\
17.11308289944	0\\
17.11311213678	0\\
17.11314137412	0\\
17.11317061146	0\\
17.1131998488	0\\
17.11322908614	0\\
17.11325832348	0\\
17.11328756082	0\\
17.11331679816	0\\
17.1133460355	0\\
17.11337527284	0\\
17.11340451018	0\\
17.11343374752	0\\
17.11346298486	0\\
17.1134922222	0\\
17.11352145954	0\\
17.11355069688	0\\
17.11357993422	0\\
17.11360917156	0\\
17.1136384089	0\\
17.11366764624	0\\
17.11369688358	0\\
17.11372612092	0\\
17.11375535826	0\\
17.1137845956	0\\
17.11381383294	0\\
17.11384307028	0\\
17.11387230762	0\\
17.11390154496	0\\
17.1139307823	0\\
17.11396001964	0\\
17.11398925698	0\\
17.11401849432	0\\
17.11404773166	0\\
17.114076969	0\\
17.11410620634	0\\
17.11413544368	0\\
17.11416468102	0\\
17.11419391836	0\\
17.1142231557	0\\
17.11425239304	0\\
17.11428163038	0\\
17.11431086772	0\\
17.11434010506	0\\
17.1143693424	0\\
17.11439857974	0\\
17.11442781708	0\\
17.11445705442	0\\
17.11448629176	0\\
17.1145155291	0\\
17.11454476644	0\\
17.11457400378	0\\
17.11460324112	0\\
17.11463247846	0\\
17.1146617158	0\\
17.11469095314	0\\
17.11472019048	0\\
17.11474942782	0\\
17.11477866516	0\\
17.1148079025	0\\
17.11483713984	0\\
17.11486637718	0\\
17.11489561452	0\\
17.11492485186	0\\
17.1149540892	0\\
17.11498332654	0\\
17.11501256388	0\\
17.11504180122	0\\
17.11507103856	0\\
17.1151002759	0\\
17.11512951324	0\\
17.11515875058	0\\
17.11518798792	0\\
17.11521722526	0\\
17.1152464626	0\\
17.11527569994	0\\
17.11530493728	0\\
17.11533417462	0\\
17.11536341196	0\\
17.1153926493	0\\
17.11542188664	0\\
17.11545112398	0\\
17.11548036132	0\\
17.11550959866	0\\
17.115538836	0\\
17.11556807334	0\\
17.11559731068	0\\
17.11562654802	0\\
17.11565578536	0\\
17.1156850227	0\\
17.11571426004	0\\
17.11574349738	0\\
17.11577273472	0\\
17.11580197206	0\\
17.1158312094	0\\
17.11586044674	0\\
17.11588968408	0\\
17.11591892142	0\\
17.11594815876	0\\
17.1159773961	0\\
17.11600663344	0\\
17.11603587078	0\\
17.11606510812	0\\
17.11609434546	0\\
17.1161235828	0\\
17.11615282014	0\\
17.11618205748	0\\
17.11621129482	0\\
17.11624053216	0\\
17.1162697695	0\\
17.11629900684	0\\
17.11632824418	0\\
17.11635748152	0\\
17.11638671886	0\\
17.1164159562	0\\
17.11644519354	0\\
17.11647443088	0\\
17.11650366822	0\\
17.11653290556	0\\
17.1165621429	0\\
17.11659138024	0\\
17.11662061758	0\\
17.11664985492	0\\
17.11667909226	0\\
17.1167083296	0\\
17.11673756694	0\\
17.11676680428	0\\
17.11679604162	0\\
17.11682527896	0\\
17.1168545163	0\\
17.11688375364	0\\
17.11691299098	0\\
17.11694222832	0\\
17.11697146566	0\\
17.117000703	0\\
17.11702994034	0\\
17.11705917768	0\\
17.11708841502	0\\
17.11711765236	0\\
17.1171468897	0\\
17.11717612704	0\\
17.11720536438	0\\
17.11723460172	0\\
17.11726383906	0\\
17.1172930764	0\\
17.11732231374	0\\
17.11735155108	0\\
17.11738078842	0\\
17.11741002576	0\\
17.1174392631	0\\
17.11746850044	0\\
17.11749773778	0\\
17.11752697512	0\\
17.11755621246	0\\
17.1175854498	0\\
17.11761468714	0\\
17.11764392448	0\\
17.11767316182	0\\
17.11770239916	0\\
17.1177316365	0\\
17.11776087384	0\\
17.11779011118	0\\
17.11781934852	0\\
17.11784858586	0\\
17.1178778232	0\\
17.11790706054	0\\
17.11793629788	0\\
17.11796553522	0\\
17.11799477256	0\\
17.1180240099	0\\
17.11805324724	0\\
17.11808248458	0\\
17.11811172192	0\\
17.11814095926	0\\
17.1181701966	0\\
17.11819943394	0\\
17.11822867128	0\\
17.11825790862	0\\
17.11828714596	0\\
17.1183163833	0\\
17.11834562064	0\\
17.11837485798	0\\
17.11840409532	0\\
17.11843333266	0\\
17.11846257	0\\
17.11849180734	0\\
17.11852104468	0\\
17.11855028202	0\\
17.11857951936	0\\
17.1186087567	0\\
17.11863799404	0\\
17.11866723138	0\\
17.11869646872	0\\
17.11872570606	0\\
17.1187549434	0\\
17.11878418074	0\\
17.11881341808	0\\
17.11884265542	0\\
17.11887189276	0\\
17.1189011301	0\\
17.11893036744	0\\
17.11895960478	0\\
17.11898884212	0\\
17.11901807946	0\\
17.1190473168	0\\
17.11907655414	0\\
17.11910579148	0\\
17.11913502882	0\\
17.11916426616	0\\
17.1191935035	0\\
17.11922274084	0\\
17.11925197818	0\\
17.11928121552	0\\
17.11931045286	0\\
17.1193396902	0\\
17.11936892754	0\\
17.11939816488	0\\
17.11942740222	0\\
17.11945663956	0\\
17.1194858769	0\\
17.11951511424	0\\
17.11954435158	0\\
17.11957358892	0\\
17.11960282626	0\\
17.1196320636	0\\
17.11966130094	0\\
17.11969053828	0\\
17.11971977562	0\\
17.11974901296	0\\
17.1197782503	0\\
17.11980748764	0\\
17.11983672498	0\\
17.11986596232	0\\
17.11989519966	0\\
17.119924437	0\\
17.11995367434	0\\
17.11998291168	0\\
17.12001214902	0\\
17.12004138636	0\\
17.1200706237	0\\
17.12009986104	0\\
17.12012909838	0\\
17.12015833572	0\\
17.12018757306	0\\
17.1202168104	0\\
17.12024604774	0\\
17.12027528508	0\\
17.12030452242	0\\
17.12033375976	0\\
17.1203629971	0\\
17.12039223444	0\\
17.12042147178	0\\
17.12045070912	0\\
17.12047994646	0\\
17.1205091838	0\\
17.12053842114	0\\
17.12056765848	0\\
17.12059689582	0\\
17.12062613316	0\\
17.1206553705	0\\
17.12068460784	0\\
17.12071384518	0\\
17.12074308252	0\\
17.12077231986	0\\
17.1208015572	0\\
17.12083079454	0\\
17.12086003188	0\\
17.12088926922	0\\
17.12091850656	0\\
17.1209477439	0\\
17.12097698124	0\\
17.12100621858	0\\
17.12103545592	0\\
17.12106469326	0\\
17.1210939306	0\\
17.12112316794	0\\
17.12115240528	0\\
17.12118164262	0\\
17.12121087996	0\\
17.1212401173	0\\
17.12126935464	0\\
17.12129859198	0\\
17.12132782932	0\\
17.12135706666	0\\
17.121386304	0\\
17.12141554134	0\\
17.12144477868	0\\
17.12147401602	0\\
17.12150325336	0\\
17.1215324907	0\\
17.12156172804	0\\
17.12159096538	0\\
17.12162020272	0\\
17.12164944006	0\\
17.1216786774	0\\
17.12170791474	0\\
17.12173715208	0\\
17.12176638942	0\\
17.12179562676	0\\
17.1218248641	0\\
17.12185410144	0\\
17.12188333878	0\\
17.12191257612	0\\
17.12194181346	0\\
17.1219710508	0\\
17.12200028814	0\\
17.12202952548	0\\
17.12205876282	0\\
17.12208800016	0\\
17.1221172375	0\\
17.12214647484	0\\
17.12217571218	0\\
17.12220494952	0\\
17.12223418686	0\\
17.1222634242	0\\
17.12229266154	0\\
17.12232189888	0\\
17.12235113622	0\\
17.12238037356	0\\
17.1224096109	0\\
17.12243884824	0\\
17.12246808558	0\\
17.12249732292	0\\
17.12252656026	0\\
17.1225557976	0\\
17.12258503494	0\\
17.12261427228	0\\
17.12264350962	0\\
17.12267274696	0\\
17.1227019843	0\\
17.12273122164	0\\
17.12276045898	0\\
17.12278969632	0\\
17.12281893366	0\\
17.122848171	0\\
17.12287740834	0\\
17.12290664568	0\\
17.12293588302	0\\
17.12296512036	0\\
17.1229943577	0\\
17.12302359504	0\\
17.12305283238	0\\
17.12308206972	0\\
17.12311130706	0\\
17.1231405444	0\\
17.12316978174	0\\
17.12319901908	0\\
17.12322825642	0\\
17.12325749376	0\\
17.1232867311	0\\
17.12331596844	0\\
17.12334520578	0\\
17.12337444312	0\\
17.12340368046	0\\
17.1234329178	0\\
17.12346215514	0\\
17.12349139248	0\\
17.12352062982	0\\
17.12354986716	0\\
17.1235791045	0\\
17.12360834184	0\\
17.12363757918	0\\
17.12366681652	0\\
17.12369605386	0\\
17.1237252912	0\\
17.12375452854	0\\
17.12378376588	0\\
17.12381300322	0\\
17.12384224056	0\\
17.1238714779	0\\
17.12390071524	0\\
17.12392995258	0\\
17.12395918992	0\\
17.12398842726	0\\
17.1240176646	0\\
17.12404690194	0\\
17.12407613928	0\\
17.12410537662	0\\
17.12413461396	0\\
17.1241638513	0\\
17.12419308864	0\\
17.12422232598	0\\
17.12425156332	0\\
17.12428080066	0\\
17.124310038	0\\
17.12433927534	0\\
17.12436851268	0\\
17.12439775002	0\\
17.12442698736	0\\
17.1244562247	0\\
17.12448546204	0\\
17.12451469938	0\\
17.12454393672	0\\
17.12457317406	0\\
17.1246024114	0\\
17.12463164874	0\\
17.12466088608	0\\
17.12469012342	0\\
17.12471936076	0\\
17.1247485981	0\\
17.12477783544	0\\
17.12480707278	0\\
17.12483631012	0\\
17.12486554746	0\\
17.1248947848	0\\
17.12492402214	0\\
17.12495325948	0\\
17.12498249682	0\\
17.12501173416	0\\
17.1250409715	0\\
17.12507020884	0\\
17.12509944618	0\\
17.12512868352	0\\
17.12515792086	0\\
17.1251871582	0\\
17.12521639554	0\\
17.12524563288	0\\
17.12527487022	0\\
17.12530410756	0\\
17.1253333449	0\\
17.12536258224	0\\
17.12539181958	0\\
17.12542105692	0\\
17.12545029426	0\\
17.1254795316	0\\
17.12550876894	0\\
17.12553800628	0\\
17.12556724362	0\\
17.12559648096	0\\
17.1256257183	0\\
17.12565495564	0\\
17.12568419298	0\\
17.12571343032	0\\
17.12574266766	0\\
17.125771905	0\\
17.12580114234	0\\
17.12583037968	0\\
17.12585961702	0\\
17.12588885436	0\\
17.1259180917	0\\
17.12594732904	0\\
17.12597656638	0\\
17.12600580372	0\\
17.12603504106	0\\
17.1260642784	0\\
17.12609351574	0\\
17.12612275308	0\\
17.12615199042	0\\
17.12618122776	0\\
17.1262104651	0\\
17.12623970244	0\\
17.12626893978	0\\
17.12629817712	0\\
17.12632741446	0\\
17.1263566518	0\\
17.12638588914	0\\
17.12641512648	0\\
17.12644436382	0\\
17.12647360116	0\\
17.1265028385	0\\
17.12653207584	0\\
17.12656131318	0\\
17.12659055052	0\\
17.12661978786	0\\
17.1266490252	0\\
17.12667826254	0\\
17.12670749988	0\\
17.12673673722	0\\
17.12676597456	0\\
17.1267952119	0\\
17.12682444924	0\\
17.12685368658	0\\
17.12688292392	0\\
17.12691216126	0\\
17.1269413986	0\\
17.12697063594	0\\
17.12699987328	0\\
17.12702911062	0\\
17.12705834796	0\\
17.1270875853	0\\
17.12711682264	0\\
17.12714605998	0\\
17.12717529732	0\\
17.12720453466	0\\
17.127233772	0\\
17.12726300934	0\\
17.12729224668	0\\
17.12732148402	0\\
17.12735072136	0\\
17.1273799587	0\\
17.12740919604	0\\
17.12743843338	0\\
17.12746767072	0\\
17.12749690806	0\\
17.1275261454	0\\
17.12755538274	0\\
17.12758462008	0\\
17.12761385742	0\\
17.12764309476	0\\
17.1276723321	0\\
17.12770156944	0\\
17.12773080678	0\\
17.12776004412	0\\
17.12778928146	0\\
17.1278185188	0\\
17.12784775614	0\\
17.12787699348	0\\
17.12790623082	0\\
17.12793546816	0\\
17.1279647055	0\\
17.12799394284	0\\
17.12802318018	0\\
17.12805241752	0\\
17.12808165486	0\\
17.1281108922	0\\
17.12814012954	0\\
17.12816936688	0\\
17.12819860422	0\\
17.12822784156	0\\
17.1282570789	0\\
17.12828631624	0\\
17.12831555358	0\\
17.12834479092	0\\
17.12837402826	0\\
17.1284032656	0\\
17.12843250294	0\\
17.12846174028	0\\
17.12849097762	0\\
17.12852021496	0\\
17.1285494523	0\\
17.12857868964	0\\
17.12860792698	0\\
17.12863716432	0\\
17.12866640166	0\\
17.128695639	0\\
17.12872487634	0\\
17.12875411368	0\\
17.12878335102	0\\
17.12881258836	0\\
17.1288418257	0\\
17.12887106304	0\\
17.12890030038	0\\
17.12892953772	0\\
17.12895877506	0\\
17.1289880124	0\\
17.12901724974	0\\
17.12904648708	0\\
17.12907572442	0\\
17.12910496176	0\\
17.1291341991	0\\
17.12916343644	0\\
17.12919267378	0\\
17.12922191112	0\\
17.12925114846	0\\
17.1292803858	0\\
17.12930962314	0\\
17.12933886048	0\\
17.12936809782	0\\
17.12939733516	0\\
17.1294265725	0\\
17.12945580984	0\\
17.12948504718	0\\
17.12951428452	0\\
17.12954352186	0\\
17.1295727592	0\\
17.12960199654	0\\
17.12963123388	0\\
17.12966047122	0\\
17.12968970856	0\\
17.1297189459	0\\
17.12974818324	0\\
17.12977742058	0\\
17.12980665792	0\\
17.12983589526	0\\
17.1298651326	0\\
17.12989436994	0\\
17.12992360728	0\\
17.12995284462	0\\
17.12998208196	0\\
17.1300113193	0\\
17.13004055664	0\\
17.13006979398	0\\
17.13009903132	0\\
17.13012826866	0\\
17.130157506	0\\
17.13018674334	0\\
17.13021598068	0\\
17.13024521802	0\\
17.13027445536	0\\
17.1303036927	0\\
17.13033293004	0\\
17.13036216738	0\\
17.13039140472	0\\
17.13042064206	0\\
17.1304498794	0\\
17.13047911674	0\\
17.13050835408	0\\
17.13053759142	0\\
17.13056682876	0\\
17.1305960661	0\\
17.13062530344	0\\
17.13065454078	0\\
17.13068377812	0\\
17.13071301546	0\\
17.1307422528	0\\
17.13077149014	0\\
17.13080072748	0\\
17.13082996482	0\\
17.13085920216	0\\
17.1308884395	0\\
17.13091767684	0\\
17.13094691418	0\\
17.13097615152	0\\
17.13100538886	0\\
17.1310346262	0\\
17.13106386354	0\\
17.13109310088	0\\
17.13112233822	0\\
17.13115157556	0\\
17.1311808129	0\\
17.13121005024	0\\
17.13123928758	0\\
17.13126852492	0\\
17.13129776226	0\\
17.1313269996	0\\
17.13135623694	0\\
17.13138547428	0\\
17.13141471162	0\\
17.13144394896	0\\
17.1314731863	0\\
17.13150242364	0\\
17.13153166098	0\\
17.13156089832	0\\
17.13159013566	0\\
17.131619373	0\\
17.13164861034	0\\
17.13167784768	0\\
17.13170708502	0\\
17.13173632236	0\\
17.1317655597	0\\
17.13179479704	0\\
17.13182403438	0\\
17.13185327172	0\\
17.13188250906	0\\
17.1319117464	0\\
17.13194098374	0\\
17.13197022108	0\\
17.13199945842	0\\
17.13202869576	0\\
17.1320579331	0\\
17.13208717044	0\\
17.13211640778	0\\
17.13214564512	0\\
17.13217488246	0\\
17.1322041198	0\\
17.13223335714	0\\
17.13226259448	0\\
17.13229183182	0\\
17.13232106916	0\\
17.1323503065	0\\
17.13237954384	0\\
17.13240878118	0\\
17.13243801852	0\\
17.13246725586	0\\
17.1324964932	0\\
17.13252573054	0\\
17.13255496788	0\\
17.13258420522	0\\
17.13261344256	0\\
17.1326426799	0\\
17.13267191724	0\\
17.13270115458	0\\
17.13273039192	0\\
17.13275962926	0\\
17.1327888666	0\\
17.13281810394	0\\
17.13284734128	0\\
17.13287657862	0\\
17.13290581596	0\\
17.1329350533	0\\
17.13296429064	0\\
17.13299352798	0\\
17.13302276532	0\\
17.13305200266	0\\
17.13308124	0\\
17.13311047734	0\\
17.13313971468	0\\
17.13316895202	0\\
17.13319818936	0\\
17.1332274267	0\\
17.13325666404	0\\
17.13328590138	0\\
17.13331513872	0\\
17.13334437606	0\\
17.1333736134	0\\
17.13340285074	0\\
17.13343208808	0\\
17.13346132542	0\\
17.13349056276	0\\
17.1335198001	0\\
17.13354903744	0\\
17.13357827478	0\\
17.13360751212	0\\
17.13363674946	0\\
17.1336659868	0\\
17.13369522414	0\\
17.13372446148	0\\
17.13375369882	0\\
17.13378293616	0\\
17.1338121735	0\\
17.13384141084	0\\
17.13387064818	0\\
17.13389988552	0\\
17.13392912286	0\\
17.1339583602	0\\
17.13398759754	0\\
17.13401683488	0\\
17.13404607222	0\\
17.13407530956	0\\
17.1341045469	0\\
17.13413378424	0\\
17.13416302158	0\\
17.13419225892	0\\
17.13422149626	0\\
17.1342507336	0\\
17.13427997094	0\\
17.13430920828	0\\
17.13433844562	0\\
17.13436768296	0\\
17.1343969203	0\\
17.13442615764	0\\
17.13445539498	0\\
17.13448463232	0\\
17.13451386966	0\\
17.134543107	0\\
17.13457234434	0\\
17.13460158168	0\\
17.13463081902	0\\
17.13466005636	0\\
17.1346892937	0\\
17.13471853104	0\\
17.13474776838	0\\
17.13477700572	0\\
17.13480624306	0\\
17.1348354804	0\\
17.13486471774	0\\
17.13489395508	0\\
17.13492319242	0\\
17.13495242976	0\\
17.1349816671	0\\
17.13501090444	0\\
17.13504014178	0\\
17.13506937912	0\\
17.13509861646	0\\
17.1351278538	0\\
17.13515709114	0\\
17.13518632848	0\\
17.13521556582	0\\
17.13524480316	0\\
17.1352740405	0\\
17.13530327784	0\\
17.13533251518	0\\
17.13536175252	0\\
17.13539098986	0\\
17.1354202272	0\\
17.13544946454	0\\
17.13547870188	0\\
17.13550793922	0\\
17.13553717656	0\\
17.1355664139	0\\
17.13559565124	0\\
17.13562488858	0\\
17.13565412592	0\\
17.13568336326	0\\
17.1357126006	0\\
17.13574183794	0\\
17.13577107528	0\\
17.13580031262	0\\
17.13582954996	0\\
17.1358587873	0\\
17.13588802464	0\\
17.13591726198	0\\
17.13594649932	0\\
17.13597573666	0\\
17.136004974	0\\
17.13603421134	0\\
17.13606344868	0\\
17.13609268602	0\\
17.13612192336	0\\
17.1361511607	0\\
17.13618039804	0\\
17.13620963538	0\\
17.13623887272	0\\
17.13626811006	0\\
17.1362973474	0\\
17.13632658474	0\\
17.13635582208	0\\
17.13638505942	0\\
17.13641429676	0\\
17.1364435341	0\\
17.13647277144	0\\
17.13650200878	0\\
17.13653124612	0\\
17.13656048346	0\\
17.1365897208	0\\
17.13661895814	0\\
17.13664819548	0\\
17.13667743282	0\\
17.13670667016	0\\
17.1367359075	0\\
17.13676514484	0\\
17.13679438218	0\\
17.13682361952	0\\
17.13685285686	0\\
17.1368820942	0\\
17.13691133154	0\\
17.13694056888	0\\
17.13696980622	0\\
17.13699904356	0\\
17.1370282809	0\\
17.13705751824	0\\
17.13708675558	0\\
17.13711599292	0\\
17.13714523026	0\\
17.1371744676	0\\
17.13720370494	0\\
17.13723294228	0\\
17.13726217962	0\\
17.13729141696	0\\
17.1373206543	0\\
17.13734989164	0\\
17.13737912898	0\\
17.13740836632	0\\
17.13743760366	0\\
17.137466841	0\\
17.13749607834	0\\
17.13752531568	0\\
17.13755455302	0\\
17.13758379036	0\\
17.1376130277	0\\
17.13764226504	0\\
17.13767150238	0\\
17.13770073972	0\\
17.13772997706	0\\
17.1377592144	0\\
17.13778845174	0\\
17.13781768908	0\\
17.13784692642	0\\
17.13787616376	0\\
17.1379054011	0\\
17.13793463844	0\\
17.13796387578	0\\
17.13799311312	0\\
17.13802235046	0\\
17.1380515878	0\\
17.13808082514	0\\
17.13811006248	0\\
17.13813929982	0\\
17.13816853716	0\\
17.1381977745	0\\
17.13822701184	0\\
17.13825624918	0\\
17.13828548652	0\\
17.13831472386	0\\
17.1383439612	0\\
17.13837319854	0\\
17.13840243588	0\\
17.13843167322	0\\
17.13846091056	0\\
17.1384901479	0\\
17.13851938524	0\\
17.13854862258	0\\
17.13857785992	0\\
17.13860709726	0\\
17.1386363346	0\\
17.13866557194	0\\
17.13869480928	0\\
17.13872404662	0\\
17.13875328396	0\\
17.1387825213	0\\
17.13881175864	0\\
17.13884099598	0\\
17.13887023332	0\\
17.13889947066	0\\
17.138928708	0\\
17.13895794534	0\\
17.13898718268	0\\
17.13901642002	0\\
17.13904565736	0\\
17.1390748947	0\\
17.13910413204	0\\
17.13913336938	0\\
17.13916260672	0\\
17.13919184406	0\\
17.1392210814	0\\
17.13925031874	0\\
17.13927955608	0\\
17.13930879342	0\\
17.13933803076	0\\
17.1393672681	0\\
17.13939650544	0\\
17.13942574278	0\\
17.13945498012	0\\
17.13948421746	0\\
17.1395134548	0\\
17.13954269214	0\\
17.13957192948	0\\
17.13960116682	0\\
17.13963040416	0\\
17.1396596415	0\\
17.13968887884	0\\
17.13971811618	0\\
17.13974735352	0\\
17.13977659086	0\\
17.1398058282	0\\
17.13983506554	0\\
17.13986430288	0\\
17.13989354022	0\\
17.13992277756	0\\
17.1399520149	0\\
17.13998125224	0\\
17.14001048958	0\\
17.14003972692	0\\
17.14006896426	0\\
17.1400982016	0\\
17.14012743894	0\\
17.14015667628	0\\
17.14018591362	0\\
17.14021515096	0\\
17.1402443883	0\\
17.14027362564	0\\
17.14030286298	0\\
17.14033210032	0\\
17.14036133766	0\\
17.140390575	0\\
17.14041981234	0\\
17.14044904968	0\\
17.14047828702	0\\
17.14050752436	0\\
17.1405367617	0\\
17.14056599904	0\\
17.14059523638	0\\
17.14062447372	0\\
17.14065371106	0\\
17.1406829484	0\\
17.14071218574	0\\
17.14074142308	0\\
17.14077066042	0\\
17.14079989776	0\\
17.1408291351	0\\
17.14085837244	0\\
17.14088760978	0\\
17.14091684712	0\\
17.14094608446	0\\
17.1409753218	0\\
17.14100455914	0\\
17.14103379648	0\\
17.14106303382	0\\
17.14109227116	0\\
17.1411215085	0\\
17.14115074584	0\\
17.14117998318	0\\
17.14120922052	0\\
17.14123845786	0\\
17.1412676952	0\\
17.14129693254	0\\
17.14132616988	0\\
17.14135540722	0\\
17.14138464456	0\\
17.1414138819	0\\
17.14144311924	0\\
17.14147235658	0\\
17.14150159392	0\\
17.14153083126	0\\
17.1415600686	0\\
17.14158930594	0\\
17.14161854328	0\\
17.14164778062	0\\
17.14167701796	0\\
17.1417062553	0\\
17.14173549264	0\\
17.14176472998	0\\
17.14179396732	0\\
17.14182320466	0\\
17.141852442	0\\
17.14188167934	0\\
17.14191091668	0\\
17.14194015402	0\\
17.14196939136	0\\
17.1419986287	0\\
17.14202786604	0\\
17.14205710338	0\\
17.14208634072	0\\
17.14211557806	0\\
17.1421448154	0\\
17.14217405274	0\\
17.14220329008	0\\
17.14223252742	0\\
17.14226176476	0\\
17.1422910021	0\\
17.14232023944	0\\
17.14234947678	0\\
17.14237871412	0\\
17.14240795146	0\\
17.1424371888	0\\
17.14246642614	0\\
17.14249566348	0\\
17.14252490082	0\\
17.14255413816	0\\
17.1425833755	0\\
17.14261261284	0\\
17.14264185018	0\\
17.14267108752	0\\
17.14270032486	0\\
17.1427295622	0\\
17.14275879954	0\\
17.14278803688	0\\
17.14281727422	0\\
17.14284651156	0\\
17.1428757489	0\\
17.14290498624	0\\
17.14293422358	0\\
17.14296346092	0\\
17.14299269826	0\\
17.1430219356	0\\
17.14305117294	0\\
17.14308041028	0\\
17.14310964762	0\\
17.14313888496	0\\
17.1431681223	0\\
17.14319735964	0\\
17.14322659698	0\\
17.14325583432	0\\
17.14328507166	0\\
17.143314309	0\\
17.14334354634	0\\
17.14337278368	0\\
17.14340202102	0\\
17.14343125836	0\\
17.1434604957	0\\
17.14348973304	0\\
17.14351897038	0\\
17.14354820772	0\\
17.14357744506	0\\
17.1436066824	0\\
17.14363591974	0\\
17.14366515708	0\\
17.14369439442	0\\
17.14372363176	0\\
17.1437528691	0\\
17.14378210644	0\\
17.14381134378	0\\
17.14384058112	0\\
17.14386981846	0\\
17.1438990558	0\\
17.14392829314	0\\
17.14395753048	0\\
17.14398676782	0\\
17.14401600516	0\\
17.1440452425	0\\
17.14407447984	0\\
17.14410371718	0\\
17.14413295452	0\\
17.14416219186	0\\
17.1441914292	0\\
17.14422066654	0\\
17.14424990388	0\\
17.14427914122	0\\
17.14430837856	0\\
17.1443376159	0\\
17.14436685324	0\\
17.14439609058	0\\
17.14442532792	0\\
17.14445456526	0\\
17.1444838026	0\\
17.14451303994	0\\
17.14454227728	0\\
17.14457151462	0\\
17.14460075196	0\\
17.1446299893	0\\
17.14465922664	0\\
17.14468846398	0\\
17.14471770132	0\\
17.14474693866	0\\
17.144776176	0\\
17.14480541334	0\\
17.14483465068	0\\
17.14486388802	0\\
17.14489312536	0\\
17.1449223627	0\\
17.14495160004	0\\
17.14498083738	0\\
17.14501007472	0\\
17.14503931206	0\\
17.1450685494	0\\
17.14509778674	0\\
17.14512702408	0\\
17.14515626142	0\\
17.14518549876	0\\
17.1452147361	0\\
17.14524397344	0\\
17.14527321078	0\\
17.14530244812	0\\
17.14533168546	0\\
17.1453609228	0\\
17.14539016014	0\\
17.14541939748	0\\
17.14544863482	0\\
17.14547787216	0\\
17.1455071095	0\\
17.14553634684	0\\
17.14556558418	0\\
17.14559482152	0\\
17.14562405886	0\\
17.1456532962	0\\
17.14568253354	0\\
17.14571177088	0\\
17.14574100822	0\\
17.14577024556	0\\
17.1457994829	0\\
17.14582872024	0\\
17.14585795758	0\\
17.14588719492	0\\
17.14591643226	0\\
17.1459456696	0\\
17.14597490694	0\\
17.14600414428	0\\
17.14603338162	0\\
17.14606261896	0\\
17.1460918563	0\\
17.14612109364	0\\
17.14615033098	0\\
17.14617956832	0\\
17.14620880566	0\\
17.146238043	0\\
17.14626728034	0\\
17.14629651768	0\\
17.14632575502	0\\
17.14635499236	0\\
17.1463842297	0\\
17.14641346704	0\\
17.14644270438	0\\
17.14647194172	0\\
17.14650117906	0\\
17.1465304164	0\\
17.14655965374	0\\
17.14658889108	0\\
17.14661812842	0\\
17.14664736576	0\\
17.1466766031	0\\
17.14670584044	0\\
17.14673507778	0\\
17.14676431512	0\\
17.14679355246	0\\
17.1468227898	0\\
17.14685202714	0\\
17.14688126448	0\\
17.14691050182	0\\
17.14693973916	0\\
17.1469689765	0\\
17.14699821384	0\\
17.14702745118	0\\
17.14705668852	0\\
17.14708592586	0\\
17.1471151632	0\\
17.14714440054	0\\
17.14717363788	0\\
17.14720287522	0\\
17.14723211256	0\\
17.1472613499	0\\
17.14729058724	0\\
17.14731982458	0\\
17.14734906192	0\\
17.14737829926	0\\
17.1474075366	0\\
17.14743677394	0\\
17.14746601128	0\\
17.14749524862	0\\
17.14752448596	0\\
17.1475537233	0\\
17.14758296064	0\\
17.14761219798	0\\
17.14764143532	0\\
17.14767067266	0\\
17.14769991	0\\
17.14772914734	0\\
17.14775838468	0\\
17.14778762202	0\\
17.14781685936	0\\
17.1478460967	0\\
17.14787533404	0\\
17.14790457138	0\\
17.14793380872	0\\
17.14796304606	0\\
17.1479922834	0\\
17.14802152074	0\\
17.14805075808	0\\
17.14807999542	0\\
17.14810923276	0\\
17.1481384701	0\\
17.14816770744	0\\
17.14819694478	0\\
17.14822618212	0\\
17.14825541946	0\\
17.1482846568	0\\
17.14831389414	0\\
17.14834313148	0\\
17.14837236882	0\\
17.14840160616	0\\
17.1484308435	0\\
17.14846008084	0\\
17.14848931818	0\\
17.14851855552	0\\
17.14854779286	0\\
17.1485770302	0\\
17.14860626754	0\\
17.14863550488	0\\
17.14866474222	0\\
17.14869397956	0\\
17.1487232169	0\\
17.14875245424	0\\
17.14878169158	0\\
17.14881092892	0\\
17.14884016626	0\\
17.1488694036	0\\
17.14889864094	0\\
17.14892787828	0\\
17.14895711562	0\\
17.14898635296	0\\
17.1490155903	0\\
17.14904482764	0\\
17.14907406498	0\\
17.14910330232	0\\
17.14913253966	0\\
17.149161777	0\\
17.14919101434	0\\
17.14922025168	0\\
17.14924948902	0\\
17.14927872636	0\\
17.1493079637	0\\
17.14933720104	0\\
17.14936643838	0\\
17.14939567572	0\\
17.14942491306	0\\
17.1494541504	0\\
17.14948338774	0\\
17.14951262508	0\\
17.14954186242	0\\
17.14957109976	0\\
17.1496003371	0\\
17.14962957444	0\\
17.14965881178	0\\
17.14968804912	0\\
17.14971728646	0\\
17.1497465238	0\\
17.14977576114	0\\
17.14980499848	0\\
17.14983423582	0\\
17.14986347316	0\\
17.1498927105	0\\
17.14992194784	0\\
17.14995118518	0\\
17.14998042252	0\\
17.15000965986	0\\
17.1500388972	0\\
17.15006813454	0\\
17.15009737188	0\\
17.15012660922	0\\
17.15015584656	0\\
17.1501850839	0\\
17.15021432124	0\\
17.15024355858	0\\
17.15027279592	0\\
17.15030203326	0\\
17.1503312706	0\\
17.15036050794	0\\
17.15038974528	0\\
17.15041898262	0\\
17.15044821996	0\\
17.1504774573	0\\
17.15050669464	0\\
17.15053593198	0\\
17.15056516932	0\\
17.15059440666	0\\
17.150623644	0\\
17.15065288134	0\\
17.15068211868	0\\
17.15071135602	0\\
17.15074059336	0\\
17.1507698307	0\\
17.15079906804	0\\
17.15082830538	0\\
17.15085754272	0\\
17.15088678006	0\\
17.1509160174	0\\
17.15094525474	0\\
17.15097449208	0\\
17.15100372942	0\\
17.15103296676	0\\
17.1510622041	0\\
17.15109144144	0\\
17.15112067878	0\\
17.15114991612	0\\
17.15117915346	0\\
17.1512083908	0\\
17.15123762814	0\\
17.15126686548	0\\
17.15129610282	0\\
17.15132534016	0\\
17.1513545775	0\\
17.15138381484	0\\
17.15141305218	0\\
17.15144228952	0\\
17.15147152686	0\\
17.1515007642	0\\
17.15153000154	0\\
17.15155923888	0\\
17.15158847622	0\\
17.15161771356	0\\
17.1516469509	0\\
17.15167618824	0\\
17.15170542558	0\\
17.15173466292	0\\
17.15176390026	0\\
17.1517931376	0\\
17.15182237494	0\\
17.15185161228	0\\
17.15188084962	0\\
17.15191008696	0\\
17.1519393243	0\\
17.15196856164	0\\
17.15199779898	0\\
17.15202703632	0\\
17.15205627366	0\\
17.152085511	0\\
17.15211474834	0\\
17.15214398568	0\\
17.15217322302	0\\
17.15220246036	0\\
17.1522316977	0\\
17.15226093504	0\\
17.15229017238	0\\
17.15231940972	0\\
17.15234864706	0\\
17.1523778844	0\\
17.15240712174	0\\
17.15243635908	0\\
17.15246559642	0\\
17.15249483376	0\\
17.1525240711	0\\
17.15255330844	0\\
17.15258254578	0\\
17.15261178312	0\\
17.15264102046	0\\
17.1526702578	0\\
17.15269949514	0\\
17.15272873248	0\\
17.15275796982	0\\
17.15278720716	0\\
17.1528164445	0\\
17.15284568184	0\\
17.15287491918	0\\
17.15290415652	0\\
17.15293339386	0\\
17.1529626312	0\\
17.15299186854	0\\
17.15302110588	0\\
17.15305034322	0\\
17.15307958056	0\\
17.1531088179	0\\
17.15313805524	0\\
17.15316729258	0\\
17.15319652992	0\\
17.15322576726	0\\
17.1532550046	0\\
17.15328424194	0\\
17.15331347928	0\\
17.15334271662	0\\
17.15337195396	0\\
17.1534011913	0\\
17.15343042864	0\\
17.15345966598	0\\
17.15348890332	0\\
17.15351814066	0\\
17.153547378	0\\
17.15357661534	0\\
17.15360585268	0\\
17.15363509002	0\\
17.15366432736	0\\
17.1536935647	0\\
17.15372280204	0\\
17.15375203938	0\\
17.15378127672	0\\
17.15381051406	0\\
17.1538397514	0\\
17.15386898874	0\\
17.15389822608	0\\
17.15392746342	0\\
17.15395670076	0\\
17.1539859381	0\\
17.15401517544	0\\
17.15404441278	0\\
17.15407365012	0\\
17.15410288746	0\\
17.1541321248	0\\
17.15416136214	0\\
17.15419059948	0\\
17.15421983682	0\\
17.15424907416	0\\
17.1542783115	0\\
17.15430754884	0\\
17.15433678618	0\\
17.15436602352	0\\
17.15439526086	0\\
17.1544244982	0\\
17.15445373554	0\\
17.15448297288	0\\
17.15451221022	0\\
17.15454144756	0\\
17.1545706849	0\\
17.15459992224	0\\
17.15462915958	0\\
17.15465839692	0\\
17.15468763426	0\\
17.1547168716	0\\
17.15474610894	0\\
17.15477534628	0\\
17.15480458362	0\\
17.15483382096	0\\
17.1548630583	0\\
17.15489229564	0\\
17.15492153298	0\\
17.15495077032	0\\
17.15498000766	0\\
17.155009245	0\\
17.15503848234	0\\
17.15506771968	0\\
17.15509695702	0\\
17.15512619436	0\\
17.1551554317	0\\
17.15518466904	0\\
17.15521390638	0\\
17.15524314372	0\\
17.15527238106	0\\
17.1553016184	0\\
17.15533085574	0\\
17.15536009308	0\\
17.15538933042	0\\
17.15541856776	0\\
17.1554478051	0\\
17.15547704244	0\\
17.15550627978	0\\
17.15553551712	0\\
17.15556475446	0\\
17.1555939918	0\\
17.15562322914	0\\
17.15565246648	0\\
17.15568170382	0\\
17.15571094116	0\\
17.1557401785	0\\
17.15576941584	0\\
17.15579865318	0\\
17.15582789052	0\\
17.15585712786	0\\
17.1558863652	0\\
17.15591560254	0\\
17.15594483988	0\\
17.15597407722	0\\
17.15600331456	0\\
17.1560325519	0\\
17.15606178924	0\\
17.15609102658	0\\
17.15612026392	0\\
17.15614950126	0\\
17.1561787386	0\\
17.15620797594	0\\
17.15623721328	0\\
17.15626645062	0\\
17.15629568796	0\\
17.1563249253	0\\
17.15635416264	0\\
17.15638339998	0\\
17.15641263732	0\\
17.15644187466	0\\
17.156471112	0\\
17.15650034934	0\\
17.15652958668	0\\
17.15655882402	0\\
17.15658806136	0\\
17.1566172987	0\\
17.15664653604	0\\
17.15667577338	0\\
17.15670501072	0\\
17.15673424806	0\\
17.1567634854	0\\
17.15679272274	0\\
17.15682196008	0\\
17.15685119742	0\\
17.15688043476	0\\
17.1569096721	0\\
17.15693890944	0\\
17.15696814678	0\\
17.15699738412	0\\
17.15702662146	0\\
17.1570558588	0\\
17.15708509614	0\\
17.15711433348	0\\
17.15714357082	0\\
17.15717280816	0\\
17.1572020455	0\\
17.15723128284	0\\
17.15726052018	0\\
17.15728975752	0\\
17.15731899486	0\\
17.1573482322	0\\
17.15737746954	0\\
17.15740670688	0\\
17.15743594422	0\\
17.15746518156	0\\
17.1574944189	0\\
17.15752365624	0\\
17.15755289358	0\\
17.15758213092	0\\
17.15761136826	0\\
17.1576406056	0\\
17.15766984294	0\\
17.15769908028	0\\
17.15772831762	0\\
17.15775755496	0\\
17.1577867923	0\\
17.15781602964	0\\
17.15784526698	0\\
17.15787450432	0\\
17.15790374166	0\\
17.157932979	0\\
17.15796221634	0\\
17.15799145368	0\\
17.15802069102	0\\
17.15804992836	0\\
17.1580791657	0\\
17.15810840304	0\\
17.15813764038	0\\
17.15816687772	0\\
17.15819611506	0\\
17.1582253524	0\\
17.15825458974	0\\
17.15828382708	0\\
17.15831306442	0\\
17.15834230176	0\\
17.1583715391	0\\
17.15840077644	0\\
17.15843001378	0\\
17.15845925112	0\\
17.15848848846	0\\
17.1585177258	0\\
17.15854696314	0\\
17.15857620048	0\\
17.15860543782	0\\
17.15863467516	0\\
17.1586639125	0\\
17.15869314984	0\\
17.15872238718	0\\
17.15875162452	0\\
17.15878086186	0\\
17.1588100992	0\\
17.15883933654	0\\
17.15886857388	0\\
17.15889781122	0\\
17.15892704856	0\\
17.1589562859	0\\
17.15898552324	0\\
17.15901476058	0\\
17.15904399792	0\\
17.15907323526	0\\
17.1591024726	0\\
17.15913170994	0\\
17.15916094728	0\\
17.15919018462	0\\
17.15921942196	0\\
17.1592486593	0\\
17.15927789664	0\\
17.15930713398	0\\
17.15933637132	0\\
17.15936560866	0\\
17.159394846	0\\
17.15942408334	0\\
17.15945332068	0\\
17.15948255802	0\\
17.15951179536	0\\
17.1595410327	0\\
17.15957027004	0\\
17.15959950738	0\\
17.15962874472	0\\
17.15965798206	0\\
17.1596872194	0\\
17.15971645674	0\\
17.15974569408	0\\
17.15977493142	0\\
17.15980416876	0\\
17.1598334061	0\\
17.15986264344	0\\
17.15989188078	0\\
17.15992111812	0\\
17.15995035546	0\\
17.1599795928	0\\
17.16000883014	0\\
17.16003806748	0\\
17.16006730482	0\\
17.16009654216	0\\
17.1601257795	0\\
17.16015501684	0\\
17.16018425418	0\\
17.16021349152	0\\
17.16024272886	0\\
17.1602719662	0\\
17.16030120354	0\\
17.16033044088	0\\
17.16035967822	0\\
17.16038891556	0\\
17.1604181529	0\\
17.16044739024	0\\
17.16047662758	0\\
17.16050586492	0\\
17.16053510226	0\\
17.1605643396	0\\
17.16059357694	0\\
17.16062281428	0\\
17.16065205162	0\\
17.16068128896	0\\
17.1607105263	0\\
17.16073976364	0\\
17.16076900098	0\\
17.16079823832	0\\
17.16082747566	0\\
17.160856713	0\\
17.16088595034	0\\
17.16091518768	0\\
17.16094442502	0\\
17.16097366236	0\\
17.1610028997	0\\
17.16103213704	0\\
17.16106137438	0\\
17.16109061172	0\\
17.16111984906	0\\
17.1611490864	0\\
17.16117832374	0\\
17.16120756108	0\\
17.16123679842	0\\
17.16126603576	0\\
17.1612952731	0\\
17.16132451044	0\\
17.16135374778	0\\
17.16138298512	0\\
17.16141222246	0\\
17.1614414598	0\\
17.16147069714	0\\
17.16149993448	0\\
17.16152917182	0\\
17.16155840916	0\\
17.1615876465	0\\
17.16161688384	0\\
17.16164612118	0\\
17.16167535852	0\\
17.16170459586	0\\
17.1617338332	0\\
17.16176307054	0\\
17.16179230788	0\\
17.16182154522	0\\
17.16185078256	0\\
17.1618800199	0\\
17.16190925724	0\\
17.16193849458	0\\
17.16196773192	0\\
17.16199696926	0\\
17.1620262066	0\\
17.16205544394	0\\
17.16208468128	0\\
17.16211391862	0\\
17.16214315596	0\\
17.1621723933	0\\
17.16220163064	0\\
17.16223086798	0\\
17.16226010532	0\\
17.16228934266	0\\
17.16231858	0\\
17.16234781734	0\\
17.16237705468	0\\
17.16240629202	0\\
17.16243552936	0\\
17.1624647667	0\\
17.16249400404	0\\
17.16252324138	0\\
17.16255247872	0\\
17.16258171606	0\\
17.1626109534	0\\
17.16264019074	0\\
17.16266942808	0\\
17.16269866542	0\\
17.16272790276	0\\
17.1627571401	0\\
17.16278637744	0\\
17.16281561478	0\\
17.16284485212	0\\
17.16287408946	0\\
17.1629033268	0\\
17.16293256414	0\\
17.16296180148	0\\
17.16299103882	0\\
17.16302027616	0\\
17.1630495135	0\\
17.16307875084	0\\
17.16310798818	0\\
17.16313722552	0\\
17.16316646286	0\\
17.1631957002	0\\
17.16322493754	0\\
17.16325417488	0\\
17.16328341222	0\\
17.16331264956	0\\
17.1633418869	0\\
17.16337112424	0\\
17.16340036158	0\\
17.16342959892	0\\
17.16345883626	0\\
17.1634880736	0\\
17.16351731094	0\\
17.16354654828	0\\
17.16357578562	0\\
17.16360502296	0\\
17.1636342603	0\\
17.16366349764	0\\
17.16369273498	0\\
17.16372197232	0\\
17.16375120966	0\\
17.163780447	0\\
17.16380968434	0\\
17.16383892168	0\\
17.16386815902	0\\
17.16389739636	0\\
17.1639266337	0\\
17.16395587104	0\\
17.16398510838	0\\
17.16401434572	0\\
17.16404358306	0\\
17.1640728204	0\\
17.16410205774	0\\
17.16413129508	0\\
17.16416053242	0\\
17.16418976976	0\\
17.1642190071	0\\
17.16424824444	0\\
17.16427748178	0\\
17.16430671912	0\\
17.16433595646	0\\
17.1643651938	0\\
17.16439443114	0\\
17.16442366848	0\\
17.16445290582	0\\
17.16448214316	0\\
17.1645113805	0\\
17.16454061784	0\\
17.16456985518	0\\
17.16459909252	0\\
17.16462832986	0\\
17.1646575672	0\\
17.16468680454	0\\
17.16471604188	0\\
17.16474527922	0\\
17.16477451656	0\\
17.1648037539	0\\
17.16483299124	0\\
17.16486222858	0\\
17.16489146592	0\\
17.16492070326	0\\
17.1649499406	0\\
17.16497917794	0\\
17.16500841528	0\\
17.16503765262	0\\
17.16506688996	0\\
17.1650961273	0\\
17.16512536464	0\\
17.16515460198	0\\
17.16518383932	0\\
17.16521307666	0\\
17.165242314	0\\
17.16527155134	0\\
17.16530078868	0\\
17.16533002602	0\\
17.16535926336	0\\
17.1653885007	0\\
17.16541773804	0\\
17.16544697538	0\\
17.16547621272	0\\
17.16550545006	0\\
17.1655346874	0\\
17.16556392474	0\\
17.16559316208	0\\
17.16562239942	0\\
17.16565163676	0\\
17.1656808741	0\\
17.16571011144	0\\
17.16573934878	0\\
17.16576858612	0\\
17.16579782346	0\\
17.1658270608	0\\
17.16585629814	0\\
17.16588553548	0\\
17.16591477282	0\\
17.16594401016	0\\
17.1659732475	0\\
17.16600248484	0\\
17.16603172218	0\\
17.16606095952	0\\
17.16609019686	0\\
17.1661194342	0\\
17.16614867154	0\\
17.16617790888	0\\
17.16620714622	0\\
17.16623638356	0\\
17.1662656209	0\\
17.16629485824	0\\
17.16632409558	0\\
17.16635333292	0\\
17.16638257026	0\\
17.1664118076	0\\
17.16644104494	0\\
17.16647028228	0\\
17.16649951962	0\\
17.16652875696	0\\
17.1665579943	0\\
17.16658723164	0\\
17.16661646898	0\\
17.16664570632	0\\
17.16667494366	0\\
17.166704181	0\\
17.16673341834	0\\
17.16676265568	0\\
17.16679189302	0\\
17.16682113036	0\\
17.1668503677	0\\
17.16687960504	0\\
17.16690884238	0\\
17.16693807972	0\\
17.16696731706	0\\
17.1669965544	0\\
17.16702579174	0\\
17.16705502908	0\\
17.16708426642	0\\
17.16711350376	0\\
17.1671427411	0\\
17.16717197844	0\\
17.16720121578	0\\
17.16723045312	0\\
17.16725969046	0\\
17.1672889278	0\\
17.16731816514	0\\
17.16734740248	0\\
17.16737663982	0\\
17.16740587716	0\\
17.1674351145	0\\
17.16746435184	0\\
17.16749358918	0\\
17.16752282652	0\\
17.16755206386	0\\
17.1675813012	0\\
17.16761053854	0\\
17.16763977588	0\\
17.16766901322	0\\
17.16769825056	0\\
17.1677274879	0\\
17.16775672524	0\\
17.16778596258	0\\
17.16781519992	0\\
17.16784443726	0\\
17.1678736746	0\\
17.16790291194	0\\
17.16793214928	0\\
17.16796138662	0\\
17.16799062396	0\\
17.1680198613	0\\
17.16804909864	0\\
17.16807833598	0\\
17.16810757332	0\\
17.16813681066	0\\
17.168166048	0\\
17.16819528534	0\\
17.16822452268	0\\
17.16825376002	0\\
17.16828299736	0\\
17.1683122347	0\\
17.16834147204	0\\
17.16837070938	0\\
17.16839994672	0\\
17.16842918406	0\\
17.1684584214	0\\
17.16848765874	0\\
17.16851689608	0\\
17.16854613342	0\\
17.16857537076	0\\
17.1686046081	0\\
17.16863384544	0\\
17.16866308278	0\\
17.16869232012	0\\
17.16872155746	0\\
17.1687507948	0\\
17.16878003214	0\\
17.16880926948	0\\
17.16883850682	0\\
17.16886774416	0\\
17.1688969815	0\\
17.16892621884	0\\
17.16895545618	0\\
17.16898469352	0\\
17.16901393086	0\\
17.1690431682	0\\
17.16907240554	0\\
17.16910164288	0\\
17.16913088022	0\\
17.16916011756	0\\
17.1691893549	0\\
17.16921859224	0\\
17.16924782958	0\\
17.16927706692	0\\
17.16930630426	0\\
17.1693355416	0\\
17.16936477894	0\\
17.16939401628	0\\
17.16942325362	0\\
17.16945249096	0\\
17.1694817283	0\\
17.16951096564	0\\
17.16954020298	0\\
17.16956944032	0\\
17.16959867766	0\\
17.169627915	0\\
17.16965715234	0\\
17.16968638968	0\\
17.16971562702	0\\
17.16974486436	0\\
17.1697741017	0\\
17.16980333904	0\\
17.16983257638	0\\
17.16986181372	0\\
17.16989105106	0\\
17.1699202884	0\\
17.16994952574	0\\
17.16997876308	0\\
17.17000800042	0\\
17.17003723776	0\\
17.1700664751	0\\
17.17009571244	0\\
17.17012494978	0\\
17.17015418712	0\\
17.17018342446	0\\
17.1702126618	0\\
17.17024189914	0\\
17.17027113648	0\\
17.17030037382	0\\
17.17032961116	0\\
17.1703588485	0\\
17.17038808584	0\\
17.17041732318	0\\
17.17044656052	0\\
17.17047579786	0\\
17.1705050352	0\\
17.17053427254	0\\
17.17056350988	0\\
17.17059274722	0\\
17.17062198456	0\\
17.1706512219	0\\
17.17068045924	0\\
17.17070969658	0\\
17.17073893392	0\\
17.17076817126	0\\
17.1707974086	0\\
17.17082664594	0\\
17.17085588328	0\\
17.17088512062	0\\
17.17091435796	0\\
17.1709435953	0\\
17.17097283264	0\\
17.17100206998	0\\
17.17103130732	0\\
17.17106054466	0\\
17.171089782	0\\
17.17111901934	0\\
17.17114825668	0\\
17.17117749402	0\\
17.17120673136	0\\
17.1712359687	0\\
17.17126520604	0\\
17.17129444338	0\\
17.17132368072	0\\
17.17135291806	0\\
17.1713821554	0\\
17.17141139274	0\\
17.17144063008	0\\
17.17146986742	0\\
17.17149910476	0\\
17.1715283421	0\\
17.17155757944	0\\
17.17158681678	0\\
17.17161605412	0\\
17.17164529146	0\\
17.1716745288	0\\
17.17170376614	0\\
17.17173300348	0\\
17.17176224082	0\\
17.17179147816	0\\
17.1718207155	0\\
17.17184995284	0\\
17.17187919018	0\\
17.17190842752	0\\
17.17193766486	0\\
17.1719669022	0\\
17.17199613954	0\\
17.17202537688	0\\
17.17205461422	0\\
17.17208385156	0\\
17.1721130889	0\\
17.17214232624	0\\
17.17217156358	0\\
17.17220080092	0\\
17.17223003826	0\\
17.1722592756	0\\
17.17228851294	0\\
17.17231775028	0\\
17.17234698762	0\\
17.17237622496	0\\
17.1724054623	0\\
17.17243469964	0\\
17.17246393698	0\\
17.17249317432	0\\
17.17252241166	0\\
17.172551649	0\\
17.17258088634	0\\
17.17261012368	0\\
17.17263936102	0\\
17.17266859836	0\\
17.1726978357	0\\
17.17272707304	0\\
17.17275631038	0\\
17.17278554772	0\\
17.17281478506	0\\
17.1728440224	0\\
17.17287325974	0\\
17.17290249708	0\\
17.17293173442	0\\
17.17296097176	0\\
17.1729902091	0\\
17.17301944644	0\\
17.17304868378	0\\
17.17307792112	0\\
17.17310715846	0\\
17.1731363958	0\\
17.17316563314	0\\
17.17319487048	0\\
17.17322410782	0\\
17.17325334516	0\\
17.1732825825	0\\
17.17331181984	0\\
17.17334105718	0\\
17.17337029452	0\\
17.17339953186	0\\
17.1734287692	0\\
17.17345800654	0\\
17.17348724388	0\\
17.17351648122	0\\
17.17354571856	0\\
17.1735749559	0\\
17.17360419324	0\\
17.17363343058	0\\
17.17366266792	0\\
17.17369190526	0\\
17.1737211426	0\\
17.17375037994	0\\
17.17377961728	0\\
17.17380885462	0\\
17.17383809196	0\\
17.1738673293	0\\
17.17389656664	0\\
17.17392580398	0\\
17.17395504132	0\\
17.17398427866	0\\
17.174013516	0\\
17.17404275334	0\\
17.17407199068	0\\
17.17410122802	0\\
17.17413046536	0\\
17.1741597027	0\\
17.17418894004	0\\
17.17421817738	0\\
17.17424741472	0\\
17.17427665206	0\\
17.1743058894	0\\
17.17433512674	0\\
17.17436436408	0\\
17.17439360142	0\\
17.17442283876	0\\
17.1744520761	0\\
17.17448131344	0\\
17.17451055078	0\\
17.17453978812	0\\
17.17456902546	0\\
17.1745982628	0\\
17.17462750014	0\\
17.17465673748	0\\
17.17468597482	0\\
17.17471521216	0\\
17.1747444495	0\\
17.17477368684	0\\
17.17480292418	0\\
17.17483216152	0\\
17.17486139886	0\\
17.1748906362	0\\
17.17491987354	0\\
17.17494911088	0\\
17.17497834822	0\\
17.17500758556	0\\
17.1750368229	0\\
17.17506606024	0\\
17.17509529758	0\\
17.17512453492	0\\
17.17515377226	0\\
17.1751830096	0\\
17.17521224694	0\\
17.17524148428	0\\
17.17527072162	0\\
17.17529995896	0\\
17.1753291963	0\\
17.17535843364	0\\
17.17538767098	0\\
17.17541690832	0\\
17.17544614566	0\\
17.175475383	0\\
17.17550462034	0\\
17.17553385768	0\\
17.17556309502	0\\
17.17559233236	0\\
17.1756215697	0\\
17.17565080704	0\\
17.17568004438	0\\
17.17570928172	0\\
17.17573851906	0\\
17.1757677564	0\\
17.17579699374	0\\
17.17582623108	0\\
17.17585546842	0\\
17.17588470576	0\\
17.1759139431	0\\
17.17594318044	0\\
17.17597241778	0\\
17.17600165512	0\\
17.17603089246	0\\
17.1760601298	0\\
17.17608936714	0\\
17.17611860448	0\\
17.17614784182	0\\
17.17617707916	0\\
17.1762063165	0\\
17.17623555384	0\\
17.17626479118	0\\
17.17629402852	0\\
17.17632326586	0\\
17.1763525032	0\\
17.17638174054	0\\
17.17641097788	0\\
17.17644021522	0\\
17.17646945256	0\\
17.1764986899	0\\
17.17652792724	0\\
17.17655716458	0\\
17.17658640192	0\\
17.17661563926	0\\
17.1766448766	0\\
17.17667411394	0\\
17.17670335128	0\\
17.17673258862	0\\
17.17676182596	0\\
17.1767910633	0\\
17.17682030064	0\\
17.17684953798	0\\
17.17687877532	0\\
17.17690801266	0\\
17.17693725	0\\
17.17696648734	0\\
17.17699572468	0\\
17.17702496202	0\\
17.17705419936	0\\
17.1770834367	0\\
17.17711267404	0\\
17.17714191138	0\\
17.17717114872	0\\
17.17720038606	0\\
17.1772296234	0\\
17.17725886074	0\\
17.17728809808	0\\
17.17731733542	0\\
17.17734657276	0\\
17.1773758101	0\\
17.17740504744	0\\
17.17743428478	0\\
17.17746352212	0\\
17.17749275946	0\\
17.1775219968	0\\
17.17755123414	0\\
17.17758047148	0\\
17.17760970882	0\\
17.17763894616	0\\
17.1776681835	0\\
17.17769742084	0\\
17.17772665818	0\\
17.17775589552	0\\
17.17778513286	0\\
17.1778143702	0\\
17.17784360754	0\\
17.17787284488	0\\
17.17790208222	0\\
17.17793131956	0\\
17.1779605569	0\\
17.17798979424	0\\
17.17801903158	0\\
17.17804826892	0\\
17.17807750626	0\\
17.1781067436	0\\
17.17813598094	0\\
17.17816521828	0\\
17.17819445562	0\\
17.17822369296	0\\
17.1782529303	0\\
17.17828216764	0\\
17.17831140498	0\\
17.17834064232	0\\
17.17836987966	0\\
17.178399117	0\\
17.17842835434	0\\
17.17845759168	0\\
17.17848682902	0\\
17.17851606636	0\\
17.1785453037	0\\
17.17857454104	0\\
17.17860377838	0\\
17.17863301572	0\\
17.17866225306	0\\
17.1786914904	0\\
17.17872072774	0\\
17.17874996508	0\\
17.17877920242	0\\
17.17880843976	0\\
17.1788376771	0\\
17.17886691444	0\\
17.17889615178	0\\
17.17892538912	0\\
17.17895462646	0\\
17.1789838638	0\\
17.17901310114	0\\
17.17904233848	0\\
17.17907157582	0\\
17.17910081316	0\\
17.1791300505	0\\
17.17915928784	0\\
17.17918852518	0\\
17.17921776252	0\\
17.17924699986	0\\
17.1792762372	0\\
17.17930547454	0\\
17.17933471188	0\\
17.17936394922	0\\
17.17939318656	0\\
17.1794224239	0\\
17.17945166124	0\\
17.17948089858	0\\
17.17951013592	0\\
17.17953937326	0\\
17.1795686106	0\\
17.17959784794	0\\
17.17962708528	0\\
17.17965632262	0\\
17.17968555996	0\\
17.1797147973	0\\
17.17974403464	0\\
17.17977327198	0\\
17.17980250932	0\\
17.17983174666	0\\
17.179860984	0\\
17.17989022134	0\\
17.17991945868	0\\
17.17994869602	0\\
17.17997793336	0\\
17.1800071707	0\\
17.18003640804	0\\
17.18006564538	0\\
17.18009488272	0\\
17.18012412006	0\\
17.1801533574	0\\
17.18018259474	0\\
17.18021183208	0\\
17.18024106942	0\\
17.18027030676	0\\
17.1802995441	0\\
17.18032878144	0\\
17.18035801878	0\\
17.18038725612	0\\
17.18041649346	0\\
17.1804457308	0\\
17.18047496814	0\\
17.18050420548	0\\
17.18053344282	0\\
17.18056268016	0\\
17.1805919175	0\\
17.18062115484	0\\
17.18065039218	0\\
17.18067962952	0\\
17.18070886686	0\\
17.1807381042	0\\
17.18076734154	0\\
17.18079657888	0\\
17.18082581622	0\\
17.18085505356	0\\
17.1808842909	0\\
17.18091352824	0\\
17.18094276558	0\\
17.18097200292	0\\
17.18100124026	0\\
17.1810304776	0\\
17.18105971494	0\\
17.18108895228	0\\
17.18111818962	0\\
17.18114742696	0\\
17.1811766643	0\\
17.18120590164	0\\
17.18123513898	0\\
17.18126437632	0\\
17.18129361366	0\\
17.181322851	0\\
17.18135208834	0\\
17.18138132568	0\\
17.18141056302	0\\
17.18143980036	0\\
17.1814690377	0\\
17.18149827504	0\\
17.18152751238	0\\
17.18155674972	0\\
17.18158598706	0\\
17.1816152244	0\\
17.18164446174	0\\
17.18167369908	0\\
17.18170293642	0\\
17.18173217376	0\\
17.1817614111	0\\
17.18179064844	0\\
17.18181988578	0\\
17.18184912312	0\\
17.18187836046	0\\
17.1819075978	0\\
17.18193683514	0\\
17.18196607248	0\\
17.18199530982	0\\
17.18202454716	0\\
17.1820537845	0\\
17.18208302184	0\\
17.18211225918	0\\
17.18214149652	0\\
17.18217073386	0\\
17.1821999712	0\\
17.18222920854	0\\
17.18225844588	0\\
17.18228768322	0\\
17.18231692056	0\\
17.1823461579	0\\
17.18237539524	0\\
17.18240463258	0\\
17.18243386992	0\\
17.18246310726	0\\
17.1824923446	0\\
17.18252158194	0\\
17.18255081928	0\\
17.18258005662	0\\
17.18260929396	0\\
17.1826385313	0\\
17.18266776864	0\\
17.18269700598	0\\
17.18272624332	0\\
17.18275548066	0\\
17.182784718	0\\
17.18281395534	0\\
17.18284319268	0\\
17.18287243002	0\\
17.18290166736	0\\
17.1829309047	0\\
17.18296014204	0\\
17.18298937938	0\\
17.18301861672	0\\
17.18304785406	0\\
17.1830770914	0\\
17.18310632874	0\\
17.18313556608	0\\
17.18316480342	0\\
17.18319404076	0\\
17.1832232781	0\\
17.18325251544	0\\
17.18328175278	0\\
17.18331099012	0\\
17.18334022746	0\\
17.1833694648	0\\
17.18339870214	0\\
17.18342793948	0\\
17.18345717682	0\\
17.18348641416	0\\
17.1835156515	0\\
17.18354488884	0\\
17.18357412618	0\\
17.18360336352	0\\
17.18363260086	0\\
17.1836618382	0\\
17.18369107554	0\\
17.18372031288	0\\
17.18374955022	0\\
17.18377878756	0\\
17.1838080249	0\\
17.18383726224	0\\
17.18386649958	0\\
17.18389573692	0\\
17.18392497426	0\\
17.1839542116	0\\
17.18398344894	0\\
17.18401268628	0\\
17.18404192362	0\\
17.18407116096	0\\
17.1841003983	0\\
17.18412963564	0\\
17.18415887298	0\\
17.18418811032	0\\
17.18421734766	0\\
17.184246585	0\\
17.18427582234	0\\
17.18430505968	0\\
17.18433429702	0\\
17.18436353436	0\\
17.1843927717	0\\
17.18442200904	0\\
17.18445124638	0\\
17.18448048372	0\\
17.18450972106	0\\
17.1845389584	0\\
17.18456819574	0\\
17.18459743308	0\\
17.18462667042	0\\
17.18465590776	0\\
17.1846851451	0\\
17.18471438244	0\\
17.18474361978	0\\
17.18477285712	0\\
17.18480209446	0\\
17.1848313318	0\\
17.18486056914	0\\
17.18488980648	0\\
17.18491904382	0\\
17.18494828116	0\\
17.1849775185	0\\
17.18500675584	0\\
17.18503599318	0\\
17.18506523052	0\\
17.18509446786	0\\
17.1851237052	0\\
17.18515294254	0\\
17.18518217988	0\\
17.18521141722	0\\
17.18524065456	0\\
17.1852698919	0\\
17.18529912924	0\\
17.18532836658	0\\
17.18535760392	0\\
17.18538684126	0\\
17.1854160786	0\\
17.18544531594	0\\
17.18547455328	0\\
17.18550379062	0\\
17.18553302796	0\\
17.1855622653	0\\
17.18559150264	0\\
17.18562073998	0\\
17.18564997732	0\\
17.18567921466	0\\
17.185708452	0\\
17.18573768934	0\\
17.18576692668	0\\
17.18579616402	0\\
17.18582540136	0\\
17.1858546387	0\\
17.18588387604	0\\
17.18591311338	0\\
17.18594235072	0\\
17.18597158806	0\\
17.1860008254	0\\
17.18603006274	0\\
17.18605930008	0\\
17.18608853742	0\\
17.18611777476	0\\
17.1861470121	0\\
17.18617624944	0\\
17.18620548678	0\\
17.18623472412	0\\
17.18626396146	0\\
17.1862931988	0\\
17.18632243614	0\\
17.18635167348	0\\
17.18638091082	0\\
17.18641014816	0\\
17.1864393855	0\\
17.18646862284	0\\
17.18649786018	0\\
17.18652709752	0\\
17.18655633486	0\\
17.1865855722	0\\
17.18661480954	0\\
17.18664404688	0\\
17.18667328422	0\\
17.18670252156	0\\
17.1867317589	0\\
17.18676099624	0\\
17.18679023358	0\\
17.18681947092	0\\
17.18684870826	0\\
17.1868779456	0\\
17.18690718294	0\\
17.18693642028	0\\
17.18696565762	0\\
17.18699489496	0\\
17.1870241323	0\\
17.18705336964	0\\
17.18708260698	0\\
17.18711184432	0\\
17.18714108166	0\\
17.187170319	0\\
17.18719955634	0\\
17.18722879368	0\\
17.18725803102	0\\
17.18728726836	0\\
17.1873165057	0\\
17.18734574304	0\\
17.18737498038	0\\
17.18740421772	0\\
17.18743345506	0\\
17.1874626924	0\\
17.18749192974	0\\
17.18752116708	0\\
17.18755040442	0\\
17.18757964176	0\\
17.1876088791	0\\
17.18763811644	0\\
17.18766735378	0\\
17.18769659112	0\\
17.18772582846	0\\
17.1877550658	0\\
17.18778430314	0\\
17.18781354048	0\\
17.18784277782	0\\
17.18787201516	0\\
17.1879012525	0\\
17.18793048984	0\\
17.18795972718	0\\
17.18798896452	0\\
17.18801820186	0\\
17.1880474392	0\\
17.18807667654	0\\
17.18810591388	0\\
17.18813515122	0\\
17.18816438856	0\\
17.1881936259	1.09228875803281\\
17.18822286324	0\\
17.18825210058	0\\
17.18828133792	0\\
17.18831057526	0\\
17.1883398126	0\\
17.18836904994	0\\
17.18839828728	0\\
17.18842752462	0\\
17.18845676196	0\\
17.1884859993	0\\
17.18851523664	0\\
17.18854447398	0\\
17.18857371132	0\\
17.18860294866	0\\
17.188632186	0\\
17.18866142334	0\\
17.18869066068	0\\
17.18871989802	0\\
17.18874913536	0\\
17.1887783727	0\\
17.18880761004	0\\
17.18883684738	0\\
17.18886608472	0\\
17.18889532206	0\\
17.1889245594	0\\
17.18895379674	0\\
17.18898303408	0\\
17.18901227142	0\\
17.18904150876	0\\
17.1890707461	0\\
17.18909998344	0\\
17.18912922078	0\\
17.18915845812	0\\
17.18918769546	0\\
17.1892169328	0\\
17.18924617014	0\\
17.18927540748	0\\
17.18930464482	0\\
17.18933388216	0\\
17.1893631195	0\\
17.18939235684	0\\
17.18942159418	0\\
17.18945083152	0\\
17.18948006886	0\\
17.1895093062	0\\
17.18953854354	0\\
17.18956778088	0\\
17.18959701822	0\\
17.18962625556	0\\
17.1896554929	0\\
17.18968473024	0\\
17.18971396758	0\\
17.18974320492	0\\
17.18977244226	0\\
17.1898016796	0\\
17.18983091694	0\\
17.18986015428	0\\
17.18988939162	0\\
17.18991862896	0\\
17.1899478663	0\\
17.18997710364	0\\
17.19000634098	0\\
17.19003557832	0\\
17.19006481566	0\\
17.190094053	0\\
17.19012329034	0\\
17.19015252768	0\\
17.19018176502	0\\
17.19021100236	0\\
17.1902402397	0\\
17.19026947704	0\\
17.19029871438	0\\
17.19032795172	0\\
17.19035718906	0\\
17.1903864264	0\\
17.19041566374	0\\
17.19044490108	0\\
17.19047413842	0\\
17.19050337576	0\\
17.1905326131	0\\
17.19056185044	0\\
17.19059108778	0\\
17.19062032512	0\\
17.19064956246	0\\
17.1906787998	0\\
17.19070803714	0\\
17.19073727448	0\\
17.19076651182	0\\
17.19079574916	0\\
17.1908249865	0\\
17.19085422384	0\\
17.19088346118	0\\
17.19091269852	0\\
17.19094193586	0\\
17.1909711732	0\\
17.19100041054	0\\
17.19102964788	0\\
17.19105888522	0\\
17.19108812256	0\\
17.1911173599	0\\
17.19114659724	0\\
17.19117583458	0\\
17.19120507192	0\\
17.19123430926	0\\
17.1912635466	0\\
17.19129278394	0\\
17.19132202128	0\\
17.19135125862	0\\
17.19138049596	0\\
17.1914097333	0\\
17.19143897064	0\\
17.19146820798	0\\
17.19149744532	0\\
17.19152668266	0\\
17.19155592	0\\
17.19158515734	0\\
17.19161439468	0\\
17.19164363202	0\\
17.19167286936	0\\
17.1917021067	0\\
17.19173134404	0\\
17.19176058138	0\\
17.19178981872	0\\
17.19181905606	0\\
17.1918482934	0\\
17.19187753074	0\\
17.19190676808	0\\
17.19193600542	0\\
17.19196524276	0\\
17.1919944801	0\\
17.19202371744	0\\
17.19205295478	0\\
17.19208219212	0\\
17.19211142946	0\\
17.1921406668	0\\
17.19216990414	0\\
17.19219914148	0\\
17.19222837882	0\\
17.19225761616	0\\
17.1922868535	0\\
17.19231609084	0\\
17.19234532818	0\\
17.19237456552	0\\
17.19240380286	0\\
17.1924330402	0\\
17.19246227754	0\\
17.19249151488	0\\
17.19252075222	0\\
17.19254998956	0\\
17.1925792269	0\\
17.19260846424	0\\
17.19263770158	0\\
17.19266693892	0\\
17.19269617626	0\\
17.1927254136	0\\
17.19275465094	0\\
17.19278388828	0\\
17.19281312562	0\\
17.19284236296	0\\
17.1928716003	0\\
17.19290083764	0\\
17.19293007498	0\\
17.19295931232	0\\
17.19298854966	0\\
17.193017787	0\\
17.19304702434	0\\
17.19307626168	0\\
17.19310549902	0\\
17.19313473636	0\\
17.1931639737	0\\
17.19319321104	0\\
17.19322244838	0\\
17.19325168572	0\\
17.19328092306	0\\
17.1933101604	0\\
17.19333939774	0\\
17.19336863508	0\\
17.19339787242	0\\
17.19342710976	0\\
17.1934563471	0\\
17.19348558444	0\\
17.19351482178	0\\
17.19354405912	0\\
17.19357329646	0\\
17.1936025338	0\\
17.19363177114	0\\
17.19366100848	0\\
17.19369024582	0\\
17.19371948316	0\\
17.1937487205	0\\
17.19377795784	0\\
17.19380719518	0\\
17.19383643252	0\\
17.19386566986	0\\
17.1938949072	0\\
17.19392414454	0\\
17.19395338188	0\\
17.19398261922	0\\
17.19401185656	0\\
17.1940410939	0\\
17.19407033124	0\\
17.19409956858	0\\
17.19412880592	0\\
17.19415804326	0\\
17.1941872806	0\\
17.19421651794	0\\
17.19424575528	0\\
17.19427499262	0\\
17.19430422996	0\\
17.1943334673	0\\
17.19436270464	0\\
17.19439194198	0\\
17.19442117932	0\\
17.19445041666	0\\
17.194479654	0\\
17.19450889134	0\\
17.19453812868	0\\
17.19456736602	0\\
17.19459660336	0\\
17.1946258407	0\\
17.19465507804	0\\
17.19468431538	0\\
17.19471355272	0\\
17.19474279006	0\\
17.1947720274	0\\
17.19480126474	0\\
17.19483050208	0\\
17.19485973942	0\\
17.19488897676	0\\
17.1949182141	0\\
17.19494745144	0\\
17.19497668878	0\\
17.19500592612	0\\
17.19503516346	0\\
17.1950644008	0\\
17.19509363814	0\\
17.19512287548	0\\
17.19515211282	0\\
17.19518135016	0\\
17.1952105875	0\\
17.19523982484	0\\
17.19526906218	0\\
17.19529829952	0\\
17.19532753686	0\\
17.1953567742	0\\
17.19538601154	0\\
17.19541524888	0\\
17.19544448622	0\\
17.19547372356	0\\
17.1955029609	0\\
17.19553219824	0\\
17.19556143558	0\\
17.19559067292	0\\
17.19561991026	0\\
17.1956491476	0\\
17.19567838494	0\\
17.19570762228	0\\
17.19573685962	0\\
17.19576609696	0\\
17.1957953343	0\\
17.19582457164	0\\
17.19585380898	0\\
17.19588304632	0\\
17.19591228366	0\\
17.195941521	0\\
17.19597075834	0\\
17.19599999568	0\\
17.19602923302	0\\
17.19605847036	0\\
17.1960877077	0\\
17.19611694504	0\\
17.19614618238	0\\
17.19617541972	0\\
17.19620465706	0\\
17.1962338944	0\\
17.19626313174	0\\
17.19629236908	0\\
17.19632160642	0\\
17.19635084376	0\\
17.1963800811	0\\
17.19640931844	0\\
17.19643855578	0\\
17.19646779312	0\\
17.19649703046	0\\
17.1965262678	0\\
17.19655550514	0\\
17.19658474248	0\\
17.19661397982	0\\
17.19664321716	0\\
17.1966724545	0\\
17.19670169184	0\\
17.19673092918	0\\
17.19676016652	0\\
17.19678940386	0\\
17.1968186412	0\\
17.19684787854	0\\
17.19687711588	0\\
17.19690635322	0\\
17.19693559056	0\\
17.1969648279	0\\
17.19699406524	0\\
17.19702330258	0\\
17.19705253992	0\\
17.19708177726	0\\
17.1971110146	0\\
17.19714025194	0\\
17.19716948928	0\\
17.19719872662	0\\
17.19722796396	0\\
17.1972572013	0\\
17.19728643864	0\\
17.19731567598	0\\
17.19734491332	0\\
17.19737415066	0\\
17.197403388	0\\
17.19743262534	0\\
17.19746186268	0\\
17.19749110002	0\\
17.19752033736	0\\
17.1975495747	0\\
17.19757881204	0\\
17.19760804938	0\\
17.19763728672	0\\
17.19766652406	0\\
17.1976957614	0\\
17.19772499874	0\\
17.19775423608	0\\
17.19778347342	0\\
17.19781271076	0\\
17.1978419481	0\\
17.19787118544	0\\
17.19790042278	0\\
17.19792966012	0\\
17.19795889746	0\\
17.1979881348	0\\
17.19801737214	0\\
17.19804660948	0\\
17.19807584682	0\\
17.19810508416	0\\
17.1981343215	0\\
17.19816355884	0\\
17.19819279618	0\\
17.19822203352	0\\
17.19825127086	0\\
17.1982805082	0\\
17.19830974554	0\\
17.19833898288	0\\
17.19836822022	0\\
17.19839745756	0\\
17.1984266949	0\\
17.19845593224	0\\
17.19848516958	0\\
17.19851440692	0\\
17.19854364426	0\\
17.1985728816	0\\
17.19860211894	0\\
17.19863135628	0\\
17.19866059362	0\\
17.19868983096	0\\
17.1987190683	0\\
17.19874830564	0\\
17.19877754298	0\\
17.19880678032	0\\
17.19883601766	0\\
17.198865255	0\\
17.19889449234	0\\
17.19892372968	0\\
17.19895296702	0\\
17.19898220436	0\\
17.1990114417	0\\
17.19904067904	0\\
17.19906991638	0\\
17.19909915372	0\\
17.19912839106	0\\
17.1991576284	0\\
17.19918686574	0\\
17.19921610308	0\\
17.19924534042	0\\
17.19927457776	0\\
17.1993038151	0\\
17.19933305244	0\\
17.19936228978	0\\
17.19939152712	0\\
17.19942076446	0\\
17.1994500018	0\\
17.19947923914	0\\
17.19950847648	0\\
17.19953771382	0\\
17.19956695116	0\\
17.1995961885	0\\
17.19962542584	0\\
17.19965466318	0\\
17.19968390052	0\\
17.19971313786	0\\
17.1997423752	0\\
17.19977161254	0\\
17.19980084988	0\\
17.19983008722	0\\
17.19985932456	0\\
17.1998885619	0\\
17.19991779924	0\\
17.19994703658	0\\
17.19997627392	0\\
17.20000551126	0\\
17.2000347486	0\\
17.20006398594	0\\
17.20009322328	0\\
17.20012246062	0\\
17.20015169796	0\\
17.2001809353	0\\
17.20021017264	0\\
17.20023940998	0\\
17.20026864732	0\\
17.20029788466	0\\
17.200327122	0\\
17.20035635934	0\\
17.20038559668	0\\
17.20041483402	0\\
17.20044407136	0\\
17.2004733087	0\\
17.20050254604	0\\
17.20053178338	0\\
17.20056102072	0\\
17.20059025806	0\\
17.2006194954	0\\
17.20064873274	0\\
17.20067797008	0\\
17.20070720742	0\\
17.20073644476	0\\
17.2007656821	0\\
17.20079491944	0\\
17.20082415678	0\\
17.20085339412	0\\
17.20088263146	0\\
17.2009118688	0\\
17.20094110614	0\\
17.20097034348	0\\
17.20099958082	0\\
17.20102881816	0\\
17.2010580555	0\\
17.20108729284	0\\
17.20111653018	0\\
17.20114576752	0\\
17.20117500486	0\\
17.2012042422	0\\
17.20123347954	0\\
17.20126271688	0\\
17.20129195422	0\\
17.20132119156	0\\
17.2013504289	0\\
17.20137966624	0\\
17.20140890358	0\\
17.20143814092	0\\
17.20146737826	0\\
17.2014966156	0\\
17.20152585294	0\\
17.20155509028	0\\
17.20158432762	0\\
17.20161356496	0\\
17.2016428023	0\\
17.20167203964	0\\
17.20170127698	0\\
17.20173051432	0\\
17.20175975166	0\\
17.201788989	0\\
17.20181822634	0\\
17.20184746368	0\\
17.20187670102	0\\
17.20190593836	0\\
17.2019351757	0\\
17.20196441304	0\\
17.20199365038	0\\
17.20202288772	0\\
17.20205212506	0\\
17.2020813624	0\\
17.20211059974	0\\
17.20213983708	0\\
17.20216907442	0\\
17.20219831176	0\\
17.2022275491	0\\
17.20225678644	0\\
17.20228602378	0\\
17.20231526112	0\\
17.20234449846	0\\
17.2023737358	0\\
17.20240297314	0\\
17.20243221048	0\\
17.20246144782	0\\
17.20249068516	0\\
17.2025199225	0\\
17.20254915984	0\\
17.20257839718	0\\
17.20260763452	0\\
17.20263687186	0\\
17.2026661092	0\\
17.20269534654	0\\
17.20272458388	0\\
17.20275382122	0\\
17.20278305856	0\\
17.2028122959	0\\
17.20284153324	0\\
17.20287077058	0\\
17.20290000792	0\\
17.20292924526	0\\
17.2029584826	0\\
17.20298771994	0\\
17.20301695728	0\\
17.20304619462	0\\
17.20307543196	0\\
17.2031046693	0\\
17.20313390664	0\\
17.20316314398	0\\
17.20319238132	0\\
17.20322161866	0\\
17.203250856	0\\
17.20328009334	0\\
17.20330933068	0\\
17.20333856802	0\\
17.20336780536	0\\
17.2033970427	0\\
17.20342628004	0\\
17.20345551738	0\\
17.20348475472	0\\
17.20351399206	0\\
17.2035432294	0\\
17.20357246674	0\\
17.20360170408	0\\
17.20363094142	0\\
17.20366017876	0\\
17.2036894161	0\\
17.20371865344	0\\
17.20374789078	0\\
17.20377712812	0\\
17.20380636546	0\\
17.2038356028	0\\
17.20386484014	0\\
17.20389407748	0\\
17.20392331482	0\\
17.20395255216	0\\
17.2039817895	0\\
17.20401102684	0\\
17.20404026418	0\\
17.20406950152	0\\
17.20409873886	0\\
17.2041279762	0\\
17.20415721354	0\\
17.20418645088	0\\
17.20421568822	0\\
17.20424492556	0\\
17.2042741629	0\\
17.20430340024	0\\
17.20433263758	0\\
17.20436187492	0\\
17.20439111226	0\\
17.2044203496	0\\
17.20444958694	0\\
17.20447882428	0\\
17.20450806162	0\\
17.20453729896	0\\
17.2045665363	0\\
17.20459577364	0\\
17.20462501098	0\\
17.20465424832	0\\
17.20468348566	0\\
17.204712723	0\\
17.20474196034	0\\
17.20477119768	0\\
17.20480043502	0\\
17.20482967236	0\\
17.2048589097	0\\
17.20488814704	0\\
17.20491738438	0\\
17.20494662172	0\\
17.20497585906	0\\
17.2050050964	0\\
17.20503433374	0\\
17.20506357108	0\\
17.20509280842	0\\
17.20512204576	0\\
17.2051512831	0\\
17.20518052044	0\\
17.20520975778	0\\
17.20523899512	0\\
17.20526823246	0\\
17.2052974698	0\\
17.20532670714	0\\
17.20535594448	0\\
17.20538518182	0\\
17.20541441916	0\\
17.2054436565	0\\
17.20547289384	0\\
17.20550213118	0\\
17.20553136852	0\\
17.20556060586	0\\
17.2055898432	0\\
17.20561908054	0\\
17.20564831788	0\\
17.20567755522	0\\
17.20570679256	0\\
17.2057360299	0\\
17.20576526724	0\\
17.20579450458	0\\
17.20582374192	0\\
17.20585297926	0\\
17.2058822166	0\\
17.20591145394	0\\
17.20594069128	0\\
17.20596992862	0\\
17.20599916596	0\\
17.2060284033	0\\
17.20605764064	0\\
17.20608687798	0\\
17.20611611532	0\\
17.20614535266	0\\
17.20617459	0\\
17.20620382734	0\\
17.20623306468	0\\
17.20626230202	0\\
17.20629153936	0\\
17.2063207767	0\\
17.20635001404	0\\
17.20637925138	0\\
17.20640848872	0\\
17.20643772606	0\\
17.2064669634	0\\
17.20649620074	0\\
17.20652543808	0\\
17.20655467542	0\\
17.20658391276	0\\
17.2066131501	0\\
17.20664238744	0\\
17.20667162478	0\\
17.20670086212	0\\
17.20673009946	0\\
17.2067593368	0\\
17.20678857414	0\\
17.20681781148	0\\
17.20684704882	0\\
17.20687628616	0\\
17.2069055235	0\\
17.20693476084	0\\
17.20696399818	0\\
17.20699323552	0\\
17.20702247286	0\\
17.2070517102	0\\
17.20708094754	0\\
17.20711018488	0\\
17.20713942222	0\\
17.20716865956	0\\
17.2071978969	0\\
17.20722713424	0\\
17.20725637158	0\\
17.20728560892	0\\
17.20731484626	0\\
17.2073440836	0\\
17.20737332094	0\\
17.20740255828	0\\
17.20743179562	0\\
17.20746103296	0\\
17.2074902703	0\\
17.20751950764	0\\
17.20754874498	0\\
17.20757798232	0\\
17.20760721966	0\\
17.207636457	0\\
17.20766569434	0\\
17.20769493168	0\\
17.20772416902	0\\
17.20775340636	0\\
17.2077826437	0\\
17.20781188104	0\\
17.20784111838	0\\
17.20787035572	0\\
17.20789959306	0\\
17.2079288304	0\\
17.20795806774	0\\
17.20798730508	0\\
17.20801654242	0\\
17.20804577976	0\\
17.2080750171	0\\
17.20810425444	0\\
17.20813349178	0\\
17.20816272912	0\\
17.20819196646	0\\
17.2082212038	0\\
17.20825044114	0\\
17.20827967848	0\\
17.20830891582	0\\
17.20833815316	0\\
17.2083673905	0\\
17.20839662784	0\\
17.20842586518	0\\
17.20845510252	0\\
17.20848433986	0\\
17.2085135772	0\\
17.20854281454	0\\
17.20857205188	0\\
17.20860128922	0\\
17.20863052656	0\\
17.2086597639	0\\
17.20868900124	0\\
17.20871823858	0\\
17.20874747592	0\\
17.20877671326	0\\
17.2088059506	0\\
17.20883518794	0\\
17.20886442528	0\\
17.20889366262	0\\
17.20892289996	0\\
17.2089521373	0\\
17.20898137464	0\\
17.20901061198	0\\
17.20903984932	0\\
17.20906908666	0\\
17.209098324	0\\
17.20912756134	0\\
17.20915679868	0\\
17.20918603602	0\\
17.20921527336	0\\
17.2092445107	0\\
17.20927374804	0\\
17.20930298538	0\\
17.20933222272	0\\
17.20936146006	0\\
17.2093906974	0\\
17.20941993474	0\\
17.20944917208	0\\
17.20947840942	0\\
17.20950764676	0\\
17.2095368841	0\\
17.20956612144	0\\
17.20959535878	0\\
17.20962459612	0\\
17.20965383346	0\\
17.2096830708	0\\
17.20971230814	0\\
17.20974154548	0\\
17.20977078282	0\\
17.20980002016	0\\
17.2098292575	0\\
17.20985849484	0\\
17.20988773218	0\\
17.20991696952	0\\
17.20994620686	0\\
17.2099754442	0\\
17.21000468154	0\\
17.21003391888	0\\
17.21006315622	0\\
17.21009239356	0\\
17.2101216309	0\\
17.21015086824	0\\
17.21018010558	0\\
17.21020934292	0\\
17.21023858026	0\\
17.2102678176	0\\
17.21029705494	0\\
17.21032629228	0\\
17.21035552962	0\\
17.21038476696	0\\
17.2104140043	0\\
17.21044324164	0\\
17.21047247898	0\\
17.21050171632	0\\
17.21053095366	0\\
17.210560191	0\\
17.21058942834	0\\
17.21061866568	0\\
17.21064790302	0\\
17.21067714036	0\\
17.2107063777	0\\
17.21073561504	0\\
17.21076485238	0\\
17.21079408972	0\\
17.21082332706	0\\
17.2108525644	0\\
17.21088180174	0\\
17.21091103908	0\\
17.21094027642	0\\
17.21096951376	0\\
17.2109987511	0\\
17.21102798844	0\\
17.21105722578	0\\
17.21108646312	0\\
17.21111570046	0\\
17.2111449378	0\\
17.21117417514	0\\
17.21120341248	0\\
17.21123264982	0\\
17.21126188716	0\\
17.2112911245	0\\
17.21132036184	0\\
17.21134959918	0\\
17.21137883652	0\\
17.21140807386	0\\
17.2114373112	0\\
17.21146654854	0\\
17.21149578588	0\\
17.21152502322	0\\
17.21155426056	0\\
17.2115834979	0\\
17.21161273524	0\\
17.21164197258	0\\
17.21167120992	0\\
17.21170044726	0\\
17.2117296846	0\\
17.21175892194	0\\
17.21178815928	0\\
17.21181739662	0\\
17.21184663396	0\\
17.2118758713	0\\
17.21190510864	0\\
17.21193434598	0\\
17.21196358332	0\\
17.21199282066	0\\
17.212022058	0\\
17.21205129534	0\\
17.21208053268	0\\
17.21210977002	0\\
17.21213900736	0\\
17.2121682447	0\\
17.21219748204	0\\
17.21222671938	0\\
17.21225595672	0\\
17.21228519406	0\\
17.2123144314	0\\
17.21234366874	0\\
17.21237290608	0\\
17.21240214342	0\\
17.21243138076	0\\
17.2124606181	0\\
17.21248985544	0\\
17.21251909278	0\\
17.21254833012	0\\
17.21257756746	0\\
17.2126068048	0\\
17.21263604214	0\\
17.21266527948	0\\
17.21269451682	0\\
17.21272375416	0\\
17.2127529915	0\\
17.21278222884	0\\
17.21281146618	0\\
17.21284070352	0\\
17.21286994086	0\\
17.2128991782	0\\
17.21292841554	0\\
17.21295765288	0\\
17.21298689022	0\\
17.21301612756	0\\
17.2130453649	0\\
17.21307460224	0\\
17.21310383958	0\\
17.21313307692	0\\
17.21316231426	0\\
17.2131915516	0\\
17.21322078894	0\\
17.21325002628	0\\
17.21327926362	0\\
17.21330850096	0\\
17.2133377383	0\\
17.21336697564	0\\
17.21339621298	0\\
17.21342545032	0\\
17.21345468766	0\\
17.213483925	0\\
17.21351316234	0\\
17.21354239968	0\\
17.21357163702	0\\
17.21360087436	0\\
17.2136301117	0\\
17.21365934904	0\\
17.21368858638	0\\
17.21371782372	0\\
17.21374706106	0\\
17.2137762984	0\\
17.21380553574	0\\
17.21383477308	0\\
17.21386401042	0\\
17.21389324776	0\\
17.2139224851	0\\
17.21395172244	0\\
17.21398095978	0\\
17.21401019712	0\\
17.21403943446	0\\
17.2140686718	0\\
17.21409790914	0\\
17.21412714648	0\\
17.21415638382	0\\
17.21418562116	0\\
17.2142148585	0\\
17.21424409584	0\\
17.21427333318	0\\
17.21430257052	0\\
17.21433180786	0\\
17.2143610452	0\\
17.21439028254	0\\
17.21441951988	0\\
17.21444875722	0\\
17.21447799456	0\\
17.2145072319	0\\
17.21453646924	0\\
17.21456570658	0\\
17.21459494392	0\\
17.21462418126	0\\
17.2146534186	0\\
17.21468265594	0\\
17.21471189328	0\\
17.21474113062	0\\
17.21477036796	0\\
17.2147996053	0\\
17.21482884264	0\\
17.21485807998	0\\
17.21488731732	0\\
17.21491655466	0\\
17.214945792	0\\
17.21497502934	0\\
17.21500426668	0\\
17.21503350402	0\\
17.21506274136	0\\
17.2150919787	0\\
17.21512121604	0\\
17.21515045338	0\\
17.21517969072	0\\
17.21520892806	0\\
17.2152381654	0\\
17.21526740274	0\\
17.21529664008	0\\
17.21532587742	0\\
17.21535511476	0\\
17.2153843521	0\\
17.21541358944	0\\
17.21544282678	0\\
17.21547206412	0\\
17.21550130146	0\\
17.2155305388	0\\
17.21555977614	0\\
17.21558901348	0\\
17.21561825082	0\\
17.21564748816	0\\
17.2156767255	0\\
17.21570596284	0\\
17.21573520018	0\\
17.21576443752	0\\
17.21579367486	0\\
17.2158229122	0\\
17.21585214954	0\\
17.21588138688	0\\
17.21591062422	0\\
17.21593986156	0\\
17.2159690989	0\\
17.21599833624	0\\
17.21602757358	0\\
17.21605681092	0\\
17.21608604826	0\\
17.2161152856	0\\
17.21614452294	0\\
17.21617376028	0\\
17.21620299762	0\\
17.21623223496	0\\
17.2162614723	0\\
17.21629070964	0\\
17.21631994698	0\\
17.21634918432	0\\
17.21637842166	0\\
17.216407659	0\\
17.21643689634	0\\
17.21646613368	0\\
17.21649537102	0\\
17.21652460836	0\\
17.2165538457	0\\
17.21658308304	0\\
17.21661232038	0\\
17.21664155772	0\\
17.21667079506	0\\
17.2167000324	0\\
17.21672926974	0\\
17.21675850708	0\\
17.21678774442	0\\
17.21681698176	0\\
17.2168462191	0\\
17.21687545644	0\\
17.21690469378	0\\
17.21693393112	0\\
17.21696316846	0\\
17.2169924058	0\\
17.21702164314	0\\
17.21705088048	0\\
17.21708011782	0\\
17.21710935516	0\\
17.2171385925	0\\
17.21716782984	0\\
17.21719706718	0\\
17.21722630452	0\\
17.21725554186	0\\
17.2172847792	0\\
17.21731401654	0\\
17.21734325388	0\\
17.21737249122	0\\
17.21740172856	0\\
17.2174309659	0\\
17.21746020324	0\\
17.21748944058	0\\
17.21751867792	0\\
17.21754791526	0\\
17.2175771526	0\\
17.21760638994	0\\
17.21763562728	0\\
17.21766486462	0\\
17.21769410196	0\\
17.2177233393	0\\
17.21775257664	0\\
17.21778181398	0\\
17.21781105132	0\\
17.21784028866	0\\
17.217869526	0\\
17.21789876334	0\\
17.21792800068	0\\
17.21795723802	0\\
17.21798647536	0\\
17.2180157127	0\\
17.21804495004	0\\
17.21807418738	0\\
17.21810342472	0\\
17.21813266206	0\\
17.2181618994	0\\
17.21819113674	0\\
17.21822037408	0\\
17.21824961142	0\\
17.21827884876	0\\
17.2183080861	0\\
17.21833732344	0\\
17.21836656078	0\\
17.21839579812	0\\
17.21842503546	0\\
17.2184542728	0\\
17.21848351014	0\\
17.21851274748	0\\
17.21854198482	0\\
17.21857122216	0\\
17.2186004595	0\\
17.21862969684	0\\
17.21865893418	0\\
17.21868817152	0\\
17.21871740886	0\\
17.2187466462	0\\
17.21877588354	0\\
17.21880512088	0\\
17.21883435822	0\\
17.21886359556	0\\
17.2188928329	0\\
17.21892207024	0\\
17.21895130758	0\\
17.21898054492	0\\
17.21900978226	0\\
17.2190390196	0\\
17.21906825694	0\\
17.21909749428	0\\
17.21912673162	0\\
17.21915596896	0\\
17.2191852063	0\\
17.21921444364	0\\
17.21924368098	0\\
17.21927291832	0\\
17.21930215566	0\\
17.219331393	0\\
17.21936063034	0\\
17.21938986768	0\\
17.21941910502	0\\
17.21944834236	0\\
17.2194775797	0\\
17.21950681704	0\\
17.21953605438	0\\
17.21956529172	0\\
17.21959452906	0\\
17.2196237664	0\\
17.21965300374	0\\
17.21968224108	0\\
17.21971147842	0\\
17.21974071576	0\\
17.2197699531	0\\
17.21979919044	0\\
17.21982842778	0\\
17.21985766512	0\\
17.21988690246	0\\
17.2199161398	0\\
17.21994537714	0\\
17.21997461448	0\\
17.22000385182	0\\
17.22003308916	0\\
17.2200623265	0\\
17.22009156384	0\\
17.22012080118	0\\
17.22015003852	0\\
17.22017927586	0\\
17.2202085132	0\\
17.22023775054	0\\
17.22026698788	0\\
17.22029622522	0\\
17.22032546256	0\\
17.2203546999	0\\
17.22038393724	0\\
17.22041317458	0\\
17.22044241192	0\\
17.22047164926	0\\
17.2205008866	0\\
17.22053012394	0\\
17.22055936128	0\\
17.22058859862	0\\
17.22061783596	0\\
17.2206470733	0\\
17.22067631064	0\\
17.22070554798	0\\
17.22073478532	0\\
17.22076402266	0\\
17.22079326	0\\
17.22082249734	0\\
17.22085173468	0\\
17.22088097202	0\\
17.22091020936	0\\
17.2209394467	0\\
17.22096868404	0\\
17.22099792138	0\\
17.22102715872	0\\
17.22105639606	0\\
17.2210856334	0\\
17.22111487074	0\\
17.22114410808	0\\
17.22117334542	0\\
17.22120258276	0\\
17.2212318201	0\\
17.22126105744	0\\
17.22129029478	0\\
17.22131953212	0\\
17.22134876946	0\\
17.2213780068	0\\
17.22140724414	0\\
17.22143648148	0\\
17.22146571882	0\\
17.22149495616	0\\
17.2215241935	0\\
17.22155343084	0\\
17.22158266818	0\\
17.22161190552	0\\
17.22164114286	0\\
17.2216703802	0\\
17.22169961754	0\\
17.22172885488	0\\
17.22175809222	0\\
17.22178732956	0\\
17.2218165669	0\\
17.22184580424	0\\
17.22187504158	0\\
17.22190427892	0\\
17.22193351626	0\\
17.2219627536	0\\
17.22199199094	0\\
17.22202122828	0\\
17.22205046562	0\\
17.22207970296	0\\
17.2221089403	0\\
17.22213817764	0\\
17.22216741498	0\\
17.22219665232	0\\
17.22222588966	0\\
17.222255127	0\\
17.22228436434	0\\
17.22231360168	0\\
17.22234283902	0\\
17.22237207636	0\\
17.2224013137	0\\
17.22243055104	0\\
17.22245978838	0\\
17.22248902572	0\\
17.22251826306	0\\
17.2225475004	0\\
17.22257673774	0\\
17.22260597508	0\\
17.22263521242	0\\
17.22266444976	0\\
17.2226936871	0\\
17.22272292444	0\\
17.22275216178	0\\
17.22278139912	0\\
17.22281063646	0\\
17.2228398738	0\\
17.22286911114	0\\
17.22289834848	0\\
17.22292758582	0\\
17.22295682316	0\\
17.2229860605	0\\
17.22301529784	0\\
17.22304453518	0\\
17.22307377252	0\\
17.22310300986	0\\
17.2231322472	0\\
17.22316148454	0\\
17.22319072188	0\\
17.22321995922	0\\
17.22324919656	0\\
17.2232784339	0\\
17.22330767124	0\\
17.22333690858	0\\
17.22336614592	0\\
17.22339538326	0\\
17.2234246206	0\\
17.22345385794	0\\
17.22348309528	0\\
17.22351233262	0\\
17.22354156996	0\\
17.2235708073	0\\
17.22360004464	0\\
17.22362928198	0\\
17.22365851932	0\\
17.22368775666	0\\
17.223716994	0\\
17.22374623134	0\\
17.22377546868	0\\
17.22380470602	0\\
17.22383394336	0\\
17.2238631807	0\\
17.22389241804	0\\
17.22392165538	0\\
17.22395089272	0\\
17.22398013006	0\\
17.2240093674	0\\
17.22403860474	0\\
17.22406784208	0\\
17.22409707942	0\\
17.22412631676	0\\
17.2241555541	0\\
17.22418479144	0\\
17.22421402878	0\\
17.22424326612	0\\
17.22427250346	0\\
17.2243017408	0\\
17.22433097814	0\\
17.22436021548	0\\
17.22438945282	0\\
17.22441869016	0\\
17.2244479275	0\\
17.22447716484	0\\
17.22450640218	0\\
17.22453563952	0\\
17.22456487686	0\\
17.2245941142	0\\
17.22462335154	0\\
17.22465258888	0\\
17.22468182622	0\\
17.22471106356	0\\
17.2247403009	0\\
17.22476953824	0\\
17.22479877558	0\\
17.22482801292	0\\
17.22485725026	0\\
17.2248864876	0\\
17.22491572494	0\\
17.22494496228	0\\
17.22497419962	0\\
17.22500343696	0\\
17.2250326743	0\\
17.22506191164	0\\
17.22509114898	0\\
17.22512038632	0\\
17.22514962366	0\\
17.225178861	0\\
17.22520809834	0\\
17.22523733568	0\\
17.22526657302	0\\
17.22529581036	0\\
17.2253250477	0\\
17.22535428504	0\\
17.22538352238	0\\
17.22541275972	0\\
17.22544199706	0\\
17.2254712344	0\\
17.22550047174	0\\
17.22552970908	0\\
17.22555894642	0\\
17.22558818376	0\\
17.2256174211	0\\
17.22564665844	0\\
17.22567589578	0\\
17.22570513312	0\\
17.22573437046	0\\
17.2257636078	0\\
17.22579284514	0\\
17.22582208248	0\\
17.22585131982	0\\
17.22588055716	0\\
17.2259097945	0\\
17.22593903184	0\\
17.22596826918	0\\
17.22599750652	0\\
17.22602674386	0\\
17.2260559812	0\\
17.22608521854	0\\
17.22611445588	0\\
17.22614369322	0\\
17.22617293056	0\\
17.2262021679	0\\
17.22623140524	0\\
17.22626064258	0\\
17.22628987992	0\\
17.22631911726	0\\
17.2263483546	0\\
17.22637759194	0\\
17.22640682928	0\\
17.22643606662	0\\
17.22646530396	0\\
17.2264945413	0\\
17.22652377864	0\\
17.22655301598	0\\
17.22658225332	0\\
17.22661149066	0\\
17.226640728	0\\
17.22666996534	0\\
17.22669920268	0\\
17.22672844002	0\\
17.22675767736	0\\
17.2267869147	0\\
17.22681615204	0\\
17.22684538938	0\\
17.22687462672	0\\
17.22690386406	0\\
17.2269331014	0\\
17.22696233874	0\\
17.22699157608	0\\
17.22702081342	0\\
17.22705005076	0\\
17.2270792881	0\\
17.22710852544	0\\
17.22713776278	0\\
17.22716700012	0\\
17.22719623746	0\\
17.2272254748	0\\
17.22725471214	0\\
17.22728394948	0\\
17.22731318682	0\\
17.22734242416	0\\
17.2273716615	0\\
17.22740089884	0\\
17.22743013618	0\\
17.22745937352	0\\
17.22748861086	0\\
17.2275178482	0\\
17.22754708554	0\\
17.22757632288	0\\
17.22760556022	0\\
17.22763479756	0\\
17.2276640349	0\\
17.22769327224	0\\
17.22772250958	0\\
17.22775174692	0\\
17.22778098426	0\\
17.2278102216	0\\
17.22783945894	0\\
17.22786869628	0\\
17.22789793362	0\\
17.22792717096	0\\
17.2279564083	0\\
17.22798564564	0\\
17.22801488298	0\\
17.22804412032	0\\
17.22807335766	0\\
17.228102595	0\\
17.22813183234	0\\
17.22816106968	0\\
17.22819030702	0\\
17.22821954436	0\\
17.2282487817	0\\
17.22827801904	0\\
17.22830725638	0\\
17.22833649372	0\\
17.22836573106	0\\
17.2283949684	0\\
17.22842420574	0\\
17.22845344308	0\\
17.22848268042	0\\
17.22851191776	0\\
17.2285411551	0\\
17.22857039244	0\\
17.22859962978	0\\
17.22862886712	0\\
17.22865810446	0\\
17.2286873418	0\\
17.22871657914	0\\
17.22874581648	0\\
17.22877505382	0\\
17.22880429116	0\\
17.2288335285	0\\
17.22886276584	0\\
17.22889200318	0\\
17.22892124052	0\\
17.22895047786	0\\
17.2289797152	0\\
17.22900895254	0\\
17.22903818988	0\\
17.22906742722	0\\
17.22909666456	0\\
17.2291259019	0\\
17.22915513924	0\\
17.22918437658	0\\
17.22921361392	0\\
17.22924285126	0\\
17.2292720886	0\\
17.22930132594	0\\
17.22933056328	0\\
17.22935980062	0\\
17.22938903796	0\\
17.2294182753	0\\
17.22944751264	0\\
17.22947674998	0\\
17.22950598732	0\\
17.22953522466	0\\
17.229564462	0\\
17.22959369934	0\\
17.22962293668	0\\
17.22965217402	0\\
17.22968141136	0\\
17.2297106487	0\\
17.22973988604	0\\
17.22976912338	0\\
17.22979836072	0\\
17.22982759806	0\\
17.2298568354	0\\
17.22988607274	0\\
17.22991531008	0\\
17.22994454742	0\\
17.22997378476	0\\
17.2300030221	0\\
17.23003225944	0\\
17.23006149678	0\\
17.23009073412	0\\
17.23011997146	0\\
17.2301492088	0\\
17.23017844614	0\\
17.23020768348	0\\
17.23023692082	0\\
17.23026615816	0\\
17.2302953955	0\\
17.23032463284	0\\
17.23035387018	0\\
17.23038310752	0\\
17.23041234486	0\\
17.2304415822	0\\
17.23047081954	0\\
17.23050005688	0\\
17.23052929422	0\\
17.23055853156	0\\
17.2305877689	0\\
17.23061700624	0\\
17.23064624358	0\\
17.23067548092	0\\
17.23070471826	0\\
17.2307339556	0\\
17.23076319294	0\\
17.23079243028	0\\
17.23082166762	0\\
17.23085090496	0\\
17.2308801423	0\\
17.23090937964	0\\
17.23093861698	0\\
17.23096785432	0\\
17.23099709166	0\\
17.231026329	0\\
17.23105556634	0\\
17.23108480368	0\\
17.23111404102	0\\
17.23114327836	0\\
17.2311725157	0\\
17.23120175304	0\\
17.23123099038	0\\
17.23126022772	0\\
17.23128946506	0\\
17.2313187024	0\\
17.23134793974	0\\
17.23137717708	0\\
17.23140641442	0\\
17.23143565176	0\\
17.2314648891	0\\
17.23149412644	0\\
17.23152336378	0\\
17.23155260112	0\\
17.23158183846	0\\
17.2316110758	0\\
17.23164031314	0\\
17.23166955048	0\\
17.23169878782	0\\
17.23172802516	0\\
17.2317572625	0\\
17.23178649984	0\\
17.23181573718	0\\
17.23184497452	0\\
17.23187421186	0\\
17.2319034492	0\\
17.23193268654	0\\
17.23196192388	0\\
17.23199116122	0\\
17.23202039856	0\\
17.2320496359	0\\
17.23207887324	0\\
17.23210811058	0\\
17.23213734792	0\\
17.23216658526	0\\
17.2321958226	0\\
17.23222505994	0\\
17.23225429728	0\\
17.23228353462	0\\
17.23231277196	0\\
17.2323420093	0\\
17.23237124664	0\\
17.23240048398	0\\
17.23242972132	0\\
17.23245895866	0\\
17.232488196	0\\
17.23251743334	0\\
17.23254667068	0\\
17.23257590802	0\\
17.23260514536	0\\
17.2326343827	0\\
17.23266362004	0\\
17.23269285738	0\\
17.23272209472	0\\
17.23275133206	0\\
17.2327805694	0\\
17.23280980674	0\\
17.23283904408	0\\
17.23286828142	0\\
17.23289751876	0\\
17.2329267561	0\\
17.23295599344	0\\
17.23298523078	0\\
17.23301446812	0\\
17.23304370546	0\\
17.2330729428	0\\
17.23310218014	0\\
17.23313141748	0\\
17.23316065482	0\\
17.23318989216	0\\
17.2332191295	0\\
17.23324836684	0\\
17.23327760418	0\\
17.23330684152	0\\
17.23333607886	0\\
17.2333653162	0\\
17.23339455354	0\\
17.23342379088	0\\
17.23345302822	0\\
17.23348226556	0\\
17.2335115029	0\\
17.23354074024	0\\
17.23356997758	0\\
17.23359921492	0\\
17.23362845226	0\\
17.2336576896	0\\
17.23368692694	0\\
17.23371616428	0\\
17.23374540162	0\\
17.23377463896	0\\
17.2338038763	0\\
17.23383311364	0\\
17.23386235098	0\\
17.23389158832	0\\
17.23392082566	0\\
17.233950063	0\\
17.23397930034	0\\
17.23400853768	0\\
17.23403777502	0\\
17.23406701236	0\\
17.2340962497	0\\
17.23412548704	0\\
17.23415472438	0\\
17.23418396172	0\\
17.23421319906	0\\
17.2342424364	0\\
17.23427167374	0\\
17.23430091108	0\\
17.23433014842	0\\
17.23435938576	0\\
17.2343886231	0\\
17.23441786044	0\\
17.23444709778	0\\
17.23447633512	0\\
17.23450557246	0\\
17.2345348098	0\\
17.23456404714	0\\
17.23459328448	0\\
17.23462252182	0\\
17.23465175916	0\\
17.2346809965	0\\
17.23471023384	0\\
17.23473947118	0\\
17.23476870852	0\\
17.23479794586	0\\
17.2348271832	0\\
17.23485642054	0\\
17.23488565788	0\\
17.23491489522	0\\
17.23494413256	0\\
17.2349733699	0\\
17.23500260724	0\\
17.23503184458	0\\
17.23506108192	0\\
17.23509031926	0\\
17.2351195566	0\\
17.23514879394	0\\
17.23517803128	0\\
17.23520726862	0\\
17.23523650596	0\\
17.2352657433	0\\
17.23529498064	0\\
17.23532421798	0\\
17.23535345532	0\\
17.23538269266	0\\
17.23541193	0\\
17.23544116734	0\\
17.23547040468	0\\
17.23549964202	0\\
17.23552887936	0\\
17.2355581167	0\\
17.23558735404	0\\
17.23561659138	0\\
17.23564582872	0\\
17.23567506606	0\\
17.2357043034	0\\
17.23573354074	0\\
17.23576277808	0\\
17.23579201542	0\\
17.23582125276	0\\
17.2358504901	0\\
17.23587972744	0\\
17.23590896478	0\\
17.23593820212	0\\
17.23596743946	0\\
17.2359966768	0\\
17.23602591414	0\\
17.23605515148	0\\
17.23608438882	0\\
17.23611362616	0\\
17.2361428635	0\\
17.23617210084	0\\
17.23620133818	0\\
17.23623057552	0\\
17.23625981286	0\\
17.2362890502	0\\
17.23631828754	0\\
17.23634752488	0\\
17.23637676222	0\\
17.23640599956	0\\
17.2364352369	0\\
17.23646447424	0\\
17.23649371158	0\\
17.23652294892	0\\
17.23655218626	0\\
17.2365814236	0\\
17.23661066094	0\\
17.23663989828	0\\
17.23666913562	0\\
17.23669837296	0\\
17.2367276103	0\\
17.23675684764	0\\
17.23678608498	0\\
17.23681532232	0\\
17.23684455966	0\\
17.236873797	0\\
17.23690303434	0\\
17.23693227168	0\\
17.23696150902	0\\
17.23699074636	0\\
17.2370199837	0\\
17.23704922104	0\\
17.23707845838	0\\
17.23710769572	0\\
17.23713693306	0\\
17.2371661704	0\\
17.23719540774	0\\
17.23722464508	0\\
17.23725388242	0\\
17.23728311976	0\\
17.2373123571	0\\
17.23734159444	0\\
17.23737083178	0\\
17.23740006912	0\\
17.23742930646	0\\
17.2374585438	0\\
17.23748778114	0\\
17.23751701848	0\\
17.23754625582	0\\
17.23757549316	0\\
17.2376047305	0\\
17.23763396784	0\\
17.23766320518	0\\
17.23769244252	0\\
17.23772167986	0\\
17.2377509172	0\\
17.23778015454	0\\
17.23780939188	0\\
17.23783862922	0\\
17.23786786656	0\\
17.2378971039	0\\
17.23792634124	0\\
17.23795557858	0\\
17.23798481592	0\\
17.23801405326	0\\
17.2380432906	0\\
17.23807252794	0\\
17.23810176528	0\\
17.23813100262	0\\
17.23816023996	0\\
17.2381894773	0\\
17.23821871464	0\\
17.23824795198	0\\
17.23827718932	0\\
17.23830642666	0\\
17.238335664	0\\
17.23836490134	0\\
17.23839413868	0\\
17.23842337602	0\\
17.23845261336	0\\
17.2384818507	0\\
17.23851108804	0\\
17.23854032538	0\\
17.23856956272	0\\
17.23859880006	0\\
17.2386280374	0\\
17.23865727474	0\\
17.23868651208	0\\
17.23871574942	0\\
17.23874498676	0\\
17.2387742241	0\\
17.23880346144	0\\
17.23883269878	0\\
17.23886193612	0\\
17.23889117346	0\\
17.2389204108	0\\
17.23894964814	0\\
17.23897888548	0\\
17.23900812282	0\\
17.23903736016	0\\
17.2390665975	0\\
17.23909583484	0\\
17.23912507218	0\\
17.23915430952	0\\
17.23918354686	0\\
17.2392127842	0\\
17.23924202154	0\\
17.23927125888	0\\
17.23930049622	0\\
17.23932973356	0\\
17.2393589709	0\\
17.23938820824	0\\
17.23941744558	0\\
17.23944668292	0\\
17.23947592026	0\\
17.2395051576	0\\
17.23953439494	0\\
17.23956363228	0\\
17.23959286962	0\\
17.23962210696	0\\
17.2396513443	0\\
17.23968058164	0\\
17.23970981898	0\\
17.23973905632	0\\
17.23976829366	0\\
17.239797531	0\\
17.23982676834	0\\
17.23985600568	0\\
17.23988524302	0\\
17.23991448036	0\\
17.2399437177	0\\
17.23997295504	0\\
17.24000219238	0\\
17.24003142972	0\\
17.24006066706	0\\
17.2400899044	0\\
17.24011914174	0\\
17.24014837908	0\\
17.24017761642	0\\
17.24020685376	0\\
17.2402360911	0\\
17.24026532844	0\\
17.24029456578	0\\
17.24032380312	0\\
17.24035304046	0\\
17.2403822778	0\\
17.24041151514	0\\
17.24044075248	0\\
17.24046998982	0\\
17.24049922716	0\\
17.2405284645	0\\
17.24055770184	0\\
17.24058693918	0\\
17.24061617652	0\\
17.24064541386	0\\
17.2406746512	0\\
17.24070388854	0\\
17.24073312588	0\\
17.24076236322	0\\
17.24079160056	0\\
17.2408208379	0\\
17.24085007524	0\\
17.24087931258	0\\
17.24090854992	0\\
17.24093778726	0\\
17.2409670246	0\\
17.24099626194	0\\
17.24102549928	0\\
17.24105473662	0\\
17.24108397396	0\\
17.2411132113	0\\
17.24114244864	0\\
17.24117168598	0\\
17.24120092332	0\\
17.24123016066	0\\
17.241259398	0\\
17.24128863534	0\\
17.24131787268	0\\
17.24134711002	0\\
17.24137634736	0\\
17.2414055847	0\\
17.24143482204	0\\
17.24146405938	0\\
17.24149329672	0\\
17.24152253406	0\\
17.2415517714	0\\
17.24158100874	0\\
17.24161024608	0\\
17.24163948342	0\\
17.24166872076	0\\
17.2416979581	0\\
17.24172719544	0\\
17.24175643278	0\\
17.24178567012	0\\
17.24181490746	0\\
17.2418441448	0\\
17.24187338214	0\\
17.24190261948	0\\
17.24193185682	0\\
17.24196109416	0\\
17.2419903315	0\\
17.24201956884	0\\
17.24204880618	0\\
17.24207804352	0\\
17.24210728086	0\\
17.2421365182	0\\
17.24216575554	0\\
17.24219499288	0\\
17.24222423022	0\\
17.24225346756	0\\
17.2422827049	0\\
17.24231194224	0\\
17.24234117958	0\\
17.24237041692	0\\
17.24239965426	0\\
17.2424288916	0\\
17.24245812894	0\\
17.24248736628	0\\
17.24251660362	0\\
17.24254584096	0\\
17.2425750783	0\\
17.24260431564	0\\
17.24263355298	0\\
17.24266279032	0\\
17.24269202766	0\\
17.242721265	0\\
17.24275050234	0\\
17.24277973968	0\\
17.24280897702	0\\
17.24283821436	0\\
17.2428674517	0\\
17.24289668904	0\\
17.24292592638	0\\
17.24295516372	0\\
17.24298440106	0\\
17.2430136384	0\\
17.24304287574	0\\
17.24307211308	0\\
17.24310135042	0\\
17.24313058776	0\\
17.2431598251	0\\
17.24318906244	0\\
17.24321829978	0\\
17.24324753712	0\\
17.24327677446	0\\
17.2433060118	0\\
17.24333524914	0\\
17.24336448648	0\\
17.24339372382	0\\
17.24342296116	0\\
17.2434521985	0\\
17.24348143584	0\\
17.24351067318	0\\
17.24353991052	0\\
17.24356914786	0\\
17.2435983852	0\\
17.24362762254	0\\
17.24365685988	0\\
17.24368609722	0\\
17.24371533456	0\\
17.2437445719	0\\
17.24377380924	0\\
17.24380304658	0\\
17.24383228392	0\\
17.24386152126	0\\
17.2438907586	0\\
17.24391999594	0\\
17.24394923328	0\\
17.24397847062	0\\
17.24400770796	0\\
17.2440369453	0\\
17.24406618264	0\\
17.24409541998	0\\
17.24412465732	0\\
17.24415389466	0\\
17.244183132	0\\
17.24421236934	0\\
17.24424160668	0\\
17.24427084402	0\\
17.24430008136	0\\
17.2443293187	0\\
17.24435855604	0\\
17.24438779338	0\\
17.24441703072	0\\
17.24444626806	0\\
17.2444755054	0\\
17.24450474274	0\\
17.24453398008	0\\
17.24456321742	0\\
17.24459245476	0\\
17.2446216921	0\\
17.24465092944	0\\
17.24468016678	0\\
17.24470940412	0\\
17.24473864146	0\\
17.2447678788	0\\
17.24479711614	0\\
17.24482635348	0\\
17.24485559082	0\\
17.24488482816	0\\
17.2449140655	0\\
17.24494330284	0\\
17.24497254018	0\\
17.24500177752	0\\
17.24503101486	0\\
17.2450602522	0\\
17.24508948954	0\\
17.24511872688	0\\
17.24514796422	0\\
17.24517720156	0\\
17.2452064389	0\\
17.24523567624	0\\
17.24526491358	0\\
17.24529415092	0\\
17.24532338826	0\\
17.2453526256	0\\
17.24538186294	0\\
17.24541110028	0\\
17.24544033762	0\\
17.24546957496	0\\
17.2454988123	0\\
17.24552804964	0\\
17.24555728698	0\\
17.24558652432	0\\
17.24561576166	0\\
17.245644999	0\\
17.24567423634	0\\
17.24570347368	0\\
17.24573271102	0\\
17.24576194836	0\\
17.2457911857	0\\
17.24582042304	0\\
17.24584966038	0\\
17.24587889772	0\\
17.24590813506	0\\
17.2459373724	0\\
17.24596660974	0\\
17.24599584708	0\\
17.24602508442	0\\
17.24605432176	0\\
17.2460835591	0\\
17.24611279644	0\\
17.24614203378	0\\
17.24617127112	0\\
17.24620050846	0\\
17.2462297458	0\\
17.24625898314	0\\
17.24628822048	0\\
17.24631745782	0\\
17.24634669516	0\\
17.2463759325	0\\
17.24640516984	0\\
17.24643440718	0\\
17.24646364452	0\\
17.24649288186	0\\
17.2465221192	0\\
17.24655135654	0\\
17.24658059388	0\\
17.24660983122	0\\
17.24663906856	0\\
17.2466683059	0\\
17.24669754324	0\\
17.24672678058	0\\
17.24675601792	0\\
17.24678525526	0\\
17.2468144926	0\\
17.24684372994	0\\
17.24687296728	0\\
17.24690220462	0\\
17.24693144196	0\\
17.2469606793	0\\
17.24698991664	0\\
17.24701915398	0\\
17.24704839132	0\\
17.24707762866	0\\
17.247106866	0\\
17.24713610334	0\\
17.24716534068	0\\
17.24719457802	0\\
17.24722381536	0\\
17.2472530527	0\\
17.24728229004	0\\
17.24731152738	0\\
17.24734076472	0\\
17.24737000206	0\\
17.2473992394	0\\
17.24742847674	0\\
17.24745771408	0\\
17.24748695142	0\\
17.24751618876	0\\
17.2475454261	0\\
17.24757466344	0\\
17.24760390078	0\\
17.24763313812	0\\
17.24766237546	0\\
17.2476916128	0\\
17.24772085014	0\\
17.24775008748	0\\
17.24777932482	0\\
17.24780856216	0\\
17.2478377995	0\\
17.24786703684	0\\
17.24789627418	0\\
17.24792551152	0\\
17.24795474886	0\\
17.2479839862	0\\
17.24801322354	0\\
17.24804246088	0\\
17.24807169822	0\\
17.24810093556	0\\
17.2481301729	0\\
17.24815941024	0\\
17.24818864758	0\\
17.24821788492	0\\
17.24824712226	0\\
17.2482763596	0\\
17.24830559694	0\\
17.24833483428	0\\
17.24836407162	0\\
17.24839330896	0\\
17.2484225463	0\\
17.24845178364	0\\
17.24848102098	0\\
17.24851025832	0\\
17.24853949566	0\\
17.248568733	0\\
17.24859797034	0\\
17.24862720768	0\\
17.24865644502	0\\
17.24868568236	0\\
17.2487149197	0\\
17.24874415704	0\\
17.24877339438	0\\
17.24880263172	0\\
17.24883186906	0\\
17.2488611064	0\\
17.24889034374	0\\
17.24891958108	0\\
17.24894881842	0\\
17.24897805576	0\\
17.2490072931	0\\
17.24903653044	0\\
17.24906576778	0\\
17.24909500512	0\\
17.24912424246	0\\
17.2491534798	0\\
17.24918271714	0\\
17.24921195448	0\\
17.24924119182	0\\
17.24927042916	0\\
17.2492996665	0\\
17.24932890384	0\\
17.24935814118	0\\
17.24938737852	0\\
17.24941661586	0\\
17.2494458532	0\\
17.24947509054	0\\
17.24950432788	0\\
17.24953356522	0\\
17.24956280256	0\\
17.2495920399	0\\
17.24962127724	0\\
17.24965051458	0\\
17.24967975192	0\\
17.24970898926	0\\
17.2497382266	0\\
17.24976746394	0\\
17.24979670128	0\\
17.24982593862	0\\
17.24985517596	0\\
17.2498844133	0\\
17.24991365064	0\\
17.24994288798	0\\
17.24997212532	0\\
17.25000136266	0\\
17.2500306	0\\
17.25005983734	0\\
17.25008907468	0\\
17.25011831202	0\\
17.25014754936	0\\
17.2501767867	0\\
17.25020602404	0\\
17.25023526138	0\\
17.25026449872	0\\
17.25029373606	0\\
17.2503229734	0\\
17.25035221074	0\\
17.25038144808	0\\
17.25041068542	0\\
17.25043992276	0\\
17.2504691601	0\\
17.25049839744	0\\
17.25052763478	0\\
17.25055687212	0\\
17.25058610946	0\\
17.2506153468	0\\
17.25064458414	0\\
17.25067382148	0\\
17.25070305882	0\\
17.25073229616	0\\
17.2507615335	0\\
17.25079077084	0\\
17.25082000818	0\\
17.25084924552	0\\
17.25087848286	0\\
17.2509077202	0\\
17.25093695754	0\\
17.25096619488	0\\
17.25099543222	0\\
17.25102466956	0\\
17.2510539069	0\\
17.25108314424	0\\
17.25111238158	0\\
17.25114161892	0\\
17.25117085626	0\\
17.2512000936	0\\
17.25122933094	0\\
17.25125856828	0\\
17.25128780562	0\\
17.25131704296	0\\
17.2513462803	0\\
17.25137551764	0\\
17.25140475498	0\\
17.25143399232	0\\
17.25146322966	0\\
17.251492467	0\\
17.25152170434	0\\
17.25155094168	0\\
17.25158017902	0\\
17.25160941636	0\\
17.2516386537	0\\
17.25166789104	0\\
17.25169712838	0\\
17.25172636572	0\\
17.25175560306	0\\
17.2517848404	0\\
17.25181407774	0\\
17.25184331508	0\\
17.25187255242	0\\
17.25190178976	0\\
17.2519310271	0\\
17.25196026444	0\\
17.25198950178	0\\
17.25201873912	0\\
17.25204797646	0\\
17.2520772138	0\\
17.25210645114	0\\
17.25213568848	0\\
17.25216492582	0\\
17.25219416316	0\\
17.2522234005	0\\
17.25225263784	0\\
17.25228187518	0\\
17.25231111252	0\\
17.25234034986	0\\
17.2523695872	0\\
17.25239882454	0\\
17.25242806188	0\\
17.25245729922	0\\
17.25248653656	0\\
17.2525157739	0\\
17.25254501124	0\\
17.25257424858	0\\
17.25260348592	0\\
17.25263272326	0\\
17.2526619606	0\\
17.25269119794	0\\
17.25272043528	0\\
17.25274967262	0\\
17.25277890996	0\\
17.2528081473	0\\
17.25283738464	0\\
17.25286662198	0\\
17.25289585932	0\\
17.25292509666	0\\
17.252954334	0\\
17.25298357134	0\\
17.25301280868	0\\
17.25304204602	0\\
17.25307128336	0\\
17.2531005207	0\\
17.25312975804	0\\
17.25315899538	0\\
17.25318823272	0\\
17.25321747006	0\\
17.2532467074	0\\
17.25327594474	0\\
17.25330518208	0\\
17.25333441942	0\\
17.25336365676	0\\
17.2533928941	0\\
17.25342213144	0\\
17.25345136878	0\\
17.25348060612	0\\
17.25350984346	0\\
17.2535390808	0\\
17.25356831814	0\\
17.25359755548	0\\
17.25362679282	0\\
17.25365603016	0\\
17.2536852675	0\\
17.25371450484	0\\
17.25374374218	0\\
17.25377297952	0\\
17.25380221686	0\\
17.2538314542	0\\
17.25386069154	0\\
17.25388992888	0\\
17.25391916622	0\\
17.25394840356	0\\
17.2539776409	0\\
17.25400687824	0\\
17.25403611558	0\\
17.25406535292	0\\
17.25409459026	0\\
17.2541238276	0\\
17.25415306494	0\\
17.25418230228	0\\
17.25421153962	0\\
17.25424077696	0\\
17.2542700143	0\\
17.25429925164	0\\
17.25432848898	0\\
17.25435772632	0\\
17.25438696366	0\\
17.254416201	0\\
17.25444543834	0\\
17.25447467568	0\\
17.25450391302	0\\
17.25453315036	0\\
17.2545623877	0\\
17.25459162504	0\\
17.25462086238	0\\
17.25465009972	0\\
17.25467933706	0\\
17.2547085744	0\\
17.25473781174	0\\
17.25476704908	0\\
17.25479628642	0\\
17.25482552376	0\\
17.2548547611	0\\
17.25488399844	0\\
17.25491323578	0\\
17.25494247312	0\\
17.25497171046	0\\
17.2550009478	0\\
17.25503018514	0\\
17.25505942248	0\\
17.25508865982	0\\
17.25511789716	0\\
17.2551471345	0\\
17.25517637184	0\\
17.25520560918	0\\
17.25523484652	0\\
17.25526408386	0\\
17.2552933212	0\\
17.25532255854	0\\
17.25535179588	0\\
17.25538103322	0\\
17.25541027056	0\\
17.2554395079	0\\
17.25546874524	0\\
17.25549798258	0\\
17.25552721992	0\\
17.25555645726	0\\
17.2555856946	0\\
17.25561493194	0\\
17.25564416928	0\\
17.25567340662	0\\
17.25570264396	0\\
17.2557318813	0\\
17.25576111864	0\\
17.25579035598	0\\
17.25581959332	0\\
17.25584883066	0\\
17.255878068	0\\
17.25590730534	0\\
17.25593654268	0\\
17.25596578002	0\\
17.25599501736	0\\
17.2560242547	0\\
17.25605349204	0\\
17.25608272938	0\\
17.25611196672	0\\
17.25614120406	0\\
17.2561704414	0\\
17.25619967874	0\\
17.25622891608	0\\
17.25625815342	0\\
17.25628739076	0\\
17.2563166281	0\\
17.25634586544	0\\
17.25637510278	0\\
17.25640434012	0\\
17.25643357746	0\\
17.2564628148	0\\
17.25649205214	0\\
17.25652128948	0\\
17.25655052682	0\\
17.25657976416	0\\
17.2566090015	0\\
17.25663823884	0\\
17.25666747618	0\\
17.25669671352	0\\
17.25672595086	0\\
17.2567551882	0\\
17.25678442554	0\\
17.25681366288	0\\
17.25684290022	0\\
17.25687213756	0\\
17.2569013749	0\\
17.25693061224	0\\
17.25695984958	0\\
17.25698908692	0\\
17.25701832426	0\\
17.2570475616	0\\
17.25707679894	0\\
17.25710603628	0\\
17.25713527362	0\\
17.25716451096	0\\
17.2571937483	0\\
17.25722298564	0\\
17.25725222298	0\\
17.25728146032	0\\
17.25731069766	0\\
17.257339935	0\\
17.25736917234	0\\
17.25739840968	0\\
17.25742764702	0\\
17.25745688436	0\\
17.2574861217	0\\
17.25751535904	0\\
17.25754459638	0\\
17.25757383372	0\\
17.25760307106	0\\
17.2576323084	0\\
17.25766154574	0\\
17.25769078308	0\\
17.25772002042	0\\
17.25774925776	0\\
17.2577784951	0\\
17.25780773244	0\\
17.25783696978	0\\
17.25786620712	0\\
17.25789544446	0\\
17.2579246818	0\\
17.25795391914	0\\
17.25798315648	0\\
17.25801239382	0\\
17.25804163116	0\\
17.2580708685	0\\
17.25810010584	0\\
17.25812934318	0\\
17.25815858052	0\\
17.25818781786	0\\
17.2582170552	0\\
17.25824629254	0\\
17.25827552988	0\\
17.25830476722	0\\
17.25833400456	0\\
17.2583632419	0\\
17.25839247924	0\\
17.25842171658	0\\
17.25845095392	0\\
17.25848019126	0\\
17.2585094286	0\\
17.25853866594	0\\
17.25856790328	0\\
17.25859714062	0\\
17.25862637796	0\\
17.2586556153	0\\
17.25868485264	0\\
17.25871408998	0\\
17.25874332732	0\\
17.25877256466	0\\
17.258801802	0\\
17.25883103934	0\\
17.25886027668	0\\
17.25888951402	0\\
17.25891875136	0\\
17.2589479887	0\\
17.25897722604	0\\
17.25900646338	0\\
17.25903570072	0\\
17.25906493806	0\\
17.2590941754	0\\
17.25912341274	0\\
17.25915265008	0\\
17.25918188742	0\\
17.25921112476	0\\
17.2592403621	0\\
17.25926959944	0\\
17.25929883678	0\\
17.25932807412	0\\
17.25935731146	0\\
17.2593865488	0\\
17.25941578614	0\\
17.25944502348	0\\
17.25947426082	0\\
17.25950349816	0\\
17.2595327355	0\\
17.25956197284	0\\
17.25959121018	0\\
17.25962044752	0\\
17.25964968486	0\\
17.2596789222	0\\
17.25970815954	0\\
17.25973739688	0\\
17.25976663422	0\\
17.25979587156	0\\
17.2598251089	0\\
17.25985434624	0\\
17.25988358358	0\\
17.25991282092	0\\
17.25994205826	0\\
17.2599712956	0\\
17.26000053294	0\\
17.26002977028	0\\
17.26005900762	0\\
17.26008824496	0\\
17.2601174823	0\\
17.26014671964	0\\
17.26017595698	0\\
17.26020519432	0\\
17.26023443166	0\\
17.260263669	0\\
17.26029290634	0\\
17.26032214368	0\\
17.26035138102	0\\
17.26038061836	0\\
17.2604098557	0\\
17.26043909304	0\\
17.26046833038	0\\
17.26049756772	0\\
17.26052680506	0\\
17.2605560424	0\\
17.26058527974	0\\
17.26061451708	0\\
17.26064375442	0\\
17.26067299176	0\\
17.2607022291	0\\
17.26073146644	0\\
17.26076070378	0\\
17.26078994112	0\\
17.26081917846	0\\
17.2608484158	0\\
17.26087765314	0\\
17.26090689048	0\\
17.26093612782	0\\
17.26096536516	0\\
17.2609946025	0\\
17.26102383984	0\\
17.26105307718	0\\
17.26108231452	0\\
17.26111155186	0\\
17.2611407892	0\\
17.26117002654	0\\
17.26119926388	0\\
17.26122850122	0\\
17.26125773856	0\\
17.2612869759	0\\
17.26131621324	0\\
17.26134545058	0\\
17.26137468792	0\\
17.26140392526	0\\
17.2614331626	0\\
17.26146239994	0\\
17.26149163728	0\\
17.26152087462	0\\
17.26155011196	0\\
17.2615793493	0\\
17.26160858664	0\\
17.26163782398	0\\
17.26166706132	0\\
17.26169629866	0\\
17.261725536	0\\
17.26175477334	0\\
17.26178401068	0\\
17.26181324802	0\\
17.26184248536	0\\
17.2618717227	0\\
17.26190096004	0\\
17.26193019738	0\\
17.26195943472	0\\
17.26198867206	0\\
17.2620179094	0\\
17.26204714674	0\\
17.26207638408	0\\
17.26210562142	0\\
17.26213485876	0\\
17.2621640961	0\\
17.26219333344	0\\
17.26222257078	0\\
17.26225180812	0\\
17.26228104546	0\\
17.2623102828	0\\
17.26233952014	0\\
17.26236875748	0\\
17.26239799482	0\\
17.26242723216	0\\
17.2624564695	0\\
17.26248570684	0\\
17.26251494418	0\\
17.26254418152	0\\
17.26257341886	0\\
17.2626026562	0\\
17.26263189354	0\\
17.26266113088	0\\
17.26269036822	0\\
17.26271960556	0\\
17.2627488429	0\\
17.26277808024	0\\
17.26280731758	0\\
17.26283655492	0\\
17.26286579226	0\\
17.2628950296	0\\
17.26292426694	0\\
17.26295350428	0\\
17.26298274162	0\\
17.26301197896	0\\
17.2630412163	0\\
17.26307045364	0\\
17.26309969098	0\\
17.26312892832	0\\
17.26315816566	0\\
17.263187403	0\\
17.26321664034	0\\
17.26324587768	0\\
17.26327511502	0\\
17.26330435236	0\\
17.2633335897	0\\
17.26336282704	0\\
17.26339206438	0\\
17.26342130172	0\\
17.26345053906	0\\
17.2634797764	0\\
17.26350901374	0\\
17.26353825108	0\\
17.26356748842	0\\
17.26359672576	0\\
17.2636259631	0\\
17.26365520044	0\\
17.26368443778	0\\
17.26371367512	0\\
17.26374291246	0\\
17.2637721498	0\\
17.26380138714	0\\
17.26383062448	0\\
17.26385986182	0\\
17.26388909916	0\\
17.2639183365	0\\
17.26394757384	0\\
17.26397681118	0\\
17.26400604852	0\\
17.26403528586	0\\
17.2640645232	0\\
17.26409376054	0\\
17.26412299788	0\\
17.26415223522	0\\
17.26418147256	0\\
17.2642107099	0\\
17.26423994724	0\\
17.26426918458	0\\
17.26429842192	0\\
17.26432765926	0\\
17.2643568966	0\\
17.26438613394	0\\
17.26441537128	0\\
17.26444460862	0\\
17.26447384596	0\\
17.2645030833	0\\
17.26453232064	0\\
17.26456155798	0\\
17.26459079532	0\\
17.26462003266	0\\
17.26464927	0\\
17.26467850734	0\\
17.26470774468	0\\
17.26473698202	0\\
17.26476621936	0\\
17.2647954567	0\\
17.26482469404	0\\
17.26485393138	0\\
17.26488316872	0\\
17.26491240606	0\\
17.2649416434	0\\
17.26497088074	0\\
17.26500011808	0\\
17.26502935542	0\\
17.26505859276	0\\
17.2650878301	0\\
17.26511706744	0\\
17.26514630478	0\\
17.26517554212	0\\
17.26520477946	0\\
17.2652340168	0\\
17.26526325414	0\\
17.26529249148	0\\
17.26532172882	0\\
17.26535096616	0\\
17.2653802035	0\\
17.26540944084	0\\
17.26543867818	0\\
17.26546791552	0\\
17.26549715286	0\\
17.2655263902	0\\
17.26555562754	0\\
17.26558486488	0\\
17.26561410222	0\\
17.26564333956	0\\
17.2656725769	0\\
17.26570181424	0\\
17.26573105158	0\\
17.26576028892	0\\
17.26578952626	0\\
17.2658187636	0\\
17.26584800094	0\\
17.26587723828	0\\
17.26590647562	0\\
17.26593571296	0\\
17.2659649503	0\\
17.26599418764	0\\
17.26602342498	0\\
17.26605266232	0\\
17.26608189966	0\\
17.266111137	0\\
17.26614037434	0\\
17.26616961168	0\\
17.26619884902	0\\
17.26622808636	0\\
17.2662573237	0\\
17.26628656104	0\\
17.26631579838	0\\
17.26634503572	0\\
17.26637427306	0\\
17.2664035104	0\\
17.26643274774	0\\
17.26646198508	0\\
17.26649122242	0\\
17.26652045976	0\\
17.2665496971	0\\
17.26657893444	0\\
17.26660817178	0\\
17.26663740912	0\\
17.26666664646	0\\
17.2666958838	0\\
17.26672512114	0\\
17.26675435848	0\\
17.26678359582	0\\
17.26681283316	0\\
17.2668420705	0\\
17.26687130784	0\\
17.26690054518	0\\
17.26692978252	0\\
17.26695901986	0\\
17.2669882572	0\\
17.26701749454	0\\
17.26704673188	0\\
17.26707596922	0\\
17.26710520656	0\\
17.2671344439	0\\
17.26716368124	0\\
17.26719291858	0\\
17.26722215592	0\\
17.26725139326	0\\
17.2672806306	0\\
17.26730986794	0\\
17.26733910528	0\\
17.26736834262	0\\
17.26739757996	0\\
17.2674268173	0\\
17.26745605464	0\\
17.26748529198	0\\
17.26751452932	0\\
17.26754376666	0\\
17.267573004	0\\
17.26760224134	0\\
17.26763147868	0\\
17.26766071602	0\\
17.26768995336	0\\
17.2677191907	0\\
17.26774842804	0\\
17.26777766538	0\\
17.26780690272	0\\
17.26783614006	0\\
17.2678653774	0\\
17.26789461474	0\\
17.26792385208	0\\
17.26795308942	0\\
17.26798232676	0\\
17.2680115641	0\\
17.26804080144	0\\
17.26807003878	0\\
17.26809927612	0\\
17.26812851346	0\\
17.2681577508	0\\
17.26818698814	0\\
17.26821622548	0\\
17.26824546282	0\\
17.26827470016	0\\
17.2683039375	0\\
17.26833317484	0\\
17.26836241218	0\\
17.26839164952	0\\
17.26842088686	0\\
17.2684501242	0\\
17.26847936154	0\\
17.26850859888	0\\
17.26853783622	0\\
17.26856707356	0\\
17.2685963109	0\\
17.26862554824	0\\
17.26865478558	0\\
17.26868402292	0\\
17.26871326026	0\\
17.2687424976	0\\
17.26877173494	0\\
17.26880097228	0\\
17.26883020962	0\\
17.26885944696	0\\
17.2688886843	0\\
17.26891792164	0\\
17.26894715898	0\\
17.26897639632	0\\
17.26900563366	0\\
17.269034871	0\\
17.26906410834	0\\
17.26909334568	0\\
17.26912258302	0\\
17.26915182036	0\\
17.2691810577	0\\
17.26921029504	0\\
17.26923953238	0\\
17.26926876972	0\\
17.26929800706	0\\
17.2693272444	0\\
17.26935648174	0\\
17.26938571908	0\\
17.26941495642	0\\
17.26944419376	0\\
17.2694734311	0\\
17.26950266844	0\\
17.26953190578	0\\
17.26956114312	0\\
17.26959038046	0\\
17.2696196178	0\\
17.26964885514	0\\
17.26967809248	0\\
17.26970732982	0\\
17.26973656716	0\\
17.2697658045	0\\
17.26979504184	0\\
17.26982427918	0\\
17.26985351652	0\\
17.26988275386	0\\
17.2699119912	0\\
17.26994122854	0\\
17.26997046588	0\\
17.26999970322	0\\
17.27002894056	0\\
17.2700581779	0\\
17.27008741524	0\\
17.27011665258	0\\
17.27014588992	0\\
17.27017512726	0\\
17.2702043646	0\\
17.27023360194	0\\
17.27026283928	0\\
17.27029207662	0\\
17.27032131396	0\\
17.2703505513	0\\
17.27037978864	0\\
17.27040902598	0\\
17.27043826332	0\\
17.27046750066	0\\
17.270496738	0\\
17.27052597534	0\\
17.27055521268	0\\
17.27058445002	0\\
17.27061368736	0\\
17.2706429247	0\\
17.27067216204	0\\
17.27070139938	0\\
17.27073063672	0\\
17.27075987406	0\\
17.2707891114	0\\
17.27081834874	0\\
17.27084758608	0\\
17.27087682342	0\\
17.27090606076	0\\
17.2709352981	0\\
17.27096453544	0\\
17.27099377278	0\\
17.27102301012	0\\
17.27105224746	0\\
17.2710814848	0\\
17.27111072214	0\\
17.27113995948	0\\
17.27116919682	0\\
17.27119843416	0\\
17.2712276715	0\\
17.27125690884	0\\
17.27128614618	0\\
17.27131538352	0\\
17.27134462086	0\\
17.2713738582	0\\
17.27140309554	0\\
17.27143233288	0\\
17.27146157022	0\\
17.27149080756	0\\
17.2715200449	0\\
17.27154928224	0\\
17.27157851958	0\\
17.27160775692	0\\
17.27163699426	0\\
17.2716662316	0\\
17.27169546894	0\\
17.27172470628	0\\
17.27175394362	0\\
17.27178318096	0\\
17.2718124183	0\\
17.27184165564	0\\
17.27187089298	0\\
17.27190013032	0\\
17.27192936766	0\\
17.271958605	0\\
17.27198784234	0\\
17.27201707968	0\\
17.27204631702	0\\
17.27207555436	0\\
17.2721047917	0\\
17.27213402904	0\\
17.27216326638	0\\
17.27219250372	0\\
17.27222174106	0\\
17.2722509784	0\\
17.27228021574	0\\
17.27230945308	0\\
17.27233869042	0\\
17.27236792776	0\\
17.2723971651	0\\
17.27242640244	0\\
17.27245563978	0\\
17.27248487712	0\\
17.27251411446	0\\
17.2725433518	0\\
17.27257258914	0\\
17.27260182648	0\\
17.27263106382	0\\
17.27266030116	0\\
17.2726895385	0\\
17.27271877584	0\\
17.27274801318	0\\
17.27277725052	0\\
17.27280648786	0\\
17.2728357252	0\\
17.27286496254	0\\
17.27289419988	0\\
17.27292343722	0\\
17.27295267456	0\\
17.2729819119	0\\
17.27301114924	0\\
17.27304038658	0\\
17.27306962392	0\\
17.27309886126	0\\
17.2731280986	0\\
17.27315733594	0\\
17.27318657328	0\\
17.27321581062	0\\
17.27324504796	0\\
17.2732742853	0\\
17.27330352264	0\\
17.27333275998	0\\
17.27336199732	0\\
17.27339123466	0\\
17.273420472	0\\
17.27344970934	0\\
17.27347894668	0\\
17.27350818402	0\\
17.27353742136	0\\
17.2735666587	0\\
17.27359589604	0\\
17.27362513338	0\\
17.27365437072	0\\
17.27368360806	0\\
17.2737128454	0\\
17.27374208274	0\\
17.27377132008	0\\
17.27380055742	0\\
17.27382979476	0\\
17.2738590321	0\\
17.27388826944	0\\
17.27391750678	0\\
17.27394674412	0\\
17.27397598146	0\\
17.2740052188	0\\
17.27403445614	0\\
17.27406369348	0\\
17.27409293082	0\\
17.27412216816	0\\
17.2741514055	0\\
17.27418064284	0\\
17.27420988018	0\\
17.27423911752	0\\
17.27426835486	0\\
17.2742975922	0\\
17.27432682954	0\\
17.27435606688	0\\
17.27438530422	0\\
17.27441454156	0\\
17.2744437789	0\\
17.27447301624	0\\
17.27450225358	0\\
17.27453149092	0\\
17.27456072826	0\\
17.2745899656	0\\
17.27461920294	0\\
17.27464844028	0\\
17.27467767762	0\\
17.27470691496	0\\
17.2747361523	0\\
17.27476538964	0\\
17.27479462698	0\\
17.27482386432	0\\
17.27485310166	0\\
17.274882339	0\\
17.27491157634	0\\
17.27494081368	0\\
17.27497005102	0\\
17.27499928836	0\\
17.2750285257	0\\
17.27505776304	0\\
17.27508700038	0\\
17.27511623772	0\\
17.27514547506	0\\
17.2751747124	0\\
17.27520394974	0\\
17.27523318708	0\\
17.27526242442	0\\
17.27529166176	0\\
17.2753208991	0\\
17.27535013644	0\\
17.27537937378	0\\
17.27540861112	0\\
17.27543784846	0\\
17.2754670858	0\\
17.27549632314	0\\
17.27552556048	0\\
17.27555479782	0\\
17.27558403516	0\\
17.2756132725	0\\
17.27564250984	0\\
17.27567174718	0\\
17.27570098452	0\\
17.27573022186	0\\
17.2757594592	0\\
17.27578869654	0\\
17.27581793388	0\\
17.27584717122	0\\
17.27587640856	0\\
17.2759056459	0\\
17.27593488324	0\\
17.27596412058	0\\
17.27599335792	0\\
17.27602259526	0\\
17.2760518326	0\\
17.27608106994	0\\
17.27611030728	0\\
17.27613954462	0\\
17.27616878196	0\\
17.2761980193	0\\
17.27622725664	0\\
17.27625649398	0\\
17.27628573132	0\\
17.27631496866	0\\
17.276344206	0\\
17.27637344334	0\\
17.27640268068	0\\
17.27643191802	0\\
17.27646115536	0\\
17.2764903927	0\\
17.27651963004	0\\
17.27654886738	0\\
17.27657810472	0\\
17.27660734206	0\\
17.2766365794	0\\
17.27666581674	0\\
17.27669505408	0\\
17.27672429142	0\\
17.27675352876	0\\
17.2767827661	0\\
17.27681200344	0\\
17.27684124078	0\\
17.27687047812	0\\
17.27689971546	0\\
17.2769289528	0\\
17.27695819014	0\\
17.27698742748	0\\
17.27701666482	0\\
17.27704590216	0\\
17.2770751395	0\\
17.27710437684	0\\
17.27713361418	0\\
17.27716285152	0\\
17.27719208886	0\\
17.2772213262	0\\
17.27725056354	0\\
17.27727980088	0\\
17.27730903822	0\\
17.27733827556	0\\
17.2773675129	0\\
17.27739675024	0\\
17.27742598758	0\\
17.27745522492	0\\
17.27748446226	0\\
17.2775136996	0\\
17.27754293694	0\\
17.27757217428	0\\
17.27760141162	0\\
17.27763064896	0\\
17.2776598863	0\\
17.27768912364	0\\
17.27771836098	0\\
17.27774759832	0\\
17.27777683566	0\\
17.277806073	0\\
17.27783531034	0\\
17.27786454768	0\\
17.27789378502	0\\
17.27792302236	0\\
17.2779522597	0\\
17.27798149704	0\\
17.27801073438	0\\
17.27803997172	0\\
17.27806920906	0\\
17.2780984464	0\\
17.27812768374	0\\
17.27815692108	0\\
17.27818615842	0\\
17.27821539576	0\\
17.2782446331	0\\
17.27827387044	0\\
17.27830310778	0\\
17.27833234512	0\\
17.27836158246	0\\
17.2783908198	0\\
17.27842005714	0\\
17.27844929448	0\\
17.27847853182	0\\
17.27850776916	0\\
17.2785370065	0\\
17.27856624384	0\\
17.27859548118	0\\
17.27862471852	0\\
17.27865395586	0\\
17.2786831932	0\\
17.27871243054	0\\
17.27874166788	0\\
17.27877090522	0\\
17.27880014256	0\\
17.2788293799	0\\
17.27885861724	0\\
17.27888785458	0\\
17.27891709192	0\\
17.27894632926	0\\
17.2789755666	0\\
17.27900480394	0\\
17.27903404128	0\\
17.27906327862	0\\
17.27909251596	0\\
17.2791217533	0\\
17.27915099064	0\\
17.27918022798	0\\
17.27920946532	0\\
17.27923870266	0\\
17.27926794	0\\
17.27929717734	0\\
17.27932641468	0\\
17.27935565202	0\\
17.27938488936	0\\
17.2794141267	0\\
17.27944336404	0\\
17.27947260138	0\\
17.27950183872	0\\
17.27953107606	0\\
17.2795603134	0\\
17.27958955074	0\\
17.27961878808	0\\
17.27964802542	0\\
17.27967726276	0\\
17.2797065001	0\\
17.27973573744	0\\
17.27976497478	0\\
17.27979421212	0\\
17.27982344946	0\\
17.2798526868	0\\
17.27988192414	0\\
17.27991116148	0\\
17.27994039882	0\\
17.27996963616	0\\
17.2799988735	0\\
17.28002811084	0\\
17.28005734818	0\\
17.28008658552	0\\
17.28011582286	0\\
17.2801450602	0\\
17.28017429754	0\\
17.28020353488	0\\
17.28023277222	0\\
17.28026200956	0\\
17.2802912469	0\\
17.28032048424	0\\
17.28034972158	0\\
17.28037895892	0\\
17.28040819626	0\\
17.2804374336	0\\
17.28046667094	0\\
17.28049590828	0\\
17.28052514562	0\\
17.28055438296	0\\
17.2805836203	0\\
17.28061285764	0\\
17.28064209498	0\\
17.28067133232	0\\
17.28070056966	0\\
17.280729807	0\\
17.28075904434	0\\
17.28078828168	0\\
17.28081751902	0\\
17.28084675636	0\\
17.2808759937	0\\
17.28090523104	0\\
17.28093446838	0\\
17.28096370572	0\\
17.28099294306	0\\
17.2810221804	0\\
17.28105141774	0\\
17.28108065508	0\\
17.28110989242	0\\
17.28113912976	0\\
17.2811683671	0\\
17.28119760444	0\\
17.28122684178	0\\
17.28125607912	0\\
17.28128531646	0\\
17.2813145538	0\\
17.28134379114	0\\
17.28137302848	0\\
17.28140226582	0\\
17.28143150316	0\\
17.2814607405	0\\
17.28148997784	0\\
17.28151921518	0\\
17.28154845252	0\\
17.28157768986	0\\
17.2816069272	0\\
17.28163616454	0\\
17.28166540188	0\\
17.28169463922	0\\
17.28172387656	0\\
17.2817531139	0\\
17.28178235124	0\\
17.28181158858	0\\
17.28184082592	0\\
17.28187006326	0\\
17.2818993006	0\\
17.28192853794	0\\
17.28195777528	0\\
17.28198701262	0\\
17.28201624996	0\\
17.2820454873	0\\
17.28207472464	0\\
17.28210396198	0\\
17.28213319932	0\\
17.28216243666	0\\
17.282191674	0\\
17.28222091134	0\\
17.28225014868	0\\
17.28227938602	0\\
17.28230862336	0\\
17.2823378607	0\\
17.28236709804	0\\
17.28239633538	0\\
17.28242557272	0\\
17.28245481006	0\\
17.2824840474	0\\
17.28251328474	0\\
17.28254252208	0\\
17.28257175942	0\\
17.28260099676	0\\
17.2826302341	0\\
17.28265947144	0\\
17.28268870878	0\\
17.28271794612	0\\
17.28274718346	0\\
17.2827764208	0\\
17.28280565814	0\\
17.28283489548	0\\
17.28286413282	0\\
17.28289337016	0\\
17.2829226075	0\\
17.28295184484	0\\
17.28298108218	0\\
17.28301031952	0\\
17.28303955686	0\\
17.2830687942	0\\
17.28309803154	0\\
17.28312726888	0\\
17.28315650622	0\\
17.28318574356	0\\
17.2832149809	0\\
17.28324421824	0\\
17.28327345558	0\\
17.28330269292	0\\
17.28333193026	0\\
17.2833611676	0\\
17.28339040494	0\\
17.28341964228	0\\
17.28344887962	0\\
17.28347811696	0\\
17.2835073543	0\\
17.28353659164	0\\
17.28356582898	0\\
17.28359506632	0\\
17.28362430366	0\\
17.283653541	0\\
17.28368277834	0\\
17.28371201568	0\\
17.28374125302	0\\
17.28377049036	0\\
17.2837997277	0\\
17.28382896504	0\\
17.28385820238	0\\
17.28388743972	0\\
17.28391667706	0\\
17.2839459144	0\\
17.28397515174	0\\
17.28400438908	0\\
17.28403362642	0\\
17.28406286376	0\\
17.2840921011	0\\
17.28412133844	0\\
17.28415057578	0\\
17.28417981312	0\\
17.28420905046	0\\
17.2842382878	0\\
17.28426752514	0\\
17.28429676248	0\\
17.28432599982	0\\
17.28435523716	0\\
17.2843844745	0\\
17.28441371184	0\\
17.28444294918	0\\
17.28447218652	0\\
17.28450142386	0\\
17.2845306612	0\\
17.28455989854	0\\
17.28458913588	0\\
17.28461837322	0\\
17.28464761056	0\\
17.2846768479	0\\
17.28470608524	0\\
17.28473532258	0\\
17.28476455992	0\\
17.28479379726	0\\
17.2848230346	0\\
17.28485227194	0\\
17.28488150928	0\\
17.28491074662	0\\
17.28493998396	0\\
17.2849692213	0\\
17.28499845864	0\\
17.28502769598	0\\
17.28505693332	0\\
17.28508617066	0\\
17.285115408	0\\
17.28514464534	0\\
17.28517388268	0\\
17.28520312002	0\\
17.28523235736	0\\
17.2852615947	0\\
17.28529083204	0\\
17.28532006938	0\\
17.28534930672	0\\
17.28537854406	0\\
17.2854077814	0\\
17.28543701874	0\\
17.28546625608	0\\
17.28549549342	0\\
17.28552473076	0\\
17.2855539681	0\\
17.28558320544	0\\
17.28561244278	0\\
17.28564168012	0\\
17.28567091746	0\\
17.2857001548	0\\
17.28572939214	0\\
17.28575862948	0\\
17.28578786682	0\\
17.28581710416	0\\
17.2858463415	0\\
17.28587557884	0\\
17.28590481618	0\\
17.28593405352	0\\
17.28596329086	0\\
17.2859925282	0\\
17.28602176554	0\\
17.28605100288	0\\
17.28608024022	0\\
17.28610947756	0\\
17.2861387149	0\\
17.28616795224	0\\
17.28619718958	0\\
17.28622642692	0\\
17.28625566426	0\\
17.2862849016	0\\
17.28631413894	0\\
17.28634337628	0\\
17.28637261362	0\\
17.28640185096	0\\
17.2864310883	0\\
17.28646032564	0\\
17.28648956298	0\\
17.28651880032	0\\
17.28654803766	0\\
17.286577275	0\\
17.28660651234	0\\
17.28663574968	0\\
17.28666498702	0\\
17.28669422436	0\\
17.2867234617	0\\
17.28675269904	0\\
17.28678193638	0\\
17.28681117372	0\\
17.28684041106	0\\
17.2868696484	0\\
17.28689888574	0\\
17.28692812308	0\\
17.28695736042	0\\
17.28698659776	0\\
17.2870158351	0\\
17.28704507244	0\\
17.28707430978	0\\
17.28710354712	0\\
17.28713278446	0\\
17.2871620218	0\\
17.28719125914	0\\
17.28722049648	0\\
17.28724973382	0\\
17.28727897116	0\\
17.2873082085	0\\
17.28733744584	0\\
17.28736668318	0\\
17.28739592052	0\\
17.28742515786	0\\
17.2874543952	0\\
17.28748363254	0\\
17.28751286988	0\\
17.28754210722	0\\
17.28757134456	0\\
17.2876005819	0\\
17.28762981924	0\\
17.28765905658	0\\
17.28768829392	0\\
17.28771753126	0\\
17.2877467686	0\\
17.28777600594	0\\
17.28780524328	0\\
17.28783448062	0\\
17.28786371796	0\\
17.2878929553	0\\
17.28792219264	0\\
17.28795142998	0\\
17.28798066732	0\\
17.28800990466	0\\
17.288039142	0\\
17.28806837934	0\\
17.28809761668	0\\
17.28812685402	0\\
17.28815609136	0\\
17.2881853287	0\\
17.28821456604	0\\
17.28824380338	0\\
17.28827304072	0\\
17.28830227806	0\\
17.2883315154	0\\
17.28836075274	0\\
17.28838999008	0\\
17.28841922742	0\\
17.28844846476	0\\
17.2884777021	0\\
17.28850693944	0\\
17.28853617678	0\\
17.28856541412	0\\
17.28859465146	0\\
17.2886238888	0\\
17.28865312614	0\\
17.28868236348	0\\
17.28871160082	0\\
17.28874083816	0\\
17.2887700755	0\\
17.28879931284	0\\
17.28882855018	0\\
17.28885778752	0\\
17.28888702486	0\\
17.2889162622	0\\
17.28894549954	0\\
17.28897473688	0\\
17.28900397422	0\\
17.28903321156	0\\
17.2890624489	0\\
17.28909168624	0\\
17.28912092358	0\\
17.28915016092	0\\
17.28917939826	0\\
17.2892086356	0\\
17.28923787294	0\\
17.28926711028	0\\
17.28929634762	0\\
17.28932558496	0\\
17.2893548223	0\\
17.28938405964	0\\
17.28941329698	0\\
17.28944253432	0\\
17.28947177166	0\\
17.289501009	0\\
17.28953024634	0\\
17.28955948368	0\\
17.28958872102	0\\
17.28961795836	0\\
17.2896471957	0\\
17.28967643304	0\\
17.28970567038	0\\
17.28973490772	0\\
17.28976414506	0\\
17.2897933824	0\\
17.28982261974	0\\
17.28985185708	0\\
17.28988109442	0\\
17.28991033176	0\\
17.2899395691	0\\
17.28996880644	0\\
17.28999804378	0\\
17.29002728112	0\\
17.29005651846	0\\
17.2900857558	0\\
17.29011499314	0\\
17.29014423048	0\\
17.29017346782	0\\
17.29020270516	0\\
17.2902319425	0\\
17.29026117984	0\\
17.29029041718	0\\
17.29031965452	0\\
17.29034889186	0\\
17.2903781292	0\\
17.29040736654	0\\
17.29043660388	0\\
17.29046584122	0\\
17.29049507856	0\\
17.2905243159	0\\
17.29055355324	0\\
17.29058279058	0\\
17.29061202792	0\\
17.29064126526	0\\
17.2906705026	0\\
17.29069973994	0\\
17.29072897728	0\\
17.29075821462	0\\
17.29078745196	0\\
17.2908166893	0\\
17.29084592664	0\\
17.29087516398	0\\
17.29090440132	0\\
17.29093363866	0\\
17.290962876	0\\
17.29099211334	0\\
17.29102135068	0\\
17.29105058802	0\\
17.29107982536	0\\
17.2911090627	0\\
17.29113830004	0\\
17.29116753738	0\\
17.29119677472	0\\
17.29122601206	0\\
17.2912552494	0\\
17.29128448674	0\\
17.29131372408	0\\
17.29134296142	0\\
17.29137219876	0\\
17.2914014361	0\\
17.29143067344	0\\
17.29145991078	0\\
17.29148914812	0\\
17.29151838546	0\\
17.2915476228	0\\
17.29157686014	0\\
17.29160609748	0\\
17.29163533482	0\\
17.29166457216	0\\
17.2916938095	0\\
17.29172304684	0\\
17.29175228418	0\\
17.29178152152	0\\
17.29181075886	0\\
17.2918399962	0\\
17.29186923354	0\\
17.29189847088	0\\
17.29192770822	0\\
17.29195694556	0\\
17.2919861829	0\\
17.29201542024	0\\
17.29204465758	0\\
17.29207389492	0\\
17.29210313226	0\\
17.2921323696	0\\
17.29216160694	0\\
17.29219084428	0\\
17.29222008162	0\\
17.29224931896	0\\
17.2922785563	0\\
17.29230779364	0\\
17.29233703098	0\\
17.29236626832	0\\
17.29239550566	0\\
17.292424743	0\\
17.29245398034	0\\
17.29248321768	0\\
17.29251245502	0\\
17.29254169236	0\\
17.2925709297	0\\
17.29260016704	0\\
17.29262940438	0\\
17.29265864172	0\\
17.29268787906	0\\
17.2927171164	0\\
17.29274635374	0\\
17.29277559108	0\\
17.29280482842	0\\
17.29283406576	0\\
17.2928633031	0\\
17.29289254044	0\\
17.29292177778	0\\
17.29295101512	0\\
17.29298025246	0\\
17.2930094898	0\\
17.29303872714	0\\
17.29306796448	0\\
17.29309720182	0\\
17.29312643916	0\\
17.2931556765	0\\
17.29318491384	0\\
17.29321415118	0\\
17.29324338852	0\\
17.29327262586	0\\
17.2933018632	0\\
17.29333110054	0\\
17.29336033788	0\\
17.29338957522	0\\
17.29341881256	0\\
17.2934480499	0\\
17.29347728724	0\\
17.29350652458	0\\
17.29353576192	0\\
17.29356499926	0\\
17.2935942366	0\\
17.29362347394	0\\
17.29365271128	0\\
17.29368194862	0\\
17.29371118596	0\\
17.2937404233	0\\
17.29376966064	0\\
17.29379889798	0\\
17.29382813532	0\\
17.29385737266	0\\
17.29388661	0\\
17.29391584734	0\\
17.29394508468	0\\
17.29397432202	0\\
17.29400355936	0\\
17.2940327967	0\\
17.29406203404	0\\
17.29409127138	0\\
17.29412050872	0\\
17.29414974606	0\\
17.2941789834	0\\
17.29420822074	0\\
17.29423745808	0\\
17.29426669542	0\\
17.29429593276	0\\
17.2943251701	0\\
17.29435440744	0\\
17.29438364478	0\\
17.29441288212	0\\
17.29444211946	0\\
17.2944713568	0\\
17.29450059414	0\\
17.29452983148	0\\
17.29455906882	0\\
17.29458830616	0\\
17.2946175435	0\\
17.29464678084	0\\
17.29467601818	0\\
17.29470525552	0\\
17.29473449286	0\\
17.2947637302	0\\
17.29479296754	0\\
17.29482220488	0\\
17.29485144222	0\\
17.29488067956	0\\
17.2949099169	0\\
17.29493915424	0\\
17.29496839158	0\\
17.29499762892	0\\
17.29502686626	0\\
17.2950561036	0\\
17.29508534094	0\\
17.29511457828	0\\
17.29514381562	0\\
17.29517305296	0\\
17.2952022903	0\\
17.29523152764	0\\
17.29526076498	0\\
17.29529000232	0\\
17.29531923966	0\\
17.295348477	0\\
17.29537771434	0\\
17.29540695168	0\\
17.29543618902	0\\
17.29546542636	0\\
17.2954946637	0\\
17.29552390104	0\\
17.29555313838	0\\
17.29558237572	0\\
17.29561161306	0\\
17.2956408504	0\\
17.29567008774	0\\
17.29569932508	0\\
17.29572856242	0\\
17.29575779976	0\\
17.2957870371	0\\
17.29581627444	0\\
17.29584551178	0\\
17.29587474912	0\\
17.29590398646	0\\
17.2959332238	0\\
17.29596246114	0\\
17.29599169848	0\\
17.29602093582	0\\
17.29605017316	0\\
17.2960794105	0\\
17.29610864784	0\\
17.29613788518	0\\
17.29616712252	0\\
17.29619635986	0\\
17.2962255972	0\\
17.29625483454	0\\
17.29628407188	0\\
17.29631330922	0\\
17.29634254656	0\\
17.2963717839	0\\
17.29640102124	0\\
17.29643025858	0\\
17.29645949592	0\\
17.29648873326	0\\
17.2965179706	0\\
17.29654720794	0\\
17.29657644528	0\\
17.29660568262	0\\
17.29663491996	0\\
17.2966641573	0\\
17.29669339464	0\\
17.29672263198	0\\
17.29675186932	0\\
17.29678110666	0\\
17.296810344	0\\
17.29683958134	0\\
17.29686881868	0\\
17.29689805602	0\\
17.29692729336	0\\
17.2969565307	0\\
17.29698576804	0\\
17.29701500538	0\\
17.29704424272	0\\
17.29707348006	0\\
17.2971027174	0\\
17.29713195474	0\\
17.29716119208	0\\
17.29719042942	0\\
17.29721966676	0\\
17.2972489041	0\\
17.29727814144	0\\
17.29730737878	0\\
17.29733661612	0\\
17.29736585346	0\\
17.2973950908	0\\
17.29742432814	0\\
17.29745356548	0\\
17.29748280282	0\\
17.29751204016	0\\
17.2975412775	0\\
17.29757051484	0\\
17.29759975218	0\\
17.29762898952	0\\
17.29765822686	0\\
17.2976874642	0\\
17.29771670154	0\\
17.29774593888	0\\
17.29777517622	0\\
17.29780441356	0\\
17.2978336509	0\\
17.29786288824	0\\
17.29789212558	0\\
17.29792136292	0\\
17.29795060026	0\\
17.2979798376	0\\
17.29800907494	0\\
17.29803831228	0\\
17.29806754962	0\\
17.29809678696	0\\
17.2981260243	0\\
17.29815526164	0\\
17.29818449898	0\\
17.29821373632	0\\
17.29824297366	0\\
17.298272211	0\\
17.29830144834	0\\
17.29833068568	0\\
17.29835992302	0\\
17.29838916036	0\\
17.2984183977	0\\
17.29844763504	0\\
17.29847687238	0\\
17.29850610972	0\\
17.29853534706	0\\
17.2985645844	0\\
17.29859382174	0\\
17.29862305908	0\\
17.29865229642	0\\
17.29868153376	0\\
17.2987107711	0\\
17.29874000844	0\\
17.29876924578	0\\
17.29879848312	0\\
17.29882772046	0\\
17.2988569578	0\\
17.29888619514	0\\
17.29891543248	0\\
17.29894466982	0\\
17.29897390716	0\\
17.2990031445	0\\
17.29903238184	0\\
17.29906161918	0\\
17.29909085652	0\\
17.29912009386	0\\
17.2991493312	0\\
17.29917856854	0\\
17.29920780588	0\\
17.29923704322	0\\
17.29926628056	0\\
17.2992955179	0\\
17.29932475524	0\\
17.29935399258	0\\
17.29938322992	0\\
17.29941246726	0\\
17.2994417046	0\\
17.29947094194	0\\
17.29950017928	0\\
17.29952941662	0\\
17.29955865396	0\\
17.2995878913	0\\
17.29961712864	0\\
17.29964636598	0\\
17.29967560332	0\\
17.29970484066	0\\
17.299734078	0\\
17.29976331534	0\\
17.29979255268	0\\
17.29982179002	0\\
17.29985102736	0\\
17.2998802647	0\\
17.29990950204	0\\
17.29993873938	0\\
17.29996797672	0\\
17.29999721406	0\\
17.3000264514	0\\
17.30005568874	0\\
17.30008492608	0\\
17.30011416342	0\\
17.30014340076	0\\
17.3001726381	0\\
17.30020187544	0\\
17.30023111278	0\\
17.30026035012	0\\
17.30028958746	0\\
17.3003188248	0\\
17.30034806214	0\\
17.30037729948	0\\
17.30040653682	0\\
17.30043577416	0\\
17.3004650115	0\\
17.30049424884	0\\
17.30052348618	0\\
17.30055272352	0\\
17.30058196086	0\\
17.3006111982	0\\
17.30064043554	0\\
17.30066967288	0\\
17.30069891022	0\\
17.30072814756	0\\
17.3007573849	0\\
17.30078662224	0\\
17.30081585958	0\\
17.30084509692	0\\
17.30087433426	0\\
17.3009035716	0\\
17.30093280894	0\\
17.30096204628	0\\
17.30099128362	0\\
17.30102052096	0\\
17.3010497583	0\\
17.30107899564	0\\
17.30110823298	0\\
17.30113747032	0\\
17.30116670766	0\\
17.301195945	0\\
17.30122518234	0\\
17.30125441968	0\\
17.30128365702	0\\
17.30131289436	0\\
17.3013421317	0\\
17.30137136904	0\\
17.30140060638	0\\
17.30142984372	0\\
17.30145908106	0\\
17.3014883184	0\\
17.30151755574	0\\
17.30154679308	0\\
17.30157603042	0\\
17.30160526776	0\\
17.3016345051	0\\
17.30166374244	0\\
17.30169297978	0\\
17.30172221712	0\\
17.30175145446	0\\
17.3017806918	0\\
17.30180992914	0\\
17.30183916648	0\\
17.30186840382	0\\
17.30189764116	0\\
17.3019268785	0\\
17.30195611584	0\\
17.30198535318	0\\
17.30201459052	0\\
17.30204382786	0\\
17.3020730652	0\\
17.30210230254	0\\
17.30213153988	0\\
17.30216077722	0\\
17.30219001456	0\\
17.3022192519	0\\
17.30224848924	0\\
17.30227772658	0\\
17.30230696392	0\\
17.30233620126	0\\
17.3023654386	0\\
17.30239467594	0\\
17.30242391328	0\\
17.30245315062	0\\
17.30248238796	0\\
17.3025116253	0\\
17.30254086264	0\\
17.30257009998	0\\
17.30259933732	0\\
17.30262857466	0\\
17.302657812	0\\
17.30268704934	0\\
17.30271628668	0\\
17.30274552402	0\\
17.30277476136	0\\
17.3028039987	0\\
17.30283323604	0\\
17.30286247338	0\\
17.30289171072	0\\
17.30292094806	0\\
17.3029501854	0\\
17.30297942274	0\\
17.30300866008	0\\
17.30303789742	0\\
17.30306713476	0\\
17.3030963721	0\\
17.30312560944	0\\
17.30315484678	0\\
17.30318408412	0\\
17.30321332146	0\\
17.3032425588	0\\
17.30327179614	0\\
17.30330103348	0\\
17.30333027082	0\\
17.30335950816	0\\
17.3033887455	0\\
17.30341798284	0\\
17.30344722018	0\\
17.30347645752	0\\
17.30350569486	0\\
17.3035349322	0\\
17.30356416954	0\\
17.30359340688	0\\
17.30362264422	0\\
17.30365188156	0\\
17.3036811189	0\\
17.30371035624	0\\
17.30373959358	0\\
17.30376883092	0\\
17.30379806826	0\\
17.3038273056	0\\
17.30385654294	0\\
17.30388578028	0\\
17.30391501762	0\\
17.30394425496	0\\
17.3039734923	0\\
17.30400272964	0\\
17.30403196698	0\\
17.30406120432	0\\
17.30409044166	0\\
17.304119679	0\\
17.30414891634	0\\
17.30417815368	0\\
17.30420739102	0\\
17.30423662836	0\\
17.3042658657	0\\
17.30429510304	0\\
17.30432434038	0\\
17.30435357772	0\\
17.30438281506	0\\
17.3044120524	0\\
17.30444128974	0\\
17.30447052708	0\\
17.30449976442	0\\
17.30452900176	0\\
17.3045582391	0\\
17.30458747644	0\\
17.30461671378	0\\
17.30464595112	0\\
17.30467518846	0\\
17.3047044258	0\\
17.30473366314	0\\
17.30476290048	0\\
17.30479213782	0\\
17.30482137516	0\\
17.3048506125	0\\
17.30487984984	0\\
17.30490908718	0\\
17.30493832452	0\\
17.30496756186	0\\
17.3049967992	0\\
17.30502603654	0\\
17.30505527388	0\\
17.30508451122	0\\
17.30511374856	0\\
17.3051429859	0\\
17.30517222324	0\\
17.30520146058	0\\
17.30523069792	0\\
17.30525993526	0\\
17.3052891726	0\\
17.30531840994	0\\
17.30534764728	0\\
17.30537688462	0\\
17.30540612196	0\\
17.3054353593	0\\
17.30546459664	0\\
17.30549383398	0\\
17.30552307132	0\\
17.30555230866	0\\
17.305581546	0\\
17.30561078334	0\\
17.30564002068	0\\
17.30566925802	0\\
17.30569849536	0\\
17.3057277327	0\\
17.30575697004	0\\
17.30578620738	0\\
17.30581544472	0\\
17.30584468206	0\\
17.3058739194	0\\
17.30590315674	0\\
17.30593239408	0\\
17.30596163142	0\\
17.30599086876	0\\
17.3060201061	0\\
17.30604934344	0\\
17.30607858078	0\\
17.30610781812	0\\
17.30613705546	0\\
17.3061662928	0\\
17.30619553014	0\\
17.30622476748	0\\
17.30625400482	0\\
17.30628324216	0\\
17.3063124795	0\\
17.30634171684	0\\
17.30637095418	0\\
17.30640019152	0\\
17.30642942886	0\\
17.3064586662	0\\
17.30648790354	0\\
17.30651714088	0\\
17.30654637822	0\\
17.30657561556	0\\
17.3066048529	0\\
17.30663409024	0\\
17.30666332758	0\\
17.30669256492	0\\
17.30672180226	0\\
17.3067510396	0\\
17.30678027694	0\\
17.30680951428	0\\
17.30683875162	0\\
17.30686798896	0\\
17.3068972263	0\\
17.30692646364	0\\
17.30695570098	0\\
17.30698493832	0\\
17.30701417566	0\\
17.307043413	0\\
17.30707265034	0\\
17.30710188768	0\\
17.30713112502	0\\
17.30716036236	0\\
17.3071895997	0\\
17.30721883704	0\\
17.30724807438	0\\
17.30727731172	0\\
17.30730654906	0\\
17.3073357864	0\\
17.30736502374	0\\
17.30739426108	0\\
17.30742349842	0\\
17.30745273576	0\\
17.3074819731	0\\
17.30751121044	0\\
17.30754044778	0\\
17.30756968512	0\\
17.30759892246	0\\
17.3076281598	0\\
17.30765739714	0\\
17.30768663448	0\\
17.30771587182	0\\
17.30774510916	0\\
17.3077743465	0\\
17.30780358384	0\\
17.30783282118	0\\
17.30786205852	0\\
17.30789129586	0\\
17.3079205332	0\\
17.30794977054	0\\
17.30797900788	0\\
17.30800824522	0\\
17.30803748256	0\\
17.3080667199	0\\
17.30809595724	0\\
17.30812519458	0\\
17.30815443192	0\\
17.30818366926	0\\
17.3082129066	0\\
17.30824214394	0\\
17.30827138128	0\\
17.30830061862	0\\
17.30832985596	0\\
17.3083590933	0\\
17.30838833064	0\\
17.30841756798	0\\
17.30844680532	0\\
17.30847604266	0\\
17.30850528	0\\
17.30853451734	0\\
17.30856375468	0\\
17.30859299202	0\\
17.30862222936	0\\
17.3086514667	0\\
17.30868070404	0\\
17.30870994138	0\\
17.30873917872	0\\
17.30876841606	0\\
17.3087976534	0\\
17.30882689074	0\\
17.30885612808	0\\
17.30888536542	0\\
17.30891460276	0\\
17.3089438401	0\\
17.30897307744	0\\
17.30900231478	0\\
17.30903155212	0\\
17.30906078946	0\\
17.3090900268	0\\
17.30911926414	0\\
17.30914850148	0\\
17.30917773882	0\\
17.30920697616	0\\
17.3092362135	0\\
17.30926545084	0\\
17.30929468818	0\\
17.30932392552	0\\
17.30935316286	0\\
17.3093824002	0\\
17.30941163754	0\\
17.30944087488	0\\
17.30947011222	0\\
17.30949934956	0\\
17.3095285869	0\\
17.30955782424	0\\
17.30958706158	0\\
17.30961629892	0\\
17.30964553626	0\\
17.3096747736	0\\
17.30970401094	0\\
17.30973324828	0\\
17.30976248562	0\\
17.30979172296	0\\
17.3098209603	0\\
17.30985019764	0\\
17.30987943498	0\\
17.30990867232	0\\
17.30993790966	0\\
17.309967147	0\\
17.30999638434	0\\
17.31002562168	0\\
17.31005485902	0\\
17.31008409636	0\\
17.3101133337	0\\
17.31014257104	0\\
17.31017180838	0\\
17.31020104572	0\\
17.31023028306	0\\
17.3102595204	0\\
17.31028875774	0\\
17.31031799508	0\\
17.31034723242	0\\
17.31037646976	0\\
17.3104057071	0\\
17.31043494444	0\\
17.31046418178	0\\
17.31049341912	0\\
17.31052265646	0\\
17.3105518938	0\\
17.31058113114	0\\
17.31061036848	0\\
17.31063960582	0\\
17.31066884316	0\\
17.3106980805	0\\
17.31072731784	0\\
17.31075655518	0\\
17.31078579252	0\\
17.31081502986	0\\
17.3108442672	0\\
17.31087350454	0\\
17.31090274188	0\\
17.31093197922	0\\
17.31096121656	0\\
17.3109904539	0\\
17.31101969124	0\\
17.31104892858	0\\
17.31107816592	0\\
17.31110740326	0\\
17.3111366406	0\\
17.31116587794	0\\
17.31119511528	0\\
17.31122435262	0\\
17.31125358996	0\\
17.3112828273	0\\
17.31131206464	0\\
17.31134130198	0\\
17.31137053932	0\\
17.31139977666	0\\
17.311429014	0\\
17.31145825134	0\\
17.31148748868	0\\
17.31151672602	0\\
17.31154596336	0\\
17.3115752007	0\\
17.31160443804	0\\
17.31163367538	0\\
17.31166291272	0\\
17.31169215006	0\\
17.3117213874	0\\
17.31175062474	0\\
17.31177986208	0\\
17.31180909942	0\\
17.31183833676	0\\
17.3118675741	0\\
17.31189681144	0\\
17.31192604878	0\\
17.31195528612	0\\
17.31198452346	0\\
17.3120137608	0\\
17.31204299814	0\\
17.31207223548	0\\
17.31210147282	0\\
17.31213071016	0\\
17.3121599475	0\\
17.31218918484	0\\
17.31221842218	0\\
17.31224765952	0\\
17.31227689686	0\\
17.3123061342	0\\
17.31233537154	0\\
17.31236460888	0\\
17.31239384622	0\\
17.31242308356	0\\
17.3124523209	0\\
17.31248155824	0\\
17.31251079558	0\\
17.31254003292	0\\
17.31256927026	0\\
17.3125985076	0\\
17.31262774494	0\\
17.31265698228	0\\
17.31268621962	0\\
17.31271545696	0\\
17.3127446943	0\\
17.31277393164	0\\
17.31280316898	0\\
17.31283240632	0\\
17.31286164366	0\\
17.312890881	0\\
17.31292011834	0\\
17.31294935568	0\\
17.31297859302	0\\
17.31300783036	0\\
17.3130370677	0\\
17.31306630504	0\\
17.31309554238	0\\
17.31312477972	0\\
17.31315401706	0\\
17.3131832544	0\\
17.31321249174	0\\
17.31324172908	0\\
17.31327096642	0\\
17.31330020376	0\\
17.3133294411	0\\
17.31335867844	0\\
17.31338791578	0\\
17.31341715312	0\\
17.31344639046	0\\
17.3134756278	0\\
17.31350486514	0\\
17.31353410248	0\\
17.31356333982	0\\
17.31359257716	0\\
17.3136218145	0\\
17.31365105184	0\\
17.31368028918	0\\
17.31370952652	0\\
17.31373876386	0\\
17.3137680012	0\\
17.31379723854	0\\
17.31382647588	0\\
17.31385571322	0\\
17.31388495056	0\\
17.3139141879	0\\
17.31394342524	0\\
17.31397266258	0\\
17.31400189992	0\\
17.31403113726	0\\
17.3140603746	0\\
17.31408961194	0\\
17.31411884928	0\\
17.31414808662	0\\
17.31417732396	0\\
17.3142065613	0\\
17.31423579864	0\\
17.31426503598	0\\
17.31429427332	0\\
17.31432351066	0\\
17.314352748	0\\
17.31438198534	0\\
17.31441122268	0\\
17.31444046002	0\\
17.31446969736	0\\
17.3144989347	0\\
17.31452817204	0\\
17.31455740938	0\\
17.31458664672	0\\
17.31461588406	0\\
17.3146451214	0\\
17.31467435874	0\\
17.31470359608	0\\
17.31473283342	0\\
17.31476207076	0\\
17.3147913081	0\\
17.31482054544	0\\
17.31484978278	0\\
17.31487902012	0\\
17.31490825746	0\\
17.3149374948	0\\
17.31496673214	0\\
17.31499596948	0\\
17.31502520682	0\\
17.31505444416	0\\
17.3150836815	0\\
17.31511291884	0\\
17.31514215618	0\\
17.31517139352	0\\
17.31520063086	0\\
17.3152298682	0\\
17.31525910554	0\\
17.31528834288	0\\
17.31531758022	0\\
17.31534681756	0\\
17.3153760549	0\\
17.31540529224	0\\
17.31543452958	0\\
17.31546376692	0\\
17.31549300426	0\\
17.3155222416	0\\
17.31555147894	0\\
17.31558071628	0\\
17.31560995362	0\\
17.31563919096	0\\
17.3156684283	0\\
17.31569766564	0\\
17.31572690298	0\\
17.31575614032	0\\
17.31578537766	0\\
17.315814615	0\\
17.31584385234	0\\
17.31587308968	0\\
17.31590232702	0\\
17.31593156436	0\\
17.3159608017	0\\
17.31599003904	0\\
17.31601927638	0\\
17.31604851372	0\\
17.31607775106	0\\
17.3161069884	0\\
17.31613622574	0\\
17.31616546308	0\\
17.31619470042	0\\
17.31622393776	0\\
17.3162531751	0\\
17.31628241244	0\\
17.31631164978	0\\
17.31634088712	0\\
17.31637012446	0\\
17.3163993618	0\\
17.31642859914	0\\
17.31645783648	0\\
17.31648707382	0\\
17.31651631116	0\\
17.3165455485	0\\
17.31657478584	0\\
17.31660402318	0\\
17.31663326052	0\\
17.31666249786	0\\
17.3166917352	0\\
17.31672097254	0\\
17.31675020988	0\\
17.31677944722	0\\
17.31680868456	0\\
17.3168379219	0\\
17.31686715924	0\\
17.31689639658	0\\
17.31692563392	0\\
17.31695487126	0\\
17.3169841086	0\\
17.31701334594	0\\
17.31704258328	0\\
17.31707182062	0\\
17.31710105796	0\\
17.3171302953	0\\
17.31715953264	0\\
17.31718876998	0\\
17.31721800732	0\\
17.31724724466	0\\
17.317276482	0\\
17.31730571934	0\\
17.31733495668	0\\
17.31736419402	0\\
17.31739343136	0\\
17.3174226687	0\\
17.31745190604	0\\
17.31748114338	0\\
17.31751038072	0\\
17.31753961806	0\\
17.3175688554	0\\
17.31759809274	0\\
17.31762733008	0\\
17.31765656742	0\\
17.31768580476	0\\
17.3177150421	0\\
17.31774427944	0\\
17.31777351678	0\\
17.31780275412	0\\
17.31783199146	0\\
17.3178612288	0\\
17.31789046614	0\\
17.31791970348	0\\
17.31794894082	0\\
17.31797817816	0\\
17.3180074155	0\\
17.31803665284	0\\
17.31806589018	0\\
17.31809512752	0\\
17.31812436486	0\\
17.3181536022	0\\
17.31818283954	0\\
17.31821207688	0\\
17.31824131422	0\\
17.31827055156	0\\
17.3182997889	0\\
17.31832902624	0\\
17.31835826358	0\\
17.31838750092	0\\
17.31841673826	0\\
17.3184459756	0\\
17.31847521294	0\\
17.31850445028	0\\
17.31853368762	0\\
17.31856292496	0\\
17.3185921623	0\\
17.31862139964	0\\
17.31865063698	0\\
17.31867987432	0\\
17.31870911166	0\\
17.318738349	0\\
17.31876758634	0\\
17.31879682368	0\\
17.31882606102	0\\
17.31885529836	0\\
17.3188845357	0\\
17.31891377304	0\\
17.31894301038	0\\
17.31897224772	0\\
17.31900148506	0\\
17.3190307224	0\\
17.31905995974	0\\
17.31908919708	0\\
17.31911843442	0\\
17.31914767176	0\\
17.3191769091	0\\
17.31920614644	0\\
17.31923538378	0\\
17.31926462112	0\\
17.31929385846	0\\
17.3193230958	0\\
17.31935233314	0\\
17.31938157048	0\\
17.31941080782	0\\
17.31944004516	0\\
17.3194692825	0\\
17.31949851984	0\\
17.31952775718	0\\
17.31955699452	0\\
17.31958623186	0\\
17.3196154692	0\\
17.31964470654	0\\
17.31967394388	0\\
17.31970318122	0\\
17.31973241856	0\\
17.3197616559	0\\
17.31979089324	0\\
17.31982013058	0\\
17.31984936792	0\\
17.31987860526	0\\
17.3199078426	0\\
17.31993707994	0\\
17.31996631728	0\\
17.31999555462	0\\
17.32002479196	0\\
17.3200540293	0\\
17.32008326664	0\\
17.32011250398	0\\
17.32014174132	0\\
17.32017097866	0\\
17.320200216	0\\
17.32022945334	0\\
17.32025869068	0\\
17.32028792802	0\\
17.32031716536	0\\
17.3203464027	0\\
17.32037564004	0\\
17.32040487738	0\\
17.32043411472	0\\
17.32046335206	0\\
17.3204925894	0\\
17.32052182674	0\\
17.32055106408	0\\
17.32058030142	0\\
17.32060953876	0\\
17.3206387761	0\\
17.32066801344	0\\
17.32069725078	0\\
17.32072648812	0\\
17.32075572546	0\\
17.3207849628	0\\
17.32081420014	0\\
17.32084343748	0\\
17.32087267482	0\\
17.32090191216	0\\
17.3209311495	0\\
17.32096038684	0\\
17.32098962418	0\\
17.32101886152	0\\
17.32104809886	0\\
17.3210773362	0\\
17.32110657354	0\\
17.32113581088	0\\
17.32116504822	0\\
17.32119428556	0\\
17.3212235229	0\\
17.32125276024	0\\
17.32128199758	0\\
17.32131123492	0\\
17.32134047226	0\\
17.3213697096	0\\
17.32139894694	0\\
17.32142818428	0\\
17.32145742162	0\\
17.32148665896	0\\
17.3215158963	0\\
17.32154513364	0\\
17.32157437098	0\\
17.32160360832	0\\
17.32163284566	0\\
17.321662083	0\\
17.32169132034	0\\
17.32172055768	0\\
17.32174979502	0\\
17.32177903236	0\\
17.3218082697	0\\
17.32183750704	0\\
17.32186674438	0\\
17.32189598172	0\\
17.32192521906	0\\
17.3219544564	0\\
17.32198369374	0\\
17.32201293108	0\\
17.32204216842	0\\
17.32207140576	0\\
17.3221006431	0\\
17.32212988044	0\\
17.32215911778	0\\
17.32218835512	0\\
17.32221759246	0\\
17.3222468298	0\\
17.32227606714	0\\
17.32230530448	0\\
17.32233454182	0\\
17.32236377916	0\\
17.3223930165	0\\
17.32242225384	0\\
17.32245149118	0\\
17.32248072852	0\\
17.32250996586	0\\
17.3225392032	0\\
17.32256844054	0\\
17.32259767788	0\\
17.32262691522	0\\
17.32265615256	0\\
17.3226853899	0\\
17.32271462724	0\\
17.32274386458	0\\
17.32277310192	0\\
17.32280233926	0\\
17.3228315766	0\\
17.32286081394	0\\
17.32289005128	0\\
17.32291928862	0\\
17.32294852596	0\\
17.3229777633	0\\
17.32300700064	0\\
17.32303623798	0\\
17.32306547532	0\\
17.32309471266	0\\
17.32312395	0\\
17.32315318734	0\\
17.32318242468	0\\
17.32321166202	0\\
17.32324089936	0\\
17.3232701367	0\\
17.32329937404	0\\
17.32332861138	0\\
17.32335784872	0\\
17.32338708606	0\\
17.3234163234	0\\
17.32344556074	0\\
17.32347479808	0\\
17.32350403542	0\\
17.32353327276	0\\
17.3235625101	0\\
17.32359174744	0\\
17.32362098478	0\\
17.32365022212	0\\
17.32367945946	0\\
17.3237086968	0\\
17.32373793414	0\\
17.32376717148	0\\
17.32379640882	0\\
17.32382564616	0\\
17.3238548835	0\\
17.32388412084	0\\
17.32391335818	0\\
17.32394259552	0\\
17.32397183286	0\\
17.3240010702	0\\
17.32403030754	0\\
17.32405954488	0\\
17.32408878222	0\\
17.32411801956	0\\
17.3241472569	0\\
17.32417649424	0\\
17.32420573158	0\\
17.32423496892	0\\
17.32426420626	0\\
17.3242934436	0\\
17.32432268094	0\\
17.32435191828	0\\
17.32438115562	0\\
17.32441039296	0\\
17.3244396303	0\\
17.32446886764	0\\
17.32449810498	0\\
17.32452734232	0\\
17.32455657966	0\\
17.324585817	0\\
17.32461505434	0\\
17.32464429168	0\\
17.32467352902	0\\
17.32470276636	0\\
17.3247320037	0\\
17.32476124104	0\\
17.32479047838	0\\
17.32481971572	0\\
17.32484895306	0\\
17.3248781904	0\\
17.32490742774	0\\
17.32493666508	0\\
17.32496590242	0\\
17.32499513976	0\\
17.3250243771	0\\
17.32505361444	0\\
17.32508285178	0\\
17.32511208912	0\\
17.32514132646	0\\
17.3251705638	0\\
17.32519980114	0\\
17.32522903848	0\\
17.32525827582	0\\
17.32528751316	0\\
17.3253167505	0\\
17.32534598784	0\\
17.32537522518	0\\
17.32540446252	0\\
17.32543369986	0\\
17.3254629372	0\\
17.32549217454	0\\
17.32552141188	0\\
17.32555064922	0\\
17.32557988656	0\\
17.3256091239	0\\
17.32563836124	0\\
17.32566759858	0\\
17.32569683592	0\\
17.32572607326	0\\
17.3257553106	0\\
17.32578454794	0\\
17.32581378528	0\\
17.32584302262	0\\
17.32587225996	0\\
17.3259014973	0\\
17.32593073464	0\\
17.32595997198	0\\
17.32598920932	0\\
17.32601844666	0\\
17.326047684	0\\
17.32607692134	0\\
17.32610615868	0\\
17.32613539602	0\\
17.32616463336	0\\
17.3261938707	0\\
17.32622310804	0\\
17.32625234538	0\\
17.32628158272	0\\
17.32631082006	0\\
17.3263400574	0\\
17.32636929474	0\\
17.32639853208	0\\
17.32642776942	0\\
17.32645700676	0\\
17.3264862441	0\\
17.32651548144	0\\
17.32654471878	0\\
17.32657395612	0\\
17.32660319346	0\\
17.3266324308	0\\
17.32666166814	0\\
17.32669090548	0\\
17.32672014282	0\\
17.32674938016	0\\
17.3267786175	0\\
17.32680785484	0\\
17.32683709218	0\\
17.32686632952	0\\
17.32689556686	0\\
17.3269248042	0\\
17.32695404154	0\\
17.32698327888	0\\
17.32701251622	0\\
17.32704175356	0\\
17.3270709909	0\\
17.32710022824	0\\
17.32712946558	0\\
17.32715870292	0\\
17.32718794026	0\\
17.3272171776	0\\
17.32724641494	0\\
17.32727565228	0\\
17.32730488962	0\\
17.32733412696	0\\
17.3273633643	0\\
17.32739260164	0\\
17.32742183898	0\\
17.32745107632	0\\
17.32748031366	0\\
17.327509551	0\\
17.32753878834	0\\
17.32756802568	0\\
17.32759726302	0\\
17.32762650036	0\\
17.3276557377	0\\
17.32768497504	0\\
17.32771421238	0\\
17.32774344972	0\\
17.32777268706	0\\
17.3278019244	0\\
17.32783116174	0\\
17.32786039908	0\\
17.32788963642	0\\
17.32791887376	0\\
17.3279481111	0\\
17.32797734844	0\\
17.32800658578	0\\
17.32803582312	0\\
17.32806506046	0\\
17.3280942978	0\\
17.32812353514	0\\
17.32815277248	0\\
17.32818200982	0\\
17.32821124716	0\\
17.3282404845	0\\
17.32826972184	0\\
17.32829895918	0\\
17.32832819652	0\\
17.32835743386	0\\
17.3283866712	0\\
17.32841590854	0\\
17.32844514588	0\\
17.32847438322	0\\
17.32850362056	0\\
17.3285328579	0\\
17.32856209524	0\\
17.32859133258	0\\
17.32862056992	0\\
17.32864980726	0\\
17.3286790446	0\\
17.32870828194	0\\
17.32873751928	0\\
17.32876675662	0\\
17.32879599396	0\\
17.3288252313	0\\
17.32885446864	0\\
17.32888370598	0\\
17.32891294332	0\\
17.32894218066	0\\
17.328971418	0\\
17.32900065534	0\\
17.32902989268	0\\
17.32905913002	0\\
17.32908836736	0\\
17.3291176047	0\\
17.32914684204	0\\
17.32917607938	0\\
17.32920531672	0\\
17.32923455406	0\\
17.3292637914	0\\
17.32929302874	0\\
17.32932226608	0\\
17.32935150342	0\\
17.32938074076	0\\
17.3294099781	0\\
17.32943921544	0\\
17.32946845278	0\\
17.32949769012	0\\
17.32952692746	0\\
17.3295561648	0\\
17.32958540214	0\\
17.32961463948	0\\
17.32964387682	0\\
17.32967311416	0\\
17.3297023515	0\\
17.32973158884	0\\
17.32976082618	0\\
17.32979006352	0\\
17.32981930086	0\\
17.3298485382	0\\
17.32987777554	0\\
17.32990701288	0\\
17.32993625022	0\\
17.32996548756	0\\
17.3299947249	0\\
17.33002396224	0\\
17.33005319958	0\\
17.33008243692	0\\
17.33011167426	0\\
17.3301409116	0\\
17.33017014894	0\\
17.33019938628	0\\
17.33022862362	0\\
17.33025786096	0\\
17.3302870983	0\\
17.33031633564	0\\
17.33034557298	0\\
17.33037481032	0\\
17.33040404766	0\\
17.330433285	0\\
17.33046252234	0\\
17.33049175968	0\\
17.33052099702	0\\
17.33055023436	0\\
17.3305794717	0\\
17.33060870904	0\\
17.33063794638	0\\
17.33066718372	0\\
17.33069642106	0\\
17.3307256584	0\\
17.33075489574	0\\
17.33078413308	0\\
17.33081337042	0\\
17.33084260776	0\\
17.3308718451	0\\
17.33090108244	0\\
17.33093031978	0\\
17.33095955712	0\\
17.33098879446	0\\
17.3310180318	0\\
17.33104726914	0\\
17.33107650648	0\\
17.33110574382	0\\
17.33113498116	0\\
17.3311642185	0\\
17.33119345584	0\\
17.33122269318	0\\
17.33125193052	0\\
17.33128116786	0\\
17.3313104052	0\\
17.33133964254	0\\
17.33136887988	0\\
17.33139811722	0\\
17.33142735456	0\\
17.3314565919	0\\
17.33148582924	0\\
17.33151506658	0\\
17.33154430392	0\\
17.33157354126	0\\
17.3316027786	0\\
17.33163201594	0\\
17.33166125328	0\\
17.33169049062	0\\
17.33171972796	0\\
17.3317489653	0\\
17.33177820264	0\\
17.33180743998	0\\
17.33183667732	0\\
17.33186591466	0\\
17.331895152	0\\
17.33192438934	0\\
17.33195362668	0\\
17.33198286402	0\\
17.33201210136	0\\
17.3320413387	0\\
17.33207057604	0\\
17.33209981338	0\\
17.33212905072	0\\
17.33215828806	0\\
17.3321875254	0\\
17.33221676274	0\\
17.33224600008	0\\
17.33227523742	0\\
17.33230447476	0\\
17.3323337121	0\\
17.33236294944	0\\
17.33239218678	0\\
17.33242142412	0\\
17.33245066146	0\\
17.3324798988	0\\
17.33250913614	0\\
17.33253837348	0\\
17.33256761082	0\\
17.33259684816	0\\
17.3326260855	0\\
17.33265532284	0\\
17.33268456018	0\\
17.33271379752	0\\
17.33274303486	0\\
17.3327722722	0\\
17.33280150954	0\\
17.33283074688	0\\
17.33285998422	0\\
17.33288922156	0\\
17.3329184589	0\\
17.33294769624	0\\
17.33297693358	0\\
17.33300617092	0\\
17.33303540826	0\\
17.3330646456	0\\
17.33309388294	0\\
17.33312312028	0\\
17.33315235762	0\\
17.33318159496	0\\
17.3332108323	0\\
17.33324006964	0\\
17.33326930698	0\\
17.33329854432	0\\
17.33332778166	0\\
17.333357019	0\\
17.33338625634	0\\
17.33341549368	0\\
17.33344473102	0\\
17.33347396836	0\\
17.3335032057	0\\
17.33353244304	0\\
17.33356168038	0\\
17.33359091772	0\\
17.33362015506	0\\
17.3336493924	0\\
17.33367862974	0\\
17.33370786708	0\\
17.33373710442	0\\
17.33376634176	0\\
17.3337955791	0\\
17.33382481644	0\\
17.33385405378	0\\
17.33388329112	0\\
17.33391252846	0\\
17.3339417658	0\\
17.33397100314	0\\
17.33400024048	0\\
17.33402947782	0\\
17.33405871516	0\\
17.3340879525	0\\
17.33411718984	0\\
17.33414642718	0\\
17.33417566452	0\\
17.33420490186	0\\
17.3342341392	0\\
17.33426337654	0\\
17.33429261388	0\\
17.33432185122	0\\
17.33435108856	0\\
17.3343803259	0\\
17.33440956324	0\\
17.33443880058	0\\
17.33446803792	0\\
17.33449727526	0\\
17.3345265126	0\\
17.33455574994	0\\
17.33458498728	0\\
17.33461422462	0\\
17.33464346196	0\\
17.3346726993	0\\
17.33470193664	0\\
17.33473117398	0\\
17.33476041132	0\\
17.33478964866	0\\
17.334818886	0\\
17.33484812334	0\\
17.33487736068	0\\
17.33490659802	0\\
17.33493583536	0\\
17.3349650727	0\\
17.33499431004	0\\
17.33502354738	0\\
17.33505278472	0\\
17.33508202206	0\\
17.3351112594	0\\
17.33514049674	0\\
17.33516973408	0\\
17.33519897142	0\\
17.33522820876	0\\
17.3352574461	0\\
17.33528668344	0\\
17.33531592078	0\\
17.33534515812	0\\
17.33537439546	0\\
17.3354036328	0\\
17.33543287014	0\\
17.33546210748	0\\
17.33549134482	0\\
17.33552058216	0\\
17.3355498195	0\\
17.33557905684	0\\
17.33560829418	0\\
17.33563753152	0\\
17.33566676886	0\\
17.3356960062	0\\
17.33572524354	0\\
17.33575448088	0\\
17.33578371822	0\\
17.33581295556	0\\
17.3358421929	0\\
17.33587143024	0\\
17.33590066758	0\\
17.33592990492	0\\
17.33595914226	0\\
17.3359883796	0\\
17.33601761694	0\\
17.33604685428	0\\
17.33607609162	0\\
17.33610532896	0\\
17.3361345663	0\\
17.33616380364	0\\
17.33619304098	0\\
17.33622227832	0\\
17.33625151566	0\\
17.336280753	0\\
17.33630999034	0\\
17.33633922768	0\\
17.33636846502	0\\
17.33639770236	0\\
17.3364269397	0\\
17.33645617704	0\\
17.33648541438	0\\
17.33651465172	0\\
17.33654388906	0\\
17.3365731264	0\\
17.33660236374	0\\
17.33663160108	0\\
17.33666083842	0\\
17.33669007576	0\\
17.3367193131	0\\
17.33674855044	0\\
17.33677778778	0\\
17.33680702512	0\\
17.33683626246	0\\
17.3368654998	0\\
17.33689473714	0\\
17.33692397448	0\\
17.33695321182	0\\
17.33698244916	0\\
17.3370116865	0\\
17.33704092384	0\\
17.33707016118	0\\
17.33709939852	0\\
17.33712863586	0\\
17.3371578732	0\\
17.33718711054	0\\
17.33721634788	0\\
17.33724558522	0\\
17.33727482256	0\\
17.3373040599	0\\
17.33733329724	0\\
17.33736253458	0\\
17.33739177192	0\\
17.33742100926	0\\
17.3374502466	0\\
17.33747948394	0\\
17.33750872128	0\\
17.33753795862	0\\
17.33756719596	0\\
17.3375964333	0\\
17.33762567064	0\\
17.33765490798	0\\
17.33768414532	0\\
17.33771338266	0\\
17.33774262	0\\
17.33777185734	0\\
17.33780109468	0\\
17.33783033202	0\\
17.33785956936	0\\
17.3378888067	0\\
17.33791804404	0\\
17.33794728138	0\\
17.33797651872	0\\
17.33800575606	0\\
17.3380349934	0\\
17.33806423074	0\\
17.33809346808	0\\
17.33812270542	0\\
17.33815194276	0\\
17.3381811801	0\\
17.33821041744	0\\
17.33823965478	0\\
17.33826889212	0\\
17.33829812946	0\\
17.3383273668	0\\
17.33835660414	0\\
17.33838584148	0\\
17.33841507882	0\\
17.33844431616	0\\
17.3384735535	0\\
17.33850279084	0\\
17.33853202818	0\\
17.33856126552	0\\
17.33859050286	0\\
17.3386197402	0\\
17.33864897754	0\\
17.33867821488	0\\
17.33870745222	0\\
17.33873668956	0\\
17.3387659269	0\\
17.33879516424	0\\
17.33882440158	0\\
17.33885363892	0\\
17.33888287626	0\\
17.3389121136	0\\
17.33894135094	0\\
17.33897058828	0\\
17.33899982562	0\\
17.33902906296	0\\
17.3390583003	0\\
17.33908753764	0\\
17.33911677498	0\\
17.33914601232	0\\
17.33917524966	0\\
17.339204487	0\\
17.33923372434	0\\
17.33926296168	0\\
17.33929219902	0\\
17.33932143636	0\\
17.3393506737	0\\
17.33937991104	0\\
17.33940914838	0\\
17.33943838572	0\\
17.33946762306	0\\
17.3394968604	0\\
17.33952609774	0\\
17.33955533508	0\\
17.33958457242	0\\
17.33961380976	0\\
17.3396430471	0\\
17.33967228444	0\\
17.33970152178	0\\
17.33973075912	0\\
17.33975999646	0\\
17.3397892338	0\\
17.33981847114	0\\
17.33984770848	0\\
17.33987694582	0\\
17.33990618316	0\\
17.3399354205	0\\
17.33996465784	0\\
17.33999389518	0\\
17.34002313252	0\\
17.34005236986	0\\
17.3400816072	0\\
17.34011084454	0\\
17.34014008188	0\\
17.34016931922	0\\
17.34019855656	0\\
17.3402277939	0\\
17.34025703124	0\\
17.34028626858	0\\
17.34031550592	0\\
17.34034474326	0\\
17.3403739806	0\\
17.34040321794	0\\
17.34043245528	0\\
17.34046169262	0\\
17.34049092996	0\\
17.3405201673	0\\
17.34054940464	0\\
17.34057864198	0\\
17.34060787932	0\\
17.34063711666	0\\
17.340666354	0\\
17.34069559134	0\\
17.34072482868	0\\
17.34075406602	0\\
17.34078330336	0\\
17.3408125407	0\\
17.34084177804	0\\
17.34087101538	0\\
17.34090025272	0\\
17.34092949006	0\\
17.3409587274	0\\
17.34098796474	0\\
17.34101720208	0\\
17.34104643942	0\\
17.34107567676	0\\
17.3411049141	0\\
17.34113415144	0\\
17.34116338878	0\\
17.34119262612	0\\
17.34122186346	0\\
17.3412511008	0\\
17.34128033814	0\\
17.34130957548	0\\
17.34133881282	0\\
17.34136805016	0\\
17.3413972875	0\\
17.34142652484	0\\
17.34145576218	0\\
17.34148499952	0\\
17.34151423686	0\\
17.3415434742	0\\
17.34157271154	0\\
17.34160194888	0\\
17.34163118622	0\\
17.34166042356	0\\
17.3416896609	0\\
17.34171889824	0\\
17.34174813558	0\\
17.34177737292	0\\
17.34180661026	0\\
17.3418358476	0\\
17.34186508494	0\\
17.34189432228	0\\
17.34192355962	0\\
17.34195279696	0\\
17.3419820343	0\\
17.34201127164	0\\
17.34204050898	0\\
17.34206974632	0\\
17.34209898366	0\\
17.342128221	0\\
17.34215745834	0\\
17.34218669568	0\\
17.34221593302	0\\
17.34224517036	0\\
17.3422744077	0\\
17.34230364504	0\\
17.34233288238	0\\
17.34236211972	0\\
17.34239135706	0\\
17.3424205944	0\\
17.34244983174	0\\
17.34247906908	0\\
17.34250830642	0\\
17.34253754376	0\\
17.3425667811	0\\
17.34259601844	0\\
17.34262525578	0\\
17.34265449312	0\\
17.34268373046	0\\
17.3427129678	0\\
17.34274220514	0\\
17.34277144248	0\\
17.34280067982	0\\
17.34282991716	0\\
17.3428591545	0\\
17.34288839184	0\\
17.34291762918	0\\
17.34294686652	0\\
17.34297610386	0\\
17.3430053412	0\\
17.34303457854	0\\
17.34306381588	0\\
17.34309305322	0\\
17.34312229056	0\\
17.3431515279	0\\
17.34318076524	0\\
17.34321000258	0\\
17.34323923992	0\\
17.34326847726	0\\
17.3432977146	0\\
17.34332695194	0\\
17.34335618928	0\\
17.34338542662	0\\
17.34341466396	0\\
17.3434439013	0\\
17.34347313864	0\\
17.34350237598	0\\
17.34353161332	0\\
17.34356085066	0\\
17.343590088	0\\
17.34361932534	0\\
17.34364856268	0\\
17.34367780002	0\\
17.34370703736	0\\
17.3437362747	0\\
17.34376551204	0\\
17.34379474938	0\\
17.34382398672	0\\
17.34385322406	0\\
17.3438824614	0\\
17.34391169874	0\\
17.34394093608	0\\
17.34397017342	0\\
17.34399941076	0\\
17.3440286481	0\\
17.34405788544	0\\
17.34408712278	0\\
17.34411636012	0\\
17.34414559746	0\\
17.3441748348	0\\
17.34420407214	0\\
17.34423330948	0\\
17.34426254682	0\\
17.34429178416	0\\
17.3443210215	0\\
17.34435025884	0\\
17.34437949618	0\\
17.34440873352	0\\
17.34443797086	0\\
17.3444672082	0\\
17.34449644554	0\\
17.34452568288	0\\
17.34455492022	0\\
17.34458415756	0\\
17.3446133949	0\\
17.34464263224	0\\
17.34467186958	0\\
17.34470110692	0\\
17.34473034426	0\\
17.3447595816	0\\
17.34478881894	0\\
17.34481805628	0\\
17.34484729362	0\\
17.34487653096	0\\
17.3449057683	0\\
17.34493500564	0\\
17.34496424298	0\\
17.34499348032	0\\
17.34502271766	0\\
17.345051955	0\\
17.34508119234	0\\
17.34511042968	0\\
17.34513966702	0\\
17.34516890436	0\\
17.3451981417	0\\
17.34522737904	0\\
17.34525661638	0\\
17.34528585372	0\\
17.34531509106	0\\
17.3453443284	0\\
17.34537356574	0\\
17.34540280308	0\\
17.34543204042	0\\
17.34546127776	0\\
17.3454905151	0\\
17.34551975244	0\\
17.34554898978	0\\
17.34557822712	0\\
17.34560746446	0\\
17.3456367018	0\\
17.34566593914	0\\
17.34569517648	0\\
17.34572441382	0\\
17.34575365116	0\\
17.3457828885	0\\
17.34581212584	0\\
17.34584136318	0\\
17.34587060052	0\\
17.34589983786	0\\
17.3459290752	0\\
17.34595831254	0\\
17.34598754988	0\\
17.34601678722	0\\
17.34604602456	0\\
17.3460752619	0\\
17.34610449924	0\\
17.34613373658	0\\
17.34616297392	0\\
17.34619221126	0\\
17.3462214486	0\\
17.34625068594	0\\
17.34627992328	0\\
17.34630916062	0\\
17.34633839796	0\\
17.3463676353	0\\
17.34639687264	0\\
17.34642610998	0\\
17.34645534732	0\\
17.34648458466	0\\
17.346513822	0\\
17.34654305934	0\\
17.34657229668	0\\
17.34660153402	0\\
17.34663077136	0\\
17.3466600087	0\\
17.34668924604	0\\
17.34671848338	0\\
17.34674772072	0\\
17.34677695806	0\\
17.3468061954	0\\
17.34683543274	0\\
17.34686467008	0\\
17.34689390742	0\\
17.34692314476	0\\
17.3469523821	0\\
17.34698161944	0\\
17.34701085678	0\\
17.34704009412	0\\
17.34706933146	0\\
17.3470985688	0\\
17.34712780614	0\\
17.34715704348	0\\
17.34718628082	0\\
17.34721551816	0\\
17.3472447555	0\\
17.34727399284	0\\
17.34730323018	0\\
17.34733246752	0\\
17.34736170486	0\\
17.3473909422	0\\
17.34742017954	0\\
17.34744941688	0\\
17.34747865422	0\\
17.34750789156	0\\
17.3475371289	0\\
17.34756636624	0\\
17.34759560358	0\\
17.34762484092	0\\
17.34765407826	0\\
17.3476833156	0\\
17.34771255294	0\\
17.34774179028	0\\
17.34777102762	0\\
17.34780026496	0\\
17.3478295023	0\\
17.34785873964	0\\
17.34788797698	0\\
17.34791721432	0\\
17.34794645166	0\\
17.347975689	0\\
17.34800492634	0\\
17.34803416368	0\\
17.34806340102	0\\
17.34809263836	0\\
17.3481218757	0\\
17.34815111304	0\\
17.34818035038	0\\
17.34820958772	0\\
17.34823882506	0\\
17.3482680624	0\\
17.34829729974	0\\
17.34832653708	0\\
17.34835577442	0\\
17.34838501176	0\\
17.3484142491	0\\
17.34844348644	0\\
17.34847272378	0\\
17.34850196112	0\\
17.34853119846	0\\
17.3485604358	0\\
17.34858967314	0\\
17.34861891048	0\\
17.34864814782	0\\
17.34867738516	0\\
17.3487066225	0\\
17.34873585984	0\\
17.34876509718	0\\
17.34879433452	0\\
17.34882357186	0\\
17.3488528092	0\\
17.34888204654	0\\
17.34891128388	0\\
17.34894052122	0\\
17.34896975856	0\\
17.3489989959	0\\
17.34902823324	0\\
17.34905747058	0\\
17.34908670792	0\\
17.34911594526	0\\
17.3491451826	0\\
17.34917441994	0\\
17.34920365728	0\\
17.34923289462	0\\
17.34926213196	0\\
17.3492913693	0\\
17.34932060664	0\\
17.34934984398	0\\
17.34937908132	0\\
17.34940831866	0\\
17.349437556	0\\
17.34946679334	0\\
17.34949603068	0\\
17.34952526802	0\\
17.34955450536	0\\
17.3495837427	0\\
17.34961298004	0\\
17.34964221738	0\\
17.34967145472	0\\
17.34970069206	0\\
17.3497299294	0\\
17.34975916674	0\\
17.34978840408	0\\
17.34981764142	0\\
17.34984687876	0\\
17.3498761161	0\\
17.34990535344	0\\
17.34993459078	0\\
17.34996382812	0\\
17.34999306546	0\\
17.3500223028	0\\
17.35005154014	0\\
17.35008077748	0\\
17.35011001482	0\\
17.35013925216	0\\
17.3501684895	0\\
17.35019772684	0\\
17.35022696418	0\\
17.35025620152	0\\
17.35028543886	0\\
17.3503146762	0\\
17.35034391354	0\\
17.35037315088	0\\
17.35040238822	0\\
17.35043162556	0\\
17.3504608629	0\\
17.35049010024	0\\
17.35051933758	0\\
17.35054857492	0\\
17.35057781226	0\\
17.3506070496	0\\
17.35063628694	0\\
17.35066552428	0\\
17.35069476162	0\\
17.35072399896	0\\
17.3507532363	0\\
17.35078247364	0\\
17.35081171098	0\\
17.35084094832	0\\
17.35087018566	0\\
17.350899423	0\\
17.35092866034	0\\
17.35095789768	0\\
17.35098713502	0\\
17.35101637236	0\\
17.3510456097	0\\
17.35107484704	0\\
17.35110408438	0\\
17.35113332172	0\\
17.35116255906	0\\
17.3511917964	0\\
17.35122103374	0\\
17.35125027108	0\\
17.35127950842	0\\
17.35130874576	0\\
17.3513379831	0\\
17.35136722044	0\\
17.35139645778	0\\
17.35142569512	0\\
17.35145493246	0\\
17.3514841698	0\\
17.35151340714	0\\
17.35154264448	0\\
17.35157188182	0\\
17.35160111916	0\\
17.3516303565	0\\
17.35165959384	0\\
17.35168883118	0\\
17.35171806852	0\\
17.35174730586	0\\
17.3517765432	0\\
17.35180578054	0\\
17.35183501788	0\\
17.35186425522	0\\
17.35189349256	0\\
17.3519227299	0\\
17.35195196724	0\\
17.35198120458	0\\
17.35201044192	0\\
17.35203967926	0\\
17.3520689166	0\\
17.35209815394	0\\
17.35212739128	0\\
17.35215662862	0\\
17.35218586596	0\\
17.3522151033	0\\
17.35224434064	0\\
17.35227357798	0\\
17.35230281532	0\\
17.35233205266	0\\
17.35236129	0\\
17.35239052734	0\\
17.35241976468	0\\
17.35244900202	0\\
17.35247823936	0\\
17.3525074767	0\\
17.35253671404	0\\
17.35256595138	0\\
17.35259518872	0\\
17.35262442606	0\\
17.3526536634	0\\
17.35268290074	0\\
17.35271213808	0\\
17.35274137542	0\\
17.35277061276	0\\
17.3527998501	0\\
17.35282908744	0\\
17.35285832478	0\\
17.35288756212	0\\
17.35291679946	0\\
17.3529460368	0\\
17.35297527414	0\\
17.35300451148	0\\
17.35303374882	0\\
17.35306298616	0\\
17.3530922235	0\\
17.35312146084	0\\
17.35315069818	0\\
17.35317993552	0\\
17.35320917286	0\\
17.3532384102	0\\
17.35326764754	0\\
17.35329688488	0\\
17.35332612222	0\\
17.35335535956	0\\
17.3533845969	0\\
17.35341383424	0\\
17.35344307158	0\\
17.35347230892	0\\
17.35350154626	0\\
17.3535307836	0\\
17.35356002094	0\\
17.35358925828	0\\
17.35361849562	0\\
17.35364773296	0\\
17.3536769703	0\\
17.35370620764	0\\
17.35373544498	0\\
17.35376468232	0\\
17.35379391966	0\\
17.353823157	0\\
17.35385239434	0\\
17.35388163168	0\\
17.35391086902	0\\
17.35394010636	0\\
17.3539693437	0\\
17.35399858104	0\\
17.35402781838	0\\
17.35405705572	0\\
17.35408629306	0\\
17.3541155304	0\\
17.35414476774	0\\
17.35417400508	0\\
17.35420324242	0\\
17.35423247976	0\\
17.3542617171	0\\
17.35429095444	0\\
17.35432019178	0\\
17.35434942912	0\\
17.35437866646	0\\
17.3544079038	0\\
17.35443714114	0\\
17.35446637848	0\\
17.35449561582	0\\
17.35452485316	0\\
17.3545540905	0\\
17.35458332784	0\\
17.35461256518	0\\
17.35464180252	0\\
17.35467103986	0\\
17.3547002772	0\\
17.35472951454	0\\
17.35475875188	0\\
17.35478798922	0\\
17.35481722656	0\\
17.3548464639	0\\
17.35487570124	0\\
17.35490493858	0\\
17.35493417592	0\\
17.35496341326	0\\
17.3549926506	0\\
17.35502188794	0\\
17.35505112528	0\\
17.35508036262	0\\
17.35510959996	0\\
17.3551388373	0\\
17.35516807464	0\\
17.35519731198	0\\
17.35522654932	0\\
17.35525578666	0\\
17.355285024	0\\
17.35531426134	0\\
17.35534349868	0\\
17.35537273602	0\\
17.35540197336	0\\
17.3554312107	0\\
17.35546044804	0\\
17.35548968538	0\\
17.35551892272	0\\
17.35554816006	0\\
17.3555773974	0\\
17.35560663474	0\\
17.35563587208	0\\
17.35566510942	0\\
17.35569434676	0\\
17.3557235841	0\\
17.35575282144	0\\
17.35578205878	0\\
17.35581129612	0\\
17.35584053346	0\\
17.3558697708	0\\
17.35589900814	0\\
17.35592824548	0\\
17.35595748282	0\\
17.35598672016	0\\
17.3560159575	0\\
17.35604519484	0\\
17.35607443218	0\\
17.35610366952	0\\
17.35613290686	0\\
17.3561621442	0\\
17.35619138154	0\\
17.35622061888	0\\
17.35624985622	0\\
17.35627909356	0\\
17.3563083309	0\\
17.35633756824	0\\
17.35636680558	0\\
17.35639604292	0\\
17.35642528026	0\\
17.3564545176	0\\
17.35648375494	0\\
17.35651299228	0\\
17.35654222962	0\\
17.35657146696	0\\
17.3566007043	0\\
17.35662994164	0\\
17.35665917898	0\\
17.35668841632	0\\
17.35671765366	0\\
17.356746891	0\\
17.35677612834	0\\
17.35680536568	0\\
17.35683460302	0\\
17.35686384036	0\\
17.3568930777	0\\
17.35692231504	0\\
17.35695155238	0\\
17.35698078972	0\\
17.35701002706	0\\
17.3570392644	0\\
17.35706850174	0\\
17.35709773908	0\\
17.35712697642	0\\
17.35715621376	0\\
17.3571854511	0\\
17.35721468844	0\\
17.35724392578	0\\
17.35727316312	0\\
17.35730240046	0\\
17.3573316378	0\\
17.35736087514	0\\
17.35739011248	0\\
17.35741934982	0\\
17.35744858716	0\\
17.3574778245	0\\
17.35750706184	0\\
17.35753629918	0\\
17.35756553652	0\\
17.35759477386	0\\
17.3576240112	0\\
17.35765324854	0\\
17.35768248588	0\\
17.35771172322	0\\
17.35774096056	0\\
17.3577701979	0\\
17.35779943524	0\\
17.35782867258	0\\
17.35785790992	0\\
17.35788714726	0\\
17.3579163846	0\\
17.35794562194	0\\
17.35797485928	0\\
17.35800409662	0\\
17.35803333396	0\\
17.3580625713	0\\
17.35809180864	0\\
17.35812104598	0\\
17.35815028332	0\\
17.35817952066	0\\
17.358208758	0\\
17.35823799534	0\\
17.35826723268	0\\
17.35829647002	0\\
17.35832570736	0\\
17.3583549447	0\\
17.35838418204	0\\
17.35841341938	0\\
17.35844265672	0\\
17.35847189406	0\\
17.3585011314	0\\
17.35853036874	0\\
17.35855960608	0\\
17.35858884342	0\\
17.35861808076	0\\
17.3586473181	0\\
17.35867655544	0\\
17.35870579278	0\\
17.35873503012	0\\
17.35876426746	0\\
17.3587935048	0\\
17.35882274214	0\\
17.35885197948	0\\
17.35888121682	0\\
17.35891045416	0\\
17.3589396915	0\\
17.35896892884	0\\
17.35899816618	0\\
17.35902740352	0\\
17.35905664086	0\\
17.3590858782	0\\
17.35911511554	0\\
17.35914435288	0\\
17.35917359022	0\\
17.35920282756	0\\
17.3592320649	0\\
17.35926130224	0\\
17.35929053958	0\\
17.35931977692	0\\
17.35934901426	0\\
17.3593782516	0\\
17.35940748894	0\\
17.35943672628	0\\
17.35946596362	0\\
17.35949520096	0\\
17.3595244383	0\\
17.35955367564	0\\
17.35958291298	0\\
17.35961215032	0\\
17.35964138766	0\\
17.359670625	0\\
17.35969986234	0\\
17.35972909968	0\\
17.35975833702	0\\
17.35978757436	0\\
17.3598168117	0\\
17.35984604904	0\\
17.35987528638	0\\
17.35990452372	0\\
17.35993376106	0\\
17.3599629984	0\\
17.35999223574	0\\
17.36002147308	0\\
17.36005071042	0\\
17.36007994776	0\\
17.3601091851	0\\
17.36013842244	0\\
17.36016765978	0\\
17.36019689712	0\\
17.36022613446	0\\
17.3602553718	0\\
17.36028460914	0\\
17.36031384648	0\\
17.36034308382	0\\
17.36037232116	0\\
17.3604015585	0\\
17.36043079584	0\\
17.36046003318	0\\
17.36048927052	0\\
17.36051850786	0\\
17.3605477452	0\\
17.36057698254	0\\
17.36060621988	0\\
17.36063545722	0\\
17.36066469456	0\\
17.3606939319	0\\
17.36072316924	0\\
17.36075240658	0\\
17.36078164392	0\\
17.36081088126	0\\
17.3608401186	0\\
17.36086935594	0\\
17.36089859328	0\\
17.36092783062	0\\
17.36095706796	0\\
17.3609863053	0\\
17.36101554264	0\\
17.36104477998	0\\
17.36107401732	0\\
17.36110325466	0\\
17.361132492	0\\
17.36116172934	0\\
17.36119096668	0\\
17.36122020402	0\\
17.36124944136	0\\
17.3612786787	0\\
17.36130791604	0\\
17.36133715338	0\\
17.36136639072	0\\
17.36139562806	0\\
17.3614248654	0\\
17.36145410274	0\\
17.36148334008	0\\
17.36151257742	0\\
17.36154181476	0\\
17.3615710521	0\\
17.36160028944	0\\
17.36162952678	0\\
17.36165876412	0\\
17.36168800146	0\\
17.3617172388	0\\
17.36174647614	0\\
17.36177571348	0\\
17.36180495082	0\\
17.36183418816	0\\
17.3618634255	0\\
17.36189266284	0\\
17.36192190018	0\\
17.36195113752	0\\
17.36198037486	0\\
17.3620096122	0\\
17.36203884954	0\\
17.36206808688	0\\
17.36209732422	0\\
17.36212656156	0\\
17.3621557989	0\\
17.36218503624	0\\
17.36221427358	0\\
17.36224351092	0\\
17.36227274826	0\\
17.3623019856	0\\
17.36233122294	0\\
17.36236046028	0\\
17.36238969762	0\\
17.36241893496	0\\
17.3624481723	0\\
17.36247740964	0\\
17.36250664698	0\\
17.36253588432	0\\
17.36256512166	0\\
17.362594359	0\\
17.36262359634	0\\
17.36265283368	0\\
17.36268207102	0\\
17.36271130836	0\\
17.3627405457	0\\
17.36276978304	0\\
17.36279902038	0\\
17.36282825772	0\\
17.36285749506	0\\
17.3628867324	0\\
17.36291596974	0\\
17.36294520708	0\\
17.36297444442	0\\
17.36300368176	0\\
17.3630329191	0\\
17.36306215644	0\\
17.36309139378	0\\
17.36312063112	0\\
17.36314986846	0\\
17.3631791058	0\\
17.36320834314	0\\
17.36323758048	0\\
17.36326681782	0\\
17.36329605516	0\\
17.3633252925	0\\
17.36335452984	0\\
17.36338376718	0\\
17.36341300452	0\\
17.36344224186	0\\
17.3634714792	0\\
17.36350071654	0\\
17.36352995388	0\\
17.36355919122	0\\
17.36358842856	0\\
17.3636176659	0\\
17.36364690324	0\\
17.36367614058	0\\
17.36370537792	0\\
17.36373461526	0\\
17.3637638526	0\\
17.36379308994	0\\
17.36382232728	0\\
17.36385156462	0\\
17.36388080196	0\\
17.3639100393	0\\
17.36393927664	0\\
17.36396851398	0\\
17.36399775132	0\\
17.36402698866	0\\
17.364056226	0\\
17.36408546334	0\\
17.36411470068	0\\
17.36414393802	0\\
17.36417317536	0\\
17.3642024127	0\\
17.36423165004	0\\
17.36426088738	0\\
17.36429012472	0\\
17.36431936206	0\\
17.3643485994	0\\
17.36437783674	0\\
17.36440707408	0\\
17.36443631142	0\\
17.36446554876	0\\
17.3644947861	0\\
17.36452402344	0\\
17.36455326078	0\\
17.36458249812	0\\
17.36461173546	0\\
17.3646409728	0\\
17.36467021014	0\\
17.36469944748	0\\
17.36472868482	0\\
17.36475792216	0\\
17.3647871595	0\\
17.36481639684	0\\
17.36484563418	0\\
17.36487487152	0\\
17.36490410886	0\\
17.3649333462	0\\
17.36496258354	0\\
17.36499182088	0\\
17.36502105822	0\\
17.36505029556	0\\
17.3650795329	0\\
17.36510877024	0\\
17.36513800758	0\\
17.36516724492	0\\
17.36519648226	0\\
17.3652257196	0\\
17.36525495694	0\\
17.36528419428	0\\
17.36531343162	0\\
17.36534266896	0\\
17.3653719063	0\\
17.36540114364	0\\
17.36543038098	0\\
17.36545961832	0\\
17.36548885566	0\\
17.365518093	0\\
17.36554733034	0\\
17.36557656768	0\\
17.36560580502	0\\
17.36563504236	0\\
17.3656642797	0\\
17.36569351704	0\\
17.36572275438	0\\
17.36575199172	0\\
17.36578122906	0\\
17.3658104664	0\\
17.36583970374	0\\
17.36586894108	0\\
17.36589817842	0\\
17.36592741576	0\\
17.3659566531	0\\
17.36598589044	0\\
17.36601512778	0\\
17.36604436512	0\\
17.36607360246	0\\
17.3661028398	0\\
17.36613207714	0\\
17.36616131448	0\\
17.36619055182	0\\
17.36621978916	0\\
17.3662490265	0\\
17.36627826384	0\\
17.36630750118	0\\
17.36633673852	0\\
17.36636597586	0\\
17.3663952132	0\\
17.36642445054	0\\
17.36645368788	0\\
17.36648292522	0\\
17.36651216256	0\\
17.3665413999	0\\
17.36657063724	0\\
17.36659987458	0\\
17.36662911192	0\\
17.36665834926	0\\
17.3666875866	0\\
17.36671682394	0\\
17.36674606128	0\\
17.36677529862	0\\
17.36680453596	0\\
17.3668337733	0\\
17.36686301064	0\\
17.36689224798	0\\
17.36692148532	0\\
17.36695072266	0\\
17.36697996	0\\
17.36700919734	0\\
17.36703843468	0\\
17.36706767202	0\\
17.36709690936	0\\
17.3671261467	0\\
17.36715538404	0\\
17.36718462138	0\\
17.36721385872	0\\
17.36724309606	0\\
17.3672723334	0\\
17.36730157074	0\\
17.36733080808	0\\
17.36736004542	0\\
17.36738928276	0\\
17.3674185201	0\\
17.36744775744	0\\
17.36747699478	0\\
17.36750623212	0\\
17.36753546946	0\\
17.3675647068	0\\
17.36759394414	0\\
17.36762318148	0\\
17.36765241882	0\\
17.36768165616	0\\
17.3677108935	0\\
17.36774013084	0\\
17.36776936818	0\\
17.36779860552	0\\
17.36782784286	0\\
17.3678570802	0\\
17.36788631754	0\\
17.36791555488	0\\
17.36794479222	0\\
17.36797402956	0\\
17.3680032669	0\\
17.36803250424	0\\
17.36806174158	0\\
17.36809097892	0\\
17.36812021626	0\\
17.3681494536	0\\
17.36817869094	0\\
17.36820792828	0\\
17.36823716562	0\\
17.36826640296	0\\
17.3682956403	0\\
17.36832487764	0\\
17.36835411498	0\\
17.36838335232	0\\
17.36841258966	0\\
17.368441827	0\\
17.36847106434	0\\
17.36850030168	0\\
17.36852953902	0\\
17.36855877636	0\\
17.3685880137	0\\
17.36861725104	0\\
17.36864648838	0\\
17.36867572572	0\\
17.36870496306	0\\
17.3687342004	0\\
17.36876343774	0\\
17.36879267508	0\\
17.36882191242	0\\
17.36885114976	0\\
17.3688803871	0\\
17.36890962444	0\\
17.36893886178	0\\
17.36896809912	0\\
17.36899733646	0\\
17.3690265738	0\\
17.36905581114	0\\
17.36908504848	0\\
17.36911428582	0\\
17.36914352316	0\\
17.3691727605	0\\
17.36920199784	0\\
17.36923123518	0\\
17.36926047252	0\\
17.36928970986	0\\
17.3693189472	0\\
17.36934818454	0\\
17.36937742188	0\\
17.36940665922	0\\
17.36943589656	0\\
17.3694651339	0\\
17.36949437124	0\\
17.36952360858	0\\
17.36955284592	0\\
17.36958208326	0\\
17.3696113206	0\\
17.36964055794	0\\
17.36966979528	0\\
17.36969903262	0\\
17.36972826996	0\\
17.3697575073	0\\
17.36978674464	0\\
17.36981598198	0\\
17.36984521932	0\\
17.36987445666	0\\
17.369903694	0\\
17.36993293134	0\\
17.36996216868	0\\
17.36999140602	0\\
17.37002064336	0\\
17.3700498807	0\\
17.37007911804	0\\
17.37010835538	0\\
17.37013759272	0\\
17.37016683006	0\\
17.3701960674	0\\
17.37022530474	0\\
17.37025454208	0\\
17.37028377942	0\\
17.37031301676	0\\
17.3703422541	0\\
17.37037149144	0\\
17.37040072878	0\\
17.37042996612	0\\
17.37045920346	0\\
17.3704884408	0\\
17.37051767814	0\\
17.37054691548	0\\
17.37057615282	0\\
17.37060539016	0\\
17.3706346275	0\\
17.37066386484	0\\
17.37069310218	0\\
17.37072233952	0\\
17.37075157686	0\\
17.3707808142	0\\
17.37081005154	0\\
17.37083928888	0\\
17.37086852622	0\\
17.37089776356	0\\
17.3709270009	0\\
17.37095623824	0\\
17.37098547558	0\\
17.37101471292	0\\
17.37104395026	0\\
17.3710731876	0\\
17.37110242494	0\\
17.37113166228	0\\
17.37116089962	0\\
17.37119013696	0\\
17.3712193743	0\\
17.37124861164	0\\
17.37127784898	0\\
17.37130708632	0\\
17.37133632366	0\\
17.371365561	0\\
17.37139479834	0\\
17.37142403568	0\\
17.37145327302	0\\
17.37148251036	0\\
17.3715117477	0\\
17.37154098504	0\\
17.37157022238	0\\
17.37159945972	0\\
17.37162869706	0\\
17.3716579344	0\\
17.37168717174	0\\
17.37171640908	0\\
17.37174564642	0\\
17.37177488376	0\\
17.3718041211	0\\
17.37183335844	0\\
17.37186259578	0\\
17.37189183312	0\\
17.37192107046	0\\
17.3719503078	0\\
17.37197954514	0\\
17.37200878248	0\\
17.37203801982	0\\
17.37206725716	0\\
17.3720964945	0\\
17.37212573184	0\\
17.37215496918	0\\
17.37218420652	0\\
17.37221344386	0\\
17.3722426812	0\\
17.37227191854	0\\
17.37230115588	0\\
17.37233039322	0\\
17.37235963056	0\\
17.3723888679	0\\
17.37241810524	0\\
17.37244734258	0\\
17.37247657992	0\\
17.37250581726	0\\
17.3725350546	0\\
17.37256429194	0\\
17.37259352928	0\\
17.37262276662	0\\
17.37265200396	0\\
17.3726812413	0\\
17.37271047864	0\\
17.37273971598	0\\
17.37276895332	0\\
17.37279819066	0\\
17.372827428	0\\
17.37285666534	0\\
17.37288590268	0\\
17.37291514002	0\\
17.37294437736	0\\
17.3729736147	0\\
17.37300285204	0\\
17.37303208938	0\\
17.37306132672	0\\
17.37309056406	0\\
17.3731198014	0\\
17.37314903874	0\\
17.37317827608	0\\
17.37320751342	0\\
17.37323675076	0\\
17.3732659881	0\\
17.37329522544	0\\
17.37332446278	0\\
17.37335370012	0\\
17.37338293746	0\\
17.3734121748	0\\
17.37344141214	0\\
17.37347064948	0\\
17.37349988682	0\\
17.37352912416	0\\
17.3735583615	0\\
17.37358759884	0\\
17.37361683618	0\\
17.37364607352	0\\
17.37367531086	0\\
17.3737045482	0\\
17.37373378554	0\\
17.37376302288	0\\
17.37379226022	0\\
17.37382149756	0\\
17.3738507349	0\\
17.37387997224	0\\
17.37390920958	0\\
17.37393844692	0\\
17.37396768426	0\\
17.3739969216	0\\
17.37402615894	0\\
17.37405539628	0\\
17.37408463362	0\\
17.37411387096	0\\
17.3741431083	0\\
17.37417234564	0\\
17.37420158298	0\\
17.37423082032	0\\
17.37426005766	0\\
17.374289295	0\\
17.37431853234	0\\
17.37434776968	0\\
17.37437700702	0\\
17.37440624436	0\\
17.3744354817	0\\
17.37446471904	0\\
17.37449395638	0\\
17.37452319372	0\\
17.37455243106	0\\
17.3745816684	0\\
17.37461090574	0\\
17.37464014308	0\\
17.37466938042	0\\
17.37469861776	0\\
17.3747278551	0\\
17.37475709244	0\\
17.37478632978	0\\
17.37481556712	0\\
17.37484480446	0\\
17.3748740418	0\\
17.37490327914	0\\
17.37493251648	0\\
17.37496175382	0\\
17.37499099116	0\\
17.3750202285	0\\
17.37504946584	0\\
17.37507870318	0\\
17.37510794052	0\\
17.37513717786	0\\
17.3751664152	0\\
17.37519565254	0\\
17.37522488988	0\\
17.37525412722	0\\
17.37528336456	0\\
17.3753126019	0\\
17.37534183924	0\\
17.37537107658	0\\
17.37540031392	0\\
17.37542955126	0\\
17.3754587886	0\\
17.37548802594	0\\
17.37551726328	0\\
17.37554650062	0\\
17.37557573796	0\\
17.3756049753	0\\
17.37563421264	0\\
17.37566344998	0\\
17.37569268732	0\\
17.37572192466	0\\
17.375751162	0\\
17.37578039934	0\\
17.37580963668	0\\
17.37583887402	0\\
17.37586811136	0\\
17.3758973487	0\\
17.37592658604	0\\
17.37595582338	0\\
17.37598506072	0\\
17.37601429806	0\\
17.3760435354	0\\
17.37607277274	0\\
17.37610201008	0\\
17.37613124742	0\\
17.37616048476	0\\
17.3761897221	0\\
17.37621895944	0\\
17.37624819678	0\\
17.37627743412	0\\
17.37630667146	0\\
17.3763359088	0\\
17.37636514614	0\\
17.37639438348	0\\
17.37642362082	0\\
17.37645285816	0\\
17.3764820955	0\\
17.37651133284	0\\
17.37654057018	0\\
17.37656980752	0\\
17.37659904486	0\\
17.3766282822	0\\
17.37665751954	0\\
17.37668675688	0\\
17.37671599422	0\\
17.37674523156	0\\
17.3767744689	0\\
17.37680370624	0\\
17.37683294358	0\\
17.37686218092	0\\
17.37689141826	0\\
17.3769206556	0\\
17.37694989294	0\\
17.37697913028	0\\
17.37700836762	0\\
17.37703760496	0\\
17.3770668423	0\\
17.37709607964	0\\
17.37712531698	0\\
17.37715455432	0\\
17.37718379166	0\\
17.377213029	0\\
17.37724226634	0\\
17.37727150368	0\\
17.37730074102	0\\
17.37732997836	0\\
17.3773592157	0\\
17.37738845304	0\\
17.37741769038	0\\
17.37744692772	0\\
17.37747616506	0\\
17.3775054024	0\\
17.37753463974	0\\
17.37756387708	0\\
17.37759311442	0\\
17.37762235176	0\\
17.3776515891	0\\
17.37768082644	0\\
17.37771006378	0\\
17.37773930112	0\\
17.37776853846	0\\
17.3777977758	0\\
17.37782701314	0\\
17.37785625048	0\\
17.37788548782	0\\
17.37791472516	0\\
17.3779439625	0\\
17.37797319984	0\\
17.37800243718	0\\
17.37803167452	0\\
17.37806091186	0\\
17.3780901492	0\\
17.37811938654	0\\
17.37814862388	0\\
17.37817786122	0\\
17.37820709856	0\\
17.3782363359	0\\
17.37826557324	0\\
17.37829481058	0\\
17.37832404792	0\\
17.37835328526	0\\
17.3783825226	0\\
17.37841175994	0\\
17.37844099728	0\\
17.37847023462	0\\
17.37849947196	0\\
17.3785287093	0\\
17.37855794664	0\\
17.37858718398	0\\
17.37861642132	0\\
17.37864565866	0\\
17.378674896	0\\
17.37870413334	0\\
17.37873337068	0\\
17.37876260802	0\\
17.37879184536	0\\
17.3788210827	0\\
17.37885032004	0\\
17.37887955738	0\\
17.37890879472	0\\
17.37893803206	0\\
17.3789672694	0\\
17.37899650674	0\\
17.37902574408	0\\
17.37905498142	0\\
17.37908421876	0\\
17.3791134561	0\\
17.37914269344	0\\
17.37917193078	0\\
17.37920116812	0\\
17.37923040546	0\\
17.3792596428	0\\
17.37928888014	0\\
17.37931811748	0\\
17.37934735482	0\\
17.37937659216	0\\
17.3794058295	0\\
17.37943506684	0\\
17.37946430418	0\\
17.37949354152	0\\
17.37952277886	0\\
17.3795520162	0\\
17.37958125354	0\\
17.37961049088	0\\
17.37963972822	0\\
17.37966896556	0\\
17.3796982029	0\\
17.37972744024	0\\
17.37975667758	0\\
17.37978591492	0\\
17.37981515226	0\\
17.3798443896	0\\
17.37987362694	0\\
17.37990286428	0\\
17.37993210162	0\\
17.37996133896	0\\
17.3799905763	0\\
17.38001981364	0\\
17.38004905098	0\\
17.38007828832	0\\
17.38010752566	0\\
17.380136763	0\\
17.38016600034	0\\
17.38019523768	0\\
17.38022447502	0\\
17.38025371236	0\\
17.3802829497	0\\
17.38031218704	0\\
17.38034142438	0\\
17.38037066172	0\\
17.38039989906	0\\
17.3804291364	0\\
17.38045837374	0\\
17.38048761108	0\\
17.38051684842	0\\
17.38054608576	0\\
17.3805753231	0\\
17.38060456044	0\\
17.38063379778	0\\
17.38066303512	0\\
17.38069227246	0\\
17.3807215098	0\\
17.38075074714	0\\
17.38077998448	0\\
17.38080922182	0\\
17.38083845916	0\\
17.3808676965	0\\
17.38089693384	0\\
17.38092617118	0\\
17.38095540852	0\\
17.38098464586	0\\
17.3810138832	0\\
17.38104312054	0\\
17.38107235788	0\\
17.38110159522	0\\
17.38113083256	0\\
17.3811600699	0\\
17.38118930724	0\\
17.38121854458	0\\
17.38124778192	0\\
17.38127701926	0\\
17.3813062566	0\\
17.38133549394	0\\
17.38136473128	0\\
17.38139396862	0\\
17.38142320596	0\\
17.3814524433	0\\
17.38148168064	0\\
17.38151091798	0\\
17.38154015532	0\\
17.38156939266	0\\
17.38159863	0\\
17.38162786734	0\\
17.38165710468	0\\
17.38168634202	0\\
17.38171557936	0\\
17.3817448167	0\\
17.38177405404	0\\
17.38180329138	0\\
17.38183252872	0\\
17.38186176606	0\\
17.3818910034	0\\
17.38192024074	0\\
17.38194947808	0\\
17.38197871542	0\\
17.38200795276	0\\
17.3820371901	0\\
17.38206642744	0\\
17.38209566478	0\\
17.38212490212	0\\
17.38215413946	0\\
17.3821833768	0\\
17.38221261414	0\\
17.38224185148	0\\
17.38227108882	0\\
17.38230032616	0\\
17.3823295635	0\\
17.38235880084	0\\
17.38238803818	0\\
17.38241727552	0\\
17.38244651286	0\\
17.3824757502	0\\
17.38250498754	0\\
17.38253422488	0\\
17.38256346222	0\\
17.38259269956	0\\
17.3826219369	0\\
17.38265117424	0\\
17.38268041158	0\\
17.38270964892	0\\
17.38273888626	0\\
17.3827681236	0\\
17.38279736094	0\\
17.38282659828	0\\
17.38285583562	0\\
17.38288507296	0\\
17.3829143103	0\\
17.38294354764	0\\
17.38297278498	0\\
17.38300202232	0\\
17.38303125966	0\\
17.383060497	0\\
17.38308973434	0\\
17.38311897168	0\\
17.38314820902	0\\
17.38317744636	0\\
17.3832066837	0\\
17.38323592104	0\\
17.38326515838	0\\
17.38329439572	0\\
17.38332363306	0\\
17.3833528704	0\\
17.38338210774	0\\
17.38341134508	0\\
17.38344058242	0\\
17.38346981976	0\\
17.3834990571	0\\
17.38352829444	0\\
17.38355753178	0\\
17.38358676912	0\\
17.38361600646	0\\
17.3836452438	0\\
17.38367448114	0\\
17.38370371848	0\\
17.38373295582	0\\
17.38376219316	0\\
17.3837914305	0\\
17.38382066784	0\\
17.38384990518	0\\
17.38387914252	0\\
17.38390837986	0\\
17.3839376172	0\\
17.38396685454	0\\
17.38399609188	0\\
17.38402532922	0\\
17.38405456656	0\\
17.3840838039	0\\
17.38411304124	0\\
17.38414227858	0\\
17.38417151592	0\\
17.38420075326	0\\
17.3842299906	0\\
17.38425922794	0\\
17.38428846528	0\\
17.38431770262	0\\
17.38434693996	0\\
17.3843761773	0\\
17.38440541464	0\\
17.38443465198	0\\
17.38446388932	0\\
17.38449312666	0\\
17.384522364	0\\
17.38455160134	0\\
17.38458083868	0\\
17.38461007602	0\\
17.38463931336	0\\
17.3846685507	0\\
17.38469778804	0\\
17.38472702538	0\\
17.38475626272	0\\
17.38478550006	0\\
17.3848147374	0\\
17.38484397474	0\\
17.38487321208	0\\
17.38490244942	0\\
17.38493168676	0\\
17.3849609241	0\\
17.38499016144	0\\
17.38501939878	0\\
17.38504863612	0\\
17.38507787346	0\\
17.3851071108	0\\
17.38513634814	0\\
17.38516558548	0\\
17.38519482282	0\\
17.38522406016	0\\
17.3852532975	0\\
17.38528253484	0\\
17.38531177218	0\\
17.38534100952	0\\
17.38537024686	0\\
17.3853994842	0\\
17.38542872154	0\\
17.38545795888	0\\
17.38548719622	0\\
17.38551643356	0\\
17.3855456709	0\\
17.38557490824	0\\
17.38560414558	0\\
17.38563338292	0\\
17.38566262026	0\\
17.3856918576	0\\
17.38572109494	0\\
17.38575033228	0\\
17.38577956962	0\\
17.38580880696	0\\
17.3858380443	0\\
17.38586728164	0\\
17.38589651898	0\\
17.38592575632	0\\
17.38595499366	0\\
17.385984231	0\\
17.38601346834	0\\
17.38604270568	0\\
17.38607194302	0\\
17.38610118036	0\\
17.3861304177	0\\
17.38615965504	0\\
17.38618889238	0\\
17.38621812972	0\\
17.38624736706	0\\
17.3862766044	0\\
17.38630584174	0\\
17.38633507908	0\\
17.38636431642	0\\
17.38639355376	0\\
17.3864227911	0\\
17.38645202844	0\\
17.38648126578	0\\
17.38651050312	0\\
17.38653974046	0\\
17.3865689778	0\\
17.38659821514	0\\
17.38662745248	0\\
17.38665668982	0\\
17.38668592716	0\\
17.3867151645	0\\
17.38674440184	0\\
17.38677363918	0\\
17.38680287652	0\\
17.38683211386	0\\
17.3868613512	0\\
17.38689058854	0\\
17.38691982588	0\\
17.38694906322	0\\
17.38697830056	0\\
17.3870075379	0\\
17.38703677524	0\\
17.38706601258	0\\
17.38709524992	0\\
17.38712448726	0\\
17.3871537246	0\\
17.38718296194	0\\
17.38721219928	0\\
17.38724143662	0\\
17.38727067396	0\\
17.3872999113	0\\
17.38732914864	0\\
17.38735838598	0\\
17.38738762332	0\\
17.38741686066	0\\
17.387446098	0\\
17.38747533534	0\\
17.38750457268	0\\
17.38753381002	0\\
17.38756304736	0\\
17.3875922847	0\\
17.38762152204	0\\
17.38765075938	0\\
17.38767999672	0\\
17.38770923406	0\\
17.3877384714	0\\
17.38776770874	0\\
17.38779694608	0\\
17.38782618342	0\\
17.38785542076	0\\
17.3878846581	0\\
17.38791389544	0\\
17.38794313278	0\\
17.38797237012	0\\
17.38800160746	0\\
17.3880308448	0\\
17.38806008214	0\\
17.38808931948	0\\
17.38811855682	0\\
17.38814779416	0\\
17.3881770315	0\\
17.38820626884	0\\
17.38823550618	0\\
17.38826474352	0\\
17.38829398086	0\\
17.3883232182	0\\
17.38835245554	0\\
17.38838169288	0\\
17.38841093022	0\\
17.38844016756	0\\
17.3884694049	0\\
17.38849864224	0\\
17.38852787958	0\\
17.38855711692	0\\
17.38858635426	0\\
17.3886155916	0\\
17.38864482894	0\\
17.38867406628	0\\
17.38870330362	0\\
17.38873254096	0\\
17.3887617783	0\\
17.38879101564	0\\
17.38882025298	0\\
17.38884949032	0\\
17.38887872766	0\\
17.388907965	0\\
17.38893720234	0\\
17.38896643968	0\\
17.38899567702	0\\
17.38902491436	0\\
17.3890541517	0\\
17.38908338904	0\\
17.38911262638	0\\
17.38914186372	0\\
17.38917110106	0\\
17.3892003384	0\\
17.38922957574	0\\
17.38925881308	0\\
17.38928805042	0\\
17.38931728776	0\\
17.3893465251	0\\
17.38937576244	0\\
17.38940499978	0\\
17.38943423712	0\\
17.38946347446	0\\
17.3894927118	0\\
17.38952194914	0\\
17.38955118648	0\\
17.38958042382	0\\
17.38960966116	0\\
17.3896388985	0\\
17.38966813584	0\\
17.38969737318	0\\
17.38972661052	0\\
17.38975584786	0\\
17.3897850852	0\\
17.38981432254	0\\
17.38984355988	0\\
17.38987279722	0\\
17.38990203456	0\\
17.3899312719	0\\
17.38996050924	0\\
17.38998974658	0\\
17.39001898392	0\\
17.39004822126	0\\
17.3900774586	0\\
17.39010669594	0\\
17.39013593328	0\\
17.39016517062	0\\
17.39019440796	0\\
17.3902236453	0\\
17.39025288264	0\\
17.39028211998	0\\
17.39031135732	0\\
17.39034059466	0\\
17.390369832	0\\
17.39039906934	0\\
17.39042830668	0\\
17.39045754402	0\\
17.39048678136	0\\
17.3905160187	0\\
17.39054525604	0\\
17.39057449338	0\\
17.39060373072	0\\
17.39063296806	0\\
17.3906622054	0\\
17.39069144274	0\\
17.39072068008	0\\
17.39074991742	0\\
17.39077915476	0\\
17.3908083921	0\\
17.39083762944	0\\
17.39086686678	0\\
17.39089610412	0\\
17.39092534146	0\\
17.3909545788	0\\
17.39098381614	0\\
17.39101305348	0\\
17.39104229082	0\\
17.39107152816	0\\
17.3911007655	0\\
17.39113000284	0\\
17.39115924018	0\\
17.39118847752	0\\
17.39121771486	0\\
17.3912469522	0\\
17.39127618954	0\\
17.39130542688	0\\
17.39133466422	0\\
17.39136390156	0\\
17.3913931389	0\\
17.39142237624	0\\
17.39145161358	0\\
17.39148085092	0\\
17.39151008826	0\\
17.3915393256	0\\
17.39156856294	0\\
17.39159780028	0\\
17.39162703762	0\\
17.39165627496	0\\
17.3916855123	0\\
17.39171474964	0\\
17.39174398698	0\\
17.39177322432	0\\
17.39180246166	0\\
17.391831699	0\\
17.39186093634	0\\
17.39189017368	0\\
17.39191941102	0\\
17.39194864836	0\\
17.3919778857	0\\
17.39200712304	0\\
17.39203636038	0\\
17.39206559772	0\\
17.39209483506	0\\
17.3921240724	0\\
17.39215330974	0\\
17.39218254708	0\\
17.39221178442	0\\
17.39224102176	0\\
17.3922702591	0\\
17.39229949644	0\\
17.39232873378	0\\
17.39235797112	0\\
17.39238720846	0\\
17.3924164458	0\\
17.39244568314	0\\
17.39247492048	0\\
17.39250415782	0\\
17.39253339516	0\\
17.3925626325	0\\
17.39259186984	0\\
17.39262110718	0\\
17.39265034452	0\\
17.39267958186	0\\
17.3927088192	0\\
17.39273805654	0\\
17.39276729388	0\\
17.39279653122	0\\
17.39282576856	0\\
17.3928550059	0\\
17.39288424324	0\\
17.39291348058	0\\
17.39294271792	0\\
17.39297195526	0\\
17.3930011926	0\\
17.39303042994	0\\
17.39305966728	0\\
17.39308890462	0\\
17.39311814196	0\\
17.3931473793	0\\
17.39317661664	0\\
17.39320585398	0\\
17.39323509132	0\\
17.39326432866	0\\
17.393293566	0\\
17.39332280334	0\\
17.39335204068	0\\
17.39338127802	0\\
17.39341051536	0\\
17.3934397527	0\\
17.39346899004	0\\
17.39349822738	0\\
17.39352746472	0\\
17.39355670206	0\\
17.3935859394	0\\
17.39361517674	0\\
17.39364441408	0\\
17.39367365142	0\\
17.39370288876	0\\
17.3937321261	0\\
17.39376136344	0\\
17.39379060078	0\\
17.39381983812	0\\
17.39384907546	0\\
17.3938783128	0\\
17.39390755014	0\\
17.39393678748	0\\
17.39396602482	0\\
17.39399526216	0\\
17.3940244995	0\\
17.39405373684	0\\
17.39408297418	0\\
17.39411221152	0\\
17.39414144886	0\\
17.3941706862	0\\
17.39419992354	0\\
17.39422916088	0\\
17.39425839822	0\\
17.39428763556	0\\
17.3943168729	0\\
17.39434611024	0\\
17.39437534758	0\\
17.39440458492	0\\
17.39443382226	0\\
17.3944630596	0\\
17.39449229694	0\\
17.39452153428	0\\
17.39455077162	0\\
17.39458000896	0\\
17.3946092463	0\\
17.39463848364	0\\
17.39466772098	0\\
17.39469695832	0\\
17.39472619566	0\\
17.394755433	0\\
17.39478467034	0\\
17.39481390768	0\\
17.39484314502	0\\
17.39487238236	0\\
17.3949016197	0\\
17.39493085704	0\\
17.39496009438	0\\
17.39498933172	0\\
17.39501856906	0\\
17.3950478064	0\\
17.39507704374	0\\
17.39510628108	0\\
17.39513551842	0\\
17.39516475576	0\\
17.3951939931	0\\
17.39522323044	0\\
17.39525246778	0\\
17.39528170512	0\\
17.39531094246	0\\
17.3953401798	0\\
17.39536941714	0\\
17.39539865448	0\\
17.39542789182	0\\
17.39545712916	0\\
17.3954863665	0\\
17.39551560384	0\\
17.39554484118	0\\
17.39557407852	0\\
17.39560331586	0\\
17.3956325532	0\\
17.39566179054	0\\
17.39569102788	0\\
17.39572026522	0\\
17.39574950256	0\\
17.3957787399	0\\
17.39580797724	0\\
17.39583721458	0\\
17.39586645192	0\\
17.39589568926	0\\
17.3959249266	0\\
17.39595416394	0\\
17.39598340128	0\\
17.39601263862	0\\
17.39604187596	0\\
17.3960711133	0\\
17.39610035064	0\\
17.39612958798	0\\
17.39615882532	0\\
17.39618806266	0\\
17.3962173	0\\
17.39624653734	0\\
17.39627577468	0\\
17.39630501202	0\\
17.39633424936	0\\
17.3963634867	0\\
17.39639272404	0\\
17.39642196138	0\\
17.39645119872	0\\
17.39648043606	0\\
17.3965096734	0\\
17.39653891074	0\\
17.39656814808	0\\
17.39659738542	0\\
17.39662662276	0\\
17.3966558601	0\\
17.39668509744	0\\
17.39671433478	0\\
17.39674357212	0\\
17.39677280946	0\\
17.3968020468	0\\
17.39683128414	0\\
17.39686052148	0\\
17.39688975882	0\\
17.39691899616	0\\
17.3969482335	0\\
17.39697747084	0\\
17.39700670818	0\\
17.39703594552	0\\
17.39706518286	0\\
17.3970944202	0\\
17.39712365754	0\\
17.39715289488	0\\
17.39718213222	0\\
17.39721136956	0\\
17.3972406069	0\\
17.39726984424	0\\
17.39729908158	0\\
17.39732831892	0\\
17.39735755626	0\\
17.3973867936	0\\
17.39741603094	0\\
17.39744526828	0\\
17.39747450562	0\\
17.39750374296	0\\
17.3975329803	0\\
17.39756221764	0\\
17.39759145498	0\\
17.39762069232	0\\
17.39764992966	0\\
17.397679167	0\\
17.39770840434	0\\
17.39773764168	0\\
17.39776687902	0\\
17.39779611636	0\\
17.3978253537	0\\
17.39785459104	0\\
17.39788382838	0\\
17.39791306572	0\\
17.39794230306	0\\
17.3979715404	0\\
17.39800077774	0\\
17.39803001508	0\\
17.39805925242	0\\
17.39808848976	0\\
17.3981177271	0\\
17.39814696444	0\\
17.39817620178	0\\
17.39820543912	0\\
17.39823467646	0\\
17.3982639138	0\\
17.39829315114	0\\
17.39832238848	0\\
17.39835162582	0\\
17.39838086316	0\\
17.3984101005	0\\
17.39843933784	0\\
17.39846857518	0\\
17.39849781252	0\\
17.39852704986	0\\
17.3985562872	0\\
17.39858552454	0\\
17.39861476188	0\\
17.39864399922	0\\
17.39867323656	0\\
17.3987024739	0\\
17.39873171124	0\\
17.39876094858	0\\
17.39879018592	0\\
17.39881942326	0\\
17.3988486606	0\\
17.39887789794	0\\
17.39890713528	0\\
17.39893637262	0\\
17.39896560996	0\\
17.3989948473	0\\
17.39902408464	0\\
17.39905332198	0\\
17.39908255932	0\\
17.39911179666	0\\
17.399141034	0\\
17.39917027134	0\\
17.39919950868	0\\
17.39922874602	0\\
17.39925798336	0\\
17.3992872207	0\\
17.39931645804	0\\
17.39934569538	0\\
17.39937493272	0\\
17.39940417006	0\\
17.3994334074	0\\
17.39946264474	0\\
17.39949188208	0\\
17.39952111942	0\\
17.39955035676	0\\
17.3995795941	0\\
17.39960883144	0\\
17.39963806878	0\\
17.39966730612	0\\
17.39969654346	0\\
17.3997257808	0\\
17.39975501814	0\\
17.39978425548	0\\
17.39981349282	0\\
17.39984273016	0\\
17.3998719675	0\\
17.39990120484	0\\
17.39993044218	0\\
17.39995967952	0\\
17.39998891686	0\\
17.4000181542	0\\
17.40004739154	0\\
17.40007662888	0\\
17.40010586622	0\\
17.40013510356	0\\
17.4001643409	0\\
17.40019357824	0\\
17.40022281558	0\\
17.40025205292	0\\
17.40028129026	0\\
17.4003105276	0\\
17.40033976494	0\\
17.40036900228	0\\
17.40039823962	0\\
17.40042747696	0\\
17.4004567143	0\\
17.40048595164	0\\
17.40051518898	0\\
17.40054442632	0\\
17.40057366366	0\\
17.400602901	0\\
17.40063213834	0\\
17.40066137568	0\\
17.40069061302	0\\
17.40071985036	0\\
17.4007490877	0\\
17.40077832504	0\\
17.40080756238	0\\
17.40083679972	0\\
17.40086603706	0\\
17.4008952744	0\\
17.40092451174	0\\
17.40095374908	0\\
17.40098298642	0\\
17.40101222376	0\\
17.4010414611	0\\
17.40107069844	0\\
17.40109993578	0\\
17.40112917312	0\\
17.40115841046	0\\
17.4011876478	0\\
17.40121688514	0\\
17.40124612248	0\\
17.40127535982	0\\
17.40130459716	0\\
17.4013338345	0\\
17.40136307184	0\\
17.40139230918	0\\
17.40142154652	0\\
17.40145078386	0\\
17.4014800212	0\\
17.40150925854	0\\
17.40153849588	0\\
17.40156773322	0\\
17.40159697056	0\\
17.4016262079	0\\
17.40165544524	0\\
17.40168468258	0\\
17.40171391992	0\\
17.40174315726	0\\
17.4017723946	0\\
17.40180163194	0\\
17.40183086928	0\\
17.40186010662	0\\
17.40188934396	0\\
17.4019185813	0\\
17.40194781864	0\\
17.40197705598	0\\
17.40200629332	0\\
17.40203553066	0\\
17.402064768	0\\
17.40209400534	0\\
17.40212324268	0\\
17.40215248002	0\\
17.40218171736	0\\
17.4022109547	0\\
17.40224019204	0\\
17.40226942938	0\\
17.40229866672	0\\
17.40232790406	0\\
17.4023571414	0\\
17.40238637874	0\\
17.40241561608	0\\
17.40244485342	0\\
17.40247409076	0\\
17.4025033281	0\\
17.40253256544	0\\
17.40256180278	0\\
17.40259104012	0\\
17.40262027746	0\\
17.4026495148	0\\
17.40267875214	0\\
17.40270798948	0\\
17.40273722682	0\\
17.40276646416	0\\
17.4027957015	0\\
17.40282493884	0\\
17.40285417618	0\\
17.40288341352	0\\
17.40291265086	0\\
17.4029418882	0\\
17.40297112554	0\\
17.40300036288	0\\
17.40302960022	0\\
17.40305883756	0\\
17.4030880749	0\\
17.40311731224	0\\
17.40314654958	0\\
17.40317578692	0\\
17.40320502426	0\\
17.4032342616	0\\
17.40326349894	0\\
17.40329273628	0\\
17.40332197362	0\\
17.40335121096	0\\
17.4033804483	0\\
17.40340968564	0\\
17.40343892298	0\\
17.40346816032	0\\
17.40349739766	0\\
17.403526635	0\\
17.40355587234	0\\
17.40358510968	0\\
17.40361434702	0\\
17.40364358436	0\\
17.4036728217	0\\
17.40370205904	0\\
17.40373129638	0\\
17.40376053372	0\\
17.40378977106	0\\
17.4038190084	0\\
17.40384824574	0\\
17.40387748308	0\\
17.40390672042	0\\
17.40393595776	0\\
17.4039651951	0\\
17.40399443244	0\\
17.40402366978	0\\
17.40405290712	0\\
17.40408214446	0\\
17.4041113818	0\\
17.40414061914	0\\
17.40416985648	0\\
17.40419909382	0\\
17.40422833116	0\\
17.4042575685	0\\
17.40428680584	0\\
17.40431604318	0\\
17.40434528052	0\\
17.40437451786	0\\
17.4044037552	0\\
17.40443299254	0\\
17.40446222988	0\\
17.40449146722	0\\
17.40452070456	0\\
17.4045499419	0\\
17.40457917924	0\\
17.40460841658	0\\
17.40463765392	0\\
17.40466689126	0\\
17.4046961286	0\\
17.40472536594	0\\
17.40475460328	0\\
17.40478384062	0\\
17.40481307796	0\\
17.4048423153	0\\
17.40487155264	0\\
17.40490078998	0\\
17.40493002732	0\\
17.40495926466	0\\
17.404988502	0\\
17.40501773934	0\\
17.40504697668	0\\
17.40507621402	0\\
17.40510545136	0\\
17.4051346887	0\\
17.40516392604	0\\
17.40519316338	0\\
17.40522240072	0\\
17.40525163806	0\\
17.4052808754	0\\
17.40531011274	0\\
17.40533935008	0\\
17.40536858742	0\\
17.40539782476	0\\
17.4054270621	0\\
17.40545629944	0\\
17.40548553678	0\\
17.40551477412	0\\
17.40554401146	0\\
17.4055732488	0\\
17.40560248614	0\\
17.40563172348	0\\
17.40566096082	0\\
17.40569019816	0\\
17.4057194355	0\\
17.40574867284	0\\
17.40577791018	0\\
17.40580714752	0\\
17.40583638486	0\\
17.4058656222	0\\
17.40589485954	0\\
17.40592409688	0\\
17.40595333422	0\\
17.40598257156	0\\
17.4060118089	0\\
17.40604104624	0\\
17.40607028358	0\\
17.40609952092	0\\
17.40612875826	0\\
17.4061579956	0\\
17.40618723294	0\\
17.40621647028	0\\
17.40624570762	0\\
17.40627494496	0\\
17.4063041823	0\\
17.40633341964	0\\
17.40636265698	0\\
17.40639189432	0\\
17.40642113166	0\\
17.406450369	0\\
17.40647960634	0\\
17.40650884368	0\\
17.40653808102	0\\
17.40656731836	0\\
17.4065965557	0\\
17.40662579304	0\\
17.40665503038	0\\
17.40668426772	0\\
17.40671350506	0\\
17.4067427424	0\\
17.40677197974	0\\
17.40680121708	0\\
17.40683045442	0\\
17.40685969176	0\\
17.4068889291	0\\
17.40691816644	0\\
17.40694740378	0\\
17.40697664112	0\\
17.40700587846	0\\
17.4070351158	0\\
17.40706435314	0\\
17.40709359048	0\\
17.40712282782	0\\
17.40715206516	0\\
17.4071813025	0\\
17.40721053984	0\\
17.40723977718	0\\
17.40726901452	0\\
17.40729825186	0\\
17.4073274892	0\\
17.40735672654	0\\
17.40738596388	0\\
17.40741520122	0\\
17.40744443856	0\\
17.4074736759	0\\
17.40750291324	0\\
17.40753215058	0\\
17.40756138792	0\\
17.40759062526	0\\
17.4076198626	0\\
17.40764909994	0\\
17.40767833728	0\\
17.40770757462	0\\
17.40773681196	0\\
17.4077660493	0\\
17.40779528664	0\\
17.40782452398	0\\
17.40785376132	0\\
17.40788299866	0\\
17.407912236	0\\
17.40794147334	0\\
17.40797071068	0\\
17.40799994802	0\\
17.40802918536	0\\
17.4080584227	0\\
17.40808766004	0\\
17.40811689738	0\\
17.40814613472	0\\
17.40817537206	0\\
17.4082046094	0\\
17.40823384674	0\\
17.40826308408	0\\
17.40829232142	0\\
17.40832155876	0\\
17.4083507961	0\\
17.40838003344	0\\
17.40840927078	0\\
17.40843850812	0\\
17.40846774546	0\\
17.4084969828	0\\
17.40852622014	0\\
17.40855545748	0\\
17.40858469482	0\\
17.40861393216	0\\
17.4086431695	0\\
17.40867240684	0\\
17.40870164418	0\\
17.40873088152	0\\
17.40876011886	0\\
17.4087893562	0\\
17.40881859354	0\\
17.40884783088	0\\
17.40887706822	0\\
17.40890630556	0\\
17.4089355429	0\\
17.40896478024	0\\
17.40899401758	0\\
17.40902325492	0\\
17.40905249226	0\\
17.4090817296	0\\
17.40911096694	0\\
17.40914020428	0\\
17.40916944162	0\\
17.40919867896	0\\
17.4092279163	0\\
17.40925715364	0\\
17.40928639098	0\\
17.40931562832	0\\
17.40934486566	0\\
17.409374103	0\\
17.40940334034	0\\
17.40943257768	0\\
17.40946181502	0\\
17.40949105236	0\\
17.4095202897	0\\
17.40954952704	0\\
17.40957876438	0\\
17.40960800172	0\\
17.40963723906	0\\
17.4096664764	0\\
17.40969571374	0\\
17.40972495108	0\\
17.40975418842	0\\
17.40978342576	0\\
17.4098126631	0\\
17.40984190044	0\\
17.40987113778	0\\
17.40990037512	0\\
17.40992961246	0\\
17.4099588498	0\\
17.40998808714	0\\
17.41001732448	0\\
17.41004656182	0\\
17.41007579916	0\\
17.4101050365	0\\
17.41013427384	0\\
17.41016351118	0\\
17.41019274852	0\\
17.41022198586	0\\
17.4102512232	0\\
17.41028046054	0\\
17.41030969788	0\\
17.41033893522	0\\
17.41036817256	0\\
17.4103974099	0\\
17.41042664724	0\\
17.41045588458	0\\
17.41048512192	0\\
17.41051435926	0\\
17.4105435966	0\\
17.41057283394	0\\
17.41060207128	0\\
17.41063130862	0\\
17.41066054596	0\\
17.4106897833	0\\
17.41071902064	0\\
17.41074825798	0\\
17.41077749532	0\\
17.41080673266	0\\
17.41083597	0\\
17.41086520734	0\\
17.41089444468	0\\
17.41092368202	0\\
17.41095291936	0\\
17.4109821567	0\\
17.41101139404	0\\
17.41104063138	0\\
17.41106986872	0\\
17.41109910606	0\\
17.4111283434	0\\
17.41115758074	0\\
17.41118681808	0\\
17.41121605542	0\\
17.41124529276	0\\
17.4112745301	0\\
17.41130376744	0\\
17.41133300478	0\\
17.41136224212	0\\
17.41139147946	0\\
17.4114207168	0\\
17.41144995414	0\\
17.41147919148	0\\
17.41150842882	0\\
17.41153766616	0\\
17.4115669035	0\\
17.41159614084	0\\
17.41162537818	0\\
17.41165461552	0\\
17.41168385286	0\\
17.4117130902	0\\
17.41174232754	0\\
17.41177156488	0\\
17.41180080222	0\\
17.41183003956	0\\
17.4118592769	0\\
17.41188851424	0\\
17.41191775158	0\\
17.41194698892	0\\
17.41197622626	0\\
17.4120054636	0\\
17.41203470094	0\\
17.41206393828	0\\
17.41209317562	0\\
17.41212241296	0\\
17.4121516503	0\\
17.41218088764	0\\
17.41221012498	0\\
17.41223936232	0\\
17.41226859966	0\\
17.412297837	0\\
17.41232707434	0\\
17.41235631168	0\\
17.41238554902	0\\
17.41241478636	0\\
17.4124440237	0\\
17.41247326104	0\\
17.41250249838	0\\
17.41253173572	0\\
17.41256097306	0\\
17.4125902104	0\\
17.41261944774	0\\
17.41264868508	0\\
17.41267792242	0\\
17.41270715976	0\\
17.4127363971	0\\
17.41276563444	0\\
17.41279487178	0\\
17.41282410912	0\\
17.41285334646	0\\
17.4128825838	0\\
17.41291182114	0\\
17.41294105848	0\\
17.41297029582	0\\
17.41299953316	0\\
17.4130287705	0\\
17.41305800784	0\\
17.41308724518	0\\
17.41311648252	0\\
17.41314571986	0\\
17.4131749572	0\\
17.41320419454	0\\
17.41323343188	0\\
17.41326266922	0\\
17.41329190656	0\\
17.4133211439	0\\
17.41335038124	0\\
17.41337961858	0\\
17.41340885592	0\\
17.41343809326	0\\
17.4134673306	0\\
17.41349656794	0\\
17.41352580528	0\\
17.41355504262	0\\
17.41358427996	0\\
17.4136135173	0\\
17.41364275464	0\\
17.41367199198	0\\
17.41370122932	0\\
17.41373046666	0\\
17.413759704	0\\
17.41378894134	0\\
17.41381817868	0\\
17.41384741602	0\\
17.41387665336	0\\
17.4139058907	0\\
17.41393512804	0\\
17.41396436538	0\\
17.41399360272	0\\
17.41402284006	0\\
17.4140520774	0\\
17.41408131474	0\\
17.41411055208	0\\
17.41413978942	0\\
17.41416902676	0\\
17.4141982641	0\\
17.41422750144	0\\
17.41425673878	0\\
17.41428597612	0\\
17.41431521346	0\\
17.4143444508	0\\
17.41437368814	0\\
17.41440292548	0\\
17.41443216282	0\\
17.41446140016	0\\
17.4144906375	0\\
17.41451987484	0\\
17.41454911218	0\\
17.41457834952	0\\
17.41460758686	0\\
17.4146368242	0\\
17.41466606154	0\\
17.41469529888	0\\
17.41472453622	0\\
17.41475377356	0\\
17.4147830109	0\\
17.41481224824	0\\
17.41484148558	0\\
17.41487072292	0\\
17.41489996026	0\\
17.4149291976	0\\
17.41495843494	0\\
17.41498767228	0\\
17.41501690962	0\\
17.41504614696	0\\
17.4150753843	0\\
17.41510462164	0\\
17.41513385898	0\\
17.41516309632	0\\
17.41519233366	0\\
17.415221571	0\\
17.41525080834	0\\
17.41528004568	0\\
17.41530928302	0\\
17.41533852036	0\\
17.4153677577	0\\
17.41539699504	0\\
17.41542623238	0\\
17.41545546972	0\\
17.41548470706	0\\
17.4155139444	0\\
17.41554318174	0\\
17.41557241908	0\\
17.41560165642	0\\
17.41563089376	0\\
17.4156601311	0\\
17.41568936844	0\\
17.41571860578	0\\
17.41574784312	0\\
17.41577708046	0\\
17.4158063178	0\\
17.41583555514	0\\
17.41586479248	0\\
17.41589402982	0\\
17.41592326716	0\\
17.4159525045	0\\
17.41598174184	0\\
17.41601097918	0\\
17.41604021652	0\\
17.41606945386	0\\
17.4160986912	0\\
17.41612792854	0\\
17.41615716588	0\\
17.41618640322	0\\
17.41621564056	0\\
17.4162448779	0\\
17.41627411524	0\\
17.41630335258	0\\
17.41633258992	0\\
17.41636182726	0\\
17.4163910646	0\\
17.41642030194	0\\
17.41644953928	0\\
17.41647877662	0\\
17.41650801396	0\\
17.4165372513	0\\
17.41656648864	0\\
17.41659572598	0\\
17.41662496332	0\\
17.41665420066	0\\
17.416683438	0\\
17.41671267534	0\\
17.41674191268	0\\
17.41677115002	0\\
17.41680038736	0\\
17.4168296247	0\\
17.41685886204	0\\
17.41688809938	0\\
17.41691733672	0\\
17.41694657406	0\\
17.4169758114	0\\
17.41700504874	0\\
17.41703428608	0\\
17.41706352342	0\\
17.41709276076	0\\
17.4171219981	0\\
17.41715123544	0\\
17.41718047278	0\\
17.41720971012	0\\
17.41723894746	0\\
17.4172681848	0\\
17.41729742214	0\\
17.41732665948	0\\
17.41735589682	0\\
17.41738513416	0\\
17.4174143715	0\\
17.41744360884	0\\
17.41747284618	0\\
17.41750208352	0\\
17.41753132086	0\\
17.4175605582	0\\
17.41758979554	0\\
17.41761903288	0\\
17.41764827022	0\\
17.41767750756	0\\
17.4177067449	0\\
17.41773598224	0\\
17.41776521958	0\\
17.41779445692	0\\
17.41782369426	0\\
17.4178529316	0\\
17.41788216894	0\\
17.41791140628	0\\
17.41794064362	0\\
17.41796988096	0\\
17.4179991183	0\\
17.41802835564	0\\
17.41805759298	0\\
17.41808683032	0\\
17.41811606766	0\\
17.418145305	0\\
17.41817454234	0\\
17.41820377968	0\\
17.41823301702	0\\
17.41826225436	0\\
17.4182914917	0\\
17.41832072904	0\\
17.41834996638	0\\
17.41837920372	0\\
17.41840844106	0\\
17.4184376784	0\\
17.41846691574	0\\
17.41849615308	0\\
17.41852539042	0\\
17.41855462776	0\\
17.4185838651	0\\
17.41861310244	0\\
17.41864233978	0\\
17.41867157712	0\\
17.41870081446	0\\
17.4187300518	0\\
17.41875928914	0\\
17.41878852648	0\\
17.41881776382	0\\
17.41884700116	0\\
17.4188762385	0\\
17.41890547584	0\\
17.41893471318	0\\
17.41896395052	0\\
17.41899318786	0\\
17.4190224252	0\\
17.41905166254	0\\
17.41908089988	0\\
17.41911013722	0\\
17.41913937456	0\\
17.4191686119	0\\
17.41919784924	0\\
17.41922708658	0\\
17.41925632392	0\\
17.41928556126	0\\
17.4193147986	0\\
17.41934403594	0\\
17.41937327328	0\\
17.41940251062	0\\
17.41943174796	0\\
17.4194609853	0\\
17.41949022264	0\\
17.41951945998	0\\
17.41954869732	0\\
17.41957793466	0\\
17.419607172	0\\
17.41963640934	0\\
17.41966564668	0\\
17.41969488402	0\\
17.41972412136	0\\
17.4197533587	0\\
17.41978259604	0\\
17.41981183338	0\\
17.41984107072	0\\
17.41987030806	0\\
17.4198995454	0\\
17.41992878274	0\\
17.41995802008	0\\
17.41998725742	0\\
17.42001649476	0\\
17.4200457321	0\\
17.42007496944	0\\
17.42010420678	0\\
17.42013344412	0\\
17.42016268146	0\\
17.4201919188	0\\
17.42022115614	0\\
17.42025039348	0\\
17.42027963082	0\\
17.42030886816	0\\
17.4203381055	0\\
17.42036734284	0\\
17.42039658018	0\\
17.42042581752	0\\
17.42045505486	0\\
17.4204842922	0\\
17.42051352954	0\\
17.42054276688	0\\
17.42057200422	0\\
17.42060124156	0\\
17.4206304789	0\\
17.42065971624	0\\
17.42068895358	0\\
17.42071819092	0\\
17.42074742826	0\\
17.4207766656	0\\
17.42080590294	0\\
17.42083514028	0\\
17.42086437762	0\\
17.42089361496	0\\
17.4209228523	0\\
17.42095208964	0\\
17.42098132698	0\\
17.42101056432	0\\
17.42103980166	0\\
17.421069039	0\\
17.42109827634	0\\
17.42112751368	0\\
17.42115675102	0\\
17.42118598836	0\\
17.4212152257	0\\
17.42124446304	0\\
17.42127370038	0\\
17.42130293772	0\\
17.42133217506	0\\
17.4213614124	0\\
17.42139064974	0\\
17.42141988708	0\\
17.42144912442	0\\
17.42147836176	0\\
17.4215075991	0\\
17.42153683644	0\\
17.42156607378	0\\
17.42159531112	0\\
17.42162454846	0\\
17.4216537858	0\\
17.42168302314	0\\
17.42171226048	0\\
17.42174149782	0\\
17.42177073516	0\\
17.4217999725	0\\
17.42182920984	0\\
17.42185844718	0\\
17.42188768452	0\\
17.42191692186	0\\
17.4219461592	0\\
17.42197539654	0\\
17.42200463388	0\\
17.42203387122	0\\
17.42206310856	0\\
17.4220923459	0\\
17.42212158324	0\\
17.42215082058	0\\
17.42218005792	0\\
17.42220929526	0\\
17.4222385326	0\\
17.42226776994	0\\
17.42229700728	0\\
17.42232624462	0\\
17.42235548196	0\\
17.4223847193	0\\
17.42241395664	0\\
17.42244319398	0\\
17.42247243132	0\\
17.42250166866	0\\
17.422530906	0\\
17.42256014334	0\\
17.42258938068	0\\
17.42261861802	0\\
17.42264785536	0\\
17.4226770927	0\\
17.42270633004	0\\
17.42273556738	0\\
17.42276480472	0\\
17.42279404206	0\\
17.4228232794	0\\
17.42285251674	0\\
17.42288175408	0\\
17.42291099142	0\\
17.42294022876	0\\
17.4229694661	0\\
17.42299870344	0\\
17.42302794078	0\\
17.42305717812	0\\
17.42308641546	0\\
17.4231156528	0\\
17.42314489014	0\\
17.42317412748	0\\
17.42320336482	0\\
17.42323260216	0\\
17.4232618395	0\\
17.42329107684	0\\
17.42332031418	0\\
17.42334955152	0\\
17.42337878886	0\\
17.4234080262	0\\
17.42343726354	0\\
17.42346650088	0\\
17.42349573822	0\\
17.42352497556	0\\
17.4235542129	0\\
17.42358345024	0\\
17.42361268758	0\\
17.42364192492	0\\
17.42367116226	0\\
17.4237003996	0\\
17.42372963694	0\\
17.42375887428	0\\
17.42378811162	0\\
17.42381734896	0\\
17.4238465863	0\\
17.42387582364	0\\
17.42390506098	0\\
17.42393429832	0\\
17.42396353566	0\\
17.423992773	0\\
17.42402201034	0\\
17.42405124768	0\\
17.42408048502	0\\
17.42410972236	0\\
17.4241389597	0\\
17.42416819704	0\\
17.42419743438	0\\
17.42422667172	0\\
17.42425590906	0\\
17.4242851464	0\\
17.42431438374	0\\
17.42434362108	0\\
17.42437285842	0\\
17.42440209576	0\\
17.4244313331	0\\
17.42446057044	0\\
17.42448980778	0\\
17.42451904512	0\\
17.42454828246	0\\
17.4245775198	0\\
17.42460675714	0\\
17.42463599448	0\\
17.42466523182	0\\
17.42469446916	0\\
17.4247237065	0\\
17.42475294384	0\\
17.42478218118	0\\
17.42481141852	0\\
17.42484065586	0\\
17.4248698932	0\\
17.42489913054	0\\
17.42492836788	0\\
17.42495760522	0\\
17.42498684256	0\\
17.4250160799	0\\
17.42504531724	0\\
17.42507455458	0\\
17.42510379192	0\\
17.42513302926	0\\
17.4251622666	0\\
17.42519150394	0\\
17.42522074128	0\\
17.42524997862	0\\
17.42527921596	0\\
17.4253084533	0\\
17.42533769064	0\\
17.42536692798	0\\
17.42539616532	0\\
17.42542540266	0\\
17.42545464	0\\
17.42548387734	0\\
17.42551311468	0\\
17.42554235202	0\\
17.42557158936	0\\
17.4256008267	0\\
17.42563006404	0\\
17.42565930138	0\\
17.42568853872	0\\
17.42571777606	0\\
17.4257470134	0\\
17.42577625074	0\\
17.42580548808	0\\
17.42583472542	0\\
17.42586396276	0\\
17.4258932001	0\\
17.42592243744	0\\
17.42595167478	0\\
17.42598091212	0\\
17.42601014946	0\\
17.4260393868	0\\
17.42606862414	0\\
17.42609786148	0\\
17.42612709882	0\\
17.42615633616	0\\
17.4261855735	0\\
17.42621481084	0\\
17.42624404818	0\\
17.42627328552	0\\
17.42630252286	0\\
17.4263317602	0\\
17.42636099754	0\\
17.42639023488	0\\
17.42641947222	0\\
17.42644870956	0\\
17.4264779469	0\\
17.42650718424	0\\
17.42653642158	0\\
17.42656565892	0\\
17.42659489626	0\\
17.4266241336	0\\
17.42665337094	0\\
17.42668260828	0\\
17.42671184562	0\\
17.42674108296	0\\
17.4267703203	0\\
17.42679955764	0\\
17.42682879498	0\\
17.42685803232	0\\
17.42688726966	0\\
17.426916507	0\\
17.42694574434	0\\
17.42697498168	0\\
17.42700421902	0\\
17.42703345636	0\\
17.4270626937	0\\
17.42709193104	0\\
17.42712116838	0\\
17.42715040572	0\\
17.42717964306	0\\
17.4272088804	0\\
17.42723811774	0\\
17.42726735508	0\\
17.42729659242	0\\
17.42732582976	0\\
17.4273550671	0\\
17.42738430444	0\\
17.42741354178	0\\
17.42744277912	0\\
17.42747201646	0\\
17.4275012538	0\\
17.42753049114	0\\
17.42755972848	0\\
17.42758896582	0\\
17.42761820316	0\\
17.4276474405	0\\
17.42767667784	0\\
17.42770591518	0\\
17.42773515252	0\\
17.42776438986	0\\
17.4277936272	0\\
17.42782286454	0\\
17.42785210188	0\\
17.42788133922	0\\
17.42791057656	0\\
17.4279398139	0\\
17.42796905124	0\\
17.42799828858	0\\
17.42802752592	0\\
17.42805676326	0\\
17.4280860006	0\\
17.42811523794	0\\
17.42814447528	0\\
17.42817371262	0\\
17.42820294996	0\\
17.4282321873	0\\
17.42826142464	0\\
17.42829066198	0\\
17.42831989932	0\\
17.42834913666	0\\
17.428378374	0\\
17.42840761134	0\\
17.42843684868	0\\
17.42846608602	0\\
17.42849532336	0\\
17.4285245607	0\\
17.42855379804	0\\
17.42858303538	0\\
17.42861227272	0\\
17.42864151006	0\\
17.4286707474	0\\
17.42869998474	0\\
17.42872922208	0\\
17.42875845942	0\\
17.42878769676	0\\
17.4288169341	0\\
17.42884617144	0\\
17.42887540878	0\\
17.42890464612	0\\
17.42893388346	0\\
17.4289631208	0\\
17.42899235814	0\\
17.42902159548	0\\
17.42905083282	0\\
17.42908007016	0\\
17.4291093075	0\\
17.42913854484	0\\
17.42916778218	0\\
17.42919701952	0\\
17.42922625686	0\\
17.4292554942	0\\
17.42928473154	0\\
17.42931396888	0\\
17.42934320622	0\\
17.42937244356	0\\
17.4294016809	0\\
17.42943091824	0\\
17.42946015558	0\\
17.42948939292	0\\
17.42951863026	0\\
17.4295478676	0\\
17.42957710494	0\\
17.42960634228	0\\
17.42963557962	0\\
17.42966481696	0\\
17.4296940543	0\\
17.42972329164	0\\
17.42975252898	0\\
17.42978176632	0\\
17.42981100366	0\\
17.429840241	0\\
17.42986947834	0\\
17.42989871568	0\\
17.42992795302	0\\
17.42995719036	0\\
17.4299864277	0\\
17.43001566504	0\\
17.43004490238	0\\
17.43007413972	0\\
17.43010337706	0\\
17.4301326144	0\\
17.43016185174	0\\
17.43019108908	0\\
17.43022032642	0\\
17.43024956376	0\\
17.4302788011	0\\
17.43030803844	0\\
17.43033727578	0\\
17.43036651312	0\\
17.43039575046	0\\
17.4304249878	0\\
17.43045422514	0\\
17.43048346248	0\\
17.43051269982	0\\
17.43054193716	0\\
17.4305711745	0\\
17.43060041184	0\\
17.43062964918	0\\
17.43065888652	0\\
17.43068812386	0\\
17.4307173612	0\\
17.43074659854	0\\
17.43077583588	0\\
17.43080507322	0\\
17.43083431056	0\\
17.4308635479	0\\
17.43089278524	0\\
17.43092202258	0\\
17.43095125992	0\\
17.43098049726	0\\
17.4310097346	0\\
17.43103897194	0\\
17.43106820928	0\\
17.43109744662	0\\
17.43112668396	0\\
17.4311559213	0\\
17.43118515864	0\\
17.43121439598	0\\
17.43124363332	0\\
17.43127287066	0\\
17.431302108	0\\
17.43133134534	0\\
17.43136058268	0\\
17.43138982002	0\\
17.43141905736	0\\
17.4314482947	0\\
17.43147753204	0\\
17.43150676938	0\\
17.43153600672	0\\
17.43156524406	0\\
17.4315944814	0\\
17.43162371874	0\\
17.43165295608	0\\
17.43168219342	0\\
17.43171143076	0\\
17.4317406681	0\\
17.43176990544	0\\
17.43179914278	0\\
17.43182838012	0\\
17.43185761746	0\\
17.4318868548	0\\
17.43191609214	0\\
17.43194532948	0\\
17.43197456682	0\\
17.43200380416	0\\
17.4320330415	0\\
17.43206227884	0\\
17.43209151618	0\\
17.43212075352	0\\
17.43214999086	0\\
17.4321792282	0\\
17.43220846554	0\\
17.43223770288	0\\
17.43226694022	0\\
17.43229617756	0\\
17.4323254149	0\\
17.43235465224	0\\
17.43238388958	0\\
17.43241312692	0\\
17.43244236426	0\\
17.4324716016	0\\
17.43250083894	0\\
17.43253007628	0\\
17.43255931362	0\\
17.43258855096	0\\
17.4326177883	0\\
17.43264702564	0\\
17.43267626298	0\\
17.43270550032	0\\
17.43273473766	0\\
17.432763975	0\\
17.43279321234	0\\
17.43282244968	0\\
17.43285168702	0\\
17.43288092436	0\\
17.4329101617	0\\
17.43293939904	0\\
17.43296863638	0\\
17.43299787372	0\\
17.43302711106	0\\
17.4330563484	0\\
17.43308558574	0\\
17.43311482308	0\\
17.43314406042	0\\
17.43317329776	0\\
17.4332025351	0\\
17.43323177244	0\\
17.43326100978	0\\
17.43329024712	0\\
17.43331948446	0\\
17.4333487218	0\\
17.43337795914	0\\
17.43340719648	0\\
17.43343643382	0\\
17.43346567116	0\\
17.4334949085	0\\
17.43352414584	0\\
17.43355338318	0\\
17.43358262052	0\\
17.43361185786	0\\
17.4336410952	0\\
17.43367033254	0\\
17.43369956988	0\\
17.43372880722	0\\
17.43375804456	0\\
17.4337872819	0\\
17.43381651924	0\\
17.43384575658	0\\
17.43387499392	0\\
17.43390423126	0\\
17.4339334686	0\\
17.43396270594	0\\
17.43399194328	0\\
17.43402118062	0\\
17.43405041796	0\\
17.4340796553	0\\
17.43410889264	0\\
17.43413812998	0\\
17.43416736732	0\\
17.43419660466	0\\
17.434225842	0\\
17.43425507934	0\\
17.43428431668	0\\
17.43431355402	0\\
17.43434279136	0\\
17.4343720287	0\\
17.43440126604	0\\
17.43443050338	0\\
17.43445974072	0\\
17.43448897806	0\\
17.4345182154	0\\
17.43454745274	0\\
17.43457669008	0\\
17.43460592742	0\\
17.43463516476	0\\
17.4346644021	0\\
17.43469363944	0\\
17.43472287678	0\\
17.43475211412	0\\
17.43478135146	0\\
17.4348105888	0\\
17.43483982614	0\\
17.43486906348	0\\
17.43489830082	0\\
17.43492753816	0\\
17.4349567755	0\\
17.43498601284	0\\
17.43501525018	0\\
17.43504448752	0\\
17.43507372486	0\\
17.4351029622	0\\
17.43513219954	0\\
17.43516143688	0\\
17.43519067422	0\\
17.43521991156	0\\
17.4352491489	0\\
17.43527838624	0\\
17.43530762358	0\\
17.43533686092	0\\
17.43536609826	0\\
17.4353953356	0\\
17.43542457294	0\\
17.43545381028	0\\
17.43548304762	0\\
17.43551228496	0\\
17.4355415223	0\\
17.43557075964	0\\
17.43559999698	0\\
17.43562923432	0\\
17.43565847166	0\\
17.435687709	0\\
17.43571694634	0\\
17.43574618368	0\\
17.43577542102	0\\
17.43580465836	0\\
17.4358338957	0\\
17.43586313304	0\\
17.43589237038	0\\
17.43592160772	0\\
17.43595084506	0\\
17.4359800824	0\\
17.43600931974	0\\
17.43603855708	0\\
17.43606779442	0\\
17.43609703176	0\\
17.4361262691	0\\
17.43615550644	0\\
17.43618474378	0\\
17.43621398112	0\\
17.43624321846	0\\
17.4362724558	0\\
17.43630169314	0\\
17.43633093048	0\\
17.43636016782	0\\
17.43638940516	0\\
17.4364186425	0\\
17.43644787984	0\\
17.43647711718	0\\
17.43650635452	0\\
17.43653559186	0\\
17.4365648292	0\\
17.43659406654	0\\
17.43662330388	0\\
17.43665254122	0\\
17.43668177856	0\\
17.4367110159	0\\
17.43674025324	0\\
17.43676949058	0\\
17.43679872792	0\\
17.43682796526	0\\
17.4368572026	0\\
17.43688643994	0\\
17.43691567728	0\\
17.43694491462	0\\
17.43697415196	0\\
17.4370033893	0\\
17.43703262664	0\\
17.43706186398	0\\
17.43709110132	0\\
17.43712033866	0\\
17.437149576	0\\
17.43717881334	0\\
17.43720805068	0\\
17.43723728802	0\\
17.43726652536	0\\
17.4372957627	0\\
17.43732500004	0\\
17.43735423738	0\\
17.43738347472	0\\
17.43741271206	0\\
17.4374419494	0\\
17.43747118674	0\\
17.43750042408	0\\
17.43752966142	0\\
17.43755889876	0\\
17.4375881361	0\\
17.43761737344	0\\
17.43764661078	0\\
17.43767584812	0\\
17.43770508546	0\\
17.4377343228	0\\
17.43776356014	0\\
17.43779279748	0\\
17.43782203482	0\\
17.43785127216	0\\
17.4378805095	0\\
17.43790974684	0\\
17.43793898418	0\\
17.43796822152	0\\
17.43799745886	0\\
17.4380266962	0\\
17.43805593354	0\\
17.43808517088	0\\
17.43811440822	0\\
17.43814364556	0\\
17.4381728829	0\\
17.43820212024	0\\
17.43823135758	0\\
17.43826059492	0\\
17.43828983226	0\\
17.4383190696	0\\
17.43834830694	0\\
17.43837754428	0\\
17.43840678162	0\\
17.43843601896	0\\
17.4384652563	0\\
17.43849449364	0\\
17.43852373098	0\\
17.43855296832	0\\
17.43858220566	0\\
17.438611443	0\\
17.43864068034	0\\
17.43866991768	0\\
17.43869915502	0\\
17.43872839236	0\\
17.4387576297	0\\
17.43878686704	0\\
17.43881610438	0\\
17.43884534172	0\\
17.43887457906	0\\
17.4389038164	0\\
17.43893305374	0\\
17.43896229108	0\\
17.43899152842	0\\
17.43902076576	0\\
17.4390500031	0\\
17.43907924044	0\\
17.43910847778	0\\
17.43913771512	0\\
17.43916695246	0\\
17.4391961898	0\\
17.43922542714	0\\
17.43925466448	0\\
17.43928390182	0\\
17.43931313916	0\\
17.4393423765	0\\
17.43937161384	0\\
17.43940085118	0\\
17.43943008852	0\\
17.43945932586	0\\
17.4394885632	0\\
17.43951780054	0\\
17.43954703788	0\\
17.43957627522	0\\
17.43960551256	0\\
17.4396347499	0\\
17.43966398724	0\\
17.43969322458	0\\
17.43972246192	0\\
17.43975169926	0\\
17.4397809366	0\\
17.43981017394	0\\
17.43983941128	0\\
17.43986864862	0\\
17.43989788596	0\\
17.4399271233	0\\
17.43995636064	0\\
17.43998559798	0\\
17.44001483532	0\\
17.44004407266	0\\
17.44007331	0\\
17.44010254734	0\\
17.44013178468	0\\
17.44016102202	0\\
17.44019025936	0\\
17.4402194967	0\\
17.44024873404	0\\
17.44027797138	0\\
17.44030720872	0\\
17.44033644606	0\\
17.4403656834	0\\
17.44039492074	0\\
17.44042415808	0\\
17.44045339542	0\\
17.44048263276	0\\
17.4405118701	0\\
17.44054110744	0\\
17.44057034478	0\\
17.44059958212	0\\
17.44062881946	0\\
17.4406580568	0\\
17.44068729414	0\\
17.44071653148	0\\
17.44074576882	0\\
17.44077500616	0\\
17.4408042435	0\\
17.44083348084	0\\
17.44086271818	0\\
17.44089195552	0\\
17.44092119286	0\\
17.4409504302	0\\
17.44097966754	0\\
17.44100890488	0\\
17.44103814222	0\\
17.44106737956	0\\
17.4410966169	0\\
17.44112585424	0\\
17.44115509158	0\\
17.44118432892	0\\
17.44121356626	0\\
17.4412428036	0\\
17.44127204094	0\\
17.44130127828	0\\
17.44133051562	0\\
17.44135975296	0\\
17.4413889903	0\\
17.44141822764	0\\
17.44144746498	0\\
17.44147670232	0\\
17.44150593966	0\\
17.441535177	0\\
17.44156441434	0\\
17.44159365168	0\\
17.44162288902	0\\
17.44165212636	0\\
17.4416813637	0\\
17.44171060104	0\\
17.44173983838	0\\
17.44176907572	0\\
17.44179831306	0\\
17.4418275504	0\\
17.44185678774	0\\
17.44188602508	0\\
17.44191526242	0\\
17.44194449976	0\\
17.4419737371	0\\
17.44200297444	0\\
17.44203221178	0\\
17.44206144912	0\\
17.44209068646	0\\
17.4421199238	0\\
17.44214916114	0\\
17.44217839848	0\\
17.44220763582	0\\
17.44223687316	0\\
17.4422661105	0\\
17.44229534784	0\\
17.44232458518	0\\
17.44235382252	0\\
17.44238305986	0\\
17.4424122972	0\\
17.44244153454	0\\
17.44247077188	0\\
17.44250000922	0\\
17.44252924656	0\\
17.4425584839	0\\
17.44258772124	0\\
17.44261695858	0\\
17.44264619592	0\\
17.44267543326	0\\
17.4427046706	0\\
17.44273390794	0\\
17.44276314528	0\\
17.44279238262	0\\
17.44282161996	0\\
17.4428508573	0\\
17.44288009464	0\\
17.44290933198	0\\
17.44293856932	0\\
17.44296780666	0\\
17.442997044	0\\
17.44302628134	0\\
17.44305551868	0\\
17.44308475602	0\\
17.44311399336	0\\
17.4431432307	0\\
17.44317246804	0\\
17.44320170538	0\\
17.44323094272	0\\
17.44326018006	0\\
17.4432894174	0\\
17.44331865474	0\\
17.44334789208	0\\
17.44337712942	0\\
17.44340636676	0\\
17.4434356041	0\\
17.44346484144	0\\
17.44349407878	0\\
17.44352331612	0\\
17.44355255346	0\\
17.4435817908	0\\
17.44361102814	0\\
17.44364026548	0\\
17.44366950282	0\\
17.44369874016	0\\
17.4437279775	0\\
17.44375721484	0\\
17.44378645218	0\\
17.44381568952	0\\
17.44384492686	0\\
17.4438741642	0\\
17.44390340154	0\\
17.44393263888	0\\
17.44396187622	0\\
17.44399111356	0\\
17.4440203509	0\\
17.44404958824	0\\
17.44407882558	0\\
17.44410806292	0\\
17.44413730026	0\\
17.4441665376	0\\
17.44419577494	0\\
17.44422501228	0\\
17.44425424962	0\\
17.44428348696	0\\
17.4443127243	0\\
17.44434196164	0\\
17.44437119898	0\\
17.44440043632	0\\
17.44442967366	0\\
17.444458911	0\\
17.44448814834	0\\
17.44451738568	0\\
17.44454662302	0\\
17.44457586036	0\\
17.4446050977	0\\
17.44463433504	0\\
17.44466357238	0\\
17.44469280972	0\\
17.44472204706	0\\
17.4447512844	0\\
17.44478052174	0\\
17.44480975908	0\\
17.44483899642	0\\
17.44486823376	0\\
17.4448974711	0\\
17.44492670844	0\\
17.44495594578	0\\
17.44498518312	0\\
17.44501442046	0\\
17.4450436578	0\\
17.44507289514	0\\
17.44510213248	0\\
17.44513136982	0\\
17.44516060716	0\\
17.4451898445	0\\
17.44521908184	0\\
17.44524831918	0\\
17.44527755652	0\\
17.44530679386	0\\
17.4453360312	0\\
17.44536526854	0\\
17.44539450588	0\\
17.44542374322	0\\
17.44545298056	0\\
17.4454822179	0\\
17.44551145524	0\\
17.44554069258	0\\
17.44556992992	0\\
17.44559916726	0\\
17.4456284046	0\\
17.44565764194	0\\
17.44568687928	0\\
17.44571611662	0\\
17.44574535396	0\\
17.4457745913	0\\
17.44580382864	0\\
17.44583306598	0\\
17.44586230332	0\\
17.44589154066	0\\
17.445920778	0\\
17.44595001534	0\\
17.44597925268	0\\
17.44600849002	0\\
17.44603772736	0\\
17.4460669647	0\\
17.44609620204	0\\
17.44612543938	0\\
17.44615467672	0\\
17.44618391406	0\\
17.4462131514	0\\
17.44624238874	0\\
17.44627162608	0\\
17.44630086342	0\\
17.44633010076	0\\
17.4463593381	0\\
17.44638857544	0\\
17.44641781278	0\\
17.44644705012	0\\
17.44647628746	0\\
17.4465055248	0\\
17.44653476214	0\\
17.44656399948	0\\
17.44659323682	0\\
17.44662247416	0\\
17.4466517115	0\\
17.44668094884	0\\
17.44671018618	0\\
17.44673942352	0\\
17.44676866086	0\\
17.4467978982	0\\
17.44682713554	0\\
17.44685637288	0\\
17.44688561022	0\\
17.44691484756	0\\
17.4469440849	0\\
17.44697332224	0\\
17.44700255958	0\\
17.44703179692	0\\
17.44706103426	0\\
17.4470902716	0\\
17.44711950894	0\\
17.44714874628	0\\
17.44717798362	0\\
17.44720722096	0\\
17.4472364583	0\\
17.44726569564	0\\
17.44729493298	0\\
17.44732417032	0\\
17.44735340766	0\\
17.447382645	0\\
17.44741188234	0\\
17.44744111968	0\\
17.44747035702	0\\
17.44749959436	0\\
17.4475288317	0\\
17.44755806904	0\\
17.44758730638	0\\
17.44761654372	0\\
17.44764578106	0\\
17.4476750184	0\\
17.44770425574	0\\
17.44773349308	0\\
17.44776273042	0\\
17.44779196776	0\\
17.4478212051	0\\
17.44785044244	0\\
17.44787967978	0\\
17.44790891712	0\\
17.44793815446	0\\
17.4479673918	0\\
17.44799662914	0\\
17.44802586648	0\\
17.44805510382	0\\
17.44808434116	0\\
17.4481135785	0\\
17.44814281584	0\\
17.44817205318	0\\
17.44820129052	0\\
17.44823052786	0\\
17.4482597652	0\\
17.44828900254	0\\
17.44831823988	0\\
17.44834747722	0\\
17.44837671456	0\\
17.4484059519	0\\
17.44843518924	0\\
17.44846442658	0\\
17.44849366392	0\\
17.44852290126	0\\
17.4485521386	0\\
17.44858137594	0\\
17.44861061328	0\\
17.44863985062	0\\
17.44866908796	0\\
17.4486983253	0\\
17.44872756264	0\\
17.44875679998	0\\
17.44878603732	0\\
17.44881527466	0\\
17.448844512	0\\
17.44887374934	0\\
17.44890298668	0\\
17.44893222402	0\\
17.44896146136	0\\
17.4489906987	0\\
17.44901993604	0\\
17.44904917338	0\\
17.44907841072	0\\
17.44910764806	0\\
17.4491368854	0\\
17.44916612274	0\\
17.44919536008	0\\
17.44922459742	0\\
17.44925383476	0\\
17.4492830721	0\\
17.44931230944	0\\
17.44934154678	0\\
17.44937078412	0\\
17.44940002146	0\\
17.4494292588	0\\
17.44945849614	0\\
17.44948773348	0\\
17.44951697082	0\\
17.44954620816	0\\
17.4495754455	0\\
17.44960468284	0\\
17.44963392018	0\\
17.44966315752	0\\
17.44969239486	0\\
17.4497216322	0\\
17.44975086954	0\\
17.44978010688	0\\
17.44980934422	0\\
17.44983858156	0\\
17.4498678189	0\\
17.44989705624	0\\
17.44992629358	0\\
17.44995553092	0\\
17.44998476826	0\\
17.4500140056	0\\
17.45004324294	0\\
17.45007248028	0\\
17.45010171762	0\\
17.45013095496	0\\
17.4501601923	0\\
17.45018942964	0\\
17.45021866698	0\\
17.45024790432	0\\
17.45027714166	0\\
17.450306379	0\\
17.45033561634	0\\
17.45036485368	0\\
17.45039409102	0\\
17.45042332836	0\\
17.4504525657	0\\
17.45048180304	0\\
17.45051104038	0\\
17.45054027772	0\\
17.45056951506	0\\
17.4505987524	0\\
17.45062798974	0\\
17.45065722708	0\\
17.45068646442	0\\
17.45071570176	0\\
17.4507449391	0\\
17.45077417644	0\\
17.45080341378	0\\
17.45083265112	0\\
17.45086188846	0\\
17.4508911258	0\\
17.45092036314	0\\
17.45094960048	0\\
17.45097883782	0\\
17.45100807516	0\\
17.4510373125	0\\
17.45106654984	0\\
17.45109578718	0\\
17.45112502452	0\\
17.45115426186	0\\
17.4511834992	0\\
17.45121273654	0\\
17.45124197388	0\\
17.45127121122	0\\
17.45130044856	0\\
17.4513296859	0\\
17.45135892324	0\\
17.45138816058	0\\
17.45141739792	0\\
17.45144663526	0\\
17.4514758726	0\\
17.45150510994	0\\
17.45153434728	0\\
17.45156358462	0\\
17.45159282196	0\\
17.4516220593	0\\
17.45165129664	0\\
17.45168053398	0\\
17.45170977132	0\\
17.45173900866	0\\
17.451768246	0\\
17.45179748334	0\\
17.45182672068	0\\
17.45185595802	0\\
17.45188519536	0\\
17.4519144327	0\\
17.45194367004	0\\
17.45197290738	0\\
17.45200214472	0\\
17.45203138206	0\\
17.4520606194	0\\
17.45208985674	0\\
17.45211909408	0\\
17.45214833142	0\\
17.45217756876	0\\
17.4522068061	0\\
17.45223604344	0\\
17.45226528078	0\\
17.45229451812	0\\
17.45232375546	0\\
17.4523529928	0\\
17.45238223014	0\\
17.45241146748	0\\
17.45244070482	0\\
17.45246994216	0\\
17.4524991795	0\\
17.45252841684	0\\
17.45255765418	0\\
17.45258689152	0\\
17.45261612886	0\\
17.4526453662	0\\
17.45267460354	0\\
17.45270384088	0\\
17.45273307822	0\\
17.45276231556	0\\
17.4527915529	0\\
17.45282079024	0\\
17.45285002758	0\\
17.45287926492	0\\
17.45290850226	0\\
17.4529377396	0\\
17.45296697694	0\\
17.45299621428	0\\
17.45302545162	0\\
17.45305468896	0\\
17.4530839263	0\\
17.45311316364	0\\
17.45314240098	0\\
17.45317163832	0\\
17.45320087566	0\\
17.453230113	0\\
17.45325935034	0\\
17.45328858768	0\\
17.45331782502	0\\
17.45334706236	0\\
17.4533762997	0\\
17.45340553704	0\\
17.45343477438	0\\
17.45346401172	0\\
17.45349324906	0\\
17.4535224864	0\\
17.45355172374	0\\
17.45358096108	0\\
17.45361019842	0\\
17.45363943576	0\\
17.4536686731	0\\
17.45369791044	0\\
17.45372714778	0\\
17.45375638512	0\\
17.45378562246	0\\
17.4538148598	0\\
17.45384409714	0\\
17.45387333448	0\\
17.45390257182	0\\
17.45393180916	0\\
17.4539610465	0\\
17.45399028384	0\\
17.45401952118	0\\
17.45404875852	0\\
17.45407799586	0\\
17.4541072332	0\\
17.45413647054	0\\
17.45416570788	0\\
17.45419494522	0\\
17.45422418256	0\\
17.4542534199	0\\
17.45428265724	0\\
17.45431189458	0\\
17.45434113192	0\\
17.45437036926	0\\
17.4543996066	0\\
17.45442884394	0\\
17.45445808128	0\\
17.45448731862	0\\
17.45451655596	0\\
17.4545457933	0\\
17.45457503064	0\\
17.45460426798	0\\
17.45463350532	0\\
17.45466274266	0\\
17.45469198	0\\
17.45472121734	0\\
17.45475045468	0\\
17.45477969202	0\\
17.45480892936	0\\
17.4548381667	0\\
17.45486740404	0\\
17.45489664138	0\\
17.45492587872	0\\
17.45495511606	0\\
17.4549843534	0\\
17.45501359074	0\\
17.45504282808	0\\
17.45507206542	0\\
17.45510130276	0\\
17.4551305401	0\\
17.45515977744	0\\
17.45518901478	0\\
17.45521825212	0\\
17.45524748946	0\\
17.4552767268	0\\
17.45530596414	0\\
17.45533520148	0\\
17.45536443882	0\\
17.45539367616	0\\
17.4554229135	0\\
17.45545215084	0\\
17.45548138818	0\\
17.45551062552	0\\
17.45553986286	0\\
17.4555691002	0\\
17.45559833754	0\\
17.45562757488	0\\
17.45565681222	0\\
17.45568604956	0\\
17.4557152869	0\\
17.45574452424	0\\
17.45577376158	0\\
17.45580299892	0\\
17.45583223626	0\\
17.4558614736	0\\
17.45589071094	0\\
17.45591994828	0\\
17.45594918562	0\\
17.45597842296	0\\
17.4560076603	0\\
17.45603689764	0\\
17.45606613498	0\\
17.45609537232	0\\
17.45612460966	0\\
17.456153847	0\\
17.45618308434	0\\
17.45621232168	0\\
17.45624155902	0\\
17.45627079636	0\\
17.4563000337	0\\
17.45632927104	0\\
17.45635850838	0\\
17.45638774572	0\\
17.45641698306	0\\
17.4564462204	0\\
17.45647545774	0\\
17.45650469508	0\\
17.45653393242	0\\
17.45656316976	0\\
17.4565924071	0\\
17.45662164444	0\\
17.45665088178	0\\
17.45668011912	0\\
17.45670935646	0\\
17.4567385938	0\\
17.45676783114	0\\
17.45679706848	0\\
17.45682630582	0\\
17.45685554316	0\\
17.4568847805	0\\
17.45691401784	0\\
17.45694325518	0\\
17.45697249252	0\\
17.45700172986	0\\
17.4570309672	0\\
17.45706020454	0\\
17.45708944188	0\\
17.45711867922	0\\
17.45714791656	0\\
17.4571771539	0\\
17.45720639124	0\\
17.45723562858	0\\
17.45726486592	0\\
17.45729410326	0\\
17.4573233406	0\\
17.45735257794	0\\
17.45738181528	0\\
17.45741105262	0\\
17.45744028996	0\\
17.4574695273	0\\
17.45749876464	0\\
17.45752800198	0\\
17.45755723932	0\\
17.45758647666	0\\
17.457615714	0\\
17.45764495134	0\\
17.45767418868	0\\
17.45770342602	0\\
17.45773266336	0\\
17.4577619007	0\\
17.45779113804	0\\
17.45782037538	0\\
17.45784961272	0\\
17.45787885006	0\\
17.4579080874	0\\
17.45793732474	0\\
17.45796656208	0\\
17.45799579942	0\\
17.45802503676	0\\
17.4580542741	0\\
17.45808351144	0\\
17.45811274878	0\\
17.45814198612	0\\
17.45817122346	0\\
17.4582004608	0\\
17.45822969814	0\\
17.45825893548	0\\
17.45828817282	0\\
17.45831741016	0\\
17.4583466475	0\\
17.45837588484	0\\
17.45840512218	0\\
17.45843435952	0\\
17.45846359686	0\\
17.4584928342	0\\
17.45852207154	0\\
17.45855130888	0\\
17.45858054622	0\\
17.45860978356	0\\
17.4586390209	0\\
17.45866825824	0\\
17.45869749558	0\\
17.45872673292	0\\
17.45875597026	0\\
17.4587852076	0\\
17.45881444494	0\\
17.45884368228	0\\
17.45887291962	0\\
17.45890215696	0\\
17.4589313943	0\\
17.45896063164	0\\
17.45898986898	0\\
17.45901910632	0\\
17.45904834366	0\\
17.459077581	0\\
17.45910681834	0\\
17.45913605568	0\\
17.45916529302	0\\
17.45919453036	0\\
17.4592237677	0\\
17.45925300504	0\\
17.45928224238	0\\
17.45931147972	0\\
17.45934071706	0\\
17.4593699544	0\\
17.45939919174	0\\
17.45942842908	0\\
17.45945766642	0\\
17.45948690376	0\\
17.4595161411	0\\
17.45954537844	0\\
17.45957461578	0\\
17.45960385312	0\\
17.45963309046	0\\
17.4596623278	0\\
17.45969156514	0\\
17.45972080248	0\\
17.45975003982	0\\
17.45977927716	0\\
17.4598085145	0\\
17.45983775184	0\\
17.45986698918	0\\
17.45989622652	0\\
17.45992546386	0\\
17.4599547012	0\\
17.45998393854	0\\
17.46001317588	0\\
17.46004241322	0\\
17.46007165056	0\\
17.4601008879	0\\
17.46013012524	0\\
17.46015936258	0\\
17.46018859992	0\\
17.46021783726	0\\
17.4602470746	0\\
17.46027631194	0\\
17.46030554928	0\\
17.46033478662	0\\
17.46036402396	0\\
17.4603932613	0\\
17.46042249864	0\\
17.46045173598	0\\
17.46048097332	0\\
17.46051021066	0\\
17.460539448	0\\
17.46056868534	0\\
17.46059792268	0\\
17.46062716002	0\\
17.46065639736	0\\
17.4606856347	0\\
17.46071487204	0\\
17.46074410938	0\\
17.46077334672	0\\
17.46080258406	0\\
17.4608318214	0\\
17.46086105874	0\\
17.46089029608	0\\
17.46091953342	0\\
17.46094877076	0\\
17.4609780081	0\\
17.46100724544	0\\
17.46103648278	0\\
17.46106572012	0\\
17.46109495746	0\\
17.4611241948	0\\
17.46115343214	0\\
17.46118266948	0\\
17.46121190682	0\\
17.46124114416	0\\
17.4612703815	0\\
17.46129961884	0\\
17.46132885618	0\\
17.46135809352	0\\
17.46138733086	0\\
17.4614165682	0\\
17.46144580554	0\\
17.46147504288	0\\
17.46150428022	0\\
17.46153351756	0\\
17.4615627549	0\\
17.46159199224	0\\
17.46162122958	0\\
17.46165046692	0\\
17.46167970426	0\\
17.4617089416	0\\
17.46173817894	0\\
17.46176741628	0\\
17.46179665362	0\\
17.46182589096	0\\
17.4618551283	0\\
17.46188436564	0\\
17.46191360298	0\\
17.46194284032	0\\
17.46197207766	0\\
17.462001315	0\\
17.46203055234	0\\
17.46205978968	0\\
17.46208902702	0\\
17.46211826436	0\\
17.4621475017	0\\
17.46217673904	0\\
17.46220597638	0\\
17.46223521372	0\\
17.46226445106	0\\
17.4622936884	0\\
17.46232292574	0\\
17.46235216308	0\\
17.46238140042	0\\
17.46241063776	0\\
17.4624398751	0\\
17.46246911244	0\\
17.46249834978	0\\
17.46252758712	0\\
17.46255682446	0\\
17.4625860618	0\\
17.46261529914	0\\
17.46264453648	0\\
17.46267377382	0\\
17.46270301116	0\\
17.4627322485	0\\
17.46276148584	0\\
17.46279072318	0\\
17.46281996052	0\\
17.46284919786	0\\
17.4628784352	0\\
17.46290767254	0\\
17.46293690988	0\\
17.46296614722	0\\
17.46299538456	0\\
17.4630246219	0\\
17.46305385924	0\\
17.46308309658	0\\
17.46311233392	0\\
17.46314157126	0\\
17.4631708086	0\\
17.46320004594	0\\
17.46322928328	0\\
17.46325852062	0\\
17.46328775796	0\\
17.4633169953	0\\
17.46334623264	0\\
17.46337546998	0\\
17.46340470732	0\\
17.46343394466	0\\
17.463463182	0\\
17.46349241934	0\\
17.46352165668	0\\
17.46355089402	0\\
17.46358013136	0\\
17.4636093687	0\\
17.46363860604	0\\
17.46366784338	0\\
17.46369708072	0\\
17.46372631806	0\\
17.4637555554	0\\
17.46378479274	0\\
17.46381403008	0\\
17.46384326742	0\\
17.46387250476	0\\
17.4639017421	0\\
17.46393097944	0\\
17.46396021678	0\\
17.46398945412	0\\
17.46401869146	0\\
17.4640479288	0\\
17.46407716614	0\\
17.46410640348	0\\
17.46413564082	0\\
17.46416487816	0\\
17.4641941155	0\\
17.46422335284	0\\
17.46425259018	0\\
17.46428182752	0\\
17.46431106486	0\\
17.4643403022	0\\
17.46436953954	0\\
17.46439877688	0\\
17.46442801422	0\\
17.46445725156	0\\
17.4644864889	0\\
17.46451572624	0\\
17.46454496358	0\\
17.46457420092	0\\
17.46460343826	0\\
17.4646326756	0\\
17.46466191294	0\\
17.46469115028	0\\
17.46472038762	0\\
17.46474962496	0\\
17.4647788623	0\\
17.46480809964	0\\
17.46483733698	0\\
17.46486657432	0\\
17.46489581166	0\\
17.464925049	0\\
17.46495428634	0\\
17.46498352368	0\\
17.46501276102	0\\
17.46504199836	0\\
17.4650712357	0\\
17.46510047304	0\\
17.46512971038	0\\
17.46515894772	0\\
17.46518818506	0\\
17.4652174224	0\\
17.46524665974	0\\
17.46527589708	0\\
17.46530513442	0\\
17.46533437176	0\\
17.4653636091	0\\
17.46539284644	0\\
17.46542208378	0\\
17.46545132112	0\\
17.46548055846	0\\
17.4655097958	0\\
17.46553903314	0\\
17.46556827048	0\\
17.46559750782	0\\
17.46562674516	0\\
17.4656559825	0\\
17.46568521984	0\\
17.46571445718	0\\
17.46574369452	0\\
17.46577293186	0\\
17.4658021692	0\\
17.46583140654	0\\
17.46586064388	0\\
17.46588988122	0\\
17.46591911856	0\\
17.4659483559	0\\
17.46597759324	0\\
17.46600683058	0\\
17.46603606792	0\\
17.46606530526	0\\
17.4660945426	0\\
17.46612377994	0\\
17.46615301728	0\\
17.46618225462	0\\
17.46621149196	0\\
17.4662407293	0\\
17.46626996664	0\\
17.46629920398	0\\
17.46632844132	0\\
17.46635767866	0\\
17.466386916	0\\
17.46641615334	0\\
17.46644539068	0\\
17.46647462802	0\\
17.46650386536	0\\
17.4665331027	0\\
17.46656234004	0\\
17.46659157738	0\\
17.46662081472	0\\
17.46665005206	0\\
17.4666792894	0\\
17.46670852674	0\\
17.46673776408	0\\
17.46676700142	0\\
17.46679623876	0\\
17.4668254761	0\\
17.46685471344	0\\
17.46688395078	0\\
17.46691318812	0\\
17.46694242546	0\\
17.4669716628	0\\
17.46700090014	0\\
17.46703013748	0\\
17.46705937482	0\\
17.46708861216	0\\
17.4671178495	0\\
17.46714708684	0\\
17.46717632418	0\\
17.46720556152	0\\
17.46723479886	0\\
17.4672640362	0\\
17.46729327354	0\\
17.46732251088	0\\
17.46735174822	0\\
17.46738098556	0\\
17.4674102229	0\\
17.46743946024	0\\
17.46746869758	0\\
17.46749793492	0\\
17.46752717226	0\\
17.4675564096	0\\
17.46758564694	0\\
17.46761488428	0\\
17.46764412162	0\\
17.46767335896	0\\
17.4677025963	0\\
17.46773183364	0\\
17.46776107098	0\\
17.46779030832	0\\
17.46781954566	0\\
17.467848783	0\\
17.46787802034	0\\
17.46790725768	0\\
17.46793649502	0\\
17.46796573236	0\\
17.4679949697	0\\
17.46802420704	0\\
17.46805344438	0\\
17.46808268172	0\\
17.46811191906	0\\
17.4681411564	0\\
17.46817039374	0\\
17.46819963108	0\\
17.46822886842	0\\
17.46825810576	0\\
17.4682873431	0\\
17.46831658044	0\\
17.46834581778	0\\
17.46837505512	0\\
17.46840429246	0\\
17.4684335298	0\\
17.46846276714	0\\
17.46849200448	0\\
17.46852124182	0\\
17.46855047916	0\\
17.4685797165	0\\
17.46860895384	0\\
17.46863819118	0\\
17.46866742852	0\\
17.46869666586	0\\
17.4687259032	0\\
17.46875514054	0\\
17.46878437788	0\\
17.46881361522	0\\
17.46884285256	0\\
17.4688720899	0\\
17.46890132724	0\\
17.46893056458	0\\
17.46895980192	0\\
17.46898903926	0\\
17.4690182766	0\\
17.46904751394	0\\
17.46907675128	0\\
17.46910598862	0\\
17.46913522596	0\\
17.4691644633	0\\
17.46919370064	0\\
17.46922293798	0\\
17.46925217532	0\\
17.46928141266	0\\
17.46931065	0\\
17.46933988734	0\\
17.46936912468	0\\
17.46939836202	0\\
17.46942759936	0\\
17.4694568367	0\\
17.46948607404	0\\
17.46951531138	0\\
17.46954454872	0\\
17.46957378606	0\\
17.4696030234	0\\
17.46963226074	0\\
17.46966149808	0\\
17.46969073542	0\\
17.46971997276	0\\
17.4697492101	0\\
17.46977844744	0\\
17.46980768478	0\\
17.46983692212	0\\
17.46986615946	0\\
17.4698953968	0\\
17.46992463414	0\\
17.46995387148	0\\
17.46998310882	0\\
17.47001234616	0\\
17.4700415835	0\\
17.47007082084	0\\
17.47010005818	0\\
17.47012929552	0\\
17.47015853286	0\\
17.4701877702	0\\
17.47021700754	0\\
17.47024624488	0\\
17.47027548222	0\\
17.47030471956	0\\
17.4703339569	0\\
17.47036319424	0\\
17.47039243158	0\\
17.47042166892	0\\
17.47045090626	0\\
17.4704801436	0\\
17.47050938094	0\\
17.47053861828	0\\
17.47056785562	0\\
17.47059709296	0\\
17.4706263303	0\\
17.47065556764	0\\
17.47068480498	0\\
17.47071404232	0\\
17.47074327966	0\\
17.470772517	0\\
17.47080175434	0\\
17.47083099168	0\\
17.47086022902	0\\
17.47088946636	0\\
17.4709187037	0\\
17.47094794104	0\\
17.47097717838	0\\
17.47100641572	0\\
17.47103565306	0\\
17.4710648904	0\\
17.47109412774	0\\
17.47112336508	0\\
17.47115260242	0\\
17.47118183976	0\\
17.4712110771	0\\
17.47124031444	0\\
17.47126955178	0\\
17.47129878912	0\\
17.47132802646	0\\
17.4713572638	0\\
17.47138650114	0\\
17.47141573848	0\\
17.47144497582	0\\
17.47147421316	0\\
17.4715034505	0\\
17.47153268784	0\\
17.47156192518	0\\
17.47159116252	0\\
17.47162039986	0\\
17.4716496372	0\\
17.47167887454	0\\
17.47170811188	0\\
17.47173734922	0\\
17.47176658656	0\\
17.4717958239	0\\
17.47182506124	0\\
17.47185429858	0\\
17.47188353592	0\\
17.47191277326	0\\
17.4719420106	0\\
17.47197124794	0\\
17.47200048528	0\\
17.47202972262	0\\
17.47205895996	0\\
17.4720881973	0\\
17.47211743464	0\\
17.47214667198	0\\
17.47217590932	0\\
17.47220514666	0\\
17.472234384	0\\
17.47226362134	0\\
17.47229285868	0\\
17.47232209602	0\\
17.47235133336	0\\
17.4723805707	0\\
17.47240980804	0\\
17.47243904538	0\\
17.47246828272	0\\
17.47249752006	0\\
17.4725267574	0\\
17.47255599474	0\\
17.47258523208	0\\
17.47261446942	0\\
17.47264370676	0\\
17.4726729441	0\\
17.47270218144	0\\
17.47273141878	0\\
17.47276065612	0\\
17.47278989346	0\\
17.4728191308	0\\
17.47284836814	0\\
17.47287760548	0\\
17.47290684282	0\\
17.47293608016	0\\
17.4729653175	0\\
17.47299455484	0\\
17.47302379218	0\\
17.47305302952	0\\
17.47308226686	0\\
17.4731115042	0\\
17.47314074154	0\\
17.47316997888	0\\
17.47319921622	0\\
17.47322845356	0\\
17.4732576909	0\\
17.47328692824	0\\
17.47331616558	0\\
17.47334540292	0\\
17.47337464026	0\\
17.4734038776	0\\
17.47343311494	0\\
17.47346235228	0\\
17.47349158962	0\\
17.47352082696	0\\
17.4735500643	0\\
17.47357930164	0\\
17.47360853898	0\\
17.47363777632	0\\
17.47366701366	0\\
17.473696251	0\\
17.47372548834	0\\
17.47375472568	0\\
17.47378396302	0\\
17.47381320036	0\\
17.4738424377	0\\
17.47387167504	0\\
17.47390091238	0\\
17.47393014972	0\\
17.47395938706	0\\
17.4739886244	0\\
17.47401786174	0\\
17.47404709908	0\\
17.47407633642	0\\
17.47410557376	0\\
17.4741348111	0\\
17.47416404844	0\\
17.47419328578	0\\
17.47422252312	0\\
17.47425176046	0\\
17.4742809978	0\\
17.47431023514	0\\
17.47433947248	0\\
17.47436870982	0\\
17.47439794716	0\\
17.4744271845	0\\
17.47445642184	0\\
17.47448565918	0\\
17.47451489652	0\\
17.47454413386	0\\
17.4745733712	0\\
17.47460260854	0\\
17.47463184588	0\\
17.47466108322	0\\
17.47469032056	0\\
17.4747195579	0\\
17.47474879524	0\\
17.47477803258	0\\
17.47480726992	0\\
17.47483650726	0\\
17.4748657446	0\\
17.47489498194	0\\
17.47492421928	0\\
17.47495345662	0\\
17.47498269396	0\\
17.4750119313	0\\
17.47504116864	0\\
17.47507040598	0\\
17.47509964332	0\\
17.47512888066	0\\
17.475158118	0\\
17.47518735534	0\\
17.47521659268	0\\
17.47524583002	0\\
17.47527506736	0\\
17.4753043047	0\\
17.47533354204	0\\
17.47536277938	0\\
17.47539201672	0\\
17.47542125406	0\\
17.4754504914	0\\
17.47547972874	0\\
17.47550896608	0\\
17.47553820342	0\\
17.47556744076	0\\
17.4755966781	0\\
17.47562591544	0\\
17.47565515278	0\\
17.47568439012	0\\
17.47571362746	0\\
17.4757428648	0\\
17.47577210214	0\\
17.47580133948	0\\
17.47583057682	0\\
17.47585981416	0\\
17.4758890515	0\\
17.47591828884	0\\
17.47594752618	0\\
17.47597676352	0\\
17.47600600086	0\\
17.4760352382	0\\
17.47606447554	0\\
17.47609371288	0\\
17.47612295022	0\\
17.47615218756	0\\
17.4761814249	0\\
17.47621066224	0\\
17.47623989958	0\\
17.47626913692	0\\
17.47629837426	0\\
17.4763276116	0\\
17.47635684894	0\\
17.47638608628	0\\
17.47641532362	0\\
17.47644456096	0\\
17.4764737983	0\\
17.47650303564	0\\
17.47653227298	0\\
17.47656151032	0\\
17.47659074766	0\\
17.476619985	0\\
17.47664922234	0\\
17.47667845968	0\\
17.47670769702	0\\
17.47673693436	0\\
17.4767661717	0\\
17.47679540904	0\\
17.47682464638	0\\
17.47685388372	0\\
17.47688312106	0\\
17.4769123584	0\\
17.47694159574	0\\
17.47697083308	0\\
17.47700007042	0\\
17.47702930776	0\\
17.4770585451	0\\
17.47708778244	0\\
17.47711701978	0\\
17.47714625712	0\\
17.47717549446	0\\
17.4772047318	0\\
17.47723396914	0\\
17.47726320648	0\\
17.47729244382	0\\
17.47732168116	0\\
17.4773509185	0\\
17.47738015584	0\\
17.47740939318	0\\
17.47743863052	0\\
17.47746786786	0\\
17.4774971052	0\\
17.47752634254	0\\
17.47755557988	0\\
17.47758481722	0\\
17.47761405456	0\\
17.4776432919	0\\
17.47767252924	0\\
17.47770176658	0\\
17.47773100392	0\\
17.47776024126	0\\
17.4777894786	0\\
17.47781871594	0\\
17.47784795328	0\\
17.47787719062	0\\
17.47790642796	0\\
17.4779356653	0\\
17.47796490264	0\\
17.47799413998	0\\
17.47802337732	0\\
17.47805261466	0\\
17.478081852	0\\
17.47811108934	0\\
17.47814032668	0\\
17.47816956402	0\\
17.47819880136	0\\
17.4782280387	0\\
17.47825727604	0\\
17.47828651338	0\\
17.47831575072	0\\
17.47834498806	0\\
17.4783742254	0\\
17.47840346274	0\\
17.47843270008	0\\
17.47846193742	0\\
17.47849117476	0\\
17.4785204121	0\\
17.47854964944	0\\
17.47857888678	1.09228875790008\\
17.47860812412	0\\
17.47863736146	0\\
17.4786665988	0\\
17.47869583614	0\\
17.47872507348	0\\
17.47875431082	0\\
17.47878354816	0\\
17.4788127855	0\\
17.47884202284	0\\
17.47887126018	0\\
17.47890049752	0\\
17.47892973486	0\\
17.4789589722	0\\
17.47898820954	0\\
17.47901744688	0\\
17.47904668422	0\\
17.47907592156	0\\
17.4791051589	0\\
17.47913439624	0\\
17.47916363358	0\\
17.47919287092	0\\
17.47922210826	0\\
17.4792513456	0\\
17.47928058294	0\\
17.47930982028	0\\
17.47933905762	0\\
17.47936829496	0\\
17.4793975323	0\\
17.47942676964	0\\
17.47945600698	0\\
17.47948524432	0\\
17.47951448166	0\\
17.479543719	0\\
17.47957295634	0\\
17.47960219368	0\\
17.47963143102	0\\
17.47966066836	0\\
17.4796899057	0\\
17.47971914304	0\\
17.47974838038	0\\
17.47977761772	0\\
17.47980685506	0\\
17.4798360924	0\\
17.47986532974	0\\
17.47989456708	0\\
17.47992380442	0\\
17.47995304176	0\\
17.4799822791	0\\
17.48001151644	0\\
17.48004075378	0\\
17.48006999112	0\\
17.48009922846	0\\
17.4801284658	0\\
17.48015770314	0\\
17.48018694048	0\\
17.48021617782	0\\
17.48024541516	0\\
17.4802746525	0\\
17.48030388984	0\\
17.48033312718	0\\
17.48036236452	0\\
17.48039160186	0\\
17.4804208392	0\\
17.48045007654	0\\
17.48047931388	0\\
17.48050855122	0\\
17.48053778856	0\\
17.4805670259	0\\
17.48059626324	0\\
17.48062550058	0\\
17.48065473792	0\\
17.48068397526	0\\
17.4807132126	0\\
17.48074244994	0\\
17.48077168728	0\\
17.48080092462	0\\
17.48083016196	0\\
17.4808593993	0\\
17.48088863664	0\\
17.48091787398	0\\
17.48094711132	0\\
17.48097634866	0\\
17.481005586	0\\
17.48103482334	0\\
17.48106406068	0\\
17.48109329802	0\\
17.48112253536	0\\
17.4811517727	0\\
17.48118101004	0\\
17.48121024738	0\\
17.48123948472	0\\
17.48126872206	0\\
17.4812979594	0\\
17.48132719674	0\\
17.48135643408	0\\
17.48138567142	0\\
17.48141490876	0\\
17.4814441461	0\\
17.48147338344	0\\
17.48150262078	0\\
17.48153185812	0\\
17.48156109546	0\\
17.4815903328	0\\
17.48161957014	0\\
17.48164880748	0\\
17.48167804482	0\\
17.48170728216	0\\
17.4817365195	0\\
17.48176575684	0\\
17.48179499418	0\\
17.48182423152	0\\
17.48185346886	0\\
17.4818827062	0\\
17.48191194354	0\\
17.48194118088	0\\
17.48197041822	0\\
17.48199965556	0\\
17.4820288929	0\\
17.48205813024	0\\
17.48208736758	0\\
17.48211660492	0\\
17.48214584226	0\\
17.4821750796	0\\
17.48220431694	0\\
17.48223355428	0\\
17.48226279162	0\\
17.48229202896	0\\
17.4823212663	0\\
17.48235050364	0\\
17.48237974098	0\\
17.48240897832	0\\
17.48243821566	0\\
17.482467453	0\\
17.48249669034	0\\
17.48252592768	0\\
17.48255516502	0\\
17.48258440236	0\\
17.4826136397	0\\
17.48264287704	0\\
17.48267211438	0\\
17.48270135172	0\\
17.48273058906	0\\
17.4827598264	0\\
17.48278906374	0\\
17.48281830108	0\\
17.48284753842	0\\
17.48287677576	0\\
17.4829060131	0\\
17.48293525044	0\\
17.48296448778	0\\
17.48299372512	0\\
17.48302296246	0\\
17.4830521998	0\\
17.48308143714	0\\
17.48311067448	0\\
17.48313991182	0\\
17.48316914916	0\\
17.4831983865	0\\
17.48322762384	0\\
17.48325686118	0\\
17.48328609852	0\\
17.48331533586	0\\
17.4833445732	0\\
17.48337381054	0\\
17.48340304788	0\\
17.48343228522	0\\
17.48346152256	0\\
17.4834907599	0\\
17.48351999724	0\\
17.48354923458	0\\
17.48357847192	0\\
17.48360770926	0\\
17.4836369466	0\\
17.48366618394	0\\
17.48369542128	0\\
17.48372465862	0\\
17.48375389596	0\\
17.4837831333	0\\
17.48381237064	0\\
17.48384160798	0\\
17.48387084532	0\\
17.48390008266	0\\
17.48392932	0\\
17.48395855734	0\\
17.48398779468	0\\
17.48401703202	0\\
17.48404626936	0\\
17.4840755067	0\\
17.48410474404	0\\
17.48413398138	0\\
17.48416321872	0\\
17.48419245606	0\\
17.4842216934	0\\
17.48425093074	0\\
17.48428016808	0\\
17.48430940542	0\\
17.48433864276	0\\
17.4843678801	0\\
17.48439711744	0\\
17.48442635478	0\\
17.48445559212	0\\
17.48448482946	0\\
17.4845140668	0\\
17.48454330414	0\\
17.48457254148	0\\
17.48460177882	0\\
17.48463101616	0\\
17.4846602535	0\\
17.48468949084	0\\
17.48471872818	0\\
17.48474796552	0\\
17.48477720286	0\\
17.4848064402	0\\
17.48483567754	0\\
17.48486491488	0\\
17.48489415222	0\\
17.48492338956	0\\
17.4849526269	0\\
17.48498186424	0\\
17.48501110158	0\\
17.48504033892	0\\
17.48506957626	0\\
17.4850988136	0\\
17.48512805094	0\\
17.48515728828	0\\
17.48518652562	0\\
17.48521576296	0\\
17.4852450003	0\\
17.48527423764	0\\
17.48530347498	0\\
17.48533271232	0\\
17.48536194966	0\\
17.485391187	0\\
17.48542042434	0\\
17.48544966168	0\\
17.48547889902	0\\
17.48550813636	0\\
17.4855373737	0\\
17.48556661104	0\\
17.48559584838	0\\
17.48562508572	0\\
17.48565432306	0\\
17.4856835604	0\\
17.48571279774	0\\
17.48574203508	0\\
17.48577127242	0\\
17.48580050976	0\\
17.4858297471	0\\
17.48585898444	0\\
17.48588822178	0\\
17.48591745912	0\\
17.48594669646	0\\
17.4859759338	0\\
17.48600517114	0\\
17.48603440848	0\\
17.48606364582	0\\
17.48609288316	0\\
17.4861221205	0\\
17.48615135784	0\\
17.48618059518	0\\
17.48620983252	0\\
17.48623906986	0\\
17.4862683072	0\\
17.48629754454	0\\
17.48632678188	0\\
17.48635601922	0\\
17.48638525656	0\\
17.4864144939	0\\
17.48644373124	0\\
17.48647296858	0\\
17.48650220592	0\\
17.48653144326	0\\
17.4865606806	0\\
17.48658991794	0\\
17.48661915528	0\\
17.48664839262	0\\
17.48667762996	0\\
17.4867068673	0\\
17.48673610464	0\\
17.48676534198	0\\
17.48679457932	0\\
17.48682381666	0\\
17.486853054	0\\
17.48688229134	0\\
17.48691152868	0\\
17.48694076602	0\\
17.48697000336	0\\
17.4869992407	0\\
17.48702847804	0\\
17.48705771538	0\\
17.48708695272	0\\
17.48711619006	0\\
17.4871454274	0\\
17.48717466474	0\\
17.48720390208	0\\
17.48723313942	0\\
17.48726237676	0\\
17.4872916141	0\\
17.48732085144	0\\
17.48735008878	0\\
17.48737932612	0\\
17.48740856346	0\\
17.4874378008	0\\
17.48746703814	0\\
17.48749627548	0\\
17.48752551282	0\\
17.48755475016	0\\
17.4875839875	0\\
17.48761322484	0\\
17.48764246218	0\\
17.48767169952	0\\
17.48770093686	0\\
17.4877301742	0\\
17.48775941154	0\\
17.48778864888	0\\
17.48781788622	0\\
17.48784712356	0\\
17.4878763609	0\\
17.48790559824	0\\
17.48793483558	0\\
17.48796407292	0\\
17.48799331026	0\\
17.4880225476	0\\
17.48805178494	0\\
17.48808102228	0\\
17.48811025962	0\\
17.48813949696	0\\
17.4881687343	0\\
17.48819797164	0\\
17.48822720898	0\\
17.48825644632	0\\
17.48828568366	0\\
17.488314921	0\\
17.48834415834	0\\
17.48837339568	0\\
17.48840263302	0\\
17.48843187036	0\\
17.4884611077	0\\
17.48849034504	0\\
17.48851958238	0\\
17.48854881972	0\\
17.48857805706	0\\
17.4886072944	0\\
17.48863653174	0\\
17.48866576908	0\\
17.48869500642	0\\
17.48872424376	0\\
17.4887534811	0\\
17.48878271844	0\\
17.48881195578	0\\
17.48884119312	0\\
17.48887043046	0\\
17.4888996678	0\\
17.48892890514	0\\
17.48895814248	0\\
17.48898737982	0\\
17.48901661716	0\\
17.4890458545	0\\
17.48907509184	0\\
17.48910432918	0\\
17.48913356652	0\\
17.48916280386	0\\
17.4891920412	0\\
17.48922127854	0\\
17.48925051588	0\\
17.48927975322	0\\
17.48930899056	0\\
17.4893382279	0\\
17.48936746524	0\\
17.48939670258	0\\
17.48942593992	0\\
17.48945517726	0\\
17.4894844146	0\\
17.48951365194	0\\
17.48954288928	0\\
17.48957212662	0\\
17.48960136396	0\\
17.4896306013	0\\
17.48965983864	0\\
17.48968907598	0\\
17.48971831332	0\\
17.48974755066	0\\
17.489776788	0\\
17.48980602534	0\\
17.48983526268	0\\
17.48986450002	0\\
17.48989373736	0\\
17.4899229747	0\\
17.48995221204	0\\
17.48998144938	0\\
17.49001068672	0\\
17.49003992406	0\\
17.4900691614	0\\
17.49009839874	0\\
17.49012763608	0\\
17.49015687342	0\\
17.49018611076	0\\
17.4902153481	0\\
17.49024458544	0\\
17.49027382278	0\\
17.49030306012	0\\
17.49033229746	0\\
17.4903615348	0\\
17.49039077214	0\\
17.49042000948	0\\
17.49044924682	0\\
17.49047848416	0\\
17.4905077215	0\\
17.49053695884	0\\
17.49056619618	0\\
17.49059543352	0\\
17.49062467086	0\\
17.4906539082	0\\
17.49068314554	0\\
17.49071238288	0\\
17.49074162022	0\\
17.49077085756	0\\
17.4908000949	0\\
17.49082933224	0\\
17.49085856958	0\\
17.49088780692	0\\
17.49091704426	0\\
17.4909462816	0\\
17.49097551894	0\\
17.49100475628	0\\
17.49103399362	0\\
17.49106323096	0\\
17.4910924683	0\\
17.49112170564	0\\
17.49115094298	0\\
17.49118018032	0\\
17.49120941766	0\\
17.491238655	0\\
17.49126789234	0\\
17.49129712968	0\\
17.49132636702	0\\
17.49135560436	0\\
17.4913848417	0\\
17.49141407904	0\\
17.49144331638	0\\
17.49147255372	0\\
17.49150179106	0\\
17.4915310284	0\\
17.49156026574	0\\
17.49158950308	0\\
17.49161874042	0\\
17.49164797776	0\\
17.4916772151	0\\
17.49170645244	0\\
17.49173568978	0\\
17.49176492712	0\\
17.49179416446	0\\
17.4918234018	0\\
17.49185263914	0\\
17.49188187648	0\\
17.49191111382	0\\
17.49194035116	0\\
17.4919695885	0\\
17.49199882584	0\\
17.49202806318	0\\
17.49205730052	0\\
17.49208653786	0\\
17.4921157752	0\\
17.49214501254	0\\
17.49217424988	0\\
17.49220348722	0\\
17.49223272456	0\\
17.4922619619	0\\
17.49229119924	0\\
17.49232043658	0\\
17.49234967392	0\\
17.49237891126	0\\
17.4924081486	0\\
17.49243738594	0\\
17.49246662328	0\\
17.49249586062	0\\
17.49252509796	0\\
17.4925543353	0\\
17.49258357264	0\\
17.49261280998	0\\
17.49264204732	0\\
17.49267128466	0\\
17.492700522	0\\
17.49272975934	0\\
17.49275899668	0\\
17.49278823402	0\\
17.49281747136	0\\
17.4928467087	0\\
17.49287594604	0\\
17.49290518338	0\\
17.49293442072	0\\
17.49296365806	0\\
17.4929928954	0\\
17.49302213274	0\\
17.49305137008	0\\
17.49308060742	0\\
17.49310984476	0\\
17.4931390821	0\\
17.49316831944	0\\
17.49319755678	0\\
17.49322679412	0\\
17.49325603146	0\\
17.4932852688	0\\
17.49331450614	0\\
17.49334374348	0\\
17.49337298082	0\\
17.49340221816	0\\
17.4934314555	0\\
17.49346069284	0\\
17.49348993018	0\\
17.49351916752	0\\
17.49354840486	0\\
17.4935776422	0\\
17.49360687954	0\\
17.49363611688	0\\
17.49366535422	0\\
17.49369459156	0\\
17.4937238289	0\\
17.49375306624	0\\
17.49378230358	0\\
17.49381154092	0\\
17.49384077826	0\\
17.4938700156	0\\
17.49389925294	0\\
17.49392849028	0\\
17.49395772762	0\\
17.49398696496	0\\
17.4940162023	0\\
17.49404543964	0\\
17.49407467698	0\\
17.49410391432	0\\
17.49413315166	0\\
17.494162389	0\\
17.49419162634	0\\
17.49422086368	0\\
17.49425010102	0\\
17.49427933836	0\\
17.4943085757	0\\
17.49433781304	0\\
17.49436705038	0\\
17.49439628772	0\\
17.49442552506	0\\
17.4944547624	0\\
17.49448399974	0\\
17.49451323708	0\\
17.49454247442	0\\
17.49457171176	0\\
17.4946009491	0\\
17.49463018644	0\\
17.49465942378	0\\
17.49468866112	0\\
17.49471789846	0\\
17.4947471358	0\\
17.49477637314	0\\
17.49480561048	0\\
17.49483484782	0\\
17.49486408516	0\\
17.4948933225	0\\
17.49492255984	0\\
17.49495179718	0\\
17.49498103452	0\\
17.49501027186	0\\
17.4950395092	0\\
17.49506874654	0\\
17.49509798388	0\\
17.49512722122	0\\
17.49515645856	0\\
17.4951856959	0\\
17.49521493324	0\\
17.49524417058	0\\
17.49527340792	0\\
17.49530264526	0\\
17.4953318826	0\\
17.49536111994	0\\
17.49539035728	0\\
17.49541959462	0\\
17.49544883196	0\\
17.4954780693	0\\
17.49550730664	0\\
17.49553654398	0\\
17.49556578132	0\\
17.49559501866	0\\
17.495624256	0\\
17.49565349334	0\\
17.49568273068	0\\
17.49571196802	0\\
17.49574120536	0\\
17.4957704427	0\\
17.49579968004	0\\
17.49582891738	0\\
17.49585815472	0\\
17.49588739206	0\\
17.4959166294	0\\
17.49594586674	0\\
17.49597510408	0\\
17.49600434142	0\\
17.49603357876	0\\
17.4960628161	0\\
17.49609205344	0\\
17.49612129078	0\\
17.49615052812	0\\
17.49617976546	0\\
17.4962090028	0\\
17.49623824014	0\\
17.49626747748	0\\
17.49629671482	0\\
17.49632595216	0\\
17.4963551895	0\\
17.49638442684	0\\
17.49641366418	0\\
17.49644290152	0\\
17.49647213886	0\\
17.4965013762	0\\
17.49653061354	0\\
17.49655985088	0\\
17.49658908822	0\\
17.49661832556	0\\
17.4966475629	0\\
17.49667680024	0\\
17.49670603758	0\\
17.49673527492	0\\
17.49676451226	0\\
17.4967937496	0\\
17.49682298694	0\\
17.49685222428	0\\
17.49688146162	0\\
17.49691069896	0\\
17.4969399363	0\\
17.49696917364	0\\
17.49699841098	0\\
17.49702764832	0\\
17.49705688566	0\\
17.497086123	0\\
17.49711536034	0\\
17.49714459768	0\\
17.49717383502	0\\
17.49720307236	0\\
17.4972323097	0\\
17.49726154704	0\\
17.49729078438	0\\
17.49732002172	0\\
17.49734925906	0\\
17.4973784964	0\\
17.49740773374	0\\
17.49743697108	0\\
17.49746620842	0\\
17.49749544576	0\\
17.4975246831	0\\
17.49755392044	0\\
17.49758315778	0\\
17.49761239512	0\\
17.49764163246	0\\
17.4976708698	0\\
17.49770010714	0\\
17.49772934448	0\\
17.49775858182	0\\
17.49778781916	0\\
17.4978170565	0\\
17.49784629384	0\\
17.49787553118	0\\
17.49790476852	0\\
17.49793400586	0\\
17.4979632432	0\\
17.49799248054	0\\
17.49802171788	0\\
17.49805095522	0\\
17.49808019256	0\\
17.4981094299	0\\
17.49813866724	0\\
17.49816790458	0\\
17.49819714192	0\\
17.49822637926	0\\
17.4982556166	0\\
17.49828485394	0\\
17.49831409128	0\\
17.49834332862	0\\
17.49837256596	0\\
17.4984018033	0\\
17.49843104064	0\\
17.49846027798	0\\
17.49848951532	0\\
17.49851875266	0\\
17.49854799	0\\
17.49857722734	0\\
17.49860646468	0\\
17.49863570202	0\\
17.49866493936	0\\
17.4986941767	0\\
17.49872341404	0\\
17.49875265138	0\\
17.49878188872	0\\
17.49881112606	0\\
17.4988403634	0\\
17.49886960074	0\\
17.49889883808	0\\
17.49892807542	0\\
17.49895731276	0\\
17.4989865501	0\\
17.49901578744	0\\
17.49904502478	0\\
17.49907426212	0\\
17.49910349946	0\\
17.4991327368	0\\
17.49916197414	0\\
17.49919121148	0\\
17.49922044882	0\\
17.49924968616	0\\
17.4992789235	0\\
17.49930816084	0\\
17.49933739818	0\\
17.49936663552	0\\
17.49939587286	0\\
17.4994251102	0\\
17.49945434754	0\\
17.49948358488	0\\
17.49951282222	0\\
17.49954205956	0\\
17.4995712969	0\\
17.49960053424	0\\
17.49962977158	0\\
17.49965900892	0\\
17.49968824626	0\\
17.4997174836	0\\
17.49974672094	0\\
17.49977595828	0\\
17.49980519562	0\\
17.49983443296	0\\
17.4998636703	0\\
17.49989290764	0\\
17.49992214498	0\\
17.49995138232	0\\
17.49998061966	0\\
17.500009857	0\\
17.50003909434	0\\
17.50006833168	0\\
17.50009756902	0\\
17.50012680636	0\\
17.5001560437	0\\
17.50018528104	0\\
17.50021451838	0\\
17.50024375572	0\\
17.50027299306	0\\
17.5003022304	0\\
17.50033146774	0\\
17.50036070508	0\\
17.50038994242	0\\
17.50041917976	0\\
17.5004484171	0\\
17.50047765444	0\\
17.50050689178	0\\
17.50053612912	0\\
17.50056536646	0\\
17.5005946038	0\\
17.50062384114	0\\
17.50065307848	0\\
17.50068231582	0\\
17.50071155316	0\\
17.5007407905	0\\
17.50077002784	0\\
17.50079926518	0\\
17.50082850252	0\\
17.50085773986	0\\
17.5008869772	0\\
17.50091621454	0\\
17.50094545188	0\\
17.50097468922	0\\
17.50100392656	0\\
17.5010331639	0\\
17.50106240124	0\\
17.50109163858	0\\
17.50112087592	0\\
17.50115011326	0\\
17.5011793506	0\\
17.50120858794	0\\
17.50123782528	0\\
17.50126706262	0\\
17.50129629996	0\\
17.5013255373	0\\
17.50135477464	0\\
17.50138401198	0\\
17.50141324932	0\\
17.50144248666	0\\
17.501471724	0\\
17.50150096134	0\\
17.50153019868	0\\
17.50155943602	0\\
17.50158867336	0\\
17.5016179107	0\\
17.50164714804	0\\
17.50167638538	0\\
17.50170562272	0\\
17.50173486006	0\\
17.5017640974	0\\
17.50179333474	0\\
17.50182257208	0\\
17.50185180942	0\\
17.50188104676	0\\
17.5019102841	0\\
17.50193952144	0\\
17.50196875878	0\\
17.50199799612	0\\
17.50202723346	0\\
17.5020564708	0\\
17.50208570814	0\\
17.50211494548	0\\
17.50214418282	0\\
17.50217342016	0\\
17.5022026575	0\\
17.50223189484	0\\
17.50226113218	0\\
17.50229036952	0\\
17.50231960686	0\\
17.5023488442	0\\
17.50237808154	0\\
17.50240731888	0\\
17.50243655622	0\\
17.50246579356	0\\
17.5024950309	0\\
17.50252426824	0\\
17.50255350558	0\\
17.50258274292	0\\
17.50261198026	0\\
17.5026412176	0\\
17.50267045494	0\\
17.50269969228	0\\
17.50272892962	0\\
17.50275816696	0\\
17.5027874043	0\\
17.50281664164	0\\
17.50284587898	0\\
17.50287511632	0\\
17.50290435366	0\\
17.502933591	0\\
17.50296282834	0\\
17.50299206568	0\\
17.50302130302	0\\
17.50305054036	0\\
17.5030797777	0\\
17.50310901504	0\\
17.50313825238	0\\
17.50316748972	0\\
17.50319672706	0\\
17.5032259644	0\\
17.50325520174	0\\
17.50328443908	0\\
17.50331367642	0\\
17.50334291376	0\\
17.5033721511	0\\
17.50340138844	0\\
17.50343062578	0\\
17.50345986312	0\\
17.50348910046	0\\
17.5035183378	0\\
17.50354757514	0\\
17.50357681248	0\\
17.50360604982	0\\
17.50363528716	0\\
17.5036645245	0\\
17.50369376184	0\\
17.50372299918	0\\
17.50375223652	0\\
17.50378147386	0\\
17.5038107112	0\\
17.50383994854	0\\
17.50386918588	0\\
17.50389842322	0\\
17.50392766056	0\\
17.5039568979	0\\
17.50398613524	0\\
17.50401537258	0\\
17.50404460992	0\\
17.50407384726	0\\
17.5041030846	0\\
17.50413232194	0\\
17.50416155928	0\\
17.50419079662	0\\
17.50422003396	0\\
17.5042492713	0\\
17.50427850864	0\\
17.50430774598	0\\
17.50433698332	0\\
17.50436622066	0\\
17.504395458	0\\
17.50442469534	0\\
17.50445393268	0\\
17.50448317002	0\\
17.50451240736	0\\
17.5045416447	0\\
17.50457088204	0\\
17.50460011938	0\\
17.50462935672	0\\
17.50465859406	0\\
17.5046878314	0\\
17.50471706874	0\\
17.50474630608	0\\
17.50477554342	0\\
17.50480478076	0\\
17.5048340181	0\\
17.50486325544	0\\
17.50489249278	0\\
17.50492173012	0\\
17.50495096746	0\\
17.5049802048	0\\
17.50500944214	0\\
17.50503867948	0\\
17.50506791682	0\\
17.50509715416	0\\
17.5051263915	0\\
17.50515562884	0\\
17.50518486618	0\\
17.50521410352	0\\
17.50524334086	0\\
17.5052725782	0\\
17.50530181554	0\\
17.50533105288	0\\
17.50536029022	0\\
17.50538952756	0\\
17.5054187649	0\\
17.50544800224	0\\
17.50547723958	0\\
17.50550647692	0\\
17.50553571426	0\\
17.5055649516	0\\
17.50559418894	0\\
17.50562342628	0\\
17.50565266362	0\\
17.50568190096	0\\
17.5057111383	0\\
17.50574037564	0\\
17.50576961298	0\\
17.50579885032	0\\
17.50582808766	0\\
17.505857325	0\\
17.50588656234	0\\
17.50591579968	0\\
17.50594503702	0\\
17.50597427436	0\\
17.5060035117	0\\
17.50603274904	0\\
17.50606198638	0\\
17.50609122372	0\\
17.50612046106	0\\
17.5061496984	0\\
17.50617893574	0\\
17.50620817308	0\\
17.50623741042	0\\
17.50626664776	0\\
17.5062958851	0\\
17.50632512244	0\\
17.50635435978	0\\
17.50638359712	0\\
17.50641283446	0\\
17.5064420718	0\\
17.50647130914	0\\
17.50650054648	0\\
17.50652978382	0\\
17.50655902116	0\\
17.5065882585	0\\
17.50661749584	0\\
17.50664673318	0\\
17.50667597052	0\\
17.50670520786	0\\
17.5067344452	0\\
17.50676368254	0\\
17.50679291988	0\\
17.50682215722	0\\
17.50685139456	0\\
17.5068806319	0\\
17.50690986924	0\\
17.50693910658	0\\
17.50696834392	0\\
17.50699758126	0\\
17.5070268186	0\\
17.50705605594	0\\
17.50708529328	0\\
17.50711453062	0\\
17.50714376796	0\\
17.5071730053	0\\
17.50720224264	0\\
17.50723147998	0\\
17.50726071732	0\\
17.50728995466	0\\
17.507319192	0\\
17.50734842934	0\\
17.50737766668	0\\
17.50740690402	0\\
17.50743614136	0\\
17.5074653787	0\\
17.50749461604	0\\
17.50752385338	0\\
17.50755309072	0\\
17.50758232806	0\\
17.5076115654	0\\
17.50764080274	0\\
17.50767004008	0\\
17.50769927742	0\\
17.50772851476	0\\
17.5077577521	0\\
17.50778698944	0\\
17.50781622678	0\\
17.50784546412	0\\
17.50787470146	0\\
17.5079039388	0\\
17.50793317614	0\\
17.50796241348	0\\
17.50799165082	0\\
17.50802088816	0\\
17.5080501255	0\\
17.50807936284	0\\
17.50810860018	0\\
17.50813783752	0\\
17.50816707486	0\\
17.5081963122	0\\
17.50822554954	0\\
17.50825478688	0\\
17.50828402422	0\\
17.50831326156	0\\
17.5083424989	0\\
17.50837173624	0\\
17.50840097358	0\\
17.50843021092	0\\
17.50845944826	0\\
17.5084886856	0\\
17.50851792294	0\\
17.50854716028	0\\
17.50857639762	0\\
17.50860563496	0\\
17.5086348723	0\\
17.50866410964	0\\
17.50869334698	0\\
17.50872258432	0\\
17.50875182166	0\\
17.508781059	0\\
17.50881029634	0\\
17.50883953368	0\\
17.50886877102	0\\
17.50889800836	0\\
17.5089272457	0\\
17.50895648304	0\\
17.50898572038	0\\
17.50901495772	0\\
17.50904419506	0\\
17.5090734324	0\\
17.50910266974	0\\
17.50913190708	0\\
17.50916114442	0\\
17.50919038176	0\\
17.5092196191	0\\
17.50924885644	0\\
17.50927809378	0\\
17.50930733112	0\\
17.50933656846	0\\
17.5093658058	0\\
17.50939504314	0\\
17.50942428048	0\\
17.50945351782	0\\
17.50948275516	0\\
17.5095119925	0\\
17.50954122984	0\\
17.50957046718	0\\
17.50959970452	0\\
17.50962894186	0\\
17.5096581792	0\\
17.50968741654	0\\
17.50971665388	0\\
17.50974589122	0\\
17.50977512856	0\\
17.5098043659	0\\
17.50983360324	0\\
17.50986284058	0\\
17.50989207792	0\\
17.50992131526	0\\
17.5099505526	0\\
17.50997978994	0\\
17.51000902728	0\\
17.51003826462	0\\
17.51006750196	0\\
17.5100967393	0\\
17.51012597664	0\\
17.51015521398	0\\
17.51018445132	0\\
17.51021368866	0\\
17.510242926	0\\
17.51027216334	0\\
17.51030140068	0\\
17.51033063802	0\\
17.51035987536	0\\
17.5103891127	0\\
17.51041835004	0\\
17.51044758738	0\\
17.51047682472	0\\
17.51050606206	0\\
17.5105352994	0\\
17.51056453674	0\\
17.51059377408	0\\
17.51062301142	0\\
17.51065224876	0\\
17.5106814861	0\\
17.51071072344	0\\
17.51073996078	0\\
17.51076919812	0\\
17.51079843546	0\\
17.5108276728	0\\
17.51085691014	0\\
17.51088614748	0\\
17.51091538482	0\\
17.51094462216	0\\
17.5109738595	0\\
17.51100309684	0\\
17.51103233418	0\\
17.51106157152	0\\
17.51109080886	0\\
17.5111200462	0\\
17.51114928354	0\\
17.51117852088	0\\
17.51120775822	0\\
17.51123699556	0\\
17.5112662329	0\\
17.51129547024	0\\
17.51132470758	0\\
17.51135394492	0\\
17.51138318226	0\\
17.5114124196	0\\
17.51144165694	0\\
17.51147089428	0\\
17.51150013162	0\\
17.51152936896	0\\
17.5115586063	0\\
17.51158784364	0\\
17.51161708098	0\\
17.51164631832	0\\
17.51167555566	0\\
17.511704793	0\\
17.51173403034	0\\
17.51176326768	0\\
17.51179250502	0\\
17.51182174236	0\\
17.5118509797	0\\
17.51188021704	0\\
17.51190945438	0\\
17.51193869172	0\\
17.51196792906	0\\
17.5119971664	0\\
17.51202640374	0\\
17.51205564108	0\\
17.51208487842	0\\
17.51211411576	0\\
17.5121433531	0\\
17.51217259044	0\\
17.51220182778	0\\
17.51223106512	0\\
17.51226030246	0\\
17.5122895398	0\\
17.51231877714	0\\
17.51234801448	0\\
17.51237725182	0\\
17.51240648916	0\\
17.5124357265	0\\
17.51246496384	0\\
17.51249420118	0\\
17.51252343852	0\\
17.51255267586	0\\
17.5125819132	0\\
17.51261115054	0\\
17.51264038788	0\\
17.51266962522	0\\
17.51269886256	0\\
17.5127280999	0\\
17.51275733724	0\\
17.51278657458	0\\
17.51281581192	0\\
17.51284504926	0\\
17.5128742866	0\\
17.51290352394	0\\
17.51293276128	0\\
17.51296199862	0\\
17.51299123596	0\\
17.5130204733	0\\
17.51304971064	0\\
17.51307894798	0\\
17.51310818532	0\\
17.51313742266	0\\
17.51316666	0\\
17.51319589734	0\\
17.51322513468	0\\
17.51325437202	0\\
17.51328360936	0\\
17.5133128467	0\\
17.51334208404	0\\
17.51337132138	0\\
17.51340055872	0\\
17.51342979606	0\\
17.5134590334	0\\
17.51348827074	0\\
17.51351750808	0\\
17.51354674542	0\\
17.51357598276	0\\
17.5136052201	0\\
17.51363445744	0\\
17.51366369478	0\\
17.51369293212	0\\
17.51372216946	0\\
17.5137514068	0\\
17.51378064414	0\\
17.51380988148	0\\
17.51383911882	0\\
17.51386835616	0\\
17.5138975935	0\\
17.51392683084	0\\
17.51395606818	0\\
17.51398530552	0\\
17.51401454286	0\\
17.5140437802	0\\
17.51407301754	0\\
17.51410225488	0\\
17.51413149222	0\\
17.51416072956	0\\
17.5141899669	0\\
17.51421920424	0\\
17.51424844158	0\\
17.51427767892	0\\
17.51430691626	0\\
17.5143361536	0\\
17.51436539094	0\\
17.51439462828	0\\
17.51442386562	0\\
17.51445310296	0\\
17.5144823403	0\\
17.51451157764	0\\
17.51454081498	0\\
17.51457005232	0\\
17.51459928966	0\\
17.514628527	0\\
17.51465776434	0\\
17.51468700168	0\\
17.51471623902	0\\
17.51474547636	0\\
17.5147747137	0\\
17.51480395104	0\\
17.51483318838	0\\
17.51486242572	0\\
17.51489166306	0\\
17.5149209004	0\\
17.51495013774	0\\
17.51497937508	0\\
17.51500861242	0\\
17.51503784976	0\\
17.5150670871	0\\
17.51509632444	0\\
17.51512556178	0\\
17.51515479912	0\\
17.51518403646	0\\
17.5152132738	0\\
17.51524251114	0\\
17.51527174848	0\\
17.51530098582	0\\
17.51533022316	0\\
17.5153594605	0\\
17.51538869784	0\\
17.51541793518	0\\
17.51544717252	0\\
17.51547640986	0\\
17.5155056472	0\\
17.51553488454	0\\
17.51556412188	0\\
17.51559335922	0\\
17.51562259656	0\\
17.5156518339	0\\
17.51568107124	0\\
17.51571030858	0\\
17.51573954592	0\\
17.51576878326	0\\
17.5157980206	0\\
17.51582725794	0\\
17.51585649528	0\\
17.51588573262	0\\
17.51591496996	0\\
17.5159442073	0\\
17.51597344464	0\\
17.51600268198	0\\
17.51603191932	0\\
17.51606115666	0\\
17.516090394	0\\
17.51611963134	0\\
17.51614886868	0\\
17.51617810602	0\\
17.51620734336	0\\
17.5162365807	0\\
17.51626581804	0\\
17.51629505538	0\\
17.51632429272	0\\
17.51635353006	0\\
17.5163827674	0\\
17.51641200474	0\\
17.51644124208	0\\
17.51647047942	0\\
17.51649971676	0\\
17.5165289541	0\\
17.51655819144	0\\
17.51658742878	0\\
17.51661666612	0\\
17.51664590346	0\\
17.5166751408	0\\
17.51670437814	0\\
17.51673361548	0\\
17.51676285282	0\\
17.51679209016	0\\
17.5168213275	0\\
17.51685056484	0\\
17.51687980218	0\\
17.51690903952	0\\
17.51693827686	0\\
17.5169675142	0\\
17.51699675154	0\\
17.51702598888	0\\
17.51705522622	0\\
17.51708446356	0\\
17.5171137009	0\\
17.51714293824	0\\
17.51717217558	0\\
17.51720141292	0\\
17.51723065026	0\\
17.5172598876	0\\
17.51728912494	0\\
17.51731836228	0\\
17.51734759962	0\\
17.51737683696	0\\
17.5174060743	0\\
17.51743531164	0\\
17.51746454898	0\\
17.51749378632	0\\
17.51752302366	0\\
17.517552261	0\\
17.51758149834	0\\
17.51761073568	0\\
17.51763997302	0\\
17.51766921036	0\\
17.5176984477	0\\
17.51772768504	0\\
17.51775692238	0\\
17.51778615972	0\\
17.51781539706	0\\
17.5178446344	0\\
17.51787387174	0\\
17.51790310908	0\\
17.51793234642	0\\
17.51796158376	0\\
17.5179908211	0\\
17.51802005844	0\\
17.51804929578	0\\
17.51807853312	0\\
17.51810777046	0\\
17.5181370078	0\\
17.51816624514	0\\
17.51819548248	0\\
17.51822471982	0\\
17.51825395716	0\\
17.5182831945	0\\
17.51831243184	0\\
17.51834166918	0\\
17.51837090652	0\\
17.51840014386	0\\
17.5184293812	0\\
17.51845861854	0\\
17.51848785588	0\\
17.51851709322	0\\
17.51854633056	0\\
17.5185755679	0\\
17.51860480524	0\\
17.51863404258	0\\
17.51866327992	0\\
17.51869251726	0\\
17.5187217546	0\\
17.51875099194	0\\
17.51878022928	0\\
17.51880946662	0\\
17.51883870396	0\\
17.5188679413	0\\
17.51889717864	0\\
17.51892641598	0\\
17.51895565332	0\\
17.51898489066	0\\
17.519014128	0\\
17.51904336534	0\\
17.51907260268	0\\
17.51910184002	0\\
17.51913107736	0\\
17.5191603147	0\\
17.51918955204	0\\
17.51921878938	0\\
17.51924802672	0\\
17.51927726406	0\\
17.5193065014	0\\
17.51933573874	0\\
17.51936497608	0\\
17.51939421342	0\\
17.51942345076	0\\
17.5194526881	0\\
17.51948192544	0\\
17.51951116278	0\\
17.51954040012	0\\
17.51956963746	0\\
17.5195988748	0\\
17.51962811214	0\\
17.51965734948	0\\
17.51968658682	0\\
17.51971582416	0\\
17.5197450615	0\\
17.51977429884	0\\
17.51980353618	0\\
17.51983277352	0\\
17.51986201086	0\\
17.5198912482	0\\
17.51992048554	0\\
17.51994972288	0\\
17.51997896022	0\\
17.52000819756	0\\
17.5200374349	0\\
17.52006667224	0\\
17.52009590958	0\\
17.52012514692	0\\
17.52015438426	0\\
17.5201836216	0\\
17.52021285894	0\\
17.52024209628	0\\
17.52027133362	0\\
17.52030057096	0\\
17.5203298083	0\\
17.52035904564	0\\
17.52038828298	0\\
17.52041752032	0\\
17.52044675766	0\\
17.520475995	0\\
17.52050523234	0\\
17.52053446968	0\\
17.52056370702	0\\
17.52059294436	0\\
17.5206221817	0\\
17.52065141904	0\\
17.52068065638	0\\
17.52070989372	0\\
17.52073913106	0\\
17.5207683684	0\\
17.52079760574	0\\
17.52082684308	0\\
17.52085608042	0\\
17.52088531776	0\\
17.5209145551	0\\
17.52094379244	0\\
17.52097302978	0\\
17.52100226712	0\\
17.52103150446	0\\
17.5210607418	0\\
17.52108997914	0\\
17.52111921648	0\\
17.52114845382	0\\
17.52117769116	0\\
17.5212069285	0\\
17.52123616584	0\\
17.52126540318	0\\
17.52129464052	0\\
17.52132387786	0\\
17.5213531152	0\\
17.52138235254	0\\
17.52141158988	0\\
17.52144082722	0\\
17.52147006456	0\\
17.5214993019	0\\
17.52152853924	0\\
17.52155777658	0\\
17.52158701392	0\\
17.52161625126	0\\
17.5216454886	0\\
17.52167472594	0\\
17.52170396328	0\\
17.52173320062	0\\
17.52176243796	0\\
17.5217916753	0\\
17.52182091264	0\\
17.52185014998	0\\
17.52187938732	0\\
17.52190862466	0\\
17.521937862	0\\
17.52196709934	0\\
17.52199633668	0\\
17.52202557402	0\\
17.52205481136	0\\
17.5220840487	0\\
17.52211328604	0\\
17.52214252338	0\\
17.52217176072	0\\
17.52220099806	0\\
17.5222302354	0\\
17.52225947274	0\\
17.52228871008	0\\
17.52231794742	0\\
17.52234718476	0\\
17.5223764221	0\\
17.52240565944	0\\
17.52243489678	0\\
17.52246413412	0\\
17.52249337146	0\\
17.5225226088	0\\
17.52255184614	0\\
17.52258108348	0\\
17.52261032082	0\\
17.52263955816	0\\
17.5226687955	0\\
17.52269803284	0\\
17.52272727018	0\\
17.52275650752	0\\
17.52278574486	0\\
17.5228149822	0\\
17.52284421954	0\\
17.52287345688	0\\
17.52290269422	0\\
17.52293193156	0\\
17.5229611689	0\\
17.52299040624	0\\
17.52301964358	0\\
17.52304888092	0\\
17.52307811826	0\\
17.5231073556	0\\
17.52313659294	0\\
17.52316583028	0\\
17.52319506762	0\\
17.52322430496	0\\
17.5232535423	0\\
17.52328277964	0\\
17.52331201698	0\\
17.52334125432	0\\
17.52337049166	0\\
17.523399729	0\\
17.52342896634	0\\
17.52345820368	0\\
17.52348744102	0\\
17.52351667836	0\\
17.5235459157	0\\
17.52357515304	0\\
17.52360439038	0\\
17.52363362772	0\\
17.52366286506	0\\
17.5236921024	0\\
17.52372133974	0\\
17.52375057708	0\\
17.52377981442	0\\
17.52380905176	0\\
17.5238382891	0\\
17.52386752644	0\\
17.52389676378	0\\
17.52392600112	0\\
17.52395523846	0\\
17.5239844758	0\\
17.52401371314	0\\
17.52404295048	0\\
17.52407218782	0\\
17.52410142516	0\\
17.5241306625	0\\
17.52415989984	0\\
17.52418913718	0\\
17.52421837452	0\\
17.52424761186	0\\
17.5242768492	0\\
17.52430608654	0\\
17.52433532388	0\\
17.52436456122	0\\
17.52439379856	0\\
17.5244230359	0\\
17.52445227324	0\\
17.52448151058	0\\
17.52451074792	0\\
17.52453998526	0\\
17.5245692226	0\\
17.52459845994	0\\
17.52462769728	0\\
17.52465693462	0\\
17.52468617196	0\\
17.5247154093	0\\
17.52474464664	0\\
17.52477388398	0\\
17.52480312132	0\\
17.52483235866	0\\
17.524861596	0\\
17.52489083334	0\\
17.52492007068	0\\
17.52494930802	0\\
17.52497854536	0\\
17.5250077827	0\\
17.52503702004	0\\
17.52506625738	0\\
17.52509549472	0\\
17.52512473206	0\\
17.5251539694	0\\
17.52518320674	0\\
17.52521244408	0\\
17.52524168142	0\\
17.52527091876	0\\
17.5253001561	0\\
17.52532939344	0\\
17.52535863078	0\\
17.52538786812	0\\
17.52541710546	0\\
17.5254463428	0\\
17.52547558014	0\\
17.52550481748	0\\
17.52553405482	0\\
17.52556329216	0\\
17.5255925295	0\\
17.52562176684	0\\
17.52565100418	0\\
17.52568024152	0\\
17.52570947886	0\\
17.5257387162	0\\
17.52576795354	0\\
17.52579719088	0\\
17.52582642822	0\\
17.52585566556	0\\
17.5258849029	0\\
17.52591414024	0\\
17.52594337758	0\\
17.52597261492	0\\
17.52600185226	0\\
17.5260310896	0\\
17.52606032694	0\\
17.52608956428	0\\
17.52611880162	0\\
17.52614803896	0\\
17.5261772763	0\\
17.52620651364	0\\
17.52623575098	0\\
17.52626498832	0\\
17.52629422566	0\\
17.526323463	0\\
17.52635270034	0\\
17.52638193768	0\\
17.52641117502	0\\
17.52644041236	0\\
17.5264696497	0\\
17.52649888704	0\\
17.52652812438	0\\
17.52655736172	0\\
17.52658659906	0\\
17.5266158364	0\\
17.52664507374	0\\
17.52667431108	0\\
17.52670354842	0\\
17.52673278576	0\\
17.5267620231	0\\
17.52679126044	0\\
17.52682049778	0\\
17.52684973512	0\\
17.52687897246	0\\
17.5269082098	0\\
17.52693744714	0\\
17.52696668448	0\\
17.52699592182	0\\
17.52702515916	0\\
17.5270543965	0\\
17.52708363384	0\\
17.52711287118	0\\
17.52714210852	0\\
17.52717134586	0\\
17.5272005832	0\\
17.52722982054	0\\
17.52725905788	0\\
17.52728829522	0\\
17.52731753256	0\\
17.5273467699	0\\
17.52737600724	0\\
17.52740524458	0\\
17.52743448192	0\\
17.52746371926	0\\
17.5274929566	0\\
17.52752219394	0\\
17.52755143128	0\\
17.52758066862	0\\
17.52760990596	0\\
17.5276391433	0\\
17.52766838064	0\\
17.52769761798	0\\
17.52772685532	0\\
17.52775609266	0\\
17.52778533	0\\
17.52781456734	0\\
17.52784380468	0\\
17.52787304202	0\\
17.52790227936	0\\
17.5279315167	0\\
17.52796075404	0\\
17.52798999138	0\\
17.52801922872	0\\
17.52804846606	0\\
17.5280777034	0\\
17.52810694074	0\\
17.52813617808	0\\
17.52816541542	0\\
17.52819465276	0\\
17.5282238901	0\\
17.52825312744	0\\
17.52828236478	0\\
17.52831160212	0\\
17.52834083946	0\\
17.5283700768	0\\
17.52839931414	0\\
17.52842855148	0\\
17.52845778882	0\\
17.52848702616	0\\
17.5285162635	0\\
17.52854550084	0\\
17.52857473818	0\\
17.52860397552	0\\
17.52863321286	0\\
17.5286624502	0\\
17.52869168754	0\\
17.52872092488	0\\
17.52875016222	0\\
17.52877939956	0\\
17.5288086369	0\\
17.52883787424	0\\
17.52886711158	0\\
17.52889634892	0\\
17.52892558626	0\\
17.5289548236	0\\
17.52898406094	0\\
17.52901329828	0\\
17.52904253562	0\\
17.52907177296	0\\
17.5291010103	0\\
17.52913024764	0\\
17.52915948498	0\\
17.52918872232	0\\
17.52921795966	0\\
17.529247197	0\\
17.52927643434	0\\
17.52930567168	0\\
17.52933490902	0\\
17.52936414636	0\\
17.5293933837	0\\
17.52942262104	0\\
17.52945185838	0\\
17.52948109572	0\\
17.52951033306	0\\
17.5295395704	0\\
17.52956880774	0\\
17.52959804508	0\\
17.52962728242	0\\
17.52965651976	0\\
17.5296857571	0\\
17.52971499444	0\\
17.52974423178	0\\
17.52977346912	0\\
17.52980270646	0\\
17.5298319438	0\\
17.52986118114	0\\
17.52989041848	0\\
17.52991965582	0\\
17.52994889316	0\\
17.5299781305	0\\
17.53000736784	0\\
17.53003660518	0\\
17.53006584252	0\\
17.53009507986	0\\
17.5301243172	0\\
17.53015355454	0\\
17.53018279188	0\\
17.53021202922	0\\
17.53024126656	0\\
17.5302705039	0\\
17.53029974124	0\\
17.53032897858	0\\
17.53035821592	0\\
17.53038745326	0\\
17.5304166906	0\\
17.53044592794	0\\
17.53047516528	0\\
17.53050440262	0\\
17.53053363996	0\\
17.5305628773	0\\
17.53059211464	0\\
17.53062135198	0\\
17.53065058932	0\\
17.53067982666	0\\
17.530709064	0\\
17.53073830134	0\\
17.53076753868	0\\
17.53079677602	0\\
17.53082601336	0\\
17.5308552507	0\\
17.53088448804	0\\
17.53091372538	0\\
17.53094296272	0\\
17.53097220006	0\\
17.5310014374	0\\
17.53103067474	0\\
17.53105991208	0\\
17.53108914942	0\\
17.53111838676	0\\
17.5311476241	0\\
17.53117686144	0\\
17.53120609878	0\\
17.53123533612	0\\
17.53126457346	0\\
17.5312938108	0\\
17.53132304814	0\\
17.53135228548	0\\
17.53138152282	0\\
17.53141076016	0\\
17.5314399975	0\\
17.53146923484	0\\
17.53149847218	0\\
17.53152770952	0\\
17.53155694686	0\\
17.5315861842	0\\
17.53161542154	0\\
17.53164465888	0\\
17.53167389622	0\\
17.53170313356	0\\
17.5317323709	0\\
17.53176160824	0\\
17.53179084558	0\\
17.53182008292	0\\
17.53184932026	0\\
17.5318785576	0\\
17.53190779494	0\\
17.53193703228	0\\
17.53196626962	0\\
17.53199550696	0\\
17.5320247443	0\\
17.53205398164	0\\
17.53208321898	0\\
17.53211245632	0\\
17.53214169366	0\\
17.532170931	0\\
17.53220016834	0\\
17.53222940568	0\\
17.53225864302	0\\
17.53228788036	0\\
17.5323171177	0\\
17.53234635504	0\\
17.53237559238	0\\
17.53240482972	0\\
17.53243406706	0\\
17.5324633044	0\\
17.53249254174	0\\
17.53252177908	0\\
17.53255101642	0\\
17.53258025376	0\\
17.5326094911	0\\
17.53263872844	0\\
17.53266796578	0\\
17.53269720312	0\\
17.53272644046	0\\
17.5327556778	0\\
17.53278491514	0\\
17.53281415248	0\\
17.53284338982	0\\
17.53287262716	0\\
17.5329018645	0\\
17.53293110184	0\\
17.53296033918	0\\
17.53298957652	0\\
17.53301881386	0\\
17.5330480512	0\\
17.53307728854	0\\
17.53310652588	0\\
17.53313576322	0\\
17.53316500056	0\\
17.5331942379	0\\
17.53322347524	0\\
17.53325271258	0\\
17.53328194992	0\\
17.53331118726	0\\
17.5333404246	0\\
17.53336966194	0\\
17.53339889928	0\\
17.53342813662	0\\
17.53345737396	0\\
17.5334866113	0\\
17.53351584864	0\\
17.53354508598	0\\
17.53357432332	0\\
17.53360356066	0\\
17.533632798	0\\
17.53366203534	0\\
17.53369127268	0\\
17.53372051002	0\\
17.53374974736	0\\
17.5337789847	0\\
17.53380822204	0\\
17.53383745938	0\\
17.53386669672	0\\
17.53389593406	0\\
17.5339251714	0\\
17.53395440874	0\\
17.53398364608	0\\
17.53401288342	0\\
17.53404212076	0\\
17.5340713581	0\\
17.53410059544	0\\
17.53412983278	0\\
17.53415907012	0\\
17.53418830746	0\\
17.5342175448	0\\
17.53424678214	0\\
17.53427601948	0\\
17.53430525682	0\\
17.53433449416	0\\
17.5343637315	0\\
17.53439296884	0\\
17.53442220618	0\\
17.53445144352	0\\
17.53448068086	0\\
17.5345099182	0\\
17.53453915554	0\\
17.53456839288	0\\
17.53459763022	0\\
17.53462686756	0\\
17.5346561049	0\\
17.53468534224	0\\
17.53471457958	0\\
17.53474381692	0\\
17.53477305426	0\\
17.5348022916	0\\
17.53483152894	0\\
17.53486076628	0\\
17.53489000362	0\\
17.53491924096	0\\
17.5349484783	0\\
17.53497771564	0\\
17.53500695298	0\\
17.53503619032	0\\
17.53506542766	0\\
17.535094665	0\\
17.53512390234	0\\
17.53515313968	0\\
17.53518237702	0\\
17.53521161436	0\\
17.5352408517	0\\
17.53527008904	0\\
17.53529932638	0\\
17.53532856372	0\\
17.53535780106	0\\
17.5353870384	0\\
17.53541627574	0\\
17.53544551308	0\\
17.53547475042	0\\
17.53550398776	0\\
17.5355332251	0\\
17.53556246244	0\\
17.53559169978	0\\
17.53562093712	0\\
17.53565017446	0\\
17.5356794118	0\\
17.53570864914	0\\
17.53573788648	0\\
17.53576712382	0\\
17.53579636116	0\\
17.5358255985	0\\
17.53585483584	0\\
17.53588407318	0\\
17.53591331052	0\\
17.53594254786	0\\
17.5359717852	0\\
17.53600102254	0\\
17.53603025988	0\\
17.53605949722	0\\
17.53608873456	0\\
17.5361179719	0\\
17.53614720924	0\\
17.53617644658	0\\
17.53620568392	0\\
17.53623492126	0\\
17.5362641586	0\\
17.53629339594	0\\
17.53632263328	0\\
17.53635187062	0\\
17.53638110796	0\\
17.5364103453	0\\
17.53643958264	0\\
17.53646881998	0\\
17.53649805732	0\\
17.53652729466	0\\
17.536556532	0\\
17.53658576934	0\\
17.53661500668	0\\
17.53664424402	0\\
17.53667348136	0\\
17.5367027187	0\\
17.53673195604	0\\
17.53676119338	0\\
17.53679043072	0\\
17.53681966806	0\\
17.5368489054	0\\
17.53687814274	0\\
17.53690738008	0\\
17.53693661742	0\\
17.53696585476	0\\
17.5369950921	0\\
17.53702432944	0\\
17.53705356678	0\\
17.53708280412	0\\
17.53711204146	0\\
17.5371412788	0\\
17.53717051614	0\\
17.53719975348	0\\
17.53722899082	0\\
17.53725822816	0\\
17.5372874655	0\\
17.53731670284	0\\
17.53734594018	0\\
17.53737517752	0\\
17.53740441486	0\\
17.5374336522	0\\
17.53746288954	0\\
17.53749212688	0\\
17.53752136422	0\\
17.53755060156	0\\
17.5375798389	0\\
17.53760907624	0\\
17.53763831358	0\\
17.53766755092	0\\
17.53769678826	0\\
17.5377260256	0\\
17.53775526294	0\\
17.53778450028	0\\
17.53781373762	0\\
17.53784297496	0\\
17.5378722123	0\\
17.53790144964	0\\
17.53793068698	0\\
17.53795992432	0\\
17.53798916166	0\\
17.538018399	0\\
17.53804763634	0\\
17.53807687368	0\\
17.53810611102	0\\
17.53813534836	0\\
17.5381645857	0\\
17.53819382304	0\\
17.53822306038	0\\
17.53825229772	0\\
17.53828153506	0\\
17.5383107724	0\\
17.53834000974	0\\
17.53836924708	0\\
17.53839848442	0\\
17.53842772176	0\\
17.5384569591	0\\
17.53848619644	0\\
17.53851543378	0\\
17.53854467112	0\\
17.53857390846	0\\
17.5386031458	0\\
17.53863238314	0\\
17.53866162048	0\\
17.53869085782	0\\
17.53872009516	0\\
17.5387493325	0\\
17.53877856984	0\\
17.53880780718	0\\
17.53883704452	0\\
17.53886628186	0\\
17.5388955192	0\\
17.53892475654	0\\
17.53895399388	0\\
17.53898323122	0\\
17.53901246856	0\\
17.5390417059	0\\
17.53907094324	0\\
17.53910018058	0\\
17.53912941792	0\\
17.53915865526	0\\
17.5391878926	0\\
17.53921712994	0\\
17.53924636728	0\\
17.53927560462	0\\
17.53930484196	0\\
17.5393340793	0\\
17.53936331664	0\\
17.53939255398	0\\
17.53942179132	0\\
17.53945102866	0\\
17.539480266	0\\
17.53950950334	0\\
17.53953874068	0\\
17.53956797802	0\\
17.53959721536	0\\
17.5396264527	0\\
17.53965569004	0\\
17.53968492738	0\\
17.53971416472	0\\
17.53974340206	0\\
17.5397726394	0\\
17.53980187674	0\\
17.53983111408	0\\
17.53986035142	0\\
17.53988958876	0\\
17.5399188261	0\\
17.53994806344	0\\
17.53997730078	0\\
17.54000653812	0\\
17.54003577546	0\\
17.5400650128	0\\
17.54009425014	0\\
17.54012348748	0\\
17.54015272482	0\\
17.54018196216	0\\
17.5402111995	0\\
17.54024043684	0\\
17.54026967418	0\\
17.54029891152	0\\
17.54032814886	0\\
17.5403573862	0\\
17.54038662354	0\\
17.54041586088	0\\
17.54044509822	0\\
17.54047433556	0\\
17.5405035729	0\\
17.54053281024	0\\
17.54056204758	0\\
17.54059128492	0\\
17.54062052226	0\\
17.5406497596	0\\
17.54067899694	0\\
17.54070823428	0\\
17.54073747162	0\\
17.54076670896	0\\
17.5407959463	0\\
17.54082518364	0\\
17.54085442098	0\\
17.54088365832	0\\
17.54091289566	0\\
17.540942133	0\\
17.54097137034	0\\
17.54100060768	0\\
17.54102984502	0\\
17.54105908236	0\\
17.5410883197	0\\
17.54111755704	0\\
17.54114679438	0\\
17.54117603172	0\\
17.54120526906	0\\
17.5412345064	0\\
17.54126374374	0\\
17.54129298108	0\\
17.54132221842	0\\
17.54135145576	0\\
17.5413806931	0\\
17.54140993044	0\\
17.54143916778	0\\
17.54146840512	0\\
17.54149764246	0\\
17.5415268798	0\\
17.54155611714	0\\
17.54158535448	0\\
17.54161459182	0\\
17.54164382916	0\\
17.5416730665	0\\
17.54170230384	0\\
17.54173154118	0\\
17.54176077852	0\\
17.54179001586	0\\
17.5418192532	0\\
17.54184849054	0\\
17.54187772788	0\\
17.54190696522	0\\
17.54193620256	0\\
17.5419654399	0\\
17.54199467724	0\\
17.54202391458	0\\
17.54205315192	0\\
17.54208238926	0\\
17.5421116266	0\\
17.54214086394	0\\
17.54217010128	0\\
17.54219933862	0\\
17.54222857596	0\\
17.5422578133	0\\
17.54228705064	0\\
17.54231628798	0\\
17.54234552532	0\\
17.54237476266	0\\
17.542404	0\\
17.54243323734	0\\
17.54246247468	0\\
17.54249171202	0\\
17.54252094936	0\\
17.5425501867	0\\
17.54257942404	0\\
17.54260866138	0\\
17.54263789872	0\\
17.54266713606	0\\
17.5426963734	0\\
17.54272561074	0\\
17.54275484808	0\\
17.54278408542	0\\
17.54281332276	0\\
17.5428425601	0\\
17.54287179744	0\\
17.54290103478	0\\
17.54293027212	0\\
17.54295950946	0\\
17.5429887468	0\\
17.54301798414	0\\
17.54304722148	0\\
17.54307645882	0\\
17.54310569616	0\\
17.5431349335	0\\
17.54316417084	0\\
17.54319340818	0\\
17.54322264552	0\\
17.54325188286	0\\
17.5432811202	0\\
17.54331035754	0\\
17.54333959488	0\\
17.54336883222	0\\
17.54339806956	0\\
17.5434273069	0\\
17.54345654424	0\\
17.54348578158	0\\
17.54351501892	0\\
17.54354425626	0\\
17.5435734936	0\\
17.54360273094	0\\
17.54363196828	0\\
17.54366120562	0\\
17.54369044296	0\\
17.5437196803	0\\
17.54374891764	0\\
17.54377815498	0\\
17.54380739232	0\\
17.54383662966	0\\
17.543865867	0\\
17.54389510434	0\\
17.54392434168	0\\
17.54395357902	0\\
17.54398281636	0\\
17.5440120537	0\\
17.54404129104	0\\
17.54407052838	0\\
17.54409976572	0\\
17.54412900306	0\\
17.5441582404	0\\
17.54418747774	0\\
17.54421671508	0\\
17.54424595242	0\\
17.54427518976	0\\
17.5443044271	0\\
17.54433366444	0\\
17.54436290178	0\\
17.54439213912	0\\
17.54442137646	0\\
17.5444506138	0\\
17.54447985114	0\\
17.54450908848	0\\
17.54453832582	0\\
17.54456756316	0\\
17.5445968005	0\\
17.54462603784	0\\
17.54465527518	0\\
17.54468451252	0\\
17.54471374986	0\\
17.5447429872	0\\
17.54477222454	0\\
17.54480146188	0\\
17.54483069922	0\\
17.54485993656	0\\
17.5448891739	0\\
17.54491841124	0\\
17.54494764858	0\\
17.54497688592	0\\
17.54500612326	0\\
17.5450353606	0\\
17.54506459794	0\\
17.54509383528	0\\
17.54512307262	0\\
17.54515230996	0\\
17.5451815473	0\\
17.54521078464	0\\
17.54524002198	0\\
17.54526925932	0\\
17.54529849666	0\\
17.545327734	0\\
17.54535697134	0\\
17.54538620868	0\\
17.54541544602	0\\
17.54544468336	0\\
17.5454739207	0\\
17.54550315804	0\\
17.54553239538	0\\
17.54556163272	0\\
17.54559087006	0\\
17.5456201074	0\\
17.54564934474	0\\
17.54567858208	0\\
17.54570781942	0\\
17.54573705676	0\\
17.5457662941	0\\
17.54579553144	0\\
17.54582476878	0\\
17.54585400612	0\\
17.54588324346	0\\
17.5459124808	0\\
17.54594171814	0\\
17.54597095548	0\\
17.54600019282	0\\
17.54602943016	0\\
17.5460586675	0\\
17.54608790484	0\\
17.54611714218	0\\
17.54614637952	0\\
17.54617561686	0\\
17.5462048542	0\\
17.54623409154	0\\
17.54626332888	0\\
17.54629256622	0\\
17.54632180356	0\\
17.5463510409	0\\
17.54638027824	0\\
17.54640951558	0\\
17.54643875292	0\\
17.54646799026	0\\
17.5464972276	0\\
17.54652646494	0\\
17.54655570228	0\\
17.54658493962	0\\
17.54661417696	0\\
17.5466434143	0\\
17.54667265164	0\\
17.54670188898	0\\
17.54673112632	0\\
17.54676036366	0\\
17.546789601	0\\
17.54681883834	0\\
17.54684807568	0\\
17.54687731302	0\\
17.54690655036	0\\
17.5469357877	0\\
17.54696502504	0\\
17.54699426238	0\\
17.54702349972	0\\
17.54705273706	0\\
17.5470819744	0\\
17.54711121174	0\\
17.54714044908	0\\
17.54716968642	0\\
17.54719892376	0\\
17.5472281611	0\\
17.54725739844	0\\
17.54728663578	0\\
17.54731587312	0\\
17.54734511046	0\\
17.5473743478	0\\
17.54740358514	0\\
17.54743282248	0\\
17.54746205982	0\\
17.54749129716	0\\
17.5475205345	0\\
17.54754977184	0\\
17.54757900918	0\\
17.54760824652	0\\
17.54763748386	0\\
17.5476667212	0\\
17.54769595854	0\\
17.54772519588	0\\
17.54775443322	0\\
17.54778367056	0\\
17.5478129079	0\\
17.54784214524	0\\
17.54787138258	0\\
17.54790061992	0\\
17.54792985726	0\\
17.5479590946	0\\
17.54798833194	0\\
17.54801756928	0\\
17.54804680662	0\\
17.54807604396	0\\
17.5481052813	0\\
17.54813451864	0\\
17.54816375598	0\\
17.54819299332	0\\
17.54822223066	0\\
17.548251468	0\\
17.54828070534	0\\
17.54830994268	0\\
17.54833918002	0\\
17.54836841736	0\\
17.5483976547	0\\
17.54842689204	0\\
17.54845612938	0\\
17.54848536672	0\\
17.54851460406	0\\
17.5485438414	0\\
17.54857307874	0\\
17.54860231608	0\\
17.54863155342	0\\
17.54866079076	0\\
17.5486900281	0\\
17.54871926544	0\\
17.54874850278	0\\
17.54877774012	0\\
17.54880697746	0\\
17.5488362148	0\\
17.54886545214	0\\
17.54889468948	0\\
17.54892392682	0\\
17.54895316416	0\\
17.5489824015	0\\
17.54901163884	0\\
17.54904087618	0\\
17.54907011352	0\\
17.54909935086	0\\
17.5491285882	0\\
17.54915782554	0\\
17.54918706288	0\\
17.54921630022	0\\
17.54924553756	0\\
17.5492747749	0\\
17.54930401224	0\\
17.54933324958	0\\
17.54936248692	0\\
17.54939172426	0\\
17.5494209616	0\\
17.54945019894	0\\
17.54947943628	0\\
17.54950867362	0\\
17.54953791096	0\\
17.5495671483	0\\
17.54959638564	0\\
17.54962562298	0\\
17.54965486032	0\\
17.54968409766	0\\
17.549713335	0\\
17.54974257234	0\\
17.54977180968	0\\
17.54980104702	0\\
17.54983028436	0\\
17.5498595217	0\\
17.54988875904	0\\
17.54991799638	0\\
17.54994723372	0\\
17.54997647106	0\\
17.5500057084	0\\
17.55003494574	0\\
17.55006418308	0\\
17.55009342042	0\\
17.55012265776	0\\
17.5501518951	0\\
17.55018113244	0\\
17.55021036978	0\\
17.55023960712	0\\
17.55026884446	0\\
17.5502980818	0\\
17.55032731914	0\\
17.55035655648	0\\
17.55038579382	0\\
17.55041503116	0\\
17.5504442685	0\\
17.55047350584	0\\
17.55050274318	0\\
17.55053198052	0\\
17.55056121786	0\\
17.5505904552	0\\
17.55061969254	0\\
17.55064892988	0\\
17.55067816722	0\\
17.55070740456	0\\
17.5507366419	0\\
17.55076587924	0\\
17.55079511658	0\\
17.55082435392	0\\
17.55085359126	0\\
17.5508828286	0\\
17.55091206594	0\\
17.55094130328	0\\
17.55097054062	0\\
17.55099977796	0\\
17.5510290153	0\\
17.55105825264	0\\
17.55108748998	0\\
17.55111672732	0\\
17.55114596466	0\\
17.551175202	0\\
17.55120443934	0\\
17.55123367668	0\\
17.55126291402	0\\
17.55129215136	0\\
17.5513213887	0\\
17.55135062604	0\\
17.55137986338	0\\
17.55140910072	0\\
17.55143833806	0\\
17.5514675754	0\\
17.55149681274	0\\
17.55152605008	0\\
17.55155528742	0\\
17.55158452476	0\\
17.5516137621	0\\
17.55164299944	0\\
17.55167223678	0\\
17.55170147412	0\\
17.55173071146	0\\
17.5517599488	0\\
17.55178918614	0\\
17.55181842348	0\\
17.55184766082	0\\
17.55187689816	0\\
17.5519061355	0\\
17.55193537284	0\\
17.55196461018	0\\
17.55199384752	0\\
17.55202308486	0\\
17.5520523222	0\\
17.55208155954	0\\
17.55211079688	0\\
17.55214003422	0\\
17.55216927156	0\\
17.5521985089	0\\
17.55222774624	0\\
17.55225698358	0\\
17.55228622092	0\\
17.55231545826	0\\
17.5523446956	0\\
17.55237393294	0\\
17.55240317028	0\\
17.55243240762	0\\
17.55246164496	0\\
17.5524908823	0\\
17.55252011964	0\\
17.55254935698	0\\
17.55257859432	0\\
17.55260783166	0\\
17.552637069	0\\
17.55266630634	0\\
17.55269554368	0\\
17.55272478102	0\\
17.55275401836	0\\
17.5527832557	0\\
17.55281249304	0\\
17.55284173038	0\\
17.55287096772	0\\
17.55290020506	0\\
17.5529294424	0\\
17.55295867974	0\\
17.55298791708	0\\
17.55301715442	0\\
17.55304639176	0\\
17.5530756291	0\\
17.55310486644	0\\
17.55313410378	0\\
17.55316334112	0\\
17.55319257846	0\\
17.5532218158	0\\
17.55325105314	0\\
17.55328029048	0\\
17.55330952782	0\\
17.55333876516	0\\
17.5533680025	0\\
17.55339723984	0\\
17.55342647718	0\\
17.55345571452	0\\
17.55348495186	0\\
17.5535141892	0\\
17.55354342654	0\\
17.55357266388	0\\
17.55360190122	0\\
17.55363113856	0\\
17.5536603759	0\\
17.55368961324	0\\
17.55371885058	0\\
17.55374808792	0\\
17.55377732526	0\\
17.5538065626	0\\
17.55383579994	0\\
17.55386503728	0\\
17.55389427462	0\\
17.55392351196	0\\
17.5539527493	0\\
17.55398198664	0\\
17.55401122398	0\\
17.55404046132	0\\
17.55406969866	0\\
17.554098936	0\\
17.55412817334	0\\
17.55415741068	0\\
17.55418664802	0\\
17.55421588536	0\\
17.5542451227	0\\
17.55427436004	0\\
17.55430359738	0\\
17.55433283472	0\\
17.55436207206	0\\
17.5543913094	0\\
17.55442054674	0\\
17.55444978408	0\\
17.55447902142	0\\
17.55450825876	0\\
17.5545374961	0\\
17.55456673344	0\\
17.55459597078	0\\
17.55462520812	0\\
17.55465444546	0\\
17.5546836828	0\\
17.55471292014	0\\
17.55474215748	0\\
17.55477139482	0\\
17.55480063216	0\\
17.5548298695	0\\
17.55485910684	0\\
17.55488834418	0\\
17.55491758152	0\\
17.55494681886	0\\
17.5549760562	0\\
17.55500529354	0\\
17.55503453088	0\\
17.55506376822	0\\
17.55509300556	0\\
17.5551222429	0\\
17.55515148024	0\\
17.55518071758	0\\
17.55520995492	0\\
17.55523919226	0\\
17.5552684296	0\\
17.55529766694	0\\
17.55532690428	0\\
17.55535614162	0\\
17.55538537896	0\\
17.5554146163	0\\
17.55544385364	0\\
17.55547309098	0\\
17.55550232832	0\\
17.55553156566	0\\
17.555560803	0\\
17.55559004034	0\\
17.55561927768	0\\
17.55564851502	0\\
17.55567775236	0\\
17.5557069897	0\\
17.55573622704	0\\
17.55576546438	0\\
17.55579470172	0\\
17.55582393906	0\\
17.5558531764	0\\
17.55588241374	0\\
17.55591165108	0\\
17.55594088842	0\\
17.55597012576	0\\
17.5559993631	0\\
17.55602860044	0\\
17.55605783778	0\\
17.55608707512	0\\
17.55611631246	0\\
17.5561455498	0\\
17.55617478714	0\\
17.55620402448	0\\
17.55623326182	0\\
17.55626249916	0\\
17.5562917365	0\\
17.55632097384	0\\
17.55635021118	0\\
17.55637944852	0\\
17.55640868586	0\\
17.5564379232	0\\
17.55646716054	0\\
17.55649639788	0\\
17.55652563522	0\\
17.55655487256	0\\
17.5565841099	0\\
17.55661334724	0\\
17.55664258458	0\\
17.55667182192	0\\
17.55670105926	0\\
17.5567302966	0\\
17.55675953394	0\\
17.55678877128	0\\
17.55681800862	0\\
17.55684724596	0\\
17.5568764833	0\\
17.55690572064	0\\
17.55693495798	0\\
17.55696419532	0\\
17.55699343266	0\\
17.55702267	0\\
17.55705190734	0\\
17.55708114468	0\\
17.55711038202	0\\
17.55713961936	0\\
17.5571688567	0\\
17.55719809404	0\\
17.55722733138	0\\
17.55725656872	0\\
17.55728580606	0\\
17.5573150434	0\\
17.55734428074	0\\
17.55737351808	0\\
17.55740275542	0\\
17.55743199276	0\\
17.5574612301	0\\
17.55749046744	0\\
17.55751970478	0\\
17.55754894212	0\\
17.55757817946	0\\
17.5576074168	0\\
17.55763665414	0\\
17.55766589148	0\\
17.55769512882	0\\
17.55772436616	0\\
17.5577536035	0\\
17.55778284084	0\\
17.55781207818	0\\
17.55784131552	0\\
17.55787055286	0\\
17.5578997902	0\\
17.55792902754	0\\
17.55795826488	0\\
17.55798750222	0\\
17.55801673956	0\\
17.5580459769	0\\
17.55807521424	0\\
17.55810445158	0\\
17.55813368892	0\\
17.55816292626	0\\
17.5581921636	0\\
17.55822140094	0\\
17.55825063828	0\\
17.55827987562	0\\
17.55830911296	0\\
17.5583383503	0\\
17.55836758764	0\\
17.55839682498	0\\
17.55842606232	0\\
17.55845529966	0\\
17.558484537	0\\
17.55851377434	0\\
17.55854301168	0\\
17.55857224902	0\\
17.55860148636	0\\
17.5586307237	0\\
17.55865996104	0\\
17.55868919838	0\\
17.55871843572	0\\
17.55874767306	0\\
17.5587769104	0\\
17.55880614774	0\\
17.55883538508	0\\
17.55886462242	0\\
17.55889385976	0\\
17.5589230971	0\\
17.55895233444	0\\
17.55898157178	0\\
17.55901080912	0\\
17.55904004646	0\\
17.5590692838	0\\
17.55909852114	0\\
17.55912775848	0\\
17.55915699582	0\\
17.55918623316	0\\
17.5592154705	0\\
17.55924470784	0\\
17.55927394518	0\\
17.55930318252	0\\
17.55933241986	0\\
17.5593616572	0\\
17.55939089454	0\\
17.55942013188	0\\
17.55944936922	0\\
17.55947860656	0\\
17.5595078439	0\\
17.55953708124	0\\
17.55956631858	0\\
17.55959555592	0\\
17.55962479326	0\\
17.5596540306	0\\
17.55968326794	0\\
17.55971250528	0\\
17.55974174262	0\\
17.55977097996	0\\
17.5598002173	0\\
17.55982945464	0\\
17.55985869198	0\\
17.55988792932	0\\
17.55991716666	0\\
17.559946404	0\\
17.55997564134	0\\
17.56000487868	0\\
17.56003411602	0\\
17.56006335336	0\\
17.5600925907	0\\
17.56012182804	0\\
17.56015106538	0\\
17.56018030272	0\\
17.56020954006	0\\
17.5602387774	0\\
17.56026801474	0\\
17.56029725208	0\\
17.56032648942	0\\
17.56035572676	0\\
17.5603849641	0\\
17.56041420144	0\\
17.56044343878	0\\
17.56047267612	0\\
17.56050191346	0\\
17.5605311508	0\\
17.56056038814	0\\
17.56058962548	0\\
17.56061886282	0\\
17.56064810016	0\\
17.5606773375	0\\
17.56070657484	0\\
17.56073581218	0\\
17.56076504952	0\\
17.56079428686	0\\
17.5608235242	0\\
17.56085276154	0\\
17.56088199888	0\\
17.56091123622	0\\
17.56094047356	0\\
17.5609697109	0\\
17.56099894824	0\\
17.56102818558	0\\
17.56105742292	0\\
17.56108666026	0\\
17.5611158976	0\\
17.56114513494	0\\
17.56117437228	0\\
17.56120360962	0\\
17.56123284696	0\\
17.5612620843	0\\
17.56129132164	0\\
17.56132055898	0\\
17.56134979632	0\\
17.56137903366	0\\
17.561408271	0\\
17.56143750834	0\\
17.56146674568	0\\
17.56149598302	0\\
17.56152522036	0\\
17.5615544577	0\\
17.56158369504	0\\
17.56161293238	0\\
17.56164216972	0\\
17.56167140706	0\\
17.5617006444	0\\
17.56172988174	0\\
17.56175911908	0\\
17.56178835642	0\\
17.56181759376	0\\
17.5618468311	0\\
17.56187606844	0\\
17.56190530578	0\\
17.56193454312	0\\
17.56196378046	0\\
17.5619930178	0\\
17.56202225514	0\\
17.56205149248	0\\
17.56208072982	0\\
17.56210996716	0\\
17.5621392045	0\\
17.56216844184	0\\
17.56219767918	0\\
17.56222691652	0\\
17.56225615386	0\\
17.5622853912	0\\
17.56231462854	0\\
17.56234386588	0\\
17.56237310322	0\\
17.56240234056	0\\
17.5624315779	0\\
17.56246081524	0\\
17.56249005258	0\\
17.56251928992	0\\
17.56254852726	0\\
17.5625777646	0\\
17.56260700194	0\\
17.56263623928	0\\
17.56266547662	0\\
17.56269471396	0\\
17.5627239513	0\\
17.56275318864	0\\
17.56278242598	0\\
17.56281166332	0\\
17.56284090066	0\\
17.562870138	0\\
17.56289937534	0\\
17.56292861268	0\\
17.56295785002	0\\
17.56298708736	0\\
17.5630163247	0\\
17.56304556204	0\\
17.56307479938	0\\
17.56310403672	0\\
17.56313327406	0\\
17.5631625114	0\\
17.56319174874	0\\
17.56322098608	0\\
17.56325022342	0\\
17.56327946076	0\\
17.5633086981	0\\
17.56333793544	0\\
17.56336717278	0\\
17.56339641012	0\\
17.56342564746	0\\
17.5634548848	0\\
17.56348412214	0\\
17.56351335948	0\\
17.56354259682	0\\
17.56357183416	0\\
17.5636010715	0\\
17.56363030884	0\\
17.56365954618	0\\
17.56368878352	0\\
17.56371802086	0\\
17.5637472582	0\\
17.56377649554	0\\
17.56380573288	0\\
17.56383497022	0\\
17.56386420756	0\\
17.5638934449	0\\
17.56392268224	0\\
17.56395191958	0\\
17.56398115692	0\\
17.56401039426	0\\
17.5640396316	0\\
17.56406886894	0\\
17.56409810628	0\\
17.56412734362	0\\
17.56415658096	0\\
17.5641858183	0\\
17.56421505564	0\\
17.56424429298	0\\
17.56427353032	0\\
17.56430276766	0\\
17.564332005	0\\
17.56436124234	0\\
17.56439047968	0\\
17.56441971702	0\\
17.56444895436	0\\
17.5644781917	0\\
17.56450742904	0\\
17.56453666638	0\\
17.56456590372	0\\
17.56459514106	0\\
17.5646243784	0\\
17.56465361574	0\\
17.56468285308	0\\
17.56471209042	0\\
17.56474132776	0\\
17.5647705651	0\\
17.56479980244	0\\
17.56482903978	0\\
17.56485827712	0\\
17.56488751446	0\\
17.5649167518	0\\
17.56494598914	0\\
17.56497522648	0\\
17.56500446382	0\\
17.56503370116	0\\
17.5650629385	0\\
17.56509217584	0\\
17.56512141318	0\\
17.56515065052	0\\
17.56517988786	0\\
17.5652091252	0\\
17.56523836254	0\\
17.56526759988	0\\
17.56529683722	0\\
17.56532607456	0\\
17.5653553119	0\\
17.56538454924	0\\
17.56541378658	0\\
17.56544302392	0\\
17.56547226126	0\\
17.5655014986	0\\
17.56553073594	0\\
17.56555997328	0\\
17.56558921062	0\\
17.56561844796	0\\
17.5656476853	0\\
17.56567692264	0\\
17.56570615998	0\\
17.56573539732	0\\
17.56576463466	0\\
17.565793872	0\\
17.56582310934	0\\
17.56585234668	0\\
17.56588158402	0\\
17.56591082136	0\\
17.5659400587	0\\
17.56596929604	0\\
17.56599853338	0\\
17.56602777072	0\\
17.56605700806	0\\
17.5660862454	0\\
17.56611548274	0\\
17.56614472008	0\\
17.56617395742	0\\
17.56620319476	0\\
17.5662324321	0\\
17.56626166944	0\\
17.56629090678	0\\
17.56632014412	0\\
17.56634938146	0\\
17.5663786188	0\\
17.56640785614	0\\
17.56643709348	0\\
17.56646633082	0\\
17.56649556816	0\\
17.5665248055	0\\
17.56655404284	0\\
17.56658328018	0\\
17.56661251752	0\\
17.56664175486	0\\
17.5666709922	0\\
17.56670022954	0\\
17.56672946688	0\\
17.56675870422	0\\
17.56678794156	0\\
17.5668171789	0\\
17.56684641624	0\\
17.56687565358	0\\
17.56690489092	0\\
17.56693412826	0\\
17.5669633656	0\\
17.56699260294	0\\
17.56702184028	0\\
17.56705107762	0\\
17.56708031496	0\\
17.5671095523	0\\
17.56713878964	0\\
17.56716802698	0\\
17.56719726432	0\\
17.56722650166	0\\
17.567255739	0\\
17.56728497634	0\\
17.56731421368	0\\
17.56734345102	0\\
17.56737268836	0\\
17.5674019257	0\\
17.56743116304	0\\
17.56746040038	0\\
17.56748963772	0\\
17.56751887506	0\\
17.5675481124	0\\
17.56757734974	0\\
17.56760658708	0\\
17.56763582442	0\\
17.56766506176	0\\
17.5676942991	0\\
17.56772353644	0\\
17.56775277378	0\\
17.56778201112	0\\
17.56781124846	0\\
17.5678404858	0\\
17.56786972314	0\\
17.56789896048	0\\
17.56792819782	0\\
17.56795743516	0\\
17.5679866725	0\\
17.56801590984	0\\
17.56804514718	0\\
17.56807438452	0\\
17.56810362186	0\\
17.5681328592	0\\
17.56816209654	0\\
17.56819133388	0\\
17.56822057122	0\\
17.56824980856	0\\
17.5682790459	0\\
17.56830828324	0\\
17.56833752058	0\\
17.56836675792	0\\
17.56839599526	0\\
17.5684252326	0\\
17.56845446994	0\\
17.56848370728	0\\
17.56851294462	0\\
17.56854218196	0\\
17.5685714193	0\\
17.56860065664	0\\
17.56862989398	0\\
17.56865913132	0\\
17.56868836866	0\\
17.568717606	0\\
17.56874684334	0\\
17.56877608068	0\\
17.56880531802	0\\
17.56883455536	0\\
17.5688637927	0\\
17.56889303004	0\\
17.56892226738	0\\
17.56895150472	0\\
17.56898074206	0\\
17.5690099794	0\\
17.56903921674	0\\
17.56906845408	0\\
17.56909769142	0\\
17.56912692876	0\\
17.5691561661	0\\
17.56918540344	0\\
17.56921464078	0\\
17.56924387812	0\\
17.56927311546	0\\
17.5693023528	0\\
17.56933159014	0\\
17.56936082748	0\\
17.56939006482	0\\
17.56941930216	0\\
17.5694485395	0\\
17.56947777684	0\\
17.56950701418	0\\
17.56953625152	0\\
17.56956548886	0\\
17.5695947262	0\\
17.56962396354	0\\
17.56965320088	0\\
17.56968243822	0\\
17.56971167556	0\\
17.5697409129	0\\
17.56977015024	0\\
17.56979938758	0\\
17.56982862492	0\\
17.56985786226	0\\
17.5698870996	0\\
17.56991633694	0\\
17.56994557428	0\\
17.56997481162	0\\
17.57000404896	0\\
17.5700332863	0\\
17.57006252364	0\\
17.57009176098	0\\
17.57012099832	0\\
17.57015023566	0\\
17.570179473	0\\
17.57020871034	0\\
17.57023794768	0\\
17.57026718502	0\\
17.57029642236	0\\
17.5703256597	0\\
17.57035489704	0\\
17.57038413438	0\\
17.57041337172	0\\
17.57044260906	0\\
17.5704718464	0\\
17.57050108374	0\\
17.57053032108	0\\
17.57055955842	0\\
17.57058879576	0\\
17.5706180331	0\\
17.57064727044	0\\
17.57067650778	0\\
17.57070574512	0\\
17.57073498246	0\\
17.5707642198	0\\
17.57079345714	0\\
17.57082269448	0\\
17.57085193182	0\\
17.57088116916	0\\
17.5709104065	0\\
17.57093964384	0\\
17.57096888118	0\\
17.57099811852	0\\
17.57102735586	0\\
17.5710565932	0\\
17.57108583054	0\\
17.57111506788	0\\
17.57114430522	0\\
17.57117354256	0\\
17.5712027799	0\\
17.57123201724	0\\
17.57126125458	0\\
17.57129049192	0\\
17.57131972926	0\\
17.5713489666	0\\
17.57137820394	0\\
17.57140744128	0\\
17.57143667862	0\\
17.57146591596	0\\
17.5714951533	0\\
17.57152439064	0\\
17.57155362798	0\\
17.57158286532	0\\
17.57161210266	0\\
17.57164134	0\\
17.57167057734	0\\
17.57169981468	0\\
17.57172905202	0\\
17.57175828936	0\\
17.5717875267	0\\
17.57181676404	0\\
17.57184600138	0\\
17.57187523872	0\\
17.57190447606	0\\
17.5719337134	0\\
17.57196295074	0\\
17.57199218808	0\\
17.57202142542	0\\
17.57205066276	0\\
17.5720799001	0\\
17.57210913744	0\\
17.57213837478	0\\
17.57216761212	0\\
17.57219684946	0\\
17.5722260868	0\\
17.57225532414	0\\
17.57228456148	0\\
17.57231379882	0\\
17.57234303616	0\\
17.5723722735	0\\
17.57240151084	0\\
17.57243074818	0\\
17.57245998552	0\\
17.57248922286	0\\
17.5725184602	0\\
17.57254769754	0\\
17.57257693488	0\\
17.57260617222	0\\
17.57263540956	0\\
17.5726646469	0\\
17.57269388424	0\\
17.57272312158	0\\
17.57275235892	0\\
17.57278159626	0\\
17.5728108336	0\\
17.57284007094	0\\
17.57286930828	0\\
17.57289854562	0\\
17.57292778296	0\\
17.5729570203	0\\
17.57298625764	0\\
17.57301549498	0\\
17.57304473232	0\\
17.57307396966	0\\
17.573103207	0\\
17.57313244434	0\\
17.57316168168	0\\
17.57319091902	0\\
17.57322015636	0\\
17.5732493937	0\\
17.57327863104	0\\
17.57330786838	0\\
17.57333710572	0\\
17.57336634306	0\\
17.5733955804	0\\
17.57342481774	0\\
17.57345405508	0\\
17.57348329242	0\\
17.57351252976	0\\
17.5735417671	0\\
17.57357100444	0\\
17.57360024178	0\\
17.57362947912	0\\
17.57365871646	0\\
17.5736879538	0\\
17.57371719114	0\\
17.57374642848	0\\
17.57377566582	0\\
17.57380490316	0\\
17.5738341405	0\\
17.57386337784	0\\
17.57389261518	0\\
17.57392185252	0\\
17.57395108986	0\\
17.5739803272	0\\
17.57400956454	0\\
17.57403880188	0\\
17.57406803922	0\\
17.57409727656	0\\
17.5741265139	0\\
17.57415575124	0\\
17.57418498858	0\\
17.57421422592	0\\
17.57424346326	0\\
17.5742727006	0\\
17.57430193794	0\\
17.57433117528	0\\
17.57436041262	0\\
17.57438964996	0\\
17.5744188873	0\\
17.57444812464	0\\
17.57447736198	0\\
17.57450659932	0\\
17.57453583666	0\\
17.574565074	0\\
17.57459431134	0\\
17.57462354868	0\\
17.57465278602	0\\
17.57468202336	0\\
17.5747112607	0\\
17.57474049804	0\\
17.57476973538	0\\
17.57479897272	0\\
17.57482821006	0\\
17.5748574474	0\\
17.57488668474	0\\
17.57491592208	0\\
17.57494515942	0\\
17.57497439676	0\\
17.5750036341	0\\
17.57503287144	0\\
17.57506210878	0\\
17.57509134612	0\\
17.57512058346	0\\
17.5751498208	0\\
17.57517905814	0\\
17.57520829548	0\\
17.57523753282	0\\
17.57526677016	0\\
17.5752960075	0\\
17.57532524484	0\\
17.57535448218	0\\
17.57538371952	0\\
17.57541295686	0\\
17.5754421942	0\\
17.57547143154	0\\
17.57550066888	0\\
17.57552990622	0\\
17.57555914356	0\\
17.5755883809	0\\
17.57561761824	0\\
17.57564685558	0\\
17.57567609292	0\\
17.57570533026	0\\
17.5757345676	0\\
17.57576380494	0\\
17.57579304228	0\\
17.57582227962	0\\
17.57585151696	0\\
17.5758807543	0\\
17.57590999164	0\\
17.57593922898	0\\
17.57596846632	0\\
17.57599770366	0\\
17.576026941	0\\
17.57605617834	0\\
17.57608541568	0\\
17.57611465302	0\\
17.57614389036	0\\
17.5761731277	0\\
17.57620236504	0\\
17.57623160238	0\\
17.57626083972	0\\
17.57629007706	0\\
17.5763193144	0\\
17.57634855174	0\\
17.57637778908	0\\
17.57640702642	0\\
17.57643626376	0\\
17.5764655011	0\\
17.57649473844	0\\
17.57652397578	0\\
17.57655321312	0\\
17.57658245046	0\\
17.5766116878	0\\
17.57664092514	0\\
17.57667016248	0\\
17.57669939982	0\\
17.57672863716	0\\
17.5767578745	0\\
17.57678711184	0\\
17.57681634918	0\\
17.57684558652	0\\
17.57687482386	0\\
17.5769040612	0\\
17.57693329854	0\\
17.57696253588	0\\
17.57699177322	0\\
17.57702101056	0\\
17.5770502479	0\\
17.57707948524	0\\
17.57710872258	0\\
17.57713795992	0\\
17.57716719726	0\\
17.5771964346	0\\
17.57722567194	0\\
17.57725490928	0\\
17.57728414662	0\\
17.57731338396	0\\
17.5773426213	0\\
17.57737185864	0\\
17.57740109598	0\\
17.57743033332	0\\
17.57745957066	0\\
17.577488808	0\\
17.57751804534	0\\
17.57754728268	0\\
17.57757652002	0\\
17.57760575736	0\\
17.5776349947	0\\
17.57766423204	0\\
17.57769346938	0\\
17.57772270672	0\\
17.57775194406	0\\
17.5777811814	0\\
17.57781041874	0\\
17.57783965608	0\\
17.57786889342	0\\
17.57789813076	0\\
17.5779273681	0\\
17.57795660544	0\\
17.57798584278	0\\
17.57801508012	0\\
17.57804431746	0\\
17.5780735548	0\\
17.57810279214	0\\
17.57813202948	0\\
17.57816126682	0\\
17.57819050416	0\\
17.5782197415	0\\
17.57824897884	0\\
17.57827821618	0\\
17.57830745352	0\\
17.57833669086	0\\
17.5783659282	0\\
17.57839516554	0\\
17.57842440288	0\\
17.57845364022	0\\
17.57848287756	0\\
17.5785121149	0\\
17.57854135224	0\\
17.57857058958	0\\
17.57859982692	0\\
17.57862906426	0\\
17.5786583016	0\\
17.57868753894	0\\
17.57871677628	0\\
17.57874601362	0\\
17.57877525096	0\\
17.5788044883	0\\
17.57883372564	0\\
17.57886296298	0\\
17.57889220032	0\\
17.57892143766	0\\
17.578950675	0\\
17.57897991234	0\\
17.57900914968	0\\
17.57903838702	0\\
17.57906762436	0\\
17.5790968617	0\\
17.57912609904	0\\
17.57915533638	0\\
17.57918457372	0\\
17.57921381106	0\\
17.5792430484	0\\
17.57927228574	0\\
17.57930152308	0\\
17.57933076042	0\\
17.57935999776	0\\
17.5793892351	0\\
17.57941847244	0\\
17.57944770978	0\\
17.57947694712	0\\
17.57950618446	0\\
17.5795354218	0\\
17.57956465914	0\\
17.57959389648	0\\
17.57962313382	0\\
17.57965237116	0\\
17.5796816085	0\\
17.57971084584	0\\
17.57974008318	0\\
17.57976932052	0\\
17.57979855786	0\\
17.5798277952	0\\
17.57985703254	0\\
17.57988626988	0\\
17.57991550722	0\\
17.57994474456	0\\
17.5799739819	0\\
17.58000321924	0\\
17.58003245658	0\\
17.58006169392	0\\
17.58009093126	0\\
17.5801201686	0\\
17.58014940594	0\\
17.58017864328	0\\
17.58020788062	0\\
17.58023711796	0\\
17.5802663553	0\\
17.58029559264	0\\
17.58032482998	0\\
17.58035406732	0\\
17.58038330466	0\\
17.580412542	0\\
17.58044177934	0\\
17.58047101668	0\\
17.58050025402	0\\
17.58052949136	0\\
17.5805587287	0\\
17.58058796604	0\\
17.58061720338	0\\
17.58064644072	0\\
17.58067567806	0\\
17.5807049154	0\\
17.58073415274	0\\
17.58076339008	0\\
17.58079262742	0\\
17.58082186476	0\\
17.5808511021	0\\
17.58088033944	0\\
17.58090957678	0\\
17.58093881412	0\\
17.58096805146	0\\
17.5809972888	0\\
17.58102652614	0\\
17.58105576348	0\\
17.58108500082	0\\
17.58111423816	0\\
17.5811434755	0\\
17.58117271284	0\\
17.58120195018	0\\
17.58123118752	0\\
17.58126042486	0\\
17.5812896622	0\\
17.58131889954	0\\
17.58134813688	0\\
17.58137737422	0\\
17.58140661156	0\\
17.5814358489	0\\
17.58146508624	0\\
17.58149432358	0\\
17.58152356092	0\\
17.58155279826	0\\
17.5815820356	0\\
17.58161127294	0\\
17.58164051028	0\\
17.58166974762	0\\
17.58169898496	0\\
17.5817282223	0\\
17.58175745964	0\\
17.58178669698	0\\
17.58181593432	0\\
17.58184517166	0\\
17.581874409	0\\
17.58190364634	0\\
17.58193288368	0\\
17.58196212102	0\\
17.58199135836	0\\
17.5820205957	0\\
17.58204983304	0\\
17.58207907038	0\\
17.58210830772	0\\
17.58213754506	0\\
17.5821667824	0\\
17.58219601974	0\\
17.58222525708	0\\
17.58225449442	0\\
17.58228373176	0\\
17.5823129691	0\\
17.58234220644	0\\
17.58237144378	0\\
17.58240068112	0\\
17.58242991846	0\\
17.5824591558	0\\
17.58248839314	0\\
17.58251763048	0\\
17.58254686782	0\\
17.58257610516	0\\
17.5826053425	0\\
17.58263457984	0\\
17.58266381718	0\\
17.58269305452	0\\
17.58272229186	0\\
17.5827515292	0\\
17.58278076654	0\\
17.58281000388	0\\
17.58283924122	0\\
17.58286847856	0\\
17.5828977159	0\\
17.58292695324	0\\
17.58295619058	0\\
17.58298542792	0\\
17.58301466526	0\\
17.5830439026	0\\
17.58307313994	0\\
17.58310237728	0\\
17.58313161462	0\\
17.58316085196	0\\
17.5831900893	0\\
17.58321932664	0\\
17.58324856398	0\\
17.58327780132	0\\
17.58330703866	0\\
17.583336276	0\\
17.58336551334	0\\
17.58339475068	0\\
17.58342398802	0\\
17.58345322536	0\\
17.5834824627	0\\
17.58351170004	0\\
17.58354093738	0\\
17.58357017472	0\\
17.58359941206	0\\
17.5836286494	0\\
17.58365788674	0\\
17.58368712408	0\\
17.58371636142	0\\
17.58374559876	0\\
17.5837748361	0\\
17.58380407344	0\\
17.58383331078	0\\
17.58386254812	0\\
17.58389178546	0\\
17.5839210228	0\\
17.58395026014	0\\
17.58397949748	0\\
17.58400873482	0\\
17.58403797216	0\\
17.5840672095	0\\
17.58409644684	0\\
17.58412568418	0\\
17.58415492152	0\\
17.58418415886	0\\
17.5842133962	0\\
17.58424263354	0\\
17.58427187088	0\\
17.58430110822	0\\
17.58433034556	0\\
17.5843595829	0\\
17.58438882024	0\\
17.58441805758	0\\
17.58444729492	0\\
17.58447653226	0\\
17.5845057696	0\\
17.58453500694	0\\
17.58456424428	0\\
17.58459348162	0\\
17.58462271896	0\\
17.5846519563	0\\
17.58468119364	0\\
17.58471043098	0\\
17.58473966832	0\\
17.58476890566	0\\
17.584798143	0\\
17.58482738034	0\\
17.58485661768	0\\
17.58488585502	0\\
17.58491509236	0\\
17.5849443297	0\\
17.58497356704	0\\
17.58500280438	0\\
17.58503204172	0\\
17.58506127906	0\\
17.5850905164	0\\
17.58511975374	0\\
17.58514899108	0\\
17.58517822842	0\\
17.58520746576	0\\
17.5852367031	0\\
17.58526594044	0\\
17.58529517778	0\\
17.58532441512	0\\
17.58535365246	0\\
17.5853828898	0\\
17.58541212714	0\\
17.58544136448	0\\
17.58547060182	0\\
17.58549983916	0\\
17.5855290765	0\\
17.58555831384	0\\
17.58558755118	0\\
17.58561678852	0\\
17.58564602586	0\\
17.5856752632	0\\
17.58570450054	0\\
17.58573373788	0\\
17.58576297522	0\\
17.58579221256	0\\
17.5858214499	0\\
17.58585068724	0\\
17.58587992458	0\\
17.58590916192	0\\
17.58593839926	0\\
17.5859676366	0\\
17.58599687394	0\\
17.58602611128	0\\
17.58605534862	0\\
17.58608458596	0\\
17.5861138233	0\\
17.58614306064	0\\
17.58617229798	0\\
17.58620153532	0\\
17.58623077266	0\\
17.58626001	0\\
17.58628924734	0\\
17.58631848468	0\\
17.58634772202	0\\
17.58637695936	0\\
17.5864061967	0\\
17.58643543404	0\\
17.58646467138	0\\
17.58649390872	0\\
17.58652314606	0\\
17.5865523834	0\\
17.58658162074	0\\
17.58661085808	0\\
17.58664009542	0\\
17.58666933276	0\\
17.5866985701	0\\
17.58672780744	0\\
17.58675704478	0\\
17.58678628212	0\\
17.58681551946	0\\
17.5868447568	0\\
17.58687399414	0\\
17.58690323148	0\\
17.58693246882	0\\
17.58696170616	0\\
17.5869909435	0\\
17.58702018084	0\\
17.58704941818	0\\
17.58707865552	0\\
17.58710789286	0\\
17.5871371302	0\\
17.58716636754	0\\
17.58719560488	0\\
17.58722484222	0\\
17.58725407956	0\\
17.5872833169	0\\
17.58731255424	0\\
17.58734179158	0\\
17.58737102892	0\\
17.58740026626	0\\
17.5874295036	0\\
17.58745874094	0\\
17.58748797828	0\\
17.58751721562	0\\
17.58754645296	0\\
17.5875756903	0\\
17.58760492764	0\\
17.58763416498	0\\
17.58766340232	0\\
17.58769263966	0\\
17.587721877	0\\
17.58775111434	0\\
17.58778035168	0\\
17.58780958902	0\\
17.58783882636	0\\
17.5878680637	0\\
17.58789730104	0\\
17.58792653838	0\\
17.58795577572	0\\
17.58798501306	0\\
17.5880142504	0\\
17.58804348774	0\\
17.58807272508	0\\
17.58810196242	0\\
17.58813119976	0\\
17.5881604371	0\\
17.58818967444	0\\
17.58821891178	0\\
17.58824814912	0\\
17.58827738646	0\\
17.5883066238	0\\
17.58833586114	0\\
17.58836509848	0\\
17.58839433582	0\\
17.58842357316	0\\
17.5884528105	0\\
17.58848204784	0\\
17.58851128518	0\\
17.58854052252	0\\
17.58856975986	0\\
17.5885989972	0\\
17.58862823454	0\\
17.58865747188	0\\
17.58868670922	0\\
17.58871594656	0\\
17.5887451839	0\\
17.58877442124	0\\
17.58880365858	0\\
17.58883289592	0\\
17.58886213326	0\\
17.5888913706	0\\
17.58892060794	0\\
17.58894984528	0\\
17.58897908262	0\\
17.58900831996	0\\
17.5890375573	0\\
17.58906679464	0\\
17.58909603198	0\\
17.58912526932	0\\
17.58915450666	0\\
17.589183744	0\\
17.58921298134	0\\
17.58924221868	0\\
17.58927145602	0\\
17.58930069336	0\\
17.5893299307	0\\
17.58935916804	0\\
17.58938840538	0\\
17.58941764272	0\\
17.58944688006	0\\
17.5894761174	0\\
17.58950535474	0\\
17.58953459208	0\\
17.58956382942	0\\
17.58959306676	0\\
17.5896223041	0\\
17.58965154144	0\\
17.58968077878	0\\
17.58971001612	0\\
17.58973925346	0\\
17.5897684908	0\\
17.58979772814	0\\
17.58982696548	0\\
17.58985620282	0\\
17.58988544016	0\\
17.5899146775	0\\
17.58994391484	0\\
17.58997315218	0\\
17.59000238952	0\\
17.59003162686	0\\
17.5900608642	0\\
17.59009010154	0\\
17.59011933888	0\\
17.59014857622	0\\
17.59017781356	0\\
17.5902070509	0\\
17.59023628824	0\\
17.59026552558	0\\
17.59029476292	0\\
17.59032400026	0\\
17.5903532376	0\\
17.59038247494	0\\
17.59041171228	0\\
17.59044094962	0\\
17.59047018696	0\\
17.5904994243	0\\
17.59052866164	0\\
17.59055789898	0\\
17.59058713632	0\\
17.59061637366	0\\
17.590645611	0\\
17.59067484834	0\\
17.59070408568	0\\
17.59073332302	0\\
17.59076256036	0\\
17.5907917977	0\\
17.59082103504	0\\
17.59085027238	0\\
17.59087950972	0\\
17.59090874706	0\\
17.5909379844	0\\
17.59096722174	0\\
17.59099645908	0\\
17.59102569642	0\\
17.59105493376	0\\
17.5910841711	0\\
17.59111340844	0\\
17.59114264578	0\\
17.59117188312	0\\
17.59120112046	0\\
17.5912303578	0\\
17.59125959514	0\\
17.59128883248	0\\
17.59131806982	0\\
17.59134730716	0\\
17.5913765445	0\\
17.59140578184	0\\
17.59143501918	0\\
17.59146425652	0\\
17.59149349386	0\\
17.5915227312	0\\
17.59155196854	0\\
17.59158120588	0\\
17.59161044322	0\\
17.59163968056	0\\
17.5916689179	0\\
17.59169815524	0\\
17.59172739258	0\\
17.59175662992	0\\
17.59178586726	0\\
17.5918151046	0\\
17.59184434194	0\\
17.59187357928	0\\
17.59190281662	0\\
17.59193205396	0\\
17.5919612913	0\\
17.59199052864	0\\
17.59201976598	0\\
17.59204900332	0\\
17.59207824066	0\\
17.592107478	0\\
17.59213671534	0\\
17.59216595268	0\\
17.59219519002	0\\
17.59222442736	0\\
17.5922536647	0\\
17.59228290204	0\\
17.59231213938	0\\
17.59234137672	0\\
17.59237061406	0\\
17.5923998514	0\\
17.59242908874	0\\
17.59245832608	0\\
17.59248756342	0\\
17.59251680076	0\\
17.5925460381	0\\
17.59257527544	0\\
17.59260451278	0\\
17.59263375012	0\\
17.59266298746	0\\
17.5926922248	0\\
17.59272146214	0\\
17.59275069948	0\\
17.59277993682	0\\
17.59280917416	0\\
17.5928384115	0\\
17.59286764884	0\\
17.59289688618	0\\
17.59292612352	0\\
17.59295536086	0\\
17.5929845982	0\\
17.59301383554	0\\
17.59304307288	0\\
17.59307231022	0\\
17.59310154756	0\\
17.5931307849	0\\
17.59316002224	0\\
17.59318925958	0\\
17.59321849692	0\\
17.59324773426	0\\
17.5932769716	0\\
17.59330620894	0\\
17.59333544628	0\\
17.59336468362	0\\
17.59339392096	0\\
17.5934231583	0\\
17.59345239564	0\\
17.59348163298	0\\
17.59351087032	0\\
17.59354010766	0\\
17.593569345	0\\
17.59359858234	0\\
17.59362781968	0\\
17.59365705702	0\\
17.59368629436	0\\
17.5937155317	0\\
17.59374476904	0\\
17.59377400638	0\\
17.59380324372	0\\
17.59383248106	0\\
17.5938617184	0\\
17.59389095574	0\\
17.59392019308	0\\
17.59394943042	0\\
17.59397866776	0\\
17.5940079051	0\\
17.59403714244	0\\
17.59406637978	0\\
17.59409561712	0\\
17.59412485446	0\\
17.5941540918	0\\
17.59418332914	0\\
17.59421256648	0\\
17.59424180382	0\\
17.59427104116	0\\
17.5943002785	0\\
17.59432951584	0\\
17.59435875318	0\\
17.59438799052	0\\
17.59441722786	0\\
17.5944464652	0\\
17.59447570254	0\\
17.59450493988	0\\
17.59453417722	0\\
17.59456341456	0\\
17.5945926519	0\\
17.59462188924	0\\
17.59465112658	0\\
17.59468036392	0\\
17.59470960126	0\\
17.5947388386	0\\
17.59476807594	0\\
17.59479731328	0\\
17.59482655062	0\\
17.59485578796	0\\
17.5948850253	0\\
17.59491426264	0\\
17.59494349998	0\\
17.59497273732	0\\
17.59500197466	0\\
17.595031212	0\\
17.59506044934	0\\
17.59508968668	0\\
17.59511892402	0\\
17.59514816136	0\\
17.5951773987	0\\
17.59520663604	0\\
17.59523587338	0\\
17.59526511072	0\\
17.59529434806	0\\
17.5953235854	0\\
17.59535282274	0\\
17.59538206008	0\\
17.59541129742	0\\
17.59544053476	0\\
17.5954697721	0\\
17.59549900944	0\\
17.59552824678	0\\
17.59555748412	0\\
17.59558672146	0\\
17.5956159588	0\\
17.59564519614	0\\
17.59567443348	0\\
17.59570367082	0\\
17.59573290816	0\\
17.5957621455	0\\
17.59579138284	0\\
17.59582062018	0\\
17.59584985752	0\\
17.59587909486	0\\
17.5959083322	0\\
17.59593756954	0\\
17.59596680688	0\\
17.59599604422	0\\
17.59602528156	0\\
17.5960545189	0\\
17.59608375624	0\\
17.59611299358	0\\
17.59614223092	0\\
17.59617146826	0\\
17.5962007056	0\\
17.59622994294	0\\
17.59625918028	0\\
17.59628841762	0\\
17.59631765496	0\\
17.5963468923	0\\
17.59637612964	0\\
17.59640536698	0\\
17.59643460432	0\\
17.59646384166	0\\
17.596493079	0\\
17.59652231634	0\\
17.59655155368	0\\
17.59658079102	0\\
17.59661002836	0\\
17.5966392657	0\\
17.59666850304	0\\
17.59669774038	0\\
17.59672697772	0\\
17.59675621506	0\\
17.5967854524	0\\
17.59681468974	0\\
17.59684392708	0\\
17.59687316442	0\\
17.59690240176	0\\
17.5969316391	0\\
17.59696087644	0\\
17.59699011378	0\\
17.59701935112	0\\
17.59704858846	0\\
17.5970778258	0\\
17.59710706314	0\\
17.59713630048	0\\
17.59716553782	0\\
17.59719477516	0\\
17.5972240125	0\\
17.59725324984	0\\
17.59728248718	0\\
17.59731172452	0\\
17.59734096186	0\\
17.5973701992	0\\
17.59739943654	0\\
17.59742867388	0\\
17.59745791122	0\\
17.59748714856	0\\
17.5975163859	0\\
17.59754562324	0\\
17.59757486058	0\\
17.59760409792	0\\
17.59763333526	0\\
17.5976625726	0\\
17.59769180994	0\\
17.59772104728	0\\
17.59775028462	0\\
17.59777952196	0\\
17.5978087593	0\\
17.59783799664	0\\
17.59786723398	0\\
17.59789647132	0\\
17.59792570866	0\\
17.597954946	0\\
17.59798418334	0\\
17.59801342068	0\\
17.59804265802	0\\
17.59807189536	0\\
17.5981011327	0\\
17.59813037004	0\\
17.59815960738	0\\
17.59818884472	0\\
17.59821808206	0\\
17.5982473194	0\\
17.59827655674	0\\
17.59830579408	0\\
17.59833503142	0\\
17.59836426876	0\\
17.5983935061	0\\
17.59842274344	0\\
17.59845198078	0\\
17.59848121812	0\\
17.59851045546	0\\
17.5985396928	0\\
17.59856893014	0\\
17.59859816748	0\\
17.59862740482	0\\
17.59865664216	0\\
17.5986858795	0\\
17.59871511684	0\\
17.59874435418	0\\
17.59877359152	0\\
17.59880282886	0\\
17.5988320662	0\\
17.59886130354	0\\
17.59889054088	0\\
17.59891977822	0\\
17.59894901556	0\\
17.5989782529	0\\
17.59900749024	0\\
17.59903672758	0\\
17.59906596492	0\\
17.59909520226	0\\
17.5991244396	0\\
17.59915367694	0\\
17.59918291428	0\\
17.59921215162	0\\
17.59924138896	0\\
17.5992706263	0\\
17.59929986364	0\\
17.59932910098	0\\
17.59935833832	0\\
17.59938757566	0\\
17.599416813	0\\
17.59944605034	0\\
17.59947528768	0\\
17.59950452502	0\\
17.59953376236	0\\
17.5995629997	0\\
17.59959223704	0\\
17.59962147438	0\\
17.59965071172	0\\
17.59967994906	0\\
17.5997091864	0\\
17.59973842374	0\\
17.59976766108	0\\
17.59979689842	0\\
17.59982613576	0\\
17.5998553731	0\\
17.59988461044	0\\
17.59991384778	0\\
17.59994308512	0\\
17.59997232246	0\\
17.6000015598	0\\
17.60003079714	0\\
17.60006003448	0\\
17.60008927182	0\\
17.60011850916	0\\
17.6001477465	0\\
17.60017698384	0\\
17.60020622118	0\\
17.60023545852	0\\
17.60026469586	0\\
17.6002939332	0\\
17.60032317054	0\\
17.60035240788	0\\
17.60038164522	0\\
17.60041088256	0\\
17.6004401199	0\\
17.60046935724	0\\
17.60049859458	0\\
17.60052783192	0\\
17.60055706926	0\\
17.6005863066	0\\
17.60061554394	0\\
17.60064478128	0\\
17.60067401862	0\\
17.60070325596	0\\
17.6007324933	0\\
17.60076173064	0\\
17.60079096798	0\\
17.60082020532	0\\
17.60084944266	0\\
17.60087868	0\\
17.60090791734	0\\
17.60093715468	0\\
17.60096639202	0\\
17.60099562936	0\\
17.6010248667	0\\
17.60105410404	0\\
17.60108334138	0\\
17.60111257872	0\\
17.60114181606	0\\
17.6011710534	0\\
17.60120029074	0\\
17.60122952808	0\\
17.60125876542	0\\
17.60128800276	0\\
17.6013172401	0\\
17.60134647744	0\\
17.60137571478	0\\
17.60140495212	0\\
17.60143418946	0\\
17.6014634268	0\\
17.60149266414	0\\
17.60152190148	0\\
17.60155113882	0\\
17.60158037616	0\\
17.6016096135	0\\
17.60163885084	0\\
17.60166808818	0\\
17.60169732552	0\\
17.60172656286	0\\
17.6017558002	0\\
17.60178503754	0\\
17.60181427488	0\\
17.60184351222	0\\
17.60187274956	0\\
17.6019019869	0\\
17.60193122424	0\\
17.60196046158	0\\
17.60198969892	0\\
17.60201893626	0\\
17.6020481736	0\\
17.60207741094	0\\
17.60210664828	0\\
17.60213588562	0\\
17.60216512296	0\\
17.6021943603	0\\
17.60222359764	0\\
17.60225283498	0\\
17.60228207232	0\\
17.60231130966	0\\
17.602340547	0\\
17.60236978434	0\\
17.60239902168	0\\
17.60242825902	0\\
17.60245749636	0\\
17.6024867337	0\\
17.60251597104	0\\
17.60254520838	0\\
17.60257444572	0\\
17.60260368306	0\\
17.6026329204	0\\
17.60266215774	0\\
17.60269139508	0\\
17.60272063242	0\\
17.60274986976	0\\
17.6027791071	0\\
17.60280834444	0\\
17.60283758178	0\\
17.60286681912	0\\
17.60289605646	0\\
17.6029252938	0\\
17.60295453114	0\\
17.60298376848	0\\
17.60301300582	0\\
17.60304224316	0\\
17.6030714805	0\\
17.60310071784	0\\
17.60312995518	0\\
17.60315919252	0\\
17.60318842986	0\\
17.6032176672	0\\
17.60324690454	0\\
17.60327614188	0\\
17.60330537922	0\\
17.60333461656	0\\
17.6033638539	0\\
17.60339309124	0\\
17.60342232858	0\\
17.60345156592	0\\
17.60348080326	0\\
17.6035100406	0\\
17.60353927794	0\\
17.60356851528	0\\
17.60359775262	0\\
17.60362698996	0\\
17.6036562273	0\\
17.60368546464	0\\
17.60371470198	0\\
17.60374393932	0\\
17.60377317666	0\\
17.603802414	0\\
17.60383165134	0\\
17.60386088868	0\\
17.60389012602	0\\
17.60391936336	0\\
17.6039486007	0\\
17.60397783804	0\\
17.60400707538	0\\
17.60403631272	0\\
17.60406555006	0\\
17.6040947874	0\\
17.60412402474	0\\
17.60415326208	0\\
17.60418249942	0\\
17.60421173676	0\\
17.6042409741	0\\
17.60427021144	0\\
17.60429944878	0\\
17.60432868612	0\\
17.60435792346	0\\
17.6043871608	0\\
17.60441639814	0\\
17.60444563548	0\\
17.60447487282	0\\
17.60450411016	0\\
17.6045333475	0\\
17.60456258484	0\\
17.60459182218	0\\
17.60462105952	0\\
17.60465029686	0\\
17.6046795342	0\\
17.60470877154	0\\
17.60473800888	0\\
17.60476724622	0\\
17.60479648356	0\\
17.6048257209	0\\
17.60485495824	0\\
17.60488419558	0\\
17.60491343292	0\\
17.60494267026	0\\
17.6049719076	0\\
17.60500114494	0\\
17.60503038228	0\\
17.60505961962	0\\
17.60508885696	0\\
17.6051180943	0\\
17.60514733164	0\\
17.60517656898	0\\
17.60520580632	0\\
17.60523504366	0\\
17.605264281	0\\
17.60529351834	0\\
17.60532275568	0\\
17.60535199302	0\\
17.60538123036	0\\
17.6054104677	0\\
17.60543970504	0\\
17.60546894238	0\\
17.60549817972	0\\
17.60552741706	0\\
17.6055566544	0\\
17.60558589174	0\\
17.60561512908	0\\
17.60564436642	0\\
17.60567360376	0\\
17.6057028411	0\\
17.60573207844	0\\
17.60576131578	0\\
17.60579055312	0\\
17.60581979046	0\\
17.6058490278	0\\
17.60587826514	0\\
17.60590750248	0\\
17.60593673982	0\\
17.60596597716	0\\
17.6059952145	0\\
17.60602445184	0\\
17.60605368918	0\\
17.60608292652	0\\
17.60611216386	0\\
17.6061414012	0\\
17.60617063854	0\\
17.60619987588	0\\
17.60622911322	0\\
17.60625835056	0\\
17.6062875879	0\\
17.60631682524	0\\
17.60634606258	0\\
17.60637529992	0\\
17.60640453726	0\\
17.6064337746	0\\
17.60646301194	0\\
17.60649224928	0\\
17.60652148662	0\\
17.60655072396	0\\
17.6065799613	0\\
17.60660919864	0\\
17.60663843598	0\\
17.60666767332	0\\
17.60669691066	0\\
17.606726148	0\\
17.60675538534	0\\
17.60678462268	0\\
17.60681386002	0\\
17.60684309736	0\\
17.6068723347	0\\
17.60690157204	0\\
17.60693080938	0\\
17.60696004672	0\\
17.60698928406	0\\
17.6070185214	0\\
17.60704775874	0\\
17.60707699608	0\\
17.60710623342	0\\
17.60713547076	0\\
17.6071647081	0\\
17.60719394544	0\\
17.60722318278	0\\
17.60725242012	0\\
17.60728165746	0\\
17.6073108948	0\\
17.60734013214	0\\
17.60736936948	0\\
17.60739860682	0\\
17.60742784416	0\\
17.6074570815	0\\
17.60748631884	0\\
17.60751555618	0\\
17.60754479352	0\\
17.60757403086	0\\
17.6076032682	0\\
17.60763250554	0\\
17.60766174288	0\\
17.60769098022	0\\
17.60772021756	0\\
17.6077494549	0\\
17.60777869224	0\\
17.60780792958	0\\
17.60783716692	0\\
17.60786640426	0\\
17.6078956416	0\\
17.60792487894	0\\
17.60795411628	0\\
17.60798335362	0\\
17.60801259096	0\\
17.6080418283	0\\
17.60807106564	0\\
17.60810030298	0\\
17.60812954032	0\\
17.60815877766	0\\
17.608188015	0\\
17.60821725234	0\\
17.60824648968	0\\
17.60827572702	0\\
17.60830496436	0\\
17.6083342017	0\\
17.60836343904	0\\
17.60839267638	0\\
17.60842191372	0\\
17.60845115106	0\\
17.6084803884	0\\
17.60850962574	0\\
17.60853886308	0\\
17.60856810042	0\\
17.60859733776	0\\
17.6086265751	0\\
17.60865581244	0\\
17.60868504978	0\\
17.60871428712	0\\
17.60874352446	0\\
17.6087727618	0\\
17.60880199914	0\\
17.60883123648	0\\
17.60886047382	0\\
17.60888971116	0\\
17.6089189485	0\\
17.60894818584	0\\
17.60897742318	0\\
17.60900666052	0\\
17.60903589786	0\\
17.6090651352	0\\
17.60909437254	0\\
17.60912360988	0\\
17.60915284722	0\\
17.60918208456	0\\
17.6092113219	0\\
17.60924055924	0\\
17.60926979658	0\\
17.60929903392	0\\
17.60932827126	0\\
17.6093575086	0\\
17.60938674594	0\\
17.60941598328	0\\
17.60944522062	0\\
17.60947445796	0\\
17.6095036953	0\\
17.60953293264	0\\
17.60956216998	0\\
17.60959140732	0\\
17.60962064466	0\\
17.609649882	0\\
17.60967911934	0\\
17.60970835668	0\\
17.60973759402	0\\
17.60976683136	0\\
17.6097960687	0\\
17.60982530604	0\\
17.60985454338	0\\
17.60988378072	0\\
17.60991301806	0\\
17.6099422554	0\\
17.60997149274	0\\
17.61000073008	0\\
17.61002996742	0\\
17.61005920476	0\\
17.6100884421	0\\
17.61011767944	0\\
17.61014691678	0\\
17.61017615412	0\\
17.61020539146	0\\
17.6102346288	0\\
17.61026386614	0\\
17.61029310348	0\\
17.61032234082	0\\
17.61035157816	0\\
17.6103808155	0\\
17.61041005284	0\\
17.61043929018	0\\
17.61046852752	0\\
17.61049776486	0\\
17.6105270022	0\\
17.61055623954	0\\
17.61058547688	0\\
17.61061471422	0\\
17.61064395156	0\\
17.6106731889	0\\
17.61070242624	0\\
17.61073166358	0\\
17.61076090092	0\\
17.61079013826	0\\
17.6108193756	0\\
17.61084861294	0\\
17.61087785028	0\\
17.61090708762	0\\
17.61093632496	0\\
17.6109655623	0\\
17.61099479964	0\\
17.61102403698	0\\
17.61105327432	0\\
17.61108251166	0\\
17.611111749	0\\
17.61114098634	0\\
17.61117022368	0\\
17.61119946102	0\\
17.61122869836	0\\
17.6112579357	0\\
17.61128717304	0\\
17.61131641038	0\\
17.61134564772	0\\
17.61137488506	0\\
17.6114041224	0\\
17.61143335974	0\\
17.61146259708	0\\
17.61149183442	0\\
17.61152107176	0\\
17.6115503091	0\\
17.61157954644	0\\
17.61160878378	0\\
17.61163802112	0\\
17.61166725846	0\\
17.6116964958	0\\
17.61172573314	0\\
17.61175497048	0\\
17.61178420782	0\\
17.61181344516	0\\
17.6118426825	0\\
17.61187191984	0\\
17.61190115718	0\\
17.61193039452	0\\
17.61195963186	0\\
17.6119888692	0\\
17.61201810654	0\\
17.61204734388	0\\
17.61207658122	0\\
17.61210581856	0\\
17.6121350559	0\\
17.61216429324	0\\
17.61219353058	0\\
17.61222276792	0\\
17.61225200526	0\\
17.6122812426	0\\
17.61231047994	0\\
17.61233971728	0\\
17.61236895462	0\\
17.61239819196	0\\
17.6124274293	0\\
17.61245666664	0\\
17.61248590398	0\\
17.61251514132	0\\
17.61254437866	0\\
17.612573616	0\\
17.61260285334	0\\
17.61263209068	0\\
17.61266132802	0\\
17.61269056536	0\\
17.6127198027	0\\
17.61274904004	0\\
17.61277827738	0\\
17.61280751472	0\\
17.61283675206	0\\
17.6128659894	0\\
17.61289522674	0\\
17.61292446408	0\\
17.61295370142	0\\
17.61298293876	0\\
17.6130121761	0\\
17.61304141344	0\\
17.61307065078	0\\
17.61309988812	0\\
17.61312912546	0\\
17.6131583628	0\\
17.61318760014	0\\
17.61321683748	0\\
17.61324607482	0\\
17.61327531216	0\\
17.6133045495	0\\
17.61333378684	0\\
17.61336302418	0\\
17.61339226152	0\\
17.61342149886	0\\
17.6134507362	0\\
17.61347997354	0\\
17.61350921088	0\\
17.61353844822	0\\
17.61356768556	0\\
17.6135969229	0\\
17.61362616024	0\\
17.61365539758	0\\
17.61368463492	0\\
17.61371387226	0\\
17.6137431096	0\\
17.61377234694	0\\
17.61380158428	0\\
17.61383082162	0\\
17.61386005896	0\\
17.6138892963	0\\
17.61391853364	0\\
17.61394777098	0\\
17.61397700832	0\\
17.61400624566	0\\
17.614035483	0\\
17.61406472034	0\\
17.61409395768	0\\
17.61412319502	0\\
17.61415243236	0\\
17.6141816697	0\\
17.61421090704	0\\
17.61424014438	0\\
17.61426938172	0\\
17.61429861906	0\\
17.6143278564	0\\
17.61435709374	0\\
17.61438633108	0\\
17.61441556842	0\\
17.61444480576	0\\
17.6144740431	0\\
17.61450328044	0\\
17.61453251778	0\\
17.61456175512	0\\
17.61459099246	0\\
17.6146202298	0\\
17.61464946714	0\\
17.61467870448	0\\
17.61470794182	0\\
17.61473717916	0\\
17.6147664165	0\\
17.61479565384	0\\
17.61482489118	0\\
17.61485412852	0\\
17.61488336586	0\\
17.6149126032	0\\
17.61494184054	0\\
17.61497107788	0\\
17.61500031522	0\\
17.61502955256	0\\
17.6150587899	0\\
17.61508802724	0\\
17.61511726458	0\\
17.61514650192	0\\
17.61517573926	0\\
17.6152049766	0\\
17.61523421394	0\\
17.61526345128	0\\
17.61529268862	0\\
17.61532192596	0\\
17.6153511633	0\\
17.61538040064	0\\
17.61540963798	0\\
17.61543887532	0\\
17.61546811266	0\\
17.61549735	0\\
17.61552658734	0\\
17.61555582468	0\\
17.61558506202	0\\
17.61561429936	0\\
17.6156435367	0\\
17.61567277404	0\\
17.61570201138	0\\
17.61573124872	0\\
17.61576048606	0\\
17.6157897234	0\\
17.61581896074	0\\
17.61584819808	0\\
17.61587743542	0\\
17.61590667276	0\\
17.6159359101	0\\
17.61596514744	0\\
17.61599438478	0\\
17.61602362212	0\\
17.61605285946	0\\
17.6160820968	0\\
17.61611133414	0\\
17.61614057148	0\\
17.61616980882	0\\
17.61619904616	0\\
17.6162282835	0\\
17.61625752084	0\\
17.61628675818	0\\
17.61631599552	0\\
17.61634523286	0\\
17.6163744702	0\\
17.61640370754	0\\
17.61643294488	0\\
17.61646218222	0\\
17.61649141956	0\\
17.6165206569	0\\
17.61654989424	0\\
17.61657913158	0\\
17.61660836892	0\\
17.61663760626	0\\
17.6166668436	0\\
17.61669608094	0\\
17.61672531828	0\\
17.61675455562	0\\
17.61678379296	0\\
17.6168130303	0\\
17.61684226764	0\\
17.61687150498	0\\
17.61690074232	0\\
17.61692997966	0\\
17.616959217	0\\
17.61698845434	0\\
17.61701769168	0\\
17.61704692902	0\\
17.61707616636	0\\
17.6171054037	0\\
17.61713464104	0\\
17.61716387838	0\\
17.61719311572	0\\
17.61722235306	0\\
17.6172515904	0\\
17.61728082774	0\\
17.61731006508	0\\
17.61733930242	0\\
17.61736853976	0\\
17.6173977771	0\\
17.61742701444	0\\
17.61745625178	0\\
17.61748548912	0\\
17.61751472646	0\\
17.6175439638	0\\
17.61757320114	0\\
17.61760243848	0\\
17.61763167582	0\\
17.61766091316	0\\
17.6176901505	0\\
17.61771938784	0\\
17.61774862518	0\\
17.61777786252	0\\
17.61780709986	0\\
17.6178363372	0\\
17.61786557454	0\\
17.61789481188	0\\
17.61792404922	0\\
17.61795328656	0\\
17.6179825239	0\\
17.61801176124	0\\
17.61804099858	0\\
17.61807023592	0\\
17.61809947326	0\\
17.6181287106	0\\
17.61815794794	0\\
17.61818718528	0\\
17.61821642262	0\\
17.61824565996	0\\
17.6182748973	0\\
17.61830413464	0\\
17.61833337198	0\\
17.61836260932	0\\
17.61839184666	0\\
17.618421084	0\\
17.61845032134	0\\
17.61847955868	0\\
17.61850879602	0\\
17.61853803336	0\\
17.6185672707	0\\
17.61859650804	0\\
17.61862574538	0\\
17.61865498272	0\\
17.61868422006	0\\
17.6187134574	0\\
17.61874269474	0\\
17.61877193208	0\\
17.61880116942	0\\
17.61883040676	0\\
17.6188596441	0\\
17.61888888144	0\\
17.61891811878	0\\
17.61894735612	0\\
17.61897659346	0\\
17.6190058308	0\\
17.61903506814	0\\
17.61906430548	0\\
17.61909354282	0\\
17.61912278016	0\\
17.6191520175	0\\
17.61918125484	0\\
17.61921049218	0\\
17.61923972952	0\\
17.61926896686	0\\
17.6192982042	0\\
17.61932744154	0\\
17.61935667888	0\\
17.61938591622	0\\
17.61941515356	0\\
17.6194443909	0\\
17.61947362824	0\\
17.61950286558	0\\
17.61953210292	0\\
17.61956134026	0\\
17.6195905776	0\\
17.61961981494	0\\
17.61964905228	0\\
17.61967828962	0\\
17.61970752696	0\\
17.6197367643	0\\
17.61976600164	0\\
17.61979523898	0\\
17.61982447632	0\\
17.61985371366	0\\
17.619882951	0\\
17.61991218834	0\\
17.61994142568	0\\
17.61997066302	0\\
17.61999990036	0\\
17.6200291377	0\\
17.62005837504	0\\
17.62008761238	0\\
17.62011684972	0\\
17.62014608706	0\\
17.6201753244	0\\
17.62020456174	0\\
17.62023379908	0\\
17.62026303642	0\\
17.62029227376	0\\
17.6203215111	0\\
17.62035074844	0\\
17.62037998578	0\\
17.62040922312	0\\
17.62043846046	0\\
17.6204676978	0\\
17.62049693514	0\\
17.62052617248	0\\
17.62055540982	0\\
17.62058464716	0\\
17.6206138845	0\\
17.62064312184	0\\
17.62067235918	0\\
17.62070159652	0\\
17.62073083386	0\\
17.6207600712	0\\
17.62078930854	0\\
17.62081854588	0\\
17.62084778322	0\\
17.62087702056	0\\
17.6209062579	0\\
17.62093549524	0\\
17.62096473258	0\\
17.62099396992	0\\
17.62102320726	0\\
17.6210524446	0\\
17.62108168194	0\\
17.62111091928	0\\
17.62114015662	0\\
17.62116939396	0\\
17.6211986313	0\\
17.62122786864	0\\
17.62125710598	0\\
17.62128634332	0\\
17.62131558066	0\\
17.621344818	0\\
17.62137405534	0\\
17.62140329268	0\\
17.62143253002	0\\
17.62146176736	0\\
17.6214910047	0\\
17.62152024204	0\\
17.62154947938	0\\
17.62157871672	0\\
17.62160795406	0\\
17.6216371914	0\\
17.62166642874	0\\
17.62169566608	0\\
17.62172490342	0\\
17.62175414076	0\\
17.6217833781	0\\
17.62181261544	0\\
17.62184185278	0\\
17.62187109012	0\\
17.62190032746	0\\
17.6219295648	0\\
17.62195880214	0\\
17.62198803948	0\\
17.62201727682	0\\
17.62204651416	0\\
17.6220757515	0\\
17.62210498884	0\\
17.62213422618	0\\
17.62216346352	0\\
17.62219270086	0\\
17.6222219382	0\\
17.62225117554	0\\
17.62228041288	0\\
17.62230965022	0\\
17.62233888756	0\\
17.6223681249	0\\
17.62239736224	0\\
17.62242659958	0\\
17.62245583692	0\\
17.62248507426	0\\
17.6225143116	0\\
17.62254354894	0\\
17.62257278628	0\\
17.62260202362	0\\
17.62263126096	0\\
17.6226604983	0\\
17.62268973564	0\\
17.62271897298	0\\
17.62274821032	0\\
17.62277744766	0\\
17.622806685	0\\
17.62283592234	0\\
17.62286515968	0\\
17.62289439702	0\\
17.62292363436	0\\
17.6229528717	0\\
17.62298210904	0\\
17.62301134638	0\\
17.62304058372	0\\
17.62306982106	0\\
17.6230990584	0\\
17.62312829574	0\\
17.62315753308	0\\
17.62318677042	0\\
17.62321600776	0\\
17.6232452451	0\\
17.62327448244	0\\
17.62330371978	0\\
17.62333295712	0\\
17.62336219446	0\\
17.6233914318	0\\
17.62342066914	0\\
17.62344990648	0\\
17.62347914382	0\\
17.62350838116	0\\
17.6235376185	0\\
17.62356685584	0\\
17.62359609318	0\\
17.62362533052	0\\
17.62365456786	0\\
17.6236838052	0\\
17.62371304254	0\\
17.62374227988	0\\
17.62377151722	0\\
17.62380075456	0\\
17.6238299919	0\\
17.62385922924	0\\
17.62388846658	0\\
17.62391770392	0\\
17.62394694126	0\\
17.6239761786	0\\
17.62400541594	0\\
17.62403465328	0\\
17.62406389062	0\\
17.62409312796	0\\
17.6241223653	0\\
17.62415160264	0\\
17.62418083998	0\\
17.62421007732	0\\
17.62423931466	0\\
17.624268552	0\\
17.62429778934	0\\
17.62432702668	0\\
17.62435626402	0\\
17.62438550136	0\\
17.6244147387	0\\
17.62444397604	0\\
17.62447321338	0\\
17.62450245072	0\\
17.62453168806	0\\
17.6245609254	0\\
17.62459016274	0\\
17.62461940008	0\\
17.62464863742	0\\
17.62467787476	0\\
17.6247071121	0\\
17.62473634944	0\\
17.62476558678	0\\
17.62479482412	0\\
17.62482406146	0\\
17.6248532988	0\\
17.62488253614	0\\
17.62491177348	0\\
17.62494101082	0\\
17.62497024816	0\\
17.6249994855	0\\
17.62502872284	0\\
17.62505796018	0\\
17.62508719752	0\\
17.62511643486	0\\
17.6251456722	0\\
17.62517490954	0\\
17.62520414688	0\\
17.62523338422	0\\
17.62526262156	0\\
17.6252918589	0\\
17.62532109624	0\\
17.62535033358	0\\
17.62537957092	0\\
17.62540880826	0\\
17.6254380456	0\\
17.62546728294	0\\
17.62549652028	0\\
17.62552575762	0\\
17.62555499496	0\\
17.6255842323	0\\
17.62561346964	0\\
17.62564270698	0\\
17.62567194432	0\\
17.62570118166	0\\
17.625730419	0\\
17.62575965634	0\\
17.62578889368	0\\
17.62581813102	0\\
17.62584736836	0\\
17.6258766057	0\\
17.62590584304	0\\
17.62593508038	0\\
17.62596431772	0\\
17.62599355506	0\\
17.6260227924	0\\
17.62605202974	0\\
17.62608126708	0\\
17.62611050442	0\\
17.62613974176	0\\
17.6261689791	0\\
17.62619821644	0\\
17.62622745378	0\\
17.62625669112	0\\
17.62628592846	0\\
17.6263151658	0\\
17.62634440314	0\\
17.62637364048	0\\
17.62640287782	0\\
17.62643211516	0\\
17.6264613525	0\\
17.62649058984	0\\
17.62651982718	0\\
17.62654906452	0\\
17.62657830186	0\\
17.6266075392	0\\
17.62663677654	0\\
17.62666601388	0\\
17.62669525122	0\\
17.62672448856	0\\
17.6267537259	0\\
17.62678296324	0\\
17.62681220058	0\\
17.62684143792	0\\
17.62687067526	0\\
17.6268999126	0\\
17.62692914994	0\\
17.62695838728	0\\
17.62698762462	0\\
17.62701686196	0\\
17.6270460993	0\\
17.62707533664	0\\
17.62710457398	0\\
17.62713381132	0\\
17.62716304866	0\\
17.627192286	0\\
17.62722152334	0\\
17.62725076068	0\\
17.62727999802	0\\
17.62730923536	0\\
17.6273384727	0\\
17.62736771004	0\\
17.62739694738	0\\
17.62742618472	0\\
17.62745542206	0\\
17.6274846594	0\\
17.62751389674	0\\
17.62754313408	0\\
17.62757237142	0\\
17.62760160876	0\\
17.6276308461	0\\
17.62766008344	0\\
17.62768932078	0\\
17.62771855812	0\\
17.62774779546	0\\
17.6277770328	0\\
17.62780627014	0\\
17.62783550748	0\\
17.62786474482	0\\
17.62789398216	0\\
17.6279232195	0\\
17.62795245684	0\\
17.62798169418	0\\
17.62801093152	0\\
17.62804016886	0\\
17.6280694062	0\\
17.62809864354	0\\
17.62812788088	0\\
17.62815711822	0\\
17.62818635556	0\\
17.6282155929	0\\
17.62824483024	0\\
17.62827406758	0\\
17.62830330492	0\\
17.62833254226	0\\
17.6283617796	0\\
17.62839101694	0\\
17.62842025428	0\\
17.62844949162	0\\
17.62847872896	0\\
17.6285079663	0\\
17.62853720364	0\\
17.62856644098	0\\
17.62859567832	0\\
17.62862491566	0\\
17.628654153	0\\
17.62868339034	0\\
17.62871262768	0\\
17.62874186502	0\\
17.62877110236	0\\
17.6288003397	0\\
17.62882957704	0\\
17.62885881438	0\\
17.62888805172	0\\
17.62891728906	0\\
17.6289465264	0\\
17.62897576374	0\\
17.62900500108	0\\
17.62903423842	0\\
17.62906347576	0\\
17.6290927131	0\\
17.62912195044	0\\
17.62915118778	0\\
17.62918042512	0\\
17.62920966246	0\\
17.6292388998	0\\
17.62926813714	0\\
17.62929737448	0\\
17.62932661182	0\\
17.62935584916	0\\
17.6293850865	0\\
17.62941432384	0\\
17.62944356118	0\\
17.62947279852	0\\
17.62950203586	0\\
17.6295312732	0\\
17.62956051054	0\\
17.62958974788	0\\
17.62961898522	0\\
17.62964822256	0\\
17.6296774599	0\\
17.62970669724	0\\
17.62973593458	0\\
17.62976517192	0\\
17.62979440926	0\\
17.6298236466	0\\
17.62985288394	0\\
17.62988212128	0\\
17.62991135862	0\\
17.62994059596	0\\
17.6299698333	0\\
17.62999907064	0\\
17.63002830798	0\\
17.63005754532	0\\
17.63008678266	0\\
17.63011602	0\\
17.63014525734	0\\
17.63017449468	0\\
17.63020373202	0\\
17.63023296936	0\\
17.6302622067	0\\
17.63029144404	0\\
17.63032068138	0\\
17.63034991872	0\\
17.63037915606	0\\
17.6304083934	0\\
17.63043763074	0\\
17.63046686808	0\\
17.63049610542	0\\
17.63052534276	0\\
17.6305545801	0\\
17.63058381744	0\\
17.63061305478	0\\
17.63064229212	0\\
17.63067152946	0\\
17.6307007668	0\\
17.63073000414	0\\
17.63075924148	0\\
17.63078847882	0\\
17.63081771616	0\\
17.6308469535	0\\
17.63087619084	0\\
17.63090542818	0\\
17.63093466552	0\\
17.63096390286	0\\
17.6309931402	0\\
17.63102237754	0\\
17.63105161488	0\\
17.63108085222	0\\
17.63111008956	0\\
17.6311393269	0\\
17.63116856424	0\\
17.63119780158	0\\
17.63122703892	0\\
17.63125627626	0\\
17.6312855136	0\\
17.63131475094	0\\
17.63134398828	0\\
17.63137322562	0\\
17.63140246296	0\\
17.6314317003	0\\
17.63146093764	0\\
17.63149017498	0\\
17.63151941232	0\\
17.63154864966	0\\
17.631577887	0\\
17.63160712434	0\\
17.63163636168	0\\
17.63166559902	0\\
17.63169483636	0\\
17.6317240737	0\\
17.63175331104	0\\
17.63178254838	0\\
17.63181178572	0\\
17.63184102306	0\\
17.6318702604	0\\
17.63189949774	0\\
17.63192873508	0\\
17.63195797242	0\\
17.63198720976	0\\
17.6320164471	0\\
17.63204568444	0\\
17.63207492178	0\\
17.63210415912	0\\
17.63213339646	0\\
17.6321626338	0\\
17.63219187114	0\\
17.63222110848	0\\
17.63225034582	0\\
17.63227958316	0\\
17.6323088205	0\\
17.63233805784	0\\
17.63236729518	0\\
17.63239653252	0\\
17.63242576986	0\\
17.6324550072	0\\
17.63248424454	0\\
17.63251348188	0\\
17.63254271922	0\\
17.63257195656	0\\
17.6326011939	0\\
17.63263043124	0\\
17.63265966858	0\\
17.63268890592	0\\
17.63271814326	0\\
17.6327473806	0\\
17.63277661794	0\\
17.63280585528	0\\
17.63283509262	0\\
17.63286432996	0\\
17.6328935673	0\\
17.63292280464	0\\
17.63295204198	0\\
17.63298127932	0\\
17.63301051666	0\\
17.633039754	0\\
17.63306899134	0\\
17.63309822868	0\\
17.63312746602	0\\
17.63315670336	0\\
17.6331859407	0\\
17.63321517804	0\\
17.63324441538	0\\
17.63327365272	0\\
17.63330289006	0\\
17.6333321274	0\\
17.63336136474	0\\
17.63339060208	0\\
17.63341983942	0\\
17.63344907676	0\\
17.6334783141	0\\
17.63350755144	0\\
17.63353678878	0\\
17.63356602612	0\\
17.63359526346	0\\
17.6336245008	0\\
17.63365373814	0\\
17.63368297548	0\\
17.63371221282	0\\
17.63374145016	0\\
17.6337706875	0\\
17.63379992484	0\\
17.63382916218	0\\
17.63385839952	0\\
17.63388763686	0\\
17.6339168742	0\\
17.63394611154	0\\
17.63397534888	0\\
17.63400458622	0\\
17.63403382356	0\\
17.6340630609	0\\
17.63409229824	0\\
17.63412153558	0\\
17.63415077292	0\\
17.63418001026	0\\
17.6342092476	0\\
17.63423848494	0\\
17.63426772228	0\\
17.63429695962	0\\
17.63432619696	0\\
17.6343554343	0\\
17.63438467164	0\\
17.63441390898	0\\
17.63444314632	0\\
17.63447238366	0\\
17.634501621	0\\
17.63453085834	0\\
17.63456009568	0\\
17.63458933302	0\\
17.63461857036	0\\
17.6346478077	0\\
17.63467704504	0\\
17.63470628238	0\\
17.63473551972	0\\
17.63476475706	0\\
17.6347939944	0\\
17.63482323174	0\\
17.63485246908	0\\
17.63488170642	0\\
17.63491094376	0\\
17.6349401811	0\\
17.63496941844	0\\
17.63499865578	0\\
17.63502789312	0\\
17.63505713046	0\\
17.6350863678	0\\
17.63511560514	0\\
17.63514484248	0\\
17.63517407982	0\\
17.63520331716	0\\
17.6352325545	0\\
17.63526179184	0\\
17.63529102918	0\\
17.63532026652	0\\
17.63534950386	0\\
17.6353787412	0\\
17.63540797854	0\\
17.63543721588	0\\
17.63546645322	0\\
17.63549569056	0\\
17.6355249279	0\\
17.63555416524	0\\
17.63558340258	0\\
17.63561263992	0\\
17.63564187726	0\\
17.6356711146	0\\
17.63570035194	0\\
17.63572958928	0\\
17.63575882662	0\\
17.63578806396	0\\
17.6358173013	0\\
17.63584653864	0\\
17.63587577598	0\\
17.63590501332	0\\
17.63593425066	0\\
17.635963488	0\\
17.63599272534	0\\
17.63602196268	0\\
17.63605120002	0\\
17.63608043736	0\\
17.6361096747	0\\
17.63613891204	0\\
17.63616814938	0\\
17.63619738672	0\\
17.63622662406	0\\
17.6362558614	0\\
17.63628509874	0\\
17.63631433608	0\\
17.63634357342	0\\
17.63637281076	0\\
17.6364020481	0\\
17.63643128544	0\\
17.63646052278	0\\
17.63648976012	0\\
17.63651899746	0\\
17.6365482348	0\\
17.63657747214	0\\
17.63660670948	0\\
17.63663594682	0\\
17.63666518416	0\\
17.6366944215	0\\
17.63672365884	0\\
17.63675289618	0\\
17.63678213352	0\\
17.63681137086	0\\
17.6368406082	0\\
17.63686984554	0\\
17.63689908288	0\\
17.63692832022	0\\
17.63695755756	0\\
17.6369867949	0\\
17.63701603224	0\\
17.63704526958	0\\
17.63707450692	0\\
17.63710374426	0\\
17.6371329816	0\\
17.63716221894	0\\
17.63719145628	0\\
17.63722069362	0\\
17.63724993096	0\\
17.6372791683	0\\
17.63730840564	0\\
17.63733764298	0\\
17.63736688032	0\\
17.63739611766	0\\
17.637425355	0\\
17.63745459234	0\\
17.63748382968	0\\
17.63751306702	0\\
17.63754230436	0\\
17.6375715417	0\\
17.63760077904	0\\
17.63763001638	0\\
17.63765925372	0\\
17.63768849106	0\\
17.6377177284	0\\
17.63774696574	0\\
17.63777620308	0\\
17.63780544042	0\\
17.63783467776	0\\
17.6378639151	0\\
17.63789315244	0\\
17.63792238978	0\\
17.63795162712	0\\
17.63798086446	0\\
17.6380101018	0\\
17.63803933914	0\\
17.63806857648	0\\
17.63809781382	0\\
17.63812705116	0\\
17.6381562885	0\\
17.63818552584	0\\
17.63821476318	0\\
17.63824400052	0\\
17.63827323786	0\\
17.6383024752	0\\
17.63833171254	0\\
17.63836094988	0\\
17.63839018722	0\\
17.63841942456	0\\
17.6384486619	0\\
17.63847789924	0\\
17.63850713658	0\\
17.63853637392	0\\
17.63856561126	0\\
17.6385948486	0\\
17.63862408594	0\\
17.63865332328	0\\
17.63868256062	0\\
17.63871179796	0\\
17.6387410353	0\\
17.63877027264	0\\
17.63879950998	0\\
17.63882874732	0\\
17.63885798466	0\\
17.638887222	0\\
17.63891645934	0\\
17.63894569668	0\\
17.63897493402	0\\
17.63900417136	0\\
17.6390334087	0\\
17.63906264604	0\\
17.63909188338	0\\
17.63912112072	0\\
17.63915035806	0\\
17.6391795954	0\\
17.63920883274	0\\
17.63923807008	0\\
17.63926730742	0\\
17.63929654476	0\\
17.6393257821	0\\
17.63935501944	0\\
17.63938425678	0\\
17.63941349412	0\\
17.63944273146	0\\
17.6394719688	0\\
17.63950120614	0\\
17.63953044348	0\\
17.63955968082	0\\
17.63958891816	0\\
17.6396181555	0\\
17.63964739284	0\\
17.63967663018	0\\
17.63970586752	0\\
17.63973510486	0\\
17.6397643422	0\\
17.63979357954	0\\
17.63982281688	0\\
17.63985205422	0\\
17.63988129156	0\\
17.6399105289	0\\
17.63993976624	0\\
17.63996900358	0\\
17.63999824092	0\\
17.64002747826	0\\
17.6400567156	0\\
17.64008595294	0\\
17.64011519028	0\\
17.64014442762	0\\
17.64017366496	0\\
17.6402029023	0\\
17.64023213964	0\\
17.64026137698	0\\
17.64029061432	0\\
17.64031985166	0\\
17.640349089	0\\
17.64037832634	0\\
17.64040756368	0\\
17.64043680102	0\\
17.64046603836	0\\
17.6404952757	0\\
17.64052451304	0\\
17.64055375038	0\\
17.64058298772	0\\
17.64061222506	0\\
17.6406414624	0\\
17.64067069974	0\\
17.64069993708	0\\
17.64072917442	0\\
17.64075841176	0\\
17.6407876491	0\\
17.64081688644	0\\
17.64084612378	0\\
17.64087536112	0\\
17.64090459846	0\\
17.6409338358	0\\
17.64096307314	0\\
17.64099231048	0\\
17.64102154782	0\\
17.64105078516	0\\
17.6410800225	0\\
17.64110925984	0\\
17.64113849718	0\\
17.64116773452	0\\
17.64119697186	0\\
17.6412262092	0\\
17.64125544654	0\\
17.64128468388	0\\
17.64131392122	0\\
17.64134315856	0\\
17.6413723959	0\\
17.64140163324	0\\
17.64143087058	0\\
17.64146010792	0\\
17.64148934526	0\\
17.6415185826	0\\
17.64154781994	0\\
17.64157705728	0\\
17.64160629462	0\\
17.64163553196	0\\
17.6416647693	0\\
17.64169400664	0\\
17.64172324398	0\\
17.64175248132	0\\
17.64178171866	0\\
17.641810956	0\\
17.64184019334	0\\
17.64186943068	0\\
17.64189866802	0\\
17.64192790536	0\\
17.6419571427	0\\
17.64198638004	0\\
17.64201561738	0\\
17.64204485472	0\\
17.64207409206	0\\
17.6421033294	0\\
17.64213256674	0\\
17.64216180408	0\\
17.64219104142	0\\
17.64222027876	0\\
17.6422495161	0\\
17.64227875344	0\\
17.64230799078	0\\
17.64233722812	0\\
17.64236646546	0\\
17.6423957028	0\\
17.64242494014	0\\
17.64245417748	0\\
17.64248341482	0\\
17.64251265216	0\\
17.6425418895	0\\
17.64257112684	0\\
17.64260036418	0\\
17.64262960152	0\\
17.64265883886	0\\
17.6426880762	0\\
17.64271731354	0\\
17.64274655088	0\\
17.64277578822	0\\
17.64280502556	0\\
17.6428342629	0\\
17.64286350024	0\\
17.64289273758	0\\
17.64292197492	0\\
17.64295121226	0\\
17.6429804496	0\\
17.64300968694	0\\
17.64303892428	0\\
17.64306816162	0\\
17.64309739896	0\\
17.6431266363	0\\
17.64315587364	0\\
17.64318511098	0\\
17.64321434832	0\\
17.64324358566	0\\
17.643272823	0\\
17.64330206034	0\\
17.64333129768	0\\
17.64336053502	0\\
17.64338977236	0\\
17.6434190097	0\\
17.64344824704	0\\
17.64347748438	0\\
17.64350672172	0\\
17.64353595906	0\\
17.6435651964	0\\
17.64359443374	0\\
17.64362367108	0\\
17.64365290842	0\\
17.64368214576	0\\
17.6437113831	0\\
17.64374062044	0\\
17.64376985778	0\\
17.64379909512	0\\
17.64382833246	0\\
17.6438575698	0\\
17.64388680714	0\\
17.64391604448	0\\
17.64394528182	0\\
17.64397451916	0\\
17.6440037565	0\\
17.64403299384	0\\
17.64406223118	0\\
17.64409146852	0\\
17.64412070586	0\\
17.6441499432	0\\
17.64417918054	0\\
17.64420841788	0\\
17.64423765522	0\\
17.64426689256	0\\
17.6442961299	0\\
17.64432536724	0\\
17.64435460458	0\\
17.64438384192	0\\
17.64441307926	0\\
17.6444423166	0\\
17.64447155394	0\\
17.64450079128	0\\
17.64453002862	0\\
17.64455926596	0\\
17.6445885033	0\\
17.64461774064	0\\
17.64464697798	0\\
17.64467621532	0\\
17.64470545266	0\\
17.64473469	0\\
17.64476392734	0\\
17.64479316468	0\\
17.64482240202	0\\
17.64485163936	0\\
17.6448808767	0\\
17.64491011404	0\\
17.64493935138	0\\
17.64496858872	0\\
17.64499782606	0\\
17.6450270634	0\\
17.64505630074	0\\
17.64508553808	0\\
17.64511477542	0\\
17.64514401276	0\\
17.6451732501	0\\
17.64520248744	0\\
17.64523172478	0\\
17.64526096212	0\\
17.64529019946	0\\
17.6453194368	0\\
17.64534867414	0\\
17.64537791148	0\\
17.64540714882	0\\
17.64543638616	0\\
17.6454656235	0\\
17.64549486084	0\\
17.64552409818	0\\
17.64555333552	0\\
17.64558257286	0\\
17.6456118102	0\\
17.64564104754	0\\
17.64567028488	0\\
17.64569952222	0\\
17.64572875956	0\\
17.6457579969	0\\
17.64578723424	0\\
17.64581647158	0\\
17.64584570892	0\\
17.64587494626	0\\
17.6459041836	0\\
17.64593342094	0\\
17.64596265828	0\\
17.64599189562	0\\
17.64602113296	0\\
17.6460503703	0\\
17.64607960764	0\\
17.64610884498	0\\
17.64613808232	0\\
17.64616731966	0\\
17.646196557	0\\
17.64622579434	0\\
17.64625503168	0\\
17.64628426902	0\\
17.64631350636	0\\
17.6463427437	0\\
17.64637198104	0\\
17.64640121838	0\\
17.64643045572	0\\
17.64645969306	0\\
17.6464889304	0\\
17.64651816774	0\\
17.64654740508	0\\
17.64657664242	0\\
17.64660587976	0\\
17.6466351171	0\\
17.64666435444	0\\
17.64669359178	0\\
17.64672282912	0\\
17.64675206646	0\\
17.6467813038	0\\
17.64681054114	0\\
17.64683977848	0\\
17.64686901582	0\\
17.64689825316	0\\
17.6469274905	0\\
17.64695672784	0\\
17.64698596518	0\\
17.64701520252	0\\
17.64704443986	0\\
17.6470736772	0\\
17.64710291454	0\\
17.64713215188	0\\
17.64716138922	0\\
17.64719062656	0\\
17.6472198639	0\\
17.64724910124	0\\
17.64727833858	0\\
17.64730757592	0\\
17.64733681326	0\\
17.6473660506	0\\
17.64739528794	0\\
17.64742452528	0\\
17.64745376262	0\\
17.64748299996	0\\
17.6475122373	0\\
17.64754147464	0\\
17.64757071198	0\\
17.64759994932	0\\
17.64762918666	0\\
17.647658424	0\\
17.64768766134	0\\
17.64771689868	0\\
17.64774613602	0\\
17.64777537336	0\\
17.6478046107	0\\
17.64783384804	0\\
17.64786308538	0\\
17.64789232272	0\\
17.64792156006	0\\
17.6479507974	0\\
17.64798003474	0\\
17.64800927208	0\\
17.64803850942	0\\
17.64806774676	0\\
17.6480969841	0\\
17.64812622144	0\\
17.64815545878	0\\
17.64818469612	0\\
17.64821393346	0\\
17.6482431708	0\\
17.64827240814	0\\
17.64830164548	0\\
17.64833088282	0\\
17.64836012016	0\\
17.6483893575	0\\
17.64841859484	0\\
17.64844783218	0\\
17.64847706952	0\\
17.64850630686	0\\
17.6485355442	0\\
17.64856478154	0\\
17.64859401888	0\\
17.64862325622	0\\
17.64865249356	0\\
17.6486817309	0\\
17.64871096824	0\\
17.64874020558	0\\
17.64876944292	0\\
17.64879868026	0\\
17.6488279176	0\\
17.64885715494	0\\
17.64888639228	0\\
17.64891562962	0\\
17.64894486696	0\\
17.6489741043	0\\
17.64900334164	0\\
17.64903257898	0\\
17.64906181632	0\\
17.64909105366	0\\
17.649120291	0\\
17.64914952834	0\\
17.64917876568	0\\
17.64920800302	0\\
17.64923724036	0\\
17.6492664777	0\\
17.64929571504	0\\
17.64932495238	0\\
17.64935418972	0\\
17.64938342706	0\\
17.6494126644	0\\
17.64944190174	0\\
17.64947113908	0\\
17.64950037642	0\\
17.64952961376	0\\
17.6495588511	0\\
17.64958808844	0\\
17.64961732578	0\\
17.64964656312	0\\
17.64967580046	0\\
17.6497050378	0\\
17.64973427514	0\\
17.64976351248	0\\
17.64979274982	0\\
17.64982198716	0\\
17.6498512245	0\\
17.64988046184	0\\
17.64990969918	0\\
17.64993893652	0\\
17.64996817386	0\\
17.6499974112	0\\
17.65002664854	0\\
17.65005588588	0\\
17.65008512322	0\\
17.65011436056	0\\
17.6501435979	0\\
17.65017283524	0\\
17.65020207258	0\\
17.65023130992	0\\
17.65026054726	0\\
17.6502897846	0\\
17.65031902194	0\\
17.65034825928	0\\
17.65037749662	0\\
17.65040673396	0\\
17.6504359713	0\\
17.65046520864	0\\
17.65049444598	0\\
17.65052368332	0\\
17.65055292066	0\\
17.650582158	0\\
17.65061139534	0\\
17.65064063268	0\\
17.65066987002	0\\
17.65069910736	0\\
17.6507283447	0\\
17.65075758204	0\\
17.65078681938	0\\
17.65081605672	0\\
17.65084529406	0\\
17.6508745314	0\\
17.65090376874	0\\
17.65093300608	0\\
17.65096224342	0\\
17.65099148076	0\\
17.6510207181	0\\
17.65104995544	0\\
17.65107919278	0\\
17.65110843012	0\\
17.65113766746	0\\
17.6511669048	0\\
17.65119614214	0\\
17.65122537948	0\\
17.65125461682	0\\
17.65128385416	0\\
17.6513130915	0\\
17.65134232884	0\\
17.65137156618	0\\
17.65140080352	0\\
17.65143004086	0\\
17.6514592782	0\\
17.65148851554	0\\
17.65151775288	0\\
17.65154699022	0\\
17.65157622756	0\\
17.6516054649	0\\
17.65163470224	0\\
17.65166393958	0\\
17.65169317692	0\\
17.65172241426	0\\
17.6517516516	0\\
17.65178088894	0\\
17.65181012628	0\\
17.65183936362	0\\
17.65186860096	0\\
17.6518978383	0\\
17.65192707564	0\\
17.65195631298	0\\
17.65198555032	0\\
17.65201478766	0\\
17.652044025	0\\
17.65207326234	0\\
17.65210249968	0\\
17.65213173702	0\\
17.65216097436	0\\
17.6521902117	0\\
17.65221944904	0\\
17.65224868638	0\\
17.65227792372	0\\
17.65230716106	0\\
17.6523363984	0\\
17.65236563574	0\\
17.65239487308	0\\
17.65242411042	0\\
17.65245334776	0\\
17.6524825851	0\\
17.65251182244	0\\
17.65254105978	0\\
17.65257029712	0\\
17.65259953446	0\\
17.6526287718	0\\
17.65265800914	0\\
17.65268724648	0\\
17.65271648382	0\\
17.65274572116	0\\
17.6527749585	0\\
17.65280419584	0\\
17.65283343318	0\\
17.65286267052	0\\
17.65289190786	0\\
17.6529211452	0\\
17.65295038254	0\\
17.65297961988	0\\
17.65300885722	0\\
17.65303809456	0\\
17.6530673319	0\\
17.65309656924	0\\
17.65312580658	0\\
17.65315504392	0\\
17.65318428126	0\\
17.6532135186	0\\
17.65324275594	0\\
17.65327199328	0\\
17.65330123062	0\\
17.65333046796	0\\
17.6533597053	0\\
17.65338894264	0\\
17.65341817998	0\\
17.65344741732	0\\
17.65347665466	0\\
17.653505892	0\\
17.65353512934	0\\
17.65356436668	0\\
17.65359360402	0\\
17.65362284136	0\\
17.6536520787	0\\
17.65368131604	0\\
17.65371055338	0\\
17.65373979072	0\\
17.65376902806	0\\
17.6537982654	0\\
17.65382750274	0\\
17.65385674008	0\\
17.65388597742	0\\
17.65391521476	0\\
17.6539444521	0\\
17.65397368944	0\\
17.65400292678	0\\
17.65403216412	0\\
17.65406140146	0\\
17.6540906388	0\\
17.65411987614	0\\
17.65414911348	0\\
17.65417835082	0\\
17.65420758816	0\\
17.6542368255	0\\
17.65426606284	0\\
17.65429530018	0\\
17.65432453752	0\\
17.65435377486	0\\
17.6543830122	0\\
17.65441224954	0\\
17.65444148688	0\\
17.65447072422	0\\
17.65449996156	0\\
17.6545291989	0\\
17.65455843624	0\\
17.65458767358	0\\
17.65461691092	0\\
17.65464614826	0\\
17.6546753856	0\\
17.65470462294	0\\
17.65473386028	0\\
17.65476309762	0\\
17.65479233496	0\\
17.6548215723	0\\
17.65485080964	0\\
17.65488004698	0\\
17.65490928432	0\\
17.65493852166	0\\
17.654967759	0\\
17.65499699634	0\\
17.65502623368	0\\
17.65505547102	0\\
17.65508470836	0\\
17.6551139457	0\\
17.65514318304	0\\
17.65517242038	0\\
17.65520165772	0\\
17.65523089506	0\\
17.6552601324	0\\
17.65528936974	0\\
17.65531860708	0\\
17.65534784442	0\\
17.65537708176	0\\
17.6554063191	0\\
17.65543555644	0\\
17.65546479378	0\\
17.65549403112	0\\
17.65552326846	0\\
17.6555525058	0\\
17.65558174314	0\\
17.65561098048	0\\
17.65564021782	0\\
17.65566945516	0\\
17.6556986925	0\\
17.65572792984	0\\
17.65575716718	0\\
17.65578640452	0\\
17.65581564186	0\\
17.6558448792	0\\
17.65587411654	0\\
17.65590335388	0\\
17.65593259122	0\\
17.65596182856	0\\
17.6559910659	0\\
17.65602030324	0\\
17.65604954058	0\\
17.65607877792	0\\
17.65610801526	0\\
17.6561372526	0\\
17.65616648994	0\\
17.65619572728	0\\
17.65622496462	0\\
17.65625420196	0\\
17.6562834393	0\\
17.65631267664	0\\
17.65634191398	0\\
17.65637115132	0\\
17.65640038866	0\\
17.656429626	0\\
17.65645886334	0\\
17.65648810068	0\\
17.65651733802	0\\
17.65654657536	0\\
17.6565758127	0\\
17.65660505004	0\\
17.65663428738	0\\
17.65666352472	0\\
17.65669276206	0\\
17.6567219994	0\\
17.65675123674	0\\
17.65678047408	0\\
17.65680971142	0\\
17.65683894876	0\\
17.6568681861	0\\
17.65689742344	0\\
17.65692666078	0\\
17.65695589812	0\\
17.65698513546	0\\
17.6570143728	0\\
17.65704361014	0\\
17.65707284748	0\\
17.65710208482	0\\
17.65713132216	0\\
17.6571605595	0\\
17.65718979684	0\\
17.65721903418	0\\
17.65724827152	0\\
17.65727750886	0\\
17.6573067462	0\\
17.65733598354	0\\
17.65736522088	0\\
17.65739445822	0\\
17.65742369556	0\\
17.6574529329	0\\
17.65748217024	0\\
17.65751140758	0\\
17.65754064492	0\\
17.65756988226	0\\
17.6575991196	0\\
17.65762835694	0\\
17.65765759428	0\\
17.65768683162	0\\
17.65771606896	0\\
17.6577453063	0\\
17.65777454364	0\\
17.65780378098	0\\
17.65783301832	0\\
17.65786225566	0\\
17.657891493	0\\
17.65792073034	0\\
17.65794996768	0\\
17.65797920502	0\\
17.65800844236	0\\
17.6580376797	0\\
17.65806691704	0\\
17.65809615438	0\\
17.65812539172	0\\
17.65815462906	0\\
17.6581838664	0\\
17.65821310374	0\\
17.65824234108	0\\
17.65827157842	0\\
17.65830081576	0\\
17.6583300531	0\\
17.65835929044	0\\
17.65838852778	0\\
17.65841776512	0\\
17.65844700246	0\\
17.6584762398	0\\
17.65850547714	0\\
17.65853471448	0\\
17.65856395182	0\\
17.65859318916	0\\
17.6586224265	0\\
17.65865166384	0\\
17.65868090118	0\\
17.65871013852	0\\
17.65873937586	0\\
17.6587686132	0\\
17.65879785054	0\\
17.65882708788	0\\
17.65885632522	0\\
17.65888556256	0\\
17.6589147999	0\\
17.65894403724	0\\
17.65897327458	0\\
17.65900251192	0\\
17.65903174926	0\\
17.6590609866	0\\
17.65909022394	0\\
17.65911946128	0\\
17.65914869862	0\\
17.65917793596	0\\
17.6592071733	0\\
17.65923641064	0\\
17.65926564798	0\\
17.65929488532	0\\
17.65932412266	0\\
17.65935336	0\\
17.65938259734	0\\
17.65941183468	0\\
17.65944107202	0\\
17.65947030936	0\\
17.6594995467	0\\
17.65952878404	0\\
17.65955802138	0\\
17.65958725872	0\\
17.65961649606	0\\
17.6596457334	0\\
17.65967497074	0\\
17.65970420808	0\\
17.65973344542	0\\
17.65976268276	0\\
17.6597919201	0\\
17.65982115744	0\\
17.65985039478	0\\
17.65987963212	0\\
17.65990886946	0\\
17.6599381068	0\\
17.65996734414	0\\
17.65999658148	0\\
17.66002581882	0\\
17.66005505616	0\\
17.6600842935	0\\
17.66011353084	0\\
17.66014276818	0\\
17.66017200552	0\\
17.66020124286	0\\
17.6602304802	0\\
17.66025971754	0\\
17.66028895488	0\\
17.66031819222	0\\
17.66034742956	0\\
17.6603766669	0\\
17.66040590424	0\\
17.66043514158	0\\
17.66046437892	0\\
17.66049361626	0\\
17.6605228536	0\\
17.66055209094	0\\
17.66058132828	0\\
17.66061056562	0\\
17.66063980296	0\\
17.6606690403	0\\
17.66069827764	0\\
17.66072751498	0\\
17.66075675232	0\\
17.66078598966	0\\
17.660815227	0\\
17.66084446434	0\\
17.66087370168	0\\
17.66090293902	0\\
17.66093217636	0\\
17.6609614137	0\\
17.66099065104	0\\
17.66101988838	0\\
17.66104912572	0\\
17.66107836306	0\\
17.6611076004	0\\
17.66113683774	0\\
17.66116607508	0\\
17.66119531242	0\\
17.66122454976	0\\
17.6612537871	0\\
17.66128302444	0\\
17.66131226178	0\\
17.66134149912	0\\
17.66137073646	0\\
17.6613999738	0\\
17.66142921114	0\\
17.66145844848	0\\
17.66148768582	0\\
17.66151692316	0\\
17.6615461605	0\\
17.66157539784	0\\
17.66160463518	0\\
17.66163387252	0\\
17.66166310986	0\\
17.6616923472	0\\
17.66172158454	0\\
17.66175082188	0\\
17.66178005922	0\\
17.66180929656	0\\
17.6618385339	0\\
17.66186777124	0\\
17.66189700858	0\\
17.66192624592	0\\
17.66195548326	0\\
17.6619847206	0\\
17.66201395794	0\\
17.66204319528	0\\
17.66207243262	0\\
17.66210166996	0\\
17.6621309073	0\\
17.66216014464	0\\
17.66218938198	0\\
17.66221861932	0\\
17.66224785666	0\\
17.662277094	0\\
17.66230633134	0\\
17.66233556868	0\\
17.66236480602	0\\
17.66239404336	0\\
17.6624232807	0\\
17.66245251804	0\\
17.66248175538	0\\
17.66251099272	0\\
17.66254023006	0\\
17.6625694674	0\\
17.66259870474	0\\
17.66262794208	0\\
17.66265717942	0\\
17.66268641676	0\\
17.6627156541	0\\
17.66274489144	0\\
17.66277412878	0\\
17.66280336612	0\\
17.66283260346	0\\
17.6628618408	0\\
17.66289107814	0\\
17.66292031548	0\\
17.66294955282	0\\
17.66297879016	0\\
17.6630080275	0\\
17.66303726484	0\\
17.66306650218	0\\
17.66309573952	0\\
17.66312497686	0\\
17.6631542142	0\\
17.66318345154	0\\
17.66321268888	0\\
17.66324192622	0\\
17.66327116356	0\\
17.6633004009	0\\
17.66332963824	0\\
17.66335887558	0\\
17.66338811292	0\\
17.66341735026	0\\
17.6634465876	0\\
17.66347582494	0\\
17.66350506228	0\\
17.66353429962	0\\
17.66356353696	0\\
17.6635927743	0\\
17.66362201164	0\\
17.66365124898	0\\
17.66368048632	0\\
17.66370972366	0\\
17.663738961	0\\
17.66376819834	0\\
17.66379743568	0\\
17.66382667302	0\\
17.66385591036	0\\
17.6638851477	0\\
17.66391438504	0\\
17.66394362238	0\\
17.66397285972	0\\
17.66400209706	0\\
17.6640313344	0\\
17.66406057174	0\\
17.66408980908	0\\
17.66411904642	0\\
17.66414828376	0\\
17.6641775211	0\\
17.66420675844	0\\
17.66423599578	0\\
17.66426523312	0\\
17.66429447046	0\\
17.6643237078	0\\
17.66435294514	0\\
17.66438218248	0\\
17.66441141982	0\\
17.66444065716	0\\
17.6644698945	0\\
17.66449913184	0\\
17.66452836918	0\\
17.66455760652	0\\
17.66458684386	0\\
17.6646160812	0\\
17.66464531854	0\\
17.66467455588	0\\
17.66470379322	0\\
17.66473303056	0\\
17.6647622679	0\\
17.66479150524	0\\
17.66482074258	0\\
17.66484997992	0\\
17.66487921726	0\\
17.6649084546	0\\
17.66493769194	0\\
17.66496692928	0\\
17.66499616662	0\\
17.66502540396	0\\
17.6650546413	0\\
17.66508387864	0\\
17.66511311598	0\\
17.66514235332	0\\
17.66517159066	0\\
17.665200828	0\\
17.66523006534	0\\
17.66525930268	0\\
17.66528854002	0\\
17.66531777736	0\\
17.6653470147	0\\
17.66537625204	0\\
17.66540548938	0\\
17.66543472672	0\\
17.66546396406	0\\
17.6654932014	0\\
17.66552243874	0\\
17.66555167608	0\\
17.66558091342	0\\
17.66561015076	0\\
17.6656393881	0\\
17.66566862544	0\\
17.66569786278	0\\
17.66572710012	0\\
17.66575633746	0\\
17.6657855748	0\\
17.66581481214	0\\
17.66584404948	0\\
17.66587328682	0\\
17.66590252416	0\\
17.6659317615	0\\
17.66596099884	0\\
17.66599023618	0\\
17.66601947352	0\\
17.66604871086	0\\
17.6660779482	0\\
17.66610718554	0\\
17.66613642288	0\\
17.66616566022	0\\
17.66619489756	0\\
17.6662241349	0\\
17.66625337224	0\\
17.66628260958	0\\
17.66631184692	0\\
17.66634108426	0\\
17.6663703216	0\\
17.66639955894	0\\
17.66642879628	0\\
17.66645803362	0\\
17.66648727096	0\\
17.6665165083	0\\
17.66654574564	0\\
17.66657498298	0\\
17.66660422032	0\\
17.66663345766	0\\
17.666662695	0\\
17.66669193234	0\\
17.66672116968	0\\
17.66675040702	0\\
17.66677964436	0\\
17.6668088817	0\\
17.66683811904	0\\
17.66686735638	0\\
17.66689659372	0\\
17.66692583106	0\\
17.6669550684	0\\
17.66698430574	0\\
17.66701354308	0\\
17.66704278042	0\\
17.66707201776	0\\
17.6671012551	0\\
17.66713049244	0\\
17.66715972978	0\\
17.66718896712	0\\
17.66721820446	0\\
17.6672474418	0\\
17.66727667914	0\\
17.66730591648	0\\
17.66733515382	0\\
17.66736439116	0\\
17.6673936285	0\\
17.66742286584	0\\
17.66745210318	0\\
17.66748134052	0\\
17.66751057786	0\\
17.6675398152	0\\
17.66756905254	0\\
17.66759828988	0\\
17.66762752722	0\\
17.66765676456	0\\
17.6676860019	0\\
17.66771523924	0\\
17.66774447658	0\\
17.66777371392	0\\
17.66780295126	0\\
17.6678321886	0\\
17.66786142594	0\\
17.66789066328	0\\
17.66791990062	0\\
17.66794913796	0\\
17.6679783753	0\\
17.66800761264	0\\
17.66803684998	0\\
17.66806608732	0\\
17.66809532466	0\\
17.668124562	0\\
17.66815379934	0\\
17.66818303668	0\\
17.66821227402	0\\
17.66824151136	0\\
17.6682707487	0\\
17.66829998604	0\\
17.66832922338	0\\
17.66835846072	0\\
17.66838769806	0\\
17.6684169354	0\\
17.66844617274	0\\
17.66847541008	0\\
17.66850464742	0\\
17.66853388476	0\\
17.6685631221	0\\
17.66859235944	0\\
17.66862159678	0\\
17.66865083412	0\\
17.66868007146	0\\
17.6687093088	0\\
17.66873854614	0\\
17.66876778348	0\\
17.66879702082	0\\
17.66882625816	0\\
17.6688554955	0\\
17.66888473284	0\\
17.66891397018	0\\
17.66894320752	0\\
17.66897244486	0\\
17.6690016822	0\\
17.66903091954	0\\
17.66906015688	0\\
17.66908939422	0\\
17.66911863156	0\\
17.6691478689	0\\
17.66917710624	0\\
17.66920634358	0\\
17.66923558092	0\\
17.66926481826	0\\
17.6692940556	0\\
17.66932329294	0\\
17.66935253028	0\\
17.66938176762	0\\
17.66941100496	0\\
17.6694402423	0\\
17.66946947964	0\\
17.66949871698	0\\
17.66952795432	0\\
17.66955719166	0\\
17.669586429	0\\
17.66961566634	0\\
17.66964490368	0\\
17.66967414102	0\\
17.66970337836	0\\
17.6697326157	0\\
17.66976185304	0\\
17.66979109038	0\\
17.66982032772	0\\
17.66984956506	0\\
17.6698788024	0\\
17.66990803974	0\\
17.66993727708	0\\
17.66996651442	0\\
17.66999575176	0\\
17.6700249891	0\\
17.67005422644	0\\
17.67008346378	0\\
17.67011270112	0\\
17.67014193846	0\\
17.6701711758	0\\
17.67020041314	0\\
17.67022965048	0\\
17.67025888782	0\\
17.67028812516	0\\
17.6703173625	0\\
17.67034659984	0\\
17.67037583718	0\\
17.67040507452	0\\
17.67043431186	0\\
17.6704635492	0\\
17.67049278654	0\\
17.67052202388	0\\
17.67055126122	0\\
17.67058049856	0\\
17.6706097359	0\\
17.67063897324	0\\
17.67066821058	0\\
17.67069744792	0\\
17.67072668526	0\\
17.6707559226	0\\
17.67078515994	0\\
17.67081439728	0\\
17.67084363462	0\\
17.67087287196	0\\
17.6709021093	0\\
17.67093134664	0\\
17.67096058398	0\\
17.67098982132	0\\
17.67101905866	0\\
17.671048296	0\\
17.67107753334	0\\
17.67110677068	0\\
17.67113600802	0\\
17.67116524536	0\\
17.6711944827	0\\
17.67122372004	0\\
17.67125295738	0\\
17.67128219472	0\\
17.67131143206	0\\
17.6713406694	0\\
17.67136990674	0\\
17.67139914408	0\\
17.67142838142	0\\
17.67145761876	0\\
17.6714868561	0\\
17.67151609344	0\\
17.67154533078	0\\
17.67157456812	0\\
17.67160380546	0\\
17.6716330428	0\\
17.67166228014	0\\
17.67169151748	0\\
17.67172075482	0\\
17.67174999216	0\\
17.6717792295	0\\
17.67180846684	0\\
17.67183770418	0\\
17.67186694152	0\\
17.67189617886	0\\
17.6719254162	0\\
17.67195465354	0\\
17.67198389088	0\\
17.67201312822	0\\
17.67204236556	0\\
17.6720716029	0\\
17.67210084024	0\\
17.67213007758	0\\
17.67215931492	0\\
17.67218855226	0\\
17.6722177896	0\\
17.67224702694	0\\
17.67227626428	0\\
17.67230550162	0\\
17.67233473896	0\\
17.6723639763	0\\
17.67239321364	0\\
17.67242245098	0\\
17.67245168832	0\\
17.67248092566	0\\
17.672510163	0\\
17.67253940034	0\\
17.67256863768	0\\
17.67259787502	0\\
17.67262711236	0\\
17.6726563497	0\\
17.67268558704	0\\
17.67271482438	0\\
17.67274406172	0\\
17.67277329906	0\\
17.6728025364	0\\
17.67283177374	0\\
17.67286101108	0\\
17.67289024842	0\\
17.67291948576	0\\
17.6729487231	0\\
17.67297796044	0\\
17.67300719778	0\\
17.67303643512	0\\
17.67306567246	0\\
17.6730949098	0\\
17.67312414714	0\\
17.67315338448	0\\
17.67318262182	0\\
17.67321185916	0\\
17.6732410965	0\\
17.67327033384	0\\
17.67329957118	0\\
17.67332880852	0\\
17.67335804586	0\\
17.6733872832	0\\
17.67341652054	0\\
17.67344575788	0\\
17.67347499522	0\\
17.67350423256	0\\
17.6735334699	0\\
17.67356270724	0\\
17.67359194458	0\\
17.67362118192	0\\
17.67365041926	0\\
17.6736796566	0\\
17.67370889394	0\\
17.67373813128	0\\
17.67376736862	0\\
17.67379660596	0\\
17.6738258433	0\\
17.67385508064	0\\
17.67388431798	0\\
17.67391355532	0\\
17.67394279266	0\\
17.67397203	0\\
17.67400126734	0\\
17.67403050468	0\\
17.67405974202	0\\
17.67408897936	0\\
17.6741182167	0\\
17.67414745404	0\\
17.67417669138	0\\
17.67420592872	0\\
17.67423516606	0\\
17.6742644034	0\\
17.67429364074	0\\
17.67432287808	0\\
17.67435211542	0\\
17.67438135276	0\\
17.6744105901	0\\
17.67443982744	0\\
17.67446906478	0\\
17.67449830212	0\\
17.67452753946	0\\
17.6745567768	0\\
17.67458601414	0\\
17.67461525148	0\\
17.67464448882	0\\
17.67467372616	0\\
17.6747029635	0\\
17.67473220084	0\\
17.67476143818	0\\
17.67479067552	0\\
17.67481991286	0\\
17.6748491502	0\\
17.67487838754	0\\
17.67490762488	0\\
17.67493686222	0\\
17.67496609956	0\\
17.6749953369	0\\
17.67502457424	0\\
17.67505381158	0\\
17.67508304892	0\\
17.67511228626	0\\
17.6751415236	0\\
17.67517076094	0\\
17.67519999828	0\\
17.67522923562	0\\
17.67525847296	0\\
17.6752877103	0\\
17.67531694764	0\\
17.67534618498	0\\
17.67537542232	0\\
17.67540465966	0\\
17.675433897	0\\
17.67546313434	0\\
17.67549237168	0\\
17.67552160902	0\\
17.67555084636	0\\
17.6755800837	0\\
17.67560932104	0\\
17.67563855838	0\\
17.67566779572	0\\
17.67569703306	0\\
17.6757262704	0\\
17.67575550774	0\\
17.67578474508	0\\
17.67581398242	0\\
17.67584321976	0\\
17.6758724571	0\\
17.67590169444	0\\
17.67593093178	0\\
17.67596016912	0\\
17.67598940646	0\\
17.6760186438	0\\
17.67604788114	0\\
17.67607711848	0\\
17.67610635582	0\\
17.67613559316	0\\
17.6761648305	0\\
17.67619406784	0\\
17.67622330518	0\\
17.67625254252	0\\
17.67628177986	0\\
17.6763110172	0\\
17.67634025454	0\\
17.67636949188	0\\
17.67639872922	0\\
17.67642796656	0\\
17.6764572039	0\\
17.67648644124	0\\
17.67651567858	0\\
17.67654491592	0\\
17.67657415326	0\\
17.6766033906	0\\
17.67663262794	0\\
17.67666186528	0\\
17.67669110262	0\\
17.67672033996	0\\
17.6767495773	0\\
17.67677881464	0\\
17.67680805198	0\\
17.67683728932	0\\
17.67686652666	0\\
17.676895764	0\\
17.67692500134	0\\
17.67695423868	0\\
17.67698347602	0\\
17.67701271336	0\\
17.6770419507	0\\
17.67707118804	0\\
17.67710042538	0\\
17.67712966272	0\\
17.67715890006	0\\
17.6771881374	0\\
17.67721737474	0\\
17.67724661208	0\\
17.67727584942	0\\
17.67730508676	0\\
17.6773343241	0\\
17.67736356144	0\\
17.67739279878	0\\
17.67742203612	0\\
17.67745127346	0\\
17.6774805108	0\\
17.67750974814	0\\
17.67753898548	0\\
17.67756822282	0\\
17.67759746016	0\\
17.6776266975	0\\
17.67765593484	0\\
17.67768517218	0\\
17.67771440952	0\\
17.67774364686	0\\
17.6777728842	0\\
17.67780212154	0\\
17.67783135888	0\\
17.67786059622	0\\
17.67788983356	0\\
17.6779190709	0\\
17.67794830824	0\\
17.67797754558	0\\
17.67800678292	0\\
17.67803602026	0\\
17.6780652576	0\\
17.67809449494	0\\
17.67812373228	0\\
17.67815296962	0\\
17.67818220696	0\\
17.6782114443	0\\
17.67824068164	0\\
17.67826991898	0\\
17.67829915632	0\\
17.67832839366	0\\
17.678357631	0\\
17.67838686834	0\\
17.67841610568	0\\
17.67844534302	0\\
17.67847458036	0\\
17.6785038177	0\\
17.67853305504	0\\
17.67856229238	0\\
17.67859152972	0\\
17.67862076706	0\\
17.6786500044	0\\
17.67867924174	0\\
17.67870847908	0\\
17.67873771642	0\\
17.67876695376	0\\
17.6787961911	0\\
17.67882542844	0\\
17.67885466578	0\\
17.67888390312	0\\
17.67891314046	0\\
17.6789423778	0\\
17.67897161514	0\\
17.67900085248	0\\
17.67903008982	0\\
17.67905932716	0\\
17.6790885645	0\\
17.67911780184	0\\
17.67914703918	0\\
17.67917627652	0\\
17.67920551386	0\\
17.6792347512	0\\
17.67926398854	0\\
17.67929322588	0\\
17.67932246322	0\\
17.67935170056	0\\
17.6793809379	0\\
17.67941017524	0\\
17.67943941258	0\\
17.67946864992	0\\
17.67949788726	0\\
17.6795271246	0\\
17.67955636194	0\\
17.67958559928	0\\
17.67961483662	0\\
17.67964407396	0\\
17.6796733113	0\\
17.67970254864	0\\
17.67973178598	0\\
17.67976102332	0\\
17.67979026066	0\\
17.679819498	0\\
17.67984873534	0\\
17.67987797268	0\\
17.67990721002	0\\
17.67993644736	0\\
17.6799656847	0\\
17.67999492204	0\\
17.68002415938	0\\
17.68005339672	0\\
17.68008263406	0\\
17.6801118714	0\\
17.68014110874	0\\
17.68017034608	0\\
17.68019958342	0\\
17.68022882076	0\\
17.6802580581	0\\
17.68028729544	0\\
17.68031653278	0\\
17.68034577012	0\\
17.68037500746	0\\
17.6804042448	0\\
17.68043348214	0\\
17.68046271948	0\\
17.68049195682	0\\
17.68052119416	0\\
17.6805504315	0\\
17.68057966884	0\\
17.68060890618	0\\
17.68063814352	0\\
17.68066738086	0\\
17.6806966182	0\\
17.68072585554	0\\
17.68075509288	0\\
17.68078433022	0\\
17.68081356756	0\\
17.6808428049	0\\
17.68087204224	0\\
17.68090127958	0\\
17.68093051692	0\\
17.68095975426	0\\
17.6809889916	0\\
17.68101822894	0\\
17.68104746628	0\\
17.68107670362	0\\
17.68110594096	0\\
17.6811351783	0\\
17.68116441564	0\\
17.68119365298	0\\
17.68122289032	0\\
17.68125212766	0\\
17.681281365	0\\
17.68131060234	0\\
17.68133983968	0\\
17.68136907702	0\\
17.68139831436	0\\
17.6814275517	0\\
17.68145678904	0\\
17.68148602638	0\\
17.68151526372	0\\
17.68154450106	0\\
17.6815737384	0\\
17.68160297574	0\\
17.68163221308	0\\
17.68166145042	0\\
17.68169068776	0\\
17.6817199251	0\\
17.68174916244	0\\
17.68177839978	0\\
17.68180763712	0\\
17.68183687446	0\\
17.6818661118	0\\
17.68189534914	0\\
17.68192458648	0\\
17.68195382382	0\\
17.68198306116	0\\
17.6820122985	0\\
17.68204153584	0\\
17.68207077318	0\\
17.68210001052	0\\
17.68212924786	0\\
17.6821584852	0\\
17.68218772254	0\\
17.68221695988	0\\
17.68224619722	0\\
17.68227543456	0\\
17.6823046719	0\\
17.68233390924	0\\
17.68236314658	0\\
17.68239238392	0\\
17.68242162126	0\\
17.6824508586	0\\
17.68248009594	0\\
17.68250933328	0\\
17.68253857062	0\\
17.68256780796	0\\
17.6825970453	0\\
17.68262628264	0\\
17.68265551998	0\\
17.68268475732	0\\
17.68271399466	0\\
17.682743232	0\\
17.68277246934	0\\
17.68280170668	0\\
17.68283094402	0\\
17.68286018136	0\\
17.6828894187	0\\
17.68291865604	0\\
17.68294789338	0\\
17.68297713072	0\\
17.68300636806	0\\
17.6830356054	0\\
17.68306484274	0\\
17.68309408008	0\\
17.68312331742	0\\
17.68315255476	0\\
17.6831817921	0\\
17.68321102944	0\\
17.68324026678	0\\
17.68326950412	0\\
17.68329874146	0\\
17.6833279788	0\\
17.68335721614	0\\
17.68338645348	0\\
17.68341569082	0\\
17.68344492816	0\\
17.6834741655	0\\
17.68350340284	0\\
17.68353264018	0\\
17.68356187752	0\\
17.68359111486	0\\
17.6836203522	0\\
17.68364958954	0\\
17.68367882688	0\\
17.68370806422	0\\
17.68373730156	0\\
17.6837665389	0\\
17.68379577624	0\\
17.68382501358	0\\
17.68385425092	0\\
17.68388348826	0\\
17.6839127256	0\\
17.68394196294	0\\
17.68397120028	0\\
17.68400043762	0\\
17.68402967496	0\\
17.6840589123	0\\
17.68408814964	0\\
17.68411738698	0\\
17.68414662432	0\\
17.68417586166	0\\
17.684205099	0\\
17.68423433634	0\\
17.68426357368	0\\
17.68429281102	0\\
17.68432204836	0\\
17.6843512857	0\\
17.68438052304	0\\
17.68440976038	0\\
17.68443899772	0\\
17.68446823506	0\\
17.6844974724	0\\
17.68452670974	0\\
17.68455594708	0\\
17.68458518442	0\\
17.68461442176	0\\
17.6846436591	0\\
17.68467289644	0\\
17.68470213378	0\\
17.68473137112	0\\
17.68476060846	0\\
17.6847898458	0\\
17.68481908314	0\\
17.68484832048	0\\
17.68487755782	0\\
17.68490679516	0\\
17.6849360325	0\\
17.68496526984	0\\
17.68499450718	0\\
17.68502374452	0\\
17.68505298186	0\\
17.6850822192	0\\
17.68511145654	0\\
17.68514069388	0\\
17.68516993122	0\\
17.68519916856	0\\
17.6852284059	0\\
17.68525764324	0\\
17.68528688058	0\\
17.68531611792	0\\
17.68534535526	0\\
17.6853745926	0\\
17.68540382994	0\\
17.68543306728	0\\
17.68546230462	0\\
17.68549154196	0\\
17.6855207793	0\\
17.68555001664	0\\
17.68557925398	0\\
17.68560849132	0\\
17.68563772866	0\\
17.685666966	0\\
17.68569620334	0\\
17.68572544068	0\\
17.68575467802	0\\
17.68578391536	0\\
17.6858131527	0\\
17.68584239004	0\\
17.68587162738	0\\
17.68590086472	0\\
17.68593010206	0\\
17.6859593394	0\\
17.68598857674	0\\
17.68601781408	0\\
17.68604705142	0\\
17.68607628876	0\\
17.6861055261	0\\
17.68613476344	0\\
17.68616400078	0\\
17.68619323812	0\\
17.68622247546	0\\
17.6862517128	0\\
17.68628095014	0\\
17.68631018748	0\\
17.68633942482	0\\
17.68636866216	0\\
17.6863978995	0\\
17.68642713684	0\\
17.68645637418	0\\
17.68648561152	0\\
17.68651484886	0\\
17.6865440862	0\\
17.68657332354	0\\
17.68660256088	0\\
17.68663179822	0\\
17.68666103556	0\\
17.6866902729	0\\
17.68671951024	0\\
17.68674874758	0\\
17.68677798492	0\\
17.68680722226	0\\
17.6868364596	0\\
17.68686569694	0\\
17.68689493428	0\\
17.68692417162	0\\
17.68695340896	0\\
17.6869826463	0\\
17.68701188364	0\\
17.68704112098	0\\
17.68707035832	0\\
17.68709959566	0\\
17.687128833	0\\
17.68715807034	0\\
17.68718730768	0\\
17.68721654502	0\\
17.68724578236	0\\
17.6872750197	0\\
17.68730425704	0\\
17.68733349438	0\\
17.68736273172	0\\
17.68739196906	0\\
17.6874212064	0\\
17.68745044374	0\\
17.68747968108	0\\
17.68750891842	0\\
17.68753815576	0\\
17.6875673931	0\\
17.68759663044	0\\
17.68762586778	0\\
17.68765510512	0\\
17.68768434246	0\\
17.6877135798	0\\
17.68774281714	0\\
17.68777205448	0\\
17.68780129182	0\\
17.68783052916	0\\
17.6878597665	0\\
17.68788900384	0\\
17.68791824118	0\\
17.68794747852	0\\
17.68797671586	0\\
17.6880059532	0\\
17.68803519054	0\\
17.68806442788	0\\
17.68809366522	0\\
17.68812290256	0\\
17.6881521399	0\\
17.68818137724	0\\
17.68821061458	0\\
17.68823985192	0\\
17.68826908926	0\\
17.6882983266	0\\
17.68832756394	0\\
17.68835680128	0\\
17.68838603862	0\\
17.68841527596	0\\
17.6884445133	0\\
17.68847375064	0\\
17.68850298798	0\\
17.68853222532	0\\
17.68856146266	0\\
17.6885907	0\\
17.68861993734	0\\
17.68864917468	0\\
17.68867841202	0\\
17.68870764936	0\\
17.6887368867	0\\
17.68876612404	0\\
17.68879536138	0\\
17.68882459872	0\\
17.68885383606	0\\
17.6888830734	0\\
17.68891231074	0\\
17.68894154808	0\\
17.68897078542	0\\
17.68900002276	0\\
17.6890292601	0\\
17.68905849744	0\\
17.68908773478	0\\
17.68911697212	0\\
17.68914620946	0\\
17.6891754468	0\\
17.68920468414	0\\
17.68923392148	0\\
17.68926315882	0\\
17.68929239616	0\\
17.6893216335	0\\
17.68935087084	0\\
17.68938010818	0\\
17.68940934552	0\\
17.68943858286	0\\
17.6894678202	0\\
17.68949705754	0\\
17.68952629488	0\\
17.68955553222	0\\
17.68958476956	0\\
17.6896140069	0\\
17.68964324424	0\\
17.68967248158	0\\
17.68970171892	0\\
17.68973095626	0\\
17.6897601936	0\\
17.68978943094	0\\
17.68981866828	0\\
17.68984790562	0\\
17.68987714296	0\\
17.6899063803	0\\
17.68993561764	0\\
17.68996485498	0\\
17.68999409232	0\\
17.69002332966	0\\
17.690052567	0\\
17.69008180434	0\\
17.69011104168	0\\
17.69014027902	0\\
17.69016951636	0\\
17.6901987537	0\\
17.69022799104	0\\
17.69025722838	0\\
17.69028646572	0\\
17.69031570306	0\\
17.6903449404	0\\
17.69037417774	0\\
17.69040341508	0\\
17.69043265242	0\\
17.69046188976	0\\
17.6904911271	0\\
17.69052036444	0\\
17.69054960178	0\\
17.69057883912	0\\
17.69060807646	0\\
17.6906373138	0\\
17.69066655114	0\\
17.69069578848	0\\
17.69072502582	0\\
17.69075426316	0\\
17.6907835005	0\\
17.69081273784	0\\
17.69084197518	0\\
17.69087121252	0\\
17.69090044986	0\\
17.6909296872	0\\
17.69095892454	0\\
17.69098816188	0\\
17.69101739922	0\\
17.69104663656	0\\
17.6910758739	0\\
17.69110511124	0\\
17.69113434858	0\\
17.69116358592	0\\
17.69119282326	0\\
17.6912220606	0\\
17.69125129794	0\\
17.69128053528	0\\
17.69130977262	0\\
17.69133900996	0\\
17.6913682473	0\\
17.69139748464	0\\
17.69142672198	0\\
17.69145595932	0\\
17.69148519666	0\\
17.691514434	0\\
17.69154367134	0\\
17.69157290868	0\\
17.69160214602	0\\
17.69163138336	0\\
17.6916606207	0\\
17.69168985804	0\\
17.69171909538	0\\
17.69174833272	0\\
17.69177757006	0\\
17.6918068074	0\\
17.69183604474	0\\
17.69186528208	0\\
17.69189451942	0\\
17.69192375676	0\\
17.6919529941	0\\
17.69198223144	0\\
17.69201146878	0\\
17.69204070612	0\\
17.69206994346	0\\
17.6920991808	0\\
17.69212841814	0\\
17.69215765548	0\\
17.69218689282	0\\
17.69221613016	0\\
17.6922453675	0\\
17.69227460484	0\\
17.69230384218	0\\
17.69233307952	0\\
17.69236231686	0\\
17.6923915542	0\\
17.69242079154	0\\
17.69245002888	0\\
17.69247926622	0\\
17.69250850356	0\\
17.6925377409	0\\
17.69256697824	0\\
17.69259621558	0\\
17.69262545292	0\\
17.69265469026	0\\
17.6926839276	0\\
17.69271316494	0\\
17.69274240228	0\\
17.69277163962	0\\
17.69280087696	0\\
17.6928301143	0\\
17.69285935164	0\\
17.69288858898	0\\
17.69291782632	0\\
17.69294706366	0\\
17.692976301	0\\
17.69300553834	0\\
17.69303477568	0\\
17.69306401302	0\\
17.69309325036	0\\
17.6931224877	0\\
17.69315172504	0\\
17.69318096238	0\\
17.69321019972	0\\
17.69323943706	0\\
17.6932686744	0\\
17.69329791174	0\\
17.69332714908	0\\
17.69335638642	0\\
17.69338562376	0\\
17.6934148611	0\\
17.69344409844	0\\
17.69347333578	0\\
17.69350257312	0\\
17.69353181046	0\\
17.6935610478	0\\
17.69359028514	0\\
17.69361952248	0\\
17.69364875982	0\\
17.69367799716	0\\
17.6937072345	0\\
17.69373647184	0\\
17.69376570918	0\\
17.69379494652	0\\
17.69382418386	0\\
17.6938534212	0\\
17.69388265854	0\\
17.69391189588	0\\
17.69394113322	0\\
17.69397037056	0\\
17.6939996079	0\\
17.69402884524	0\\
17.69405808258	0\\
17.69408731992	0\\
17.69411655726	0\\
17.6941457946	0\\
17.69417503194	0\\
17.69420426928	0\\
17.69423350662	0\\
17.69426274396	0\\
17.6942919813	0\\
17.69432121864	0\\
17.69435045598	0\\
17.69437969332	0\\
17.69440893066	0\\
17.694438168	0\\
17.69446740534	0\\
17.69449664268	0\\
17.69452588002	0\\
17.69455511736	0\\
17.6945843547	0\\
17.69461359204	0\\
17.69464282938	0\\
17.69467206672	0\\
17.69470130406	0\\
17.6947305414	0\\
17.69475977874	0\\
17.69478901608	0\\
17.69481825342	0\\
17.69484749076	0\\
17.6948767281	0\\
17.69490596544	0\\
17.69493520278	0\\
17.69496444012	0\\
17.69499367746	0\\
17.6950229148	0\\
17.69505215214	0\\
17.69508138948	0\\
17.69511062682	0\\
17.69513986416	0\\
17.6951691015	0\\
17.69519833884	0\\
17.69522757618	0\\
17.69525681352	0\\
17.69528605086	0\\
17.6953152882	0\\
17.69534452554	0\\
17.69537376288	0\\
17.69540300022	0\\
17.69543223756	0\\
17.6954614749	0\\
17.69549071224	0\\
17.69551994958	0\\
17.69554918692	0\\
17.69557842426	0\\
17.6956076616	0\\
17.69563689894	0\\
17.69566613628	0\\
17.69569537362	0\\
17.69572461096	0\\
17.6957538483	0\\
17.69578308564	0\\
17.69581232298	0\\
17.69584156032	0\\
17.69587079766	0\\
17.695900035	0\\
17.69592927234	0\\
17.69595850968	0\\
17.69598774702	0\\
17.69601698436	0\\
17.6960462217	0\\
17.69607545904	0\\
17.69610469638	0\\
17.69613393372	0\\
17.69616317106	0\\
17.6961924084	0\\
17.69622164574	0\\
17.69625088308	0\\
17.69628012042	0\\
17.69630935776	0\\
17.6963385951	0\\
17.69636783244	0\\
17.69639706978	0\\
17.69642630712	0\\
17.69645554446	0\\
17.6964847818	0\\
17.69651401914	0\\
17.69654325648	0\\
17.69657249382	0\\
17.69660173116	0\\
17.6966309685	0\\
17.69666020584	0\\
17.69668944318	0\\
17.69671868052	0\\
17.69674791786	0\\
17.6967771552	0\\
17.69680639254	0\\
17.69683562988	0\\
17.69686486722	0\\
17.69689410456	0\\
17.6969233419	0\\
17.69695257924	0\\
17.69698181658	0\\
17.69701105392	0\\
17.69704029126	0\\
17.6970695286	0\\
17.69709876594	0\\
17.69712800328	0\\
17.69715724062	0\\
17.69718647796	0\\
17.6972157153	0\\
17.69724495264	0\\
17.69727418998	0\\
17.69730342732	0\\
17.69733266466	0\\
17.697361902	0\\
17.69739113934	0\\
17.69742037668	0\\
17.69744961402	0\\
17.69747885136	0\\
17.6975080887	0\\
17.69753732604	0\\
17.69756656338	0\\
17.69759580072	0\\
17.69762503806	0\\
17.6976542754	0\\
17.69768351274	0\\
17.69771275008	0\\
17.69774198742	0\\
17.69777122476	0\\
17.6978004621	0\\
17.69782969944	0\\
17.69785893678	0\\
17.69788817412	0\\
17.69791741146	0\\
17.6979466488	0\\
17.69797588614	0\\
17.69800512348	0\\
17.69803436082	0\\
17.69806359816	0\\
17.6980928355	0\\
17.69812207284	0\\
17.69815131018	0\\
17.69818054752	0\\
17.69820978486	0\\
17.6982390222	0\\
17.69826825954	0\\
17.69829749688	0\\
17.69832673422	0\\
17.69835597156	0\\
17.6983852089	0\\
17.69841444624	0\\
17.69844368358	0\\
17.69847292092	0\\
17.69850215826	0\\
17.6985313956	0\\
17.69856063294	0\\
17.69858987028	0\\
17.69861910762	0\\
17.69864834496	0\\
17.6986775823	0\\
17.69870681964	0\\
17.69873605698	0\\
17.69876529432	0\\
17.69879453166	0\\
17.698823769	0\\
17.69885300634	0\\
17.69888224368	0\\
17.69891148102	0\\
17.69894071836	0\\
17.6989699557	0\\
17.69899919304	0\\
17.69902843038	0\\
17.69905766772	0\\
17.69908690506	0\\
17.6991161424	0\\
17.69914537974	0\\
17.69917461708	0\\
17.69920385442	0\\
17.69923309176	0\\
17.6992623291	0\\
17.69929156644	0\\
17.69932080378	0\\
17.69935004112	0\\
17.69937927846	0\\
17.6994085158	0\\
17.69943775314	0\\
17.69946699048	0\\
17.69949622782	0\\
17.69952546516	0\\
17.6995547025	0\\
17.69958393984	0\\
17.69961317718	0\\
17.69964241452	0\\
17.69967165186	0\\
17.6997008892	0\\
17.69973012654	0\\
17.69975936388	0\\
17.69978860122	0\\
17.69981783856	0\\
17.6998470759	0\\
17.69987631324	0\\
17.69990555058	0\\
17.69993478792	0\\
17.69996402526	0\\
17.6999932626	0\\
17.70002249994	0\\
17.70005173728	0\\
17.70008097462	0\\
17.70011021196	0\\
17.7001394493	0\\
17.70016868664	0\\
17.70019792398	0\\
17.70022716132	0\\
17.70025639866	0\\
17.700285636	0\\
17.70031487334	0\\
17.70034411068	0\\
17.70037334802	0\\
17.70040258536	0\\
17.7004318227	0\\
17.70046106004	0\\
17.70049029738	0\\
17.70051953472	0\\
17.70054877206	0\\
17.7005780094	0\\
17.70060724674	0\\
17.70063648408	0\\
17.70066572142	0\\
17.70069495876	0\\
17.7007241961	0\\
17.70075343344	0\\
17.70078267078	0\\
17.70081190812	0\\
17.70084114546	0\\
17.7008703828	0\\
17.70089962014	0\\
17.70092885748	0\\
17.70095809482	0\\
17.70098733216	0\\
17.7010165695	0\\
17.70104580684	0\\
17.70107504418	0\\
17.70110428152	0\\
17.70113351886	0\\
17.7011627562	0\\
17.70119199354	0\\
17.70122123088	0\\
17.70125046822	0\\
17.70127970556	0\\
17.7013089429	0\\
17.70133818024	0\\
17.70136741758	0\\
17.70139665492	0\\
17.70142589226	0\\
17.7014551296	0\\
17.70148436694	0\\
17.70151360428	0\\
17.70154284162	0\\
17.70157207896	0\\
17.7016013163	0\\
17.70163055364	0\\
17.70165979098	0\\
17.70168902832	0\\
17.70171826566	0\\
17.701747503	0\\
17.70177674034	0\\
17.70180597768	0\\
17.70183521502	0\\
17.70186445236	0\\
17.7018936897	0\\
17.70192292704	0\\
17.70195216438	0\\
17.70198140172	0\\
17.70201063906	0\\
17.7020398764	0\\
17.70206911374	0\\
17.70209835108	0\\
17.70212758842	0\\
17.70215682576	0\\
17.7021860631	0\\
17.70221530044	0\\
17.70224453778	0\\
17.70227377512	0\\
17.70230301246	0\\
17.7023322498	0\\
17.70236148714	0\\
17.70239072448	0\\
17.70241996182	0\\
17.70244919916	0\\
17.7024784365	0\\
17.70250767384	0\\
17.70253691118	0\\
17.70256614852	0\\
17.70259538586	0\\
17.7026246232	0\\
17.70265386054	0\\
17.70268309788	0\\
17.70271233522	0\\
17.70274157256	0\\
17.7027708099	0\\
17.70280004724	0\\
17.70282928458	0\\
17.70285852192	0\\
17.70288775926	0\\
17.7029169966	0\\
17.70294623394	0\\
17.70297547128	0\\
17.70300470862	0\\
17.70303394596	0\\
17.7030631833	0\\
17.70309242064	0\\
17.70312165798	0\\
17.70315089532	0\\
17.70318013266	0\\
17.70320937	0\\
17.70323860734	0\\
17.70326784468	0\\
17.70329708202	0\\
17.70332631936	0\\
17.7033555567	0\\
17.70338479404	0\\
17.70341403138	0\\
17.70344326872	0\\
17.70347250606	0\\
17.7035017434	0\\
17.70353098074	0\\
17.70356021808	0\\
17.70358945542	0\\
17.70361869276	0\\
17.7036479301	0\\
17.70367716744	0\\
17.70370640478	0\\
17.70373564212	0\\
17.70376487946	0\\
17.7037941168	0\\
17.70382335414	0\\
17.70385259148	0\\
17.70388182882	0\\
17.70391106616	0\\
17.7039403035	0\\
17.70396954084	0\\
17.70399877818	0\\
17.70402801552	0\\
17.70405725286	0\\
17.7040864902	0\\
17.70411572754	0\\
17.70414496488	0\\
17.70417420222	0\\
17.70420343956	0\\
17.7042326769	0\\
17.70426191424	0\\
17.70429115158	0\\
17.70432038892	0\\
17.70434962626	0\\
17.7043788636	0\\
17.70440810094	0\\
17.70443733828	0\\
17.70446657562	0\\
17.70449581296	0\\
17.7045250503	0\\
17.70455428764	0\\
17.70458352498	0\\
17.70461276232	0\\
17.70464199966	0\\
17.704671237	0\\
17.70470047434	0\\
17.70472971168	0\\
17.70475894902	0\\
17.70478818636	0\\
17.7048174237	0\\
17.70484666104	0\\
17.70487589838	0\\
17.70490513572	0\\
17.70493437306	0\\
17.7049636104	0\\
17.70499284774	0\\
17.70502208508	0\\
17.70505132242	0\\
17.70508055976	0\\
17.7051097971	0\\
17.70513903444	0\\
17.70516827178	0\\
17.70519750912	0\\
17.70522674646	0\\
17.7052559838	0\\
17.70528522114	0\\
17.70531445848	0\\
17.70534369582	0\\
17.70537293316	0\\
17.7054021705	0\\
17.70543140784	0\\
17.70546064518	0\\
17.70548988252	0\\
17.70551911986	0\\
17.7055483572	0\\
17.70557759454	0\\
17.70560683188	0\\
17.70563606922	0\\
17.70566530656	0\\
17.7056945439	0\\
17.70572378124	0\\
17.70575301858	0\\
17.70578225592	0\\
17.70581149326	0\\
17.7058407306	0\\
17.70586996794	0\\
17.70589920528	0\\
17.70592844262	0\\
17.70595767996	0\\
17.7059869173	0\\
17.70601615464	0\\
17.70604539198	0\\
17.70607462932	0\\
17.70610386666	0\\
17.706133104	0\\
17.70616234134	0\\
17.70619157868	0\\
17.70622081602	0\\
17.70625005336	0\\
17.7062792907	0\\
17.70630852804	0\\
17.70633776538	0\\
17.70636700272	0\\
17.70639624006	0\\
17.7064254774	0\\
17.70645471474	0\\
17.70648395208	0\\
17.70651318942	0\\
17.70654242676	0\\
17.7065716641	0\\
17.70660090144	0\\
17.70663013878	0\\
17.70665937612	0\\
17.70668861346	0\\
17.7067178508	0\\
17.70674708814	0\\
17.70677632548	0\\
17.70680556282	0\\
17.70683480016	0\\
17.7068640375	0\\
17.70689327484	0\\
17.70692251218	0\\
17.70695174952	0\\
17.70698098686	0\\
17.7070102242	0\\
17.70703946154	0\\
17.70706869888	0\\
17.70709793622	0\\
17.70712717356	0\\
17.7071564109	0\\
17.70718564824	0\\
17.70721488558	0\\
17.70724412292	0\\
17.70727336026	0\\
17.7073025976	0\\
17.70733183494	0\\
17.70736107228	0\\
17.70739030962	0\\
17.70741954696	0\\
17.7074487843	0\\
17.70747802164	0\\
17.70750725898	0\\
17.70753649632	0\\
17.70756573366	0\\
17.707594971	0\\
17.70762420834	0\\
17.70765344568	0\\
17.70768268302	0\\
17.70771192036	0\\
17.7077411577	0\\
17.70777039504	0\\
17.70779963238	0\\
17.70782886972	0\\
17.70785810706	0\\
17.7078873444	0\\
17.70791658174	0\\
17.70794581908	0\\
17.70797505642	0\\
17.70800429376	0\\
17.7080335311	0\\
17.70806276844	0\\
17.70809200578	0\\
17.70812124312	0\\
17.70815048046	0\\
17.7081797178	0\\
17.70820895514	0\\
17.70823819248	0\\
17.70826742982	0\\
17.70829666716	0\\
17.7083259045	0\\
17.70835514184	0\\
17.70838437918	0\\
17.70841361652	0\\
17.70844285386	0\\
17.7084720912	0\\
17.70850132854	0\\
17.70853056588	0\\
17.70855980322	0\\
17.70858904056	0\\
17.7086182779	0\\
17.70864751524	0\\
17.70867675258	0\\
17.70870598992	0\\
17.70873522726	0\\
17.7087644646	0\\
17.70879370194	0\\
17.70882293928	0\\
17.70885217662	0\\
17.70888141396	0\\
17.7089106513	0\\
17.70893988864	0\\
17.70896912598	0\\
17.70899836332	0\\
17.70902760066	0\\
17.709056838	0\\
17.70908607534	0\\
17.70911531268	0\\
17.70914455002	0\\
17.70917378736	0\\
17.7092030247	0\\
17.70923226204	0\\
17.70926149938	0\\
17.70929073672	0\\
17.70931997406	0\\
17.7093492114	0\\
17.70937844874	0\\
17.70940768608	0\\
17.70943692342	0\\
17.70946616076	0\\
17.7094953981	0\\
17.70952463544	0\\
17.70955387278	0\\
17.70958311012	0\\
17.70961234746	0\\
17.7096415848	0\\
17.70967082214	0\\
17.70970005948	0\\
17.70972929682	0\\
17.70975853416	0\\
17.7097877715	0\\
17.70981700884	0\\
17.70984624618	0\\
17.70987548352	0\\
17.70990472086	0\\
17.7099339582	0\\
17.70996319554	0\\
17.70999243288	0\\
17.71002167022	0\\
17.71005090756	0\\
17.7100801449	0\\
17.71010938224	0\\
17.71013861958	0\\
17.71016785692	0\\
17.71019709426	0\\
17.7102263316	0\\
17.71025556894	0\\
17.71028480628	0\\
17.71031404362	0\\
17.71034328096	0\\
17.7103725183	0\\
17.71040175564	0\\
17.71043099298	0\\
17.71046023032	0\\
17.71048946766	0\\
17.710518705	0\\
17.71054794234	0\\
17.71057717968	0\\
17.71060641702	0\\
17.71063565436	0\\
17.7106648917	0\\
17.71069412904	0\\
17.71072336638	0\\
17.71075260372	0\\
17.71078184106	0\\
17.7108110784	0\\
17.71084031574	0\\
17.71086955308	0\\
17.71089879042	0\\
17.71092802776	0\\
17.7109572651	0\\
17.71098650244	0\\
17.71101573978	0\\
17.71104497712	0\\
17.71107421446	0\\
17.7111034518	0\\
17.71113268914	0\\
17.71116192648	0\\
17.71119116382	0\\
17.71122040116	0\\
17.7112496385	0\\
17.71127887584	0\\
17.71130811318	0\\
17.71133735052	0\\
17.71136658786	0\\
17.7113958252	0\\
17.71142506254	0\\
17.71145429988	0\\
17.71148353722	0\\
17.71151277456	0\\
17.7115420119	0\\
17.71157124924	0\\
17.71160048658	0\\
17.71162972392	0\\
17.71165896126	0\\
17.7116881986	0\\
17.71171743594	0\\
17.71174667328	0\\
17.71177591062	0\\
17.71180514796	0\\
17.7118343853	0\\
17.71186362264	0\\
17.71189285998	0\\
17.71192209732	0\\
17.71195133466	0\\
17.711980572	0\\
17.71200980934	0\\
17.71203904668	0\\
17.71206828402	0\\
17.71209752136	0\\
17.7121267587	0\\
17.71215599604	0\\
17.71218523338	0\\
17.71221447072	0\\
17.71224370806	0\\
17.7122729454	0\\
17.71230218274	0\\
17.71233142008	0\\
17.71236065742	0\\
17.71238989476	0\\
17.7124191321	0\\
17.71244836944	0\\
17.71247760678	0\\
17.71250684412	0\\
17.71253608146	0\\
17.7125653188	0\\
17.71259455614	0\\
17.71262379348	0\\
17.71265303082	0\\
17.71268226816	0\\
17.7127115055	0\\
17.71274074284	0\\
17.71276998018	0\\
17.71279921752	0\\
17.71282845486	0\\
17.7128576922	0\\
17.71288692954	0\\
17.71291616688	0\\
17.71294540422	0\\
17.71297464156	0\\
17.7130038789	0\\
17.71303311624	0\\
17.71306235358	0\\
17.71309159092	0\\
17.71312082826	0\\
17.7131500656	0\\
17.71317930294	0\\
17.71320854028	0\\
17.71323777762	0\\
17.71326701496	0\\
17.7132962523	0\\
17.71332548964	0\\
17.71335472698	0\\
17.71338396432	0\\
17.71341320166	0\\
17.713442439	0\\
17.71347167634	0\\
17.71350091368	0\\
17.71353015102	0\\
17.71355938836	0\\
17.7135886257	0\\
17.71361786304	0\\
17.71364710038	0\\
17.71367633772	0\\
17.71370557506	0\\
17.7137348124	0\\
17.71376404974	0\\
17.71379328708	0\\
17.71382252442	0\\
17.71385176176	0\\
17.7138809991	0\\
17.71391023644	0\\
17.71393947378	0\\
17.71396871112	0\\
17.71399794846	0\\
17.7140271858	0\\
17.71405642314	0\\
17.71408566048	0\\
17.71411489782	0\\
17.71414413516	0\\
17.7141733725	0\\
17.71420260984	0\\
17.71423184718	0\\
17.71426108452	0\\
17.71429032186	0\\
17.7143195592	0\\
17.71434879654	0\\
17.71437803388	0\\
17.71440727122	0\\
17.71443650856	0\\
17.7144657459	0\\
17.71449498324	0\\
17.71452422058	0\\
17.71455345792	0\\
17.71458269526	0\\
17.7146119326	0\\
17.71464116994	0\\
17.71467040728	0\\
17.71469964462	0\\
17.71472888196	0\\
17.7147581193	0\\
17.71478735664	0\\
17.71481659398	0\\
17.71484583132	0\\
17.71487506866	0\\
17.714904306	0\\
17.71493354334	0\\
17.71496278068	0\\
17.71499201802	0\\
17.71502125536	0\\
17.7150504927	0\\
17.71507973004	0\\
17.71510896738	0\\
17.71513820472	0\\
17.71516744206	0\\
17.7151966794	0\\
17.71522591674	0\\
17.71525515408	0\\
17.71528439142	0\\
17.71531362876	0\\
17.7153428661	0\\
17.71537210344	0\\
17.71540134078	0\\
17.71543057812	0\\
17.71545981546	0\\
17.7154890528	0\\
17.71551829014	0\\
17.71554752748	0\\
17.71557676482	0\\
17.71560600216	0\\
17.7156352395	0\\
17.71566447684	0\\
17.71569371418	0\\
17.71572295152	0\\
17.71575218886	0\\
17.7157814262	0\\
17.71581066354	0\\
17.71583990088	0\\
17.71586913822	0\\
17.71589837556	0\\
17.7159276129	0\\
17.71595685024	0\\
17.71598608758	0\\
17.71601532492	0\\
17.71604456226	0\\
17.7160737996	0\\
17.71610303694	0\\
17.71613227428	0\\
17.71616151162	0\\
17.71619074896	0\\
17.7162199863	0\\
17.71624922364	0\\
17.71627846098	0\\
17.71630769832	0\\
17.71633693566	0\\
17.716366173	0\\
17.71639541034	0\\
17.71642464768	0\\
17.71645388502	0\\
17.71648312236	0\\
17.7165123597	0\\
17.71654159704	0\\
17.71657083438	0\\
17.71660007172	0\\
17.71662930906	0\\
17.7166585464	0\\
17.71668778374	0\\
17.71671702108	0\\
17.71674625842	0\\
17.71677549576	0\\
17.7168047331	0\\
17.71683397044	0\\
17.71686320778	0\\
17.71689244512	0\\
17.71692168246	0\\
17.7169509198	0\\
17.71698015714	0\\
17.71700939448	0\\
17.71703863182	0\\
17.71706786916	0\\
17.7170971065	0\\
17.71712634384	0\\
17.71715558118	0\\
17.71718481852	0\\
17.71721405586	0\\
17.7172432932	0\\
17.71727253054	0\\
17.71730176788	0\\
17.71733100522	0\\
17.71736024256	0\\
17.7173894799	0\\
17.71741871724	0\\
17.71744795458	0\\
17.71747719192	0\\
17.71750642926	0\\
17.7175356666	0\\
17.71756490394	0\\
17.71759414128	0\\
17.71762337862	0\\
17.71765261596	0\\
17.7176818533	0\\
17.71771109064	0\\
17.71774032798	0\\
17.71776956532	0\\
17.71779880266	0\\
17.71782804	0\\
17.71785727734	0\\
17.71788651468	0\\
17.71791575202	0\\
17.71794498936	0\\
17.7179742267	0\\
17.71800346404	0\\
17.71803270138	0\\
17.71806193872	0\\
17.71809117606	0\\
17.7181204134	0\\
17.71814965074	0\\
17.71817888808	0\\
17.71820812542	0\\
17.71823736276	0\\
17.7182666001	0\\
17.71829583744	0\\
17.71832507478	0\\
17.71835431212	0\\
17.71838354946	0\\
17.7184127868	0\\
17.71844202414	0\\
17.71847126148	0\\
17.71850049882	0\\
17.71852973616	0\\
17.7185589735	0\\
17.71858821084	0\\
17.71861744818	0\\
17.71864668552	0\\
17.71867592286	0\\
17.7187051602	0\\
17.71873439754	0\\
17.71876363488	0\\
17.71879287222	0\\
17.71882210956	0\\
17.7188513469	0\\
17.71888058424	0\\
17.71890982158	0\\
17.71893905892	0\\
17.71896829626	0\\
17.7189975336	0\\
17.71902677094	0\\
17.71905600828	0\\
17.71908524562	0\\
17.71911448296	0\\
17.7191437203	0\\
17.71917295764	0\\
17.71920219498	0\\
17.71923143232	0\\
17.71926066966	0\\
17.719289907	0\\
17.71931914434	0\\
17.71934838168	0\\
17.71937761902	0\\
17.71940685636	0\\
17.7194360937	0\\
17.71946533104	0\\
17.71949456838	0\\
17.71952380572	0\\
17.71955304306	0\\
17.7195822804	0\\
17.71961151774	0\\
17.71964075508	0\\
17.71966999242	0\\
17.71969922976	0\\
17.7197284671	0\\
17.71975770444	0\\
17.71978694178	0\\
17.71981617912	0\\
17.71984541646	0\\
17.7198746538	0\\
17.71990389114	0\\
17.71993312848	0\\
17.71996236582	0\\
17.71999160316	0\\
17.7200208405	0\\
17.72005007784	0\\
17.72007931518	0\\
17.72010855252	0\\
17.72013778986	0\\
17.7201670272	0\\
17.72019626454	0\\
17.72022550188	0\\
17.72025473922	0\\
17.72028397656	0\\
17.7203132139	0\\
17.72034245124	0\\
17.72037168858	0\\
17.72040092592	0\\
17.72043016326	0\\
17.7204594006	0\\
17.72048863794	0\\
17.72051787528	0\\
17.72054711262	0\\
17.72057634996	0\\
17.7206055873	0\\
17.72063482464	0\\
17.72066406198	0\\
17.72069329932	0\\
17.72072253666	0\\
17.720751774	0\\
17.72078101134	0\\
17.72081024868	0\\
17.72083948602	0\\
17.72086872336	0\\
17.7208979607	0\\
17.72092719804	0\\
17.72095643538	0\\
17.72098567272	0\\
17.72101491006	0\\
17.7210441474	0\\
17.72107338474	0\\
17.72110262208	0\\
17.72113185942	0\\
17.72116109676	0\\
17.7211903341	0\\
17.72121957144	0\\
17.72124880878	0\\
17.72127804612	0\\
17.72130728346	0\\
17.7213365208	0\\
17.72136575814	0\\
17.72139499548	0\\
17.72142423282	0\\
17.72145347016	0\\
17.7214827075	0\\
17.72151194484	0\\
17.72154118218	0\\
17.72157041952	0\\
17.72159965686	0\\
17.7216288942	0\\
17.72165813154	0\\
17.72168736888	0\\
17.72171660622	0\\
17.72174584356	0\\
17.7217750809	0\\
17.72180431824	0\\
17.72183355558	0\\
17.72186279292	0\\
17.72189203026	0\\
17.7219212676	0\\
17.72195050494	0\\
17.72197974228	0\\
17.72200897962	0\\
17.72203821696	0\\
17.7220674543	0\\
17.72209669164	0\\
17.72212592898	0\\
17.72215516632	0\\
17.72218440366	0\\
17.722213641	0\\
17.72224287834	0\\
17.72227211568	0\\
17.72230135302	0\\
17.72233059036	0\\
17.7223598277	0\\
17.72238906504	0\\
17.72241830238	0\\
17.72244753972	0\\
17.72247677706	0\\
17.7225060144	0\\
17.72253525174	0\\
17.72256448908	0\\
17.72259372642	0\\
17.72262296376	0\\
17.7226522011	0\\
17.72268143844	0\\
17.72271067578	0\\
17.72273991312	0\\
17.72276915046	0\\
17.7227983878	0\\
17.72282762514	0\\
17.72285686248	0\\
17.72288609982	0\\
17.72291533716	0\\
17.7229445745	0\\
17.72297381184	0\\
17.72300304918	0\\
17.72303228652	0\\
17.72306152386	0\\
17.7230907612	0\\
17.72311999854	0\\
17.72314923588	0\\
17.72317847322	0\\
17.72320771056	0\\
17.7232369479	0\\
17.72326618524	0\\
17.72329542258	0\\
17.72332465992	0\\
17.72335389726	0\\
17.7233831346	0\\
17.72341237194	0\\
17.72344160928	0\\
17.72347084662	0\\
17.72350008396	0\\
17.7235293213	0\\
17.72355855864	0\\
17.72358779598	0\\
17.72361703332	0\\
17.72364627066	0\\
17.723675508	0\\
17.72370474534	0\\
17.72373398268	0\\
17.72376322002	0\\
17.72379245736	0\\
17.7238216947	0\\
17.72385093204	0\\
17.72388016938	0\\
17.72390940672	0\\
17.72393864406	0\\
17.7239678814	0\\
17.72399711874	0\\
17.72402635608	0\\
17.72405559342	0\\
17.72408483076	0\\
17.7241140681	0\\
17.72414330544	0\\
17.72417254278	0\\
17.72420178012	0\\
17.72423101746	0\\
17.7242602548	0\\
17.72428949214	0\\
17.72431872948	0\\
17.72434796682	0\\
17.72437720416	0\\
17.7244064415	0\\
17.72443567884	0\\
17.72446491618	0\\
17.72449415352	0\\
17.72452339086	0\\
17.7245526282	0\\
17.72458186554	0\\
17.72461110288	0\\
17.72464034022	0\\
17.72466957756	0\\
17.7246988149	0\\
17.72472805224	0\\
17.72475728958	0\\
17.72478652692	0\\
17.72481576426	0\\
17.7248450016	0\\
17.72487423894	0\\
17.72490347628	0\\
17.72493271362	0\\
17.72496195096	0\\
17.7249911883	0\\
17.72502042564	0\\
17.72504966298	0\\
17.72507890032	0\\
17.72510813766	0\\
17.725137375	0\\
17.72516661234	0\\
17.72519584968	0\\
17.72522508702	0\\
17.72525432436	0\\
17.7252835617	0\\
17.72531279904	0\\
17.72534203638	0\\
17.72537127372	0\\
17.72540051106	0\\
17.7254297484	0\\
17.72545898574	0\\
17.72548822308	0\\
17.72551746042	0\\
17.72554669776	0\\
17.7255759351	0\\
17.72560517244	0\\
17.72563440978	0\\
17.72566364712	0\\
17.72569288446	0\\
17.7257221218	0\\
17.72575135914	0\\
17.72578059648	0\\
17.72580983382	0\\
17.72583907116	0\\
17.7258683085	0\\
17.72589754584	0\\
17.72592678318	0\\
17.72595602052	0\\
17.72598525786	0\\
17.7260144952	0\\
17.72604373254	0\\
17.72607296988	0\\
17.72610220722	0\\
17.72613144456	0\\
17.7261606819	0\\
17.72618991924	0\\
17.72621915658	0\\
17.72624839392	0\\
17.72627763126	0\\
17.7263068686	0\\
17.72633610594	0\\
17.72636534328	0\\
17.72639458062	0\\
17.72642381796	0\\
17.7264530553	0\\
17.72648229264	0\\
17.72651152998	0\\
17.72654076732	0\\
17.72657000466	0\\
17.726599242	0\\
17.72662847934	0\\
17.72665771668	0\\
17.72668695402	0\\
17.72671619136	0\\
17.7267454287	0\\
17.72677466604	0\\
17.72680390338	0\\
17.72683314072	0\\
17.72686237806	0\\
17.7268916154	0\\
17.72692085274	0\\
17.72695009008	0\\
17.72697932742	0\\
17.72700856476	0\\
17.7270378021	0\\
17.72706703944	0\\
17.72709627678	0\\
17.72712551412	0\\
17.72715475146	0\\
17.7271839888	0\\
17.72721322614	0\\
17.72724246348	0\\
17.72727170082	0\\
17.72730093816	0\\
17.7273301755	0\\
17.72735941284	0\\
17.72738865018	0\\
17.72741788752	0\\
17.72744712486	0\\
17.7274763622	0\\
17.72750559954	0\\
17.72753483688	0\\
17.72756407422	0\\
17.72759331156	0\\
17.7276225489	0\\
17.72765178624	0\\
17.72768102358	0\\
17.72771026092	0\\
17.72773949826	0\\
17.7277687356	0\\
17.72779797294	0\\
17.72782721028	0\\
17.72785644762	0\\
17.72788568496	0\\
17.7279149223	0\\
17.72794415964	0\\
17.72797339698	0\\
17.72800263432	0\\
17.72803187166	0\\
17.728061109	0\\
17.72809034634	0\\
17.72811958368	0\\
17.72814882102	0\\
17.72817805836	0\\
17.7282072957	0\\
17.72823653304	0\\
17.72826577038	0\\
17.72829500772	0\\
17.72832424506	0\\
17.7283534824	0\\
17.72838271974	0\\
17.72841195708	0\\
17.72844119442	0\\
17.72847043176	0\\
17.7284996691	0\\
17.72852890644	0\\
17.72855814378	0\\
17.72858738112	0\\
17.72861661846	0\\
17.7286458558	0\\
17.72867509314	0\\
17.72870433048	0\\
17.72873356782	0\\
17.72876280516	0\\
17.7287920425	0\\
17.72882127984	0\\
17.72885051718	0\\
17.72887975452	0\\
17.72890899186	0\\
17.7289382292	0\\
17.72896746654	0\\
17.72899670388	0\\
17.72902594122	0\\
17.72905517856	0\\
17.7290844159	0\\
17.72911365324	0\\
17.72914289058	0\\
17.72917212792	0\\
17.72920136526	0\\
17.7292306026	0\\
17.72925983994	0\\
17.72928907728	0\\
17.72931831462	0\\
17.72934755196	0\\
17.7293767893	0\\
17.72940602664	0\\
17.72943526398	0\\
17.72946450132	0\\
17.72949373866	0\\
17.729522976	0\\
17.72955221334	0\\
17.72958145068	0\\
17.72961068802	0\\
17.72963992536	0\\
17.7296691627	0\\
17.72969840004	0\\
17.72972763738	0\\
17.72975687472	0\\
17.72978611206	0\\
17.7298153494	0\\
17.72984458674	0\\
17.72987382408	0\\
17.72990306142	0\\
17.72993229876	0\\
17.7299615361	0\\
17.72999077344	0\\
17.73002001078	0\\
17.73004924812	0\\
17.73007848546	0\\
17.7301077228	0\\
17.73013696014	0\\
17.73016619748	0\\
17.73019543482	0\\
17.73022467216	0\\
17.7302539095	0\\
17.73028314684	0\\
17.73031238418	0\\
17.73034162152	0\\
17.73037085886	0\\
17.7304000962	0\\
17.73042933354	0\\
17.73045857088	0\\
17.73048780822	0\\
17.73051704556	0\\
17.7305462829	0\\
17.73057552024	0\\
17.73060475758	0\\
17.73063399492	0\\
17.73066323226	0\\
17.7306924696	0\\
17.73072170694	0\\
17.73075094428	0\\
17.73078018162	0\\
17.73080941896	0\\
17.7308386563	0\\
17.73086789364	0\\
17.73089713098	0\\
17.73092636832	0\\
17.73095560566	0\\
17.730984843	0\\
17.73101408034	0\\
17.73104331768	0\\
17.73107255502	0\\
17.73110179236	0\\
17.7311310297	0\\
17.73116026704	0\\
17.73118950438	0\\
17.73121874172	0\\
17.73124797906	0\\
17.7312772164	0\\
17.73130645374	0\\
17.73133569108	0\\
17.73136492842	0\\
17.73139416576	0\\
17.7314234031	0\\
17.73145264044	0\\
17.73148187778	0\\
17.73151111512	0\\
17.73154035246	0\\
17.7315695898	0\\
17.73159882714	0\\
17.73162806448	0\\
17.73165730182	0\\
17.73168653916	0\\
17.7317157765	0\\
17.73174501384	0\\
17.73177425118	0\\
17.73180348852	0\\
17.73183272586	0\\
17.7318619632	0\\
17.73189120054	0\\
17.73192043788	0\\
17.73194967522	0\\
17.73197891256	0\\
17.7320081499	0\\
17.73203738724	0\\
17.73206662458	0\\
17.73209586192	0\\
17.73212509926	0\\
17.7321543366	0\\
17.73218357394	0\\
17.73221281128	0\\
17.73224204862	0\\
17.73227128596	0\\
17.7323005233	0\\
17.73232976064	0\\
17.73235899798	0\\
17.73238823532	0\\
17.73241747266	0\\
17.73244671	0\\
17.73247594734	0\\
17.73250518468	0\\
17.73253442202	0\\
17.73256365936	0\\
17.7325928967	0\\
17.73262213404	0\\
17.73265137138	0\\
17.73268060872	0\\
17.73270984606	0\\
17.7327390834	0\\
17.73276832074	0\\
17.73279755808	0\\
17.73282679542	0\\
17.73285603276	0\\
17.7328852701	0\\
17.73291450744	0\\
17.73294374478	0\\
17.73297298212	0\\
17.73300221946	0\\
17.7330314568	0\\
17.73306069414	0\\
17.73308993148	0\\
17.73311916882	0\\
17.73314840616	0\\
17.7331776435	0\\
17.73320688084	0\\
17.73323611818	0\\
17.73326535552	0\\
17.73329459286	0\\
17.7333238302	0\\
17.73335306754	0\\
17.73338230488	0\\
17.73341154222	0\\
17.73344077956	0\\
17.7334700169	0\\
17.73349925424	0\\
17.73352849158	0\\
17.73355772892	0\\
17.73358696626	0\\
17.7336162036	0\\
17.73364544094	0\\
17.73367467828	0\\
17.73370391562	0\\
17.73373315296	0\\
17.7337623903	0\\
17.73379162764	0\\
17.73382086498	0\\
17.73385010232	0\\
17.73387933966	0\\
17.733908577	0\\
17.73393781434	0\\
17.73396705168	0\\
17.73399628902	0\\
17.73402552636	0\\
17.7340547637	0\\
17.73408400104	0\\
17.73411323838	0\\
17.73414247572	0\\
17.73417171306	0\\
17.7342009504	0\\
17.73423018774	0\\
17.73425942508	0\\
17.73428866242	0\\
17.73431789976	0\\
17.7343471371	0\\
17.73437637444	0\\
17.73440561178	0\\
17.73443484912	0\\
17.73446408646	0\\
17.7344933238	0\\
17.73452256114	0\\
17.73455179848	0\\
17.73458103582	0\\
17.73461027316	0\\
17.7346395105	0\\
17.73466874784	0\\
17.73469798518	0\\
17.73472722252	0\\
17.73475645986	0\\
17.7347856972	0\\
17.73481493454	0\\
17.73484417188	0\\
17.73487340922	0\\
17.73490264656	0\\
17.7349318839	0\\
17.73496112124	0\\
17.73499035858	0\\
17.73501959592	0\\
17.73504883326	0\\
17.7350780706	0\\
17.73510730794	0\\
17.73513654528	0\\
17.73516578262	0\\
17.73519501996	0\\
17.7352242573	0\\
17.73525349464	0\\
17.73528273198	0\\
17.73531196932	0\\
17.73534120666	0\\
17.735370444	0\\
17.73539968134	0\\
17.73542891868	0\\
17.73545815602	0\\
17.73548739336	0\\
17.7355166307	0\\
17.73554586804	0\\
17.73557510538	0\\
17.73560434272	0\\
17.73563358006	0\\
17.7356628174	0\\
17.73569205474	0\\
17.73572129208	0\\
17.73575052942	0\\
17.73577976676	0\\
17.7358090041	0\\
17.73583824144	0\\
17.73586747878	0\\
17.73589671612	0\\
17.73592595346	0\\
17.7359551908	0\\
17.73598442814	0\\
17.73601366548	0\\
17.73604290282	0\\
17.73607214016	0\\
17.7361013775	0\\
17.73613061484	0\\
17.73615985218	0\\
17.73618908952	0\\
17.73621832686	0\\
17.7362475642	0\\
17.73627680154	0\\
17.73630603888	0\\
17.73633527622	0\\
17.73636451356	0\\
17.7363937509	0\\
17.73642298824	0\\
17.73645222558	0\\
17.73648146292	0\\
17.73651070026	0\\
17.7365399376	0\\
17.73656917494	0\\
17.73659841228	0\\
17.73662764962	0\\
17.73665688696	0\\
17.7366861243	0\\
17.73671536164	0\\
17.73674459898	0\\
17.73677383632	0\\
17.73680307366	0\\
17.736832311	0\\
17.73686154834	0\\
17.73689078568	0\\
17.73692002302	0\\
17.73694926036	0\\
17.7369784977	0\\
17.73700773504	0\\
17.73703697238	0\\
17.73706620972	0\\
17.73709544706	0\\
17.7371246844	0\\
17.73715392174	0\\
17.73718315908	0\\
17.73721239642	0\\
17.73724163376	0\\
17.7372708711	0\\
17.73730010844	0\\
17.73732934578	0\\
17.73735858312	0\\
17.73738782046	0\\
17.7374170578	0\\
17.73744629514	0\\
17.73747553248	0\\
17.73750476982	0\\
17.73753400716	0\\
17.7375632445	0\\
17.73759248184	0\\
17.73762171918	0\\
17.73765095652	0\\
17.73768019386	0\\
17.7377094312	0\\
17.73773866854	0\\
17.73776790588	0\\
17.73779714322	0\\
17.73782638056	0\\
17.7378556179	0\\
17.73788485524	0\\
17.73791409258	0\\
17.73794332992	0\\
17.73797256726	0\\
17.7380018046	0\\
17.73803104194	0\\
17.73806027928	0\\
17.73808951662	0\\
17.73811875396	0\\
17.7381479913	0\\
17.73817722864	0\\
17.73820646598	0\\
17.73823570332	0\\
17.73826494066	0\\
17.738294178	0\\
17.73832341534	0\\
17.73835265268	0\\
17.73838189002	0\\
17.73841112736	0\\
17.7384403647	0\\
17.73846960204	0\\
17.73849883938	0\\
17.73852807672	0\\
17.73855731406	0\\
17.7385865514	0\\
17.73861578874	0\\
17.73864502608	0\\
17.73867426342	0\\
17.73870350076	0\\
17.7387327381	0\\
17.73876197544	0\\
17.73879121278	0\\
17.73882045012	0\\
17.73884968746	0\\
17.7388789248	0\\
17.73890816214	0\\
17.73893739948	0\\
17.73896663682	0\\
17.73899587416	0\\
17.7390251115	0\\
17.73905434884	0\\
17.73908358618	0\\
17.73911282352	0\\
17.73914206086	0\\
17.7391712982	0\\
17.73920053554	0\\
17.73922977288	0\\
17.73925901022	0\\
17.73928824756	0\\
17.7393174849	0\\
17.73934672224	0\\
17.73937595958	0\\
17.73940519692	0\\
17.73943443426	0\\
17.7394636716	0\\
17.73949290894	0\\
17.73952214628	0\\
17.73955138362	0\\
17.73958062096	0\\
17.7396098583	0\\
17.73963909564	0\\
17.73966833298	0\\
17.73969757032	0\\
17.73972680766	0\\
17.739756045	0\\
17.73978528234	0\\
17.73981451968	0\\
17.73984375702	0\\
17.73987299436	0\\
17.7399022317	0\\
17.73993146904	0\\
17.73996070638	0\\
17.73998994372	0\\
17.74001918106	0\\
17.7400484184	0\\
17.74007765574	0\\
17.74010689308	0\\
17.74013613042	0\\
17.74016536776	0\\
17.7401946051	0\\
17.74022384244	0\\
17.74025307978	0\\
17.74028231712	0\\
17.74031155446	0\\
17.7403407918	0\\
17.74037002914	0\\
17.74039926648	0\\
17.74042850382	0\\
17.74045774116	0\\
17.7404869785	0\\
17.74051621584	0\\
17.74054545318	0\\
17.74057469052	0\\
17.74060392786	0\\
17.7406331652	0\\
17.74066240254	0\\
17.74069163988	0\\
17.74072087722	0\\
17.74075011456	0\\
17.7407793519	0\\
17.74080858924	0\\
17.74083782658	0\\
17.74086706392	0\\
17.74089630126	0\\
17.7409255386	0\\
17.74095477594	0\\
17.74098401328	0\\
17.74101325062	0\\
17.74104248796	0\\
17.7410717253	0\\
17.74110096264	0\\
17.74113019998	0\\
17.74115943732	0\\
17.74118867466	0\\
17.741217912	0\\
17.74124714934	0\\
17.74127638668	0\\
17.74130562402	0\\
17.74133486136	0\\
17.7413640987	0\\
17.74139333604	0\\
17.74142257338	0\\
17.74145181072	0\\
17.74148104806	0\\
17.7415102854	0\\
17.74153952274	0\\
17.74156876008	0\\
17.74159799742	0\\
17.74162723476	0\\
17.7416564721	0\\
17.74168570944	0\\
17.74171494678	0\\
17.74174418412	0\\
17.74177342146	0\\
17.7418026588	0\\
17.74183189614	0\\
17.74186113348	0\\
17.74189037082	0\\
17.74191960816	0\\
17.7419488455	0\\
17.74197808284	0\\
17.74200732018	0\\
17.74203655752	0\\
17.74206579486	0\\
17.7420950322	0\\
17.74212426954	0\\
17.74215350688	0\\
17.74218274422	0\\
17.74221198156	0\\
17.7422412189	0\\
17.74227045624	0\\
17.74229969358	0\\
17.74232893092	0\\
17.74235816826	0\\
17.7423874056	0\\
17.74241664294	0\\
17.74244588028	0\\
17.74247511762	0\\
17.74250435496	0\\
17.7425335923	0\\
17.74256282964	0\\
17.74259206698	0\\
17.74262130432	0\\
17.74265054166	0\\
17.742679779	0\\
17.74270901634	0\\
17.74273825368	0\\
17.74276749102	0\\
17.74279672836	0\\
17.7428259657	0\\
17.74285520304	0\\
17.74288444038	0\\
17.74291367772	0\\
17.74294291506	0\\
17.7429721524	0\\
17.74300138974	0\\
17.74303062708	0\\
17.74305986442	0\\
17.74308910176	0\\
17.7431183391	0\\
17.74314757644	0\\
17.74317681378	0\\
17.74320605112	0\\
17.74323528846	0\\
17.7432645258	0\\
17.74329376314	0\\
17.74332300048	0\\
17.74335223782	0\\
17.74338147516	0\\
17.7434107125	0\\
17.74343994984	0\\
17.74346918718	0\\
17.74349842452	0\\
17.74352766186	0\\
17.7435568992	0\\
17.74358613654	0\\
17.74361537388	0\\
17.74364461122	0\\
17.74367384856	0\\
17.7437030859	0\\
17.74373232324	0\\
17.74376156058	0\\
17.74379079792	0\\
17.74382003526	0\\
17.7438492726	0\\
17.74387850994	0\\
17.74390774728	0\\
17.74393698462	0\\
17.74396622196	0\\
17.7439954593	0\\
17.74402469664	0\\
17.74405393398	0\\
17.74408317132	0\\
17.74411240866	0\\
17.744141646	0\\
17.74417088334	0\\
17.74420012068	0\\
17.74422935802	0\\
17.74425859536	0\\
17.7442878327	0\\
17.74431707004	0\\
17.74434630738	0\\
17.74437554472	0\\
17.74440478206	0\\
17.7444340194	0\\
17.74446325674	0\\
17.74449249408	0\\
17.74452173142	0\\
17.74455096876	0\\
17.7445802061	0\\
17.74460944344	0\\
17.74463868078	0\\
17.74466791812	0\\
17.74469715546	0\\
17.7447263928	0\\
17.74475563014	0\\
17.74478486748	0\\
17.74481410482	0\\
17.74484334216	0\\
17.7448725795	0\\
17.74490181684	0\\
17.74493105418	0\\
17.74496029152	0\\
17.74498952886	0\\
17.7450187662	0\\
17.74504800354	0\\
17.74507724088	0\\
17.74510647822	0\\
17.74513571556	0\\
17.7451649529	0\\
17.74519419024	0\\
17.74522342758	0\\
17.74525266492	0\\
17.74528190226	0\\
17.7453111396	0\\
17.74534037694	0\\
17.74536961428	0\\
17.74539885162	0\\
17.74542808896	0\\
17.7454573263	0\\
17.74548656364	0\\
17.74551580098	0\\
17.74554503832	0\\
17.74557427566	0\\
17.745603513	0\\
17.74563275034	0\\
17.74566198768	0\\
17.74569122502	0\\
17.74572046236	0\\
17.7457496997	0\\
17.74577893704	0\\
17.74580817438	0\\
17.74583741172	0\\
17.74586664906	0\\
17.7458958864	0\\
17.74592512374	0\\
17.74595436108	0\\
17.74598359842	0\\
17.74601283576	0\\
17.7460420731	0\\
17.74607131044	0\\
17.74610054778	0\\
17.74612978512	0\\
17.74615902246	0\\
17.7461882598	0\\
17.74621749714	0\\
17.74624673448	0\\
17.74627597182	0\\
17.74630520916	0\\
17.7463344465	0\\
17.74636368384	0\\
17.74639292118	0\\
17.74642215852	0\\
17.74645139586	0\\
17.7464806332	0\\
17.74650987054	0\\
17.74653910788	0\\
17.74656834522	0\\
17.74659758256	0\\
17.7466268199	0\\
17.74665605724	0\\
17.74668529458	0\\
17.74671453192	0\\
17.74674376926	0\\
17.7467730066	0\\
17.74680224394	0\\
17.74683148128	0\\
17.74686071862	0\\
17.74688995596	0\\
17.7469191933	0\\
17.74694843064	0\\
17.74697766798	0\\
17.74700690532	0\\
17.74703614266	0\\
17.74706538	0\\
17.74709461734	0\\
17.74712385468	0\\
17.74715309202	0\\
17.74718232936	0\\
17.7472115667	0\\
17.74724080404	0\\
17.74727004138	0\\
17.74729927872	0\\
17.74732851606	0\\
17.7473577534	0\\
17.74738699074	0\\
17.74741622808	0\\
17.74744546542	0\\
17.74747470276	0\\
17.7475039401	0\\
17.74753317744	0\\
17.74756241478	0\\
17.74759165212	0\\
17.74762088946	0\\
17.7476501268	0\\
17.74767936414	0\\
17.74770860148	0\\
17.74773783882	0\\
17.74776707616	0\\
17.7477963135	0\\
17.74782555084	0\\
17.74785478818	0\\
17.74788402552	0\\
17.74791326286	0\\
17.7479425002	0\\
17.74797173754	0\\
17.74800097488	0\\
17.74803021222	0\\
17.74805944956	0\\
17.7480886869	0\\
17.74811792424	0\\
17.74814716158	0\\
17.74817639892	0\\
17.74820563626	0\\
17.7482348736	0\\
17.74826411094	0\\
17.74829334828	0\\
17.74832258562	0\\
17.74835182296	0\\
17.7483810603	0\\
17.74841029764	0\\
17.74843953498	0\\
17.74846877232	0\\
17.74849800966	0\\
17.748527247	0\\
17.74855648434	0\\
17.74858572168	0\\
17.74861495902	0\\
17.74864419636	0\\
17.7486734337	0\\
17.74870267104	0\\
17.74873190838	0\\
17.74876114572	0\\
17.74879038306	0\\
17.7488196204	0\\
17.74884885774	0\\
17.74887809508	0\\
17.74890733242	0\\
17.74893656976	0\\
17.7489658071	0\\
17.74899504444	0\\
17.74902428178	0\\
17.74905351912	0\\
17.74908275646	0\\
17.7491119938	0\\
17.74914123114	0\\
17.74917046848	0\\
17.74919970582	0\\
17.74922894316	0\\
17.7492581805	0\\
17.74928741784	0\\
17.74931665518	0\\
17.74934589252	0\\
17.74937512986	0\\
17.7494043672	0\\
17.74943360454	0\\
17.74946284188	0\\
17.74949207922	0\\
17.74952131656	0\\
17.7495505539	0\\
17.74957979124	0\\
17.74960902858	0\\
17.74963826592	0\\
17.74966750326	0\\
17.7496967406	0\\
17.74972597794	0\\
17.74975521528	0\\
17.74978445262	0\\
17.74981368996	0\\
17.7498429273	0\\
17.74987216464	0\\
17.74990140198	0\\
17.74993063932	0\\
17.74995987666	0\\
17.749989114	0\\
17.75001835134	0\\
17.75004758868	0\\
17.75007682602	0\\
17.75010606336	0\\
17.7501353007	0\\
17.75016453804	0\\
17.75019377538	0\\
17.75022301272	0\\
17.75025225006	0\\
17.7502814874	0\\
17.75031072474	0\\
17.75033996208	0\\
17.75036919942	0\\
17.75039843676	0\\
17.7504276741	0\\
17.75045691144	0\\
17.75048614878	0\\
17.75051538612	0\\
17.75054462346	0\\
17.7505738608	0\\
17.75060309814	0\\
17.75063233548	0\\
17.75066157282	0\\
17.75069081016	0\\
17.7507200475	0\\
17.75074928484	0\\
17.75077852218	0\\
17.75080775952	0\\
17.75083699686	0\\
17.7508662342	0\\
17.75089547154	0\\
17.75092470888	0\\
17.75095394622	0\\
17.75098318356	0\\
17.7510124209	0\\
17.75104165824	0\\
17.75107089558	0\\
17.75110013292	0\\
17.75112937026	0\\
17.7511586076	0\\
17.75118784494	0\\
17.75121708228	0\\
17.75124631962	0\\
17.75127555696	0\\
17.7513047943	0\\
17.75133403164	0\\
17.75136326898	0\\
17.75139250632	0\\
17.75142174366	0\\
17.751450981	0\\
17.75148021834	0\\
17.75150945568	0\\
17.75153869302	0\\
17.75156793036	0\\
17.7515971677	0\\
17.75162640504	0\\
17.75165564238	0\\
17.75168487972	0\\
17.75171411706	0\\
17.7517433544	0\\
17.75177259174	0\\
17.75180182908	0\\
17.75183106642	0\\
17.75186030376	0\\
17.7518895411	0\\
17.75191877844	0\\
17.75194801578	0\\
17.75197725312	0\\
17.75200649046	0\\
17.7520357278	0\\
17.75206496514	0\\
17.75209420248	0\\
17.75212343982	0\\
17.75215267716	0\\
17.7521819145	0\\
17.75221115184	0\\
17.75224038918	0\\
17.75226962652	0\\
17.75229886386	0\\
17.7523281012	0\\
17.75235733854	0\\
17.75238657588	0\\
17.75241581322	0\\
17.75244505056	0\\
17.7524742879	0\\
17.75250352524	0\\
17.75253276258	0\\
17.75256199992	0\\
17.75259123726	0\\
17.7526204746	0\\
17.75264971194	0\\
17.75267894928	0\\
17.75270818662	0\\
17.75273742396	0\\
17.7527666613	0\\
17.75279589864	0\\
17.75282513598	0\\
17.75285437332	0\\
17.75288361066	0\\
17.752912848	0\\
17.75294208534	0\\
17.75297132268	0\\
17.75300056002	0\\
17.75302979736	0\\
17.7530590347	0\\
17.75308827204	0\\
17.75311750938	0\\
17.75314674672	0\\
17.75317598406	0\\
17.7532052214	0\\
17.75323445874	0\\
17.75326369608	0\\
17.75329293342	0\\
17.75332217076	0\\
17.7533514081	0\\
17.75338064544	0\\
17.75340988278	0\\
17.75343912012	0\\
17.75346835746	0\\
17.7534975948	0\\
17.75352683214	0\\
17.75355606948	0\\
17.75358530682	0\\
17.75361454416	0\\
17.7536437815	0\\
17.75367301884	0\\
17.75370225618	0\\
17.75373149352	0\\
17.75376073086	0\\
17.7537899682	0\\
17.75381920554	0\\
17.75384844288	0\\
17.75387768022	0\\
17.75390691756	0\\
17.7539361549	0\\
17.75396539224	0\\
17.75399462958	0\\
17.75402386692	0\\
17.75405310426	0\\
17.7540823416	0\\
17.75411157894	0\\
17.75414081628	0\\
17.75417005362	0\\
17.75419929096	0\\
17.7542285283	0\\
17.75425776564	0\\
17.75428700298	0\\
17.75431624032	0\\
17.75434547766	0\\
17.754374715	0\\
17.75440395234	0\\
17.75443318968	0\\
17.75446242702	0\\
17.75449166436	0\\
17.7545209017	0\\
17.75455013904	0\\
17.75457937638	0\\
17.75460861372	0\\
17.75463785106	0\\
17.7546670884	0\\
17.75469632574	0\\
17.75472556308	0\\
17.75475480042	0\\
17.75478403776	0\\
17.7548132751	0\\
17.75484251244	0\\
17.75487174978	0\\
17.75490098712	0\\
17.75493022446	0\\
17.7549594618	0\\
17.75498869914	0\\
17.75501793648	0\\
17.75504717382	0\\
17.75507641116	0\\
17.7551056485	0\\
17.75513488584	0\\
17.75516412318	0\\
17.75519336052	0\\
17.75522259786	0\\
17.7552518352	0\\
17.75528107254	0\\
17.75531030988	0\\
17.75533954722	0\\
17.75536878456	0\\
17.7553980219	0\\
17.75542725924	0\\
17.75545649658	0\\
17.75548573392	0\\
17.75551497126	0\\
17.7555442086	0\\
17.75557344594	0\\
17.75560268328	0\\
17.75563192062	0\\
17.75566115796	0\\
17.7556903953	0\\
17.75571963264	0\\
17.75574886998	0\\
17.75577810732	0\\
17.75580734466	0\\
17.755836582	0\\
17.75586581934	0\\
17.75589505668	0\\
17.75592429402	0\\
17.75595353136	0\\
17.7559827687	0\\
17.75601200604	0\\
17.75604124338	0\\
17.75607048072	0\\
17.75609971806	0\\
17.7561289554	0\\
17.75615819274	0\\
17.75618743008	0\\
17.75621666742	0\\
17.75624590476	0\\
17.7562751421	0\\
17.75630437944	0\\
17.75633361678	0\\
17.75636285412	0\\
17.75639209146	0\\
17.7564213288	0\\
17.75645056614	0\\
17.75647980348	0\\
17.75650904082	0\\
17.75653827816	0\\
17.7565675155	0\\
17.75659675284	0\\
17.75662599018	0\\
17.75665522752	0\\
17.75668446486	0\\
17.7567137022	0\\
17.75674293954	0\\
17.75677217688	0\\
17.75680141422	0\\
17.75683065156	0\\
17.7568598889	0\\
17.75688912624	0\\
17.75691836358	0\\
17.75694760092	0\\
17.75697683826	0\\
17.7570060756	0\\
17.75703531294	0\\
17.75706455028	0\\
17.75709378762	0\\
17.75712302496	0\\
17.7571522623	0\\
17.75718149964	0\\
17.75721073698	0\\
17.75723997432	0\\
17.75726921166	0\\
17.757298449	0\\
17.75732768634	0\\
17.75735692368	0\\
17.75738616102	0\\
17.75741539836	0\\
17.7574446357	0\\
17.75747387304	0\\
17.75750311038	0\\
17.75753234772	0\\
17.75756158506	0\\
17.7575908224	0\\
17.75762005974	0\\
17.75764929708	0\\
17.75767853442	0\\
17.75770777176	0\\
17.7577370091	0\\
17.75776624644	0\\
17.75779548378	0\\
17.75782472112	0\\
17.75785395846	0\\
17.7578831958	0\\
17.75791243314	0\\
17.75794167048	0\\
17.75797090782	0\\
17.75800014516	0\\
17.7580293825	0\\
17.75805861984	0\\
17.75808785718	0\\
17.75811709452	0\\
17.75814633186	0\\
17.7581755692	0\\
17.75820480654	0\\
17.75823404388	0\\
17.75826328122	0\\
17.75829251856	0\\
17.7583217559	0\\
17.75835099324	0\\
17.75838023058	0\\
17.75840946792	0\\
17.75843870526	0\\
17.7584679426	0\\
17.75849717994	0\\
17.75852641728	0\\
17.75855565462	0\\
17.75858489196	0\\
17.7586141293	0\\
17.75864336664	0\\
17.75867260398	0\\
17.75870184132	0\\
17.75873107866	0\\
17.758760316	0\\
17.75878955334	0\\
17.75881879068	0\\
17.75884802802	0\\
17.75887726536	0\\
17.7589065027	0\\
17.75893574004	0\\
17.75896497738	0\\
17.75899421472	0\\
17.75902345206	0\\
17.7590526894	0\\
17.75908192674	0\\
17.75911116408	0\\
17.75914040142	0\\
17.75916963876	0\\
17.7591988761	0\\
17.75922811344	0\\
17.75925735078	0\\
17.75928658812	0\\
17.75931582546	0\\
17.7593450628	0\\
17.75937430014	0\\
17.75940353748	0\\
17.75943277482	0\\
17.75946201216	0\\
17.7594912495	0\\
17.75952048684	0\\
17.75954972418	0\\
17.75957896152	0\\
17.75960819886	0\\
17.7596374362	0\\
17.75966667354	0\\
17.75969591088	0\\
17.75972514822	0\\
17.75975438556	0\\
17.7597836229	0\\
17.75981286024	0\\
17.75984209758	0\\
17.75987133492	0\\
17.75990057226	0\\
17.7599298096	0\\
17.75995904694	0\\
17.75998828428	0\\
17.76001752162	0\\
17.76004675896	0\\
17.7600759963	0\\
17.76010523364	0\\
17.76013447098	0\\
17.76016370832	0\\
17.76019294566	0\\
17.760222183	0\\
17.76025142034	0\\
17.76028065768	0\\
17.76030989502	0\\
17.76033913236	0\\
17.7603683697	0\\
17.76039760704	0\\
17.76042684438	0\\
17.76045608172	0\\
17.76048531906	0\\
17.7605145564	0\\
17.76054379374	0\\
17.76057303108	0\\
17.76060226842	0\\
17.76063150576	0\\
17.7606607431	0\\
17.76068998044	0\\
17.76071921778	0\\
17.76074845512	0\\
17.76077769246	0\\
17.7608069298	0\\
17.76083616714	0\\
17.76086540448	0\\
17.76089464182	0\\
17.76092387916	0\\
17.7609531165	0\\
17.76098235384	0\\
17.76101159118	0\\
17.76104082852	0\\
17.76107006586	0\\
17.7610993032	0\\
17.76112854054	0\\
17.76115777788	0\\
17.76118701522	0\\
17.76121625256	0\\
17.7612454899	0\\
17.76127472724	0\\
17.76130396458	0\\
17.76133320192	0\\
17.76136243926	0\\
17.7613916766	0\\
17.76142091394	0\\
17.76145015128	0\\
17.76147938862	0\\
17.76150862596	0\\
17.7615378633	0\\
17.76156710064	0\\
17.76159633798	0\\
17.76162557532	0\\
17.76165481266	0\\
17.76168405	0\\
17.76171328734	0\\
17.76174252468	0\\
17.76177176202	0\\
17.76180099936	0\\
17.7618302367	0\\
17.76185947404	0\\
17.76188871138	0\\
17.76191794872	0\\
17.76194718606	0\\
17.7619764234	0\\
17.76200566074	0\\
17.76203489808	0\\
17.76206413542	0\\
17.76209337276	0\\
17.7621226101	0\\
17.76215184744	0\\
17.76218108478	0\\
17.76221032212	0\\
17.76223955946	0\\
17.7622687968	0\\
17.76229803414	0\\
17.76232727148	0\\
17.76235650882	0\\
17.76238574616	0\\
17.7624149835	0\\
17.76244422084	0\\
17.76247345818	0\\
17.76250269552	0\\
17.76253193286	0\\
17.7625611702	0\\
17.76259040754	0\\
17.76261964488	0\\
17.76264888222	0\\
17.76267811956	0\\
17.7627073569	0\\
17.76273659424	0\\
17.76276583158	0\\
17.76279506892	0\\
17.76282430626	0\\
17.7628535436	0\\
17.76288278094	0\\
17.76291201828	0\\
17.76294125562	0\\
17.76297049296	0\\
17.7629997303	0\\
17.76302896764	0\\
17.76305820498	0\\
17.76308744232	0\\
17.76311667966	0\\
17.763145917	0\\
17.76317515434	0\\
17.76320439168	0\\
17.76323362902	0\\
17.76326286636	0\\
17.7632921037	0\\
17.76332134104	0\\
17.76335057838	0\\
17.76337981572	0\\
17.76340905306	0\\
17.7634382904	0\\
17.76346752774	0\\
17.76349676508	0\\
17.76352600242	0\\
17.76355523976	0\\
17.7635844771	0\\
17.76361371444	0\\
17.76364295178	0\\
17.76367218912	0\\
17.76370142646	0\\
17.7637306638	0\\
17.76375990114	0\\
17.76378913848	0\\
17.76381837582	0\\
17.76384761316	0\\
17.7638768505	0\\
17.76390608784	0\\
17.76393532518	0\\
17.76396456252	0\\
17.76399379986	0\\
17.7640230372	0\\
17.76405227454	0\\
17.76408151188	0\\
17.76411074922	0\\
17.76413998656	0\\
17.7641692239	0\\
17.76419846124	0\\
17.76422769858	0\\
17.76425693592	0\\
17.76428617326	0\\
17.7643154106	0\\
17.76434464794	0\\
17.76437388528	0\\
17.76440312262	0\\
17.76443235996	0\\
17.7644615973	0\\
17.76449083464	0\\
17.76452007198	0\\
17.76454930932	0\\
17.76457854666	0\\
17.764607784	0\\
17.76463702134	0\\
17.76466625868	0\\
17.76469549602	0\\
17.76472473336	0\\
17.7647539707	0\\
17.76478320804	0\\
17.76481244538	0\\
17.76484168272	0\\
17.76487092006	0\\
17.7649001574	0\\
17.76492939474	0\\
17.76495863208	0\\
17.76498786942	0\\
17.76501710676	0\\
17.7650463441	0\\
17.76507558144	0\\
17.76510481878	0\\
17.76513405612	0\\
17.76516329346	0\\
17.7651925308	0\\
17.76522176814	0\\
17.76525100548	0\\
17.76528024282	0\\
17.76530948016	0\\
17.7653387175	0\\
17.76536795484	0\\
17.76539719218	0\\
17.76542642952	0\\
17.76545566686	0\\
17.7654849042	0\\
17.76551414154	0\\
17.76554337888	0\\
17.76557261622	0\\
17.76560185356	0\\
17.7656310909	0\\
17.76566032824	0\\
17.76568956558	0\\
17.76571880292	0\\
17.76574804026	0\\
17.7657772776	0\\
17.76580651494	0\\
17.76583575228	0\\
17.76586498962	0\\
17.76589422696	0\\
17.7659234643	0\\
17.76595270164	0\\
17.76598193898	0\\
17.76601117632	0\\
17.76604041366	0\\
17.766069651	0\\
17.76609888834	0\\
17.76612812568	0\\
17.76615736302	0\\
17.76618660036	0\\
17.7662158377	0\\
17.76624507504	0\\
17.76627431238	0\\
17.76630354972	0\\
17.76633278706	0\\
17.7663620244	0\\
17.76639126174	0\\
17.76642049908	0\\
17.76644973642	0\\
17.76647897376	0\\
17.7665082111	0\\
17.76653744844	0\\
17.76656668578	0\\
17.76659592312	0\\
17.76662516046	0\\
17.7666543978	0\\
17.76668363514	0\\
17.76671287248	0\\
17.76674210982	0\\
17.76677134716	0\\
17.7668005845	0\\
17.76682982184	0\\
17.76685905918	0\\
17.76688829652	0\\
17.76691753386	0\\
17.7669467712	0\\
17.76697600854	0\\
17.76700524588	0\\
17.76703448322	0\\
17.76706372056	0\\
17.7670929579	0\\
17.76712219524	0\\
17.76715143258	0\\
17.76718066992	0\\
17.76720990726	0\\
17.7672391446	0\\
17.76726838194	0\\
17.76729761928	0\\
17.76732685662	0\\
17.76735609396	0\\
17.7673853313	0\\
17.76741456864	0\\
17.76744380598	0\\
17.76747304332	0\\
17.76750228066	0\\
17.767531518	0\\
17.76756075534	0\\
17.76758999268	0\\
17.76761923002	0\\
17.76764846736	0\\
17.7676777047	0\\
17.76770694204	0\\
17.76773617938	0\\
17.76776541672	0\\
17.76779465406	0\\
17.7678238914	0\\
17.76785312874	0\\
17.76788236608	0\\
17.76791160342	0\\
17.76794084076	0\\
17.7679700781	0\\
17.76799931544	0\\
17.76802855278	0\\
17.76805779012	0\\
17.76808702746	0\\
17.7681162648	0\\
17.76814550214	0\\
17.76817473948	0\\
17.76820397682	0\\
17.76823321416	0\\
17.7682624515	0\\
17.76829168884	0\\
17.76832092618	0\\
17.76835016352	0\\
17.76837940086	0\\
17.7684086382	0\\
17.76843787554	0\\
17.76846711288	0\\
17.76849635022	0\\
17.76852558756	0\\
17.7685548249	0\\
17.76858406224	0\\
17.76861329958	0\\
17.76864253692	0\\
17.76867177426	0\\
17.7687010116	0\\
17.76873024894	0\\
17.76875948628	0\\
17.76878872362	0\\
17.76881796096	0\\
17.7688471983	0\\
17.76887643564	0\\
17.76890567298	0\\
17.76893491032	0\\
17.76896414766	0\\
17.768993385	0\\
17.76902262234	0\\
17.76905185968	0\\
17.76908109702	0\\
17.76911033436	0\\
17.7691395717	0\\
17.76916880904	0\\
17.76919804638	0\\
17.76922728372	0\\
17.76925652106	0\\
17.7692857584	0\\
17.76931499574	0\\
17.76934423308	0\\
17.76937347042	0\\
17.76940270776	0\\
17.7694319451	0\\
17.76946118244	0\\
17.76949041978	0\\
17.76951965712	0\\
17.76954889446	0\\
17.7695781318	0\\
17.76960736914	0\\
17.76963660648	0\\
17.76966584382	0\\
17.76969508116	0\\
17.7697243185	0\\
17.76975355584	0\\
17.76978279318	0\\
17.76981203052	0\\
17.76984126786	0\\
17.7698705052	0\\
17.76989974254	0\\
17.76992897988	0\\
17.76995821722	0\\
17.76998745456	0\\
17.7700166919	0\\
17.77004592924	0\\
17.77007516658	0\\
17.77010440392	0\\
17.77013364126	0\\
17.7701628786	0\\
17.77019211594	0\\
17.77022135328	0\\
17.77025059062	0\\
17.77027982796	0\\
17.7703090653	0\\
17.77033830264	0\\
17.77036753998	0\\
17.77039677732	0\\
17.77042601466	0\\
17.770455252	0\\
17.77048448934	0\\
17.77051372668	0\\
17.77054296402	0\\
17.77057220136	0\\
17.7706014387	0\\
17.77063067604	0\\
17.77065991338	0\\
17.77068915072	0\\
17.77071838806	0\\
17.7707476254	0\\
17.77077686274	0\\
17.77080610008	0\\
17.77083533742	0\\
17.77086457476	0\\
17.7708938121	0\\
17.77092304944	0\\
17.77095228678	0\\
17.77098152412	0\\
17.77101076146	0\\
17.7710399988	0\\
17.77106923614	0\\
17.77109847348	0\\
17.77112771082	0\\
17.77115694816	0\\
17.7711861855	0\\
17.77121542284	0\\
17.77124466018	0\\
17.77127389752	0\\
17.77130313486	0\\
17.7713323722	0\\
17.77136160954	0\\
17.77139084688	0\\
17.77142008422	0\\
17.77144932156	0\\
17.7714785589	0\\
17.77150779624	0\\
17.77153703358	0\\
17.77156627092	0\\
17.77159550826	0\\
17.7716247456	0\\
17.77165398294	0\\
17.77168322028	0\\
17.77171245762	0\\
17.77174169496	0\\
17.7717709323	0\\
17.77180016964	0\\
17.77182940698	0\\
17.77185864432	0\\
17.77188788166	0\\
17.771917119	0\\
17.77194635634	0\\
17.77197559368	0\\
17.77200483102	0\\
17.77203406836	0\\
17.7720633057	0\\
17.77209254304	0\\
17.77212178038	0\\
17.77215101772	0\\
17.77218025506	0\\
17.7722094924	0\\
17.77223872974	0\\
17.77226796708	0\\
17.77229720442	0\\
17.77232644176	0\\
17.7723556791	0\\
17.77238491644	0\\
17.77241415378	0\\
17.77244339112	0\\
17.77247262846	0\\
17.7725018658	0\\
17.77253110314	0\\
17.77256034048	0\\
17.77258957782	0\\
17.77261881516	0\\
17.7726480525	0\\
17.77267728984	0\\
17.77270652718	0\\
17.77273576452	0\\
17.77276500186	0\\
17.7727942392	0\\
17.77282347654	0\\
17.77285271388	0\\
17.77288195122	0\\
17.77291118856	0\\
17.7729404259	0\\
17.77296966324	0\\
17.77299890058	0\\
17.77302813792	0\\
17.77305737526	0\\
17.7730866126	0\\
17.77311584994	0\\
17.77314508728	0\\
17.77317432462	0\\
17.77320356196	0\\
17.7732327993	0\\
17.77326203664	0\\
17.77329127398	0\\
17.77332051132	0\\
17.77334974866	0\\
17.773378986	0\\
17.77340822334	0\\
17.77343746068	0\\
17.77346669802	0\\
17.77349593536	0\\
17.7735251727	0\\
17.77355441004	0\\
17.77358364738	0\\
17.77361288472	0\\
17.77364212206	0\\
17.7736713594	0\\
17.77370059674	0\\
17.77372983408	0\\
17.77375907142	0\\
17.77378830876	0\\
17.7738175461	0\\
17.77384678344	0\\
17.77387602078	0\\
17.77390525812	0\\
17.77393449546	0\\
17.7739637328	0\\
17.77399297014	0\\
17.77402220748	0\\
17.77405144482	0\\
17.77408068216	0\\
17.7741099195	0\\
17.77413915684	0\\
17.77416839418	0\\
17.77419763152	0\\
17.77422686886	0\\
17.7742561062	0\\
17.77428534354	0\\
17.77431458088	0\\
17.77434381822	0\\
17.77437305556	0\\
17.7744022929	0\\
17.77443153024	0\\
17.77446076758	0\\
17.77449000492	0\\
17.77451924226	0\\
17.7745484796	0\\
17.77457771694	0\\
17.77460695428	0\\
17.77463619162	0\\
17.77466542896	0\\
17.7746946663	0\\
17.77472390364	0\\
17.77475314098	0\\
17.77478237832	0\\
17.77481161566	0\\
17.774840853	0\\
17.77487009034	0\\
17.77489932768	0\\
17.77492856502	0\\
17.77495780236	0\\
17.7749870397	0\\
17.77501627704	0\\
17.77504551438	0\\
17.77507475172	0\\
17.77510398906	0\\
17.7751332264	0\\
17.77516246374	0\\
17.77519170108	0\\
17.77522093842	0\\
17.77525017576	0\\
17.7752794131	0\\
17.77530865044	0\\
17.77533788778	0\\
17.77536712512	0\\
17.77539636246	0\\
17.7754255998	0\\
17.77545483714	0\\
17.77548407448	0\\
17.77551331182	0\\
17.77554254916	0\\
17.7755717865	0\\
17.77560102384	0\\
17.77563026118	0\\
17.77565949852	0\\
17.77568873586	0\\
17.7757179732	0\\
17.77574721054	0\\
17.77577644788	0\\
17.77580568522	0\\
17.77583492256	0\\
17.7758641599	0\\
17.77589339724	0\\
17.77592263458	0\\
17.77595187192	0\\
17.77598110926	0\\
17.7760103466	0\\
17.77603958394	0\\
17.77606882128	0\\
17.77609805862	0\\
17.77612729596	0\\
17.7761565333	0\\
17.77618577064	0\\
17.77621500798	0\\
17.77624424532	0\\
17.77627348266	0\\
17.77630272	0\\
17.77633195734	0\\
17.77636119468	0\\
17.77639043202	0\\
17.77641966936	0\\
17.7764489067	0\\
17.77647814404	0\\
17.77650738138	0\\
17.77653661872	0\\
17.77656585606	0\\
17.7765950934	0\\
17.77662433074	0\\
17.77665356808	0\\
17.77668280542	0\\
17.77671204276	0\\
17.7767412801	0\\
17.77677051744	0\\
17.77679975478	0\\
17.77682899212	0\\
17.77685822946	0\\
17.7768874668	0\\
17.77691670414	0\\
17.77694594148	0\\
17.77697517882	0\\
17.77700441616	0\\
17.7770336535	0\\
17.77706289084	0\\
17.77709212818	0\\
17.77712136552	0\\
17.77715060286	0\\
17.7771798402	0\\
17.77720907754	0\\
17.77723831488	0\\
17.77726755222	0\\
17.77729678956	0\\
17.7773260269	0\\
17.77735526424	0\\
17.77738450158	0\\
17.77741373892	0\\
17.77744297626	0\\
17.7774722136	0\\
17.77750145094	0\\
17.77753068828	0\\
17.77755992562	0\\
17.77758916296	0\\
17.7776184003	0\\
17.77764763764	0\\
17.77767687498	0\\
17.77770611232	0\\
17.77773534966	0\\
17.777764587	0\\
17.77779382434	0\\
17.77782306168	0\\
17.77785229902	0\\
17.77788153636	0\\
17.7779107737	0\\
17.77794001104	0\\
17.77796924838	0\\
17.77799848572	0\\
17.77802772306	0\\
17.7780569604	0\\
17.77808619774	0\\
17.77811543508	0\\
17.77814467242	0\\
17.77817390976	0\\
17.7782031471	0\\
17.77823238444	0\\
17.77826162178	0\\
17.77829085912	0\\
17.77832009646	0\\
17.7783493338	0\\
17.77837857114	0\\
17.77840780848	0\\
17.77843704582	0\\
17.77846628316	0\\
17.7784955205	0\\
17.77852475784	0\\
17.77855399518	0\\
17.77858323252	0\\
17.77861246986	0\\
17.7786417072	0\\
17.77867094454	0\\
17.77870018188	0\\
17.77872941922	0\\
17.77875865656	0\\
17.7787878939	0\\
17.77881713124	0\\
17.77884636858	0\\
17.77887560592	0\\
17.77890484326	0\\
17.7789340806	0\\
17.77896331794	0\\
17.77899255528	0\\
17.77902179262	0\\
17.77905102996	0\\
17.7790802673	0\\
17.77910950464	0\\
17.77913874198	0\\
17.77916797932	0\\
17.77919721666	0\\
17.779226454	0\\
17.77925569134	0\\
17.77928492868	0\\
17.77931416602	0\\
17.77934340336	0\\
17.7793726407	0\\
17.77940187804	0\\
17.77943111538	0\\
17.77946035272	0\\
17.77948959006	0\\
17.7795188274	0\\
17.77954806474	0\\
17.77957730208	0\\
17.77960653942	0\\
17.77963577676	0\\
17.7796650141	0\\
17.77969425144	0\\
17.77972348878	0\\
17.77975272612	0\\
17.77978196346	0\\
17.7798112008	0\\
17.77984043814	0\\
17.77986967548	0\\
17.77989891282	0\\
17.77992815016	0\\
17.7799573875	0\\
17.77998662484	0\\
17.78001586218	0\\
17.78004509952	0\\
17.78007433686	0\\
17.7801035742	0\\
17.78013281154	0\\
17.78016204888	0\\
17.78019128622	0\\
17.78022052356	0\\
17.7802497609	0\\
17.78027899824	0\\
17.78030823558	0\\
17.78033747292	0\\
17.78036671026	0\\
17.7803959476	0\\
17.78042518494	0\\
17.78045442228	0\\
17.78048365962	0\\
17.78051289696	0\\
17.7805421343	0\\
17.78057137164	0\\
17.78060060898	0\\
17.78062984632	0\\
17.78065908366	0\\
17.780688321	0\\
17.78071755834	0\\
17.78074679568	0\\
17.78077603302	0\\
17.78080527036	0\\
17.7808345077	0\\
17.78086374504	0\\
17.78089298238	0\\
17.78092221972	0\\
17.78095145706	0\\
17.7809806944	0\\
17.78100993174	0\\
17.78103916908	0\\
17.78106840642	0\\
17.78109764376	0\\
17.7811268811	0\\
17.78115611844	0\\
17.78118535578	0\\
17.78121459312	0\\
17.78124383046	0\\
17.7812730678	0\\
17.78130230514	0\\
17.78133154248	0\\
17.78136077982	0\\
17.78139001716	0\\
17.7814192545	0\\
17.78144849184	0\\
17.78147772918	0\\
17.78150696652	0\\
17.78153620386	0\\
17.7815654412	0\\
17.78159467854	0\\
17.78162391588	0\\
17.78165315322	0\\
17.78168239056	0\\
17.7817116279	0\\
17.78174086524	0\\
17.78177010258	0\\
17.78179933992	0\\
17.78182857726	0\\
17.7818578146	0\\
17.78188705194	0\\
17.78191628928	0\\
17.78194552662	0\\
17.78197476396	0\\
17.7820040013	0\\
17.78203323864	0\\
17.78206247598	0\\
17.78209171332	0\\
17.78212095066	0\\
17.782150188	0\\
17.78217942534	0\\
17.78220866268	0\\
17.78223790002	0\\
17.78226713736	0\\
17.7822963747	0\\
17.78232561204	0\\
17.78235484938	0\\
17.78238408672	0\\
17.78241332406	0\\
17.7824425614	0\\
17.78247179874	0\\
17.78250103608	0\\
17.78253027342	0\\
17.78255951076	0\\
17.7825887481	0\\
17.78261798544	0\\
17.78264722278	0\\
17.78267646012	0\\
17.78270569746	0\\
17.7827349348	0\\
17.78276417214	0\\
17.78279340948	0\\
17.78282264682	0\\
17.78285188416	0\\
17.7828811215	0\\
17.78291035884	0\\
17.78293959618	0\\
17.78296883352	0\\
17.78299807086	0\\
17.7830273082	0\\
17.78305654554	0\\
17.78308578288	0\\
17.78311502022	0\\
17.78314425756	0\\
17.7831734949	0\\
17.78320273224	0\\
17.78323196958	0\\
17.78326120692	0\\
17.78329044426	0\\
17.7833196816	0\\
17.78334891894	0\\
17.78337815628	0\\
17.78340739362	0\\
17.78343663096	0\\
17.7834658683	0\\
17.78349510564	0\\
17.78352434298	0\\
17.78355358032	0\\
17.78358281766	0\\
17.783612055	0\\
17.78364129234	0\\
17.78367052968	0\\
17.78369976702	0\\
17.78372900436	0\\
17.7837582417	0\\
17.78378747904	0\\
17.78381671638	0\\
17.78384595372	0\\
17.78387519106	0\\
17.7839044284	0\\
17.78393366574	0\\
17.78396290308	0\\
17.78399214042	0\\
17.78402137776	0\\
17.7840506151	0\\
17.78407985244	0\\
17.78410908978	0\\
17.78413832712	0\\
17.78416756446	0\\
17.7841968018	0\\
17.78422603914	0\\
17.78425527648	0\\
17.78428451382	0\\
17.78431375116	0\\
17.7843429885	0\\
17.78437222584	0\\
17.78440146318	0\\
17.78443070052	0\\
17.78445993786	0\\
17.7844891752	0\\
17.78451841254	0\\
17.78454764988	0\\
17.78457688722	0\\
17.78460612456	0\\
17.7846353619	0\\
17.78466459924	0\\
17.78469383658	0\\
17.78472307392	0\\
17.78475231126	0\\
17.7847815486	0\\
17.78481078594	0\\
17.78484002328	0\\
17.78486926062	0\\
17.78489849796	0\\
17.7849277353	0\\
17.78495697264	0\\
17.78498620998	0\\
17.78501544732	0\\
17.78504468466	0\\
17.785073922	0\\
17.78510315934	0\\
17.78513239668	0\\
17.78516163402	0\\
17.78519087136	0\\
17.7852201087	0\\
17.78524934604	0\\
17.78527858338	0\\
17.78530782072	0\\
17.78533705806	0\\
17.7853662954	0\\
17.78539553274	0\\
17.78542477008	0\\
17.78545400742	0\\
17.78548324476	0\\
17.7855124821	0\\
17.78554171944	0\\
17.78557095678	0\\
17.78560019412	0\\
17.78562943146	0\\
17.7856586688	0\\
17.78568790614	0\\
17.78571714348	0\\
17.78574638082	0\\
17.78577561816	0\\
17.7858048555	0\\
17.78583409284	0\\
17.78586333018	0\\
17.78589256752	0\\
17.78592180486	0\\
17.7859510422	0\\
17.78598027954	0\\
17.78600951688	0\\
17.78603875422	0\\
17.78606799156	0\\
17.7860972289	0\\
17.78612646624	0\\
17.78615570358	0\\
17.78618494092	0\\
17.78621417826	0\\
17.7862434156	0\\
17.78627265294	0\\
17.78630189028	0\\
17.78633112762	0\\
17.78636036496	0\\
17.7863896023	0\\
17.78641883964	0\\
17.78644807698	0\\
17.78647731432	0\\
17.78650655166	0\\
17.786535789	0\\
17.78656502634	0\\
17.78659426368	0\\
17.78662350102	0\\
17.78665273836	0\\
17.7866819757	0\\
17.78671121304	0\\
17.78674045038	0\\
17.78676968772	0\\
17.78679892506	0\\
17.7868281624	0\\
17.78685739974	0\\
17.78688663708	0\\
17.78691587442	0\\
17.78694511176	0\\
17.7869743491	0\\
17.78700358644	0\\
17.78703282378	0\\
17.78706206112	0\\
17.78709129846	0\\
17.7871205358	0\\
17.78714977314	0\\
17.78717901048	0\\
17.78720824782	0\\
17.78723748516	0\\
17.7872667225	0\\
17.78729595984	0\\
17.78732519718	0\\
17.78735443452	0\\
17.78738367186	0\\
17.7874129092	0\\
17.78744214654	0\\
17.78747138388	0\\
17.78750062122	0\\
17.78752985856	0\\
17.7875590959	0\\
17.78758833324	0\\
17.78761757058	0\\
17.78764680792	0\\
17.78767604526	0\\
17.7877052826	0\\
17.78773451994	0\\
17.78776375728	0\\
17.78779299462	0\\
17.78782223196	0\\
17.7878514693	0\\
17.78788070664	0\\
17.78790994398	0\\
17.78793918132	0\\
17.78796841866	0\\
17.787997656	0\\
17.78802689334	0\\
17.78805613068	0\\
17.78808536802	0\\
17.78811460536	0\\
17.7881438427	0\\
17.78817308004	0\\
17.78820231738	0\\
17.78823155472	0\\
17.78826079206	0\\
17.7882900294	0\\
17.78831926674	0\\
17.78834850408	0\\
17.78837774142	0\\
17.78840697876	0\\
17.7884362161	0\\
17.78846545344	0\\
17.78849469078	0\\
17.78852392812	0\\
17.78855316546	0\\
17.7885824028	0\\
17.78861164014	0\\
17.78864087748	0\\
17.78867011482	0\\
17.78869935216	0\\
17.7887285895	0\\
17.78875782684	0\\
17.78878706418	0\\
17.78881630152	0\\
17.78884553886	0\\
17.7888747762	0\\
17.78890401354	0\\
17.78893325088	0\\
17.78896248822	0\\
17.78899172556	0\\
17.7890209629	0\\
17.78905020024	0\\
17.78907943758	0\\
17.78910867492	0\\
17.78913791226	0\\
17.7891671496	0\\
17.78919638694	0\\
17.78922562428	0\\
17.78925486162	0\\
17.78928409896	0\\
17.7893133363	0\\
17.78934257364	0\\
17.78937181098	0\\
17.78940104832	0\\
17.78943028566	0\\
17.789459523	0\\
17.78948876034	0\\
17.78951799768	0\\
17.78954723502	0\\
17.78957647236	0\\
17.7896057097	0\\
17.78963494704	0\\
17.78966418438	0\\
17.78969342172	0\\
17.78972265906	0\\
17.7897518964	0\\
17.78978113374	0\\
17.78981037108	0\\
17.78983960842	0\\
17.78986884576	0\\
17.7898980831	0\\
17.78992732044	0\\
17.78995655778	0\\
17.78998579512	0\\
17.79001503246	0\\
17.7900442698	0\\
17.79007350714	0\\
17.79010274448	0\\
17.79013198182	0\\
17.79016121916	0\\
17.7901904565	0\\
17.79021969384	0\\
17.79024893118	0\\
17.79027816852	0\\
17.79030740586	0\\
17.7903366432	0\\
17.79036588054	0\\
17.79039511788	0\\
17.79042435522	0\\
17.79045359256	0\\
17.7904828299	0\\
17.79051206724	0\\
17.79054130458	0\\
17.79057054192	0\\
17.79059977926	0\\
17.7906290166	0\\
17.79065825394	0\\
17.79068749128	0\\
17.79071672862	0\\
17.79074596596	0\\
17.7907752033	0\\
17.79080444064	0\\
17.79083367798	0\\
17.79086291532	0\\
17.79089215266	0\\
17.79092139	0\\
17.79095062734	0\\
17.79097986468	0\\
17.79100910202	0\\
17.79103833936	0\\
17.7910675767	0\\
17.79109681404	0\\
17.79112605138	0\\
17.79115528872	0\\
17.79118452606	0\\
17.7912137634	0\\
17.79124300074	0\\
17.79127223808	0\\
17.79130147542	0\\
17.79133071276	0\\
17.7913599501	0\\
17.79138918744	0\\
17.79141842478	0\\
17.79144766212	0\\
17.79147689946	0\\
17.7915061368	0\\
17.79153537414	0\\
17.79156461148	0\\
17.79159384882	0\\
17.79162308616	0\\
17.7916523235	0\\
17.79168156084	0\\
17.79171079818	0\\
17.79174003552	0\\
17.79176927286	0\\
17.7917985102	0\\
17.79182774754	0\\
17.79185698488	0\\
17.79188622222	0\\
17.79191545956	0\\
17.7919446969	0\\
17.79197393424	0\\
17.79200317158	0\\
17.79203240892	0\\
17.79206164626	0\\
17.7920908836	0\\
17.79212012094	0\\
17.79214935828	0\\
17.79217859562	0\\
17.79220783296	0\\
17.7922370703	0\\
17.79226630764	0\\
17.79229554498	0\\
17.79232478232	0\\
17.79235401966	0\\
17.792383257	0\\
17.79241249434	0\\
17.79244173168	0\\
17.79247096902	0\\
17.79250020636	0\\
17.7925294437	0\\
17.79255868104	0\\
17.79258791838	0\\
17.79261715572	0\\
17.79264639306	0\\
17.7926756304	0\\
17.79270486774	0\\
17.79273410508	0\\
17.79276334242	0\\
17.79279257976	0\\
17.7928218171	0\\
17.79285105444	0\\
17.79288029178	0\\
17.79290952912	0\\
17.79293876646	0\\
17.7929680038	0\\
17.79299724114	0\\
17.79302647848	0\\
17.79305571582	0\\
17.79308495316	0\\
17.7931141905	0\\
17.79314342784	0\\
17.79317266518	0\\
17.79320190252	0\\
17.79323113986	0\\
17.7932603772	0\\
17.79328961454	0\\
17.79331885188	0\\
17.79334808922	0\\
17.79337732656	0\\
17.7934065639	0\\
17.79343580124	0\\
17.79346503858	0\\
17.79349427592	0\\
17.79352351326	0\\
17.7935527506	0\\
17.79358198794	0\\
17.79361122528	0\\
17.79364046262	0\\
17.79366969996	0\\
17.7936989373	0\\
17.79372817464	0\\
17.79375741198	0\\
17.79378664932	0\\
17.79381588666	0\\
17.793845124	0\\
17.79387436134	0\\
17.79390359868	0\\
17.79393283602	0\\
17.79396207336	0\\
17.7939913107	0\\
17.79402054804	0\\
17.79404978538	0\\
17.79407902272	0\\
17.79410826006	0\\
17.7941374974	0\\
17.79416673474	0\\
17.79419597208	0\\
17.79422520942	0\\
17.79425444676	0\\
17.7942836841	0\\
17.79431292144	0\\
17.79434215878	0\\
17.79437139612	0\\
17.79440063346	0\\
17.7944298708	0\\
17.79445910814	0\\
17.79448834548	0\\
17.79451758282	0\\
17.79454682016	0\\
17.7945760575	0\\
17.79460529484	0\\
17.79463453218	0\\
17.79466376952	0\\
17.79469300686	0\\
17.7947222442	0\\
17.79475148154	0\\
17.79478071888	0\\
17.79480995622	0\\
17.79483919356	0\\
17.7948684309	0\\
17.79489766824	0\\
17.79492690558	0\\
17.79495614292	0\\
17.79498538026	0\\
17.7950146176	0\\
17.79504385494	0\\
17.79507309228	0\\
17.79510232962	0\\
17.79513156696	0\\
17.7951608043	0\\
17.79519004164	0\\
17.79521927898	0\\
17.79524851632	0\\
17.79527775366	0\\
17.795306991	0\\
17.79533622834	0\\
17.79536546568	0\\
17.79539470302	0\\
17.79542394036	0\\
17.7954531777	0\\
17.79548241504	0\\
17.79551165238	0\\
17.79554088972	0\\
17.79557012706	0\\
17.7955993644	0\\
17.79562860174	0\\
17.79565783908	0\\
17.79568707642	0\\
17.79571631376	0\\
17.7957455511	0\\
17.79577478844	0\\
17.79580402578	0\\
17.79583326312	0\\
17.79586250046	0\\
17.7958917378	0\\
17.79592097514	0\\
17.79595021248	0\\
17.79597944982	0\\
17.79600868716	0\\
17.7960379245	0\\
17.79606716184	0\\
17.79609639918	0\\
17.79612563652	0\\
17.79615487386	0\\
17.7961841112	0\\
17.79621334854	0\\
17.79624258588	0\\
17.79627182322	0\\
17.79630106056	0\\
17.7963302979	0\\
17.79635953524	0\\
17.79638877258	0\\
17.79641800992	0\\
17.79644724726	0\\
17.7964764846	0\\
17.79650572194	0\\
17.79653495928	0\\
17.79656419662	0\\
17.79659343396	0\\
17.7966226713	0\\
17.79665190864	0\\
17.79668114598	0\\
17.79671038332	0\\
17.79673962066	0\\
17.796768858	0\\
17.79679809534	0\\
17.79682733268	0\\
17.79685657002	0\\
17.79688580736	0\\
17.7969150447	0\\
17.79694428204	0\\
17.79697351938	0\\
17.79700275672	0\\
17.79703199406	0\\
17.7970612314	0\\
17.79709046874	0\\
17.79711970608	0\\
17.79714894342	0\\
17.79717818076	0\\
17.7972074181	0\\
17.79723665544	0\\
17.79726589278	0\\
17.79729513012	0\\
17.79732436746	0\\
17.7973536048	0\\
17.79738284214	0\\
17.79741207948	0\\
17.79744131682	0\\
17.79747055416	0\\
17.7974997915	0\\
17.79752902884	0\\
17.79755826618	0\\
17.79758750352	0\\
17.79761674086	0\\
17.7976459782	0\\
17.79767521554	0\\
17.79770445288	0\\
17.79773369022	0\\
17.79776292756	0\\
17.7977921649	0\\
17.79782140224	0\\
17.79785063958	0\\
17.79787987692	0\\
17.79790911426	0\\
17.7979383516	0\\
17.79796758894	0\\
17.79799682628	0\\
17.79802606362	0\\
17.79805530096	0\\
17.7980845383	0\\
17.79811377564	0\\
17.79814301298	0\\
17.79817225032	0\\
17.79820148766	0\\
17.798230725	0\\
17.79825996234	0\\
17.79828919968	0\\
17.79831843702	0\\
17.79834767436	0\\
17.7983769117	0\\
17.79840614904	0\\
17.79843538638	0\\
17.79846462372	0\\
17.79849386106	0\\
17.7985230984	0\\
17.79855233574	0\\
17.79858157308	0\\
17.79861081042	0\\
17.79864004776	0\\
17.7986692851	0\\
17.79869852244	0\\
17.79872775978	0\\
17.79875699712	0\\
17.79878623446	0\\
17.7988154718	0\\
17.79884470914	0\\
17.79887394648	0\\
17.79890318382	0\\
17.79893242116	0\\
17.7989616585	0\\
17.79899089584	0\\
17.79902013318	0\\
17.79904937052	0\\
17.79907860786	0\\
17.7991078452	0\\
17.79913708254	0\\
17.79916631988	0\\
17.79919555722	0\\
17.79922479456	0\\
17.7992540319	0\\
17.79928326924	0\\
17.79931250658	0\\
17.79934174392	0\\
17.79937098126	0\\
17.7994002186	0\\
17.79942945594	0\\
17.79945869328	0\\
17.79948793062	0\\
17.79951716796	0\\
17.7995464053	0\\
17.79957564264	0\\
17.79960487998	0\\
17.79963411732	0\\
17.79966335466	0\\
17.799692592	0\\
17.79972182934	0\\
17.79975106668	0\\
17.79978030402	0\\
17.79980954136	0\\
17.7998387787	0\\
17.79986801604	0\\
17.79989725338	0\\
17.79992649072	0\\
17.79995572806	0\\
17.7999849654	0\\
17.80001420274	0\\
17.80004344008	0\\
17.80007267742	0\\
17.80010191476	0\\
17.8001311521	0\\
17.80016038944	0\\
17.80018962678	0\\
17.80021886412	0\\
17.80024810146	0\\
17.8002773388	0\\
17.80030657614	0\\
17.80033581348	0\\
17.80036505082	0\\
17.80039428816	0\\
17.8004235255	0\\
17.80045276284	0\\
17.80048200018	0\\
17.80051123752	0\\
17.80054047486	0\\
17.8005697122	0\\
17.80059894954	0\\
17.80062818688	0\\
17.80065742422	0\\
17.80068666156	0\\
17.8007158989	0\\
17.80074513624	0\\
17.80077437358	0\\
17.80080361092	0\\
17.80083284826	0\\
17.8008620856	0\\
17.80089132294	0\\
17.80092056028	0\\
17.80094979762	0\\
17.80097903496	0\\
17.8010082723	0\\
17.80103750964	0\\
17.80106674698	0\\
17.80109598432	0\\
17.80112522166	0\\
17.801154459	0\\
17.80118369634	0\\
17.80121293368	0\\
17.80124217102	0\\
17.80127140836	0\\
17.8013006457	0\\
17.80132988304	0\\
17.80135912038	0\\
17.80138835772	0\\
17.80141759506	0\\
17.8014468324	0\\
17.80147606974	0\\
17.80150530708	0\\
17.80153454442	0\\
17.80156378176	0\\
17.8015930191	0\\
17.80162225644	0\\
17.80165149378	0\\
17.80168073112	0\\
17.80170996846	0\\
17.8017392058	0\\
17.80176844314	0\\
17.80179768048	0\\
17.80182691782	0\\
17.80185615516	0\\
17.8018853925	0\\
17.80191462984	0\\
17.80194386718	0\\
17.80197310452	0\\
17.80200234186	0\\
17.8020315792	0\\
17.80206081654	0\\
17.80209005388	0\\
17.80211929122	0\\
17.80214852856	0\\
17.8021777659	0\\
17.80220700324	0\\
17.80223624058	0\\
17.80226547792	0\\
17.80229471526	0\\
17.8023239526	0\\
17.80235318994	0\\
17.80238242728	0\\
17.80241166462	0\\
17.80244090196	0\\
17.8024701393	0\\
17.80249937664	0\\
17.80252861398	0\\
17.80255785132	0\\
17.80258708866	0\\
17.802616326	0\\
17.80264556334	0\\
17.80267480068	0\\
17.80270403802	0\\
17.80273327536	0\\
17.8027625127	0\\
17.80279175004	0\\
17.80282098738	0\\
17.80285022472	0\\
17.80287946206	0\\
17.8029086994	0\\
17.80293793674	0\\
17.80296717408	0\\
17.80299641142	0\\
17.80302564876	0\\
17.8030548861	0\\
17.80308412344	0\\
17.80311336078	0\\
17.80314259812	0\\
17.80317183546	0\\
17.8032010728	0\\
17.80323031014	0\\
17.80325954748	0\\
17.80328878482	0\\
17.80331802216	0\\
17.8033472595	0\\
17.80337649684	0\\
17.80340573418	0\\
17.80343497152	0\\
17.80346420886	0\\
17.8034934462	0\\
17.80352268354	0\\
17.80355192088	0\\
17.80358115822	0\\
17.80361039556	0\\
17.8036396329	0\\
17.80366887024	0\\
17.80369810758	0\\
17.80372734492	0\\
17.80375658226	0\\
17.8037858196	0\\
17.80381505694	0\\
17.80384429428	0\\
17.80387353162	0\\
17.80390276896	0\\
17.8039320063	0\\
17.80396124364	0\\
17.80399048098	0\\
17.80401971832	0\\
17.80404895566	0\\
17.804078193	0\\
17.80410743034	0\\
17.80413666768	0\\
17.80416590502	0\\
17.80419514236	0\\
17.8042243797	0\\
17.80425361704	0\\
17.80428285438	0\\
17.80431209172	0\\
17.80434132906	0\\
17.8043705664	0\\
17.80439980374	0\\
17.80442904108	0\\
17.80445827842	0\\
17.80448751576	0\\
17.8045167531	0\\
17.80454599044	0\\
17.80457522778	0\\
17.80460446512	0\\
17.80463370246	0\\
17.8046629398	0\\
17.80469217714	0\\
17.80472141448	0\\
17.80475065182	0\\
17.80477988916	0\\
17.8048091265	0\\
17.80483836384	0\\
17.80486760118	0\\
17.80489683852	0\\
17.80492607586	0\\
17.8049553132	0\\
17.80498455054	0\\
17.80501378788	0\\
17.80504302522	0\\
17.80507226256	0\\
17.8051014999	0\\
17.80513073724	0\\
17.80515997458	0\\
17.80518921192	0\\
17.80521844926	0\\
17.8052476866	0\\
17.80527692394	0\\
17.80530616128	0\\
17.80533539862	0\\
17.80536463596	0\\
17.8053938733	0\\
17.80542311064	0\\
17.80545234798	0\\
17.80548158532	0\\
17.80551082266	0\\
17.80554006	0\\
17.80556929734	0\\
17.80559853468	0\\
17.80562777202	0\\
17.80565700936	0\\
17.8056862467	0\\
17.80571548404	0\\
17.80574472138	0\\
17.80577395872	0\\
17.80580319606	0\\
17.8058324334	0\\
17.80586167074	0\\
17.80589090808	0\\
17.80592014542	0\\
17.80594938276	0\\
17.8059786201	0\\
17.80600785744	0\\
17.80603709478	0\\
17.80606633212	0\\
17.80609556946	0\\
17.8061248068	0\\
17.80615404414	0\\
17.80618328148	0\\
17.80621251882	0\\
17.80624175616	0\\
17.8062709935	0\\
17.80630023084	0\\
17.80632946818	0\\
17.80635870552	0\\
17.80638794286	0\\
17.8064171802	0\\
17.80644641754	0\\
17.80647565488	0\\
17.80650489222	0\\
17.80653412956	0\\
17.8065633669	0\\
17.80659260424	0\\
17.80662184158	0\\
17.80665107892	0\\
17.80668031626	0\\
17.8067095536	0\\
17.80673879094	0\\
17.80676802828	0\\
17.80679726562	0\\
17.80682650296	0\\
17.8068557403	0\\
17.80688497764	0\\
17.80691421498	0\\
17.80694345232	0\\
17.80697268966	0\\
17.807001927	0\\
17.80703116434	0\\
17.80706040168	0\\
17.80708963902	0\\
17.80711887636	0\\
17.8071481137	0\\
17.80717735104	0\\
17.80720658838	0\\
17.80723582572	0\\
17.80726506306	0\\
17.8072943004	0\\
17.80732353774	0\\
17.80735277508	0\\
17.80738201242	0\\
17.80741124976	0\\
17.8074404871	0\\
17.80746972444	0\\
17.80749896178	0\\
17.80752819912	0\\
17.80755743646	0\\
17.8075866738	0\\
17.80761591114	0\\
17.80764514848	0\\
17.80767438582	0\\
17.80770362316	0\\
17.8077328605	0\\
17.80776209784	0\\
17.80779133518	0\\
17.80782057252	0\\
17.80784980986	0\\
17.8078790472	0\\
17.80790828454	0\\
17.80793752188	0\\
17.80796675922	0\\
17.80799599656	0\\
17.8080252339	0\\
17.80805447124	0\\
17.80808370858	0\\
17.80811294592	0\\
17.80814218326	0\\
17.8081714206	0\\
17.80820065794	0\\
17.80822989528	0\\
17.80825913262	0\\
17.80828836996	0\\
17.8083176073	0\\
17.80834684464	0\\
17.80837608198	0\\
17.80840531932	0\\
17.80843455666	0\\
17.808463794	0\\
17.80849303134	0\\
17.80852226868	0\\
17.80855150602	0\\
17.80858074336	0\\
17.8086099807	0\\
17.80863921804	0\\
17.80866845538	0\\
17.80869769272	0\\
17.80872693006	0\\
17.8087561674	0\\
17.80878540474	0\\
17.80881464208	0\\
17.80884387942	0\\
17.80887311676	0\\
17.8089023541	0\\
17.80893159144	0\\
17.80896082878	0\\
17.80899006612	0\\
17.80901930346	0\\
17.8090485408	0\\
17.80907777814	0\\
17.80910701548	0\\
17.80913625282	0\\
17.80916549016	0\\
17.8091947275	0\\
17.80922396484	0\\
17.80925320218	0\\
17.80928243952	0\\
17.80931167686	0\\
17.8093409142	0\\
17.80937015154	0\\
17.80939938888	0\\
17.80942862622	0\\
17.80945786356	0\\
17.8094871009	0\\
17.80951633824	0\\
17.80954557558	0\\
17.80957481292	0\\
17.80960405026	0\\
17.8096332876	0\\
17.80966252494	0\\
17.80969176228	0\\
17.80972099962	0\\
17.80975023696	0\\
17.8097794743	0\\
17.80980871164	0\\
17.80983794898	0\\
17.80986718632	0\\
17.80989642366	0\\
17.809925661	0\\
17.80995489834	0\\
17.80998413568	0\\
17.81001337302	0\\
17.81004261036	0\\
17.8100718477	0\\
17.81010108504	0\\
17.81013032238	0\\
17.81015955972	0\\
17.81018879706	0\\
17.8102180344	0\\
17.81024727174	0\\
17.81027650908	0\\
17.81030574642	0\\
17.81033498376	0\\
17.8103642211	0\\
17.81039345844	0\\
17.81042269578	0\\
17.81045193312	0\\
17.81048117046	0\\
17.8105104078	0\\
17.81053964514	0\\
17.81056888248	0\\
17.81059811982	0\\
17.81062735716	0\\
17.8106565945	0\\
17.81068583184	0\\
17.81071506918	0\\
17.81074430652	0\\
17.81077354386	0\\
17.8108027812	0\\
17.81083201854	0\\
17.81086125588	0\\
17.81089049322	0\\
17.81091973056	0\\
17.8109489679	0\\
17.81097820524	0\\
17.81100744258	0\\
17.81103667992	0\\
17.81106591726	0\\
17.8110951546	0\\
17.81112439194	0\\
17.81115362928	0\\
17.81118286662	0\\
17.81121210396	0\\
17.8112413413	0\\
17.81127057864	0\\
17.81129981598	0\\
17.81132905332	0\\
17.81135829066	0\\
17.811387528	0\\
17.81141676534	0\\
17.81144600268	0\\
17.81147524002	0\\
17.81150447736	0\\
17.8115337147	0\\
17.81156295204	0\\
17.81159218938	0\\
17.81162142672	0\\
17.81165066406	0\\
17.8116799014	0\\
17.81170913874	0\\
17.81173837608	0\\
17.81176761342	0\\
17.81179685076	0\\
17.8118260881	0\\
17.81185532544	0\\
17.81188456278	0\\
17.81191380012	0\\
17.81194303746	0\\
17.8119722748	0\\
17.81200151214	0\\
17.81203074948	0\\
17.81205998682	0\\
17.81208922416	0\\
17.8121184615	0\\
17.81214769884	0\\
17.81217693618	0\\
17.81220617352	0\\
17.81223541086	0\\
17.8122646482	0\\
17.81229388554	0\\
17.81232312288	0\\
17.81235236022	0\\
17.81238159756	0\\
17.8124108349	0\\
17.81244007224	0\\
17.81246930958	0\\
17.81249854692	0\\
17.81252778426	0\\
17.8125570216	0\\
17.81258625894	0\\
17.81261549628	0\\
17.81264473362	0\\
17.81267397096	0\\
17.8127032083	0\\
17.81273244564	0\\
17.81276168298	0\\
17.81279092032	0\\
17.81282015766	0\\
17.812849395	0\\
17.81287863234	0\\
17.81290786968	0\\
17.81293710702	0\\
17.81296634436	0\\
17.8129955817	0\\
17.81302481904	0\\
17.81305405638	0\\
17.81308329372	0\\
17.81311253106	0\\
17.8131417684	0\\
17.81317100574	0\\
17.81320024308	0\\
17.81322948042	0\\
17.81325871776	0\\
17.8132879551	0\\
17.81331719244	0\\
17.81334642978	0\\
17.81337566712	0\\
17.81340490446	0\\
17.8134341418	0\\
17.81346337914	0\\
17.81349261648	0\\
17.81352185382	0\\
17.81355109116	0\\
17.8135803285	0\\
17.81360956584	0\\
17.81363880318	0\\
17.81366804052	0\\
17.81369727786	0\\
17.8137265152	0\\
17.81375575254	0\\
17.81378498988	0\\
17.81381422722	0\\
17.81384346456	0\\
17.8138727019	0\\
17.81390193924	0\\
17.81393117658	0\\
17.81396041392	0\\
17.81398965126	0\\
17.8140188886	0\\
17.81404812594	0\\
17.81407736328	0\\
17.81410660062	0\\
17.81413583796	0\\
17.8141650753	0\\
17.81419431264	0\\
17.81422354998	0\\
17.81425278732	0\\
17.81428202466	0\\
17.814311262	0\\
17.81434049934	0\\
17.81436973668	0\\
17.81439897402	0\\
17.81442821136	0\\
17.8144574487	0\\
17.81448668604	0\\
17.81451592338	0\\
17.81454516072	0\\
17.81457439806	0\\
17.8146036354	0\\
17.81463287274	0\\
17.81466211008	0\\
17.81469134742	0\\
17.81472058476	0\\
17.8147498221	0\\
17.81477905944	0\\
17.81480829678	0\\
17.81483753412	0\\
17.81486677146	0\\
17.8148960088	0\\
17.81492524614	0\\
17.81495448348	0\\
17.81498372082	0\\
17.81501295816	0\\
17.8150421955	0\\
17.81507143284	0\\
17.81510067018	0\\
17.81512990752	0\\
17.81515914486	0\\
17.8151883822	0\\
17.81521761954	0\\
17.81524685688	0\\
17.81527609422	0\\
17.81530533156	0\\
17.8153345689	0\\
17.81536380624	0\\
17.81539304358	0\\
17.81542228092	0\\
17.81545151826	0\\
17.8154807556	0\\
17.81550999294	0\\
17.81553923028	0\\
17.81556846762	0\\
17.81559770496	0\\
17.8156269423	0\\
17.81565617964	0\\
17.81568541698	0\\
17.81571465432	0\\
17.81574389166	0\\
17.815773129	0\\
17.81580236634	0\\
17.81583160368	0\\
17.81586084102	0\\
17.81589007836	0\\
17.8159193157	0\\
17.81594855304	0\\
17.81597779038	0\\
17.81600702772	0\\
17.81603626506	0\\
17.8160655024	0\\
17.81609473974	0\\
17.81612397708	0\\
17.81615321442	0\\
17.81618245176	0\\
17.8162116891	0\\
17.81624092644	0\\
17.81627016378	0\\
17.81629940112	0\\
17.81632863846	0\\
17.8163578758	0\\
17.81638711314	0\\
17.81641635048	0\\
17.81644558782	0\\
17.81647482516	0\\
17.8165040625	0\\
17.81653329984	0\\
17.81656253718	0\\
17.81659177452	0\\
17.81662101186	0\\
17.8166502492	0\\
17.81667948654	0\\
17.81670872388	0\\
17.81673796122	0\\
17.81676719856	0\\
17.8167964359	0\\
17.81682567324	0\\
17.81685491058	0\\
17.81688414792	0\\
17.81691338526	0\\
17.8169426226	0\\
17.81697185994	0\\
17.81700109728	0\\
17.81703033462	0\\
17.81705957196	0\\
17.8170888093	0\\
17.81711804664	0\\
17.81714728398	0\\
17.81717652132	0\\
17.81720575866	0\\
17.817234996	0\\
17.81726423334	0\\
17.81729347068	0\\
17.81732270802	0\\
17.81735194536	0\\
17.8173811827	0\\
17.81741042004	0\\
17.81743965738	0\\
17.81746889472	0\\
17.81749813206	0\\
17.8175273694	0\\
17.81755660674	0\\
17.81758584408	0\\
17.81761508142	0\\
17.81764431876	0\\
17.8176735561	0\\
17.81770279344	0\\
17.81773203078	0\\
17.81776126812	0\\
17.81779050546	0\\
17.8178197428	0\\
17.81784898014	0\\
17.81787821748	0\\
17.81790745482	0\\
17.81793669216	0\\
17.8179659295	0\\
17.81799516684	0\\
17.81802440418	0\\
17.81805364152	0\\
17.81808287886	0\\
17.8181121162	0\\
17.81814135354	0\\
17.81817059088	0\\
17.81819982822	0\\
17.81822906556	0\\
17.8182583029	0\\
17.81828754024	0\\
17.81831677758	0\\
17.81834601492	0\\
17.81837525226	0\\
17.8184044896	0\\
17.81843372694	0\\
17.81846296428	0\\
17.81849220162	0\\
17.81852143896	0\\
17.8185506763	0\\
17.81857991364	0\\
17.81860915098	0\\
17.81863838832	0\\
17.81866762566	0\\
17.818696863	0\\
17.81872610034	0\\
17.81875533768	0\\
17.81878457502	0\\
17.81881381236	0\\
17.8188430497	0\\
17.81887228704	0\\
17.81890152438	0\\
17.81893076172	0\\
17.81895999906	0\\
17.8189892364	0\\
17.81901847374	0\\
17.81904771108	0\\
17.81907694842	0\\
17.81910618576	0\\
17.8191354231	0\\
17.81916466044	0\\
17.81919389778	0\\
17.81922313512	0\\
17.81925237246	0\\
17.8192816098	0\\
17.81931084714	0\\
17.81934008448	0\\
17.81936932182	0\\
17.81939855916	0\\
17.8194277965	0\\
17.81945703384	0\\
17.81948627118	0\\
17.81951550852	0\\
17.81954474586	0\\
17.8195739832	0\\
17.81960322054	0\\
17.81963245788	0\\
17.81966169522	0\\
17.81969093256	0\\
17.8197201699	0\\
17.81974940724	0\\
17.81977864458	0\\
17.81980788192	0\\
17.81983711926	0\\
17.8198663566	0\\
17.81989559394	0\\
17.81992483128	0\\
17.81995406862	0\\
17.81998330596	0\\
17.8200125433	0\\
17.82004178064	0\\
17.82007101798	0\\
17.82010025532	0\\
17.82012949266	0\\
17.82015873	0\\
17.82018796734	0\\
17.82021720468	0\\
17.82024644202	0\\
17.82027567936	0\\
17.8203049167	0\\
17.82033415404	0\\
17.82036339138	0\\
17.82039262872	0\\
17.82042186606	0\\
17.8204511034	0\\
17.82048034074	0\\
17.82050957808	0\\
17.82053881542	0\\
17.82056805276	0\\
17.8205972901	0\\
17.82062652744	0\\
17.82065576478	0\\
17.82068500212	0\\
17.82071423946	0\\
17.8207434768	0\\
17.82077271414	0\\
17.82080195148	0\\
17.82083118882	0\\
17.82086042616	0\\
17.8208896635	0\\
17.82091890084	0\\
17.82094813818	0\\
17.82097737552	0\\
17.82100661286	0\\
17.8210358502	0\\
17.82106508754	0\\
17.82109432488	0\\
17.82112356222	0\\
17.82115279956	0\\
17.8211820369	0\\
17.82121127424	0\\
17.82124051158	0\\
17.82126974892	0\\
17.82129898626	0\\
17.8213282236	0\\
17.82135746094	0\\
17.82138669828	0\\
17.82141593562	0\\
17.82144517296	0\\
17.8214744103	0\\
17.82150364764	0\\
17.82153288498	0\\
17.82156212232	0\\
17.82159135966	0\\
17.821620597	0\\
17.82164983434	0\\
17.82167907168	0\\
17.82170830902	0\\
17.82173754636	0\\
17.8217667837	0\\
17.82179602104	0\\
17.82182525838	0\\
17.82185449572	0\\
17.82188373306	0\\
17.8219129704	0\\
17.82194220774	0\\
17.82197144508	0\\
17.82200068242	0\\
17.82202991976	0\\
17.8220591571	0\\
17.82208839444	0\\
17.82211763178	0\\
17.82214686912	0\\
17.82217610646	0\\
17.8222053438	0\\
17.82223458114	0\\
17.82226381848	0\\
17.82229305582	0\\
17.82232229316	0\\
17.8223515305	0\\
17.82238076784	0\\
17.82241000518	0\\
17.82243924252	0\\
17.82246847986	0\\
17.8224977172	0\\
17.82252695454	0\\
17.82255619188	0\\
17.82258542922	0\\
17.82261466656	0\\
17.8226439039	0\\
17.82267314124	0\\
17.82270237858	0\\
17.82273161592	0\\
17.82276085326	0\\
17.8227900906	0\\
17.82281932794	0\\
17.82284856528	0\\
17.82287780262	0\\
17.82290703996	0\\
17.8229362773	0\\
17.82296551464	0\\
17.82299475198	0\\
17.82302398932	0\\
17.82305322666	0\\
17.823082464	0\\
17.82311170134	0\\
17.82314093868	0\\
17.82317017602	0\\
17.82319941336	0\\
17.8232286507	0\\
17.82325788804	0\\
17.82328712538	0\\
17.82331636272	0\\
17.82334560006	0\\
17.8233748374	0\\
17.82340407474	0\\
17.82343331208	0\\
17.82346254942	0\\
17.82349178676	0\\
17.8235210241	0\\
17.82355026144	0\\
17.82357949878	0\\
17.82360873612	0\\
17.82363797346	0\\
17.8236672108	0\\
17.82369644814	0\\
17.82372568548	0\\
17.82375492282	0\\
17.82378416016	0\\
17.8238133975	0\\
17.82384263484	0\\
17.82387187218	0\\
17.82390110952	0\\
17.82393034686	0\\
17.8239595842	0\\
17.82398882154	0\\
17.82401805888	0\\
17.82404729622	0\\
17.82407653356	0\\
17.8241057709	0\\
17.82413500824	0\\
17.82416424558	0\\
17.82419348292	0\\
17.82422272026	0\\
17.8242519576	0\\
17.82428119494	0\\
17.82431043228	0\\
17.82433966962	0\\
17.82436890696	0\\
17.8243981443	0\\
17.82442738164	0\\
17.82445661898	0\\
17.82448585632	0\\
17.82451509366	0\\
17.824544331	0\\
17.82457356834	0\\
17.82460280568	0\\
17.82463204302	0\\
17.82466128036	0\\
17.8246905177	0\\
17.82471975504	0\\
17.82474899238	0\\
17.82477822972	0\\
17.82480746706	0\\
17.8248367044	0\\
17.82486594174	0\\
17.82489517908	0\\
17.82492441642	0\\
17.82495365376	0\\
17.8249828911	0\\
17.82501212844	0\\
17.82504136578	0\\
17.82507060312	0\\
17.82509984046	0\\
17.8251290778	0\\
17.82515831514	0\\
17.82518755248	0\\
17.82521678982	0\\
17.82524602716	0\\
17.8252752645	0\\
17.82530450184	0\\
17.82533373918	0\\
17.82536297652	0\\
17.82539221386	0\\
17.8254214512	0\\
17.82545068854	0\\
17.82547992588	0\\
17.82550916322	0\\
17.82553840056	0\\
17.8255676379	0\\
17.82559687524	0\\
17.82562611258	0\\
17.82565534992	0\\
17.82568458726	0\\
17.8257138246	0\\
17.82574306194	0\\
17.82577229928	0\\
17.82580153662	0\\
17.82583077396	0\\
17.8258600113	0\\
17.82588924864	0\\
17.82591848598	0\\
17.82594772332	0\\
17.82597696066	0\\
17.826006198	0\\
17.82603543534	0\\
17.82606467268	0\\
17.82609391002	0\\
17.82612314736	0\\
17.8261523847	0\\
17.82618162204	0\\
17.82621085938	0\\
17.82624009672	0\\
17.82626933406	0\\
17.8262985714	0\\
17.82632780874	0\\
17.82635704608	0\\
17.82638628342	0\\
17.82641552076	0\\
17.8264447581	0\\
17.82647399544	0\\
17.82650323278	0\\
17.82653247012	0\\
17.82656170746	0\\
17.8265909448	0\\
17.82662018214	0\\
17.82664941948	0\\
17.82667865682	0\\
17.82670789416	0\\
17.8267371315	0\\
17.82676636884	0\\
17.82679560618	0\\
17.82682484352	0\\
17.82685408086	0\\
17.8268833182	0\\
17.82691255554	0\\
17.82694179288	0\\
17.82697103022	0\\
17.82700026756	0\\
17.8270295049	0\\
17.82705874224	0\\
17.82708797958	0\\
17.82711721692	0\\
17.82714645426	0\\
17.8271756916	0\\
17.82720492894	0\\
17.82723416628	0\\
17.82726340362	0\\
17.82729264096	0\\
17.8273218783	0\\
17.82735111564	0\\
17.82738035298	0\\
17.82740959032	0\\
17.82743882766	0\\
17.827468065	0\\
17.82749730234	0\\
17.82752653968	0\\
17.82755577702	0\\
17.82758501436	0\\
17.8276142517	0\\
17.82764348904	0\\
17.82767272638	0\\
17.82770196372	0\\
17.82773120106	0\\
17.8277604384	0\\
17.82778967574	0\\
17.82781891308	0\\
17.82784815042	0\\
17.82787738776	0\\
17.8279066251	0\\
17.82793586244	0\\
17.82796509978	0\\
17.82799433712	0\\
17.82802357446	0\\
17.8280528118	0\\
17.82808204914	0\\
17.82811128648	0\\
17.82814052382	0\\
17.82816976116	0\\
17.8281989985	0\\
17.82822823584	0\\
17.82825747318	0\\
17.82828671052	0\\
17.82831594786	0\\
17.8283451852	0\\
17.82837442254	0\\
17.82840365988	0\\
17.82843289722	0\\
17.82846213456	0\\
17.8284913719	0\\
17.82852060924	0\\
17.82854984658	0\\
17.82857908392	0\\
17.82860832126	0\\
17.8286375586	0\\
17.82866679594	0\\
17.82869603328	0\\
17.82872527062	0\\
17.82875450796	0\\
17.8287837453	0\\
17.82881298264	0\\
17.82884221998	0\\
17.82887145732	0\\
17.82890069466	0\\
17.828929932	0\\
17.82895916934	0\\
17.82898840668	0\\
17.82901764402	0\\
17.82904688136	0\\
17.8290761187	0\\
17.82910535604	0\\
17.82913459338	0\\
17.82916383072	0\\
17.82919306806	0\\
17.8292223054	0\\
17.82925154274	0\\
17.82928078008	0\\
17.82931001742	0\\
17.82933925476	0\\
17.8293684921	0\\
17.82939772944	0\\
17.82942696678	0\\
17.82945620412	0\\
17.82948544146	0\\
17.8295146788	0\\
17.82954391614	0\\
17.82957315348	0\\
17.82960239082	0\\
17.82963162816	0\\
17.8296608655	0\\
17.82969010284	0\\
17.82971934018	0\\
17.82974857752	0\\
17.82977781486	0\\
17.8298070522	0\\
17.82983628954	0\\
17.82986552688	0\\
17.82989476422	0\\
17.82992400156	0\\
17.8299532389	0\\
17.82998247624	0\\
17.83001171358	0\\
17.83004095092	0\\
17.83007018826	0\\
17.8300994256	0\\
17.83012866294	0\\
17.83015790028	0\\
17.83018713762	0\\
17.83021637496	0\\
17.8302456123	0\\
17.83027484964	0\\
17.83030408698	0\\
17.83033332432	0\\
17.83036256166	0\\
17.830391799	0\\
17.83042103634	0\\
17.83045027368	0\\
17.83047951102	0\\
17.83050874836	0\\
17.8305379857	0\\
17.83056722304	0\\
17.83059646038	0\\
17.83062569772	0\\
17.83065493506	0\\
17.8306841724	0\\
17.83071340974	0\\
17.83074264708	0\\
17.83077188442	0\\
17.83080112176	0\\
17.8308303591	0\\
17.83085959644	0\\
17.83088883378	0\\
17.83091807112	0\\
17.83094730846	0\\
17.8309765458	0\\
17.83100578314	0\\
17.83103502048	0\\
17.83106425782	0\\
17.83109349516	0\\
17.8311227325	0\\
17.83115196984	0\\
17.83118120718	0\\
17.83121044452	0\\
17.83123968186	0\\
17.8312689192	0\\
17.83129815654	0\\
17.83132739388	0\\
17.83135663122	0\\
17.83138586856	0\\
17.8314151059	0\\
17.83144434324	0\\
17.83147358058	0\\
17.83150281792	0\\
17.83153205526	0\\
17.8315612926	0\\
17.83159052994	0\\
17.83161976728	0\\
17.83164900462	0\\
17.83167824196	0\\
17.8317074793	0\\
17.83173671664	0\\
17.83176595398	0\\
17.83179519132	0\\
17.83182442866	0\\
17.831853666	0\\
17.83188290334	0\\
17.83191214068	0\\
17.83194137802	0\\
17.83197061536	0\\
17.8319998527	0\\
17.83202909004	0\\
17.83205832738	0\\
17.83208756472	0\\
17.83211680206	0\\
17.8321460394	0\\
17.83217527674	0\\
17.83220451408	0\\
17.83223375142	0\\
17.83226298876	0\\
17.8322922261	0\\
17.83232146344	0\\
17.83235070078	0\\
17.83237993812	0\\
17.83240917546	0\\
17.8324384128	0\\
17.83246765014	0\\
17.83249688748	0\\
17.83252612482	0\\
17.83255536216	0\\
17.8325845995	0\\
17.83261383684	0\\
17.83264307418	0\\
17.83267231152	0\\
17.83270154886	0\\
17.8327307862	0\\
17.83276002354	0\\
17.83278926088	0\\
17.83281849822	0\\
17.83284773556	0\\
17.8328769729	0\\
17.83290621024	0\\
17.83293544758	0\\
17.83296468492	0\\
17.83299392226	0\\
17.8330231596	0\\
17.83305239694	0\\
17.83308163428	0\\
17.83311087162	0\\
17.83314010896	0\\
17.8331693463	0\\
17.83319858364	0\\
17.83322782098	0\\
17.83325705832	0\\
17.83328629566	0\\
17.833315533	0\\
17.83334477034	0\\
17.83337400768	0\\
17.83340324502	0\\
17.83343248236	0\\
17.8334617197	0\\
17.83349095704	0\\
17.83352019438	0\\
17.83354943172	0\\
17.83357866906	0\\
17.8336079064	0\\
17.83363714374	0\\
17.83366638108	0\\
17.83369561842	0\\
17.83372485576	0\\
17.8337540931	0\\
17.83378333044	0\\
17.83381256778	0\\
17.83384180512	0\\
17.83387104246	0\\
17.8339002798	0\\
17.83392951714	0\\
17.83395875448	0\\
17.83398799182	0\\
17.83401722916	0\\
17.8340464665	0\\
17.83407570384	0\\
17.83410494118	0\\
17.83413417852	0\\
17.83416341586	0\\
17.8341926532	0\\
17.83422189054	0\\
17.83425112788	0\\
17.83428036522	0\\
17.83430960256	0\\
17.8343388399	0\\
17.83436807724	0\\
17.83439731458	0\\
17.83442655192	0\\
17.83445578926	0\\
17.8344850266	0\\
17.83451426394	0\\
17.83454350128	0\\
17.83457273862	0\\
17.83460197596	0\\
17.8346312133	0\\
17.83466045064	0\\
17.83468968798	0\\
17.83471892532	0\\
17.83474816266	0\\
17.8347774	0\\
17.83480663734	0\\
17.83483587468	0\\
17.83486511202	0\\
17.83489434936	0\\
17.8349235867	0\\
17.83495282404	0\\
17.83498206138	0\\
17.83501129872	0\\
17.83504053606	0\\
17.8350697734	0\\
17.83509901074	0\\
17.83512824808	0\\
17.83515748542	0\\
17.83518672276	0\\
17.8352159601	0\\
17.83524519744	0\\
17.83527443478	0\\
17.83530367212	0\\
17.83533290946	0\\
17.8353621468	0\\
17.83539138414	0\\
17.83542062148	0\\
17.83544985882	0\\
17.83547909616	0\\
17.8355083335	0\\
17.83553757084	0\\
17.83556680818	0\\
17.83559604552	0\\
17.83562528286	0\\
17.8356545202	0\\
17.83568375754	0\\
17.83571299488	0\\
17.83574223222	0\\
17.83577146956	0\\
17.8358007069	0\\
17.83582994424	0\\
17.83585918158	0\\
17.83588841892	0\\
17.83591765626	0\\
17.8359468936	0\\
17.83597613094	0\\
17.83600536828	0\\
17.83603460562	0\\
17.83606384296	0\\
17.8360930803	0\\
17.83612231764	0\\
17.83615155498	0\\
17.83618079232	0\\
17.83621002966	0\\
17.836239267	0\\
17.83626850434	0\\
17.83629774168	0\\
17.83632697902	0\\
17.83635621636	0\\
17.8363854537	0\\
17.83641469104	0\\
17.83644392838	0\\
17.83647316572	0\\
17.83650240306	0\\
17.8365316404	0\\
17.83656087774	0\\
17.83659011508	0\\
17.83661935242	0\\
17.83664858976	0\\
17.8366778271	0\\
17.83670706444	0\\
17.83673630178	0\\
17.83676553912	0\\
17.83679477646	0\\
17.8368240138	0\\
17.83685325114	0\\
17.83688248848	0\\
17.83691172582	0\\
17.83694096316	0\\
17.8369702005	0\\
17.83699943784	0\\
17.83702867518	0\\
17.83705791252	0\\
17.83708714986	0\\
17.8371163872	0\\
17.83714562454	0\\
17.83717486188	0\\
17.83720409922	0\\
17.83723333656	0\\
17.8372625739	0\\
17.83729181124	0\\
17.83732104858	0\\
17.83735028592	0\\
17.83737952326	0\\
17.8374087606	0\\
17.83743799794	0\\
17.83746723528	0\\
17.83749647262	0\\
17.83752570996	0\\
17.8375549473	0\\
17.83758418464	0\\
17.83761342198	0\\
17.83764265932	0\\
17.83767189666	0\\
17.837701134	0\\
17.83773037134	0\\
17.83775960868	0\\
17.83778884602	0\\
17.83781808336	0\\
17.8378473207	0\\
17.83787655804	0\\
17.83790579538	0\\
17.83793503272	0\\
17.83796427006	0\\
17.8379935074	0\\
17.83802274474	0\\
17.83805198208	0\\
17.83808121942	0\\
17.83811045676	0\\
17.8381396941	0\\
17.83816893144	0\\
17.83819816878	0\\
17.83822740612	0\\
17.83825664346	0\\
17.8382858808	0\\
17.83831511814	0\\
17.83834435548	0\\
17.83837359282	0\\
17.83840283016	0\\
17.8384320675	0\\
17.83846130484	0\\
17.83849054218	0\\
17.83851977952	0\\
17.83854901686	0\\
17.8385782542	0\\
17.83860749154	0\\
17.83863672888	0\\
17.83866596622	0\\
17.83869520356	0\\
17.8387244409	0\\
17.83875367824	0\\
17.83878291558	0\\
17.83881215292	0\\
17.83884139026	0\\
17.8388706276	0\\
17.83889986494	0\\
17.83892910228	0\\
17.83895833962	0\\
17.83898757696	0\\
17.8390168143	0\\
17.83904605164	0\\
17.83907528898	0\\
17.83910452632	0\\
17.83913376366	0\\
17.839163001	0\\
17.83919223834	0\\
17.83922147568	0\\
17.83925071302	0\\
17.83927995036	0\\
17.8393091877	0\\
17.83933842504	0\\
17.83936766238	0\\
17.83939689972	0\\
17.83942613706	0\\
17.8394553744	0\\
17.83948461174	0\\
17.83951384908	0\\
17.83954308642	0\\
17.83957232376	0\\
17.8396015611	0\\
17.83963079844	0\\
17.83966003578	0\\
17.83968927312	0\\
17.83971851046	0\\
17.8397477478	0\\
17.83977698514	0\\
17.83980622248	0\\
17.83983545982	0\\
17.83986469716	0\\
17.8398939345	0\\
17.83992317184	0\\
17.83995240918	0\\
17.83998164652	0\\
17.84001088386	0\\
17.8400401212	0\\
17.84006935854	0\\
17.84009859588	0\\
17.84012783322	0\\
17.84015707056	0\\
17.8401863079	0\\
17.84021554524	0\\
17.84024478258	0\\
17.84027401992	0\\
17.84030325726	0\\
17.8403324946	0\\
17.84036173194	0\\
17.84039096928	0\\
17.84042020662	0\\
17.84044944396	0\\
17.8404786813	0\\
17.84050791864	0\\
17.84053715598	0\\
17.84056639332	0\\
17.84059563066	0\\
17.840624868	0\\
17.84065410534	0\\
17.84068334268	0\\
17.84071258002	0\\
17.84074181736	0\\
17.8407710547	0\\
17.84080029204	0\\
17.84082952938	0\\
17.84085876672	0\\
17.84088800406	0\\
17.8409172414	0\\
17.84094647874	0\\
17.84097571608	0\\
17.84100495342	0\\
17.84103419076	0\\
17.8410634281	0\\
17.84109266544	0\\
17.84112190278	0\\
17.84115114012	0\\
17.84118037746	0\\
17.8412096148	0\\
17.84123885214	0\\
17.84126808948	0\\
17.84129732682	0\\
17.84132656416	0\\
17.8413558015	0\\
17.84138503884	0\\
17.84141427618	0\\
17.84144351352	0\\
17.84147275086	0\\
17.8415019882	0\\
17.84153122554	0\\
17.84156046288	0\\
17.84158970022	0\\
17.84161893756	0\\
17.8416481749	0\\
17.84167741224	0\\
17.84170664958	0\\
17.84173588692	0\\
17.84176512426	0\\
17.8417943616	0\\
17.84182359894	0\\
17.84185283628	0\\
17.84188207362	0\\
17.84191131096	0\\
17.8419405483	0\\
17.84196978564	0\\
17.84199902298	0\\
17.84202826032	0\\
17.84205749766	0\\
17.842086735	0\\
17.84211597234	0\\
17.84214520968	0\\
17.84217444702	0\\
17.84220368436	0\\
17.8422329217	0\\
17.84226215904	0\\
17.84229139638	0\\
17.84232063372	0\\
17.84234987106	0\\
17.8423791084	0\\
17.84240834574	0\\
17.84243758308	0\\
17.84246682042	0\\
17.84249605776	0\\
17.8425252951	0\\
17.84255453244	0\\
17.84258376978	0\\
17.84261300712	0\\
17.84264224446	0\\
17.8426714818	0\\
17.84270071914	0\\
17.84272995648	0\\
17.84275919382	0\\
17.84278843116	0\\
17.8428176685	0\\
17.84284690584	0\\
17.84287614318	0\\
17.84290538052	0\\
17.84293461786	0\\
17.8429638552	0\\
17.84299309254	0\\
17.84302232988	0\\
17.84305156722	0\\
17.84308080456	0\\
17.8431100419	0\\
17.84313927924	0\\
17.84316851658	0\\
17.84319775392	0\\
17.84322699126	0\\
17.8432562286	0\\
17.84328546594	0\\
17.84331470328	0\\
17.84334394062	0\\
17.84337317796	0\\
17.8434024153	0\\
17.84343165264	0\\
17.84346088998	0\\
17.84349012732	0\\
17.84351936466	0\\
17.843548602	0\\
17.84357783934	0\\
17.84360707668	0\\
17.84363631402	0\\
17.84366555136	0\\
17.8436947887	0\\
17.84372402604	0\\
17.84375326338	0\\
17.84378250072	0\\
17.84381173806	0\\
17.8438409754	0\\
17.84387021274	0\\
17.84389945008	0\\
17.84392868742	0\\
17.84395792476	0\\
17.8439871621	0\\
17.84401639944	0\\
17.84404563678	0\\
17.84407487412	0\\
17.84410411146	0\\
17.8441333488	0\\
17.84416258614	0\\
17.84419182348	0\\
17.84422106082	0\\
17.84425029816	0\\
17.8442795355	0\\
17.84430877284	0\\
17.84433801018	0\\
17.84436724752	0\\
17.84439648486	0\\
17.8444257222	0\\
17.84445495954	0\\
17.84448419688	0\\
17.84451343422	0\\
17.84454267156	0\\
17.8445719089	0\\
17.84460114624	0\\
17.84463038358	0\\
17.84465962092	0\\
17.84468885826	0\\
17.8447180956	0\\
17.84474733294	0\\
17.84477657028	0\\
17.84480580762	0\\
17.84483504496	0\\
17.8448642823	0\\
17.84489351964	0\\
17.84492275698	0\\
17.84495199432	0\\
17.84498123166	0\\
17.845010469	0\\
17.84503970634	0\\
17.84506894368	0\\
17.84509818102	0\\
17.84512741836	0\\
17.8451566557	0\\
17.84518589304	0\\
17.84521513038	0\\
17.84524436772	0\\
17.84527360506	0\\
17.8453028424	0\\
17.84533207974	0\\
17.84536131708	0\\
17.84539055442	0\\
17.84541979176	0\\
17.8454490291	0\\
17.84547826644	0\\
17.84550750378	0\\
17.84553674112	0\\
17.84556597846	0\\
17.8455952158	0\\
17.84562445314	0\\
17.84565369048	0\\
17.84568292782	0\\
17.84571216516	0\\
17.8457414025	0\\
17.84577063984	0\\
17.84579987718	0\\
17.84582911452	0\\
17.84585835186	0\\
17.8458875892	0\\
17.84591682654	0\\
17.84594606388	0\\
17.84597530122	0\\
17.84600453856	0\\
17.8460337759	0\\
17.84606301324	0\\
17.84609225058	0\\
17.84612148792	0\\
17.84615072526	0\\
17.8461799626	0\\
17.84620919994	0\\
17.84623843728	0\\
17.84626767462	0\\
17.84629691196	0\\
17.8463261493	0\\
17.84635538664	0\\
17.84638462398	0\\
17.84641386132	0\\
17.84644309866	0\\
17.846472336	0\\
17.84650157334	0\\
17.84653081068	0\\
17.84656004802	0\\
17.84658928536	0\\
17.8466185227	0\\
17.84664776004	0\\
17.84667699738	0\\
17.84670623472	0\\
17.84673547206	0\\
17.8467647094	0\\
17.84679394674	0\\
17.84682318408	0\\
17.84685242142	0\\
17.84688165876	0\\
17.8469108961	0\\
17.84694013344	0\\
17.84696937078	0\\
17.84699860812	0\\
17.84702784546	0\\
17.8470570828	0\\
17.84708632014	0\\
17.84711555748	0\\
17.84714479482	0\\
17.84717403216	0\\
17.8472032695	0\\
17.84723250684	0\\
17.84726174418	0\\
17.84729098152	0\\
17.84732021886	0\\
17.8473494562	0\\
17.84737869354	0\\
17.84740793088	0\\
17.84743716822	0\\
17.84746640556	0\\
17.8474956429	0\\
17.84752488024	0\\
17.84755411758	0\\
17.84758335492	0\\
17.84761259226	0\\
17.8476418296	0\\
17.84767106694	0\\
17.84770030428	0\\
17.84772954162	0\\
17.84775877896	0\\
17.8477880163	0\\
17.84781725364	0\\
17.84784649098	0\\
17.84787572832	0\\
17.84790496566	0\\
17.847934203	0\\
17.84796344034	0\\
17.84799267768	0\\
17.84802191502	0\\
17.84805115236	0\\
17.8480803897	0\\
17.84810962704	0\\
17.84813886438	0\\
17.84816810172	0\\
17.84819733906	0\\
17.8482265764	0\\
17.84825581374	0\\
17.84828505108	0\\
17.84831428842	0\\
17.84834352576	0\\
17.8483727631	0\\
17.84840200044	0\\
17.84843123778	0\\
17.84846047512	0\\
17.84848971246	0\\
17.8485189498	0\\
17.84854818714	0\\
17.84857742448	0\\
17.84860666182	0\\
17.84863589916	0\\
17.8486651365	0\\
17.84869437384	0\\
17.84872361118	0\\
17.84875284852	0\\
17.84878208586	0\\
17.8488113232	0\\
17.84884056054	0\\
17.84886979788	0\\
17.84889903522	0\\
17.84892827256	0\\
17.8489575099	0\\
17.84898674724	0\\
17.84901598458	0\\
17.84904522192	0\\
17.84907445926	0\\
17.8491036966	0\\
17.84913293394	0\\
17.84916217128	0\\
17.84919140862	0\\
17.84922064596	0\\
17.8492498833	0\\
17.84927912064	0\\
17.84930835798	0\\
17.84933759532	0\\
17.84936683266	0\\
17.84939607	0\\
17.84942530734	0\\
17.84945454468	0\\
17.84948378202	0\\
17.84951301936	0\\
17.8495422567	0\\
17.84957149404	0\\
17.84960073138	0\\
17.84962996872	0\\
17.84965920606	0\\
17.8496884434	0\\
17.84971768074	0\\
17.84974691808	0\\
17.84977615542	0\\
17.84980539276	0\\
17.8498346301	0\\
17.84986386744	0\\
17.84989310478	0\\
17.84992234212	0\\
17.84995157946	0\\
17.8499808168	0\\
17.85001005414	0\\
17.85003929148	0\\
17.85006852882	0\\
17.85009776616	0\\
17.8501270035	0\\
17.85015624084	0\\
17.85018547818	0\\
17.85021471552	0\\
17.85024395286	0\\
17.8502731902	0\\
17.85030242754	0\\
17.85033166488	0\\
17.85036090222	0\\
17.85039013956	0\\
17.8504193769	0\\
17.85044861424	0\\
17.85047785158	0\\
17.85050708892	0\\
17.85053632626	0\\
17.8505655636	0\\
17.85059480094	0\\
17.85062403828	0\\
17.85065327562	0\\
17.85068251296	0\\
17.8507117503	0\\
17.85074098764	0\\
17.85077022498	0\\
17.85079946232	0\\
17.85082869966	0\\
17.850857937	0\\
17.85088717434	0\\
17.85091641168	0\\
17.85094564902	0\\
17.85097488636	0\\
17.8510041237	0\\
17.85103336104	0\\
17.85106259838	0\\
17.85109183572	0\\
17.85112107306	0\\
17.8511503104	0\\
17.85117954774	0\\
17.85120878508	0\\
17.85123802242	0\\
17.85126725976	0\\
17.8512964971	0\\
17.85132573444	0\\
17.85135497178	0\\
17.85138420912	0\\
17.85141344646	0\\
17.8514426838	0\\
17.85147192114	0\\
17.85150115848	0\\
17.85153039582	0\\
17.85155963316	0\\
17.8515888705	0\\
17.85161810784	0\\
17.85164734518	0\\
17.85167658252	0\\
17.85170581986	0\\
17.8517350572	0\\
17.85176429454	0\\
17.85179353188	0\\
17.85182276922	0\\
17.85185200656	0\\
17.8518812439	0\\
17.85191048124	0\\
17.85193971858	0\\
17.85196895592	0\\
17.85199819326	0\\
17.8520274306	0\\
17.85205666794	0\\
17.85208590528	0\\
17.85211514262	0\\
17.85214437996	0\\
17.8521736173	0\\
17.85220285464	0\\
17.85223209198	0\\
17.85226132932	0\\
17.85229056666	0\\
17.852319804	0\\
17.85234904134	0\\
17.85237827868	0\\
17.85240751602	0\\
17.85243675336	0\\
17.8524659907	0\\
17.85249522804	0\\
17.85252446538	0\\
17.85255370272	0\\
17.85258294006	0\\
17.8526121774	0\\
17.85264141474	0\\
17.85267065208	0\\
17.85269988942	0\\
17.85272912676	0\\
17.8527583641	0\\
17.85278760144	0\\
17.85281683878	0\\
17.85284607612	0\\
17.85287531346	0\\
17.8529045508	0\\
17.85293378814	0\\
17.85296302548	0\\
17.85299226282	0\\
17.85302150016	0\\
17.8530507375	0\\
17.85307997484	0\\
17.85310921218	0\\
17.85313844952	0\\
17.85316768686	0\\
17.8531969242	0\\
17.85322616154	0\\
17.85325539888	0\\
17.85328463622	0\\
17.85331387356	0\\
17.8533431109	0\\
17.85337234824	0\\
17.85340158558	0\\
17.85343082292	0\\
17.85346006026	0\\
17.8534892976	0\\
17.85351853494	0\\
17.85354777228	0\\
17.85357700962	0\\
17.85360624696	0\\
17.8536354843	0\\
17.85366472164	0\\
17.85369395898	0\\
17.85372319632	0\\
17.85375243366	0\\
17.853781671	0\\
17.85381090834	0\\
17.85384014568	0\\
17.85386938302	0\\
17.85389862036	0\\
17.8539278577	0\\
17.85395709504	0\\
17.85398633238	0\\
17.85401556972	0\\
17.85404480706	0\\
17.8540740444	0\\
17.85410328174	0\\
17.85413251908	0\\
17.85416175642	0\\
17.85419099376	0\\
17.8542202311	0\\
17.85424946844	0\\
17.85427870578	0\\
17.85430794312	0\\
17.85433718046	0\\
17.8543664178	0\\
17.85439565514	0\\
17.85442489248	0\\
17.85445412982	0\\
17.85448336716	0\\
17.8545126045	0\\
17.85454184184	0\\
17.85457107918	0\\
17.85460031652	0\\
17.85462955386	0\\
17.8546587912	0\\
17.85468802854	0\\
17.85471726588	0\\
17.85474650322	0\\
17.85477574056	0\\
17.8548049779	0\\
17.85483421524	0\\
17.85486345258	0\\
17.85489268992	0\\
17.85492192726	0\\
17.8549511646	0\\
17.85498040194	0\\
17.85500963928	0\\
17.85503887662	0\\
17.85506811396	0\\
17.8550973513	0\\
17.85512658864	0\\
17.85515582598	0\\
17.85518506332	0\\
17.85521430066	0\\
17.855243538	0\\
17.85527277534	0\\
17.85530201268	0\\
17.85533125002	0\\
17.85536048736	0\\
17.8553897247	0\\
17.85541896204	0\\
17.85544819938	0\\
17.85547743672	0\\
17.85550667406	0\\
17.8555359114	0\\
17.85556514874	0\\
17.85559438608	0\\
17.85562362342	0\\
17.85565286076	0\\
17.8556820981	0\\
17.85571133544	0\\
17.85574057278	0\\
17.85576981012	0\\
17.85579904746	0\\
17.8558282848	0\\
17.85585752214	0\\
17.85588675948	0\\
17.85591599682	0\\
17.85594523416	0\\
17.8559744715	0\\
17.85600370884	0\\
17.85603294618	0\\
17.85606218352	0\\
17.85609142086	0\\
17.8561206582	0\\
17.85614989554	0\\
17.85617913288	0\\
17.85620837022	0\\
17.85623760756	0\\
17.8562668449	0\\
17.85629608224	0\\
17.85632531958	0\\
17.85635455692	0\\
17.85638379426	0\\
17.8564130316	0\\
17.85644226894	0\\
17.85647150628	0\\
17.85650074362	0\\
17.85652998096	0\\
17.8565592183	0\\
17.85658845564	0\\
17.85661769298	0\\
17.85664693032	0\\
17.85667616766	0\\
17.856705405	0\\
17.85673464234	0\\
17.85676387968	0\\
17.85679311702	0\\
17.85682235436	0\\
17.8568515917	0\\
17.85688082904	0\\
17.85691006638	0\\
17.85693930372	0\\
17.85696854106	0\\
17.8569977784	0\\
17.85702701574	0\\
17.85705625308	0\\
17.85708549042	0\\
17.85711472776	0\\
17.8571439651	0\\
17.85717320244	0\\
17.85720243978	0\\
17.85723167712	0\\
17.85726091446	0\\
17.8572901518	0\\
17.85731938914	0\\
17.85734862648	0\\
17.85737786382	0\\
17.85740710116	0\\
17.8574363385	0\\
17.85746557584	0\\
17.85749481318	0\\
17.85752405052	0\\
17.85755328786	0\\
17.8575825252	0\\
17.85761176254	0\\
17.85764099988	0\\
17.85767023722	0\\
17.85769947456	0\\
17.8577287119	0\\
17.85775794924	0\\
17.85778718658	0\\
17.85781642392	0\\
17.85784566126	0\\
17.8578748986	0\\
17.85790413594	0\\
17.85793337328	0\\
17.85796261062	0\\
17.85799184796	0\\
17.8580210853	0\\
17.85805032264	0\\
17.85807955998	0\\
17.85810879732	0\\
17.85813803466	0\\
17.858167272	0\\
17.85819650934	0\\
17.85822574668	0\\
17.85825498402	0\\
17.85828422136	0\\
17.8583134587	0\\
17.85834269604	0\\
17.85837193338	0\\
17.85840117072	0\\
17.85843040806	0\\
17.8584596454	0\\
17.85848888274	0\\
17.85851812008	0\\
17.85854735742	0\\
17.85857659476	0\\
17.8586058321	0\\
17.85863506944	0\\
17.85866430678	0\\
17.85869354412	0\\
17.85872278146	0\\
17.8587520188	0\\
17.85878125614	0\\
17.85881049348	0\\
17.85883973082	0\\
17.85886896816	0\\
17.8588982055	0\\
17.85892744284	0\\
17.85895668018	0\\
17.85898591752	0\\
17.85901515486	0\\
17.8590443922	0\\
17.85907362954	0\\
17.85910286688	0\\
17.85913210422	0\\
17.85916134156	0\\
17.8591905789	0\\
17.85921981624	0\\
17.85924905358	0\\
17.85927829092	0\\
17.85930752826	0\\
17.8593367656	0\\
17.85936600294	0\\
17.85939524028	0\\
17.85942447762	0\\
17.85945371496	0\\
17.8594829523	0\\
17.85951218964	0\\
17.85954142698	0\\
17.85957066432	0\\
17.85959990166	0\\
17.859629139	0\\
17.85965837634	0\\
17.85968761368	0\\
17.85971685102	0\\
17.85974608836	0\\
17.8597753257	0\\
17.85980456304	0\\
17.85983380038	0\\
17.85986303772	0\\
17.85989227506	0\\
17.8599215124	0\\
17.85995074974	0\\
17.85997998708	0\\
17.86000922442	0\\
17.86003846176	0\\
17.8600676991	0\\
17.86009693644	0\\
17.86012617378	0\\
17.86015541112	0\\
17.86018464846	0\\
17.8602138858	0\\
17.86024312314	0\\
17.86027236048	0\\
17.86030159782	0\\
17.86033083516	0\\
17.8603600725	0\\
17.86038930984	0\\
17.86041854718	0\\
17.86044778452	0\\
17.86047702186	0\\
17.8605062592	0\\
17.86053549654	0\\
17.86056473388	0\\
17.86059397122	0\\
17.86062320856	0\\
17.8606524459	0\\
17.86068168324	0\\
17.86071092058	0\\
17.86074015792	0\\
17.86076939526	0\\
17.8607986326	0\\
17.86082786994	0\\
17.86085710728	0\\
17.86088634462	0\\
17.86091558196	0\\
17.8609448193	0\\
17.86097405664	0\\
17.86100329398	0\\
17.86103253132	0\\
17.86106176866	0\\
17.861091006	0\\
17.86112024334	0\\
17.86114948068	0\\
17.86117871802	0\\
17.86120795536	0\\
17.8612371927	0\\
17.86126643004	0\\
17.86129566738	0\\
17.86132490472	0\\
17.86135414206	0\\
17.8613833794	0\\
17.86141261674	0\\
17.86144185408	0\\
17.86147109142	0\\
17.86150032876	0\\
17.8615295661	0\\
17.86155880344	0\\
17.86158804078	0\\
17.86161727812	0\\
17.86164651546	0\\
17.8616757528	0\\
17.86170499014	0\\
17.86173422748	0\\
17.86176346482	0\\
17.86179270216	0\\
17.8618219395	0\\
17.86185117684	0\\
17.86188041418	0\\
17.86190965152	0\\
17.86193888886	0\\
17.8619681262	0\\
17.86199736354	0\\
17.86202660088	0\\
17.86205583822	0\\
17.86208507556	0\\
17.8621143129	0\\
17.86214355024	0\\
17.86217278758	0\\
17.86220202492	0\\
17.86223126226	0\\
17.8622604996	0\\
17.86228973694	0\\
17.86231897428	0\\
17.86234821162	0\\
17.86237744896	0\\
17.8624066863	0\\
17.86243592364	0\\
17.86246516098	0\\
17.86249439832	0\\
17.86252363566	0\\
17.862552873	0\\
17.86258211034	0\\
17.86261134768	0\\
17.86264058502	0\\
17.86266982236	0\\
17.8626990597	0\\
17.86272829704	0\\
17.86275753438	0\\
17.86278677172	0\\
17.86281600906	0\\
17.8628452464	0\\
17.86287448374	0\\
17.86290372108	0\\
17.86293295842	0\\
17.86296219576	0\\
17.8629914331	0\\
17.86302067044	0\\
17.86304990778	0\\
17.86307914512	0\\
17.86310838246	0\\
17.8631376198	0\\
17.86316685714	0\\
17.86319609448	0\\
17.86322533182	0\\
17.86325456916	0\\
17.8632838065	0\\
17.86331304384	0\\
17.86334228118	0\\
17.86337151852	0\\
17.86340075586	0\\
17.8634299932	0\\
17.86345923054	0\\
17.86348846788	0\\
17.86351770522	0\\
17.86354694256	0\\
17.8635761799	0\\
17.86360541724	0\\
17.86363465458	0\\
17.86366389192	0\\
17.86369312926	0\\
17.8637223666	0\\
17.86375160394	0\\
17.86378084128	0\\
17.86381007862	0\\
17.86383931596	0\\
17.8638685533	0\\
17.86389779064	0\\
17.86392702798	0\\
17.86395626532	0\\
17.86398550266	0\\
17.86401474	0\\
17.86404397734	0\\
17.86407321468	0\\
17.86410245202	0\\
17.86413168936	0\\
17.8641609267	0\\
17.86419016404	0\\
17.86421940138	0\\
17.86424863872	0\\
17.86427787606	0\\
17.8643071134	0\\
17.86433635074	0\\
17.86436558808	0\\
17.86439482542	0\\
17.86442406276	0\\
17.8644533001	0\\
17.86448253744	0\\
17.86451177478	0\\
17.86454101212	0\\
17.86457024946	0\\
17.8645994868	0\\
17.86462872414	0\\
17.86465796148	0\\
17.86468719882	0\\
17.86471643616	0\\
17.8647456735	0\\
17.86477491084	0\\
17.86480414818	0\\
17.86483338552	0\\
17.86486262286	0\\
17.8648918602	0\\
17.86492109754	0\\
17.86495033488	0\\
17.86497957222	0\\
17.86500880956	0\\
17.8650380469	0\\
17.86506728424	0\\
17.86509652158	0\\
17.86512575892	0\\
17.86515499626	0\\
17.8651842336	0\\
17.86521347094	0\\
17.86524270828	0\\
17.86527194562	0\\
17.86530118296	0\\
17.8653304203	0\\
17.86535965764	0\\
17.86538889498	0\\
17.86541813232	0\\
17.86544736966	0\\
17.865476607	0\\
17.86550584434	0\\
17.86553508168	0\\
17.86556431902	0\\
17.86559355636	0\\
17.8656227937	0\\
17.86565203104	0\\
17.86568126838	0\\
17.86571050572	0\\
17.86573974306	0\\
17.8657689804	0\\
17.86579821774	0\\
17.86582745508	0\\
17.86585669242	0\\
17.86588592976	0\\
17.8659151671	0\\
17.86594440444	0\\
17.86597364178	0\\
17.86600287912	0\\
17.86603211646	0\\
17.8660613538	0\\
17.86609059114	0\\
17.86611982848	0\\
17.86614906582	0\\
17.86617830316	0\\
17.8662075405	0\\
17.86623677784	0\\
17.86626601518	0\\
17.86629525252	0\\
17.86632448986	0\\
17.8663537272	0\\
17.86638296454	0\\
17.86641220188	0\\
17.86644143922	0\\
17.86647067656	0\\
17.8664999139	0\\
17.86652915124	0\\
17.86655838858	0\\
17.86658762592	0\\
17.86661686326	0\\
17.8666461006	0\\
17.86667533794	0\\
17.86670457528	0\\
17.86673381262	0\\
17.86676304996	0\\
17.8667922873	0\\
17.86682152464	0\\
17.86685076198	0\\
17.86687999932	0\\
17.86690923666	0\\
17.866938474	0\\
17.86696771134	0\\
17.86699694868	0\\
17.86702618602	0\\
17.86705542336	0\\
17.8670846607	0\\
17.86711389804	0\\
17.86714313538	0\\
17.86717237272	0\\
17.86720161006	0\\
17.8672308474	0\\
17.86726008474	0\\
17.86728932208	0\\
17.86731855942	0\\
17.86734779676	0\\
17.8673770341	0\\
17.86740627144	0\\
17.86743550878	0\\
17.86746474612	0\\
17.86749398346	0\\
17.8675232208	0\\
17.86755245814	0\\
17.86758169548	0\\
17.86761093282	0\\
17.86764017016	0\\
17.8676694075	0\\
17.86769864484	0\\
17.86772788218	0\\
17.86775711952	0\\
17.86778635686	0\\
17.8678155942	0\\
17.86784483154	0\\
17.86787406888	0\\
17.86790330622	0\\
17.86793254356	0\\
17.8679617809	0\\
17.86799101824	0\\
17.86802025558	0\\
17.86804949292	0\\
17.86807873026	0\\
17.8681079676	0\\
17.86813720494	0\\
17.86816644228	0\\
17.86819567962	0\\
17.86822491696	0\\
17.8682541543	0\\
17.86828339164	0\\
17.86831262898	0\\
17.86834186632	0\\
17.86837110366	0\\
17.868400341	0\\
17.86842957834	0\\
17.86845881568	0\\
17.86848805302	0\\
17.86851729036	0\\
17.8685465277	0\\
17.86857576504	0\\
17.86860500238	0\\
17.86863423972	0\\
17.86866347706	0\\
17.8686927144	0\\
17.86872195174	0\\
17.86875118908	0\\
17.86878042642	0\\
17.86880966376	0\\
17.8688389011	0\\
17.86886813844	0\\
17.86889737578	0\\
17.86892661312	0\\
17.86895585046	0\\
17.8689850878	0\\
17.86901432514	0\\
17.86904356248	0\\
17.86907279982	0\\
17.86910203716	0\\
17.8691312745	0\\
17.86916051184	0\\
17.86918974918	0\\
17.86921898652	0\\
17.86924822386	0\\
17.8692774612	0\\
17.86930669854	0\\
17.86933593588	0\\
17.86936517322	0\\
17.86939441056	0\\
17.8694236479	0\\
17.86945288524	0\\
17.86948212258	0\\
17.86951135992	0\\
17.86954059726	0\\
17.8695698346	0\\
17.86959907194	0\\
17.86962830928	0\\
17.86965754662	0\\
17.86968678396	0\\
17.8697160213	0\\
17.86974525864	0\\
17.86977449598	0\\
17.86980373332	0\\
17.86983297066	0\\
17.869862208	0\\
17.86989144534	0\\
17.86992068268	0\\
17.86994992002	0\\
17.86997915736	0\\
17.8700083947	0\\
17.87003763204	0\\
17.87006686938	0\\
17.87009610672	0\\
17.87012534406	0\\
17.8701545814	0\\
17.87018381874	0\\
17.87021305608	0\\
17.87024229342	0\\
17.87027153076	0\\
17.8703007681	0\\
17.87033000544	0\\
17.87035924278	0\\
17.87038848012	0\\
17.87041771746	0\\
17.8704469548	0\\
17.87047619214	0\\
17.87050542948	0\\
17.87053466682	0\\
17.87056390416	0\\
17.8705931415	0\\
17.87062237884	0\\
17.87065161618	0\\
17.87068085352	0\\
17.87071009086	0\\
17.8707393282	0\\
17.87076856554	0\\
17.87079780288	0\\
17.87082704022	0\\
17.87085627756	0\\
17.8708855149	0\\
17.87091475224	0\\
17.87094398958	0\\
17.87097322692	0\\
17.87100246426	0\\
17.8710317016	0\\
17.87106093894	0\\
17.87109017628	0\\
17.87111941362	0\\
17.87114865096	0\\
17.8711778883	0\\
17.87120712564	0\\
17.87123636298	0\\
17.87126560032	0\\
17.87129483766	0\\
17.871324075	0\\
17.87135331234	0\\
17.87138254968	0\\
17.87141178702	0\\
17.87144102436	0\\
17.8714702617	0\\
17.87149949904	0\\
17.87152873638	0\\
17.87155797372	0\\
17.87158721106	0\\
17.8716164484	0\\
17.87164568574	0\\
17.87167492308	0\\
17.87170416042	0\\
17.87173339776	0\\
17.8717626351	0\\
17.87179187244	0\\
17.87182110978	0\\
17.87185034712	0\\
17.87187958446	0\\
17.8719088218	0\\
17.87193805914	0\\
17.87196729648	0\\
17.87199653382	0\\
17.87202577116	0\\
17.8720550085	0\\
17.87208424584	0\\
17.87211348318	0\\
17.87214272052	0\\
17.87217195786	0\\
17.8722011952	0\\
17.87223043254	0\\
17.87225966988	0\\
17.87228890722	0\\
17.87231814456	0\\
17.8723473819	0\\
17.87237661924	0\\
17.87240585658	0\\
17.87243509392	0\\
17.87246433126	0\\
17.8724935686	0\\
17.87252280594	0\\
17.87255204328	0\\
17.87258128062	0\\
17.87261051796	0\\
17.8726397553	0\\
17.87266899264	0\\
17.87269822998	0\\
17.87272746732	0\\
17.87275670466	0\\
17.872785942	0\\
17.87281517934	0\\
17.87284441668	0\\
17.87287365402	0\\
17.87290289136	0\\
17.8729321287	0\\
17.87296136604	0\\
17.87299060338	0\\
17.87301984072	0\\
17.87304907806	0\\
17.8730783154	0\\
17.87310755274	0\\
17.87313679008	0\\
17.87316602742	0\\
17.87319526476	0\\
17.8732245021	0\\
17.87325373944	0\\
17.87328297678	0\\
17.87331221412	0\\
17.87334145146	0\\
17.8733706888	0\\
17.87339992614	0\\
17.87342916348	0\\
17.87345840082	0\\
17.87348763816	0\\
17.8735168755	0\\
17.87354611284	0\\
17.87357535018	0\\
17.87360458752	0\\
17.87363382486	0\\
17.8736630622	0\\
17.87369229954	0\\
17.87372153688	0\\
17.87375077422	0\\
17.87378001156	0\\
17.8738092489	0\\
17.87383848624	0\\
17.87386772358	0\\
17.87389696092	0\\
17.87392619826	0\\
17.8739554356	0\\
17.87398467294	0\\
17.87401391028	0\\
17.87404314762	0\\
17.87407238496	0\\
17.8741016223	0\\
17.87413085964	0\\
17.87416009698	0\\
17.87418933432	0\\
17.87421857166	0\\
17.874247809	0\\
17.87427704634	0\\
17.87430628368	0\\
17.87433552102	0\\
17.87436475836	0\\
17.8743939957	0\\
17.87442323304	0\\
17.87445247038	0\\
17.87448170772	0\\
17.87451094506	0\\
17.8745401824	0\\
17.87456941974	0\\
17.87459865708	0\\
17.87462789442	0\\
17.87465713176	0\\
17.8746863691	0\\
17.87471560644	0\\
17.87474484378	0\\
17.87477408112	0\\
17.87480331846	0\\
17.8748325558	0\\
17.87486179314	0\\
17.87489103048	0\\
17.87492026782	0\\
17.87494950516	0\\
17.8749787425	0\\
17.87500797984	0\\
17.87503721718	0\\
17.87506645452	0\\
17.87509569186	0\\
17.8751249292	0\\
17.87515416654	0\\
17.87518340388	0\\
17.87521264122	0\\
17.87524187856	0\\
17.8752711159	0\\
17.87530035324	0\\
17.87532959058	0\\
17.87535882792	0\\
17.87538806526	0\\
17.8754173026	0\\
17.87544653994	0\\
17.87547577728	0\\
17.87550501462	0\\
17.87553425196	0\\
17.8755634893	0\\
17.87559272664	0\\
17.87562196398	0\\
17.87565120132	0\\
17.87568043866	0\\
17.875709676	0\\
17.87573891334	0\\
17.87576815068	0\\
17.87579738802	0\\
17.87582662536	0\\
17.8758558627	0\\
17.87588510004	0\\
17.87591433738	0\\
17.87594357472	0\\
17.87597281206	0\\
17.8760020494	0\\
17.87603128674	0\\
17.87606052408	0\\
17.87608976142	0\\
17.87611899876	0\\
17.8761482361	0\\
17.87617747344	0\\
17.87620671078	0\\
17.87623594812	0\\
17.87626518546	0\\
17.8762944228	0\\
17.87632366014	0\\
17.87635289748	0\\
17.87638213482	0\\
17.87641137216	0\\
17.8764406095	0\\
17.87646984684	0\\
17.87649908418	0\\
17.87652832152	0\\
17.87655755886	0\\
17.8765867962	0\\
17.87661603354	0\\
17.87664527088	0\\
17.87667450822	0\\
17.87670374556	0\\
17.8767329829	0\\
17.87676222024	0\\
17.87679145758	0\\
17.87682069492	0\\
17.87684993226	0\\
17.8768791696	0\\
17.87690840694	0\\
17.87693764428	0\\
17.87696688162	0\\
17.87699611896	0\\
17.8770253563	0\\
17.87705459364	0\\
17.87708383098	0\\
17.87711306832	0\\
17.87714230566	0\\
17.877171543	0\\
17.87720078034	0\\
17.87723001768	0\\
17.87725925502	0\\
17.87728849236	0\\
17.8773177297	0\\
17.87734696704	0\\
17.87737620438	0\\
17.87740544172	0\\
17.87743467906	0\\
17.8774639164	0\\
17.87749315374	0\\
17.87752239108	0\\
17.87755162842	0\\
17.87758086576	0\\
17.8776101031	0\\
17.87763934044	0\\
17.87766857778	0\\
17.87769781512	0\\
17.87772705246	0\\
17.8777562898	0\\
17.87778552714	0\\
17.87781476448	0\\
17.87784400182	0\\
17.87787323916	0\\
17.8779024765	0\\
17.87793171384	0\\
17.87796095118	0\\
17.87799018852	0\\
17.87801942586	0\\
17.8780486632	0\\
17.87807790054	0\\
17.87810713788	0\\
17.87813637522	0\\
17.87816561256	0\\
17.8781948499	0\\
17.87822408724	0\\
17.87825332458	0\\
17.87828256192	0\\
17.87831179926	0\\
17.8783410366	0\\
17.87837027394	0\\
17.87839951128	0\\
17.87842874862	0\\
17.87845798596	0\\
17.8784872233	0\\
17.87851646064	0\\
17.87854569798	0\\
17.87857493532	0\\
17.87860417266	0\\
17.87863341	0\\
17.87866264734	0\\
17.87869188468	0\\
17.87872112202	0\\
17.87875035936	0\\
17.8787795967	0\\
17.87880883404	0\\
17.87883807138	0\\
17.87886730872	0\\
17.87889654606	0\\
17.8789257834	0\\
17.87895502074	0\\
17.87898425808	0\\
17.87901349542	0\\
17.87904273276	0\\
17.8790719701	0\\
17.87910120744	0\\
17.87913044478	0\\
17.87915968212	0\\
17.87918891946	0\\
17.8792181568	0\\
17.87924739414	0\\
17.87927663148	0\\
17.87930586882	0\\
17.87933510616	0\\
17.8793643435	0\\
17.87939358084	0\\
17.87942281818	0\\
17.87945205552	0\\
17.87948129286	0\\
17.8795105302	0\\
17.87953976754	0\\
17.87956900488	0\\
17.87959824222	0\\
17.87962747956	0\\
17.8796567169	0\\
17.87968595424	0\\
17.87971519158	0\\
17.87974442892	0\\
17.87977366626	0\\
17.8798029036	0\\
17.87983214094	0\\
17.87986137828	0\\
17.87989061562	0\\
17.87991985296	0\\
17.8799490903	0\\
17.87997832764	0\\
17.88000756498	0\\
17.88003680232	0\\
17.88006603966	0\\
17.880095277	0\\
17.88012451434	0\\
17.88015375168	0\\
17.88018298902	0\\
17.88021222636	0\\
17.8802414637	0\\
17.88027070104	0\\
17.88029993838	0\\
17.88032917572	0\\
17.88035841306	0\\
17.8803876504	0\\
17.88041688774	0\\
17.88044612508	0\\
17.88047536242	0\\
17.88050459976	0\\
17.8805338371	0\\
17.88056307444	0\\
17.88059231178	0\\
17.88062154912	0\\
17.88065078646	0\\
17.8806800238	0\\
17.88070926114	0\\
17.88073849848	0\\
17.88076773582	0\\
17.88079697316	0\\
17.8808262105	0\\
17.88085544784	0\\
17.88088468518	0\\
17.88091392252	0\\
17.88094315986	0\\
17.8809723972	0\\
17.88100163454	0\\
17.88103087188	0\\
17.88106010922	0\\
17.88108934656	0\\
17.8811185839	0\\
17.88114782124	0\\
17.88117705858	0\\
17.88120629592	0\\
17.88123553326	0\\
17.8812647706	0\\
17.88129400794	0\\
17.88132324528	0\\
17.88135248262	0\\
17.88138171996	0\\
17.8814109573	0\\
17.88144019464	0\\
17.88146943198	0\\
17.88149866932	0\\
17.88152790666	0\\
17.881557144	0\\
17.88158638134	0\\
17.88161561868	0\\
17.88164485602	0\\
17.88167409336	0\\
17.8817033307	0\\
17.88173256804	0\\
17.88176180538	0\\
17.88179104272	0\\
17.88182028006	0\\
17.8818495174	0\\
17.88187875474	0\\
17.88190799208	0\\
17.88193722942	0\\
17.88196646676	0\\
17.8819957041	0\\
17.88202494144	0\\
17.88205417878	0\\
17.88208341612	0\\
17.88211265346	0\\
17.8821418908	0\\
17.88217112814	0\\
17.88220036548	0\\
17.88222960282	0\\
17.88225884016	0\\
17.8822880775	0\\
17.88231731484	0\\
17.88234655218	0\\
17.88237578952	0\\
17.88240502686	0\\
17.8824342642	0\\
17.88246350154	0\\
17.88249273888	0\\
17.88252197622	0\\
17.88255121356	0\\
17.8825804509	0\\
17.88260968824	0\\
17.88263892558	0\\
17.88266816292	0\\
17.88269740026	0\\
17.8827266376	0\\
17.88275587494	0\\
17.88278511228	0\\
17.88281434962	0\\
17.88284358696	0\\
17.8828728243	0\\
17.88290206164	0\\
17.88293129898	0\\
17.88296053632	0\\
17.88298977366	0\\
17.883019011	0\\
17.88304824834	0\\
17.88307748568	0\\
17.88310672302	0\\
17.88313596036	0\\
17.8831651977	0\\
17.88319443504	0\\
17.88322367238	0\\
17.88325290972	0\\
17.88328214706	0\\
17.8833113844	0\\
17.88334062174	0\\
17.88336985908	0\\
17.88339909642	0\\
17.88342833376	0\\
17.8834575711	0\\
17.88348680844	0\\
17.88351604578	0\\
17.88354528312	0\\
17.88357452046	0\\
17.8836037578	0\\
17.88363299514	0\\
17.88366223248	0\\
17.88369146982	0\\
17.88372070716	0\\
17.8837499445	0\\
17.88377918184	0\\
17.88380841918	0\\
17.88383765652	0\\
17.88386689386	0\\
17.8838961312	0\\
17.88392536854	0\\
17.88395460588	0\\
17.88398384322	0\\
17.88401308056	0\\
17.8840423179	0\\
17.88407155524	0\\
17.88410079258	0\\
17.88413002992	0\\
17.88415926726	0\\
17.8841885046	0\\
17.88421774194	0\\
17.88424697928	0\\
17.88427621662	0\\
17.88430545396	0\\
17.8843346913	0\\
17.88436392864	0\\
17.88439316598	0\\
17.88442240332	0\\
17.88445164066	0\\
17.884480878	0\\
17.88451011534	0\\
17.88453935268	0\\
17.88456859002	0\\
17.88459782736	0\\
17.8846270647	0\\
17.88465630204	0\\
17.88468553938	0\\
17.88471477672	0\\
17.88474401406	0\\
17.8847732514	0\\
17.88480248874	0\\
17.88483172608	0\\
17.88486096342	0\\
17.88489020076	0\\
17.8849194381	0\\
17.88494867544	0\\
17.88497791278	0\\
17.88500715012	0\\
17.88503638746	0\\
17.8850656248	0\\
17.88509486214	0\\
17.88512409948	0\\
17.88515333682	0\\
17.88518257416	0\\
17.8852118115	0\\
17.88524104884	0\\
17.88527028618	0\\
17.88529952352	0\\
17.88532876086	0\\
17.8853579982	0\\
17.88538723554	0\\
17.88541647288	0\\
17.88544571022	0\\
17.88547494756	0\\
17.8855041849	0\\
17.88553342224	0\\
17.88556265958	0\\
17.88559189692	0\\
17.88562113426	0\\
17.8856503716	0\\
17.88567960894	0\\
17.88570884628	0\\
17.88573808362	0\\
17.88576732096	0\\
17.8857965583	0\\
17.88582579564	0\\
17.88585503298	0\\
17.88588427032	0\\
17.88591350766	0\\
17.885942745	0\\
17.88597198234	0\\
17.88600121968	0\\
17.88603045702	0\\
17.88605969436	0\\
17.8860889317	0\\
17.88611816904	0\\
17.88614740638	0\\
17.88617664372	0\\
17.88620588106	0\\
17.8862351184	0\\
17.88626435574	0\\
17.88629359308	0\\
17.88632283042	0\\
17.88635206776	0\\
17.8863813051	0\\
17.88641054244	0\\
17.88643977978	0\\
17.88646901712	0\\
17.88649825446	0\\
17.8865274918	0\\
17.88655672914	0\\
17.88658596648	0\\
17.88661520382	0\\
17.88664444116	0\\
17.8866736785	0\\
17.88670291584	0\\
17.88673215318	0\\
17.88676139052	0\\
17.88679062786	0\\
17.8868198652	0\\
17.88684910254	0\\
17.88687833988	0\\
17.88690757722	0\\
17.88693681456	0\\
17.8869660519	0\\
17.88699528924	0\\
17.88702452658	0\\
17.88705376392	0\\
17.88708300126	0\\
17.8871122386	0\\
17.88714147594	0\\
17.88717071328	0\\
17.88719995062	0\\
17.88722918796	0\\
17.8872584253	0\\
17.88728766264	0\\
17.88731689998	0\\
17.88734613732	0\\
17.88737537466	0\\
17.887404612	0\\
17.88743384934	0\\
17.88746308668	0\\
17.88749232402	0\\
17.88752156136	0\\
17.8875507987	0\\
17.88758003604	0\\
17.88760927338	0\\
17.88763851072	0\\
17.88766774806	0\\
17.8876969854	0\\
17.88772622274	0\\
17.88775546008	0\\
17.88778469742	0\\
17.88781393476	0\\
17.8878431721	0\\
17.88787240944	0\\
17.88790164678	0\\
17.88793088412	0\\
17.88796012146	0\\
17.8879893588	0\\
17.88801859614	0\\
17.88804783348	0\\
17.88807707082	0\\
17.88810630816	0\\
17.8881355455	0\\
17.88816478284	0\\
17.88819402018	0\\
17.88822325752	0\\
17.88825249486	0\\
17.8882817322	0\\
17.88831096954	0\\
17.88834020688	0\\
17.88836944422	0\\
17.88839868156	0\\
17.8884279189	0\\
17.88845715624	0\\
17.88848639358	0\\
17.88851563092	0\\
17.88854486826	0\\
17.8885741056	0\\
17.88860334294	0\\
17.88863258028	0\\
17.88866181762	0\\
17.88869105496	0\\
17.8887202923	0\\
17.88874952964	0\\
17.88877876698	0\\
17.88880800432	0\\
17.88883724166	0\\
17.888866479	0\\
17.88889571634	0\\
17.88892495368	0\\
17.88895419102	0\\
17.88898342836	0\\
17.8890126657	0\\
17.88904190304	0\\
17.88907114038	0\\
17.88910037772	0\\
17.88912961506	0\\
17.8891588524	0\\
17.88918808974	0\\
17.88921732708	0\\
17.88924656442	0\\
17.88927580176	0\\
17.8893050391	0\\
17.88933427644	0\\
17.88936351378	0\\
17.88939275112	0\\
17.88942198846	0\\
17.8894512258	0\\
17.88948046314	0\\
17.88950970048	0\\
17.88953893782	0\\
17.88956817516	0\\
17.8895974125	0\\
17.88962664984	0\\
17.88965588718	0\\
17.88968512452	0\\
17.88971436186	0\\
17.8897435992	0\\
17.88977283654	0\\
17.88980207388	0\\
17.88983131122	0\\
17.88986054856	0\\
17.8898897859	0\\
17.88991902324	0\\
17.88994826058	0\\
17.88997749792	0\\
17.89000673526	0\\
17.8900359726	0\\
17.89006520994	0\\
17.89009444728	0\\
17.89012368462	0\\
17.89015292196	0\\
17.8901821593	0\\
17.89021139664	0\\
17.89024063398	0\\
17.89026987132	0\\
17.89029910866	0\\
17.890328346	0\\
17.89035758334	0\\
17.89038682068	0\\
17.89041605802	0\\
17.89044529536	0\\
17.8904745327	0\\
17.89050377004	0\\
17.89053300738	0\\
17.89056224472	0\\
17.89059148206	0\\
17.8906207194	0\\
17.89064995674	0\\
17.89067919408	0\\
17.89070843142	0\\
17.89073766876	0\\
17.8907669061	0\\
17.89079614344	0\\
17.89082538078	0\\
17.89085461812	0\\
17.89088385546	0\\
17.8909130928	0\\
17.89094233014	0\\
17.89097156748	0\\
17.89100080482	0\\
17.89103004216	0\\
17.8910592795	0\\
17.89108851684	0\\
17.89111775418	0\\
17.89114699152	0\\
17.89117622886	0\\
17.8912054662	0\\
17.89123470354	0\\
17.89126394088	0\\
17.89129317822	0\\
17.89132241556	0\\
17.8913516529	0\\
17.89138089024	0\\
17.89141012758	0\\
17.89143936492	0\\
17.89146860226	0\\
17.8914978396	0\\
17.89152707694	0\\
17.89155631428	0\\
17.89158555162	0\\
17.89161478896	0\\
17.8916440263	0\\
17.89167326364	0\\
17.89170250098	0\\
17.89173173832	0\\
17.89176097566	0\\
17.891790213	0\\
17.89181945034	0\\
17.89184868768	0\\
17.89187792502	0\\
17.89190716236	0\\
17.8919363997	0\\
17.89196563704	0\\
17.89199487438	0\\
17.89202411172	0\\
17.89205334906	0\\
17.8920825864	0\\
17.89211182374	0\\
17.89214106108	0\\
17.89217029842	0\\
17.89219953576	0\\
17.8922287731	0\\
17.89225801044	0\\
17.89228724778	0\\
17.89231648512	0\\
17.89234572246	0\\
17.8923749598	0\\
17.89240419714	0\\
17.89243343448	0\\
17.89246267182	0\\
17.89249190916	0\\
17.8925211465	0\\
17.89255038384	0\\
17.89257962118	0\\
17.89260885852	0\\
17.89263809586	0\\
17.8926673332	0\\
17.89269657054	0\\
17.89272580788	0\\
17.89275504522	0\\
17.89278428256	0\\
17.8928135199	0\\
17.89284275724	0\\
17.89287199458	0\\
17.89290123192	0\\
17.89293046926	0\\
17.8929597066	0\\
17.89298894394	0\\
17.89301818128	0\\
17.89304741862	0\\
17.89307665596	0\\
17.8931058933	0\\
17.89313513064	0\\
17.89316436798	0\\
17.89319360532	0\\
17.89322284266	0\\
17.89325208	0\\
17.89328131734	0\\
17.89331055468	0\\
17.89333979202	0\\
17.89336902936	0\\
17.8933982667	0\\
17.89342750404	0\\
17.89345674138	0\\
17.89348597872	0\\
17.89351521606	0\\
17.8935444534	0\\
17.89357369074	0\\
17.89360292808	0\\
17.89363216542	0\\
17.89366140276	0\\
17.8936906401	0\\
17.89371987744	0\\
17.89374911478	0\\
17.89377835212	0\\
17.89380758946	0\\
17.8938368268	0\\
17.89386606414	0\\
17.89389530148	0\\
17.89392453882	0\\
17.89395377616	0\\
17.8939830135	0\\
17.89401225084	0\\
17.89404148818	0\\
17.89407072552	0\\
17.89409996286	0\\
17.8941292002	0\\
17.89415843754	0\\
17.89418767488	0\\
17.89421691222	0\\
17.89424614956	0\\
17.8942753869	0\\
17.89430462424	0\\
17.89433386158	0\\
17.89436309892	0\\
17.89439233626	0\\
17.8944215736	0\\
17.89445081094	0\\
17.89448004828	0\\
17.89450928562	0\\
17.89453852296	0\\
17.8945677603	0\\
17.89459699764	0\\
17.89462623498	0\\
17.89465547232	0\\
17.89468470966	0\\
17.894713947	0\\
17.89474318434	0\\
17.89477242168	0\\
17.89480165902	0\\
17.89483089636	0\\
17.8948601337	0\\
17.89488937104	0\\
17.89491860838	0\\
17.89494784572	0\\
17.89497708306	0\\
17.8950063204	0\\
17.89503555774	0\\
17.89506479508	0\\
17.89509403242	0\\
17.89512326976	0\\
17.8951525071	0\\
17.89518174444	0\\
17.89521098178	0\\
17.89524021912	0\\
17.89526945646	0\\
17.8952986938	0\\
17.89532793114	0\\
17.89535716848	0\\
17.89538640582	0\\
17.89541564316	0\\
17.8954448805	0\\
17.89547411784	0\\
17.89550335518	0\\
17.89553259252	0\\
17.89556182986	0\\
17.8955910672	0\\
17.89562030454	0\\
17.89564954188	0\\
17.89567877922	0\\
17.89570801656	0\\
17.8957372539	0\\
17.89576649124	0\\
17.89579572858	0\\
17.89582496592	0\\
17.89585420326	0\\
17.8958834406	0\\
17.89591267794	0\\
17.89594191528	0\\
17.89597115262	0\\
17.89600038996	0\\
17.8960296273	0\\
17.89605886464	0\\
17.89608810198	0\\
17.89611733932	0\\
17.89614657666	0\\
17.896175814	0\\
17.89620505134	0\\
17.89623428868	0\\
17.89626352602	0\\
17.89629276336	0\\
17.8963220007	0\\
17.89635123804	0\\
17.89638047538	0\\
17.89640971272	0\\
17.89643895006	0\\
17.8964681874	0\\
17.89649742474	0\\
17.89652666208	0\\
17.89655589942	0\\
17.89658513676	0\\
17.8966143741	0\\
17.89664361144	0\\
17.89667284878	0\\
17.89670208612	0\\
17.89673132346	0\\
17.8967605608	0\\
17.89678979814	0\\
17.89681903548	0\\
17.89684827282	0\\
17.89687751016	0\\
17.8969067475	0\\
17.89693598484	0\\
17.89696522218	0\\
17.89699445952	0\\
17.89702369686	0\\
17.8970529342	0\\
17.89708217154	0\\
17.89711140888	0\\
17.89714064622	0\\
17.89716988356	0\\
17.8971991209	0\\
17.89722835824	0\\
17.89725759558	0\\
17.89728683292	0\\
17.89731607026	0\\
17.8973453076	0\\
17.89737454494	0\\
17.89740378228	0\\
17.89743301962	0\\
17.89746225696	0\\
17.8974914943	0\\
17.89752073164	0\\
17.89754996898	0\\
17.89757920632	0\\
17.89760844366	0\\
17.897637681	0\\
17.89766691834	0\\
17.89769615568	0\\
17.89772539302	0\\
17.89775463036	0\\
17.8977838677	0\\
17.89781310504	0\\
17.89784234238	0\\
17.89787157972	0\\
17.89790081706	0\\
17.8979300544	0\\
17.89795929174	0\\
17.89798852908	0\\
17.89801776642	0\\
17.89804700376	0\\
17.8980762411	0\\
17.89810547844	0\\
17.89813471578	0\\
17.89816395312	0\\
17.89819319046	0\\
17.8982224278	0\\
17.89825166514	0\\
17.89828090248	0\\
17.89831013982	0\\
17.89833937716	0\\
17.8983686145	0\\
17.89839785184	0\\
17.89842708918	0\\
17.89845632652	0\\
17.89848556386	0\\
17.8985148012	0\\
17.89854403854	0\\
17.89857327588	0\\
17.89860251322	0\\
17.89863175056	0\\
17.8986609879	0\\
17.89869022524	0\\
17.89871946258	0\\
17.89874869992	0\\
17.89877793726	0\\
17.8988071746	0\\
17.89883641194	0\\
17.89886564928	0\\
17.89889488662	0\\
17.89892412396	0\\
17.8989533613	0\\
17.89898259864	0\\
17.89901183598	0\\
17.89904107332	0\\
17.89907031066	0\\
17.899099548	0\\
17.89912878534	0\\
17.89915802268	0\\
17.89918726002	0\\
17.89921649736	0\\
17.8992457347	0\\
17.89927497204	0\\
17.89930420938	0\\
17.89933344672	0\\
17.89936268406	0\\
17.8993919214	0\\
17.89942115874	0\\
17.89945039608	0\\
17.89947963342	0\\
17.89950887076	0\\
17.8995381081	0\\
17.89956734544	0\\
17.89959658278	0\\
17.89962582012	0\\
17.89965505746	0\\
17.8996842948	0\\
17.89971353214	0\\
17.89974276948	0\\
17.89977200682	0\\
17.89980124416	0\\
17.8998304815	0\\
17.89985971884	0\\
17.89988895618	0\\
17.89991819352	0\\
17.89994743086	0\\
17.8999766682	0\\
17.90000590554	0\\
17.90003514288	0\\
17.90006438022	0\\
17.90009361756	0\\
17.9001228549	0\\
17.90015209224	0\\
17.90018132958	0\\
17.90021056692	0\\
17.90023980426	0\\
17.9002690416	0\\
17.90029827894	0\\
17.90032751628	0\\
17.90035675362	0\\
17.90038599096	0\\
17.9004152283	0\\
17.90044446564	0\\
17.90047370298	0\\
17.90050294032	0\\
17.90053217766	0\\
17.900561415	0\\
17.90059065234	0\\
17.90061988968	0\\
17.90064912702	0\\
17.90067836436	0\\
17.9007076017	0\\
17.90073683904	0\\
17.90076607638	0\\
17.90079531372	0\\
17.90082455106	0\\
17.9008537884	0\\
17.90088302574	0\\
17.90091226308	0\\
17.90094150042	0\\
17.90097073776	0\\
17.9009999751	0\\
17.90102921244	0\\
17.90105844978	0\\
17.90108768712	0\\
17.90111692446	0\\
17.9011461618	0\\
17.90117539914	0\\
17.90120463648	0\\
17.90123387382	0\\
17.90126311116	0\\
17.9012923485	0\\
17.90132158584	0\\
17.90135082318	0\\
17.90138006052	0\\
17.90140929786	0\\
17.9014385352	0\\
17.90146777254	0\\
17.90149700988	0\\
17.90152624722	0\\
17.90155548456	0\\
17.9015847219	0\\
17.90161395924	0\\
17.90164319658	0\\
17.90167243392	0\\
17.90170167126	0\\
17.9017309086	0\\
17.90176014594	0\\
17.90178938328	0\\
17.90181862062	0\\
17.90184785796	0\\
17.9018770953	0\\
17.90190633264	0\\
17.90193556998	0\\
17.90196480732	0\\
17.90199404466	0\\
17.902023282	0\\
17.90205251934	0\\
17.90208175668	0\\
17.90211099402	0\\
17.90214023136	0\\
17.9021694687	0\\
17.90219870604	0\\
17.90222794338	0\\
17.90225718072	0\\
17.90228641806	0\\
17.9023156554	0\\
17.90234489274	0\\
17.90237413008	0\\
17.90240336742	0\\
17.90243260476	0\\
17.9024618421	0\\
17.90249107944	0\\
17.90252031678	0\\
17.90254955412	0\\
17.90257879146	0\\
17.9026080288	0\\
17.90263726614	0\\
17.90266650348	0\\
17.90269574082	0\\
17.90272497816	0\\
17.9027542155	0\\
17.90278345284	0\\
17.90281269018	0\\
17.90284192752	0\\
17.90287116486	0\\
17.9029004022	0\\
17.90292963954	0\\
17.90295887688	0\\
17.90298811422	0\\
17.90301735156	0\\
17.9030465889	0\\
17.90307582624	0\\
17.90310506358	0\\
17.90313430092	0\\
17.90316353826	0\\
17.9031927756	0\\
17.90322201294	0\\
17.90325125028	0\\
17.90328048762	0\\
17.90330972496	0\\
17.9033389623	0\\
17.90336819964	0\\
17.90339743698	0\\
17.90342667432	0\\
17.90345591166	0\\
17.903485149	0\\
17.90351438634	0\\
17.90354362368	0\\
17.90357286102	0\\
17.90360209836	0\\
17.9036313357	0\\
17.90366057304	0\\
17.90368981038	0\\
17.90371904772	0\\
17.90374828506	0\\
17.9037775224	0\\
17.90380675974	0\\
17.90383599708	0\\
17.90386523442	0\\
17.90389447176	0\\
17.9039237091	0\\
17.90395294644	0\\
17.90398218378	0\\
17.90401142112	0\\
17.90404065846	0\\
17.9040698958	0\\
17.90409913314	0\\
17.90412837048	0\\
17.90415760782	0\\
17.90418684516	0\\
17.9042160825	0\\
17.90424531984	0\\
17.90427455718	0\\
17.90430379452	0\\
17.90433303186	0\\
17.9043622692	0\\
17.90439150654	0\\
17.90442074388	0\\
17.90444998122	0\\
17.90447921856	0\\
17.9045084559	0\\
17.90453769324	0\\
17.90456693058	0\\
17.90459616792	0\\
17.90462540526	0\\
17.9046546426	0\\
17.90468387994	0\\
17.90471311728	0\\
17.90474235462	0\\
17.90477159196	0\\
17.9048008293	0\\
17.90483006664	0\\
17.90485930398	0\\
17.90488854132	0\\
17.90491777866	0\\
17.904947016	0\\
17.90497625334	0\\
17.90500549068	0\\
17.90503472802	0\\
17.90506396536	0\\
17.9050932027	0\\
17.90512244004	0\\
17.90515167738	0\\
17.90518091472	0\\
17.90521015206	0\\
17.9052393894	0\\
17.90526862674	0\\
17.90529786408	0\\
17.90532710142	0\\
17.90535633876	0\\
17.9053855761	0\\
17.90541481344	0\\
17.90544405078	0\\
17.90547328812	0\\
17.90550252546	0\\
17.9055317628	0\\
17.90556100014	0\\
17.90559023748	0\\
17.90561947482	0\\
17.90564871216	0\\
17.9056779495	0\\
17.90570718684	0\\
17.90573642418	0\\
17.90576566152	0\\
17.90579489886	0\\
17.9058241362	0\\
17.90585337354	0\\
17.90588261088	0\\
17.90591184822	0\\
17.90594108556	0\\
17.9059703229	0\\
17.90599956024	0\\
17.90602879758	0\\
17.90605803492	0\\
17.90608727226	0\\
17.9061165096	0\\
17.90614574694	0\\
17.90617498428	0\\
17.90620422162	0\\
17.90623345896	0\\
17.9062626963	0\\
17.90629193364	0\\
17.90632117098	0\\
17.90635040832	0\\
17.90637964566	0\\
17.906408883	0\\
17.90643812034	0\\
17.90646735768	0\\
17.90649659502	0\\
17.90652583236	0\\
17.9065550697	0\\
17.90658430704	0\\
17.90661354438	0\\
17.90664278172	0\\
17.90667201906	0\\
17.9067012564	0\\
17.90673049374	0\\
17.90675973108	0\\
17.90678896842	0\\
17.90681820576	0\\
17.9068474431	0\\
17.90687668044	0\\
17.90690591778	0\\
17.90693515512	0\\
17.90696439246	0\\
17.9069936298	0\\
17.90702286714	0\\
17.90705210448	0\\
17.90708134182	0\\
17.90711057916	0\\
17.9071398165	0\\
17.90716905384	0\\
17.90719829118	0\\
17.90722752852	0\\
17.90725676586	0\\
17.9072860032	0\\
17.90731524054	0\\
17.90734447788	0\\
17.90737371522	0\\
17.90740295256	0\\
17.9074321899	0\\
17.90746142724	0\\
17.90749066458	0\\
17.90751990192	0\\
17.90754913926	0\\
17.9075783766	0\\
17.90760761394	0\\
17.90763685128	0\\
17.90766608862	0\\
17.90769532596	0\\
17.9077245633	0\\
17.90775380064	0\\
17.90778303798	0\\
17.90781227532	0\\
17.90784151266	0\\
17.90787075	0\\
17.90789998734	0\\
17.90792922468	0\\
17.90795846202	0\\
17.90798769936	0\\
17.9080169367	0\\
17.90804617404	0\\
17.90807541138	0\\
17.90810464872	0\\
17.90813388606	0\\
17.9081631234	0\\
17.90819236074	0\\
17.90822159808	0\\
17.90825083542	0\\
17.90828007276	0\\
17.9083093101	0\\
17.90833854744	0\\
17.90836778478	0\\
17.90839702212	0\\
17.90842625946	0\\
17.9084554968	0\\
17.90848473414	0\\
17.90851397148	0\\
17.90854320882	0\\
17.90857244616	0\\
17.9086016835	0\\
17.90863092084	0\\
17.90866015818	0\\
17.90868939552	0\\
17.90871863286	0\\
17.9087478702	0\\
17.90877710754	0\\
17.90880634488	0\\
17.90883558222	0\\
17.90886481956	0\\
17.9088940569	0\\
17.90892329424	0\\
17.90895253158	0\\
17.90898176892	0\\
17.90901100626	0\\
17.9090402436	0\\
17.90906948094	0\\
17.90909871828	0\\
17.90912795562	0\\
17.90915719296	0\\
17.9091864303	0\\
17.90921566764	0\\
17.90924490498	0\\
17.90927414232	0\\
17.90930337966	0\\
17.909332617	0\\
17.90936185434	0\\
17.90939109168	0\\
17.90942032902	0\\
17.90944956636	0\\
17.9094788037	0\\
17.90950804104	0\\
17.90953727838	0\\
17.90956651572	0\\
17.90959575306	0\\
17.9096249904	0\\
17.90965422774	0\\
17.90968346508	0\\
17.90971270242	0\\
17.90974193976	0\\
17.9097711771	0\\
17.90980041444	0\\
17.90982965178	0\\
17.90985888912	0\\
17.90988812646	0\\
17.9099173638	0\\
17.90994660114	0\\
17.90997583848	0\\
17.91000507582	0\\
17.91003431316	0\\
17.9100635505	0\\
17.91009278784	0\\
17.91012202518	0\\
17.91015126252	0\\
17.91018049986	0\\
17.9102097372	0\\
17.91023897454	0\\
17.91026821188	0\\
17.91029744922	0\\
17.91032668656	0\\
17.9103559239	0\\
17.91038516124	0\\
17.91041439858	0\\
17.91044363592	0\\
17.91047287326	0\\
17.9105021106	0\\
17.91053134794	0\\
17.91056058528	0\\
17.91058982262	0\\
17.91061905996	0\\
17.9106482973	0\\
17.91067753464	0\\
17.91070677198	0\\
17.91073600932	0\\
17.91076524666	0\\
17.910794484	0\\
17.91082372134	0\\
17.91085295868	0\\
17.91088219602	0\\
17.91091143336	0\\
17.9109406707	0\\
17.91096990804	0\\
17.91099914538	0\\
17.91102838272	0\\
17.91105762006	0\\
17.9110868574	0\\
17.91111609474	0\\
17.91114533208	0\\
17.91117456942	0\\
17.91120380676	0\\
17.9112330441	0\\
17.91126228144	0\\
17.91129151878	0\\
17.91132075612	0\\
17.91134999346	0\\
17.9113792308	0\\
17.91140846814	0\\
17.91143770548	0\\
17.91146694282	0\\
17.91149618016	0\\
17.9115254175	0\\
17.91155465484	0\\
17.91158389218	0\\
17.91161312952	0\\
17.91164236686	0\\
17.9116716042	0\\
17.91170084154	0\\
17.91173007888	0\\
17.91175931622	0\\
17.91178855356	0\\
17.9118177909	0\\
17.91184702824	0\\
17.91187626558	0\\
17.91190550292	0\\
17.91193474026	0\\
17.9119639776	0\\
17.91199321494	0\\
17.91202245228	0\\
17.91205168962	0\\
17.91208092696	0\\
17.9121101643	0\\
17.91213940164	0\\
17.91216863898	0\\
17.91219787632	0\\
17.91222711366	0\\
17.912256351	0\\
17.91228558834	0\\
17.91231482568	0\\
17.91234406302	0\\
17.91237330036	0\\
17.9124025377	0\\
17.91243177504	0\\
17.91246101238	0\\
17.91249024972	0\\
17.91251948706	0\\
17.9125487244	0\\
17.91257796174	0\\
17.91260719908	0\\
17.91263643642	0\\
17.91266567376	0\\
17.9126949111	0\\
17.91272414844	0\\
17.91275338578	0\\
17.91278262312	0\\
17.91281186046	0\\
17.9128410978	0\\
17.91287033514	0\\
17.91289957248	0\\
17.91292880982	0\\
17.91295804716	0\\
17.9129872845	0\\
17.91301652184	0\\
17.91304575918	0\\
17.91307499652	0\\
17.91310423386	0\\
17.9131334712	0\\
17.91316270854	0\\
17.91319194588	0\\
17.91322118322	0\\
17.91325042056	0\\
17.9132796579	0\\
17.91330889524	0\\
17.91333813258	0\\
17.91336736992	0\\
17.91339660726	0\\
17.9134258446	0\\
17.91345508194	0\\
17.91348431928	0\\
17.91351355662	0\\
17.91354279396	0\\
17.9135720313	0\\
17.91360126864	0\\
17.91363050598	0\\
17.91365974332	0\\
17.91368898066	0\\
17.913718218	0\\
17.91374745534	0\\
17.91377669268	0\\
17.91380593002	0\\
17.91383516736	0\\
17.9138644047	0\\
17.91389364204	0\\
17.91392287938	0\\
17.91395211672	0\\
17.91398135406	0\\
17.9140105914	0\\
17.91403982874	0\\
17.91406906608	0\\
17.91409830342	0\\
17.91412754076	0\\
17.9141567781	0\\
17.91418601544	0\\
17.91421525278	0\\
17.91424449012	0\\
17.91427372746	0\\
17.9143029648	0\\
17.91433220214	0\\
17.91436143948	0\\
17.91439067682	0\\
17.91441991416	0\\
17.9144491515	0\\
17.91447838884	0\\
17.91450762618	0\\
17.91453686352	0\\
17.91456610086	0\\
17.9145953382	0\\
17.91462457554	0\\
17.91465381288	0\\
17.91468305022	0\\
17.91471228756	0\\
17.9147415249	0\\
17.91477076224	0\\
17.91479999958	0\\
17.91482923692	0\\
17.91485847426	0\\
17.9148877116	0\\
17.91491694894	0\\
17.91494618628	0\\
17.91497542362	0\\
17.91500466096	0\\
17.9150338983	0\\
17.91506313564	0\\
17.91509237298	0\\
17.91512161032	0\\
17.91515084766	0\\
17.915180085	0\\
17.91520932234	0\\
17.91523855968	0\\
17.91526779702	0\\
17.91529703436	0\\
17.9153262717	0\\
17.91535550904	0\\
17.91538474638	0\\
17.91541398372	0\\
17.91544322106	0\\
17.9154724584	0\\
17.91550169574	0\\
17.91553093308	0\\
17.91556017042	0\\
17.91558940776	0\\
17.9156186451	0\\
17.91564788244	0\\
17.91567711978	0\\
17.91570635712	0\\
17.91573559446	0\\
17.9157648318	0\\
17.91579406914	0\\
17.91582330648	0\\
17.91585254382	0\\
17.91588178116	0\\
17.9159110185	0\\
17.91594025584	0\\
17.91596949318	0\\
17.91599873052	0\\
17.91602796786	0\\
17.9160572052	0\\
17.91608644254	0\\
17.91611567988	0\\
17.91614491722	0\\
17.91617415456	0\\
17.9162033919	0\\
17.91623262924	0\\
17.91626186658	0\\
17.91629110392	0\\
17.91632034126	0\\
17.9163495786	0\\
17.91637881594	0\\
17.91640805328	0\\
17.91643729062	0\\
17.91646652796	0\\
17.9164957653	0\\
17.91652500264	0\\
17.91655423998	0\\
17.91658347732	0\\
17.91661271466	0\\
17.916641952	0\\
17.91667118934	0\\
17.91670042668	0\\
17.91672966402	0\\
17.91675890136	0\\
17.9167881387	0\\
17.91681737604	0\\
17.91684661338	0\\
17.91687585072	0\\
17.91690508806	0\\
17.9169343254	0\\
17.91696356274	0\\
17.91699280008	0\\
17.91702203742	0\\
17.91705127476	0\\
17.9170805121	0\\
17.91710974944	0\\
17.91713898678	0\\
17.91716822412	0\\
17.91719746146	0\\
17.9172266988	0\\
17.91725593614	0\\
17.91728517348	0\\
17.91731441082	0\\
17.91734364816	0\\
17.9173728855	0\\
17.91740212284	0\\
17.91743136018	0\\
17.91746059752	0\\
17.91748983486	0\\
17.9175190722	0\\
17.91754830954	0\\
17.91757754688	0\\
17.91760678422	0\\
17.91763602156	0\\
17.9176652589	0\\
17.91769449624	0\\
17.91772373358	0\\
17.91775297092	0\\
17.91778220826	0\\
17.9178114456	0\\
17.91784068294	0\\
17.91786992028	0\\
17.91789915762	0\\
17.91792839496	0\\
17.9179576323	0\\
17.91798686964	0\\
17.91801610698	0\\
17.91804534432	0\\
17.91807458166	0\\
17.918103819	0\\
17.91813305634	0\\
17.91816229368	0\\
17.91819153102	0\\
17.91822076836	0\\
17.9182500057	0\\
17.91827924304	0\\
17.91830848038	0\\
17.91833771772	0\\
17.91836695506	0\\
17.9183961924	0\\
17.91842542974	0\\
17.91845466708	0\\
17.91848390442	0\\
17.91851314176	0\\
17.9185423791	0\\
17.91857161644	0\\
17.91860085378	0\\
17.91863009112	0\\
17.91865932846	0\\
17.9186885658	0\\
17.91871780314	0\\
17.91874704048	0\\
17.91877627782	0\\
17.91880551516	0\\
17.9188347525	0\\
17.91886398984	0\\
17.91889322718	0\\
17.91892246452	0\\
17.91895170186	0\\
17.9189809392	0\\
17.91901017654	0\\
17.91903941388	0\\
17.91906865122	0\\
17.91909788856	0\\
17.9191271259	0\\
17.91915636324	0\\
17.91918560058	0\\
17.91921483792	0\\
17.91924407526	0\\
17.9192733126	0\\
17.91930254994	0\\
17.91933178728	0\\
17.91936102462	0\\
17.91939026196	0\\
17.9194194993	0\\
17.91944873664	0\\
17.91947797398	0\\
17.91950721132	0\\
17.91953644866	0\\
17.919565686	0\\
17.91959492334	0\\
17.91962416068	0\\
17.91965339802	0\\
17.91968263536	0\\
17.9197118727	0\\
17.91974111004	0\\
17.91977034738	0\\
17.91979958472	0\\
17.91982882206	0\\
17.9198580594	0\\
17.91988729674	0\\
17.91991653408	0\\
17.91994577142	0\\
17.91997500876	0\\
17.9200042461	0\\
17.92003348344	0\\
17.92006272078	0\\
17.92009195812	0\\
17.92012119546	0\\
17.9201504328	0\\
17.92017967014	0\\
17.92020890748	0\\
17.92023814482	0\\
17.92026738216	0\\
17.9202966195	0\\
17.92032585684	0\\
17.92035509418	0\\
17.92038433152	0\\
17.92041356886	0\\
17.9204428062	0\\
17.92047204354	0\\
17.92050128088	0\\
17.92053051822	0\\
17.92055975556	0\\
17.9205889929	0\\
17.92061823024	0\\
17.92064746758	0\\
17.92067670492	0\\
17.92070594226	0\\
17.9207351796	0\\
17.92076441694	0\\
17.92079365428	0\\
17.92082289162	0\\
17.92085212896	0\\
17.9208813663	0\\
17.92091060364	0\\
17.92093984098	0\\
17.92096907832	0\\
17.92099831566	0\\
17.921027553	0\\
17.92105679034	0\\
17.92108602768	0\\
17.92111526502	0\\
17.92114450236	0\\
17.9211737397	0\\
17.92120297704	0\\
17.92123221438	0\\
17.92126145172	0\\
17.92129068906	0\\
17.9213199264	0\\
17.92134916374	0\\
17.92137840108	0\\
17.92140763842	0\\
17.92143687576	0\\
17.9214661131	0\\
17.92149535044	0\\
17.92152458778	0\\
17.92155382512	0\\
17.92158306246	0\\
17.9216122998	0\\
17.92164153714	0\\
17.92167077448	0\\
17.92170001182	0\\
17.92172924916	0\\
17.9217584865	0\\
17.92178772384	0\\
17.92181696118	0\\
17.92184619852	0\\
17.92187543586	0\\
17.9219046732	0\\
17.92193391054	0\\
17.92196314788	0\\
17.92199238522	0\\
17.92202162256	0\\
17.9220508599	0\\
17.92208009724	0\\
17.92210933458	0\\
17.92213857192	0\\
17.92216780926	0\\
17.9221970466	0\\
17.92222628394	0\\
17.92225552128	0\\
17.92228475862	0\\
17.92231399596	0\\
17.9223432333	0\\
17.92237247064	0\\
17.92240170798	0\\
17.92243094532	0\\
17.92246018266	0\\
17.92248942	0\\
17.92251865734	0\\
17.92254789468	0\\
17.92257713202	0\\
17.92260636936	0\\
17.9226356067	0\\
17.92266484404	0\\
17.92269408138	0\\
17.92272331872	0\\
17.92275255606	0\\
17.9227817934	0\\
17.92281103074	0\\
17.92284026808	0\\
17.92286950542	0\\
17.92289874276	0\\
17.9229279801	0\\
17.92295721744	0\\
17.92298645478	0\\
17.92301569212	0\\
17.92304492946	0\\
17.9230741668	0\\
17.92310340414	0\\
17.92313264148	0\\
17.92316187882	0\\
17.92319111616	0\\
17.9232203535	0\\
17.92324959084	0\\
17.92327882818	0\\
17.92330806552	0\\
17.92333730286	0\\
17.9233665402	0\\
17.92339577754	0\\
17.92342501488	0\\
17.92345425222	0\\
17.92348348956	0\\
17.9235127269	0\\
17.92354196424	0\\
17.92357120158	0\\
17.92360043892	0\\
17.92362967626	0\\
17.9236589136	0\\
17.92368815094	0\\
17.92371738828	0\\
17.92374662562	0\\
17.92377586296	0\\
17.9238051003	0\\
17.92383433764	0\\
17.92386357498	0\\
17.92389281232	0\\
17.92392204966	0\\
17.923951287	0\\
17.92398052434	0\\
17.92400976168	0\\
17.92403899902	0\\
17.92406823636	0\\
17.9240974737	0\\
17.92412671104	0\\
17.92415594838	0\\
17.92418518572	0\\
17.92421442306	0\\
17.9242436604	0\\
17.92427289774	0\\
17.92430213508	0\\
17.92433137242	0\\
17.92436060976	0\\
17.9243898471	0\\
17.92441908444	0\\
17.92444832178	0\\
17.92447755912	0\\
17.92450679646	0\\
17.9245360338	0\\
17.92456527114	0\\
17.92459450848	0\\
17.92462374582	0\\
17.92465298316	0\\
17.9246822205	0\\
17.92471145784	0\\
17.92474069518	0\\
17.92476993252	0\\
17.92479916986	0\\
17.9248284072	0\\
17.92485764454	0\\
17.92488688188	0\\
17.92491611922	0\\
17.92494535656	0\\
17.9249745939	0\\
17.92500383124	0\\
17.92503306858	0\\
17.92506230592	0\\
17.92509154326	0\\
17.9251207806	0\\
17.92515001794	0\\
17.92517925528	0\\
17.92520849262	0\\
17.92523772996	0\\
17.9252669673	0\\
17.92529620464	0\\
17.92532544198	0\\
17.92535467932	0\\
17.92538391666	0\\
17.925413154	0\\
17.92544239134	0\\
17.92547162868	0\\
17.92550086602	0\\
17.92553010336	0\\
17.9255593407	0\\
17.92558857804	0\\
17.92561781538	0\\
17.92564705272	0\\
17.92567629006	0\\
17.9257055274	0\\
17.92573476474	0\\
17.92576400208	0\\
17.92579323942	0\\
17.92582247676	0\\
17.9258517141	0\\
17.92588095144	0\\
17.92591018878	0\\
17.92593942612	0\\
17.92596866346	0\\
17.9259979008	0\\
17.92602713814	0\\
17.92605637548	0\\
17.92608561282	0\\
17.92611485016	0\\
17.9261440875	0\\
17.92617332484	0\\
17.92620256218	0\\
17.92623179952	0\\
17.92626103686	0\\
17.9262902742	0\\
17.92631951154	0\\
17.92634874888	0\\
17.92637798622	0\\
17.92640722356	0\\
17.9264364609	0\\
17.92646569824	0\\
17.92649493558	0\\
17.92652417292	0\\
17.92655341026	0\\
17.9265826476	0\\
17.92661188494	0\\
17.92664112228	0\\
17.92667035962	0\\
17.92669959696	0\\
17.9267288343	0\\
17.92675807164	0\\
17.92678730898	0\\
17.92681654632	0\\
17.92684578366	0\\
17.926875021	0\\
17.92690425834	0\\
17.92693349568	0\\
17.92696273302	0\\
17.92699197036	0\\
17.9270212077	0\\
17.92705044504	0\\
17.92707968238	0\\
17.92710891972	0\\
17.92713815706	0\\
17.9271673944	0\\
17.92719663174	0\\
17.92722586908	0\\
17.92725510642	0\\
17.92728434376	0\\
17.9273135811	0\\
17.92734281844	0\\
17.92737205578	0\\
17.92740129312	0\\
17.92743053046	0\\
17.9274597678	0\\
17.92748900514	0\\
17.92751824248	0\\
17.92754747982	0\\
17.92757671716	0\\
17.9276059545	0\\
17.92763519184	0\\
17.92766442918	0\\
17.92769366652	0\\
17.92772290386	0\\
17.9277521412	0\\
17.92778137854	0\\
17.92781061588	0\\
17.92783985322	0\\
17.92786909056	0\\
17.9278983279	0\\
17.92792756524	0\\
17.92795680258	0\\
17.92798603992	0\\
17.92801527726	0\\
17.9280445146	0\\
17.92807375194	0\\
17.92810298928	0\\
17.92813222662	0\\
17.92816146396	0\\
17.9281907013	0\\
17.92821993864	0\\
17.92824917598	0\\
17.92827841332	0\\
17.92830765066	0\\
17.928336888	0\\
17.92836612534	0\\
17.92839536268	0\\
17.92842460002	0\\
17.92845383736	0\\
17.9284830747	0\\
17.92851231204	0\\
17.92854154938	0\\
17.92857078672	0\\
17.92860002406	0\\
17.9286292614	0\\
17.92865849874	0\\
17.92868773608	0\\
17.92871697342	0\\
17.92874621076	0\\
17.9287754481	0\\
17.92880468544	0\\
17.92883392278	0\\
17.92886316012	0\\
17.92889239746	0\\
17.9289216348	0\\
17.92895087214	0\\
17.92898010948	0\\
17.92900934682	0\\
17.92903858416	0\\
17.9290678215	0\\
17.92909705884	0\\
17.92912629618	0\\
17.92915553352	0\\
17.92918477086	0\\
17.9292140082	0\\
17.92924324554	0\\
17.92927248288	0\\
17.92930172022	0\\
17.92933095756	0\\
17.9293601949	0\\
17.92938943224	0\\
17.92941866958	0\\
17.92944790692	0\\
17.92947714426	0\\
17.9295063816	0\\
17.92953561894	0\\
17.92956485628	0\\
17.92959409362	0\\
17.92962333096	0\\
17.9296525683	0\\
17.92968180564	0\\
17.92971104298	0\\
17.92974028032	0\\
17.92976951766	0\\
17.929798755	0\\
17.92982799234	0\\
17.92985722968	0\\
17.92988646702	0\\
17.92991570436	0\\
17.9299449417	0\\
17.92997417904	0\\
17.93000341638	0\\
17.93003265372	0\\
17.93006189106	0\\
17.9300911284	0\\
17.93012036574	0\\
17.93014960308	0\\
17.93017884042	0\\
17.93020807776	0\\
17.9302373151	0\\
17.93026655244	0\\
17.93029578978	0\\
17.93032502712	0\\
17.93035426446	0\\
17.9303835018	0\\
17.93041273914	0\\
17.93044197648	0\\
17.93047121382	0\\
17.93050045116	0\\
17.9305296885	0\\
17.93055892584	0\\
17.93058816318	0\\
17.93061740052	0\\
17.93064663786	0\\
17.9306758752	0\\
17.93070511254	0\\
17.93073434988	0\\
17.93076358722	0\\
17.93079282456	0\\
17.9308220619	0\\
17.93085129924	0\\
17.93088053658	0\\
17.93090977392	0\\
17.93093901126	0\\
17.9309682486	0\\
17.93099748594	0\\
17.93102672328	0\\
17.93105596062	0\\
17.93108519796	0\\
17.9311144353	0\\
17.93114367264	0\\
17.93117290998	0\\
17.93120214732	0\\
17.93123138466	0\\
17.931260622	0\\
17.93128985934	0\\
17.93131909668	0\\
17.93134833402	0\\
17.93137757136	0\\
17.9314068087	0\\
17.93143604604	0\\
17.93146528338	0\\
17.93149452072	0\\
17.93152375806	0\\
17.9315529954	0\\
17.93158223274	0\\
17.93161147008	0\\
17.93164070742	0\\
17.93166994476	0\\
17.9316991821	0\\
17.93172841944	0\\
17.93175765678	0\\
17.93178689412	0\\
17.93181613146	0\\
17.9318453688	0\\
17.93187460614	0\\
17.93190384348	0\\
17.93193308082	0\\
17.93196231816	0\\
17.9319915555	0\\
17.93202079284	0\\
17.93205003018	0\\
17.93207926752	0\\
17.93210850486	0\\
17.9321377422	0\\
17.93216697954	0\\
17.93219621688	0\\
17.93222545422	0\\
17.93225469156	0\\
17.9322839289	0\\
17.93231316624	0\\
17.93234240358	0\\
17.93237164092	0\\
17.93240087826	0\\
17.9324301156	0\\
17.93245935294	0\\
17.93248859028	0\\
17.93251782762	0\\
17.93254706496	0\\
17.9325763023	0\\
17.93260553964	0\\
17.93263477698	0\\
17.93266401432	0\\
17.93269325166	0\\
17.932722489	0\\
17.93275172634	0\\
17.93278096368	0\\
17.93281020102	0\\
17.93283943836	0\\
17.9328686757	0\\
17.93289791304	0\\
17.93292715038	0\\
17.93295638772	0\\
17.93298562506	0\\
17.9330148624	0\\
17.93304409974	0\\
17.93307333708	0\\
17.93310257442	0\\
17.93313181176	0\\
17.9331610491	0\\
17.93319028644	0\\
17.93321952378	0\\
17.93324876112	0\\
17.93327799846	0\\
17.9333072358	0\\
17.93333647314	0\\
17.93336571048	0\\
17.93339494782	0\\
17.93342418516	0\\
17.9334534225	0\\
17.93348265984	0\\
17.93351189718	0\\
17.93354113452	0\\
17.93357037186	0\\
17.9335996092	0\\
17.93362884654	0\\
17.93365808388	0\\
17.93368732122	0\\
17.93371655856	0\\
17.9337457959	0\\
17.93377503324	0\\
17.93380427058	0\\
17.93383350792	0\\
17.93386274526	0\\
17.9338919826	0\\
17.93392121994	0\\
17.93395045728	0\\
17.93397969462	0\\
17.93400893196	0\\
17.9340381693	0\\
17.93406740664	0\\
17.93409664398	0\\
17.93412588132	0\\
17.93415511866	0\\
17.934184356	0\\
17.93421359334	0\\
17.93424283068	0\\
17.93427206802	0\\
17.93430130536	0\\
17.9343305427	0\\
17.93435978004	0\\
17.93438901738	0\\
17.93441825472	0\\
17.93444749206	0\\
17.9344767294	0\\
17.93450596674	0\\
17.93453520408	0\\
17.93456444142	0\\
17.93459367876	0\\
17.9346229161	0\\
17.93465215344	0\\
17.93468139078	0\\
17.93471062812	0\\
17.93473986546	0\\
17.9347691028	0\\
17.93479834014	0\\
17.93482757748	0\\
17.93485681482	0\\
17.93488605216	0\\
17.9349152895	0\\
17.93494452684	0\\
17.93497376418	0\\
17.93500300152	0\\
17.93503223886	0\\
17.9350614762	0\\
17.93509071354	0\\
17.93511995088	0\\
17.93514918822	0\\
17.93517842556	0\\
17.9352076629	0\\
17.93523690024	0\\
17.93526613758	0\\
17.93529537492	0\\
17.93532461226	0\\
17.9353538496	0\\
17.93538308694	0\\
17.93541232428	0\\
17.93544156162	0\\
17.93547079896	0\\
17.9355000363	0\\
17.93552927364	0\\
17.93555851098	0\\
17.93558774832	0\\
17.93561698566	0\\
17.935646223	0\\
17.93567546034	0\\
17.93570469768	0\\
17.93573393502	0\\
17.93576317236	0\\
17.9357924097	0\\
17.93582164704	0\\
17.93585088438	0\\
17.93588012172	0\\
17.93590935906	0\\
17.9359385964	0\\
17.93596783374	0\\
17.93599707108	0\\
17.93602630842	0\\
17.93605554576	0\\
17.9360847831	0\\
17.93611402044	0\\
17.93614325778	0\\
17.93617249512	0\\
17.93620173246	0\\
17.9362309698	0\\
17.93626020714	0\\
17.93628944448	0\\
17.93631868182	0\\
17.93634791916	0\\
17.9363771565	0\\
17.93640639384	0\\
17.93643563118	0\\
17.93646486852	0\\
17.93649410586	0\\
17.9365233432	0\\
17.93655258054	0\\
17.93658181788	0\\
17.93661105522	0\\
17.93664029256	0\\
17.9366695299	0\\
17.93669876724	0\\
17.93672800458	0\\
17.93675724192	0\\
17.93678647926	0\\
17.9368157166	0\\
17.93684495394	0\\
17.93687419128	0\\
17.93690342862	0\\
17.93693266596	0\\
17.9369619033	0\\
17.93699114064	0\\
17.93702037798	0\\
17.93704961532	0\\
17.93707885266	0\\
17.93710809	0\\
17.93713732734	0\\
17.93716656468	0\\
17.93719580202	0\\
17.93722503936	0\\
17.9372542767	0\\
17.93728351404	0\\
17.93731275138	0\\
17.93734198872	0\\
17.93737122606	0\\
17.9374004634	0\\
17.93742970074	0\\
17.93745893808	0\\
17.93748817542	0\\
17.93751741276	0\\
17.9375466501	0\\
17.93757588744	0\\
17.93760512478	0\\
17.93763436212	0\\
17.93766359946	0\\
17.9376928368	0\\
17.93772207414	0\\
17.93775131148	0\\
17.93778054882	0\\
17.93780978616	0\\
17.9378390235	0\\
17.93786826084	0\\
17.93789749818	0\\
17.93792673552	0\\
17.93795597286	0\\
17.9379852102	0\\
17.93801444754	0\\
17.93804368488	0\\
17.93807292222	0\\
17.93810215956	0\\
17.9381313969	0\\
17.93816063424	0\\
17.93818987158	0\\
17.93821910892	0\\
17.93824834626	0\\
17.9382775836	0\\
17.93830682094	0\\
17.93833605828	0\\
17.93836529562	0\\
17.93839453296	0\\
17.9384237703	0\\
17.93845300764	0\\
17.93848224498	0\\
17.93851148232	0\\
17.93854071966	0\\
17.938569957	0\\
17.93859919434	0\\
17.93862843168	0\\
17.93865766902	0\\
17.93868690636	0\\
17.9387161437	0\\
17.93874538104	0\\
17.93877461838	0\\
17.93880385572	0\\
17.93883309306	0\\
17.9388623304	0\\
17.93889156774	0\\
17.93892080508	0\\
17.93895004242	0\\
17.93897927976	0\\
17.9390085171	0\\
17.93903775444	0\\
17.93906699178	0\\
17.93909622912	0\\
17.93912546646	0\\
17.9391547038	0\\
17.93918394114	0\\
17.93921317848	0\\
17.93924241582	0\\
17.93927165316	0\\
17.9393008905	0\\
17.93933012784	0\\
17.93935936518	0\\
17.93938860252	0\\
17.93941783986	0\\
17.9394470772	0\\
17.93947631454	0\\
17.93950555188	0\\
17.93953478922	0\\
17.93956402656	0\\
17.9395932639	0\\
17.93962250124	0\\
17.93965173858	0\\
17.93968097592	0\\
17.93971021326	0\\
17.9397394506	0\\
17.93976868794	0\\
17.93979792528	0\\
17.93982716262	0\\
17.93985639996	0\\
17.9398856373	0\\
17.93991487464	0\\
17.93994411198	0\\
17.93997334932	0\\
17.94000258666	0\\
17.940031824	0\\
17.94006106134	0\\
17.94009029868	0\\
17.94011953602	0\\
17.94014877336	0\\
17.9401780107	0\\
17.94020724804	0\\
17.94023648538	0\\
17.94026572272	0\\
17.94029496006	0\\
17.9403241974	0\\
17.94035343474	0\\
17.94038267208	0\\
17.94041190942	0\\
17.94044114676	0\\
17.9404703841	0\\
17.94049962144	0\\
17.94052885878	0\\
17.94055809612	0\\
17.94058733346	0\\
17.9406165708	0\\
17.94064580814	0\\
17.94067504548	0\\
17.94070428282	0\\
17.94073352016	0\\
17.9407627575	0\\
17.94079199484	0\\
17.94082123218	0\\
17.94085046952	0\\
17.94087970686	0\\
17.9409089442	0\\
17.94093818154	0\\
17.94096741888	0\\
17.94099665622	0\\
17.94102589356	0\\
17.9410551309	0\\
17.94108436824	0\\
17.94111360558	0\\
17.94114284292	0\\
17.94117208026	0\\
17.9412013176	0\\
17.94123055494	0\\
17.94125979228	0\\
17.94128902962	0\\
17.94131826696	0\\
17.9413475043	0\\
17.94137674164	0\\
17.94140597898	0\\
17.94143521632	0\\
17.94146445366	0\\
17.941493691	0\\
17.94152292834	0\\
17.94155216568	0\\
17.94158140302	0\\
17.94161064036	0\\
17.9416398777	0\\
17.94166911504	0\\
17.94169835238	0\\
17.94172758972	0\\
17.94175682706	0\\
17.9417860644	0\\
17.94181530174	0\\
17.94184453908	0\\
17.94187377642	0\\
17.94190301376	0\\
17.9419322511	0\\
17.94196148844	0\\
17.94199072578	0\\
17.94201996312	0\\
17.94204920046	0\\
17.9420784378	0\\
17.94210767514	0\\
17.94213691248	0\\
17.94216614982	0\\
17.94219538716	0\\
17.9422246245	0\\
17.94225386184	0\\
17.94228309918	0\\
17.94231233652	0\\
17.94234157386	0\\
17.9423708112	0\\
17.94240004854	0\\
17.94242928588	0\\
17.94245852322	0\\
17.94248776056	0\\
17.9425169979	0\\
17.94254623524	0\\
17.94257547258	0\\
17.94260470992	0\\
17.94263394726	0\\
17.9426631846	0\\
17.94269242194	0\\
17.94272165928	0\\
17.94275089662	0\\
17.94278013396	0\\
17.9428093713	0\\
17.94283860864	0\\
17.94286784598	0\\
17.94289708332	0\\
17.94292632066	0\\
17.942955558	0\\
17.94298479534	0\\
17.94301403268	0\\
17.94304327002	0\\
17.94307250736	0\\
17.9431017447	0\\
17.94313098204	0\\
17.94316021938	0\\
17.94318945672	0\\
17.94321869406	0\\
17.9432479314	0\\
17.94327716874	0\\
17.94330640608	0\\
17.94333564342	0\\
17.94336488076	0\\
17.9433941181	0\\
17.94342335544	0\\
17.94345259278	0\\
17.94348183012	0\\
17.94351106746	0\\
17.9435403048	0\\
17.94356954214	0\\
17.94359877948	0\\
17.94362801682	0\\
17.94365725416	0\\
17.9436864915	0\\
17.94371572884	0\\
17.94374496618	0\\
17.94377420352	0\\
17.94380344086	0\\
17.9438326782	0\\
17.94386191554	0\\
17.94389115288	0\\
17.94392039022	0\\
17.94394962756	0\\
17.9439788649	0\\
17.94400810224	0\\
17.94403733958	0\\
17.94406657692	0\\
17.94409581426	0\\
17.9441250516	0\\
17.94415428894	0\\
17.94418352628	0\\
17.94421276362	0\\
17.94424200096	0\\
17.9442712383	0\\
17.94430047564	0\\
17.94432971298	0\\
17.94435895032	0\\
17.94438818766	0\\
17.944417425	0\\
17.94444666234	0\\
17.94447589968	0\\
17.94450513702	0\\
17.94453437436	0\\
17.9445636117	0\\
17.94459284904	0\\
17.94462208638	0\\
17.94465132372	0\\
17.94468056106	0\\
17.9447097984	0\\
17.94473903574	0\\
17.94476827308	0\\
17.94479751042	0\\
17.94482674776	0\\
17.9448559851	0\\
17.94488522244	0\\
17.94491445978	0\\
17.94494369712	0\\
17.94497293446	0\\
17.9450021718	0\\
17.94503140914	0\\
17.94506064648	0\\
17.94508988382	0\\
17.94511912116	0\\
17.9451483585	0\\
17.94517759584	0\\
17.94520683318	0\\
17.94523607052	0\\
17.94526530786	0\\
17.9452945452	0\\
17.94532378254	0\\
17.94535301988	0\\
17.94538225722	0\\
17.94541149456	0\\
17.9454407319	0\\
17.94546996924	0\\
17.94549920658	0\\
17.94552844392	0\\
17.94555768126	0\\
17.9455869186	0\\
17.94561615594	0\\
17.94564539328	0\\
17.94567463062	0\\
17.94570386796	0\\
17.9457331053	0\\
17.94576234264	0\\
17.94579157998	0\\
17.94582081732	0\\
17.94585005466	0\\
17.945879292	0\\
17.94590852934	0\\
17.94593776668	0\\
17.94596700402	0\\
17.94599624136	0\\
17.9460254787	0\\
17.94605471604	0\\
17.94608395338	0\\
17.94611319072	0\\
17.94614242806	0\\
17.9461716654	0\\
17.94620090274	0\\
17.94623014008	0\\
17.94625937742	0\\
17.94628861476	0\\
17.9463178521	0\\
17.94634708944	0\\
17.94637632678	0\\
17.94640556412	0\\
17.94643480146	0\\
17.9464640388	0\\
17.94649327614	0\\
17.94652251348	0\\
17.94655175082	0\\
17.94658098816	0\\
17.9466102255	0\\
17.94663946284	0\\
17.94666870018	0\\
17.94669793752	0\\
17.94672717486	0\\
17.9467564122	0\\
17.94678564954	0\\
17.94681488688	0\\
17.94684412422	0\\
17.94687336156	0\\
17.9469025989	0\\
17.94693183624	0\\
17.94696107358	0\\
17.94699031092	0\\
17.94701954826	0\\
17.9470487856	0\\
17.94707802294	0\\
17.94710726028	0\\
17.94713649762	0\\
17.94716573496	0\\
17.9471949723	0\\
17.94722420964	0\\
17.94725344698	0\\
17.94728268432	0\\
17.94731192166	0\\
17.947341159	0\\
17.94737039634	0\\
17.94739963368	0\\
17.94742887102	0\\
17.94745810836	0\\
17.9474873457	0\\
17.94751658304	0\\
17.94754582038	0\\
17.94757505772	0\\
17.94760429506	0\\
17.9476335324	0\\
17.94766276974	0\\
17.94769200708	0\\
17.94772124442	0\\
17.94775048176	0\\
17.9477797191	0\\
17.94780895644	0\\
17.94783819378	0\\
17.94786743112	0\\
17.94789666846	0\\
17.9479259058	0\\
17.94795514314	0\\
17.94798438048	0\\
17.94801361782	0\\
17.94804285516	0\\
17.9480720925	0\\
17.94810132984	0\\
17.94813056718	0\\
17.94815980452	0\\
17.94818904186	0\\
17.9482182792	0\\
17.94824751654	0\\
17.94827675388	0\\
17.94830599122	0\\
17.94833522856	0\\
17.9483644659	0\\
17.94839370324	0\\
17.94842294058	0\\
17.94845217792	0\\
17.94848141526	0\\
17.9485106526	0\\
17.94853988994	0\\
17.94856912728	0\\
17.94859836462	0\\
17.94862760196	0\\
17.9486568393	0\\
17.94868607664	0\\
17.94871531398	0\\
17.94874455132	0\\
17.94877378866	0\\
17.948803026	0\\
17.94883226334	0\\
17.94886150068	0\\
17.94889073802	0\\
17.94891997536	0\\
17.9489492127	0\\
17.94897845004	0\\
17.94900768738	0\\
17.94903692472	0\\
17.94906616206	0\\
17.9490953994	0\\
17.94912463674	0\\
17.94915387408	0\\
17.94918311142	0\\
17.94921234876	0\\
17.9492415861	0\\
17.94927082344	0\\
17.94930006078	0\\
17.94932929812	0\\
17.94935853546	0\\
17.9493877728	0\\
17.94941701014	0\\
17.94944624748	0\\
17.94947548482	0\\
17.94950472216	0\\
17.9495339595	0\\
17.94956319684	0\\
17.94959243418	0\\
17.94962167152	0\\
17.94965090886	0\\
17.9496801462	0\\
17.94970938354	0\\
17.94973862088	0\\
17.94976785822	0\\
17.94979709556	0\\
17.9498263329	0\\
17.94985557024	0\\
17.94988480758	0\\
17.94991404492	0\\
17.94994328226	0\\
17.9499725196	0\\
17.95000175694	0\\
17.95003099428	0\\
17.95006023162	0\\
17.95008946896	0\\
17.9501187063	0\\
17.95014794364	0\\
17.95017718098	0\\
17.95020641832	0\\
17.95023565566	0\\
17.950264893	0\\
17.95029413034	0\\
17.95032336768	0\\
17.95035260502	0\\
17.95038184236	0\\
17.9504110797	0\\
17.95044031704	0\\
17.95046955438	0\\
17.95049879172	0\\
17.95052802906	0\\
17.9505572664	0\\
17.95058650374	0\\
17.95061574108	0\\
17.95064497842	0\\
17.95067421576	0\\
17.9507034531	0\\
17.95073269044	0\\
17.95076192778	0\\
17.95079116512	0\\
17.95082040246	0\\
17.9508496398	0\\
17.95087887714	0\\
17.95090811448	0\\
17.95093735182	0\\
17.95096658916	0\\
17.9509958265	0\\
17.95102506384	0\\
17.95105430118	0\\
17.95108353852	0\\
17.95111277586	0\\
17.9511420132	0\\
17.95117125054	0\\
17.95120048788	0\\
17.95122972522	0\\
17.95125896256	0\\
17.9512881999	0\\
17.95131743724	0\\
17.95134667458	0\\
17.95137591192	0\\
17.95140514926	0\\
17.9514343866	0\\
17.95146362394	0\\
17.95149286128	0\\
17.95152209862	0\\
17.95155133596	0\\
17.9515805733	0\\
17.95160981064	0\\
17.95163904798	0\\
17.95166828532	0\\
17.95169752266	0\\
17.95172676	0\\
17.95175599734	0\\
17.95178523468	0\\
17.95181447202	0\\
17.95184370936	0\\
17.9518729467	0\\
17.95190218404	0\\
17.95193142138	0\\
17.95196065872	0\\
17.95198989606	0\\
17.9520191334	0\\
17.95204837074	0\\
17.95207760808	0\\
17.95210684542	0\\
17.95213608276	0\\
17.9521653201	0\\
17.95219455744	0\\
17.95222379478	0\\
17.95225303212	0\\
17.95228226946	0\\
17.9523115068	0\\
17.95234074414	0\\
17.95236998148	0\\
17.95239921882	0\\
17.95242845616	0\\
17.9524576935	0\\
17.95248693084	0\\
17.95251616818	0\\
17.95254540552	0\\
17.95257464286	0\\
17.9526038802	0\\
17.95263311754	0\\
17.95266235488	0\\
17.95269159222	0\\
17.95272082956	0\\
17.9527500669	0\\
17.95277930424	0\\
17.95280854158	0\\
17.95283777892	0\\
17.95286701626	0\\
17.9528962536	0\\
17.95292549094	0\\
17.95295472828	0\\
17.95298396562	0\\
17.95301320296	0\\
17.9530424403	0\\
17.95307167764	0\\
17.95310091498	0\\
17.95313015232	0\\
17.95315938966	0\\
17.953188627	0\\
17.95321786434	0\\
17.95324710168	0\\
17.95327633902	0\\
17.95330557636	0\\
17.9533348137	0\\
17.95336405104	0\\
17.95339328838	0\\
17.95342252572	0\\
17.95345176306	0\\
17.9534810004	0\\
17.95351023774	0\\
17.95353947508	0\\
17.95356871242	0\\
17.95359794976	0\\
17.9536271871	0\\
17.95365642444	0\\
17.95368566178	0\\
17.95371489912	0\\
17.95374413646	0\\
17.9537733738	0\\
17.95380261114	0\\
17.95383184848	0\\
17.95386108582	0\\
17.95389032316	0\\
17.9539195605	0\\
17.95394879784	0\\
17.95397803518	0\\
17.95400727252	0\\
17.95403650986	0\\
17.9540657472	0\\
17.95409498454	0\\
17.95412422188	0\\
17.95415345922	0\\
17.95418269656	0\\
17.9542119339	0\\
17.95424117124	0\\
17.95427040858	0\\
17.95429964592	0\\
17.95432888326	0\\
17.9543581206	0\\
17.95438735794	0\\
17.95441659528	0\\
17.95444583262	0\\
17.95447506996	0\\
17.9545043073	0\\
17.95453354464	0\\
17.95456278198	0\\
17.95459201932	0\\
17.95462125666	0\\
17.954650494	0\\
17.95467973134	0\\
17.95470896868	0\\
17.95473820602	0\\
17.95476744336	0\\
17.9547966807	0\\
17.95482591804	0\\
17.95485515538	0\\
17.95488439272	0\\
17.95491363006	0\\
17.9549428674	0\\
17.95497210474	0\\
17.95500134208	0\\
17.95503057942	0\\
17.95505981676	0\\
17.9550890541	0\\
17.95511829144	0\\
17.95514752878	0\\
17.95517676612	0\\
17.95520600346	0\\
17.9552352408	0\\
17.95526447814	0\\
17.95529371548	0\\
17.95532295282	0\\
17.95535219016	0\\
17.9553814275	0\\
17.95541066484	0\\
17.95543990218	0\\
17.95546913952	0\\
17.95549837686	0\\
17.9555276142	0\\
17.95555685154	0\\
17.95558608888	0\\
17.95561532622	0\\
17.95564456356	0\\
17.9556738009	0\\
17.95570303824	0\\
17.95573227558	0\\
17.95576151292	0\\
17.95579075026	0\\
17.9558199876	0\\
17.95584922494	0\\
17.95587846228	0\\
17.95590769962	0\\
17.95593693696	0\\
17.9559661743	0\\
17.95599541164	0\\
17.95602464898	0\\
17.95605388632	0\\
17.95608312366	0\\
17.956112361	0\\
17.95614159834	0\\
17.95617083568	0\\
17.95620007302	0\\
17.95622931036	0\\
17.9562585477	0\\
17.95628778504	0\\
17.95631702238	0\\
17.95634625972	0\\
17.95637549706	0\\
17.9564047344	0\\
17.95643397174	0\\
17.95646320908	0\\
17.95649244642	0\\
17.95652168376	0\\
17.9565509211	0\\
17.95658015844	0\\
17.95660939578	0\\
17.95663863312	0\\
17.95666787046	0\\
17.9566971078	0\\
17.95672634514	0\\
17.95675558248	0\\
17.95678481982	0\\
17.95681405716	0\\
17.9568432945	0\\
17.95687253184	0\\
17.95690176918	0\\
17.95693100652	0\\
17.95696024386	0\\
17.9569894812	0\\
17.95701871854	0\\
17.95704795588	0\\
17.95707719322	0\\
17.95710643056	0\\
17.9571356679	0\\
17.95716490524	0\\
17.95719414258	0\\
17.95722337992	0\\
17.95725261726	0\\
17.9572818546	0\\
17.95731109194	0\\
17.95734032928	0\\
17.95736956662	0\\
17.95739880396	0\\
17.9574280413	0\\
17.95745727864	0\\
17.95748651598	0\\
17.95751575332	0\\
17.95754499066	0\\
17.957574228	0\\
17.95760346534	0\\
17.95763270268	0\\
17.95766194002	0\\
17.95769117736	0\\
17.9577204147	0\\
17.95774965204	0\\
17.95777888938	0\\
17.95780812672	0\\
17.95783736406	0\\
17.9578666014	0\\
17.95789583874	0\\
17.95792507608	0\\
17.95795431342	0\\
17.95798355076	0\\
17.9580127881	0\\
17.95804202544	0\\
17.95807126278	0\\
17.95810050012	0\\
17.95812973746	0\\
17.9581589748	0\\
17.95818821214	0\\
17.95821744948	0\\
17.95824668682	0\\
17.95827592416	0\\
17.9583051615	0\\
17.95833439884	0\\
17.95836363618	0\\
17.95839287352	0\\
17.95842211086	0\\
17.9584513482	0\\
17.95848058554	0\\
17.95850982288	0\\
17.95853906022	0\\
17.95856829756	0\\
17.9585975349	0\\
17.95862677224	0\\
17.95865600958	0\\
17.95868524692	0\\
17.95871448426	0\\
17.9587437216	0\\
17.95877295894	0\\
17.95880219628	0\\
17.95883143362	0\\
17.95886067096	0\\
17.9588899083	0\\
17.95891914564	0\\
17.95894838298	0\\
17.95897762032	0\\
17.95900685766	0\\
17.959036095	0\\
17.95906533234	0\\
17.95909456968	0\\
17.95912380702	0\\
17.95915304436	0\\
17.9591822817	0\\
17.95921151904	0\\
17.95924075638	0\\
17.95926999372	0\\
17.95929923106	0\\
17.9593284684	0\\
17.95935770574	0\\
17.95938694308	0\\
17.95941618042	0\\
17.95944541776	0\\
17.9594746551	0\\
17.95950389244	0\\
17.95953312978	0\\
17.95956236712	0\\
17.95959160446	0\\
17.9596208418	0\\
17.95965007914	0\\
17.95967931648	0\\
17.95970855382	0\\
17.95973779116	0\\
17.9597670285	0\\
17.95979626584	0\\
17.95982550318	0\\
17.95985474052	0\\
17.95988397786	0\\
17.9599132152	0\\
17.95994245254	0\\
17.95997168988	0\\
17.96000092722	0\\
17.96003016456	0\\
17.9600594019	0\\
17.96008863924	0\\
17.96011787658	0\\
17.96014711392	0\\
17.96017635126	0\\
17.9602055886	0\\
17.96023482594	0\\
17.96026406328	0\\
17.96029330062	0\\
17.96032253796	0\\
17.9603517753	0\\
17.96038101264	0\\
17.96041024998	0\\
17.96043948732	0\\
17.96046872466	0\\
17.960497962	0\\
17.96052719934	0\\
17.96055643668	0\\
17.96058567402	0\\
17.96061491136	0\\
17.9606441487	0\\
17.96067338604	0\\
17.96070262338	0\\
17.96073186072	0\\
17.96076109806	0\\
17.9607903354	0\\
17.96081957274	0\\
17.96084881008	0\\
17.96087804742	0\\
17.96090728476	0\\
17.9609365221	0\\
17.96096575944	0\\
17.96099499678	0\\
17.96102423412	0\\
17.96105347146	0\\
17.9610827088	0\\
17.96111194614	0\\
17.96114118348	0\\
17.96117042082	0\\
17.96119965816	0\\
17.9612288955	0\\
17.96125813284	0\\
17.96128737018	0\\
17.96131660752	0\\
17.96134584486	0\\
17.9613750822	0\\
17.96140431954	0\\
17.96143355688	0\\
17.96146279422	0\\
17.96149203156	0\\
17.9615212689	0\\
17.96155050624	0\\
17.96157974358	0\\
17.96160898092	0\\
17.96163821826	0\\
17.9616674556	0\\
17.96169669294	0\\
17.96172593028	0\\
17.96175516762	0\\
17.96178440496	0\\
17.9618136423	0\\
17.96184287964	0\\
17.96187211698	0\\
17.96190135432	0\\
17.96193059166	0\\
17.961959829	0\\
17.96198906634	0\\
17.96201830368	0\\
17.96204754102	0\\
17.96207677836	0\\
17.9621060157	0\\
17.96213525304	0\\
17.96216449038	0\\
17.96219372772	0\\
17.96222296506	0\\
17.9622522024	0\\
17.96228143974	0\\
17.96231067708	0\\
17.96233991442	0\\
17.96236915176	0\\
17.9623983891	0\\
17.96242762644	0\\
17.96245686378	0\\
17.96248610112	0\\
17.96251533846	0\\
17.9625445758	0\\
17.96257381314	0\\
17.96260305048	0\\
17.96263228782	0\\
17.96266152516	0\\
17.9626907625	0\\
17.96271999984	0\\
17.96274923718	0\\
17.96277847452	0\\
17.96280771186	0\\
17.9628369492	0\\
17.96286618654	0\\
17.96289542388	0\\
17.96292466122	0\\
17.96295389856	0\\
17.9629831359	0\\
17.96301237324	0\\
17.96304161058	0\\
17.96307084792	0\\
17.96310008526	0\\
17.9631293226	0\\
17.96315855994	0\\
17.96318779728	0\\
17.96321703462	0\\
17.96324627196	0\\
17.9632755093	0\\
17.96330474664	0\\
17.96333398398	0\\
17.96336322132	0\\
17.96339245866	0\\
17.963421696	0\\
17.96345093334	0\\
17.96348017068	0\\
17.96350940802	0\\
17.96353864536	0\\
17.9635678827	0\\
17.96359712004	0\\
17.96362635738	0\\
17.96365559472	0\\
17.96368483206	0\\
17.9637140694	0\\
17.96374330674	0\\
17.96377254408	0\\
17.96380178142	0\\
17.96383101876	0\\
17.9638602561	0\\
17.96388949344	0\\
17.96391873078	0\\
17.96394796812	0\\
17.96397720546	0\\
17.9640064428	0\\
17.96403568014	0\\
17.96406491748	0\\
17.96409415482	0\\
17.96412339216	0\\
17.9641526295	0\\
17.96418186684	0\\
17.96421110418	0\\
17.96424034152	0\\
17.96426957886	0\\
17.9642988162	0\\
17.96432805354	0\\
17.96435729088	0\\
17.96438652822	0\\
17.96441576556	0\\
17.9644450029	0\\
17.96447424024	0\\
17.96450347758	0\\
17.96453271492	0\\
17.96456195226	0\\
17.9645911896	0\\
17.96462042694	0\\
17.96464966428	0\\
17.96467890162	0\\
17.96470813896	0\\
17.9647373763	0\\
17.96476661364	0\\
17.96479585098	0\\
17.96482508832	0\\
17.96485432566	0\\
17.964883563	0\\
17.96491280034	0\\
17.96494203768	0\\
17.96497127502	0\\
17.96500051236	0\\
17.9650297497	0\\
17.96505898704	0\\
17.96508822438	0\\
17.96511746172	0\\
17.96514669906	0\\
17.9651759364	0\\
17.96520517374	0\\
17.96523441108	0\\
17.96526364842	0\\
17.96529288576	0\\
17.9653221231	0\\
17.96535136044	0\\
17.96538059778	0\\
17.96540983512	0\\
17.96543907246	0\\
17.9654683098	0\\
17.96549754714	0\\
17.96552678448	0\\
17.96555602182	0\\
17.96558525916	0\\
17.9656144965	0\\
17.96564373384	0\\
17.96567297118	0\\
17.96570220852	0\\
17.96573144586	0\\
17.9657606832	0\\
17.96578992054	0\\
17.96581915788	0\\
17.96584839522	0\\
17.96587763256	0\\
17.9659068699	0\\
17.96593610724	0\\
17.96596534458	0\\
17.96599458192	0\\
17.96602381926	0\\
17.9660530566	0\\
17.96608229394	0\\
17.96611153128	0\\
17.96614076862	0\\
17.96617000596	0\\
17.9661992433	0\\
17.96622848064	0\\
17.96625771798	0\\
17.96628695532	0\\
17.96631619266	0\\
17.96634543	0\\
17.96637466734	0\\
17.96640390468	0\\
17.96643314202	0\\
17.96646237936	0\\
17.9664916167	0\\
17.96652085404	0\\
17.96655009138	0\\
17.96657932872	0\\
17.96660856606	0\\
17.9666378034	0\\
17.96666704074	0\\
17.96669627808	0\\
17.96672551542	0\\
17.96675475276	0\\
17.9667839901	0\\
17.96681322744	0\\
17.96684246478	0\\
17.96687170212	0\\
17.96690093946	0\\
17.9669301768	0\\
17.96695941414	0\\
17.96698865148	0\\
17.96701788882	0\\
17.96704712616	0\\
17.9670763635	0\\
17.96710560084	0\\
17.96713483818	0\\
17.96716407552	0\\
17.96719331286	0\\
17.9672225502	0\\
17.96725178754	0\\
17.96728102488	0\\
17.96731026222	0\\
17.96733949956	0\\
17.9673687369	0\\
17.96739797424	0\\
17.96742721158	0\\
17.96745644892	0\\
17.96748568626	0\\
17.9675149236	0\\
17.96754416094	0\\
17.96757339828	0\\
17.96760263562	0\\
17.96763187296	0\\
17.9676611103	0\\
17.96769034764	0\\
17.96771958498	0\\
17.96774882232	0\\
17.96777805966	0\\
17.967807297	0\\
17.96783653434	0\\
17.96786577168	0\\
17.96789500902	0\\
17.96792424636	0\\
17.9679534837	0\\
17.96798272104	0\\
17.96801195838	0\\
17.96804119572	0\\
17.96807043306	0\\
17.9680996704	0\\
17.96812890774	0\\
17.96815814508	0\\
17.96818738242	0\\
17.96821661976	0\\
17.9682458571	0\\
17.96827509444	0\\
17.96830433178	0\\
17.96833356912	0\\
17.96836280646	0\\
17.9683920438	0\\
17.96842128114	0\\
17.96845051848	0\\
17.96847975582	0\\
17.96850899316	0\\
17.9685382305	0\\
17.96856746784	0\\
17.96859670518	0\\
17.96862594252	0\\
17.96865517986	0\\
17.9686844172	0\\
17.96871365454	0\\
17.96874289188	0\\
17.96877212922	0\\
17.96880136656	0\\
17.9688306039	0\\
17.96885984124	0\\
17.96888907858	0\\
17.96891831592	0\\
17.96894755326	0\\
17.9689767906	0\\
17.96900602794	0\\
17.96903526528	0\\
17.96906450262	0\\
17.96909373996	0\\
17.9691229773	0\\
17.96915221464	0\\
17.96918145198	0\\
17.96921068932	0\\
17.96923992666	0\\
17.969269164	0\\
17.96929840134	0\\
17.96932763868	0\\
17.96935687602	0\\
17.96938611336	0\\
17.9694153507	0\\
17.96944458804	0\\
17.96947382538	0\\
17.96950306272	0\\
17.96953230006	0\\
17.9695615374	0\\
17.96959077474	0\\
17.96962001208	0\\
17.96964924942	0\\
17.96967848676	0\\
17.9697077241	0\\
17.96973696144	0\\
17.96976619878	0\\
17.96979543612	0\\
17.96982467346	0\\
17.9698539108	0\\
17.96988314814	0\\
17.96991238548	0\\
17.96994162282	0\\
17.96997086016	0\\
17.9700000975	0\\
17.97002933484	0\\
17.97005857218	0\\
17.97008780952	0\\
17.97011704686	0\\
17.9701462842	0\\
17.97017552154	0\\
17.97020475888	0\\
17.97023399622	0\\
17.97026323356	0\\
17.9702924709	0\\
17.97032170824	0\\
17.97035094558	0\\
17.97038018292	0\\
17.97040942026	0\\
17.9704386576	0\\
17.97046789494	0\\
17.97049713228	0\\
17.97052636962	0\\
17.97055560696	0\\
17.9705848443	0\\
17.97061408164	0\\
17.97064331898	0\\
17.97067255632	0\\
17.97070179366	0\\
17.970731031	0\\
17.97076026834	0\\
17.97078950568	0\\
17.97081874302	0\\
17.97084798036	0\\
17.9708772177	0\\
17.97090645504	0\\
17.97093569238	0\\
17.97096492972	0\\
17.97099416706	0\\
17.9710234044	0\\
17.97105264174	0\\
17.97108187908	0\\
17.97111111642	0\\
17.97114035376	0\\
17.9711695911	0\\
17.97119882844	0\\
17.97122806578	0\\
17.97125730312	0\\
17.97128654046	0\\
17.9713157778	0\\
17.97134501514	0\\
17.97137425248	0\\
17.97140348982	0\\
17.97143272716	0\\
17.9714619645	0\\
17.97149120184	0\\
17.97152043918	0\\
17.97154967652	0\\
17.97157891386	0\\
17.9716081512	0\\
17.97163738854	0\\
17.97166662588	0\\
17.97169586322	0\\
17.97172510056	0\\
17.9717543379	0\\
17.97178357524	0\\
17.97181281258	0\\
17.97184204992	0\\
17.97187128726	0\\
17.9719005246	0\\
17.97192976194	0\\
17.97195899928	0\\
17.97198823662	0\\
17.97201747396	0\\
17.9720467113	0\\
17.97207594864	0\\
17.97210518598	0\\
17.97213442332	0\\
17.97216366066	0\\
17.972192898	0\\
17.97222213534	0\\
17.97225137268	0\\
17.97228061002	0\\
17.97230984736	0\\
17.9723390847	0\\
17.97236832204	0\\
17.97239755938	0\\
17.97242679672	0\\
17.97245603406	0\\
17.9724852714	0\\
17.97251450874	0\\
17.97254374608	0\\
17.97257298342	0\\
17.97260222076	0\\
17.9726314581	0\\
17.97266069544	0\\
17.97268993278	0\\
17.97271917012	0\\
17.97274840746	0\\
17.9727776448	0\\
17.97280688214	0\\
17.97283611948	0\\
17.97286535682	0\\
17.97289459416	0\\
17.9729238315	0\\
17.97295306884	0\\
17.97298230618	0\\
17.97301154352	0\\
17.97304078086	0\\
17.9730700182	0\\
17.97309925554	0\\
17.97312849288	0\\
17.97315773022	0\\
17.97318696756	0\\
17.9732162049	0\\
17.97324544224	0\\
17.97327467958	0\\
17.97330391692	0\\
17.97333315426	0\\
17.9733623916	0\\
17.97339162894	0\\
17.97342086628	0\\
17.97345010362	0\\
17.97347934096	0\\
17.9735085783	0\\
17.97353781564	0\\
17.97356705298	0\\
17.97359629032	0\\
17.97362552766	0\\
17.973654765	0\\
17.97368400234	0\\
17.97371323968	0\\
17.97374247702	0\\
17.97377171436	0\\
17.9738009517	0\\
17.97383018904	0\\
17.97385942638	0\\
17.97388866372	0\\
17.97391790106	0\\
17.9739471384	0\\
17.97397637574	0\\
17.97400561308	0\\
17.97403485042	0\\
17.97406408776	0\\
17.9740933251	0\\
17.97412256244	0\\
17.97415179978	0\\
17.97418103712	0\\
17.97421027446	0\\
17.9742395118	0\\
17.97426874914	0\\
17.97429798648	0\\
17.97432722382	0\\
17.97435646116	0\\
17.9743856985	0\\
17.97441493584	0\\
17.97444417318	0\\
17.97447341052	0\\
17.97450264786	0\\
17.9745318852	0\\
17.97456112254	0\\
17.97459035988	0\\
17.97461959722	0\\
17.97464883456	0\\
17.9746780719	0\\
17.97470730924	0\\
17.97473654658	0\\
17.97476578392	0\\
17.97479502126	0\\
17.9748242586	0\\
17.97485349594	0\\
17.97488273328	0\\
17.97491197062	0\\
17.97494120796	0\\
17.9749704453	0\\
17.97499968264	0\\
17.97502891998	0\\
17.97505815732	0\\
17.97508739466	0\\
17.975116632	0\\
17.97514586934	0\\
17.97517510668	0\\
17.97520434402	0\\
17.97523358136	0\\
17.9752628187	0\\
17.97529205604	0\\
17.97532129338	0\\
17.97535053072	0\\
17.97537976806	0\\
17.9754090054	0\\
17.97543824274	0\\
17.97546748008	0\\
17.97549671742	0\\
17.97552595476	0\\
17.9755551921	0\\
17.97558442944	0\\
17.97561366678	0\\
17.97564290412	0\\
17.97567214146	0\\
17.9757013788	0\\
17.97573061614	0\\
17.97575985348	0\\
17.97578909082	0\\
17.97581832816	0\\
17.9758475655	0\\
17.97587680284	0\\
17.97590604018	0\\
17.97593527752	0\\
17.97596451486	0\\
17.9759937522	0\\
17.97602298954	0\\
17.97605222688	0\\
17.97608146422	0\\
17.97611070156	0\\
17.9761399389	0\\
17.97616917624	0\\
17.97619841358	0\\
17.97622765092	0\\
17.97625688826	0\\
17.9762861256	0\\
17.97631536294	0\\
17.97634460028	0\\
17.97637383762	0\\
17.97640307496	0\\
17.9764323123	0\\
17.97646154964	0\\
17.97649078698	0\\
17.97652002432	0\\
17.97654926166	0\\
17.976578499	0\\
17.97660773634	0\\
17.97663697368	0\\
17.97666621102	0\\
17.97669544836	0\\
17.9767246857	0\\
17.97675392304	0\\
17.97678316038	0\\
17.97681239772	0\\
17.97684163506	0\\
17.9768708724	0\\
17.97690010974	0\\
17.97692934708	0\\
17.97695858442	0\\
17.97698782176	0\\
17.9770170591	0\\
17.97704629644	0\\
17.97707553378	0\\
17.97710477112	0\\
17.97713400846	0\\
17.9771632458	0\\
17.97719248314	0\\
17.97722172048	0\\
17.97725095782	0\\
17.97728019516	0\\
17.9773094325	0\\
17.97733866984	0\\
17.97736790718	0\\
17.97739714452	0\\
17.97742638186	0\\
17.9774556192	0\\
17.97748485654	0\\
17.97751409388	0\\
17.97754333122	0\\
17.97757256856	0\\
17.9776018059	0\\
17.97763104324	0\\
17.97766028058	0\\
17.97768951792	0\\
17.97771875526	0\\
17.9777479926	0\\
17.97777722994	0\\
17.97780646728	0\\
17.97783570462	0\\
17.97786494196	0\\
17.9778941793	0\\
17.97792341664	0\\
17.97795265398	0\\
17.97798189132	0\\
17.97801112866	0\\
17.978040366	0\\
17.97806960334	0\\
17.97809884068	0\\
17.97812807802	0\\
17.97815731536	0\\
17.9781865527	0\\
17.97821579004	0\\
17.97824502738	0\\
17.97827426472	0\\
17.97830350206	0\\
17.9783327394	0\\
17.97836197674	0\\
17.97839121408	0\\
17.97842045142	0\\
17.97844968876	0\\
17.9784789261	0\\
17.97850816344	0\\
17.97853740078	0\\
17.97856663812	0\\
17.97859587546	0\\
17.9786251128	0\\
17.97865435014	0\\
17.97868358748	0\\
17.97871282482	0\\
17.97874206216	0\\
17.9787712995	0\\
17.97880053684	0\\
17.97882977418	0\\
17.97885901152	0\\
17.97888824886	0\\
17.9789174862	0\\
17.97894672354	0\\
17.97897596088	0\\
17.97900519822	0\\
17.97903443556	0\\
17.9790636729	0\\
17.97909291024	0\\
17.97912214758	0\\
17.97915138492	0\\
17.97918062226	0\\
17.9792098596	0\\
17.97923909694	0\\
17.97926833428	0\\
17.97929757162	0\\
17.97932680896	0\\
17.9793560463	0\\
17.97938528364	0\\
17.97941452098	0\\
17.97944375832	0\\
17.97947299566	0\\
17.979502233	0\\
17.97953147034	0\\
17.97956070768	0\\
17.97958994502	0\\
17.97961918236	0\\
17.9796484197	0\\
17.97967765704	0\\
17.97970689438	0\\
17.97973613172	0\\
17.97976536906	0\\
17.9797946064	0\\
17.97982384374	0\\
17.97985308108	0\\
17.97988231842	0\\
17.97991155576	0\\
17.9799407931	0\\
17.97997003044	0\\
17.97999926778	0\\
17.98002850512	0\\
17.98005774246	0\\
17.9800869798	0\\
17.98011621714	0\\
17.98014545448	0\\
17.98017469182	0\\
17.98020392916	0\\
17.9802331665	0\\
17.98026240384	0\\
17.98029164118	0\\
17.98032087852	0\\
17.98035011586	0\\
17.9803793532	0\\
17.98040859054	0\\
17.98043782788	0\\
17.98046706522	0\\
17.98049630256	0\\
17.9805255399	0\\
17.98055477724	0\\
17.98058401458	0\\
17.98061325192	0\\
17.98064248926	0\\
17.9806717266	0\\
17.98070096394	0\\
17.98073020128	0\\
17.98075943862	0\\
17.98078867596	0\\
17.9808179133	0\\
17.98084715064	0\\
17.98087638798	0\\
17.98090562532	0\\
17.98093486266	0\\
17.9809641	0\\
17.98099333734	0\\
17.98102257468	0\\
17.98105181202	0\\
17.98108104936	0\\
17.9811102867	0\\
17.98113952404	0\\
17.98116876138	0\\
17.98119799872	0\\
17.98122723606	0\\
17.9812564734	0\\
17.98128571074	0\\
17.98131494808	0\\
17.98134418542	0\\
17.98137342276	0\\
17.9814026601	0\\
17.98143189744	0\\
17.98146113478	0\\
17.98149037212	0\\
17.98151960946	0\\
17.9815488468	0\\
17.98157808414	0\\
17.98160732148	0\\
17.98163655882	0\\
17.98166579616	0\\
17.9816950335	0\\
17.98172427084	0\\
17.98175350818	0\\
17.98178274552	0\\
17.98181198286	0\\
17.9818412202	0\\
17.98187045754	0\\
17.98189969488	0\\
17.98192893222	0\\
17.98195816956	0\\
17.9819874069	0\\
17.98201664424	0\\
17.98204588158	0\\
17.98207511892	0\\
17.98210435626	0\\
17.9821335936	0\\
17.98216283094	0\\
17.98219206828	0\\
17.98222130562	0\\
17.98225054296	0\\
17.9822797803	0\\
17.98230901764	0\\
17.98233825498	0\\
17.98236749232	0\\
17.98239672966	0\\
17.982425967	0\\
17.98245520434	0\\
17.98248444168	0\\
17.98251367902	0\\
17.98254291636	0\\
17.9825721537	0\\
17.98260139104	0\\
17.98263062838	0\\
17.98265986572	0\\
17.98268910306	0\\
17.9827183404	0\\
17.98274757774	0\\
17.98277681508	0\\
17.98280605242	0\\
17.98283528976	0\\
17.9828645271	0\\
17.98289376444	0\\
17.98292300178	0\\
17.98295223912	0\\
17.98298147646	0\\
17.9830107138	0\\
17.98303995114	0\\
17.98306918848	0\\
17.98309842582	0\\
17.98312766316	0\\
17.9831569005	0\\
17.98318613784	0\\
17.98321537518	0\\
17.98324461252	0\\
17.98327384986	0\\
17.9833030872	0\\
17.98333232454	0\\
17.98336156188	0\\
17.98339079922	0\\
17.98342003656	0\\
17.9834492739	0\\
17.98347851124	0\\
17.98350774858	0\\
17.98353698592	0\\
17.98356622326	0\\
17.9835954606	0\\
17.98362469794	0\\
17.98365393528	0\\
17.98368317262	0\\
17.98371240996	0\\
17.9837416473	0\\
17.98377088464	0\\
17.98380012198	0\\
17.98382935932	0\\
17.98385859666	0\\
17.983887834	0\\
17.98391707134	0\\
17.98394630868	0\\
17.98397554602	0\\
17.98400478336	0\\
17.9840340207	0\\
17.98406325804	0\\
17.98409249538	0\\
17.98412173272	0\\
17.98415097006	0\\
17.9841802074	0\\
17.98420944474	0\\
17.98423868208	0\\
17.98426791942	0\\
17.98429715676	0\\
17.9843263941	0\\
17.98435563144	0\\
17.98438486878	0\\
17.98441410612	0\\
17.98444334346	0\\
17.9844725808	0\\
17.98450181814	0\\
17.98453105548	0\\
17.98456029282	0\\
17.98458953016	0\\
17.9846187675	0\\
17.98464800484	0\\
17.98467724218	0\\
17.98470647952	0\\
17.98473571686	0\\
17.9847649542	0\\
17.98479419154	0\\
17.98482342888	0\\
17.98485266622	0\\
17.98488190356	0\\
17.9849111409	0\\
17.98494037824	0\\
17.98496961558	0\\
17.98499885292	0\\
17.98502809026	0\\
17.9850573276	0\\
17.98508656494	0\\
17.98511580228	0\\
17.98514503962	0\\
17.98517427696	0\\
17.9852035143	0\\
17.98523275164	0\\
17.98526198898	0\\
17.98529122632	0\\
17.98532046366	0\\
17.985349701	0\\
17.98537893834	0\\
17.98540817568	0\\
17.98543741302	0\\
17.98546665036	0\\
17.9854958877	0\\
17.98552512504	0\\
17.98555436238	0\\
17.98558359972	0\\
17.98561283706	0\\
17.9856420744	0\\
17.98567131174	0\\
17.98570054908	0\\
17.98572978642	0\\
17.98575902376	0\\
17.9857882611	0\\
17.98581749844	0\\
17.98584673578	0\\
17.98587597312	0\\
17.98590521046	0\\
17.9859344478	0\\
17.98596368514	0\\
17.98599292248	0\\
17.98602215982	0\\
17.98605139716	0\\
17.9860806345	0\\
17.98610987184	0\\
17.98613910918	0\\
17.98616834652	0\\
17.98619758386	0\\
17.9862268212	0\\
17.98625605854	0\\
17.98628529588	0\\
17.98631453322	0\\
17.98634377056	0\\
17.9863730079	0\\
17.98640224524	0\\
17.98643148258	0\\
17.98646071992	0\\
17.98648995726	0\\
17.9865191946	0\\
17.98654843194	0\\
17.98657766928	0\\
17.98660690662	0\\
17.98663614396	0\\
17.9866653813	0\\
17.98669461864	0\\
17.98672385598	0\\
17.98675309332	0\\
17.98678233066	0\\
17.986811568	0\\
17.98684080534	0\\
17.98687004268	0\\
17.98689928002	0\\
17.98692851736	0\\
17.9869577547	0\\
17.98698699204	0\\
17.98701622938	0\\
17.98704546672	0\\
17.98707470406	0\\
17.9871039414	0\\
17.98713317874	0\\
17.98716241608	0\\
17.98719165342	0\\
17.98722089076	0\\
17.9872501281	0\\
17.98727936544	0\\
17.98730860278	0\\
17.98733784012	0\\
17.98736707746	0\\
17.9873963148	0\\
17.98742555214	0\\
17.98745478948	0\\
17.98748402682	0\\
17.98751326416	0\\
17.9875425015	0\\
17.98757173884	0\\
17.98760097618	0\\
17.98763021352	0\\
17.98765945086	0\\
17.9876886882	0\\
17.98771792554	0\\
17.98774716288	0\\
17.98777640022	0\\
17.98780563756	0\\
17.9878348749	0\\
17.98786411224	0\\
17.98789334958	0\\
17.98792258692	0\\
17.98795182426	0\\
17.9879810616	0\\
17.98801029894	0\\
17.98803953628	0\\
17.98806877362	0\\
17.98809801096	0\\
17.9881272483	0\\
17.98815648564	0\\
17.98818572298	0\\
17.98821496032	0\\
17.98824419766	0\\
17.988273435	0\\
17.98830267234	0\\
17.98833190968	0\\
17.98836114702	0\\
17.98839038436	0\\
17.9884196217	0\\
17.98844885904	0\\
17.98847809638	0\\
17.98850733372	0\\
17.98853657106	0\\
17.9885658084	0\\
17.98859504574	0\\
17.98862428308	0\\
17.98865352042	0\\
17.98868275776	0\\
17.9887119951	0\\
17.98874123244	0\\
17.98877046978	0\\
17.98879970712	0\\
17.98882894446	0\\
17.9888581818	0\\
17.98888741914	0\\
17.98891665648	0\\
17.98894589382	0\\
17.98897513116	0\\
17.9890043685	0\\
17.98903360584	0\\
17.98906284318	0\\
17.98909208052	0\\
17.98912131786	0\\
17.9891505552	0\\
17.98917979254	0\\
17.98920902988	0\\
17.98923826722	0\\
17.98926750456	0\\
17.9892967419	0\\
17.98932597924	0\\
17.98935521658	0\\
17.98938445392	0\\
17.98941369126	0\\
17.9894429286	0\\
17.98947216594	0\\
17.98950140328	0\\
17.98953064062	0\\
17.98955987796	0\\
17.9895891153	0\\
17.98961835264	0\\
17.98964758998	0\\
17.98967682732	0\\
17.98970606466	0\\
17.989735302	0\\
17.98976453934	0\\
17.98979377668	0\\
17.98982301402	0\\
17.98985225136	0\\
17.9898814887	0\\
17.98991072604	0\\
17.98993996338	0\\
17.98996920072	0\\
17.98999843806	0\\
17.9900276754	0\\
17.99005691274	0\\
17.99008615008	0\\
17.99011538742	0\\
17.99014462476	0\\
17.9901738621	0\\
17.99020309944	0\\
17.99023233678	0\\
17.99026157412	0\\
17.99029081146	0\\
17.9903200488	0\\
17.99034928614	0\\
17.99037852348	0\\
17.99040776082	0\\
17.99043699816	0\\
17.9904662355	0\\
17.99049547284	0\\
17.99052471018	0\\
17.99055394752	0\\
17.99058318486	0\\
17.9906124222	0\\
17.99064165954	0\\
17.99067089688	0\\
17.99070013422	0\\
17.99072937156	0\\
17.9907586089	0\\
17.99078784624	0\\
17.99081708358	0\\
17.99084632092	0\\
17.99087555826	0\\
17.9909047956	0\\
17.99093403294	0\\
17.99096327028	0\\
17.99099250762	0\\
17.99102174496	0\\
17.9910509823	0\\
17.99108021964	0\\
17.99110945698	0\\
17.99113869432	0\\
17.99116793166	0\\
17.991197169	0\\
17.99122640634	0\\
17.99125564368	0\\
17.99128488102	0\\
17.99131411836	0\\
17.9913433557	0\\
17.99137259304	0\\
17.99140183038	0\\
17.99143106772	0\\
17.99146030506	0\\
17.9914895424	0\\
17.99151877974	0\\
17.99154801708	0\\
17.99157725442	0\\
17.99160649176	0\\
17.9916357291	0\\
17.99166496644	0\\
17.99169420378	0\\
17.99172344112	0\\
17.99175267846	0\\
17.9917819158	0\\
17.99181115314	0\\
17.99184039048	0\\
17.99186962782	0\\
17.99189886516	0\\
17.9919281025	0\\
17.99195733984	0\\
17.99198657718	0\\
17.99201581452	0\\
17.99204505186	0\\
17.9920742892	0\\
17.99210352654	0\\
17.99213276388	0\\
17.99216200122	0\\
17.99219123856	0\\
17.9922204759	0\\
17.99224971324	0\\
17.99227895058	0\\
17.99230818792	0\\
17.99233742526	0\\
17.9923666626	0\\
17.99239589994	0\\
17.99242513728	0\\
17.99245437462	0\\
17.99248361196	0\\
17.9925128493	0\\
17.99254208664	0\\
17.99257132398	0\\
17.99260056132	0\\
17.99262979866	0\\
17.992659036	0\\
17.99268827334	0\\
17.99271751068	0\\
17.99274674802	0\\
17.99277598536	0\\
17.9928052227	0\\
17.99283446004	0\\
17.99286369738	0\\
17.99289293472	0\\
17.99292217206	0\\
17.9929514094	0\\
17.99298064674	0\\
17.99300988408	0\\
17.99303912142	0\\
17.99306835876	0\\
17.9930975961	0\\
17.99312683344	0\\
17.99315607078	0\\
17.99318530812	0\\
17.99321454546	0\\
17.9932437828	0\\
17.99327302014	0\\
17.99330225748	0\\
17.99333149482	0\\
17.99336073216	0\\
17.9933899695	0\\
17.99341920684	0\\
17.99344844418	0\\
17.99347768152	0\\
17.99350691886	0\\
17.9935361562	0\\
17.99356539354	0\\
17.99359463088	0\\
17.99362386822	0\\
17.99365310556	0\\
17.9936823429	0\\
17.99371158024	0\\
17.99374081758	0\\
17.99377005492	0\\
17.99379929226	0\\
17.9938285296	0\\
17.99385776694	0\\
17.99388700428	0\\
17.99391624162	0\\
17.99394547896	0\\
17.9939747163	0\\
17.99400395364	0\\
17.99403319098	0\\
17.99406242832	0\\
17.99409166566	0\\
17.994120903	0\\
17.99415014034	0\\
17.99417937768	0\\
17.99420861502	0\\
17.99423785236	0\\
17.9942670897	0\\
17.99429632704	0\\
17.99432556438	0\\
17.99435480172	0\\
17.99438403906	0\\
17.9944132764	0\\
17.99444251374	0\\
17.99447175108	0\\
17.99450098842	0\\
17.99453022576	0\\
17.9945594631	0\\
17.99458870044	0\\
17.99461793778	0\\
17.99464717512	0\\
17.99467641246	0\\
17.9947056498	0\\
17.99473488714	0\\
17.99476412448	0\\
17.99479336182	0\\
17.99482259916	0\\
17.9948518365	0\\
17.99488107384	0\\
17.99491031118	0\\
17.99493954852	0\\
17.99496878586	0\\
17.9949980232	0\\
17.99502726054	0\\
17.99505649788	0\\
17.99508573522	0\\
17.99511497256	0\\
17.9951442099	0\\
17.99517344724	0\\
17.99520268458	0\\
17.99523192192	0\\
17.99526115926	0\\
17.9952903966	0\\
17.99531963394	0\\
17.99534887128	0\\
17.99537810862	0\\
17.99540734596	0\\
17.9954365833	0\\
17.99546582064	0\\
17.99549505798	0\\
17.99552429532	0\\
17.99555353266	0\\
17.99558277	0\\
17.99561200734	0\\
17.99564124468	0\\
17.99567048202	0\\
17.99569971936	0\\
17.9957289567	0\\
17.99575819404	0\\
17.99578743138	0\\
17.99581666872	0\\
17.99584590606	0\\
17.9958751434	0\\
17.99590438074	0\\
17.99593361808	0\\
17.99596285542	0\\
17.99599209276	0\\
17.9960213301	0\\
17.99605056744	0\\
17.99607980478	0\\
17.99610904212	0\\
17.99613827946	0\\
17.9961675168	0\\
17.99619675414	0\\
17.99622599148	0\\
17.99625522882	0\\
17.99628446616	0\\
17.9963137035	0\\
17.99634294084	0\\
17.99637217818	0\\
17.99640141552	0\\
17.99643065286	0\\
17.9964598902	0\\
17.99648912754	0\\
17.99651836488	0\\
17.99654760222	0\\
17.99657683956	0\\
17.9966060769	0\\
17.99663531424	0\\
17.99666455158	0\\
17.99669378892	0\\
17.99672302626	0\\
17.9967522636	0\\
17.99678150094	0\\
17.99681073828	0\\
17.99683997562	0\\
17.99686921296	0\\
17.9968984503	0\\
17.99692768764	0\\
17.99695692498	0\\
17.99698616232	0\\
17.99701539966	0\\
17.997044637	0\\
17.99707387434	0\\
17.99710311168	0\\
17.99713234902	0\\
17.99716158636	0\\
17.9971908237	0\\
17.99722006104	0\\
17.99724929838	0\\
17.99727853572	0\\
17.99730777306	0\\
17.9973370104	0\\
17.99736624774	0\\
17.99739548508	0\\
17.99742472242	0\\
17.99745395976	0\\
17.9974831971	0\\
17.99751243444	0\\
17.99754167178	0\\
17.99757090912	0\\
17.99760014646	0\\
17.9976293838	0\\
17.99765862114	0\\
17.99768785848	0\\
17.99771709582	0\\
17.99774633316	0\\
17.9977755705	0\\
17.99780480784	0\\
17.99783404518	0\\
17.99786328252	0\\
17.99789251986	0\\
17.9979217572	0\\
17.99795099454	0\\
17.99798023188	0\\
17.99800946922	0\\
17.99803870656	0\\
17.9980679439	0\\
17.99809718124	0\\
17.99812641858	0\\
17.99815565592	0\\
17.99818489326	0\\
17.9982141306	0\\
17.99824336794	0\\
17.99827260528	0\\
17.99830184262	0\\
17.99833107996	0\\
17.9983603173	0\\
17.99838955464	0\\
17.99841879198	0\\
17.99844802932	0\\
17.99847726666	0\\
17.998506504	0\\
17.99853574134	0\\
17.99856497868	0\\
17.99859421602	0\\
17.99862345336	0\\
17.9986526907	0\\
17.99868192804	0\\
17.99871116538	0\\
17.99874040272	0\\
17.99876964006	0\\
17.9987988774	0\\
17.99882811474	0\\
17.99885735208	0\\
17.99888658942	0\\
17.99891582676	0\\
17.9989450641	0\\
17.99897430144	0\\
17.99900353878	0\\
17.99903277612	0\\
17.99906201346	0\\
17.9990912508	0\\
17.99912048814	0\\
17.99914972548	0\\
17.99917896282	0\\
17.99920820016	0\\
17.9992374375	0\\
17.99926667484	0\\
17.99929591218	0\\
17.99932514952	0\\
17.99935438686	0\\
17.9993836242	0\\
17.99941286154	0\\
17.99944209888	0\\
17.99947133622	0\\
17.99950057356	0\\
17.9995298109	0\\
17.99955904824	0\\
17.99958828558	0\\
17.99961752292	0\\
17.99964676026	0\\
17.9996759976	0\\
17.99970523494	0\\
17.99973447228	0\\
17.99976370962	0\\
17.99979294696	0\\
17.9998221843	0\\
17.99985142164	0\\
17.99988065898	0\\
17.99990989632	0\\
17.99993913366	0\\
17.999968371	0\\
17.99999760834	0\\
18.00002684568	0\\
18.00005608302	0\\
18.00008532036	0\\
18.0001145577	0\\
18.00014379504	0\\
18.00017303238	0\\
18.00020226972	0\\
18.00023150706	0\\
18.0002607444	0\\
18.00028998174	0\\
18.00031921908	0\\
18.00034845642	0\\
18.00037769376	0\\
18.0004069311	0\\
18.00043616844	0\\
18.00046540578	0\\
18.00049464312	0\\
18.00052388046	0\\
18.0005531178	0\\
18.00058235514	0\\
18.00061159248	0\\
18.00064082982	0\\
18.00067006716	0\\
18.0006993045	0\\
18.00072854184	0\\
18.00075777918	0\\
18.00078701652	0\\
18.00081625386	0\\
18.0008454912	0\\
18.00087472854	0\\
18.00090396588	0\\
18.00093320322	0\\
18.00096244056	0\\
18.0009916779	0\\
18.00102091524	0\\
18.00105015258	0\\
18.00107938992	0\\
18.00110862726	0\\
18.0011378646	0\\
18.00116710194	0\\
18.00119633928	0\\
18.00122557662	0\\
18.00125481396	0\\
18.0012840513	0\\
18.00131328864	0\\
18.00134252598	0\\
18.00137176332	0\\
18.00140100066	0\\
18.001430238	0\\
18.00145947534	0\\
18.00148871268	0\\
18.00151795002	0\\
18.00154718736	0\\
18.0015764247	0\\
18.00160566204	0\\
18.00163489938	0\\
18.00166413672	0\\
18.00169337406	0\\
18.0017226114	0\\
18.00175184874	0\\
18.00178108608	0\\
18.00181032342	0\\
18.00183956076	0\\
18.0018687981	0\\
18.00189803544	0\\
18.00192727278	0\\
18.00195651012	0\\
18.00198574746	0\\
18.0020149848	0\\
18.00204422214	0\\
18.00207345948	0\\
18.00210269682	1.09228875790008\\
18.00213193416	0\\
18.0021611715	0\\
18.00219040884	0\\
18.00221964618	0\\
18.00224888352	0\\
18.00227812086	0\\
18.0023073582	0\\
18.00233659554	0\\
18.00236583288	0\\
18.00239507022	0\\
18.00242430756	0\\
18.0024535449	0\\
18.00248278224	0\\
18.00251201958	0\\
18.00254125692	0\\
18.00257049426	0\\
18.0025997316	0\\
18.00262896894	0\\
18.00265820628	0\\
18.00268744362	0\\
18.00271668096	0\\
18.0027459183	0\\
18.00277515564	0\\
18.00280439298	0\\
18.00283363032	0\\
18.00286286766	0\\
18.002892105	0\\
18.00292134234	0\\
18.00295057968	0\\
18.00297981702	0\\
18.00300905436	0\\
18.0030382917	0\\
18.00306752904	0\\
18.00309676638	0\\
18.00312600372	0\\
18.00315524106	0\\
18.0031844784	0\\
18.00321371574	0\\
18.00324295308	0\\
18.00327219042	0\\
18.00330142776	0\\
18.0033306651	0\\
18.00335990244	0\\
18.00338913978	0\\
18.00341837712	0\\
18.00344761446	0\\
18.0034768518	0\\
18.00350608914	0\\
18.00353532648	0\\
18.00356456382	0\\
18.00359380116	0\\
18.0036230385	0\\
18.00365227584	0\\
18.00368151318	0\\
18.00371075052	0\\
18.00373998786	0\\
18.0037692252	0\\
18.00379846254	0\\
18.00382769988	0\\
18.00385693722	0\\
18.00388617456	0\\
18.0039154119	0\\
18.00394464924	0\\
18.00397388658	0\\
18.00400312392	0\\
18.00403236126	0\\
18.0040615986	0\\
18.00409083594	0\\
18.00412007328	0\\
18.00414931062	0\\
18.00417854796	0\\
18.0042077853	0\\
18.00423702264	0\\
18.00426625998	0\\
18.00429549732	0\\
18.00432473466	0\\
18.004353972	0\\
18.00438320934	0\\
18.00441244668	0\\
18.00444168402	0\\
18.00447092136	0\\
18.0045001587	0\\
18.00452939604	0\\
18.00455863338	0\\
18.00458787072	0\\
18.00461710806	0\\
18.0046463454	0\\
18.00467558274	0\\
18.00470482008	0\\
18.00473405742	0\\
18.00476329476	0\\
18.0047925321	0\\
18.00482176944	0\\
18.00485100678	0\\
18.00488024412	0\\
18.00490948146	0\\
18.0049387188	0\\
18.00496795614	0\\
18.00499719348	0\\
18.00502643082	0\\
18.00505566816	0\\
18.0050849055	0\\
18.00511414284	0\\
18.00514338018	0\\
18.00517261752	0\\
18.00520185486	0\\
18.0052310922	0\\
18.00526032954	0\\
18.00528956688	0\\
18.00531880422	0\\
18.00534804156	0\\
18.0053772789	0\\
18.00540651624	0\\
18.00543575358	0\\
18.00546499092	0\\
18.00549422826	0\\
18.0055234656	0\\
18.00555270294	0\\
18.00558194028	0\\
18.00561117762	0\\
18.00564041496	0\\
18.0056696523	0\\
18.00569888964	0\\
18.00572812698	0\\
18.00575736432	0\\
18.00578660166	0\\
18.005815839	0\\
18.00584507634	0\\
18.00587431368	0\\
18.00590355102	0\\
18.00593278836	0\\
18.0059620257	0\\
18.00599126304	0\\
18.00602050038	0\\
18.00604973772	0\\
18.00607897506	0\\
18.0061082124	0\\
18.00613744974	0\\
18.00616668708	0\\
18.00619592442	0\\
18.00622516176	0\\
18.0062543991	0\\
18.00628363644	0\\
18.00631287378	0\\
18.00634211112	0\\
18.00637134846	0\\
18.0064005858	0\\
18.00642982314	0\\
18.00645906048	0\\
18.00648829782	0\\
18.00651753516	0\\
18.0065467725	0\\
18.00657600984	0\\
18.00660524718	0\\
18.00663448452	0\\
18.00666372186	0\\
18.0066929592	0\\
18.00672219654	0\\
18.00675143388	0\\
18.00678067122	0\\
18.00680990856	0\\
18.0068391459	0\\
18.00686838324	0\\
18.00689762058	0\\
18.00692685792	0\\
18.00695609526	0\\
18.0069853326	0\\
18.00701456994	0\\
18.00704380728	0\\
18.00707304462	0\\
18.00710228196	0\\
18.0071315193	0\\
18.00716075664	0\\
18.00718999398	0\\
18.00721923132	0\\
18.00724846866	0\\
18.007277706	0\\
18.00730694334	0\\
18.00733618068	0\\
18.00736541802	0\\
18.00739465536	0\\
18.0074238927	0\\
18.00745313004	0\\
18.00748236738	0\\
18.00751160472	0\\
18.00754084206	0\\
18.0075700794	0\\
18.00759931674	0\\
18.00762855408	0\\
18.00765779142	0\\
18.00768702876	0\\
18.0077162661	0\\
18.00774550344	0\\
18.00777474078	0\\
18.00780397812	0\\
18.00783321546	0\\
18.0078624528	0\\
18.00789169014	0\\
18.00792092748	0\\
18.00795016482	0\\
18.00797940216	0\\
18.0080086395	0\\
18.00803787684	0\\
18.00806711418	0\\
18.00809635152	0\\
18.00812558886	0\\
18.0081548262	0\\
18.00818406354	0\\
18.00821330088	0\\
18.00824253822	0\\
18.00827177556	0\\
18.0083010129	0\\
18.00833025024	0\\
18.00835948758	0\\
18.00838872492	0\\
18.00841796226	0\\
18.0084471996	0\\
18.00847643694	0\\
18.00850567428	0\\
18.00853491162	0\\
18.00856414896	0\\
18.0085933863	0\\
18.00862262364	0\\
18.00865186098	0\\
18.00868109832	0\\
18.00871033566	0\\
18.008739573	0\\
18.00876881034	0\\
18.00879804768	0\\
18.00882728502	0\\
18.00885652236	0\\
18.0088857597	0\\
18.00891499704	0\\
18.00894423438	0\\
18.00897347172	0\\
18.00900270906	0\\
18.0090319464	0\\
18.00906118374	0\\
18.00909042108	0\\
18.00911965842	0\\
18.00914889576	0\\
18.0091781331	0\\
18.00920737044	0\\
18.00923660778	0\\
18.00926584512	0\\
18.00929508246	0\\
18.0093243198	0\\
18.00935355714	0\\
18.00938279448	0\\
18.00941203182	0\\
18.00944126916	0\\
18.0094705065	0\\
18.00949974384	0\\
18.00952898118	0\\
18.00955821852	0\\
18.00958745586	0\\
18.0096166932	0\\
18.00964593054	0\\
18.00967516788	0\\
18.00970440522	0\\
18.00973364256	0\\
18.0097628799	0\\
18.00979211724	0\\
18.00982135458	0\\
18.00985059192	0\\
18.00987982926	0\\
18.0099090666	0\\
18.00993830394	0\\
18.00996754128	0\\
18.00999677862	0\\
18.01002601596	0\\
18.0100552533	0\\
18.01008449064	0\\
18.01011372798	0\\
18.01014296532	0\\
18.01017220266	0\\
18.01020144	0\\
18.01023067734	0\\
18.01025991468	0\\
18.01028915202	0\\
18.01031838936	0\\
18.0103476267	0\\
18.01037686404	0\\
18.01040610138	0\\
18.01043533872	0\\
18.01046457606	0\\
18.0104938134	0\\
18.01052305074	0\\
18.01055228808	0\\
18.01058152542	0\\
18.01061076276	0\\
18.0106400001	0\\
18.01066923744	0\\
18.01069847478	0\\
18.01072771212	0\\
18.01075694946	0\\
18.0107861868	0\\
18.01081542414	0\\
18.01084466148	0\\
18.01087389882	0\\
18.01090313616	0\\
18.0109323735	0\\
18.01096161084	0\\
18.01099084818	0\\
18.01102008552	0\\
18.01104932286	0\\
18.0110785602	0\\
18.01110779754	0\\
18.01113703488	0\\
18.01116627222	0\\
18.01119550956	0\\
18.0112247469	0\\
18.01125398424	0\\
18.01128322158	0\\
18.01131245892	0\\
18.01134169626	0\\
18.0113709336	0\\
18.01140017094	0\\
18.01142940828	0\\
18.01145864562	0\\
18.01148788296	0\\
18.0115171203	0\\
18.01154635764	0\\
18.01157559498	0\\
18.01160483232	0\\
18.01163406966	0\\
18.011663307	0\\
18.01169254434	0\\
18.01172178168	0\\
18.01175101902	0\\
18.01178025636	0\\
18.0118094937	0\\
18.01183873104	0\\
18.01186796838	0\\
18.01189720572	0\\
18.01192644306	0\\
18.0119556804	0\\
18.01198491774	0\\
18.01201415508	0\\
18.01204339242	0\\
18.01207262976	0\\
18.0121018671	0\\
18.01213110444	0\\
18.01216034178	0\\
18.01218957912	0\\
18.01221881646	0\\
18.0122480538	0\\
18.01227729114	0\\
18.01230652848	0\\
18.01233576582	0\\
18.01236500316	0\\
18.0123942405	0\\
18.01242347784	0\\
18.01245271518	0\\
18.01248195252	0\\
18.01251118986	0\\
18.0125404272	0\\
18.01256966454	0\\
18.01259890188	0\\
18.01262813922	0\\
18.01265737656	0\\
18.0126866139	0\\
18.01271585124	0\\
18.01274508858	0\\
18.01277432592	0\\
18.01280356326	0\\
18.0128328006	0\\
18.01286203794	0\\
18.01289127528	0\\
18.01292051262	0\\
18.01294974996	0\\
18.0129789873	0\\
18.01300822464	0\\
18.01303746198	0\\
18.01306669932	0\\
18.01309593666	0\\
18.013125174	0\\
18.01315441134	0\\
18.01318364868	0\\
18.01321288602	0\\
18.01324212336	0\\
18.0132713607	0\\
18.01330059804	0\\
18.01332983538	0\\
18.01335907272	0\\
18.01338831006	0\\
18.0134175474	0\\
18.01344678474	0\\
18.01347602208	0\\
18.01350525942	0\\
18.01353449676	0\\
18.0135637341	0\\
18.01359297144	0\\
18.01362220878	0\\
18.01365144612	0\\
18.01368068346	0\\
18.0137099208	0\\
18.01373915814	0\\
18.01376839548	0\\
18.01379763282	0\\
18.01382687016	0\\
18.0138561075	0\\
18.01388534484	0\\
18.01391458218	0\\
18.01394381952	0\\
18.01397305686	0\\
18.0140022942	0\\
18.01403153154	0\\
18.01406076888	0\\
18.01409000622	0\\
18.01411924356	0\\
18.0141484809	0\\
18.01417771824	0\\
18.01420695558	0\\
18.01423619292	0\\
18.01426543026	0\\
18.0142946676	0\\
18.01432390494	0\\
18.01435314228	0\\
18.01438237962	0\\
18.01441161696	0\\
18.0144408543	0\\
18.01447009164	0\\
18.01449932898	0\\
18.01452856632	0\\
18.01455780366	0\\
18.014587041	0\\
18.01461627834	0\\
18.01464551568	0\\
18.01467475302	0\\
18.01470399036	0\\
18.0147332277	0\\
18.01476246504	0\\
18.01479170238	0\\
18.01482093972	0\\
18.01485017706	0\\
18.0148794144	0\\
18.01490865174	0\\
18.01493788908	0\\
18.01496712642	0\\
18.01499636376	0\\
18.0150256011	0\\
18.01505483844	0\\
18.01508407578	0\\
18.01511331312	0\\
18.01514255046	0\\
18.0151717878	0\\
18.01520102514	0\\
18.01523026248	0\\
18.01525949982	0\\
18.01528873716	0\\
18.0153179745	0\\
18.01534721184	0\\
18.01537644918	0\\
18.01540568652	0\\
18.01543492386	0\\
18.0154641612	0\\
18.01549339854	0\\
18.01552263588	0\\
18.01555187322	0\\
18.01558111056	0\\
18.0156103479	0\\
18.01563958524	0\\
18.01566882258	0\\
18.01569805992	0\\
18.01572729726	0\\
18.0157565346	0\\
18.01578577194	0\\
18.01581500928	0\\
18.01584424662	0\\
18.01587348396	0\\
18.0159027213	0\\
18.01593195864	0\\
18.01596119598	0\\
18.01599043332	0\\
18.01601967066	0\\
18.016048908	0\\
18.01607814534	0\\
18.01610738268	0\\
18.01613662002	0\\
18.01616585736	0\\
18.0161950947	0\\
18.01622433204	0\\
18.01625356938	0\\
18.01628280672	0\\
18.01631204406	0\\
18.0163412814	0\\
18.01637051874	0\\
18.01639975608	0\\
18.01642899342	0\\
18.01645823076	0\\
18.0164874681	0\\
18.01651670544	0\\
18.01654594278	0\\
18.01657518012	0\\
18.01660441746	0\\
18.0166336548	0\\
18.01666289214	0\\
18.01669212948	0\\
18.01672136682	0\\
18.01675060416	0\\
18.0167798415	0\\
18.01680907884	0\\
18.01683831618	0\\
18.01686755352	0\\
18.01689679086	0\\
18.0169260282	0\\
18.01695526554	0\\
18.01698450288	0\\
18.01701374022	0\\
18.01704297756	0\\
18.0170722149	0\\
18.01710145224	0\\
18.01713068958	0\\
18.01715992692	0\\
18.01718916426	0\\
18.0172184016	0\\
18.01724763894	0\\
18.01727687628	0\\
18.01730611362	0\\
18.01733535096	0\\
18.0173645883	0\\
18.01739382564	0\\
18.01742306298	0\\
18.01745230032	0\\
18.01748153766	0\\
18.017510775	0\\
18.01754001234	0\\
18.01756924968	0\\
18.01759848702	0\\
18.01762772436	0\\
18.0176569617	0\\
18.01768619904	0\\
18.01771543638	0\\
18.01774467372	0\\
18.01777391106	0\\
18.0178031484	0\\
18.01783238574	0\\
18.01786162308	0\\
18.01789086042	0\\
18.01792009776	0\\
18.0179493351	0\\
18.01797857244	0\\
18.01800780978	0\\
18.01803704712	0\\
18.01806628446	0\\
18.0180955218	0\\
18.01812475914	0\\
18.01815399648	0\\
18.01818323382	0\\
18.01821247116	0\\
18.0182417085	0\\
18.01827094584	0\\
18.01830018318	0\\
18.01832942052	0\\
18.01835865786	0\\
18.0183878952	0\\
18.01841713254	0\\
18.01844636988	0\\
18.01847560722	0\\
18.01850484456	0\\
18.0185340819	0\\
18.01856331924	0\\
18.01859255658	0\\
18.01862179392	0\\
18.01865103126	0\\
18.0186802686	0\\
18.01870950594	0\\
18.01873874328	0\\
18.01876798062	0\\
18.01879721796	0\\
18.0188264553	0\\
18.01885569264	0\\
18.01888492998	0\\
18.01891416732	0\\
18.01894340466	0\\
18.018972642	0\\
18.01900187934	0\\
18.01903111668	0\\
18.01906035402	0\\
18.01908959136	0\\
18.0191188287	0\\
18.01914806604	0\\
18.01917730338	0\\
18.01920654072	0\\
18.01923577806	0\\
18.0192650154	0\\
18.01929425274	0\\
18.01932349008	0\\
18.01935272742	0\\
18.01938196476	0\\
18.0194112021	0\\
18.01944043944	0\\
18.01946967678	0\\
18.01949891412	0\\
18.01952815146	0\\
18.0195573888	0\\
18.01958662614	0\\
18.01961586348	0\\
18.01964510082	0\\
18.01967433816	0\\
18.0197035755	0\\
18.01973281284	0\\
18.01976205018	0\\
18.01979128752	0\\
18.01982052486	0\\
18.0198497622	0\\
18.01987899954	0\\
18.01990823688	0\\
18.01993747422	0\\
18.01996671156	0\\
18.0199959489	0\\
18.02002518624	0\\
18.02005442358	0\\
18.02008366092	0\\
18.02011289826	0\\
18.0201421356	0\\
18.02017137294	0\\
18.02020061028	0\\
18.02022984762	0\\
18.02025908496	0\\
18.0202883223	0\\
18.02031755964	0\\
18.02034679698	0\\
18.02037603432	0\\
18.02040527166	0\\
18.020434509	0\\
18.02046374634	0\\
18.02049298368	0\\
18.02052222102	0\\
18.02055145836	0\\
18.0205806957	0\\
18.02060993304	0\\
18.02063917038	0\\
18.02066840772	0\\
18.02069764506	0\\
18.0207268824	0\\
18.02075611974	0\\
18.02078535708	0\\
18.02081459442	0\\
18.02084383176	0\\
18.0208730691	0\\
18.02090230644	0\\
18.02093154378	0\\
18.02096078112	0\\
18.02099001846	0\\
18.0210192558	0\\
18.02104849314	0\\
18.02107773048	0\\
18.02110696782	0\\
18.02113620516	0\\
18.0211654425	0\\
18.02119467984	0\\
18.02122391718	0\\
18.02125315452	0\\
18.02128239186	0\\
18.0213116292	0\\
18.02134086654	0\\
18.02137010388	0\\
18.02139934122	0\\
18.02142857856	0\\
18.0214578159	0\\
18.02148705324	0\\
18.02151629058	0\\
18.02154552792	0\\
18.02157476526	0\\
18.0216040026	0\\
18.02163323994	0\\
18.02166247728	0\\
18.02169171462	0\\
18.02172095196	0\\
18.0217501893	0\\
18.02177942664	0\\
18.02180866398	0\\
18.02183790132	0\\
18.02186713866	0\\
18.021896376	0\\
18.02192561334	0\\
18.02195485068	0\\
18.02198408802	0\\
18.02201332536	0\\
18.0220425627	0\\
18.02207180004	0\\
18.02210103738	0\\
18.02213027472	0\\
18.02215951206	0\\
18.0221887494	0\\
18.02221798674	0\\
18.02224722408	0\\
18.02227646142	0\\
18.02230569876	0\\
18.0223349361	0\\
18.02236417344	0\\
18.02239341078	0\\
18.02242264812	0\\
18.02245188546	0\\
18.0224811228	0\\
18.02251036014	0\\
18.02253959748	0\\
18.02256883482	0\\
18.02259807216	0\\
18.0226273095	0\\
18.02265654684	0\\
18.02268578418	0\\
18.02271502152	0\\
18.02274425886	0\\
18.0227734962	0\\
18.02280273354	0\\
18.02283197088	0\\
18.02286120822	0\\
18.02289044556	0\\
18.0229196829	0\\
18.02294892024	0\\
18.02297815758	0\\
18.02300739492	0\\
18.02303663226	0\\
18.0230658696	0\\
18.02309510694	0\\
18.02312434428	0\\
18.02315358162	0\\
18.02318281896	0\\
18.0232120563	0\\
18.02324129364	0\\
18.02327053098	0\\
18.02329976832	0\\
18.02332900566	0\\
18.023358243	0\\
18.02338748034	0\\
18.02341671768	0\\
18.02344595502	0\\
18.02347519236	0\\
18.0235044297	0\\
18.02353366704	0\\
18.02356290438	0\\
18.02359214172	0\\
18.02362137906	0\\
18.0236506164	0\\
18.02367985374	0\\
18.02370909108	0\\
18.02373832842	0\\
18.02376756576	0\\
18.0237968031	0\\
18.02382604044	0\\
18.02385527778	0\\
18.02388451512	0\\
18.02391375246	0\\
18.0239429898	0\\
18.02397222714	0\\
18.02400146448	0\\
18.02403070182	0\\
18.02405993916	0\\
18.0240891765	0\\
18.02411841384	0\\
18.02414765118	0\\
18.02417688852	0\\
18.02420612586	0\\
18.0242353632	0\\
18.02426460054	0\\
18.02429383788	0\\
18.02432307522	0\\
18.02435231256	0\\
18.0243815499	0\\
18.02441078724	0\\
18.02444002458	0\\
18.02446926192	0\\
18.02449849926	0\\
18.0245277366	0\\
18.02455697394	0\\
18.02458621128	0\\
18.02461544862	0\\
18.02464468596	0\\
18.0246739233	0\\
18.02470316064	0\\
18.02473239798	0\\
18.02476163532	0\\
18.02479087266	0\\
18.02482011	0\\
18.02484934734	0\\
18.02487858468	0\\
18.02490782202	0\\
18.02493705936	0\\
18.0249662967	0\\
18.02499553404	0\\
18.02502477138	0\\
18.02505400872	0\\
18.02508324606	0\\
18.0251124834	0\\
18.02514172074	0\\
18.02517095808	0\\
18.02520019542	0\\
18.02522943276	0\\
18.0252586701	0\\
18.02528790744	0\\
18.02531714478	0\\
18.02534638212	0\\
18.02537561946	0\\
18.0254048568	0\\
18.02543409414	0\\
18.02546333148	0\\
18.02549256882	0\\
18.02552180616	0\\
18.0255510435	0\\
18.02558028084	0\\
18.02560951818	0\\
18.02563875552	0\\
18.02566799286	0\\
18.0256972302	0\\
18.02572646754	0\\
18.02575570488	0\\
18.02578494222	0\\
18.02581417956	0\\
18.0258434169	0\\
18.02587265424	0\\
18.02590189158	0\\
18.02593112892	0\\
18.02596036626	0\\
18.0259896036	0\\
18.02601884094	0\\
18.02604807828	0\\
18.02607731562	0\\
18.02610655296	0\\
18.0261357903	0\\
18.02616502764	0\\
18.02619426498	0\\
18.02622350232	0\\
18.02625273966	0\\
18.026281977	0\\
18.02631121434	0\\
18.02634045168	0\\
18.02636968902	0\\
18.02639892636	0\\
18.0264281637	0\\
18.02645740104	0\\
18.02648663838	0\\
18.02651587572	0\\
18.02654511306	0\\
18.0265743504	0\\
18.02660358774	0\\
18.02663282508	0\\
18.02666206242	0\\
18.02669129976	0\\
18.0267205371	0\\
18.02674977444	0\\
18.02677901178	0\\
18.02680824912	0\\
18.02683748646	0\\
18.0268667238	0\\
18.02689596114	0\\
18.02692519848	0\\
18.02695443582	0\\
18.02698367316	0\\
18.0270129105	0\\
18.02704214784	0\\
18.02707138518	0\\
18.02710062252	0\\
18.02712985986	0\\
18.0271590972	0\\
18.02718833454	0\\
18.02721757188	0\\
18.02724680922	0\\
18.02727604656	0\\
18.0273052839	0\\
18.02733452124	0\\
18.02736375858	0\\
18.02739299592	0\\
18.02742223326	0\\
18.0274514706	0\\
18.02748070794	0\\
18.02750994528	0\\
18.02753918262	0\\
18.02756841996	0\\
18.0275976573	0\\
18.02762689464	0\\
18.02765613198	0\\
18.02768536932	0\\
18.02771460666	0\\
18.027743844	0\\
18.02777308134	0\\
18.02780231868	0\\
18.02783155602	0\\
18.02786079336	0\\
18.0278900307	0\\
18.02791926804	0\\
18.02794850538	0\\
18.02797774272	0\\
18.02800698006	0\\
18.0280362174	0\\
18.02806545474	0\\
18.02809469208	0\\
18.02812392942	0\\
18.02815316676	0\\
18.0281824041	0\\
18.02821164144	0\\
18.02824087878	0\\
18.02827011612	0\\
18.02829935346	0\\
18.0283285908	0\\
18.02835782814	0\\
18.02838706548	0\\
18.02841630282	0\\
18.02844554016	0\\
18.0284747775	0\\
18.02850401484	0\\
18.02853325218	0\\
18.02856248952	0\\
18.02859172686	0\\
18.0286209642	0\\
18.02865020154	0\\
18.02867943888	0\\
18.02870867622	0\\
18.02873791356	0\\
18.0287671509	0\\
18.02879638824	0\\
18.02882562558	0\\
18.02885486292	0\\
18.02888410026	0\\
18.0289133376	0\\
18.02894257494	0\\
18.02897181228	0\\
18.02900104962	0\\
18.02903028696	0\\
18.0290595243	0\\
18.02908876164	0\\
18.02911799898	0\\
18.02914723632	0\\
18.02917647366	0\\
18.029205711	0\\
18.02923494834	0\\
18.02926418568	0\\
18.02929342302	0\\
18.02932266036	0\\
18.0293518977	0\\
18.02938113504	0\\
18.02941037238	0\\
18.02943960972	0\\
18.02946884706	0\\
18.0294980844	0\\
18.02952732174	0\\
18.02955655908	0\\
18.02958579642	0\\
18.02961503376	0\\
18.0296442711	0\\
18.02967350844	0\\
18.02970274578	0\\
18.02973198312	0\\
18.02976122046	0\\
18.0297904578	0\\
18.02981969514	0\\
18.02984893248	0\\
18.02987816982	0\\
18.02990740716	0\\
18.0299366445	0\\
18.02996588184	0\\
18.02999511918	0\\
18.03002435652	0\\
18.03005359386	0\\
18.0300828312	0\\
18.03011206854	0\\
18.03014130588	0\\
18.03017054322	0\\
18.03019978056	0\\
18.0302290179	0\\
18.03025825524	0\\
18.03028749258	0\\
18.03031672992	0\\
18.03034596726	0\\
18.0303752046	0\\
18.03040444194	0\\
18.03043367928	0\\
18.03046291662	0\\
18.03049215396	0\\
18.0305213913	0\\
18.03055062864	0\\
18.03057986598	0\\
18.03060910332	0\\
18.03063834066	0\\
18.030667578	0\\
18.03069681534	0\\
18.03072605268	0\\
18.03075529002	0\\
18.03078452736	0\\
18.0308137647	0\\
18.03084300204	0\\
18.03087223938	0\\
18.03090147672	0\\
18.03093071406	0\\
18.0309599514	0\\
18.03098918874	0\\
18.03101842608	0\\
18.03104766342	0\\
18.03107690076	0\\
18.0311061381	0\\
18.03113537544	0\\
18.03116461278	0\\
18.03119385012	0\\
18.03122308746	0\\
18.0312523248	0\\
18.03128156214	0\\
18.03131079948	0\\
18.03134003682	0\\
18.03136927416	0\\
18.0313985115	0\\
18.03142774884	0\\
18.03145698618	0\\
18.03148622352	0\\
18.03151546086	0\\
18.0315446982	0\\
18.03157393554	0\\
18.03160317288	0\\
18.03163241022	0\\
18.03166164756	0\\
18.0316908849	0\\
18.03172012224	0\\
18.03174935958	0\\
18.03177859692	0\\
18.03180783426	0\\
18.0318370716	0\\
18.03186630894	0\\
18.03189554628	0\\
18.03192478362	0\\
18.03195402096	0\\
18.0319832583	0\\
18.03201249564	0\\
18.03204173298	0\\
18.03207097032	0\\
18.03210020766	0\\
18.032129445	0\\
18.03215868234	0\\
18.03218791968	0\\
18.03221715702	0\\
18.03224639436	0\\
18.0322756317	0\\
18.03230486904	0\\
18.03233410638	0\\
18.03236334372	0\\
18.03239258106	0\\
18.0324218184	0\\
18.03245105574	0\\
18.03248029308	0\\
18.03250953042	0\\
18.03253876776	0\\
18.0325680051	0\\
18.03259724244	0\\
18.03262647978	0\\
18.03265571712	0\\
18.03268495446	0\\
18.0327141918	0\\
18.03274342914	0\\
18.03277266648	0\\
18.03280190382	0\\
18.03283114116	0\\
18.0328603785	0\\
18.03288961584	0\\
18.03291885318	0\\
18.03294809052	0\\
18.03297732786	0\\
18.0330065652	0\\
18.03303580254	0\\
18.03306503988	0\\
18.03309427722	0\\
18.03312351456	0\\
18.0331527519	0\\
18.03318198924	0\\
18.03321122658	0\\
18.03324046392	0\\
18.03326970126	0\\
18.0332989386	0\\
18.03332817594	0\\
18.03335741328	0\\
18.03338665062	0\\
18.03341588796	0\\
18.0334451253	0\\
18.03347436264	0\\
18.03350359998	0\\
18.03353283732	0\\
18.03356207466	0\\
18.033591312	0\\
18.03362054934	0\\
18.03364978668	0\\
18.03367902402	0\\
18.03370826136	0\\
18.0337374987	0\\
18.03376673604	0\\
18.03379597338	0\\
18.03382521072	0\\
18.03385444806	0\\
18.0338836854	0\\
18.03391292274	0\\
18.03394216008	0\\
18.03397139742	0\\
18.03400063476	0\\
18.0340298721	0\\
18.03405910944	0\\
18.03408834678	0\\
18.03411758412	0\\
18.03414682146	0\\
18.0341760588	0\\
18.03420529614	0\\
18.03423453348	0\\
18.03426377082	0\\
18.03429300816	0\\
18.0343222455	0\\
18.03435148284	0\\
18.03438072018	0\\
18.03440995752	0\\
18.03443919486	0\\
18.0344684322	0\\
18.03449766954	0\\
18.03452690688	0\\
18.03455614422	0\\
18.03458538156	0\\
18.0346146189	0\\
18.03464385624	0\\
18.03467309358	0\\
18.03470233092	0\\
18.03473156826	0\\
18.0347608056	0\\
18.03479004294	0\\
18.03481928028	0\\
18.03484851762	0\\
18.03487775496	0\\
18.0349069923	0\\
18.03493622964	0\\
18.03496546698	0\\
18.03499470432	0\\
18.03502394166	0\\
18.035053179	0\\
18.03508241634	0\\
18.03511165368	0\\
18.03514089102	0\\
18.03517012836	0\\
18.0351993657	0\\
18.03522860304	0\\
18.03525784038	0\\
18.03528707772	0\\
18.03531631506	0\\
18.0353455524	0\\
18.03537478974	0\\
18.03540402708	0\\
18.03543326442	0\\
18.03546250176	0\\
18.0354917391	0\\
18.03552097644	0\\
18.03555021378	0\\
18.03557945112	0\\
18.03560868846	0\\
18.0356379258	0\\
18.03566716314	0\\
18.03569640048	0\\
18.03572563782	0\\
18.03575487516	0\\
18.0357841125	0\\
18.03581334984	0\\
18.03584258718	0\\
18.03587182452	0\\
18.03590106186	0\\
18.0359302992	0\\
18.03595953654	0\\
18.03598877388	0\\
18.03601801122	0\\
18.03604724856	0\\
18.0360764859	0\\
18.03610572324	0\\
18.03613496058	0\\
18.03616419792	0\\
18.03619343526	0\\
18.0362226726	0\\
18.03625190994	0\\
18.03628114728	0\\
18.03631038462	0\\
18.03633962196	0\\
18.0363688593	0\\
18.03639809664	0\\
18.03642733398	0\\
18.03645657132	0\\
18.03648580866	0\\
18.036515046	0\\
18.03654428334	0\\
18.03657352068	0\\
18.03660275802	0\\
18.03663199536	0\\
18.0366612327	0\\
18.03669047004	0\\
18.03671970738	0\\
18.03674894472	0\\
18.03677818206	0\\
18.0368074194	0\\
18.03683665674	0\\
18.03686589408	0\\
18.03689513142	0\\
18.03692436876	0\\
18.0369536061	0\\
18.03698284344	0\\
18.03701208078	0\\
18.03704131812	0\\
18.03707055546	0\\
18.0370997928	0\\
18.03712903014	0\\
18.03715826748	0\\
18.03718750482	0\\
18.03721674216	0\\
18.0372459795	0\\
18.03727521684	0\\
18.03730445418	0\\
18.03733369152	0\\
18.03736292886	0\\
18.0373921662	0\\
18.03742140354	0\\
18.03745064088	0\\
18.03747987822	0\\
18.03750911556	0\\
18.0375383529	0\\
18.03756759024	0\\
18.03759682758	0\\
18.03762606492	0\\
18.03765530226	0\\
18.0376845396	0\\
18.03771377694	0\\
18.03774301428	0\\
18.03777225162	0\\
18.03780148896	0\\
18.0378307263	0\\
18.03785996364	0\\
18.03788920098	0\\
18.03791843832	0\\
18.03794767566	0\\
18.037976913	0\\
18.03800615034	0\\
18.03803538768	0\\
18.03806462502	0\\
18.03809386236	0\\
18.0381230997	0\\
18.03815233704	0\\
18.03818157438	0\\
18.03821081172	0\\
18.03824004906	0\\
18.0382692864	0\\
18.03829852374	0\\
18.03832776108	0\\
18.03835699842	0\\
18.03838623576	0\\
18.0384154731	0\\
18.03844471044	0\\
18.03847394778	0\\
18.03850318512	0\\
18.03853242246	0\\
18.0385616598	0\\
18.03859089714	0\\
18.03862013448	0\\
18.03864937182	0\\
18.03867860916	0\\
18.0387078465	0\\
18.03873708384	0\\
18.03876632118	0\\
18.03879555852	0\\
18.03882479586	0\\
18.0388540332	0\\
18.03888327054	0\\
18.03891250788	0\\
18.03894174522	0\\
18.03897098256	0\\
18.0390002199	0\\
18.03902945724	0\\
18.03905869458	0\\
18.03908793192	0\\
18.03911716926	0\\
18.0391464066	0\\
18.03917564394	0\\
18.03920488128	0\\
18.03923411862	0\\
18.03926335596	0\\
18.0392925933	0\\
18.03932183064	0\\
18.03935106798	0\\
18.03938030532	0\\
18.03940954266	0\\
18.03943878	0\\
18.03946801734	0\\
18.03949725468	0\\
18.03952649202	0\\
18.03955572936	0\\
18.0395849667	0\\
18.03961420404	0\\
18.03964344138	0\\
18.03967267872	0\\
18.03970191606	0\\
18.0397311534	0\\
18.03976039074	0\\
18.03978962808	0\\
18.03981886542	0\\
18.03984810276	0\\
18.0398773401	0\\
18.03990657744	0\\
18.03993581478	0\\
18.03996505212	0\\
18.03999428946	0\\
18.0400235268	0\\
18.04005276414	0\\
18.04008200148	0\\
18.04011123882	0\\
18.04014047616	0\\
18.0401697135	0\\
18.04019895084	0\\
18.04022818818	0\\
18.04025742552	0\\
18.04028666286	0\\
18.0403159002	0\\
18.04034513754	0\\
18.04037437488	0\\
18.04040361222	0\\
18.04043284956	0\\
18.0404620869	0\\
18.04049132424	0\\
18.04052056158	0\\
18.04054979892	0\\
18.04057903626	0\\
18.0406082736	0\\
18.04063751094	0\\
18.04066674828	0\\
18.04069598562	0\\
18.04072522296	0\\
18.0407544603	0\\
18.04078369764	0\\
18.04081293498	0\\
18.04084217232	0\\
18.04087140966	0\\
18.040900647	0\\
18.04092988434	0\\
18.04095912168	0\\
18.04098835902	0\\
18.04101759636	0\\
18.0410468337	0\\
18.04107607104	0\\
18.04110530838	0\\
18.04113454572	0\\
18.04116378306	0\\
18.0411930204	0\\
18.04122225774	0\\
18.04125149508	0\\
18.04128073242	0\\
18.04130996976	0\\
18.0413392071	0\\
18.04136844444	0\\
18.04139768178	0\\
18.04142691912	0\\
18.04145615646	0\\
18.0414853938	0\\
18.04151463114	0\\
18.04154386848	0\\
18.04157310582	0\\
18.04160234316	0\\
18.0416315805	0\\
18.04166081784	0\\
18.04169005518	0\\
18.04171929252	0\\
18.04174852986	0\\
18.0417777672	0\\
18.04180700454	0\\
18.04183624188	0\\
18.04186547922	0\\
18.04189471656	0\\
18.0419239539	0\\
18.04195319124	0\\
18.04198242858	0\\
18.04201166592	0\\
18.04204090326	0\\
18.0420701406	0\\
18.04209937794	0\\
18.04212861528	0\\
18.04215785262	0\\
18.04218708996	0\\
18.0422163273	0\\
18.04224556464	0\\
18.04227480198	0\\
18.04230403932	0\\
18.04233327666	0\\
18.042362514	0\\
18.04239175134	0\\
18.04242098868	0\\
18.04245022602	0\\
18.04247946336	0\\
18.0425087007	0\\
18.04253793804	0\\
18.04256717538	0\\
18.04259641272	0\\
18.04262565006	0\\
18.0426548874	0\\
18.04268412474	0\\
18.04271336208	0\\
18.04274259942	0\\
18.04277183676	0\\
18.0428010741	0\\
18.04283031144	0\\
18.04285954878	0\\
18.04288878612	0\\
18.04291802346	0\\
18.0429472608	0\\
18.04297649814	0\\
18.04300573548	0\\
18.04303497282	0\\
18.04306421016	0\\
18.0430934475	0\\
18.04312268484	0\\
18.04315192218	0\\
18.04318115952	0\\
18.04321039686	0\\
18.0432396342	0\\
18.04326887154	0\\
18.04329810888	0\\
18.04332734622	0\\
18.04335658356	0\\
18.0433858209	0\\
18.04341505824	0\\
18.04344429558	0\\
18.04347353292	0\\
18.04350277026	0\\
18.0435320076	0\\
18.04356124494	0\\
18.04359048228	0\\
18.04361971962	0\\
18.04364895696	0\\
18.0436781943	0\\
18.04370743164	0\\
18.04373666898	0\\
18.04376590632	0\\
18.04379514366	0\\
18.043824381	0\\
18.04385361834	0\\
18.04388285568	0\\
18.04391209302	0\\
18.04394133036	0\\
18.0439705677	0\\
18.04399980504	0\\
18.04402904238	0\\
18.04405827972	0\\
18.04408751706	0\\
18.0441167544	0\\
18.04414599174	0\\
18.04417522908	0\\
18.04420446642	0\\
18.04423370376	0\\
18.0442629411	0\\
18.04429217844	0\\
18.04432141578	0\\
18.04435065312	0\\
18.04437989046	0\\
18.0444091278	0\\
18.04443836514	0\\
18.04446760248	0\\
18.04449683982	0\\
18.04452607716	0\\
18.0445553145	0\\
18.04458455184	0\\
18.04461378918	0\\
18.04464302652	0\\
18.04467226386	0\\
18.0447015012	0\\
18.04473073854	0\\
18.04475997588	0\\
18.04478921322	0\\
18.04481845056	0\\
18.0448476879	0\\
18.04487692524	0\\
18.04490616258	0\\
18.04493539992	0\\
18.04496463726	0\\
18.0449938746	0\\
18.04502311194	0\\
18.04505234928	0\\
18.04508158662	0\\
18.04511082396	0\\
18.0451400613	0\\
18.04516929864	0\\
18.04519853598	0\\
18.04522777332	0\\
18.04525701066	0\\
18.045286248	0\\
18.04531548534	0\\
18.04534472268	0\\
18.04537396002	0\\
18.04540319736	0\\
18.0454324347	0\\
18.04546167204	0\\
18.04549090938	0\\
18.04552014672	0\\
18.04554938406	0\\
18.0455786214	0\\
18.04560785874	0\\
18.04563709608	0\\
18.04566633342	0\\
18.04569557076	0\\
18.0457248081	0\\
18.04575404544	0\\
18.04578328278	0\\
18.04581252012	0\\
18.04584175746	0\\
18.0458709948	0\\
18.04590023214	0\\
18.04592946948	0\\
18.04595870682	0\\
18.04598794416	0\\
18.0460171815	0\\
18.04604641884	0\\
18.04607565618	0\\
18.04610489352	0\\
18.04613413086	0\\
18.0461633682	0\\
18.04619260554	0\\
18.04622184288	0\\
18.04625108022	0\\
18.04628031756	0\\
18.0463095549	0\\
18.04633879224	0\\
18.04636802958	0\\
18.04639726692	0\\
18.04642650426	0\\
18.0464557416	0\\
18.04648497894	0\\
18.04651421628	0\\
18.04654345362	0\\
18.04657269096	0\\
18.0466019283	0\\
18.04663116564	0\\
18.04666040298	0\\
18.04668964032	0\\
18.04671887766	0\\
18.046748115	0\\
18.04677735234	0\\
18.04680658968	0\\
18.04683582702	0\\
18.04686506436	0\\
18.0468943017	0\\
18.04692353904	0\\
18.04695277638	0\\
18.04698201372	0\\
18.04701125106	0\\
18.0470404884	0\\
18.04706972574	0\\
18.04709896308	0\\
18.04712820042	0\\
18.04715743776	0\\
18.0471866751	0\\
18.04721591244	0\\
18.04724514978	0\\
18.04727438712	0\\
18.04730362446	0\\
18.0473328618	0\\
18.04736209914	0\\
18.04739133648	0\\
18.04742057382	0\\
18.04744981116	0\\
18.0474790485	0\\
18.04750828584	0\\
18.04753752318	0\\
18.04756676052	0\\
18.04759599786	0\\
18.0476252352	0\\
18.04765447254	0\\
18.04768370988	0\\
18.04771294722	0\\
18.04774218456	0\\
18.0477714219	0\\
18.04780065924	0\\
18.04782989658	0\\
18.04785913392	0\\
18.04788837126	0\\
18.0479176086	0\\
18.04794684594	0\\
18.04797608328	0\\
18.04800532062	0\\
18.04803455796	0\\
18.0480637953	0\\
18.04809303264	0\\
18.04812226998	0\\
18.04815150732	0\\
18.04818074466	0\\
18.048209982	0\\
18.04823921934	0\\
18.04826845668	0\\
18.04829769402	0\\
18.04832693136	0\\
18.0483561687	0\\
18.04838540604	0\\
18.04841464338	0\\
18.04844388072	0\\
18.04847311806	0\\
18.0485023554	0\\
18.04853159274	0\\
18.04856083008	0\\
18.04859006742	0\\
18.04861930476	0\\
18.0486485421	0\\
18.04867777944	0\\
18.04870701678	0\\
18.04873625412	0\\
18.04876549146	0\\
18.0487947288	0\\
18.04882396614	0\\
18.04885320348	0\\
18.04888244082	0\\
18.04891167816	0\\
18.0489409155	0\\
18.04897015284	0\\
18.04899939018	0\\
18.04902862752	0\\
18.04905786486	0\\
18.0490871022	0\\
18.04911633954	0\\
18.04914557688	0\\
18.04917481422	0\\
18.04920405156	0\\
18.0492332889	0\\
18.04926252624	0\\
18.04929176358	0\\
18.04932100092	0\\
18.04935023826	0\\
18.0493794756	0\\
18.04940871294	0\\
18.04943795028	0\\
18.04946718762	0\\
18.04949642496	0\\
18.0495256623	0\\
18.04955489964	0\\
18.04958413698	0\\
18.04961337432	0\\
18.04964261166	0\\
18.049671849	0\\
18.04970108634	0\\
18.04973032368	0\\
18.04975956102	0\\
18.04978879836	0\\
18.0498180357	0\\
18.04984727304	0\\
18.04987651038	0\\
18.04990574772	0\\
18.04993498506	0\\
18.0499642224	0\\
18.04999345974	0\\
18.05002269708	0\\
18.05005193442	0\\
18.05008117176	0\\
18.0501104091	0\\
18.05013964644	0\\
18.05016888378	0\\
18.05019812112	0\\
18.05022735846	0\\
18.0502565958	0\\
18.05028583314	0\\
18.05031507048	0\\
18.05034430782	0\\
18.05037354516	0\\
18.0504027825	0\\
18.05043201984	0\\
18.05046125718	0\\
18.05049049452	0\\
18.05051973186	0\\
18.0505489692	0\\
18.05057820654	0\\
18.05060744388	0\\
18.05063668122	0\\
18.05066591856	0\\
18.0506951559	0\\
18.05072439324	0\\
18.05075363058	0\\
18.05078286792	0\\
18.05081210526	0\\
18.0508413426	0\\
18.05087057994	0\\
18.05089981728	0\\
18.05092905462	0\\
18.05095829196	0\\
18.0509875293	0\\
18.05101676664	0\\
18.05104600398	0\\
18.05107524132	0\\
18.05110447866	0\\
18.051133716	0\\
18.05116295334	0\\
18.05119219068	0\\
18.05122142802	0\\
18.05125066536	0\\
18.0512799027	0\\
18.05130914004	0\\
18.05133837738	0\\
18.05136761472	0\\
18.05139685206	0\\
18.0514260894	0\\
18.05145532674	0\\
18.05148456408	0\\
18.05151380142	0\\
18.05154303876	0\\
18.0515722761	0\\
18.05160151344	0\\
18.05163075078	0\\
18.05165998812	0\\
18.05168922546	0\\
18.0517184628	0\\
18.05174770014	0\\
18.05177693748	0\\
18.05180617482	0\\
18.05183541216	0\\
18.0518646495	0\\
18.05189388684	0\\
18.05192312418	0\\
18.05195236152	0\\
18.05198159886	0\\
18.0520108362	0\\
18.05204007354	0\\
18.05206931088	0\\
18.05209854822	0\\
18.05212778556	0\\
18.0521570229	0\\
18.05218626024	0\\
18.05221549758	0\\
18.05224473492	0\\
18.05227397226	0\\
18.0523032096	0\\
18.05233244694	0\\
18.05236168428	0\\
18.05239092162	0\\
18.05242015896	0\\
18.0524493963	0\\
18.05247863364	0\\
18.05250787098	0\\
18.05253710832	0\\
18.05256634566	0\\
18.052595583	0\\
18.05262482034	0\\
18.05265405768	0\\
18.05268329502	0\\
18.05271253236	0\\
18.0527417697	0\\
18.05277100704	0\\
18.05280024438	0\\
18.05282948172	0\\
18.05285871906	0\\
18.0528879564	0\\
18.05291719374	0\\
18.05294643108	0\\
18.05297566842	0\\
18.05300490576	0\\
18.0530341431	0\\
18.05306338044	0\\
18.05309261778	0\\
18.05312185512	0\\
18.05315109246	0\\
18.0531803298	0\\
18.05320956714	0\\
18.05323880448	0\\
18.05326804182	0\\
18.05329727916	0\\
18.0533265165	0\\
18.05335575384	0\\
18.05338499118	0\\
18.05341422852	0\\
18.05344346586	0\\
18.0534727032	0\\
18.05350194054	0\\
18.05353117788	0\\
18.05356041522	0\\
18.05358965256	0\\
18.0536188899	0\\
18.05364812724	0\\
18.05367736458	0\\
18.05370660192	0\\
18.05373583926	0\\
18.0537650766	0\\
18.05379431394	0\\
18.05382355128	0\\
18.05385278862	0\\
18.05388202596	0\\
18.0539112633	0\\
18.05394050064	0\\
18.05396973798	0\\
18.05399897532	0\\
18.05402821266	0\\
18.05405745	0\\
18.05408668734	0\\
18.05411592468	0\\
18.05414516202	0\\
18.05417439936	0\\
18.0542036367	0\\
18.05423287404	0\\
18.05426211138	0\\
18.05429134872	0\\
18.05432058606	0\\
18.0543498234	0\\
18.05437906074	0\\
18.05440829808	0\\
18.05443753542	0\\
18.05446677276	0\\
18.0544960101	0\\
18.05452524744	0\\
18.05455448478	0\\
18.05458372212	0\\
18.05461295946	0\\
18.0546421968	0\\
18.05467143414	0\\
18.05470067148	0\\
18.05472990882	0\\
18.05475914616	0\\
18.0547883835	0\\
18.05481762084	0\\
18.05484685818	0\\
18.05487609552	0\\
18.05490533286	0\\
18.0549345702	0\\
18.05496380754	0\\
18.05499304488	0\\
18.05502228222	0\\
18.05505151956	0\\
18.0550807569	0\\
18.05510999424	0\\
18.05513923158	0\\
18.05516846892	0\\
18.05519770626	0\\
18.0552269436	0\\
18.05525618094	0\\
18.05528541828	0\\
18.05531465562	0\\
18.05534389296	0\\
18.0553731303	0\\
18.05540236764	0\\
18.05543160498	0\\
18.05546084232	0\\
18.05549007966	0\\
18.055519317	0\\
18.05554855434	0\\
18.05557779168	0\\
18.05560702902	0\\
18.05563626636	0\\
18.0556655037	0\\
18.05569474104	0\\
18.05572397838	0\\
18.05575321572	0\\
18.05578245306	0\\
18.0558116904	0\\
18.05584092774	0\\
18.05587016508	0\\
18.05589940242	0\\
18.05592863976	0\\
18.0559578771	0\\
18.05598711444	0\\
18.05601635178	0\\
18.05604558912	0\\
18.05607482646	0\\
18.0561040638	0\\
18.05613330114	0\\
18.05616253848	0\\
18.05619177582	0\\
18.05622101316	0\\
18.0562502505	0\\
18.05627948784	0\\
18.05630872518	0\\
18.05633796252	0\\
18.05636719986	0\\
18.0563964372	0\\
18.05642567454	0\\
18.05645491188	0\\
18.05648414922	0\\
18.05651338656	0\\
18.0565426239	0\\
18.05657186124	0\\
18.05660109858	0\\
18.05663033592	0\\
18.05665957326	0\\
18.0566888106	0\\
18.05671804794	0\\
18.05674728528	0\\
18.05677652262	0\\
18.05680575996	0\\
18.0568349973	0\\
18.05686423464	0\\
18.05689347198	0\\
18.05692270932	0\\
18.05695194666	0\\
18.056981184	0\\
18.05701042134	0\\
18.05703965868	0\\
18.05706889602	0\\
18.05709813336	0\\
18.0571273707	0\\
18.05715660804	0\\
18.05718584538	0\\
18.05721508272	0\\
18.05724432006	0\\
18.0572735574	0\\
18.05730279474	0\\
18.05733203208	0\\
18.05736126942	0\\
18.05739050676	0\\
18.0574197441	0\\
18.05744898144	0\\
18.05747821878	0\\
18.05750745612	0\\
18.05753669346	0\\
18.0575659308	0\\
18.05759516814	0\\
18.05762440548	0\\
18.05765364282	0\\
18.05768288016	0\\
18.0577121175	0\\
18.05774135484	0\\
18.05777059218	0\\
18.05779982952	0\\
18.05782906686	0\\
18.0578583042	0\\
18.05788754154	0\\
18.05791677888	0\\
18.05794601622	0\\
18.05797525356	0\\
18.0580044909	0\\
18.05803372824	0\\
18.05806296558	0\\
18.05809220292	0\\
18.05812144026	0\\
18.0581506776	0\\
18.05817991494	0\\
18.05820915228	0\\
18.05823838962	0\\
18.05826762696	0\\
18.0582968643	0\\
18.05832610164	0\\
18.05835533898	0\\
18.05838457632	0\\
18.05841381366	0\\
18.058443051	0\\
18.05847228834	0\\
18.05850152568	0\\
18.05853076302	0\\
18.05856000036	0\\
18.0585892377	0\\
18.05861847504	0\\
18.05864771238	0\\
18.05867694972	0\\
18.05870618706	0\\
18.0587354244	0\\
18.05876466174	0\\
18.05879389908	0\\
18.05882313642	0\\
18.05885237376	0\\
18.0588816111	0\\
18.05891084844	0\\
18.05894008578	0\\
18.05896932312	0\\
18.05899856046	0\\
18.0590277978	0\\
18.05905703514	0\\
18.05908627248	0\\
18.05911550982	0\\
18.05914474716	0\\
18.0591739845	0\\
18.05920322184	0\\
18.05923245918	0\\
18.05926169652	0\\
18.05929093386	0\\
18.0593201712	0\\
18.05934940854	0\\
18.05937864588	0\\
18.05940788322	0\\
18.05943712056	0\\
18.0594663579	0\\
18.05949559524	0\\
18.05952483258	0\\
18.05955406992	0\\
18.05958330726	0\\
18.0596125446	0\\
18.05964178194	0\\
18.05967101928	0\\
18.05970025662	0\\
18.05972949396	0\\
18.0597587313	0\\
18.05978796864	0\\
18.05981720598	0\\
18.05984644332	0\\
18.05987568066	0\\
18.059904918	0\\
18.05993415534	0\\
18.05996339268	0\\
18.05999263002	0\\
18.06002186736	0\\
18.0600511047	0\\
18.06008034204	0\\
18.06010957938	0\\
18.06013881672	0\\
18.06016805406	0\\
18.0601972914	0\\
18.06022652874	0\\
18.06025576608	0\\
18.06028500342	0\\
18.06031424076	0\\
18.0603434781	0\\
18.06037271544	0\\
18.06040195278	0\\
18.06043119012	0\\
18.06046042746	0\\
18.0604896648	0\\
18.06051890214	0\\
18.06054813948	0\\
18.06057737682	0\\
18.06060661416	0\\
18.0606358515	0\\
18.06066508884	0\\
18.06069432618	0\\
18.06072356352	0\\
18.06075280086	0\\
18.0607820382	0\\
18.06081127554	0\\
18.06084051288	0\\
18.06086975022	0\\
18.06089898756	0\\
18.0609282249	0\\
18.06095746224	0\\
18.06098669958	0\\
18.06101593692	0\\
18.06104517426	0\\
18.0610744116	0\\
18.06110364894	0\\
18.06113288628	0\\
18.06116212362	0\\
18.06119136096	0\\
18.0612205983	0\\
18.06124983564	0\\
18.06127907298	0\\
18.06130831032	0\\
18.06133754766	0\\
18.061366785	0\\
18.06139602234	0\\
18.06142525968	0\\
18.06145449702	0\\
18.06148373436	0\\
18.0615129717	0\\
18.06154220904	0\\
18.06157144638	0\\
18.06160068372	0\\
18.06162992106	0\\
18.0616591584	0\\
18.06168839574	0\\
18.06171763308	0\\
18.06174687042	0\\
18.06177610776	0\\
18.0618053451	0\\
18.06183458244	0\\
18.06186381978	0\\
18.06189305712	0\\
18.06192229446	0\\
18.0619515318	0\\
18.06198076914	0\\
18.06201000648	0\\
18.06203924382	0\\
18.06206848116	0\\
18.0620977185	0\\
18.06212695584	0\\
18.06215619318	0\\
18.06218543052	0\\
18.06221466786	0\\
18.0622439052	0\\
18.06227314254	0\\
18.06230237988	0\\
18.06233161722	0\\
18.06236085456	0\\
18.0623900919	0\\
18.06241932924	0\\
18.06244856658	0\\
18.06247780392	0\\
18.06250704126	0\\
18.0625362786	0\\
18.06256551594	0\\
18.06259475328	0\\
18.06262399062	0\\
18.06265322796	0\\
18.0626824653	0\\
18.06271170264	0\\
18.06274093998	0\\
18.06277017732	0\\
18.06279941466	0\\
18.062828652	0\\
18.06285788934	0\\
18.06288712668	0\\
18.06291636402	0\\
18.06294560136	0\\
18.0629748387	0\\
18.06300407604	0\\
18.06303331338	0\\
18.06306255072	0\\
18.06309178806	0\\
18.0631210254	0\\
18.06315026274	0\\
18.06317950008	0\\
18.06320873742	0\\
18.06323797476	0\\
18.0632672121	0\\
18.06329644944	0\\
18.06332568678	0\\
18.06335492412	0\\
18.06338416146	0\\
18.0634133988	0\\
18.06344263614	0\\
18.06347187348	0\\
18.06350111082	0\\
18.06353034816	0\\
18.0635595855	0\\
18.06358882284	0\\
18.06361806018	0\\
18.06364729752	0\\
18.06367653486	0\\
18.0637057722	0\\
18.06373500954	0\\
18.06376424688	0\\
18.06379348422	0\\
18.06382272156	0\\
18.0638519589	0\\
18.06388119624	0\\
18.06391043358	0\\
18.06393967092	0\\
18.06396890826	0\\
18.0639981456	0\\
18.06402738294	0\\
18.06405662028	0\\
18.06408585762	0\\
18.06411509496	0\\
18.0641443323	0\\
18.06417356964	0\\
18.06420280698	0\\
18.06423204432	0\\
18.06426128166	0\\
18.064290519	0\\
18.06431975634	0\\
18.06434899368	0\\
18.06437823102	0\\
18.06440746836	0\\
18.0644367057	0\\
18.06446594304	0\\
18.06449518038	0\\
18.06452441772	0\\
18.06455365506	0\\
18.0645828924	0\\
18.06461212974	0\\
18.06464136708	0\\
18.06467060442	0\\
18.06469984176	0\\
18.0647290791	0\\
18.06475831644	0\\
18.06478755378	0\\
18.06481679112	0\\
18.06484602846	0\\
18.0648752658	0\\
18.06490450314	0\\
18.06493374048	0\\
18.06496297782	0\\
18.06499221516	0\\
18.0650214525	0\\
18.06505068984	0\\
18.06507992718	0\\
18.06510916452	0\\
18.06513840186	0\\
18.0651676392	0\\
18.06519687654	0\\
18.06522611388	0\\
18.06525535122	0\\
18.06528458856	0\\
18.0653138259	0\\
18.06534306324	0\\
18.06537230058	0\\
18.06540153792	0\\
18.06543077526	0\\
18.0654600126	0\\
18.06548924994	0\\
18.06551848728	0\\
18.06554772462	0\\
18.06557696196	0\\
18.0656061993	0\\
18.06563543664	0\\
18.06566467398	0\\
18.06569391132	0\\
18.06572314866	0\\
18.065752386	0\\
18.06578162334	0\\
18.06581086068	0\\
18.06584009802	0\\
18.06586933536	0\\
18.0658985727	0\\
18.06592781004	0\\
18.06595704738	0\\
18.06598628472	0\\
18.06601552206	0\\
18.0660447594	0\\
18.06607399674	0\\
18.06610323408	0\\
18.06613247142	0\\
18.06616170876	0\\
18.0661909461	0\\
18.06622018344	0\\
18.06624942078	0\\
18.06627865812	0\\
18.06630789546	0\\
18.0663371328	0\\
18.06636637014	0\\
18.06639560748	0\\
18.06642484482	0\\
18.06645408216	0\\
18.0664833195	0\\
18.06651255684	0\\
18.06654179418	0\\
18.06657103152	0\\
18.06660026886	0\\
18.0666295062	0\\
18.06665874354	0\\
18.06668798088	0\\
18.06671721822	0\\
18.06674645556	0\\
18.0667756929	0\\
18.06680493024	0\\
18.06683416758	0\\
18.06686340492	0\\
18.06689264226	0\\
18.0669218796	0\\
18.06695111694	0\\
18.06698035428	0\\
18.06700959162	0\\
18.06703882896	0\\
18.0670680663	0\\
18.06709730364	0\\
18.06712654098	0\\
18.06715577832	0\\
18.06718501566	0\\
18.067214253	0\\
18.06724349034	0\\
18.06727272768	0\\
18.06730196502	0\\
18.06733120236	0\\
18.0673604397	0\\
18.06738967704	0\\
18.06741891438	0\\
18.06744815172	0\\
18.06747738906	0\\
18.0675066264	0\\
18.06753586374	0\\
18.06756510108	0\\
18.06759433842	0\\
18.06762357576	0\\
18.0676528131	0\\
18.06768205044	0\\
18.06771128778	0\\
18.06774052512	0\\
18.06776976246	0\\
18.0677989998	0\\
18.06782823714	0\\
18.06785747448	0\\
18.06788671182	0\\
18.06791594916	0\\
18.0679451865	0\\
18.06797442384	0\\
18.06800366118	0\\
18.06803289852	0\\
18.06806213586	0\\
18.0680913732	0\\
18.06812061054	0\\
18.06814984788	0\\
18.06817908522	0\\
18.06820832256	0\\
18.0682375599	0\\
18.06826679724	0\\
18.06829603458	0\\
18.06832527192	0\\
18.06835450926	0\\
18.0683837466	0\\
18.06841298394	0\\
18.06844222128	0\\
18.06847145862	0\\
18.06850069596	0\\
18.0685299333	0\\
18.06855917064	0\\
18.06858840798	0\\
18.06861764532	0\\
18.06864688266	0\\
18.06867612	0\\
18.06870535734	0\\
18.06873459468	0\\
18.06876383202	0\\
18.06879306936	0\\
18.0688223067	0\\
18.06885154404	0\\
18.06888078138	0\\
18.06891001872	0\\
18.06893925606	0\\
18.0689684934	0\\
18.06899773074	0\\
18.06902696808	0\\
18.06905620542	0\\
18.06908544276	0\\
18.0691146801	0\\
18.06914391744	0\\
18.06917315478	0\\
18.06920239212	0\\
18.06923162946	0\\
18.0692608668	0\\
18.06929010414	0\\
18.06931934148	0\\
18.06934857882	0\\
18.06937781616	0\\
18.0694070535	0\\
18.06943629084	0\\
18.06946552818	0\\
18.06949476552	0\\
18.06952400286	0\\
18.0695532402	0\\
18.06958247754	0\\
18.06961171488	0\\
18.06964095222	0\\
18.06967018956	0\\
18.0696994269	0\\
18.06972866424	0\\
18.06975790158	0\\
18.06978713892	0\\
18.06981637626	0\\
18.0698456136	0\\
18.06987485094	0\\
18.06990408828	0\\
18.06993332562	0\\
18.06996256296	0\\
18.0699918003	0\\
18.07002103764	0\\
18.07005027498	0\\
18.07007951232	0\\
18.07010874966	0\\
18.070137987	0\\
18.07016722434	0\\
18.07019646168	0\\
18.07022569902	0\\
18.07025493636	0\\
18.0702841737	0\\
18.07031341104	0\\
18.07034264838	0\\
18.07037188572	0\\
18.07040112306	0\\
18.0704303604	0\\
18.07045959774	0\\
18.07048883508	0\\
18.07051807242	0\\
18.07054730976	0\\
18.0705765471	0\\
18.07060578444	0\\
18.07063502178	0\\
18.07066425912	0\\
18.07069349646	0\\
18.0707227338	0\\
18.07075197114	0\\
18.07078120848	0\\
18.07081044582	0\\
18.07083968316	0\\
18.0708689205	0\\
18.07089815784	0\\
18.07092739518	0\\
18.07095663252	0\\
18.07098586986	0\\
18.0710151072	0\\
18.07104434454	0\\
18.07107358188	0\\
18.07110281922	0\\
18.07113205656	0\\
18.0711612939	0\\
18.07119053124	0\\
18.07121976858	0\\
18.07124900592	0\\
18.07127824326	0\\
18.0713074806	0\\
18.07133671794	0\\
18.07136595528	0\\
18.07139519262	0\\
18.07142442996	0\\
18.0714536673	0\\
18.07148290464	0\\
18.07151214198	0\\
18.07154137932	0\\
18.07157061666	0\\
18.071599854	0\\
18.07162909134	0\\
18.07165832868	0\\
18.07168756602	0\\
18.07171680336	0\\
18.0717460407	0\\
18.07177527804	0\\
18.07180451538	0\\
18.07183375272	0\\
18.07186299006	0\\
18.0718922274	0\\
18.07192146474	0\\
18.07195070208	0\\
18.07197993942	0\\
18.07200917676	0\\
18.0720384141	0\\
18.07206765144	0\\
18.07209688878	0\\
18.07212612612	0\\
18.07215536346	0\\
18.0721846008	0\\
18.07221383814	0\\
18.07224307548	0\\
18.07227231282	0\\
18.07230155016	0\\
18.0723307875	0\\
18.07236002484	0\\
18.07238926218	0\\
18.07241849952	0\\
18.07244773686	0\\
18.0724769742	0\\
18.07250621154	0\\
18.07253544888	0\\
18.07256468622	0\\
18.07259392356	0\\
18.0726231609	0\\
18.07265239824	0\\
18.07268163558	0\\
18.07271087292	0\\
18.07274011026	0\\
18.0727693476	0\\
18.07279858494	0\\
18.07282782228	0\\
18.07285705962	0\\
18.07288629696	0\\
18.0729155343	0\\
18.07294477164	0\\
18.07297400898	0\\
18.07300324632	0\\
18.07303248366	0\\
18.073061721	0\\
18.07309095834	0\\
18.07312019568	0\\
18.07314943302	0\\
18.07317867036	0\\
18.0732079077	0\\
18.07323714504	0\\
18.07326638238	0\\
18.07329561972	0\\
18.07332485706	0\\
18.0733540944	0\\
18.07338333174	0\\
18.07341256908	0\\
18.07344180642	0\\
18.07347104376	0\\
18.0735002811	0\\
18.07352951844	0\\
18.07355875578	0\\
18.07358799312	0\\
18.07361723046	0\\
18.0736464678	0\\
18.07367570514	0\\
18.07370494248	0\\
18.07373417982	0\\
18.07376341716	0\\
18.0737926545	0\\
18.07382189184	0\\
18.07385112918	0\\
18.07388036652	0\\
18.07390960386	0\\
18.0739388412	0\\
18.07396807854	0\\
18.07399731588	0\\
18.07402655322	0\\
18.07405579056	0\\
18.0740850279	0\\
18.07411426524	0\\
18.07414350258	0\\
18.07417273992	0\\
18.07420197726	0\\
18.0742312146	0\\
18.07426045194	0\\
18.07428968928	0\\
18.07431892662	0\\
18.07434816396	0\\
18.0743774013	0\\
18.07440663864	0\\
18.07443587598	0\\
18.07446511332	0\\
18.07449435066	0\\
18.074523588	0\\
18.07455282534	0\\
18.07458206268	0\\
18.07461130002	0\\
18.07464053736	0\\
18.0746697747	0\\
18.07469901204	0\\
18.07472824938	0\\
18.07475748672	0\\
18.07478672406	0\\
18.0748159614	0\\
18.07484519874	0\\
18.07487443608	0\\
18.07490367342	0\\
18.07493291076	0\\
18.0749621481	0\\
18.07499138544	0\\
18.07502062278	0\\
18.07504986012	0\\
18.07507909746	0\\
18.0751083348	0\\
18.07513757214	0\\
18.07516680948	0\\
18.07519604682	0\\
18.07522528416	0\\
18.0752545215	0\\
18.07528375884	0\\
18.07531299618	0\\
18.07534223352	0\\
18.07537147086	0\\
18.0754007082	0\\
18.07542994554	0\\
18.07545918288	0\\
18.07548842022	0\\
18.07551765756	0\\
18.0755468949	0\\
18.07557613224	0\\
18.07560536958	0\\
18.07563460692	0\\
18.07566384426	0\\
18.0756930816	0\\
18.07572231894	0\\
18.07575155628	0\\
18.07578079362	0\\
18.07581003096	0\\
18.0758392683	0\\
18.07586850564	0\\
18.07589774298	0\\
18.07592698032	0\\
18.07595621766	0\\
18.075985455	0\\
18.07601469234	0\\
18.07604392968	0\\
18.07607316702	0\\
18.07610240436	0\\
18.0761316417	0\\
18.07616087904	0\\
18.07619011638	0\\
18.07621935372	0\\
18.07624859106	0\\
18.0762778284	0\\
18.07630706574	0\\
18.07633630308	0\\
18.07636554042	0\\
18.07639477776	0\\
18.0764240151	0\\
18.07645325244	0\\
18.07648248978	0\\
18.07651172712	0\\
18.07654096446	0\\
18.0765702018	0\\
18.07659943914	0\\
18.07662867648	0\\
18.07665791382	0\\
18.07668715116	0\\
18.0767163885	0\\
18.07674562584	0\\
18.07677486318	0\\
18.07680410052	0\\
18.07683333786	0\\
18.0768625752	0\\
18.07689181254	0\\
18.07692104988	0\\
18.07695028722	0\\
18.07697952456	0\\
18.0770087619	0\\
18.07703799924	0\\
18.07706723658	0\\
18.07709647392	0\\
18.07712571126	0\\
18.0771549486	0\\
18.07718418594	0\\
18.07721342328	0\\
18.07724266062	0\\
18.07727189796	0\\
18.0773011353	0\\
18.07733037264	0\\
18.07735960998	0\\
18.07738884732	0\\
18.07741808466	0\\
18.077447322	0\\
18.07747655934	0\\
18.07750579668	0\\
18.07753503402	0\\
18.07756427136	0\\
18.0775935087	0\\
18.07762274604	0\\
18.07765198338	0\\
18.07768122072	0\\
18.07771045806	0\\
18.0777396954	0\\
18.07776893274	0\\
18.07779817008	0\\
18.07782740742	0\\
18.07785664476	0\\
18.0778858821	0\\
18.07791511944	0\\
18.07794435678	0\\
18.07797359412	0\\
18.07800283146	0\\
18.0780320688	0\\
18.07806130614	0\\
18.07809054348	0\\
18.07811978082	0\\
18.07814901816	0\\
18.0781782555	0\\
18.07820749284	0\\
18.07823673018	0\\
18.07826596752	0\\
18.07829520486	0\\
18.0783244422	0\\
18.07835367954	0\\
18.07838291688	0\\
18.07841215422	0\\
18.07844139156	0\\
18.0784706289	0\\
18.07849986624	0\\
18.07852910358	0\\
18.07855834092	0\\
18.07858757826	0\\
18.0786168156	0\\
18.07864605294	0\\
18.07867529028	0\\
18.07870452762	0\\
18.07873376496	0\\
18.0787630023	0\\
18.07879223964	0\\
18.07882147698	0\\
18.07885071432	0\\
18.07887995166	0\\
18.078909189	0\\
18.07893842634	0\\
18.07896766368	0\\
18.07899690102	0\\
18.07902613836	0\\
18.0790553757	0\\
18.07908461304	0\\
18.07911385038	0\\
18.07914308772	0\\
18.07917232506	0\\
18.0792015624	0\\
18.07923079974	0\\
18.07926003708	0\\
18.07928927442	0\\
18.07931851176	0\\
18.0793477491	0\\
18.07937698644	0\\
18.07940622378	0\\
18.07943546112	0\\
18.07946469846	0\\
18.0794939358	0\\
18.07952317314	0\\
18.07955241048	0\\
18.07958164782	0\\
18.07961088516	0\\
18.0796401225	0\\
18.07966935984	0\\
18.07969859718	0\\
18.07972783452	0\\
18.07975707186	0\\
18.0797863092	0\\
18.07981554654	0\\
18.07984478388	0\\
18.07987402122	0\\
18.07990325856	0\\
18.0799324959	0\\
18.07996173324	0\\
18.07999097058	0\\
18.08002020792	0\\
18.08004944526	0\\
18.0800786826	0\\
18.08010791994	0\\
18.08013715728	0\\
18.08016639462	0\\
18.08019563196	0\\
18.0802248693	0\\
18.08025410664	0\\
18.08028334398	0\\
18.08031258132	0\\
18.08034181866	0\\
18.080371056	0\\
18.08040029334	0\\
18.08042953068	0\\
18.08045876802	0\\
18.08048800536	0\\
18.0805172427	0\\
18.08054648004	0\\
18.08057571738	0\\
18.08060495472	0\\
18.08063419206	0\\
18.0806634294	0\\
18.08069266674	0\\
18.08072190408	0\\
18.08075114142	0\\
18.08078037876	0\\
18.0808096161	0\\
18.08083885344	0\\
18.08086809078	0\\
18.08089732812	0\\
18.08092656546	0\\
18.0809558028	0\\
18.08098504014	0\\
18.08101427748	0\\
18.08104351482	0\\
18.08107275216	0\\
18.0811019895	0\\
18.08113122684	0\\
18.08116046418	0\\
18.08118970152	0\\
18.08121893886	0\\
18.0812481762	0\\
18.08127741354	0\\
18.08130665088	0\\
18.08133588822	0\\
18.08136512556	0\\
18.0813943629	0\\
18.08142360024	0\\
18.08145283758	0\\
18.08148207492	0\\
18.08151131226	0\\
18.0815405496	0\\
18.08156978694	0\\
18.08159902428	0\\
18.08162826162	0\\
18.08165749896	0\\
18.0816867363	0\\
18.08171597364	0\\
18.08174521098	0\\
18.08177444832	0\\
18.08180368566	0\\
18.081832923	0\\
18.08186216034	0\\
18.08189139768	0\\
18.08192063502	0\\
18.08194987236	0\\
18.0819791097	0\\
18.08200834704	0\\
18.08203758438	0\\
18.08206682172	0\\
18.08209605906	0\\
18.0821252964	0\\
18.08215453374	0\\
18.08218377108	0\\
18.08221300842	0\\
18.08224224576	0\\
18.0822714831	0\\
18.08230072044	0\\
18.08232995778	0\\
18.08235919512	0\\
18.08238843246	0\\
18.0824176698	0\\
18.08244690714	0\\
18.08247614448	0\\
18.08250538182	0\\
18.08253461916	0\\
18.0825638565	0\\
18.08259309384	0\\
18.08262233118	0\\
18.08265156852	0\\
18.08268080586	0\\
18.0827100432	0\\
18.08273928054	0\\
18.08276851788	0\\
18.08279775522	0\\
18.08282699256	0\\
18.0828562299	0\\
18.08288546724	0\\
18.08291470458	0\\
18.08294394192	0\\
18.08297317926	0\\
18.0830024166	0\\
18.08303165394	0\\
18.08306089128	0\\
18.08309012862	0\\
18.08311936596	0\\
18.0831486033	0\\
18.08317784064	0\\
18.08320707798	0\\
18.08323631532	0\\
18.08326555266	0\\
18.08329479	0\\
18.08332402734	0\\
18.08335326468	0\\
18.08338250202	0\\
18.08341173936	0\\
18.0834409767	0\\
18.08347021404	0\\
18.08349945138	0\\
18.08352868872	0\\
18.08355792606	0\\
18.0835871634	0\\
18.08361640074	0\\
18.08364563808	0\\
18.08367487542	0\\
18.08370411276	0\\
18.0837333501	0\\
18.08376258744	0\\
18.08379182478	0\\
18.08382106212	0\\
18.08385029946	0\\
18.0838795368	0\\
18.08390877414	0\\
18.08393801148	0\\
18.08396724882	0\\
18.08399648616	0\\
18.0840257235	0\\
18.08405496084	0\\
18.08408419818	0\\
18.08411343552	0\\
18.08414267286	0\\
18.0841719102	0\\
18.08420114754	0\\
18.08423038488	0\\
18.08425962222	0\\
18.08428885956	0\\
18.0843180969	0\\
18.08434733424	0\\
18.08437657158	0\\
18.08440580892	0\\
18.08443504626	0\\
18.0844642836	0\\
18.08449352094	0\\
18.08452275828	0\\
18.08455199562	0\\
18.08458123296	0\\
18.0846104703	0\\
18.08463970764	0\\
18.08466894498	0\\
18.08469818232	0\\
18.08472741966	0\\
18.084756657	0\\
18.08478589434	0\\
18.08481513168	0\\
18.08484436902	0\\
18.08487360636	0\\
18.0849028437	0\\
18.08493208104	0\\
18.08496131838	0\\
18.08499055572	0\\
18.08501979306	0\\
18.0850490304	0\\
18.08507826774	0\\
18.08510750508	0\\
18.08513674242	0\\
18.08516597976	0\\
18.0851952171	0\\
18.08522445444	0\\
18.08525369178	0\\
18.08528292912	0\\
18.08531216646	0\\
18.0853414038	0\\
18.08537064114	0\\
18.08539987848	0\\
18.08542911582	0\\
18.08545835316	0\\
18.0854875905	0\\
18.08551682784	0\\
18.08554606518	0\\
18.08557530252	0\\
18.08560453986	0\\
18.0856337772	0\\
18.08566301454	0\\
18.08569225188	0\\
18.08572148922	0\\
18.08575072656	0\\
18.0857799639	0\\
18.08580920124	0\\
18.08583843858	0\\
18.08586767592	0\\
18.08589691326	0\\
18.0859261506	0\\
18.08595538794	0\\
18.08598462528	0\\
18.08601386262	0\\
18.08604309996	0\\
18.0860723373	0\\
18.08610157464	0\\
18.08613081198	0\\
18.08616004932	0\\
18.08618928666	0\\
18.086218524	0\\
18.08624776134	0\\
18.08627699868	0\\
18.08630623602	0\\
18.08633547336	0\\
18.0863647107	0\\
18.08639394804	0\\
18.08642318538	0\\
18.08645242272	0\\
18.08648166006	0\\
18.0865108974	0\\
18.08654013474	0\\
18.08656937208	0\\
18.08659860942	0\\
18.08662784676	0\\
18.0866570841	0\\
18.08668632144	0\\
18.08671555878	0\\
18.08674479612	0\\
18.08677403346	0\\
18.0868032708	0\\
18.08683250814	0\\
18.08686174548	0\\
18.08689098282	0\\
18.08692022016	0\\
18.0869494575	0\\
18.08697869484	0\\
18.08700793218	0\\
18.08703716952	0\\
18.08706640686	0\\
18.0870956442	0\\
18.08712488154	0\\
18.08715411888	0\\
18.08718335622	0\\
18.08721259356	0\\
18.0872418309	0\\
18.08727106824	0\\
18.08730030558	0\\
18.08732954292	0\\
18.08735878026	0\\
18.0873880176	0\\
18.08741725494	0\\
18.08744649228	0\\
18.08747572962	0\\
18.08750496696	0\\
18.0875342043	0\\
18.08756344164	0\\
18.08759267898	0\\
18.08762191632	0\\
18.08765115366	0\\
18.087680391	0\\
18.08770962834	0\\
18.08773886568	0\\
18.08776810302	0\\
18.08779734036	0\\
18.0878265777	0\\
18.08785581504	0\\
18.08788505238	0\\
18.08791428972	0\\
18.08794352706	0\\
18.0879727644	0\\
18.08800200174	0\\
18.08803123908	0\\
18.08806047642	0\\
18.08808971376	0\\
18.0881189511	0\\
18.08814818844	0\\
18.08817742578	0\\
18.08820666312	0\\
18.08823590046	0\\
18.0882651378	0\\
18.08829437514	0\\
18.08832361248	0\\
18.08835284982	0\\
18.08838208716	0\\
18.0884113245	0\\
18.08844056184	0\\
18.08846979918	0\\
18.08849903652	0\\
18.08852827386	0\\
18.0885575112	0\\
18.08858674854	0\\
18.08861598588	0\\
18.08864522322	0\\
18.08867446056	0\\
18.0887036979	0\\
18.08873293524	0\\
18.08876217258	0\\
18.08879140992	0\\
18.08882064726	0\\
18.0888498846	0\\
18.08887912194	0\\
18.08890835928	0\\
18.08893759662	0\\
18.08896683396	0\\
18.0889960713	0\\
18.08902530864	0\\
18.08905454598	0\\
18.08908378332	0\\
18.08911302066	0\\
18.089142258	0\\
18.08917149534	0\\
18.08920073268	0\\
18.08922997002	0\\
18.08925920736	0\\
18.0892884447	0\\
18.08931768204	0\\
18.08934691938	0\\
18.08937615672	0\\
18.08940539406	0\\
18.0894346314	0\\
18.08946386874	0\\
18.08949310608	0\\
18.08952234342	0\\
18.08955158076	0\\
18.0895808181	0\\
18.08961005544	0\\
18.08963929278	0\\
18.08966853012	0\\
18.08969776746	0\\
18.0897270048	0\\
18.08975624214	0\\
18.08978547948	0\\
18.08981471682	0\\
18.08984395416	0\\
18.0898731915	0\\
18.08990242884	0\\
18.08993166618	0\\
18.08996090352	0\\
18.08999014086	0\\
18.0900193782	0\\
18.09004861554	0\\
18.09007785288	0\\
18.09010709022	0\\
18.09013632756	0\\
18.0901655649	0\\
18.09019480224	0\\
18.09022403958	0\\
18.09025327692	0\\
18.09028251426	0\\
18.0903117516	0\\
18.09034098894	0\\
18.09037022628	0\\
18.09039946362	0\\
18.09042870096	0\\
18.0904579383	0\\
18.09048717564	0\\
18.09051641298	0\\
18.09054565032	0\\
18.09057488766	0\\
18.090604125	0\\
18.09063336234	0\\
18.09066259968	0\\
18.09069183702	0\\
18.09072107436	0\\
18.0907503117	0\\
18.09077954904	0\\
18.09080878638	0\\
18.09083802372	0\\
18.09086726106	0\\
18.0908964984	0\\
18.09092573574	0\\
18.09095497308	0\\
18.09098421042	0\\
18.09101344776	0\\
18.0910426851	0\\
18.09107192244	0\\
18.09110115978	0\\
18.09113039712	0\\
18.09115963446	0\\
18.0911888718	0\\
18.09121810914	0\\
18.09124734648	0\\
18.09127658382	0\\
18.09130582116	0\\
18.0913350585	0\\
18.09136429584	0\\
18.09139353318	0\\
18.09142277052	0\\
18.09145200786	0\\
18.0914812452	0\\
18.09151048254	0\\
18.09153971988	0\\
18.09156895722	0\\
18.09159819456	0\\
18.0916274319	0\\
18.09165666924	0\\
18.09168590658	0\\
18.09171514392	0\\
18.09174438126	0\\
18.0917736186	0\\
18.09180285594	0\\
18.09183209328	0\\
18.09186133062	0\\
18.09189056796	0\\
18.0919198053	0\\
18.09194904264	0\\
18.09197827998	0\\
18.09200751732	0\\
18.09203675466	0\\
18.092065992	0\\
18.09209522934	0\\
18.09212446668	0\\
18.09215370402	0\\
18.09218294136	0\\
18.0922121787	0\\
18.09224141604	0\\
18.09227065338	0\\
18.09229989072	0\\
18.09232912806	0\\
18.0923583654	0\\
18.09238760274	0\\
18.09241684008	0\\
18.09244607742	0\\
18.09247531476	0\\
18.0925045521	0\\
18.09253378944	0\\
18.09256302678	0\\
18.09259226412	0\\
18.09262150146	0\\
18.0926507388	0\\
18.09267997614	0\\
18.09270921348	0\\
18.09273845082	0\\
18.09276768816	0\\
18.0927969255	0\\
18.09282616284	0\\
18.09285540018	0\\
18.09288463752	0\\
18.09291387486	0\\
18.0929431122	0\\
18.09297234954	0\\
18.09300158688	0\\
18.09303082422	0\\
18.09306006156	0\\
18.0930892989	0\\
18.09311853624	0\\
18.09314777358	0\\
18.09317701092	0\\
18.09320624826	0\\
18.0932354856	0\\
18.09326472294	0\\
18.09329396028	0\\
18.09332319762	0\\
18.09335243496	0\\
18.0933816723	0\\
18.09341090964	0\\
18.09344014698	0\\
18.09346938432	0\\
18.09349862166	0\\
18.093527859	0\\
18.09355709634	0\\
18.09358633368	0\\
18.09361557102	0\\
18.09364480836	0\\
18.0936740457	0\\
18.09370328304	0\\
18.09373252038	0\\
18.09376175772	0\\
18.09379099506	0\\
18.0938202324	0\\
18.09384946974	0\\
18.09387870708	0\\
18.09390794442	0\\
18.09393718176	0\\
18.0939664191	0\\
18.09399565644	0\\
18.09402489378	0\\
18.09405413112	0\\
18.09408336846	0\\
18.0941126058	0\\
18.09414184314	0\\
18.09417108048	0\\
18.09420031782	0\\
18.09422955516	0\\
18.0942587925	0\\
18.09428802984	0\\
18.09431726718	0\\
18.09434650452	0\\
18.09437574186	0\\
18.0944049792	0\\
18.09443421654	0\\
18.09446345388	0\\
18.09449269122	0\\
18.09452192856	0\\
18.0945511659	0\\
18.09458040324	0\\
18.09460964058	0\\
18.09463887792	0\\
18.09466811526	0\\
18.0946973526	0\\
18.09472658994	0\\
18.09475582728	0\\
18.09478506462	0\\
18.09481430196	0\\
18.0948435393	0\\
18.09487277664	0\\
18.09490201398	0\\
18.09493125132	0\\
18.09496048866	0\\
18.094989726	0\\
18.09501896334	0\\
18.09504820068	0\\
18.09507743802	0\\
18.09510667536	0\\
18.0951359127	0\\
18.09516515004	0\\
18.09519438738	0\\
18.09522362472	0\\
18.09525286206	0\\
18.0952820994	0\\
18.09531133674	0\\
18.09534057408	0\\
18.09536981142	0\\
18.09539904876	0\\
18.0954282861	0\\
18.09545752344	0\\
18.09548676078	0\\
18.09551599812	0\\
18.09554523546	0\\
18.0955744728	0\\
18.09560371014	0\\
18.09563294748	0\\
18.09566218482	0\\
18.09569142216	0\\
18.0957206595	0\\
18.09574989684	0\\
18.09577913418	0\\
18.09580837152	0\\
18.09583760886	0\\
18.0958668462	0\\
18.09589608354	0\\
18.09592532088	0\\
18.09595455822	0\\
18.09598379556	0\\
18.0960130329	0\\
18.09604227024	0\\
18.09607150758	0\\
18.09610074492	0\\
18.09612998226	0\\
18.0961592196	0\\
18.09618845694	0\\
18.09621769428	0\\
18.09624693162	0\\
18.09627616896	0\\
18.0963054063	0\\
18.09633464364	0\\
18.09636388098	0\\
18.09639311832	0\\
18.09642235566	0\\
18.096451593	0\\
18.09648083034	0\\
18.09651006768	0\\
18.09653930502	0\\
18.09656854236	0\\
18.0965977797	0\\
18.09662701704	0\\
18.09665625438	0\\
18.09668549172	0\\
18.09671472906	0\\
18.0967439664	0\\
18.09677320374	0\\
18.09680244108	0\\
18.09683167842	0\\
18.09686091576	0\\
18.0968901531	0\\
18.09691939044	0\\
18.09694862778	0\\
18.09697786512	0\\
18.09700710246	0\\
18.0970363398	0\\
18.09706557714	0\\
18.09709481448	0\\
18.09712405182	0\\
18.09715328916	0\\
18.0971825265	0\\
18.09721176384	0\\
18.09724100118	0\\
18.09727023852	0\\
18.09729947586	0\\
18.0973287132	0\\
18.09735795054	0\\
18.09738718788	0\\
18.09741642522	0\\
18.09744566256	0\\
18.0974748999	0\\
18.09750413724	0\\
18.09753337458	0\\
18.09756261192	0\\
18.09759184926	0\\
18.0976210866	0\\
18.09765032394	0\\
18.09767956128	0\\
18.09770879862	0\\
18.09773803596	0\\
18.0977672733	0\\
18.09779651064	0\\
18.09782574798	0\\
18.09785498532	0\\
18.09788422266	0\\
18.09791346	0\\
18.09794269734	0\\
18.09797193468	0\\
18.09800117202	0\\
18.09803040936	0\\
18.0980596467	0\\
18.09808888404	0\\
18.09811812138	0\\
18.09814735872	0\\
18.09817659606	0\\
18.0982058334	0\\
18.09823507074	0\\
18.09826430808	0\\
18.09829354542	0\\
18.09832278276	0\\
18.0983520201	0\\
18.09838125744	0\\
18.09841049478	0\\
18.09843973212	0\\
18.09846896946	0\\
18.0984982068	0\\
18.09852744414	0\\
18.09855668148	0\\
18.09858591882	0\\
18.09861515616	0\\
18.0986443935	0\\
18.09867363084	0\\
18.09870286818	0\\
18.09873210552	0\\
18.09876134286	0\\
18.0987905802	0\\
18.09881981754	0\\
18.09884905488	0\\
18.09887829222	0\\
18.09890752956	0\\
18.0989367669	0\\
18.09896600424	0\\
18.09899524158	0\\
18.09902447892	0\\
18.09905371626	0\\
18.0990829536	0\\
18.09911219094	0\\
18.09914142828	0\\
18.09917066562	0\\
18.09919990296	0\\
18.0992291403	0\\
18.09925837764	0\\
18.09928761498	0\\
18.09931685232	0\\
18.09934608966	0\\
18.099375327	0\\
18.09940456434	0\\
18.09943380168	0\\
18.09946303902	0\\
18.09949227636	0\\
18.0995215137	0\\
18.09955075104	0\\
18.09957998838	0\\
18.09960922572	0\\
18.09963846306	0\\
18.0996677004	0\\
18.09969693774	0\\
18.09972617508	0\\
18.09975541242	0\\
18.09978464976	0\\
18.0998138871	0\\
18.09984312444	0\\
18.09987236178	0\\
18.09990159912	0\\
18.09993083646	0\\
18.0999600738	0\\
18.09998931114	0\\
18.10001854848	0\\
18.10004778582	0\\
18.10007702316	0\\
18.1001062605	0\\
18.10013549784	0\\
18.10016473518	0\\
18.10019397252	0\\
18.10022320986	0\\
18.1002524472	0\\
18.10028168454	0\\
18.10031092188	0\\
18.10034015922	0\\
18.10036939656	0\\
18.1003986339	0\\
18.10042787124	0\\
18.10045710858	0\\
18.10048634592	0\\
18.10051558326	0\\
18.1005448206	0\\
18.10057405794	0\\
18.10060329528	0\\
18.10063253262	0\\
18.10066176996	0\\
18.1006910073	0\\
18.10072024464	0\\
18.10074948198	0\\
18.10077871932	0\\
18.10080795666	0\\
18.100837194	0\\
18.10086643134	0\\
18.10089566868	0\\
18.10092490602	0\\
18.10095414336	0\\
18.1009833807	0\\
18.10101261804	0\\
18.10104185538	0\\
18.10107109272	0\\
18.10110033006	0\\
18.1011295674	0\\
18.10115880474	0\\
18.10118804208	0\\
18.10121727942	0\\
18.10124651676	0\\
18.1012757541	0\\
18.10130499144	0\\
18.10133422878	0\\
18.10136346612	0\\
18.10139270346	0\\
18.1014219408	0\\
18.10145117814	0\\
18.10148041548	0\\
18.10150965282	0\\
18.10153889016	0\\
18.1015681275	0\\
18.10159736484	0\\
18.10162660218	0\\
18.10165583952	0\\
18.10168507686	0\\
18.1017143142	0\\
18.10174355154	0\\
18.10177278888	0\\
18.10180202622	0\\
18.10183126356	0\\
18.1018605009	0\\
18.10188973824	0\\
18.10191897558	0\\
18.10194821292	0\\
18.10197745026	0\\
18.1020066876	0\\
18.10203592494	0\\
18.10206516228	0\\
18.10209439962	0\\
18.10212363696	0\\
18.1021528743	0\\
18.10218211164	0\\
18.10221134898	0\\
18.10224058632	0\\
18.10226982366	0\\
18.102299061	0\\
18.10232829834	0\\
18.10235753568	0\\
18.10238677302	0\\
18.10241601036	0\\
18.1024452477	0\\
18.10247448504	0\\
18.10250372238	0\\
18.10253295972	0\\
18.10256219706	0\\
18.1025914344	0\\
18.10262067174	0\\
18.10264990908	0\\
18.10267914642	0\\
18.10270838376	0\\
18.1027376211	0\\
18.10276685844	0\\
18.10279609578	0\\
18.10282533312	0\\
18.10285457046	0\\
18.1028838078	0\\
18.10291304514	0\\
18.10294228248	0\\
18.10297151982	0\\
18.10300075716	0\\
18.1030299945	0\\
18.10305923184	0\\
18.10308846918	0\\
18.10311770652	0\\
18.10314694386	0\\
18.1031761812	0\\
18.10320541854	0\\
18.10323465588	0\\
18.10326389322	0\\
18.10329313056	0\\
18.1033223679	0\\
18.10335160524	0\\
18.10338084258	0\\
18.10341007992	0\\
18.10343931726	0\\
18.1034685546	0\\
18.10349779194	0\\
18.10352702928	0\\
18.10355626662	0\\
18.10358550396	0\\
18.1036147413	0\\
18.10364397864	0\\
18.10367321598	0\\
18.10370245332	0\\
18.10373169066	0\\
18.103760928	0\\
18.10379016534	0\\
18.10381940268	0\\
18.10384864002	0\\
18.10387787736	0\\
18.1039071147	0\\
18.10393635204	0\\
18.10396558938	0\\
18.10399482672	0\\
18.10402406406	0\\
18.1040533014	0\\
18.10408253874	0\\
18.10411177608	0\\
18.10414101342	0\\
18.10417025076	0\\
18.1041994881	0\\
18.10422872544	0\\
18.10425796278	0\\
18.10428720012	0\\
18.10431643746	0\\
18.1043456748	0\\
18.10437491214	0\\
18.10440414948	0\\
18.10443338682	0\\
18.10446262416	0\\
18.1044918615	0\\
18.10452109884	0\\
18.10455033618	0\\
18.10457957352	0\\
18.10460881086	0\\
18.1046380482	0\\
18.10466728554	0\\
18.10469652288	0\\
18.10472576022	0\\
18.10475499756	0\\
18.1047842349	0\\
18.10481347224	0\\
18.10484270958	0\\
18.10487194692	0\\
18.10490118426	0\\
18.1049304216	0\\
18.10495965894	0\\
18.10498889628	0\\
18.10501813362	0\\
18.10504737096	0\\
18.1050766083	0\\
18.10510584564	0\\
18.10513508298	0\\
18.10516432032	0\\
18.10519355766	0\\
18.105222795	0\\
18.10525203234	0\\
18.10528126968	0\\
18.10531050702	0\\
18.10533974436	0\\
18.1053689817	0\\
18.10539821904	0\\
18.10542745638	0\\
18.10545669372	0\\
18.10548593106	0\\
18.1055151684	0\\
18.10554440574	0\\
18.10557364308	0\\
18.10560288042	0\\
18.10563211776	0\\
18.1056613551	0\\
18.10569059244	0\\
18.10571982978	0\\
18.10574906712	0\\
18.10577830446	0\\
18.1058075418	0\\
18.10583677914	0\\
18.10586601648	0\\
18.10589525382	0\\
18.10592449116	0\\
18.1059537285	0\\
18.10598296584	0\\
18.10601220318	0\\
18.10604144052	0\\
18.10607067786	0\\
18.1060999152	0\\
18.10612915254	0\\
18.10615838988	0\\
18.10618762722	0\\
18.10621686456	0\\
18.1062461019	0\\
18.10627533924	0\\
18.10630457658	0\\
18.10633381392	0\\
18.10636305126	0\\
18.1063922886	0\\
18.10642152594	0\\
18.10645076328	0\\
18.10648000062	0\\
18.10650923796	0\\
18.1065384753	0\\
18.10656771264	0\\
18.10659694998	0\\
18.10662618732	0\\
18.10665542466	0\\
18.106684662	0\\
18.10671389934	0\\
18.10674313668	0\\
18.10677237402	0\\
18.10680161136	0\\
18.1068308487	0\\
18.10686008604	0\\
18.10688932338	0\\
18.10691856072	0\\
18.10694779806	0\\
18.1069770354	0\\
18.10700627274	0\\
18.10703551008	0\\
18.10706474742	0\\
18.10709398476	0\\
18.1071232221	0\\
18.10715245944	0\\
18.10718169678	0\\
18.10721093412	0\\
18.10724017146	0\\
18.1072694088	0\\
18.10729864614	0\\
18.10732788348	0\\
18.10735712082	0\\
18.10738635816	0\\
18.1074155955	0\\
18.10744483284	0\\
18.10747407018	0\\
18.10750330752	0\\
18.10753254486	0\\
18.1075617822	0\\
18.10759101954	0\\
18.10762025688	0\\
18.10764949422	0\\
18.10767873156	0\\
18.1077079689	0\\
18.10773720624	0\\
18.10776644358	0\\
18.10779568092	0\\
18.10782491826	0\\
18.1078541556	0\\
18.10788339294	0\\
18.10791263028	0\\
18.10794186762	0\\
18.10797110496	0\\
18.1080003423	0\\
18.10802957964	0\\
18.10805881698	0\\
18.10808805432	0\\
18.10811729166	0\\
18.108146529	0\\
18.10817576634	0\\
18.10820500368	0\\
18.10823424102	0\\
18.10826347836	0\\
18.1082927157	0\\
18.10832195304	0\\
18.10835119038	0\\
18.10838042772	0\\
18.10840966506	0\\
18.1084389024	0\\
18.10846813974	0\\
18.10849737708	0\\
18.10852661442	0\\
18.10855585176	0\\
18.1085850891	0\\
18.10861432644	0\\
18.10864356378	0\\
18.10867280112	0\\
18.10870203846	0\\
18.1087312758	0\\
18.10876051314	0\\
18.10878975048	0\\
18.10881898782	0\\
18.10884822516	0\\
18.1088774625	0\\
18.10890669984	0\\
18.10893593718	0\\
18.10896517452	0\\
18.10899441186	0\\
18.1090236492	0\\
18.10905288654	0\\
18.10908212388	0\\
18.10911136122	0\\
18.10914059856	0\\
18.1091698359	0\\
18.10919907324	0\\
18.10922831058	0\\
18.10925754792	0\\
18.10928678526	0\\
18.1093160226	0\\
18.10934525994	0\\
18.10937449728	0\\
18.10940373462	0\\
18.10943297196	0\\
18.1094622093	0\\
18.10949144664	0\\
18.10952068398	0\\
18.10954992132	0\\
18.10957915866	0\\
18.109608396	0\\
18.10963763334	0\\
18.10966687068	0\\
18.10969610802	0\\
18.10972534536	0\\
18.1097545827	0\\
18.10978382004	0\\
18.10981305738	0\\
18.10984229472	0\\
18.10987153206	0\\
18.1099007694	0\\
18.10993000674	0\\
18.10995924408	0\\
18.10998848142	0\\
18.11001771876	0\\
18.1100469561	0\\
18.11007619344	0\\
18.11010543078	0\\
18.11013466812	0\\
18.11016390546	0\\
18.1101931428	0\\
18.11022238014	0\\
18.11025161748	0\\
18.11028085482	0\\
18.11031009216	0\\
18.1103393295	0\\
18.11036856684	0\\
18.11039780418	0\\
18.11042704152	0\\
18.11045627886	0\\
18.1104855162	0\\
18.11051475354	0\\
18.11054399088	0\\
18.11057322822	0\\
18.11060246556	0\\
18.1106317029	0\\
18.11066094024	0\\
18.11069017758	0\\
18.11071941492	0\\
18.11074865226	0\\
18.1107778896	0\\
18.11080712694	0\\
18.11083636428	0\\
18.11086560162	0\\
18.11089483896	0\\
18.1109240763	0\\
18.11095331364	0\\
18.11098255098	0\\
18.11101178832	0\\
18.11104102566	0\\
18.111070263	0\\
18.11109950034	0\\
18.11112873768	0\\
18.11115797502	0\\
18.11118721236	0\\
18.1112164497	0\\
18.11124568704	0\\
18.11127492438	0\\
18.11130416172	0\\
18.11133339906	0\\
18.1113626364	0\\
18.11139187374	0\\
18.11142111108	0\\
18.11145034842	0\\
18.11147958576	0\\
18.1115088231	0\\
18.11153806044	0\\
18.11156729778	0\\
18.11159653512	0\\
18.11162577246	0\\
18.1116550098	0\\
18.11168424714	0\\
18.11171348448	0\\
18.11174272182	0\\
18.11177195916	0\\
18.1118011965	0\\
18.11183043384	0\\
18.11185967118	0\\
18.11188890852	0\\
18.11191814586	0\\
18.1119473832	0\\
18.11197662054	0\\
18.11200585788	0\\
18.11203509522	0\\
18.11206433256	0\\
18.1120935699	0\\
18.11212280724	0\\
18.11215204458	0\\
18.11218128192	0\\
18.11221051926	0\\
18.1122397566	0\\
18.11226899394	0\\
18.11229823128	0\\
18.11232746862	0\\
18.11235670596	0\\
18.1123859433	0\\
18.11241518064	0\\
18.11244441798	0\\
18.11247365532	0\\
18.11250289266	0\\
18.11253213	0\\
18.11256136734	0\\
18.11259060468	0\\
18.11261984202	0\\
18.11264907936	0\\
18.1126783167	0\\
18.11270755404	0\\
18.11273679138	0\\
18.11276602872	0\\
18.11279526606	0\\
18.1128245034	0\\
18.11285374074	0\\
18.11288297808	0\\
18.11291221542	0\\
18.11294145276	0\\
18.1129706901	0\\
18.11299992744	0\\
18.11302916478	0\\
18.11305840212	0\\
18.11308763946	0\\
18.1131168768	0\\
18.11314611414	0\\
18.11317535148	0\\
18.11320458882	0\\
18.11323382616	0\\
18.1132630635	0\\
18.11329230084	0\\
18.11332153818	0\\
18.11335077552	0\\
18.11338001286	0\\
18.1134092502	0\\
18.11343848754	0\\
18.11346772488	0\\
18.11349696222	0\\
18.11352619956	0\\
18.1135554369	0\\
18.11358467424	0\\
18.11361391158	0\\
18.11364314892	0\\
18.11367238626	0\\
18.1137016236	0\\
18.11373086094	0\\
18.11376009828	0\\
18.11378933562	0\\
18.11381857296	0\\
18.1138478103	0\\
18.11387704764	0\\
18.11390628498	0\\
18.11393552232	0\\
18.11396475966	0\\
18.113993997	0\\
18.11402323434	0\\
18.11405247168	0\\
18.11408170902	0\\
18.11411094636	0\\
18.1141401837	0\\
18.11416942104	0\\
18.11419865838	0\\
18.11422789572	0\\
18.11425713306	0\\
18.1142863704	0\\
18.11431560774	0\\
18.11434484508	0\\
18.11437408242	0\\
18.11440331976	0\\
18.1144325571	0\\
18.11446179444	0\\
18.11449103178	0\\
18.11452026912	0\\
18.11454950646	0\\
18.1145787438	0\\
18.11460798114	0\\
18.11463721848	0\\
18.11466645582	0\\
18.11469569316	0\\
18.1147249305	0\\
18.11475416784	0\\
18.11478340518	0\\
18.11481264252	0\\
18.11484187986	0\\
18.1148711172	0\\
18.11490035454	0\\
18.11492959188	0\\
18.11495882922	0\\
18.11498806656	0\\
18.1150173039	0\\
18.11504654124	0\\
18.11507577858	0\\
18.11510501592	0\\
18.11513425326	0\\
18.1151634906	0\\
18.11519272794	0\\
18.11522196528	0\\
18.11525120262	0\\
18.11528043996	0\\
18.1153096773	0\\
18.11533891464	0\\
18.11536815198	0\\
18.11539738932	0\\
18.11542662666	0\\
18.115455864	0\\
18.11548510134	0\\
18.11551433868	0\\
18.11554357602	0\\
18.11557281336	0\\
18.1156020507	0\\
18.11563128804	0\\
18.11566052538	0\\
18.11568976272	0\\
18.11571900006	0\\
18.1157482374	0\\
18.11577747474	0\\
18.11580671208	0\\
18.11583594942	0\\
18.11586518676	0\\
18.1158944241	0\\
18.11592366144	0\\
18.11595289878	0\\
18.11598213612	0\\
18.11601137346	0\\
18.1160406108	0\\
18.11606984814	0\\
18.11609908548	0\\
18.11612832282	0\\
18.11615756016	0\\
18.1161867975	0\\
18.11621603484	0\\
18.11624527218	0\\
18.11627450952	0\\
18.11630374686	0\\
18.1163329842	0\\
18.11636222154	0\\
18.11639145888	0\\
18.11642069622	0\\
18.11644993356	0\\
18.1164791709	0\\
18.11650840824	0\\
18.11653764558	0\\
18.11656688292	0\\
18.11659612026	0\\
18.1166253576	0\\
18.11665459494	0\\
18.11668383228	0\\
18.11671306962	0\\
18.11674230696	0\\
18.1167715443	0\\
18.11680078164	0\\
18.11683001898	0\\
18.11685925632	0\\
18.11688849366	0\\
18.116917731	0\\
18.11694696834	0\\
18.11697620568	0\\
18.11700544302	0\\
18.11703468036	0\\
18.1170639177	0\\
18.11709315504	0\\
18.11712239238	0\\
18.11715162972	0\\
18.11718086706	0\\
18.1172101044	0\\
18.11723934174	0\\
18.11726857908	0\\
18.11729781642	0\\
18.11732705376	0\\
18.1173562911	0\\
18.11738552844	0\\
18.11741476578	0\\
18.11744400312	0\\
18.11747324046	0\\
18.1175024778	0\\
18.11753171514	0\\
18.11756095248	0\\
18.11759018982	0\\
18.11761942716	0\\
18.1176486645	0\\
18.11767790184	0\\
18.11770713918	0\\
18.11773637652	0\\
18.11776561386	0\\
18.1177948512	0\\
18.11782408854	0\\
18.11785332588	0\\
18.11788256322	0\\
18.11791180056	0\\
18.1179410379	0\\
18.11797027524	0\\
18.11799951258	0\\
18.11802874992	0\\
18.11805798726	0\\
18.1180872246	0\\
18.11811646194	0\\
18.11814569928	0\\
18.11817493662	0\\
18.11820417396	0\\
18.1182334113	0\\
18.11826264864	0\\
18.11829188598	0\\
18.11832112332	0\\
18.11835036066	0\\
18.118379598	0\\
18.11840883534	0\\
18.11843807268	0\\
18.11846731002	0\\
18.11849654736	0\\
18.1185257847	0\\
18.11855502204	0\\
18.11858425938	0\\
18.11861349672	0\\
18.11864273406	0\\
18.1186719714	0\\
18.11870120874	0\\
18.11873044608	0\\
18.11875968342	0\\
18.11878892076	0\\
18.1188181581	0\\
18.11884739544	0\\
18.11887663278	0\\
18.11890587012	0\\
18.11893510746	0\\
18.1189643448	0\\
18.11899358214	0\\
18.11902281948	0\\
18.11905205682	0\\
18.11908129416	0\\
18.1191105315	0\\
18.11913976884	0\\
18.11916900618	0\\
18.11919824352	0\\
18.11922748086	0\\
18.1192567182	0\\
18.11928595554	0\\
18.11931519288	0\\
18.11934443022	0\\
18.11937366756	0\\
18.1194029049	0\\
18.11943214224	0\\
18.11946137958	0\\
18.11949061692	0\\
18.11951985426	0\\
18.1195490916	0\\
18.11957832894	0\\
18.11960756628	0\\
18.11963680362	0\\
18.11966604096	0\\
18.1196952783	0\\
18.11972451564	0\\
18.11975375298	0\\
18.11978299032	0\\
18.11981222766	0\\
18.119841465	0\\
18.11987070234	0\\
18.11989993968	0\\
18.11992917702	0\\
18.11995841436	0\\
18.1199876517	0\\
18.12001688904	0\\
18.12004612638	0\\
18.12007536372	0\\
18.12010460106	0\\
18.1201338384	0\\
18.12016307574	0\\
18.12019231308	0\\
18.12022155042	0\\
18.12025078776	0\\
18.1202800251	0\\
18.12030926244	0\\
18.12033849978	0\\
18.12036773712	0\\
18.12039697446	0\\
18.1204262118	0\\
18.12045544914	0\\
18.12048468648	0\\
18.12051392382	0\\
18.12054316116	0\\
18.1205723985	0\\
18.12060163584	0\\
18.12063087318	0\\
18.12066011052	0\\
18.12068934786	0\\
18.1207185852	0\\
18.12074782254	0\\
18.12077705988	0\\
18.12080629722	0\\
18.12083553456	0\\
18.1208647719	0\\
18.12089400924	0\\
18.12092324658	0\\
18.12095248392	0\\
18.12098172126	0\\
18.1210109586	0\\
18.12104019594	0\\
18.12106943328	0\\
18.12109867062	0\\
18.12112790796	0\\
18.1211571453	0\\
18.12118638264	0\\
18.12121561998	0\\
18.12124485732	0\\
18.12127409466	0\\
18.121303332	0\\
18.12133256934	0\\
18.12136180668	0\\
18.12139104402	0\\
18.12142028136	0\\
18.1214495187	0\\
18.12147875604	0\\
18.12150799338	0\\
18.12153723072	0\\
18.12156646806	0\\
18.1215957054	0\\
18.12162494274	0\\
18.12165418008	0\\
18.12168341742	0\\
18.12171265476	0\\
18.1217418921	0\\
18.12177112944	0\\
18.12180036678	0\\
18.12182960412	0\\
18.12185884146	0\\
18.1218880788	0\\
18.12191731614	0\\
18.12194655348	0\\
18.12197579082	0\\
18.12200502816	0\\
18.1220342655	0\\
18.12206350284	0\\
18.12209274018	0\\
18.12212197752	0\\
18.12215121486	0\\
18.1221804522	0\\
18.12220968954	0\\
18.12223892688	0\\
18.12226816422	0\\
18.12229740156	0\\
18.1223266389	0\\
18.12235587624	0\\
18.12238511358	0\\
18.12241435092	0\\
18.12244358826	0\\
18.1224728256	0\\
18.12250206294	0\\
18.12253130028	0\\
18.12256053762	0\\
18.12258977496	0\\
18.1226190123	0\\
18.12264824964	0\\
18.12267748698	0\\
18.12270672432	0\\
18.12273596166	0\\
18.122765199	0\\
18.12279443634	0\\
18.12282367368	0\\
18.12285291102	0\\
18.12288214836	0\\
18.1229113857	0\\
18.12294062304	0\\
18.12296986038	0\\
18.12299909772	0\\
18.12302833506	0\\
18.1230575724	0\\
18.12308680974	0\\
18.12311604708	0\\
18.12314528442	0\\
18.12317452176	0\\
18.1232037591	0\\
18.12323299644	0\\
18.12326223378	0\\
18.12329147112	0\\
18.12332070846	0\\
18.1233499458	0\\
18.12337918314	0\\
18.12340842048	0\\
18.12343765782	0\\
18.12346689516	0\\
18.1234961325	0\\
18.12352536984	0\\
18.12355460718	0\\
18.12358384452	0\\
18.12361308186	0\\
18.1236423192	0\\
18.12367155654	0\\
18.12370079388	0\\
18.12373003122	0\\
18.12375926856	0\\
18.1237885059	0\\
18.12381774324	0\\
18.12384698058	0\\
18.12387621792	0\\
18.12390545526	0\\
18.1239346926	0\\
18.12396392994	0\\
18.12399316728	0\\
18.12402240462	0\\
18.12405164196	0\\
18.1240808793	0\\
18.12411011664	0\\
18.12413935398	0\\
18.12416859132	0\\
18.12419782866	0\\
18.124227066	0\\
18.12425630334	0\\
18.12428554068	0\\
18.12431477802	0\\
18.12434401536	0\\
18.1243732527	0\\
18.12440249004	0\\
18.12443172738	0\\
18.12446096472	0\\
18.12449020206	0\\
18.1245194394	0\\
18.12454867674	0\\
18.12457791408	0\\
18.12460715142	0\\
18.12463638876	0\\
18.1246656261	0\\
18.12469486344	0\\
18.12472410078	0\\
18.12475333812	0\\
18.12478257546	0\\
18.1248118128	0\\
18.12484105014	0\\
18.12487028748	0\\
18.12489952482	0\\
18.12492876216	0\\
18.1249579995	0\\
18.12498723684	0\\
18.12501647418	0\\
18.12504571152	0\\
18.12507494886	0\\
18.1251041862	0\\
18.12513342354	0\\
18.12516266088	0\\
18.12519189822	0\\
18.12522113556	0\\
18.1252503729	0\\
18.12527961024	0\\
18.12530884758	0\\
18.12533808492	0\\
18.12536732226	0\\
18.1253965596	0\\
18.12542579694	0\\
18.12545503428	0\\
18.12548427162	0\\
18.12551350896	0\\
18.1255427463	0\\
18.12557198364	0\\
18.12560122098	0\\
18.12563045832	0\\
18.12565969566	0\\
18.125688933	0\\
18.12571817034	0\\
18.12574740768	0\\
18.12577664502	0\\
18.12580588236	0\\
18.1258351197	0\\
18.12586435704	0\\
18.12589359438	0\\
18.12592283172	0\\
18.12595206906	0\\
18.1259813064	0\\
18.12601054374	0\\
18.12603978108	0\\
18.12606901842	0\\
18.12609825576	0\\
18.1261274931	0\\
18.12615673044	0\\
18.12618596778	0\\
18.12621520512	0\\
18.12624444246	0\\
18.1262736798	0\\
18.12630291714	0\\
18.12633215448	0\\
18.12636139182	0\\
18.12639062916	0\\
18.1264198665	0\\
18.12644910384	0\\
18.12647834118	0\\
18.12650757852	0\\
18.12653681586	0\\
18.1265660532	0\\
18.12659529054	0\\
18.12662452788	0\\
18.12665376522	0\\
18.12668300256	0\\
18.1267122399	0\\
18.12674147724	0\\
18.12677071458	0\\
18.12679995192	0\\
18.12682918926	0\\
18.1268584266	0\\
18.12688766394	0\\
18.12691690128	0\\
18.12694613862	0\\
18.12697537596	0\\
18.1270046133	0\\
18.12703385064	0\\
18.12706308798	0\\
18.12709232532	0\\
18.12712156266	0\\
18.1271508	0\\
18.12718003734	0\\
18.12720927468	0\\
18.12723851202	0\\
18.12726774936	0\\
18.1272969867	0\\
18.12732622404	0\\
18.12735546138	0\\
18.12738469872	0\\
18.12741393606	0\\
18.1274431734	0\\
18.12747241074	0\\
18.12750164808	0\\
18.12753088542	0\\
18.12756012276	0\\
18.1275893601	0\\
18.12761859744	0\\
18.12764783478	0\\
18.12767707212	0\\
18.12770630946	0\\
18.1277355468	0\\
18.12776478414	0\\
18.12779402148	0\\
18.12782325882	0\\
18.12785249616	0\\
18.1278817335	0\\
18.12791097084	0\\
18.12794020818	0\\
18.12796944552	0\\
18.12799868286	0\\
18.1280279202	0\\
18.12805715754	0\\
18.12808639488	0\\
18.12811563222	0\\
18.12814486956	0\\
18.1281741069	0\\
18.12820334424	0\\
18.12823258158	0\\
18.12826181892	0\\
18.12829105626	0\\
18.1283202936	0\\
18.12834953094	0\\
18.12837876828	0\\
18.12840800562	0\\
18.12843724296	0\\
18.1284664803	0\\
18.12849571764	0\\
18.12852495498	0\\
18.12855419232	0\\
18.12858342966	0\\
18.128612667	0\\
18.12864190434	0\\
18.12867114168	0\\
18.12870037902	0\\
18.12872961636	0\\
18.1287588537	0\\
18.12878809104	0\\
18.12881732838	0\\
18.12884656572	0\\
18.12887580306	0\\
18.1289050404	0\\
18.12893427774	0\\
18.12896351508	0\\
18.12899275242	0\\
18.12902198976	0\\
18.1290512271	0\\
18.12908046444	0\\
18.12910970178	0\\
18.12913893912	0\\
18.12916817646	0\\
18.1291974138	0\\
18.12922665114	0\\
18.12925588848	0\\
18.12928512582	0\\
18.12931436316	0\\
18.1293436005	0\\
18.12937283784	0\\
18.12940207518	0\\
18.12943131252	0\\
18.12946054986	0\\
18.1294897872	0\\
18.12951902454	0\\
18.12954826188	0\\
18.12957749922	0\\
18.12960673656	0\\
18.1296359739	0\\
18.12966521124	0\\
18.12969444858	0\\
18.12972368592	0\\
18.12975292326	0\\
18.1297821606	0\\
18.12981139794	0\\
18.12984063528	0\\
18.12986987262	0\\
18.12989910996	0\\
18.1299283473	0\\
18.12995758464	0\\
18.12998682198	0\\
18.13001605932	0\\
18.13004529666	0\\
18.130074534	0\\
18.13010377134	0\\
18.13013300868	0\\
18.13016224602	0\\
18.13019148336	0\\
18.1302207207	0\\
18.13024995804	0\\
18.13027919538	0\\
18.13030843272	0\\
18.13033767006	0\\
18.1303669074	0\\
18.13039614474	0\\
18.13042538208	0\\
18.13045461942	0\\
18.13048385676	0\\
18.1305130941	0\\
18.13054233144	0\\
18.13057156878	0\\
18.13060080612	0\\
18.13063004346	0\\
18.1306592808	0\\
18.13068851814	0\\
18.13071775548	0\\
18.13074699282	0\\
18.13077623016	0\\
18.1308054675	0\\
18.13083470484	0\\
18.13086394218	0\\
18.13089317952	0\\
18.13092241686	0\\
18.1309516542	0\\
18.13098089154	0\\
18.13101012888	0\\
18.13103936622	0\\
18.13106860356	0\\
18.1310978409	0\\
18.13112707824	0\\
18.13115631558	0\\
18.13118555292	0\\
18.13121479026	0\\
18.1312440276	0\\
18.13127326494	0\\
18.13130250228	0\\
18.13133173962	0\\
18.13136097696	0\\
18.1313902143	0\\
18.13141945164	0\\
18.13144868898	0\\
18.13147792632	0\\
18.13150716366	0\\
18.131536401	0\\
18.13156563834	0\\
18.13159487568	0\\
18.13162411302	0\\
18.13165335036	0\\
18.1316825877	0\\
18.13171182504	0\\
18.13174106238	0\\
18.13177029972	0\\
18.13179953706	0\\
18.1318287744	0\\
18.13185801174	0\\
18.13188724908	0\\
18.13191648642	0\\
18.13194572376	0\\
18.1319749611	0\\
18.13200419844	0\\
18.13203343578	0\\
18.13206267312	0\\
18.13209191046	0\\
18.1321211478	0\\
18.13215038514	0\\
18.13217962248	0\\
18.13220885982	0\\
18.13223809716	0\\
18.1322673345	0\\
18.13229657184	0\\
18.13232580918	0\\
18.13235504652	0\\
18.13238428386	0\\
18.1324135212	0\\
18.13244275854	0\\
18.13247199588	0\\
18.13250123322	0\\
18.13253047056	0\\
18.1325597079	0\\
18.13258894524	0\\
18.13261818258	0\\
18.13264741992	0\\
18.13267665726	0\\
18.1327058946	0\\
18.13273513194	0\\
18.13276436928	0\\
18.13279360662	0\\
18.13282284396	0\\
18.1328520813	0\\
18.13288131864	0\\
18.13291055598	0\\
18.13293979332	0\\
18.13296903066	0\\
18.132998268	0\\
18.13302750534	0\\
18.13305674268	0\\
18.13308598002	0\\
18.13311521736	0\\
18.1331444547	0\\
18.13317369204	0\\
18.13320292938	0\\
18.13323216672	0\\
18.13326140406	0\\
18.1332906414	0\\
18.13331987874	0\\
18.13334911608	0\\
18.13337835342	0\\
18.13340759076	0\\
18.1334368281	0\\
18.13346606544	0\\
18.13349530278	0\\
18.13352454012	0\\
18.13355377746	0\\
18.1335830148	0\\
18.13361225214	0\\
18.13364148948	0\\
18.13367072682	0\\
18.13369996416	0\\
18.1337292015	0\\
18.13375843884	0\\
18.13378767618	0\\
18.13381691352	0\\
18.13384615086	0\\
18.1338753882	0\\
18.13390462554	0\\
18.13393386288	0\\
18.13396310022	0\\
18.13399233756	0\\
18.1340215749	0\\
18.13405081224	0\\
18.13408004958	0\\
18.13410928692	0\\
18.13413852426	0\\
18.1341677616	0\\
18.13419699894	0\\
18.13422623628	0\\
18.13425547362	0\\
18.13428471096	0\\
18.1343139483	0\\
18.13434318564	0\\
18.13437242298	0\\
18.13440166032	0\\
18.13443089766	0\\
18.134460135	0\\
18.13448937234	0\\
18.13451860968	0\\
18.13454784702	0\\
18.13457708436	0\\
18.1346063217	0\\
18.13463555904	0\\
18.13466479638	0\\
18.13469403372	0\\
18.13472327106	0\\
18.1347525084	0\\
18.13478174574	0\\
18.13481098308	0\\
18.13484022042	0\\
18.13486945776	0\\
18.1348986951	0\\
18.13492793244	0\\
18.13495716978	0\\
18.13498640712	0\\
18.13501564446	0\\
18.1350448818	0\\
18.13507411914	0\\
18.13510335648	0\\
18.13513259382	0\\
18.13516183116	0\\
18.1351910685	0\\
18.13522030584	0\\
18.13524954318	0\\
18.13527878052	0\\
18.13530801786	0\\
18.1353372552	0\\
18.13536649254	0\\
18.13539572988	0\\
18.13542496722	0\\
18.13545420456	0\\
18.1354834419	0\\
18.13551267924	0\\
18.13554191658	0\\
18.13557115392	0\\
18.13560039126	0\\
18.1356296286	0\\
18.13565886594	0\\
18.13568810328	0\\
18.13571734062	0\\
18.13574657796	0\\
18.1357758153	0\\
18.13580505264	0\\
18.13583428998	0\\
18.13586352732	0\\
18.13589276466	0\\
18.135922002	0\\
18.13595123934	0\\
18.13598047668	0\\
18.13600971402	0\\
18.13603895136	0\\
18.1360681887	0\\
18.13609742604	0\\
18.13612666338	0\\
18.13615590072	0\\
18.13618513806	0\\
18.1362143754	0\\
18.13624361274	0\\
18.13627285008	0\\
18.13630208742	0\\
18.13633132476	0\\
18.1363605621	0\\
18.13638979944	0\\
18.13641903678	0\\
18.13644827412	0\\
18.13647751146	0\\
18.1365067488	0\\
18.13653598614	0\\
18.13656522348	0\\
18.13659446082	0\\
18.13662369816	0\\
18.1366529355	0\\
18.13668217284	0\\
18.13671141018	0\\
18.13674064752	0\\
18.13676988486	0\\
18.1367991222	0\\
18.13682835954	0\\
18.13685759688	0\\
18.13688683422	0\\
18.13691607156	0\\
18.1369453089	0\\
18.13697454624	0\\
18.13700378358	0\\
18.13703302092	0\\
18.13706225826	0\\
18.1370914956	0\\
18.13712073294	0\\
18.13714997028	0\\
18.13717920762	0\\
18.13720844496	0\\
18.1372376823	0\\
18.13726691964	0\\
18.13729615698	0\\
18.13732539432	0\\
18.13735463166	0\\
18.137383869	0\\
18.13741310634	0\\
18.13744234368	0\\
18.13747158102	0\\
18.13750081836	0\\
18.1375300557	0\\
18.13755929304	0\\
18.13758853038	0\\
18.13761776772	0\\
18.13764700506	0\\
18.1376762424	0\\
18.13770547974	0\\
18.13773471708	0\\
18.13776395442	0\\
18.13779319176	0\\
18.1378224291	0\\
18.13785166644	0\\
18.13788090378	0\\
18.13791014112	0\\
18.13793937846	0\\
18.1379686158	0\\
18.13799785314	0\\
18.13802709048	0\\
18.13805632782	0\\
18.13808556516	0\\
18.1381148025	0\\
18.13814403984	0\\
18.13817327718	0\\
18.13820251452	0\\
18.13823175186	0\\
18.1382609892	0\\
18.13829022654	0\\
18.13831946388	0\\
18.13834870122	0\\
18.13837793856	0\\
18.1384071759	0\\
18.13843641324	0\\
18.13846565058	0\\
18.13849488792	0\\
18.13852412526	0\\
18.1385533626	0\\
18.13858259994	0\\
18.13861183728	0\\
18.13864107462	0\\
18.13867031196	0\\
18.1386995493	0\\
18.13872878664	0\\
18.13875802398	0\\
18.13878726132	0\\
18.13881649866	0\\
18.138845736	0\\
18.13887497334	0\\
18.13890421068	0\\
18.13893344802	0\\
18.13896268536	0\\
18.1389919227	0\\
18.13902116004	0\\
18.13905039738	0\\
18.13907963472	0\\
18.13910887206	0\\
18.1391381094	0\\
18.13916734674	0\\
18.13919658408	0\\
18.13922582142	0\\
18.13925505876	0\\
18.1392842961	0\\
18.13931353344	0\\
18.13934277078	0\\
18.13937200812	0\\
18.13940124546	0\\
18.1394304828	0\\
18.13945972014	0\\
18.13948895748	0\\
18.13951819482	0\\
18.13954743216	0\\
18.1395766695	0\\
18.13960590684	0\\
18.13963514418	0\\
18.13966438152	0\\
18.13969361886	0\\
18.1397228562	0\\
18.13975209354	0\\
18.13978133088	0\\
18.13981056822	0\\
18.13983980556	0\\
18.1398690429	0\\
18.13989828024	0\\
18.13992751758	0\\
18.13995675492	0\\
18.13998599226	0\\
18.1400152296	0\\
18.14004446694	0\\
18.14007370428	0\\
18.14010294162	0\\
18.14013217896	0\\
18.1401614163	0\\
18.14019065364	0\\
18.14021989098	0\\
18.14024912832	0\\
18.14027836566	0\\
18.140307603	0\\
18.14033684034	0\\
18.14036607768	0\\
18.14039531502	0\\
18.14042455236	0\\
18.1404537897	0\\
18.14048302704	0\\
18.14051226438	0\\
18.14054150172	0\\
18.14057073906	0\\
18.1405999764	0\\
18.14062921374	0\\
18.14065845108	0\\
18.14068768842	0\\
18.14071692576	0\\
18.1407461631	0\\
18.14077540044	0\\
18.14080463778	0\\
18.14083387512	0\\
18.14086311246	0\\
18.1408923498	0\\
18.14092158714	0\\
18.14095082448	0\\
18.14098006182	0\\
18.14100929916	0\\
18.1410385365	0\\
18.14106777384	0\\
18.14109701118	0\\
18.14112624852	0\\
18.14115548586	0\\
18.1411847232	0\\
18.14121396054	0\\
18.14124319788	0\\
18.14127243522	0\\
18.14130167256	0\\
18.1413309099	0\\
18.14136014724	0\\
18.14138938458	0\\
18.14141862192	0\\
18.14144785926	0\\
18.1414770966	0\\
18.14150633394	0\\
18.14153557128	0\\
18.14156480862	0\\
18.14159404596	0\\
18.1416232833	0\\
18.14165252064	0\\
18.14168175798	0\\
18.14171099532	0\\
18.14174023266	0\\
18.14176947	0\\
18.14179870734	0\\
18.14182794468	0\\
18.14185718202	0\\
18.14188641936	0\\
18.1419156567	0\\
18.14194489404	0\\
18.14197413138	0\\
18.14200336872	0\\
18.14203260606	0\\
18.1420618434	0\\
18.14209108074	0\\
18.14212031808	0\\
18.14214955542	0\\
18.14217879276	0\\
18.1422080301	0\\
18.14223726744	0\\
18.14226650478	0\\
18.14229574212	0\\
18.14232497946	0\\
18.1423542168	0\\
18.14238345414	0\\
18.14241269148	0\\
18.14244192882	0\\
18.14247116616	0\\
18.1425004035	0\\
18.14252964084	0\\
18.14255887818	0\\
18.14258811552	0\\
18.14261735286	0\\
18.1426465902	0\\
18.14267582754	0\\
18.14270506488	0\\
18.14273430222	0\\
18.14276353956	0\\
18.1427927769	0\\
18.14282201424	0\\
18.14285125158	0\\
18.14288048892	0\\
18.14290972626	0\\
18.1429389636	0\\
18.14296820094	0\\
18.14299743828	0\\
18.14302667562	0\\
18.14305591296	0\\
18.1430851503	0\\
18.14311438764	0\\
18.14314362498	0\\
18.14317286232	0\\
18.14320209966	0\\
18.143231337	0\\
18.14326057434	0\\
18.14328981168	0\\
18.14331904902	0\\
18.14334828636	0\\
18.1433775237	0\\
18.14340676104	0\\
18.14343599838	0\\
18.14346523572	0\\
18.14349447306	0\\
18.1435237104	0\\
18.14355294774	0\\
18.14358218508	0\\
18.14361142242	0\\
18.14364065976	0\\
18.1436698971	0\\
18.14369913444	0\\
18.14372837178	0\\
18.14375760912	0\\
18.14378684646	0\\
18.1438160838	0\\
18.14384532114	0\\
18.14387455848	0\\
18.14390379582	0\\
18.14393303316	0\\
18.1439622705	0\\
18.14399150784	0\\
18.14402074518	0\\
18.14404998252	0\\
18.14407921986	0\\
18.1441084572	0\\
18.14413769454	0\\
18.14416693188	0\\
18.14419616922	0\\
18.14422540656	0\\
18.1442546439	0\\
18.14428388124	0\\
18.14431311858	0\\
18.14434235592	0\\
18.14437159326	0\\
18.1444008306	0\\
18.14443006794	0\\
18.14445930528	0\\
18.14448854262	0\\
18.14451777996	0\\
18.1445470173	0\\
18.14457625464	0\\
18.14460549198	0\\
18.14463472932	0\\
18.14466396666	0\\
18.144693204	0\\
18.14472244134	0\\
18.14475167868	0\\
18.14478091602	0\\
18.14481015336	0\\
18.1448393907	0\\
18.14486862804	0\\
18.14489786538	0\\
18.14492710272	0\\
18.14495634006	0\\
18.1449855774	0\\
18.14501481474	0\\
18.14504405208	0\\
18.14507328942	0\\
18.14510252676	0\\
18.1451317641	0\\
18.14516100144	0\\
18.14519023878	0\\
18.14521947612	0\\
18.14524871346	0\\
18.1452779508	0\\
18.14530718814	0\\
18.14533642548	0\\
18.14536566282	0\\
18.14539490016	0\\
18.1454241375	0\\
18.14545337484	0\\
18.14548261218	0\\
18.14551184952	0\\
18.14554108686	0\\
18.1455703242	0\\
18.14559956154	0\\
18.14562879888	0\\
18.14565803622	0\\
18.14568727356	0\\
18.1457165109	0\\
18.14574574824	0\\
18.14577498558	0\\
18.14580422292	0\\
18.14583346026	0\\
18.1458626976	0\\
18.14589193494	0\\
18.14592117228	0\\
18.14595040962	0\\
18.14597964696	0\\
18.1460088843	0\\
18.14603812164	0\\
18.14606735898	0\\
18.14609659632	0\\
18.14612583366	0\\
18.146155071	0\\
18.14618430834	0\\
18.14621354568	0\\
18.14624278302	0\\
18.14627202036	0\\
18.1463012577	0\\
18.14633049504	0\\
18.14635973238	0\\
18.14638896972	0\\
18.14641820706	0\\
18.1464474444	0\\
18.14647668174	0\\
18.14650591908	0\\
18.14653515642	0\\
18.14656439376	0\\
18.1465936311	0\\
18.14662286844	0\\
18.14665210578	0\\
18.14668134312	0\\
18.14671058046	0\\
18.1467398178	0\\
18.14676905514	0\\
18.14679829248	0\\
18.14682752982	0\\
18.14685676716	0\\
18.1468860045	0\\
18.14691524184	0\\
18.14694447918	0\\
18.14697371652	0\\
18.14700295386	0\\
18.1470321912	0\\
18.14706142854	0\\
18.14709066588	0\\
18.14711990322	0\\
18.14714914056	0\\
18.1471783779	0\\
18.14720761524	0\\
18.14723685258	0\\
18.14726608992	0\\
18.14729532726	0\\
18.1473245646	0\\
18.14735380194	0\\
18.14738303928	0\\
18.14741227662	0\\
18.14744151396	0\\
18.1474707513	0\\
18.14749998864	0\\
18.14752922598	0\\
18.14755846332	0\\
18.14758770066	0\\
18.147616938	0\\
18.14764617534	0\\
18.14767541268	0\\
18.14770465002	0\\
18.14773388736	0\\
18.1477631247	0\\
18.14779236204	0\\
18.14782159938	0\\
18.14785083672	0\\
18.14788007406	0\\
18.1479093114	0\\
18.14793854874	0\\
18.14796778608	0\\
18.14799702342	0\\
18.14802626076	0\\
18.1480554981	0\\
18.14808473544	0\\
18.14811397278	0\\
18.14814321012	0\\
18.14817244746	0\\
18.1482016848	0\\
18.14823092214	0\\
18.14826015948	0\\
18.14828939682	0\\
18.14831863416	0\\
18.1483478715	0\\
18.14837710884	0\\
18.14840634618	0\\
18.14843558352	0\\
18.14846482086	0\\
18.1484940582	0\\
18.14852329554	0\\
18.14855253288	0\\
18.14858177022	0\\
18.14861100756	0\\
18.1486402449	0\\
18.14866948224	0\\
18.14869871958	0\\
18.14872795692	0\\
18.14875719426	0\\
18.1487864316	0\\
18.14881566894	0\\
18.14884490628	0\\
18.14887414362	0\\
18.14890338096	0\\
18.1489326183	0\\
18.14896185564	0\\
18.14899109298	0\\
18.14902033032	0\\
18.14904956766	0\\
18.149078805	0\\
18.14910804234	0\\
18.14913727968	0\\
18.14916651702	0\\
18.14919575436	0\\
18.1492249917	0\\
18.14925422904	0\\
18.14928346638	0\\
18.14931270372	0\\
18.14934194106	0\\
18.1493711784	0\\
18.14940041574	0\\
18.14942965308	0\\
18.14945889042	0\\
18.14948812776	0\\
18.1495173651	0\\
18.14954660244	0\\
18.14957583978	0\\
18.14960507712	0\\
18.14963431446	0\\
18.1496635518	0\\
18.14969278914	0\\
18.14972202648	0\\
18.14975126382	0\\
18.14978050116	0\\
18.1498097385	0\\
18.14983897584	0\\
18.14986821318	0\\
18.14989745052	0\\
18.14992668786	0\\
18.1499559252	0\\
18.14998516254	0\\
18.15001439988	0\\
18.15004363722	0\\
18.15007287456	0\\
18.1501021119	0\\
18.15013134924	0\\
18.15016058658	0\\
18.15018982392	0\\
18.15021906126	0\\
18.1502482986	0\\
18.15027753594	0\\
18.15030677328	0\\
18.15033601062	0\\
18.15036524796	0\\
18.1503944853	0\\
18.15042372264	0\\
18.15045295998	0\\
18.15048219732	0\\
18.15051143466	0\\
18.150540672	0\\
18.15056990934	0\\
18.15059914668	0\\
18.15062838402	0\\
18.15065762136	0\\
18.1506868587	0\\
18.15071609604	0\\
18.15074533338	0\\
18.15077457072	0\\
18.15080380806	0\\
18.1508330454	0\\
18.15086228274	0\\
18.15089152008	0\\
18.15092075742	0\\
18.15094999476	0\\
18.1509792321	0\\
18.15100846944	0\\
18.15103770678	0\\
18.15106694412	0\\
18.15109618146	0\\
18.1511254188	0\\
18.15115465614	0\\
18.15118389348	0\\
18.15121313082	0\\
18.15124236816	0\\
18.1512716055	0\\
18.15130084284	0\\
18.15133008018	0\\
18.15135931752	0\\
18.15138855486	0\\
18.1514177922	0\\
18.15144702954	0\\
18.15147626688	0\\
18.15150550422	0\\
18.15153474156	0\\
18.1515639789	0\\
18.15159321624	0\\
18.15162245358	0\\
18.15165169092	0\\
18.15168092826	0\\
18.1517101656	0\\
18.15173940294	0\\
18.15176864028	0\\
18.15179787762	0\\
18.15182711496	0\\
18.1518563523	0\\
18.15188558964	0\\
18.15191482698	0\\
18.15194406432	0\\
18.15197330166	0\\
18.152002539	0\\
18.15203177634	0\\
18.15206101368	0\\
18.15209025102	0\\
18.15211948836	0\\
18.1521487257	0\\
18.15217796304	0\\
18.15220720038	0\\
18.15223643772	0\\
18.15226567506	0\\
18.1522949124	0\\
18.15232414974	0\\
18.15235338708	0\\
18.15238262442	0\\
18.15241186176	0\\
18.1524410991	0\\
18.15247033644	0\\
18.15249957378	0\\
18.15252881112	0\\
18.15255804846	0\\
18.1525872858	0\\
18.15261652314	0\\
18.15264576048	0\\
18.15267499782	0\\
18.15270423516	0\\
18.1527334725	0\\
18.15276270984	0\\
18.15279194718	0\\
18.15282118452	0\\
18.15285042186	0\\
18.1528796592	0\\
18.15290889654	0\\
18.15293813388	0\\
18.15296737122	0\\
18.15299660856	0\\
18.1530258459	0\\
18.15305508324	0\\
18.15308432058	0\\
18.15311355792	0\\
18.15314279526	0\\
18.1531720326	0\\
18.15320126994	0\\
18.15323050728	0\\
18.15325974462	0\\
18.15328898196	0\\
18.1533182193	0\\
18.15334745664	0\\
18.15337669398	0\\
18.15340593132	0\\
18.15343516866	0\\
18.153464406	0\\
18.15349364334	0\\
18.15352288068	0\\
18.15355211802	0\\
18.15358135536	0\\
18.1536105927	0\\
18.15363983004	0\\
18.15366906738	0\\
18.15369830472	0\\
18.15372754206	0\\
18.1537567794	0\\
18.15378601674	0\\
18.15381525408	0\\
18.15384449142	0\\
18.15387372876	0\\
18.1539029661	0\\
18.15393220344	0\\
18.15396144078	0\\
18.15399067812	0\\
18.15401991546	0\\
18.1540491528	0\\
18.15407839014	0\\
18.15410762748	0\\
18.15413686482	0\\
18.15416610216	0\\
18.1541953395	0\\
18.15422457684	0\\
18.15425381418	0\\
18.15428305152	0\\
18.15431228886	0\\
18.1543415262	0\\
18.15437076354	0\\
18.15440000088	0\\
18.15442923822	0\\
18.15445847556	0\\
18.1544877129	0\\
18.15451695024	0\\
18.15454618758	0\\
18.15457542492	0\\
18.15460466226	0\\
18.1546338996	0\\
18.15466313694	0\\
18.15469237428	0\\
18.15472161162	0\\
18.15475084896	0\\
18.1547800863	0\\
18.15480932364	0\\
18.15483856098	0\\
18.15486779832	0\\
18.15489703566	0\\
18.154926273	0\\
18.15495551034	0\\
18.15498474768	0\\
18.15501398502	0\\
18.15504322236	0\\
18.1550724597	0\\
18.15510169704	0\\
18.15513093438	0\\
18.15516017172	0\\
18.15518940906	0\\
18.1552186464	0\\
18.15524788374	0\\
18.15527712108	0\\
18.15530635842	0\\
18.15533559576	0\\
18.1553648331	0\\
18.15539407044	0\\
18.15542330778	0\\
18.15545254512	0\\
18.15548178246	0\\
18.1555110198	0\\
18.15554025714	0\\
18.15556949448	0\\
18.15559873182	0\\
18.15562796916	0\\
18.1556572065	0\\
18.15568644384	0\\
18.15571568118	0\\
18.15574491852	0\\
18.15577415586	0\\
18.1558033932	0\\
18.15583263054	0\\
18.15586186788	0\\
18.15589110522	0\\
18.15592034256	0\\
18.1559495799	0\\
18.15597881724	0\\
18.15600805458	0\\
18.15603729192	0\\
18.15606652926	0\\
18.1560957666	0\\
18.15612500394	0\\
18.15615424128	0\\
18.15618347862	0\\
18.15621271596	0\\
18.1562419533	0\\
18.15627119064	0\\
18.15630042798	0\\
18.15632966532	0\\
18.15635890266	0\\
18.15638814	0\\
18.15641737734	0\\
18.15644661468	0\\
18.15647585202	0\\
18.15650508936	0\\
18.1565343267	0\\
18.15656356404	0\\
18.15659280138	0\\
18.15662203872	0\\
18.15665127606	0\\
18.1566805134	0\\
18.15670975074	0\\
18.15673898808	0\\
18.15676822542	0\\
18.15679746276	0\\
18.1568267001	0\\
18.15685593744	0\\
18.15688517478	0\\
18.15691441212	0\\
18.15694364946	0\\
18.1569728868	0\\
18.15700212414	0\\
18.15703136148	0\\
18.15706059882	0\\
18.15708983616	0\\
18.1571190735	0\\
18.15714831084	0\\
18.15717754818	0\\
18.15720678552	0\\
18.15723602286	0\\
18.1572652602	0\\
18.15729449754	0\\
18.15732373488	0\\
18.15735297222	0\\
18.15738220956	0\\
18.1574114469	0\\
18.15744068424	0\\
18.15746992158	0\\
18.15749915892	0\\
18.15752839626	0\\
18.1575576336	0\\
18.15758687094	0\\
18.15761610828	0\\
18.15764534562	0\\
18.15767458296	0\\
18.1577038203	0\\
18.15773305764	0\\
18.15776229498	0\\
18.15779153232	0\\
18.15782076966	0\\
18.157850007	0\\
18.15787924434	0\\
18.15790848168	0\\
18.15793771902	0\\
18.15796695636	0\\
18.1579961937	0\\
18.15802543104	0\\
18.15805466838	0\\
18.15808390572	0\\
18.15811314306	0\\
18.1581423804	0\\
18.15817161774	0\\
18.15820085508	0\\
18.15823009242	0\\
18.15825932976	0\\
18.1582885671	0\\
18.15831780444	0\\
18.15834704178	0\\
18.15837627912	0\\
18.15840551646	0\\
18.1584347538	0\\
18.15846399114	0\\
18.15849322848	0\\
18.15852246582	0\\
18.15855170316	0\\
18.1585809405	0\\
18.15861017784	0\\
18.15863941518	0\\
18.15866865252	0\\
18.15869788986	0\\
18.1587271272	0\\
18.15875636454	0\\
18.15878560188	0\\
18.15881483922	0\\
18.15884407656	0\\
18.1588733139	0\\
18.15890255124	0\\
18.15893178858	0\\
18.15896102592	0\\
18.15899026326	0\\
18.1590195006	0\\
18.15904873794	0\\
18.15907797528	0\\
18.15910721262	0\\
18.15913644996	0\\
18.1591656873	0\\
18.15919492464	0\\
18.15922416198	0\\
18.15925339932	0\\
18.15928263666	0\\
18.159311874	0\\
18.15934111134	0\\
18.15937034868	0\\
18.15939958602	0\\
18.15942882336	0\\
18.1594580607	0\\
18.15948729804	0\\
18.15951653538	0\\
18.15954577272	0\\
18.15957501006	0\\
18.1596042474	0\\
18.15963348474	0\\
18.15966272208	0\\
18.15969195942	0\\
18.15972119676	0\\
18.1597504341	0\\
18.15977967144	0\\
18.15980890878	0\\
18.15983814612	0\\
18.15986738346	0\\
18.1598966208	0\\
18.15992585814	0\\
18.15995509548	0\\
18.15998433282	0\\
18.16001357016	0\\
18.1600428075	0\\
18.16007204484	0\\
18.16010128218	0\\
18.16013051952	0\\
18.16015975686	0\\
18.1601889942	0\\
18.16021823154	0\\
18.16024746888	0\\
18.16027670622	0\\
18.16030594356	0\\
18.1603351809	0\\
18.16036441824	0\\
18.16039365558	0\\
18.16042289292	0\\
18.16045213026	0\\
18.1604813676	0\\
18.16051060494	0\\
18.16053984228	0\\
18.16056907962	0\\
18.16059831696	0\\
18.1606275543	0\\
18.16065679164	0\\
18.16068602898	0\\
18.16071526632	0\\
18.16074450366	0\\
18.160773741	0\\
18.16080297834	0\\
18.16083221568	0\\
18.16086145302	0\\
18.16089069036	0\\
18.1609199277	0\\
18.16094916504	0\\
18.16097840238	0\\
18.16100763972	0\\
18.16103687706	0\\
18.1610661144	0\\
18.16109535174	0\\
18.16112458908	0\\
18.16115382642	0\\
18.16118306376	0\\
18.1612123011	0\\
18.16124153844	0\\
18.16127077578	0\\
18.16130001312	0\\
18.16132925046	0\\
18.1613584878	0\\
18.16138772514	0\\
18.16141696248	0\\
18.16144619982	0\\
18.16147543716	0\\
18.1615046745	0\\
18.16153391184	0\\
18.16156314918	0\\
18.16159238652	0\\
18.16162162386	0\\
18.1616508612	0\\
18.16168009854	0\\
18.16170933588	0\\
18.16173857322	0\\
18.16176781056	0\\
18.1617970479	0\\
18.16182628524	0\\
18.16185552258	0\\
18.16188475992	0\\
18.16191399726	0\\
18.1619432346	0\\
18.16197247194	0\\
18.16200170928	0\\
18.16203094662	0\\
18.16206018396	0\\
18.1620894213	0\\
18.16211865864	0\\
18.16214789598	0\\
18.16217713332	0\\
18.16220637066	0\\
18.162235608	0\\
18.16226484534	0\\
18.16229408268	0\\
18.16232332002	0\\
18.16235255736	0\\
18.1623817947	0\\
18.16241103204	0\\
18.16244026938	0\\
18.16246950672	0\\
18.16249874406	0\\
18.1625279814	0\\
18.16255721874	0\\
18.16258645608	0\\
18.16261569342	0\\
18.16264493076	0\\
18.1626741681	0\\
18.16270340544	0\\
18.16273264278	0\\
18.16276188012	0\\
18.16279111746	0\\
18.1628203548	0\\
18.16284959214	0\\
18.16287882948	0\\
18.16290806682	0\\
18.16293730416	0\\
18.1629665415	0\\
18.16299577884	0\\
18.16302501618	0\\
18.16305425352	0\\
18.16308349086	0\\
18.1631127282	0\\
18.16314196554	0\\
18.16317120288	0\\
18.16320044022	0\\
18.16322967756	0\\
18.1632589149	0\\
18.16328815224	0\\
18.16331738958	0\\
18.16334662692	0\\
18.16337586426	0\\
18.1634051016	0\\
18.16343433894	0\\
18.16346357628	0\\
18.16349281362	0\\
18.16352205096	0\\
18.1635512883	0\\
18.16358052564	0\\
18.16360976298	0\\
18.16363900032	0\\
18.16366823766	0\\
18.163697475	0\\
18.16372671234	0\\
18.16375594968	0\\
18.16378518702	0\\
18.16381442436	0\\
18.1638436617	0\\
18.16387289904	0\\
18.16390213638	0\\
18.16393137372	0\\
18.16396061106	0\\
18.1639898484	0\\
18.16401908574	0\\
18.16404832308	0\\
18.16407756042	0\\
18.16410679776	0\\
18.1641360351	0\\
18.16416527244	0\\
18.16419450978	0\\
18.16422374712	0\\
18.16425298446	0\\
18.1642822218	0\\
18.16431145914	0\\
18.16434069648	0\\
18.16436993382	0\\
18.16439917116	0\\
18.1644284085	0\\
18.16445764584	0\\
18.16448688318	0\\
18.16451612052	0\\
18.16454535786	0\\
18.1645745952	0\\
18.16460383254	0\\
18.16463306988	0\\
18.16466230722	0\\
18.16469154456	0\\
18.1647207819	0\\
18.16475001924	0\\
18.16477925658	0\\
18.16480849392	0\\
18.16483773126	0\\
18.1648669686	0\\
18.16489620594	0\\
18.16492544328	0\\
18.16495468062	0\\
18.16498391796	0\\
18.1650131553	0\\
18.16504239264	0\\
18.16507162998	0\\
18.16510086732	0\\
18.16513010466	0\\
18.165159342	0\\
18.16518857934	0\\
18.16521781668	0\\
18.16524705402	0\\
18.16527629136	0\\
18.1653055287	0\\
18.16533476604	0\\
18.16536400338	0\\
18.16539324072	0\\
18.16542247806	0\\
18.1654517154	0\\
18.16548095274	0\\
18.16551019008	0\\
18.16553942742	0\\
18.16556866476	0\\
18.1655979021	0\\
18.16562713944	0\\
18.16565637678	0\\
18.16568561412	0\\
18.16571485146	0\\
18.1657440888	0\\
18.16577332614	0\\
18.16580256348	0\\
18.16583180082	0\\
18.16586103816	0\\
18.1658902755	0\\
18.16591951284	0\\
18.16594875018	0\\
18.16597798752	0\\
18.16600722486	0\\
18.1660364622	0\\
18.16606569954	0\\
18.16609493688	0\\
18.16612417422	0\\
18.16615341156	0\\
18.1661826489	0\\
18.16621188624	0\\
18.16624112358	0\\
18.16627036092	0\\
18.16629959826	0\\
18.1663288356	0\\
18.16635807294	0\\
18.16638731028	0\\
18.16641654762	0\\
18.16644578496	0\\
18.1664750223	0\\
18.16650425964	0\\
18.16653349698	0\\
18.16656273432	0\\
18.16659197166	0\\
18.166621209	0\\
18.16665044634	0\\
18.16667968368	0\\
18.16670892102	0\\
18.16673815836	0\\
18.1667673957	0\\
18.16679663304	0\\
18.16682587038	0\\
18.16685510772	0\\
18.16688434506	0\\
18.1669135824	0\\
18.16694281974	0\\
18.16697205708	0\\
18.16700129442	0\\
18.16703053176	0\\
18.1670597691	0\\
18.16708900644	0\\
18.16711824378	0\\
18.16714748112	0\\
18.16717671846	0\\
18.1672059558	0\\
18.16723519314	0\\
18.16726443048	0\\
18.16729366782	0\\
18.16732290516	0\\
18.1673521425	0\\
18.16738137984	0\\
18.16741061718	0\\
18.16743985452	0\\
18.16746909186	0\\
18.1674983292	0\\
18.16752756654	0\\
18.16755680388	0\\
18.16758604122	0\\
18.16761527856	0\\
18.1676445159	0\\
18.16767375324	0\\
18.16770299058	0\\
18.16773222792	0\\
18.16776146526	0\\
18.1677907026	0\\
18.16781993994	0\\
18.16784917728	0\\
18.16787841462	0\\
18.16790765196	0\\
18.1679368893	0\\
18.16796612664	0\\
18.16799536398	0\\
18.16802460132	0\\
18.16805383866	0\\
18.168083076	0\\
18.16811231334	0\\
18.16814155068	0\\
18.16817078802	0\\
18.16820002536	0\\
18.1682292627	0\\
18.16825850004	0\\
18.16828773738	0\\
18.16831697472	0\\
18.16834621206	0\\
18.1683754494	0\\
18.16840468674	0\\
18.16843392408	0\\
18.16846316142	0\\
18.16849239876	0\\
18.1685216361	0\\
18.16855087344	0\\
18.16858011078	0\\
18.16860934812	0\\
18.16863858546	0\\
18.1686678228	0\\
18.16869706014	0\\
18.16872629748	0\\
18.16875553482	0\\
18.16878477216	0\\
18.1688140095	0\\
18.16884324684	0\\
18.16887248418	0\\
18.16890172152	0\\
18.16893095886	0\\
18.1689601962	0\\
18.16898943354	0\\
18.16901867088	0\\
18.16904790822	0\\
18.16907714556	0\\
18.1691063829	0\\
18.16913562024	0\\
18.16916485758	0\\
18.16919409492	0\\
18.16922333226	0\\
18.1692525696	0\\
18.16928180694	0\\
18.16931104428	0\\
18.16934028162	0\\
18.16936951896	0\\
18.1693987563	0\\
18.16942799364	0\\
18.16945723098	0\\
18.16948646832	0\\
18.16951570566	0\\
18.169544943	0\\
18.16957418034	0\\
18.16960341768	0\\
18.16963265502	0\\
18.16966189236	0\\
18.1696911297	0\\
18.16972036704	0\\
18.16974960438	0\\
18.16977884172	0\\
18.16980807906	0\\
18.1698373164	0\\
18.16986655374	0\\
18.16989579108	0\\
18.16992502842	0\\
18.16995426576	0\\
18.1699835031	0\\
18.17001274044	0\\
18.17004197778	0\\
18.17007121512	0\\
18.17010045246	0\\
18.1701296898	0\\
18.17015892714	0\\
18.17018816448	0\\
18.17021740182	0\\
18.17024663916	0\\
18.1702758765	0\\
18.17030511384	0\\
18.17033435118	0\\
18.17036358852	0\\
18.17039282586	0\\
18.1704220632	0\\
18.17045130054	0\\
18.17048053788	0\\
18.17050977522	0\\
18.17053901256	0\\
18.1705682499	0\\
18.17059748724	0\\
18.17062672458	0\\
18.17065596192	0\\
18.17068519926	0\\
18.1707144366	0\\
18.17074367394	0\\
18.17077291128	0\\
18.17080214862	0\\
18.17083138596	0\\
18.1708606233	0\\
18.17088986064	0\\
18.17091909798	0\\
18.17094833532	0\\
18.17097757266	0\\
18.17100681	0\\
18.17103604734	0\\
18.17106528468	0\\
18.17109452202	0\\
18.17112375936	0\\
18.1711529967	0\\
18.17118223404	0\\
18.17121147138	0\\
18.17124070872	0\\
18.17126994606	0\\
18.1712991834	0\\
18.17132842074	0\\
18.17135765808	0\\
18.17138689542	0\\
18.17141613276	0\\
18.1714453701	0\\
18.17147460744	0\\
18.17150384478	0\\
18.17153308212	0\\
18.17156231946	0\\
18.1715915568	0\\
18.17162079414	0\\
18.17165003148	0\\
18.17167926882	0\\
18.17170850616	0\\
18.1717377435	0\\
18.17176698084	0\\
18.17179621818	0\\
18.17182545552	0\\
18.17185469286	0\\
18.1718839302	0\\
18.17191316754	0\\
18.17194240488	0\\
18.17197164222	0\\
18.17200087956	0\\
18.1720301169	0\\
18.17205935424	0\\
18.17208859158	0\\
18.17211782892	0\\
18.17214706626	0\\
18.1721763036	0\\
18.17220554094	0\\
18.17223477828	0\\
18.17226401562	0\\
18.17229325296	0\\
18.1723224903	0\\
18.17235172764	0\\
18.17238096498	0\\
18.17241020232	0\\
18.17243943966	0\\
18.172468677	0\\
18.17249791434	0\\
18.17252715168	0\\
18.17255638902	0\\
18.17258562636	0\\
18.1726148637	0\\
18.17264410104	0\\
18.17267333838	0\\
18.17270257572	0\\
18.17273181306	0\\
18.1727610504	0\\
18.17279028774	0\\
18.17281952508	0\\
18.17284876242	0\\
18.17287799976	0\\
18.1729072371	0\\
18.17293647444	0\\
18.17296571178	0\\
18.17299494912	0\\
18.17302418646	0\\
18.1730534238	0\\
18.17308266114	0\\
18.17311189848	0\\
18.17314113582	0\\
18.17317037316	0\\
18.1731996105	0\\
18.17322884784	0\\
18.17325808518	0\\
18.17328732252	0\\
18.17331655986	0\\
18.1733457972	0\\
18.17337503454	0\\
18.17340427188	0\\
18.17343350922	0\\
18.17346274656	0\\
18.1734919839	0\\
18.17352122124	0\\
18.17355045858	0\\
18.17357969592	0\\
18.17360893326	0\\
18.1736381706	0\\
18.17366740794	0\\
18.17369664528	0\\
18.17372588262	0\\
18.17375511996	0\\
18.1737843573	0\\
18.17381359464	0\\
18.17384283198	0\\
18.17387206932	0\\
18.17390130666	0\\
18.173930544	0\\
18.17395978134	0\\
18.17398901868	0\\
18.17401825602	0\\
18.17404749336	0\\
18.1740767307	0\\
18.17410596804	0\\
18.17413520538	0\\
18.17416444272	0\\
18.17419368006	0\\
18.1742229174	0\\
18.17425215474	0\\
18.17428139208	0\\
18.17431062942	0\\
18.17433986676	0\\
18.1743691041	0\\
18.17439834144	0\\
18.17442757878	0\\
18.17445681612	0\\
18.17448605346	0\\
18.1745152908	0\\
18.17454452814	0\\
18.17457376548	0\\
18.17460300282	0\\
18.17463224016	0\\
18.1746614775	0\\
18.17469071484	0\\
18.17471995218	0\\
18.17474918952	0\\
18.17477842686	0\\
18.1748076642	0\\
18.17483690154	0\\
18.17486613888	0\\
18.17489537622	0\\
18.17492461356	0\\
18.1749538509	0\\
18.17498308824	0\\
18.17501232558	0\\
18.17504156292	0\\
18.17507080026	0\\
18.1751000376	0\\
18.17512927494	0\\
18.17515851228	0\\
18.17518774962	0\\
18.17521698696	0\\
18.1752462243	0\\
18.17527546164	0\\
18.17530469898	0\\
18.17533393632	0\\
18.17536317366	0\\
18.175392411	0\\
18.17542164834	0\\
18.17545088568	0\\
18.17548012302	0\\
18.17550936036	0\\
18.1755385977	0\\
18.17556783504	0\\
18.17559707238	0\\
18.17562630972	0\\
18.17565554706	0\\
18.1756847844	0\\
18.17571402174	0\\
18.17574325908	0\\
18.17577249642	0\\
18.17580173376	0\\
18.1758309711	0\\
18.17586020844	0\\
18.17588944578	0\\
18.17591868312	0\\
18.17594792046	0\\
18.1759771578	0\\
18.17600639514	0\\
18.17603563248	0\\
18.17606486982	0\\
18.17609410716	0\\
18.1761233445	0\\
18.17615258184	0\\
18.17618181918	0\\
18.17621105652	0\\
18.17624029386	0\\
18.1762695312	0\\
18.17629876854	0\\
18.17632800588	0\\
18.17635724322	0\\
18.17638648056	0\\
18.1764157179	0\\
18.17644495524	0\\
18.17647419258	0\\
18.17650342992	0\\
18.17653266726	0\\
18.1765619046	0\\
18.17659114194	0\\
18.17662037928	0\\
18.17664961662	0\\
18.17667885396	0\\
18.1767080913	0\\
18.17673732864	0\\
18.17676656598	0\\
18.17679580332	0\\
18.17682504066	0\\
18.176854278	0\\
18.17688351534	0\\
18.17691275268	0\\
18.17694199002	0\\
18.17697122736	0\\
18.1770004647	0\\
18.17702970204	0\\
18.17705893938	0\\
18.17708817672	0\\
18.17711741406	0\\
18.1771466514	0\\
18.17717588874	0\\
18.17720512608	0\\
18.17723436342	0\\
18.17726360076	0\\
18.1772928381	0\\
18.17732207544	0\\
18.17735131278	0\\
18.17738055012	0\\
18.17740978746	0\\
18.1774390248	0\\
18.17746826214	0\\
18.17749749948	0\\
18.17752673682	0\\
18.17755597416	0\\
18.1775852115	0\\
18.17761444884	0\\
18.17764368618	0\\
18.17767292352	0\\
18.17770216086	0\\
18.1777313982	0\\
18.17776063554	0\\
18.17778987288	0\\
18.17781911022	0\\
18.17784834756	0\\
18.1778775849	0\\
18.17790682224	0\\
18.17793605958	0\\
18.17796529692	0\\
18.17799453426	0\\
18.1780237716	0\\
18.17805300894	0\\
18.17808224628	0\\
18.17811148362	0\\
18.17814072096	0\\
18.1781699583	0\\
18.17819919564	0\\
18.17822843298	0\\
18.17825767032	0\\
18.17828690766	0\\
18.178316145	0\\
18.17834538234	0\\
18.17837461968	0\\
18.17840385702	0\\
18.17843309436	0\\
18.1784623317	0\\
18.17849156904	0\\
18.17852080638	0\\
18.17855004372	0\\
18.17857928106	0\\
18.1786085184	0\\
18.17863775574	0\\
18.17866699308	0\\
18.17869623042	0\\
18.17872546776	0\\
18.1787547051	0\\
18.17878394244	0\\
18.17881317978	0\\
18.17884241712	0\\
18.17887165446	0\\
18.1789008918	0\\
18.17893012914	0\\
18.17895936648	0\\
18.17898860382	0\\
18.17901784116	0\\
18.1790470785	0\\
18.17907631584	0\\
18.17910555318	0\\
18.17913479052	0\\
18.17916402786	0\\
18.1791932652	0\\
18.17922250254	0\\
18.17925173988	0\\
18.17928097722	0\\
18.17931021456	0\\
18.1793394519	0\\
18.17936868924	0\\
18.17939792658	0\\
18.17942716392	0\\
18.17945640126	0\\
18.1794856386	0\\
18.17951487594	0\\
18.17954411328	0\\
18.17957335062	0\\
18.17960258796	0\\
18.1796318253	0\\
18.17966106264	0\\
18.17969029998	0\\
18.17971953732	0\\
18.17974877466	0\\
18.179778012	0\\
18.17980724934	0\\
18.17983648668	0\\
18.17986572402	0\\
18.17989496136	0\\
18.1799241987	0\\
18.17995343604	0\\
18.17998267338	0\\
18.18001191072	0\\
18.18004114806	0\\
18.1800703854	0\\
18.18009962274	0\\
18.18012886008	0\\
18.18015809742	0\\
18.18018733476	0\\
18.1802165721	0\\
18.18024580944	0\\
18.18027504678	0\\
18.18030428412	0\\
18.18033352146	0\\
18.1803627588	0\\
18.18039199614	0\\
18.18042123348	0\\
18.18045047082	0\\
18.18047970816	0\\
18.1805089455	0\\
18.18053818284	0\\
18.18056742018	0\\
18.18059665752	0\\
18.18062589486	0\\
18.1806551322	0\\
18.18068436954	0\\
18.18071360688	0\\
18.18074284422	0\\
18.18077208156	0\\
18.1808013189	0\\
18.18083055624	0\\
18.18085979358	0\\
18.18088903092	0\\
18.18091826826	0\\
18.1809475056	0\\
18.18097674294	0\\
18.18100598028	0\\
18.18103521762	0\\
18.18106445496	0\\
18.1810936923	0\\
18.18112292964	0\\
18.18115216698	0\\
18.18118140432	0\\
18.18121064166	0\\
18.181239879	0\\
18.18126911634	0\\
18.18129835368	0\\
18.18132759102	0\\
18.18135682836	0\\
18.1813860657	0\\
18.18141530304	0\\
18.18144454038	0\\
18.18147377772	0\\
18.18150301506	0\\
18.1815322524	0\\
18.18156148974	0\\
18.18159072708	0\\
18.18161996442	0\\
18.18164920176	0\\
18.1816784391	0\\
18.18170767644	0\\
18.18173691378	0\\
18.18176615112	0\\
18.18179538846	0\\
18.1818246258	0\\
18.18185386314	0\\
18.18188310048	0\\
18.18191233782	0\\
18.18194157516	0\\
18.1819708125	0\\
18.18200004984	0\\
18.18202928718	0\\
18.18205852452	0\\
18.18208776186	0\\
18.1821169992	0\\
18.18214623654	0\\
18.18217547388	0\\
18.18220471122	0\\
18.18223394856	0\\
18.1822631859	0\\
18.18229242324	0\\
18.18232166058	0\\
18.18235089792	0\\
18.18238013526	0\\
18.1824093726	0\\
18.18243860994	0\\
18.18246784728	0\\
18.18249708462	0\\
18.18252632196	0\\
18.1825555593	0\\
18.18258479664	0\\
18.18261403398	0\\
18.18264327132	0\\
18.18267250866	0\\
18.182701746	0\\
18.18273098334	0\\
18.18276022068	0\\
18.18278945802	0\\
18.18281869536	0\\
18.1828479327	0\\
18.18287717004	0\\
18.18290640738	0\\
18.18293564472	0\\
18.18296488206	0\\
18.1829941194	0\\
18.18302335674	0\\
18.18305259408	0\\
18.18308183142	0\\
18.18311106876	0\\
18.1831403061	0\\
18.18316954344	0\\
18.18319878078	0\\
18.18322801812	0\\
18.18325725546	0\\
18.1832864928	0\\
18.18331573014	0\\
18.18334496748	0\\
18.18337420482	0\\
18.18340344216	0\\
18.1834326795	0\\
18.18346191684	0\\
18.18349115418	0\\
18.18352039152	0\\
18.18354962886	0\\
18.1835788662	0\\
18.18360810354	0\\
18.18363734088	0\\
18.18366657822	0\\
18.18369581556	0\\
18.1837250529	0\\
18.18375429024	0\\
18.18378352758	0\\
18.18381276492	0\\
18.18384200226	0\\
18.1838712396	0\\
18.18390047694	0\\
18.18392971428	0\\
18.18395895162	0\\
18.18398818896	0\\
18.1840174263	0\\
18.18404666364	0\\
18.18407590098	0\\
18.18410513832	0\\
18.18413437566	0\\
18.184163613	0\\
18.18419285034	0\\
18.18422208768	0\\
18.18425132502	0\\
18.18428056236	0\\
18.1843097997	0\\
18.18433903704	0\\
18.18436827438	0\\
18.18439751172	0\\
18.18442674906	0\\
18.1844559864	0\\
18.18448522374	0\\
18.18451446108	0\\
18.18454369842	0\\
18.18457293576	0\\
18.1846021731	0\\
18.18463141044	0\\
18.18466064778	0\\
18.18468988512	0\\
18.18471912246	0\\
18.1847483598	0\\
18.18477759714	0\\
18.18480683448	0\\
18.18483607182	0\\
18.18486530916	0\\
18.1848945465	0\\
18.18492378384	0\\
18.18495302118	0\\
18.18498225852	0\\
18.18501149586	0\\
18.1850407332	0\\
18.18506997054	0\\
18.18509920788	0\\
18.18512844522	0\\
18.18515768256	0\\
18.1851869199	0\\
18.18521615724	0\\
18.18524539458	0\\
18.18527463192	0\\
18.18530386926	0\\
18.1853331066	0\\
18.18536234394	0\\
18.18539158128	0\\
18.18542081862	0\\
18.18545005596	0\\
18.1854792933	0\\
18.18550853064	0\\
18.18553776798	0\\
18.18556700532	0\\
18.18559624266	0\\
18.18562548	0\\
18.18565471734	0\\
18.18568395468	0\\
18.18571319202	0\\
18.18574242936	0\\
18.1857716667	0\\
18.18580090404	0\\
18.18583014138	0\\
18.18585937872	0\\
18.18588861606	0\\
18.1859178534	0\\
18.18594709074	0\\
18.18597632808	0\\
18.18600556542	0\\
18.18603480276	0\\
18.1860640401	0\\
18.18609327744	0\\
18.18612251478	0\\
18.18615175212	0\\
18.18618098946	0\\
18.1862102268	0\\
18.18623946414	0\\
18.18626870148	0\\
18.18629793882	0\\
18.18632717616	0\\
18.1863564135	0\\
18.18638565084	0\\
18.18641488818	0\\
18.18644412552	0\\
18.18647336286	0\\
18.1865026002	0\\
18.18653183754	0\\
18.18656107488	0\\
18.18659031222	0\\
18.18661954956	0\\
18.1866487869	0\\
18.18667802424	0\\
18.18670726158	0\\
18.18673649892	0\\
18.18676573626	0\\
18.1867949736	0\\
18.18682421094	0\\
18.18685344828	0\\
18.18688268562	0\\
18.18691192296	0\\
18.1869411603	0\\
18.18697039764	0\\
18.18699963498	0\\
18.18702887232	0\\
18.18705810966	0\\
18.187087347	0\\
18.18711658434	0\\
18.18714582168	0\\
18.18717505902	0\\
18.18720429636	0\\
18.1872335337	0\\
18.18726277104	0\\
18.18729200838	0\\
18.18732124572	0\\
18.18735048306	0\\
18.1873797204	0\\
18.18740895774	0\\
18.18743819508	0\\
18.18746743242	0\\
18.18749666976	0\\
18.1875259071	0\\
18.18755514444	0\\
18.18758438178	0\\
18.18761361912	0\\
18.18764285646	0\\
18.1876720938	0\\
18.18770133114	0\\
18.18773056848	0\\
18.18775980582	0\\
18.18778904316	0\\
18.1878182805	0\\
18.18784751784	0\\
18.18787675518	0\\
18.18790599252	0\\
18.18793522986	0\\
18.1879644672	0\\
18.18799370454	0\\
18.18802294188	0\\
18.18805217922	0\\
18.18808141656	0\\
18.1881106539	0\\
18.18813989124	0\\
18.18816912858	0\\
18.18819836592	0\\
18.18822760326	0\\
18.1882568406	0\\
18.18828607794	0\\
18.18831531528	0\\
18.18834455262	0\\
18.18837378996	0\\
18.1884030273	0\\
18.18843226464	0\\
18.18846150198	0\\
18.18849073932	0\\
18.18851997666	0\\
18.188549214	0\\
18.18857845134	0\\
18.18860768868	0\\
18.18863692602	0\\
18.18866616336	0\\
18.1886954007	0\\
18.18872463804	0\\
18.18875387538	0\\
18.18878311272	0\\
18.18881235006	0\\
18.1888415874	0\\
18.18887082474	0\\
18.18890006208	0\\
18.18892929942	0\\
18.18895853676	0\\
18.1889877741	0\\
18.18901701144	0\\
18.18904624878	0\\
18.18907548612	0\\
18.18910472346	0\\
18.1891339608	0\\
18.18916319814	0\\
18.18919243548	0\\
18.18922167282	0\\
18.18925091016	0\\
18.1892801475	0\\
18.18930938484	0\\
18.18933862218	0\\
18.18936785952	0\\
18.18939709686	0\\
18.1894263342	0\\
18.18945557154	0\\
18.18948480888	0\\
18.18951404622	0\\
18.18954328356	0\\
18.1895725209	0\\
18.18960175824	0\\
18.18963099558	0\\
18.18966023292	0\\
18.18968947026	0\\
18.1897187076	0\\
18.18974794494	0\\
18.18977718228	0\\
18.18980641962	0\\
18.18983565696	0\\
18.1898648943	0\\
18.18989413164	0\\
18.18992336898	0\\
18.18995260632	0\\
18.18998184366	0\\
18.190011081	0\\
18.19004031834	0\\
18.19006955568	0\\
18.19009879302	0\\
18.19012803036	0\\
18.1901572677	0\\
18.19018650504	0\\
18.19021574238	0\\
18.19024497972	0\\
18.19027421706	0\\
18.1903034544	0\\
18.19033269174	0\\
18.19036192908	0\\
18.19039116642	0\\
18.19042040376	0\\
18.1904496411	0\\
18.19047887844	0\\
18.19050811578	0\\
18.19053735312	0\\
18.19056659046	0\\
18.1905958278	0\\
18.19062506514	0\\
18.19065430248	0\\
18.19068353982	0\\
18.19071277716	0\\
18.1907420145	0\\
18.19077125184	0\\
18.19080048918	0\\
18.19082972652	0\\
18.19085896386	0\\
18.1908882012	0\\
18.19091743854	0\\
18.19094667588	0\\
18.19097591322	0\\
18.19100515056	0\\
18.1910343879	0\\
18.19106362524	0\\
18.19109286258	0\\
18.19112209992	0\\
18.19115133726	0\\
18.1911805746	0\\
18.19120981194	0\\
18.19123904928	0\\
18.19126828662	0\\
18.19129752396	0\\
18.1913267613	0\\
18.19135599864	0\\
18.19138523598	0\\
18.19141447332	0\\
18.19144371066	0\\
18.191472948	0\\
18.19150218534	0\\
18.19153142268	0\\
18.19156066002	0\\
18.19158989736	0\\
18.1916191347	0\\
18.19164837204	0\\
18.19167760938	0\\
18.19170684672	0\\
18.19173608406	0\\
18.1917653214	0\\
18.19179455874	0\\
18.19182379608	0\\
18.19185303342	0\\
18.19188227076	0\\
18.1919115081	0\\
18.19194074544	0\\
18.19196998278	0\\
18.19199922012	0\\
18.19202845746	0\\
18.1920576948	0\\
18.19208693214	0\\
18.19211616948	0\\
18.19214540682	0\\
18.19217464416	0\\
18.1922038815	0\\
18.19223311884	0\\
18.19226235618	0\\
18.19229159352	0\\
18.19232083086	0\\
18.1923500682	0\\
18.19237930554	0\\
18.19240854288	0\\
18.19243778022	0\\
18.19246701756	0\\
18.1924962549	0\\
18.19252549224	0\\
18.19255472958	0\\
18.19258396692	0\\
18.19261320426	0\\
18.1926424416	0\\
18.19267167894	0\\
18.19270091628	0\\
18.19273015362	0\\
18.19275939096	0\\
18.1927886283	0\\
18.19281786564	0\\
18.19284710298	0\\
18.19287634032	0\\
18.19290557766	0\\
18.192934815	0\\
18.19296405234	0\\
18.19299328968	0\\
18.19302252702	0\\
18.19305176436	0\\
18.1930810017	0\\
18.19311023904	0\\
18.19313947638	0\\
18.19316871372	0\\
18.19319795106	0\\
18.1932271884	0\\
18.19325642574	0\\
18.19328566308	0\\
18.19331490042	0\\
18.19334413776	0\\
18.1933733751	0\\
18.19340261244	0\\
18.19343184978	0\\
18.19346108712	0\\
18.19349032446	0\\
18.1935195618	0\\
18.19354879914	0\\
18.19357803648	0\\
18.19360727382	0\\
18.19363651116	0\\
18.1936657485	0\\
18.19369498584	0\\
18.19372422318	0\\
18.19375346052	0\\
18.19378269786	0\\
18.1938119352	0\\
18.19384117254	0\\
18.19387040988	0\\
18.19389964722	0\\
18.19392888456	0\\
18.1939581219	0\\
18.19398735924	0\\
18.19401659658	0\\
18.19404583392	0\\
18.19407507126	0\\
18.1941043086	0\\
18.19413354594	0\\
18.19416278328	0\\
18.19419202062	0\\
18.19422125796	0\\
18.1942504953	0\\
18.19427973264	0\\
18.19430896998	0\\
18.19433820732	0\\
18.19436744466	0\\
18.194396682	0\\
18.19442591934	0\\
18.19445515668	0\\
18.19448439402	0\\
18.19451363136	0\\
18.1945428687	0\\
18.19457210604	0\\
18.19460134338	0\\
18.19463058072	0\\
18.19465981806	0\\
18.1946890554	0\\
18.19471829274	0\\
18.19474753008	0\\
18.19477676742	0\\
18.19480600476	0\\
18.1948352421	0\\
18.19486447944	0\\
18.19489371678	0\\
18.19492295412	0\\
18.19495219146	0\\
18.1949814288	0\\
18.19501066614	0\\
18.19503990348	0\\
18.19506914082	0\\
18.19509837816	0\\
18.1951276155	0\\
18.19515685284	0\\
18.19518609018	0\\
18.19521532752	0\\
18.19524456486	0\\
18.1952738022	0\\
18.19530303954	0\\
18.19533227688	0\\
18.19536151422	0\\
18.19539075156	0\\
18.1954199889	0\\
18.19544922624	0\\
18.19547846358	0\\
18.19550770092	0\\
18.19553693826	0\\
18.1955661756	0\\
18.19559541294	0\\
18.19562465028	0\\
18.19565388762	0\\
18.19568312496	0\\
18.1957123623	0\\
18.19574159964	0\\
18.19577083698	0\\
18.19580007432	0\\
18.19582931166	0\\
18.195858549	0\\
18.19588778634	0\\
18.19591702368	0\\
18.19594626102	0\\
18.19597549836	0\\
18.1960047357	0\\
18.19603397304	0\\
18.19606321038	0\\
18.19609244772	0\\
18.19612168506	0\\
18.1961509224	0\\
18.19618015974	0\\
18.19620939708	0\\
18.19623863442	0\\
18.19626787176	0\\
18.1962971091	0\\
18.19632634644	0\\
18.19635558378	0\\
18.19638482112	0\\
18.19641405846	0\\
18.1964432958	0\\
18.19647253314	0\\
18.19650177048	0\\
18.19653100782	0\\
18.19656024516	0\\
18.1965894825	0\\
18.19661871984	0\\
18.19664795718	0\\
18.19667719452	0\\
18.19670643186	0\\
18.1967356692	0\\
18.19676490654	0\\
18.19679414388	0\\
18.19682338122	0\\
18.19685261856	0\\
18.1968818559	0\\
18.19691109324	0\\
18.19694033058	0\\
18.19696956792	0\\
18.19699880526	0\\
18.1970280426	0\\
18.19705727994	0\\
18.19708651728	0\\
18.19711575462	0\\
18.19714499196	0\\
18.1971742293	0\\
18.19720346664	0\\
18.19723270398	0\\
18.19726194132	0\\
18.19729117866	0\\
18.197320416	0\\
18.19734965334	0\\
18.19737889068	0\\
18.19740812802	0\\
18.19743736536	0\\
18.1974666027	0\\
18.19749584004	0\\
18.19752507738	0\\
18.19755431472	0\\
18.19758355206	0\\
18.1976127894	0\\
18.19764202674	0\\
18.19767126408	0\\
18.19770050142	0\\
18.19772973876	0\\
18.1977589761	0\\
18.19778821344	0\\
18.19781745078	0\\
18.19784668812	0\\
18.19787592546	0\\
18.1979051628	0\\
18.19793440014	0\\
18.19796363748	0\\
18.19799287482	0\\
18.19802211216	0\\
18.1980513495	0\\
18.19808058684	0\\
18.19810982418	0\\
18.19813906152	0\\
18.19816829886	0\\
18.1981975362	0\\
18.19822677354	0\\
18.19825601088	0\\
18.19828524822	0\\
18.19831448556	0\\
18.1983437229	0\\
18.19837296024	0\\
18.19840219758	0\\
18.19843143492	0\\
18.19846067226	0\\
18.1984899096	0\\
18.19851914694	0\\
18.19854838428	0\\
18.19857762162	0\\
18.19860685896	0\\
18.1986360963	0\\
18.19866533364	0\\
18.19869457098	0\\
18.19872380832	0\\
18.19875304566	0\\
18.198782283	0\\
18.19881152034	0\\
18.19884075768	0\\
18.19886999502	0\\
18.19889923236	0\\
18.1989284697	0\\
18.19895770704	0\\
18.19898694438	0\\
18.19901618172	0\\
18.19904541906	0\\
18.1990746564	0\\
18.19910389374	0\\
18.19913313108	0\\
18.19916236842	0\\
18.19919160576	0\\
18.1992208431	0\\
18.19925008044	0\\
18.19927931778	0\\
18.19930855512	0\\
18.19933779246	0\\
18.1993670298	0\\
18.19939626714	0\\
18.19942550448	0\\
18.19945474182	0\\
18.19948397916	0\\
18.1995132165	0\\
18.19954245384	0\\
18.19957169118	0\\
18.19960092852	0\\
18.19963016586	0\\
18.1996594032	0\\
18.19968864054	0\\
18.19971787788	0\\
18.19974711522	0\\
18.19977635256	0\\
18.1998055899	0\\
18.19983482724	0\\
18.19986406458	0\\
18.19989330192	0\\
18.19992253926	0\\
18.1999517766	0\\
18.19998101394	0\\
18.20001025128	0\\
18.20003948862	0\\
18.20006872596	0\\
18.2000979633	0\\
18.20012720064	0\\
18.20015643798	0\\
18.20018567532	0\\
18.20021491266	0\\
18.20024415	0\\
18.20027338734	0\\
18.20030262468	0\\
18.20033186202	0\\
18.20036109936	0\\
18.2003903367	0\\
18.20041957404	0\\
18.20044881138	0\\
18.20047804872	0\\
18.20050728606	0\\
18.2005365234	0\\
18.20056576074	0\\
18.20059499808	0\\
18.20062423542	0\\
18.20065347276	0\\
18.2006827101	0\\
18.20071194744	0\\
18.20074118478	0\\
18.20077042212	0\\
18.20079965946	0\\
18.2008288968	0\\
18.20085813414	0\\
18.20088737148	0\\
18.20091660882	0\\
18.20094584616	0\\
18.2009750835	0\\
18.20100432084	0\\
18.20103355818	0\\
18.20106279552	0\\
18.20109203286	0\\
18.2011212702	0\\
18.20115050754	0\\
18.20117974488	0\\
18.20120898222	0\\
18.20123821956	0\\
18.2012674569	0\\
18.20129669424	0\\
18.20132593158	0\\
18.20135516892	0\\
18.20138440626	0\\
18.2014136436	0\\
18.20144288094	0\\
18.20147211828	0\\
18.20150135562	0\\
18.20153059296	0\\
18.2015598303	0\\
18.20158906764	0\\
18.20161830498	0\\
18.20164754232	0\\
18.20167677966	0\\
18.201706017	0\\
18.20173525434	0\\
18.20176449168	0\\
18.20179372902	0\\
18.20182296636	0\\
18.2018522037	0\\
18.20188144104	0\\
18.20191067838	0\\
18.20193991572	0\\
18.20196915306	0\\
18.2019983904	0\\
18.20202762774	0\\
18.20205686508	0\\
18.20208610242	0\\
18.20211533976	0\\
18.2021445771	0\\
18.20217381444	0\\
18.20220305178	0\\
18.20223228912	0\\
18.20226152646	0\\
18.2022907638	0\\
18.20232000114	0\\
18.20234923848	0\\
18.20237847582	0\\
18.20240771316	0\\
18.2024369505	0\\
18.20246618784	0\\
18.20249542518	0\\
18.20252466252	0\\
18.20255389986	0\\
18.2025831372	0\\
18.20261237454	0\\
18.20264161188	0\\
18.20267084922	0\\
18.20270008656	0\\
18.2027293239	0\\
18.20275856124	0\\
18.20278779858	0\\
18.20281703592	0\\
18.20284627326	0\\
18.2028755106	0\\
18.20290474794	0\\
18.20293398528	0\\
18.20296322262	0\\
18.20299245996	0\\
18.2030216973	0\\
18.20305093464	0\\
18.20308017198	0\\
18.20310940932	0\\
18.20313864666	0\\
18.203167884	0\\
18.20319712134	0\\
18.20322635868	0\\
18.20325559602	0\\
18.20328483336	0\\
18.2033140707	0\\
18.20334330804	0\\
18.20337254538	0\\
18.20340178272	0\\
18.20343102006	0\\
18.2034602574	0\\
18.20348949474	0\\
18.20351873208	0\\
18.20354796942	0\\
18.20357720676	0\\
18.2036064441	0\\
18.20363568144	0\\
18.20366491878	0\\
18.20369415612	0\\
18.20372339346	0\\
18.2037526308	0\\
18.20378186814	0\\
18.20381110548	0\\
18.20384034282	0\\
18.20386958016	0\\
18.2038988175	0\\
18.20392805484	0\\
18.20395729218	0\\
18.20398652952	0\\
18.20401576686	0\\
18.2040450042	0\\
18.20407424154	0\\
18.20410347888	0\\
18.20413271622	0\\
18.20416195356	0\\
18.2041911909	0\\
18.20422042824	0\\
18.20424966558	0\\
18.20427890292	0\\
18.20430814026	0\\
18.2043373776	0\\
18.20436661494	0\\
18.20439585228	0\\
18.20442508962	0\\
18.20445432696	0\\
18.2044835643	0\\
18.20451280164	0\\
18.20454203898	0\\
18.20457127632	0\\
18.20460051366	0\\
18.204629751	0\\
18.20465898834	0\\
18.20468822568	0\\
18.20471746302	0\\
18.20474670036	0\\
18.2047759377	0\\
18.20480517504	0\\
18.20483441238	0\\
18.20486364972	0\\
18.20489288706	0\\
18.2049221244	0\\
18.20495136174	0\\
18.20498059908	0\\
18.20500983642	0\\
18.20503907376	0\\
18.2050683111	0\\
18.20509754844	0\\
18.20512678578	0\\
18.20515602312	0\\
18.20518526046	0\\
18.2052144978	0\\
18.20524373514	0\\
18.20527297248	0\\
18.20530220982	0\\
18.20533144716	0\\
18.2053606845	0\\
18.20538992184	0\\
18.20541915918	0\\
18.20544839652	0\\
18.20547763386	0\\
18.2055068712	0\\
18.20553610854	0\\
18.20556534588	0\\
18.20559458322	0\\
18.20562382056	0\\
18.2056530579	0\\
18.20568229524	0\\
18.20571153258	0\\
18.20574076992	0\\
18.20577000726	0\\
18.2057992446	0\\
18.20582848194	0\\
18.20585771928	0\\
18.20588695662	0\\
18.20591619396	0\\
18.2059454313	0\\
18.20597466864	0\\
18.20600390598	0\\
18.20603314332	0\\
18.20606238066	0\\
18.206091618	0\\
18.20612085534	0\\
18.20615009268	0\\
18.20617933002	0\\
18.20620856736	0\\
18.2062378047	0\\
18.20626704204	0\\
18.20629627938	0\\
18.20632551672	0\\
18.20635475406	0\\
18.2063839914	0\\
18.20641322874	0\\
18.20644246608	0\\
18.20647170342	0\\
18.20650094076	0\\
18.2065301781	0\\
18.20655941544	0\\
18.20658865278	0\\
18.20661789012	0\\
18.20664712746	0\\
18.2066763648	0\\
18.20670560214	0\\
18.20673483948	0\\
18.20676407682	0\\
18.20679331416	0\\
18.2068225515	0\\
18.20685178884	0\\
18.20688102618	0\\
18.20691026352	0\\
18.20693950086	0\\
18.2069687382	0\\
18.20699797554	0\\
18.20702721288	0\\
18.20705645022	0\\
18.20708568756	0\\
18.2071149249	0\\
18.20714416224	0\\
18.20717339958	0\\
18.20720263692	0\\
18.20723187426	0\\
18.2072611116	0\\
18.20729034894	0\\
18.20731958628	0\\
18.20734882362	0\\
18.20737806096	0\\
18.2074072983	0\\
18.20743653564	0\\
18.20746577298	0\\
18.20749501032	0\\
18.20752424766	0\\
18.207553485	0\\
18.20758272234	0\\
18.20761195968	0\\
18.20764119702	0\\
18.20767043436	0\\
18.2076996717	0\\
18.20772890904	0\\
18.20775814638	0\\
18.20778738372	0\\
18.20781662106	0\\
18.2078458584	0\\
18.20787509574	0\\
18.20790433308	0\\
18.20793357042	0\\
18.20796280776	0\\
18.2079920451	0\\
18.20802128244	0\\
18.20805051978	0\\
18.20807975712	0\\
18.20810899446	0\\
18.2081382318	0\\
18.20816746914	0\\
18.20819670648	0\\
18.20822594382	0\\
18.20825518116	0\\
18.2082844185	0\\
18.20831365584	0\\
18.20834289318	0\\
18.20837213052	0\\
18.20840136786	0\\
18.2084306052	0\\
18.20845984254	0\\
18.20848907988	0\\
18.20851831722	0\\
18.20854755456	0\\
18.2085767919	0\\
18.20860602924	0\\
18.20863526658	0\\
18.20866450392	0\\
18.20869374126	0\\
18.2087229786	0\\
18.20875221594	0\\
18.20878145328	0\\
18.20881069062	0\\
18.20883992796	0\\
18.2088691653	0\\
18.20889840264	0\\
18.20892763998	0\\
18.20895687732	0\\
18.20898611466	0\\
18.209015352	0\\
18.20904458934	0\\
18.20907382668	0\\
18.20910306402	0\\
18.20913230136	0\\
18.2091615387	0\\
18.20919077604	0\\
18.20922001338	0\\
18.20924925072	0\\
18.20927848806	0\\
18.2093077254	0\\
18.20933696274	0\\
18.20936620008	0\\
18.20939543742	0\\
18.20942467476	0\\
18.2094539121	0\\
18.20948314944	0\\
18.20951238678	0\\
18.20954162412	0\\
18.20957086146	0\\
18.2096000988	0\\
18.20962933614	0\\
18.20965857348	0\\
18.20968781082	0\\
18.20971704816	0\\
18.2097462855	0\\
18.20977552284	0\\
18.20980476018	0\\
18.20983399752	0\\
18.20986323486	0\\
18.2098924722	0\\
18.20992170954	0\\
18.20995094688	0\\
18.20998018422	0\\
18.21000942156	0\\
18.2100386589	0\\
18.21006789624	0\\
18.21009713358	0\\
18.21012637092	0\\
18.21015560826	0\\
18.2101848456	0\\
18.21021408294	0\\
18.21024332028	0\\
18.21027255762	0\\
18.21030179496	0\\
18.2103310323	0\\
18.21036026964	0\\
18.21038950698	0\\
18.21041874432	0\\
18.21044798166	0\\
18.210477219	0\\
18.21050645634	0\\
18.21053569368	0\\
18.21056493102	0\\
18.21059416836	0\\
18.2106234057	0\\
18.21065264304	0\\
18.21068188038	0\\
18.21071111772	0\\
18.21074035506	0\\
18.2107695924	0\\
18.21079882974	0\\
18.21082806708	0\\
18.21085730442	0\\
18.21088654176	0\\
18.2109157791	0\\
18.21094501644	0\\
18.21097425378	0\\
18.21100349112	0\\
18.21103272846	0\\
18.2110619658	0\\
18.21109120314	0\\
18.21112044048	0\\
18.21114967782	0\\
18.21117891516	0\\
18.2112081525	0\\
18.21123738984	0\\
18.21126662718	0\\
18.21129586452	0\\
18.21132510186	0\\
18.2113543392	0\\
18.21138357654	0\\
18.21141281388	0\\
18.21144205122	0\\
18.21147128856	0\\
18.2115005259	0\\
18.21152976324	0\\
18.21155900058	0\\
18.21158823792	0\\
18.21161747526	0\\
18.2116467126	0\\
18.21167594994	0\\
18.21170518728	0\\
18.21173442462	0\\
18.21176366196	0\\
18.2117928993	0\\
18.21182213664	0\\
18.21185137398	0\\
18.21188061132	0\\
18.21190984866	0\\
18.211939086	0\\
18.21196832334	0\\
18.21199756068	0\\
18.21202679802	0\\
18.21205603536	0\\
18.2120852727	0\\
18.21211451004	0\\
18.21214374738	0\\
18.21217298472	0\\
18.21220222206	0\\
18.2122314594	0\\
18.21226069674	0\\
18.21228993408	0\\
18.21231917142	0\\
18.21234840876	0\\
18.2123776461	0\\
18.21240688344	0\\
18.21243612078	0\\
18.21246535812	0\\
18.21249459546	0\\
18.2125238328	0\\
18.21255307014	0\\
18.21258230748	0\\
18.21261154482	0\\
18.21264078216	0\\
18.2126700195	0\\
18.21269925684	0\\
18.21272849418	0\\
18.21275773152	0\\
18.21278696886	0\\
18.2128162062	0\\
18.21284544354	0\\
18.21287468088	0\\
18.21290391822	0\\
18.21293315556	0\\
18.2129623929	0\\
18.21299163024	0\\
18.21302086758	0\\
18.21305010492	0\\
18.21307934226	0\\
18.2131085796	0\\
18.21313781694	0\\
18.21316705428	0\\
18.21319629162	0\\
18.21322552896	0\\
18.2132547663	0\\
18.21328400364	0\\
18.21331324098	0\\
18.21334247832	0\\
18.21337171566	0\\
18.213400953	0\\
18.21343019034	0\\
18.21345942768	0\\
18.21348866502	0\\
18.21351790236	0\\
18.2135471397	0\\
18.21357637704	0\\
18.21360561438	0\\
18.21363485172	0\\
18.21366408906	0\\
18.2136933264	0\\
18.21372256374	0\\
18.21375180108	0\\
18.21378103842	0\\
18.21381027576	0\\
18.2138395131	0\\
18.21386875044	0\\
18.21389798778	0\\
18.21392722512	0\\
18.21395646246	0\\
18.2139856998	0\\
18.21401493714	0\\
18.21404417448	0\\
18.21407341182	0\\
18.21410264916	0\\
18.2141318865	0\\
18.21416112384	0\\
18.21419036118	0\\
18.21421959852	0\\
18.21424883586	0\\
18.2142780732	0\\
18.21430731054	0\\
18.21433654788	0\\
18.21436578522	0\\
18.21439502256	0\\
18.2144242599	0\\
18.21445349724	0\\
18.21448273458	0\\
18.21451197192	0\\
18.21454120926	0\\
18.2145704466	0\\
18.21459968394	0\\
18.21462892128	0\\
18.21465815862	0\\
18.21468739596	0\\
18.2147166333	0\\
18.21474587064	0\\
18.21477510798	0\\
18.21480434532	0\\
18.21483358266	0\\
18.21486282	0\\
18.21489205734	0\\
18.21492129468	0\\
18.21495053202	0\\
18.21497976936	0\\
18.2150090067	0\\
18.21503824404	0\\
18.21506748138	0\\
18.21509671872	0\\
18.21512595606	0\\
18.2151551934	0\\
18.21518443074	0\\
18.21521366808	0\\
18.21524290542	0\\
18.21527214276	0\\
18.2153013801	0\\
18.21533061744	0\\
18.21535985478	0\\
18.21538909212	0\\
18.21541832946	0\\
18.2154475668	0\\
18.21547680414	0\\
18.21550604148	0\\
18.21553527882	0\\
18.21556451616	0\\
18.2155937535	0\\
18.21562299084	0\\
18.21565222818	0\\
18.21568146552	0\\
18.21571070286	0\\
18.2157399402	0\\
18.21576917754	0\\
18.21579841488	0\\
18.21582765222	0\\
18.21585688956	0\\
18.2158861269	0\\
18.21591536424	0\\
18.21594460158	0\\
18.21597383892	0\\
18.21600307626	0\\
18.2160323136	0\\
18.21606155094	0\\
18.21609078828	0\\
18.21612002562	0\\
18.21614926296	0\\
18.2161785003	0\\
18.21620773764	0\\
18.21623697498	0\\
18.21626621232	0\\
18.21629544966	0\\
18.216324687	0\\
18.21635392434	0\\
18.21638316168	0\\
18.21641239902	0\\
18.21644163636	0\\
18.2164708737	0\\
18.21650011104	0\\
18.21652934838	0\\
18.21655858572	0\\
18.21658782306	0\\
18.2166170604	0\\
18.21664629774	0\\
18.21667553508	0\\
18.21670477242	0\\
18.21673400976	0\\
18.2167632471	0\\
18.21679248444	0\\
18.21682172178	0\\
18.21685095912	0\\
18.21688019646	0\\
18.2169094338	0\\
18.21693867114	0\\
18.21696790848	0\\
18.21699714582	0\\
18.21702638316	0\\
18.2170556205	0\\
18.21708485784	0\\
18.21711409518	0\\
18.21714333252	0\\
18.21717256986	0\\
18.2172018072	0\\
18.21723104454	0\\
18.21726028188	0\\
18.21728951922	0\\
18.21731875656	0\\
18.2173479939	0\\
18.21737723124	0\\
18.21740646858	0\\
18.21743570592	0\\
18.21746494326	0\\
18.2174941806	0\\
18.21752341794	0\\
18.21755265528	0\\
18.21758189262	0\\
18.21761112996	0\\
18.2176403673	0\\
18.21766960464	0\\
18.21769884198	0\\
18.21772807932	0\\
18.21775731666	0\\
18.217786554	0\\
18.21781579134	0\\
18.21784502868	0\\
18.21787426602	0\\
18.21790350336	0\\
18.2179327407	0\\
18.21796197804	0\\
18.21799121538	0\\
18.21802045272	0\\
18.21804969006	0\\
18.2180789274	0\\
18.21810816474	0\\
18.21813740208	0\\
18.21816663942	0\\
18.21819587676	0\\
18.2182251141	0\\
18.21825435144	0\\
18.21828358878	0\\
18.21831282612	0\\
18.21834206346	0\\
18.2183713008	0\\
18.21840053814	0\\
18.21842977548	0\\
18.21845901282	0\\
18.21848825016	0\\
18.2185174875	0\\
18.21854672484	0\\
18.21857596218	0\\
18.21860519952	0\\
18.21863443686	0\\
18.2186636742	0\\
18.21869291154	0\\
18.21872214888	0\\
18.21875138622	0\\
18.21878062356	0\\
18.2188098609	0\\
18.21883909824	0\\
18.21886833558	0\\
18.21889757292	0\\
18.21892681026	0\\
18.2189560476	0\\
18.21898528494	0\\
18.21901452228	0\\
18.21904375962	0\\
18.21907299696	0\\
18.2191022343	0\\
18.21913147164	0\\
18.21916070898	0\\
18.21918994632	0\\
18.21921918366	0\\
18.219248421	0\\
18.21927765834	0\\
18.21930689568	0\\
18.21933613302	0\\
18.21936537036	0\\
18.2193946077	0\\
18.21942384504	0\\
18.21945308238	0\\
18.21948231972	0\\
18.21951155706	0\\
18.2195407944	0\\
18.21957003174	0\\
18.21959926908	0\\
18.21962850642	0\\
18.21965774376	0\\
18.2196869811	0\\
18.21971621844	0\\
18.21974545578	0\\
18.21977469312	0\\
18.21980393046	0\\
18.2198331678	0\\
18.21986240514	0\\
18.21989164248	0\\
18.21992087982	0\\
18.21995011716	0\\
18.2199793545	0\\
18.22000859184	0\\
18.22003782918	0\\
18.22006706652	0\\
18.22009630386	0\\
18.2201255412	0\\
18.22015477854	0\\
18.22018401588	0\\
18.22021325322	0\\
18.22024249056	0\\
18.2202717279	0\\
18.22030096524	0\\
18.22033020258	0\\
18.22035943992	0\\
18.22038867726	0\\
18.2204179146	0\\
18.22044715194	0\\
18.22047638928	0\\
18.22050562662	0\\
18.22053486396	0\\
18.2205641013	0\\
18.22059333864	0\\
18.22062257598	0\\
18.22065181332	0\\
18.22068105066	0\\
18.220710288	0\\
18.22073952534	0\\
18.22076876268	0\\
18.22079800002	0\\
18.22082723736	0\\
18.2208564747	0\\
18.22088571204	0\\
18.22091494938	0\\
18.22094418672	0\\
18.22097342406	0\\
18.2210026614	0\\
18.22103189874	0\\
18.22106113608	0\\
18.22109037342	0\\
18.22111961076	0\\
18.2211488481	0\\
18.22117808544	0\\
18.22120732278	0\\
18.22123656012	0\\
18.22126579746	0\\
18.2212950348	0\\
18.22132427214	0\\
18.22135350948	0\\
18.22138274682	0\\
18.22141198416	0\\
18.2214412215	0\\
18.22147045884	0\\
18.22149969618	0\\
18.22152893352	0\\
18.22155817086	0\\
18.2215874082	0\\
18.22161664554	0\\
18.22164588288	0\\
18.22167512022	0\\
18.22170435756	0\\
18.2217335949	0\\
18.22176283224	0\\
18.22179206958	0\\
18.22182130692	0\\
18.22185054426	0\\
18.2218797816	0\\
18.22190901894	0\\
18.22193825628	0\\
18.22196749362	0\\
18.22199673096	0\\
18.2220259683	0\\
18.22205520564	0\\
18.22208444298	0\\
18.22211368032	0\\
18.22214291766	0\\
18.222172155	0\\
18.22220139234	0\\
18.22223062968	0\\
18.22225986702	0\\
18.22228910436	0\\
18.2223183417	0\\
18.22234757904	0\\
18.22237681638	0\\
18.22240605372	0\\
18.22243529106	0\\
18.2224645284	0\\
18.22249376574	0\\
18.22252300308	0\\
18.22255224042	0\\
18.22258147776	0\\
18.2226107151	0\\
18.22263995244	0\\
18.22266918978	0\\
18.22269842712	0\\
18.22272766446	0\\
18.2227569018	0\\
18.22278613914	0\\
18.22281537648	0\\
18.22284461382	0\\
18.22287385116	0\\
18.2229030885	0\\
18.22293232584	0\\
18.22296156318	0\\
18.22299080052	0\\
18.22302003786	0\\
18.2230492752	0\\
18.22307851254	0\\
18.22310774988	0\\
18.22313698722	0\\
18.22316622456	0\\
18.2231954619	0\\
18.22322469924	0\\
18.22325393658	0\\
18.22328317392	0\\
18.22331241126	0\\
18.2233416486	0\\
18.22337088594	0\\
18.22340012328	0\\
18.22342936062	0\\
18.22345859796	0\\
18.2234878353	0\\
18.22351707264	0\\
18.22354630998	0\\
18.22357554732	0\\
18.22360478466	0\\
18.223634022	0\\
18.22366325934	0\\
18.22369249668	0\\
18.22372173402	0\\
18.22375097136	0\\
18.2237802087	0\\
18.22380944604	0\\
18.22383868338	0\\
18.22386792072	0\\
18.22389715806	0\\
18.2239263954	0\\
18.22395563274	0\\
18.22398487008	0\\
18.22401410742	0\\
18.22404334476	0\\
18.2240725821	0\\
18.22410181944	0\\
18.22413105678	0\\
18.22416029412	0\\
18.22418953146	0\\
18.2242187688	0\\
18.22424800614	0\\
18.22427724348	0\\
18.22430648082	0\\
18.22433571816	0\\
18.2243649555	0\\
18.22439419284	0\\
18.22442343018	0\\
18.22445266752	0\\
18.22448190486	0\\
18.2245111422	0\\
18.22454037954	0\\
18.22456961688	0\\
18.22459885422	0\\
18.22462809156	0\\
18.2246573289	0\\
18.22468656624	0\\
18.22471580358	0\\
18.22474504092	0\\
18.22477427826	0\\
18.2248035156	0\\
18.22483275294	0\\
18.22486199028	0\\
18.22489122762	0\\
18.22492046496	0\\
18.2249497023	0\\
18.22497893964	0\\
18.22500817698	0\\
18.22503741432	0\\
18.22506665166	0\\
18.225095889	0\\
18.22512512634	0\\
18.22515436368	0\\
18.22518360102	0\\
18.22521283836	0\\
18.2252420757	0\\
18.22527131304	0\\
18.22530055038	0\\
18.22532978772	0\\
18.22535902506	0\\
18.2253882624	0\\
18.22541749974	0\\
18.22544673708	0\\
18.22547597442	0\\
18.22550521176	0\\
18.2255344491	0\\
18.22556368644	0\\
18.22559292378	0\\
18.22562216112	0\\
18.22565139846	0\\
18.2256806358	0\\
18.22570987314	0\\
18.22573911048	0\\
18.22576834782	0\\
18.22579758516	0\\
18.2258268225	0\\
18.22585605984	0\\
18.22588529718	0\\
18.22591453452	0\\
18.22594377186	0\\
18.2259730092	0\\
18.22600224654	0\\
18.22603148388	0\\
18.22606072122	0\\
18.22608995856	0\\
18.2261191959	0\\
18.22614843324	0\\
18.22617767058	0\\
18.22620690792	0\\
18.22623614526	0\\
18.2262653826	0\\
18.22629461994	0\\
18.22632385728	0\\
18.22635309462	0\\
18.22638233196	0\\
18.2264115693	0\\
18.22644080664	0\\
18.22647004398	0\\
18.22649928132	0\\
18.22652851866	0\\
18.226557756	0\\
18.22658699334	0\\
18.22661623068	0\\
18.22664546802	0\\
18.22667470536	0\\
18.2267039427	0\\
18.22673318004	0\\
18.22676241738	0\\
18.22679165472	0\\
18.22682089206	0\\
18.2268501294	0\\
18.22687936674	0\\
18.22690860408	0\\
18.22693784142	0\\
18.22696707876	0\\
18.2269963161	0\\
18.22702555344	0\\
18.22705479078	0\\
18.22708402812	0\\
18.22711326546	0\\
18.2271425028	0\\
18.22717174014	0\\
18.22720097748	0\\
18.22723021482	0\\
18.22725945216	0\\
18.2272886895	0\\
18.22731792684	0\\
18.22734716418	0\\
18.22737640152	0\\
18.22740563886	0\\
18.2274348762	0\\
18.22746411354	0\\
18.22749335088	0\\
18.22752258822	0\\
18.22755182556	0\\
18.2275810629	0\\
18.22761030024	0\\
18.22763953758	0\\
18.22766877492	0\\
18.22769801226	0\\
18.2277272496	0\\
18.22775648694	0\\
18.22778572428	0\\
18.22781496162	0\\
18.22784419896	0\\
18.2278734363	0\\
18.22790267364	0\\
18.22793191098	0\\
18.22796114832	0\\
18.22799038566	0\\
18.228019623	0\\
18.22804886034	0\\
18.22807809768	0\\
18.22810733502	0\\
18.22813657236	0\\
18.2281658097	0\\
18.22819504704	0\\
18.22822428438	0\\
18.22825352172	0\\
18.22828275906	0\\
18.2283119964	0\\
18.22834123374	0\\
18.22837047108	0\\
18.22839970842	0\\
18.22842894576	0\\
18.2284581831	0\\
18.22848742044	0\\
18.22851665778	0\\
18.22854589512	0\\
18.22857513246	0\\
18.2286043698	0\\
18.22863360714	0\\
18.22866284448	0\\
18.22869208182	0\\
18.22872131916	0\\
18.2287505565	0\\
18.22877979384	0\\
18.22880903118	0\\
18.22883826852	0\\
18.22886750586	0\\
18.2288967432	0\\
18.22892598054	0\\
18.22895521788	0\\
18.22898445522	0\\
18.22901369256	0\\
18.2290429299	0\\
18.22907216724	0\\
18.22910140458	0\\
18.22913064192	0\\
18.22915987926	0\\
18.2291891166	0\\
18.22921835394	0\\
18.22924759128	0\\
18.22927682862	0\\
18.22930606596	0\\
18.2293353033	0\\
18.22936454064	0\\
18.22939377798	0\\
18.22942301532	0\\
18.22945225266	0\\
18.22948149	0\\
18.22951072734	0\\
18.22953996468	0\\
18.22956920202	0\\
18.22959843936	0\\
18.2296276767	0\\
18.22965691404	0\\
18.22968615138	0\\
18.22971538872	0\\
18.22974462606	0\\
18.2297738634	0\\
18.22980310074	0\\
18.22983233808	0\\
18.22986157542	0\\
18.22989081276	0\\
18.2299200501	0\\
18.22994928744	0\\
18.22997852478	0\\
18.23000776212	0\\
18.23003699946	0\\
18.2300662368	0\\
18.23009547414	0\\
18.23012471148	0\\
18.23015394882	0\\
18.23018318616	0\\
18.2302124235	0\\
18.23024166084	0\\
18.23027089818	0\\
18.23030013552	0\\
18.23032937286	0\\
18.2303586102	0\\
18.23038784754	0\\
18.23041708488	0\\
18.23044632222	0\\
18.23047555956	0\\
18.2305047969	0\\
18.23053403424	0\\
18.23056327158	0\\
18.23059250892	0\\
18.23062174626	0\\
18.2306509836	0\\
18.23068022094	0\\
18.23070945828	0\\
18.23073869562	0\\
18.23076793296	0\\
18.2307971703	0\\
18.23082640764	0\\
18.23085564498	0\\
18.23088488232	0\\
18.23091411966	0\\
18.230943357	0\\
18.23097259434	0\\
18.23100183168	0\\
18.23103106902	0\\
18.23106030636	0\\
18.2310895437	0\\
18.23111878104	0\\
18.23114801838	0\\
18.23117725572	0\\
18.23120649306	0\\
18.2312357304	0\\
18.23126496774	0\\
18.23129420508	0\\
18.23132344242	0\\
18.23135267976	0\\
18.2313819171	0\\
18.23141115444	0\\
18.23144039178	0\\
18.23146962912	0\\
18.23149886646	0\\
18.2315281038	0\\
18.23155734114	0\\
18.23158657848	0\\
18.23161581582	0\\
18.23164505316	0\\
18.2316742905	0\\
18.23170352784	0\\
18.23173276518	0\\
18.23176200252	0\\
18.23179123986	0\\
18.2318204772	0\\
18.23184971454	0\\
18.23187895188	0\\
18.23190818922	0\\
18.23193742656	0\\
18.2319666639	0\\
18.23199590124	0\\
18.23202513858	0\\
18.23205437592	0\\
18.23208361326	0\\
18.2321128506	0\\
18.23214208794	0\\
18.23217132528	0\\
18.23220056262	0\\
18.23222979996	0\\
18.2322590373	0\\
18.23228827464	0\\
18.23231751198	0\\
18.23234674932	0\\
18.23237598666	0\\
18.232405224	0\\
18.23243446134	0\\
18.23246369868	0\\
18.23249293602	0\\
18.23252217336	0\\
18.2325514107	0\\
18.23258064804	0\\
18.23260988538	0\\
18.23263912272	0\\
18.23266836006	0\\
18.2326975974	0\\
18.23272683474	0\\
18.23275607208	0\\
18.23278530942	0\\
18.23281454676	0\\
18.2328437841	0\\
18.23287302144	0\\
18.23290225878	0\\
18.23293149612	0\\
18.23296073346	0\\
18.2329899708	0\\
18.23301920814	0\\
18.23304844548	0\\
18.23307768282	0\\
18.23310692016	0\\
18.2331361575	0\\
18.23316539484	0\\
18.23319463218	0\\
18.23322386952	0\\
18.23325310686	0\\
18.2332823442	0\\
18.23331158154	0\\
18.23334081888	0\\
18.23337005622	0\\
18.23339929356	0\\
18.2334285309	0\\
18.23345776824	0\\
18.23348700558	0\\
18.23351624292	0\\
18.23354548026	0\\
18.2335747176	0\\
18.23360395494	0\\
18.23363319228	0\\
18.23366242962	0\\
18.23369166696	0\\
18.2337209043	0\\
18.23375014164	0\\
18.23377937898	0\\
18.23380861632	0\\
18.23383785366	0\\
18.233867091	0\\
18.23389632834	0\\
18.23392556568	0\\
18.23395480302	0\\
18.23398404036	0\\
18.2340132777	0\\
18.23404251504	0\\
18.23407175238	0\\
18.23410098972	0\\
18.23413022706	0\\
18.2341594644	0\\
18.23418870174	0\\
18.23421793908	0\\
18.23424717642	0\\
18.23427641376	0\\
18.2343056511	0\\
18.23433488844	0\\
18.23436412578	0\\
18.23439336312	0\\
18.23442260046	0\\
18.2344518378	0\\
18.23448107514	0\\
18.23451031248	0\\
18.23453954982	0\\
18.23456878716	0\\
18.2345980245	0\\
18.23462726184	0\\
18.23465649918	0\\
18.23468573652	0\\
18.23471497386	0\\
18.2347442112	0\\
18.23477344854	0\\
18.23480268588	0\\
18.23483192322	0\\
18.23486116056	0\\
18.2348903979	0\\
18.23491963524	0\\
18.23494887258	0\\
18.23497810992	0\\
18.23500734726	0\\
18.2350365846	0\\
18.23506582194	0\\
18.23509505928	0\\
18.23512429662	0\\
18.23515353396	0\\
18.2351827713	0\\
18.23521200864	0\\
18.23524124598	0\\
18.23527048332	0\\
18.23529972066	0\\
18.235328958	0\\
18.23535819534	0\\
18.23538743268	0\\
18.23541667002	0\\
18.23544590736	0\\
18.2354751447	0\\
18.23550438204	0\\
18.23553361938	0\\
18.23556285672	0\\
18.23559209406	0\\
18.2356213314	0\\
18.23565056874	0\\
18.23567980608	0\\
18.23570904342	0\\
18.23573828076	0\\
18.2357675181	0\\
18.23579675544	0\\
18.23582599278	0\\
18.23585523012	0\\
18.23588446746	0\\
18.2359137048	0\\
18.23594294214	0\\
18.23597217948	0\\
18.23600141682	0\\
18.23603065416	0\\
18.2360598915	0\\
18.23608912884	0\\
18.23611836618	0\\
18.23614760352	0\\
18.23617684086	0\\
18.2362060782	0\\
18.23623531554	0\\
18.23626455288	0\\
18.23629379022	0\\
18.23632302756	0\\
18.2363522649	0\\
18.23638150224	0\\
18.23641073958	0\\
18.23643997692	0\\
18.23646921426	0\\
18.2364984516	0\\
18.23652768894	0\\
18.23655692628	0\\
18.23658616362	0\\
18.23661540096	0\\
18.2366446383	0\\
18.23667387564	0\\
18.23670311298	0\\
18.23673235032	0\\
18.23676158766	0\\
18.236790825	0\\
18.23682006234	0\\
18.23684929968	0\\
18.23687853702	0\\
18.23690777436	0\\
18.2369370117	0\\
18.23696624904	0\\
18.23699548638	0\\
18.23702472372	0\\
18.23705396106	0\\
18.2370831984	0\\
18.23711243574	0\\
18.23714167308	0\\
18.23717091042	0\\
18.23720014776	0\\
18.2372293851	0\\
18.23725862244	0\\
18.23728785978	0\\
18.23731709712	0\\
18.23734633446	0\\
18.2373755718	0\\
18.23740480914	0\\
18.23743404648	0\\
18.23746328382	0\\
18.23749252116	0\\
18.2375217585	0\\
18.23755099584	0\\
18.23758023318	0\\
18.23760947052	0\\
18.23763870786	0\\
18.2376679452	0\\
18.23769718254	0\\
18.23772641988	0\\
18.23775565722	0\\
18.23778489456	0\\
18.2378141319	0\\
18.23784336924	0\\
18.23787260658	0\\
18.23790184392	0\\
18.23793108126	0\\
18.2379603186	0\\
18.23798955594	0\\
18.23801879328	0\\
18.23804803062	0\\
18.23807726796	0\\
18.2381065053	0\\
18.23813574264	0\\
18.23816497998	0\\
18.23819421732	0\\
18.23822345466	0\\
18.238252692	0\\
18.23828192934	0\\
18.23831116668	0\\
18.23834040402	0\\
18.23836964136	0\\
18.2383988787	0\\
18.23842811604	0\\
18.23845735338	0\\
18.23848659072	0\\
18.23851582806	0\\
18.2385450654	0\\
18.23857430274	0\\
18.23860354008	0\\
18.23863277742	0\\
18.23866201476	0\\
18.2386912521	0\\
18.23872048944	0\\
18.23874972678	0\\
18.23877896412	0\\
18.23880820146	0\\
18.2388374388	0\\
18.23886667614	0\\
18.23889591348	0\\
18.23892515082	0\\
18.23895438816	0\\
18.2389836255	0\\
18.23901286284	0\\
18.23904210018	0\\
18.23907133752	0\\
18.23910057486	0\\
18.2391298122	0\\
18.23915904954	0\\
18.23918828688	0\\
18.23921752422	0\\
18.23924676156	0\\
18.2392759989	0\\
18.23930523624	0\\
18.23933447358	0\\
18.23936371092	0\\
18.23939294826	0\\
18.2394221856	0\\
18.23945142294	0\\
18.23948066028	0\\
18.23950989762	0\\
18.23953913496	0\\
18.2395683723	0\\
18.23959760964	0\\
18.23962684698	0\\
18.23965608432	0\\
18.23968532166	0\\
18.239714559	0\\
18.23974379634	0\\
18.23977303368	0\\
18.23980227102	0\\
18.23983150836	0\\
18.2398607457	0\\
18.23988998304	0\\
18.23991922038	0\\
18.23994845772	0\\
18.23997769506	0\\
18.2400069324	0\\
18.24003616974	0\\
18.24006540708	0\\
18.24009464442	0\\
18.24012388176	0\\
18.2401531191	0\\
18.24018235644	0\\
18.24021159378	0\\
18.24024083112	0\\
18.24027006846	0\\
18.2402993058	0\\
18.24032854314	0\\
18.24035778048	0\\
18.24038701782	0\\
18.24041625516	0\\
18.2404454925	0\\
18.24047472984	0\\
18.24050396718	0\\
18.24053320452	0\\
18.24056244186	0\\
18.2405916792	0\\
18.24062091654	0\\
18.24065015388	0\\
18.24067939122	0\\
18.24070862856	0\\
18.2407378659	0\\
18.24076710324	0\\
18.24079634058	0\\
18.24082557792	0\\
18.24085481526	0\\
18.2408840526	0\\
18.24091328994	0\\
18.24094252728	0\\
18.24097176462	0\\
18.24100100196	0\\
18.2410302393	0\\
18.24105947664	0\\
18.24108871398	0\\
18.24111795132	0\\
18.24114718866	0\\
18.241176426	0\\
18.24120566334	0\\
18.24123490068	0\\
18.24126413802	0\\
18.24129337536	0\\
18.2413226127	0\\
18.24135185004	0\\
18.24138108738	0\\
18.24141032472	0\\
18.24143956206	0\\
18.2414687994	0\\
18.24149803674	0\\
18.24152727408	0\\
18.24155651142	0\\
18.24158574876	0\\
18.2416149861	0\\
18.24164422344	0\\
18.24167346078	0\\
18.24170269812	0\\
18.24173193546	0\\
18.2417611728	0\\
18.24179041014	0\\
18.24181964748	0\\
18.24184888482	0\\
18.24187812216	0\\
18.2419073595	0\\
18.24193659684	0\\
18.24196583418	0\\
18.24199507152	0\\
18.24202430886	0\\
18.2420535462	0\\
18.24208278354	0\\
18.24211202088	0\\
18.24214125822	0\\
18.24217049556	0\\
18.2421997329	0\\
18.24222897024	0\\
18.24225820758	0\\
18.24228744492	0\\
18.24231668226	0\\
18.2423459196	0\\
18.24237515694	0\\
18.24240439428	0\\
18.24243363162	0\\
18.24246286896	0\\
18.2424921063	0\\
18.24252134364	0\\
18.24255058098	0\\
18.24257981832	0\\
18.24260905566	0\\
18.242638293	0\\
18.24266753034	0\\
18.24269676768	0\\
18.24272600502	0\\
18.24275524236	0\\
18.2427844797	0\\
18.24281371704	0\\
18.24284295438	0\\
18.24287219172	0\\
18.24290142906	0\\
18.2429306664	0\\
18.24295990374	0\\
18.24298914108	0\\
18.24301837842	0\\
18.24304761576	0\\
18.2430768531	0\\
18.24310609044	0\\
18.24313532778	0\\
18.24316456512	0\\
18.24319380246	0\\
18.2432230398	0\\
18.24325227714	0\\
18.24328151448	0\\
18.24331075182	0\\
18.24333998916	0\\
18.2433692265	0\\
18.24339846384	0\\
18.24342770118	0\\
18.24345693852	0\\
18.24348617586	0\\
18.2435154132	0\\
18.24354465054	0\\
18.24357388788	0\\
18.24360312522	0\\
18.24363236256	0\\
18.2436615999	0\\
18.24369083724	0\\
18.24372007458	0\\
18.24374931192	0\\
18.24377854926	0\\
18.2438077866	0\\
18.24383702394	0\\
18.24386626128	0\\
18.24389549862	0\\
18.24392473596	0\\
18.2439539733	0\\
18.24398321064	0\\
18.24401244798	0\\
18.24404168532	0\\
18.24407092266	0\\
18.24410016	0\\
18.24412939734	0\\
18.24415863468	0\\
18.24418787202	0\\
18.24421710936	0\\
18.2442463467	0\\
18.24427558404	0\\
18.24430482138	0\\
18.24433405872	0\\
18.24436329606	0\\
18.2443925334	0\\
18.24442177074	0\\
18.24445100808	0\\
18.24448024542	0\\
18.24450948276	0\\
18.2445387201	0\\
18.24456795744	0\\
18.24459719478	0\\
18.24462643212	0\\
18.24465566946	0\\
18.2446849068	0\\
18.24471414414	0\\
18.24474338148	0\\
18.24477261882	0\\
18.24480185616	0\\
18.2448310935	0\\
18.24486033084	0\\
18.24488956818	0\\
18.24491880552	0\\
18.24494804286	0\\
18.2449772802	0\\
18.24500651754	0\\
18.24503575488	0\\
18.24506499222	0\\
18.24509422956	0\\
18.2451234669	0\\
18.24515270424	0\\
18.24518194158	0\\
18.24521117892	0\\
18.24524041626	0\\
18.2452696536	0\\
18.24529889094	0\\
18.24532812828	0\\
18.24535736562	0\\
18.24538660296	0\\
18.2454158403	0\\
18.24544507764	0\\
18.24547431498	0\\
18.24550355232	0\\
18.24553278966	0\\
18.245562027	0\\
18.24559126434	0\\
18.24562050168	0\\
18.24564973902	0\\
18.24567897636	0\\
18.2457082137	0\\
18.24573745104	0\\
18.24576668838	0\\
18.24579592572	0\\
18.24582516306	0\\
18.2458544004	0\\
18.24588363774	0\\
18.24591287508	0\\
18.24594211242	0\\
18.24597134976	0\\
18.2460005871	0\\
18.24602982444	0\\
18.24605906178	0\\
18.24608829912	0\\
18.24611753646	0\\
18.2461467738	0\\
18.24617601114	0\\
18.24620524848	0\\
18.24623448582	0\\
18.24626372316	0\\
18.2462929605	0\\
18.24632219784	0\\
18.24635143518	0\\
18.24638067252	0\\
18.24640990986	0\\
18.2464391472	0\\
18.24646838454	0\\
18.24649762188	0\\
18.24652685922	0\\
18.24655609656	0\\
18.2465853339	0\\
18.24661457124	0\\
18.24664380858	0\\
18.24667304592	0\\
18.24670228326	0\\
18.2467315206	0\\
18.24676075794	0\\
18.24678999528	0\\
18.24681923262	0\\
18.24684846996	0\\
18.2468777073	0\\
18.24690694464	0\\
18.24693618198	0\\
18.24696541932	0\\
18.24699465666	0\\
18.247023894	0\\
18.24705313134	0\\
18.24708236868	0\\
18.24711160602	0\\
18.24714084336	0\\
18.2471700807	0\\
18.24719931804	0\\
18.24722855538	0\\
18.24725779272	0\\
18.24728703006	0\\
18.2473162674	0\\
18.24734550474	0\\
18.24737474208	0\\
18.24740397942	0\\
18.24743321676	0\\
18.2474624541	0\\
18.24749169144	0\\
18.24752092878	0\\
18.24755016612	0\\
18.24757940346	0\\
18.2476086408	0\\
18.24763787814	0\\
18.24766711548	0\\
18.24769635282	0\\
18.24772559016	0\\
18.2477548275	0\\
18.24778406484	0\\
18.24781330218	0\\
18.24784253952	0\\
18.24787177686	0\\
18.2479010142	0\\
18.24793025154	0\\
18.24795948888	0\\
18.24798872622	0\\
18.24801796356	0\\
18.2480472009	0\\
18.24807643824	0\\
18.24810567558	0\\
18.24813491292	0\\
18.24816415026	0\\
18.2481933876	0\\
18.24822262494	0\\
18.24825186228	0\\
18.24828109962	0\\
18.24831033696	0\\
18.2483395743	0\\
18.24836881164	0\\
18.24839804898	0\\
18.24842728632	0\\
18.24845652366	0\\
18.248485761	0\\
18.24851499834	0\\
18.24854423568	0\\
18.24857347302	0\\
18.24860271036	0\\
18.2486319477	0\\
18.24866118504	0\\
18.24869042238	0\\
18.24871965972	0\\
18.24874889706	0\\
18.2487781344	0\\
18.24880737174	0\\
18.24883660908	0\\
18.24886584642	0\\
18.24889508376	0\\
18.2489243211	0\\
18.24895355844	0\\
18.24898279578	0\\
18.24901203312	0\\
18.24904127046	0\\
18.2490705078	0\\
18.24909974514	0\\
18.24912898248	0\\
18.24915821982	0\\
18.24918745716	0\\
18.2492166945	0\\
18.24924593184	0\\
18.24927516918	0\\
18.24930440652	0\\
18.24933364386	0\\
18.2493628812	0\\
18.24939211854	0\\
18.24942135588	0\\
18.24945059322	0\\
18.24947983056	0\\
18.2495090679	0\\
18.24953830524	0\\
18.24956754258	0\\
18.24959677992	0\\
18.24962601726	0\\
18.2496552546	0\\
18.24968449194	0\\
18.24971372928	0\\
18.24974296662	0\\
18.24977220396	0\\
18.2498014413	0\\
18.24983067864	0\\
18.24985991598	0\\
18.24988915332	0\\
18.24991839066	0\\
18.249947628	0\\
18.24997686534	0\\
18.25000610268	0\\
18.25003534002	0\\
18.25006457736	0\\
18.2500938147	0\\
18.25012305204	0\\
18.25015228938	0\\
18.25018152672	0\\
18.25021076406	0\\
18.2502400014	0\\
18.25026923874	0\\
18.25029847608	0\\
18.25032771342	0\\
18.25035695076	0\\
18.2503861881	0\\
18.25041542544	0\\
18.25044466278	0\\
18.25047390012	0\\
18.25050313746	0\\
18.2505323748	0\\
18.25056161214	0\\
18.25059084948	0\\
18.25062008682	0\\
18.25064932416	0\\
18.2506785615	0\\
18.25070779884	0\\
18.25073703618	0\\
18.25076627352	0\\
18.25079551086	0\\
18.2508247482	0\\
18.25085398554	0\\
18.25088322288	0\\
18.25091246022	0\\
18.25094169756	0\\
18.2509709349	0\\
18.25100017224	0\\
18.25102940958	0\\
18.25105864692	0\\
18.25108788426	0\\
18.2511171216	0\\
18.25114635894	0\\
18.25117559628	0\\
18.25120483362	0\\
18.25123407096	0\\
18.2512633083	0\\
18.25129254564	0\\
18.25132178298	0\\
18.25135102032	0\\
18.25138025766	0\\
18.251409495	0\\
18.25143873234	0\\
18.25146796968	0\\
18.25149720702	0\\
18.25152644436	0\\
18.2515556817	0\\
18.25158491904	0\\
18.25161415638	0\\
18.25164339372	0\\
18.25167263106	0\\
18.2517018684	0\\
18.25173110574	0\\
18.25176034308	0\\
18.25178958042	0\\
18.25181881776	0\\
18.2518480551	0\\
18.25187729244	0\\
18.25190652978	0\\
18.25193576712	0\\
18.25196500446	0\\
18.2519942418	0\\
18.25202347914	0\\
18.25205271648	0\\
18.25208195382	0\\
18.25211119116	0\\
18.2521404285	0\\
18.25216966584	0\\
18.25219890318	0\\
18.25222814052	0\\
18.25225737786	0\\
18.2522866152	0\\
18.25231585254	0\\
18.25234508988	0\\
18.25237432722	0\\
18.25240356456	0\\
18.2524328019	0\\
18.25246203924	0\\
18.25249127658	0\\
18.25252051392	0\\
18.25254975126	0\\
18.2525789886	0\\
18.25260822594	0\\
18.25263746328	0\\
18.25266670062	0\\
18.25269593796	0\\
18.2527251753	0\\
18.25275441264	0\\
18.25278364998	0\\
18.25281288732	0\\
18.25284212466	0\\
18.252871362	0\\
18.25290059934	0\\
18.25292983668	0\\
18.25295907402	0\\
18.25298831136	0\\
18.2530175487	0\\
18.25304678604	0\\
18.25307602338	0\\
18.25310526072	0\\
18.25313449806	0\\
18.2531637354	0\\
18.25319297274	0\\
18.25322221008	0\\
18.25325144742	0\\
18.25328068476	0\\
18.2533099221	0\\
18.25333915944	0\\
18.25336839678	0\\
18.25339763412	0\\
18.25342687146	0\\
18.2534561088	0\\
18.25348534614	0\\
18.25351458348	0\\
18.25354382082	0\\
18.25357305816	0\\
18.2536022955	0\\
18.25363153284	0\\
18.25366077018	0\\
18.25369000752	0\\
18.25371924486	0\\
18.2537484822	0\\
18.25377771954	0\\
18.25380695688	0\\
18.25383619422	0\\
18.25386543156	0\\
18.2538946689	0\\
18.25392390624	0\\
18.25395314358	0\\
18.25398238092	0\\
18.25401161826	0\\
18.2540408556	0\\
18.25407009294	0\\
18.25409933028	0\\
18.25412856762	0\\
18.25415780496	0\\
18.2541870423	0\\
18.25421627964	0\\
18.25424551698	0\\
18.25427475432	0\\
18.25430399166	0\\
18.254333229	0\\
18.25436246634	0\\
18.25439170368	0\\
18.25442094102	0\\
18.25445017836	0\\
18.2544794157	0\\
18.25450865304	0\\
18.25453789038	0\\
18.25456712772	0\\
18.25459636506	0\\
18.2546256024	0\\
18.25465483974	0\\
18.25468407708	0\\
18.25471331442	0\\
18.25474255176	0\\
18.2547717891	0\\
18.25480102644	0\\
18.25483026378	0\\
18.25485950112	0\\
18.25488873846	0\\
18.2549179758	0\\
18.25494721314	0\\
18.25497645048	0\\
18.25500568782	0\\
18.25503492516	0\\
18.2550641625	0\\
18.25509339984	0\\
18.25512263718	0\\
18.25515187452	0\\
18.25518111186	0\\
18.2552103492	0\\
18.25523958654	0\\
18.25526882388	0\\
18.25529806122	0\\
18.25532729856	0\\
18.2553565359	0\\
18.25538577324	0\\
18.25541501058	0\\
18.25544424792	0\\
18.25547348526	0\\
18.2555027226	0\\
18.25553195994	0\\
18.25556119728	0\\
18.25559043462	0\\
18.25561967196	0\\
18.2556489093	0\\
18.25567814664	0\\
18.25570738398	0\\
18.25573662132	0\\
18.25576585866	0\\
18.255795096	0\\
18.25582433334	0\\
18.25585357068	0\\
18.25588280802	0\\
18.25591204536	0\\
18.2559412827	0\\
18.25597052004	0\\
18.25599975738	0\\
18.25602899472	0\\
18.25605823206	0\\
18.2560874694	0\\
18.25611670674	0\\
18.25614594408	0\\
18.25617518142	0\\
18.25620441876	0\\
18.2562336561	0\\
18.25626289344	0\\
18.25629213078	0\\
18.25632136812	0\\
18.25635060546	0\\
18.2563798428	0\\
18.25640908014	0\\
18.25643831748	0\\
18.25646755482	0\\
18.25649679216	0\\
18.2565260295	0\\
18.25655526684	0\\
18.25658450418	0\\
18.25661374152	0\\
18.25664297886	0\\
18.2566722162	0\\
18.25670145354	0\\
18.25673069088	0\\
18.25675992822	0\\
18.25678916556	0\\
18.2568184029	0\\
18.25684764024	0\\
18.25687687758	0\\
18.25690611492	0\\
18.25693535226	0\\
18.2569645896	0\\
18.25699382694	0\\
18.25702306428	0\\
18.25705230162	0\\
18.25708153896	0\\
18.2571107763	0\\
18.25714001364	0\\
18.25716925098	0\\
18.25719848832	0\\
18.25722772566	0\\
18.257256963	0\\
18.25728620034	0\\
18.25731543768	0\\
18.25734467502	0\\
18.25737391236	0\\
18.2574031497	0\\
18.25743238704	0\\
18.25746162438	0\\
18.25749086172	0\\
18.25752009906	0\\
18.2575493364	0\\
18.25757857374	0\\
18.25760781108	0\\
18.25763704842	0\\
18.25766628576	0\\
18.2576955231	0\\
18.25772476044	0\\
18.25775399778	0\\
18.25778323512	0\\
18.25781247246	0\\
18.2578417098	0\\
18.25787094714	0\\
18.25790018448	0\\
18.25792942182	0\\
18.25795865916	0\\
18.2579878965	0\\
18.25801713384	0\\
18.25804637118	0\\
18.25807560852	0\\
18.25810484586	0\\
18.2581340832	0\\
18.25816332054	0\\
18.25819255788	0\\
18.25822179522	0\\
18.25825103256	0\\
18.2582802699	0\\
18.25830950724	0\\
18.25833874458	0\\
18.25836798192	0\\
18.25839721926	0\\
18.2584264566	0\\
18.25845569394	0\\
18.25848493128	0\\
18.25851416862	0\\
18.25854340596	0\\
18.2585726433	0\\
18.25860188064	0\\
18.25863111798	0\\
18.25866035532	0\\
18.25868959266	0\\
18.25871883	0\\
18.25874806734	0\\
18.25877730468	0\\
18.25880654202	0\\
18.25883577936	0\\
18.2588650167	0\\
18.25889425404	0\\
18.25892349138	0\\
18.25895272872	0\\
18.25898196606	0\\
18.2590112034	0\\
18.25904044074	0\\
18.25906967808	0\\
18.25909891542	0\\
18.25912815276	0\\
18.2591573901	0\\
18.25918662744	0\\
18.25921586478	0\\
18.25924510212	0\\
18.25927433946	0\\
18.2593035768	0\\
18.25933281414	0\\
18.25936205148	0\\
18.25939128882	0\\
18.25942052616	0\\
18.2594497635	0\\
18.25947900084	0\\
18.25950823818	0\\
18.25953747552	0\\
18.25956671286	0\\
18.2595959502	0\\
18.25962518754	0\\
18.25965442488	0\\
18.25968366222	0\\
18.25971289956	0\\
18.2597421369	0\\
18.25977137424	0\\
18.25980061158	0\\
18.25982984892	0\\
18.25985908626	0\\
18.2598883236	0\\
18.25991756094	0\\
18.25994679828	0\\
18.25997603562	0\\
18.26000527296	0\\
18.2600345103	0\\
18.26006374764	0\\
18.26009298498	0\\
18.26012222232	0\\
18.26015145966	0\\
18.260180697	0\\
18.26020993434	0\\
18.26023917168	0\\
18.26026840902	0\\
18.26029764636	0\\
18.2603268837	0\\
18.26035612104	0\\
18.26038535838	0\\
18.26041459572	0\\
18.26044383306	0\\
18.2604730704	0\\
18.26050230774	0\\
18.26053154508	0\\
18.26056078242	0\\
18.26059001976	0\\
18.2606192571	0\\
18.26064849444	0\\
18.26067773178	0\\
18.26070696912	0\\
18.26073620646	0\\
18.2607654438	0\\
18.26079468114	0\\
18.26082391848	0\\
18.26085315582	0\\
18.26088239316	0\\
18.2609116305	0\\
18.26094086784	0\\
18.26097010518	0\\
18.26099934252	0\\
18.26102857986	0\\
18.2610578172	0\\
18.26108705454	0\\
18.26111629188	0\\
18.26114552922	0\\
18.26117476656	0\\
18.2612040039	0\\
18.26123324124	0\\
18.26126247858	0\\
18.26129171592	0\\
18.26132095326	0\\
18.2613501906	0\\
18.26137942794	0\\
18.26140866528	0\\
18.26143790262	0\\
18.26146713996	0\\
18.2614963773	0\\
18.26152561464	0\\
18.26155485198	0\\
18.26158408932	0\\
18.26161332666	0\\
18.261642564	0\\
18.26167180134	0\\
18.26170103868	0\\
18.26173027602	0\\
18.26175951336	0\\
18.2617887507	0\\
18.26181798804	0\\
18.26184722538	0\\
18.26187646272	0\\
18.26190570006	0\\
18.2619349374	0\\
18.26196417474	0\\
18.26199341208	0\\
18.26202264942	0\\
18.26205188676	0\\
18.2620811241	0\\
18.26211036144	0\\
18.26213959878	0\\
18.26216883612	0\\
18.26219807346	0\\
18.2622273108	0\\
18.26225654814	0\\
18.26228578548	0\\
18.26231502282	0\\
18.26234426016	0\\
18.2623734975	0\\
18.26240273484	0\\
18.26243197218	0\\
18.26246120952	0\\
18.26249044686	0\\
18.2625196842	0\\
18.26254892154	0\\
18.26257815888	0\\
18.26260739622	0\\
18.26263663356	0\\
18.2626658709	0\\
18.26269510824	0\\
18.26272434558	0\\
18.26275358292	0\\
18.26278282026	0\\
18.2628120576	0\\
18.26284129494	0\\
18.26287053228	0\\
18.26289976962	0\\
18.26292900696	0\\
18.2629582443	0\\
18.26298748164	0\\
18.26301671898	0\\
18.26304595632	0\\
18.26307519366	0\\
18.263104431	0\\
18.26313366834	0\\
18.26316290568	0\\
18.26319214302	0\\
18.26322138036	0\\
18.2632506177	0\\
18.26327985504	0\\
18.26330909238	0\\
18.26333832972	0\\
18.26336756706	0\\
18.2633968044	0\\
18.26342604174	0\\
18.26345527908	0\\
18.26348451642	0\\
18.26351375376	0\\
18.2635429911	0\\
18.26357222844	0\\
18.26360146578	0\\
18.26363070312	0\\
18.26365994046	0\\
18.2636891778	0\\
18.26371841514	0\\
18.26374765248	0\\
18.26377688982	0\\
18.26380612716	0\\
18.2638353645	0\\
18.26386460184	0\\
18.26389383918	0\\
18.26392307652	0\\
18.26395231386	0\\
18.2639815512	0\\
18.26401078854	0\\
18.26404002588	0\\
18.26406926322	0\\
18.26409850056	0\\
18.2641277379	0\\
18.26415697524	0\\
18.26418621258	0\\
18.26421544992	0\\
18.26424468726	0\\
18.2642739246	0\\
18.26430316194	0\\
18.26433239928	0\\
18.26436163662	0\\
18.26439087396	0\\
18.2644201113	0\\
18.26444934864	0\\
18.26447858598	0\\
18.26450782332	0\\
18.26453706066	0\\
18.264566298	0\\
18.26459553534	0\\
18.26462477268	0\\
18.26465401002	0\\
18.26468324736	0\\
18.2647124847	0\\
18.26474172204	0\\
18.26477095938	0\\
18.26480019672	0\\
18.26482943406	0\\
18.2648586714	0\\
18.26488790874	0\\
18.26491714608	0\\
18.26494638342	0\\
18.26497562076	0\\
18.2650048581	0\\
18.26503409544	0\\
18.26506333278	0\\
18.26509257012	0\\
18.26512180746	0\\
18.2651510448	0\\
18.26518028214	0\\
18.26520951948	0\\
18.26523875682	0\\
18.26526799416	0\\
18.2652972315	0\\
18.26532646884	0\\
18.26535570618	0\\
18.26538494352	0\\
18.26541418086	0\\
18.2654434182	0\\
18.26547265554	0\\
18.26550189288	0\\
18.26553113022	0\\
18.26556036756	0\\
18.2655896049	0\\
18.26561884224	0\\
18.26564807958	0\\
18.26567731692	0\\
18.26570655426	0\\
18.2657357916	0\\
18.26576502894	0\\
18.26579426628	0\\
18.26582350362	0\\
18.26585274096	0\\
18.2658819783	0\\
18.26591121564	0\\
18.26594045298	0\\
18.26596969032	0\\
18.26599892766	0\\
18.266028165	0\\
18.26605740234	0\\
18.26608663968	0\\
18.26611587702	0\\
18.26614511436	0\\
18.2661743517	0\\
18.26620358904	0\\
18.26623282638	0\\
18.26626206372	0\\
18.26629130106	0\\
18.2663205384	0\\
18.26634977574	0\\
18.26637901308	0\\
18.26640825042	0\\
18.26643748776	0\\
18.2664667251	0\\
18.26649596244	0\\
18.26652519978	0\\
18.26655443712	0\\
18.26658367446	0\\
18.2666129118	0\\
18.26664214914	0\\
18.26667138648	0\\
18.26670062382	0\\
18.26672986116	0\\
18.2667590985	0\\
18.26678833584	0\\
18.26681757318	0\\
18.26684681052	0\\
18.26687604786	0\\
18.2669052852	0\\
18.26693452254	0\\
18.26696375988	0\\
18.26699299722	0\\
18.26702223456	0\\
18.2670514719	0\\
18.26708070924	0\\
18.26710994658	0\\
18.26713918392	0\\
18.26716842126	0\\
18.2671976586	0\\
18.26722689594	0\\
18.26725613328	0\\
18.26728537062	0\\
18.26731460796	0\\
18.2673438453	0\\
18.26737308264	0\\
18.26740231998	0\\
18.26743155732	0\\
18.26746079466	0\\
18.267490032	0\\
18.26751926934	0\\
18.26754850668	0\\
18.26757774402	0\\
18.26760698136	0\\
18.2676362187	0\\
18.26766545604	0\\
18.26769469338	0\\
18.26772393072	0\\
18.26775316806	0\\
18.2677824054	0\\
18.26781164274	0\\
18.26784088008	0\\
18.26787011742	0\\
18.26789935476	0\\
18.2679285921	0\\
18.26795782944	0\\
18.26798706678	0\\
18.26801630412	0\\
18.26804554146	0\\
18.2680747788	0\\
18.26810401614	0\\
18.26813325348	0\\
18.26816249082	0\\
18.26819172816	0\\
18.2682209655	0\\
18.26825020284	0\\
18.26827944018	0\\
18.26830867752	0\\
18.26833791486	0\\
18.2683671522	0\\
18.26839638954	0\\
18.26842562688	0\\
18.26845486422	0\\
18.26848410156	0\\
18.2685133389	0\\
18.26854257624	0\\
18.26857181358	0\\
18.26860105092	0\\
18.26863028826	0\\
18.2686595256	0\\
18.26868876294	0\\
18.26871800028	0\\
18.26874723762	0\\
18.26877647496	0\\
18.2688057123	0\\
18.26883494964	0\\
18.26886418698	0\\
18.26889342432	0\\
18.26892266166	0\\
18.268951899	0\\
18.26898113634	0\\
18.26901037368	0\\
18.26903961102	0\\
18.26906884836	0\\
18.2690980857	0\\
18.26912732304	0\\
18.26915656038	0\\
18.26918579772	0\\
18.26921503506	0\\
18.2692442724	0\\
18.26927350974	0\\
18.26930274708	0\\
18.26933198442	0\\
18.26936122176	0\\
18.2693904591	0\\
18.26941969644	0\\
18.26944893378	0\\
18.26947817112	0\\
18.26950740846	0\\
18.2695366458	0\\
18.26956588314	0\\
18.26959512048	0\\
18.26962435782	0\\
18.26965359516	0\\
18.2696828325	0\\
18.26971206984	0\\
18.26974130718	0\\
18.26977054452	0\\
18.26979978186	0\\
18.2698290192	0\\
18.26985825654	0\\
18.26988749388	0\\
18.26991673122	0\\
18.26994596856	0\\
18.2699752059	0\\
18.27000444324	0\\
18.27003368058	0\\
18.27006291792	0\\
18.27009215526	0\\
18.2701213926	0\\
18.27015062994	0\\
18.27017986728	0\\
18.27020910462	0\\
18.27023834196	0\\
18.2702675793	0\\
18.27029681664	0\\
18.27032605398	0\\
18.27035529132	0\\
18.27038452866	0\\
18.270413766	0\\
18.27044300334	0\\
18.27047224068	0\\
18.27050147802	0\\
18.27053071536	0\\
18.2705599527	0\\
18.27058919004	0\\
18.27061842738	0\\
18.27064766472	0\\
18.27067690206	0\\
18.2707061394	0\\
18.27073537674	0\\
18.27076461408	0\\
18.27079385142	0\\
18.27082308876	0\\
18.2708523261	0\\
18.27088156344	0\\
18.27091080078	0\\
18.27094003812	0\\
18.27096927546	0\\
18.2709985128	0\\
18.27102775014	0\\
18.27105698748	0\\
18.27108622482	0\\
18.27111546216	0\\
18.2711446995	0\\
18.27117393684	0\\
18.27120317418	0\\
18.27123241152	0\\
18.27126164886	0\\
18.2712908862	0\\
18.27132012354	0\\
18.27134936088	0\\
18.27137859822	0\\
18.27140783556	0\\
18.2714370729	0\\
18.27146631024	0\\
18.27149554758	0\\
18.27152478492	0\\
18.27155402226	0\\
18.2715832596	0\\
18.27161249694	0\\
18.27164173428	0\\
18.27167097162	0\\
18.27170020896	0\\
18.2717294463	0\\
18.27175868364	0\\
18.27178792098	0\\
18.27181715832	0\\
18.27184639566	0\\
18.271875633	0\\
18.27190487034	0\\
18.27193410768	0\\
18.27196334502	0\\
18.27199258236	0\\
18.2720218197	0\\
18.27205105704	0\\
18.27208029438	0\\
18.27210953172	0\\
18.27213876906	0\\
18.2721680064	0\\
18.27219724374	0\\
18.27222648108	0\\
18.27225571842	0\\
18.27228495576	0\\
18.2723141931	0\\
18.27234343044	0\\
18.27237266778	0\\
18.27240190512	0\\
18.27243114246	0\\
18.2724603798	0\\
18.27248961714	0\\
18.27251885448	0\\
18.27254809182	0\\
18.27257732916	0\\
18.2726065665	0\\
18.27263580384	0\\
18.27266504118	0\\
18.27269427852	0\\
18.27272351586	0\\
18.2727527532	0\\
18.27278199054	0\\
18.27281122788	0\\
18.27284046522	0\\
18.27286970256	0\\
18.2728989399	0\\
18.27292817724	0\\
18.27295741458	0\\
18.27298665192	0\\
18.27301588926	0\\
18.2730451266	0\\
18.27307436394	0\\
18.27310360128	0\\
18.27313283862	0\\
18.27316207596	0\\
18.2731913133	0\\
18.27322055064	0\\
18.27324978798	0\\
18.27327902532	0\\
18.27330826266	0\\
18.2733375	0\\
18.27336673734	0\\
18.27339597468	0\\
18.27342521202	0\\
18.27345444936	0\\
18.2734836867	0\\
18.27351292404	0\\
18.27354216138	0\\
18.27357139872	0\\
18.27360063606	0\\
18.2736298734	0\\
18.27365911074	0\\
18.27368834808	0\\
18.27371758542	0\\
18.27374682276	0\\
18.2737760601	0\\
18.27380529744	0\\
18.27383453478	0\\
18.27386377212	0\\
18.27389300946	0\\
18.2739222468	0\\
18.27395148414	0\\
18.27398072148	0\\
18.27400995882	0\\
18.27403919616	0\\
18.2740684335	0\\
18.27409767084	0\\
18.27412690818	0\\
18.27415614552	0\\
18.27418538286	0\\
18.2742146202	0\\
18.27424385754	0\\
18.27427309488	0\\
18.27430233222	0\\
18.27433156956	0\\
18.2743608069	0\\
18.27439004424	0\\
18.27441928158	0\\
18.27444851892	0\\
18.27447775626	0\\
18.2745069936	0\\
18.27453623094	0\\
18.27456546828	0\\
18.27459470562	0\\
18.27462394296	0\\
18.2746531803	0\\
18.27468241764	0\\
18.27471165498	0\\
18.27474089232	0\\
18.27477012966	0\\
18.274799367	0\\
18.27482860434	0\\
18.27485784168	0\\
18.27488707902	0\\
18.27491631636	0\\
18.2749455537	0\\
18.27497479104	0\\
18.27500402838	0\\
18.27503326572	0\\
18.27506250306	0\\
18.2750917404	0\\
18.27512097774	0\\
18.27515021508	0\\
18.27517945242	0\\
18.27520868976	0\\
18.2752379271	0\\
18.27526716444	0\\
18.27529640178	0\\
18.27532563912	0\\
18.27535487646	0\\
18.2753841138	0\\
18.27541335114	0\\
18.27544258848	0\\
18.27547182582	0\\
18.27550106316	0\\
18.2755303005	0\\
18.27555953784	0\\
18.27558877518	0\\
18.27561801252	0\\
18.27564724986	0\\
18.2756764872	0\\
18.27570572454	0\\
18.27573496188	0\\
18.27576419922	0\\
18.27579343656	0\\
18.2758226739	0\\
18.27585191124	0\\
18.27588114858	0\\
18.27591038592	0\\
18.27593962326	0\\
18.2759688606	0\\
18.27599809794	0\\
18.27602733528	0\\
18.27605657262	0\\
18.27608580996	0\\
18.2761150473	0\\
18.27614428464	0\\
18.27617352198	0\\
18.27620275932	0\\
18.27623199666	0\\
18.276261234	0\\
18.27629047134	0\\
18.27631970868	0\\
18.27634894602	0\\
18.27637818336	0\\
18.2764074207	0\\
18.27643665804	0\\
18.27646589538	0\\
18.27649513272	0\\
18.27652437006	0\\
18.2765536074	0\\
18.27658284474	0\\
18.27661208208	0\\
18.27664131942	0\\
18.27667055676	0\\
18.2766997941	0\\
18.27672903144	0\\
18.27675826878	0\\
18.27678750612	0\\
18.27681674346	0\\
18.2768459808	0\\
18.27687521814	0\\
18.27690445548	0\\
18.27693369282	0\\
18.27696293016	0\\
18.2769921675	0\\
18.27702140484	0\\
18.27705064218	0\\
18.27707987952	0\\
18.27710911686	0\\
18.2771383542	0\\
18.27716759154	0\\
18.27719682888	0\\
18.27722606622	0\\
18.27725530356	0\\
18.2772845409	0\\
18.27731377824	0\\
18.27734301558	0\\
18.27737225292	0\\
18.27740149026	0\\
18.2774307276	0\\
18.27745996494	0\\
18.27748920228	0\\
18.27751843962	0\\
18.27754767696	0\\
18.2775769143	0\\
18.27760615164	0\\
18.27763538898	0\\
18.27766462632	0\\
18.27769386366	0\\
18.277723101	0\\
18.27775233834	0\\
18.27778157568	0\\
18.27781081302	0\\
18.27784005036	0\\
18.2778692877	0\\
18.27789852504	0\\
18.27792776238	0\\
18.27795699972	0\\
18.27798623706	0\\
18.2780154744	0\\
18.27804471174	0\\
18.27807394908	0\\
18.27810318642	0\\
18.27813242376	0\\
18.2781616611	0\\
18.27819089844	0\\
18.27822013578	0\\
18.27824937312	0\\
18.27827861046	0\\
18.2783078478	0\\
18.27833708514	0\\
18.27836632248	0\\
18.27839555982	0\\
18.27842479716	0\\
18.2784540345	0\\
18.27848327184	0\\
18.27851250918	0\\
18.27854174652	0\\
18.27857098386	0\\
18.2786002212	0\\
18.27862945854	0\\
18.27865869588	0\\
18.27868793322	0\\
18.27871717056	0\\
18.2787464079	0\\
18.27877564524	0\\
18.27880488258	0\\
18.27883411992	0\\
18.27886335726	0\\
18.2788925946	0\\
18.27892183194	0\\
18.27895106928	0\\
18.27898030662	0\\
18.27900954396	0\\
18.2790387813	0\\
18.27906801864	0\\
18.27909725598	0\\
18.27912649332	0\\
18.27915573066	0\\
18.279184968	0\\
18.27921420534	0\\
18.27924344268	0\\
18.27927268002	0\\
18.27930191736	0\\
18.2793311547	0\\
18.27936039204	0\\
18.27938962938	0\\
18.27941886672	0\\
18.27944810406	0\\
18.2794773414	0\\
18.27950657874	0\\
18.27953581608	0\\
18.27956505342	0\\
18.27959429076	0\\
18.2796235281	0\\
18.27965276544	0\\
18.27968200278	0\\
18.27971124012	0\\
18.27974047746	0\\
18.2797697148	0\\
18.27979895214	0\\
18.27982818948	0\\
18.27985742682	0\\
18.27988666416	0\\
18.2799159015	0\\
18.27994513884	0\\
18.27997437618	0\\
18.28000361352	0\\
18.28003285086	0\\
18.2800620882	0\\
18.28009132554	0\\
18.28012056288	0\\
18.28014980022	0\\
18.28017903756	0\\
18.2802082749	0\\
18.28023751224	0\\
18.28026674958	0\\
18.28029598692	0\\
18.28032522426	0\\
18.2803544616	0\\
18.28038369894	0\\
18.28041293628	0\\
18.28044217362	0\\
18.28047141096	0\\
18.2805006483	0\\
18.28052988564	0\\
18.28055912298	0\\
18.28058836032	0\\
18.28061759766	0\\
18.280646835	0\\
18.28067607234	0\\
18.28070530968	0\\
18.28073454702	0\\
18.28076378436	0\\
18.2807930217	0\\
18.28082225904	0\\
18.28085149638	0\\
18.28088073372	0\\
18.28090997106	0\\
18.2809392084	0\\
18.28096844574	0\\
18.28099768308	0\\
18.28102692042	0\\
18.28105615776	0\\
18.2810853951	0\\
18.28111463244	0\\
18.28114386978	0\\
18.28117310712	0\\
18.28120234446	0\\
18.2812315818	0\\
18.28126081914	0\\
18.28129005648	0\\
18.28131929382	0\\
18.28134853116	0\\
18.2813777685	0\\
18.28140700584	0\\
18.28143624318	0\\
18.28146548052	0\\
18.28149471786	0\\
18.2815239552	0\\
18.28155319254	0\\
18.28158242988	0\\
18.28161166722	0\\
18.28164090456	0\\
18.2816701419	0\\
18.28169937924	0\\
18.28172861658	0\\
18.28175785392	0\\
18.28178709126	0\\
18.2818163286	0\\
18.28184556594	0\\
18.28187480328	0\\
18.28190404062	0\\
18.28193327796	0\\
18.2819625153	0\\
18.28199175264	0\\
18.28202098998	0\\
18.28205022732	0\\
18.28207946466	0\\
18.282108702	0\\
18.28213793934	0\\
18.28216717668	0\\
18.28219641402	0\\
18.28222565136	0\\
18.2822548887	0\\
18.28228412604	0\\
18.28231336338	0\\
18.28234260072	0\\
18.28237183806	0\\
18.2824010754	0\\
18.28243031274	0\\
18.28245955008	0\\
18.28248878742	0\\
18.28251802476	0\\
18.2825472621	0\\
18.28257649944	0\\
18.28260573678	0\\
18.28263497412	0\\
18.28266421146	0\\
18.2826934488	0\\
18.28272268614	0\\
18.28275192348	0\\
18.28278116082	0\\
18.28281039816	0\\
18.2828396355	0\\
18.28286887284	0\\
18.28289811018	0\\
18.28292734752	0\\
18.28295658486	0\\
18.2829858222	0\\
18.28301505954	0\\
18.28304429688	0\\
18.28307353422	0\\
18.28310277156	0\\
18.2831320089	0\\
18.28316124624	0\\
18.28319048358	0\\
18.28321972092	0\\
18.28324895826	0\\
18.2832781956	0\\
18.28330743294	0\\
18.28333667028	0\\
18.28336590762	0\\
18.28339514496	0\\
18.2834243823	0\\
18.28345361964	0\\
18.28348285698	0\\
18.28351209432	0\\
18.28354133166	0\\
18.283570569	0\\
18.28359980634	0\\
18.28362904368	0\\
18.28365828102	0\\
18.28368751836	0\\
18.2837167557	0\\
18.28374599304	0\\
18.28377523038	0\\
18.28380446772	0\\
18.28383370506	0\\
18.2838629424	0\\
18.28389217974	0\\
18.28392141708	0\\
18.28395065442	0\\
18.28397989176	0\\
18.2840091291	0\\
18.28403836644	0\\
18.28406760378	0\\
18.28409684112	0\\
18.28412607846	0\\
18.2841553158	0\\
18.28418455314	0\\
18.28421379048	0\\
18.28424302782	0\\
18.28427226516	0\\
18.2843015025	0\\
18.28433073984	0\\
18.28435997718	0\\
18.28438921452	0\\
18.28441845186	0\\
18.2844476892	0\\
18.28447692654	0\\
18.28450616388	0\\
18.28453540122	0\\
18.28456463856	0\\
18.2845938759	0\\
18.28462311324	0\\
18.28465235058	0\\
18.28468158792	0\\
18.28471082526	0\\
18.2847400626	0\\
18.28476929994	0\\
18.28479853728	0\\
18.28482777462	0\\
18.28485701196	0\\
18.2848862493	0\\
18.28491548664	0\\
18.28494472398	0\\
18.28497396132	0\\
18.28500319866	0\\
18.285032436	0\\
18.28506167334	0\\
18.28509091068	0\\
18.28512014802	0\\
18.28514938536	0\\
18.2851786227	0\\
18.28520786004	0\\
18.28523709738	0\\
18.28526633472	0\\
18.28529557206	0\\
18.2853248094	0\\
18.28535404674	0\\
18.28538328408	0\\
18.28541252142	0\\
18.28544175876	0\\
18.2854709961	0\\
18.28550023344	0\\
18.28552947078	0\\
18.28555870812	0\\
18.28558794546	0\\
18.2856171828	0\\
18.28564642014	0\\
18.28567565748	0\\
18.28570489482	0\\
18.28573413216	0\\
18.2857633695	0\\
18.28579260684	0\\
18.28582184418	0\\
18.28585108152	0\\
18.28588031886	0\\
18.2859095562	0\\
18.28593879354	0\\
18.28596803088	0\\
18.28599726822	0\\
18.28602650556	0\\
18.2860557429	0\\
18.28608498024	0\\
18.28611421758	0\\
18.28614345492	0\\
18.28617269226	0\\
18.2862019296	0\\
18.28623116694	0\\
18.28626040428	0\\
18.28628964162	0\\
18.28631887896	0\\
18.2863481163	0\\
18.28637735364	0\\
18.28640659098	0\\
18.28643582832	0\\
18.28646506566	0\\
18.286494303	0\\
18.28652354034	0\\
18.28655277768	0\\
18.28658201502	0\\
18.28661125236	0\\
18.2866404897	0\\
18.28666972704	0\\
18.28669896438	0\\
18.28672820172	0\\
18.28675743906	0\\
18.2867866764	0\\
18.28681591374	0\\
18.28684515108	0\\
18.28687438842	0\\
18.28690362576	0\\
18.2869328631	0\\
18.28696210044	0\\
18.28699133778	0\\
18.28702057512	0\\
18.28704981246	0\\
18.2870790498	0\\
18.28710828714	0\\
18.28713752448	0\\
18.28716676182	0\\
18.28719599916	0\\
18.2872252365	0\\
18.28725447384	0\\
18.28728371118	0\\
18.28731294852	0\\
18.28734218586	0\\
18.2873714232	0\\
18.28740066054	0\\
18.28742989788	0\\
18.28745913522	0\\
18.28748837256	0\\
18.2875176099	0\\
18.28754684724	0\\
18.28757608458	0\\
18.28760532192	0\\
18.28763455926	0\\
18.2876637966	0\\
18.28769303394	0\\
18.28772227128	0\\
18.28775150862	0\\
18.28778074596	0\\
18.2878099833	0\\
18.28783922064	0\\
18.28786845798	0\\
18.28789769532	0\\
18.28792693266	0\\
18.28795617	0\\
18.28798540734	0\\
18.28801464468	0\\
18.28804388202	0\\
18.28807311936	0\\
18.2881023567	0\\
18.28813159404	0\\
18.28816083138	0\\
18.28819006872	0\\
18.28821930606	0\\
18.2882485434	0\\
18.28827778074	0\\
18.28830701808	0\\
18.28833625542	0\\
18.28836549276	0\\
18.2883947301	0\\
18.28842396744	0\\
18.28845320478	0\\
18.28848244212	0\\
18.28851167946	0\\
18.2885409168	0\\
18.28857015414	0\\
18.28859939148	0\\
18.28862862882	0\\
18.28865786616	0\\
18.2886871035	0\\
18.28871634084	0\\
18.28874557818	0\\
18.28877481552	0\\
18.28880405286	0\\
18.2888332902	0\\
18.28886252754	0\\
18.28889176488	0\\
18.28892100222	0\\
18.28895023956	0\\
18.2889794769	0\\
18.28900871424	0\\
18.28903795158	0\\
18.28906718892	0\\
18.28909642626	0\\
18.2891256636	0\\
18.28915490094	0\\
18.28918413828	0\\
18.28921337562	0\\
18.28924261296	0\\
18.2892718503	0\\
18.28930108764	0\\
18.28933032498	0\\
18.28935956232	0\\
18.28938879966	0\\
18.289418037	0\\
18.28944727434	0\\
18.28947651168	0\\
18.28950574902	0\\
18.28953498636	0\\
18.2895642237	0\\
18.28959346104	0\\
18.28962269838	0\\
18.28965193572	0\\
18.28968117306	0\\
18.2897104104	0\\
18.28973964774	0\\
18.28976888508	0\\
18.28979812242	0\\
18.28982735976	0\\
18.2898565971	0\\
18.28988583444	0\\
18.28991507178	0\\
18.28994430912	0\\
18.28997354646	0\\
18.2900027838	0\\
18.29003202114	0\\
18.29006125848	0\\
18.29009049582	0\\
18.29011973316	0\\
18.2901489705	0\\
18.29017820784	0\\
18.29020744518	0\\
18.29023668252	0\\
18.29026591986	0\\
18.2902951572	0\\
18.29032439454	0\\
18.29035363188	0\\
18.29038286922	0\\
18.29041210656	0\\
18.2904413439	0\\
18.29047058124	0\\
18.29049981858	0\\
18.29052905592	0\\
18.29055829326	0\\
18.2905875306	0\\
18.29061676794	0\\
18.29064600528	0\\
18.29067524262	0\\
18.29070447996	0\\
18.2907337173	0\\
18.29076295464	0\\
18.29079219198	0\\
18.29082142932	0\\
18.29085066666	0\\
18.290879904	0\\
18.29090914134	0\\
18.29093837868	0\\
18.29096761602	0\\
18.29099685336	0\\
18.2910260907	0\\
18.29105532804	0\\
18.29108456538	0\\
18.29111380272	0\\
18.29114304006	0\\
18.2911722774	0\\
18.29120151474	0\\
18.29123075208	0\\
18.29125998942	0\\
18.29128922676	0\\
18.2913184641	0\\
18.29134770144	0\\
18.29137693878	0\\
18.29140617612	0\\
18.29143541346	0\\
18.2914646508	0\\
18.29149388814	0\\
18.29152312548	0\\
18.29155236282	0\\
18.29158160016	0\\
18.2916108375	0\\
18.29164007484	0\\
18.29166931218	0\\
18.29169854952	0\\
18.29172778686	0\\
18.2917570242	0\\
18.29178626154	0\\
18.29181549888	0\\
18.29184473622	0\\
18.29187397356	0\\
18.2919032109	0\\
18.29193244824	0\\
18.29196168558	0\\
18.29199092292	0\\
18.29202016026	0\\
18.2920493976	0\\
18.29207863494	0\\
18.29210787228	0\\
18.29213710962	0\\
18.29216634696	0\\
18.2921955843	0\\
18.29222482164	0\\
18.29225405898	0\\
18.29228329632	0\\
18.29231253366	0\\
18.292341771	0\\
18.29237100834	0\\
18.29240024568	0\\
18.29242948302	0\\
18.29245872036	0\\
18.2924879577	0\\
18.29251719504	0\\
18.29254643238	0\\
18.29257566972	0\\
18.29260490706	0\\
18.2926341444	0\\
18.29266338174	0\\
18.29269261908	0\\
18.29272185642	0\\
18.29275109376	0\\
18.2927803311	0\\
18.29280956844	0\\
18.29283880578	0\\
18.29286804312	0\\
18.29289728046	0\\
18.2929265178	0\\
18.29295575514	0\\
18.29298499248	0\\
18.29301422982	0\\
18.29304346716	0\\
18.2930727045	0\\
18.29310194184	0\\
18.29313117918	0\\
18.29316041652	0\\
18.29318965386	0\\
18.2932188912	0\\
18.29324812854	0\\
18.29327736588	0\\
18.29330660322	0\\
18.29333584056	0\\
18.2933650779	0\\
18.29339431524	0\\
18.29342355258	0\\
18.29345278992	0\\
18.29348202726	0\\
18.2935112646	0\\
18.29354050194	0\\
18.29356973928	0\\
18.29359897662	0\\
18.29362821396	0\\
18.2936574513	0\\
18.29368668864	0\\
18.29371592598	0\\
18.29374516332	0\\
18.29377440066	0\\
18.293803638	0\\
18.29383287534	0\\
18.29386211268	0\\
18.29389135002	0\\
18.29392058736	0\\
18.2939498247	0\\
18.29397906204	0\\
18.29400829938	0\\
18.29403753672	0\\
18.29406677406	0\\
18.2940960114	0\\
18.29412524874	0\\
18.29415448608	0\\
18.29418372342	0\\
18.29421296076	0\\
18.2942421981	0\\
18.29427143544	0\\
18.29430067278	0\\
18.29432991012	0\\
18.29435914746	0\\
18.2943883848	0\\
18.29441762214	0\\
18.29444685948	0\\
18.29447609682	0\\
18.29450533416	0\\
18.2945345715	0\\
18.29456380884	0\\
18.29459304618	0\\
18.29462228352	0\\
18.29465152086	0\\
18.2946807582	0\\
18.29470999554	0\\
18.29473923288	0\\
18.29476847022	0\\
18.29479770756	0\\
18.2948269449	0\\
18.29485618224	0\\
18.29488541958	0\\
18.29491465692	0\\
18.29494389426	0\\
18.2949731316	0\\
18.29500236894	0\\
18.29503160628	0\\
18.29506084362	0\\
18.29509008096	0\\
18.2951193183	0\\
18.29514855564	0\\
18.29517779298	0\\
18.29520703032	0\\
18.29523626766	0\\
18.295265505	0\\
18.29529474234	0\\
18.29532397968	0\\
18.29535321702	0\\
18.29538245436	0\\
18.2954116917	0\\
18.29544092904	0\\
18.29547016638	0\\
18.29549940372	0\\
18.29552864106	0\\
18.2955578784	0\\
18.29558711574	0\\
18.29561635308	0\\
18.29564559042	0\\
18.29567482776	0\\
18.2957040651	0\\
18.29573330244	0\\
18.29576253978	0\\
18.29579177712	0\\
18.29582101446	0\\
18.2958502518	0\\
18.29587948914	0\\
18.29590872648	0\\
18.29593796382	0\\
18.29596720116	0\\
18.2959964385	0\\
18.29602567584	0\\
18.29605491318	0\\
18.29608415052	0\\
18.29611338786	0\\
18.2961426252	0\\
18.29617186254	0\\
18.29620109988	0\\
18.29623033722	0\\
18.29625957456	0\\
18.2962888119	0\\
18.29631804924	0\\
18.29634728658	0\\
18.29637652392	0\\
18.29640576126	0\\
18.2964349986	0\\
18.29646423594	0\\
18.29649347328	0\\
18.29652271062	0\\
18.29655194796	0\\
18.2965811853	0\\
18.29661042264	0\\
18.29663965998	0\\
18.29666889732	0\\
18.29669813466	0\\
18.296727372	0\\
18.29675660934	0\\
18.29678584668	0\\
18.29681508402	0\\
18.29684432136	0\\
18.2968735587	0\\
18.29690279604	0\\
18.29693203338	0\\
18.29696127072	0\\
18.29699050806	0\\
18.2970197454	0\\
18.29704898274	0\\
18.29707822008	0\\
18.29710745742	0\\
18.29713669476	0\\
18.2971659321	0\\
18.29719516944	0\\
18.29722440678	0\\
18.29725364412	0\\
18.29728288146	0\\
18.2973121188	0\\
18.29734135614	0\\
18.29737059348	0\\
18.29739983082	0\\
18.29742906816	0\\
18.2974583055	0\\
18.29748754284	0\\
18.29751678018	0\\
18.29754601752	0\\
18.29757525486	0\\
18.2976044922	0\\
18.29763372954	0\\
18.29766296688	0\\
18.29769220422	0\\
18.29772144156	0\\
18.2977506789	0\\
18.29777991624	0\\
18.29780915358	0\\
18.29783839092	0\\
18.29786762826	0\\
18.2978968656	0\\
18.29792610294	0\\
18.29795534028	0\\
18.29798457762	0\\
18.29801381496	0\\
18.2980430523	0\\
18.29807228964	0\\
18.29810152698	0\\
18.29813076432	0\\
18.29816000166	0\\
18.298189239	0\\
18.29821847634	0\\
18.29824771368	0\\
18.29827695102	0\\
18.29830618836	0\\
18.2983354257	0\\
18.29836466304	0\\
18.29839390038	0\\
18.29842313772	0\\
18.29845237506	0\\
18.2984816124	0\\
18.29851084974	0\\
18.29854008708	0\\
18.29856932442	0\\
18.29859856176	0\\
18.2986277991	0\\
18.29865703644	0\\
18.29868627378	0\\
18.29871551112	0\\
18.29874474846	0\\
18.2987739858	0\\
18.29880322314	0\\
18.29883246048	0\\
18.29886169782	0\\
18.29889093516	0\\
18.2989201725	0\\
18.29894940984	0\\
18.29897864718	0\\
18.29900788452	0\\
18.29903712186	0\\
18.2990663592	0\\
18.29909559654	0\\
18.29912483388	0\\
18.29915407122	0\\
18.29918330856	0\\
18.2992125459	0\\
18.29924178324	0\\
18.29927102058	0\\
18.29930025792	0\\
18.29932949526	0\\
18.2993587326	0\\
18.29938796994	0\\
18.29941720728	0\\
18.29944644462	0\\
18.29947568196	0\\
18.2995049193	0\\
18.29953415664	0\\
18.29956339398	0\\
18.29959263132	0\\
18.29962186866	0\\
18.299651106	0\\
18.29968034334	0\\
18.29970958068	0\\
18.29973881802	0\\
18.29976805536	0\\
18.2997972927	0\\
18.29982653004	0\\
18.29985576738	0\\
18.29988500472	0\\
18.29991424206	0\\
18.2999434794	0\\
18.29997271674	0\\
18.30000195408	0\\
18.30003119142	0\\
18.30006042876	0\\
18.3000896661	0\\
18.30011890344	0\\
18.30014814078	0\\
18.30017737812	0\\
18.30020661546	0\\
18.3002358528	0\\
18.30026509014	0\\
18.30029432748	0\\
18.30032356482	0\\
18.30035280216	0\\
18.3003820395	0\\
18.30041127684	0\\
18.30044051418	0\\
18.30046975152	0\\
18.30049898886	0\\
18.3005282262	0\\
18.30055746354	0\\
18.30058670088	0\\
18.30061593822	0\\
18.30064517556	0\\
18.3006744129	0\\
18.30070365024	0\\
18.30073288758	0\\
18.30076212492	0\\
18.30079136226	0\\
18.3008205996	0\\
18.30084983694	0\\
18.30087907428	0\\
18.30090831162	0\\
18.30093754896	0\\
18.3009667863	0\\
18.30099602364	0\\
18.30102526098	0\\
18.30105449832	0\\
18.30108373566	0\\
18.301112973	0\\
18.30114221034	0\\
18.30117144768	0\\
18.30120068502	0\\
18.30122992236	0\\
18.3012591597	0\\
18.30128839704	0\\
18.30131763438	0\\
18.30134687172	0\\
18.30137610906	0\\
18.3014053464	0\\
18.30143458374	0\\
18.30146382108	0\\
18.30149305842	0\\
18.30152229576	0\\
18.3015515331	0\\
18.30158077044	0\\
18.30161000778	0\\
18.30163924512	0\\
18.30166848246	0\\
18.3016977198	0\\
18.30172695714	0\\
18.30175619448	0\\
18.30178543182	0\\
18.30181466916	0\\
18.3018439065	0\\
18.30187314384	0\\
18.30190238118	0\\
18.30193161852	0\\
18.30196085586	0\\
18.3019900932	0\\
18.30201933054	0\\
18.30204856788	0\\
18.30207780522	0\\
18.30210704256	0\\
18.3021362799	0\\
18.30216551724	0\\
18.30219475458	0\\
18.30222399192	0\\
18.30225322926	0\\
18.3022824666	0\\
18.30231170394	0\\
18.30234094128	0\\
18.30237017862	0\\
18.30239941596	0\\
18.3024286533	0\\
18.30245789064	0\\
18.30248712798	0\\
18.30251636532	0\\
18.30254560266	0\\
18.30257484	0\\
18.30260407734	0\\
18.30263331468	0\\
18.30266255202	0\\
18.30269178936	0\\
18.3027210267	0\\
18.30275026404	0\\
18.30277950138	0\\
18.30280873872	0\\
18.30283797606	0\\
18.3028672134	0\\
18.30289645074	0\\
18.30292568808	0\\
18.30295492542	0\\
18.30298416276	0\\
18.3030134001	0\\
18.30304263744	0\\
18.30307187478	0\\
18.30310111212	0\\
18.30313034946	0\\
18.3031595868	0\\
18.30318882414	0\\
18.30321806148	0\\
18.30324729882	0\\
18.30327653616	0\\
18.3033057735	0\\
18.30333501084	0\\
18.30336424818	0\\
18.30339348552	0\\
18.30342272286	0\\
18.3034519602	0\\
18.30348119754	0\\
18.30351043488	0\\
18.30353967222	0\\
18.30356890956	0\\
18.3035981469	0\\
18.30362738424	0\\
18.30365662158	0\\
18.30368585892	0\\
18.30371509626	0\\
18.3037443336	0\\
18.30377357094	0\\
18.30380280828	0\\
18.30383204562	0\\
18.30386128296	0\\
18.3038905203	0\\
18.30391975764	0\\
18.30394899498	0\\
18.30397823232	0\\
18.30400746966	0\\
18.304036707	0\\
18.30406594434	0\\
18.30409518168	0\\
18.30412441902	0\\
18.30415365636	0\\
18.3041828937	0\\
18.30421213104	0\\
18.30424136838	0\\
18.30427060572	0\\
18.30429984306	0\\
18.3043290804	0\\
18.30435831774	0\\
18.30438755508	0\\
18.30441679242	0\\
18.30444602976	0\\
18.3044752671	0\\
18.30450450444	0\\
18.30453374178	0\\
18.30456297912	0\\
18.30459221646	0\\
18.3046214538	0\\
18.30465069114	0\\
18.30467992848	0\\
18.30470916582	0\\
18.30473840316	0\\
18.3047676405	0\\
18.30479687784	0\\
18.30482611518	0\\
18.30485535252	0\\
18.30488458986	0\\
18.3049138272	0\\
18.30494306454	0\\
18.30497230188	0\\
18.30500153922	0\\
18.30503077656	0\\
18.3050600139	0\\
18.30508925124	0\\
18.30511848858	0\\
18.30514772592	0\\
18.30517696326	0\\
18.3052062006	0\\
18.30523543794	0\\
18.30526467528	0\\
18.30529391262	0\\
18.30532314996	0\\
18.3053523873	0\\
18.30538162464	0\\
18.30541086198	0\\
18.30544009932	0\\
18.30546933666	0\\
18.305498574	0\\
18.30552781134	0\\
18.30555704868	0\\
18.30558628602	0\\
18.30561552336	0\\
18.3056447607	0\\
18.30567399804	0\\
18.30570323538	0\\
18.30573247272	0\\
18.30576171006	0\\
18.3057909474	0\\
18.30582018474	0\\
18.30584942208	0\\
18.30587865942	0\\
18.30590789676	0\\
18.3059371341	0\\
18.30596637144	0\\
18.30599560878	0\\
18.30602484612	0\\
18.30605408346	0\\
18.3060833208	0\\
18.30611255814	0\\
18.30614179548	0\\
18.30617103282	0\\
18.30620027016	0\\
18.3062295075	0\\
18.30625874484	0\\
18.30628798218	0\\
18.30631721952	0\\
18.30634645686	0\\
18.3063756942	0\\
18.30640493154	0\\
18.30643416888	0\\
18.30646340622	0\\
18.30649264356	0\\
18.3065218809	0\\
18.30655111824	0\\
18.30658035558	0\\
18.30660959292	0\\
18.30663883026	0\\
18.3066680676	0\\
18.30669730494	0\\
18.30672654228	0\\
18.30675577962	0\\
18.30678501696	0\\
18.3068142543	0\\
18.30684349164	0\\
18.30687272898	0\\
18.30690196632	0\\
18.30693120366	0\\
18.306960441	0\\
18.30698967834	0\\
18.30701891568	0\\
18.30704815302	0\\
18.30707739036	0\\
18.3071066277	0\\
18.30713586504	0\\
18.30716510238	0\\
18.30719433972	0\\
18.30722357706	0\\
18.3072528144	0\\
18.30728205174	0\\
18.30731128908	0\\
18.30734052642	0\\
18.30736976376	0\\
18.3073990011	0\\
18.30742823844	0\\
18.30745747578	0\\
18.30748671312	0\\
18.30751595046	0\\
18.3075451878	0\\
18.30757442514	0\\
18.30760366248	0\\
18.30763289982	0\\
18.30766213716	0\\
18.3076913745	0\\
18.30772061184	0\\
18.30774984918	0\\
18.30777908652	0\\
18.30780832386	0\\
18.3078375612	0\\
18.30786679854	0\\
18.30789603588	0\\
18.30792527322	0\\
18.30795451056	0\\
18.3079837479	0\\
18.30801298524	0\\
18.30804222258	0\\
18.30807145992	0\\
18.30810069726	0\\
18.3081299346	0\\
18.30815917194	0\\
18.30818840928	0\\
18.30821764662	0\\
18.30824688396	0\\
18.3082761213	0\\
18.30830535864	0\\
18.30833459598	0\\
18.30836383332	0\\
18.30839307066	0\\
18.308422308	0\\
18.30845154534	0\\
18.30848078268	0\\
18.30851002002	0\\
18.30853925736	0\\
18.3085684947	0\\
18.30859773204	0\\
18.30862696938	0\\
18.30865620672	0\\
18.30868544406	0\\
18.3087146814	0\\
18.30874391874	0\\
18.30877315608	0\\
18.30880239342	0\\
18.30883163076	0\\
18.3088608681	0\\
18.30889010544	0\\
18.30891934278	0\\
18.30894858012	0\\
18.30897781746	0\\
18.3090070548	0\\
18.30903629214	0\\
18.30906552948	0\\
18.30909476682	0\\
18.30912400416	0\\
18.3091532415	0\\
18.30918247884	0\\
18.30921171618	0\\
18.30924095352	0\\
18.30927019086	0\\
18.3092994282	0\\
18.30932866554	0\\
18.30935790288	0\\
18.30938714022	0\\
18.30941637756	0\\
18.3094456149	0\\
18.30947485224	0\\
18.30950408958	0\\
18.30953332692	0\\
18.30956256426	0\\
18.3095918016	0\\
18.30962103894	0\\
18.30965027628	0\\
18.30967951362	0\\
18.30970875096	0\\
18.3097379883	0\\
18.30976722564	0\\
18.30979646298	0\\
18.30982570032	0\\
18.30985493766	0\\
18.309884175	0\\
18.30991341234	0\\
18.30994264968	0\\
18.30997188702	0\\
18.31000112436	0\\
18.3100303617	0\\
18.31005959904	0\\
18.31008883638	0\\
18.31011807372	0\\
18.31014731106	0\\
18.3101765484	0\\
18.31020578574	0\\
18.31023502308	0\\
18.31026426042	0\\
18.31029349776	0\\
18.3103227351	0\\
18.31035197244	0\\
18.31038120978	0\\
18.31041044712	0\\
18.31043968446	0\\
18.3104689218	0\\
18.31049815914	0\\
18.31052739648	0\\
18.31055663382	0\\
18.31058587116	0\\
18.3106151085	0\\
18.31064434584	0\\
18.31067358318	0\\
18.31070282052	0\\
18.31073205786	0\\
18.3107612952	0\\
18.31079053254	0\\
18.31081976988	0\\
18.31084900722	0\\
18.31087824456	0\\
18.3109074819	0\\
18.31093671924	0\\
18.31096595658	0\\
18.31099519392	0\\
18.31102443126	0\\
18.3110536686	0\\
18.31108290594	0\\
18.31111214328	0\\
18.31114138062	0\\
18.31117061796	0\\
18.3111998553	0\\
18.31122909264	0\\
18.31125832998	0\\
18.31128756732	0\\
18.31131680466	0\\
18.311346042	0\\
18.31137527934	0\\
18.31140451668	0\\
18.31143375402	0\\
18.31146299136	0\\
18.3114922287	0\\
18.31152146604	0\\
18.31155070338	0\\
18.31157994072	0\\
18.31160917806	0\\
18.3116384154	0\\
18.31166765274	0\\
18.31169689008	0\\
18.31172612742	0\\
18.31175536476	0\\
18.3117846021	0\\
18.31181383944	0\\
18.31184307678	0\\
18.31187231412	0\\
18.31190155146	0\\
18.3119307888	0\\
18.31196002614	0\\
18.31198926348	0\\
18.31201850082	0\\
18.31204773816	0\\
18.3120769755	0\\
18.31210621284	0\\
18.31213545018	0\\
18.31216468752	0\\
18.31219392486	0\\
18.3122231622	0\\
18.31225239954	0\\
18.31228163688	0\\
18.31231087422	0\\
18.31234011156	0\\
18.3123693489	0\\
18.31239858624	0\\
18.31242782358	0\\
18.31245706092	0\\
18.31248629826	0\\
18.3125155356	0\\
18.31254477294	0\\
18.31257401028	0\\
18.31260324762	0\\
18.31263248496	0\\
18.3126617223	0\\
18.31269095964	0\\
18.31272019698	0\\
18.31274943432	0\\
18.31277867166	0\\
18.312807909	0\\
18.31283714634	0\\
18.31286638368	0\\
18.31289562102	0\\
18.31292485836	0\\
18.3129540957	0\\
18.31298333304	0\\
18.31301257038	0\\
18.31304180772	0\\
18.31307104506	0\\
18.3131002824	0\\
18.31312951974	0\\
18.31315875708	0\\
18.31318799442	0\\
18.31321723176	0\\
18.3132464691	0\\
18.31327570644	0\\
18.31330494378	0\\
18.31333418112	0\\
18.31336341846	0\\
18.3133926558	0\\
18.31342189314	0\\
18.31345113048	0\\
18.31348036782	0\\
18.31350960516	0\\
18.3135388425	0\\
18.31356807984	0\\
18.31359731718	0\\
18.31362655452	0\\
18.31365579186	0\\
18.3136850292	0\\
18.31371426654	0\\
18.31374350388	0\\
18.31377274122	0\\
18.31380197856	0\\
18.3138312159	0\\
18.31386045324	0\\
18.31388969058	0\\
18.31391892792	0\\
18.31394816526	0\\
18.3139774026	0\\
18.31400663994	0\\
18.31403587728	0\\
18.31406511462	0\\
18.31409435196	0\\
18.3141235893	0\\
18.31415282664	0\\
18.31418206398	0\\
18.31421130132	0\\
18.31424053866	0\\
18.314269776	0\\
18.31429901334	0\\
18.31432825068	0\\
18.31435748802	0\\
18.31438672536	0\\
18.3144159627	0\\
18.31444520004	0\\
18.31447443738	0\\
18.31450367472	0\\
18.31453291206	0\\
18.3145621494	0\\
18.31459138674	0\\
18.31462062408	0\\
18.31464986142	0\\
18.31467909876	0\\
18.3147083361	0\\
18.31473757344	0\\
18.31476681078	0\\
18.31479604812	0\\
18.31482528546	0\\
18.3148545228	0\\
18.31488376014	0\\
18.31491299748	0\\
18.31494223482	0\\
18.31497147216	0\\
18.3150007095	0\\
18.31502994684	0\\
18.31505918418	0\\
18.31508842152	0\\
18.31511765886	0\\
18.3151468962	0\\
18.31517613354	0\\
18.31520537088	0\\
18.31523460822	0\\
18.31526384556	0\\
18.3152930829	0\\
18.31532232024	0\\
18.31535155758	0\\
18.31538079492	0\\
18.31541003226	0\\
18.3154392696	0\\
18.31546850694	0\\
18.31549774428	0\\
18.31552698162	0\\
18.31555621896	0\\
18.3155854563	0\\
18.31561469364	0\\
18.31564393098	0\\
18.31567316832	0\\
18.31570240566	0\\
18.315731643	0\\
18.31576088034	0\\
18.31579011768	0\\
18.31581935502	0\\
18.31584859236	0\\
18.3158778297	0\\
18.31590706704	0\\
18.31593630438	0\\
18.31596554172	0\\
18.31599477906	0\\
18.3160240164	0\\
18.31605325374	0\\
18.31608249108	0\\
18.31611172842	0\\
18.31614096576	0\\
18.3161702031	0\\
18.31619944044	0\\
18.31622867778	0\\
18.31625791512	0\\
18.31628715246	0\\
18.3163163898	0\\
18.31634562714	0\\
18.31637486448	0\\
18.31640410182	0\\
18.31643333916	0\\
18.3164625765	0\\
18.31649181384	0\\
18.31652105118	0\\
18.31655028852	0\\
18.31657952586	0\\
18.3166087632	0\\
18.31663800054	0\\
18.31666723788	0\\
18.31669647522	0\\
18.31672571256	0\\
18.3167549499	0\\
18.31678418724	0\\
18.31681342458	0\\
18.31684266192	0\\
18.31687189926	0\\
18.3169011366	0\\
18.31693037394	0\\
18.31695961128	0\\
18.31698884862	0\\
18.31701808596	0\\
18.3170473233	0\\
18.31707656064	0\\
18.31710579798	0\\
18.31713503532	0\\
18.31716427266	0\\
18.31719351	0\\
18.31722274734	0\\
18.31725198468	0\\
18.31728122202	0\\
18.31731045936	0\\
18.3173396967	0\\
18.31736893404	0\\
18.31739817138	0\\
18.31742740872	0\\
18.31745664606	0\\
18.3174858834	0\\
18.31751512074	0\\
18.31754435808	0\\
18.31757359542	0\\
18.31760283276	0\\
18.3176320701	0\\
18.31766130744	0\\
18.31769054478	0\\
18.31771978212	0\\
18.31774901946	0\\
18.3177782568	0\\
18.31780749414	0\\
18.31783673148	0\\
18.31786596882	0\\
18.31789520616	0\\
18.3179244435	0\\
18.31795368084	0\\
18.31798291818	0\\
18.31801215552	0\\
18.31804139286	0\\
18.3180706302	0\\
18.31809986754	0\\
18.31812910488	0\\
18.31815834222	0\\
18.31818757956	0\\
18.3182168169	0\\
18.31824605424	0\\
18.31827529158	0\\
18.31830452892	0\\
18.31833376626	0\\
18.3183630036	0\\
18.31839224094	0\\
18.31842147828	0\\
18.31845071562	0\\
18.31847995296	0\\
18.3185091903	0\\
18.31853842764	0\\
18.31856766498	0\\
18.31859690232	0\\
18.31862613966	0\\
18.318655377	0\\
18.31868461434	0\\
18.31871385168	0\\
18.31874308902	0\\
18.31877232636	0\\
18.3188015637	0\\
18.31883080104	0\\
18.31886003838	0\\
18.31888927572	0\\
18.31891851306	0\\
18.3189477504	0\\
18.31897698774	0\\
18.31900622508	0\\
18.31903546242	0\\
18.31906469976	0\\
18.3190939371	0\\
18.31912317444	0\\
18.31915241178	0\\
18.31918164912	0\\
18.31921088646	0\\
18.3192401238	0\\
18.31926936114	0\\
18.31929859848	0\\
18.31932783582	0\\
18.31935707316	0\\
18.3193863105	0\\
18.31941554784	0\\
18.31944478518	0\\
18.31947402252	0\\
18.31950325986	0\\
18.3195324972	0\\
18.31956173454	0\\
18.31959097188	0\\
18.31962020922	0\\
18.31964944656	0\\
18.3196786839	0\\
18.31970792124	0\\
18.31973715858	0\\
18.31976639592	0\\
18.31979563326	0\\
18.3198248706	0\\
18.31985410794	0\\
18.31988334528	0\\
18.31991258262	0\\
18.31994181996	0\\
18.3199710573	0\\
18.32000029464	0\\
18.32002953198	0\\
18.32005876932	0\\
18.32008800666	0\\
18.320117244	0\\
18.32014648134	0\\
18.32017571868	0\\
18.32020495602	0\\
18.32023419336	0\\
18.3202634307	0\\
18.32029266804	0\\
18.32032190538	0\\
18.32035114272	0\\
18.32038038006	0\\
18.3204096174	0\\
18.32043885474	0\\
18.32046809208	0\\
18.32049732942	0\\
18.32052656676	0\\
18.3205558041	0\\
18.32058504144	0\\
18.32061427878	0\\
18.32064351612	0\\
18.32067275346	0\\
18.3207019908	0\\
18.32073122814	0\\
18.32076046548	0\\
18.32078970282	0\\
18.32081894016	0\\
18.3208481775	0\\
18.32087741484	0\\
18.32090665218	0\\
18.32093588952	0\\
18.32096512686	0\\
18.3209943642	0\\
18.32102360154	0\\
18.32105283888	0\\
18.32108207622	0\\
18.32111131356	0\\
18.3211405509	0\\
18.32116978824	0\\
18.32119902558	0\\
18.32122826292	0\\
18.32125750026	0\\
18.3212867376	0\\
18.32131597494	0\\
18.32134521228	0\\
18.32137444962	0\\
18.32140368696	0\\
18.3214329243	0\\
18.32146216164	0\\
18.32149139898	0\\
18.32152063632	0\\
18.32154987366	0\\
18.321579111	0\\
18.32160834834	0\\
18.32163758568	0\\
18.32166682302	0\\
18.32169606036	0\\
18.3217252977	0\\
18.32175453504	0\\
18.32178377238	0\\
18.32181300972	0\\
18.32184224706	0\\
18.3218714844	0\\
18.32190072174	0\\
18.32192995908	0\\
18.32195919642	0\\
18.32198843376	0\\
18.3220176711	0\\
18.32204690844	0\\
18.32207614578	0\\
18.32210538312	0\\
18.32213462046	0\\
18.3221638578	0\\
18.32219309514	0\\
18.32222233248	0\\
18.32225156982	0\\
18.32228080716	0\\
18.3223100445	0\\
18.32233928184	0\\
18.32236851918	0\\
18.32239775652	0\\
18.32242699386	0\\
18.3224562312	0\\
18.32248546854	0\\
18.32251470588	0\\
18.32254394322	0\\
18.32257318056	0\\
18.3226024179	0\\
18.32263165524	0\\
18.32266089258	0\\
18.32269012992	0\\
18.32271936726	0\\
18.3227486046	0\\
18.32277784194	0\\
18.32280707928	0\\
18.32283631662	0\\
18.32286555396	0\\
18.3228947913	0\\
18.32292402864	0\\
18.32295326598	0\\
18.32298250332	0\\
18.32301174066	0\\
18.323040978	0\\
18.32307021534	0\\
18.32309945268	0\\
18.32312869002	0\\
18.32315792736	0\\
18.3231871647	0\\
18.32321640204	0\\
18.32324563938	0\\
18.32327487672	0\\
18.32330411406	0\\
18.3233333514	0\\
18.32336258874	0\\
18.32339182608	0\\
18.32342106342	0\\
18.32345030076	0\\
18.3234795381	0\\
18.32350877544	0\\
18.32353801278	0\\
18.32356725012	0\\
18.32359648746	0\\
18.3236257248	0\\
18.32365496214	0\\
18.32368419948	0\\
18.32371343682	0\\
18.32374267416	0\\
18.3237719115	0\\
18.32380114884	0\\
18.32383038618	0\\
18.32385962352	0\\
18.32388886086	0\\
18.3239180982	0\\
18.32394733554	0\\
18.32397657288	0\\
18.32400581022	0\\
18.32403504756	0\\
18.3240642849	0\\
18.32409352224	0\\
18.32412275958	0\\
18.32415199692	0\\
18.32418123426	0\\
18.3242104716	0\\
18.32423970894	0\\
18.32426894628	0\\
18.32429818362	0\\
18.32432742096	0\\
18.3243566583	0\\
18.32438589564	0\\
18.32441513298	0\\
18.32444437032	0\\
18.32447360766	0\\
18.324502845	0\\
18.32453208234	0\\
18.32456131968	0\\
18.32459055702	0\\
18.32461979436	0\\
18.3246490317	0\\
18.32467826904	0\\
18.32470750638	0\\
18.32473674372	0\\
18.32476598106	0\\
18.3247952184	0\\
18.32482445574	0\\
18.32485369308	0\\
18.32488293042	0\\
18.32491216776	0\\
18.3249414051	0\\
18.32497064244	0\\
18.32499987978	0\\
18.32502911712	0\\
18.32505835446	0\\
18.3250875918	0\\
18.32511682914	0\\
18.32514606648	0\\
18.32517530382	0\\
18.32520454116	0\\
18.3252337785	0\\
18.32526301584	0\\
18.32529225318	0\\
18.32532149052	0\\
18.32535072786	0\\
18.3253799652	0\\
18.32540920254	0\\
18.32543843988	0\\
18.32546767722	0\\
18.32549691456	0\\
18.3255261519	0\\
18.32555538924	0\\
18.32558462658	0\\
18.32561386392	0\\
18.32564310126	0\\
18.3256723386	0\\
18.32570157594	0\\
18.32573081328	0\\
18.32576005062	0\\
18.32578928796	0\\
18.3258185253	0\\
18.32584776264	0\\
18.32587699998	0\\
18.32590623732	0\\
18.32593547466	0\\
18.325964712	0\\
18.32599394934	0\\
18.32602318668	0\\
18.32605242402	0\\
18.32608166136	0\\
18.3261108987	0\\
18.32614013604	0\\
18.32616937338	0\\
18.32619861072	0\\
18.32622784806	0\\
18.3262570854	0\\
18.32628632274	0\\
18.32631556008	0\\
18.32634479742	0\\
18.32637403476	0\\
18.3264032721	0\\
18.32643250944	0\\
18.32646174678	0\\
18.32649098412	0\\
18.32652022146	0\\
18.3265494588	0\\
18.32657869614	0\\
18.32660793348	0\\
18.32663717082	0\\
18.32666640816	0\\
18.3266956455	0\\
18.32672488284	0\\
18.32675412018	0\\
18.32678335752	0\\
18.32681259486	0\\
18.3268418322	0\\
18.32687106954	0\\
18.32690030688	0\\
18.32692954422	0\\
18.32695878156	0\\
18.3269880189	0\\
18.32701725624	0\\
18.32704649358	0\\
18.32707573092	0\\
18.32710496826	0\\
18.3271342056	0\\
18.32716344294	0\\
18.32719268028	0\\
18.32722191762	0\\
18.32725115496	0\\
18.3272803923	0\\
18.32730962964	0\\
18.32733886698	0\\
18.32736810432	0\\
18.32739734166	0\\
18.327426579	0\\
18.32745581634	0\\
18.32748505368	0\\
18.32751429102	0\\
18.32754352836	0\\
18.3275727657	0\\
18.32760200304	0\\
18.32763124038	0\\
18.32766047772	0\\
18.32768971506	0\\
18.3277189524	0\\
18.32774818974	0\\
18.32777742708	0\\
18.32780666442	0\\
18.32783590176	0\\
18.3278651391	0\\
18.32789437644	0\\
18.32792361378	0\\
18.32795285112	0\\
18.32798208846	0\\
18.3280113258	0\\
18.32804056314	0\\
18.32806980048	0\\
18.32809903782	0\\
18.32812827516	0\\
18.3281575125	0\\
18.32818674984	0\\
18.32821598718	0\\
18.32824522452	0\\
18.32827446186	0\\
18.3283036992	0\\
18.32833293654	0\\
18.32836217388	0\\
18.32839141122	0\\
18.32842064856	0\\
18.3284498859	0\\
18.32847912324	0\\
18.32850836058	0\\
18.32853759792	0\\
18.32856683526	0\\
18.3285960726	0\\
18.32862530994	0\\
18.32865454728	0\\
18.32868378462	0\\
18.32871302196	0\\
18.3287422593	0\\
18.32877149664	0\\
18.32880073398	0\\
18.32882997132	0\\
18.32885920866	0\\
18.328888446	0\\
18.32891768334	0\\
18.32894692068	0\\
18.32897615802	0\\
18.32900539536	0\\
18.3290346327	0\\
18.32906387004	0\\
18.32909310738	0\\
18.32912234472	0\\
18.32915158206	0\\
18.3291808194	0\\
18.32921005674	0\\
18.32923929408	0\\
18.32926853142	0\\
18.32929776876	0\\
18.3293270061	0\\
18.32935624344	0\\
18.32938548078	0\\
18.32941471812	0\\
18.32944395546	0\\
18.3294731928	0\\
18.32950243014	0\\
18.32953166748	0\\
18.32956090482	0\\
18.32959014216	0\\
18.3296193795	0\\
18.32964861684	0\\
18.32967785418	0\\
18.32970709152	0\\
18.32973632886	0\\
18.3297655662	0\\
18.32979480354	0\\
18.32982404088	0\\
18.32985327822	0\\
18.32988251556	0\\
18.3299117529	0\\
18.32994099024	0\\
18.32997022758	0\\
18.32999946492	0\\
18.33002870226	0\\
18.3300579396	0\\
18.33008717694	0\\
18.33011641428	0\\
18.33014565162	0\\
18.33017488896	0\\
18.3302041263	0\\
18.33023336364	0\\
18.33026260098	0\\
18.33029183832	0\\
18.33032107566	0\\
18.330350313	0\\
18.33037955034	0\\
18.33040878768	0\\
18.33043802502	0\\
18.33046726236	0\\
18.3304964997	0\\
18.33052573704	0\\
18.33055497438	0\\
18.33058421172	0\\
18.33061344906	0\\
18.3306426864	0\\
18.33067192374	0\\
18.33070116108	0\\
18.33073039842	0\\
18.33075963576	0\\
18.3307888731	0\\
18.33081811044	0\\
18.33084734778	0\\
18.33087658512	0\\
18.33090582246	0\\
18.3309350598	0\\
18.33096429714	0\\
18.33099353448	0\\
18.33102277182	0\\
18.33105200916	0\\
18.3310812465	0\\
18.33111048384	0\\
18.33113972118	0\\
18.33116895852	0\\
18.33119819586	0\\
18.3312274332	0\\
18.33125667054	0\\
18.33128590788	0\\
18.33131514522	0\\
18.33134438256	0\\
18.3313736199	0\\
18.33140285724	0\\
18.33143209458	0\\
18.33146133192	0\\
18.33149056926	0\\
18.3315198066	0\\
18.33154904394	0\\
18.33157828128	0\\
18.33160751862	0\\
18.33163675596	0\\
18.3316659933	0\\
18.33169523064	0\\
18.33172446798	0\\
18.33175370532	0\\
18.33178294266	0\\
18.33181218	0\\
18.33184141734	0\\
18.33187065468	0\\
18.33189989202	0\\
18.33192912936	0\\
18.3319583667	0\\
18.33198760404	0\\
18.33201684138	0\\
18.33204607872	0\\
18.33207531606	0\\
18.3321045534	0\\
18.33213379074	0\\
18.33216302808	0\\
18.33219226542	0\\
18.33222150276	0\\
18.3322507401	0\\
18.33227997744	0\\
18.33230921478	0\\
18.33233845212	0\\
18.33236768946	0\\
18.3323969268	0\\
18.33242616414	0\\
18.33245540148	0\\
18.33248463882	0\\
18.33251387616	0\\
18.3325431135	0\\
18.33257235084	0\\
18.33260158818	0\\
18.33263082552	0\\
18.33266006286	0\\
18.3326893002	0\\
18.33271853754	0\\
18.33274777488	0\\
18.33277701222	0\\
18.33280624956	0\\
18.3328354869	0\\
18.33286472424	0\\
18.33289396158	0\\
18.33292319892	0\\
18.33295243626	0\\
18.3329816736	0\\
18.33301091094	0\\
18.33304014828	0\\
18.33306938562	0\\
18.33309862296	0\\
18.3331278603	0\\
18.33315709764	0\\
18.33318633498	0\\
18.33321557232	0\\
18.33324480966	0\\
18.333274047	0\\
18.33330328434	0\\
18.33333252168	0\\
18.33336175902	0\\
18.33339099636	0\\
18.3334202337	0\\
18.33344947104	0\\
18.33347870838	0\\
18.33350794572	0\\
18.33353718306	0\\
18.3335664204	0\\
18.33359565774	0\\
18.33362489508	0\\
18.33365413242	0\\
18.33368336976	0\\
18.3337126071	0\\
18.33374184444	0\\
18.33377108178	0\\
18.33380031912	0\\
18.33382955646	0\\
18.3338587938	0\\
18.33388803114	0\\
18.33391726848	0\\
18.33394650582	0\\
18.33397574316	0\\
18.3340049805	0\\
18.33403421784	0\\
18.33406345518	0\\
18.33409269252	0\\
18.33412192986	0\\
18.3341511672	0\\
18.33418040454	0\\
18.33420964188	0\\
18.33423887922	0\\
18.33426811656	0\\
18.3342973539	0\\
18.33432659124	0\\
18.33435582858	0\\
18.33438506592	0\\
18.33441430326	0\\
18.3344435406	0\\
18.33447277794	0\\
18.33450201528	0\\
18.33453125262	0\\
18.33456048996	0\\
18.3345897273	0\\
18.33461896464	0\\
18.33464820198	0\\
18.33467743932	0\\
18.33470667666	0\\
18.334735914	0\\
18.33476515134	0\\
18.33479438868	0\\
18.33482362602	0\\
18.33485286336	0\\
18.3348821007	0\\
18.33491133804	0\\
18.33494057538	0\\
18.33496981272	0\\
18.33499905006	0\\
18.3350282874	0\\
18.33505752474	0\\
18.33508676208	0\\
18.33511599942	0\\
18.33514523676	0\\
18.3351744741	0\\
18.33520371144	0\\
18.33523294878	0\\
18.33526218612	0\\
18.33529142346	0\\
18.3353206608	0\\
18.33534989814	0\\
18.33537913548	0\\
18.33540837282	0\\
18.33543761016	0\\
18.3354668475	0\\
18.33549608484	0\\
18.33552532218	0\\
18.33555455952	0\\
18.33558379686	0\\
18.3356130342	0\\
18.33564227154	0\\
18.33567150888	0\\
18.33570074622	0\\
18.33572998356	0\\
18.3357592209	0\\
18.33578845824	0\\
18.33581769558	0\\
18.33584693292	0\\
18.33587617026	0\\
18.3359054076	0\\
18.33593464494	0\\
18.33596388228	0\\
18.33599311962	0\\
18.33602235696	0\\
18.3360515943	0\\
18.33608083164	0\\
18.33611006898	0\\
18.33613930632	0\\
18.33616854366	0\\
18.336197781	0\\
18.33622701834	0\\
18.33625625568	0\\
18.33628549302	0\\
18.33631473036	0\\
18.3363439677	0\\
18.33637320504	0\\
18.33640244238	0\\
18.33643167972	0\\
18.33646091706	0\\
18.3364901544	0\\
18.33651939174	0\\
18.33654862908	0\\
18.33657786642	0\\
18.33660710376	0\\
18.3366363411	0\\
18.33666557844	0\\
18.33669481578	0\\
18.33672405312	0\\
18.33675329046	0\\
18.3367825278	0\\
18.33681176514	0\\
18.33684100248	0\\
18.33687023982	0\\
18.33689947716	0\\
18.3369287145	0\\
18.33695795184	0\\
18.33698718918	0\\
18.33701642652	0\\
18.33704566386	0\\
18.3370749012	0\\
18.33710413854	0\\
18.33713337588	0\\
18.33716261322	0\\
18.33719185056	0\\
18.3372210879	0\\
18.33725032524	0\\
18.33727956258	0\\
18.33730879992	0\\
18.33733803726	0\\
18.3373672746	0\\
18.33739651194	0\\
18.33742574928	0\\
18.33745498662	0\\
18.33748422396	0\\
18.3375134613	0\\
18.33754269864	0\\
18.33757193598	0\\
18.33760117332	0\\
18.33763041066	0\\
18.337659648	0\\
18.33768888534	0\\
18.33771812268	0\\
18.33774736002	0\\
18.33777659736	0\\
18.3378058347	0\\
18.33783507204	0\\
18.33786430938	0\\
18.33789354672	0\\
18.33792278406	0\\
18.3379520214	0\\
18.33798125874	0\\
18.33801049608	0\\
18.33803973342	0\\
18.33806897076	0\\
18.3380982081	0\\
18.33812744544	0\\
18.33815668278	0\\
18.33818592012	0\\
18.33821515746	0\\
18.3382443948	0\\
18.33827363214	0\\
18.33830286948	0\\
18.33833210682	0\\
18.33836134416	0\\
18.3383905815	0\\
18.33841981884	0\\
18.33844905618	0\\
18.33847829352	0\\
18.33850753086	0\\
18.3385367682	0\\
18.33856600554	0\\
18.33859524288	0\\
18.33862448022	0\\
18.33865371756	0\\
18.3386829549	0\\
18.33871219224	0\\
18.33874142958	0\\
18.33877066692	0\\
18.33879990426	0\\
18.3388291416	0\\
18.33885837894	0\\
18.33888761628	0\\
18.33891685362	0\\
18.33894609096	0\\
18.3389753283	0\\
18.33900456564	0\\
18.33903380298	0\\
18.33906304032	0\\
18.33909227766	0\\
18.339121515	0\\
18.33915075234	0\\
18.33917998968	0\\
18.33920922702	0\\
18.33923846436	0\\
18.3392677017	0\\
18.33929693904	0\\
18.33932617638	0\\
18.33935541372	0\\
18.33938465106	0\\
18.3394138884	0\\
18.33944312574	0\\
18.33947236308	0\\
18.33950160042	0\\
18.33953083776	0\\
18.3395600751	0\\
18.33958931244	0\\
18.33961854978	0\\
18.33964778712	0\\
18.33967702446	0\\
18.3397062618	0\\
18.33973549914	0\\
18.33976473648	0\\
18.33979397382	0\\
18.33982321116	0\\
18.3398524485	0\\
18.33988168584	0\\
18.33991092318	0\\
18.33994016052	0\\
18.33996939786	0\\
18.3399986352	0\\
18.34002787254	0\\
18.34005710988	0\\
18.34008634722	0\\
18.34011558456	0\\
18.3401448219	0\\
18.34017405924	0\\
18.34020329658	0\\
18.34023253392	0\\
18.34026177126	0\\
18.3402910086	0\\
18.34032024594	0\\
18.34034948328	0\\
18.34037872062	0\\
18.34040795796	0\\
18.3404371953	0\\
18.34046643264	0\\
18.34049566998	0\\
18.34052490732	0\\
18.34055414466	0\\
18.340583382	0\\
18.34061261934	0\\
18.34064185668	0\\
18.34067109402	0\\
18.34070033136	0\\
18.3407295687	0\\
18.34075880604	0\\
18.34078804338	0\\
18.34081728072	0\\
18.34084651806	0\\
18.3408757554	0\\
18.34090499274	0\\
18.34093423008	0\\
18.34096346742	0\\
18.34099270476	0\\
18.3410219421	0\\
18.34105117944	0\\
18.34108041678	0\\
18.34110965412	0\\
18.34113889146	0\\
18.3411681288	0\\
18.34119736614	0\\
18.34122660348	0\\
18.34125584082	0\\
18.34128507816	0\\
18.3413143155	0\\
18.34134355284	0\\
18.34137279018	0\\
18.34140202752	0\\
18.34143126486	0\\
18.3414605022	0\\
18.34148973954	0\\
18.34151897688	0\\
18.34154821422	0\\
18.34157745156	0\\
18.3416066889	0\\
18.34163592624	0\\
18.34166516358	0\\
18.34169440092	0\\
18.34172363826	0\\
18.3417528756	0\\
18.34178211294	0\\
18.34181135028	0\\
18.34184058762	0\\
18.34186982496	0\\
18.3418990623	0\\
18.34192829964	0\\
18.34195753698	0\\
18.34198677432	0\\
18.34201601166	0\\
18.342045249	0\\
18.34207448634	0\\
18.34210372368	0\\
18.34213296102	0\\
18.34216219836	0\\
18.3421914357	0\\
18.34222067304	0\\
18.34224991038	0\\
18.34227914772	0\\
18.34230838506	0\\
18.3423376224	0\\
18.34236685974	0\\
18.34239609708	0\\
18.34242533442	0\\
18.34245457176	0\\
18.3424838091	0\\
18.34251304644	0\\
18.34254228378	0\\
18.34257152112	0\\
18.34260075846	0\\
18.3426299958	0\\
18.34265923314	0\\
18.34268847048	0\\
18.34271770782	0\\
18.34274694516	0\\
18.3427761825	0\\
18.34280541984	0\\
18.34283465718	0\\
18.34286389452	0\\
18.34289313186	0\\
18.3429223692	0\\
18.34295160654	0\\
18.34298084388	0\\
18.34301008122	0\\
18.34303931856	0\\
18.3430685559	0\\
18.34309779324	0\\
18.34312703058	0\\
18.34315626792	0\\
18.34318550526	0\\
18.3432147426	0\\
18.34324397994	0\\
18.34327321728	0\\
18.34330245462	0\\
18.34333169196	0\\
18.3433609293	0\\
18.34339016664	0\\
18.34341940398	0\\
18.34344864132	0\\
18.34347787866	0\\
18.343507116	0\\
18.34353635334	0\\
18.34356559068	0\\
18.34359482802	0\\
18.34362406536	0\\
18.3436533027	0\\
18.34368254004	0\\
18.34371177738	0\\
18.34374101472	0\\
18.34377025206	0\\
18.3437994894	0\\
18.34382872674	0\\
18.34385796408	0\\
18.34388720142	0\\
18.34391643876	0\\
18.3439456761	0\\
18.34397491344	0\\
18.34400415078	0\\
18.34403338812	0\\
18.34406262546	0\\
18.3440918628	0\\
18.34412110014	0\\
18.34415033748	0\\
18.34417957482	0\\
18.34420881216	0\\
18.3442380495	0\\
18.34426728684	0\\
18.34429652418	0\\
18.34432576152	0\\
18.34435499886	0\\
18.3443842362	0\\
18.34441347354	0\\
18.34444271088	0\\
18.34447194822	0\\
18.34450118556	0\\
18.3445304229	0\\
18.34455966024	0\\
18.34458889758	0\\
18.34461813492	0\\
18.34464737226	0\\
18.3446766096	0\\
18.34470584694	0\\
18.34473508428	0\\
18.34476432162	0\\
18.34479355896	0\\
18.3448227963	0\\
18.34485203364	0\\
18.34488127098	0\\
18.34491050832	0\\
18.34493974566	0\\
18.344968983	0\\
18.34499822034	0\\
18.34502745768	0\\
18.34505669502	0\\
18.34508593236	0\\
18.3451151697	0\\
18.34514440704	0\\
18.34517364438	0\\
18.34520288172	0\\
18.34523211906	0\\
18.3452613564	0\\
18.34529059374	0\\
18.34531983108	0\\
18.34534906842	0\\
18.34537830576	0\\
18.3454075431	0\\
18.34543678044	0\\
18.34546601778	0\\
18.34549525512	0\\
18.34552449246	0\\
18.3455537298	0\\
18.34558296714	0\\
18.34561220448	0\\
18.34564144182	0\\
18.34567067916	0\\
18.3456999165	0\\
18.34572915384	0\\
18.34575839118	0\\
18.34578762852	0\\
18.34581686586	0\\
18.3458461032	0\\
18.34587534054	0\\
18.34590457788	0\\
18.34593381522	0\\
18.34596305256	0\\
18.3459922899	0\\
18.34602152724	0\\
18.34605076458	0\\
18.34608000192	0\\
18.34610923926	0\\
18.3461384766	0\\
18.34616771394	0\\
18.34619695128	0\\
18.34622618862	0\\
18.34625542596	0\\
18.3462846633	0\\
18.34631390064	0\\
18.34634313798	0\\
18.34637237532	0\\
18.34640161266	0\\
18.34643085	0\\
18.34646008734	0\\
18.34648932468	0\\
18.34651856202	0\\
18.34654779936	0\\
18.3465770367	0\\
18.34660627404	0\\
18.34663551138	0\\
18.34666474872	0\\
18.34669398606	0\\
18.3467232234	0\\
18.34675246074	0\\
18.34678169808	0\\
18.34681093542	0\\
18.34684017276	0\\
18.3468694101	0\\
18.34689864744	0\\
18.34692788478	0\\
18.34695712212	0\\
18.34698635946	0\\
18.3470155968	0\\
18.34704483414	0\\
18.34707407148	0\\
18.34710330882	0\\
18.34713254616	0\\
18.3471617835	0\\
18.34719102084	0\\
18.34722025818	0\\
18.34724949552	0\\
18.34727873286	0\\
18.3473079702	0\\
18.34733720754	0\\
18.34736644488	0\\
18.34739568222	0\\
18.34742491956	0\\
18.3474541569	0\\
18.34748339424	0\\
18.34751263158	0\\
18.34754186892	0\\
18.34757110626	0\\
18.3476003436	0\\
18.34762958094	0\\
18.34765881828	0\\
18.34768805562	0\\
18.34771729296	0\\
18.3477465303	0\\
18.34777576764	0\\
18.34780500498	0\\
18.34783424232	0\\
18.34786347966	0\\
18.347892717	0\\
18.34792195434	0\\
18.34795119168	0\\
18.34798042902	0\\
18.34800966636	0\\
18.3480389037	0\\
18.34806814104	0\\
18.34809737838	0\\
18.34812661572	0\\
18.34815585306	0\\
18.3481850904	0\\
18.34821432774	0\\
18.34824356508	0\\
18.34827280242	0\\
18.34830203976	0\\
18.3483312771	0\\
18.34836051444	0\\
18.34838975178	0\\
18.34841898912	0\\
18.34844822646	0\\
18.3484774638	0\\
18.34850670114	0\\
18.34853593848	0\\
18.34856517582	0\\
18.34859441316	0\\
18.3486236505	0\\
18.34865288784	0\\
18.34868212518	0\\
18.34871136252	0\\
18.34874059986	0\\
18.3487698372	0\\
18.34879907454	0\\
18.34882831188	0\\
18.34885754922	0\\
18.34888678656	0\\
18.3489160239	0\\
18.34894526124	0\\
18.34897449858	0\\
18.34900373592	0\\
18.34903297326	0\\
18.3490622106	0\\
18.34909144794	0\\
18.34912068528	0\\
18.34914992262	0\\
18.34917915996	0\\
18.3492083973	0\\
18.34923763464	0\\
18.34926687198	0\\
18.34929610932	0\\
18.34932534666	0\\
18.349354584	0\\
18.34938382134	0\\
18.34941305868	0\\
18.34944229602	0\\
18.34947153336	0\\
18.3495007707	0\\
18.34953000804	0\\
18.34955924538	0\\
18.34958848272	0\\
18.34961772006	0\\
18.3496469574	0\\
18.34967619474	0\\
18.34970543208	0\\
18.34973466942	0\\
18.34976390676	0\\
18.3497931441	0\\
18.34982238144	0\\
18.34985161878	0\\
18.34988085612	0\\
18.34991009346	0\\
18.3499393308	0\\
18.34996856814	0\\
18.34999780548	0\\
18.35002704282	0\\
18.35005628016	0\\
18.3500855175	0\\
18.35011475484	0\\
18.35014399218	0\\
18.35017322952	0\\
18.35020246686	0\\
18.3502317042	0\\
18.35026094154	0\\
18.35029017888	0\\
18.35031941622	0\\
18.35034865356	0\\
18.3503778909	0\\
18.35040712824	0\\
18.35043636558	0\\
18.35046560292	0\\
18.35049484026	0\\
18.3505240776	0\\
18.35055331494	0\\
18.35058255228	0\\
18.35061178962	0\\
18.35064102696	0\\
18.3506702643	0\\
18.35069950164	0\\
18.35072873898	0\\
18.35075797632	0\\
18.35078721366	0\\
18.350816451	0\\
18.35084568834	0\\
18.35087492568	0\\
18.35090416302	0\\
18.35093340036	0\\
18.3509626377	0\\
18.35099187504	0\\
18.35102111238	0\\
18.35105034972	0\\
18.35107958706	0\\
18.3511088244	0\\
18.35113806174	0\\
18.35116729908	0\\
18.35119653642	0\\
18.35122577376	0\\
18.3512550111	0\\
18.35128424844	0\\
18.35131348578	0\\
18.35134272312	0\\
18.35137196046	0\\
18.3514011978	0\\
18.35143043514	0\\
18.35145967248	0\\
18.35148890982	0\\
18.35151814716	0\\
18.3515473845	0\\
18.35157662184	0\\
18.35160585918	0\\
18.35163509652	0\\
18.35166433386	0\\
18.3516935712	0\\
18.35172280854	0\\
18.35175204588	0\\
18.35178128322	0\\
18.35181052056	0\\
18.3518397579	0\\
18.35186899524	0\\
18.35189823258	0\\
18.35192746992	0\\
18.35195670726	0\\
18.3519859446	0\\
18.35201518194	0\\
18.35204441928	0\\
18.35207365662	0\\
18.35210289396	0\\
18.3521321313	0\\
18.35216136864	0\\
18.35219060598	0\\
18.35221984332	0\\
18.35224908066	0\\
18.352278318	0\\
18.35230755534	0\\
18.35233679268	0\\
18.35236603002	0\\
18.35239526736	0\\
18.3524245047	0\\
18.35245374204	0\\
18.35248297938	0\\
18.35251221672	0\\
18.35254145406	0\\
18.3525706914	0\\
18.35259992874	0\\
18.35262916608	0\\
18.35265840342	0\\
18.35268764076	0\\
18.3527168781	0\\
18.35274611544	0\\
18.35277535278	0\\
18.35280459012	0\\
18.35283382746	0\\
18.3528630648	0\\
18.35289230214	0\\
18.35292153948	0\\
18.35295077682	0\\
18.35298001416	0\\
18.3530092515	0\\
18.35303848884	0\\
18.35306772618	0\\
18.35309696352	0\\
18.35312620086	0\\
18.3531554382	0\\
18.35318467554	0\\
18.35321391288	0\\
18.35324315022	0\\
18.35327238756	0\\
18.3533016249	0\\
18.35333086224	0\\
18.35336009958	0\\
18.35338933692	0\\
18.35341857426	0\\
18.3534478116	0\\
18.35347704894	0\\
18.35350628628	0\\
18.35353552362	0\\
18.35356476096	0\\
18.3535939983	0\\
18.35362323564	0\\
18.35365247298	0\\
18.35368171032	0\\
18.35371094766	0\\
18.353740185	0\\
18.35376942234	0\\
18.35379865968	0\\
18.35382789702	0\\
18.35385713436	0\\
18.3538863717	0\\
18.35391560904	0\\
18.35394484638	0\\
18.35397408372	0\\
18.35400332106	0\\
18.3540325584	0\\
18.35406179574	0\\
18.35409103308	0\\
18.35412027042	0\\
18.35414950776	0\\
18.3541787451	0\\
18.35420798244	0\\
18.35423721978	0\\
18.35426645712	0\\
18.35429569446	0\\
18.3543249318	0\\
18.35435416914	0\\
18.35438340648	0\\
18.35441264382	0\\
18.35444188116	0\\
18.3544711185	0\\
18.35450035584	0\\
18.35452959318	0\\
18.35455883052	0\\
18.35458806786	0\\
18.3546173052	0\\
18.35464654254	0\\
18.35467577988	0\\
18.35470501722	0\\
18.35473425456	0\\
18.3547634919	0\\
18.35479272924	0\\
18.35482196658	0\\
18.35485120392	0\\
18.35488044126	0\\
18.3549096786	0\\
18.35493891594	0\\
18.35496815328	0\\
18.35499739062	0\\
18.35502662796	0\\
18.3550558653	0\\
18.35508510264	0\\
18.35511433998	0\\
18.35514357732	0\\
18.35517281466	0\\
18.355202052	0\\
18.35523128934	0\\
18.35526052668	0\\
18.35528976402	0\\
18.35531900136	0\\
18.3553482387	0\\
18.35537747604	0\\
18.35540671338	0\\
18.35543595072	0\\
18.35546518806	0\\
18.3554944254	0\\
18.35552366274	0\\
18.35555290008	0\\
18.35558213742	0\\
18.35561137476	0\\
18.3556406121	0\\
18.35566984944	0\\
18.35569908678	0\\
18.35572832412	0\\
18.35575756146	0\\
18.3557867988	0\\
18.35581603614	0\\
18.35584527348	0\\
18.35587451082	0\\
18.35590374816	0\\
18.3559329855	0\\
18.35596222284	0\\
18.35599146018	0\\
18.35602069752	0\\
18.35604993486	0\\
18.3560791722	0\\
18.35610840954	0\\
18.35613764688	0\\
18.35616688422	0\\
18.35619612156	0\\
18.3562253589	0\\
18.35625459624	0\\
18.35628383358	0\\
18.35631307092	0\\
18.35634230826	0\\
18.3563715456	0\\
18.35640078294	0\\
18.35643002028	0\\
18.35645925762	0\\
18.35648849496	0\\
18.3565177323	0\\
18.35654696964	0\\
18.35657620698	0\\
18.35660544432	0\\
18.35663468166	0\\
18.356663919	0\\
18.35669315634	0\\
18.35672239368	0\\
18.35675163102	0\\
18.35678086836	0\\
18.3568101057	0\\
18.35683934304	0\\
18.35686858038	0\\
18.35689781772	0\\
18.35692705506	0\\
18.3569562924	0\\
18.35698552974	0\\
18.35701476708	0\\
18.35704400442	0\\
18.35707324176	0\\
18.3571024791	0\\
18.35713171644	0\\
18.35716095378	0\\
18.35719019112	0\\
18.35721942846	0\\
18.3572486658	0\\
18.35727790314	0\\
18.35730714048	0\\
18.35733637782	0\\
18.35736561516	0\\
18.3573948525	0\\
18.35742408984	0\\
18.35745332718	0\\
18.35748256452	0\\
18.35751180186	0\\
18.3575410392	0\\
18.35757027654	0\\
18.35759951388	0\\
18.35762875122	0\\
18.35765798856	0\\
18.3576872259	0\\
18.35771646324	0\\
18.35774570058	0\\
18.35777493792	0\\
18.35780417526	0\\
18.3578334126	0\\
18.35786264994	0\\
18.35789188728	0\\
18.35792112462	0\\
18.35795036196	0\\
18.3579795993	0\\
18.35800883664	0\\
18.35803807398	0\\
18.35806731132	0\\
18.35809654866	0\\
18.358125786	0\\
18.35815502334	0\\
18.35818426068	0\\
18.35821349802	0\\
18.35824273536	0\\
18.3582719727	0\\
18.35830121004	0\\
18.35833044738	0\\
18.35835968472	0\\
18.35838892206	0\\
18.3584181594	0\\
18.35844739674	0\\
18.35847663408	0\\
18.35850587142	0\\
18.35853510876	0\\
18.3585643461	0\\
18.35859358344	0\\
18.35862282078	0\\
18.35865205812	0\\
18.35868129546	0\\
18.3587105328	0\\
18.35873977014	0\\
18.35876900748	0\\
18.35879824482	0\\
18.35882748216	0\\
18.3588567195	0\\
18.35888595684	0\\
18.35891519418	0\\
18.35894443152	0\\
18.35897366886	0\\
18.3590029062	0\\
18.35903214354	0\\
18.35906138088	0\\
18.35909061822	0\\
18.35911985556	0\\
18.3591490929	0\\
18.35917833024	0\\
18.35920756758	0\\
18.35923680492	0\\
18.35926604226	0\\
18.3592952796	0\\
18.35932451694	0\\
18.35935375428	0\\
18.35938299162	0\\
18.35941222896	0\\
18.3594414663	0\\
18.35947070364	0\\
18.35949994098	0\\
18.35952917832	0\\
18.35955841566	0\\
18.359587653	0\\
18.35961689034	0\\
18.35964612768	0\\
18.35967536502	0\\
18.35970460236	0\\
18.3597338397	0\\
18.35976307704	0\\
18.35979231438	0\\
18.35982155172	0\\
18.35985078906	0\\
18.3598800264	0\\
18.35990926374	0\\
18.35993850108	0\\
18.35996773842	0\\
18.35999697576	0\\
18.3600262131	0\\
18.36005545044	0\\
18.36008468778	0\\
18.36011392512	0\\
18.36014316246	0\\
18.3601723998	0\\
18.36020163714	0\\
18.36023087448	0\\
18.36026011182	0\\
18.36028934916	0\\
18.3603185865	0\\
18.36034782384	0\\
18.36037706118	0\\
18.36040629852	0\\
18.36043553586	0\\
18.3604647732	0\\
18.36049401054	0\\
18.36052324788	0\\
18.36055248522	0\\
18.36058172256	0\\
18.3606109599	0\\
18.36064019724	0\\
18.36066943458	0\\
18.36069867192	0\\
18.36072790926	0\\
18.3607571466	0\\
18.36078638394	0\\
18.36081562128	1.09228875790008\\
18.36084485862	0\\
18.36087409596	0\\
18.3609033333	0\\
18.36093257064	0\\
18.36096180798	0\\
18.36099104532	0\\
18.36102028266	0\\
18.36104952	0\\
18.36107875734	0\\
18.36110799468	0\\
18.36113723202	0\\
18.36116646936	0\\
18.3611957067	0\\
18.36122494404	0\\
18.36125418138	0\\
18.36128341872	0\\
18.36131265606	0\\
18.3613418934	0\\
18.36137113074	0\\
18.36140036808	0\\
18.36142960542	0\\
18.36145884276	0\\
18.3614880801	0\\
18.36151731744	0\\
18.36154655478	0\\
18.36157579212	0\\
18.36160502946	0\\
18.3616342668	0\\
18.36166350414	0\\
18.36169274148	0\\
18.36172197882	0\\
18.36175121616	0\\
18.3617804535	0\\
18.36180969084	0\\
18.36183892818	0\\
18.36186816552	0\\
18.36189740286	0\\
18.3619266402	0\\
18.36195587754	0\\
18.36198511488	0\\
18.36201435222	0\\
18.36204358956	0\\
18.3620728269	0\\
18.36210206424	0\\
18.36213130158	0\\
18.36216053892	0\\
18.36218977626	0\\
18.3622190136	0\\
18.36224825094	0\\
18.36227748828	0\\
18.36230672562	0\\
18.36233596296	0\\
18.3623652003	0\\
18.36239443764	0\\
18.36242367498	0\\
18.36245291232	0\\
18.36248214966	0\\
18.362511387	0\\
18.36254062434	0\\
18.36256986168	0\\
18.36259909902	0\\
18.36262833636	0\\
18.3626575737	0\\
18.36268681104	0\\
18.36271604838	0\\
18.36274528572	0\\
18.36277452306	0\\
18.3628037604	0\\
18.36283299774	0\\
18.36286223508	0\\
18.36289147242	0\\
18.36292070976	0\\
18.3629499471	0\\
18.36297918444	0\\
18.36300842178	0\\
18.36303765912	0\\
18.36306689646	0\\
18.3630961338	0\\
18.36312537114	0\\
18.36315460848	0\\
18.36318384582	0\\
18.36321308316	0\\
18.3632423205	0\\
18.36327155784	0\\
18.36330079518	0\\
18.36333003252	0\\
18.36335926986	0\\
18.3633885072	0\\
18.36341774454	0\\
18.36344698188	0\\
18.36347621922	0\\
18.36350545656	0\\
18.3635346939	0\\
18.36356393124	0\\
18.36359316858	0\\
18.36362240592	0\\
18.36365164326	0\\
18.3636808806	0\\
18.36371011794	0\\
18.36373935528	0\\
18.36376859262	0\\
18.36379782996	0\\
18.3638270673	0\\
18.36385630464	0\\
18.36388554198	0\\
18.36391477932	0\\
18.36394401666	0\\
18.363973254	0\\
18.36400249134	0\\
18.36403172868	0\\
18.36406096602	0\\
18.36409020336	0\\
18.3641194407	0\\
18.36414867804	0\\
18.36417791538	0\\
18.36420715272	0\\
18.36423639006	0\\
18.3642656274	0\\
18.36429486474	0\\
18.36432410208	0\\
18.36435333942	0\\
18.36438257676	0\\
18.3644118141	0\\
18.36444105144	0\\
18.36447028878	0\\
18.36449952612	0\\
18.36452876346	0\\
18.3645580008	0\\
18.36458723814	0\\
18.36461647548	0\\
18.36464571282	0\\
18.36467495016	0\\
18.3647041875	0\\
18.36473342484	0\\
18.36476266218	0\\
18.36479189952	0\\
18.36482113686	0\\
18.3648503742	0\\
18.36487961154	0\\
18.36490884888	0\\
18.36493808622	0\\
18.36496732356	0\\
18.3649965609	0\\
18.36502579824	0\\
18.36505503558	0\\
18.36508427292	0\\
18.36511351026	0\\
18.3651427476	0\\
18.36517198494	0\\
18.36520122228	0\\
18.36523045962	0\\
18.36525969696	0\\
18.3652889343	0\\
18.36531817164	0\\
18.36534740898	0\\
18.36537664632	0\\
18.36540588366	0\\
18.365435121	0\\
18.36546435834	0\\
18.36549359568	0\\
18.36552283302	0\\
18.36555207036	0\\
18.3655813077	0\\
18.36561054504	0\\
18.36563978238	0\\
18.36566901972	0\\
18.36569825706	0\\
18.3657274944	0\\
18.36575673174	0\\
18.36578596908	0\\
18.36581520642	0\\
18.36584444376	0\\
18.3658736811	0\\
18.36590291844	0\\
18.36593215578	0\\
18.36596139312	0\\
18.36599063046	0\\
18.3660198678	0\\
18.36604910514	0\\
18.36607834248	0\\
18.36610757982	0\\
18.36613681716	0\\
18.3661660545	0\\
18.36619529184	0\\
18.36622452918	0\\
18.36625376652	0\\
18.36628300386	0\\
18.3663122412	0\\
18.36634147854	0\\
18.36637071588	0\\
18.36639995322	0\\
18.36642919056	0\\
18.3664584279	0\\
18.36648766524	0\\
18.36651690258	0\\
18.36654613992	0\\
18.36657537726	0\\
18.3666046146	0\\
18.36663385194	0\\
18.36666308928	0\\
18.36669232662	0\\
18.36672156396	0\\
18.3667508013	0\\
18.36678003864	0\\
18.36680927598	0\\
18.36683851332	0\\
18.36686775066	0\\
18.366896988	0\\
18.36692622534	0\\
18.36695546268	0\\
18.36698470002	0\\
18.36701393736	0\\
18.3670431747	0\\
18.36707241204	0\\
18.36710164938	0\\
18.36713088672	0\\
18.36716012406	0\\
18.3671893614	0\\
18.36721859874	0\\
18.36724783608	0\\
18.36727707342	0\\
18.36730631076	0\\
18.3673355481	0\\
18.36736478544	0\\
18.36739402278	0\\
18.36742326012	0\\
18.36745249746	0\\
18.3674817348	0\\
18.36751097214	0\\
18.36754020948	0\\
18.36756944682	0\\
18.36759868416	0\\
18.3676279215	0\\
18.36765715884	0\\
18.36768639618	0\\
18.36771563352	0\\
18.36774487086	0\\
18.3677741082	0\\
18.36780334554	0\\
18.36783258288	0\\
18.36786182022	0\\
18.36789105756	0\\
18.3679202949	0\\
18.36794953224	0\\
18.36797876958	0\\
18.36800800692	0\\
18.36803724426	0\\
18.3680664816	0\\
18.36809571894	0\\
18.36812495628	0\\
18.36815419362	0\\
18.36818343096	0\\
18.3682126683	0\\
18.36824190564	0\\
18.36827114298	0\\
18.36830038032	0\\
18.36832961766	0\\
18.368358855	0\\
18.36838809234	0\\
18.36841732968	0\\
18.36844656702	0\\
18.36847580436	0\\
18.3685050417	0\\
18.36853427904	0\\
18.36856351638	0\\
18.36859275372	0\\
18.36862199106	0\\
18.3686512284	0\\
18.36868046574	0\\
18.36870970308	0\\
18.36873894042	0\\
18.36876817776	0\\
18.3687974151	0\\
18.36882665244	0\\
18.36885588978	0\\
18.36888512712	0\\
18.36891436446	0\\
18.3689436018	0\\
18.36897283914	0\\
18.36900207648	0\\
18.36903131382	0\\
18.36906055116	0\\
18.3690897885	0\\
18.36911902584	0\\
18.36914826318	0\\
18.36917750052	0\\
18.36920673786	0\\
18.3692359752	0\\
18.36926521254	0\\
18.36929444988	0\\
18.36932368722	0\\
18.36935292456	0\\
18.3693821619	0\\
18.36941139924	0\\
18.36944063658	0\\
18.36946987392	0\\
18.36949911126	0\\
18.3695283486	0\\
18.36955758594	0\\
18.36958682328	0\\
18.36961606062	0\\
18.36964529796	0\\
18.3696745353	0\\
18.36970377264	0\\
18.36973300998	0\\
18.36976224732	0\\
18.36979148466	0\\
18.369820722	0\\
18.36984995934	0\\
18.36987919668	0\\
18.36990843402	0\\
18.36993767136	0\\
18.3699669087	0\\
18.36999614604	0\\
18.37002538338	0\\
18.37005462072	0\\
18.37008385806	0\\
18.3701130954	0\\
18.37014233274	0\\
18.37017157008	0\\
18.37020080742	0\\
18.37023004476	0\\
18.3702592821	0\\
18.37028851944	0\\
18.37031775678	0\\
18.37034699412	0\\
18.37037623146	0\\
18.3704054688	0\\
18.37043470614	0\\
18.37046394348	0\\
18.37049318082	0\\
18.37052241816	0\\
18.3705516555	0\\
18.37058089284	0\\
18.37061013018	0\\
18.37063936752	0\\
18.37066860486	0\\
18.3706978422	0\\
18.37072707954	0\\
18.37075631688	0\\
18.37078555422	0\\
18.37081479156	0\\
18.3708440289	0\\
18.37087326624	0\\
18.37090250358	0\\
18.37093174092	0\\
18.37096097826	0\\
18.3709902156	0\\
18.37101945294	0\\
18.37104869028	0\\
18.37107792762	0\\
18.37110716496	0\\
18.3711364023	0\\
18.37116563964	0\\
18.37119487698	0\\
18.37122411432	0\\
18.37125335166	0\\
18.371282589	0\\
18.37131182634	0\\
18.37134106368	0\\
18.37137030102	0\\
18.37139953836	0\\
18.3714287757	0\\
18.37145801304	0\\
18.37148725038	0\\
18.37151648772	0\\
18.37154572506	0\\
18.3715749624	0\\
18.37160419974	0\\
18.37163343708	0\\
18.37166267442	0\\
18.37169191176	0\\
18.3717211491	0\\
18.37175038644	0\\
18.37177962378	0\\
18.37180886112	0\\
18.37183809846	0\\
18.3718673358	0\\
18.37189657314	0\\
18.37192581048	0\\
18.37195504782	0\\
18.37198428516	0\\
18.3720135225	0\\
18.37204275984	0\\
18.37207199718	0\\
18.37210123452	0\\
18.37213047186	0\\
18.3721597092	0\\
18.37218894654	0\\
18.37221818388	0\\
18.37224742122	0\\
18.37227665856	0\\
18.3723058959	0\\
18.37233513324	0\\
18.37236437058	0\\
18.37239360792	0\\
18.37242284526	0\\
18.3724520826	0\\
18.37248131994	0\\
18.37251055728	0\\
18.37253979462	0\\
18.37256903196	0\\
18.3725982693	0\\
18.37262750664	0\\
18.37265674398	0\\
18.37268598132	0\\
18.37271521866	0\\
18.372744456	0\\
18.37277369334	0\\
18.37280293068	0\\
18.37283216802	0\\
18.37286140536	0\\
18.3728906427	0\\
18.37291988004	0\\
18.37294911738	0\\
18.37297835472	0\\
18.37300759206	0\\
18.3730368294	0\\
18.37306606674	0\\
18.37309530408	0\\
18.37312454142	0\\
18.37315377876	0\\
18.3731830161	0\\
18.37321225344	0\\
18.37324149078	0\\
18.37327072812	0\\
18.37329996546	0\\
18.3733292028	0\\
18.37335844014	0\\
18.37338767748	0\\
18.37341691482	0\\
18.37344615216	0\\
18.3734753895	0\\
18.37350462684	0\\
18.37353386418	0\\
18.37356310152	0\\
18.37359233886	0\\
18.3736215762	0\\
18.37365081354	0\\
18.37368005088	0\\
18.37370928822	0\\
18.37373852556	0\\
18.3737677629	0\\
18.37379700024	0\\
18.37382623758	0\\
18.37385547492	0\\
18.37388471226	0\\
18.3739139496	0\\
18.37394318694	0\\
18.37397242428	0\\
18.37400166162	0\\
18.37403089896	0\\
18.3740601363	0\\
18.37408937364	0\\
18.37411861098	0\\
18.37414784832	0\\
18.37417708566	0\\
18.374206323	0\\
18.37423556034	0\\
18.37426479768	0\\
18.37429403502	0\\
18.37432327236	0\\
18.3743525097	0\\
18.37438174704	0\\
18.37441098438	0\\
18.37444022172	0\\
18.37446945906	0\\
18.3744986964	0\\
18.37452793374	0\\
18.37455717108	0\\
18.37458640842	0\\
18.37461564576	0\\
18.3746448831	0\\
18.37467412044	0\\
18.37470335778	0\\
18.37473259512	0\\
18.37476183246	0\\
18.3747910698	0\\
18.37482030714	0\\
18.37484954448	0\\
18.37487878182	0\\
18.37490801916	0\\
18.3749372565	0\\
18.37496649384	0\\
18.37499573118	0\\
18.37502496852	0\\
18.37505420586	0\\
18.3750834432	0\\
18.37511268054	0\\
18.37514191788	0\\
18.37517115522	0\\
18.37520039256	0\\
18.3752296299	0\\
18.37525886724	0\\
18.37528810458	0\\
18.37531734192	0\\
18.37534657926	0\\
18.3753758166	0\\
18.37540505394	0\\
18.37543429128	0\\
18.37546352862	0\\
18.37549276596	0\\
18.3755220033	0\\
18.37555124064	0\\
18.37558047798	0\\
18.37560971532	0\\
18.37563895266	0\\
18.37566819	0\\
18.37569742734	0\\
18.37572666468	0\\
18.37575590202	0\\
18.37578513936	0\\
18.3758143767	0\\
18.37584361404	0\\
18.37587285138	0\\
18.37590208872	0\\
18.37593132606	0\\
18.3759605634	0\\
18.37598980074	0\\
18.37601903808	0\\
18.37604827542	0\\
18.37607751276	0\\
18.3761067501	0\\
18.37613598744	0\\
18.37616522478	0\\
18.37619446212	0\\
18.37622369946	0\\
18.3762529368	0\\
18.37628217414	0\\
18.37631141148	0\\
18.37634064882	0\\
18.37636988616	0\\
18.3763991235	0\\
18.37642836084	0\\
18.37645759818	0\\
18.37648683552	0\\
18.37651607286	0\\
18.3765453102	0\\
18.37657454754	0\\
18.37660378488	0\\
18.37663302222	0\\
18.37666225956	0\\
18.3766914969	0\\
18.37672073424	0\\
18.37674997158	0\\
18.37677920892	0\\
18.37680844626	0\\
18.3768376836	0\\
18.37686692094	0\\
18.37689615828	0\\
18.37692539562	0\\
18.37695463296	0\\
18.3769838703	0\\
18.37701310764	0\\
18.37704234498	0\\
18.37707158232	0\\
18.37710081966	0\\
18.377130057	0\\
18.37715929434	0\\
18.37718853168	0\\
18.37721776902	0\\
18.37724700636	0\\
18.3772762437	0\\
18.37730548104	0\\
18.37733471838	0\\
18.37736395572	0\\
18.37739319306	0\\
18.3774224304	0\\
18.37745166774	0\\
18.37748090508	0\\
18.37751014242	0\\
18.37753937976	0\\
18.3775686171	0\\
18.37759785444	0\\
18.37762709178	0\\
18.37765632912	0\\
18.37768556646	0\\
18.3777148038	0\\
18.37774404114	0\\
18.37777327848	0\\
18.37780251582	0\\
18.37783175316	0\\
18.3778609905	0\\
18.37789022784	0\\
18.37791946518	0\\
18.37794870252	0\\
18.37797793986	0\\
18.3780071772	0\\
18.37803641454	0\\
18.37806565188	0\\
18.37809488922	0\\
18.37812412656	0\\
18.3781533639	0\\
18.37818260124	0\\
18.37821183858	0\\
18.37824107592	0\\
18.37827031326	0\\
18.3782995506	0\\
18.37832878794	0\\
18.37835802528	0\\
18.37838726262	0\\
18.37841649996	0\\
18.3784457373	0\\
18.37847497464	0\\
18.37850421198	0\\
18.37853344932	0\\
18.37856268666	0\\
18.378591924	0\\
18.37862116134	0\\
18.37865039868	0\\
18.37867963602	0\\
18.37870887336	0\\
18.3787381107	0\\
18.37876734804	0\\
18.37879658538	0\\
18.37882582272	0\\
18.37885506006	0\\
18.3788842974	0\\
18.37891353474	0\\
18.37894277208	0\\
18.37897200942	0\\
18.37900124676	0\\
18.3790304841	0\\
18.37905972144	0\\
18.37908895878	0\\
18.37911819612	0\\
18.37914743346	0\\
18.3791766708	0\\
18.37920590814	0\\
18.37923514548	0\\
18.37926438282	0\\
18.37929362016	0\\
18.3793228575	0\\
18.37935209484	0\\
18.37938133218	0\\
18.37941056952	0\\
18.37943980686	0\\
18.3794690442	0\\
18.37949828154	0\\
18.37952751888	0\\
18.37955675622	0\\
18.37958599356	0\\
18.3796152309	0\\
18.37964446824	0\\
18.37967370558	0\\
18.37970294292	0\\
18.37973218026	0\\
18.3797614176	0\\
18.37979065494	0\\
18.37981989228	0\\
18.37984912962	0\\
18.37987836696	0\\
18.3799076043	0\\
18.37993684164	0\\
18.37996607898	0\\
18.37999531632	0\\
18.38002455366	0\\
18.380053791	0\\
18.38008302834	0\\
18.38011226568	0\\
18.38014150302	0\\
18.38017074036	0\\
18.3801999777	0\\
18.38022921504	0\\
18.38025845238	0\\
18.38028768972	0\\
18.38031692706	0\\
18.3803461644	0\\
18.38037540174	0\\
18.38040463908	0\\
18.38043387642	0\\
18.38046311376	0\\
18.3804923511	0\\
18.38052158844	0\\
18.38055082578	0\\
18.38058006312	0\\
18.38060930046	0\\
18.3806385378	0\\
18.38066777514	0\\
18.38069701248	0\\
18.38072624982	0\\
18.38075548716	0\\
18.3807847245	0\\
18.38081396184	0\\
18.38084319918	0\\
18.38087243652	0\\
18.38090167386	0\\
18.3809309112	0\\
18.38096014854	0\\
18.38098938588	0\\
18.38101862322	0\\
18.38104786056	0\\
18.3810770979	0\\
18.38110633524	0\\
18.38113557258	0\\
18.38116480992	0\\
18.38119404726	0\\
18.3812232846	0\\
18.38125252194	0\\
18.38128175928	0\\
18.38131099662	0\\
18.38134023396	0\\
18.3813694713	0\\
18.38139870864	0\\
18.38142794598	0\\
18.38145718332	0\\
18.38148642066	0\\
18.381515658	0\\
18.38154489534	0\\
18.38157413268	0\\
18.38160337002	0\\
18.38163260736	0\\
18.3816618447	0\\
18.38169108204	0\\
18.38172031938	0\\
18.38174955672	0\\
18.38177879406	0\\
18.3818080314	0\\
18.38183726874	0\\
18.38186650608	0\\
18.38189574342	0\\
18.38192498076	0\\
18.3819542181	0\\
18.38198345544	0\\
18.38201269278	0\\
18.38204193012	0\\
18.38207116746	0\\
18.3821004048	0\\
18.38212964214	0\\
18.38215887948	0\\
18.38218811682	0\\
18.38221735416	0\\
18.3822465915	0\\
18.38227582884	0\\
18.38230506618	0\\
18.38233430352	0\\
18.38236354086	0\\
18.3823927782	0\\
18.38242201554	0\\
18.38245125288	0\\
18.38248049022	0\\
18.38250972756	0\\
18.3825389649	0\\
18.38256820224	0\\
18.38259743958	0\\
18.38262667692	0\\
18.38265591426	0\\
18.3826851516	0\\
18.38271438894	0\\
18.38274362628	0\\
18.38277286362	0\\
18.38280210096	0\\
18.3828313383	0\\
18.38286057564	0\\
18.38288981298	0\\
18.38291905032	0\\
18.38294828766	0\\
18.382977525	0\\
18.38300676234	0\\
18.38303599968	0\\
18.38306523702	0\\
18.38309447436	0\\
18.3831237117	0\\
18.38315294904	0\\
18.38318218638	0\\
18.38321142372	0\\
18.38324066106	0\\
18.3832698984	0\\
18.38329913574	0\\
18.38332837308	0\\
18.38335761042	0\\
18.38338684776	0\\
18.3834160851	0\\
18.38344532244	0\\
18.38347455978	0\\
18.38350379712	0\\
18.38353303446	0\\
18.3835622718	0\\
18.38359150914	0\\
18.38362074648	0\\
18.38364998382	0\\
18.38367922116	0\\
18.3837084585	0\\
18.38373769584	0\\
18.38376693318	0\\
18.38379617052	0\\
18.38382540786	0\\
18.3838546452	0\\
18.38388388254	0\\
18.38391311988	0\\
18.38394235722	0\\
18.38397159456	0\\
18.3840008319	0\\
18.38403006924	0\\
18.38405930658	0\\
18.38408854392	0\\
18.38411778126	0\\
18.3841470186	0\\
18.38417625594	0\\
18.38420549328	0\\
18.38423473062	0\\
18.38426396796	0\\
18.3842932053	0\\
18.38432244264	0\\
18.38435167998	0\\
18.38438091732	0\\
18.38441015466	0\\
18.384439392	0\\
18.38446862934	0\\
18.38449786668	0\\
18.38452710402	0\\
18.38455634136	0\\
18.3845855787	0\\
18.38461481604	0\\
18.38464405338	0\\
18.38467329072	0\\
18.38470252806	0\\
18.3847317654	0\\
18.38476100274	0\\
18.38479024008	0\\
18.38481947742	0\\
18.38484871476	0\\
18.3848779521	0\\
18.38490718944	0\\
18.38493642678	0\\
18.38496566412	0\\
18.38499490146	0\\
18.3850241388	0\\
18.38505337614	0\\
18.38508261348	0\\
18.38511185082	0\\
18.38514108816	0\\
18.3851703255	0\\
18.38519956284	0\\
18.38522880018	0\\
18.38525803752	0\\
18.38528727486	0\\
18.3853165122	0\\
18.38534574954	0\\
18.38537498688	0\\
18.38540422422	0\\
18.38543346156	0\\
18.3854626989	0\\
18.38549193624	0\\
18.38552117358	0\\
18.38555041092	0\\
18.38557964826	0\\
18.3856088856	0\\
18.38563812294	0\\
18.38566736028	0\\
18.38569659762	0\\
18.38572583496	0\\
18.3857550723	0\\
18.38578430964	0\\
18.38581354698	0\\
18.38584278432	0\\
18.38587202166	0\\
18.385901259	0\\
18.38593049634	0\\
18.38595973368	0\\
18.38598897102	0\\
18.38601820836	0\\
18.3860474457	0\\
18.38607668304	0\\
18.38610592038	0\\
18.38613515772	0\\
18.38616439506	0\\
18.3861936324	0\\
18.38622286974	0\\
18.38625210708	0\\
18.38628134442	0\\
18.38631058176	0\\
18.3863398191	0\\
18.38636905644	0\\
18.38639829378	0\\
18.38642753112	0\\
18.38645676846	0\\
18.3864860058	0\\
18.38651524314	0\\
18.38654448048	0\\
18.38657371782	0\\
18.38660295516	0\\
18.3866321925	0\\
18.38666142984	0\\
18.38669066718	0\\
18.38671990452	0\\
18.38674914186	0\\
18.3867783792	0\\
18.38680761654	0\\
18.38683685388	0\\
18.38686609122	0\\
18.38689532856	0\\
18.3869245659	0\\
18.38695380324	0\\
18.38698304058	0\\
18.38701227792	0\\
18.38704151526	0\\
18.3870707526	0\\
18.38709998994	0\\
18.38712922728	0\\
18.38715846462	0\\
18.38718770196	0\\
18.3872169393	0\\
18.38724617664	0\\
18.38727541398	0\\
18.38730465132	0\\
18.38733388866	0\\
18.387363126	0\\
18.38739236334	0\\
18.38742160068	0\\
18.38745083802	0\\
18.38748007536	0\\
18.3875093127	0\\
18.38753855004	0\\
18.38756778738	0\\
18.38759702472	0\\
18.38762626206	0\\
18.3876554994	0\\
18.38768473674	0\\
18.38771397408	0\\
18.38774321142	0\\
18.38777244876	0\\
18.3878016861	0\\
18.38783092344	0\\
18.38786016078	0\\
18.38788939812	0\\
18.38791863546	0\\
18.3879478728	0\\
18.38797711014	0\\
18.38800634748	0\\
18.38803558482	0\\
18.38806482216	0\\
18.3880940595	0\\
18.38812329684	0\\
18.38815253418	0\\
18.38818177152	0\\
18.38821100886	0\\
18.3882402462	0\\
18.38826948354	0\\
18.38829872088	0\\
18.38832795822	0\\
18.38835719556	0\\
18.3883864329	0\\
18.38841567024	0\\
18.38844490758	0\\
18.38847414492	0\\
18.38850338226	0\\
18.3885326196	0\\
18.38856185694	0\\
18.38859109428	0\\
18.38862033162	0\\
18.38864956896	0\\
18.3886788063	0\\
18.38870804364	0\\
18.38873728098	0\\
18.38876651832	0\\
18.38879575566	0\\
18.388824993	0\\
18.38885423034	0\\
18.38888346768	0\\
18.38891270502	0\\
18.38894194236	0\\
18.3889711797	0\\
18.38900041704	0\\
18.38902965438	0\\
18.38905889172	0\\
18.38908812906	0\\
18.3891173664	0\\
18.38914660374	0\\
18.38917584108	0\\
18.38920507842	0\\
18.38923431576	0\\
18.3892635531	0\\
18.38929279044	0\\
18.38932202778	0\\
18.38935126512	0\\
18.38938050246	0\\
18.3894097398	0\\
18.38943897714	0\\
18.38946821448	0\\
18.38949745182	0\\
18.38952668916	0\\
18.3895559265	0\\
18.38958516384	0\\
18.38961440118	0\\
18.38964363852	0\\
18.38967287586	0\\
18.3897021132	0\\
18.38973135054	0\\
18.38976058788	0\\
18.38978982522	0\\
18.38981906256	0\\
18.3898482999	0\\
18.38987753724	0\\
18.38990677458	0\\
18.38993601192	0\\
18.38996524926	0\\
18.3899944866	0\\
18.39002372394	0\\
18.39005296128	0\\
18.39008219862	0\\
18.39011143596	0\\
18.3901406733	0\\
18.39016991064	0\\
18.39019914798	0\\
18.39022838532	0\\
18.39025762266	0\\
18.39028686	0\\
18.39031609734	0\\
18.39034533468	0\\
18.39037457202	0\\
18.39040380936	0\\
18.3904330467	0\\
18.39046228404	0\\
18.39049152138	0\\
18.39052075872	0\\
18.39054999606	0\\
18.3905792334	0\\
18.39060847074	0\\
18.39063770808	0\\
18.39066694542	0\\
18.39069618276	0\\
18.3907254201	0\\
18.39075465744	0\\
18.39078389478	0\\
18.39081313212	0\\
18.39084236946	0\\
18.3908716068	0\\
18.39090084414	0\\
18.39093008148	0\\
18.39095931882	0\\
18.39098855616	0\\
18.3910177935	0\\
18.39104703084	0\\
18.39107626818	0\\
18.39110550552	0\\
18.39113474286	0\\
18.3911639802	0\\
18.39119321754	0\\
18.39122245488	0\\
18.39125169222	0\\
18.39128092956	0\\
18.3913101669	0\\
18.39133940424	0\\
18.39136864158	0\\
18.39139787892	0\\
18.39142711626	0\\
18.3914563536	0\\
18.39148559094	0\\
18.39151482828	0\\
18.39154406562	0\\
18.39157330296	0\\
18.3916025403	0\\
18.39163177764	0\\
18.39166101498	0\\
18.39169025232	0\\
18.39171948966	0\\
18.391748727	0\\
18.39177796434	0\\
18.39180720168	0\\
18.39183643902	0\\
18.39186567636	0\\
18.3918949137	0\\
18.39192415104	0\\
18.39195338838	0\\
18.39198262572	0\\
18.39201186306	0\\
18.3920411004	0\\
18.39207033774	0\\
18.39209957508	0\\
18.39212881242	0\\
18.39215804976	0\\
18.3921872871	0\\
18.39221652444	0\\
18.39224576178	0\\
18.39227499912	0\\
18.39230423646	0\\
18.3923334738	0\\
18.39236271114	0\\
18.39239194848	0\\
18.39242118582	0\\
18.39245042316	0\\
18.3924796605	0\\
18.39250889784	0\\
18.39253813518	0\\
18.39256737252	0\\
18.39259660986	0\\
18.3926258472	0\\
18.39265508454	0\\
18.39268432188	0\\
18.39271355922	0\\
18.39274279656	0\\
18.3927720339	0\\
18.39280127124	0\\
18.39283050858	0\\
18.39285974592	0\\
18.39288898326	0\\
18.3929182206	0\\
18.39294745794	0\\
18.39297669528	0\\
18.39300593262	0\\
18.39303516996	0\\
18.3930644073	0\\
18.39309364464	0\\
18.39312288198	0\\
18.39315211932	0\\
18.39318135666	0\\
18.393210594	0\\
18.39323983134	0\\
18.39326906868	0\\
18.39329830602	0\\
18.39332754336	0\\
18.3933567807	0\\
18.39338601804	0\\
18.39341525538	0\\
18.39344449272	0\\
18.39347373006	0\\
18.3935029674	0\\
18.39353220474	0\\
18.39356144208	0\\
18.39359067942	0\\
18.39361991676	0\\
18.3936491541	0\\
18.39367839144	0\\
18.39370762878	0\\
18.39373686612	0\\
18.39376610346	0\\
18.3937953408	0\\
18.39382457814	0\\
18.39385381548	0\\
18.39388305282	0\\
18.39391229016	0\\
18.3939415275	0\\
18.39397076484	0\\
18.39400000218	0\\
18.39402923952	0\\
18.39405847686	0\\
18.3940877142	0\\
18.39411695154	0\\
18.39414618888	0\\
18.39417542622	0\\
18.39420466356	0\\
18.3942339009	0\\
18.39426313824	0\\
18.39429237558	0\\
18.39432161292	0\\
18.39435085026	0\\
18.3943800876	0\\
18.39440932494	0\\
18.39443856228	0\\
18.39446779962	0\\
18.39449703696	0\\
18.3945262743	0\\
18.39455551164	0\\
18.39458474898	0\\
18.39461398632	0\\
18.39464322366	0\\
18.394672461	0\\
18.39470169834	0\\
18.39473093568	0\\
18.39476017302	0\\
18.39478941036	0\\
18.3948186477	0\\
18.39484788504	0\\
18.39487712238	0\\
18.39490635972	0\\
18.39493559706	0\\
18.3949648344	0\\
18.39499407174	0\\
18.39502330908	0\\
18.39505254642	0\\
18.39508178376	0\\
18.3951110211	0\\
18.39514025844	0\\
18.39516949578	0\\
18.39519873312	0\\
18.39522797046	0\\
18.3952572078	0\\
18.39528644514	0\\
18.39531568248	0\\
18.39534491982	0\\
18.39537415716	0\\
18.3954033945	0\\
18.39543263184	0\\
18.39546186918	0\\
18.39549110652	0\\
18.39552034386	0\\
18.3955495812	0\\
18.39557881854	0\\
18.39560805588	0\\
18.39563729322	0\\
18.39566653056	0\\
18.3956957679	0\\
18.39572500524	0\\
18.39575424258	0\\
18.39578347992	0\\
18.39581271726	0\\
18.3958419546	0\\
18.39587119194	0\\
18.39590042928	0\\
18.39592966662	0\\
18.39595890396	0\\
18.3959881413	0\\
18.39601737864	0\\
18.39604661598	0\\
18.39607585332	0\\
18.39610509066	0\\
18.396134328	0\\
18.39616356534	0\\
18.39619280268	0\\
18.39622204002	0\\
18.39625127736	0\\
18.3962805147	0\\
18.39630975204	0\\
18.39633898938	0\\
18.39636822672	0\\
18.39639746406	0\\
18.3964267014	0\\
18.39645593874	0\\
18.39648517608	0\\
18.39651441342	0\\
18.39654365076	0\\
18.3965728881	0\\
18.39660212544	0\\
18.39663136278	0\\
18.39666060012	0\\
18.39668983746	0\\
18.3967190748	0\\
18.39674831214	0\\
18.39677754948	0\\
18.39680678682	0\\
18.39683602416	0\\
18.3968652615	0\\
18.39689449884	0\\
18.39692373618	0\\
18.39695297352	0\\
18.39698221086	0\\
18.3970114482	0\\
18.39704068554	0\\
18.39706992288	0\\
18.39709916022	0\\
18.39712839756	0\\
18.3971576349	0\\
18.39718687224	0\\
18.39721610958	0\\
18.39724534692	0\\
18.39727458426	0\\
18.3973038216	0\\
18.39733305894	0\\
18.39736229628	0\\
18.39739153362	0\\
18.39742077096	0\\
18.3974500083	0\\
18.39747924564	0\\
18.39750848298	0\\
18.39753772032	0\\
18.39756695766	0\\
18.397596195	0\\
18.39762543234	0\\
18.39765466968	0\\
18.39768390702	0\\
18.39771314436	0\\
18.3977423817	0\\
18.39777161904	0\\
18.39780085638	0\\
18.39783009372	0\\
18.39785933106	0\\
18.3978885684	0\\
18.39791780574	0\\
18.39794704308	0\\
18.39797628042	0\\
18.39800551776	0\\
18.3980347551	0\\
18.39806399244	0\\
18.39809322978	0\\
18.39812246712	0\\
18.39815170446	0\\
18.3981809418	0\\
18.39821017914	0\\
18.39823941648	0\\
18.39826865382	0\\
18.39829789116	0\\
18.3983271285	0\\
18.39835636584	0\\
18.39838560318	0\\
18.39841484052	0\\
18.39844407786	0\\
18.3984733152	0\\
18.39850255254	0\\
18.39853178988	0\\
18.39856102722	0\\
18.39859026456	0\\
18.3986195019	0\\
18.39864873924	0\\
18.39867797658	0\\
18.39870721392	0\\
18.39873645126	0\\
18.3987656886	0\\
18.39879492594	0\\
18.39882416328	0\\
18.39885340062	0\\
18.39888263796	0\\
18.3989118753	0\\
18.39894111264	0\\
18.39897034998	0\\
18.39899958732	0\\
18.39902882466	0\\
18.399058062	0\\
18.39908729934	0\\
18.39911653668	0\\
18.39914577402	0\\
18.39917501136	0\\
18.3992042487	0\\
18.39923348604	0\\
18.39926272338	0\\
18.39929196072	0\\
18.39932119806	0\\
18.3993504354	0\\
18.39937967274	0\\
18.39940891008	0\\
18.39943814742	0\\
18.39946738476	0\\
18.3994966221	0\\
18.39952585944	0\\
18.39955509678	0\\
18.39958433412	0\\
18.39961357146	0\\
18.3996428088	0\\
18.39967204614	0\\
18.39970128348	0\\
18.39973052082	0\\
18.39975975816	0\\
18.3997889955	0\\
18.39981823284	0\\
18.39984747018	0\\
18.39987670752	0\\
18.39990594486	0\\
18.3999351822	0\\
18.39996441954	0\\
18.39999365688	0\\
18.40002289422	0\\
18.40005213156	0\\
18.4000813689	0\\
18.40011060624	0\\
18.40013984358	0\\
18.40016908092	0\\
18.40019831826	0\\
18.4002275556	0\\
18.40025679294	0\\
18.40028603028	0\\
18.40031526762	0\\
18.40034450496	0\\
18.4003737423	0\\
18.40040297964	0\\
18.40043221698	0\\
18.40046145432	0\\
18.40049069166	0\\
18.400519929	0\\
18.40054916634	0\\
18.40057840368	0\\
18.40060764102	0\\
18.40063687836	0\\
18.4006661157	0\\
18.40069535304	0\\
18.40072459038	0\\
18.40075382772	0\\
18.40078306506	0\\
18.4008123024	0\\
18.40084153974	0\\
18.40087077708	0\\
18.40090001442	0\\
18.40092925176	0\\
18.4009584891	0\\
18.40098772644	0\\
18.40101696378	0\\
18.40104620112	0\\
18.40107543846	0\\
18.4011046758	0\\
18.40113391314	0\\
18.40116315048	0\\
18.40119238782	0\\
18.40122162516	0\\
18.4012508625	0\\
18.40128009984	0\\
18.40130933718	0\\
18.40133857452	0\\
18.40136781186	0\\
18.4013970492	0\\
18.40142628654	0\\
18.40145552388	0\\
18.40148476122	0\\
18.40151399856	0\\
18.4015432359	0\\
18.40157247324	0\\
18.40160171058	0\\
18.40163094792	0\\
18.40166018526	0\\
18.4016894226	0\\
18.40171865994	0\\
18.40174789728	0\\
18.40177713462	0\\
18.40180637196	0\\
18.4018356093	0\\
18.40186484664	0\\
18.40189408398	0\\
18.40192332132	0\\
18.40195255866	0\\
18.401981796	0\\
18.40201103334	0\\
18.40204027068	0\\
18.40206950802	0\\
18.40209874536	0\\
18.4021279827	0\\
18.40215722004	0\\
18.40218645738	0\\
18.40221569472	0\\
18.40224493206	0\\
18.4022741694	0\\
18.40230340674	0\\
18.40233264408	0\\
18.40236188142	0\\
18.40239111876	0\\
18.4024203561	0\\
18.40244959344	0\\
18.40247883078	0\\
18.40250806812	0\\
18.40253730546	0\\
18.4025665428	0\\
18.40259578014	0\\
18.40262501748	0\\
18.40265425482	0\\
18.40268349216	0\\
18.4027127295	0\\
18.40274196684	0\\
18.40277120418	0\\
18.40280044152	0\\
18.40282967886	0\\
18.4028589162	0\\
18.40288815354	0\\
18.40291739088	0\\
18.40294662822	0\\
18.40297586556	0\\
18.4030051029	0\\
18.40303434024	0\\
18.40306357758	0\\
18.40309281492	0\\
18.40312205226	0\\
18.4031512896	0\\
18.40318052694	0\\
18.40320976428	0\\
18.40323900162	0\\
18.40326823896	0\\
18.4032974763	0\\
18.40332671364	0\\
18.40335595098	0\\
18.40338518832	0\\
18.40341442566	0\\
18.403443663	0\\
18.40347290034	0\\
18.40350213768	0\\
18.40353137502	0\\
18.40356061236	0\\
18.4035898497	0\\
18.40361908704	0\\
18.40364832438	0\\
18.40367756172	0\\
18.40370679906	0\\
18.4037360364	0\\
18.40376527374	0\\
18.40379451108	0\\
18.40382374842	0\\
18.40385298576	0\\
18.4038822231	0\\
18.40391146044	0\\
18.40394069778	0\\
18.40396993512	0\\
18.40399917246	0\\
18.4040284098	0\\
18.40405764714	0\\
18.40408688448	0\\
18.40411612182	0\\
18.40414535916	0\\
18.4041745965	0\\
18.40420383384	0\\
18.40423307118	0\\
18.40426230852	0\\
18.40429154586	0\\
18.4043207832	0\\
18.40435002054	0\\
18.40437925788	0\\
18.40440849522	0\\
18.40443773256	0\\
18.4044669699	0\\
18.40449620724	0\\
18.40452544458	0\\
18.40455468192	0\\
18.40458391926	0\\
18.4046131566	0\\
18.40464239394	0\\
18.40467163128	0\\
18.40470086862	0\\
18.40473010596	0\\
18.4047593433	0\\
18.40478858064	0\\
18.40481781798	0\\
18.40484705532	0\\
18.40487629266	0\\
18.40490553	0\\
18.40493476734	0\\
18.40496400468	0\\
18.40499324202	0\\
18.40502247936	0\\
18.4050517167	0\\
18.40508095404	0\\
18.40511019138	0\\
18.40513942872	0\\
18.40516866606	0\\
18.4051979034	0\\
18.40522714074	0\\
18.40525637808	0\\
18.40528561542	0\\
18.40531485276	0\\
18.4053440901	0\\
18.40537332744	0\\
18.40540256478	0\\
18.40543180212	0\\
18.40546103946	0\\
18.4054902768	0\\
18.40551951414	0\\
18.40554875148	0\\
18.40557798882	0\\
18.40560722616	0\\
18.4056364635	0\\
18.40566570084	0\\
18.40569493818	0\\
18.40572417552	0\\
18.40575341286	0\\
18.4057826502	0\\
18.40581188754	0\\
18.40584112488	0\\
18.40587036222	0\\
18.40589959956	0\\
18.4059288369	0\\
18.40595807424	0\\
18.40598731158	0\\
18.40601654892	0\\
18.40604578626	0\\
18.4060750236	0\\
18.40610426094	0\\
18.40613349828	0\\
18.40616273562	0\\
18.40619197296	0\\
18.4062212103	0\\
18.40625044764	0\\
18.40627968498	0\\
18.40630892232	0\\
18.40633815966	0\\
18.406367397	0\\
18.40639663434	0\\
18.40642587168	0\\
18.40645510902	0\\
18.40648434636	0\\
18.4065135837	0\\
18.40654282104	0\\
18.40657205838	0\\
18.40660129572	0\\
18.40663053306	0\\
18.4066597704	0\\
18.40668900774	0\\
18.40671824508	0\\
18.40674748242	0\\
18.40677671976	0\\
18.4068059571	0\\
18.40683519444	0\\
18.40686443178	0\\
18.40689366912	0\\
18.40692290646	0\\
18.4069521438	0\\
18.40698138114	0\\
18.40701061848	0\\
18.40703985582	0\\
18.40706909316	0\\
18.4070983305	0\\
18.40712756784	0\\
18.40715680518	0\\
18.40718604252	0\\
18.40721527986	0\\
18.4072445172	0\\
18.40727375454	0\\
18.40730299188	0\\
18.40733222922	0\\
18.40736146656	0\\
18.4073907039	0\\
18.40741994124	0\\
18.40744917858	0\\
18.40747841592	0\\
18.40750765326	0\\
18.4075368906	0\\
18.40756612794	0\\
18.40759536528	0\\
18.40762460262	0\\
18.40765383996	0\\
18.4076830773	0\\
18.40771231464	0\\
18.40774155198	0\\
18.40777078932	0\\
18.40780002666	0\\
18.407829264	0\\
18.40785850134	0\\
18.40788773868	0\\
18.40791697602	0\\
18.40794621336	0\\
18.4079754507	0\\
18.40800468804	0\\
18.40803392538	0\\
18.40806316272	0\\
18.40809240006	0\\
18.4081216374	0\\
18.40815087474	0\\
18.40818011208	0\\
18.40820934942	0\\
18.40823858676	0\\
18.4082678241	0\\
18.40829706144	0\\
18.40832629878	0\\
18.40835553612	0\\
18.40838477346	0\\
18.4084140108	0\\
18.40844324814	0\\
18.40847248548	0\\
18.40850172282	0\\
18.40853096016	0\\
18.4085601975	0\\
18.40858943484	0\\
18.40861867218	0\\
18.40864790952	0\\
18.40867714686	0\\
18.4087063842	0\\
18.40873562154	0\\
18.40876485888	0\\
18.40879409622	0\\
18.40882333356	0\\
18.4088525709	0\\
18.40888180824	0\\
18.40891104558	0\\
18.40894028292	0\\
18.40896952026	0\\
18.4089987576	0\\
18.40902799494	0\\
18.40905723228	0\\
18.40908646962	0\\
18.40911570696	0\\
18.4091449443	0\\
18.40917418164	0\\
18.40920341898	0\\
18.40923265632	0\\
18.40926189366	0\\
18.409291131	0\\
18.40932036834	0\\
18.40934960568	0\\
18.40937884302	0\\
18.40940808036	0\\
18.4094373177	0\\
18.40946655504	0\\
18.40949579238	0\\
18.40952502972	0\\
18.40955426706	0\\
18.4095835044	0\\
18.40961274174	0\\
18.40964197908	0\\
18.40967121642	0\\
18.40970045376	0\\
18.4097296911	0\\
18.40975892844	0\\
18.40978816578	0\\
18.40981740312	0\\
18.40984664046	0\\
18.4098758778	0\\
18.40990511514	0\\
18.40993435248	0\\
18.40996358982	0\\
18.40999282716	0\\
18.4100220645	0\\
18.41005130184	0\\
18.41008053918	0\\
18.41010977652	0\\
18.41013901386	0\\
18.4101682512	0\\
18.41019748854	0\\
18.41022672588	0\\
18.41025596322	0\\
18.41028520056	0\\
18.4103144379	0\\
18.41034367524	0\\
18.41037291258	0\\
18.41040214992	0\\
18.41043138726	0\\
18.4104606246	0\\
18.41048986194	0\\
18.41051909928	0\\
18.41054833662	0\\
18.41057757396	0\\
18.4106068113	0\\
18.41063604864	0\\
18.41066528598	0\\
18.41069452332	0\\
18.41072376066	0\\
18.410752998	0\\
18.41078223534	0\\
18.41081147268	0\\
18.41084071002	0\\
18.41086994736	0\\
18.4108991847	0\\
18.41092842204	0\\
18.41095765938	0\\
18.41098689672	0\\
18.41101613406	0\\
18.4110453714	0\\
18.41107460874	0\\
18.41110384608	0\\
18.41113308342	0\\
18.41116232076	0\\
18.4111915581	0\\
18.41122079544	0\\
18.41125003278	0\\
18.41127927012	0\\
18.41130850746	0\\
18.4113377448	0\\
18.41136698214	0\\
18.41139621948	0\\
18.41142545682	0\\
18.41145469416	0\\
18.4114839315	0\\
18.41151316884	0\\
18.41154240618	0\\
18.41157164352	0\\
18.41160088086	0\\
18.4116301182	0\\
18.41165935554	0\\
18.41168859288	0\\
18.41171783022	0\\
18.41174706756	0\\
18.4117763049	0\\
18.41180554224	0\\
18.41183477958	0\\
18.41186401692	0\\
18.41189325426	0\\
18.4119224916	0\\
18.41195172894	0\\
18.41198096628	0\\
18.41201020362	0\\
18.41203944096	0\\
18.4120686783	0\\
18.41209791564	0\\
18.41212715298	0\\
18.41215639032	0\\
18.41218562766	0\\
18.412214865	0\\
18.41224410234	0\\
18.41227333968	0\\
18.41230257702	0\\
18.41233181436	0\\
18.4123610517	0\\
18.41239028904	0\\
18.41241952638	0\\
18.41244876372	0\\
18.41247800106	0\\
18.4125072384	0\\
18.41253647574	0\\
18.41256571308	0\\
18.41259495042	0\\
18.41262418776	0\\
18.4126534251	0\\
18.41268266244	0\\
18.41271189978	0\\
18.41274113712	0\\
18.41277037446	0\\
18.4127996118	0\\
18.41282884914	0\\
18.41285808648	0\\
18.41288732382	0\\
18.41291656116	0\\
18.4129457985	0\\
18.41297503584	0\\
18.41300427318	0\\
18.41303351052	0\\
18.41306274786	0\\
18.4130919852	0\\
18.41312122254	0\\
18.41315045988	0\\
18.41317969722	0\\
18.41320893456	0\\
18.4132381719	0\\
18.41326740924	0\\
18.41329664658	0\\
18.41332588392	0\\
18.41335512126	0\\
18.4133843586	0\\
18.41341359594	0\\
18.41344283328	0\\
18.41347207062	0\\
18.41350130796	0\\
18.4135305453	0\\
18.41355978264	0\\
18.41358901998	0\\
18.41361825732	0\\
18.41364749466	0\\
18.413676732	0\\
18.41370596934	0\\
18.41373520668	0\\
18.41376444402	0\\
18.41379368136	0\\
18.4138229187	0\\
18.41385215604	0\\
18.41388139338	0\\
18.41391063072	0\\
18.41393986806	0\\
18.4139691054	0\\
18.41399834274	0\\
18.41402758008	0\\
18.41405681742	0\\
18.41408605476	0\\
18.4141152921	0\\
18.41414452944	0\\
18.41417376678	0\\
18.41420300412	0\\
18.41423224146	0\\
18.4142614788	0\\
18.41429071614	0\\
18.41431995348	0\\
18.41434919082	0\\
18.41437842816	0\\
18.4144076655	0\\
18.41443690284	0\\
18.41446614018	0\\
18.41449537752	0\\
18.41452461486	0\\
18.4145538522	0\\
18.41458308954	0\\
18.41461232688	0\\
18.41464156422	0\\
18.41467080156	0\\
18.4147000389	0\\
18.41472927624	0\\
18.41475851358	0\\
18.41478775092	0\\
18.41481698826	0\\
18.4148462256	0\\
18.41487546294	0\\
18.41490470028	0\\
18.41493393762	0\\
18.41496317496	0\\
18.4149924123	0\\
18.41502164964	0\\
18.41505088698	0\\
18.41508012432	0\\
18.41510936166	0\\
18.415138599	0\\
18.41516783634	0\\
18.41519707368	0\\
18.41522631102	0\\
18.41525554836	0\\
18.4152847857	0\\
18.41531402304	0\\
18.41534326038	0\\
18.41537249772	0\\
18.41540173506	0\\
18.4154309724	0\\
18.41546020974	0\\
18.41548944708	0\\
18.41551868442	0\\
18.41554792176	0\\
18.4155771591	0\\
18.41560639644	0\\
18.41563563378	0\\
18.41566487112	0\\
18.41569410846	0\\
18.4157233458	0\\
18.41575258314	0\\
18.41578182048	0\\
18.41581105782	0\\
18.41584029516	0\\
18.4158695325	0\\
18.41589876984	0\\
18.41592800718	0\\
18.41595724452	0\\
18.41598648186	0\\
18.4160157192	0\\
18.41604495654	0\\
18.41607419388	0\\
18.41610343122	0\\
18.41613266856	0\\
18.4161619059	0\\
18.41619114324	0\\
18.41622038058	0\\
18.41624961792	0\\
18.41627885526	0\\
18.4163080926	0\\
18.41633732994	0\\
18.41636656728	0\\
18.41639580462	0\\
18.41642504196	0\\
18.4164542793	0\\
18.41648351664	0\\
18.41651275398	0\\
18.41654199132	0\\
18.41657122866	0\\
18.416600466	0\\
18.41662970334	0\\
18.41665894068	0\\
18.41668817802	0\\
18.41671741536	0\\
18.4167466527	0\\
18.41677589004	0\\
18.41680512738	0\\
18.41683436472	0\\
18.41686360206	0\\
18.4168928394	0\\
18.41692207674	0\\
18.41695131408	0\\
18.41698055142	0\\
18.41700978876	0\\
18.4170390261	0\\
18.41706826344	0\\
18.41709750078	0\\
18.41712673812	0\\
18.41715597546	0\\
18.4171852128	0\\
18.41721445014	0\\
18.41724368748	0\\
18.41727292482	0\\
18.41730216216	0\\
18.4173313995	0\\
18.41736063684	0\\
18.41738987418	0\\
18.41741911152	0\\
18.41744834886	0\\
18.4174775862	0\\
18.41750682354	0\\
18.41753606088	0\\
18.41756529822	0\\
18.41759453556	0\\
18.4176237729	0\\
18.41765301024	0\\
18.41768224758	0\\
18.41771148492	0\\
18.41774072226	0\\
18.4177699596	0\\
18.41779919694	0\\
18.41782843428	0\\
18.41785767162	0\\
18.41788690896	0\\
18.4179161463	0\\
18.41794538364	0\\
18.41797462098	0\\
18.41800385832	0\\
18.41803309566	0\\
18.418062333	0\\
18.41809157034	0\\
18.41812080768	0\\
18.41815004502	0\\
18.41817928236	0\\
18.4182085197	0\\
18.41823775704	0\\
18.41826699438	0\\
18.41829623172	0\\
18.41832546906	0\\
18.4183547064	0\\
18.41838394374	0\\
18.41841318108	0\\
18.41844241842	0\\
18.41847165576	0\\
18.4185008931	0\\
18.41853013044	0\\
18.41855936778	0\\
18.41858860512	0\\
18.41861784246	0\\
18.4186470798	0\\
18.41867631714	0\\
18.41870555448	0\\
18.41873479182	0\\
18.41876402916	0\\
18.4187932665	0\\
18.41882250384	0\\
18.41885174118	0\\
18.41888097852	0\\
18.41891021586	0\\
18.4189394532	0\\
18.41896869054	0\\
18.41899792788	0\\
18.41902716522	0\\
18.41905640256	0\\
18.4190856399	0\\
18.41911487724	0\\
18.41914411458	0\\
18.41917335192	0\\
18.41920258926	0\\
18.4192318266	0\\
18.41926106394	0\\
18.41929030128	0\\
18.41931953862	0\\
18.41934877596	0\\
18.4193780133	0\\
18.41940725064	0\\
18.41943648798	0\\
18.41946572532	0\\
18.41949496266	0\\
18.4195242	0\\
18.41955343734	0\\
18.41958267468	0\\
18.41961191202	0\\
18.41964114936	0\\
18.4196703867	0\\
18.41969962404	0\\
18.41972886138	0\\
18.41975809872	0\\
18.41978733606	0\\
18.4198165734	0\\
18.41984581074	0\\
18.41987504808	0\\
18.41990428542	0\\
18.41993352276	0\\
18.4199627601	0\\
18.41999199744	0\\
18.42002123478	0\\
18.42005047212	0\\
18.42007970946	0\\
18.4201089468	0\\
18.42013818414	0\\
18.42016742148	0\\
18.42019665882	0\\
18.42022589616	0\\
18.4202551335	0\\
18.42028437084	0\\
18.42031360818	0\\
18.42034284552	0\\
18.42037208286	0\\
18.4204013202	0\\
18.42043055754	0\\
18.42045979488	0\\
18.42048903222	0\\
18.42051826956	0\\
18.4205475069	0\\
18.42057674424	0\\
18.42060598158	0\\
18.42063521892	0\\
18.42066445626	0\\
18.4206936936	0\\
18.42072293094	0\\
18.42075216828	0\\
18.42078140562	0\\
18.42081064296	0\\
18.4208398803	0\\
18.42086911764	0\\
18.42089835498	0\\
18.42092759232	0\\
18.42095682966	0\\
18.420986067	0\\
18.42101530434	0\\
18.42104454168	0\\
18.42107377902	0\\
18.42110301636	0\\
18.4211322537	0\\
18.42116149104	0\\
18.42119072838	0\\
18.42121996572	0\\
18.42124920306	0\\
18.4212784404	0\\
18.42130767774	0\\
18.42133691508	0\\
18.42136615242	0\\
18.42139538976	0\\
18.4214246271	0\\
18.42145386444	0\\
18.42148310178	0\\
18.42151233912	0\\
18.42154157646	0\\
18.4215708138	0\\
18.42160005114	0\\
18.42162928848	0\\
18.42165852582	0\\
18.42168776316	0\\
18.4217170005	0\\
18.42174623784	0\\
18.42177547518	0\\
18.42180471252	0\\
18.42183394986	0\\
18.4218631872	0\\
18.42189242454	0\\
18.42192166188	0\\
18.42195089922	0\\
18.42198013656	0\\
18.4220093739	0\\
18.42203861124	0\\
18.42206784858	0\\
18.42209708592	0\\
18.42212632326	0\\
18.4221555606	0\\
18.42218479794	0\\
18.42221403528	0\\
18.42224327262	0\\
18.42227250996	0\\
18.4223017473	0\\
18.42233098464	0\\
18.42236022198	0\\
18.42238945932	0\\
18.42241869666	0\\
18.422447934	0\\
18.42247717134	0\\
18.42250640868	0\\
18.42253564602	0\\
18.42256488336	0\\
18.4225941207	0\\
18.42262335804	0\\
18.42265259538	0\\
18.42268183272	0\\
18.42271107006	0\\
18.4227403074	0\\
18.42276954474	0\\
18.42279878208	0\\
18.42282801942	0\\
18.42285725676	0\\
18.4228864941	0\\
18.42291573144	0\\
18.42294496878	0\\
18.42297420612	0\\
18.42300344346	0\\
18.4230326808	0\\
18.42306191814	0\\
18.42309115548	0\\
18.42312039282	0\\
18.42314963016	0\\
18.4231788675	0\\
18.42320810484	0\\
18.42323734218	0\\
18.42326657952	0\\
18.42329581686	0\\
18.4233250542	0\\
18.42335429154	0\\
18.42338352888	0\\
18.42341276622	0\\
18.42344200356	0\\
18.4234712409	0\\
18.42350047824	0\\
18.42352971558	0\\
18.42355895292	0\\
18.42358819026	0\\
18.4236174276	0\\
18.42364666494	0\\
18.42367590228	0\\
18.42370513962	0\\
18.42373437696	0\\
18.4237636143	0\\
18.42379285164	0\\
18.42382208898	0\\
18.42385132632	0\\
18.42388056366	0\\
18.423909801	0\\
18.42393903834	0\\
18.42396827568	0\\
18.42399751302	0\\
18.42402675036	0\\
18.4240559877	0\\
18.42408522504	0\\
18.42411446238	0\\
18.42414369972	0\\
18.42417293706	0\\
18.4242021744	0\\
18.42423141174	0\\
18.42426064908	0\\
18.42428988642	0\\
18.42431912376	0\\
18.4243483611	0\\
18.42437759844	0\\
18.42440683578	0\\
18.42443607312	0\\
18.42446531046	0\\
18.4244945478	0\\
18.42452378514	0\\
18.42455302248	0\\
18.42458225982	0\\
18.42461149716	0\\
18.4246407345	0\\
18.42466997184	0\\
18.42469920918	0\\
18.42472844652	0\\
18.42475768386	0\\
18.4247869212	0\\
18.42481615854	0\\
18.42484539588	0\\
18.42487463322	0\\
18.42490387056	0\\
18.4249331079	0\\
18.42496234524	0\\
18.42499158258	0\\
18.42502081992	0\\
18.42505005726	0\\
18.4250792946	0\\
18.42510853194	0\\
18.42513776928	0\\
18.42516700662	0\\
18.42519624396	0\\
18.4252254813	0\\
18.42525471864	0\\
18.42528395598	0\\
18.42531319332	0\\
18.42534243066	0\\
18.425371668	0\\
18.42540090534	0\\
18.42543014268	0\\
18.42545938002	0\\
18.42548861736	0\\
18.4255178547	0\\
18.42554709204	0\\
18.42557632938	0\\
18.42560556672	0\\
18.42563480406	0\\
18.4256640414	0\\
18.42569327874	0\\
18.42572251608	0\\
18.42575175342	0\\
18.42578099076	0\\
18.4258102281	0\\
18.42583946544	0\\
18.42586870278	0\\
18.42589794012	0\\
18.42592717746	0\\
18.4259564148	0\\
18.42598565214	0\\
18.42601488948	0\\
18.42604412682	0\\
18.42607336416	0\\
18.4261026015	0\\
18.42613183884	0\\
18.42616107618	0\\
18.42619031352	0\\
18.42621955086	0\\
18.4262487882	0\\
18.42627802554	0\\
18.42630726288	0\\
18.42633650022	0\\
18.42636573756	0\\
18.4263949749	0\\
18.42642421224	0\\
18.42645344958	0\\
18.42648268692	0\\
18.42651192426	0\\
18.4265411616	0\\
18.42657039894	0\\
18.42659963628	0\\
18.42662887362	0\\
18.42665811096	0\\
18.4266873483	0\\
18.42671658564	0\\
18.42674582298	0\\
18.42677506032	0\\
18.42680429766	0\\
18.426833535	0\\
18.42686277234	0\\
18.42689200968	0\\
18.42692124702	0\\
18.42695048436	0\\
18.4269797217	0\\
18.42700895904	0\\
18.42703819638	0\\
18.42706743372	0\\
18.42709667106	0\\
18.4271259084	0\\
18.42715514574	0\\
18.42718438308	0\\
18.42721362042	0\\
18.42724285776	0\\
18.4272720951	0\\
18.42730133244	0\\
18.42733056978	0\\
18.42735980712	0\\
18.42738904446	0\\
18.4274182818	0\\
18.42744751914	0\\
18.42747675648	0\\
18.42750599382	0\\
18.42753523116	0\\
18.4275644685	0\\
18.42759370584	0\\
18.42762294318	0\\
18.42765218052	0\\
18.42768141786	0\\
18.4277106552	0\\
18.42773989254	0\\
18.42776912988	0\\
18.42779836722	0\\
18.42782760456	0\\
18.4278568419	0\\
18.42788607924	0\\
18.42791531658	0\\
18.42794455392	0\\
18.42797379126	0\\
18.4280030286	0\\
18.42803226594	0\\
18.42806150328	0\\
18.42809074062	0\\
18.42811997796	0\\
18.4281492153	0\\
18.42817845264	0\\
18.42820768998	0\\
18.42823692732	0\\
18.42826616466	0\\
18.428295402	0\\
18.42832463934	0\\
18.42835387668	0\\
18.42838311402	0\\
18.42841235136	0\\
18.4284415887	0\\
18.42847082604	0\\
18.42850006338	0\\
18.42852930072	0\\
18.42855853806	0\\
18.4285877754	0\\
18.42861701274	0\\
18.42864625008	0\\
18.42867548742	0\\
18.42870472476	0\\
18.4287339621	0\\
18.42876319944	0\\
18.42879243678	0\\
18.42882167412	0\\
18.42885091146	0\\
18.4288801488	0\\
18.42890938614	0\\
18.42893862348	0\\
18.42896786082	0\\
18.42899709816	0\\
18.4290263355	0\\
18.42905557284	0\\
18.42908481018	0\\
18.42911404752	0\\
18.42914328486	0\\
18.4291725222	0\\
18.42920175954	0\\
18.42923099688	0\\
18.42926023422	0\\
18.42928947156	0\\
18.4293187089	0\\
18.42934794624	0\\
18.42937718358	0\\
18.42940642092	0\\
18.42943565826	0\\
18.4294648956	0\\
18.42949413294	0\\
18.42952337028	0\\
18.42955260762	0\\
18.42958184496	0\\
18.4296110823	0\\
18.42964031964	0\\
18.42966955698	0\\
18.42969879432	0\\
18.42972803166	0\\
18.429757269	0\\
18.42978650634	0\\
18.42981574368	0\\
18.42984498102	0\\
18.42987421836	0\\
18.4299034557	0\\
18.42993269304	0\\
18.42996193038	0\\
18.42999116772	0\\
18.43002040506	0\\
18.4300496424	0\\
18.43007887974	0\\
18.43010811708	0\\
18.43013735442	0\\
18.43016659176	0\\
18.4301958291	0\\
18.43022506644	0\\
18.43025430378	0\\
18.43028354112	0\\
18.43031277846	0\\
18.4303420158	0\\
18.43037125314	0\\
18.43040049048	0\\
18.43042972782	0\\
18.43045896516	0\\
18.4304882025	0\\
18.43051743984	0\\
18.43054667718	0\\
18.43057591452	0\\
18.43060515186	0\\
18.4306343892	0\\
18.43066362654	0\\
18.43069286388	0\\
18.43072210122	0\\
18.43075133856	0\\
18.4307805759	0\\
18.43080981324	0\\
18.43083905058	0\\
18.43086828792	0\\
18.43089752526	0\\
18.4309267626	0\\
18.43095599994	0\\
18.43098523728	0\\
18.43101447462	0\\
18.43104371196	0\\
18.4310729493	0\\
18.43110218664	0\\
18.43113142398	0\\
18.43116066132	0\\
18.43118989866	0\\
18.431219136	0\\
18.43124837334	0\\
18.43127761068	0\\
18.43130684802	0\\
18.43133608536	0\\
18.4313653227	0\\
18.43139456004	0\\
18.43142379738	0\\
18.43145303472	0\\
18.43148227206	0\\
18.4315115094	0\\
18.43154074674	0\\
18.43156998408	0\\
18.43159922142	0\\
18.43162845876	0\\
18.4316576961	0\\
18.43168693344	0\\
18.43171617078	0\\
18.43174540812	0\\
18.43177464546	0\\
18.4318038828	0\\
18.43183312014	0\\
18.43186235748	0\\
18.43189159482	0\\
18.43192083216	0\\
18.4319500695	0\\
18.43197930684	0\\
18.43200854418	0\\
18.43203778152	0\\
18.43206701886	0\\
18.4320962562	0\\
18.43212549354	0\\
18.43215473088	0\\
18.43218396822	0\\
18.43221320556	0\\
18.4322424429	0\\
18.43227168024	0\\
18.43230091758	0\\
18.43233015492	0\\
18.43235939226	0\\
18.4323886296	0\\
18.43241786694	0\\
18.43244710428	0\\
18.43247634162	0\\
18.43250557896	0\\
18.4325348163	0\\
18.43256405364	0\\
18.43259329098	0\\
18.43262252832	0\\
18.43265176566	0\\
18.432681003	0\\
18.43271024034	0\\
18.43273947768	0\\
18.43276871502	0\\
18.43279795236	0\\
18.4328271897	0\\
18.43285642704	0\\
18.43288566438	0\\
18.43291490172	0\\
18.43294413906	0\\
18.4329733764	0\\
18.43300261374	0\\
18.43303185108	0\\
18.43306108842	0\\
18.43309032576	0\\
18.4331195631	0\\
18.43314880044	0\\
18.43317803778	0\\
18.43320727512	0\\
18.43323651246	0\\
18.4332657498	0\\
18.43329498714	0\\
18.43332422448	0\\
18.43335346182	0\\
18.43338269916	0\\
18.4334119365	0\\
18.43344117384	0\\
18.43347041118	0\\
18.43349964852	0\\
18.43352888586	0\\
18.4335581232	0\\
18.43358736054	0\\
18.43361659788	0\\
18.43364583522	0\\
18.43367507256	0\\
18.4337043099	0\\
18.43373354724	0\\
18.43376278458	0\\
18.43379202192	0\\
18.43382125926	0\\
18.4338504966	0\\
18.43387973394	0\\
18.43390897128	0\\
18.43393820862	0\\
18.43396744596	0\\
18.4339966833	0\\
18.43402592064	0\\
18.43405515798	0\\
18.43408439532	0\\
18.43411363266	0\\
18.43414287	0\\
18.43417210734	0\\
18.43420134468	0\\
18.43423058202	0\\
18.43425981936	0\\
18.4342890567	0\\
18.43431829404	0\\
18.43434753138	0\\
18.43437676872	0\\
18.43440600606	0\\
18.4344352434	0\\
18.43446448074	0\\
18.43449371808	0\\
18.43452295542	0\\
18.43455219276	0\\
18.4345814301	0\\
18.43461066744	0\\
18.43463990478	0\\
18.43466914212	0\\
18.43469837946	0\\
18.4347276168	0\\
18.43475685414	0\\
18.43478609148	0\\
18.43481532882	0\\
18.43484456616	0\\
18.4348738035	0\\
18.43490304084	0\\
18.43493227818	0\\
18.43496151552	0\\
18.43499075286	0\\
18.4350199902	0\\
18.43504922754	0\\
18.43507846488	0\\
18.43510770222	0\\
18.43513693956	0\\
18.4351661769	0\\
18.43519541424	0\\
18.43522465158	0\\
18.43525388892	0\\
18.43528312626	0\\
18.4353123636	0\\
18.43534160094	0\\
18.43537083828	0\\
18.43540007562	0\\
18.43542931296	0\\
18.4354585503	0\\
18.43548778764	0\\
18.43551702498	0\\
18.43554626232	0\\
18.43557549966	0\\
18.435604737	0\\
18.43563397434	0\\
18.43566321168	0\\
18.43569244902	0\\
18.43572168636	0\\
18.4357509237	0\\
18.43578016104	0\\
18.43580939838	0\\
18.43583863572	0\\
18.43586787306	0\\
18.4358971104	0\\
18.43592634774	0\\
18.43595558508	0\\
18.43598482242	0\\
18.43601405976	0\\
18.4360432971	0\\
18.43607253444	0\\
18.43610177178	0\\
18.43613100912	0\\
18.43616024646	0\\
18.4361894838	0\\
18.43621872114	0\\
18.43624795848	0\\
18.43627719582	0\\
18.43630643316	0\\
18.4363356705	0\\
18.43636490784	0\\
18.43639414518	0\\
18.43642338252	0\\
18.43645261986	0\\
18.4364818572	0\\
18.43651109454	0\\
18.43654033188	0\\
18.43656956922	0\\
18.43659880656	0\\
18.4366280439	0\\
18.43665728124	0\\
18.43668651858	0\\
18.43671575592	0\\
18.43674499326	0\\
18.4367742306	0\\
18.43680346794	0\\
18.43683270528	0\\
18.43686194262	0\\
18.43689117996	0\\
18.4369204173	0\\
18.43694965464	0\\
18.43697889198	0\\
18.43700812932	0\\
18.43703736666	0\\
18.437066604	0\\
18.43709584134	0\\
18.43712507868	0\\
18.43715431602	0\\
18.43718355336	0\\
18.4372127907	0\\
18.43724202804	0\\
18.43727126538	0\\
18.43730050272	0\\
18.43732974006	0\\
18.4373589774	0\\
18.43738821474	0\\
18.43741745208	0\\
18.43744668942	0\\
18.43747592676	0\\
18.4375051641	0\\
18.43753440144	0\\
18.43756363878	0\\
18.43759287612	0\\
18.43762211346	0\\
18.4376513508	0\\
18.43768058814	0\\
18.43770982548	0\\
18.43773906282	0\\
18.43776830016	0\\
18.4377975375	0\\
18.43782677484	0\\
18.43785601218	0\\
18.43788524952	0\\
18.43791448686	0\\
18.4379437242	0\\
18.43797296154	0\\
18.43800219888	0\\
18.43803143622	0\\
18.43806067356	0\\
18.4380899109	0\\
18.43811914824	0\\
18.43814838558	0\\
18.43817762292	0\\
18.43820686026	0\\
18.4382360976	0\\
18.43826533494	0\\
18.43829457228	0\\
18.43832380962	0\\
18.43835304696	0\\
18.4383822843	0\\
18.43841152164	0\\
18.43844075898	0\\
18.43846999632	0\\
18.43849923366	0\\
18.438528471	0\\
18.43855770834	0\\
18.43858694568	0\\
18.43861618302	0\\
18.43864542036	0\\
18.4386746577	0\\
18.43870389504	0\\
18.43873313238	0\\
18.43876236972	0\\
18.43879160706	0\\
18.4388208444	0\\
18.43885008174	0\\
18.43887931908	0\\
18.43890855642	0\\
18.43893779376	0\\
18.4389670311	0\\
18.43899626844	0\\
18.43902550578	0\\
18.43905474312	0\\
18.43908398046	0\\
18.4391132178	0\\
18.43914245514	0\\
18.43917169248	0\\
18.43920092982	0\\
18.43923016716	0\\
18.4392594045	0\\
18.43928864184	0\\
18.43931787918	0\\
18.43934711652	0\\
18.43937635386	0\\
18.4394055912	0\\
18.43943482854	0\\
18.43946406588	0\\
18.43949330322	0\\
18.43952254056	0\\
18.4395517779	0\\
18.43958101524	0\\
18.43961025258	0\\
18.43963948992	0\\
18.43966872726	0\\
18.4396979646	0\\
18.43972720194	0\\
18.43975643928	0\\
18.43978567662	0\\
18.43981491396	0\\
18.4398441513	0\\
18.43987338864	0\\
18.43990262598	0\\
18.43993186332	0\\
18.43996110066	0\\
18.439990338	0\\
18.44001957534	0\\
18.44004881268	0\\
18.44007805002	0\\
18.44010728736	0\\
18.4401365247	0\\
18.44016576204	0\\
18.44019499938	0\\
18.44022423672	0\\
18.44025347406	0\\
18.4402827114	0\\
18.44031194874	0\\
18.44034118608	0\\
18.44037042342	0\\
18.44039966076	0\\
18.4404288981	0\\
18.44045813544	0\\
18.44048737278	0\\
18.44051661012	0\\
18.44054584746	0\\
18.4405750848	0\\
18.44060432214	0\\
18.44063355948	0\\
18.44066279682	0\\
18.44069203416	0\\
18.4407212715	0\\
18.44075050884	0\\
18.44077974618	0\\
18.44080898352	0\\
18.44083822086	0\\
18.4408674582	0\\
18.44089669554	0\\
18.44092593288	0\\
18.44095517022	0\\
18.44098440756	0\\
18.4410136449	0\\
18.44104288224	0\\
18.44107211958	0\\
18.44110135692	0\\
18.44113059426	0\\
18.4411598316	0\\
18.44118906894	0\\
18.44121830628	0\\
18.44124754362	0\\
18.44127678096	0\\
18.4413060183	0\\
18.44133525564	0\\
18.44136449298	0\\
18.44139373032	0\\
18.44142296766	0\\
18.441452205	0\\
18.44148144234	0\\
18.44151067968	0\\
18.44153991702	0\\
18.44156915436	0\\
18.4415983917	0\\
18.44162762904	0\\
18.44165686638	0\\
18.44168610372	0\\
18.44171534106	0\\
18.4417445784	0\\
18.44177381574	0\\
18.44180305308	0\\
18.44183229042	0\\
18.44186152776	0\\
18.4418907651	0\\
18.44192000244	0\\
18.44194923978	0\\
18.44197847712	0\\
18.44200771446	0\\
18.4420369518	0\\
18.44206618914	0\\
18.44209542648	0\\
18.44212466382	0\\
18.44215390116	0\\
18.4421831385	0\\
18.44221237584	0\\
18.44224161318	0\\
18.44227085052	0\\
18.44230008786	0\\
18.4423293252	0\\
18.44235856254	0\\
18.44238779988	0\\
18.44241703722	0\\
18.44244627456	0\\
18.4424755119	0\\
18.44250474924	0\\
18.44253398658	0\\
18.44256322392	0\\
18.44259246126	0\\
18.4426216986	0\\
18.44265093594	0\\
18.44268017328	0\\
18.44270941062	0\\
18.44273864796	0\\
18.4427678853	0\\
18.44279712264	0\\
18.44282635998	0\\
18.44285559732	0\\
18.44288483466	0\\
18.442914072	0\\
18.44294330934	0\\
18.44297254668	0\\
18.44300178402	0\\
18.44303102136	0\\
18.4430602587	0\\
18.44308949604	0\\
18.44311873338	0\\
18.44314797072	0\\
18.44317720806	0\\
18.4432064454	0\\
18.44323568274	0\\
18.44326492008	0\\
18.44329415742	0\\
18.44332339476	0\\
18.4433526321	0\\
18.44338186944	0\\
18.44341110678	0\\
18.44344034412	0\\
18.44346958146	0\\
18.4434988188	0\\
18.44352805614	0\\
18.44355729348	0\\
18.44358653082	0\\
18.44361576816	0\\
18.4436450055	0\\
18.44367424284	0\\
18.44370348018	0\\
18.44373271752	0\\
18.44376195486	0\\
18.4437911922	0\\
18.44382042954	0\\
18.44384966688	0\\
18.44387890422	0\\
18.44390814156	0\\
18.4439373789	0\\
18.44396661624	0\\
18.44399585358	0\\
18.44402509092	0\\
18.44405432826	0\\
18.4440835656	0\\
18.44411280294	0\\
18.44414204028	0\\
18.44417127762	0\\
18.44420051496	0\\
18.4442297523	0\\
18.44425898964	0\\
18.44428822698	0\\
18.44431746432	0\\
18.44434670166	0\\
18.444375939	0\\
18.44440517634	0\\
18.44443441368	0\\
18.44446365102	0\\
18.44449288836	0\\
18.4445221257	0\\
18.44455136304	0\\
18.44458060038	0\\
18.44460983772	0\\
18.44463907506	0\\
18.4446683124	0\\
18.44469754974	0\\
18.44472678708	0\\
18.44475602442	0\\
18.44478526176	0\\
18.4448144991	0\\
18.44484373644	0\\
18.44487297378	0\\
18.44490221112	0\\
18.44493144846	0\\
18.4449606858	0\\
18.44498992314	0\\
18.44501916048	0\\
18.44504839782	0\\
18.44507763516	0\\
18.4451068725	0\\
18.44513610984	0\\
18.44516534718	0\\
18.44519458452	0\\
18.44522382186	0\\
18.4452530592	0\\
18.44528229654	0\\
18.44531153388	0\\
18.44534077122	0\\
18.44537000856	0\\
18.4453992459	0\\
18.44542848324	0\\
18.44545772058	0\\
18.44548695792	0\\
18.44551619526	0\\
18.4455454326	0\\
18.44557466994	0\\
18.44560390728	0\\
18.44563314462	0\\
18.44566238196	0\\
18.4456916193	0\\
18.44572085664	0\\
18.44575009398	0\\
18.44577933132	0\\
18.44580856866	0\\
18.445837806	0\\
18.44586704334	0\\
18.44589628068	0\\
18.44592551802	0\\
18.44595475536	0\\
18.4459839927	0\\
18.44601323004	0\\
18.44604246738	0\\
18.44607170472	0\\
18.44610094206	0\\
18.4461301794	0\\
18.44615941674	0\\
18.44618865408	0\\
18.44621789142	0\\
18.44624712876	0\\
18.4462763661	0\\
18.44630560344	0\\
18.44633484078	0\\
18.44636407812	0\\
18.44639331546	0\\
18.4464225528	0\\
18.44645179014	0\\
18.44648102748	0\\
18.44651026482	0\\
18.44653950216	0\\
18.4465687395	0\\
18.44659797684	0\\
18.44662721418	0\\
18.44665645152	0\\
18.44668568886	0\\
18.4467149262	0\\
18.44674416354	0\\
18.44677340088	0\\
18.44680263822	0\\
18.44683187556	0\\
18.4468611129	0\\
18.44689035024	0\\
18.44691958758	0\\
18.44694882492	0\\
18.44697806226	0\\
18.4470072996	0\\
18.44703653694	0\\
18.44706577428	0\\
18.44709501162	0\\
18.44712424896	0\\
18.4471534863	0\\
18.44718272364	0\\
18.44721196098	0\\
18.44724119832	0\\
18.44727043566	0\\
18.447299673	0\\
18.44732891034	0\\
18.44735814768	0\\
18.44738738502	0\\
18.44741662236	0\\
18.4474458597	0\\
18.44747509704	0\\
18.44750433438	0\\
18.44753357172	0\\
18.44756280906	0\\
18.4475920464	0\\
18.44762128374	0\\
18.44765052108	0\\
18.44767975842	0\\
18.44770899576	0\\
18.4477382331	0\\
18.44776747044	0\\
18.44779670778	0\\
18.44782594512	0\\
18.44785518246	0\\
18.4478844198	0\\
18.44791365714	0\\
18.44794289448	0\\
18.44797213182	0\\
18.44800136916	0\\
18.4480306065	0\\
18.44805984384	0\\
18.44808908118	0\\
18.44811831852	0\\
18.44814755586	0\\
18.4481767932	0\\
18.44820603054	0\\
18.44823526788	0\\
18.44826450522	0\\
18.44829374256	0\\
18.4483229799	0\\
18.44835221724	0\\
18.44838145458	0\\
18.44841069192	0\\
18.44843992926	0\\
18.4484691666	0\\
18.44849840394	0\\
18.44852764128	0\\
18.44855687862	0\\
18.44858611596	0\\
18.4486153533	0\\
18.44864459064	0\\
18.44867382798	0\\
18.44870306532	0\\
18.44873230266	0\\
18.44876154	0\\
18.44879077734	0\\
18.44882001468	0\\
18.44884925202	0\\
18.44887848936	0\\
18.4489077267	0\\
18.44893696404	0\\
18.44896620138	0\\
18.44899543872	0\\
18.44902467606	0\\
18.4490539134	0\\
18.44908315074	0\\
18.44911238808	0\\
18.44914162542	0\\
18.44917086276	0\\
18.4492001001	0\\
18.44922933744	0\\
18.44925857478	0\\
18.44928781212	0\\
18.44931704946	0\\
18.4493462868	0\\
18.44937552414	0\\
18.44940476148	0\\
18.44943399882	0\\
18.44946323616	0\\
18.4494924735	0\\
18.44952171084	0\\
18.44955094818	0\\
18.44958018552	0\\
18.44960942286	0\\
18.4496386602	0\\
18.44966789754	0\\
18.44969713488	0\\
18.44972637222	0\\
18.44975560956	0\\
18.4497848469	0\\
18.44981408424	0\\
18.44984332158	0\\
18.44987255892	0\\
18.44990179626	0\\
18.4499310336	0\\
18.44996027094	0\\
18.44998950828	0\\
18.45001874562	0\\
18.45004798296	0\\
18.4500772203	0\\
18.45010645764	0\\
18.45013569498	0\\
18.45016493232	0\\
18.45019416966	0\\
18.450223407	0\\
18.45025264434	0\\
18.45028188168	0\\
18.45031111902	0\\
18.45034035636	0\\
18.4503695937	0\\
18.45039883104	0\\
18.45042806838	0\\
18.45045730572	0\\
18.45048654306	0\\
18.4505157804	0\\
18.45054501774	0\\
18.45057425508	0\\
18.45060349242	0\\
18.45063272976	0\\
18.4506619671	0\\
18.45069120444	0\\
18.45072044178	0\\
18.45074967912	0\\
18.45077891646	0\\
18.4508081538	0\\
18.45083739114	0\\
18.45086662848	0\\
18.45089586582	0\\
18.45092510316	0\\
18.4509543405	0\\
18.45098357784	0\\
18.45101281518	0\\
18.45104205252	0\\
18.45107128986	0\\
18.4511005272	0\\
18.45112976454	0\\
18.45115900188	0\\
18.45118823922	0\\
18.45121747656	0\\
18.4512467139	0\\
18.45127595124	0\\
18.45130518858	0\\
18.45133442592	0\\
18.45136366326	0\\
18.4513929006	0\\
18.45142213794	0\\
18.45145137528	0\\
18.45148061262	0\\
18.45150984996	0\\
18.4515390873	0\\
18.45156832464	0\\
18.45159756198	0\\
18.45162679932	0\\
18.45165603666	0\\
18.451685274	0\\
18.45171451134	0\\
18.45174374868	0\\
18.45177298602	0\\
18.45180222336	0\\
18.4518314607	0\\
18.45186069804	0\\
18.45188993538	0\\
18.45191917272	0\\
18.45194841006	0\\
18.4519776474	0\\
18.45200688474	0\\
18.45203612208	0\\
18.45206535942	0\\
18.45209459676	0\\
18.4521238341	0\\
18.45215307144	0\\
18.45218230878	0\\
18.45221154612	0\\
18.45224078346	0\\
18.4522700208	0\\
18.45229925814	0\\
18.45232849548	0\\
18.45235773282	0\\
18.45238697016	0\\
18.4524162075	0\\
18.45244544484	0\\
18.45247468218	0\\
18.45250391952	0\\
18.45253315686	0\\
18.4525623942	0\\
18.45259163154	0\\
18.45262086888	0\\
18.45265010622	0\\
18.45267934356	0\\
18.4527085809	0\\
18.45273781824	0\\
18.45276705558	0\\
18.45279629292	0\\
18.45282553026	0\\
18.4528547676	0\\
18.45288400494	0\\
18.45291324228	0\\
18.45294247962	0\\
18.45297171696	0\\
18.4530009543	0\\
18.45303019164	0\\
18.45305942898	0\\
18.45308866632	0\\
18.45311790366	0\\
18.453147141	0\\
18.45317637834	0\\
18.45320561568	0\\
18.45323485302	0\\
18.45326409036	0\\
18.4532933277	0\\
18.45332256504	0\\
18.45335180238	0\\
18.45338103972	0\\
18.45341027706	0\\
18.4534395144	0\\
18.45346875174	0\\
18.45349798908	0\\
18.45352722642	0\\
18.45355646376	0\\
18.4535857011	0\\
18.45361493844	0\\
18.45364417578	0\\
18.45367341312	0\\
18.45370265046	0\\
18.4537318878	0\\
18.45376112514	0\\
18.45379036248	0\\
18.45381959982	0\\
18.45384883716	0\\
18.4538780745	0\\
18.45390731184	0\\
18.45393654918	0\\
18.45396578652	0\\
18.45399502386	0\\
18.4540242612	0\\
18.45405349854	0\\
18.45408273588	0\\
18.45411197322	0\\
18.45414121056	0\\
18.4541704479	0\\
18.45419968524	0\\
18.45422892258	0\\
18.45425815992	0\\
18.45428739726	0\\
18.4543166346	0\\
18.45434587194	0\\
18.45437510928	0\\
18.45440434662	0\\
18.45443358396	0\\
18.4544628213	0\\
18.45449205864	0\\
18.45452129598	0\\
18.45455053332	0\\
18.45457977066	0\\
18.454609008	0\\
18.45463824534	0\\
18.45466748268	0\\
18.45469672002	0\\
18.45472595736	0\\
18.4547551947	0\\
18.45478443204	0\\
18.45481366938	0\\
18.45484290672	0\\
18.45487214406	0\\
18.4549013814	0\\
18.45493061874	0\\
18.45495985608	0\\
18.45498909342	0\\
18.45501833076	0\\
18.4550475681	0\\
18.45507680544	0\\
18.45510604278	0\\
18.45513528012	0\\
18.45516451746	0\\
18.4551937548	0\\
18.45522299214	0\\
18.45525222948	0\\
18.45528146682	0\\
18.45531070416	0\\
18.4553399415	0\\
18.45536917884	0\\
18.45539841618	0\\
18.45542765352	0\\
18.45545689086	0\\
18.4554861282	0\\
18.45551536554	0\\
18.45554460288	0\\
18.45557384022	0\\
18.45560307756	0\\
18.4556323149	0\\
18.45566155224	0\\
18.45569078958	0\\
18.45572002692	0\\
18.45574926426	0\\
18.4557785016	0\\
18.45580773894	0\\
18.45583697628	0\\
18.45586621362	0\\
18.45589545096	0\\
18.4559246883	0\\
18.45595392564	0\\
18.45598316298	0\\
18.45601240032	0\\
18.45604163766	0\\
18.456070875	0\\
18.45610011234	0\\
18.45612934968	0\\
18.45615858702	0\\
18.45618782436	0\\
18.4562170617	0\\
18.45624629904	0\\
18.45627553638	0\\
18.45630477372	0\\
18.45633401106	0\\
18.4563632484	0\\
18.45639248574	0\\
18.45642172308	0\\
18.45645096042	0\\
18.45648019776	0\\
18.4565094351	0\\
18.45653867244	0\\
18.45656790978	0\\
18.45659714712	0\\
18.45662638446	0\\
18.4566556218	0\\
18.45668485914	0\\
18.45671409648	0\\
18.45674333382	0\\
18.45677257116	0\\
18.4568018085	0\\
18.45683104584	0\\
18.45686028318	0\\
18.45688952052	0\\
18.45691875786	0\\
18.4569479952	0\\
18.45697723254	0\\
18.45700646988	0\\
18.45703570722	0\\
18.45706494456	0\\
18.4570941819	0\\
18.45712341924	0\\
18.45715265658	0\\
18.45718189392	0\\
18.45721113126	0\\
18.4572403686	0\\
18.45726960594	0\\
18.45729884328	0\\
18.45732808062	0\\
18.45735731796	0\\
18.4573865553	0\\
18.45741579264	0\\
18.45744502998	0\\
18.45747426732	0\\
18.45750350466	0\\
18.457532742	0\\
18.45756197934	0\\
18.45759121668	0\\
18.45762045402	0\\
18.45764969136	0\\
18.4576789287	0\\
18.45770816604	0\\
18.45773740338	0\\
18.45776664072	0\\
18.45779587806	0\\
18.4578251154	0\\
18.45785435274	0\\
18.45788359008	0\\
18.45791282742	0\\
18.45794206476	0\\
18.4579713021	0\\
18.45800053944	0\\
18.45802977678	0\\
18.45805901412	0\\
18.45808825146	0\\
18.4581174888	0\\
18.45814672614	0\\
18.45817596348	0\\
18.45820520082	0\\
18.45823443816	0\\
18.4582636755	0\\
18.45829291284	0\\
18.45832215018	0\\
18.45835138752	0\\
18.45838062486	0\\
18.4584098622	0\\
18.45843909954	0\\
18.45846833688	0\\
18.45849757422	0\\
18.45852681156	0\\
18.4585560489	0\\
18.45858528624	0\\
18.45861452358	0\\
18.45864376092	0\\
18.45867299826	0\\
18.4587022356	0\\
18.45873147294	0\\
18.45876071028	0\\
18.45878994762	0\\
18.45881918496	0\\
18.4588484223	0\\
18.45887765964	0\\
18.45890689698	0\\
18.45893613432	0\\
18.45896537166	0\\
18.458994609	0\\
18.45902384634	0\\
18.45905308368	0\\
18.45908232102	0\\
18.45911155836	0\\
18.4591407957	0\\
18.45917003304	0\\
18.45919927038	0\\
18.45922850772	0\\
18.45925774506	0\\
18.4592869824	0\\
18.45931621974	0\\
18.45934545708	0\\
18.45937469442	0\\
18.45940393176	0\\
18.4594331691	0\\
18.45946240644	0\\
18.45949164378	0\\
18.45952088112	0\\
18.45955011846	0\\
18.4595793558	0\\
18.45960859314	0\\
18.45963783048	0\\
18.45966706782	0\\
18.45969630516	0\\
18.4597255425	0\\
18.45975477984	0\\
18.45978401718	0\\
18.45981325452	0\\
18.45984249186	0\\
18.4598717292	0\\
18.45990096654	0\\
18.45993020388	0\\
18.45995944122	0\\
18.45998867856	0\\
18.4600179159	0\\
18.46004715324	0\\
18.46007639058	0\\
18.46010562792	0\\
18.46013486526	0\\
18.4601641026	0\\
18.46019333994	0\\
18.46022257728	0\\
18.46025181462	0\\
18.46028105196	0\\
18.4603102893	0\\
18.46033952664	0\\
18.46036876398	0\\
18.46039800132	0\\
18.46042723866	0\\
18.460456476	0\\
18.46048571334	0\\
18.46051495068	0\\
18.46054418802	0\\
18.46057342536	0\\
18.4606026627	0\\
18.46063190004	0\\
18.46066113738	0\\
18.46069037472	0\\
18.46071961206	0\\
18.4607488494	0\\
18.46077808674	0\\
18.46080732408	0\\
18.46083656142	0\\
18.46086579876	0\\
18.4608950361	0\\
18.46092427344	0\\
18.46095351078	0\\
18.46098274812	0\\
18.46101198546	0\\
18.4610412228	0\\
18.46107046014	0\\
18.46109969748	0\\
18.46112893482	0\\
18.46115817216	0\\
18.4611874095	0\\
18.46121664684	0\\
18.46124588418	0\\
18.46127512152	0\\
18.46130435886	0\\
18.4613335962	0\\
18.46136283354	0\\
18.46139207088	0\\
18.46142130822	0\\
18.46145054556	0\\
18.4614797829	0\\
18.46150902024	0\\
18.46153825758	0\\
18.46156749492	0\\
18.46159673226	0\\
18.4616259696	0\\
18.46165520694	0\\
18.46168444428	0\\
18.46171368162	0\\
18.46174291896	0\\
18.4617721563	0\\
18.46180139364	0\\
18.46183063098	0\\
18.46185986832	0\\
18.46188910566	0\\
18.461918343	0\\
18.46194758034	0\\
18.46197681768	0\\
18.46200605502	0\\
18.46203529236	0\\
18.4620645297	0\\
18.46209376704	0\\
18.46212300438	0\\
18.46215224172	0\\
18.46218147906	0\\
18.4622107164	0\\
18.46223995374	0\\
18.46226919108	0\\
18.46229842842	0\\
18.46232766576	0\\
18.4623569031	0\\
18.46238614044	0\\
18.46241537778	0\\
18.46244461512	0\\
18.46247385246	0\\
18.4625030898	0\\
18.46253232714	0\\
18.46256156448	0\\
18.46259080182	0\\
18.46262003916	0\\
18.4626492765	0\\
18.46267851384	0\\
18.46270775118	0\\
18.46273698852	0\\
18.46276622586	0\\
18.4627954632	0\\
18.46282470054	0\\
18.46285393788	0\\
18.46288317522	0\\
18.46291241256	0\\
18.4629416499	0\\
18.46297088724	0\\
18.46300012458	0\\
18.46302936192	0\\
18.46305859926	0\\
18.4630878366	0\\
18.46311707394	0\\
18.46314631128	0\\
18.46317554862	0\\
18.46320478596	0\\
18.4632340233	0\\
18.46326326064	0\\
18.46329249798	0\\
18.46332173532	0\\
18.46335097266	0\\
18.46338021	0\\
18.46340944734	0\\
18.46343868468	0\\
18.46346792202	0\\
18.46349715936	0\\
18.4635263967	0\\
18.46355563404	0\\
18.46358487138	0\\
18.46361410872	0\\
18.46364334606	0\\
18.4636725834	0\\
18.46370182074	0\\
18.46373105808	0\\
18.46376029542	0\\
18.46378953276	0\\
18.4638187701	0\\
18.46384800744	0\\
18.46387724478	0\\
18.46390648212	0\\
18.46393571946	0\\
18.4639649568	0\\
18.46399419414	0\\
18.46402343148	0\\
18.46405266882	0\\
18.46408190616	0\\
18.4641111435	0\\
18.46414038084	0\\
18.46416961818	0\\
18.46419885552	0\\
18.46422809286	0\\
18.4642573302	0\\
18.46428656754	0\\
18.46431580488	0\\
18.46434504222	0\\
18.46437427956	0\\
18.4644035169	0\\
18.46443275424	0\\
18.46446199158	0\\
18.46449122892	0\\
18.46452046626	0\\
18.4645497036	0\\
18.46457894094	0\\
18.46460817828	0\\
18.46463741562	0\\
18.46466665296	0\\
18.4646958903	0\\
18.46472512764	0\\
18.46475436498	0\\
18.46478360232	0\\
18.46481283966	0\\
18.464842077	0\\
18.46487131434	0\\
18.46490055168	0\\
18.46492978902	0\\
18.46495902636	0\\
18.4649882637	0\\
18.46501750104	0\\
18.46504673838	0\\
18.46507597572	0\\
18.46510521306	0\\
18.4651344504	0\\
18.46516368774	0\\
18.46519292508	0\\
18.46522216242	0\\
18.46525139976	0\\
18.4652806371	0\\
18.46530987444	0\\
18.46533911178	0\\
18.46536834912	0\\
18.46539758646	0\\
18.4654268238	0\\
18.46545606114	0\\
18.46548529848	0\\
18.46551453582	0\\
18.46554377316	0\\
18.4655730105	0\\
18.46560224784	0\\
18.46563148518	0\\
18.46566072252	0\\
18.46568995986	0\\
18.4657191972	0\\
18.46574843454	0\\
18.46577767188	0\\
18.46580690922	0\\
18.46583614656	0\\
18.4658653839	0\\
18.46589462124	0\\
18.46592385858	0\\
18.46595309592	0\\
18.46598233326	0\\
18.4660115706	0\\
18.46604080794	0\\
18.46607004528	0\\
18.46609928262	0\\
18.46612851996	0\\
18.4661577573	0\\
18.46618699464	0\\
18.46621623198	0\\
18.46624546932	0\\
18.46627470666	0\\
18.466303944	0\\
18.46633318134	0\\
18.46636241868	0\\
18.46639165602	0\\
18.46642089336	0\\
18.4664501307	0\\
18.46647936804	0\\
18.46650860538	0\\
18.46653784272	0\\
18.46656708006	0\\
18.4665963174	0\\
18.46662555474	0\\
18.46665479208	0\\
18.46668402942	0\\
18.46671326676	0\\
18.4667425041	0\\
18.46677174144	0\\
18.46680097878	0\\
18.46683021612	0\\
18.46685945346	0\\
18.4668886908	0\\
18.46691792814	0\\
18.46694716548	0\\
18.46697640282	0\\
18.46700564016	0\\
18.4670348775	0\\
18.46706411484	0\\
18.46709335218	0\\
18.46712258952	0\\
18.46715182686	0\\
18.4671810642	0\\
18.46721030154	0\\
18.46723953888	0\\
18.46726877622	0\\
18.46729801356	0\\
18.4673272509	0\\
18.46735648824	0\\
18.46738572558	0\\
18.46741496292	0\\
18.46744420026	0\\
18.4674734376	0\\
18.46750267494	0\\
18.46753191228	0\\
18.46756114962	0\\
18.46759038696	0\\
18.4676196243	0\\
18.46764886164	0\\
18.46767809898	0\\
18.46770733632	0\\
18.46773657366	0\\
18.467765811	0\\
18.46779504834	0\\
18.46782428568	0\\
18.46785352302	0\\
18.46788276036	0\\
18.4679119977	0\\
18.46794123504	0\\
18.46797047238	0\\
18.46799970972	0\\
18.46802894706	0\\
18.4680581844	0\\
18.46808742174	0\\
18.46811665908	0\\
18.46814589642	0\\
18.46817513376	0\\
18.4682043711	0\\
18.46823360844	0\\
18.46826284578	0\\
18.46829208312	0\\
18.46832132046	0\\
18.4683505578	0\\
18.46837979514	0\\
18.46840903248	0\\
18.46843826982	0\\
18.46846750716	0\\
18.4684967445	0\\
18.46852598184	0\\
18.46855521918	0\\
18.46858445652	0\\
18.46861369386	0\\
18.4686429312	0\\
18.46867216854	0\\
18.46870140588	0\\
18.46873064322	0\\
18.46875988056	0\\
18.4687891179	0\\
18.46881835524	0\\
18.46884759258	0\\
18.46887682992	0\\
18.46890606726	0\\
18.4689353046	0\\
18.46896454194	0\\
18.46899377928	0\\
18.46902301662	0\\
18.46905225396	0\\
18.4690814913	0\\
18.46911072864	0\\
18.46913996598	0\\
18.46916920332	0\\
18.46919844066	0\\
18.469227678	0\\
18.46925691534	0\\
18.46928615268	0\\
18.46931539002	0\\
18.46934462736	0\\
18.4693738647	0\\
18.46940310204	0\\
18.46943233938	0\\
18.46946157672	0\\
18.46949081406	0\\
18.4695200514	0\\
18.46954928874	0\\
18.46957852608	0\\
18.46960776342	0\\
18.46963700076	0\\
18.4696662381	0\\
18.46969547544	0\\
18.46972471278	0\\
18.46975395012	0\\
18.46978318746	0\\
18.4698124248	0\\
18.46984166214	0\\
18.46987089948	0\\
18.46990013682	0\\
18.46992937416	0\\
18.4699586115	0\\
18.46998784884	0\\
18.47001708618	0\\
18.47004632352	0\\
18.47007556086	0\\
18.4701047982	0\\
18.47013403554	0\\
18.47016327288	0\\
18.47019251022	0\\
18.47022174756	0\\
18.4702509849	0\\
18.47028022224	0\\
18.47030945958	0\\
18.47033869692	0\\
18.47036793426	0\\
18.4703971716	0\\
18.47042640894	0\\
18.47045564628	0\\
18.47048488362	0\\
18.47051412096	0\\
18.4705433583	0\\
18.47057259564	0\\
18.47060183298	0\\
18.47063107032	0\\
18.47066030766	0\\
18.470689545	0\\
18.47071878234	0\\
18.47074801968	0\\
18.47077725702	0\\
18.47080649436	0\\
18.4708357317	0\\
18.47086496904	0\\
18.47089420638	0\\
18.47092344372	0\\
18.47095268106	0\\
18.4709819184	0\\
18.47101115574	0\\
18.47104039308	0\\
18.47106963042	0\\
18.47109886776	0\\
18.4711281051	0\\
18.47115734244	0\\
18.47118657978	0\\
18.47121581712	0\\
18.47124505446	0\\
18.4712742918	0\\
18.47130352914	0\\
18.47133276648	0\\
18.47136200382	0\\
18.47139124116	0\\
18.4714204785	0\\
18.47144971584	0\\
18.47147895318	0\\
18.47150819052	0\\
18.47153742786	0\\
18.4715666652	0\\
18.47159590254	0\\
18.47162513988	0\\
18.47165437722	0\\
18.47168361456	0\\
18.4717128519	0\\
18.47174208924	0\\
18.47177132658	0\\
18.47180056392	0\\
18.47182980126	0\\
18.4718590386	0\\
18.47188827594	0\\
18.47191751328	0\\
18.47194675062	0\\
18.47197598796	0\\
18.4720052253	0\\
18.47203446264	0\\
18.47206369998	0\\
18.47209293732	0\\
18.47212217466	0\\
18.472151412	0\\
18.47218064934	0\\
18.47220988668	0\\
18.47223912402	0\\
18.47226836136	0\\
18.4722975987	0\\
18.47232683604	0\\
18.47235607338	0\\
18.47238531072	0\\
18.47241454806	0\\
18.4724437854	0\\
18.47247302274	0\\
18.47250226008	0\\
18.47253149742	0\\
18.47256073476	0\\
18.4725899721	0\\
18.47261920944	0\\
18.47264844678	0\\
18.47267768412	0\\
18.47270692146	0\\
18.4727361588	0\\
18.47276539614	0\\
18.47279463348	0\\
18.47282387082	0\\
18.47285310816	0\\
18.4728823455	0\\
18.47291158284	0\\
18.47294082018	0\\
18.47297005752	0\\
18.47299929486	0\\
18.4730285322	0\\
18.47305776954	0\\
18.47308700688	0\\
18.47311624422	0\\
18.47314548156	0\\
18.4731747189	0\\
18.47320395624	0\\
18.47323319358	0\\
18.47326243092	0\\
18.47329166826	0\\
18.4733209056	0\\
18.47335014294	0\\
18.47337938028	0\\
18.47340861762	0\\
18.47343785496	0\\
18.4734670923	0\\
18.47349632964	0\\
18.47352556698	0\\
18.47355480432	0\\
18.47358404166	0\\
18.473613279	0\\
18.47364251634	0\\
18.47367175368	0\\
18.47370099102	0\\
18.47373022836	0\\
18.4737594657	0\\
18.47378870304	0\\
18.47381794038	0\\
18.47384717772	0\\
18.47387641506	0\\
18.4739056524	0\\
18.47393488974	0\\
18.47396412708	0\\
18.47399336442	0\\
18.47402260176	0\\
18.4740518391	0\\
18.47408107644	0\\
18.47411031378	0\\
18.47413955112	0\\
18.47416878846	0\\
18.4741980258	0\\
18.47422726314	0\\
18.47425650048	0\\
18.47428573782	0\\
18.47431497516	0\\
18.4743442125	0\\
18.47437344984	0\\
18.47440268718	0\\
18.47443192452	0\\
18.47446116186	0\\
18.4744903992	0\\
18.47451963654	0\\
18.47454887388	0\\
18.47457811122	0\\
18.47460734856	0\\
18.4746365859	0\\
18.47466582324	0\\
18.47469506058	0\\
18.47472429792	0\\
18.47475353526	0\\
18.4747827726	0\\
18.47481200994	0\\
18.47484124728	0\\
18.47487048462	0\\
18.47489972196	0\\
18.4749289593	0\\
18.47495819664	0\\
18.47498743398	0\\
18.47501667132	0\\
18.47504590866	0\\
18.475075146	0\\
18.47510438334	0\\
18.47513362068	0\\
18.47516285802	0\\
18.47519209536	0\\
18.4752213327	0\\
18.47525057004	0\\
18.47527980738	0\\
18.47530904472	0\\
18.47533828206	0\\
18.4753675194	0\\
18.47539675674	0\\
18.47542599408	0\\
18.47545523142	0\\
18.47548446876	0\\
18.4755137061	0\\
18.47554294344	0\\
18.47557218078	0\\
18.47560141812	0\\
18.47563065546	0\\
18.4756598928	0\\
18.47568913014	0\\
18.47571836748	0\\
18.47574760482	0\\
18.47577684216	0\\
18.4758060795	0\\
18.47583531684	0\\
18.47586455418	0\\
18.47589379152	0\\
18.47592302886	0\\
18.4759522662	0\\
18.47598150354	0\\
18.47601074088	0\\
18.47603997822	0\\
18.47606921556	0\\
18.4760984529	0\\
18.47612769024	0\\
18.47615692758	0\\
18.47618616492	0\\
18.47621540226	0\\
18.4762446396	0\\
18.47627387694	0\\
18.47630311428	0\\
18.47633235162	0\\
18.47636158896	0\\
18.4763908263	0\\
18.47642006364	0\\
18.47644930098	0\\
18.47647853832	0\\
18.47650777566	0\\
18.476537013	0\\
18.47656625034	0\\
18.47659548768	0\\
18.47662472502	0\\
18.47665396236	0\\
18.4766831997	0\\
18.47671243704	0\\
18.47674167438	0\\
18.47677091172	0\\
18.47680014906	0\\
18.4768293864	0\\
18.47685862374	0\\
18.47688786108	0\\
18.47691709842	0\\
18.47694633576	0\\
18.4769755731	0\\
18.47700481044	0\\
18.47703404778	0\\
18.47706328512	0\\
18.47709252246	0\\
18.4771217598	0\\
18.47715099714	0\\
18.47718023448	0\\
18.47720947182	0\\
18.47723870916	0\\
18.4772679465	0\\
18.47729718384	0\\
18.47732642118	0\\
18.47735565852	0\\
18.47738489586	0\\
18.4774141332	0\\
18.47744337054	0\\
18.47747260788	0\\
18.47750184522	0\\
18.47753108256	0\\
18.4775603199	0\\
18.47758955724	0\\
18.47761879458	0\\
18.47764803192	0\\
18.47767726926	0\\
18.4777065066	0\\
18.47773574394	0\\
18.47776498128	0\\
18.47779421862	0\\
18.47782345596	0\\
18.4778526933	0\\
18.47788193064	0\\
18.47791116798	0\\
18.47794040532	0\\
18.47796964266	0\\
18.47799888	0\\
18.47802811734	0\\
18.47805735468	0\\
18.47808659202	0\\
18.47811582936	0\\
18.4781450667	0\\
18.47817430404	0\\
18.47820354138	0\\
18.47823277872	0\\
18.47826201606	0\\
18.4782912534	0\\
18.47832049074	0\\
18.47834972808	0\\
18.47837896542	0\\
18.47840820276	0\\
18.4784374401	0\\
18.47846667744	0\\
18.47849591478	0\\
18.47852515212	0\\
18.47855438946	0\\
18.4785836268	0\\
18.47861286414	0\\
18.47864210148	0\\
18.47867133882	0\\
18.47870057616	0\\
18.4787298135	0\\
18.47875905084	0\\
18.47878828818	0\\
18.47881752552	0\\
18.47884676286	0\\
18.4788760002	0\\
18.47890523754	0\\
18.47893447488	0\\
18.47896371222	0\\
18.47899294956	0\\
18.4790221869	0\\
18.47905142424	0\\
18.47908066158	0\\
18.47910989892	0\\
18.47913913626	0\\
18.4791683736	0\\
18.47919761094	0\\
18.47922684828	0\\
18.47925608562	0\\
18.47928532296	0\\
18.4793145603	0\\
18.47934379764	0\\
18.47937303498	0\\
18.47940227232	0\\
18.47943150966	0\\
18.479460747	0\\
18.47948998434	0\\
18.47951922168	0\\
18.47954845902	0\\
18.47957769636	0\\
18.4796069337	0\\
18.47963617104	0\\
18.47966540838	0\\
18.47969464572	0\\
18.47972388306	0\\
18.4797531204	0\\
18.47978235774	0\\
18.47981159508	0\\
18.47984083242	0\\
18.47987006976	0\\
18.4798993071	0\\
18.47992854444	0\\
18.47995778178	0\\
18.47998701912	0\\
18.48001625646	0\\
18.4800454938	0\\
18.48007473114	0\\
18.48010396848	0\\
18.48013320582	0\\
18.48016244316	0\\
18.4801916805	0\\
18.48022091784	0\\
18.48025015518	0\\
18.48027939252	0\\
18.48030862986	0\\
18.4803378672	0\\
18.48036710454	0\\
18.48039634188	0\\
18.48042557922	0\\
18.48045481656	0\\
18.4804840539	0\\
18.48051329124	0\\
18.48054252858	0\\
18.48057176592	0\\
18.48060100326	0\\
18.4806302406	0\\
18.48065947794	0\\
18.48068871528	0\\
18.48071795262	0\\
18.48074718996	0\\
18.4807764273	0\\
18.48080566464	0\\
18.48083490198	0\\
18.48086413932	0\\
18.48089337666	0\\
18.480922614	0\\
18.48095185134	0\\
18.48098108868	0\\
18.48101032602	0\\
18.48103956336	0\\
18.4810688007	0\\
18.48109803804	0\\
18.48112727538	0\\
18.48115651272	0\\
18.48118575006	0\\
18.4812149874	0\\
18.48124422474	0\\
18.48127346208	0\\
18.48130269942	0\\
18.48133193676	0\\
18.4813611741	0\\
18.48139041144	0\\
18.48141964878	0\\
18.48144888612	0\\
18.48147812346	0\\
18.4815073608	0\\
18.48153659814	0\\
18.48156583548	0\\
18.48159507282	0\\
18.48162431016	0\\
18.4816535475	0\\
18.48168278484	0\\
18.48171202218	0\\
18.48174125952	0\\
18.48177049686	0\\
18.4817997342	0\\
18.48182897154	0\\
18.48185820888	0\\
18.48188744622	0\\
18.48191668356	0\\
18.4819459209	0\\
18.48197515824	0\\
18.48200439558	0\\
18.48203363292	0\\
18.48206287026	0\\
18.4820921076	0\\
18.48212134494	0\\
18.48215058228	0\\
18.48217981962	0\\
18.48220905696	0\\
18.4822382943	0\\
18.48226753164	0\\
18.48229676898	0\\
18.48232600632	0\\
18.48235524366	0\\
18.482384481	0\\
18.48241371834	0\\
18.48244295568	0\\
18.48247219302	0\\
18.48250143036	0\\
18.4825306677	0\\
18.48255990504	0\\
18.48258914238	0\\
18.48261837972	0\\
18.48264761706	0\\
18.4826768544	0\\
18.48270609174	0\\
18.48273532908	0\\
18.48276456642	0\\
18.48279380376	0\\
18.4828230411	0\\
18.48285227844	0\\
18.48288151578	0\\
18.48291075312	0\\
18.48293999046	0\\
18.4829692278	0\\
18.48299846514	0\\
18.48302770248	0\\
18.48305693982	0\\
18.48308617716	0\\
18.4831154145	0\\
18.48314465184	0\\
18.48317388918	0\\
18.48320312652	0\\
18.48323236386	0\\
18.4832616012	0\\
18.48329083854	0\\
18.48332007588	0\\
18.48334931322	0\\
18.48337855056	0\\
18.4834077879	0\\
18.48343702524	0\\
18.48346626258	0\\
18.48349549992	0\\
18.48352473726	0\\
18.4835539746	0\\
18.48358321194	0\\
18.48361244928	0\\
18.48364168662	0\\
18.48367092396	0\\
18.4837001613	0\\
18.48372939864	0\\
18.48375863598	0\\
18.48378787332	0\\
18.48381711066	0\\
18.483846348	0\\
18.48387558534	0\\
18.48390482268	0\\
18.48393406002	0\\
18.48396329736	0\\
18.4839925347	0\\
18.48402177204	0\\
18.48405100938	0\\
18.48408024672	0\\
18.48410948406	0\\
18.4841387214	0\\
18.48416795874	0\\
18.48419719608	0\\
18.48422643342	0\\
18.48425567076	0\\
18.4842849081	0\\
18.48431414544	0\\
18.48434338278	0\\
18.48437262012	0\\
18.48440185746	0\\
18.4844310948	0\\
18.48446033214	0\\
18.48448956948	0\\
18.48451880682	0\\
18.48454804416	0\\
18.4845772815	0\\
18.48460651884	0\\
18.48463575618	0\\
18.48466499352	0\\
18.48469423086	0\\
18.4847234682	0\\
18.48475270554	0\\
18.48478194288	0\\
18.48481118022	0\\
18.48484041756	0\\
18.4848696549	0\\
18.48489889224	0\\
18.48492812958	0\\
18.48495736692	0\\
18.48498660426	0\\
18.4850158416	0\\
18.48504507894	0\\
18.48507431628	0\\
18.48510355362	0\\
18.48513279096	0\\
18.4851620283	0\\
18.48519126564	0\\
18.48522050298	0\\
18.48524974032	0\\
18.48527897766	0\\
18.485308215	0\\
18.48533745234	0\\
18.48536668968	0\\
18.48539592702	0\\
18.48542516436	0\\
18.4854544017	0\\
18.48548363904	0\\
18.48551287638	0\\
18.48554211372	0\\
18.48557135106	0\\
18.4856005884	0\\
18.48562982574	0\\
18.48565906308	0\\
18.48568830042	0\\
18.48571753776	0\\
18.4857467751	0\\
18.48577601244	0\\
18.48580524978	0\\
18.48583448712	0\\
18.48586372446	0\\
18.4858929618	0\\
18.48592219914	0\\
18.48595143648	0\\
18.48598067382	0\\
18.48600991116	0\\
18.4860391485	0\\
18.48606838584	0\\
18.48609762318	0\\
18.48612686052	0\\
18.48615609786	0\\
18.4861853352	0\\
18.48621457254	0\\
18.48624380988	0\\
18.48627304722	0\\
18.48630228456	0\\
18.4863315219	0\\
18.48636075924	0\\
18.48638999658	0\\
18.48641923392	0\\
18.48644847126	0\\
18.4864777086	0\\
18.48650694594	0\\
18.48653618328	0\\
18.48656542062	0\\
18.48659465796	0\\
18.4866238953	0\\
18.48665313264	0\\
18.48668236998	0\\
18.48671160732	0\\
18.48674084466	0\\
18.486770082	0\\
18.48679931934	0\\
18.48682855668	0\\
18.48685779402	0\\
18.48688703136	0\\
18.4869162687	0\\
18.48694550604	0\\
18.48697474338	0\\
18.48700398072	0\\
18.48703321806	0\\
18.4870624554	0\\
18.48709169274	0\\
18.48712093008	0\\
18.48715016742	0\\
18.48717940476	0\\
18.4872086421	0\\
18.48723787944	0\\
18.48726711678	0\\
18.48729635412	0\\
18.48732559146	0\\
18.4873548288	0\\
18.48738406614	0\\
18.48741330348	0\\
18.48744254082	0\\
18.48747177816	0\\
18.4875010155	0\\
18.48753025284	0\\
18.48755949018	0\\
18.48758872752	0\\
18.48761796486	0\\
18.4876472022	0\\
18.48767643954	0\\
18.48770567688	0\\
18.48773491422	0\\
18.48776415156	0\\
18.4877933889	0\\
18.48782262624	0\\
18.48785186358	0\\
18.48788110092	0\\
18.48791033826	0\\
18.4879395756	0\\
18.48796881294	0\\
18.48799805028	0\\
18.48802728762	0\\
18.48805652496	0\\
18.4880857623	0\\
18.48811499964	0\\
18.48814423698	0\\
18.48817347432	0\\
18.48820271166	0\\
18.488231949	0\\
18.48826118634	0\\
18.48829042368	0\\
18.48831966102	0\\
18.48834889836	0\\
18.4883781357	0\\
18.48840737304	0\\
18.48843661038	0\\
18.48846584772	0\\
18.48849508506	0\\
18.4885243224	0\\
18.48855355974	0\\
18.48858279708	0\\
18.48861203442	0\\
18.48864127176	0\\
18.4886705091	0\\
18.48869974644	0\\
18.48872898378	0\\
18.48875822112	0\\
18.48878745846	0\\
18.4888166958	0\\
18.48884593314	0\\
18.48887517048	0\\
18.48890440782	0\\
18.48893364516	0\\
18.4889628825	0\\
18.48899211984	0\\
18.48902135718	0\\
18.48905059452	0\\
18.48907983186	0\\
18.4891090692	0\\
18.48913830654	0\\
18.48916754388	0\\
18.48919678122	0\\
18.48922601856	0\\
18.4892552559	0\\
18.48928449324	0\\
18.48931373058	0\\
18.48934296792	0\\
18.48937220526	0\\
18.4894014426	0\\
18.48943067994	0\\
18.48945991728	0\\
18.48948915462	0\\
18.48951839196	0\\
18.4895476293	0\\
18.48957686664	0\\
18.48960610398	0\\
18.48963534132	0\\
18.48966457866	0\\
18.489693816	0\\
18.48972305334	0\\
18.48975229068	0\\
18.48978152802	0\\
18.48981076536	0\\
18.4898400027	0\\
18.48986924004	0\\
18.48989847738	0\\
18.48992771472	0\\
18.48995695206	0\\
18.4899861894	0\\
18.49001542674	0\\
18.49004466408	0\\
18.49007390142	0\\
18.49010313876	0\\
18.4901323761	0\\
18.49016161344	0\\
18.49019085078	0\\
18.49022008812	0\\
18.49024932546	0\\
18.4902785628	0\\
18.49030780014	0\\
18.49033703748	0\\
18.49036627482	0\\
18.49039551216	0\\
18.4904247495	0\\
18.49045398684	0\\
18.49048322418	0\\
18.49051246152	0\\
18.49054169886	0\\
18.4905709362	0\\
18.49060017354	0\\
18.49062941088	0\\
18.49065864822	0\\
18.49068788556	0\\
18.4907171229	0\\
18.49074636024	0\\
18.49077559758	0\\
18.49080483492	0\\
18.49083407226	0\\
18.4908633096	0\\
18.49089254694	0\\
18.49092178428	0\\
18.49095102162	0\\
18.49098025896	0\\
18.4910094963	0\\
18.49103873364	0\\
18.49106797098	0\\
18.49109720832	0\\
18.49112644566	0\\
18.491155683	0\\
18.49118492034	0\\
18.49121415768	0\\
18.49124339502	0\\
18.49127263236	0\\
18.4913018697	0\\
18.49133110704	0\\
18.49136034438	0\\
18.49138958172	0\\
18.49141881906	0\\
18.4914480564	0\\
18.49147729374	0\\
18.49150653108	0\\
18.49153576842	0\\
18.49156500576	0\\
18.4915942431	0\\
18.49162348044	0\\
18.49165271778	0\\
18.49168195512	0\\
18.49171119246	0\\
18.4917404298	0\\
18.49176966714	0\\
18.49179890448	0\\
18.49182814182	0\\
18.49185737916	0\\
18.4918866165	0\\
18.49191585384	0\\
18.49194509118	0\\
18.49197432852	0\\
18.49200356586	0\\
18.4920328032	0\\
18.49206204054	0\\
18.49209127788	0\\
18.49212051522	0\\
18.49214975256	0\\
18.4921789899	0\\
18.49220822724	0\\
18.49223746458	0\\
18.49226670192	0\\
18.49229593926	0\\
18.4923251766	0\\
18.49235441394	0\\
18.49238365128	0\\
18.49241288862	0\\
18.49244212596	0\\
18.4924713633	0\\
18.49250060064	0\\
18.49252983798	0\\
18.49255907532	0\\
18.49258831266	0\\
18.49261755	0\\
18.49264678734	0\\
18.49267602468	0\\
18.49270526202	0\\
18.49273449936	0\\
18.4927637367	0\\
18.49279297404	0\\
18.49282221138	0\\
18.49285144872	0\\
18.49288068606	0\\
18.4929099234	0\\
18.49293916074	0\\
18.49296839808	0\\
18.49299763542	0\\
18.49302687276	0\\
18.4930561101	0\\
18.49308534744	0\\
18.49311458478	0\\
18.49314382212	0\\
18.49317305946	0\\
18.4932022968	0\\
18.49323153414	0\\
18.49326077148	0\\
18.49329000882	0\\
18.49331924616	0\\
18.4933484835	0\\
18.49337772084	0\\
18.49340695818	0\\
18.49343619552	0\\
18.49346543286	0\\
18.4934946702	0\\
18.49352390754	0\\
18.49355314488	0\\
18.49358238222	0\\
18.49361161956	0\\
18.4936408569	0\\
18.49367009424	0\\
18.49369933158	0\\
18.49372856892	0\\
18.49375780626	0\\
18.4937870436	0\\
18.49381628094	0\\
18.49384551828	0\\
18.49387475562	0\\
18.49390399296	0\\
18.4939332303	0\\
18.49396246764	0\\
18.49399170498	0\\
18.49402094232	0\\
18.49405017966	0\\
18.494079417	0\\
18.49410865434	0\\
18.49413789168	0\\
18.49416712902	0\\
18.49419636636	0\\
18.4942256037	0\\
18.49425484104	0\\
18.49428407838	0\\
18.49431331572	0\\
18.49434255306	0\\
18.4943717904	0\\
18.49440102774	0\\
18.49443026508	0\\
18.49445950242	0\\
18.49448873976	0\\
18.4945179771	0\\
18.49454721444	0\\
18.49457645178	0\\
18.49460568912	0\\
18.49463492646	0\\
18.4946641638	0\\
18.49469340114	0\\
18.49472263848	0\\
18.49475187582	0\\
18.49478111316	0\\
18.4948103505	0\\
18.49483958784	0\\
18.49486882518	0\\
18.49489806252	0\\
18.49492729986	0\\
18.4949565372	0\\
18.49498577454	0\\
18.49501501188	0\\
18.49504424922	0\\
18.49507348656	0\\
18.4951027239	0\\
18.49513196124	0\\
18.49516119858	0\\
18.49519043592	0\\
18.49521967326	0\\
18.4952489106	0\\
18.49527814794	0\\
18.49530738528	0\\
18.49533662262	0\\
18.49536585996	0\\
18.4953950973	0\\
18.49542433464	0\\
18.49545357198	0\\
18.49548280932	0\\
18.49551204666	0\\
18.495541284	0\\
18.49557052134	0\\
18.49559975868	0\\
18.49562899602	0\\
18.49565823336	0\\
18.4956874707	0\\
18.49571670804	0\\
18.49574594538	0\\
18.49577518272	0\\
18.49580442006	0\\
18.4958336574	0\\
18.49586289474	0\\
18.49589213208	0\\
18.49592136942	0\\
18.49595060676	0\\
18.4959798441	0\\
18.49600908144	0\\
18.49603831878	0\\
18.49606755612	0\\
18.49609679346	0\\
18.4961260308	0\\
18.49615526814	0\\
18.49618450548	0\\
18.49621374282	0\\
18.49624298016	0\\
18.4962722175	0\\
18.49630145484	0\\
18.49633069218	0\\
18.49635992952	0\\
18.49638916686	0\\
18.4964184042	0\\
18.49644764154	0\\
18.49647687888	0\\
18.49650611622	0\\
18.49653535356	0\\
18.4965645909	0\\
18.49659382824	0\\
18.49662306558	0\\
18.49665230292	0\\
18.49668154026	0\\
18.4967107776	0\\
18.49674001494	0\\
18.49676925228	0\\
18.49679848962	0\\
18.49682772696	0\\
18.4968569643	0\\
18.49688620164	0\\
18.49691543898	0\\
18.49694467632	0\\
18.49697391366	0\\
18.497003151	0\\
18.49703238834	0\\
18.49706162568	0\\
18.49709086302	0\\
18.49712010036	0\\
18.4971493377	0\\
18.49717857504	0\\
18.49720781238	0\\
18.49723704972	0\\
18.49726628706	0\\
18.4972955244	0\\
18.49732476174	0\\
18.49735399908	0\\
18.49738323642	0\\
18.49741247376	0\\
18.4974417111	0\\
18.49747094844	0\\
18.49750018578	0\\
18.49752942312	0\\
18.49755866046	0\\
18.4975878978	0\\
18.49761713514	0\\
18.49764637248	0\\
18.49767560982	0\\
18.49770484716	0\\
18.4977340845	0\\
18.49776332184	0\\
18.49779255918	0\\
18.49782179652	0\\
18.49785103386	0\\
18.4978802712	0\\
18.49790950854	0\\
18.49793874588	0\\
18.49796798322	0\\
18.49799722056	0\\
18.4980264579	0\\
18.49805569524	0\\
18.49808493258	0\\
18.49811416992	0\\
18.49814340726	0\\
18.4981726446	0\\
18.49820188194	0\\
18.49823111928	0\\
18.49826035662	0\\
18.49828959396	0\\
18.4983188313	0\\
18.49834806864	0\\
18.49837730598	0\\
18.49840654332	0\\
18.49843578066	0\\
18.498465018	0\\
18.49849425534	0\\
18.49852349268	0\\
18.49855273002	0\\
18.49858196736	0\\
18.4986112047	0\\
18.49864044204	0\\
18.49866967938	0\\
18.49869891672	0\\
18.49872815406	0\\
18.4987573914	0\\
18.49878662874	0\\
18.49881586608	0\\
18.49884510342	0\\
18.49887434076	0\\
18.4989035781	0\\
18.49893281544	0\\
18.49896205278	0\\
18.49899129012	0\\
18.49902052746	0\\
18.4990497648	0\\
18.49907900214	0\\
18.49910823948	0\\
18.49913747682	0\\
18.49916671416	0\\
18.4991959515	0\\
18.49922518884	0\\
18.49925442618	0\\
18.49928366352	0\\
18.49931290086	0\\
18.4993421382	0\\
18.49937137554	0\\
18.49940061288	0\\
18.49942985022	0\\
18.49945908756	0\\
18.4994883249	0\\
18.49951756224	0\\
18.49954679958	0\\
18.49957603692	0\\
18.49960527426	0\\
18.4996345116	0\\
18.49966374894	0\\
18.49969298628	0\\
18.49972222362	0\\
18.49975146096	0\\
18.4997806983	0\\
18.49980993564	0\\
18.49983917298	0\\
18.49986841032	0\\
18.49989764766	0\\
18.499926885	0\\
18.49995612234	0\\
18.49998535968	0\\
18.50001459702	0\\
18.50004383436	0\\
18.5000730717	0\\
18.50010230904	0\\
18.50013154638	0\\
18.50016078372	0\\
18.50019002106	0\\
18.5002192584	0\\
18.50024849574	0\\
18.50027773308	0\\
18.50030697042	0\\
18.50033620776	0\\
18.5003654451	0\\
18.50039468244	0\\
18.50042391978	0\\
18.50045315712	0\\
18.50048239446	0\\
18.5005116318	0\\
18.50054086914	0\\
18.50057010648	0\\
18.50059934382	0\\
18.50062858116	0\\
18.5006578185	0\\
18.50068705584	0\\
18.50071629318	0\\
18.50074553052	0\\
18.50077476786	0\\
18.5008040052	0\\
18.50083324254	0\\
18.50086247988	0\\
18.50089171722	0\\
18.50092095456	0\\
18.5009501919	0\\
18.50097942924	0\\
18.50100866658	0\\
18.50103790392	0\\
18.50106714126	0\\
18.5010963786	0\\
18.50112561594	0\\
18.50115485328	0\\
18.50118409062	0\\
18.50121332796	0\\
18.5012425653	0\\
18.50127180264	0\\
18.50130103998	0\\
18.50133027732	0\\
18.50135951466	0\\
18.501388752	0\\
18.50141798934	0\\
18.50144722668	0\\
18.50147646402	0\\
18.50150570136	0\\
18.5015349387	0\\
18.50156417604	0\\
18.50159341338	0\\
18.50162265072	0\\
18.50165188806	0\\
18.5016811254	0\\
18.50171036274	0\\
18.50173960008	0\\
18.50176883742	0\\
18.50179807476	0\\
18.5018273121	0\\
18.50185654944	0\\
18.50188578678	0\\
18.50191502412	0\\
18.50194426146	0\\
18.5019734988	0\\
18.50200273614	0\\
18.50203197348	0\\
18.50206121082	0\\
18.50209044816	0\\
18.5021196855	0\\
18.50214892284	0\\
18.50217816018	0\\
18.50220739752	0\\
18.50223663486	0\\
18.5022658722	0\\
18.50229510954	0\\
18.50232434688	0\\
18.50235358422	0\\
18.50238282156	0\\
18.5024120589	0\\
18.50244129624	0\\
18.50247053358	0\\
18.50249977092	0\\
18.50252900826	0\\
18.5025582456	0\\
18.50258748294	0\\
18.50261672028	0\\
18.50264595762	0\\
18.50267519496	0\\
18.5027044323	0\\
18.50273366964	0\\
18.50276290698	0\\
18.50279214432	0\\
18.50282138166	0\\
18.502850619	0\\
18.50287985634	0\\
18.50290909368	0\\
18.50293833102	0\\
18.50296756836	0\\
18.5029968057	0\\
18.50302604304	0\\
18.50305528038	0\\
18.50308451772	0\\
18.50311375506	0\\
18.5031429924	0\\
18.50317222974	0\\
18.50320146708	0\\
18.50323070442	0\\
18.50325994176	0\\
18.5032891791	0\\
18.50331841644	0\\
18.50334765378	0\\
18.50337689112	0\\
18.50340612846	0\\
18.5034353658	0\\
18.50346460314	0\\
18.50349384048	0\\
18.50352307782	0\\
18.50355231516	0\\
18.5035815525	0\\
18.50361078984	0\\
18.50364002718	0\\
18.50366926452	0\\
18.50369850186	0\\
18.5037277392	0\\
18.50375697654	0\\
18.50378621388	0\\
18.50381545122	0\\
18.50384468856	0\\
18.5038739259	0\\
18.50390316324	0\\
18.50393240058	0\\
18.50396163792	0\\
18.50399087526	0\\
18.5040201126	0\\
18.50404934994	0\\
18.50407858728	0\\
18.50410782462	0\\
18.50413706196	0\\
18.5041662993	0\\
18.50419553664	0\\
18.50422477398	0\\
18.50425401132	0\\
18.50428324866	0\\
18.504312486	0\\
18.50434172334	0\\
18.50437096068	0\\
18.50440019802	0\\
18.50442943536	0\\
18.5044586727	0\\
18.50448791004	0\\
18.50451714738	0\\
18.50454638472	0\\
18.50457562206	0\\
18.5046048594	0\\
18.50463409674	0\\
18.50466333408	0\\
18.50469257142	0\\
18.50472180876	0\\
18.5047510461	0\\
18.50478028344	0\\
18.50480952078	0\\
18.50483875812	0\\
18.50486799546	0\\
18.5048972328	0\\
18.50492647014	0\\
18.50495570748	0\\
18.50498494482	0\\
18.50501418216	0\\
18.5050434195	0\\
18.50507265684	0\\
18.50510189418	0\\
18.50513113152	0\\
18.50516036886	0\\
18.5051896062	0\\
18.50521884354	0\\
18.50524808088	0\\
18.50527731822	0\\
18.50530655556	0\\
18.5053357929	0\\
18.50536503024	0\\
18.50539426758	0\\
18.50542350492	0\\
18.50545274226	0\\
18.5054819796	0\\
18.50551121694	0\\
18.50554045428	0\\
18.50556969162	0\\
18.50559892896	0\\
18.5056281663	0\\
18.50565740364	0\\
18.50568664098	0\\
18.50571587832	0\\
18.50574511566	0\\
18.505774353	0\\
18.50580359034	0\\
18.50583282768	0\\
18.50586206502	0\\
18.50589130236	0\\
18.5059205397	0\\
18.50594977704	0\\
18.50597901438	0\\
18.50600825172	0\\
18.50603748906	0\\
18.5060667264	0\\
18.50609596374	0\\
18.50612520108	0\\
18.50615443842	0\\
18.50618367576	0\\
18.5062129131	0\\
18.50624215044	0\\
18.50627138778	0\\
18.50630062512	0\\
18.50632986246	0\\
18.5063590998	0\\
18.50638833714	0\\
18.50641757448	0\\
18.50644681182	0\\
18.50647604916	0\\
18.5065052865	0\\
18.50653452384	0\\
18.50656376118	0\\
18.50659299852	0\\
18.50662223586	0\\
18.5066514732	0\\
18.50668071054	0\\
18.50670994788	0\\
18.50673918522	0\\
18.50676842256	0\\
18.5067976599	0\\
18.50682689724	0\\
18.50685613458	0\\
18.50688537192	0\\
18.50691460926	0\\
18.5069438466	0\\
18.50697308394	0\\
18.50700232128	0\\
18.50703155862	0\\
18.50706079596	0\\
18.5070900333	0\\
18.50711927064	0\\
18.50714850798	0\\
18.50717774532	0\\
18.50720698266	0\\
18.50723622	0\\
18.50726545734	0\\
18.50729469468	0\\
18.50732393202	0\\
18.50735316936	0\\
18.5073824067	0\\
18.50741164404	0\\
18.50744088138	0\\
18.50747011872	0\\
18.50749935606	0\\
18.5075285934	0\\
18.50755783074	0\\
18.50758706808	0\\
18.50761630542	0\\
18.50764554276	0\\
18.5076747801	0\\
18.50770401744	0\\
18.50773325478	0\\
18.50776249212	0\\
18.50779172946	0\\
18.5078209668	0\\
18.50785020414	0\\
18.50787944148	0\\
18.50790867882	0\\
18.50793791616	0\\
18.5079671535	0\\
18.50799639084	0\\
18.50802562818	0\\
18.50805486552	0\\
18.50808410286	0\\
18.5081133402	0\\
18.50814257754	0\\
18.50817181488	0\\
18.50820105222	0\\
18.50823028956	0\\
18.5082595269	0\\
18.50828876424	0\\
18.50831800158	0\\
18.50834723892	0\\
18.50837647626	0\\
18.5084057136	0\\
18.50843495094	0\\
18.50846418828	0\\
18.50849342562	0\\
18.50852266296	0\\
18.5085519003	0\\
18.50858113764	0\\
18.50861037498	0\\
18.50863961232	0\\
18.50866884966	0\\
18.508698087	0\\
18.50872732434	0\\
18.50875656168	0\\
18.50878579902	0\\
18.50881503636	0\\
18.5088442737	0\\
18.50887351104	0\\
18.50890274838	0\\
18.50893198572	0\\
18.50896122306	0\\
18.5089904604	0\\
18.50901969774	0\\
18.50904893508	0\\
18.50907817242	0\\
18.50910740976	0\\
18.5091366471	0\\
18.50916588444	0\\
18.50919512178	0\\
18.50922435912	0\\
18.50925359646	0\\
18.5092828338	0\\
18.50931207114	0\\
18.50934130848	0\\
18.50937054582	0\\
18.50939978316	0\\
18.5094290205	0\\
18.50945825784	0\\
18.50948749518	0\\
18.50951673252	0\\
18.50954596986	0\\
18.5095752072	0\\
18.50960444454	0\\
18.50963368188	0\\
18.50966291922	0\\
18.50969215656	0\\
18.5097213939	0\\
18.50975063124	0\\
18.50977986858	0\\
18.50980910592	0\\
18.50983834326	0\\
18.5098675806	0\\
18.50989681794	0\\
18.50992605528	0\\
18.50995529262	0\\
18.50998452996	0\\
18.5100137673	0\\
18.51004300464	0\\
18.51007224198	0\\
18.51010147932	0\\
18.51013071666	0\\
18.510159954	0\\
18.51018919134	0\\
18.51021842868	0\\
18.51024766602	0\\
18.51027690336	0\\
18.5103061407	0\\
18.51033537804	0\\
18.51036461538	0\\
18.51039385272	0\\
18.51042309006	0\\
18.5104523274	0\\
18.51048156474	0\\
18.51051080208	0\\
18.51054003942	0\\
18.51056927676	0\\
18.5105985141	0\\
18.51062775144	0\\
18.51065698878	0\\
18.51068622612	0\\
18.51071546346	0\\
18.5107447008	0\\
18.51077393814	0\\
18.51080317548	0\\
18.51083241282	0\\
18.51086165016	0\\
18.5108908875	0\\
18.51092012484	0\\
18.51094936218	0\\
18.51097859952	0\\
18.51100783686	0\\
18.5110370742	0\\
18.51106631154	0\\
18.51109554888	0\\
18.51112478622	0\\
18.51115402356	0\\
18.5111832609	0\\
18.51121249824	0\\
18.51124173558	0\\
18.51127097292	0\\
18.51130021026	0\\
18.5113294476	0\\
18.51135868494	0\\
18.51138792228	0\\
18.51141715962	0\\
18.51144639696	0\\
18.5114756343	0\\
18.51150487164	0\\
18.51153410898	0\\
18.51156334632	0\\
18.51159258366	0\\
18.511621821	0\\
18.51165105834	0\\
18.51168029568	0\\
18.51170953302	0\\
18.51173877036	0\\
18.5117680077	0\\
18.51179724504	0\\
18.51182648238	0\\
18.51185571972	0\\
18.51188495706	0\\
18.5119141944	0\\
18.51194343174	0\\
18.51197266908	0\\
18.51200190642	0\\
18.51203114376	0\\
18.5120603811	0\\
18.51208961844	0\\
18.51211885578	0\\
18.51214809312	0\\
18.51217733046	0\\
18.5122065678	0\\
18.51223580514	0\\
18.51226504248	0\\
18.51229427982	0\\
18.51232351716	0\\
18.5123527545	0\\
18.51238199184	0\\
18.51241122918	0\\
18.51244046652	0\\
18.51246970386	0\\
18.5124989412	0\\
18.51252817854	0\\
18.51255741588	0\\
18.51258665322	0\\
18.51261589056	0\\
18.5126451279	0\\
18.51267436524	0\\
18.51270360258	0\\
18.51273283992	0\\
18.51276207726	0\\
18.5127913146	0\\
18.51282055194	0\\
18.51284978928	0\\
18.51287902662	0\\
18.51290826396	0\\
18.5129375013	0\\
18.51296673864	0\\
18.51299597598	0\\
18.51302521332	0\\
18.51305445066	0\\
18.513083688	0\\
18.51311292534	0\\
18.51314216268	0\\
18.51317140002	0\\
18.51320063736	0\\
18.5132298747	0\\
18.51325911204	0\\
18.51328834938	0\\
18.51331758672	0\\
18.51334682406	0\\
18.5133760614	0\\
18.51340529874	0\\
18.51343453608	0\\
18.51346377342	0\\
18.51349301076	0\\
18.5135222481	0\\
18.51355148544	0\\
18.51358072278	0\\
18.51360996012	0\\
18.51363919746	0\\
18.5136684348	0\\
18.51369767214	0\\
18.51372690948	0\\
18.51375614682	0\\
18.51378538416	0\\
18.5138146215	0\\
18.51384385884	0\\
18.51387309618	0\\
18.51390233352	0\\
18.51393157086	0\\
18.5139608082	0\\
18.51399004554	0\\
18.51401928288	0\\
18.51404852022	0\\
18.51407775756	0\\
18.5141069949	0\\
18.51413623224	0\\
18.51416546958	0\\
18.51419470692	0\\
18.51422394426	0\\
18.5142531816	0\\
18.51428241894	0\\
18.51431165628	0\\
18.51434089362	0\\
18.51437013096	0\\
18.5143993683	0\\
18.51442860564	0\\
18.51445784298	0\\
18.51448708032	0\\
18.51451631766	0\\
18.514545555	0\\
18.51457479234	0\\
18.51460402968	0\\
18.51463326702	0\\
18.51466250436	0\\
18.5146917417	0\\
18.51472097904	0\\
18.51475021638	0\\
18.51477945372	0\\
18.51480869106	0\\
18.5148379284	0\\
18.51486716574	0\\
18.51489640308	0\\
18.51492564042	0\\
18.51495487776	0\\
18.5149841151	0\\
18.51501335244	0\\
18.51504258978	0\\
18.51507182712	0\\
18.51510106446	0\\
18.5151303018	0\\
18.51515953914	0\\
18.51518877648	0\\
18.51521801382	0\\
18.51524725116	0\\
18.5152764885	0\\
18.51530572584	0\\
18.51533496318	0\\
18.51536420052	0\\
18.51539343786	0\\
18.5154226752	0\\
18.51545191254	0\\
18.51548114988	0\\
18.51551038722	0\\
18.51553962456	0\\
18.5155688619	0\\
18.51559809924	0\\
18.51562733658	0\\
18.51565657392	0\\
18.51568581126	0\\
18.5157150486	0\\
18.51574428594	0\\
18.51577352328	0\\
18.51580276062	0\\
18.51583199796	0\\
18.5158612353	0\\
18.51589047264	0\\
18.51591970998	0\\
18.51594894732	0\\
18.51597818466	0\\
18.516007422	0\\
18.51603665934	0\\
18.51606589668	0\\
18.51609513402	0\\
18.51612437136	0\\
18.5161536087	0\\
18.51618284604	0\\
18.51621208338	0\\
18.51624132072	0\\
18.51627055806	0\\
18.5162997954	0\\
18.51632903274	0\\
18.51635827008	0\\
18.51638750742	0\\
18.51641674476	0\\
18.5164459821	0\\
18.51647521944	0\\
18.51650445678	0\\
18.51653369412	0\\
18.51656293146	0\\
18.5165921688	0\\
18.51662140614	0\\
18.51665064348	0\\
18.51667988082	0\\
18.51670911816	0\\
18.5167383555	0\\
18.51676759284	0\\
18.51679683018	0\\
18.51682606752	0\\
18.51685530486	0\\
18.5168845422	0\\
18.51691377954	0\\
18.51694301688	0\\
18.51697225422	0\\
18.51700149156	0\\
18.5170307289	0\\
18.51705996624	0\\
18.51708920358	0\\
18.51711844092	0\\
18.51714767826	0\\
18.5171769156	0\\
18.51720615294	0\\
18.51723539028	0\\
18.51726462762	0\\
18.51729386496	0\\
18.5173231023	0\\
18.51735233964	0\\
18.51738157698	0\\
18.51741081432	0\\
18.51744005166	0\\
18.517469289	0\\
18.51749852634	0\\
18.51752776368	0\\
18.51755700102	0\\
18.51758623836	0\\
18.5176154757	0\\
18.51764471304	0\\
18.51767395038	0\\
18.51770318772	0\\
18.51773242506	0\\
18.5177616624	0\\
18.51779089974	0\\
18.51782013708	0\\
18.51784937442	0\\
18.51787861176	0\\
18.5179078491	0\\
18.51793708644	0\\
18.51796632378	0\\
18.51799556112	0\\
18.51802479846	0\\
18.5180540358	0\\
18.51808327314	0\\
18.51811251048	0\\
18.51814174782	0\\
18.51817098516	0\\
18.5182002225	0\\
18.51822945984	0\\
18.51825869718	0\\
18.51828793452	0\\
18.51831717186	0\\
18.5183464092	0\\
18.51837564654	0\\
18.51840488388	0\\
18.51843412122	0\\
18.51846335856	0\\
18.5184925959	0\\
18.51852183324	0\\
18.51855107058	0\\
18.51858030792	0\\
18.51860954526	0\\
18.5186387826	0\\
18.51866801994	0\\
18.51869725728	0\\
18.51872649462	0\\
18.51875573196	0\\
18.5187849693	0\\
18.51881420664	0\\
18.51884344398	0\\
18.51887268132	0\\
18.51890191866	0\\
18.518931156	0\\
18.51896039334	0\\
18.51898963068	0\\
18.51901886802	0\\
18.51904810536	0\\
18.5190773427	0\\
18.51910658004	0\\
18.51913581738	0\\
18.51916505472	0\\
18.51919429206	0\\
18.5192235294	0\\
18.51925276674	0\\
18.51928200408	0\\
18.51931124142	0\\
18.51934047876	0\\
18.5193697161	0\\
18.51939895344	0\\
18.51942819078	0\\
18.51945742812	0\\
18.51948666546	0\\
18.5195159028	0\\
18.51954514014	0\\
18.51957437748	0\\
18.51960361482	0\\
18.51963285216	0\\
18.5196620895	0\\
18.51969132684	0\\
18.51972056418	0\\
18.51974980152	0\\
18.51977903886	0\\
18.5198082762	0\\
18.51983751354	0\\
18.51986675088	0\\
18.51989598822	0\\
18.51992522556	0\\
18.5199544629	0\\
18.51998370024	0\\
18.52001293758	0\\
18.52004217492	0\\
18.52007141226	0\\
18.5201006496	0\\
18.52012988694	0\\
18.52015912428	0\\
18.52018836162	0\\
18.52021759896	0\\
18.5202468363	0\\
18.52027607364	0\\
18.52030531098	0\\
18.52033454832	0\\
18.52036378566	0\\
18.520393023	0\\
18.52042226034	0\\
18.52045149768	0\\
18.52048073502	0\\
18.52050997236	0\\
18.5205392097	0\\
18.52056844704	0\\
18.52059768438	0\\
18.52062692172	0\\
18.52065615906	0\\
18.5206853964	0\\
18.52071463374	0\\
18.52074387108	0\\
18.52077310842	0\\
18.52080234576	0\\
18.5208315831	0\\
18.52086082044	0\\
18.52089005778	0\\
18.52091929512	0\\
18.52094853246	0\\
18.5209777698	0\\
18.52100700714	0\\
18.52103624448	0\\
18.52106548182	0\\
18.52109471916	0\\
18.5211239565	0\\
18.52115319384	0\\
18.52118243118	0\\
18.52121166852	0\\
18.52124090586	0\\
18.5212701432	0\\
18.52129938054	0\\
18.52132861788	0\\
18.52135785522	0\\
18.52138709256	0\\
18.5214163299	0\\
18.52144556724	0\\
18.52147480458	0\\
18.52150404192	0\\
18.52153327926	0\\
18.5215625166	0\\
18.52159175394	0\\
18.52162099128	0\\
18.52165022862	0\\
18.52167946596	0\\
18.5217087033	0\\
18.52173794064	0\\
18.52176717798	0\\
18.52179641532	0\\
18.52182565266	0\\
18.52185489	0\\
18.52188412734	0\\
18.52191336468	0\\
18.52194260202	0\\
18.52197183936	0\\
18.5220010767	0\\
18.52203031404	0\\
18.52205955138	0\\
18.52208878872	0\\
18.52211802606	0\\
18.5221472634	0\\
18.52217650074	0\\
18.52220573808	0\\
18.52223497542	0\\
18.52226421276	0\\
18.5222934501	0\\
18.52232268744	0\\
18.52235192478	0\\
18.52238116212	0\\
18.52241039946	0\\
18.5224396368	0\\
18.52246887414	0\\
18.52249811148	0\\
18.52252734882	0\\
18.52255658616	0\\
18.5225858235	0\\
18.52261506084	0\\
18.52264429818	0\\
18.52267353552	0\\
18.52270277286	0\\
18.5227320102	0\\
18.52276124754	0\\
18.52279048488	0\\
18.52281972222	0\\
18.52284895956	0\\
18.5228781969	0\\
18.52290743424	0\\
18.52293667158	0\\
18.52296590892	0\\
18.52299514626	0\\
18.5230243836	0\\
18.52305362094	0\\
18.52308285828	0\\
18.52311209562	0\\
18.52314133296	0\\
18.5231705703	0\\
18.52319980764	0\\
18.52322904498	0\\
18.52325828232	0\\
18.52328751966	0\\
18.523316757	0\\
18.52334599434	0\\
18.52337523168	0\\
18.52340446902	0\\
18.52343370636	0\\
18.5234629437	0\\
18.52349218104	0\\
18.52352141838	0\\
18.52355065572	0\\
18.52357989306	0\\
18.5236091304	0\\
18.52363836774	0\\
18.52366760508	0\\
18.52369684242	0\\
18.52372607976	0\\
18.5237553171	0\\
18.52378455444	0\\
18.52381379178	0\\
18.52384302912	0\\
18.52387226646	0\\
18.5239015038	0\\
18.52393074114	0\\
18.52395997848	0\\
18.52398921582	0\\
18.52401845316	0\\
18.5240476905	0\\
18.52407692784	0\\
18.52410616518	0\\
18.52413540252	0\\
18.52416463986	0\\
18.5241938772	0\\
18.52422311454	0\\
18.52425235188	0\\
18.52428158922	0\\
18.52431082656	0\\
18.5243400639	0\\
18.52436930124	0\\
18.52439853858	0\\
18.52442777592	0\\
18.52445701326	0\\
18.5244862506	0\\
18.52451548794	0\\
18.52454472528	0\\
18.52457396262	0\\
18.52460319996	0\\
18.5246324373	0\\
18.52466167464	0\\
18.52469091198	0\\
18.52472014932	0\\
18.52474938666	0\\
18.524778624	0\\
18.52480786134	0\\
18.52483709868	0\\
18.52486633602	0\\
18.52489557336	0\\
18.5249248107	0\\
18.52495404804	0\\
18.52498328538	0\\
18.52501252272	0\\
18.52504176006	0\\
18.5250709974	0\\
18.52510023474	0\\
18.52512947208	0\\
18.52515870942	0\\
18.52518794676	0\\
18.5252171841	0\\
18.52524642144	0\\
18.52527565878	0\\
18.52530489612	0\\
18.52533413346	0\\
18.5253633708	0\\
18.52539260814	0\\
18.52542184548	0\\
18.52545108282	0\\
18.52548032016	0\\
18.5255095575	0\\
18.52553879484	0\\
18.52556803218	0\\
18.52559726952	0\\
18.52562650686	0\\
18.5256557442	0\\
18.52568498154	0\\
18.52571421888	0\\
18.52574345622	0\\
18.52577269356	0\\
18.5258019309	0\\
18.52583116824	0\\
18.52586040558	0\\
18.52588964292	0\\
18.52591888026	0\\
18.5259481176	0\\
18.52597735494	0\\
18.52600659228	0\\
18.52603582962	0\\
18.52606506696	0\\
18.5260943043	0\\
18.52612354164	0\\
18.52615277898	0\\
18.52618201632	0\\
18.52621125366	0\\
18.526240491	0\\
18.52626972834	0\\
18.52629896568	0\\
18.52632820302	0\\
18.52635744036	0\\
18.5263866777	0\\
18.52641591504	0\\
18.52644515238	0\\
18.52647438972	0\\
18.52650362706	0\\
18.5265328644	0\\
18.52656210174	0\\
18.52659133908	0\\
18.52662057642	0\\
18.52664981376	0\\
18.5266790511	0\\
18.52670828844	0\\
18.52673752578	0\\
18.52676676312	0\\
18.52679600046	0\\
18.5268252378	0\\
18.52685447514	0\\
18.52688371248	0\\
18.52691294982	0\\
18.52694218716	0\\
18.5269714245	0\\
18.52700066184	0\\
18.52702989918	0\\
18.52705913652	0\\
18.52708837386	0\\
18.5271176112	0\\
18.52714684854	0\\
18.52717608588	0\\
18.52720532322	0\\
18.52723456056	0\\
18.5272637979	0\\
18.52729303524	0\\
18.52732227258	0\\
18.52735150992	0\\
18.52738074726	0\\
18.5274099846	0\\
18.52743922194	0\\
18.52746845928	0\\
18.52749769662	0\\
18.52752693396	0\\
18.5275561713	0\\
18.52758540864	0\\
18.52761464598	0\\
18.52764388332	0\\
18.52767312066	0\\
18.527702358	0\\
18.52773159534	0\\
18.52776083268	0\\
18.52779007002	0\\
18.52781930736	0\\
18.5278485447	0\\
18.52787778204	0\\
18.52790701938	0\\
18.52793625672	0\\
18.52796549406	0\\
18.5279947314	0\\
18.52802396874	0\\
18.52805320608	0\\
18.52808244342	0\\
18.52811168076	0\\
18.5281409181	0\\
18.52817015544	0\\
18.52819939278	0\\
18.52822863012	0\\
18.52825786746	0\\
18.5282871048	0\\
18.52831634214	0\\
18.52834557948	0\\
18.52837481682	0\\
18.52840405416	0\\
18.5284332915	0\\
18.52846252884	0\\
18.52849176618	0\\
18.52852100352	0\\
18.52855024086	0\\
18.5285794782	0\\
18.52860871554	0\\
18.52863795288	0\\
18.52866719022	0\\
18.52869642756	0\\
18.5287256649	0\\
18.52875490224	0\\
18.52878413958	0\\
18.52881337692	0\\
18.52884261426	0\\
18.5288718516	0\\
18.52890108894	0\\
18.52893032628	0\\
18.52895956362	0\\
18.52898880096	0\\
18.5290180383	0\\
18.52904727564	0\\
18.52907651298	0\\
18.52910575032	0\\
18.52913498766	0\\
18.529164225	0\\
18.52919346234	0\\
18.52922269968	0\\
18.52925193702	0\\
18.52928117436	0\\
18.5293104117	0\\
18.52933964904	0\\
18.52936888638	0\\
18.52939812372	0\\
18.52942736106	0\\
18.5294565984	0\\
18.52948583574	0\\
18.52951507308	0\\
18.52954431042	0\\
18.52957354776	0\\
18.5296027851	0\\
18.52963202244	0\\
18.52966125978	0\\
18.52969049712	0\\
18.52971973446	0\\
18.5297489718	0\\
18.52977820914	0\\
18.52980744648	0\\
18.52983668382	0\\
18.52986592116	0\\
18.5298951585	0\\
18.52992439584	0\\
18.52995363318	0\\
18.52998287052	0\\
18.53001210786	0\\
18.5300413452	0\\
18.53007058254	0\\
18.53009981988	0\\
18.53012905722	0\\
18.53015829456	0\\
18.5301875319	0\\
18.53021676924	0\\
18.53024600658	0\\
18.53027524392	0\\
18.53030448126	0\\
18.5303337186	0\\
18.53036295594	0\\
18.53039219328	0\\
18.53042143062	0\\
18.53045066796	0\\
18.5304799053	0\\
18.53050914264	0\\
18.53053837998	0\\
18.53056761732	0\\
18.53059685466	0\\
18.530626092	0\\
18.53065532934	0\\
18.53068456668	0\\
18.53071380402	0\\
18.53074304136	0\\
18.5307722787	0\\
18.53080151604	0\\
18.53083075338	0\\
18.53085999072	0\\
18.53088922806	0\\
18.5309184654	0\\
18.53094770274	0\\
18.53097694008	0\\
18.53100617742	0\\
18.53103541476	0\\
18.5310646521	0\\
18.53109388944	0\\
18.53112312678	0\\
18.53115236412	0\\
18.53118160146	0\\
18.5312108388	0\\
18.53124007614	0\\
18.53126931348	0\\
18.53129855082	0\\
18.53132778816	0\\
18.5313570255	0\\
18.53138626284	0\\
18.53141550018	0\\
18.53144473752	0\\
18.53147397486	0\\
18.5315032122	0\\
18.53153244954	0\\
18.53156168688	0\\
18.53159092422	0\\
18.53162016156	0\\
18.5316493989	0\\
18.53167863624	0\\
18.53170787358	0\\
18.53173711092	0\\
18.53176634826	0\\
18.5317955856	0\\
18.53182482294	0\\
18.53185406028	0\\
18.53188329762	0\\
18.53191253496	0\\
18.5319417723	0\\
18.53197100964	0\\
18.53200024698	0\\
18.53202948432	1.09228875803281\\
18.53205872166	0\\
18.532087959	0\\
18.53211719634	0\\
18.53214643368	0\\
18.53217567102	0\\
18.53220490836	0\\
18.5322341457	0\\
18.53226338304	0\\
18.53229262038	0\\
18.53232185772	0\\
18.53235109506	0\\
18.5323803324	0\\
18.53240956974	0\\
18.53243880708	0\\
18.53246804442	0\\
18.53249728176	0\\
18.5325265191	0\\
18.53255575644	0\\
18.53258499378	0\\
18.53261423112	0\\
18.53264346846	0\\
18.5326727058	0\\
18.53270194314	0\\
18.53273118048	0\\
18.53276041782	0\\
18.53278965516	0\\
18.5328188925	0\\
18.53284812984	0\\
18.53287736718	0\\
18.53290660452	0\\
18.53293584186	0\\
18.5329650792	0\\
18.53299431654	0\\
18.53302355388	0\\
18.53305279122	0\\
18.53308202856	0\\
18.5331112659	0\\
18.53314050324	0\\
18.53316974058	0\\
18.53319897792	0\\
18.53322821526	0\\
18.5332574526	0\\
18.53328668994	0\\
18.53331592728	0\\
18.53334516462	0\\
18.53337440196	0\\
18.5334036393	0\\
18.53343287664	0\\
18.53346211398	0\\
18.53349135132	0\\
18.53352058866	0\\
18.533549826	0\\
18.53357906334	0\\
18.53360830068	0\\
18.53363753802	0\\
18.53366677536	0\\
18.5336960127	0\\
18.53372525004	0\\
18.53375448738	0\\
18.53378372472	0\\
18.53381296206	0\\
18.5338421994	0\\
18.53387143674	0\\
18.53390067408	0\\
18.53392991142	0\\
18.53395914876	0\\
18.5339883861	0\\
18.53401762344	0\\
18.53404686078	0\\
18.53407609812	0\\
18.53410533546	0\\
18.5341345728	0\\
18.53416381014	0\\
18.53419304748	0\\
18.53422228482	0\\
18.53425152216	0\\
18.5342807595	0\\
18.53430999684	0\\
18.53433923418	0\\
18.53436847152	0\\
18.53439770886	0\\
18.5344269462	0\\
18.53445618354	0\\
18.53448542088	0\\
18.53451465822	0\\
18.53454389556	0\\
18.5345731329	0\\
18.53460237024	0\\
18.53463160758	0\\
18.53466084492	0\\
18.53469008226	0\\
18.5347193196	0\\
18.53474855694	0\\
18.53477779428	0\\
18.53480703162	0\\
18.53483626896	0\\
18.5348655063	0\\
18.53489474364	0\\
18.53492398098	0\\
18.53495321832	0\\
18.53498245566	0\\
18.535011693	0\\
18.53504093034	0\\
18.53507016768	0\\
18.53509940502	0\\
18.53512864236	0\\
18.5351578797	0\\
18.53518711704	0\\
18.53521635438	0\\
18.53524559172	0\\
18.53527482906	0\\
18.5353040664	0\\
18.53533330374	0\\
18.53536254108	0\\
18.53539177842	0\\
18.53542101576	0\\
18.5354502531	0\\
18.53547949044	0\\
18.53550872778	0\\
18.53553796512	0\\
18.53556720246	0\\
18.5355964398	0\\
18.53562567714	0\\
18.53565491448	0\\
18.53568415182	0\\
18.53571338916	0\\
18.5357426265	0\\
18.53577186384	0\\
18.53580110118	0\\
18.53583033852	0\\
18.53585957586	0\\
18.5358888132	0\\
18.53591805054	0\\
18.53594728788	0\\
18.53597652522	0\\
18.53600576256	0\\
18.5360349999	0\\
18.53606423724	0\\
18.53609347458	0\\
18.53612271192	0\\
18.53615194926	0\\
18.5361811866	0\\
18.53621042394	0\\
18.53623966128	0\\
18.53626889862	0\\
18.53629813596	0\\
18.5363273733	0\\
18.53635661064	0\\
18.53638584798	0\\
18.53641508532	0\\
18.53644432266	0\\
18.53647356	0\\
18.53650279734	0\\
18.53653203468	0\\
18.53656127202	0\\
18.53659050936	0\\
18.5366197467	0\\
18.53664898404	0\\
18.53667822138	0\\
18.53670745872	0\\
18.53673669606	0\\
18.5367659334	0\\
18.53679517074	0\\
18.53682440808	0\\
18.53685364542	0\\
18.53688288276	0\\
18.5369121201	0\\
18.53694135744	0\\
18.53697059478	0\\
18.53699983212	0\\
18.53702906946	0\\
18.5370583068	0\\
18.53708754414	0\\
18.53711678148	0\\
18.53714601882	0\\
18.53717525616	0\\
18.5372044935	0\\
18.53723373084	0\\
18.53726296818	0\\
18.53729220552	0\\
18.53732144286	0\\
18.5373506802	0\\
18.53737991754	0\\
18.53740915488	0\\
18.53743839222	0\\
18.53746762956	0\\
18.5374968669	0\\
18.53752610424	0\\
18.53755534158	0\\
18.53758457892	0\\
18.53761381626	0\\
18.5376430536	0\\
18.53767229094	0\\
18.53770152828	0\\
18.53773076562	0\\
18.53776000296	0\\
18.5377892403	0\\
18.53781847764	0\\
18.53784771498	0\\
18.53787695232	0\\
18.53790618966	0\\
18.537935427	0\\
18.53796466434	0\\
18.53799390168	0\\
18.53802313902	0\\
18.53805237636	0\\
18.5380816137	0\\
18.53811085104	0\\
18.53814008838	0\\
18.53816932572	0\\
18.53819856306	0\\
18.5382278004	0\\
18.53825703774	0\\
18.53828627508	0\\
18.53831551242	0\\
18.53834474976	0\\
18.5383739871	0\\
18.53840322444	0\\
18.53843246178	0\\
18.53846169912	0\\
18.53849093646	0\\
18.5385201738	0\\
18.53854941114	0\\
18.53857864848	0\\
18.53860788582	0\\
18.53863712316	0\\
18.5386663605	0\\
18.53869559784	0\\
18.53872483518	0\\
18.53875407252	0\\
18.53878330986	0\\
18.5388125472	0\\
18.53884178454	0\\
18.53887102188	0\\
18.53890025922	0\\
18.53892949656	0\\
18.5389587339	0\\
18.53898797124	0\\
18.53901720858	0\\
18.53904644592	0\\
18.53907568326	0\\
18.5391049206	0\\
18.53913415794	0\\
18.53916339528	0\\
18.53919263262	0\\
18.53922186996	0\\
18.5392511073	0\\
18.53928034464	0\\
18.53930958198	0\\
18.53933881932	0\\
18.53936805666	0\\
18.539397294	0\\
18.53942653134	0\\
18.53945576868	0\\
18.53948500602	0\\
18.53951424336	0\\
18.5395434807	0\\
18.53957271804	0\\
18.53960195538	0\\
18.53963119272	0\\
18.53966043006	0\\
18.5396896674	0\\
18.53971890474	0\\
18.53974814208	0\\
18.53977737942	0\\
18.53980661676	0\\
18.5398358541	0\\
18.53986509144	0\\
18.53989432878	0\\
18.53992356612	0\\
18.53995280346	0\\
18.5399820408	0\\
18.54001127814	0\\
18.54004051548	0\\
18.54006975282	0\\
18.54009899016	0\\
18.5401282275	0\\
18.54015746484	0\\
18.54018670218	0\\
18.54021593952	0\\
18.54024517686	0\\
18.5402744142	0\\
18.54030365154	0\\
18.54033288888	0\\
18.54036212622	0\\
18.54039136356	0\\
18.5404206009	0\\
18.54044983824	0\\
18.54047907558	0\\
18.54050831292	0\\
18.54053755026	0\\
18.5405667876	0\\
18.54059602494	0\\
18.54062526228	0\\
18.54065449962	0\\
18.54068373696	0\\
18.5407129743	0\\
18.54074221164	0\\
18.54077144898	0\\
18.54080068632	0\\
18.54082992366	0\\
18.540859161	0\\
18.54088839834	0\\
18.54091763568	0\\
18.54094687302	0\\
18.54097611036	0\\
18.5410053477	0\\
18.54103458504	0\\
18.54106382238	0\\
18.54109305972	0\\
18.54112229706	0\\
18.5411515344	0\\
18.54118077174	0\\
18.54121000908	0\\
18.54123924642	0\\
18.54126848376	0\\
18.5412977211	0\\
18.54132695844	0\\
18.54135619578	0\\
18.54138543312	0\\
18.54141467046	0\\
18.5414439078	0\\
18.54147314514	0\\
18.54150238248	0\\
18.54153161982	0\\
18.54156085716	0\\
18.5415900945	0\\
18.54161933184	0\\
18.54164856918	0\\
18.54167780652	0\\
18.54170704386	0\\
18.5417362812	0\\
18.54176551854	0\\
18.54179475588	0\\
18.54182399322	0\\
18.54185323056	0\\
18.5418824679	0\\
18.54191170524	0\\
18.54194094258	0\\
18.54197017992	0\\
18.54199941726	0\\
18.5420286546	0\\
18.54205789194	0\\
18.54208712928	0\\
18.54211636662	0\\
18.54214560396	0\\
18.5421748413	0\\
18.54220407864	0\\
18.54223331598	0\\
18.54226255332	0\\
18.54229179066	0\\
18.542321028	0\\
18.54235026534	0\\
18.54237950268	0\\
18.54240874002	0\\
18.54243797736	0\\
18.5424672147	0\\
18.54249645204	0\\
18.54252568938	0\\
18.54255492672	0\\
18.54258416406	0\\
18.5426134014	0\\
18.54264263874	0\\
18.54267187608	0\\
18.54270111342	0\\
18.54273035076	0\\
18.5427595881	0\\
18.54278882544	0\\
18.54281806278	0\\
18.54284730012	0\\
18.54287653746	0\\
18.5429057748	0\\
18.54293501214	0\\
18.54296424948	0\\
18.54299348682	0\\
18.54302272416	0\\
18.5430519615	0\\
18.54308119884	0\\
18.54311043618	0\\
18.54313967352	0\\
18.54316891086	0\\
18.5431981482	0\\
18.54322738554	0\\
18.54325662288	0\\
18.54328586022	0\\
18.54331509756	0\\
18.5433443349	0\\
18.54337357224	0\\
18.54340280958	0\\
18.54343204692	0\\
18.54346128426	0\\
18.5434905216	0\\
18.54351975894	0\\
18.54354899628	0\\
18.54357823362	0\\
18.54360747096	0\\
18.5436367083	0\\
18.54366594564	0\\
18.54369518298	0\\
18.54372442032	0\\
18.54375365766	0\\
18.543782895	0\\
18.54381213234	0\\
18.54384136968	0\\
18.54387060702	0\\
18.54389984436	0\\
18.5439290817	0\\
18.54395831904	0\\
18.54398755638	0\\
18.54401679372	0\\
18.54404603106	0\\
18.5440752684	0\\
18.54410450574	0\\
18.54413374308	0\\
18.54416298042	0\\
18.54419221776	0\\
18.5442214551	0\\
18.54425069244	0\\
18.54427992978	0\\
18.54430916712	0\\
18.54433840446	0\\
18.5443676418	0\\
18.54439687914	0\\
18.54442611648	0\\
18.54445535382	0\\
18.54448459116	0\\
18.5445138285	0\\
18.54454306584	0\\
18.54457230318	0\\
18.54460154052	0\\
18.54463077786	0\\
18.5446600152	0\\
18.54468925254	0\\
18.54471848988	0\\
18.54474772722	0\\
18.54477696456	0\\
18.5448062019	0\\
18.54483543924	0\\
18.54486467658	0\\
18.54489391392	0\\
18.54492315126	0\\
18.5449523886	0\\
18.54498162594	0\\
18.54501086328	0\\
18.54504010062	0\\
18.54506933796	0\\
18.5450985753	0\\
18.54512781264	0\\
18.54515704998	0\\
18.54518628732	0\\
18.54521552466	0\\
18.545244762	0\\
18.54527399934	0\\
18.54530323668	0\\
18.54533247402	0\\
18.54536171136	0\\
18.5453909487	0\\
18.54542018604	0\\
18.54544942338	0\\
18.54547866072	0\\
18.54550789806	0\\
18.5455371354	0\\
18.54556637274	0\\
18.54559561008	0\\
18.54562484742	0\\
18.54565408476	0\\
18.5456833221	0\\
18.54571255944	0\\
18.54574179678	0\\
18.54577103412	0\\
18.54580027146	0\\
18.5458295088	0\\
18.54585874614	0\\
18.54588798348	0\\
18.54591722082	0\\
18.54594645816	0\\
18.5459756955	0\\
18.54600493284	0\\
18.54603417018	0\\
18.54606340752	0\\
18.54609264486	0\\
18.5461218822	0\\
18.54615111954	0\\
18.54618035688	0\\
18.54620959422	0\\
18.54623883156	0\\
18.5462680689	0\\
18.54629730624	0\\
18.54632654358	0\\
18.54635578092	0\\
18.54638501826	0\\
18.5464142556	0\\
18.54644349294	0\\
18.54647273028	0\\
18.54650196762	0\\
18.54653120496	0\\
18.5465604423	0\\
18.54658967964	0\\
18.54661891698	0\\
18.54664815432	0\\
18.54667739166	0\\
18.546706629	0\\
18.54673586634	0\\
18.54676510368	0\\
18.54679434102	0\\
18.54682357836	0\\
18.5468528157	0\\
18.54688205304	0\\
18.54691129038	0\\
18.54694052772	0\\
18.54696976506	0\\
18.5469990024	0\\
18.54702823974	0\\
18.54705747708	0\\
18.54708671442	0\\
18.54711595176	0\\
18.5471451891	0\\
18.54717442644	0\\
18.54720366378	0\\
18.54723290112	0\\
18.54726213846	0\\
18.5472913758	0\\
18.54732061314	0\\
18.54734985048	0\\
18.54737908782	0\\
18.54740832516	0\\
18.5474375625	0\\
18.54746679984	0\\
18.54749603718	0\\
18.54752527452	0\\
18.54755451186	0\\
18.5475837492	0\\
18.54761298654	0\\
18.54764222388	0\\
18.54767146122	0\\
18.54770069856	0\\
18.5477299359	0\\
18.54775917324	0\\
18.54778841058	0\\
18.54781764792	0\\
18.54784688526	0\\
18.5478761226	0\\
18.54790535994	0\\
18.54793459728	0\\
18.54796383462	0\\
18.54799307196	0\\
18.5480223093	0\\
18.54805154664	0\\
18.54808078398	0\\
18.54811002132	0\\
18.54813925866	0\\
18.548168496	0\\
18.54819773334	0\\
18.54822697068	0\\
18.54825620802	0\\
18.54828544536	0\\
18.5483146827	0\\
18.54834392004	0\\
18.54837315738	0\\
18.54840239472	0\\
18.54843163206	0\\
18.5484608694	0\\
18.54849010674	0\\
18.54851934408	0\\
18.54854858142	0\\
18.54857781876	0\\
18.5486070561	0\\
18.54863629344	0\\
18.54866553078	0\\
18.54869476812	0\\
18.54872400546	0\\
18.5487532428	0\\
18.54878248014	0\\
18.54881171748	0\\
18.54884095482	0\\
18.54887019216	0\\
18.5488994295	0\\
18.54892866684	0\\
18.54895790418	0\\
18.54898714152	0\\
18.54901637886	0\\
18.5490456162	0\\
18.54907485354	0\\
18.54910409088	0\\
18.54913332822	0\\
18.54916256556	0\\
18.5491918029	0\\
18.54922104024	0\\
18.54925027758	0\\
18.54927951492	0\\
18.54930875226	0\\
18.5493379896	0\\
18.54936722694	0\\
18.54939646428	0\\
18.54942570162	0\\
18.54945493896	0\\
18.5494841763	0\\
18.54951341364	0\\
18.54954265098	0\\
18.54957188832	0\\
18.54960112566	0\\
18.549630363	0\\
18.54965960034	0\\
18.54968883768	0\\
18.54971807502	0\\
18.54974731236	0\\
18.5497765497	0\\
18.54980578704	0\\
18.54983502438	0\\
18.54986426172	0\\
18.54989349906	0\\
18.5499227364	0\\
18.54995197374	0\\
18.54998121108	0\\
18.55001044842	0\\
18.55003968576	0\\
18.5500689231	0\\
18.55009816044	0\\
18.55012739778	0\\
18.55015663512	0\\
18.55018587246	0\\
18.5502151098	0\\
18.55024434714	0\\
18.55027358448	0\\
18.55030282182	0\\
18.55033205916	0\\
18.5503612965	0\\
18.55039053384	0\\
18.55041977118	0\\
18.55044900852	0\\
18.55047824586	0\\
18.5505074832	0\\
18.55053672054	0\\
18.55056595788	0\\
18.55059519522	0\\
18.55062443256	0\\
18.5506536699	0\\
18.55068290724	0\\
18.55071214458	0\\
18.55074138192	0\\
18.55077061926	0\\
18.5507998566	0\\
18.55082909394	0\\
18.55085833128	0\\
18.55088756862	0\\
18.55091680596	0\\
18.5509460433	0\\
18.55097528064	0\\
18.55100451798	0\\
18.55103375532	0\\
18.55106299266	0\\
18.55109223	0\\
18.55112146734	0\\
18.55115070468	0\\
18.55117994202	0\\
18.55120917936	0\\
18.5512384167	0\\
18.55126765404	0\\
18.55129689138	0\\
18.55132612872	0\\
18.55135536606	0\\
18.5513846034	0\\
18.55141384074	0\\
18.55144307808	0\\
18.55147231542	0\\
18.55150155276	0\\
18.5515307901	0\\
18.55156002744	0\\
18.55158926478	0\\
18.55161850212	0\\
18.55164773946	0\\
18.5516769768	0\\
18.55170621414	0\\
18.55173545148	0\\
18.55176468882	0\\
18.55179392616	0\\
18.5518231635	0\\
18.55185240084	0\\
18.55188163818	0\\
18.55191087552	0\\
18.55194011286	0\\
18.5519693502	0\\
18.55199858754	0\\
18.55202782488	0\\
18.55205706222	0\\
18.55208629956	0\\
18.5521155369	0\\
18.55214477424	0\\
18.55217401158	0\\
18.55220324892	0\\
18.55223248626	0\\
18.5522617236	0\\
18.55229096094	0\\
18.55232019828	0\\
18.55234943562	0\\
18.55237867296	0\\
18.5524079103	0\\
18.55243714764	0\\
18.55246638498	0\\
18.55249562232	0\\
18.55252485966	0\\
18.552554097	0\\
18.55258333434	0\\
18.55261257168	0\\
18.55264180902	0\\
18.55267104636	0\\
18.5527002837	0\\
18.55272952104	0\\
18.55275875838	0\\
18.55278799572	0\\
18.55281723306	0\\
18.5528464704	0\\
18.55287570774	0\\
18.55290494508	0\\
18.55293418242	0\\
18.55296341976	0\\
18.5529926571	0\\
18.55302189444	0\\
18.55305113178	0\\
18.55308036912	0\\
18.55310960646	0\\
18.5531388438	0\\
18.55316808114	0\\
18.55319731848	0\\
18.55322655582	0\\
18.55325579316	0\\
18.5532850305	0\\
18.55331426784	0\\
18.55334350518	0\\
18.55337274252	0\\
18.55340197986	0\\
18.5534312172	0\\
18.55346045454	0\\
18.55348969188	0\\
18.55351892922	0\\
18.55354816656	0\\
18.5535774039	0\\
18.55360664124	0\\
18.55363587858	0\\
18.55366511592	0\\
18.55369435326	0\\
18.5537235906	0\\
18.55375282794	0\\
18.55378206528	0\\
18.55381130262	0\\
18.55384053996	0\\
18.5538697773	0\\
18.55389901464	0\\
18.55392825198	0\\
18.55395748932	0\\
18.55398672666	0\\
18.554015964	0\\
18.55404520134	0\\
18.55407443868	0\\
18.55410367602	0\\
18.55413291336	0\\
18.5541621507	0\\
18.55419138804	0\\
18.55422062538	0\\
18.55424986272	0\\
18.55427910006	0\\
18.5543083374	0\\
18.55433757474	0\\
18.55436681208	0\\
18.55439604942	0\\
18.55442528676	0\\
18.5544545241	0\\
18.55448376144	0\\
18.55451299878	0\\
18.55454223612	0\\
18.55457147346	0\\
18.5546007108	0\\
18.55462994814	0\\
18.55465918548	0\\
18.55468842282	0\\
18.55471766016	0\\
18.5547468975	0\\
18.55477613484	0\\
18.55480537218	0\\
18.55483460952	0\\
18.55486384686	0\\
18.5548930842	0\\
18.55492232154	0\\
18.55495155888	0\\
18.55498079622	0\\
18.55501003356	0\\
18.5550392709	0\\
18.55506850824	0\\
18.55509774558	0\\
18.55512698292	0\\
18.55515622026	0\\
18.5551854576	0\\
18.55521469494	0\\
18.55524393228	0\\
18.55527316962	0\\
18.55530240696	0\\
18.5553316443	0\\
18.55536088164	0\\
18.55539011898	0\\
18.55541935632	0\\
18.55544859366	0\\
18.555477831	0\\
18.55550706834	0\\
18.55553630568	0\\
18.55556554302	0\\
18.55559478036	0\\
18.5556240177	0\\
18.55565325504	0\\
18.55568249238	0\\
18.55571172972	0\\
18.55574096706	0\\
18.5557702044	0\\
18.55579944174	0\\
18.55582867908	0\\
18.55585791642	0\\
18.55588715376	0\\
18.5559163911	0\\
18.55594562844	0\\
18.55597486578	0\\
18.55600410312	0\\
18.55603334046	0\\
18.5560625778	0\\
18.55609181514	0\\
18.55612105248	0\\
18.55615028982	0\\
18.55617952716	0\\
18.5562087645	0\\
18.55623800184	0\\
18.55626723918	0\\
18.55629647652	0\\
18.55632571386	0\\
18.5563549512	0\\
18.55638418854	0\\
18.55641342588	0\\
18.55644266322	0\\
18.55647190056	0\\
18.5565011379	0\\
18.55653037524	0\\
18.55655961258	0\\
18.55658884992	0\\
18.55661808726	0\\
18.5566473246	0\\
18.55667656194	0\\
18.55670579928	0\\
18.55673503662	0\\
18.55676427396	0\\
18.5567935113	0\\
18.55682274864	0\\
18.55685198598	0\\
18.55688122332	0\\
18.55691046066	0\\
18.556939698	0\\
18.55696893534	0\\
18.55699817268	0\\
18.55702741002	0\\
18.55705664736	0\\
18.5570858847	0\\
18.55711512204	0\\
18.55714435938	0\\
18.55717359672	0\\
18.55720283406	0\\
18.5572320714	0\\
18.55726130874	0\\
18.55729054608	0\\
18.55731978342	0\\
18.55734902076	0\\
18.5573782581	0\\
18.55740749544	0\\
18.55743673278	0\\
18.55746597012	0\\
18.55749520746	0\\
18.5575244448	0\\
18.55755368214	0\\
18.55758291948	0\\
18.55761215682	0\\
18.55764139416	0\\
18.5576706315	0\\
18.55769986884	0\\
18.55772910618	0\\
18.55775834352	0\\
18.55778758086	0\\
18.5578168182	0\\
18.55784605554	0\\
18.55787529288	0\\
18.55790453022	0\\
18.55793376756	0\\
18.5579630049	0\\
18.55799224224	0\\
18.55802147958	0\\
18.55805071692	0\\
18.55807995426	0\\
18.5581091916	0\\
18.55813842894	0\\
18.55816766628	0\\
18.55819690362	0\\
18.55822614096	0\\
18.5582553783	0\\
18.55828461564	0\\
18.55831385298	0\\
18.55834309032	0\\
18.55837232766	0\\
18.558401565	0\\
18.55843080234	0\\
18.55846003968	0\\
18.55848927702	0\\
18.55851851436	0\\
18.5585477517	0\\
18.55857698904	0\\
18.55860622638	0\\
18.55863546372	0\\
18.55866470106	0\\
18.5586939384	0\\
18.55872317574	0\\
18.55875241308	0\\
18.55878165042	0\\
18.55881088776	0\\
18.5588401251	0\\
18.55886936244	0\\
18.55889859978	0\\
18.55892783712	0\\
18.55895707446	0\\
18.5589863118	0\\
18.55901554914	0\\
18.55904478648	0\\
18.55907402382	0\\
18.55910326116	0\\
18.5591324985	0\\
18.55916173584	0\\
18.55919097318	0\\
18.55922021052	0\\
18.55924944786	0\\
18.5592786852	0\\
18.55930792254	0\\
18.55933715988	0\\
18.55936639722	0\\
18.55939563456	0\\
18.5594248719	0\\
18.55945410924	0\\
18.55948334658	0\\
18.55951258392	0\\
18.55954182126	0\\
18.5595710586	0\\
18.55960029594	0\\
18.55962953328	0\\
18.55965877062	0\\
18.55968800796	0\\
18.5597172453	0\\
18.55974648264	0\\
18.55977571998	0\\
18.55980495732	0\\
18.55983419466	0\\
18.559863432	0\\
18.55989266934	0\\
18.55992190668	0\\
18.55995114402	0\\
18.55998038136	0\\
18.5600096187	0\\
18.56003885604	0\\
18.56006809338	0\\
18.56009733072	0\\
18.56012656806	0\\
18.5601558054	0\\
18.56018504274	0\\
18.56021428008	0\\
18.56024351742	0\\
18.56027275476	0\\
18.5603019921	0\\
18.56033122944	0\\
18.56036046678	0\\
18.56038970412	0\\
18.56041894146	0\\
18.5604481788	0\\
18.56047741614	0\\
18.56050665348	0\\
18.56053589082	0\\
18.56056512816	0\\
18.5605943655	0\\
18.56062360284	0\\
18.56065284018	0\\
18.56068207752	0\\
18.56071131486	0\\
18.5607405522	0\\
18.56076978954	0\\
18.56079902688	0\\
18.56082826422	0\\
18.56085750156	0\\
18.5608867389	0\\
18.56091597624	0\\
18.56094521358	0\\
18.56097445092	0\\
18.56100368826	0\\
18.5610329256	0\\
18.56106216294	0\\
18.56109140028	0\\
18.56112063762	0\\
18.56114987496	0\\
18.5611791123	0\\
18.56120834964	0\\
18.56123758698	0\\
18.56126682432	0\\
18.56129606166	0\\
18.561325299	0\\
18.56135453634	0\\
18.56138377368	0\\
18.56141301102	0\\
18.56144224836	0\\
18.5614714857	0\\
18.56150072304	0\\
18.56152996038	0\\
18.56155919772	0\\
18.56158843506	0\\
18.5616176724	0\\
18.56164690974	0\\
18.56167614708	0\\
18.56170538442	0\\
18.56173462176	0\\
18.5617638591	0\\
18.56179309644	0\\
18.56182233378	0\\
18.56185157112	0\\
18.56188080846	0\\
18.5619100458	0\\
18.56193928314	0\\
18.56196852048	0\\
18.56199775782	0\\
18.56202699516	0\\
18.5620562325	0\\
18.56208546984	0\\
18.56211470718	0\\
18.56214394452	0\\
18.56217318186	0\\
18.5622024192	0\\
18.56223165654	0\\
18.56226089388	0\\
18.56229013122	0\\
18.56231936856	0\\
18.5623486059	0\\
18.56237784324	0\\
18.56240708058	0\\
18.56243631792	0\\
18.56246555526	0\\
18.5624947926	0\\
18.56252402994	0\\
18.56255326728	0\\
18.56258250462	0\\
18.56261174196	0\\
18.5626409793	0\\
18.56267021664	0\\
18.56269945398	0\\
18.56272869132	0\\
18.56275792866	0\\
18.562787166	0\\
18.56281640334	0\\
18.56284564068	0\\
18.56287487802	0\\
18.56290411536	0\\
18.5629333527	0\\
18.56296259004	0\\
18.56299182738	0\\
18.56302106472	0\\
18.56305030206	0\\
18.5630795394	0\\
18.56310877674	0\\
18.56313801408	0\\
18.56316725142	0\\
18.56319648876	0\\
18.5632257261	0\\
18.56325496344	0\\
18.56328420078	0\\
18.56331343812	0\\
18.56334267546	0\\
18.5633719128	0\\
18.56340115014	0\\
18.56343038748	0\\
18.56345962482	0\\
18.56348886216	0\\
18.5635180995	0\\
18.56354733684	0\\
18.56357657418	0\\
18.56360581152	0\\
18.56363504886	0\\
18.5636642862	0\\
18.56369352354	0\\
18.56372276088	0\\
18.56375199822	0\\
18.56378123556	0\\
18.5638104729	0\\
18.56383971024	0\\
18.56386894758	0\\
18.56389818492	0\\
18.56392742226	0\\
18.5639566596	0\\
18.56398589694	0\\
18.56401513428	0\\
18.56404437162	0\\
18.56407360896	0\\
18.5641028463	0\\
18.56413208364	0\\
18.56416132098	0\\
18.56419055832	0\\
18.56421979566	0\\
18.564249033	0\\
18.56427827034	0\\
18.56430750768	0\\
18.56433674502	0\\
18.56436598236	0\\
18.5643952197	0\\
18.56442445704	0\\
18.56445369438	0\\
18.56448293172	0\\
18.56451216906	0\\
18.5645414064	0\\
18.56457064374	0\\
18.56459988108	0\\
18.56462911842	0\\
18.56465835576	0\\
18.5646875931	0\\
18.56471683044	0\\
18.56474606778	0\\
18.56477530512	0\\
18.56480454246	0\\
18.5648337798	0\\
18.56486301714	0\\
18.56489225448	0\\
18.56492149182	0\\
18.56495072916	0\\
18.5649799665	0\\
18.56500920384	0\\
18.56503844118	0\\
18.56506767852	0\\
18.56509691586	0\\
18.5651261532	0\\
18.56515539054	0\\
18.56518462788	0\\
18.56521386522	0\\
18.56524310256	0\\
18.5652723399	0\\
18.56530157724	0\\
18.56533081458	0\\
18.56536005192	0\\
18.56538928926	0\\
18.5654185266	0\\
18.56544776394	0\\
18.56547700128	0\\
18.56550623862	0\\
18.56553547596	0\\
18.5655647133	0\\
18.56559395064	0\\
18.56562318798	0\\
18.56565242532	0\\
18.56568166266	0\\
18.5657109	0\\
18.56574013734	0\\
18.56576937468	0\\
18.56579861202	0\\
18.56582784936	0\\
18.5658570867	0\\
18.56588632404	0\\
18.56591556138	0\\
18.56594479872	0\\
18.56597403606	0\\
18.5660032734	0\\
18.56603251074	0\\
18.56606174808	0\\
18.56609098542	0\\
18.56612022276	0\\
18.5661494601	0\\
18.56617869744	0\\
18.56620793478	0\\
18.56623717212	0\\
18.56626640946	0\\
18.5662956468	0\\
18.56632488414	0\\
18.56635412148	0\\
18.56638335882	0\\
18.56641259616	0\\
18.5664418335	0\\
18.56647107084	0\\
18.56650030818	0\\
18.56652954552	0\\
18.56655878286	0\\
18.5665880202	0\\
18.56661725754	0\\
18.56664649488	0\\
18.56667573222	0\\
18.56670496956	0\\
18.5667342069	0\\
18.56676344424	0\\
18.56679268158	0\\
18.56682191892	0\\
18.56685115626	0\\
18.5668803936	0\\
18.56690963094	0\\
18.56693886828	0\\
18.56696810562	0\\
18.56699734296	0\\
18.5670265803	0\\
18.56705581764	0\\
18.56708505498	0\\
18.56711429232	0\\
18.56714352966	0\\
18.567172767	0\\
18.56720200434	0\\
18.56723124168	0\\
18.56726047902	0\\
18.56728971636	0\\
18.5673189537	0\\
18.56734819104	0\\
18.56737742838	0\\
18.56740666572	0\\
18.56743590306	0\\
18.5674651404	0\\
18.56749437774	0\\
18.56752361508	0\\
18.56755285242	0\\
18.56758208976	0\\
18.5676113271	0\\
18.56764056444	0\\
18.56766980178	0\\
18.56769903912	0\\
18.56772827646	0\\
18.5677575138	0\\
18.56778675114	0\\
18.56781598848	0\\
18.56784522582	0\\
18.56787446316	0\\
18.5679037005	0\\
18.56793293784	0\\
18.56796217518	0\\
18.56799141252	0\\
18.56802064986	0\\
18.5680498872	0\\
18.56807912454	0\\
18.56810836188	0\\
18.56813759922	0\\
18.56816683656	0\\
18.5681960739	0\\
18.56822531124	0\\
18.56825454858	0\\
18.56828378592	0\\
18.56831302326	0\\
18.5683422606	0\\
18.56837149794	0\\
18.56840073528	0\\
18.56842997262	0\\
18.56845920996	0\\
18.5684884473	0\\
18.56851768464	0\\
18.56854692198	0\\
18.56857615932	0\\
18.56860539666	0\\
18.568634634	0\\
18.56866387134	0\\
18.56869310868	0\\
18.56872234602	0\\
18.56875158336	0\\
18.5687808207	0\\
18.56881005804	0\\
18.56883929538	0\\
18.56886853272	0\\
18.56889777006	0\\
18.5689270074	0\\
18.56895624474	0\\
18.56898548208	0\\
18.56901471942	0\\
18.56904395676	0\\
18.5690731941	0\\
18.56910243144	0\\
18.56913166878	0\\
18.56916090612	0\\
18.56919014346	0\\
18.5692193808	0\\
18.56924861814	0\\
18.56927785548	0\\
18.56930709282	0\\
18.56933633016	0\\
18.5693655675	0\\
18.56939480484	0\\
18.56942404218	0\\
18.56945327952	0\\
18.56948251686	0\\
18.5695117542	0\\
18.56954099154	0\\
18.56957022888	0\\
18.56959946622	0\\
18.56962870356	0\\
18.5696579409	0\\
18.56968717824	0\\
18.56971641558	0\\
18.56974565292	0\\
18.56977489026	0\\
18.5698041276	0\\
18.56983336494	0\\
18.56986260228	0\\
18.56989183962	0\\
18.56992107696	0\\
18.5699503143	0\\
18.56997955164	0\\
18.57000878898	0\\
18.57003802632	0\\
18.57006726366	0\\
18.570096501	0\\
18.57012573834	0\\
18.57015497568	0\\
18.57018421302	0\\
18.57021345036	0\\
18.5702426877	0\\
18.57027192504	0\\
18.57030116238	0\\
18.57033039972	0\\
18.57035963706	0\\
18.5703888744	0\\
18.57041811174	0\\
18.57044734908	0\\
18.57047658642	0\\
18.57050582376	0\\
18.5705350611	0\\
18.57056429844	0\\
18.57059353578	0\\
18.57062277312	0\\
18.57065201046	0\\
18.5706812478	0\\
18.57071048514	0\\
18.57073972248	0\\
18.57076895982	0\\
18.57079819716	0\\
18.5708274345	0\\
18.57085667184	0\\
18.57088590918	0\\
18.57091514652	0\\
18.57094438386	0\\
18.5709736212	0\\
18.57100285854	0\\
18.57103209588	0\\
18.57106133322	0\\
18.57109057056	0\\
18.5711198079	0\\
18.57114904524	0\\
18.57117828258	0\\
18.57120751992	0\\
18.57123675726	0\\
18.5712659946	0\\
18.57129523194	0\\
18.57132446928	0\\
18.57135370662	0\\
18.57138294396	0\\
18.5714121813	0\\
18.57144141864	0\\
18.57147065598	0\\
18.57149989332	0\\
18.57152913066	0\\
18.571558368	0\\
18.57158760534	0\\
18.57161684268	0\\
18.57164608002	0\\
18.57167531736	0\\
18.5717045547	0\\
18.57173379204	0\\
18.57176302938	0\\
18.57179226672	0\\
18.57182150406	0\\
18.5718507414	0\\
18.57187997874	0\\
18.57190921608	0\\
18.57193845342	0\\
18.57196769076	0\\
18.5719969281	0\\
18.57202616544	0\\
18.57205540278	0\\
18.57208464012	0\\
18.57211387746	0\\
18.5721431148	0\\
18.57217235214	0\\
18.57220158948	0\\
18.57223082682	0\\
18.57226006416	0\\
18.5722893015	0\\
18.57231853884	0\\
18.57234777618	0\\
18.57237701352	0\\
18.57240625086	0\\
18.5724354882	0\\
18.57246472554	0\\
18.57249396288	0\\
18.57252320022	0\\
18.57255243756	0\\
18.5725816749	0\\
18.57261091224	0\\
18.57264014958	0\\
18.57266938692	0\\
18.57269862426	0\\
18.5727278616	0\\
18.57275709894	0\\
18.57278633628	0\\
18.57281557362	0\\
18.57284481096	0\\
18.5728740483	0\\
18.57290328564	0\\
18.57293252298	0\\
18.57296176032	0\\
18.57299099766	0\\
18.573020235	0\\
18.57304947234	0\\
18.57307870968	0\\
18.57310794702	0\\
18.57313718436	0\\
18.5731664217	0\\
18.57319565904	0\\
18.57322489638	0\\
18.57325413372	0\\
18.57328337106	0\\
18.5733126084	0\\
18.57334184574	0\\
18.57337108308	0\\
18.57340032042	0\\
18.57342955776	0\\
18.5734587951	0\\
18.57348803244	0\\
18.57351726978	0\\
18.57354650712	0\\
18.57357574446	0\\
18.5736049818	0\\
18.57363421914	0\\
18.57366345648	0\\
18.57369269382	0\\
18.57372193116	0\\
18.5737511685	0\\
18.57378040584	0\\
18.57380964318	0\\
18.57383888052	0\\
18.57386811786	0\\
18.5738973552	0\\
18.57392659254	0\\
18.57395582988	0\\
18.57398506722	0\\
18.57401430456	0\\
18.5740435419	0\\
18.57407277924	0\\
18.57410201658	0\\
18.57413125392	0\\
18.57416049126	0\\
18.5741897286	0\\
18.57421896594	0\\
18.57424820328	0\\
18.57427744062	0\\
18.57430667796	0\\
18.5743359153	0\\
18.57436515264	0\\
18.57439438998	0\\
18.57442362732	0\\
18.57445286466	0\\
18.574482102	0\\
18.57451133934	0\\
18.57454057668	0\\
18.57456981402	0\\
18.57459905136	0\\
18.5746282887	0\\
18.57465752604	0\\
18.57468676338	0\\
18.57471600072	0\\
18.57474523806	0\\
18.5747744754	0\\
18.57480371274	0\\
18.57483295008	0\\
18.57486218742	0\\
18.57489142476	0\\
18.5749206621	0\\
18.57494989944	0\\
18.57497913678	0\\
18.57500837412	0\\
18.57503761146	0\\
18.5750668488	0\\
18.57509608614	0\\
18.57512532348	0\\
18.57515456082	0\\
18.57518379816	0\\
18.5752130355	0\\
18.57524227284	0\\
18.57527151018	0\\
18.57530074752	0\\
18.57532998486	0\\
18.5753592222	0\\
18.57538845954	0\\
18.57541769688	0\\
18.57544693422	0\\
18.57547617156	0\\
18.5755054089	0\\
18.57553464624	0\\
18.57556388358	0\\
18.57559312092	0\\
18.57562235826	0\\
18.5756515956	0\\
18.57568083294	0\\
18.57571007028	0\\
18.57573930762	0\\
18.57576854496	0\\
18.5757977823	0\\
18.57582701964	0\\
18.57585625698	0\\
18.57588549432	0\\
18.57591473166	0\\
18.575943969	0\\
18.57597320634	0\\
18.57600244368	0\\
18.57603168102	0\\
18.57606091836	0\\
18.5760901557	0\\
18.57611939304	0\\
18.57614863038	0\\
18.57617786772	0\\
18.57620710506	0\\
18.5762363424	0\\
18.57626557974	0\\
18.57629481708	0\\
18.57632405442	0\\
18.57635329176	0\\
18.5763825291	0\\
18.57641176644	0\\
18.57644100378	0\\
18.57647024112	0\\
18.57649947846	0\\
18.5765287158	0\\
18.57655795314	0\\
18.57658719048	0\\
18.57661642782	0\\
18.57664566516	0\\
18.5766749025	0\\
18.57670413984	0\\
18.57673337718	0\\
18.57676261452	0\\
18.57679185186	0\\
18.5768210892	0\\
18.57685032654	0\\
18.57687956388	0\\
18.57690880122	0\\
18.57693803856	0\\
18.5769672759	0\\
18.57699651324	0\\
18.57702575058	0\\
18.57705498792	0\\
18.57708422526	0\\
18.5771134626	0\\
18.57714269994	0\\
18.57717193728	0\\
18.57720117462	0\\
18.57723041196	0\\
18.5772596493	0\\
18.57728888664	0\\
18.57731812398	0\\
18.57734736132	0\\
18.57737659866	0\\
18.577405836	0\\
18.57743507334	0\\
18.57746431068	0\\
18.57749354802	0\\
18.57752278536	0\\
18.5775520227	0\\
18.57758126004	0\\
18.57761049738	0\\
18.57763973472	0\\
18.57766897206	0\\
18.5776982094	0\\
18.57772744674	0\\
18.57775668408	0\\
18.57778592142	0\\
18.57781515876	0\\
18.5778443961	0\\
18.57787363344	0\\
18.57790287078	0\\
18.57793210812	0\\
18.57796134546	0\\
18.5779905828	0\\
18.57801982014	0\\
18.57804905748	0\\
18.57807829482	0\\
18.57810753216	0\\
18.5781367695	0\\
18.57816600684	0\\
18.57819524418	0\\
18.57822448152	0\\
18.57825371886	0\\
18.5782829562	0\\
18.57831219354	0\\
18.57834143088	0\\
18.57837066822	0\\
18.57839990556	0\\
18.5784291429	0\\
18.57845838024	0\\
18.57848761758	0\\
18.57851685492	0\\
18.57854609226	0\\
18.5785753296	0\\
18.57860456694	0\\
18.57863380428	0\\
18.57866304162	0\\
18.57869227896	0\\
18.5787215163	0\\
18.57875075364	0\\
18.57877999098	0\\
18.57880922832	0\\
18.57883846566	0\\
18.578867703	0\\
18.57889694034	0\\
18.57892617768	0\\
18.57895541502	0\\
18.57898465236	0\\
18.5790138897	0\\
18.57904312704	0\\
18.57907236438	0\\
18.57910160172	0\\
18.57913083906	0\\
18.5791600764	0\\
18.57918931374	0\\
18.57921855108	0\\
18.57924778842	0\\
18.57927702576	0\\
18.5793062631	0\\
18.57933550044	0\\
18.57936473778	0\\
18.57939397512	0\\
18.57942321246	0\\
18.5794524498	0\\
18.57948168714	0\\
18.57951092448	0\\
18.57954016182	0\\
18.57956939916	0\\
18.5795986365	0\\
18.57962787384	0\\
18.57965711118	0\\
18.57968634852	0\\
18.57971558586	0\\
18.5797448232	0\\
18.57977406054	0\\
18.57980329788	0\\
18.57983253522	0\\
18.57986177256	0\\
18.5798910099	0\\
18.57992024724	0\\
18.57994948458	0\\
18.57997872192	0\\
18.58000795926	0\\
18.5800371966	0\\
18.58006643394	0\\
18.58009567128	0\\
18.58012490862	0\\
18.58015414596	0\\
18.5801833833	0\\
18.58021262064	0\\
18.58024185798	0\\
18.58027109532	0\\
18.58030033266	0\\
18.58032957	0\\
18.58035880734	0\\
18.58038804468	0\\
18.58041728202	0\\
18.58044651936	0\\
18.5804757567	0\\
18.58050499404	0\\
18.58053423138	0\\
18.58056346872	0\\
18.58059270606	0\\
18.5806219434	0\\
18.58065118074	0\\
18.58068041808	0\\
18.58070965542	0\\
18.58073889276	0\\
18.5807681301	0\\
18.58079736744	0\\
18.58082660478	0\\
18.58085584212	0\\
18.58088507946	0\\
18.5809143168	0\\
18.58094355414	0\\
18.58097279148	0\\
18.58100202882	0\\
18.58103126616	0\\
18.5810605035	0\\
18.58108974084	0\\
18.58111897818	0\\
18.58114821552	0\\
18.58117745286	0\\
18.5812066902	0\\
18.58123592754	0\\
18.58126516488	0\\
18.58129440222	0\\
18.58132363956	0\\
18.5813528769	0\\
18.58138211424	0\\
18.58141135158	0\\
18.58144058892	0\\
18.58146982626	0\\
18.5814990636	0\\
18.58152830094	0\\
18.58155753828	0\\
18.58158677562	0\\
18.58161601296	0\\
18.5816452503	0\\
18.58167448764	0\\
18.58170372498	0\\
18.58173296232	0\\
18.58176219966	0\\
18.581791437	0\\
18.58182067434	0\\
18.58184991168	0\\
18.58187914902	0\\
18.58190838636	0\\
18.5819376237	0\\
18.58196686104	0\\
18.58199609838	0\\
18.58202533572	0\\
18.58205457306	0\\
18.5820838104	0\\
18.58211304774	0\\
18.58214228508	0\\
18.58217152242	0\\
18.58220075976	0\\
18.5822299971	0\\
18.58225923444	0\\
18.58228847178	0\\
18.58231770912	0\\
18.58234694646	0\\
18.5823761838	0\\
18.58240542114	0\\
18.58243465848	0\\
18.58246389582	0\\
18.58249313316	0\\
18.5825223705	0\\
18.58255160784	0\\
18.58258084518	0\\
18.58261008252	0\\
18.58263931986	0\\
18.5826685572	0\\
18.58269779454	0\\
18.58272703188	0\\
18.58275626922	0\\
18.58278550656	0\\
18.5828147439	0\\
18.58284398124	0\\
18.58287321858	0\\
18.58290245592	0\\
18.58293169326	0\\
18.5829609306	0\\
18.58299016794	0\\
18.58301940528	0\\
18.58304864262	0\\
18.58307787996	0\\
18.5831071173	0\\
18.58313635464	0\\
18.58316559198	0\\
18.58319482932	0\\
18.58322406666	0\\
18.583253304	0\\
18.58328254134	0\\
18.58331177868	0\\
18.58334101602	0\\
18.58337025336	0\\
18.5833994907	0\\
18.58342872804	0\\
18.58345796538	0\\
18.58348720272	0\\
18.58351644006	0\\
18.5835456774	0\\
18.58357491474	0\\
18.58360415208	0\\
18.58363338942	0\\
18.58366262676	0\\
18.5836918641	0\\
18.58372110144	0\\
18.58375033878	0\\
18.58377957612	0\\
18.58380881346	0\\
18.5838380508	0\\
18.58386728814	0\\
18.58389652548	0\\
18.58392576282	0\\
18.58395500016	0\\
18.5839842375	0\\
18.58401347484	0\\
18.58404271218	0\\
18.58407194952	0\\
18.58410118686	0\\
18.5841304242	0\\
18.58415966154	0\\
18.58418889888	0\\
18.58421813622	0\\
18.58424737356	0\\
18.5842766109	0\\
18.58430584824	0\\
18.58433508558	0\\
18.58436432292	0\\
18.58439356026	0\\
18.5844227976	0\\
18.58445203494	0\\
18.58448127228	0\\
18.58451050962	0\\
18.58453974696	0\\
18.5845689843	0\\
18.58459822164	0\\
18.58462745898	0\\
18.58465669632	0\\
18.58468593366	0\\
18.584715171	0\\
18.58474440834	0\\
18.58477364568	0\\
18.58480288302	0\\
18.58483212036	0\\
18.5848613577	0\\
18.58489059504	0\\
18.58491983238	0\\
18.58494906972	0\\
18.58497830706	0\\
18.5850075444	0\\
18.58503678174	0\\
18.58506601908	0\\
18.58509525642	0\\
18.58512449376	0\\
18.5851537311	0\\
18.58518296844	0\\
18.58521220578	0\\
18.58524144312	0\\
18.58527068046	0\\
18.5852999178	0\\
18.58532915514	0\\
18.58535839248	0\\
18.58538762982	0\\
18.58541686716	0\\
18.5854461045	0\\
18.58547534184	0\\
18.58550457918	0\\
18.58553381652	0\\
18.58556305386	0\\
18.5855922912	0\\
18.58562152854	0\\
18.58565076588	0\\
18.58568000322	0\\
18.58570924056	0\\
18.5857384779	0\\
18.58576771524	0\\
18.58579695258	0\\
18.58582618992	0\\
18.58585542726	0\\
18.5858846646	0\\
18.58591390194	0\\
18.58594313928	0\\
18.58597237662	0\\
18.58600161396	0\\
18.5860308513	0\\
18.58606008864	0\\
18.58608932598	0\\
18.58611856332	0\\
18.58614780066	0\\
18.586177038	0\\
18.58620627534	0\\
18.58623551268	0\\
18.58626475002	0\\
18.58629398736	0\\
18.5863232247	0\\
18.58635246204	0\\
18.58638169938	0\\
18.58641093672	0\\
18.58644017406	0\\
18.5864694114	0\\
18.58649864874	0\\
18.58652788608	0\\
18.58655712342	0\\
18.58658636076	0\\
18.5866155981	0\\
18.58664483544	0\\
18.58667407278	0\\
18.58670331012	0\\
18.58673254746	0\\
18.5867617848	0\\
18.58679102214	0\\
18.58682025948	0\\
18.58684949682	0\\
18.58687873416	0\\
18.5869079715	0\\
18.58693720884	0\\
18.58696644618	0\\
18.58699568352	0\\
18.58702492086	0\\
18.5870541582	0\\
18.58708339554	0\\
18.58711263288	0\\
18.58714187022	0\\
18.58717110756	0\\
18.5872003449	0\\
18.58722958224	0\\
18.58725881958	0\\
18.58728805692	0\\
18.58731729426	0\\
18.5873465316	0\\
18.58737576894	0\\
18.58740500628	0\\
18.58743424362	0\\
18.58746348096	0\\
18.5874927183	0\\
18.58752195564	0\\
18.58755119298	0\\
18.58758043032	0\\
18.58760966766	0\\
18.587638905	0\\
18.58766814234	0\\
18.58769737968	0\\
18.58772661702	0\\
18.58775585436	0\\
18.5877850917	0\\
18.58781432904	0\\
18.58784356638	0\\
18.58787280372	0\\
18.58790204106	0\\
18.5879312784	0\\
18.58796051574	0\\
18.58798975308	0\\
18.58801899042	0\\
18.58804822776	0\\
18.5880774651	0\\
18.58810670244	0\\
18.58813593978	0\\
18.58816517712	0\\
18.58819441446	0\\
18.5882236518	0\\
18.58825288914	0\\
18.58828212648	0\\
18.58831136382	0\\
18.58834060116	0\\
18.5883698385	0\\
18.58839907584	0\\
18.58842831318	0\\
18.58845755052	0\\
18.58848678786	0\\
18.5885160252	0\\
18.58854526254	0\\
18.58857449988	0\\
18.58860373722	0\\
18.58863297456	0\\
18.5886622119	0\\
18.58869144924	0\\
18.58872068658	0\\
18.58874992392	0\\
18.58877916126	0\\
18.5888083986	0\\
18.58883763594	0\\
18.58886687328	0\\
18.58889611062	0\\
18.58892534796	0\\
18.5889545853	0\\
18.58898382264	0\\
18.58901305998	0\\
18.58904229732	0\\
18.58907153466	0\\
18.589100772	0\\
18.58913000934	0\\
18.58915924668	0\\
18.58918848402	0\\
18.58921772136	0\\
18.5892469587	0\\
18.58927619604	0\\
18.58930543338	0\\
18.58933467072	0\\
18.58936390806	0\\
18.5893931454	0\\
18.58942238274	0\\
18.58945162008	0\\
18.58948085742	0\\
18.58951009476	0\\
18.5895393321	0\\
18.58956856944	0\\
18.58959780678	0\\
18.58962704412	0\\
18.58965628146	0\\
18.5896855188	0\\
18.58971475614	0\\
18.58974399348	0\\
18.58977323082	0\\
18.58980246816	0\\
18.5898317055	0\\
18.58986094284	0\\
18.58989018018	0\\
18.58991941752	0\\
18.58994865486	0\\
18.5899778922	0\\
18.59000712954	0\\
18.59003636688	0\\
18.59006560422	0\\
18.59009484156	0\\
18.5901240789	0\\
18.59015331624	0\\
18.59018255358	0\\
18.59021179092	0\\
18.59024102826	0\\
18.5902702656	0\\
18.59029950294	0\\
18.59032874028	0\\
18.59035797762	0\\
18.59038721496	0\\
18.5904164523	0\\
18.59044568964	0\\
18.59047492698	0\\
18.59050416432	0\\
18.59053340166	0\\
18.590562639	0\\
18.59059187634	0\\
18.59062111368	0\\
18.59065035102	0\\
18.59067958836	0\\
18.5907088257	0\\
18.59073806304	0\\
18.59076730038	0\\
18.59079653772	0\\
18.59082577506	0\\
18.5908550124	0\\
18.59088424974	0\\
18.59091348708	0\\
18.59094272442	0\\
18.59097196176	0\\
18.5910011991	0\\
18.59103043644	0\\
18.59105967378	0\\
18.59108891112	0\\
18.59111814846	0\\
18.5911473858	0\\
18.59117662314	0\\
18.59120586048	0\\
18.59123509782	0\\
18.59126433516	0\\
18.5912935725	0\\
18.59132280984	0\\
18.59135204718	0\\
18.59138128452	0\\
18.59141052186	0\\
18.5914397592	0\\
18.59146899654	0\\
18.59149823388	0\\
18.59152747122	0\\
18.59155670856	0\\
18.5915859459	0\\
18.59161518324	0\\
18.59164442058	0\\
18.59167365792	0\\
18.59170289526	0\\
18.5917321326	0\\
18.59176136994	0\\
18.59179060728	0\\
18.59181984462	0\\
18.59184908196	0\\
18.5918783193	0\\
18.59190755664	0\\
18.59193679398	0\\
18.59196603132	0\\
18.59199526866	0\\
18.592024506	0\\
18.59205374334	0\\
18.59208298068	0\\
18.59211221802	0\\
18.59214145536	0\\
18.5921706927	0\\
18.59219993004	0\\
18.59222916738	0\\
18.59225840472	0\\
18.59228764206	0\\
18.5923168794	0\\
18.59234611674	0\\
18.59237535408	0\\
18.59240459142	0\\
18.59243382876	0\\
18.5924630661	0\\
18.59249230344	0\\
18.59252154078	0\\
18.59255077812	0\\
18.59258001546	0\\
18.5926092528	0\\
18.59263849014	0\\
18.59266772748	0\\
18.59269696482	0\\
18.59272620216	0\\
18.5927554395	0\\
18.59278467684	0\\
18.59281391418	0\\
18.59284315152	0\\
18.59287238886	0\\
18.5929016262	0\\
18.59293086354	0\\
18.59296010088	0\\
18.59298933822	0\\
18.59301857556	0\\
18.5930478129	0\\
18.59307705024	0\\
18.59310628758	0\\
18.59313552492	0\\
18.59316476226	0\\
18.5931939996	0\\
18.59322323694	0\\
18.59325247428	0\\
18.59328171162	0\\
18.59331094896	0\\
18.5933401863	0\\
18.59336942364	0\\
18.59339866098	0\\
18.59342789832	0\\
18.59345713566	0\\
18.593486373	0\\
18.59351561034	0\\
18.59354484768	0\\
18.59357408502	0\\
18.59360332236	0\\
18.5936325597	0\\
18.59366179704	0\\
18.59369103438	0\\
18.59372027172	0\\
18.59374950906	0\\
18.5937787464	0\\
18.59380798374	0\\
18.59383722108	0\\
18.59386645842	0\\
18.59389569576	0\\
18.5939249331	0\\
18.59395417044	0\\
18.59398340778	0\\
18.59401264512	0\\
18.59404188246	0\\
18.5940711198	0\\
18.59410035714	0\\
18.59412959448	0\\
18.59415883182	0\\
18.59418806916	0\\
18.5942173065	0\\
18.59424654384	0\\
18.59427578118	0\\
18.59430501852	0\\
18.59433425586	0\\
18.5943634932	0\\
18.59439273054	0\\
18.59442196788	0\\
18.59445120522	0\\
18.59448044256	0\\
18.5945096799	0\\
18.59453891724	0\\
18.59456815458	0\\
18.59459739192	0\\
18.59462662926	0\\
18.5946558666	0\\
18.59468510394	0\\
18.59471434128	0\\
18.59474357862	0\\
18.59477281596	0\\
18.5948020533	0\\
18.59483129064	0\\
18.59486052798	0\\
18.59488976532	0\\
18.59491900266	0\\
18.59494824	0\\
18.59497747734	0\\
18.59500671468	0\\
18.59503595202	0\\
18.59506518936	0\\
18.5950944267	0\\
18.59512366404	0\\
18.59515290138	0\\
18.59518213872	0\\
18.59521137606	0\\
18.5952406134	0\\
18.59526985074	0\\
18.59529908808	0\\
18.59532832542	0\\
18.59535756276	0\\
18.5953868001	0\\
18.59541603744	0\\
18.59544527478	0\\
18.59547451212	0\\
18.59550374946	0\\
18.5955329868	0\\
18.59556222414	0\\
18.59559146148	0\\
18.59562069882	0\\
18.59564993616	0\\
18.5956791735	0\\
18.59570841084	0\\
18.59573764818	0\\
18.59576688552	0\\
18.59579612286	0\\
18.5958253602	0\\
18.59585459754	0\\
18.59588383488	0\\
18.59591307222	0\\
18.59594230956	0\\
18.5959715469	0\\
18.59600078424	0\\
18.59603002158	0\\
18.59605925892	0\\
18.59608849626	0\\
18.5961177336	0\\
18.59614697094	0\\
18.59617620828	0\\
18.59620544562	0\\
18.59623468296	0\\
18.5962639203	0\\
18.59629315764	0\\
18.59632239498	0\\
18.59635163232	0\\
18.59638086966	0\\
18.596410107	0\\
18.59643934434	0\\
18.59646858168	0\\
18.59649781902	0\\
18.59652705636	0\\
18.5965562937	0\\
18.59658553104	0\\
18.59661476838	0\\
18.59664400572	0\\
18.59667324306	0\\
18.5967024804	0\\
18.59673171774	0\\
18.59676095508	0\\
18.59679019242	0\\
18.59681942976	0\\
18.5968486671	0\\
18.59687790444	0\\
18.59690714178	0\\
18.59693637912	0\\
18.59696561646	0\\
18.5969948538	0\\
18.59702409114	0\\
18.59705332848	0\\
18.59708256582	0\\
18.59711180316	0\\
18.5971410405	0\\
18.59717027784	0\\
18.59719951518	0\\
18.59722875252	0\\
18.59725798986	0\\
18.5972872272	0\\
18.59731646454	0\\
18.59734570188	0\\
18.59737493922	0\\
18.59740417656	0\\
18.5974334139	0\\
18.59746265124	0\\
18.59749188858	0\\
18.59752112592	0\\
18.59755036326	0\\
18.5975796006	0\\
18.59760883794	0\\
18.59763807528	0\\
18.59766731262	0\\
18.59769654996	0\\
18.5977257873	0\\
18.59775502464	0\\
18.59778426198	0\\
18.59781349932	0\\
18.59784273666	0\\
18.597871974	0\\
18.59790121134	0\\
18.59793044868	0\\
18.59795968602	0\\
18.59798892336	0\\
18.5980181607	0\\
18.59804739804	0\\
18.59807663538	0\\
18.59810587272	0\\
18.59813511006	0\\
18.5981643474	0\\
18.59819358474	0\\
18.59822282208	0\\
18.59825205942	0\\
18.59828129676	0\\
18.5983105341	0\\
18.59833977144	0\\
18.59836900878	0\\
18.59839824612	0\\
18.59842748346	0\\
18.5984567208	0\\
18.59848595814	0\\
18.59851519548	0\\
18.59854443282	0\\
18.59857367016	0\\
18.5986029075	0\\
18.59863214484	0\\
18.59866138218	0\\
18.59869061952	0\\
18.59871985686	0\\
18.5987490942	0\\
18.59877833154	0\\
18.59880756888	0\\
18.59883680622	0\\
18.59886604356	0\\
18.5988952809	0\\
18.59892451824	0\\
18.59895375558	0\\
18.59898299292	0\\
18.59901223026	0\\
18.5990414676	0\\
18.59907070494	0\\
18.59909994228	0\\
18.59912917962	0\\
18.59915841696	0\\
18.5991876543	0\\
18.59921689164	0\\
18.59924612898	0\\
18.59927536632	0\\
18.59930460366	0\\
18.599333841	0\\
18.59936307834	0\\
18.59939231568	0\\
18.59942155302	0\\
18.59945079036	0\\
18.5994800277	0\\
18.59950926504	0\\
18.59953850238	0\\
18.59956773972	0\\
18.59959697706	0\\
18.5996262144	0\\
18.59965545174	0\\
18.59968468908	0\\
18.59971392642	0\\
18.59974316376	0\\
18.5997724011	0\\
18.59980163844	0\\
18.59983087578	0\\
18.59986011312	0\\
18.59988935046	0\\
18.5999185878	0\\
18.59994782514	0\\
18.59997706248	0\\
18.60000629982	0\\
18.60003553716	0\\
18.6000647745	0\\
18.60009401184	0\\
18.60012324918	0\\
18.60015248652	0\\
18.60018172386	0\\
18.6002109612	0\\
18.60024019854	0\\
18.60026943588	0\\
18.60029867322	0\\
18.60032791056	0\\
18.6003571479	0\\
18.60038638524	0\\
18.60041562258	0\\
18.60044485992	0\\
18.60047409726	0\\
18.6005033346	0\\
18.60053257194	0\\
18.60056180928	0\\
18.60059104662	0\\
18.60062028396	0\\
18.6006495213	0\\
18.60067875864	0\\
18.60070799598	0\\
18.60073723332	0\\
18.60076647066	0\\
18.600795708	0\\
18.60082494534	0\\
18.60085418268	0\\
18.60088342002	0\\
18.60091265736	0\\
18.6009418947	0\\
18.60097113204	0\\
18.60100036938	0\\
18.60102960672	0\\
18.60105884406	0\\
18.6010880814	0\\
18.60111731874	0\\
18.60114655608	0\\
18.60117579342	0\\
18.60120503076	0\\
18.6012342681	0\\
18.60126350544	0\\
18.60129274278	0\\
18.60132198012	0\\
18.60135121746	0\\
18.6013804548	0\\
18.60140969214	0\\
18.60143892948	0\\
18.60146816682	0\\
18.60149740416	0\\
18.6015266415	0\\
18.60155587884	0\\
18.60158511618	0\\
18.60161435352	0\\
18.60164359086	0\\
18.6016728282	0\\
18.60170206554	0\\
18.60173130288	0\\
18.60176054022	0\\
18.60178977756	0\\
18.6018190149	0\\
18.60184825224	0\\
18.60187748958	0\\
18.60190672692	0\\
18.60193596426	0\\
18.6019652016	0\\
18.60199443894	0\\
18.60202367628	0\\
18.60205291362	0\\
18.60208215096	0\\
18.6021113883	0\\
18.60214062564	0\\
18.60216986298	0\\
18.60219910032	0\\
18.60222833766	0\\
18.602257575	0\\
18.60228681234	0\\
18.60231604968	0\\
18.60234528702	0\\
18.60237452436	0\\
18.6024037617	0\\
18.60243299904	0\\
18.60246223638	0\\
18.60249147372	0\\
18.60252071106	0\\
18.6025499484	0\\
18.60257918574	0\\
18.60260842308	0\\
18.60263766042	0\\
18.60266689776	0\\
18.6026961351	0\\
18.60272537244	0\\
18.60275460978	0\\
18.60278384712	0\\
18.60281308446	0\\
18.6028423218	0\\
18.60287155914	0\\
18.60290079648	0\\
18.60293003382	0\\
18.60295927116	0\\
18.6029885085	0\\
18.60301774584	0\\
18.60304698318	0\\
18.60307622052	0\\
18.60310545786	0\\
18.6031346952	0\\
18.60316393254	0\\
18.60319316988	0\\
18.60322240722	0\\
18.60325164456	0\\
18.6032808819	0\\
18.60331011924	0\\
18.60333935658	0\\
18.60336859392	0\\
18.60339783126	0\\
18.6034270686	0\\
18.60345630594	0\\
18.60348554328	0\\
18.60351478062	0\\
18.60354401796	0\\
18.6035732553	0\\
18.60360249264	0\\
18.60363172998	0\\
18.60366096732	0\\
18.60369020466	0\\
18.603719442	0\\
18.60374867934	0\\
18.60377791668	0\\
18.60380715402	0\\
18.60383639136	0\\
18.6038656287	0\\
18.60389486604	0\\
18.60392410338	0\\
18.60395334072	0\\
18.60398257806	0\\
18.6040118154	0\\
18.60404105274	0\\
18.60407029008	0\\
18.60409952742	0\\
18.60412876476	0\\
18.6041580021	0\\
18.60418723944	0\\
18.60421647678	0\\
18.60424571412	0\\
18.60427495146	0\\
18.6043041888	0\\
18.60433342614	0\\
18.60436266348	0\\
18.60439190082	0\\
18.60442113816	0\\
18.6044503755	0\\
18.60447961284	0\\
18.60450885018	0\\
18.60453808752	0\\
18.60456732486	0\\
18.6045965622	0\\
18.60462579954	0\\
18.60465503688	0\\
18.60468427422	0\\
18.60471351156	0\\
18.6047427489	0\\
18.60477198624	0\\
18.60480122358	0\\
18.60483046092	0\\
18.60485969826	0\\
18.6048889356	0\\
18.60491817294	0\\
18.60494741028	0\\
18.60497664762	0\\
18.60500588496	0\\
18.6050351223	0\\
18.60506435964	0\\
18.60509359698	0\\
18.60512283432	0\\
18.60515207166	0\\
18.605181309	0\\
18.60521054634	0\\
18.60523978368	0\\
18.60526902102	0\\
18.60529825836	0\\
18.6053274957	0\\
18.60535673304	0\\
18.60538597038	0\\
18.60541520772	0\\
18.60544444506	0\\
18.6054736824	0\\
18.60550291974	0\\
18.60553215708	0\\
18.60556139442	0\\
18.60559063176	0\\
18.6056198691	0\\
18.60564910644	0\\
18.60567834378	0\\
18.60570758112	0\\
18.60573681846	0\\
18.6057660558	0\\
18.60579529314	0\\
18.60582453048	0\\
18.60585376782	0\\
18.60588300516	0\\
18.6059122425	0\\
18.60594147984	0\\
18.60597071718	0\\
18.60599995452	0\\
18.60602919186	0\\
18.6060584292	0\\
18.60608766654	0\\
18.60611690388	0\\
18.60614614122	0\\
18.60617537856	0\\
18.6062046159	0\\
18.60623385324	0\\
18.60626309058	0\\
18.60629232792	0\\
18.60632156526	0\\
18.6063508026	0\\
18.60638003994	0\\
18.60640927728	0\\
18.60643851462	0\\
18.60646775196	0\\
18.6064969893	0\\
18.60652622664	0\\
18.60655546398	0\\
18.60658470132	0\\
18.60661393866	0\\
18.606643176	0\\
18.60667241334	0\\
18.60670165068	0\\
18.60673088802	0\\
18.60676012536	0\\
18.6067893627	0\\
18.60681860004	0\\
18.60684783738	0\\
18.60687707472	0\\
18.60690631206	0\\
18.6069355494	0\\
18.60696478674	0\\
18.60699402408	0\\
18.60702326142	0\\
18.60705249876	0\\
18.6070817361	0\\
18.60711097344	0\\
18.60714021078	0\\
18.60716944812	0\\
18.60719868546	0\\
18.6072279228	0\\
18.60725716014	0\\
18.60728639748	0\\
18.60731563482	0\\
18.60734487216	0\\
18.6073741095	0\\
18.60740334684	0\\
18.60743258418	0\\
18.60746182152	0\\
18.60749105886	0\\
18.6075202962	0\\
18.60754953354	0\\
18.60757877088	0\\
18.60760800822	0\\
18.60763724556	0\\
18.6076664829	0\\
18.60769572024	0\\
18.60772495758	0\\
18.60775419492	0\\
18.60778343226	0\\
18.6078126696	0\\
18.60784190694	0\\
18.60787114428	0\\
18.60790038162	0\\
18.60792961896	0\\
18.6079588563	0\\
18.60798809364	0\\
18.60801733098	0\\
18.60804656832	0\\
18.60807580566	0\\
18.608105043	0\\
18.60813428034	0\\
18.60816351768	0\\
18.60819275502	0\\
18.60822199236	0\\
18.6082512297	0\\
18.60828046704	0\\
18.60830970438	0\\
18.60833894172	0\\
18.60836817906	0\\
18.6083974164	0\\
18.60842665374	0\\
18.60845589108	0\\
18.60848512842	0\\
18.60851436576	0\\
18.6085436031	0\\
18.60857284044	0\\
18.60860207778	0\\
18.60863131512	0\\
18.60866055246	0\\
18.6086897898	0\\
18.60871902714	0\\
18.60874826448	0\\
18.60877750182	0\\
18.60880673916	0\\
18.6088359765	0\\
18.60886521384	0\\
18.60889445118	0\\
18.60892368852	0\\
18.60895292586	0\\
18.6089821632	0\\
18.60901140054	0\\
18.60904063788	0\\
18.60906987522	0\\
18.60909911256	0\\
18.6091283499	0\\
18.60915758724	0\\
18.60918682458	0\\
18.60921606192	0\\
18.60924529926	0\\
18.6092745366	0\\
18.60930377394	0\\
18.60933301128	0\\
18.60936224862	0\\
18.60939148596	0\\
18.6094207233	0\\
18.60944996064	0\\
18.60947919798	0\\
18.60950843532	0\\
18.60953767266	0\\
18.60956691	0\\
18.60959614734	0\\
18.60962538468	0\\
18.60965462202	0\\
18.60968385936	0\\
18.6097130967	0\\
18.60974233404	0\\
18.60977157138	0\\
18.60980080872	0\\
18.60983004606	0\\
18.6098592834	0\\
18.60988852074	0\\
18.60991775808	0\\
18.60994699542	0\\
18.60997623276	0\\
18.6100054701	0\\
18.61003470744	0\\
18.61006394478	0\\
18.61009318212	0\\
18.61012241946	0\\
18.6101516568	0\\
18.61018089414	0\\
18.61021013148	0\\
18.61023936882	0\\
18.61026860616	0\\
18.6102978435	0\\
18.61032708084	0\\
18.61035631818	0\\
18.61038555552	0\\
18.61041479286	0\\
18.6104440302	0\\
18.61047326754	0\\
18.61050250488	0\\
18.61053174222	0\\
18.61056097956	0\\
18.6105902169	0\\
18.61061945424	0\\
18.61064869158	0\\
18.61067792892	0\\
18.61070716626	0\\
18.6107364036	0\\
18.61076564094	0\\
18.61079487828	0\\
18.61082411562	0\\
18.61085335296	0\\
18.6108825903	0\\
18.61091182764	0\\
18.61094106498	0\\
18.61097030232	0\\
18.61099953966	0\\
18.611028777	0\\
18.61105801434	0\\
18.61108725168	0\\
18.61111648902	0\\
18.61114572636	0\\
18.6111749637	0\\
18.61120420104	0\\
18.61123343838	0\\
18.61126267572	0\\
18.61129191306	0\\
18.6113211504	0\\
18.61135038774	0\\
18.61137962508	0\\
18.61140886242	0\\
18.61143809976	0\\
18.6114673371	0\\
18.61149657444	0\\
18.61152581178	0\\
18.61155504912	0\\
18.61158428646	0\\
18.6116135238	0\\
18.61164276114	0\\
18.61167199848	0\\
18.61170123582	0\\
18.61173047316	0\\
18.6117597105	0\\
18.61178894784	0\\
18.61181818518	0\\
18.61184742252	0\\
18.61187665986	0\\
18.6119058972	0\\
18.61193513454	0\\
18.61196437188	0\\
18.61199360922	0\\
18.61202284656	0\\
18.6120520839	0\\
18.61208132124	0\\
18.61211055858	0\\
18.61213979592	0\\
18.61216903326	0\\
18.6121982706	0\\
18.61222750794	0\\
18.61225674528	0\\
18.61228598262	0\\
18.61231521996	0\\
18.6123444573	0\\
18.61237369464	0\\
18.61240293198	0\\
18.61243216932	0\\
18.61246140666	0\\
18.612490644	0\\
18.61251988134	0\\
18.61254911868	0\\
18.61257835602	0\\
18.61260759336	0\\
18.6126368307	0\\
18.61266606804	0\\
18.61269530538	0\\
18.61272454272	0\\
18.61275378006	0\\
18.6127830174	0\\
18.61281225474	0\\
18.61284149208	0\\
18.61287072942	0\\
18.61289996676	0\\
18.6129292041	0\\
18.61295844144	0\\
18.61298767878	0\\
18.61301691612	0\\
18.61304615346	0\\
18.6130753908	0\\
18.61310462814	0\\
18.61313386548	0\\
18.61316310282	0\\
18.61319234016	0\\
18.6132215775	0\\
18.61325081484	0\\
18.61328005218	0\\
18.61330928952	0\\
18.61333852686	0\\
18.6133677642	0\\
18.61339700154	0\\
18.61342623888	0\\
18.61345547622	0\\
18.61348471356	0\\
18.6135139509	0\\
18.61354318824	0\\
18.61357242558	0\\
18.61360166292	0\\
18.61363090026	0\\
18.6136601376	0\\
18.61368937494	0\\
18.61371861228	0\\
18.61374784962	0\\
18.61377708696	0\\
18.6138063243	0\\
18.61383556164	0\\
18.61386479898	0\\
18.61389403632	0\\
18.61392327366	0\\
18.613952511	0\\
18.61398174834	0\\
18.61401098568	0\\
18.61404022302	0\\
18.61406946036	0\\
18.6140986977	0\\
18.61412793504	0\\
18.61415717238	0\\
18.61418640972	0\\
18.61421564706	0\\
18.6142448844	0\\
18.61427412174	0\\
18.61430335908	0\\
18.61433259642	0\\
18.61436183376	0\\
18.6143910711	0\\
18.61442030844	0\\
18.61444954578	0\\
18.61447878312	0\\
18.61450802046	0\\
18.6145372578	0\\
18.61456649514	0\\
18.61459573248	0\\
18.61462496982	0\\
18.61465420716	0\\
18.6146834445	0\\
18.61471268184	0\\
18.61474191918	0\\
18.61477115652	0\\
18.61480039386	0\\
18.6148296312	0\\
18.61485886854	0\\
18.61488810588	0\\
18.61491734322	0\\
18.61494658056	0\\
18.6149758179	0\\
18.61500505524	0\\
18.61503429258	0\\
18.61506352992	0\\
18.61509276726	0\\
18.6151220046	0\\
18.61515124194	0\\
18.61518047928	0\\
18.61520971662	0\\
18.61523895396	0\\
18.6152681913	0\\
18.61529742864	0\\
18.61532666598	0\\
18.61535590332	0\\
18.61538514066	0\\
18.615414378	0\\
18.61544361534	0\\
18.61547285268	0\\
18.61550209002	0\\
18.61553132736	0\\
18.6155605647	0\\
18.61558980204	0\\
18.61561903938	0\\
18.61564827672	0\\
18.61567751406	0\\
18.6157067514	0\\
18.61573598874	0\\
18.61576522608	0\\
18.61579446342	0\\
18.61582370076	0\\
18.6158529381	0\\
18.61588217544	0\\
18.61591141278	0\\
18.61594065012	0\\
18.61596988746	0\\
18.6159991248	0\\
18.61602836214	0\\
18.61605759948	0\\
18.61608683682	0\\
18.61611607416	0\\
18.6161453115	0\\
18.61617454884	0\\
18.61620378618	0\\
18.61623302352	0\\
18.61626226086	0\\
18.6162914982	0\\
18.61632073554	0\\
18.61634997288	0\\
18.61637921022	0\\
18.61640844756	0\\
18.6164376849	0\\
18.61646692224	0\\
18.61649615958	0\\
18.61652539692	0\\
18.61655463426	0\\
18.6165838716	0\\
18.61661310894	0\\
18.61664234628	0\\
18.61667158362	0\\
18.61670082096	0\\
18.6167300583	0\\
18.61675929564	0\\
18.61678853298	0\\
18.61681777032	0\\
18.61684700766	0\\
18.616876245	0\\
18.61690548234	0\\
18.61693471968	0\\
18.61696395702	0\\
18.61699319436	0\\
18.6170224317	0\\
18.61705166904	0\\
18.61708090638	0\\
18.61711014372	0\\
18.61713938106	0\\
18.6171686184	0\\
18.61719785574	0\\
18.61722709308	0\\
18.61725633042	0\\
18.61728556776	0\\
18.6173148051	0\\
18.61734404244	0\\
18.61737327978	0\\
18.61740251712	0\\
18.61743175446	0\\
18.6174609918	0\\
18.61749022914	0\\
18.61751946648	0\\
18.61754870382	0\\
18.61757794116	0\\
18.6176071785	0\\
18.61763641584	0\\
18.61766565318	0\\
18.61769489052	0\\
18.61772412786	0\\
18.6177533652	0\\
18.61778260254	0\\
18.61781183988	0\\
18.61784107722	0\\
18.61787031456	0\\
18.6178995519	0\\
18.61792878924	0\\
18.61795802658	0\\
18.61798726392	0\\
18.61801650126	0\\
18.6180457386	0\\
18.61807497594	0\\
18.61810421328	0\\
18.61813345062	0\\
18.61816268796	0\\
18.6181919253	0\\
18.61822116264	0\\
18.61825039998	0\\
18.61827963732	0\\
18.61830887466	0\\
18.618338112	0\\
18.61836734934	0\\
18.61839658668	0\\
18.61842582402	0\\
18.61845506136	0\\
18.6184842987	0\\
18.61851353604	0\\
18.61854277338	0\\
18.61857201072	0\\
18.61860124806	0\\
18.6186304854	0\\
18.61865972274	0\\
18.61868896008	0\\
18.61871819742	0\\
18.61874743476	0\\
18.6187766721	0\\
18.61880590944	0\\
18.61883514678	0\\
18.61886438412	0\\
18.61889362146	0\\
18.6189228588	0\\
18.61895209614	0\\
18.61898133348	0\\
18.61901057082	0\\
18.61903980816	0\\
18.6190690455	0\\
18.61909828284	0\\
18.61912752018	0\\
18.61915675752	0\\
18.61918599486	0\\
18.6192152322	0\\
18.61924446954	0\\
18.61927370688	0\\
18.61930294422	0\\
18.61933218156	0\\
18.6193614189	0\\
18.61939065624	0\\
18.61941989358	0\\
18.61944913092	0\\
18.61947836826	0\\
18.6195076056	0\\
18.61953684294	0\\
18.61956608028	0\\
18.61959531762	0\\
18.61962455496	0\\
18.6196537923	0\\
18.61968302964	0\\
18.61971226698	0\\
18.61974150432	0\\
18.61977074166	0\\
18.619799979	0\\
18.61982921634	0\\
18.61985845368	0\\
18.61988769102	0\\
18.61991692836	0\\
18.6199461657	0\\
18.61997540304	0\\
18.62000464038	0\\
18.62003387772	0\\
18.62006311506	0\\
18.6200923524	0\\
18.62012158974	0\\
18.62015082708	0\\
18.62018006442	0\\
18.62020930176	0\\
18.6202385391	0\\
18.62026777644	0\\
18.62029701378	0\\
18.62032625112	0\\
18.62035548846	0\\
18.6203847258	0\\
18.62041396314	0\\
18.62044320048	0\\
18.62047243782	0\\
18.62050167516	0\\
18.6205309125	0\\
18.62056014984	0\\
18.62058938718	0\\
18.62061862452	0\\
18.62064786186	0\\
18.6206770992	0\\
18.62070633654	0\\
18.62073557388	0\\
18.62076481122	0\\
18.62079404856	0\\
18.6208232859	0\\
18.62085252324	0\\
18.62088176058	0\\
18.62091099792	0\\
18.62094023526	0\\
18.6209694726	0\\
18.62099870994	0\\
18.62102794728	0\\
18.62105718462	0\\
18.62108642196	0\\
18.6211156593	0\\
18.62114489664	0\\
18.62117413398	0\\
18.62120337132	0\\
18.62123260866	0\\
18.621261846	0\\
18.62129108334	0\\
18.62132032068	0\\
18.62134955802	0\\
18.62137879536	0\\
18.6214080327	0\\
18.62143727004	0\\
18.62146650738	0\\
18.62149574472	0\\
18.62152498206	0\\
18.6215542194	0\\
18.62158345674	0\\
18.62161269408	0\\
18.62164193142	0\\
18.62167116876	0\\
18.6217004061	0\\
18.62172964344	0\\
18.62175888078	0\\
18.62178811812	0\\
18.62181735546	0\\
18.6218465928	0\\
18.62187583014	0\\
18.62190506748	0\\
18.62193430482	0\\
18.62196354216	0\\
18.6219927795	0\\
18.62202201684	0\\
18.62205125418	0\\
18.62208049152	0\\
18.62210972886	0\\
18.6221389662	0\\
18.62216820354	0\\
18.62219744088	0\\
18.62222667822	0\\
18.62225591556	0\\
18.6222851529	0\\
18.62231439024	0\\
18.62234362758	0\\
18.62237286492	0\\
18.62240210226	0\\
18.6224313396	0\\
18.62246057694	0\\
18.62248981428	0\\
18.62251905162	0\\
18.62254828896	0\\
18.6225775263	0\\
18.62260676364	0\\
18.62263600098	0\\
18.62266523832	0\\
18.62269447566	0\\
18.622723713	0\\
18.62275295034	0\\
18.62278218768	0\\
18.62281142502	0\\
18.62284066236	0\\
18.6228698997	0\\
18.62289913704	0\\
18.62292837438	0\\
18.62295761172	0\\
18.62298684906	0\\
18.6230160864	0\\
18.62304532374	0\\
18.62307456108	0\\
18.62310379842	0\\
18.62313303576	0\\
18.6231622731	0\\
18.62319151044	0\\
18.62322074778	0\\
18.62324998512	0\\
18.62327922246	0\\
18.6233084598	0\\
18.62333769714	0\\
18.62336693448	0\\
18.62339617182	0\\
18.62342540916	0\\
18.6234546465	0\\
18.62348388384	0\\
18.62351312118	0\\
18.62354235852	0\\
18.62357159586	0\\
18.6236008332	0\\
18.62363007054	0\\
18.62365930788	0\\
18.62368854522	0\\
18.62371778256	0\\
18.6237470199	0\\
18.62377625724	0\\
18.62380549458	0\\
18.62383473192	0\\
18.62386396926	0\\
18.6238932066	0\\
18.62392244394	0\\
18.62395168128	0\\
18.62398091862	0\\
18.62401015596	0\\
18.6240393933	0\\
18.62406863064	0\\
18.62409786798	0\\
18.62412710532	0\\
18.62415634266	0\\
18.62418558	0\\
18.62421481734	0\\
18.62424405468	0\\
18.62427329202	0\\
18.62430252936	0\\
18.6243317667	0\\
18.62436100404	0\\
18.62439024138	0\\
18.62441947872	0\\
18.62444871606	0\\
18.6244779534	0\\
18.62450719074	0\\
18.62453642808	0\\
18.62456566542	0\\
18.62459490276	0\\
18.6246241401	0\\
18.62465337744	0\\
18.62468261478	0\\
18.62471185212	0\\
18.62474108946	0\\
18.6247703268	0\\
18.62479956414	0\\
18.62482880148	0\\
18.62485803882	0\\
18.62488727616	0\\
18.6249165135	0\\
18.62494575084	0\\
18.62497498818	0\\
18.62500422552	0\\
18.62503346286	0\\
18.6250627002	0\\
18.62509193754	0\\
18.62512117488	0\\
18.62515041222	0\\
18.62517964956	0\\
18.6252088869	0\\
18.62523812424	0\\
18.62526736158	0\\
18.62529659892	0\\
18.62532583626	0\\
18.6253550736	0\\
18.62538431094	0\\
18.62541354828	0\\
18.62544278562	0\\
18.62547202296	0\\
18.6255012603	0\\
18.62553049764	0\\
18.62555973498	0\\
18.62558897232	0\\
18.62561820966	0\\
18.625647447	0\\
18.62567668434	0\\
18.62570592168	0\\
18.62573515902	0\\
18.62576439636	0\\
18.6257936337	0\\
18.62582287104	0\\
18.62585210838	0\\
18.62588134572	0\\
18.62591058306	0\\
18.6259398204	0\\
18.62596905774	0\\
18.62599829508	0\\
18.62602753242	0\\
18.62605676976	0\\
18.6260860071	0\\
18.62611524444	0\\
18.62614448178	0\\
18.62617371912	0\\
18.62620295646	0\\
18.6262321938	0\\
18.62626143114	0\\
18.62629066848	0\\
18.62631990582	0\\
18.62634914316	0\\
18.6263783805	0\\
18.62640761784	0\\
18.62643685518	0\\
18.62646609252	0\\
18.62649532986	0\\
18.6265245672	0\\
18.62655380454	0\\
18.62658304188	0\\
18.62661227922	0\\
18.62664151656	0\\
18.6266707539	0\\
18.62669999124	0\\
18.62672922858	0\\
18.62675846592	0\\
18.62678770326	0\\
18.6268169406	0\\
18.62684617794	0\\
18.62687541528	0\\
18.62690465262	0\\
18.62693388996	0\\
18.6269631273	0\\
18.62699236464	0\\
18.62702160198	0\\
18.62705083932	0\\
18.62708007666	0\\
18.627109314	0\\
18.62713855134	0\\
18.62716778868	0\\
18.62719702602	0\\
18.62722626336	0\\
18.6272555007	0\\
18.62728473804	0\\
18.62731397538	0\\
18.62734321272	0\\
18.62737245006	0\\
18.6274016874	0\\
18.62743092474	0\\
18.62746016208	0\\
18.62748939942	0\\
18.62751863676	0\\
18.6275478741	0\\
18.62757711144	0\\
18.62760634878	0\\
18.62763558612	0\\
18.62766482346	0\\
18.6276940608	0\\
18.62772329814	0\\
18.62775253548	0\\
18.62778177282	0\\
18.62781101016	0\\
18.6278402475	0\\
18.62786948484	0\\
18.62789872218	0\\
18.62792795952	0\\
18.62795719686	0\\
18.6279864342	0\\
18.62801567154	0\\
18.62804490888	0\\
18.62807414622	0\\
18.62810338356	0\\
18.6281326209	0\\
18.62816185824	0\\
18.62819109558	0\\
18.62822033292	0\\
18.62824957026	0\\
18.6282788076	0\\
18.62830804494	0\\
18.62833728228	0\\
18.62836651962	0\\
18.62839575696	0\\
18.6284249943	0\\
18.62845423164	0\\
18.62848346898	0\\
18.62851270632	0\\
18.62854194366	0\\
18.628571181	0\\
18.62860041834	0\\
18.62862965568	0\\
18.62865889302	0\\
18.62868813036	0\\
18.6287173677	0\\
18.62874660504	0\\
18.62877584238	0\\
18.62880507972	0\\
18.62883431706	0\\
18.6288635544	0\\
18.62889279174	0\\
18.62892202908	0\\
18.62895126642	0\\
18.62898050376	0\\
18.6290097411	0\\
18.62903897844	0\\
18.62906821578	0\\
18.62909745312	0\\
18.62912669046	0\\
18.6291559278	0\\
18.62918516514	0\\
18.62921440248	0\\
18.62924363982	0\\
18.62927287716	0\\
18.6293021145	0\\
18.62933135184	0\\
18.62936058918	0\\
18.62938982652	0\\
18.62941906386	0\\
18.6294483012	0\\
18.62947753854	0\\
18.62950677588	0\\
18.62953601322	0\\
18.62956525056	0\\
18.6295944879	0\\
18.62962372524	0\\
18.62965296258	0\\
18.62968219992	0\\
18.62971143726	0\\
18.6297406746	0\\
18.62976991194	0\\
18.62979914928	0\\
18.62982838662	0\\
18.62985762396	0\\
18.6298868613	0\\
18.62991609864	0\\
18.62994533598	0\\
18.62997457332	0\\
18.63000381066	0\\
18.630033048	0\\
18.63006228534	0\\
18.63009152268	0\\
18.63012076002	0\\
18.63014999736	0\\
18.6301792347	0\\
18.63020847204	0\\
18.63023770938	0\\
18.63026694672	0\\
18.63029618406	0\\
18.6303254214	0\\
18.63035465874	0\\
18.63038389608	0\\
18.63041313342	0\\
18.63044237076	0\\
18.6304716081	0\\
18.63050084544	0\\
18.63053008278	0\\
18.63055932012	0\\
18.63058855746	0\\
18.6306177948	0\\
18.63064703214	0\\
18.63067626948	0\\
18.63070550682	0\\
18.63073474416	0\\
18.6307639815	0\\
18.63079321884	0\\
18.63082245618	0\\
18.63085169352	0\\
18.63088093086	0\\
18.6309101682	0\\
18.63093940554	0\\
18.63096864288	0\\
18.63099788022	0\\
18.63102711756	0\\
18.6310563549	0\\
18.63108559224	0\\
18.63111482958	0\\
18.63114406692	0\\
18.63117330426	0\\
18.6312025416	0\\
18.63123177894	0\\
18.63126101628	0\\
18.63129025362	0\\
18.63131949096	0\\
18.6313487283	0\\
18.63137796564	0\\
18.63140720298	0\\
18.63143644032	0\\
18.63146567766	0\\
18.631494915	0\\
18.63152415234	0\\
18.63155338968	0\\
18.63158262702	0\\
18.63161186436	0\\
18.6316411017	0\\
18.63167033904	0\\
18.63169957638	0\\
18.63172881372	0\\
18.63175805106	0\\
18.6317872884	0\\
18.63181652574	0\\
18.63184576308	0\\
18.63187500042	0\\
18.63190423776	0\\
18.6319334751	0\\
18.63196271244	0\\
18.63199194978	0\\
18.63202118712	0\\
18.63205042446	0\\
18.6320796618	0\\
18.63210889914	0\\
18.63213813648	0\\
18.63216737382	0\\
18.63219661116	0\\
18.6322258485	0\\
18.63225508584	0\\
18.63228432318	0\\
18.63231356052	0\\
18.63234279786	0\\
18.6323720352	0\\
18.63240127254	0\\
18.63243050988	0\\
18.63245974722	0\\
18.63248898456	0\\
18.6325182219	0\\
18.63254745924	0\\
18.63257669658	0\\
18.63260593392	0\\
18.63263517126	0\\
18.6326644086	0\\
18.63269364594	0\\
18.63272288328	0\\
18.63275212062	0\\
18.63278135796	0\\
18.6328105953	0\\
18.63283983264	0\\
18.63286906998	0\\
18.63289830732	0\\
18.63292754466	0\\
18.632956782	0\\
18.63298601934	0\\
18.63301525668	0\\
18.63304449402	0\\
18.63307373136	0\\
18.6331029687	0\\
18.63313220604	0\\
18.63316144338	0\\
18.63319068072	0\\
18.63321991806	0\\
18.6332491554	0\\
18.63327839274	0\\
18.63330763008	0\\
18.63333686742	0\\
18.63336610476	0\\
18.6333953421	0\\
18.63342457944	0\\
18.63345381678	0\\
18.63348305412	0\\
18.63351229146	0\\
18.6335415288	0\\
18.63357076614	0\\
18.63360000348	0\\
18.63362924082	0\\
18.63365847816	0\\
18.6336877155	0\\
18.63371695284	0\\
18.63374619018	0\\
18.63377542752	0\\
18.63380466486	0\\
18.6338339022	0\\
18.63386313954	0\\
18.63389237688	0\\
18.63392161422	0\\
18.63395085156	0\\
18.6339800889	0\\
18.63400932624	0\\
18.63403856358	0\\
18.63406780092	0\\
18.63409703826	0\\
18.6341262756	0\\
18.63415551294	0\\
18.63418475028	0\\
18.63421398762	0\\
18.63424322496	0\\
18.6342724623	0\\
18.63430169964	0\\
18.63433093698	0\\
18.63436017432	0\\
18.63438941166	0\\
18.634418649	0\\
18.63444788634	0\\
18.63447712368	0\\
18.63450636102	0\\
18.63453559836	0\\
18.6345648357	0\\
18.63459407304	0\\
18.63462331038	0\\
18.63465254772	0\\
18.63468178506	0\\
18.6347110224	0\\
18.63474025974	0\\
18.63476949708	0\\
18.63479873442	0\\
18.63482797176	0\\
18.6348572091	0\\
18.63488644644	0\\
18.63491568378	0\\
18.63494492112	0\\
18.63497415846	0\\
18.6350033958	0\\
18.63503263314	0\\
18.63506187048	0\\
18.63509110782	0\\
18.63512034516	0\\
18.6351495825	0\\
18.63517881984	0\\
18.63520805718	0\\
18.63523729452	0\\
18.63526653186	0\\
18.6352957692	0\\
18.63532500654	0\\
18.63535424388	0\\
18.63538348122	0\\
18.63541271856	0\\
18.6354419559	0\\
18.63547119324	0\\
18.63550043058	0\\
18.63552966792	0\\
18.63555890526	0\\
18.6355881426	0\\
18.63561737994	0\\
18.63564661728	0\\
18.63567585462	0\\
18.63570509196	0\\
18.6357343293	0\\
18.63576356664	0\\
18.63579280398	0\\
18.63582204132	0\\
18.63585127866	0\\
18.635880516	0\\
18.63590975334	0\\
18.63593899068	0\\
18.63596822802	0\\
18.63599746536	0\\
18.6360267027	0\\
18.63605594004	0\\
18.63608517738	0\\
18.63611441472	0\\
18.63614365206	0\\
18.6361728894	0\\
18.63620212674	0\\
18.63623136408	0\\
18.63626060142	0\\
18.63628983876	0\\
18.6363190761	0\\
18.63634831344	0\\
18.63637755078	0\\
18.63640678812	0\\
18.63643602546	0\\
18.6364652628	0\\
18.63649450014	0\\
18.63652373748	0\\
18.63655297482	0\\
18.63658221216	0\\
18.6366114495	0\\
18.63664068684	0\\
18.63666992418	0\\
18.63669916152	0\\
18.63672839886	0\\
18.6367576362	0\\
18.63678687354	0\\
18.63681611088	0\\
18.63684534822	0\\
18.63687458556	0\\
18.6369038229	0\\
18.63693306024	0\\
18.63696229758	0\\
18.63699153492	0\\
18.63702077226	0\\
18.6370500096	0\\
18.63707924694	0\\
18.63710848428	0\\
18.63713772162	0\\
18.63716695896	0\\
18.6371961963	0\\
18.63722543364	0\\
18.63725467098	0\\
18.63728390832	0\\
18.63731314566	0\\
18.637342383	0\\
18.63737162034	0\\
18.63740085768	0\\
18.63743009502	0\\
18.63745933236	0\\
18.6374885697	0\\
18.63751780704	0\\
18.63754704438	0\\
18.63757628172	0\\
18.63760551906	0\\
18.6376347564	0\\
18.63766399374	0\\
18.63769323108	0\\
18.63772246842	0\\
18.63775170576	0\\
18.6377809431	0\\
18.63781018044	0\\
18.63783941778	0\\
18.63786865512	0\\
18.63789789246	0\\
18.6379271298	0\\
18.63795636714	0\\
18.63798560448	0\\
18.63801484182	0\\
18.63804407916	0\\
18.6380733165	0\\
18.63810255384	0\\
18.63813179118	0\\
18.63816102852	0\\
18.63819026586	0\\
18.6382195032	0\\
18.63824874054	0\\
18.63827797788	0\\
18.63830721522	0\\
18.63833645256	0\\
18.6383656899	0\\
18.63839492724	0\\
18.63842416458	0\\
18.63845340192	0\\
18.63848263926	0\\
18.6385118766	0\\
18.63854111394	0\\
18.63857035128	0\\
18.63859958862	0\\
18.63862882596	0\\
18.6386580633	0\\
18.63868730064	0\\
18.63871653798	0\\
18.63874577532	0\\
18.63877501266	0\\
18.63880425	0\\
18.63883348734	0\\
18.63886272468	0\\
18.63889196202	0\\
18.63892119936	0\\
18.6389504367	0\\
18.63897967404	0\\
18.63900891138	0\\
18.63903814872	0\\
18.63906738606	0\\
18.6390966234	0\\
18.63912586074	0\\
18.63915509808	0\\
18.63918433542	0\\
18.63921357276	0\\
18.6392428101	0\\
18.63927204744	0\\
18.63930128478	0\\
18.63933052212	0\\
18.63935975946	0\\
18.6393889968	0\\
18.63941823414	0\\
18.63944747148	0\\
18.63947670882	0\\
18.63950594616	0\\
18.6395351835	0\\
18.63956442084	0\\
18.63959365818	0\\
18.63962289552	0\\
18.63965213286	0\\
18.6396813702	0\\
18.63971060754	0\\
18.63973984488	0\\
18.63976908222	0\\
18.63979831956	0\\
18.6398275569	0\\
18.63985679424	0\\
18.63988603158	0\\
18.63991526892	0\\
18.63994450626	0\\
18.6399737436	0\\
18.64000298094	0\\
18.64003221828	0\\
18.64006145562	0\\
18.64009069296	0\\
18.6401199303	0\\
18.64014916764	0\\
18.64017840498	0\\
18.64020764232	0\\
18.64023687966	0\\
18.640266117	0\\
18.64029535434	0\\
18.64032459168	0\\
18.64035382902	0\\
18.64038306636	0\\
18.6404123037	0\\
18.64044154104	0\\
18.64047077838	0\\
18.64050001572	0\\
18.64052925306	0\\
18.6405584904	0\\
18.64058772774	0\\
18.64061696508	0\\
18.64064620242	0\\
18.64067543976	0\\
18.6407046771	0\\
18.64073391444	0\\
18.64076315178	0\\
18.64079238912	0\\
18.64082162646	0\\
18.6408508638	0\\
18.64088010114	0\\
18.64090933848	0\\
18.64093857582	0\\
18.64096781316	0\\
18.6409970505	0\\
18.64102628784	0\\
18.64105552518	0\\
18.64108476252	0\\
18.64111399986	0\\
18.6411432372	0\\
18.64117247454	0\\
18.64120171188	0\\
18.64123094922	0\\
18.64126018656	0\\
18.6412894239	0\\
18.64131866124	0\\
18.64134789858	0\\
18.64137713592	0\\
18.64140637326	0\\
18.6414356106	0\\
18.64146484794	0\\
18.64149408528	0\\
18.64152332262	0\\
18.64155255996	0\\
18.6415817973	0\\
18.64161103464	0\\
18.64164027198	0\\
18.64166950932	0\\
18.64169874666	0\\
18.641727984	0\\
18.64175722134	0\\
18.64178645868	0\\
18.64181569602	0\\
18.64184493336	0\\
18.6418741707	0\\
18.64190340804	0\\
18.64193264538	0\\
18.64196188272	0\\
18.64199112006	0\\
18.6420203574	0\\
18.64204959474	0\\
18.64207883208	0\\
18.64210806942	0\\
18.64213730676	0\\
18.6421665441	0\\
18.64219578144	0\\
18.64222501878	0\\
18.64225425612	0\\
18.64228349346	0\\
18.6423127308	0\\
18.64234196814	0\\
18.64237120548	0\\
18.64240044282	0\\
18.64242968016	0\\
18.6424589175	0\\
18.64248815484	0\\
18.64251739218	0\\
18.64254662952	0\\
18.64257586686	0\\
18.6426051042	0\\
18.64263434154	0\\
18.64266357888	0\\
18.64269281622	0\\
18.64272205356	0\\
18.6427512909	0\\
18.64278052824	0\\
18.64280976558	0\\
18.64283900292	0\\
18.64286824026	0\\
18.6428974776	0\\
18.64292671494	0\\
18.64295595228	0\\
18.64298518962	0\\
18.64301442696	0\\
18.6430436643	0\\
18.64307290164	0\\
18.64310213898	0\\
18.64313137632	0\\
18.64316061366	0\\
18.643189851	0\\
18.64321908834	0\\
18.64324832568	0\\
18.64327756302	0\\
18.64330680036	0\\
18.6433360377	0\\
18.64336527504	0\\
18.64339451238	0\\
18.64342374972	0\\
18.64345298706	0\\
18.6434822244	0\\
18.64351146174	0\\
18.64354069908	0\\
18.64356993642	0\\
18.64359917376	0\\
18.6436284111	0\\
18.64365764844	0\\
18.64368688578	0\\
18.64371612312	0\\
18.64374536046	0\\
18.6437745978	0\\
18.64380383514	0\\
18.64383307248	0\\
18.64386230982	0\\
18.64389154716	0\\
18.6439207845	0\\
18.64395002184	0\\
18.64397925918	0\\
18.64400849652	0\\
18.64403773386	0\\
18.6440669712	0\\
18.64409620854	0\\
18.64412544588	0\\
18.64415468322	0\\
18.64418392056	0\\
18.6442131579	0\\
18.64424239524	0\\
18.64427163258	0\\
18.64430086992	0\\
18.64433010726	0\\
18.6443593446	0\\
18.64438858194	0\\
18.64441781928	0\\
18.64444705662	0\\
18.64447629396	0\\
18.6445055313	0\\
18.64453476864	0\\
18.64456400598	0\\
18.64459324332	0\\
18.64462248066	0\\
18.644651718	0\\
18.64468095534	0\\
18.64471019268	0\\
18.64473943002	0\\
18.64476866736	0\\
18.6447979047	0\\
18.64482714204	0\\
18.64485637938	0\\
18.64488561672	0\\
18.64491485406	0\\
18.6449440914	0\\
18.64497332874	0\\
18.64500256608	0\\
18.64503180342	0\\
18.64506104076	0\\
18.6450902781	0\\
18.64511951544	0\\
18.64514875278	0\\
18.64517799012	0\\
18.64520722746	0\\
18.6452364648	0\\
18.64526570214	0\\
18.64529493948	0\\
18.64532417682	0\\
18.64535341416	0\\
18.6453826515	0\\
18.64541188884	0\\
18.64544112618	0\\
18.64547036352	0\\
18.64549960086	0\\
18.6455288382	0\\
18.64555807554	0\\
18.64558731288	0\\
18.64561655022	0\\
18.64564578756	0\\
18.6456750249	0\\
18.64570426224	0\\
18.64573349958	0\\
18.64576273692	0\\
18.64579197426	0\\
18.6458212116	0\\
18.64585044894	0\\
18.64587968628	0\\
18.64590892362	0\\
18.64593816096	0\\
18.6459673983	0\\
18.64599663564	0\\
18.64602587298	0\\
18.64605511032	0\\
18.64608434766	0\\
18.646113585	0\\
18.64614282234	0\\
18.64617205968	0\\
18.64620129702	0\\
18.64623053436	0\\
18.6462597717	0\\
18.64628900904	0\\
18.64631824638	0\\
18.64634748372	0\\
18.64637672106	0\\
18.6464059584	0\\
18.64643519574	0\\
18.64646443308	0\\
18.64649367042	0\\
18.64652290776	0\\
18.6465521451	0\\
18.64658138244	0\\
18.64661061978	0\\
18.64663985712	0\\
18.64666909446	0\\
18.6466983318	0\\
18.64672756914	0\\
18.64675680648	0\\
18.64678604382	0\\
18.64681528116	0\\
18.6468445185	0\\
18.64687375584	0\\
18.64690299318	0\\
18.64693223052	0\\
18.64696146786	0\\
18.6469907052	0\\
18.64701994254	0\\
18.64704917988	0\\
18.64707841722	0\\
18.64710765456	0\\
18.6471368919	0\\
18.64716612924	0\\
18.64719536658	0\\
18.64722460392	0\\
18.64725384126	0\\
18.6472830786	0\\
18.64731231594	0\\
18.64734155328	0\\
18.64737079062	0\\
18.64740002796	0\\
18.6474292653	0\\
18.64745850264	0\\
18.64748773998	0\\
18.64751697732	0\\
18.64754621466	0\\
18.647575452	0\\
18.64760468934	0\\
18.64763392668	0\\
18.64766316402	0\\
18.64769240136	0\\
18.6477216387	0\\
18.64775087604	0\\
18.64778011338	0\\
18.64780935072	0\\
18.64783858806	0\\
18.6478678254	0\\
18.64789706274	0\\
18.64792630008	0\\
18.64795553742	0\\
18.64798477476	0\\
18.6480140121	0\\
18.64804324944	0\\
18.64807248678	0\\
18.64810172412	0\\
18.64813096146	0\\
18.6481601988	0\\
18.64818943614	0\\
18.64821867348	0\\
18.64824791082	0\\
18.64827714816	0\\
18.6483063855	0\\
18.64833562284	0\\
18.64836486018	0\\
18.64839409752	0\\
18.64842333486	0\\
18.6484525722	0\\
18.64848180954	0\\
18.64851104688	0\\
18.64854028422	0\\
18.64856952156	0\\
18.6485987589	0\\
18.64862799624	0\\
18.64865723358	0\\
18.64868647092	0\\
18.64871570826	0\\
18.6487449456	0\\
18.64877418294	0\\
18.64880342028	0\\
18.64883265762	0\\
18.64886189496	0\\
18.6488911323	0\\
18.64892036964	0\\
18.64894960698	0\\
18.64897884432	0\\
18.64900808166	0\\
18.649037319	0\\
18.64906655634	0\\
18.64909579368	0\\
18.64912503102	0\\
18.64915426836	0\\
18.6491835057	0\\
18.64921274304	0\\
18.64924198038	0\\
18.64927121772	0\\
18.64930045506	0\\
18.6493296924	0\\
18.64935892974	0\\
18.64938816708	0\\
18.64941740442	0\\
18.64944664176	0\\
18.6494758791	0\\
18.64950511644	0\\
18.64953435378	0\\
18.64956359112	0\\
18.64959282846	0\\
18.6496220658	0\\
18.64965130314	0\\
18.64968054048	0\\
18.64970977782	0\\
18.64973901516	0\\
18.6497682525	0\\
18.64979748984	0\\
18.64982672718	0\\
18.64985596452	0\\
18.64988520186	0\\
18.6499144392	0\\
18.64994367654	0\\
18.64997291388	0\\
18.65000215122	0\\
18.65003138856	0\\
18.6500606259	0\\
18.65008986324	0\\
18.65011910058	0\\
18.65014833792	0\\
18.65017757526	0\\
18.6502068126	0\\
18.65023604994	0\\
18.65026528728	0\\
18.65029452462	0\\
18.65032376196	0\\
18.6503529993	0\\
18.65038223664	0\\
18.65041147398	0\\
18.65044071132	0\\
18.65046994866	0\\
18.650499186	0\\
18.65052842334	0\\
18.65055766068	0\\
18.65058689802	0\\
18.65061613536	0\\
18.6506453727	0\\
18.65067461004	0\\
18.65070384738	0\\
18.65073308472	0\\
18.65076232206	0\\
18.6507915594	0\\
18.65082079674	0\\
18.65085003408	0\\
18.65087927142	0\\
18.65090850876	0\\
18.6509377461	0\\
18.65096698344	0\\
18.65099622078	0\\
18.65102545812	0\\
18.65105469546	0\\
18.6510839328	0\\
18.65111317014	0\\
18.65114240748	0\\
18.65117164482	0\\
18.65120088216	0\\
18.6512301195	0\\
18.65125935684	0\\
18.65128859418	0\\
18.65131783152	0\\
18.65134706886	0\\
18.6513763062	0\\
18.65140554354	0\\
18.65143478088	0\\
18.65146401822	0\\
18.65149325556	0\\
18.6515224929	0\\
18.65155173024	0\\
18.65158096758	0\\
18.65161020492	0\\
18.65163944226	0\\
18.6516686796	0\\
18.65169791694	0\\
18.65172715428	0\\
18.65175639162	0\\
18.65178562896	0\\
18.6518148663	0\\
18.65184410364	0\\
18.65187334098	0\\
18.65190257832	0\\
18.65193181566	0\\
18.651961053	0\\
18.65199029034	0\\
18.65201952768	0\\
18.65204876502	0\\
18.65207800236	0\\
18.6521072397	0\\
18.65213647704	0\\
18.65216571438	0\\
18.65219495172	0\\
18.65222418906	0\\
18.6522534264	0\\
18.65228266374	0\\
18.65231190108	0\\
18.65234113842	0\\
18.65237037576	0\\
18.6523996131	0\\
18.65242885044	0\\
18.65245808778	0\\
18.65248732512	0\\
18.65251656246	0\\
18.6525457998	0\\
18.65257503714	0\\
18.65260427448	0\\
18.65263351182	0\\
18.65266274916	0\\
18.6526919865	0\\
18.65272122384	0\\
18.65275046118	0\\
18.65277969852	0\\
18.65280893586	0\\
18.6528381732	0\\
18.65286741054	0\\
18.65289664788	0\\
18.65292588522	0\\
18.65295512256	0\\
18.6529843599	0\\
18.65301359724	0\\
18.65304283458	0\\
18.65307207192	0\\
18.65310130926	0\\
18.6531305466	0\\
18.65315978394	0\\
18.65318902128	0\\
18.65321825862	0\\
18.65324749596	0\\
18.6532767333	0\\
18.65330597064	0\\
18.65333520798	0\\
18.65336444532	0\\
18.65339368266	0\\
18.65342292	0\\
18.65345215734	0\\
18.65348139468	0\\
18.65351063202	0\\
18.65353986936	0\\
18.6535691067	0\\
18.65359834404	0\\
18.65362758138	0\\
18.65365681872	0\\
18.65368605606	0\\
18.6537152934	0\\
18.65374453074	0\\
18.65377376808	0\\
18.65380300542	0\\
18.65383224276	0\\
18.6538614801	0\\
18.65389071744	0\\
18.65391995478	0\\
18.65394919212	0\\
18.65397842946	0\\
18.6540076668	0\\
18.65403690414	0\\
18.65406614148	0\\
18.65409537882	0\\
18.65412461616	0\\
18.6541538535	0\\
18.65418309084	0\\
18.65421232818	0\\
18.65424156552	0\\
18.65427080286	0\\
18.6543000402	0\\
18.65432927754	0\\
18.65435851488	0\\
18.65438775222	0\\
18.65441698956	0\\
18.6544462269	0\\
18.65447546424	0\\
18.65450470158	0\\
18.65453393892	0\\
18.65456317626	0\\
18.6545924136	0\\
18.65462165094	0\\
18.65465088828	0\\
18.65468012562	0\\
18.65470936296	0\\
18.6547386003	0\\
18.65476783764	0\\
18.65479707498	0\\
18.65482631232	0\\
18.65485554966	0\\
18.654884787	0\\
18.65491402434	0\\
18.65494326168	0\\
18.65497249902	0\\
18.65500173636	0\\
18.6550309737	0\\
18.65506021104	0\\
18.65508944838	0\\
18.65511868572	0\\
18.65514792306	0\\
18.6551771604	0\\
18.65520639774	0\\
18.65523563508	0\\
18.65526487242	0\\
18.65529410976	0\\
18.6553233471	0\\
18.65535258444	0\\
18.65538182178	0\\
18.65541105912	0\\
18.65544029646	0\\
18.6554695338	0\\
18.65549877114	0\\
18.65552800848	0\\
18.65555724582	0\\
18.65558648316	0\\
18.6556157205	0\\
18.65564495784	0\\
18.65567419518	0\\
18.65570343252	0\\
18.65573266986	0\\
18.6557619072	0\\
18.65579114454	0\\
18.65582038188	0\\
18.65584961922	0\\
18.65587885656	0\\
18.6559080939	0\\
18.65593733124	0\\
18.65596656858	0\\
18.65599580592	0\\
18.65602504326	0\\
18.6560542806	0\\
18.65608351794	0\\
18.65611275528	0\\
18.65614199262	0\\
18.65617122996	0\\
18.6562004673	0\\
18.65622970464	0\\
18.65625894198	0\\
18.65628817932	0\\
18.65631741666	0\\
18.656346654	0\\
18.65637589134	0\\
18.65640512868	0\\
18.65643436602	0\\
18.65646360336	0\\
18.6564928407	0\\
18.65652207804	0\\
18.65655131538	0\\
18.65658055272	0\\
18.65660979006	0\\
18.6566390274	0\\
18.65666826474	0\\
18.65669750208	0\\
18.65672673942	0\\
18.65675597676	0\\
18.6567852141	0\\
18.65681445144	0\\
18.65684368878	0\\
18.65687292612	0\\
18.65690216346	0\\
18.6569314008	0\\
18.65696063814	0\\
18.65698987548	0\\
18.65701911282	0\\
18.65704835016	0\\
18.6570775875	0\\
18.65710682484	0\\
18.65713606218	0\\
18.65716529952	0\\
18.65719453686	0\\
18.6572237742	0\\
18.65725301154	0\\
18.65728224888	0\\
18.65731148622	0\\
18.65734072356	0\\
18.6573699609	0\\
18.65739919824	0\\
18.65742843558	0\\
18.65745767292	0\\
18.65748691026	0\\
18.6575161476	0\\
18.65754538494	0\\
18.65757462228	0\\
18.65760385962	0\\
18.65763309696	0\\
18.6576623343	0\\
18.65769157164	0\\
18.65772080898	0\\
18.65775004632	0\\
18.65777928366	0\\
18.657808521	0\\
18.65783775834	0\\
18.65786699568	0\\
18.65789623302	0\\
18.65792547036	0\\
18.6579547077	0\\
18.65798394504	0\\
18.65801318238	0\\
18.65804241972	0\\
18.65807165706	0\\
18.6581008944	0\\
18.65813013174	0\\
18.65815936908	0\\
18.65818860642	0\\
18.65821784376	0\\
18.6582470811	0\\
18.65827631844	0\\
18.65830555578	0\\
18.65833479312	0\\
18.65836403046	0\\
18.6583932678	0\\
18.65842250514	0\\
18.65845174248	0\\
18.65848097982	0\\
18.65851021716	0\\
18.6585394545	0\\
18.65856869184	0\\
18.65859792918	0\\
18.65862716652	0\\
18.65865640386	0\\
18.6586856412	0\\
18.65871487854	0\\
18.65874411588	0\\
18.65877335322	0\\
18.65880259056	0\\
18.6588318279	0\\
18.65886106524	0\\
18.65889030258	0\\
18.65891953992	0\\
18.65894877726	0\\
18.6589780146	0\\
18.65900725194	0\\
18.65903648928	0\\
18.65906572662	0\\
18.65909496396	0\\
18.6591242013	0\\
18.65915343864	0\\
18.65918267598	0\\
18.65921191332	0\\
18.65924115066	0\\
18.659270388	0\\
18.65929962534	0\\
18.65932886268	0\\
18.65935810002	0\\
18.65938733736	0\\
18.6594165747	0\\
18.65944581204	0\\
18.65947504938	0\\
18.65950428672	0\\
18.65953352406	0\\
18.6595627614	0\\
18.65959199874	0\\
18.65962123608	0\\
18.65965047342	0\\
18.65967971076	0\\
18.6597089481	0\\
18.65973818544	0\\
18.65976742278	0\\
18.65979666012	0\\
18.65982589746	0\\
18.6598551348	0\\
18.65988437214	0\\
18.65991360948	0\\
18.65994284682	0\\
18.65997208416	0\\
18.6600013215	0\\
18.66003055884	0\\
18.66005979618	0\\
18.66008903352	0\\
18.66011827086	0\\
18.6601475082	0\\
18.66017674554	0\\
18.66020598288	0\\
18.66023522022	0\\
18.66026445756	0\\
18.6602936949	0\\
18.66032293224	0\\
18.66035216958	0\\
18.66038140692	0\\
18.66041064426	0\\
18.6604398816	0\\
18.66046911894	0\\
18.66049835628	0\\
18.66052759362	0\\
18.66055683096	0\\
18.6605860683	0\\
18.66061530564	0\\
18.66064454298	0\\
18.66067378032	0\\
18.66070301766	0\\
18.660732255	0\\
18.66076149234	0\\
18.66079072968	0\\
18.66081996702	0\\
18.66084920436	0\\
18.6608784417	0\\
18.66090767904	0\\
18.66093691638	0\\
18.66096615372	0\\
18.66099539106	0\\
18.6610246284	0\\
18.66105386574	0\\
18.66108310308	0\\
18.66111234042	0\\
18.66114157776	0\\
18.6611708151	0\\
18.66120005244	0\\
18.66122928978	0\\
18.66125852712	0\\
18.66128776446	0\\
18.6613170018	0\\
18.66134623914	0\\
18.66137547648	0\\
18.66140471382	0\\
18.66143395116	0\\
18.6614631885	0\\
18.66149242584	0\\
18.66152166318	0\\
18.66155090052	0\\
18.66158013786	0\\
18.6616093752	0\\
18.66163861254	0\\
18.66166784988	0\\
18.66169708722	0\\
18.66172632456	0\\
18.6617555619	0\\
18.66178479924	0\\
18.66181403658	0\\
18.66184327392	0\\
18.66187251126	0\\
18.6619017486	0\\
18.66193098594	0\\
18.66196022328	0\\
18.66198946062	0\\
18.66201869796	0\\
18.6620479353	0\\
18.66207717264	0\\
18.66210640998	0\\
18.66213564732	0\\
18.66216488466	0\\
18.662194122	0\\
18.66222335934	0\\
18.66225259668	0\\
18.66228183402	0\\
18.66231107136	0\\
18.6623403087	0\\
18.66236954604	0\\
18.66239878338	0\\
18.66242802072	0\\
18.66245725806	0\\
18.6624864954	0\\
18.66251573274	0\\
18.66254497008	0\\
18.66257420742	0\\
18.66260344476	0\\
18.6626326821	0\\
18.66266191944	0\\
18.66269115678	0\\
18.66272039412	0\\
18.66274963146	0\\
18.6627788688	0\\
18.66280810614	0\\
18.66283734348	0\\
18.66286658082	0\\
18.66289581816	0\\
18.6629250555	0\\
18.66295429284	0\\
18.66298353018	0\\
18.66301276752	0\\
18.66304200486	0\\
18.6630712422	0\\
18.66310047954	0\\
18.66312971688	0\\
18.66315895422	0\\
18.66318819156	0\\
18.6632174289	0\\
18.66324666624	0\\
18.66327590358	0\\
18.66330514092	0\\
18.66333437826	0\\
18.6633636156	0\\
18.66339285294	0\\
18.66342209028	0\\
18.66345132762	0\\
18.66348056496	0\\
18.6635098023	0\\
18.66353903964	0\\
18.66356827698	0\\
18.66359751432	0\\
18.66362675166	0\\
18.663655989	0\\
18.66368522634	0\\
18.66371446368	0\\
18.66374370102	0\\
18.66377293836	0\\
18.6638021757	0\\
18.66383141304	0\\
18.66386065038	0\\
18.66388988772	0\\
18.66391912506	0\\
18.6639483624	0\\
18.66397759974	0\\
18.66400683708	0\\
18.66403607442	0\\
18.66406531176	0\\
18.6640945491	0\\
18.66412378644	0\\
18.66415302378	0\\
18.66418226112	0\\
18.66421149846	0\\
18.6642407358	0\\
18.66426997314	0\\
18.66429921048	0\\
18.66432844782	0\\
18.66435768516	0\\
18.6643869225	0\\
18.66441615984	0\\
18.66444539718	0\\
18.66447463452	0\\
18.66450387186	0\\
18.6645331092	0\\
18.66456234654	0\\
18.66459158388	0\\
18.66462082122	0\\
18.66465005856	0\\
18.6646792959	0\\
18.66470853324	0\\
18.66473777058	0\\
18.66476700792	0\\
18.66479624526	0\\
18.6648254826	0\\
18.66485471994	0\\
18.66488395728	0\\
18.66491319462	0\\
18.66494243196	0\\
18.6649716693	0\\
18.66500090664	0\\
18.66503014398	0\\
18.66505938132	0\\
18.66508861866	0\\
18.665117856	0\\
18.66514709334	0\\
18.66517633068	0\\
18.66520556802	0\\
18.66523480536	0\\
18.6652640427	0\\
18.66529328004	0\\
18.66532251738	0\\
18.66535175472	0\\
18.66538099206	0\\
18.6654102294	0\\
18.66543946674	0\\
18.66546870408	0\\
18.66549794142	0\\
18.66552717876	0\\
18.6655564161	0\\
18.66558565344	0\\
18.66561489078	0\\
18.66564412812	0\\
18.66567336546	0\\
18.6657026028	0\\
18.66573184014	0\\
18.66576107748	0\\
18.66579031482	0\\
18.66581955216	0\\
18.6658487895	0\\
18.66587802684	0\\
18.66590726418	0\\
18.66593650152	0\\
18.66596573886	0\\
18.6659949762	0\\
18.66602421354	0\\
18.66605345088	0\\
18.66608268822	0\\
18.66611192556	0\\
18.6661411629	0\\
18.66617040024	0\\
18.66619963758	0\\
18.66622887492	0\\
18.66625811226	0\\
18.6662873496	0\\
18.66631658694	0\\
18.66634582428	0\\
18.66637506162	0\\
18.66640429896	0\\
18.6664335363	0\\
18.66646277364	0\\
18.66649201098	0\\
18.66652124832	0\\
18.66655048566	0\\
18.666579723	0\\
18.66660896034	0\\
18.66663819768	0\\
18.66666743502	0\\
18.66669667236	0\\
18.6667259097	0\\
18.66675514704	0\\
18.66678438438	0\\
18.66681362172	0\\
18.66684285906	0\\
18.6668720964	0\\
18.66690133374	0\\
18.66693057108	0\\
18.66695980842	0\\
18.66698904576	0\\
18.6670182831	0\\
18.66704752044	0\\
18.66707675778	0\\
18.66710599512	0\\
18.66713523246	0\\
18.6671644698	0\\
18.66719370714	0\\
18.66722294448	0\\
18.66725218182	0\\
18.66728141916	0\\
18.6673106565	0\\
18.66733989384	0\\
18.66736913118	0\\
18.66739836852	0\\
18.66742760586	0\\
18.6674568432	0\\
18.66748608054	0\\
18.66751531788	0\\
18.66754455522	0\\
18.66757379256	0\\
18.6676030299	0\\
18.66763226724	0\\
18.66766150458	0\\
18.66769074192	0\\
18.66771997926	0\\
18.6677492166	0\\
18.66777845394	0\\
18.66780769128	0\\
18.66783692862	0\\
18.66786616596	0\\
18.6678954033	0\\
18.66792464064	0\\
18.66795387798	0\\
18.66798311532	0\\
18.66801235266	0\\
18.66804159	0\\
18.66807082734	0\\
18.66810006468	0\\
18.66812930202	0\\
18.66815853936	0\\
18.6681877767	0\\
18.66821701404	0\\
18.66824625138	0\\
18.66827548872	0\\
18.66830472606	0\\
18.6683339634	0\\
18.66836320074	0\\
18.66839243808	0\\
18.66842167542	0\\
18.66845091276	0\\
18.6684801501	0\\
18.66850938744	0\\
18.66853862478	0\\
18.66856786212	0\\
18.66859709946	0\\
18.6686263368	0\\
18.66865557414	0\\
18.66868481148	0\\
18.66871404882	0\\
18.66874328616	0\\
18.6687725235	0\\
18.66880176084	0\\
18.66883099818	0\\
18.66886023552	0\\
18.66888947286	0\\
18.6689187102	0\\
18.66894794754	0\\
18.66897718488	0\\
18.66900642222	0\\
18.66903565956	0\\
18.6690648969	0\\
18.66909413424	0\\
18.66912337158	0\\
18.66915260892	0\\
18.66918184626	0\\
18.6692110836	0\\
18.66924032094	0\\
18.66926955828	0\\
18.66929879562	0\\
18.66932803296	0\\
18.6693572703	0\\
18.66938650764	0\\
18.66941574498	0\\
18.66944498232	0\\
18.66947421966	0\\
18.669503457	0\\
18.66953269434	0\\
18.66956193168	0\\
18.66959116902	0\\
18.66962040636	0\\
18.6696496437	0\\
18.66967888104	0\\
18.66970811838	0\\
18.66973735572	0\\
18.66976659306	0\\
18.6697958304	0\\
18.66982506774	0\\
18.66985430508	0\\
18.66988354242	0\\
18.66991277976	0\\
18.6699420171	0\\
18.66997125444	0\\
18.67000049178	0\\
18.67002972912	0\\
18.67005896646	0\\
18.6700882038	0\\
18.67011744114	0\\
18.67014667848	0\\
18.67017591582	0\\
18.67020515316	0\\
18.6702343905	0\\
18.67026362784	0\\
18.67029286518	0\\
18.67032210252	0\\
18.67035133986	0\\
18.6703805772	0\\
18.67040981454	0\\
18.67043905188	0\\
18.67046828922	0\\
18.67049752656	0\\
18.6705267639	0\\
18.67055600124	0\\
18.67058523858	0\\
18.67061447592	0\\
18.67064371326	0\\
18.6706729506	0\\
18.67070218794	0\\
18.67073142528	0\\
18.67076066262	0\\
18.67078989996	0\\
18.6708191373	0\\
18.67084837464	0\\
18.67087761198	0\\
18.67090684932	0\\
18.67093608666	0\\
18.670965324	0\\
18.67099456134	0\\
18.67102379868	0\\
18.67105303602	0\\
18.67108227336	0\\
18.6711115107	0\\
18.67114074804	0\\
18.67116998538	0\\
18.67119922272	0\\
18.67122846006	0\\
18.6712576974	0\\
18.67128693474	0\\
18.67131617208	0\\
18.67134540942	0\\
18.67137464676	0\\
18.6714038841	0\\
18.67143312144	0\\
18.67146235878	0\\
18.67149159612	0\\
18.67152083346	0\\
18.6715500708	0\\
18.67157930814	0\\
18.67160854548	0\\
18.67163778282	0\\
18.67166702016	0\\
18.6716962575	0\\
18.67172549484	0\\
18.67175473218	0\\
18.67178396952	0\\
18.67181320686	0\\
18.6718424442	0\\
18.67187168154	0\\
18.67190091888	0\\
18.67193015622	0\\
18.67195939356	0\\
18.6719886309	0\\
18.67201786824	0\\
18.67204710558	0\\
18.67207634292	0\\
18.67210558026	0\\
18.6721348176	0\\
18.67216405494	0\\
18.67219329228	0\\
18.67222252962	0\\
18.67225176696	0\\
18.6722810043	0\\
18.67231024164	0\\
18.67233947898	0\\
18.67236871632	0\\
18.67239795366	0\\
18.672427191	0\\
18.67245642834	0\\
18.67248566568	0\\
18.67251490302	0\\
18.67254414036	0\\
18.6725733777	0\\
18.67260261504	0\\
18.67263185238	0\\
18.67266108972	0\\
18.67269032706	0\\
18.6727195644	0\\
18.67274880174	0\\
18.67277803908	0\\
18.67280727642	0\\
18.67283651376	0\\
18.6728657511	0\\
18.67289498844	0\\
18.67292422578	0\\
18.67295346312	0\\
18.67298270046	0\\
18.6730119378	0\\
18.67304117514	0\\
18.67307041248	0\\
18.67309964982	0\\
18.67312888716	0\\
18.6731581245	0\\
18.67318736184	0\\
18.67321659918	0\\
18.67324583652	0\\
18.67327507386	0\\
18.6733043112	0\\
18.67333354854	0\\
18.67336278588	0\\
18.67339202322	0\\
18.67342126056	0\\
18.6734504979	0\\
18.67347973524	0\\
18.67350897258	0\\
18.67353820992	0\\
18.67356744726	0\\
18.6735966846	0\\
18.67362592194	0\\
18.67365515928	0\\
18.67368439662	0\\
18.67371363396	0\\
18.6737428713	0\\
18.67377210864	0\\
18.67380134598	0\\
18.67383058332	0\\
18.67385982066	0\\
18.673889058	0\\
18.67391829534	0\\
18.67394753268	0\\
18.67397677002	0\\
18.67400600736	0\\
18.6740352447	0\\
18.67406448204	0\\
18.67409371938	0\\
18.67412295672	0\\
18.67415219406	0\\
18.6741814314	0\\
18.67421066874	0\\
18.67423990608	0\\
18.67426914342	0\\
18.67429838076	0\\
18.6743276181	0\\
18.67435685544	0\\
18.67438609278	0\\
18.67441533012	0\\
18.67444456746	0\\
18.6744738048	0\\
18.67450304214	0\\
18.67453227948	0\\
18.67456151682	0\\
18.67459075416	0\\
18.6746199915	0\\
18.67464922884	0\\
18.67467846618	0\\
18.67470770352	0\\
18.67473694086	0\\
18.6747661782	0\\
18.67479541554	0\\
18.67482465288	0\\
18.67485389022	0\\
18.67488312756	0\\
18.6749123649	0\\
18.67494160224	0\\
18.67497083958	0\\
18.67500007692	0\\
18.67502931426	0\\
18.6750585516	0\\
18.67508778894	0\\
18.67511702628	0\\
18.67514626362	0\\
18.67517550096	0\\
18.6752047383	0\\
18.67523397564	0\\
18.67526321298	0\\
18.67529245032	0\\
18.67532168766	0\\
18.675350925	0\\
18.67538016234	0\\
18.67540939968	0\\
18.67543863702	0\\
18.67546787436	0\\
18.6754971117	0\\
18.67552634904	0\\
18.67555558638	0\\
18.67558482372	0\\
18.67561406106	0\\
18.6756432984	0\\
18.67567253574	0\\
18.67570177308	0\\
18.67573101042	0\\
18.67576024776	0\\
18.6757894851	0\\
18.67581872244	0\\
18.67584795978	0\\
18.67587719712	0\\
18.67590643446	0\\
18.6759356718	0\\
18.67596490914	0\\
18.67599414648	0\\
18.67602338382	0\\
18.67605262116	0\\
18.6760818585	0\\
18.67611109584	0\\
18.67614033318	0\\
18.67616957052	0\\
18.67619880786	0\\
18.6762280452	0\\
18.67625728254	0\\
18.67628651988	0\\
18.67631575722	0\\
18.67634499456	0\\
18.6763742319	0\\
18.67640346924	0\\
18.67643270658	0\\
18.67646194392	0\\
18.67649118126	0\\
18.6765204186	0\\
18.67654965594	0\\
18.67657889328	0\\
18.67660813062	0\\
18.67663736796	0\\
18.6766666053	0\\
18.67669584264	0\\
18.67672507998	0\\
18.67675431732	0\\
18.67678355466	0\\
18.676812792	0\\
18.67684202934	0\\
18.67687126668	0\\
18.67690050402	0\\
18.67692974136	0\\
18.6769589787	0\\
18.67698821604	0\\
18.67701745338	0\\
18.67704669072	0\\
18.67707592806	0\\
18.6771051654	0\\
18.67713440274	0\\
18.67716364008	0\\
18.67719287742	0\\
18.67722211476	0\\
18.6772513521	0\\
18.67728058944	0\\
18.67730982678	0\\
18.67733906412	0\\
18.67736830146	0\\
18.6773975388	0\\
18.67742677614	0\\
18.67745601348	0\\
18.67748525082	0\\
18.67751448816	0\\
18.6775437255	0\\
18.67757296284	0\\
18.67760220018	0\\
18.67763143752	0\\
18.67766067486	0\\
18.6776899122	0\\
18.67771914954	0\\
18.67774838688	0\\
18.67777762422	0\\
18.67780686156	0\\
18.6778360989	0\\
18.67786533624	0\\
18.67789457358	0\\
18.67792381092	0\\
18.67795304826	0\\
18.6779822856	0\\
18.67801152294	0\\
18.67804076028	0\\
18.67806999762	0\\
18.67809923496	0\\
18.6781284723	0\\
18.67815770964	0\\
18.67818694698	0\\
18.67821618432	0\\
18.67824542166	0\\
18.678274659	0\\
18.67830389634	0\\
18.67833313368	0\\
18.67836237102	0\\
18.67839160836	0\\
18.6784208457	0\\
18.67845008304	0\\
18.67847932038	0\\
18.67850855772	0\\
18.67853779506	0\\
18.6785670324	0\\
18.67859626974	0\\
18.67862550708	0\\
18.67865474442	0\\
18.67868398176	0\\
18.6787132191	0\\
18.67874245644	0\\
18.67877169378	0\\
18.67880093112	0\\
18.67883016846	0\\
18.6788594058	0\\
18.67888864314	0\\
18.67891788048	0\\
18.67894711782	0\\
18.67897635516	0\\
18.6790055925	0\\
18.67903482984	0\\
18.67906406718	0\\
18.67909330452	0\\
18.67912254186	0\\
18.6791517792	0\\
18.67918101654	0\\
18.67921025388	0\\
18.67923949122	0\\
18.67926872856	0\\
18.6792979659	0\\
18.67932720324	0\\
18.67935644058	0\\
18.67938567792	0\\
18.67941491526	0\\
18.6794441526	0\\
18.67947338994	0\\
18.67950262728	0\\
18.67953186462	0\\
18.67956110196	0\\
18.6795903393	0\\
18.67961957664	0\\
18.67964881398	0\\
18.67967805132	0\\
18.67970728866	0\\
18.679736526	0\\
18.67976576334	0\\
18.67979500068	0\\
18.67982423802	0\\
18.67985347536	0\\
18.6798827127	0\\
18.67991195004	0\\
18.67994118738	0\\
18.67997042472	0\\
18.67999966206	0\\
18.6800288994	0\\
18.68005813674	0\\
18.68008737408	0\\
18.68011661142	0\\
18.68014584876	0\\
18.6801750861	0\\
18.68020432344	0\\
18.68023356078	0\\
18.68026279812	0\\
18.68029203546	0\\
18.6803212728	0\\
18.68035051014	0\\
18.68037974748	0\\
18.68040898482	0\\
18.68043822216	0\\
18.6804674595	0\\
18.68049669684	0\\
18.68052593418	0\\
18.68055517152	0\\
18.68058440886	0\\
18.6806136462	0\\
18.68064288354	0\\
18.68067212088	0\\
18.68070135822	0\\
18.68073059556	0\\
18.6807598329	0\\
18.68078907024	0\\
18.68081830758	0\\
18.68084754492	0\\
18.68087678226	0\\
18.6809060196	0\\
18.68093525694	0\\
18.68096449428	0\\
18.68099373162	0\\
18.68102296896	0\\
18.6810522063	0\\
18.68108144364	0\\
18.68111068098	0\\
18.68113991832	0\\
18.68116915566	0\\
18.681198393	0\\
18.68122763034	0\\
18.68125686768	0\\
18.68128610502	0\\
18.68131534236	0\\
18.6813445797	0\\
18.68137381704	0\\
18.68140305438	0\\
18.68143229172	0\\
18.68146152906	0\\
18.6814907664	0\\
18.68152000374	0\\
18.68154924108	0\\
18.68157847842	0\\
18.68160771576	0\\
18.6816369531	0\\
18.68166619044	0\\
18.68169542778	0\\
18.68172466512	0\\
18.68175390246	0\\
18.6817831398	0\\
18.68181237714	0\\
18.68184161448	0\\
18.68187085182	0\\
18.68190008916	0\\
18.6819293265	0\\
18.68195856384	0\\
18.68198780118	0\\
18.68201703852	0\\
18.68204627586	0\\
18.6820755132	0\\
18.68210475054	0\\
18.68213398788	0\\
18.68216322522	0\\
18.68219246256	0\\
18.6822216999	0\\
18.68225093724	0\\
18.68228017458	0\\
18.68230941192	0\\
18.68233864926	0\\
18.6823678866	0\\
18.68239712394	0\\
18.68242636128	0\\
18.68245559862	0\\
18.68248483596	0\\
18.6825140733	0\\
18.68254331064	0\\
18.68257254798	0\\
18.68260178532	0\\
18.68263102266	0\\
18.68266026	0\\
18.68268949734	0\\
18.68271873468	0\\
18.68274797202	0\\
18.68277720936	0\\
18.6828064467	0\\
18.68283568404	0\\
18.68286492138	0\\
18.68289415872	0\\
18.68292339606	0\\
18.6829526334	0\\
18.68298187074	0\\
18.68301110808	0\\
18.68304034542	0\\
18.68306958276	0\\
18.6830988201	0\\
18.68312805744	0\\
18.68315729478	0\\
18.68318653212	0\\
18.68321576946	0\\
18.6832450068	0\\
18.68327424414	0\\
18.68330348148	0\\
18.68333271882	0\\
18.68336195616	0\\
18.6833911935	0\\
18.68342043084	0\\
18.68344966818	0\\
18.68347890552	0\\
18.68350814286	0\\
18.6835373802	0\\
18.68356661754	0\\
18.68359585488	0\\
18.68362509222	0\\
18.68365432956	0\\
18.6836835669	0\\
18.68371280424	0\\
18.68374204158	0\\
18.68377127892	0\\
18.68380051626	0\\
18.6838297536	0\\
18.68385899094	0\\
18.68388822828	0\\
18.68391746562	0\\
18.68394670296	0\\
18.6839759403	0\\
18.68400517764	0\\
18.68403441498	0\\
18.68406365232	0\\
18.68409288966	0\\
18.684122127	0\\
18.68415136434	0\\
18.68418060168	0\\
18.68420983902	0\\
18.68423907636	0\\
18.6842683137	0\\
18.68429755104	0\\
18.68432678838	0\\
18.68435602572	0\\
18.68438526306	0\\
18.6844145004	0\\
18.68444373774	0\\
18.68447297508	0\\
18.68450221242	0\\
18.68453144976	0\\
18.6845606871	0\\
18.68458992444	0\\
18.68461916178	0\\
18.68464839912	0\\
18.68467763646	0\\
18.6847068738	0\\
18.68473611114	0\\
18.68476534848	0\\
18.68479458582	0\\
18.68482382316	0\\
18.6848530605	0\\
18.68488229784	0\\
18.68491153518	0\\
18.68494077252	0\\
18.68497000986	0\\
18.6849992472	0\\
18.68502848454	0\\
18.68505772188	0\\
18.68508695922	0\\
18.68511619656	0\\
18.6851454339	0\\
18.68517467124	0\\
18.68520390858	0\\
18.68523314592	0\\
18.68526238326	0\\
18.6852916206	0\\
18.68532085794	0\\
18.68535009528	0\\
18.68537933262	0\\
18.68540856996	0\\
18.6854378073	0\\
18.68546704464	0\\
18.68549628198	0\\
18.68552551932	0\\
18.68555475666	0\\
18.685583994	0\\
18.68561323134	0\\
18.68564246868	0\\
18.68567170602	0\\
18.68570094336	0\\
18.6857301807	0\\
18.68575941804	0\\
18.68578865538	0\\
18.68581789272	0\\
18.68584713006	0\\
18.6858763674	0\\
18.68590560474	0\\
18.68593484208	0\\
18.68596407942	0\\
18.68599331676	0\\
18.6860225541	0\\
18.68605179144	0\\
18.68608102878	0\\
18.68611026612	0\\
18.68613950346	0\\
18.6861687408	0\\
18.68619797814	0\\
18.68622721548	0\\
18.68625645282	0\\
18.68628569016	0\\
18.6863149275	0\\
18.68634416484	0\\
18.68637340218	0\\
18.68640263952	0\\
18.68643187686	0\\
18.6864611142	0\\
18.68649035154	0\\
18.68651958888	0\\
18.68654882622	0\\
18.68657806356	0\\
18.6866073009	0\\
18.68663653824	0\\
18.68666577558	0\\
18.68669501292	0\\
18.68672425026	0\\
18.6867534876	0\\
18.68678272494	0\\
18.68681196228	0\\
18.68684119962	0\\
18.68687043696	0\\
18.6868996743	0\\
18.68692891164	0\\
18.68695814898	0\\
18.68698738632	0\\
18.68701662366	0\\
18.687045861	0\\
18.68707509834	0\\
18.68710433568	0\\
18.68713357302	0\\
18.68716281036	0\\
18.6871920477	0\\
18.68722128504	0\\
18.68725052238	0\\
18.68727975972	0\\
18.68730899706	0\\
18.6873382344	0\\
18.68736747174	0\\
18.68739670908	0\\
18.68742594642	0\\
18.68745518376	0\\
18.6874844211	0\\
18.68751365844	0\\
18.68754289578	0\\
18.68757213312	0\\
18.68760137046	0\\
18.6876306078	0\\
18.68765984514	0\\
18.68768908248	0\\
18.68771831982	0\\
18.68774755716	0\\
18.6877767945	0\\
18.68780603184	0\\
18.68783526918	0\\
18.68786450652	0\\
18.68789374386	0\\
18.6879229812	0\\
18.68795221854	0\\
18.68798145588	0\\
18.68801069322	0\\
18.68803993056	0\\
18.6880691679	0\\
18.68809840524	0\\
18.68812764258	0\\
18.68815687992	0\\
18.68818611726	0\\
18.6882153546	0\\
18.68824459194	0\\
18.68827382928	0\\
18.68830306662	0\\
18.68833230396	0\\
18.6883615413	0\\
18.68839077864	0\\
18.68842001598	0\\
18.68844925332	0\\
18.68847849066	0\\
18.688507728	0\\
18.68853696534	0\\
18.68856620268	0\\
18.68859544002	0\\
18.68862467736	0\\
18.6886539147	0\\
18.68868315204	0\\
18.68871238938	0\\
18.68874162672	0\\
18.68877086406	0\\
18.6888001014	0\\
18.68882933874	0\\
18.68885857608	0\\
18.68888781342	0\\
18.68891705076	0\\
18.6889462881	0\\
18.68897552544	0\\
18.68900476278	0\\
18.68903400012	0\\
18.68906323746	0\\
18.6890924748	0\\
18.68912171214	0\\
18.68915094948	0\\
18.68918018682	0\\
18.68920942416	0\\
18.6892386615	0\\
18.68926789884	0\\
18.68929713618	0\\
18.68932637352	0\\
18.68935561086	0\\
18.6893848482	0\\
18.68941408554	0\\
18.68944332288	0\\
18.68947256022	0\\
18.68950179756	0\\
18.6895310349	0\\
18.68956027224	0\\
18.68958950958	0\\
18.68961874692	0\\
18.68964798426	0\\
18.6896772216	0\\
18.68970645894	0\\
18.68973569628	0\\
18.68976493362	0\\
18.68979417096	0\\
18.6898234083	0\\
18.68985264564	0\\
18.68988188298	0\\
18.68991112032	0\\
18.68994035766	0\\
18.689969595	0\\
18.68999883234	0\\
18.69002806968	0\\
18.69005730702	0\\
18.69008654436	0\\
18.6901157817	0\\
18.69014501904	0\\
18.69017425638	0\\
18.69020349372	0\\
18.69023273106	0\\
18.6902619684	0\\
18.69029120574	0\\
18.69032044308	0\\
18.69034968042	0\\
18.69037891776	0\\
18.6904081551	0\\
18.69043739244	0\\
18.69046662978	0\\
18.69049586712	0\\
18.69052510446	0\\
18.6905543418	0\\
18.69058357914	0\\
18.69061281648	0\\
18.69064205382	0\\
18.69067129116	0\\
18.6907005285	0\\
18.69072976584	0\\
18.69075900318	0\\
18.69078824052	0\\
18.69081747786	0\\
18.6908467152	0\\
18.69087595254	0\\
18.69090518988	0\\
18.69093442722	0\\
18.69096366456	0\\
18.6909929019	0\\
18.69102213924	0\\
18.69105137658	0\\
18.69108061392	0\\
18.69110985126	0\\
18.6911390886	0\\
18.69116832594	0\\
18.69119756328	0\\
18.69122680062	0\\
18.69125603796	0\\
18.6912852753	0\\
18.69131451264	0\\
18.69134374998	0\\
18.69137298732	0\\
18.69140222466	0\\
18.691431462	0\\
18.69146069934	0\\
18.69148993668	0\\
18.69151917402	0\\
18.69154841136	0\\
18.6915776487	0\\
18.69160688604	0\\
18.69163612338	0\\
18.69166536072	0\\
18.69169459806	0\\
18.6917238354	0\\
18.69175307274	0\\
18.69178231008	0\\
18.69181154742	0\\
18.69184078476	0\\
18.6918700221	0\\
18.69189925944	0\\
18.69192849678	0\\
18.69195773412	0\\
18.69198697146	0\\
18.6920162088	0\\
18.69204544614	0\\
18.69207468348	0\\
18.69210392082	0\\
18.69213315816	0\\
18.6921623955	0\\
18.69219163284	0\\
18.69222087018	0\\
18.69225010752	0\\
18.69227934486	0\\
18.6923085822	0\\
18.69233781954	0\\
18.69236705688	0\\
18.69239629422	0\\
18.69242553156	0\\
18.6924547689	0\\
18.69248400624	0\\
18.69251324358	0\\
18.69254248092	0\\
18.69257171826	0\\
18.6926009556	0\\
18.69263019294	0\\
18.69265943028	0\\
18.69268866762	0\\
18.69271790496	0\\
18.6927471423	0\\
18.69277637964	0\\
18.69280561698	0\\
18.69283485432	0\\
18.69286409166	0\\
18.692893329	0\\
18.69292256634	0\\
18.69295180368	0\\
18.69298104102	0\\
18.69301027836	0\\
18.6930395157	0\\
18.69306875304	0\\
18.69309799038	0\\
18.69312722772	0\\
18.69315646506	0\\
18.6931857024	0\\
18.69321493974	0\\
18.69324417708	0\\
18.69327341442	0\\
18.69330265176	0\\
18.6933318891	0\\
18.69336112644	0\\
18.69339036378	0\\
18.69341960112	0\\
18.69344883846	0\\
18.6934780758	0\\
18.69350731314	0\\
18.69353655048	0\\
18.69356578782	0\\
18.69359502516	0\\
18.6936242625	0\\
18.69365349984	0\\
18.69368273718	0\\
18.69371197452	0\\
18.69374121186	0\\
18.6937704492	0\\
18.69379968654	0\\
18.69382892388	0\\
18.69385816122	0\\
18.69388739856	0\\
18.6939166359	0\\
18.69394587324	0\\
18.69397511058	0\\
18.69400434792	0\\
18.69403358526	0\\
18.6940628226	0\\
18.69409205994	0\\
18.69412129728	0\\
18.69415053462	0\\
18.69417977196	0\\
18.6942090093	0\\
18.69423824664	0\\
18.69426748398	0\\
18.69429672132	0\\
18.69432595866	0\\
18.694355196	0\\
18.69438443334	0\\
18.69441367068	0\\
18.69444290802	0\\
18.69447214536	0\\
18.6945013827	0\\
18.69453062004	0\\
18.69455985738	0\\
18.69458909472	0\\
18.69461833206	0\\
18.6946475694	0\\
18.69467680674	0\\
18.69470604408	0\\
18.69473528142	0\\
18.69476451876	0\\
18.6947937561	0\\
18.69482299344	0\\
18.69485223078	0\\
18.69488146812	0\\
18.69491070546	0\\
18.6949399428	0\\
18.69496918014	0\\
18.69499841748	0\\
18.69502765482	0\\
18.69505689216	0\\
18.6950861295	0\\
18.69511536684	0\\
18.69514460418	0\\
18.69517384152	0\\
18.69520307886	0\\
18.6952323162	0\\
18.69526155354	0\\
18.69529079088	0\\
18.69532002822	0\\
18.69534926556	0\\
18.6953785029	0\\
18.69540774024	0\\
18.69543697758	0\\
18.69546621492	0\\
18.69549545226	0\\
18.6955246896	0\\
18.69555392694	0\\
18.69558316428	0\\
18.69561240162	0\\
18.69564163896	0\\
18.6956708763	0\\
18.69570011364	0\\
18.69572935098	0\\
18.69575858832	0\\
18.69578782566	0\\
18.695817063	0\\
18.69584630034	0\\
18.69587553768	0\\
18.69590477502	0\\
18.69593401236	0\\
18.6959632497	0\\
18.69599248704	0\\
18.69602172438	0\\
18.69605096172	0\\
18.69608019906	0\\
18.6961094364	0\\
18.69613867374	0\\
18.69616791108	0\\
18.69619714842	0\\
18.69622638576	0\\
18.6962556231	0\\
18.69628486044	0\\
18.69631409778	0\\
18.69634333512	0\\
18.69637257246	0\\
18.6964018098	0\\
18.69643104714	0\\
18.69646028448	0\\
18.69648952182	0\\
18.69651875916	0\\
18.6965479965	0\\
18.69657723384	0\\
18.69660647118	0\\
18.69663570852	0\\
18.69666494586	0\\
18.6966941832	0\\
18.69672342054	0\\
18.69675265788	0\\
18.69678189522	0\\
18.69681113256	0\\
18.6968403699	0\\
18.69686960724	0\\
18.69689884458	0\\
18.69692808192	0\\
18.69695731926	0\\
18.6969865566	0\\
18.69701579394	0\\
18.69704503128	0\\
18.69707426862	0\\
18.69710350596	0\\
18.6971327433	0\\
18.69716198064	0\\
18.69719121798	0\\
18.69722045532	0\\
18.69724969266	0\\
18.69727893	0\\
18.69730816734	0\\
18.69733740468	0\\
18.69736664202	0\\
18.69739587936	0\\
18.6974251167	0\\
18.69745435404	0\\
18.69748359138	0\\
18.69751282872	0\\
18.69754206606	0\\
18.6975713034	0\\
18.69760054074	0\\
18.69762977808	0\\
18.69765901542	0\\
18.69768825276	0\\
18.6977174901	0\\
18.69774672744	0\\
18.69777596478	0\\
18.69780520212	0\\
18.69783443946	0\\
18.6978636768	0\\
18.69789291414	0\\
18.69792215148	0\\
18.69795138882	0\\
18.69798062616	0\\
18.6980098635	0\\
18.69803910084	0\\
18.69806833818	0\\
18.69809757552	0\\
18.69812681286	0\\
18.6981560502	0\\
18.69818528754	0\\
18.69821452488	0\\
18.69824376222	0\\
18.69827299956	0\\
18.6983022369	0\\
18.69833147424	0\\
18.69836071158	0\\
18.69838994892	0\\
18.69841918626	0\\
18.6984484236	0\\
18.69847766094	0\\
18.69850689828	0\\
18.69853613562	0\\
18.69856537296	0\\
18.6985946103	0\\
18.69862384764	0\\
18.69865308498	0\\
18.69868232232	0\\
18.69871155966	0\\
18.698740797	0\\
18.69877003434	0\\
18.69879927168	0\\
18.69882850902	0\\
18.69885774636	0\\
18.6988869837	0\\
18.69891622104	0\\
18.69894545838	0\\
18.69897469572	0\\
18.69900393306	0\\
18.6990331704	0\\
18.69906240774	0\\
18.69909164508	0\\
18.69912088242	0\\
18.69915011976	0\\
18.6991793571	0\\
18.69920859444	0\\
18.69923783178	0\\
18.69926706912	0\\
18.69929630646	0\\
18.6993255438	0\\
18.69935478114	0\\
18.69938401848	0\\
18.69941325582	0\\
18.69944249316	0\\
18.6994717305	0\\
18.69950096784	0\\
18.69953020518	0\\
18.69955944252	0\\
18.69958867986	0\\
18.6996179172	0\\
18.69964715454	0\\
18.69967639188	0\\
18.69970562922	0\\
18.69973486656	0\\
18.6997641039	0\\
18.69979334124	0\\
18.69982257858	0\\
18.69985181592	0\\
18.69988105326	0\\
18.6999102906	0\\
18.69993952794	0\\
18.69996876528	0\\
18.69999800262	0\\
18.70002723996	0\\
18.7000564773	0\\
18.70008571464	0\\
18.70011495198	0\\
18.70014418932	0\\
18.70017342666	0\\
18.700202664	0\\
18.70023190134	0\\
18.70026113868	0\\
18.70029037602	0\\
18.70031961336	0\\
18.7003488507	0\\
18.70037808804	0\\
18.70040732538	0\\
18.70043656272	0\\
18.70046580006	0\\
18.7004950374	0\\
18.70052427474	0\\
18.70055351208	0\\
18.70058274942	0\\
18.70061198676	0\\
18.7006412241	0\\
18.70067046144	0\\
18.70069969878	0\\
18.70072893612	0\\
18.70075817346	0\\
18.7007874108	0\\
18.70081664814	0\\
18.70084588548	0\\
18.70087512282	0\\
18.70090436016	0\\
18.7009335975	0\\
18.70096283484	0\\
18.70099207218	0\\
18.70102130952	0\\
18.70105054686	0\\
18.7010797842	0\\
18.70110902154	0\\
18.70113825888	0\\
18.70116749622	0\\
18.70119673356	0\\
18.7012259709	0\\
18.70125520824	0\\
18.70128444558	0\\
18.70131368292	0\\
18.70134292026	0\\
18.7013721576	0\\
18.70140139494	0\\
18.70143063228	0\\
18.70145986962	0\\
18.70148910696	0\\
18.7015183443	0\\
18.70154758164	0\\
18.70157681898	0\\
18.70160605632	0\\
18.70163529366	0\\
18.701664531	0\\
18.70169376834	0\\
18.70172300568	0\\
18.70175224302	0\\
18.70178148036	0\\
18.7018107177	0\\
18.70183995504	0\\
18.70186919238	0\\
18.70189842972	0\\
18.70192766706	0\\
18.7019569044	0\\
18.70198614174	0\\
18.70201537908	0\\
18.70204461642	0\\
18.70207385376	0\\
18.7021030911	0\\
18.70213232844	0\\
18.70216156578	0\\
18.70219080312	0\\
18.70222004046	0\\
18.7022492778	0\\
18.70227851514	0\\
18.70230775248	0\\
18.70233698982	0\\
18.70236622716	0\\
18.7023954645	0\\
18.70242470184	0\\
18.70245393918	0\\
18.70248317652	0\\
18.70251241386	0\\
18.7025416512	0\\
18.70257088854	0\\
18.70260012588	0\\
18.70262936322	0\\
18.70265860056	0\\
18.7026878379	0\\
18.70271707524	0\\
18.70274631258	0\\
18.70277554992	0\\
18.70280478726	0\\
18.7028340246	0\\
18.70286326194	0\\
18.70289249928	0\\
18.70292173662	0\\
18.70295097396	0\\
18.7029802113	0\\
18.70300944864	0\\
18.70303868598	0\\
18.70306792332	0\\
18.70309716066	0\\
18.703126398	0\\
18.70315563534	0\\
18.70318487268	0\\
18.70321411002	0\\
18.70324334736	0\\
18.7032725847	0\\
18.70330182204	0\\
18.70333105938	0\\
18.70336029672	0\\
18.70338953406	0\\
18.7034187714	0\\
18.70344800874	0\\
18.70347724608	0\\
18.70350648342	0\\
18.70353572076	0\\
18.7035649581	0\\
18.70359419544	0\\
18.70362343278	0\\
18.70365267012	0\\
18.70368190746	0\\
18.7037111448	0\\
18.70374038214	0\\
18.70376961948	0\\
18.70379885682	0\\
18.70382809416	0\\
18.7038573315	0\\
18.70388656884	0\\
18.70391580618	0\\
18.70394504352	0\\
18.70397428086	0\\
18.7040035182	0\\
18.70403275554	0\\
18.70406199288	0\\
18.70409123022	0\\
18.70412046756	0\\
18.7041497049	0\\
18.70417894224	0\\
18.70420817958	0\\
18.70423741692	0\\
18.70426665426	0\\
18.7042958916	0\\
18.70432512894	0\\
18.70435436628	0\\
18.70438360362	0\\
18.70441284096	0\\
18.7044420783	0\\
18.70447131564	0\\
18.70450055298	0\\
18.70452979032	0\\
18.70455902766	0\\
18.704588265	0\\
18.70461750234	0\\
18.70464673968	0\\
18.70467597702	0\\
18.70470521436	0\\
18.7047344517	0\\
18.70476368904	0\\
18.70479292638	0\\
18.70482216372	0\\
18.70485140106	0\\
18.7048806384	0\\
18.70490987574	0\\
18.70493911308	0\\
18.70496835042	0\\
18.70499758776	0\\
18.7050268251	0\\
18.70505606244	0\\
18.70508529978	0\\
18.70511453712	0\\
18.70514377446	0\\
18.7051730118	0\\
18.70520224914	0\\
18.70523148648	0\\
18.70526072382	0\\
18.70528996116	0\\
18.7053191985	0\\
18.70534843584	0\\
18.70537767318	0\\
18.70540691052	0\\
18.70543614786	0\\
18.7054653852	0\\
18.70549462254	0\\
18.70552385988	0\\
18.70555309722	0\\
18.70558233456	0\\
18.7056115719	0\\
18.70564080924	0\\
18.70567004658	0\\
18.70569928392	0\\
18.70572852126	0\\
18.7057577586	0\\
18.70578699594	0\\
18.70581623328	0\\
18.70584547062	0\\
18.70587470796	0\\
18.7059039453	0\\
18.70593318264	0\\
18.70596241998	0\\
18.70599165732	0\\
18.70602089466	0\\
18.706050132	0\\
18.70607936934	0\\
18.70610860668	0\\
18.70613784402	0\\
18.70616708136	0\\
18.7061963187	0\\
18.70622555604	0\\
18.70625479338	0\\
18.70628403072	0\\
18.70631326806	0\\
18.7063425054	0\\
18.70637174274	0\\
18.70640098008	0\\
18.70643021742	0\\
18.70645945476	0\\
18.7064886921	0\\
18.70651792944	0\\
18.70654716678	0\\
18.70657640412	0\\
18.70660564146	0\\
18.7066348788	0\\
18.70666411614	0\\
18.70669335348	0\\
18.70672259082	0\\
18.70675182816	0\\
18.7067810655	0\\
18.70681030284	0\\
18.70683954018	0\\
18.70686877752	0\\
18.70689801486	0\\
18.7069272522	0\\
18.70695648954	0\\
18.70698572688	0\\
18.70701496422	0\\
18.70704420156	0\\
18.7070734389	0\\
18.70710267624	0\\
18.70713191358	0\\
18.70716115092	0\\
18.70719038826	0\\
18.7072196256	0\\
18.70724886294	0\\
18.70727810028	0\\
18.70730733762	0\\
18.70733657496	0\\
18.7073658123	0\\
18.70739504964	0\\
18.70742428698	0\\
18.70745352432	0\\
18.70748276166	0\\
18.707511999	0\\
18.70754123634	0\\
18.70757047368	0\\
18.70759971102	0\\
18.70762894836	0\\
18.7076581857	0\\
18.70768742304	0\\
18.70771666038	0\\
18.70774589772	0\\
18.70777513506	0\\
18.7078043724	0\\
18.70783360974	0\\
18.70786284708	0\\
18.70789208442	0\\
18.70792132176	0\\
18.7079505591	0\\
18.70797979644	0\\
18.70800903378	0\\
18.70803827112	0\\
18.70806750846	0\\
18.7080967458	0\\
18.70812598314	0\\
18.70815522048	0\\
18.70818445782	0\\
18.70821369516	0\\
18.7082429325	0\\
18.70827216984	0\\
18.70830140718	0\\
18.70833064452	0\\
18.70835988186	0\\
18.7083891192	0\\
18.70841835654	0\\
18.70844759388	0\\
18.70847683122	0\\
18.70850606856	0\\
18.7085353059	0\\
18.70856454324	0\\
18.70859378058	0\\
18.70862301792	0\\
18.70865225526	0\\
18.7086814926	0\\
18.70871072994	0\\
18.70873996728	0\\
18.70876920462	0\\
18.70879844196	0\\
18.7088276793	0\\
18.70885691664	0\\
18.70888615398	0\\
18.70891539132	0\\
18.70894462866	0\\
18.708973866	0\\
18.70900310334	0\\
18.70903234068	0\\
18.70906157802	0\\
18.70909081536	0\\
18.7091200527	0\\
18.70914929004	0\\
18.70917852738	0\\
18.70920776472	0\\
18.70923700206	0\\
18.7092662394	0\\
18.70929547674	0\\
18.70932471408	0\\
18.70935395142	0\\
18.70938318876	0\\
18.7094124261	0\\
18.70944166344	0\\
18.70947090078	0\\
18.70950013812	0\\
18.70952937546	0\\
18.7095586128	0\\
18.70958785014	0\\
18.70961708748	0\\
18.70964632482	0\\
18.70967556216	0\\
18.7097047995	0\\
18.70973403684	0\\
18.70976327418	0\\
18.70979251152	0\\
18.70982174886	0\\
18.7098509862	0\\
18.70988022354	0\\
18.70990946088	0\\
18.70993869822	0\\
18.70996793556	0\\
18.7099971729	0\\
18.71002641024	0\\
18.71005564758	0\\
18.71008488492	0\\
18.71011412226	0\\
18.7101433596	0\\
18.71017259694	0\\
18.71020183428	0\\
18.71023107162	0\\
18.71026030896	0\\
18.7102895463	0\\
18.71031878364	0\\
18.71034802098	0\\
18.71037725832	0\\
18.71040649566	0\\
18.710435733	0\\
18.71046497034	0\\
18.71049420768	0\\
18.71052344502	0\\
18.71055268236	0\\
18.7105819197	0\\
18.71061115704	0\\
18.71064039438	0\\
18.71066963172	0\\
18.71069886906	0\\
18.7107281064	0\\
18.71075734374	0\\
18.71078658108	0\\
18.71081581842	0\\
18.71084505576	0\\
18.7108742931	0\\
18.71090353044	0\\
18.71093276778	0\\
18.71096200512	0\\
18.71099124246	0\\
18.7110204798	0\\
18.71104971714	0\\
18.71107895448	0\\
18.71110819182	0\\
18.71113742916	0\\
18.7111666665	0\\
18.71119590384	0\\
18.71122514118	0\\
18.71125437852	0\\
18.71128361586	0\\
18.7113128532	0\\
18.71134209054	0\\
18.71137132788	0\\
18.71140056522	0\\
18.71142980256	0\\
18.7114590399	0\\
18.71148827724	0\\
18.71151751458	0\\
18.71154675192	0\\
18.71157598926	0\\
18.7116052266	0\\
18.71163446394	0\\
18.71166370128	0\\
18.71169293862	0\\
18.71172217596	0\\
18.7117514133	0\\
18.71178065064	0\\
18.71180988798	0\\
18.71183912532	0\\
18.71186836266	0\\
18.7118976	0\\
18.71192683734	0\\
18.71195607468	0\\
18.71198531202	0\\
18.71201454936	0\\
18.7120437867	0\\
18.71207302404	0\\
18.71210226138	0\\
18.71213149872	0\\
18.71216073606	0\\
18.7121899734	0\\
18.71221921074	0\\
18.71224844808	0\\
18.71227768542	0\\
18.71230692276	0\\
18.7123361601	0\\
18.71236539744	0\\
18.71239463478	0\\
18.71242387212	0\\
18.71245310946	0\\
18.7124823468	0\\
18.71251158414	0\\
18.71254082148	0\\
18.71257005882	0\\
18.71259929616	0\\
18.7126285335	0\\
18.71265777084	0\\
18.71268700818	0\\
18.71271624552	0\\
18.71274548286	0\\
18.7127747202	0\\
18.71280395754	0\\
18.71283319488	0\\
18.71286243222	0\\
18.71289166956	0\\
18.7129209069	0\\
18.71295014424	0\\
18.71297938158	0\\
18.71300861892	0\\
18.71303785626	0\\
18.7130670936	0\\
18.71309633094	0\\
18.71312556828	0\\
18.71315480562	0\\
18.71318404296	0\\
18.7132132803	0\\
18.71324251764	0\\
18.71327175498	0\\
18.71330099232	0\\
18.71333022966	0\\
18.713359467	0\\
18.71338870434	0\\
18.71341794168	0\\
18.71344717902	0\\
18.71347641636	0\\
18.7135056537	0\\
18.71353489104	0\\
18.71356412838	0\\
18.71359336572	0\\
18.71362260306	0\\
18.7136518404	0\\
18.71368107774	0\\
18.71371031508	0\\
18.71373955242	0\\
18.71376878976	0\\
18.7137980271	0\\
18.71382726444	0\\
18.71385650178	0\\
18.71388573912	0\\
18.71391497646	0\\
18.7139442138	0\\
18.71397345114	0\\
18.71400268848	0\\
18.71403192582	0\\
18.71406116316	0\\
18.7140904005	0\\
18.71411963784	0\\
18.71414887518	0\\
18.71417811252	0\\
18.71420734986	0\\
18.7142365872	0\\
18.71426582454	0\\
18.71429506188	0\\
18.71432429922	0\\
18.71435353656	0\\
18.7143827739	0\\
18.71441201124	0\\
18.71444124858	0\\
18.71447048592	0\\
18.71449972326	0\\
18.7145289606	0\\
18.71455819794	0\\
18.71458743528	0\\
18.71461667262	0\\
18.71464590996	0\\
18.7146751473	0\\
18.71470438464	0\\
18.71473362198	0\\
18.71476285932	0\\
18.71479209666	0\\
18.714821334	0\\
18.71485057134	0\\
18.71487980868	0\\
18.71490904602	0\\
18.71493828336	0\\
18.7149675207	0\\
18.71499675804	0\\
18.71502599538	0\\
18.71505523272	0\\
18.71508447006	0\\
18.7151137074	0\\
18.71514294474	0\\
18.71517218208	0\\
18.71520141942	0\\
18.71523065676	0\\
18.7152598941	0\\
18.71528913144	0\\
18.71531836878	0\\
18.71534760612	0\\
18.71537684346	0\\
18.7154060808	0\\
18.71543531814	0\\
18.71546455548	0\\
18.71549379282	0\\
18.71552303016	0\\
18.7155522675	0\\
18.71558150484	0\\
18.71561074218	0\\
18.71563997952	0\\
18.71566921686	0\\
18.7156984542	0\\
18.71572769154	0\\
18.71575692888	0\\
18.71578616622	0\\
18.71581540356	0\\
18.7158446409	0\\
18.71587387824	0\\
18.71590311558	0\\
18.71593235292	0\\
18.71596159026	0\\
18.7159908276	0\\
18.71602006494	0\\
18.71604930228	0\\
18.71607853962	0\\
18.71610777696	0\\
18.7161370143	0\\
18.71616625164	0\\
18.71619548898	0\\
18.71622472632	0\\
18.71625396366	0\\
18.716283201	0\\
18.71631243834	0\\
18.71634167568	0\\
18.71637091302	0\\
18.71640015036	0\\
18.7164293877	0\\
18.71645862504	0\\
18.71648786238	0\\
18.71651709972	0\\
18.71654633706	0\\
18.7165755744	0\\
18.71660481174	0\\
18.71663404908	0\\
18.71666328642	0\\
18.71669252376	0\\
18.7167217611	0\\
18.71675099844	0\\
18.71678023578	0\\
18.71680947312	0\\
18.71683871046	0\\
18.7168679478	0\\
18.71689718514	0\\
18.71692642248	0\\
18.71695565982	0\\
18.71698489716	0\\
18.7170141345	0\\
18.71704337184	0\\
18.71707260918	0\\
18.71710184652	0\\
18.71713108386	0\\
18.7171603212	0\\
18.71718955854	0\\
18.71721879588	0\\
18.71724803322	0\\
18.71727727056	0\\
18.7173065079	0\\
18.71733574524	0\\
18.71736498258	0\\
18.71739421992	0\\
18.71742345726	0\\
18.7174526946	0\\
18.71748193194	0\\
18.71751116928	0\\
18.71754040662	0\\
18.71756964396	0\\
18.7175988813	0\\
18.71762811864	0\\
18.71765735598	0\\
18.71768659332	0\\
18.71771583066	0\\
18.717745068	0\\
18.71777430534	0\\
18.71780354268	0\\
18.71783278002	0\\
18.71786201736	0\\
18.7178912547	0\\
18.71792049204	0\\
18.71794972938	0\\
18.71797896672	0\\
18.71800820406	0\\
18.7180374414	0\\
18.71806667874	0\\
18.71809591608	0\\
18.71812515342	0\\
18.71815439076	0\\
18.7181836281	0\\
18.71821286544	0\\
18.71824210278	0\\
18.71827134012	0\\
18.71830057746	0\\
18.7183298148	0\\
18.71835905214	0\\
18.71838828948	0\\
18.71841752682	0\\
18.71844676416	0\\
18.7184760015	0\\
18.71850523884	0\\
18.71853447618	0\\
18.71856371352	0\\
18.71859295086	0\\
18.7186221882	0\\
18.71865142554	0\\
18.71868066288	0\\
18.71870990022	0\\
18.71873913756	0\\
18.7187683749	0\\
18.71879761224	0\\
18.71882684958	0\\
18.71885608692	0\\
18.71888532426	0\\
18.7189145616	0\\
18.71894379894	0\\
18.71897303628	0\\
18.71900227362	0\\
18.71903151096	0\\
18.7190607483	0\\
18.71908998564	0\\
18.71911922298	0\\
18.71914846032	0\\
18.71917769766	0\\
18.719206935	0\\
18.71923617234	0\\
18.71926540968	0\\
18.71929464702	0\\
18.71932388436	0\\
18.7193531217	0\\
18.71938235904	0\\
18.71941159638	0\\
18.71944083372	0\\
18.71947007106	0\\
18.7194993084	0\\
18.71952854574	0\\
18.71955778308	0\\
18.71958702042	0\\
18.71961625776	0\\
18.7196454951	0\\
18.71967473244	0\\
18.71970396978	0\\
18.71973320712	0\\
18.71976244446	0\\
18.7197916818	0\\
18.71982091914	0\\
18.71985015648	0\\
18.71987939382	0\\
18.71990863116	0\\
18.7199378685	0\\
18.71996710584	0\\
18.71999634318	0\\
18.72002558052	0\\
18.72005481786	0\\
18.7200840552	0\\
18.72011329254	0\\
18.72014252988	0\\
18.72017176722	0\\
18.72020100456	0\\
18.7202302419	0\\
18.72025947924	0\\
18.72028871658	0\\
18.72031795392	0\\
18.72034719126	0\\
18.7203764286	0\\
18.72040566594	0\\
18.72043490328	0\\
18.72046414062	0\\
18.72049337796	0\\
18.7205226153	0\\
18.72055185264	0\\
18.72058108998	0\\
18.72061032732	0\\
18.72063956466	0\\
18.720668802	0\\
18.72069803934	0\\
18.72072727668	0\\
18.72075651402	0\\
18.72078575136	0\\
18.7208149887	0\\
18.72084422604	0\\
18.72087346338	0\\
18.72090270072	0\\
18.72093193806	0\\
18.7209611754	0\\
18.72099041274	0\\
18.72101965008	0\\
18.72104888742	0\\
18.72107812476	0\\
18.7211073621	0\\
18.72113659944	0\\
18.72116583678	0\\
18.72119507412	0\\
18.72122431146	0\\
18.7212535488	0\\
18.72128278614	0\\
18.72131202348	0\\
18.72134126082	0\\
18.72137049816	0\\
18.7213997355	0\\
18.72142897284	0\\
18.72145821018	0\\
18.72148744752	0\\
18.72151668486	0\\
18.7215459222	0\\
18.72157515954	0\\
18.72160439688	0\\
18.72163363422	0\\
18.72166287156	0\\
18.7216921089	0\\
18.72172134624	0\\
18.72175058358	0\\
18.72177982092	0\\
18.72180905826	0\\
18.7218382956	0\\
18.72186753294	0\\
18.72189677028	0\\
18.72192600762	0\\
18.72195524496	0\\
18.7219844823	0\\
18.72201371964	0\\
18.72204295698	0\\
18.72207219432	0\\
18.72210143166	0\\
18.722130669	0\\
18.72215990634	0\\
18.72218914368	0\\
18.72221838102	0\\
18.72224761836	0\\
18.7222768557	0\\
18.72230609304	0\\
18.72233533038	0\\
18.72236456772	0\\
18.72239380506	0\\
18.7224230424	0\\
18.72245227974	0\\
18.72248151708	0\\
18.72251075442	0\\
18.72253999176	0\\
18.7225692291	0\\
18.72259846644	0\\
18.72262770378	0\\
18.72265694112	0\\
18.72268617846	0\\
18.7227154158	0\\
18.72274465314	0\\
18.72277389048	0\\
18.72280312782	0\\
18.72283236516	0\\
18.7228616025	0\\
18.72289083984	0\\
18.72292007718	0\\
18.72294931452	0\\
18.72297855186	0\\
18.7230077892	0\\
18.72303702654	0\\
18.72306626388	0\\
18.72309550122	0\\
18.72312473856	0\\
18.7231539759	0\\
18.72318321324	0\\
18.72321245058	0\\
18.72324168792	0\\
18.72327092526	0\\
18.7233001626	0\\
18.72332939994	0\\
18.72335863728	0\\
18.72338787462	0\\
18.72341711196	0\\
18.7234463493	0\\
18.72347558664	0\\
18.72350482398	0\\
18.72353406132	0\\
18.72356329866	0\\
18.723592536	0\\
18.72362177334	0\\
18.72365101068	0\\
18.72368024802	0\\
18.72370948536	0\\
18.7237387227	0\\
18.72376796004	0\\
18.72379719738	0\\
18.72382643472	0\\
18.72385567206	0\\
18.7238849094	0\\
18.72391414674	0\\
18.72394338408	0\\
18.72397262142	0\\
18.72400185876	0\\
18.7240310961	0\\
18.72406033344	0\\
18.72408957078	0\\
18.72411880812	0\\
18.72414804546	0\\
18.7241772828	0\\
18.72420652014	0\\
18.72423575748	0\\
18.72426499482	0\\
18.72429423216	0\\
18.7243234695	0\\
18.72435270684	0\\
18.72438194418	0\\
18.72441118152	0\\
18.72444041886	0\\
18.7244696562	0\\
18.72449889354	0\\
18.72452813088	0\\
18.72455736822	0\\
18.72458660556	0\\
18.7246158429	0\\
18.72464508024	0\\
18.72467431758	0\\
18.72470355492	0\\
18.72473279226	0\\
18.7247620296	0\\
18.72479126694	0\\
18.72482050428	0\\
18.72484974162	0\\
18.72487897896	0\\
18.7249082163	0\\
18.72493745364	0\\
18.72496669098	0\\
18.72499592832	0\\
18.72502516566	0\\
18.725054403	0\\
18.72508364034	0\\
18.72511287768	0\\
18.72514211502	0\\
18.72517135236	0\\
18.7252005897	0\\
18.72522982704	0\\
18.72525906438	0\\
18.72528830172	0\\
18.72531753906	0\\
18.7253467764	0\\
18.72537601374	0\\
18.72540525108	0\\
18.72543448842	0\\
18.72546372576	0\\
18.7254929631	0\\
18.72552220044	0\\
18.72555143778	0\\
18.72558067512	0\\
18.72560991246	0\\
18.7256391498	0\\
18.72566838714	0\\
18.72569762448	0\\
18.72572686182	0\\
18.72575609916	0\\
18.7257853365	0\\
18.72581457384	0\\
18.72584381118	0\\
18.72587304852	0\\
18.72590228586	0\\
18.7259315232	0\\
18.72596076054	0\\
18.72598999788	0\\
18.72601923522	0\\
18.72604847256	0\\
18.7260777099	0\\
18.72610694724	0\\
18.72613618458	0\\
18.72616542192	0\\
18.72619465926	0\\
18.7262238966	0\\
18.72625313394	0\\
18.72628237128	0\\
18.72631160862	0\\
18.72634084596	0\\
18.7263700833	0\\
18.72639932064	0\\
18.72642855798	0\\
18.72645779532	0\\
18.72648703266	0\\
18.72651627	0\\
18.72654550734	0\\
18.72657474468	0\\
18.72660398202	0\\
18.72663321936	0\\
18.7266624567	0\\
18.72669169404	0\\
18.72672093138	0\\
18.72675016872	0\\
18.72677940606	0\\
18.7268086434	0\\
18.72683788074	0\\
18.72686711808	0\\
18.72689635542	0\\
18.72692559276	0\\
18.7269548301	0\\
18.72698406744	0\\
18.72701330478	0\\
18.72704254212	0\\
18.72707177946	0\\
18.7271010168	0\\
18.72713025414	0\\
18.72715949148	0\\
18.72718872882	0\\
18.72721796616	0\\
18.7272472035	0\\
18.72727644084	0\\
18.72730567818	0\\
18.72733491552	0\\
18.72736415286	0\\
18.7273933902	0\\
18.72742262754	0\\
18.72745186488	0\\
18.72748110222	0\\
18.72751033956	0\\
18.7275395769	0\\
18.72756881424	0\\
18.72759805158	0\\
18.72762728892	0\\
18.72765652626	0\\
18.7276857636	0\\
18.72771500094	0\\
18.72774423828	0\\
18.72777347562	0\\
18.72780271296	0\\
18.7278319503	0\\
18.72786118764	0\\
18.72789042498	0\\
18.72791966232	0\\
18.72794889966	0\\
18.727978137	0\\
18.72800737434	0\\
18.72803661168	0\\
18.72806584902	0\\
18.72809508636	0\\
18.7281243237	0\\
18.72815356104	0\\
18.72818279838	0\\
18.72821203572	0\\
18.72824127306	0\\
18.7282705104	0\\
18.72829974774	0\\
18.72832898508	0\\
18.72835822242	0\\
18.72838745976	0\\
18.7284166971	0\\
18.72844593444	0\\
18.72847517178	0\\
18.72850440912	0\\
18.72853364646	0\\
18.7285628838	0\\
18.72859212114	0\\
18.72862135848	0\\
18.72865059582	0\\
18.72867983316	0\\
18.7287090705	0\\
18.72873830784	0\\
18.72876754518	0\\
18.72879678252	0\\
18.72882601986	0\\
18.7288552572	0\\
18.72888449454	0\\
18.72891373188	0\\
18.72894296922	0\\
18.72897220656	0\\
18.7290014439	0\\
18.72903068124	0\\
18.72905991858	0\\
18.72908915592	0\\
18.72911839326	0\\
18.7291476306	0\\
18.72917686794	0\\
18.72920610528	0\\
18.72923534262	0\\
18.72926457996	0\\
18.7292938173	0\\
18.72932305464	0\\
18.72935229198	0\\
18.72938152932	0\\
18.72941076666	0\\
18.729440004	0\\
18.72946924134	0\\
18.72949847868	0\\
18.72952771602	0\\
18.72955695336	0\\
18.7295861907	0\\
18.72961542804	0\\
18.72964466538	0\\
18.72967390272	0\\
18.72970314006	0\\
18.7297323774	0\\
18.72976161474	0\\
18.72979085208	0\\
18.72982008942	0\\
18.72984932676	0\\
18.7298785641	0\\
18.72990780144	0\\
18.72993703878	0\\
18.72996627612	0\\
18.72999551346	0\\
18.7300247508	0\\
18.73005398814	0\\
18.73008322548	0\\
18.73011246282	0\\
18.73014170016	0\\
18.7301709375	0\\
18.73020017484	0\\
18.73022941218	0\\
18.73025864952	0\\
18.73028788686	0\\
18.7303171242	0\\
18.73034636154	0\\
18.73037559888	0\\
18.73040483622	0\\
18.73043407356	0\\
18.7304633109	0\\
18.73049254824	0\\
18.73052178558	0\\
18.73055102292	0\\
18.73058026026	0\\
18.7306094976	0\\
18.73063873494	0\\
18.73066797228	0\\
18.73069720962	0\\
18.73072644696	0\\
18.7307556843	0\\
18.73078492164	0\\
18.73081415898	0\\
18.73084339632	0\\
18.73087263366	0\\
18.730901871	0\\
18.73093110834	0\\
18.73096034568	0\\
18.73098958302	0\\
18.73101882036	0\\
18.7310480577	0\\
18.73107729504	0\\
18.73110653238	0\\
18.73113576972	0\\
18.73116500706	0\\
18.7311942444	0\\
18.73122348174	0\\
18.73125271908	0\\
18.73128195642	0\\
18.73131119376	0\\
18.7313404311	0\\
18.73136966844	0\\
18.73139890578	0\\
18.73142814312	0\\
18.73145738046	0\\
18.7314866178	0\\
18.73151585514	0\\
18.73154509248	0\\
18.73157432982	0\\
18.73160356716	0\\
18.7316328045	0\\
18.73166204184	0\\
18.73169127918	0\\
18.73172051652	0\\
18.73174975386	0\\
18.7317789912	0\\
18.73180822854	0\\
18.73183746588	0\\
18.73186670322	0\\
18.73189594056	0\\
18.7319251779	0\\
18.73195441524	0\\
18.73198365258	0\\
18.73201288992	0\\
18.73204212726	0\\
18.7320713646	0\\
18.73210060194	0\\
18.73212983928	0\\
18.73215907662	0\\
18.73218831396	0\\
18.7322175513	0\\
18.73224678864	0\\
18.73227602598	0\\
18.73230526332	0\\
18.73233450066	0\\
18.732363738	0\\
18.73239297534	0\\
18.73242221268	0\\
18.73245145002	0\\
18.73248068736	0\\
18.7325099247	0\\
18.73253916204	0\\
18.73256839938	0\\
18.73259763672	0\\
18.73262687406	0\\
18.7326561114	0\\
18.73268534874	0\\
18.73271458608	0\\
18.73274382342	0\\
18.73277306076	0\\
18.7328022981	0\\
18.73283153544	0\\
18.73286077278	0\\
18.73289001012	0\\
18.73291924746	0\\
18.7329484848	0\\
18.73297772214	0\\
18.73300695948	0\\
18.73303619682	0\\
18.73306543416	0\\
18.7330946715	0\\
18.73312390884	0\\
18.73315314618	0\\
18.73318238352	0\\
18.73321162086	0\\
18.7332408582	0\\
18.73327009554	0\\
18.73329933288	0\\
18.73332857022	0\\
18.73335780756	0\\
18.7333870449	0\\
18.73341628224	0\\
18.73344551958	0\\
18.73347475692	0\\
18.73350399426	0\\
18.7335332316	0\\
18.73356246894	0\\
18.73359170628	0\\
18.73362094362	0\\
18.73365018096	0\\
18.7336794183	0\\
18.73370865564	0\\
18.73373789298	0\\
18.73376713032	0\\
18.73379636766	0\\
18.733825605	0\\
18.73385484234	0\\
18.73388407968	0\\
18.73391331702	0\\
18.73394255436	0\\
18.7339717917	0\\
18.73400102904	0\\
18.73403026638	0\\
18.73405950372	0\\
18.73408874106	0\\
18.7341179784	0\\
18.73414721574	0\\
18.73417645308	0\\
18.73420569042	0\\
18.73423492776	0\\
18.7342641651	0\\
18.73429340244	0\\
18.73432263978	0\\
18.73435187712	0\\
18.73438111446	0\\
18.7344103518	0\\
18.73443958914	0\\
18.73446882648	0\\
18.73449806382	0\\
18.73452730116	0\\
18.7345565385	0\\
18.73458577584	0\\
18.73461501318	0\\
18.73464425052	0\\
18.73467348786	0\\
18.7347027252	0\\
18.73473196254	0\\
18.73476119988	0\\
18.73479043722	0\\
18.73481967456	0\\
18.7348489119	0\\
18.73487814924	0\\
18.73490738658	0\\
18.73493662392	0\\
18.73496586126	0\\
18.7349950986	0\\
18.73502433594	0\\
18.73505357328	0\\
18.73508281062	0\\
18.73511204796	0\\
18.7351412853	0\\
18.73517052264	0\\
18.73519975998	0\\
18.73522899732	0\\
18.73525823466	0\\
18.735287472	0\\
18.73531670934	0\\
18.73534594668	0\\
18.73537518402	0\\
18.73540442136	0\\
18.7354336587	0\\
18.73546289604	0\\
18.73549213338	0\\
18.73552137072	0\\
18.73555060806	0\\
18.7355798454	0\\
18.73560908274	0\\
18.73563832008	0\\
18.73566755742	0\\
18.73569679476	0\\
18.7357260321	0\\
18.73575526944	0\\
18.73578450678	0\\
18.73581374412	0\\
18.73584298146	0\\
18.7358722188	0\\
18.73590145614	0\\
18.73593069348	0\\
18.73595993082	0\\
18.73598916816	0\\
18.7360184055	0\\
18.73604764284	0\\
18.73607688018	0\\
18.73610611752	0\\
18.73613535486	0\\
18.7361645922	0\\
18.73619382954	0\\
18.73622306688	0\\
18.73625230422	0\\
18.73628154156	0\\
18.7363107789	0\\
18.73634001624	0\\
18.73636925358	0\\
18.73639849092	0\\
18.73642772826	0\\
18.7364569656	0\\
18.73648620294	0\\
18.73651544028	0\\
18.73654467762	0\\
18.73657391496	0\\
18.7366031523	0\\
18.73663238964	0\\
18.73666162698	0\\
18.73669086432	0\\
18.73672010166	0\\
18.736749339	0\\
18.73677857634	0\\
18.73680781368	0\\
18.73683705102	0\\
18.73686628836	0\\
18.7368955257	0\\
18.73692476304	0\\
18.73695400038	0\\
18.73698323772	0\\
18.73701247506	0\\
18.7370417124	0\\
18.73707094974	0\\
18.73710018708	0\\
18.73712942442	0\\
18.73715866176	0\\
18.7371878991	0\\
18.73721713644	0\\
18.73724637378	0\\
18.73727561112	0\\
18.73730484846	0\\
18.7373340858	0\\
18.73736332314	0\\
18.73739256048	0\\
18.73742179782	0\\
18.73745103516	0\\
18.7374802725	0\\
18.73750950984	0\\
18.73753874718	0\\
18.73756798452	0\\
18.73759722186	0\\
18.7376264592	0\\
18.73765569654	0\\
18.73768493388	0\\
18.73771417122	0\\
18.73774340856	0\\
18.7377726459	0\\
18.73780188324	0\\
18.73783112058	0\\
18.73786035792	0\\
18.73788959526	0\\
18.7379188326	0\\
18.73794806994	0\\
18.73797730728	0\\
18.73800654462	0\\
18.73803578196	0\\
18.7380650193	0\\
18.73809425664	0\\
18.73812349398	0\\
18.73815273132	0\\
18.73818196866	0\\
18.738211206	0\\
18.73824044334	0\\
18.73826968068	0\\
18.73829891802	0\\
18.73832815536	0\\
18.7383573927	0\\
18.73838663004	0\\
18.73841586738	0\\
18.73844510472	0\\
18.73847434206	0\\
18.7385035794	0\\
18.73853281674	0\\
18.73856205408	0\\
18.73859129142	0\\
18.73862052876	0\\
18.7386497661	0\\
18.73867900344	0\\
18.73870824078	0\\
18.73873747812	0\\
18.73876671546	0\\
18.7387959528	0\\
18.73882519014	0\\
18.73885442748	0\\
18.73888366482	0\\
18.73891290216	0\\
18.7389421395	0\\
18.73897137684	0\\
18.73900061418	0\\
18.73902985152	0\\
18.73905908886	0\\
18.7390883262	0\\
18.73911756354	0\\
18.73914680088	0\\
18.73917603822	0\\
18.73920527556	0\\
18.7392345129	0\\
18.73926375024	0\\
18.73929298758	0\\
18.73932222492	0\\
18.73935146226	0\\
18.7393806996	0\\
18.73940993694	0\\
18.73943917428	0\\
18.73946841162	0\\
18.73949764896	0\\
18.7395268863	0\\
18.73955612364	0\\
18.73958536098	0\\
18.73961459832	0\\
18.73964383566	0\\
18.739673073	0\\
18.73970231034	0\\
18.73973154768	0\\
18.73976078502	0\\
18.73979002236	0\\
18.7398192597	0\\
18.73984849704	0\\
18.73987773438	0\\
18.73990697172	0\\
18.73993620906	0\\
18.7399654464	0\\
18.73999468374	0\\
18.74002392108	0\\
18.74005315842	0\\
18.74008239576	0\\
18.7401116331	0\\
18.74014087044	0\\
18.74017010778	0\\
18.74019934512	0\\
18.74022858246	0\\
18.7402578198	0\\
18.74028705714	0\\
18.74031629448	0\\
18.74034553182	0\\
18.74037476916	0\\
18.7404040065	0\\
18.74043324384	0\\
18.74046248118	0\\
18.74049171852	0\\
18.74052095586	0\\
18.7405501932	0\\
18.74057943054	0\\
18.74060866788	0\\
18.74063790522	0\\
18.74066714256	0\\
18.7406963799	0\\
18.74072561724	0\\
18.74075485458	0\\
18.74078409192	0\\
18.74081332926	0\\
18.7408425666	0\\
18.74087180394	0\\
18.74090104128	0\\
18.74093027862	0\\
18.74095951596	0\\
18.7409887533	0\\
18.74101799064	0\\
18.74104722798	0\\
18.74107646532	0\\
18.74110570266	0\\
18.74113494	0\\
18.74116417734	0\\
18.74119341468	0\\
18.74122265202	0\\
18.74125188936	0\\
18.7412811267	0\\
18.74131036404	0\\
18.74133960138	0\\
18.74136883872	0\\
18.74139807606	0\\
18.7414273134	0\\
18.74145655074	0\\
18.74148578808	0\\
18.74151502542	0\\
18.74154426276	0\\
18.7415735001	0\\
18.74160273744	0\\
18.74163197478	0\\
18.74166121212	0\\
18.74169044946	0\\
18.7417196868	0\\
18.74174892414	0\\
18.74177816148	0\\
18.74180739882	0\\
18.74183663616	0\\
18.7418658735	0\\
18.74189511084	0\\
18.74192434818	0\\
18.74195358552	0\\
18.74198282286	0\\
18.7420120602	0\\
18.74204129754	0\\
18.74207053488	0\\
18.74209977222	0\\
18.74212900956	0\\
18.7421582469	0\\
18.74218748424	0\\
18.74221672158	0\\
18.74224595892	0\\
18.74227519626	0\\
18.7423044336	0\\
18.74233367094	0\\
18.74236290828	0\\
18.74239214562	0\\
18.74242138296	0\\
18.7424506203	0\\
18.74247985764	0\\
18.74250909498	0\\
18.74253833232	0\\
18.74256756966	0\\
18.742596807	0\\
18.74262604434	0\\
18.74265528168	0\\
18.74268451902	0\\
18.74271375636	0\\
18.7427429937	0\\
18.74277223104	0\\
18.74280146838	0\\
18.74283070572	0\\
18.74285994306	0\\
18.7428891804	0\\
18.74291841774	0\\
18.74294765508	0\\
18.74297689242	0\\
18.74300612976	0\\
18.7430353671	0\\
18.74306460444	0\\
18.74309384178	0\\
18.74312307912	0\\
18.74315231646	0\\
18.7431815538	0\\
18.74321079114	0\\
18.74324002848	0\\
18.74326926582	0\\
18.74329850316	0\\
18.7433277405	0\\
18.74335697784	0\\
18.74338621518	0\\
18.74341545252	0\\
18.74344468986	0\\
18.7434739272	0\\
18.74350316454	0\\
18.74353240188	0\\
18.74356163922	0\\
18.74359087656	0\\
18.7436201139	0\\
18.74364935124	0\\
18.74367858858	0\\
18.74370782592	0\\
18.74373706326	0\\
18.7437663006	0\\
18.74379553794	0\\
18.74382477528	0\\
18.74385401262	0\\
18.74388324996	0\\
18.7439124873	0\\
18.74394172464	0\\
18.74397096198	0\\
18.74400019932	0\\
18.74402943666	0\\
18.744058674	0\\
18.74408791134	0\\
18.74411714868	0\\
18.74414638602	0\\
18.74417562336	0\\
18.7442048607	0\\
18.74423409804	0\\
18.74426333538	0\\
18.74429257272	0\\
18.74432181006	0\\
18.7443510474	0\\
18.74438028474	0\\
18.74440952208	0\\
18.74443875942	0\\
18.74446799676	0\\
18.7444972341	0\\
18.74452647144	0\\
18.74455570878	0\\
18.74458494612	0\\
18.74461418346	0\\
18.7446434208	0\\
18.74467265814	0\\
18.74470189548	0\\
18.74473113282	0\\
18.74476037016	0\\
18.7447896075	0\\
18.74481884484	0\\
18.74484808218	0\\
18.74487731952	0\\
18.74490655686	0\\
18.7449357942	0\\
18.74496503154	0\\
18.74499426888	0\\
18.74502350622	0\\
18.74505274356	0\\
18.7450819809	0\\
18.74511121824	0\\
18.74514045558	0\\
18.74516969292	0\\
18.74519893026	0\\
18.7452281676	0\\
18.74525740494	0\\
18.74528664228	0\\
18.74531587962	0\\
18.74534511696	0\\
18.7453743543	0\\
18.74540359164	0\\
18.74543282898	0\\
18.74546206632	0\\
18.74549130366	0\\
18.745520541	0\\
18.74554977834	0\\
18.74557901568	0\\
18.74560825302	0\\
18.74563749036	0\\
18.7456667277	0\\
18.74569596504	0\\
18.74572520238	0\\
18.74575443972	0\\
18.74578367706	0\\
18.7458129144	0\\
18.74584215174	0\\
18.74587138908	0\\
18.74590062642	0\\
18.74592986376	0\\
18.7459591011	0\\
18.74598833844	0\\
18.74601757578	0\\
18.74604681312	0\\
18.74607605046	0\\
18.7461052878	0\\
18.74613452514	0\\
18.74616376248	0\\
18.74619299982	0\\
18.74622223716	0\\
18.7462514745	0\\
18.74628071184	0\\
18.74630994918	0\\
18.74633918652	0\\
18.74636842386	0\\
18.7463976612	0\\
18.74642689854	0\\
18.74645613588	0\\
18.74648537322	0\\
18.74651461056	0\\
18.7465438479	0\\
18.74657308524	0\\
18.74660232258	0\\
18.74663155992	0\\
18.74666079726	0\\
18.7466900346	0\\
18.74671927194	0\\
18.74674850928	0\\
18.74677774662	0\\
18.74680698396	0\\
18.7468362213	0\\
18.74686545864	0\\
18.74689469598	0\\
18.74692393332	0\\
18.74695317066	0\\
18.746982408	0\\
18.74701164534	0\\
18.74704088268	0\\
18.74707012002	0\\
18.74709935736	0\\
18.7471285947	0\\
18.74715783204	0\\
18.74718706938	0\\
18.74721630672	0\\
18.74724554406	0\\
18.7472747814	0\\
18.74730401874	0\\
18.74733325608	0\\
18.74736249342	0\\
18.74739173076	0\\
18.7474209681	0\\
18.74745020544	0\\
18.74747944278	0\\
18.74750868012	0\\
18.74753791746	0\\
18.7475671548	0\\
18.74759639214	0\\
18.74762562948	0\\
18.74765486682	0\\
18.74768410416	0\\
18.7477133415	0\\
18.74774257884	0\\
18.74777181618	0\\
18.74780105352	0\\
18.74783029086	0\\
18.7478595282	0\\
18.74788876554	0\\
18.74791800288	0\\
18.74794724022	0\\
18.74797647756	0\\
18.7480057149	0\\
18.74803495224	0\\
18.74806418958	0\\
18.74809342692	0\\
18.74812266426	0\\
18.7481519016	0\\
18.74818113894	0\\
18.74821037628	0\\
18.74823961362	0\\
18.74826885096	0\\
18.7482980883	0\\
18.74832732564	0\\
18.74835656298	0\\
18.74838580032	0\\
18.74841503766	0\\
18.748444275	0\\
18.74847351234	0\\
18.74850274968	0\\
18.74853198702	0\\
18.74856122436	0\\
18.7485904617	0\\
18.74861969904	0\\
18.74864893638	0\\
18.74867817372	0\\
18.74870741106	0\\
18.7487366484	0\\
18.74876588574	0\\
18.74879512308	0\\
18.74882436042	0\\
18.74885359776	0\\
18.7488828351	0\\
18.74891207244	0\\
18.74894130978	0\\
18.74897054712	0\\
18.74899978446	0\\
18.7490290218	0\\
18.74905825914	0\\
18.74908749648	0\\
18.74911673382	0\\
18.74914597116	0\\
18.7491752085	0\\
18.74920444584	0\\
18.74923368318	0\\
18.74926292052	0\\
18.74929215786	0\\
18.7493213952	0\\
18.74935063254	0\\
18.74937986988	0\\
18.74940910722	0\\
18.74943834456	0\\
18.7494675819	0\\
18.74949681924	0\\
18.74952605658	0\\
18.74955529392	0\\
18.74958453126	0\\
18.7496137686	0\\
18.74964300594	0\\
18.74967224328	0\\
18.74970148062	0\\
18.74973071796	0\\
18.7497599553	0\\
18.74978919264	0\\
18.74981842998	0\\
18.74984766732	0\\
18.74987690466	0\\
18.749906142	0\\
18.74993537934	0\\
18.74996461668	0\\
18.74999385402	0\\
18.75002309136	0\\
18.7500523287	0\\
18.75008156604	0\\
18.75011080338	0\\
18.75014004072	0\\
18.75016927806	0\\
18.7501985154	0\\
18.75022775274	0\\
18.75025699008	0\\
18.75028622742	0\\
18.75031546476	0\\
18.7503447021	0\\
18.75037393944	0\\
18.75040317678	0\\
18.75043241412	0\\
18.75046165146	0\\
18.7504908888	0\\
18.75052012614	0\\
18.75054936348	0\\
18.75057860082	0\\
18.75060783816	0\\
18.7506370755	0\\
18.75066631284	0\\
18.75069555018	0\\
18.75072478752	0\\
18.75075402486	0\\
18.7507832622	0\\
18.75081249954	0\\
18.75084173688	0\\
18.75087097422	0\\
18.75090021156	0\\
18.7509294489	0\\
18.75095868624	0\\
18.75098792358	0\\
18.75101716092	0\\
18.75104639826	0\\
18.7510756356	0\\
18.75110487294	0\\
18.75113411028	0\\
18.75116334762	0\\
18.75119258496	0\\
18.7512218223	0\\
18.75125105964	0\\
18.75128029698	0\\
18.75130953432	0\\
18.75133877166	0\\
18.751368009	0\\
18.75139724634	0\\
18.75142648368	0\\
18.75145572102	0\\
18.75148495836	0\\
18.7515141957	0\\
18.75154343304	0\\
18.75157267038	0\\
18.75160190772	0\\
18.75163114506	0\\
18.7516603824	0\\
18.75168961974	0\\
18.75171885708	0\\
18.75174809442	0\\
18.75177733176	0\\
18.7518065691	0\\
18.75183580644	0\\
18.75186504378	0\\
18.75189428112	0\\
18.75192351846	0\\
18.7519527558	0\\
18.75198199314	0\\
18.75201123048	0\\
18.75204046782	0\\
18.75206970516	0\\
18.7520989425	0\\
18.75212817984	0\\
18.75215741718	0\\
18.75218665452	0\\
18.75221589186	0\\
18.7522451292	0\\
18.75227436654	0\\
18.75230360388	0\\
18.75233284122	0\\
18.75236207856	0\\
18.7523913159	0\\
18.75242055324	0\\
18.75244979058	0\\
18.75247902792	0\\
18.75250826526	0\\
18.7525375026	0\\
18.75256673994	0\\
18.75259597728	0\\
18.75262521462	0\\
18.75265445196	0\\
18.7526836893	0\\
18.75271292664	0\\
18.75274216398	0\\
18.75277140132	0\\
18.75280063866	0\\
18.752829876	0\\
18.75285911334	0\\
18.75288835068	0\\
18.75291758802	0\\
18.75294682536	0\\
18.7529760627	0\\
18.75300530004	0\\
18.75303453738	0\\
18.75306377472	0\\
18.75309301206	0\\
18.7531222494	0\\
18.75315148674	0\\
18.75318072408	0\\
18.75320996142	0\\
18.75323919876	0\\
18.7532684361	0\\
18.75329767344	0\\
18.75332691078	0\\
18.75335614812	0\\
18.75338538546	0\\
18.7534146228	0\\
18.75344386014	0\\
18.75347309748	0\\
18.75350233482	0\\
18.75353157216	0\\
18.7535608095	0\\
18.75359004684	0\\
18.75361928418	0\\
18.75364852152	0\\
18.75367775886	0\\
18.7537069962	0\\
18.75373623354	0\\
18.75376547088	0\\
18.75379470822	0\\
18.75382394556	0\\
18.7538531829	0\\
18.75388242024	0\\
18.75391165758	0\\
18.75394089492	0\\
18.75397013226	0\\
18.7539993696	0\\
18.75402860694	0\\
18.75405784428	0\\
18.75408708162	0\\
18.75411631896	0\\
18.7541455563	0\\
18.75417479364	0\\
18.75420403098	0\\
18.75423326832	0\\
18.75426250566	0\\
18.754291743	0\\
18.75432098034	0\\
18.75435021768	0\\
18.75437945502	0\\
18.75440869236	0\\
18.7544379297	0\\
18.75446716704	0\\
18.75449640438	0\\
18.75452564172	0\\
18.75455487906	0\\
18.7545841164	0\\
18.75461335374	0\\
18.75464259108	0\\
18.75467182842	0\\
18.75470106576	0\\
18.7547303031	0\\
18.75475954044	0\\
18.75478877778	0\\
18.75481801512	0\\
18.75484725246	0\\
18.7548764898	0\\
18.75490572714	0\\
18.75493496448	0\\
18.75496420182	0\\
18.75499343916	0\\
18.7550226765	0\\
18.75505191384	0\\
18.75508115118	0\\
18.75511038852	0\\
18.75513962586	0\\
18.7551688632	0\\
18.75519810054	0\\
18.75522733788	0\\
18.75525657522	0\\
18.75528581256	0\\
18.7553150499	0\\
18.75534428724	0\\
18.75537352458	0\\
18.75540276192	0\\
18.75543199926	0\\
18.7554612366	0\\
18.75549047394	0\\
18.75551971128	0\\
18.75554894862	0\\
18.75557818596	0\\
18.7556074233	0\\
18.75563666064	0\\
18.75566589798	0\\
18.75569513532	0\\
18.75572437266	0\\
18.75575361	0\\
18.75578284734	0\\
18.75581208468	0\\
18.75584132202	0\\
18.75587055936	0\\
18.7558997967	0\\
18.75592903404	0\\
18.75595827138	0\\
18.75598750872	0\\
18.75601674606	0\\
18.7560459834	0\\
18.75607522074	0\\
18.75610445808	0\\
18.75613369542	0\\
18.75616293276	0\\
18.7561921701	0\\
18.75622140744	0\\
18.75625064478	0\\
18.75627988212	0\\
18.75630911946	0\\
18.7563383568	0\\
18.75636759414	0\\
18.75639683148	0\\
18.75642606882	0\\
18.75645530616	0\\
18.7564845435	0\\
18.75651378084	0\\
18.75654301818	0\\
18.75657225552	0\\
18.75660149286	0\\
18.7566307302	0\\
18.75665996754	0\\
18.75668920488	0\\
18.75671844222	0\\
18.75674767956	0\\
18.7567769169	0\\
18.75680615424	0\\
18.75683539158	0\\
18.75686462892	0\\
18.75689386626	0\\
18.7569231036	0\\
18.75695234094	0\\
18.75698157828	0\\
18.75701081562	0\\
18.75704005296	0\\
18.7570692903	0\\
18.75709852764	0\\
18.75712776498	0\\
18.75715700232	0\\
18.75718623966	0\\
18.757215477	0\\
18.75724471434	0\\
18.75727395168	0\\
18.75730318902	0\\
18.75733242636	0\\
18.7573616637	0\\
18.75739090104	0\\
18.75742013838	0\\
18.75744937572	0\\
18.75747861306	0\\
18.7575078504	0\\
18.75753708774	0\\
18.75756632508	0\\
18.75759556242	0\\
18.75762479976	0\\
18.7576540371	0\\
18.75768327444	0\\
18.75771251178	0\\
18.75774174912	0\\
18.75777098646	0\\
18.7578002238	0\\
18.75782946114	0\\
18.75785869848	0\\
18.75788793582	0\\
18.75791717316	0\\
18.7579464105	0\\
18.75797564784	0\\
18.75800488518	0\\
18.75803412252	0\\
18.75806335986	0\\
18.7580925972	0\\
18.75812183454	0\\
18.75815107188	0\\
18.75818030922	0\\
18.75820954656	0\\
18.7582387839	0\\
18.75826802124	0\\
18.75829725858	0\\
18.75832649592	0\\
18.75835573326	0\\
18.7583849706	0\\
18.75841420794	0\\
18.75844344528	0\\
18.75847268262	0\\
18.75850191996	0\\
18.7585311573	0\\
18.75856039464	0\\
18.75858963198	0\\
18.75861886932	0\\
18.75864810666	0\\
18.758677344	0\\
18.75870658134	0\\
18.75873581868	0\\
18.75876505602	0\\
18.75879429336	0\\
18.7588235307	0\\
18.75885276804	0\\
18.75888200538	0\\
18.75891124272	0\\
18.75894048006	0\\
18.7589697174	0\\
18.75899895474	0\\
18.75902819208	0\\
18.75905742942	0\\
18.75908666676	0\\
18.7591159041	0\\
18.75914514144	0\\
18.75917437878	0\\
18.75920361612	0\\
18.75923285346	0\\
18.7592620908	0\\
18.75929132814	0\\
18.75932056548	0\\
18.75934980282	0\\
18.75937904016	0\\
18.7594082775	0\\
18.75943751484	0\\
18.75946675218	0\\
18.75949598952	0\\
18.75952522686	0\\
18.7595544642	0\\
18.75958370154	0\\
18.75961293888	0\\
18.75964217622	0\\
18.75967141356	0\\
18.7597006509	0\\
18.75972988824	0\\
18.75975912558	0\\
18.75978836292	0\\
18.75981760026	0\\
18.7598468376	0\\
18.75987607494	0\\
18.75990531228	0\\
18.75993454962	0\\
18.75996378696	0\\
18.7599930243	0\\
18.76002226164	0\\
18.76005149898	0\\
18.76008073632	0\\
18.76010997366	0\\
18.760139211	0\\
18.76016844834	0\\
18.76019768568	0\\
18.76022692302	0\\
18.76025616036	0\\
18.7602853977	0\\
18.76031463504	0\\
18.76034387238	0\\
18.76037310972	0\\
18.76040234706	0\\
18.7604315844	0\\
18.76046082174	0\\
18.76049005908	0\\
18.76051929642	0\\
18.76054853376	0\\
18.7605777711	0\\
18.76060700844	0\\
18.76063624578	0\\
18.76066548312	0\\
18.76069472046	0\\
18.7607239578	0\\
18.76075319514	0\\
18.76078243248	0\\
18.76081166982	0\\
18.76084090716	0\\
18.7608701445	0\\
18.76089938184	0\\
18.76092861918	0\\
18.76095785652	0\\
18.76098709386	0\\
18.7610163312	0\\
18.76104556854	0\\
18.76107480588	0\\
18.76110404322	0\\
18.76113328056	0\\
18.7611625179	0\\
18.76119175524	0\\
18.76122099258	0\\
18.76125022992	0\\
18.76127946726	0\\
18.7613087046	0\\
18.76133794194	0\\
18.76136717928	0\\
18.76139641662	0\\
18.76142565396	0\\
18.7614548913	0\\
18.76148412864	0\\
18.76151336598	0\\
18.76154260332	0\\
18.76157184066	0\\
18.761601078	0\\
18.76163031534	0\\
18.76165955268	0\\
18.76168879002	0\\
18.76171802736	0\\
18.7617472647	0\\
18.76177650204	0\\
18.76180573938	0\\
18.76183497672	0\\
18.76186421406	0\\
18.7618934514	0\\
18.76192268874	0\\
18.76195192608	0\\
18.76198116342	0\\
18.76201040076	0\\
18.7620396381	0\\
18.76206887544	0\\
18.76209811278	0\\
18.76212735012	0\\
18.76215658746	0\\
18.7621858248	0\\
18.76221506214	0\\
18.76224429948	0\\
18.76227353682	0\\
18.76230277416	0\\
18.7623320115	0\\
18.76236124884	0\\
18.76239048618	0\\
18.76241972352	0\\
18.76244896086	0\\
18.7624781982	0\\
18.76250743554	0\\
18.76253667288	0\\
18.76256591022	0\\
18.76259514756	0\\
18.7626243849	0\\
18.76265362224	0\\
18.76268285958	0\\
18.76271209692	0\\
18.76274133426	0\\
18.7627705716	0\\
18.76279980894	0\\
18.76282904628	0\\
18.76285828362	0\\
18.76288752096	0\\
18.7629167583	0\\
18.76294599564	0\\
18.76297523298	0\\
18.76300447032	0\\
18.76303370766	0\\
18.763062945	0\\
18.76309218234	0\\
18.76312141968	0\\
18.76315065702	0\\
18.76317989436	0\\
18.7632091317	0\\
18.76323836904	0\\
18.76326760638	0\\
18.76329684372	0\\
18.76332608106	0\\
18.7633553184	0\\
18.76338455574	0\\
18.76341379308	0\\
18.76344303042	0\\
18.76347226776	0\\
18.7635015051	0\\
18.76353074244	0\\
18.76355997978	0\\
18.76358921712	0\\
18.76361845446	0\\
18.7636476918	0\\
18.76367692914	0\\
18.76370616648	0\\
18.76373540382	0\\
18.76376464116	0\\
18.7637938785	0\\
18.76382311584	0\\
18.76385235318	0\\
18.76388159052	0\\
18.76391082786	0\\
18.7639400652	0\\
18.76396930254	0\\
18.76399853988	0\\
18.76402777722	0\\
18.76405701456	0\\
18.7640862519	0\\
18.76411548924	0\\
18.76414472658	0\\
18.76417396392	0\\
18.76420320126	0\\
18.7642324386	0\\
18.76426167594	0\\
18.76429091328	0\\
18.76432015062	0\\
18.76434938796	0\\
18.7643786253	0\\
18.76440786264	0\\
18.76443709998	0\\
18.76446633732	0\\
18.76449557466	0\\
18.764524812	0\\
18.76455404934	0\\
18.76458328668	0\\
18.76461252402	0\\
18.76464176136	0\\
18.7646709987	0\\
18.76470023604	0\\
18.76472947338	0\\
18.76475871072	0\\
18.76478794806	0\\
18.7648171854	0\\
18.76484642274	0\\
18.76487566008	0\\
18.76490489742	0\\
18.76493413476	0\\
18.7649633721	0\\
18.76499260944	0\\
18.76502184678	0\\
18.76505108412	0\\
18.76508032146	0\\
18.7651095588	0\\
18.76513879614	0\\
18.76516803348	0\\
18.76519727082	0\\
18.76522650816	0\\
18.7652557455	0\\
18.76528498284	0\\
18.76531422018	0\\
18.76534345752	0\\
18.76537269486	0\\
18.7654019322	0\\
18.76543116954	0\\
18.76546040688	0\\
18.76548964422	0\\
18.76551888156	0\\
18.7655481189	0\\
18.76557735624	0\\
18.76560659358	0\\
18.76563583092	0\\
18.76566506826	0\\
18.7656943056	0\\
18.76572354294	0\\
18.76575278028	0\\
18.76578201762	0\\
18.76581125496	0\\
18.7658404923	0\\
18.76586972964	0\\
18.76589896698	0\\
18.76592820432	0\\
18.76595744166	0\\
18.765986679	0\\
18.76601591634	0\\
18.76604515368	0\\
18.76607439102	0\\
18.76610362836	0\\
18.7661328657	0\\
18.76616210304	0\\
18.76619134038	0\\
18.76622057772	0\\
18.76624981506	0\\
18.7662790524	0\\
18.76630828974	0\\
18.76633752708	0\\
18.76636676442	0\\
18.76639600176	0\\
18.7664252391	0\\
18.76645447644	0\\
18.76648371378	0\\
18.76651295112	0\\
18.76654218846	0\\
18.7665714258	0\\
18.76660066314	0\\
18.76662990048	0\\
18.76665913782	0\\
18.76668837516	0\\
18.7667176125	0\\
18.76674684984	0\\
18.76677608718	0\\
18.76680532452	0\\
18.76683456186	0\\
18.7668637992	0\\
18.76689303654	0\\
18.76692227388	0\\
18.76695151122	0\\
18.76698074856	0\\
18.7670099859	0\\
18.76703922324	0\\
18.76706846058	0\\
18.76709769792	0\\
18.76712693526	0\\
18.7671561726	0\\
18.76718540994	0\\
18.76721464728	0\\
18.76724388462	0\\
18.76727312196	0\\
18.7673023593	0\\
18.76733159664	0\\
18.76736083398	0\\
18.76739007132	0\\
18.76741930866	0\\
18.767448546	0\\
18.76747778334	0\\
18.76750702068	0\\
18.76753625802	0\\
18.76756549536	0\\
18.7675947327	0\\
18.76762397004	0\\
18.76765320738	0\\
18.76768244472	0\\
18.76771168206	0\\
18.7677409194	0\\
18.76777015674	0\\
18.76779939408	0\\
18.76782863142	0\\
18.76785786876	0\\
18.7678871061	0\\
18.76791634344	0\\
18.76794558078	0\\
18.76797481812	0\\
18.76800405546	0\\
18.7680332928	0\\
18.76806253014	0\\
18.76809176748	0\\
18.76812100482	0\\
18.76815024216	0\\
18.7681794795	0\\
18.76820871684	0\\
18.76823795418	0\\
18.76826719152	0\\
18.76829642886	0\\
18.7683256662	0\\
18.76835490354	0\\
18.76838414088	0\\
18.76841337822	0\\
18.76844261556	0\\
18.7684718529	0\\
18.76850109024	0\\
18.76853032758	0\\
18.76855956492	0\\
18.76858880226	0\\
18.7686180396	0\\
18.76864727694	0\\
18.76867651428	0\\
18.76870575162	0\\
18.76873498896	0\\
18.7687642263	0\\
18.76879346364	0\\
18.76882270098	0\\
18.76885193832	0\\
18.76888117566	0\\
18.768910413	0\\
18.76893965034	0\\
18.76896888768	0\\
18.76899812502	0\\
18.76902736236	0\\
18.7690565997	0\\
18.76908583704	0\\
18.76911507438	0\\
18.76914431172	0\\
18.76917354906	0\\
18.7692027864	0\\
18.76923202374	0\\
18.76926126108	0\\
18.76929049842	0\\
18.76931973576	0\\
18.7693489731	0\\
18.76937821044	0\\
18.76940744778	0\\
18.76943668512	0\\
18.76946592246	0\\
18.7694951598	0\\
18.76952439714	0\\
18.76955363448	0\\
18.76958287182	0\\
18.76961210916	0\\
18.7696413465	0\\
18.76967058384	0\\
18.76969982118	0\\
18.76972905852	0\\
18.76975829586	0\\
18.7697875332	0\\
18.76981677054	0\\
18.76984600788	0\\
18.76987524522	0\\
18.76990448256	0\\
18.7699337199	0\\
18.76996295724	0\\
18.76999219458	0\\
18.77002143192	0\\
18.77005066926	0\\
18.7700799066	0\\
18.77010914394	0\\
18.77013838128	0\\
18.77016761862	0\\
18.77019685596	0\\
18.7702260933	0\\
18.77025533064	0\\
18.77028456798	0\\
18.77031380532	0\\
18.77034304266	0\\
18.77037228	0\\
18.77040151734	0\\
18.77043075468	0\\
18.77045999202	0\\
18.77048922936	0\\
18.7705184667	0\\
18.77054770404	0\\
18.77057694138	0\\
18.77060617872	0\\
18.77063541606	0\\
18.7706646534	0\\
18.77069389074	0\\
18.77072312808	0\\
18.77075236542	0\\
18.77078160276	0\\
18.7708108401	0\\
18.77084007744	0\\
18.77086931478	0\\
18.77089855212	0\\
18.77092778946	0\\
18.7709570268	0\\
18.77098626414	0\\
18.77101550148	0\\
18.77104473882	0\\
18.77107397616	0\\
18.7711032135	0\\
18.77113245084	0\\
18.77116168818	0\\
18.77119092552	0\\
18.77122016286	0\\
18.7712494002	0\\
18.77127863754	0\\
18.77130787488	0\\
18.77133711222	0\\
18.77136634956	0\\
18.7713955869	0\\
18.77142482424	0\\
18.77145406158	0\\
18.77148329892	0\\
18.77151253626	0\\
18.7715417736	0\\
18.77157101094	0\\
18.77160024828	0\\
18.77162948562	0\\
18.77165872296	0\\
18.7716879603	0\\
18.77171719764	0\\
18.77174643498	0\\
18.77177567232	0\\
18.77180490966	0\\
18.771834147	0\\
18.77186338434	0\\
18.77189262168	0\\
18.77192185902	0\\
18.77195109636	0\\
18.7719803337	0\\
18.77200957104	0\\
18.77203880838	0\\
18.77206804572	0\\
18.77209728306	0\\
18.7721265204	0\\
18.77215575774	0\\
18.77218499508	0\\
18.77221423242	0\\
18.77224346976	0\\
18.7722727071	0\\
18.77230194444	0\\
18.77233118178	0\\
18.77236041912	0\\
18.77238965646	0\\
18.7724188938	0\\
18.77244813114	0\\
18.77247736848	0\\
18.77250660582	0\\
18.77253584316	0\\
18.7725650805	0\\
18.77259431784	0\\
18.77262355518	0\\
18.77265279252	0\\
18.77268202986	0\\
18.7727112672	0\\
18.77274050454	0\\
18.77276974188	0\\
18.77279897922	0\\
18.77282821656	0\\
18.7728574539	0\\
18.77288669124	0\\
18.77291592858	0\\
18.77294516592	0\\
18.77297440326	0\\
18.7730036406	0\\
18.77303287794	0\\
18.77306211528	0\\
18.77309135262	0\\
18.77312058996	0\\
18.7731498273	0\\
18.77317906464	0\\
18.77320830198	0\\
18.77323753932	0\\
18.77326677666	0\\
18.773296014	0\\
18.77332525134	0\\
18.77335448868	0\\
18.77338372602	0\\
18.77341296336	0\\
18.7734422007	0\\
18.77347143804	0\\
18.77350067538	0\\
18.77352991272	0\\
18.77355915006	0\\
18.7735883874	0\\
18.77361762474	0\\
18.77364686208	0\\
18.77367609942	0\\
18.77370533676	0\\
18.7737345741	0\\
18.77376381144	0\\
18.77379304878	0\\
18.77382228612	0\\
18.77385152346	0\\
18.7738807608	0\\
18.77390999814	0\\
18.77393923548	0\\
18.77396847282	0\\
18.77399771016	0\\
18.7740269475	0\\
18.77405618484	0\\
18.77408542218	0\\
18.77411465952	0\\
18.77414389686	0\\
18.7741731342	0\\
18.77420237154	0\\
18.77423160888	0\\
18.77426084622	0\\
18.77429008356	0\\
18.7743193209	0\\
18.77434855824	0\\
18.77437779558	0\\
18.77440703292	0\\
18.77443627026	0\\
18.7744655076	0\\
18.77449474494	0\\
18.77452398228	0\\
18.77455321962	0\\
18.77458245696	0\\
18.7746116943	0\\
18.77464093164	0\\
18.77467016898	0\\
18.77469940632	0\\
18.77472864366	0\\
18.774757881	0\\
18.77478711834	0\\
18.77481635568	0\\
18.77484559302	0\\
18.77487483036	0\\
18.7749040677	0\\
18.77493330504	0\\
18.77496254238	0\\
18.77499177972	0\\
18.77502101706	0\\
18.7750502544	0\\
18.77507949174	0\\
18.77510872908	0\\
18.77513796642	0\\
18.77516720376	0\\
18.7751964411	0\\
18.77522567844	0\\
18.77525491578	0\\
18.77528415312	0\\
18.77531339046	0\\
18.7753426278	0\\
18.77537186514	0\\
18.77540110248	0\\
18.77543033982	0\\
18.77545957716	0\\
18.7754888145	0\\
18.77551805184	0\\
18.77554728918	0\\
18.77557652652	0\\
18.77560576386	0\\
18.7756350012	0\\
18.77566423854	0\\
18.77569347588	0\\
18.77572271322	0\\
18.77575195056	0\\
18.7757811879	0\\
18.77581042524	0\\
18.77583966258	0\\
18.77586889992	0\\
18.77589813726	0\\
18.7759273746	0\\
18.77595661194	0\\
18.77598584928	0\\
18.77601508662	0\\
18.77604432396	0\\
18.7760735613	0\\
18.77610279864	0\\
18.77613203598	0\\
18.77616127332	0\\
18.77619051066	0\\
18.776219748	0\\
18.77624898534	0\\
18.77627822268	0\\
18.77630746002	0\\
18.77633669736	0\\
18.7763659347	0\\
18.77639517204	0\\
18.77642440938	0\\
18.77645364672	0\\
18.77648288406	0\\
18.7765121214	0\\
18.77654135874	0\\
18.77657059608	0\\
18.77659983342	0\\
18.77662907076	0\\
18.7766583081	0\\
18.77668754544	0\\
18.77671678278	0\\
18.77674602012	0\\
18.77677525746	0\\
18.7768044948	0\\
18.77683373214	0\\
18.77686296948	0\\
18.77689220682	0\\
18.77692144416	0\\
18.7769506815	0\\
18.77697991884	0\\
18.77700915618	0\\
18.77703839352	0\\
18.77706763086	0\\
18.7770968682	0\\
18.77712610554	0\\
18.77715534288	0\\
18.77718458022	0\\
18.77721381756	0\\
18.7772430549	0\\
18.77727229224	0\\
18.77730152958	0\\
18.77733076692	0\\
18.77736000426	0\\
18.7773892416	0\\
18.77741847894	0\\
18.77744771628	0\\
18.77747695362	0\\
18.77750619096	0\\
18.7775354283	0\\
18.77756466564	0\\
18.77759390298	0\\
18.77762314032	0\\
18.77765237766	0\\
18.777681615	0\\
18.77771085234	0\\
18.77774008968	0\\
18.77776932702	0\\
18.77779856436	0\\
18.7778278017	0\\
18.77785703904	0\\
18.77788627638	0\\
18.77791551372	0\\
18.77794475106	0\\
18.7779739884	0\\
18.77800322574	0\\
18.77803246308	0\\
18.77806170042	0\\
18.77809093776	0\\
18.7781201751	0\\
18.77814941244	0\\
18.77817864978	0\\
18.77820788712	0\\
18.77823712446	0\\
18.7782663618	0\\
18.77829559914	0\\
18.77832483648	0\\
18.77835407382	0\\
18.77838331116	0\\
18.7784125485	0\\
18.77844178584	0\\
18.77847102318	0\\
18.77850026052	0\\
18.77852949786	0\\
18.7785587352	0\\
18.77858797254	0\\
18.77861720988	0\\
18.77864644722	0\\
18.77867568456	0\\
18.7787049219	0\\
18.77873415924	0\\
18.77876339658	0\\
18.77879263392	0\\
18.77882187126	0\\
18.7788511086	0\\
18.77888034594	0\\
18.77890958328	0\\
18.77893882062	0\\
18.77896805796	0\\
18.7789972953	0\\
18.77902653264	0\\
18.77905576998	0\\
18.77908500732	0\\
18.77911424466	0\\
18.779143482	0\\
18.77917271934	0\\
18.77920195668	0\\
18.77923119402	0\\
18.77926043136	0\\
18.7792896687	0\\
18.77931890604	0\\
18.77934814338	0\\
18.77937738072	0\\
18.77940661806	0\\
18.7794358554	0\\
18.77946509274	0\\
18.77949433008	0\\
18.77952356742	0\\
18.77955280476	0\\
18.7795820421	0\\
18.77961127944	0\\
18.77964051678	0\\
18.77966975412	0\\
18.77969899146	0\\
18.7797282288	0\\
18.77975746614	0\\
18.77978670348	0\\
18.77981594082	0\\
18.77984517816	0\\
18.7798744155	0\\
18.77990365284	0\\
18.77993289018	0\\
18.77996212752	0\\
18.77999136486	0\\
18.7800206022	0\\
18.78004983954	0\\
18.78007907688	0\\
18.78010831422	0\\
18.78013755156	0\\
18.7801667889	0\\
18.78019602624	0\\
18.78022526358	0\\
18.78025450092	0\\
18.78028373826	0\\
18.7803129756	0\\
18.78034221294	0\\
18.78037145028	0\\
18.78040068762	0\\
18.78042992496	0\\
18.7804591623	0\\
18.78048839964	0\\
18.78051763698	0\\
18.78054687432	0\\
18.78057611166	0\\
18.780605349	0\\
18.78063458634	0\\
18.78066382368	0\\
18.78069306102	0\\
18.78072229836	0\\
18.7807515357	0\\
18.78078077304	0\\
18.78081001038	0\\
18.78083924772	0\\
18.78086848506	0\\
18.7808977224	0\\
18.78092695974	0\\
18.78095619708	0\\
18.78098543442	0\\
18.78101467176	0\\
18.7810439091	0\\
18.78107314644	0\\
18.78110238378	0\\
18.78113162112	0\\
18.78116085846	0\\
18.7811900958	0\\
18.78121933314	0\\
18.78124857048	0\\
18.78127780782	0\\
18.78130704516	0\\
18.7813362825	0\\
18.78136551984	0\\
18.78139475718	0\\
18.78142399452	0\\
18.78145323186	0\\
18.7814824692	0\\
18.78151170654	0\\
18.78154094388	0\\
18.78157018122	0\\
18.78159941856	0\\
18.7816286559	0\\
18.78165789324	0\\
18.78168713058	0\\
18.78171636792	0\\
18.78174560526	0\\
18.7817748426	0\\
18.78180407994	0\\
18.78183331728	0\\
18.78186255462	0\\
18.78189179196	0\\
18.7819210293	0\\
18.78195026664	0\\
18.78197950398	0\\
18.78200874132	0\\
18.78203797866	0\\
18.782067216	0\\
18.78209645334	0\\
18.78212569068	0\\
18.78215492802	0\\
18.78218416536	0\\
18.7822134027	0\\
18.78224264004	0\\
18.78227187738	0\\
18.78230111472	0\\
18.78233035206	0\\
18.7823595894	0\\
18.78238882674	0\\
18.78241806408	0\\
18.78244730142	0\\
18.78247653876	0\\
18.7825057761	0\\
18.78253501344	0\\
18.78256425078	0\\
18.78259348812	0\\
18.78262272546	0\\
18.7826519628	0\\
18.78268120014	0\\
18.78271043748	0\\
18.78273967482	0\\
18.78276891216	0\\
18.7827981495	0\\
18.78282738684	0\\
18.78285662418	0\\
18.78288586152	0\\
18.78291509886	0\\
18.7829443362	0\\
18.78297357354	0\\
18.78300281088	0\\
18.78303204822	0\\
18.78306128556	0\\
18.7830905229	0\\
18.78311976024	0\\
18.78314899758	0\\
18.78317823492	0\\
18.78320747226	0\\
18.7832367096	0\\
18.78326594694	0\\
18.78329518428	0\\
18.78332442162	0\\
18.78335365896	0\\
18.7833828963	0\\
18.78341213364	0\\
18.78344137098	0\\
18.78347060832	0\\
18.78349984566	0\\
18.783529083	0\\
18.78355832034	0\\
18.78358755768	0\\
18.78361679502	0\\
18.78364603236	0\\
18.7836752697	0\\
18.78370450704	0\\
18.78373374438	0\\
18.78376298172	0\\
18.78379221906	0\\
18.7838214564	0\\
18.78385069374	0\\
18.78387993108	0\\
18.78390916842	0\\
18.78393840576	0\\
18.7839676431	0\\
18.78399688044	0\\
18.78402611778	0\\
18.78405535512	0\\
18.78408459246	0\\
18.7841138298	0\\
18.78414306714	0\\
18.78417230448	0\\
18.78420154182	0\\
18.78423077916	0\\
18.7842600165	0\\
18.78428925384	0\\
18.78431849118	0\\
18.78434772852	0\\
18.78437696586	0\\
18.7844062032	0\\
18.78443544054	0\\
18.78446467788	0\\
18.78449391522	0\\
18.78452315256	0\\
18.7845523899	0\\
18.78458162724	0\\
18.78461086458	0\\
18.78464010192	0\\
18.78466933926	0\\
18.7846985766	0\\
18.78472781394	0\\
18.78475705128	0\\
18.78478628862	0\\
18.78481552596	0\\
18.7848447633	0\\
18.78487400064	0\\
18.78490323798	0\\
18.78493247532	0\\
18.78496171266	0\\
18.78499095	0\\
18.78502018734	0\\
18.78504942468	0\\
18.78507866202	0\\
18.78510789936	0\\
18.7851371367	0\\
18.78516637404	0\\
18.78519561138	0\\
18.78522484872	0\\
18.78525408606	0\\
18.7852833234	0\\
18.78531256074	0\\
18.78534179808	0\\
18.78537103542	0\\
18.78540027276	0\\
18.7854295101	0\\
18.78545874744	0\\
18.78548798478	0\\
18.78551722212	0\\
18.78554645946	0\\
18.7855756968	0\\
18.78560493414	0\\
18.78563417148	0\\
18.78566340882	0\\
18.78569264616	0\\
18.7857218835	0\\
18.78575112084	0\\
18.78578035818	0\\
18.78580959552	0\\
18.78583883286	0\\
18.7858680702	0\\
18.78589730754	0\\
18.78592654488	0\\
18.78595578222	0\\
18.78598501956	0\\
18.7860142569	0\\
18.78604349424	0\\
18.78607273158	0\\
18.78610196892	0\\
18.78613120626	0\\
18.7861604436	0\\
18.78618968094	0\\
18.78621891828	0\\
18.78624815562	0\\
18.78627739296	0\\
18.7863066303	0\\
18.78633586764	0\\
18.78636510498	0\\
18.78639434232	0\\
18.78642357966	0\\
18.786452817	0\\
18.78648205434	0\\
18.78651129168	0\\
18.78654052902	0\\
18.78656976636	0\\
18.7865990037	0\\
18.78662824104	0\\
18.78665747838	0\\
18.78668671572	0\\
18.78671595306	0\\
18.7867451904	0\\
18.78677442774	0\\
18.78680366508	0\\
18.78683290242	0\\
18.78686213976	0\\
18.7868913771	0\\
18.78692061444	0\\
18.78694985178	0\\
18.78697908912	0\\
18.78700832646	0\\
18.7870375638	0\\
18.78706680114	0\\
18.78709603848	0\\
18.78712527582	0\\
18.78715451316	0\\
18.7871837505	0\\
18.78721298784	0\\
18.78724222518	0\\
18.78727146252	0\\
18.78730069986	0\\
18.7873299372	0\\
18.78735917454	0\\
18.78738841188	0\\
18.78741764922	0\\
18.78744688656	0\\
18.7874761239	0\\
18.78750536124	0\\
18.78753459858	0\\
18.78756383592	0\\
18.78759307326	0\\
18.7876223106	0\\
18.78765154794	0\\
18.78768078528	0\\
18.78771002262	0\\
18.78773925996	0\\
18.7877684973	0\\
18.78779773464	0\\
18.78782697198	0\\
18.78785620932	0\\
18.78788544666	0\\
18.787914684	0\\
18.78794392134	0\\
18.78797315868	0\\
18.78800239602	0\\
18.78803163336	0\\
18.7880608707	0\\
18.78809010804	0\\
18.78811934538	0\\
18.78814858272	0\\
18.78817782006	0\\
18.7882070574	0\\
18.78823629474	0\\
18.78826553208	0\\
18.78829476942	0\\
18.78832400676	0\\
18.7883532441	0\\
18.78838248144	0\\
18.78841171878	0\\
18.78844095612	0\\
18.78847019346	0\\
18.7884994308	0\\
18.78852866814	0\\
18.78855790548	0\\
18.78858714282	0\\
18.78861638016	0\\
18.7886456175	0\\
18.78867485484	0\\
18.78870409218	0\\
18.78873332952	0\\
18.78876256686	0\\
18.7887918042	0\\
18.78882104154	0\\
18.78885027888	0\\
18.78887951622	0\\
18.78890875356	0\\
18.7889379909	0\\
18.78896722824	0\\
18.78899646558	0\\
18.78902570292	0\\
18.78905494026	0\\
18.7890841776	0\\
18.78911341494	0\\
18.78914265228	0\\
18.78917188962	0\\
18.78920112696	0\\
18.7892303643	0\\
18.78925960164	0\\
18.78928883898	0\\
18.78931807632	0\\
18.78934731366	0\\
18.789376551	0\\
18.78940578834	0\\
18.78943502568	0\\
18.78946426302	0\\
18.78949350036	0\\
18.7895227377	0\\
18.78955197504	0\\
18.78958121238	0\\
18.78961044972	0\\
18.78963968706	0\\
18.7896689244	0\\
18.78969816174	0\\
18.78972739908	0\\
18.78975663642	0\\
18.78978587376	0\\
18.7898151111	0\\
18.78984434844	0\\
18.78987358578	0\\
18.78990282312	0\\
18.78993206046	0\\
18.7899612978	0\\
18.78999053514	0\\
18.79001977248	0\\
18.79004900982	0\\
18.79007824716	0\\
18.7901074845	0\\
18.79013672184	0\\
18.79016595918	0\\
18.79019519652	0\\
18.79022443386	0\\
18.7902536712	0\\
18.79028290854	0\\
18.79031214588	0\\
18.79034138322	0\\
18.79037062056	0\\
18.7903998579	0\\
18.79042909524	0\\
18.79045833258	0\\
18.79048756992	0\\
18.79051680726	0\\
18.7905460446	0\\
18.79057528194	0\\
18.79060451928	0\\
18.79063375662	0\\
18.79066299396	0\\
18.7906922313	0\\
18.79072146864	0\\
18.79075070598	0\\
18.79077994332	0\\
18.79080918066	0\\
18.790838418	0\\
18.79086765534	0\\
18.79089689268	0\\
18.79092613002	0\\
18.79095536736	0\\
18.7909846047	0\\
18.79101384204	0\\
18.79104307938	0\\
18.79107231672	0\\
18.79110155406	0\\
18.7911307914	0\\
18.79116002874	0\\
18.79118926608	0\\
18.79121850342	0\\
18.79124774076	0\\
18.7912769781	0\\
18.79130621544	0\\
18.79133545278	0\\
18.79136469012	0\\
18.79139392746	0\\
18.7914231648	0\\
18.79145240214	0\\
18.79148163948	0\\
18.79151087682	0\\
18.79154011416	0\\
18.7915693515	0\\
18.79159858884	0\\
18.79162782618	0\\
18.79165706352	0\\
18.79168630086	0\\
18.7917155382	0\\
18.79174477554	0\\
18.79177401288	0\\
18.79180325022	0\\
18.79183248756	0\\
18.7918617249	0\\
18.79189096224	0\\
18.79192019958	0\\
18.79194943692	0\\
18.79197867426	0\\
18.7920079116	0\\
18.79203714894	0\\
18.79206638628	0\\
18.79209562362	0\\
18.79212486096	0\\
18.7921540983	0\\
18.79218333564	0\\
18.79221257298	0\\
18.79224181032	0\\
18.79227104766	0\\
18.792300285	0\\
18.79232952234	0\\
18.79235875968	0\\
18.79238799702	0\\
18.79241723436	0\\
18.7924464717	0\\
18.79247570904	0\\
18.79250494638	0\\
18.79253418372	0\\
18.79256342106	0\\
18.7925926584	0\\
18.79262189574	0\\
18.79265113308	0\\
18.79268037042	0\\
18.79270960776	0\\
18.7927388451	0\\
18.79276808244	0\\
18.79279731978	0\\
18.79282655712	0\\
18.79285579446	0\\
18.7928850318	0\\
18.79291426914	0\\
18.79294350648	0\\
18.79297274382	0\\
18.79300198116	0\\
18.7930312185	0\\
18.79306045584	0\\
18.79308969318	0\\
18.79311893052	0\\
18.79314816786	0\\
18.7931774052	0\\
18.79320664254	0\\
18.79323587988	0\\
18.79326511722	0\\
18.79329435456	0\\
18.7933235919	0\\
18.79335282924	0\\
18.79338206658	0\\
18.79341130392	0\\
18.79344054126	0\\
18.7934697786	0\\
18.79349901594	0\\
18.79352825328	0\\
18.79355749062	0\\
18.79358672796	0\\
18.7936159653	0\\
18.79364520264	0\\
18.79367443998	0\\
18.79370367732	0\\
18.79373291466	0\\
18.793762152	0\\
18.79379138934	0\\
18.79382062668	0\\
18.79384986402	0\\
18.79387910136	0\\
18.7939083387	0\\
18.79393757604	0\\
18.79396681338	0\\
18.79399605072	0\\
18.79402528806	0\\
18.7940545254	0\\
18.79408376274	0\\
18.79411300008	0\\
18.79414223742	0\\
18.79417147476	0\\
18.7942007121	0\\
18.79422994944	0\\
18.79425918678	0\\
18.79428842412	0\\
18.79431766146	0\\
18.7943468988	0\\
18.79437613614	0\\
18.79440537348	0\\
18.79443461082	0\\
18.79446384816	0\\
18.7944930855	0\\
18.79452232284	0\\
18.79455156018	0\\
18.79458079752	0\\
18.79461003486	0\\
18.7946392722	0\\
18.79466850954	0\\
18.79469774688	0\\
18.79472698422	0\\
18.79475622156	0\\
18.7947854589	0\\
18.79481469624	0\\
18.79484393358	0\\
18.79487317092	0\\
18.79490240826	0\\
18.7949316456	0\\
18.79496088294	0\\
18.79499012028	0\\
18.79501935762	0\\
18.79504859496	0\\
18.7950778323	0\\
18.79510706964	0\\
18.79513630698	0\\
18.79516554432	0\\
18.79519478166	0\\
18.795224019	0\\
18.79525325634	0\\
18.79528249368	0\\
18.79531173102	0\\
18.79534096836	0\\
18.7953702057	0\\
18.79539944304	0\\
18.79542868038	0\\
18.79545791772	0\\
18.79548715506	0\\
18.7955163924	0\\
18.79554562974	0\\
18.79557486708	0\\
18.79560410442	0\\
18.79563334176	0\\
18.7956625791	0\\
18.79569181644	0\\
18.79572105378	0\\
18.79575029112	0\\
18.79577952846	0\\
18.7958087658	0\\
18.79583800314	0\\
18.79586724048	0\\
18.79589647782	0\\
18.79592571516	0\\
18.7959549525	0\\
18.79598418984	0\\
18.79601342718	0\\
18.79604266452	0\\
18.79607190186	0\\
18.7961011392	0\\
18.79613037654	0\\
18.79615961388	0\\
18.79618885122	0\\
18.79621808856	0\\
18.7962473259	0\\
18.79627656324	0\\
18.79630580058	0\\
18.79633503792	0\\
18.79636427526	0\\
18.7963935126	0\\
18.79642274994	0\\
18.79645198728	0\\
18.79648122462	0\\
18.79651046196	0\\
18.7965396993	0\\
18.79656893664	0\\
18.79659817398	0\\
18.79662741132	0\\
18.79665664866	0\\
18.796685886	0\\
18.79671512334	0\\
18.79674436068	0\\
18.79677359802	0\\
18.79680283536	0\\
18.7968320727	0\\
18.79686131004	0\\
18.79689054738	0\\
18.79691978472	0\\
18.79694902206	0\\
18.7969782594	0\\
18.79700749674	0\\
18.79703673408	0\\
18.79706597142	0\\
18.79709520876	0\\
18.7971244461	0\\
18.79715368344	0\\
18.79718292078	0\\
18.79721215812	0\\
18.79724139546	0\\
18.7972706328	0\\
18.79729987014	0\\
18.79732910748	0\\
18.79735834482	0\\
18.79738758216	0\\
18.7974168195	0\\
18.79744605684	0\\
18.79747529418	0\\
18.79750453152	0\\
18.79753376886	0\\
18.7975630062	0\\
18.79759224354	0\\
18.79762148088	0\\
18.79765071822	0\\
18.79767995556	0\\
18.7977091929	0\\
18.79773843024	0\\
18.79776766758	0\\
18.79779690492	0\\
18.79782614226	0\\
18.7978553796	0\\
18.79788461694	0\\
18.79791385428	0\\
18.79794309162	0\\
18.79797232896	0\\
18.7980015663	0\\
18.79803080364	0\\
18.79806004098	0\\
18.79808927832	0\\
18.79811851566	0\\
18.798147753	0\\
18.79817699034	0\\
18.79820622768	0\\
18.79823546502	0\\
18.79826470236	0\\
18.7982939397	0\\
18.79832317704	0\\
18.79835241438	0\\
18.79838165172	0\\
18.79841088906	0\\
18.7984401264	0\\
18.79846936374	0\\
18.79849860108	0\\
18.79852783842	0\\
18.79855707576	0\\
18.7985863131	0\\
18.79861555044	0\\
18.79864478778	0\\
18.79867402512	0\\
18.79870326246	0\\
18.7987324998	0\\
18.79876173714	0\\
18.79879097448	0\\
18.79882021182	0\\
18.79884944916	0\\
18.7988786865	0\\
18.79890792384	0\\
18.79893716118	0\\
18.79896639852	0\\
18.79899563586	0\\
18.7990248732	0\\
18.79905411054	0\\
18.79908334788	0\\
18.79911258522	0\\
18.79914182256	0\\
18.7991710599	0\\
18.79920029724	0\\
18.79922953458	0\\
18.79925877192	0\\
18.79928800926	0\\
18.7993172466	0\\
18.79934648394	0\\
18.79937572128	0\\
18.79940495862	0\\
18.79943419596	0\\
18.7994634333	0\\
18.79949267064	0\\
18.79952190798	0\\
18.79955114532	0\\
18.79958038266	0\\
18.79960962	0\\
18.79963885734	0\\
18.79966809468	0\\
18.79969733202	0\\
18.79972656936	0\\
18.7997558067	0\\
18.79978504404	0\\
18.79981428138	0\\
18.79984351872	0\\
18.79987275606	0\\
18.7999019934	0\\
18.79993123074	0\\
18.79996046808	0\\
18.79998970542	0\\
18.80001894276	0\\
18.8000481801	0\\
18.80007741744	0\\
18.80010665478	0\\
18.80013589212	0\\
18.80016512946	0\\
18.8001943668	0\\
18.80022360414	0\\
18.80025284148	0\\
18.80028207882	0\\
18.80031131616	0\\
18.8003405535	0\\
18.80036979084	0\\
18.80039902818	0\\
18.80042826552	0\\
18.80045750286	0\\
18.8004867402	0\\
18.80051597754	0\\
18.80054521488	0\\
18.80057445222	0\\
18.80060368956	0\\
18.8006329269	0\\
18.80066216424	0\\
18.80069140158	0\\
18.80072063892	0\\
18.80074987626	0\\
18.8007791136	0\\
18.80080835094	0\\
18.80083758828	0\\
18.80086682562	0\\
18.80089606296	0\\
18.8009253003	0\\
18.80095453764	0\\
18.80098377498	0\\
18.80101301232	0\\
18.80104224966	0\\
18.801071487	0\\
18.80110072434	0\\
18.80112996168	0\\
18.80115919902	0\\
18.80118843636	0\\
18.8012176737	0\\
18.80124691104	0\\
18.80127614838	0\\
18.80130538572	0\\
18.80133462306	0\\
18.8013638604	0\\
18.80139309774	0\\
18.80142233508	0\\
18.80145157242	0\\
18.80148080976	0\\
18.8015100471	0\\
18.80153928444	0\\
18.80156852178	0\\
18.80159775912	0\\
18.80162699646	0\\
18.8016562338	0\\
18.80168547114	0\\
18.80171470848	0\\
18.80174394582	0\\
18.80177318316	0\\
18.8018024205	0\\
18.80183165784	0\\
18.80186089518	0\\
18.80189013252	0\\
18.80191936986	0\\
18.8019486072	0\\
18.80197784454	0\\
18.80200708188	0\\
18.80203631922	0\\
18.80206555656	0\\
18.8020947939	0\\
18.80212403124	0\\
18.80215326858	0\\
18.80218250592	0\\
18.80221174326	0\\
18.8022409806	0\\
18.80227021794	0\\
18.80229945528	0\\
18.80232869262	0\\
18.80235792996	0\\
18.8023871673	0\\
18.80241640464	0\\
18.80244564198	0\\
18.80247487932	0\\
18.80250411666	0\\
18.802533354	0\\
18.80256259134	0\\
18.80259182868	0\\
18.80262106602	0\\
18.80265030336	0\\
18.8026795407	0\\
18.80270877804	0\\
18.80273801538	0\\
18.80276725272	0\\
18.80279649006	0\\
18.8028257274	0\\
18.80285496474	0\\
18.80288420208	0\\
18.80291343942	0\\
18.80294267676	0\\
18.8029719141	0\\
18.80300115144	0\\
18.80303038878	0\\
18.80305962612	0\\
18.80308886346	0\\
18.8031181008	0\\
18.80314733814	0\\
18.80317657548	0\\
18.80320581282	0\\
18.80323505016	0\\
18.8032642875	0\\
18.80329352484	0\\
18.80332276218	0\\
18.80335199952	0\\
18.80338123686	0\\
18.8034104742	0\\
18.80343971154	0\\
18.80346894888	0\\
18.80349818622	0\\
18.80352742356	0\\
18.8035566609	0\\
18.80358589824	0\\
18.80361513558	0\\
18.80364437292	0\\
18.80367361026	0\\
18.8037028476	0\\
18.80373208494	0\\
18.80376132228	0\\
18.80379055962	0\\
18.80381979696	0\\
18.8038490343	0\\
18.80387827164	0\\
18.80390750898	0\\
18.80393674632	0\\
18.80396598366	0\\
18.803995221	0\\
18.80402445834	0\\
18.80405369568	0\\
18.80408293302	0\\
18.80411217036	0\\
18.8041414077	0\\
18.80417064504	0\\
18.80419988238	0\\
18.80422911972	0\\
18.80425835706	0\\
18.8042875944	0\\
18.80431683174	0\\
18.80434606908	0\\
18.80437530642	0\\
18.80440454376	0\\
18.8044337811	0\\
18.80446301844	0\\
18.80449225578	0\\
18.80452149312	0\\
18.80455073046	0\\
18.8045799678	0\\
18.80460920514	0\\
18.80463844248	0\\
18.80466767982	0\\
18.80469691716	0\\
18.8047261545	0\\
18.80475539184	0\\
18.80478462918	0\\
18.80481386652	0\\
18.80484310386	0\\
18.8048723412	0\\
18.80490157854	0\\
18.80493081588	0\\
18.80496005322	0\\
18.80498929056	0\\
18.8050185279	0\\
18.80504776524	0\\
18.80507700258	0\\
18.80510623992	0\\
18.80513547726	0\\
18.8051647146	0\\
18.80519395194	0\\
18.80522318928	0\\
18.80525242662	0\\
18.80528166396	0\\
18.8053109013	0\\
18.80534013864	0\\
18.80536937598	0\\
18.80539861332	0\\
18.80542785066	0\\
18.805457088	0\\
18.80548632534	0\\
18.80551556268	0\\
18.80554480002	0\\
18.80557403736	0\\
18.8056032747	0\\
18.80563251204	0\\
18.80566174938	0\\
18.80569098672	0\\
18.80572022406	0\\
18.8057494614	0\\
18.80577869874	0\\
18.80580793608	0\\
18.80583717342	0\\
18.80586641076	0\\
18.8058956481	0\\
18.80592488544	0\\
18.80595412278	0\\
18.80598336012	0\\
18.80601259746	0\\
18.8060418348	0\\
18.80607107214	0\\
18.80610030948	0\\
18.80612954682	0\\
18.80615878416	0\\
18.8061880215	0\\
18.80621725884	0\\
18.80624649618	0\\
18.80627573352	0\\
18.80630497086	0\\
18.8063342082	0\\
18.80636344554	0\\
18.80639268288	0\\
18.80642192022	0\\
18.80645115756	0\\
18.8064803949	0\\
18.80650963224	0\\
18.80653886958	0\\
18.80656810692	0\\
18.80659734426	0\\
18.8066265816	0\\
18.80665581894	0\\
18.80668505628	0\\
18.80671429362	0\\
18.80674353096	0\\
18.8067727683	0\\
18.80680200564	0\\
18.80683124298	0\\
18.80686048032	0\\
18.80688971766	0\\
18.806918955	0\\
18.80694819234	0\\
18.80697742968	0\\
18.80700666702	0\\
18.80703590436	0\\
18.8070651417	0\\
18.80709437904	0\\
18.80712361638	0\\
18.80715285372	0\\
18.80718209106	0\\
18.8072113284	0\\
18.80724056574	0\\
18.80726980308	0\\
18.80729904042	0\\
18.80732827776	0\\
18.8073575151	0\\
18.80738675244	0\\
18.80741598978	0\\
18.80744522712	0\\
18.80747446446	0\\
18.8075037018	0\\
18.80753293914	0\\
18.80756217648	0\\
18.80759141382	0\\
18.80762065116	0\\
18.8076498885	0\\
18.80767912584	0\\
18.80770836318	0\\
18.80773760052	0\\
18.80776683786	0\\
18.8077960752	0\\
18.80782531254	0\\
18.80785454988	0\\
18.80788378722	0\\
18.80791302456	0\\
18.8079422619	0\\
18.80797149924	0\\
18.80800073658	0\\
18.80802997392	0\\
18.80805921126	0\\
18.8080884486	0\\
18.80811768594	0\\
18.80814692328	0\\
18.80817616062	0\\
18.80820539796	0\\
18.8082346353	0\\
18.80826387264	0\\
18.80829310998	0\\
18.80832234732	0\\
18.80835158466	0\\
18.808380822	0\\
18.80841005934	0\\
18.80843929668	0\\
18.80846853402	0\\
18.80849777136	0\\
18.8085270087	0\\
18.80855624604	0\\
18.80858548338	0\\
18.80861472072	0\\
18.80864395806	0\\
18.8086731954	0\\
18.80870243274	0\\
18.80873167008	0\\
18.80876090742	0\\
18.80879014476	0\\
18.8088193821	0\\
18.80884861944	0\\
18.80887785678	0\\
18.80890709412	0\\
18.80893633146	0\\
18.8089655688	0\\
18.80899480614	0\\
18.80902404348	0\\
18.80905328082	0\\
18.80908251816	0\\
18.8091117555	0\\
18.80914099284	0\\
18.80917023018	0\\
18.80919946752	0\\
18.80922870486	0\\
18.8092579422	0\\
18.80928717954	0\\
18.80931641688	0\\
18.80934565422	0\\
18.80937489156	0\\
18.8094041289	0\\
18.80943336624	0\\
18.80946260358	0\\
18.80949184092	0\\
18.80952107826	0\\
18.8095503156	0\\
18.80957955294	0\\
18.80960879028	0\\
18.80963802762	0\\
18.80966726496	0\\
18.8096965023	0\\
18.80972573964	0\\
18.80975497698	0\\
18.80978421432	0\\
18.80981345166	0\\
18.809842689	0\\
18.80987192634	0\\
18.80990116368	0\\
18.80993040102	0\\
18.80995963836	0\\
18.8099888757	0\\
18.81001811304	0\\
18.81004735038	0\\
18.81007658772	0\\
18.81010582506	0\\
18.8101350624	0\\
18.81016429974	0\\
18.81019353708	0\\
18.81022277442	0\\
18.81025201176	0\\
18.8102812491	0\\
18.81031048644	0\\
18.81033972378	0\\
18.81036896112	0\\
18.81039819846	0\\
18.8104274358	0\\
18.81045667314	0\\
18.81048591048	0\\
18.81051514782	0\\
18.81054438516	0\\
18.8105736225	0\\
18.81060285984	0\\
18.81063209718	0\\
18.81066133452	0\\
18.81069057186	0\\
18.8107198092	0\\
18.81074904654	0\\
18.81077828388	0\\
18.81080752122	0\\
18.81083675856	0\\
18.8108659959	0\\
18.81089523324	0\\
18.81092447058	0\\
18.81095370792	0\\
18.81098294526	0\\
18.8110121826	0\\
18.81104141994	0\\
18.81107065728	0\\
18.81109989462	0\\
18.81112913196	0\\
18.8111583693	0\\
18.81118760664	0\\
18.81121684398	0\\
18.81124608132	0\\
18.81127531866	0\\
18.811304556	0\\
18.81133379334	0\\
18.81136303068	0\\
18.81139226802	0\\
18.81142150536	0\\
18.8114507427	0\\
18.81147998004	0\\
18.81150921738	0\\
18.81153845472	0\\
18.81156769206	0\\
18.8115969294	0\\
18.81162616674	0\\
18.81165540408	0\\
18.81168464142	0\\
18.81171387876	0\\
18.8117431161	0\\
18.81177235344	0\\
18.81180159078	0\\
18.81183082812	0\\
18.81186006546	0\\
18.8118893028	0\\
18.81191854014	0\\
18.81194777748	0\\
18.81197701482	0\\
18.81200625216	0\\
18.8120354895	0\\
18.81206472684	0\\
18.81209396418	0\\
18.81212320152	0\\
18.81215243886	0\\
18.8121816762	0\\
18.81221091354	0\\
18.81224015088	0\\
18.81226938822	0\\
18.81229862556	0\\
18.8123278629	0\\
18.81235710024	0\\
18.81238633758	0\\
18.81241557492	0\\
18.81244481226	0\\
18.8124740496	0\\
18.81250328694	0\\
18.81253252428	0\\
18.81256176162	0\\
18.81259099896	0\\
18.8126202363	0\\
18.81264947364	0\\
18.81267871098	0\\
18.81270794832	0\\
18.81273718566	0\\
18.812766423	0\\
18.81279566034	0\\
18.81282489768	0\\
18.81285413502	0\\
18.81288337236	0\\
18.8129126097	0\\
18.81294184704	0\\
18.81297108438	0\\
18.81300032172	0\\
18.81302955906	0\\
18.8130587964	0\\
18.81308803374	0\\
18.81311727108	0\\
18.81314650842	0\\
18.81317574576	0\\
18.8132049831	0\\
18.81323422044	0\\
18.81326345778	0\\
18.81329269512	0\\
18.81332193246	0\\
18.8133511698	0\\
18.81338040714	0\\
18.81340964448	0\\
18.81343888182	0\\
18.81346811916	0\\
18.8134973565	0\\
18.81352659384	0\\
18.81355583118	0\\
18.81358506852	0\\
18.81361430586	0\\
18.8136435432	0\\
18.81367278054	0\\
18.81370201788	0\\
18.81373125522	0\\
18.81376049256	0\\
18.8137897299	0\\
18.81381896724	0\\
18.81384820458	0\\
18.81387744192	0\\
18.81390667926	0\\
18.8139359166	0\\
18.81396515394	0\\
18.81399439128	0\\
18.81402362862	0\\
18.81405286596	0\\
18.8140821033	0\\
18.81411134064	0\\
18.81414057798	0\\
18.81416981532	0\\
18.81419905266	0\\
18.81422829	0\\
18.81425752734	0\\
18.81428676468	0\\
18.81431600202	0\\
18.81434523936	0\\
18.8143744767	0\\
18.81440371404	0\\
18.81443295138	0\\
18.81446218872	0\\
18.81449142606	0\\
18.8145206634	0\\
18.81454990074	0\\
18.81457913808	0\\
18.81460837542	0\\
18.81463761276	0\\
18.8146668501	0\\
18.81469608744	0\\
18.81472532478	0\\
18.81475456212	0\\
18.81478379946	0\\
18.8148130368	0\\
18.81484227414	0\\
18.81487151148	0\\
18.81490074882	0\\
18.81492998616	0\\
18.8149592235	0\\
18.81498846084	0\\
18.81501769818	0\\
18.81504693552	0\\
18.81507617286	0\\
18.8151054102	0\\
18.81513464754	0\\
18.81516388488	0\\
18.81519312222	0\\
18.81522235956	0\\
18.8152515969	0\\
18.81528083424	0\\
18.81531007158	0\\
18.81533930892	0\\
18.81536854626	0\\
18.8153977836	0\\
18.81542702094	0\\
18.81545625828	0\\
18.81548549562	0\\
18.81551473296	0\\
18.8155439703	0\\
18.81557320764	0\\
18.81560244498	0\\
18.81563168232	0\\
18.81566091966	0\\
18.815690157	0\\
18.81571939434	0\\
18.81574863168	0\\
18.81577786902	0\\
18.81580710636	0\\
18.8158363437	0\\
18.81586558104	0\\
18.81589481838	0\\
18.81592405572	0\\
18.81595329306	0\\
18.8159825304	0\\
18.81601176774	0\\
18.81604100508	0\\
18.81607024242	0\\
18.81609947976	0\\
18.8161287171	0\\
18.81615795444	0\\
18.81618719178	0\\
18.81621642912	0\\
18.81624566646	0\\
18.8162749038	0\\
18.81630414114	0\\
18.81633337848	0\\
18.81636261582	0\\
18.81639185316	0\\
18.8164210905	0\\
18.81645032784	0\\
18.81647956518	0\\
18.81650880252	0\\
18.81653803986	0\\
18.8165672772	0\\
18.81659651454	0\\
18.81662575188	0\\
18.81665498922	0\\
18.81668422656	0\\
18.8167134639	0\\
18.81674270124	0\\
18.81677193858	0\\
18.81680117592	0\\
18.81683041326	0\\
18.8168596506	0\\
18.81688888794	0\\
18.81691812528	0\\
18.81694736262	0\\
18.81697659996	0\\
18.8170058373	0\\
18.81703507464	0\\
18.81706431198	0\\
18.81709354932	0\\
18.81712278666	0\\
18.817152024	0\\
18.81718126134	0\\
18.81721049868	0\\
18.81723973602	0\\
18.81726897336	0\\
18.8172982107	0\\
18.81732744804	0\\
18.81735668538	0\\
18.81738592272	0\\
18.81741516006	0\\
18.8174443974	0\\
18.81747363474	0\\
18.81750287208	0\\
18.81753210942	0\\
18.81756134676	0\\
18.8175905841	0\\
18.81761982144	0\\
18.81764905878	0\\
18.81767829612	0\\
18.81770753346	0\\
18.8177367708	0\\
18.81776600814	0\\
18.81779524548	0\\
18.81782448282	0\\
18.81785372016	0\\
18.8178829575	0\\
18.81791219484	0\\
18.81794143218	0\\
18.81797066952	0\\
18.81799990686	0\\
18.8180291442	0\\
18.81805838154	0\\
18.81808761888	0\\
18.81811685622	0\\
18.81814609356	0\\
18.8181753309	0\\
18.81820456824	0\\
18.81823380558	0\\
18.81826304292	0\\
18.81829228026	0\\
18.8183215176	0\\
18.81835075494	0\\
18.81837999228	0\\
18.81840922962	0\\
18.81843846696	0\\
18.8184677043	0\\
18.81849694164	0\\
18.81852617898	0\\
18.81855541632	0\\
18.81858465366	0\\
18.818613891	0\\
18.81864312834	0\\
18.81867236568	0\\
18.81870160302	0\\
18.81873084036	0\\
18.8187600777	0\\
18.81878931504	0\\
18.81881855238	0\\
18.81884778972	0\\
18.81887702706	0\\
18.8189062644	0\\
18.81893550174	0\\
18.81896473908	0\\
18.81899397642	0\\
18.81902321376	0\\
18.8190524511	0\\
18.81908168844	0\\
18.81911092578	0\\
18.81914016312	0\\
18.81916940046	0\\
18.8191986378	0\\
18.81922787514	0\\
18.81925711248	0\\
18.81928634982	0\\
18.81931558716	0\\
18.8193448245	0\\
18.81937406184	0\\
18.81940329918	0\\
18.81943253652	0\\
18.81946177386	0\\
18.8194910112	0\\
18.81952024854	0\\
18.81954948588	0\\
18.81957872322	0\\
18.81960796056	0\\
18.8196371979	0\\
18.81966643524	0\\
18.81969567258	0\\
18.81972490992	0\\
18.81975414726	0\\
18.8197833846	0\\
18.81981262194	0\\
18.81984185928	0\\
18.81987109662	0\\
18.81990033396	0\\
18.8199295713	0\\
18.81995880864	0\\
18.81998804598	0\\
18.82001728332	0\\
18.82004652066	0\\
18.820075758	0\\
18.82010499534	0\\
18.82013423268	0\\
18.82016347002	0\\
18.82019270736	0\\
18.8202219447	0\\
18.82025118204	0\\
18.82028041938	0\\
18.82030965672	0\\
18.82033889406	0\\
18.8203681314	0\\
18.82039736874	0\\
18.82042660608	0\\
18.82045584342	0\\
18.82048508076	0\\
18.8205143181	0\\
18.82054355544	0\\
18.82057279278	0\\
18.82060203012	0\\
18.82063126746	0\\
18.8206605048	0\\
18.82068974214	0\\
18.82071897948	0\\
18.82074821682	0\\
18.82077745416	0\\
18.8208066915	0\\
18.82083592884	0\\
18.82086516618	0\\
18.82089440352	0\\
18.82092364086	0\\
18.8209528782	0\\
18.82098211554	0\\
18.82101135288	0\\
18.82104059022	0\\
18.82106982756	0\\
18.8210990649	0\\
18.82112830224	0\\
18.82115753958	0\\
18.82118677692	0\\
18.82121601426	0\\
18.8212452516	0\\
18.82127448894	0\\
18.82130372628	0\\
18.82133296362	0\\
18.82136220096	0\\
18.8213914383	0\\
18.82142067564	0\\
18.82144991298	0\\
18.82147915032	0\\
18.82150838766	0\\
18.821537625	0\\
18.82156686234	0\\
18.82159609968	0\\
18.82162533702	0\\
18.82165457436	0\\
18.8216838117	0\\
18.82171304904	0\\
18.82174228638	0\\
18.82177152372	0\\
18.82180076106	0\\
18.8218299984	0\\
18.82185923574	0\\
18.82188847308	0\\
18.82191771042	0\\
18.82194694776	0\\
18.8219761851	0\\
18.82200542244	0\\
18.82203465978	0\\
18.82206389712	0\\
18.82209313446	0\\
18.8221223718	0\\
18.82215160914	0\\
18.82218084648	0\\
18.82221008382	0\\
18.82223932116	0\\
18.8222685585	0\\
18.82229779584	0\\
18.82232703318	0\\
18.82235627052	0\\
18.82238550786	0\\
18.8224147452	0\\
18.82244398254	0\\
18.82247321988	0\\
18.82250245722	0\\
18.82253169456	0\\
18.8225609319	0\\
18.82259016924	0\\
18.82261940658	0\\
18.82264864392	0\\
18.82267788126	0\\
18.8227071186	0\\
18.82273635594	0\\
18.82276559328	0\\
18.82279483062	0\\
18.82282406796	0\\
18.8228533053	0\\
18.82288254264	0\\
18.82291177998	0\\
18.82294101732	0\\
18.82297025466	0\\
18.822999492	0\\
18.82302872934	0\\
18.82305796668	0\\
18.82308720402	0\\
18.82311644136	0\\
18.8231456787	0\\
18.82317491604	0\\
18.82320415338	0\\
18.82323339072	0\\
18.82326262806	0\\
18.8232918654	0\\
18.82332110274	0\\
18.82335034008	0\\
18.82337957742	0\\
18.82340881476	0\\
18.8234380521	0\\
18.82346728944	0\\
18.82349652678	0\\
18.82352576412	0\\
18.82355500146	0\\
18.8235842388	0\\
18.82361347614	0\\
18.82364271348	0\\
18.82367195082	0\\
18.82370118816	0\\
18.8237304255	0\\
18.82375966284	0\\
18.82378890018	0\\
18.82381813752	0\\
18.82384737486	0\\
18.8238766122	0\\
18.82390584954	0\\
18.82393508688	0\\
18.82396432422	0\\
18.82399356156	0\\
18.8240227989	0\\
18.82405203624	0\\
18.82408127358	0\\
18.82411051092	0\\
18.82413974826	0\\
18.8241689856	0\\
18.82419822294	0\\
18.82422746028	0\\
18.82425669762	0\\
18.82428593496	0\\
18.8243151723	0\\
18.82434440964	0\\
18.82437364698	0\\
18.82440288432	0\\
18.82443212166	0\\
18.824461359	0\\
18.82449059634	0\\
18.82451983368	0\\
18.82454907102	0\\
18.82457830836	0\\
18.8246075457	0\\
18.82463678304	0\\
18.82466602038	0\\
18.82469525772	0\\
18.82472449506	0\\
18.8247537324	0\\
18.82478296974	0\\
18.82481220708	0\\
18.82484144442	0\\
18.82487068176	0\\
18.8248999191	0\\
18.82492915644	0\\
18.82495839378	0\\
18.82498763112	0\\
18.82501686846	0\\
18.8250461058	0\\
18.82507534314	0\\
18.82510458048	0\\
18.82513381782	0\\
18.82516305516	0\\
18.8251922925	0\\
18.82522152984	0\\
18.82525076718	0\\
18.82528000452	0\\
18.82530924186	0\\
18.8253384792	0\\
18.82536771654	0\\
18.82539695388	0\\
18.82542619122	0\\
18.82545542856	0\\
18.8254846659	0\\
18.82551390324	0\\
18.82554314058	0\\
18.82557237792	0\\
18.82560161526	0\\
18.8256308526	0\\
18.82566008994	0\\
18.82568932728	0\\
18.82571856462	0\\
18.82574780196	0\\
18.8257770393	0\\
18.82580627664	0\\
18.82583551398	0\\
18.82586475132	0\\
18.82589398866	0\\
18.825923226	0\\
18.82595246334	0\\
18.82598170068	0\\
18.82601093802	0\\
18.82604017536	0\\
18.8260694127	0\\
18.82609865004	0\\
18.82612788738	0\\
18.82615712472	0\\
18.82618636206	0\\
18.8262155994	0\\
18.82624483674	0\\
18.82627407408	0\\
18.82630331142	0\\
18.82633254876	0\\
18.8263617861	0\\
18.82639102344	0\\
18.82642026078	0\\
18.82644949812	0\\
18.82647873546	0\\
18.8265079728	0\\
18.82653721014	0\\
18.82656644748	0\\
18.82659568482	0\\
18.82662492216	0\\
18.8266541595	0\\
18.82668339684	0\\
18.82671263418	0\\
18.82674187152	0\\
18.82677110886	0\\
18.8268003462	0\\
18.82682958354	0\\
18.82685882088	0\\
18.82688805822	0\\
18.82691729556	0\\
18.8269465329	0\\
18.82697577024	0\\
18.82700500758	0\\
18.82703424492	0\\
18.82706348226	0\\
18.8270927196	0\\
18.82712195694	0\\
18.82715119428	0\\
18.82718043162	0\\
18.82720966896	0\\
18.8272389063	0\\
18.82726814364	0\\
18.82729738098	0\\
18.82732661832	0\\
18.82735585566	0\\
18.827385093	0\\
18.82741433034	0\\
18.82744356768	0\\
18.82747280502	0\\
18.82750204236	0\\
18.8275312797	0\\
18.82756051704	0\\
18.82758975438	0\\
18.82761899172	0\\
18.82764822906	0\\
18.8276774664	0\\
18.82770670374	0\\
18.82773594108	0\\
18.82776517842	0\\
18.82779441576	0\\
18.8278236531	0\\
18.82785289044	0\\
18.82788212778	0\\
18.82791136512	0\\
18.82794060246	0\\
18.8279698398	0\\
18.82799907714	0\\
18.82802831448	0\\
18.82805755182	0\\
18.82808678916	0\\
18.8281160265	0\\
18.82814526384	0\\
18.82817450118	0\\
18.82820373852	0\\
18.82823297586	0\\
18.8282622132	0\\
18.82829145054	0\\
18.82832068788	0\\
18.82834992522	0\\
18.82837916256	0\\
18.8284083999	0\\
18.82843763724	0\\
18.82846687458	0\\
18.82849611192	0\\
18.82852534926	0\\
18.8285545866	0\\
18.82858382394	0\\
18.82861306128	0\\
18.82864229862	0\\
18.82867153596	0\\
18.8287007733	0\\
18.82873001064	0\\
18.82875924798	0\\
18.82878848532	0\\
18.82881772266	0\\
18.82884696	0\\
18.82887619734	0\\
18.82890543468	0\\
18.82893467202	0\\
18.82896390936	0\\
18.8289931467	0\\
18.82902238404	0\\
18.82905162138	0\\
18.82908085872	0\\
18.82911009606	0\\
18.8291393334	0\\
18.82916857074	0\\
18.82919780808	0\\
18.82922704542	0\\
18.82925628276	0\\
18.8292855201	0\\
18.82931475744	0\\
18.82934399478	0\\
18.82937323212	0\\
18.82940246946	0\\
18.8294317068	0\\
18.82946094414	0\\
18.82949018148	0\\
18.82951941882	0\\
18.82954865616	0\\
18.8295778935	0\\
18.82960713084	0\\
18.82963636818	0\\
18.82966560552	0\\
18.82969484286	0\\
18.8297240802	0\\
18.82975331754	0\\
18.82978255488	0\\
18.82981179222	0\\
18.82984102956	0\\
18.8298702669	0\\
18.82989950424	0\\
18.82992874158	0\\
18.82995797892	0\\
18.82998721626	0\\
18.8300164536	0\\
18.83004569094	0\\
18.83007492828	0\\
18.83010416562	0\\
18.83013340296	0\\
18.8301626403	0\\
18.83019187764	0\\
18.83022111498	0\\
18.83025035232	0\\
18.83027958966	0\\
18.830308827	0\\
18.83033806434	0\\
18.83036730168	0\\
18.83039653902	0\\
18.83042577636	0\\
18.8304550137	0\\
18.83048425104	0\\
18.83051348838	0\\
18.83054272572	0\\
18.83057196306	0\\
18.8306012004	0\\
18.83063043774	0\\
18.83065967508	0\\
18.83068891242	0\\
18.83071814976	0\\
18.8307473871	0\\
18.83077662444	0\\
18.83080586178	0\\
18.83083509912	0\\
18.83086433646	0\\
18.8308935738	0\\
18.83092281114	0\\
18.83095204848	0\\
18.83098128582	0\\
18.83101052316	0\\
18.8310397605	0\\
18.83106899784	0\\
18.83109823518	0\\
18.83112747252	0\\
18.83115670986	0\\
18.8311859472	0\\
18.83121518454	0\\
18.83124442188	0\\
18.83127365922	0\\
18.83130289656	0\\
18.8313321339	0\\
18.83136137124	0\\
18.83139060858	0\\
18.83141984592	0\\
18.83144908326	0\\
18.8314783206	0\\
18.83150755794	0\\
18.83153679528	0\\
18.83156603262	0\\
18.83159526996	0\\
18.8316245073	0\\
18.83165374464	0\\
18.83168298198	0\\
18.83171221932	0\\
18.83174145666	0\\
18.831770694	0\\
18.83179993134	0\\
18.83182916868	0\\
18.83185840602	0\\
18.83188764336	0\\
18.8319168807	0\\
18.83194611804	0\\
18.83197535538	0\\
18.83200459272	0\\
18.83203383006	0\\
18.8320630674	0\\
18.83209230474	0\\
18.83212154208	0\\
18.83215077942	0\\
18.83218001676	0\\
18.8322092541	0\\
18.83223849144	0\\
18.83226772878	0\\
18.83229696612	0\\
18.83232620346	0\\
18.8323554408	0\\
18.83238467814	0\\
18.83241391548	0\\
18.83244315282	0\\
18.83247239016	0\\
18.8325016275	0\\
18.83253086484	0\\
18.83256010218	0\\
18.83258933952	0\\
18.83261857686	0\\
18.8326478142	0\\
18.83267705154	0\\
18.83270628888	0\\
18.83273552622	0\\
18.83276476356	0\\
18.8327940009	0\\
18.83282323824	0\\
18.83285247558	0\\
18.83288171292	0\\
18.83291095026	0\\
18.8329401876	0\\
18.83296942494	0\\
18.83299866228	0\\
18.83302789962	0\\
18.83305713696	0\\
18.8330863743	0\\
18.83311561164	0\\
18.83314484898	0\\
18.83317408632	0\\
18.83320332366	0\\
18.833232561	0\\
18.83326179834	0\\
18.83329103568	0\\
18.83332027302	0\\
18.83334951036	0\\
18.8333787477	0\\
18.83340798504	0\\
18.83343722238	0\\
18.83346645972	0\\
18.83349569706	0\\
18.8335249344	0\\
18.83355417174	0\\
18.83358340908	0\\
18.83361264642	0\\
18.83364188376	0\\
18.8336711211	0\\
18.83370035844	0\\
18.83372959578	0\\
18.83375883312	0\\
18.83378807046	0\\
18.8338173078	0\\
18.83384654514	0\\
18.83387578248	0\\
18.83390501982	0\\
18.83393425716	0\\
18.8339634945	0\\
18.83399273184	0\\
18.83402196918	0\\
18.83405120652	0\\
18.83408044386	0\\
18.8341096812	0\\
18.83413891854	0\\
18.83416815588	0\\
18.83419739322	0\\
18.83422663056	0\\
18.8342558679	0\\
18.83428510524	0\\
18.83431434258	0\\
18.83434357992	0\\
18.83437281726	0\\
18.8344020546	0\\
18.83443129194	0\\
18.83446052928	0\\
18.83448976662	0\\
18.83451900396	0\\
18.8345482413	0\\
18.83457747864	0\\
18.83460671598	0\\
18.83463595332	0\\
18.83466519066	0\\
18.834694428	0\\
18.83472366534	0\\
18.83475290268	0\\
18.83478214002	0\\
18.83481137736	0\\
18.8348406147	0\\
18.83486985204	0\\
18.83489908938	0\\
18.83492832672	0\\
18.83495756406	0\\
18.8349868014	0\\
18.83501603874	0\\
18.83504527608	0\\
18.83507451342	0\\
18.83510375076	0\\
18.8351329881	0\\
18.83516222544	0\\
18.83519146278	0\\
18.83522070012	0\\
18.83524993746	0\\
18.8352791748	0\\
18.83530841214	0\\
18.83533764948	0\\
18.83536688682	0\\
18.83539612416	0\\
18.8354253615	0\\
18.83545459884	0\\
18.83548383618	0\\
18.83551307352	0\\
18.83554231086	0\\
18.8355715482	0\\
18.83560078554	0\\
18.83563002288	0\\
18.83565926022	0\\
18.83568849756	0\\
18.8357177349	0\\
18.83574697224	0\\
18.83577620958	0\\
18.83580544692	0\\
18.83583468426	0\\
18.8358639216	0\\
18.83589315894	0\\
18.83592239628	0\\
18.83595163362	0\\
18.83598087096	0\\
18.8360101083	0\\
18.83603934564	0\\
18.83606858298	0\\
18.83609782032	0\\
18.83612705766	0\\
18.836156295	0\\
18.83618553234	0\\
18.83621476968	0\\
18.83624400702	0\\
18.83627324436	0\\
18.8363024817	0\\
18.83633171904	0\\
18.83636095638	0\\
18.83639019372	0\\
18.83641943106	0\\
18.8364486684	0\\
18.83647790574	0\\
18.83650714308	0\\
18.83653638042	0\\
18.83656561776	0\\
18.8365948551	0\\
18.83662409244	0\\
18.83665332978	0\\
18.83668256712	0\\
18.83671180446	0\\
18.8367410418	0\\
18.83677027914	0\\
18.83679951648	0\\
18.83682875382	0\\
18.83685799116	0\\
18.8368872285	0\\
18.83691646584	0\\
18.83694570318	0\\
18.83697494052	0\\
18.83700417786	0\\
18.8370334152	0\\
18.83706265254	0\\
18.83709188988	0\\
18.83712112722	0\\
18.83715036456	0\\
18.8371796019	0\\
18.83720883924	0\\
18.83723807658	0\\
18.83726731392	0\\
18.83729655126	0\\
18.8373257886	0\\
18.83735502594	0\\
18.83738426328	0\\
18.83741350062	0\\
18.83744273796	0\\
18.8374719753	0\\
18.83750121264	0\\
18.83753044998	0\\
18.83755968732	0\\
18.83758892466	0\\
18.837618162	0\\
18.83764739934	0\\
18.83767663668	0\\
18.83770587402	0\\
18.83773511136	0\\
18.8377643487	0\\
18.83779358604	0\\
18.83782282338	0\\
18.83785206072	0\\
18.83788129806	0\\
18.8379105354	0\\
18.83793977274	0\\
18.83796901008	0\\
18.83799824742	0\\
18.83802748476	0\\
18.8380567221	0\\
18.83808595944	0\\
18.83811519678	0\\
18.83814443412	0\\
18.83817367146	0\\
18.8382029088	0\\
18.83823214614	0\\
18.83826138348	0\\
18.83829062082	0\\
18.83831985816	0\\
18.8383490955	0\\
18.83837833284	0\\
18.83840757018	0\\
18.83843680752	0\\
18.83846604486	0\\
18.8384952822	0\\
18.83852451954	0\\
18.83855375688	0\\
18.83858299422	0\\
18.83861223156	0\\
18.8386414689	0\\
18.83867070624	0\\
18.83869994358	0\\
18.83872918092	0\\
18.83875841826	0\\
18.8387876556	0\\
18.83881689294	0\\
18.83884613028	0\\
18.83887536762	0\\
18.83890460496	0\\
18.8389338423	0\\
18.83896307964	0\\
18.83899231698	0\\
18.83902155432	0\\
18.83905079166	0\\
18.839080029	0\\
18.83910926634	0\\
18.83913850368	0\\
18.83916774102	0\\
18.83919697836	0\\
18.8392262157	0\\
18.83925545304	0\\
18.83928469038	0\\
18.83931392772	0\\
18.83934316506	0\\
18.8393724024	0\\
18.83940163974	0\\
18.83943087708	0\\
18.83946011442	0\\
18.83948935176	0\\
18.8395185891	0\\
18.83954782644	0\\
18.83957706378	0\\
18.83960630112	0\\
18.83963553846	0\\
18.8396647758	0\\
18.83969401314	0\\
18.83972325048	0\\
18.83975248782	0\\
18.83978172516	0\\
18.8398109625	0\\
18.83984019984	0\\
18.83986943718	0\\
18.83989867452	0\\
18.83992791186	0\\
18.8399571492	0\\
18.83998638654	0\\
18.84001562388	0\\
18.84004486122	0\\
18.84007409856	0\\
18.8401033359	0\\
18.84013257324	0\\
18.84016181058	0\\
18.84019104792	0\\
18.84022028526	0\\
18.8402495226	0\\
18.84027875994	0\\
18.84030799728	0\\
18.84033723462	0\\
18.84036647196	0\\
18.8403957093	0\\
18.84042494664	0\\
18.84045418398	0\\
18.84048342132	0\\
18.84051265866	0\\
18.840541896	0\\
18.84057113334	0\\
18.84060037068	0\\
18.84062960802	0\\
18.84065884536	0\\
18.8406880827	0\\
18.84071732004	0\\
18.84074655738	0\\
18.84077579472	0\\
18.84080503206	0\\
18.8408342694	0\\
18.84086350674	0\\
18.84089274408	0\\
18.84092198142	0\\
18.84095121876	0\\
18.8409804561	0\\
18.84100969344	0\\
18.84103893078	0\\
18.84106816812	0\\
18.84109740546	0\\
18.8411266428	0\\
18.84115588014	0\\
18.84118511748	0\\
18.84121435482	0\\
18.84124359216	0\\
18.8412728295	0\\
18.84130206684	0\\
18.84133130418	0\\
18.84136054152	0\\
18.84138977886	0\\
18.8414190162	0\\
18.84144825354	0\\
18.84147749088	0\\
18.84150672822	0\\
18.84153596556	0\\
18.8415652029	0\\
18.84159444024	0\\
18.84162367758	0\\
18.84165291492	0\\
18.84168215226	0\\
18.8417113896	0\\
18.84174062694	0\\
18.84176986428	0\\
18.84179910162	0\\
18.84182833896	0\\
18.8418575763	0\\
18.84188681364	0\\
18.84191605098	0\\
18.84194528832	0\\
18.84197452566	0\\
18.842003763	0\\
18.84203300034	0\\
18.84206223768	0\\
18.84209147502	0\\
18.84212071236	0\\
18.8421499497	0\\
18.84217918704	0\\
18.84220842438	0\\
18.84223766172	0\\
18.84226689906	0\\
18.8422961364	0\\
18.84232537374	0\\
18.84235461108	0\\
18.84238384842	0\\
18.84241308576	0\\
18.8424423231	0\\
18.84247156044	0\\
18.84250079778	0\\
18.84253003512	0\\
18.84255927246	0\\
18.8425885098	0\\
18.84261774714	0\\
18.84264698448	0\\
18.84267622182	0\\
18.84270545916	0\\
18.8427346965	0\\
18.84276393384	0\\
18.84279317118	0\\
18.84282240852	0\\
18.84285164586	0\\
18.8428808832	0\\
18.84291012054	0\\
18.84293935788	0\\
18.84296859522	0\\
18.84299783256	0\\
18.8430270699	0\\
18.84305630724	0\\
18.84308554458	0\\
18.84311478192	0\\
18.84314401926	0\\
18.8431732566	0\\
18.84320249394	0\\
18.84323173128	0\\
18.84326096862	0\\
18.84329020596	0\\
18.8433194433	0\\
18.84334868064	0\\
18.84337791798	0\\
18.84340715532	0\\
18.84343639266	0\\
18.84346563	0\\
18.84349486734	0\\
18.84352410468	0\\
18.84355334202	0\\
18.84358257936	0\\
18.8436118167	0\\
18.84364105404	0\\
18.84367029138	0\\
18.84369952872	0\\
18.84372876606	0\\
18.8437580034	0\\
18.84378724074	0\\
18.84381647808	0\\
18.84384571542	0\\
18.84387495276	0\\
18.8439041901	0\\
18.84393342744	0\\
18.84396266478	0\\
18.84399190212	0\\
18.84402113946	0\\
18.8440503768	0\\
18.84407961414	0\\
18.84410885148	0\\
18.84413808882	0\\
18.84416732616	0\\
18.8441965635	0\\
18.84422580084	0\\
18.84425503818	0\\
18.84428427552	0\\
18.84431351286	0\\
18.8443427502	0\\
18.84437198754	0\\
18.84440122488	0\\
18.84443046222	0\\
18.84445969956	0\\
18.8444889369	0\\
18.84451817424	0\\
18.84454741158	0\\
18.84457664892	0\\
18.84460588626	0\\
18.8446351236	0\\
18.84466436094	0\\
18.84469359828	0\\
18.84472283562	0\\
18.84475207296	0\\
18.8447813103	0\\
18.84481054764	0\\
18.84483978498	0\\
18.84486902232	0\\
18.84489825966	0\\
18.844927497	0\\
18.84495673434	0\\
18.84498597168	0\\
18.84501520902	0\\
18.84504444636	0\\
18.8450736837	0\\
18.84510292104	0\\
18.84513215838	0\\
18.84516139572	0\\
18.84519063306	0\\
18.8452198704	0\\
18.84524910774	0\\
18.84527834508	0\\
18.84530758242	0\\
18.84533681976	0\\
18.8453660571	0\\
18.84539529444	0\\
18.84542453178	0\\
18.84545376912	0\\
18.84548300646	0\\
18.8455122438	0\\
18.84554148114	0\\
18.84557071848	0\\
18.84559995582	0\\
18.84562919316	0\\
18.8456584305	0\\
18.84568766784	0\\
18.84571690518	0\\
18.84574614252	0\\
18.84577537986	0\\
18.8458046172	0\\
18.84583385454	0\\
18.84586309188	0\\
18.84589232922	0\\
18.84592156656	0\\
18.8459508039	0\\
18.84598004124	0\\
18.84600927858	0\\
18.84603851592	0\\
18.84606775326	0\\
18.8460969906	0\\
18.84612622794	0\\
18.84615546528	0\\
18.84618470262	0\\
18.84621393996	0\\
18.8462431773	0\\
18.84627241464	0\\
18.84630165198	0\\
18.84633088932	0\\
18.84636012666	0\\
18.846389364	0\\
18.84641860134	0\\
18.84644783868	0\\
18.84647707602	0\\
18.84650631336	0\\
18.8465355507	0\\
18.84656478804	0\\
18.84659402538	0\\
18.84662326272	0\\
18.84665250006	0\\
18.8466817374	0\\
18.84671097474	0\\
18.84674021208	0\\
18.84676944942	0\\
18.84679868676	0\\
18.8468279241	0\\
18.84685716144	0\\
18.84688639878	0\\
18.84691563612	0\\
18.84694487346	0\\
18.8469741108	0\\
18.84700334814	0\\
18.84703258548	0\\
18.84706182282	0\\
18.84709106016	0\\
18.8471202975	0\\
18.84714953484	0\\
18.84717877218	0\\
18.84720800952	0\\
18.84723724686	0\\
18.8472664842	0\\
18.84729572154	0\\
18.84732495888	0\\
18.84735419622	0\\
18.84738343356	0\\
18.8474126709	0\\
18.84744190824	0\\
18.84747114558	0\\
18.84750038292	0\\
18.84752962026	0\\
18.8475588576	0\\
18.84758809494	0\\
18.84761733228	0\\
18.84764656962	0\\
18.84767580696	0\\
18.8477050443	0\\
18.84773428164	0\\
18.84776351898	0\\
18.84779275632	0\\
18.84782199366	0\\
18.847851231	0\\
18.84788046834	0\\
18.84790970568	0\\
18.84793894302	0\\
18.84796818036	0\\
18.8479974177	0\\
18.84802665504	0\\
18.84805589238	0\\
18.84808512972	0\\
18.84811436706	0\\
18.8481436044	0\\
18.84817284174	0\\
18.84820207908	0\\
18.84823131642	0\\
18.84826055376	0\\
18.8482897911	0\\
18.84831902844	0\\
18.84834826578	0\\
18.84837750312	0\\
18.84840674046	0\\
18.8484359778	0\\
18.84846521514	0\\
18.84849445248	0\\
18.84852368982	0\\
18.84855292716	0\\
18.8485821645	0\\
18.84861140184	0\\
18.84864063918	0\\
18.84866987652	0\\
18.84869911386	0\\
18.8487283512	0\\
18.84875758854	0\\
18.84878682588	0\\
18.84881606322	0\\
18.84884530056	0\\
18.8488745379	0\\
18.84890377524	0\\
18.84893301258	0\\
18.84896224992	0\\
18.84899148726	0\\
18.8490207246	0\\
18.84904996194	0\\
18.84907919928	0\\
18.84910843662	0\\
18.84913767396	0\\
18.8491669113	0\\
18.84919614864	0\\
18.84922538598	0\\
18.84925462332	0\\
18.84928386066	0\\
18.849313098	0\\
18.84934233534	0\\
18.84937157268	0\\
18.84940081002	0\\
18.84943004736	0\\
18.8494592847	0\\
18.84948852204	0\\
18.84951775938	0\\
18.84954699672	0\\
18.84957623406	0\\
18.8496054714	0\\
18.84963470874	0\\
18.84966394608	0\\
18.84969318342	0\\
18.84972242076	0\\
18.8497516581	0\\
18.84978089544	0\\
18.84981013278	0\\
18.84983937012	0\\
18.84986860746	0\\
18.8498978448	0\\
18.84992708214	0\\
18.84995631948	0\\
18.84998555682	0\\
18.85001479416	0\\
18.8500440315	0\\
18.85007326884	0\\
18.85010250618	0\\
18.85013174352	0\\
18.85016098086	0\\
18.8501902182	0\\
18.85021945554	0\\
18.85024869288	0\\
18.85027793022	0\\
18.85030716756	0\\
18.8503364049	0\\
18.85036564224	0\\
18.85039487958	0\\
18.85042411692	0\\
18.85045335426	0\\
18.8504825916	0\\
18.85051182894	0\\
18.85054106628	0\\
18.85057030362	0\\
18.85059954096	0\\
18.8506287783	0\\
18.85065801564	0\\
18.85068725298	0\\
18.85071649032	0\\
18.85074572766	0\\
18.850774965	0\\
18.85080420234	0\\
18.85083343968	0\\
18.85086267702	0\\
18.85089191436	0\\
18.8509211517	0\\
18.85095038904	0\\
18.85097962638	0\\
18.85100886372	0\\
18.85103810106	0\\
18.8510673384	0\\
18.85109657574	0\\
18.85112581308	0\\
18.85115505042	0\\
18.85118428776	0\\
18.8512135251	0\\
18.85124276244	0\\
18.85127199978	0\\
18.85130123712	0\\
18.85133047446	0\\
18.8513597118	0\\
18.85138894914	0\\
18.85141818648	0\\
18.85144742382	0\\
18.85147666116	0\\
18.8515058985	0\\
18.85153513584	0\\
18.85156437318	0\\
18.85159361052	0\\
18.85162284786	0\\
18.8516520852	0\\
18.85168132254	0\\
18.85171055988	0\\
18.85173979722	0\\
18.85176903456	0\\
18.8517982719	0\\
18.85182750924	0\\
18.85185674658	0\\
18.85188598392	0\\
18.85191522126	0\\
18.8519444586	0\\
18.85197369594	0\\
18.85200293328	0\\
18.85203217062	0\\
18.85206140796	0\\
18.8520906453	0\\
18.85211988264	0\\
18.85214911998	0\\
18.85217835732	0\\
18.85220759466	0\\
18.852236832	0\\
18.85226606934	0\\
18.85229530668	0\\
18.85232454402	0\\
18.85235378136	0\\
18.8523830187	0\\
18.85241225604	0\\
18.85244149338	0\\
18.85247073072	0\\
18.85249996806	0\\
18.8525292054	0\\
18.85255844274	0\\
18.85258768008	0\\
18.85261691742	0\\
18.85264615476	0\\
18.8526753921	0\\
18.85270462944	0\\
18.85273386678	0\\
18.85276310412	0\\
18.85279234146	0\\
18.8528215788	0\\
18.85285081614	0\\
18.85288005348	0\\
18.85290929082	0\\
18.85293852816	0\\
18.8529677655	0\\
18.85299700284	0\\
18.85302624018	0\\
18.85305547752	0\\
18.85308471486	0\\
18.8531139522	0\\
18.85314318954	0\\
18.85317242688	0\\
18.85320166422	0\\
18.85323090156	0\\
18.8532601389	0\\
18.85328937624	0\\
18.85331861358	0\\
18.85334785092	0\\
18.85337708826	0\\
18.8534063256	0\\
18.85343556294	0\\
18.85346480028	0\\
18.85349403762	0\\
18.85352327496	0\\
18.8535525123	0\\
18.85358174964	0\\
18.85361098698	0\\
18.85364022432	0\\
18.85366946166	0\\
18.853698699	0\\
18.85372793634	0\\
18.85375717368	0\\
18.85378641102	0\\
18.85381564836	0\\
18.8538448857	0\\
18.85387412304	0\\
18.85390336038	0\\
18.85393259772	0\\
18.85396183506	0\\
18.8539910724	0\\
18.85402030974	0\\
18.85404954708	0\\
18.85407878442	0\\
18.85410802176	0\\
18.8541372591	0\\
18.85416649644	0\\
18.85419573378	0\\
18.85422497112	0\\
18.85425420846	0\\
18.8542834458	0\\
18.85431268314	0\\
18.85434192048	0\\
18.85437115782	0\\
18.85440039516	0\\
18.8544296325	0\\
18.85445886984	0\\
18.85448810718	0\\
18.85451734452	0\\
18.85454658186	0\\
18.8545758192	0\\
18.85460505654	0\\
18.85463429388	0\\
18.85466353122	0\\
18.85469276856	0\\
18.8547220059	0\\
18.85475124324	0\\
18.85478048058	0\\
18.85480971792	0\\
18.85483895526	0\\
18.8548681926	0\\
18.85489742994	0\\
18.85492666728	0\\
18.85495590462	0\\
18.85498514196	0\\
18.8550143793	0\\
18.85504361664	0\\
18.85507285398	0\\
18.85510209132	0\\
18.85513132866	0\\
18.855160566	0\\
18.85518980334	0\\
18.85521904068	0\\
18.85524827802	0\\
18.85527751536	0\\
18.8553067527	0\\
18.85533599004	0\\
18.85536522738	0\\
18.85539446472	0\\
18.85542370206	0\\
18.8554529394	0\\
18.85548217674	0\\
18.85551141408	0\\
18.85554065142	0\\
18.85556988876	0\\
18.8555991261	0\\
18.85562836344	0\\
18.85565760078	0\\
18.85568683812	0\\
18.85571607546	0\\
18.8557453128	0\\
18.85577455014	0\\
18.85580378748	0\\
18.85583302482	0\\
18.85586226216	0\\
18.8558914995	0\\
18.85592073684	0\\
18.85594997418	0\\
18.85597921152	0\\
18.85600844886	0\\
18.8560376862	0\\
18.85606692354	0\\
18.85609616088	0\\
18.85612539822	0\\
18.85615463556	0\\
18.8561838729	0\\
18.85621311024	0\\
18.85624234758	0\\
18.85627158492	0\\
18.85630082226	0\\
18.8563300596	0\\
18.85635929694	0\\
18.85638853428	0\\
18.85641777162	0\\
18.85644700896	0\\
18.8564762463	0\\
18.85650548364	0\\
18.85653472098	0\\
18.85656395832	0\\
18.85659319566	0\\
18.856622433	0\\
18.85665167034	0\\
18.85668090768	0\\
18.85671014502	0\\
18.85673938236	0\\
18.8567686197	0\\
18.85679785704	0\\
18.85682709438	0\\
18.85685633172	0\\
18.85688556906	0\\
18.8569148064	0\\
18.85694404374	0\\
18.85697328108	0\\
18.85700251842	0\\
18.85703175576	0\\
18.8570609931	0\\
18.85709023044	0\\
18.85711946778	0\\
18.85714870512	0\\
18.85717794246	0\\
18.8572071798	0\\
18.85723641714	0\\
18.85726565448	0\\
18.85729489182	0\\
18.85732412916	0\\
18.8573533665	0\\
18.85738260384	0\\
18.85741184118	0\\
18.85744107852	0\\
18.85747031586	0\\
18.8574995532	0\\
18.85752879054	0\\
18.85755802788	0\\
18.85758726522	0\\
18.85761650256	0\\
18.8576457399	0\\
18.85767497724	0\\
18.85770421458	0\\
18.85773345192	0\\
18.85776268926	0\\
18.8577919266	0\\
18.85782116394	0\\
18.85785040128	0\\
18.85787963862	0\\
18.85790887596	0\\
18.8579381133	0\\
18.85796735064	0\\
18.85799658798	0\\
18.85802582532	0\\
18.85805506266	0\\
18.8580843	0\\
18.85811353734	0\\
18.85814277468	0\\
18.85817201202	0\\
18.85820124936	0\\
18.8582304867	0\\
18.85825972404	0\\
18.85828896138	0\\
18.85831819872	0\\
18.85834743606	0\\
18.8583766734	0\\
18.85840591074	0\\
18.85843514808	0\\
18.85846438542	0\\
18.85849362276	0\\
18.8585228601	0\\
18.85855209744	0\\
18.85858133478	0\\
18.85861057212	0\\
18.85863980946	0\\
18.8586690468	0\\
18.85869828414	0\\
18.85872752148	0\\
18.85875675882	0\\
18.85878599616	0\\
18.8588152335	0\\
18.85884447084	0\\
18.85887370818	0\\
18.85890294552	0\\
18.85893218286	0\\
18.8589614202	0\\
18.85899065754	0\\
18.85901989488	0\\
18.85904913222	0\\
18.85907836956	0\\
18.8591076069	0\\
18.85913684424	0\\
18.85916608158	0\\
18.85919531892	0\\
18.85922455626	0\\
18.8592537936	0\\
18.85928303094	0\\
18.85931226828	0\\
18.85934150562	0\\
18.85937074296	0\\
18.8593999803	0\\
18.85942921764	0\\
18.85945845498	0\\
18.85948769232	0\\
18.85951692966	0\\
18.859546167	0\\
18.85957540434	0\\
18.85960464168	0\\
18.85963387902	0\\
18.85966311636	0\\
18.8596923537	0\\
18.85972159104	0\\
18.85975082838	0\\
18.85978006572	0\\
18.85980930306	0\\
18.8598385404	0\\
18.85986777774	0\\
18.85989701508	0\\
18.85992625242	0\\
18.85995548976	0\\
18.8599847271	0\\
18.86001396444	0\\
18.86004320178	0\\
18.86007243912	0\\
18.86010167646	0\\
18.8601309138	0\\
18.86016015114	0\\
18.86018938848	0\\
18.86021862582	0\\
18.86024786316	0\\
18.8602771005	0\\
18.86030633784	0\\
18.86033557518	0\\
18.86036481252	0\\
18.86039404986	0\\
18.8604232872	0\\
18.86045252454	0\\
18.86048176188	0\\
18.86051099922	0\\
18.86054023656	0\\
18.8605694739	0\\
18.86059871124	0\\
18.86062794858	0\\
18.86065718592	0\\
18.86068642326	0\\
18.8607156606	0\\
18.86074489794	0\\
18.86077413528	0\\
18.86080337262	0\\
18.86083260996	0\\
18.8608618473	0\\
18.86089108464	0\\
18.86092032198	0\\
18.86094955932	0\\
18.86097879666	0\\
18.861008034	0\\
18.86103727134	0\\
18.86106650868	0\\
18.86109574602	0\\
18.86112498336	0\\
18.8611542207	0\\
18.86118345804	0\\
18.86121269538	0\\
18.86124193272	0\\
18.86127117006	0\\
18.8613004074	0\\
18.86132964474	0\\
18.86135888208	0\\
18.86138811942	0\\
18.86141735676	0\\
18.8614465941	0\\
18.86147583144	0\\
18.86150506878	0\\
18.86153430612	0\\
18.86156354346	0\\
18.8615927808	0\\
18.86162201814	0\\
18.86165125548	0\\
18.86168049282	0\\
18.86170973016	0\\
18.8617389675	0\\
18.86176820484	0\\
18.86179744218	0\\
18.86182667952	0\\
18.86185591686	0\\
18.8618851542	0\\
18.86191439154	0\\
18.86194362888	0\\
18.86197286622	0\\
18.86200210356	0\\
18.8620313409	0\\
18.86206057824	0\\
18.86208981558	0\\
18.86211905292	0\\
18.86214829026	0\\
18.8621775276	0\\
18.86220676494	0\\
18.86223600228	0\\
18.86226523962	0\\
18.86229447696	0\\
18.8623237143	0\\
18.86235295164	0\\
18.86238218898	0\\
18.86241142632	0\\
18.86244066366	0\\
18.862469901	0\\
18.86249913834	0\\
18.86252837568	0\\
18.86255761302	0\\
18.86258685036	0\\
18.8626160877	0\\
18.86264532504	0\\
18.86267456238	0\\
18.86270379972	0\\
18.86273303706	0\\
18.8627622744	0\\
18.86279151174	0\\
18.86282074908	0\\
18.86284998642	0\\
18.86287922376	0\\
18.8629084611	0\\
18.86293769844	0\\
18.86296693578	0\\
18.86299617312	0\\
18.86302541046	0\\
18.8630546478	0\\
18.86308388514	0\\
18.86311312248	0\\
18.86314235982	0\\
18.86317159716	0\\
18.8632008345	0\\
18.86323007184	0\\
18.86325930918	0\\
18.86328854652	0\\
18.86331778386	0\\
18.8633470212	0\\
18.86337625854	0\\
18.86340549588	0\\
18.86343473322	0\\
18.86346397056	0\\
18.8634932079	0\\
18.86352244524	0\\
18.86355168258	0\\
18.86358091992	0\\
18.86361015726	0\\
18.8636393946	0\\
18.86366863194	0\\
18.86369786928	0\\
18.86372710662	0\\
18.86375634396	0\\
18.8637855813	0\\
18.86381481864	0\\
18.86384405598	0\\
18.86387329332	0\\
18.86390253066	0\\
18.863931768	0\\
18.86396100534	0\\
18.86399024268	0\\
18.86401948002	0\\
18.86404871736	0\\
18.8640779547	0\\
18.86410719204	0\\
18.86413642938	0\\
18.86416566672	0\\
18.86419490406	0\\
18.8642241414	0\\
18.86425337874	0\\
18.86428261608	0\\
18.86431185342	0\\
18.86434109076	0\\
18.8643703281	0\\
18.86439956544	0\\
18.86442880278	0\\
18.86445804012	0\\
18.86448727746	0\\
18.8645165148	0\\
18.86454575214	0\\
18.86457498948	0\\
18.86460422682	0\\
18.86463346416	0\\
18.8646627015	0\\
18.86469193884	0\\
18.86472117618	0\\
18.86475041352	0\\
18.86477965086	0\\
18.8648088882	0\\
18.86483812554	0\\
18.86486736288	0\\
18.86489660022	0\\
18.86492583756	0\\
18.8649550749	0\\
18.86498431224	0\\
18.86501354958	0\\
18.86504278692	0\\
18.86507202426	0\\
18.8651012616	0\\
18.86513049894	0\\
18.86515973628	0\\
18.86518897362	0\\
18.86521821096	0\\
18.8652474483	0\\
18.86527668564	0\\
18.86530592298	0\\
18.86533516032	0\\
18.86536439766	0\\
18.865393635	0\\
18.86542287234	0\\
18.86545210968	0\\
18.86548134702	0\\
18.86551058436	0\\
18.8655398217	0\\
18.86556905904	0\\
18.86559829638	0\\
18.86562753372	0\\
18.86565677106	0\\
18.8656860084	0\\
18.86571524574	0\\
18.86574448308	0\\
18.86577372042	0\\
18.86580295776	0\\
18.8658321951	0\\
18.86586143244	0\\
18.86589066978	0\\
18.86591990712	0\\
18.86594914446	0\\
18.8659783818	0\\
18.86600761914	0\\
18.86603685648	0\\
18.86606609382	0\\
18.86609533116	0\\
18.8661245685	0\\
18.86615380584	0\\
18.86618304318	0\\
18.86621228052	0\\
18.86624151786	0\\
18.8662707552	0\\
18.86629999254	0\\
18.86632922988	0\\
18.86635846722	0\\
18.86638770456	0\\
18.8664169419	0\\
18.86644617924	0\\
18.86647541658	0\\
18.86650465392	0\\
18.86653389126	0\\
18.8665631286	0\\
18.86659236594	0\\
18.86662160328	0\\
18.86665084062	0\\
18.86668007796	0\\
18.8667093153	0\\
18.86673855264	0\\
18.86676778998	0\\
18.86679702732	0\\
18.86682626466	0\\
18.866855502	0\\
18.86688473934	0\\
18.86691397668	0\\
18.86694321402	0\\
18.86697245136	0\\
18.8670016887	0\\
18.86703092604	0\\
18.86706016338	0\\
18.86708940072	0\\
18.86711863806	0\\
18.8671478754	0\\
18.86717711274	0\\
18.86720635008	0\\
18.86723558742	0\\
18.86726482476	0\\
18.8672940621	0\\
18.86732329944	0\\
18.86735253678	0\\
18.86738177412	0\\
18.86741101146	0\\
18.8674402488	0\\
18.86746948614	0\\
18.86749872348	0\\
18.86752796082	0\\
18.86755719816	0\\
18.8675864355	0\\
18.86761567284	0\\
18.86764491018	0\\
18.86767414752	0\\
18.86770338486	0\\
18.8677326222	0\\
18.86776185954	0\\
18.86779109688	0\\
18.86782033422	0\\
18.86784957156	0\\
18.8678788089	0\\
18.86790804624	0\\
18.86793728358	0\\
18.86796652092	0\\
18.86799575826	0\\
18.8680249956	0\\
18.86805423294	0\\
18.86808347028	0\\
18.86811270762	0\\
18.86814194496	0\\
18.8681711823	0\\
18.86820041964	0\\
18.86822965698	0\\
18.86825889432	0\\
18.86828813166	0\\
18.868317369	0\\
18.86834660634	0\\
18.86837584368	0\\
18.86840508102	0\\
18.86843431836	0\\
18.8684635557	0\\
18.86849279304	0\\
18.86852203038	0\\
18.86855126772	0\\
18.86858050506	0\\
18.8686097424	0\\
18.86863897974	0\\
18.86866821708	0\\
18.86869745442	0\\
18.86872669176	0\\
18.8687559291	0\\
18.86878516644	0\\
18.86881440378	0\\
18.86884364112	0\\
18.86887287846	0\\
18.8689021158	0\\
18.86893135314	0\\
18.86896059048	0\\
18.86898982782	0\\
18.86901906516	0\\
18.8690483025	0\\
18.86907753984	0\\
18.86910677718	0\\
18.86913601452	0\\
18.86916525186	0\\
18.8691944892	0\\
18.86922372654	0\\
18.86925296388	0\\
18.86928220122	0\\
18.86931143856	0\\
18.8693406759	0\\
18.86936991324	0\\
18.86939915058	0\\
18.86942838792	0\\
18.86945762526	0\\
18.8694868626	0\\
18.86951609994	0\\
18.86954533728	0\\
18.86957457462	0\\
18.86960381196	0\\
18.8696330493	0\\
18.86966228664	0\\
18.86969152398	0\\
18.86972076132	0\\
18.86974999866	0\\
18.869779236	0\\
18.86980847334	0\\
18.86983771068	0\\
18.86986694802	0\\
18.86989618536	0\\
18.8699254227	0\\
18.86995466004	0\\
18.86998389738	0\\
18.87001313472	0\\
18.87004237206	0\\
18.8700716094	0\\
18.87010084674	0\\
18.87013008408	0\\
18.87015932142	0\\
18.87018855876	0\\
18.8702177961	0\\
18.87024703344	0\\
18.87027627078	0\\
18.87030550812	0\\
18.87033474546	0\\
18.8703639828	0\\
18.87039322014	0\\
18.87042245748	0\\
18.87045169482	0\\
18.87048093216	0\\
18.8705101695	0\\
18.87053940684	0\\
18.87056864418	0\\
18.87059788152	0\\
18.87062711886	0\\
18.8706563562	0\\
18.87068559354	0\\
18.87071483088	0\\
18.87074406822	0\\
18.87077330556	0\\
18.8708025429	0\\
18.87083178024	0\\
18.87086101758	0\\
18.87089025492	0\\
18.87091949226	0\\
18.8709487296	0\\
18.87097796694	0\\
18.87100720428	0\\
18.87103644162	0\\
18.87106567896	0\\
18.8710949163	0\\
18.87112415364	0\\
18.87115339098	0\\
18.87118262832	0\\
18.87121186566	0\\
18.871241103	0\\
18.87127034034	0\\
18.87129957768	0\\
18.87132881502	0\\
18.87135805236	0\\
18.8713872897	0\\
18.87141652704	0\\
18.87144576438	0\\
18.87147500172	0\\
18.87150423906	0\\
18.8715334764	0\\
18.87156271374	0\\
18.87159195108	0\\
18.87162118842	0\\
18.87165042576	0\\
18.8716796631	0\\
18.87170890044	0\\
18.87173813778	0\\
18.87176737512	0\\
18.87179661246	0\\
18.8718258498	0\\
18.87185508714	0\\
18.87188432448	0\\
18.87191356182	0\\
18.87194279916	0\\
18.8719720365	0\\
18.87200127384	0\\
18.87203051118	0\\
18.87205974852	0\\
18.87208898586	0\\
18.8721182232	0\\
18.87214746054	0\\
18.87217669788	0\\
18.87220593522	0\\
18.87223517256	0\\
18.8722644099	0\\
18.87229364724	0\\
18.87232288458	0\\
18.87235212192	0\\
18.87238135926	0\\
18.8724105966	0\\
18.87243983394	0\\
18.87246907128	0\\
18.87249830862	0\\
18.87252754596	0\\
18.8725567833	0\\
18.87258602064	0\\
18.87261525798	0\\
18.87264449532	0\\
18.87267373266	0\\
18.87270297	0\\
18.87273220734	0\\
18.87276144468	0\\
18.87279068202	0\\
18.87281991936	0\\
18.8728491567	0\\
18.87287839404	0\\
18.87290763138	0\\
18.87293686872	0\\
18.87296610606	0\\
18.8729953434	0\\
18.87302458074	0\\
18.87305381808	0\\
18.87308305542	0\\
18.87311229276	0\\
18.8731415301	0\\
18.87317076744	0\\
18.87320000478	0\\
18.87322924212	0\\
18.87325847946	0\\
18.8732877168	0\\
18.87331695414	0\\
18.87334619148	0\\
18.87337542882	0\\
18.87340466616	0\\
18.8734339035	0\\
18.87346314084	0\\
18.87349237818	0\\
18.87352161552	0\\
18.87355085286	0\\
18.8735800902	0\\
18.87360932754	0\\
18.87363856488	0\\
18.87366780222	0\\
18.87369703956	0\\
18.8737262769	0\\
18.87375551424	0\\
18.87378475158	0\\
18.87381398892	0\\
18.87384322626	0\\
18.8738724636	0\\
18.87390170094	0\\
18.87393093828	0\\
18.87396017562	0\\
18.87398941296	0\\
18.8740186503	0\\
18.87404788764	0\\
18.87407712498	0\\
18.87410636232	0\\
18.87413559966	0\\
18.874164837	0\\
18.87419407434	0\\
18.87422331168	0\\
18.87425254902	0\\
18.87428178636	0\\
18.8743110237	0\\
18.87434026104	0\\
18.87436949838	0\\
18.87439873572	0\\
18.87442797306	0\\
18.8744572104	0\\
18.87448644774	0\\
18.87451568508	0\\
18.87454492242	0\\
18.87457415976	0\\
18.8746033971	0\\
18.87463263444	0\\
18.87466187178	0\\
18.87469110912	0\\
18.87472034646	0\\
18.8747495838	0\\
18.87477882114	0\\
18.87480805848	0\\
18.87483729582	0\\
18.87486653316	0\\
18.8748957705	0\\
18.87492500784	0\\
18.87495424518	0\\
18.87498348252	0\\
18.87501271986	0\\
18.8750419572	0\\
18.87507119454	0\\
18.87510043188	0\\
18.87512966922	0\\
18.87515890656	0\\
18.8751881439	0\\
18.87521738124	0\\
18.87524661858	0\\
18.87527585592	0\\
18.87530509326	0\\
18.8753343306	0\\
18.87536356794	0\\
18.87539280528	0\\
18.87542204262	0\\
18.87545127996	0\\
18.8754805173	0\\
18.87550975464	0\\
18.87553899198	0\\
18.87556822932	0\\
18.87559746666	0\\
18.875626704	0\\
18.87565594134	0\\
18.87568517868	0\\
18.87571441602	0\\
18.87574365336	0\\
18.8757728907	0\\
18.87580212804	0\\
18.87583136538	0\\
18.87586060272	0\\
18.87588984006	0\\
18.8759190774	0\\
18.87594831474	0\\
18.87597755208	0\\
18.87600678942	0\\
18.87603602676	0\\
18.8760652641	0\\
18.87609450144	0\\
18.87612373878	0\\
18.87615297612	0\\
18.87618221346	0\\
18.8762114508	0\\
18.87624068814	0\\
18.87626992548	0\\
18.87629916282	0\\
18.87632840016	0\\
18.8763576375	0\\
18.87638687484	0\\
18.87641611218	0\\
18.87644534952	0\\
18.87647458686	0\\
18.8765038242	0\\
18.87653306154	0\\
18.87656229888	0\\
18.87659153622	0\\
18.87662077356	0\\
18.8766500109	0\\
18.87667924824	0\\
18.87670848558	0\\
18.87673772292	0\\
18.87676696026	0\\
18.8767961976	0\\
18.87682543494	0\\
18.87685467228	0\\
18.87688390962	0\\
18.87691314696	0\\
18.8769423843	0\\
18.87697162164	0\\
18.87700085898	0\\
18.87703009632	0\\
18.87705933366	0\\
18.877088571	0\\
18.87711780834	0\\
18.87714704568	0\\
18.87717628302	0\\
18.87720552036	0\\
18.8772347577	0\\
18.87726399504	0\\
18.87729323238	0\\
18.87732246972	0\\
18.87735170706	0\\
18.8773809444	0\\
18.87741018174	0\\
18.87743941908	0\\
18.87746865642	0\\
18.87749789376	0\\
18.8775271311	0\\
18.87755636844	0\\
18.87758560578	0\\
18.87761484312	0\\
18.87764408046	0\\
18.8776733178	0\\
18.87770255514	0\\
18.87773179248	0\\
18.87776102982	0\\
18.87779026716	0\\
18.8778195045	0\\
18.87784874184	0\\
18.87787797918	0\\
18.87790721652	0\\
18.87793645386	0\\
18.8779656912	0\\
18.87799492854	0\\
18.87802416588	0\\
18.87805340322	0\\
18.87808264056	0\\
18.8781118779	0\\
18.87814111524	0\\
18.87817035258	0\\
18.87819958992	0\\
18.87822882726	0\\
18.8782580646	0\\
18.87828730194	0\\
18.87831653928	0\\
18.87834577662	0\\
18.87837501396	0\\
18.8784042513	0\\
18.87843348864	0\\
18.87846272598	0\\
18.87849196332	0\\
18.87852120066	0\\
18.878550438	0\\
18.87857967534	0\\
18.87860891268	0\\
18.87863815002	0\\
18.87866738736	0\\
18.8786966247	0\\
18.87872586204	0\\
18.87875509938	0\\
18.87878433672	0\\
18.87881357406	0\\
18.8788428114	0\\
18.87887204874	0\\
18.87890128608	0\\
18.87893052342	0\\
18.87895976076	0\\
18.8789889981	0\\
18.87901823544	0\\
18.87904747278	0\\
18.87907671012	0\\
18.87910594746	0\\
18.8791351848	0\\
18.87916442214	0\\
18.87919365948	0\\
18.87922289682	0\\
18.87925213416	0\\
18.8792813715	0\\
18.87931060884	0\\
18.87933984618	0\\
18.87936908352	0\\
18.87939832086	0\\
18.8794275582	0\\
18.87945679554	0\\
18.87948603288	0\\
18.87951527022	0\\
18.87954450756	0\\
18.8795737449	0\\
18.87960298224	0\\
18.87963221958	0\\
18.87966145692	0\\
18.87969069426	0\\
18.8797199316	0\\
18.87974916894	0\\
18.87977840628	0\\
18.87980764362	0\\
18.87983688096	0\\
18.8798661183	0\\
18.87989535564	0\\
18.87992459298	0\\
18.87995383032	0\\
18.87998306766	0\\
18.880012305	0\\
18.88004154234	0\\
18.88007077968	0\\
18.88010001702	0\\
18.88012925436	0\\
18.8801584917	0\\
18.88018772904	0\\
18.88021696638	0\\
18.88024620372	0\\
18.88027544106	0\\
18.8803046784	0\\
18.88033391574	0\\
18.88036315308	0\\
18.88039239042	0\\
18.88042162776	0\\
18.8804508651	0\\
18.88048010244	0\\
18.88050933978	0\\
18.88053857712	0\\
18.88056781446	0\\
18.8805970518	0\\
18.88062628914	0\\
18.88065552648	0\\
18.88068476382	0\\
18.88071400116	0\\
18.8807432385	0\\
18.88077247584	0\\
18.88080171318	0\\
18.88083095052	0\\
18.88086018786	0\\
18.8808894252	0\\
18.88091866254	0\\
18.88094789988	0\\
18.88097713722	0\\
18.88100637456	0\\
18.8810356119	0\\
18.88106484924	0\\
18.88109408658	0\\
18.88112332392	0\\
18.88115256126	0\\
18.8811817986	0\\
18.88121103594	0\\
18.88124027328	0\\
18.88126951062	0\\
18.88129874796	0\\
18.8813279853	0\\
18.88135722264	0\\
18.88138645998	0\\
18.88141569732	0\\
18.88144493466	0\\
18.881474172	0\\
18.88150340934	0\\
18.88153264668	0\\
18.88156188402	0\\
18.88159112136	0\\
18.8816203587	0\\
18.88164959604	0\\
18.88167883338	0\\
18.88170807072	0\\
18.88173730806	0\\
18.8817665454	0\\
18.88179578274	0\\
18.88182502008	0\\
18.88185425742	0\\
18.88188349476	0\\
18.8819127321	0\\
18.88194196944	0\\
18.88197120678	0\\
18.88200044412	0\\
18.88202968146	0\\
18.8820589188	0\\
18.88208815614	0\\
18.88211739348	0\\
18.88214663082	0\\
18.88217586816	0\\
18.8822051055	0\\
18.88223434284	0\\
18.88226358018	0\\
18.88229281752	0\\
18.88232205486	0\\
18.8823512922	0\\
18.88238052954	0\\
18.88240976688	0\\
18.88243900422	0\\
18.88246824156	0\\
18.8824974789	0\\
18.88252671624	0\\
18.88255595358	0\\
18.88258519092	0\\
18.88261442826	0\\
18.8826436656	0\\
18.88267290294	0\\
18.88270214028	0\\
18.88273137762	0\\
18.88276061496	0\\
18.8827898523	0\\
18.88281908964	0\\
18.88284832698	0\\
18.88287756432	0\\
18.88290680166	0\\
18.882936039	0\\
18.88296527634	0\\
18.88299451368	0\\
18.88302375102	0\\
18.88305298836	0\\
18.8830822257	0\\
18.88311146304	0\\
18.88314070038	0\\
18.88316993772	0\\
18.88319917506	0\\
18.8832284124	0\\
18.88325764974	0\\
18.88328688708	0\\
18.88331612442	0\\
18.88334536176	0\\
18.8833745991	0\\
18.88340383644	0\\
18.88343307378	0\\
18.88346231112	0\\
18.88349154846	0\\
18.8835207858	0\\
18.88355002314	0\\
18.88357926048	0\\
18.88360849782	0\\
18.88363773516	0\\
18.8836669725	0\\
18.88369620984	0\\
18.88372544718	0\\
18.88375468452	0\\
18.88378392186	0\\
18.8838131592	0\\
18.88384239654	0\\
18.88387163388	0\\
18.88390087122	0\\
18.88393010856	0\\
18.8839593459	0\\
18.88398858324	0\\
18.88401782058	0\\
18.88404705792	0\\
18.88407629526	0\\
18.8841055326	0\\
18.88413476994	0\\
18.88416400728	0\\
18.88419324462	0\\
18.88422248196	0\\
18.8842517193	0\\
18.88428095664	0\\
18.88431019398	0\\
18.88433943132	0\\
18.88436866866	0\\
18.884397906	0\\
18.88442714334	0\\
18.88445638068	0\\
18.88448561802	0\\
18.88451485536	0\\
18.8845440927	0\\
18.88457333004	0\\
18.88460256738	0\\
18.88463180472	0\\
18.88466104206	0\\
18.8846902794	0\\
18.88471951674	0\\
18.88474875408	0\\
18.88477799142	0\\
18.88480722876	0\\
18.8848364661	0\\
18.88486570344	0\\
18.88489494078	0\\
18.88492417812	0\\
18.88495341546	0\\
18.8849826528	0\\
18.88501189014	0\\
18.88504112748	0\\
18.88507036482	0\\
18.88509960216	0\\
18.8851288395	0\\
18.88515807684	0\\
18.88518731418	0\\
18.88521655152	0\\
18.88524578886	0\\
18.8852750262	0\\
18.88530426354	0\\
18.88533350088	0\\
18.88536273822	0\\
18.88539197556	0\\
18.8854212129	0\\
18.88545045024	0\\
18.88547968758	0\\
18.88550892492	0\\
18.88553816226	0\\
18.8855673996	0\\
18.88559663694	0\\
18.88562587428	0\\
18.88565511162	0\\
18.88568434896	0\\
18.8857135863	0\\
18.88574282364	0\\
18.88577206098	0\\
18.88580129832	0\\
18.88583053566	0\\
18.885859773	0\\
18.88588901034	0\\
18.88591824768	0\\
18.88594748502	0\\
18.88597672236	0\\
18.8860059597	0\\
18.88603519704	0\\
18.88606443438	0\\
18.88609367172	0\\
18.88612290906	0\\
18.8861521464	0\\
18.88618138374	0\\
18.88621062108	0\\
18.88623985842	0\\
18.88626909576	0\\
18.8862983331	0\\
18.88632757044	0\\
18.88635680778	0\\
18.88638604512	0\\
18.88641528246	0\\
18.8864445198	0\\
18.88647375714	0\\
18.88650299448	0\\
18.88653223182	0\\
18.88656146916	0\\
18.8865907065	0\\
18.88661994384	0\\
18.88664918118	0\\
18.88667841852	0\\
18.88670765586	0\\
18.8867368932	0\\
18.88676613054	0\\
18.88679536788	0\\
18.88682460522	0\\
18.88685384256	0\\
18.8868830799	0\\
18.88691231724	0\\
18.88694155458	0\\
18.88697079192	0\\
18.88700002926	0\\
18.8870292666	0\\
18.88705850394	0\\
18.88708774128	0\\
18.88711697862	0\\
18.88714621596	0\\
18.8871754533	0\\
18.88720469064	0\\
18.88723392798	0\\
18.88726316532	0\\
18.88729240266	0\\
18.88732164	0\\
18.88735087734	0\\
18.88738011468	0\\
18.88740935202	0\\
18.88743858936	0\\
18.8874678267	0\\
18.88749706404	0\\
18.88752630138	0\\
18.88755553872	0\\
18.88758477606	0\\
18.8876140134	0\\
18.88764325074	0\\
18.88767248808	0\\
18.88770172542	0\\
18.88773096276	0\\
18.8877602001	0\\
18.88778943744	0\\
18.88781867478	0\\
18.88784791212	0\\
18.88787714946	0\\
18.8879063868	0\\
18.88793562414	0\\
18.88796486148	0\\
18.88799409882	0\\
18.88802333616	0\\
18.8880525735	0\\
18.88808181084	0\\
18.88811104818	0\\
18.88814028552	0\\
18.88816952286	0\\
18.8881987602	0\\
18.88822799754	0\\
18.88825723488	0\\
18.88828647222	0\\
18.88831570956	0\\
18.8883449469	0\\
18.88837418424	0\\
18.88840342158	0\\
18.88843265892	0\\
18.88846189626	0\\
18.8884911336	0\\
18.88852037094	0\\
18.88854960828	0\\
18.88857884562	0\\
18.88860808296	0\\
18.8886373203	0\\
18.88866655764	0\\
18.88869579498	0\\
18.88872503232	0\\
18.88875426966	0\\
18.888783507	0\\
18.88881274434	0\\
18.88884198168	0\\
18.88887121902	0\\
18.88890045636	0\\
18.8889296937	0\\
18.88895893104	0\\
18.88898816838	0\\
18.88901740572	0\\
18.88904664306	0\\
18.8890758804	0\\
18.88910511774	0\\
18.88913435508	0\\
18.88916359242	0\\
18.88919282976	0\\
18.8892220671	0\\
18.88925130444	0\\
18.88928054178	0\\
18.88930977912	0\\
18.88933901646	0\\
18.8893682538	0\\
18.88939749114	0\\
18.88942672848	0\\
18.88945596582	0\\
18.88948520316	0\\
18.8895144405	0\\
18.88954367784	0\\
18.88957291518	0\\
18.88960215252	0\\
18.88963138986	0\\
18.8896606272	0\\
18.88968986454	0\\
18.88971910188	0\\
18.88974833922	0\\
18.88977757656	0\\
18.8898068139	0\\
18.88983605124	0\\
18.88986528858	0\\
18.88989452592	0\\
18.88992376326	0\\
18.8899530006	0\\
18.88998223794	0\\
18.89001147528	0\\
18.89004071262	0\\
18.89006994996	0\\
18.8900991873	0\\
18.89012842464	0\\
18.89015766198	0\\
18.89018689932	0\\
18.89021613666	0\\
18.890245374	0\\
18.89027461134	0\\
18.89030384868	0\\
18.89033308602	0\\
18.89036232336	0\\
18.8903915607	0\\
18.89042079804	0\\
18.89045003538	0\\
18.89047927272	0\\
18.89050851006	0\\
18.8905377474	0\\
18.89056698474	0\\
18.89059622208	0\\
18.89062545942	0\\
18.89065469676	0\\
18.8906839341	0\\
18.89071317144	0\\
18.89074240878	0\\
18.89077164612	0\\
18.89080088346	0\\
18.8908301208	0\\
18.89085935814	0\\
18.89088859548	0\\
18.89091783282	0\\
18.89094707016	0\\
18.8909763075	0\\
18.89100554484	0\\
18.89103478218	0\\
18.89106401952	0\\
18.89109325686	0\\
18.8911224942	0\\
18.89115173154	0\\
18.89118096888	0\\
18.89121020622	0\\
18.89123944356	0\\
18.8912686809	0\\
18.89129791824	0\\
18.89132715558	0\\
18.89135639292	0\\
18.89138563026	0\\
18.8914148676	0\\
18.89144410494	0\\
18.89147334228	0\\
18.89150257962	0\\
18.89153181696	0\\
18.8915610543	0\\
18.89159029164	0\\
18.89161952898	0\\
18.89164876632	0\\
18.89167800366	0\\
18.891707241	0\\
18.89173647834	0\\
18.89176571568	0\\
18.89179495302	0\\
18.89182419036	0\\
18.8918534277	0\\
18.89188266504	0\\
18.89191190238	0\\
18.89194113972	0\\
18.89197037706	0\\
18.8919996144	0\\
18.89202885174	0\\
18.89205808908	0\\
18.89208732642	0\\
18.89211656376	0\\
18.8921458011	0\\
18.89217503844	0\\
18.89220427578	0\\
18.89223351312	0\\
18.89226275046	0\\
18.8922919878	0\\
18.89232122514	0\\
18.89235046248	0\\
18.89237969982	0\\
18.89240893716	0\\
18.8924381745	0\\
18.89246741184	0\\
18.89249664918	0\\
18.89252588652	0\\
18.89255512386	0\\
18.8925843612	0\\
18.89261359854	0\\
18.89264283588	0\\
18.89267207322	0\\
18.89270131056	0\\
18.8927305479	0\\
18.89275978524	0\\
18.89278902258	0\\
18.89281825992	0\\
18.89284749726	0\\
18.8928767346	0\\
18.89290597194	0\\
18.89293520928	0\\
18.89296444662	0\\
18.89299368396	0\\
18.8930229213	0\\
18.89305215864	0\\
18.89308139598	0\\
18.89311063332	0\\
18.89313987066	0\\
18.893169108	0\\
18.89319834534	0\\
18.89322758268	0\\
18.89325682002	0\\
18.89328605736	0\\
18.8933152947	0\\
18.89334453204	0\\
18.89337376938	0\\
18.89340300672	0\\
18.89343224406	0\\
18.8934614814	0\\
18.89349071874	0\\
18.89351995608	0\\
18.89354919342	0\\
18.89357843076	0\\
18.8936076681	0\\
18.89363690544	0\\
18.89366614278	0\\
18.89369538012	0\\
18.89372461746	0\\
18.8937538548	0\\
18.89378309214	0\\
18.89381232948	0\\
18.89384156682	0\\
18.89387080416	0\\
18.8939000415	0\\
18.89392927884	0\\
18.89395851618	0\\
18.89398775352	0\\
18.89401699086	0\\
18.8940462282	0\\
18.89407546554	0\\
18.89410470288	0\\
18.89413394022	0\\
18.89416317756	0\\
18.8941924149	0\\
18.89422165224	0\\
18.89425088958	0\\
18.89428012692	0\\
18.89430936426	0\\
18.8943386016	0\\
18.89436783894	0\\
18.89439707628	0\\
18.89442631362	0\\
18.89445555096	0\\
18.8944847883	0\\
18.89451402564	0\\
18.89454326298	0\\
18.89457250032	0\\
18.89460173766	0\\
18.894630975	0\\
18.89466021234	0\\
18.89468944968	0\\
18.89471868702	0\\
18.89474792436	0\\
18.8947771617	0\\
18.89480639904	0\\
18.89483563638	0\\
18.89486487372	0\\
18.89489411106	0\\
18.8949233484	0\\
18.89495258574	0\\
18.89498182308	0\\
18.89501106042	0\\
18.89504029776	0\\
18.8950695351	0\\
18.89509877244	0\\
18.89512800978	0\\
18.89515724712	0\\
18.89518648446	0\\
18.8952157218	0\\
18.89524495914	0\\
18.89527419648	0\\
18.89530343382	0\\
18.89533267116	0\\
18.8953619085	0\\
18.89539114584	0\\
18.89542038318	0\\
18.89544962052	0\\
18.89547885786	0\\
18.8955080952	0\\
18.89553733254	0\\
18.89556656988	0\\
18.89559580722	0\\
18.89562504456	0\\
18.8956542819	0\\
18.89568351924	0\\
18.89571275658	0\\
18.89574199392	0\\
18.89577123126	0\\
18.8958004686	0\\
18.89582970594	0\\
18.89585894328	0\\
18.89588818062	0\\
18.89591741796	0\\
18.8959466553	0\\
18.89597589264	0\\
18.89600512998	0\\
18.89603436732	0\\
18.89606360466	0\\
18.896092842	0\\
18.89612207934	0\\
18.89615131668	0\\
18.89618055402	0\\
18.89620979136	0\\
18.8962390287	0\\
18.89626826604	0\\
18.89629750338	0\\
18.89632674072	0\\
18.89635597806	0\\
18.8963852154	0\\
18.89641445274	0\\
18.89644369008	0\\
18.89647292742	0\\
18.89650216476	0\\
18.8965314021	0\\
18.89656063944	0\\
18.89658987678	0\\
18.89661911412	0\\
18.89664835146	0\\
18.8966775888	0\\
18.89670682614	0\\
18.89673606348	0\\
18.89676530082	0\\
18.89679453816	0\\
18.8968237755	0\\
18.89685301284	0\\
18.89688225018	0\\
18.89691148752	0\\
18.89694072486	0\\
18.8969699622	0\\
18.89699919954	0\\
18.89702843688	0\\
18.89705767422	0\\
18.89708691156	0\\
18.8971161489	0\\
18.89714538624	0\\
18.89717462358	0\\
18.89720386092	0\\
18.89723309826	0\\
18.8972623356	0\\
18.89729157294	0\\
18.89732081028	0\\
18.89735004762	0\\
18.89737928496	0\\
18.8974085223	0\\
18.89743775964	0\\
18.89746699698	0\\
18.89749623432	0\\
18.89752547166	0\\
18.897554709	0\\
18.89758394634	0\\
18.89761318368	0\\
18.89764242102	0\\
18.89767165836	0\\
18.8977008957	0\\
18.89773013304	0\\
18.89775937038	0\\
18.89778860772	0\\
18.89781784506	0\\
18.8978470824	0\\
18.89787631974	0\\
18.89790555708	0\\
18.89793479442	0\\
18.89796403176	0\\
18.8979932691	0\\
18.89802250644	0\\
18.89805174378	0\\
18.89808098112	0\\
18.89811021846	0\\
18.8981394558	0\\
18.89816869314	0\\
18.89819793048	0\\
18.89822716782	0\\
18.89825640516	0\\
18.8982856425	0\\
18.89831487984	0\\
18.89834411718	0\\
18.89837335452	0\\
18.89840259186	0\\
18.8984318292	0\\
18.89846106654	0\\
18.89849030388	0\\
18.89851954122	0\\
18.89854877856	0\\
18.8985780159	0\\
18.89860725324	0\\
18.89863649058	0\\
18.89866572792	0\\
18.89869496526	0\\
18.8987242026	0\\
18.89875343994	0\\
18.89878267728	0\\
18.89881191462	0\\
18.89884115196	0\\
18.8988703893	0\\
18.89889962664	0\\
18.89892886398	0\\
18.89895810132	0\\
18.89898733866	0\\
18.899016576	0\\
18.89904581334	0\\
18.89907505068	0\\
18.89910428802	0\\
18.89913352536	0\\
18.8991627627	0\\
18.89919200004	0\\
18.89922123738	0\\
18.89925047472	0\\
18.89927971206	0\\
18.8993089494	0\\
18.89933818674	0\\
18.89936742408	0\\
18.89939666142	0\\
18.89942589876	0\\
18.8994551361	0\\
18.89948437344	0\\
18.89951361078	0\\
18.89954284812	0\\
18.89957208546	0\\
18.8996013228	0\\
18.89963056014	0\\
18.89965979748	0\\
18.89968903482	0\\
18.89971827216	0\\
18.8997475095	0\\
18.89977674684	0\\
18.89980598418	0\\
18.89983522152	0\\
18.89986445886	0\\
18.8998936962	0\\
18.89992293354	0\\
18.89995217088	0\\
18.89998140822	0\\
18.90001064556	0\\
18.9000398829	0\\
18.90006912024	0\\
18.90009835758	0\\
18.90012759492	0\\
18.90015683226	0\\
18.9001860696	0\\
18.90021530694	0\\
18.90024454428	0\\
18.90027378162	0\\
18.90030301896	0\\
18.9003322563	0\\
18.90036149364	0\\
18.90039073098	0\\
18.90041996832	0\\
18.90044920566	0\\
18.900478443	0\\
18.90050768034	0\\
18.90053691768	0\\
18.90056615502	0\\
18.90059539236	0\\
18.9006246297	0\\
18.90065386704	0\\
18.90068310438	0\\
18.90071234172	0\\
18.90074157906	0\\
18.9007708164	0\\
18.90080005374	0\\
18.90082929108	0\\
18.90085852842	0\\
18.90088776576	0\\
18.9009170031	0\\
18.90094624044	0\\
18.90097547778	0\\
18.90100471512	0\\
18.90103395246	0\\
18.9010631898	0\\
18.90109242714	0\\
18.90112166448	0\\
18.90115090182	0\\
18.90118013916	0\\
18.9012093765	0\\
18.90123861384	0\\
18.90126785118	0\\
18.90129708852	0\\
18.90132632586	0\\
18.9013555632	0\\
18.90138480054	0\\
18.90141403788	0\\
18.90144327522	0\\
18.90147251256	0\\
18.9015017499	0\\
18.90153098724	0\\
18.90156022458	0\\
18.90158946192	0\\
18.90161869926	0\\
18.9016479366	0\\
18.90167717394	0\\
18.90170641128	0\\
18.90173564862	0\\
18.90176488596	0\\
18.9017941233	0\\
18.90182336064	0\\
18.90185259798	0\\
18.90188183532	0\\
18.90191107266	0\\
18.90194031	0\\
18.90196954734	0\\
18.90199878468	0\\
18.90202802202	0\\
18.90205725936	0\\
18.9020864967	0\\
18.90211573404	0\\
18.90214497138	0\\
18.90217420872	0\\
18.90220344606	0\\
18.9022326834	0\\
18.90226192074	0\\
18.90229115808	0\\
18.90232039542	0\\
18.90234963276	0\\
18.9023788701	0\\
18.90240810744	0\\
18.90243734478	0\\
18.90246658212	0\\
18.90249581946	0\\
18.9025250568	0\\
18.90255429414	0\\
18.90258353148	0\\
18.90261276882	0\\
18.90264200616	0\\
18.9026712435	0\\
18.90270048084	0\\
18.90272971818	0\\
18.90275895552	0\\
18.90278819286	0\\
18.9028174302	0\\
18.90284666754	0\\
18.90287590488	0\\
18.90290514222	0\\
18.90293437956	0\\
18.9029636169	0\\
18.90299285424	0\\
18.90302209158	0\\
18.90305132892	0\\
18.90308056626	0\\
18.9031098036	0\\
18.90313904094	0\\
18.90316827828	0\\
18.90319751562	0\\
18.90322675296	0\\
18.9032559903	0\\
18.90328522764	0\\
18.90331446498	0\\
18.90334370232	0\\
18.90337293966	0\\
18.903402177	0\\
18.90343141434	0\\
18.90346065168	0\\
18.90348988902	0\\
18.90351912636	0\\
18.9035483637	0\\
18.90357760104	0\\
18.90360683838	0\\
18.90363607572	0\\
18.90366531306	0\\
18.9036945504	0\\
18.90372378774	0\\
18.90375302508	0\\
18.90378226242	0\\
18.90381149976	0\\
18.9038407371	0\\
18.90386997444	0\\
18.90389921178	0\\
18.90392844912	0\\
18.90395768646	0\\
18.9039869238	0\\
18.90401616114	0\\
18.90404539848	0\\
18.90407463582	0\\
18.90410387316	0\\
18.9041331105	0\\
18.90416234784	0\\
18.90419158518	0\\
18.90422082252	0\\
18.90425005986	0\\
18.9042792972	0\\
18.90430853454	0\\
18.90433777188	0\\
18.90436700922	0\\
18.90439624656	0\\
18.9044254839	0\\
18.90445472124	0\\
18.90448395858	0\\
18.90451319592	0\\
18.90454243326	0\\
18.9045716706	0\\
18.90460090794	0\\
18.90463014528	0\\
18.90465938262	0\\
18.90468861996	0\\
18.9047178573	0\\
18.90474709464	0\\
18.90477633198	0\\
18.90480556932	0\\
18.90483480666	0\\
18.904864044	0\\
18.90489328134	0\\
18.90492251868	0\\
18.90495175602	0\\
18.90498099336	0\\
18.9050102307	0\\
18.90503946804	0\\
18.90506870538	0\\
18.90509794272	0\\
18.90512718006	0\\
18.9051564174	0\\
18.90518565474	0\\
18.90521489208	0\\
18.90524412942	0\\
18.90527336676	0\\
18.9053026041	0\\
18.90533184144	0\\
18.90536107878	0\\
18.90539031612	0\\
18.90541955346	0\\
18.9054487908	0\\
18.90547802814	0\\
18.90550726548	0\\
18.90553650282	0\\
18.90556574016	0\\
18.9055949775	0\\
18.90562421484	0\\
18.90565345218	0\\
18.90568268952	0\\
18.90571192686	0\\
18.9057411642	0\\
18.90577040154	0\\
18.90579963888	0\\
18.90582887622	0\\
18.90585811356	0\\
18.9058873509	0\\
18.90591658824	0\\
18.90594582558	0\\
18.90597506292	0\\
18.90600430026	0\\
18.9060335376	0\\
18.90606277494	0\\
18.90609201228	0\\
18.90612124962	0\\
18.90615048696	0\\
18.9061797243	0\\
18.90620896164	0\\
18.90623819898	0\\
18.90626743632	0\\
18.90629667366	0\\
18.906325911	0\\
18.90635514834	0\\
18.90638438568	0\\
18.90641362302	0\\
18.90644286036	0\\
18.9064720977	0\\
18.90650133504	0\\
18.90653057238	0\\
18.90655980972	0\\
18.90658904706	0\\
18.9066182844	0\\
18.90664752174	0\\
18.90667675908	0\\
18.90670599642	0\\
18.90673523376	0\\
18.9067644711	0\\
18.90679370844	0\\
18.90682294578	0\\
18.90685218312	0\\
18.90688142046	0\\
18.9069106578	0\\
18.90693989514	0\\
18.90696913248	0\\
18.90699836982	0\\
18.90702760716	0\\
18.9070568445	0\\
18.90708608184	0\\
18.90711531918	0\\
18.90714455652	0\\
18.90717379386	0\\
18.9072030312	0\\
18.90723226854	0\\
18.90726150588	0\\
18.90729074322	0\\
18.90731998056	0\\
18.9073492179	0\\
18.90737845524	0\\
18.90740769258	0\\
18.90743692992	0\\
18.90746616726	0\\
18.9074954046	0\\
18.90752464194	0\\
18.90755387928	0\\
18.90758311662	0\\
18.90761235396	0\\
18.9076415913	0\\
18.90767082864	0\\
18.90770006598	0\\
18.90772930332	0\\
18.90775854066	0\\
18.907787778	0\\
18.90781701534	0\\
18.90784625268	0\\
18.90787549002	0\\
18.90790472736	0\\
18.9079339647	0\\
18.90796320204	0\\
18.90799243938	0\\
18.90802167672	0\\
18.90805091406	0\\
18.9080801514	0\\
18.90810938874	0\\
18.90813862608	0\\
18.90816786342	0\\
18.90819710076	0\\
18.9082263381	0\\
18.90825557544	0\\
18.90828481278	0\\
18.90831405012	0\\
18.90834328746	0\\
18.9083725248	0\\
18.90840176214	0\\
18.90843099948	0\\
18.90846023682	0\\
18.90848947416	0\\
18.9085187115	0\\
18.90854794884	0\\
18.90857718618	0\\
18.90860642352	0\\
18.90863566086	0\\
18.9086648982	0\\
18.90869413554	0\\
18.90872337288	0\\
18.90875261022	0\\
18.90878184756	0\\
18.9088110849	0\\
18.90884032224	0\\
18.90886955958	0\\
18.90889879692	0\\
18.90892803426	0\\
18.9089572716	0\\
18.90898650894	0\\
18.90901574628	0\\
18.90904498362	0\\
18.90907422096	0\\
18.9091034583	0\\
18.90913269564	0\\
18.90916193298	0\\
18.90919117032	0\\
18.90922040766	0\\
18.909249645	0\\
18.90927888234	0\\
18.90930811968	0\\
18.90933735702	0\\
18.90936659436	0\\
18.9093958317	0\\
18.90942506904	0\\
18.90945430638	0\\
18.90948354372	0\\
18.90951278106	0\\
18.9095420184	0\\
18.90957125574	0\\
18.90960049308	0\\
18.90962973042	0\\
18.90965896776	0\\
18.9096882051	0\\
18.90971744244	0\\
18.90974667978	0\\
18.90977591712	0\\
18.90980515446	0\\
18.9098343918	0\\
18.90986362914	0\\
18.90989286648	0\\
18.90992210382	0\\
18.90995134116	0\\
18.9099805785	0\\
18.91000981584	0\\
18.91003905318	0\\
18.91006829052	0\\
18.91009752786	0\\
18.9101267652	0\\
18.91015600254	0\\
18.91018523988	0\\
18.91021447722	0\\
18.91024371456	0\\
18.9102729519	0\\
18.91030218924	0\\
18.91033142658	0\\
18.91036066392	0\\
18.91038990126	0\\
18.9104191386	0\\
18.91044837594	0\\
18.91047761328	0\\
18.91050685062	0\\
18.91053608796	0\\
18.9105653253	0\\
18.91059456264	0\\
18.91062379998	0\\
18.91065303732	0\\
18.91068227466	0\\
18.910711512	0\\
18.91074074934	0\\
18.91076998668	0\\
18.91079922402	0\\
18.91082846136	0\\
18.9108576987	0\\
18.91088693604	0\\
18.91091617338	0\\
18.91094541072	0\\
18.91097464806	0\\
18.9110038854	0\\
18.91103312274	0\\
18.91106236008	0\\
18.91109159742	0\\
18.91112083476	0\\
18.9111500721	0\\
18.91117930944	0\\
18.91120854678	0\\
18.91123778412	0\\
18.91126702146	0\\
18.9112962588	0\\
18.91132549614	0\\
18.91135473348	0\\
18.91138397082	0\\
18.91141320816	0\\
18.9114424455	0\\
18.91147168284	0\\
18.91150092018	0\\
18.91153015752	0\\
18.91155939486	0\\
18.9115886322	0\\
18.91161786954	0\\
18.91164710688	0\\
18.91167634422	0\\
18.91170558156	0\\
18.9117348189	0\\
18.91176405624	0\\
18.91179329358	0\\
18.91182253092	0\\
18.91185176826	0\\
18.9118810056	0\\
18.91191024294	0\\
18.91193948028	0\\
18.91196871762	0\\
18.91199795496	0\\
18.9120271923	0\\
18.91205642964	0\\
18.91208566698	0\\
18.91211490432	0\\
18.91214414166	0\\
18.912173379	0\\
18.91220261634	0\\
18.91223185368	0\\
18.91226109102	0\\
18.91229032836	0\\
18.9123195657	0\\
18.91234880304	0\\
18.91237804038	0\\
18.91240727772	0\\
18.91243651506	0\\
18.9124657524	0\\
18.91249498974	0\\
18.91252422708	0\\
18.91255346442	0\\
18.91258270176	0\\
18.9126119391	0\\
18.91264117644	0\\
18.91267041378	0\\
18.91269965112	0\\
18.91272888846	0\\
18.9127581258	0\\
18.91278736314	0\\
18.91281660048	0\\
18.91284583782	0\\
18.91287507516	0\\
18.9129043125	0\\
18.91293354984	0\\
18.91296278718	0\\
18.91299202452	0\\
18.91302126186	0\\
18.9130504992	0\\
18.91307973654	0\\
18.91310897388	0\\
18.91313821122	0\\
18.91316744856	0\\
18.9131966859	0\\
18.91322592324	0\\
18.91325516058	0\\
18.91328439792	0\\
18.91331363526	0\\
18.9133428726	0\\
18.91337210994	0\\
18.91340134728	0\\
18.91343058462	0\\
18.91345982196	0\\
18.9134890593	0\\
18.91351829664	0\\
18.91354753398	0\\
18.91357677132	0\\
18.91360600866	0\\
18.913635246	0\\
18.91366448334	0\\
18.91369372068	0\\
18.91372295802	0\\
18.91375219536	0\\
18.9137814327	0\\
18.91381067004	0\\
18.91383990738	0\\
18.91386914472	0\\
18.91389838206	0\\
18.9139276194	0\\
18.91395685674	0\\
18.91398609408	0\\
18.91401533142	0\\
18.91404456876	0\\
18.9140738061	0\\
18.91410304344	0\\
18.91413228078	0\\
18.91416151812	0\\
18.91419075546	0\\
18.9142199928	0\\
18.91424923014	0\\
18.91427846748	0\\
18.91430770482	0\\
18.91433694216	0\\
18.9143661795	0\\
18.91439541684	0\\
18.91442465418	0\\
18.91445389152	0\\
18.91448312886	0\\
18.9145123662	0\\
18.91454160354	0\\
18.91457084088	0\\
18.91460007822	0\\
18.91462931556	0\\
18.9146585529	0\\
18.91468779024	0\\
18.91471702758	0\\
18.91474626492	0\\
18.91477550226	0\\
18.9148047396	0\\
18.91483397694	0\\
18.91486321428	0\\
18.91489245162	0\\
18.91492168896	0\\
18.9149509263	0\\
18.91498016364	0\\
18.91500940098	0\\
18.91503863832	0\\
18.91506787566	0\\
18.915097113	0\\
18.91512635034	0\\
18.91515558768	0\\
18.91518482502	0\\
18.91521406236	0\\
18.9152432997	0\\
18.91527253704	0\\
18.91530177438	0\\
18.91533101172	0\\
18.91536024906	0\\
18.9153894864	0\\
18.91541872374	0\\
18.91544796108	0\\
18.91547719842	0\\
18.91550643576	0\\
18.9155356731	0\\
18.91556491044	0\\
18.91559414778	0\\
18.91562338512	0\\
18.91565262246	0\\
18.9156818598	0\\
18.91571109714	0\\
18.91574033448	0\\
18.91576957182	0\\
18.91579880916	0\\
18.9158280465	0\\
18.91585728384	0\\
18.91588652118	0\\
18.91591575852	0\\
18.91594499586	0\\
18.9159742332	0\\
18.91600347054	0\\
18.91603270788	0\\
18.91606194522	0\\
18.91609118256	0\\
18.9161204199	0\\
18.91614965724	0\\
18.91617889458	0\\
18.91620813192	0\\
18.91623736926	0\\
18.9162666066	0\\
18.91629584394	0\\
18.91632508128	0\\
18.91635431862	0\\
18.91638355596	0\\
18.9164127933	0\\
18.91644203064	0\\
18.91647126798	0\\
18.91650050532	0\\
18.91652974266	0\\
18.91655898	0\\
18.91658821734	0\\
18.91661745468	0\\
18.91664669202	0\\
18.91667592936	0\\
18.9167051667	0\\
18.91673440404	0\\
18.91676364138	0\\
18.91679287872	0\\
18.91682211606	0\\
18.9168513534	0\\
18.91688059074	0\\
18.91690982808	0\\
18.91693906542	0\\
18.91696830276	0\\
18.9169975401	0\\
18.91702677744	0\\
18.91705601478	0\\
18.91708525212	0\\
18.91711448946	0\\
18.9171437268	0\\
18.91717296414	0\\
18.91720220148	0\\
18.91723143882	0\\
18.91726067616	0\\
18.9172899135	0\\
18.91731915084	0\\
18.91734838818	0\\
18.91737762552	0\\
18.91740686286	0\\
18.9174361002	0\\
18.91746533754	0\\
18.91749457488	0\\
18.91752381222	0\\
18.91755304956	0\\
18.9175822869	0\\
18.91761152424	0\\
18.91764076158	0\\
18.91766999892	0\\
18.91769923626	0\\
18.9177284736	0\\
18.91775771094	0\\
18.91778694828	0\\
18.91781618562	0\\
18.91784542296	0\\
18.9178746603	0\\
18.91790389764	0\\
18.91793313498	0\\
18.91796237232	0\\
18.91799160966	0\\
18.918020847	0\\
18.91805008434	0\\
18.91807932168	0\\
18.91810855902	0\\
18.91813779636	0\\
18.9181670337	0\\
18.91819627104	0\\
18.91822550838	0\\
18.91825474572	0\\
18.91828398306	0\\
18.9183132204	0\\
18.91834245774	0\\
18.91837169508	0\\
18.91840093242	0\\
18.91843016976	0\\
18.9184594071	0\\
18.91848864444	0\\
18.91851788178	0\\
18.91854711912	0\\
18.91857635646	0\\
18.9186055938	0\\
18.91863483114	0\\
18.91866406848	0\\
18.91869330582	0\\
18.91872254316	0\\
18.9187517805	0\\
18.91878101784	0\\
18.91881025518	0\\
18.91883949252	0\\
18.91886872986	0\\
18.9188979672	0\\
18.91892720454	0\\
18.91895644188	0\\
18.91898567922	0\\
18.91901491656	0\\
18.9190441539	0\\
18.91907339124	0\\
18.91910262858	0\\
18.91913186592	0\\
18.91916110326	0\\
18.9191903406	0\\
18.91921957794	0\\
18.91924881528	0\\
18.91927805262	0\\
18.91930728996	0\\
18.9193365273	0\\
18.91936576464	0\\
18.91939500198	0\\
18.91942423932	0\\
18.91945347666	0\\
18.919482714	0\\
18.91951195134	0\\
18.91954118868	0\\
18.91957042602	0\\
18.91959966336	0\\
18.9196289007	0\\
18.91965813804	0\\
18.91968737538	0\\
18.91971661272	0\\
18.91974585006	0\\
18.9197750874	0\\
18.91980432474	0\\
18.91983356208	0\\
18.91986279942	0\\
18.91989203676	0\\
18.9199212741	0\\
18.91995051144	0\\
18.91997974878	0\\
18.92000898612	0\\
18.92003822346	0\\
18.9200674608	0\\
18.92009669814	0\\
18.92012593548	0\\
18.92015517282	0\\
18.92018441016	0\\
18.9202136475	0\\
18.92024288484	0\\
18.92027212218	0\\
18.92030135952	0\\
18.92033059686	0\\
18.9203598342	0\\
18.92038907154	0\\
18.92041830888	0\\
18.92044754622	0\\
18.92047678356	0\\
18.9205060209	0\\
18.92053525824	0\\
18.92056449558	0\\
18.92059373292	0\\
18.92062297026	0\\
18.9206522076	0\\
18.92068144494	0\\
18.92071068228	0\\
18.92073991962	0\\
18.92076915696	0\\
18.9207983943	0\\
18.92082763164	0\\
18.92085686898	0\\
18.92088610632	0\\
18.92091534366	0\\
18.920944581	0\\
18.92097381834	0\\
18.92100305568	0\\
18.92103229302	0\\
18.92106153036	0\\
18.9210907677	0\\
18.92112000504	0\\
18.92114924238	0\\
18.92117847972	0\\
18.92120771706	0\\
18.9212369544	0\\
18.92126619174	0\\
18.92129542908	0\\
18.92132466642	0\\
18.92135390376	0\\
18.9213831411	0\\
18.92141237844	0\\
18.92144161578	0\\
18.92147085312	0\\
18.92150009046	0\\
18.9215293278	0\\
18.92155856514	0\\
18.92158780248	0\\
18.92161703982	0\\
18.92164627716	0\\
18.9216755145	0\\
18.92170475184	0\\
18.92173398918	0\\
18.92176322652	0\\
18.92179246386	0\\
18.9218217012	0\\
18.92185093854	0\\
18.92188017588	0\\
18.92190941322	0\\
18.92193865056	0\\
18.9219678879	0\\
18.92199712524	0\\
18.92202636258	0\\
18.92205559992	0\\
18.92208483726	0\\
18.9221140746	0\\
18.92214331194	0\\
18.92217254928	0\\
18.92220178662	0\\
18.92223102396	0\\
18.9222602613	0\\
18.92228949864	0\\
18.92231873598	0\\
18.92234797332	0\\
18.92237721066	0\\
18.922406448	0\\
18.92243568534	0\\
18.92246492268	0\\
18.92249416002	0\\
18.92252339736	0\\
18.9225526347	0\\
18.92258187204	0\\
18.92261110938	0\\
18.92264034672	0\\
18.92266958406	0\\
18.9226988214	0\\
18.92272805874	0\\
18.92275729608	0\\
18.92278653342	0\\
18.92281577076	0\\
18.9228450081	0\\
18.92287424544	0\\
18.92290348278	0\\
18.92293272012	0\\
18.92296195746	0\\
18.9229911948	0\\
18.92302043214	0\\
18.92304966948	0\\
18.92307890682	0\\
18.92310814416	0\\
18.9231373815	0\\
18.92316661884	0\\
18.92319585618	0\\
18.92322509352	0\\
18.92325433086	0\\
18.9232835682	0\\
18.92331280554	0\\
18.92334204288	0\\
18.92337128022	0\\
18.92340051756	0\\
18.9234297549	0\\
18.92345899224	0\\
18.92348822958	0\\
18.92351746692	0\\
18.92354670426	0\\
18.9235759416	0\\
18.92360517894	0\\
18.92363441628	0\\
18.92366365362	0\\
18.92369289096	0\\
18.9237221283	0\\
18.92375136564	0\\
18.92378060298	0\\
18.92380984032	0\\
18.92383907766	0\\
18.923868315	0\\
18.92389755234	0\\
18.92392678968	0\\
18.92395602702	0\\
18.92398526436	0\\
18.9240145017	0\\
18.92404373904	0\\
18.92407297638	0\\
18.92410221372	0\\
18.92413145106	0\\
18.9241606884	0\\
18.92418992574	0\\
18.92421916308	0\\
18.92424840042	0\\
18.92427763776	0\\
18.9243068751	0\\
18.92433611244	0\\
18.92436534978	0\\
18.92439458712	0\\
18.92442382446	0\\
18.9244530618	0\\
18.92448229914	0\\
18.92451153648	0\\
18.92454077382	0\\
18.92457001116	0\\
18.9245992485	0\\
18.92462848584	0\\
18.92465772318	0\\
18.92468696052	0\\
18.92471619786	0\\
18.9247454352	0\\
18.92477467254	0\\
18.92480390988	0\\
18.92483314722	0\\
18.92486238456	0\\
18.9248916219	0\\
18.92492085924	0\\
18.92495009658	0\\
18.92497933392	0\\
18.92500857126	0\\
18.9250378086	0\\
18.92506704594	0\\
18.92509628328	0\\
18.92512552062	0\\
18.92515475796	0\\
18.9251839953	0\\
18.92521323264	0\\
18.92524246998	0\\
18.92527170732	0\\
18.92530094466	0\\
18.925330182	0\\
18.92535941934	0\\
18.92538865668	0\\
18.92541789402	0\\
18.92544713136	0\\
18.9254763687	0\\
18.92550560604	0\\
18.92553484338	0\\
18.92556408072	0\\
18.92559331806	0\\
18.9256225554	0\\
18.92565179274	0\\
18.92568103008	0\\
18.92571026742	0\\
18.92573950476	0\\
18.9257687421	0\\
18.92579797944	0\\
18.92582721678	0\\
18.92585645412	0\\
18.92588569146	0\\
18.9259149288	0\\
18.92594416614	0\\
18.92597340348	0\\
18.92600264082	0\\
18.92603187816	0\\
18.9260611155	0\\
18.92609035284	0\\
18.92611959018	0\\
18.92614882752	0\\
18.92617806486	0\\
18.9262073022	0\\
18.92623653954	0\\
18.92626577688	0\\
18.92629501422	0\\
18.92632425156	0\\
18.9263534889	0\\
18.92638272624	0\\
18.92641196358	0\\
18.92644120092	0\\
18.92647043826	0\\
18.9264996756	0\\
18.92652891294	0\\
18.92655815028	0\\
18.92658738762	0\\
18.92661662496	0\\
18.9266458623	0\\
18.92667509964	0\\
18.92670433698	0\\
18.92673357432	0\\
18.92676281166	0\\
18.926792049	0\\
18.92682128634	0\\
18.92685052368	0\\
18.92687976102	0\\
18.92690899836	0\\
18.9269382357	0\\
18.92696747304	0\\
18.92699671038	0\\
18.92702594772	0\\
18.92705518506	0\\
18.9270844224	0\\
18.92711365974	0\\
18.92714289708	0\\
18.92717213442	0\\
18.92720137176	0\\
18.9272306091	0\\
18.92725984644	0\\
18.92728908378	0\\
18.92731832112	0\\
18.92734755846	0\\
18.9273767958	0\\
18.92740603314	0\\
18.92743527048	0\\
18.92746450782	0\\
18.92749374516	0\\
18.9275229825	0\\
18.92755221984	0\\
18.92758145718	0\\
18.92761069452	0\\
18.92763993186	0\\
18.9276691692	0\\
18.92769840654	0\\
18.92772764388	0\\
18.92775688122	0\\
18.92778611856	0\\
18.9278153559	0\\
18.92784459324	0\\
18.92787383058	0\\
18.92790306792	0\\
18.92793230526	0\\
18.9279615426	0\\
18.92799077994	0\\
18.92802001728	0\\
18.92804925462	0\\
18.92807849196	0\\
18.9281077293	0\\
18.92813696664	0\\
18.92816620398	0\\
18.92819544132	0\\
18.92822467866	0\\
18.928253916	0\\
18.92828315334	0\\
18.92831239068	0\\
18.92834162802	0\\
18.92837086536	0\\
18.9284001027	0\\
18.92842934004	0\\
18.92845857738	0\\
18.92848781472	0\\
18.92851705206	0\\
18.9285462894	0\\
18.92857552674	0\\
18.92860476408	0\\
18.92863400142	0\\
18.92866323876	0\\
18.9286924761	0\\
18.92872171344	0\\
18.92875095078	0\\
18.92878018812	0\\
18.92880942546	0\\
18.9288386628	0\\
18.92886790014	0\\
18.92889713748	0\\
18.92892637482	0\\
18.92895561216	0\\
18.9289848495	0\\
18.92901408684	0\\
18.92904332418	0\\
18.92907256152	0\\
18.92910179886	0\\
18.9291310362	0\\
18.92916027354	0\\
18.92918951088	0\\
18.92921874822	0\\
18.92924798556	0\\
18.9292772229	0\\
18.92930646024	0\\
18.92933569758	0\\
18.92936493492	0\\
18.92939417226	0\\
18.9294234096	0\\
18.92945264694	0\\
18.92948188428	0\\
18.92951112162	0\\
18.92954035896	0\\
18.9295695963	0\\
18.92959883364	0\\
18.92962807098	0\\
18.92965730832	0\\
18.92968654566	0\\
18.929715783	0\\
18.92974502034	0\\
18.92977425768	0\\
18.92980349502	0\\
18.92983273236	0\\
18.9298619697	0\\
18.92989120704	0\\
18.92992044438	0\\
18.92994968172	0\\
18.92997891906	0\\
18.9300081564	0\\
18.93003739374	0\\
18.93006663108	0\\
18.93009586842	0\\
18.93012510576	0\\
18.9301543431	0\\
18.93018358044	0\\
18.93021281778	0\\
18.93024205512	0\\
18.93027129246	0\\
18.9303005298	0\\
18.93032976714	0\\
18.93035900448	0\\
18.93038824182	0\\
18.93041747916	0\\
18.9304467165	0\\
18.93047595384	0\\
18.93050519118	0\\
18.93053442852	0\\
18.93056366586	0\\
18.9305929032	0\\
18.93062214054	0\\
18.93065137788	0\\
18.93068061522	0\\
18.93070985256	0\\
18.9307390899	0\\
18.93076832724	0\\
18.93079756458	0\\
18.93082680192	0\\
18.93085603926	0\\
18.9308852766	0\\
18.93091451394	0\\
18.93094375128	0\\
18.93097298862	0\\
18.93100222596	0\\
18.9310314633	0\\
18.93106070064	0\\
18.93108993798	0\\
18.93111917532	0\\
18.93114841266	0\\
18.93117765	0\\
18.93120688734	0\\
18.93123612468	0\\
18.93126536202	0\\
18.93129459936	0\\
18.9313238367	0\\
18.93135307404	0\\
18.93138231138	0\\
18.93141154872	0\\
18.93144078606	0\\
18.9314700234	0\\
18.93149926074	0\\
18.93152849808	0\\
18.93155773542	0\\
18.93158697276	0\\
18.9316162101	0\\
18.93164544744	0\\
18.93167468478	0\\
18.93170392212	0\\
18.93173315946	0\\
18.9317623968	0\\
18.93179163414	0\\
18.93182087148	0\\
18.93185010882	0\\
18.93187934616	0\\
18.9319085835	0\\
18.93193782084	0\\
18.93196705818	0\\
18.93199629552	0\\
18.93202553286	0\\
18.9320547702	0\\
18.93208400754	0\\
18.93211324488	0\\
18.93214248222	0\\
18.93217171956	0\\
18.9322009569	0\\
18.93223019424	0\\
18.93225943158	0\\
18.93228866892	0\\
18.93231790626	0\\
18.9323471436	0\\
18.93237638094	0\\
18.93240561828	0\\
18.93243485562	0\\
18.93246409296	0\\
18.9324933303	0\\
18.93252256764	0\\
18.93255180498	0\\
18.93258104232	0\\
18.93261027966	0\\
18.932639517	0\\
18.93266875434	0\\
18.93269799168	0\\
18.93272722902	0\\
18.93275646636	0\\
18.9327857037	0\\
18.93281494104	0\\
18.93284417838	0\\
18.93287341572	0\\
18.93290265306	0\\
18.9329318904	0\\
18.93296112774	0\\
18.93299036508	0\\
18.93301960242	0\\
18.93304883976	0\\
18.9330780771	0\\
18.93310731444	0\\
18.93313655178	0\\
18.93316578912	0\\
18.93319502646	0\\
18.9332242638	0\\
18.93325350114	0\\
18.93328273848	0\\
18.93331197582	0\\
18.93334121316	0\\
18.9333704505	0\\
18.93339968784	0\\
18.93342892518	0\\
18.93345816252	0\\
18.93348739986	0\\
18.9335166372	0\\
18.93354587454	0\\
18.93357511188	0\\
18.93360434922	0\\
18.93363358656	0\\
18.9336628239	0\\
18.93369206124	0\\
18.93372129858	0\\
18.93375053592	0\\
18.93377977326	0\\
18.9338090106	0\\
18.93383824794	0\\
18.93386748528	0\\
18.93389672262	0\\
18.93392595996	0\\
18.9339551973	0\\
18.93398443464	0\\
18.93401367198	0\\
18.93404290932	0\\
18.93407214666	0\\
18.934101384	0\\
18.93413062134	0\\
18.93415985868	0\\
18.93418909602	0\\
18.93421833336	0\\
18.9342475707	0\\
18.93427680804	0\\
18.93430604538	0\\
18.93433528272	0\\
18.93436452006	0\\
18.9343937574	0\\
18.93442299474	0\\
18.93445223208	0\\
18.93448146942	0\\
18.93451070676	0\\
18.9345399441	0\\
18.93456918144	0\\
18.93459841878	0\\
18.93462765612	0\\
18.93465689346	0\\
18.9346861308	0\\
18.93471536814	0\\
18.93474460548	0\\
18.93477384282	0\\
18.93480308016	0\\
18.9348323175	0\\
18.93486155484	0\\
18.93489079218	0\\
18.93492002952	0\\
18.93494926686	0\\
18.9349785042	0\\
18.93500774154	0\\
18.93503697888	0\\
18.93506621622	0\\
18.93509545356	0\\
18.9351246909	0\\
18.93515392824	0\\
18.93518316558	0\\
18.93521240292	0\\
18.93524164026	0\\
18.9352708776	0\\
18.93530011494	0\\
18.93532935228	0\\
18.93535858962	0\\
18.93538782696	0\\
18.9354170643	0\\
18.93544630164	0\\
18.93547553898	0\\
18.93550477632	0\\
18.93553401366	0\\
18.935563251	0\\
18.93559248834	0\\
18.93562172568	0\\
18.93565096302	0\\
18.93568020036	0\\
18.9357094377	0\\
18.93573867504	0\\
18.93576791238	0\\
18.93579714972	0\\
18.93582638706	0\\
18.9358556244	0\\
18.93588486174	0\\
18.93591409908	0\\
18.93594333642	0\\
18.93597257376	0\\
18.9360018111	0\\
18.93603104844	0\\
18.93606028578	0\\
18.93608952312	0\\
18.93611876046	0\\
18.9361479978	0\\
18.93617723514	0\\
18.93620647248	0\\
18.93623570982	0\\
18.93626494716	0\\
18.9362941845	0\\
18.93632342184	0\\
18.93635265918	0\\
18.93638189652	0\\
18.93641113386	0\\
18.9364403712	0\\
18.93646960854	0\\
18.93649884588	0\\
18.93652808322	0\\
18.93655732056	0\\
18.9365865579	0\\
18.93661579524	0\\
18.93664503258	0\\
18.93667426992	0\\
18.93670350726	0\\
18.9367327446	0\\
18.93676198194	0\\
18.93679121928	0\\
18.93682045662	0\\
18.93684969396	0\\
18.9368789313	0\\
18.93690816864	0\\
18.93693740598	0\\
18.93696664332	0\\
18.93699588066	0\\
18.937025118	0\\
18.93705435534	0\\
18.93708359268	0\\
18.93711283002	0\\
18.93714206736	0\\
18.9371713047	0\\
18.93720054204	0\\
18.93722977938	0\\
18.93725901672	0\\
18.93728825406	0\\
18.9373174914	0\\
18.93734672874	0\\
18.93737596608	0\\
18.93740520342	0\\
18.93743444076	0\\
18.9374636781	0\\
18.93749291544	0\\
18.93752215278	0\\
18.93755139012	0\\
18.93758062746	0\\
18.9376098648	0\\
18.93763910214	0\\
18.93766833948	0\\
18.93769757682	0\\
18.93772681416	0\\
18.9377560515	0\\
18.93778528884	0\\
18.93781452618	0\\
18.93784376352	0\\
18.93787300086	0\\
18.9379022382	0\\
18.93793147554	0\\
18.93796071288	0\\
18.93798995022	0\\
18.93801918756	0\\
18.9380484249	0\\
18.93807766224	0\\
18.93810689958	0\\
18.93813613692	0\\
18.93816537426	0\\
18.9381946116	0\\
18.93822384894	0\\
18.93825308628	0\\
18.93828232362	0\\
18.93831156096	0\\
18.9383407983	0\\
18.93837003564	0\\
18.93839927298	0\\
18.93842851032	0\\
18.93845774766	0\\
18.938486985	0\\
18.93851622234	0\\
18.93854545968	0\\
18.93857469702	0\\
18.93860393436	0\\
18.9386331717	0\\
18.93866240904	0\\
18.93869164638	0\\
18.93872088372	0\\
18.93875012106	0\\
18.9387793584	0\\
18.93880859574	0\\
18.93883783308	0\\
18.93886707042	0\\
18.93889630776	0\\
18.9389255451	0\\
18.93895478244	0\\
18.93898401978	0\\
18.93901325712	0\\
18.93904249446	0\\
18.9390717318	0\\
18.93910096914	0\\
18.93913020648	0\\
18.93915944382	0\\
18.93918868116	0\\
18.9392179185	0\\
18.93924715584	0\\
18.93927639318	0\\
18.93930563052	0\\
18.93933486786	0\\
18.9393641052	0\\
18.93939334254	0\\
18.93942257988	0\\
18.93945181722	0\\
18.93948105456	0\\
18.9395102919	0\\
18.93953952924	0\\
18.93956876658	0\\
18.93959800392	0\\
18.93962724126	0\\
18.9396564786	0\\
18.93968571594	0\\
18.93971495328	0\\
18.93974419062	0\\
18.93977342796	0\\
18.9398026653	0\\
18.93983190264	0\\
18.93986113998	0\\
18.93989037732	0\\
18.93991961466	0\\
18.939948852	0\\
18.93997808934	0\\
18.94000732668	0\\
18.94003656402	0\\
18.94006580136	0\\
18.9400950387	0\\
18.94012427604	0\\
18.94015351338	0\\
18.94018275072	0\\
18.94021198806	0\\
18.9402412254	0\\
18.94027046274	0\\
18.94029970008	0\\
18.94032893742	0\\
18.94035817476	0\\
18.9403874121	0\\
18.94041664944	0\\
18.94044588678	0\\
18.94047512412	0\\
18.94050436146	0\\
18.9405335988	0\\
18.94056283614	0\\
18.94059207348	0\\
18.94062131082	0\\
18.94065054816	0\\
18.9406797855	0\\
18.94070902284	0\\
18.94073826018	0\\
18.94076749752	0\\
18.94079673486	0\\
18.9408259722	0\\
18.94085520954	0\\
18.94088444688	0\\
18.94091368422	0\\
18.94094292156	0\\
18.9409721589	0\\
18.94100139624	0\\
18.94103063358	0\\
18.94105987092	0\\
18.94108910826	0\\
18.9411183456	0\\
18.94114758294	0\\
18.94117682028	0\\
18.94120605762	0\\
18.94123529496	0\\
18.9412645323	0\\
18.94129376964	0\\
18.94132300698	0\\
18.94135224432	0\\
18.94138148166	0\\
18.941410719	0\\
18.94143995634	0\\
18.94146919368	0\\
18.94149843102	0\\
18.94152766836	0\\
18.9415569057	0\\
18.94158614304	0\\
18.94161538038	0\\
18.94164461772	0\\
18.94167385506	0\\
18.9417030924	0\\
18.94173232974	0\\
18.94176156708	0\\
18.94179080442	0\\
18.94182004176	0\\
18.9418492791	0\\
18.94187851644	0\\
18.94190775378	0\\
18.94193699112	0\\
18.94196622846	0\\
18.9419954658	0\\
18.94202470314	0\\
18.94205394048	0\\
18.94208317782	0\\
18.94211241516	0\\
18.9421416525	0\\
18.94217088984	0\\
18.94220012718	0\\
18.94222936452	0\\
18.94225860186	0\\
18.9422878392	0\\
18.94231707654	0\\
18.94234631388	0\\
18.94237555122	0\\
18.94240478856	0\\
18.9424340259	0\\
18.94246326324	0\\
18.94249250058	0\\
18.94252173792	0\\
18.94255097526	0\\
18.9425802126	0\\
18.94260944994	0\\
18.94263868728	0\\
18.94266792462	0\\
18.94269716196	0\\
18.9427263993	0\\
18.94275563664	0\\
18.94278487398	0\\
18.94281411132	0\\
18.94284334866	0\\
18.942872586	0\\
18.94290182334	0\\
18.94293106068	0\\
18.94296029802	0\\
18.94298953536	0\\
18.9430187727	0\\
18.94304801004	0\\
18.94307724738	0\\
18.94310648472	0\\
18.94313572206	0\\
18.9431649594	0\\
18.94319419674	0\\
18.94322343408	0\\
18.94325267142	0\\
18.94328190876	0\\
18.9433111461	0\\
18.94334038344	0\\
18.94336962078	0\\
18.94339885812	0\\
18.94342809546	0\\
18.9434573328	0\\
18.94348657014	0\\
18.94351580748	0\\
18.94354504482	0\\
18.94357428216	0\\
18.9436035195	0\\
18.94363275684	0\\
18.94366199418	0\\
18.94369123152	0\\
18.94372046886	0\\
18.9437497062	0\\
18.94377894354	0\\
18.94380818088	0\\
18.94383741822	0\\
18.94386665556	0\\
18.9438958929	0\\
18.94392513024	0\\
18.94395436758	0\\
18.94398360492	0\\
18.94401284226	0\\
18.9440420796	0\\
18.94407131694	0\\
18.94410055428	0\\
18.94412979162	0\\
18.94415902896	0\\
18.9441882663	0\\
18.94421750364	0\\
18.94424674098	0\\
18.94427597832	0\\
18.94430521566	0\\
18.944334453	0\\
18.94436369034	0\\
18.94439292768	0\\
18.94442216502	0\\
18.94445140236	0\\
18.9444806397	0\\
18.94450987704	0\\
18.94453911438	0\\
18.94456835172	0\\
18.94459758906	0\\
18.9446268264	0\\
18.94465606374	0\\
18.94468530108	0\\
18.94471453842	0\\
18.94474377576	0\\
18.9447730131	0\\
18.94480225044	0\\
18.94483148778	0\\
18.94486072512	0\\
18.94488996246	0\\
18.9449191998	0\\
18.94494843714	0\\
18.94497767448	0\\
18.94500691182	0\\
18.94503614916	0\\
18.9450653865	0\\
18.94509462384	0\\
18.94512386118	0\\
18.94515309852	0\\
18.94518233586	0\\
18.9452115732	0\\
18.94524081054	0\\
18.94527004788	0\\
18.94529928522	0\\
18.94532852256	0\\
18.9453577599	0\\
18.94538699724	0\\
18.94541623458	0\\
18.94544547192	0\\
18.94547470926	0\\
18.9455039466	0\\
18.94553318394	0\\
18.94556242128	0\\
18.94559165862	0\\
18.94562089596	0\\
18.9456501333	0\\
18.94567937064	0\\
18.94570860798	0\\
18.94573784532	0\\
18.94576708266	0\\
18.94579632	0\\
18.94582555734	0\\
18.94585479468	0\\
18.94588403202	0\\
18.94591326936	0\\
18.9459425067	0\\
18.94597174404	0\\
18.94600098138	0\\
18.94603021872	0\\
18.94605945606	0\\
18.9460886934	0\\
18.94611793074	0\\
18.94614716808	0\\
18.94617640542	0\\
18.94620564276	0\\
18.9462348801	0\\
18.94626411744	0\\
18.94629335478	0\\
18.94632259212	0\\
18.94635182946	0\\
18.9463810668	0\\
18.94641030414	0\\
18.94643954148	0\\
18.94646877882	0\\
18.94649801616	0\\
18.9465272535	0\\
18.94655649084	0\\
18.94658572818	0\\
18.94661496552	0\\
18.94664420286	0\\
18.9466734402	0\\
18.94670267754	0\\
18.94673191488	0\\
18.94676115222	0\\
18.94679038956	0\\
18.9468196269	0\\
18.94684886424	0\\
18.94687810158	0\\
18.94690733892	0\\
18.94693657626	0\\
18.9469658136	0\\
18.94699505094	0\\
18.94702428828	0\\
18.94705352562	0\\
18.94708276296	0\\
18.9471120003	0\\
18.94714123764	0\\
18.94717047498	0\\
18.94719971232	0\\
18.94722894966	0\\
18.947258187	0\\
18.94728742434	0\\
18.94731666168	0\\
18.94734589902	0\\
18.94737513636	0\\
18.9474043737	0\\
18.94743361104	0\\
18.94746284838	0\\
18.94749208572	0\\
18.94752132306	0\\
18.9475505604	0\\
18.94757979774	0\\
18.94760903508	0\\
18.94763827242	0\\
18.94766750976	0\\
18.9476967471	0\\
18.94772598444	0\\
18.94775522178	0\\
18.94778445912	0\\
18.94781369646	0\\
18.9478429338	0\\
18.94787217114	0\\
18.94790140848	0\\
18.94793064582	0\\
18.94795988316	0\\
18.9479891205	0\\
18.94801835784	0\\
18.94804759518	0\\
18.94807683252	0\\
18.94810606986	0\\
18.9481353072	0\\
18.94816454454	0\\
18.94819378188	0\\
18.94822301922	0\\
18.94825225656	0\\
18.9482814939	0\\
18.94831073124	0\\
18.94833996858	0\\
18.94836920592	0\\
18.94839844326	0\\
18.9484276806	0\\
18.94845691794	0\\
18.94848615528	0\\
18.94851539262	0\\
18.94854462996	0\\
18.9485738673	0\\
18.94860310464	0\\
18.94863234198	0\\
18.94866157932	0\\
18.94869081666	0\\
18.948720054	0\\
18.94874929134	0\\
18.94877852868	0\\
18.94880776602	0\\
18.94883700336	0\\
18.9488662407	0\\
18.94889547804	0\\
18.94892471538	0\\
18.94895395272	0\\
18.94898319006	0\\
18.9490124274	0\\
18.94904166474	0\\
18.94907090208	0\\
18.94910013942	0\\
18.94912937676	0\\
18.9491586141	0\\
18.94918785144	0\\
18.94921708878	0\\
18.94924632612	0\\
18.94927556346	0\\
18.9493048008	0\\
18.94933403814	0\\
18.94936327548	0\\
18.94939251282	0\\
18.94942175016	0\\
18.9494509875	0\\
18.94948022484	0\\
18.94950946218	0\\
18.94953869952	0\\
18.94956793686	0\\
18.9495971742	0\\
18.94962641154	0\\
18.94965564888	0\\
18.94968488622	0\\
18.94971412356	0\\
18.9497433609	0\\
18.94977259824	0\\
18.94980183558	0\\
18.94983107292	0\\
18.94986031026	0\\
18.9498895476	0\\
18.94991878494	0\\
18.94994802228	0\\
18.94997725962	0\\
18.95000649696	0\\
18.9500357343	0\\
18.95006497164	0\\
18.95009420898	0\\
18.95012344632	0\\
18.95015268366	0\\
18.950181921	0\\
18.95021115834	0\\
18.95024039568	0\\
18.95026963302	0\\
18.95029887036	0\\
18.9503281077	0\\
18.95035734504	0\\
18.95038658238	0\\
18.95041581972	0\\
18.95044505706	0\\
18.9504742944	0\\
18.95050353174	0\\
18.95053276908	0\\
18.95056200642	0\\
18.95059124376	0\\
18.9506204811	0\\
18.95064971844	0\\
18.95067895578	0\\
18.95070819312	0\\
18.95073743046	0\\
18.9507666678	0\\
18.95079590514	0\\
18.95082514248	0\\
18.95085437982	0\\
18.95088361716	0\\
18.9509128545	0\\
18.95094209184	0\\
18.95097132918	0\\
18.95100056652	0\\
18.95102980386	0\\
18.9510590412	0\\
18.95108827854	0\\
18.95111751588	0\\
18.95114675322	0\\
18.95117599056	0\\
18.9512052279	0\\
18.95123446524	0\\
18.95126370258	0\\
18.95129293992	0\\
18.95132217726	0\\
18.9513514146	0\\
18.95138065194	0\\
18.95140988928	0\\
18.95143912662	0\\
18.95146836396	0\\
18.9514976013	0\\
18.95152683864	0\\
18.95155607598	0\\
18.95158531332	0\\
18.95161455066	0\\
18.951643788	0\\
18.95167302534	0\\
18.95170226268	0\\
18.95173150002	0\\
18.95176073736	0\\
18.9517899747	0\\
18.95181921204	0\\
18.95184844938	0\\
18.95187768672	0\\
18.95190692406	0\\
18.9519361614	0\\
18.95196539874	0\\
18.95199463608	0\\
18.95202387342	0\\
18.95205311076	0\\
18.9520823481	0\\
18.95211158544	0\\
18.95214082278	0\\
18.95217006012	0\\
18.95219929746	0\\
18.9522285348	0\\
18.95225777214	0\\
18.95228700948	0\\
18.95231624682	0\\
18.95234548416	0\\
18.9523747215	0\\
18.95240395884	0\\
18.95243319618	0\\
18.95246243352	0\\
18.95249167086	0\\
18.9525209082	0\\
18.95255014554	0\\
18.95257938288	0\\
18.95260862022	0\\
18.95263785756	0\\
18.9526670949	0\\
18.95269633224	0\\
18.95272556958	0\\
18.95275480692	0\\
18.95278404426	0\\
18.9528132816	0\\
18.95284251894	0\\
18.95287175628	0\\
18.95290099362	0\\
18.95293023096	0\\
18.9529594683	0\\
18.95298870564	0\\
18.95301794298	0\\
18.95304718032	0\\
18.95307641766	0\\
18.953105655	0\\
18.95313489234	0\\
18.95316412968	0\\
18.95319336702	0\\
18.95322260436	0\\
18.9532518417	0\\
18.95328107904	0\\
18.95331031638	0\\
18.95333955372	0\\
18.95336879106	0\\
18.9533980284	0\\
18.95342726574	0\\
18.95345650308	0\\
18.95348574042	0\\
18.95351497776	0\\
18.9535442151	0\\
18.95357345244	0\\
18.95360268978	0\\
18.95363192712	0\\
18.95366116446	0\\
18.9536904018	0\\
18.95371963914	0\\
18.95374887648	0\\
18.95377811382	0\\
18.95380735116	0\\
18.9538365885	0\\
18.95386582584	0\\
18.95389506318	0\\
18.95392430052	0\\
18.95395353786	0\\
18.9539827752	0\\
18.95401201254	0\\
18.95404124988	0\\
18.95407048722	0\\
18.95409972456	0\\
18.9541289619	0\\
18.95415819924	0\\
18.95418743658	0\\
18.95421667392	0\\
18.95424591126	0\\
18.9542751486	0\\
18.95430438594	0\\
18.95433362328	0\\
18.95436286062	0\\
18.95439209796	0\\
18.9544213353	0\\
18.95445057264	0\\
18.95447980998	0\\
18.95450904732	0\\
18.95453828466	0\\
18.954567522	0\\
18.95459675934	0\\
18.95462599668	0\\
18.95465523402	0\\
18.95468447136	0\\
18.9547137087	0\\
18.95474294604	0\\
18.95477218338	0\\
18.95480142072	0\\
18.95483065806	0\\
18.9548598954	0\\
18.95488913274	0\\
18.95491837008	0\\
18.95494760742	0\\
18.95497684476	0\\
18.9550060821	0\\
18.95503531944	0\\
18.95506455678	0\\
18.95509379412	0\\
18.95512303146	0\\
18.9551522688	0\\
18.95518150614	0\\
18.95521074348	0\\
18.95523998082	0\\
18.95526921816	0\\
18.9552984555	0\\
18.95532769284	0\\
18.95535693018	0\\
18.95538616752	0\\
18.95541540486	0\\
18.9554446422	0\\
18.95547387954	0\\
18.95550311688	0\\
18.95553235422	0\\
18.95556159156	0\\
18.9555908289	0\\
18.95562006624	0\\
18.95564930358	0\\
18.95567854092	0\\
18.95570777826	0\\
18.9557370156	0\\
18.95576625294	0\\
18.95579549028	0\\
18.95582472762	0\\
18.95585396496	0\\
18.9558832023	0\\
18.95591243964	0\\
18.95594167698	0\\
18.95597091432	0\\
18.95600015166	0\\
18.956029389	0\\
18.95605862634	0\\
18.95608786368	0\\
18.95611710102	0\\
18.95614633836	0\\
18.9561755757	0\\
18.95620481304	0\\
18.95623405038	0\\
18.95626328772	0\\
18.95629252506	0\\
18.9563217624	0\\
18.95635099974	0\\
18.95638023708	0\\
18.95640947442	0\\
18.95643871176	0\\
18.9564679491	0\\
18.95649718644	0\\
18.95652642378	0\\
18.95655566112	0\\
18.95658489846	0\\
18.9566141358	0\\
18.95664337314	0\\
18.95667261048	0\\
18.95670184782	0\\
18.95673108516	0\\
18.9567603225	0\\
18.95678955984	0\\
18.95681879718	0\\
18.95684803452	0\\
18.95687727186	0\\
18.9569065092	0\\
18.95693574654	0\\
18.95696498388	0\\
18.95699422122	0\\
18.95702345856	0\\
18.9570526959	0\\
18.95708193324	0\\
18.95711117058	0\\
18.95714040792	0\\
18.95716964526	0\\
18.9571988826	0\\
18.95722811994	0\\
18.95725735728	0\\
18.95728659462	0\\
18.95731583196	0\\
18.9573450693	0\\
18.95737430664	0\\
18.95740354398	0\\
18.95743278132	0\\
18.95746201866	0\\
18.957491256	0\\
18.95752049334	0\\
18.95754973068	0\\
18.95757896802	0\\
18.95760820536	0\\
18.9576374427	0\\
18.95766668004	0\\
18.95769591738	0\\
18.95772515472	0\\
18.95775439206	0\\
18.9577836294	0\\
18.95781286674	0\\
18.95784210408	0\\
18.95787134142	0\\
18.95790057876	0\\
18.9579298161	0\\
18.95795905344	0\\
18.95798829078	0\\
18.95801752812	0\\
18.95804676546	0\\
18.9580760028	0\\
18.95810524014	0\\
18.95813447748	0\\
18.95816371482	0\\
18.95819295216	0\\
18.9582221895	0\\
18.95825142684	0\\
18.95828066418	0\\
18.95830990152	0\\
18.95833913886	0\\
18.9583683762	0\\
18.95839761354	0\\
18.95842685088	0\\
18.95845608822	0\\
18.95848532556	0\\
18.9585145629	0\\
18.95854380024	0\\
18.95857303758	0\\
18.95860227492	0\\
18.95863151226	0\\
18.9586607496	0\\
18.95868998694	0\\
18.95871922428	0\\
18.95874846162	0\\
18.95877769896	0\\
18.9588069363	0\\
18.95883617364	0\\
18.95886541098	0\\
18.95889464832	0\\
18.95892388566	0\\
18.958953123	0\\
18.95898236034	0\\
18.95901159768	0\\
18.95904083502	0\\
18.95907007236	0\\
18.9590993097	0\\
18.95912854704	0\\
18.95915778438	0\\
18.95918702172	0\\
18.95921625906	0\\
18.9592454964	0\\
18.95927473374	0\\
18.95930397108	0\\
18.95933320842	0\\
18.95936244576	0\\
18.9593916831	0\\
18.95942092044	0\\
18.95945015778	0\\
18.95947939512	0\\
18.95950863246	0\\
18.9595378698	0\\
18.95956710714	0\\
18.95959634448	0\\
18.95962558182	0\\
18.95965481916	0\\
18.9596840565	0\\
18.95971329384	0\\
18.95974253118	0\\
18.95977176852	0\\
18.95980100586	0\\
18.9598302432	0\\
18.95985948054	0\\
18.95988871788	0\\
18.95991795522	0\\
18.95994719256	0\\
18.9599764299	0\\
18.96000566724	0\\
18.96003490458	0\\
18.96006414192	0\\
18.96009337926	0\\
18.9601226166	0\\
18.96015185394	0\\
18.96018109128	0\\
18.96021032862	0\\
18.96023956596	0\\
18.9602688033	0\\
18.96029804064	0\\
18.96032727798	0\\
18.96035651532	0\\
18.96038575266	0\\
18.96041499	0\\
18.96044422734	0\\
18.96047346468	0\\
18.96050270202	0\\
18.96053193936	0\\
18.9605611767	0\\
18.96059041404	0\\
18.96061965138	0\\
18.96064888872	0\\
18.96067812606	0\\
18.9607073634	0\\
18.96073660074	0\\
18.96076583808	0\\
18.96079507542	0\\
18.96082431276	0\\
18.9608535501	0\\
18.96088278744	0\\
18.96091202478	0\\
18.96094126212	0\\
18.96097049946	0\\
18.9609997368	0\\
18.96102897414	0\\
18.96105821148	0\\
18.96108744882	0\\
18.96111668616	0\\
18.9611459235	0\\
18.96117516084	0\\
18.96120439818	0\\
18.96123363552	0\\
18.96126287286	0\\
18.9612921102	0\\
18.96132134754	0\\
18.96135058488	0\\
18.96137982222	0\\
18.96140905956	0\\
18.9614382969	0\\
18.96146753424	0\\
18.96149677158	0\\
18.96152600892	0\\
18.96155524626	0\\
18.9615844836	0\\
18.96161372094	0\\
18.96164295828	0\\
18.96167219562	0\\
18.96170143296	0\\
18.9617306703	0\\
18.96175990764	0\\
18.96178914498	0\\
18.96181838232	0\\
18.96184761966	0\\
18.961876857	0\\
18.96190609434	0\\
18.96193533168	0\\
18.96196456902	0\\
18.96199380636	0\\
18.9620230437	0\\
18.96205228104	0\\
18.96208151838	0\\
18.96211075572	0\\
18.96213999306	0\\
18.9621692304	0\\
18.96219846774	0\\
18.96222770508	0\\
18.96225694242	0\\
18.96228617976	0\\
18.9623154171	0\\
18.96234465444	0\\
18.96237389178	0\\
18.96240312912	0\\
18.96243236646	0\\
18.9624616038	0\\
18.96249084114	0\\
18.96252007848	0\\
18.96254931582	0\\
18.96257855316	0\\
18.9626077905	0\\
18.96263702784	0\\
18.96266626518	0\\
18.96269550252	0\\
18.96272473986	0\\
18.9627539772	0\\
18.96278321454	0\\
18.96281245188	0\\
18.96284168922	0\\
18.96287092656	0\\
18.9629001639	0\\
18.96292940124	0\\
18.96295863858	0\\
18.96298787592	0\\
18.96301711326	0\\
18.9630463506	0\\
18.96307558794	0\\
18.96310482528	0\\
18.96313406262	0\\
18.96316329996	0\\
18.9631925373	0\\
18.96322177464	0\\
18.96325101198	0\\
18.96328024932	0\\
18.96330948666	0\\
18.963338724	0\\
18.96336796134	0\\
18.96339719868	0\\
18.96342643602	0\\
18.96345567336	0\\
18.9634849107	0\\
18.96351414804	0\\
18.96354338538	0\\
18.96357262272	0\\
18.96360186006	0\\
18.9636310974	0\\
18.96366033474	0\\
18.96368957208	0\\
18.96371880942	0\\
18.96374804676	0\\
18.9637772841	0\\
18.96380652144	0\\
18.96383575878	0\\
18.96386499612	0\\
18.96389423346	0\\
18.9639234708	0\\
18.96395270814	0\\
18.96398194548	0\\
18.96401118282	0\\
18.96404042016	0\\
18.9640696575	0\\
18.96409889484	0\\
18.96412813218	0\\
18.96415736952	0\\
18.96418660686	0\\
18.9642158442	0\\
18.96424508154	0\\
18.96427431888	0\\
18.96430355622	0\\
18.96433279356	0\\
18.9643620309	0\\
18.96439126824	0\\
18.96442050558	0\\
18.96444974292	0\\
18.96447898026	0\\
18.9645082176	0\\
18.96453745494	0\\
18.96456669228	0\\
18.96459592962	0\\
18.96462516696	0\\
18.9646544043	0\\
18.96468364164	0\\
18.96471287898	0\\
18.96474211632	0\\
18.96477135366	0\\
18.964800591	0\\
18.96482982834	0\\
18.96485906568	0\\
18.96488830302	0\\
18.96491754036	0\\
18.9649467777	0\\
18.96497601504	0\\
18.96500525238	0\\
18.96503448972	0\\
18.96506372706	0\\
18.9650929644	0\\
18.96512220174	0\\
18.96515143908	0\\
18.96518067642	0\\
18.96520991376	0\\
18.9652391511	0\\
18.96526838844	0\\
18.96529762578	0\\
18.96532686312	0\\
18.96535610046	0\\
18.9653853378	0\\
18.96541457514	0\\
18.96544381248	0\\
18.96547304982	0\\
18.96550228716	0\\
18.9655315245	0\\
18.96556076184	0\\
18.96558999918	0\\
18.96561923652	0\\
18.96564847386	0\\
18.9656777112	0\\
18.96570694854	0\\
18.96573618588	0\\
18.96576542322	0\\
18.96579466056	0\\
18.9658238979	0\\
18.96585313524	0\\
18.96588237258	0\\
18.96591160992	0\\
18.96594084726	0\\
18.9659700846	0\\
18.96599932194	0\\
18.96602855928	0\\
18.96605779662	0\\
18.96608703396	0\\
18.9661162713	0\\
18.96614550864	0\\
18.96617474598	0\\
18.96620398332	0\\
18.96623322066	0\\
18.966262458	0\\
18.96629169534	0\\
18.96632093268	0\\
18.96635017002	0\\
18.96637940736	0\\
18.9664086447	0\\
18.96643788204	0\\
18.96646711938	0\\
18.96649635672	0\\
18.96652559406	0\\
18.9665548314	0\\
18.96658406874	0\\
18.96661330608	0\\
18.96664254342	0\\
18.96667178076	0\\
18.9667010181	0\\
18.96673025544	0\\
18.96675949278	0\\
18.96678873012	0\\
18.96681796746	0\\
18.9668472048	0\\
18.96687644214	0\\
18.96690567948	0\\
18.96693491682	0\\
18.96696415416	0\\
18.9669933915	0\\
18.96702262884	0\\
18.96705186618	0\\
18.96708110352	0\\
18.96711034086	0\\
18.9671395782	0\\
18.96716881554	0\\
18.96719805288	0\\
18.96722729022	0\\
18.96725652756	0\\
18.9672857649	0\\
18.96731500224	0\\
18.96734423958	0\\
18.96737347692	0\\
18.96740271426	0\\
18.9674319516	0\\
18.96746118894	0\\
18.96749042628	0\\
18.96751966362	0\\
18.96754890096	0\\
18.9675781383	0\\
18.96760737564	0\\
18.96763661298	0\\
18.96766585032	0\\
18.96769508766	0\\
18.967724325	0\\
18.96775356234	0\\
18.96778279968	0\\
18.96781203702	0\\
18.96784127436	0\\
18.9678705117	0\\
18.96789974904	0\\
18.96792898638	0\\
18.96795822372	0\\
18.96798746106	0\\
18.9680166984	0\\
18.96804593574	0\\
18.96807517308	0\\
18.96810441042	0\\
18.96813364776	0\\
18.9681628851	0\\
18.96819212244	0\\
18.96822135978	0\\
18.96825059712	0\\
18.96827983446	0\\
18.9683090718	0\\
18.96833830914	0\\
18.96836754648	0\\
18.96839678382	0\\
18.96842602116	0\\
18.9684552585	0\\
18.96848449584	0\\
18.96851373318	0\\
18.96854297052	0\\
18.96857220786	0\\
18.9686014452	0\\
18.96863068254	0\\
18.96865991988	0\\
18.96868915722	0\\
18.96871839456	0\\
18.9687476319	0\\
18.96877686924	0\\
18.96880610658	0\\
18.96883534392	0\\
18.96886458126	0\\
18.9688938186	0\\
18.96892305594	0\\
18.96895229328	0\\
18.96898153062	0\\
18.96901076796	0\\
18.9690400053	0\\
18.96906924264	0\\
18.96909847998	0\\
18.96912771732	0\\
18.96915695466	0\\
18.969186192	0\\
18.96921542934	0\\
18.96924466668	0\\
18.96927390402	0\\
18.96930314136	0\\
18.9693323787	0\\
18.96936161604	0\\
18.96939085338	0\\
18.96942009072	0\\
18.96944932806	0\\
18.9694785654	0\\
18.96950780274	0\\
18.96953704008	0\\
18.96956627742	0\\
18.96959551476	0\\
18.9696247521	0\\
18.96965398944	0\\
18.96968322678	0\\
18.96971246412	0\\
18.96974170146	0\\
18.9697709388	0\\
18.96980017614	0\\
18.96982941348	0\\
18.96985865082	0\\
18.96988788816	0\\
18.9699171255	0\\
18.96994636284	0\\
18.96997560018	0\\
18.97000483752	0\\
18.97003407486	0\\
18.9700633122	0\\
18.97009254954	0\\
18.97012178688	0\\
18.97015102422	0\\
18.97018026156	0\\
18.9702094989	0\\
18.97023873624	0\\
18.97026797358	0\\
18.97029721092	0\\
18.97032644826	0\\
18.9703556856	0\\
18.97038492294	0\\
18.97041416028	0\\
18.97044339762	0\\
18.97047263496	0\\
18.9705018723	0\\
18.97053110964	0\\
18.97056034698	0\\
18.97058958432	0\\
18.97061882166	0\\
18.970648059	0\\
18.97067729634	0\\
18.97070653368	0\\
18.97073577102	0\\
18.97076500836	0\\
18.9707942457	0\\
18.97082348304	0\\
18.97085272038	0\\
18.97088195772	0\\
18.97091119506	0\\
18.9709404324	0\\
18.97096966974	0\\
18.97099890708	0\\
18.97102814442	0\\
18.97105738176	0\\
18.9710866191	0\\
18.97111585644	0\\
18.97114509378	0\\
18.97117433112	0\\
18.97120356846	0\\
18.9712328058	0\\
18.97126204314	0\\
18.97129128048	0\\
18.97132051782	0\\
18.97134975516	0\\
18.9713789925	0\\
18.97140822984	0\\
18.97143746718	0\\
18.97146670452	0\\
18.97149594186	0\\
18.9715251792	0\\
18.97155441654	0\\
18.97158365388	0\\
18.97161289122	0\\
18.97164212856	0\\
18.9716713659	0\\
18.97170060324	0\\
18.97172984058	0\\
18.97175907792	0\\
18.97178831526	0\\
18.9718175526	0\\
18.97184678994	0\\
18.97187602728	0\\
18.97190526462	0\\
18.97193450196	0\\
18.9719637393	0\\
18.97199297664	0\\
18.97202221398	0\\
18.97205145132	0\\
18.97208068866	0\\
18.972109926	0\\
18.97213916334	0\\
18.97216840068	0\\
18.97219763802	0\\
18.97222687536	0\\
18.9722561127	0\\
18.97228535004	0\\
18.97231458738	0\\
18.97234382472	0\\
18.97237306206	0\\
18.9724022994	0\\
18.97243153674	0\\
18.97246077408	0\\
18.97249001142	0\\
18.97251924876	0\\
18.9725484861	0\\
18.97257772344	0\\
18.97260696078	0\\
18.97263619812	0\\
18.97266543546	0\\
18.9726946728	0\\
18.97272391014	0\\
18.97275314748	0\\
18.97278238482	0\\
18.97281162216	0\\
18.9728408595	0\\
18.97287009684	0\\
18.97289933418	0\\
18.97292857152	0\\
18.97295780886	0\\
18.9729870462	0\\
18.97301628354	0\\
18.97304552088	0\\
18.97307475822	0\\
18.97310399556	0\\
18.9731332329	0\\
18.97316247024	0\\
18.97319170758	0\\
18.97322094492	0\\
18.97325018226	0\\
18.9732794196	0\\
18.97330865694	0\\
18.97333789428	0\\
18.97336713162	0\\
18.97339636896	0\\
18.9734256063	0\\
18.97345484364	0\\
18.97348408098	0\\
18.97351331832	0\\
18.97354255566	0\\
18.973571793	0\\
18.97360103034	0\\
18.97363026768	0\\
18.97365950502	0\\
18.97368874236	0\\
18.9737179797	0\\
18.97374721704	0\\
18.97377645438	0\\
18.97380569172	0\\
18.97383492906	0\\
18.9738641664	0\\
18.97389340374	0\\
18.97392264108	0\\
18.97395187842	0\\
18.97398111576	0\\
18.9740103531	0\\
18.97403959044	0\\
18.97406882778	0\\
18.97409806512	0\\
18.97412730246	0\\
18.9741565398	0\\
18.97418577714	0\\
18.97421501448	0\\
18.97424425182	0\\
18.97427348916	0\\
18.9743027265	0\\
18.97433196384	0\\
18.97436120118	0\\
18.97439043852	0\\
18.97441967586	0\\
18.9744489132	0\\
18.97447815054	0\\
18.97450738788	0\\
18.97453662522	0\\
18.97456586256	0\\
18.9745950999	0\\
18.97462433724	0\\
18.97465357458	0\\
18.97468281192	0\\
18.97471204926	0\\
18.9747412866	0\\
18.97477052394	0\\
18.97479976128	0\\
18.97482899862	0\\
18.97485823596	0\\
18.9748874733	0\\
18.97491671064	0\\
18.97494594798	0\\
18.97497518532	0\\
18.97500442266	0\\
18.97503366	0\\
18.97506289734	0\\
18.97509213468	0\\
18.97512137202	0\\
18.97515060936	0\\
18.9751798467	0\\
18.97520908404	0\\
18.97523832138	0\\
18.97526755872	0\\
18.97529679606	0\\
18.9753260334	0\\
18.97535527074	0\\
18.97538450808	0\\
18.97541374542	0\\
18.97544298276	0\\
18.9754722201	0\\
18.97550145744	0\\
18.97553069478	0\\
18.97555993212	0\\
18.97558916946	0\\
18.9756184068	0\\
18.97564764414	0\\
18.97567688148	0\\
18.97570611882	0\\
18.97573535616	0\\
18.9757645935	0\\
18.97579383084	0\\
18.97582306818	0\\
18.97585230552	0\\
18.97588154286	0\\
18.9759107802	0\\
18.97594001754	0\\
18.97596925488	0\\
18.97599849222	0\\
18.97602772956	0\\
18.9760569669	0\\
18.97608620424	0\\
18.97611544158	0\\
18.97614467892	0\\
18.97617391626	0\\
18.9762031536	0\\
18.97623239094	0\\
18.97626162828	0\\
18.97629086562	0\\
18.97632010296	0\\
18.9763493403	0\\
18.97637857764	0\\
18.97640781498	0\\
18.97643705232	0\\
18.97646628966	0\\
18.976495527	0\\
18.97652476434	0\\
18.97655400168	0\\
18.97658323902	0\\
18.97661247636	0\\
18.9766417137	0\\
18.97667095104	0\\
18.97670018838	0\\
18.97672942572	0\\
18.97675866306	0\\
18.9767879004	0\\
18.97681713774	0\\
18.97684637508	0\\
18.97687561242	0\\
18.97690484976	0\\
18.9769340871	0\\
18.97696332444	0\\
18.97699256178	0\\
18.97702179912	0\\
18.97705103646	0\\
18.9770802738	0\\
18.97710951114	0\\
18.97713874848	0\\
18.97716798582	0\\
18.97719722316	0\\
18.9772264605	0\\
18.97725569784	0\\
18.97728493518	0\\
18.97731417252	0\\
18.97734340986	0\\
18.9773726472	0\\
18.97740188454	0\\
18.97743112188	0\\
18.97746035922	0\\
18.97748959656	0\\
18.9775188339	0\\
18.97754807124	0\\
18.97757730858	0\\
18.97760654592	0\\
18.97763578326	0\\
18.9776650206	0\\
18.97769425794	0\\
18.97772349528	0\\
18.97775273262	0\\
18.97778196996	0\\
18.9778112073	0\\
18.97784044464	0\\
18.97786968198	0\\
18.97789891932	0\\
18.97792815666	0\\
18.977957394	0\\
18.97798663134	0\\
18.97801586868	0\\
18.97804510602	0\\
18.97807434336	0\\
18.9781035807	0\\
18.97813281804	0\\
18.97816205538	0\\
18.97819129272	0\\
18.97822053006	0\\
18.9782497674	0\\
18.97827900474	0\\
18.97830824208	0\\
18.97833747942	0\\
18.97836671676	0\\
18.9783959541	0\\
18.97842519144	0\\
18.97845442878	0\\
18.97848366612	0\\
18.97851290346	0\\
18.9785421408	0\\
18.97857137814	0\\
18.97860061548	0\\
18.97862985282	0\\
18.97865909016	0\\
18.9786883275	0\\
18.97871756484	0\\
18.97874680218	0\\
18.97877603952	0\\
18.97880527686	0\\
18.9788345142	0\\
18.97886375154	0\\
18.97889298888	0\\
18.97892222622	0\\
18.97895146356	0\\
18.9789807009	0\\
18.97900993824	0\\
18.97903917558	0\\
18.97906841292	0\\
18.97909765026	0\\
18.9791268876	0\\
18.97915612494	0\\
18.97918536228	0\\
18.97921459962	0\\
18.97924383696	0\\
18.9792730743	0\\
18.97930231164	0\\
18.97933154898	0\\
18.97936078632	0\\
18.97939002366	0\\
18.979419261	0\\
18.97944849834	0\\
18.97947773568	0\\
18.97950697302	0\\
18.97953621036	0\\
18.9795654477	0\\
18.97959468504	0\\
18.97962392238	0\\
18.97965315972	0\\
18.97968239706	0\\
18.9797116344	0\\
18.97974087174	0\\
18.97977010908	0\\
18.97979934642	0\\
18.97982858376	0\\
18.9798578211	0\\
18.97988705844	0\\
18.97991629578	0\\
18.97994553312	0\\
18.97997477046	0\\
18.9800040078	0\\
18.98003324514	0\\
18.98006248248	0\\
18.98009171982	0\\
18.98012095716	0\\
18.9801501945	0\\
18.98017943184	0\\
18.98020866918	0\\
18.98023790652	0\\
18.98026714386	0\\
18.9802963812	0\\
18.98032561854	0\\
18.98035485588	0\\
18.98038409322	0\\
18.98041333056	0\\
18.9804425679	0\\
18.98047180524	0\\
18.98050104258	0\\
18.98053027992	0\\
18.98055951726	0\\
18.9805887546	0\\
18.98061799194	0\\
18.98064722928	0\\
18.98067646662	0\\
18.98070570396	0\\
18.9807349413	0\\
18.98076417864	0\\
18.98079341598	0\\
18.98082265332	0\\
18.98085189066	0\\
18.980881128	0\\
18.98091036534	0\\
18.98093960268	0\\
18.98096884002	0\\
18.98099807736	0\\
18.9810273147	0\\
18.98105655204	0\\
18.98108578938	0\\
18.98111502672	0\\
18.98114426406	0\\
18.9811735014	0\\
18.98120273874	0\\
18.98123197608	0\\
18.98126121342	0\\
18.98129045076	0\\
18.9813196881	0\\
18.98134892544	0\\
18.98137816278	0\\
18.98140740012	0\\
18.98143663746	0\\
18.9814658748	0\\
18.98149511214	0\\
18.98152434948	0\\
18.98155358682	0\\
18.98158282416	0\\
18.9816120615	0\\
18.98164129884	0\\
18.98167053618	0\\
18.98169977352	0\\
18.98172901086	0\\
18.9817582482	0\\
18.98178748554	0\\
18.98181672288	0\\
18.98184596022	0\\
18.98187519756	0\\
18.9819044349	0\\
18.98193367224	0\\
18.98196290958	0\\
18.98199214692	0\\
18.98202138426	0\\
18.9820506216	0\\
18.98207985894	0\\
18.98210909628	0\\
18.98213833362	0\\
18.98216757096	0\\
18.9821968083	0\\
18.98222604564	0\\
18.98225528298	0\\
18.98228452032	0\\
18.98231375766	0\\
18.982342995	0\\
18.98237223234	0\\
18.98240146968	0\\
18.98243070702	0\\
18.98245994436	0\\
18.9824891817	0\\
18.98251841904	0\\
18.98254765638	0\\
18.98257689372	0\\
18.98260613106	0\\
18.9826353684	0\\
18.98266460574	0\\
18.98269384308	0\\
18.98272308042	0\\
18.98275231776	0\\
18.9827815551	0\\
18.98281079244	0\\
18.98284002978	0\\
18.98286926712	0\\
18.98289850446	0\\
18.9829277418	0\\
18.98295697914	0\\
18.98298621648	0\\
18.98301545382	0\\
18.98304469116	0\\
18.9830739285	0\\
18.98310316584	0\\
18.98313240318	0\\
18.98316164052	0\\
18.98319087786	0\\
18.9832201152	0\\
18.98324935254	0\\
18.98327858988	0\\
18.98330782722	0\\
18.98333706456	0\\
18.9833663019	0\\
18.98339553924	0\\
18.98342477658	0\\
18.98345401392	0\\
18.98348325126	0\\
18.9835124886	0\\
18.98354172594	0\\
18.98357096328	0\\
18.98360020062	0\\
18.98362943796	0\\
18.9836586753	0\\
18.98368791264	0\\
18.98371714998	0\\
18.98374638732	0\\
18.98377562466	0\\
18.983804862	0\\
18.98383409934	0\\
18.98386333668	0\\
18.98389257402	0\\
18.98392181136	0\\
18.9839510487	0\\
18.98398028604	0\\
18.98400952338	0\\
18.98403876072	0\\
18.98406799806	0\\
18.9840972354	0\\
18.98412647274	0\\
18.98415571008	0\\
18.98418494742	0\\
18.98421418476	0\\
18.9842434221	0\\
18.98427265944	0\\
18.98430189678	0\\
18.98433113412	0\\
18.98436037146	0\\
18.9843896088	0\\
18.98441884614	0\\
18.98444808348	0\\
18.98447732082	0\\
18.98450655816	0\\
18.9845357955	0\\
18.98456503284	0\\
18.98459427018	0\\
18.98462350752	0\\
18.98465274486	0\\
18.9846819822	0\\
18.98471121954	0\\
18.98474045688	0\\
18.98476969422	0\\
18.98479893156	0\\
18.9848281689	0\\
18.98485740624	0\\
18.98488664358	0\\
18.98491588092	0\\
18.98494511826	0\\
18.9849743556	0\\
18.98500359294	0\\
18.98503283028	0\\
18.98506206762	0\\
18.98509130496	0\\
18.9851205423	0\\
18.98514977964	0\\
18.98517901698	0\\
18.98520825432	0\\
18.98523749166	0\\
18.985266729	0\\
18.98529596634	0\\
18.98532520368	0\\
18.98535444102	0\\
18.98538367836	0\\
18.9854129157	0\\
18.98544215304	0\\
18.98547139038	0\\
18.98550062772	0\\
18.98552986506	0\\
18.9855591024	0\\
18.98558833974	0\\
18.98561757708	0\\
18.98564681442	0\\
18.98567605176	0\\
18.9857052891	0\\
18.98573452644	0\\
18.98576376378	0\\
18.98579300112	0\\
18.98582223846	0\\
18.9858514758	0\\
18.98588071314	0\\
18.98590995048	0\\
18.98593918782	0\\
18.98596842516	0\\
18.9859976625	0\\
18.98602689984	0\\
18.98605613718	0\\
18.98608537452	0\\
18.98611461186	0\\
18.9861438492	0\\
18.98617308654	0\\
18.98620232388	0\\
18.98623156122	0\\
18.98626079856	0\\
18.9862900359	0\\
18.98631927324	0\\
18.98634851058	0\\
18.98637774792	0\\
18.98640698526	0\\
18.9864362226	0\\
18.98646545994	0\\
18.98649469728	0\\
18.98652393462	0\\
18.98655317196	0\\
18.9865824093	0\\
18.98661164664	0\\
18.98664088398	0\\
18.98667012132	0\\
18.98669935866	0\\
18.986728596	0\\
18.98675783334	0\\
18.98678707068	0\\
18.98681630802	0\\
18.98684554536	0\\
18.9868747827	0\\
18.98690402004	0\\
18.98693325738	0\\
18.98696249472	0\\
18.98699173206	0\\
18.9870209694	0\\
18.98705020674	0\\
18.98707944408	0\\
18.98710868142	0\\
18.98713791876	0\\
18.9871671561	0\\
18.98719639344	0\\
18.98722563078	0\\
18.98725486812	0\\
18.98728410546	0\\
18.9873133428	0\\
18.98734258014	0\\
18.98737181748	0\\
18.98740105482	0\\
18.98743029216	0\\
18.9874595295	0\\
18.98748876684	0\\
18.98751800418	0\\
18.98754724152	0\\
18.98757647886	0\\
18.9876057162	0\\
18.98763495354	0\\
18.98766419088	0\\
18.98769342822	0\\
18.98772266556	0\\
18.9877519029	0\\
18.98778114024	0\\
18.98781037758	0\\
18.98783961492	0\\
18.98786885226	0\\
18.9878980896	0\\
18.98792732694	0\\
18.98795656428	0\\
18.98798580162	0\\
18.98801503896	0\\
18.9880442763	0\\
18.98807351364	0\\
18.98810275098	0\\
18.98813198832	0\\
18.98816122566	0\\
18.988190463	0\\
18.98821970034	0\\
18.98824893768	0\\
18.98827817502	0\\
18.98830741236	0\\
18.9883366497	0\\
18.98836588704	0\\
18.98839512438	0\\
18.98842436172	0\\
18.98845359906	0\\
18.9884828364	0\\
18.98851207374	0\\
18.98854131108	0\\
18.98857054842	0\\
18.98859978576	0\\
18.9886290231	0\\
18.98865826044	0\\
18.98868749778	0\\
18.98871673512	0\\
18.98874597246	0\\
18.9887752098	0\\
18.98880444714	0\\
18.98883368448	0\\
18.98886292182	0\\
18.98889215916	0\\
18.9889213965	0\\
18.98895063384	0\\
18.98897987118	0\\
18.98900910852	0\\
18.98903834586	0\\
18.9890675832	0\\
18.98909682054	0\\
18.98912605788	0\\
18.98915529522	0\\
18.98918453256	0\\
18.9892137699	0\\
18.98924300724	0\\
18.98927224458	0\\
18.98930148192	0\\
18.98933071926	0\\
18.9893599566	0\\
18.98938919394	0\\
18.98941843128	0\\
18.98944766862	0\\
18.98947690596	0\\
18.9895061433	0\\
18.98953538064	0\\
18.98956461798	0\\
18.98959385532	0\\
18.98962309266	0\\
18.98965233	0\\
18.98968156734	0\\
18.98971080468	0\\
18.98974004202	0\\
18.98976927936	0\\
18.9897985167	0\\
18.98982775404	0\\
18.98985699138	0\\
18.98988622872	0\\
18.98991546606	0\\
18.9899447034	0\\
18.98997394074	0\\
18.99000317808	0\\
18.99003241542	0\\
18.99006165276	0\\
18.9900908901	0\\
18.99012012744	0\\
18.99014936478	0\\
18.99017860212	0\\
18.99020783946	0\\
18.9902370768	0\\
18.99026631414	0\\
18.99029555148	0\\
18.99032478882	0\\
18.99035402616	0\\
18.9903832635	0\\
18.99041250084	0\\
18.99044173818	0\\
18.99047097552	0\\
18.99050021286	0\\
18.9905294502	0\\
18.99055868754	0\\
18.99058792488	0\\
18.99061716222	0\\
18.99064639956	0\\
18.9906756369	0\\
18.99070487424	0\\
18.99073411158	0\\
18.99076334892	0\\
18.99079258626	0\\
18.9908218236	0\\
18.99085106094	0\\
18.99088029828	0\\
18.99090953562	0\\
18.99093877296	0\\
18.9909680103	0\\
18.99099724764	0\\
18.99102648498	0\\
18.99105572232	0\\
18.99108495966	0\\
18.991114197	0\\
18.99114343434	0\\
18.99117267168	0\\
18.99120190902	0\\
18.99123114636	0\\
18.9912603837	0\\
18.99128962104	0\\
18.99131885838	0\\
18.99134809572	0\\
18.99137733306	0\\
18.9914065704	0\\
18.99143580774	0\\
18.99146504508	0\\
18.99149428242	0\\
18.99152351976	0\\
18.9915527571	0\\
18.99158199444	0\\
18.99161123178	0\\
18.99164046912	0\\
18.99166970646	0\\
18.9916989438	0\\
18.99172818114	0\\
18.99175741848	0\\
18.99178665582	0\\
18.99181589316	0\\
18.9918451305	0\\
18.99187436784	0\\
18.99190360518	0\\
18.99193284252	0\\
18.99196207986	0\\
18.9919913172	0\\
18.99202055454	0\\
18.99204979188	0\\
18.99207902922	0\\
18.99210826656	0\\
18.9921375039	0\\
18.99216674124	0\\
18.99219597858	0\\
18.99222521592	0\\
18.99225445326	0\\
18.9922836906	0\\
18.99231292794	0\\
18.99234216528	0\\
18.99237140262	0\\
18.99240063996	0\\
18.9924298773	0\\
18.99245911464	0\\
18.99248835198	0\\
18.99251758932	0\\
18.99254682666	0\\
18.992576064	0\\
18.99260530134	0\\
18.99263453868	0\\
18.99266377602	0\\
18.99269301336	0\\
18.9927222507	0\\
18.99275148804	0\\
18.99278072538	0\\
18.99280996272	0\\
18.99283920006	0\\
18.9928684374	0\\
18.99289767474	0\\
18.99292691208	0\\
18.99295614942	0\\
18.99298538676	0\\
18.9930146241	0\\
18.99304386144	0\\
18.99307309878	0\\
18.99310233612	0\\
18.99313157346	0\\
18.9931608108	0\\
18.99319004814	0\\
18.99321928548	0\\
18.99324852282	0\\
18.99327776016	0\\
18.9933069975	0\\
18.99333623484	0\\
18.99336547218	0\\
18.99339470952	0\\
18.99342394686	0\\
18.9934531842	0\\
18.99348242154	0\\
18.99351165888	0\\
18.99354089622	0\\
18.99357013356	0\\
18.9935993709	0\\
18.99362860824	0\\
18.99365784558	0\\
18.99368708292	0\\
18.99371632026	0\\
18.9937455576	0\\
18.99377479494	0\\
18.99380403228	0\\
18.99383326962	0\\
18.99386250696	0\\
18.9938917443	0\\
18.99392098164	0\\
18.99395021898	0\\
18.99397945632	0\\
18.99400869366	0\\
18.994037931	0\\
18.99406716834	0\\
18.99409640568	0\\
18.99412564302	0\\
18.99415488036	0\\
18.9941841177	0\\
18.99421335504	0\\
18.99424259238	0\\
18.99427182972	0\\
18.99430106706	0\\
18.9943303044	0\\
18.99435954174	0\\
18.99438877908	0\\
18.99441801642	0\\
18.99444725376	0\\
18.9944764911	0\\
18.99450572844	0\\
18.99453496578	0\\
18.99456420312	0\\
18.99459344046	0\\
18.9946226778	0\\
18.99465191514	0\\
18.99468115248	0\\
18.99471038982	0\\
18.99473962716	0\\
18.9947688645	0\\
18.99479810184	0\\
18.99482733918	0\\
18.99485657652	0\\
18.99488581386	0\\
18.9949150512	0\\
18.99494428854	0\\
18.99497352588	0\\
18.99500276322	0\\
18.99503200056	0\\
18.9950612379	0\\
18.99509047524	0\\
18.99511971258	0\\
18.99514894992	0\\
18.99517818726	0\\
18.9952074246	0\\
18.99523666194	0\\
18.99526589928	0\\
18.99529513662	0\\
18.99532437396	0\\
18.9953536113	0\\
18.99538284864	0\\
18.99541208598	0\\
18.99544132332	0\\
18.99547056066	0\\
18.995499798	0\\
18.99552903534	0\\
18.99555827268	0\\
18.99558751002	0\\
18.99561674736	0\\
18.9956459847	0\\
18.99567522204	0\\
18.99570445938	0\\
18.99573369672	0\\
18.99576293406	0\\
18.9957921714	0\\
18.99582140874	0\\
18.99585064608	0\\
18.99587988342	0\\
18.99590912076	0\\
18.9959383581	0\\
18.99596759544	0\\
18.99599683278	0\\
18.99602607012	0\\
18.99605530746	0\\
18.9960845448	0\\
18.99611378214	0\\
18.99614301948	0\\
18.99617225682	0\\
18.99620149416	0\\
18.9962307315	0\\
18.99625996884	0\\
18.99628920618	0\\
18.99631844352	0\\
18.99634768086	0\\
18.9963769182	0\\
18.99640615554	0\\
18.99643539288	0\\
18.99646463022	0\\
18.99649386756	0\\
18.9965231049	0\\
18.99655234224	0\\
18.99658157958	0\\
18.99661081692	0\\
18.99664005426	0\\
18.9966692916	0\\
18.99669852894	0\\
18.99672776628	0\\
18.99675700362	0\\
18.99678624096	0\\
18.9968154783	0\\
18.99684471564	0\\
18.99687395298	0\\
18.99690319032	0\\
18.99693242766	0\\
18.996961665	0\\
18.99699090234	0\\
18.99702013968	0\\
18.99704937702	0\\
18.99707861436	0\\
18.9971078517	0\\
18.99713708904	0\\
18.99716632638	0\\
18.99719556372	0\\
18.99722480106	0\\
18.9972540384	0\\
18.99728327574	0\\
18.99731251308	0\\
18.99734175042	0\\
18.99737098776	0\\
18.9974002251	0\\
18.99742946244	0\\
18.99745869978	0\\
18.99748793712	0\\
18.99751717446	0\\
18.9975464118	0\\
18.99757564914	0\\
18.99760488648	0\\
18.99763412382	0\\
18.99766336116	0\\
18.9976925985	0\\
18.99772183584	0\\
18.99775107318	0\\
18.99778031052	0\\
18.99780954786	0\\
18.9978387852	0\\
18.99786802254	0\\
18.99789725988	0\\
18.99792649722	0\\
18.99795573456	0\\
18.9979849719	0\\
18.99801420924	0\\
18.99804344658	0\\
18.99807268392	0\\
18.99810192126	0\\
18.9981311586	0\\
18.99816039594	0\\
18.99818963328	0\\
18.99821887062	0\\
18.99824810796	0\\
18.9982773453	0\\
18.99830658264	0\\
18.99833581998	0\\
18.99836505732	0\\
18.99839429466	0\\
18.998423532	0\\
18.99845276934	0\\
18.99848200668	0\\
18.99851124402	0\\
18.99854048136	0\\
18.9985697187	0\\
18.99859895604	0\\
18.99862819338	0\\
18.99865743072	0\\
18.99868666806	0\\
18.9987159054	0\\
18.99874514274	0\\
18.99877438008	0\\
18.99880361742	0\\
18.99883285476	0\\
18.9988620921	0\\
18.99889132944	0\\
18.99892056678	0\\
18.99894980412	0\\
18.99897904146	0\\
18.9990082788	0\\
18.99903751614	0\\
18.99906675348	0\\
18.99909599082	0\\
18.99912522816	0\\
18.9991544655	0\\
18.99918370284	0\\
18.99921294018	0\\
18.99924217752	0\\
18.99927141486	0\\
18.9993006522	0\\
18.99932988954	0\\
18.99935912688	0\\
18.99938836422	0\\
18.99941760156	0\\
18.9994468389	0\\
18.99947607624	0\\
18.99950531358	0\\
18.99953455092	0\\
18.99956378826	0\\
18.9995930256	0\\
18.99962226294	0\\
18.99965150028	0\\
18.99968073762	0\\
18.99970997496	0\\
18.9997392123	0\\
18.99976844964	0\\
18.99979768698	0\\
18.99982692432	0\\
18.99985616166	0\\
18.999885399	0\\
18.99991463634	0\\
18.99994387368	0\\
18.99997311102	0\\
19.00000234836	0\\
19.0000315857	0\\
19.00006082304	0\\
19.00009006038	0\\
19.00011929772	0\\
19.00014853506	0\\
19.0001777724	0\\
19.00020700974	0\\
19.00023624708	0\\
19.00026548442	0\\
19.00029472176	0\\
19.0003239591	0\\
19.00035319644	0\\
19.00038243378	0\\
19.00041167112	0\\
19.00044090846	0\\
19.0004701458	0\\
19.00049938314	0\\
19.00052862048	0\\
19.00055785782	0\\
19.00058709516	0\\
19.0006163325	0\\
19.00064556984	0\\
19.00067480718	0\\
19.00070404452	0\\
19.00073328186	0\\
19.0007625192	0\\
19.00079175654	0\\
19.00082099388	0\\
19.00085023122	0\\
19.00087946856	0\\
19.0009087059	0\\
19.00093794324	0\\
19.00096718058	0\\
19.00099641792	0\\
19.00102565526	0\\
19.0010548926	0\\
19.00108412994	0\\
19.00111336728	0\\
19.00114260462	0\\
19.00117184196	0\\
19.0012010793	0\\
19.00123031664	0\\
19.00125955398	0\\
19.00128879132	0\\
19.00131802866	0\\
19.001347266	0\\
19.00137650334	0\\
19.00140574068	0\\
19.00143497802	0\\
19.00146421536	0\\
19.0014934527	0\\
19.00152269004	0\\
19.00155192738	0\\
19.00158116472	0\\
19.00161040206	0\\
19.0016396394	0\\
19.00166887674	0\\
19.00169811408	0\\
19.00172735142	0\\
19.00175658876	0\\
19.0017858261	0\\
19.00181506344	0\\
19.00184430078	0\\
19.00187353812	0\\
19.00190277546	0\\
19.0019320128	0\\
19.00196125014	0\\
19.00199048748	0\\
19.00201972482	0\\
19.00204896216	0\\
19.0020781995	0\\
19.00210743684	0\\
19.00213667418	0\\
19.00216591152	0\\
19.00219514886	0\\
19.0022243862	0\\
19.00225362354	0\\
19.00228286088	0\\
19.00231209822	0\\
19.00234133556	0\\
19.0023705729	0\\
19.00239981024	0\\
19.00242904758	0\\
19.00245828492	0\\
19.00248752226	0\\
19.0025167596	0\\
19.00254599694	0\\
19.00257523428	0\\
19.00260447162	0\\
19.00263370896	0\\
19.0026629463	0\\
19.00269218364	0\\
19.00272142098	0\\
19.00275065832	0\\
19.00277989566	0\\
19.002809133	0\\
19.00283837034	0\\
19.00286760768	0\\
19.00289684502	0\\
19.00292608236	0\\
19.0029553197	0\\
19.00298455704	0\\
19.00301379438	0\\
19.00304303172	0\\
19.00307226906	0\\
19.0031015064	0\\
19.00313074374	0\\
19.00315998108	0\\
19.00318921842	0\\
19.00321845576	0\\
19.0032476931	0\\
19.00327693044	0\\
19.00330616778	0\\
19.00333540512	0\\
19.00336464246	0\\
19.0033938798	0\\
19.00342311714	0\\
19.00345235448	0\\
19.00348159182	0\\
19.00351082916	0\\
19.0035400665	0\\
19.00356930384	0\\
19.00359854118	0\\
19.00362777852	0\\
19.00365701586	0\\
19.0036862532	0\\
19.00371549054	0\\
19.00374472788	0\\
19.00377396522	0\\
19.00380320256	0\\
19.0038324399	0\\
19.00386167724	0\\
19.00389091458	0\\
19.00392015192	0\\
19.00394938926	0\\
19.0039786266	0\\
19.00400786394	0\\
19.00403710128	0\\
19.00406633862	0\\
19.00409557596	0\\
19.0041248133	0\\
19.00415405064	0\\
19.00418328798	0\\
19.00421252532	0\\
19.00424176266	0\\
19.004271	0\\
19.00430023734	0\\
19.00432947468	0\\
19.00435871202	0\\
19.00438794936	0\\
19.0044171867	0\\
19.00444642404	0\\
19.00447566138	0\\
19.00450489872	0\\
19.00453413606	0\\
19.0045633734	0\\
19.00459261074	0\\
19.00462184808	0\\
19.00465108542	0\\
19.00468032276	0\\
19.0047095601	0\\
19.00473879744	0\\
19.00476803478	0\\
19.00479727212	0\\
19.00482650946	0\\
19.0048557468	0\\
19.00488498414	0\\
19.00491422148	0\\
19.00494345882	0\\
19.00497269616	0\\
19.0050019335	0\\
19.00503117084	0\\
19.00506040818	0\\
19.00508964552	0\\
19.00511888286	0\\
19.0051481202	0\\
19.00517735754	0\\
19.00520659488	0\\
19.00523583222	0\\
19.00526506956	0\\
19.0052943069	0\\
19.00532354424	0\\
19.00535278158	0\\
19.00538201892	0\\
19.00541125626	0\\
19.0054404936	0\\
19.00546973094	0\\
19.00549896828	0\\
19.00552820562	0\\
19.00555744296	0\\
19.0055866803	0\\
19.00561591764	0\\
19.00564515498	0\\
19.00567439232	0\\
19.00570362966	0\\
19.005732867	0\\
19.00576210434	0\\
19.00579134168	0\\
19.00582057902	0\\
19.00584981636	0\\
19.0058790537	0\\
19.00590829104	0\\
19.00593752838	0\\
19.00596676572	0\\
19.00599600306	0\\
19.0060252404	0\\
19.00605447774	0\\
19.00608371508	0\\
19.00611295242	0\\
19.00614218976	0\\
19.0061714271	0\\
19.00620066444	0\\
19.00622990178	0\\
19.00625913912	0\\
19.00628837646	0\\
19.0063176138	0\\
19.00634685114	0\\
19.00637608848	0\\
19.00640532582	0\\
19.00643456316	0\\
19.0064638005	0\\
19.00649303784	0\\
19.00652227518	0\\
19.00655151252	0\\
19.00658074986	0\\
19.0066099872	0\\
19.00663922454	0\\
19.00666846188	0\\
19.00669769922	0\\
19.00672693656	0\\
19.0067561739	0\\
19.00678541124	0\\
19.00681464858	0\\
19.00684388592	0\\
19.00687312326	0\\
19.0069023606	0\\
19.00693159794	0\\
19.00696083528	0\\
19.00699007262	0\\
19.00701930996	0\\
19.0070485473	0\\
19.00707778464	0\\
19.00710702198	0\\
19.00713625932	0\\
19.00716549666	0\\
19.007194734	0\\
19.00722397134	0\\
19.00725320868	0\\
19.00728244602	0\\
19.00731168336	0\\
19.0073409207	0\\
19.00737015804	0\\
19.00739939538	0\\
19.00742863272	0\\
19.00745787006	0\\
19.0074871074	0\\
19.00751634474	0\\
19.00754558208	0\\
19.00757481942	0\\
19.00760405676	0\\
19.0076332941	0\\
19.00766253144	0\\
19.00769176878	0\\
19.00772100612	0\\
19.00775024346	0\\
19.0077794808	0\\
19.00780871814	0\\
19.00783795548	0\\
19.00786719282	0\\
19.00789643016	0\\
19.0079256675	0\\
19.00795490484	0\\
19.00798414218	0\\
19.00801337952	0\\
19.00804261686	0\\
19.0080718542	0\\
19.00810109154	0\\
19.00813032888	0\\
19.00815956622	0\\
19.00818880356	0\\
19.0082180409	0\\
19.00824727824	0\\
19.00827651558	0\\
19.00830575292	0\\
19.00833499026	0\\
19.0083642276	0\\
19.00839346494	0\\
19.00842270228	0\\
19.00845193962	0\\
19.00848117696	0\\
19.0085104143	0\\
19.00853965164	0\\
19.00856888898	0\\
19.00859812632	0\\
19.00862736366	0\\
19.008656601	0\\
19.00868583834	0\\
19.00871507568	0\\
19.00874431302	0\\
19.00877355036	0\\
19.0088027877	0\\
19.00883202504	0\\
19.00886126238	0\\
19.00889049972	0\\
19.00891973706	0\\
19.0089489744	0\\
19.00897821174	0\\
19.00900744908	0\\
19.00903668642	0\\
19.00906592376	0\\
19.0090951611	0\\
19.00912439844	0\\
19.00915363578	0\\
19.00918287312	0\\
19.00921211046	0\\
19.0092413478	0\\
19.00927058514	0\\
19.00929982248	0\\
19.00932905982	0\\
19.00935829716	0\\
19.0093875345	0\\
19.00941677184	0\\
19.00944600918	0\\
19.00947524652	0\\
19.00950448386	0\\
19.0095337212	0\\
19.00956295854	0\\
19.00959219588	0\\
19.00962143322	0\\
19.00965067056	0\\
19.0096799079	0\\
19.00970914524	0\\
19.00973838258	0\\
19.00976761992	0\\
19.00979685726	0\\
19.0098260946	0\\
19.00985533194	0\\
19.00988456928	0\\
19.00991380662	0\\
19.00994304396	0\\
19.0099722813	0\\
19.01000151864	0\\
19.01003075598	0\\
19.01005999332	0\\
19.01008923066	0\\
19.010118468	0\\
19.01014770534	0\\
19.01017694268	0\\
19.01020618002	0\\
19.01023541736	0\\
19.0102646547	0\\
19.01029389204	0\\
19.01032312938	0\\
19.01035236672	0\\
19.01038160406	0\\
19.0104108414	0\\
19.01044007874	0\\
19.01046931608	0\\
19.01049855342	0\\
19.01052779076	0\\
19.0105570281	0\\
19.01058626544	0\\
19.01061550278	0\\
19.01064474012	0\\
19.01067397746	0\\
19.0107032148	0\\
19.01073245214	0\\
19.01076168948	0\\
19.01079092682	0\\
19.01082016416	0\\
19.0108494015	0\\
19.01087863884	0\\
19.01090787618	0\\
19.01093711352	0\\
19.01096635086	0\\
19.0109955882	0\\
19.01102482554	0\\
19.01105406288	0\\
19.01108330022	0\\
19.01111253756	0\\
19.0111417749	0\\
19.01117101224	0\\
19.01120024958	0\\
19.01122948692	0\\
19.01125872426	0\\
19.0112879616	0\\
19.01131719894	0\\
19.01134643628	0\\
19.01137567362	0\\
19.01140491096	0\\
19.0114341483	0\\
19.01146338564	0\\
19.01149262298	0\\
19.01152186032	0\\
19.01155109766	0\\
19.011580335	0\\
19.01160957234	0\\
19.01163880968	0\\
19.01166804702	0\\
19.01169728436	0\\
19.0117265217	0\\
19.01175575904	0\\
19.01178499638	0\\
19.01181423372	0\\
19.01184347106	0\\
19.0118727084	0\\
19.01190194574	0\\
19.01193118308	0\\
19.01196042042	0\\
19.01198965776	0\\
19.0120188951	0\\
19.01204813244	0\\
19.01207736978	0\\
19.01210660712	0\\
19.01213584446	0\\
19.0121650818	0\\
19.01219431914	0\\
19.01222355648	0\\
19.01225279382	0\\
19.01228203116	0\\
19.0123112685	0\\
19.01234050584	0\\
19.01236974318	0\\
19.01239898052	0\\
19.01242821786	0\\
19.0124574552	0\\
19.01248669254	0\\
19.01251592988	0\\
19.01254516722	0\\
19.01257440456	0\\
19.0126036419	0\\
19.01263287924	0\\
19.01266211658	0\\
19.01269135392	0\\
19.01272059126	0\\
19.0127498286	0\\
19.01277906594	0\\
19.01280830328	0\\
19.01283754062	0\\
19.01286677796	0\\
19.0128960153	0\\
19.01292525264	0\\
19.01295448998	0\\
19.01298372732	0\\
19.01301296466	0\\
19.013042202	0\\
19.01307143934	0\\
19.01310067668	0\\
19.01312991402	0\\
19.01315915136	0\\
19.0131883887	0\\
19.01321762604	0\\
19.01324686338	0\\
19.01327610072	0\\
19.01330533806	0\\
19.0133345754	0\\
19.01336381274	0\\
19.01339305008	0\\
19.01342228742	0\\
19.01345152476	0\\
19.0134807621	0\\
19.01350999944	0\\
19.01353923678	0\\
19.01356847412	0\\
19.01359771146	0\\
19.0136269488	0\\
19.01365618614	0\\
19.01368542348	0\\
19.01371466082	0\\
19.01374389816	0\\
19.0137731355	0\\
19.01380237284	0\\
19.01383161018	0\\
19.01386084752	0\\
19.01389008486	0\\
19.0139193222	0\\
19.01394855954	0\\
19.01397779688	0\\
19.01400703422	0\\
19.01403627156	0\\
19.0140655089	0\\
19.01409474624	0\\
19.01412398358	0\\
19.01415322092	0\\
19.01418245826	0\\
19.0142116956	0\\
19.01424093294	0\\
19.01427017028	0\\
19.01429940762	0\\
19.01432864496	0\\
19.0143578823	0\\
19.01438711964	0\\
19.01441635698	0\\
19.01444559432	0\\
19.01447483166	0\\
19.014504069	0\\
19.01453330634	0\\
19.01456254368	0\\
19.01459178102	0\\
19.01462101836	0\\
19.0146502557	0\\
19.01467949304	0\\
19.01470873038	0\\
19.01473796772	0\\
19.01476720506	0\\
19.0147964424	0\\
19.01482567974	0\\
19.01485491708	0\\
19.01488415442	0\\
19.01491339176	0\\
19.0149426291	0\\
19.01497186644	0\\
19.01500110378	0\\
19.01503034112	0\\
19.01505957846	0\\
19.0150888158	0\\
19.01511805314	0\\
19.01514729048	0\\
19.01517652782	0\\
19.01520576516	0\\
19.0152350025	0\\
19.01526423984	0\\
19.01529347718	0\\
19.01532271452	0\\
19.01535195186	0\\
19.0153811892	0\\
19.01541042654	0\\
19.01543966388	0\\
19.01546890122	0\\
19.01549813856	0\\
19.0155273759	0\\
19.01555661324	0\\
19.01558585058	0\\
19.01561508792	0\\
19.01564432526	0\\
19.0156735626	0\\
19.01570279994	0\\
19.01573203728	0\\
19.01576127462	0\\
19.01579051196	0\\
19.0158197493	0\\
19.01584898664	0\\
19.01587822398	0\\
19.01590746132	0\\
19.01593669866	0\\
19.015965936	0\\
19.01599517334	0\\
19.01602441068	0\\
19.01605364802	0\\
19.01608288536	0\\
19.0161121227	0\\
19.01614136004	0\\
19.01617059738	0\\
19.01619983472	0\\
19.01622907206	0\\
19.0162583094	0\\
19.01628754674	0\\
19.01631678408	0\\
19.01634602142	0\\
19.01637525876	0\\
19.0164044961	0\\
19.01643373344	0\\
19.01646297078	0\\
19.01649220812	0\\
19.01652144546	0\\
19.0165506828	0\\
19.01657992014	0\\
19.01660915748	0\\
19.01663839482	0\\
19.01666763216	0\\
19.0166968695	0\\
19.01672610684	0\\
19.01675534418	0\\
19.01678458152	0\\
19.01681381886	0\\
19.0168430562	0\\
19.01687229354	0\\
19.01690153088	0\\
19.01693076822	0\\
19.01696000556	0\\
19.0169892429	0\\
19.01701848024	0\\
19.01704771758	0\\
19.01707695492	0\\
19.01710619226	0\\
19.0171354296	0\\
19.01716466694	0\\
19.01719390428	0\\
19.01722314162	0\\
19.01725237896	0\\
19.0172816163	0\\
19.01731085364	0\\
19.01734009098	0\\
19.01736932832	0\\
19.01739856566	0\\
19.017427803	0\\
19.01745704034	0\\
19.01748627768	0\\
19.01751551502	0\\
19.01754475236	0\\
19.0175739897	0\\
19.01760322704	0\\
19.01763246438	0\\
19.01766170172	0\\
19.01769093906	0\\
19.0177201764	0\\
19.01774941374	0\\
19.01777865108	0\\
19.01780788842	0\\
19.01783712576	0\\
19.0178663631	0\\
19.01789560044	0\\
19.01792483778	0\\
19.01795407512	0\\
19.01798331246	0\\
19.0180125498	0\\
19.01804178714	0\\
19.01807102448	0\\
19.01810026182	0\\
19.01812949916	0\\
19.0181587365	0\\
19.01818797384	0\\
19.01821721118	0\\
19.01824644852	0\\
19.01827568586	0\\
19.0183049232	0\\
19.01833416054	0\\
19.01836339788	0\\
19.01839263522	0\\
19.01842187256	0\\
19.0184511099	0\\
19.01848034724	0\\
19.01850958458	0\\
19.01853882192	0\\
19.01856805926	0\\
19.0185972966	0\\
19.01862653394	0\\
19.01865577128	0\\
19.01868500862	0\\
19.01871424596	0\\
19.0187434833	0\\
19.01877272064	0\\
19.01880195798	0\\
19.01883119532	0\\
19.01886043266	0\\
19.01888967	0\\
19.01891890734	0\\
19.01894814468	0\\
19.01897738202	0\\
19.01900661936	0\\
19.0190358567	0\\
19.01906509404	0\\
19.01909433138	0\\
19.01912356872	0\\
19.01915280606	0\\
19.0191820434	0\\
19.01921128074	0\\
19.01924051808	0\\
19.01926975542	0\\
19.01929899276	0\\
19.0193282301	0\\
19.01935746744	0\\
19.01938670478	0\\
19.01941594212	0\\
19.01944517946	0\\
19.0194744168	0\\
19.01950365414	0\\
19.01953289148	0\\
19.01956212882	0\\
19.01959136616	0\\
19.0196206035	0\\
19.01964984084	0\\
19.01967907818	0\\
19.01970831552	0\\
19.01973755286	0\\
19.0197667902	0\\
19.01979602754	0\\
19.01982526488	0\\
19.01985450222	0\\
19.01988373956	0\\
19.0199129769	0\\
19.01994221424	0\\
19.01997145158	0\\
19.02000068892	0\\
19.02002992626	0\\
19.0200591636	0\\
19.02008840094	0\\
19.02011763828	0\\
19.02014687562	0\\
19.02017611296	0\\
19.0202053503	0\\
19.02023458764	0\\
19.02026382498	0\\
19.02029306232	0\\
19.02032229966	0\\
19.020351537	0\\
19.02038077434	0\\
19.02041001168	0\\
19.02043924902	0\\
19.02046848636	0\\
19.0204977237	0\\
19.02052696104	0\\
19.02055619838	0\\
19.02058543572	0\\
19.02061467306	0\\
19.0206439104	0\\
19.02067314774	0\\
19.02070238508	0\\
19.02073162242	0\\
19.02076085976	0\\
19.0207900971	0\\
19.02081933444	0\\
19.02084857178	0\\
19.02087780912	0\\
19.02090704646	0\\
19.0209362838	0\\
19.02096552114	0\\
19.02099475848	0\\
19.02102399582	0\\
19.02105323316	0\\
19.0210824705	0\\
19.02111170784	0\\
19.02114094518	0\\
19.02117018252	0\\
19.02119941986	0\\
19.0212286572	0\\
19.02125789454	0\\
19.02128713188	0\\
19.02131636922	0\\
19.02134560656	0\\
19.0213748439	0\\
19.02140408124	0\\
19.02143331858	0\\
19.02146255592	0\\
19.02149179326	0\\
19.0215210306	0\\
19.02155026794	0\\
19.02157950528	0\\
19.02160874262	0\\
19.02163797996	0\\
19.0216672173	0\\
19.02169645464	0\\
19.02172569198	0\\
19.02175492932	0\\
19.02178416666	0\\
19.021813404	0\\
19.02184264134	0\\
19.02187187868	0\\
19.02190111602	0\\
19.02193035336	0\\
19.0219595907	0\\
19.02198882804	0\\
19.02201806538	0\\
19.02204730272	0\\
19.02207654006	0\\
19.0221057774	0\\
19.02213501474	0\\
19.02216425208	0\\
19.02219348942	0\\
19.02222272676	0\\
19.0222519641	0\\
19.02228120144	0\\
19.02231043878	0\\
19.02233967612	0\\
19.02236891346	0\\
19.0223981508	0\\
19.02242738814	0\\
19.02245662548	0\\
19.02248586282	0\\
19.02251510016	0\\
19.0225443375	0\\
19.02257357484	0\\
19.02260281218	0\\
19.02263204952	0\\
19.02266128686	0\\
19.0226905242	0\\
19.02271976154	0\\
19.02274899888	0\\
19.02277823622	0\\
19.02280747356	0\\
19.0228367109	0\\
19.02286594824	0\\
19.02289518558	0\\
19.02292442292	0\\
19.02295366026	0\\
19.0229828976	0\\
19.02301213494	0\\
19.02304137228	0\\
19.02307060962	0\\
19.02309984696	0\\
19.0231290843	0\\
19.02315832164	0\\
19.02318755898	0\\
19.02321679632	0\\
19.02324603366	0\\
19.023275271	0\\
19.02330450834	0\\
19.02333374568	0\\
19.02336298302	0\\
19.02339222036	0\\
19.0234214577	0\\
19.02345069504	0\\
19.02347993238	0\\
19.02350916972	0\\
19.02353840706	0\\
19.0235676444	0\\
19.02359688174	0\\
19.02362611908	0\\
19.02365535642	0\\
19.02368459376	0\\
19.0237138311	0\\
19.02374306844	0\\
19.02377230578	0\\
19.02380154312	0\\
19.02383078046	0\\
19.0238600178	0\\
19.02388925514	0\\
19.02391849248	0\\
19.02394772982	0\\
19.02397696716	0\\
19.0240062045	0\\
19.02403544184	0\\
19.02406467918	0\\
19.02409391652	0\\
19.02412315386	0\\
19.0241523912	0\\
19.02418162854	0\\
19.02421086588	0\\
19.02424010322	0\\
19.02426934056	0\\
19.0242985779	0\\
19.02432781524	0\\
19.02435705258	0\\
19.02438628992	0\\
19.02441552726	0\\
19.0244447646	0\\
19.02447400194	0\\
19.02450323928	0\\
19.02453247662	0\\
19.02456171396	0\\
19.0245909513	0\\
19.02462018864	0\\
19.02464942598	0\\
19.02467866332	0\\
19.02470790066	0\\
19.024737138	0\\
19.02476637534	0\\
19.02479561268	0\\
19.02482485002	0\\
19.02485408736	0\\
19.0248833247	0\\
19.02491256204	0\\
19.02494179938	0\\
19.02497103672	0\\
19.02500027406	0\\
19.0250295114	0\\
19.02505874874	0\\
19.02508798608	0\\
19.02511722342	0\\
19.02514646076	0\\
19.0251756981	0\\
19.02520493544	0\\
19.02523417278	0\\
19.02526341012	0\\
19.02529264746	0\\
19.0253218848	0\\
19.02535112214	0\\
19.02538035948	0\\
19.02540959682	0\\
19.02543883416	0\\
19.0254680715	0\\
19.02549730884	0\\
19.02552654618	0\\
19.02555578352	0\\
19.02558502086	0\\
19.0256142582	0\\
19.02564349554	0\\
19.02567273288	0\\
19.02570197022	0\\
19.02573120756	0\\
19.0257604449	0\\
19.02578968224	0\\
19.02581891958	0\\
19.02584815692	0\\
19.02587739426	0\\
19.0259066316	0\\
19.02593586894	0\\
19.02596510628	0\\
19.02599434362	0\\
19.02602358096	0\\
19.0260528183	0\\
19.02608205564	0\\
19.02611129298	0\\
19.02614053032	0\\
19.02616976766	0\\
19.026199005	0\\
19.02622824234	0\\
19.02625747968	0\\
19.02628671702	0\\
19.02631595436	0\\
19.0263451917	0\\
19.02637442904	0\\
19.02640366638	0\\
19.02643290372	0\\
19.02646214106	0\\
19.0264913784	0\\
19.02652061574	0\\
19.02654985308	0\\
19.02657909042	0\\
19.02660832776	0\\
19.0266375651	0\\
19.02666680244	0\\
19.02669603978	0\\
19.02672527712	0\\
19.02675451446	0\\
19.0267837518	0\\
19.02681298914	0\\
19.02684222648	0\\
19.02687146382	0\\
19.02690070116	0\\
19.0269299385	0\\
19.02695917584	0\\
19.02698841318	0\\
19.02701765052	0\\
19.02704688786	0\\
19.0270761252	0\\
19.02710536254	0\\
19.02713459988	0\\
19.02716383722	0\\
19.02719307456	0\\
19.0272223119	0\\
19.02725154924	0\\
19.02728078658	0\\
19.02731002392	0\\
19.02733926126	0\\
19.0273684986	0\\
19.02739773594	0\\
19.02742697328	0\\
19.02745621062	0\\
19.02748544796	0\\
19.0275146853	0\\
19.02754392264	0\\
19.02757315998	0\\
19.02760239732	0\\
19.02763163466	0\\
19.027660872	0\\
19.02769010934	0\\
19.02771934668	0\\
19.02774858402	0\\
19.02777782136	0\\
19.0278070587	0\\
19.02783629604	0\\
19.02786553338	0\\
19.02789477072	0\\
19.02792400806	0\\
19.0279532454	0\\
19.02798248274	0\\
19.02801172008	0\\
19.02804095742	0\\
19.02807019476	0\\
19.0280994321	0\\
19.02812866944	0\\
19.02815790678	0\\
19.02818714412	0\\
19.02821638146	0\\
19.0282456188	0\\
19.02827485614	0\\
19.02830409348	0\\
19.02833333082	0\\
19.02836256816	0\\
19.0283918055	0\\
19.02842104284	0\\
19.02845028018	0\\
19.02847951752	0\\
19.02850875486	0\\
19.0285379922	0\\
19.02856722954	0\\
19.02859646688	0\\
19.02862570422	0\\
19.02865494156	0\\
19.0286841789	0\\
19.02871341624	0\\
19.02874265358	0\\
19.02877189092	0\\
19.02880112826	0\\
19.0288303656	0\\
19.02885960294	0\\
19.02888884028	0\\
19.02891807762	0\\
19.02894731496	0\\
19.0289765523	0\\
19.02900578964	0\\
19.02903502698	0\\
19.02906426432	0\\
19.02909350166	0\\
19.029122739	0\\
19.02915197634	0\\
19.02918121368	0\\
19.02921045102	0\\
19.02923968836	0\\
19.0292689257	0\\
19.02929816304	0\\
19.02932740038	0\\
19.02935663772	0\\
19.02938587506	0\\
19.0294151124	0\\
19.02944434974	0\\
19.02947358708	0\\
19.02950282442	0\\
19.02953206176	0\\
19.0295612991	0\\
19.02959053644	0\\
19.02961977378	0\\
19.02964901112	0\\
19.02967824846	0\\
19.0297074858	0\\
19.02973672314	0\\
19.02976596048	0\\
19.02979519782	0\\
19.02982443516	0\\
19.0298536725	0\\
19.02988290984	0\\
19.02991214718	0\\
19.02994138452	0\\
19.02997062186	0\\
19.0299998592	0\\
19.03002909654	0\\
19.03005833388	0\\
19.03008757122	0\\
19.03011680856	0\\
19.0301460459	0\\
19.03017528324	0\\
19.03020452058	0\\
19.03023375792	0\\
19.03026299526	0\\
19.0302922326	0\\
19.03032146994	0\\
19.03035070728	0\\
19.03037994462	0\\
19.03040918196	0\\
19.0304384193	0\\
19.03046765664	0\\
19.03049689398	0\\
19.03052613132	0\\
19.03055536866	0\\
19.030584606	0\\
19.03061384334	0\\
19.03064308068	0\\
19.03067231802	0\\
19.03070155536	0\\
19.0307307927	0\\
19.03076003004	0\\
19.03078926738	0\\
19.03081850472	0\\
19.03084774206	0\\
19.0308769794	0\\
19.03090621674	0\\
19.03093545408	0\\
19.03096469142	0\\
19.03099392876	0\\
19.0310231661	0\\
19.03105240344	0\\
19.03108164078	0\\
19.03111087812	0\\
19.03114011546	0\\
19.0311693528	0\\
19.03119859014	0\\
19.03122782748	0\\
19.03125706482	0\\
19.03128630216	0\\
19.0313155395	0\\
19.03134477684	0\\
19.03137401418	0\\
19.03140325152	0\\
19.03143248886	0\\
19.0314617262	0\\
19.03149096354	0\\
19.03152020088	0\\
19.03154943822	0\\
19.03157867556	0\\
19.0316079129	0\\
19.03163715024	0\\
19.03166638758	0\\
19.03169562492	0\\
19.03172486226	0\\
19.0317540996	0\\
19.03178333694	0\\
19.03181257428	0\\
19.03184181162	0\\
19.03187104896	0\\
19.0319002863	0\\
19.03192952364	0\\
19.03195876098	0\\
19.03198799832	0\\
19.03201723566	0\\
19.032046473	0\\
19.03207571034	0\\
19.03210494768	0\\
19.03213418502	0\\
19.03216342236	0\\
19.0321926597	0\\
19.03222189704	0\\
19.03225113438	0\\
19.03228037172	0\\
19.03230960906	0\\
19.0323388464	0\\
19.03236808374	0\\
19.03239732108	0\\
19.03242655842	0\\
19.03245579576	0\\
19.0324850331	0\\
19.03251427044	0\\
19.03254350778	0\\
19.03257274512	0\\
19.03260198246	0\\
19.0326312198	0\\
19.03266045714	0\\
19.03268969448	0\\
19.03271893182	0\\
19.03274816916	0\\
19.0327774065	0\\
19.03280664384	0\\
19.03283588118	0\\
19.03286511852	0\\
19.03289435586	0\\
19.0329235932	0\\
19.03295283054	0\\
19.03298206788	0\\
19.03301130522	0\\
19.03304054256	0\\
19.0330697799	0\\
19.03309901724	0\\
19.03312825458	0\\
19.03315749192	0\\
19.03318672926	0\\
19.0332159666	0\\
19.03324520394	0\\
19.03327444128	0\\
19.03330367862	0\\
19.03333291596	0\\
19.0333621533	0\\
19.03339139064	0\\
19.03342062798	0\\
19.03344986532	0\\
19.03347910266	0\\
19.03350834	0\\
19.03353757734	0\\
19.03356681468	0\\
19.03359605202	0\\
19.03362528936	0\\
19.0336545267	0\\
19.03368376404	0\\
19.03371300138	0\\
19.03374223872	0\\
19.03377147606	0\\
19.0338007134	0\\
19.03382995074	0\\
19.03385918808	0\\
19.03388842542	0\\
19.03391766276	0\\
19.0339469001	0\\
19.03397613744	0\\
19.03400537478	0\\
19.03403461212	0\\
19.03406384946	0\\
19.0340930868	0\\
19.03412232414	0\\
19.03415156148	0\\
19.03418079882	0\\
19.03421003616	0\\
19.0342392735	0\\
19.03426851084	0\\
19.03429774818	0\\
19.03432698552	0\\
19.03435622286	0\\
19.0343854602	0\\
19.03441469754	0\\
19.03444393488	0\\
19.03447317222	0\\
19.03450240956	0\\
19.0345316469	0\\
19.03456088424	0\\
19.03459012158	0\\
19.03461935892	0\\
19.03464859626	0\\
19.0346778336	0\\
19.03470707094	0\\
19.03473630828	0\\
19.03476554562	0\\
19.03479478296	0\\
19.0348240203	0\\
19.03485325764	0\\
19.03488249498	0\\
19.03491173232	0\\
19.03494096966	0\\
19.034970207	0\\
19.03499944434	0\\
19.03502868168	0\\
19.03505791902	0\\
19.03508715636	0\\
19.0351163937	0\\
19.03514563104	0\\
19.03517486838	0\\
19.03520410572	0\\
19.03523334306	0\\
19.0352625804	0\\
19.03529181774	0\\
19.03532105508	0\\
19.03535029242	0\\
19.03537952976	0\\
19.0354087671	0\\
19.03543800444	0\\
19.03546724178	0\\
19.03549647912	0\\
19.03552571646	0\\
19.0355549538	0\\
19.03558419114	0\\
19.03561342848	0\\
19.03564266582	0\\
19.03567190316	0\\
19.0357011405	0\\
19.03573037784	0\\
19.03575961518	0\\
19.03578885252	0\\
19.03581808986	0\\
19.0358473272	0\\
19.03587656454	0\\
19.03590580188	0\\
19.03593503922	0\\
19.03596427656	0\\
19.0359935139	0\\
19.03602275124	0\\
19.03605198858	0\\
19.03608122592	0\\
19.03611046326	0\\
19.0361397006	0\\
19.03616893794	0\\
19.03619817528	0\\
19.03622741262	0\\
19.03625664996	0\\
19.0362858873	0\\
19.03631512464	0\\
19.03634436198	0\\
19.03637359932	0\\
19.03640283666	0\\
19.036432074	0\\
19.03646131134	0\\
19.03649054868	0\\
19.03651978602	0\\
19.03654902336	0\\
19.0365782607	0\\
19.03660749804	0\\
19.03663673538	0\\
19.03666597272	0\\
19.03669521006	0\\
19.0367244474	0\\
19.03675368474	0\\
19.03678292208	0\\
19.03681215942	0\\
19.03684139676	0\\
19.0368706341	0\\
19.03689987144	0\\
19.03692910878	0\\
19.03695834612	0\\
19.03698758346	0\\
19.0370168208	0\\
19.03704605814	0\\
19.03707529548	0\\
19.03710453282	0\\
19.03713377016	0\\
19.0371630075	0\\
19.03719224484	0\\
19.03722148218	0\\
19.03725071952	0\\
19.03727995686	0\\
19.0373091942	0\\
19.03733843154	0\\
19.03736766888	0\\
19.03739690622	0\\
19.03742614356	0\\
19.0374553809	0\\
19.03748461824	0\\
19.03751385558	0\\
19.03754309292	0\\
19.03757233026	0\\
19.0376015676	0\\
19.03763080494	0\\
19.03766004228	0\\
19.03768927962	0\\
19.03771851696	0\\
19.0377477543	0\\
19.03777699164	0\\
19.03780622898	0\\
19.03783546632	0\\
19.03786470366	0\\
19.037893941	0\\
19.03792317834	0\\
19.03795241568	0\\
19.03798165302	0\\
19.03801089036	0\\
19.0380401277	0\\
19.03806936504	0\\
19.03809860238	0\\
19.03812783972	0\\
19.03815707706	0\\
19.0381863144	0\\
19.03821555174	0\\
19.03824478908	0\\
19.03827402642	0\\
19.03830326376	0\\
19.0383325011	0\\
19.03836173844	0\\
19.03839097578	0\\
19.03842021312	0\\
19.03844945046	0\\
19.0384786878	0\\
19.03850792514	0\\
19.03853716248	0\\
19.03856639982	0\\
19.03859563716	0\\
19.0386248745	0\\
19.03865411184	0\\
19.03868334918	0\\
19.03871258652	0\\
19.03874182386	0\\
19.0387710612	0\\
19.03880029854	0\\
19.03882953588	0\\
19.03885877322	0\\
19.03888801056	0\\
19.0389172479	0\\
19.03894648524	0\\
19.03897572258	0\\
19.03900495992	0\\
19.03903419726	0\\
19.0390634346	0\\
19.03909267194	0\\
19.03912190928	0\\
19.03915114662	0\\
19.03918038396	0\\
19.0392096213	0\\
19.03923885864	0\\
19.03926809598	0\\
19.03929733332	0\\
19.03932657066	0\\
19.039355808	0\\
19.03938504534	0\\
19.03941428268	0\\
19.03944352002	0\\
19.03947275736	0\\
19.0395019947	0\\
19.03953123204	0\\
19.03956046938	0\\
19.03958970672	0\\
19.03961894406	0\\
19.0396481814	0\\
19.03967741874	0\\
19.03970665608	0\\
19.03973589342	0\\
19.03976513076	0\\
19.0397943681	0\\
19.03982360544	0\\
19.03985284278	0\\
19.03988208012	0\\
19.03991131746	0\\
19.0399405548	0\\
19.03996979214	0\\
19.03999902948	0\\
19.04002826682	0\\
19.04005750416	0\\
19.0400867415	0\\
19.04011597884	0\\
19.04014521618	0\\
19.04017445352	0\\
19.04020369086	0\\
19.0402329282	0\\
19.04026216554	0\\
19.04029140288	0\\
19.04032064022	0\\
19.04034987756	0\\
19.0403791149	0\\
19.04040835224	0\\
19.04043758958	0\\
19.04046682692	0\\
19.04049606426	0\\
19.0405253016	0\\
19.04055453894	0\\
19.04058377628	0\\
19.04061301362	0\\
19.04064225096	0\\
19.0406714883	0\\
19.04070072564	0\\
19.04072996298	0\\
19.04075920032	0\\
19.04078843766	0\\
19.040817675	0\\
19.04084691234	0\\
19.04087614968	0\\
19.04090538702	0\\
19.04093462436	0\\
19.0409638617	0\\
19.04099309904	0\\
19.04102233638	0\\
19.04105157372	0\\
19.04108081106	0\\
19.0411100484	0\\
19.04113928574	0\\
19.04116852308	0\\
19.04119776042	0\\
19.04122699776	0\\
19.0412562351	0\\
19.04128547244	0\\
19.04131470978	0\\
19.04134394712	0\\
19.04137318446	0\\
19.0414024218	0\\
19.04143165914	0\\
19.04146089648	0\\
19.04149013382	0\\
19.04151937116	0\\
19.0415486085	0\\
19.04157784584	0\\
19.04160708318	0\\
19.04163632052	0\\
19.04166555786	0\\
19.0416947952	0\\
19.04172403254	0\\
19.04175326988	0\\
19.04178250722	0\\
19.04181174456	0\\
19.0418409819	0\\
19.04187021924	0\\
19.04189945658	0\\
19.04192869392	0\\
19.04195793126	0\\
19.0419871686	0\\
19.04201640594	0\\
19.04204564328	0\\
19.04207488062	0\\
19.04210411796	0\\
19.0421333553	0\\
19.04216259264	0\\
19.04219182998	0\\
19.04222106732	0\\
19.04225030466	0\\
19.042279542	0\\
19.04230877934	0\\
19.04233801668	0\\
19.04236725402	0\\
19.04239649136	0\\
19.0424257287	0\\
19.04245496604	0\\
19.04248420338	0\\
19.04251344072	0\\
19.04254267806	0\\
19.0425719154	0\\
19.04260115274	0\\
19.04263039008	0\\
19.04265962742	0\\
19.04268886476	0\\
19.0427181021	0\\
19.04274733944	0\\
19.04277657678	0\\
19.04280581412	0\\
19.04283505146	0\\
19.0428642888	0\\
19.04289352614	0\\
19.04292276348	0\\
19.04295200082	0\\
19.04298123816	0\\
19.0430104755	0\\
19.04303971284	0\\
19.04306895018	0\\
19.04309818752	0\\
19.04312742486	0\\
19.0431566622	0\\
19.04318589954	0\\
19.04321513688	0\\
19.04324437422	0\\
19.04327361156	0\\
19.0433028489	0\\
19.04333208624	0\\
19.04336132358	0\\
19.04339056092	0\\
19.04341979826	0\\
19.0434490356	0\\
19.04347827294	0\\
19.04350751028	0\\
19.04353674762	0\\
19.04356598496	0\\
19.0435952223	0\\
19.04362445964	0\\
19.04365369698	0\\
19.04368293432	0\\
19.04371217166	0\\
19.043741409	0\\
19.04377064634	0\\
19.04379988368	0\\
19.04382912102	0\\
19.04385835836	0\\
19.0438875957	0\\
19.04391683304	0\\
19.04394607038	0\\
19.04397530772	0\\
19.04400454506	0\\
19.0440337824	0\\
19.04406301974	0\\
19.04409225708	0\\
19.04412149442	0\\
19.04415073176	0\\
19.0441799691	0\\
19.04420920644	0\\
19.04423844378	0\\
19.04426768112	0\\
19.04429691846	0\\
19.0443261558	0\\
19.04435539314	0\\
19.04438463048	0\\
19.04441386782	0\\
19.04444310516	0\\
19.0444723425	0\\
19.04450157984	0\\
19.04453081718	0\\
19.04456005452	0\\
19.04458929186	0\\
19.0446185292	0\\
19.04464776654	0\\
19.04467700388	0\\
19.04470624122	0\\
19.04473547856	0\\
19.0447647159	0\\
19.04479395324	0\\
19.04482319058	0\\
19.04485242792	0\\
19.04488166526	0\\
19.0449109026	0\\
19.04494013994	0\\
19.04496937728	0\\
19.04499861462	0\\
19.04502785196	0\\
19.0450570893	0\\
19.04508632664	0\\
19.04511556398	0\\
19.04514480132	0\\
19.04517403866	0\\
19.045203276	0\\
19.04523251334	0\\
19.04526175068	0\\
19.04529098802	0\\
19.04532022536	0\\
19.0453494627	0\\
19.04537870004	0\\
19.04540793738	0\\
19.04543717472	0\\
19.04546641206	0\\
19.0454956494	0\\
19.04552488674	0\\
19.04555412408	0\\
19.04558336142	0\\
19.04561259876	0\\
19.0456418361	0\\
19.04567107344	0\\
19.04570031078	0\\
19.04572954812	0\\
19.04575878546	0\\
19.0457880228	0\\
19.04581726014	0\\
19.04584649748	0\\
19.04587573482	0\\
19.04590497216	0\\
19.0459342095	0\\
19.04596344684	0\\
19.04599268418	0\\
19.04602192152	0\\
19.04605115886	0\\
19.0460803962	0\\
19.04610963354	0\\
19.04613887088	0\\
19.04616810822	0\\
19.04619734556	0\\
19.0462265829	0\\
19.04625582024	0\\
19.04628505758	0\\
19.04631429492	0\\
19.04634353226	0\\
19.0463727696	0\\
19.04640200694	0\\
19.04643124428	0\\
19.04646048162	0\\
19.04648971896	0\\
19.0465189563	0\\
19.04654819364	0\\
19.04657743098	0\\
19.04660666832	0\\
19.04663590566	0\\
19.046665143	0\\
19.04669438034	0\\
19.04672361768	0\\
19.04675285502	0\\
19.04678209236	0\\
19.0468113297	0\\
19.04684056704	0\\
19.04686980438	0\\
19.04689904172	0\\
19.04692827906	0\\
19.0469575164	0\\
19.04698675374	0\\
19.04701599108	0\\
19.04704522842	0\\
19.04707446576	0\\
19.0471037031	0\\
19.04713294044	0\\
19.04716217778	0\\
19.04719141512	0\\
19.04722065246	0\\
19.0472498898	0\\
19.04727912714	0\\
19.04730836448	0\\
19.04733760182	0\\
19.04736683916	0\\
19.0473960765	0\\
19.04742531384	0\\
19.04745455118	0\\
19.04748378852	0\\
19.04751302586	0\\
19.0475422632	0\\
19.04757150054	0\\
19.04760073788	0\\
19.04762997522	0\\
19.04765921256	0\\
19.0476884499	0\\
19.04771768724	0\\
19.04774692458	0\\
19.04777616192	0\\
19.04780539926	0\\
19.0478346366	0\\
19.04786387394	0\\
19.04789311128	0\\
19.04792234862	0\\
19.04795158596	0\\
19.0479808233	0\\
19.04801006064	0\\
19.04803929798	0\\
19.04806853532	0\\
19.04809777266	0\\
19.04812701	0\\
19.04815624734	0\\
19.04818548468	0\\
19.04821472202	0\\
19.04824395936	0\\
19.0482731967	0\\
19.04830243404	0\\
19.04833167138	0\\
19.04836090872	0\\
19.04839014606	0\\
19.0484193834	0\\
19.04844862074	0\\
19.04847785808	0\\
19.04850709542	0\\
19.04853633276	0\\
19.0485655701	0\\
19.04859480744	0\\
19.04862404478	0\\
19.04865328212	0\\
19.04868251946	0\\
19.0487117568	0\\
19.04874099414	0\\
19.04877023148	0\\
19.04879946882	0\\
19.04882870616	0\\
19.0488579435	0\\
19.04888718084	0\\
19.04891641818	0\\
19.04894565552	0\\
19.04897489286	0\\
19.0490041302	0\\
19.04903336754	0\\
19.04906260488	0\\
19.04909184222	0\\
19.04912107956	0\\
19.0491503169	0\\
19.04917955424	0\\
19.04920879158	0\\
19.04923802892	0\\
19.04926726626	0\\
19.0492965036	0\\
19.04932574094	0\\
19.04935497828	0\\
19.04938421562	0\\
19.04941345296	0\\
19.0494426903	0\\
19.04947192764	0\\
19.04950116498	0\\
19.04953040232	0\\
19.04955963966	0\\
19.049588877	0\\
19.04961811434	0\\
19.04964735168	0\\
19.04967658902	0\\
19.04970582636	0\\
19.0497350637	0\\
19.04976430104	0\\
19.04979353838	0\\
19.04982277572	0\\
19.04985201306	0\\
19.0498812504	0\\
19.04991048774	0\\
19.04993972508	0\\
19.04996896242	0\\
19.04999819976	0\\
19.0500274371	0\\
19.05005667444	0\\
19.05008591178	0\\
19.05011514912	0\\
19.05014438646	0\\
19.0501736238	0\\
19.05020286114	0\\
19.05023209848	0\\
19.05026133582	0\\
19.05029057316	0\\
19.0503198105	0\\
19.05034904784	0\\
19.05037828518	0\\
19.05040752252	0\\
19.05043675986	0\\
19.0504659972	0\\
19.05049523454	0\\
19.05052447188	0\\
19.05055370922	0\\
19.05058294656	0\\
19.0506121839	0\\
19.05064142124	0\\
19.05067065858	0\\
19.05069989592	0\\
19.05072913326	0\\
19.0507583706	0\\
19.05078760794	0\\
19.05081684528	0\\
19.05084608262	0\\
19.05087531996	0\\
19.0509045573	0\\
19.05093379464	0\\
19.05096303198	0\\
19.05099226932	0\\
19.05102150666	0\\
19.051050744	0\\
19.05107998134	0\\
19.05110921868	0\\
19.05113845602	0\\
19.05116769336	0\\
19.0511969307	0\\
19.05122616804	0\\
19.05125540538	0\\
19.05128464272	0\\
19.05131388006	0\\
19.0513431174	0\\
19.05137235474	0\\
19.05140159208	0\\
19.05143082942	0\\
19.05146006676	0\\
19.0514893041	0\\
19.05151854144	0\\
19.05154777878	0\\
19.05157701612	0\\
19.05160625346	0\\
19.0516354908	0\\
19.05166472814	0\\
19.05169396548	0\\
19.05172320282	0\\
19.05175244016	0\\
19.0517816775	0\\
19.05181091484	0\\
19.05184015218	0\\
19.05186938952	0\\
19.05189862686	0\\
19.0519278642	0\\
19.05195710154	0\\
19.05198633888	0\\
19.05201557622	0\\
19.05204481356	0\\
19.0520740509	0\\
19.05210328824	0\\
19.05213252558	0\\
19.05216176292	0\\
19.05219100026	0\\
19.0522202376	0\\
19.05224947494	0\\
19.05227871228	0\\
19.05230794962	0\\
19.05233718696	0\\
19.0523664243	0\\
19.05239566164	0\\
19.05242489898	0\\
19.05245413632	0\\
19.05248337366	0\\
19.052512611	0\\
19.05254184834	0\\
19.05257108568	0\\
19.05260032302	0\\
19.05262956036	0\\
19.0526587977	0\\
19.05268803504	0\\
19.05271727238	0\\
19.05274650972	0\\
19.05277574706	0\\
19.0528049844	0\\
19.05283422174	0\\
19.05286345908	0\\
19.05289269642	0\\
19.05292193376	0\\
19.0529511711	0\\
19.05298040844	0\\
19.05300964578	0\\
19.05303888312	0\\
19.05306812046	0\\
19.0530973578	0\\
19.05312659514	0\\
19.05315583248	0\\
19.05318506982	0\\
19.05321430716	0\\
19.0532435445	0\\
19.05327278184	0\\
19.05330201918	0\\
19.05333125652	0\\
19.05336049386	0\\
19.0533897312	0\\
19.05341896854	0\\
19.05344820588	0\\
19.05347744322	0\\
19.05350668056	0\\
19.0535359179	0\\
19.05356515524	0\\
19.05359439258	0\\
19.05362362992	0\\
19.05365286726	0\\
19.0536821046	0\\
19.05371134194	0\\
19.05374057928	0\\
19.05376981662	0\\
19.05379905396	0\\
19.0538282913	0\\
19.05385752864	0\\
19.05388676598	0\\
19.05391600332	0\\
19.05394524066	0\\
19.053974478	0\\
19.05400371534	0\\
19.05403295268	0\\
19.05406219002	0\\
19.05409142736	0\\
19.0541206647	0\\
19.05414990204	0\\
19.05417913938	0\\
19.05420837672	0\\
19.05423761406	0\\
19.0542668514	0\\
19.05429608874	0\\
19.05432532608	0\\
19.05435456342	0\\
19.05438380076	0\\
19.0544130381	0\\
19.05444227544	0\\
19.05447151278	0\\
19.05450075012	0\\
19.05452998746	0\\
19.0545592248	0\\
19.05458846214	0\\
19.05461769948	0\\
19.05464693682	0\\
19.05467617416	0\\
19.0547054115	0\\
19.05473464884	0\\
19.05476388618	0\\
19.05479312352	0\\
19.05482236086	0\\
19.0548515982	0\\
19.05488083554	0\\
19.05491007288	0\\
19.05493931022	0\\
19.05496854756	0\\
19.0549977849	0\\
19.05502702224	0\\
19.05505625958	0\\
19.05508549692	0\\
19.05511473426	0\\
19.0551439716	0\\
19.05517320894	0\\
19.05520244628	0\\
19.05523168362	0\\
19.05526092096	0\\
19.0552901583	0\\
19.05531939564	0\\
19.05534863298	0\\
19.05537787032	0\\
19.05540710766	0\\
19.055436345	0\\
19.05546558234	0\\
19.05549481968	0\\
19.05552405702	0\\
19.05555329436	0\\
19.0555825317	0\\
19.05561176904	0\\
19.05564100638	0\\
19.05567024372	0\\
19.05569948106	0\\
19.0557287184	0\\
19.05575795574	0\\
19.05578719308	0\\
19.05581643042	0\\
19.05584566776	0\\
19.0558749051	0\\
19.05590414244	0\\
19.05593337978	0\\
19.05596261712	0\\
19.05599185446	0\\
19.0560210918	0\\
19.05605032914	0\\
19.05607956648	0\\
19.05610880382	0\\
19.05613804116	0\\
19.0561672785	0\\
19.05619651584	0\\
19.05622575318	0\\
19.05625499052	0\\
19.05628422786	0\\
19.0563134652	0\\
19.05634270254	0\\
19.05637193988	0\\
19.05640117722	0\\
19.05643041456	0\\
19.0564596519	0\\
19.05648888924	0\\
19.05651812658	0\\
19.05654736392	0\\
19.05657660126	0\\
19.0566058386	0\\
19.05663507594	0\\
19.05666431328	0\\
19.05669355062	0\\
19.05672278796	0\\
19.0567520253	0\\
19.05678126264	0\\
19.05681049998	0\\
19.05683973732	0\\
19.05686897466	0\\
19.056898212	0\\
19.05692744934	0\\
19.05695668668	0\\
19.05698592402	0\\
19.05701516136	0\\
19.0570443987	0\\
19.05707363604	0\\
19.05710287338	0\\
19.05713211072	0\\
19.05716134806	0\\
19.0571905854	0\\
19.05721982274	0\\
19.05724906008	0\\
19.05727829742	0\\
19.05730753476	0\\
19.0573367721	0\\
19.05736600944	0\\
19.05739524678	0\\
19.05742448412	0\\
19.05745372146	0\\
19.0574829588	0\\
19.05751219614	0\\
19.05754143348	0\\
19.05757067082	0\\
19.05759990816	0\\
19.0576291455	0\\
19.05765838284	0\\
19.05768762018	0\\
19.05771685752	0\\
19.05774609486	0\\
19.0577753322	0\\
19.05780456954	0\\
19.05783380688	0\\
19.05786304422	0\\
19.05789228156	0\\
19.0579215189	0\\
19.05795075624	0\\
19.05797999358	0\\
19.05800923092	0\\
19.05803846826	0\\
19.0580677056	0\\
19.05809694294	0\\
19.05812618028	0\\
19.05815541762	0\\
19.05818465496	0\\
19.0582138923	0\\
19.05824312964	0\\
19.05827236698	0\\
19.05830160432	0\\
19.05833084166	0\\
19.058360079	0\\
19.05838931634	0\\
19.05841855368	0\\
19.05844779102	0\\
19.05847702836	0\\
19.0585062657	0\\
19.05853550304	0\\
19.05856474038	0\\
19.05859397772	0\\
19.05862321506	0\\
19.0586524524	0\\
19.05868168974	0\\
19.05871092708	0\\
19.05874016442	0\\
19.05876940176	0\\
19.0587986391	0\\
19.05882787644	0\\
19.05885711378	0\\
19.05888635112	0\\
19.05891558846	0\\
19.0589448258	0\\
19.05897406314	0\\
19.05900330048	0\\
19.05903253782	0\\
19.05906177516	0\\
19.0590910125	0\\
19.05912024984	0\\
19.05914948718	0\\
19.05917872452	0\\
19.05920796186	0\\
19.0592371992	0\\
19.05926643654	0\\
19.05929567388	0\\
19.05932491122	0\\
19.05935414856	0\\
19.0593833859	0\\
19.05941262324	0\\
19.05944186058	0\\
19.05947109792	0\\
19.05950033526	0\\
19.0595295726	0\\
19.05955880994	0\\
19.05958804728	0\\
19.05961728462	0\\
19.05964652196	0\\
19.0596757593	0\\
19.05970499664	0\\
19.05973423398	0\\
19.05976347132	0\\
19.05979270866	0\\
19.059821946	0\\
19.05985118334	0\\
19.05988042068	0\\
19.05990965802	0\\
19.05993889536	0\\
19.0599681327	0\\
19.05999737004	0\\
19.06002660738	0\\
19.06005584472	0\\
19.06008508206	0\\
19.0601143194	0\\
19.06014355674	0\\
19.06017279408	0\\
19.06020203142	0\\
19.06023126876	0\\
19.0602605061	0\\
19.06028974344	0\\
19.06031898078	0\\
19.06034821812	0\\
19.06037745546	0\\
19.0604066928	0\\
19.06043593014	0\\
19.06046516748	0\\
19.06049440482	0\\
19.06052364216	0\\
19.0605528795	0\\
19.06058211684	0\\
19.06061135418	0\\
19.06064059152	0\\
19.06066982886	0\\
19.0606990662	0\\
19.06072830354	0\\
19.06075754088	0\\
19.06078677822	0\\
19.06081601556	0\\
19.0608452529	0\\
19.06087449024	0\\
19.06090372758	0\\
19.06093296492	0\\
19.06096220226	0\\
19.0609914396	0\\
19.06102067694	0\\
19.06104991428	0\\
19.06107915162	0\\
19.06110838896	0\\
19.0611376263	0\\
19.06116686364	0\\
19.06119610098	0\\
19.06122533832	0\\
19.06125457566	0\\
19.061283813	0\\
19.06131305034	0\\
19.06134228768	0\\
19.06137152502	0\\
19.06140076236	0\\
19.0614299997	0\\
19.06145923704	0\\
19.06148847438	0\\
19.06151771172	0\\
19.06154694906	0\\
19.0615761864	0\\
19.06160542374	0\\
19.06163466108	0\\
19.06166389842	0\\
19.06169313576	0\\
19.0617223731	0\\
19.06175161044	0\\
19.06178084778	0\\
19.06181008512	0\\
19.06183932246	0\\
19.0618685598	0\\
19.06189779714	0\\
19.06192703448	0\\
19.06195627182	0\\
19.06198550916	0\\
19.0620147465	0\\
19.06204398384	0\\
19.06207322118	0\\
19.06210245852	0\\
19.06213169586	0\\
19.0621609332	0\\
19.06219017054	0\\
19.06221940788	0\\
19.06224864522	0\\
19.06227788256	0\\
19.0623071199	0\\
19.06233635724	0\\
19.06236559458	0\\
19.06239483192	0\\
19.06242406926	0\\
19.0624533066	0\\
19.06248254394	0\\
19.06251178128	0\\
19.06254101862	0\\
19.06257025596	0\\
19.0625994933	0\\
19.06262873064	0\\
19.06265796798	0\\
19.06268720532	0\\
19.06271644266	0\\
19.06274568	0\\
19.06277491734	0\\
19.06280415468	0\\
19.06283339202	0\\
19.06286262936	0\\
19.0628918667	0\\
19.06292110404	0\\
19.06295034138	0\\
19.06297957872	0\\
19.06300881606	0\\
19.0630380534	0\\
19.06306729074	0\\
19.06309652808	0\\
19.06312576542	0\\
19.06315500276	0\\
19.0631842401	0\\
19.06321347744	0\\
19.06324271478	0\\
19.06327195212	0\\
19.06330118946	0\\
19.0633304268	0\\
19.06335966414	0\\
19.06338890148	0\\
19.06341813882	0\\
19.06344737616	0\\
19.0634766135	0\\
19.06350585084	0\\
19.06353508818	0\\
19.06356432552	0\\
19.06359356286	0\\
19.0636228002	0\\
19.06365203754	0\\
19.06368127488	0\\
19.06371051222	0\\
19.06373974956	0\\
19.0637689869	0\\
19.06379822424	0\\
19.06382746158	0\\
19.06385669892	0\\
19.06388593626	0\\
19.0639151736	0\\
19.06394441094	0\\
19.06397364828	0\\
19.06400288562	0\\
19.06403212296	0\\
19.0640613603	0\\
19.06409059764	0\\
19.06411983498	0\\
19.06414907232	0\\
19.06417830966	0\\
19.064207547	0\\
19.06423678434	0\\
19.06426602168	0\\
19.06429525902	0\\
19.06432449636	0\\
19.0643537337	0\\
19.06438297104	0\\
19.06441220838	0\\
19.06444144572	0\\
19.06447068306	0\\
19.0644999204	0\\
19.06452915774	0\\
19.06455839508	0\\
19.06458763242	0\\
19.06461686976	0\\
19.0646461071	0\\
19.06467534444	0\\
19.06470458178	0\\
19.06473381912	0\\
19.06476305646	0\\
19.0647922938	0\\
19.06482153114	0\\
19.06485076848	0\\
19.06488000582	0\\
19.06490924316	0\\
19.0649384805	0\\
19.06496771784	0\\
19.06499695518	0\\
19.06502619252	0\\
19.06505542986	0\\
19.0650846672	0\\
19.06511390454	0\\
19.06514314188	0\\
19.06517237922	0\\
19.06520161656	0\\
19.0652308539	0\\
19.06526009124	0\\
19.06528932858	0\\
19.06531856592	0\\
19.06534780326	0\\
19.0653770406	0\\
19.06540627794	0\\
19.06543551528	0\\
19.06546475262	0\\
19.06549398996	0\\
19.0655232273	0\\
19.06555246464	0\\
19.06558170198	0\\
19.06561093932	0\\
19.06564017666	0\\
19.065669414	0\\
19.06569865134	0\\
19.06572788868	0\\
19.06575712602	0\\
19.06578636336	0\\
19.0658156007	0\\
19.06584483804	0\\
19.06587407538	0\\
19.06590331272	0\\
19.06593255006	0\\
19.0659617874	0\\
19.06599102474	0\\
19.06602026208	0\\
19.06604949942	0\\
19.06607873676	0\\
19.0661079741	0\\
19.06613721144	0\\
19.06616644878	0\\
19.06619568612	0\\
19.06622492346	0\\
19.0662541608	0\\
19.06628339814	0\\
19.06631263548	0\\
19.06634187282	0\\
19.06637111016	0\\
19.0664003475	0\\
19.06642958484	0\\
19.06645882218	0\\
19.06648805952	0\\
19.06651729686	0\\
19.0665465342	0\\
19.06657577154	0\\
19.06660500888	0\\
19.06663424622	0\\
19.06666348356	0\\
19.0666927209	0\\
19.06672195824	0\\
19.06675119558	0\\
19.06678043292	0\\
19.06680967026	0\\
19.0668389076	0\\
19.06686814494	0\\
19.06689738228	0\\
19.06692661962	0\\
19.06695585696	0\\
19.0669850943	0\\
19.06701433164	0\\
19.06704356898	0\\
19.06707280632	0\\
19.06710204366	0\\
19.067131281	0\\
19.06716051834	0\\
19.06718975568	0\\
19.06721899302	0\\
19.06724823036	0\\
19.0672774677	0\\
19.06730670504	0\\
19.06733594238	0\\
19.06736517972	0\\
19.06739441706	0\\
19.0674236544	0\\
19.06745289174	0\\
19.06748212908	0\\
19.06751136642	0\\
19.06754060376	0\\
19.0675698411	0\\
19.06759907844	0\\
19.06762831578	0\\
19.06765755312	0\\
19.06768679046	0\\
19.0677160278	0\\
19.06774526514	0\\
19.06777450248	0\\
19.06780373982	0\\
19.06783297716	0\\
19.0678622145	0\\
19.06789145184	0\\
19.06792068918	0\\
19.06794992652	0\\
19.06797916386	0\\
19.0680084012	0\\
19.06803763854	0\\
19.06806687588	0\\
19.06809611322	0\\
19.06812535056	0\\
19.0681545879	0\\
19.06818382524	0\\
19.06821306258	0\\
19.06824229992	0\\
19.06827153726	0\\
19.0683007746	0\\
19.06833001194	0\\
19.06835924928	0\\
19.06838848662	0\\
19.06841772396	0\\
19.0684469613	0\\
19.06847619864	0\\
19.06850543598	0\\
19.06853467332	0\\
19.06856391066	0\\
19.068593148	0\\
19.06862238534	0\\
19.06865162268	0\\
19.06868086002	0\\
19.06871009736	0\\
19.0687393347	0\\
19.06876857204	0\\
19.06879780938	0\\
19.06882704672	0\\
19.06885628406	0\\
19.0688855214	0\\
19.06891475874	0\\
19.06894399608	0\\
19.06897323342	0\\
19.06900247076	0\\
19.0690317081	0\\
19.06906094544	0\\
19.06909018278	0\\
19.06911942012	0\\
19.06914865746	0\\
19.0691778948	0\\
19.06920713214	0\\
19.06923636948	0\\
19.06926560682	0\\
19.06929484416	0\\
19.0693240815	0\\
19.06935331884	0\\
19.06938255618	0\\
19.06941179352	0\\
19.06944103086	0\\
19.0694702682	0\\
19.06949950554	0\\
19.06952874288	0\\
19.06955798022	0\\
19.06958721756	0\\
19.0696164549	0\\
19.06964569224	0\\
19.06967492958	0\\
19.06970416692	0\\
19.06973340426	0\\
19.0697626416	0\\
19.06979187894	0\\
19.06982111628	0\\
19.06985035362	0\\
19.06987959096	0\\
19.0699088283	0\\
19.06993806564	0\\
19.06996730298	0\\
19.06999654032	0\\
19.07002577766	0\\
19.070055015	0\\
19.07008425234	0\\
19.07011348968	0\\
19.07014272702	0\\
19.07017196436	0\\
19.0702012017	0\\
19.07023043904	0\\
19.07025967638	0\\
19.07028891372	0\\
19.07031815106	0\\
19.0703473884	0\\
19.07037662574	0\\
19.07040586308	0\\
19.07043510042	0\\
19.07046433776	0\\
19.0704935751	0\\
19.07052281244	0\\
19.07055204978	0\\
19.07058128712	0\\
19.07061052446	0\\
19.0706397618	0\\
19.07066899914	0\\
19.07069823648	0\\
19.07072747382	0\\
19.07075671116	0\\
19.0707859485	0\\
19.07081518584	0\\
19.07084442318	0\\
19.07087366052	0\\
19.07090289786	0\\
19.0709321352	0\\
19.07096137254	0\\
19.07099060988	0\\
19.07101984722	0\\
19.07104908456	0\\
19.0710783219	0\\
19.07110755924	0\\
19.07113679658	0\\
19.07116603392	0\\
19.07119527126	0\\
19.0712245086	0\\
19.07125374594	0\\
19.07128298328	0\\
19.07131222062	0\\
19.07134145796	0\\
19.0713706953	0\\
19.07139993264	0\\
19.07142916998	0\\
19.07145840732	0\\
19.07148764466	0\\
19.071516882	0\\
19.07154611934	0\\
19.07157535668	0\\
19.07160459402	0\\
19.07163383136	0\\
19.0716630687	0\\
19.07169230604	0\\
19.07172154338	0\\
19.07175078072	0\\
19.07178001806	0\\
19.0718092554	0\\
19.07183849274	0\\
19.07186773008	0\\
19.07189696742	0\\
19.07192620476	0\\
19.0719554421	0\\
19.07198467944	0\\
19.07201391678	0\\
19.07204315412	0\\
19.07207239146	0\\
19.0721016288	0\\
19.07213086614	0\\
19.07216010348	0\\
19.07218934082	0\\
19.07221857816	0\\
19.0722478155	0\\
19.07227705284	0\\
19.07230629018	0\\
19.07233552752	0\\
19.07236476486	0\\
19.0723940022	0\\
19.07242323954	0\\
19.07245247688	0\\
19.07248171422	0\\
19.07251095156	0\\
19.0725401889	0\\
19.07256942624	0\\
19.07259866358	0\\
19.07262790092	0\\
19.07265713826	0\\
19.0726863756	0\\
19.07271561294	0\\
19.07274485028	0\\
19.07277408762	0\\
19.07280332496	0\\
19.0728325623	0\\
19.07286179964	0\\
19.07289103698	0\\
19.07292027432	0\\
19.07294951166	0\\
19.072978749	0\\
19.07300798634	0\\
19.07303722368	0\\
19.07306646102	0\\
19.07309569836	0\\
19.0731249357	0\\
19.07315417304	0\\
19.07318341038	0\\
19.07321264772	0\\
19.07324188506	0\\
19.0732711224	0\\
19.07330035974	0\\
19.07332959708	0\\
19.07335883442	0\\
19.07338807176	0\\
19.0734173091	0\\
19.07344654644	0\\
19.07347578378	0\\
19.07350502112	0\\
19.07353425846	0\\
19.0735634958	0\\
19.07359273314	0\\
19.07362197048	0\\
19.07365120782	0\\
19.07368044516	0\\
19.0737096825	0\\
19.07373891984	0\\
19.07376815718	0\\
19.07379739452	0\\
19.07382663186	0\\
19.0738558692	0\\
19.07388510654	0\\
19.07391434388	0\\
19.07394358122	0\\
19.07397281856	0\\
19.0740020559	0\\
19.07403129324	0\\
19.07406053058	0\\
19.07408976792	0\\
19.07411900526	0\\
19.0741482426	0\\
19.07417747994	0\\
19.07420671728	0\\
19.07423595462	0\\
19.07426519196	0\\
19.0742944293	0\\
19.07432366664	0\\
19.07435290398	0\\
19.07438214132	0\\
19.07441137866	0\\
19.074440616	0\\
19.07446985334	0\\
19.07449909068	0\\
19.07452832802	0\\
19.07455756536	0\\
19.0745868027	0\\
19.07461604004	0\\
19.07464527738	0\\
19.07467451472	0\\
19.07470375206	0\\
19.0747329894	0\\
19.07476222674	0\\
19.07479146408	0\\
19.07482070142	0\\
19.07484993876	0\\
19.0748791761	0\\
19.07490841344	0\\
19.07493765078	0\\
19.07496688812	0\\
19.07499612546	0\\
19.0750253628	0\\
19.07505460014	0\\
19.07508383748	0\\
19.07511307482	0\\
19.07514231216	0\\
19.0751715495	0\\
19.07520078684	0\\
19.07523002418	0\\
19.07525926152	0\\
19.07528849886	0\\
19.0753177362	0\\
19.07534697354	0\\
19.07537621088	0\\
19.07540544822	0\\
19.07543468556	0\\
19.0754639229	0\\
19.07549316024	0\\
19.07552239758	0\\
19.07555163492	0\\
19.07558087226	0\\
19.0756101096	0\\
19.07563934694	0\\
19.07566858428	0\\
19.07569782162	0\\
19.07572705896	0\\
19.0757562963	0\\
19.07578553364	0\\
19.07581477098	0\\
19.07584400832	0\\
19.07587324566	0\\
19.075902483	0\\
19.07593172034	0\\
19.07596095768	0\\
19.07599019502	0\\
19.07601943236	0\\
19.0760486697	0\\
19.07607790704	0\\
19.07610714438	0\\
19.07613638172	0\\
19.07616561906	0\\
19.0761948564	0\\
19.07622409374	0\\
19.07625333108	0\\
19.07628256842	0\\
19.07631180576	0\\
19.0763410431	0\\
19.07637028044	0\\
19.07639951778	0\\
19.07642875512	0\\
19.07645799246	0\\
19.0764872298	0\\
19.07651646714	0\\
19.07654570448	0\\
19.07657494182	0\\
19.07660417916	0\\
19.0766334165	0\\
19.07666265384	0\\
19.07669189118	0\\
19.07672112852	0\\
19.07675036586	0\\
19.0767796032	0\\
19.07680884054	0\\
19.07683807788	0\\
19.07686731522	0\\
19.07689655256	0\\
19.0769257899	0\\
19.07695502724	0\\
19.07698426458	0\\
19.07701350192	0\\
19.07704273926	0\\
19.0770719766	0\\
19.07710121394	0\\
19.07713045128	0\\
19.07715968862	0\\
19.07718892596	0\\
19.0772181633	0\\
19.07724740064	0\\
19.07727663798	0\\
19.07730587532	0\\
19.07733511266	0\\
19.07736435	0\\
19.07739358734	0\\
19.07742282468	0\\
19.07745206202	0\\
19.07748129936	0\\
19.0775105367	0\\
19.07753977404	0\\
19.07756901138	0\\
19.07759824872	0\\
19.07762748606	0\\
19.0776567234	0\\
19.07768596074	0\\
19.07771519808	0\\
19.07774443542	0\\
19.07777367276	0\\
19.0778029101	0\\
19.07783214744	0\\
19.07786138478	0\\
19.07789062212	0\\
19.07791985946	0\\
19.0779490968	0\\
19.07797833414	0\\
19.07800757148	0\\
19.07803680882	0\\
19.07806604616	0\\
19.0780952835	0\\
19.07812452084	0\\
19.07815375818	0\\
19.07818299552	0\\
19.07821223286	0\\
19.0782414702	0\\
19.07827070754	0\\
19.07829994488	0\\
19.07832918222	0\\
19.07835841956	0\\
19.0783876569	0\\
19.07841689424	0\\
19.07844613158	0\\
19.07847536892	0\\
19.07850460626	0\\
19.0785338436	0\\
19.07856308094	0\\
19.07859231828	0\\
19.07862155562	0\\
19.07865079296	0\\
19.0786800303	0\\
19.07870926764	0\\
19.07873850498	0\\
19.07876774232	0\\
19.07879697966	0\\
19.078826217	0\\
19.07885545434	0\\
19.07888469168	0\\
19.07891392902	0\\
19.07894316636	0\\
19.0789724037	0\\
19.07900164104	0\\
19.07903087838	0\\
19.07906011572	0\\
19.07908935306	0\\
19.0791185904	0\\
19.07914782774	0\\
19.07917706508	0\\
19.07920630242	0\\
19.07923553976	0\\
19.0792647771	0\\
19.07929401444	0\\
19.07932325178	0\\
19.07935248912	0\\
19.07938172646	0\\
19.0794109638	0\\
19.07944020114	0\\
19.07946943848	0\\
19.07949867582	0\\
19.07952791316	0\\
19.0795571505	0\\
19.07958638784	0\\
19.07961562518	0\\
19.07964486252	0\\
19.07967409986	0\\
19.0797033372	0\\
19.07973257454	0\\
19.07976181188	0\\
19.07979104922	0\\
19.07982028656	0\\
19.0798495239	0\\
19.07987876124	0\\
19.07990799858	0\\
19.07993723592	0\\
19.07996647326	0\\
19.0799957106	0\\
19.08002494794	0\\
19.08005418528	0\\
19.08008342262	0\\
19.08011265996	0\\
19.0801418973	0\\
19.08017113464	0\\
19.08020037198	0\\
19.08022960932	0\\
19.08025884666	0\\
19.080288084	0\\
19.08031732134	0\\
19.08034655868	0\\
19.08037579602	0\\
19.08040503336	0\\
19.0804342707	0\\
19.08046350804	0\\
19.08049274538	0\\
19.08052198272	0\\
19.08055122006	0\\
19.0805804574	0\\
19.08060969474	0\\
19.08063893208	0\\
19.08066816942	0\\
19.08069740676	0\\
19.0807266441	0\\
19.08075588144	0\\
19.08078511878	0\\
19.08081435612	0\\
19.08084359346	0\\
19.0808728308	0\\
19.08090206814	0\\
19.08093130548	0\\
19.08096054282	0\\
19.08098978016	0\\
19.0810190175	0\\
19.08104825484	0\\
19.08107749218	0\\
19.08110672952	0\\
19.08113596686	0\\
19.0811652042	0\\
19.08119444154	0\\
19.08122367888	0\\
19.08125291622	0\\
19.08128215356	0\\
19.0813113909	0\\
19.08134062824	0\\
19.08136986558	0\\
19.08139910292	0\\
19.08142834026	0\\
19.0814575776	0\\
19.08148681494	0\\
19.08151605228	0\\
19.08154528962	0\\
19.08157452696	0\\
19.0816037643	0\\
19.08163300164	0\\
19.08166223898	0\\
19.08169147632	0\\
19.08172071366	0\\
19.081749951	0\\
19.08177918834	0\\
19.08180842568	0\\
19.08183766302	0\\
19.08186690036	0\\
19.0818961377	0\\
19.08192537504	0\\
19.08195461238	0\\
19.08198384972	0\\
19.08201308706	0\\
19.0820423244	0\\
19.08207156174	0\\
19.08210079908	0\\
19.08213003642	0\\
19.08215927376	0\\
19.0821885111	0\\
19.08221774844	0\\
19.08224698578	0\\
19.08227622312	0\\
19.08230546046	0\\
19.0823346978	0\\
19.08236393514	0\\
19.08239317248	0\\
19.08242240982	0\\
19.08245164716	0\\
19.0824808845	0\\
19.08251012184	0\\
19.08253935918	0\\
19.08256859652	0\\
19.08259783386	0\\
19.0826270712	0\\
19.08265630854	0\\
19.08268554588	0\\
19.08271478322	0\\
19.08274402056	0\\
19.0827732579	0\\
19.08280249524	0\\
19.08283173258	0\\
19.08286096992	0\\
19.08289020726	0\\
19.0829194446	0\\
19.08294868194	0\\
19.08297791928	0\\
19.08300715662	0\\
19.08303639396	0\\
19.0830656313	0\\
19.08309486864	0\\
19.08312410598	0\\
19.08315334332	0\\
19.08318258066	0\\
19.083211818	0\\
19.08324105534	0\\
19.08327029268	0\\
19.08329953002	0\\
19.08332876736	0\\
19.0833580047	0\\
19.08338724204	0\\
19.08341647938	0\\
19.08344571672	0\\
19.08347495406	0\\
19.0835041914	0\\
19.08353342874	0\\
19.08356266608	0\\
19.08359190342	0\\
19.08362114076	0\\
19.0836503781	0\\
19.08367961544	0\\
19.08370885278	0\\
19.08373809012	0\\
19.08376732746	0\\
19.0837965648	0\\
19.08382580214	0\\
19.08385503948	0\\
19.08388427682	0\\
19.08391351416	0\\
19.0839427515	0\\
19.08397198884	0\\
19.08400122618	0\\
19.08403046352	0\\
19.08405970086	0\\
19.0840889382	0\\
19.08411817554	0\\
19.08414741288	0\\
19.08417665022	0\\
19.08420588756	0\\
19.0842351249	0\\
19.08426436224	0\\
19.08429359958	0\\
19.08432283692	0\\
19.08435207426	0\\
19.0843813116	0\\
19.08441054894	0\\
19.08443978628	0\\
19.08446902362	0\\
19.08449826096	0\\
19.0845274983	0\\
19.08455673564	0\\
19.08458597298	0\\
19.08461521032	0\\
19.08464444766	0\\
19.084673685	0\\
19.08470292234	0\\
19.08473215968	0\\
19.08476139702	0\\
19.08479063436	0\\
19.0848198717	0\\
19.08484910904	0\\
19.08487834638	0\\
19.08490758372	0\\
19.08493682106	0\\
19.0849660584	0\\
19.08499529574	0\\
19.08502453308	0\\
19.08505377042	0\\
19.08508300776	0\\
19.0851122451	0\\
19.08514148244	0\\
19.08517071978	0\\
19.08519995712	0\\
19.08522919446	0\\
19.0852584318	0\\
19.08528766914	0\\
19.08531690648	0\\
19.08534614382	0\\
19.08537538116	0\\
19.0854046185	0\\
19.08543385584	0\\
19.08546309318	0\\
19.08549233052	0\\
19.08552156786	0\\
19.0855508052	0\\
19.08558004254	0\\
19.08560927988	0\\
19.08563851722	0\\
19.08566775456	0\\
19.0856969919	0\\
19.08572622924	0\\
19.08575546658	0\\
19.08578470392	0\\
19.08581394126	0\\
19.0858431786	0\\
19.08587241594	0\\
19.08590165328	0\\
19.08593089062	0\\
19.08596012796	0\\
19.0859893653	0\\
19.08601860264	0\\
19.08604783998	0\\
19.08607707732	0\\
19.08610631466	0\\
19.086135552	0\\
19.08616478934	0\\
19.08619402668	0\\
19.08622326402	0\\
19.08625250136	0\\
19.0862817387	0\\
19.08631097604	0\\
19.08634021338	0\\
19.08636945072	0\\
19.08639868806	0\\
19.0864279254	0\\
19.08645716274	0\\
19.08648640008	0\\
19.08651563742	0\\
19.08654487476	0\\
19.0865741121	0\\
19.08660334944	0\\
19.08663258678	0\\
19.08666182412	0\\
19.08669106146	0\\
19.0867202988	0\\
19.08674953614	0\\
19.08677877348	0\\
19.08680801082	0\\
19.08683724816	0\\
19.0868664855	0\\
19.08689572284	0\\
19.08692496018	0\\
19.08695419752	0\\
19.08698343486	0\\
19.0870126722	0\\
19.08704190954	0\\
19.08707114688	0\\
19.08710038422	0\\
19.08712962156	0\\
19.0871588589	0\\
19.08718809624	0\\
19.08721733358	0\\
19.08724657092	0\\
19.08727580826	0\\
19.0873050456	0\\
19.08733428294	0\\
19.08736352028	0\\
19.08739275762	0\\
19.08742199496	0\\
19.0874512323	0\\
19.08748046964	0\\
19.08750970698	0\\
19.08753894432	0\\
19.08756818166	0\\
19.087597419	0\\
19.08762665634	0\\
19.08765589368	0\\
19.08768513102	0\\
19.08771436836	0\\
19.0877436057	0\\
19.08777284304	0\\
19.08780208038	0\\
19.08783131772	0\\
19.08786055506	0\\
19.0878897924	0\\
19.08791902974	0\\
19.08794826708	0\\
19.08797750442	0\\
19.08800674176	0\\
19.0880359791	0\\
19.08806521644	0\\
19.08809445378	0\\
19.08812369112	0\\
19.08815292846	0\\
19.0881821658	0\\
19.08821140314	0\\
19.08824064048	0\\
19.08826987782	0\\
19.08829911516	0\\
19.0883283525	0\\
19.08835758984	0\\
19.08838682718	0\\
19.08841606452	0\\
19.08844530186	0\\
19.0884745392	0\\
19.08850377654	0\\
19.08853301388	0\\
19.08856225122	0\\
19.08859148856	0\\
19.0886207259	0\\
19.08864996324	0\\
19.08867920058	0\\
19.08870843792	0\\
19.08873767526	0\\
19.0887669126	0\\
19.08879614994	0\\
19.08882538728	0\\
19.08885462462	0\\
19.08888386196	0\\
19.0889130993	0\\
19.08894233664	0\\
19.08897157398	0\\
19.08900081132	0\\
19.08903004866	0\\
19.089059286	0\\
19.08908852334	0\\
19.08911776068	0\\
19.08914699802	0\\
19.08917623536	0\\
19.0892054727	0\\
19.08923471004	0\\
19.08926394738	0\\
19.08929318472	0\\
19.08932242206	0\\
19.0893516594	0\\
19.08938089674	0\\
19.08941013408	0\\
19.08943937142	0\\
19.08946860876	0\\
19.0894978461	0\\
19.08952708344	0\\
19.08955632078	0\\
19.08958555812	0\\
19.08961479546	0\\
19.0896440328	0\\
19.08967327014	0\\
19.08970250748	0\\
19.08973174482	0\\
19.08976098216	0\\
19.0897902195	0\\
19.08981945684	0\\
19.08984869418	0\\
19.08987793152	0\\
19.08990716886	0\\
19.0899364062	0\\
19.08996564354	0\\
19.08999488088	0\\
19.09002411822	0\\
19.09005335556	0\\
19.0900825929	0\\
19.09011183024	0\\
19.09014106758	0\\
19.09017030492	0\\
19.09019954226	0\\
19.0902287796	0\\
19.09025801694	0\\
19.09028725428	0\\
19.09031649162	0\\
19.09034572896	0\\
19.0903749663	0\\
19.09040420364	0\\
19.09043344098	0\\
19.09046267832	0\\
19.09049191566	0\\
19.090521153	0\\
19.09055039034	0\\
19.09057962768	0\\
19.09060886502	0\\
19.09063810236	0\\
19.0906673397	0\\
19.09069657704	0\\
19.09072581438	0\\
19.09075505172	0\\
19.09078428906	0\\
19.0908135264	0\\
19.09084276374	0\\
19.09087200108	0\\
19.09090123842	0\\
19.09093047576	0\\
19.0909597131	0\\
19.09098895044	0\\
19.09101818778	0\\
19.09104742512	0\\
19.09107666246	0\\
19.0911058998	0\\
19.09113513714	0\\
19.09116437448	0\\
19.09119361182	0\\
19.09122284916	0\\
19.0912520865	0\\
19.09128132384	0\\
19.09131056118	0\\
19.09133979852	0\\
19.09136903586	0\\
19.0913982732	0\\
19.09142751054	0\\
19.09145674788	0\\
19.09148598522	0\\
19.09151522256	0\\
19.0915444599	0\\
19.09157369724	0\\
19.09160293458	0\\
19.09163217192	0\\
19.09166140926	0\\
19.0916906466	0\\
19.09171988394	0\\
19.09174912128	0\\
19.09177835862	0\\
19.09180759596	0\\
19.0918368333	0\\
19.09186607064	0\\
19.09189530798	0\\
19.09192454532	0\\
19.09195378266	0\\
19.09198302	0\\
19.09201225734	0\\
19.09204149468	0\\
19.09207073202	0\\
19.09209996936	0\\
19.0921292067	0\\
19.09215844404	0\\
19.09218768138	0\\
19.09221691872	0\\
19.09224615606	0\\
19.0922753934	0\\
19.09230463074	0\\
19.09233386808	0\\
19.09236310542	0\\
19.09239234276	0\\
19.0924215801	0\\
19.09245081744	0\\
19.09248005478	0\\
19.09250929212	0\\
19.09253852946	0\\
19.0925677668	0\\
19.09259700414	0\\
19.09262624148	0\\
19.09265547882	0\\
19.09268471616	0\\
19.0927139535	0\\
19.09274319084	0\\
19.09277242818	0\\
19.09280166552	0\\
19.09283090286	0\\
19.0928601402	0\\
19.09288937754	0\\
19.09291861488	0\\
19.09294785222	0\\
19.09297708956	0\\
19.0930063269	0\\
19.09303556424	0\\
19.09306480158	0\\
19.09309403892	0\\
19.09312327626	0\\
19.0931525136	0\\
19.09318175094	0\\
19.09321098828	0\\
19.09324022562	0\\
19.09326946296	0\\
19.0932987003	0\\
19.09332793764	0\\
19.09335717498	0\\
19.09338641232	0\\
19.09341564966	0\\
19.093444887	0\\
19.09347412434	0\\
19.09350336168	0\\
19.09353259902	0\\
19.09356183636	0\\
19.0935910737	0\\
19.09362031104	0\\
19.09364954838	0\\
19.09367878572	0\\
19.09370802306	0\\
19.0937372604	0\\
19.09376649774	0\\
19.09379573508	0\\
19.09382497242	0\\
19.09385420976	0\\
19.0938834471	0\\
19.09391268444	0\\
19.09394192178	0\\
19.09397115912	0\\
19.09400039646	0\\
19.0940296338	0\\
19.09405887114	0\\
19.09408810848	0\\
19.09411734582	0\\
19.09414658316	0\\
19.0941758205	0\\
19.09420505784	0\\
19.09423429518	0\\
19.09426353252	0\\
19.09429276986	0\\
19.0943220072	0\\
19.09435124454	0\\
19.09438048188	0\\
19.09440971922	0\\
19.09443895656	0\\
19.0944681939	0\\
19.09449743124	0\\
19.09452666858	0\\
19.09455590592	0\\
19.09458514326	0\\
19.0946143806	0\\
19.09464361794	0\\
19.09467285528	0\\
19.09470209262	0\\
19.09473132996	0\\
19.0947605673	0\\
19.09478980464	0\\
19.09481904198	0\\
19.09484827932	0\\
19.09487751666	0\\
19.094906754	0\\
19.09493599134	0\\
19.09496522868	0\\
19.09499446602	0\\
19.09502370336	0\\
19.0950529407	0\\
19.09508217804	0\\
19.09511141538	0\\
19.09514065272	0\\
19.09516989006	0\\
19.0951991274	0\\
19.09522836474	0\\
19.09525760208	0\\
19.09528683942	0\\
19.09531607676	0\\
19.0953453141	0\\
19.09537455144	0\\
19.09540378878	0\\
19.09543302612	0\\
19.09546226346	0\\
19.0954915008	0\\
19.09552073814	0\\
19.09554997548	0\\
19.09557921282	0\\
19.09560845016	0\\
19.0956376875	0\\
19.09566692484	0\\
19.09569616218	0\\
19.09572539952	0\\
19.09575463686	0\\
19.0957838742	0\\
19.09581311154	0\\
19.09584234888	0\\
19.09587158622	0\\
19.09590082356	0\\
19.0959300609	0\\
19.09595929824	0\\
19.09598853558	0\\
19.09601777292	0\\
19.09604701026	0\\
19.0960762476	0\\
19.09610548494	0\\
19.09613472228	0\\
19.09616395962	0\\
19.09619319696	0\\
19.0962224343	0\\
19.09625167164	0\\
19.09628090898	0\\
19.09631014632	0\\
19.09633938366	0\\
19.096368621	0\\
19.09639785834	0\\
19.09642709568	0\\
19.09645633302	0\\
19.09648557036	0\\
19.0965148077	0\\
19.09654404504	0\\
19.09657328238	0\\
19.09660251972	0\\
19.09663175706	0\\
19.0966609944	0\\
19.09669023174	0\\
19.09671946908	0\\
19.09674870642	0\\
19.09677794376	0\\
19.0968071811	0\\
19.09683641844	0\\
19.09686565578	0\\
19.09689489312	0\\
19.09692413046	0\\
19.0969533678	0\\
19.09698260514	0\\
19.09701184248	0\\
19.09704107982	0\\
19.09707031716	0\\
19.0970995545	0\\
19.09712879184	0\\
19.09715802918	0\\
19.09718726652	0\\
19.09721650386	0\\
19.0972457412	0\\
19.09727497854	0\\
19.09730421588	0\\
19.09733345322	0\\
19.09736269056	0\\
19.0973919279	0\\
19.09742116524	0\\
19.09745040258	0\\
19.09747963992	0\\
19.09750887726	0\\
19.0975381146	0\\
19.09756735194	0\\
19.09759658928	0\\
19.09762582662	0\\
19.09765506396	0\\
19.0976843013	0\\
19.09771353864	0\\
19.09774277598	0\\
19.09777201332	0\\
19.09780125066	0\\
19.097830488	0\\
19.09785972534	0\\
19.09788896268	0\\
19.09791820002	0\\
19.09794743736	0\\
19.0979766747	0\\
19.09800591204	0\\
19.09803514938	0\\
19.09806438672	0\\
19.09809362406	0\\
19.0981228614	0\\
19.09815209874	0\\
19.09818133608	0\\
19.09821057342	0\\
19.09823981076	0\\
19.0982690481	0\\
19.09829828544	0\\
19.09832752278	0\\
19.09835676012	0\\
19.09838599746	0\\
19.0984152348	0\\
19.09844447214	0\\
19.09847370948	0\\
19.09850294682	0\\
19.09853218416	0\\
19.0985614215	0\\
19.09859065884	0\\
19.09861989618	0\\
19.09864913352	0\\
19.09867837086	0\\
19.0987076082	0\\
19.09873684554	0\\
19.09876608288	0\\
19.09879532022	0\\
19.09882455756	0\\
19.0988537949	0\\
19.09888303224	0\\
19.09891226958	0\\
19.09894150692	0\\
19.09897074426	0\\
19.0989999816	0\\
19.09902921894	0\\
19.09905845628	0\\
19.09908769362	0\\
19.09911693096	0\\
19.0991461683	0\\
19.09917540564	0\\
19.09920464298	0\\
19.09923388032	0\\
19.09926311766	0\\
19.099292355	0\\
19.09932159234	0\\
19.09935082968	0\\
19.09938006702	0\\
19.09940930436	0\\
19.0994385417	0\\
19.09946777904	0\\
19.09949701638	0\\
19.09952625372	0\\
19.09955549106	0\\
19.0995847284	0\\
19.09961396574	0\\
19.09964320308	0\\
19.09967244042	0\\
19.09970167776	0\\
19.0997309151	0\\
19.09976015244	0\\
19.09978938978	0\\
19.09981862712	0\\
19.09984786446	0\\
19.0998771018	0\\
19.09990633914	0\\
19.09993557648	0\\
19.09996481382	0\\
19.09999405116	0\\
19.1000232885	0\\
19.10005252584	0\\
19.10008176318	0\\
19.10011100052	0\\
19.10014023786	0\\
19.1001694752	0\\
19.10019871254	0\\
19.10022794988	0\\
19.10025718722	0\\
19.10028642456	0\\
19.1003156619	0\\
19.10034489924	0\\
19.10037413658	0\\
19.10040337392	0\\
19.10043261126	0\\
19.1004618486	0\\
19.10049108594	0\\
19.10052032328	0\\
19.10054956062	0\\
19.10057879796	0\\
19.1006080353	0\\
19.10063727264	0\\
19.10066650998	0\\
19.10069574732	0\\
19.10072498466	0\\
19.100754222	0\\
19.10078345934	0\\
19.10081269668	0\\
19.10084193402	0\\
19.10087117136	0\\
19.1009004087	0\\
19.10092964604	0\\
19.10095888338	0\\
19.10098812072	0\\
19.10101735806	0\\
19.1010465954	0\\
19.10107583274	0\\
19.10110507008	0\\
19.10113430742	0\\
19.10116354476	0\\
19.1011927821	0\\
19.10122201944	0\\
19.10125125678	0\\
19.10128049412	0\\
19.10130973146	0\\
19.1013389688	0\\
19.10136820614	0\\
19.10139744348	0\\
19.10142668082	0\\
19.10145591816	0\\
19.1014851555	0\\
19.10151439284	0\\
19.10154363018	0\\
19.10157286752	0\\
19.10160210486	0\\
19.1016313422	0\\
19.10166057954	0\\
19.10168981688	0\\
19.10171905422	0\\
19.10174829156	0\\
19.1017775289	0\\
19.10180676624	0\\
19.10183600358	0\\
19.10186524092	0\\
19.10189447826	0\\
19.1019237156	0\\
19.10195295294	0\\
19.10198219028	0\\
19.10201142762	0\\
19.10204066496	0\\
19.1020699023	0\\
19.10209913964	0\\
19.10212837698	0\\
19.10215761432	0\\
19.10218685166	0\\
19.102216089	0\\
19.10224532634	0\\
19.10227456368	0\\
19.10230380102	0\\
19.10233303836	0\\
19.1023622757	0\\
19.10239151304	0\\
19.10242075038	0\\
19.10244998772	0\\
19.10247922506	0\\
19.1025084624	0\\
19.10253769974	0\\
19.10256693708	0\\
19.10259617442	0\\
19.10262541176	0\\
19.1026546491	0\\
19.10268388644	0\\
19.10271312378	0\\
19.10274236112	0\\
19.10277159846	0\\
19.1028008358	0\\
19.10283007314	0\\
19.10285931048	0\\
19.10288854782	0\\
19.10291778516	0\\
19.1029470225	0\\
19.10297625984	0\\
19.10300549718	0\\
19.10303473452	0\\
19.10306397186	0\\
19.1030932092	0\\
19.10312244654	0\\
19.10315168388	0\\
19.10318092122	0\\
19.10321015856	0\\
19.1032393959	0\\
19.10326863324	0\\
19.10329787058	0\\
19.10332710792	0\\
19.10335634526	0\\
19.1033855826	0\\
19.10341481994	0\\
19.10344405728	0\\
19.10347329462	0\\
19.10350253196	0\\
19.1035317693	0\\
19.10356100664	0\\
19.10359024398	0\\
19.10361948132	0\\
19.10364871866	0\\
19.103677956	0\\
19.10370719334	0\\
19.10373643068	0\\
19.10376566802	0\\
19.10379490536	0\\
19.1038241427	0\\
19.10385338004	0\\
19.10388261738	0\\
19.10391185472	0\\
19.10394109206	0\\
19.1039703294	0\\
19.10399956674	0\\
19.10402880408	0\\
19.10405804142	0\\
19.10408727876	0\\
19.1041165161	0\\
19.10414575344	0\\
19.10417499078	0\\
19.10420422812	0\\
19.10423346546	0\\
19.1042627028	0\\
19.10429194014	0\\
19.10432117748	0\\
19.10435041482	0\\
19.10437965216	0\\
19.1044088895	0\\
19.10443812684	0\\
19.10446736418	0\\
19.10449660152	0\\
19.10452583886	0\\
19.1045550762	0\\
19.10458431354	0\\
19.10461355088	0\\
19.10464278822	0\\
19.10467202556	0\\
19.1047012629	0\\
19.10473050024	0\\
19.10475973758	0\\
19.10478897492	0\\
19.10481821226	0\\
19.1048474496	0\\
19.10487668694	0\\
19.10490592428	0\\
19.10493516162	0\\
19.10496439896	0\\
19.1049936363	0\\
19.10502287364	0\\
19.10505211098	0\\
19.10508134832	0\\
19.10511058566	0\\
19.105139823	0\\
19.10516906034	0\\
19.10519829768	0\\
19.10522753502	0\\
19.10525677236	0\\
19.1052860097	0\\
19.10531524704	0\\
19.10534448438	0\\
19.10537372172	0\\
19.10540295906	0\\
19.1054321964	0\\
19.10546143374	0\\
19.10549067108	0\\
19.10551990842	0\\
19.10554914576	0\\
19.1055783831	0\\
19.10560762044	0\\
19.10563685778	0\\
19.10566609512	0\\
19.10569533246	0\\
19.1057245698	0\\
19.10575380714	0\\
19.10578304448	0\\
19.10581228182	0\\
19.10584151916	0\\
19.1058707565	0\\
19.10589999384	0\\
19.10592923118	0\\
19.10595846852	0\\
19.10598770586	0\\
19.1060169432	0\\
19.10604618054	0\\
19.10607541788	0\\
19.10610465522	0\\
19.10613389256	0\\
19.1061631299	0\\
19.10619236724	0\\
19.10622160458	0\\
19.10625084192	0\\
19.10628007926	0\\
19.1063093166	0\\
19.10633855394	0\\
19.10636779128	0\\
19.10639702862	0\\
19.10642626596	0\\
19.1064555033	0\\
19.10648474064	0\\
19.10651397798	0\\
19.10654321532	0\\
19.10657245266	0\\
19.10660169	0\\
19.10663092734	0\\
19.10666016468	0\\
19.10668940202	0\\
19.10671863936	0\\
19.1067478767	0\\
19.10677711404	0\\
19.10680635138	0\\
19.10683558872	0\\
19.10686482606	0\\
19.1068940634	0\\
19.10692330074	0\\
19.10695253808	0\\
19.10698177542	0\\
19.10701101276	0\\
19.1070402501	0\\
19.10706948744	0\\
19.10709872478	0\\
19.10712796212	0\\
19.10715719946	0\\
19.1071864368	0\\
19.10721567414	0\\
19.10724491148	0\\
19.10727414882	0\\
19.10730338616	0\\
19.1073326235	0\\
19.10736186084	0\\
19.10739109818	0\\
19.10742033552	0\\
19.10744957286	0\\
19.1074788102	0\\
19.10750804754	0\\
19.10753728488	0\\
19.10756652222	0\\
19.10759575956	0\\
19.1076249969	0\\
19.10765423424	0\\
19.10768347158	0\\
19.10771270892	0\\
19.10774194626	0\\
19.1077711836	0\\
19.10780042094	0\\
19.10782965828	0\\
19.10785889562	0\\
19.10788813296	0\\
19.1079173703	0\\
19.10794660764	0\\
19.10797584498	0\\
19.10800508232	0\\
19.10803431966	0\\
19.108063557	0\\
19.10809279434	0\\
19.10812203168	0\\
19.10815126902	0\\
19.10818050636	0\\
19.1082097437	0\\
19.10823898104	0\\
19.10826821838	0\\
19.10829745572	0\\
19.10832669306	0\\
19.1083559304	0\\
19.10838516774	0\\
19.10841440508	0\\
19.10844364242	0\\
19.10847287976	0\\
19.1085021171	0\\
19.10853135444	0\\
19.10856059178	0\\
19.10858982912	0\\
19.10861906646	0\\
19.1086483038	0\\
19.10867754114	0\\
19.10870677848	0\\
19.10873601582	0\\
19.10876525316	0\\
19.1087944905	0\\
19.10882372784	0\\
19.10885296518	0\\
19.10888220252	0\\
19.10891143986	0\\
19.1089406772	0\\
19.10896991454	0\\
19.10899915188	0\\
19.10902838922	0\\
19.10905762656	0\\
19.1090868639	0\\
19.10911610124	0\\
19.10914533858	0\\
19.10917457592	0\\
19.10920381326	0\\
19.1092330506	0\\
19.10926228794	0\\
19.10929152528	0\\
19.10932076262	0\\
19.10934999996	0\\
19.1093792373	0\\
19.10940847464	0\\
19.10943771198	0\\
19.10946694932	0\\
19.10949618666	0\\
19.109525424	0\\
19.10955466134	0\\
19.10958389868	0\\
19.10961313602	0\\
19.10964237336	0\\
19.1096716107	0\\
19.10970084804	0\\
19.10973008538	0\\
19.10975932272	0\\
19.10978856006	0\\
19.1098177974	0\\
19.10984703474	0\\
19.10987627208	0\\
19.10990550942	0\\
19.10993474676	0\\
19.1099639841	0\\
19.10999322144	0\\
19.11002245878	0\\
19.11005169612	0\\
19.11008093346	0\\
19.1101101708	0\\
19.11013940814	0\\
19.11016864548	0\\
19.11019788282	0\\
19.11022712016	0\\
19.1102563575	0\\
19.11028559484	0\\
19.11031483218	0\\
19.11034406952	0\\
19.11037330686	0\\
19.1104025442	0\\
19.11043178154	0\\
19.11046101888	0\\
19.11049025622	0\\
19.11051949356	0\\
19.1105487309	0\\
19.11057796824	0\\
19.11060720558	0\\
19.11063644292	0\\
19.11066568026	0\\
19.1106949176	0\\
19.11072415494	0\\
19.11075339228	0\\
19.11078262962	0\\
19.11081186696	0\\
19.1108411043	0\\
19.11087034164	0\\
19.11089957898	0\\
19.11092881632	0\\
19.11095805366	0\\
19.110987291	0\\
19.11101652834	0\\
19.11104576568	0\\
19.11107500302	0\\
19.11110424036	0\\
19.1111334777	0\\
19.11116271504	0\\
19.11119195238	0\\
19.11122118972	0\\
19.11125042706	0\\
19.1112796644	0\\
19.11130890174	0\\
19.11133813908	0\\
19.11136737642	0\\
19.11139661376	0\\
19.1114258511	0\\
19.11145508844	0\\
19.11148432578	0\\
19.11151356312	0\\
19.11154280046	0\\
19.1115720378	0\\
19.11160127514	0\\
19.11163051248	0\\
19.11165974982	0\\
19.11168898716	0\\
19.1117182245	0\\
19.11174746184	0\\
19.11177669918	0\\
19.11180593652	0\\
19.11183517386	0\\
19.1118644112	0\\
19.11189364854	0\\
19.11192288588	0\\
19.11195212322	0\\
19.11198136056	0\\
19.1120105979	0\\
19.11203983524	0\\
19.11206907258	0\\
19.11209830992	0\\
19.11212754726	0\\
19.1121567846	0\\
19.11218602194	0\\
19.11221525928	0\\
19.11224449662	0\\
19.11227373396	0\\
19.1123029713	0\\
19.11233220864	0\\
19.11236144598	0\\
19.11239068332	0\\
19.11241992066	0\\
19.112449158	0\\
19.11247839534	0\\
19.11250763268	0\\
19.11253687002	0\\
19.11256610736	0\\
19.1125953447	0\\
19.11262458204	0\\
19.11265381938	0\\
19.11268305672	0\\
19.11271229406	0\\
19.1127415314	0\\
19.11277076874	0\\
19.11280000608	0\\
19.11282924342	0\\
19.11285848076	0\\
19.1128877181	0\\
19.11291695544	0\\
19.11294619278	0\\
19.11297543012	0\\
19.11300466746	0\\
19.1130339048	0\\
19.11306314214	0\\
19.11309237948	0\\
19.11312161682	0\\
19.11315085416	0\\
19.1131800915	0\\
19.11320932884	0\\
19.11323856618	0\\
19.11326780352	0\\
19.11329704086	0\\
19.1133262782	0\\
19.11335551554	0\\
19.11338475288	0\\
19.11341399022	0\\
19.11344322756	0\\
19.1134724649	0\\
19.11350170224	0\\
19.11353093958	0\\
19.11356017692	0\\
19.11358941426	0\\
19.1136186516	0\\
19.11364788894	0\\
19.11367712628	0\\
19.11370636362	0\\
19.11373560096	0\\
19.1137648383	0\\
19.11379407564	0\\
19.11382331298	0\\
19.11385255032	0\\
19.11388178766	0\\
19.113911025	0\\
19.11394026234	0\\
19.11396949968	0\\
19.11399873702	0\\
19.11402797436	0\\
19.1140572117	0\\
19.11408644904	0\\
19.11411568638	0\\
19.11414492372	0\\
19.11417416106	0\\
19.1142033984	0\\
19.11423263574	0\\
19.11426187308	0\\
19.11429111042	0\\
19.11432034776	0\\
19.1143495851	0\\
19.11437882244	0\\
19.11440805978	0\\
19.11443729712	0\\
19.11446653446	0\\
19.1144957718	0\\
19.11452500914	0\\
19.11455424648	0\\
19.11458348382	0\\
19.11461272116	0\\
19.1146419585	0\\
19.11467119584	0\\
19.11470043318	0\\
19.11472967052	0\\
19.11475890786	0\\
19.1147881452	0\\
19.11481738254	0\\
19.11484661988	0\\
19.11487585722	0\\
19.11490509456	0\\
19.1149343319	0\\
19.11496356924	0\\
19.11499280658	0\\
19.11502204392	0\\
19.11505128126	0\\
19.1150805186	0\\
19.11510975594	0\\
19.11513899328	0\\
19.11516823062	0\\
19.11519746796	0\\
19.1152267053	0\\
19.11525594264	0\\
19.11528517998	0\\
19.11531441732	0\\
19.11534365466	0\\
19.115372892	0\\
19.11540212934	0\\
19.11543136668	0\\
19.11546060402	0\\
19.11548984136	0\\
19.1155190787	0\\
19.11554831604	0\\
19.11557755338	0\\
19.11560679072	0\\
19.11563602806	0\\
19.1156652654	0\\
19.11569450274	0\\
19.11572374008	0\\
19.11575297742	0\\
19.11578221476	0\\
19.1158114521	0\\
19.11584068944	0\\
19.11586992678	0\\
19.11589916412	0\\
19.11592840146	0\\
19.1159576388	0\\
19.11598687614	0\\
19.11601611348	0\\
19.11604535082	0\\
19.11607458816	0\\
19.1161038255	0\\
19.11613306284	0\\
19.11616230018	0\\
19.11619153752	0\\
19.11622077486	0\\
19.1162500122	0\\
19.11627924954	0\\
19.11630848688	0\\
19.11633772422	0\\
19.11636696156	0\\
19.1163961989	0\\
19.11642543624	0\\
19.11645467358	0\\
19.11648391092	0\\
19.11651314826	0\\
19.1165423856	0\\
19.11657162294	0\\
19.11660086028	0\\
19.11663009762	0\\
19.11665933496	0\\
19.1166885723	0\\
19.11671780964	0\\
19.11674704698	0\\
19.11677628432	0\\
19.11680552166	0\\
19.116834759	0\\
19.11686399634	0\\
19.11689323368	0\\
19.11692247102	0\\
19.11695170836	0\\
19.1169809457	0\\
19.11701018304	0\\
19.11703942038	0\\
19.11706865772	0\\
19.11709789506	0\\
19.1171271324	0\\
19.11715636974	0\\
19.11718560708	0\\
19.11721484442	0\\
19.11724408176	0\\
19.1172733191	0\\
19.11730255644	0\\
19.11733179378	0\\
19.11736103112	0\\
19.11739026846	0\\
19.1174195058	0\\
19.11744874314	0\\
19.11747798048	0\\
19.11750721782	0\\
19.11753645516	0\\
19.1175656925	0\\
19.11759492984	0\\
19.11762416718	0\\
19.11765340452	0\\
19.11768264186	0\\
19.1177118792	0\\
19.11774111654	0\\
19.11777035388	0\\
19.11779959122	0\\
19.11782882856	0\\
19.1178580659	0\\
19.11788730324	0\\
19.11791654058	0\\
19.11794577792	0\\
19.11797501526	0\\
19.1180042526	0\\
19.11803348994	0\\
19.11806272728	0\\
19.11809196462	0\\
19.11812120196	0\\
19.1181504393	0\\
19.11817967664	0\\
19.11820891398	0\\
19.11823815132	0\\
19.11826738866	0\\
19.118296626	0\\
19.11832586334	0\\
19.11835510068	0\\
19.11838433802	0\\
19.11841357536	0\\
19.1184428127	0\\
19.11847205004	0\\
19.11850128738	0\\
19.11853052472	0\\
19.11855976206	0\\
19.1185889994	0\\
19.11861823674	0\\
19.11864747408	0\\
19.11867671142	0\\
19.11870594876	0\\
19.1187351861	0\\
19.11876442344	0\\
19.11879366078	0\\
19.11882289812	0\\
19.11885213546	0\\
19.1188813728	0\\
19.11891061014	0\\
19.11893984748	0\\
19.11896908482	0\\
19.11899832216	0\\
19.1190275595	0\\
19.11905679684	0\\
19.11908603418	0\\
19.11911527152	0\\
19.11914450886	0\\
19.1191737462	0\\
19.11920298354	0\\
19.11923222088	0\\
19.11926145822	0\\
19.11929069556	0\\
19.1193199329	0\\
19.11934917024	0\\
19.11937840758	0\\
19.11940764492	0\\
19.11943688226	0\\
19.1194661196	0\\
19.11949535694	0\\
19.11952459428	0\\
19.11955383162	0\\
19.11958306896	0\\
19.1196123063	0\\
19.11964154364	0\\
19.11967078098	0\\
19.11970001832	0\\
19.11972925566	0\\
19.119758493	0\\
19.11978773034	0\\
19.11981696768	0\\
19.11984620502	0\\
19.11987544236	0\\
19.1199046797	0\\
19.11993391704	0\\
19.11996315438	0\\
19.11999239172	0\\
19.12002162906	0\\
19.1200508664	0\\
19.12008010374	0\\
19.12010934108	0\\
19.12013857842	0\\
19.12016781576	0\\
19.1201970531	0\\
19.12022629044	0\\
19.12025552778	0\\
19.12028476512	0\\
19.12031400246	0\\
19.1203432398	0\\
19.12037247714	0\\
19.12040171448	0\\
19.12043095182	0\\
19.12046018916	0\\
19.1204894265	0\\
19.12051866384	0\\
19.12054790118	0\\
19.12057713852	0\\
19.12060637586	0\\
19.1206356132	0\\
19.12066485054	0\\
19.12069408788	0\\
19.12072332522	0\\
19.12075256256	0\\
19.1207817999	0\\
19.12081103724	0\\
19.12084027458	0\\
19.12086951192	0\\
19.12089874926	0\\
19.1209279866	0\\
19.12095722394	0\\
19.12098646128	0\\
19.12101569862	0\\
19.12104493596	0\\
19.1210741733	0\\
19.12110341064	0\\
19.12113264798	0\\
19.12116188532	0\\
19.12119112266	0\\
19.12122036	0\\
19.12124959734	0\\
19.12127883468	0\\
19.12130807202	0\\
19.12133730936	0\\
19.1213665467	0\\
19.12139578404	0\\
19.12142502138	0\\
19.12145425872	0\\
19.12148349606	0\\
19.1215127334	0\\
19.12154197074	0\\
19.12157120808	0\\
19.12160044542	0\\
19.12162968276	0\\
19.1216589201	0\\
19.12168815744	0\\
19.12171739478	0\\
19.12174663212	0\\
19.12177586946	0\\
19.1218051068	0\\
19.12183434414	0\\
19.12186358148	0\\
19.12189281882	0\\
19.12192205616	0\\
19.1219512935	0\\
19.12198053084	0\\
19.12200976818	0\\
19.12203900552	0\\
19.12206824286	0\\
19.1220974802	0\\
19.12212671754	0\\
19.12215595488	0\\
19.12218519222	0\\
19.12221442956	0\\
19.1222436669	0\\
19.12227290424	0\\
19.12230214158	0\\
19.12233137892	0\\
19.12236061626	0\\
19.1223898536	0\\
19.12241909094	0\\
19.12244832828	0\\
19.12247756562	0\\
19.12250680296	0\\
19.1225360403	0\\
19.12256527764	0\\
19.12259451498	0\\
19.12262375232	0\\
19.12265298966	0\\
19.122682227	0\\
19.12271146434	0\\
19.12274070168	0\\
19.12276993902	0\\
19.12279917636	0\\
19.1228284137	0\\
19.12285765104	0\\
19.12288688838	0\\
19.12291612572	0\\
19.12294536306	0\\
19.1229746004	0\\
19.12300383774	0\\
19.12303307508	0\\
19.12306231242	0\\
19.12309154976	0\\
19.1231207871	0\\
19.12315002444	0\\
19.12317926178	0\\
19.12320849912	0\\
19.12323773646	0\\
19.1232669738	0\\
19.12329621114	0\\
19.12332544848	0\\
19.12335468582	0\\
19.12338392316	0\\
19.1234131605	0\\
19.12344239784	0\\
19.12347163518	0\\
19.12350087252	0\\
19.12353010986	0\\
19.1235593472	0\\
19.12358858454	0\\
19.12361782188	0\\
19.12364705922	0\\
19.12367629656	0\\
19.1237055339	0\\
19.12373477124	0\\
19.12376400858	0\\
19.12379324592	0\\
19.12382248326	0\\
19.1238517206	0\\
19.12388095794	0\\
19.12391019528	0\\
19.12393943262	0\\
19.12396866996	0\\
19.1239979073	0\\
19.12402714464	0\\
19.12405638198	0\\
19.12408561932	0\\
19.12411485666	0\\
19.124144094	0\\
19.12417333134	0\\
19.12420256868	0\\
19.12423180602	0\\
19.12426104336	0\\
19.1242902807	0\\
19.12431951804	0\\
19.12434875538	0\\
19.12437799272	0\\
19.12440723006	0\\
19.1244364674	0\\
19.12446570474	0\\
19.12449494208	0\\
19.12452417942	0\\
19.12455341676	0\\
19.1245826541	0\\
19.12461189144	0\\
19.12464112878	0\\
19.12467036612	0\\
19.12469960346	0\\
19.1247288408	0\\
19.12475807814	0\\
19.12478731548	0\\
19.12481655282	0\\
19.12484579016	0\\
19.1248750275	0\\
19.12490426484	0\\
19.12493350218	0\\
19.12496273952	0\\
19.12499197686	0\\
19.1250212142	0\\
19.12505045154	0\\
19.12507968888	0\\
19.12510892622	0\\
19.12513816356	0\\
19.1251674009	0\\
19.12519663824	0\\
19.12522587558	0\\
19.12525511292	0\\
19.12528435026	0\\
19.1253135876	0\\
19.12534282494	0\\
19.12537206228	0\\
19.12540129962	0\\
19.12543053696	0\\
19.1254597743	0\\
19.12548901164	0\\
19.12551824898	0\\
19.12554748632	0\\
19.12557672366	0\\
19.125605961	0\\
19.12563519834	0\\
19.12566443568	0\\
19.12569367302	0\\
19.12572291036	0\\
19.1257521477	0\\
19.12578138504	0\\
19.12581062238	0\\
19.12583985972	0\\
19.12586909706	0\\
19.1258983344	0\\
19.12592757174	0\\
19.12595680908	0\\
19.12598604642	0\\
19.12601528376	0\\
19.1260445211	0\\
19.12607375844	0\\
19.12610299578	0\\
19.12613223312	0\\
19.12616147046	0\\
19.1261907078	0\\
19.12621994514	0\\
19.12624918248	0\\
19.12627841982	0\\
19.12630765716	0\\
19.1263368945	0\\
19.12636613184	0\\
19.12639536918	0\\
19.12642460652	0\\
19.12645384386	0\\
19.1264830812	0\\
19.12651231854	0\\
19.12654155588	0\\
19.12657079322	0\\
19.12660003056	0\\
19.1266292679	0\\
19.12665850524	0\\
19.12668774258	0\\
19.12671697992	0\\
19.12674621726	0\\
19.1267754546	0\\
19.12680469194	0\\
19.12683392928	0\\
19.12686316662	0\\
19.12689240396	0\\
19.1269216413	0\\
19.12695087864	0\\
19.12698011598	0\\
19.12700935332	0\\
19.12703859066	0\\
19.127067828	0\\
19.12709706534	0\\
19.12712630268	0\\
19.12715554002	0\\
19.12718477736	0\\
19.1272140147	0\\
19.12724325204	0\\
19.12727248938	0\\
19.12730172672	0\\
19.12733096406	0\\
19.1273602014	0\\
19.12738943874	0\\
19.12741867608	0\\
19.12744791342	0\\
19.12747715076	0\\
19.1275063881	0\\
19.12753562544	0\\
19.12756486278	0\\
19.12759410012	0\\
19.12762333746	0\\
19.1276525748	0\\
19.12768181214	0\\
19.12771104948	0\\
19.12774028682	0\\
19.12776952416	0\\
19.1277987615	0\\
19.12782799884	0\\
19.12785723618	0\\
19.12788647352	0\\
19.12791571086	0\\
19.1279449482	0\\
19.12797418554	0\\
19.12800342288	0\\
19.12803266022	0\\
19.12806189756	0\\
19.1280911349	0\\
19.12812037224	0\\
19.12814960958	0\\
19.12817884692	0\\
19.12820808426	0\\
19.1282373216	0\\
19.12826655894	0\\
19.12829579628	0\\
19.12832503362	0\\
19.12835427096	0\\
19.1283835083	0\\
19.12841274564	0\\
19.12844198298	0\\
19.12847122032	0\\
19.12850045766	0\\
19.128529695	0\\
19.12855893234	0\\
19.12858816968	0\\
19.12861740702	0\\
19.12864664436	0\\
19.1286758817	0\\
19.12870511904	0\\
19.12873435638	0\\
19.12876359372	0\\
19.12879283106	0\\
19.1288220684	0\\
19.12885130574	0\\
19.12888054308	0\\
19.12890978042	0\\
19.12893901776	0\\
19.1289682551	0\\
19.12899749244	0\\
19.12902672978	0\\
19.12905596712	0\\
19.12908520446	0\\
19.1291144418	0\\
19.12914367914	0\\
19.12917291648	0\\
19.12920215382	0\\
19.12923139116	0\\
19.1292606285	0\\
19.12928986584	0\\
19.12931910318	0\\
19.12934834052	0\\
19.12937757786	0\\
19.1294068152	0\\
19.12943605254	0\\
19.12946528988	0\\
19.12949452722	0\\
19.12952376456	0\\
19.1295530019	0\\
19.12958223924	0\\
19.12961147658	0\\
19.12964071392	0\\
19.12966995126	0\\
19.1296991886	0\\
19.12972842594	0\\
19.12975766328	0\\
19.12978690062	0\\
19.12981613796	0\\
19.1298453753	0\\
19.12987461264	0\\
19.12990384998	0\\
19.12993308732	0\\
19.12996232466	0\\
19.129991562	0\\
19.13002079934	0\\
19.13005003668	0\\
19.13007927402	0\\
19.13010851136	0\\
19.1301377487	0\\
19.13016698604	0\\
19.13019622338	0\\
19.13022546072	0\\
19.13025469806	0\\
19.1302839354	0\\
19.13031317274	0\\
19.13034241008	0\\
19.13037164742	0\\
19.13040088476	0\\
19.1304301221	0\\
19.13045935944	0\\
19.13048859678	0\\
19.13051783412	0\\
19.13054707146	0\\
19.1305763088	0\\
19.13060554614	0\\
19.13063478348	0\\
19.13066402082	0\\
19.13069325816	0\\
19.1307224955	0\\
19.13075173284	0\\
19.13078097018	0\\
19.13081020752	0\\
19.13083944486	0\\
19.1308686822	0\\
19.13089791954	0\\
19.13092715688	0\\
19.13095639422	0\\
19.13098563156	0\\
19.1310148689	0\\
19.13104410624	0\\
19.13107334358	0\\
19.13110258092	0\\
19.13113181826	0\\
19.1311610556	0\\
19.13119029294	0\\
19.13121953028	0\\
19.13124876762	0\\
19.13127800496	0\\
19.1313072423	0\\
19.13133647964	0\\
19.13136571698	0\\
19.13139495432	0\\
19.13142419166	0\\
19.131453429	0\\
19.13148266634	0\\
19.13151190368	0\\
19.13154114102	0\\
19.13157037836	0\\
19.1315996157	0\\
19.13162885304	0\\
19.13165809038	0\\
19.13168732772	0\\
19.13171656506	0\\
19.1317458024	0\\
19.13177503974	0\\
19.13180427708	0\\
19.13183351442	0\\
19.13186275176	0\\
19.1318919891	0\\
19.13192122644	0\\
19.13195046378	0\\
19.13197970112	0\\
19.13200893846	0\\
19.1320381758	0\\
19.13206741314	0\\
19.13209665048	0\\
19.13212588782	0\\
19.13215512516	0\\
19.1321843625	0\\
19.13221359984	0\\
19.13224283718	0\\
19.13227207452	0\\
19.13230131186	0\\
19.1323305492	0\\
19.13235978654	0\\
19.13238902388	0\\
19.13241826122	0\\
19.13244749856	0\\
19.1324767359	0\\
19.13250597324	0\\
19.13253521058	0\\
19.13256444792	0\\
19.13259368526	0\\
19.1326229226	0\\
19.13265215994	0\\
19.13268139728	0\\
19.13271063462	0\\
19.13273987196	0\\
19.1327691093	0\\
19.13279834664	0\\
19.13282758398	0\\
19.13285682132	0\\
19.13288605866	0\\
19.132915296	0\\
19.13294453334	0\\
19.13297377068	0\\
19.13300300802	0\\
19.13303224536	0\\
19.1330614827	0\\
19.13309072004	0\\
19.13311995738	0\\
19.13314919472	0\\
19.13317843206	0\\
19.1332076694	0\\
19.13323690674	0\\
19.13326614408	0\\
19.13329538142	0\\
19.13332461876	0\\
19.1333538561	0\\
19.13338309344	0\\
19.13341233078	0\\
19.13344156812	0\\
19.13347080546	0\\
19.1335000428	0\\
19.13352928014	0\\
19.13355851748	0\\
19.13358775482	0\\
19.13361699216	0\\
19.1336462295	0\\
19.13367546684	0\\
19.13370470418	0\\
19.13373394152	0\\
19.13376317886	0\\
19.1337924162	0\\
19.13382165354	0\\
19.13385089088	0\\
19.13388012822	0\\
19.13390936556	0\\
19.1339386029	0\\
19.13396784024	0\\
19.13399707758	0\\
19.13402631492	0\\
19.13405555226	0\\
19.1340847896	0\\
19.13411402694	0\\
19.13414326428	0\\
19.13417250162	0\\
19.13420173896	0\\
19.1342309763	0\\
19.13426021364	0\\
19.13428945098	0\\
19.13431868832	0\\
19.13434792566	0\\
19.134377163	0\\
19.13440640034	0\\
19.13443563768	0\\
19.13446487502	0\\
19.13449411236	0\\
19.1345233497	0\\
19.13455258704	0\\
19.13458182438	0\\
19.13461106172	0\\
19.13464029906	0\\
19.1346695364	0\\
19.13469877374	0\\
19.13472801108	0\\
19.13475724842	0\\
19.13478648576	0\\
19.1348157231	0\\
19.13484496044	0\\
19.13487419778	0\\
19.13490343512	0\\
19.13493267246	0\\
19.1349619098	0\\
19.13499114714	0\\
19.13502038448	0\\
19.13504962182	0\\
19.13507885916	0\\
19.1351080965	0\\
19.13513733384	0\\
19.13516657118	0\\
19.13519580852	0\\
19.13522504586	0\\
19.1352542832	0\\
19.13528352054	0\\
19.13531275788	0\\
19.13534199522	0\\
19.13537123256	0\\
19.1354004699	0\\
19.13542970724	0\\
19.13545894458	0\\
19.13548818192	0\\
19.13551741926	0\\
19.1355466566	0\\
19.13557589394	0\\
19.13560513128	0\\
19.13563436862	0\\
19.13566360596	0\\
19.1356928433	0\\
19.13572208064	0\\
19.13575131798	0\\
19.13578055532	0\\
19.13580979266	0\\
19.13583903	0\\
19.13586826734	0\\
19.13589750468	0\\
19.13592674202	0\\
19.13595597936	0\\
19.1359852167	0\\
19.13601445404	0\\
19.13604369138	0\\
19.13607292872	0\\
19.13610216606	0\\
19.1361314034	0\\
19.13616064074	0\\
19.13618987808	0\\
19.13621911542	0\\
19.13624835276	0\\
19.1362775901	0\\
19.13630682744	0\\
19.13633606478	0\\
19.13636530212	0\\
19.13639453946	0\\
19.1364237768	0\\
19.13645301414	0\\
19.13648225148	0\\
19.13651148882	0\\
19.13654072616	0\\
19.1365699635	0\\
19.13659920084	0\\
19.13662843818	0\\
19.13665767552	0\\
19.13668691286	0\\
19.1367161502	0\\
19.13674538754	0\\
19.13677462488	0\\
19.13680386222	0\\
19.13683309956	0\\
19.1368623369	0\\
19.13689157424	0\\
19.13692081158	0\\
19.13695004892	0\\
19.13697928626	0\\
19.1370085236	0\\
19.13703776094	0\\
19.13706699828	0\\
19.13709623562	0\\
19.13712547296	0\\
19.1371547103	0\\
19.13718394764	0\\
19.13721318498	0\\
19.13724242232	0\\
19.13727165966	0\\
19.137300897	0\\
19.13733013434	0\\
19.13735937168	0\\
19.13738860902	0\\
19.13741784636	0\\
19.1374470837	0\\
19.13747632104	0\\
19.13750555838	0\\
19.13753479572	0\\
19.13756403306	0\\
19.1375932704	0\\
19.13762250774	0\\
19.13765174508	0\\
19.13768098242	0\\
19.13771021976	0\\
19.1377394571	0\\
19.13776869444	0\\
19.13779793178	0\\
19.13782716912	0\\
19.13785640646	0\\
19.1378856438	0\\
19.13791488114	0\\
19.13794411848	0\\
19.13797335582	0\\
19.13800259316	0\\
19.1380318305	0\\
19.13806106784	0\\
19.13809030518	0\\
19.13811954252	0\\
19.13814877986	0\\
19.1381780172	0\\
19.13820725454	0\\
19.13823649188	0\\
19.13826572922	0\\
19.13829496656	0\\
19.1383242039	0\\
19.13835344124	0\\
19.13838267858	0\\
19.13841191592	0\\
19.13844115326	0\\
19.1384703906	0\\
19.13849962794	0\\
19.13852886528	0\\
19.13855810262	0\\
19.13858733996	0\\
19.1386165773	0\\
19.13864581464	0\\
19.13867505198	0\\
19.13870428932	0\\
19.13873352666	0\\
19.138762764	0\\
19.13879200134	0\\
19.13882123868	0\\
19.13885047602	0\\
19.13887971336	0\\
19.1389089507	0\\
19.13893818804	0\\
19.13896742538	0\\
19.13899666272	0\\
19.13902590006	0\\
19.1390551374	0\\
19.13908437474	0\\
19.13911361208	0\\
19.13914284942	0\\
19.13917208676	0\\
19.1392013241	0\\
19.13923056144	0\\
19.13925979878	0\\
19.13928903612	0\\
19.13931827346	0\\
19.1393475108	0\\
19.13937674814	0\\
19.13940598548	0\\
19.13943522282	0\\
19.13946446016	0\\
19.1394936975	0\\
19.13952293484	0\\
19.13955217218	0\\
19.13958140952	0\\
19.13961064686	0\\
19.1396398842	0\\
19.13966912154	0\\
19.13969835888	0\\
19.13972759622	0\\
19.13975683356	0\\
19.1397860709	0\\
19.13981530824	0\\
19.13984454558	0\\
19.13987378292	0\\
19.13990302026	0\\
19.1399322576	0\\
19.13996149494	0\\
19.13999073228	0\\
19.14001996962	0\\
19.14004920696	0\\
19.1400784443	0\\
19.14010768164	0\\
19.14013691898	0\\
19.14016615632	0\\
19.14019539366	0\\
19.140224631	0\\
19.14025386834	0\\
19.14028310568	0\\
19.14031234302	0\\
19.14034158036	0\\
19.1403708177	0\\
19.14040005504	0\\
19.14042929238	0\\
19.14045852972	0\\
19.14048776706	0\\
19.1405170044	0\\
19.14054624174	0\\
19.14057547908	0\\
19.14060471642	0\\
19.14063395376	0\\
19.1406631911	0\\
19.14069242844	0\\
19.14072166578	0\\
19.14075090312	0\\
19.14078014046	0\\
19.1408093778	0\\
19.14083861514	0\\
19.14086785248	0\\
19.14089708982	0\\
19.14092632716	0\\
19.1409555645	0\\
19.14098480184	0\\
19.14101403918	0\\
19.14104327652	0\\
19.14107251386	0\\
19.1411017512	0\\
19.14113098854	0\\
19.14116022588	0\\
19.14118946322	0\\
19.14121870056	0\\
19.1412479379	0\\
19.14127717524	0\\
19.14130641258	0\\
19.14133564992	0\\
19.14136488726	0\\
19.1413941246	0\\
19.14142336194	0\\
19.14145259928	0\\
19.14148183662	0\\
19.14151107396	0\\
19.1415403113	0\\
19.14156954864	0\\
19.14159878598	0\\
19.14162802332	0\\
19.14165726066	0\\
19.141686498	0\\
19.14171573534	0\\
19.14174497268	0\\
19.14177421002	0\\
19.14180344736	0\\
19.1418326847	0\\
19.14186192204	0\\
19.14189115938	0\\
19.14192039672	0\\
19.14194963406	0\\
19.1419788714	0\\
19.14200810874	0\\
19.14203734608	0\\
19.14206658342	0\\
19.14209582076	0\\
19.1421250581	0\\
19.14215429544	0\\
19.14218353278	0\\
19.14221277012	0\\
19.14224200746	0\\
19.1422712448	0\\
19.14230048214	0\\
19.14232971948	0\\
19.14235895682	0\\
19.14238819416	0\\
19.1424174315	0\\
19.14244666884	0\\
19.14247590618	0\\
19.14250514352	0\\
19.14253438086	0\\
19.1425636182	0\\
19.14259285554	0\\
19.14262209288	0\\
19.14265133022	0\\
19.14268056756	0\\
19.1427098049	0\\
19.14273904224	0\\
19.14276827958	0\\
19.14279751692	0\\
19.14282675426	0\\
19.1428559916	0\\
19.14288522894	0\\
19.14291446628	0\\
19.14294370362	0\\
19.14297294096	0\\
19.1430021783	0\\
19.14303141564	0\\
19.14306065298	0\\
19.14308989032	0\\
19.14311912766	0\\
19.143148365	0\\
19.14317760234	0\\
19.14320683968	0\\
19.14323607702	0\\
19.14326531436	0\\
19.1432945517	0\\
19.14332378904	0\\
19.14335302638	0\\
19.14338226372	0\\
19.14341150106	0\\
19.1434407384	0\\
19.14346997574	0\\
19.14349921308	0\\
19.14352845042	0\\
19.14355768776	0\\
19.1435869251	0\\
19.14361616244	0\\
19.14364539978	0\\
19.14367463712	0\\
19.14370387446	0\\
19.1437331118	0\\
19.14376234914	0\\
19.14379158648	0\\
19.14382082382	0\\
19.14385006116	0\\
19.1438792985	0\\
19.14390853584	0\\
19.14393777318	0\\
19.14396701052	0\\
19.14399624786	0\\
19.1440254852	0\\
19.14405472254	0\\
19.14408395988	0\\
19.14411319722	0\\
19.14414243456	0\\
19.1441716719	0\\
19.14420090924	0\\
19.14423014658	0\\
19.14425938392	0\\
19.14428862126	0\\
19.1443178586	0\\
19.14434709594	0\\
19.14437633328	0\\
19.14440557062	0\\
19.14443480796	0\\
19.1444640453	0\\
19.14449328264	0\\
19.14452251998	0\\
19.14455175732	0\\
19.14458099466	0\\
19.144610232	0\\
19.14463946934	0\\
19.14466870668	0\\
19.14469794402	0\\
19.14472718136	0\\
19.1447564187	0\\
19.14478565604	0\\
19.14481489338	0\\
19.14484413072	0\\
19.14487336806	0\\
19.1449026054	0\\
19.14493184274	0\\
19.14496108008	0\\
19.14499031742	0\\
19.14501955476	0\\
19.1450487921	0\\
19.14507802944	0\\
19.14510726678	0\\
19.14513650412	0\\
19.14516574146	0\\
19.1451949788	0\\
19.14522421614	0\\
19.14525345348	0\\
19.14528269082	0\\
19.14531192816	0\\
19.1453411655	0\\
19.14537040284	0\\
19.14539964018	0\\
19.14542887752	0\\
19.14545811486	0\\
19.1454873522	0\\
19.14551658954	0\\
19.14554582688	0\\
19.14557506422	0\\
19.14560430156	0\\
19.1456335389	0\\
19.14566277624	0\\
19.14569201358	0\\
19.14572125092	0\\
19.14575048826	0\\
19.1457797256	0\\
19.14580896294	0\\
19.14583820028	0\\
19.14586743762	0\\
19.14589667496	0\\
19.1459259123	0\\
19.14595514964	0\\
19.14598438698	0\\
19.14601362432	0\\
19.14604286166	0\\
19.146072099	0\\
19.14610133634	0\\
19.14613057368	0\\
19.14615981102	0\\
19.14618904836	0\\
19.1462182857	0\\
19.14624752304	0\\
19.14627676038	0\\
19.14630599772	0\\
19.14633523506	0\\
19.1463644724	0\\
19.14639370974	0\\
19.14642294708	0\\
19.14645218442	0\\
19.14648142176	0\\
19.1465106591	0\\
19.14653989644	0\\
19.14656913378	0\\
19.14659837112	0\\
19.14662760846	0\\
19.1466568458	0\\
19.14668608314	0\\
19.14671532048	0\\
19.14674455782	0\\
19.14677379516	0\\
19.1468030325	0\\
19.14683226984	0\\
19.14686150718	0\\
19.14689074452	0\\
19.14691998186	0\\
19.1469492192	0\\
19.14697845654	0\\
19.14700769388	0\\
19.14703693122	0\\
19.14706616856	0\\
19.1470954059	0\\
19.14712464324	0\\
19.14715388058	0\\
19.14718311792	0\\
19.14721235526	0\\
19.1472415926	0\\
19.14727082994	0\\
19.14730006728	0\\
19.14732930462	0\\
19.14735854196	0\\
19.1473877793	0\\
19.14741701664	0\\
19.14744625398	0\\
19.14747549132	0\\
19.14750472866	0\\
19.147533966	0\\
19.14756320334	0\\
19.14759244068	0\\
19.14762167802	0\\
19.14765091536	0\\
19.1476801527	0\\
19.14770939004	0\\
19.14773862738	0\\
19.14776786472	0\\
19.14779710206	0\\
19.1478263394	0\\
19.14785557674	0\\
19.14788481408	0\\
19.14791405142	0\\
19.14794328876	0\\
19.1479725261	0\\
19.14800176344	0\\
19.14803100078	0\\
19.14806023812	0\\
19.14808947546	0\\
19.1481187128	0\\
19.14814795014	0\\
19.14817718748	0\\
19.14820642482	0\\
19.14823566216	0\\
19.1482648995	0\\
19.14829413684	0\\
19.14832337418	0\\
19.14835261152	0\\
19.14838184886	0\\
19.1484110862	0\\
19.14844032354	0\\
19.14846956088	0\\
19.14849879822	0\\
19.14852803556	0\\
19.1485572729	0\\
19.14858651024	0\\
19.14861574758	0\\
19.14864498492	0\\
19.14867422226	0\\
19.1487034596	0\\
19.14873269694	0\\
19.14876193428	0\\
19.14879117162	0\\
19.14882040896	0\\
19.1488496463	0\\
19.14887888364	0\\
19.14890812098	0\\
19.14893735832	0\\
19.14896659566	0\\
19.148995833	0\\
19.14902507034	0\\
19.14905430768	0\\
19.14908354502	0\\
19.14911278236	0\\
19.1491420197	0\\
19.14917125704	0\\
19.14920049438	0\\
19.14922973172	0\\
19.14925896906	0\\
19.1492882064	0\\
19.14931744374	0\\
19.14934668108	0\\
19.14937591842	0\\
19.14940515576	0\\
19.1494343931	0\\
19.14946363044	0\\
19.14949286778	0\\
19.14952210512	0\\
19.14955134246	0\\
19.1495805798	0\\
19.14960981714	0\\
19.14963905448	0\\
19.14966829182	0\\
19.14969752916	0\\
19.1497267665	0\\
19.14975600384	0\\
19.14978524118	0\\
19.14981447852	0\\
19.14984371586	0\\
19.1498729532	0\\
19.14990219054	0\\
19.14993142788	0\\
19.14996066522	0\\
19.14998990256	0\\
19.1500191399	0\\
19.15004837724	0\\
19.15007761458	0\\
19.15010685192	0\\
19.15013608926	0\\
19.1501653266	0\\
19.15019456394	0\\
19.15022380128	0\\
19.15025303862	0\\
19.15028227596	0\\
19.1503115133	0\\
19.15034075064	0\\
19.15036998798	0\\
19.15039922532	0\\
19.15042846266	0\\
19.1504577	0\\
19.15048693734	0\\
19.15051617468	0\\
19.15054541202	0\\
19.15057464936	0\\
19.1506038867	0\\
19.15063312404	0\\
19.15066236138	0\\
19.15069159872	0\\
19.15072083606	0\\
19.1507500734	0\\
19.15077931074	0\\
19.15080854808	0\\
19.15083778542	0\\
19.15086702276	0\\
19.1508962601	0\\
19.15092549744	0\\
19.15095473478	0\\
19.15098397212	0\\
19.15101320946	0\\
19.1510424468	0\\
19.15107168414	0\\
19.15110092148	0\\
19.15113015882	0\\
19.15115939616	0\\
19.1511886335	0\\
19.15121787084	0\\
19.15124710818	0\\
19.15127634552	0\\
19.15130558286	0\\
19.1513348202	0\\
19.15136405754	0\\
19.15139329488	0\\
19.15142253222	0\\
19.15145176956	0\\
19.1514810069	0\\
19.15151024424	0\\
19.15153948158	0\\
19.15156871892	0\\
19.15159795626	0\\
19.1516271936	0\\
19.15165643094	0\\
19.15168566828	0\\
19.15171490562	0\\
19.15174414296	0\\
19.1517733803	0\\
19.15180261764	0\\
19.15183185498	0\\
19.15186109232	0\\
19.15189032966	0\\
19.151919567	0\\
19.15194880434	0\\
19.15197804168	0\\
19.15200727902	0\\
19.15203651636	0\\
19.1520657537	0\\
19.15209499104	0\\
19.15212422838	0\\
19.15215346572	0\\
19.15218270306	0\\
19.1522119404	0\\
19.15224117774	0\\
19.15227041508	0\\
19.15229965242	0\\
19.15232888976	0\\
19.1523581271	0\\
19.15238736444	0\\
19.15241660178	0\\
19.15244583912	0\\
19.15247507646	0\\
19.1525043138	0\\
19.15253355114	0\\
19.15256278848	0\\
19.15259202582	0\\
19.15262126316	0\\
19.1526505005	0\\
19.15267973784	0\\
19.15270897518	0\\
19.15273821252	0\\
19.15276744986	0\\
19.1527966872	0\\
19.15282592454	0\\
19.15285516188	0\\
19.15288439922	0\\
19.15291363656	0\\
19.1529428739	0\\
19.15297211124	0\\
19.15300134858	0\\
19.15303058592	0\\
19.15305982326	0\\
19.1530890606	0\\
19.15311829794	0\\
19.15314753528	0\\
19.15317677262	0\\
19.15320600996	0\\
19.1532352473	0\\
19.15326448464	0\\
19.15329372198	0\\
19.15332295932	0\\
19.15335219666	0\\
19.153381434	0\\
19.15341067134	0\\
19.15343990868	0\\
19.15346914602	0\\
19.15349838336	0\\
19.1535276207	0\\
19.15355685804	0\\
19.15358609538	0\\
19.15361533272	0\\
19.15364457006	0\\
19.1536738074	0\\
19.15370304474	0\\
19.15373228208	0\\
19.15376151942	0\\
19.15379075676	0\\
19.1538199941	0\\
19.15384923144	0\\
19.15387846878	0\\
19.15390770612	0\\
19.15393694346	0\\
19.1539661808	0\\
19.15399541814	0\\
19.15402465548	0\\
19.15405389282	0\\
19.15408313016	0\\
19.1541123675	0\\
19.15414160484	0\\
19.15417084218	0\\
19.15420007952	0\\
19.15422931686	0\\
19.1542585542	0\\
19.15428779154	0\\
19.15431702888	0\\
19.15434626622	0\\
19.15437550356	0\\
19.1544047409	0\\
19.15443397824	0\\
19.15446321558	0\\
19.15449245292	0\\
19.15452169026	0\\
19.1545509276	0\\
19.15458016494	0\\
19.15460940228	0\\
19.15463863962	0\\
19.15466787696	0\\
19.1546971143	0\\
19.15472635164	0\\
19.15475558898	0\\
19.15478482632	0\\
19.15481406366	0\\
19.154843301	0\\
19.15487253834	0\\
19.15490177568	0\\
19.15493101302	0\\
19.15496025036	0\\
19.1549894877	0\\
19.15501872504	0\\
19.15504796238	0\\
19.15507719972	0\\
19.15510643706	0\\
19.1551356744	0\\
19.15516491174	0\\
19.15519414908	0\\
19.15522338642	0\\
19.15525262376	0\\
19.1552818611	0\\
19.15531109844	0\\
19.15534033578	0\\
19.15536957312	0\\
19.15539881046	0\\
19.1554280478	0\\
19.15545728514	0\\
19.15548652248	0\\
19.15551575982	0\\
19.15554499716	0\\
19.1555742345	0\\
19.15560347184	0\\
19.15563270918	0\\
19.15566194652	0\\
19.15569118386	0\\
19.1557204212	0\\
19.15574965854	0\\
19.15577889588	0\\
19.15580813322	0\\
19.15583737056	0\\
19.1558666079	0\\
19.15589584524	0\\
19.15592508258	0\\
19.15595431992	0\\
19.15598355726	0\\
19.1560127946	0\\
19.15604203194	0\\
19.15607126928	0\\
19.15610050662	0\\
19.15612974396	0\\
19.1561589813	0\\
19.15618821864	0\\
19.15621745598	0\\
19.15624669332	0\\
19.15627593066	0\\
19.156305168	0\\
19.15633440534	0\\
19.15636364268	0\\
19.15639288002	0\\
19.15642211736	0\\
19.1564513547	0\\
19.15648059204	0\\
19.15650982938	0\\
19.15653906672	0\\
19.15656830406	0\\
19.1565975414	0\\
19.15662677874	0\\
19.15665601608	0\\
19.15668525342	0\\
19.15671449076	0\\
19.1567437281	0\\
19.15677296544	0\\
19.15680220278	0\\
19.15683144012	0\\
19.15686067746	0\\
19.1568899148	0\\
19.15691915214	0\\
19.15694838948	0\\
19.15697762682	0\\
19.15700686416	0\\
19.1570361015	0\\
19.15706533884	0\\
19.15709457618	0\\
19.15712381352	0\\
19.15715305086	0\\
19.1571822882	0\\
19.15721152554	0\\
19.15724076288	0\\
19.15727000022	0\\
19.15729923756	0\\
19.1573284749	0\\
19.15735771224	0\\
19.15738694958	0\\
19.15741618692	0\\
19.15744542426	0\\
19.1574746616	0\\
19.15750389894	0\\
19.15753313628	0\\
19.15756237362	0\\
19.15759161096	0\\
19.1576208483	0\\
19.15765008564	0\\
19.15767932298	0\\
19.15770856032	0\\
19.15773779766	0\\
19.157767035	0\\
19.15779627234	0\\
19.15782550968	0\\
19.15785474702	0\\
19.15788398436	0\\
19.1579132217	0\\
19.15794245904	0\\
19.15797169638	0\\
19.15800093372	0\\
19.15803017106	0\\
19.1580594084	0\\
19.15808864574	0\\
19.15811788308	0\\
19.15814712042	0\\
19.15817635776	0\\
19.1582055951	0\\
19.15823483244	0\\
19.15826406978	0\\
19.15829330712	0\\
19.15832254446	0\\
19.1583517818	0\\
19.15838101914	0\\
19.15841025648	0\\
19.15843949382	0\\
19.15846873116	0\\
19.1584979685	0\\
19.15852720584	0\\
19.15855644318	0\\
19.15858568052	0\\
19.15861491786	0\\
19.1586441552	0\\
19.15867339254	0\\
19.15870262988	0\\
19.15873186722	0\\
19.15876110456	0\\
19.1587903419	0\\
19.15881957924	0\\
19.15884881658	0\\
19.15887805392	0\\
19.15890729126	0\\
19.1589365286	0\\
19.15896576594	0\\
19.15899500328	0\\
19.15902424062	0\\
19.15905347796	0\\
19.1590827153	0\\
19.15911195264	0\\
19.15914118998	0\\
19.15917042732	0\\
19.15919966466	0\\
19.159228902	0\\
19.15925813934	0\\
19.15928737668	0\\
19.15931661402	0\\
19.15934585136	0\\
19.1593750887	0\\
19.15940432604	0\\
19.15943356338	0\\
19.15946280072	0\\
19.15949203806	0\\
19.1595212754	0\\
19.15955051274	0\\
19.15957975008	0\\
19.15960898742	0\\
19.15963822476	0\\
19.1596674621	0\\
19.15969669944	0\\
19.15972593678	0\\
19.15975517412	0\\
19.15978441146	0\\
19.1598136488	0\\
19.15984288614	0\\
19.15987212348	0\\
19.15990136082	0\\
19.15993059816	0\\
19.1599598355	0\\
19.15998907284	0\\
19.16001831018	0\\
19.16004754752	0\\
19.16007678486	0\\
19.1601060222	0\\
19.16013525954	0\\
19.16016449688	0\\
19.16019373422	0\\
19.16022297156	0\\
19.1602522089	0\\
19.16028144624	0\\
19.16031068358	0\\
19.16033992092	0\\
19.16036915826	0\\
19.1603983956	0\\
19.16042763294	0\\
19.16045687028	0\\
19.16048610762	0\\
19.16051534496	0\\
19.1605445823	0\\
19.16057381964	0\\
19.16060305698	0\\
19.16063229432	0\\
19.16066153166	0\\
19.160690769	0\\
19.16072000634	0\\
19.16074924368	0\\
19.16077848102	0\\
19.16080771836	0\\
19.1608369557	0\\
19.16086619304	0\\
19.16089543038	0\\
19.16092466772	0\\
19.16095390506	0\\
19.1609831424	0\\
19.16101237974	0\\
19.16104161708	0\\
19.16107085442	0\\
19.16110009176	0\\
19.1611293291	0\\
19.16115856644	0\\
19.16118780378	0\\
19.16121704112	0\\
19.16124627846	0\\
19.1612755158	0\\
19.16130475314	0\\
19.16133399048	0\\
19.16136322782	0\\
19.16139246516	0\\
19.1614217025	0\\
19.16145093984	0\\
19.16148017718	0\\
19.16150941452	0\\
19.16153865186	0\\
19.1615678892	0\\
19.16159712654	0\\
19.16162636388	0\\
19.16165560122	0\\
19.16168483856	0\\
19.1617140759	0\\
19.16174331324	0\\
19.16177255058	0\\
19.16180178792	0\\
19.16183102526	0\\
19.1618602626	0\\
19.16188949994	0\\
19.16191873728	0\\
19.16194797462	0\\
19.16197721196	0\\
19.1620064493	0\\
19.16203568664	0\\
19.16206492398	0\\
19.16209416132	0\\
19.16212339866	0\\
19.162152636	0\\
19.16218187334	0\\
19.16221111068	0\\
19.16224034802	0\\
19.16226958536	0\\
19.1622988227	0\\
19.16232806004	0\\
19.16235729738	0\\
19.16238653472	0\\
19.16241577206	0\\
19.1624450094	0\\
19.16247424674	0\\
19.16250348408	0\\
19.16253272142	0\\
19.16256195876	0\\
19.1625911961	0\\
19.16262043344	0\\
19.16264967078	0\\
19.16267890812	0\\
19.16270814546	0\\
19.1627373828	0\\
19.16276662014	0\\
19.16279585748	0\\
19.16282509482	0\\
19.16285433216	0\\
19.1628835695	0\\
19.16291280684	0\\
19.16294204418	0\\
19.16297128152	0\\
19.16300051886	0\\
19.1630297562	0\\
19.16305899354	0\\
19.16308823088	0\\
19.16311746822	0\\
19.16314670556	0\\
19.1631759429	0\\
19.16320518024	0\\
19.16323441758	0\\
19.16326365492	0\\
19.16329289226	0\\
19.1633221296	0\\
19.16335136694	0\\
19.16338060428	0\\
19.16340984162	0\\
19.16343907896	0\\
19.1634683163	0\\
19.16349755364	0\\
19.16352679098	0\\
19.16355602832	0\\
19.16358526566	0\\
19.163614503	0\\
19.16364374034	0\\
19.16367297768	0\\
19.16370221502	0\\
19.16373145236	0\\
19.1637606897	0\\
19.16378992704	0\\
19.16381916438	0\\
19.16384840172	0\\
19.16387763906	0\\
19.1639068764	0\\
19.16393611374	0\\
19.16396535108	0\\
19.16399458842	0\\
19.16402382576	0\\
19.1640530631	0\\
19.16408230044	0\\
19.16411153778	0\\
19.16414077512	0\\
19.16417001246	0\\
19.1641992498	0\\
19.16422848714	0\\
19.16425772448	0\\
19.16428696182	0\\
19.16431619916	0\\
19.1643454365	0\\
19.16437467384	0\\
19.16440391118	0\\
19.16443314852	0\\
19.16446238586	0\\
19.1644916232	0\\
19.16452086054	0\\
19.16455009788	0\\
19.16457933522	0\\
19.16460857256	0\\
19.1646378099	0\\
19.16466704724	0\\
19.16469628458	0\\
19.16472552192	0\\
19.16475475926	0\\
19.1647839966	0\\
19.16481323394	0\\
19.16484247128	0\\
19.16487170862	0\\
19.16490094596	0\\
19.1649301833	0\\
19.16495942064	0\\
19.16498865798	0\\
19.16501789532	0\\
19.16504713266	0\\
19.16507637	0\\
19.16510560734	0\\
19.16513484468	0\\
19.16516408202	0\\
19.16519331936	0\\
19.1652225567	0\\
19.16525179404	0\\
19.16528103138	0\\
19.16531026872	0\\
19.16533950606	0\\
19.1653687434	0\\
19.16539798074	0\\
19.16542721808	0\\
19.16545645542	0\\
19.16548569276	0\\
19.1655149301	0\\
19.16554416744	0\\
19.16557340478	0\\
19.16560264212	0\\
19.16563187946	0\\
19.1656611168	0\\
19.16569035414	0\\
19.16571959148	0\\
19.16574882882	0\\
19.16577806616	0\\
19.1658073035	0\\
19.16583654084	0\\
19.16586577818	0\\
19.16589501552	0\\
19.16592425286	0\\
19.1659534902	0\\
19.16598272754	0\\
19.16601196488	0\\
19.16604120222	0\\
19.16607043956	0\\
19.1660996769	0\\
19.16612891424	0\\
19.16615815158	0\\
19.16618738892	0\\
19.16621662626	0\\
19.1662458636	0\\
19.16627510094	0\\
19.16630433828	0\\
19.16633357562	0\\
19.16636281296	0\\
19.1663920503	0\\
19.16642128764	0\\
19.16645052498	0\\
19.16647976232	0\\
19.16650899966	0\\
19.166538237	0\\
19.16656747434	0\\
19.16659671168	0\\
19.16662594902	0\\
19.16665518636	0\\
19.1666844237	0\\
19.16671366104	0\\
19.16674289838	0\\
19.16677213572	0\\
19.16680137306	0\\
19.1668306104	0\\
19.16685984774	0\\
19.16688908508	0\\
19.16691832242	0\\
19.16694755976	0\\
19.1669767971	0\\
19.16700603444	0\\
19.16703527178	0\\
19.16706450912	0\\
19.16709374646	0\\
19.1671229838	0\\
19.16715222114	0\\
19.16718145848	0\\
19.16721069582	0\\
19.16723993316	0\\
19.1672691705	0\\
19.16729840784	0\\
19.16732764518	0\\
19.16735688252	0\\
19.16738611986	0\\
19.1674153572	0\\
19.16744459454	0\\
19.16747383188	0\\
19.16750306922	0\\
19.16753230656	0\\
19.1675615439	0\\
19.16759078124	0\\
19.16762001858	0\\
19.16764925592	0\\
19.16767849326	0\\
19.1677077306	0\\
19.16773696794	0\\
19.16776620528	0\\
19.16779544262	0\\
19.16782467996	0\\
19.1678539173	0\\
19.16788315464	0\\
19.16791239198	0\\
19.16794162932	0\\
19.16797086666	0\\
19.168000104	0\\
19.16802934134	0\\
19.16805857868	0\\
19.16808781602	0\\
19.16811705336	0\\
19.1681462907	0\\
19.16817552804	0\\
19.16820476538	0\\
19.16823400272	0\\
19.16826324006	0\\
19.1682924774	0\\
19.16832171474	0\\
19.16835095208	0\\
19.16838018942	0\\
19.16840942676	0\\
19.1684386641	0\\
19.16846790144	0\\
19.16849713878	0\\
19.16852637612	0\\
19.16855561346	0\\
19.1685848508	0\\
19.16861408814	0\\
19.16864332548	0\\
19.16867256282	0\\
19.16870180016	0\\
19.1687310375	0\\
19.16876027484	0\\
19.16878951218	0\\
19.16881874952	0\\
19.16884798686	0\\
19.1688772242	0\\
19.16890646154	0\\
19.16893569888	0\\
19.16896493622	0\\
19.16899417356	0\\
19.1690234109	0\\
19.16905264824	0\\
19.16908188558	0\\
19.16911112292	0\\
19.16914036026	0\\
19.1691695976	0\\
19.16919883494	0\\
19.16922807228	0\\
19.16925730962	0\\
19.16928654696	0\\
19.1693157843	0\\
19.16934502164	0\\
19.16937425898	0\\
19.16940349632	0\\
19.16943273366	0\\
19.169461971	0\\
19.16949120834	0\\
19.16952044568	0\\
19.16954968302	0\\
19.16957892036	0\\
19.1696081577	0\\
19.16963739504	0\\
19.16966663238	0\\
19.16969586972	0\\
19.16972510706	0\\
19.1697543444	0\\
19.16978358174	0\\
19.16981281908	0\\
19.16984205642	0\\
19.16987129376	0\\
19.1699005311	0\\
19.16992976844	0\\
19.16995900578	0\\
19.16998824312	0\\
19.17001748046	0\\
19.1700467178	0\\
19.17007595514	0\\
19.17010519248	0\\
19.17013442982	0\\
19.17016366716	0\\
19.1701929045	0\\
19.17022214184	0\\
19.17025137918	0\\
19.17028061652	0\\
19.17030985386	0\\
19.1703390912	0\\
19.17036832854	0\\
19.17039756588	0\\
19.17042680322	0\\
19.17045604056	0\\
19.1704852779	0\\
19.17051451524	0\\
19.17054375258	0\\
19.17057298992	0\\
19.17060222726	0\\
19.1706314646	0\\
19.17066070194	0\\
19.17068993928	0\\
19.17071917662	0\\
19.17074841396	0\\
19.1707776513	0\\
19.17080688864	0\\
19.17083612598	0\\
19.17086536332	0\\
19.17089460066	0\\
19.170923838	0\\
19.17095307534	0\\
19.17098231268	0\\
19.17101155002	0\\
19.17104078736	0\\
19.1710700247	0\\
19.17109926204	0\\
19.17112849938	0\\
19.17115773672	0\\
19.17118697406	0\\
19.1712162114	0\\
19.17124544874	0\\
19.17127468608	0\\
19.17130392342	0\\
19.17133316076	0\\
19.1713623981	0\\
19.17139163544	0\\
19.17142087278	0\\
19.17145011012	0\\
19.17147934746	0\\
19.1715085848	0\\
19.17153782214	0\\
19.17156705948	0\\
19.17159629682	0\\
19.17162553416	0\\
19.1716547715	0\\
19.17168400884	0\\
19.17171324618	0\\
19.17174248352	0\\
19.17177172086	0\\
19.1718009582	0\\
19.17183019554	0\\
19.17185943288	0\\
19.17188867022	0\\
19.17191790756	0\\
19.1719471449	0\\
19.17197638224	0\\
19.17200561958	0\\
19.17203485692	0\\
19.17206409426	0\\
19.1720933316	0\\
19.17212256894	0\\
19.17215180628	0\\
19.17218104362	0\\
19.17221028096	0\\
19.1722395183	0\\
19.17226875564	0\\
19.17229799298	0\\
19.17232723032	0\\
19.17235646766	0\\
19.172385705	0\\
19.17241494234	0\\
19.17244417968	0\\
19.17247341702	0\\
19.17250265436	0\\
19.1725318917	0\\
19.17256112904	0\\
19.17259036638	0\\
19.17261960372	0\\
19.17264884106	0\\
19.1726780784	0\\
19.17270731574	0\\
19.17273655308	0\\
19.17276579042	0\\
19.17279502776	0\\
19.1728242651	0\\
19.17285350244	0\\
19.17288273978	0\\
19.17291197712	0\\
19.17294121446	0\\
19.1729704518	0\\
19.17299968914	0\\
19.17302892648	0\\
19.17305816382	0\\
19.17308740116	0\\
19.1731166385	0\\
19.17314587584	0\\
19.17317511318	0\\
19.17320435052	0\\
19.17323358786	0\\
19.1732628252	0\\
19.17329206254	0\\
19.17332129988	0\\
19.17335053722	0\\
19.17337977456	0\\
19.1734090119	0\\
19.17343824924	0\\
19.17346748658	0\\
19.17349672392	0\\
19.17352596126	0\\
19.1735551986	0\\
19.17358443594	0\\
19.17361367328	0\\
19.17364291062	0\\
19.17367214796	0\\
19.1737013853	0\\
19.17373062264	0\\
19.17375985998	0\\
19.17378909732	0\\
19.17381833466	0\\
19.173847572	0\\
19.17387680934	0\\
19.17390604668	0\\
19.17393528402	0\\
19.17396452136	0\\
19.1739937587	0\\
19.17402299604	0\\
19.17405223338	0\\
19.17408147072	0\\
19.17411070806	0\\
19.1741399454	0\\
19.17416918274	0\\
19.17419842008	0\\
19.17422765742	0\\
19.17425689476	0\\
19.1742861321	0\\
19.17431536944	0\\
19.17434460678	0\\
19.17437384412	0\\
19.17440308146	0\\
19.1744323188	0\\
19.17446155614	0\\
19.17449079348	0\\
19.17452003082	0\\
19.17454926816	0\\
19.1745785055	0\\
19.17460774284	0\\
19.17463698018	0\\
19.17466621752	0\\
19.17469545486	0\\
19.1747246922	0\\
19.17475392954	0\\
19.17478316688	0\\
19.17481240422	0\\
19.17484164156	0\\
19.1748708789	0\\
19.17490011624	0\\
19.17492935358	0\\
19.17495859092	0\\
19.17498782826	0\\
19.1750170656	0\\
19.17504630294	0\\
19.17507554028	0\\
19.17510477762	0\\
19.17513401496	0\\
19.1751632523	0\\
19.17519248964	0\\
19.17522172698	0\\
19.17525096432	0\\
19.17528020166	0\\
19.175309439	0\\
19.17533867634	0\\
19.17536791368	0\\
19.17539715102	0\\
19.17542638836	0\\
19.1754556257	0\\
19.17548486304	0\\
19.17551410038	0\\
19.17554333772	0\\
19.17557257506	0\\
19.1756018124	0\\
19.17563104974	0\\
19.17566028708	0\\
19.17568952442	0\\
19.17571876176	0\\
19.1757479991	0\\
19.17577723644	0\\
19.17580647378	0\\
19.17583571112	0\\
19.17586494846	0\\
19.1758941858	0\\
19.17592342314	0\\
19.17595266048	0\\
19.17598189782	0\\
19.17601113516	0\\
19.1760403725	0\\
19.17606960984	0\\
19.17609884718	0\\
19.17612808452	0\\
19.17615732186	0\\
19.1761865592	0\\
19.17621579654	0\\
19.17624503388	0\\
19.17627427122	0\\
19.17630350856	0\\
19.1763327459	0\\
19.17636198324	0\\
19.17639122058	0\\
19.17642045792	0\\
19.17644969526	0\\
19.1764789326	0\\
19.17650816994	0\\
19.17653740728	0\\
19.17656664462	0\\
19.17659588196	0\\
19.1766251193	0\\
19.17665435664	0\\
19.17668359398	0\\
19.17671283132	0\\
19.17674206866	0\\
19.176771306	0\\
19.17680054334	0\\
19.17682978068	0\\
19.17685901802	0\\
19.17688825536	0\\
19.1769174927	0\\
19.17694673004	0\\
19.17697596738	0\\
19.17700520472	0\\
19.17703444206	0\\
19.1770636794	0\\
19.17709291674	0\\
19.17712215408	0\\
19.17715139142	0\\
19.17718062876	0\\
19.1772098661	0\\
19.17723910344	0\\
19.17726834078	0\\
19.17729757812	0\\
19.17732681546	0\\
19.1773560528	0\\
19.17738529014	0\\
19.17741452748	0\\
19.17744376482	0\\
19.17747300216	0\\
19.1775022395	0\\
19.17753147684	0\\
19.17756071418	0\\
19.17758995152	0\\
19.17761918886	0\\
19.1776484262	0\\
19.17767766354	0\\
19.17770690088	0\\
19.17773613822	0\\
19.17776537556	0\\
19.1777946129	0\\
19.17782385024	0\\
19.17785308758	0\\
19.17788232492	0\\
19.17791156226	0\\
19.1779407996	0\\
19.17797003694	0\\
19.17799927428	0\\
19.17802851162	0\\
19.17805774896	0\\
19.1780869863	0\\
19.17811622364	0\\
19.17814546098	0\\
19.17817469832	0\\
19.17820393566	0\\
19.178233173	0\\
19.17826241034	0\\
19.17829164768	0\\
19.17832088502	0\\
19.17835012236	0\\
19.1783793597	0\\
19.17840859704	0\\
19.17843783438	0\\
19.17846707172	0\\
19.17849630906	0\\
19.1785255464	0\\
19.17855478374	0\\
19.17858402108	0\\
19.17861325842	0\\
19.17864249576	0\\
19.1786717331	0\\
19.17870097044	0\\
19.17873020778	0\\
19.17875944512	0\\
19.17878868246	0\\
19.1788179198	0\\
19.17884715714	0\\
19.17887639448	0\\
19.17890563182	0\\
19.17893486916	0\\
19.1789641065	0\\
19.17899334384	0\\
19.17902258118	0\\
19.17905181852	0\\
19.17908105586	0\\
19.1791102932	0\\
19.17913953054	0\\
19.17916876788	0\\
19.17919800522	0\\
19.17922724256	0\\
19.1792564799	0\\
19.17928571724	0\\
19.17931495458	0\\
19.17934419192	0\\
19.17937342926	0\\
19.1794026666	0\\
19.17943190394	0\\
19.17946114128	0\\
19.17949037862	0\\
19.17951961596	0\\
19.1795488533	0\\
19.17957809064	0\\
19.17960732798	0\\
19.17963656532	0\\
19.17966580266	0\\
19.17969504	0\\
19.17972427734	0\\
19.17975351468	0\\
19.17978275202	0\\
19.17981198936	0\\
19.1798412267	0\\
19.17987046404	0\\
19.17989970138	0\\
19.17992893872	0\\
19.17995817606	0\\
19.1799874134	0\\
19.18001665074	0\\
19.18004588808	0\\
19.18007512542	0\\
19.18010436276	0\\
19.1801336001	0\\
19.18016283744	0\\
19.18019207478	0\\
19.18022131212	0\\
19.18025054946	0\\
19.1802797868	0\\
19.18030902414	0\\
19.18033826148	0\\
19.18036749882	0\\
19.18039673616	0\\
19.1804259735	0\\
19.18045521084	0\\
19.18048444818	0\\
19.18051368552	0\\
19.18054292286	0\\
19.1805721602	0\\
19.18060139754	0\\
19.18063063488	0\\
19.18065987222	0\\
19.18068910956	0\\
19.1807183469	0\\
19.18074758424	0\\
19.18077682158	0\\
19.18080605892	0\\
19.18083529626	0\\
19.1808645336	0\\
19.18089377094	0\\
19.18092300828	0\\
19.18095224562	0\\
19.18098148296	0\\
19.1810107203	0\\
19.18103995764	0\\
19.18106919498	0\\
19.18109843232	0\\
19.18112766966	0\\
19.181156907	0\\
19.18118614434	0\\
19.18121538168	0\\
19.18124461902	0\\
19.18127385636	0\\
19.1813030937	0\\
19.18133233104	0\\
19.18136156838	0\\
19.18139080572	0\\
19.18142004306	0\\
19.1814492804	0\\
19.18147851774	0\\
19.18150775508	0\\
19.18153699242	0\\
19.18156622976	0\\
19.1815954671	0\\
19.18162470444	0\\
19.18165394178	0\\
19.18168317912	0\\
19.18171241646	0\\
19.1817416538	0\\
19.18177089114	0\\
19.18180012848	0\\
19.18182936582	0\\
19.18185860316	0\\
19.1818878405	0\\
19.18191707784	0\\
19.18194631518	0\\
19.18197555252	0\\
19.18200478986	0\\
19.1820340272	0\\
19.18206326454	0\\
19.18209250188	0\\
19.18212173922	0\\
19.18215097656	0\\
19.1821802139	0\\
19.18220945124	0\\
19.18223868858	0\\
19.18226792592	0\\
19.18229716326	0\\
19.1823264006	0\\
19.18235563794	0\\
19.18238487528	0\\
19.18241411262	0\\
19.18244334996	0\\
19.1824725873	0\\
19.18250182464	0\\
19.18253106198	0\\
19.18256029932	0\\
19.18258953666	0\\
19.182618774	0\\
19.18264801134	0\\
19.18267724868	0\\
19.18270648602	0\\
19.18273572336	0\\
19.1827649607	0\\
19.18279419804	0\\
19.18282343538	0\\
19.18285267272	0\\
19.18288191006	0\\
19.1829111474	0\\
19.18294038474	0\\
19.18296962208	0\\
19.18299885942	0\\
19.18302809676	0\\
19.1830573341	0\\
19.18308657144	0\\
19.18311580878	0\\
19.18314504612	0\\
19.18317428346	0\\
19.1832035208	0\\
19.18323275814	0\\
19.18326199548	0\\
19.18329123282	0\\
19.18332047016	0\\
19.1833497075	0\\
19.18337894484	0\\
19.18340818218	0\\
19.18343741952	0\\
19.18346665686	0\\
19.1834958942	0\\
19.18352513154	0\\
19.18355436888	0\\
19.18358360622	0\\
19.18361284356	0\\
19.1836420809	0\\
19.18367131824	0\\
19.18370055558	0\\
19.18372979292	0\\
19.18375903026	0\\
19.1837882676	0\\
19.18381750494	0\\
19.18384674228	0\\
19.18387597962	0\\
19.18390521696	0\\
19.1839344543	0\\
19.18396369164	0\\
19.18399292898	0\\
19.18402216632	0\\
19.18405140366	0\\
19.184080641	0\\
19.18410987834	0\\
19.18413911568	0\\
19.18416835302	0\\
19.18419759036	0\\
19.1842268277	0\\
19.18425606504	0\\
19.18428530238	0\\
19.18431453972	0\\
19.18434377706	0\\
19.1843730144	0\\
19.18440225174	0\\
19.18443148908	0\\
19.18446072642	0\\
19.18448996376	0\\
19.1845192011	0\\
19.18454843844	0\\
19.18457767578	0\\
19.18460691312	0\\
19.18463615046	0\\
19.1846653878	0\\
19.18469462514	0\\
19.18472386248	0\\
19.18475309982	0\\
19.18478233716	0\\
19.1848115745	0\\
19.18484081184	0\\
19.18487004918	0\\
19.18489928652	0\\
19.18492852386	0\\
19.1849577612	0\\
19.18498699854	0\\
19.18501623588	0\\
19.18504547322	0\\
19.18507471056	0\\
19.1851039479	0\\
19.18513318524	0\\
19.18516242258	0\\
19.18519165992	0\\
19.18522089726	0\\
19.1852501346	0\\
19.18527937194	0\\
19.18530860928	0\\
19.18533784662	0\\
19.18536708396	0\\
19.1853963213	0\\
19.18542555864	0\\
19.18545479598	0\\
19.18548403332	0\\
19.18551327066	0\\
19.185542508	0\\
19.18557174534	0\\
19.18560098268	0\\
19.18563022002	0\\
19.18565945736	0\\
19.1856886947	0\\
19.18571793204	0\\
19.18574716938	0\\
19.18577640672	0\\
19.18580564406	0\\
19.1858348814	0\\
19.18586411874	0\\
19.18589335608	0\\
19.18592259342	0\\
19.18595183076	0\\
19.1859810681	0\\
19.18601030544	0\\
19.18603954278	0\\
19.18606878012	0\\
19.18609801746	0\\
19.1861272548	0\\
19.18615649214	0\\
19.18618572948	0\\
19.18621496682	0\\
19.18624420416	0\\
19.1862734415	0\\
19.18630267884	0\\
19.18633191618	0\\
19.18636115352	0\\
19.18639039086	0\\
19.1864196282	0\\
19.18644886554	0\\
19.18647810288	0\\
19.18650734022	0\\
19.18653657756	0\\
19.1865658149	0\\
19.18659505224	0\\
19.18662428958	0\\
19.18665352692	0\\
19.18668276426	0\\
19.1867120016	0\\
19.18674123894	0\\
19.18677047628	0\\
19.18679971362	0\\
19.18682895096	0\\
19.1868581883	0\\
19.18688742564	0\\
19.18691666298	0\\
19.18694590032	0\\
19.18697513766	0\\
19.187004375	0\\
19.18703361234	0\\
19.18706284968	0\\
19.18709208702	0\\
19.18712132436	0\\
19.1871505617	0\\
19.18717979904	0\\
19.18720903638	0\\
19.18723827372	0\\
19.18726751106	0\\
19.1872967484	0\\
19.18732598574	0\\
19.18735522308	0\\
19.18738446042	0\\
19.18741369776	0\\
19.1874429351	0\\
19.18747217244	0\\
19.18750140978	0\\
19.18753064712	0\\
19.18755988446	0\\
19.1875891218	0\\
19.18761835914	0\\
19.18764759648	0\\
19.18767683382	0\\
19.18770607116	0\\
19.1877353085	0\\
19.18776454584	0\\
19.18779378318	0\\
19.18782302052	0\\
19.18785225786	0\\
19.1878814952	0\\
19.18791073254	0\\
19.18793996988	0\\
19.18796920722	0\\
19.18799844456	0\\
19.1880276819	0\\
19.18805691924	0\\
19.18808615658	0\\
19.18811539392	0\\
19.18814463126	0\\
19.1881738686	0\\
19.18820310594	0\\
19.18823234328	0\\
19.18826158062	0\\
19.18829081796	0\\
19.1883200553	0\\
19.18834929264	0\\
19.18837852998	0\\
19.18840776732	0\\
19.18843700466	0\\
19.188466242	0\\
19.18849547934	0\\
19.18852471668	0\\
19.18855395402	0\\
19.18858319136	0\\
19.1886124287	0\\
19.18864166604	0\\
19.18867090338	0\\
19.18870014072	0\\
19.18872937806	0\\
19.1887586154	0\\
19.18878785274	0\\
19.18881709008	0\\
19.18884632742	0\\
19.18887556476	0\\
19.1889048021	0\\
19.18893403944	0\\
19.18896327678	0\\
19.18899251412	0\\
19.18902175146	0\\
19.1890509888	0\\
19.18908022614	0\\
19.18910946348	0\\
19.18913870082	0\\
19.18916793816	0\\
19.1891971755	0\\
19.18922641284	0\\
19.18925565018	0\\
19.18928488752	0\\
19.18931412486	0\\
19.1893433622	0\\
19.18937259954	0\\
19.18940183688	0\\
19.18943107422	0\\
19.18946031156	0\\
19.1894895489	0\\
19.18951878624	0\\
19.18954802358	0\\
19.18957726092	0\\
19.18960649826	0\\
19.1896357356	0\\
19.18966497294	0\\
19.18969421028	0\\
19.18972344762	0\\
19.18975268496	0\\
19.1897819223	0\\
19.18981115964	0\\
19.18984039698	0\\
19.18986963432	0\\
19.18989887166	0\\
19.189928109	0\\
19.18995734634	0\\
19.18998658368	0\\
19.19001582102	0\\
19.19004505836	0\\
19.1900742957	0\\
19.19010353304	0\\
19.19013277038	0\\
19.19016200772	0\\
19.19019124506	0\\
19.1902204824	0\\
19.19024971974	0\\
19.19027895708	0\\
19.19030819442	0\\
19.19033743176	0\\
19.1903666691	0\\
19.19039590644	0\\
19.19042514378	0\\
19.19045438112	0\\
19.19048361846	0\\
19.1905128558	0\\
19.19054209314	0\\
19.19057133048	0\\
19.19060056782	0\\
19.19062980516	0\\
19.1906590425	0\\
19.19068827984	0\\
19.19071751718	0\\
19.19074675452	0\\
19.19077599186	0\\
19.1908052292	0\\
19.19083446654	0\\
19.19086370388	0\\
19.19089294122	0\\
19.19092217856	0\\
19.1909514159	0\\
19.19098065324	0\\
19.19100989058	0\\
19.19103912792	0\\
19.19106836526	0\\
19.1910976026	0\\
19.19112683994	0\\
19.19115607728	0\\
19.19118531462	0\\
19.19121455196	0\\
19.1912437893	0\\
19.19127302664	0\\
19.19130226398	0\\
19.19133150132	0\\
19.19136073866	0\\
19.191389976	0\\
19.19141921334	0\\
19.19144845068	0\\
19.19147768802	0\\
19.19150692536	0\\
19.1915361627	0\\
19.19156540004	0\\
19.19159463738	0\\
19.19162387472	0\\
19.19165311206	0\\
19.1916823494	0\\
19.19171158674	0\\
19.19174082408	0\\
19.19177006142	0\\
19.19179929876	0\\
19.1918285361	0\\
19.19185777344	0\\
19.19188701078	0\\
19.19191624812	0\\
19.19194548546	0\\
19.1919747228	0\\
19.19200396014	0\\
19.19203319748	0\\
19.19206243482	0\\
19.19209167216	0\\
19.1921209095	0\\
19.19215014684	0\\
19.19217938418	0\\
19.19220862152	0\\
19.19223785886	0\\
19.1922670962	0\\
19.19229633354	0\\
19.19232557088	0\\
19.19235480822	0\\
19.19238404556	0\\
19.1924132829	0\\
19.19244252024	0\\
19.19247175758	0\\
19.19250099492	0\\
19.19253023226	0\\
19.1925594696	0\\
19.19258870694	0\\
19.19261794428	0\\
19.19264718162	0\\
19.19267641896	0\\
19.1927056563	0\\
19.19273489364	0\\
19.19276413098	0\\
19.19279336832	0\\
19.19282260566	0\\
19.192851843	0\\
19.19288108034	0\\
19.19291031768	0\\
19.19293955502	0\\
19.19296879236	0\\
19.1929980297	0\\
19.19302726704	0\\
19.19305650438	0\\
19.19308574172	0\\
19.19311497906	0\\
19.1931442164	0\\
19.19317345374	0\\
19.19320269108	0\\
19.19323192842	0\\
19.19326116576	0\\
19.1932904031	0\\
19.19331964044	0\\
19.19334887778	0\\
19.19337811512	0\\
19.19340735246	0\\
19.1934365898	0\\
19.19346582714	0\\
19.19349506448	0\\
19.19352430182	0\\
19.19355353916	0\\
19.1935827765	0\\
19.19361201384	0\\
19.19364125118	0\\
19.19367048852	0\\
19.19369972586	0\\
19.1937289632	0\\
19.19375820054	0\\
19.19378743788	0\\
19.19381667522	0\\
19.19384591256	0\\
19.1938751499	0\\
19.19390438724	0\\
19.19393362458	0\\
19.19396286192	0\\
19.19399209926	0\\
19.1940213366	0\\
19.19405057394	0\\
19.19407981128	0\\
19.19410904862	0\\
19.19413828596	0\\
19.1941675233	0\\
19.19419676064	0\\
19.19422599798	0\\
19.19425523532	0\\
19.19428447266	0\\
19.19431371	0\\
19.19434294734	0\\
19.19437218468	0\\
19.19440142202	0\\
19.19443065936	0\\
19.1944598967	0\\
19.19448913404	0\\
19.19451837138	0\\
19.19454760872	0\\
19.19457684606	0\\
19.1946060834	0\\
19.19463532074	0\\
19.19466455808	0\\
19.19469379542	0\\
19.19472303276	0\\
19.1947522701	0\\
19.19478150744	0\\
19.19481074478	0\\
19.19483998212	0\\
19.19486921946	0\\
19.1948984568	0\\
19.19492769414	0\\
19.19495693148	0\\
19.19498616882	0\\
19.19501540616	0\\
19.1950446435	0\\
19.19507388084	0\\
19.19510311818	0\\
19.19513235552	0\\
19.19516159286	0\\
19.1951908302	0\\
19.19522006754	0\\
19.19524930488	0\\
19.19527854222	0\\
19.19530777956	0\\
19.1953370169	0\\
19.19536625424	0\\
19.19539549158	0\\
19.19542472892	0\\
19.19545396626	0\\
19.1954832036	0\\
19.19551244094	0\\
19.19554167828	0\\
19.19557091562	0\\
19.19560015296	0\\
19.1956293903	0\\
19.19565862764	0\\
19.19568786498	0\\
19.19571710232	0\\
19.19574633966	0\\
19.195775577	0\\
19.19580481434	0\\
19.19583405168	0\\
19.19586328902	0\\
19.19589252636	0\\
19.1959217637	0\\
19.19595100104	0\\
19.19598023838	0\\
19.19600947572	0\\
19.19603871306	0\\
19.1960679504	0\\
19.19609718774	0\\
19.19612642508	0\\
19.19615566242	0\\
19.19618489976	0\\
19.1962141371	0\\
19.19624337444	0\\
19.19627261178	0\\
19.19630184912	0\\
19.19633108646	0\\
19.1963603238	0\\
19.19638956114	0\\
19.19641879848	0\\
19.19644803582	0\\
19.19647727316	0\\
19.1965065105	0\\
19.19653574784	0\\
19.19656498518	0\\
19.19659422252	0\\
19.19662345986	0\\
19.1966526972	0\\
19.19668193454	0\\
19.19671117188	0\\
19.19674040922	0\\
19.19676964656	0\\
19.1967988839	0\\
19.19682812124	0\\
19.19685735858	0\\
19.19688659592	0\\
19.19691583326	0\\
19.1969450706	0\\
19.19697430794	0\\
19.19700354528	0\\
19.19703278262	0\\
19.19706201996	0\\
19.1970912573	0\\
19.19712049464	0\\
19.19714973198	0\\
19.19717896932	0\\
19.19720820666	0\\
19.197237444	0\\
19.19726668134	0\\
19.19729591868	0\\
19.19732515602	0\\
19.19735439336	0\\
19.1973836307	0\\
19.19741286804	0\\
19.19744210538	0\\
19.19747134272	0\\
19.19750058006	0\\
19.1975298174	0\\
19.19755905474	0\\
19.19758829208	0\\
19.19761752942	0\\
19.19764676676	0\\
19.1976760041	0\\
19.19770524144	0\\
19.19773447878	0\\
19.19776371612	0\\
19.19779295346	0\\
19.1978221908	0\\
19.19785142814	0\\
19.19788066548	0\\
19.19790990282	0\\
19.19793914016	0\\
19.1979683775	0\\
19.19799761484	0\\
19.19802685218	0\\
19.19805608952	0\\
19.19808532686	0\\
19.1981145642	0\\
19.19814380154	0\\
19.19817303888	0\\
19.19820227622	0\\
19.19823151356	0\\
19.1982607509	0\\
19.19828998824	0\\
19.19831922558	0\\
19.19834846292	0\\
19.19837770026	0\\
19.1984069376	0\\
19.19843617494	0\\
19.19846541228	0\\
19.19849464962	0\\
19.19852388696	0\\
19.1985531243	0\\
19.19858236164	0\\
19.19861159898	0\\
19.19864083632	0\\
19.19867007366	0\\
19.198699311	0\\
19.19872854834	0\\
19.19875778568	0\\
19.19878702302	0\\
19.19881626036	0\\
19.1988454977	0\\
19.19887473504	0\\
19.19890397238	0\\
19.19893320972	0\\
19.19896244706	0\\
19.1989916844	0\\
19.19902092174	0\\
19.19905015908	0\\
19.19907939642	0\\
19.19910863376	0\\
19.1991378711	0\\
19.19916710844	0\\
19.19919634578	0\\
19.19922558312	0\\
19.19925482046	0\\
19.1992840578	0\\
19.19931329514	0\\
19.19934253248	0\\
19.19937176982	0\\
19.19940100716	0\\
19.1994302445	0\\
19.19945948184	0\\
19.19948871918	0\\
19.19951795652	0\\
19.19954719386	0\\
19.1995764312	0\\
19.19960566854	0\\
19.19963490588	0\\
19.19966414322	0\\
19.19969338056	0\\
19.1997226179	0\\
19.19975185524	0\\
19.19978109258	0\\
19.19981032992	0\\
19.19983956726	0\\
19.1998688046	0\\
19.19989804194	0\\
19.19992727928	0\\
19.19995651662	0\\
19.19998575396	0\\
19.2000149913	0\\
19.20004422864	0\\
19.20007346598	0\\
19.20010270332	0\\
19.20013194066	0\\
19.200161178	0\\
19.20019041534	0\\
19.20021965268	0\\
19.20024889002	0\\
19.20027812736	0\\
19.2003073647	0\\
19.20033660204	0\\
19.20036583938	0\\
19.20039507672	0\\
19.20042431406	0\\
19.2004535514	0\\
19.20048278874	0\\
19.20051202608	0\\
19.20054126342	0\\
19.20057050076	0\\
19.2005997381	0\\
19.20062897544	0\\
19.20065821278	0\\
19.20068745012	0\\
19.20071668746	0\\
19.2007459248	0\\
19.20077516214	0\\
19.20080439948	0\\
19.20083363682	0\\
19.20086287416	0\\
19.2008921115	0\\
19.20092134884	0\\
19.20095058618	0\\
19.20097982352	0\\
19.20100906086	0\\
19.2010382982	0\\
19.20106753554	0\\
19.20109677288	0\\
19.20112601022	0\\
19.20115524756	0\\
19.2011844849	0\\
19.20121372224	0\\
19.20124295958	0\\
19.20127219692	0\\
19.20130143426	0\\
19.2013306716	0\\
19.20135990894	0\\
19.20138914628	0\\
19.20141838362	0\\
19.20144762096	0\\
19.2014768583	0\\
19.20150609564	0\\
19.20153533298	0\\
19.20156457032	0\\
19.20159380766	0\\
19.201623045	0\\
19.20165228234	0\\
19.20168151968	0\\
19.20171075702	0\\
19.20173999436	0\\
19.2017692317	0\\
19.20179846904	0\\
19.20182770638	0\\
19.20185694372	0\\
19.20188618106	0\\
19.2019154184	0\\
19.20194465574	0\\
19.20197389308	0\\
19.20200313042	0\\
19.20203236776	0\\
19.2020616051	0\\
19.20209084244	0\\
19.20212007978	0\\
19.20214931712	0\\
19.20217855446	0\\
19.2022077918	0\\
19.20223702914	0\\
19.20226626648	0\\
19.20229550382	0\\
19.20232474116	0\\
19.2023539785	0\\
19.20238321584	0\\
19.20241245318	0\\
19.20244169052	0\\
19.20247092786	0\\
19.2025001652	0\\
19.20252940254	0\\
19.20255863988	0\\
19.20258787722	0\\
19.20261711456	0\\
19.2026463519	0\\
19.20267558924	0\\
19.20270482658	0\\
19.20273406392	0\\
19.20276330126	0\\
19.2027925386	0\\
19.20282177594	0\\
19.20285101328	0\\
19.20288025062	0\\
19.20290948796	0\\
19.2029387253	0\\
19.20296796264	0\\
19.20299719998	0\\
19.20302643732	0\\
19.20305567466	0\\
19.203084912	0\\
19.20311414934	0\\
19.20314338668	0\\
19.20317262402	0\\
19.20320186136	0\\
19.2032310987	0\\
19.20326033604	0\\
19.20328957338	0\\
19.20331881072	0\\
19.20334804806	0\\
19.2033772854	0\\
19.20340652274	0\\
19.20343576008	0\\
19.20346499742	0\\
19.20349423476	0\\
19.2035234721	0\\
19.20355270944	0\\
19.20358194678	0\\
19.20361118412	0\\
19.20364042146	0\\
19.2036696588	0\\
19.20369889614	0\\
19.20372813348	0\\
19.20375737082	0\\
19.20378660816	0\\
19.2038158455	0\\
19.20384508284	0\\
19.20387432018	0\\
19.20390355752	0\\
19.20393279486	0\\
19.2039620322	0\\
19.20399126954	0\\
19.20402050688	0\\
19.20404974422	0\\
19.20407898156	0\\
19.2041082189	0\\
19.20413745624	0\\
19.20416669358	0\\
19.20419593092	0\\
19.20422516826	0\\
19.2042544056	0\\
19.20428364294	0\\
19.20431288028	0\\
19.20434211762	0\\
19.20437135496	0\\
19.2044005923	0\\
19.20442982964	0\\
19.20445906698	0\\
19.20448830432	0\\
19.20451754166	0\\
19.204546779	0\\
19.20457601634	0\\
19.20460525368	0\\
19.20463449102	0\\
19.20466372836	0\\
19.2046929657	0\\
19.20472220304	0\\
19.20475144038	0\\
19.20478067772	0\\
19.20480991506	0\\
19.2048391524	0\\
19.20486838974	0\\
19.20489762708	0\\
19.20492686442	0\\
19.20495610176	0\\
19.2049853391	0\\
19.20501457644	0\\
19.20504381378	0\\
19.20507305112	0\\
19.20510228846	0\\
19.2051315258	0\\
19.20516076314	0\\
19.20519000048	0\\
19.20521923782	0\\
19.20524847516	0\\
19.2052777125	0\\
19.20530694984	0\\
19.20533618718	0\\
19.20536542452	0\\
19.20539466186	0\\
19.2054238992	0\\
19.20545313654	0\\
19.20548237388	0\\
19.20551161122	0\\
19.20554084856	0\\
19.2055700859	0\\
19.20559932324	0\\
19.20562856058	0\\
19.20565779792	0\\
19.20568703526	0\\
19.2057162726	0\\
19.20574550994	0\\
19.20577474728	0\\
19.20580398462	0\\
19.20583322196	0\\
19.2058624593	0\\
19.20589169664	0\\
19.20592093398	0\\
19.20595017132	0\\
19.20597940866	0\\
19.206008646	0\\
19.20603788334	0\\
19.20606712068	0\\
19.20609635802	0\\
19.20612559536	0\\
19.2061548327	0\\
19.20618407004	0\\
19.20621330738	0\\
19.20624254472	0\\
19.20627178206	0\\
19.2063010194	0\\
19.20633025674	0\\
19.20635949408	0\\
19.20638873142	0\\
19.20641796876	0\\
19.2064472061	0\\
19.20647644344	0\\
19.20650568078	0\\
19.20653491812	0\\
19.20656415546	0\\
19.2065933928	0\\
19.20662263014	0\\
19.20665186748	0\\
19.20668110482	0\\
19.20671034216	0\\
19.2067395795	0\\
19.20676881684	0\\
19.20679805418	0\\
19.20682729152	0\\
19.20685652886	0\\
19.2068857662	0\\
19.20691500354	0\\
19.20694424088	0\\
19.20697347822	0\\
19.20700271556	0\\
19.2070319529	0\\
19.20706119024	0\\
19.20709042758	0\\
19.20711966492	0\\
19.20714890226	0\\
19.2071781396	0\\
19.20720737694	0\\
19.20723661428	0\\
19.20726585162	0\\
19.20729508896	0\\
19.2073243263	0\\
19.20735356364	0\\
19.20738280098	0\\
19.20741203832	0\\
19.20744127566	0\\
19.207470513	0\\
19.20749975034	0\\
19.20752898768	0\\
19.20755822502	0\\
19.20758746236	0\\
19.2076166997	0\\
19.20764593704	0\\
19.20767517438	0\\
19.20770441172	0\\
19.20773364906	0\\
19.2077628864	0\\
19.20779212374	0\\
19.20782136108	0\\
19.20785059842	0\\
19.20787983576	0\\
19.2079090731	0\\
19.20793831044	0\\
19.20796754778	0\\
19.20799678512	0\\
19.20802602246	0\\
19.2080552598	0\\
19.20808449714	0\\
19.20811373448	0\\
19.20814297182	0\\
19.20817220916	0\\
19.2082014465	0\\
19.20823068384	0\\
19.20825992118	0\\
19.20828915852	0\\
19.20831839586	0\\
19.2083476332	0\\
19.20837687054	0\\
19.20840610788	0\\
19.20843534522	0\\
19.20846458256	0\\
19.2084938199	0\\
19.20852305724	0\\
19.20855229458	0\\
19.20858153192	0\\
19.20861076926	0\\
19.2086400066	0\\
19.20866924394	0\\
19.20869848128	0\\
19.20872771862	0\\
19.20875695596	0\\
19.2087861933	0\\
19.20881543064	0\\
19.20884466798	0\\
19.20887390532	0\\
19.20890314266	0\\
19.20893238	0\\
19.20896161734	0\\
19.20899085468	0\\
19.20902009202	0\\
19.20904932936	0\\
19.2090785667	0\\
19.20910780404	0\\
19.20913704138	0\\
19.20916627872	0\\
19.20919551606	0\\
19.2092247534	0\\
19.20925399074	0\\
19.20928322808	0\\
19.20931246542	0\\
19.20934170276	0\\
19.2093709401	0\\
19.20940017744	0\\
19.20942941478	0\\
19.20945865212	0\\
19.20948788946	0\\
19.2095171268	0\\
19.20954636414	0\\
19.20957560148	0\\
19.20960483882	0\\
19.20963407616	0\\
19.2096633135	0\\
19.20969255084	0\\
19.20972178818	0\\
19.20975102552	0\\
19.20978026286	0\\
19.2098095002	0\\
19.20983873754	0\\
19.20986797488	0\\
19.20989721222	0\\
19.20992644956	0\\
19.2099556869	0\\
19.20998492424	0\\
19.21001416158	0\\
19.21004339892	0\\
19.21007263626	0\\
19.2101018736	0\\
19.21013111094	0\\
19.21016034828	0\\
19.21018958562	0\\
19.21021882296	0\\
19.2102480603	0\\
19.21027729764	0\\
19.21030653498	0\\
19.21033577232	0\\
19.21036500966	0\\
19.210394247	0\\
19.21042348434	0\\
19.21045272168	0\\
19.21048195902	0\\
19.21051119636	0\\
19.2105404337	0\\
19.21056967104	0\\
19.21059890838	0\\
19.21062814572	0\\
19.21065738306	0\\
19.2106866204	0\\
19.21071585774	0\\
19.21074509508	0\\
19.21077433242	0\\
19.21080356976	0\\
19.2108328071	0\\
19.21086204444	0\\
19.21089128178	0\\
19.21092051912	0\\
19.21094975646	0\\
19.2109789938	0\\
19.21100823114	0\\
19.21103746848	0\\
19.21106670582	0\\
19.21109594316	0\\
19.2111251805	0\\
19.21115441784	0\\
19.21118365518	0\\
19.21121289252	0\\
19.21124212986	0\\
19.2112713672	0\\
19.21130060454	0\\
19.21132984188	0\\
19.21135907922	0\\
19.21138831656	0\\
19.2114175539	0\\
19.21144679124	0\\
19.21147602858	0\\
19.21150526592	0\\
19.21153450326	0\\
19.2115637406	0\\
19.21159297794	0\\
19.21162221528	0\\
19.21165145262	0\\
19.21168068996	0\\
19.2117099273	0\\
19.21173916464	0\\
19.21176840198	0\\
19.21179763932	0\\
19.21182687666	0\\
19.211856114	0\\
19.21188535134	0\\
19.21191458868	0\\
19.21194382602	0\\
19.21197306336	0\\
19.2120023007	0\\
19.21203153804	0\\
19.21206077538	0\\
19.21209001272	0\\
19.21211925006	0\\
19.2121484874	0\\
19.21217772474	0\\
19.21220696208	0\\
19.21223619942	0\\
19.21226543676	0\\
19.2122946741	0\\
19.21232391144	0\\
19.21235314878	0\\
19.21238238612	0\\
19.21241162346	0\\
19.2124408608	0\\
19.21247009814	0\\
19.21249933548	0\\
19.21252857282	0\\
19.21255781016	0\\
19.2125870475	0\\
19.21261628484	0\\
19.21264552218	0\\
19.21267475952	0\\
19.21270399686	0\\
19.2127332342	0\\
19.21276247154	0\\
19.21279170888	0\\
19.21282094622	0\\
19.21285018356	0\\
19.2128794209	0\\
19.21290865824	0\\
19.21293789558	0\\
19.21296713292	0\\
19.21299637026	0\\
19.2130256076	0\\
19.21305484494	0\\
19.21308408228	0\\
19.21311331962	0\\
19.21314255696	0\\
19.2131717943	0\\
19.21320103164	0\\
19.21323026898	0\\
19.21325950632	0\\
19.21328874366	0\\
19.213317981	0\\
19.21334721834	0\\
19.21337645568	0\\
19.21340569302	0\\
19.21343493036	0\\
19.2134641677	0\\
19.21349340504	0\\
19.21352264238	0\\
19.21355187972	0\\
19.21358111706	0\\
19.2136103544	0\\
19.21363959174	0\\
19.21366882908	0\\
19.21369806642	0\\
19.21372730376	0\\
19.2137565411	0\\
19.21378577844	0\\
19.21381501578	0\\
19.21384425312	0\\
19.21387349046	0\\
19.2139027278	0\\
19.21393196514	0\\
19.21396120248	0\\
19.21399043982	0\\
19.21401967716	0\\
19.2140489145	0\\
19.21407815184	0\\
19.21410738918	0\\
19.21413662652	0\\
19.21416586386	0\\
19.2141951012	0\\
19.21422433854	0\\
19.21425357588	0\\
19.21428281322	0\\
19.21431205056	0\\
19.2143412879	0\\
19.21437052524	0\\
19.21439976258	0\\
19.21442899992	0\\
19.21445823726	0\\
19.2144874746	0\\
19.21451671194	0\\
19.21454594928	0\\
19.21457518662	0\\
19.21460442396	0\\
19.2146336613	0\\
19.21466289864	0\\
19.21469213598	0\\
19.21472137332	0\\
19.21475061066	0\\
19.214779848	0\\
19.21480908534	0\\
19.21483832268	0\\
19.21486756002	0\\
19.21489679736	0\\
19.2149260347	0\\
19.21495527204	0\\
19.21498450938	0\\
19.21501374672	0\\
19.21504298406	0\\
19.2150722214	0\\
19.21510145874	0\\
19.21513069608	0\\
19.21515993342	0\\
19.21518917076	0\\
19.2152184081	0\\
19.21524764544	0\\
19.21527688278	0\\
19.21530612012	0\\
19.21533535746	0\\
19.2153645948	0\\
19.21539383214	0\\
19.21542306948	0\\
19.21545230682	0\\
19.21548154416	0\\
19.2155107815	0\\
19.21554001884	0\\
19.21556925618	0\\
19.21559849352	0\\
19.21562773086	0\\
19.2156569682	0\\
19.21568620554	0\\
19.21571544288	0\\
19.21574468022	0\\
19.21577391756	0\\
19.2158031549	0\\
19.21583239224	0\\
19.21586162958	0\\
19.21589086692	0\\
19.21592010426	0\\
19.2159493416	0\\
19.21597857894	0\\
19.21600781628	0\\
19.21603705362	0\\
19.21606629096	0\\
19.2160955283	0\\
19.21612476564	0\\
19.21615400298	0\\
19.21618324032	0\\
19.21621247766	0\\
19.216241715	0\\
19.21627095234	0\\
19.21630018968	0\\
19.21632942702	0\\
19.21635866436	0\\
19.2163879017	0\\
19.21641713904	0\\
19.21644637638	0\\
19.21647561372	0\\
19.21650485106	0\\
19.2165340884	0\\
19.21656332574	0\\
19.21659256308	0\\
19.21662180042	0\\
19.21665103776	0\\
19.2166802751	0\\
19.21670951244	0\\
19.21673874978	0\\
19.21676798712	0\\
19.21679722446	0\\
19.2168264618	0\\
19.21685569914	0\\
19.21688493648	0\\
19.21691417382	0\\
19.21694341116	0\\
19.2169726485	0\\
19.21700188584	0\\
19.21703112318	0\\
19.21706036052	0\\
19.21708959786	0\\
19.2171188352	0\\
19.21714807254	0\\
19.21717730988	0\\
19.21720654722	0\\
19.21723578456	0\\
19.2172650219	0\\
19.21729425924	0\\
19.21732349658	0\\
19.21735273392	0\\
19.21738197126	0\\
19.2174112086	0\\
19.21744044594	0\\
19.21746968328	0\\
19.21749892062	0\\
19.21752815796	0\\
19.2175573953	0\\
19.21758663264	0\\
19.21761586998	0\\
19.21764510732	0\\
19.21767434466	0\\
19.217703582	0\\
19.21773281934	0\\
19.21776205668	0\\
19.21779129402	0\\
19.21782053136	0\\
19.2178497687	0\\
19.21787900604	0\\
19.21790824338	0\\
19.21793748072	0\\
19.21796671806	0\\
19.2179959554	0\\
19.21802519274	0\\
19.21805443008	0\\
19.21808366742	0\\
19.21811290476	0\\
19.2181421421	0\\
19.21817137944	0\\
19.21820061678	0\\
19.21822985412	0\\
19.21825909146	0\\
19.2182883288	0\\
19.21831756614	0\\
19.21834680348	0\\
19.21837604082	0\\
19.21840527816	0\\
19.2184345155	0\\
19.21846375284	0\\
19.21849299018	0\\
19.21852222752	0\\
19.21855146486	0\\
19.2185807022	0\\
19.21860993954	0\\
19.21863917688	0\\
19.21866841422	0\\
19.21869765156	0\\
19.2187268889	0\\
19.21875612624	0\\
19.21878536358	0\\
19.21881460092	0\\
19.21884383826	0\\
19.2188730756	0\\
19.21890231294	0\\
19.21893155028	0\\
19.21896078762	0\\
19.21899002496	0\\
19.2190192623	0\\
19.21904849964	0\\
19.21907773698	0\\
19.21910697432	0\\
19.21913621166	0\\
19.219165449	0\\
19.21919468634	0\\
19.21922392368	0\\
19.21925316102	0\\
19.21928239836	0\\
19.2193116357	0\\
19.21934087304	0\\
19.21937011038	0\\
19.21939934772	0\\
19.21942858506	0\\
19.2194578224	0\\
19.21948705974	0\\
19.21951629708	0\\
19.21954553442	0\\
19.21957477176	0\\
19.2196040091	0\\
19.21963324644	0\\
19.21966248378	0\\
19.21969172112	0\\
19.21972095846	0\\
19.2197501958	0\\
19.21977943314	0\\
19.21980867048	0\\
19.21983790782	0\\
19.21986714516	0\\
19.2198963825	0\\
19.21992561984	0\\
19.21995485718	0\\
19.21998409452	0\\
19.22001333186	0\\
19.2200425692	0\\
19.22007180654	0\\
19.22010104388	0\\
19.22013028122	0\\
19.22015951856	0\\
19.2201887559	0\\
19.22021799324	0\\
19.22024723058	0\\
19.22027646792	0\\
19.22030570526	0\\
19.2203349426	0\\
19.22036417994	0\\
19.22039341728	0\\
19.22042265462	0\\
19.22045189196	0\\
19.2204811293	0\\
19.22051036664	0\\
19.22053960398	0\\
19.22056884132	0\\
19.22059807866	0\\
19.220627316	0\\
19.22065655334	0\\
19.22068579068	0\\
19.22071502802	0\\
19.22074426536	0\\
19.2207735027	0\\
19.22080274004	0\\
19.22083197738	0\\
19.22086121472	0\\
19.22089045206	0\\
19.2209196894	0\\
19.22094892674	0\\
19.22097816408	0\\
19.22100740142	0\\
19.22103663876	0\\
19.2210658761	0\\
19.22109511344	0\\
19.22112435078	0\\
19.22115358812	0\\
19.22118282546	0\\
19.2212120628	0\\
19.22124130014	0\\
19.22127053748	0\\
19.22129977482	0\\
19.22132901216	0\\
19.2213582495	0\\
19.22138748684	0\\
19.22141672418	0\\
19.22144596152	0\\
19.22147519886	0\\
19.2215044362	0\\
19.22153367354	0\\
19.22156291088	0\\
19.22159214822	0\\
19.22162138556	0\\
19.2216506229	0\\
19.22167986024	0\\
19.22170909758	0\\
19.22173833492	0\\
19.22176757226	0\\
19.2217968096	0\\
19.22182604694	0\\
19.22185528428	0\\
19.22188452162	0\\
19.22191375896	0\\
19.2219429963	0\\
19.22197223364	0\\
19.22200147098	0\\
19.22203070832	0\\
19.22205994566	0\\
19.222089183	0\\
19.22211842034	0\\
19.22214765768	0\\
19.22217689502	0\\
19.22220613236	0\\
19.2222353697	0\\
19.22226460704	0\\
19.22229384438	0\\
19.22232308172	0\\
19.22235231906	0\\
19.2223815564	0\\
19.22241079374	0\\
19.22244003108	0\\
19.22246926842	0\\
19.22249850576	0\\
19.2225277431	0\\
19.22255698044	0\\
19.22258621778	0\\
19.22261545512	0\\
19.22264469246	0\\
19.2226739298	0\\
19.22270316714	0\\
19.22273240448	0\\
19.22276164182	0\\
19.22279087916	0\\
19.2228201165	0\\
19.22284935384	0\\
19.22287859118	0\\
19.22290782852	0\\
19.22293706586	0\\
19.2229663032	0\\
19.22299554054	0\\
19.22302477788	0\\
19.22305401522	0\\
19.22308325256	0\\
19.2231124899	0\\
19.22314172724	0\\
19.22317096458	0\\
19.22320020192	0\\
19.22322943926	0\\
19.2232586766	0\\
19.22328791394	0\\
19.22331715128	0\\
19.22334638862	0\\
19.22337562596	0\\
19.2234048633	0\\
19.22343410064	0\\
19.22346333798	0\\
19.22349257532	0\\
19.22352181266	0\\
19.22355105	0\\
19.22358028734	0\\
19.22360952468	0\\
19.22363876202	0\\
19.22366799936	0\\
19.2236972367	0\\
19.22372647404	0\\
19.22375571138	0\\
19.22378494872	0\\
19.22381418606	0\\
19.2238434234	0\\
19.22387266074	0\\
19.22390189808	0\\
19.22393113542	0\\
19.22396037276	0\\
19.2239896101	0\\
19.22401884744	0\\
19.22404808478	0\\
19.22407732212	0\\
19.22410655946	0\\
19.2241357968	0\\
19.22416503414	0\\
19.22419427148	0\\
19.22422350882	0\\
19.22425274616	0\\
19.2242819835	0\\
19.22431122084	0\\
19.22434045818	0\\
19.22436969552	0\\
19.22439893286	0\\
19.2244281702	0\\
19.22445740754	0\\
19.22448664488	0\\
19.22451588222	0\\
19.22454511956	0\\
19.2245743569	0\\
19.22460359424	0\\
19.22463283158	0\\
19.22466206892	0\\
19.22469130626	0\\
19.2247205436	0\\
19.22474978094	0\\
19.22477901828	0\\
19.22480825562	0\\
19.22483749296	0\\
19.2248667303	0\\
19.22489596764	0\\
19.22492520498	0\\
19.22495444232	0\\
19.22498367966	0\\
19.225012917	0\\
19.22504215434	0\\
19.22507139168	0\\
19.22510062902	0\\
19.22512986636	0\\
19.2251591037	0\\
19.22518834104	0\\
19.22521757838	0\\
19.22524681572	0\\
19.22527605306	0\\
19.2253052904	0\\
19.22533452774	0\\
19.22536376508	0\\
19.22539300242	0\\
19.22542223976	0\\
19.2254514771	0\\
19.22548071444	0\\
19.22550995178	0\\
19.22553918912	0\\
19.22556842646	0\\
19.2255976638	0\\
19.22562690114	0\\
19.22565613848	0\\
19.22568537582	0\\
19.22571461316	0\\
19.2257438505	0\\
19.22577308784	0\\
19.22580232518	0\\
19.22583156252	0\\
19.22586079986	0\\
19.2258900372	0\\
19.22591927454	0\\
19.22594851188	0\\
19.22597774922	0\\
19.22600698656	0\\
19.2260362239	0\\
19.22606546124	0\\
19.22609469858	0\\
19.22612393592	0\\
19.22615317326	0\\
19.2261824106	0\\
19.22621164794	0\\
19.22624088528	0\\
19.22627012262	0\\
19.22629935996	0\\
19.2263285973	0\\
19.22635783464	0\\
19.22638707198	0\\
19.22641630932	0\\
19.22644554666	0\\
19.226474784	0\\
19.22650402134	0\\
19.22653325868	0\\
19.22656249602	0\\
19.22659173336	0\\
19.2266209707	0\\
19.22665020804	0\\
19.22667944538	0\\
19.22670868272	0\\
19.22673792006	0\\
19.2267671574	0\\
19.22679639474	0\\
19.22682563208	0\\
19.22685486942	0\\
19.22688410676	0\\
19.2269133441	0\\
19.22694258144	0\\
19.22697181878	0\\
19.22700105612	0\\
19.22703029346	0\\
19.2270595308	0\\
19.22708876814	0\\
19.22711800548	0\\
19.22714724282	0\\
19.22717648016	0\\
19.2272057175	0\\
19.22723495484	0\\
19.22726419218	0\\
19.22729342952	0\\
19.22732266686	0\\
19.2273519042	0\\
19.22738114154	0\\
19.22741037888	0\\
19.22743961622	0\\
19.22746885356	0\\
19.2274980909	0\\
19.22752732824	0\\
19.22755656558	0\\
19.22758580292	0\\
19.22761504026	0\\
19.2276442776	0\\
19.22767351494	0\\
19.22770275228	0\\
19.22773198962	0\\
19.22776122696	0\\
19.2277904643	0\\
19.22781970164	0\\
19.22784893898	0\\
19.22787817632	0\\
19.22790741366	0\\
19.227936651	0\\
19.22796588834	0\\
19.22799512568	0\\
19.22802436302	0\\
19.22805360036	0\\
19.2280828377	0\\
19.22811207504	0\\
19.22814131238	0\\
19.22817054972	0\\
19.22819978706	0\\
19.2282290244	0\\
19.22825826174	0\\
19.22828749908	0\\
19.22831673642	0\\
19.22834597376	0\\
19.2283752111	0\\
19.22840444844	0\\
19.22843368578	0\\
19.22846292312	0\\
19.22849216046	0\\
19.2285213978	0\\
19.22855063514	0\\
19.22857987248	0\\
19.22860910982	0\\
19.22863834716	0\\
19.2286675845	0\\
19.22869682184	0\\
19.22872605918	0\\
19.22875529652	0\\
19.22878453386	0\\
19.2288137712	0\\
19.22884300854	0\\
19.22887224588	0\\
19.22890148322	0\\
19.22893072056	0\\
19.2289599579	0\\
19.22898919524	0\\
19.22901843258	0\\
19.22904766992	0\\
19.22907690726	0\\
19.2291061446	0\\
19.22913538194	0\\
19.22916461928	0\\
19.22919385662	0\\
19.22922309396	0\\
19.2292523313	0\\
19.22928156864	0\\
19.22931080598	0\\
19.22934004332	0\\
19.22936928066	0\\
19.229398518	0\\
19.22942775534	0\\
19.22945699268	0\\
19.22948623002	0\\
19.22951546736	0\\
19.2295447047	0\\
19.22957394204	0\\
19.22960317938	0\\
19.22963241672	0\\
19.22966165406	0\\
19.2296908914	0\\
19.22972012874	0\\
19.22974936608	0\\
19.22977860342	0\\
19.22980784076	0\\
19.2298370781	0\\
19.22986631544	0\\
19.22989555278	0\\
19.22992479012	0\\
19.22995402746	0\\
19.2299832648	0\\
19.23001250214	0\\
19.23004173948	0\\
19.23007097682	0\\
19.23010021416	0\\
19.2301294515	0\\
19.23015868884	0\\
19.23018792618	0\\
19.23021716352	0\\
19.23024640086	0\\
19.2302756382	0\\
19.23030487554	0\\
19.23033411288	0\\
19.23036335022	0\\
19.23039258756	0\\
19.2304218249	0\\
19.23045106224	0\\
19.23048029958	0\\
19.23050953692	0\\
19.23053877426	0\\
19.2305680116	0\\
19.23059724894	0\\
19.23062648628	0\\
19.23065572362	0\\
19.23068496096	0\\
19.2307141983	0\\
19.23074343564	0\\
19.23077267298	0\\
19.23080191032	0\\
19.23083114766	0\\
19.230860385	0\\
19.23088962234	0\\
19.23091885968	0\\
19.23094809702	0\\
19.23097733436	0\\
19.2310065717	0\\
19.23103580904	0\\
19.23106504638	0\\
19.23109428372	0\\
19.23112352106	0\\
19.2311527584	0\\
19.23118199574	0\\
19.23121123308	0\\
19.23124047042	0\\
19.23126970776	0\\
19.2312989451	0\\
19.23132818244	0\\
19.23135741978	0\\
19.23138665712	0\\
19.23141589446	0\\
19.2314451318	0\\
19.23147436914	0\\
19.23150360648	0\\
19.23153284382	0\\
19.23156208116	0\\
19.2315913185	0\\
19.23162055584	0\\
19.23164979318	0\\
19.23167903052	0\\
19.23170826786	0\\
19.2317375052	0\\
19.23176674254	0\\
19.23179597988	0\\
19.23182521722	0\\
19.23185445456	0\\
19.2318836919	0\\
19.23191292924	0\\
19.23194216658	0\\
19.23197140392	0\\
19.23200064126	0\\
19.2320298786	0\\
19.23205911594	0\\
19.23208835328	0\\
19.23211759062	0\\
19.23214682796	0\\
19.2321760653	0\\
19.23220530264	0\\
19.23223453998	0\\
19.23226377732	0\\
19.23229301466	0\\
19.232322252	0\\
19.23235148934	0\\
19.23238072668	0\\
19.23240996402	0\\
19.23243920136	0\\
19.2324684387	0\\
19.23249767604	0\\
19.23252691338	0\\
19.23255615072	0\\
19.23258538806	0\\
19.2326146254	0\\
19.23264386274	0\\
19.23267310008	0\\
19.23270233742	0\\
19.23273157476	0\\
19.2327608121	0\\
19.23279004944	0\\
19.23281928678	0\\
19.23284852412	0\\
19.23287776146	0\\
19.2329069988	0\\
19.23293623614	0\\
19.23296547348	0\\
19.23299471082	0\\
19.23302394816	0\\
19.2330531855	0\\
19.23308242284	0\\
19.23311166018	0\\
19.23314089752	0\\
19.23317013486	0\\
19.2331993722	0\\
19.23322860954	0\\
19.23325784688	0\\
19.23328708422	0\\
19.23331632156	0\\
19.2333455589	0\\
19.23337479624	0\\
19.23340403358	0\\
19.23343327092	0\\
19.23346250826	0\\
19.2334917456	0\\
19.23352098294	0\\
19.23355022028	0\\
19.23357945762	0\\
19.23360869496	0\\
19.2336379323	0\\
19.23366716964	0\\
19.23369640698	0\\
19.23372564432	0\\
19.23375488166	0\\
19.233784119	0\\
19.23381335634	0\\
19.23384259368	0\\
19.23387183102	0\\
19.23390106836	0\\
19.2339303057	0\\
19.23395954304	0\\
19.23398878038	0\\
19.23401801772	0\\
19.23404725506	0\\
19.2340764924	0\\
19.23410572974	0\\
19.23413496708	0\\
19.23416420442	0\\
19.23419344176	0\\
19.2342226791	0\\
19.23425191644	0\\
19.23428115378	0\\
19.23431039112	0\\
19.23433962846	0\\
19.2343688658	0\\
19.23439810314	0\\
19.23442734048	0\\
19.23445657782	0\\
19.23448581516	0\\
19.2345150525	0\\
19.23454428984	0\\
19.23457352718	0\\
19.23460276452	0\\
19.23463200186	0\\
19.2346612392	0\\
19.23469047654	0\\
19.23471971388	0\\
19.23474895122	0\\
19.23477818856	0\\
19.2348074259	0\\
19.23483666324	0\\
19.23486590058	0\\
19.23489513792	0\\
19.23492437526	0\\
19.2349536126	0\\
19.23498284994	0\\
19.23501208728	0\\
19.23504132462	0\\
19.23507056196	0\\
19.2350997993	0\\
19.23512903664	0\\
19.23515827398	0\\
19.23518751132	0\\
19.23521674866	0\\
19.235245986	0\\
19.23527522334	0\\
19.23530446068	0\\
19.23533369802	0\\
19.23536293536	0\\
19.2353921727	0\\
19.23542141004	0\\
19.23545064738	0\\
19.23547988472	0\\
19.23550912206	0\\
19.2355383594	0\\
19.23556759674	0\\
19.23559683408	0\\
19.23562607142	0\\
19.23565530876	0\\
19.2356845461	0\\
19.23571378344	0\\
19.23574302078	0\\
19.23577225812	0\\
19.23580149546	0\\
19.2358307328	0\\
19.23585997014	0\\
19.23588920748	0\\
19.23591844482	0\\
19.23594768216	0\\
19.2359769195	0\\
19.23600615684	0\\
19.23603539418	0\\
19.23606463152	0\\
19.23609386886	0\\
19.2361231062	0\\
19.23615234354	0\\
19.23618158088	0\\
19.23621081822	0\\
19.23624005556	0\\
19.2362692929	0\\
19.23629853024	0\\
19.23632776758	0\\
19.23635700492	0\\
19.23638624226	0\\
19.2364154796	0\\
19.23644471694	0\\
19.23647395428	0\\
19.23650319162	0\\
19.23653242896	0\\
19.2365616663	0\\
19.23659090364	0\\
19.23662014098	0\\
19.23664937832	0\\
19.23667861566	0\\
19.236707853	0\\
19.23673709034	0\\
19.23676632768	0\\
19.23679556502	0\\
19.23682480236	0\\
19.2368540397	0\\
19.23688327704	0\\
19.23691251438	0\\
19.23694175172	0\\
19.23697098906	0\\
19.2370002264	0\\
19.23702946374	0\\
19.23705870108	0\\
19.23708793842	0\\
19.23711717576	0\\
19.2371464131	0\\
19.23717565044	0\\
19.23720488778	0\\
19.23723412512	0\\
19.23726336246	0\\
19.2372925998	0\\
19.23732183714	0\\
19.23735107448	0\\
19.23738031182	0\\
19.23740954916	0\\
19.2374387865	0\\
19.23746802384	0\\
19.23749726118	0\\
19.23752649852	0\\
19.23755573586	0\\
19.2375849732	0\\
19.23761421054	0\\
19.23764344788	0\\
19.23767268522	0\\
19.23770192256	0\\
19.2377311599	0\\
19.23776039724	0\\
19.23778963458	0\\
19.23781887192	0\\
19.23784810926	0\\
19.2378773466	0\\
19.23790658394	0\\
19.23793582128	0\\
19.23796505862	0\\
19.23799429596	0\\
19.2380235333	0\\
19.23805277064	0\\
19.23808200798	0\\
19.23811124532	0\\
19.23814048266	0\\
19.23816972	0\\
19.23819895734	0\\
19.23822819468	0\\
19.23825743202	0\\
19.23828666936	0\\
19.2383159067	0\\
19.23834514404	0\\
19.23837438138	0\\
19.23840361872	0\\
19.23843285606	0\\
19.2384620934	0\\
19.23849133074	0\\
19.23852056808	0\\
19.23854980542	0\\
19.23857904276	0\\
19.2386082801	0\\
19.23863751744	0\\
19.23866675478	0\\
19.23869599212	0\\
19.23872522946	0\\
19.2387544668	0\\
19.23878370414	0\\
19.23881294148	0\\
19.23884217882	0\\
19.23887141616	0\\
19.2389006535	0\\
19.23892989084	0\\
19.23895912818	0\\
19.23898836552	0\\
19.23901760286	0\\
19.2390468402	0\\
19.23907607754	0\\
19.23910531488	0\\
19.23913455222	0\\
19.23916378956	0\\
19.2391930269	0\\
19.23922226424	0\\
19.23925150158	0\\
19.23928073892	0\\
19.23930997626	0\\
19.2393392136	0\\
19.23936845094	0\\
19.23939768828	0\\
19.23942692562	0\\
19.23945616296	0\\
19.2394854003	0\\
19.23951463764	0\\
19.23954387498	0\\
19.23957311232	0\\
19.23960234966	0\\
19.239631587	0\\
19.23966082434	0\\
19.23969006168	0\\
19.23971929902	0\\
19.23974853636	0\\
19.2397777737	0\\
19.23980701104	0\\
19.23983624838	0\\
19.23986548572	0\\
19.23989472306	0\\
19.2399239604	0\\
19.23995319774	0\\
19.23998243508	0\\
19.24001167242	0\\
19.24004090976	0\\
19.2400701471	0\\
19.24009938444	0\\
19.24012862178	0\\
19.24015785912	0\\
19.24018709646	0\\
19.2402163338	0\\
19.24024557114	0\\
19.24027480848	0\\
19.24030404582	0\\
19.24033328316	0\\
19.2403625205	0\\
19.24039175784	0\\
19.24042099518	0\\
19.24045023252	0\\
19.24047946986	0\\
19.2405087072	0\\
19.24053794454	0\\
19.24056718188	0\\
19.24059641922	0\\
19.24062565656	0\\
19.2406548939	0\\
19.24068413124	0\\
19.24071336858	0\\
19.24074260592	0\\
19.24077184326	0\\
19.2408010806	0\\
19.24083031794	0\\
19.24085955528	0\\
19.24088879262	0\\
19.24091802996	0\\
19.2409472673	0\\
19.24097650464	0\\
19.24100574198	0\\
19.24103497932	0\\
19.24106421666	0\\
19.241093454	0\\
19.24112269134	0\\
19.24115192868	0\\
19.24118116602	0\\
19.24121040336	0\\
19.2412396407	0\\
19.24126887804	0\\
19.24129811538	0\\
19.24132735272	0\\
19.24135659006	0\\
19.2413858274	0\\
19.24141506474	0\\
19.24144430208	0\\
19.24147353942	0\\
19.24150277676	0\\
19.2415320141	0\\
19.24156125144	0\\
19.24159048878	0\\
19.24161972612	0\\
19.24164896346	0\\
19.2416782008	0\\
19.24170743814	0\\
19.24173667548	0\\
19.24176591282	0\\
19.24179515016	0\\
19.2418243875	0\\
19.24185362484	0\\
19.24188286218	0\\
19.24191209952	0\\
19.24194133686	0\\
19.2419705742	0\\
19.24199981154	0\\
19.24202904888	0\\
19.24205828622	0\\
19.24208752356	0\\
19.2421167609	0\\
19.24214599824	0\\
19.24217523558	0\\
19.24220447292	0\\
19.24223371026	0\\
19.2422629476	0\\
19.24229218494	0\\
19.24232142228	0\\
19.24235065962	0\\
19.24237989696	0\\
19.2424091343	0\\
19.24243837164	0\\
19.24246760898	0\\
19.24249684632	0\\
19.24252608366	0\\
19.242555321	0\\
19.24258455834	0\\
19.24261379568	0\\
19.24264303302	0\\
19.24267227036	0\\
19.2427015077	0\\
19.24273074504	0\\
19.24275998238	0\\
19.24278921972	0\\
19.24281845706	0\\
19.2428476944	0\\
19.24287693174	0\\
19.24290616908	0\\
19.24293540642	0\\
19.24296464376	0\\
19.2429938811	0\\
19.24302311844	0\\
19.24305235578	0\\
19.24308159312	0\\
19.24311083046	0\\
19.2431400678	0\\
19.24316930514	0\\
19.24319854248	0\\
19.24322777982	0\\
19.24325701716	0\\
19.2432862545	0\\
19.24331549184	0\\
19.24334472918	0\\
19.24337396652	0\\
19.24340320386	0\\
19.2434324412	0\\
19.24346167854	0\\
19.24349091588	0\\
19.24352015322	0\\
19.24354939056	0\\
19.2435786279	0\\
19.24360786524	0\\
19.24363710258	0\\
19.24366633992	0\\
19.24369557726	0\\
19.2437248146	0\\
19.24375405194	0\\
19.24378328928	0\\
19.24381252662	0\\
19.24384176396	0\\
19.2438710013	0\\
19.24390023864	0\\
19.24392947598	0\\
19.24395871332	0\\
19.24398795066	0\\
19.244017188	0\\
19.24404642534	0\\
19.24407566268	0\\
19.24410490002	0\\
19.24413413736	0\\
19.2441633747	0\\
19.24419261204	0\\
19.24422184938	0\\
19.24425108672	0\\
19.24428032406	0\\
19.2443095614	0\\
19.24433879874	0\\
19.24436803608	0\\
19.24439727342	0\\
19.24442651076	0\\
19.2444557481	0\\
19.24448498544	0\\
19.24451422278	0\\
19.24454346012	0\\
19.24457269746	0\\
19.2446019348	0\\
19.24463117214	0\\
19.24466040948	0\\
19.24468964682	0\\
19.24471888416	0\\
19.2447481215	0\\
19.24477735884	0\\
19.24480659618	0\\
19.24483583352	0\\
19.24486507086	0\\
19.2448943082	0\\
19.24492354554	0\\
19.24495278288	0\\
19.24498202022	0\\
19.24501125756	0\\
19.2450404949	0\\
19.24506973224	0\\
19.24509896958	0\\
19.24512820692	0\\
19.24515744426	0\\
19.2451866816	0\\
19.24521591894	0\\
19.24524515628	0\\
19.24527439362	0\\
19.24530363096	0\\
19.2453328683	0\\
19.24536210564	0\\
19.24539134298	0\\
19.24542058032	0\\
19.24544981766	0\\
19.245479055	0\\
19.24550829234	0\\
19.24553752968	0\\
19.24556676702	0\\
19.24559600436	0\\
19.2456252417	0\\
19.24565447904	0\\
19.24568371638	0\\
19.24571295372	0\\
19.24574219106	0\\
19.2457714284	0\\
19.24580066574	0\\
19.24582990308	0\\
19.24585914042	0\\
19.24588837776	0\\
19.2459176151	0\\
19.24594685244	0\\
19.24597608978	0\\
19.24600532712	0\\
19.24603456446	0\\
19.2460638018	0\\
19.24609303914	0\\
19.24612227648	0\\
19.24615151382	0\\
19.24618075116	0\\
19.2462099885	0\\
19.24623922584	0\\
19.24626846318	0\\
19.24629770052	0\\
19.24632693786	0\\
19.2463561752	0\\
19.24638541254	0\\
19.24641464988	0\\
19.24644388722	0\\
19.24647312456	0\\
19.2465023619	0\\
19.24653159924	0\\
19.24656083658	0\\
19.24659007392	0\\
19.24661931126	0\\
19.2466485486	0\\
19.24667778594	0\\
19.24670702328	0\\
19.24673626062	0\\
19.24676549796	0\\
19.2467947353	0\\
19.24682397264	0\\
19.24685320998	0\\
19.24688244732	0\\
19.24691168466	0\\
19.246940922	0\\
19.24697015934	0\\
19.24699939668	0\\
19.24702863402	0\\
19.24705787136	0\\
19.2470871087	0\\
19.24711634604	0\\
19.24714558338	0\\
19.24717482072	0\\
19.24720405806	0\\
19.2472332954	0\\
19.24726253274	0\\
19.24729177008	0\\
19.24732100742	0\\
19.24735024476	0\\
19.2473794821	0\\
19.24740871944	0\\
19.24743795678	0\\
19.24746719412	0\\
19.24749643146	0\\
19.2475256688	0\\
19.24755490614	0\\
19.24758414348	0\\
19.24761338082	0\\
19.24764261816	0\\
19.2476718555	0\\
19.24770109284	0\\
19.24773033018	0\\
19.24775956752	0\\
19.24778880486	0\\
19.2478180422	0\\
19.24784727954	0\\
19.24787651688	0\\
19.24790575422	0\\
19.24793499156	0\\
19.2479642289	0\\
19.24799346624	0\\
19.24802270358	0\\
19.24805194092	0\\
19.24808117826	0\\
19.2481104156	0\\
19.24813965294	0\\
19.24816889028	0\\
19.24819812762	0\\
19.24822736496	0\\
19.2482566023	0\\
19.24828583964	0\\
19.24831507698	0\\
19.24834431432	0\\
19.24837355166	0\\
19.248402789	0\\
19.24843202634	0\\
19.24846126368	0\\
19.24849050102	0\\
19.24851973836	0\\
19.2485489757	0\\
19.24857821304	0\\
19.24860745038	0\\
19.24863668772	0\\
19.24866592506	0\\
19.2486951624	0\\
19.24872439974	0\\
19.24875363708	0\\
19.24878287442	0\\
19.24881211176	0\\
19.2488413491	0\\
19.24887058644	0\\
19.24889982378	0\\
19.24892906112	0\\
19.24895829846	0\\
19.2489875358	0\\
19.24901677314	0\\
19.24904601048	0\\
19.24907524782	0\\
19.24910448516	0\\
19.2491337225	0\\
19.24916295984	0\\
19.24919219718	0\\
19.24922143452	0\\
19.24925067186	0\\
19.2492799092	0\\
19.24930914654	0\\
19.24933838388	0\\
19.24936762122	0\\
19.24939685856	0\\
19.2494260959	0\\
19.24945533324	0\\
19.24948457058	0\\
19.24951380792	0\\
19.24954304526	0\\
19.2495722826	0\\
19.24960151994	0\\
19.24963075728	0\\
19.24965999462	0\\
19.24968923196	0\\
19.2497184693	0\\
19.24974770664	0\\
19.24977694398	0\\
19.24980618132	0\\
19.24983541866	0\\
19.249864656	0\\
19.24989389334	0\\
19.24992313068	0\\
19.24995236802	0\\
19.24998160536	0\\
19.2500108427	0\\
19.25004008004	0\\
19.25006931738	0\\
19.25009855472	0\\
19.25012779206	0\\
19.2501570294	0\\
19.25018626674	0\\
19.25021550408	0\\
19.25024474142	0\\
19.25027397876	0\\
19.2503032161	0\\
19.25033245344	0\\
19.25036169078	0\\
19.25039092812	0\\
19.25042016546	0\\
19.2504494028	0\\
19.25047864014	0\\
19.25050787748	0\\
19.25053711482	0\\
19.25056635216	0\\
19.2505955895	0\\
19.25062482684	0\\
19.25065406418	0\\
19.25068330152	0\\
19.25071253886	0\\
19.2507417762	0\\
19.25077101354	0\\
19.25080025088	0\\
19.25082948822	0\\
19.25085872556	0\\
19.2508879629	0\\
19.25091720024	0\\
19.25094643758	0\\
19.25097567492	0\\
19.25100491226	0\\
19.2510341496	0\\
19.25106338694	0\\
19.25109262428	0\\
19.25112186162	0\\
19.25115109896	0\\
19.2511803363	0\\
19.25120957364	0\\
19.25123881098	0\\
19.25126804832	0\\
19.25129728566	0\\
19.251326523	0\\
19.25135576034	0\\
19.25138499768	0\\
19.25141423502	0\\
19.25144347236	0\\
19.2514727097	0\\
19.25150194704	0\\
19.25153118438	0\\
19.25156042172	0\\
19.25158965906	0\\
19.2516188964	0\\
19.25164813374	0\\
19.25167737108	0\\
19.25170660842	0\\
19.25173584576	0\\
19.2517650831	0\\
19.25179432044	0\\
19.25182355778	0\\
19.25185279512	0\\
19.25188203246	0\\
19.2519112698	0\\
19.25194050714	0\\
19.25196974448	0\\
19.25199898182	0\\
19.25202821916	0\\
19.2520574565	0\\
19.25208669384	0\\
19.25211593118	0\\
19.25214516852	0\\
19.25217440586	0\\
19.2522036432	0\\
19.25223288054	0\\
19.25226211788	0\\
19.25229135522	0\\
19.25232059256	0\\
19.2523498299	0\\
19.25237906724	0\\
19.25240830458	0\\
19.25243754192	0\\
19.25246677926	0\\
19.2524960166	0\\
19.25252525394	0\\
19.25255449128	0\\
19.25258372862	0\\
19.25261296596	0\\
19.2526422033	0\\
19.25267144064	0\\
19.25270067798	0\\
19.25272991532	0\\
19.25275915266	0\\
19.25278839	0\\
19.25281762734	0\\
19.25284686468	0\\
19.25287610202	0\\
19.25290533936	0\\
19.2529345767	0\\
19.25296381404	0\\
19.25299305138	0\\
19.25302228872	0\\
19.25305152606	0\\
19.2530807634	0\\
19.25311000074	0\\
19.25313923808	0\\
19.25316847542	0\\
19.25319771276	0\\
19.2532269501	0\\
19.25325618744	0\\
19.25328542478	0\\
19.25331466212	0\\
19.25334389946	0\\
19.2533731368	0\\
19.25340237414	0\\
19.25343161148	0\\
19.25346084882	0\\
19.25349008616	0\\
19.2535193235	0\\
19.25354856084	0\\
19.25357779818	0\\
19.25360703552	0\\
19.25363627286	0\\
19.2536655102	0\\
19.25369474754	0\\
19.25372398488	0\\
19.25375322222	0\\
19.25378245956	0\\
19.2538116969	0\\
19.25384093424	0\\
19.25387017158	0\\
19.25389940892	0\\
19.25392864626	0\\
19.2539578836	0\\
19.25398712094	0\\
19.25401635828	0\\
19.25404559562	0\\
19.25407483296	0\\
19.2541040703	0\\
19.25413330764	0\\
19.25416254498	0\\
19.25419178232	0\\
19.25422101966	0\\
19.254250257	0\\
19.25427949434	0\\
19.25430873168	0\\
19.25433796902	0\\
19.25436720636	0\\
19.2543964437	0\\
19.25442568104	0\\
19.25445491838	0\\
19.25448415572	0\\
19.25451339306	0\\
19.2545426304	0\\
19.25457186774	0\\
19.25460110508	0\\
19.25463034242	0\\
19.25465957976	0\\
19.2546888171	0\\
19.25471805444	0\\
19.25474729178	0\\
19.25477652912	0\\
19.25480576646	0\\
19.2548350038	0\\
19.25486424114	0\\
19.25489347848	0\\
19.25492271582	0\\
19.25495195316	0\\
19.2549811905	0\\
19.25501042784	0\\
19.25503966518	0\\
19.25506890252	0\\
19.25509813986	0\\
19.2551273772	0\\
19.25515661454	0\\
19.25518585188	0\\
19.25521508922	0\\
19.25524432656	0\\
19.2552735639	0\\
19.25530280124	0\\
19.25533203858	0\\
19.25536127592	0\\
19.25539051326	0\\
19.2554197506	0\\
19.25544898794	0\\
19.25547822528	0\\
19.25550746262	0\\
19.25553669996	0\\
19.2555659373	0\\
19.25559517464	0\\
19.25562441198	0\\
19.25565364932	0\\
19.25568288666	0\\
19.255712124	0\\
19.25574136134	0\\
19.25577059868	0\\
19.25579983602	0\\
19.25582907336	0\\
19.2558583107	0\\
19.25588754804	0\\
19.25591678538	0\\
19.25594602272	0\\
19.25597526006	0\\
19.2560044974	0\\
19.25603373474	0\\
19.25606297208	0\\
19.25609220942	0\\
19.25612144676	0\\
19.2561506841	0\\
19.25617992144	0\\
19.25620915878	0\\
19.25623839612	0\\
19.25626763346	0\\
19.2562968708	0\\
19.25632610814	0\\
19.25635534548	0\\
19.25638458282	0\\
19.25641382016	0\\
19.2564430575	0\\
19.25647229484	0\\
19.25650153218	0\\
19.25653076952	0\\
19.25656000686	0\\
19.2565892442	0\\
19.25661848154	0\\
19.25664771888	0\\
19.25667695622	0\\
19.25670619356	0\\
19.2567354309	0\\
19.25676466824	0\\
19.25679390558	0\\
19.25682314292	0\\
19.25685238026	0\\
19.2568816176	0\\
19.25691085494	0\\
19.25694009228	0\\
19.25696932962	0\\
19.25699856696	0\\
19.2570278043	0\\
19.25705704164	0\\
19.25708627898	0\\
19.25711551632	0\\
19.25714475366	0\\
19.257173991	0\\
19.25720322834	0\\
19.25723246568	0\\
19.25726170302	0\\
19.25729094036	0\\
19.2573201777	0\\
19.25734941504	0\\
19.25737865238	0\\
19.25740788972	0\\
19.25743712706	0\\
19.2574663644	0\\
19.25749560174	0\\
19.25752483908	0\\
19.25755407642	0\\
19.25758331376	0\\
19.2576125511	0\\
19.25764178844	0\\
19.25767102578	0\\
19.25770026312	0\\
19.25772950046	0\\
19.2577587378	0\\
19.25778797514	0\\
19.25781721248	0\\
19.25784644982	0\\
19.25787568716	0\\
19.2579049245	0\\
19.25793416184	0\\
19.25796339918	0\\
19.25799263652	0\\
19.25802187386	0\\
19.2580511112	0\\
19.25808034854	0\\
19.25810958588	0\\
19.25813882322	0\\
19.25816806056	0\\
19.2581972979	0\\
19.25822653524	0\\
19.25825577258	0\\
19.25828500992	0\\
19.25831424726	0\\
19.2583434846	0\\
19.25837272194	0\\
19.25840195928	0\\
19.25843119662	0\\
19.25846043396	0\\
19.2584896713	0\\
19.25851890864	0\\
19.25854814598	0\\
19.25857738332	0\\
19.25860662066	0\\
19.258635858	0\\
19.25866509534	0\\
19.25869433268	0\\
19.25872357002	0\\
19.25875280736	0\\
19.2587820447	0\\
19.25881128204	0\\
19.25884051938	0\\
19.25886975672	0\\
19.25889899406	0\\
19.2589282314	0\\
19.25895746874	0\\
19.25898670608	0\\
19.25901594342	0\\
19.25904518076	0\\
19.2590744181	0\\
19.25910365544	0\\
19.25913289278	0\\
19.25916213012	0\\
19.25919136746	0\\
19.2592206048	0\\
19.25924984214	0\\
19.25927907948	0\\
19.25930831682	0\\
19.25933755416	0\\
19.2593667915	0\\
19.25939602884	0\\
19.25942526618	0\\
19.25945450352	0\\
19.25948374086	0\\
19.2595129782	0\\
19.25954221554	0\\
19.25957145288	0\\
19.25960069022	0\\
19.25962992756	0\\
19.2596591649	0\\
19.25968840224	0\\
19.25971763958	0\\
19.25974687692	0\\
19.25977611426	0\\
19.2598053516	0\\
19.25983458894	0\\
19.25986382628	0\\
19.25989306362	0\\
19.25992230096	0\\
19.2599515383	0\\
19.25998077564	0\\
19.26001001298	0\\
19.26003925032	0\\
19.26006848766	0\\
19.260097725	0\\
19.26012696234	0\\
19.26015619968	0\\
19.26018543702	0\\
19.26021467436	0\\
19.2602439117	0\\
19.26027314904	0\\
19.26030238638	0\\
19.26033162372	0\\
19.26036086106	0\\
19.2603900984	0\\
19.26041933574	0\\
19.26044857308	0\\
19.26047781042	0\\
19.26050704776	0\\
19.2605362851	0\\
19.26056552244	0\\
19.26059475978	0\\
19.26062399712	0\\
19.26065323446	0\\
19.2606824718	0\\
19.26071170914	0\\
19.26074094648	0\\
19.26077018382	0\\
19.26079942116	0\\
19.2608286585	0\\
19.26085789584	0\\
19.26088713318	0\\
19.26091637052	0\\
19.26094560786	0\\
19.2609748452	0\\
19.26100408254	0\\
19.26103331988	0\\
19.26106255722	0\\
19.26109179456	0\\
19.2611210319	0\\
19.26115026924	0\\
19.26117950658	0\\
19.26120874392	0\\
19.26123798126	0\\
19.2612672186	0\\
19.26129645594	0\\
19.26132569328	0\\
19.26135493062	0\\
19.26138416796	0\\
19.2614134053	0\\
19.26144264264	0\\
19.26147187998	0\\
19.26150111732	0\\
19.26153035466	0\\
19.261559592	0\\
19.26158882934	0\\
19.26161806668	0\\
19.26164730402	0\\
19.26167654136	0\\
19.2617057787	0\\
19.26173501604	0\\
19.26176425338	0\\
19.26179349072	0\\
19.26182272806	0\\
19.2618519654	0\\
19.26188120274	0\\
19.26191044008	0\\
19.26193967742	0\\
19.26196891476	0\\
19.2619981521	0\\
19.26202738944	0\\
19.26205662678	0\\
19.26208586412	0\\
19.26211510146	0\\
19.2621443388	0\\
19.26217357614	0\\
19.26220281348	0\\
19.26223205082	0\\
19.26226128816	0\\
19.2622905255	0\\
19.26231976284	0\\
19.26234900018	0\\
19.26237823752	0\\
19.26240747486	0\\
19.2624367122	0\\
19.26246594954	0\\
19.26249518688	0\\
19.26252442422	0\\
19.26255366156	0\\
19.2625828989	0\\
19.26261213624	0\\
19.26264137358	0\\
19.26267061092	0\\
19.26269984826	0\\
19.2627290856	0\\
19.26275832294	0\\
19.26278756028	0\\
19.26281679762	0\\
19.26284603496	0\\
19.2628752723	0\\
19.26290450964	0\\
19.26293374698	0\\
19.26296298432	0\\
19.26299222166	0\\
19.263021459	0\\
19.26305069634	0\\
19.26307993368	0\\
19.26310917102	0\\
19.26313840836	0\\
19.2631676457	0\\
19.26319688304	0\\
19.26322612038	0\\
19.26325535772	0\\
19.26328459506	0\\
19.2633138324	0\\
19.26334306974	0\\
19.26337230708	0\\
19.26340154442	0\\
19.26343078176	0\\
19.2634600191	0\\
19.26348925644	0\\
19.26351849378	0\\
19.26354773112	0\\
19.26357696846	0\\
19.2636062058	0\\
19.26363544314	0\\
19.26366468048	0\\
19.26369391782	0\\
19.26372315516	0\\
19.2637523925	0\\
19.26378162984	0\\
19.26381086718	0\\
19.26384010452	0\\
19.26386934186	0\\
19.2638985792	0\\
19.26392781654	0\\
19.26395705388	0\\
19.26398629122	0\\
19.26401552856	0\\
19.2640447659	0\\
19.26407400324	0\\
19.26410324058	0\\
19.26413247792	0\\
19.26416171526	0\\
19.2641909526	0\\
19.26422018994	0\\
19.26424942728	0\\
19.26427866462	0\\
19.26430790196	0\\
19.2643371393	0\\
19.26436637664	0\\
19.26439561398	0\\
19.26442485132	0\\
19.26445408866	0\\
19.264483326	0\\
19.26451256334	0\\
19.26454180068	0\\
19.26457103802	0\\
19.26460027536	0\\
19.2646295127	0\\
19.26465875004	0\\
19.26468798738	0\\
19.26471722472	0\\
19.26474646206	0\\
19.2647756994	0\\
19.26480493674	0\\
19.26483417408	0\\
19.26486341142	0\\
19.26489264876	0\\
19.2649218861	0\\
19.26495112344	0\\
19.26498036078	0\\
19.26500959812	0\\
19.26503883546	0\\
19.2650680728	0\\
19.26509731014	0\\
19.26512654748	0\\
19.26515578482	0\\
19.26518502216	0\\
19.2652142595	0\\
19.26524349684	0\\
19.26527273418	0\\
19.26530197152	0\\
19.26533120886	0\\
19.2653604462	0\\
19.26538968354	0\\
19.26541892088	0\\
19.26544815822	0\\
19.26547739556	0\\
19.2655066329	0\\
19.26553587024	0\\
19.26556510758	0\\
19.26559434492	0\\
19.26562358226	0\\
19.2656528196	0\\
19.26568205694	0\\
19.26571129428	0\\
19.26574053162	0\\
19.26576976896	0\\
19.2657990063	0\\
19.26582824364	0\\
19.26585748098	0\\
19.26588671832	0\\
19.26591595566	0\\
19.265945193	0\\
19.26597443034	0\\
19.26600366768	0\\
19.26603290502	0\\
19.26606214236	0\\
19.2660913797	0\\
19.26612061704	0\\
19.26614985438	0\\
19.26617909172	0\\
19.26620832906	0\\
19.2662375664	0\\
19.26626680374	0\\
19.26629604108	0\\
19.26632527842	0\\
19.26635451576	0\\
19.2663837531	0\\
19.26641299044	0\\
19.26644222778	0\\
19.26647146512	0\\
19.26650070246	0\\
19.2665299398	0\\
19.26655917714	0\\
19.26658841448	0\\
19.26661765182	0\\
19.26664688916	0\\
19.2666761265	0\\
19.26670536384	0\\
19.26673460118	0\\
19.26676383852	0\\
19.26679307586	0\\
19.2668223132	0\\
19.26685155054	0\\
19.26688078788	0\\
19.26691002522	0\\
19.26693926256	0\\
19.2669684999	0\\
19.26699773724	0\\
19.26702697458	0\\
19.26705621192	0\\
19.26708544926	0\\
19.2671146866	0\\
19.26714392394	0\\
19.26717316128	0\\
19.26720239862	0\\
19.26723163596	0\\
19.2672608733	0\\
19.26729011064	0\\
19.26731934798	0\\
19.26734858532	0\\
19.26737782266	0\\
19.26740706	0\\
19.26743629734	0\\
19.26746553468	0\\
19.26749477202	0\\
19.26752400936	0\\
19.2675532467	0\\
19.26758248404	0\\
19.26761172138	0\\
19.26764095872	0\\
19.26767019606	0\\
19.2676994334	0\\
19.26772867074	0\\
19.26775790808	0\\
19.26778714542	0\\
19.26781638276	0\\
19.2678456201	0\\
19.26787485744	0\\
19.26790409478	0\\
19.26793333212	0\\
19.26796256946	0\\
19.2679918068	0\\
19.26802104414	0\\
19.26805028148	0\\
19.26807951882	0\\
19.26810875616	0\\
19.2681379935	0\\
19.26816723084	0\\
19.26819646818	0\\
19.26822570552	0\\
19.26825494286	0\\
19.2682841802	0\\
19.26831341754	0\\
19.26834265488	0\\
19.26837189222	0\\
19.26840112956	0\\
19.2684303669	0\\
19.26845960424	0\\
19.26848884158	0\\
19.26851807892	0\\
19.26854731626	0\\
19.2685765536	0\\
19.26860579094	0\\
19.26863502828	0\\
19.26866426562	0\\
19.26869350296	0\\
19.2687227403	0\\
19.26875197764	0\\
19.26878121498	0\\
19.26881045232	0\\
19.26883968966	0\\
19.268868927	0\\
19.26889816434	0\\
19.26892740168	0\\
19.26895663902	0\\
19.26898587636	0\\
19.2690151137	0\\
19.26904435104	0\\
19.26907358838	0\\
19.26910282572	0\\
19.26913206306	0\\
19.2691613004	0\\
19.26919053774	0\\
19.26921977508	0\\
19.26924901242	0\\
19.26927824976	0\\
19.2693074871	0\\
19.26933672444	0\\
19.26936596178	0\\
19.26939519912	0\\
19.26942443646	0\\
19.2694536738	0\\
19.26948291114	0\\
19.26951214848	0\\
19.26954138582	0\\
19.26957062316	0\\
19.2695998605	0\\
19.26962909784	0\\
19.26965833518	0\\
19.26968757252	0\\
19.26971680986	0\\
19.2697460472	0\\
19.26977528454	0\\
19.26980452188	0\\
19.26983375922	0\\
19.26986299656	0\\
19.2698922339	0\\
19.26992147124	0\\
19.26995070858	0\\
19.26997994592	0\\
19.27000918326	0\\
19.2700384206	0\\
19.27006765794	0\\
19.27009689528	0\\
19.27012613262	0\\
19.27015536996	0\\
19.2701846073	0\\
19.27021384464	0\\
19.27024308198	0\\
19.27027231932	0\\
19.27030155666	0\\
19.270330794	0\\
19.27036003134	0\\
19.27038926868	0\\
19.27041850602	0\\
19.27044774336	0\\
19.2704769807	0\\
19.27050621804	0\\
19.27053545538	0\\
19.27056469272	0\\
19.27059393006	0\\
19.2706231674	0\\
19.27065240474	0\\
19.27068164208	0\\
19.27071087942	0\\
19.27074011676	0\\
19.2707693541	0\\
19.27079859144	0\\
19.27082782878	0\\
19.27085706612	0\\
19.27088630346	0\\
19.2709155408	0\\
19.27094477814	0\\
19.27097401548	0\\
19.27100325282	0\\
19.27103249016	0\\
19.2710617275	0\\
19.27109096484	0\\
19.27112020218	0\\
19.27114943952	0\\
19.27117867686	0\\
19.2712079142	0\\
19.27123715154	0\\
19.27126638888	0\\
19.27129562622	0\\
19.27132486356	0\\
19.2713541009	0\\
19.27138333824	0\\
19.27141257558	0\\
19.27144181292	0\\
19.27147105026	0\\
19.2715002876	0\\
19.27152952494	0\\
19.27155876228	0\\
19.27158799962	0\\
19.27161723696	0\\
19.2716464743	0\\
19.27167571164	0\\
19.27170494898	0\\
19.27173418632	0\\
19.27176342366	0\\
19.271792661	0\\
19.27182189834	0\\
19.27185113568	0\\
19.27188037302	0\\
19.27190961036	0\\
19.2719388477	0\\
19.27196808504	0\\
19.27199732238	0\\
19.27202655972	0\\
19.27205579706	0\\
19.2720850344	0\\
19.27211427174	0\\
19.27214350908	0\\
19.27217274642	0\\
19.27220198376	0\\
19.2722312211	0\\
19.27226045844	0\\
19.27228969578	0\\
19.27231893312	0\\
19.27234817046	0\\
19.2723774078	0\\
19.27240664514	0\\
19.27243588248	0\\
19.27246511982	0\\
19.27249435716	0\\
19.2725235945	0\\
19.27255283184	0\\
19.27258206918	0\\
19.27261130652	0\\
19.27264054386	0\\
19.2726697812	0\\
19.27269901854	0\\
19.27272825588	0\\
19.27275749322	0\\
19.27278673056	0\\
19.2728159679	0\\
19.27284520524	0\\
19.27287444258	0\\
19.27290367992	0\\
19.27293291726	0\\
19.2729621546	0\\
19.27299139194	0\\
19.27302062928	0\\
19.27304986662	0\\
19.27307910396	0\\
19.2731083413	0\\
19.27313757864	0\\
19.27316681598	0\\
19.27319605332	0\\
19.27322529066	0\\
19.273254528	0\\
19.27328376534	0\\
19.27331300268	0\\
19.27334224002	0\\
19.27337147736	0\\
19.2734007147	0\\
19.27342995204	0\\
19.27345918938	0\\
19.27348842672	0\\
19.27351766406	0\\
19.2735469014	0\\
19.27357613874	0\\
19.27360537608	0\\
19.27363461342	0\\
19.27366385076	0\\
19.2736930881	0\\
19.27372232544	0\\
19.27375156278	0\\
19.27378080012	0\\
19.27381003746	0\\
19.2738392748	0\\
19.27386851214	0\\
19.27389774948	0\\
19.27392698682	0\\
19.27395622416	0\\
19.2739854615	0\\
19.27401469884	0\\
19.27404393618	0\\
19.27407317352	0\\
19.27410241086	0\\
19.2741316482	0\\
19.27416088554	0\\
19.27419012288	0\\
19.27421936022	0\\
19.27424859756	0\\
19.2742778349	0\\
19.27430707224	0\\
19.27433630958	0\\
19.27436554692	0\\
19.27439478426	0\\
19.2744240216	0\\
19.27445325894	0\\
19.27448249628	0\\
19.27451173362	0\\
19.27454097096	0\\
19.2745702083	0\\
19.27459944564	0\\
19.27462868298	0\\
19.27465792032	0\\
19.27468715766	0\\
19.274716395	0\\
19.27474563234	0\\
19.27477486968	0\\
19.27480410702	0\\
19.27483334436	0\\
19.2748625817	0\\
19.27489181904	0\\
19.27492105638	0\\
19.27495029372	0\\
19.27497953106	0\\
19.2750087684	0\\
19.27503800574	0\\
19.27506724308	0\\
19.27509648042	0\\
19.27512571776	0\\
19.2751549551	0\\
19.27518419244	0\\
19.27521342978	0\\
19.27524266712	0\\
19.27527190446	0\\
19.2753011418	0\\
19.27533037914	0\\
19.27535961648	0\\
19.27538885382	0\\
19.27541809116	0\\
19.2754473285	0\\
19.27547656584	0\\
19.27550580318	0\\
19.27553504052	0\\
19.27556427786	0\\
19.2755935152	0\\
19.27562275254	0\\
19.27565198988	0\\
19.27568122722	0\\
19.27571046456	0\\
19.2757397019	0\\
19.27576893924	0\\
19.27579817658	0\\
19.27582741392	0\\
19.27585665126	0\\
19.2758858886	0\\
19.27591512594	0\\
19.27594436328	0\\
19.27597360062	0\\
19.27600283796	0\\
19.2760320753	0\\
19.27606131264	0\\
19.27609054998	0\\
19.27611978732	0\\
19.27614902466	0\\
19.276178262	0\\
19.27620749934	0\\
19.27623673668	0\\
19.27626597402	0\\
19.27629521136	0\\
19.2763244487	0\\
19.27635368604	0\\
19.27638292338	0\\
19.27641216072	0\\
19.27644139806	0\\
19.2764706354	0\\
19.27649987274	0\\
19.27652911008	0\\
19.27655834742	0\\
19.27658758476	0\\
19.2766168221	0\\
19.27664605944	0\\
19.27667529678	0\\
19.27670453412	0\\
19.27673377146	0\\
19.2767630088	0\\
19.27679224614	0\\
19.27682148348	0\\
19.27685072082	0\\
19.27687995816	0\\
19.2769091955	0\\
19.27693843284	0\\
19.27696767018	0\\
19.27699690752	0\\
19.27702614486	0\\
19.2770553822	0\\
19.27708461954	0\\
19.27711385688	0\\
19.27714309422	0\\
19.27717233156	0\\
19.2772015689	0\\
19.27723080624	0\\
19.27726004358	0\\
19.27728928092	0\\
19.27731851826	0\\
19.2773477556	0\\
19.27737699294	0\\
19.27740623028	0\\
19.27743546762	0\\
19.27746470496	0\\
19.2774939423	0\\
19.27752317964	0\\
19.27755241698	0\\
19.27758165432	0\\
19.27761089166	0\\
19.277640129	0\\
19.27766936634	0\\
19.27769860368	0\\
19.27772784102	0\\
19.27775707836	0\\
19.2777863157	0\\
19.27781555304	0\\
19.27784479038	0\\
19.27787402772	0\\
19.27790326506	0\\
19.2779325024	0\\
19.27796173974	0\\
19.27799097708	0\\
19.27802021442	0\\
19.27804945176	0\\
19.2780786891	0\\
19.27810792644	0\\
19.27813716378	0\\
19.27816640112	0\\
19.27819563846	0\\
19.2782248758	0\\
19.27825411314	0\\
19.27828335048	0\\
19.27831258782	0\\
19.27834182516	0\\
19.2783710625	0\\
19.27840029984	0\\
19.27842953718	0\\
19.27845877452	0\\
19.27848801186	0\\
19.2785172492	0\\
19.27854648654	0\\
19.27857572388	0\\
19.27860496122	0\\
19.27863419856	0\\
19.2786634359	0\\
19.27869267324	0\\
19.27872191058	0\\
19.27875114792	0\\
19.27878038526	0\\
19.2788096226	0\\
19.27883885994	0\\
19.27886809728	0\\
19.27889733462	0\\
19.27892657196	0\\
19.2789558093	0\\
19.27898504664	0\\
19.27901428398	0\\
19.27904352132	0\\
19.27907275866	0\\
19.279101996	0\\
19.27913123334	0\\
19.27916047068	0\\
19.27918970802	0\\
19.27921894536	0\\
19.2792481827	0\\
19.27927742004	0\\
19.27930665738	0\\
19.27933589472	0\\
19.27936513206	0\\
19.2793943694	0\\
19.27942360674	0\\
19.27945284408	0\\
19.27948208142	0\\
19.27951131876	0\\
19.2795405561	0\\
19.27956979344	0\\
19.27959903078	0\\
19.27962826812	0\\
19.27965750546	0\\
19.2796867428	0\\
19.27971598014	0\\
19.27974521748	0\\
19.27977445482	0\\
19.27980369216	0\\
19.2798329295	0\\
19.27986216684	0\\
19.27989140418	0\\
19.27992064152	0\\
19.27994987886	0\\
19.2799791162	0\\
19.28000835354	0\\
19.28003759088	0\\
19.28006682822	0\\
19.28009606556	0\\
19.2801253029	0\\
19.28015454024	0\\
19.28018377758	0\\
19.28021301492	0\\
19.28024225226	0\\
19.2802714896	0\\
19.28030072694	0\\
19.28032996428	0\\
19.28035920162	0\\
19.28038843896	0\\
19.2804176763	0\\
19.28044691364	0\\
19.28047615098	0\\
19.28050538832	0\\
19.28053462566	0\\
19.280563863	0\\
19.28059310034	0\\
19.28062233768	0\\
19.28065157502	0\\
19.28068081236	0\\
19.2807100497	0\\
19.28073928704	0\\
19.28076852438	0\\
19.28079776172	0\\
19.28082699906	0\\
19.2808562364	0\\
19.28088547374	0\\
19.28091471108	0\\
19.28094394842	0\\
19.28097318576	0\\
19.2810024231	0\\
19.28103166044	0\\
19.28106089778	0\\
19.28109013512	0\\
19.28111937246	0\\
19.2811486098	0\\
19.28117784714	0\\
19.28120708448	0\\
19.28123632182	0\\
19.28126555916	0\\
19.2812947965	0\\
19.28132403384	0\\
19.28135327118	0\\
19.28138250852	0\\
19.28141174586	0\\
19.2814409832	0\\
19.28147022054	0\\
19.28149945788	0\\
19.28152869522	0\\
19.28155793256	0\\
19.2815871699	0\\
19.28161640724	0\\
19.28164564458	0\\
19.28167488192	0\\
19.28170411926	0\\
19.2817333566	0\\
19.28176259394	0\\
19.28179183128	0\\
19.28182106862	0\\
19.28185030596	0\\
19.2818795433	0\\
19.28190878064	0\\
19.28193801798	0\\
19.28196725532	0\\
19.28199649266	0\\
19.28202573	0\\
19.28205496734	0\\
19.28208420468	0\\
19.28211344202	0\\
19.28214267936	0\\
19.2821719167	0\\
19.28220115404	0\\
19.28223039138	0\\
19.28225962872	0\\
19.28228886606	0\\
19.2823181034	0\\
19.28234734074	0\\
19.28237657808	0\\
19.28240581542	0\\
19.28243505276	0\\
19.2824642901	0\\
19.28249352744	0\\
19.28252276478	0\\
19.28255200212	0\\
19.28258123946	0\\
19.2826104768	0\\
19.28263971414	0\\
19.28266895148	0\\
19.28269818882	0\\
19.28272742616	0\\
19.2827566635	0\\
19.28278590084	0\\
19.28281513818	0\\
19.28284437552	0\\
19.28287361286	0\\
19.2829028502	0\\
19.28293208754	0\\
19.28296132488	0\\
19.28299056222	0\\
19.28301979956	0\\
19.2830490369	0\\
19.28307827424	0\\
19.28310751158	0\\
19.28313674892	0\\
19.28316598626	0\\
19.2831952236	0\\
19.28322446094	0\\
19.28325369828	0\\
19.28328293562	0\\
19.28331217296	0\\
19.2833414103	0\\
19.28337064764	0\\
19.28339988498	0\\
19.28342912232	0\\
19.28345835966	0\\
19.283487597	0\\
19.28351683434	0\\
19.28354607168	0\\
19.28357530902	0\\
19.28360454636	0\\
19.2836337837	0\\
19.28366302104	0\\
19.28369225838	0\\
19.28372149572	0\\
19.28375073306	0\\
19.2837799704	0\\
19.28380920774	0\\
19.28383844508	0\\
19.28386768242	0\\
19.28389691976	0\\
19.2839261571	0\\
19.28395539444	0\\
19.28398463178	0\\
19.28401386912	0\\
19.28404310646	0\\
19.2840723438	0\\
19.28410158114	0\\
19.28413081848	0\\
19.28416005582	0\\
19.28418929316	0\\
19.2842185305	0\\
19.28424776784	0\\
19.28427700518	0\\
19.28430624252	0\\
19.28433547986	0\\
19.2843647172	0\\
19.28439395454	0\\
19.28442319188	0\\
19.28445242922	0\\
19.28448166656	0\\
19.2845109039	0\\
19.28454014124	0\\
19.28456937858	0\\
19.28459861592	0\\
19.28462785326	0\\
19.2846570906	0\\
19.28468632794	0\\
19.28471556528	0\\
19.28474480262	0\\
19.28477403996	0\\
19.2848032773	0\\
19.28483251464	0\\
19.28486175198	0\\
19.28489098932	0\\
19.28492022666	0\\
19.284949464	0\\
19.28497870134	0\\
19.28500793868	0\\
19.28503717602	0\\
19.28506641336	0\\
19.2850956507	0\\
19.28512488804	0\\
19.28515412538	0\\
19.28518336272	0\\
19.28521260006	0\\
19.2852418374	0\\
19.28527107474	0\\
19.28530031208	0\\
19.28532954942	0\\
19.28535878676	0\\
19.2853880241	0\\
19.28541726144	0\\
19.28544649878	0\\
19.28547573612	0\\
19.28550497346	0\\
19.2855342108	0\\
19.28556344814	0\\
19.28559268548	0\\
19.28562192282	0\\
19.28565116016	0\\
19.2856803975	0\\
19.28570963484	0\\
19.28573887218	0\\
19.28576810952	0\\
19.28579734686	0\\
19.2858265842	0\\
19.28585582154	0\\
19.28588505888	0\\
19.28591429622	0\\
19.28594353356	0\\
19.2859727709	0\\
19.28600200824	0\\
19.28603124558	0\\
19.28606048292	0\\
19.28608972026	0\\
19.2861189576	0\\
19.28614819494	0\\
19.28617743228	0\\
19.28620666962	0\\
19.28623590696	0\\
19.2862651443	0\\
19.28629438164	0\\
19.28632361898	0\\
19.28635285632	0\\
19.28638209366	0\\
19.286411331	0\\
19.28644056834	0\\
19.28646980568	0\\
19.28649904302	0\\
19.28652828036	0\\
19.2865575177	0\\
19.28658675504	0\\
19.28661599238	0\\
19.28664522972	0\\
19.28667446706	0\\
19.2867037044	0\\
19.28673294174	0\\
19.28676217908	0\\
19.28679141642	0\\
19.28682065376	0\\
19.2868498911	0\\
19.28687912844	0\\
19.28690836578	0\\
19.28693760312	0\\
19.28696684046	0\\
19.2869960778	0\\
19.28702531514	0\\
19.28705455248	0\\
19.28708378982	0\\
19.28711302716	0\\
19.2871422645	0\\
19.28717150184	0\\
19.28720073918	0\\
19.28722997652	0\\
19.28725921386	0\\
19.2872884512	0\\
19.28731768854	0\\
19.28734692588	0\\
19.28737616322	0\\
19.28740540056	0\\
19.2874346379	0\\
19.28746387524	0\\
19.28749311258	0\\
19.28752234992	0\\
19.28755158726	0\\
19.2875808246	0\\
19.28761006194	0\\
19.28763929928	0\\
19.28766853662	0\\
19.28769777396	0\\
19.2877270113	0\\
19.28775624864	0\\
19.28778548598	0\\
19.28781472332	0\\
19.28784396066	0\\
19.287873198	0\\
19.28790243534	0\\
19.28793167268	0\\
19.28796091002	0\\
19.28799014736	0\\
19.2880193847	0\\
19.28804862204	0\\
19.28807785938	0\\
19.28810709672	0\\
19.28813633406	0\\
19.2881655714	0\\
19.28819480874	0\\
19.28822404608	0\\
19.28825328342	0\\
19.28828252076	0\\
19.2883117581	0\\
19.28834099544	0\\
19.28837023278	0\\
19.28839947012	0\\
19.28842870746	0\\
19.2884579448	0\\
19.28848718214	0\\
19.28851641948	0\\
19.28854565682	0\\
19.28857489416	0\\
19.2886041315	0\\
19.28863336884	0\\
19.28866260618	0\\
19.28869184352	0\\
19.28872108086	0\\
19.2887503182	0\\
19.28877955554	0\\
19.28880879288	0\\
19.28883803022	0\\
19.28886726756	0\\
19.2888965049	0\\
19.28892574224	0\\
19.28895497958	0\\
19.28898421692	0\\
19.28901345426	0\\
19.2890426916	0\\
19.28907192894	0\\
19.28910116628	0\\
19.28913040362	0\\
19.28915964096	0\\
19.2891888783	0\\
19.28921811564	0\\
19.28924735298	0\\
19.28927659032	0\\
19.28930582766	0\\
19.289335065	0\\
19.28936430234	0\\
19.28939353968	0\\
19.28942277702	0\\
19.28945201436	0\\
19.2894812517	0\\
19.28951048904	0\\
19.28953972638	0\\
19.28956896372	0\\
19.28959820106	0\\
19.2896274384	0\\
19.28965667574	0\\
19.28968591308	0\\
19.28971515042	0\\
19.28974438776	0\\
19.2897736251	0\\
19.28980286244	0\\
19.28983209978	0\\
19.28986133712	0\\
19.28989057446	0\\
19.2899198118	0\\
19.28994904914	0\\
19.28997828648	0\\
19.29000752382	0\\
19.29003676116	0\\
19.2900659985	0\\
19.29009523584	0\\
19.29012447318	0\\
19.29015371052	0\\
19.29018294786	0\\
19.2902121852	0\\
19.29024142254	0\\
19.29027065988	0\\
19.29029989722	0\\
19.29032913456	0\\
19.2903583719	0\\
19.29038760924	0\\
19.29041684658	0\\
19.29044608392	0\\
19.29047532126	0\\
19.2905045586	0\\
19.29053379594	0\\
19.29056303328	0\\
19.29059227062	0\\
19.29062150796	0\\
19.2906507453	0\\
19.29067998264	0\\
19.29070921998	0\\
19.29073845732	0\\
19.29076769466	0\\
19.290796932	0\\
19.29082616934	0\\
19.29085540668	0\\
19.29088464402	0\\
19.29091388136	0\\
19.2909431187	0\\
19.29097235604	0\\
19.29100159338	0\\
19.29103083072	0\\
19.29106006806	0\\
19.2910893054	0\\
19.29111854274	0\\
19.29114778008	0\\
19.29117701742	0\\
19.29120625476	0\\
19.2912354921	0\\
19.29126472944	0\\
19.29129396678	0\\
19.29132320412	0\\
19.29135244146	0\\
19.2913816788	0\\
19.29141091614	0\\
19.29144015348	0\\
19.29146939082	0\\
19.29149862816	0\\
19.2915278655	0\\
19.29155710284	0\\
19.29158634018	0\\
19.29161557752	0\\
19.29164481486	0\\
19.2916740522	0\\
19.29170328954	0\\
19.29173252688	0\\
19.29176176422	0\\
19.29179100156	0\\
19.2918202389	0\\
19.29184947624	0\\
19.29187871358	0\\
19.29190795092	0\\
19.29193718826	0\\
19.2919664256	0\\
19.29199566294	0\\
19.29202490028	0\\
19.29205413762	0\\
19.29208337496	0\\
19.2921126123	0\\
19.29214184964	0\\
19.29217108698	0\\
19.29220032432	0\\
19.29222956166	0\\
19.292258799	0\\
19.29228803634	0\\
19.29231727368	0\\
19.29234651102	0\\
19.29237574836	0\\
19.2924049857	0\\
19.29243422304	0\\
19.29246346038	0\\
19.29249269772	0\\
19.29252193506	0\\
19.2925511724	0\\
19.29258040974	0\\
19.29260964708	0\\
19.29263888442	0\\
19.29266812176	0\\
19.2926973591	0\\
19.29272659644	0\\
19.29275583378	0\\
19.29278507112	0\\
19.29281430846	0\\
19.2928435458	0\\
19.29287278314	0\\
19.29290202048	0\\
19.29293125782	0\\
19.29296049516	0\\
19.2929897325	0\\
19.29301896984	0\\
19.29304820718	0\\
19.29307744452	0\\
19.29310668186	0\\
19.2931359192	0\\
19.29316515654	0\\
19.29319439388	0\\
19.29322363122	0\\
19.29325286856	0\\
19.2932821059	0\\
19.29331134324	0\\
19.29334058058	0\\
19.29336981792	0\\
19.29339905526	0\\
19.2934282926	0\\
19.29345752994	0\\
19.29348676728	0\\
19.29351600462	0\\
19.29354524196	0\\
19.2935744793	0\\
19.29360371664	0\\
19.29363295398	0\\
19.29366219132	0\\
19.29369142866	0\\
19.293720666	0\\
19.29374990334	0\\
19.29377914068	0\\
19.29380837802	0\\
19.29383761536	0\\
19.2938668527	0\\
19.29389609004	0\\
19.29392532738	0\\
19.29395456472	0\\
19.29398380206	0\\
19.2940130394	0\\
19.29404227674	0\\
19.29407151408	0\\
19.29410075142	0\\
19.29412998876	0\\
19.2941592261	0\\
19.29418846344	0\\
19.29421770078	0\\
19.29424693812	0\\
19.29427617546	0\\
19.2943054128	0\\
19.29433465014	0\\
19.29436388748	0\\
19.29439312482	0\\
19.29442236216	0\\
19.2944515995	0\\
19.29448083684	0\\
19.29451007418	0\\
19.29453931152	0\\
19.29456854886	0\\
19.2945977862	0\\
19.29462702354	0\\
19.29465626088	0\\
19.29468549822	0\\
19.29471473556	0\\
19.2947439729	0\\
19.29477321024	0\\
19.29480244758	0\\
19.29483168492	0\\
19.29486092226	0\\
19.2948901596	0\\
19.29491939694	0\\
19.29494863428	0\\
19.29497787162	0\\
19.29500710896	0\\
19.2950363463	0\\
19.29506558364	0\\
19.29509482098	0\\
19.29512405832	0\\
19.29515329566	0\\
19.295182533	0\\
19.29521177034	0\\
19.29524100768	0\\
19.29527024502	0\\
19.29529948236	0\\
19.2953287197	0\\
19.29535795704	0\\
19.29538719438	0\\
19.29541643172	0\\
19.29544566906	0\\
19.2954749064	0\\
19.29550414374	0\\
19.29553338108	0\\
19.29556261842	0\\
19.29559185576	0\\
19.2956210931	0\\
19.29565033044	0\\
19.29567956778	0\\
19.29570880512	0\\
19.29573804246	0\\
19.2957672798	0\\
19.29579651714	0\\
19.29582575448	0\\
19.29585499182	0\\
19.29588422916	0\\
19.2959134665	0\\
19.29594270384	0\\
19.29597194118	0\\
19.29600117852	0\\
19.29603041586	0\\
19.2960596532	0\\
19.29608889054	0\\
19.29611812788	0\\
19.29614736522	0\\
19.29617660256	0\\
19.2962058399	0\\
19.29623507724	0\\
19.29626431458	0\\
19.29629355192	0\\
19.29632278926	0\\
19.2963520266	0\\
19.29638126394	0\\
19.29641050128	0\\
19.29643973862	0\\
19.29646897596	0\\
19.2964982133	0\\
19.29652745064	0\\
19.29655668798	0\\
19.29658592532	0\\
19.29661516266	0\\
19.2966444	0\\
19.29667363734	0\\
19.29670287468	0\\
19.29673211202	0\\
19.29676134936	0\\
19.2967905867	0\\
19.29681982404	0\\
19.29684906138	0\\
19.29687829872	0\\
19.29690753606	0\\
19.2969367734	0\\
19.29696601074	0\\
19.29699524808	0\\
19.29702448542	0\\
19.29705372276	0\\
19.2970829601	0\\
19.29711219744	0\\
19.29714143478	0\\
19.29717067212	0\\
19.29719990946	0\\
19.2972291468	0\\
19.29725838414	0\\
19.29728762148	0\\
19.29731685882	0\\
19.29734609616	0\\
19.2973753335	0\\
19.29740457084	0\\
19.29743380818	0\\
19.29746304552	0\\
19.29749228286	0\\
19.2975215202	0\\
19.29755075754	0\\
19.29757999488	0\\
19.29760923222	0\\
19.29763846956	0\\
19.2976677069	0\\
19.29769694424	0\\
19.29772618158	0\\
19.29775541892	0\\
19.29778465626	0\\
19.2978138936	0\\
19.29784313094	0\\
19.29787236828	0\\
19.29790160562	0\\
19.29793084296	0\\
19.2979600803	0\\
19.29798931764	0\\
19.29801855498	0\\
19.29804779232	0\\
19.29807702966	0\\
19.298106267	0\\
19.29813550434	0\\
19.29816474168	0\\
19.29819397902	0\\
19.29822321636	0\\
19.2982524537	0\\
19.29828169104	0\\
19.29831092838	0\\
19.29834016572	0\\
19.29836940306	0\\
19.2983986404	0\\
19.29842787774	0\\
19.29845711508	0\\
19.29848635242	0\\
19.29851558976	0\\
19.2985448271	0\\
19.29857406444	0\\
19.29860330178	0\\
19.29863253912	0\\
19.29866177646	0\\
19.2986910138	0\\
19.29872025114	0\\
19.29874948848	0\\
19.29877872582	0\\
19.29880796316	0\\
19.2988372005	0\\
19.29886643784	0\\
19.29889567518	0\\
19.29892491252	0\\
19.29895414986	0\\
19.2989833872	0\\
19.29901262454	0\\
19.29904186188	0\\
19.29907109922	0\\
19.29910033656	0\\
19.2991295739	0\\
19.29915881124	0\\
19.29918804858	0\\
19.29921728592	0\\
19.29924652326	0\\
19.2992757606	0\\
19.29930499794	0\\
19.29933423528	0\\
19.29936347262	0\\
19.29939270996	0\\
19.2994219473	0\\
19.29945118464	0\\
19.29948042198	0\\
19.29950965932	0\\
19.29953889666	0\\
19.299568134	0\\
19.29959737134	0\\
19.29962660868	0\\
19.29965584602	0\\
19.29968508336	0\\
19.2997143207	0\\
19.29974355804	0\\
19.29977279538	0\\
19.29980203272	0\\
19.29983127006	0\\
19.2998605074	0\\
19.29988974474	0\\
19.29991898208	0\\
19.29994821942	0\\
19.29997745676	0\\
19.3000066941	0\\
19.30003593144	0\\
19.30006516878	0\\
19.30009440612	0\\
19.30012364346	0\\
19.3001528808	0\\
19.30018211814	0\\
19.30021135548	0\\
19.30024059282	0\\
19.30026983016	0\\
19.3002990675	0\\
19.30032830484	0\\
19.30035754218	0\\
19.30038677952	0\\
19.30041601686	0\\
19.3004452542	0\\
19.30047449154	0\\
19.30050372888	0\\
19.30053296622	0\\
19.30056220356	0\\
19.3005914409	0\\
19.30062067824	0\\
19.30064991558	0\\
19.30067915292	0\\
19.30070839026	0\\
19.3007376276	0\\
19.30076686494	0\\
19.30079610228	0\\
19.30082533962	0\\
19.30085457696	0\\
19.3008838143	0\\
19.30091305164	0\\
19.30094228898	0\\
19.30097152632	0\\
19.30100076366	0\\
19.301030001	0\\
19.30105923834	0\\
19.30108847568	0\\
19.30111771302	0\\
19.30114695036	0\\
19.3011761877	0\\
19.30120542504	0\\
19.30123466238	0\\
19.30126389972	0\\
19.30129313706	0\\
19.3013223744	0\\
19.30135161174	0\\
19.30138084908	0\\
19.30141008642	0\\
19.30143932376	0\\
19.3014685611	0\\
19.30149779844	0\\
19.30152703578	0\\
19.30155627312	0\\
19.30158551046	0\\
19.3016147478	0\\
19.30164398514	0\\
19.30167322248	0\\
19.30170245982	0\\
19.30173169716	0\\
19.3017609345	0\\
19.30179017184	0\\
19.30181940918	0\\
19.30184864652	0\\
19.30187788386	0\\
19.3019071212	0\\
19.30193635854	0\\
19.30196559588	0\\
19.30199483322	0\\
19.30202407056	0\\
19.3020533079	0\\
19.30208254524	0\\
19.30211178258	0\\
19.30214101992	0\\
19.30217025726	0\\
19.3021994946	0\\
19.30222873194	0\\
19.30225796928	0\\
19.30228720662	0\\
19.30231644396	0\\
19.3023456813	0\\
19.30237491864	0\\
19.30240415598	0\\
19.30243339332	0\\
19.30246263066	0\\
19.302491868	0\\
19.30252110534	0\\
19.30255034268	0\\
19.30257958002	0\\
19.30260881736	0\\
19.3026380547	0\\
19.30266729204	0\\
19.30269652938	0\\
19.30272576672	0\\
19.30275500406	0\\
19.3027842414	0\\
19.30281347874	0\\
19.30284271608	0\\
19.30287195342	0\\
19.30290119076	0\\
19.3029304281	0\\
19.30295966544	0\\
19.30298890278	0\\
19.30301814012	0\\
19.30304737746	0\\
19.3030766148	0\\
19.30310585214	0\\
19.30313508948	0\\
19.30316432682	0\\
19.30319356416	0\\
19.3032228015	0\\
19.30325203884	0\\
19.30328127618	0\\
19.30331051352	0\\
19.30333975086	0\\
19.3033689882	0\\
19.30339822554	0\\
19.30342746288	0\\
19.30345670022	0\\
19.30348593756	0\\
19.3035151749	0\\
19.30354441224	0\\
19.30357364958	0\\
19.30360288692	0\\
19.30363212426	0\\
19.3036613616	0\\
19.30369059894	0\\
19.30371983628	0\\
19.30374907362	0\\
19.30377831096	0\\
19.3038075483	0\\
19.30383678564	0\\
19.30386602298	0\\
19.30389526032	0\\
19.30392449766	0\\
19.303953735	0\\
19.30398297234	0\\
19.30401220968	0\\
19.30404144702	0\\
19.30407068436	0\\
19.3040999217	0\\
19.30412915904	0\\
19.30415839638	0\\
19.30418763372	0\\
19.30421687106	0\\
19.3042461084	0\\
19.30427534574	0\\
19.30430458308	0\\
19.30433382042	0\\
19.30436305776	0\\
19.3043922951	0\\
19.30442153244	0\\
19.30445076978	0\\
19.30448000712	0\\
19.30450924446	0\\
19.3045384818	0\\
19.30456771914	0\\
19.30459695648	0\\
19.30462619382	0\\
19.30465543116	0\\
19.3046846685	0\\
19.30471390584	0\\
19.30474314318	0\\
19.30477238052	0\\
19.30480161786	0\\
19.3048308552	0\\
19.30486009254	0\\
19.30488932988	0\\
19.30491856722	0\\
19.30494780456	0\\
19.3049770419	0\\
19.30500627924	0\\
19.30503551658	0\\
19.30506475392	0\\
19.30509399126	0\\
19.3051232286	0\\
19.30515246594	0\\
19.30518170328	0\\
19.30521094062	0\\
19.30524017796	0\\
19.3052694153	0\\
19.30529865264	0\\
19.30532788998	0\\
19.30535712732	0\\
19.30538636466	0\\
19.305415602	0\\
19.30544483934	0\\
19.30547407668	0\\
19.30550331402	0\\
19.30553255136	0\\
19.3055617887	0\\
19.30559102604	0\\
19.30562026338	0\\
19.30564950072	0\\
19.30567873806	0\\
19.3057079754	0\\
19.30573721274	0\\
19.30576645008	0\\
19.30579568742	0\\
19.30582492476	0\\
19.3058541621	0\\
19.30588339944	0\\
19.30591263678	0\\
19.30594187412	0\\
19.30597111146	0\\
19.3060003488	0\\
19.30602958614	0\\
19.30605882348	0\\
19.30608806082	0\\
19.30611729816	0\\
19.3061465355	0\\
19.30617577284	0\\
19.30620501018	0\\
19.30623424752	0\\
19.30626348486	0\\
19.3062927222	0\\
19.30632195954	0\\
19.30635119688	0\\
19.30638043422	0\\
19.30640967156	0\\
19.3064389089	0\\
19.30646814624	0\\
19.30649738358	0\\
19.30652662092	0\\
19.30655585826	0\\
19.3065850956	0\\
19.30661433294	0\\
19.30664357028	0\\
19.30667280762	0\\
19.30670204496	0\\
19.3067312823	0\\
19.30676051964	0\\
19.30678975698	0\\
19.30681899432	0\\
19.30684823166	0\\
19.306877469	0\\
19.30690670634	0\\
19.30693594368	0\\
19.30696518102	0\\
19.30699441836	0\\
19.3070236557	0\\
19.30705289304	0\\
19.30708213038	0\\
19.30711136772	0\\
19.30714060506	0\\
19.3071698424	0\\
19.30719907974	0\\
19.30722831708	0\\
19.30725755442	0\\
19.30728679176	0\\
19.3073160291	0\\
19.30734526644	0\\
19.30737450378	0\\
19.30740374112	0\\
19.30743297846	0\\
19.3074622158	0\\
19.30749145314	0\\
19.30752069048	0\\
19.30754992782	0\\
19.30757916516	0\\
19.3076084025	0\\
19.30763763984	0\\
19.30766687718	0\\
19.30769611452	0\\
19.30772535186	0\\
19.3077545892	0\\
19.30778382654	0\\
19.30781306388	0\\
19.30784230122	0\\
19.30787153856	0\\
19.3079007759	0\\
19.30793001324	0\\
19.30795925058	0\\
19.30798848792	0\\
19.30801772526	0\\
19.3080469626	0\\
19.30807619994	0\\
19.30810543728	0\\
19.30813467462	0\\
19.30816391196	0\\
19.3081931493	0\\
19.30822238664	0\\
19.30825162398	0\\
19.30828086132	0\\
19.30831009866	0\\
19.308339336	0\\
19.30836857334	0\\
19.30839781068	0\\
19.30842704802	0\\
19.30845628536	0\\
19.3084855227	0\\
19.30851476004	0\\
19.30854399738	0\\
19.30857323472	0\\
19.30860247206	0\\
19.3086317094	0\\
19.30866094674	0\\
19.30869018408	0\\
19.30871942142	0\\
19.30874865876	0\\
19.3087778961	0\\
19.30880713344	0\\
19.30883637078	0\\
19.30886560812	0\\
19.30889484546	0\\
19.3089240828	0\\
19.30895332014	0\\
19.30898255748	0\\
19.30901179482	0\\
19.30904103216	0\\
19.3090702695	0\\
19.30909950684	0\\
19.30912874418	0\\
19.30915798152	0\\
19.30918721886	0\\
19.3092164562	0\\
19.30924569354	0\\
19.30927493088	0\\
19.30930416822	0\\
19.30933340556	0\\
19.3093626429	0\\
19.30939188024	0\\
19.30942111758	0\\
19.30945035492	0\\
19.30947959226	0\\
19.3095088296	0\\
19.30953806694	0\\
19.30956730428	0\\
19.30959654162	0\\
19.30962577896	0\\
19.3096550163	0\\
19.30968425364	0\\
19.30971349098	0\\
19.30974272832	0\\
19.30977196566	0\\
19.309801203	0\\
19.30983044034	0\\
19.30985967768	0\\
19.30988891502	0\\
19.30991815236	0\\
19.3099473897	0\\
19.30997662704	0\\
19.31000586438	0\\
19.31003510172	0\\
19.31006433906	0\\
19.3100935764	0\\
19.31012281374	0\\
19.31015205108	0\\
19.31018128842	0\\
19.31021052576	0\\
19.3102397631	0\\
19.31026900044	0\\
19.31029823778	0\\
19.31032747512	0\\
19.31035671246	0\\
19.3103859498	0\\
19.31041518714	0\\
19.31044442448	0\\
19.31047366182	0\\
19.31050289916	0\\
19.3105321365	0\\
19.31056137384	0\\
19.31059061118	0\\
19.31061984852	0\\
19.31064908586	0\\
19.3106783232	0\\
19.31070756054	0\\
19.31073679788	0\\
19.31076603522	0\\
19.31079527256	0\\
19.3108245099	0\\
19.31085374724	0\\
19.31088298458	0\\
19.31091222192	0\\
19.31094145926	0\\
19.3109706966	0\\
19.31099993394	0\\
19.31102917128	0\\
19.31105840862	0\\
19.31108764596	0\\
19.3111168833	0\\
19.31114612064	0\\
19.31117535798	0\\
19.31120459532	0\\
19.31123383266	0\\
19.31126307	0\\
19.31129230734	0\\
19.31132154468	0\\
19.31135078202	0\\
19.31138001936	0\\
19.3114092567	0\\
19.31143849404	0\\
19.31146773138	0\\
19.31149696872	0\\
19.31152620606	0\\
19.3115554434	0\\
19.31158468074	0\\
19.31161391808	0\\
19.31164315542	0\\
19.31167239276	0\\
19.3117016301	0\\
19.31173086744	0\\
19.31176010478	0\\
19.31178934212	0\\
19.31181857946	0\\
19.3118478168	0\\
19.31187705414	0\\
19.31190629148	0\\
19.31193552882	0\\
19.31196476616	0\\
19.3119940035	0\\
19.31202324084	0\\
19.31205247818	0\\
19.31208171552	0\\
19.31211095286	0\\
19.3121401902	0\\
19.31216942754	0\\
19.31219866488	0\\
19.31222790222	0\\
19.31225713956	0\\
19.3122863769	0\\
19.31231561424	0\\
19.31234485158	0\\
19.31237408892	0\\
19.31240332626	0\\
19.3124325636	0\\
19.31246180094	0\\
19.31249103828	0\\
19.31252027562	0\\
19.31254951296	0\\
19.3125787503	0\\
19.31260798764	0\\
19.31263722498	0\\
19.31266646232	0\\
19.31269569966	0\\
19.312724937	0\\
19.31275417434	0\\
19.31278341168	0\\
19.31281264902	0\\
19.31284188636	0\\
19.3128711237	0\\
19.31290036104	0\\
19.31292959838	0\\
19.31295883572	0\\
19.31298807306	0\\
19.3130173104	0\\
19.31304654774	0\\
19.31307578508	0\\
19.31310502242	0\\
19.31313425976	0\\
19.3131634971	0\\
19.31319273444	0\\
19.31322197178	0\\
19.31325120912	0\\
19.31328044646	0\\
19.3133096838	0\\
19.31333892114	0\\
19.31336815848	0\\
19.31339739582	0\\
19.31342663316	0\\
19.3134558705	0\\
19.31348510784	0\\
19.31351434518	0\\
19.31354358252	0\\
19.31357281986	0\\
19.3136020572	0\\
19.31363129454	0\\
19.31366053188	0\\
19.31368976922	0\\
19.31371900656	0\\
19.3137482439	0\\
19.31377748124	0\\
19.31380671858	0\\
19.31383595592	0\\
19.31386519326	0\\
19.3138944306	0\\
19.31392366794	0\\
19.31395290528	0\\
19.31398214262	0\\
19.31401137996	0\\
19.3140406173	0\\
19.31406985464	0\\
19.31409909198	0\\
19.31412832932	0\\
19.31415756666	0\\
19.314186804	0\\
19.31421604134	0\\
19.31424527868	0\\
19.31427451602	0\\
19.31430375336	0\\
19.3143329907	0\\
19.31436222804	0\\
19.31439146538	0\\
19.31442070272	0\\
19.31444994006	0\\
19.3144791774	0\\
19.31450841474	0\\
19.31453765208	0\\
19.31456688942	0\\
19.31459612676	0\\
19.3146253641	0\\
19.31465460144	0\\
19.31468383878	0\\
19.31471307612	0\\
19.31474231346	0\\
19.3147715508	0\\
19.31480078814	0\\
19.31483002548	0\\
19.31485926282	0\\
19.31488850016	0\\
19.3149177375	0\\
19.31494697484	0\\
19.31497621218	0\\
19.31500544952	0\\
19.31503468686	0\\
19.3150639242	0\\
19.31509316154	0\\
19.31512239888	0\\
19.31515163622	0\\
19.31518087356	0\\
19.3152101109	0\\
19.31523934824	0\\
19.31526858558	0\\
19.31529782292	0\\
19.31532706026	0\\
19.3153562976	0\\
19.31538553494	0\\
19.31541477228	0\\
19.31544400962	0\\
19.31547324696	0\\
19.3155024843	0\\
19.31553172164	0\\
19.31556095898	0\\
19.31559019632	0\\
19.31561943366	0\\
19.315648671	0\\
19.31567790834	0\\
19.31570714568	0\\
19.31573638302	0\\
19.31576562036	0\\
19.3157948577	0\\
19.31582409504	0\\
19.31585333238	0\\
19.31588256972	0\\
19.31591180706	0\\
19.3159410444	0\\
19.31597028174	0\\
19.31599951908	0\\
19.31602875642	0\\
19.31605799376	0\\
19.3160872311	0\\
19.31611646844	0\\
19.31614570578	0\\
19.31617494312	0\\
19.31620418046	0\\
19.3162334178	0\\
19.31626265514	0\\
19.31629189248	0\\
19.31632112982	0\\
19.31635036716	0\\
19.3163796045	0\\
19.31640884184	0\\
19.31643807918	0\\
19.31646731652	0\\
19.31649655386	0\\
19.3165257912	0\\
19.31655502854	0\\
19.31658426588	0\\
19.31661350322	0\\
19.31664274056	0\\
19.3166719779	0\\
19.31670121524	0\\
19.31673045258	0\\
19.31675968992	0\\
19.31678892726	0\\
19.3168181646	0\\
19.31684740194	0\\
19.31687663928	0\\
19.31690587662	0\\
19.31693511396	0\\
19.3169643513	0\\
19.31699358864	0\\
19.31702282598	0\\
19.31705206332	0\\
19.31708130066	0\\
19.317110538	0\\
19.31713977534	0\\
19.31716901268	0\\
19.31719825002	0\\
19.31722748736	0\\
19.3172567247	0\\
19.31728596204	0\\
19.31731519938	0\\
19.31734443672	0\\
19.31737367406	0\\
19.3174029114	0\\
19.31743214874	0\\
19.31746138608	0\\
19.31749062342	0\\
19.31751986076	0\\
19.3175490981	0\\
19.31757833544	0\\
19.31760757278	0\\
19.31763681012	0\\
19.31766604746	0\\
19.3176952848	0\\
19.31772452214	0\\
19.31775375948	0\\
19.31778299682	0\\
19.31781223416	0\\
19.3178414715	0\\
19.31787070884	0\\
19.31789994618	0\\
19.31792918352	0\\
19.31795842086	0\\
19.3179876582	0\\
19.31801689554	0\\
19.31804613288	0\\
19.31807537022	0\\
19.31810460756	0\\
19.3181338449	0\\
19.31816308224	0\\
19.31819231958	0\\
19.31822155692	0\\
19.31825079426	0\\
19.3182800316	0\\
19.31830926894	0\\
19.31833850628	0\\
19.31836774362	0\\
19.31839698096	0\\
19.3184262183	0\\
19.31845545564	0\\
19.31848469298	0\\
19.31851393032	0\\
19.31854316766	0\\
19.318572405	0\\
19.31860164234	0\\
19.31863087968	0\\
19.31866011702	0\\
19.31868935436	0\\
19.3187185917	0\\
19.31874782904	0\\
19.31877706638	0\\
19.31880630372	0\\
19.31883554106	0\\
19.3188647784	0\\
19.31889401574	0\\
19.31892325308	0\\
19.31895249042	0\\
19.31898172776	0\\
19.3190109651	0\\
19.31904020244	0\\
19.31906943978	0\\
19.31909867712	0\\
19.31912791446	0\\
19.3191571518	0\\
19.31918638914	0\\
19.31921562648	0\\
19.31924486382	0\\
19.31927410116	0\\
19.3193033385	0\\
19.31933257584	0\\
19.31936181318	0\\
19.31939105052	0\\
19.31942028786	0\\
19.3194495252	0\\
19.31947876254	0\\
19.31950799988	0\\
19.31953723722	0\\
19.31956647456	0\\
19.3195957119	0\\
19.31962494924	0\\
19.31965418658	0\\
19.31968342392	0\\
19.31971266126	0\\
19.3197418986	0\\
19.31977113594	0\\
19.31980037328	0\\
19.31982961062	0\\
19.31985884796	0\\
19.3198880853	0\\
19.31991732264	0\\
19.31994655998	0\\
19.31997579732	0\\
19.32000503466	0\\
19.320034272	0\\
19.32006350934	0\\
19.32009274668	0\\
19.32012198402	0\\
19.32015122136	0\\
19.3201804587	0\\
19.32020969604	0\\
19.32023893338	0\\
19.32026817072	0\\
19.32029740806	0\\
19.3203266454	0\\
19.32035588274	0\\
19.32038512008	0\\
19.32041435742	0\\
19.32044359476	0\\
19.3204728321	0\\
19.32050206944	0\\
19.32053130678	0\\
19.32056054412	0\\
19.32058978146	0\\
19.3206190188	0\\
19.32064825614	0\\
19.32067749348	0\\
19.32070673082	0\\
19.32073596816	0\\
19.3207652055	0\\
19.32079444284	0\\
19.32082368018	0\\
19.32085291752	0\\
19.32088215486	0\\
19.3209113922	0\\
19.32094062954	0\\
19.32096986688	0\\
19.32099910422	0\\
19.32102834156	0\\
19.3210575789	0\\
19.32108681624	0\\
19.32111605358	0\\
19.32114529092	0\\
19.32117452826	0\\
19.3212037656	0\\
19.32123300294	0\\
19.32126224028	0\\
19.32129147762	0\\
19.32132071496	0\\
19.3213499523	0\\
19.32137918964	0\\
19.32140842698	0\\
19.32143766432	0\\
19.32146690166	0\\
19.321496139	0\\
19.32152537634	0\\
19.32155461368	0\\
19.32158385102	0\\
19.32161308836	0\\
19.3216423257	0\\
19.32167156304	0\\
19.32170080038	0\\
19.32173003772	0\\
19.32175927506	0\\
19.3217885124	0\\
19.32181774974	0\\
19.32184698708	0\\
19.32187622442	0\\
19.32190546176	0\\
19.3219346991	0\\
19.32196393644	0\\
19.32199317378	0\\
19.32202241112	0\\
19.32205164846	0\\
19.3220808858	0\\
19.32211012314	0\\
19.32213936048	0\\
19.32216859782	0\\
19.32219783516	0\\
19.3222270725	0\\
19.32225630984	0\\
19.32228554718	0\\
19.32231478452	0\\
19.32234402186	0\\
19.3223732592	0\\
19.32240249654	0\\
19.32243173388	0\\
19.32246097122	0\\
19.32249020856	0\\
19.3225194459	0\\
19.32254868324	0\\
19.32257792058	0\\
19.32260715792	0\\
19.32263639526	0\\
19.3226656326	0\\
19.32269486994	0\\
19.32272410728	0\\
19.32275334462	0\\
19.32278258196	0\\
19.3228118193	0\\
19.32284105664	0\\
19.32287029398	0\\
19.32289953132	0\\
19.32292876866	0\\
19.322958006	0\\
19.32298724334	0\\
19.32301648068	0\\
19.32304571802	0\\
19.32307495536	0\\
19.3231041927	0\\
19.32313343004	0\\
19.32316266738	0\\
19.32319190472	0\\
19.32322114206	0\\
19.3232503794	0\\
19.32327961674	0\\
19.32330885408	0\\
19.32333809142	0\\
19.32336732876	0\\
19.3233965661	0\\
19.32342580344	0\\
19.32345504078	0\\
19.32348427812	0\\
19.32351351546	0\\
19.3235427528	0\\
19.32357199014	0\\
19.32360122748	0\\
19.32363046482	0\\
19.32365970216	0\\
19.3236889395	0\\
19.32371817684	0\\
19.32374741418	0\\
19.32377665152	0\\
19.32380588886	0\\
19.3238351262	0\\
19.32386436354	0\\
19.32389360088	0\\
19.32392283822	0\\
19.32395207556	0\\
19.3239813129	0\\
19.32401055024	0\\
19.32403978758	0\\
19.32406902492	0\\
19.32409826226	0\\
19.3241274996	0\\
19.32415673694	0\\
19.32418597428	0\\
19.32421521162	0\\
19.32424444896	0\\
19.3242736863	0\\
19.32430292364	0\\
19.32433216098	0\\
19.32436139832	0\\
19.32439063566	0\\
19.324419873	0\\
19.32444911034	0\\
19.32447834768	0\\
19.32450758502	0\\
19.32453682236	0\\
19.3245660597	0\\
19.32459529704	0\\
19.32462453438	0\\
19.32465377172	0\\
19.32468300906	0\\
19.3247122464	0\\
19.32474148374	0\\
19.32477072108	0\\
19.32479995842	0\\
19.32482919576	0\\
19.3248584331	0\\
19.32488767044	0\\
19.32491690778	0\\
19.32494614512	0\\
19.32497538246	0\\
19.3250046198	0\\
19.32503385714	0\\
19.32506309448	0\\
19.32509233182	0\\
19.32512156916	0\\
19.3251508065	0\\
19.32518004384	0\\
19.32520928118	0\\
19.32523851852	0\\
19.32526775586	0\\
19.3252969932	0\\
19.32532623054	0\\
19.32535546788	0\\
19.32538470522	0\\
19.32541394256	0\\
19.3254431799	0\\
19.32547241724	0\\
19.32550165458	0\\
19.32553089192	0\\
19.32556012926	0\\
19.3255893666	0\\
19.32561860394	0\\
19.32564784128	0\\
19.32567707862	0\\
19.32570631596	0\\
19.3257355533	0\\
19.32576479064	0\\
19.32579402798	0\\
19.32582326532	0\\
19.32585250266	0\\
19.32588174	0\\
19.32591097734	0\\
19.32594021468	0\\
19.32596945202	0\\
19.32599868936	0\\
19.3260279267	0\\
19.32605716404	0\\
19.32608640138	0\\
19.32611563872	0\\
19.32614487606	0\\
19.3261741134	0\\
19.32620335074	0\\
19.32623258808	0\\
19.32626182542	0\\
19.32629106276	0\\
19.3263203001	0\\
19.32634953744	0\\
19.32637877478	0\\
19.32640801212	0\\
19.32643724946	0\\
19.3264664868	0\\
19.32649572414	0\\
19.32652496148	0\\
19.32655419882	0\\
19.32658343616	0\\
19.3266126735	0\\
19.32664191084	0\\
19.32667114818	0\\
19.32670038552	0\\
19.32672962286	0\\
19.3267588602	0\\
19.32678809754	0\\
19.32681733488	0\\
19.32684657222	0\\
19.32687580956	0\\
19.3269050469	0\\
19.32693428424	0\\
19.32696352158	0\\
19.32699275892	0\\
19.32702199626	0\\
19.3270512336	0\\
19.32708047094	0\\
19.32710970828	0\\
19.32713894562	0\\
19.32716818296	0\\
19.3271974203	0\\
19.32722665764	0\\
19.32725589498	0\\
19.32728513232	0\\
19.32731436966	0\\
19.327343607	0\\
19.32737284434	0\\
19.32740208168	0\\
19.32743131902	0\\
19.32746055636	0\\
19.3274897937	0\\
19.32751903104	0\\
19.32754826838	0\\
19.32757750572	0\\
19.32760674306	0\\
19.3276359804	0\\
19.32766521774	0\\
19.32769445508	0\\
19.32772369242	0\\
19.32775292976	0\\
19.3277821671	0\\
19.32781140444	0\\
19.32784064178	0\\
19.32786987912	0\\
19.32789911646	0\\
19.3279283538	0\\
19.32795759114	0\\
19.32798682848	0\\
19.32801606582	0\\
19.32804530316	0\\
19.3280745405	0\\
19.32810377784	0\\
19.32813301518	0\\
19.32816225252	0\\
19.32819148986	0\\
19.3282207272	0\\
19.32824996454	0\\
19.32827920188	0\\
19.32830843922	0\\
19.32833767656	0\\
19.3283669139	0\\
19.32839615124	0\\
19.32842538858	0\\
19.32845462592	0\\
19.32848386326	0\\
19.3285131006	0\\
19.32854233794	0\\
19.32857157528	0\\
19.32860081262	0\\
19.32863004996	0\\
19.3286592873	0\\
19.32868852464	0\\
19.32871776198	0\\
19.32874699932	0\\
19.32877623666	0\\
19.328805474	0\\
19.32883471134	0\\
19.32886394868	0\\
19.32889318602	0\\
19.32892242336	0\\
19.3289516607	0\\
19.32898089804	0\\
19.32901013538	0\\
19.32903937272	0\\
19.32906861006	0\\
19.3290978474	0\\
19.32912708474	0\\
19.32915632208	0\\
19.32918555942	0\\
19.32921479676	0\\
19.3292440341	0\\
19.32927327144	0\\
19.32930250878	0\\
19.32933174612	0\\
19.32936098346	0\\
19.3293902208	0\\
19.32941945814	0\\
19.32944869548	0\\
19.32947793282	0\\
19.32950717016	0\\
19.3295364075	0\\
19.32956564484	0\\
19.32959488218	0\\
19.32962411952	0\\
19.32965335686	0\\
19.3296825942	0\\
19.32971183154	0\\
19.32974106888	0\\
19.32977030622	0\\
19.32979954356	0\\
19.3298287809	0\\
19.32985801824	0\\
19.32988725558	0\\
19.32991649292	0\\
19.32994573026	0\\
19.3299749676	0\\
19.33000420494	0\\
19.33003344228	0\\
19.33006267962	0\\
19.33009191696	0\\
19.3301211543	0\\
19.33015039164	0\\
19.33017962898	0\\
19.33020886632	0\\
19.33023810366	0\\
19.330267341	0\\
19.33029657834	0\\
19.33032581568	0\\
19.33035505302	0\\
19.33038429036	0\\
19.3304135277	0\\
19.33044276504	0\\
19.33047200238	0\\
19.33050123972	0\\
19.33053047706	0\\
19.3305597144	0\\
19.33058895174	0\\
19.33061818908	0\\
19.33064742642	0\\
19.33067666376	0\\
19.3307059011	0\\
19.33073513844	0\\
19.33076437578	0\\
19.33079361312	0\\
19.33082285046	0\\
19.3308520878	0\\
19.33088132514	0\\
19.33091056248	0\\
19.33093979982	0\\
19.33096903716	0\\
19.3309982745	0\\
19.33102751184	0\\
19.33105674918	0\\
19.33108598652	0\\
19.33111522386	0\\
19.3311444612	0\\
19.33117369854	0\\
19.33120293588	0\\
19.33123217322	0\\
19.33126141056	0\\
19.3312906479	0\\
19.33131988524	0\\
19.33134912258	0\\
19.33137835992	0\\
19.33140759726	0\\
19.3314368346	0\\
19.33146607194	0\\
19.33149530928	0\\
19.33152454662	0\\
19.33155378396	0\\
19.3315830213	0\\
19.33161225864	0\\
19.33164149598	0\\
19.33167073332	0\\
19.33169997066	0\\
19.331729208	0\\
19.33175844534	0\\
19.33178768268	0\\
19.33181692002	0\\
19.33184615736	0\\
19.3318753947	0\\
19.33190463204	0\\
19.33193386938	0\\
19.33196310672	0\\
19.33199234406	0\\
19.3320215814	0\\
19.33205081874	0\\
19.33208005608	0\\
19.33210929342	0\\
19.33213853076	0\\
19.3321677681	0\\
19.33219700544	0\\
19.33222624278	0\\
19.33225548012	0\\
19.33228471746	0\\
19.3323139548	0\\
19.33234319214	0\\
19.33237242948	0\\
19.33240166682	0\\
19.33243090416	0\\
19.3324601415	0\\
19.33248937884	0\\
19.33251861618	0\\
19.33254785352	0\\
19.33257709086	0\\
19.3326063282	0\\
19.33263556554	0\\
19.33266480288	0\\
19.33269404022	0\\
19.33272327756	0\\
19.3327525149	0\\
19.33278175224	0\\
19.33281098958	0\\
19.33284022692	0\\
19.33286946426	0\\
19.3328987016	0\\
19.33292793894	0\\
19.33295717628	0\\
19.33298641362	0\\
19.33301565096	0\\
19.3330448883	0\\
19.33307412564	0\\
19.33310336298	0\\
19.33313260032	0\\
19.33316183766	0\\
19.333191075	0\\
19.33322031234	0\\
19.33324954968	0\\
19.33327878702	0\\
19.33330802436	0\\
19.3333372617	0\\
19.33336649904	0\\
19.33339573638	0\\
19.33342497372	0\\
19.33345421106	0\\
19.3334834484	0\\
19.33351268574	0\\
19.33354192308	0\\
19.33357116042	0\\
19.33360039776	0\\
19.3336296351	0\\
19.33365887244	0\\
19.33368810978	0\\
19.33371734712	0\\
19.33374658446	0\\
19.3337758218	0\\
19.33380505914	0\\
19.33383429648	0\\
19.33386353382	0\\
19.33389277116	0\\
19.3339220085	0\\
19.33395124584	0\\
19.33398048318	0\\
19.33400972052	0\\
19.33403895786	0\\
19.3340681952	0\\
19.33409743254	0\\
19.33412666988	0\\
19.33415590722	0\\
19.33418514456	0\\
19.3342143819	0\\
19.33424361924	0\\
19.33427285658	0\\
19.33430209392	0\\
19.33433133126	0\\
19.3343605686	0\\
19.33438980594	0\\
19.33441904328	0\\
19.33444828062	0\\
19.33447751796	0\\
19.3345067553	0\\
19.33453599264	0\\
19.33456522998	0\\
19.33459446732	0\\
19.33462370466	0\\
19.334652942	0\\
19.33468217934	0\\
19.33471141668	0\\
19.33474065402	0\\
19.33476989136	0\\
19.3347991287	0\\
19.33482836604	0\\
19.33485760338	0\\
19.33488684072	0\\
19.33491607806	0\\
19.3349453154	0\\
19.33497455274	0\\
19.33500379008	0\\
19.33503302742	0\\
19.33506226476	0\\
19.3350915021	0\\
19.33512073944	0\\
19.33514997678	0\\
19.33517921412	0\\
19.33520845146	0\\
19.3352376888	0\\
19.33526692614	0\\
19.33529616348	0\\
19.33532540082	0\\
19.33535463816	0\\
19.3353838755	0\\
19.33541311284	0\\
19.33544235018	0\\
19.33547158752	0\\
19.33550082486	0\\
19.3355300622	0\\
19.33555929954	0\\
19.33558853688	0\\
19.33561777422	0\\
19.33564701156	0\\
19.3356762489	0\\
19.33570548624	0\\
19.33573472358	0\\
19.33576396092	0\\
19.33579319826	0\\
19.3358224356	0\\
19.33585167294	0\\
19.33588091028	0\\
19.33591014762	0\\
19.33593938496	0\\
19.3359686223	0\\
19.33599785964	0\\
19.33602709698	0\\
19.33605633432	0\\
19.33608557166	0\\
19.336114809	0\\
19.33614404634	0\\
19.33617328368	0\\
19.33620252102	0\\
19.33623175836	0\\
19.3362609957	0\\
19.33629023304	0\\
19.33631947038	0\\
19.33634870772	0\\
19.33637794506	0\\
19.3364071824	0\\
19.33643641974	0\\
19.33646565708	0\\
19.33649489442	0\\
19.33652413176	0\\
19.3365533691	0\\
19.33658260644	0\\
19.33661184378	0\\
19.33664108112	0\\
19.33667031846	0\\
19.3366995558	0\\
19.33672879314	0\\
19.33675803048	0\\
19.33678726782	0\\
19.33681650516	0\\
19.3368457425	0\\
19.33687497984	0\\
19.33690421718	0\\
19.33693345452	0\\
19.33696269186	0\\
19.3369919292	0\\
19.33702116654	0\\
19.33705040388	0\\
19.33707964122	0\\
19.33710887856	0\\
19.3371381159	0\\
19.33716735324	0\\
19.33719659058	0\\
19.33722582792	0\\
19.33725506526	0\\
19.3372843026	0\\
19.33731353994	0\\
19.33734277728	0\\
19.33737201462	0\\
19.33740125196	0\\
19.3374304893	0\\
19.33745972664	0\\
19.33748896398	0\\
19.33751820132	0\\
19.33754743866	0\\
19.337576676	0\\
19.33760591334	0\\
19.33763515068	0\\
19.33766438802	0\\
19.33769362536	0\\
19.3377228627	0\\
19.33775210004	0\\
19.33778133738	0\\
19.33781057472	0\\
19.33783981206	0\\
19.3378690494	0\\
19.33789828674	0\\
19.33792752408	0\\
19.33795676142	0\\
19.33798599876	0\\
19.3380152361	0\\
19.33804447344	0\\
19.33807371078	0\\
19.33810294812	0\\
19.33813218546	0\\
19.3381614228	0\\
19.33819066014	0\\
19.33821989748	0\\
19.33824913482	0\\
19.33827837216	0\\
19.3383076095	0\\
19.33833684684	0\\
19.33836608418	0\\
19.33839532152	0\\
19.33842455886	0\\
19.3384537962	0\\
19.33848303354	0\\
19.33851227088	0\\
19.33854150822	0\\
19.33857074556	0\\
19.3385999829	0\\
19.33862922024	0\\
19.33865845758	0\\
19.33868769492	0\\
19.33871693226	0\\
19.3387461696	0\\
19.33877540694	0\\
19.33880464428	0\\
19.33883388162	0\\
19.33886311896	0\\
19.3388923563	0\\
19.33892159364	0\\
19.33895083098	0\\
19.33898006832	0\\
19.33900930566	0\\
19.339038543	0\\
19.33906778034	0\\
19.33909701768	0\\
19.33912625502	0\\
19.33915549236	0\\
19.3391847297	0\\
19.33921396704	0\\
19.33924320438	0\\
19.33927244172	0\\
19.33930167906	0\\
19.3393309164	0\\
19.33936015374	0\\
19.33938939108	0\\
19.33941862842	0\\
19.33944786576	0\\
19.3394771031	0\\
19.33950634044	0\\
19.33953557778	0\\
19.33956481512	0\\
19.33959405246	0\\
19.3396232898	0\\
19.33965252714	0\\
19.33968176448	0\\
19.33971100182	0\\
19.33974023916	0\\
19.3397694765	0\\
19.33979871384	0\\
19.33982795118	0\\
19.33985718852	0\\
19.33988642586	0\\
19.3399156632	0\\
19.33994490054	0\\
19.33997413788	0\\
19.34000337522	0\\
19.34003261256	0\\
19.3400618499	0\\
19.34009108724	0\\
19.34012032458	0\\
19.34014956192	0\\
19.34017879926	0\\
19.3402080366	0\\
19.34023727394	0\\
19.34026651128	0\\
19.34029574862	0\\
19.34032498596	0\\
19.3403542233	0\\
19.34038346064	0\\
19.34041269798	0\\
19.34044193532	0\\
19.34047117266	0\\
19.34050041	0\\
19.34052964734	0\\
19.34055888468	0\\
19.34058812202	0\\
19.34061735936	0\\
19.3406465967	0\\
19.34067583404	0\\
19.34070507138	0\\
19.34073430872	0\\
19.34076354606	0\\
19.3407927834	0\\
19.34082202074	0\\
19.34085125808	0\\
19.34088049542	0\\
19.34090973276	0\\
19.3409389701	0\\
19.34096820744	0\\
19.34099744478	0\\
19.34102668212	0\\
19.34105591946	0\\
19.3410851568	0\\
19.34111439414	0\\
19.34114363148	0\\
19.34117286882	0\\
19.34120210616	0\\
19.3412313435	0\\
19.34126058084	0\\
19.34128981818	0\\
19.34131905552	0\\
19.34134829286	0\\
19.3413775302	0\\
19.34140676754	0\\
19.34143600488	0\\
19.34146524222	0\\
19.34149447956	0\\
19.3415237169	0\\
19.34155295424	0\\
19.34158219158	0\\
19.34161142892	0\\
19.34164066626	0\\
19.3416699036	0\\
19.34169914094	0\\
19.34172837828	0\\
19.34175761562	0\\
19.34178685296	0\\
19.3418160903	0\\
19.34184532764	0\\
19.34187456498	0\\
19.34190380232	0\\
19.34193303966	0\\
19.341962277	0\\
19.34199151434	0\\
19.34202075168	0\\
19.34204998902	0\\
19.34207922636	0\\
19.3421084637	0\\
19.34213770104	0\\
19.34216693838	0\\
19.34219617572	0\\
19.34222541306	0\\
19.3422546504	0\\
19.34228388774	0\\
19.34231312508	0\\
19.34234236242	0\\
19.34237159976	0\\
19.3424008371	0\\
19.34243007444	0\\
19.34245931178	0\\
19.34248854912	0\\
19.34251778646	0\\
19.3425470238	0\\
19.34257626114	0\\
19.34260549848	0\\
19.34263473582	0\\
19.34266397316	0\\
19.3426932105	0\\
19.34272244784	0\\
19.34275168518	0\\
19.34278092252	0\\
19.34281015986	0\\
19.3428393972	0\\
19.34286863454	0\\
19.34289787188	0\\
19.34292710922	0\\
19.34295634656	0\\
19.3429855839	0\\
19.34301482124	0\\
19.34304405858	0\\
19.34307329592	0\\
19.34310253326	0\\
19.3431317706	0\\
19.34316100794	0\\
19.34319024528	0\\
19.34321948262	0\\
19.34324871996	0\\
19.3432779573	0\\
19.34330719464	0\\
19.34333643198	0\\
19.34336566932	0\\
19.34339490666	0\\
19.343424144	0\\
19.34345338134	0\\
19.34348261868	0\\
19.34351185602	0\\
19.34354109336	0\\
19.3435703307	0\\
19.34359956804	0\\
19.34362880538	0\\
19.34365804272	0\\
19.34368728006	0\\
19.3437165174	0\\
19.34374575474	0\\
19.34377499208	0\\
19.34380422942	0\\
19.34383346676	0\\
19.3438627041	0\\
19.34389194144	0\\
19.34392117878	0\\
19.34395041612	0\\
19.34397965346	0\\
19.3440088908	0\\
19.34403812814	0\\
19.34406736548	0\\
19.34409660282	0\\
19.34412584016	0\\
19.3441550775	0\\
19.34418431484	0\\
19.34421355218	0\\
19.34424278952	0\\
19.34427202686	0\\
19.3443012642	0\\
19.34433050154	0\\
19.34435973888	0\\
19.34438897622	0\\
19.34441821356	0\\
19.3444474509	0\\
19.34447668824	0\\
19.34450592558	0\\
19.34453516292	0\\
19.34456440026	0\\
19.3445936376	0\\
19.34462287494	0\\
19.34465211228	0\\
19.34468134962	0\\
19.34471058696	0\\
19.3447398243	0\\
19.34476906164	0\\
19.34479829898	0\\
19.34482753632	0\\
19.34485677366	0\\
19.344886011	0\\
19.34491524834	0\\
19.34494448568	0\\
19.34497372302	0\\
19.34500296036	0\\
19.3450321977	0\\
19.34506143504	0\\
19.34509067238	0\\
19.34511990972	0\\
19.34514914706	0\\
19.3451783844	0\\
19.34520762174	0\\
19.34523685908	0\\
19.34526609642	0\\
19.34529533376	0\\
19.3453245711	0\\
19.34535380844	0\\
19.34538304578	0\\
19.34541228312	0\\
19.34544152046	0\\
19.3454707578	0\\
19.34549999514	0\\
19.34552923248	0\\
19.34555846982	0\\
19.34558770716	0\\
19.3456169445	0\\
19.34564618184	0\\
19.34567541918	0\\
19.34570465652	0\\
19.34573389386	0\\
19.3457631312	0\\
19.34579236854	0\\
19.34582160588	0\\
19.34585084322	0\\
19.34588008056	0\\
19.3459093179	0\\
19.34593855524	0\\
19.34596779258	0\\
19.34599702992	0\\
19.34602626726	0\\
19.3460555046	0\\
19.34608474194	0\\
19.34611397928	0\\
19.34614321662	0\\
19.34617245396	0\\
19.3462016913	0\\
19.34623092864	0\\
19.34626016598	0\\
19.34628940332	0\\
19.34631864066	0\\
19.346347878	0\\
19.34637711534	0\\
19.34640635268	0\\
19.34643559002	0\\
19.34646482736	0\\
19.3464940647	0\\
19.34652330204	0\\
19.34655253938	0\\
19.34658177672	0\\
19.34661101406	0\\
19.3466402514	0\\
19.34666948874	0\\
19.34669872608	0\\
19.34672796342	0\\
19.34675720076	0\\
19.3467864381	0\\
19.34681567544	0\\
19.34684491278	0\\
19.34687415012	0\\
19.34690338746	0\\
19.3469326248	0\\
19.34696186214	0\\
19.34699109948	0\\
19.34702033682	0\\
19.34704957416	0\\
19.3470788115	0\\
19.34710804884	0\\
19.34713728618	0\\
19.34716652352	0\\
19.34719576086	0\\
19.3472249982	0\\
19.34725423554	0\\
19.34728347288	0\\
19.34731271022	0\\
19.34734194756	0\\
19.3473711849	0\\
19.34740042224	0\\
19.34742965958	0\\
19.34745889692	0\\
19.34748813426	0\\
19.3475173716	0\\
19.34754660894	0\\
19.34757584628	0\\
19.34760508362	0\\
19.34763432096	0\\
19.3476635583	0\\
19.34769279564	0\\
19.34772203298	0\\
19.34775127032	0\\
19.34778050766	0\\
19.347809745	0\\
19.34783898234	0\\
19.34786821968	0\\
19.34789745702	0\\
19.34792669436	0\\
19.3479559317	0\\
19.34798516904	0\\
19.34801440638	0\\
19.34804364372	0\\
19.34807288106	0\\
19.3481021184	0\\
19.34813135574	0\\
19.34816059308	0\\
19.34818983042	0\\
19.34821906776	0\\
19.3482483051	0\\
19.34827754244	0\\
19.34830677978	0\\
19.34833601712	0\\
19.34836525446	0\\
19.3483944918	0\\
19.34842372914	0\\
19.34845296648	0\\
19.34848220382	0\\
19.34851144116	0\\
19.3485406785	0\\
19.34856991584	0\\
19.34859915318	0\\
19.34862839052	0\\
19.34865762786	0\\
19.3486868652	0\\
19.34871610254	0\\
19.34874533988	0\\
19.34877457722	0\\
19.34880381456	0\\
19.3488330519	0\\
19.34886228924	0\\
19.34889152658	0\\
19.34892076392	0\\
19.34895000126	0\\
19.3489792386	0\\
19.34900847594	0\\
19.34903771328	0\\
19.34906695062	0\\
19.34909618796	0\\
19.3491254253	0\\
19.34915466264	0\\
19.34918389998	0\\
19.34921313732	0\\
19.34924237466	0\\
19.349271612	0\\
19.34930084934	0\\
19.34933008668	0\\
19.34935932402	0\\
19.34938856136	0\\
19.3494177987	0\\
19.34944703604	0\\
19.34947627338	0\\
19.34950551072	0\\
19.34953474806	0\\
19.3495639854	0\\
19.34959322274	0\\
19.34962246008	0\\
19.34965169742	0\\
19.34968093476	0\\
19.3497101721	0\\
19.34973940944	0\\
19.34976864678	0\\
19.34979788412	0\\
19.34982712146	0\\
19.3498563588	0\\
19.34988559614	0\\
19.34991483348	0\\
19.34994407082	0\\
19.34997330816	0\\
19.3500025455	0\\
19.35003178284	0\\
19.35006102018	0\\
19.35009025752	0\\
19.35011949486	0\\
19.3501487322	0\\
19.35017796954	0\\
19.35020720688	0\\
19.35023644422	0\\
19.35026568156	0\\
19.3502949189	0\\
19.35032415624	0\\
19.35035339358	0\\
19.35038263092	0\\
19.35041186826	0\\
19.3504411056	0\\
19.35047034294	0\\
19.35049958028	0\\
19.35052881762	0\\
19.35055805496	0\\
19.3505872923	0\\
19.35061652964	0\\
19.35064576698	0\\
19.35067500432	0\\
19.35070424166	0\\
19.350733479	0\\
19.35076271634	0\\
19.35079195368	0\\
19.35082119102	0\\
19.35085042836	0\\
19.3508796657	0\\
19.35090890304	0\\
19.35093814038	0\\
19.35096737772	0\\
19.35099661506	0\\
19.3510258524	0\\
19.35105508974	0\\
19.35108432708	0\\
19.35111356442	0\\
19.35114280176	0\\
19.3511720391	0\\
19.35120127644	0\\
19.35123051378	0\\
19.35125975112	0\\
19.35128898846	0\\
19.3513182258	0\\
19.35134746314	0\\
19.35137670048	0\\
19.35140593782	0\\
19.35143517516	0\\
19.3514644125	0\\
19.35149364984	0\\
19.35152288718	0\\
19.35155212452	0\\
19.35158136186	0\\
19.3516105992	0\\
19.35163983654	0\\
19.35166907388	0\\
19.35169831122	0\\
19.35172754856	0\\
19.3517567859	0\\
19.35178602324	0\\
19.35181526058	0\\
19.35184449792	0\\
19.35187373526	0\\
19.3519029726	0\\
19.35193220994	0\\
19.35196144728	0\\
19.35199068462	0\\
19.35201992196	0\\
19.3520491593	0\\
19.35207839664	0\\
19.35210763398	0\\
19.35213687132	0\\
19.35216610866	0\\
19.352195346	0\\
19.35222458334	0\\
19.35225382068	0\\
19.35228305802	0\\
19.35231229536	0\\
19.3523415327	0\\
19.35237077004	0\\
19.35240000738	0\\
19.35242924472	0\\
19.35245848206	0\\
19.3524877194	0\\
19.35251695674	0\\
19.35254619408	0\\
19.35257543142	0\\
19.35260466876	0\\
19.3526339061	0\\
19.35266314344	0\\
19.35269238078	0\\
19.35272161812	0\\
19.35275085546	0\\
19.3527800928	0\\
19.35280933014	0\\
19.35283856748	0\\
19.35286780482	0\\
19.35289704216	0\\
19.3529262795	0\\
19.35295551684	0\\
19.35298475418	0\\
19.35301399152	0\\
19.35304322886	0\\
19.3530724662	0\\
19.35310170354	0\\
19.35313094088	0\\
19.35316017822	0\\
19.35318941556	0\\
19.3532186529	0\\
19.35324789024	0\\
19.35327712758	0\\
19.35330636492	0\\
19.35333560226	0\\
19.3533648396	0\\
19.35339407694	0\\
19.35342331428	0\\
19.35345255162	0\\
19.35348178896	0\\
19.3535110263	0\\
19.35354026364	0\\
19.35356950098	0\\
19.35359873832	0\\
19.35362797566	0\\
19.353657213	0\\
19.35368645034	0\\
19.35371568768	0\\
19.35374492502	0\\
19.35377416236	0\\
19.3538033997	0\\
19.35383263704	0\\
19.35386187438	0\\
19.35389111172	0\\
19.35392034906	0\\
19.3539495864	0\\
19.35397882374	0\\
19.35400806108	0\\
19.35403729842	0\\
19.35406653576	0\\
19.3540957731	0\\
19.35412501044	0\\
19.35415424778	0\\
19.35418348512	0\\
19.35421272246	0\\
19.3542419598	0\\
19.35427119714	0\\
19.35430043448	0\\
19.35432967182	0\\
19.35435890916	0\\
19.3543881465	0\\
19.35441738384	0\\
19.35444662118	0\\
19.35447585852	0\\
19.35450509586	0\\
19.3545343332	0\\
19.35456357054	0\\
19.35459280788	0\\
19.35462204522	0\\
19.35465128256	0\\
19.3546805199	0\\
19.35470975724	0\\
19.35473899458	0\\
19.35476823192	0\\
19.35479746926	0\\
19.3548267066	0\\
19.35485594394	0\\
19.35488518128	0\\
19.35491441862	0\\
19.35494365596	0\\
19.3549728933	0\\
19.35500213064	0\\
19.35503136798	0\\
19.35506060532	0\\
19.35508984266	0\\
19.35511908	0\\
19.35514831734	0\\
19.35517755468	0\\
19.35520679202	0\\
19.35523602936	0\\
19.3552652667	0\\
19.35529450404	0\\
19.35532374138	0\\
19.35535297872	0\\
19.35538221606	0\\
19.3554114534	0\\
19.35544069074	0\\
19.35546992808	0\\
19.35549916542	0\\
19.35552840276	0\\
19.3555576401	0\\
19.35558687744	0\\
19.35561611478	0\\
19.35564535212	0\\
19.35567458946	0\\
19.3557038268	0\\
19.35573306414	0\\
19.35576230148	0\\
19.35579153882	0\\
19.35582077616	0\\
19.3558500135	0\\
19.35587925084	0\\
19.35590848818	0\\
19.35593772552	0\\
19.35596696286	0\\
19.3559962002	0\\
19.35602543754	0\\
19.35605467488	0\\
19.35608391222	0\\
19.35611314956	0\\
19.3561423869	0\\
19.35617162424	0\\
19.35620086158	0\\
19.35623009892	0\\
19.35625933626	0\\
19.3562885736	0\\
19.35631781094	0\\
19.35634704828	0\\
19.35637628562	0\\
19.35640552296	0\\
19.3564347603	0\\
19.35646399764	0\\
19.35649323498	0\\
19.35652247232	0\\
19.35655170966	0\\
19.356580947	0\\
19.35661018434	0\\
19.35663942168	0\\
19.35666865902	0\\
19.35669789636	0\\
19.3567271337	0\\
19.35675637104	0\\
19.35678560838	0\\
19.35681484572	0\\
19.35684408306	0\\
19.3568733204	0\\
19.35690255774	0\\
19.35693179508	0\\
19.35696103242	0\\
19.35699026976	0\\
19.3570195071	0\\
19.35704874444	0\\
19.35707798178	0\\
19.35710721912	0\\
19.35713645646	0\\
19.3571656938	0\\
19.35719493114	0\\
19.35722416848	0\\
19.35725340582	0\\
19.35728264316	0\\
19.3573118805	0\\
19.35734111784	0\\
19.35737035518	0\\
19.35739959252	0\\
19.35742882986	0\\
19.3574580672	0\\
19.35748730454	0\\
19.35751654188	0\\
19.35754577922	0\\
19.35757501656	0\\
19.3576042539	0\\
19.35763349124	0\\
19.35766272858	0\\
19.35769196592	0\\
19.35772120326	0\\
19.3577504406	0\\
19.35777967794	0\\
19.35780891528	0\\
19.35783815262	0\\
19.35786738996	0\\
19.3578966273	0\\
19.35792586464	0\\
19.35795510198	0\\
19.35798433932	0\\
19.35801357666	0\\
19.358042814	0\\
19.35807205134	0\\
19.35810128868	0\\
19.35813052602	0\\
19.35815976336	0\\
19.3581890007	0\\
19.35821823804	0\\
19.35824747538	0\\
19.35827671272	0\\
19.35830595006	0\\
19.3583351874	0\\
19.35836442474	0\\
19.35839366208	0\\
19.35842289942	0\\
19.35845213676	0\\
19.3584813741	0\\
19.35851061144	0\\
19.35853984878	0\\
19.35856908612	0\\
19.35859832346	0\\
19.3586275608	0\\
19.35865679814	0\\
19.35868603548	0\\
19.35871527282	0\\
19.35874451016	0\\
19.3587737475	0\\
19.35880298484	0\\
19.35883222218	0\\
19.35886145952	0\\
19.35889069686	0\\
19.3589199342	0\\
19.35894917154	0\\
19.35897840888	0\\
19.35900764622	0\\
19.35903688356	0\\
19.3590661209	0\\
19.35909535824	0\\
19.35912459558	0\\
19.35915383292	0\\
19.35918307026	0\\
19.3592123076	0\\
19.35924154494	0\\
19.35927078228	0\\
19.35930001962	0\\
19.35932925696	0\\
19.3593584943	0\\
19.35938773164	0\\
19.35941696898	0\\
19.35944620632	0\\
19.35947544366	0\\
19.359504681	0\\
19.35953391834	0\\
19.35956315568	0\\
19.35959239302	0\\
19.35962163036	0\\
19.3596508677	0\\
19.35968010504	0\\
19.35970934238	0\\
19.35973857972	0\\
19.35976781706	0\\
19.3597970544	0\\
19.35982629174	0\\
19.35985552908	0\\
19.35988476642	0\\
19.35991400376	0\\
19.3599432411	0\\
19.35997247844	0\\
19.36000171578	0\\
19.36003095312	0\\
19.36006019046	0\\
19.3600894278	0\\
19.36011866514	0\\
19.36014790248	0\\
19.36017713982	0\\
19.36020637716	0\\
19.3602356145	0\\
19.36026485184	0\\
19.36029408918	0\\
19.36032332652	0\\
19.36035256386	0\\
19.3603818012	0\\
19.36041103854	0\\
19.36044027588	0\\
19.36046951322	0\\
19.36049875056	0\\
19.3605279879	0\\
19.36055722524	0\\
19.36058646258	0\\
19.36061569992	0\\
19.36064493726	0\\
19.3606741746	0\\
19.36070341194	0\\
19.36073264928	0\\
19.36076188662	0\\
19.36079112396	0\\
19.3608203613	0\\
19.36084959864	0\\
19.36087883598	0\\
19.36090807332	0\\
19.36093731066	0\\
19.360966548	0\\
19.36099578534	0\\
19.36102502268	0\\
19.36105426002	0\\
19.36108349736	0\\
19.3611127347	0\\
19.36114197204	0\\
19.36117120938	0\\
19.36120044672	0\\
19.36122968406	0\\
19.3612589214	0\\
19.36128815874	0\\
19.36131739608	0\\
19.36134663342	0\\
19.36137587076	0\\
19.3614051081	0\\
19.36143434544	0\\
19.36146358278	0\\
19.36149282012	0\\
19.36152205746	0\\
19.3615512948	0\\
19.36158053214	0\\
19.36160976948	0\\
19.36163900682	0\\
19.36166824416	0\\
19.3616974815	0\\
19.36172671884	0\\
19.36175595618	0\\
19.36178519352	0\\
19.36181443086	0\\
19.3618436682	0\\
19.36187290554	0\\
19.36190214288	0\\
19.36193138022	0\\
19.36196061756	0\\
19.3619898549	0\\
19.36201909224	0\\
19.36204832958	0\\
19.36207756692	0\\
19.36210680426	0\\
19.3621360416	0\\
19.36216527894	0\\
19.36219451628	0\\
19.36222375362	0\\
19.36225299096	0\\
19.3622822283	0\\
19.36231146564	0\\
19.36234070298	0\\
19.36236994032	0\\
19.36239917766	0\\
19.362428415	0\\
19.36245765234	0\\
19.36248688968	0\\
19.36251612702	0\\
19.36254536436	0\\
19.3625746017	0\\
19.36260383904	0\\
19.36263307638	0\\
19.36266231372	0\\
19.36269155106	0\\
19.3627207884	0\\
19.36275002574	0\\
19.36277926308	0\\
19.36280850042	0\\
19.36283773776	0\\
19.3628669751	0\\
19.36289621244	0\\
19.36292544978	0\\
19.36295468712	0\\
19.36298392446	0\\
19.3630131618	0\\
19.36304239914	0\\
19.36307163648	0\\
19.36310087382	0\\
19.36313011116	0\\
19.3631593485	0\\
19.36318858584	0\\
19.36321782318	0\\
19.36324706052	0\\
19.36327629786	0\\
19.3633055352	0\\
19.36333477254	0\\
19.36336400988	0\\
19.36339324722	0\\
19.36342248456	0\\
19.3634517219	0\\
19.36348095924	0\\
19.36351019658	0\\
19.36353943392	0\\
19.36356867126	0\\
19.3635979086	0\\
19.36362714594	0\\
19.36365638328	0\\
19.36368562062	0\\
19.36371485796	0\\
19.3637440953	0\\
19.36377333264	0\\
19.36380256998	0\\
19.36383180732	0\\
19.36386104466	0\\
19.363890282	0\\
19.36391951934	0\\
19.36394875668	0\\
19.36397799402	0\\
19.36400723136	0\\
19.3640364687	0\\
19.36406570604	0\\
19.36409494338	0\\
19.36412418072	0\\
19.36415341806	0\\
19.3641826554	0\\
19.36421189274	0\\
19.36424113008	0\\
19.36427036742	0\\
19.36429960476	0\\
19.3643288421	0\\
19.36435807944	0\\
19.36438731678	0\\
19.36441655412	0\\
19.36444579146	0\\
19.3644750288	0\\
19.36450426614	0\\
19.36453350348	0\\
19.36456274082	0\\
19.36459197816	0\\
19.3646212155	0\\
19.36465045284	0\\
19.36467969018	0\\
19.36470892752	0\\
19.36473816486	0\\
19.3647674022	0\\
19.36479663954	0\\
19.36482587688	0\\
19.36485511422	0\\
19.36488435156	0\\
19.3649135889	0\\
19.36494282624	0\\
19.36497206358	0\\
19.36500130092	0\\
19.36503053826	0\\
19.3650597756	0\\
19.36508901294	0\\
19.36511825028	0\\
19.36514748762	0\\
19.36517672496	0\\
19.3652059623	0\\
19.36523519964	0\\
19.36526443698	0\\
19.36529367432	0\\
19.36532291166	0\\
19.365352149	0\\
19.36538138634	0\\
19.36541062368	0\\
19.36543986102	0\\
19.36546909836	0\\
19.3654983357	0\\
19.36552757304	0\\
19.36555681038	0\\
19.36558604772	0\\
19.36561528506	0\\
19.3656445224	0\\
19.36567375974	0\\
19.36570299708	0\\
19.36573223442	0\\
19.36576147176	0\\
19.3657907091	0\\
19.36581994644	0\\
19.36584918378	0\\
19.36587842112	0\\
19.36590765846	0\\
19.3659368958	0\\
19.36596613314	0\\
19.36599537048	0\\
19.36602460782	0\\
19.36605384516	0\\
19.3660830825	0\\
19.36611231984	0\\
19.36614155718	0\\
19.36617079452	0\\
19.36620003186	0\\
19.3662292692	0\\
19.36625850654	0\\
19.36628774388	0\\
19.36631698122	0\\
19.36634621856	0\\
19.3663754559	0\\
19.36640469324	0\\
19.36643393058	0\\
19.36646316792	0\\
19.36649240526	0\\
19.3665216426	0\\
19.36655087994	0\\
19.36658011728	0\\
19.36660935462	0\\
19.36663859196	0\\
19.3666678293	0\\
19.36669706664	0\\
19.36672630398	0\\
19.36675554132	0\\
19.36678477866	0\\
19.366814016	0\\
19.36684325334	0\\
19.36687249068	0\\
19.36690172802	0\\
19.36693096536	0\\
19.3669602027	0\\
19.36698944004	0\\
19.36701867738	0\\
19.36704791472	0\\
19.36707715206	0\\
19.3671063894	0\\
19.36713562674	0\\
19.36716486408	0\\
19.36719410142	0\\
19.36722333876	0\\
19.3672525761	0\\
19.36728181344	0\\
19.36731105078	0\\
19.36734028812	0\\
19.36736952546	0\\
19.3673987628	0\\
19.36742800014	0\\
19.36745723748	0\\
19.36748647482	0\\
19.36751571216	0\\
19.3675449495	0\\
19.36757418684	0\\
19.36760342418	0\\
19.36763266152	0\\
19.36766189886	0\\
19.3676911362	0\\
19.36772037354	0\\
19.36774961088	0\\
19.36777884822	0\\
19.36780808556	0\\
19.3678373229	0\\
19.36786656024	0\\
19.36789579758	0\\
19.36792503492	0\\
19.36795427226	0\\
19.3679835096	0\\
19.36801274694	0\\
19.36804198428	0\\
19.36807122162	0\\
19.36810045896	0\\
19.3681296963	0\\
19.36815893364	0\\
19.36818817098	0\\
19.36821740832	0\\
19.36824664566	0\\
19.368275883	0\\
19.36830512034	0\\
19.36833435768	0\\
19.36836359502	0\\
19.36839283236	0\\
19.3684220697	0\\
19.36845130704	0\\
19.36848054438	0\\
19.36850978172	0\\
19.36853901906	0\\
19.3685682564	0\\
19.36859749374	0\\
19.36862673108	0\\
19.36865596842	0\\
19.36868520576	0\\
19.3687144431	0\\
19.36874368044	0\\
19.36877291778	0\\
19.36880215512	0\\
19.36883139246	0\\
19.3688606298	0\\
19.36888986714	0\\
19.36891910448	0\\
19.36894834182	0\\
19.36897757916	0\\
19.3690068165	0\\
19.36903605384	0\\
19.36906529118	0\\
19.36909452852	0\\
19.36912376586	0\\
19.3691530032	0\\
19.36918224054	0\\
19.36921147788	0\\
19.36924071522	0\\
19.36926995256	0\\
19.3692991899	0\\
19.36932842724	0\\
19.36935766458	0\\
19.36938690192	0\\
19.36941613926	0\\
19.3694453766	0\\
19.36947461394	0\\
19.36950385128	0\\
19.36953308862	0\\
19.36956232596	0\\
19.3695915633	0\\
19.36962080064	0\\
19.36965003798	0\\
19.36967927532	0\\
19.36970851266	0\\
19.36973775	0\\
19.36976698734	0\\
19.36979622468	0\\
19.36982546202	0\\
19.36985469936	0\\
19.3698839367	0\\
19.36991317404	0\\
19.36994241138	0\\
19.36997164872	0\\
19.37000088606	0\\
19.3700301234	0\\
19.37005936074	0\\
19.37008859808	0\\
19.37011783542	0\\
19.37014707276	0\\
19.3701763101	0\\
19.37020554744	0\\
19.37023478478	0\\
19.37026402212	0\\
19.37029325946	0\\
19.3703224968	0\\
19.37035173414	0\\
19.37038097148	0\\
19.37041020882	0\\
19.37043944616	0\\
19.3704686835	0\\
19.37049792084	0\\
19.37052715818	0\\
19.37055639552	0\\
19.37058563286	0\\
19.3706148702	0\\
19.37064410754	0\\
19.37067334488	0\\
19.37070258222	0\\
19.37073181956	0\\
19.3707610569	0\\
19.37079029424	0\\
19.37081953158	0\\
19.37084876892	0\\
19.37087800626	0\\
19.3709072436	0\\
19.37093648094	0\\
19.37096571828	0\\
19.37099495562	0\\
19.37102419296	0\\
19.3710534303	0\\
19.37108266764	0\\
19.37111190498	0\\
19.37114114232	0\\
19.37117037966	0\\
19.371199617	0\\
19.37122885434	0\\
19.37125809168	0\\
19.37128732902	0\\
19.37131656636	0\\
19.3713458037	0\\
19.37137504104	0\\
19.37140427838	0\\
19.37143351572	0\\
19.37146275306	0\\
19.3714919904	0\\
19.37152122774	0\\
19.37155046508	0\\
19.37157970242	0\\
19.37160893976	0\\
19.3716381771	0\\
19.37166741444	0\\
19.37169665178	0\\
19.37172588912	0\\
19.37175512646	0\\
19.3717843638	0\\
19.37181360114	0\\
19.37184283848	0\\
19.37187207582	0\\
19.37190131316	0\\
19.3719305505	0\\
19.37195978784	0\\
19.37198902518	0\\
19.37201826252	0\\
19.37204749986	0\\
19.3720767372	0\\
19.37210597454	0\\
19.37213521188	0\\
19.37216444922	0\\
19.37219368656	0\\
19.3722229239	0\\
19.37225216124	0\\
19.37228139858	0\\
19.37231063592	0\\
19.37233987326	0\\
19.3723691106	0\\
19.37239834794	0\\
19.37242758528	0\\
19.37245682262	0\\
19.37248605996	0\\
19.3725152973	0\\
19.37254453464	0\\
19.37257377198	0\\
19.37260300932	0\\
19.37263224666	0\\
19.372661484	0\\
19.37269072134	0\\
19.37271995868	0\\
19.37274919602	0\\
19.37277843336	0\\
19.3728076707	0\\
19.37283690804	0\\
19.37286614538	0\\
19.37289538272	0\\
19.37292462006	0\\
19.3729538574	0\\
19.37298309474	0\\
19.37301233208	0\\
19.37304156942	0\\
19.37307080676	0\\
19.3731000441	0\\
19.37312928144	0\\
19.37315851878	0\\
19.37318775612	0\\
19.37321699346	0\\
19.3732462308	0\\
19.37327546814	0\\
19.37330470548	0\\
19.37333394282	0\\
19.37336318016	0\\
19.3733924175	0\\
19.37342165484	0\\
19.37345089218	0\\
19.37348012952	0\\
19.37350936686	0\\
19.3735386042	0\\
19.37356784154	0\\
19.37359707888	0\\
19.37362631622	0\\
19.37365555356	0\\
19.3736847909	0\\
19.37371402824	0\\
19.37374326558	0\\
19.37377250292	0\\
19.37380174026	0\\
19.3738309776	0\\
19.37386021494	0\\
19.37388945228	0\\
19.37391868962	0\\
19.37394792696	0\\
19.3739771643	0\\
19.37400640164	0\\
19.37403563898	0\\
19.37406487632	0\\
19.37409411366	0\\
19.374123351	0\\
19.37415258834	0\\
19.37418182568	0\\
19.37421106302	0\\
19.37424030036	0\\
19.3742695377	0\\
19.37429877504	0\\
19.37432801238	0\\
19.37435724972	0\\
19.37438648706	0\\
19.3744157244	0\\
19.37444496174	0\\
19.37447419908	0\\
19.37450343642	0\\
19.37453267376	0\\
19.3745619111	0\\
19.37459114844	0\\
19.37462038578	0\\
19.37464962312	0\\
19.37467886046	0\\
19.3747080978	0\\
19.37473733514	0\\
19.37476657248	0\\
19.37479580982	0\\
19.37482504716	0\\
19.3748542845	0\\
19.37488352184	0\\
19.37491275918	0\\
19.37494199652	0\\
19.37497123386	0\\
19.3750004712	0\\
19.37502970854	0\\
19.37505894588	0\\
19.37508818322	0\\
19.37511742056	0\\
19.3751466579	0\\
19.37517589524	0\\
19.37520513258	0\\
19.37523436992	0\\
19.37526360726	0\\
19.3752928446	0\\
19.37532208194	0\\
19.37535131928	0\\
19.37538055662	0\\
19.37540979396	0\\
19.3754390313	0\\
19.37546826864	0\\
19.37549750598	0\\
19.37552674332	0\\
19.37555598066	0\\
19.375585218	0\\
19.37561445534	0\\
19.37564369268	0\\
19.37567293002	0\\
19.37570216736	0\\
19.3757314047	0\\
19.37576064204	0\\
19.37578987938	0\\
19.37581911672	0\\
19.37584835406	0\\
19.3758775914	0\\
19.37590682874	0\\
19.37593606608	0\\
19.37596530342	0\\
19.37599454076	0\\
19.3760237781	0\\
19.37605301544	0\\
19.37608225278	0\\
19.37611149012	0\\
19.37614072746	0\\
19.3761699648	0\\
19.37619920214	0\\
19.37622843948	0\\
19.37625767682	0\\
19.37628691416	0\\
19.3763161515	0\\
19.37634538884	0\\
19.37637462618	0\\
19.37640386352	0\\
19.37643310086	0\\
19.3764623382	0\\
19.37649157554	0\\
19.37652081288	0\\
19.37655005022	0\\
19.37657928756	0\\
19.3766085249	0\\
19.37663776224	0\\
19.37666699958	0\\
19.37669623692	0\\
19.37672547426	0\\
19.3767547116	0\\
19.37678394894	0\\
19.37681318628	0\\
19.37684242362	0\\
19.37687166096	0\\
19.3769008983	0\\
19.37693013564	0\\
19.37695937298	0\\
19.37698861032	0\\
19.37701784766	0\\
19.377047085	0\\
19.37707632234	0\\
19.37710555968	0\\
19.37713479702	0\\
19.37716403436	0\\
19.3771932717	0\\
19.37722250904	0\\
19.37725174638	0\\
19.37728098372	0\\
19.37731022106	0\\
19.3773394584	0\\
19.37736869574	0\\
19.37739793308	0\\
19.37742717042	0\\
19.37745640776	0\\
19.3774856451	0\\
19.37751488244	0\\
19.37754411978	0\\
19.37757335712	0\\
19.37760259446	0\\
19.3776318318	0\\
19.37766106914	0\\
19.37769030648	0\\
19.37771954382	0\\
19.37774878116	0\\
19.3777780185	0\\
19.37780725584	0\\
19.37783649318	0\\
19.37786573052	0\\
19.37789496786	0\\
19.3779242052	0\\
19.37795344254	0\\
19.37798267988	0\\
19.37801191722	0\\
19.37804115456	0\\
19.3780703919	0\\
19.37809962924	0\\
19.37812886658	0\\
19.37815810392	0\\
19.37818734126	0\\
19.3782165786	0\\
19.37824581594	0\\
19.37827505328	0\\
19.37830429062	0\\
19.37833352796	0\\
19.3783627653	0\\
19.37839200264	0\\
19.37842123998	0\\
19.37845047732	0\\
19.37847971466	0\\
19.378508952	0\\
19.37853818934	0\\
19.37856742668	0\\
19.37859666402	0\\
19.37862590136	0\\
19.3786551387	0\\
19.37868437604	0\\
19.37871361338	0\\
19.37874285072	0\\
19.37877208806	0\\
19.3788013254	0\\
19.37883056274	0\\
19.37885980008	0\\
19.37888903742	0\\
19.37891827476	0\\
19.3789475121	0\\
19.37897674944	0\\
19.37900598678	0\\
19.37903522412	0\\
19.37906446146	0\\
19.3790936988	0\\
19.37912293614	0\\
19.37915217348	0\\
19.37918141082	0\\
19.37921064816	0\\
19.3792398855	0\\
19.37926912284	0\\
19.37929836018	0\\
19.37932759752	0\\
19.37935683486	0\\
19.3793860722	0\\
19.37941530954	0\\
19.37944454688	0\\
19.37947378422	0\\
19.37950302156	0\\
19.3795322589	0\\
19.37956149624	0\\
19.37959073358	0\\
19.37961997092	0\\
19.37964920826	0\\
19.3796784456	0\\
19.37970768294	0\\
19.37973692028	0\\
19.37976615762	0\\
19.37979539496	0\\
19.3798246323	0\\
19.37985386964	0\\
19.37988310698	0\\
19.37991234432	0\\
19.37994158166	0\\
19.379970819	0\\
19.38000005634	0\\
19.38002929368	0\\
19.38005853102	0\\
19.38008776836	0\\
19.3801170057	0\\
19.38014624304	0\\
19.38017548038	0\\
19.38020471772	0\\
19.38023395506	0\\
19.3802631924	0\\
19.38029242974	0\\
19.38032166708	0\\
19.38035090442	0\\
19.38038014176	0\\
19.3804093791	0\\
19.38043861644	0\\
19.38046785378	0\\
19.38049709112	0\\
19.38052632846	0\\
19.3805555658	0\\
19.38058480314	0\\
19.38061404048	0\\
19.38064327782	0\\
19.38067251516	0\\
19.3807017525	0\\
19.38073098984	0\\
19.38076022718	0\\
19.38078946452	0\\
19.38081870186	0\\
19.3808479392	0\\
19.38087717654	0\\
19.38090641388	0\\
19.38093565122	0\\
19.38096488856	0\\
19.3809941259	0\\
19.38102336324	0\\
19.38105260058	0\\
19.38108183792	0\\
19.38111107526	0\\
19.3811403126	0\\
19.38116954994	0\\
19.38119878728	0\\
19.38122802462	0\\
19.38125726196	0\\
19.3812864993	0\\
19.38131573664	0\\
19.38134497398	0\\
19.38137421132	0\\
19.38140344866	0\\
19.381432686	0\\
19.38146192334	0\\
19.38149116068	0\\
19.38152039802	0\\
19.38154963536	0\\
19.3815788727	0\\
19.38160811004	0\\
19.38163734738	0\\
19.38166658472	0\\
19.38169582206	0\\
19.3817250594	0\\
19.38175429674	0\\
19.38178353408	0\\
19.38181277142	0\\
19.38184200876	0\\
19.3818712461	0\\
19.38190048344	0\\
19.38192972078	0\\
19.38195895812	0\\
19.38198819546	0\\
19.3820174328	0\\
19.38204667014	0\\
19.38207590748	0\\
19.38210514482	0\\
19.38213438216	0\\
19.3821636195	0\\
19.38219285684	0\\
19.38222209418	0\\
19.38225133152	0\\
19.38228056886	0\\
19.3823098062	0\\
19.38233904354	0\\
19.38236828088	0\\
19.38239751822	0\\
19.38242675556	0\\
19.3824559929	0\\
19.38248523024	0\\
19.38251446758	0\\
19.38254370492	0\\
19.38257294226	0\\
19.3826021796	0\\
19.38263141694	0\\
19.38266065428	0\\
19.38268989162	0\\
19.38271912896	0\\
19.3827483663	0\\
19.38277760364	0\\
19.38280684098	0\\
19.38283607832	0\\
19.38286531566	0\\
19.382894553	0\\
19.38292379034	0\\
19.38295302768	0\\
19.38298226502	0\\
19.38301150236	0\\
19.3830407397	0\\
19.38306997704	0\\
19.38309921438	0\\
19.38312845172	0\\
19.38315768906	0\\
19.3831869264	0\\
19.38321616374	0\\
19.38324540108	0\\
19.38327463842	0\\
19.38330387576	0\\
19.3833331131	0\\
19.38336235044	0\\
19.38339158778	0\\
19.38342082512	0\\
19.38345006246	0\\
19.3834792998	0\\
19.38350853714	0\\
19.38353777448	0\\
19.38356701182	0\\
19.38359624916	0\\
19.3836254865	0\\
19.38365472384	0\\
19.38368396118	0\\
19.38371319852	0\\
19.38374243586	0\\
19.3837716732	0\\
19.38380091054	0\\
19.38383014788	0\\
19.38385938522	0\\
19.38388862256	0\\
19.3839178599	0\\
19.38394709724	0\\
19.38397633458	0\\
19.38400557192	0\\
19.38403480926	0\\
19.3840640466	0\\
19.38409328394	0\\
19.38412252128	0\\
19.38415175862	0\\
19.38418099596	0\\
19.3842102333	0\\
19.38423947064	0\\
19.38426870798	0\\
19.38429794532	0\\
19.38432718266	0\\
19.38435642	0\\
19.38438565734	0\\
19.38441489468	0\\
19.38444413202	0\\
19.38447336936	0\\
19.3845026067	0\\
19.38453184404	0\\
19.38456108138	0\\
19.38459031872	0\\
19.38461955606	0\\
19.3846487934	0\\
19.38467803074	0\\
19.38470726808	0\\
19.38473650542	0\\
19.38476574276	0\\
19.3847949801	0\\
19.38482421744	0\\
19.38485345478	0\\
19.38488269212	0\\
19.38491192946	0\\
19.3849411668	0\\
19.38497040414	0\\
19.38499964148	0\\
19.38502887882	0\\
19.38505811616	0\\
19.3850873535	0\\
19.38511659084	0\\
19.38514582818	0\\
19.38517506552	0\\
19.38520430286	0\\
19.3852335402	0\\
19.38526277754	0\\
19.38529201488	0\\
19.38532125222	0\\
19.38535048956	0\\
19.3853797269	0\\
19.38540896424	0\\
19.38543820158	0\\
19.38546743892	0\\
19.38549667626	0\\
19.3855259136	0\\
19.38555515094	0\\
19.38558438828	0\\
19.38561362562	0\\
19.38564286296	0\\
19.3856721003	0\\
19.38570133764	0\\
19.38573057498	0\\
19.38575981232	0\\
19.38578904966	0\\
19.385818287	0\\
19.38584752434	0\\
19.38587676168	0\\
19.38590599902	0\\
19.38593523636	0\\
19.3859644737	0\\
19.38599371104	0\\
19.38602294838	0\\
19.38605218572	0\\
19.38608142306	0\\
19.3861106604	0\\
19.38613989774	0\\
19.38616913508	0\\
19.38619837242	0\\
19.38622760976	0\\
19.3862568471	0\\
19.38628608444	0\\
19.38631532178	0\\
19.38634455912	0\\
19.38637379646	0\\
19.3864030338	0\\
19.38643227114	0\\
19.38646150848	0\\
19.38649074582	0\\
19.38651998316	0\\
19.3865492205	0\\
19.38657845784	0\\
19.38660769518	0\\
19.38663693252	0\\
19.38666616986	0\\
19.3866954072	0\\
19.38672464454	0\\
19.38675388188	0\\
19.38678311922	0\\
19.38681235656	0\\
19.3868415939	0\\
19.38687083124	0\\
19.38690006858	0\\
19.38692930592	0\\
19.38695854326	0\\
19.3869877806	0\\
19.38701701794	0\\
19.38704625528	0\\
19.38707549262	0\\
19.38710472996	0\\
19.3871339673	0\\
19.38716320464	0\\
19.38719244198	0\\
19.38722167932	0\\
19.38725091666	0\\
19.387280154	0\\
19.38730939134	0\\
19.38733862868	0\\
19.38736786602	0\\
19.38739710336	0\\
19.3874263407	0\\
19.38745557804	0\\
19.38748481538	0\\
19.38751405272	0\\
19.38754329006	0\\
19.3875725274	0\\
19.38760176474	0\\
19.38763100208	0\\
19.38766023942	0\\
19.38768947676	0\\
19.3877187141	0\\
19.38774795144	0\\
19.38777718878	0\\
19.38780642612	0\\
19.38783566346	0\\
19.3878649008	0\\
19.38789413814	0\\
19.38792337548	0\\
19.38795261282	0\\
19.38798185016	0\\
19.3880110875	0\\
19.38804032484	0\\
19.38806956218	0\\
19.38809879952	0\\
19.38812803686	0\\
19.3881572742	0\\
19.38818651154	0\\
19.38821574888	0\\
19.38824498622	0\\
19.38827422356	0\\
19.3883034609	0\\
19.38833269824	0\\
19.38836193558	0\\
19.38839117292	0\\
19.38842041026	0\\
19.3884496476	0\\
19.38847888494	0\\
19.38850812228	0\\
19.38853735962	0\\
19.38856659696	0\\
19.3885958343	0\\
19.38862507164	0\\
19.38865430898	0\\
19.38868354632	0\\
19.38871278366	0\\
19.388742021	0\\
19.38877125834	0\\
19.38880049568	0\\
19.38882973302	0\\
19.38885897036	0\\
19.3888882077	0\\
19.38891744504	0\\
19.38894668238	0\\
19.38897591972	0\\
19.38900515706	0\\
19.3890343944	0\\
19.38906363174	0\\
19.38909286908	0\\
19.38912210642	0\\
19.38915134376	0\\
19.3891805811	0\\
19.38920981844	0\\
19.38923905578	0\\
19.38926829312	0\\
19.38929753046	0\\
19.3893267678	0\\
19.38935600514	0\\
19.38938524248	0\\
19.38941447982	0\\
19.38944371716	0\\
19.3894729545	0\\
19.38950219184	0\\
19.38953142918	0\\
19.38956066652	0\\
19.38958990386	0\\
19.3896191412	0\\
19.38964837854	0\\
19.38967761588	0\\
19.38970685322	0\\
19.38973609056	0\\
19.3897653279	0\\
19.38979456524	0\\
19.38982380258	0\\
19.38985303992	0\\
19.38988227726	0\\
19.3899115146	0\\
19.38994075194	0\\
19.38996998928	0\\
19.38999922662	0\\
19.39002846396	0\\
19.3900577013	0\\
19.39008693864	0\\
19.39011617598	0\\
19.39014541332	0\\
19.39017465066	0\\
19.390203888	0\\
19.39023312534	0\\
19.39026236268	0\\
19.39029160002	0\\
19.39032083736	0\\
19.3903500747	0\\
19.39037931204	0\\
19.39040854938	0\\
19.39043778672	0\\
19.39046702406	0\\
19.3904962614	0\\
19.39052549874	0\\
19.39055473608	0\\
19.39058397342	0\\
19.39061321076	0\\
19.3906424481	0\\
19.39067168544	0\\
19.39070092278	0\\
19.39073016012	0\\
19.39075939746	0\\
19.3907886348	0\\
19.39081787214	0\\
19.39084710948	0\\
19.39087634682	0\\
19.39090558416	0\\
19.3909348215	0\\
19.39096405884	0\\
19.39099329618	0\\
19.39102253352	0\\
19.39105177086	0\\
19.3910810082	0\\
19.39111024554	0\\
19.39113948288	0\\
19.39116872022	0\\
19.39119795756	0\\
19.3912271949	0\\
19.39125643224	0\\
19.39128566958	0\\
19.39131490692	0\\
19.39134414426	0\\
19.3913733816	0\\
19.39140261894	0\\
19.39143185628	0\\
19.39146109362	0\\
19.39149033096	0\\
19.3915195683	0\\
19.39154880564	0\\
19.39157804298	0\\
19.39160728032	0\\
19.39163651766	0\\
19.391665755	0\\
19.39169499234	0\\
19.39172422968	0\\
19.39175346702	0\\
19.39178270436	0\\
19.3918119417	0\\
19.39184117904	0\\
19.39187041638	0\\
19.39189965372	0\\
19.39192889106	0\\
19.3919581284	0\\
19.39198736574	0\\
19.39201660308	0\\
19.39204584042	0\\
19.39207507776	0\\
19.3921043151	0\\
19.39213355244	0\\
19.39216278978	0\\
19.39219202712	0\\
19.39222126446	0\\
19.3922505018	0\\
19.39227973914	0\\
19.39230897648	0\\
19.39233821382	0\\
19.39236745116	0\\
19.3923966885	0\\
19.39242592584	0\\
19.39245516318	0\\
19.39248440052	0\\
19.39251363786	0\\
19.3925428752	0\\
19.39257211254	0\\
19.39260134988	0\\
19.39263058722	0\\
19.39265982456	0\\
19.3926890619	0\\
19.39271829924	0\\
19.39274753658	0\\
19.39277677392	0\\
19.39280601126	0\\
19.3928352486	0\\
19.39286448594	0\\
19.39289372328	0\\
19.39292296062	0\\
19.39295219796	0\\
19.3929814353	0\\
19.39301067264	0\\
19.39303990998	0\\
19.39306914732	0\\
19.39309838466	0\\
19.393127622	0\\
19.39315685934	0\\
19.39318609668	0\\
19.39321533402	0\\
19.39324457136	0\\
19.3932738087	0\\
19.39330304604	0\\
19.39333228338	0\\
19.39336152072	0\\
19.39339075806	0\\
19.3934199954	0\\
19.39344923274	0\\
19.39347847008	0\\
19.39350770742	0\\
19.39353694476	0\\
19.3935661821	0\\
19.39359541944	0\\
19.39362465678	0\\
19.39365389412	0\\
19.39368313146	0\\
19.3937123688	0\\
19.39374160614	0\\
19.39377084348	0\\
19.39380008082	0\\
19.39382931816	0\\
19.3938585555	0\\
19.39388779284	0\\
19.39391703018	0\\
19.39394626752	0\\
19.39397550486	0\\
19.3940047422	0\\
19.39403397954	0\\
19.39406321688	0\\
19.39409245422	0\\
19.39412169156	0\\
19.3941509289	0\\
19.39418016624	0\\
19.39420940358	0\\
19.39423864092	0\\
19.39426787826	0\\
19.3942971156	0\\
19.39432635294	0\\
19.39435559028	0\\
19.39438482762	0\\
19.39441406496	0\\
19.3944433023	0\\
19.39447253964	0\\
19.39450177698	0\\
19.39453101432	0\\
19.39456025166	0\\
19.394589489	0\\
19.39461872634	0\\
19.39464796368	0\\
19.39467720102	0\\
19.39470643836	0\\
19.3947356757	0\\
19.39476491304	0\\
19.39479415038	0\\
19.39482338772	0\\
19.39485262506	0\\
19.3948818624	0\\
19.39491109974	0\\
19.39494033708	0\\
19.39496957442	0\\
19.39499881176	0\\
19.3950280491	0\\
19.39505728644	0\\
19.39508652378	0\\
19.39511576112	0\\
19.39514499846	0\\
19.3951742358	0\\
19.39520347314	0\\
19.39523271048	0\\
19.39526194782	0\\
19.39529118516	0\\
19.3953204225	0\\
19.39534965984	0\\
19.39537889718	0\\
19.39540813452	0\\
19.39543737186	0\\
19.3954666092	0\\
19.39549584654	0\\
19.39552508388	0\\
19.39555432122	0\\
19.39558355856	0\\
19.3956127959	0\\
19.39564203324	0\\
19.39567127058	0\\
19.39570050792	0\\
19.39572974526	0\\
19.3957589826	0\\
19.39578821994	0\\
19.39581745728	0\\
19.39584669462	0\\
19.39587593196	0\\
19.3959051693	0\\
19.39593440664	0\\
19.39596364398	0\\
19.39599288132	0\\
19.39602211866	0\\
19.396051356	0\\
19.39608059334	0\\
19.39610983068	0\\
19.39613906802	0\\
19.39616830536	0\\
19.3961975427	0\\
19.39622678004	0\\
19.39625601738	0\\
19.39628525472	0\\
19.39631449206	0\\
19.3963437294	0\\
19.39637296674	0\\
19.39640220408	0\\
19.39643144142	0\\
19.39646067876	0\\
19.3964899161	0\\
19.39651915344	0\\
19.39654839078	0\\
19.39657762812	0\\
19.39660686546	0\\
19.3966361028	0\\
19.39666534014	0\\
19.39669457748	0\\
19.39672381482	0\\
19.39675305216	0\\
19.3967822895	0\\
19.39681152684	0\\
19.39684076418	0\\
19.39687000152	0\\
19.39689923886	0\\
19.3969284762	0\\
19.39695771354	0\\
19.39698695088	0\\
19.39701618822	0\\
19.39704542556	0\\
19.3970746629	0\\
19.39710390024	0\\
19.39713313758	0\\
19.39716237492	0\\
19.39719161226	0\\
19.3972208496	0\\
19.39725008694	0\\
19.39727932428	0\\
19.39730856162	0\\
19.39733779896	0\\
19.3973670363	0\\
19.39739627364	0\\
19.39742551098	0\\
19.39745474832	0\\
19.39748398566	0\\
19.397513223	0\\
19.39754246034	0\\
19.39757169768	0\\
19.39760093502	0\\
19.39763017236	0\\
19.3976594097	0\\
19.39768864704	0\\
19.39771788438	0\\
19.39774712172	0\\
19.39777635906	0\\
19.3978055964	0\\
19.39783483374	0\\
19.39786407108	0\\
19.39789330842	0\\
19.39792254576	0\\
19.3979517831	0\\
19.39798102044	0\\
19.39801025778	0\\
19.39803949512	0\\
19.39806873246	0\\
19.3980979698	0\\
19.39812720714	0\\
19.39815644448	0\\
19.39818568182	0\\
19.39821491916	0\\
19.3982441565	0\\
19.39827339384	0\\
19.39830263118	0\\
19.39833186852	0\\
19.39836110586	0\\
19.3983903432	0\\
19.39841958054	0\\
19.39844881788	0\\
19.39847805522	0\\
19.39850729256	0\\
19.3985365299	0\\
19.39856576724	0\\
19.39859500458	0\\
19.39862424192	0\\
19.39865347926	0\\
19.3986827166	0\\
19.39871195394	0\\
19.39874119128	0\\
19.39877042862	0\\
19.39879966596	0\\
19.3988289033	0\\
19.39885814064	0\\
19.39888737798	0\\
19.39891661532	0\\
19.39894585266	0\\
19.39897509	0\\
19.39900432734	0\\
19.39903356468	0\\
19.39906280202	0\\
19.39909203936	0\\
19.3991212767	0\\
19.39915051404	0\\
19.39917975138	0\\
19.39920898872	0\\
19.39923822606	0\\
19.3992674634	0\\
19.39929670074	0\\
19.39932593808	0\\
19.39935517542	0\\
19.39938441276	0\\
19.3994136501	0\\
19.39944288744	0\\
19.39947212478	0\\
19.39950136212	0\\
19.39953059946	0\\
19.3995598368	0\\
19.39958907414	0\\
19.39961831148	0\\
19.39964754882	0\\
19.39967678616	0\\
19.3997060235	0\\
19.39973526084	0\\
19.39976449818	0\\
19.39979373552	0\\
19.39982297286	0\\
19.3998522102	0\\
19.39988144754	0\\
19.39991068488	0\\
19.39993992222	0\\
19.39996915956	0\\
19.3999983969	0\\
19.40002763424	0\\
19.40005687158	0\\
19.40008610892	0\\
19.40011534626	0\\
19.4001445836	0\\
19.40017382094	0\\
19.40020305828	0\\
19.40023229562	0\\
19.40026153296	0\\
19.4002907703	0\\
19.40032000764	0\\
19.40034924498	0\\
19.40037848232	0\\
19.40040771966	0\\
19.400436957	0\\
19.40046619434	0\\
19.40049543168	0\\
19.40052466902	0\\
19.40055390636	0\\
19.4005831437	0\\
19.40061238104	0\\
19.40064161838	0\\
19.40067085572	0\\
19.40070009306	0\\
19.4007293304	0\\
19.40075856774	0\\
19.40078780508	0\\
19.40081704242	0\\
19.40084627976	0\\
19.4008755171	0\\
19.40090475444	0\\
19.40093399178	0\\
19.40096322912	0\\
19.40099246646	0\\
19.4010217038	0\\
19.40105094114	0\\
19.40108017848	0\\
19.40110941582	0\\
19.40113865316	0\\
19.4011678905	0\\
19.40119712784	0\\
19.40122636518	0\\
19.40125560252	0\\
19.40128483986	0\\
19.4013140772	0\\
19.40134331454	0\\
19.40137255188	0\\
19.40140178922	0\\
19.40143102656	0\\
19.4014602639	0\\
19.40148950124	0\\
19.40151873858	0\\
19.40154797592	0\\
19.40157721326	0\\
19.4016064506	0\\
19.40163568794	0\\
19.40166492528	0\\
19.40169416262	0\\
19.40172339996	0\\
19.4017526373	0\\
19.40178187464	0\\
19.40181111198	0\\
19.40184034932	0\\
19.40186958666	0\\
19.401898824	0\\
19.40192806134	0\\
19.40195729868	0\\
19.40198653602	0\\
19.40201577336	0\\
19.4020450107	0\\
19.40207424804	0\\
19.40210348538	0\\
19.40213272272	0\\
19.40216196006	0\\
19.4021911974	0\\
19.40222043474	0\\
19.40224967208	0\\
19.40227890942	0\\
19.40230814676	0\\
19.4023373841	0\\
19.40236662144	0\\
19.40239585878	0\\
19.40242509612	0\\
19.40245433346	0\\
19.4024835708	0\\
19.40251280814	0\\
19.40254204548	0\\
19.40257128282	0\\
19.40260052016	0\\
19.4026297575	0\\
19.40265899484	0\\
19.40268823218	0\\
19.40271746952	0\\
19.40274670686	0\\
19.4027759442	0\\
19.40280518154	0\\
19.40283441888	0\\
19.40286365622	0\\
19.40289289356	0\\
19.4029221309	0\\
19.40295136824	0\\
19.40298060558	0\\
19.40300984292	0\\
19.40303908026	0\\
19.4030683176	0\\
19.40309755494	0\\
19.40312679228	0\\
19.40315602962	0\\
19.40318526696	0\\
19.4032145043	0\\
19.40324374164	0\\
19.40327297898	0\\
19.40330221632	0\\
19.40333145366	0\\
19.403360691	0\\
19.40338992834	0\\
19.40341916568	0\\
19.40344840302	0\\
19.40347764036	0\\
19.4035068777	0\\
19.40353611504	0\\
19.40356535238	0\\
19.40359458972	0\\
19.40362382706	0\\
19.4036530644	0\\
19.40368230174	0\\
19.40371153908	0\\
19.40374077642	0\\
19.40377001376	0\\
19.4037992511	0\\
19.40382848844	0\\
19.40385772578	0\\
19.40388696312	0\\
19.40391620046	0\\
19.4039454378	0\\
19.40397467514	0\\
19.40400391248	0\\
19.40403314982	0\\
19.40406238716	0\\
19.4040916245	0\\
19.40412086184	0\\
19.40415009918	0\\
19.40417933652	0\\
19.40420857386	0\\
19.4042378112	0\\
19.40426704854	0\\
19.40429628588	0\\
19.40432552322	0\\
19.40435476056	0\\
19.4043839979	0\\
19.40441323524	0\\
19.40444247258	0\\
19.40447170992	0\\
19.40450094726	0\\
19.4045301846	0\\
19.40455942194	0\\
19.40458865928	0\\
19.40461789662	0\\
19.40464713396	0\\
19.4046763713	0\\
19.40470560864	0\\
19.40473484598	0\\
19.40476408332	0\\
19.40479332066	0\\
19.404822558	0\\
19.40485179534	0\\
19.40488103268	0\\
19.40491027002	0\\
19.40493950736	0\\
19.4049687447	0\\
19.40499798204	0\\
19.40502721938	0\\
19.40505645672	0\\
19.40508569406	0\\
19.4051149314	0\\
19.40514416874	0\\
19.40517340608	0\\
19.40520264342	0\\
19.40523188076	0\\
19.4052611181	0\\
19.40529035544	0\\
19.40531959278	0\\
19.40534883012	0\\
19.40537806746	0\\
19.4054073048	0\\
19.40543654214	0\\
19.40546577948	0\\
19.40549501682	0\\
19.40552425416	0\\
19.4055534915	0\\
19.40558272884	0\\
19.40561196618	0\\
19.40564120352	0\\
19.40567044086	0\\
19.4056996782	0\\
19.40572891554	0\\
19.40575815288	0\\
19.40578739022	0\\
19.40581662756	0\\
19.4058458649	0\\
19.40587510224	0\\
19.40590433958	0\\
19.40593357692	0\\
19.40596281426	0\\
19.4059920516	0\\
19.40602128894	0\\
19.40605052628	0\\
19.40607976362	0\\
19.40610900096	0\\
19.4061382383	0\\
19.40616747564	0\\
19.40619671298	0\\
19.40622595032	0\\
19.40625518766	0\\
19.406284425	0\\
19.40631366234	0\\
19.40634289968	0\\
19.40637213702	0\\
19.40640137436	0\\
19.4064306117	0\\
19.40645984904	0\\
19.40648908638	0\\
19.40651832372	0\\
19.40654756106	0\\
19.4065767984	0\\
19.40660603574	0\\
19.40663527308	0\\
19.40666451042	0\\
19.40669374776	0\\
19.4067229851	0\\
19.40675222244	0\\
19.40678145978	0\\
19.40681069712	0\\
19.40683993446	0\\
19.4068691718	0\\
19.40689840914	0\\
19.40692764648	0\\
19.40695688382	0\\
19.40698612116	0\\
19.4070153585	0\\
19.40704459584	0\\
19.40707383318	0\\
19.40710307052	0\\
19.40713230786	0\\
19.4071615452	0\\
19.40719078254	0\\
19.40722001988	0\\
19.40724925722	0\\
19.40727849456	0\\
19.4073077319	0\\
19.40733696924	0\\
19.40736620658	0\\
19.40739544392	0\\
19.40742468126	0\\
19.4074539186	0\\
19.40748315594	0\\
19.40751239328	0\\
19.40754163062	0\\
19.40757086796	0\\
19.4076001053	0\\
19.40762934264	0\\
19.40765857998	0\\
19.40768781732	0\\
19.40771705466	0\\
19.407746292	0\\
19.40777552934	0\\
19.40780476668	0\\
19.40783400402	0\\
19.40786324136	0\\
19.4078924787	0\\
19.40792171604	0\\
19.40795095338	0\\
19.40798019072	0\\
19.40800942806	0\\
19.4080386654	0\\
19.40806790274	0\\
19.40809714008	0\\
19.40812637742	0\\
19.40815561476	0\\
19.4081848521	0\\
19.40821408944	0\\
19.40824332678	0\\
19.40827256412	0\\
19.40830180146	0\\
19.4083310388	0\\
19.40836027614	0\\
19.40838951348	0\\
19.40841875082	0\\
19.40844798816	0\\
19.4084772255	0\\
19.40850646284	0\\
19.40853570018	0\\
19.40856493752	0\\
19.40859417486	0\\
19.4086234122	0\\
19.40865264954	0\\
19.40868188688	0\\
19.40871112422	0\\
19.40874036156	0\\
19.4087695989	0\\
19.40879883624	0\\
19.40882807358	0\\
19.40885731092	0\\
19.40888654826	0\\
19.4089157856	0\\
19.40894502294	0\\
19.40897426028	0\\
19.40900349762	0\\
19.40903273496	0\\
19.4090619723	0\\
19.40909120964	0\\
19.40912044698	0\\
19.40914968432	0\\
19.40917892166	0\\
19.409208159	0\\
19.40923739634	0\\
19.40926663368	0\\
19.40929587102	0\\
19.40932510836	0\\
19.4093543457	0\\
19.40938358304	0\\
19.40941282038	0\\
19.40944205772	0\\
19.40947129506	0\\
19.4095005324	0\\
19.40952976974	0\\
19.40955900708	0\\
19.40958824442	0\\
19.40961748176	0\\
19.4096467191	0\\
19.40967595644	0\\
19.40970519378	0\\
19.40973443112	0\\
19.40976366846	0\\
19.4097929058	0\\
19.40982214314	0\\
19.40985138048	0\\
19.40988061782	0\\
19.40990985516	0\\
19.4099390925	0\\
19.40996832984	0\\
19.40999756718	0\\
19.41002680452	0\\
19.41005604186	0\\
19.4100852792	0\\
19.41011451654	0\\
19.41014375388	0\\
19.41017299122	0\\
19.41020222856	0\\
19.4102314659	0\\
19.41026070324	0\\
19.41028994058	0\\
19.41031917792	0\\
19.41034841526	0\\
19.4103776526	0\\
19.41040688994	0\\
19.41043612728	0\\
19.41046536462	0\\
19.41049460196	0\\
19.4105238393	0\\
19.41055307664	0\\
19.41058231398	0\\
19.41061155132	0\\
19.41064078866	0\\
19.410670026	0\\
19.41069926334	0\\
19.41072850068	0\\
19.41075773802	0\\
19.41078697536	0\\
19.4108162127	0\\
19.41084545004	0\\
19.41087468738	0\\
19.41090392472	0\\
19.41093316206	0\\
19.4109623994	0\\
19.41099163674	0\\
19.41102087408	0\\
19.41105011142	0\\
19.41107934876	0\\
19.4111085861	0\\
19.41113782344	0\\
19.41116706078	0\\
19.41119629812	0\\
19.41122553546	0\\
19.4112547728	0\\
19.41128401014	0\\
19.41131324748	0\\
19.41134248482	0\\
19.41137172216	0\\
19.4114009595	0\\
19.41143019684	0\\
19.41145943418	0\\
19.41148867152	0\\
19.41151790886	0\\
19.4115471462	0\\
19.41157638354	0\\
19.41160562088	0\\
19.41163485822	0\\
19.41166409556	0\\
19.4116933329	0\\
19.41172257024	0\\
19.41175180758	0\\
19.41178104492	0\\
19.41181028226	0\\
19.4118395196	0\\
19.41186875694	0\\
19.41189799428	0\\
19.41192723162	0\\
19.41195646896	0\\
19.4119857063	0\\
19.41201494364	0\\
19.41204418098	0\\
19.41207341832	0\\
19.41210265566	0\\
19.412131893	0\\
19.41216113034	0\\
19.41219036768	0\\
19.41221960502	0\\
19.41224884236	0\\
19.4122780797	0\\
19.41230731704	0\\
19.41233655438	0\\
19.41236579172	0\\
19.41239502906	0\\
19.4124242664	0\\
19.41245350374	0\\
19.41248274108	0\\
19.41251197842	0\\
19.41254121576	0\\
19.4125704531	0\\
19.41259969044	0\\
19.41262892778	0\\
19.41265816512	0\\
19.41268740246	0\\
19.4127166398	0\\
19.41274587714	0\\
19.41277511448	0\\
19.41280435182	0\\
19.41283358916	0\\
19.4128628265	0\\
19.41289206384	0\\
19.41292130118	0\\
19.41295053852	0\\
19.41297977586	0\\
19.4130090132	0\\
19.41303825054	0\\
19.41306748788	0\\
19.41309672522	0\\
19.41312596256	0\\
19.4131551999	0\\
19.41318443724	0\\
19.41321367458	0\\
19.41324291192	0\\
19.41327214926	0\\
19.4133013866	0\\
19.41333062394	0\\
19.41335986128	0\\
19.41338909862	0\\
19.41341833596	0\\
19.4134475733	0\\
19.41347681064	0\\
19.41350604798	0\\
19.41353528532	0\\
19.41356452266	0\\
19.41359376	0\\
19.41362299734	0\\
19.41365223468	0\\
19.41368147202	0\\
19.41371070936	0\\
19.4137399467	0\\
19.41376918404	0\\
19.41379842138	0\\
19.41382765872	0\\
19.41385689606	0\\
19.4138861334	0\\
19.41391537074	0\\
19.41394460808	0\\
19.41397384542	0\\
19.41400308276	0\\
19.4140323201	0\\
19.41406155744	0\\
19.41409079478	0\\
19.41412003212	0\\
19.41414926946	0\\
19.4141785068	0\\
19.41420774414	0\\
19.41423698148	0\\
19.41426621882	0\\
19.41429545616	0\\
19.4143246935	0\\
19.41435393084	0\\
19.41438316818	0\\
19.41441240552	0\\
19.41444164286	0\\
19.4144708802	0\\
19.41450011754	0\\
19.41452935488	0\\
19.41455859222	0\\
19.41458782956	0\\
19.4146170669	0\\
19.41464630424	0\\
19.41467554158	0\\
19.41470477892	0\\
19.41473401626	0\\
19.4147632536	0\\
19.41479249094	0\\
19.41482172828	0\\
19.41485096562	0\\
19.41488020296	0\\
19.4149094403	0\\
19.41493867764	0\\
19.41496791498	0\\
19.41499715232	0\\
19.41502638966	0\\
19.415055627	0\\
19.41508486434	0\\
19.41511410168	0\\
19.41514333902	0\\
19.41517257636	0\\
19.4152018137	0\\
19.41523105104	0\\
19.41526028838	0\\
19.41528952572	0\\
19.41531876306	0\\
19.4153480004	0\\
19.41537723774	0\\
19.41540647508	0\\
19.41543571242	0\\
19.41546494976	0\\
19.4154941871	0\\
19.41552342444	0\\
19.41555266178	0\\
19.41558189912	0\\
19.41561113646	0\\
19.4156403738	0\\
19.41566961114	0\\
19.41569884848	0\\
19.41572808582	0\\
19.41575732316	0\\
19.4157865605	0\\
19.41581579784	0\\
19.41584503518	0\\
19.41587427252	0\\
19.41590350986	0\\
19.4159327472	0\\
19.41596198454	0\\
19.41599122188	0\\
19.41602045922	0\\
19.41604969656	0\\
19.4160789339	0\\
19.41610817124	0\\
19.41613740858	0\\
19.41616664592	0\\
19.41619588326	0\\
19.4162251206	0\\
19.41625435794	0\\
19.41628359528	0\\
19.41631283262	0\\
19.41634206996	0\\
19.4163713073	0\\
19.41640054464	0\\
19.41642978198	0\\
19.41645901932	0\\
19.41648825666	0\\
19.416517494	0\\
19.41654673134	0\\
19.41657596868	0\\
19.41660520602	0\\
19.41663444336	0\\
19.4166636807	0\\
19.41669291804	0\\
19.41672215538	0\\
19.41675139272	0\\
19.41678063006	0\\
19.4168098674	0\\
19.41683910474	0\\
19.41686834208	0\\
19.41689757942	0\\
19.41692681676	0\\
19.4169560541	0\\
19.41698529144	0\\
19.41701452878	0\\
19.41704376612	0\\
19.41707300346	0\\
19.4171022408	0\\
19.41713147814	0\\
19.41716071548	0\\
19.41718995282	0\\
19.41721919016	0\\
19.4172484275	0\\
19.41727766484	0\\
19.41730690218	0\\
19.41733613952	0\\
19.41736537686	0\\
19.4173946142	0\\
19.41742385154	0\\
19.41745308888	0\\
19.41748232622	0\\
19.41751156356	0\\
19.4175408009	0\\
19.41757003824	0\\
19.41759927558	0\\
19.41762851292	0\\
19.41765775026	0\\
19.4176869876	0\\
19.41771622494	0\\
19.41774546228	0\\
19.41777469962	0\\
19.41780393696	0\\
19.4178331743	0\\
19.41786241164	0\\
19.41789164898	0\\
19.41792088632	0\\
19.41795012366	0\\
19.417979361	0\\
19.41800859834	0\\
19.41803783568	0\\
19.41806707302	0\\
19.41809631036	0\\
19.4181255477	0\\
19.41815478504	0\\
19.41818402238	0\\
19.41821325972	0\\
19.41824249706	0\\
19.4182717344	0\\
19.41830097174	0\\
19.41833020908	0\\
19.41835944642	0\\
19.41838868376	0\\
19.4184179211	0\\
19.41844715844	0\\
19.41847639578	0\\
19.41850563312	0\\
19.41853487046	0\\
19.4185641078	0\\
19.41859334514	0\\
19.41862258248	0\\
19.41865181982	0\\
19.41868105716	0\\
19.4187102945	0\\
19.41873953184	0\\
19.41876876918	0\\
19.41879800652	0\\
19.41882724386	0\\
19.4188564812	0\\
19.41888571854	0\\
19.41891495588	0\\
19.41894419322	0\\
19.41897343056	0\\
19.4190026679	0\\
19.41903190524	0\\
19.41906114258	0\\
19.41909037992	0\\
19.41911961726	0\\
19.4191488546	0\\
19.41917809194	0\\
19.41920732928	0\\
19.41923656662	0\\
19.41926580396	0\\
19.4192950413	0\\
19.41932427864	0\\
19.41935351598	0\\
19.41938275332	0\\
19.41941199066	0\\
19.419441228	0\\
19.41947046534	0\\
19.41949970268	0\\
19.41952894002	0\\
19.41955817736	0\\
19.4195874147	0\\
19.41961665204	0\\
19.41964588938	0\\
19.41967512672	0\\
19.41970436406	0\\
19.4197336014	0\\
19.41976283874	0\\
19.41979207608	0\\
19.41982131342	0\\
19.41985055076	0\\
19.4198797881	0\\
19.41990902544	0\\
19.41993826278	0\\
19.41996750012	0\\
19.41999673746	0\\
19.4200259748	0\\
19.42005521214	0\\
19.42008444948	0\\
19.42011368682	0\\
19.42014292416	0\\
19.4201721615	0\\
19.42020139884	0\\
19.42023063618	0\\
19.42025987352	0\\
19.42028911086	0\\
19.4203183482	0\\
19.42034758554	0\\
19.42037682288	0\\
19.42040606022	0\\
19.42043529756	0\\
19.4204645349	0\\
19.42049377224	0\\
19.42052300958	0\\
19.42055224692	0\\
19.42058148426	0\\
19.4206107216	0\\
19.42063995894	0\\
19.42066919628	0\\
19.42069843362	0\\
19.42072767096	0\\
19.4207569083	0\\
19.42078614564	0\\
19.42081538298	0\\
19.42084462032	0\\
19.42087385766	0\\
19.420903095	0\\
19.42093233234	0\\
19.42096156968	0\\
19.42099080702	0\\
19.42102004436	0\\
19.4210492817	0\\
19.42107851904	0\\
19.42110775638	0\\
19.42113699372	0\\
19.42116623106	0\\
19.4211954684	0\\
19.42122470574	0\\
19.42125394308	0\\
19.42128318042	0\\
19.42131241776	0\\
19.4213416551	0\\
19.42137089244	0\\
19.42140012978	0\\
19.42142936712	0\\
19.42145860446	0\\
19.4214878418	0\\
19.42151707914	0\\
19.42154631648	0\\
19.42157555382	0\\
19.42160479116	0\\
19.4216340285	0\\
19.42166326584	0\\
19.42169250318	0\\
19.42172174052	0\\
19.42175097786	0\\
19.4217802152	0\\
19.42180945254	0\\
19.42183868988	0\\
19.42186792722	0\\
19.42189716456	0\\
19.4219264019	0\\
19.42195563924	0\\
19.42198487658	0\\
19.42201411392	0\\
19.42204335126	0\\
19.4220725886	0\\
19.42210182594	0\\
19.42213106328	0\\
19.42216030062	0\\
19.42218953796	0\\
19.4222187753	0\\
19.42224801264	0\\
19.42227724998	0\\
19.42230648732	0\\
19.42233572466	0\\
19.422364962	0\\
19.42239419934	0\\
19.42242343668	0\\
19.42245267402	0\\
19.42248191136	0\\
19.4225111487	0\\
19.42254038604	0\\
19.42256962338	0\\
19.42259886072	0\\
19.42262809806	0\\
19.4226573354	0\\
19.42268657274	0\\
19.42271581008	0\\
19.42274504742	0\\
19.42277428476	0\\
19.4228035221	0\\
19.42283275944	0\\
19.42286199678	0\\
19.42289123412	0\\
19.42292047146	0\\
19.4229497088	0\\
19.42297894614	0\\
19.42300818348	0\\
19.42303742082	0\\
19.42306665816	0\\
19.4230958955	0\\
19.42312513284	0\\
19.42315437018	0\\
19.42318360752	0\\
19.42321284486	0\\
19.4232420822	0\\
19.42327131954	0\\
19.42330055688	0\\
19.42332979422	0\\
19.42335903156	0\\
19.4233882689	0\\
19.42341750624	0\\
19.42344674358	0\\
19.42347598092	0\\
19.42350521826	0\\
19.4235344556	0\\
19.42356369294	0\\
19.42359293028	0\\
19.42362216762	0\\
19.42365140496	0\\
19.4236806423	0\\
19.42370987964	0\\
19.42373911698	0\\
19.42376835432	0\\
19.42379759166	0\\
19.423826829	0\\
19.42385606634	0\\
19.42388530368	0\\
19.42391454102	0\\
19.42394377836	0\\
19.4239730157	0\\
19.42400225304	0\\
19.42403149038	0\\
19.42406072772	0\\
19.42408996506	0\\
19.4241192024	0\\
19.42414843974	0\\
19.42417767708	0\\
19.42420691442	0\\
19.42423615176	0\\
19.4242653891	0\\
19.42429462644	0\\
19.42432386378	0\\
19.42435310112	0\\
19.42438233846	0\\
19.4244115758	0\\
19.42444081314	0\\
19.42447005048	0\\
19.42449928782	0\\
19.42452852516	0\\
19.4245577625	0\\
19.42458699984	0\\
19.42461623718	0\\
19.42464547452	0\\
19.42467471186	0\\
19.4247039492	0\\
19.42473318654	0\\
19.42476242388	0\\
19.42479166122	0\\
19.42482089856	0\\
19.4248501359	0\\
19.42487937324	0\\
19.42490861058	0\\
19.42493784792	0\\
19.42496708526	0\\
19.4249963226	0\\
19.42502555994	0\\
19.42505479728	0\\
19.42508403462	0\\
19.42511327196	0\\
19.4251425093	0\\
19.42517174664	0\\
19.42520098398	0\\
19.42523022132	0\\
19.42525945866	0\\
19.425288696	0\\
19.42531793334	0\\
19.42534717068	0\\
19.42537640802	0\\
19.42540564536	0\\
19.4254348827	0\\
19.42546412004	0\\
19.42549335738	0\\
19.42552259472	0\\
19.42555183206	0\\
19.4255810694	0\\
19.42561030674	0\\
19.42563954408	0\\
19.42566878142	0\\
19.42569801876	0\\
19.4257272561	0\\
19.42575649344	0\\
19.42578573078	0\\
19.42581496812	0\\
19.42584420546	0\\
19.4258734428	0\\
19.42590268014	0\\
19.42593191748	0\\
19.42596115482	0\\
19.42599039216	0\\
19.4260196295	0\\
19.42604886684	0\\
19.42607810418	0\\
19.42610734152	0\\
19.42613657886	0\\
19.4261658162	0\\
19.42619505354	0\\
19.42622429088	0\\
19.42625352822	0\\
19.42628276556	0\\
19.4263120029	0\\
19.42634124024	0\\
19.42637047758	0\\
19.42639971492	0\\
19.42642895226	0\\
19.4264581896	0\\
19.42648742694	0\\
19.42651666428	0\\
19.42654590162	0\\
19.42657513896	0\\
19.4266043763	0\\
19.42663361364	0\\
19.42666285098	0\\
19.42669208832	0\\
19.42672132566	0\\
19.426750563	0\\
19.42677980034	0\\
19.42680903768	0\\
19.42683827502	0\\
19.42686751236	0\\
19.4268967497	0\\
19.42692598704	0\\
19.42695522438	0\\
19.42698446172	0\\
19.42701369906	0\\
19.4270429364	0\\
19.42707217374	0\\
19.42710141108	0\\
19.42713064842	0\\
19.42715988576	0\\
19.4271891231	0\\
19.42721836044	0\\
19.42724759778	0\\
19.42727683512	0\\
19.42730607246	0\\
19.4273353098	0\\
19.42736454714	0\\
19.42739378448	0\\
19.42742302182	0\\
19.42745225916	0\\
19.4274814965	0\\
19.42751073384	0\\
19.42753997118	0\\
19.42756920852	0\\
19.42759844586	0\\
19.4276276832	0\\
19.42765692054	0\\
19.42768615788	0\\
19.42771539522	0\\
19.42774463256	0\\
19.4277738699	0\\
19.42780310724	0\\
19.42783234458	0\\
19.42786158192	0\\
19.42789081926	0\\
19.4279200566	0\\
19.42794929394	0\\
19.42797853128	0\\
19.42800776862	0\\
19.42803700596	0\\
19.4280662433	0\\
19.42809548064	0\\
19.42812471798	0\\
19.42815395532	0\\
19.42818319266	0\\
19.42821243	0\\
19.42824166734	0\\
19.42827090468	0\\
19.42830014202	0\\
19.42832937936	0\\
19.4283586167	0\\
19.42838785404	0\\
19.42841709138	0\\
19.42844632872	0\\
19.42847556606	0\\
19.4285048034	0\\
19.42853404074	0\\
19.42856327808	0\\
19.42859251542	0\\
19.42862175276	0\\
19.4286509901	0\\
19.42868022744	0\\
19.42870946478	0\\
19.42873870212	0\\
19.42876793946	0\\
19.4287971768	0\\
19.42882641414	0\\
19.42885565148	0\\
19.42888488882	0\\
19.42891412616	0\\
19.4289433635	0\\
19.42897260084	0\\
19.42900183818	0\\
19.42903107552	0\\
19.42906031286	0\\
19.4290895502	0\\
19.42911878754	0\\
19.42914802488	0\\
19.42917726222	0\\
19.42920649956	0\\
19.4292357369	0\\
19.42926497424	0\\
19.42929421158	0\\
19.42932344892	0\\
19.42935268626	0\\
19.4293819236	0\\
19.42941116094	0\\
19.42944039828	0\\
19.42946963562	0\\
19.42949887296	0\\
19.4295281103	0\\
19.42955734764	0\\
19.42958658498	0\\
19.42961582232	0\\
19.42964505966	0\\
19.429674297	0\\
19.42970353434	0\\
19.42973277168	0\\
19.42976200902	0\\
19.42979124636	0\\
19.4298204837	0\\
19.42984972104	0\\
19.42987895838	0\\
19.42990819572	0\\
19.42993743306	0\\
19.4299666704	0\\
19.42999590774	0\\
19.43002514508	0\\
19.43005438242	0\\
19.43008361976	0\\
19.4301128571	0\\
19.43014209444	0\\
19.43017133178	0\\
19.43020056912	0\\
19.43022980646	0\\
19.4302590438	0\\
19.43028828114	0\\
19.43031751848	0\\
19.43034675582	0\\
19.43037599316	0\\
19.4304052305	0\\
19.43043446784	0\\
19.43046370518	0\\
19.43049294252	0\\
19.43052217986	0\\
19.4305514172	0\\
19.43058065454	0\\
19.43060989188	0\\
19.43063912922	0\\
19.43066836656	0\\
19.4306976039	0\\
19.43072684124	0\\
19.43075607858	0\\
19.43078531592	0\\
19.43081455326	0\\
19.4308437906	0\\
19.43087302794	0\\
19.43090226528	0\\
19.43093150262	0\\
19.43096073996	0\\
19.4309899773	0\\
19.43101921464	0\\
19.43104845198	0\\
19.43107768932	0\\
19.43110692666	0\\
19.431136164	0\\
19.43116540134	0\\
19.43119463868	0\\
19.43122387602	0\\
19.43125311336	0\\
19.4312823507	0\\
19.43131158804	0\\
19.43134082538	0\\
19.43137006272	0\\
19.43139930006	0\\
19.4314285374	0\\
19.43145777474	0\\
19.43148701208	0\\
19.43151624942	0\\
19.43154548676	0\\
19.4315747241	0\\
19.43160396144	0\\
19.43163319878	0\\
19.43166243612	0\\
19.43169167346	0\\
19.4317209108	0\\
19.43175014814	0\\
19.43177938548	0\\
19.43180862282	0\\
19.43183786016	0\\
19.4318670975	0\\
19.43189633484	0\\
19.43192557218	0\\
19.43195480952	0\\
19.43198404686	0\\
19.4320132842	0\\
19.43204252154	0\\
19.43207175888	0\\
19.43210099622	0\\
19.43213023356	0\\
19.4321594709	0\\
19.43218870824	0\\
19.43221794558	0\\
19.43224718292	0\\
19.43227642026	0\\
19.4323056576	0\\
19.43233489494	0\\
19.43236413228	0\\
19.43239336962	0\\
19.43242260696	0\\
19.4324518443	0\\
19.43248108164	0\\
19.43251031898	0\\
19.43253955632	0\\
19.43256879366	0\\
19.432598031	0\\
19.43262726834	0\\
19.43265650568	0\\
19.43268574302	0\\
19.43271498036	0\\
19.4327442177	0\\
19.43277345504	0\\
19.43280269238	0\\
19.43283192972	0\\
19.43286116706	0\\
19.4328904044	0\\
19.43291964174	0\\
19.43294887908	0\\
19.43297811642	0\\
19.43300735376	0\\
19.4330365911	0\\
19.43306582844	0\\
19.43309506578	0\\
19.43312430312	0\\
19.43315354046	0\\
19.4331827778	0\\
19.43321201514	0\\
19.43324125248	0\\
19.43327048982	0\\
19.43329972716	0\\
19.4333289645	0\\
19.43335820184	0\\
19.43338743918	0\\
19.43341667652	0\\
19.43344591386	0\\
19.4334751512	0\\
19.43350438854	0\\
19.43353362588	0\\
19.43356286322	0\\
19.43359210056	0\\
19.4336213379	0\\
19.43365057524	0\\
19.43367981258	0\\
19.43370904992	0\\
19.43373828726	0\\
19.4337675246	0\\
19.43379676194	0\\
19.43382599928	0\\
19.43385523662	0\\
19.43388447396	0\\
19.4339137113	0\\
19.43394294864	0\\
19.43397218598	0\\
19.43400142332	0\\
19.43403066066	0\\
19.434059898	0\\
19.43408913534	0\\
19.43411837268	0\\
19.43414761002	0\\
19.43417684736	0\\
19.4342060847	0\\
19.43423532204	0\\
19.43426455938	0\\
19.43429379672	0\\
19.43432303406	0\\
19.4343522714	0\\
19.43438150874	0\\
19.43441074608	0\\
19.43443998342	0\\
19.43446922076	0\\
19.4344984581	0\\
19.43452769544	0\\
19.43455693278	0\\
19.43458617012	0\\
19.43461540746	0\\
19.4346446448	0\\
19.43467388214	0\\
19.43470311948	0\\
19.43473235682	0\\
19.43476159416	0\\
19.4347908315	0\\
19.43482006884	0\\
19.43484930618	0\\
19.43487854352	0\\
19.43490778086	0\\
19.4349370182	0\\
19.43496625554	0\\
19.43499549288	0\\
19.43502473022	0\\
19.43505396756	0\\
19.4350832049	0\\
19.43511244224	0\\
19.43514167958	0\\
19.43517091692	0\\
19.43520015426	0\\
19.4352293916	0\\
19.43525862894	0\\
19.43528786628	0\\
19.43531710362	0\\
19.43534634096	0\\
19.4353755783	0\\
19.43540481564	0\\
19.43543405298	0\\
19.43546329032	0\\
19.43549252766	0\\
19.435521765	0\\
19.43555100234	0\\
19.43558023968	0\\
19.43560947702	0\\
19.43563871436	0\\
19.4356679517	0\\
19.43569718904	0\\
19.43572642638	0\\
19.43575566372	0\\
19.43578490106	0\\
19.4358141384	0\\
19.43584337574	0\\
19.43587261308	0\\
19.43590185042	0\\
19.43593108776	0\\
19.4359603251	0\\
19.43598956244	0\\
19.43601879978	0\\
19.43604803712	0\\
19.43607727446	0\\
19.4361065118	0\\
19.43613574914	0\\
19.43616498648	0\\
19.43619422382	0\\
19.43622346116	0\\
19.4362526985	0\\
19.43628193584	0\\
19.43631117318	0\\
19.43634041052	0\\
19.43636964786	0\\
19.4363988852	0\\
19.43642812254	0\\
19.43645735988	0\\
19.43648659722	0\\
19.43651583456	0\\
19.4365450719	0\\
19.43657430924	0\\
19.43660354658	0\\
19.43663278392	0\\
19.43666202126	0\\
19.4366912586	0\\
19.43672049594	0\\
19.43674973328	0\\
19.43677897062	0\\
19.43680820796	0\\
19.4368374453	0\\
19.43686668264	0\\
19.43689591998	0\\
19.43692515732	0\\
19.43695439466	0\\
19.436983632	0\\
19.43701286934	0\\
19.43704210668	0\\
19.43707134402	0\\
19.43710058136	0\\
19.4371298187	0\\
19.43715905604	0\\
19.43718829338	0\\
19.43721753072	0\\
19.43724676806	0\\
19.4372760054	0\\
19.43730524274	0\\
19.43733448008	0\\
19.43736371742	0\\
19.43739295476	0\\
19.4374221921	0\\
19.43745142944	0\\
19.43748066678	0\\
19.43750990412	0\\
19.43753914146	0\\
19.4375683788	0\\
19.43759761614	0\\
19.43762685348	0\\
19.43765609082	0\\
19.43768532816	0\\
19.4377145655	0\\
19.43774380284	0\\
19.43777304018	0\\
19.43780227752	0\\
19.43783151486	0\\
19.4378607522	0\\
19.43788998954	0\\
19.43791922688	0\\
19.43794846422	0\\
19.43797770156	0\\
19.4380069389	0\\
19.43803617624	0\\
19.43806541358	0\\
19.43809465092	0\\
19.43812388826	0\\
19.4381531256	0\\
19.43818236294	0\\
19.43821160028	0\\
19.43824083762	0\\
19.43827007496	0\\
19.4382993123	0\\
19.43832854964	0\\
19.43835778698	0\\
19.43838702432	0\\
19.43841626166	0\\
19.438445499	0\\
19.43847473634	0\\
19.43850397368	0\\
19.43853321102	0\\
19.43856244836	0\\
19.4385916857	0\\
19.43862092304	0\\
19.43865016038	0\\
19.43867939772	0\\
19.43870863506	0\\
19.4387378724	0\\
19.43876710974	0\\
19.43879634708	0\\
19.43882558442	0\\
19.43885482176	0\\
19.4388840591	0\\
19.43891329644	0\\
19.43894253378	0\\
19.43897177112	0\\
19.43900100846	0\\
19.4390302458	0\\
19.43905948314	0\\
19.43908872048	0\\
19.43911795782	0\\
19.43914719516	0\\
19.4391764325	0\\
19.43920566984	0\\
19.43923490718	0\\
19.43926414452	0\\
19.43929338186	0\\
19.4393226192	0\\
19.43935185654	0\\
19.43938109388	0\\
19.43941033122	0\\
19.43943956856	0\\
19.4394688059	0\\
19.43949804324	0\\
19.43952728058	0\\
19.43955651792	0\\
19.43958575526	0\\
19.4396149926	0\\
19.43964422994	0\\
19.43967346728	0\\
19.43970270462	0\\
19.43973194196	0\\
19.4397611793	0\\
19.43979041664	0\\
19.43981965398	0\\
19.43984889132	0\\
19.43987812866	0\\
19.439907366	0\\
19.43993660334	0\\
19.43996584068	0\\
19.43999507802	0\\
19.44002431536	0\\
19.4400535527	0\\
19.44008279004	0\\
19.44011202738	0\\
19.44014126472	0\\
19.44017050206	0\\
19.4401997394	0\\
19.44022897674	0\\
19.44025821408	0\\
19.44028745142	0\\
19.44031668876	0\\
19.4403459261	0\\
19.44037516344	0\\
19.44040440078	0\\
19.44043363812	0\\
19.44046287546	0\\
19.4404921128	0\\
19.44052135014	0\\
19.44055058748	0\\
19.44057982482	0\\
19.44060906216	0\\
19.4406382995	0\\
19.44066753684	0\\
19.44069677418	0\\
19.44072601152	0\\
19.44075524886	0\\
19.4407844862	0\\
19.44081372354	0\\
19.44084296088	0\\
19.44087219822	0\\
19.44090143556	0\\
19.4409306729	0\\
19.44095991024	0\\
19.44098914758	0\\
19.44101838492	0\\
19.44104762226	0\\
19.4410768596	0\\
19.44110609694	0\\
19.44113533428	0\\
19.44116457162	0\\
19.44119380896	0\\
19.4412230463	0\\
19.44125228364	0\\
19.44128152098	0\\
19.44131075832	0\\
19.44133999566	0\\
19.441369233	0\\
19.44139847034	0\\
19.44142770768	0\\
19.44145694502	0\\
19.44148618236	0\\
19.4415154197	0\\
19.44154465704	0\\
19.44157389438	0\\
19.44160313172	0\\
19.44163236906	0\\
19.4416616064	0\\
19.44169084374	0\\
19.44172008108	0\\
19.44174931842	0\\
19.44177855576	0\\
19.4418077931	0\\
19.44183703044	0\\
19.44186626778	0\\
19.44189550512	0\\
19.44192474246	0\\
19.4419539798	0\\
19.44198321714	0\\
19.44201245448	0\\
19.44204169182	0\\
19.44207092916	0\\
19.4421001665	0\\
19.44212940384	0\\
19.44215864118	0\\
19.44218787852	0\\
19.44221711586	0\\
19.4422463532	0\\
19.44227559054	0\\
19.44230482788	0\\
19.44233406522	0\\
19.44236330256	0\\
19.4423925399	0\\
19.44242177724	0\\
19.44245101458	0\\
19.44248025192	0\\
19.44250948926	0\\
19.4425387266	0\\
19.44256796394	0\\
19.44259720128	0\\
19.44262643862	0\\
19.44265567596	0\\
19.4426849133	0\\
19.44271415064	0\\
19.44274338798	0\\
19.44277262532	0\\
19.44280186266	0\\
19.4428311	0\\
19.44286033734	0\\
19.44288957468	0\\
19.44291881202	0\\
19.44294804936	0\\
19.4429772867	0\\
19.44300652404	0\\
19.44303576138	0\\
19.44306499872	0\\
19.44309423606	0\\
19.4431234734	0\\
19.44315271074	0\\
19.44318194808	0\\
19.44321118542	0\\
19.44324042276	0\\
19.4432696601	0\\
19.44329889744	0\\
19.44332813478	0\\
19.44335737212	0\\
19.44338660946	0\\
19.4434158468	0\\
19.44344508414	0\\
19.44347432148	0\\
19.44350355882	0\\
19.44353279616	0\\
19.4435620335	0\\
19.44359127084	0\\
19.44362050818	0\\
19.44364974552	0\\
19.44367898286	0\\
19.4437082202	0\\
19.44373745754	0\\
19.44376669488	0\\
19.44379593222	0\\
19.44382516956	0\\
19.4438544069	0\\
19.44388364424	0\\
19.44391288158	0\\
19.44394211892	0\\
19.44397135626	0\\
19.4440005936	0\\
19.44402983094	0\\
19.44405906828	0\\
19.44408830562	0\\
19.44411754296	0\\
19.4441467803	0\\
19.44417601764	0\\
19.44420525498	0\\
19.44423449232	0\\
19.44426372966	0\\
19.444292967	0\\
19.44432220434	0\\
19.44435144168	0\\
19.44438067902	0\\
19.44440991636	0\\
19.4444391537	0\\
19.44446839104	0\\
19.44449762838	0\\
19.44452686572	0\\
19.44455610306	0\\
19.4445853404	0\\
19.44461457774	0\\
19.44464381508	0\\
19.44467305242	0\\
19.44470228976	0\\
19.4447315271	0\\
19.44476076444	0\\
19.44479000178	0\\
19.44481923912	0\\
19.44484847646	0\\
19.4448777138	0\\
19.44490695114	0\\
19.44493618848	0\\
19.44496542582	0\\
19.44499466316	0\\
19.4450239005	0\\
19.44505313784	0\\
19.44508237518	0\\
19.44511161252	0\\
19.44514084986	0\\
19.4451700872	0\\
19.44519932454	0\\
19.44522856188	0\\
19.44525779922	0\\
19.44528703656	0\\
19.4453162739	0\\
19.44534551124	0\\
19.44537474858	0\\
19.44540398592	0\\
19.44543322326	0\\
19.4454624606	0\\
19.44549169794	0\\
19.44552093528	0\\
19.44555017262	0\\
19.44557940996	0\\
19.4456086473	0\\
19.44563788464	0\\
19.44566712198	0\\
19.44569635932	0\\
19.44572559666	0\\
19.445754834	0\\
19.44578407134	0\\
19.44581330868	0\\
19.44584254602	0\\
19.44587178336	0\\
19.4459010207	0\\
19.44593025804	0\\
19.44595949538	0\\
19.44598873272	0\\
19.44601797006	0\\
19.4460472074	0\\
19.44607644474	0\\
19.44610568208	0\\
19.44613491942	0\\
19.44616415676	0\\
19.4461933941	0\\
19.44622263144	0\\
19.44625186878	0\\
19.44628110612	0\\
19.44631034346	0\\
19.4463395808	0\\
19.44636881814	0\\
19.44639805548	0\\
19.44642729282	0\\
19.44645653016	0\\
19.4464857675	0\\
19.44651500484	0\\
19.44654424218	0\\
19.44657347952	0\\
19.44660271686	0\\
19.4466319542	0\\
19.44666119154	0\\
19.44669042888	0\\
19.44671966622	0\\
19.44674890356	0\\
19.4467781409	0\\
19.44680737824	0\\
19.44683661558	0\\
19.44686585292	0\\
19.44689509026	0\\
19.4469243276	0\\
19.44695356494	0\\
19.44698280228	0\\
19.44701203962	0\\
19.44704127696	0\\
19.4470705143	0\\
19.44709975164	0\\
19.44712898898	0\\
19.44715822632	0\\
19.44718746366	0\\
19.447216701	0\\
19.44724593834	0\\
19.44727517568	0\\
19.44730441302	0\\
19.44733365036	0\\
19.4473628877	0\\
19.44739212504	0\\
19.44742136238	0\\
19.44745059972	0\\
19.44747983706	0\\
19.4475090744	0\\
19.44753831174	0\\
19.44756754908	0\\
19.44759678642	0\\
19.44762602376	0\\
19.4476552611	0\\
19.44768449844	0\\
19.44771373578	0\\
19.44774297312	0\\
19.44777221046	0\\
19.4478014478	0\\
19.44783068514	0\\
19.44785992248	0\\
19.44788915982	0\\
19.44791839716	0\\
19.4479476345	0\\
19.44797687184	0\\
19.44800610918	0\\
19.44803534652	0\\
19.44806458386	0\\
19.4480938212	0\\
19.44812305854	0\\
19.44815229588	0\\
19.44818153322	0\\
19.44821077056	0\\
19.4482400079	0\\
19.44826924524	0\\
19.44829848258	0\\
19.44832771992	0\\
19.44835695726	0\\
19.4483861946	0\\
19.44841543194	0\\
19.44844466928	0\\
19.44847390662	0\\
19.44850314396	0\\
19.4485323813	0\\
19.44856161864	0\\
19.44859085598	0\\
19.44862009332	0\\
19.44864933066	0\\
19.448678568	0\\
19.44870780534	0\\
19.44873704268	0\\
19.44876628002	0\\
19.44879551736	0\\
19.4488247547	0\\
19.44885399204	0\\
19.44888322938	0\\
19.44891246672	0\\
19.44894170406	0\\
19.4489709414	0\\
19.44900017874	0\\
19.44902941608	0\\
19.44905865342	0\\
19.44908789076	0\\
19.4491171281	0\\
19.44914636544	0\\
19.44917560278	0\\
19.44920484012	0\\
19.44923407746	0\\
19.4492633148	0\\
19.44929255214	0\\
19.44932178948	0\\
19.44935102682	0\\
19.44938026416	0\\
19.4494095015	0\\
19.44943873884	0\\
19.44946797618	0\\
19.44949721352	0\\
19.44952645086	0\\
19.4495556882	0\\
19.44958492554	0\\
19.44961416288	0\\
19.44964340022	0\\
19.44967263756	0\\
19.4497018749	0\\
19.44973111224	0\\
19.44976034958	0\\
19.44978958692	0\\
19.44981882426	0\\
19.4498480616	0\\
19.44987729894	0\\
19.44990653628	0\\
19.44993577362	0\\
19.44996501096	0\\
19.4499942483	0\\
19.45002348564	0\\
19.45005272298	0\\
19.45008196032	0\\
19.45011119766	0\\
19.450140435	0\\
19.45016967234	0\\
19.45019890968	0\\
19.45022814702	0\\
19.45025738436	0\\
19.4502866217	0\\
19.45031585904	0\\
19.45034509638	0\\
19.45037433372	0\\
19.45040357106	0\\
19.4504328084	0\\
19.45046204574	0\\
19.45049128308	0\\
19.45052052042	0\\
19.45054975776	0\\
19.4505789951	0\\
19.45060823244	0\\
19.45063746978	0\\
19.45066670712	0\\
19.45069594446	0\\
19.4507251818	0\\
19.45075441914	0\\
19.45078365648	0\\
19.45081289382	0\\
19.45084213116	0\\
19.4508713685	0\\
19.45090060584	0\\
19.45092984318	0\\
19.45095908052	0\\
19.45098831786	0\\
19.4510175552	0\\
19.45104679254	0\\
19.45107602988	0\\
19.45110526722	0\\
19.45113450456	0\\
19.4511637419	0\\
19.45119297924	0\\
19.45122221658	0\\
19.45125145392	0\\
19.45128069126	0\\
19.4513099286	0\\
19.45133916594	0\\
19.45136840328	0\\
19.45139764062	0\\
19.45142687796	0\\
19.4514561153	0\\
19.45148535264	0\\
19.45151458998	0\\
19.45154382732	0\\
19.45157306466	0\\
19.451602302	0\\
19.45163153934	0\\
19.45166077668	0\\
19.45169001402	0\\
19.45171925136	0\\
19.4517484887	0\\
19.45177772604	0\\
19.45180696338	0\\
19.45183620072	0\\
19.45186543806	0\\
19.4518946754	0\\
19.45192391274	0\\
19.45195315008	0\\
19.45198238742	0\\
19.45201162476	0\\
19.4520408621	0\\
19.45207009944	0\\
19.45209933678	0\\
19.45212857412	0\\
19.45215781146	0\\
19.4521870488	0\\
19.45221628614	0\\
19.45224552348	0\\
19.45227476082	0\\
19.45230399816	0\\
19.4523332355	0\\
19.45236247284	0\\
19.45239171018	0\\
19.45242094752	0\\
19.45245018486	0\\
19.4524794222	0\\
19.45250865954	0\\
19.45253789688	0\\
19.45256713422	0\\
19.45259637156	0\\
19.4526256089	0\\
19.45265484624	0\\
19.45268408358	0\\
19.45271332092	0\\
19.45274255826	0\\
19.4527717956	0\\
19.45280103294	0\\
19.45283027028	0\\
19.45285950762	0\\
19.45288874496	0\\
19.4529179823	0\\
19.45294721964	0\\
19.45297645698	0\\
19.45300569432	0\\
19.45303493166	0\\
19.453064169	0\\
19.45309340634	0\\
19.45312264368	0\\
19.45315188102	0\\
19.45318111836	0\\
19.4532103557	0\\
19.45323959304	0\\
19.45326883038	0\\
19.45329806772	0\\
19.45332730506	0\\
19.4533565424	0\\
19.45338577974	0\\
19.45341501708	0\\
19.45344425442	0\\
19.45347349176	0\\
19.4535027291	0\\
19.45353196644	0\\
19.45356120378	0\\
19.45359044112	0\\
19.45361967846	0\\
19.4536489158	0\\
19.45367815314	0\\
19.45370739048	0\\
19.45373662782	0\\
19.45376586516	0\\
19.4537951025	0\\
19.45382433984	0\\
19.45385357718	0\\
19.45388281452	0\\
19.45391205186	0\\
19.4539412892	0\\
19.45397052654	0\\
19.45399976388	0\\
19.45402900122	0\\
19.45405823856	0\\
19.4540874759	0\\
19.45411671324	0\\
19.45414595058	0\\
19.45417518792	0\\
19.45420442526	0\\
19.4542336626	0\\
19.45426289994	0\\
19.45429213728	0\\
19.45432137462	0\\
19.45435061196	0\\
19.4543798493	0\\
19.45440908664	0\\
19.45443832398	0\\
19.45446756132	0\\
19.45449679866	0\\
19.454526036	0\\
19.45455527334	0\\
19.45458451068	0\\
19.45461374802	0\\
19.45464298536	0\\
19.4546722227	0\\
19.45470146004	0\\
19.45473069738	0\\
19.45475993472	0\\
19.45478917206	0\\
19.4548184094	0\\
19.45484764674	0\\
19.45487688408	0\\
19.45490612142	0\\
19.45493535876	0\\
19.4549645961	0\\
19.45499383344	0\\
19.45502307078	0\\
19.45505230812	0\\
19.45508154546	0\\
19.4551107828	0\\
19.45514002014	0\\
19.45516925748	0\\
19.45519849482	0\\
19.45522773216	0\\
19.4552569695	0\\
19.45528620684	0\\
19.45531544418	0\\
19.45534468152	0\\
19.45537391886	0\\
19.4554031562	0\\
19.45543239354	0\\
19.45546163088	0\\
19.45549086822	0\\
19.45552010556	0\\
19.4555493429	0\\
19.45557858024	0\\
19.45560781758	0\\
19.45563705492	0\\
19.45566629226	0\\
19.4556955296	0\\
19.45572476694	0\\
19.45575400428	0\\
19.45578324162	0\\
19.45581247896	0\\
19.4558417163	0\\
19.45587095364	0\\
19.45590019098	0\\
19.45592942832	0\\
19.45595866566	0\\
19.455987903	0\\
19.45601714034	0\\
19.45604637768	0\\
19.45607561502	0\\
19.45610485236	0\\
19.4561340897	0\\
19.45616332704	0\\
19.45619256438	0\\
19.45622180172	0\\
19.45625103906	0\\
19.4562802764	0\\
19.45630951374	0\\
19.45633875108	0\\
19.45636798842	0\\
19.45639722576	0\\
19.4564264631	0\\
19.45645570044	0\\
19.45648493778	0\\
19.45651417512	0\\
19.45654341246	0\\
19.4565726498	0\\
19.45660188714	0\\
19.45663112448	0\\
19.45666036182	0\\
19.45668959916	0\\
19.4567188365	0\\
19.45674807384	0\\
19.45677731118	0\\
19.45680654852	0\\
19.45683578586	0\\
19.4568650232	0\\
19.45689426054	0\\
19.45692349788	0\\
19.45695273522	0\\
19.45698197256	0\\
19.4570112099	0\\
19.45704044724	0\\
19.45706968458	0\\
19.45709892192	0\\
19.45712815926	0\\
19.4571573966	0\\
19.45718663394	0\\
19.45721587128	0\\
19.45724510862	0\\
19.45727434596	0\\
19.4573035833	0\\
19.45733282064	0\\
19.45736205798	0\\
19.45739129532	0\\
19.45742053266	0\\
19.45744977	0\\
19.45747900734	0\\
19.45750824468	0\\
19.45753748202	0\\
19.45756671936	0\\
19.4575959567	0\\
19.45762519404	0\\
19.45765443138	0\\
19.45768366872	0\\
19.45771290606	0\\
19.4577421434	0\\
19.45777138074	0\\
19.45780061808	0\\
19.45782985542	0\\
19.45785909276	0\\
19.4578883301	0\\
19.45791756744	0\\
19.45794680478	0\\
19.45797604212	0\\
19.45800527946	0\\
19.4580345168	0\\
19.45806375414	0\\
19.45809299148	0\\
19.45812222882	0\\
19.45815146616	0\\
19.4581807035	0\\
19.45820994084	0\\
19.45823917818	0\\
19.45826841552	0\\
19.45829765286	0\\
19.4583268902	0\\
19.45835612754	0\\
19.45838536488	0\\
19.45841460222	0\\
19.45844383956	0\\
19.4584730769	0\\
19.45850231424	0\\
19.45853155158	0\\
19.45856078892	0\\
19.45859002626	0\\
19.4586192636	0\\
19.45864850094	0\\
19.45867773828	0\\
19.45870697562	0\\
19.45873621296	0\\
19.4587654503	0\\
19.45879468764	0\\
19.45882392498	0\\
19.45885316232	0\\
19.45888239966	0\\
19.458911637	0\\
19.45894087434	0\\
19.45897011168	0\\
19.45899934902	0\\
19.45902858636	0\\
19.4590578237	0\\
19.45908706104	0\\
19.45911629838	0\\
19.45914553572	0\\
19.45917477306	0\\
19.4592040104	0\\
19.45923324774	0\\
19.45926248508	0\\
19.45929172242	0\\
19.45932095976	0\\
19.4593501971	0\\
19.45937943444	0\\
19.45940867178	0\\
19.45943790912	0\\
19.45946714646	0\\
19.4594963838	0\\
19.45952562114	0\\
19.45955485848	0\\
19.45958409582	0\\
19.45961333316	0\\
19.4596425705	0\\
19.45967180784	0\\
19.45970104518	0\\
19.45973028252	0\\
19.45975951986	0\\
19.4597887572	0\\
19.45981799454	0\\
19.45984723188	0\\
19.45987646922	0\\
19.45990570656	0\\
19.4599349439	0\\
19.45996418124	0\\
19.45999341858	0\\
19.46002265592	0\\
19.46005189326	0\\
19.4600811306	0\\
19.46011036794	0\\
19.46013960528	0\\
19.46016884262	0\\
19.46019807996	0\\
19.4602273173	0\\
19.46025655464	0\\
19.46028579198	0\\
19.46031502932	0\\
19.46034426666	0\\
19.460373504	0\\
19.46040274134	0\\
19.46043197868	0\\
19.46046121602	0\\
19.46049045336	0\\
19.4605196907	0\\
19.46054892804	0\\
19.46057816538	0\\
19.46060740272	0\\
19.46063664006	0\\
19.4606658774	0\\
19.46069511474	0\\
19.46072435208	0\\
19.46075358942	0\\
19.46078282676	0\\
19.4608120641	0\\
19.46084130144	0\\
19.46087053878	0\\
19.46089977612	0\\
19.46092901346	0\\
19.4609582508	0\\
19.46098748814	0\\
19.46101672548	0\\
19.46104596282	0\\
19.46107520016	0\\
19.4611044375	0\\
19.46113367484	0\\
19.46116291218	0\\
19.46119214952	0\\
19.46122138686	0\\
19.4612506242	0\\
19.46127986154	0\\
19.46130909888	0\\
19.46133833622	0\\
19.46136757356	0\\
19.4613968109	0\\
19.46142604824	0\\
19.46145528558	0\\
19.46148452292	0\\
19.46151376026	0\\
19.4615429976	0\\
19.46157223494	0\\
19.46160147228	0\\
19.46163070962	0\\
19.46165994696	0\\
19.4616891843	0\\
19.46171842164	0\\
19.46174765898	0\\
19.46177689632	0\\
19.46180613366	0\\
19.461835371	0\\
19.46186460834	0\\
19.46189384568	0\\
19.46192308302	0\\
19.46195232036	0\\
19.4619815577	0\\
19.46201079504	0\\
19.46204003238	0\\
19.46206926972	0\\
19.46209850706	0\\
19.4621277444	0\\
19.46215698174	0\\
19.46218621908	0\\
19.46221545642	0\\
19.46224469376	0\\
19.4622739311	0\\
19.46230316844	0\\
19.46233240578	0\\
19.46236164312	0\\
19.46239088046	0\\
19.4624201178	0\\
19.46244935514	0\\
19.46247859248	0\\
19.46250782982	0\\
19.46253706716	0\\
19.4625663045	0\\
19.46259554184	0\\
19.46262477918	0\\
19.46265401652	0\\
19.46268325386	0\\
19.4627124912	0\\
19.46274172854	0\\
19.46277096588	0\\
19.46280020322	0\\
19.46282944056	0\\
19.4628586779	0\\
19.46288791524	0\\
19.46291715258	0\\
19.46294638992	0\\
19.46297562726	0\\
19.4630048646	0\\
19.46303410194	0\\
19.46306333928	0\\
19.46309257662	0\\
19.46312181396	0\\
19.4631510513	0\\
19.46318028864	0\\
19.46320952598	0\\
19.46323876332	0\\
19.46326800066	0\\
19.463297238	0\\
19.46332647534	0\\
19.46335571268	0\\
19.46338495002	0\\
19.46341418736	0\\
19.4634434247	0\\
19.46347266204	0\\
19.46350189938	0\\
19.46353113672	0\\
19.46356037406	0\\
19.4635896114	0\\
19.46361884874	0\\
19.46364808608	0\\
19.46367732342	0\\
19.46370656076	0\\
19.4637357981	0\\
19.46376503544	0\\
19.46379427278	0\\
19.46382351012	0\\
19.46385274746	0\\
19.4638819848	0\\
19.46391122214	0\\
19.46394045948	0\\
19.46396969682	0\\
19.46399893416	0\\
19.4640281715	0\\
19.46405740884	0\\
19.46408664618	0\\
19.46411588352	0\\
19.46414512086	0\\
19.4641743582	0\\
19.46420359554	0\\
19.46423283288	0\\
19.46426207022	0\\
19.46429130756	0\\
19.4643205449	0\\
19.46434978224	0\\
19.46437901958	0\\
19.46440825692	0\\
19.46443749426	0\\
19.4644667316	0\\
19.46449596894	0\\
19.46452520628	0\\
19.46455444362	0\\
19.46458368096	0\\
19.4646129183	0\\
19.46464215564	0\\
19.46467139298	0\\
19.46470063032	0\\
19.46472986766	0\\
19.464759105	0\\
19.46478834234	0\\
19.46481757968	0\\
19.46484681702	0\\
19.46487605436	0\\
19.4649052917	0\\
19.46493452904	0\\
19.46496376638	0\\
19.46499300372	0\\
19.46502224106	0\\
19.4650514784	0\\
19.46508071574	0\\
19.46510995308	0\\
19.46513919042	0\\
19.46516842776	0\\
19.4651976651	0\\
19.46522690244	0\\
19.46525613978	0\\
19.46528537712	0\\
19.46531461446	0\\
19.4653438518	0\\
19.46537308914	0\\
19.46540232648	0\\
19.46543156382	0\\
19.46546080116	0\\
19.4654900385	0\\
19.46551927584	0\\
19.46554851318	0\\
19.46557775052	0\\
19.46560698786	0\\
19.4656362252	0\\
19.46566546254	0\\
19.46569469988	0\\
19.46572393722	0\\
19.46575317456	0\\
19.4657824119	0\\
19.46581164924	0\\
19.46584088658	0\\
19.46587012392	0\\
19.46589936126	0\\
19.4659285986	0\\
19.46595783594	0\\
19.46598707328	0\\
19.46601631062	0\\
19.46604554796	0\\
19.4660747853	0\\
19.46610402264	0\\
19.46613325998	0\\
19.46616249732	0\\
19.46619173466	0\\
19.466220972	0\\
19.46625020934	0\\
19.46627944668	0\\
19.46630868402	0\\
19.46633792136	0\\
19.4663671587	0\\
19.46639639604	0\\
19.46642563338	0\\
19.46645487072	0\\
19.46648410806	0\\
19.4665133454	0\\
19.46654258274	0\\
19.46657182008	0\\
19.46660105742	0\\
19.46663029476	0\\
19.4666595321	0\\
19.46668876944	0\\
19.46671800678	0\\
19.46674724412	0\\
19.46677648146	0\\
19.4668057188	0\\
19.46683495614	0\\
19.46686419348	0\\
19.46689343082	0\\
19.46692266816	0\\
19.4669519055	0\\
19.46698114284	0\\
19.46701038018	0\\
19.46703961752	0\\
19.46706885486	0\\
19.4670980922	0\\
19.46712732954	0\\
19.46715656688	0\\
19.46718580422	0\\
19.46721504156	0\\
19.4672442789	0\\
19.46727351624	0\\
19.46730275358	0\\
19.46733199092	0\\
19.46736122826	0\\
19.4673904656	0\\
19.46741970294	0\\
19.46744894028	0\\
19.46747817762	0\\
19.46750741496	0\\
19.4675366523	0\\
19.46756588964	0\\
19.46759512698	0\\
19.46762436432	0\\
19.46765360166	0\\
19.467682839	0\\
19.46771207634	0\\
19.46774131368	0\\
19.46777055102	0\\
19.46779978836	0\\
19.4678290257	0\\
19.46785826304	0\\
19.46788750038	0\\
19.46791673772	0\\
19.46794597506	0\\
19.4679752124	0\\
19.46800444974	0\\
19.46803368708	0\\
19.46806292442	0\\
19.46809216176	0\\
19.4681213991	0\\
19.46815063644	0\\
19.46817987378	0\\
19.46820911112	0\\
19.46823834846	0\\
19.4682675858	0\\
19.46829682314	0\\
19.46832606048	0\\
19.46835529782	0\\
19.46838453516	0\\
19.4684137725	0\\
19.46844300984	0\\
19.46847224718	0\\
19.46850148452	0\\
19.46853072186	0\\
19.4685599592	0\\
19.46858919654	0\\
19.46861843388	0\\
19.46864767122	0\\
19.46867690856	0\\
19.4687061459	0\\
19.46873538324	0\\
19.46876462058	0\\
19.46879385792	0\\
19.46882309526	0\\
19.4688523326	0\\
19.46888156994	0\\
19.46891080728	0\\
19.46894004462	0\\
19.46896928196	0\\
19.4689985193	0\\
19.46902775664	0\\
19.46905699398	0\\
19.46908623132	0\\
19.46911546866	0\\
19.469144706	0\\
19.46917394334	0\\
19.46920318068	0\\
19.46923241802	0\\
19.46926165536	0\\
19.4692908927	0\\
19.46932013004	0\\
19.46934936738	0\\
19.46937860472	0\\
19.46940784206	0\\
19.4694370794	0\\
19.46946631674	0\\
19.46949555408	0\\
19.46952479142	0\\
19.46955402876	0\\
19.4695832661	0\\
19.46961250344	0\\
19.46964174078	0\\
19.46967097812	0\\
19.46970021546	0\\
19.4697294528	0\\
19.46975869014	0\\
19.46978792748	0\\
19.46981716482	0\\
19.46984640216	0\\
19.4698756395	0\\
19.46990487684	0\\
19.46993411418	0\\
19.46996335152	0\\
19.46999258886	0\\
19.4700218262	0\\
19.47005106354	0\\
19.47008030088	0\\
19.47010953822	0\\
19.47013877556	0\\
19.4701680129	0\\
19.47019725024	0\\
19.47022648758	0\\
19.47025572492	0\\
19.47028496226	0\\
19.4703141996	0\\
19.47034343694	0\\
19.47037267428	0\\
19.47040191162	0\\
19.47043114896	0\\
19.4704603863	0\\
19.47048962364	0\\
19.47051886098	0\\
19.47054809832	0\\
19.47057733566	0\\
19.470606573	0\\
19.47063581034	0\\
19.47066504768	0\\
19.47069428502	0\\
19.47072352236	0\\
19.4707527597	0\\
19.47078199704	0\\
19.47081123438	0\\
19.47084047172	0\\
19.47086970906	0\\
19.4708989464	0\\
19.47092818374	0\\
19.47095742108	0\\
19.47098665842	0\\
19.47101589576	0\\
19.4710451331	0\\
19.47107437044	0\\
19.47110360778	0\\
19.47113284512	0\\
19.47116208246	0\\
19.4711913198	0\\
19.47122055714	0\\
19.47124979448	0\\
19.47127903182	0\\
19.47130826916	0\\
19.4713375065	0\\
19.47136674384	0\\
19.47139598118	0\\
19.47142521852	0\\
19.47145445586	0\\
19.4714836932	0\\
19.47151293054	0\\
19.47154216788	0\\
19.47157140522	0\\
19.47160064256	0\\
19.4716298799	0\\
19.47165911724	0\\
19.47168835458	0\\
19.47171759192	0\\
19.47174682926	0\\
19.4717760666	0\\
19.47180530394	0\\
19.47183454128	0\\
19.47186377862	0\\
19.47189301596	0\\
19.4719222533	0\\
19.47195149064	0\\
19.47198072798	0\\
19.47200996532	0\\
19.47203920266	0\\
19.47206844	0\\
19.47209767734	0\\
19.47212691468	0\\
19.47215615202	0\\
19.47218538936	0\\
19.4722146267	0\\
19.47224386404	0\\
19.47227310138	0\\
19.47230233872	0\\
19.47233157606	0\\
19.4723608134	0\\
19.47239005074	0\\
19.47241928808	0\\
19.47244852542	0\\
19.47247776276	0\\
19.4725070001	0\\
19.47253623744	0\\
19.47256547478	0\\
19.47259471212	0\\
19.47262394946	0\\
19.4726531868	0\\
19.47268242414	0\\
19.47271166148	0\\
19.47274089882	0\\
19.47277013616	0\\
19.4727993735	0\\
19.47282861084	0\\
19.47285784818	0\\
19.47288708552	0\\
19.47291632286	0\\
19.4729455602	0\\
19.47297479754	0\\
19.47300403488	0\\
19.47303327222	0\\
19.47306250956	0\\
19.4730917469	0\\
19.47312098424	0\\
19.47315022158	0\\
19.47317945892	0\\
19.47320869626	0\\
19.4732379336	0\\
19.47326717094	0\\
19.47329640828	0\\
19.47332564562	0\\
19.47335488296	0\\
19.4733841203	0\\
19.47341335764	0\\
19.47344259498	0\\
19.47347183232	0\\
19.47350106966	0\\
19.473530307	0\\
19.47355954434	0\\
19.47358878168	0\\
19.47361801902	0\\
19.47364725636	0\\
19.4736764937	0\\
19.47370573104	0\\
19.47373496838	0\\
19.47376420572	0\\
19.47379344306	0\\
19.4738226804	0\\
19.47385191774	0\\
19.47388115508	0\\
19.47391039242	0\\
19.47393962976	0\\
19.4739688671	0\\
19.47399810444	0\\
19.47402734178	0\\
19.47405657912	0\\
19.47408581646	0\\
19.4741150538	0\\
19.47414429114	0\\
19.47417352848	0\\
19.47420276582	0\\
19.47423200316	0\\
19.4742612405	0\\
19.47429047784	0\\
19.47431971518	0\\
19.47434895252	0\\
19.47437818986	0\\
19.4744074272	0\\
19.47443666454	0\\
19.47446590188	0\\
19.47449513922	0\\
19.47452437656	0\\
19.4745536139	0\\
19.47458285124	0\\
19.47461208858	0\\
19.47464132592	0\\
19.47467056326	0\\
19.4746998006	0\\
19.47472903794	0\\
19.47475827528	0\\
19.47478751262	0\\
19.47481674996	0\\
19.4748459873	0\\
19.47487522464	0\\
19.47490446198	0\\
19.47493369932	0\\
19.47496293666	0\\
19.474992174	0\\
19.47502141134	0\\
19.47505064868	0\\
19.47507988602	0\\
19.47510912336	0\\
19.4751383607	0\\
19.47516759804	0\\
19.47519683538	0\\
19.47522607272	0\\
19.47525531006	0\\
19.4752845474	0\\
19.47531378474	0\\
19.47534302208	0\\
19.47537225942	0\\
19.47540149676	0\\
19.4754307341	0\\
19.47545997144	0\\
19.47548920878	0\\
19.47551844612	0\\
19.47554768346	0\\
19.4755769208	0\\
19.47560615814	0\\
19.47563539548	0\\
19.47566463282	0\\
19.47569387016	0\\
19.4757231075	0\\
19.47575234484	0\\
19.47578158218	0\\
19.47581081952	0\\
19.47584005686	0\\
19.4758692942	0\\
19.47589853154	0\\
19.47592776888	0\\
19.47595700622	0\\
19.47598624356	0\\
19.4760154809	0\\
19.47604471824	0\\
19.47607395558	0\\
19.47610319292	0\\
19.47613243026	0\\
19.4761616676	0\\
19.47619090494	0\\
19.47622014228	0\\
19.47624937962	0\\
19.47627861696	0\\
19.4763078543	0\\
19.47633709164	0\\
19.47636632898	0\\
19.47639556632	0\\
19.47642480366	0\\
19.476454041	0\\
19.47648327834	0\\
19.47651251568	0\\
19.47654175302	0\\
19.47657099036	0\\
19.4766002277	0\\
19.47662946504	0\\
19.47665870238	0\\
19.47668793972	0\\
19.47671717706	0\\
19.4767464144	0\\
19.47677565174	0\\
19.47680488908	0\\
19.47683412642	0\\
19.47686336376	0\\
19.4768926011	0\\
19.47692183844	0\\
19.47695107578	0\\
19.47698031312	0\\
19.47700955046	0\\
19.4770387878	0\\
19.47706802514	0\\
19.47709726248	0\\
19.47712649982	0\\
19.47715573716	0\\
19.4771849745	0\\
19.47721421184	0\\
19.47724344918	0\\
19.47727268652	0\\
19.47730192386	0\\
19.4773311612	0\\
19.47736039854	0\\
19.47738963588	0\\
19.47741887322	0\\
19.47744811056	0\\
19.4774773479	0\\
19.47750658524	0\\
19.47753582258	0\\
19.47756505992	0\\
19.47759429726	0\\
19.4776235346	0\\
19.47765277194	0\\
19.47768200928	0\\
19.47771124662	0\\
19.47774048396	0\\
19.4777697213	0\\
19.47779895864	0\\
19.47782819598	0\\
19.47785743332	0\\
19.47788667066	0\\
19.477915908	0\\
19.47794514534	0\\
19.47797438268	0\\
19.47800362002	0\\
19.47803285736	0\\
19.4780620947	0\\
19.47809133204	0\\
19.47812056938	0\\
19.47814980672	0\\
19.47817904406	0\\
19.4782082814	0\\
19.47823751874	0\\
19.47826675608	0\\
19.47829599342	0\\
19.47832523076	0\\
19.4783544681	0\\
19.47838370544	0\\
19.47841294278	0\\
19.47844218012	0\\
19.47847141746	0\\
19.4785006548	0\\
19.47852989214	0\\
19.47855912948	0\\
19.47858836682	0\\
19.47861760416	0\\
19.4786468415	0\\
19.47867607884	0\\
19.47870531618	0\\
19.47873455352	0\\
19.47876379086	0\\
19.4787930282	0\\
19.47882226554	0\\
19.47885150288	0\\
19.47888074022	0\\
19.47890997756	0\\
19.4789392149	0\\
19.47896845224	0\\
19.47899768958	0\\
19.47902692692	0\\
19.47905616426	0\\
19.4790854016	0\\
19.47911463894	0\\
19.47914387628	0\\
19.47917311362	0\\
19.47920235096	0\\
19.4792315883	0\\
19.47926082564	0\\
19.47929006298	0\\
19.47931930032	0\\
19.47934853766	0\\
19.479377775	0\\
19.47940701234	0\\
19.47943624968	0\\
19.47946548702	0\\
19.47949472436	0\\
19.4795239617	0\\
19.47955319904	0\\
19.47958243638	0\\
19.47961167372	0\\
19.47964091106	0\\
19.4796701484	0\\
19.47969938574	0\\
19.47972862308	0\\
19.47975786042	0\\
19.47978709776	0\\
19.4798163351	0\\
19.47984557244	0\\
19.47987480978	0\\
19.47990404712	0\\
19.47993328446	0\\
19.4799625218	0\\
19.47999175914	0\\
19.48002099648	0\\
19.48005023382	0\\
19.48007947116	0\\
19.4801087085	0\\
19.48013794584	0\\
19.48016718318	0\\
19.48019642052	0\\
19.48022565786	0\\
19.4802548952	0\\
19.48028413254	0\\
19.48031336988	0\\
19.48034260722	0\\
19.48037184456	0\\
19.4804010819	0\\
19.48043031924	0\\
19.48045955658	0\\
19.48048879392	0\\
19.48051803126	0\\
19.4805472686	0\\
19.48057650594	0\\
19.48060574328	0\\
19.48063498062	0\\
19.48066421796	0\\
19.4806934553	0\\
19.48072269264	0\\
19.48075192998	0\\
19.48078116732	0\\
19.48081040466	0\\
19.480839642	0\\
19.48086887934	0\\
19.48089811668	0\\
19.48092735402	0\\
19.48095659136	0\\
19.4809858287	0\\
19.48101506604	0\\
19.48104430338	0\\
19.48107354072	0\\
19.48110277806	0\\
19.4811320154	0\\
19.48116125274	0\\
19.48119049008	0\\
19.48121972742	0\\
19.48124896476	0\\
19.4812782021	0\\
19.48130743944	0\\
19.48133667678	0\\
19.48136591412	0\\
19.48139515146	0\\
19.4814243888	0\\
19.48145362614	0\\
19.48148286348	0\\
19.48151210082	0\\
19.48154133816	0\\
19.4815705755	0\\
19.48159981284	0\\
19.48162905018	0\\
19.48165828752	0\\
19.48168752486	0\\
19.4817167622	0\\
19.48174599954	0\\
19.48177523688	0\\
19.48180447422	0\\
19.48183371156	0\\
19.4818629489	0\\
19.48189218624	0\\
19.48192142358	0\\
19.48195066092	0\\
19.48197989826	0\\
19.4820091356	0\\
19.48203837294	0\\
19.48206761028	0\\
19.48209684762	0\\
19.48212608496	0\\
19.4821553223	0\\
19.48218455964	0\\
19.48221379698	0\\
19.48224303432	0\\
19.48227227166	0\\
19.482301509	0\\
19.48233074634	0\\
19.48235998368	0\\
19.48238922102	0\\
19.48241845836	0\\
19.4824476957	0\\
19.48247693304	0\\
19.48250617038	0\\
19.48253540772	0\\
19.48256464506	0\\
19.4825938824	0\\
19.48262311974	0\\
19.48265235708	0\\
19.48268159442	0\\
19.48271083176	0\\
19.4827400691	0\\
19.48276930644	0\\
19.48279854378	0\\
19.48282778112	0\\
19.48285701846	0\\
19.4828862558	0\\
19.48291549314	0\\
19.48294473048	0\\
19.48297396782	0\\
19.48300320516	0\\
19.4830324425	0\\
19.48306167984	0\\
19.48309091718	0\\
19.48312015452	0\\
19.48314939186	0\\
19.4831786292	0\\
19.48320786654	0\\
19.48323710388	0\\
19.48326634122	0\\
19.48329557856	0\\
19.4833248159	0\\
19.48335405324	0\\
19.48338329058	0\\
19.48341252792	0\\
19.48344176526	0\\
19.4834710026	0\\
19.48350023994	0\\
19.48352947728	0\\
19.48355871462	0\\
19.48358795196	0\\
19.4836171893	0\\
19.48364642664	0\\
19.48367566398	0\\
19.48370490132	0\\
19.48373413866	0\\
19.483763376	0\\
19.48379261334	0\\
19.48382185068	0\\
19.48385108802	0\\
19.48388032536	0\\
19.4839095627	0\\
19.48393880004	0\\
19.48396803738	0\\
19.48399727472	0\\
19.48402651206	0\\
19.4840557494	0\\
19.48408498674	0\\
19.48411422408	0\\
19.48414346142	0\\
19.48417269876	0\\
19.4842019361	0\\
19.48423117344	0\\
19.48426041078	0\\
19.48428964812	0\\
19.48431888546	0\\
19.4843481228	0\\
19.48437736014	0\\
19.48440659748	0\\
19.48443583482	0\\
19.48446507216	0\\
19.4844943095	0\\
19.48452354684	0\\
19.48455278418	0\\
19.48458202152	0\\
19.48461125886	0\\
19.4846404962	0\\
19.48466973354	0\\
19.48469897088	0\\
19.48472820822	0\\
19.48475744556	0\\
19.4847866829	0\\
19.48481592024	0\\
19.48484515758	0\\
19.48487439492	0\\
19.48490363226	0\\
19.4849328696	0\\
19.48496210694	0\\
19.48499134428	0\\
19.48502058162	0\\
19.48504981896	0\\
19.4850790563	0\\
19.48510829364	0\\
19.48513753098	0\\
19.48516676832	0\\
19.48519600566	0\\
19.485225243	0\\
19.48525448034	0\\
19.48528371768	0\\
19.48531295502	0\\
19.48534219236	0\\
19.4853714297	0\\
19.48540066704	0\\
19.48542990438	0\\
19.48545914172	0\\
19.48548837906	0\\
19.4855176164	0\\
19.48554685374	0\\
19.48557609108	0\\
19.48560532842	0\\
19.48563456576	0\\
19.4856638031	0\\
19.48569304044	0\\
19.48572227778	0\\
19.48575151512	0\\
19.48578075246	0\\
19.4858099898	0\\
19.48583922714	0\\
19.48586846448	0\\
19.48589770182	0\\
19.48592693916	0\\
19.4859561765	0\\
19.48598541384	0\\
19.48601465118	0\\
19.48604388852	0\\
19.48607312586	0\\
19.4861023632	0\\
19.48613160054	0\\
19.48616083788	0\\
19.48619007522	0\\
19.48621931256	0\\
19.4862485499	0\\
19.48627778724	0\\
19.48630702458	0\\
19.48633626192	0\\
19.48636549926	0\\
19.4863947366	0\\
19.48642397394	0\\
19.48645321128	0\\
19.48648244862	0\\
19.48651168596	0\\
19.4865409233	0\\
19.48657016064	0\\
19.48659939798	0\\
19.48662863532	0\\
19.48665787266	0\\
19.48668711	0\\
19.48671634734	0\\
19.48674558468	0\\
19.48677482202	0\\
19.48680405936	0\\
19.4868332967	0\\
19.48686253404	0\\
19.48689177138	0\\
19.48692100872	0\\
19.48695024606	0\\
19.4869794834	0\\
19.48700872074	0\\
19.48703795808	0\\
19.48706719542	0\\
19.48709643276	0\\
19.4871256701	0\\
19.48715490744	0\\
19.48718414478	0\\
19.48721338212	0\\
19.48724261946	0\\
19.4872718568	0\\
19.48730109414	0\\
19.48733033148	0\\
19.48735956882	0\\
19.48738880616	0\\
19.4874180435	0\\
19.48744728084	0\\
19.48747651818	0\\
19.48750575552	0\\
19.48753499286	0\\
19.4875642302	0\\
19.48759346754	0\\
19.48762270488	0\\
19.48765194222	0\\
19.48768117956	0\\
19.4877104169	0\\
19.48773965424	0\\
19.48776889158	0\\
19.48779812892	0\\
19.48782736626	0\\
19.4878566036	0\\
19.48788584094	0\\
19.48791507828	0\\
19.48794431562	0\\
19.48797355296	0\\
19.4880027903	0\\
19.48803202764	0\\
19.48806126498	0\\
19.48809050232	0\\
19.48811973966	0\\
19.488148977	0\\
19.48817821434	0\\
19.48820745168	0\\
19.48823668902	0\\
19.48826592636	0\\
19.4882951637	0\\
19.48832440104	0\\
19.48835363838	0\\
19.48838287572	0\\
19.48841211306	0\\
19.4884413504	0\\
19.48847058774	0\\
19.48849982508	0\\
19.48852906242	0\\
19.48855829976	0\\
19.4885875371	0\\
19.48861677444	0\\
19.48864601178	0\\
19.48867524912	0\\
19.48870448646	0\\
19.4887337238	0\\
19.48876296114	0\\
19.48879219848	0\\
19.48882143582	0\\
19.48885067316	0\\
19.4888799105	0\\
19.48890914784	0\\
19.48893838518	0\\
19.48896762252	0\\
19.48899685986	0\\
19.4890260972	0\\
19.48905533454	0\\
19.48908457188	0\\
19.48911380922	0\\
19.48914304656	0\\
19.4891722839	0\\
19.48920152124	0\\
19.48923075858	0\\
19.48925999592	0\\
19.48928923326	0\\
19.4893184706	0\\
19.48934770794	0\\
19.48937694528	0\\
19.48940618262	0\\
19.48943541996	0\\
19.4894646573	0\\
19.48949389464	0\\
19.48952313198	0\\
19.48955236932	0\\
19.48958160666	0\\
19.489610844	0\\
19.48964008134	0\\
19.48966931868	0\\
19.48969855602	0\\
19.48972779336	0\\
19.4897570307	0\\
19.48978626804	0\\
19.48981550538	0\\
19.48984474272	0\\
19.48987398006	0\\
19.4899032174	0\\
19.48993245474	0\\
19.48996169208	0\\
19.48999092942	0\\
19.49002016676	0\\
19.4900494041	0\\
19.49007864144	0\\
19.49010787878	0\\
19.49013711612	0\\
19.49016635346	0\\
19.4901955908	0\\
19.49022482814	0\\
19.49025406548	0\\
19.49028330282	0\\
19.49031254016	0\\
19.4903417775	0\\
19.49037101484	0\\
19.49040025218	0\\
19.49042948952	0\\
19.49045872686	0\\
19.4904879642	0\\
19.49051720154	0\\
19.49054643888	0\\
19.49057567622	0\\
19.49060491356	0\\
19.4906341509	0\\
19.49066338824	0\\
19.49069262558	0\\
19.49072186292	0\\
19.49075110026	0\\
19.4907803376	0\\
19.49080957494	0\\
19.49083881228	0\\
19.49086804962	0\\
19.49089728696	0\\
19.4909265243	0\\
19.49095576164	0\\
19.49098499898	0\\
19.49101423632	0\\
19.49104347366	0\\
19.491072711	0\\
19.49110194834	0\\
19.49113118568	0\\
19.49116042302	0\\
19.49118966036	0\\
19.4912188977	0\\
19.49124813504	0\\
19.49127737238	0\\
19.49130660972	0\\
19.49133584706	0\\
19.4913650844	0\\
19.49139432174	0\\
19.49142355908	0\\
19.49145279642	0\\
19.49148203376	0\\
19.4915112711	0\\
19.49154050844	0\\
19.49156974578	0\\
19.49159898312	0\\
19.49162822046	0\\
19.4916574578	0\\
19.49168669514	0\\
19.49171593248	0\\
19.49174516982	0\\
19.49177440716	0\\
19.4918036445	0\\
19.49183288184	0\\
19.49186211918	0\\
19.49189135652	0\\
19.49192059386	0\\
19.4919498312	0\\
19.49197906854	0\\
19.49200830588	0\\
19.49203754322	0\\
19.49206678056	0\\
19.4920960179	0\\
19.49212525524	0\\
19.49215449258	0\\
19.49218372992	0\\
19.49221296726	0\\
19.4922422046	0\\
19.49227144194	0\\
19.49230067928	0\\
19.49232991662	0\\
19.49235915396	0\\
19.4923883913	0\\
19.49241762864	0\\
19.49244686598	0\\
19.49247610332	0\\
19.49250534066	0\\
19.492534578	0\\
19.49256381534	0\\
19.49259305268	0\\
19.49262229002	0\\
19.49265152736	0\\
19.4926807647	0\\
19.49271000204	0\\
19.49273923938	0\\
19.49276847672	0\\
19.49279771406	0\\
19.4928269514	0\\
19.49285618874	0\\
19.49288542608	0\\
19.49291466342	0\\
19.49294390076	0\\
19.4929731381	0\\
19.49300237544	0\\
19.49303161278	0\\
19.49306085012	0\\
19.49309008746	0\\
19.4931193248	0\\
19.49314856214	0\\
19.49317779948	0\\
19.49320703682	0\\
19.49323627416	0\\
19.4932655115	0\\
19.49329474884	0\\
19.49332398618	0\\
19.49335322352	0\\
19.49338246086	0\\
19.4934116982	0\\
19.49344093554	0\\
19.49347017288	0\\
19.49349941022	0\\
19.49352864756	0\\
19.4935578849	0\\
19.49358712224	0\\
19.49361635958	0\\
19.49364559692	0\\
19.49367483426	0\\
19.4937040716	0\\
19.49373330894	0\\
19.49376254628	0\\
19.49379178362	0\\
19.49382102096	0\\
19.4938502583	0\\
19.49387949564	0\\
19.49390873298	0\\
19.49393797032	0\\
19.49396720766	0\\
19.493996445	0\\
19.49402568234	0\\
19.49405491968	0\\
19.49408415702	0\\
19.49411339436	0\\
19.4941426317	0\\
19.49417186904	0\\
19.49420110638	0\\
19.49423034372	0\\
19.49425958106	0\\
19.4942888184	0\\
19.49431805574	0\\
19.49434729308	0\\
19.49437653042	0\\
19.49440576776	0\\
19.4944350051	0\\
19.49446424244	0\\
19.49449347978	0\\
19.49452271712	0\\
19.49455195446	0\\
19.4945811918	0\\
19.49461042914	0\\
19.49463966648	0\\
19.49466890382	0\\
19.49469814116	0\\
19.4947273785	0\\
19.49475661584	0\\
19.49478585318	0\\
19.49481509052	0\\
19.49484432786	0\\
19.4948735652	0\\
19.49490280254	0\\
19.49493203988	0\\
19.49496127722	0\\
19.49499051456	0\\
19.4950197519	0\\
19.49504898924	0\\
19.49507822658	0\\
19.49510746392	0\\
19.49513670126	0\\
19.4951659386	0\\
19.49519517594	0\\
19.49522441328	0\\
19.49525365062	0\\
19.49528288796	0\\
19.4953121253	0\\
19.49534136264	0\\
19.49537059998	0\\
19.49539983732	0\\
19.49542907466	0\\
19.495458312	0\\
19.49548754934	0\\
19.49551678668	0\\
19.49554602402	0\\
19.49557526136	0\\
19.4956044987	0\\
19.49563373604	0\\
19.49566297338	0\\
19.49569221072	0\\
19.49572144806	0\\
19.4957506854	0\\
19.49577992274	0\\
19.49580916008	0\\
19.49583839742	0\\
19.49586763476	0\\
19.4958968721	0\\
19.49592610944	0\\
19.49595534678	0\\
19.49598458412	0\\
19.49601382146	0\\
19.4960430588	0\\
19.49607229614	0\\
19.49610153348	0\\
19.49613077082	0\\
19.49616000816	0\\
19.4961892455	0\\
19.49621848284	0\\
19.49624772018	0\\
19.49627695752	0\\
19.49630619486	0\\
19.4963354322	0\\
19.49636466954	0\\
19.49639390688	0\\
19.49642314422	0\\
19.49645238156	0\\
19.4964816189	0\\
19.49651085624	0\\
19.49654009358	0\\
19.49656933092	0\\
19.49659856826	0\\
19.4966278056	0\\
19.49665704294	0\\
19.49668628028	0\\
19.49671551762	0\\
19.49674475496	0\\
19.4967739923	0\\
19.49680322964	0\\
19.49683246698	0\\
19.49686170432	0\\
19.49689094166	0\\
19.496920179	0\\
19.49694941634	0\\
19.49697865368	0\\
19.49700789102	0\\
19.49703712836	0\\
19.4970663657	0\\
19.49709560304	0\\
19.49712484038	0\\
19.49715407772	0\\
19.49718331506	0\\
19.4972125524	0\\
19.49724178974	0\\
19.49727102708	0\\
19.49730026442	0\\
19.49732950176	0\\
19.4973587391	0\\
19.49738797644	0\\
19.49741721378	0\\
19.49744645112	0\\
19.49747568846	0\\
19.4975049258	0\\
19.49753416314	0\\
19.49756340048	0\\
19.49759263782	0\\
19.49762187516	0\\
19.4976511125	0\\
19.49768034984	0\\
19.49770958718	0\\
19.49773882452	0\\
19.49776806186	0\\
19.4977972992	0\\
19.49782653654	0\\
19.49785577388	0\\
19.49788501122	0\\
19.49791424856	0\\
19.4979434859	0\\
19.49797272324	0\\
19.49800196058	0\\
19.49803119792	0\\
19.49806043526	0\\
19.4980896726	0\\
19.49811890994	0\\
19.49814814728	0\\
19.49817738462	0\\
19.49820662196	0\\
19.4982358593	0\\
19.49826509664	0\\
19.49829433398	0\\
19.49832357132	0\\
19.49835280866	0\\
19.498382046	0\\
19.49841128334	0\\
19.49844052068	0\\
19.49846975802	0\\
19.49849899536	0\\
19.4985282327	0\\
19.49855747004	0\\
19.49858670738	0\\
19.49861594472	0\\
19.49864518206	0\\
19.4986744194	0\\
19.49870365674	0\\
19.49873289408	0\\
19.49876213142	0\\
19.49879136876	0\\
19.4988206061	0\\
19.49884984344	0\\
19.49887908078	0\\
19.49890831812	0\\
19.49893755546	0\\
19.4989667928	0\\
19.49899603014	0\\
19.49902526748	0\\
19.49905450482	0\\
19.49908374216	0\\
19.4991129795	0\\
19.49914221684	0\\
19.49917145418	0\\
19.49920069152	0\\
19.49922992886	0\\
19.4992591662	0\\
19.49928840354	0\\
19.49931764088	0\\
19.49934687822	0\\
19.49937611556	0\\
19.4994053529	0\\
19.49943459024	0\\
19.49946382758	0\\
19.49949306492	0\\
19.49952230226	0\\
19.4995515396	0\\
19.49958077694	0\\
19.49961001428	0\\
19.49963925162	0\\
19.49966848896	0\\
19.4996977263	0\\
19.49972696364	0\\
19.49975620098	0\\
19.49978543832	0\\
19.49981467566	0\\
19.499843913	0\\
19.49987315034	0\\
19.49990238768	0\\
19.49993162502	0\\
19.49996086236	0\\
19.4999900997	0\\
19.50001933704	0\\
19.50004857438	0\\
19.50007781172	0\\
19.50010704906	0\\
19.5001362864	0\\
19.50016552374	0\\
19.50019476108	0\\
19.50022399842	0\\
19.50025323576	0\\
19.5002824731	0\\
19.50031171044	0\\
19.50034094778	0\\
19.50037018512	0\\
19.50039942246	0\\
19.5004286598	0\\
19.50045789714	0\\
19.50048713448	0\\
19.50051637182	0\\
19.50054560916	0\\
19.5005748465	0\\
19.50060408384	0\\
19.50063332118	0\\
19.50066255852	0\\
19.50069179586	0\\
19.5007210332	0\\
19.50075027054	0\\
19.50077950788	0\\
19.50080874522	0\\
19.50083798256	0\\
19.5008672199	0\\
19.50089645724	0\\
19.50092569458	0\\
19.50095493192	0\\
19.50098416926	0\\
19.5010134066	0\\
19.50104264394	0\\
19.50107188128	0\\
19.50110111862	0\\
19.50113035596	0\\
19.5011595933	0\\
19.50118883064	0\\
19.50121806798	0\\
19.50124730532	0\\
19.50127654266	0\\
19.50130578	0\\
19.50133501734	0\\
19.50136425468	0\\
19.50139349202	0\\
19.50142272936	0\\
19.5014519667	0\\
19.50148120404	0\\
19.50151044138	0\\
19.50153967872	0\\
19.50156891606	0\\
19.5015981534	0\\
19.50162739074	0\\
19.50165662808	0\\
19.50168586542	0\\
19.50171510276	0\\
19.5017443401	0\\
19.50177357744	0\\
19.50180281478	0\\
19.50183205212	0\\
19.50186128946	0\\
19.5018905268	0\\
19.50191976414	0\\
19.50194900148	0\\
19.50197823882	0\\
19.50200747616	0\\
19.5020367135	0\\
19.50206595084	0\\
19.50209518818	0\\
19.50212442552	0\\
19.50215366286	0\\
19.5021829002	0\\
19.50221213754	0\\
19.50224137488	0\\
19.50227061222	0\\
19.50229984956	0\\
19.5023290869	0\\
19.50235832424	0\\
19.50238756158	0\\
19.50241679892	0\\
19.50244603626	0\\
19.5024752736	0\\
19.50250451094	0\\
19.50253374828	0\\
19.50256298562	0\\
19.50259222296	0\\
19.5026214603	0\\
19.50265069764	0\\
19.50267993498	0\\
19.50270917232	0\\
19.50273840966	0\\
19.502767647	0\\
19.50279688434	0\\
19.50282612168	0\\
19.50285535902	0\\
19.50288459636	0\\
19.5029138337	0\\
19.50294307104	0\\
19.50297230838	0\\
19.50300154572	0\\
19.50303078306	0\\
19.5030600204	0\\
19.50308925774	0\\
19.50311849508	0\\
19.50314773242	0\\
19.50317696976	0\\
19.5032062071	0\\
19.50323544444	0\\
19.50326468178	0\\
19.50329391912	0\\
19.50332315646	0\\
19.5033523938	0\\
19.50338163114	0\\
19.50341086848	0\\
19.50344010582	0\\
19.50346934316	0\\
19.5034985805	0\\
19.50352781784	0\\
19.50355705518	0\\
19.50358629252	0\\
19.50361552986	0\\
19.5036447672	0\\
19.50367400454	0\\
19.50370324188	0\\
19.50373247922	0\\
19.50376171656	0\\
19.5037909539	0\\
19.50382019124	0\\
19.50384942858	0\\
19.50387866592	0\\
19.50390790326	0\\
19.5039371406	0\\
19.50396637794	0\\
19.50399561528	0\\
19.50402485262	0\\
19.50405408996	0\\
19.5040833273	0\\
19.50411256464	0\\
19.50414180198	0\\
19.50417103932	0\\
19.50420027666	0\\
19.504229514	0\\
19.50425875134	0\\
19.50428798868	0\\
19.50431722602	0\\
19.50434646336	0\\
19.5043757007	0\\
19.50440493804	0\\
19.50443417538	0\\
19.50446341272	0\\
19.50449265006	0\\
19.5045218874	0\\
19.50455112474	0\\
19.50458036208	0\\
19.50460959942	0\\
19.50463883676	0\\
19.5046680741	0\\
19.50469731144	0\\
19.50472654878	0\\
19.50475578612	0\\
19.50478502346	0\\
19.5048142608	0\\
19.50484349814	0\\
19.50487273548	0\\
19.50490197282	0\\
19.50493121016	0\\
19.5049604475	0\\
19.50498968484	0\\
19.50501892218	0\\
19.50504815952	0\\
19.50507739686	0\\
19.5051066342	0\\
19.50513587154	0\\
19.50516510888	0\\
19.50519434622	0\\
19.50522358356	0\\
19.5052528209	0\\
19.50528205824	0\\
19.50531129558	0\\
19.50534053292	0\\
19.50536977026	0\\
19.5053990076	0\\
19.50542824494	0\\
19.50545748228	0\\
19.50548671962	0\\
19.50551595696	0\\
19.5055451943	0\\
19.50557443164	0\\
19.50560366898	0\\
19.50563290632	0\\
19.50566214366	0\\
19.505691381	0\\
19.50572061834	0\\
19.50574985568	0\\
19.50577909302	0\\
19.50580833036	0\\
19.5058375677	0\\
19.50586680504	0\\
19.50589604238	0\\
19.50592527972	0\\
19.50595451706	0\\
19.5059837544	0\\
19.50601299174	0\\
19.50604222908	0\\
19.50607146642	0\\
19.50610070376	0\\
19.5061299411	0\\
19.50615917844	0\\
19.50618841578	0\\
19.50621765312	0\\
19.50624689046	0\\
19.5062761278	0\\
19.50630536514	0\\
19.50633460248	0\\
19.50636383982	0\\
19.50639307716	0\\
19.5064223145	0\\
19.50645155184	0\\
19.50648078918	0\\
19.50651002652	0\\
19.50653926386	0\\
19.5065685012	0\\
19.50659773854	0\\
19.50662697588	0\\
19.50665621322	0\\
19.50668545056	0\\
19.5067146879	0\\
19.50674392524	0\\
19.50677316258	0\\
19.50680239992	0\\
19.50683163726	0\\
19.5068608746	0\\
19.50689011194	0\\
19.50691934928	0\\
19.50694858662	0\\
19.50697782396	0\\
19.5070070613	0\\
19.50703629864	0\\
19.50706553598	0\\
19.50709477332	0\\
19.50712401066	0\\
19.507153248	0\\
19.50718248534	0\\
19.50721172268	0\\
19.50724096002	0\\
19.50727019736	0\\
19.5072994347	0\\
19.50732867204	0\\
19.50735790938	0\\
19.50738714672	0\\
19.50741638406	0\\
19.5074456214	0\\
19.50747485874	0\\
19.50750409608	0\\
19.50753333342	0\\
19.50756257076	0\\
19.5075918081	0\\
19.50762104544	0\\
19.50765028278	0\\
19.50767952012	0\\
19.50770875746	0\\
19.5077379948	0\\
19.50776723214	0\\
19.50779646948	0\\
19.50782570682	0\\
19.50785494416	0\\
19.5078841815	0\\
19.50791341884	0\\
19.50794265618	0\\
19.50797189352	0\\
19.50800113086	0\\
19.5080303682	0\\
19.50805960554	0\\
19.50808884288	0\\
19.50811808022	0\\
19.50814731756	0\\
19.5081765549	0\\
19.50820579224	0\\
19.50823502958	0\\
19.50826426692	0\\
19.50829350426	0\\
19.5083227416	0\\
19.50835197894	0\\
19.50838121628	0\\
19.50841045362	0\\
19.50843969096	0\\
19.5084689283	0\\
19.50849816564	0\\
19.50852740298	0\\
19.50855664032	0\\
19.50858587766	0\\
19.508615115	0\\
19.50864435234	0\\
19.50867358968	0\\
19.50870282702	0\\
19.50873206436	0\\
19.5087613017	0\\
19.50879053904	0\\
19.50881977638	0\\
19.50884901372	0\\
19.50887825106	0\\
19.5089074884	0\\
19.50893672574	0\\
19.50896596308	0\\
19.50899520042	0\\
19.50902443776	0\\
19.5090536751	0\\
19.50908291244	0\\
19.50911214978	0\\
19.50914138712	0\\
19.50917062446	0\\
19.5091998618	0\\
19.50922909914	0\\
19.50925833648	0\\
19.50928757382	0\\
19.50931681116	0\\
19.5093460485	0\\
19.50937528584	0\\
19.50940452318	0\\
19.50943376052	0\\
19.50946299786	0\\
19.5094922352	0\\
19.50952147254	0\\
19.50955070988	0\\
19.50957994722	0\\
19.50960918456	0\\
19.5096384219	0\\
19.50966765924	0\\
19.50969689658	0\\
19.50972613392	0\\
19.50975537126	0\\
19.5097846086	0\\
19.50981384594	0\\
19.50984308328	0\\
19.50987232062	0\\
19.50990155796	0\\
19.5099307953	0\\
19.50996003264	0\\
19.50998926998	0\\
19.51001850732	0\\
19.51004774466	0\\
19.510076982	0\\
19.51010621934	0\\
19.51013545668	0\\
19.51016469402	0\\
19.51019393136	0\\
19.5102231687	0\\
19.51025240604	0\\
19.51028164338	0\\
19.51031088072	0\\
19.51034011806	0\\
19.5103693554	0\\
19.51039859274	0\\
19.51042783008	0\\
19.51045706742	0\\
19.51048630476	0\\
19.5105155421	0\\
19.51054477944	0\\
19.51057401678	0\\
19.51060325412	0\\
19.51063249146	0\\
19.5106617288	0\\
19.51069096614	0\\
19.51072020348	0\\
19.51074944082	0\\
19.51077867816	0\\
19.5108079155	0\\
19.51083715284	0\\
19.51086639018	0\\
19.51089562752	0\\
19.51092486486	0\\
19.5109541022	0\\
19.51098333954	0\\
19.51101257688	0\\
19.51104181422	0\\
19.51107105156	0\\
19.5111002889	0\\
19.51112952624	0\\
19.51115876358	0\\
19.51118800092	0\\
19.51121723826	0\\
19.5112464756	0\\
19.51127571294	0\\
19.51130495028	0\\
19.51133418762	0\\
19.51136342496	0\\
19.5113926623	0\\
19.51142189964	0\\
19.51145113698	0\\
19.51148037432	0\\
19.51150961166	0\\
19.511538849	0\\
19.51156808634	0\\
19.51159732368	0\\
19.51162656102	0\\
19.51165579836	0\\
19.5116850357	0\\
19.51171427304	0\\
19.51174351038	0\\
19.51177274772	0\\
19.51180198506	0\\
19.5118312224	0\\
19.51186045974	0\\
19.51188969708	0\\
19.51191893442	0\\
19.51194817176	0\\
19.5119774091	0\\
19.51200664644	0\\
19.51203588378	0\\
19.51206512112	0\\
19.51209435846	0\\
19.5121235958	0\\
19.51215283314	0\\
19.51218207048	0\\
19.51221130782	0\\
19.51224054516	0\\
19.5122697825	0\\
19.51229901984	0\\
19.51232825718	0\\
19.51235749452	0\\
19.51238673186	0\\
19.5124159692	0\\
19.51244520654	0\\
19.51247444388	0\\
19.51250368122	0\\
19.51253291856	0\\
19.5125621559	0\\
19.51259139324	0\\
19.51262063058	0\\
19.51264986792	0\\
19.51267910526	0\\
19.5127083426	0\\
19.51273757994	0\\
19.51276681728	0\\
19.51279605462	0\\
19.51282529196	0\\
19.5128545293	0\\
19.51288376664	0\\
19.51291300398	0\\
19.51294224132	0\\
19.51297147866	0\\
19.513000716	0\\
19.51302995334	0\\
19.51305919068	0\\
19.51308842802	0\\
19.51311766536	0\\
19.5131469027	0\\
19.51317614004	0\\
19.51320537738	0\\
19.51323461472	0\\
19.51326385206	0\\
19.5132930894	0\\
19.51332232674	0\\
19.51335156408	0\\
19.51338080142	0\\
19.51341003876	0\\
19.5134392761	0\\
19.51346851344	0\\
19.51349775078	0\\
19.51352698812	0\\
19.51355622546	0\\
19.5135854628	0\\
19.51361470014	0\\
19.51364393748	0\\
19.51367317482	0\\
19.51370241216	0\\
19.5137316495	0\\
19.51376088684	0\\
19.51379012418	0\\
19.51381936152	0\\
19.51384859886	0\\
19.5138778362	0\\
19.51390707354	0\\
19.51393631088	0\\
19.51396554822	0\\
19.51399478556	0\\
19.5140240229	0\\
19.51405326024	0\\
19.51408249758	0\\
19.51411173492	0\\
19.51414097226	0\\
19.5141702096	0\\
19.51419944694	0\\
19.51422868428	0\\
19.51425792162	0\\
19.51428715896	0\\
19.5143163963	0\\
19.51434563364	0\\
19.51437487098	0\\
19.51440410832	0\\
19.51443334566	0\\
19.514462583	0\\
19.51449182034	0\\
19.51452105768	0\\
19.51455029502	0\\
19.51457953236	0\\
19.5146087697	0\\
19.51463800704	0\\
19.51466724438	0\\
19.51469648172	0\\
19.51472571906	0\\
19.5147549564	0\\
19.51478419374	0\\
19.51481343108	0\\
19.51484266842	0\\
19.51487190576	0\\
19.5149011431	0\\
19.51493038044	0\\
19.51495961778	0\\
19.51498885512	0\\
19.51501809246	0\\
19.5150473298	0\\
19.51507656714	0\\
19.51510580448	0\\
19.51513504182	0\\
19.51516427916	0\\
19.5151935165	0\\
19.51522275384	0\\
19.51525199118	0\\
19.51528122852	0\\
19.51531046586	0\\
19.5153397032	0\\
19.51536894054	0\\
19.51539817788	0\\
19.51542741522	0\\
19.51545665256	0\\
19.5154858899	0\\
19.51551512724	0\\
19.51554436458	0\\
19.51557360192	0\\
19.51560283926	0\\
19.5156320766	0\\
19.51566131394	0\\
19.51569055128	0\\
19.51571978862	0\\
19.51574902596	0\\
19.5157782633	0\\
19.51580750064	0\\
19.51583673798	0\\
19.51586597532	0\\
19.51589521266	0\\
19.51592445	0\\
19.51595368734	0\\
19.51598292468	0\\
19.51601216202	0\\
19.51604139936	0\\
19.5160706367	0\\
19.51609987404	0\\
19.51612911138	0\\
19.51615834872	0\\
19.51618758606	0\\
19.5162168234	0\\
19.51624606074	0\\
19.51627529808	0\\
19.51630453542	0\\
19.51633377276	0\\
19.5163630101	0\\
19.51639224744	0\\
19.51642148478	0\\
19.51645072212	0\\
19.51647995946	0\\
19.5165091968	0\\
19.51653843414	0\\
19.51656767148	0\\
19.51659690882	0\\
19.51662614616	0\\
19.5166553835	0\\
19.51668462084	0\\
19.51671385818	0\\
19.51674309552	0\\
19.51677233286	0\\
19.5168015702	0\\
19.51683080754	0\\
19.51686004488	0\\
19.51688928222	0\\
19.51691851956	0\\
19.5169477569	0\\
19.51697699424	0\\
19.51700623158	0\\
19.51703546892	0\\
19.51706470626	0\\
19.5170939436	0\\
19.51712318094	0\\
19.51715241828	0\\
19.51718165562	0\\
19.51721089296	0\\
19.5172401303	0\\
19.51726936764	0\\
19.51729860498	0\\
19.51732784232	0\\
19.51735707966	0\\
19.517386317	0\\
19.51741555434	0\\
19.51744479168	0\\
19.51747402902	0\\
19.51750326636	0\\
19.5175325037	0\\
19.51756174104	0\\
19.51759097838	0\\
19.51762021572	0\\
19.51764945306	0\\
19.5176786904	0\\
19.51770792774	0\\
19.51773716508	0\\
19.51776640242	0\\
19.51779563976	0\\
19.5178248771	0\\
19.51785411444	0\\
19.51788335178	0\\
19.51791258912	0\\
19.51794182646	0\\
19.5179710638	0\\
19.51800030114	0\\
19.51802953848	0\\
19.51805877582	0\\
19.51808801316	0\\
19.5181172505	0\\
19.51814648784	0\\
19.51817572518	0\\
19.51820496252	0\\
19.51823419986	0\\
19.5182634372	0\\
19.51829267454	0\\
19.51832191188	0\\
19.51835114922	0\\
19.51838038656	0\\
19.5184096239	0\\
19.51843886124	0\\
19.51846809858	0\\
19.51849733592	0\\
19.51852657326	0\\
19.5185558106	0\\
19.51858504794	0\\
19.51861428528	0\\
19.51864352262	0\\
19.51867275996	0\\
19.5187019973	0\\
19.51873123464	0\\
19.51876047198	0\\
19.51878970932	0\\
19.51881894666	0\\
19.518848184	0\\
19.51887742134	0\\
19.51890665868	0\\
19.51893589602	0\\
19.51896513336	0\\
19.5189943707	0\\
19.51902360804	0\\
19.51905284538	0\\
19.51908208272	0\\
19.51911132006	0\\
19.5191405574	0\\
19.51916979474	0\\
19.51919903208	0\\
19.51922826942	0\\
19.51925750676	0\\
19.5192867441	0\\
19.51931598144	0\\
19.51934521878	0\\
19.51937445612	0\\
19.51940369346	0\\
19.5194329308	0\\
19.51946216814	0\\
19.51949140548	0\\
19.51952064282	0\\
19.51954988016	0\\
19.5195791175	0\\
19.51960835484	0\\
19.51963759218	0\\
19.51966682952	0\\
19.51969606686	0\\
19.5197253042	0\\
19.51975454154	0\\
19.51978377888	0\\
19.51981301622	0\\
19.51984225356	0\\
19.5198714909	0\\
19.51990072824	0\\
19.51992996558	0\\
19.51995920292	0\\
19.51998844026	0\\
19.5200176776	0\\
19.52004691494	0\\
19.52007615228	0\\
19.52010538962	0\\
19.52013462696	0\\
19.5201638643	0\\
19.52019310164	0\\
19.52022233898	0\\
19.52025157632	0\\
19.52028081366	0\\
19.520310051	0\\
19.52033928834	0\\
19.52036852568	0\\
19.52039776302	0\\
19.52042700036	0\\
19.5204562377	0\\
19.52048547504	0\\
19.52051471238	0\\
19.52054394972	0\\
19.52057318706	0\\
19.5206024244	0\\
19.52063166174	0\\
19.52066089908	0\\
19.52069013642	0\\
19.52071937376	0\\
19.5207486111	0\\
19.52077784844	0\\
19.52080708578	0\\
19.52083632312	0\\
19.52086556046	0\\
19.5208947978	0\\
19.52092403514	0\\
19.52095327248	0\\
19.52098250982	0\\
19.52101174716	0\\
19.5210409845	0\\
19.52107022184	0\\
19.52109945918	0\\
19.52112869652	0\\
19.52115793386	0\\
19.5211871712	0\\
19.52121640854	0\\
19.52124564588	0\\
19.52127488322	0\\
19.52130412056	0\\
19.5213333579	0\\
19.52136259524	0\\
19.52139183258	0\\
19.52142106992	0\\
19.52145030726	0\\
19.5214795446	0\\
19.52150878194	0\\
19.52153801928	0\\
19.52156725662	0\\
19.52159649396	0\\
19.5216257313	0\\
19.52165496864	0\\
19.52168420598	0\\
19.52171344332	0\\
19.52174268066	0\\
19.521771918	0\\
19.52180115534	0\\
19.52183039268	0\\
19.52185963002	0\\
19.52188886736	0\\
19.5219181047	0\\
19.52194734204	0\\
19.52197657938	0\\
19.52200581672	0\\
19.52203505406	0\\
19.5220642914	0\\
19.52209352874	0\\
19.52212276608	0\\
19.52215200342	0\\
19.52218124076	0\\
19.5222104781	0\\
19.52223971544	0\\
19.52226895278	0\\
19.52229819012	0\\
19.52232742746	0\\
19.5223566648	0\\
19.52238590214	0\\
19.52241513948	0\\
19.52244437682	0\\
19.52247361416	0\\
19.5225028515	0\\
19.52253208884	0\\
19.52256132618	0\\
19.52259056352	0\\
19.52261980086	0\\
19.5226490382	0\\
19.52267827554	0\\
19.52270751288	0\\
19.52273675022	0\\
19.52276598756	0\\
19.5227952249	0\\
19.52282446224	0\\
19.52285369958	0\\
19.52288293692	0\\
19.52291217426	0\\
19.5229414116	0\\
19.52297064894	0\\
19.52299988628	0\\
19.52302912362	0\\
19.52305836096	0\\
19.5230875983	0\\
19.52311683564	0\\
19.52314607298	0\\
19.52317531032	0\\
19.52320454766	0\\
19.523233785	0\\
19.52326302234	0\\
19.52329225968	0\\
19.52332149702	0\\
19.52335073436	0\\
19.5233799717	0\\
19.52340920904	0\\
19.52343844638	0\\
19.52346768372	0\\
19.52349692106	0\\
19.5235261584	0\\
19.52355539574	0\\
19.52358463308	0\\
19.52361387042	0\\
19.52364310776	0\\
19.5236723451	0\\
19.52370158244	0\\
19.52373081978	0\\
19.52376005712	0\\
19.52378929446	0\\
19.5238185318	0\\
19.52384776914	0\\
19.52387700648	0\\
19.52390624382	0\\
19.52393548116	0\\
19.5239647185	0\\
19.52399395584	0\\
19.52402319318	0\\
19.52405243052	0\\
19.52408166786	0\\
19.5241109052	0\\
19.52414014254	0\\
19.52416937988	0\\
19.52419861722	0\\
19.52422785456	0\\
19.5242570919	0\\
19.52428632924	0\\
19.52431556658	0\\
19.52434480392	0\\
19.52437404126	0\\
19.5244032786	0\\
19.52443251594	0\\
19.52446175328	0\\
19.52449099062	0\\
19.52452022796	0\\
19.5245494653	0\\
19.52457870264	0\\
19.52460793998	0\\
19.52463717732	0\\
19.52466641466	0\\
19.524695652	0\\
19.52472488934	0\\
19.52475412668	0\\
19.52478336402	0\\
19.52481260136	0\\
19.5248418387	0\\
19.52487107604	0\\
19.52490031338	0\\
19.52492955072	0\\
19.52495878806	0\\
19.5249880254	0\\
19.52501726274	0\\
19.52504650008	0\\
19.52507573742	0\\
19.52510497476	0\\
19.5251342121	0\\
19.52516344944	0\\
19.52519268678	0\\
19.52522192412	0\\
19.52525116146	0\\
19.5252803988	0\\
19.52530963614	0\\
19.52533887348	0\\
19.52536811082	0\\
19.52539734816	0\\
19.5254265855	0\\
19.52545582284	0\\
19.52548506018	0\\
19.52551429752	0\\
19.52554353486	0\\
19.5255727722	0\\
19.52560200954	0\\
19.52563124688	0\\
19.52566048422	0\\
19.52568972156	0\\
19.5257189589	0\\
19.52574819624	0\\
19.52577743358	0\\
19.52580667092	0\\
19.52583590826	0\\
19.5258651456	0\\
19.52589438294	0\\
19.52592362028	0\\
19.52595285762	0\\
19.52598209496	0\\
19.5260113323	0\\
19.52604056964	0\\
19.52606980698	0\\
19.52609904432	0\\
19.52612828166	0\\
19.526157519	0\\
19.52618675634	0\\
19.52621599368	0\\
19.52624523102	0\\
19.52627446836	0\\
19.5263037057	0\\
19.52633294304	0\\
19.52636218038	0\\
19.52639141772	0\\
19.52642065506	0\\
19.5264498924	0\\
19.52647912974	0\\
19.52650836708	0\\
19.52653760442	0\\
19.52656684176	0\\
19.5265960791	0\\
19.52662531644	0\\
19.52665455378	0\\
19.52668379112	0\\
19.52671302846	0\\
19.5267422658	0\\
19.52677150314	0\\
19.52680074048	0\\
19.52682997782	0\\
19.52685921516	0\\
19.5268884525	0\\
19.52691768984	0\\
19.52694692718	0\\
19.52697616452	0\\
19.52700540186	0\\
19.5270346392	0\\
19.52706387654	0\\
19.52709311388	0\\
19.52712235122	0\\
19.52715158856	0\\
19.5271808259	0\\
19.52721006324	0\\
19.52723930058	0\\
19.52726853792	0\\
19.52729777526	0\\
19.5273270126	0\\
19.52735624994	0\\
19.52738548728	0\\
19.52741472462	0\\
19.52744396196	0\\
19.5274731993	0\\
19.52750243664	0\\
19.52753167398	0\\
19.52756091132	0\\
19.52759014866	0\\
19.527619386	0\\
19.52764862334	0\\
19.52767786068	0\\
19.52770709802	0\\
19.52773633536	0\\
19.5277655727	0\\
19.52779481004	0\\
19.52782404738	0\\
19.52785328472	0\\
19.52788252206	0\\
19.5279117594	0\\
19.52794099674	0\\
19.52797023408	0\\
19.52799947142	0\\
19.52802870876	0\\
19.5280579461	0\\
19.52808718344	0\\
19.52811642078	0\\
19.52814565812	0\\
19.52817489546	0\\
19.5282041328	0\\
19.52823337014	0\\
19.52826260748	0\\
19.52829184482	0\\
19.52832108216	0\\
19.5283503195	0\\
19.52837955684	0\\
19.52840879418	0\\
19.52843803152	0\\
19.52846726886	0\\
19.5284965062	0\\
19.52852574354	0\\
19.52855498088	0\\
19.52858421822	0\\
19.52861345556	0\\
19.5286426929	0\\
19.52867193024	0\\
19.52870116758	0\\
19.52873040492	0\\
19.52875964226	0\\
19.5287888796	0\\
19.52881811694	0\\
19.52884735428	0\\
19.52887659162	0\\
19.52890582896	0\\
19.5289350663	0\\
19.52896430364	0\\
19.52899354098	0\\
19.52902277832	0\\
19.52905201566	0\\
19.529081253	0\\
19.52911049034	0\\
19.52913972768	0\\
19.52916896502	0\\
19.52919820236	0\\
19.5292274397	0\\
19.52925667704	0\\
19.52928591438	0\\
19.52931515172	0\\
19.52934438906	0\\
19.5293736264	0\\
19.52940286374	0\\
19.52943210108	0\\
19.52946133842	0\\
19.52949057576	0\\
19.5295198131	0\\
19.52954905044	0\\
19.52957828778	0\\
19.52960752512	0\\
19.52963676246	0\\
19.5296659998	0\\
19.52969523714	0\\
19.52972447448	0\\
19.52975371182	0\\
19.52978294916	0\\
19.5298121865	0\\
19.52984142384	0\\
19.52987066118	0\\
19.52989989852	0\\
19.52992913586	0\\
19.5299583732	0\\
19.52998761054	0\\
19.53001684788	0\\
19.53004608522	0\\
19.53007532256	0\\
19.5301045599	0\\
19.53013379724	0\\
19.53016303458	0\\
19.53019227192	0\\
19.53022150926	0\\
19.5302507466	0\\
19.53027998394	0\\
19.53030922128	0\\
19.53033845862	0\\
19.53036769596	0\\
19.5303969333	0\\
19.53042617064	0\\
19.53045540798	0\\
19.53048464532	0\\
19.53051388266	0\\
19.53054312	0\\
19.53057235734	0\\
19.53060159468	0\\
19.53063083202	0\\
19.53066006936	0\\
19.5306893067	0\\
19.53071854404	0\\
19.53074778138	0\\
19.53077701872	0\\
19.53080625606	0\\
19.5308354934	0\\
19.53086473074	0\\
19.53089396808	0\\
19.53092320542	0\\
19.53095244276	0\\
19.5309816801	0\\
19.53101091744	0\\
19.53104015478	0\\
19.53106939212	0\\
19.53109862946	0\\
19.5311278668	0\\
19.53115710414	0\\
19.53118634148	0\\
19.53121557882	0\\
19.53124481616	0\\
19.5312740535	0\\
19.53130329084	0\\
19.53133252818	0\\
19.53136176552	0\\
19.53139100286	0\\
19.5314202402	0\\
19.53144947754	0\\
19.53147871488	0\\
19.53150795222	0\\
19.53153718956	0\\
19.5315664269	0\\
19.53159566424	0\\
19.53162490158	0\\
19.53165413892	0\\
19.53168337626	0\\
19.5317126136	0\\
19.53174185094	0\\
19.53177108828	0\\
19.53180032562	0\\
19.53182956296	0\\
19.5318588003	0\\
19.53188803764	0\\
19.53191727498	0\\
19.53194651232	0\\
19.53197574966	0\\
19.532004987	0\\
19.53203422434	0\\
19.53206346168	0\\
19.53209269902	0\\
19.53212193636	0\\
19.5321511737	0\\
19.53218041104	0\\
19.53220964838	0\\
19.53223888572	0\\
19.53226812306	0\\
19.5322973604	0\\
19.53232659774	0\\
19.53235583508	0\\
19.53238507242	0\\
19.53241430976	0\\
19.5324435471	0\\
19.53247278444	0\\
19.53250202178	0\\
19.53253125912	0\\
19.53256049646	0\\
19.5325897338	0\\
19.53261897114	0\\
19.53264820848	0\\
19.53267744582	0\\
19.53270668316	0\\
19.5327359205	0\\
19.53276515784	0\\
19.53279439518	0\\
19.53282363252	0\\
19.53285286986	0\\
19.5328821072	0\\
19.53291134454	0\\
19.53294058188	0\\
19.53296981922	0\\
19.53299905656	0\\
19.5330282939	0\\
19.53305753124	0\\
19.53308676858	0\\
19.53311600592	0\\
19.53314524326	0\\
19.5331744806	0\\
19.53320371794	0\\
19.53323295528	0\\
19.53326219262	0\\
19.53329142996	0\\
19.5333206673	0\\
19.53334990464	0\\
19.53337914198	0\\
19.53340837932	0\\
19.53343761666	0\\
19.533466854	0\\
19.53349609134	0\\
19.53352532868	0\\
19.53355456602	0\\
19.53358380336	0\\
19.5336130407	0\\
19.53364227804	0\\
19.53367151538	0\\
19.53370075272	0\\
19.53372999006	0\\
19.5337592274	0\\
19.53378846474	0\\
19.53381770208	0\\
19.53384693942	0\\
19.53387617676	0\\
19.5339054141	0\\
19.53393465144	0\\
19.53396388878	0\\
19.53399312612	0\\
19.53402236346	0\\
19.5340516008	0\\
19.53408083814	0\\
19.53411007548	0\\
19.53413931282	0\\
19.53416855016	0\\
19.5341977875	0\\
19.53422702484	0\\
19.53425626218	0\\
19.53428549952	0\\
19.53431473686	0\\
19.5343439742	0\\
19.53437321154	0\\
19.53440244888	0\\
19.53443168622	0\\
19.53446092356	0\\
19.5344901609	0\\
19.53451939824	0\\
19.53454863558	0\\
19.53457787292	0\\
19.53460711026	0\\
19.5346363476	0\\
19.53466558494	0\\
19.53469482228	0\\
19.53472405962	0\\
19.53475329696	0\\
19.5347825343	0\\
19.53481177164	0\\
19.53484100898	0\\
19.53487024632	0\\
19.53489948366	0\\
19.534928721	0\\
19.53495795834	0\\
19.53498719568	0\\
19.53501643302	0\\
19.53504567036	0\\
19.5350749077	0\\
19.53510414504	0\\
19.53513338238	0\\
19.53516261972	0\\
19.53519185706	0\\
19.5352210944	0\\
19.53525033174	0\\
19.53527956908	0\\
19.53530880642	0\\
19.53533804376	0\\
19.5353672811	0\\
19.53539651844	0\\
19.53542575578	0\\
19.53545499312	0\\
19.53548423046	0\\
19.5355134678	0\\
19.53554270514	0\\
19.53557194248	0\\
19.53560117982	0\\
19.53563041716	0\\
19.5356596545	0\\
19.53568889184	0\\
19.53571812918	0\\
19.53574736652	0\\
19.53577660386	0\\
19.5358058412	0\\
19.53583507854	0\\
19.53586431588	0\\
19.53589355322	0\\
19.53592279056	0\\
19.5359520279	0\\
19.53598126524	0\\
19.53601050258	0\\
19.53603973992	0\\
19.53606897726	0\\
19.5360982146	0\\
19.53612745194	0\\
19.53615668928	0\\
19.53618592662	0\\
19.53621516396	0\\
19.5362444013	0\\
19.53627363864	0\\
19.53630287598	0\\
19.53633211332	0\\
19.53636135066	0\\
19.536390588	0\\
19.53641982534	0\\
19.53644906268	0\\
19.53647830002	0\\
19.53650753736	0\\
19.5365367747	0\\
19.53656601204	0\\
19.53659524938	0\\
19.53662448672	0\\
19.53665372406	0\\
19.5366829614	0\\
19.53671219874	0\\
19.53674143608	0\\
19.53677067342	0\\
19.53679991076	0\\
19.5368291481	0\\
19.53685838544	0\\
19.53688762278	0\\
19.53691686012	0\\
19.53694609746	0\\
19.5369753348	0\\
19.53700457214	0\\
19.53703380948	0\\
19.53706304682	0\\
19.53709228416	0\\
19.5371215215	0\\
19.53715075884	0\\
19.53717999618	0\\
19.53720923352	0\\
19.53723847086	0\\
19.5372677082	0\\
19.53729694554	0\\
19.53732618288	0\\
19.53735542022	0\\
19.53738465756	0\\
19.5374138949	0\\
19.53744313224	0\\
19.53747236958	0\\
19.53750160692	0\\
19.53753084426	0\\
19.5375600816	0\\
19.53758931894	0\\
19.53761855628	0\\
19.53764779362	0\\
19.53767703096	0\\
19.5377062683	0\\
19.53773550564	0\\
19.53776474298	0\\
19.53779398032	0\\
19.53782321766	0\\
19.537852455	0\\
19.53788169234	0\\
19.53791092968	0\\
19.53794016702	0\\
19.53796940436	0\\
19.5379986417	0\\
19.53802787904	0\\
19.53805711638	0\\
19.53808635372	0\\
19.53811559106	0\\
19.5381448284	0\\
19.53817406574	0\\
19.53820330308	0\\
19.53823254042	0\\
19.53826177776	0\\
19.5382910151	0\\
19.53832025244	0\\
19.53834948978	0\\
19.53837872712	0\\
19.53840796446	0\\
19.5384372018	0\\
19.53846643914	0\\
19.53849567648	0\\
19.53852491382	0\\
19.53855415116	0\\
19.5385833885	0\\
19.53861262584	0\\
19.53864186318	0\\
19.53867110052	0\\
19.53870033786	0\\
19.5387295752	0\\
19.53875881254	0\\
19.53878804988	0\\
19.53881728722	0\\
19.53884652456	0\\
19.5388757619	0\\
19.53890499924	0\\
19.53893423658	0\\
19.53896347392	0\\
19.53899271126	0\\
19.5390219486	0\\
19.53905118594	0\\
19.53908042328	0\\
19.53910966062	0\\
19.53913889796	0\\
19.5391681353	0\\
19.53919737264	0\\
19.53922660998	0\\
19.53925584732	0\\
19.53928508466	0\\
19.539314322	0\\
19.53934355934	0\\
19.53937279668	0\\
19.53940203402	0\\
19.53943127136	0\\
19.5394605087	0\\
19.53948974604	0\\
19.53951898338	0\\
19.53954822072	0\\
19.53957745806	0\\
19.5396066954	0\\
19.53963593274	0\\
19.53966517008	0\\
19.53969440742	0\\
19.53972364476	0\\
19.5397528821	0\\
19.53978211944	0\\
19.53981135678	0\\
19.53984059412	0\\
19.53986983146	0\\
19.5398990688	0\\
19.53992830614	0\\
19.53995754348	0\\
19.53998678082	0\\
19.54001601816	0\\
19.5400452555	0\\
19.54007449284	0\\
19.54010373018	0\\
19.54013296752	0\\
19.54016220486	0\\
19.5401914422	0\\
19.54022067954	0\\
19.54024991688	0\\
19.54027915422	0\\
19.54030839156	0\\
19.5403376289	0\\
19.54036686624	0\\
19.54039610358	0\\
19.54042534092	0\\
19.54045457826	0\\
19.5404838156	0\\
19.54051305294	0\\
19.54054229028	0\\
19.54057152762	0\\
19.54060076496	0\\
19.5406300023	0\\
19.54065923964	0\\
19.54068847698	0\\
19.54071771432	0\\
19.54074695166	0\\
19.540776189	0\\
19.54080542634	0\\
19.54083466368	0\\
19.54086390102	0\\
19.54089313836	0\\
19.5409223757	0\\
19.54095161304	0\\
19.54098085038	0\\
19.54101008772	0\\
19.54103932506	0\\
19.5410685624	0\\
19.54109779974	0\\
19.54112703708	0\\
19.54115627442	0\\
19.54118551176	0\\
19.5412147491	0\\
19.54124398644	0\\
19.54127322378	0\\
19.54130246112	0\\
19.54133169846	0\\
19.5413609358	0\\
19.54139017314	0\\
19.54141941048	0\\
19.54144864782	0\\
19.54147788516	0\\
19.5415071225	0\\
19.54153635984	0\\
19.54156559718	0\\
19.54159483452	0\\
19.54162407186	0\\
19.5416533092	0\\
19.54168254654	0\\
19.54171178388	0\\
19.54174102122	0\\
19.54177025856	0\\
19.5417994959	0\\
19.54182873324	0\\
19.54185797058	0\\
19.54188720792	0\\
19.54191644526	0\\
19.5419456826	0\\
19.54197491994	0\\
19.54200415728	0\\
19.54203339462	0\\
19.54206263196	0\\
19.5420918693	0\\
19.54212110664	0\\
19.54215034398	0\\
19.54217958132	0\\
19.54220881866	0\\
19.542238056	0\\
19.54226729334	0\\
19.54229653068	0\\
19.54232576802	0\\
19.54235500536	0\\
19.5423842427	0\\
19.54241348004	0\\
19.54244271738	0\\
19.54247195472	0\\
19.54250119206	0\\
19.5425304294	0\\
19.54255966674	0\\
19.54258890408	0\\
19.54261814142	0\\
19.54264737876	0\\
19.5426766161	0\\
19.54270585344	0\\
19.54273509078	0\\
19.54276432812	0\\
19.54279356546	0\\
19.5428228028	0\\
19.54285204014	0\\
19.54288127748	0\\
19.54291051482	0\\
19.54293975216	0\\
19.5429689895	0\\
19.54299822684	0\\
19.54302746418	0\\
19.54305670152	0\\
19.54308593886	0\\
19.5431151762	0\\
19.54314441354	0\\
19.54317365088	0\\
19.54320288822	0\\
19.54323212556	0\\
19.5432613629	0\\
19.54329060024	0\\
19.54331983758	0\\
19.54334907492	0\\
19.54337831226	0\\
19.5434075496	0\\
19.54343678694	0\\
19.54346602428	0\\
19.54349526162	0\\
19.54352449896	0\\
19.5435537363	0\\
19.54358297364	0\\
19.54361221098	0\\
19.54364144832	0\\
19.54367068566	0\\
19.543699923	0\\
19.54372916034	0\\
19.54375839768	0\\
19.54378763502	0\\
19.54381687236	0\\
19.5438461097	0\\
19.54387534704	0\\
19.54390458438	0\\
19.54393382172	0\\
19.54396305906	0\\
19.5439922964	0\\
19.54402153374	0\\
19.54405077108	0\\
19.54408000842	0\\
19.54410924576	0\\
19.5441384831	0\\
19.54416772044	0\\
19.54419695778	0\\
19.54422619512	0\\
19.54425543246	0\\
19.5442846698	0\\
19.54431390714	0\\
19.54434314448	0\\
19.54437238182	0\\
19.54440161916	0\\
19.5444308565	0\\
19.54446009384	0\\
19.54448933118	0\\
19.54451856852	0\\
19.54454780586	0\\
19.5445770432	0\\
19.54460628054	0\\
19.54463551788	0\\
19.54466475522	0\\
19.54469399256	0\\
19.5447232299	0\\
19.54475246724	0\\
19.54478170458	0\\
19.54481094192	0\\
19.54484017926	0\\
19.5448694166	0\\
19.54489865394	0\\
19.54492789128	0\\
19.54495712862	0\\
19.54498636596	0\\
19.5450156033	0\\
19.54504484064	0\\
19.54507407798	0\\
19.54510331532	0\\
19.54513255266	0\\
19.54516179	0\\
19.54519102734	0\\
19.54522026468	0\\
19.54524950202	0\\
19.54527873936	0\\
19.5453079767	0\\
19.54533721404	0\\
19.54536645138	0\\
19.54539568872	0\\
19.54542492606	0\\
19.5454541634	0\\
19.54548340074	0\\
19.54551263808	0\\
19.54554187542	0\\
19.54557111276	0\\
19.5456003501	0\\
19.54562958744	0\\
19.54565882478	0\\
19.54568806212	0\\
19.54571729946	0\\
19.5457465368	0\\
19.54577577414	0\\
19.54580501148	0\\
19.54583424882	0\\
19.54586348616	0\\
19.5458927235	0\\
19.54592196084	0\\
19.54595119818	0\\
19.54598043552	0\\
19.54600967286	0\\
19.5460389102	0\\
19.54606814754	0\\
19.54609738488	0\\
19.54612662222	0\\
19.54615585956	0\\
19.5461850969	0\\
19.54621433424	0\\
19.54624357158	0\\
19.54627280892	0\\
19.54630204626	0\\
19.5463312836	0\\
19.54636052094	0\\
19.54638975828	0\\
19.54641899562	0\\
19.54644823296	0\\
19.5464774703	0\\
19.54650670764	0\\
19.54653594498	0\\
19.54656518232	0\\
19.54659441966	0\\
19.546623657	0\\
19.54665289434	0\\
19.54668213168	0\\
19.54671136902	0\\
19.54674060636	0\\
19.5467698437	0\\
19.54679908104	0\\
19.54682831838	0\\
19.54685755572	0\\
19.54688679306	0\\
19.5469160304	0\\
19.54694526774	0\\
19.54697450508	0\\
19.54700374242	0\\
19.54703297976	0\\
19.5470622171	0\\
19.54709145444	0\\
19.54712069178	0\\
19.54714992912	0\\
19.54717916646	0\\
19.5472084038	0\\
19.54723764114	0\\
19.54726687848	0\\
19.54729611582	0\\
19.54732535316	0\\
19.5473545905	0\\
19.54738382784	0\\
19.54741306518	0\\
19.54744230252	0\\
19.54747153986	0\\
19.5475007772	0\\
19.54753001454	0\\
19.54755925188	0\\
19.54758848922	0\\
19.54761772656	0\\
19.5476469639	0\\
19.54767620124	0\\
19.54770543858	0\\
19.54773467592	0\\
19.54776391326	0\\
19.5477931506	0\\
19.54782238794	0\\
19.54785162528	0\\
19.54788086262	0\\
19.54791009996	0\\
19.5479393373	0\\
19.54796857464	0\\
19.54799781198	0\\
19.54802704932	0\\
19.54805628666	0\\
19.548085524	0\\
19.54811476134	0\\
19.54814399868	0\\
19.54817323602	0\\
19.54820247336	0\\
19.5482317107	0\\
19.54826094804	0\\
19.54829018538	0\\
19.54831942272	0\\
19.54834866006	0\\
19.5483778974	0\\
19.54840713474	0\\
19.54843637208	0\\
19.54846560942	0\\
19.54849484676	0\\
19.5485240841	0\\
19.54855332144	0\\
19.54858255878	0\\
19.54861179612	0\\
19.54864103346	0\\
19.5486702708	0\\
19.54869950814	0\\
19.54872874548	0\\
19.54875798282	0\\
19.54878722016	0\\
19.5488164575	0\\
19.54884569484	0\\
19.54887493218	0\\
19.54890416952	0\\
19.54893340686	0\\
19.5489626442	0\\
19.54899188154	0\\
19.54902111888	0\\
19.54905035622	0\\
19.54907959356	0\\
19.5491088309	0\\
19.54913806824	0\\
19.54916730558	0\\
19.54919654292	0\\
19.54922578026	0\\
19.5492550176	0\\
19.54928425494	0\\
19.54931349228	0\\
19.54934272962	0\\
19.54937196696	0\\
19.5494012043	0\\
19.54943044164	0\\
19.54945967898	0\\
19.54948891632	0\\
19.54951815366	0\\
19.549547391	0\\
19.54957662834	0\\
19.54960586568	0\\
19.54963510302	0\\
19.54966434036	0\\
19.5496935777	0\\
19.54972281504	0\\
19.54975205238	0\\
19.54978128972	0\\
19.54981052706	0\\
19.5498397644	0\\
19.54986900174	0\\
19.54989823908	0\\
19.54992747642	0\\
19.54995671376	0\\
19.5499859511	0\\
19.55001518844	0\\
19.55004442578	0\\
19.55007366312	0\\
19.55010290046	0\\
19.5501321378	0\\
19.55016137514	0\\
19.55019061248	0\\
19.55021984982	0\\
19.55024908716	0\\
19.5502783245	0\\
19.55030756184	0\\
19.55033679918	0\\
19.55036603652	0\\
19.55039527386	0\\
19.5504245112	0\\
19.55045374854	0\\
19.55048298588	0\\
19.55051222322	0\\
19.55054146056	0\\
19.5505706979	0\\
19.55059993524	0\\
19.55062917258	0\\
19.55065840992	0\\
19.55068764726	0\\
19.5507168846	0\\
19.55074612194	0\\
19.55077535928	0\\
19.55080459662	0\\
19.55083383396	0\\
19.5508630713	0\\
19.55089230864	0\\
19.55092154598	0\\
19.55095078332	0\\
19.55098002066	0\\
19.551009258	0\\
19.55103849534	0\\
19.55106773268	0\\
19.55109697002	0\\
19.55112620736	0\\
19.5511554447	0\\
19.55118468204	0\\
19.55121391938	0\\
19.55124315672	0\\
19.55127239406	0\\
19.5513016314	0\\
19.55133086874	0\\
19.55136010608	0\\
19.55138934342	0\\
19.55141858076	0\\
19.5514478181	0\\
19.55147705544	0\\
19.55150629278	0\\
19.55153553012	0\\
19.55156476746	0\\
19.5515940048	0\\
19.55162324214	0\\
19.55165247948	0\\
19.55168171682	0\\
19.55171095416	0\\
19.5517401915	0\\
19.55176942884	0\\
19.55179866618	0\\
19.55182790352	0\\
19.55185714086	0\\
19.5518863782	0\\
19.55191561554	0\\
19.55194485288	0\\
19.55197409022	0\\
19.55200332756	0\\
19.5520325649	0\\
19.55206180224	0\\
19.55209103958	0\\
19.55212027692	0\\
19.55214951426	0\\
19.5521787516	0\\
19.55220798894	0\\
19.55223722628	0\\
19.55226646362	0\\
19.55229570096	0\\
19.5523249383	0\\
19.55235417564	0\\
19.55238341298	0\\
19.55241265032	0\\
19.55244188766	0\\
19.552471125	0\\
19.55250036234	0\\
19.55252959968	0\\
19.55255883702	0\\
19.55258807436	0\\
19.5526173117	0\\
19.55264654904	0\\
19.55267578638	0\\
19.55270502372	0\\
19.55273426106	0\\
19.5527634984	0\\
19.55279273574	0\\
19.55282197308	0\\
19.55285121042	0\\
19.55288044776	0\\
19.5529096851	0\\
19.55293892244	0\\
19.55296815978	0\\
19.55299739712	0\\
19.55302663446	0\\
19.5530558718	0\\
19.55308510914	0\\
19.55311434648	0\\
19.55314358382	0\\
19.55317282116	0\\
19.5532020585	0\\
19.55323129584	0\\
19.55326053318	0\\
19.55328977052	0\\
19.55331900786	0\\
19.5533482452	0\\
19.55337748254	0\\
19.55340671988	0\\
19.55343595722	0\\
19.55346519456	0\\
19.5534944319	0\\
19.55352366924	0\\
19.55355290658	0\\
19.55358214392	0\\
19.55361138126	0\\
19.5536406186	0\\
19.55366985594	0\\
19.55369909328	0\\
19.55372833062	0\\
19.55375756796	0\\
19.5537868053	0\\
19.55381604264	0\\
19.55384527998	0\\
19.55387451732	0\\
19.55390375466	0\\
19.553932992	0\\
19.55396222934	0\\
19.55399146668	0\\
19.55402070402	0\\
19.55404994136	0\\
19.5540791787	0\\
19.55410841604	0\\
19.55413765338	0\\
19.55416689072	0\\
19.55419612806	0\\
19.5542253654	0\\
19.55425460274	0\\
19.55428384008	0\\
19.55431307742	0\\
19.55434231476	0\\
19.5543715521	0\\
19.55440078944	0\\
19.55443002678	0\\
19.55445926412	0\\
19.55448850146	0\\
19.5545177388	0\\
19.55454697614	0\\
19.55457621348	0\\
19.55460545082	0\\
19.55463468816	0\\
19.5546639255	0\\
19.55469316284	0\\
19.55472240018	0\\
19.55475163752	0\\
19.55478087486	0\\
19.5548101122	0\\
19.55483934954	0\\
19.55486858688	0\\
19.55489782422	0\\
19.55492706156	0\\
19.5549562989	0\\
19.55498553624	0\\
19.55501477358	0\\
19.55504401092	0\\
19.55507324826	0\\
19.5551024856	0\\
19.55513172294	0\\
19.55516096028	0\\
19.55519019762	0\\
19.55521943496	0\\
19.5552486723	0\\
19.55527790964	0\\
19.55530714698	0\\
19.55533638432	0\\
19.55536562166	0\\
19.555394859	0\\
19.55542409634	0\\
19.55545333368	0\\
19.55548257102	0\\
19.55551180836	0\\
19.5555410457	0\\
19.55557028304	0\\
19.55559952038	0\\
19.55562875772	0\\
19.55565799506	0\\
19.5556872324	0\\
19.55571646974	0\\
19.55574570708	0\\
19.55577494442	0\\
19.55580418176	0\\
19.5558334191	0\\
19.55586265644	0\\
19.55589189378	0\\
19.55592113112	0\\
19.55595036846	0\\
19.5559796058	0\\
19.55600884314	0\\
19.55603808048	0\\
19.55606731782	0\\
19.55609655516	0\\
19.5561257925	0\\
19.55615502984	0\\
19.55618426718	0\\
19.55621350452	0\\
19.55624274186	0\\
19.5562719792	0\\
19.55630121654	0\\
19.55633045388	0\\
19.55635969122	0\\
19.55638892856	0\\
19.5564181659	0\\
19.55644740324	0\\
19.55647664058	0\\
19.55650587792	0\\
19.55653511526	0\\
19.5565643526	0\\
19.55659358994	0\\
19.55662282728	0\\
19.55665206462	0\\
19.55668130196	0\\
19.5567105393	0\\
19.55673977664	0\\
19.55676901398	0\\
19.55679825132	0\\
19.55682748866	0\\
19.556856726	0\\
19.55688596334	0\\
19.55691520068	0\\
19.55694443802	0\\
19.55697367536	0\\
19.5570029127	0\\
19.55703215004	0\\
19.55706138738	0\\
19.55709062472	0\\
19.55711986206	0\\
19.5571490994	0\\
19.55717833674	0\\
19.55720757408	0\\
19.55723681142	0\\
19.55726604876	0\\
19.5572952861	0\\
19.55732452344	0\\
19.55735376078	0\\
19.55738299812	0\\
19.55741223546	0\\
19.5574414728	0\\
19.55747071014	0\\
19.55749994748	0\\
19.55752918482	0\\
19.55755842216	0\\
19.5575876595	0\\
19.55761689684	0\\
19.55764613418	0\\
19.55767537152	0\\
19.55770460886	0\\
19.5577338462	0\\
19.55776308354	0\\
19.55779232088	0\\
19.55782155822	0\\
19.55785079556	0\\
19.5578800329	0\\
19.55790927024	0\\
19.55793850758	0\\
19.55796774492	0\\
19.55799698226	0\\
19.5580262196	0\\
19.55805545694	0\\
19.55808469428	0\\
19.55811393162	0\\
19.55814316896	0\\
19.5581724063	0\\
19.55820164364	0\\
19.55823088098	0\\
19.55826011832	0\\
19.55828935566	0\\
19.558318593	0\\
19.55834783034	0\\
19.55837706768	0\\
19.55840630502	0\\
19.55843554236	0\\
19.5584647797	0\\
19.55849401704	0\\
19.55852325438	0\\
19.55855249172	0\\
19.55858172906	0\\
19.5586109664	0\\
19.55864020374	0\\
19.55866944108	0\\
19.55869867842	0\\
19.55872791576	0\\
19.5587571531	0\\
19.55878639044	0\\
19.55881562778	0\\
19.55884486512	0\\
19.55887410246	0\\
19.5589033398	0\\
19.55893257714	0\\
19.55896181448	0\\
19.55899105182	0\\
19.55902028916	0\\
19.5590495265	0\\
19.55907876384	0\\
19.55910800118	0\\
19.55913723852	0\\
19.55916647586	0\\
19.5591957132	0\\
19.55922495054	0\\
19.55925418788	0\\
19.55928342522	0\\
19.55931266256	0\\
19.5593418999	0\\
19.55937113724	0\\
19.55940037458	0\\
19.55942961192	0\\
19.55945884926	0\\
19.5594880866	0\\
19.55951732394	0\\
19.55954656128	0\\
19.55957579862	0\\
19.55960503596	0\\
19.5596342733	0\\
19.55966351064	0\\
19.55969274798	0\\
19.55972198532	0\\
19.55975122266	0\\
19.55978046	0\\
19.55980969734	0\\
19.55983893468	0\\
19.55986817202	0\\
19.55989740936	0\\
19.5599266467	0\\
19.55995588404	0\\
19.55998512138	0\\
19.56001435872	0\\
19.56004359606	0\\
19.5600728334	0\\
19.56010207074	0\\
19.56013130808	0\\
19.56016054542	0\\
19.56018978276	0\\
19.5602190201	0\\
19.56024825744	0\\
19.56027749478	0\\
19.56030673212	0\\
19.56033596946	0\\
19.5603652068	0\\
19.56039444414	0\\
19.56042368148	0\\
19.56045291882	0\\
19.56048215616	0\\
19.5605113935	0\\
19.56054063084	0\\
19.56056986818	0\\
19.56059910552	0\\
19.56062834286	0\\
19.5606575802	0\\
19.56068681754	0\\
19.56071605488	0\\
19.56074529222	0\\
19.56077452956	0\\
19.5608037669	0\\
19.56083300424	0\\
19.56086224158	0\\
19.56089147892	0\\
19.56092071626	0\\
19.5609499536	0\\
19.56097919094	0\\
19.56100842828	0\\
19.56103766562	0\\
19.56106690296	0\\
19.5610961403	0\\
19.56112537764	0\\
19.56115461498	0\\
19.56118385232	0\\
19.56121308966	0\\
19.561242327	0\\
19.56127156434	0\\
19.56130080168	0\\
19.56133003902	0\\
19.56135927636	0\\
19.5613885137	0\\
19.56141775104	0\\
19.56144698838	0\\
19.56147622572	0\\
19.56150546306	0\\
19.5615347004	0\\
19.56156393774	0\\
19.56159317508	0\\
19.56162241242	0\\
19.56165164976	0\\
19.5616808871	0\\
19.56171012444	0\\
19.56173936178	0\\
19.56176859912	0\\
19.56179783646	0\\
19.5618270738	0\\
19.56185631114	0\\
19.56188554848	0\\
19.56191478582	0\\
19.56194402316	0\\
19.5619732605	0\\
19.56200249784	0\\
19.56203173518	0\\
19.56206097252	0\\
19.56209020986	0\\
19.5621194472	0\\
19.56214868454	0\\
19.56217792188	0\\
19.56220715922	0\\
19.56223639656	0\\
19.5622656339	0\\
19.56229487124	0\\
19.56232410858	0\\
19.56235334592	0\\
19.56238258326	0\\
19.5624118206	0\\
19.56244105794	0\\
19.56247029528	0\\
19.56249953262	0\\
19.56252876996	0\\
19.5625580073	0\\
19.56258724464	0\\
19.56261648198	0\\
19.56264571932	0\\
19.56267495666	0\\
19.562704194	0\\
19.56273343134	0\\
19.56276266868	0\\
19.56279190602	0\\
19.56282114336	0\\
19.5628503807	0\\
19.56287961804	0\\
19.56290885538	0\\
19.56293809272	0\\
19.56296733006	0\\
19.5629965674	0\\
19.56302580474	0\\
19.56305504208	0\\
19.56308427942	0\\
19.56311351676	0\\
19.5631427541	0\\
19.56317199144	0\\
19.56320122878	0\\
19.56323046612	0\\
19.56325970346	0\\
19.5632889408	0\\
19.56331817814	0\\
19.56334741548	0\\
19.56337665282	0\\
19.56340589016	0\\
19.5634351275	0\\
19.56346436484	0\\
19.56349360218	0\\
19.56352283952	0\\
19.56355207686	0\\
19.5635813142	0\\
19.56361055154	0\\
19.56363978888	0\\
19.56366902622	0\\
19.56369826356	0\\
19.5637275009	0\\
19.56375673824	0\\
19.56378597558	0\\
19.56381521292	0\\
19.56384445026	0\\
19.5638736876	0\\
19.56390292494	0\\
19.56393216228	0\\
19.56396139962	0\\
19.56399063696	0\\
19.5640198743	0\\
19.56404911164	0\\
19.56407834898	0\\
19.56410758632	0\\
19.56413682366	0\\
19.564166061	0\\
19.56419529834	0\\
19.56422453568	0\\
19.56425377302	0\\
19.56428301036	0\\
19.5643122477	0\\
19.56434148504	0\\
19.56437072238	0\\
19.56439995972	0\\
19.56442919706	0\\
19.5644584344	0\\
19.56448767174	0\\
19.56451690908	0\\
19.56454614642	0\\
19.56457538376	0\\
19.5646046211	0\\
19.56463385844	0\\
19.56466309578	0\\
19.56469233312	0\\
19.56472157046	0\\
19.5647508078	0\\
19.56478004514	0\\
19.56480928248	0\\
19.56483851982	0\\
19.56486775716	0\\
19.5648969945	0\\
19.56492623184	0\\
19.56495546918	0\\
19.56498470652	0\\
19.56501394386	0\\
19.5650431812	0\\
19.56507241854	0\\
19.56510165588	0\\
19.56513089322	0\\
19.56516013056	0\\
19.5651893679	0\\
19.56521860524	0\\
19.56524784258	0\\
19.56527707992	0\\
19.56530631726	0\\
19.5653355546	0\\
19.56536479194	0\\
19.56539402928	0\\
19.56542326662	0\\
19.56545250396	0\\
19.5654817413	0\\
19.56551097864	0\\
19.56554021598	0\\
19.56556945332	0\\
19.56559869066	0\\
19.565627928	0\\
19.56565716534	0\\
19.56568640268	0\\
19.56571564002	0\\
19.56574487736	0\\
19.5657741147	0\\
19.56580335204	0\\
19.56583258938	0\\
19.56586182672	0\\
19.56589106406	0\\
19.5659203014	0\\
19.56594953874	0\\
19.56597877608	0\\
19.56600801342	0\\
19.56603725076	0\\
19.5660664881	0\\
19.56609572544	0\\
19.56612496278	0\\
19.56615420012	0\\
19.56618343746	0\\
19.5662126748	0\\
19.56624191214	0\\
19.56627114948	0\\
19.56630038682	0\\
19.56632962416	0\\
19.5663588615	0\\
19.56638809884	0\\
19.56641733618	0\\
19.56644657352	0\\
19.56647581086	0\\
19.5665050482	0\\
19.56653428554	0\\
19.56656352288	0\\
19.56659276022	0\\
19.56662199756	0\\
19.5666512349	0\\
19.56668047224	0\\
19.56670970958	0\\
19.56673894692	0\\
19.56676818426	0\\
19.5667974216	0\\
19.56682665894	0\\
19.56685589628	0\\
19.56688513362	0\\
19.56691437096	0\\
19.5669436083	0\\
19.56697284564	0\\
19.56700208298	0\\
19.56703132032	0\\
19.56706055766	0\\
19.567089795	0\\
19.56711903234	0\\
19.56714826968	0\\
19.56717750702	0\\
19.56720674436	0\\
19.5672359817	0\\
19.56726521904	0\\
19.56729445638	0\\
19.56732369372	0\\
19.56735293106	0\\
19.5673821684	0\\
19.56741140574	0\\
19.56744064308	0\\
19.56746988042	0\\
19.56749911776	0\\
19.5675283551	0\\
19.56755759244	0\\
19.56758682978	0\\
19.56761606712	0\\
19.56764530446	0\\
19.5676745418	0\\
19.56770377914	0\\
19.56773301648	0\\
19.56776225382	0\\
19.56779149116	0\\
19.5678207285	0\\
19.56784996584	0\\
19.56787920318	0\\
19.56790844052	0\\
19.56793767786	0\\
19.5679669152	0\\
19.56799615254	0\\
19.56802538988	0\\
19.56805462722	0\\
19.56808386456	0\\
19.5681131019	0\\
19.56814233924	0\\
19.56817157658	0\\
19.56820081392	0\\
19.56823005126	0\\
19.5682592886	0\\
19.56828852594	0\\
19.56831776328	0\\
19.56834700062	0\\
19.56837623796	0\\
19.5684054753	0\\
19.56843471264	0\\
19.56846394998	0\\
19.56849318732	0\\
19.56852242466	0\\
19.568551662	0\\
19.56858089934	0\\
19.56861013668	0\\
19.56863937402	0\\
19.56866861136	0\\
19.5686978487	0\\
19.56872708604	0\\
19.56875632338	0\\
19.56878556072	0\\
19.56881479806	0\\
19.5688440354	0\\
19.56887327274	0\\
19.56890251008	0\\
19.56893174742	0\\
19.56896098476	0\\
19.5689902221	0\\
19.56901945944	0\\
19.56904869678	0\\
19.56907793412	0\\
19.56910717146	0\\
19.5691364088	0\\
19.56916564614	0\\
19.56919488348	0\\
19.56922412082	0\\
19.56925335816	0\\
19.5692825955	0\\
19.56931183284	0\\
19.56934107018	0\\
19.56937030752	0\\
19.56939954486	0\\
19.5694287822	0\\
19.56945801954	0\\
19.56948725688	0\\
19.56951649422	0\\
19.56954573156	0\\
19.5695749689	0\\
19.56960420624	0\\
19.56963344358	0\\
19.56966268092	0\\
19.56969191826	0\\
19.5697211556	0\\
19.56975039294	0\\
19.56977963028	0\\
19.56980886762	0\\
19.56983810496	0\\
19.5698673423	0\\
19.56989657964	0\\
19.56992581698	0\\
19.56995505432	0\\
19.56998429166	0\\
19.570013529	0\\
19.57004276634	0\\
19.57007200368	0\\
19.57010124102	0\\
19.57013047836	0\\
19.5701597157	0\\
19.57018895304	0\\
19.57021819038	0\\
19.57024742772	0\\
19.57027666506	0\\
19.5703059024	0\\
19.57033513974	0\\
19.57036437708	0\\
19.57039361442	0\\
19.57042285176	0\\
19.5704520891	0\\
19.57048132644	0\\
19.57051056378	0\\
19.57053980112	0\\
19.57056903846	0\\
19.5705982758	0\\
19.57062751314	0\\
19.57065675048	0\\
19.57068598782	0\\
19.57071522516	0\\
19.5707444625	0\\
19.57077369984	0\\
19.57080293718	0\\
19.57083217452	0\\
19.57086141186	0\\
19.5708906492	0\\
19.57091988654	0\\
19.57094912388	0\\
19.57097836122	0\\
19.57100759856	0\\
19.5710368359	0\\
19.57106607324	0\\
19.57109531058	0\\
19.57112454792	0\\
19.57115378526	0\\
19.5711830226	0\\
19.57121225994	0\\
19.57124149728	0\\
19.57127073462	0\\
19.57129997196	0\\
19.5713292093	0\\
19.57135844664	0\\
19.57138768398	0\\
19.57141692132	0\\
19.57144615866	0\\
19.571475396	0\\
19.57150463334	0\\
19.57153387068	0\\
19.57156310802	0\\
19.57159234536	0\\
19.5716215827	0\\
19.57165082004	0\\
19.57168005738	0\\
19.57170929472	0\\
19.57173853206	0\\
19.5717677694	0\\
19.57179700674	0\\
19.57182624408	0\\
19.57185548142	0\\
19.57188471876	0\\
19.5719139561	0\\
19.57194319344	0\\
19.57197243078	0\\
19.57200166812	0\\
19.57203090546	0\\
19.5720601428	0\\
19.57208938014	0\\
19.57211861748	0\\
19.57214785482	0\\
19.57217709216	0\\
19.5722063295	0\\
19.57223556684	0\\
19.57226480418	0\\
19.57229404152	0\\
19.57232327886	0\\
19.5723525162	0\\
19.57238175354	0\\
19.57241099088	0\\
19.57244022822	0\\
19.57246946556	0\\
19.5724987029	0\\
19.57252794024	0\\
19.57255717758	0\\
19.57258641492	0\\
19.57261565226	0\\
19.5726448896	0\\
19.57267412694	0\\
19.57270336428	0\\
19.57273260162	0\\
19.57276183896	0\\
19.5727910763	0\\
19.57282031364	0\\
19.57284955098	0\\
19.57287878832	0\\
19.57290802566	0\\
19.572937263	0\\
19.57296650034	0\\
19.57299573768	0\\
19.57302497502	0\\
19.57305421236	0\\
19.5730834497	0\\
19.57311268704	0\\
19.57314192438	0\\
19.57317116172	0\\
19.57320039906	0\\
19.5732296364	0\\
19.57325887374	0\\
19.57328811108	0\\
19.57331734842	0\\
19.57334658576	0\\
19.5733758231	0\\
19.57340506044	0\\
19.57343429778	0\\
19.57346353512	0\\
19.57349277246	0\\
19.5735220098	0\\
19.57355124714	0\\
19.57358048448	0\\
19.57360972182	0\\
19.57363895916	0\\
19.5736681965	0\\
19.57369743384	0\\
19.57372667118	0\\
19.57375590852	0\\
19.57378514586	0\\
19.5738143832	0\\
19.57384362054	0\\
19.57387285788	0\\
19.57390209522	0\\
19.57393133256	0\\
19.5739605699	0\\
19.57398980724	0\\
19.57401904458	0\\
19.57404828192	0\\
19.57407751926	0\\
19.5741067566	0\\
19.57413599394	0\\
19.57416523128	0\\
19.57419446862	0\\
19.57422370596	0\\
19.5742529433	0\\
19.57428218064	0\\
19.57431141798	0\\
19.57434065532	0\\
19.57436989266	0\\
19.57439913	0\\
19.57442836734	0\\
19.57445760468	0\\
19.57448684202	0\\
19.57451607936	0\\
19.5745453167	0\\
19.57457455404	0\\
19.57460379138	0\\
19.57463302872	0\\
19.57466226606	0\\
19.5746915034	0\\
19.57472074074	0\\
19.57474997808	0\\
19.57477921542	0\\
19.57480845276	0\\
19.5748376901	0\\
19.57486692744	0\\
19.57489616478	0\\
19.57492540212	0\\
19.57495463946	0\\
19.5749838768	0\\
19.57501311414	0\\
19.57504235148	0\\
19.57507158882	0\\
19.57510082616	0\\
19.5751300635	0\\
19.57515930084	0\\
19.57518853818	0\\
19.57521777552	0\\
19.57524701286	0\\
19.5752762502	0\\
19.57530548754	0\\
19.57533472488	0\\
19.57536396222	0\\
19.57539319956	0\\
19.5754224369	0\\
19.57545167424	0\\
19.57548091158	0\\
19.57551014892	0\\
19.57553938626	0\\
19.5755686236	0\\
19.57559786094	0\\
19.57562709828	0\\
19.57565633562	0\\
19.57568557296	0\\
19.5757148103	0\\
19.57574404764	0\\
19.57577328498	0\\
19.57580252232	0\\
19.57583175966	0\\
19.575860997	0\\
19.57589023434	0\\
19.57591947168	0\\
19.57594870902	0\\
19.57597794636	0\\
19.5760071837	0\\
19.57603642104	0\\
19.57606565838	0\\
19.57609489572	0\\
19.57612413306	0\\
19.5761533704	0\\
19.57618260774	0\\
19.57621184508	0\\
19.57624108242	0\\
19.57627031976	0\\
19.5762995571	0\\
19.57632879444	0\\
19.57635803178	0\\
19.57638726912	0\\
19.57641650646	0\\
19.5764457438	0\\
19.57647498114	0\\
19.57650421848	0\\
19.57653345582	0\\
19.57656269316	0\\
19.5765919305	0\\
19.57662116784	0\\
19.57665040518	0\\
19.57667964252	0\\
19.57670887986	0\\
19.5767381172	0\\
19.57676735454	0\\
19.57679659188	0\\
19.57682582922	0\\
19.57685506656	0\\
19.5768843039	0\\
19.57691354124	0\\
19.57694277858	0\\
19.57697201592	0\\
19.57700125326	0\\
19.5770304906	0\\
19.57705972794	0\\
19.57708896528	0\\
19.57711820262	0\\
19.57714743996	0\\
19.5771766773	0\\
19.57720591464	0\\
19.57723515198	0\\
19.57726438932	0\\
19.57729362666	0\\
19.577322864	0\\
19.57735210134	0\\
19.57738133868	0\\
19.57741057602	0\\
19.57743981336	0\\
19.5774690507	0\\
19.57749828804	0\\
19.57752752538	0\\
19.57755676272	0\\
19.57758600006	0\\
19.5776152374	0\\
19.57764447474	0\\
19.57767371208	0\\
19.57770294942	0\\
19.57773218676	0\\
19.5777614241	0\\
19.57779066144	0\\
19.57781989878	0\\
19.57784913612	0\\
19.57787837346	0\\
19.5779076108	0\\
19.57793684814	0\\
19.57796608548	0\\
19.57799532282	0\\
19.57802456016	0\\
19.5780537975	0\\
19.57808303484	0\\
19.57811227218	0\\
19.57814150952	0\\
19.57817074686	0\\
19.5781999842	0\\
19.57822922154	0\\
19.57825845888	0\\
19.57828769622	0\\
19.57831693356	0\\
19.5783461709	0\\
19.57837540824	0\\
19.57840464558	0\\
19.57843388292	0\\
19.57846312026	0\\
19.5784923576	0\\
19.57852159494	0\\
19.57855083228	0\\
19.57858006962	0\\
19.57860930696	0\\
19.5786385443	0\\
19.57866778164	0\\
19.57869701898	0\\
19.57872625632	0\\
19.57875549366	0\\
19.578784731	0\\
19.57881396834	0\\
19.57884320568	0\\
19.57887244302	0\\
19.57890168036	0\\
19.5789309177	0\\
19.57896015504	0\\
19.57898939238	0\\
19.57901862972	0\\
19.57904786706	0\\
19.5790771044	0\\
19.57910634174	0\\
19.57913557908	0\\
19.57916481642	0\\
19.57919405376	0\\
19.5792232911	0\\
19.57925252844	0\\
19.57928176578	0\\
19.57931100312	0\\
19.57934024046	0\\
19.5793694778	0\\
19.57939871514	0\\
19.57942795248	0\\
19.57945718982	0\\
19.57948642716	0\\
19.5795156645	0\\
19.57954490184	0\\
19.57957413918	0\\
19.57960337652	0\\
19.57963261386	0\\
19.5796618512	0\\
19.57969108854	0\\
19.57972032588	0\\
19.57974956322	0\\
19.57977880056	0\\
19.5798080379	0\\
19.57983727524	0\\
19.57986651258	0\\
19.57989574992	0\\
19.57992498726	0\\
19.5799542246	0\\
19.57998346194	0\\
19.58001269928	0\\
19.58004193662	0\\
19.58007117396	0\\
19.5801004113	0\\
19.58012964864	0\\
19.58015888598	0\\
19.58018812332	0\\
19.58021736066	0\\
19.580246598	0\\
19.58027583534	0\\
19.58030507268	0\\
19.58033431002	0\\
19.58036354736	0\\
19.5803927847	0\\
19.58042202204	0\\
19.58045125938	0\\
19.58048049672	0\\
19.58050973406	0\\
19.5805389714	0\\
19.58056820874	0\\
19.58059744608	0\\
19.58062668342	0\\
19.58065592076	0\\
19.5806851581	0\\
19.58071439544	0\\
19.58074363278	0\\
19.58077287012	0\\
19.58080210746	0\\
19.5808313448	0\\
19.58086058214	0\\
19.58088981948	0\\
19.58091905682	0\\
19.58094829416	0\\
19.5809775315	0\\
19.58100676884	0\\
19.58103600618	0\\
19.58106524352	0\\
19.58109448086	0\\
19.5811237182	0\\
19.58115295554	0\\
19.58118219288	0\\
19.58121143022	0\\
19.58124066756	0\\
19.5812699049	0\\
19.58129914224	0\\
19.58132837958	0\\
19.58135761692	0\\
19.58138685426	0\\
19.5814160916	0\\
19.58144532894	0\\
19.58147456628	0\\
19.58150380362	0\\
19.58153304096	0\\
19.5815622783	0\\
19.58159151564	0\\
19.58162075298	0\\
19.58164999032	0\\
19.58167922766	0\\
19.581708465	0\\
19.58173770234	0\\
19.58176693968	0\\
19.58179617702	0\\
19.58182541436	0\\
19.5818546517	0\\
19.58188388904	0\\
19.58191312638	0\\
19.58194236372	0\\
19.58197160106	0\\
19.5820008384	0\\
19.58203007574	0\\
19.58205931308	0\\
19.58208855042	0\\
19.58211778776	0\\
19.5821470251	0\\
19.58217626244	0\\
19.58220549978	0\\
19.58223473712	0\\
19.58226397446	0\\
19.5822932118	0\\
19.58232244914	0\\
19.58235168648	0\\
19.58238092382	0\\
19.58241016116	0\\
19.5824393985	0\\
19.58246863584	0\\
19.58249787318	0\\
19.58252711052	0\\
19.58255634786	0\\
19.5825855852	0\\
19.58261482254	0\\
19.58264405988	0\\
19.58267329722	0\\
19.58270253456	0\\
19.5827317719	0\\
19.58276100924	0\\
19.58279024658	0\\
19.58281948392	0\\
19.58284872126	0\\
19.5828779586	0\\
19.58290719594	0\\
19.58293643328	0\\
19.58296567062	0\\
19.58299490796	0\\
19.5830241453	0\\
19.58305338264	0\\
19.58308261998	0\\
19.58311185732	0\\
19.58314109466	0\\
19.583170332	0\\
19.58319956934	0\\
19.58322880668	0\\
19.58325804402	0\\
19.58328728136	0\\
19.5833165187	0\\
19.58334575604	0\\
19.58337499338	0\\
19.58340423072	0\\
19.58343346806	0\\
19.5834627054	0\\
19.58349194274	0\\
19.58352118008	0\\
19.58355041742	0\\
19.58357965476	0\\
19.5836088921	0\\
19.58363812944	0\\
19.58366736678	0\\
19.58369660412	0\\
19.58372584146	0\\
19.5837550788	0\\
19.58378431614	0\\
19.58381355348	0\\
19.58384279082	0\\
19.58387202816	0\\
19.5839012655	0\\
19.58393050284	0\\
19.58395974018	0\\
19.58398897752	0\\
19.58401821486	0\\
19.5840474522	0\\
19.58407668954	0\\
19.58410592688	0\\
19.58413516422	0\\
19.58416440156	0\\
19.5841936389	0\\
19.58422287624	0\\
19.58425211358	0\\
19.58428135092	0\\
19.58431058826	0\\
19.5843398256	0\\
19.58436906294	0\\
19.58439830028	0\\
19.58442753762	0\\
19.58445677496	0\\
19.5844860123	0\\
19.58451524964	0\\
19.58454448698	0\\
19.58457372432	0\\
19.58460296166	0\\
19.584632199	0\\
19.58466143634	0\\
19.58469067368	0\\
19.58471991102	0\\
19.58474914836	0\\
19.5847783857	0\\
19.58480762304	0\\
19.58483686038	0\\
19.58486609772	0\\
19.58489533506	0\\
19.5849245724	0\\
19.58495380974	0\\
19.58498304708	0\\
19.58501228442	0\\
19.58504152176	0\\
19.5850707591	0\\
19.58509999644	0\\
19.58512923378	0\\
19.58515847112	0\\
19.58518770846	0\\
19.5852169458	0\\
19.58524618314	0\\
19.58527542048	0\\
19.58530465782	0\\
19.58533389516	0\\
19.5853631325	0\\
19.58539236984	0\\
19.58542160718	0\\
19.58545084452	0\\
19.58548008186	0\\
19.5855093192	0\\
19.58553855654	0\\
19.58556779388	0\\
19.58559703122	0\\
19.58562626856	0\\
19.5856555059	0\\
19.58568474324	0\\
19.58571398058	0\\
19.58574321792	0\\
19.58577245526	0\\
19.5858016926	0\\
19.58583092994	0\\
19.58586016728	0\\
19.58588940462	0\\
19.58591864196	0\\
19.5859478793	0\\
19.58597711664	0\\
19.58600635398	0\\
19.58603559132	0\\
19.58606482866	0\\
19.586094066	0\\
19.58612330334	0\\
19.58615254068	0\\
19.58618177802	0\\
19.58621101536	0\\
19.5862402527	0\\
19.58626949004	0\\
19.58629872738	0\\
19.58632796472	0\\
19.58635720206	0\\
19.5863864394	0\\
19.58641567674	0\\
19.58644491408	0\\
19.58647415142	0\\
19.58650338876	0\\
19.5865326261	0\\
19.58656186344	0\\
19.58659110078	0\\
19.58662033812	0\\
19.58664957546	0\\
19.5866788128	0\\
19.58670805014	0\\
19.58673728748	0\\
19.58676652482	0\\
19.58679576216	0\\
19.5868249995	0\\
19.58685423684	0\\
19.58688347418	0\\
19.58691271152	0\\
19.58694194886	0\\
19.5869711862	0\\
19.58700042354	0\\
19.58702966088	0\\
19.58705889822	0\\
19.58708813556	0\\
19.5871173729	0\\
19.58714661024	0\\
19.58717584758	0\\
19.58720508492	0\\
19.58723432226	0\\
19.5872635596	0\\
19.58729279694	0\\
19.58732203428	0\\
19.58735127162	0\\
19.58738050896	0\\
19.5874097463	0\\
19.58743898364	0\\
19.58746822098	0\\
19.58749745832	0\\
19.58752669566	0\\
19.587555933	0\\
19.58758517034	0\\
19.58761440768	0\\
19.58764364502	0\\
19.58767288236	0\\
19.5877021197	0\\
19.58773135704	0\\
19.58776059438	0\\
19.58778983172	0\\
19.58781906906	0\\
19.5878483064	0\\
19.58787754374	0\\
19.58790678108	0\\
19.58793601842	0\\
19.58796525576	0\\
19.5879944931	0\\
19.58802373044	0\\
19.58805296778	0\\
19.58808220512	0\\
19.58811144246	0\\
19.5881406798	0\\
19.58816991714	0\\
19.58819915448	0\\
19.58822839182	0\\
19.58825762916	0\\
19.5882868665	0\\
19.58831610384	0\\
19.58834534118	0\\
19.58837457852	0\\
19.58840381586	0\\
19.5884330532	0\\
19.58846229054	0\\
19.58849152788	0\\
19.58852076522	0\\
19.58855000256	0\\
19.5885792399	0\\
19.58860847724	0\\
19.58863771458	0\\
19.58866695192	0\\
19.58869618926	0\\
19.5887254266	0\\
19.58875466394	0\\
19.58878390128	0\\
19.58881313862	0\\
19.58884237596	0\\
19.5888716133	0\\
19.58890085064	0\\
19.58893008798	0\\
19.58895932532	0\\
19.58898856266	0\\
19.5890178	0\\
19.58904703734	0\\
19.58907627468	0\\
19.58910551202	0\\
19.58913474936	0\\
19.5891639867	0\\
19.58919322404	0\\
19.58922246138	0\\
19.58925169872	0\\
19.58928093606	0\\
19.5893101734	0\\
19.58933941074	0\\
19.58936864808	0\\
19.58939788542	0\\
19.58942712276	0\\
19.5894563601	0\\
19.58948559744	0\\
19.58951483478	0\\
19.58954407212	0\\
19.58957330946	0\\
19.5896025468	0\\
19.58963178414	0\\
19.58966102148	0\\
19.58969025882	0\\
19.58971949616	0\\
19.5897487335	0\\
19.58977797084	0\\
19.58980720818	0\\
19.58983644552	0\\
19.58986568286	0\\
19.5898949202	0\\
19.58992415754	0\\
19.58995339488	0\\
19.58998263222	0\\
19.59001186956	0\\
19.5900411069	0\\
19.59007034424	0\\
19.59009958158	0\\
19.59012881892	0\\
19.59015805626	0\\
19.5901872936	0\\
19.59021653094	0\\
19.59024576828	0\\
19.59027500562	0\\
19.59030424296	0\\
19.5903334803	0\\
19.59036271764	0\\
19.59039195498	0\\
19.59042119232	0\\
19.59045042966	0\\
19.590479667	0\\
19.59050890434	0\\
19.59053814168	0\\
19.59056737902	0\\
19.59059661636	0\\
19.5906258537	0\\
19.59065509104	0\\
19.59068432838	0\\
19.59071356572	0\\
19.59074280306	0\\
19.5907720404	0\\
19.59080127774	0\\
19.59083051508	0\\
19.59085975242	0\\
19.59088898976	0\\
19.5909182271	0\\
19.59094746444	0\\
19.59097670178	0\\
19.59100593912	0\\
19.59103517646	0\\
19.5910644138	0\\
19.59109365114	0\\
19.59112288848	0\\
19.59115212582	0\\
19.59118136316	0\\
19.5912106005	0\\
19.59123983784	0\\
19.59126907518	0\\
19.59129831252	0\\
19.59132754986	0\\
19.5913567872	0\\
19.59138602454	0\\
19.59141526188	0\\
19.59144449922	0\\
19.59147373656	0\\
19.5915029739	0\\
19.59153221124	0\\
19.59156144858	0\\
19.59159068592	0\\
19.59161992326	0\\
19.5916491606	0\\
19.59167839794	0\\
19.59170763528	0\\
19.59173687262	0\\
19.59176610996	0\\
19.5917953473	0\\
19.59182458464	0\\
19.59185382198	0\\
19.59188305932	0\\
19.59191229666	0\\
19.591941534	0\\
19.59197077134	0\\
19.59200000868	0\\
19.59202924602	0\\
19.59205848336	0\\
19.5920877207	0\\
19.59211695804	0\\
19.59214619538	0\\
19.59217543272	0\\
19.59220467006	0\\
19.5922339074	0\\
19.59226314474	0\\
19.59229238208	0\\
19.59232161942	0\\
19.59235085676	0\\
19.5923800941	0\\
19.59240933144	0\\
19.59243856878	0\\
19.59246780612	0\\
19.59249704346	0\\
19.5925262808	0\\
19.59255551814	0\\
19.59258475548	0\\
19.59261399282	0\\
19.59264323016	0\\
19.5926724675	0\\
19.59270170484	0\\
19.59273094218	0\\
19.59276017952	0\\
19.59278941686	0\\
19.5928186542	0\\
19.59284789154	0\\
19.59287712888	0\\
19.59290636622	0\\
19.59293560356	0\\
19.5929648409	0\\
19.59299407824	0\\
19.59302331558	0\\
19.59305255292	0\\
19.59308179026	0\\
19.5931110276	0\\
19.59314026494	0\\
19.59316950228	0\\
19.59319873962	0\\
19.59322797696	0\\
19.5932572143	0\\
19.59328645164	0\\
19.59331568898	0\\
19.59334492632	0\\
19.59337416366	0\\
19.593403401	0\\
19.59343263834	0\\
19.59346187568	0\\
19.59349111302	0\\
19.59352035036	0\\
19.5935495877	0\\
19.59357882504	0\\
19.59360806238	0\\
19.59363729972	0\\
19.59366653706	0\\
19.5936957744	0\\
19.59372501174	0\\
19.59375424908	0\\
19.59378348642	0\\
19.59381272376	0\\
19.5938419611	0\\
19.59387119844	0\\
19.59390043578	0\\
19.59392967312	0\\
19.59395891046	0\\
19.5939881478	0\\
19.59401738514	0\\
19.59404662248	0\\
19.59407585982	0\\
19.59410509716	0\\
19.5941343345	0\\
19.59416357184	0\\
19.59419280918	0\\
19.59422204652	0\\
19.59425128386	0\\
19.5942805212	0\\
19.59430975854	0\\
19.59433899588	0\\
19.59436823322	0\\
19.59439747056	0\\
19.5944267079	0\\
19.59445594524	0\\
19.59448518258	0\\
19.59451441992	0\\
19.59454365726	0\\
19.5945728946	0\\
19.59460213194	0\\
19.59463136928	0\\
19.59466060662	0\\
19.59468984396	0\\
19.5947190813	0\\
19.59474831864	0\\
19.59477755598	0\\
19.59480679332	0\\
19.59483603066	0\\
19.594865268	0\\
19.59489450534	0\\
19.59492374268	0\\
19.59495298002	0\\
19.59498221736	0\\
19.5950114547	0\\
19.59504069204	0\\
19.59506992938	0\\
19.59509916672	0\\
19.59512840406	0\\
19.5951576414	0\\
19.59518687874	0\\
19.59521611608	0\\
19.59524535342	0\\
19.59527459076	0\\
19.5953038281	0\\
19.59533306544	0\\
19.59536230278	0\\
19.59539154012	0\\
19.59542077746	0\\
19.5954500148	0\\
19.59547925214	0\\
19.59550848948	0\\
19.59553772682	0\\
19.59556696416	0\\
19.5955962015	0\\
19.59562543884	0\\
19.59565467618	0\\
19.59568391352	0\\
19.59571315086	0\\
19.5957423882	0\\
19.59577162554	0\\
19.59580086288	0\\
19.59583010022	0\\
19.59585933756	0\\
19.5958885749	0\\
19.59591781224	0\\
19.59594704958	0\\
19.59597628692	0\\
19.59600552426	0\\
19.5960347616	0\\
19.59606399894	0\\
19.59609323628	0\\
19.59612247362	0\\
19.59615171096	0\\
19.5961809483	0\\
19.59621018564	0\\
19.59623942298	0\\
19.59626866032	0\\
19.59629789766	0\\
19.596327135	0\\
19.59635637234	0\\
19.59638560968	0\\
19.59641484702	0\\
19.59644408436	0\\
19.5964733217	0\\
19.59650255904	0\\
19.59653179638	0\\
19.59656103372	0\\
19.59659027106	0\\
19.5966195084	0\\
19.59664874574	0\\
19.59667798308	0\\
19.59670722042	0\\
19.59673645776	0\\
19.5967656951	0\\
19.59679493244	0\\
19.59682416978	0\\
19.59685340712	0\\
19.59688264446	0\\
19.5969118818	0\\
19.59694111914	0\\
19.59697035648	0\\
19.59699959382	0\\
19.59702883116	0\\
19.5970580685	0\\
19.59708730584	0\\
19.59711654318	0\\
19.59714578052	0\\
19.59717501786	0\\
19.5972042552	0\\
19.59723349254	0\\
19.59726272988	0\\
19.59729196722	0\\
19.59732120456	0\\
19.5973504419	0\\
19.59737967924	0\\
19.59740891658	0\\
19.59743815392	0\\
19.59746739126	0\\
19.5974966286	0\\
19.59752586594	0\\
19.59755510328	0\\
19.59758434062	0\\
19.59761357796	0\\
19.5976428153	0\\
19.59767205264	0\\
19.59770128998	0\\
19.59773052732	0\\
19.59775976466	0\\
19.597789002	0\\
19.59781823934	0\\
19.59784747668	0\\
19.59787671402	0\\
19.59790595136	0\\
19.5979351887	0\\
19.59796442604	0\\
19.59799366338	0\\
19.59802290072	0\\
19.59805213806	0\\
19.5980813754	0\\
19.59811061274	0\\
19.59813985008	0\\
19.59816908742	0\\
19.59819832476	0\\
19.5982275621	0\\
19.59825679944	0\\
19.59828603678	0\\
19.59831527412	0\\
19.59834451146	0\\
19.5983737488	0\\
19.59840298614	0\\
19.59843222348	0\\
19.59846146082	0\\
19.59849069816	0\\
19.5985199355	0\\
19.59854917284	0\\
19.59857841018	0\\
19.59860764752	0\\
19.59863688486	0\\
19.5986661222	0\\
19.59869535954	0\\
19.59872459688	0\\
19.59875383422	0\\
19.59878307156	0\\
19.5988123089	0\\
19.59884154624	0\\
19.59887078358	0\\
19.59890002092	0\\
19.59892925826	0\\
19.5989584956	0\\
19.59898773294	0\\
19.59901697028	0\\
19.59904620762	0\\
19.59907544496	0\\
19.5991046823	0\\
19.59913391964	0\\
19.59916315698	0\\
19.59919239432	0\\
19.59922163166	0\\
19.599250869	0\\
19.59928010634	0\\
19.59930934368	0\\
19.59933858102	0\\
19.59936781836	0\\
19.5993970557	0\\
19.59942629304	0\\
19.59945553038	0\\
19.59948476772	0\\
19.59951400506	0\\
19.5995432424	0\\
19.59957247974	0\\
19.59960171708	0\\
19.59963095442	0\\
19.59966019176	0\\
19.5996894291	0\\
19.59971866644	0\\
19.59974790378	0\\
19.59977714112	0\\
19.59980637846	0\\
19.5998356158	0\\
19.59986485314	0\\
19.59989409048	0\\
19.59992332782	0\\
19.59995256516	0\\
19.5999818025	0\\
19.60001103984	0\\
19.60004027718	0\\
19.60006951452	0\\
19.60009875186	0\\
19.6001279892	0\\
19.60015722654	0\\
19.60018646388	0\\
19.60021570122	0\\
19.60024493856	0\\
19.6002741759	0\\
19.60030341324	0\\
19.60033265058	0\\
19.60036188792	0\\
19.60039112526	0\\
19.6004203626	0\\
19.60044959994	0\\
19.60047883728	0\\
19.60050807462	0\\
19.60053731196	0\\
19.6005665493	0\\
19.60059578664	0\\
19.60062502398	0\\
19.60065426132	0\\
19.60068349866	0\\
19.600712736	0\\
19.60074197334	0\\
19.60077121068	0\\
19.60080044802	0\\
19.60082968536	0\\
19.6008589227	0\\
19.60088816004	0\\
19.60091739738	0\\
19.60094663472	0\\
19.60097587206	0\\
19.6010051094	0\\
19.60103434674	0\\
19.60106358408	0\\
19.60109282142	0\\
19.60112205876	0\\
19.6011512961	0\\
19.60118053344	0\\
19.60120977078	0\\
19.60123900812	0\\
19.60126824546	0\\
19.6012974828	0\\
19.60132672014	0\\
19.60135595748	0\\
19.60138519482	0\\
19.60141443216	0\\
19.6014436695	0\\
19.60147290684	0\\
19.60150214418	0\\
19.60153138152	0\\
19.60156061886	0\\
19.6015898562	0\\
19.60161909354	0\\
19.60164833088	0\\
19.60167756822	0\\
19.60170680556	0\\
19.6017360429	0\\
19.60176528024	0\\
19.60179451758	0\\
19.60182375492	0\\
19.60185299226	0\\
19.6018822296	0\\
19.60191146694	0\\
19.60194070428	0\\
19.60196994162	0\\
19.60199917896	0\\
19.6020284163	0\\
19.60205765364	0\\
19.60208689098	0\\
19.60211612832	0\\
19.60214536566	0\\
19.602174603	0\\
19.60220384034	0\\
19.60223307768	0\\
19.60226231502	0\\
19.60229155236	0\\
19.6023207897	0\\
19.60235002704	0\\
19.60237926438	0\\
19.60240850172	0\\
19.60243773906	0\\
19.6024669764	0\\
19.60249621374	0\\
19.60252545108	0\\
19.60255468842	0\\
19.60258392576	0\\
19.6026131631	0\\
19.60264240044	0\\
19.60267163778	0\\
19.60270087512	0\\
19.60273011246	0\\
19.6027593498	0\\
19.60278858714	0\\
19.60281782448	0\\
19.60284706182	0\\
19.60287629916	0\\
19.6029055365	0\\
19.60293477384	0\\
19.60296401118	0\\
19.60299324852	0\\
19.60302248586	0\\
19.6030517232	0\\
19.60308096054	0\\
19.60311019788	0\\
19.60313943522	0\\
19.60316867256	0\\
19.6031979099	0\\
19.60322714724	0\\
19.60325638458	0\\
19.60328562192	0\\
19.60331485926	0\\
19.6033440966	0\\
19.60337333394	0\\
19.60340257128	0\\
19.60343180862	0\\
19.60346104596	0\\
19.6034902833	0\\
19.60351952064	0\\
19.60354875798	0\\
19.60357799532	0\\
19.60360723266	0\\
19.60363647	0\\
19.60366570734	0\\
19.60369494468	0\\
19.60372418202	0\\
19.60375341936	0\\
19.6037826567	0\\
19.60381189404	0\\
19.60384113138	0\\
19.60387036872	0\\
19.60389960606	0\\
19.6039288434	0\\
19.60395808074	0\\
19.60398731808	0\\
19.60401655542	0\\
19.60404579276	0\\
19.6040750301	0\\
19.60410426744	0\\
19.60413350478	0\\
19.60416274212	0\\
19.60419197946	0\\
19.6042212168	0\\
19.60425045414	0\\
19.60427969148	0\\
19.60430892882	0\\
19.60433816616	0\\
19.6043674035	0\\
19.60439664084	0\\
19.60442587818	0\\
19.60445511552	0\\
19.60448435286	0\\
19.6045135902	0\\
19.60454282754	0\\
19.60457206488	0\\
19.60460130222	0\\
19.60463053956	0\\
19.6046597769	0\\
19.60468901424	0\\
19.60471825158	0\\
19.60474748892	0\\
19.60477672626	0\\
19.6048059636	0\\
19.60483520094	0\\
19.60486443828	0\\
19.60489367562	0\\
19.60492291296	0\\
19.6049521503	0\\
19.60498138764	0\\
19.60501062498	0\\
19.60503986232	0\\
19.60506909966	0\\
19.605098337	0\\
19.60512757434	0\\
19.60515681168	0\\
19.60518604902	0\\
19.60521528636	0\\
19.6052445237	0\\
19.60527376104	0\\
19.60530299838	0\\
19.60533223572	0\\
19.60536147306	0\\
19.6053907104	0\\
19.60541994774	0\\
19.60544918508	0\\
19.60547842242	0\\
19.60550765976	0\\
19.6055368971	0\\
19.60556613444	0\\
19.60559537178	0\\
19.60562460912	0\\
19.60565384646	0\\
19.6056830838	0\\
19.60571232114	0\\
19.60574155848	0\\
19.60577079582	0\\
19.60580003316	0\\
19.6058292705	0\\
19.60585850784	0\\
19.60588774518	0\\
19.60591698252	0\\
19.60594621986	0\\
19.6059754572	0\\
19.60600469454	0\\
19.60603393188	0\\
19.60606316922	0\\
19.60609240656	0\\
19.6061216439	0\\
19.60615088124	0\\
19.60618011858	0\\
19.60620935592	0\\
19.60623859326	0\\
19.6062678306	0\\
19.60629706794	0\\
19.60632630528	0\\
19.60635554262	0\\
19.60638477996	0\\
19.6064140173	0\\
19.60644325464	0\\
19.60647249198	0\\
19.60650172932	0\\
19.60653096666	0\\
19.606560204	0\\
19.60658944134	0\\
19.60661867868	0\\
19.60664791602	0\\
19.60667715336	0\\
19.6067063907	0\\
19.60673562804	0\\
19.60676486538	0\\
19.60679410272	0\\
19.60682334006	0\\
19.6068525774	0\\
19.60688181474	0\\
19.60691105208	0\\
19.60694028942	0\\
19.60696952676	0\\
19.6069987641	0\\
19.60702800144	0\\
19.60705723878	0\\
19.60708647612	0\\
19.60711571346	0\\
19.6071449508	0\\
19.60717418814	0\\
19.60720342548	0\\
19.60723266282	0\\
19.60726190016	0\\
19.6072911375	0\\
19.60732037484	0\\
19.60734961218	0\\
19.60737884952	0\\
19.60740808686	0\\
19.6074373242	0\\
19.60746656154	0\\
19.60749579888	0\\
19.60752503622	0\\
19.60755427356	0\\
19.6075835109	0\\
19.60761274824	0\\
19.60764198558	0\\
19.60767122292	0\\
19.60770046026	0\\
19.6077296976	0\\
19.60775893494	0\\
19.60778817228	0\\
19.60781740962	0\\
19.60784664696	0\\
19.6078758843	0\\
19.60790512164	0\\
19.60793435898	0\\
19.60796359632	0\\
19.60799283366	0\\
19.608022071	0\\
19.60805130834	0\\
19.60808054568	0\\
19.60810978302	0\\
19.60813902036	0\\
19.6081682577	0\\
19.60819749504	0\\
19.60822673238	0\\
19.60825596972	0\\
19.60828520706	0\\
19.6083144444	0\\
19.60834368174	0\\
19.60837291908	0\\
19.60840215642	0\\
19.60843139376	0\\
19.6084606311	0\\
19.60848986844	0\\
19.60851910578	0\\
19.60854834312	0\\
19.60857758046	0\\
19.6086068178	0\\
19.60863605514	0\\
19.60866529248	0\\
19.60869452982	0\\
19.60872376716	0\\
19.6087530045	0\\
19.60878224184	0\\
19.60881147918	0\\
19.60884071652	0\\
19.60886995386	0\\
19.6088991912	0\\
19.60892842854	0\\
19.60895766588	0\\
19.60898690322	0\\
19.60901614056	0\\
19.6090453779	0\\
19.60907461524	0\\
19.60910385258	0\\
19.60913308992	0\\
19.60916232726	0\\
19.6091915646	0\\
19.60922080194	0\\
19.60925003928	0\\
19.60927927662	0\\
19.60930851396	0\\
19.6093377513	0\\
19.60936698864	0\\
19.60939622598	0\\
19.60942546332	0\\
19.60945470066	0\\
19.609483938	0\\
19.60951317534	0\\
19.60954241268	0\\
19.60957165002	0\\
19.60960088736	0\\
19.6096301247	0\\
19.60965936204	0\\
19.60968859938	0\\
19.60971783672	0\\
19.60974707406	0\\
19.6097763114	0\\
19.60980554874	0\\
19.60983478608	0\\
19.60986402342	0\\
19.60989326076	0\\
19.6099224981	0\\
19.60995173544	0\\
19.60998097278	0\\
19.61001021012	0\\
19.61003944746	0\\
19.6100686848	0\\
19.61009792214	0\\
19.61012715948	0\\
19.61015639682	0\\
19.61018563416	0\\
19.6102148715	0\\
19.61024410884	0\\
19.61027334618	0\\
19.61030258352	0\\
19.61033182086	0\\
19.6103610582	0\\
19.61039029554	0\\
19.61041953288	0\\
19.61044877022	0\\
19.61047800756	0\\
19.6105072449	0\\
19.61053648224	0\\
19.61056571958	0\\
19.61059495692	0\\
19.61062419426	0\\
19.6106534316	0\\
19.61068266894	0\\
19.61071190628	0\\
19.61074114362	0\\
19.61077038096	0\\
19.6107996183	0\\
19.61082885564	0\\
19.61085809298	0\\
19.61088733032	0\\
19.61091656766	0\\
19.610945805	0\\
19.61097504234	0\\
19.61100427968	0\\
19.61103351702	0\\
19.61106275436	0\\
19.6110919917	0\\
19.61112122904	0\\
19.61115046638	0\\
19.61117970372	0\\
19.61120894106	0\\
19.6112381784	0\\
19.61126741574	0\\
19.61129665308	0\\
19.61132589042	0\\
19.61135512776	0\\
19.6113843651	0\\
19.61141360244	0\\
19.61144283978	0\\
19.61147207712	0\\
19.61150131446	0\\
19.6115305518	0\\
19.61155978914	0\\
19.61158902648	0\\
19.61161826382	0\\
19.61164750116	0\\
19.6116767385	0\\
19.61170597584	0\\
19.61173521318	0\\
19.61176445052	0\\
19.61179368786	0\\
19.6118229252	0\\
19.61185216254	0\\
19.61188139988	0\\
19.61191063722	0\\
19.61193987456	0\\
19.6119691119	0\\
19.61199834924	0\\
19.61202758658	0\\
19.61205682392	0\\
19.61208606126	0\\
19.6121152986	0\\
19.61214453594	0\\
19.61217377328	0\\
19.61220301062	0\\
19.61223224796	0\\
19.6122614853	0\\
19.61229072264	0\\
19.61231995998	0\\
19.61234919732	0\\
19.61237843466	0\\
19.612407672	0\\
19.61243690934	0\\
19.61246614668	0\\
19.61249538402	0\\
19.61252462136	0\\
19.6125538587	0\\
19.61258309604	0\\
19.61261233338	0\\
19.61264157072	0\\
19.61267080806	0\\
19.6127000454	0\\
19.61272928274	0\\
19.61275852008	0\\
19.61278775742	0\\
19.61281699476	0\\
19.6128462321	0\\
19.61287546944	0\\
19.61290470678	0\\
19.61293394412	0\\
19.61296318146	0\\
19.6129924188	0\\
19.61302165614	0\\
19.61305089348	0\\
19.61308013082	0\\
19.61310936816	0\\
19.6131386055	0\\
19.61316784284	0\\
19.61319708018	0\\
19.61322631752	0\\
19.61325555486	0\\
19.6132847922	0\\
19.61331402954	0\\
19.61334326688	0\\
19.61337250422	0\\
19.61340174156	0\\
19.6134309789	0\\
19.61346021624	0\\
19.61348945358	0\\
19.61351869092	0\\
19.61354792826	0\\
19.6135771656	0\\
19.61360640294	0\\
19.61363564028	0\\
19.61366487762	0\\
19.61369411496	0\\
19.6137233523	0\\
19.61375258964	0\\
19.61378182698	0\\
19.61381106432	0\\
19.61384030166	0\\
19.613869539	0\\
19.61389877634	0\\
19.61392801368	0\\
19.61395725102	0\\
19.61398648836	0\\
19.6140157257	0\\
19.61404496304	0\\
19.61407420038	0\\
19.61410343772	0\\
19.61413267506	0\\
19.6141619124	0\\
19.61419114974	0\\
19.61422038708	0\\
19.61424962442	0\\
19.61427886176	0\\
19.6143080991	0\\
19.61433733644	0\\
19.61436657378	0\\
19.61439581112	0\\
19.61442504846	0\\
19.6144542858	0\\
19.61448352314	0\\
19.61451276048	0\\
19.61454199782	0\\
19.61457123516	0\\
19.6146004725	0\\
19.61462970984	0\\
19.61465894718	0\\
19.61468818452	0\\
19.61471742186	0\\
19.6147466592	0\\
19.61477589654	0\\
19.61480513388	0\\
19.61483437122	0\\
19.61486360856	0\\
19.6148928459	0\\
19.61492208324	0\\
19.61495132058	0\\
19.61498055792	0\\
19.61500979526	0\\
19.6150390326	0\\
19.61506826994	0\\
19.61509750728	0\\
19.61512674462	0\\
19.61515598196	0\\
19.6151852193	0\\
19.61521445664	0\\
19.61524369398	0\\
19.61527293132	0\\
19.61530216866	0\\
19.615331406	0\\
19.61536064334	0\\
19.61538988068	0\\
19.61541911802	0\\
19.61544835536	0\\
19.6154775927	0\\
19.61550683004	0\\
19.61553606738	0\\
19.61556530472	0\\
19.61559454206	0\\
19.6156237794	0\\
19.61565301674	0\\
19.61568225408	0\\
19.61571149142	0\\
19.61574072876	0\\
19.6157699661	0\\
19.61579920344	0\\
19.61582844078	0\\
19.61585767812	0\\
19.61588691546	0\\
19.6159161528	0\\
19.61594539014	0\\
19.61597462748	0\\
19.61600386482	0\\
19.61603310216	0\\
19.6160623395	0\\
19.61609157684	0\\
19.61612081418	0\\
19.61615005152	0\\
19.61617928886	0\\
19.6162085262	0\\
19.61623776354	0\\
19.61626700088	0\\
19.61629623822	0\\
19.61632547556	0\\
19.6163547129	0\\
19.61638395024	0\\
19.61641318758	0\\
19.61644242492	0\\
19.61647166226	0\\
19.6165008996	0\\
19.61653013694	0\\
19.61655937428	0\\
19.61658861162	0\\
19.61661784896	0\\
19.6166470863	0\\
19.61667632364	0\\
19.61670556098	0\\
19.61673479832	0\\
19.61676403566	0\\
19.616793273	0\\
19.61682251034	0\\
19.61685174768	0\\
19.61688098502	0\\
19.61691022236	0\\
19.6169394597	0\\
19.61696869704	0\\
19.61699793438	0\\
19.61702717172	0\\
19.61705640906	0\\
19.6170856464	0\\
19.61711488374	0\\
19.61714412108	0\\
19.61717335842	0\\
19.61720259576	0\\
19.6172318331	0\\
19.61726107044	0\\
19.61729030778	0\\
19.61731954512	0\\
19.61734878246	0\\
19.6173780198	0\\
19.61740725714	0\\
19.61743649448	0\\
19.61746573182	0\\
19.61749496916	0\\
19.6175242065	0\\
19.61755344384	0\\
19.61758268118	0\\
19.61761191852	0\\
19.61764115586	0\\
19.6176703932	0\\
19.61769963054	0\\
19.61772886788	0\\
19.61775810522	0\\
19.61778734256	0\\
19.6178165799	0\\
19.61784581724	0\\
19.61787505458	0\\
19.61790429192	0\\
19.61793352926	0\\
19.6179627666	0\\
19.61799200394	0\\
19.61802124128	0\\
19.61805047862	0\\
19.61807971596	0\\
19.6181089533	0\\
19.61813819064	0\\
19.61816742798	0\\
19.61819666532	0\\
19.61822590266	0\\
19.61825514	0\\
19.61828437734	0\\
19.61831361468	0\\
19.61834285202	0\\
19.61837208936	0\\
19.6184013267	0\\
19.61843056404	0\\
19.61845980138	0\\
19.61848903872	0\\
19.61851827606	0\\
19.6185475134	0\\
19.61857675074	0\\
19.61860598808	0\\
19.61863522542	0\\
19.61866446276	0\\
19.6186937001	0\\
19.61872293744	0\\
19.61875217478	0\\
19.61878141212	0\\
19.61881064946	0\\
19.6188398868	0\\
19.61886912414	0\\
19.61889836148	0\\
19.61892759882	0\\
19.61895683616	0\\
19.6189860735	0\\
19.61901531084	0\\
19.61904454818	0\\
19.61907378552	0\\
19.61910302286	0\\
19.6191322602	0\\
19.61916149754	0\\
19.61919073488	0\\
19.61921997222	0\\
19.61924920956	0\\
19.6192784469	0\\
19.61930768424	0\\
19.61933692158	0\\
19.61936615892	0\\
19.61939539626	0\\
19.6194246336	0\\
19.61945387094	0\\
19.61948310828	0\\
19.61951234562	0\\
19.61954158296	0\\
19.6195708203	0\\
19.61960005764	0\\
19.61962929498	0\\
19.61965853232	0\\
19.61968776966	0\\
19.619717007	0\\
19.61974624434	0\\
19.61977548168	0\\
19.61980471902	0\\
19.61983395636	0\\
19.6198631937	0\\
19.61989243104	0\\
19.61992166838	0\\
19.61995090572	0\\
19.61998014306	0\\
19.6200093804	0\\
19.62003861774	0\\
19.62006785508	0\\
19.62009709242	0\\
19.62012632976	0\\
19.6201555671	0\\
19.62018480444	0\\
19.62021404178	0\\
19.62024327912	0\\
19.62027251646	0\\
19.6203017538	0\\
19.62033099114	0\\
19.62036022848	0\\
19.62038946582	0\\
19.62041870316	0\\
19.6204479405	0\\
19.62047717784	0\\
19.62050641518	0\\
19.62053565252	0\\
19.62056488986	0\\
19.6205941272	0\\
19.62062336454	0\\
19.62065260188	0\\
19.62068183922	0\\
19.62071107656	0\\
19.6207403139	0\\
19.62076955124	0\\
19.62079878858	0\\
19.62082802592	0\\
19.62085726326	0\\
19.6208865006	0\\
19.62091573794	0\\
19.62094497528	0\\
19.62097421262	0\\
19.62100344996	0\\
19.6210326873	0\\
19.62106192464	0\\
19.62109116198	0\\
19.62112039932	0\\
19.62114963666	0\\
19.621178874	0\\
19.62120811134	0\\
19.62123734868	0\\
19.62126658602	0\\
19.62129582336	0\\
19.6213250607	0\\
19.62135429804	0\\
19.62138353538	0\\
19.62141277272	0\\
19.62144201006	0\\
19.6214712474	0\\
19.62150048474	0\\
19.62152972208	0\\
19.62155895942	0\\
19.62158819676	0\\
19.6216174341	0\\
19.62164667144	0\\
19.62167590878	0\\
19.62170514612	0\\
19.62173438346	0\\
19.6217636208	0\\
19.62179285814	0\\
19.62182209548	0\\
19.62185133282	0\\
19.62188057016	0\\
19.6219098075	0\\
19.62193904484	0\\
19.62196828218	0\\
19.62199751952	0\\
19.62202675686	0\\
19.6220559942	0\\
19.62208523154	0\\
19.62211446888	0\\
19.62214370622	0\\
19.62217294356	0\\
19.6222021809	0\\
19.62223141824	0\\
19.62226065558	0\\
19.62228989292	0\\
19.62231913026	0\\
19.6223483676	0\\
19.62237760494	0\\
19.62240684228	0\\
19.62243607962	0\\
19.62246531696	0\\
19.6224945543	0\\
19.62252379164	0\\
19.62255302898	0\\
19.62258226632	0\\
19.62261150366	0\\
19.622640741	0\\
19.62266997834	0\\
19.62269921568	0\\
19.62272845302	0\\
19.62275769036	0\\
19.6227869277	0\\
19.62281616504	0\\
19.62284540238	0\\
19.62287463972	0\\
19.62290387706	0\\
19.6229331144	0\\
19.62296235174	0\\
19.62299158908	0\\
19.62302082642	0\\
19.62305006376	0\\
19.6230793011	0\\
19.62310853844	0\\
19.62313777578	0\\
19.62316701312	0\\
19.62319625046	0\\
19.6232254878	0\\
19.62325472514	0\\
19.62328396248	0\\
19.62331319982	0\\
19.62334243716	0\\
19.6233716745	0\\
19.62340091184	0\\
19.62343014918	0\\
19.62345938652	0\\
19.62348862386	0\\
19.6235178612	0\\
19.62354709854	0\\
19.62357633588	0\\
19.62360557322	0\\
19.62363481056	0\\
19.6236640479	0\\
19.62369328524	0\\
19.62372252258	0\\
19.62375175992	0\\
19.62378099726	0\\
19.6238102346	0\\
19.62383947194	0\\
19.62386870928	0\\
19.62389794662	0\\
19.62392718396	0\\
19.6239564213	0\\
19.62398565864	0\\
19.62401489598	0\\
19.62404413332	0\\
19.62407337066	0\\
19.624102608	0\\
19.62413184534	0\\
19.62416108268	0\\
19.62419032002	0\\
19.62421955736	0\\
19.6242487947	0\\
19.62427803204	0\\
19.62430726938	0\\
19.62433650672	0\\
19.62436574406	0\\
19.6243949814	0\\
19.62442421874	0\\
19.62445345608	0\\
19.62448269342	0\\
19.62451193076	0\\
19.6245411681	0\\
19.62457040544	0\\
19.62459964278	0\\
19.62462888012	0\\
19.62465811746	0\\
19.6246873548	0\\
19.62471659214	0\\
19.62474582948	0\\
19.62477506682	0\\
19.62480430416	0\\
19.6248335415	0\\
19.62486277884	0\\
19.62489201618	0\\
19.62492125352	0\\
19.62495049086	0\\
19.6249797282	0\\
19.62500896554	0\\
19.62503820288	0\\
19.62506744022	0\\
19.62509667756	0\\
19.6251259149	0\\
19.62515515224	0\\
19.62518438958	0\\
19.62521362692	0\\
19.62524286426	0\\
19.6252721016	0\\
19.62530133894	0\\
19.62533057628	0\\
19.62535981362	0\\
19.62538905096	0\\
19.6254182883	0\\
19.62544752564	0\\
19.62547676298	0\\
19.62550600032	0\\
19.62553523766	0\\
19.625564475	0\\
19.62559371234	0\\
19.62562294968	0\\
19.62565218702	0\\
19.62568142436	0\\
19.6257106617	0\\
19.62573989904	0\\
19.62576913638	0\\
19.62579837372	0\\
19.62582761106	0\\
19.6258568484	0\\
19.62588608574	0\\
19.62591532308	0\\
19.62594456042	0\\
19.62597379776	0\\
19.6260030351	0\\
19.62603227244	0\\
19.62606150978	0\\
19.62609074712	0\\
19.62611998446	0\\
19.6261492218	0\\
19.62617845914	0\\
19.62620769648	0\\
19.62623693382	0\\
19.62626617116	0\\
19.6262954085	0\\
19.62632464584	0\\
19.62635388318	0\\
19.62638312052	0\\
19.62641235786	0\\
19.6264415952	0\\
19.62647083254	0\\
19.62650006988	0\\
19.62652930722	0\\
19.62655854456	0\\
19.6265877819	0\\
19.62661701924	0\\
19.62664625658	0\\
19.62667549392	0\\
19.62670473126	0\\
19.6267339686	0\\
19.62676320594	0\\
19.62679244328	0\\
19.62682168062	0\\
19.62685091796	0\\
19.6268801553	0\\
19.62690939264	0\\
19.62693862998	0\\
19.62696786732	0\\
19.62699710466	0\\
19.627026342	0\\
19.62705557934	0\\
19.62708481668	0\\
19.62711405402	0\\
19.62714329136	0\\
19.6271725287	0\\
19.62720176604	0\\
19.62723100338	0\\
19.62726024072	0\\
19.62728947806	0\\
19.6273187154	0\\
19.62734795274	0\\
19.62737719008	0\\
19.62740642742	0\\
19.62743566476	0\\
19.6274649021	0\\
19.62749413944	0\\
19.62752337678	0\\
19.62755261412	0\\
19.62758185146	0\\
19.6276110888	0\\
19.62764032614	0\\
19.62766956348	0\\
19.62769880082	0\\
19.62772803816	0\\
19.6277572755	0\\
19.62778651284	0\\
19.62781575018	0\\
19.62784498752	0\\
19.62787422486	0\\
19.6279034622	0\\
19.62793269954	0\\
19.62796193688	0\\
19.62799117422	0\\
19.62802041156	0\\
19.6280496489	0\\
19.62807888624	0\\
19.62810812358	0\\
19.62813736092	0\\
19.62816659826	0\\
19.6281958356	0\\
19.62822507294	0\\
19.62825431028	0\\
19.62828354762	0\\
19.62831278496	0\\
19.6283420223	0\\
19.62837125964	0\\
19.62840049698	0\\
19.62842973432	0\\
19.62845897166	0\\
19.628488209	0\\
19.62851744634	0\\
19.62854668368	0\\
19.62857592102	0\\
19.62860515836	0\\
19.6286343957	0\\
19.62866363304	0\\
19.62869287038	0\\
19.62872210772	0\\
19.62875134506	0\\
19.6287805824	0\\
19.62880981974	0\\
19.62883905708	0\\
19.62886829442	0\\
19.62889753176	0\\
19.6289267691	0\\
19.62895600644	0\\
19.62898524378	0\\
19.62901448112	0\\
19.62904371846	0\\
19.6290729558	0\\
19.62910219314	0\\
19.62913143048	0\\
19.62916066782	0\\
19.62918990516	0\\
19.6292191425	0\\
19.62924837984	0\\
19.62927761718	0\\
19.62930685452	0\\
19.62933609186	0\\
19.6293653292	0\\
19.62939456654	0\\
19.62942380388	0\\
19.62945304122	0\\
19.62948227856	0\\
19.6295115159	0\\
19.62954075324	0\\
19.62956999058	0\\
19.62959922792	0\\
19.62962846526	0\\
19.6296577026	0\\
19.62968693994	0\\
19.62971617728	0\\
19.62974541462	0\\
19.62977465196	0\\
19.6298038893	0\\
19.62983312664	0\\
19.62986236398	0\\
19.62989160132	0\\
19.62992083866	0\\
19.629950076	0\\
19.62997931334	0\\
19.63000855068	0\\
19.63003778802	0\\
19.63006702536	0\\
19.6300962627	0\\
19.63012550004	0\\
19.63015473738	0\\
19.63018397472	0\\
19.63021321206	0\\
19.6302424494	0\\
19.63027168674	0\\
19.63030092408	0\\
19.63033016142	0\\
19.63035939876	0\\
19.6303886361	0\\
19.63041787344	0\\
19.63044711078	0\\
19.63047634812	0\\
19.63050558546	0\\
19.6305348228	0\\
19.63056406014	0\\
19.63059329748	0\\
19.63062253482	0\\
19.63065177216	0\\
19.6306810095	0\\
19.63071024684	0\\
19.63073948418	0\\
19.63076872152	0\\
19.63079795886	0\\
19.6308271962	0\\
19.63085643354	0\\
19.63088567088	0\\
19.63091490822	0\\
19.63094414556	0\\
19.6309733829	0\\
19.63100262024	0\\
19.63103185758	0\\
19.63106109492	0\\
19.63109033226	0\\
19.6311195696	0\\
19.63114880694	0\\
19.63117804428	0\\
19.63120728162	0\\
19.63123651896	0\\
19.6312657563	0\\
19.63129499364	0\\
19.63132423098	0\\
19.63135346832	0\\
19.63138270566	0\\
19.631411943	0\\
19.63144118034	0\\
19.63147041768	0\\
19.63149965502	0\\
19.63152889236	0\\
19.6315581297	0\\
19.63158736704	0\\
19.63161660438	0\\
19.63164584172	0\\
19.63167507906	0\\
19.6317043164	0\\
19.63173355374	0\\
19.63176279108	0\\
19.63179202842	0\\
19.63182126576	0\\
19.6318505031	0\\
19.63187974044	0\\
19.63190897778	0\\
19.63193821512	0\\
19.63196745246	0\\
19.6319966898	0\\
19.63202592714	0\\
19.63205516448	0\\
19.63208440182	0\\
19.63211363916	0\\
19.6321428765	0\\
19.63217211384	0\\
19.63220135118	0\\
19.63223058852	0\\
19.63225982586	0\\
19.6322890632	0\\
19.63231830054	0\\
19.63234753788	0\\
19.63237677522	0\\
19.63240601256	0\\
19.6324352499	0\\
19.63246448724	0\\
19.63249372458	0\\
19.63252296192	0\\
19.63255219926	0\\
19.6325814366	0\\
19.63261067394	0\\
19.63263991128	0\\
19.63266914862	0\\
19.63269838596	0\\
19.6327276233	0\\
19.63275686064	0\\
19.63278609798	0\\
19.63281533532	0\\
19.63284457266	0\\
19.63287381	0\\
19.63290304734	0\\
19.63293228468	0\\
19.63296152202	0\\
19.63299075936	0\\
19.6330199967	0\\
19.63304923404	0\\
19.63307847138	0\\
19.63310770872	0\\
19.63313694606	0\\
19.6331661834	0\\
19.63319542074	0\\
19.63322465808	0\\
19.63325389542	0\\
19.63328313276	0\\
19.6333123701	0\\
19.63334160744	0\\
19.63337084478	0\\
19.63340008212	0\\
19.63342931946	0\\
19.6334585568	0\\
19.63348779414	0\\
19.63351703148	0\\
19.63354626882	0\\
19.63357550616	0\\
19.6336047435	0\\
19.63363398084	0\\
19.63366321818	0\\
19.63369245552	0\\
19.63372169286	0\\
19.6337509302	0\\
19.63378016754	0\\
19.63380940488	0\\
19.63383864222	0\\
19.63386787956	0\\
19.6338971169	0\\
19.63392635424	0\\
19.63395559158	0\\
19.63398482892	0\\
19.63401406626	0\\
19.6340433036	0\\
19.63407254094	0\\
19.63410177828	0\\
19.63413101562	0\\
19.63416025296	0\\
19.6341894903	0\\
19.63421872764	0\\
19.63424796498	0\\
19.63427720232	0\\
19.63430643966	0\\
19.634335677	0\\
19.63436491434	0\\
19.63439415168	0\\
19.63442338902	0\\
19.63445262636	0\\
19.6344818637	0\\
19.63451110104	0\\
19.63454033838	0\\
19.63456957572	0\\
19.63459881306	0\\
19.6346280504	0\\
19.63465728774	0\\
19.63468652508	0\\
19.63471576242	0\\
19.63474499976	0\\
19.6347742371	0\\
19.63480347444	0\\
19.63483271178	0\\
19.63486194912	0\\
19.63489118646	0\\
19.6349204238	0\\
19.63494966114	0\\
19.63497889848	0\\
19.63500813582	0\\
19.63503737316	0\\
19.6350666105	0\\
19.63509584784	0\\
19.63512508518	0\\
19.63515432252	0\\
19.63518355986	0\\
19.6352127972	0\\
19.63524203454	0\\
19.63527127188	0\\
19.63530050922	0\\
19.63532974656	0\\
19.6353589839	0\\
19.63538822124	0\\
19.63541745858	0\\
19.63544669592	0\\
19.63547593326	0\\
19.6355051706	0\\
19.63553440794	0\\
19.63556364528	0\\
19.63559288262	0\\
19.63562211996	0\\
19.6356513573	0\\
19.63568059464	0\\
19.63570983198	0\\
19.63573906932	0\\
19.63576830666	0\\
19.635797544	0\\
19.63582678134	0\\
19.63585601868	0\\
19.63588525602	0\\
19.63591449336	0\\
19.6359437307	0\\
19.63597296804	0\\
19.63600220538	0\\
19.63603144272	0\\
19.63606068006	0\\
19.6360899174	0\\
19.63611915474	0\\
19.63614839208	0\\
19.63617762942	0\\
19.63620686676	0\\
19.6362361041	0\\
19.63626534144	0\\
19.63629457878	0\\
19.63632381612	0\\
19.63635305346	0\\
19.6363822908	0\\
19.63641152814	0\\
19.63644076548	0\\
19.63647000282	0\\
19.63649924016	0\\
19.6365284775	0\\
19.63655771484	0\\
19.63658695218	0\\
19.63661618952	0\\
19.63664542686	0\\
19.6366746642	0\\
19.63670390154	0\\
19.63673313888	0\\
19.63676237622	0\\
19.63679161356	0\\
19.6368208509	0\\
19.63685008824	0\\
19.63687932558	0\\
19.63690856292	0\\
19.63693780026	0\\
19.6369670376	0\\
19.63699627494	0\\
19.63702551228	0\\
19.63705474962	0\\
19.63708398696	0\\
19.6371132243	0\\
19.63714246164	0\\
19.63717169898	0\\
19.63720093632	0\\
19.63723017366	0\\
19.637259411	0\\
19.63728864834	0\\
19.63731788568	0\\
19.63734712302	0\\
19.63737636036	0\\
19.6374055977	0\\
19.63743483504	0\\
19.63746407238	0\\
19.63749330972	0\\
19.63752254706	0\\
19.6375517844	0\\
19.63758102174	0\\
19.63761025908	0\\
19.63763949642	0\\
19.63766873376	0\\
19.6376979711	0\\
19.63772720844	0\\
19.63775644578	0\\
19.63778568312	0\\
19.63781492046	0\\
19.6378441578	0\\
19.63787339514	0\\
19.63790263248	0\\
19.63793186982	0\\
19.63796110716	0\\
19.6379903445	0\\
19.63801958184	0\\
19.63804881918	0\\
19.63807805652	0\\
19.63810729386	0\\
19.6381365312	0\\
19.63816576854	0\\
19.63819500588	0\\
19.63822424322	0\\
19.63825348056	0\\
19.6382827179	0\\
19.63831195524	0\\
19.63834119258	0\\
19.63837042992	0\\
19.63839966726	0\\
19.6384289046	0\\
19.63845814194	0\\
19.63848737928	0\\
19.63851661662	0\\
19.63854585396	0\\
19.6385750913	0\\
19.63860432864	0\\
19.63863356598	0\\
19.63866280332	0\\
19.63869204066	0\\
19.638721278	0\\
19.63875051534	0\\
19.63877975268	0\\
19.63880899002	0\\
19.63883822736	0\\
19.6388674647	0\\
19.63889670204	0\\
19.63892593938	0\\
19.63895517672	0\\
19.63898441406	0\\
19.6390136514	0\\
19.63904288874	0\\
19.63907212608	0\\
19.63910136342	0\\
19.63913060076	0\\
19.6391598381	0\\
19.63918907544	0\\
19.63921831278	0\\
19.63924755012	0\\
19.63927678746	0\\
19.6393060248	0\\
19.63933526214	0\\
19.63936449948	0\\
19.63939373682	0\\
19.63942297416	0\\
19.6394522115	0\\
19.63948144884	0\\
19.63951068618	0\\
19.63953992352	0\\
19.63956916086	0\\
19.6395983982	0\\
19.63962763554	0\\
19.63965687288	0\\
19.63968611022	0\\
19.63971534756	0\\
19.6397445849	0\\
19.63977382224	0\\
19.63980305958	0\\
19.63983229692	0\\
19.63986153426	0\\
19.6398907716	0\\
19.63992000894	0\\
19.63994924628	0\\
19.63997848362	0\\
19.64000772096	0\\
19.6400369583	0\\
19.64006619564	0\\
19.64009543298	0\\
19.64012467032	0\\
19.64015390766	0\\
19.640183145	0\\
19.64021238234	0\\
19.64024161968	0\\
19.64027085702	0\\
19.64030009436	0\\
19.6403293317	0\\
19.64035856904	0\\
19.64038780638	0\\
19.64041704372	0\\
19.64044628106	0\\
19.6404755184	0\\
19.64050475574	0\\
19.64053399308	0\\
19.64056323042	0\\
19.64059246776	0\\
19.6406217051	0\\
19.64065094244	0\\
19.64068017978	0\\
19.64070941712	0\\
19.64073865446	0\\
19.6407678918	0\\
19.64079712914	0\\
19.64082636648	0\\
19.64085560382	0\\
19.64088484116	0\\
19.6409140785	0\\
19.64094331584	0\\
19.64097255318	0\\
19.64100179052	0\\
19.64103102786	0\\
19.6410602652	0\\
19.64108950254	0\\
19.64111873988	0\\
19.64114797722	0\\
19.64117721456	0\\
19.6412064519	0\\
19.64123568924	0\\
19.64126492658	0\\
19.64129416392	0\\
19.64132340126	0\\
19.6413526386	0\\
19.64138187594	0\\
19.64141111328	0\\
19.64144035062	0\\
19.64146958796	0\\
19.6414988253	0\\
19.64152806264	0\\
19.64155729998	0\\
19.64158653732	0\\
19.64161577466	0\\
19.641645012	0\\
19.64167424934	0\\
19.64170348668	0\\
19.64173272402	0\\
19.64176196136	0\\
19.6417911987	0\\
19.64182043604	0\\
19.64184967338	0\\
19.64187891072	0\\
19.64190814806	0\\
19.6419373854	0\\
19.64196662274	0\\
19.64199586008	0\\
19.64202509742	0\\
19.64205433476	0\\
19.6420835721	0\\
19.64211280944	0\\
19.64214204678	0\\
19.64217128412	0\\
19.64220052146	0\\
19.6422297588	0\\
19.64225899614	0\\
19.64228823348	0\\
19.64231747082	0\\
19.64234670816	0\\
19.6423759455	0\\
19.64240518284	0\\
19.64243442018	0\\
19.64246365752	0\\
19.64249289486	0\\
19.6425221322	0\\
19.64255136954	0\\
19.64258060688	0\\
19.64260984422	0\\
19.64263908156	0\\
19.6426683189	0\\
19.64269755624	0\\
19.64272679358	0\\
19.64275603092	0\\
19.64278526826	0\\
19.6428145056	0\\
19.64284374294	0\\
19.64287298028	0\\
19.64290221762	0\\
19.64293145496	0\\
19.6429606923	0\\
19.64298992964	0\\
19.64301916698	0\\
19.64304840432	0\\
19.64307764166	0\\
19.643106879	0\\
19.64313611634	0\\
19.64316535368	0\\
19.64319459102	0\\
19.64322382836	0\\
19.6432530657	0\\
19.64328230304	0\\
19.64331154038	0\\
19.64334077772	0\\
19.64337001506	0\\
19.6433992524	0\\
19.64342848974	0\\
19.64345772708	0\\
19.64348696442	0\\
19.64351620176	0\\
19.6435454391	0\\
19.64357467644	0\\
19.64360391378	0\\
19.64363315112	0\\
19.64366238846	0\\
19.6436916258	0\\
19.64372086314	0\\
19.64375010048	0\\
19.64377933782	0\\
19.64380857516	0\\
19.6438378125	0\\
19.64386704984	0\\
19.64389628718	0\\
19.64392552452	0\\
19.64395476186	0\\
19.6439839992	0\\
19.64401323654	0\\
19.64404247388	0\\
19.64407171122	0\\
19.64410094856	0\\
19.6441301859	0\\
19.64415942324	0\\
19.64418866058	0\\
19.64421789792	0\\
19.64424713526	0\\
19.6442763726	0\\
19.64430560994	0\\
19.64433484728	0\\
19.64436408462	0\\
19.64439332196	0\\
19.6444225593	0\\
19.64445179664	0\\
19.64448103398	0\\
19.64451027132	0\\
19.64453950866	0\\
19.644568746	0\\
19.64459798334	0\\
19.64462722068	0\\
19.64465645802	0\\
19.64468569536	0\\
19.6447149327	0\\
19.64474417004	0\\
19.64477340738	0\\
19.64480264472	0\\
19.64483188206	0\\
19.6448611194	0\\
19.64489035674	0\\
19.64491959408	0\\
19.64494883142	0\\
19.64497806876	0\\
19.6450073061	0\\
19.64503654344	0\\
19.64506578078	0\\
19.64509501812	0\\
19.64512425546	0\\
19.6451534928	0\\
19.64518273014	0\\
19.64521196748	0\\
19.64524120482	0\\
19.64527044216	0\\
19.6452996795	0\\
19.64532891684	0\\
19.64535815418	0\\
19.64538739152	0\\
19.64541662886	0\\
19.6454458662	0\\
19.64547510354	0\\
19.64550434088	0\\
19.64553357822	0\\
19.64556281556	0\\
19.6455920529	0\\
19.64562129024	0\\
19.64565052758	0\\
19.64567976492	0\\
19.64570900226	0\\
19.6457382396	0\\
19.64576747694	0\\
19.64579671428	0\\
19.64582595162	0\\
19.64585518896	0\\
19.6458844263	0\\
19.64591366364	0\\
19.64594290098	0\\
19.64597213832	0\\
19.64600137566	0\\
19.646030613	0\\
19.64605985034	0\\
19.64608908768	0\\
19.64611832502	0\\
19.64614756236	0\\
19.6461767997	0\\
19.64620603704	0\\
19.64623527438	0\\
19.64626451172	0\\
19.64629374906	0\\
19.6463229864	0\\
19.64635222374	0\\
19.64638146108	0\\
19.64641069842	0\\
19.64643993576	0\\
19.6464691731	0\\
19.64649841044	0\\
19.64652764778	0\\
19.64655688512	0\\
19.64658612246	0\\
19.6466153598	0\\
19.64664459714	0\\
19.64667383448	0\\
19.64670307182	0\\
19.64673230916	0\\
19.6467615465	0\\
19.64679078384	0\\
19.64682002118	0\\
19.64684925852	0\\
19.64687849586	0\\
19.6469077332	0\\
19.64693697054	0\\
19.64696620788	0\\
19.64699544522	0\\
19.64702468256	0\\
19.6470539199	0\\
19.64708315724	0\\
19.64711239458	0\\
19.64714163192	0\\
19.64717086926	0\\
19.6472001066	0\\
19.64722934394	0\\
19.64725858128	0\\
19.64728781862	0\\
19.64731705596	0\\
19.6473462933	0\\
19.64737553064	0\\
19.64740476798	0\\
19.64743400532	0\\
19.64746324266	0\\
19.64749248	0\\
19.64752171734	0\\
19.64755095468	0\\
19.64758019202	0\\
19.64760942936	0\\
19.6476386667	0\\
19.64766790404	0\\
19.64769714138	0\\
19.64772637872	0\\
19.64775561606	0\\
19.6477848534	0\\
19.64781409074	0\\
19.64784332808	0\\
19.64787256542	0\\
19.64790180276	0\\
19.6479310401	0\\
19.64796027744	0\\
19.64798951478	0\\
19.64801875212	0\\
19.64804798946	0\\
19.6480772268	0\\
19.64810646414	0\\
19.64813570148	0\\
19.64816493882	0\\
19.64819417616	0\\
19.6482234135	0\\
19.64825265084	0\\
19.64828188818	0\\
19.64831112552	0\\
19.64834036286	0\\
19.6483696002	0\\
19.64839883754	0\\
19.64842807488	0\\
19.64845731222	0\\
19.64848654956	0\\
19.6485157869	0\\
19.64854502424	0\\
19.64857426158	0\\
19.64860349892	0\\
19.64863273626	0\\
19.6486619736	0\\
19.64869121094	0\\
19.64872044828	0\\
19.64874968562	0\\
19.64877892296	0\\
19.6488081603	0\\
19.64883739764	0\\
19.64886663498	0\\
19.64889587232	0\\
19.64892510966	0\\
19.648954347	0\\
19.64898358434	0\\
19.64901282168	0\\
19.64904205902	0\\
19.64907129636	0\\
19.6491005337	0\\
19.64912977104	0\\
19.64915900838	0\\
19.64918824572	0\\
19.64921748306	0\\
19.6492467204	0\\
19.64927595774	0\\
19.64930519508	0\\
19.64933443242	0\\
19.64936366976	0\\
19.6493929071	0\\
19.64942214444	0\\
19.64945138178	0\\
19.64948061912	0\\
19.64950985646	0\\
19.6495390938	0\\
19.64956833114	0\\
19.64959756848	0\\
19.64962680582	0\\
19.64965604316	0\\
19.6496852805	0\\
19.64971451784	0\\
19.64974375518	0\\
19.64977299252	0\\
19.64980222986	0\\
19.6498314672	0\\
19.64986070454	0\\
19.64988994188	0\\
19.64991917922	0\\
19.64994841656	0\\
19.6499776539	0\\
19.65000689124	0\\
19.65003612858	0\\
19.65006536592	0\\
19.65009460326	0\\
19.6501238406	0\\
19.65015307794	0\\
19.65018231528	0\\
19.65021155262	0\\
19.65024078996	0\\
19.6502700273	0\\
19.65029926464	0\\
19.65032850198	0\\
19.65035773932	0\\
19.65038697666	0\\
19.650416214	0\\
19.65044545134	0\\
19.65047468868	0\\
19.65050392602	0\\
19.65053316336	0\\
19.6505624007	0\\
19.65059163804	0\\
19.65062087538	0\\
19.65065011272	0\\
19.65067935006	0\\
19.6507085874	0\\
19.65073782474	0\\
19.65076706208	0\\
19.65079629942	0\\
19.65082553676	0\\
19.6508547741	0\\
19.65088401144	0\\
19.65091324878	0\\
19.65094248612	0\\
19.65097172346	0\\
19.6510009608	0\\
19.65103019814	0\\
19.65105943548	0\\
19.65108867282	0\\
19.65111791016	0\\
19.6511471475	0\\
19.65117638484	0\\
19.65120562218	0\\
19.65123485952	0\\
19.65126409686	0\\
19.6512933342	0\\
19.65132257154	0\\
19.65135180888	0\\
19.65138104622	0\\
19.65141028356	0\\
19.6514395209	0\\
19.65146875824	0\\
19.65149799558	0\\
19.65152723292	0\\
19.65155647026	0\\
19.6515857076	0\\
19.65161494494	0\\
19.65164418228	0\\
19.65167341962	0\\
19.65170265696	0\\
19.6517318943	0\\
19.65176113164	0\\
19.65179036898	0\\
19.65181960632	0\\
19.65184884366	0\\
19.651878081	0\\
19.65190731834	0\\
19.65193655568	0\\
19.65196579302	0\\
19.65199503036	0\\
19.6520242677	0\\
19.65205350504	0\\
19.65208274238	0\\
19.65211197972	0\\
19.65214121706	0\\
19.6521704544	0\\
19.65219969174	0\\
19.65222892908	0\\
19.65225816642	0\\
19.65228740376	0\\
19.6523166411	0\\
19.65234587844	0\\
19.65237511578	0\\
19.65240435312	0\\
19.65243359046	0\\
19.6524628278	0\\
19.65249206514	0\\
19.65252130248	0\\
19.65255053982	0\\
19.65257977716	0\\
19.6526090145	0\\
19.65263825184	0\\
19.65266748918	0\\
19.65269672652	0\\
19.65272596386	0\\
19.6527552012	0\\
19.65278443854	0\\
19.65281367588	0\\
19.65284291322	0\\
19.65287215056	0\\
19.6529013879	0\\
19.65293062524	0\\
19.65295986258	0\\
19.65298909992	0\\
19.65301833726	0\\
19.6530475746	0\\
19.65307681194	0\\
19.65310604928	0\\
19.65313528662	0\\
19.65316452396	0\\
19.6531937613	0\\
19.65322299864	0\\
19.65325223598	0\\
19.65328147332	0\\
19.65331071066	0\\
19.653339948	0\\
19.65336918534	0\\
19.65339842268	0\\
19.65342766002	0\\
19.65345689736	0\\
19.6534861347	0\\
19.65351537204	0\\
19.65354460938	0\\
19.65357384672	0\\
19.65360308406	0\\
19.6536323214	0\\
19.65366155874	0\\
19.65369079608	0\\
19.65372003342	0\\
19.65374927076	0\\
19.6537785081	0\\
19.65380774544	0\\
19.65383698278	0\\
19.65386622012	0\\
19.65389545746	0\\
19.6539246948	0\\
19.65395393214	0\\
19.65398316948	0\\
19.65401240682	0\\
19.65404164416	0\\
19.6540708815	0\\
19.65410011884	0\\
19.65412935618	0\\
19.65415859352	0\\
19.65418783086	0\\
19.6542170682	0\\
19.65424630554	0\\
19.65427554288	0\\
19.65430478022	0\\
19.65433401756	0\\
19.6543632549	0\\
19.65439249224	0\\
19.65442172958	0\\
19.65445096692	0\\
19.65448020426	0\\
19.6545094416	0\\
19.65453867894	0\\
19.65456791628	0\\
19.65459715362	0\\
19.65462639096	0\\
19.6546556283	0\\
19.65468486564	0\\
19.65471410298	0\\
19.65474334032	0\\
19.65477257766	0\\
19.654801815	0\\
19.65483105234	0\\
19.65486028968	0\\
19.65488952702	0\\
19.65491876436	0\\
19.6549480017	0\\
19.65497723904	0\\
19.65500647638	0\\
19.65503571372	0\\
19.65506495106	0\\
19.6550941884	0\\
19.65512342574	0\\
19.65515266308	0\\
19.65518190042	0\\
19.65521113776	0\\
19.6552403751	0\\
19.65526961244	0\\
19.65529884978	0\\
19.65532808712	0\\
19.65535732446	0\\
19.6553865618	0\\
19.65541579914	0\\
19.65544503648	0\\
19.65547427382	0\\
19.65550351116	0\\
19.6555327485	0\\
19.65556198584	0\\
19.65559122318	0\\
19.65562046052	0\\
19.65564969786	0\\
19.6556789352	0\\
19.65570817254	0\\
19.65573740988	0\\
19.65576664722	0\\
19.65579588456	0\\
19.6558251219	0\\
19.65585435924	0\\
19.65588359658	0\\
19.65591283392	0\\
19.65594207126	0\\
19.6559713086	0\\
19.65600054594	0\\
19.65602978328	0\\
19.65605902062	0\\
19.65608825796	0\\
19.6561174953	0\\
19.65614673264	0\\
19.65617596998	0\\
19.65620520732	0\\
19.65623444466	0\\
19.656263682	0\\
19.65629291934	0\\
19.65632215668	0\\
19.65635139402	0\\
19.65638063136	0\\
19.6564098687	0\\
19.65643910604	0\\
19.65646834338	0\\
19.65649758072	0\\
19.65652681806	0\\
19.6565560554	0\\
19.65658529274	0\\
19.65661453008	0\\
19.65664376742	0\\
19.65667300476	0\\
19.6567022421	0\\
19.65673147944	0\\
19.65676071678	0\\
19.65678995412	0\\
19.65681919146	0\\
19.6568484288	0\\
19.65687766614	0\\
19.65690690348	0\\
19.65693614082	0\\
19.65696537816	0\\
19.6569946155	0\\
19.65702385284	0\\
19.65705309018	0\\
19.65708232752	0\\
19.65711156486	0\\
19.6571408022	0\\
19.65717003954	0\\
19.65719927688	0\\
19.65722851422	0\\
19.65725775156	0\\
19.6572869889	0\\
19.65731622624	0\\
19.65734546358	0\\
19.65737470092	0\\
19.65740393826	0\\
19.6574331756	0\\
19.65746241294	0\\
19.65749165028	0\\
19.65752088762	0\\
19.65755012496	0\\
19.6575793623	0\\
19.65760859964	0\\
19.65763783698	0\\
19.65766707432	0\\
19.65769631166	0\\
19.657725549	0\\
19.65775478634	0\\
19.65778402368	0\\
19.65781326102	0\\
19.65784249836	0\\
19.6578717357	0\\
19.65790097304	0\\
19.65793021038	0\\
19.65795944772	0\\
19.65798868506	0\\
19.6580179224	0\\
19.65804715974	0\\
19.65807639708	0\\
19.65810563442	0\\
19.65813487176	0\\
19.6581641091	0\\
19.65819334644	0\\
19.65822258378	0\\
19.65825182112	0\\
19.65828105846	0\\
19.6583102958	0\\
19.65833953314	0\\
19.65836877048	0\\
19.65839800782	0\\
19.65842724516	0\\
19.6584564825	0\\
19.65848571984	0\\
19.65851495718	0\\
19.65854419452	0\\
19.65857343186	0\\
19.6586026692	0\\
19.65863190654	0\\
19.65866114388	0\\
19.65869038122	0\\
19.65871961856	0\\
19.6587488559	0\\
19.65877809324	0\\
19.65880733058	0\\
19.65883656792	0\\
19.65886580526	0\\
19.6588950426	0\\
19.65892427994	0\\
19.65895351728	0\\
19.65898275462	0\\
19.65901199196	0\\
19.6590412293	0\\
19.65907046664	0\\
19.65909970398	0\\
19.65912894132	0\\
19.65915817866	0\\
19.659187416	0\\
19.65921665334	0\\
19.65924589068	0\\
19.65927512802	0\\
19.65930436536	0\\
19.6593336027	0\\
19.65936284004	0\\
19.65939207738	0\\
19.65942131472	0\\
19.65945055206	0\\
19.6594797894	0\\
19.65950902674	0\\
19.65953826408	0\\
19.65956750142	0\\
19.65959673876	0\\
19.6596259761	0\\
19.65965521344	0\\
19.65968445078	0\\
19.65971368812	0\\
19.65974292546	0\\
19.6597721628	0\\
19.65980140014	0\\
19.65983063748	0\\
19.65985987482	0\\
19.65988911216	0\\
19.6599183495	0\\
19.65994758684	0\\
19.65997682418	0\\
19.66000606152	0\\
19.66003529886	0\\
19.6600645362	0\\
19.66009377354	0\\
19.66012301088	0\\
19.66015224822	0\\
19.66018148556	0\\
19.6602107229	0\\
19.66023996024	0\\
19.66026919758	0\\
19.66029843492	0\\
19.66032767226	0\\
19.6603569096	0\\
19.66038614694	0\\
19.66041538428	0\\
19.66044462162	0\\
19.66047385896	0\\
19.6605030963	0\\
19.66053233364	0\\
19.66056157098	0\\
19.66059080832	0\\
19.66062004566	0\\
19.660649283	0\\
19.66067852034	0\\
19.66070775768	0\\
19.66073699502	0\\
19.66076623236	0\\
19.6607954697	0\\
19.66082470704	0\\
19.66085394438	0\\
19.66088318172	0\\
19.66091241906	0\\
19.6609416564	0\\
19.66097089374	0\\
19.66100013108	0\\
19.66102936842	0\\
19.66105860576	0\\
19.6610878431	0\\
19.66111708044	0\\
19.66114631778	0\\
19.66117555512	0\\
19.66120479246	0\\
19.6612340298	0\\
19.66126326714	0\\
19.66129250448	0\\
19.66132174182	0\\
19.66135097916	0\\
19.6613802165	0\\
19.66140945384	0\\
19.66143869118	0\\
19.66146792852	0\\
19.66149716586	0\\
19.6615264032	0\\
19.66155564054	0\\
19.66158487788	0\\
19.66161411522	0\\
19.66164335256	0\\
19.6616725899	0\\
19.66170182724	0\\
19.66173106458	0\\
19.66176030192	0\\
19.66178953926	0\\
19.6618187766	0\\
19.66184801394	0\\
19.66187725128	0\\
19.66190648862	0\\
19.66193572596	0\\
19.6619649633	0\\
19.66199420064	0\\
19.66202343798	0\\
19.66205267532	0\\
19.66208191266	0\\
19.66211115	0\\
19.66214038734	0\\
19.66216962468	0\\
19.66219886202	0\\
19.66222809936	0\\
19.6622573367	0\\
19.66228657404	0\\
19.66231581138	0\\
19.66234504872	0\\
19.66237428606	0\\
19.6624035234	0\\
19.66243276074	0\\
19.66246199808	0\\
19.66249123542	0\\
19.66252047276	0\\
19.6625497101	0\\
19.66257894744	0\\
19.66260818478	0\\
19.66263742212	0\\
19.66266665946	0\\
19.6626958968	0\\
19.66272513414	0\\
19.66275437148	0\\
19.66278360882	0\\
19.66281284616	0\\
19.6628420835	0\\
19.66287132084	0\\
19.66290055818	0\\
19.66292979552	0\\
19.66295903286	0\\
19.6629882702	0\\
19.66301750754	0\\
19.66304674488	0\\
19.66307598222	0\\
19.66310521956	0\\
19.6631344569	0\\
19.66316369424	0\\
19.66319293158	0\\
19.66322216892	0\\
19.66325140626	0\\
19.6632806436	0\\
19.66330988094	0\\
19.66333911828	0\\
19.66336835562	0\\
19.66339759296	0\\
19.6634268303	0\\
19.66345606764	0\\
19.66348530498	0\\
19.66351454232	0\\
19.66354377966	0\\
19.663573017	0\\
19.66360225434	0\\
19.66363149168	0\\
19.66366072902	0\\
19.66368996636	0\\
19.6637192037	0\\
19.66374844104	0\\
19.66377767838	0\\
19.66380691572	0\\
19.66383615306	0\\
19.6638653904	0\\
19.66389462774	0\\
19.66392386508	0\\
19.66395310242	0\\
19.66398233976	0\\
19.6640115771	0\\
19.66404081444	0\\
19.66407005178	0\\
19.66409928912	0\\
19.66412852646	0\\
19.6641577638	0\\
19.66418700114	0\\
19.66421623848	0\\
19.66424547582	0\\
19.66427471316	0\\
19.6643039505	0\\
19.66433318784	0\\
19.66436242518	0\\
19.66439166252	0\\
19.66442089986	0\\
19.6644501372	0\\
19.66447937454	0\\
19.66450861188	0\\
19.66453784922	0\\
19.66456708656	0\\
19.6645963239	0\\
19.66462556124	0\\
19.66465479858	0\\
19.66468403592	0\\
19.66471327326	0\\
19.6647425106	0\\
19.66477174794	0\\
19.66480098528	0\\
19.66483022262	0\\
19.66485945996	0\\
19.6648886973	0\\
19.66491793464	0\\
19.66494717198	0\\
19.66497640932	0\\
19.66500564666	0\\
19.665034884	0\\
19.66506412134	0\\
19.66509335868	0\\
19.66512259602	0\\
19.66515183336	0\\
19.6651810707	0\\
19.66521030804	0\\
19.66523954538	0\\
19.66526878272	0\\
19.66529802006	0\\
19.6653272574	0\\
19.66535649474	0\\
19.66538573208	0\\
19.66541496942	0\\
19.66544420676	0\\
19.6654734441	0\\
19.66550268144	0\\
19.66553191878	0\\
19.66556115612	0\\
19.66559039346	0\\
19.6656196308	0\\
19.66564886814	0\\
19.66567810548	0\\
19.66570734282	0\\
19.66573658016	0\\
19.6657658175	0\\
19.66579505484	0\\
19.66582429218	0\\
19.66585352952	0\\
19.66588276686	0\\
19.6659120042	0\\
19.66594124154	0\\
19.66597047888	0\\
19.66599971622	0\\
19.66602895356	0\\
19.6660581909	0\\
19.66608742824	0\\
19.66611666558	0\\
19.66614590292	0\\
19.66617514026	0\\
19.6662043776	0\\
19.66623361494	0\\
19.66626285228	0\\
19.66629208962	0\\
19.66632132696	0\\
19.6663505643	0\\
19.66637980164	0\\
19.66640903898	0\\
19.66643827632	0\\
19.66646751366	0\\
19.666496751	0\\
19.66652598834	0\\
19.66655522568	0\\
19.66658446302	0\\
19.66661370036	0\\
19.6666429377	0\\
19.66667217504	0\\
19.66670141238	0\\
19.66673064972	0\\
19.66675988706	0\\
19.6667891244	0\\
19.66681836174	0\\
19.66684759908	0\\
19.66687683642	0\\
19.66690607376	0\\
19.6669353111	0\\
19.66696454844	0\\
19.66699378578	0\\
19.66702302312	0\\
19.66705226046	0\\
19.6670814978	0\\
19.66711073514	0\\
19.66713997248	0\\
19.66716920982	0\\
19.66719844716	0\\
19.6672276845	0\\
19.66725692184	0\\
19.66728615918	0\\
19.66731539652	0\\
19.66734463386	0\\
19.6673738712	0\\
19.66740310854	0\\
19.66743234588	0\\
19.66746158322	0\\
19.66749082056	0\\
19.6675200579	0\\
19.66754929524	0\\
19.66757853258	0\\
19.66760776992	0\\
19.66763700726	0\\
19.6676662446	0\\
19.66769548194	0\\
19.66772471928	0\\
19.66775395662	0\\
19.66778319396	0\\
19.6678124313	0\\
19.66784166864	0\\
19.66787090598	0\\
19.66790014332	0\\
19.66792938066	0\\
19.667958618	0\\
19.66798785534	0\\
19.66801709268	0\\
19.66804633002	0\\
19.66807556736	0\\
19.6681048047	0\\
19.66813404204	0\\
19.66816327938	0\\
19.66819251672	0\\
19.66822175406	0\\
19.6682509914	0\\
19.66828022874	0\\
19.66830946608	0\\
19.66833870342	0\\
19.66836794076	0\\
19.6683971781	0\\
19.66842641544	0\\
19.66845565278	0\\
19.66848489012	0\\
19.66851412746	0\\
19.6685433648	0\\
19.66857260214	0\\
19.66860183948	0\\
19.66863107682	0\\
19.66866031416	0\\
19.6686895515	0\\
19.66871878884	0\\
19.66874802618	0\\
19.66877726352	0\\
19.66880650086	0\\
19.6688357382	0\\
19.66886497554	0\\
19.66889421288	0\\
19.66892345022	0\\
19.66895268756	0\\
19.6689819249	0\\
19.66901116224	0\\
19.66904039958	0\\
19.66906963692	0\\
19.66909887426	0\\
19.6691281116	0\\
19.66915734894	0\\
19.66918658628	0\\
19.66921582362	0\\
19.66924506096	0\\
19.6692742983	0\\
19.66930353564	0\\
19.66933277298	0\\
19.66936201032	0\\
19.66939124766	0\\
19.669420485	0\\
19.66944972234	0\\
19.66947895968	0\\
19.66950819702	0\\
19.66953743436	0\\
19.6695666717	0\\
19.66959590904	0\\
19.66962514638	0\\
19.66965438372	0\\
19.66968362106	0\\
19.6697128584	0\\
19.66974209574	0\\
19.66977133308	0\\
19.66980057042	0\\
19.66982980776	0\\
19.6698590451	0\\
19.66988828244	0\\
19.66991751978	0\\
19.66994675712	0\\
19.66997599446	0\\
19.6700052318	0\\
19.67003446914	0\\
19.67006370648	0\\
19.67009294382	0\\
19.67012218116	0\\
19.6701514185	0\\
19.67018065584	0\\
19.67020989318	0\\
19.67023913052	0\\
19.67026836786	0\\
19.6702976052	0\\
19.67032684254	0\\
19.67035607988	0\\
19.67038531722	0\\
19.67041455456	0\\
19.6704437919	0\\
19.67047302924	0\\
19.67050226658	0\\
19.67053150392	0\\
19.67056074126	0\\
19.6705899786	0\\
19.67061921594	0\\
19.67064845328	0\\
19.67067769062	0\\
19.67070692796	0\\
19.6707361653	0\\
19.67076540264	0\\
19.67079463998	0\\
19.67082387732	0\\
19.67085311466	0\\
19.670882352	0\\
19.67091158934	0\\
19.67094082668	0\\
19.67097006402	0\\
19.67099930136	0\\
19.6710285387	0\\
19.67105777604	0\\
19.67108701338	0\\
19.67111625072	0\\
19.67114548806	0\\
19.6711747254	0\\
19.67120396274	0\\
19.67123320008	0\\
19.67126243742	0\\
19.67129167476	0\\
19.6713209121	0\\
19.67135014944	0\\
19.67137938678	0\\
19.67140862412	0\\
19.67143786146	0\\
19.6714670988	0\\
19.67149633614	0\\
19.67152557348	0\\
19.67155481082	0\\
19.67158404816	0\\
19.6716132855	0\\
19.67164252284	0\\
19.67167176018	0\\
19.67170099752	0\\
19.67173023486	0\\
19.6717594722	0\\
19.67178870954	0\\
19.67181794688	0\\
19.67184718422	0\\
19.67187642156	0\\
19.6719056589	0\\
19.67193489624	0\\
19.67196413358	0\\
19.67199337092	0\\
19.67202260826	0\\
19.6720518456	0\\
19.67208108294	0\\
19.67211032028	0\\
19.67213955762	0\\
19.67216879496	0\\
19.6721980323	0\\
19.67222726964	0\\
19.67225650698	0\\
19.67228574432	0\\
19.67231498166	0\\
19.672344219	0\\
19.67237345634	0\\
19.67240269368	0\\
19.67243193102	0\\
19.67246116836	0\\
19.6724904057	0\\
19.67251964304	0\\
19.67254888038	0\\
19.67257811772	0\\
19.67260735506	0\\
19.6726365924	0\\
19.67266582974	0\\
19.67269506708	0\\
19.67272430442	0\\
19.67275354176	0\\
19.6727827791	0\\
19.67281201644	0\\
19.67284125378	0\\
19.67287049112	0\\
19.67289972846	0\\
19.6729289658	0\\
19.67295820314	0\\
19.67298744048	0\\
19.67301667782	0\\
19.67304591516	0\\
19.6730751525	0\\
19.67310438984	0\\
19.67313362718	0\\
19.67316286452	0\\
19.67319210186	0\\
19.6732213392	0\\
19.67325057654	0\\
19.67327981388	0\\
19.67330905122	0\\
19.67333828856	0\\
19.6733675259	0\\
19.67339676324	0\\
19.67342600058	0\\
19.67345523792	0\\
19.67348447526	0\\
19.6735137126	0\\
19.67354294994	0\\
19.67357218728	0\\
19.67360142462	0\\
19.67363066196	0\\
19.6736598993	0\\
19.67368913664	0\\
19.67371837398	0\\
19.67374761132	0\\
19.67377684866	0\\
19.673806086	0\\
19.67383532334	0\\
19.67386456068	0\\
19.67389379802	0\\
19.67392303536	0\\
19.6739522727	0\\
19.67398151004	0\\
19.67401074738	0\\
19.67403998472	0\\
19.67406922206	0\\
19.6740984594	0\\
19.67412769674	0\\
19.67415693408	0\\
19.67418617142	0\\
19.67421540876	0\\
19.6742446461	0\\
19.67427388344	0\\
19.67430312078	0\\
19.67433235812	0\\
19.67436159546	0\\
19.6743908328	0\\
19.67442007014	0\\
19.67444930748	0\\
19.67447854482	0\\
19.67450778216	0\\
19.6745370195	0\\
19.67456625684	0\\
19.67459549418	0\\
19.67462473152	0\\
19.67465396886	0\\
19.6746832062	0\\
19.67471244354	0\\
19.67474168088	0\\
19.67477091822	0\\
19.67480015556	0\\
19.6748293929	0\\
19.67485863024	0\\
19.67488786758	0\\
19.67491710492	0\\
19.67494634226	0\\
19.6749755796	0\\
19.67500481694	0\\
19.67503405428	0\\
19.67506329162	0\\
19.67509252896	0\\
19.6751217663	0\\
19.67515100364	0\\
19.67518024098	0\\
19.67520947832	0\\
19.67523871566	0\\
19.675267953	0\\
19.67529719034	0\\
19.67532642768	0\\
19.67535566502	0\\
19.67538490236	0\\
19.6754141397	0\\
19.67544337704	0\\
19.67547261438	0\\
19.67550185172	0\\
19.67553108906	0\\
19.6755603264	0\\
19.67558956374	0\\
19.67561880108	0\\
19.67564803842	0\\
19.67567727576	0\\
19.6757065131	0\\
19.67573575044	0\\
19.67576498778	0\\
19.67579422512	0\\
19.67582346246	0\\
19.6758526998	0\\
19.67588193714	0\\
19.67591117448	0\\
19.67594041182	0\\
19.67596964916	0\\
19.6759988865	0\\
19.67602812384	0\\
19.67605736118	0\\
19.67608659852	0\\
19.67611583586	0\\
19.6761450732	0\\
19.67617431054	0\\
19.67620354788	0\\
19.67623278522	0\\
19.67626202256	0\\
19.6762912599	0\\
19.67632049724	0\\
19.67634973458	0\\
19.67637897192	0\\
19.67640820926	0\\
19.6764374466	0\\
19.67646668394	0\\
19.67649592128	0\\
19.67652515862	0\\
19.67655439596	0\\
19.6765836333	0\\
19.67661287064	0\\
19.67664210798	0\\
19.67667134532	0\\
19.67670058266	0\\
19.67672982	0\\
19.67675905734	0\\
19.67678829468	0\\
19.67681753202	0\\
19.67684676936	0\\
19.6768760067	0\\
19.67690524404	0\\
19.67693448138	0\\
19.67696371872	0\\
19.67699295606	0\\
19.6770221934	0\\
19.67705143074	0\\
19.67708066808	0\\
19.67710990542	0\\
19.67713914276	0\\
19.6771683801	0\\
19.67719761744	0\\
19.67722685478	0\\
19.67725609212	0\\
19.67728532946	0\\
19.6773145668	0\\
19.67734380414	0\\
19.67737304148	0\\
19.67740227882	0\\
19.67743151616	0\\
19.6774607535	0\\
19.67748999084	0\\
19.67751922818	0\\
19.67754846552	0\\
19.67757770286	0\\
19.6776069402	0\\
19.67763617754	0\\
19.67766541488	0\\
19.67769465222	0\\
19.67772388956	0\\
19.6777531269	0\\
19.67778236424	0\\
19.67781160158	0\\
19.67784083892	0\\
19.67787007626	0\\
19.6778993136	0\\
19.67792855094	0\\
19.67795778828	0\\
19.67798702562	0\\
19.67801626296	0\\
19.6780455003	0\\
19.67807473764	0\\
19.67810397498	0\\
19.67813321232	0\\
19.67816244966	0\\
19.678191687	0\\
19.67822092434	0\\
19.67825016168	0\\
19.67827939902	0\\
19.67830863636	0\\
19.6783378737	0\\
19.67836711104	0\\
19.67839634838	0\\
19.67842558572	0\\
19.67845482306	0\\
19.6784840604	0\\
19.67851329774	0\\
19.67854253508	0\\
19.67857177242	0\\
19.67860100976	0\\
19.6786302471	0\\
19.67865948444	0\\
19.67868872178	0\\
19.67871795912	0\\
19.67874719646	0\\
19.6787764338	0\\
19.67880567114	0\\
19.67883490848	0\\
19.67886414582	0\\
19.67889338316	0\\
19.6789226205	0\\
19.67895185784	0\\
19.67898109518	0\\
19.67901033252	0\\
19.67903956986	0\\
19.6790688072	0\\
19.67909804454	0\\
19.67912728188	0\\
19.67915651922	0\\
19.67918575656	0\\
19.6792149939	0\\
19.67924423124	0\\
19.67927346858	0\\
19.67930270592	0\\
19.67933194326	0\\
19.6793611806	0\\
19.67939041794	0\\
19.67941965528	0\\
19.67944889262	0\\
19.67947812996	0\\
19.6795073673	0\\
19.67953660464	0\\
19.67956584198	0\\
19.67959507932	0\\
19.67962431666	0\\
19.679653554	0\\
19.67968279134	0\\
19.67971202868	0\\
19.67974126602	0\\
19.67977050336	0\\
19.6797997407	0\\
19.67982897804	0\\
19.67985821538	0\\
19.67988745272	0\\
19.67991669006	0\\
19.6799459274	0\\
19.67997516474	0\\
19.68000440208	0\\
19.68003363942	0\\
19.68006287676	0\\
19.6800921141	0\\
19.68012135144	0\\
19.68015058878	0\\
19.68017982612	0\\
19.68020906346	0\\
19.6802383008	0\\
19.68026753814	0\\
19.68029677548	0\\
19.68032601282	0\\
19.68035525016	0\\
19.6803844875	0\\
19.68041372484	0\\
19.68044296218	0\\
19.68047219952	0\\
19.68050143686	0\\
19.6805306742	0\\
19.68055991154	0\\
19.68058914888	0\\
19.68061838622	0\\
19.68064762356	0\\
19.6806768609	0\\
19.68070609824	0\\
19.68073533558	0\\
19.68076457292	0\\
19.68079381026	0\\
19.6808230476	0\\
19.68085228494	0\\
19.68088152228	0\\
19.68091075962	0\\
19.68093999696	0\\
19.6809692343	0\\
19.68099847164	0\\
19.68102770898	0\\
19.68105694632	0\\
19.68108618366	0\\
19.681115421	0\\
19.68114465834	0\\
19.68117389568	0\\
19.68120313302	0\\
19.68123237036	0\\
19.6812616077	0\\
19.68129084504	0\\
19.68132008238	0\\
19.68134931972	0\\
19.68137855706	0\\
19.6814077944	0\\
19.68143703174	0\\
19.68146626908	0\\
19.68149550642	0\\
19.68152474376	0\\
19.6815539811	0\\
19.68158321844	0\\
19.68161245578	0\\
19.68164169312	0\\
19.68167093046	0\\
19.6817001678	0\\
19.68172940514	0\\
19.68175864248	0\\
19.68178787982	0\\
19.68181711716	0\\
19.6818463545	0\\
19.68187559184	0\\
19.68190482918	0\\
19.68193406652	0\\
19.68196330386	0\\
19.6819925412	0\\
19.68202177854	0\\
19.68205101588	0\\
19.68208025322	0\\
19.68210949056	0\\
19.6821387279	0\\
19.68216796524	0\\
19.68219720258	0\\
19.68222643992	0\\
19.68225567726	0\\
19.6822849146	0\\
19.68231415194	0\\
19.68234338928	0\\
19.68237262662	0\\
19.68240186396	0\\
19.6824311013	0\\
19.68246033864	0\\
19.68248957598	0\\
19.68251881332	0\\
19.68254805066	0\\
19.682577288	0\\
19.68260652534	0\\
19.68263576268	0\\
19.68266500002	0\\
19.68269423736	0\\
19.6827234747	0\\
19.68275271204	0\\
19.68278194938	0\\
19.68281118672	0\\
19.68284042406	0\\
19.6828696614	0\\
19.68289889874	0\\
19.68292813608	0\\
19.68295737342	0\\
19.68298661076	0\\
19.6830158481	0\\
19.68304508544	0\\
19.68307432278	0\\
19.68310356012	0\\
19.68313279746	0\\
19.6831620348	0\\
19.68319127214	0\\
19.68322050948	0\\
19.68324974682	0\\
19.68327898416	0\\
19.6833082215	0\\
19.68333745884	0\\
19.68336669618	0\\
19.68339593352	0\\
19.68342517086	0\\
19.6834544082	0\\
19.68348364554	0\\
19.68351288288	0\\
19.68354212022	0\\
19.68357135756	0\\
19.6836005949	0\\
19.68362983224	0\\
19.68365906958	0\\
19.68368830692	0\\
19.68371754426	0\\
19.6837467816	0\\
19.68377601894	0\\
19.68380525628	0\\
19.68383449362	0\\
19.68386373096	0\\
19.6838929683	0\\
19.68392220564	0\\
19.68395144298	0\\
19.68398068032	0\\
19.68400991766	0\\
19.684039155	0\\
19.68406839234	0\\
19.68409762968	0\\
19.68412686702	0\\
19.68415610436	0\\
19.6841853417	0\\
19.68421457904	0\\
19.68424381638	0\\
19.68427305372	0\\
19.68430229106	0\\
19.6843315284	0\\
19.68436076574	0\\
19.68439000308	0\\
19.68441924042	0\\
19.68444847776	0\\
19.6844777151	0\\
19.68450695244	0\\
19.68453618978	0\\
19.68456542712	0\\
19.68459466446	0\\
19.6846239018	0\\
19.68465313914	0\\
19.68468237648	0\\
19.68471161382	0\\
19.68474085116	0\\
19.6847700885	0\\
19.68479932584	0\\
19.68482856318	0\\
19.68485780052	0\\
19.68488703786	0\\
19.6849162752	0\\
19.68494551254	0\\
19.68497474988	0\\
19.68500398722	0\\
19.68503322456	0\\
19.6850624619	0\\
19.68509169924	0\\
19.68512093658	0\\
19.68515017392	0\\
19.68517941126	0\\
19.6852086486	0\\
19.68523788594	0\\
19.68526712328	0\\
19.68529636062	0\\
19.68532559796	0\\
19.6853548353	0\\
19.68538407264	0\\
19.68541330998	0\\
19.68544254732	0\\
19.68547178466	0\\
19.685501022	0\\
19.68553025934	0\\
19.68555949668	0\\
19.68558873402	0\\
19.68561797136	0\\
19.6856472087	0\\
19.68567644604	0\\
19.68570568338	0\\
19.68573492072	0\\
19.68576415806	0\\
19.6857933954	0\\
19.68582263274	0\\
19.68585187008	0\\
19.68588110742	0\\
19.68591034476	0\\
19.6859395821	0\\
19.68596881944	0\\
19.68599805678	0\\
19.68602729412	0\\
19.68605653146	0\\
19.6860857688	0\\
19.68611500614	0\\
19.68614424348	0\\
19.68617348082	0\\
19.68620271816	0\\
19.6862319555	0\\
19.68626119284	0\\
19.68629043018	0\\
19.68631966752	0\\
19.68634890486	0\\
19.6863781422	0\\
19.68640737954	0\\
19.68643661688	0\\
19.68646585422	0\\
19.68649509156	0\\
19.6865243289	0\\
19.68655356624	0\\
19.68658280358	0\\
19.68661204092	0\\
19.68664127826	0\\
19.6866705156	0\\
19.68669975294	0\\
19.68672899028	0\\
19.68675822762	0\\
19.68678746496	0\\
19.6868167023	0\\
19.68684593964	0\\
19.68687517698	0\\
19.68690441432	0\\
19.68693365166	0\\
19.686962889	0\\
19.68699212634	0\\
19.68702136368	0\\
19.68705060102	0\\
19.68707983836	0\\
19.6871090757	0\\
19.68713831304	0\\
19.68716755038	0\\
19.68719678772	0\\
19.68722602506	0\\
19.6872552624	0\\
19.68728449974	0\\
19.68731373708	0\\
19.68734297442	0\\
19.68737221176	0\\
19.6874014491	0\\
19.68743068644	0\\
19.68745992378	0\\
19.68748916112	0\\
19.68751839846	0\\
19.6875476358	0\\
19.68757687314	0\\
19.68760611048	0\\
19.68763534782	0\\
19.68766458516	0\\
19.6876938225	0\\
19.68772305984	0\\
19.68775229718	0\\
19.68778153452	0\\
19.68781077186	0\\
19.6878400092	0\\
19.68786924654	0\\
19.68789848388	0\\
19.68792772122	0\\
19.68795695856	0\\
19.6879861959	0\\
19.68801543324	0\\
19.68804467058	0\\
19.68807390792	0\\
19.68810314526	0\\
19.6881323826	0\\
19.68816161994	0\\
19.68819085728	0\\
19.68822009462	0\\
19.68824933196	0\\
19.6882785693	0\\
19.68830780664	0\\
19.68833704398	0\\
19.68836628132	0\\
19.68839551866	0\\
19.688424756	0\\
19.68845399334	0\\
19.68848323068	0\\
19.68851246802	0\\
19.68854170536	0\\
19.6885709427	0\\
19.68860018004	0\\
19.68862941738	0\\
19.68865865472	0\\
19.68868789206	0\\
19.6887171294	0\\
19.68874636674	0\\
19.68877560408	0\\
19.68880484142	0\\
19.68883407876	0\\
19.6888633161	0\\
19.68889255344	0\\
19.68892179078	0\\
19.68895102812	0\\
19.68898026546	0\\
19.6890095028	0\\
19.68903874014	0\\
19.68906797748	0\\
19.68909721482	0\\
19.68912645216	0\\
19.6891556895	0\\
19.68918492684	0\\
19.68921416418	0\\
19.68924340152	0\\
19.68927263886	0\\
19.6893018762	0\\
19.68933111354	0\\
19.68936035088	0\\
19.68938958822	0\\
19.68941882556	0\\
19.6894480629	0\\
19.68947730024	0\\
19.68950653758	0\\
19.68953577492	0\\
19.68956501226	0\\
19.6895942496	0\\
19.68962348694	0\\
19.68965272428	0\\
19.68968196162	0\\
19.68971119896	0\\
19.6897404363	0\\
19.68976967364	0\\
19.68979891098	0\\
19.68982814832	0\\
19.68985738566	0\\
19.689886623	0\\
19.68991586034	0\\
19.68994509768	0\\
19.68997433502	0\\
19.69000357236	0\\
19.6900328097	0\\
19.69006204704	0\\
19.69009128438	0\\
19.69012052172	0\\
19.69014975906	0\\
19.6901789964	0\\
19.69020823374	0\\
19.69023747108	0\\
19.69026670842	0\\
19.69029594576	0\\
19.6903251831	0\\
19.69035442044	0\\
19.69038365778	0\\
19.69041289512	0\\
19.69044213246	0\\
19.6904713698	0\\
19.69050060714	0\\
19.69052984448	0\\
19.69055908182	0\\
19.69058831916	0\\
19.6906175565	0\\
19.69064679384	0\\
19.69067603118	0\\
19.69070526852	0\\
19.69073450586	0\\
19.6907637432	0\\
19.69079298054	0\\
19.69082221788	0\\
19.69085145522	0\\
19.69088069256	0\\
19.6909099299	0\\
19.69093916724	0\\
19.69096840458	0\\
19.69099764192	0\\
19.69102687926	0\\
19.6910561166	0\\
19.69108535394	0\\
19.69111459128	0\\
19.69114382862	0\\
19.69117306596	0\\
19.6912023033	0\\
19.69123154064	0\\
19.69126077798	0\\
19.69129001532	0\\
19.69131925266	0\\
19.69134849	0\\
19.69137772734	0\\
19.69140696468	0\\
19.69143620202	0\\
19.69146543936	0\\
19.6914946767	0\\
19.69152391404	0\\
19.69155315138	0\\
19.69158238872	0\\
19.69161162606	0\\
19.6916408634	0\\
19.69167010074	0\\
19.69169933808	0\\
19.69172857542	0\\
19.69175781276	0\\
19.6917870501	0\\
19.69181628744	0\\
19.69184552478	0\\
19.69187476212	0\\
19.69190399946	0\\
19.6919332368	0\\
19.69196247414	0\\
19.69199171148	0\\
19.69202094882	0\\
19.69205018616	0\\
19.6920794235	0\\
19.69210866084	0\\
19.69213789818	0\\
19.69216713552	0\\
19.69219637286	0\\
19.6922256102	0\\
19.69225484754	0\\
19.69228408488	0\\
19.69231332222	0\\
19.69234255956	0\\
19.6923717969	0\\
19.69240103424	0\\
19.69243027158	0\\
19.69245950892	0\\
19.69248874626	0\\
19.6925179836	0\\
19.69254722094	0\\
19.69257645828	0\\
19.69260569562	0\\
19.69263493296	0\\
19.6926641703	0\\
19.69269340764	0\\
19.69272264498	0\\
19.69275188232	0\\
19.69278111966	0\\
19.692810357	0\\
19.69283959434	0\\
19.69286883168	0\\
19.69289806902	0\\
19.69292730636	0\\
19.6929565437	0\\
19.69298578104	0\\
19.69301501838	0\\
19.69304425572	0\\
19.69307349306	0\\
19.6931027304	0\\
19.69313196774	0\\
19.69316120508	0\\
19.69319044242	0\\
19.69321967976	0\\
19.6932489171	0\\
19.69327815444	0\\
19.69330739178	0\\
19.69333662912	0\\
19.69336586646	0\\
19.6933951038	0\\
19.69342434114	0\\
19.69345357848	0\\
19.69348281582	0\\
19.69351205316	0\\
19.6935412905	0\\
19.69357052784	0\\
19.69359976518	0\\
19.69362900252	0\\
19.69365823986	0\\
19.6936874772	0\\
19.69371671454	0\\
19.69374595188	0\\
19.69377518922	0\\
19.69380442656	0\\
19.6938336639	0\\
19.69386290124	0\\
19.69389213858	0\\
19.69392137592	0\\
19.69395061326	0\\
19.6939798506	0\\
19.69400908794	0\\
19.69403832528	0\\
19.69406756262	0\\
19.69409679996	0\\
19.6941260373	0\\
19.69415527464	0\\
19.69418451198	0\\
19.69421374932	0\\
19.69424298666	0\\
19.694272224	0\\
19.69430146134	0\\
19.69433069868	0\\
19.69435993602	0\\
19.69438917336	0\\
19.6944184107	0\\
19.69444764804	0\\
19.69447688538	0\\
19.69450612272	0\\
19.69453536006	0\\
19.6945645974	0\\
19.69459383474	0\\
19.69462307208	0\\
19.69465230942	0\\
19.69468154676	0\\
19.6947107841	0\\
19.69474002144	0\\
19.69476925878	0\\
19.69479849612	0\\
19.69482773346	0\\
19.6948569708	0\\
19.69488620814	0\\
19.69491544548	0\\
19.69494468282	0\\
19.69497392016	0\\
19.6950031575	0\\
19.69503239484	0\\
19.69506163218	0\\
19.69509086952	0\\
19.69512010686	0\\
19.6951493442	0\\
19.69517858154	0\\
19.69520781888	0\\
19.69523705622	0\\
19.69526629356	0\\
19.6952955309	0\\
19.69532476824	0\\
19.69535400558	0\\
19.69538324292	0\\
19.69541248026	0\\
19.6954417176	0\\
19.69547095494	0\\
19.69550019228	0\\
19.69552942962	0\\
19.69555866696	0\\
19.6955879043	0\\
19.69561714164	0\\
19.69564637898	0\\
19.69567561632	0\\
19.69570485366	0\\
19.695734091	0\\
19.69576332834	0\\
19.69579256568	0\\
19.69582180302	0\\
19.69585104036	0\\
19.6958802777	0\\
19.69590951504	0\\
19.69593875238	0\\
19.69596798972	0\\
19.69599722706	0\\
19.6960264644	0\\
19.69605570174	0\\
19.69608493908	0\\
19.69611417642	0\\
19.69614341376	0\\
19.6961726511	0\\
19.69620188844	0\\
19.69623112578	0\\
19.69626036312	0\\
19.69628960046	0\\
19.6963188378	0\\
19.69634807514	0\\
19.69637731248	0\\
19.69640654982	0\\
19.69643578716	0\\
19.6964650245	0\\
19.69649426184	0\\
19.69652349918	0\\
19.69655273652	0\\
19.69658197386	0\\
19.6966112112	0\\
19.69664044854	0\\
19.69666968588	0\\
19.69669892322	0\\
19.69672816056	0\\
19.6967573979	0\\
19.69678663524	0\\
19.69681587258	0\\
19.69684510992	0\\
19.69687434726	0\\
19.6969035846	0\\
19.69693282194	0\\
19.69696205928	0\\
19.69699129662	0\\
19.69702053396	0\\
19.6970497713	0\\
19.69707900864	0\\
19.69710824598	0\\
19.69713748332	0\\
19.69716672066	0\\
19.697195958	0\\
19.69722519534	0\\
19.69725443268	0\\
19.69728367002	0\\
19.69731290736	0\\
19.6973421447	0\\
19.69737138204	0\\
19.69740061938	0\\
19.69742985672	0\\
19.69745909406	0\\
19.6974883314	0\\
19.69751756874	0\\
19.69754680608	0\\
19.69757604342	0\\
19.69760528076	0\\
19.6976345181	0\\
19.69766375544	0\\
19.69769299278	0\\
19.69772223012	0\\
19.69775146746	0\\
19.6977807048	0\\
19.69780994214	0\\
19.69783917948	0\\
19.69786841682	0\\
19.69789765416	0\\
19.6979268915	0\\
19.69795612884	0\\
19.69798536618	0\\
19.69801460352	0\\
19.69804384086	0\\
19.6980730782	0\\
19.69810231554	0\\
19.69813155288	0\\
19.69816079022	0\\
19.69819002756	0\\
19.6982192649	0\\
19.69824850224	0\\
19.69827773958	0\\
19.69830697692	0\\
19.69833621426	0\\
19.6983654516	0\\
19.69839468894	0\\
19.69842392628	0\\
19.69845316362	0\\
19.69848240096	0\\
19.6985116383	0\\
19.69854087564	0\\
19.69857011298	0\\
19.69859935032	0\\
19.69862858766	0\\
19.698657825	0\\
19.69868706234	0\\
19.69871629968	0\\
19.69874553702	0\\
19.69877477436	0\\
19.6988040117	0\\
19.69883324904	0\\
19.69886248638	0\\
19.69889172372	0\\
19.69892096106	0\\
19.6989501984	0\\
19.69897943574	0\\
19.69900867308	0\\
19.69903791042	0\\
19.69906714776	0\\
19.6990963851	0\\
19.69912562244	0\\
19.69915485978	0\\
19.69918409712	0\\
19.69921333446	0\\
19.6992425718	0\\
19.69927180914	0\\
19.69930104648	0\\
19.69933028382	0\\
19.69935952116	0\\
19.6993887585	0\\
19.69941799584	0\\
19.69944723318	0\\
19.69947647052	0\\
19.69950570786	0\\
19.6995349452	0\\
19.69956418254	0\\
19.69959341988	0\\
19.69962265722	0\\
19.69965189456	0\\
19.6996811319	0\\
19.69971036924	0\\
19.69973960658	0\\
19.69976884392	0\\
19.69979808126	0\\
19.6998273186	0\\
19.69985655594	0\\
19.69988579328	0\\
19.69991503062	0\\
19.69994426796	0\\
19.6999735053	0\\
19.70000274264	0\\
19.70003197998	0\\
19.70006121732	0\\
19.70009045466	0\\
19.700119692	0\\
19.70014892934	0\\
19.70017816668	0\\
19.70020740402	0\\
19.70023664136	0\\
19.7002658787	0\\
19.70029511604	0\\
19.70032435338	0\\
19.70035359072	0\\
19.70038282806	0\\
19.7004120654	0\\
19.70044130274	0\\
19.70047054008	0\\
19.70049977742	0\\
19.70052901476	0\\
19.7005582521	0\\
19.70058748944	0\\
19.70061672678	0\\
19.70064596412	0\\
19.70067520146	0\\
19.7007044388	0\\
19.70073367614	0\\
19.70076291348	0\\
19.70079215082	0\\
19.70082138816	0\\
19.7008506255	0\\
19.70087986284	0\\
19.70090910018	0\\
19.70093833752	0\\
19.70096757486	0\\
19.7009968122	0\\
19.70102604954	0\\
19.70105528688	0\\
19.70108452422	0\\
19.70111376156	0\\
19.7011429989	0\\
19.70117223624	0\\
19.70120147358	0\\
19.70123071092	0\\
19.70125994826	0\\
19.7012891856	0\\
19.70131842294	0\\
19.70134766028	0\\
19.70137689762	0\\
19.70140613496	0\\
19.7014353723	0\\
19.70146460964	0\\
19.70149384698	0\\
19.70152308432	0\\
19.70155232166	0\\
19.701581559	0\\
19.70161079634	0\\
19.70164003368	0\\
19.70166927102	0\\
19.70169850836	0\\
19.7017277457	0\\
19.70175698304	0\\
19.70178622038	0\\
19.70181545772	0\\
19.70184469506	0\\
19.7018739324	0\\
19.70190316974	0\\
19.70193240708	0\\
19.70196164442	0\\
19.70199088176	0\\
19.7020201191	0\\
19.70204935644	0\\
19.70207859378	0\\
19.70210783112	0\\
19.70213706846	0\\
19.7021663058	0\\
19.70219554314	0\\
19.70222478048	0\\
19.70225401782	0\\
19.70228325516	0\\
19.7023124925	0\\
19.70234172984	0\\
19.70237096718	0\\
19.70240020452	0\\
19.70242944186	0\\
19.7024586792	0\\
19.70248791654	0\\
19.70251715388	0\\
19.70254639122	0\\
19.70257562856	0\\
19.7026048659	0\\
19.70263410324	0\\
19.70266334058	0\\
19.70269257792	0\\
19.70272181526	0\\
19.7027510526	0\\
19.70278028994	0\\
19.70280952728	0\\
19.70283876462	0\\
19.70286800196	0\\
19.7028972393	0\\
19.70292647664	0\\
19.70295571398	0\\
19.70298495132	0\\
19.70301418866	0\\
19.703043426	0\\
19.70307266334	0\\
19.70310190068	0\\
19.70313113802	0\\
19.70316037536	0\\
19.7031896127	0\\
19.70321885004	0\\
19.70324808738	0\\
19.70327732472	0\\
19.70330656206	0\\
19.7033357994	0\\
19.70336503674	0\\
19.70339427408	0\\
19.70342351142	0\\
19.70345274876	0\\
19.7034819861	0\\
19.70351122344	0\\
19.70354046078	0\\
19.70356969812	0\\
19.70359893546	0\\
19.7036281728	0\\
19.70365741014	0\\
19.70368664748	0\\
19.70371588482	0\\
19.70374512216	0\\
19.7037743595	0\\
19.70380359684	0\\
19.70383283418	0\\
19.70386207152	0\\
19.70389130886	0\\
19.7039205462	0\\
19.70394978354	0\\
19.70397902088	0\\
19.70400825822	0\\
19.70403749556	0\\
19.7040667329	0\\
19.70409597024	0\\
19.70412520758	0\\
19.70415444492	0\\
19.70418368226	0\\
19.7042129196	0\\
19.70424215694	0\\
19.70427139428	0\\
19.70430063162	0\\
19.70432986896	0\\
19.7043591063	0\\
19.70438834364	0\\
19.70441758098	0\\
19.70444681832	0\\
19.70447605566	0\\
19.704505293	0\\
19.70453453034	0\\
19.70456376768	0\\
19.70459300502	0\\
19.70462224236	0\\
19.7046514797	0\\
19.70468071704	0\\
19.70470995438	0\\
19.70473919172	0\\
19.70476842906	0\\
19.7047976664	0\\
19.70482690374	0\\
19.70485614108	0\\
19.70488537842	0\\
19.70491461576	0\\
19.7049438531	0\\
19.70497309044	0\\
19.70500232778	0\\
19.70503156512	0\\
19.70506080246	0\\
19.7050900398	0\\
19.70511927714	0\\
19.70514851448	0\\
19.70517775182	0\\
19.70520698916	0\\
19.7052362265	0\\
19.70526546384	0\\
19.70529470118	0\\
19.70532393852	0\\
19.70535317586	0\\
19.7053824132	0\\
19.70541165054	0\\
19.70544088788	0\\
19.70547012522	0\\
19.70549936256	0\\
19.7055285999	0\\
19.70555783724	0\\
19.70558707458	0\\
19.70561631192	0\\
19.70564554926	0\\
19.7056747866	0\\
19.70570402394	0\\
19.70573326128	0\\
19.70576249862	0\\
19.70579173596	0\\
19.7058209733	0\\
19.70585021064	0\\
19.70587944798	0\\
19.70590868532	0\\
19.70593792266	0\\
19.70596716	0\\
19.70599639734	0\\
19.70602563468	0\\
19.70605487202	0\\
19.70608410936	0\\
19.7061133467	0\\
19.70614258404	0\\
19.70617182138	0\\
19.70620105872	0\\
19.70623029606	0\\
19.7062595334	0\\
19.70628877074	0\\
19.70631800808	0\\
19.70634724542	0\\
19.70637648276	0\\
19.7064057201	0\\
19.70643495744	0\\
19.70646419478	0\\
19.70649343212	0\\
19.70652266946	0\\
19.7065519068	0\\
19.70658114414	0\\
19.70661038148	0\\
19.70663961882	0\\
19.70666885616	0\\
19.7066980935	0\\
19.70672733084	0\\
19.70675656818	0\\
19.70678580552	0\\
19.70681504286	0\\
19.7068442802	0\\
19.70687351754	0\\
19.70690275488	0\\
19.70693199222	0\\
19.70696122956	0\\
19.7069904669	0\\
19.70701970424	0\\
19.70704894158	0\\
19.70707817892	0\\
19.70710741626	0\\
19.7071366536	0\\
19.70716589094	0\\
19.70719512828	0\\
19.70722436562	0\\
19.70725360296	0\\
19.7072828403	0\\
19.70731207764	0\\
19.70734131498	0\\
19.70737055232	0\\
19.70739978966	0\\
19.707429027	0\\
19.70745826434	0\\
19.70748750168	0\\
19.70751673902	0\\
19.70754597636	0\\
19.7075752137	0\\
19.70760445104	0\\
19.70763368838	0\\
19.70766292572	0\\
19.70769216306	0\\
19.7077214004	0\\
19.70775063774	0\\
19.70777987508	0\\
19.70780911242	0\\
19.70783834976	0\\
19.7078675871	0\\
19.70789682444	0\\
19.70792606178	0\\
19.70795529912	0\\
19.70798453646	0\\
19.7080137738	0\\
19.70804301114	0\\
19.70807224848	0\\
19.70810148582	0\\
19.70813072316	0\\
19.7081599605	0\\
19.70818919784	0\\
19.70821843518	0\\
19.70824767252	0\\
19.70827690986	0\\
19.7083061472	0\\
19.70833538454	0\\
19.70836462188	0\\
19.70839385922	0\\
19.70842309656	0\\
19.7084523339	0\\
19.70848157124	0\\
19.70851080858	0\\
19.70854004592	0\\
19.70856928326	0\\
19.7085985206	0\\
19.70862775794	0\\
19.70865699528	0\\
19.70868623262	0\\
19.70871546996	0\\
19.7087447073	0\\
19.70877394464	0\\
19.70880318198	0\\
19.70883241932	0\\
19.70886165666	0\\
19.708890894	0\\
19.70892013134	0\\
19.70894936868	0\\
19.70897860602	0\\
19.70900784336	0\\
19.7090370807	0\\
19.70906631804	0\\
19.70909555538	0\\
19.70912479272	0\\
19.70915403006	0\\
19.7091832674	0\\
19.70921250474	0\\
19.70924174208	0\\
19.70927097942	0\\
19.70930021676	0\\
19.7093294541	0\\
19.70935869144	0\\
19.70938792878	0\\
19.70941716612	0\\
19.70944640346	0\\
19.7094756408	0\\
19.70950487814	0\\
19.70953411548	0\\
19.70956335282	0\\
19.70959259016	0\\
19.7096218275	0\\
19.70965106484	0\\
19.70968030218	0\\
19.70970953952	0\\
19.70973877686	0\\
19.7097680142	0\\
19.70979725154	0\\
19.70982648888	0\\
19.70985572622	0\\
19.70988496356	0\\
19.7099142009	0\\
19.70994343824	0\\
19.70997267558	0\\
19.71000191292	0\\
19.71003115026	0\\
19.7100603876	0\\
19.71008962494	0\\
19.71011886228	0\\
19.71014809962	0\\
19.71017733696	0\\
19.7102065743	0\\
19.71023581164	0\\
19.71026504898	0\\
19.71029428632	0\\
19.71032352366	0\\
19.710352761	0\\
19.71038199834	0\\
19.71041123568	0\\
19.71044047302	0\\
19.71046971036	0\\
19.7104989477	0\\
19.71052818504	0\\
19.71055742238	0\\
19.71058665972	0\\
19.71061589706	0\\
19.7106451344	0\\
19.71067437174	0\\
19.71070360908	0\\
19.71073284642	0\\
19.71076208376	0\\
19.7107913211	0\\
19.71082055844	0\\
19.71084979578	0\\
19.71087903312	0\\
19.71090827046	0\\
19.7109375078	0\\
19.71096674514	0\\
19.71099598248	0\\
19.71102521982	0\\
19.71105445716	0\\
19.7110836945	0\\
19.71111293184	0\\
19.71114216918	0\\
19.71117140652	0\\
19.71120064386	0\\
19.7112298812	0\\
19.71125911854	0\\
19.71128835588	0\\
19.71131759322	0\\
19.71134683056	0\\
19.7113760679	0\\
19.71140530524	0\\
19.71143454258	0\\
19.71146377992	0\\
19.71149301726	0\\
19.7115222546	0\\
19.71155149194	0\\
19.71158072928	0\\
19.71160996662	0\\
19.71163920396	0\\
19.7116684413	0\\
19.71169767864	0\\
19.71172691598	0\\
19.71175615332	0\\
19.71178539066	0\\
19.711814628	0\\
19.71184386534	0\\
19.71187310268	0\\
19.71190234002	0\\
19.71193157736	0\\
19.7119608147	0\\
19.71199005204	0\\
19.71201928938	0\\
19.71204852672	0\\
19.71207776406	0\\
19.7121070014	0\\
19.71213623874	0\\
19.71216547608	0\\
19.71219471342	0\\
19.71222395076	0\\
19.7122531881	0\\
19.71228242544	0\\
19.71231166278	0\\
19.71234090012	0\\
19.71237013746	0\\
19.7123993748	0\\
19.71242861214	0\\
19.71245784948	0\\
19.71248708682	0\\
19.71251632416	0\\
19.7125455615	0\\
19.71257479884	0\\
19.71260403618	0\\
19.71263327352	0\\
19.71266251086	0\\
19.7126917482	0\\
19.71272098554	0\\
19.71275022288	0\\
19.71277946022	0\\
19.71280869756	0\\
19.7128379349	0\\
19.71286717224	0\\
19.71289640958	0\\
19.71292564692	0\\
19.71295488426	0\\
19.7129841216	0\\
19.71301335894	0\\
19.71304259628	0\\
19.71307183362	0\\
19.71310107096	0\\
19.7131303083	0\\
19.71315954564	0\\
19.71318878298	0\\
19.71321802032	0\\
19.71324725766	0\\
19.713276495	0\\
19.71330573234	0\\
19.71333496968	0\\
19.71336420702	0\\
19.71339344436	0\\
19.7134226817	0\\
19.71345191904	0\\
19.71348115638	0\\
19.71351039372	0\\
19.71353963106	0\\
19.7135688684	0\\
19.71359810574	0\\
19.71362734308	0\\
19.71365658042	0\\
19.71368581776	0\\
19.7137150551	0\\
19.71374429244	0\\
19.71377352978	0\\
19.71380276712	0\\
19.71383200446	0\\
19.7138612418	0\\
19.71389047914	0\\
19.71391971648	0\\
19.71394895382	0\\
19.71397819116	0\\
19.7140074285	0\\
19.71403666584	0\\
19.71406590318	0\\
19.71409514052	0\\
19.71412437786	0\\
19.7141536152	0\\
19.71418285254	0\\
19.71421208988	0\\
19.71424132722	0\\
19.71427056456	0\\
19.7142998019	0\\
19.71432903924	0\\
19.71435827658	0\\
19.71438751392	0\\
19.71441675126	0\\
19.7144459886	0\\
19.71447522594	0\\
19.71450446328	0\\
19.71453370062	0\\
19.71456293796	0\\
19.7145921753	0\\
19.71462141264	0\\
19.71465064998	0\\
19.71467988732	0\\
19.71470912466	0\\
19.714738362	0\\
19.71476759934	0\\
19.71479683668	0\\
19.71482607402	0\\
19.71485531136	0\\
19.7148845487	0\\
19.71491378604	0\\
19.71494302338	0\\
19.71497226072	0\\
19.71500149806	0\\
19.7150307354	0\\
19.71505997274	0\\
19.71508921008	0\\
19.71511844742	0\\
19.71514768476	0\\
19.7151769221	0\\
19.71520615944	0\\
19.71523539678	0\\
19.71526463412	0\\
19.71529387146	0\\
19.7153231088	0\\
19.71535234614	0\\
19.71538158348	0\\
19.71541082082	0\\
19.71544005816	0\\
19.7154692955	0\\
19.71549853284	0\\
19.71552777018	0\\
19.71555700752	0\\
19.71558624486	0\\
19.7156154822	0\\
19.71564471954	0\\
19.71567395688	0\\
19.71570319422	0\\
19.71573243156	0\\
19.7157616689	0\\
19.71579090624	0\\
19.71582014358	0\\
19.71584938092	0\\
19.71587861826	0\\
19.7159078556	0\\
19.71593709294	0\\
19.71596633028	0\\
19.71599556762	0\\
19.71602480496	0\\
19.7160540423	0\\
19.71608327964	0\\
19.71611251698	0\\
19.71614175432	0\\
19.71617099166	0\\
19.716200229	0\\
19.71622946634	0\\
19.71625870368	0\\
19.71628794102	0\\
19.71631717836	0\\
19.7163464157	0\\
19.71637565304	0\\
19.71640489038	0\\
19.71643412772	0\\
19.71646336506	0\\
19.7164926024	0\\
19.71652183974	0\\
19.71655107708	0\\
19.71658031442	0\\
19.71660955176	0\\
19.7166387891	0\\
19.71666802644	0\\
19.71669726378	0\\
19.71672650112	0\\
19.71675573846	0\\
19.7167849758	0\\
19.71681421314	0\\
19.71684345048	0\\
19.71687268782	0\\
19.71690192516	0\\
19.7169311625	0\\
19.71696039984	0\\
19.71698963718	0\\
19.71701887452	0\\
19.71704811186	0\\
19.7170773492	0\\
19.71710658654	0\\
19.71713582388	0\\
19.71716506122	0\\
19.71719429856	0\\
19.7172235359	0\\
19.71725277324	0\\
19.71728201058	0\\
19.71731124792	0\\
19.71734048526	0\\
19.7173697226	0\\
19.71739895994	0\\
19.71742819728	0\\
19.71745743462	0\\
19.71748667196	0\\
19.7175159093	0\\
19.71754514664	0\\
19.71757438398	0\\
19.71760362132	0\\
19.71763285866	0\\
19.717662096	0\\
19.71769133334	0\\
19.71772057068	0\\
19.71774980802	0\\
19.71777904536	0\\
19.7178082827	0\\
19.71783752004	0\\
19.71786675738	0\\
19.71789599472	0\\
19.71792523206	0\\
19.7179544694	0\\
19.71798370674	0\\
19.71801294408	0\\
19.71804218142	0\\
19.71807141876	0\\
19.7181006561	0\\
19.71812989344	0\\
19.71815913078	0\\
19.71818836812	0\\
19.71821760546	0\\
19.7182468428	0\\
19.71827608014	0\\
19.71830531748	0\\
19.71833455482	0\\
19.71836379216	0\\
19.7183930295	0\\
19.71842226684	0\\
19.71845150418	0\\
19.71848074152	0\\
19.71850997886	0\\
19.7185392162	0\\
19.71856845354	0\\
19.71859769088	0\\
19.71862692822	0\\
19.71865616556	0\\
19.7186854029	0\\
19.71871464024	0\\
19.71874387758	0\\
19.71877311492	0\\
19.71880235226	0\\
19.7188315896	0\\
19.71886082694	0\\
19.71889006428	0\\
19.71891930162	0\\
19.71894853896	0\\
19.7189777763	0\\
19.71900701364	0\\
19.71903625098	0\\
19.71906548832	0\\
19.71909472566	0\\
19.719123963	0\\
19.71915320034	0\\
19.71918243768	0\\
19.71921167502	0\\
19.71924091236	0\\
19.7192701497	0\\
19.71929938704	0\\
19.71932862438	0\\
19.71935786172	0\\
19.71938709906	0\\
19.7194163364	0\\
19.71944557374	0\\
19.71947481108	0\\
19.71950404842	0\\
19.71953328576	0\\
19.7195625231	0\\
19.71959176044	0\\
19.71962099778	0\\
19.71965023512	0\\
19.71967947246	0\\
19.7197087098	0\\
19.71973794714	0\\
19.71976718448	0\\
19.71979642182	0\\
19.71982565916	0\\
19.7198548965	0\\
19.71988413384	0\\
19.71991337118	0\\
19.71994260852	0\\
19.71997184586	0\\
19.7200010832	0\\
19.72003032054	0\\
19.72005955788	0\\
19.72008879522	0\\
19.72011803256	0\\
19.7201472699	0\\
19.72017650724	0\\
19.72020574458	0\\
19.72023498192	0\\
19.72026421926	0\\
19.7202934566	0\\
19.72032269394	0\\
19.72035193128	0\\
19.72038116862	0\\
19.72041040596	0\\
19.7204396433	0\\
19.72046888064	0\\
19.72049811798	0\\
19.72052735532	0\\
19.72055659266	0\\
19.72058583	0\\
19.72061506734	0\\
19.72064430468	0\\
19.72067354202	0\\
19.72070277936	0\\
19.7207320167	0\\
19.72076125404	0\\
19.72079049138	0\\
19.72081972872	0\\
19.72084896606	0\\
19.7208782034	0\\
19.72090744074	0\\
19.72093667808	0\\
19.72096591542	0\\
19.72099515276	0\\
19.7210243901	0\\
19.72105362744	0\\
19.72108286478	0\\
19.72111210212	0\\
19.72114133946	0\\
19.7211705768	0\\
19.72119981414	0\\
19.72122905148	0\\
19.72125828882	0\\
19.72128752616	0\\
19.7213167635	0\\
19.72134600084	0\\
19.72137523818	0\\
19.72140447552	0\\
19.72143371286	0\\
19.7214629502	0\\
19.72149218754	0\\
19.72152142488	0\\
19.72155066222	0\\
19.72157989956	0\\
19.7216091369	0\\
19.72163837424	0\\
19.72166761158	0\\
19.72169684892	0\\
19.72172608626	0\\
19.7217553236	0\\
19.72178456094	0\\
19.72181379828	0\\
19.72184303562	0\\
19.72187227296	0\\
19.7219015103	0\\
19.72193074764	0\\
19.72195998498	0\\
19.72198922232	0\\
19.72201845966	0\\
19.722047697	0\\
19.72207693434	0\\
19.72210617168	0\\
19.72213540902	0\\
19.72216464636	0\\
19.7221938837	0\\
19.72222312104	0\\
19.72225235838	0\\
19.72228159572	0\\
19.72231083306	0\\
19.7223400704	0\\
19.72236930774	0\\
19.72239854508	0\\
19.72242778242	0\\
19.72245701976	0\\
19.7224862571	0\\
19.72251549444	0\\
19.72254473178	0\\
19.72257396912	0\\
19.72260320646	0\\
19.7226324438	0\\
19.72266168114	0\\
19.72269091848	0\\
19.72272015582	0\\
19.72274939316	0\\
19.7227786305	0\\
19.72280786784	0\\
19.72283710518	0\\
19.72286634252	0\\
19.72289557986	0\\
19.7229248172	0\\
19.72295405454	0\\
19.72298329188	0\\
19.72301252922	0\\
19.72304176656	0\\
19.7230710039	0\\
19.72310024124	0\\
19.72312947858	0\\
19.72315871592	0\\
19.72318795326	0\\
19.7232171906	0\\
19.72324642794	0\\
19.72327566528	0\\
19.72330490262	0\\
19.72333413996	0\\
19.7233633773	0\\
19.72339261464	0\\
19.72342185198	0\\
19.72345108932	0\\
19.72348032666	0\\
19.723509564	0\\
19.72353880134	0\\
19.72356803868	0\\
19.72359727602	0\\
19.72362651336	0\\
19.7236557507	0\\
19.72368498804	0\\
19.72371422538	0\\
19.72374346272	0\\
19.72377270006	0\\
19.7238019374	0\\
19.72383117474	0\\
19.72386041208	0\\
19.72388964942	0\\
19.72391888676	0\\
19.7239481241	0\\
19.72397736144	0\\
19.72400659878	0\\
19.72403583612	0\\
19.72406507346	0\\
19.7240943108	0\\
19.72412354814	0\\
19.72415278548	0\\
19.72418202282	0\\
19.72421126016	0\\
19.7242404975	0\\
19.72426973484	0\\
19.72429897218	0\\
19.72432820952	0\\
19.72435744686	0\\
19.7243866842	0\\
19.72441592154	0\\
19.72444515888	0\\
19.72447439622	0\\
19.72450363356	0\\
19.7245328709	0\\
19.72456210824	0\\
19.72459134558	0\\
19.72462058292	0\\
19.72464982026	0\\
19.7246790576	0\\
19.72470829494	0\\
19.72473753228	0\\
19.72476676962	0\\
19.72479600696	0\\
19.7248252443	0\\
19.72485448164	0\\
19.72488371898	0\\
19.72491295632	0\\
19.72494219366	0\\
19.724971431	0\\
19.72500066834	0\\
19.72502990568	0\\
19.72505914302	0\\
19.72508838036	0\\
19.7251176177	0\\
19.72514685504	0\\
19.72517609238	0\\
19.72520532972	0\\
19.72523456706	0\\
19.7252638044	0\\
19.72529304174	0\\
19.72532227908	0\\
19.72535151642	0\\
19.72538075376	0\\
19.7254099911	0\\
19.72543922844	0\\
19.72546846578	0\\
19.72549770312	0\\
19.72552694046	0\\
19.7255561778	0\\
19.72558541514	0\\
19.72561465248	0\\
19.72564388982	0\\
19.72567312716	0\\
19.7257023645	0\\
19.72573160184	0\\
19.72576083918	0\\
19.72579007652	0\\
19.72581931386	0\\
19.7258485512	0\\
19.72587778854	0\\
19.72590702588	0\\
19.72593626322	0\\
19.72596550056	0\\
19.7259947379	0\\
19.72602397524	0\\
19.72605321258	0\\
19.72608244992	0\\
19.72611168726	0\\
19.7261409246	0\\
19.72617016194	0\\
19.72619939928	0\\
19.72622863662	0\\
19.72625787396	0\\
19.7262871113	0\\
19.72631634864	0\\
19.72634558598	0\\
19.72637482332	0\\
19.72640406066	0\\
19.726433298	0\\
19.72646253534	0\\
19.72649177268	0\\
19.72652101002	0\\
19.72655024736	0\\
19.7265794847	0\\
19.72660872204	0\\
19.72663795938	0\\
19.72666719672	0\\
19.72669643406	0\\
19.7267256714	0\\
19.72675490874	0\\
19.72678414608	0\\
19.72681338342	0\\
19.72684262076	0\\
19.7268718581	0\\
19.72690109544	0\\
19.72693033278	0\\
19.72695957012	0\\
19.72698880746	0\\
19.7270180448	0\\
19.72704728214	0\\
19.72707651948	0\\
19.72710575682	0\\
19.72713499416	0\\
19.7271642315	0\\
19.72719346884	0\\
19.72722270618	0\\
19.72725194352	0\\
19.72728118086	0\\
19.7273104182	0\\
19.72733965554	0\\
19.72736889288	0\\
19.72739813022	0\\
19.72742736756	0\\
19.7274566049	0\\
19.72748584224	0\\
19.72751507958	0\\
19.72754431692	0\\
19.72757355426	0\\
19.7276027916	0\\
19.72763202894	0\\
19.72766126628	0\\
19.72769050362	0\\
19.72771974096	0\\
19.7277489783	0\\
19.72777821564	0\\
19.72780745298	0\\
19.72783669032	0\\
19.72786592766	0\\
19.727895165	0\\
19.72792440234	0\\
19.72795363968	0\\
19.72798287702	0\\
19.72801211436	0\\
19.7280413517	0\\
19.72807058904	0\\
19.72809982638	0\\
19.72812906372	0\\
19.72815830106	0\\
19.7281875384	0\\
19.72821677574	0\\
19.72824601308	0\\
19.72827525042	0\\
19.72830448776	0\\
19.7283337251	0\\
19.72836296244	0\\
19.72839219978	0\\
19.72842143712	0\\
19.72845067446	0\\
19.7284799118	0\\
19.72850914914	0\\
19.72853838648	0\\
19.72856762382	0\\
19.72859686116	0\\
19.7286260985	0\\
19.72865533584	0\\
19.72868457318	0\\
19.72871381052	0\\
19.72874304786	0\\
19.7287722852	0\\
19.72880152254	0\\
19.72883075988	0\\
19.72885999722	0\\
19.72888923456	0\\
19.7289184719	0\\
19.72894770924	0\\
19.72897694658	0\\
19.72900618392	0\\
19.72903542126	0\\
19.7290646586	0\\
19.72909389594	0\\
19.72912313328	0\\
19.72915237062	0\\
19.72918160796	0\\
19.7292108453	0\\
19.72924008264	0\\
19.72926931998	0\\
19.72929855732	0\\
19.72932779466	0\\
19.729357032	0\\
19.72938626934	0\\
19.72941550668	0\\
19.72944474402	0\\
19.72947398136	0\\
19.7295032187	0\\
19.72953245604	0\\
19.72956169338	0\\
19.72959093072	0\\
19.72962016806	0\\
19.7296494054	0\\
19.72967864274	0\\
19.72970788008	0\\
19.72973711742	0\\
19.72976635476	0\\
19.7297955921	0\\
19.72982482944	0\\
19.72985406678	0\\
19.72988330412	0\\
19.72991254146	0\\
19.7299417788	0\\
19.72997101614	0\\
19.73000025348	0\\
19.73002949082	0\\
19.73005872816	0\\
19.7300879655	0\\
19.73011720284	0\\
19.73014644018	0\\
19.73017567752	0\\
19.73020491486	0\\
19.7302341522	0\\
19.73026338954	0\\
19.73029262688	0\\
19.73032186422	0\\
19.73035110156	0\\
19.7303803389	0\\
19.73040957624	0\\
19.73043881358	0\\
19.73046805092	0\\
19.73049728826	0\\
19.7305265256	0\\
19.73055576294	0\\
19.73058500028	0\\
19.73061423762	0\\
19.73064347496	0\\
19.7306727123	0\\
19.73070194964	0\\
19.73073118698	0\\
19.73076042432	0\\
19.73078966166	0\\
19.730818899	0\\
19.73084813634	0\\
19.73087737368	0\\
19.73090661102	0\\
19.73093584836	0\\
19.7309650857	0\\
19.73099432304	0\\
19.73102356038	0\\
19.73105279772	0\\
19.73108203506	0\\
19.7311112724	0\\
19.73114050974	0\\
19.73116974708	0\\
19.73119898442	0\\
19.73122822176	0\\
19.7312574591	0\\
19.73128669644	0\\
19.73131593378	0\\
19.73134517112	0\\
19.73137440846	0\\
19.7314036458	0\\
19.73143288314	0\\
19.73146212048	0\\
19.73149135782	0\\
19.73152059516	0\\
19.7315498325	0\\
19.73157906984	0\\
19.73160830718	0\\
19.73163754452	0\\
19.73166678186	0\\
19.7316960192	0\\
19.73172525654	0\\
19.73175449388	0\\
19.73178373122	0\\
19.73181296856	0\\
19.7318422059	0\\
19.73187144324	0\\
19.73190068058	0\\
19.73192991792	0\\
19.73195915526	0\\
19.7319883926	0\\
19.73201762994	0\\
19.73204686728	0\\
19.73207610462	0\\
19.73210534196	0\\
19.7321345793	0\\
19.73216381664	0\\
19.73219305398	0\\
19.73222229132	0\\
19.73225152866	0\\
19.732280766	0\\
19.73231000334	0\\
19.73233924068	0\\
19.73236847802	0\\
19.73239771536	0\\
19.7324269527	0\\
19.73245619004	0\\
19.73248542738	0\\
19.73251466472	0\\
19.73254390206	0\\
19.7325731394	0\\
19.73260237674	0\\
19.73263161408	0\\
19.73266085142	0\\
19.73269008876	0\\
19.7327193261	0\\
19.73274856344	0\\
19.73277780078	0\\
19.73280703812	0\\
19.73283627546	0\\
19.7328655128	0\\
19.73289475014	0\\
19.73292398748	0\\
19.73295322482	0\\
19.73298246216	0\\
19.7330116995	0\\
19.73304093684	0\\
19.73307017418	0\\
19.73309941152	0\\
19.73312864886	0\\
19.7331578862	0\\
19.73318712354	0\\
19.73321636088	0\\
19.73324559822	0\\
19.73327483556	0\\
19.7333040729	0\\
19.73333331024	0\\
19.73336254758	0\\
19.73339178492	0\\
19.73342102226	0\\
19.7334502596	0\\
19.73347949694	0\\
19.73350873428	0\\
19.73353797162	0\\
19.73356720896	0\\
19.7335964463	0\\
19.73362568364	0\\
19.73365492098	0\\
19.73368415832	0\\
19.73371339566	0\\
19.733742633	0\\
19.73377187034	0\\
19.73380110768	0\\
19.73383034502	0\\
19.73385958236	0\\
19.7338888197	0\\
19.73391805704	0\\
19.73394729438	0\\
19.73397653172	0\\
19.73400576906	0\\
19.7340350064	0\\
19.73406424374	0\\
19.73409348108	0\\
19.73412271842	0\\
19.73415195576	0\\
19.7341811931	0\\
19.73421043044	0\\
19.73423966778	0\\
19.73426890512	0\\
19.73429814246	0\\
19.7343273798	0\\
19.73435661714	0\\
19.73438585448	0\\
19.73441509182	0\\
19.73444432916	0\\
19.7344735665	0\\
19.73450280384	0\\
19.73453204118	0\\
19.73456127852	0\\
19.73459051586	0\\
19.7346197532	0\\
19.73464899054	0\\
19.73467822788	0\\
19.73470746522	0\\
19.73473670256	0\\
19.7347659399	0\\
19.73479517724	0\\
19.73482441458	0\\
19.73485365192	0\\
19.73488288926	0\\
19.7349121266	0\\
19.73494136394	0\\
19.73497060128	0\\
19.73499983862	0\\
19.73502907596	0\\
19.7350583133	0\\
19.73508755064	0\\
19.73511678798	0\\
19.73514602532	0\\
19.73517526266	0\\
19.7352045	0\\
19.73523373734	0\\
19.73526297468	0\\
19.73529221202	0\\
19.73532144936	0\\
19.7353506867	0\\
19.73537992404	0\\
19.73540916138	0\\
19.73543839872	0\\
19.73546763606	0\\
19.7354968734	0\\
19.73552611074	0\\
19.73555534808	0\\
19.73558458542	0\\
19.73561382276	0\\
19.7356430601	0\\
19.73567229744	0\\
19.73570153478	0\\
19.73573077212	0\\
19.73576000946	0\\
19.7357892468	0\\
19.73581848414	0\\
19.73584772148	0\\
19.73587695882	0\\
19.73590619616	0\\
19.7359354335	0\\
19.73596467084	0\\
19.73599390818	0\\
19.73602314552	0\\
19.73605238286	0\\
19.7360816202	0\\
19.73611085754	0\\
19.73614009488	0\\
19.73616933222	0\\
19.73619856956	0\\
19.7362278069	0\\
19.73625704424	0\\
19.73628628158	0\\
19.73631551892	0\\
19.73634475626	0\\
19.7363739936	0\\
19.73640323094	0\\
19.73643246828	0\\
19.73646170562	0\\
19.73649094296	0\\
19.7365201803	0\\
19.73654941764	0\\
19.73657865498	0\\
19.73660789232	0\\
19.73663712966	0\\
19.736666367	0\\
19.73669560434	0\\
19.73672484168	0\\
19.73675407902	0\\
19.73678331636	0\\
19.7368125537	0\\
19.73684179104	0\\
19.73687102838	0\\
19.73690026572	0\\
19.73692950306	0\\
19.7369587404	0\\
19.73698797774	0\\
19.73701721508	0\\
19.73704645242	0\\
19.73707568976	0\\
19.7371049271	0\\
19.73713416444	0\\
19.73716340178	0\\
19.73719263912	0\\
19.73722187646	0\\
19.7372511138	0\\
19.73728035114	0\\
19.73730958848	0\\
19.73733882582	0\\
19.73736806316	0\\
19.7373973005	0\\
19.73742653784	0\\
19.73745577518	0\\
19.73748501252	0\\
19.73751424986	0\\
19.7375434872	0\\
19.73757272454	0\\
19.73760196188	0\\
19.73763119922	0\\
19.73766043656	0\\
19.7376896739	0\\
19.73771891124	0\\
19.73774814858	0\\
19.73777738592	0\\
19.73780662326	0\\
19.7378358606	0\\
19.73786509794	0\\
19.73789433528	0\\
19.73792357262	0\\
19.73795280996	0\\
19.7379820473	0\\
19.73801128464	0\\
19.73804052198	0\\
19.73806975932	0\\
19.73809899666	0\\
19.738128234	0\\
19.73815747134	0\\
19.73818670868	0\\
19.73821594602	0\\
19.73824518336	0\\
19.7382744207	0\\
19.73830365804	0\\
19.73833289538	0\\
19.73836213272	0\\
19.73839137006	0\\
19.7384206074	0\\
19.73844984474	0\\
19.73847908208	0\\
19.73850831942	0\\
19.73853755676	0\\
19.7385667941	0\\
19.73859603144	0\\
19.73862526878	0\\
19.73865450612	0\\
19.73868374346	0\\
19.7387129808	0\\
19.73874221814	0\\
19.73877145548	0\\
19.73880069282	0\\
19.73882993016	0\\
19.7388591675	0\\
19.73888840484	0\\
19.73891764218	0\\
19.73894687952	0\\
19.73897611686	0\\
19.7390053542	0\\
19.73903459154	0\\
19.73906382888	0\\
19.73909306622	0\\
19.73912230356	0\\
19.7391515409	0\\
19.73918077824	0\\
19.73921001558	0\\
19.73923925292	0\\
19.73926849026	0\\
19.7392977276	0\\
19.73932696494	0\\
19.73935620228	0\\
19.73938543962	0\\
19.73941467696	0\\
19.7394439143	0\\
19.73947315164	0\\
19.73950238898	0\\
19.73953162632	0\\
19.73956086366	0\\
19.739590101	0\\
19.73961933834	0\\
19.73964857568	0\\
19.73967781302	0\\
19.73970705036	0\\
19.7397362877	0\\
19.73976552504	0\\
19.73979476238	0\\
19.73982399972	0\\
19.73985323706	0\\
19.7398824744	0\\
19.73991171174	0\\
19.73994094908	0\\
19.73997018642	0\\
19.73999942376	0\\
19.7400286611	0\\
19.74005789844	0\\
19.74008713578	0\\
19.74011637312	0\\
19.74014561046	0\\
19.7401748478	0\\
19.74020408514	0\\
19.74023332248	0\\
19.74026255982	0\\
19.74029179716	0\\
19.7403210345	0\\
19.74035027184	0\\
19.74037950918	0\\
19.74040874652	0\\
19.74043798386	0\\
19.7404672212	0\\
19.74049645854	0\\
19.74052569588	0\\
19.74055493322	0\\
19.74058417056	0\\
19.7406134079	0\\
19.74064264524	0\\
19.74067188258	0\\
19.74070111992	0\\
19.74073035726	0\\
19.7407595946	0\\
19.74078883194	0\\
19.74081806928	0\\
19.74084730662	0\\
19.74087654396	0\\
19.7409057813	0\\
19.74093501864	0\\
19.74096425598	0\\
19.74099349332	0\\
19.74102273066	0\\
19.741051968	0\\
19.74108120534	0\\
19.74111044268	0\\
19.74113968002	0\\
19.74116891736	0\\
19.7411981547	0\\
19.74122739204	0\\
19.74125662938	0\\
19.74128586672	0\\
19.74131510406	0\\
19.7413443414	0\\
19.74137357874	0\\
19.74140281608	0\\
19.74143205342	0\\
19.74146129076	0\\
19.7414905281	0\\
19.74151976544	0\\
19.74154900278	0\\
19.74157824012	0\\
19.74160747746	0\\
19.7416367148	0\\
19.74166595214	0\\
19.74169518948	0\\
19.74172442682	0\\
19.74175366416	0\\
19.7417829015	0\\
19.74181213884	0\\
19.74184137618	0\\
19.74187061352	0\\
19.74189985086	0\\
19.7419290882	0\\
19.74195832554	0\\
19.74198756288	0\\
19.74201680022	0\\
19.74204603756	0\\
19.7420752749	0\\
19.74210451224	0\\
19.74213374958	0\\
19.74216298692	0\\
19.74219222426	0\\
19.7422214616	0\\
19.74225069894	0\\
19.74227993628	0\\
19.74230917362	0\\
19.74233841096	0\\
19.7423676483	0\\
19.74239688564	0\\
19.74242612298	0\\
19.74245536032	0\\
19.74248459766	0\\
19.742513835	0\\
19.74254307234	0\\
19.74257230968	0\\
19.74260154702	0\\
19.74263078436	0\\
19.7426600217	0\\
19.74268925904	0\\
19.74271849638	0\\
19.74274773372	0\\
19.74277697106	0\\
19.7428062084	0\\
19.74283544574	0\\
19.74286468308	0\\
19.74289392042	0\\
19.74292315776	0\\
19.7429523951	0\\
19.74298163244	0\\
19.74301086978	0\\
19.74304010712	0\\
19.74306934446	0\\
19.7430985818	0\\
19.74312781914	0\\
19.74315705648	0\\
19.74318629382	0\\
19.74321553116	0\\
19.7432447685	0\\
19.74327400584	0\\
19.74330324318	0\\
19.74333248052	0\\
19.74336171786	0\\
19.7433909552	0\\
19.74342019254	0\\
19.74344942988	0\\
19.74347866722	0\\
19.74350790456	0\\
19.7435371419	0\\
19.74356637924	0\\
19.74359561658	0\\
19.74362485392	0\\
19.74365409126	0\\
19.7436833286	0\\
19.74371256594	0\\
19.74374180328	0\\
19.74377104062	0\\
19.74380027796	0\\
19.7438295153	0\\
19.74385875264	0\\
19.74388798998	0\\
19.74391722732	0\\
19.74394646466	0\\
19.743975702	0\\
19.74400493934	0\\
19.74403417668	0\\
19.74406341402	0\\
19.74409265136	0\\
19.7441218887	0\\
19.74415112604	0\\
19.74418036338	0\\
19.74420960072	0\\
19.74423883806	0\\
19.7442680754	0\\
19.74429731274	0\\
19.74432655008	0\\
19.74435578742	0\\
19.74438502476	0\\
19.7444142621	0\\
19.74444349944	0\\
19.74447273678	0\\
19.74450197412	0\\
19.74453121146	0\\
19.7445604488	0\\
19.74458968614	0\\
19.74461892348	0\\
19.74464816082	0\\
19.74467739816	0\\
19.7447066355	0\\
19.74473587284	0\\
19.74476511018	0\\
19.74479434752	0\\
19.74482358486	0\\
19.7448528222	0\\
19.74488205954	0\\
19.74491129688	0\\
19.74494053422	0\\
19.74496977156	0\\
19.7449990089	0\\
19.74502824624	0\\
19.74505748358	0\\
19.74508672092	0\\
19.74511595826	0\\
19.7451451956	0\\
19.74517443294	0\\
19.74520367028	0\\
19.74523290762	0\\
19.74526214496	0\\
19.7452913823	0\\
19.74532061964	0\\
19.74534985698	0\\
19.74537909432	0\\
19.74540833166	0\\
19.745437569	0\\
19.74546680634	0\\
19.74549604368	0\\
19.74552528102	0\\
19.74555451836	0\\
19.7455837557	0\\
19.74561299304	0\\
19.74564223038	0\\
19.74567146772	0\\
19.74570070506	0\\
19.7457299424	0\\
19.74575917974	0\\
19.74578841708	0\\
19.74581765442	0\\
19.74584689176	0\\
19.7458761291	0\\
19.74590536644	0\\
19.74593460378	0\\
19.74596384112	0\\
19.74599307846	0\\
19.7460223158	0\\
19.74605155314	0\\
19.74608079048	0\\
19.74611002782	0\\
19.74613926516	0\\
19.7461685025	0\\
19.74619773984	0\\
19.74622697718	0\\
19.74625621452	0\\
19.74628545186	0\\
19.7463146892	0\\
19.74634392654	0\\
19.74637316388	0\\
19.74640240122	0\\
19.74643163856	0\\
19.7464608759	0\\
19.74649011324	0\\
19.74651935058	0\\
19.74654858792	0\\
19.74657782526	0\\
19.7466070626	0\\
19.74663629994	0\\
19.74666553728	0\\
19.74669477462	0\\
19.74672401196	0\\
19.7467532493	0\\
19.74678248664	0\\
19.74681172398	0\\
19.74684096132	0\\
19.74687019866	0\\
19.746899436	0\\
19.74692867334	0\\
19.74695791068	0\\
19.74698714802	0\\
19.74701638536	0\\
19.7470456227	0\\
19.74707486004	0\\
19.74710409738	0\\
19.74713333472	0\\
19.74716257206	0\\
19.7471918094	0\\
19.74722104674	0\\
19.74725028408	0\\
19.74727952142	0\\
19.74730875876	0\\
19.7473379961	0\\
19.74736723344	0\\
19.74739647078	0\\
19.74742570812	0\\
19.74745494546	0\\
19.7474841828	0\\
19.74751342014	0\\
19.74754265748	0\\
19.74757189482	0\\
19.74760113216	0\\
19.7476303695	0\\
19.74765960684	0\\
19.74768884418	0\\
19.74771808152	0\\
19.74774731886	0\\
19.7477765562	0\\
19.74780579354	0\\
19.74783503088	0\\
19.74786426822	0\\
19.74789350556	0\\
19.7479227429	0\\
19.74795198024	0\\
19.74798121758	0\\
19.74801045492	0\\
19.74803969226	0\\
19.7480689296	0\\
19.74809816694	0\\
19.74812740428	0\\
19.74815664162	0\\
19.74818587896	0\\
19.7482151163	0\\
19.74824435364	0\\
19.74827359098	0\\
19.74830282832	0\\
19.74833206566	0\\
19.748361303	0\\
19.74839054034	0\\
19.74841977768	0\\
19.74844901502	0\\
19.74847825236	0\\
19.7485074897	0\\
19.74853672704	0\\
19.74856596438	0\\
19.74859520172	0\\
19.74862443906	0\\
19.7486536764	0\\
19.74868291374	0\\
19.74871215108	0\\
19.74874138842	0\\
19.74877062576	0\\
19.7487998631	0\\
19.74882910044	0\\
19.74885833778	0\\
19.74888757512	0\\
19.74891681246	0\\
19.7489460498	0\\
19.74897528714	0\\
19.74900452448	0\\
19.74903376182	0\\
19.74906299916	0\\
19.7490922365	0\\
19.74912147384	0\\
19.74915071118	0\\
19.74917994852	0\\
19.74920918586	0\\
19.7492384232	0\\
19.74926766054	0\\
19.74929689788	0\\
19.74932613522	0\\
19.74935537256	0\\
19.7493846099	0\\
19.74941384724	0\\
19.74944308458	0\\
19.74947232192	0\\
19.74950155926	0\\
19.7495307966	0\\
19.74956003394	0\\
19.74958927128	0\\
19.74961850862	0\\
19.74964774596	0\\
19.7496769833	0\\
19.74970622064	0\\
19.74973545798	0\\
19.74976469532	0\\
19.74979393266	0\\
19.74982317	0\\
19.74985240734	0\\
19.74988164468	0\\
19.74991088202	0\\
19.74994011936	0\\
19.7499693567	0\\
19.74999859404	0\\
19.75002783138	0\\
19.75005706872	0\\
19.75008630606	0\\
19.7501155434	0\\
19.75014478074	0\\
19.75017401808	0\\
19.75020325542	0\\
19.75023249276	0\\
19.7502617301	0\\
19.75029096744	0\\
19.75032020478	0\\
19.75034944212	0\\
19.75037867946	0\\
19.7504079168	0\\
19.75043715414	0\\
19.75046639148	0\\
19.75049562882	0\\
19.75052486616	0\\
19.7505541035	0\\
19.75058334084	0\\
19.75061257818	0\\
19.75064181552	0\\
19.75067105286	0\\
19.7507002902	0\\
19.75072952754	0\\
19.75075876488	0\\
19.75078800222	0\\
19.75081723956	0\\
19.7508464769	0\\
19.75087571424	0\\
19.75090495158	0\\
19.75093418892	0\\
19.75096342626	0\\
19.7509926636	0\\
19.75102190094	0\\
19.75105113828	0\\
19.75108037562	0\\
19.75110961296	0\\
19.7511388503	0\\
19.75116808764	0\\
19.75119732498	0\\
19.75122656232	0\\
19.75125579966	0\\
19.751285037	0\\
19.75131427434	0\\
19.75134351168	0\\
19.75137274902	0\\
19.75140198636	0\\
19.7514312237	0\\
19.75146046104	0\\
19.75148969838	0\\
19.75151893572	0\\
19.75154817306	0\\
19.7515774104	0\\
19.75160664774	0\\
19.75163588508	0\\
19.75166512242	0\\
19.75169435976	0\\
19.7517235971	0\\
19.75175283444	0\\
19.75178207178	0\\
19.75181130912	0\\
19.75184054646	0\\
19.7518697838	0\\
19.75189902114	0\\
19.75192825848	0\\
19.75195749582	0\\
19.75198673316	0\\
19.7520159705	0\\
19.75204520784	0\\
19.75207444518	0\\
19.75210368252	0\\
19.75213291986	0\\
19.7521621572	0\\
19.75219139454	0\\
19.75222063188	0\\
19.75224986922	0\\
19.75227910656	0\\
19.7523083439	0\\
19.75233758124	0\\
19.75236681858	0\\
19.75239605592	0\\
19.75242529326	0\\
19.7524545306	0\\
19.75248376794	0\\
19.75251300528	0\\
19.75254224262	0\\
19.75257147996	0\\
19.7526007173	0\\
19.75262995464	0\\
19.75265919198	0\\
19.75268842932	0\\
19.75271766666	0\\
19.752746904	0\\
19.75277614134	0\\
19.75280537868	0\\
19.75283461602	0\\
19.75286385336	0\\
19.7528930907	0\\
19.75292232804	0\\
19.75295156538	0\\
19.75298080272	0\\
19.75301004006	0\\
19.7530392774	0\\
19.75306851474	0\\
19.75309775208	0\\
19.75312698942	0\\
19.75315622676	0\\
19.7531854641	0\\
19.75321470144	0\\
19.75324393878	0\\
19.75327317612	0\\
19.75330241346	0\\
19.7533316508	0\\
19.75336088814	0\\
19.75339012548	0\\
19.75341936282	0\\
19.75344860016	0\\
19.7534778375	0\\
19.75350707484	0\\
19.75353631218	0\\
19.75356554952	0\\
19.75359478686	0\\
19.7536240242	0\\
19.75365326154	0\\
19.75368249888	0\\
19.75371173622	0\\
19.75374097356	0\\
19.7537702109	0\\
19.75379944824	0\\
19.75382868558	0\\
19.75385792292	0\\
19.75388716026	0\\
19.7539163976	0\\
19.75394563494	0\\
19.75397487228	0\\
19.75400410962	0\\
19.75403334696	0\\
19.7540625843	0\\
19.75409182164	0\\
19.75412105898	0\\
19.75415029632	0\\
19.75417953366	0\\
19.754208771	0\\
19.75423800834	0\\
19.75426724568	0\\
19.75429648302	0\\
19.75432572036	0\\
19.7543549577	0\\
19.75438419504	0\\
19.75441343238	0\\
19.75444266972	0\\
19.75447190706	0\\
19.7545011444	0\\
19.75453038174	0\\
19.75455961908	0\\
19.75458885642	0\\
19.75461809376	0\\
19.7546473311	0\\
19.75467656844	0\\
19.75470580578	0\\
19.75473504312	0\\
19.75476428046	0\\
19.7547935178	0\\
19.75482275514	0\\
19.75485199248	0\\
19.75488122982	0\\
19.75491046716	0\\
19.7549397045	0\\
19.75496894184	0\\
19.75499817918	0\\
19.75502741652	0\\
19.75505665386	0\\
19.7550858912	0\\
19.75511512854	0\\
19.75514436588	0\\
19.75517360322	0\\
19.75520284056	0\\
19.7552320779	0\\
19.75526131524	0\\
19.75529055258	0\\
19.75531978992	0\\
19.75534902726	0\\
19.7553782646	0\\
19.75540750194	0\\
19.75543673928	0\\
19.75546597662	0\\
19.75549521396	0\\
19.7555244513	0\\
19.75555368864	0\\
19.75558292598	0\\
19.75561216332	0\\
19.75564140066	0\\
19.755670638	0\\
19.75569987534	0\\
19.75572911268	0\\
19.75575835002	0\\
19.75578758736	0\\
19.7558168247	0\\
19.75584606204	0\\
19.75587529938	0\\
19.75590453672	0\\
19.75593377406	0\\
19.7559630114	0\\
19.75599224874	0\\
19.75602148608	0\\
19.75605072342	0\\
19.75607996076	0\\
19.7561091981	0\\
19.75613843544	0\\
19.75616767278	0\\
19.75619691012	0\\
19.75622614746	0\\
19.7562553848	0\\
19.75628462214	0\\
19.75631385948	0\\
19.75634309682	0\\
19.75637233416	0\\
19.7564015715	0\\
19.75643080884	0\\
19.75646004618	0\\
19.75648928352	0\\
19.75651852086	0\\
19.7565477582	0\\
19.75657699554	0\\
19.75660623288	0\\
19.75663547022	0\\
19.75666470756	0\\
19.7566939449	0\\
19.75672318224	0\\
19.75675241958	0\\
19.75678165692	0\\
19.75681089426	0\\
19.7568401316	0\\
19.75686936894	0\\
19.75689860628	0\\
19.75692784362	0\\
19.75695708096	0\\
19.7569863183	0\\
19.75701555564	0\\
19.75704479298	0\\
19.75707403032	0\\
19.75710326766	0\\
19.757132505	0\\
19.75716174234	0\\
19.75719097968	0\\
19.75722021702	0\\
19.75724945436	0\\
19.7572786917	0\\
19.75730792904	0\\
19.75733716638	0\\
19.75736640372	0\\
19.75739564106	0\\
19.7574248784	0\\
19.75745411574	0\\
19.75748335308	0\\
19.75751259042	0\\
19.75754182776	0\\
19.7575710651	0\\
19.75760030244	0\\
19.75762953978	0\\
19.75765877712	0\\
19.75768801446	0\\
19.7577172518	0\\
19.75774648914	0\\
19.75777572648	0\\
19.75780496382	0\\
19.75783420116	0\\
19.7578634385	0\\
19.75789267584	0\\
19.75792191318	0\\
19.75795115052	0\\
19.75798038786	0\\
19.7580096252	0\\
19.75803886254	0\\
19.75806809988	0\\
19.75809733722	0\\
19.75812657456	0\\
19.7581558119	0\\
19.75818504924	0\\
19.75821428658	0\\
19.75824352392	0\\
19.75827276126	0\\
19.7583019986	0\\
19.75833123594	0\\
19.75836047328	0\\
19.75838971062	0\\
19.75841894796	0\\
19.7584481853	0\\
19.75847742264	0\\
19.75850665998	0\\
19.75853589732	0\\
19.75856513466	0\\
19.758594372	0\\
19.75862360934	0\\
19.75865284668	0\\
19.75868208402	0\\
19.75871132136	0\\
19.7587405587	0\\
19.75876979604	0\\
19.75879903338	0\\
19.75882827072	0\\
19.75885750806	0\\
19.7588867454	0\\
19.75891598274	0\\
19.75894522008	0\\
19.75897445742	0\\
19.75900369476	0\\
19.7590329321	0\\
19.75906216944	0\\
19.75909140678	0\\
19.75912064412	0\\
19.75914988146	0\\
19.7591791188	0\\
19.75920835614	0\\
19.75923759348	0\\
19.75926683082	0\\
19.75929606816	0\\
19.7593253055	0\\
19.75935454284	0\\
19.75938378018	0\\
19.75941301752	0\\
19.75944225486	0\\
19.7594714922	0\\
19.75950072954	0\\
19.75952996688	0\\
19.75955920422	0\\
19.75958844156	0\\
19.7596176789	0\\
19.75964691624	0\\
19.75967615358	0\\
19.75970539092	0\\
19.75973462826	0\\
19.7597638656	0\\
19.75979310294	0\\
19.75982234028	0\\
19.75985157762	0\\
19.75988081496	0\\
19.7599100523	0\\
19.75993928964	0\\
19.75996852698	0\\
19.75999776432	0\\
19.76002700166	0\\
19.760056239	0\\
19.76008547634	0\\
19.76011471368	0\\
19.76014395102	0\\
19.76017318836	0\\
19.7602024257	0\\
19.76023166304	0\\
19.76026090038	0\\
19.76029013772	0\\
19.76031937506	0\\
19.7603486124	0\\
19.76037784974	0\\
19.76040708708	0\\
19.76043632442	0\\
19.76046556176	0\\
19.7604947991	0\\
19.76052403644	0\\
19.76055327378	0\\
19.76058251112	0\\
19.76061174846	0\\
19.7606409858	0\\
19.76067022314	0\\
19.76069946048	0\\
19.76072869782	0\\
19.76075793516	0\\
19.7607871725	0\\
19.76081640984	0\\
19.76084564718	0\\
19.76087488452	0\\
19.76090412186	0\\
19.7609333592	0\\
19.76096259654	0\\
19.76099183388	0\\
19.76102107122	0\\
19.76105030856	0\\
19.7610795459	0\\
19.76110878324	0\\
19.76113802058	0\\
19.76116725792	0\\
19.76119649526	0\\
19.7612257326	0\\
19.76125496994	0\\
19.76128420728	0\\
19.76131344462	0\\
19.76134268196	0\\
19.7613719193	0\\
19.76140115664	0\\
19.76143039398	0\\
19.76145963132	0\\
19.76148886866	0\\
19.761518106	0\\
19.76154734334	0\\
19.76157658068	0\\
19.76160581802	0\\
19.76163505536	0\\
19.7616642927	0\\
19.76169353004	0\\
19.76172276738	0\\
19.76175200472	0\\
19.76178124206	0\\
19.7618104794	0\\
19.76183971674	0\\
19.76186895408	0\\
19.76189819142	0\\
19.76192742876	0\\
19.7619566661	0\\
19.76198590344	0\\
19.76201514078	0\\
19.76204437812	0\\
19.76207361546	0\\
19.7621028528	0\\
19.76213209014	0\\
19.76216132748	0\\
19.76219056482	0\\
19.76221980216	0\\
19.7622490395	0\\
19.76227827684	0\\
19.76230751418	0\\
19.76233675152	0\\
19.76236598886	0\\
19.7623952262	0\\
19.76242446354	0\\
19.76245370088	0\\
19.76248293822	0\\
19.76251217556	0\\
19.7625414129	0\\
19.76257065024	0\\
19.76259988758	0\\
19.76262912492	0\\
19.76265836226	0\\
19.7626875996	0\\
19.76271683694	0\\
19.76274607428	0\\
19.76277531162	0\\
19.76280454896	0\\
19.7628337863	0\\
19.76286302364	0\\
19.76289226098	0\\
19.76292149832	0\\
19.76295073566	0\\
19.762979973	0\\
19.76300921034	0\\
19.76303844768	0\\
19.76306768502	0\\
19.76309692236	0\\
19.7631261597	0\\
19.76315539704	0\\
19.76318463438	0\\
19.76321387172	0\\
19.76324310906	0\\
19.7632723464	0\\
19.76330158374	0\\
19.76333082108	0\\
19.76336005842	0\\
19.76338929576	0\\
19.7634185331	0\\
19.76344777044	0\\
19.76347700778	0\\
19.76350624512	0\\
19.76353548246	0\\
19.7635647198	0\\
19.76359395714	0\\
19.76362319448	0\\
19.76365243182	0\\
19.76368166916	0\\
19.7637109065	0\\
19.76374014384	0\\
19.76376938118	0\\
19.76379861852	0\\
19.76382785586	0\\
19.7638570932	0\\
19.76388633054	0\\
19.76391556788	0\\
19.76394480522	0\\
19.76397404256	0\\
19.7640032799	0\\
19.76403251724	0\\
19.76406175458	0\\
19.76409099192	0\\
19.76412022926	0\\
19.7641494666	0\\
19.76417870394	0\\
19.76420794128	0\\
19.76423717862	0\\
19.76426641596	0\\
19.7642956533	0\\
19.76432489064	0\\
19.76435412798	0\\
19.76438336532	0\\
19.76441260266	0\\
19.76444184	0\\
19.76447107734	0\\
19.76450031468	0\\
19.76452955202	0\\
19.76455878936	0\\
19.7645880267	0\\
19.76461726404	0\\
19.76464650138	0\\
19.76467573872	0\\
19.76470497606	0\\
19.7647342134	0\\
19.76476345074	0\\
19.76479268808	0\\
19.76482192542	0\\
19.76485116276	0\\
19.7648804001	0\\
19.76490963744	0\\
19.76493887478	0\\
19.76496811212	0\\
19.76499734946	0\\
19.7650265868	0\\
19.76505582414	0\\
19.76508506148	0\\
19.76511429882	0\\
19.76514353616	0\\
19.7651727735	0\\
19.76520201084	0\\
19.76523124818	0\\
19.76526048552	0\\
19.76528972286	0\\
19.7653189602	0\\
19.76534819754	0\\
19.76537743488	0\\
19.76540667222	0\\
19.76543590956	0\\
19.7654651469	0\\
19.76549438424	0\\
19.76552362158	0\\
19.76555285892	0\\
19.76558209626	0\\
19.7656113336	0\\
19.76564057094	0\\
19.76566980828	0\\
19.76569904562	0\\
19.76572828296	0\\
19.7657575203	0\\
19.76578675764	0\\
19.76581599498	0\\
19.76584523232	0\\
19.76587446966	0\\
19.765903707	0\\
19.76593294434	0\\
19.76596218168	0\\
19.76599141902	0\\
19.76602065636	0\\
19.7660498937	0\\
19.76607913104	0\\
19.76610836838	0\\
19.76613760572	0\\
19.76616684306	0\\
19.7661960804	0\\
19.76622531774	0\\
19.76625455508	0\\
19.76628379242	0\\
19.76631302976	0\\
19.7663422671	0\\
19.76637150444	0\\
19.76640074178	0\\
19.76642997912	0\\
19.76645921646	0\\
19.7664884538	0\\
19.76651769114	0\\
19.76654692848	0\\
19.76657616582	0\\
19.76660540316	0\\
19.7666346405	0\\
19.76666387784	0\\
19.76669311518	0\\
19.76672235252	0\\
19.76675158986	0\\
19.7667808272	0\\
19.76681006454	0\\
19.76683930188	0\\
19.76686853922	0\\
19.76689777656	0\\
19.7669270139	0\\
19.76695625124	0\\
19.76698548858	0\\
19.76701472592	0\\
19.76704396326	0\\
19.7670732006	0\\
19.76710243794	0\\
19.76713167528	0\\
19.76716091262	0\\
19.76719014996	0\\
19.7672193873	0\\
19.76724862464	0\\
19.76727786198	0\\
19.76730709932	0\\
19.76733633666	0\\
19.767365574	0\\
19.76739481134	0\\
19.76742404868	0\\
19.76745328602	0\\
19.76748252336	0\\
19.7675117607	0\\
19.76754099804	0\\
19.76757023538	0\\
19.76759947272	0\\
19.76762871006	0\\
19.7676579474	0\\
19.76768718474	0\\
19.76771642208	0\\
19.76774565942	0\\
19.76777489676	0\\
19.7678041341	0\\
19.76783337144	0\\
19.76786260878	0\\
19.76789184612	0\\
19.76792108346	0\\
19.7679503208	0\\
19.76797955814	0\\
19.76800879548	0\\
19.76803803282	0\\
19.76806727016	0\\
19.7680965075	0\\
19.76812574484	0\\
19.76815498218	0\\
19.76818421952	0\\
19.76821345686	0\\
19.7682426942	0\\
19.76827193154	0\\
19.76830116888	0\\
19.76833040622	0\\
19.76835964356	0\\
19.7683888809	0\\
19.76841811824	0\\
19.76844735558	0\\
19.76847659292	0\\
19.76850583026	0\\
19.7685350676	0\\
19.76856430494	0\\
19.76859354228	0\\
19.76862277962	0\\
19.76865201696	0\\
19.7686812543	0\\
19.76871049164	0\\
19.76873972898	0\\
19.76876896632	0\\
19.76879820366	0\\
19.768827441	0\\
19.76885667834	0\\
19.76888591568	0\\
19.76891515302	0\\
19.76894439036	0\\
19.7689736277	0\\
19.76900286504	0\\
19.76903210238	0\\
19.76906133972	0\\
19.76909057706	0\\
19.7691198144	0\\
19.76914905174	0\\
19.76917828908	0\\
19.76920752642	0\\
19.76923676376	0\\
19.7692660011	0\\
19.76929523844	0\\
19.76932447578	0\\
19.76935371312	0\\
19.76938295046	0\\
19.7694121878	0\\
19.76944142514	0\\
19.76947066248	0\\
19.76949989982	0\\
19.76952913716	0\\
19.7695583745	0\\
19.76958761184	0\\
19.76961684918	0\\
19.76964608652	0\\
19.76967532386	0\\
19.7697045612	0\\
19.76973379854	0\\
19.76976303588	0\\
19.76979227322	0\\
19.76982151056	0\\
19.7698507479	0\\
19.76987998524	0\\
19.76990922258	0\\
19.76993845992	0\\
19.76996769726	0\\
19.7699969346	0\\
19.77002617194	0\\
19.77005540928	0\\
19.77008464662	0\\
19.77011388396	0\\
19.7701431213	0\\
19.77017235864	0\\
19.77020159598	0\\
19.77023083332	0\\
19.77026007066	0\\
19.770289308	0\\
19.77031854534	0\\
19.77034778268	0\\
19.77037702002	0\\
19.77040625736	0\\
19.7704354947	0\\
19.77046473204	0\\
19.77049396938	0\\
19.77052320672	0\\
19.77055244406	0\\
19.7705816814	0\\
19.77061091874	0\\
19.77064015608	0\\
19.77066939342	0\\
19.77069863076	0\\
19.7707278681	0\\
19.77075710544	0\\
19.77078634278	0\\
19.77081558012	0\\
19.77084481746	0\\
19.7708740548	0\\
19.77090329214	0\\
19.77093252948	0\\
19.77096176682	0\\
19.77099100416	0\\
19.7710202415	0\\
19.77104947884	0\\
19.77107871618	0\\
19.77110795352	0\\
19.77113719086	0\\
19.7711664282	0\\
19.77119566554	0\\
19.77122490288	0\\
19.77125414022	0\\
19.77128337756	0\\
19.7713126149	0\\
19.77134185224	0\\
19.77137108958	0\\
19.77140032692	0\\
19.77142956426	0\\
19.7714588016	0\\
19.77148803894	0\\
19.77151727628	0\\
19.77154651362	0\\
19.77157575096	0\\
19.7716049883	0\\
19.77163422564	0\\
19.77166346298	0\\
19.77169270032	0\\
19.77172193766	0\\
19.771751175	0\\
19.77178041234	0\\
19.77180964968	0\\
19.77183888702	0\\
19.77186812436	0\\
19.7718973617	0\\
19.77192659904	0\\
19.77195583638	0\\
19.77198507372	0\\
19.77201431106	0\\
19.7720435484	0\\
19.77207278574	0\\
19.77210202308	0\\
19.77213126042	0\\
19.77216049776	0\\
19.7721897351	0\\
19.77221897244	0\\
19.77224820978	0\\
19.77227744712	0\\
19.77230668446	0\\
19.7723359218	0\\
19.77236515914	0\\
19.77239439648	0\\
19.77242363382	0\\
19.77245287116	0\\
19.7724821085	0\\
19.77251134584	0\\
19.77254058318	0\\
19.77256982052	0\\
19.77259905786	0\\
19.7726282952	0\\
19.77265753254	0\\
19.77268676988	0\\
19.77271600722	0\\
19.77274524456	0\\
19.7727744819	0\\
19.77280371924	0\\
19.77283295658	0\\
19.77286219392	0\\
19.77289143126	0\\
19.7729206686	0\\
19.77294990594	0\\
19.77297914328	0\\
19.77300838062	0\\
19.77303761796	0\\
19.7730668553	0\\
19.77309609264	0\\
19.77312532998	0\\
19.77315456732	0\\
19.77318380466	0\\
19.773213042	0\\
19.77324227934	0\\
19.77327151668	0\\
19.77330075402	0\\
19.77332999136	0\\
19.7733592287	0\\
19.77338846604	0\\
19.77341770338	0\\
19.77344694072	0\\
19.77347617806	0\\
19.7735054154	0\\
19.77353465274	0\\
19.77356389008	0\\
19.77359312742	0\\
19.77362236476	0\\
19.7736516021	0\\
19.77368083944	0\\
19.77371007678	0\\
19.77373931412	0\\
19.77376855146	0\\
19.7737977888	0\\
19.77382702614	0\\
19.77385626348	0\\
19.77388550082	0\\
19.77391473816	0\\
19.7739439755	0\\
19.77397321284	0\\
19.77400245018	0\\
19.77403168752	0\\
19.77406092486	0\\
19.7740901622	0\\
19.77411939954	0\\
19.77414863688	0\\
19.77417787422	0\\
19.77420711156	0\\
19.7742363489	0\\
19.77426558624	0\\
19.77429482358	0\\
19.77432406092	0\\
19.77435329826	0\\
19.7743825356	0\\
19.77441177294	0\\
19.77444101028	0\\
19.77447024762	0\\
19.77449948496	0\\
19.7745287223	0\\
19.77455795964	0\\
19.77458719698	0\\
19.77461643432	0\\
19.77464567166	0\\
19.774674909	0\\
19.77470414634	0\\
19.77473338368	0\\
19.77476262102	0\\
19.77479185836	0\\
19.7748210957	0\\
19.77485033304	0\\
19.77487957038	0\\
19.77490880772	0\\
19.77493804506	0\\
19.7749672824	0\\
19.77499651974	0\\
19.77502575708	0\\
19.77505499442	0\\
19.77508423176	0\\
19.7751134691	0\\
19.77514270644	0\\
19.77517194378	0\\
19.77520118112	0\\
19.77523041846	0\\
19.7752596558	0\\
19.77528889314	0\\
19.77531813048	0\\
19.77534736782	0\\
19.77537660516	0\\
19.7754058425	0\\
19.77543507984	0\\
19.77546431718	0\\
19.77549355452	0\\
19.77552279186	0\\
19.7755520292	0\\
19.77558126654	0\\
19.77561050388	0\\
19.77563974122	0\\
19.77566897856	0\\
19.7756982159	0\\
19.77572745324	0\\
19.77575669058	0\\
19.77578592792	0\\
19.77581516526	0\\
19.7758444026	0\\
19.77587363994	0\\
19.77590287728	0\\
19.77593211462	0\\
19.77596135196	0\\
19.7759905893	0\\
19.77601982664	0\\
19.77604906398	0\\
19.77607830132	0\\
19.77610753866	0\\
19.776136776	0\\
19.77616601334	0\\
19.77619525068	0\\
19.77622448802	0\\
19.77625372536	0\\
19.7762829627	0\\
19.77631220004	0\\
19.77634143738	0\\
19.77637067472	0\\
19.77639991206	0\\
19.7764291494	0\\
19.77645838674	0\\
19.77648762408	0\\
19.77651686142	0\\
19.77654609876	0\\
19.7765753361	0\\
19.77660457344	0\\
19.77663381078	0\\
19.77666304812	0\\
19.77669228546	0\\
19.7767215228	0\\
19.77675076014	0\\
19.77677999748	0\\
19.77680923482	0\\
19.77683847216	0\\
19.7768677095	0\\
19.77689694684	0\\
19.77692618418	0\\
19.77695542152	0\\
19.77698465886	0\\
19.7770138962	0\\
19.77704313354	0\\
19.77707237088	0\\
19.77710160822	0\\
19.77713084556	0\\
19.7771600829	0\\
19.77718932024	0\\
19.77721855758	0\\
19.77724779492	0\\
19.77727703226	0\\
19.7773062696	0\\
19.77733550694	0\\
19.77736474428	0\\
19.77739398162	0\\
19.77742321896	0\\
19.7774524563	0\\
19.77748169364	0\\
19.77751093098	0\\
19.77754016832	0\\
19.77756940566	0\\
19.777598643	0\\
19.77762788034	0\\
19.77765711768	0\\
19.77768635502	0\\
19.77771559236	0\\
19.7777448297	0\\
19.77777406704	0\\
19.77780330438	0\\
19.77783254172	0\\
19.77786177906	0\\
19.7778910164	0\\
19.77792025374	0\\
19.77794949108	0\\
19.77797872842	0\\
19.77800796576	0\\
19.7780372031	0\\
19.77806644044	0\\
19.77809567778	0\\
19.77812491512	0\\
19.77815415246	0\\
19.7781833898	0\\
19.77821262714	0\\
19.77824186448	0\\
19.77827110182	0\\
19.77830033916	0\\
19.7783295765	0\\
19.77835881384	0\\
19.77838805118	0\\
19.77841728852	0\\
19.77844652586	0\\
19.7784757632	0\\
19.77850500054	0\\
19.77853423788	0\\
19.77856347522	0\\
19.77859271256	0\\
19.7786219499	0\\
19.77865118724	0\\
19.77868042458	0\\
19.77870966192	0\\
19.77873889926	0\\
19.7787681366	0\\
19.77879737394	0\\
19.77882661128	0\\
19.77885584862	0\\
19.77888508596	0\\
19.7789143233	0\\
19.77894356064	0\\
19.77897279798	0\\
19.77900203532	0\\
19.77903127266	0\\
19.77906051	0\\
19.77908974734	0\\
19.77911898468	0\\
19.77914822202	0\\
19.77917745936	0\\
19.7792066967	0\\
19.77923593404	0\\
19.77926517138	0\\
19.77929440872	0\\
19.77932364606	0\\
19.7793528834	0\\
19.77938212074	0\\
19.77941135808	0\\
19.77944059542	0\\
19.77946983276	0\\
19.7794990701	0\\
19.77952830744	0\\
19.77955754478	0\\
19.77958678212	0\\
19.77961601946	0\\
19.7796452568	0\\
19.77967449414	0\\
19.77970373148	0\\
19.77973296882	0\\
19.77976220616	0\\
19.7797914435	0\\
19.77982068084	0\\
19.77984991818	0\\
19.77987915552	0\\
19.77990839286	0\\
19.7799376302	0\\
19.77996686754	0\\
19.77999610488	0\\
19.78002534222	0\\
19.78005457956	0\\
19.7800838169	0\\
19.78011305424	0\\
19.78014229158	0\\
19.78017152892	0\\
19.78020076626	0\\
19.7802300036	0\\
19.78025924094	0\\
19.78028847828	0\\
19.78031771562	0\\
19.78034695296	0\\
19.7803761903	0\\
19.78040542764	0\\
19.78043466498	0\\
19.78046390232	0\\
19.78049313966	0\\
19.780522377	0\\
19.78055161434	0\\
19.78058085168	0\\
19.78061008902	0\\
19.78063932636	0\\
19.7806685637	0\\
19.78069780104	0\\
19.78072703838	0\\
19.78075627572	0\\
19.78078551306	0\\
19.7808147504	0\\
19.78084398774	0\\
19.78087322508	0\\
19.78090246242	0\\
19.78093169976	0\\
19.7809609371	0\\
19.78099017444	0\\
19.78101941178	0\\
19.78104864912	0\\
19.78107788646	0\\
19.7811071238	0\\
19.78113636114	0\\
19.78116559848	0\\
19.78119483582	0\\
19.78122407316	0\\
19.7812533105	0\\
19.78128254784	0\\
19.78131178518	0\\
19.78134102252	0\\
19.78137025986	0\\
19.7813994972	0\\
19.78142873454	0\\
19.78145797188	0\\
19.78148720922	0\\
19.78151644656	0\\
19.7815456839	0\\
19.78157492124	0\\
19.78160415858	0\\
19.78163339592	0\\
19.78166263326	0\\
19.7816918706	0\\
19.78172110794	0\\
19.78175034528	0\\
19.78177958262	0\\
19.78180881996	0\\
19.7818380573	0\\
19.78186729464	0\\
19.78189653198	0\\
19.78192576932	0\\
19.78195500666	0\\
19.781984244	0\\
19.78201348134	0\\
19.78204271868	0\\
19.78207195602	0\\
19.78210119336	0\\
19.7821304307	0\\
19.78215966804	0\\
19.78218890538	0\\
19.78221814272	0\\
19.78224738006	0\\
19.7822766174	0\\
19.78230585474	0\\
19.78233509208	0\\
19.78236432942	0\\
19.78239356676	0\\
19.7824228041	0\\
19.78245204144	0\\
19.78248127878	0\\
19.78251051612	0\\
19.78253975346	0\\
19.7825689908	0\\
19.78259822814	0\\
19.78262746548	0\\
19.78265670282	0\\
19.78268594016	0\\
19.7827151775	0\\
19.78274441484	0\\
19.78277365218	0\\
19.78280288952	0\\
19.78283212686	0\\
19.7828613642	0\\
19.78289060154	0\\
19.78291983888	0\\
19.78294907622	0\\
19.78297831356	0\\
19.7830075509	0\\
19.78303678824	0\\
19.78306602558	0\\
19.78309526292	0\\
19.78312450026	0\\
19.7831537376	0\\
19.78318297494	0\\
19.78321221228	0\\
19.78324144962	0\\
19.78327068696	0\\
19.7832999243	0\\
19.78332916164	0\\
19.78335839898	0\\
19.78338763632	0\\
19.78341687366	0\\
19.783446111	0\\
19.78347534834	0\\
19.78350458568	0\\
19.78353382302	0\\
19.78356306036	0\\
19.7835922977	0\\
19.78362153504	0\\
19.78365077238	0\\
19.78368000972	0\\
19.78370924706	0\\
19.7837384844	0\\
19.78376772174	0\\
19.78379695908	0\\
19.78382619642	0\\
19.78385543376	0\\
19.7838846711	0\\
19.78391390844	0\\
19.78394314578	0\\
19.78397238312	0\\
19.78400162046	0\\
19.7840308578	0\\
19.78406009514	0\\
19.78408933248	0\\
19.78411856982	0\\
19.78414780716	0\\
19.7841770445	0\\
19.78420628184	0\\
19.78423551918	0\\
19.78426475652	0\\
19.78429399386	0\\
19.7843232312	0\\
19.78435246854	0\\
19.78438170588	0\\
19.78441094322	0\\
19.78444018056	0\\
19.7844694179	0\\
19.78449865524	0\\
19.78452789258	0\\
19.78455712992	0\\
19.78458636726	0\\
19.7846156046	0\\
19.78464484194	0\\
19.78467407928	0\\
19.78470331662	0\\
19.78473255396	0\\
19.7847617913	0\\
19.78479102864	0\\
19.78482026598	0\\
19.78484950332	0\\
19.78487874066	0\\
19.784907978	0\\
19.78493721534	0\\
19.78496645268	0\\
19.78499569002	0\\
19.78502492736	0\\
19.7850541647	0\\
19.78508340204	0\\
19.78511263938	0\\
19.78514187672	0\\
19.78517111406	0\\
19.7852003514	0\\
19.78522958874	0\\
19.78525882608	0\\
19.78528806342	0\\
19.78531730076	0\\
19.7853465381	0\\
19.78537577544	0\\
19.78540501278	0\\
19.78543425012	0\\
19.78546348746	0\\
19.7854927248	0\\
19.78552196214	0\\
19.78555119948	0\\
19.78558043682	0\\
19.78560967416	0\\
19.7856389115	0\\
19.78566814884	0\\
19.78569738618	0\\
19.78572662352	0\\
19.78575586086	0\\
19.7857850982	0\\
19.78581433554	0\\
19.78584357288	0\\
19.78587281022	0\\
19.78590204756	0\\
19.7859312849	0\\
19.78596052224	0\\
19.78598975958	0\\
19.78601899692	0\\
19.78604823426	0\\
19.7860774716	0\\
19.78610670894	0\\
19.78613594628	0\\
19.78616518362	0\\
19.78619442096	0\\
19.7862236583	0\\
19.78625289564	0\\
19.78628213298	0\\
19.78631137032	0\\
19.78634060766	0\\
19.786369845	0\\
19.78639908234	0\\
19.78642831968	0\\
19.78645755702	0\\
19.78648679436	0\\
19.7865160317	0\\
19.78654526904	0\\
19.78657450638	0\\
19.78660374372	0\\
19.78663298106	0\\
19.7866622184	0\\
19.78669145574	0\\
19.78672069308	0\\
19.78674993042	0\\
19.78677916776	0\\
19.7868084051	0\\
19.78683764244	0\\
19.78686687978	0\\
19.78689611712	0\\
19.78692535446	0\\
19.7869545918	0\\
19.78698382914	0\\
19.78701306648	0\\
19.78704230382	0\\
19.78707154116	0\\
19.7871007785	0\\
19.78713001584	0\\
19.78715925318	0\\
19.78718849052	0\\
19.78721772786	0\\
19.7872469652	0\\
19.78727620254	0\\
19.78730543988	0\\
19.78733467722	0\\
19.78736391456	0\\
19.7873931519	0\\
19.78742238924	0\\
19.78745162658	0\\
19.78748086392	0\\
19.78751010126	0\\
19.7875393386	0\\
19.78756857594	0\\
19.78759781328	0\\
19.78762705062	0\\
19.78765628796	0\\
19.7876855253	0\\
19.78771476264	0\\
19.78774399998	0\\
19.78777323732	0\\
19.78780247466	0\\
19.787831712	0\\
19.78786094934	0\\
19.78789018668	0\\
19.78791942402	0\\
19.78794866136	0\\
19.7879778987	0\\
19.78800713604	0\\
19.78803637338	0\\
19.78806561072	0\\
19.78809484806	0\\
19.7881240854	0\\
19.78815332274	0\\
19.78818256008	0\\
19.78821179742	0\\
19.78824103476	0\\
19.7882702721	0\\
19.78829950944	0\\
19.78832874678	0\\
19.78835798412	0\\
19.78838722146	0\\
19.7884164588	0\\
19.78844569614	0\\
19.78847493348	0\\
19.78850417082	0\\
19.78853340816	0\\
19.7885626455	0\\
19.78859188284	0\\
19.78862112018	0\\
19.78865035752	0\\
19.78867959486	0\\
19.7887088322	0\\
19.78873806954	0\\
19.78876730688	0\\
19.78879654422	0\\
19.78882578156	0\\
19.7888550189	0\\
19.78888425624	0\\
19.78891349358	0\\
19.78894273092	0\\
19.78897196826	0\\
19.7890012056	0\\
19.78903044294	0\\
19.78905968028	0\\
19.78908891762	0\\
19.78911815496	0\\
19.7891473923	0\\
19.78917662964	0\\
19.78920586698	0\\
19.78923510432	0\\
19.78926434166	0\\
19.789293579	0\\
19.78932281634	0\\
19.78935205368	0\\
19.78938129102	0\\
19.78941052836	0\\
19.7894397657	0\\
19.78946900304	0\\
19.78949824038	0\\
19.78952747772	0\\
19.78955671506	0\\
19.7895859524	0\\
19.78961518974	0\\
19.78964442708	0\\
19.78967366442	0\\
19.78970290176	0\\
19.7897321391	0\\
19.78976137644	0\\
19.78979061378	0\\
19.78981985112	0\\
19.78984908846	0\\
19.7898783258	0\\
19.78990756314	0\\
19.78993680048	0\\
19.78996603782	0\\
19.78999527516	0\\
19.7900245125	0\\
19.79005374984	0\\
19.79008298718	0\\
19.79011222452	0\\
19.79014146186	0\\
19.7901706992	0\\
19.79019993654	0\\
19.79022917388	0\\
19.79025841122	0\\
19.79028764856	0\\
19.7903168859	0\\
19.79034612324	0\\
19.79037536058	0\\
19.79040459792	0\\
19.79043383526	0\\
19.7904630726	0\\
19.79049230994	0\\
19.79052154728	0\\
19.79055078462	0\\
19.79058002196	0\\
19.7906092593	0\\
19.79063849664	0\\
19.79066773398	0\\
19.79069697132	0\\
19.79072620866	0\\
19.790755446	0\\
19.79078468334	0\\
19.79081392068	0\\
19.79084315802	0\\
19.79087239536	0\\
19.7909016327	0\\
19.79093087004	0\\
19.79096010738	0\\
19.79098934472	0\\
19.79101858206	0\\
19.7910478194	0\\
19.79107705674	0\\
19.79110629408	0\\
19.79113553142	0\\
19.79116476876	0\\
19.7911940061	0\\
19.79122324344	0\\
19.79125248078	0\\
19.79128171812	0\\
19.79131095546	0\\
19.7913401928	0\\
19.79136943014	0\\
19.79139866748	0\\
19.79142790482	0\\
19.79145714216	0\\
19.7914863795	0\\
19.79151561684	0\\
19.79154485418	0\\
19.79157409152	0\\
19.79160332886	0\\
19.7916325662	0\\
19.79166180354	0\\
19.79169104088	0\\
19.79172027822	0\\
19.79174951556	0\\
19.7917787529	0\\
19.79180799024	0\\
19.79183722758	0\\
19.79186646492	0\\
19.79189570226	0\\
19.7919249396	0\\
19.79195417694	0\\
19.79198341428	0\\
19.79201265162	0\\
19.79204188896	0\\
19.7920711263	0\\
19.79210036364	0\\
19.79212960098	0\\
19.79215883832	0\\
19.79218807566	0\\
19.792217313	0\\
19.79224655034	0\\
19.79227578768	0\\
19.79230502502	0\\
19.79233426236	0\\
19.7923634997	0\\
19.79239273704	0\\
19.79242197438	0\\
19.79245121172	0\\
19.79248044906	0\\
19.7925096864	0\\
19.79253892374	0\\
19.79256816108	0\\
19.79259739842	0\\
19.79262663576	0\\
19.7926558731	0\\
19.79268511044	0\\
19.79271434778	0\\
19.79274358512	0\\
19.79277282246	0\\
19.7928020598	0\\
19.79283129714	0\\
19.79286053448	0\\
19.79288977182	0\\
19.79291900916	0\\
19.7929482465	0\\
19.79297748384	0\\
19.79300672118	0\\
19.79303595852	0\\
19.79306519586	0\\
19.7930944332	0\\
19.79312367054	0\\
19.79315290788	0\\
19.79318214522	0\\
19.79321138256	0\\
19.7932406199	0\\
19.79326985724	0\\
19.79329909458	0\\
19.79332833192	0\\
19.79335756926	0\\
19.7933868066	0\\
19.79341604394	0\\
19.79344528128	0\\
19.79347451862	0\\
19.79350375596	0\\
19.7935329933	0\\
19.79356223064	0\\
19.79359146798	0\\
19.79362070532	0\\
19.79364994266	0\\
19.79367918	0\\
19.79370841734	0\\
19.79373765468	0\\
19.79376689202	0\\
19.79379612936	0\\
19.7938253667	0\\
19.79385460404	0\\
19.79388384138	0\\
19.79391307872	0\\
19.79394231606	0\\
19.7939715534	0\\
19.79400079074	0\\
19.79403002808	0\\
19.79405926542	0\\
19.79408850276	0\\
19.7941177401	0\\
19.79414697744	0\\
19.79417621478	0\\
19.79420545212	0\\
19.79423468946	0\\
19.7942639268	0\\
19.79429316414	0\\
19.79432240148	0\\
19.79435163882	0\\
19.79438087616	0\\
19.7944101135	0\\
19.79443935084	0\\
19.79446858818	0\\
19.79449782552	0\\
19.79452706286	0\\
19.7945563002	0\\
19.79458553754	0\\
19.79461477488	0\\
19.79464401222	0\\
19.79467324956	0\\
19.7947024869	0\\
19.79473172424	0\\
19.79476096158	0\\
19.79479019892	0\\
19.79481943626	0\\
19.7948486736	0\\
19.79487791094	0\\
19.79490714828	0\\
19.79493638562	0\\
19.79496562296	0\\
19.7949948603	0\\
19.79502409764	0\\
19.79505333498	0\\
19.79508257232	0\\
19.79511180966	0\\
19.795141047	0\\
19.79517028434	0\\
19.79519952168	0\\
19.79522875902	0\\
19.79525799636	0\\
19.7952872337	0\\
19.79531647104	0\\
19.79534570838	0\\
19.79537494572	0\\
19.79540418306	0\\
19.7954334204	0\\
19.79546265774	0\\
19.79549189508	0\\
19.79552113242	0\\
19.79555036976	0\\
19.7955796071	0\\
19.79560884444	0\\
19.79563808178	0\\
19.79566731912	0\\
19.79569655646	0\\
19.7957257938	0\\
19.79575503114	0\\
19.79578426848	0\\
19.79581350582	0\\
19.79584274316	0\\
19.7958719805	0\\
19.79590121784	0\\
19.79593045518	0\\
19.79595969252	0\\
19.79598892986	0\\
19.7960181672	0\\
19.79604740454	0\\
19.79607664188	0\\
19.79610587922	0\\
19.79613511656	0\\
19.7961643539	0\\
19.79619359124	0\\
19.79622282858	0\\
19.79625206592	0\\
19.79628130326	0\\
19.7963105406	0\\
19.79633977794	0\\
19.79636901528	0\\
19.79639825262	0\\
19.79642748996	0\\
19.7964567273	0\\
19.79648596464	0\\
19.79651520198	0\\
19.79654443932	0\\
19.79657367666	0\\
19.796602914	0\\
19.79663215134	0\\
19.79666138868	0\\
19.79669062602	0\\
19.79671986336	0\\
19.7967491007	0\\
19.79677833804	0\\
19.79680757538	0\\
19.79683681272	0\\
19.79686605006	0\\
19.7968952874	0\\
19.79692452474	0\\
19.79695376208	0\\
19.79698299942	0\\
19.79701223676	0\\
19.7970414741	0\\
19.79707071144	0\\
19.79709994878	0\\
19.79712918612	0\\
19.79715842346	0\\
19.7971876608	0\\
19.79721689814	0\\
19.79724613548	0\\
19.79727537282	0\\
19.79730461016	0\\
19.7973338475	0\\
19.79736308484	0\\
19.79739232218	0\\
19.79742155952	0\\
19.79745079686	0\\
19.7974800342	0\\
19.79750927154	0\\
19.79753850888	0\\
19.79756774622	0\\
19.79759698356	0\\
19.7976262209	0\\
19.79765545824	0\\
19.79768469558	0\\
19.79771393292	0\\
19.79774317026	0\\
19.7977724076	0\\
19.79780164494	0\\
19.79783088228	0\\
19.79786011962	0\\
19.79788935696	0\\
19.7979185943	0\\
19.79794783164	0\\
19.79797706898	0\\
19.79800630632	0\\
19.79803554366	0\\
19.798064781	0\\
19.79809401834	0\\
19.79812325568	0\\
19.79815249302	0\\
19.79818173036	0\\
19.7982109677	0\\
19.79824020504	0\\
19.79826944238	0\\
19.79829867972	0\\
19.79832791706	0\\
19.7983571544	0\\
19.79838639174	0\\
19.79841562908	0\\
19.79844486642	0\\
19.79847410376	0\\
19.7985033411	0\\
19.79853257844	0\\
19.79856181578	0\\
19.79859105312	0\\
19.79862029046	0\\
19.7986495278	0\\
19.79867876514	0\\
19.79870800248	0\\
19.79873723982	0\\
19.79876647716	0\\
19.7987957145	0\\
19.79882495184	0\\
19.79885418918	0\\
19.79888342652	0\\
19.79891266386	0\\
19.7989419012	0\\
19.79897113854	0\\
19.79900037588	0\\
19.79902961322	0\\
19.79905885056	0\\
19.7990880879	0\\
19.79911732524	0\\
19.79914656258	0\\
19.79917579992	0\\
19.79920503726	0\\
19.7992342746	0\\
19.79926351194	0\\
19.79929274928	0\\
19.79932198662	0\\
19.79935122396	0\\
19.7993804613	0\\
19.79940969864	0\\
19.79943893598	0\\
19.79946817332	0\\
19.79949741066	0\\
19.799526648	0\\
19.79955588534	0\\
19.79958512268	0\\
19.79961436002	0\\
19.79964359736	0\\
19.7996728347	0\\
19.79970207204	0\\
19.79973130938	0\\
19.79976054672	0\\
19.79978978406	0\\
19.7998190214	0\\
19.79984825874	0\\
19.79987749608	0\\
19.79990673342	0\\
19.79993597076	0\\
19.7999652081	0\\
19.79999444544	0\\
19.80002368278	0\\
19.80005292012	0\\
19.80008215746	0\\
19.8001113948	0\\
19.80014063214	0\\
19.80016986948	0\\
19.80019910682	0\\
19.80022834416	0\\
19.8002575815	0\\
19.80028681884	0\\
19.80031605618	0\\
19.80034529352	0\\
19.80037453086	0\\
19.8004037682	0\\
19.80043300554	0\\
19.80046224288	0\\
19.80049148022	0\\
19.80052071756	0\\
19.8005499549	0\\
19.80057919224	0\\
19.80060842958	0\\
19.80063766692	0\\
19.80066690426	0\\
19.8006961416	0\\
19.80072537894	0\\
19.80075461628	0\\
19.80078385362	0\\
19.80081309096	0\\
19.8008423283	0\\
19.80087156564	0\\
19.80090080298	0\\
19.80093004032	0\\
19.80095927766	0\\
19.800988515	0\\
19.80101775234	0\\
19.80104698968	0\\
19.80107622702	0\\
19.80110546436	0\\
19.8011347017	0\\
19.80116393904	0\\
19.80119317638	0\\
19.80122241372	0\\
19.80125165106	0\\
19.8012808884	0\\
19.80131012574	0\\
19.80133936308	0\\
19.80136860042	0\\
19.80139783776	0\\
19.8014270751	0\\
19.80145631244	0\\
19.80148554978	0\\
19.80151478712	0\\
19.80154402446	0\\
19.8015732618	0\\
19.80160249914	0\\
19.80163173648	0\\
19.80166097382	0\\
19.80169021116	0\\
19.8017194485	0\\
19.80174868584	0\\
19.80177792318	0\\
19.80180716052	0\\
19.80183639786	0\\
19.8018656352	0\\
19.80189487254	0\\
19.80192410988	0\\
19.80195334722	0\\
19.80198258456	0\\
19.8020118219	0\\
19.80204105924	0\\
19.80207029658	0\\
19.80209953392	0\\
19.80212877126	0\\
19.8021580086	0\\
19.80218724594	0\\
19.80221648328	0\\
19.80224572062	0\\
19.80227495796	0\\
19.8023041953	0\\
19.80233343264	0\\
19.80236266998	0\\
19.80239190732	0\\
19.80242114466	0\\
19.802450382	0\\
19.80247961934	0\\
19.80250885668	0\\
19.80253809402	0\\
19.80256733136	0\\
19.8025965687	0\\
19.80262580604	0\\
19.80265504338	0\\
19.80268428072	0\\
19.80271351806	0\\
19.8027427554	0\\
19.80277199274	0\\
19.80280123008	0\\
19.80283046742	0\\
19.80285970476	0\\
19.8028889421	0\\
19.80291817944	0\\
19.80294741678	0\\
19.80297665412	0\\
19.80300589146	0\\
19.8030351288	0\\
19.80306436614	0\\
19.80309360348	0\\
19.80312284082	0\\
19.80315207816	0\\
19.8031813155	0\\
19.80321055284	0\\
19.80323979018	0\\
19.80326902752	0\\
19.80329826486	0\\
19.8033275022	0\\
19.80335673954	0\\
19.80338597688	0\\
19.80341521422	0\\
19.80344445156	0\\
19.8034736889	0\\
19.80350292624	0\\
19.80353216358	0\\
19.80356140092	0\\
19.80359063826	0\\
19.8036198756	0\\
19.80364911294	0\\
19.80367835028	0\\
19.80370758762	0\\
19.80373682496	0\\
19.8037660623	0\\
19.80379529964	0\\
19.80382453698	0\\
19.80385377432	0\\
19.80388301166	0\\
19.803912249	0\\
19.80394148634	0\\
19.80397072368	0\\
19.80399996102	0\\
19.80402919836	0\\
19.8040584357	0\\
19.80408767304	0\\
19.80411691038	0\\
19.80414614772	0\\
19.80417538506	0\\
19.8042046224	0\\
19.80423385974	0\\
19.80426309708	0\\
19.80429233442	0\\
19.80432157176	0\\
19.8043508091	0\\
19.80438004644	0\\
19.80440928378	0\\
19.80443852112	0\\
19.80446775846	0\\
19.8044969958	0\\
19.80452623314	0\\
19.80455547048	0\\
19.80458470782	0\\
19.80461394516	0\\
19.8046431825	0\\
19.80467241984	0\\
19.80470165718	0\\
19.80473089452	0\\
19.80476013186	0\\
19.8047893692	0\\
19.80481860654	0\\
19.80484784388	0\\
19.80487708122	0\\
19.80490631856	0\\
19.8049355559	0\\
19.80496479324	0\\
19.80499403058	0\\
19.80502326792	0\\
19.80505250526	0\\
19.8050817426	0\\
19.80511097994	0\\
19.80514021728	0\\
19.80516945462	0\\
19.80519869196	0\\
19.8052279293	0\\
19.80525716664	0\\
19.80528640398	0\\
19.80531564132	0\\
19.80534487866	0\\
19.805374116	0\\
19.80540335334	0\\
19.80543259068	0\\
19.80546182802	0\\
19.80549106536	0\\
19.8055203027	0\\
19.80554954004	0\\
19.80557877738	0\\
19.80560801472	0\\
19.80563725206	0\\
19.8056664894	0\\
19.80569572674	0\\
19.80572496408	0\\
19.80575420142	0\\
19.80578343876	0\\
19.8058126761	0\\
19.80584191344	0\\
19.80587115078	0\\
19.80590038812	0\\
19.80592962546	0\\
19.8059588628	0\\
19.80598810014	0\\
19.80601733748	0\\
19.80604657482	0\\
19.80607581216	0\\
19.8061050495	0\\
19.80613428684	0\\
19.80616352418	0\\
19.80619276152	0\\
19.80622199886	0\\
19.8062512362	0\\
19.80628047354	0\\
19.80630971088	0\\
19.80633894822	0\\
19.80636818556	0\\
19.8063974229	0\\
19.80642666024	0\\
19.80645589758	0\\
19.80648513492	0\\
19.80651437226	0\\
19.8065436096	0\\
19.80657284694	0\\
19.80660208428	0\\
19.80663132162	0\\
19.80666055896	0\\
19.8066897963	0\\
19.80671903364	0\\
19.80674827098	0\\
19.80677750832	0\\
19.80680674566	0\\
19.806835983	0\\
19.80686522034	0\\
19.80689445768	0\\
19.80692369502	0\\
19.80695293236	0\\
19.8069821697	0\\
19.80701140704	0\\
19.80704064438	0\\
19.80706988172	0\\
19.80709911906	0\\
19.8071283564	0\\
19.80715759374	0\\
19.80718683108	0\\
19.80721606842	0\\
19.80724530576	0\\
19.8072745431	0\\
19.80730378044	0\\
19.80733301778	0\\
19.80736225512	0\\
19.80739149246	0\\
19.8074207298	0\\
19.80744996714	0\\
19.80747920448	0\\
19.80750844182	0\\
19.80753767916	0\\
19.8075669165	0\\
19.80759615384	0\\
19.80762539118	0\\
19.80765462852	0\\
19.80768386586	0\\
19.8077131032	0\\
19.80774234054	0\\
19.80777157788	0\\
19.80780081522	0\\
19.80783005256	0\\
19.8078592899	0\\
19.80788852724	0\\
19.80791776458	0\\
19.80794700192	0\\
19.80797623926	0\\
19.8080054766	0\\
19.80803471394	0\\
19.80806395128	0\\
19.80809318862	0\\
19.80812242596	0\\
19.8081516633	0\\
19.80818090064	0\\
19.80821013798	0\\
19.80823937532	0\\
19.80826861266	0\\
19.80829785	0\\
19.80832708734	0\\
19.80835632468	0\\
19.80838556202	0\\
19.80841479936	0\\
19.8084440367	0\\
19.80847327404	0\\
19.80850251138	0\\
19.80853174872	0\\
19.80856098606	0\\
19.8085902234	0\\
19.80861946074	0\\
19.80864869808	0\\
19.80867793542	0\\
19.80870717276	0\\
19.8087364101	0\\
19.80876564744	0\\
19.80879488478	0\\
19.80882412212	0\\
19.80885335946	0\\
19.8088825968	0\\
19.80891183414	0\\
19.80894107148	0\\
19.80897030882	0\\
19.80899954616	0\\
19.8090287835	0\\
19.80905802084	0\\
19.80908725818	0\\
19.80911649552	0\\
19.80914573286	0\\
19.8091749702	0\\
19.80920420754	0\\
19.80923344488	0\\
19.80926268222	0\\
19.80929191956	0\\
19.8093211569	0\\
19.80935039424	0\\
19.80937963158	0\\
19.80940886892	0\\
19.80943810626	0\\
19.8094673436	0\\
19.80949658094	0\\
19.80952581828	0\\
19.80955505562	0\\
19.80958429296	0\\
19.8096135303	0\\
19.80964276764	0\\
19.80967200498	0\\
19.80970124232	0\\
19.80973047966	0\\
19.809759717	0\\
19.80978895434	0\\
19.80981819168	0\\
19.80984742902	0\\
19.80987666636	0\\
19.8099059037	0\\
19.80993514104	0\\
19.80996437838	0\\
19.80999361572	0\\
19.81002285306	0\\
19.8100520904	0\\
19.81008132774	0\\
19.81011056508	0\\
19.81013980242	0\\
19.81016903976	0\\
19.8101982771	0\\
19.81022751444	0\\
19.81025675178	0\\
19.81028598912	0\\
19.81031522646	0\\
19.8103444638	0\\
19.81037370114	0\\
19.81040293848	0\\
19.81043217582	0\\
19.81046141316	0\\
19.8104906505	0\\
19.81051988784	0\\
19.81054912518	0\\
19.81057836252	0\\
19.81060759986	0\\
19.8106368372	0\\
19.81066607454	0\\
19.81069531188	0\\
19.81072454922	0\\
19.81075378656	0\\
19.8107830239	0\\
19.81081226124	0\\
19.81084149858	0\\
19.81087073592	0\\
19.81089997326	0\\
19.8109292106	0\\
19.81095844794	0\\
19.81098768528	0\\
19.81101692262	0\\
19.81104615996	0\\
19.8110753973	0\\
19.81110463464	0\\
19.81113387198	0\\
19.81116310932	0\\
19.81119234666	0\\
19.811221584	0\\
19.81125082134	0\\
19.81128005868	0\\
19.81130929602	0\\
19.81133853336	0\\
19.8113677707	0\\
19.81139700804	0\\
19.81142624538	0\\
19.81145548272	0\\
19.81148472006	0\\
19.8115139574	0\\
19.81154319474	0\\
19.81157243208	0\\
19.81160166942	0\\
19.81163090676	0\\
19.8116601441	0\\
19.81168938144	0\\
19.81171861878	0\\
19.81174785612	0\\
19.81177709346	0\\
19.8118063308	0\\
19.81183556814	0\\
19.81186480548	0\\
19.81189404282	0\\
19.81192328016	0\\
19.8119525175	0\\
19.81198175484	0\\
19.81201099218	0\\
19.81204022952	0\\
19.81206946686	0\\
19.8120987042	0\\
19.81212794154	0\\
19.81215717888	0\\
19.81218641622	0\\
19.81221565356	0\\
19.8122448909	0\\
19.81227412824	0\\
19.81230336558	0\\
19.81233260292	0\\
19.81236184026	0\\
19.8123910776	0\\
19.81242031494	0\\
19.81244955228	0\\
19.81247878962	0\\
19.81250802696	0\\
19.8125372643	0\\
19.81256650164	0\\
19.81259573898	0\\
19.81262497632	0\\
19.81265421366	0\\
19.812683451	0\\
19.81271268834	0\\
19.81274192568	0\\
19.81277116302	0\\
19.81280040036	0\\
19.8128296377	0\\
19.81285887504	0\\
19.81288811238	0\\
19.81291734972	0\\
19.81294658706	0\\
19.8129758244	0\\
19.81300506174	0\\
19.81303429908	0\\
19.81306353642	0\\
19.81309277376	0\\
19.8131220111	0\\
19.81315124844	0\\
19.81318048578	0\\
19.81320972312	0\\
19.81323896046	0\\
19.8132681978	0\\
19.81329743514	0\\
19.81332667248	0\\
19.81335590982	0\\
19.81338514716	0\\
19.8134143845	0\\
19.81344362184	0\\
19.81347285918	0\\
19.81350209652	0\\
19.81353133386	0\\
19.8135605712	0\\
19.81358980854	0\\
19.81361904588	0\\
19.81364828322	0\\
19.81367752056	0\\
19.8137067579	0\\
19.81373599524	0\\
19.81376523258	0\\
19.81379446992	0\\
19.81382370726	0\\
19.8138529446	0\\
19.81388218194	0\\
19.81391141928	0\\
19.81394065662	0\\
19.81396989396	0\\
19.8139991313	0\\
19.81402836864	0\\
19.81405760598	0\\
19.81408684332	0\\
19.81411608066	0\\
19.814145318	0\\
19.81417455534	0\\
19.81420379268	0\\
19.81423303002	0\\
19.81426226736	0\\
19.8142915047	0\\
19.81432074204	0\\
19.81434997938	0\\
19.81437921672	0\\
19.81440845406	0\\
19.8144376914	0\\
19.81446692874	0\\
19.81449616608	0\\
19.81452540342	0\\
19.81455464076	0\\
19.8145838781	0\\
19.81461311544	0\\
19.81464235278	0\\
19.81467159012	0\\
19.81470082746	0\\
19.8147300648	0\\
19.81475930214	0\\
19.81478853948	0\\
19.81481777682	0\\
19.81484701416	0\\
19.8148762515	0\\
19.81490548884	0\\
19.81493472618	0\\
19.81496396352	0\\
19.81499320086	0\\
19.8150224382	0\\
19.81505167554	0\\
19.81508091288	0\\
19.81511015022	0\\
19.81513938756	0\\
19.8151686249	0\\
19.81519786224	0\\
19.81522709958	0\\
19.81525633692	0\\
19.81528557426	0\\
19.8153148116	0\\
19.81534404894	0\\
19.81537328628	0\\
19.81540252362	0\\
19.81543176096	0\\
19.8154609983	0\\
19.81549023564	0\\
19.81551947298	0\\
19.81554871032	0\\
19.81557794766	0\\
19.815607185	0\\
19.81563642234	0\\
19.81566565968	0\\
19.81569489702	0\\
19.81572413436	0\\
19.8157533717	0\\
19.81578260904	0\\
19.81581184638	0\\
19.81584108372	0\\
19.81587032106	0\\
19.8158995584	0\\
19.81592879574	0\\
19.81595803308	0\\
19.81598727042	0\\
19.81601650776	0\\
19.8160457451	0\\
19.81607498244	0\\
19.81610421978	0\\
19.81613345712	0\\
19.81616269446	0\\
19.8161919318	0\\
19.81622116914	0\\
19.81625040648	0\\
19.81627964382	0\\
19.81630888116	0\\
19.8163381185	0\\
19.81636735584	0\\
19.81639659318	0\\
19.81642583052	0\\
19.81645506786	0\\
19.8164843052	0\\
19.81651354254	0\\
19.81654277988	0\\
19.81657201722	0\\
19.81660125456	0\\
19.8166304919	0\\
19.81665972924	0\\
19.81668896658	0\\
19.81671820392	0\\
19.81674744126	0\\
19.8167766786	0\\
19.81680591594	0\\
19.81683515328	0\\
19.81686439062	0\\
19.81689362796	0\\
19.8169228653	0\\
19.81695210264	0\\
19.81698133998	0\\
19.81701057732	0\\
19.81703981466	0\\
19.817069052	0\\
19.81709828934	0\\
19.81712752668	0\\
19.81715676402	0\\
19.81718600136	0\\
19.8172152387	0\\
19.81724447604	0\\
19.81727371338	0\\
19.81730295072	0\\
19.81733218806	0\\
19.8173614254	0\\
19.81739066274	0\\
19.81741990008	0\\
19.81744913742	0\\
19.81747837476	0\\
19.8175076121	0\\
19.81753684944	0\\
19.81756608678	0\\
19.81759532412	0\\
19.81762456146	0\\
19.8176537988	0\\
19.81768303614	0\\
19.81771227348	0\\
19.81774151082	0\\
19.81777074816	0\\
19.8177999855	0\\
19.81782922284	0\\
19.81785846018	0\\
19.81788769752	0\\
19.81791693486	0\\
19.8179461722	0\\
19.81797540954	0\\
19.81800464688	0\\
19.81803388422	0\\
19.81806312156	0\\
19.8180923589	0\\
19.81812159624	0\\
19.81815083358	0\\
19.81818007092	0\\
19.81820930826	0\\
19.8182385456	0\\
19.81826778294	0\\
19.81829702028	0\\
19.81832625762	0\\
19.81835549496	0\\
19.8183847323	0\\
19.81841396964	0\\
19.81844320698	0\\
19.81847244432	0\\
19.81850168166	0\\
19.818530919	0\\
19.81856015634	0\\
19.81858939368	0\\
19.81861863102	0\\
19.81864786836	0\\
19.8186771057	0\\
19.81870634304	0\\
19.81873558038	0\\
19.81876481772	0\\
19.81879405506	0\\
19.8188232924	0\\
19.81885252974	0\\
19.81888176708	0\\
19.81891100442	0\\
19.81894024176	0\\
19.8189694791	0\\
19.81899871644	0\\
19.81902795378	0\\
19.81905719112	0\\
19.81908642846	0\\
19.8191156658	0\\
19.81914490314	0\\
19.81917414048	0\\
19.81920337782	0\\
19.81923261516	0\\
19.8192618525	0\\
19.81929108984	0\\
19.81932032718	0\\
19.81934956452	0\\
19.81937880186	0\\
19.8194080392	0\\
19.81943727654	0\\
19.81946651388	0\\
19.81949575122	0\\
19.81952498856	0\\
19.8195542259	0\\
19.81958346324	0\\
19.81961270058	0\\
19.81964193792	0\\
19.81967117526	0\\
19.8197004126	0\\
19.81972964994	0\\
19.81975888728	0\\
19.81978812462	0\\
19.81981736196	0\\
19.8198465993	0\\
19.81987583664	0\\
19.81990507398	0\\
19.81993431132	0\\
19.81996354866	0\\
19.819992786	0\\
19.82002202334	0\\
19.82005126068	0\\
19.82008049802	0\\
19.82010973536	0\\
19.8201389727	0\\
19.82016821004	0\\
19.82019744738	0\\
19.82022668472	0\\
19.82025592206	0\\
19.8202851594	0\\
19.82031439674	0\\
19.82034363408	0\\
19.82037287142	0\\
19.82040210876	0\\
19.8204313461	0\\
19.82046058344	0\\
19.82048982078	0\\
19.82051905812	0\\
19.82054829546	0\\
19.8205775328	0\\
19.82060677014	0\\
19.82063600748	0\\
19.82066524482	0\\
19.82069448216	0\\
19.8207237195	0\\
19.82075295684	0\\
19.82078219418	0\\
19.82081143152	0\\
19.82084066886	0\\
19.8208699062	0\\
19.82089914354	0\\
19.82092838088	0\\
19.82095761822	0\\
19.82098685556	0\\
19.8210160929	0\\
19.82104533024	0\\
19.82107456758	0\\
19.82110380492	0\\
19.82113304226	0\\
19.8211622796	0\\
19.82119151694	0\\
19.82122075428	0\\
19.82124999162	0\\
19.82127922896	0\\
19.8213084663	0\\
19.82133770364	0\\
19.82136694098	0\\
19.82139617832	0\\
19.82142541566	0\\
19.821454653	0\\
19.82148389034	0\\
19.82151312768	0\\
19.82154236502	0\\
19.82157160236	0\\
19.8216008397	0\\
19.82163007704	0\\
19.82165931438	0\\
19.82168855172	0\\
19.82171778906	0\\
19.8217470264	0\\
19.82177626374	0\\
19.82180550108	0\\
19.82183473842	0\\
19.82186397576	0\\
19.8218932131	0\\
19.82192245044	0\\
19.82195168778	0\\
19.82198092512	0\\
19.82201016246	0\\
19.8220393998	0\\
19.82206863714	0\\
19.82209787448	0\\
19.82212711182	0\\
19.82215634916	0\\
19.8221855865	0\\
19.82221482384	0\\
19.82224406118	0\\
19.82227329852	0\\
19.82230253586	0\\
19.8223317732	0\\
19.82236101054	0\\
19.82239024788	0\\
19.82241948522	0\\
19.82244872256	0\\
19.8224779599	0\\
19.82250719724	0\\
19.82253643458	0\\
19.82256567192	0\\
19.82259490926	0\\
19.8226241466	0\\
19.82265338394	0\\
19.82268262128	0\\
19.82271185862	0\\
19.82274109596	0\\
19.8227703333	0\\
19.82279957064	0\\
19.82282880798	0\\
19.82285804532	0\\
19.82288728266	0\\
19.82291652	0\\
19.82294575734	0\\
19.82297499468	0\\
19.82300423202	0\\
19.82303346936	0\\
19.8230627067	0\\
19.82309194404	0\\
19.82312118138	0\\
19.82315041872	0\\
19.82317965606	0\\
19.8232088934	0\\
19.82323813074	0\\
19.82326736808	0\\
19.82329660542	0\\
19.82332584276	0\\
19.8233550801	0\\
19.82338431744	0\\
19.82341355478	0\\
19.82344279212	0\\
19.82347202946	0\\
19.8235012668	0\\
19.82353050414	0\\
19.82355974148	0\\
19.82358897882	0\\
19.82361821616	0\\
19.8236474535	0\\
19.82367669084	0\\
19.82370592818	0\\
19.82373516552	0\\
19.82376440286	0\\
19.8237936402	0\\
19.82382287754	0\\
19.82385211488	0\\
19.82388135222	0\\
19.82391058956	0\\
19.8239398269	0\\
19.82396906424	0\\
19.82399830158	0\\
19.82402753892	0\\
19.82405677626	0\\
19.8240860136	0\\
19.82411525094	0\\
19.82414448828	0\\
19.82417372562	0\\
19.82420296296	0\\
19.8242322003	0\\
19.82426143764	0\\
19.82429067498	0\\
19.82431991232	0\\
19.82434914966	0\\
19.824378387	0\\
19.82440762434	0\\
19.82443686168	0\\
19.82446609902	0\\
19.82449533636	0\\
19.8245245737	0\\
19.82455381104	0\\
19.82458304838	0\\
19.82461228572	0\\
19.82464152306	0\\
19.8246707604	0\\
19.82469999774	0\\
19.82472923508	0\\
19.82475847242	0\\
19.82478770976	0\\
19.8248169471	0\\
19.82484618444	0\\
19.82487542178	0\\
19.82490465912	0\\
19.82493389646	0\\
19.8249631338	0\\
19.82499237114	0\\
19.82502160848	0\\
19.82505084582	0\\
19.82508008316	0\\
19.8251093205	0\\
19.82513855784	0\\
19.82516779518	0\\
19.82519703252	0\\
19.82522626986	0\\
19.8252555072	0\\
19.82528474454	0\\
19.82531398188	0\\
19.82534321922	0\\
19.82537245656	0\\
19.8254016939	0\\
19.82543093124	0\\
19.82546016858	0\\
19.82548940592	0\\
19.82551864326	0\\
19.8255478806	0\\
19.82557711794	0\\
19.82560635528	0\\
19.82563559262	0\\
19.82566482996	0\\
19.8256940673	0\\
19.82572330464	0\\
19.82575254198	0\\
19.82578177932	0\\
19.82581101666	0\\
19.825840254	0\\
19.82586949134	0\\
19.82589872868	0\\
19.82592796602	0\\
19.82595720336	0\\
19.8259864407	0\\
19.82601567804	0\\
19.82604491538	0\\
19.82607415272	0\\
19.82610339006	0\\
19.8261326274	0\\
19.82616186474	0\\
19.82619110208	0\\
19.82622033942	0\\
19.82624957676	0\\
19.8262788141	0\\
19.82630805144	0\\
19.82633728878	0\\
19.82636652612	0\\
19.82639576346	0\\
19.8264250008	0\\
19.82645423814	0\\
19.82648347548	0\\
19.82651271282	0\\
19.82654195016	0\\
19.8265711875	0\\
19.82660042484	0\\
19.82662966218	0\\
19.82665889952	0\\
19.82668813686	0\\
19.8267173742	0\\
19.82674661154	0\\
19.82677584888	0\\
19.82680508622	0\\
19.82683432356	0\\
19.8268635609	0\\
19.82689279824	0\\
19.82692203558	0\\
19.82695127292	0\\
19.82698051026	0\\
19.8270097476	0\\
19.82703898494	0\\
19.82706822228	0\\
19.82709745962	0\\
19.82712669696	0\\
19.8271559343	0\\
19.82718517164	0\\
19.82721440898	0\\
19.82724364632	0\\
19.82727288366	0\\
19.827302121	0\\
19.82733135834	0\\
19.82736059568	0\\
19.82738983302	0\\
19.82741907036	0\\
19.8274483077	0\\
19.82747754504	0\\
19.82750678238	0\\
19.82753601972	0\\
19.82756525706	0\\
19.8275944944	0\\
19.82762373174	0\\
19.82765296908	0\\
19.82768220642	0\\
19.82771144376	0\\
19.8277406811	0\\
19.82776991844	0\\
19.82779915578	0\\
19.82782839312	0\\
19.82785763046	0\\
19.8278868678	0\\
19.82791610514	0\\
19.82794534248	0\\
19.82797457982	0\\
19.82800381716	0\\
19.8280330545	0\\
19.82806229184	0\\
19.82809152918	0\\
19.82812076652	0\\
19.82815000386	0\\
19.8281792412	0\\
19.82820847854	0\\
19.82823771588	0\\
19.82826695322	0\\
19.82829619056	0\\
19.8283254279	0\\
19.82835466524	0\\
19.82838390258	0\\
19.82841313992	0\\
19.82844237726	0\\
19.8284716146	0\\
19.82850085194	0\\
19.82853008928	0\\
19.82855932662	0\\
19.82858856396	0\\
19.8286178013	0\\
19.82864703864	0\\
19.82867627598	0\\
19.82870551332	0\\
19.82873475066	0\\
19.828763988	0\\
19.82879322534	0\\
19.82882246268	0\\
19.82885170002	0\\
19.82888093736	0\\
19.8289101747	0\\
19.82893941204	0\\
19.82896864938	0\\
19.82899788672	0\\
19.82902712406	0\\
19.8290563614	0\\
19.82908559874	0\\
19.82911483608	0\\
19.82914407342	0\\
19.82917331076	0\\
19.8292025481	0\\
19.82923178544	0\\
19.82926102278	0\\
19.82929026012	0\\
19.82931949746	0\\
19.8293487348	0\\
19.82937797214	0\\
19.82940720948	0\\
19.82943644682	0\\
19.82946568416	0\\
19.8294949215	0\\
19.82952415884	0\\
19.82955339618	0\\
19.82958263352	0\\
19.82961187086	0\\
19.8296411082	0\\
19.82967034554	0\\
19.82969958288	0\\
19.82972882022	0\\
19.82975805756	0\\
19.8297872949	0\\
19.82981653224	0\\
19.82984576958	0\\
19.82987500692	0\\
19.82990424426	0\\
19.8299334816	0\\
19.82996271894	0\\
19.82999195628	0\\
19.83002119362	0\\
19.83005043096	0\\
19.8300796683	0\\
19.83010890564	0\\
19.83013814298	0\\
19.83016738032	0\\
19.83019661766	0\\
19.830225855	0\\
19.83025509234	0\\
19.83028432968	0\\
19.83031356702	0\\
19.83034280436	0\\
19.8303720417	0\\
19.83040127904	0\\
19.83043051638	0\\
19.83045975372	0\\
19.83048899106	0\\
19.8305182284	0\\
19.83054746574	0\\
19.83057670308	0\\
19.83060594042	0\\
19.83063517776	0\\
19.8306644151	0\\
19.83069365244	0\\
19.83072288978	0\\
19.83075212712	0\\
19.83078136446	0\\
19.8308106018	0\\
19.83083983914	0\\
19.83086907648	0\\
19.83089831382	0\\
19.83092755116	0\\
19.8309567885	0\\
19.83098602584	0\\
19.83101526318	0\\
19.83104450052	0\\
19.83107373786	0\\
19.8311029752	0\\
19.83113221254	0\\
19.83116144988	0\\
19.83119068722	0\\
19.83121992456	0\\
19.8312491619	0\\
19.83127839924	0\\
19.83130763658	0\\
19.83133687392	0\\
19.83136611126	0\\
19.8313953486	0\\
19.83142458594	0\\
19.83145382328	0\\
19.83148306062	0\\
19.83151229796	0\\
19.8315415353	0\\
19.83157077264	0\\
19.83160000998	0\\
19.83162924732	0\\
19.83165848466	0\\
19.831687722	0\\
19.83171695934	0\\
19.83174619668	0\\
19.83177543402	0\\
19.83180467136	0\\
19.8318339087	0\\
19.83186314604	0\\
19.83189238338	0\\
19.83192162072	0\\
19.83195085806	0\\
19.8319800954	0\\
19.83200933274	0\\
19.83203857008	0\\
19.83206780742	0\\
19.83209704476	0\\
19.8321262821	0\\
19.83215551944	0\\
19.83218475678	0\\
19.83221399412	0\\
19.83224323146	0\\
19.8322724688	0\\
19.83230170614	0\\
19.83233094348	0\\
19.83236018082	0\\
19.83238941816	0\\
19.8324186555	0\\
19.83244789284	0\\
19.83247713018	0\\
19.83250636752	0\\
19.83253560486	0\\
19.8325648422	0\\
19.83259407954	0\\
19.83262331688	0\\
19.83265255422	0\\
19.83268179156	0\\
19.8327110289	0\\
19.83274026624	0\\
19.83276950358	0\\
19.83279874092	0\\
19.83282797826	0\\
19.8328572156	0\\
19.83288645294	0\\
19.83291569028	0\\
19.83294492762	0\\
19.83297416496	0\\
19.8330034023	0\\
19.83303263964	0\\
19.83306187698	0\\
19.83309111432	0\\
19.83312035166	0\\
19.833149589	0\\
19.83317882634	0\\
19.83320806368	0\\
19.83323730102	0\\
19.83326653836	0\\
19.8332957757	0\\
19.83332501304	0\\
19.83335425038	0\\
19.83338348772	0\\
19.83341272506	0\\
19.8334419624	0\\
19.83347119974	0\\
19.83350043708	0\\
19.83352967442	0\\
19.83355891176	0\\
19.8335881491	0\\
19.83361738644	0\\
19.83364662378	0\\
19.83367586112	0\\
19.83370509846	0\\
19.8337343358	0\\
19.83376357314	0\\
19.83379281048	0\\
19.83382204782	0\\
19.83385128516	0\\
19.8338805225	0\\
19.83390975984	0\\
19.83393899718	0\\
19.83396823452	0\\
19.83399747186	0\\
19.8340267092	0\\
19.83405594654	0\\
19.83408518388	0\\
19.83411442122	0\\
19.83414365856	0\\
19.8341728959	0\\
19.83420213324	0\\
19.83423137058	0\\
19.83426060792	0\\
19.83428984526	0\\
19.8343190826	0\\
19.83434831994	0\\
19.83437755728	0\\
19.83440679462	0\\
19.83443603196	0\\
19.8344652693	0\\
19.83449450664	0\\
19.83452374398	0\\
19.83455298132	0\\
19.83458221866	0\\
19.834611456	0\\
19.83464069334	0\\
19.83466993068	0\\
19.83469916802	0\\
19.83472840536	0\\
19.8347576427	0\\
19.83478688004	0\\
19.83481611738	0\\
19.83484535472	0\\
19.83487459206	0\\
19.8349038294	0\\
19.83493306674	0\\
19.83496230408	0\\
19.83499154142	0\\
19.83502077876	0\\
19.8350500161	0\\
19.83507925344	0\\
19.83510849078	0\\
19.83513772812	0\\
19.83516696546	0\\
19.8351962028	0\\
19.83522544014	0\\
19.83525467748	0\\
19.83528391482	0\\
19.83531315216	0\\
19.8353423895	0\\
19.83537162684	0\\
19.83540086418	0\\
19.83543010152	0\\
19.83545933886	0\\
19.8354885762	0\\
19.83551781354	0\\
19.83554705088	0\\
19.83557628822	0\\
19.83560552556	0\\
19.8356347629	0\\
19.83566400024	0\\
19.83569323758	0\\
19.83572247492	0\\
19.83575171226	0\\
19.8357809496	0\\
19.83581018694	0\\
19.83583942428	0\\
19.83586866162	0\\
19.83589789896	0\\
19.8359271363	0\\
19.83595637364	0\\
19.83598561098	0\\
19.83601484832	0\\
19.83604408566	0\\
19.836073323	0\\
19.83610256034	0\\
19.83613179768	0\\
19.83616103502	0\\
19.83619027236	0\\
19.8362195097	0\\
19.83624874704	0\\
19.83627798438	0\\
19.83630722172	0\\
19.83633645906	0\\
19.8363656964	0\\
19.83639493374	0\\
19.83642417108	0\\
19.83645340842	0\\
19.83648264576	0\\
19.8365118831	0\\
19.83654112044	0\\
19.83657035778	0\\
19.83659959512	0\\
19.83662883246	0\\
19.8366580698	0\\
19.83668730714	0\\
19.83671654448	0\\
19.83674578182	0\\
19.83677501916	0\\
19.8368042565	0\\
19.83683349384	0\\
19.83686273118	0\\
19.83689196852	0\\
19.83692120586	0\\
19.8369504432	0\\
19.83697968054	0\\
19.83700891788	0\\
19.83703815522	0\\
19.83706739256	0\\
19.8370966299	0\\
19.83712586724	0\\
19.83715510458	0\\
19.83718434192	0\\
19.83721357926	0\\
19.8372428166	0\\
19.83727205394	0\\
19.83730129128	0\\
19.83733052862	0\\
19.83735976596	0\\
19.8373890033	0\\
19.83741824064	0\\
19.83744747798	0\\
19.83747671532	0\\
19.83750595266	0\\
19.83753519	0\\
19.83756442734	0\\
19.83759366468	0\\
19.83762290202	0\\
19.83765213936	0\\
19.8376813767	0\\
19.83771061404	0\\
19.83773985138	0\\
19.83776908872	0\\
19.83779832606	0\\
19.8378275634	0\\
19.83785680074	0\\
19.83788603808	0\\
19.83791527542	0\\
19.83794451276	0\\
19.8379737501	0\\
19.83800298744	0\\
19.83803222478	0\\
19.83806146212	0\\
19.83809069946	0\\
19.8381199368	0\\
19.83814917414	0\\
19.83817841148	0\\
19.83820764882	0\\
19.83823688616	0\\
19.8382661235	0\\
19.83829536084	0\\
19.83832459818	0\\
19.83835383552	0\\
19.83838307286	0\\
19.8384123102	0\\
19.83844154754	0\\
19.83847078488	0\\
19.83850002222	0\\
19.83852925956	0\\
19.8385584969	0\\
19.83858773424	0\\
19.83861697158	0\\
19.83864620892	0\\
19.83867544626	0\\
19.8387046836	0\\
19.83873392094	0\\
19.83876315828	0\\
19.83879239562	0\\
19.83882163296	0\\
19.8388508703	0\\
19.83888010764	0\\
19.83890934498	0\\
19.83893858232	0\\
19.83896781966	0\\
19.838997057	0\\
19.83902629434	0\\
19.83905553168	0\\
19.83908476902	0\\
19.83911400636	0\\
19.8391432437	0\\
19.83917248104	0\\
19.83920171838	0\\
19.83923095572	0\\
19.83926019306	0\\
19.8392894304	0\\
19.83931866774	0\\
19.83934790508	0\\
19.83937714242	0\\
19.83940637976	0\\
19.8394356171	0\\
19.83946485444	0\\
19.83949409178	0\\
19.83952332912	0\\
19.83955256646	0\\
19.8395818038	0\\
19.83961104114	0\\
19.83964027848	0\\
19.83966951582	0\\
19.83969875316	0\\
19.8397279905	0\\
19.83975722784	0\\
19.83978646518	0\\
19.83981570252	0\\
19.83984493986	0\\
19.8398741772	0\\
19.83990341454	0\\
19.83993265188	0\\
19.83996188922	0\\
19.83999112656	0\\
19.8400203639	0\\
19.84004960124	0\\
19.84007883858	0\\
19.84010807592	0\\
19.84013731326	0\\
19.8401665506	0\\
19.84019578794	0\\
19.84022502528	0\\
19.84025426262	0\\
19.84028349996	0\\
19.8403127373	0\\
19.84034197464	0\\
19.84037121198	0\\
19.84040044932	0\\
19.84042968666	0\\
19.840458924	0\\
19.84048816134	0\\
19.84051739868	0\\
19.84054663602	0\\
19.84057587336	0\\
19.8406051107	0\\
19.84063434804	0\\
19.84066358538	0\\
19.84069282272	0\\
19.84072206006	0\\
19.8407512974	0\\
19.84078053474	0\\
19.84080977208	0\\
19.84083900942	0\\
19.84086824676	0\\
19.8408974841	0\\
19.84092672144	0\\
19.84095595878	0\\
19.84098519612	0\\
19.84101443346	0\\
19.8410436708	0\\
19.84107290814	0\\
19.84110214548	0\\
19.84113138282	0\\
19.84116062016	0\\
19.8411898575	0\\
19.84121909484	0\\
19.84124833218	0\\
19.84127756952	0\\
19.84130680686	0\\
19.8413360442	0\\
19.84136528154	0\\
19.84139451888	0\\
19.84142375622	0\\
19.84145299356	0\\
19.8414822309	0\\
19.84151146824	0\\
19.84154070558	0\\
19.84156994292	0\\
19.84159918026	0\\
19.8416284176	0\\
19.84165765494	0\\
19.84168689228	0\\
19.84171612962	0\\
19.84174536696	0\\
19.8417746043	0\\
19.84180384164	0\\
19.84183307898	0\\
19.84186231632	0\\
19.84189155366	0\\
19.841920791	0\\
19.84195002834	0\\
19.84197926568	0\\
19.84200850302	0\\
19.84203774036	0\\
19.8420669777	0\\
19.84209621504	0\\
19.84212545238	0\\
19.84215468972	0\\
19.84218392706	0\\
19.8422131644	0\\
19.84224240174	0\\
19.84227163908	0\\
19.84230087642	0\\
19.84233011376	0\\
19.8423593511	0\\
19.84238858844	0\\
19.84241782578	0\\
19.84244706312	0\\
19.84247630046	0\\
19.8425055378	0\\
19.84253477514	0\\
19.84256401248	0\\
19.84259324982	0\\
19.84262248716	0\\
19.8426517245	0\\
19.84268096184	0\\
19.84271019918	0\\
19.84273943652	0\\
19.84276867386	0\\
19.8427979112	0\\
19.84282714854	0\\
19.84285638588	0\\
19.84288562322	0\\
19.84291486056	0\\
19.8429440979	0\\
19.84297333524	0\\
19.84300257258	0\\
19.84303180992	0\\
19.84306104726	0\\
19.8430902846	0\\
19.84311952194	0\\
19.84314875928	0\\
19.84317799662	0\\
19.84320723396	0\\
19.8432364713	0\\
19.84326570864	0\\
19.84329494598	0\\
19.84332418332	0\\
19.84335342066	0\\
19.843382658	0\\
19.84341189534	0\\
19.84344113268	0\\
19.84347037002	0\\
19.84349960736	0\\
19.8435288447	0\\
19.84355808204	0\\
19.84358731938	0\\
19.84361655672	0\\
19.84364579406	0\\
19.8436750314	0\\
19.84370426874	0\\
19.84373350608	0\\
19.84376274342	0\\
19.84379198076	0\\
19.8438212181	0\\
19.84385045544	0\\
19.84387969278	0\\
19.84390893012	0\\
19.84393816746	0\\
19.8439674048	0\\
19.84399664214	0\\
19.84402587948	0\\
19.84405511682	0\\
19.84408435416	0\\
19.8441135915	0\\
19.84414282884	0\\
19.84417206618	0\\
19.84420130352	0\\
19.84423054086	0\\
19.8442597782	0\\
19.84428901554	0\\
19.84431825288	0\\
19.84434749022	0\\
19.84437672756	0\\
19.8444059649	0\\
19.84443520224	0\\
19.84446443958	0\\
19.84449367692	0\\
19.84452291426	0\\
19.8445521516	0\\
19.84458138894	0\\
19.84461062628	0\\
19.84463986362	0\\
19.84466910096	0\\
19.8446983383	0\\
19.84472757564	0\\
19.84475681298	0\\
19.84478605032	0\\
19.84481528766	0\\
19.844844525	0\\
19.84487376234	0\\
19.84490299968	0\\
19.84493223702	0\\
19.84496147436	0\\
19.8449907117	0\\
19.84501994904	0\\
19.84504918638	0\\
19.84507842372	0\\
19.84510766106	0\\
19.8451368984	0\\
19.84516613574	0\\
19.84519537308	0\\
19.84522461042	0\\
19.84525384776	0\\
19.8452830851	0\\
19.84531232244	0\\
19.84534155978	0\\
19.84537079712	0\\
19.84540003446	0\\
19.8454292718	0\\
19.84545850914	0\\
19.84548774648	0\\
19.84551698382	0\\
19.84554622116	0\\
19.8455754585	0\\
19.84560469584	0\\
19.84563393318	0\\
19.84566317052	0\\
19.84569240786	0\\
19.8457216452	0\\
19.84575088254	0\\
19.84578011988	0\\
19.84580935722	0\\
19.84583859456	0\\
19.8458678319	0\\
19.84589706924	0\\
19.84592630658	0\\
19.84595554392	0\\
19.84598478126	0\\
19.8460140186	0\\
19.84604325594	0\\
19.84607249328	0\\
19.84610173062	0\\
19.84613096796	0\\
19.8461602053	0\\
19.84618944264	0\\
19.84621867998	0\\
19.84624791732	0\\
19.84627715466	0\\
19.846306392	0\\
19.84633562934	0\\
19.84636486668	0\\
19.84639410402	0\\
19.84642334136	0\\
19.8464525787	0\\
19.84648181604	0\\
19.84651105338	0\\
19.84654029072	0\\
19.84656952806	0\\
19.8465987654	0\\
19.84662800274	0\\
19.84665724008	0\\
19.84668647742	0\\
19.84671571476	0\\
19.8467449521	0\\
19.84677418944	0\\
19.84680342678	0\\
19.84683266412	0\\
19.84686190146	0\\
19.8468911388	0\\
19.84692037614	0\\
19.84694961348	0\\
19.84697885082	0\\
19.84700808816	0\\
19.8470373255	0\\
19.84706656284	0\\
19.84709580018	0\\
19.84712503752	0\\
19.84715427486	0\\
19.8471835122	0\\
19.84721274954	0\\
19.84724198688	0\\
19.84727122422	0\\
19.84730046156	0\\
19.8473296989	0\\
19.84735893624	0\\
19.84738817358	0\\
19.84741741092	0\\
19.84744664826	0\\
19.8474758856	0\\
19.84750512294	0\\
19.84753436028	0\\
19.84756359762	0\\
19.84759283496	0\\
19.8476220723	0\\
19.84765130964	0\\
19.84768054698	0\\
19.84770978432	0\\
19.84773902166	0\\
19.847768259	0\\
19.84779749634	0\\
19.84782673368	0\\
19.84785597102	0\\
19.84788520836	0\\
19.8479144457	0\\
19.84794368304	0\\
19.84797292038	0\\
19.84800215772	0\\
19.84803139506	0\\
19.8480606324	0\\
19.84808986974	0\\
19.84811910708	0\\
19.84814834442	0\\
19.84817758176	0\\
19.8482068191	0\\
19.84823605644	0\\
19.84826529378	0\\
19.84829453112	0\\
19.84832376846	0\\
19.8483530058	0\\
19.84838224314	0\\
19.84841148048	0\\
19.84844071782	0\\
19.84846995516	0\\
19.8484991925	0\\
19.84852842984	0\\
19.84855766718	0\\
19.84858690452	0\\
19.84861614186	0\\
19.8486453792	0\\
19.84867461654	0\\
19.84870385388	0\\
19.84873309122	0\\
19.84876232856	0\\
19.8487915659	0\\
19.84882080324	0\\
19.84885004058	0\\
19.84887927792	0\\
19.84890851526	0\\
19.8489377526	0\\
19.84896698994	0\\
19.84899622728	0\\
19.84902546462	0\\
19.84905470196	0\\
19.8490839393	0\\
19.84911317664	0\\
19.84914241398	0\\
19.84917165132	0\\
19.84920088866	0\\
19.849230126	0\\
19.84925936334	0\\
19.84928860068	0\\
19.84931783802	0\\
19.84934707536	0\\
19.8493763127	0\\
19.84940555004	0\\
19.84943478738	0\\
19.84946402472	0\\
19.84949326206	0\\
19.8495224994	0\\
19.84955173674	0\\
19.84958097408	0\\
19.84961021142	0\\
19.84963944876	0\\
19.8496686861	0\\
19.84969792344	0\\
19.84972716078	0\\
19.84975639812	0\\
19.84978563546	0\\
19.8498148728	0\\
19.84984411014	0\\
19.84987334748	0\\
19.84990258482	0\\
19.84993182216	0\\
19.8499610595	0\\
19.84999029684	0\\
19.85001953418	0\\
19.85004877152	0\\
19.85007800886	0\\
19.8501072462	0\\
19.85013648354	0\\
19.85016572088	0\\
19.85019495822	0\\
19.85022419556	0\\
19.8502534329	0\\
19.85028267024	0\\
19.85031190758	0\\
19.85034114492	0\\
19.85037038226	0\\
19.8503996196	0\\
19.85042885694	0\\
19.85045809428	0\\
19.85048733162	0\\
19.85051656896	0\\
19.8505458063	0\\
19.85057504364	0\\
19.85060428098	0\\
19.85063351832	0\\
19.85066275566	0\\
19.850691993	0\\
19.85072123034	0\\
19.85075046768	0\\
19.85077970502	0\\
19.85080894236	0\\
19.8508381797	0\\
19.85086741704	0\\
19.85089665438	0\\
19.85092589172	0\\
19.85095512906	0\\
19.8509843664	0\\
19.85101360374	0\\
19.85104284108	0\\
19.85107207842	0\\
19.85110131576	0\\
19.8511305531	0\\
19.85115979044	0\\
19.85118902778	0\\
19.85121826512	0\\
19.85124750246	0\\
19.8512767398	0\\
19.85130597714	0\\
19.85133521448	0\\
19.85136445182	0\\
19.85139368916	0\\
19.8514229265	0\\
19.85145216384	0\\
19.85148140118	0\\
19.85151063852	0\\
19.85153987586	0\\
19.8515691132	0\\
19.85159835054	0\\
19.85162758788	0\\
19.85165682522	0\\
19.85168606256	0\\
19.8517152999	0\\
19.85174453724	0\\
19.85177377458	0\\
19.85180301192	0\\
19.85183224926	0\\
19.8518614866	0\\
19.85189072394	0\\
19.85191996128	0\\
19.85194919862	0\\
19.85197843596	0\\
19.8520076733	0\\
19.85203691064	0\\
19.85206614798	0\\
19.85209538532	0\\
19.85212462266	0\\
19.85215386	0\\
19.85218309734	0\\
19.85221233468	0\\
19.85224157202	0\\
19.85227080936	0\\
19.8523000467	0\\
19.85232928404	0\\
19.85235852138	0\\
19.85238775872	0\\
19.85241699606	0\\
19.8524462334	0\\
19.85247547074	0\\
19.85250470808	0\\
19.85253394542	0\\
19.85256318276	0\\
19.8525924201	0\\
19.85262165744	0\\
19.85265089478	0\\
19.85268013212	0\\
19.85270936946	0\\
19.8527386068	0\\
19.85276784414	0\\
19.85279708148	0\\
19.85282631882	0\\
19.85285555616	0\\
19.8528847935	0\\
19.85291403084	0\\
19.85294326818	0\\
19.85297250552	0\\
19.85300174286	0\\
19.8530309802	0\\
19.85306021754	0\\
19.85308945488	0\\
19.85311869222	0\\
19.85314792956	0\\
19.8531771669	0\\
19.85320640424	0\\
19.85323564158	0\\
19.85326487892	0\\
19.85329411626	0\\
19.8533233536	0\\
19.85335259094	0\\
19.85338182828	0\\
19.85341106562	0\\
19.85344030296	0\\
19.8534695403	0\\
19.85349877764	0\\
19.85352801498	0\\
19.85355725232	0\\
19.85358648966	0\\
19.853615727	0\\
19.85364496434	0\\
19.85367420168	0\\
19.85370343902	0\\
19.85373267636	0\\
19.8537619137	0\\
19.85379115104	0\\
19.85382038838	0\\
19.85384962572	0\\
19.85387886306	0\\
19.8539081004	0\\
19.85393733774	0\\
19.85396657508	0\\
19.85399581242	0\\
19.85402504976	0\\
19.8540542871	0\\
19.85408352444	0\\
19.85411276178	0\\
19.85414199912	0\\
19.85417123646	0\\
19.8542004738	0\\
19.85422971114	0\\
19.85425894848	0\\
19.85428818582	0\\
19.85431742316	0\\
19.8543466605	0\\
19.85437589784	0\\
19.85440513518	0\\
19.85443437252	0\\
19.85446360986	0\\
19.8544928472	0\\
19.85452208454	0\\
19.85455132188	0\\
19.85458055922	0\\
19.85460979656	0\\
19.8546390339	0\\
19.85466827124	0\\
19.85469750858	0\\
19.85472674592	0\\
19.85475598326	0\\
19.8547852206	0\\
19.85481445794	0\\
19.85484369528	0\\
19.85487293262	0\\
19.85490216996	0\\
19.8549314073	0\\
19.85496064464	0\\
19.85498988198	0\\
19.85501911932	0\\
19.85504835666	0\\
19.855077594	0\\
19.85510683134	0\\
19.85513606868	0\\
19.85516530602	0\\
19.85519454336	0\\
19.8552237807	0\\
19.85525301804	0\\
19.85528225538	0\\
19.85531149272	0\\
19.85534073006	0\\
19.8553699674	0\\
19.85539920474	0\\
19.85542844208	0\\
19.85545767942	0\\
19.85548691676	0\\
19.8555161541	0\\
19.85554539144	0\\
19.85557462878	0\\
19.85560386612	0\\
19.85563310346	0\\
19.8556623408	0\\
19.85569157814	0\\
19.85572081548	0\\
19.85575005282	0\\
19.85577929016	0\\
19.8558085275	0\\
19.85583776484	0\\
19.85586700218	0\\
19.85589623952	0\\
19.85592547686	0\\
19.8559547142	0\\
19.85598395154	0\\
19.85601318888	0\\
19.85604242622	0\\
19.85607166356	0\\
19.8561009009	0\\
19.85613013824	0\\
19.85615937558	0\\
19.85618861292	0\\
19.85621785026	0\\
19.8562470876	0\\
19.85627632494	0\\
19.85630556228	0\\
19.85633479962	0\\
19.85636403696	0\\
19.8563932743	0\\
19.85642251164	0\\
19.85645174898	0\\
19.85648098632	0\\
19.85651022366	0\\
19.856539461	0\\
19.85656869834	0\\
19.85659793568	0\\
19.85662717302	0\\
19.85665641036	0\\
19.8566856477	0\\
19.85671488504	0\\
19.85674412238	0\\
19.85677335972	0\\
19.85680259706	0\\
19.8568318344	0\\
19.85686107174	0\\
19.85689030908	0\\
19.85691954642	0\\
19.85694878376	0\\
19.8569780211	0\\
19.85700725844	0\\
19.85703649578	0\\
19.85706573312	0\\
19.85709497046	0\\
19.8571242078	0\\
19.85715344514	0\\
19.85718268248	0\\
19.85721191982	0\\
19.85724115716	0\\
19.8572703945	0\\
19.85729963184	0\\
19.85732886918	0\\
19.85735810652	0\\
19.85738734386	0\\
19.8574165812	0\\
19.85744581854	0\\
19.85747505588	0\\
19.85750429322	0\\
19.85753353056	0\\
19.8575627679	0\\
19.85759200524	0\\
19.85762124258	0\\
19.85765047992	0\\
19.85767971726	0\\
19.8577089546	0\\
19.85773819194	0\\
19.85776742928	0\\
19.85779666662	0\\
19.85782590396	0\\
19.8578551413	0\\
19.85788437864	0\\
19.85791361598	0\\
19.85794285332	0\\
19.85797209066	0\\
19.858001328	0\\
19.85803056534	0\\
19.85805980268	0\\
19.85808904002	0\\
19.85811827736	0\\
19.8581475147	0\\
19.85817675204	0\\
19.85820598938	0\\
19.85823522672	0\\
19.85826446406	0\\
19.8582937014	0\\
19.85832293874	0\\
19.85835217608	0\\
19.85838141342	0\\
19.85841065076	0\\
19.8584398881	0\\
19.85846912544	0\\
19.85849836278	0\\
19.85852760012	0\\
19.85855683746	0\\
19.8585860748	0\\
19.85861531214	0\\
19.85864454948	0\\
19.85867378682	0\\
19.85870302416	0\\
19.8587322615	0\\
19.85876149884	0\\
19.85879073618	0\\
19.85881997352	0\\
19.85884921086	0\\
19.8588784482	0\\
19.85890768554	0\\
19.85893692288	0\\
19.85896616022	0\\
19.85899539756	0\\
19.8590246349	0\\
19.85905387224	0\\
19.85908310958	0\\
19.85911234692	0\\
19.85914158426	0\\
19.8591708216	0\\
19.85920005894	0\\
19.85922929628	0\\
19.85925853362	0\\
19.85928777096	0\\
19.8593170083	0\\
19.85934624564	0\\
19.85937548298	0\\
19.85940472032	0\\
19.85943395766	0\\
19.859463195	0\\
19.85949243234	0\\
19.85952166968	0\\
19.85955090702	0\\
19.85958014436	0\\
19.8596093817	0\\
19.85963861904	0\\
19.85966785638	0\\
19.85969709372	0\\
19.85972633106	0\\
19.8597555684	0\\
19.85978480574	0\\
19.85981404308	0\\
19.85984328042	0\\
19.85987251776	0\\
19.8599017551	0\\
19.85993099244	0\\
19.85996022978	0\\
19.85998946712	0\\
19.86001870446	0\\
19.8600479418	0\\
19.86007717914	0\\
19.86010641648	0\\
19.86013565382	0\\
19.86016489116	0\\
19.8601941285	0\\
19.86022336584	0\\
19.86025260318	0\\
19.86028184052	0\\
19.86031107786	0\\
19.8603403152	0\\
19.86036955254	0\\
19.86039878988	0\\
19.86042802722	0\\
19.86045726456	0\\
19.8604865019	0\\
19.86051573924	0\\
19.86054497658	0\\
19.86057421392	0\\
19.86060345126	0\\
19.8606326886	0\\
19.86066192594	0\\
19.86069116328	0\\
19.86072040062	0\\
19.86074963796	0\\
19.8607788753	0\\
19.86080811264	0\\
19.86083734998	0\\
19.86086658732	0\\
19.86089582466	0\\
19.860925062	0\\
19.86095429934	0\\
19.86098353668	0\\
19.86101277402	0\\
19.86104201136	0\\
19.8610712487	0\\
19.86110048604	0\\
19.86112972338	0\\
19.86115896072	0\\
19.86118819806	0\\
19.8612174354	0\\
19.86124667274	0\\
19.86127591008	0\\
19.86130514742	0\\
19.86133438476	0\\
19.8613636221	0\\
19.86139285944	0\\
19.86142209678	0\\
19.86145133412	0\\
19.86148057146	0\\
19.8615098088	0\\
19.86153904614	0\\
19.86156828348	0\\
19.86159752082	0\\
19.86162675816	0\\
19.8616559955	0\\
19.86168523284	0\\
19.86171447018	0\\
19.86174370752	0\\
19.86177294486	0\\
19.8618021822	0\\
19.86183141954	0\\
19.86186065688	0\\
19.86188989422	0\\
19.86191913156	0\\
19.8619483689	0\\
19.86197760624	0\\
19.86200684358	0\\
19.86203608092	0\\
19.86206531826	0\\
19.8620945556	0\\
19.86212379294	0\\
19.86215303028	0\\
19.86218226762	0\\
19.86221150496	0\\
19.8622407423	0\\
19.86226997964	0\\
19.86229921698	0\\
19.86232845432	0\\
19.86235769166	0\\
19.862386929	0\\
19.86241616634	0\\
19.86244540368	0\\
19.86247464102	0\\
19.86250387836	0\\
19.8625331157	0\\
19.86256235304	0\\
19.86259159038	0\\
19.86262082772	0\\
19.86265006506	0\\
19.8626793024	0\\
19.86270853974	0\\
19.86273777708	0\\
19.86276701442	0\\
19.86279625176	0\\
19.8628254891	0\\
19.86285472644	0\\
19.86288396378	0\\
19.86291320112	0\\
19.86294243846	0\\
19.8629716758	0\\
19.86300091314	0\\
19.86303015048	0\\
19.86305938782	0\\
19.86308862516	0\\
19.8631178625	0\\
19.86314709984	0\\
19.86317633718	0\\
19.86320557452	0\\
19.86323481186	0\\
19.8632640492	0\\
19.86329328654	0\\
19.86332252388	0\\
19.86335176122	0\\
19.86338099856	0\\
19.8634102359	0\\
19.86343947324	0\\
19.86346871058	0\\
19.86349794792	0\\
19.86352718526	0\\
19.8635564226	0\\
19.86358565994	0\\
19.86361489728	0\\
19.86364413462	0\\
19.86367337196	0\\
19.8637026093	0\\
19.86373184664	0\\
19.86376108398	0\\
19.86379032132	0\\
19.86381955866	0\\
19.863848796	0\\
19.86387803334	0\\
19.86390727068	0\\
19.86393650802	0\\
19.86396574536	0\\
19.8639949827	0\\
19.86402422004	0\\
19.86405345738	0\\
19.86408269472	0\\
19.86411193206	0\\
19.8641411694	0\\
19.86417040674	0\\
19.86419964408	0\\
19.86422888142	0\\
19.86425811876	0\\
19.8642873561	0\\
19.86431659344	0\\
19.86434583078	0\\
19.86437506812	0\\
19.86440430546	0\\
19.8644335428	0\\
19.86446278014	0\\
19.86449201748	0\\
19.86452125482	0\\
19.86455049216	0\\
19.8645797295	0\\
19.86460896684	0\\
19.86463820418	0\\
19.86466744152	0\\
19.86469667886	0\\
19.8647259162	0\\
19.86475515354	0\\
19.86478439088	0\\
19.86481362822	0\\
19.86484286556	0\\
19.8648721029	0\\
19.86490134024	0\\
19.86493057758	0\\
19.86495981492	0\\
19.86498905226	0\\
19.8650182896	0\\
19.86504752694	0\\
19.86507676428	0\\
19.86510600162	0\\
19.86513523896	0\\
19.8651644763	0\\
19.86519371364	0\\
19.86522295098	0\\
19.86525218832	0\\
19.86528142566	0\\
19.865310663	0\\
19.86533990034	0\\
19.86536913768	0\\
19.86539837502	0\\
19.86542761236	0\\
19.8654568497	0\\
19.86548608704	0\\
19.86551532438	0\\
19.86554456172	0\\
19.86557379906	0\\
19.8656030364	0\\
19.86563227374	0\\
19.86566151108	0\\
19.86569074842	0\\
19.86571998576	0\\
19.8657492231	0\\
19.86577846044	0\\
19.86580769778	0\\
19.86583693512	0\\
19.86586617246	0\\
19.8658954098	0\\
19.86592464714	0\\
19.86595388448	0\\
19.86598312182	0\\
19.86601235916	0\\
19.8660415965	0\\
19.86607083384	0\\
19.86610007118	0\\
19.86612930852	0\\
19.86615854586	0\\
19.8661877832	0\\
19.86621702054	0\\
19.86624625788	0\\
19.86627549522	0\\
19.86630473256	0\\
19.8663339699	0\\
19.86636320724	0\\
19.86639244458	0\\
19.86642168192	0\\
19.86645091926	0\\
19.8664801566	0\\
19.86650939394	0\\
19.86653863128	0\\
19.86656786862	0\\
19.86659710596	0\\
19.8666263433	0\\
19.86665558064	0\\
19.86668481798	0\\
19.86671405532	0\\
19.86674329266	0\\
19.86677253	0\\
19.86680176734	0\\
19.86683100468	0\\
19.86686024202	0\\
19.86688947936	0\\
19.8669187167	0\\
19.86694795404	0\\
19.86697719138	0\\
19.86700642872	0\\
19.86703566606	0\\
19.8670649034	0\\
19.86709414074	0\\
19.86712337808	0\\
19.86715261542	0\\
19.86718185276	0\\
19.8672110901	0\\
19.86724032744	0\\
19.86726956478	0\\
19.86729880212	0\\
19.86732803946	0\\
19.8673572768	0\\
19.86738651414	0\\
19.86741575148	0\\
19.86744498882	0\\
19.86747422616	0\\
19.8675034635	0\\
19.86753270084	0\\
19.86756193818	0\\
19.86759117552	0\\
19.86762041286	0\\
19.8676496502	0\\
19.86767888754	0\\
19.86770812488	0\\
19.86773736222	0\\
19.86776659956	0\\
19.8677958369	0\\
19.86782507424	0\\
19.86785431158	0\\
19.86788354892	0\\
19.86791278626	0\\
19.8679420236	0\\
19.86797126094	0\\
19.86800049828	0\\
19.86802973562	0\\
19.86805897296	0\\
19.8680882103	0\\
19.86811744764	0\\
19.86814668498	0\\
19.86817592232	0\\
19.86820515966	0\\
19.868234397	0\\
19.86826363434	0\\
19.86829287168	0\\
19.86832210902	0\\
19.86835134636	0\\
19.8683805837	0\\
19.86840982104	0\\
19.86843905838	0\\
19.86846829572	0\\
19.86849753306	0\\
19.8685267704	0\\
19.86855600774	0\\
19.86858524508	0\\
19.86861448242	0\\
19.86864371976	0\\
19.8686729571	0\\
19.86870219444	0\\
19.86873143178	0\\
19.86876066912	0\\
19.86878990646	0\\
19.8688191438	0\\
19.86884838114	0\\
19.86887761848	0\\
19.86890685582	0\\
19.86893609316	0\\
19.8689653305	0\\
19.86899456784	0\\
19.86902380518	0\\
19.86905304252	0\\
19.86908227986	0\\
19.8691115172	0\\
19.86914075454	0\\
19.86916999188	0\\
19.86919922922	0\\
19.86922846656	0\\
19.8692577039	0\\
19.86928694124	0\\
19.86931617858	0\\
19.86934541592	0\\
19.86937465326	0\\
19.8694038906	0\\
19.86943312794	0\\
19.86946236528	0\\
19.86949160262	0\\
19.86952083996	0\\
19.8695500773	0\\
19.86957931464	0\\
19.86960855198	0\\
19.86963778932	0\\
19.86966702666	0\\
19.869696264	0\\
19.86972550134	0\\
19.86975473868	0\\
19.86978397602	0\\
19.86981321336	0\\
19.8698424507	0\\
19.86987168804	0\\
19.86990092538	0\\
19.86993016272	0\\
19.86995940006	0\\
19.8699886374	0\\
19.87001787474	0\\
19.87004711208	0\\
19.87007634942	0\\
19.87010558676	0\\
19.8701348241	0\\
19.87016406144	0\\
19.87019329878	0\\
19.87022253612	0\\
19.87025177346	0\\
19.8702810108	0\\
19.87031024814	0\\
19.87033948548	0\\
19.87036872282	0\\
19.87039796016	0\\
19.8704271975	0\\
19.87045643484	0\\
19.87048567218	0\\
19.87051490952	0\\
19.87054414686	0\\
19.8705733842	0\\
19.87060262154	0\\
19.87063185888	0\\
19.87066109622	0\\
19.87069033356	0\\
19.8707195709	0\\
19.87074880824	0\\
19.87077804558	0\\
19.87080728292	0\\
19.87083652026	0\\
19.8708657576	0\\
19.87089499494	0\\
19.87092423228	0\\
19.87095346962	0\\
19.87098270696	0\\
19.8710119443	0\\
19.87104118164	0\\
19.87107041898	0\\
19.87109965632	0\\
19.87112889366	0\\
19.871158131	0\\
19.87118736834	0\\
19.87121660568	0\\
19.87124584302	0\\
19.87127508036	0\\
19.8713043177	0\\
19.87133355504	0\\
19.87136279238	0\\
19.87139202972	0\\
19.87142126706	0\\
19.8714505044	0\\
19.87147974174	0\\
19.87150897908	0\\
19.87153821642	0\\
19.87156745376	0\\
19.8715966911	0\\
19.87162592844	0\\
19.87165516578	0\\
19.87168440312	0\\
19.87171364046	0\\
19.8717428778	0\\
19.87177211514	0\\
19.87180135248	0\\
19.87183058982	0\\
19.87185982716	0\\
19.8718890645	0\\
19.87191830184	0\\
19.87194753918	0\\
19.87197677652	0\\
19.87200601386	0\\
19.8720352512	0\\
19.87206448854	0\\
19.87209372588	0\\
19.87212296322	0\\
19.87215220056	0\\
19.8721814379	0\\
19.87221067524	0\\
19.87223991258	0\\
19.87226914992	0\\
19.87229838726	0\\
19.8723276246	0\\
19.87235686194	0\\
19.87238609928	0\\
19.87241533662	0\\
19.87244457396	0\\
19.8724738113	0\\
19.87250304864	0\\
19.87253228598	0\\
19.87256152332	0\\
19.87259076066	0\\
19.872619998	0\\
19.87264923534	0\\
19.87267847268	0\\
19.87270771002	0\\
19.87273694736	0\\
19.8727661847	0\\
19.87279542204	0\\
19.87282465938	0\\
19.87285389672	0\\
19.87288313406	0\\
19.8729123714	0\\
19.87294160874	0\\
19.87297084608	0\\
19.87300008342	0\\
19.87302932076	0\\
19.8730585581	0\\
19.87308779544	0\\
19.87311703278	0\\
19.87314627012	0\\
19.87317550746	0\\
19.8732047448	0\\
19.87323398214	0\\
19.87326321948	0\\
19.87329245682	0\\
19.87332169416	0\\
19.8733509315	0\\
19.87338016884	0\\
19.87340940618	0\\
19.87343864352	0\\
19.87346788086	0\\
19.8734971182	0\\
19.87352635554	0\\
19.87355559288	0\\
19.87358483022	0\\
19.87361406756	0\\
19.8736433049	0\\
19.87367254224	0\\
19.87370177958	0\\
19.87373101692	0\\
19.87376025426	0\\
19.8737894916	0\\
19.87381872894	0\\
19.87384796628	0\\
19.87387720362	0\\
19.87390644096	0\\
19.8739356783	0\\
19.87396491564	0\\
19.87399415298	0\\
19.87402339032	0\\
19.87405262766	0\\
19.874081865	0\\
19.87411110234	0\\
19.87414033968	0\\
19.87416957702	0\\
19.87419881436	0\\
19.8742280517	0\\
19.87425728904	0\\
19.87428652638	0\\
19.87431576372	0\\
19.87434500106	0\\
19.8743742384	0\\
19.87440347574	0\\
19.87443271308	0\\
19.87446195042	0\\
19.87449118776	0\\
19.8745204251	0\\
19.87454966244	0\\
19.87457889978	0\\
19.87460813712	0\\
19.87463737446	0\\
19.8746666118	0\\
19.87469584914	0\\
19.87472508648	0\\
19.87475432382	0\\
19.87478356116	0\\
19.8748127985	0\\
19.87484203584	0\\
19.87487127318	0\\
19.87490051052	0\\
19.87492974786	0\\
19.8749589852	0\\
19.87498822254	0\\
19.87501745988	0\\
19.87504669722	0\\
19.87507593456	0\\
19.8751051719	0\\
19.87513440924	0\\
19.87516364658	0\\
19.87519288392	0\\
19.87522212126	0\\
19.8752513586	0\\
19.87528059594	0\\
19.87530983328	0\\
19.87533907062	0\\
19.87536830796	0\\
19.8753975453	0\\
19.87542678264	0\\
19.87545601998	0\\
19.87548525732	0\\
19.87551449466	0\\
19.875543732	0\\
19.87557296934	0\\
19.87560220668	0\\
19.87563144402	0\\
19.87566068136	0\\
19.8756899187	0\\
19.87571915604	0\\
19.87574839338	0\\
19.87577763072	0\\
19.87580686806	0\\
19.8758361054	0\\
19.87586534274	0\\
19.87589458008	0\\
19.87592381742	0\\
19.87595305476	0\\
19.8759822921	0\\
19.87601152944	0\\
19.87604076678	0\\
19.87607000412	0\\
19.87609924146	0\\
19.8761284788	0\\
19.87615771614	0\\
19.87618695348	0\\
19.87621619082	0\\
19.87624542816	0\\
19.8762746655	0\\
19.87630390284	0\\
19.87633314018	0\\
19.87636237752	0\\
19.87639161486	0\\
19.8764208522	0\\
19.87645008954	0\\
19.87647932688	0\\
19.87650856422	0\\
19.87653780156	0\\
19.8765670389	0\\
19.87659627624	0\\
19.87662551358	0\\
19.87665475092	0\\
19.87668398826	0\\
19.8767132256	0\\
19.87674246294	0\\
19.87677170028	0\\
19.87680093762	0\\
19.87683017496	0\\
19.8768594123	0\\
19.87688864964	0\\
19.87691788698	0\\
19.87694712432	0\\
19.87697636166	0\\
19.877005599	0\\
19.87703483634	0\\
19.87706407368	0\\
19.87709331102	0\\
19.87712254836	0\\
19.8771517857	0\\
19.87718102304	0\\
19.87721026038	0\\
19.87723949772	0\\
19.87726873506	0\\
19.8772979724	0\\
19.87732720974	0\\
19.87735644708	0\\
19.87738568442	0\\
19.87741492176	0\\
19.8774441591	0\\
19.87747339644	0\\
19.87750263378	0\\
19.87753187112	0\\
19.87756110846	0\\
19.8775903458	0\\
19.87761958314	0\\
19.87764882048	0\\
19.87767805782	0\\
19.87770729516	0\\
19.8777365325	0\\
19.87776576984	0\\
19.87779500718	0\\
19.87782424452	0\\
19.87785348186	0\\
19.8778827192	0\\
19.87791195654	0\\
19.87794119388	0\\
19.87797043122	0\\
19.87799966856	0\\
19.8780289059	0\\
19.87805814324	0\\
19.87808738058	0\\
19.87811661792	0\\
19.87814585526	0\\
19.8781750926	0\\
19.87820432994	0\\
19.87823356728	0\\
19.87826280462	0\\
19.87829204196	0\\
19.8783212793	0\\
19.87835051664	0\\
19.87837975398	0\\
19.87840899132	0\\
19.87843822866	0\\
19.878467466	0\\
19.87849670334	0\\
19.87852594068	0\\
19.87855517802	0\\
19.87858441536	0\\
19.8786136527	0\\
19.87864289004	0\\
19.87867212738	0\\
19.87870136472	0\\
19.87873060206	0\\
19.8787598394	0\\
19.87878907674	0\\
19.87881831408	0\\
19.87884755142	0\\
19.87887678876	0\\
19.8789060261	0\\
19.87893526344	0\\
19.87896450078	0\\
19.87899373812	0\\
19.87902297546	0\\
19.8790522128	0\\
19.87908145014	0\\
19.87911068748	0\\
19.87913992482	0\\
19.87916916216	0\\
19.8791983995	0\\
19.87922763684	0\\
19.87925687418	0\\
19.87928611152	0\\
19.87931534886	0\\
19.8793445862	0\\
19.87937382354	0\\
19.87940306088	0\\
19.87943229822	0\\
19.87946153556	0\\
19.8794907729	0\\
19.87952001024	0\\
19.87954924758	0\\
19.87957848492	0\\
19.87960772226	0\\
19.8796369596	0\\
19.87966619694	0\\
19.87969543428	0\\
19.87972467162	0\\
19.87975390896	0\\
19.8797831463	0\\
19.87981238364	0\\
19.87984162098	0\\
19.87987085832	0\\
19.87990009566	0\\
19.879929333	0\\
19.87995857034	0\\
19.87998780768	0\\
19.88001704502	0\\
19.88004628236	0\\
19.8800755197	0\\
19.88010475704	0\\
19.88013399438	0\\
19.88016323172	0\\
19.88019246906	0\\
19.8802217064	0\\
19.88025094374	0\\
19.88028018108	0\\
19.88030941842	0\\
19.88033865576	0\\
19.8803678931	0\\
19.88039713044	0\\
19.88042636778	0\\
19.88045560512	0\\
19.88048484246	0\\
19.8805140798	0\\
19.88054331714	0\\
19.88057255448	0\\
19.88060179182	0\\
19.88063102916	0\\
19.8806602665	0\\
19.88068950384	0\\
19.88071874118	0\\
19.88074797852	0\\
19.88077721586	0\\
19.8808064532	0\\
19.88083569054	0\\
19.88086492788	0\\
19.88089416522	0\\
19.88092340256	0\\
19.8809526399	0\\
19.88098187724	0\\
19.88101111458	0\\
19.88104035192	0\\
19.88106958926	0\\
19.8810988266	0\\
19.88112806394	0\\
19.88115730128	0\\
19.88118653862	0\\
19.88121577596	0\\
19.8812450133	0\\
19.88127425064	0\\
19.88130348798	0\\
19.88133272532	0\\
19.88136196266	0\\
19.8813912	0\\
19.88142043734	0\\
19.88144967468	0\\
19.88147891202	0\\
19.88150814936	0\\
19.8815373867	0\\
19.88156662404	0\\
19.88159586138	0\\
19.88162509872	0\\
19.88165433606	0\\
19.8816835734	0\\
19.88171281074	0\\
19.88174204808	0\\
19.88177128542	0\\
19.88180052276	0\\
19.8818297601	0\\
19.88185899744	0\\
19.88188823478	0\\
19.88191747212	0\\
19.88194670946	0\\
19.8819759468	0\\
19.88200518414	0\\
19.88203442148	0\\
19.88206365882	0\\
19.88209289616	0\\
19.8821221335	0\\
19.88215137084	0\\
19.88218060818	0\\
19.88220984552	0\\
19.88223908286	0\\
19.8822683202	0\\
19.88229755754	0\\
19.88232679488	0\\
19.88235603222	0\\
19.88238526956	0\\
19.8824145069	0\\
19.88244374424	0\\
19.88247298158	0\\
19.88250221892	0\\
19.88253145626	0\\
19.8825606936	0\\
19.88258993094	0\\
19.88261916828	0\\
19.88264840562	0\\
19.88267764296	0\\
19.8827068803	0\\
19.88273611764	0\\
19.88276535498	0\\
19.88279459232	0\\
19.88282382966	0\\
19.882853067	0\\
19.88288230434	0\\
19.88291154168	0\\
19.88294077902	0\\
19.88297001636	0\\
19.8829992537	0\\
19.88302849104	0\\
19.88305772838	0\\
19.88308696572	0\\
19.88311620306	0\\
19.8831454404	0\\
19.88317467774	0\\
19.88320391508	0\\
19.88323315242	0\\
19.88326238976	0\\
19.8832916271	0\\
19.88332086444	0\\
19.88335010178	0\\
19.88337933912	0\\
19.88340857646	0\\
19.8834378138	0\\
19.88346705114	0\\
19.88349628848	0\\
19.88352552582	0\\
19.88355476316	0\\
19.8835840005	0\\
19.88361323784	0\\
19.88364247518	0\\
19.88367171252	0\\
19.88370094986	0\\
19.8837301872	0\\
19.88375942454	0\\
19.88378866188	0\\
19.88381789922	0\\
19.88384713656	0\\
19.8838763739	0\\
19.88390561124	0\\
19.88393484858	0\\
19.88396408592	0\\
19.88399332326	0\\
19.8840225606	0\\
19.88405179794	0\\
19.88408103528	0\\
19.88411027262	0\\
19.88413950996	0\\
19.8841687473	0\\
19.88419798464	0\\
19.88422722198	0\\
19.88425645932	0\\
19.88428569666	0\\
19.884314934	0\\
19.88434417134	0\\
19.88437340868	0\\
19.88440264602	0\\
19.88443188336	0\\
19.8844611207	0\\
19.88449035804	0\\
19.88451959538	0\\
19.88454883272	0\\
19.88457807006	0\\
19.8846073074	0\\
19.88463654474	0\\
19.88466578208	0\\
19.88469501942	0\\
19.88472425676	0\\
19.8847534941	0\\
19.88478273144	0\\
19.88481196878	0\\
19.88484120612	0\\
19.88487044346	0\\
19.8848996808	0\\
19.88492891814	0\\
19.88495815548	0\\
19.88498739282	0\\
19.88501663016	0\\
19.8850458675	0\\
19.88507510484	0\\
19.88510434218	0\\
19.88513357952	0\\
19.88516281686	0\\
19.8851920542	0\\
19.88522129154	0\\
19.88525052888	0\\
19.88527976622	0\\
19.88530900356	0\\
19.8853382409	0\\
19.88536747824	0\\
19.88539671558	0\\
19.88542595292	0\\
19.88545519026	0\\
19.8854844276	0\\
19.88551366494	0\\
19.88554290228	0\\
19.88557213962	0\\
19.88560137696	0\\
19.8856306143	0\\
19.88565985164	0\\
19.88568908898	0\\
19.88571832632	0\\
19.88574756366	0\\
19.885776801	0\\
19.88580603834	0\\
19.88583527568	0\\
19.88586451302	0\\
19.88589375036	0\\
19.8859229877	0\\
19.88595222504	0\\
19.88598146238	0\\
19.88601069972	0\\
19.88603993706	0\\
19.8860691744	0\\
19.88609841174	0\\
19.88612764908	0\\
19.88615688642	0\\
19.88618612376	0\\
19.8862153611	0\\
19.88624459844	0\\
19.88627383578	0\\
19.88630307312	0\\
19.88633231046	0\\
19.8863615478	0\\
19.88639078514	0\\
19.88642002248	0\\
19.88644925982	0\\
19.88647849716	0\\
19.8865077345	0\\
19.88653697184	0\\
19.88656620918	0\\
19.88659544652	0\\
19.88662468386	0\\
19.8866539212	0\\
19.88668315854	0\\
19.88671239588	0\\
19.88674163322	0\\
19.88677087056	0\\
19.8868001079	0\\
19.88682934524	0\\
19.88685858258	0\\
19.88688781992	0\\
19.88691705726	0\\
19.8869462946	0\\
19.88697553194	0\\
19.88700476928	0\\
19.88703400662	0\\
19.88706324396	0\\
19.8870924813	0\\
19.88712171864	0\\
19.88715095598	0\\
19.88718019332	0\\
19.88720943066	0\\
19.887238668	0\\
19.88726790534	0\\
19.88729714268	0\\
19.88732638002	0\\
19.88735561736	0\\
19.8873848547	0\\
19.88741409204	0\\
19.88744332938	0\\
19.88747256672	0\\
19.88750180406	0\\
19.8875310414	0\\
19.88756027874	0\\
19.88758951608	0\\
19.88761875342	0\\
19.88764799076	0\\
19.8876772281	0\\
19.88770646544	0\\
19.88773570278	0\\
19.88776494012	0\\
19.88779417746	0\\
19.8878234148	0\\
19.88785265214	0\\
19.88788188948	0\\
19.88791112682	0\\
19.88794036416	0\\
19.8879696015	0\\
19.88799883884	0\\
19.88802807618	0\\
19.88805731352	0\\
19.88808655086	0\\
19.8881157882	0\\
19.88814502554	0\\
19.88817426288	0\\
19.88820350022	0\\
19.88823273756	0\\
19.8882619749	0\\
19.88829121224	0\\
19.88832044958	0\\
19.88834968692	0\\
19.88837892426	0\\
19.8884081616	0\\
19.88843739894	0\\
19.88846663628	0\\
19.88849587362	0\\
19.88852511096	0\\
19.8885543483	0\\
19.88858358564	0\\
19.88861282298	0\\
19.88864206032	0\\
19.88867129766	0\\
19.888700535	0\\
19.88872977234	0\\
19.88875900968	0\\
19.88878824702	0\\
19.88881748436	0\\
19.8888467217	0\\
19.88887595904	0\\
19.88890519638	0\\
19.88893443372	0\\
19.88896367106	0\\
19.8889929084	0\\
19.88902214574	0\\
19.88905138308	0\\
19.88908062042	0\\
19.88910985776	0\\
19.8891390951	0\\
19.88916833244	0\\
19.88919756978	0\\
19.88922680712	0\\
19.88925604446	0\\
19.8892852818	0\\
19.88931451914	0\\
19.88934375648	0\\
19.88937299382	0\\
19.88940223116	0\\
19.8894314685	0\\
19.88946070584	0\\
19.88948994318	0\\
19.88951918052	0\\
19.88954841786	0\\
19.8895776552	0\\
19.88960689254	0\\
19.88963612988	0\\
19.88966536722	0\\
19.88969460456	0\\
19.8897238419	0\\
19.88975307924	0\\
19.88978231658	0\\
19.88981155392	0\\
19.88984079126	0\\
19.8898700286	0\\
19.88989926594	0\\
19.88992850328	0\\
19.88995774062	0\\
19.88998697796	0\\
19.8900162153	0\\
19.89004545264	0\\
19.89007468998	0\\
19.89010392732	0\\
19.89013316466	0\\
19.890162402	0\\
19.89019163934	0\\
19.89022087668	0\\
19.89025011402	0\\
19.89027935136	0\\
19.8903085887	0\\
19.89033782604	0\\
19.89036706338	0\\
19.89039630072	0\\
19.89042553806	0\\
19.8904547754	0\\
19.89048401274	0\\
19.89051325008	0\\
19.89054248742	0\\
19.89057172476	0\\
19.8906009621	0\\
19.89063019944	0\\
19.89065943678	0\\
19.89068867412	0\\
19.89071791146	0\\
19.8907471488	0\\
19.89077638614	0\\
19.89080562348	0\\
19.89083486082	0\\
19.89086409816	0\\
19.8908933355	0\\
19.89092257284	0\\
19.89095181018	0\\
19.89098104752	0\\
19.89101028486	0\\
19.8910395222	0\\
19.89106875954	0\\
19.89109799688	0\\
19.89112723422	0\\
19.89115647156	0\\
19.8911857089	0\\
19.89121494624	0\\
19.89124418358	0\\
19.89127342092	0\\
19.89130265826	0\\
19.8913318956	0\\
19.89136113294	0\\
19.89139037028	0\\
19.89141960762	0\\
19.89144884496	0\\
19.8914780823	0\\
19.89150731964	0\\
19.89153655698	0\\
19.89156579432	0\\
19.89159503166	0\\
19.891624269	0\\
19.89165350634	0\\
19.89168274368	0\\
19.89171198102	0\\
19.89174121836	0\\
19.8917704557	0\\
19.89179969304	0\\
19.89182893038	0\\
19.89185816772	0\\
19.89188740506	0\\
19.8919166424	0\\
19.89194587974	0\\
19.89197511708	0\\
19.89200435442	0\\
19.89203359176	0\\
19.8920628291	0\\
19.89209206644	0\\
19.89212130378	0\\
19.89215054112	0\\
19.89217977846	0\\
19.8922090158	0\\
19.89223825314	0\\
19.89226749048	0\\
19.89229672782	0\\
19.89232596516	0\\
19.8923552025	0\\
19.89238443984	0\\
19.89241367718	0\\
19.89244291452	0\\
19.89247215186	0\\
19.8925013892	0\\
19.89253062654	0\\
19.89255986388	0\\
19.89258910122	0\\
19.89261833856	0\\
19.8926475759	0\\
19.89267681324	0\\
19.89270605058	0\\
19.89273528792	0\\
19.89276452526	0\\
19.8927937626	0\\
19.89282299994	0\\
19.89285223728	0\\
19.89288147462	0\\
19.89291071196	0\\
19.8929399493	0\\
19.89296918664	0\\
19.89299842398	0\\
19.89302766132	0\\
19.89305689866	0\\
19.893086136	0\\
19.89311537334	0\\
19.89314461068	0\\
19.89317384802	0\\
19.89320308536	0\\
19.8932323227	0\\
19.89326156004	0\\
19.89329079738	0\\
19.89332003472	0\\
19.89334927206	0\\
19.8933785094	0\\
19.89340774674	0\\
19.89343698408	0\\
19.89346622142	0\\
19.89349545876	0\\
19.8935246961	0\\
19.89355393344	0\\
19.89358317078	0\\
19.89361240812	0\\
19.89364164546	0\\
19.8936708828	0\\
19.89370012014	0\\
19.89372935748	0\\
19.89375859482	0\\
19.89378783216	0\\
19.8938170695	0\\
19.89384630684	0\\
19.89387554418	0\\
19.89390478152	0\\
19.89393401886	0\\
19.8939632562	0\\
19.89399249354	0\\
19.89402173088	0\\
19.89405096822	0\\
19.89408020556	0\\
19.8941094429	0\\
19.89413868024	0\\
19.89416791758	0\\
19.89419715492	0\\
19.89422639226	0\\
19.8942556296	0\\
19.89428486694	0\\
19.89431410428	0\\
19.89434334162	0\\
19.89437257896	0\\
19.8944018163	0\\
19.89443105364	0\\
19.89446029098	0\\
19.89448952832	0\\
19.89451876566	0\\
19.894548003	0\\
19.89457724034	0\\
19.89460647768	0\\
19.89463571502	0\\
19.89466495236	0\\
19.8946941897	0\\
19.89472342704	0\\
19.89475266438	0\\
19.89478190172	0\\
19.89481113906	0\\
19.8948403764	0\\
19.89486961374	0\\
19.89489885108	0\\
19.89492808842	0\\
19.89495732576	0\\
19.8949865631	0\\
19.89501580044	0\\
19.89504503778	0\\
19.89507427512	0\\
19.89510351246	0\\
19.8951327498	0\\
19.89516198714	0\\
19.89519122448	0\\
19.89522046182	0\\
19.89524969916	0\\
19.8952789365	0\\
19.89530817384	0\\
19.89533741118	0\\
19.89536664852	0\\
19.89539588586	0\\
19.8954251232	0\\
19.89545436054	0\\
19.89548359788	0\\
19.89551283522	0\\
19.89554207256	0\\
19.8955713099	0\\
19.89560054724	0\\
19.89562978458	0\\
19.89565902192	0\\
19.89568825926	0\\
19.8957174966	0\\
19.89574673394	0\\
19.89577597128	0\\
19.89580520862	0\\
19.89583444596	0\\
19.8958636833	0\\
19.89589292064	0\\
19.89592215798	0\\
19.89595139532	0\\
19.89598063266	0\\
19.89600987	0\\
19.89603910734	0\\
19.89606834468	0\\
19.89609758202	0\\
19.89612681936	0\\
19.8961560567	0\\
19.89618529404	0\\
19.89621453138	0\\
19.89624376872	0\\
19.89627300606	0\\
19.8963022434	0\\
19.89633148074	0\\
19.89636071808	0\\
19.89638995542	0\\
19.89641919276	0\\
19.8964484301	0\\
19.89647766744	0\\
19.89650690478	0\\
19.89653614212	0\\
19.89656537946	0\\
19.8965946168	0\\
19.89662385414	0\\
19.89665309148	0\\
19.89668232882	0\\
19.89671156616	0\\
19.8967408035	0\\
19.89677004084	0\\
19.89679927818	0\\
19.89682851552	0\\
19.89685775286	0\\
19.8968869902	0\\
19.89691622754	0\\
19.89694546488	0\\
19.89697470222	0\\
19.89700393956	0\\
19.8970331769	0\\
19.89706241424	0\\
19.89709165158	0\\
19.89712088892	0\\
19.89715012626	0\\
19.8971793636	0\\
19.89720860094	0\\
19.89723783828	0\\
19.89726707562	0\\
19.89729631296	0\\
19.8973255503	0\\
19.89735478764	0\\
19.89738402498	0\\
19.89741326232	0\\
19.89744249966	0\\
19.897471737	0\\
19.89750097434	0\\
19.89753021168	0\\
19.89755944902	0\\
19.89758868636	0\\
19.8976179237	0\\
19.89764716104	0\\
19.89767639838	0\\
19.89770563572	0\\
19.89773487306	0\\
19.8977641104	0\\
19.89779334774	0\\
19.89782258508	0\\
19.89785182242	0\\
19.89788105976	0\\
19.8979102971	0\\
19.89793953444	0\\
19.89796877178	0\\
19.89799800912	0\\
19.89802724646	0\\
19.8980564838	0\\
19.89808572114	0\\
19.89811495848	0\\
19.89814419582	0\\
19.89817343316	0\\
19.8982026705	0\\
19.89823190784	0\\
19.89826114518	0\\
19.89829038252	0\\
19.89831961986	0\\
19.8983488572	0\\
19.89837809454	0\\
19.89840733188	0\\
19.89843656922	0\\
19.89846580656	0\\
19.8984950439	0\\
19.89852428124	0\\
19.89855351858	0\\
19.89858275592	0\\
19.89861199326	0\\
19.8986412306	0\\
19.89867046794	0\\
19.89869970528	0\\
19.89872894262	0\\
19.89875817996	0\\
19.8987874173	0\\
19.89881665464	0\\
19.89884589198	0\\
19.89887512932	0\\
19.89890436666	0\\
19.898933604	0\\
19.89896284134	0\\
19.89899207868	0\\
19.89902131602	0\\
19.89905055336	0\\
19.8990797907	0\\
19.89910902804	0\\
19.89913826538	0\\
19.89916750272	0\\
19.89919674006	0\\
19.8992259774	0\\
19.89925521474	0\\
19.89928445208	0\\
19.89931368942	0\\
19.89934292676	0\\
19.8993721641	0\\
19.89940140144	0\\
19.89943063878	0\\
19.89945987612	0\\
19.89948911346	0\\
19.8995183508	0\\
19.89954758814	0\\
19.89957682548	0\\
19.89960606282	0\\
19.89963530016	0\\
19.8996645375	0\\
19.89969377484	0\\
19.89972301218	0\\
19.89975224952	0\\
19.89978148686	0\\
19.8998107242	0\\
19.89983996154	0\\
19.89986919888	0\\
19.89989843622	0\\
19.89992767356	0\\
19.8999569109	0\\
19.89998614824	0\\
19.90001538558	0\\
19.90004462292	0\\
19.90007386026	0\\
19.9001030976	0\\
19.90013233494	0\\
19.90016157228	0\\
19.90019080962	0\\
19.90022004696	0\\
19.9002492843	0\\
19.90027852164	0\\
19.90030775898	0\\
19.90033699632	0\\
19.90036623366	0\\
19.900395471	0\\
19.90042470834	0\\
19.90045394568	0\\
19.90048318302	0\\
19.90051242036	0\\
19.9005416577	0\\
19.90057089504	0\\
19.90060013238	0\\
19.90062936972	0\\
19.90065860706	0\\
19.9006878444	0\\
19.90071708174	0\\
19.90074631908	0\\
19.90077555642	0\\
19.90080479376	0\\
19.9008340311	0\\
19.90086326844	0\\
19.90089250578	0\\
19.90092174312	0\\
19.90095098046	0\\
19.9009802178	0\\
19.90100945514	0\\
19.90103869248	0\\
19.90106792982	0\\
19.90109716716	0\\
19.9011264045	0\\
19.90115564184	0\\
19.90118487918	0\\
19.90121411652	0\\
19.90124335386	0\\
19.9012725912	0\\
19.90130182854	0\\
19.90133106588	0\\
19.90136030322	0\\
19.90138954056	0\\
19.9014187779	0\\
19.90144801524	0\\
19.90147725258	0\\
19.90150648992	0\\
19.90153572726	0\\
19.9015649646	0\\
19.90159420194	0\\
19.90162343928	0\\
19.90165267662	0\\
19.90168191396	0\\
19.9017111513	0\\
19.90174038864	0\\
19.90176962598	0\\
19.90179886332	0\\
19.90182810066	0\\
19.901857338	0\\
19.90188657534	0\\
19.90191581268	0\\
19.90194505002	0\\
19.90197428736	0\\
19.9020035247	0\\
19.90203276204	0\\
19.90206199938	0\\
19.90209123672	0\\
19.90212047406	0\\
19.9021497114	0\\
19.90217894874	0\\
19.90220818608	0\\
19.90223742342	0\\
19.90226666076	0\\
19.9022958981	0\\
19.90232513544	0\\
19.90235437278	0\\
19.90238361012	0\\
19.90241284746	0\\
19.9024420848	0\\
19.90247132214	0\\
19.90250055948	0\\
19.90252979682	0\\
19.90255903416	0\\
19.9025882715	0\\
19.90261750884	0\\
19.90264674618	0\\
19.90267598352	0\\
19.90270522086	0\\
19.9027344582	0\\
19.90276369554	0\\
19.90279293288	0\\
19.90282217022	0\\
19.90285140756	0\\
19.9028806449	0\\
19.90290988224	0\\
19.90293911958	0\\
19.90296835692	0\\
19.90299759426	0\\
19.9030268316	0\\
19.90305606894	0\\
19.90308530628	0\\
19.90311454362	0\\
19.90314378096	0\\
19.9031730183	0\\
19.90320225564	0\\
19.90323149298	0\\
19.90326073032	0\\
19.90328996766	0\\
19.903319205	0\\
19.90334844234	0\\
19.90337767968	0\\
19.90340691702	0\\
19.90343615436	0\\
19.9034653917	0\\
19.90349462904	0\\
19.90352386638	0\\
19.90355310372	0\\
19.90358234106	0\\
19.9036115784	0\\
19.90364081574	0\\
19.90367005308	0\\
19.90369929042	0\\
19.90372852776	0\\
19.9037577651	0\\
19.90378700244	0\\
19.90381623978	0\\
19.90384547712	0\\
19.90387471446	0\\
19.9039039518	0\\
19.90393318914	0\\
19.90396242648	0\\
19.90399166382	0\\
19.90402090116	0\\
19.9040501385	0\\
19.90407937584	0\\
19.90410861318	0\\
19.90413785052	0\\
19.90416708786	0\\
19.9041963252	0\\
19.90422556254	0\\
19.90425479988	0\\
19.90428403722	0\\
19.90431327456	0\\
19.9043425119	0\\
19.90437174924	0\\
19.90440098658	0\\
19.90443022392	0\\
19.90445946126	0\\
19.9044886986	0\\
19.90451793594	0\\
19.90454717328	0\\
19.90457641062	0\\
19.90460564796	0\\
19.9046348853	0\\
19.90466412264	0\\
19.90469335998	0\\
19.90472259732	0\\
19.90475183466	0\\
19.904781072	0\\
19.90481030934	0\\
19.90483954668	0\\
19.90486878402	0\\
19.90489802136	0\\
19.9049272587	0\\
19.90495649604	0\\
19.90498573338	0\\
19.90501497072	0\\
19.90504420806	0\\
19.9050734454	0\\
19.90510268274	0\\
19.90513192008	0\\
19.90516115742	0\\
19.90519039476	0\\
19.9052196321	0\\
19.90524886944	0\\
19.90527810678	0\\
19.90530734412	0\\
19.90533658146	0\\
19.9053658188	0\\
19.90539505614	0\\
19.90542429348	0\\
19.90545353082	0\\
19.90548276816	0\\
19.9055120055	0\\
19.90554124284	0\\
19.90557048018	0\\
19.90559971752	0\\
19.90562895486	0\\
19.9056581922	0\\
19.90568742954	0\\
19.90571666688	0\\
19.90574590422	0\\
19.90577514156	0\\
19.9058043789	0\\
19.90583361624	0\\
19.90586285358	0\\
19.90589209092	0\\
19.90592132826	0\\
19.9059505656	0\\
19.90597980294	0\\
19.90600904028	0\\
19.90603827762	0\\
19.90606751496	0\\
19.9060967523	0\\
19.90612598964	0\\
19.90615522698	0\\
19.90618446432	0\\
19.90621370166	0\\
19.906242939	0\\
19.90627217634	0\\
19.90630141368	0\\
19.90633065102	0\\
19.90635988836	0\\
19.9063891257	0\\
19.90641836304	0\\
19.90644760038	0\\
19.90647683772	0\\
19.90650607506	0\\
19.9065353124	0\\
19.90656454974	0\\
19.90659378708	0\\
19.90662302442	0\\
19.90665226176	0\\
19.9066814991	0\\
19.90671073644	0\\
19.90673997378	0\\
19.90676921112	0\\
19.90679844846	0\\
19.9068276858	0\\
19.90685692314	0\\
19.90688616048	0\\
19.90691539782	0\\
19.90694463516	0\\
19.9069738725	0\\
19.90700310984	0\\
19.90703234718	0\\
19.90706158452	0\\
19.90709082186	0\\
19.9071200592	0\\
19.90714929654	0\\
19.90717853388	0\\
19.90720777122	0\\
19.90723700856	0\\
19.9072662459	0\\
19.90729548324	0\\
19.90732472058	0\\
19.90735395792	0\\
19.90738319526	0\\
19.9074124326	0\\
19.90744166994	0\\
19.90747090728	0\\
19.90750014462	0\\
19.90752938196	0\\
19.9075586193	0\\
19.90758785664	0\\
19.90761709398	0\\
19.90764633132	0\\
19.90767556866	0\\
19.907704806	0\\
19.90773404334	0\\
19.90776328068	0\\
19.90779251802	0\\
19.90782175536	0\\
19.9078509927	0\\
19.90788023004	0\\
19.90790946738	0\\
19.90793870472	0\\
19.90796794206	0\\
19.9079971794	0\\
19.90802641674	0\\
19.90805565408	0\\
19.90808489142	0\\
19.90811412876	0\\
19.9081433661	0\\
19.90817260344	0\\
19.90820184078	0\\
19.90823107812	0\\
19.90826031546	0\\
19.9082895528	0\\
19.90831879014	0\\
19.90834802748	0\\
19.90837726482	0\\
19.90840650216	0\\
19.9084357395	0\\
19.90846497684	0\\
19.90849421418	0\\
19.90852345152	0\\
19.90855268886	0\\
19.9085819262	0\\
19.90861116354	0\\
19.90864040088	0\\
19.90866963822	0\\
19.90869887556	0\\
19.9087281129	0\\
19.90875735024	0\\
19.90878658758	0\\
19.90881582492	0\\
19.90884506226	0\\
19.9088742996	0\\
19.90890353694	0\\
19.90893277428	0\\
19.90896201162	0\\
19.90899124896	0\\
19.9090204863	0\\
19.90904972364	0\\
19.90907896098	0\\
19.90910819832	0\\
19.90913743566	0\\
19.909166673	0\\
19.90919591034	0\\
19.90922514768	0\\
19.90925438502	0\\
19.90928362236	0\\
19.9093128597	0\\
19.90934209704	0\\
19.90937133438	0\\
19.90940057172	0\\
19.90942980906	0\\
19.9094590464	0\\
19.90948828374	0\\
19.90951752108	0\\
19.90954675842	0\\
19.90957599576	0\\
19.9096052331	0\\
19.90963447044	0\\
19.90966370778	0\\
19.90969294512	0\\
19.90972218246	0\\
19.9097514198	0\\
19.90978065714	0\\
19.90980989448	0\\
19.90983913182	0\\
19.90986836916	0\\
19.9098976065	0\\
19.90992684384	0\\
19.90995608118	0\\
19.90998531852	0\\
19.91001455586	0\\
19.9100437932	0\\
19.91007303054	0\\
19.91010226788	0\\
19.91013150522	0\\
19.91016074256	0\\
19.9101899799	0\\
19.91021921724	0\\
19.91024845458	0\\
19.91027769192	0\\
19.91030692926	0\\
19.9103361666	0\\
19.91036540394	0\\
19.91039464128	0\\
19.91042387862	0\\
19.91045311596	0\\
19.9104823533	0\\
19.91051159064	0\\
19.91054082798	0\\
19.91057006532	0\\
19.91059930266	0\\
19.91062854	0\\
19.91065777734	0\\
19.91068701468	0\\
19.91071625202	0\\
19.91074548936	0\\
19.9107747267	0\\
19.91080396404	0\\
19.91083320138	0\\
19.91086243872	0\\
19.91089167606	0\\
19.9109209134	0\\
19.91095015074	0\\
19.91097938808	0\\
19.91100862542	0\\
19.91103786276	0\\
19.9110671001	0\\
19.91109633744	0\\
19.91112557478	0\\
19.91115481212	0\\
19.91118404946	0\\
19.9112132868	0\\
19.91124252414	0\\
19.91127176148	0\\
19.91130099882	0\\
19.91133023616	0\\
19.9113594735	0\\
19.91138871084	0\\
19.91141794818	0\\
19.91144718552	0\\
19.91147642286	0\\
19.9115056602	0\\
19.91153489754	0\\
19.91156413488	0\\
19.91159337222	0\\
19.91162260956	0\\
19.9116518469	0\\
19.91168108424	0\\
19.91171032158	0\\
19.91173955892	0\\
19.91176879626	0\\
19.9117980336	0\\
19.91182727094	0\\
19.91185650828	0\\
19.91188574562	0\\
19.91191498296	0\\
19.9119442203	0\\
19.91197345764	0\\
19.91200269498	0\\
19.91203193232	0\\
19.91206116966	0\\
19.912090407	0\\
19.91211964434	0\\
19.91214888168	0\\
19.91217811902	0\\
19.91220735636	0\\
19.9122365937	0\\
19.91226583104	0\\
19.91229506838	0\\
19.91232430572	0\\
19.91235354306	0\\
19.9123827804	0\\
19.91241201774	0\\
19.91244125508	0\\
19.91247049242	0\\
19.91249972976	0\\
19.9125289671	0\\
19.91255820444	0\\
19.91258744178	0\\
19.91261667912	0\\
19.91264591646	0\\
19.9126751538	0\\
19.91270439114	0\\
19.91273362848	0\\
19.91276286582	0\\
19.91279210316	0\\
19.9128213405	0\\
19.91285057784	0\\
19.91287981518	0\\
19.91290905252	0\\
19.91293828986	0\\
19.9129675272	0\\
19.91299676454	0\\
19.91302600188	0\\
19.91305523922	0\\
19.91308447656	0\\
19.9131137139	0\\
19.91314295124	0\\
19.91317218858	0\\
19.91320142592	0\\
19.91323066326	0\\
19.9132599006	0\\
19.91328913794	0\\
19.91331837528	0\\
19.91334761262	0\\
19.91337684996	0\\
19.9134060873	0\\
19.91343532464	0\\
19.91346456198	0\\
19.91349379932	0\\
19.91352303666	0\\
19.913552274	0\\
19.91358151134	0\\
19.91361074868	0\\
19.91363998602	0\\
19.91366922336	0\\
19.9136984607	0\\
19.91372769804	0\\
19.91375693538	0\\
19.91378617272	0\\
19.91381541006	0\\
19.9138446474	0\\
19.91387388474	0\\
19.91390312208	0\\
19.91393235942	0\\
19.91396159676	0\\
19.9139908341	0\\
19.91402007144	0\\
19.91404930878	0\\
19.91407854612	0\\
19.91410778346	0\\
19.9141370208	0\\
19.91416625814	0\\
19.91419549548	0\\
19.91422473282	0\\
19.91425397016	0\\
19.9142832075	0\\
19.91431244484	0\\
19.91434168218	0\\
19.91437091952	0\\
19.91440015686	0\\
19.9144293942	0\\
19.91445863154	0\\
19.91448786888	0\\
19.91451710622	0\\
19.91454634356	0\\
19.9145755809	0\\
19.91460481824	0\\
19.91463405558	0\\
19.91466329292	0\\
19.91469253026	0\\
19.9147217676	0\\
19.91475100494	0\\
19.91478024228	0\\
19.91480947962	0\\
19.91483871696	0\\
19.9148679543	0\\
19.91489719164	0\\
19.91492642898	0\\
19.91495566632	0\\
19.91498490366	0\\
19.915014141	0\\
19.91504337834	0\\
19.91507261568	0\\
19.91510185302	0\\
19.91513109036	0\\
19.9151603277	0\\
19.91518956504	0\\
19.91521880238	0\\
19.91524803972	0\\
19.91527727706	0\\
19.9153065144	0\\
19.91533575174	0\\
19.91536498908	0\\
19.91539422642	0\\
19.91542346376	0\\
19.9154527011	0\\
19.91548193844	0\\
19.91551117578	0\\
19.91554041312	0\\
19.91556965046	0\\
19.9155988878	0\\
19.91562812514	0\\
19.91565736248	0\\
19.91568659982	0\\
19.91571583716	0\\
19.9157450745	0\\
19.91577431184	0\\
19.91580354918	0\\
19.91583278652	0\\
19.91586202386	0\\
19.9158912612	0\\
19.91592049854	0\\
19.91594973588	0\\
19.91597897322	0\\
19.91600821056	0\\
19.9160374479	0\\
19.91606668524	0\\
19.91609592258	0\\
19.91612515992	0\\
19.91615439726	0\\
19.9161836346	0\\
19.91621287194	0\\
19.91624210928	0\\
19.91627134662	0\\
19.91630058396	0\\
19.9163298213	0\\
19.91635905864	0\\
19.91638829598	0\\
19.91641753332	0\\
19.91644677066	0\\
19.916476008	0\\
19.91650524534	0\\
19.91653448268	0\\
19.91656372002	0\\
19.91659295736	0\\
19.9166221947	0\\
19.91665143204	0\\
19.91668066938	0\\
19.91670990672	0\\
19.91673914406	0\\
19.9167683814	0\\
19.91679761874	0\\
19.91682685608	0\\
19.91685609342	0\\
19.91688533076	0\\
19.9169145681	0\\
19.91694380544	0\\
19.91697304278	0\\
19.91700228012	0\\
19.91703151746	0\\
19.9170607548	0\\
19.91708999214	0\\
19.91711922948	0\\
19.91714846682	0\\
19.91717770416	0\\
19.9172069415	0\\
19.91723617884	0\\
19.91726541618	0\\
19.91729465352	0\\
19.91732389086	0\\
19.9173531282	0\\
19.91738236554	0\\
19.91741160288	0\\
19.91744084022	0\\
19.91747007756	0\\
19.9174993149	0\\
19.91752855224	0\\
19.91755778958	0\\
19.91758702692	0\\
19.91761626426	0\\
19.9176455016	0\\
19.91767473894	0\\
19.91770397628	0\\
19.91773321362	0\\
19.91776245096	0\\
19.9177916883	0\\
19.91782092564	0\\
19.91785016298	0\\
19.91787940032	0\\
19.91790863766	0\\
19.917937875	0\\
19.91796711234	0\\
19.91799634968	0\\
19.91802558702	0\\
19.91805482436	0\\
19.9180840617	0\\
19.91811329904	0\\
19.91814253638	0\\
19.91817177372	0\\
19.91820101106	0\\
19.9182302484	0\\
19.91825948574	0\\
19.91828872308	0\\
19.91831796042	0\\
19.91834719776	0\\
19.9183764351	0\\
19.91840567244	0\\
19.91843490978	0\\
19.91846414712	0\\
19.91849338446	0\\
19.9185226218	0\\
19.91855185914	0\\
19.91858109648	0\\
19.91861033382	0\\
19.91863957116	0\\
19.9186688085	0\\
19.91869804584	0\\
19.91872728318	0\\
19.91875652052	0\\
19.91878575786	0\\
19.9188149952	0\\
19.91884423254	0\\
19.91887346988	0\\
19.91890270722	0\\
19.91893194456	0\\
19.9189611819	0\\
19.91899041924	0\\
19.91901965658	0\\
19.91904889392	0\\
19.91907813126	0\\
19.9191073686	0\\
19.91913660594	0\\
19.91916584328	0\\
19.91919508062	0\\
19.91922431796	0\\
19.9192535553	0\\
19.91928279264	0\\
19.91931202998	0\\
19.91934126732	0\\
19.91937050466	0\\
19.919399742	0\\
19.91942897934	0\\
19.91945821668	0\\
19.91948745402	0\\
19.91951669136	0\\
19.9195459287	0\\
19.91957516604	0\\
19.91960440338	0\\
19.91963364072	0\\
19.91966287806	0\\
19.9196921154	0\\
19.91972135274	0\\
19.91975059008	0\\
19.91977982742	0\\
19.91980906476	0\\
19.9198383021	0\\
19.91986753944	0\\
19.91989677678	0\\
19.91992601412	0\\
19.91995525146	0\\
19.9199844888	0\\
19.92001372614	0\\
19.92004296348	0\\
19.92007220082	0\\
19.92010143816	0\\
19.9201306755	0\\
19.92015991284	0\\
19.92018915018	0\\
19.92021838752	0\\
19.92024762486	0\\
19.9202768622	0\\
19.92030609954	0\\
19.92033533688	0\\
19.92036457422	0\\
19.92039381156	0\\
19.9204230489	0\\
19.92045228624	0\\
19.92048152358	0\\
19.92051076092	0\\
19.92053999826	0\\
19.9205692356	0\\
19.92059847294	0\\
19.92062771028	0\\
19.92065694762	0\\
19.92068618496	0\\
19.9207154223	0\\
19.92074465964	0\\
19.92077389698	0\\
19.92080313432	0\\
19.92083237166	0\\
19.920861609	0\\
19.92089084634	0\\
19.92092008368	0\\
19.92094932102	0\\
19.92097855836	0\\
19.9210077957	0\\
19.92103703304	0\\
19.92106627038	0\\
19.92109550772	0\\
19.92112474506	0\\
19.9211539824	0\\
19.92118321974	0\\
19.92121245708	0\\
19.92124169442	0\\
19.92127093176	0\\
19.9213001691	0\\
19.92132940644	0\\
19.92135864378	0\\
19.92138788112	0\\
19.92141711846	0\\
19.9214463558	0\\
19.92147559314	0\\
19.92150483048	0\\
19.92153406782	0\\
19.92156330516	0\\
19.9215925425	0\\
19.92162177984	0\\
19.92165101718	0\\
19.92168025452	0\\
19.92170949186	0\\
19.9217387292	0\\
19.92176796654	0\\
19.92179720388	0\\
19.92182644122	0\\
19.92185567856	0\\
19.9218849159	0\\
19.92191415324	0\\
19.92194339058	0\\
19.92197262792	0\\
19.92200186526	0\\
19.9220311026	0\\
19.92206033994	0\\
19.92208957728	0\\
19.92211881462	0\\
19.92214805196	0\\
19.9221772893	0\\
19.92220652664	0\\
19.92223576398	0\\
19.92226500132	0\\
19.92229423866	0\\
19.922323476	0\\
19.92235271334	0\\
19.92238195068	0\\
19.92241118802	0\\
19.92244042536	0\\
19.9224696627	0\\
19.92249890004	0\\
19.92252813738	0\\
19.92255737472	0\\
19.92258661206	0\\
19.9226158494	0\\
19.92264508674	0\\
19.92267432408	0\\
19.92270356142	0\\
19.92273279876	0\\
19.9227620361	0\\
19.92279127344	0\\
19.92282051078	0\\
19.92284974812	0\\
19.92287898546	0\\
19.9229082228	0\\
19.92293746014	0\\
19.92296669748	0\\
19.92299593482	0\\
19.92302517216	0\\
19.9230544095	0\\
19.92308364684	0\\
19.92311288418	0\\
19.92314212152	0\\
19.92317135886	0\\
19.9232005962	0\\
19.92322983354	0\\
19.92325907088	0\\
19.92328830822	0\\
19.92331754556	0\\
19.9233467829	0\\
19.92337602024	0\\
19.92340525758	0\\
19.92343449492	0\\
19.92346373226	0\\
19.9234929696	0\\
19.92352220694	0\\
19.92355144428	0\\
19.92358068162	0\\
19.92360991896	0\\
19.9236391563	0\\
19.92366839364	0\\
19.92369763098	0\\
19.92372686832	0\\
19.92375610566	0\\
19.923785343	0\\
19.92381458034	0\\
19.92384381768	0\\
19.92387305502	0\\
19.92390229236	0\\
19.9239315297	0\\
19.92396076704	0\\
19.92399000438	0\\
19.92401924172	0\\
19.92404847906	0\\
19.9240777164	0\\
19.92410695374	0\\
19.92413619108	0\\
19.92416542842	0\\
19.92419466576	0\\
19.9242239031	0\\
19.92425314044	0\\
19.92428237778	0\\
19.92431161512	0\\
19.92434085246	0\\
19.9243700898	0\\
19.92439932714	0\\
19.92442856448	0\\
19.92445780182	0\\
19.92448703916	0\\
19.9245162765	0\\
19.92454551384	0\\
19.92457475118	0\\
19.92460398852	0\\
19.92463322586	0\\
19.9246624632	0\\
19.92469170054	0\\
19.92472093788	0\\
19.92475017522	0\\
19.92477941256	0\\
19.9248086499	0\\
19.92483788724	0\\
19.92486712458	0\\
19.92489636192	0\\
19.92492559926	0\\
19.9249548366	0\\
19.92498407394	0\\
19.92501331128	0\\
19.92504254862	0\\
19.92507178596	0\\
19.9251010233	0\\
19.92513026064	0\\
19.92515949798	0\\
19.92518873532	0\\
19.92521797266	0\\
19.92524721	0\\
19.92527644734	0\\
19.92530568468	0\\
19.92533492202	0\\
19.92536415936	0\\
19.9253933967	0\\
19.92542263404	0\\
19.92545187138	0\\
19.92548110872	0\\
19.92551034606	0\\
19.9255395834	0\\
19.92556882074	0\\
19.92559805808	0\\
19.92562729542	0\\
19.92565653276	0\\
19.9256857701	0\\
19.92571500744	0\\
19.92574424478	0\\
19.92577348212	0\\
19.92580271946	0\\
19.9258319568	0\\
19.92586119414	0\\
19.92589043148	0\\
19.92591966882	0\\
19.92594890616	0\\
19.9259781435	0\\
19.92600738084	0\\
19.92603661818	0\\
19.92606585552	0\\
19.92609509286	0\\
19.9261243302	0\\
19.92615356754	0\\
19.92618280488	0\\
19.92621204222	0\\
19.92624127956	0\\
19.9262705169	0\\
19.92629975424	0\\
19.92632899158	0\\
19.92635822892	0\\
19.92638746626	0\\
19.9264167036	0\\
19.92644594094	0\\
19.92647517828	0\\
19.92650441562	0\\
19.92653365296	0\\
19.9265628903	0\\
19.92659212764	0\\
19.92662136498	0\\
19.92665060232	0\\
19.92667983966	0\\
19.926709077	0\\
19.92673831434	0\\
19.92676755168	0\\
19.92679678902	0\\
19.92682602636	0\\
19.9268552637	0\\
19.92688450104	0\\
19.92691373838	0\\
19.92694297572	0\\
19.92697221306	0\\
19.9270014504	0\\
19.92703068774	0\\
19.92705992508	0\\
19.92708916242	0\\
19.92711839976	0\\
19.9271476371	0\\
19.92717687444	0\\
19.92720611178	0\\
19.92723534912	0\\
19.92726458646	0\\
19.9272938238	0\\
19.92732306114	0\\
19.92735229848	0\\
19.92738153582	0\\
19.92741077316	0\\
19.9274400105	0\\
19.92746924784	0\\
19.92749848518	0\\
19.92752772252	0\\
19.92755695986	0\\
19.9275861972	0\\
19.92761543454	0\\
19.92764467188	0\\
19.92767390922	0\\
19.92770314656	0\\
19.9277323839	0\\
19.92776162124	0\\
19.92779085858	0\\
19.92782009592	0\\
19.92784933326	0\\
19.9278785706	0\\
19.92790780794	0\\
19.92793704528	0\\
19.92796628262	0\\
19.92799551996	0\\
19.9280247573	0\\
19.92805399464	0\\
19.92808323198	0\\
19.92811246932	0\\
19.92814170666	0\\
19.928170944	0\\
19.92820018134	0\\
19.92822941868	0\\
19.92825865602	0\\
19.92828789336	0\\
19.9283171307	0\\
19.92834636804	0\\
19.92837560538	0\\
19.92840484272	0\\
19.92843408006	0\\
19.9284633174	0\\
19.92849255474	0\\
19.92852179208	0\\
19.92855102942	0\\
19.92858026676	0\\
19.9286095041	0\\
19.92863874144	0\\
19.92866797878	0\\
19.92869721612	0\\
19.92872645346	0\\
19.9287556908	0\\
19.92878492814	0\\
19.92881416548	0\\
19.92884340282	0\\
19.92887264016	0\\
19.9289018775	0\\
19.92893111484	0\\
19.92896035218	0\\
19.92898958952	0\\
19.92901882686	0\\
19.9290480642	0\\
19.92907730154	0\\
19.92910653888	0\\
19.92913577622	0\\
19.92916501356	0\\
19.9291942509	0\\
19.92922348824	0\\
19.92925272558	0\\
19.92928196292	0\\
19.92931120026	0\\
19.9293404376	0\\
19.92936967494	0\\
19.92939891228	0\\
19.92942814962	0\\
19.92945738696	0\\
19.9294866243	0\\
19.92951586164	0\\
19.92954509898	0\\
19.92957433632	0\\
19.92960357366	0\\
19.929632811	0\\
19.92966204834	0\\
19.92969128568	0\\
19.92972052302	0\\
19.92974976036	0\\
19.9297789977	0\\
19.92980823504	0\\
19.92983747238	0\\
19.92986670972	0\\
19.92989594706	0\\
19.9299251844	0\\
19.92995442174	0\\
19.92998365908	0\\
19.93001289642	0\\
19.93004213376	0\\
19.9300713711	0\\
19.93010060844	0\\
19.93012984578	0\\
19.93015908312	0\\
19.93018832046	0\\
19.9302175578	0\\
19.93024679514	0\\
19.93027603248	0\\
19.93030526982	0\\
19.93033450716	0\\
19.9303637445	0\\
19.93039298184	0\\
19.93042221918	0\\
19.93045145652	0\\
19.93048069386	0\\
19.9305099312	0\\
19.93053916854	0\\
19.93056840588	0\\
19.93059764322	0\\
19.93062688056	0\\
19.9306561179	0\\
19.93068535524	0\\
19.93071459258	0\\
19.93074382992	0\\
19.93077306726	0\\
19.9308023046	0\\
19.93083154194	0\\
19.93086077928	0\\
19.93089001662	0\\
19.93091925396	0\\
19.9309484913	0\\
19.93097772864	0\\
19.93100696598	0\\
19.93103620332	0\\
19.93106544066	0\\
19.931094678	0\\
19.93112391534	0\\
19.93115315268	0\\
19.93118239002	0\\
19.93121162736	0\\
19.9312408647	0\\
19.93127010204	0\\
19.93129933938	0\\
19.93132857672	0\\
19.93135781406	0\\
19.9313870514	0\\
19.93141628874	0\\
19.93144552608	0\\
19.93147476342	0\\
19.93150400076	0\\
19.9315332381	0\\
19.93156247544	0\\
19.93159171278	0\\
19.93162095012	0\\
19.93165018746	0\\
19.9316794248	0\\
19.93170866214	0\\
19.93173789948	0\\
19.93176713682	0\\
19.93179637416	0\\
19.9318256115	0\\
19.93185484884	0\\
19.93188408618	0\\
19.93191332352	0\\
19.93194256086	0\\
19.9319717982	0\\
19.93200103554	0\\
19.93203027288	0\\
19.93205951022	0\\
19.93208874756	0\\
19.9321179849	0\\
19.93214722224	0\\
19.93217645958	0\\
19.93220569692	0\\
19.93223493426	0\\
19.9322641716	0\\
19.93229340894	0\\
19.93232264628	0\\
19.93235188362	0\\
19.93238112096	0\\
19.9324103583	0\\
19.93243959564	0\\
19.93246883298	0\\
19.93249807032	0\\
19.93252730766	0\\
19.932556545	0\\
19.93258578234	0\\
19.93261501968	0\\
19.93264425702	0\\
19.93267349436	0\\
19.9327027317	0\\
19.93273196904	0\\
19.93276120638	0\\
19.93279044372	0\\
19.93281968106	0\\
19.9328489184	0\\
19.93287815574	0\\
19.93290739308	0\\
19.93293663042	0\\
19.93296586776	0\\
19.9329951051	0\\
19.93302434244	0\\
19.93305357978	0\\
19.93308281712	0\\
19.93311205446	0\\
19.9331412918	0\\
19.93317052914	0\\
19.93319976648	0\\
19.93322900382	0\\
19.93325824116	0\\
19.9332874785	0\\
19.93331671584	0\\
19.93334595318	0\\
19.93337519052	0\\
19.93340442786	0\\
19.9334336652	0\\
19.93346290254	0\\
19.93349213988	0\\
19.93352137722	0\\
19.93355061456	0\\
19.9335798519	0\\
19.93360908924	0\\
19.93363832658	0\\
19.93366756392	0\\
19.93369680126	0\\
19.9337260386	0\\
19.93375527594	0\\
19.93378451328	0\\
19.93381375062	0\\
19.93384298796	0\\
19.9338722253	0\\
19.93390146264	0\\
19.93393069998	0\\
19.93395993732	0\\
19.93398917466	0\\
19.934018412	0\\
19.93404764934	0\\
19.93407688668	0\\
19.93410612402	0\\
19.93413536136	0\\
19.9341645987	0\\
19.93419383604	0\\
19.93422307338	0\\
19.93425231072	0\\
19.93428154806	0\\
19.9343107854	0\\
19.93434002274	0\\
19.93436926008	0\\
19.93439849742	0\\
19.93442773476	0\\
19.9344569721	0\\
19.93448620944	0\\
19.93451544678	0\\
19.93454468412	0\\
19.93457392146	0\\
19.9346031588	0\\
19.93463239614	0\\
19.93466163348	0\\
19.93469087082	0\\
19.93472010816	0\\
19.9347493455	0\\
19.93477858284	0\\
19.93480782018	0\\
19.93483705752	0\\
19.93486629486	0\\
19.9348955322	0\\
19.93492476954	0\\
19.93495400688	0\\
19.93498324422	0\\
19.93501248156	0\\
19.9350417189	0\\
19.93507095624	0\\
19.93510019358	0\\
19.93512943092	0\\
19.93515866826	0\\
19.9351879056	0\\
19.93521714294	0\\
19.93524638028	0\\
19.93527561762	0\\
19.93530485496	0\\
19.9353340923	0\\
19.93536332964	0\\
19.93539256698	0\\
19.93542180432	0\\
19.93545104166	0\\
19.935480279	0\\
19.93550951634	0\\
19.93553875368	0\\
19.93556799102	0\\
19.93559722836	0\\
19.9356264657	0\\
19.93565570304	0\\
19.93568494038	0\\
19.93571417772	0\\
19.93574341506	0\\
19.9357726524	0\\
19.93580188974	0\\
19.93583112708	0\\
19.93586036442	0\\
19.93588960176	0\\
19.9359188391	0\\
19.93594807644	0\\
19.93597731378	0\\
19.93600655112	0\\
19.93603578846	0\\
19.9360650258	0\\
19.93609426314	0\\
19.93612350048	0\\
19.93615273782	0\\
19.93618197516	0\\
19.9362112125	0\\
19.93624044984	0\\
19.93626968718	0\\
19.93629892452	0\\
19.93632816186	0\\
19.9363573992	0\\
19.93638663654	0\\
19.93641587388	0\\
19.93644511122	0\\
19.93647434856	0\\
19.9365035859	0\\
19.93653282324	0\\
19.93656206058	0\\
19.93659129792	0\\
19.93662053526	0\\
19.9366497726	0\\
19.93667900994	0\\
19.93670824728	0\\
19.93673748462	0\\
19.93676672196	0\\
19.9367959593	0\\
19.93682519664	0\\
19.93685443398	0\\
19.93688367132	0\\
19.93691290866	0\\
19.936942146	0\\
19.93697138334	0\\
19.93700062068	0\\
19.93702985802	0\\
19.93705909536	0\\
19.9370883327	0\\
19.93711757004	0\\
19.93714680738	0\\
19.93717604472	0\\
19.93720528206	0\\
19.9372345194	0\\
19.93726375674	0\\
19.93729299408	0\\
19.93732223142	0\\
19.93735146876	0\\
19.9373807061	0\\
19.93740994344	0\\
19.93743918078	0\\
19.93746841812	0\\
19.93749765546	0\\
19.9375268928	0\\
19.93755613014	0\\
19.93758536748	0\\
19.93761460482	0\\
19.93764384216	0\\
19.9376730795	0\\
19.93770231684	0\\
19.93773155418	0\\
19.93776079152	0\\
19.93779002886	0\\
19.9378192662	0\\
19.93784850354	0\\
19.93787774088	0\\
19.93790697822	0\\
19.93793621556	0\\
19.9379654529	0\\
19.93799469024	0\\
19.93802392758	0\\
19.93805316492	0\\
19.93808240226	0\\
19.9381116396	0\\
19.93814087694	0\\
19.93817011428	0\\
19.93819935162	0\\
19.93822858896	0\\
19.9382578263	0\\
19.93828706364	0\\
19.93831630098	0\\
19.93834553832	0\\
19.93837477566	0\\
19.938404013	0\\
19.93843325034	0\\
19.93846248768	0\\
19.93849172502	0\\
19.93852096236	0\\
19.9385501997	0\\
19.93857943704	0\\
19.93860867438	0\\
19.93863791172	0\\
19.93866714906	0\\
19.9386963864	0\\
19.93872562374	0\\
19.93875486108	0\\
19.93878409842	0\\
19.93881333576	0\\
19.9388425731	0\\
19.93887181044	0\\
19.93890104778	0\\
19.93893028512	0\\
19.93895952246	0\\
19.9389887598	0\\
19.93901799714	0\\
19.93904723448	0\\
19.93907647182	0\\
19.93910570916	0\\
19.9391349465	0\\
19.93916418384	0\\
19.93919342118	0\\
19.93922265852	0\\
19.93925189586	0\\
19.9392811332	0\\
19.93931037054	0\\
19.93933960788	0\\
19.93936884522	0\\
19.93939808256	0\\
19.9394273199	0\\
19.93945655724	0\\
19.93948579458	0\\
19.93951503192	0\\
19.93954426926	0\\
19.9395735066	0\\
19.93960274394	0\\
19.93963198128	0\\
19.93966121862	0\\
19.93969045596	0\\
19.9397196933	0\\
19.93974893064	0\\
19.93977816798	0\\
19.93980740532	0\\
19.93983664266	0\\
19.93986588	0\\
19.93989511734	0\\
19.93992435468	0\\
19.93995359202	0\\
19.93998282936	0\\
19.9400120667	0\\
19.94004130404	0\\
19.94007054138	0\\
19.94009977872	0\\
19.94012901606	0\\
19.9401582534	0\\
19.94018749074	0\\
19.94021672808	0\\
19.94024596542	0\\
19.94027520276	0\\
19.9403044401	0\\
19.94033367744	0\\
19.94036291478	0\\
19.94039215212	0\\
19.94042138946	0\\
19.9404506268	0\\
19.94047986414	0\\
19.94050910148	0\\
19.94053833882	0\\
19.94056757616	0\\
19.9405968135	0\\
19.94062605084	0\\
19.94065528818	0\\
19.94068452552	0\\
19.94071376286	0\\
19.9407430002	0\\
19.94077223754	0\\
19.94080147488	0\\
19.94083071222	0\\
19.94085994956	0\\
19.9408891869	0\\
19.94091842424	0\\
19.94094766158	0\\
19.94097689892	0\\
19.94100613626	0\\
19.9410353736	0\\
19.94106461094	0\\
19.94109384828	0\\
19.94112308562	0\\
19.94115232296	0\\
19.9411815603	0\\
19.94121079764	0\\
19.94124003498	0\\
19.94126927232	0\\
19.94129850966	0\\
19.941327747	0\\
19.94135698434	0\\
19.94138622168	0\\
19.94141545902	0\\
19.94144469636	0\\
19.9414739337	0\\
19.94150317104	0\\
19.94153240838	0\\
19.94156164572	0\\
19.94159088306	0\\
19.9416201204	0\\
19.94164935774	0\\
19.94167859508	0\\
19.94170783242	0\\
19.94173706976	0\\
19.9417663071	0\\
19.94179554444	0\\
19.94182478178	0\\
19.94185401912	0\\
19.94188325646	0\\
19.9419124938	0\\
19.94194173114	0\\
19.94197096848	0\\
19.94200020582	0\\
19.94202944316	0\\
19.9420586805	0\\
19.94208791784	0\\
19.94211715518	0\\
19.94214639252	0\\
19.94217562986	0\\
19.9422048672	0\\
19.94223410454	0\\
19.94226334188	0\\
19.94229257922	0\\
19.94232181656	0\\
19.9423510539	0\\
19.94238029124	0\\
19.94240952858	0\\
19.94243876592	0\\
19.94246800326	0\\
19.9424972406	0\\
19.94252647794	0\\
19.94255571528	0\\
19.94258495262	0\\
19.94261418996	0\\
19.9426434273	0\\
19.94267266464	0\\
19.94270190198	0\\
19.94273113932	0\\
19.94276037666	0\\
19.942789614	0\\
19.94281885134	0\\
19.94284808868	0\\
19.94287732602	0\\
19.94290656336	0\\
19.9429358007	0\\
19.94296503804	0\\
19.94299427538	0\\
19.94302351272	0\\
19.94305275006	0\\
19.9430819874	0\\
19.94311122474	0\\
19.94314046208	0\\
19.94316969942	0\\
19.94319893676	0\\
19.9432281741	0\\
19.94325741144	0\\
19.94328664878	0\\
19.94331588612	0\\
19.94334512346	0\\
19.9433743608	0\\
19.94340359814	0\\
19.94343283548	0\\
19.94346207282	0\\
19.94349131016	0\\
19.9435205475	0\\
19.94354978484	0\\
19.94357902218	0\\
19.94360825952	0\\
19.94363749686	0\\
19.9436667342	0\\
19.94369597154	0\\
19.94372520888	0\\
19.94375444622	0\\
19.94378368356	0\\
19.9438129209	0\\
19.94384215824	0\\
19.94387139558	0\\
19.94390063292	0\\
19.94392987026	0\\
19.9439591076	0\\
19.94398834494	0\\
19.94401758228	0\\
19.94404681962	0\\
19.94407605696	0\\
19.9441052943	0\\
19.94413453164	0\\
19.94416376898	0\\
19.94419300632	0\\
19.94422224366	0\\
19.944251481	0\\
19.94428071834	0\\
19.94430995568	0\\
19.94433919302	0\\
19.94436843036	0\\
19.9443976677	0\\
19.94442690504	0\\
19.94445614238	0\\
19.94448537972	0\\
19.94451461706	0\\
19.9445438544	0\\
19.94457309174	0\\
19.94460232908	0\\
19.94463156642	0\\
19.94466080376	0\\
19.9446900411	0\\
19.94471927844	0\\
19.94474851578	0\\
19.94477775312	0\\
19.94480699046	0\\
19.9448362278	0\\
19.94486546514	0\\
19.94489470248	0\\
19.94492393982	0\\
19.94495317716	0\\
19.9449824145	0\\
19.94501165184	0\\
19.94504088918	0\\
19.94507012652	0\\
19.94509936386	0\\
19.9451286012	0\\
19.94515783854	0\\
19.94518707588	0\\
19.94521631322	0\\
19.94524555056	0\\
19.9452747879	0\\
19.94530402524	0\\
19.94533326258	0\\
19.94536249992	0\\
19.94539173726	0\\
19.9454209746	0\\
19.94545021194	0\\
19.94547944928	0\\
19.94550868662	0\\
19.94553792396	0\\
19.9455671613	0\\
19.94559639864	0\\
19.94562563598	0\\
19.94565487332	0\\
19.94568411066	0\\
19.945713348	0\\
19.94574258534	0\\
19.94577182268	0\\
19.94580106002	0\\
19.94583029736	0\\
19.9458595347	0\\
19.94588877204	0\\
19.94591800938	0\\
19.94594724672	0\\
19.94597648406	0\\
19.9460057214	0\\
19.94603495874	0\\
19.94606419608	0\\
19.94609343342	0\\
19.94612267076	0\\
19.9461519081	0\\
19.94618114544	0\\
19.94621038278	0\\
19.94623962012	0\\
19.94626885746	0\\
19.9462980948	0\\
19.94632733214	0\\
19.94635656948	0\\
19.94638580682	0\\
19.94641504416	0\\
19.9464442815	0\\
19.94647351884	0\\
19.94650275618	0\\
19.94653199352	0\\
19.94656123086	0\\
19.9465904682	0\\
19.94661970554	0\\
19.94664894288	0\\
19.94667818022	0\\
19.94670741756	0\\
19.9467366549	0\\
19.94676589224	0\\
19.94679512958	0\\
19.94682436692	0\\
19.94685360426	0\\
19.9468828416	0\\
19.94691207894	0\\
19.94694131628	0\\
19.94697055362	0\\
19.94699979096	0\\
19.9470290283	0\\
19.94705826564	0\\
19.94708750298	0\\
19.94711674032	0\\
19.94714597766	0\\
19.947175215	0\\
19.94720445234	0\\
19.94723368968	0\\
19.94726292702	0\\
19.94729216436	0\\
19.9473214017	0\\
19.94735063904	0\\
19.94737987638	0\\
19.94740911372	0\\
19.94743835106	0\\
19.9474675884	0\\
19.94749682574	0\\
19.94752606308	0\\
19.94755530042	0\\
19.94758453776	0\\
19.9476137751	0\\
19.94764301244	0\\
19.94767224978	0\\
19.94770148712	0\\
19.94773072446	0\\
19.9477599618	0\\
19.94778919914	0\\
19.94781843648	0\\
19.94784767382	0\\
19.94787691116	0\\
19.9479061485	0\\
19.94793538584	0\\
19.94796462318	0\\
19.94799386052	0\\
19.94802309786	0\\
19.9480523352	0\\
19.94808157254	0\\
19.94811080988	0\\
19.94814004722	0\\
19.94816928456	0\\
19.9481985219	0\\
19.94822775924	0\\
19.94825699658	0\\
19.94828623392	0\\
19.94831547126	0\\
19.9483447086	0\\
19.94837394594	0\\
19.94840318328	0\\
19.94843242062	0\\
19.94846165796	0\\
19.9484908953	0\\
19.94852013264	0\\
19.94854936998	0\\
19.94857860732	0\\
19.94860784466	0\\
19.948637082	0\\
19.94866631934	0\\
19.94869555668	0\\
19.94872479402	0\\
19.94875403136	0\\
19.9487832687	0\\
19.94881250604	0\\
19.94884174338	0\\
19.94887098072	0\\
19.94890021806	0\\
19.9489294554	0\\
19.94895869274	0\\
19.94898793008	0\\
19.94901716742	0\\
19.94904640476	0\\
19.9490756421	0\\
19.94910487944	0\\
19.94913411678	0\\
19.94916335412	0\\
19.94919259146	0\\
19.9492218288	0\\
19.94925106614	0\\
19.94928030348	0\\
19.94930954082	0\\
19.94933877816	0\\
19.9493680155	0\\
19.94939725284	0\\
19.94942649018	0\\
19.94945572752	0\\
19.94948496486	0\\
19.9495142022	0\\
19.94954343954	0\\
19.94957267688	0\\
19.94960191422	0\\
19.94963115156	0\\
19.9496603889	0\\
19.94968962624	0\\
19.94971886358	0\\
19.94974810092	0\\
19.94977733826	0\\
19.9498065756	0\\
19.94983581294	0\\
19.94986505028	0\\
19.94989428762	0\\
19.94992352496	0\\
19.9499527623	0\\
19.94998199964	0\\
19.95001123698	0\\
19.95004047432	0\\
19.95006971166	0\\
19.950098949	0\\
19.95012818634	0\\
19.95015742368	0\\
19.95018666102	0\\
19.95021589836	0\\
19.9502451357	0\\
19.95027437304	0\\
19.95030361038	0\\
19.95033284772	0\\
19.95036208506	0\\
19.9503913224	0\\
19.95042055974	0\\
19.95044979708	0\\
19.95047903442	0\\
19.95050827176	0\\
19.9505375091	0\\
19.95056674644	0\\
19.95059598378	0\\
19.95062522112	0\\
19.95065445846	0\\
19.9506836958	0\\
19.95071293314	0\\
19.95074217048	0\\
19.95077140782	0\\
19.95080064516	0\\
19.9508298825	0\\
19.95085911984	0\\
19.95088835718	0\\
19.95091759452	0\\
19.95094683186	0\\
19.9509760692	0\\
19.95100530654	0\\
19.95103454388	0\\
19.95106378122	0\\
19.95109301856	0\\
19.9511222559	0\\
19.95115149324	0\\
19.95118073058	0\\
19.95120996792	0\\
19.95123920526	0\\
19.9512684426	0\\
19.95129767994	0\\
19.95132691728	0\\
19.95135615462	0\\
19.95138539196	0\\
19.9514146293	0\\
19.95144386664	0\\
19.95147310398	0\\
19.95150234132	0\\
19.95153157866	0\\
19.951560816	0\\
19.95159005334	0\\
19.95161929068	0\\
19.95164852802	0\\
19.95167776536	0\\
19.9517070027	0\\
19.95173624004	0\\
19.95176547738	0\\
19.95179471472	0\\
19.95182395206	0\\
19.9518531894	0\\
19.95188242674	0\\
19.95191166408	0\\
19.95194090142	0\\
19.95197013876	0\\
19.9519993761	0\\
19.95202861344	0\\
19.95205785078	0\\
19.95208708812	0\\
19.95211632546	0\\
19.9521455628	0\\
19.95217480014	0\\
19.95220403748	0\\
19.95223327482	0\\
19.95226251216	0\\
19.9522917495	0\\
19.95232098684	0\\
19.95235022418	0\\
19.95237946152	0\\
19.95240869886	0\\
19.9524379362	0\\
19.95246717354	0\\
19.95249641088	0\\
19.95252564822	0\\
19.95255488556	0\\
19.9525841229	0\\
19.95261336024	0\\
19.95264259758	0\\
19.95267183492	0\\
19.95270107226	0\\
19.9527303096	0\\
19.95275954694	0\\
19.95278878428	0\\
19.95281802162	0\\
19.95284725896	0\\
19.9528764963	0\\
19.95290573364	0\\
19.95293497098	0\\
19.95296420832	0\\
19.95299344566	0\\
19.953022683	0\\
19.95305192034	0\\
19.95308115768	0\\
19.95311039502	0\\
19.95313963236	0\\
19.9531688697	0\\
19.95319810704	0\\
19.95322734438	0\\
19.95325658172	0\\
19.95328581906	0\\
19.9533150564	0\\
19.95334429374	0\\
19.95337353108	0\\
19.95340276842	0\\
19.95343200576	0\\
19.9534612431	0\\
19.95349048044	0\\
19.95351971778	0\\
19.95354895512	0\\
19.95357819246	0\\
19.9536074298	0\\
19.95363666714	0\\
19.95366590448	0\\
19.95369514182	0\\
19.95372437916	0\\
19.9537536165	0\\
19.95378285384	0\\
19.95381209118	0\\
19.95384132852	0\\
19.95387056586	0\\
19.9538998032	0\\
19.95392904054	0\\
19.95395827788	0\\
19.95398751522	0\\
19.95401675256	0\\
19.9540459899	0\\
19.95407522724	0\\
19.95410446458	0\\
19.95413370192	0\\
19.95416293926	0\\
19.9541921766	0\\
19.95422141394	0\\
19.95425065128	0\\
19.95427988862	0\\
19.95430912596	0\\
19.9543383633	0\\
19.95436760064	0\\
19.95439683798	0\\
19.95442607532	0\\
19.95445531266	0\\
19.95448455	0\\
19.95451378734	0\\
19.95454302468	0\\
19.95457226202	0\\
19.95460149936	0\\
19.9546307367	0\\
19.95465997404	0\\
19.95468921138	0\\
19.95471844872	0\\
19.95474768606	0\\
19.9547769234	0\\
19.95480616074	0\\
19.95483539808	0\\
19.95486463542	0\\
19.95489387276	0\\
19.9549231101	0\\
19.95495234744	0\\
19.95498158478	0\\
19.95501082212	0\\
19.95504005946	0\\
19.9550692968	0\\
19.95509853414	0\\
19.95512777148	0\\
19.95515700882	0\\
19.95518624616	0\\
19.9552154835	0\\
19.95524472084	0\\
19.95527395818	0\\
19.95530319552	0\\
19.95533243286	0\\
19.9553616702	0\\
19.95539090754	0\\
19.95542014488	0\\
19.95544938222	0\\
19.95547861956	0\\
19.9555078569	0\\
19.95553709424	0\\
19.95556633158	0\\
19.95559556892	0\\
19.95562480626	0\\
19.9556540436	0\\
19.95568328094	0\\
19.95571251828	0\\
19.95574175562	0\\
19.95577099296	0\\
19.9558002303	0\\
19.95582946764	0\\
19.95585870498	0\\
19.95588794232	0\\
19.95591717966	0\\
19.955946417	0\\
19.95597565434	0\\
19.95600489168	0\\
19.95603412902	0\\
19.95606336636	0\\
19.9560926037	0\\
19.95612184104	0\\
19.95615107838	0\\
19.95618031572	0\\
19.95620955306	0\\
19.9562387904	0\\
19.95626802774	0\\
19.95629726508	0\\
19.95632650242	0\\
19.95635573976	0\\
19.9563849771	0\\
19.95641421444	0\\
19.95644345178	0\\
19.95647268912	0\\
19.95650192646	0\\
19.9565311638	0\\
19.95656040114	0\\
19.95658963848	0\\
19.95661887582	0\\
19.95664811316	0\\
19.9566773505	0\\
19.95670658784	0\\
19.95673582518	0\\
19.95676506252	0\\
19.95679429986	0\\
19.9568235372	0\\
19.95685277454	0\\
19.95688201188	0\\
19.95691124922	0\\
19.95694048656	0\\
19.9569697239	0\\
19.95699896124	0\\
19.95702819858	0\\
19.95705743592	0\\
19.95708667326	0\\
19.9571159106	0\\
19.95714514794	0\\
19.95717438528	0\\
19.95720362262	0\\
19.95723285996	0\\
19.9572620973	0\\
19.95729133464	0\\
19.95732057198	0\\
19.95734980932	0\\
19.95737904666	0\\
19.957408284	0\\
19.95743752134	0\\
19.95746675868	0\\
19.95749599602	0\\
19.95752523336	0\\
19.9575544707	0\\
19.95758370804	0\\
19.95761294538	0\\
19.95764218272	0\\
19.95767142006	0\\
19.9577006574	0\\
19.95772989474	0\\
19.95775913208	0\\
19.95778836942	0\\
19.95781760676	0\\
19.9578468441	0\\
19.95787608144	0\\
19.95790531878	0\\
19.95793455612	0\\
19.95796379346	0\\
19.9579930308	0\\
19.95802226814	0\\
19.95805150548	0\\
19.95808074282	0\\
19.95810998016	0\\
19.9581392175	0\\
19.95816845484	0\\
19.95819769218	0\\
19.95822692952	0\\
19.95825616686	0\\
19.9582854042	0\\
19.95831464154	0\\
19.95834387888	0\\
19.95837311622	0\\
19.95840235356	0\\
19.9584315909	0\\
19.95846082824	0\\
19.95849006558	0\\
19.95851930292	0\\
19.95854854026	0\\
19.9585777776	0\\
19.95860701494	0\\
19.95863625228	0\\
19.95866548962	0\\
19.95869472696	0\\
19.9587239643	0\\
19.95875320164	0\\
19.95878243898	0\\
19.95881167632	0\\
19.95884091366	0\\
19.958870151	0\\
19.95889938834	0\\
19.95892862568	0\\
19.95895786302	0\\
19.95898710036	0\\
19.9590163377	0\\
19.95904557504	0\\
19.95907481238	0\\
19.95910404972	0\\
19.95913328706	0\\
19.9591625244	0\\
19.95919176174	0\\
19.95922099908	0\\
19.95925023642	0\\
19.95927947376	0\\
19.9593087111	0\\
19.95933794844	0\\
19.95936718578	0\\
19.95939642312	0\\
19.95942566046	0\\
19.9594548978	0\\
19.95948413514	0\\
19.95951337248	0\\
19.95954260982	0\\
19.95957184716	0\\
19.9596010845	0\\
19.95963032184	0\\
19.95965955918	0\\
19.95968879652	0\\
19.95971803386	0\\
19.9597472712	0\\
19.95977650854	0\\
19.95980574588	0\\
19.95983498322	0\\
19.95986422056	0\\
19.9598934579	0\\
19.95992269524	0\\
19.95995193258	0\\
19.95998116992	0\\
19.96001040726	0\\
19.9600396446	0\\
19.96006888194	0\\
19.96009811928	0\\
19.96012735662	0\\
19.96015659396	0\\
19.9601858313	0\\
19.96021506864	0\\
19.96024430598	0\\
19.96027354332	0\\
19.96030278066	0\\
19.960332018	0\\
19.96036125534	0\\
19.96039049268	0\\
19.96041973002	0\\
19.96044896736	0\\
19.9604782047	0\\
19.96050744204	0\\
19.96053667938	0\\
19.96056591672	0\\
19.96059515406	0\\
19.9606243914	0\\
19.96065362874	0\\
19.96068286608	0\\
19.96071210342	0\\
19.96074134076	0\\
19.9607705781	0\\
19.96079981544	0\\
19.96082905278	0\\
19.96085829012	0\\
19.96088752746	0\\
19.9609167648	0\\
19.96094600214	0\\
19.96097523948	0\\
19.96100447682	0\\
19.96103371416	0\\
19.9610629515	0\\
19.96109218884	0\\
19.96112142618	0\\
19.96115066352	0\\
19.96117990086	0\\
19.9612091382	0\\
19.96123837554	0\\
19.96126761288	0\\
19.96129685022	0\\
19.96132608756	0\\
19.9613553249	0\\
19.96138456224	0\\
19.96141379958	0\\
19.96144303692	0\\
19.96147227426	0\\
19.9615015116	0\\
19.96153074894	0\\
19.96155998628	0\\
19.96158922362	0\\
19.96161846096	0\\
19.9616476983	0\\
19.96167693564	0\\
19.96170617298	0\\
19.96173541032	0\\
19.96176464766	0\\
19.961793885	0\\
19.96182312234	0\\
19.96185235968	0\\
19.96188159702	0\\
19.96191083436	0\\
19.9619400717	0\\
19.96196930904	0\\
19.96199854638	0\\
19.96202778372	0\\
19.96205702106	0\\
19.9620862584	0\\
19.96211549574	0\\
19.96214473308	0\\
19.96217397042	0\\
19.96220320776	0\\
19.9622324451	0\\
19.96226168244	0\\
19.96229091978	0\\
19.96232015712	0\\
19.96234939446	0\\
19.9623786318	0\\
19.96240786914	0\\
19.96243710648	0\\
19.96246634382	0\\
19.96249558116	0\\
19.9625248185	0\\
19.96255405584	0\\
19.96258329318	0\\
19.96261253052	0\\
19.96264176786	0\\
19.9626710052	0\\
19.96270024254	0\\
19.96272947988	0\\
19.96275871722	0\\
19.96278795456	0\\
19.9628171919	0\\
19.96284642924	0\\
19.96287566658	0\\
19.96290490392	0\\
19.96293414126	0\\
19.9629633786	0\\
19.96299261594	0\\
19.96302185328	0\\
19.96305109062	0\\
19.96308032796	0\\
19.9631095653	0\\
19.96313880264	0\\
19.96316803998	0\\
19.96319727732	0\\
19.96322651466	0\\
19.963255752	0\\
19.96328498934	0\\
19.96331422668	0\\
19.96334346402	0\\
19.96337270136	0\\
19.9634019387	0\\
19.96343117604	0\\
19.96346041338	0\\
19.96348965072	0\\
19.96351888806	0\\
19.9635481254	0\\
19.96357736274	0\\
19.96360660008	0\\
19.96363583742	0\\
19.96366507476	0\\
19.9636943121	0\\
19.96372354944	0\\
19.96375278678	0\\
19.96378202412	0\\
19.96381126146	0\\
19.9638404988	0\\
19.96386973614	0\\
19.96389897348	0\\
19.96392821082	0\\
19.96395744816	0\\
19.9639866855	0\\
19.96401592284	0\\
19.96404516018	0\\
19.96407439752	0\\
19.96410363486	0\\
19.9641328722	0\\
19.96416210954	0\\
19.96419134688	0\\
19.96422058422	0\\
19.96424982156	0\\
19.9642790589	0\\
19.96430829624	0\\
19.96433753358	0\\
19.96436677092	0\\
19.96439600826	0\\
19.9644252456	0\\
19.96445448294	0\\
19.96448372028	0\\
19.96451295762	0\\
19.96454219496	0\\
19.9645714323	0\\
19.96460066964	0\\
19.96462990698	0\\
19.96465914432	0\\
19.96468838166	0\\
19.964717619	0\\
19.96474685634	0\\
19.96477609368	0\\
19.96480533102	0\\
19.96483456836	0\\
19.9648638057	0\\
19.96489304304	0\\
19.96492228038	0\\
19.96495151772	0\\
19.96498075506	0\\
19.9650099924	0\\
19.96503922974	0\\
19.96506846708	0\\
19.96509770442	0\\
19.96512694176	0\\
19.9651561791	0\\
19.96518541644	0\\
19.96521465378	0\\
19.96524389112	0\\
19.96527312846	0\\
19.9653023658	0\\
19.96533160314	0\\
19.96536084048	0\\
19.96539007782	0\\
19.96541931516	0\\
19.9654485525	0\\
19.96547778984	0\\
19.96550702718	0\\
19.96553626452	0\\
19.96556550186	0\\
19.9655947392	0\\
19.96562397654	0\\
19.96565321388	0\\
19.96568245122	0\\
19.96571168856	0\\
19.9657409259	0\\
19.96577016324	0\\
19.96579940058	0\\
19.96582863792	0\\
19.96585787526	0\\
19.9658871126	0\\
19.96591634994	0\\
19.96594558728	0\\
19.96597482462	0\\
19.96600406196	0\\
19.9660332993	0\\
19.96606253664	0\\
19.96609177398	0\\
19.96612101132	0\\
19.96615024866	0\\
19.966179486	0\\
19.96620872334	0\\
19.96623796068	0\\
19.96626719802	0\\
19.96629643536	0\\
19.9663256727	0\\
19.96635491004	0\\
19.96638414738	0\\
19.96641338472	0\\
19.96644262206	0\\
19.9664718594	0\\
19.96650109674	0\\
19.96653033408	0\\
19.96655957142	0\\
19.96658880876	0\\
19.9666180461	0\\
19.96664728344	0\\
19.96667652078	0\\
19.96670575812	0\\
19.96673499546	0\\
19.9667642328	0\\
19.96679347014	0\\
19.96682270748	0\\
19.96685194482	0\\
19.96688118216	0\\
19.9669104195	0\\
19.96693965684	0\\
19.96696889418	0\\
19.96699813152	0\\
19.96702736886	0\\
19.9670566062	0\\
19.96708584354	0\\
19.96711508088	0\\
19.96714431822	0\\
19.96717355556	0\\
19.9672027929	0\\
19.96723203024	0\\
19.96726126758	0\\
19.96729050492	0\\
19.96731974226	0\\
19.9673489796	0\\
19.96737821694	0\\
19.96740745428	0\\
19.96743669162	0\\
19.96746592896	0\\
19.9674951663	0\\
19.96752440364	0\\
19.96755364098	0\\
19.96758287832	0\\
19.96761211566	0\\
19.967641353	0\\
19.96767059034	0\\
19.96769982768	0\\
19.96772906502	0\\
19.96775830236	0\\
19.9677875397	0\\
19.96781677704	0\\
19.96784601438	0\\
19.96787525172	0\\
19.96790448906	0\\
19.9679337264	0\\
19.96796296374	0\\
19.96799220108	0\\
19.96802143842	0\\
19.96805067576	0\\
19.9680799131	0\\
19.96810915044	0\\
19.96813838778	0\\
19.96816762512	0\\
19.96819686246	0\\
19.9682260998	0\\
19.96825533714	0\\
19.96828457448	0\\
19.96831381182	0\\
19.96834304916	0\\
19.9683722865	0\\
19.96840152384	0\\
19.96843076118	0\\
19.96845999852	0\\
19.96848923586	0\\
19.9685184732	0\\
19.96854771054	0\\
19.96857694788	0\\
19.96860618522	0\\
19.96863542256	0\\
19.9686646599	0\\
19.96869389724	0\\
19.96872313458	0\\
19.96875237192	0\\
19.96878160926	0\\
19.9688108466	0\\
19.96884008394	0\\
19.96886932128	0\\
19.96889855862	0\\
19.96892779596	0\\
19.9689570333	0\\
19.96898627064	0\\
19.96901550798	0\\
19.96904474532	0\\
19.96907398266	0\\
19.96910322	0\\
19.96913245734	0\\
19.96916169468	0\\
19.96919093202	0\\
19.96922016936	0\\
19.9692494067	0\\
19.96927864404	0\\
19.96930788138	0\\
19.96933711872	0\\
19.96936635606	0\\
19.9693955934	0\\
19.96942483074	0\\
19.96945406808	0\\
19.96948330542	0\\
19.96951254276	0\\
19.9695417801	0\\
19.96957101744	0\\
19.96960025478	0\\
19.96962949212	0\\
19.96965872946	0\\
19.9696879668	0\\
19.96971720414	0\\
19.96974644148	0\\
19.96977567882	0\\
19.96980491616	0\\
19.9698341535	0\\
19.96986339084	0\\
19.96989262818	0\\
19.96992186552	0\\
19.96995110286	0\\
19.9699803402	0\\
19.97000957754	0\\
19.97003881488	0\\
19.97006805222	0\\
19.97009728956	0\\
19.9701265269	0\\
19.97015576424	0\\
19.97018500158	0\\
19.97021423892	0\\
19.97024347626	0\\
19.9702727136	0\\
19.97030195094	0\\
19.97033118828	0\\
19.97036042562	0\\
19.97038966296	0\\
19.9704189003	0\\
19.97044813764	0\\
19.97047737498	0\\
19.97050661232	0\\
19.97053584966	0\\
19.970565087	0\\
19.97059432434	0\\
19.97062356168	0\\
19.97065279902	0\\
19.97068203636	0\\
19.9707112737	0\\
19.97074051104	0\\
19.97076974838	0\\
19.97079898572	0\\
19.97082822306	0\\
19.9708574604	0\\
19.97088669774	0\\
19.97091593508	0\\
19.97094517242	0\\
19.97097440976	0\\
19.9710036471	0\\
19.97103288444	0\\
19.97106212178	0\\
19.97109135912	0\\
19.97112059646	0\\
19.9711498338	0\\
19.97117907114	0\\
19.97120830848	0\\
19.97123754582	0\\
19.97126678316	0\\
19.9712960205	0\\
19.97132525784	0\\
19.97135449518	0\\
19.97138373252	0\\
19.97141296986	0\\
19.9714422072	0\\
19.97147144454	0\\
19.97150068188	0\\
19.97152991922	0\\
19.97155915656	0\\
19.9715883939	0\\
19.97161763124	0\\
19.97164686858	0\\
19.97167610592	0\\
19.97170534326	0\\
19.9717345806	0\\
19.97176381794	0\\
19.97179305528	0\\
19.97182229262	0\\
19.97185152996	0\\
19.9718807673	0\\
19.97191000464	0\\
19.97193924198	0\\
19.97196847932	0\\
19.97199771666	0\\
19.972026954	0\\
19.97205619134	0\\
19.97208542868	0\\
19.97211466602	0\\
19.97214390336	0\\
19.9721731407	0\\
19.97220237804	0\\
19.97223161538	0\\
19.97226085272	0\\
19.97229009006	0\\
19.9723193274	0\\
19.97234856474	0\\
19.97237780208	0\\
19.97240703942	0\\
19.97243627676	0\\
19.9724655141	0\\
19.97249475144	0\\
19.97252398878	0\\
19.97255322612	0\\
19.97258246346	0\\
19.9726117008	0\\
19.97264093814	0\\
19.97267017548	0\\
19.97269941282	0\\
19.97272865016	0\\
19.9727578875	0\\
19.97278712484	0\\
19.97281636218	0\\
19.97284559952	0\\
19.97287483686	0\\
19.9729040742	0\\
19.97293331154	0\\
19.97296254888	0\\
19.97299178622	0\\
19.97302102356	0\\
19.9730502609	0\\
19.97307949824	0\\
19.97310873558	0\\
19.97313797292	0\\
19.97316721026	0\\
19.9731964476	0\\
19.97322568494	0\\
19.97325492228	0\\
19.97328415962	0\\
19.97331339696	0\\
19.9733426343	0\\
19.97337187164	0\\
19.97340110898	0\\
19.97343034632	0\\
19.97345958366	0\\
19.973488821	0\\
19.97351805834	0\\
19.97354729568	0\\
19.97357653302	0\\
19.97360577036	0\\
19.9736350077	0\\
19.97366424504	0\\
19.97369348238	0\\
19.97372271972	0\\
19.97375195706	0\\
19.9737811944	0\\
19.97381043174	0\\
19.97383966908	0\\
19.97386890642	0\\
19.97389814376	0\\
19.9739273811	0\\
19.97395661844	0\\
19.97398585578	0\\
19.97401509312	0\\
19.97404433046	0\\
19.9740735678	0\\
19.97410280514	0\\
19.97413204248	0\\
19.97416127982	0\\
19.97419051716	0\\
19.9742197545	0\\
19.97424899184	0\\
19.97427822918	0\\
19.97430746652	0\\
19.97433670386	0\\
19.9743659412	0\\
19.97439517854	0\\
19.97442441588	0\\
19.97445365322	0\\
19.97448289056	0\\
19.9745121279	0\\
19.97454136524	0\\
19.97457060258	0\\
19.97459983992	0\\
19.97462907726	0\\
19.9746583146	0\\
19.97468755194	0\\
19.97471678928	0\\
19.97474602662	0\\
19.97477526396	0\\
19.9748045013	0\\
19.97483373864	0\\
19.97486297598	0\\
19.97489221332	0\\
19.97492145066	0\\
19.974950688	0\\
19.97497992534	0\\
19.97500916268	0\\
19.97503840002	0\\
19.97506763736	0\\
19.9750968747	0\\
19.97512611204	0\\
19.97515534938	0\\
19.97518458672	0\\
19.97521382406	0\\
19.9752430614	0\\
19.97527229874	0\\
19.97530153608	0\\
19.97533077342	0\\
19.97536001076	0\\
19.9753892481	0\\
19.97541848544	0\\
19.97544772278	0\\
19.97547696012	0\\
19.97550619746	0\\
19.9755354348	0\\
19.97556467214	0\\
19.97559390948	0\\
19.97562314682	0\\
19.97565238416	0\\
19.9756816215	0\\
19.97571085884	0\\
19.97574009618	0\\
19.97576933352	0\\
19.97579857086	0\\
19.9758278082	0\\
19.97585704554	0\\
19.97588628288	0\\
19.97591552022	0\\
19.97594475756	0\\
19.9759739949	0\\
19.97600323224	0\\
19.97603246958	0\\
19.97606170692	0\\
19.97609094426	0\\
19.9761201816	0\\
19.97614941894	0\\
19.97617865628	0\\
19.97620789362	0\\
19.97623713096	0\\
19.9762663683	0\\
19.97629560564	0\\
19.97632484298	0\\
19.97635408032	0\\
19.97638331766	0\\
19.976412555	0\\
19.97644179234	0\\
19.97647102968	0\\
19.97650026702	0\\
19.97652950436	0\\
19.9765587417	0\\
19.97658797904	0\\
19.97661721638	0\\
19.97664645372	0\\
19.97667569106	0\\
19.9767049284	0\\
19.97673416574	0\\
19.97676340308	0\\
19.97679264042	0\\
19.97682187776	0\\
19.9768511151	0\\
19.97688035244	0\\
19.97690958978	0\\
19.97693882712	0\\
19.97696806446	0\\
19.9769973018	0\\
19.97702653914	0\\
19.97705577648	0\\
19.97708501382	0\\
19.97711425116	0\\
19.9771434885	0\\
19.97717272584	0\\
19.97720196318	0\\
19.97723120052	0\\
19.97726043786	0\\
19.9772896752	0\\
19.97731891254	0\\
19.97734814988	0\\
19.97737738722	0\\
19.97740662456	0\\
19.9774358619	0\\
19.97746509924	0\\
19.97749433658	0\\
19.97752357392	0\\
19.97755281126	0\\
19.9775820486	0\\
19.97761128594	0\\
19.97764052328	0\\
19.97766976062	0\\
19.97769899796	0\\
19.9777282353	0\\
19.97775747264	0\\
19.97778670998	0\\
19.97781594732	0\\
19.97784518466	0\\
19.977874422	0\\
19.97790365934	0\\
19.97793289668	0\\
19.97796213402	0\\
19.97799137136	0\\
19.9780206087	0\\
19.97804984604	0\\
19.97807908338	0\\
19.97810832072	0\\
19.97813755806	0\\
19.9781667954	0\\
19.97819603274	0\\
19.97822527008	0\\
19.97825450742	0\\
19.97828374476	0\\
19.9783129821	0\\
19.97834221944	0\\
19.97837145678	0\\
19.97840069412	0\\
19.97842993146	0\\
19.9784591688	0\\
19.97848840614	0\\
19.97851764348	0\\
19.97854688082	0\\
19.97857611816	0\\
19.9786053555	0\\
19.97863459284	0\\
19.97866383018	0\\
19.97869306752	0\\
19.97872230486	0\\
19.9787515422	0\\
19.97878077954	0\\
19.97881001688	0\\
19.97883925422	0\\
19.97886849156	0\\
19.9788977289	0\\
19.97892696624	0\\
19.97895620358	0\\
19.97898544092	0\\
19.97901467826	0\\
19.9790439156	0\\
19.97907315294	0\\
19.97910239028	0\\
19.97913162762	0\\
19.97916086496	0\\
19.9791901023	0\\
19.97921933964	0\\
19.97924857698	0\\
19.97927781432	0\\
19.97930705166	0\\
19.979336289	0\\
19.97936552634	0\\
19.97939476368	0\\
19.97942400102	0\\
19.97945323836	0\\
19.9794824757	0\\
19.97951171304	0\\
19.97954095038	0\\
19.97957018772	0\\
19.97959942506	0\\
19.9796286624	0\\
19.97965789974	0\\
19.97968713708	0\\
19.97971637442	0\\
19.97974561176	0\\
19.9797748491	0\\
19.97980408644	0\\
19.97983332378	0\\
19.97986256112	0\\
19.97989179846	0\\
19.9799210358	0\\
19.97995027314	0\\
19.97997951048	0\\
19.98000874782	0\\
19.98003798516	0\\
19.9800672225	0\\
19.98009645984	0\\
19.98012569718	0\\
19.98015493452	0\\
19.98018417186	0\\
19.9802134092	0\\
19.98024264654	0\\
19.98027188388	0\\
19.98030112122	0\\
19.98033035856	0\\
19.9803595959	0\\
19.98038883324	0\\
19.98041807058	0\\
19.98044730792	0\\
19.98047654526	0\\
19.9805057826	0\\
19.98053501994	0\\
19.98056425728	0\\
19.98059349462	0\\
19.98062273196	0\\
19.9806519693	0\\
19.98068120664	0\\
19.98071044398	0\\
19.98073968132	0\\
19.98076891866	0\\
19.980798156	0\\
19.98082739334	0\\
19.98085663068	0\\
19.98088586802	0\\
19.98091510536	0\\
19.9809443427	0\\
19.98097358004	0\\
19.98100281738	0\\
19.98103205472	0\\
19.98106129206	0\\
19.9810905294	0\\
19.98111976674	0\\
19.98114900408	0\\
19.98117824142	0\\
19.98120747876	0\\
19.9812367161	0\\
19.98126595344	0\\
19.98129519078	0\\
19.98132442812	0\\
19.98135366546	0\\
19.9813829028	0\\
19.98141214014	0\\
19.98144137748	0\\
19.98147061482	0\\
19.98149985216	0\\
19.9815290895	0\\
19.98155832684	0\\
19.98158756418	0\\
19.98161680152	0\\
19.98164603886	0\\
19.9816752762	0\\
19.98170451354	0\\
19.98173375088	0\\
19.98176298822	0\\
19.98179222556	0\\
19.9818214629	0\\
19.98185070024	0\\
19.98187993758	0\\
19.98190917492	0\\
19.98193841226	0\\
19.9819676496	0\\
19.98199688694	0\\
19.98202612428	0\\
19.98205536162	0\\
19.98208459896	0\\
19.9821138363	0\\
19.98214307364	0\\
19.98217231098	0\\
19.98220154832	0\\
19.98223078566	0\\
19.982260023	0\\
19.98228926034	0\\
19.98231849768	0\\
19.98234773502	0\\
19.98237697236	0\\
19.9824062097	0\\
19.98243544704	0\\
19.98246468438	0\\
19.98249392172	0\\
19.98252315906	0\\
19.9825523964	0\\
19.98258163374	0\\
19.98261087108	0\\
19.98264010842	0\\
19.98266934576	0\\
19.9826985831	0\\
19.98272782044	0\\
19.98275705778	0\\
19.98278629512	0\\
19.98281553246	0\\
19.9828447698	0\\
19.98287400714	0\\
19.98290324448	0\\
19.98293248182	0\\
19.98296171916	0\\
19.9829909565	0\\
19.98302019384	0\\
19.98304943118	0\\
19.98307866852	0\\
19.98310790586	0\\
19.9831371432	0\\
19.98316638054	0\\
19.98319561788	0\\
19.98322485522	0\\
19.98325409256	0\\
19.9832833299	0\\
19.98331256724	0\\
19.98334180458	0\\
19.98337104192	0\\
19.98340027926	0\\
19.9834295166	0\\
19.98345875394	0\\
19.98348799128	0\\
19.98351722862	0\\
19.98354646596	0\\
19.9835757033	0\\
19.98360494064	0\\
19.98363417798	0\\
19.98366341532	0\\
19.98369265266	0\\
19.98372189	0\\
19.98375112734	0\\
19.98378036468	0\\
19.98380960202	0\\
19.98383883936	0\\
19.9838680767	0\\
19.98389731404	0\\
19.98392655138	0\\
19.98395578872	0\\
19.98398502606	0\\
19.9840142634	0\\
19.98404350074	0\\
19.98407273808	0\\
19.98410197542	0\\
19.98413121276	0\\
19.9841604501	0\\
19.98418968744	0\\
19.98421892478	0\\
19.98424816212	0\\
19.98427739946	0\\
19.9843066368	0\\
19.98433587414	0\\
19.98436511148	0\\
19.98439434882	0\\
19.98442358616	0\\
19.9844528235	0\\
19.98448206084	0\\
19.98451129818	0\\
19.98454053552	0\\
19.98456977286	0\\
19.9845990102	0\\
19.98462824754	0\\
19.98465748488	0\\
19.98468672222	0\\
19.98471595956	0\\
19.9847451969	0\\
19.98477443424	0\\
19.98480367158	0\\
19.98483290892	0\\
19.98486214626	0\\
19.9848913836	0\\
19.98492062094	0\\
19.98494985828	0\\
19.98497909562	0\\
19.98500833296	0\\
19.9850375703	0\\
19.98506680764	0\\
19.98509604498	0\\
19.98512528232	0\\
19.98515451966	0\\
19.985183757	0\\
19.98521299434	0\\
19.98524223168	0\\
19.98527146902	0\\
19.98530070636	0\\
19.9853299437	0\\
19.98535918104	0\\
19.98538841838	0\\
19.98541765572	0\\
19.98544689306	0\\
19.9854761304	0\\
19.98550536774	0\\
19.98553460508	0\\
19.98556384242	0\\
19.98559307976	0\\
19.9856223171	0\\
19.98565155444	0\\
19.98568079178	0\\
19.98571002912	0\\
19.98573926646	0\\
19.9857685038	0\\
19.98579774114	0\\
19.98582697848	0\\
19.98585621582	0\\
19.98588545316	0\\
19.9859146905	0\\
19.98594392784	0\\
19.98597316518	0\\
19.98600240252	0\\
19.98603163986	0\\
19.9860608772	0\\
19.98609011454	0\\
19.98611935188	0\\
19.98614858922	0\\
19.98617782656	0\\
19.9862070639	0\\
19.98623630124	0\\
19.98626553858	0\\
19.98629477592	0\\
19.98632401326	0\\
19.9863532506	0\\
19.98638248794	0\\
19.98641172528	0\\
19.98644096262	0\\
19.98647019996	0\\
19.9864994373	0\\
19.98652867464	0\\
19.98655791198	0\\
19.98658714932	0\\
19.98661638666	0\\
19.986645624	0\\
19.98667486134	0\\
19.98670409868	0\\
19.98673333602	0\\
19.98676257336	0\\
19.9867918107	0\\
19.98682104804	0\\
19.98685028538	0\\
19.98687952272	0\\
19.98690876006	0\\
19.9869379974	0\\
19.98696723474	0\\
19.98699647208	0\\
19.98702570942	0\\
19.98705494676	0\\
19.9870841841	0\\
19.98711342144	0\\
19.98714265878	0\\
19.98717189612	0\\
19.98720113346	0\\
19.9872303708	0\\
19.98725960814	0\\
19.98728884548	0\\
19.98731808282	0\\
19.98734732016	0\\
19.9873765575	0\\
19.98740579484	0\\
19.98743503218	0\\
19.98746426952	0\\
19.98749350686	0\\
19.9875227442	0\\
19.98755198154	0\\
19.98758121888	0\\
19.98761045622	0\\
19.98763969356	0\\
19.9876689309	0\\
19.98769816824	0\\
19.98772740558	0\\
19.98775664292	0\\
19.98778588026	0\\
19.9878151176	0\\
19.98784435494	0\\
19.98787359228	0\\
19.98790282962	0\\
19.98793206696	0\\
19.9879613043	0\\
19.98799054164	0\\
19.98801977898	0\\
19.98804901632	0\\
19.98807825366	0\\
19.988107491	0\\
19.98813672834	0\\
19.98816596568	0\\
19.98819520302	0\\
19.98822444036	0\\
19.9882536777	0\\
19.98828291504	0\\
19.98831215238	0\\
19.98834138972	0\\
19.98837062706	0\\
19.9883998644	0\\
19.98842910174	0\\
19.98845833908	0\\
19.98848757642	0\\
19.98851681376	0\\
19.9885460511	0\\
19.98857528844	0\\
19.98860452578	0\\
19.98863376312	0\\
19.98866300046	0\\
19.9886922378	0\\
19.98872147514	0\\
19.98875071248	0\\
19.98877994982	0\\
19.98880918716	0\\
19.9888384245	0\\
19.98886766184	0\\
19.98889689918	0\\
19.98892613652	0\\
19.98895537386	0\\
19.9889846112	0\\
19.98901384854	0\\
19.98904308588	0\\
19.98907232322	0\\
19.98910156056	0\\
19.9891307979	0\\
19.98916003524	0\\
19.98918927258	0\\
19.98921850992	0\\
19.98924774726	0\\
19.9892769846	0\\
19.98930622194	0\\
19.98933545928	0\\
19.98936469662	0\\
19.98939393396	0\\
19.9894231713	0\\
19.98945240864	0\\
19.98948164598	0\\
19.98951088332	0\\
19.98954012066	0\\
19.989569358	0\\
19.98959859534	0\\
19.98962783268	0\\
19.98965707002	0\\
19.98968630736	0\\
19.9897155447	0\\
19.98974478204	0\\
19.98977401938	0\\
19.98980325672	0\\
19.98983249406	0\\
19.9898617314	0\\
19.98989096874	0\\
19.98992020608	0\\
19.98994944342	0\\
19.98997868076	0\\
19.9900079181	0\\
19.99003715544	0\\
19.99006639278	0\\
19.99009563012	0\\
19.99012486746	0\\
19.9901541048	0\\
19.99018334214	0\\
19.99021257948	0\\
19.99024181682	0\\
19.99027105416	0\\
19.9903002915	0\\
19.99032952884	0\\
19.99035876618	0\\
19.99038800352	0\\
19.99041724086	0\\
19.9904464782	0\\
19.99047571554	0\\
19.99050495288	0\\
19.99053419022	0\\
19.99056342756	0\\
19.9905926649	0\\
19.99062190224	0\\
19.99065113958	0\\
19.99068037692	0\\
19.99070961426	0\\
19.9907388516	0\\
19.99076808894	0\\
19.99079732628	0\\
19.99082656362	0\\
19.99085580096	0\\
19.9908850383	0\\
19.99091427564	0\\
19.99094351298	0\\
19.99097275032	0\\
19.99100198766	0\\
19.991031225	0\\
19.99106046234	0\\
19.99108969968	0\\
19.99111893702	0\\
19.99114817436	0\\
19.9911774117	0\\
19.99120664904	0\\
19.99123588638	0\\
19.99126512372	0\\
19.99129436106	0\\
19.9913235984	0\\
19.99135283574	0\\
19.99138207308	0\\
19.99141131042	0\\
19.99144054776	0\\
19.9914697851	0\\
19.99149902244	0\\
19.99152825978	0\\
19.99155749712	0\\
19.99158673446	0\\
19.9916159718	0\\
19.99164520914	0\\
19.99167444648	0\\
19.99170368382	0\\
19.99173292116	0\\
19.9917621585	0\\
19.99179139584	0\\
19.99182063318	0\\
19.99184987052	0\\
19.99187910786	0\\
19.9919083452	0\\
19.99193758254	0\\
19.99196681988	0\\
19.99199605722	0\\
19.99202529456	0\\
19.9920545319	0\\
19.99208376924	0\\
19.99211300658	0\\
19.99214224392	0\\
19.99217148126	0\\
19.9922007186	0\\
19.99222995594	0\\
19.99225919328	0\\
19.99228843062	0\\
19.99231766796	0\\
19.9923469053	0\\
19.99237614264	0\\
19.99240537998	0\\
19.99243461732	0\\
19.99246385466	0\\
19.992493092	0\\
19.99252232934	0\\
19.99255156668	0\\
19.99258080402	0\\
19.99261004136	0\\
19.9926392787	0\\
19.99266851604	0\\
19.99269775338	0\\
19.99272699072	0\\
19.99275622806	0\\
19.9927854654	0\\
19.99281470274	0\\
19.99284394008	0\\
19.99287317742	0\\
19.99290241476	0\\
19.9929316521	0\\
19.99296088944	0\\
19.99299012678	0\\
19.99301936412	0\\
19.99304860146	0\\
19.9930778388	0\\
19.99310707614	0\\
19.99313631348	0\\
19.99316555082	0\\
19.99319478816	0\\
19.9932240255	0\\
19.99325326284	0\\
19.99328250018	0\\
19.99331173752	0\\
19.99334097486	0\\
19.9933702122	0\\
19.99339944954	0\\
19.99342868688	0\\
19.99345792422	0\\
19.99348716156	0\\
19.9935163989	0\\
19.99354563624	0\\
19.99357487358	0\\
19.99360411092	0\\
19.99363334826	0\\
19.9936625856	0\\
19.99369182294	0\\
19.99372106028	0\\
19.99375029762	0\\
19.99377953496	0\\
19.9938087723	0\\
19.99383800964	0\\
19.99386724698	0\\
19.99389648432	0\\
19.99392572166	0\\
19.993954959	0\\
19.99398419634	0\\
19.99401343368	0\\
19.99404267102	0\\
19.99407190836	0\\
19.9941011457	0\\
19.99413038304	0\\
19.99415962038	0\\
19.99418885772	0\\
19.99421809506	0\\
19.9942473324	0\\
19.99427656974	0\\
19.99430580708	0\\
19.99433504442	0\\
19.99436428176	0\\
19.9943935191	0\\
19.99442275644	0\\
19.99445199378	0\\
19.99448123112	0\\
19.99451046846	0\\
19.9945397058	0\\
19.99456894314	0\\
19.99459818048	0\\
19.99462741782	0\\
19.99465665516	0\\
19.9946858925	0\\
19.99471512984	0\\
19.99474436718	0\\
19.99477360452	0\\
19.99480284186	0\\
19.9948320792	0\\
19.99486131654	0\\
19.99489055388	0\\
19.99491979122	0\\
19.99494902856	0\\
19.9949782659	0\\
19.99500750324	0\\
19.99503674058	0\\
19.99506597792	0\\
19.99509521526	0\\
19.9951244526	0\\
19.99515368994	0\\
19.99518292728	0\\
19.99521216462	0\\
19.99524140196	0\\
19.9952706393	0\\
19.99529987664	0\\
19.99532911398	0\\
19.99535835132	0\\
19.99538758866	0\\
19.995416826	0\\
19.99544606334	0\\
19.99547530068	0\\
19.99550453802	0\\
19.99553377536	0\\
19.9955630127	0\\
19.99559225004	0\\
19.99562148738	0\\
19.99565072472	0\\
19.99567996206	0\\
19.9957091994	0\\
19.99573843674	0\\
19.99576767408	0\\
19.99579691142	0\\
19.99582614876	0\\
19.9958553861	0\\
19.99588462344	0\\
19.99591386078	0\\
19.99594309812	0\\
19.99597233546	0\\
19.9960015728	0\\
19.99603081014	0\\
19.99606004748	0\\
19.99608928482	0\\
19.99611852216	0\\
19.9961477595	0\\
19.99617699684	0\\
19.99620623418	0\\
19.99623547152	0\\
19.99626470886	0\\
19.9962939462	0\\
19.99632318354	0\\
19.99635242088	0\\
19.99638165822	0\\
19.99641089556	0\\
19.9964401329	0\\
19.99646937024	0\\
19.99649860758	0\\
19.99652784492	0\\
19.99655708226	0\\
19.9965863196	0\\
19.99661555694	0\\
19.99664479428	0\\
19.99667403162	0\\
19.99670326896	0\\
19.9967325063	0\\
19.99676174364	0\\
19.99679098098	0\\
19.99682021832	0\\
19.99684945566	0\\
19.996878693	0\\
19.99690793034	0\\
19.99693716768	0\\
19.99696640502	0\\
19.99699564236	0\\
19.9970248797	0\\
19.99705411704	0\\
19.99708335438	0\\
19.99711259172	0\\
19.99714182906	0\\
19.9971710664	0\\
19.99720030374	0\\
19.99722954108	0\\
19.99725877842	0\\
19.99728801576	0\\
19.9973172531	0\\
19.99734649044	0\\
19.99737572778	0\\
19.99740496512	0\\
19.99743420246	0\\
19.9974634398	0\\
19.99749267714	0\\
19.99752191448	0\\
19.99755115182	0\\
19.99758038916	0\\
19.9976096265	0\\
19.99763886384	0\\
19.99766810118	0\\
19.99769733852	0\\
19.99772657586	0\\
19.9977558132	0\\
19.99778505054	0\\
19.99781428788	0\\
19.99784352522	0\\
19.99787276256	0\\
19.9979019999	0\\
19.99793123724	0\\
19.99796047458	0\\
19.99798971192	0\\
19.99801894926	0\\
19.9980481866	0\\
19.99807742394	0\\
19.99810666128	0\\
19.99813589862	0\\
19.99816513596	0\\
19.9981943733	0\\
19.99822361064	0\\
19.99825284798	0\\
19.99828208532	0\\
19.99831132266	0\\
19.99834056	0\\
19.99836979734	0\\
19.99839903468	0\\
19.99842827202	0\\
19.99845750936	0\\
19.9984867467	0\\
19.99851598404	0\\
19.99854522138	0\\
19.99857445872	0\\
19.99860369606	0\\
19.9986329334	0\\
19.99866217074	0\\
19.99869140808	0\\
19.99872064542	0\\
19.99874988276	0\\
19.9987791201	0\\
19.99880835744	0\\
19.99883759478	0\\
19.99886683212	0\\
19.99889606946	0\\
19.9989253068	0\\
19.99895454414	0\\
19.99898378148	0\\
19.99901301882	0\\
19.99904225616	0\\
19.9990714935	0\\
19.99910073084	0\\
19.99912996818	0\\
19.99915920552	0\\
19.99918844286	0\\
19.9992176802	0\\
19.99924691754	0\\
19.99927615488	0\\
19.99930539222	0\\
19.99933462956	0\\
19.9993638669	0\\
19.99939310424	0\\
19.99942234158	0\\
19.99945157892	0\\
19.99948081626	0\\
19.9995100536	0\\
19.99953929094	0\\
19.99956852828	0\\
19.99959776562	0\\
19.99962700296	0\\
19.9996562403	0\\
19.99968547764	0\\
19.99971471498	0\\
19.99974395232	0\\
19.99977318966	0\\
19.999802427	0\\
19.99983166434	0\\
19.99986090168	0\\
19.99989013902	0\\
19.99991937636	0\\
19.9999486137	0\\
19.99997785104	0\\
20.00000708838	0\\
20.00003632572	0\\
20.00006556306	0\\
20.0000948004	0\\
20.00012403774	0\\
20.00015327508	0\\
20.00018251242	0\\
20.00021174976	0\\
20.0002409871	0\\
20.00027022444	0\\
20.00029946178	0\\
20.00032869912	0\\
20.00035793646	0\\
20.0003871738	0\\
20.00041641114	0\\
20.00044564848	0\\
20.00047488582	0\\
20.00050412316	0\\
20.0005333605	0\\
20.00056259784	0\\
20.00059183518	0\\
20.00062107252	0\\
20.00065030986	0\\
20.0006795472	0\\
20.00070878454	0\\
20.00073802188	0\\
20.00076725922	0\\
20.00079649656	0\\
20.0008257339	0\\
20.00085497124	0\\
20.00088420858	0\\
20.00091344592	0\\
20.00094268326	0\\
20.0009719206	0\\
20.00100115794	0\\
20.00103039528	0\\
20.00105963262	0\\
20.00108886996	0\\
20.0011181073	0\\
20.00114734464	0\\
20.00117658198	0\\
20.00120581932	0\\
20.00123505666	0\\
20.001264294	0\\
20.00129353134	0\\
20.00132276868	0\\
20.00135200602	0\\
20.00138124336	0\\
20.0014104807	0\\
20.00143971804	0\\
20.00146895538	0\\
20.00149819272	0\\
20.00152743006	0\\
20.0015566674	0\\
20.00158590474	0\\
20.00161514208	0\\
20.00164437942	0\\
20.00167361676	0\\
20.0017028541	0\\
20.00173209144	0\\
20.00176132878	0\\
20.00179056612	0\\
20.00181980346	0\\
20.0018490408	0\\
20.00187827814	0\\
20.00190751548	0\\
20.00193675282	0\\
20.00196599016	0\\
20.0019952275	0\\
20.00202446484	0\\
20.00205370218	0\\
20.00208293952	0\\
20.00211217686	0\\
20.0021414142	0\\
20.00217065154	0\\
20.00219988888	0\\
20.00222912622	0\\
20.00225836356	0\\
20.0022876009	0\\
20.00231683824	0\\
20.00234607558	0\\
20.00237531292	0\\
20.00240455026	0\\
20.0024337876	0\\
20.00246302494	0\\
20.00249226228	0\\
20.00252149962	0\\
20.00255073696	0\\
20.0025799743	0\\
20.00260921164	0\\
20.00263844898	0\\
20.00266768632	0\\
20.00269692366	0\\
20.002726161	0\\
20.00275539834	0\\
20.00278463568	0\\
20.00281387302	0\\
20.00284311036	0\\
20.0028723477	0\\
20.00290158504	0\\
20.00293082238	0\\
20.00296005972	0\\
20.00298929706	0\\
20.0030185344	0\\
20.00304777174	0\\
20.00307700908	0\\
20.00310624642	0\\
20.00313548376	0\\
20.0031647211	0\\
20.00319395844	0\\
20.00322319578	0\\
20.00325243312	0\\
20.00328167046	0\\
20.0033109078	0\\
20.00334014514	0\\
20.00336938248	0\\
20.00339861982	0\\
20.00342785716	0\\
20.0034570945	0\\
20.00348633184	0\\
20.00351556918	0\\
20.00354480652	0\\
20.00357404386	0\\
20.0036032812	0\\
20.00363251854	0\\
20.00366175588	0\\
20.00369099322	0\\
20.00372023056	0\\
20.0037494679	0\\
20.00377870524	0\\
20.00380794258	0\\
20.00383717992	0\\
20.00386641726	0\\
20.0038956546	0\\
20.00392489194	0\\
20.00395412928	0\\
20.00398336662	0\\
20.00401260396	0\\
20.0040418413	0\\
20.00407107864	0\\
20.00410031598	0\\
20.00412955332	0\\
20.00415879066	0\\
20.004188028	0\\
20.00421726534	0\\
20.00424650268	0\\
20.00427574002	0\\
20.00430497736	0\\
20.0043342147	0\\
20.00436345204	0\\
20.00439268938	0\\
20.00442192672	0\\
20.00445116406	0\\
20.0044804014	0\\
20.00450963874	0\\
20.00453887608	0\\
20.00456811342	0\\
20.00459735076	0\\
20.0046265881	0\\
20.00465582544	0\\
20.00468506278	0\\
20.00471430012	0\\
20.00474353746	0\\
20.0047727748	0\\
20.00480201214	0\\
20.00483124948	0\\
20.00486048682	0\\
20.00488972416	0\\
20.0049189615	0\\
20.00494819884	0\\
20.00497743618	0\\
20.00500667352	0\\
20.00503591086	0\\
20.0050651482	0\\
20.00509438554	0\\
20.00512362288	0\\
20.00515286022	0\\
20.00518209756	0\\
20.0052113349	0\\
20.00524057224	0\\
20.00526980958	0\\
20.00529904692	0\\
20.00532828426	0\\
20.0053575216	0\\
20.00538675894	0\\
20.00541599628	0\\
20.00544523362	0\\
20.00547447096	0\\
20.0055037083	0\\
20.00553294564	0\\
20.00556218298	0\\
20.00559142032	0\\
20.00562065766	0\\
20.005649895	0\\
20.00567913234	0\\
20.00570836968	0\\
20.00573760702	0\\
20.00576684436	0\\
20.0057960817	0\\
20.00582531904	0\\
20.00585455638	0\\
20.00588379372	0\\
20.00591303106	0\\
20.0059422684	0\\
20.00597150574	0\\
20.00600074308	0\\
20.00602998042	0\\
20.00605921776	0\\
20.0060884551	0\\
20.00611769244	0\\
20.00614692978	0\\
20.00617616712	0\\
20.00620540446	0\\
20.0062346418	0\\
20.00626387914	0\\
20.00629311648	0\\
20.00632235382	0\\
20.00635159116	0\\
20.0063808285	0\\
20.00641006584	0\\
20.00643930318	0\\
20.00646854052	0\\
20.00649777786	0\\
20.0065270152	0\\
20.00655625254	0\\
20.00658548988	0\\
20.00661472722	0\\
20.00664396456	0\\
20.0066732019	0\\
20.00670243924	0\\
20.00673167658	0\\
20.00676091392	0\\
20.00679015126	0\\
20.0068193886	0\\
20.00684862594	0\\
20.00687786328	0\\
20.00690710062	0\\
20.00693633796	0\\
20.0069655753	0\\
20.00699481264	0\\
20.00702404998	0\\
20.00705328732	0\\
20.00708252466	0\\
20.007111762	0\\
20.00714099934	0\\
20.00717023668	0\\
20.00719947402	0\\
20.00722871136	0\\
20.0072579487	0\\
20.00728718604	0\\
20.00731642338	0\\
20.00734566072	0\\
20.00737489806	0\\
20.0074041354	0\\
20.00743337274	0\\
20.00746261008	0\\
20.00749184742	0\\
20.00752108476	0\\
20.0075503221	0\\
20.00757955944	0\\
20.00760879678	0\\
20.00763803412	0\\
20.00766727146	0\\
20.0076965088	0\\
20.00772574614	0\\
20.00775498348	0\\
20.00778422082	0\\
20.00781345816	0\\
20.0078426955	0\\
20.00787193284	0\\
20.00790117018	0\\
20.00793040752	0\\
20.00795964486	0\\
20.0079888822	0\\
20.00801811954	0\\
20.00804735688	0\\
20.00807659422	0\\
20.00810583156	0\\
20.0081350689	0\\
20.00816430624	0\\
20.00819354358	0\\
20.00822278092	0\\
20.00825201826	0\\
20.0082812556	0\\
20.00831049294	0\\
20.00833973028	0\\
20.00836896762	0\\
20.00839820496	0\\
20.0084274423	0\\
20.00845667964	0\\
20.00848591698	0\\
20.00851515432	0\\
20.00854439166	0\\
20.008573629	0\\
20.00860286634	0\\
20.00863210368	0\\
20.00866134102	0\\
20.00869057836	0\\
20.0087198157	0\\
20.00874905304	0\\
20.00877829038	0\\
20.00880752772	0\\
20.00883676506	0\\
20.0088660024	0\\
20.00889523974	0\\
20.00892447708	0\\
20.00895371442	0\\
20.00898295176	0\\
20.0090121891	0\\
20.00904142644	0\\
20.00907066378	0\\
20.00909990112	0\\
20.00912913846	0\\
20.0091583758	0\\
20.00918761314	0\\
20.00921685048	0\\
20.00924608782	0\\
20.00927532516	0\\
20.0093045625	0\\
20.00933379984	0\\
20.00936303718	0\\
20.00939227452	0\\
20.00942151186	0\\
20.0094507492	0\\
20.00947998654	0\\
20.00950922388	0\\
20.00953846122	0\\
20.00956769856	0\\
20.0095969359	0\\
20.00962617324	0\\
20.00965541058	0\\
20.00968464792	0\\
20.00971388526	0\\
20.0097431226	0\\
20.00977235994	0\\
20.00980159728	0\\
20.00983083462	0\\
20.00986007196	0\\
20.0098893093	0\\
20.00991854664	0\\
20.00994778398	0\\
20.00997702132	0\\
20.01000625866	0\\
20.010035496	0\\
20.01006473334	0\\
20.01009397068	0\\
20.01012320802	0\\
20.01015244536	0\\
20.0101816827	0\\
20.01021092004	0\\
20.01024015738	0\\
20.01026939472	0\\
20.01029863206	0\\
20.0103278694	0\\
20.01035710674	0\\
20.01038634408	0\\
20.01041558142	0\\
20.01044481876	0\\
20.0104740561	0\\
20.01050329344	0\\
20.01053253078	0\\
20.01056176812	0\\
20.01059100546	0\\
20.0106202428	0\\
20.01064948014	0\\
20.01067871748	0\\
20.01070795482	0\\
20.01073719216	0\\
20.0107664295	0\\
20.01079566684	0\\
20.01082490418	0\\
20.01085414152	0\\
20.01088337886	0\\
20.0109126162	0\\
20.01094185354	0\\
20.01097109088	0\\
20.01100032822	0\\
20.01102956556	0\\
20.0110588029	0\\
20.01108804024	0\\
20.01111727758	0\\
20.01114651492	0\\
20.01117575226	0\\
20.0112049896	0\\
20.01123422694	0\\
20.01126346428	0\\
20.01129270162	0\\
20.01132193896	0\\
20.0113511763	0\\
20.01138041364	0\\
20.01140965098	0\\
20.01143888832	0\\
20.01146812566	0\\
20.011497363	0\\
20.01152660034	0\\
20.01155583768	0\\
20.01158507502	0\\
20.01161431236	0\\
20.0116435497	0\\
20.01167278704	0\\
20.01170202438	0\\
20.01173126172	0\\
20.01176049906	0\\
20.0117897364	0\\
20.01181897374	0\\
20.01184821108	0\\
20.01187744842	0\\
20.01190668576	0\\
20.0119359231	0\\
20.01196516044	0\\
20.01199439778	0\\
20.01202363512	0\\
20.01205287246	0\\
20.0120821098	0\\
20.01211134714	0\\
20.01214058448	0\\
20.01216982182	0\\
20.01219905916	0\\
20.0122282965	0\\
20.01225753384	0\\
20.01228677118	0\\
20.01231600852	0\\
20.01234524586	0\\
20.0123744832	0\\
20.01240372054	0\\
20.01243295788	0\\
20.01246219522	0\\
20.01249143256	0\\
20.0125206699	0\\
20.01254990724	0\\
20.01257914458	0\\
20.01260838192	0\\
20.01263761926	0\\
20.0126668566	0\\
20.01269609394	0\\
20.01272533128	0\\
20.01275456862	0\\
20.01278380596	0\\
20.0128130433	0\\
20.01284228064	0\\
20.01287151798	0\\
20.01290075532	0\\
20.01292999266	0\\
20.01295923	0\\
20.01298846734	0\\
20.01301770468	0\\
20.01304694202	0\\
20.01307617936	0\\
20.0131054167	0\\
20.01313465404	0\\
20.01316389138	0\\
20.01319312872	0\\
20.01322236606	0\\
20.0132516034	0\\
20.01328084074	0\\
20.01331007808	0\\
20.01333931542	0\\
20.01336855276	0\\
20.0133977901	0\\
20.01342702744	0\\
20.01345626478	0\\
20.01348550212	0\\
20.01351473946	0\\
20.0135439768	0\\
20.01357321414	0\\
20.01360245148	0\\
20.01363168882	0\\
20.01366092616	0\\
20.0136901635	0\\
20.01371940084	0\\
20.01374863818	0\\
20.01377787552	0\\
20.01380711286	0\\
20.0138363502	0\\
20.01386558754	0\\
20.01389482488	0\\
20.01392406222	0\\
20.01395329956	0\\
20.0139825369	0\\
20.01401177424	0\\
20.01404101158	0\\
20.01407024892	0\\
20.01409948626	0\\
20.0141287236	0\\
20.01415796094	0\\
20.01418719828	0\\
20.01421643562	0\\
20.01424567296	0\\
20.0142749103	0\\
20.01430414764	0\\
20.01433338498	0\\
20.01436262232	0\\
20.01439185966	0\\
20.014421097	0\\
20.01445033434	0\\
20.01447957168	0\\
20.01450880902	0\\
20.01453804636	0\\
20.0145672837	0\\
20.01459652104	0\\
20.01462575838	0\\
20.01465499572	0\\
20.01468423306	0\\
20.0147134704	0\\
20.01474270774	0\\
20.01477194508	0\\
20.01480118242	0\\
20.01483041976	0\\
20.0148596571	0\\
20.01488889444	0\\
20.01491813178	0\\
20.01494736912	0\\
20.01497660646	0\\
20.0150058438	0\\
20.01503508114	0\\
20.01506431848	0\\
20.01509355582	0\\
20.01512279316	0\\
20.0151520305	0\\
20.01518126784	0\\
20.01521050518	0\\
20.01523974252	0\\
20.01526897986	0\\
20.0152982172	0\\
20.01532745454	0\\
20.01535669188	0\\
20.01538592922	0\\
20.01541516656	0\\
20.0154444039	0\\
20.01547364124	0\\
20.01550287858	0\\
20.01553211592	0\\
20.01556135326	0\\
20.0155905906	0\\
20.01561982794	0\\
20.01564906528	0\\
20.01567830262	0\\
20.01570753996	0\\
20.0157367773	0\\
20.01576601464	0\\
20.01579525198	0\\
20.01582448932	0\\
20.01585372666	0\\
20.015882964	0\\
20.01591220134	0\\
20.01594143868	0\\
20.01597067602	0\\
20.01599991336	0\\
20.0160291507	0\\
20.01605838804	0\\
20.01608762538	0\\
20.01611686272	0\\
20.01614610006	0\\
20.0161753374	0\\
20.01620457474	0\\
20.01623381208	0\\
20.01626304942	0\\
20.01629228676	0\\
20.0163215241	0\\
20.01635076144	0\\
20.01637999878	0\\
20.01640923612	0\\
20.01643847346	0\\
20.0164677108	0\\
20.01649694814	0\\
20.01652618548	0\\
20.01655542282	0\\
20.01658466016	0\\
20.0166138975	0\\
20.01664313484	0\\
20.01667237218	0\\
20.01670160952	0\\
20.01673084686	0\\
20.0167600842	0\\
20.01678932154	0\\
20.01681855888	0\\
20.01684779622	0\\
20.01687703356	0\\
20.0169062709	0\\
20.01693550824	0\\
20.01696474558	0\\
20.01699398292	0\\
20.01702322026	0\\
20.0170524576	0\\
20.01708169494	0\\
20.01711093228	0\\
20.01714016962	0\\
20.01716940696	0\\
20.0171986443	0\\
20.01722788164	0\\
20.01725711898	0\\
20.01728635632	0\\
20.01731559366	0\\
20.017344831	0\\
20.01737406834	0\\
20.01740330568	0\\
20.01743254302	0\\
20.01746178036	0\\
20.0174910177	0\\
20.01752025504	0\\
20.01754949238	0\\
20.01757872972	0\\
20.01760796706	0\\
20.0176372044	0\\
20.01766644174	0\\
20.01769567908	0\\
20.01772491642	0\\
20.01775415376	0\\
20.0177833911	0\\
20.01781262844	0\\
20.01784186578	0\\
20.01787110312	0\\
20.01790034046	0\\
20.0179295778	0\\
20.01795881514	0\\
20.01798805248	0\\
20.01801728982	0\\
20.01804652716	0\\
20.0180757645	0\\
20.01810500184	0\\
20.01813423918	0\\
20.01816347652	0\\
20.01819271386	0\\
20.0182219512	0\\
20.01825118854	0\\
20.01828042588	0\\
20.01830966322	0\\
20.01833890056	0\\
20.0183681379	0\\
20.01839737524	0\\
20.01842661258	0\\
20.01845584992	0\\
20.01848508726	0\\
20.0185143246	0\\
20.01854356194	0\\
20.01857279928	0\\
20.01860203662	0\\
20.01863127396	0\\
20.0186605113	0\\
20.01868974864	0\\
20.01871898598	0\\
20.01874822332	0\\
20.01877746066	0\\
20.018806698	0\\
20.01883593534	0\\
20.01886517268	0\\
20.01889441002	0\\
20.01892364736	0\\
20.0189528847	0\\
20.01898212204	0\\
20.01901135938	0\\
20.01904059672	0\\
20.01906983406	0\\
20.0190990714	0\\
20.01912830874	0\\
20.01915754608	0\\
20.01918678342	0\\
20.01921602076	0\\
20.0192452581	0\\
20.01927449544	0\\
20.01930373278	0\\
20.01933297012	0\\
20.01936220746	0\\
20.0193914448	0\\
20.01942068214	0\\
20.01944991948	0\\
20.01947915682	0\\
20.01950839416	0\\
20.0195376315	0\\
20.01956686884	0\\
20.01959610618	0\\
20.01962534352	0\\
20.01965458086	0\\
20.0196838182	0\\
20.01971305554	0\\
20.01974229288	0\\
20.01977153022	0\\
20.01980076756	0\\
20.0198300049	0\\
20.01985924224	0\\
20.01988847958	0\\
20.01991771692	0\\
20.01994695426	0\\
20.0199761916	0\\
20.02000542894	0\\
20.02003466628	0\\
20.02006390362	0\\
20.02009314096	0\\
20.0201223783	0\\
20.02015161564	0\\
20.02018085298	0\\
20.02021009032	0\\
20.02023932766	0\\
20.020268565	0\\
20.02029780234	0\\
20.02032703968	0\\
20.02035627702	0\\
20.02038551436	0\\
20.0204147517	0\\
20.02044398904	0\\
20.02047322638	0\\
20.02050246372	0\\
20.02053170106	0\\
20.0205609384	0\\
20.02059017574	0\\
20.02061941308	0\\
20.02064865042	0\\
20.02067788776	0\\
20.0207071251	0\\
20.02073636244	0\\
20.02076559978	0\\
20.02079483712	0\\
20.02082407446	0\\
20.0208533118	0\\
20.02088254914	0\\
20.02091178648	0\\
20.02094102382	0\\
20.02097026116	0\\
20.0209994985	0\\
20.02102873584	0\\
20.02105797318	0\\
20.02108721052	0\\
20.02111644786	0\\
20.0211456852	0\\
20.02117492254	0\\
20.02120415988	0\\
20.02123339722	0\\
20.02126263456	0\\
20.0212918719	0\\
20.02132110924	0\\
20.02135034658	0\\
20.02137958392	0\\
20.02140882126	0\\
20.0214380586	0\\
20.02146729594	0\\
20.02149653328	0\\
20.02152577062	0\\
20.02155500796	0\\
20.0215842453	0\\
20.02161348264	0\\
20.02164271998	0\\
20.02167195732	0\\
20.02170119466	0\\
20.021730432	0\\
20.02175966934	0\\
20.02178890668	0\\
20.02181814402	0\\
20.02184738136	0\\
20.0218766187	0\\
20.02190585604	0\\
20.02193509338	0\\
20.02196433072	0\\
20.02199356806	0\\
20.0220228054	0\\
20.02205204274	0\\
20.02208128008	0\\
20.02211051742	0\\
20.02213975476	0\\
20.0221689921	0\\
20.02219822944	0\\
20.02222746678	0\\
20.02225670412	0\\
20.02228594146	0\\
20.0223151788	0\\
20.02234441614	0\\
20.02237365348	0\\
20.02240289082	0\\
20.02243212816	0\\
20.0224613655	0\\
20.02249060284	0\\
20.02251984018	0\\
20.02254907752	0\\
20.02257831486	0\\
20.0226075522	0\\
20.02263678954	0\\
20.02266602688	0\\
20.02269526422	0\\
20.02272450156	0\\
20.0227537389	0\\
20.02278297624	0\\
20.02281221358	0\\
20.02284145092	0\\
20.02287068826	0\\
20.0228999256	0\\
20.02292916294	0\\
20.02295840028	0\\
20.02298763762	0\\
20.02301687496	0\\
20.0230461123	0\\
20.02307534964	0\\
20.02310458698	0\\
20.02313382432	0\\
20.02316306166	0\\
20.023192299	0\\
20.02322153634	0\\
20.02325077368	0\\
20.02328001102	0\\
20.02330924836	0\\
20.0233384857	0\\
20.02336772304	0\\
20.02339696038	0\\
20.02342619772	0\\
20.02345543506	0\\
20.0234846724	0\\
20.02351390974	0\\
20.02354314708	0\\
20.02357238442	0\\
20.02360162176	0\\
20.0236308591	0\\
20.02366009644	0\\
20.02368933378	0\\
20.02371857112	0\\
20.02374780846	0\\
20.0237770458	0\\
20.02380628314	0\\
20.02383552048	0\\
20.02386475782	0\\
20.02389399516	0\\
20.0239232325	0\\
20.02395246984	0\\
20.02398170718	0\\
20.02401094452	0\\
20.02404018186	0\\
20.0240694192	0\\
20.02409865654	0\\
20.02412789388	0\\
20.02415713122	0\\
20.02418636856	0\\
20.0242156059	0\\
20.02424484324	0\\
20.02427408058	0\\
20.02430331792	0\\
20.02433255526	0\\
20.0243617926	0\\
20.02439102994	0\\
20.02442026728	0\\
20.02444950462	0\\
20.02447874196	0\\
20.0245079793	0\\
20.02453721664	0\\
20.02456645398	0\\
20.02459569132	0\\
20.02462492866	0\\
20.024654166	0\\
20.02468340334	0\\
20.02471264068	0\\
20.02474187802	0\\
20.02477111536	0\\
20.0248003527	0\\
20.02482959004	0\\
20.02485882738	0\\
20.02488806472	0\\
20.02491730206	0\\
20.0249465394	0\\
20.02497577674	0\\
20.02500501408	0\\
20.02503425142	0\\
20.02506348876	0\\
20.0250927261	0\\
20.02512196344	0\\
20.02515120078	0\\
20.02518043812	0\\
20.02520967546	0\\
20.0252389128	0\\
20.02526815014	0\\
20.02529738748	0\\
20.02532662482	0\\
20.02535586216	0\\
20.0253850995	0\\
20.02541433684	0\\
20.02544357418	0\\
20.02547281152	0\\
20.02550204886	0\\
20.0255312862	0\\
20.02556052354	0\\
20.02558976088	0\\
20.02561899822	0\\
20.02564823556	0\\
20.0256774729	0\\
20.02570671024	0\\
20.02573594758	0\\
20.02576518492	0\\
20.02579442226	0\\
20.0258236596	0\\
20.02585289694	0\\
20.02588213428	0\\
20.02591137162	0\\
20.02594060896	0\\
20.0259698463	0\\
20.02599908364	0\\
20.02602832098	0\\
20.02605755832	0\\
20.02608679566	0\\
20.026116033	0\\
20.02614527034	0\\
20.02617450768	0\\
20.02620374502	0\\
20.02623298236	0\\
20.0262622197	0\\
20.02629145704	0\\
20.02632069438	0\\
20.02634993172	0\\
20.02637916906	0\\
20.0264084064	0\\
20.02643764374	0\\
20.02646688108	0\\
20.02649611842	0\\
20.02652535576	0\\
20.0265545931	0\\
20.02658383044	0\\
20.02661306778	0\\
20.02664230512	0\\
20.02667154246	0\\
20.0267007798	0\\
20.02673001714	0\\
20.02675925448	0\\
20.02678849182	0\\
20.02681772916	0\\
20.0268469665	0\\
20.02687620384	0\\
20.02690544118	0\\
20.02693467852	0\\
20.02696391586	0\\
20.0269931532	0\\
20.02702239054	0\\
20.02705162788	0\\
20.02708086522	0\\
20.02711010256	0\\
20.0271393399	0\\
20.02716857724	0\\
20.02719781458	0\\
20.02722705192	0\\
20.02725628926	0\\
20.0272855266	0\\
20.02731476394	0\\
20.02734400128	0\\
20.02737323862	0\\
20.02740247596	0\\
20.0274317133	0\\
20.02746095064	0\\
20.02749018798	0\\
20.02751942532	0\\
20.02754866266	0\\
20.0275779	0\\
20.02760713734	0\\
20.02763637468	0\\
20.02766561202	0\\
20.02769484936	0\\
20.0277240867	0\\
20.02775332404	0\\
20.02778256138	0\\
20.02781179872	0\\
20.02784103606	0\\
20.0278702734	0\\
20.02789951074	0\\
20.02792874808	0\\
20.02795798542	0\\
20.02798722276	0\\
20.0280164601	0\\
20.02804569744	0\\
20.02807493478	0\\
20.02810417212	0\\
20.02813340946	0\\
20.0281626468	0\\
20.02819188414	0\\
20.02822112148	0\\
20.02825035882	0\\
20.02827959616	0\\
20.0283088335	0\\
20.02833807084	0\\
20.02836730818	0\\
20.02839654552	0\\
20.02842578286	0\\
20.0284550202	0\\
20.02848425754	0\\
20.02851349488	0\\
20.02854273222	0\\
20.02857196956	0\\
20.0286012069	0\\
20.02863044424	0\\
20.02865968158	0\\
20.02868891892	0\\
20.02871815626	0\\
20.0287473936	0\\
20.02877663094	0\\
20.02880586828	0\\
20.02883510562	0\\
20.02886434296	0\\
20.0288935803	0\\
20.02892281764	0\\
20.02895205498	0\\
20.02898129232	0\\
20.02901052966	0\\
20.029039767	0\\
20.02906900434	0\\
20.02909824168	0\\
20.02912747902	0\\
20.02915671636	0\\
20.0291859537	0\\
20.02921519104	0\\
20.02924442838	0\\
20.02927366572	0\\
20.02930290306	0\\
20.0293321404	0\\
20.02936137774	0\\
20.02939061508	0\\
20.02941985242	0\\
20.02944908976	0\\
20.0294783271	0\\
20.02950756444	0\\
20.02953680178	0\\
20.02956603912	0\\
20.02959527646	0\\
20.0296245138	0\\
20.02965375114	0\\
20.02968298848	0\\
20.02971222582	0\\
20.02974146316	0\\
20.0297707005	0\\
20.02979993784	0\\
20.02982917518	0\\
20.02985841252	0\\
20.02988764986	0\\
20.0299168872	0\\
20.02994612454	0\\
20.02997536188	0\\
20.03000459922	0\\
20.03003383656	0\\
20.0300630739	0\\
20.03009231124	0\\
20.03012154858	0\\
20.03015078592	0\\
20.03018002326	0\\
20.0302092606	0\\
20.03023849794	0\\
20.03026773528	0\\
20.03029697262	0\\
20.03032620996	0\\
20.0303554473	0\\
20.03038468464	0\\
20.03041392198	0\\
20.03044315932	0\\
20.03047239666	0\\
20.030501634	0\\
20.03053087134	0\\
20.03056010868	0\\
20.03058934602	0\\
20.03061858336	0\\
20.0306478207	0\\
20.03067705804	0\\
20.03070629538	0\\
20.03073553272	0\\
20.03076477006	0\\
20.0307940074	0\\
20.03082324474	0\\
20.03085248208	0\\
20.03088171942	0\\
20.03091095676	0\\
20.0309401941	0\\
20.03096943144	0\\
20.03099866878	0\\
20.03102790612	0\\
20.03105714346	0\\
20.0310863808	0\\
20.03111561814	0\\
20.03114485548	0\\
20.03117409282	0\\
20.03120333016	0\\
20.0312325675	0\\
20.03126180484	0\\
20.03129104218	0\\
20.03132027952	0\\
20.03134951686	0\\
20.0313787542	0\\
20.03140799154	0\\
20.03143722888	0\\
20.03146646622	0\\
20.03149570356	0\\
20.0315249409	0\\
20.03155417824	0\\
20.03158341558	0\\
20.03161265292	0\\
20.03164189026	0\\
20.0316711276	0\\
20.03170036494	0\\
20.03172960228	0\\
20.03175883962	0\\
20.03178807696	0\\
20.0318173143	0\\
20.03184655164	0\\
20.03187578898	0\\
20.03190502632	0\\
20.03193426366	0\\
20.031963501	0\\
20.03199273834	0\\
20.03202197568	0\\
20.03205121302	0\\
20.03208045036	0\\
20.0321096877	0\\
20.03213892504	0\\
20.03216816238	0\\
20.03219739972	0\\
20.03222663706	0\\
20.0322558744	0\\
20.03228511174	0\\
20.03231434908	0\\
20.03234358642	0\\
20.03237282376	0\\
20.0324020611	0\\
20.03243129844	0\\
20.03246053578	0\\
20.03248977312	0\\
20.03251901046	0\\
20.0325482478	0\\
20.03257748514	0\\
20.03260672248	0\\
20.03263595982	0\\
20.03266519716	0\\
20.0326944345	0\\
20.03272367184	0\\
20.03275290918	0\\
20.03278214652	0\\
20.03281138386	0\\
20.0328406212	0\\
20.03286985854	0\\
20.03289909588	0\\
20.03292833322	0\\
20.03295757056	0\\
20.0329868079	0\\
20.03301604524	0\\
20.03304528258	0\\
20.03307451992	0\\
20.03310375726	0\\
20.0331329946	0\\
20.03316223194	0\\
20.03319146928	0\\
20.03322070662	0\\
20.03324994396	0\\
20.0332791813	0\\
20.03330841864	0\\
20.03333765598	0\\
20.03336689332	0\\
20.03339613066	0\\
20.033425368	0\\
20.03345460534	0\\
20.03348384268	0\\
20.03351308002	0\\
20.03354231736	0\\
20.0335715547	0\\
20.03360079204	0\\
20.03363002938	0\\
20.03365926672	0\\
20.03368850406	0\\
20.0337177414	0\\
20.03374697874	0\\
20.03377621608	0\\
20.03380545342	0\\
20.03383469076	0\\
20.0338639281	0\\
20.03389316544	0\\
20.03392240278	0\\
20.03395164012	0\\
20.03398087746	0\\
20.0340101148	0\\
20.03403935214	0\\
20.03406858948	0\\
20.03409782682	0\\
20.03412706416	0\\
20.0341563015	0\\
20.03418553884	0\\
20.03421477618	0\\
20.03424401352	0\\
20.03427325086	0\\
20.0343024882	0\\
20.03433172554	0\\
20.03436096288	0\\
20.03439020022	0\\
20.03441943756	0\\
20.0344486749	0\\
20.03447791224	0\\
20.03450714958	0\\
20.03453638692	0\\
20.03456562426	0\\
20.0345948616	0\\
20.03462409894	0\\
20.03465333628	0\\
20.03468257362	0\\
20.03471181096	0\\
20.0347410483	0\\
20.03477028564	0\\
20.03479952298	0\\
20.03482876032	0\\
20.03485799766	0\\
20.034887235	0\\
20.03491647234	0\\
20.03494570968	0\\
20.03497494702	0\\
20.03500418436	0\\
20.0350334217	0\\
20.03506265904	0\\
20.03509189638	0\\
20.03512113372	0\\
20.03515037106	0\\
20.0351796084	0\\
20.03520884574	0\\
20.03523808308	0\\
20.03526732042	0\\
20.03529655776	0\\
20.0353257951	0\\
20.03535503244	0\\
20.03538426978	0\\
20.03541350712	0\\
20.03544274446	0\\
20.0354719818	0\\
20.03550121914	0\\
20.03553045648	0\\
20.03555969382	0\\
20.03558893116	0\\
20.0356181685	0\\
20.03564740584	0\\
20.03567664318	0\\
20.03570588052	0\\
20.03573511786	0\\
20.0357643552	0\\
20.03579359254	0\\
20.03582282988	0\\
20.03585206722	0\\
20.03588130456	0\\
20.0359105419	0\\
20.03593977924	0\\
20.03596901658	0\\
20.03599825392	0\\
20.03602749126	0\\
20.0360567286	0\\
20.03608596594	0\\
20.03611520328	0\\
20.03614444062	0\\
20.03617367796	0\\
20.0362029153	0\\
20.03623215264	0\\
20.03626138998	0\\
20.03629062732	0\\
20.03631986466	0\\
20.036349102	0\\
20.03637833934	0\\
20.03640757668	0\\
20.03643681402	0\\
20.03646605136	0\\
20.0364952887	0\\
20.03652452604	0\\
20.03655376338	0\\
20.03658300072	0\\
20.03661223806	0\\
20.0366414754	0\\
20.03667071274	0\\
20.03669995008	0\\
20.03672918742	0\\
20.03675842476	0\\
20.0367876621	0\\
20.03681689944	0\\
20.03684613678	0\\
20.03687537412	0\\
20.03690461146	0\\
20.0369338488	0\\
20.03696308614	0\\
20.03699232348	0\\
20.03702156082	0\\
20.03705079816	0\\
20.0370800355	0\\
20.03710927284	0\\
20.03713851018	0\\
20.03716774752	0\\
20.03719698486	0\\
20.0372262222	0\\
20.03725545954	0\\
20.03728469688	0\\
20.03731393422	0\\
20.03734317156	0\\
20.0373724089	0\\
20.03740164624	0\\
20.03743088358	0\\
20.03746012092	0\\
20.03748935826	0\\
20.0375185956	0\\
20.03754783294	0\\
20.03757707028	0\\
20.03760630762	0\\
20.03763554496	0\\
20.0376647823	0\\
20.03769401964	0\\
20.03772325698	0\\
20.03775249432	0\\
20.03778173166	0\\
20.037810969	0\\
20.03784020634	0\\
20.03786944368	0\\
20.03789868102	0\\
20.03792791836	0\\
20.0379571557	0\\
20.03798639304	0\\
20.03801563038	0\\
20.03804486772	0\\
20.03807410506	0\\
20.0381033424	0\\
20.03813257974	0\\
20.03816181708	0\\
20.03819105442	0\\
20.03822029176	0\\
20.0382495291	0\\
20.03827876644	0\\
20.03830800378	0\\
20.03833724112	0\\
20.03836647846	0\\
20.0383957158	0\\
20.03842495314	0\\
20.03845419048	0\\
20.03848342782	0\\
20.03851266516	0\\
20.0385419025	0\\
20.03857113984	0\\
20.03860037718	0\\
20.03862961452	0\\
20.03865885186	0\\
20.0386880892	0\\
20.03871732654	0\\
20.03874656388	0\\
20.03877580122	0\\
20.03880503856	0\\
20.0388342759	0\\
20.03886351324	0\\
20.03889275058	0\\
20.03892198792	0\\
20.03895122526	0\\
20.0389804626	0\\
20.03900969994	0\\
20.03903893728	0\\
20.03906817462	0\\
20.03909741196	0\\
20.0391266493	0\\
20.03915588664	0\\
20.03918512398	0\\
20.03921436132	0\\
20.03924359866	0\\
20.039272836	0\\
20.03930207334	0\\
20.03933131068	0\\
20.03936054802	0\\
20.03938978536	0\\
20.0394190227	0\\
20.03944826004	0\\
20.03947749738	0\\
20.03950673472	0\\
20.03953597206	0\\
20.0395652094	0\\
20.03959444674	0\\
20.03962368408	0\\
20.03965292142	0\\
20.03968215876	0\\
20.0397113961	0\\
20.03974063344	0\\
20.03976987078	0\\
20.03979910812	0\\
20.03982834546	0\\
20.0398575828	0\\
20.03988682014	0\\
20.03991605748	0\\
20.03994529482	0\\
20.03997453216	0\\
20.0400037695	0\\
20.04003300684	0\\
20.04006224418	0\\
20.04009148152	0\\
20.04012071886	0\\
20.0401499562	0\\
20.04017919354	0\\
20.04020843088	0\\
20.04023766822	0\\
20.04026690556	0\\
20.0402961429	0\\
20.04032538024	0\\
20.04035461758	0\\
20.04038385492	0\\
20.04041309226	0\\
20.0404423296	0\\
20.04047156694	0\\
20.04050080428	0\\
20.04053004162	0\\
20.04055927896	0\\
20.0405885163	0\\
20.04061775364	0\\
20.04064699098	0\\
20.04067622832	0\\
20.04070546566	0\\
20.040734703	0\\
20.04076394034	0\\
20.04079317768	0\\
20.04082241502	0\\
20.04085165236	0\\
20.0408808897	0\\
20.04091012704	0\\
20.04093936438	0\\
20.04096860172	0\\
20.04099783906	0\\
20.0410270764	0\\
20.04105631374	0\\
20.04108555108	0\\
20.04111478842	0\\
20.04114402576	0\\
20.0411732631	0\\
20.04120250044	0\\
20.04123173778	0\\
20.04126097512	0\\
20.04129021246	0\\
20.0413194498	0\\
20.04134868714	0\\
20.04137792448	0\\
20.04140716182	0\\
20.04143639916	0\\
20.0414656365	0\\
20.04149487384	0\\
20.04152411118	0\\
20.04155334852	0\\
20.04158258586	0\\
20.0416118232	0\\
20.04164106054	0\\
20.04167029788	0\\
20.04169953522	0\\
20.04172877256	0\\
20.0417580099	0\\
20.04178724724	0\\
20.04181648458	0\\
20.04184572192	0\\
20.04187495926	0\\
20.0419041966	0\\
20.04193343394	0\\
20.04196267128	0\\
20.04199190862	0\\
20.04202114596	0\\
20.0420503833	0\\
20.04207962064	0\\
20.04210885798	0\\
20.04213809532	0\\
20.04216733266	0\\
20.04219657	0\\
20.04222580734	0\\
20.04225504468	0\\
20.04228428202	0\\
20.04231351936	0\\
20.0423427567	0\\
20.04237199404	0\\
20.04240123138	0\\
20.04243046872	0\\
20.04245970606	0\\
20.0424889434	0\\
20.04251818074	0\\
20.04254741808	0\\
20.04257665542	0\\
20.04260589276	0\\
20.0426351301	0\\
20.04266436744	0\\
20.04269360478	0\\
20.04272284212	0\\
20.04275207946	0\\
20.0427813168	0\\
20.04281055414	0\\
20.04283979148	0\\
20.04286902882	0\\
20.04289826616	0\\
20.0429275035	0\\
20.04295674084	0\\
20.04298597818	0\\
20.04301521552	0\\
20.04304445286	0\\
20.0430736902	0\\
20.04310292754	0\\
20.04313216488	0\\
20.04316140222	0\\
20.04319063956	0\\
20.0432198769	0\\
20.04324911424	0\\
20.04327835158	0\\
20.04330758892	0\\
20.04333682626	0\\
20.0433660636	0\\
20.04339530094	0\\
20.04342453828	0\\
20.04345377562	0\\
20.04348301296	0\\
20.0435122503	0\\
20.04354148764	0\\
20.04357072498	0\\
20.04359996232	0\\
20.04362919966	0\\
20.043658437	0\\
20.04368767434	0\\
20.04371691168	0\\
20.04374614902	0\\
20.04377538636	0\\
20.0438046237	0\\
20.04383386104	0\\
20.04386309838	0\\
20.04389233572	0\\
20.04392157306	0\\
20.0439508104	0\\
20.04398004774	0\\
20.04400928508	0\\
20.04403852242	0\\
20.04406775976	0\\
20.0440969971	0\\
20.04412623444	0\\
20.04415547178	0\\
20.04418470912	0\\
20.04421394646	0\\
20.0442431838	0\\
20.04427242114	0\\
20.04430165848	0\\
20.04433089582	0\\
20.04436013316	0\\
20.0443893705	0\\
20.04441860784	0\\
20.04444784518	0\\
20.04447708252	0\\
20.04450631986	0\\
20.0445355572	0\\
20.04456479454	0\\
20.04459403188	0\\
20.04462326922	0\\
20.04465250656	0\\
20.0446817439	0\\
20.04471098124	0\\
20.04474021858	0\\
20.04476945592	0\\
20.04479869326	0\\
20.0448279306	0\\
20.04485716794	0\\
20.04488640528	0\\
20.04491564262	0\\
20.04494487996	0\\
20.0449741173	0\\
20.04500335464	0\\
20.04503259198	0\\
20.04506182932	0\\
20.04509106666	0\\
20.045120304	0\\
20.04514954134	0\\
20.04517877868	0\\
20.04520801602	0\\
20.04523725336	0\\
20.0452664907	0\\
20.04529572804	0\\
20.04532496538	0\\
20.04535420272	0\\
20.04538344006	0\\
20.0454126774	0\\
20.04544191474	0\\
20.04547115208	0\\
20.04550038942	0\\
20.04552962676	0\\
20.0455588641	0\\
20.04558810144	0\\
20.04561733878	0\\
20.04564657612	0\\
20.04567581346	0\\
20.0457050508	0\\
20.04573428814	0\\
20.04576352548	0\\
20.04579276282	0\\
20.04582200016	0\\
20.0458512375	0\\
20.04588047484	0\\
20.04590971218	0\\
20.04593894952	0\\
20.04596818686	0\\
20.0459974242	0\\
20.04602666154	0\\
20.04605589888	0\\
20.04608513622	0\\
20.04611437356	0\\
20.0461436109	0\\
20.04617284824	0\\
20.04620208558	0\\
20.04623132292	0\\
20.04626056026	0\\
20.0462897976	0\\
20.04631903494	0\\
20.04634827228	0\\
20.04637750962	0\\
20.04640674696	0\\
20.0464359843	0\\
20.04646522164	0\\
20.04649445898	0\\
20.04652369632	0\\
20.04655293366	0\\
20.046582171	0\\
20.04661140834	0\\
20.04664064568	0\\
20.04666988302	0\\
20.04669912036	0\\
20.0467283577	0\\
20.04675759504	0\\
20.04678683238	0\\
20.04681606972	0\\
20.04684530706	0\\
20.0468745444	0\\
20.04690378174	0\\
20.04693301908	0\\
20.04696225642	0\\
20.04699149376	0\\
20.0470207311	0\\
20.04704996844	0\\
20.04707920578	0\\
20.04710844312	0\\
20.04713768046	0\\
20.0471669178	0\\
20.04719615514	0\\
20.04722539248	0\\
20.04725462982	0\\
20.04728386716	0\\
20.0473131045	0\\
20.04734234184	0\\
20.04737157918	0\\
20.04740081652	0\\
20.04743005386	0\\
20.0474592912	0\\
20.04748852854	0\\
20.04751776588	0\\
20.04754700322	0\\
20.04757624056	0\\
20.0476054779	0\\
20.04763471524	0\\
20.04766395258	0\\
20.04769318992	0\\
20.04772242726	0\\
20.0477516646	0\\
20.04778090194	0\\
20.04781013928	0\\
20.04783937662	0\\
20.04786861396	0\\
20.0478978513	0\\
20.04792708864	0\\
20.04795632598	0\\
20.04798556332	0\\
20.04801480066	0\\
20.048044038	0\\
20.04807327534	0\\
20.04810251268	0\\
20.04813175002	0\\
20.04816098736	0\\
20.0481902247	0\\
20.04821946204	0\\
20.04824869938	0\\
20.04827793672	0\\
20.04830717406	0\\
20.0483364114	0\\
20.04836564874	0\\
20.04839488608	0\\
20.04842412342	0\\
20.04845336076	0\\
20.0484825981	0\\
20.04851183544	0\\
20.04854107278	0\\
20.04857031012	0\\
20.04859954746	0\\
20.0486287848	0\\
20.04865802214	0\\
20.04868725948	0\\
20.04871649682	0\\
20.04874573416	0\\
20.0487749715	0\\
20.04880420884	0\\
20.04883344618	0\\
20.04886268352	0\\
20.04889192086	0\\
20.0489211582	0\\
20.04895039554	0\\
20.04897963288	0\\
20.04900887022	0\\
20.04903810756	0\\
20.0490673449	0\\
20.04909658224	0\\
20.04912581958	0\\
20.04915505692	0\\
20.04918429426	0\\
20.0492135316	0\\
20.04924276894	0\\
20.04927200628	0\\
20.04930124362	0\\
20.04933048096	0\\
20.0493597183	0\\
20.04938895564	0\\
20.04941819298	0\\
20.04944743032	0\\
20.04947666766	0\\
20.049505905	0\\
20.04953514234	0\\
20.04956437968	0\\
20.04959361702	0\\
20.04962285436	0\\
20.0496520917	0\\
20.04968132904	0\\
20.04971056638	0\\
20.04973980372	0\\
20.04976904106	0\\
20.0497982784	0\\
20.04982751574	0\\
20.04985675308	0\\
20.04988599042	0\\
20.04991522776	0\\
20.0499444651	0\\
20.04997370244	0\\
20.05000293978	0\\
20.05003217712	0\\
20.05006141446	0\\
20.0500906518	0\\
20.05011988914	0\\
20.05014912648	0\\
20.05017836382	0\\
20.05020760116	0\\
20.0502368385	0\\
20.05026607584	0\\
20.05029531318	0\\
20.05032455052	0\\
20.05035378786	0\\
20.0503830252	0\\
20.05041226254	0\\
20.05044149988	0\\
20.05047073722	0\\
20.05049997456	0\\
20.0505292119	0\\
20.05055844924	0\\
20.05058768658	0\\
20.05061692392	0\\
20.05064616126	0\\
20.0506753986	0\\
20.05070463594	0\\
20.05073387328	0\\
20.05076311062	0\\
20.05079234796	0\\
20.0508215853	0\\
20.05085082264	0\\
20.05088005998	0\\
20.05090929732	0\\
20.05093853466	0\\
20.050967772	0\\
20.05099700934	0\\
20.05102624668	0\\
20.05105548402	0\\
20.05108472136	0\\
20.0511139587	0\\
20.05114319604	0\\
20.05117243338	0\\
20.05120167072	0\\
20.05123090806	0\\
20.0512601454	0\\
20.05128938274	0\\
20.05131862008	0\\
20.05134785742	0\\
20.05137709476	0\\
20.0514063321	0\\
20.05143556944	0\\
20.05146480678	0\\
20.05149404412	0\\
20.05152328146	0\\
20.0515525188	0\\
20.05158175614	0\\
20.05161099348	0\\
20.05164023082	0\\
20.05166946816	0\\
20.0516987055	0\\
20.05172794284	0\\
20.05175718018	0\\
20.05178641752	0\\
20.05181565486	0\\
20.0518448922	0\\
20.05187412954	0\\
20.05190336688	0\\
20.05193260422	0\\
20.05196184156	0\\
20.0519910789	0\\
20.05202031624	0\\
20.05204955358	0\\
20.05207879092	0\\
20.05210802826	0\\
20.0521372656	0\\
20.05216650294	0\\
20.05219574028	0\\
20.05222497762	0\\
20.05225421496	0\\
20.0522834523	0\\
20.05231268964	0\\
20.05234192698	0\\
20.05237116432	0\\
20.05240040166	0\\
20.052429639	0\\
20.05245887634	0\\
20.05248811368	0\\
20.05251735102	0\\
20.05254658836	0\\
20.0525758257	0\\
20.05260506304	0\\
20.05263430038	0\\
20.05266353772	0\\
20.05269277506	0\\
20.0527220124	0\\
20.05275124974	0\\
20.05278048708	0\\
20.05280972442	0\\
20.05283896176	0\\
20.0528681991	0\\
20.05289743644	0\\
20.05292667378	0\\
20.05295591112	0\\
20.05298514846	0\\
20.0530143858	0\\
20.05304362314	0\\
20.05307286048	0\\
20.05310209782	0\\
20.05313133516	0\\
20.0531605725	0\\
20.05318980984	0\\
20.05321904718	0\\
20.05324828452	0\\
20.05327752186	0\\
20.0533067592	0\\
20.05333599654	0\\
20.05336523388	0\\
20.05339447122	0\\
20.05342370856	0\\
20.0534529459	0\\
20.05348218324	0\\
20.05351142058	0\\
20.05354065792	0\\
20.05356989526	0\\
20.0535991326	0\\
20.05362836994	0\\
20.05365760728	0\\
20.05368684462	0\\
20.05371608196	0\\
20.0537453193	0\\
20.05377455664	0\\
20.05380379398	0\\
20.05383303132	0\\
20.05386226866	0\\
20.053891506	0\\
20.05392074334	0\\
20.05394998068	0\\
20.05397921802	0\\
20.05400845536	0\\
20.0540376927	0\\
20.05406693004	0\\
20.05409616738	0\\
20.05412540472	0\\
20.05415464206	0\\
20.0541838794	0\\
20.05421311674	0\\
20.05424235408	0\\
20.05427159142	0\\
20.05430082876	0\\
20.0543300661	0\\
20.05435930344	0\\
20.05438854078	0\\
20.05441777812	0\\
20.05444701546	0\\
20.0544762528	0\\
20.05450549014	0\\
20.05453472748	0\\
20.05456396482	0\\
20.05459320216	0\\
20.0546224395	0\\
20.05465167684	0\\
20.05468091418	0\\
20.05471015152	0\\
20.05473938886	0\\
20.0547686262	0\\
20.05479786354	0\\
20.05482710088	0\\
20.05485633822	0\\
20.05488557556	0\\
20.0549148129	0\\
20.05494405024	0\\
20.05497328758	0\\
20.05500252492	0\\
20.05503176226	0\\
20.0550609996	0\\
20.05509023694	0\\
20.05511947428	0\\
20.05514871162	0\\
20.05517794896	0\\
20.0552071863	0\\
20.05523642364	0\\
20.05526566098	0\\
20.05529489832	0\\
20.05532413566	0\\
20.055353373	0\\
20.05538261034	0\\
20.05541184768	0\\
20.05544108502	0\\
20.05547032236	0\\
20.0554995597	0\\
20.05552879704	0\\
20.05555803438	0\\
20.05558727172	0\\
20.05561650906	0\\
20.0556457464	0\\
20.05567498374	0\\
20.05570422108	0\\
20.05573345842	0\\
20.05576269576	0\\
20.0557919331	0\\
20.05582117044	0\\
20.05585040778	0\\
20.05587964512	0\\
20.05590888246	0\\
20.0559381198	0\\
20.05596735714	0\\
20.05599659448	0\\
20.05602583182	0\\
20.05605506916	0\\
20.0560843065	0\\
20.05611354384	0\\
20.05614278118	0\\
20.05617201852	0\\
20.05620125586	0\\
20.0562304932	0\\
20.05625973054	0\\
20.05628896788	0\\
20.05631820522	0\\
20.05634744256	0\\
20.0563766799	0\\
20.05640591724	0\\
20.05643515458	0\\
20.05646439192	0\\
20.05649362926	0\\
20.0565228666	0\\
20.05655210394	0\\
20.05658134128	0\\
20.05661057862	0\\
20.05663981596	0\\
20.0566690533	0\\
20.05669829064	0\\
20.05672752798	0\\
20.05675676532	0\\
20.05678600266	0\\
20.05681524	0\\
20.05684447734	0\\
20.05687371468	0\\
20.05690295202	0\\
20.05693218936	0\\
20.0569614267	0\\
20.05699066404	0\\
20.05701990138	0\\
20.05704913872	0\\
20.05707837606	0\\
20.0571076134	0\\
20.05713685074	0\\
20.05716608808	0\\
20.05719532542	0\\
20.05722456276	0\\
20.0572538001	0\\
20.05728303744	0\\
20.05731227478	0\\
20.05734151212	0\\
20.05737074946	0\\
20.0573999868	0\\
20.05742922414	0\\
20.05745846148	0\\
20.05748769882	0\\
20.05751693616	0\\
20.0575461735	0\\
20.05757541084	0\\
20.05760464818	0\\
20.05763388552	0\\
20.05766312286	0\\
20.0576923602	0\\
20.05772159754	0\\
20.05775083488	0\\
20.05778007222	0\\
20.05780930956	0\\
20.0578385469	0\\
20.05786778424	0\\
20.05789702158	0\\
20.05792625892	0\\
20.05795549626	0\\
20.0579847336	0\\
20.05801397094	0\\
20.05804320828	0\\
20.05807244562	0\\
20.05810168296	0\\
20.0581309203	0\\
20.05816015764	0\\
20.05818939498	0\\
20.05821863232	0\\
20.05824786966	0\\
20.058277107	0\\
20.05830634434	0\\
20.05833558168	0\\
20.05836481902	0\\
20.05839405636	0\\
20.0584232937	0\\
20.05845253104	0\\
20.05848176838	0\\
20.05851100572	0\\
20.05854024306	0\\
20.0585694804	0\\
20.05859871774	0\\
20.05862795508	0\\
20.05865719242	0\\
20.05868642976	0\\
20.0587156671	0\\
20.05874490444	0\\
20.05877414178	0\\
20.05880337912	0\\
20.05883261646	0\\
20.0588618538	0\\
20.05889109114	0\\
20.05892032848	0\\
20.05894956582	0\\
20.05897880316	0\\
20.0590080405	0\\
20.05903727784	0\\
20.05906651518	0\\
20.05909575252	0\\
20.05912498986	0\\
20.0591542272	0\\
20.05918346454	0\\
20.05921270188	0\\
20.05924193922	0\\
20.05927117656	0\\
20.0593004139	0\\
20.05932965124	0\\
20.05935888858	0\\
20.05938812592	0\\
20.05941736326	0\\
20.0594466006	0\\
20.05947583794	0\\
20.05950507528	0\\
20.05953431262	0\\
20.05956354996	0\\
20.0595927873	0\\
20.05962202464	0\\
20.05965126198	0\\
20.05968049932	0\\
20.05970973666	0\\
20.059738974	0\\
20.05976821134	0\\
20.05979744868	0\\
20.05982668602	0\\
20.05985592336	0\\
20.0598851607	0\\
20.05991439804	0\\
20.05994363538	0\\
20.05997287272	0\\
20.06000211006	0\\
20.0600313474	0\\
20.06006058474	0\\
20.06008982208	0\\
20.06011905942	0\\
20.06014829676	0\\
20.0601775341	0\\
20.06020677144	0\\
20.06023600878	0\\
20.06026524612	0\\
20.06029448346	0\\
20.0603237208	0\\
20.06035295814	0\\
20.06038219548	0\\
20.06041143282	0\\
20.06044067016	0\\
20.0604699075	0\\
20.06049914484	0\\
20.06052838218	0\\
20.06055761952	0\\
20.06058685686	0\\
20.0606160942	0\\
20.06064533154	0\\
20.06067456888	0\\
20.06070380622	0\\
20.06073304356	0\\
20.0607622809	0\\
20.06079151824	0\\
20.06082075558	0\\
20.06084999292	0\\
20.06087923026	0\\
20.0609084676	0\\
20.06093770494	0\\
20.06096694228	0\\
20.06099617962	0\\
20.06102541696	0\\
20.0610546543	0\\
20.06108389164	0\\
20.06111312898	0\\
20.06114236632	0\\
20.06117160366	0\\
20.061200841	0\\
20.06123007834	0\\
20.06125931568	0\\
20.06128855302	0\\
20.06131779036	0\\
20.0613470277	0\\
20.06137626504	0\\
20.06140550238	0\\
20.06143473972	0\\
20.06146397706	0\\
20.0614932144	0\\
20.06152245174	0\\
20.06155168908	0\\
20.06158092642	0\\
20.06161016376	0\\
20.0616394011	0\\
20.06166863844	0\\
20.06169787578	0\\
20.06172711312	0\\
20.06175635046	0\\
20.0617855878	0\\
20.06181482514	0\\
20.06184406248	0\\
20.06187329982	0\\
20.06190253716	0\\
20.0619317745	0\\
20.06196101184	0\\
20.06199024918	0\\
20.06201948652	0\\
20.06204872386	0\\
20.0620779612	0\\
20.06210719854	0\\
20.06213643588	0\\
20.06216567322	0\\
20.06219491056	0\\
20.0622241479	0\\
20.06225338524	0\\
20.06228262258	0\\
20.06231185992	0\\
20.06234109726	0\\
20.0623703346	0\\
20.06239957194	0\\
20.06242880928	0\\
20.06245804662	0\\
20.06248728396	0\\
20.0625165213	0\\
20.06254575864	0\\
20.06257499598	0\\
20.06260423332	0\\
20.06263347066	0\\
20.062662708	0\\
20.06269194534	0\\
20.06272118268	0\\
20.06275042002	0\\
20.06277965736	0\\
20.0628088947	0\\
20.06283813204	0\\
20.06286736938	0\\
20.06289660672	0\\
20.06292584406	0\\
20.0629550814	0\\
20.06298431874	0\\
20.06301355608	0\\
20.06304279342	0\\
20.06307203076	0\\
20.0631012681	0\\
20.06313050544	0\\
20.06315974278	0\\
20.06318898012	0\\
20.06321821746	0\\
20.0632474548	0\\
20.06327669214	0\\
20.06330592948	0\\
20.06333516682	0\\
20.06336440416	0\\
20.0633936415	0\\
20.06342287884	0\\
20.06345211618	0\\
20.06348135352	0\\
20.06351059086	0\\
20.0635398282	0\\
20.06356906554	0\\
20.06359830288	0\\
20.06362754022	0\\
20.06365677756	0\\
20.0636860149	0\\
20.06371525224	0\\
20.06374448958	0\\
20.06377372692	0\\
20.06380296426	0\\
20.0638322016	0\\
20.06386143894	0\\
20.06389067628	0\\
20.06391991362	0\\
20.06394915096	0\\
20.0639783883	0\\
20.06400762564	0\\
20.06403686298	0\\
20.06406610032	0\\
20.06409533766	0\\
20.064124575	0\\
20.06415381234	0\\
20.06418304968	0\\
20.06421228702	0\\
20.06424152436	0\\
20.0642707617	0\\
20.06429999904	0\\
20.06432923638	0\\
20.06435847372	0\\
20.06438771106	0\\
20.0644169484	0\\
20.06444618574	0\\
20.06447542308	0\\
20.06450466042	0\\
20.06453389776	0\\
20.0645631351	0\\
20.06459237244	0\\
20.06462160978	0\\
20.06465084712	0\\
20.06468008446	0\\
20.0647093218	0\\
20.06473855914	0\\
20.06476779648	0\\
20.06479703382	0\\
20.06482627116	0\\
20.0648555085	0\\
20.06488474584	0\\
20.06491398318	0\\
20.06494322052	0\\
20.06497245786	0\\
20.0650016952	0\\
20.06503093254	0\\
20.06506016988	0\\
20.06508940722	0\\
20.06511864456	0\\
20.0651478819	0\\
20.06517711924	0\\
20.06520635658	0\\
20.06523559392	0\\
20.06526483126	0\\
20.0652940686	0\\
20.06532330594	0\\
20.06535254328	0\\
20.06538178062	0\\
20.06541101796	0\\
20.0654402553	0\\
20.06546949264	0\\
20.06549872998	0\\
20.06552796732	0\\
20.06555720466	0\\
20.065586442	0\\
20.06561567934	0\\
20.06564491668	0\\
20.06567415402	0\\
20.06570339136	0\\
20.0657326287	0\\
20.06576186604	0\\
20.06579110338	0\\
20.06582034072	0\\
20.06584957806	0\\
20.0658788154	0\\
20.06590805274	0\\
20.06593729008	0\\
20.06596652742	0\\
20.06599576476	0\\
20.0660250021	0\\
20.06605423944	0\\
20.06608347678	0\\
20.06611271412	0\\
20.06614195146	0\\
20.0661711888	0\\
20.06620042614	0\\
20.06622966348	0\\
20.06625890082	0\\
20.06628813816	0\\
20.0663173755	0\\
20.06634661284	0\\
20.06637585018	0\\
20.06640508752	0\\
20.06643432486	0\\
20.0664635622	0\\
20.06649279954	0\\
20.06652203688	0\\
20.06655127422	0\\
20.06658051156	0\\
20.0666097489	0\\
20.06663898624	0\\
20.06666822358	0\\
20.06669746092	0\\
20.06672669826	0\\
20.0667559356	0\\
20.06678517294	0\\
20.06681441028	0\\
20.06684364762	0\\
20.06687288496	0\\
20.0669021223	0\\
20.06693135964	0\\
20.06696059698	0\\
20.06698983432	0\\
20.06701907166	0\\
20.067048309	0\\
20.06707754634	0\\
20.06710678368	0\\
20.06713602102	0\\
20.06716525836	0\\
20.0671944957	0\\
20.06722373304	0\\
20.06725297038	0\\
20.06728220772	0\\
20.06731144506	0\\
20.0673406824	0\\
20.06736991974	0\\
20.06739915708	0\\
20.06742839442	0\\
20.06745763176	0\\
20.0674868691	0\\
20.06751610644	0\\
20.06754534378	0\\
20.06757458112	0\\
20.06760381846	0\\
20.0676330558	0\\
20.06766229314	0\\
20.06769153048	0\\
20.06772076782	0\\
20.06775000516	0\\
20.0677792425	0\\
20.06780847984	0\\
20.06783771718	0\\
20.06786695452	0\\
20.06789619186	0\\
20.0679254292	0\\
20.06795466654	0\\
20.06798390388	0\\
20.06801314122	0\\
20.06804237856	0\\
20.0680716159	0\\
20.06810085324	0\\
20.06813009058	0\\
20.06815932792	0\\
20.06818856526	0\\
20.0682178026	0\\
20.06824703994	0\\
20.06827627728	0\\
20.06830551462	0\\
20.06833475196	0\\
20.0683639893	0\\
20.06839322664	0\\
20.06842246398	0\\
20.06845170132	0\\
20.06848093866	0\\
20.068510176	0\\
20.06853941334	0\\
20.06856865068	0\\
20.06859788802	0\\
20.06862712536	0\\
20.0686563627	0\\
20.06868560004	0\\
20.06871483738	0\\
20.06874407472	0\\
20.06877331206	0\\
20.0688025494	0\\
20.06883178674	0\\
20.06886102408	0\\
20.06889026142	0\\
20.06891949876	0\\
20.0689487361	0\\
20.06897797344	0\\
20.06900721078	0\\
20.06903644812	0\\
20.06906568546	0\\
20.0690949228	0\\
20.06912416014	0\\
20.06915339748	0\\
20.06918263482	0\\
20.06921187216	0\\
20.0692411095	0\\
20.06927034684	0\\
20.06929958418	0\\
20.06932882152	0\\
20.06935805886	0\\
20.0693872962	0\\
20.06941653354	0\\
20.06944577088	0\\
20.06947500822	0\\
20.06950424556	0\\
20.0695334829	0\\
20.06956272024	0\\
20.06959195758	0\\
20.06962119492	0\\
20.06965043226	0\\
20.0696796696	0\\
20.06970890694	0\\
20.06973814428	0\\
20.06976738162	0\\
20.06979661896	0\\
20.0698258563	0\\
20.06985509364	0\\
20.06988433098	0\\
20.06991356832	0\\
20.06994280566	0\\
20.069972043	0\\
20.07000128034	0\\
20.07003051768	0\\
20.07005975502	0\\
20.07008899236	0\\
20.0701182297	0\\
20.07014746704	0\\
20.07017670438	0\\
20.07020594172	0\\
20.07023517906	0\\
20.0702644164	0\\
20.07029365374	0\\
20.07032289108	0\\
20.07035212842	0\\
20.07038136576	0\\
20.0704106031	0\\
20.07043984044	0\\
20.07046907778	0\\
20.07049831512	0\\
20.07052755246	0\\
20.0705567898	0\\
20.07058602714	0\\
20.07061526448	0\\
20.07064450182	0\\
20.07067373916	0\\
20.0707029765	0\\
20.07073221384	0\\
20.07076145118	0\\
20.07079068852	0\\
20.07081992586	0\\
20.0708491632	0\\
20.07087840054	0\\
20.07090763788	0\\
20.07093687522	0\\
20.07096611256	0\\
20.0709953499	0\\
20.07102458724	0\\
20.07105382458	0\\
20.07108306192	0\\
20.07111229926	0\\
20.0711415366	0\\
20.07117077394	0\\
20.07120001128	0\\
20.07122924862	0\\
20.07125848596	0\\
20.0712877233	0\\
20.07131696064	0\\
20.07134619798	0\\
20.07137543532	0\\
20.07140467266	0\\
20.07143391	0\\
20.07146314734	0\\
20.07149238468	0\\
20.07152162202	0\\
20.07155085936	0\\
20.0715800967	0\\
20.07160933404	0\\
20.07163857138	0\\
20.07166780872	0\\
20.07169704606	0\\
20.0717262834	0\\
20.07175552074	0\\
20.07178475808	0\\
20.07181399542	0\\
20.07184323276	0\\
20.0718724701	0\\
20.07190170744	0\\
20.07193094478	0\\
20.07196018212	0\\
20.07198941946	0\\
20.0720186568	0\\
20.07204789414	0\\
20.07207713148	0\\
20.07210636882	0\\
20.07213560616	0\\
20.0721648435	0\\
20.07219408084	0\\
20.07222331818	0\\
20.07225255552	0\\
20.07228179286	0\\
20.0723110302	0\\
20.07234026754	0\\
20.07236950488	0\\
20.07239874222	0\\
20.07242797956	0\\
20.0724572169	0\\
20.07248645424	0\\
20.07251569158	0\\
20.07254492892	0\\
20.07257416626	0\\
20.0726034036	0\\
20.07263264094	0\\
20.07266187828	0\\
20.07269111562	0\\
20.07272035296	0\\
20.0727495903	0\\
20.07277882764	0\\
20.07280806498	0\\
20.07283730232	0\\
20.07286653966	0\\
20.072895777	0\\
20.07292501434	0\\
20.07295425168	0\\
20.07298348902	0\\
20.07301272636	0\\
20.0730419637	0\\
20.07307120104	0\\
20.07310043838	0\\
20.07312967572	0\\
20.07315891306	0\\
20.0731881504	0\\
20.07321738774	0\\
20.07324662508	0\\
20.07327586242	0\\
20.07330509976	0\\
20.0733343371	0\\
20.07336357444	0\\
20.07339281178	0\\
20.07342204912	0\\
20.07345128646	0\\
20.0734805238	0\\
20.07350976114	0\\
20.07353899848	0\\
20.07356823582	0\\
20.07359747316	0\\
20.0736267105	0\\
20.07365594784	0\\
20.07368518518	0\\
20.07371442252	0\\
20.07374365986	0\\
20.0737728972	0\\
20.07380213454	0\\
20.07383137188	0\\
20.07386060922	0\\
20.07388984656	0\\
20.0739190839	0\\
20.07394832124	0\\
20.07397755858	0\\
20.07400679592	0\\
20.07403603326	0\\
20.0740652706	0\\
20.07409450794	0\\
20.07412374528	0\\
20.07415298262	0\\
20.07418221996	0\\
20.0742114573	0\\
20.07424069464	0\\
20.07426993198	0\\
20.07429916932	0\\
20.07432840666	0\\
20.074357644	0\\
20.07438688134	0\\
20.07441611868	0\\
20.07444535602	0\\
20.07447459336	0\\
20.0745038307	0\\
20.07453306804	0\\
20.07456230538	0\\
20.07459154272	0\\
20.07462078006	0\\
20.0746500174	0\\
20.07467925474	0\\
20.07470849208	0\\
20.07473772942	0\\
20.07476696676	0\\
20.0747962041	0\\
20.07482544144	0\\
20.07485467878	0\\
20.07488391612	0\\
20.07491315346	0\\
20.0749423908	0\\
20.07497162814	0\\
20.07500086548	0\\
20.07503010282	0\\
20.07505934016	0\\
20.0750885775	0\\
20.07511781484	0\\
20.07514705218	0\\
20.07517628952	0\\
20.07520552686	0\\
20.0752347642	0\\
20.07526400154	0\\
20.07529323888	0\\
20.07532247622	0\\
20.07535171356	0\\
20.0753809509	0\\
20.07541018824	0\\
20.07543942558	0\\
20.07546866292	0\\
20.07549790026	0\\
20.0755271376	0\\
20.07555637494	0\\
20.07558561228	0\\
20.07561484962	0\\
20.07564408696	0\\
20.0756733243	0\\
20.07570256164	0\\
20.07573179898	0\\
20.07576103632	0\\
20.07579027366	0\\
20.075819511	0\\
20.07584874834	0\\
20.07587798568	0\\
20.07590722302	0\\
20.07593646036	0\\
20.0759656977	0\\
20.07599493504	0\\
20.07602417238	0\\
20.07605340972	0\\
20.07608264706	0\\
20.0761118844	0\\
20.07614112174	0\\
20.07617035908	0\\
20.07619959642	0\\
20.07622883376	0\\
20.0762580711	0\\
20.07628730844	0\\
20.07631654578	0\\
20.07634578312	0\\
20.07637502046	0\\
20.0764042578	0\\
20.07643349514	0\\
20.07646273248	0\\
20.07649196982	0\\
20.07652120716	0\\
20.0765504445	0\\
20.07657968184	0\\
20.07660891918	0\\
20.07663815652	0\\
20.07666739386	0\\
20.0766966312	0\\
20.07672586854	0\\
20.07675510588	0\\
20.07678434322	0\\
20.07681358056	0\\
20.0768428179	0\\
20.07687205524	0\\
20.07690129258	0\\
20.07693052992	0\\
20.07695976726	0\\
20.0769890046	0\\
20.07701824194	0\\
20.07704747928	0\\
20.07707671662	0\\
20.07710595396	0\\
20.0771351913	0\\
20.07716442864	0\\
20.07719366598	0\\
20.07722290332	0\\
20.07725214066	0\\
20.077281378	0\\
20.07731061534	0\\
20.07733985268	0\\
20.07736909002	0\\
20.07739832736	0\\
20.0774275647	0\\
20.07745680204	0\\
20.07748603938	0\\
20.07751527672	0\\
20.07754451406	0\\
20.0775737514	0\\
20.07760298874	0\\
20.07763222608	0\\
20.07766146342	0\\
20.07769070076	0\\
20.0777199381	0\\
20.07774917544	0\\
20.07777841278	0\\
20.07780765012	0\\
20.07783688746	0\\
20.0778661248	0\\
20.07789536214	0\\
20.07792459948	0\\
20.07795383682	0\\
20.07798307416	0\\
20.0780123115	0\\
20.07804154884	0\\
20.07807078618	0\\
20.07810002352	0\\
20.07812926086	0\\
20.0781584982	0\\
20.07818773554	0\\
20.07821697288	0\\
20.07824621022	0\\
20.07827544756	0\\
20.0783046849	0\\
20.07833392224	0\\
20.07836315958	0\\
20.07839239692	0\\
20.07842163426	0\\
20.0784508716	0\\
20.07848010894	0\\
20.07850934628	0\\
20.07853858362	0\\
20.07856782096	0\\
20.0785970583	0\\
20.07862629564	0\\
20.07865553298	0\\
20.07868477032	0\\
20.07871400766	0\\
20.078743245	0\\
20.07877248234	0\\
20.07880171968	0\\
20.07883095702	0\\
20.07886019436	0\\
20.0788894317	0\\
20.07891866904	0\\
20.07894790638	0\\
20.07897714372	0\\
20.07900638106	0\\
20.0790356184	0\\
20.07906485574	0\\
20.07909409308	0\\
20.07912333042	0\\
20.07915256776	0\\
20.0791818051	0\\
20.07921104244	0\\
20.07924027978	0\\
20.07926951712	0\\
20.07929875446	0\\
20.0793279918	0\\
20.07935722914	0\\
20.07938646648	0\\
20.07941570382	0\\
20.07944494116	0\\
20.0794741785	0\\
20.07950341584	0\\
20.07953265318	0\\
20.07956189052	0\\
20.07959112786	0\\
20.0796203652	0\\
20.07964960254	0\\
20.07967883988	0\\
20.07970807722	0\\
20.07973731456	0\\
20.0797665519	0\\
20.07979578924	0\\
20.07982502658	0\\
20.07985426392	0\\
20.07988350126	0\\
20.0799127386	0\\
20.07994197594	0\\
20.07997121328	0\\
20.08000045062	0\\
20.08002968796	0\\
20.0800589253	0\\
20.08008816264	0\\
20.08011739998	0\\
20.08014663732	0\\
20.08017587466	0\\
20.080205112	0\\
20.08023434934	0\\
20.08026358668	0\\
20.08029282402	0\\
20.08032206136	0\\
20.0803512987	0\\
20.08038053604	0\\
20.08040977338	0\\
20.08043901072	0\\
20.08046824806	0\\
20.0804974854	0\\
20.08052672274	0\\
20.08055596008	0\\
20.08058519742	0\\
20.08061443476	0\\
20.0806436721	0\\
20.08067290944	0\\
20.08070214678	0\\
20.08073138412	0\\
20.08076062146	0\\
20.0807898588	0\\
20.08081909614	0\\
20.08084833348	0\\
20.08087757082	0\\
20.08090680816	0\\
20.0809360455	0\\
20.08096528284	0\\
20.08099452018	0\\
20.08102375752	0\\
20.08105299486	0\\
20.0810822322	0\\
20.08111146954	0\\
20.08114070688	0\\
20.08116994422	0\\
20.08119918156	0\\
20.0812284189	0\\
20.08125765624	0\\
20.08128689358	0\\
20.08131613092	0\\
20.08134536826	0\\
20.0813746056	0\\
20.08140384294	0\\
20.08143308028	0\\
20.08146231762	0\\
20.08149155496	0\\
20.0815207923	0\\
20.08155002964	0\\
20.08157926698	0\\
20.08160850432	0\\
20.08163774166	0\\
20.081666979	0\\
20.08169621634	0\\
20.08172545368	0\\
20.08175469102	0\\
20.08178392836	0\\
20.0818131657	0\\
20.08184240304	0\\
20.08187164038	0\\
20.08190087772	0\\
20.08193011506	0\\
20.0819593524	0\\
20.08198858974	0\\
20.08201782708	0\\
20.08204706442	0\\
20.08207630176	0\\
20.0821055391	0\\
20.08213477644	0\\
20.08216401378	0\\
20.08219325112	0\\
20.08222248846	0\\
20.0822517258	0\\
20.08228096314	0\\
20.08231020048	0\\
20.08233943782	0\\
20.08236867516	0\\
20.0823979125	0\\
20.08242714984	0\\
20.08245638718	0\\
20.08248562452	0\\
20.08251486186	0\\
20.0825440992	0\\
20.08257333654	0\\
20.08260257388	0\\
20.08263181122	0\\
20.08266104856	0\\
20.0826902859	0\\
20.08271952324	0\\
20.08274876058	0\\
20.08277799792	0\\
20.08280723526	0\\
20.0828364726	0\\
20.08286570994	0\\
20.08289494728	0\\
20.08292418462	0\\
20.08295342196	0\\
20.0829826593	0\\
20.08301189664	0\\
20.08304113398	0\\
20.08307037132	0\\
20.08309960866	0\\
20.083128846	0\\
20.08315808334	0\\
20.08318732068	0\\
20.08321655802	0\\
20.08324579536	0\\
20.0832750327	0\\
20.08330427004	0\\
20.08333350738	0\\
20.08336274472	0\\
20.08339198206	0\\
20.0834212194	0\\
20.08345045674	0\\
20.08347969408	0\\
20.08350893142	0\\
20.08353816876	0\\
20.0835674061	0\\
20.08359664344	0\\
20.08362588078	0\\
20.08365511812	0\\
20.08368435546	0\\
20.0837135928	0\\
20.08374283014	0\\
20.08377206748	0\\
20.08380130482	0\\
20.08383054216	0\\
20.0838597795	0\\
20.08388901684	0\\
20.08391825418	0\\
20.08394749152	0\\
20.08397672886	0\\
20.0840059662	0\\
20.08403520354	0\\
20.08406444088	0\\
20.08409367822	0\\
20.08412291556	0\\
20.0841521529	0\\
20.08418139024	0\\
20.08421062758	0\\
20.08423986492	0\\
20.08426910226	0\\
20.0842983396	0\\
20.08432757694	0\\
20.08435681428	0\\
20.08438605162	0\\
20.08441528896	0\\
20.0844445263	0\\
20.08447376364	0\\
20.08450300098	0\\
20.08453223832	0\\
20.08456147566	0\\
20.084590713	0\\
20.08461995034	0\\
20.08464918768	0\\
20.08467842502	0\\
20.08470766236	0\\
20.0847368997	0\\
20.08476613704	0\\
20.08479537438	0\\
20.08482461172	0\\
20.08485384906	0\\
20.0848830864	0\\
20.08491232374	0\\
20.08494156108	0\\
20.08497079842	0\\
20.08500003576	0\\
20.0850292731	0\\
20.08505851044	0\\
20.08508774778	0\\
20.08511698512	0\\
20.08514622246	0\\
20.0851754598	0\\
20.08520469714	0\\
20.08523393448	0\\
20.08526317182	0\\
20.08529240916	0\\
20.0853216465	0\\
20.08535088384	0\\
20.08538012118	0\\
20.08540935852	0\\
20.08543859586	0\\
20.0854678332	0\\
20.08549707054	0\\
20.08552630788	0\\
20.08555554522	0\\
20.08558478256	0\\
20.0856140199	0\\
20.08564325724	0\\
20.08567249458	0\\
20.08570173192	0\\
20.08573096926	0\\
20.0857602066	0\\
20.08578944394	0\\
20.08581868128	0\\
20.08584791862	0\\
20.08587715596	0\\
20.0859063933	0\\
20.08593563064	0\\
20.08596486798	0\\
20.08599410532	0\\
20.08602334266	0\\
20.08605258	0\\
20.08608181734	0\\
20.08611105468	0\\
20.08614029202	0\\
20.08616952936	0\\
20.0861987667	0\\
20.08622800404	0\\
20.08625724138	0\\
20.08628647872	0\\
20.08631571606	0\\
20.0863449534	0\\
20.08637419074	0\\
20.08640342808	0\\
20.08643266542	0\\
20.08646190276	0\\
20.0864911401	0\\
20.08652037744	0\\
20.08654961478	0\\
20.08657885212	0\\
20.08660808946	0\\
20.0866373268	0\\
20.08666656414	0\\
20.08669580148	0\\
20.08672503882	0\\
20.08675427616	0\\
20.0867835135	0\\
20.08681275084	0\\
20.08684198818	0\\
20.08687122552	0\\
20.08690046286	0\\
20.0869297002	0\\
20.08695893754	0\\
20.08698817488	0\\
20.08701741222	0\\
20.08704664956	0\\
20.0870758869	0\\
20.08710512424	0\\
20.08713436158	0\\
20.08716359892	0\\
20.08719283626	0\\
20.0872220736	0\\
20.08725131094	0\\
20.08728054828	0\\
20.08730978562	0\\
20.08733902296	0\\
20.0873682603	0\\
20.08739749764	0\\
20.08742673498	0\\
20.08745597232	0\\
20.08748520966	0\\
20.087514447	0\\
20.08754368434	0\\
20.08757292168	0\\
20.08760215902	0\\
20.08763139636	0\\
20.0876606337	0\\
20.08768987104	0\\
20.08771910838	0\\
20.08774834572	0\\
20.08777758306	0\\
20.0878068204	0\\
20.08783605774	0\\
20.08786529508	0\\
20.08789453242	0\\
20.08792376976	0\\
20.0879530071	0\\
20.08798224444	0\\
20.08801148178	0\\
20.08804071912	0\\
20.08806995646	0\\
20.0880991938	0\\
20.08812843114	0\\
20.08815766848	0\\
20.08818690582	0\\
20.08821614316	0\\
20.0882453805	0\\
20.08827461784	0\\
20.08830385518	0\\
20.08833309252	0\\
20.08836232986	0\\
20.0883915672	0\\
20.08842080454	0\\
20.08845004188	0\\
20.08847927922	0\\
20.08850851656	0\\
20.0885377539	0\\
20.08856699124	0\\
20.08859622858	0\\
20.08862546592	0\\
20.08865470326	0\\
20.0886839406	0\\
20.08871317794	0\\
20.08874241528	0\\
20.08877165262	0\\
20.08880088996	0\\
20.0888301273	0\\
20.08885936464	0\\
20.08888860198	0\\
20.08891783932	0\\
20.08894707666	0\\
20.088976314	0\\
20.08900555134	0\\
20.08903478868	0\\
20.08906402602	0\\
20.08909326336	0\\
20.0891225007	0\\
20.08915173804	0\\
20.08918097538	0\\
20.08921021272	0\\
20.08923945006	0\\
20.0892686874	0\\
20.08929792474	0\\
20.08932716208	0\\
20.08935639942	0\\
20.08938563676	0\\
20.0894148741	0\\
20.08944411144	0\\
20.08947334878	0\\
20.08950258612	0\\
20.08953182346	0\\
20.0895610608	0\\
20.08959029814	0\\
20.08961953548	0\\
20.08964877282	0\\
20.08967801016	0\\
20.0897072475	0\\
20.08973648484	0\\
20.08976572218	0\\
20.08979495952	0\\
20.08982419686	0\\
20.0898534342	0\\
20.08988267154	0\\
20.08991190888	0\\
20.08994114622	0\\
20.08997038356	0\\
20.0899996209	0\\
20.09002885824	0\\
20.09005809558	0\\
20.09008733292	0\\
20.09011657026	0\\
20.0901458076	0\\
20.09017504494	0\\
20.09020428228	0\\
20.09023351962	0\\
20.09026275696	0\\
20.0902919943	0\\
20.09032123164	0\\
20.09035046898	0\\
20.09037970632	0\\
20.09040894366	0\\
20.090438181	0\\
20.09046741834	0\\
20.09049665568	0\\
20.09052589302	0\\
20.09055513036	0\\
20.0905843677	0\\
20.09061360504	0\\
20.09064284238	0\\
20.09067207972	0\\
20.09070131706	0\\
20.0907305544	0\\
20.09075979174	0\\
20.09078902908	0\\
20.09081826642	0\\
20.09084750376	0\\
20.0908767411	0\\
20.09090597844	0\\
20.09093521578	0\\
20.09096445312	0\\
20.09099369046	0\\
20.0910229278	0\\
20.09105216514	0\\
20.09108140248	0\\
20.09111063982	0\\
20.09113987716	0\\
20.0911691145	0\\
20.09119835184	0\\
20.09122758918	0\\
20.09125682652	0\\
20.09128606386	0\\
20.0913153012	0\\
20.09134453854	0\\
20.09137377588	0\\
20.09140301322	0\\
20.09143225056	0\\
20.0914614879	0\\
20.09149072524	0\\
20.09151996258	0\\
20.09154919992	0\\
20.09157843726	0\\
20.0916076746	0\\
20.09163691194	0\\
20.09166614928	0\\
20.09169538662	0\\
20.09172462396	0\\
20.0917538613	0\\
20.09178309864	0\\
20.09181233598	0\\
20.09184157332	0\\
20.09187081066	0\\
20.091900048	0\\
20.09192928534	0\\
20.09195852268	0\\
20.09198776002	0\\
20.09201699736	0\\
20.0920462347	0\\
20.09207547204	0\\
20.09210470938	0\\
20.09213394672	0\\
20.09216318406	0\\
20.0921924214	0\\
20.09222165874	0\\
20.09225089608	0\\
20.09228013342	0\\
20.09230937076	0\\
20.0923386081	0\\
20.09236784544	0\\
20.09239708278	0\\
20.09242632012	0\\
20.09245555746	0\\
20.0924847948	0\\
20.09251403214	0\\
20.09254326948	0\\
20.09257250682	0\\
20.09260174416	0\\
20.0926309815	0\\
20.09266021884	0\\
20.09268945618	0\\
20.09271869352	0\\
20.09274793086	0\\
20.0927771682	0\\
20.09280640554	0\\
20.09283564288	0\\
20.09286488022	0\\
20.09289411756	0\\
20.0929233549	0\\
20.09295259224	0\\
20.09298182958	0\\
20.09301106692	0\\
20.09304030426	0\\
20.0930695416	0\\
20.09309877894	0\\
20.09312801628	0\\
20.09315725362	0\\
20.09318649096	0\\
20.0932157283	0\\
20.09324496564	0\\
20.09327420298	0\\
20.09330344032	0\\
20.09333267766	0\\
20.093361915	0\\
20.09339115234	0\\
20.09342038968	0\\
20.09344962702	0\\
20.09347886436	0\\
20.0935081017	0\\
20.09353733904	0\\
20.09356657638	0\\
20.09359581372	0\\
20.09362505106	0\\
20.0936542884	0\\
20.09368352574	0\\
20.09371276308	0\\
20.09374200042	0\\
20.09377123776	0\\
20.0938004751	0\\
20.09382971244	0\\
20.09385894978	0\\
20.09388818712	0\\
20.09391742446	0\\
20.0939466618	0\\
20.09397589914	0\\
20.09400513648	0\\
20.09403437382	0\\
20.09406361116	0\\
20.0940928485	0\\
20.09412208584	0\\
20.09415132318	0\\
20.09418056052	0\\
20.09420979786	0\\
20.0942390352	0\\
20.09426827254	0\\
20.09429750988	0\\
20.09432674722	0\\
20.09435598456	0\\
20.0943852219	0\\
20.09441445924	0\\
20.09444369658	0\\
20.09447293392	0\\
20.09450217126	0\\
20.0945314086	0\\
20.09456064594	0\\
20.09458988328	0\\
20.09461912062	0\\
20.09464835796	0\\
20.0946775953	0\\
20.09470683264	0\\
20.09473606998	0\\
20.09476530732	0\\
20.09479454466	0\\
20.094823782	0\\
20.09485301934	0\\
20.09488225668	0\\
20.09491149402	0\\
20.09494073136	0\\
20.0949699687	0\\
20.09499920604	0\\
20.09502844338	0\\
20.09505768072	0\\
20.09508691806	0\\
20.0951161554	0\\
20.09514539274	0\\
20.09517463008	0\\
20.09520386742	0\\
20.09523310476	0\\
20.0952623421	0\\
20.09529157944	0\\
20.09532081678	0\\
20.09535005412	0\\
20.09537929146	0\\
20.0954085288	0\\
20.09543776614	0\\
20.09546700348	0\\
20.09549624082	0\\
20.09552547816	0\\
20.0955547155	0\\
20.09558395284	0\\
20.09561319018	0\\
20.09564242752	0\\
20.09567166486	0\\
20.0957009022	0\\
20.09573013954	0\\
20.09575937688	0\\
20.09578861422	0\\
20.09581785156	0\\
20.0958470889	0\\
20.09587632624	0\\
20.09590556358	0\\
20.09593480092	0\\
20.09596403826	0\\
20.0959932756	0\\
20.09602251294	0\\
20.09605175028	0\\
20.09608098762	0\\
20.09611022496	0\\
20.0961394623	0\\
20.09616869964	0\\
20.09619793698	0\\
20.09622717432	0\\
20.09625641166	0\\
20.096285649	0\\
20.09631488634	0\\
20.09634412368	0\\
20.09637336102	0\\
20.09640259836	0\\
20.0964318357	0\\
20.09646107304	0\\
20.09649031038	0\\
20.09651954772	0\\
20.09654878506	0\\
20.0965780224	0\\
20.09660725974	0\\
20.09663649708	0\\
20.09666573442	0\\
20.09669497176	0\\
20.0967242091	0\\
20.09675344644	0\\
20.09678268378	0\\
20.09681192112	0\\
20.09684115846	0\\
20.0968703958	0\\
20.09689963314	0\\
20.09692887048	0\\
20.09695810782	0\\
20.09698734516	0\\
20.0970165825	0\\
20.09704581984	0\\
20.09707505718	0\\
20.09710429452	0\\
20.09713353186	0\\
20.0971627692	0\\
20.09719200654	0\\
20.09722124388	0\\
20.09725048122	0\\
20.09727971856	0\\
20.0973089559	0\\
20.09733819324	0\\
20.09736743058	0\\
20.09739666792	0\\
20.09742590526	0\\
20.0974551426	0\\
20.09748437994	0\\
20.09751361728	0\\
20.09754285462	0\\
20.09757209196	0\\
20.0976013293	0\\
20.09763056664	0\\
20.09765980398	0\\
20.09768904132	0\\
20.09771827866	0\\
20.097747516	0\\
20.09777675334	0\\
20.09780599068	0\\
20.09783522802	0\\
20.09786446536	0\\
20.0978937027	0\\
20.09792294004	0\\
20.09795217738	0\\
20.09798141472	0\\
20.09801065206	0\\
20.0980398894	0\\
20.09806912674	0\\
20.09809836408	0\\
20.09812760142	0\\
20.09815683876	0\\
20.0981860761	0\\
20.09821531344	0\\
20.09824455078	0\\
20.09827378812	0\\
20.09830302546	0\\
20.0983322628	0\\
20.09836150014	0\\
20.09839073748	0\\
20.09841997482	0\\
20.09844921216	0\\
20.0984784495	0\\
20.09850768684	0\\
20.09853692418	0\\
20.09856616152	0\\
20.09859539886	0\\
20.0986246362	0\\
20.09865387354	0\\
20.09868311088	0\\
20.09871234822	0\\
20.09874158556	0\\
20.0987708229	0\\
20.09880006024	0\\
20.09882929758	0\\
20.09885853492	0\\
20.09888777226	0\\
20.0989170096	0\\
20.09894624694	0\\
20.09897548428	0\\
20.09900472162	0\\
20.09903395896	0\\
20.0990631963	0\\
20.09909243364	0\\
20.09912167098	0\\
20.09915090832	0\\
20.09918014566	0\\
20.099209383	0\\
20.09923862034	0\\
20.09926785768	0\\
20.09929709502	0\\
20.09932633236	0\\
20.0993555697	0\\
20.09938480704	0\\
20.09941404438	0\\
20.09944328172	0\\
20.09947251906	0\\
20.0995017564	0\\
20.09953099374	0\\
20.09956023108	0\\
20.09958946842	0\\
20.09961870576	0\\
20.0996479431	0\\
20.09967718044	0\\
20.09970641778	0\\
20.09973565512	0\\
20.09976489246	0\\
20.0997941298	0\\
20.09982336714	0\\
20.09985260448	0\\
20.09988184182	0\\
20.09991107916	0\\
20.0999403165	0\\
20.09996955384	0\\
20.09999879118	0\\
20.10002802852	0\\
20.10005726586	0\\
20.1000865032	0\\
20.10011574054	0\\
20.10014497788	0\\
20.10017421522	0\\
20.10020345256	0\\
20.1002326899	0\\
20.10026192724	0\\
20.10029116458	0\\
20.10032040192	0\\
20.10034963926	0\\
20.1003788766	0\\
20.10040811394	0\\
20.10043735128	0\\
20.10046658862	0\\
20.10049582596	0\\
20.1005250633	0\\
20.10055430064	0\\
20.10058353798	0\\
20.10061277532	0\\
20.10064201266	0\\
20.10067125	0\\
20.10070048734	0\\
20.10072972468	0\\
20.10075896202	0\\
20.10078819936	0\\
20.1008174367	0\\
20.10084667404	0\\
20.10087591138	0\\
20.10090514872	0\\
20.10093438606	0\\
20.1009636234	0\\
20.10099286074	0\\
20.10102209808	0\\
20.10105133542	0\\
20.10108057276	0\\
20.1011098101	0\\
20.10113904744	0\\
20.10116828478	0\\
20.10119752212	0\\
20.10122675946	0\\
20.1012559968	0\\
20.10128523414	0\\
20.10131447148	0\\
20.10134370882	0\\
20.10137294616	0\\
20.1014021835	0\\
20.10143142084	0\\
20.10146065818	0\\
20.10148989552	0\\
20.10151913286	0\\
20.1015483702	0\\
20.10157760754	0\\
20.10160684488	0\\
20.10163608222	0\\
20.10166531956	0\\
20.1016945569	0\\
20.10172379424	0\\
20.10175303158	0\\
20.10178226892	0\\
20.10181150626	0\\
20.1018407436	0\\
20.10186998094	0\\
20.10189921828	0\\
20.10192845562	0\\
20.10195769296	0\\
20.1019869303	0\\
20.10201616764	0\\
20.10204540498	0\\
20.10207464232	0\\
20.10210387966	0\\
20.102133117	0\\
20.10216235434	0\\
20.10219159168	0\\
20.10222082902	0\\
20.10225006636	0\\
20.1022793037	0\\
20.10230854104	0\\
20.10233777838	0\\
20.10236701572	0\\
20.10239625306	0\\
20.1024254904	0\\
20.10245472774	0\\
20.10248396508	0\\
20.10251320242	0\\
20.10254243976	0\\
20.1025716771	0\\
20.10260091444	0\\
20.10263015178	0\\
20.10265938912	0\\
20.10268862646	0\\
20.1027178638	0\\
20.10274710114	0\\
20.10277633848	0\\
20.10280557582	0\\
20.10283481316	0\\
20.1028640505	0\\
20.10289328784	0\\
20.10292252518	0\\
20.10295176252	0\\
20.10298099986	0\\
20.1030102372	0\\
20.10303947454	0\\
20.10306871188	0\\
20.10309794922	0\\
20.10312718656	0\\
20.1031564239	0\\
20.10318566124	0\\
20.10321489858	0\\
20.10324413592	0\\
20.10327337326	0\\
20.1033026106	0\\
20.10333184794	0\\
20.10336108528	0\\
20.10339032262	0\\
20.10341955996	0\\
20.1034487973	0\\
20.10347803464	0\\
20.10350727198	0\\
20.10353650932	0\\
20.10356574666	0\\
20.103594984	0\\
20.10362422134	0\\
20.10365345868	0\\
20.10368269602	0\\
20.10371193336	0\\
20.1037411707	0\\
20.10377040804	0\\
20.10379964538	0\\
20.10382888272	0\\
20.10385812006	0\\
20.1038873574	0\\
20.10391659474	0\\
20.10394583208	0\\
20.10397506942	0\\
20.10400430676	0\\
20.1040335441	0\\
20.10406278144	0\\
20.10409201878	0\\
20.10412125612	0\\
20.10415049346	0\\
20.1041797308	0\\
20.10420896814	0\\
20.10423820548	0\\
20.10426744282	0\\
20.10429668016	0\\
20.1043259175	0\\
20.10435515484	0\\
20.10438439218	0\\
20.10441362952	0\\
20.10444286686	0\\
20.1044721042	0\\
20.10450134154	0\\
20.10453057888	0\\
20.10455981622	0\\
20.10458905356	0\\
20.1046182909	0\\
20.10464752824	0\\
20.10467676558	0\\
20.10470600292	0\\
20.10473524026	0\\
20.1047644776	0\\
20.10479371494	0\\
20.10482295228	0\\
20.10485218962	0\\
20.10488142696	0\\
20.1049106643	0\\
20.10493990164	0\\
20.10496913898	0\\
20.10499837632	0\\
20.10502761366	0\\
20.105056851	0\\
20.10508608834	0\\
20.10511532568	0\\
20.10514456302	0\\
20.10517380036	0\\
20.1052030377	0\\
20.10523227504	0\\
20.10526151238	0\\
20.10529074972	0\\
20.10531998706	0\\
20.1053492244	0\\
20.10537846174	0\\
20.10540769908	0\\
20.10543693642	0\\
20.10546617376	0\\
20.1054954111	0\\
20.10552464844	0\\
20.10555388578	0\\
20.10558312312	0\\
20.10561236046	0\\
20.1056415978	0\\
20.10567083514	0\\
20.10570007248	0\\
20.10572930982	0\\
20.10575854716	0\\
20.1057877845	0\\
20.10581702184	0\\
20.10584625918	0\\
20.10587549652	0\\
20.10590473386	0\\
20.1059339712	0\\
20.10596320854	0\\
20.10599244588	0\\
20.10602168322	0\\
20.10605092056	0\\
20.1060801579	0\\
20.10610939524	0\\
20.10613863258	0\\
20.10616786992	0\\
20.10619710726	0\\
20.1062263446	0\\
20.10625558194	0\\
20.10628481928	0\\
20.10631405662	0\\
20.10634329396	0\\
20.1063725313	0\\
20.10640176864	0\\
20.10643100598	0\\
20.10646024332	0\\
20.10648948066	0\\
20.106518718	0\\
20.10654795534	0\\
20.10657719268	0\\
20.10660643002	0\\
20.10663566736	0\\
20.1066649047	0\\
20.10669414204	0\\
20.10672337938	0\\
20.10675261672	0\\
20.10678185406	0\\
20.1068110914	0\\
20.10684032874	0\\
20.10686956608	0\\
20.10689880342	0\\
20.10692804076	0\\
20.1069572781	0\\
20.10698651544	0\\
20.10701575278	0\\
20.10704499012	0\\
20.10707422746	0\\
20.1071034648	0\\
20.10713270214	0\\
20.10716193948	0\\
20.10719117682	0\\
20.10722041416	0\\
20.1072496515	0\\
20.10727888884	0\\
20.10730812618	0\\
20.10733736352	0\\
20.10736660086	0\\
20.1073958382	0\\
20.10742507554	0\\
20.10745431288	0\\
20.10748355022	0\\
20.10751278756	0\\
20.1075420249	0\\
20.10757126224	0\\
20.10760049958	0\\
20.10762973692	0\\
20.10765897426	0\\
20.1076882116	0\\
20.10771744894	0\\
20.10774668628	0\\
20.10777592362	0\\
20.10780516096	0\\
20.1078343983	0\\
20.10786363564	0\\
20.10789287298	0\\
20.10792211032	0\\
20.10795134766	0\\
20.107980585	0\\
20.10800982234	0\\
20.10803905968	0\\
20.10806829702	0\\
20.10809753436	0\\
20.1081267717	0\\
20.10815600904	0\\
20.10818524638	0\\
20.10821448372	0\\
20.10824372106	0\\
20.1082729584	0\\
20.10830219574	0\\
20.10833143308	0\\
20.10836067042	0\\
20.10838990776	0\\
20.1084191451	0\\
20.10844838244	0\\
20.10847761978	0\\
20.10850685712	0\\
20.10853609446	0\\
20.1085653318	0\\
20.10859456914	0\\
20.10862380648	0\\
20.10865304382	0\\
20.10868228116	0\\
20.1087115185	0\\
20.10874075584	0\\
20.10876999318	0\\
20.10879923052	0\\
20.10882846786	0\\
20.1088577052	0\\
20.10888694254	0\\
20.10891617988	0\\
20.10894541722	0\\
20.10897465456	0\\
20.1090038919	0\\
20.10903312924	0\\
20.10906236658	0\\
20.10909160392	0\\
20.10912084126	0\\
20.1091500786	0\\
20.10917931594	0\\
20.10920855328	0\\
20.10923779062	0\\
20.10926702796	0\\
20.1092962653	0\\
20.10932550264	0\\
20.10935473998	0\\
20.10938397732	0\\
20.10941321466	0\\
20.109442452	0\\
20.10947168934	0\\
20.10950092668	0\\
20.10953016402	0\\
20.10955940136	0\\
20.1095886387	0\\
20.10961787604	0\\
20.10964711338	0\\
20.10967635072	0\\
20.10970558806	0\\
20.1097348254	0\\
20.10976406274	0\\
20.10979330008	0\\
20.10982253742	0\\
20.10985177476	0\\
20.1098810121	0\\
20.10991024944	0\\
20.10993948678	0\\
20.10996872412	0\\
20.10999796146	0\\
20.1100271988	0\\
20.11005643614	0\\
20.11008567348	0\\
20.11011491082	0\\
20.11014414816	0\\
20.1101733855	0\\
20.11020262284	0\\
20.11023186018	0\\
20.11026109752	0\\
20.11029033486	0\\
20.1103195722	0\\
20.11034880954	0\\
20.11037804688	0\\
20.11040728422	0\\
20.11043652156	0\\
20.1104657589	0\\
20.11049499624	0\\
20.11052423358	0\\
20.11055347092	0\\
20.11058270826	0\\
20.1106119456	0\\
20.11064118294	0\\
20.11067042028	0\\
20.11069965762	0\\
20.11072889496	0\\
20.1107581323	0\\
20.11078736964	0\\
20.11081660698	0\\
20.11084584432	0\\
20.11087508166	0\\
20.110904319	0\\
20.11093355634	0\\
20.11096279368	0\\
20.11099203102	0\\
20.11102126836	0\\
20.1110505057	0\\
20.11107974304	0\\
20.11110898038	0\\
20.11113821772	0\\
20.11116745506	0\\
20.1111966924	0\\
20.11122592974	0\\
20.11125516708	0\\
20.11128440442	0\\
20.11131364176	0\\
20.1113428791	0\\
20.11137211644	0\\
20.11140135378	0\\
20.11143059112	0\\
20.11145982846	0\\
20.1114890658	0\\
20.11151830314	0\\
20.11154754048	0\\
20.11157677782	0\\
20.11160601516	0\\
20.1116352525	0\\
20.11166448984	0\\
20.11169372718	0\\
20.11172296452	0\\
20.11175220186	0\\
20.1117814392	0\\
20.11181067654	0\\
20.11183991388	0\\
20.11186915122	0\\
20.11189838856	0\\
20.1119276259	0\\
20.11195686324	0\\
20.11198610058	0\\
20.11201533792	0\\
20.11204457526	0\\
20.1120738126	0\\
20.11210304994	0\\
20.11213228728	0\\
20.11216152462	0\\
20.11219076196	0\\
20.1122199993	0\\
20.11224923664	0\\
20.11227847398	0\\
20.11230771132	0\\
20.11233694866	0\\
20.112366186	0\\
20.11239542334	0\\
20.11242466068	0\\
20.11245389802	0\\
20.11248313536	0\\
20.1125123727	0\\
20.11254161004	0\\
20.11257084738	0\\
20.11260008472	0\\
20.11262932206	0\\
20.1126585594	0\\
20.11268779674	0\\
20.11271703408	0\\
20.11274627142	0\\
20.11277550876	0\\
20.1128047461	0\\
20.11283398344	0\\
20.11286322078	0\\
20.11289245812	0\\
20.11292169546	0\\
20.1129509328	0\\
20.11298017014	0\\
20.11300940748	0\\
20.11303864482	0\\
20.11306788216	0\\
20.1130971195	0\\
20.11312635684	0\\
20.11315559418	0\\
20.11318483152	0\\
20.11321406886	0\\
20.1132433062	0\\
20.11327254354	0\\
20.11330178088	0\\
20.11333101822	0\\
20.11336025556	0\\
20.1133894929	0\\
20.11341873024	0\\
20.11344796758	0\\
20.11347720492	0\\
20.11350644226	0\\
20.1135356796	0\\
20.11356491694	0\\
20.11359415428	0\\
20.11362339162	0\\
20.11365262896	0\\
20.1136818663	0\\
20.11371110364	0\\
20.11374034098	0\\
20.11376957832	0\\
20.11379881566	0\\
20.113828053	0\\
20.11385729034	0\\
20.11388652768	0\\
20.11391576502	0\\
20.11394500236	0\\
20.1139742397	0\\
20.11400347704	0\\
20.11403271438	0\\
20.11406195172	0\\
20.11409118906	0\\
20.1141204264	0\\
20.11414966374	0\\
20.11417890108	0\\
20.11420813842	0\\
20.11423737576	0\\
20.1142666131	0\\
20.11429585044	0\\
20.11432508778	0\\
20.11435432512	0\\
20.11438356246	0\\
20.1144127998	0\\
20.11444203714	0\\
20.11447127448	0\\
20.11450051182	0\\
20.11452974916	0\\
20.1145589865	0\\
20.11458822384	0\\
20.11461746118	0\\
20.11464669852	0\\
20.11467593586	0\\
20.1147051732	0\\
20.11473441054	0\\
20.11476364788	0\\
20.11479288522	0\\
20.11482212256	0\\
20.1148513599	0\\
20.11488059724	0\\
20.11490983458	0\\
20.11493907192	0\\
20.11496830926	0\\
20.1149975466	0\\
20.11502678394	0\\
20.11505602128	0\\
20.11508525862	0\\
20.11511449596	0\\
20.1151437333	0\\
20.11517297064	0\\
20.11520220798	0\\
20.11523144532	0\\
20.11526068266	0\\
20.11528992	0\\
20.11531915734	0\\
20.11534839468	0\\
20.11537763202	0\\
20.11540686936	0\\
20.1154361067	0\\
20.11546534404	0\\
20.11549458138	0\\
20.11552381872	0\\
20.11555305606	0\\
20.1155822934	0\\
20.11561153074	0\\
20.11564076808	0\\
20.11567000542	0\\
20.11569924276	0\\
20.1157284801	0\\
20.11575771744	0\\
20.11578695478	0\\
20.11581619212	0\\
20.11584542946	0\\
20.1158746668	0\\
20.11590390414	0\\
20.11593314148	0\\
20.11596237882	0\\
20.11599161616	0\\
20.1160208535	0\\
20.11605009084	0\\
20.11607932818	0\\
20.11610856552	0\\
20.11613780286	0\\
20.1161670402	0\\
20.11619627754	0\\
20.11622551488	0\\
20.11625475222	0\\
20.11628398956	0\\
20.1163132269	0\\
20.11634246424	0\\
20.11637170158	0\\
20.11640093892	0\\
20.11643017626	0\\
20.1164594136	0\\
20.11648865094	0\\
20.11651788828	0\\
20.11654712562	0\\
20.11657636296	0\\
20.1166056003	0\\
20.11663483764	0\\
20.11666407498	0\\
20.11669331232	0\\
20.11672254966	0\\
20.116751787	0\\
20.11678102434	0\\
20.11681026168	0\\
20.11683949902	0\\
20.11686873636	0\\
20.1168979737	0\\
20.11692721104	0\\
20.11695644838	0\\
20.11698568572	0\\
20.11701492306	0\\
20.1170441604	0\\
20.11707339774	0\\
20.11710263508	0\\
20.11713187242	0\\
20.11716110976	0\\
20.1171903471	0\\
20.11721958444	0\\
20.11724882178	0\\
20.11727805912	0\\
20.11730729646	0\\
20.1173365338	0\\
20.11736577114	0\\
20.11739500848	0\\
20.11742424582	0\\
20.11745348316	0\\
20.1174827205	0\\
20.11751195784	0\\
20.11754119518	0\\
20.11757043252	0\\
20.11759966986	0\\
20.1176289072	0\\
20.11765814454	0\\
20.11768738188	0\\
20.11771661922	0\\
20.11774585656	0\\
20.1177750939	0\\
20.11780433124	0\\
20.11783356858	0\\
20.11786280592	0\\
20.11789204326	0\\
20.1179212806	0\\
20.11795051794	0\\
20.11797975528	0\\
20.11800899262	0\\
20.11803822996	0\\
20.1180674673	0\\
20.11809670464	0\\
20.11812594198	0\\
20.11815517932	0\\
20.11818441666	0\\
20.118213654	0\\
20.11824289134	0\\
20.11827212868	0\\
20.11830136602	0\\
20.11833060336	0\\
20.1183598407	0\\
20.11838907804	0\\
20.11841831538	0\\
20.11844755272	0\\
20.11847679006	0\\
20.1185060274	0\\
20.11853526474	0\\
20.11856450208	0\\
20.11859373942	0\\
20.11862297676	0\\
20.1186522141	0\\
20.11868145144	0\\
20.11871068878	0\\
20.11873992612	0\\
20.11876916346	0\\
20.1187984008	0\\
20.11882763814	0\\
20.11885687548	0\\
20.11888611282	0\\
20.11891535016	0\\
20.1189445875	0\\
20.11897382484	0\\
20.11900306218	0\\
20.11903229952	0\\
20.11906153686	0\\
20.1190907742	0\\
20.11912001154	0\\
20.11914924888	0\\
20.11917848622	0\\
20.11920772356	0\\
20.1192369609	0\\
20.11926619824	0\\
20.11929543558	0\\
20.11932467292	0\\
20.11935391026	0\\
20.1193831476	0\\
20.11941238494	0\\
20.11944162228	0\\
20.11947085962	0\\
20.11950009696	0\\
20.1195293343	0\\
20.11955857164	0\\
20.11958780898	0\\
20.11961704632	0\\
20.11964628366	0\\
20.119675521	0\\
20.11970475834	0\\
20.11973399568	0\\
20.11976323302	0\\
20.11979247036	0\\
20.1198217077	0\\
20.11985094504	0\\
20.11988018238	0\\
20.11990941972	0\\
20.11993865706	0\\
20.1199678944	0\\
20.11999713174	0\\
20.12002636908	0\\
20.12005560642	0\\
20.12008484376	0\\
20.1201140811	0\\
20.12014331844	0\\
20.12017255578	0\\
20.12020179312	0\\
20.12023103046	0\\
20.1202602678	0\\
20.12028950514	0\\
20.12031874248	0\\
20.12034797982	0\\
20.12037721716	0\\
20.1204064545	0\\
20.12043569184	0\\
20.12046492918	0\\
20.12049416652	0\\
20.12052340386	0\\
20.1205526412	0\\
20.12058187854	0\\
20.12061111588	0\\
20.12064035322	0\\
20.12066959056	0\\
20.1206988279	0\\
20.12072806524	0\\
20.12075730258	0\\
20.12078653992	0\\
20.12081577726	0\\
20.1208450146	0\\
20.12087425194	0\\
20.12090348928	0\\
20.12093272662	0\\
20.12096196396	0\\
20.1209912013	0\\
20.12102043864	0\\
20.12104967598	0\\
20.12107891332	0\\
20.12110815066	0\\
20.121137388	0\\
20.12116662534	0\\
20.12119586268	0\\
20.12122510002	0\\
20.12125433736	0\\
20.1212835747	0\\
20.12131281204	0\\
20.12134204938	0\\
20.12137128672	0\\
20.12140052406	0\\
20.1214297614	0\\
20.12145899874	0\\
20.12148823608	0\\
20.12151747342	0\\
20.12154671076	0\\
20.1215759481	0\\
20.12160518544	0\\
20.12163442278	0\\
20.12166366012	0\\
20.12169289746	0\\
20.1217221348	0\\
20.12175137214	0\\
20.12178060948	0\\
20.12180984682	0\\
20.12183908416	0\\
20.1218683215	0\\
20.12189755884	0\\
20.12192679618	0\\
20.12195603352	0\\
20.12198527086	0\\
20.1220145082	0\\
20.12204374554	0\\
20.12207298288	0\\
20.12210222022	0\\
20.12213145756	0\\
20.1221606949	0\\
20.12218993224	0\\
20.12221916958	0\\
20.12224840692	0\\
20.12227764426	0\\
20.1223068816	0\\
20.12233611894	0\\
20.12236535628	0\\
20.12239459362	0\\
20.12242383096	0\\
20.1224530683	0\\
20.12248230564	0\\
20.12251154298	0\\
20.12254078032	0\\
20.12257001766	0\\
20.122599255	0\\
20.12262849234	0\\
20.12265772968	0\\
20.12268696702	0\\
20.12271620436	0\\
20.1227454417	0\\
20.12277467904	0\\
20.12280391638	0\\
20.12283315372	0\\
20.12286239106	0\\
20.1228916284	0\\
20.12292086574	0\\
20.12295010308	0\\
20.12297934042	0\\
20.12300857776	0\\
20.1230378151	0\\
20.12306705244	0\\
20.12309628978	0\\
20.12312552712	0\\
20.12315476446	0\\
20.1231840018	0\\
20.12321323914	0\\
20.12324247648	0\\
20.12327171382	0\\
20.12330095116	0\\
20.1233301885	0\\
20.12335942584	0\\
20.12338866318	0\\
20.12341790052	0\\
20.12344713786	0\\
20.1234763752	0\\
20.12350561254	0\\
20.12353484988	0\\
20.12356408722	0\\
20.12359332456	0\\
20.1236225619	0\\
20.12365179924	0\\
20.12368103658	0\\
20.12371027392	0\\
20.12373951126	0\\
20.1237687486	0\\
20.12379798594	0\\
20.12382722328	0\\
20.12385646062	0\\
20.12388569796	0\\
20.1239149353	0\\
20.12394417264	0\\
20.12397340998	0\\
20.12400264732	0\\
20.12403188466	0\\
20.124061122	0\\
20.12409035934	0\\
20.12411959668	0\\
20.12414883402	0\\
20.12417807136	0\\
20.1242073087	0\\
20.12423654604	0\\
20.12426578338	0\\
20.12429502072	0\\
20.12432425806	0\\
20.1243534954	0\\
20.12438273274	0\\
20.12441197008	0\\
20.12444120742	0\\
20.12447044476	0\\
20.1244996821	0\\
20.12452891944	0\\
20.12455815678	0\\
20.12458739412	0\\
20.12461663146	0\\
20.1246458688	0\\
20.12467510614	0\\
20.12470434348	0\\
20.12473358082	0\\
20.12476281816	0\\
20.1247920555	0\\
20.12482129284	0\\
20.12485053018	0\\
20.12487976752	0\\
20.12490900486	0\\
20.1249382422	0\\
20.12496747954	0\\
20.12499671688	0\\
20.12502595422	0\\
20.12505519156	0\\
20.1250844289	0\\
20.12511366624	0\\
20.12514290358	0\\
20.12517214092	0\\
20.12520137826	0\\
20.1252306156	0\\
20.12525985294	0\\
20.12528909028	0\\
20.12531832762	0\\
20.12534756496	0\\
20.1253768023	0\\
20.12540603964	0\\
20.12543527698	0\\
20.12546451432	0\\
20.12549375166	0\\
20.125522989	0\\
20.12555222634	0\\
20.12558146368	0\\
20.12561070102	0\\
20.12563993836	0\\
20.1256691757	0\\
20.12569841304	0\\
20.12572765038	0\\
20.12575688772	0\\
20.12578612506	0\\
20.1258153624	0\\
20.12584459974	0\\
20.12587383708	0\\
20.12590307442	0\\
20.12593231176	0\\
20.1259615491	0\\
20.12599078644	0\\
20.12602002378	0\\
20.12604926112	0\\
20.12607849846	0\\
20.1261077358	0\\
20.12613697314	0\\
20.12616621048	0\\
20.12619544782	0\\
20.12622468516	0\\
20.1262539225	0\\
20.12628315984	0\\
20.12631239718	0\\
20.12634163452	0\\
20.12637087186	0\\
20.1264001092	0\\
20.12642934654	0\\
20.12645858388	0\\
20.12648782122	0\\
20.12651705856	0\\
20.1265462959	0\\
20.12657553324	0\\
20.12660477058	0\\
20.12663400792	0\\
20.12666324526	0\\
20.1266924826	0\\
20.12672171994	0\\
20.12675095728	0\\
20.12678019462	0\\
20.12680943196	0\\
20.1268386693	0\\
20.12686790664	0\\
20.12689714398	0\\
20.12692638132	0\\
20.12695561866	0\\
20.126984856	0\\
20.12701409334	0\\
20.12704333068	0\\
20.12707256802	0\\
20.12710180536	0\\
20.1271310427	0\\
20.12716028004	0\\
20.12718951738	0\\
20.12721875472	0\\
20.12724799206	0\\
20.1272772294	0\\
20.12730646674	0\\
20.12733570408	0\\
20.12736494142	0\\
20.12739417876	0\\
20.1274234161	0\\
20.12745265344	0\\
20.12748189078	0\\
20.12751112812	0\\
20.12754036546	0\\
20.1275696028	0\\
20.12759884014	0\\
20.12762807748	0\\
20.12765731482	0\\
20.12768655216	0\\
20.1277157895	0\\
20.12774502684	0\\
20.12777426418	0\\
20.12780350152	0\\
20.12783273886	0\\
20.1278619762	0\\
20.12789121354	0\\
20.12792045088	0\\
20.12794968822	0\\
20.12797892556	0\\
20.1280081629	0\\
20.12803740024	0\\
20.12806663758	0\\
20.12809587492	0\\
20.12812511226	0\\
20.1281543496	0\\
20.12818358694	0\\
20.12821282428	0\\
20.12824206162	0\\
20.12827129896	0\\
20.1283005363	0\\
20.12832977364	0\\
20.12835901098	0\\
20.12838824832	0\\
20.12841748566	0\\
20.128446723	0\\
20.12847596034	0\\
20.12850519768	0\\
20.12853443502	0\\
20.12856367236	0\\
20.1285929097	0\\
20.12862214704	0\\
20.12865138438	0\\
20.12868062172	0\\
20.12870985906	0\\
20.1287390964	0\\
20.12876833374	0\\
20.12879757108	0\\
20.12882680842	0\\
20.12885604576	0\\
20.1288852831	0\\
20.12891452044	0\\
20.12894375778	0\\
20.12897299512	0\\
20.12900223246	0\\
20.1290314698	0\\
20.12906070714	0\\
20.12908994448	0\\
20.12911918182	0\\
20.12914841916	0\\
20.1291776565	0\\
20.12920689384	0\\
20.12923613118	0\\
20.12926536852	0\\
20.12929460586	0\\
20.1293238432	0\\
20.12935308054	0\\
20.12938231788	0\\
20.12941155522	0\\
20.12944079256	0\\
20.1294700299	0\\
20.12949926724	0\\
20.12952850458	0\\
20.12955774192	0\\
20.12958697926	0\\
20.1296162166	0\\
20.12964545394	0\\
20.12967469128	0\\
20.12970392862	0\\
20.12973316596	0\\
20.1297624033	0\\
20.12979164064	0\\
20.12982087798	0\\
20.12985011532	0\\
20.12987935266	0\\
20.12990859	0\\
20.12993782734	0\\
20.12996706468	0\\
20.12999630202	0\\
20.13002553936	0\\
20.1300547767	0\\
20.13008401404	0\\
20.13011325138	0\\
20.13014248872	0\\
20.13017172606	0\\
20.1302009634	0\\
20.13023020074	0\\
20.13025943808	0\\
20.13028867542	0\\
20.13031791276	0\\
20.1303471501	0\\
20.13037638744	0\\
20.13040562478	0\\
20.13043486212	0\\
20.13046409946	0\\
20.1304933368	0\\
20.13052257414	0\\
20.13055181148	0\\
20.13058104882	0\\
20.13061028616	0\\
20.1306395235	0\\
20.13066876084	0\\
20.13069799818	0\\
20.13072723552	0\\
20.13075647286	0\\
20.1307857102	0\\
20.13081494754	0\\
20.13084418488	0\\
20.13087342222	0\\
20.13090265956	0\\
20.1309318969	0\\
20.13096113424	0\\
20.13099037158	0\\
20.13101960892	0\\
20.13104884626	0\\
20.1310780836	0\\
20.13110732094	0\\
20.13113655828	0\\
20.13116579562	0\\
20.13119503296	0\\
20.1312242703	0\\
20.13125350764	0\\
20.13128274498	0\\
20.13131198232	0\\
20.13134121966	0\\
20.131370457	0\\
20.13139969434	0\\
20.13142893168	0\\
20.13145816902	0\\
20.13148740636	0\\
20.1315166437	0\\
20.13154588104	0\\
20.13157511838	0\\
20.13160435572	0\\
20.13163359306	0\\
20.1316628304	0\\
20.13169206774	0\\
20.13172130508	0\\
20.13175054242	0\\
20.13177977976	0\\
20.1318090171	0\\
20.13183825444	0\\
20.13186749178	0\\
20.13189672912	0\\
20.13192596646	0\\
20.1319552038	0\\
20.13198444114	0\\
20.13201367848	0\\
20.13204291582	0\\
20.13207215316	0\\
20.1321013905	0\\
20.13213062784	0\\
20.13215986518	0\\
20.13218910252	0\\
20.13221833986	0\\
20.1322475772	0\\
20.13227681454	0\\
20.13230605188	0\\
20.13233528922	0\\
20.13236452656	0\\
20.1323937639	0\\
20.13242300124	0\\
20.13245223858	0\\
20.13248147592	0\\
20.13251071326	0\\
20.1325399506	0\\
20.13256918794	0\\
20.13259842528	0\\
20.13262766262	0\\
20.13265689996	0\\
20.1326861373	0\\
20.13271537464	0\\
20.13274461198	0\\
20.13277384932	0\\
20.13280308666	0\\
20.132832324	0\\
20.13286156134	0\\
20.13289079868	0\\
20.13292003602	0\\
20.13294927336	0\\
20.1329785107	0\\
20.13300774804	0\\
20.13303698538	0\\
20.13306622272	0\\
20.13309546006	0\\
20.1331246974	0\\
20.13315393474	0\\
20.13318317208	0\\
20.13321240942	0\\
20.13324164676	0\\
20.1332708841	0\\
20.13330012144	0\\
20.13332935878	0\\
20.13335859612	0\\
20.13338783346	0\\
20.1334170708	0\\
20.13344630814	0\\
20.13347554548	0\\
20.13350478282	0\\
20.13353402016	0\\
20.1335632575	0\\
20.13359249484	0\\
20.13362173218	0\\
20.13365096952	0\\
20.13368020686	0\\
20.1337094442	0\\
20.13373868154	0\\
20.13376791888	0\\
20.13379715622	0\\
20.13382639356	0\\
20.1338556309	0\\
20.13388486824	0\\
20.13391410558	0\\
20.13394334292	0\\
20.13397258026	0\\
20.1340018176	0\\
20.13403105494	0\\
20.13406029228	0\\
20.13408952962	0\\
20.13411876696	0\\
20.1341480043	0\\
20.13417724164	0\\
20.13420647898	0\\
20.13423571632	0\\
20.13426495366	0\\
20.134294191	0\\
20.13432342834	0\\
20.13435266568	0\\
20.13438190302	0\\
20.13441114036	0\\
20.1344403777	0\\
20.13446961504	0\\
20.13449885238	0\\
20.13452808972	0\\
20.13455732706	0\\
20.1345865644	0\\
20.13461580174	0\\
20.13464503908	0\\
20.13467427642	0\\
20.13470351376	0\\
20.1347327511	0\\
20.13476198844	0\\
20.13479122578	0\\
20.13482046312	0\\
20.13484970046	0\\
20.1348789378	0\\
20.13490817514	0\\
20.13493741248	0\\
20.13496664982	0\\
20.13499588716	0\\
20.1350251245	0\\
20.13505436184	0\\
20.13508359918	0\\
20.13511283652	0\\
20.13514207386	0\\
20.1351713112	0\\
20.13520054854	0\\
20.13522978588	0\\
20.13525902322	0\\
20.13528826056	0\\
20.1353174979	0\\
20.13534673524	0\\
20.13537597258	0\\
20.13540520992	0\\
20.13543444726	0\\
20.1354636846	0\\
20.13549292194	0\\
20.13552215928	0\\
20.13555139662	0\\
20.13558063396	0\\
20.1356098713	0\\
20.13563910864	0\\
20.13566834598	0\\
20.13569758332	0\\
20.13572682066	0\\
20.135756058	0\\
20.13578529534	0\\
20.13581453268	0\\
20.13584377002	0\\
20.13587300736	0\\
20.1359022447	0\\
20.13593148204	0\\
20.13596071938	0\\
20.13598995672	0\\
20.13601919406	0\\
20.1360484314	0\\
20.13607766874	0\\
20.13610690608	0\\
20.13613614342	0\\
20.13616538076	0\\
20.1361946181	0\\
20.13622385544	0\\
20.13625309278	0\\
20.13628233012	0\\
20.13631156746	0\\
20.1363408048	0\\
20.13637004214	0\\
20.13639927948	0\\
20.13642851682	0\\
20.13645775416	0\\
20.1364869915	0\\
20.13651622884	0\\
20.13654546618	0\\
20.13657470352	0\\
20.13660394086	0\\
20.1366331782	0\\
20.13666241554	0\\
20.13669165288	0\\
20.13672089022	0\\
20.13675012756	0\\
20.1367793649	0\\
20.13680860224	0\\
20.13683783958	0\\
20.13686707692	0\\
20.13689631426	0\\
20.1369255516	0\\
20.13695478894	0\\
20.13698402628	0\\
20.13701326362	0\\
20.13704250096	0\\
20.1370717383	0\\
20.13710097564	0\\
20.13713021298	0\\
20.13715945032	0\\
20.13718868766	0\\
20.137217925	0\\
20.13724716234	0\\
20.13727639968	0\\
20.13730563702	0\\
20.13733487436	0\\
20.1373641117	0\\
20.13739334904	0\\
20.13742258638	0\\
20.13745182372	0\\
20.13748106106	0\\
20.1375102984	0\\
20.13753953574	0\\
20.13756877308	0\\
20.13759801042	0\\
20.13762724776	0\\
20.1376564851	0\\
20.13768572244	0\\
20.13771495978	0\\
20.13774419712	0\\
20.13777343446	0\\
20.1378026718	0\\
20.13783190914	0\\
20.13786114648	0\\
20.13789038382	0\\
20.13791962116	0\\
20.1379488585	0\\
20.13797809584	0\\
20.13800733318	0\\
20.13803657052	0\\
20.13806580786	0\\
20.1380950452	0\\
20.13812428254	0\\
20.13815351988	0\\
20.13818275722	0\\
20.13821199456	0\\
20.1382412319	0\\
20.13827046924	0\\
20.13829970658	0\\
20.13832894392	0\\
20.13835818126	0\\
20.1383874186	0\\
20.13841665594	0\\
20.13844589328	0\\
20.13847513062	0\\
20.13850436796	0\\
20.1385336053	0\\
20.13856284264	0\\
20.13859207998	0\\
20.13862131732	0\\
20.13865055466	0\\
20.138679792	0\\
20.13870902934	0\\
20.13873826668	0\\
20.13876750402	0\\
20.13879674136	0\\
20.1388259787	0\\
20.13885521604	0\\
20.13888445338	0\\
20.13891369072	0\\
20.13894292806	0\\
20.1389721654	0\\
20.13900140274	0\\
20.13903064008	0\\
20.13905987742	0\\
20.13908911476	0\\
20.1391183521	0\\
20.13914758944	0\\
20.13917682678	0\\
20.13920606412	0\\
20.13923530146	0\\
20.1392645388	0\\
20.13929377614	0\\
20.13932301348	0\\
20.13935225082	0\\
20.13938148816	0\\
20.1394107255	0\\
20.13943996284	0\\
20.13946920018	0\\
20.13949843752	0\\
20.13952767486	0\\
20.1395569122	0\\
20.13958614954	0\\
20.13961538688	0\\
20.13964462422	0\\
20.13967386156	0\\
20.1397030989	0\\
20.13973233624	0\\
20.13976157358	0\\
20.13979081092	0\\
20.13982004826	0\\
20.1398492856	0\\
20.13987852294	0\\
20.13990776028	0\\
20.13993699762	0\\
20.13996623496	0\\
20.1399954723	0\\
20.14002470964	0\\
20.14005394698	0\\
20.14008318432	0\\
20.14011242166	0\\
20.140141659	0\\
20.14017089634	0\\
20.14020013368	0\\
20.14022937102	0\\
20.14025860836	0\\
20.1402878457	0\\
20.14031708304	0\\
20.14034632038	0\\
20.14037555772	0\\
20.14040479506	0\\
20.1404340324	0\\
20.14046326974	0\\
20.14049250708	0\\
20.14052174442	0\\
20.14055098176	0\\
20.1405802191	0\\
20.14060945644	0\\
20.14063869378	0\\
20.14066793112	0\\
20.14069716846	0\\
20.1407264058	0\\
20.14075564314	0\\
20.14078488048	0\\
20.14081411782	0\\
20.14084335516	0\\
20.1408725925	0\\
20.14090182984	0\\
20.14093106718	0\\
20.14096030452	0\\
20.14098954186	0\\
20.1410187792	0\\
20.14104801654	0\\
20.14107725388	0\\
20.14110649122	0\\
20.14113572856	0\\
20.1411649659	0\\
20.14119420324	0\\
20.14122344058	0\\
20.14125267792	0\\
20.14128191526	0\\
20.1413111526	0\\
20.14134038994	0\\
20.14136962728	0\\
20.14139886462	0\\
20.14142810196	0\\
20.1414573393	0\\
20.14148657664	0\\
20.14151581398	0\\
20.14154505132	0\\
20.14157428866	0\\
20.141603526	0\\
20.14163276334	0\\
20.14166200068	0\\
20.14169123802	0\\
20.14172047536	0\\
20.1417497127	0\\
20.14177895004	0\\
20.14180818738	0\\
20.14183742472	0\\
20.14186666206	0\\
20.1418958994	0\\
20.14192513674	0\\
20.14195437408	0\\
20.14198361142	0\\
20.14201284876	0\\
20.1420420861	0\\
20.14207132344	0\\
20.14210056078	0\\
20.14212979812	0\\
20.14215903546	0\\
20.1421882728	0\\
20.14221751014	0\\
20.14224674748	0\\
20.14227598482	0\\
20.14230522216	0\\
20.1423344595	0\\
20.14236369684	0\\
20.14239293418	0\\
20.14242217152	0\\
20.14245140886	0\\
20.1424806462	0\\
20.14250988354	0\\
20.14253912088	0\\
20.14256835822	0\\
20.14259759556	0\\
20.1426268329	0\\
20.14265607024	0\\
20.14268530758	0\\
20.14271454492	0\\
20.14274378226	0\\
20.1427730196	0\\
20.14280225694	0\\
20.14283149428	0\\
20.14286073162	0\\
20.14288996896	0\\
20.1429192063	0\\
20.14294844364	0\\
20.14297768098	0\\
20.14300691832	0\\
20.14303615566	0\\
20.143065393	0\\
20.14309463034	0\\
20.14312386768	0\\
20.14315310502	0\\
20.14318234236	0\\
20.1432115797	0\\
20.14324081704	0\\
20.14327005438	0\\
20.14329929172	0\\
20.14332852906	0\\
20.1433577664	0\\
20.14338700374	0\\
20.14341624108	0\\
20.14344547842	0\\
20.14347471576	0\\
20.1435039531	0\\
20.14353319044	0\\
20.14356242778	0\\
20.14359166512	0\\
20.14362090246	0\\
20.1436501398	0\\
20.14367937714	0\\
20.14370861448	0\\
20.14373785182	0\\
20.14376708916	0\\
20.1437963265	0\\
20.14382556384	0\\
20.14385480118	0\\
20.14388403852	0\\
20.14391327586	0\\
20.1439425132	0\\
20.14397175054	0\\
20.14400098788	0\\
20.14403022522	0\\
20.14405946256	0\\
20.1440886999	0\\
20.14411793724	0\\
20.14414717458	0\\
20.14417641192	0\\
20.14420564926	0\\
20.1442348866	0\\
20.14426412394	0\\
20.14429336128	0\\
20.14432259862	0\\
20.14435183596	0\\
20.1443810733	0\\
20.14441031064	0\\
20.14443954798	0\\
20.14446878532	0\\
20.14449802266	0\\
20.14452726	0\\
20.14455649734	0\\
20.14458573468	0\\
20.14461497202	0\\
20.14464420936	0\\
20.1446734467	0\\
20.14470268404	0\\
20.14473192138	0\\
20.14476115872	0\\
20.14479039606	0\\
20.1448196334	0\\
20.14484887074	0\\
20.14487810808	0\\
20.14490734542	0\\
20.14493658276	0\\
20.1449658201	0\\
20.14499505744	0\\
20.14502429478	0\\
20.14505353212	0\\
20.14508276946	0\\
20.1451120068	0\\
20.14514124414	0\\
20.14517048148	0\\
20.14519971882	0\\
20.14522895616	0\\
20.1452581935	0\\
20.14528743084	0\\
20.14531666818	0\\
20.14534590552	0\\
20.14537514286	0\\
20.1454043802	0\\
20.14543361754	0\\
20.14546285488	0\\
20.14549209222	0\\
20.14552132956	0\\
20.1455505669	0\\
20.14557980424	0\\
20.14560904158	0\\
20.14563827892	0\\
20.14566751626	0\\
20.1456967536	0\\
20.14572599094	0\\
20.14575522828	0\\
20.14578446562	0\\
20.14581370296	0\\
20.1458429403	0\\
20.14587217764	0\\
20.14590141498	0\\
20.14593065232	0\\
20.14595988966	0\\
20.145989127	0\\
20.14601836434	0\\
20.14604760168	0\\
20.14607683902	0\\
20.14610607636	0\\
20.1461353137	0\\
20.14616455104	0\\
20.14619378838	0\\
20.14622302572	0\\
20.14625226306	0\\
20.1462815004	0\\
20.14631073774	0\\
20.14633997508	0\\
20.14636921242	0\\
20.14639844976	0\\
20.1464276871	0\\
20.14645692444	0\\
20.14648616178	0\\
20.14651539912	0\\
20.14654463646	0\\
20.1465738738	0\\
20.14660311114	0\\
20.14663234848	0\\
20.14666158582	0\\
20.14669082316	0\\
20.1467200605	0\\
20.14674929784	0\\
20.14677853518	0\\
20.14680777252	0\\
20.14683700986	0\\
20.1468662472	0\\
20.14689548454	0\\
20.14692472188	0\\
20.14695395922	0\\
20.14698319656	0\\
20.1470124339	0\\
20.14704167124	0\\
20.14707090858	0\\
20.14710014592	0\\
20.14712938326	0\\
20.1471586206	0\\
20.14718785794	0\\
20.14721709528	0\\
20.14724633262	0\\
20.14727556996	0\\
20.1473048073	0\\
20.14733404464	0\\
20.14736328198	0\\
20.14739251932	0\\
20.14742175666	0\\
20.147450994	0\\
20.14748023134	0\\
20.14750946868	0\\
20.14753870602	0\\
20.14756794336	0\\
20.1475971807	0\\
20.14762641804	0\\
20.14765565538	0\\
20.14768489272	0\\
20.14771413006	0\\
20.1477433674	0\\
20.14777260474	0\\
20.14780184208	0\\
20.14783107942	0\\
20.14786031676	0\\
20.1478895541	0\\
20.14791879144	0\\
20.14794802878	0\\
20.14797726612	0\\
20.14800650346	0\\
20.1480357408	0\\
20.14806497814	0\\
20.14809421548	0\\
20.14812345282	0\\
20.14815269016	0\\
20.1481819275	0\\
20.14821116484	0\\
20.14824040218	0\\
20.14826963952	0\\
20.14829887686	0\\
20.1483281142	0\\
20.14835735154	0\\
20.14838658888	0\\
20.14841582622	0\\
20.14844506356	0\\
20.1484743009	0\\
20.14850353824	0\\
20.14853277558	0\\
20.14856201292	0\\
20.14859125026	0\\
20.1486204876	0\\
20.14864972494	0\\
20.14867896228	0\\
20.14870819962	0\\
20.14873743696	0\\
20.1487666743	0\\
20.14879591164	0\\
20.14882514898	0\\
20.14885438632	0\\
20.14888362366	0\\
20.148912861	0\\
20.14894209834	0\\
20.14897133568	0\\
20.14900057302	0\\
20.14902981036	0\\
20.1490590477	0\\
20.14908828504	0\\
20.14911752238	0\\
20.14914675972	0\\
20.14917599706	0\\
20.1492052344	0\\
20.14923447174	0\\
20.14926370908	0\\
20.14929294642	0\\
20.14932218376	0\\
20.1493514211	0\\
20.14938065844	0\\
20.14940989578	0\\
20.14943913312	0\\
20.14946837046	0\\
20.1494976078	0\\
20.14952684514	0\\
20.14955608248	0\\
20.14958531982	0\\
20.14961455716	0\\
20.1496437945	0\\
20.14967303184	0\\
20.14970226918	0\\
20.14973150652	0\\
20.14976074386	0\\
20.1497899812	0\\
20.14981921854	0\\
20.14984845588	0\\
20.14987769322	0\\
20.14990693056	0\\
20.1499361679	0\\
20.14996540524	0\\
20.14999464258	0\\
20.15002387992	0\\
20.15005311726	0\\
20.1500823546	0\\
20.15011159194	0\\
20.15014082928	0\\
20.15017006662	0\\
20.15019930396	0\\
20.1502285413	0\\
20.15025777864	0\\
20.15028701598	0\\
20.15031625332	0\\
20.15034549066	0\\
20.150374728	0\\
20.15040396534	0\\
20.15043320268	0\\
20.15046244002	0\\
20.15049167736	0\\
20.1505209147	0\\
20.15055015204	0\\
20.15057938938	0\\
20.15060862672	0\\
20.15063786406	0\\
20.1506671014	0\\
20.15069633874	0\\
20.15072557608	0\\
20.15075481342	0\\
20.15078405076	0\\
20.1508132881	0\\
20.15084252544	0\\
20.15087176278	0\\
20.15090100012	0\\
20.15093023746	0\\
20.1509594748	0\\
20.15098871214	0\\
20.15101794948	0\\
20.15104718682	0\\
20.15107642416	0\\
20.1511056615	0\\
20.15113489884	0\\
20.15116413618	0\\
20.15119337352	0\\
20.15122261086	0\\
20.1512518482	0\\
20.15128108554	0\\
20.15131032288	0\\
20.15133956022	0\\
20.15136879756	0\\
20.1513980349	0\\
20.15142727224	0\\
20.15145650958	0\\
20.15148574692	0\\
20.15151498426	0\\
20.1515442216	0\\
20.15157345894	0\\
20.15160269628	0\\
20.15163193362	0\\
20.15166117096	0\\
20.1516904083	0\\
20.15171964564	0\\
20.15174888298	0\\
20.15177812032	0\\
20.15180735766	0\\
20.151836595	0\\
20.15186583234	0\\
20.15189506968	0\\
20.15192430702	0\\
20.15195354436	0\\
20.1519827817	0\\
20.15201201904	0\\
20.15204125638	0\\
20.15207049372	0\\
20.15209973106	0\\
20.1521289684	0\\
20.15215820574	0\\
20.15218744308	0\\
20.15221668042	0\\
20.15224591776	0\\
20.1522751551	0\\
20.15230439244	0\\
20.15233362978	0\\
20.15236286712	0\\
20.15239210446	0\\
20.1524213418	0\\
20.15245057914	0\\
20.15247981648	0\\
20.15250905382	0\\
20.15253829116	0\\
20.1525675285	0\\
20.15259676584	0\\
20.15262600318	0\\
20.15265524052	0\\
20.15268447786	0\\
20.1527137152	0\\
20.15274295254	0\\
20.15277218988	0\\
20.15280142722	0\\
20.15283066456	0\\
20.1528599019	0\\
20.15288913924	0\\
20.15291837658	0\\
20.15294761392	0\\
20.15297685126	0\\
20.1530060886	0\\
20.15303532594	0\\
20.15306456328	0\\
20.15309380062	0\\
20.15312303796	0\\
20.1531522753	0\\
20.15318151264	0\\
20.15321074998	0\\
20.15323998732	0\\
20.15326922466	0\\
20.153298462	0\\
20.15332769934	0\\
20.15335693668	0\\
20.15338617402	0\\
20.15341541136	0\\
20.1534446487	0\\
20.15347388604	0\\
20.15350312338	0\\
20.15353236072	0\\
20.15356159806	0\\
20.1535908354	0\\
20.15362007274	0\\
20.15364931008	0\\
20.15367854742	0\\
20.15370778476	0\\
20.1537370221	0\\
20.15376625944	0\\
20.15379549678	0\\
20.15382473412	0\\
20.15385397146	0\\
20.1538832088	0\\
20.15391244614	0\\
20.15394168348	0\\
20.15397092082	0\\
20.15400015816	0\\
20.1540293955	0\\
20.15405863284	0\\
20.15408787018	0\\
20.15411710752	0\\
20.15414634486	0\\
20.1541755822	0\\
20.15420481954	0\\
20.15423405688	0\\
20.15426329422	0\\
20.15429253156	0\\
20.1543217689	0\\
20.15435100624	0\\
20.15438024358	0\\
20.15440948092	0\\
20.15443871826	0\\
20.1544679556	0\\
20.15449719294	0\\
20.15452643028	0\\
20.15455566762	0\\
20.15458490496	0\\
20.1546141423	0\\
20.15464337964	0\\
20.15467261698	0\\
20.15470185432	0\\
20.15473109166	0\\
20.154760329	0\\
20.15478956634	0\\
20.15481880368	0\\
20.15484804102	0\\
20.15487727836	0\\
20.1549065157	0\\
20.15493575304	0\\
20.15496499038	0\\
20.15499422772	0\\
20.15502346506	0\\
20.1550527024	0\\
20.15508193974	0\\
20.15511117708	0\\
20.15514041442	0\\
20.15516965176	0\\
20.1551988891	0\\
20.15522812644	0\\
20.15525736378	0\\
20.15528660112	0\\
20.15531583846	0\\
20.1553450758	0\\
20.15537431314	0\\
20.15540355048	0\\
20.15543278782	0\\
20.15546202516	0\\
20.1554912625	0\\
20.15552049984	0\\
20.15554973718	0\\
20.15557897452	0\\
20.15560821186	0\\
20.1556374492	0\\
20.15566668654	0\\
20.15569592388	0\\
20.15572516122	0\\
20.15575439856	0\\
20.1557836359	0\\
20.15581287324	0\\
20.15584211058	0\\
20.15587134792	0\\
20.15590058526	0\\
20.1559298226	0\\
20.15595905994	0\\
20.15598829728	0\\
20.15601753462	0\\
20.15604677196	0\\
20.1560760093	0\\
20.15610524664	0\\
20.15613448398	0\\
20.15616372132	0\\
20.15619295866	0\\
20.156222196	0\\
20.15625143334	0\\
20.15628067068	0\\
20.15630990802	0\\
20.15633914536	0\\
20.1563683827	0\\
20.15639762004	0\\
20.15642685738	0\\
20.15645609472	0\\
20.15648533206	0\\
20.1565145694	0\\
20.15654380674	0\\
20.15657304408	0\\
20.15660228142	0\\
20.15663151876	0\\
20.1566607561	0\\
20.15668999344	0\\
20.15671923078	0\\
20.15674846812	0\\
20.15677770546	0\\
20.1568069428	0\\
20.15683618014	0\\
20.15686541748	0\\
20.15689465482	0\\
20.15692389216	0\\
20.1569531295	0\\
20.15698236684	0\\
20.15701160418	0\\
20.15704084152	0\\
20.15707007886	0\\
20.1570993162	0\\
20.15712855354	0\\
20.15715779088	0\\
20.15718702822	0\\
20.15721626556	0\\
20.1572455029	0\\
20.15727474024	0\\
20.15730397758	0\\
20.15733321492	0\\
20.15736245226	0\\
20.1573916896	0\\
20.15742092694	0\\
20.15745016428	0\\
20.15747940162	0\\
20.15750863896	0\\
20.1575378763	0\\
20.15756711364	0\\
20.15759635098	0\\
20.15762558832	0\\
20.15765482566	0\\
20.157684063	0\\
20.15771330034	0\\
20.15774253768	0\\
20.15777177502	0\\
20.15780101236	0\\
20.1578302497	0\\
20.15785948704	0\\
20.15788872438	0\\
20.15791796172	0\\
20.15794719906	0\\
20.1579764364	0\\
20.15800567374	0\\
20.15803491108	0\\
20.15806414842	0\\
20.15809338576	0\\
20.1581226231	0\\
20.15815186044	0\\
20.15818109778	0\\
20.15821033512	0\\
20.15823957246	0\\
20.1582688098	0\\
20.15829804714	0\\
20.15832728448	0\\
20.15835652182	0\\
20.15838575916	0\\
20.1584149965	0\\
20.15844423384	0\\
20.15847347118	0\\
20.15850270852	0\\
20.15853194586	0\\
20.1585611832	0\\
20.15859042054	0\\
20.15861965788	0\\
20.15864889522	0\\
20.15867813256	0\\
20.1587073699	0\\
20.15873660724	0\\
20.15876584458	0\\
20.15879508192	0\\
20.15882431926	0\\
20.1588535566	0\\
20.15888279394	0\\
20.15891203128	0\\
20.15894126862	0\\
20.15897050596	0\\
20.1589997433	0\\
20.15902898064	0\\
20.15905821798	0\\
20.15908745532	0\\
20.15911669266	0\\
20.15914593	0\\
20.15917516734	0\\
20.15920440468	0\\
20.15923364202	0\\
20.15926287936	0\\
20.1592921167	0\\
20.15932135404	0\\
20.15935059138	0\\
20.15937982872	0\\
20.15940906606	0\\
20.1594383034	0\\
20.15946754074	0\\
20.15949677808	0\\
20.15952601542	0\\
20.15955525276	0\\
20.1595844901	0\\
20.15961372744	0\\
20.15964296478	0\\
20.15967220212	0\\
20.15970143946	0\\
20.1597306768	0\\
20.15975991414	0\\
20.15978915148	0\\
20.15981838882	0\\
20.15984762616	0\\
20.1598768635	0\\
20.15990610084	0\\
20.15993533818	0\\
20.15996457552	0\\
20.15999381286	0\\
20.1600230502	0\\
20.16005228754	0\\
20.16008152488	0\\
20.16011076222	0\\
20.16013999956	0\\
20.1601692369	0\\
20.16019847424	0\\
20.16022771158	0\\
20.16025694892	0\\
20.16028618626	0\\
20.1603154236	0\\
20.16034466094	0\\
20.16037389828	0\\
20.16040313562	0\\
20.16043237296	0\\
20.1604616103	0\\
20.16049084764	0\\
20.16052008498	0\\
20.16054932232	0\\
20.16057855966	0\\
20.160607797	0\\
20.16063703434	0\\
20.16066627168	0\\
20.16069550902	0\\
20.16072474636	0\\
20.1607539837	0\\
20.16078322104	0\\
20.16081245838	0\\
20.16084169572	0\\
20.16087093306	0\\
20.1609001704	0\\
20.16092940774	0\\
20.16095864508	0\\
20.16098788242	0\\
20.16101711976	0\\
20.1610463571	0\\
20.16107559444	0\\
20.16110483178	0\\
20.16113406912	0\\
20.16116330646	0\\
20.1611925438	0\\
20.16122178114	0\\
20.16125101848	0\\
20.16128025582	0\\
20.16130949316	0\\
20.1613387305	0\\
20.16136796784	0\\
20.16139720518	0\\
20.16142644252	0\\
20.16145567986	0\\
20.1614849172	0\\
20.16151415454	0\\
20.16154339188	0\\
20.16157262922	0\\
20.16160186656	0\\
20.1616311039	0\\
20.16166034124	0\\
20.16168957858	0\\
20.16171881592	0\\
20.16174805326	0\\
20.1617772906	0\\
20.16180652794	0\\
20.16183576528	0\\
20.16186500262	0\\
20.16189423996	0\\
20.1619234773	0\\
20.16195271464	0\\
20.16198195198	0\\
20.16201118932	0\\
20.16204042666	0\\
20.162069664	0\\
20.16209890134	0\\
20.16212813868	0\\
20.16215737602	0\\
20.16218661336	0\\
20.1622158507	0\\
20.16224508804	0\\
20.16227432538	0\\
20.16230356272	0\\
20.16233280006	0\\
20.1623620374	0\\
20.16239127474	0\\
20.16242051208	0\\
20.16244974942	0\\
20.16247898676	0\\
20.1625082241	0\\
20.16253746144	0\\
20.16256669878	0\\
20.16259593612	0\\
20.16262517346	0\\
20.1626544108	0\\
20.16268364814	0\\
20.16271288548	0\\
20.16274212282	0\\
20.16277136016	0\\
20.1628005975	0\\
20.16282983484	0\\
20.16285907218	0\\
20.16288830952	0\\
20.16291754686	0\\
20.1629467842	0\\
20.16297602154	0\\
20.16300525888	0\\
20.16303449622	0\\
20.16306373356	0\\
20.1630929709	0\\
20.16312220824	0\\
20.16315144558	0\\
20.16318068292	0\\
20.16320992026	0\\
20.1632391576	0\\
20.16326839494	0\\
20.16329763228	0\\
20.16332686962	0\\
20.16335610696	0\\
20.1633853443	0\\
20.16341458164	0\\
20.16344381898	0\\
20.16347305632	0\\
20.16350229366	0\\
20.163531531	0\\
20.16356076834	0\\
20.16359000568	0\\
20.16361924302	0\\
20.16364848036	0\\
20.1636777177	0\\
20.16370695504	0\\
20.16373619238	0\\
20.16376542972	0\\
20.16379466706	0\\
20.1638239044	0\\
20.16385314174	0\\
20.16388237908	0\\
20.16391161642	0\\
20.16394085376	0\\
20.1639700911	0\\
20.16399932844	0\\
20.16402856578	0\\
20.16405780312	0\\
20.16408704046	0\\
20.1641162778	0\\
20.16414551514	0\\
20.16417475248	0\\
20.16420398982	0\\
20.16423322716	0\\
20.1642624645	0\\
20.16429170184	0\\
20.16432093918	0\\
20.16435017652	0\\
20.16437941386	0\\
20.1644086512	0\\
20.16443788854	0\\
20.16446712588	0\\
20.16449636322	0\\
20.16452560056	0\\
20.1645548379	0\\
20.16458407524	0\\
20.16461331258	0\\
20.16464254992	0\\
20.16467178726	0\\
20.1647010246	0\\
20.16473026194	0\\
20.16475949928	0\\
20.16478873662	0\\
20.16481797396	0\\
20.1648472113	0\\
20.16487644864	0\\
20.16490568598	0\\
20.16493492332	0\\
20.16496416066	0\\
20.164993398	0\\
20.16502263534	0\\
20.16505187268	0\\
20.16508111002	0\\
20.16511034736	0\\
20.1651395847	0\\
20.16516882204	0\\
20.16519805938	0\\
20.16522729672	0\\
20.16525653406	0\\
20.1652857714	0\\
20.16531500874	0\\
20.16534424608	0\\
20.16537348342	0\\
20.16540272076	0\\
20.1654319581	0\\
20.16546119544	0\\
20.16549043278	0\\
20.16551967012	0\\
20.16554890746	0\\
20.1655781448	0\\
20.16560738214	0\\
20.16563661948	0\\
20.16566585682	0\\
20.16569509416	0\\
20.1657243315	0\\
20.16575356884	0\\
20.16578280618	0\\
20.16581204352	0\\
20.16584128086	0\\
20.1658705182	0\\
20.16589975554	0\\
20.16592899288	0\\
20.16595823022	0\\
20.16598746756	0\\
20.1660167049	0\\
20.16604594224	0\\
20.16607517958	0\\
20.16610441692	0\\
20.16613365426	0\\
20.1661628916	0\\
20.16619212894	0\\
20.16622136628	0\\
20.16625060362	0\\
20.16627984096	0\\
20.1663090783	0\\
20.16633831564	0\\
20.16636755298	0\\
20.16639679032	0\\
20.16642602766	0\\
20.166455265	0\\
20.16648450234	0\\
20.16651373968	0\\
20.16654297702	0\\
20.16657221436	0\\
20.1666014517	0\\
20.16663068904	0\\
20.16665992638	0\\
20.16668916372	0\\
20.16671840106	0\\
20.1667476384	0\\
20.16677687574	0\\
20.16680611308	0\\
20.16683535042	0\\
20.16686458776	0\\
20.1668938251	0\\
20.16692306244	0\\
20.16695229978	0\\
20.16698153712	0\\
20.16701077446	0\\
20.1670400118	0\\
20.16706924914	0\\
20.16709848648	0\\
20.16712772382	0\\
20.16715696116	0\\
20.1671861985	0\\
20.16721543584	0\\
20.16724467318	0\\
20.16727391052	0\\
20.16730314786	0\\
20.1673323852	0\\
20.16736162254	0\\
20.16739085988	0\\
20.16742009722	0\\
20.16744933456	0\\
20.1674785719	0\\
20.16750780924	0\\
20.16753704658	0\\
20.16756628392	0\\
20.16759552126	0\\
20.1676247586	0\\
20.16765399594	0\\
20.16768323328	0\\
20.16771247062	0\\
20.16774170796	0\\
20.1677709453	0\\
20.16780018264	0\\
20.16782941998	0\\
20.16785865732	0\\
20.16788789466	0\\
20.167917132	0\\
20.16794636934	0\\
20.16797560668	0\\
20.16800484402	0\\
20.16803408136	0\\
20.1680633187	0\\
20.16809255604	0\\
20.16812179338	0\\
20.16815103072	0\\
20.16818026806	0\\
20.1682095054	0\\
20.16823874274	0\\
20.16826798008	0\\
20.16829721742	0\\
20.16832645476	0\\
20.1683556921	0\\
20.16838492944	0\\
20.16841416678	0\\
20.16844340412	0\\
20.16847264146	0\\
20.1685018788	0\\
20.16853111614	0\\
20.16856035348	0\\
20.16858959082	0\\
20.16861882816	0\\
20.1686480655	0\\
20.16867730284	0\\
20.16870654018	0\\
20.16873577752	0\\
20.16876501486	0\\
20.1687942522	0\\
20.16882348954	0\\
20.16885272688	0\\
20.16888196422	0\\
20.16891120156	0\\
20.1689404389	0\\
20.16896967624	0\\
20.16899891358	0\\
20.16902815092	0\\
20.16905738826	0\\
20.1690866256	0\\
20.16911586294	0\\
20.16914510028	0\\
20.16917433762	0\\
20.16920357496	0\\
20.1692328123	0\\
20.16926204964	0\\
20.16929128698	0\\
20.16932052432	0\\
20.16934976166	0\\
20.169378999	0\\
20.16940823634	0\\
20.16943747368	0\\
20.16946671102	0\\
20.16949594836	0\\
20.1695251857	0\\
20.16955442304	0\\
20.16958366038	0\\
20.16961289772	0\\
20.16964213506	0\\
20.1696713724	0\\
20.16970060974	0\\
20.16972984708	0\\
20.16975908442	0\\
20.16978832176	0\\
20.1698175591	0\\
20.16984679644	0\\
20.16987603378	0\\
20.16990527112	0\\
20.16993450846	0\\
20.1699637458	0\\
20.16999298314	0\\
20.17002222048	0\\
20.17005145782	0\\
20.17008069516	0\\
20.1701099325	0\\
20.17013916984	0\\
20.17016840718	0\\
20.17019764452	0\\
20.17022688186	0\\
20.1702561192	0\\
20.17028535654	0\\
20.17031459388	0\\
20.17034383122	0\\
20.17037306856	0\\
20.1704023059	0\\
20.17043154324	0\\
20.17046078058	0\\
20.17049001792	0\\
20.17051925526	0\\
20.1705484926	0\\
20.17057772994	0\\
20.17060696728	0\\
20.17063620462	0\\
20.17066544196	0\\
20.1706946793	0\\
20.17072391664	0\\
20.17075315398	0\\
20.17078239132	0\\
20.17081162866	0\\
20.170840866	0\\
20.17087010334	0\\
20.17089934068	0\\
20.17092857802	0\\
20.17095781536	0\\
20.1709870527	0\\
20.17101629004	0\\
20.17104552738	0\\
20.17107476472	0\\
20.17110400206	0\\
20.1711332394	0\\
20.17116247674	0\\
20.17119171408	0\\
20.17122095142	0\\
20.17125018876	0\\
20.1712794261	0\\
20.17130866344	0\\
20.17133790078	0\\
20.17136713812	0\\
20.17139637546	0\\
20.1714256128	0\\
20.17145485014	0\\
20.17148408748	0\\
20.17151332482	0\\
20.17154256216	0\\
20.1715717995	0\\
20.17160103684	0\\
20.17163027418	0\\
20.17165951152	0\\
20.17168874886	0\\
20.1717179862	0\\
20.17174722354	0\\
20.17177646088	0\\
20.17180569822	0\\
20.17183493556	0\\
20.1718641729	0\\
20.17189341024	0\\
20.17192264758	0\\
20.17195188492	0\\
20.17198112226	0\\
20.1720103596	0\\
20.17203959694	0\\
20.17206883428	0\\
20.17209807162	0\\
20.17212730896	0\\
20.1721565463	0\\
20.17218578364	0\\
20.17221502098	0\\
20.17224425832	0\\
20.17227349566	0\\
20.172302733	0\\
20.17233197034	0\\
20.17236120768	0\\
20.17239044502	0\\
20.17241968236	0\\
20.1724489197	0\\
20.17247815704	0\\
20.17250739438	0\\
20.17253663172	0\\
20.17256586906	0\\
20.1725951064	0\\
20.17262434374	0\\
20.17265358108	0\\
20.17268281842	0\\
20.17271205576	0\\
20.1727412931	0\\
20.17277053044	0\\
20.17279976778	0\\
20.17282900512	0\\
20.17285824246	0\\
20.1728874798	0\\
20.17291671714	0\\
20.17294595448	0\\
20.17297519182	0\\
20.17300442916	0\\
20.1730336665	0\\
20.17306290384	0\\
20.17309214118	0\\
20.17312137852	0\\
20.17315061586	0\\
20.1731798532	0\\
20.17320909054	0\\
20.17323832788	0\\
20.17326756522	0\\
20.17329680256	0\\
20.1733260399	0\\
20.17335527724	0\\
20.17338451458	0\\
20.17341375192	0\\
20.17344298926	0\\
20.1734722266	0\\
20.17350146394	0\\
20.17353070128	0\\
20.17355993862	0\\
20.17358917596	0\\
20.1736184133	0\\
20.17364765064	0\\
20.17367688798	0\\
20.17370612532	0\\
20.17373536266	0\\
20.1737646	0\\
20.17379383734	0\\
20.17382307468	0\\
20.17385231202	0\\
20.17388154936	0\\
20.1739107867	0\\
20.17394002404	0\\
20.17396926138	0\\
20.17399849872	0\\
20.17402773606	0\\
20.1740569734	0\\
20.17408621074	0\\
20.17411544808	0\\
20.17414468542	0\\
20.17417392276	0\\
20.1742031601	0\\
20.17423239744	0\\
20.17426163478	0\\
20.17429087212	0\\
20.17432010946	0\\
20.1743493468	0\\
20.17437858414	0\\
20.17440782148	0\\
20.17443705882	0\\
20.17446629616	0\\
20.1744955335	0\\
20.17452477084	0\\
20.17455400818	0\\
20.17458324552	0\\
20.17461248286	0\\
20.1746417202	0\\
20.17467095754	0\\
20.17470019488	0\\
20.17472943222	0\\
20.17475866956	0\\
20.1747879069	0\\
20.17481714424	0\\
20.17484638158	0\\
20.17487561892	0\\
20.17490485626	0\\
20.1749340936	0\\
20.17496333094	0\\
20.17499256828	0\\
20.17502180562	0\\
20.17505104296	0\\
20.1750802803	0\\
20.17510951764	0\\
20.17513875498	0\\
20.17516799232	0\\
20.17519722966	0\\
20.175226467	0\\
20.17525570434	0\\
20.17528494168	0\\
20.17531417902	0\\
20.17534341636	0\\
20.1753726537	0\\
20.17540189104	0\\
20.17543112838	0\\
20.17546036572	0\\
20.17548960306	0\\
20.1755188404	0\\
20.17554807774	0\\
20.17557731508	0\\
20.17560655242	0\\
20.17563578976	0\\
20.1756650271	0\\
20.17569426444	0\\
20.17572350178	0\\
20.17575273912	0\\
20.17578197646	0\\
20.1758112138	0\\
20.17584045114	0\\
20.17586968848	0\\
20.17589892582	0\\
20.17592816316	0\\
20.1759574005	0\\
20.17598663784	0\\
20.17601587518	0\\
20.17604511252	0\\
20.17607434986	0\\
20.1761035872	0\\
20.17613282454	0\\
20.17616206188	0\\
20.17619129922	0\\
20.17622053656	0\\
20.1762497739	0\\
20.17627901124	0\\
20.17630824858	0\\
20.17633748592	0\\
20.17636672326	0\\
20.1763959606	0\\
20.17642519794	0\\
20.17645443528	0\\
20.17648367262	0\\
20.17651290996	0\\
20.1765421473	0\\
20.17657138464	0\\
20.17660062198	0\\
20.17662985932	0\\
20.17665909666	0\\
20.176688334	0\\
20.17671757134	0\\
20.17674680868	0\\
20.17677604602	0\\
20.17680528336	0\\
20.1768345207	0\\
20.17686375804	0\\
20.17689299538	0\\
20.17692223272	0\\
20.17695147006	0\\
20.1769807074	0\\
20.17700994474	0\\
20.17703918208	0\\
20.17706841942	0\\
20.17709765676	0\\
20.1771268941	0\\
20.17715613144	0\\
20.17718536878	0\\
20.17721460612	0\\
20.17724384346	0\\
20.1772730808	0\\
20.17730231814	0\\
20.17733155548	0\\
20.17736079282	0\\
20.17739003016	0\\
20.1774192675	0\\
20.17744850484	0\\
20.17747774218	0\\
20.17750697952	0\\
20.17753621686	0\\
20.1775654542	0\\
20.17759469154	0\\
20.17762392888	0\\
20.17765316622	0\\
20.17768240356	0\\
20.1777116409	0\\
20.17774087824	0\\
20.17777011558	0\\
20.17779935292	0\\
20.17782859026	0\\
20.1778578276	0\\
20.17788706494	0\\
20.17791630228	0\\
20.17794553962	0\\
20.17797477696	0\\
20.1780040143	0\\
20.17803325164	0\\
20.17806248898	0\\
20.17809172632	0\\
20.17812096366	0\\
20.178150201	0\\
20.17817943834	0\\
20.17820867568	0\\
20.17823791302	0\\
20.17826715036	0\\
20.1782963877	0\\
20.17832562504	0\\
20.17835486238	0\\
20.17838409972	0\\
20.17841333706	0\\
20.1784425744	0\\
20.17847181174	0\\
20.17850104908	0\\
20.17853028642	0\\
20.17855952376	0\\
20.1785887611	0\\
20.17861799844	0\\
20.17864723578	0\\
20.17867647312	0\\
20.17870571046	0\\
20.1787349478	0\\
20.17876418514	0\\
20.17879342248	0\\
20.17882265982	0\\
20.17885189716	0\\
20.1788811345	0\\
20.17891037184	0\\
20.17893960918	0\\
20.17896884652	0\\
20.17899808386	0\\
20.1790273212	0\\
20.17905655854	0\\
20.17908579588	0\\
20.17911503322	0\\
20.17914427056	0\\
20.1791735079	0\\
20.17920274524	0\\
20.17923198258	0\\
20.17926121992	0\\
20.17929045726	0\\
20.1793196946	0\\
20.17934893194	0\\
20.17937816928	0\\
20.17940740662	0\\
20.17943664396	0\\
20.1794658813	0\\
20.17949511864	0\\
20.17952435598	0\\
20.17955359332	0\\
20.17958283066	0\\
20.179612068	0\\
20.17964130534	0\\
20.17967054268	0\\
20.17969978002	0\\
20.17972901736	0\\
20.1797582547	0\\
20.17978749204	0\\
20.17981672938	0\\
20.17984596672	0\\
20.17987520406	0\\
20.1799044414	0\\
20.17993367874	0\\
20.17996291608	0\\
20.17999215342	0\\
20.18002139076	0\\
20.1800506281	0\\
20.18007986544	0\\
20.18010910278	0\\
20.18013834012	0\\
20.18016757746	0\\
20.1801968148	0\\
20.18022605214	0\\
20.18025528948	0\\
20.18028452682	0\\
20.18031376416	0\\
20.1803430015	0\\
20.18037223884	0\\
20.18040147618	0\\
20.18043071352	0\\
20.18045995086	0\\
20.1804891882	0\\
20.18051842554	0\\
20.18054766288	0\\
20.18057690022	0\\
20.18060613756	0\\
20.1806353749	0\\
20.18066461224	0\\
20.18069384958	0\\
20.18072308692	0\\
20.18075232426	0\\
20.1807815616	0\\
20.18081079894	0\\
20.18084003628	0\\
20.18086927362	0\\
20.18089851096	0\\
20.1809277483	0\\
20.18095698564	0\\
20.18098622298	0\\
20.18101546032	0\\
20.18104469766	0\\
20.181073935	0\\
20.18110317234	0\\
20.18113240968	0\\
20.18116164702	0\\
20.18119088436	0\\
20.1812201217	0\\
20.18124935904	0\\
20.18127859638	0\\
20.18130783372	0\\
20.18133707106	0\\
20.1813663084	0\\
20.18139554574	0\\
20.18142478308	0\\
20.18145402042	0\\
20.18148325776	0\\
20.1815124951	0\\
20.18154173244	0\\
20.18157096978	0\\
20.18160020712	0\\
20.18162944446	0\\
20.1816586818	0\\
20.18168791914	0\\
20.18171715648	0\\
20.18174639382	0\\
20.18177563116	0\\
20.1818048685	0\\
20.18183410584	0\\
20.18186334318	0\\
20.18189258052	0\\
20.18192181786	0\\
20.1819510552	0\\
20.18198029254	0\\
20.18200952988	0\\
20.18203876722	0\\
20.18206800456	0\\
20.1820972419	0\\
20.18212647924	0\\
20.18215571658	0\\
20.18218495392	0\\
20.18221419126	0\\
20.1822434286	0\\
20.18227266594	0\\
20.18230190328	0\\
20.18233114062	0\\
20.18236037796	0\\
20.1823896153	0\\
20.18241885264	0\\
20.18244808998	0\\
20.18247732732	0\\
20.18250656466	0\\
20.182535802	0\\
20.18256503934	0\\
20.18259427668	0\\
20.18262351402	0\\
20.18265275136	0\\
20.1826819887	0\\
20.18271122604	0\\
20.18274046338	0\\
20.18276970072	0\\
20.18279893806	0\\
20.1828281754	0\\
20.18285741274	0\\
20.18288665008	0\\
20.18291588742	0\\
20.18294512476	0\\
20.1829743621	0\\
20.18300359944	0\\
20.18303283678	0\\
20.18306207412	0\\
20.18309131146	0\\
20.1831205488	0\\
20.18314978614	0\\
20.18317902348	0\\
20.18320826082	0\\
20.18323749816	0\\
20.1832667355	0\\
20.18329597284	0\\
20.18332521018	0\\
20.18335444752	0\\
20.18338368486	0\\
20.1834129222	0\\
20.18344215954	0\\
20.18347139688	0\\
20.18350063422	0\\
20.18352987156	0\\
20.1835591089	0\\
20.18358834624	0\\
20.18361758358	0\\
20.18364682092	0\\
20.18367605826	0\\
20.1837052956	0\\
20.18373453294	0\\
20.18376377028	0\\
20.18379300762	0\\
20.18382224496	0\\
20.1838514823	0\\
20.18388071964	0\\
20.18390995698	0\\
20.18393919432	0\\
20.18396843166	0\\
20.183997669	0\\
20.18402690634	0\\
20.18405614368	0\\
20.18408538102	0\\
20.18411461836	0\\
20.1841438557	0\\
20.18417309304	0\\
20.18420233038	0\\
20.18423156772	0\\
20.18426080506	0\\
20.1842900424	0\\
20.18431927974	0\\
20.18434851708	0\\
20.18437775442	0\\
20.18440699176	0\\
20.1844362291	0\\
20.18446546644	0\\
20.18449470378	0\\
20.18452394112	0\\
20.18455317846	0\\
20.1845824158	0\\
20.18461165314	0\\
20.18464089048	0\\
20.18467012782	0\\
20.18469936516	0\\
20.1847286025	0\\
20.18475783984	0\\
20.18478707718	0\\
20.18481631452	0\\
20.18484555186	0\\
20.1848747892	0\\
20.18490402654	0\\
20.18493326388	0\\
20.18496250122	0\\
20.18499173856	0\\
20.1850209759	0\\
20.18505021324	0\\
20.18507945058	0\\
20.18510868792	0\\
20.18513792526	0\\
20.1851671626	0\\
20.18519639994	0\\
20.18522563728	0\\
20.18525487462	0\\
20.18528411196	0\\
20.1853133493	0\\
20.18534258664	0\\
20.18537182398	0\\
20.18540106132	0\\
20.18543029866	0\\
20.185459536	0\\
20.18548877334	0\\
20.18551801068	0\\
20.18554724802	0\\
20.18557648536	0\\
20.1856057227	0\\
20.18563496004	0\\
20.18566419738	0\\
20.18569343472	0\\
20.18572267206	0\\
20.1857519094	0\\
20.18578114674	0\\
20.18581038408	0\\
20.18583962142	0\\
20.18586885876	0\\
20.1858980961	0\\
20.18592733344	0\\
20.18595657078	0\\
20.18598580812	0\\
20.18601504546	0\\
20.1860442828	0\\
20.18607352014	0\\
20.18610275748	0\\
20.18613199482	0\\
20.18616123216	0\\
20.1861904695	0\\
20.18621970684	0\\
20.18624894418	0\\
20.18627818152	0\\
20.18630741886	0\\
20.1863366562	0\\
20.18636589354	0\\
20.18639513088	0\\
20.18642436822	0\\
20.18645360556	0\\
20.1864828429	0\\
20.18651208024	0\\
20.18654131758	0\\
20.18657055492	0\\
20.18659979226	0\\
20.1866290296	0\\
20.18665826694	0\\
20.18668750428	0\\
20.18671674162	0\\
20.18674597896	0\\
20.1867752163	0\\
20.18680445364	0\\
20.18683369098	0\\
20.18686292832	0\\
20.18689216566	0\\
20.186921403	0\\
20.18695064034	0\\
20.18697987768	0\\
20.18700911502	0\\
20.18703835236	0\\
20.1870675897	0\\
20.18709682704	0\\
20.18712606438	0\\
20.18715530172	0\\
20.18718453906	0\\
20.1872137764	0\\
20.18724301374	0\\
20.18727225108	0\\
20.18730148842	0\\
20.18733072576	0\\
20.1873599631	0\\
20.18738920044	0\\
20.18741843778	0\\
20.18744767512	0\\
20.18747691246	0\\
20.1875061498	0\\
20.18753538714	0\\
20.18756462448	0\\
20.18759386182	0\\
20.18762309916	0\\
20.1876523365	0\\
20.18768157384	0\\
20.18771081118	0\\
20.18774004852	0\\
20.18776928586	0\\
20.1877985232	0\\
20.18782776054	0\\
20.18785699788	0\\
20.18788623522	0\\
20.18791547256	0\\
20.1879447099	0\\
20.18797394724	0\\
20.18800318458	0\\
20.18803242192	0\\
20.18806165926	0\\
20.1880908966	0\\
20.18812013394	0\\
20.18814937128	0\\
20.18817860862	0\\
20.18820784596	0\\
20.1882370833	0\\
20.18826632064	0\\
20.18829555798	0\\
20.18832479532	0\\
20.18835403266	0\\
20.18838327	0\\
20.18841250734	0\\
20.18844174468	0\\
20.18847098202	0\\
20.18850021936	0\\
20.1885294567	0\\
20.18855869404	0\\
20.18858793138	0\\
20.18861716872	0\\
20.18864640606	0\\
20.1886756434	0\\
20.18870488074	0\\
20.18873411808	0\\
20.18876335542	0\\
20.18879259276	0\\
20.1888218301	0\\
20.18885106744	0\\
20.18888030478	0\\
20.18890954212	0\\
20.18893877946	0\\
20.1889680168	0\\
20.18899725414	0\\
20.18902649148	0\\
20.18905572882	0\\
20.18908496616	0\\
20.1891142035	0\\
20.18914344084	0\\
20.18917267818	0\\
20.18920191552	0\\
20.18923115286	0\\
20.1892603902	0\\
20.18928962754	0\\
20.18931886488	0\\
20.18934810222	0\\
20.18937733956	0\\
20.1894065769	0\\
20.18943581424	0\\
20.18946505158	0\\
20.18949428892	0\\
20.18952352626	0\\
20.1895527636	0\\
20.18958200094	0\\
20.18961123828	0\\
20.18964047562	0\\
20.18966971296	0\\
20.1896989503	0\\
20.18972818764	0\\
20.18975742498	0\\
20.18978666232	0\\
20.18981589966	0\\
20.189845137	0\\
20.18987437434	0\\
20.18990361168	0\\
20.18993284902	0\\
20.18996208636	0\\
20.1899913237	0\\
20.19002056104	0\\
20.19004979838	0\\
20.19007903572	0\\
20.19010827306	0\\
20.1901375104	0\\
20.19016674774	0\\
20.19019598508	0\\
20.19022522242	0\\
20.19025445976	0\\
20.1902836971	0\\
20.19031293444	0\\
20.19034217178	0\\
20.19037140912	0\\
20.19040064646	0\\
20.1904298838	0\\
20.19045912114	0\\
20.19048835848	0\\
20.19051759582	0\\
20.19054683316	0\\
20.1905760705	0\\
20.19060530784	0\\
20.19063454518	0\\
20.19066378252	0\\
20.19069301986	0\\
20.1907222572	0\\
20.19075149454	0\\
20.19078073188	0\\
20.19080996922	0\\
20.19083920656	0\\
20.1908684439	0\\
20.19089768124	0\\
20.19092691858	0\\
20.19095615592	0\\
20.19098539326	0\\
20.1910146306	0\\
20.19104386794	0\\
20.19107310528	0\\
20.19110234262	0\\
20.19113157996	0\\
20.1911608173	0\\
20.19119005464	0\\
20.19121929198	0\\
20.19124852932	0\\
20.19127776666	0\\
20.191307004	0\\
20.19133624134	0\\
20.19136547868	0\\
20.19139471602	0\\
20.19142395336	0\\
20.1914531907	0\\
20.19148242804	0\\
20.19151166538	0\\
20.19154090272	0\\
20.19157014006	0\\
20.1915993774	0\\
20.19162861474	0\\
20.19165785208	0\\
20.19168708942	0\\
20.19171632676	0\\
20.1917455641	0\\
20.19177480144	0\\
20.19180403878	0\\
20.19183327612	0\\
20.19186251346	0\\
20.1918917508	0\\
20.19192098814	0\\
20.19195022548	0\\
20.19197946282	0\\
20.19200870016	0\\
20.1920379375	0\\
20.19206717484	0\\
20.19209641218	0\\
20.19212564952	0\\
20.19215488686	0\\
20.1921841242	0\\
20.19221336154	0\\
20.19224259888	0\\
20.19227183622	0\\
20.19230107356	0\\
20.1923303109	0\\
20.19235954824	0\\
20.19238878558	0\\
20.19241802292	0\\
20.19244726026	0\\
20.1924764976	0\\
20.19250573494	0\\
20.19253497228	0\\
20.19256420962	0\\
20.19259344696	0\\
20.1926226843	0\\
20.19265192164	0\\
20.19268115898	0\\
20.19271039632	0\\
20.19273963366	0\\
20.192768871	0\\
20.19279810834	0\\
20.19282734568	0\\
20.19285658302	0\\
20.19288582036	0\\
20.1929150577	0\\
20.19294429504	0\\
20.19297353238	0\\
20.19300276972	0\\
20.19303200706	0\\
20.1930612444	0\\
20.19309048174	0\\
20.19311971908	0\\
20.19314895642	0\\
20.19317819376	0\\
20.1932074311	0\\
20.19323666844	0\\
20.19326590578	0\\
20.19329514312	0\\
20.19332438046	0\\
20.1933536178	0\\
20.19338285514	0\\
20.19341209248	0\\
20.19344132982	0\\
20.19347056716	0\\
20.1934998045	0\\
20.19352904184	0\\
20.19355827918	0\\
20.19358751652	0\\
20.19361675386	0\\
20.1936459912	0\\
20.19367522854	0\\
20.19370446588	0\\
20.19373370322	0\\
20.19376294056	0\\
20.1937921779	0\\
20.19382141524	0\\
20.19385065258	0\\
20.19387988992	0\\
20.19390912726	0\\
20.1939383646	0\\
20.19396760194	0\\
20.19399683928	0\\
20.19402607662	0\\
20.19405531396	0\\
20.1940845513	0\\
20.19411378864	0\\
20.19414302598	0\\
20.19417226332	0\\
20.19420150066	0\\
20.194230738	0\\
20.19425997534	0\\
20.19428921268	0\\
20.19431845002	0\\
20.19434768736	0\\
20.1943769247	0\\
20.19440616204	0\\
20.19443539938	0\\
20.19446463672	0\\
20.19449387406	0\\
20.1945231114	0\\
20.19455234874	0\\
20.19458158608	0\\
20.19461082342	0\\
20.19464006076	0\\
20.1946692981	0\\
20.19469853544	0\\
20.19472777278	0\\
20.19475701012	0\\
20.19478624746	0\\
20.1948154848	0\\
20.19484472214	0\\
20.19487395948	0\\
20.19490319682	0\\
20.19493243416	0\\
20.1949616715	0\\
20.19499090884	0\\
20.19502014618	0\\
20.19504938352	0\\
20.19507862086	0\\
20.1951078582	0\\
20.19513709554	0\\
20.19516633288	0\\
20.19519557022	0\\
20.19522480756	0\\
20.1952540449	0\\
20.19528328224	0\\
20.19531251958	0\\
20.19534175692	0\\
20.19537099426	0\\
20.1954002316	0\\
20.19542946894	0\\
20.19545870628	0\\
20.19548794362	0\\
20.19551718096	0\\
20.1955464183	0\\
20.19557565564	0\\
20.19560489298	0\\
20.19563413032	0\\
20.19566336766	0\\
20.195692605	0\\
20.19572184234	0\\
20.19575107968	0\\
20.19578031702	0\\
20.19580955436	0\\
20.1958387917	0\\
20.19586802904	0\\
20.19589726638	0\\
20.19592650372	0\\
20.19595574106	0\\
20.1959849784	0\\
20.19601421574	0\\
20.19604345308	0\\
20.19607269042	0\\
20.19610192776	0\\
20.1961311651	0\\
20.19616040244	0\\
20.19618963978	0\\
20.19621887712	0\\
20.19624811446	0\\
20.1962773518	0\\
20.19630658914	0\\
20.19633582648	0\\
20.19636506382	0\\
20.19639430116	0\\
20.1964235385	0\\
20.19645277584	0\\
20.19648201318	0\\
20.19651125052	0\\
20.19654048786	0\\
20.1965697252	0\\
20.19659896254	0\\
20.19662819988	0\\
20.19665743722	0\\
20.19668667456	0\\
20.1967159119	0\\
20.19674514924	0\\
20.19677438658	0\\
20.19680362392	0\\
20.19683286126	0\\
20.1968620986	0\\
20.19689133594	0\\
20.19692057328	0\\
20.19694981062	0\\
20.19697904796	0\\
20.1970082853	0\\
20.19703752264	0\\
20.19706675998	0\\
20.19709599732	0\\
20.19712523466	0\\
20.197154472	0\\
20.19718370934	0\\
20.19721294668	0\\
20.19724218402	0\\
20.19727142136	0\\
20.1973006587	0\\
20.19732989604	0\\
20.19735913338	0\\
20.19738837072	0\\
20.19741760806	0\\
20.1974468454	0\\
20.19747608274	0\\
20.19750532008	0\\
20.19753455742	0\\
20.19756379476	0\\
20.1975930321	0\\
20.19762226944	0\\
20.19765150678	0\\
20.19768074412	0\\
20.19770998146	0\\
20.1977392188	0\\
20.19776845614	0\\
20.19779769348	0\\
20.19782693082	0\\
20.19785616816	0\\
20.1978854055	0\\
20.19791464284	0\\
20.19794388018	0\\
20.19797311752	0\\
20.19800235486	0\\
20.1980315922	0\\
20.19806082954	0\\
20.19809006688	0\\
20.19811930422	0\\
20.19814854156	0\\
20.1981777789	0\\
20.19820701624	0\\
20.19823625358	0\\
20.19826549092	0\\
20.19829472826	0\\
20.1983239656	0\\
20.19835320294	0\\
20.19838244028	0\\
20.19841167762	0\\
20.19844091496	0\\
20.1984701523	0\\
20.19849938964	0\\
20.19852862698	0\\
20.19855786432	0\\
20.19858710166	0\\
20.198616339	0\\
20.19864557634	0\\
20.19867481368	0\\
20.19870405102	0\\
20.19873328836	0\\
20.1987625257	0\\
20.19879176304	0\\
20.19882100038	0\\
20.19885023772	0\\
20.19887947506	0\\
20.1989087124	0\\
20.19893794974	0\\
20.19896718708	0\\
20.19899642442	0\\
20.19902566176	0\\
20.1990548991	0\\
20.19908413644	0\\
20.19911337378	0\\
20.19914261112	0\\
20.19917184846	0\\
20.1992010858	0\\
20.19923032314	0\\
20.19925956048	0\\
20.19928879782	0\\
20.19931803516	0\\
20.1993472725	0\\
20.19937650984	0\\
20.19940574718	0\\
20.19943498452	0\\
20.19946422186	0\\
20.1994934592	0\\
20.19952269654	0\\
20.19955193388	0\\
20.19958117122	0\\
20.19961040856	0\\
20.1996396459	0\\
20.19966888324	0\\
20.19969812058	0\\
20.19972735792	0\\
20.19975659526	0\\
20.1997858326	0\\
20.19981506994	0\\
20.19984430728	0\\
20.19987354462	0\\
20.19990278196	0\\
20.1999320193	0\\
20.19996125664	0\\
20.19999049398	0\\
20.20001973132	0\\
20.20004896866	0\\
20.200078206	0\\
20.20010744334	0\\
20.20013668068	0\\
20.20016591802	0\\
20.20019515536	0\\
20.2002243927	0\\
20.20025363004	0\\
20.20028286738	0\\
20.20031210472	0\\
20.20034134206	0\\
20.2003705794	0\\
20.20039981674	0\\
20.20042905408	0\\
20.20045829142	0\\
20.20048752876	0\\
20.2005167661	0\\
20.20054600344	0\\
20.20057524078	0\\
20.20060447812	0\\
20.20063371546	0\\
20.2006629528	0\\
20.20069219014	0\\
20.20072142748	0\\
20.20075066482	0\\
20.20077990216	0\\
20.2008091395	0\\
20.20083837684	0\\
20.20086761418	0\\
20.20089685152	0\\
20.20092608886	0\\
20.2009553262	0\\
20.20098456354	0\\
20.20101380088	0\\
20.20104303822	0\\
20.20107227556	0\\
20.2011015129	0\\
20.20113075024	0\\
20.20115998758	0\\
20.20118922492	0\\
20.20121846226	0\\
20.2012476996	0\\
20.20127693694	0\\
20.20130617428	0\\
20.20133541162	0\\
20.20136464896	0\\
20.2013938863	0\\
20.20142312364	0\\
20.20145236098	0\\
20.20148159832	0\\
20.20151083566	0\\
20.201540073	0\\
20.20156931034	0\\
20.20159854768	0\\
20.20162778502	0\\
20.20165702236	0\\
20.2016862597	0\\
20.20171549704	0\\
20.20174473438	0\\
20.20177397172	0\\
20.20180320906	0\\
20.2018324464	0\\
20.20186168374	0\\
20.20189092108	0\\
20.20192015842	0\\
20.20194939576	0\\
20.2019786331	0\\
20.20200787044	0\\
20.20203710778	0\\
20.20206634512	0\\
20.20209558246	0\\
20.2021248198	0\\
20.20215405714	0\\
20.20218329448	0\\
20.20221253182	0\\
20.20224176916	0\\
20.2022710065	0\\
20.20230024384	0\\
20.20232948118	0\\
20.20235871852	0\\
20.20238795586	0\\
20.2024171932	0\\
20.20244643054	0\\
20.20247566788	0\\
20.20250490522	0\\
20.20253414256	0\\
20.2025633799	0\\
20.20259261724	0\\
20.20262185458	0\\
20.20265109192	0\\
20.20268032926	0\\
20.2027095666	0\\
20.20273880394	0\\
20.20276804128	0\\
20.20279727862	0\\
20.20282651596	0\\
20.2028557533	0\\
20.20288499064	0\\
20.20291422798	0\\
20.20294346532	0\\
20.20297270266	0\\
20.20300194	0\\
20.20303117734	0\\
20.20306041468	0\\
20.20308965202	0\\
20.20311888936	0\\
20.2031481267	0\\
20.20317736404	0\\
20.20320660138	0\\
20.20323583872	0\\
20.20326507606	0\\
20.2032943134	0\\
20.20332355074	0\\
20.20335278808	0\\
20.20338202542	0\\
20.20341126276	0\\
20.2034405001	0\\
20.20346973744	0\\
20.20349897478	0\\
20.20352821212	0\\
20.20355744946	0\\
20.2035866868	0\\
20.20361592414	0\\
20.20364516148	0\\
20.20367439882	0\\
20.20370363616	0\\
20.2037328735	0\\
20.20376211084	0\\
20.20379134818	0\\
20.20382058552	0\\
20.20384982286	0\\
20.2038790602	0\\
20.20390829754	0\\
20.20393753488	0\\
20.20396677222	0\\
20.20399600956	0\\
20.2040252469	0\\
20.20405448424	0\\
20.20408372158	0\\
20.20411295892	0\\
20.20414219626	0\\
20.2041714336	0\\
20.20420067094	0\\
20.20422990828	0\\
20.20425914562	0\\
20.20428838296	0\\
20.2043176203	0\\
20.20434685764	0\\
20.20437609498	0\\
20.20440533232	0\\
20.20443456966	0\\
20.204463807	0\\
20.20449304434	0\\
20.20452228168	0\\
20.20455151902	0\\
20.20458075636	0\\
20.2046099937	0\\
20.20463923104	0\\
20.20466846838	0\\
20.20469770572	0\\
20.20472694306	0\\
20.2047561804	0\\
20.20478541774	0\\
20.20481465508	0\\
20.20484389242	0\\
20.20487312976	0\\
20.2049023671	0\\
20.20493160444	0\\
20.20496084178	0\\
20.20499007912	0\\
20.20501931646	0\\
20.2050485538	0\\
20.20507779114	0\\
20.20510702848	0\\
20.20513626582	0\\
20.20516550316	0\\
20.2051947405	0\\
20.20522397784	0\\
20.20525321518	0\\
20.20528245252	0\\
20.20531168986	0\\
20.2053409272	0\\
20.20537016454	0\\
20.20539940188	0\\
20.20542863922	0\\
20.20545787656	0\\
20.2054871139	0\\
20.20551635124	0\\
20.20554558858	0\\
20.20557482592	0\\
20.20560406326	0\\
20.2056333006	0\\
20.20566253794	0\\
20.20569177528	0\\
20.20572101262	0\\
20.20575024996	0\\
20.2057794873	0\\
20.20580872464	0\\
20.20583796198	0\\
20.20586719932	0\\
20.20589643666	0\\
20.205925674	0\\
20.20595491134	0\\
20.20598414868	0\\
20.20601338602	0\\
20.20604262336	0\\
20.2060718607	0\\
20.20610109804	0\\
20.20613033538	0\\
20.20615957272	0\\
20.20618881006	0\\
20.2062180474	0\\
20.20624728474	0\\
20.20627652208	0\\
20.20630575942	0\\
20.20633499676	0\\
20.2063642341	0\\
20.20639347144	0\\
20.20642270878	0\\
20.20645194612	0\\
20.20648118346	0\\
20.2065104208	0\\
20.20653965814	0\\
20.20656889548	0\\
20.20659813282	0\\
20.20662737016	0\\
20.2066566075	0\\
20.20668584484	0\\
20.20671508218	0\\
20.20674431952	0\\
20.20677355686	0\\
20.2068027942	0\\
20.20683203154	0\\
20.20686126888	0\\
20.20689050622	0\\
20.20691974356	0\\
20.2069489809	0\\
20.20697821824	0\\
20.20700745558	0\\
20.20703669292	0\\
20.20706593026	0\\
20.2070951676	0\\
20.20712440494	0\\
20.20715364228	0\\
20.20718287962	0\\
20.20721211696	0\\
20.2072413543	0\\
20.20727059164	0\\
20.20729982898	0\\
20.20732906632	0\\
20.20735830366	0\\
20.207387541	0\\
20.20741677834	0\\
20.20744601568	0\\
20.20747525302	0\\
20.20750449036	0\\
20.2075337277	0\\
20.20756296504	0\\
20.20759220238	0\\
20.20762143972	0\\
20.20765067706	0\\
20.2076799144	0\\
20.20770915174	0\\
20.20773838908	0\\
20.20776762642	0\\
20.20779686376	0\\
20.2078261011	0\\
20.20785533844	0\\
20.20788457578	0\\
20.20791381312	0\\
20.20794305046	0\\
20.2079722878	0\\
20.20800152514	0\\
20.20803076248	0\\
20.20805999982	0\\
20.20808923716	0\\
20.2081184745	0\\
20.20814771184	0\\
20.20817694918	0\\
20.20820618652	0\\
20.20823542386	0\\
20.2082646612	0\\
20.20829389854	0\\
20.20832313588	0\\
20.20835237322	0\\
20.20838161056	0\\
20.2084108479	0\\
20.20844008524	0\\
20.20846932258	0\\
20.20849855992	0\\
20.20852779726	0\\
20.2085570346	0\\
20.20858627194	0\\
20.20861550928	0\\
20.20864474662	0\\
20.20867398396	0\\
20.2087032213	0\\
20.20873245864	0\\
20.20876169598	0\\
20.20879093332	0\\
20.20882017066	0\\
20.208849408	0\\
20.20887864534	0\\
20.20890788268	0\\
20.20893712002	0\\
20.20896635736	0\\
20.2089955947	0\\
20.20902483204	0\\
20.20905406938	0\\
20.20908330672	0\\
20.20911254406	0\\
20.2091417814	0\\
20.20917101874	0\\
20.20920025608	0\\
20.20922949342	0\\
20.20925873076	0\\
20.2092879681	0\\
20.20931720544	0\\
20.20934644278	0\\
20.20937568012	0\\
20.20940491746	0\\
20.2094341548	0\\
20.20946339214	0\\
20.20949262948	0\\
20.20952186682	0\\
20.20955110416	0\\
20.2095803415	0\\
20.20960957884	0\\
20.20963881618	0\\
20.20966805352	0\\
20.20969729086	0\\
20.2097265282	0\\
20.20975576554	0\\
20.20978500288	0\\
20.20981424022	0\\
20.20984347756	0\\
20.2098727149	0\\
20.20990195224	0\\
20.20993118958	0\\
20.20996042692	0\\
20.20998966426	0\\
20.2100189016	0\\
20.21004813894	0\\
20.21007737628	0\\
20.21010661362	0\\
20.21013585096	0\\
20.2101650883	0\\
20.21019432564	0\\
20.21022356298	0\\
20.21025280032	0\\
20.21028203766	0\\
20.210311275	0\\
20.21034051234	0\\
20.21036974968	0\\
20.21039898702	0\\
20.21042822436	0\\
20.2104574617	0\\
20.21048669904	0\\
20.21051593638	0\\
20.21054517372	0\\
20.21057441106	0\\
20.2106036484	0\\
20.21063288574	0\\
20.21066212308	0\\
20.21069136042	0\\
20.21072059776	0\\
20.2107498351	0\\
20.21077907244	0\\
20.21080830978	0\\
20.21083754712	0\\
20.21086678446	0\\
20.2108960218	0\\
20.21092525914	0\\
20.21095449648	0\\
20.21098373382	0\\
20.21101297116	0\\
20.2110422085	0\\
20.21107144584	0\\
20.21110068318	0\\
20.21112992052	0\\
20.21115915786	0\\
20.2111883952	0\\
20.21121763254	0\\
20.21124686988	0\\
20.21127610722	0\\
20.21130534456	0\\
20.2113345819	0\\
20.21136381924	0\\
20.21139305658	0\\
20.21142229392	0\\
20.21145153126	0\\
20.2114807686	0\\
20.21151000594	0\\
20.21153924328	0\\
20.21156848062	0\\
20.21159771796	0\\
20.2116269553	0\\
20.21165619264	0\\
20.21168542998	0\\
20.21171466732	0\\
20.21174390466	0\\
20.211773142	0\\
20.21180237934	0\\
20.21183161668	0\\
20.21186085402	0\\
20.21189009136	0\\
20.2119193287	0\\
20.21194856604	0\\
20.21197780338	0\\
20.21200704072	0\\
20.21203627806	0\\
20.2120655154	0\\
20.21209475274	0\\
20.21212399008	0\\
20.21215322742	0\\
20.21218246476	0\\
20.2122117021	0\\
20.21224093944	0\\
20.21227017678	0\\
20.21229941412	0\\
20.21232865146	0\\
20.2123578888	0\\
20.21238712614	0\\
20.21241636348	0\\
20.21244560082	0\\
20.21247483816	0\\
20.2125040755	0\\
20.21253331284	0\\
20.21256255018	0\\
20.21259178752	0\\
20.21262102486	0\\
20.2126502622	0\\
20.21267949954	0\\
20.21270873688	0\\
20.21273797422	0\\
20.21276721156	0\\
20.2127964489	0\\
20.21282568624	0\\
20.21285492358	0\\
20.21288416092	0\\
20.21291339826	0\\
20.2129426356	0\\
20.21297187294	0\\
20.21300111028	0\\
20.21303034762	0\\
20.21305958496	0\\
20.2130888223	0\\
20.21311805964	0\\
20.21314729698	0\\
20.21317653432	0\\
20.21320577166	0\\
20.213235009	0\\
20.21326424634	0\\
20.21329348368	0\\
20.21332272102	0\\
20.21335195836	0\\
20.2133811957	0\\
20.21341043304	0\\
20.21343967038	0\\
20.21346890772	0\\
20.21349814506	0\\
20.2135273824	0\\
20.21355661974	0\\
20.21358585708	0\\
20.21361509442	0\\
20.21364433176	0\\
20.2136735691	0\\
20.21370280644	0\\
20.21373204378	0\\
20.21376128112	0\\
20.21379051846	0\\
20.2138197558	0\\
20.21384899314	0\\
20.21387823048	0\\
20.21390746782	0\\
20.21393670516	0\\
20.2139659425	0\\
20.21399517984	0\\
20.21402441718	0\\
20.21405365452	0\\
20.21408289186	0\\
20.2141121292	0\\
20.21414136654	0\\
20.21417060388	0\\
20.21419984122	0\\
20.21422907856	0\\
20.2142583159	0\\
20.21428755324	0\\
20.21431679058	0\\
20.21434602792	0\\
20.21437526526	0\\
20.2144045026	0\\
20.21443373994	0\\
20.21446297728	0\\
20.21449221462	0\\
20.21452145196	0\\
20.2145506893	0\\
20.21457992664	0\\
20.21460916398	0\\
20.21463840132	0\\
20.21466763866	0\\
20.214696876	0\\
20.21472611334	0\\
20.21475535068	0\\
20.21478458802	0\\
20.21481382536	0\\
20.2148430627	0\\
20.21487230004	0\\
20.21490153738	0\\
20.21493077472	0\\
20.21496001206	0\\
20.2149892494	0\\
20.21501848674	0\\
20.21504772408	0\\
20.21507696142	0\\
20.21510619876	0\\
20.2151354361	0\\
20.21516467344	0\\
20.21519391078	0\\
20.21522314812	0\\
20.21525238546	0\\
20.2152816228	0\\
20.21531086014	0\\
20.21534009748	0\\
20.21536933482	0\\
20.21539857216	0\\
20.2154278095	0\\
20.21545704684	0\\
20.21548628418	0\\
20.21551552152	0\\
20.21554475886	0\\
20.2155739962	0\\
20.21560323354	0\\
20.21563247088	0\\
20.21566170822	0\\
20.21569094556	0\\
20.2157201829	0\\
20.21574942024	0\\
20.21577865758	0\\
20.21580789492	0\\
20.21583713226	0\\
20.2158663696	0\\
20.21589560694	0\\
20.21592484428	0\\
20.21595408162	0\\
20.21598331896	0\\
20.2160125563	0\\
20.21604179364	0\\
20.21607103098	0\\
20.21610026832	0\\
20.21612950566	0\\
20.216158743	0\\
20.21618798034	0\\
20.21621721768	0\\
20.21624645502	0\\
20.21627569236	0\\
20.2163049297	0\\
20.21633416704	0\\
20.21636340438	0\\
20.21639264172	0\\
20.21642187906	0\\
20.2164511164	0\\
20.21648035374	0\\
20.21650959108	0\\
20.21653882842	0\\
20.21656806576	0\\
20.2165973031	0\\
20.21662654044	0\\
20.21665577778	0\\
20.21668501512	0\\
20.21671425246	0\\
20.2167434898	0\\
20.21677272714	0\\
20.21680196448	0\\
20.21683120182	0\\
20.21686043916	0\\
20.2168896765	0\\
20.21691891384	0\\
20.21694815118	0\\
20.21697738852	0\\
20.21700662586	0\\
20.2170358632	0\\
20.21706510054	0\\
20.21709433788	0\\
20.21712357522	0\\
20.21715281256	0\\
20.2171820499	0\\
20.21721128724	0\\
20.21724052458	0\\
20.21726976192	0\\
20.21729899926	0\\
20.2173282366	0\\
20.21735747394	0\\
20.21738671128	0\\
20.21741594862	0\\
20.21744518596	0\\
20.2174744233	0\\
20.21750366064	0\\
20.21753289798	0\\
20.21756213532	0\\
20.21759137266	0\\
20.21762061	0\\
20.21764984734	0\\
20.21767908468	0\\
20.21770832202	0\\
20.21773755936	0\\
20.2177667967	0\\
20.21779603404	0\\
20.21782527138	0\\
20.21785450872	0\\
20.21788374606	0\\
20.2179129834	0\\
20.21794222074	0\\
20.21797145808	0\\
20.21800069542	0\\
20.21802993276	0\\
20.2180591701	0\\
20.21808840744	0\\
20.21811764478	0\\
20.21814688212	0\\
20.21817611946	0\\
20.2182053568	0\\
20.21823459414	0\\
20.21826383148	0\\
20.21829306882	0\\
20.21832230616	0\\
20.2183515435	0\\
20.21838078084	0\\
20.21841001818	0\\
20.21843925552	0\\
20.21846849286	0\\
20.2184977302	0\\
20.21852696754	0\\
20.21855620488	0\\
20.21858544222	0\\
20.21861467956	0\\
20.2186439169	0\\
20.21867315424	0\\
20.21870239158	0\\
20.21873162892	0\\
20.21876086626	0\\
20.2187901036	0\\
20.21881934094	0\\
20.21884857828	0\\
20.21887781562	0\\
20.21890705296	0\\
20.2189362903	0\\
20.21896552764	0\\
20.21899476498	0\\
20.21902400232	0\\
20.21905323966	0\\
20.219082477	0\\
20.21911171434	0\\
20.21914095168	0\\
20.21917018902	0\\
20.21919942636	0\\
20.2192286637	0\\
20.21925790104	0\\
20.21928713838	0\\
20.21931637572	0\\
20.21934561306	0\\
20.2193748504	0\\
20.21940408774	0\\
20.21943332508	0\\
20.21946256242	0\\
20.21949179976	0\\
20.2195210371	0\\
20.21955027444	0\\
20.21957951178	0\\
20.21960874912	0\\
20.21963798646	0\\
20.2196672238	0\\
20.21969646114	0\\
20.21972569848	0\\
20.21975493582	0\\
20.21978417316	0\\
20.2198134105	0\\
20.21984264784	0\\
20.21987188518	0\\
20.21990112252	0\\
20.21993035986	0\\
20.2199595972	0\\
20.21998883454	0\\
20.22001807188	0\\
20.22004730922	0\\
20.22007654656	0\\
20.2201057839	0\\
20.22013502124	0\\
20.22016425858	0\\
20.22019349592	0\\
20.22022273326	0\\
20.2202519706	0\\
20.22028120794	0\\
20.22031044528	0\\
20.22033968262	0\\
20.22036891996	0\\
20.2203981573	0\\
20.22042739464	0\\
20.22045663198	0\\
20.22048586932	0\\
20.22051510666	0\\
20.220544344	0\\
20.22057358134	0\\
20.22060281868	0\\
20.22063205602	0\\
20.22066129336	0\\
20.2206905307	0\\
20.22071976804	0\\
20.22074900538	0\\
20.22077824272	0\\
20.22080748006	0\\
20.2208367174	0\\
20.22086595474	0\\
20.22089519208	0\\
20.22092442942	0\\
20.22095366676	0\\
20.2209829041	0\\
20.22101214144	0\\
20.22104137878	0\\
20.22107061612	0\\
20.22109985346	0\\
20.2211290908	0\\
20.22115832814	0\\
20.22118756548	0\\
20.22121680282	0\\
20.22124604016	0\\
20.2212752775	0\\
20.22130451484	0\\
20.22133375218	0\\
20.22136298952	0\\
20.22139222686	0\\
20.2214214642	0\\
20.22145070154	0\\
20.22147993888	0\\
20.22150917622	0\\
20.22153841356	0\\
20.2215676509	0\\
20.22159688824	0\\
20.22162612558	0\\
20.22165536292	0\\
20.22168460026	0\\
20.2217138376	0\\
20.22174307494	0\\
20.22177231228	0\\
20.22180154962	0\\
20.22183078696	0\\
20.2218600243	0\\
20.22188926164	0\\
20.22191849898	0\\
20.22194773632	0\\
20.22197697366	0\\
20.222006211	0\\
20.22203544834	0\\
20.22206468568	0\\
20.22209392302	0\\
20.22212316036	0\\
20.2221523977	0\\
20.22218163504	0\\
20.22221087238	0\\
20.22224010972	0\\
20.22226934706	0\\
20.2222985844	0\\
20.22232782174	0\\
20.22235705908	0\\
20.22238629642	0\\
20.22241553376	0\\
20.2224447711	0\\
20.22247400844	0\\
20.22250324578	0\\
20.22253248312	0\\
20.22256172046	0\\
20.2225909578	0\\
20.22262019514	0\\
20.22264943248	0\\
20.22267866982	0\\
20.22270790716	0\\
20.2227371445	0\\
20.22276638184	0\\
20.22279561918	0\\
20.22282485652	0\\
20.22285409386	0\\
20.2228833312	0\\
20.22291256854	0\\
20.22294180588	0\\
20.22297104322	0\\
20.22300028056	0\\
20.2230295179	0\\
20.22305875524	0\\
20.22308799258	0\\
20.22311722992	0\\
20.22314646726	0\\
20.2231757046	0\\
20.22320494194	0\\
20.22323417928	0\\
20.22326341662	0\\
20.22329265396	0\\
20.2233218913	0\\
20.22335112864	0\\
20.22338036598	0\\
20.22340960332	0\\
20.22343884066	0\\
20.223468078	0\\
20.22349731534	0\\
20.22352655268	0\\
20.22355579002	0\\
20.22358502736	0\\
20.2236142647	0\\
20.22364350204	0\\
20.22367273938	0\\
20.22370197672	0\\
20.22373121406	0\\
20.2237604514	0\\
20.22378968874	0\\
20.22381892608	0\\
20.22384816342	0\\
20.22387740076	0\\
20.2239066381	0\\
20.22393587544	0\\
20.22396511278	0\\
20.22399435012	0\\
20.22402358746	0\\
20.2240528248	0\\
20.22408206214	0\\
20.22411129948	0\\
20.22414053682	0\\
20.22416977416	0\\
20.2241990115	0\\
20.22422824884	0\\
20.22425748618	0\\
20.22428672352	0\\
20.22431596086	0\\
20.2243451982	0\\
20.22437443554	0\\
20.22440367288	0\\
20.22443291022	0\\
20.22446214756	0\\
20.2244913849	0\\
20.22452062224	0\\
20.22454985958	0\\
20.22457909692	0\\
20.22460833426	0\\
20.2246375716	0\\
20.22466680894	0\\
20.22469604628	0\\
20.22472528362	0\\
20.22475452096	0\\
20.2247837583	0\\
20.22481299564	0\\
20.22484223298	0\\
20.22487147032	0\\
20.22490070766	0\\
20.224929945	0\\
20.22495918234	0\\
20.22498841968	0\\
20.22501765702	0\\
20.22504689436	0\\
20.2250761317	0\\
20.22510536904	0\\
20.22513460638	0\\
20.22516384372	0\\
20.22519308106	0\\
20.2252223184	0\\
20.22525155574	0\\
20.22528079308	0\\
20.22531003042	0\\
20.22533926776	0\\
20.2253685051	0\\
20.22539774244	0\\
20.22542697978	0\\
20.22545621712	0\\
20.22548545446	0\\
20.2255146918	0\\
20.22554392914	0\\
20.22557316648	0\\
20.22560240382	0\\
20.22563164116	0\\
20.2256608785	0\\
20.22569011584	0\\
20.22571935318	0\\
20.22574859052	0\\
20.22577782786	0\\
20.2258070652	0\\
20.22583630254	0\\
20.22586553988	0\\
20.22589477722	0\\
20.22592401456	0\\
20.2259532519	0\\
20.22598248924	0\\
20.22601172658	0\\
20.22604096392	0\\
20.22607020126	0\\
20.2260994386	0\\
20.22612867594	0\\
20.22615791328	0\\
20.22618715062	0\\
20.22621638796	0\\
20.2262456253	0\\
20.22627486264	0\\
20.22630409998	0\\
20.22633333732	0\\
20.22636257466	0\\
20.226391812	0\\
20.22642104934	0\\
20.22645028668	0\\
20.22647952402	0\\
20.22650876136	0\\
20.2265379987	0\\
20.22656723604	0\\
20.22659647338	0\\
20.22662571072	0\\
20.22665494806	0\\
20.2266841854	0\\
20.22671342274	0\\
20.22674266008	0\\
20.22677189742	0\\
20.22680113476	0\\
20.2268303721	0\\
20.22685960944	0\\
20.22688884678	0\\
20.22691808412	0\\
20.22694732146	0\\
20.2269765588	0\\
20.22700579614	0\\
20.22703503348	0\\
20.22706427082	0\\
20.22709350816	0\\
20.2271227455	0\\
20.22715198284	0\\
20.22718122018	0\\
20.22721045752	0\\
20.22723969486	0\\
20.2272689322	0\\
20.22729816954	0\\
20.22732740688	0\\
20.22735664422	0\\
20.22738588156	0\\
20.2274151189	0\\
20.22744435624	0\\
20.22747359358	0\\
20.22750283092	0\\
20.22753206826	0\\
20.2275613056	0\\
20.22759054294	0\\
20.22761978028	0\\
20.22764901762	0\\
20.22767825496	0\\
20.2277074923	0\\
20.22773672964	0\\
20.22776596698	0\\
20.22779520432	0\\
20.22782444166	0\\
20.227853679	0\\
20.22788291634	0\\
20.22791215368	0\\
20.22794139102	0\\
20.22797062836	0\\
20.2279998657	0\\
20.22802910304	0\\
20.22805834038	0\\
20.22808757772	0\\
20.22811681506	0\\
20.2281460524	0\\
20.22817528974	0\\
20.22820452708	0\\
20.22823376442	0\\
20.22826300176	0\\
20.2282922391	0\\
20.22832147644	0\\
20.22835071378	0\\
20.22837995112	0\\
20.22840918846	0\\
20.2284384258	0\\
20.22846766314	0\\
20.22849690048	0\\
20.22852613782	0\\
20.22855537516	0\\
20.2285846125	0\\
20.22861384984	0\\
20.22864308718	0\\
20.22867232452	0\\
20.22870156186	0\\
20.2287307992	0\\
20.22876003654	0\\
20.22878927388	0\\
20.22881851122	0\\
20.22884774856	0\\
20.2288769859	0\\
20.22890622324	0\\
20.22893546058	0\\
20.22896469792	0\\
20.22899393526	0\\
20.2290231726	0\\
20.22905240994	0\\
20.22908164728	0\\
20.22911088462	0\\
20.22914012196	0\\
20.2291693593	0\\
20.22919859664	0\\
20.22922783398	0\\
20.22925707132	0\\
20.22928630866	0\\
20.229315546	0\\
20.22934478334	0\\
20.22937402068	0\\
20.22940325802	0\\
20.22943249536	0\\
20.2294617327	0\\
20.22949097004	0\\
20.22952020738	0\\
20.22954944472	0\\
20.22957868206	0\\
20.2296079194	0\\
20.22963715674	0\\
20.22966639408	0\\
20.22969563142	0\\
20.22972486876	0\\
20.2297541061	0\\
20.22978334344	0\\
20.22981258078	0\\
20.22984181812	0\\
20.22987105546	0\\
20.2299002928	0\\
20.22992953014	0\\
20.22995876748	0\\
20.22998800482	0\\
20.23001724216	0\\
20.2300464795	0\\
20.23007571684	0\\
20.23010495418	0\\
20.23013419152	0\\
20.23016342886	0\\
20.2301926662	0\\
20.23022190354	0\\
20.23025114088	0\\
20.23028037822	0\\
20.23030961556	0\\
20.2303388529	0\\
20.23036809024	0\\
20.23039732758	0\\
20.23042656492	0\\
20.23045580226	0\\
20.2304850396	0\\
20.23051427694	0\\
20.23054351428	0\\
20.23057275162	0\\
20.23060198896	0\\
20.2306312263	0\\
20.23066046364	0\\
20.23068970098	0\\
20.23071893832	0\\
20.23074817566	0\\
20.230777413	0\\
20.23080665034	0\\
20.23083588768	0\\
20.23086512502	0\\
20.23089436236	0\\
20.2309235997	0\\
20.23095283704	0\\
20.23098207438	0\\
20.23101131172	0\\
20.23104054906	0\\
20.2310697864	0\\
20.23109902374	0\\
20.23112826108	0\\
20.23115749842	0\\
20.23118673576	0\\
20.2312159731	0\\
20.23124521044	0\\
20.23127444778	0\\
20.23130368512	0\\
20.23133292246	0\\
20.2313621598	0\\
20.23139139714	0\\
20.23142063448	0\\
20.23144987182	0\\
20.23147910916	0\\
20.2315083465	0\\
20.23153758384	0\\
20.23156682118	0\\
20.23159605852	0\\
20.23162529586	0\\
20.2316545332	0\\
20.23168377054	0\\
20.23171300788	0\\
20.23174224522	0\\
20.23177148256	0\\
20.2318007199	0\\
20.23182995724	0\\
20.23185919458	0\\
20.23188843192	0\\
20.23191766926	0\\
20.2319469066	0\\
20.23197614394	0\\
20.23200538128	0\\
20.23203461862	0\\
20.23206385596	0\\
20.2320930933	0\\
20.23212233064	0\\
20.23215156798	0\\
20.23218080532	0\\
20.23221004266	0\\
20.23223928	0\\
20.23226851734	0\\
20.23229775468	0\\
20.23232699202	0\\
20.23235622936	0\\
20.2323854667	0\\
20.23241470404	0\\
20.23244394138	0\\
20.23247317872	0\\
20.23250241606	0\\
20.2325316534	0\\
20.23256089074	0\\
20.23259012808	0\\
20.23261936542	0\\
20.23264860276	0\\
20.2326778401	0\\
20.23270707744	0\\
20.23273631478	0\\
20.23276555212	0\\
20.23279478946	0\\
20.2328240268	0\\
20.23285326414	0\\
20.23288250148	0\\
20.23291173882	0\\
20.23294097616	0\\
20.2329702135	0\\
20.23299945084	0\\
20.23302868818	0\\
20.23305792552	0\\
20.23308716286	0\\
20.2331164002	0\\
20.23314563754	0\\
20.23317487488	0\\
20.23320411222	0\\
20.23323334956	0\\
20.2332625869	0\\
20.23329182424	0\\
20.23332106158	0\\
20.23335029892	0\\
20.23337953626	0\\
20.2334087736	0\\
20.23343801094	0\\
20.23346724828	0\\
20.23349648562	0\\
20.23352572296	0\\
20.2335549603	0\\
20.23358419764	0\\
20.23361343498	0\\
20.23364267232	0\\
20.23367190966	0\\
20.233701147	0\\
20.23373038434	0\\
20.23375962168	0\\
20.23378885902	0\\
20.23381809636	0\\
20.2338473337	0\\
20.23387657104	0\\
20.23390580838	0\\
20.23393504572	0\\
20.23396428306	0\\
20.2339935204	0\\
20.23402275774	0\\
20.23405199508	0\\
20.23408123242	0\\
20.23411046976	0\\
20.2341397071	0\\
20.23416894444	0\\
20.23419818178	0\\
20.23422741912	0\\
20.23425665646	0\\
20.2342858938	0\\
20.23431513114	0\\
20.23434436848	0\\
20.23437360582	0\\
20.23440284316	0\\
20.2344320805	0\\
20.23446131784	0\\
20.23449055518	0\\
20.23451979252	0\\
20.23454902986	0\\
20.2345782672	0\\
20.23460750454	0\\
20.23463674188	0\\
20.23466597922	0\\
20.23469521656	0\\
20.2347244539	0\\
20.23475369124	0\\
20.23478292858	0\\
20.23481216592	0\\
20.23484140326	0\\
20.2348706406	0\\
20.23489987794	0\\
20.23492911528	0\\
20.23495835262	0\\
20.23498758996	0\\
20.2350168273	0\\
20.23504606464	0\\
20.23507530198	0\\
20.23510453932	0\\
20.23513377666	0\\
20.235163014	0\\
20.23519225134	0\\
20.23522148868	0\\
20.23525072602	0\\
20.23527996336	0\\
20.2353092007	0\\
20.23533843804	0\\
20.23536767538	0\\
20.23539691272	0\\
20.23542615006	0\\
20.2354553874	0\\
20.23548462474	0\\
20.23551386208	0\\
20.23554309942	0\\
20.23557233676	0\\
20.2356015741	0\\
20.23563081144	0\\
20.23566004878	0\\
20.23568928612	0\\
20.23571852346	0\\
20.2357477608	0\\
20.23577699814	0\\
20.23580623548	0\\
20.23583547282	0\\
20.23586471016	0\\
20.2358939475	0\\
20.23592318484	0\\
20.23595242218	0\\
20.23598165952	0\\
20.23601089686	0\\
20.2360401342	0\\
20.23606937154	0\\
20.23609860888	0\\
20.23612784622	0\\
20.23615708356	0\\
20.2361863209	0\\
20.23621555824	0\\
20.23624479558	0\\
20.23627403292	0\\
20.23630327026	0\\
20.2363325076	0\\
20.23636174494	0\\
20.23639098228	0\\
20.23642021962	0\\
20.23644945696	0\\
20.2364786943	0\\
20.23650793164	0\\
20.23653716898	0\\
20.23656640632	0\\
20.23659564366	0\\
20.236624881	0\\
20.23665411834	0\\
20.23668335568	0\\
20.23671259302	0\\
20.23674183036	0\\
20.2367710677	0\\
20.23680030504	0\\
20.23682954238	0\\
20.23685877972	0\\
20.23688801706	0\\
20.2369172544	0\\
20.23694649174	0\\
20.23697572908	0\\
20.23700496642	0\\
20.23703420376	0\\
20.2370634411	0\\
20.23709267844	0\\
20.23712191578	0\\
20.23715115312	0\\
20.23718039046	0\\
20.2372096278	0\\
20.23723886514	0\\
20.23726810248	0\\
20.23729733982	0\\
20.23732657716	0\\
20.2373558145	0\\
20.23738505184	0\\
20.23741428918	0\\
20.23744352652	0\\
20.23747276386	0\\
20.2375020012	0\\
20.23753123854	0\\
20.23756047588	0\\
20.23758971322	0\\
20.23761895056	0\\
20.2376481879	0\\
20.23767742524	0\\
20.23770666258	0\\
20.23773589992	0\\
20.23776513726	0\\
20.2377943746	0\\
20.23782361194	0\\
20.23785284928	0\\
20.23788208662	0\\
20.23791132396	0\\
20.2379405613	0\\
20.23796979864	0\\
20.23799903598	0\\
20.23802827332	0\\
20.23805751066	0\\
20.238086748	0\\
20.23811598534	0\\
20.23814522268	0\\
20.23817446002	0\\
20.23820369736	0\\
20.2382329347	0\\
20.23826217204	0\\
20.23829140938	0\\
20.23832064672	0\\
20.23834988406	0\\
20.2383791214	0\\
20.23840835874	0\\
20.23843759608	0\\
20.23846683342	0\\
20.23849607076	0\\
20.2385253081	0\\
20.23855454544	0\\
20.23858378278	0\\
20.23861302012	0\\
20.23864225746	0\\
20.2386714948	0\\
20.23870073214	0\\
20.23872996948	0\\
20.23875920682	0\\
20.23878844416	0\\
20.2388176815	0\\
20.23884691884	0\\
20.23887615618	0\\
20.23890539352	0\\
20.23893463086	0\\
20.2389638682	0\\
20.23899310554	0\\
20.23902234288	0\\
20.23905158022	0\\
20.23908081756	0\\
20.2391100549	0\\
20.23913929224	0\\
20.23916852958	0\\
20.23919776692	0\\
20.23922700426	0\\
20.2392562416	0\\
20.23928547894	0\\
20.23931471628	0\\
20.23934395362	0\\
20.23937319096	0\\
20.2394024283	0\\
20.23943166564	0\\
20.23946090298	0\\
20.23949014032	0\\
20.23951937766	0\\
20.239548615	0\\
20.23957785234	0\\
20.23960708968	0\\
20.23963632702	0\\
20.23966556436	0\\
20.2396948017	0\\
20.23972403904	0\\
20.23975327638	0\\
20.23978251372	0\\
20.23981175106	0\\
20.2398409884	0\\
20.23987022574	0\\
20.23989946308	0\\
20.23992870042	0\\
20.23995793776	0\\
20.2399871751	0\\
20.24001641244	0\\
20.24004564978	0\\
20.24007488712	0\\
20.24010412446	0\\
20.2401333618	0\\
20.24016259914	0\\
20.24019183648	0\\
20.24022107382	0\\
20.24025031116	0\\
20.2402795485	0\\
20.24030878584	0\\
20.24033802318	0\\
20.24036726052	0\\
20.24039649786	0\\
20.2404257352	0\\
20.24045497254	0\\
20.24048420988	0\\
20.24051344722	0\\
20.24054268456	0\\
20.2405719219	0\\
20.24060115924	0\\
20.24063039658	0\\
20.24065963392	0\\
20.24068887126	0\\
20.2407181086	0\\
20.24074734594	0\\
20.24077658328	0\\
20.24080582062	0\\
20.24083505796	0\\
20.2408642953	0\\
20.24089353264	0\\
20.24092276998	0\\
20.24095200732	0\\
20.24098124466	0\\
20.241010482	0\\
20.24103971934	0\\
20.24106895668	0\\
20.24109819402	0\\
20.24112743136	0\\
20.2411566687	0\\
20.24118590604	0\\
20.24121514338	0\\
20.24124438072	0\\
20.24127361806	0\\
20.2413028554	0\\
20.24133209274	0\\
20.24136133008	0\\
20.24139056742	0\\
20.24141980476	0\\
20.2414490421	0\\
20.24147827944	0\\
20.24150751678	0\\
20.24153675412	0\\
20.24156599146	0\\
20.2415952288	0\\
20.24162446614	0\\
20.24165370348	0\\
20.24168294082	0\\
20.24171217816	0\\
20.2417414155	0\\
20.24177065284	0\\
20.24179989018	0\\
20.24182912752	0\\
20.24185836486	0\\
20.2418876022	0\\
20.24191683954	0\\
20.24194607688	0\\
20.24197531422	0\\
20.24200455156	0\\
20.2420337889	0\\
20.24206302624	0\\
20.24209226358	0\\
20.24212150092	0\\
20.24215073826	0\\
20.2421799756	0\\
20.24220921294	0\\
20.24223845028	0\\
20.24226768762	0\\
20.24229692496	0\\
20.2423261623	0\\
20.24235539964	0\\
20.24238463698	0\\
20.24241387432	0\\
20.24244311166	0\\
20.242472349	0\\
20.24250158634	0\\
20.24253082368	0\\
20.24256006102	0\\
20.24258929836	0\\
20.2426185357	0\\
20.24264777304	0\\
20.24267701038	0\\
20.24270624772	0\\
20.24273548506	0\\
20.2427647224	0\\
20.24279395974	0\\
20.24282319708	0\\
20.24285243442	0\\
20.24288167176	0\\
20.2429109091	0\\
20.24294014644	0\\
20.24296938378	0\\
20.24299862112	0\\
20.24302785846	0\\
20.2430570958	0\\
20.24308633314	0\\
20.24311557048	0\\
20.24314480782	0\\
20.24317404516	0\\
20.2432032825	0\\
20.24323251984	0\\
20.24326175718	0\\
20.24329099452	0\\
20.24332023186	0\\
20.2433494692	0\\
20.24337870654	0\\
20.24340794388	0\\
20.24343718122	0\\
20.24346641856	0\\
20.2434956559	0\\
20.24352489324	0\\
20.24355413058	0\\
20.24358336792	0\\
20.24361260526	0\\
20.2436418426	0\\
20.24367107994	0\\
20.24370031728	0\\
20.24372955462	0\\
20.24375879196	0\\
20.2437880293	0\\
20.24381726664	0\\
20.24384650398	0\\
20.24387574132	0\\
20.24390497866	0\\
20.243934216	0\\
20.24396345334	0\\
20.24399269068	0\\
20.24402192802	0\\
20.24405116536	0\\
20.2440804027	0\\
20.24410964004	0\\
20.24413887738	0\\
20.24416811472	0\\
20.24419735206	0\\
20.2442265894	0\\
20.24425582674	0\\
20.24428506408	0\\
20.24431430142	0\\
20.24434353876	0\\
20.2443727761	0\\
20.24440201344	0\\
20.24443125078	0\\
20.24446048812	0\\
20.24448972546	0\\
20.2445189628	0\\
20.24454820014	0\\
20.24457743748	0\\
20.24460667482	0\\
20.24463591216	0\\
20.2446651495	0\\
20.24469438684	0\\
20.24472362418	0\\
20.24475286152	0\\
20.24478209886	0\\
20.2448113362	0\\
20.24484057354	0\\
20.24486981088	0\\
20.24489904822	0\\
20.24492828556	0\\
20.2449575229	0\\
20.24498676024	0\\
20.24501599758	0\\
20.24504523492	0\\
20.24507447226	0\\
20.2451037096	0\\
20.24513294694	0\\
20.24516218428	0\\
20.24519142162	0\\
20.24522065896	0\\
20.2452498963	0\\
20.24527913364	0\\
20.24530837098	0\\
20.24533760832	0\\
20.24536684566	0\\
20.245396083	0\\
20.24542532034	0\\
20.24545455768	0\\
20.24548379502	0\\
20.24551303236	0\\
20.2455422697	0\\
20.24557150704	0\\
20.24560074438	0\\
20.24562998172	0\\
20.24565921906	0\\
20.2456884564	0\\
20.24571769374	0\\
20.24574693108	0\\
20.24577616842	0\\
20.24580540576	0\\
20.2458346431	0\\
20.24586388044	0\\
20.24589311778	0\\
20.24592235512	0\\
20.24595159246	0\\
20.2459808298	0\\
20.24601006714	0\\
20.24603930448	0\\
20.24606854182	0\\
20.24609777916	0\\
20.2461270165	0\\
20.24615625384	0\\
20.24618549118	0\\
20.24621472852	0\\
20.24624396586	0\\
20.2462732032	0\\
20.24630244054	0\\
20.24633167788	0\\
20.24636091522	0\\
20.24639015256	0\\
20.2464193899	0\\
20.24644862724	0\\
20.24647786458	0\\
20.24650710192	0\\
20.24653633926	0\\
20.2465655766	0\\
20.24659481394	0\\
20.24662405128	0\\
20.24665328862	0\\
20.24668252596	0\\
20.2467117633	0\\
20.24674100064	0\\
20.24677023798	0\\
20.24679947532	0\\
20.24682871266	0\\
20.24685795	0\\
20.24688718734	0\\
20.24691642468	0\\
20.24694566202	0\\
20.24697489936	0\\
20.2470041367	0\\
20.24703337404	0\\
20.24706261138	0\\
20.24709184872	0\\
20.24712108606	0\\
20.2471503234	0\\
20.24717956074	0\\
20.24720879808	0\\
20.24723803542	0\\
20.24726727276	0\\
20.2472965101	0\\
20.24732574744	0\\
20.24735498478	0\\
20.24738422212	0\\
20.24741345946	0\\
20.2474426968	0\\
20.24747193414	0\\
20.24750117148	0\\
20.24753040882	0\\
20.24755964616	0\\
20.2475888835	0\\
20.24761812084	0\\
20.24764735818	0\\
20.24767659552	0\\
20.24770583286	0\\
20.2477350702	0\\
20.24776430754	0\\
20.24779354488	0\\
20.24782278222	0\\
20.24785201956	0\\
20.2478812569	0\\
20.24791049424	0\\
20.24793973158	0\\
20.24796896892	0\\
20.24799820626	0\\
20.2480274436	0\\
20.24805668094	0\\
20.24808591828	0\\
20.24811515562	0\\
20.24814439296	0\\
20.2481736303	0\\
20.24820286764	0\\
20.24823210498	0\\
20.24826134232	0\\
20.24829057966	0\\
20.248319817	0\\
20.24834905434	0\\
20.24837829168	0\\
20.24840752902	0\\
20.24843676636	0\\
20.2484660037	0\\
20.24849524104	0\\
20.24852447838	0\\
20.24855371572	0\\
20.24858295306	0\\
20.2486121904	0\\
20.24864142774	0\\
20.24867066508	0\\
20.24869990242	0\\
20.24872913976	0\\
20.2487583771	0\\
20.24878761444	0\\
20.24881685178	0\\
20.24884608912	0\\
20.24887532646	0\\
20.2489045638	0\\
20.24893380114	0\\
20.24896303848	0\\
20.24899227582	0\\
20.24902151316	0\\
20.2490507505	0\\
20.24907998784	0\\
20.24910922518	0\\
20.24913846252	0\\
20.24916769986	0\\
20.2491969372	0\\
20.24922617454	0\\
20.24925541188	0\\
20.24928464922	0\\
20.24931388656	0\\
20.2493431239	0\\
20.24937236124	0\\
20.24940159858	0\\
20.24943083592	0\\
20.24946007326	0\\
20.2494893106	0\\
20.24951854794	0\\
20.24954778528	0\\
20.24957702262	0\\
20.24960625996	0\\
20.2496354973	0\\
20.24966473464	0\\
20.24969397198	0\\
20.24972320932	0\\
20.24975244666	0\\
20.249781684	0\\
20.24981092134	0\\
20.24984015868	0\\
20.24986939602	0\\
20.24989863336	0\\
20.2499278707	0\\
20.24995710804	0\\
20.24998634538	0\\
20.25001558272	0\\
20.25004482006	0\\
20.2500740574	0\\
20.25010329474	0\\
20.25013253208	0\\
20.25016176942	0\\
20.25019100676	0\\
20.2502202441	0\\
20.25024948144	0\\
20.25027871878	0\\
20.25030795612	0\\
20.25033719346	0\\
20.2503664308	0\\
20.25039566814	0\\
20.25042490548	0\\
20.25045414282	0\\
20.25048338016	0\\
20.2505126175	0\\
20.25054185484	0\\
20.25057109218	0\\
20.25060032952	0\\
20.25062956686	0\\
20.2506588042	0\\
20.25068804154	0\\
20.25071727888	0\\
20.25074651622	0\\
20.25077575356	0\\
20.2508049909	0\\
20.25083422824	0\\
20.25086346558	0\\
20.25089270292	0\\
20.25092194026	0\\
20.2509511776	0\\
20.25098041494	0\\
20.25100965228	0\\
20.25103888962	0\\
20.25106812696	0\\
20.2510973643	0\\
20.25112660164	0\\
20.25115583898	0\\
20.25118507632	0\\
20.25121431366	0\\
20.251243551	0\\
20.25127278834	0\\
20.25130202568	0\\
20.25133126302	0\\
20.25136050036	0\\
20.2513897377	0\\
20.25141897504	0\\
20.25144821238	0\\
20.25147744972	0\\
20.25150668706	0\\
20.2515359244	0\\
20.25156516174	0\\
20.25159439908	0\\
20.25162363642	0\\
20.25165287376	0\\
20.2516821111	0\\
20.25171134844	0\\
20.25174058578	0\\
20.25176982312	0\\
20.25179906046	0\\
20.2518282978	0\\
20.25185753514	0\\
20.25188677248	0\\
20.25191600982	0\\
20.25194524716	0\\
20.2519744845	0\\
20.25200372184	0\\
20.25203295918	0\\
20.25206219652	0\\
20.25209143386	0\\
20.2521206712	0\\
20.25214990854	0\\
20.25217914588	0\\
20.25220838322	0\\
20.25223762056	0\\
20.2522668579	0\\
20.25229609524	0\\
20.25232533258	0\\
20.25235456992	0\\
20.25238380726	0\\
20.2524130446	0\\
20.25244228194	0\\
20.25247151928	0\\
20.25250075662	0\\
20.25252999396	0\\
20.2525592313	0\\
20.25258846864	0\\
20.25261770598	0\\
20.25264694332	0\\
20.25267618066	0\\
20.252705418	0\\
20.25273465534	0\\
20.25276389268	0\\
20.25279313002	0\\
20.25282236736	0\\
20.2528516047	0\\
20.25288084204	0\\
20.25291007938	0\\
20.25293931672	0\\
20.25296855406	0\\
20.2529977914	0\\
20.25302702874	0\\
20.25305626608	0\\
20.25308550342	0\\
20.25311474076	0\\
20.2531439781	0\\
20.25317321544	0\\
20.25320245278	0\\
20.25323169012	0\\
20.25326092746	0\\
20.2532901648	0\\
20.25331940214	0\\
20.25334863948	0\\
20.25337787682	0\\
20.25340711416	0\\
20.2534363515	0\\
20.25346558884	0\\
20.25349482618	0\\
20.25352406352	0\\
20.25355330086	0\\
20.2535825382	0\\
20.25361177554	0\\
20.25364101288	0\\
20.25367025022	0\\
20.25369948756	0\\
20.2537287249	0\\
20.25375796224	0\\
20.25378719958	0\\
20.25381643692	0\\
20.25384567426	0\\
20.2538749116	0\\
20.25390414894	0\\
20.25393338628	0\\
20.25396262362	0\\
20.25399186096	0\\
20.2540210983	0\\
20.25405033564	0\\
20.25407957298	0\\
20.25410881032	0\\
20.25413804766	0\\
20.254167285	0\\
20.25419652234	0\\
20.25422575968	0\\
20.25425499702	0\\
20.25428423436	0\\
20.2543134717	0\\
20.25434270904	0\\
20.25437194638	0\\
20.25440118372	0\\
20.25443042106	0\\
20.2544596584	0\\
20.25448889574	0\\
20.25451813308	0\\
20.25454737042	0\\
20.25457660776	0\\
20.2546058451	0\\
20.25463508244	0\\
20.25466431978	0\\
20.25469355712	0\\
20.25472279446	0\\
20.2547520318	0\\
20.25478126914	0\\
20.25481050648	0\\
20.25483974382	0\\
20.25486898116	0\\
20.2548982185	0\\
20.25492745584	0\\
20.25495669318	0\\
20.25498593052	0\\
20.25501516786	0\\
20.2550444052	0\\
20.25507364254	0\\
20.25510287988	0\\
20.25513211722	0\\
20.25516135456	0\\
20.2551905919	0\\
20.25521982924	0\\
20.25524906658	0\\
20.25527830392	0\\
20.25530754126	0\\
20.2553367786	0\\
20.25536601594	0\\
20.25539525328	0\\
20.25542449062	0\\
20.25545372796	0\\
20.2554829653	0\\
20.25551220264	0\\
20.25554143998	0\\
20.25557067732	0\\
20.25559991466	0\\
20.255629152	0\\
20.25565838934	0\\
20.25568762668	0\\
20.25571686402	0\\
20.25574610136	0\\
20.2557753387	0\\
20.25580457604	0\\
20.25583381338	0\\
20.25586305072	0\\
20.25589228806	0\\
20.2559215254	0\\
20.25595076274	0\\
20.25598000008	0\\
20.25600923742	0\\
20.25603847476	0\\
20.2560677121	0\\
20.25609694944	0\\
20.25612618678	0\\
20.25615542412	0\\
20.25618466146	0\\
20.2562138988	0\\
20.25624313614	0\\
20.25627237348	0\\
20.25630161082	0\\
20.25633084816	0\\
20.2563600855	0\\
20.25638932284	0\\
20.25641856018	0\\
20.25644779752	0\\
20.25647703486	0\\
20.2565062722	0\\
20.25653550954	0\\
20.25656474688	0\\
20.25659398422	0\\
20.25662322156	0\\
20.2566524589	0\\
20.25668169624	0\\
20.25671093358	0\\
20.25674017092	0\\
20.25676940826	0\\
20.2567986456	0\\
20.25682788294	0\\
20.25685712028	0\\
20.25688635762	0\\
20.25691559496	0\\
20.2569448323	0\\
20.25697406964	0\\
20.25700330698	0\\
20.25703254432	0\\
20.25706178166	0\\
20.257091019	0\\
20.25712025634	0\\
20.25714949368	0\\
20.25717873102	0\\
20.25720796836	0\\
20.2572372057	0\\
20.25726644304	0\\
20.25729568038	0\\
20.25732491772	0\\
20.25735415506	0\\
20.2573833924	0\\
20.25741262974	0\\
20.25744186708	0\\
20.25747110442	0\\
20.25750034176	0\\
20.2575295791	0\\
20.25755881644	0\\
20.25758805378	0\\
20.25761729112	0\\
20.25764652846	0\\
20.2576757658	0\\
20.25770500314	0\\
20.25773424048	0\\
20.25776347782	0\\
20.25779271516	0\\
20.2578219525	0\\
20.25785118984	0\\
20.25788042718	0\\
20.25790966452	0\\
20.25793890186	0\\
20.2579681392	0\\
20.25799737654	0\\
20.25802661388	0\\
20.25805585122	0\\
20.25808508856	0\\
20.2581143259	0\\
20.25814356324	0\\
20.25817280058	0\\
20.25820203792	0\\
20.25823127526	0\\
20.2582605126	0\\
20.25828974994	0\\
20.25831898728	0\\
20.25834822462	0\\
20.25837746196	0\\
20.2584066993	0\\
20.25843593664	0\\
20.25846517398	0\\
20.25849441132	0\\
20.25852364866	0\\
20.258552886	0\\
20.25858212334	0\\
20.25861136068	0\\
20.25864059802	0\\
20.25866983536	0\\
20.2586990727	0\\
20.25872831004	0\\
20.25875754738	0\\
20.25878678472	0\\
20.25881602206	0\\
20.2588452594	0\\
20.25887449674	0\\
20.25890373408	0\\
20.25893297142	0\\
20.25896220876	0\\
20.2589914461	0\\
20.25902068344	0\\
20.25904992078	0\\
20.25907915812	0\\
20.25910839546	0\\
20.2591376328	0\\
20.25916687014	0\\
20.25919610748	0\\
20.25922534482	0\\
20.25925458216	0\\
20.2592838195	0\\
20.25931305684	0\\
20.25934229418	0\\
20.25937153152	0\\
20.25940076886	0\\
20.2594300062	0\\
20.25945924354	0\\
20.25948848088	0\\
20.25951771822	0\\
20.25954695556	0\\
20.2595761929	0\\
20.25960543024	0\\
20.25963466758	0\\
20.25966390492	0\\
20.25969314226	0\\
20.2597223796	0\\
20.25975161694	0\\
20.25978085428	0\\
20.25981009162	0\\
20.25983932896	0\\
20.2598685663	0\\
20.25989780364	0\\
20.25992704098	0\\
20.25995627832	0\\
20.25998551566	0\\
20.260014753	0\\
20.26004399034	0\\
20.26007322768	0\\
20.26010246502	0\\
20.26013170236	0\\
20.2601609397	0\\
20.26019017704	0\\
20.26021941438	0\\
20.26024865172	0\\
20.26027788906	0\\
20.2603071264	0\\
20.26033636374	0\\
20.26036560108	0\\
20.26039483842	0\\
20.26042407576	0\\
20.2604533131	0\\
20.26048255044	0\\
20.26051178778	0\\
20.26054102512	0\\
20.26057026246	0\\
20.2605994998	0\\
20.26062873714	0\\
20.26065797448	0\\
20.26068721182	0\\
20.26071644916	0\\
20.2607456865	0\\
20.26077492384	0\\
20.26080416118	0\\
20.26083339852	0\\
20.26086263586	0\\
20.2608918732	0\\
20.26092111054	0\\
20.26095034788	0\\
20.26097958522	0\\
20.26100882256	0\\
20.2610380599	0\\
20.26106729724	0\\
20.26109653458	0\\
20.26112577192	0\\
20.26115500926	0\\
20.2611842466	0\\
20.26121348394	0\\
20.26124272128	0\\
20.26127195862	0\\
20.26130119596	0\\
20.2613304333	0\\
20.26135967064	0\\
20.26138890798	0\\
20.26141814532	0\\
20.26144738266	0\\
20.26147662	0\\
20.26150585734	0\\
20.26153509468	0\\
20.26156433202	0\\
20.26159356936	0\\
20.2616228067	0\\
20.26165204404	0\\
20.26168128138	0\\
20.26171051872	0\\
20.26173975606	0\\
20.2617689934	0\\
20.26179823074	0\\
20.26182746808	0\\
20.26185670542	0\\
20.26188594276	0\\
20.2619151801	0\\
20.26194441744	0\\
20.26197365478	0\\
20.26200289212	0\\
20.26203212946	0\\
20.2620613668	0\\
20.26209060414	0\\
20.26211984148	0\\
20.26214907882	0\\
20.26217831616	0\\
20.2622075535	0\\
20.26223679084	0\\
20.26226602818	0\\
20.26229526552	0\\
20.26232450286	0\\
20.2623537402	0\\
20.26238297754	0\\
20.26241221488	0\\
20.26244145222	0\\
20.26247068956	0\\
20.2624999269	0\\
20.26252916424	0\\
20.26255840158	0\\
20.26258763892	0\\
20.26261687626	0\\
20.2626461136	0\\
20.26267535094	0\\
20.26270458828	0\\
20.26273382562	0\\
20.26276306296	0\\
20.2627923003	0\\
20.26282153764	0\\
20.26285077498	0\\
20.26288001232	0\\
20.26290924966	0\\
20.262938487	0\\
20.26296772434	0\\
20.26299696168	0\\
20.26302619902	0\\
20.26305543636	0\\
20.2630846737	0\\
20.26311391104	0\\
20.26314314838	0\\
20.26317238572	0\\
20.26320162306	0\\
20.2632308604	0\\
20.26326009774	0\\
20.26328933508	0\\
20.26331857242	0\\
20.26334780976	0\\
20.2633770471	0\\
20.26340628444	0\\
20.26343552178	0\\
20.26346475912	0\\
20.26349399646	0\\
20.2635232338	0\\
20.26355247114	0\\
20.26358170848	0\\
20.26361094582	0\\
20.26364018316	0\\
20.2636694205	0\\
20.26369865784	0\\
20.26372789518	0\\
20.26375713252	0\\
20.26378636986	0\\
20.2638156072	0\\
20.26384484454	0\\
20.26387408188	0\\
20.26390331922	0\\
20.26393255656	0\\
20.2639617939	0\\
20.26399103124	0\\
20.26402026858	0\\
20.26404950592	0\\
20.26407874326	0\\
20.2641079806	0\\
20.26413721794	0\\
20.26416645528	0\\
20.26419569262	0\\
20.26422492996	0\\
20.2642541673	0\\
20.26428340464	0\\
20.26431264198	0\\
20.26434187932	0\\
20.26437111666	0\\
20.264400354	0\\
20.26442959134	0\\
20.26445882868	0\\
20.26448806602	0\\
20.26451730336	0\\
20.2645465407	0\\
20.26457577804	0\\
20.26460501538	0\\
20.26463425272	0\\
20.26466349006	0\\
20.2646927274	0\\
20.26472196474	0\\
20.26475120208	0\\
20.26478043942	0\\
20.26480967676	0\\
20.2648389141	0\\
20.26486815144	0\\
20.26489738878	0\\
20.26492662612	0\\
20.26495586346	0\\
20.2649851008	0\\
20.26501433814	0\\
20.26504357548	0\\
20.26507281282	0\\
20.26510205016	0\\
20.2651312875	0\\
20.26516052484	0\\
20.26518976218	0\\
20.26521899952	0\\
20.26524823686	0\\
20.2652774742	0\\
20.26530671154	0\\
20.26533594888	0\\
20.26536518622	0\\
20.26539442356	0\\
20.2654236609	0\\
20.26545289824	0\\
20.26548213558	0\\
20.26551137292	0\\
20.26554061026	0\\
20.2655698476	0\\
20.26559908494	0\\
20.26562832228	0\\
20.26565755962	0\\
20.26568679696	0\\
20.2657160343	0\\
20.26574527164	0\\
20.26577450898	0\\
20.26580374632	0\\
20.26583298366	0\\
20.265862221	0\\
20.26589145834	0\\
20.26592069568	0\\
20.26594993302	0\\
20.26597917036	0\\
20.2660084077	0\\
20.26603764504	0\\
20.26606688238	0\\
20.26609611972	0\\
20.26612535706	0\\
20.2661545944	0\\
20.26618383174	0\\
20.26621306908	0\\
20.26624230642	0\\
20.26627154376	0\\
20.2663007811	0\\
20.26633001844	0\\
20.26635925578	0\\
20.26638849312	0\\
20.26641773046	0\\
20.2664469678	0\\
20.26647620514	0\\
20.26650544248	0\\
20.26653467982	0\\
20.26656391716	0\\
20.2665931545	0\\
20.26662239184	0\\
20.26665162918	0\\
20.26668086652	0\\
20.26671010386	0\\
20.2667393412	0\\
20.26676857854	0\\
20.26679781588	0\\
20.26682705322	0\\
20.26685629056	0\\
20.2668855279	0\\
20.26691476524	0\\
20.26694400258	0\\
20.26697323992	0\\
20.26700247726	0\\
20.2670317146	0\\
20.26706095194	0\\
20.26709018928	0\\
20.26711942662	0\\
20.26714866396	0\\
20.2671779013	0\\
20.26720713864	0\\
20.26723637598	0\\
20.26726561332	0\\
20.26729485066	0\\
20.267324088	0\\
20.26735332534	0\\
20.26738256268	0\\
20.26741180002	0\\
20.26744103736	0\\
20.2674702747	0\\
20.26749951204	0\\
20.26752874938	0\\
20.26755798672	0\\
20.26758722406	0\\
20.2676164614	0\\
20.26764569874	0\\
20.26767493608	0\\
20.26770417342	0\\
20.26773341076	0\\
20.2677626481	0\\
20.26779188544	0\\
20.26782112278	0\\
20.26785036012	0\\
20.26787959746	0\\
20.2679088348	0\\
20.26793807214	0\\
20.26796730948	0\\
20.26799654682	0\\
20.26802578416	0\\
20.2680550215	0\\
20.26808425884	0\\
20.26811349618	0\\
20.26814273352	0\\
20.26817197086	0\\
20.2682012082	0\\
20.26823044554	0\\
20.26825968288	0\\
20.26828892022	0\\
20.26831815756	0\\
20.2683473949	0\\
20.26837663224	0\\
20.26840586958	0\\
20.26843510692	0\\
20.26846434426	0\\
20.2684935816	0\\
20.26852281894	0\\
20.26855205628	0\\
20.26858129362	0\\
20.26861053096	0\\
20.2686397683	0\\
20.26866900564	0\\
20.26869824298	0\\
20.26872748032	0\\
20.26875671766	0\\
20.268785955	0\\
20.26881519234	0\\
20.26884442968	0\\
20.26887366702	0\\
20.26890290436	0\\
20.2689321417	0\\
20.26896137904	0\\
20.26899061638	0\\
20.26901985372	0\\
20.26904909106	0\\
20.2690783284	0\\
20.26910756574	0\\
20.26913680308	0\\
20.26916604042	0\\
20.26919527776	0\\
20.2692245151	0\\
20.26925375244	0\\
20.26928298978	0\\
20.26931222712	0\\
20.26934146446	0\\
20.2693707018	0\\
20.26939993914	0\\
20.26942917648	0\\
20.26945841382	0\\
20.26948765116	0\\
20.2695168885	0\\
20.26954612584	0\\
20.26957536318	0\\
20.26960460052	0\\
20.26963383786	0\\
20.2696630752	0\\
20.26969231254	0\\
20.26972154988	0\\
20.26975078722	0\\
20.26978002456	0\\
20.2698092619	0\\
20.26983849924	0\\
20.26986773658	0\\
20.26989697392	0\\
20.26992621126	0\\
20.2699554486	0\\
20.26998468594	0\\
20.27001392328	0\\
20.27004316062	0\\
20.27007239796	0\\
20.2701016353	0\\
20.27013087264	0\\
20.27016010998	0\\
20.27018934732	0\\
20.27021858466	0\\
20.270247822	0\\
20.27027705934	0\\
20.27030629668	0\\
20.27033553402	0\\
20.27036477136	0\\
20.2703940087	0\\
20.27042324604	0\\
20.27045248338	0\\
20.27048172072	0\\
20.27051095806	0\\
20.2705401954	0\\
20.27056943274	0\\
20.27059867008	0\\
20.27062790742	0\\
20.27065714476	0\\
20.2706863821	0\\
20.27071561944	0\\
20.27074485678	0\\
20.27077409412	0\\
20.27080333146	0\\
20.2708325688	0\\
20.27086180614	0\\
20.27089104348	0\\
20.27092028082	0\\
20.27094951816	0\\
20.2709787555	0\\
20.27100799284	0\\
20.27103723018	0\\
20.27106646752	0\\
20.27109570486	0\\
20.2711249422	0\\
20.27115417954	0\\
20.27118341688	0\\
20.27121265422	0\\
20.27124189156	0\\
20.2712711289	0\\
20.27130036624	0\\
20.27132960358	0\\
20.27135884092	0\\
20.27138807826	0\\
20.2714173156	0\\
20.27144655294	0\\
20.27147579028	0\\
20.27150502762	0\\
20.27153426496	0\\
20.2715635023	0\\
20.27159273964	0\\
20.27162197698	0\\
20.27165121432	0\\
20.27168045166	0\\
20.271709689	0\\
20.27173892634	0\\
20.27176816368	0\\
20.27179740102	0\\
20.27182663836	0\\
20.2718558757	0\\
20.27188511304	0\\
20.27191435038	0\\
20.27194358772	0\\
20.27197282506	0\\
20.2720020624	0\\
20.27203129974	0\\
20.27206053708	0\\
20.27208977442	0\\
20.27211901176	0\\
20.2721482491	0\\
20.27217748644	0\\
20.27220672378	0\\
20.27223596112	0\\
20.27226519846	0\\
20.2722944358	0\\
20.27232367314	0\\
20.27235291048	0\\
20.27238214782	0\\
20.27241138516	0\\
20.2724406225	0\\
20.27246985984	0\\
20.27249909718	0\\
20.27252833452	0\\
20.27255757186	0\\
20.2725868092	0\\
20.27261604654	0\\
20.27264528388	0\\
20.27267452122	0\\
20.27270375856	0\\
20.2727329959	0\\
20.27276223324	0\\
20.27279147058	0\\
20.27282070792	0\\
20.27284994526	0\\
20.2728791826	0\\
20.27290841994	0\\
20.27293765728	0\\
20.27296689462	0\\
20.27299613196	0\\
20.2730253693	0\\
20.27305460664	0\\
20.27308384398	0\\
20.27311308132	0\\
20.27314231866	0\\
20.273171556	0\\
20.27320079334	0\\
20.27323003068	0\\
20.27325926802	0\\
20.27328850536	0\\
20.2733177427	0\\
20.27334698004	0\\
20.27337621738	0\\
20.27340545472	0\\
20.27343469206	0\\
20.2734639294	0\\
20.27349316674	0\\
20.27352240408	0\\
20.27355164142	0\\
20.27358087876	0\\
20.2736101161	0\\
20.27363935344	0\\
20.27366859078	0\\
20.27369782812	0\\
20.27372706546	0\\
20.2737563028	0\\
20.27378554014	0\\
20.27381477748	0\\
20.27384401482	0\\
20.27387325216	0\\
20.2739024895	0\\
20.27393172684	0\\
20.27396096418	0\\
20.27399020152	0\\
20.27401943886	0\\
20.2740486762	0\\
20.27407791354	0\\
20.27410715088	0\\
20.27413638822	0\\
20.27416562556	0\\
20.2741948629	0\\
20.27422410024	0\\
20.27425333758	0\\
20.27428257492	0\\
20.27431181226	0\\
20.2743410496	0\\
20.27437028694	0\\
20.27439952428	0\\
20.27442876162	0\\
20.27445799896	0\\
20.2744872363	0\\
20.27451647364	0\\
20.27454571098	0\\
20.27457494832	0\\
20.27460418566	0\\
20.274633423	0\\
20.27466266034	0\\
20.27469189768	0\\
20.27472113502	0\\
20.27475037236	0\\
20.2747796097	0\\
20.27480884704	0\\
20.27483808438	0\\
20.27486732172	0\\
20.27489655906	0\\
20.2749257964	0\\
20.27495503374	0\\
20.27498427108	0\\
20.27501350842	0\\
20.27504274576	0\\
20.2750719831	0\\
20.27510122044	0\\
20.27513045778	0\\
20.27515969512	0\\
20.27518893246	0\\
20.2752181698	0\\
20.27524740714	0\\
20.27527664448	0\\
20.27530588182	0\\
20.27533511916	0\\
20.2753643565	0\\
20.27539359384	0\\
20.27542283118	0\\
20.27545206852	0\\
20.27548130586	0\\
20.2755105432	0\\
20.27553978054	0\\
20.27556901788	0\\
20.27559825522	0\\
20.27562749256	0\\
20.2756567299	0\\
20.27568596724	0\\
20.27571520458	0\\
20.27574444192	0\\
20.27577367926	0\\
20.2758029166	0\\
20.27583215394	0\\
20.27586139128	0\\
20.27589062862	0\\
20.27591986596	0\\
20.2759491033	0\\
20.27597834064	0\\
20.27600757798	0\\
20.27603681532	0\\
20.27606605266	0\\
20.27609529	0\\
20.27612452734	0\\
20.27615376468	0\\
20.27618300202	0\\
20.27621223936	0\\
20.2762414767	0\\
20.27627071404	0\\
20.27629995138	0\\
20.27632918872	0\\
20.27635842606	0\\
20.2763876634	0\\
20.27641690074	0\\
20.27644613808	0\\
20.27647537542	0\\
20.27650461276	0\\
20.2765338501	0\\
20.27656308744	0\\
20.27659232478	0\\
20.27662156212	0\\
20.27665079946	0\\
20.2766800368	0\\
20.27670927414	0\\
20.27673851148	0\\
20.27676774882	0\\
20.27679698616	0\\
20.2768262235	0\\
20.27685546084	0\\
20.27688469818	0\\
20.27691393552	0\\
20.27694317286	0\\
20.2769724102	0\\
20.27700164754	0\\
20.27703088488	0\\
20.27706012222	0\\
20.27708935956	0\\
20.2771185969	0\\
20.27714783424	0\\
20.27717707158	0\\
20.27720630892	0\\
20.27723554626	0\\
20.2772647836	0\\
20.27729402094	0\\
20.27732325828	0\\
20.27735249562	0\\
20.27738173296	0\\
20.2774109703	0\\
20.27744020764	0\\
20.27746944498	0\\
20.27749868232	0\\
20.27752791966	0\\
20.277557157	0\\
20.27758639434	0\\
20.27761563168	0\\
20.27764486902	0\\
20.27767410636	0\\
20.2777033437	0\\
20.27773258104	0\\
20.27776181838	0\\
20.27779105572	0\\
20.27782029306	0\\
20.2778495304	0\\
20.27787876774	0\\
20.27790800508	0\\
20.27793724242	0\\
20.27796647976	0\\
20.2779957171	0\\
20.27802495444	0\\
20.27805419178	0\\
20.27808342912	0\\
20.27811266646	0\\
20.2781419038	0\\
20.27817114114	0\\
20.27820037848	0\\
20.27822961582	0\\
20.27825885316	0\\
20.2782880905	0\\
20.27831732784	0\\
20.27834656518	0\\
20.27837580252	0\\
20.27840503986	0\\
20.2784342772	0\\
20.27846351454	0\\
20.27849275188	0\\
20.27852198922	0\\
20.27855122656	0\\
20.2785804639	0\\
20.27860970124	0\\
20.27863893858	0\\
20.27866817592	0\\
20.27869741326	0\\
20.2787266506	0\\
20.27875588794	0\\
20.27878512528	0\\
20.27881436262	0\\
20.27884359996	0\\
20.2788728373	0\\
20.27890207464	0\\
20.27893131198	0\\
20.27896054932	0\\
20.27898978666	0\\
20.279019024	0\\
20.27904826134	0\\
20.27907749868	0\\
20.27910673602	0\\
20.27913597336	0\\
20.2791652107	0\\
20.27919444804	0\\
20.27922368538	0\\
20.27925292272	0\\
20.27928216006	0\\
20.2793113974	0\\
20.27934063474	0\\
20.27936987208	0\\
20.27939910942	0\\
20.27942834676	0\\
20.2794575841	0\\
20.27948682144	0\\
20.27951605878	0\\
20.27954529612	0\\
20.27957453346	0\\
20.2796037708	0\\
20.27963300814	0\\
20.27966224548	0\\
20.27969148282	0\\
20.27972072016	0\\
20.2797499575	0\\
20.27977919484	0\\
20.27980843218	0\\
20.27983766952	0\\
20.27986690686	0\\
20.2798961442	0\\
20.27992538154	0\\
20.27995461888	0\\
20.27998385622	0\\
20.28001309356	0\\
20.2800423309	0\\
20.28007156824	0\\
20.28010080558	0\\
20.28013004292	0\\
20.28015928026	0\\
20.2801885176	0\\
20.28021775494	0\\
20.28024699228	0\\
20.28027622962	0\\
20.28030546696	0\\
20.2803347043	0\\
20.28036394164	0\\
20.28039317898	0\\
20.28042241632	0\\
20.28045165366	0\\
20.280480891	0\\
20.28051012834	0\\
20.28053936568	0\\
20.28056860302	0\\
20.28059784036	0\\
20.2806270777	0\\
20.28065631504	0\\
20.28068555238	0\\
20.28071478972	0\\
20.28074402706	0\\
20.2807732644	0\\
20.28080250174	0\\
20.28083173908	0\\
20.28086097642	0\\
20.28089021376	0\\
20.2809194511	0\\
20.28094868844	0\\
20.28097792578	0\\
20.28100716312	0\\
20.28103640046	0\\
20.2810656378	0\\
20.28109487514	0\\
20.28112411248	0\\
20.28115334982	0\\
20.28118258716	0\\
20.2812118245	0\\
20.28124106184	0\\
20.28127029918	0\\
20.28129953652	0\\
20.28132877386	0\\
20.2813580112	0\\
20.28138724854	0\\
20.28141648588	0\\
20.28144572322	0\\
20.28147496056	0\\
20.2815041979	0\\
20.28153343524	0\\
20.28156267258	0\\
20.28159190992	0\\
20.28162114726	0\\
20.2816503846	0\\
20.28167962194	0\\
20.28170885928	0\\
20.28173809662	0\\
20.28176733396	0\\
20.2817965713	0\\
20.28182580864	0\\
20.28185504598	0\\
20.28188428332	0\\
20.28191352066	0\\
20.281942758	0\\
20.28197199534	0\\
20.28200123268	0\\
20.28203047002	0\\
20.28205970736	0\\
20.2820889447	0\\
20.28211818204	0\\
20.28214741938	0\\
20.28217665672	0\\
20.28220589406	0\\
20.2822351314	0\\
20.28226436874	0\\
20.28229360608	0\\
20.28232284342	0\\
20.28235208076	0\\
20.2823813181	0\\
20.28241055544	0\\
20.28243979278	0\\
20.28246903012	0\\
20.28249826746	0\\
20.2825275048	0\\
20.28255674214	0\\
20.28258597948	0\\
20.28261521682	0\\
20.28264445416	0\\
20.2826736915	0\\
20.28270292884	0\\
20.28273216618	0\\
20.28276140352	0\\
20.28279064086	0\\
20.2828198782	0\\
20.28284911554	0\\
20.28287835288	0\\
20.28290759022	0\\
20.28293682756	0\\
20.2829660649	0\\
20.28299530224	0\\
20.28302453958	0\\
20.28305377692	0\\
20.28308301426	0\\
20.2831122516	0\\
20.28314148894	0\\
20.28317072628	0\\
20.28319996362	0\\
20.28322920096	0\\
20.2832584383	0\\
20.28328767564	0\\
20.28331691298	0\\
20.28334615032	0\\
20.28337538766	0\\
20.283404625	0\\
20.28343386234	0\\
20.28346309968	0\\
20.28349233702	0\\
20.28352157436	0\\
20.2835508117	0\\
20.28358004904	0\\
20.28360928638	0\\
20.28363852372	0\\
20.28366776106	0\\
20.2836969984	0\\
20.28372623574	0\\
20.28375547308	0\\
20.28378471042	0\\
20.28381394776	0\\
20.2838431851	0\\
20.28387242244	0\\
20.28390165978	0\\
20.28393089712	0\\
20.28396013446	0\\
20.2839893718	0\\
20.28401860914	0\\
20.28404784648	0\\
20.28407708382	0\\
20.28410632116	0\\
20.2841355585	0\\
20.28416479584	0\\
20.28419403318	0\\
20.28422327052	0\\
20.28425250786	0\\
20.2842817452	0\\
20.28431098254	0\\
20.28434021988	0\\
20.28436945722	0\\
20.28439869456	0\\
20.2844279319	0\\
20.28445716924	0\\
20.28448640658	0\\
20.28451564392	0\\
20.28454488126	0\\
20.2845741186	0\\
20.28460335594	0\\
20.28463259328	0\\
20.28466183062	0\\
20.28469106796	0\\
20.2847203053	0\\
20.28474954264	0\\
20.28477877998	0\\
20.28480801732	0\\
20.28483725466	0\\
20.284866492	0\\
20.28489572934	0\\
20.28492496668	0\\
20.28495420402	0\\
20.28498344136	0\\
20.2850126787	0\\
20.28504191604	0\\
20.28507115338	0\\
20.28510039072	0\\
20.28512962806	0\\
20.2851588654	0\\
20.28518810274	0\\
20.28521734008	0\\
20.28524657742	0\\
20.28527581476	0\\
20.2853050521	0\\
20.28533428944	0\\
20.28536352678	0\\
20.28539276412	0\\
20.28542200146	0\\
20.2854512388	0\\
20.28548047614	0\\
20.28550971348	0\\
20.28553895082	0\\
20.28556818816	0\\
20.2855974255	0\\
20.28562666284	0\\
20.28565590018	0\\
20.28568513752	0\\
20.28571437486	0\\
20.2857436122	0\\
20.28577284954	0\\
20.28580208688	0\\
20.28583132422	0\\
20.28586056156	0\\
20.2858897989	0\\
20.28591903624	0\\
20.28594827358	0\\
20.28597751092	0\\
20.28600674826	0\\
20.2860359856	0\\
20.28606522294	0\\
20.28609446028	0\\
20.28612369762	0\\
20.28615293496	0\\
20.2861821723	0\\
20.28621140964	0\\
20.28624064698	0\\
20.28626988432	0\\
20.28629912166	0\\
20.286328359	0\\
20.28635759634	0\\
20.28638683368	0\\
20.28641607102	0\\
20.28644530836	0\\
20.2864745457	0\\
20.28650378304	0\\
20.28653302038	0\\
20.28656225772	0\\
20.28659149506	0\\
20.2866207324	0\\
20.28664996974	0\\
20.28667920708	0\\
20.28670844442	0\\
20.28673768176	0\\
20.2867669191	0\\
20.28679615644	0\\
20.28682539378	0\\
20.28685463112	0\\
20.28688386846	0\\
20.2869131058	0\\
20.28694234314	0\\
20.28697158048	0\\
20.28700081782	0\\
20.28703005516	0\\
20.2870592925	0\\
20.28708852984	0\\
20.28711776718	0\\
20.28714700452	0\\
20.28717624186	0\\
20.2872054792	0\\
20.28723471654	0\\
20.28726395388	0\\
20.28729319122	0\\
20.28732242856	0\\
20.2873516659	0\\
20.28738090324	0\\
20.28741014058	0\\
20.28743937792	0\\
20.28746861526	0\\
20.2874978526	0\\
20.28752708994	0\\
20.28755632728	0\\
20.28758556462	0\\
20.28761480196	0\\
20.2876440393	0\\
20.28767327664	0\\
20.28770251398	0\\
20.28773175132	0\\
20.28776098866	0\\
20.287790226	0\\
20.28781946334	0\\
20.28784870068	0\\
20.28787793802	0\\
20.28790717536	0\\
20.2879364127	0\\
20.28796565004	0\\
20.28799488738	0\\
20.28802412472	0\\
20.28805336206	0\\
20.2880825994	0\\
20.28811183674	0\\
20.28814107408	0\\
20.28817031142	0\\
20.28819954876	0\\
20.2882287861	0\\
20.28825802344	0\\
20.28828726078	0\\
20.28831649812	0\\
20.28834573546	0\\
20.2883749728	0\\
20.28840421014	0\\
20.28843344748	0\\
20.28846268482	0\\
20.28849192216	0\\
20.2885211595	0\\
20.28855039684	0\\
20.28857963418	0\\
20.28860887152	0\\
20.28863810886	0\\
20.2886673462	0\\
20.28869658354	0\\
20.28872582088	0\\
20.28875505822	0\\
20.28878429556	0\\
20.2888135329	0\\
20.28884277024	0\\
20.28887200758	0\\
20.28890124492	0\\
20.28893048226	0\\
20.2889597196	0\\
20.28898895694	0\\
20.28901819428	0\\
20.28904743162	0\\
20.28907666896	0\\
20.2891059063	0\\
20.28913514364	0\\
20.28916438098	0\\
20.28919361832	0\\
20.28922285566	0\\
20.289252093	0\\
20.28928133034	0\\
20.28931056768	0\\
20.28933980502	0\\
20.28936904236	0\\
20.2893982797	0\\
20.28942751704	0\\
20.28945675438	0\\
20.28948599172	0\\
20.28951522906	0\\
20.2895444664	0\\
20.28957370374	0\\
20.28960294108	0\\
20.28963217842	0\\
20.28966141576	0\\
20.2896906531	0\\
20.28971989044	0\\
20.28974912778	0\\
20.28977836512	0\\
20.28980760246	0\\
20.2898368398	0\\
20.28986607714	0\\
20.28989531448	0\\
20.28992455182	0\\
20.28995378916	0\\
20.2899830265	0\\
20.29001226384	0\\
20.29004150118	0\\
20.29007073852	0\\
20.29009997586	0\\
20.2901292132	0\\
20.29015845054	0\\
20.29018768788	0\\
20.29021692522	0\\
20.29024616256	0\\
20.2902753999	0\\
20.29030463724	0\\
20.29033387458	0\\
20.29036311192	0\\
20.29039234926	0\\
20.2904215866	0\\
20.29045082394	0\\
20.29048006128	0\\
20.29050929862	0\\
20.29053853596	0\\
20.2905677733	0\\
20.29059701064	0\\
20.29062624798	0\\
20.29065548532	0\\
20.29068472266	0\\
20.29071396	0\\
20.29074319734	0\\
20.29077243468	0\\
20.29080167202	0\\
20.29083090936	0\\
20.2908601467	0\\
20.29088938404	0\\
20.29091862138	0\\
20.29094785872	0\\
20.29097709606	0\\
20.2910063334	0\\
20.29103557074	0\\
20.29106480808	0\\
20.29109404542	0\\
20.29112328276	0\\
20.2911525201	0\\
20.29118175744	0\\
20.29121099478	0\\
20.29124023212	0\\
20.29126946946	0\\
20.2912987068	0\\
20.29132794414	0\\
20.29135718148	0\\
20.29138641882	0\\
20.29141565616	0\\
20.2914448935	0\\
20.29147413084	0\\
20.29150336818	0\\
20.29153260552	0\\
20.29156184286	0\\
20.2915910802	0\\
20.29162031754	0\\
20.29164955488	0\\
20.29167879222	0\\
20.29170802956	0\\
20.2917372669	0\\
20.29176650424	0\\
20.29179574158	0\\
20.29182497892	0\\
20.29185421626	0\\
20.2918834536	0\\
20.29191269094	0\\
20.29194192828	0\\
20.29197116562	0\\
20.29200040296	0\\
20.2920296403	0\\
20.29205887764	0\\
20.29208811498	0\\
20.29211735232	0\\
20.29214658966	0\\
20.292175827	0\\
20.29220506434	0\\
20.29223430168	0\\
20.29226353902	0\\
20.29229277636	0\\
20.2923220137	0\\
20.29235125104	0\\
20.29238048838	0\\
20.29240972572	0\\
20.29243896306	0\\
20.2924682004	0\\
20.29249743774	0\\
20.29252667508	0\\
20.29255591242	0\\
20.29258514976	0\\
20.2926143871	0\\
20.29264362444	0\\
20.29267286178	0\\
20.29270209912	0\\
20.29273133646	0\\
20.2927605738	0\\
20.29278981114	0\\
20.29281904848	0\\
20.29284828582	0\\
20.29287752316	0\\
20.2929067605	0\\
20.29293599784	0\\
20.29296523518	0\\
20.29299447252	0\\
20.29302370986	0\\
20.2930529472	0\\
20.29308218454	0\\
20.29311142188	0\\
20.29314065922	0\\
20.29316989656	0\\
20.2931991339	0\\
20.29322837124	0\\
20.29325760858	0\\
20.29328684592	0\\
20.29331608326	0\\
20.2933453206	0\\
20.29337455794	0\\
20.29340379528	0\\
20.29343303262	0\\
20.29346226996	0\\
20.2934915073	0\\
20.29352074464	0\\
20.29354998198	0\\
20.29357921932	0\\
20.29360845666	0\\
20.293637694	0\\
20.29366693134	0\\
20.29369616868	0\\
20.29372540602	0\\
20.29375464336	0\\
20.2937838807	0\\
20.29381311804	0\\
20.29384235538	0\\
20.29387159272	0\\
20.29390083006	0\\
20.2939300674	0\\
20.29395930474	0\\
20.29398854208	0\\
20.29401777942	0\\
20.29404701676	0\\
20.2940762541	0\\
20.29410549144	0\\
20.29413472878	0\\
20.29416396612	0\\
20.29419320346	0\\
20.2942224408	0\\
20.29425167814	0\\
20.29428091548	0\\
20.29431015282	0\\
20.29433939016	0\\
20.2943686275	0\\
20.29439786484	0\\
20.29442710218	0\\
20.29445633952	0\\
20.29448557686	0\\
20.2945148142	0\\
20.29454405154	0\\
20.29457328888	0\\
20.29460252622	0\\
20.29463176356	0\\
20.2946610009	0\\
20.29469023824	0\\
20.29471947558	0\\
20.29474871292	0\\
20.29477795026	0\\
20.2948071876	0\\
20.29483642494	0\\
20.29486566228	0\\
20.29489489962	0\\
20.29492413696	0\\
20.2949533743	0\\
20.29498261164	0\\
20.29501184898	0\\
20.29504108632	0\\
20.29507032366	0\\
20.295099561	0\\
20.29512879834	0\\
20.29515803568	0\\
20.29518727302	0\\
20.29521651036	0\\
20.2952457477	0\\
20.29527498504	0\\
20.29530422238	0\\
20.29533345972	0\\
20.29536269706	0\\
20.2953919344	0\\
20.29542117174	0\\
20.29545040908	0\\
20.29547964642	0\\
20.29550888376	0\\
20.2955381211	0\\
20.29556735844	0\\
20.29559659578	0\\
20.29562583312	0\\
20.29565507046	0\\
20.2956843078	0\\
20.29571354514	0\\
20.29574278248	0\\
20.29577201982	0\\
20.29580125716	0\\
20.2958304945	0\\
20.29585973184	0\\
20.29588896918	0\\
20.29591820652	0\\
20.29594744386	0\\
20.2959766812	0\\
20.29600591854	0\\
20.29603515588	0\\
20.29606439322	0\\
20.29609363056	0\\
20.2961228679	0\\
20.29615210524	0\\
20.29618134258	0\\
20.29621057992	0\\
20.29623981726	0\\
20.2962690546	0\\
20.29629829194	0\\
20.29632752928	0\\
20.29635676662	0\\
20.29638600396	0\\
20.2964152413	0\\
20.29644447864	0\\
20.29647371598	0\\
20.29650295332	0\\
20.29653219066	0\\
20.296561428	0\\
20.29659066534	0\\
20.29661990268	0\\
20.29664914002	0\\
20.29667837736	0\\
20.2967076147	0\\
20.29673685204	0\\
20.29676608938	0\\
20.29679532672	0\\
20.29682456406	0\\
20.2968538014	0\\
20.29688303874	0\\
20.29691227608	0\\
20.29694151342	0\\
20.29697075076	0\\
20.2969999881	0\\
20.29702922544	0\\
20.29705846278	0\\
20.29708770012	0\\
20.29711693746	0\\
20.2971461748	0\\
20.29717541214	0\\
20.29720464948	0\\
20.29723388682	0\\
20.29726312416	0\\
20.2972923615	0\\
20.29732159884	0\\
20.29735083618	0\\
20.29738007352	0\\
20.29740931086	0\\
20.2974385482	0\\
20.29746778554	0\\
20.29749702288	0\\
20.29752626022	0\\
20.29755549756	0\\
20.2975847349	0\\
20.29761397224	0\\
20.29764320958	0\\
20.29767244692	0\\
20.29770168426	0\\
20.2977309216	0\\
20.29776015894	0\\
20.29778939628	0\\
20.29781863362	0\\
20.29784787096	0\\
20.2978771083	0\\
20.29790634564	0\\
20.29793558298	0\\
20.29796482032	0\\
20.29799405766	0\\
20.298023295	0\\
20.29805253234	0\\
20.29808176968	0\\
20.29811100702	0\\
20.29814024436	0\\
20.2981694817	0\\
20.29819871904	0\\
20.29822795638	0\\
20.29825719372	0\\
20.29828643106	0\\
20.2983156684	0\\
20.29834490574	0\\
20.29837414308	0\\
20.29840338042	0\\
20.29843261776	0\\
20.2984618551	0\\
20.29849109244	0\\
20.29852032978	0\\
20.29854956712	0\\
20.29857880446	0\\
20.2986080418	0\\
20.29863727914	0\\
20.29866651648	0\\
20.29869575382	0\\
20.29872499116	0\\
20.2987542285	0\\
20.29878346584	0\\
20.29881270318	0\\
20.29884194052	0\\
20.29887117786	0\\
20.2989004152	0\\
20.29892965254	0\\
20.29895888988	0\\
20.29898812722	0\\
20.29901736456	0\\
20.2990466019	0\\
20.29907583924	0\\
20.29910507658	0\\
20.29913431392	0\\
20.29916355126	0\\
20.2991927886	0\\
20.29922202594	0\\
20.29925126328	0\\
20.29928050062	0\\
20.29930973796	0\\
20.2993389753	0\\
20.29936821264	0\\
20.29939744998	0\\
20.29942668732	0\\
20.29945592466	0\\
20.299485162	0\\
20.29951439934	0\\
20.29954363668	0\\
20.29957287402	0\\
20.29960211136	0\\
20.2996313487	0\\
20.29966058604	0\\
20.29968982338	0\\
20.29971906072	0\\
20.29974829806	0\\
20.2997775354	0\\
20.29980677274	0\\
20.29983601008	0\\
20.29986524742	0\\
20.29989448476	0\\
20.2999237221	0\\
20.29995295944	0\\
20.29998219678	0\\
20.30001143412	0\\
20.30004067146	0\\
20.3000699088	0\\
20.30009914614	0\\
20.30012838348	0\\
20.30015762082	0\\
20.30018685816	0\\
20.3002160955	0\\
20.30024533284	0\\
20.30027457018	0\\
20.30030380752	0\\
20.30033304486	0\\
20.3003622822	0\\
20.30039151954	0\\
20.30042075688	0\\
20.30044999422	0\\
20.30047923156	0\\
20.3005084689	0\\
20.30053770624	0\\
20.30056694358	0\\
20.30059618092	0\\
20.30062541826	0\\
20.3006546556	0\\
20.30068389294	0\\
20.30071313028	0\\
20.30074236762	0\\
20.30077160496	0\\
20.3008008423	0\\
20.30083007964	0\\
20.30085931698	0\\
20.30088855432	0\\
20.30091779166	0\\
20.300947029	0\\
20.30097626634	0\\
20.30100550368	0\\
20.30103474102	0\\
20.30106397836	0\\
20.3010932157	0\\
20.30112245304	0\\
20.30115169038	0\\
20.30118092772	0\\
20.30121016506	0\\
20.3012394024	0\\
20.30126863974	0\\
20.30129787708	0\\
20.30132711442	0\\
20.30135635176	0\\
20.3013855891	0\\
20.30141482644	0\\
20.30144406378	0\\
20.30147330112	0\\
20.30150253846	0\\
20.3015317758	0\\
20.30156101314	0\\
20.30159025048	0\\
20.30161948782	0\\
20.30164872516	0\\
20.3016779625	0\\
20.30170719984	0\\
20.30173643718	0\\
20.30176567452	0\\
20.30179491186	0\\
20.3018241492	0\\
20.30185338654	0\\
20.30188262388	0\\
20.30191186122	0\\
20.30194109856	0\\
20.3019703359	0\\
20.30199957324	0\\
20.30202881058	0\\
20.30205804792	0\\
20.30208728526	0\\
20.3021165226	0\\
20.30214575994	0\\
20.30217499728	0\\
20.30220423462	0\\
20.30223347196	0\\
20.3022627093	0\\
20.30229194664	0\\
20.30232118398	0\\
20.30235042132	0\\
20.30237965866	0\\
20.302408896	0\\
20.30243813334	0\\
20.30246737068	0\\
20.30249660802	0\\
20.30252584536	0\\
20.3025550827	0\\
20.30258432004	0\\
20.30261355738	0\\
20.30264279472	0\\
20.30267203206	0\\
20.3027012694	0\\
20.30273050674	0\\
20.30275974408	0\\
20.30278898142	0\\
20.30281821876	0\\
20.3028474561	0\\
20.30287669344	0\\
20.30290593078	0\\
20.30293516812	0\\
20.30296440546	0\\
20.3029936428	0\\
20.30302288014	0\\
20.30305211748	0\\
20.30308135482	0\\
20.30311059216	0\\
20.3031398295	0\\
20.30316906684	0\\
20.30319830418	0\\
20.30322754152	0\\
20.30325677886	0\\
20.3032860162	0\\
20.30331525354	0\\
20.30334449088	0\\
20.30337372822	0\\
20.30340296556	0\\
20.3034322029	0\\
20.30346144024	0\\
20.30349067758	0\\
20.30351991492	0\\
20.30354915226	0\\
20.3035783896	0\\
20.30360762694	0\\
20.30363686428	0\\
20.30366610162	0\\
20.30369533896	0\\
20.3037245763	0\\
20.30375381364	0\\
20.30378305098	0\\
20.30381228832	0\\
20.30384152566	0\\
20.303870763	0\\
20.30390000034	0\\
20.30392923768	0\\
20.30395847502	0\\
20.30398771236	0\\
20.3040169497	0\\
20.30404618704	0\\
20.30407542438	0\\
20.30410466172	0\\
20.30413389906	0\\
20.3041631364	0\\
20.30419237374	0\\
20.30422161108	0\\
20.30425084842	0\\
20.30428008576	0\\
20.3043093231	0\\
20.30433856044	0\\
20.30436779778	0\\
20.30439703512	0\\
20.30442627246	0\\
20.3044555098	0\\
20.30448474714	0\\
20.30451398448	0\\
20.30454322182	0\\
20.30457245916	0\\
20.3046016965	0\\
20.30463093384	0\\
20.30466017118	0\\
20.30468940852	0\\
20.30471864586	0\\
20.3047478832	0\\
20.30477712054	0\\
20.30480635788	0\\
20.30483559522	0\\
20.30486483256	0\\
20.3048940699	0\\
20.30492330724	0\\
20.30495254458	0\\
20.30498178192	0\\
20.30501101926	0\\
20.3050402566	0\\
20.30506949394	0\\
20.30509873128	0\\
20.30512796862	0\\
20.30515720596	0\\
20.3051864433	0\\
20.30521568064	0\\
20.30524491798	0\\
20.30527415532	0\\
20.30530339266	0\\
20.30533263	0\\
20.30536186734	0\\
20.30539110468	0\\
20.30542034202	0\\
20.30544957936	0\\
20.3054788167	0\\
20.30550805404	0\\
20.30553729138	0\\
20.30556652872	0\\
20.30559576606	0\\
20.3056250034	0\\
20.30565424074	0\\
20.30568347808	0\\
20.30571271542	0\\
20.30574195276	0\\
20.3057711901	0\\
20.30580042744	0\\
20.30582966478	0\\
20.30585890212	0\\
20.30588813946	0\\
20.3059173768	0\\
20.30594661414	0\\
20.30597585148	0\\
20.30600508882	0\\
20.30603432616	0\\
20.3060635635	0\\
20.30609280084	0\\
20.30612203818	0\\
20.30615127552	0\\
20.30618051286	0\\
20.3062097502	0\\
20.30623898754	0\\
20.30626822488	0\\
20.30629746222	0\\
20.30632669956	0\\
20.3063559369	0\\
20.30638517424	0\\
20.30641441158	0\\
20.30644364892	0\\
20.30647288626	0\\
20.3065021236	0\\
20.30653136094	0\\
20.30656059828	0\\
20.30658983562	0\\
20.30661907296	0\\
20.3066483103	0\\
20.30667754764	0\\
20.30670678498	0\\
20.30673602232	0\\
20.30676525966	0\\
20.306794497	0\\
20.30682373434	0\\
20.30685297168	0\\
20.30688220902	0\\
20.30691144636	0\\
20.3069406837	0\\
20.30696992104	0\\
20.30699915838	0\\
20.30702839572	0\\
20.30705763306	0\\
20.3070868704	0\\
20.30711610774	0\\
20.30714534508	0\\
20.30717458242	0\\
20.30720381976	0\\
20.3072330571	0\\
20.30726229444	0\\
20.30729153178	0\\
20.30732076912	0\\
20.30735000646	0\\
20.3073792438	0\\
20.30740848114	0\\
20.30743771848	0\\
20.30746695582	0\\
20.30749619316	0\\
20.3075254305	0\\
20.30755466784	0\\
20.30758390518	0\\
20.30761314252	0\\
20.30764237986	0\\
20.3076716172	0\\
20.30770085454	0\\
20.30773009188	0\\
20.30775932922	0\\
20.30778856656	0\\
20.3078178039	0\\
20.30784704124	0\\
20.30787627858	0\\
20.30790551592	0\\
20.30793475326	0\\
20.3079639906	0\\
20.30799322794	0\\
20.30802246528	0\\
20.30805170262	0\\
20.30808093996	0\\
20.3081101773	0\\
20.30813941464	0\\
20.30816865198	0\\
20.30819788932	0\\
20.30822712666	0\\
20.308256364	0\\
20.30828560134	0\\
20.30831483868	0\\
20.30834407602	0\\
20.30837331336	0\\
20.3084025507	0\\
20.30843178804	0\\
20.30846102538	0\\
20.30849026272	0\\
20.30851950006	0\\
20.3085487374	0\\
20.30857797474	0\\
20.30860721208	0\\
20.30863644942	0\\
20.30866568676	0\\
20.3086949241	0\\
20.30872416144	0\\
20.30875339878	0\\
20.30878263612	0\\
20.30881187346	0\\
20.3088411108	0\\
20.30887034814	0\\
20.30889958548	0\\
20.30892882282	0\\
20.30895806016	0\\
20.3089872975	0\\
20.30901653484	0\\
20.30904577218	0\\
20.30907500952	0\\
20.30910424686	0\\
20.3091334842	0\\
20.30916272154	0\\
20.30919195888	0\\
20.30922119622	0\\
20.30925043356	0\\
20.3092796709	0\\
20.30930890824	0\\
20.30933814558	0\\
20.30936738292	0\\
20.30939662026	0\\
20.3094258576	0\\
20.30945509494	0\\
20.30948433228	0\\
20.30951356962	0\\
20.30954280696	0\\
20.3095720443	0\\
20.30960128164	0\\
20.30963051898	0\\
20.30965975632	0\\
20.30968899366	0\\
20.309718231	0\\
20.30974746834	0\\
20.30977670568	0\\
20.30980594302	0\\
20.30983518036	0\\
20.3098644177	0\\
20.30989365504	0\\
20.30992289238	0\\
20.30995212972	0\\
20.30998136706	0\\
20.3100106044	0\\
20.31003984174	0\\
20.31006907908	0\\
20.31009831642	0\\
20.31012755376	0\\
20.3101567911	0\\
20.31018602844	0\\
20.31021526578	0\\
20.31024450312	0\\
20.31027374046	0\\
20.3103029778	0\\
20.31033221514	0\\
20.31036145248	0\\
20.31039068982	0\\
20.31041992716	0\\
20.3104491645	0\\
20.31047840184	0\\
20.31050763918	0\\
20.31053687652	0\\
20.31056611386	0\\
20.3105953512	0\\
20.31062458854	0\\
20.31065382588	0\\
20.31068306322	0\\
20.31071230056	0\\
20.3107415379	0\\
20.31077077524	0\\
20.31080001258	0\\
20.31082924992	0\\
20.31085848726	0\\
20.3108877246	0\\
20.31091696194	0\\
20.31094619928	0\\
20.31097543662	0\\
20.31100467396	0\\
20.3110339113	0\\
20.31106314864	0\\
20.31109238598	0\\
20.31112162332	0\\
20.31115086066	0\\
20.311180098	0\\
20.31120933534	0\\
20.31123857268	0\\
20.31126781002	0\\
20.31129704736	0\\
20.3113262847	0\\
20.31135552204	0\\
20.31138475938	0\\
20.31141399672	0\\
20.31144323406	0\\
20.3114724714	0\\
20.31150170874	0\\
20.31153094608	0\\
20.31156018342	0\\
20.31158942076	0\\
20.3116186581	0\\
20.31164789544	0\\
20.31167713278	0\\
20.31170637012	0\\
20.31173560746	0\\
20.3117648448	0\\
20.31179408214	0\\
20.31182331948	0\\
20.31185255682	0\\
20.31188179416	0\\
20.3119110315	0\\
20.31194026884	0\\
20.31196950618	0\\
20.31199874352	0\\
20.31202798086	0\\
20.3120572182	0\\
20.31208645554	0\\
20.31211569288	0\\
20.31214493022	0\\
20.31217416756	0\\
20.3122034049	0\\
20.31223264224	0\\
20.31226187958	0\\
20.31229111692	0\\
20.31232035426	0\\
20.3123495916	0\\
20.31237882894	0\\
20.31240806628	0\\
20.31243730362	0\\
20.31246654096	0\\
20.3124957783	0\\
20.31252501564	0\\
20.31255425298	0\\
20.31258349032	0\\
20.31261272766	0\\
20.312641965	0\\
20.31267120234	0\\
20.31270043968	0\\
20.31272967702	0\\
20.31275891436	0\\
20.3127881517	0\\
20.31281738904	0\\
20.31284662638	0\\
20.31287586372	0\\
20.31290510106	0\\
20.3129343384	0\\
20.31296357574	0\\
20.31299281308	0\\
20.31302205042	0\\
20.31305128776	0\\
20.3130805251	0\\
20.31310976244	0\\
20.31313899978	0\\
20.31316823712	0\\
20.31319747446	0\\
20.3132267118	0\\
20.31325594914	0\\
20.31328518648	0\\
20.31331442382	0\\
20.31334366116	0\\
20.3133728985	0\\
20.31340213584	0\\
20.31343137318	0\\
20.31346061052	0\\
20.31348984786	0\\
20.3135190852	0\\
20.31354832254	0\\
20.31357755988	0\\
20.31360679722	0\\
20.31363603456	0\\
20.3136652719	0\\
20.31369450924	0\\
20.31372374658	0\\
20.31375298392	0\\
20.31378222126	0\\
20.3138114586	0\\
20.31384069594	0\\
20.31386993328	0\\
20.31389917062	0\\
20.31392840796	0\\
20.3139576453	0\\
20.31398688264	0\\
20.31401611998	0\\
20.31404535732	0\\
20.31407459466	0\\
20.314103832	0\\
20.31413306934	0\\
20.31416230668	0\\
20.31419154402	0\\
20.31422078136	0\\
20.3142500187	0\\
20.31427925604	0\\
20.31430849338	0\\
20.31433773072	0\\
20.31436696806	0\\
20.3143962054	0\\
20.31442544274	0\\
20.31445468008	0\\
20.31448391742	0\\
20.31451315476	0\\
20.3145423921	0\\
20.31457162944	0\\
20.31460086678	0\\
20.31463010412	0\\
20.31465934146	0\\
20.3146885788	0\\
20.31471781614	0\\
20.31474705348	0\\
20.31477629082	0\\
20.31480552816	0\\
20.3148347655	0\\
20.31486400284	0\\
20.31489324018	0\\
20.31492247752	0\\
20.31495171486	0\\
20.3149809522	0\\
20.31501018954	0\\
20.31503942688	0\\
20.31506866422	0\\
20.31509790156	0\\
20.3151271389	0\\
20.31515637624	0\\
20.31518561358	0\\
20.31521485092	0\\
20.31524408826	0\\
20.3152733256	0\\
20.31530256294	0\\
20.31533180028	0\\
20.31536103762	0\\
20.31539027496	0\\
20.3154195123	0\\
20.31544874964	0\\
20.31547798698	0\\
20.31550722432	0\\
20.31553646166	0\\
20.315565699	0\\
20.31559493634	0\\
20.31562417368	0\\
20.31565341102	0\\
20.31568264836	0\\
20.3157118857	0\\
20.31574112304	0\\
20.31577036038	0\\
20.31579959772	0\\
20.31582883506	0\\
20.3158580724	0\\
20.31588730974	0\\
20.31591654708	0\\
20.31594578442	0\\
20.31597502176	0\\
20.3160042591	0\\
20.31603349644	0\\
20.31606273378	0\\
20.31609197112	0\\
20.31612120846	0\\
20.3161504458	0\\
20.31617968314	0\\
20.31620892048	0\\
20.31623815782	0\\
20.31626739516	0\\
20.3162966325	0\\
20.31632586984	0\\
20.31635510718	0\\
20.31638434452	0\\
20.31641358186	0\\
20.3164428192	0\\
20.31647205654	0\\
20.31650129388	0\\
20.31653053122	0\\
20.31655976856	0\\
20.3165890059	0\\
20.31661824324	0\\
20.31664748058	0\\
20.31667671792	0\\
20.31670595526	0\\
20.3167351926	0\\
20.31676442994	0\\
20.31679366728	0\\
20.31682290462	0\\
20.31685214196	0\\
20.3168813793	0\\
20.31691061664	0\\
20.31693985398	0\\
20.31696909132	0\\
20.31699832866	0\\
20.317027566	0\\
20.31705680334	0\\
20.31708604068	0\\
20.31711527802	0\\
20.31714451536	0\\
20.3171737527	0\\
20.31720299004	0\\
20.31723222738	0\\
20.31726146472	0\\
20.31729070206	0\\
20.3173199394	0\\
20.31734917674	0\\
20.31737841408	0\\
20.31740765142	0\\
20.31743688876	0\\
20.3174661261	0\\
20.31749536344	0\\
20.31752460078	0\\
20.31755383812	0\\
20.31758307546	0\\
20.3176123128	0\\
20.31764155014	0\\
20.31767078748	0\\
20.31770002482	0\\
20.31772926216	0\\
20.3177584995	0\\
20.31778773684	0\\
20.31781697418	0\\
20.31784621152	0\\
20.31787544886	0\\
20.3179046862	0\\
20.31793392354	0\\
20.31796316088	0\\
20.31799239822	0\\
20.31802163556	0\\
20.3180508729	0\\
20.31808011024	0\\
20.31810934758	0\\
20.31813858492	0\\
20.31816782226	0\\
20.3181970596	0\\
20.31822629694	0\\
20.31825553428	0\\
20.31828477162	0\\
20.31831400896	0\\
20.3183432463	0\\
20.31837248364	0\\
20.31840172098	0\\
20.31843095832	0\\
20.31846019566	0\\
20.318489433	0\\
20.31851867034	0\\
20.31854790768	0\\
20.31857714502	0\\
20.31860638236	0\\
20.3186356197	0\\
20.31866485704	0\\
20.31869409438	0\\
20.31872333172	0\\
20.31875256906	0\\
20.3187818064	0\\
20.31881104374	0\\
20.31884028108	0\\
20.31886951842	0\\
20.31889875576	0\\
20.3189279931	0\\
20.31895723044	0\\
20.31898646778	0\\
20.31901570512	0\\
20.31904494246	0\\
20.3190741798	0\\
20.31910341714	0\\
20.31913265448	0\\
20.31916189182	0\\
20.31919112916	0\\
20.3192203665	0\\
20.31924960384	0\\
20.31927884118	0\\
20.31930807852	0\\
20.31933731586	0\\
20.3193665532	0\\
20.31939579054	0\\
20.31942502788	0\\
20.31945426522	0\\
20.31948350256	0\\
20.3195127399	0\\
20.31954197724	0\\
20.31957121458	0\\
20.31960045192	0\\
20.31962968926	0\\
20.3196589266	0\\
20.31968816394	0\\
20.31971740128	0\\
20.31974663862	0\\
20.31977587596	0\\
20.3198051133	0\\
20.31983435064	0\\
20.31986358798	0\\
20.31989282532	0\\
20.31992206266	0\\
20.3199513	0\\
20.31998053734	0\\
20.32000977468	0\\
20.32003901202	0\\
20.32006824936	0\\
20.3200974867	0\\
20.32012672404	0\\
20.32015596138	0\\
20.32018519872	0\\
20.32021443606	0\\
20.3202436734	0\\
20.32027291074	0\\
20.32030214808	0\\
20.32033138542	0\\
20.32036062276	0\\
20.3203898601	0\\
20.32041909744	0\\
20.32044833478	0\\
20.32047757212	0\\
20.32050680946	0\\
20.3205360468	0\\
20.32056528414	0\\
20.32059452148	0\\
20.32062375882	0\\
20.32065299616	0\\
20.3206822335	0\\
20.32071147084	0\\
20.32074070818	0\\
20.32076994552	0\\
20.32079918286	0\\
20.3208284202	0\\
20.32085765754	0\\
20.32088689488	0\\
20.32091613222	0\\
20.32094536956	0\\
20.3209746069	0\\
20.32100384424	0\\
20.32103308158	0\\
20.32106231892	0\\
20.32109155626	0\\
20.3211207936	0\\
20.32115003094	0\\
20.32117926828	0\\
20.32120850562	0\\
20.32123774296	0\\
20.3212669803	0\\
20.32129621764	0\\
20.32132545498	0\\
20.32135469232	0\\
20.32138392966	0\\
20.321413167	0\\
20.32144240434	0\\
20.32147164168	0\\
20.32150087902	0\\
20.32153011636	0\\
20.3215593537	0\\
20.32158859104	0\\
20.32161782838	0\\
20.32164706572	0\\
20.32167630306	0\\
20.3217055404	0\\
20.32173477774	0\\
20.32176401508	0\\
20.32179325242	0\\
20.32182248976	0\\
20.3218517271	0\\
20.32188096444	0\\
20.32191020178	0\\
20.32193943912	0\\
20.32196867646	0\\
20.3219979138	0\\
20.32202715114	0\\
20.32205638848	0\\
20.32208562582	0\\
20.32211486316	0\\
20.3221441005	0\\
20.32217333784	0\\
20.32220257518	0\\
20.32223181252	0\\
20.32226104986	0\\
20.3222902872	0\\
20.32231952454	0\\
20.32234876188	0\\
20.32237799922	0\\
20.32240723656	0\\
20.3224364739	0\\
20.32246571124	0\\
20.32249494858	0\\
20.32252418592	0\\
20.32255342326	0\\
20.3225826606	0\\
20.32261189794	0\\
20.32264113528	0\\
20.32267037262	0\\
20.32269960996	0\\
20.3227288473	0\\
20.32275808464	0\\
20.32278732198	0\\
20.32281655932	0\\
20.32284579666	0\\
20.322875034	0\\
20.32290427134	0\\
20.32293350868	0\\
20.32296274602	0\\
20.32299198336	0\\
20.3230212207	0\\
20.32305045804	0\\
20.32307969538	0\\
20.32310893272	0\\
20.32313817006	0\\
20.3231674074	0\\
20.32319664474	0\\
20.32322588208	0\\
20.32325511942	0\\
20.32328435676	0\\
20.3233135941	0\\
20.32334283144	0\\
20.32337206878	0\\
20.32340130612	0\\
20.32343054346	0\\
20.3234597808	0\\
20.32348901814	0\\
20.32351825548	0\\
20.32354749282	0\\
20.32357673016	0\\
20.3236059675	0\\
20.32363520484	0\\
20.32366444218	0\\
20.32369367952	0\\
20.32372291686	0\\
20.3237521542	0\\
20.32378139154	0\\
20.32381062888	0\\
20.32383986622	0\\
20.32386910356	0\\
20.3238983409	0\\
20.32392757824	0\\
20.32395681558	0\\
20.32398605292	0\\
20.32401529026	0\\
20.3240445276	0\\
20.32407376494	0\\
20.32410300228	0\\
20.32413223962	0\\
20.32416147696	0\\
20.3241907143	0\\
20.32421995164	0\\
20.32424918898	0\\
20.32427842632	0\\
20.32430766366	0\\
20.324336901	0\\
20.32436613834	0\\
20.32439537568	0\\
20.32442461302	0\\
20.32445385036	0\\
20.3244830877	0\\
20.32451232504	0\\
20.32454156238	0\\
20.32457079972	0\\
20.32460003706	0\\
20.3246292744	0\\
20.32465851174	0\\
20.32468774908	0\\
20.32471698642	0\\
20.32474622376	0\\
20.3247754611	0\\
20.32480469844	0\\
20.32483393578	0\\
20.32486317312	0\\
20.32489241046	0\\
20.3249216478	0\\
20.32495088514	0\\
20.32498012248	0\\
20.32500935982	0\\
20.32503859716	0\\
20.3250678345	0\\
20.32509707184	0\\
20.32512630918	0\\
20.32515554652	0\\
20.32518478386	0\\
20.3252140212	0\\
20.32524325854	0\\
20.32527249588	0\\
20.32530173322	0\\
20.32533097056	0\\
20.3253602079	0\\
20.32538944524	0\\
20.32541868258	0\\
20.32544791992	0\\
20.32547715726	0\\
20.3255063946	0\\
20.32553563194	0\\
20.32556486928	0\\
20.32559410662	0\\
20.32562334396	0\\
20.3256525813	0\\
20.32568181864	0\\
20.32571105598	0\\
20.32574029332	0\\
20.32576953066	0\\
20.325798768	0\\
20.32582800534	0\\
20.32585724268	0\\
20.32588648002	0\\
20.32591571736	0\\
20.3259449547	0\\
20.32597419204	0\\
20.32600342938	0\\
20.32603266672	0\\
20.32606190406	0\\
20.3260911414	0\\
20.32612037874	0\\
20.32614961608	0\\
20.32617885342	0\\
20.32620809076	0\\
20.3262373281	0\\
20.32626656544	0\\
20.32629580278	0\\
20.32632504012	0\\
20.32635427746	0\\
20.3263835148	0\\
20.32641275214	0\\
20.32644198948	0\\
20.32647122682	0\\
20.32650046416	0\\
20.3265297015	0\\
20.32655893884	0\\
20.32658817618	0\\
20.32661741352	0\\
20.32664665086	0\\
20.3266758882	0\\
20.32670512554	0\\
20.32673436288	0\\
20.32676360022	0\\
20.32679283756	0\\
20.3268220749	0\\
20.32685131224	0\\
20.32688054958	0\\
20.32690978692	0\\
20.32693902426	0\\
20.3269682616	0\\
20.32699749894	0\\
20.32702673628	0\\
20.32705597362	0\\
20.32708521096	0\\
20.3271144483	0\\
20.32714368564	0\\
20.32717292298	0\\
20.32720216032	0\\
20.32723139766	0\\
20.327260635	0\\
20.32728987234	0\\
20.32731910968	0\\
20.32734834702	0\\
20.32737758436	0\\
20.3274068217	0\\
20.32743605904	0\\
20.32746529638	0\\
20.32749453372	0\\
20.32752377106	0\\
20.3275530084	0\\
20.32758224574	0\\
20.32761148308	0\\
20.32764072042	0\\
20.32766995776	0\\
20.3276991951	0\\
20.32772843244	0\\
20.32775766978	0\\
20.32778690712	0\\
20.32781614446	0\\
20.3278453818	0\\
20.32787461914	0\\
20.32790385648	0\\
20.32793309382	0\\
20.32796233116	0\\
20.3279915685	0\\
20.32802080584	0\\
20.32805004318	0\\
20.32807928052	0\\
20.32810851786	0\\
20.3281377552	0\\
20.32816699254	0\\
20.32819622988	0\\
20.32822546722	0\\
20.32825470456	0\\
20.3282839419	0\\
20.32831317924	0\\
20.32834241658	0\\
20.32837165392	0\\
20.32840089126	0\\
20.3284301286	0\\
20.32845936594	0\\
20.32848860328	0\\
20.32851784062	0\\
20.32854707796	0\\
20.3285763153	0\\
20.32860555264	0\\
20.32863478998	0\\
20.32866402732	0\\
20.32869326466	0\\
20.328722502	0\\
20.32875173934	0\\
20.32878097668	0\\
20.32881021402	0\\
20.32883945136	0\\
20.3288686887	0\\
20.32889792604	0\\
20.32892716338	0\\
20.32895640072	0\\
20.32898563806	0\\
20.3290148754	0\\
20.32904411274	0\\
20.32907335008	0\\
20.32910258742	0\\
20.32913182476	0\\
20.3291610621	0\\
20.32919029944	0\\
20.32921953678	0\\
20.32924877412	0\\
20.32927801146	0\\
20.3293072488	0\\
20.32933648614	0\\
20.32936572348	0\\
20.32939496082	0\\
20.32942419816	0\\
20.3294534355	0\\
20.32948267284	0\\
20.32951191018	0\\
20.32954114752	0\\
20.32957038486	0\\
20.3295996222	0\\
20.32962885954	0\\
20.32965809688	0\\
20.32968733422	0\\
20.32971657156	0\\
20.3297458089	0\\
20.32977504624	0\\
20.32980428358	0\\
20.32983352092	0\\
20.32986275826	0\\
20.3298919956	0\\
20.32992123294	0\\
20.32995047028	0\\
20.32997970762	0\\
20.33000894496	0\\
20.3300381823	0\\
20.33006741964	0\\
20.33009665698	0\\
20.33012589432	0\\
20.33015513166	0\\
20.330184369	0\\
20.33021360634	0\\
20.33024284368	0\\
20.33027208102	0\\
20.33030131836	0\\
20.3303305557	0\\
20.33035979304	0\\
20.33038903038	0\\
20.33041826772	0\\
20.33044750506	0\\
20.3304767424	0\\
20.33050597974	0\\
20.33053521708	0\\
20.33056445442	0\\
20.33059369176	0\\
20.3306229291	0\\
20.33065216644	0\\
20.33068140378	0\\
20.33071064112	0\\
20.33073987846	0\\
20.3307691158	0\\
20.33079835314	0\\
20.33082759048	0\\
20.33085682782	0\\
20.33088606516	0\\
20.3309153025	0\\
20.33094453984	0\\
20.33097377718	0\\
20.33100301452	0\\
20.33103225186	0\\
20.3310614892	0\\
20.33109072654	0\\
20.33111996388	0\\
20.33114920122	0\\
20.33117843856	0\\
20.3312076759	0\\
20.33123691324	0\\
20.33126615058	0\\
20.33129538792	0\\
20.33132462526	0\\
20.3313538626	0\\
20.33138309994	0\\
20.33141233728	0\\
20.33144157462	0\\
20.33147081196	0\\
20.3315000493	0\\
20.33152928664	0\\
20.33155852398	0\\
20.33158776132	0\\
20.33161699866	0\\
20.331646236	0\\
20.33167547334	0\\
20.33170471068	0\\
20.33173394802	0\\
20.33176318536	0\\
20.3317924227	0\\
20.33182166004	0\\
20.33185089738	0\\
20.33188013472	0\\
20.33190937206	0\\
20.3319386094	0\\
20.33196784674	0\\
20.33199708408	0\\
20.33202632142	0\\
20.33205555876	0\\
20.3320847961	0\\
20.33211403344	0\\
20.33214327078	0\\
20.33217250812	0\\
20.33220174546	0\\
20.3322309828	0\\
20.33226022014	0\\
20.33228945748	0\\
20.33231869482	0\\
20.33234793216	0\\
20.3323771695	0\\
20.33240640684	0\\
20.33243564418	0\\
20.33246488152	0\\
20.33249411886	0\\
20.3325233562	0\\
20.33255259354	0\\
20.33258183088	0\\
20.33261106822	0\\
20.33264030556	0\\
20.3326695429	0\\
20.33269878024	0\\
20.33272801758	0\\
20.33275725492	0\\
20.33278649226	0\\
20.3328157296	0\\
20.33284496694	0\\
20.33287420428	0\\
20.33290344162	0\\
20.33293267896	0\\
20.3329619163	0\\
20.33299115364	0\\
20.33302039098	0\\
20.33304962832	0\\
20.33307886566	0\\
20.333108103	0\\
20.33313734034	0\\
20.33316657768	0\\
20.33319581502	0\\
20.33322505236	0\\
20.3332542897	0\\
20.33328352704	0\\
20.33331276438	0\\
20.33334200172	0\\
20.33337123906	0\\
20.3334004764	0\\
20.33342971374	0\\
20.33345895108	0\\
20.33348818842	0\\
20.33351742576	0\\
20.3335466631	0\\
20.33357590044	0\\
20.33360513778	0\\
20.33363437512	0\\
20.33366361246	0\\
20.3336928498	0\\
20.33372208714	0\\
20.33375132448	0\\
20.33378056182	0\\
20.33380979916	0\\
20.3338390365	0\\
20.33386827384	0\\
20.33389751118	0\\
20.33392674852	0\\
20.33395598586	0\\
20.3339852232	0\\
20.33401446054	0\\
20.33404369788	0\\
20.33407293522	0\\
20.33410217256	0\\
20.3341314099	0\\
20.33416064724	0\\
20.33418988458	0\\
20.33421912192	0\\
20.33424835926	0\\
20.3342775966	0\\
20.33430683394	0\\
20.33433607128	0\\
20.33436530862	0\\
20.33439454596	0\\
20.3344237833	0\\
20.33445302064	0\\
20.33448225798	0\\
20.33451149532	0\\
20.33454073266	0\\
20.33456997	0\\
20.33459920734	0\\
20.33462844468	0\\
20.33465768202	0\\
20.33468691936	0\\
20.3347161567	0\\
20.33474539404	0\\
20.33477463138	0\\
20.33480386872	0\\
20.33483310606	0\\
20.3348623434	0\\
20.33489158074	0\\
20.33492081808	0\\
20.33495005542	0\\
20.33497929276	0\\
20.3350085301	0\\
20.33503776744	0\\
20.33506700478	0\\
20.33509624212	0\\
20.33512547946	0\\
20.3351547168	0\\
20.33518395414	0\\
20.33521319148	0\\
20.33524242882	0\\
20.33527166616	0\\
20.3353009035	0\\
20.33533014084	0\\
20.33535937818	0\\
20.33538861552	0\\
20.33541785286	0\\
20.3354470902	0\\
20.33547632754	0\\
20.33550556488	0\\
20.33553480222	0\\
20.33556403956	0\\
20.3355932769	0\\
20.33562251424	0\\
20.33565175158	0\\
20.33568098892	0\\
20.33571022626	0\\
20.3357394636	0\\
20.33576870094	0\\
20.33579793828	0\\
20.33582717562	0\\
20.33585641296	0\\
20.3358856503	0\\
20.33591488764	0\\
20.33594412498	0\\
20.33597336232	0\\
20.33600259966	0\\
20.336031837	0\\
20.33606107434	0\\
20.33609031168	0\\
20.33611954902	0\\
20.33614878636	0\\
20.3361780237	0\\
20.33620726104	0\\
20.33623649838	0\\
20.33626573572	0\\
20.33629497306	0\\
20.3363242104	0\\
20.33635344774	0\\
20.33638268508	0\\
20.33641192242	0\\
20.33644115976	0\\
20.3364703971	0\\
20.33649963444	0\\
20.33652887178	0\\
20.33655810912	0\\
20.33658734646	0\\
20.3366165838	0\\
20.33664582114	0\\
20.33667505848	0\\
20.33670429582	0\\
20.33673353316	0\\
20.3367627705	0\\
20.33679200784	0\\
20.33682124518	0\\
20.33685048252	0\\
20.33687971986	0\\
20.3369089572	0\\
20.33693819454	0\\
20.33696743188	0\\
20.33699666922	0\\
20.33702590656	0\\
20.3370551439	0\\
20.33708438124	0\\
20.33711361858	0\\
20.33714285592	0\\
20.33717209326	0\\
20.3372013306	0\\
20.33723056794	0\\
20.33725980528	0\\
20.33728904262	0\\
20.33731827996	0\\
20.3373475173	0\\
20.33737675464	0\\
20.33740599198	0\\
20.33743522932	0\\
20.33746446666	0\\
20.337493704	0\\
20.33752294134	0\\
20.33755217868	0\\
20.33758141602	0\\
20.33761065336	0\\
20.3376398907	0\\
20.33766912804	0\\
20.33769836538	0\\
20.33772760272	0\\
20.33775684006	0\\
20.3377860774	0\\
20.33781531474	0\\
20.33784455208	0\\
20.33787378942	0\\
20.33790302676	0\\
20.3379322641	0\\
20.33796150144	0\\
20.33799073878	0\\
20.33801997612	0\\
20.33804921346	0\\
20.3380784508	0\\
20.33810768814	0\\
20.33813692548	0\\
20.33816616282	0\\
20.33819540016	0\\
20.3382246375	0\\
20.33825387484	0\\
20.33828311218	0\\
20.33831234952	0\\
20.33834158686	0\\
20.3383708242	0\\
20.33840006154	0\\
20.33842929888	0\\
20.33845853622	0\\
20.33848777356	0\\
20.3385170109	0\\
20.33854624824	0\\
20.33857548558	0\\
20.33860472292	0\\
20.33863396026	0\\
20.3386631976	0\\
20.33869243494	0\\
20.33872167228	0\\
20.33875090962	0\\
20.33878014696	0\\
20.3388093843	0\\
20.33883862164	0\\
20.33886785898	0\\
20.33889709632	0\\
20.33892633366	0\\
20.338955571	0\\
20.33898480834	0\\
20.33901404568	0\\
20.33904328302	0\\
20.33907252036	0\\
20.3391017577	0\\
20.33913099504	0\\
20.33916023238	0\\
20.33918946972	0\\
20.33921870706	0\\
20.3392479444	0\\
20.33927718174	0\\
20.33930641908	0\\
20.33933565642	0\\
20.33936489376	0\\
20.3393941311	0\\
20.33942336844	0\\
20.33945260578	0\\
20.33948184312	0\\
20.33951108046	0\\
20.3395403178	0\\
20.33956955514	0\\
20.33959879248	0\\
20.33962802982	0\\
20.33965726716	0\\
20.3396865045	0\\
20.33971574184	0\\
20.33974497918	0\\
20.33977421652	0\\
20.33980345386	0\\
20.3398326912	0\\
20.33986192854	0\\
20.33989116588	0\\
20.33992040322	0\\
20.33994964056	0\\
20.3399788779	0\\
20.34000811524	0\\
20.34003735258	0\\
20.34006658992	0\\
20.34009582726	0\\
20.3401250646	0\\
20.34015430194	0\\
20.34018353928	0\\
20.34021277662	0\\
20.34024201396	0\\
20.3402712513	0\\
20.34030048864	0\\
20.34032972598	0\\
20.34035896332	0\\
20.34038820066	0\\
20.340417438	0\\
20.34044667534	0\\
20.34047591268	0\\
20.34050515002	0\\
20.34053438736	0\\
20.3405636247	0\\
20.34059286204	0\\
20.34062209938	0\\
20.34065133672	0\\
20.34068057406	0\\
20.3407098114	0\\
20.34073904874	0\\
20.34076828608	0\\
20.34079752342	0\\
20.34082676076	0\\
20.3408559981	0\\
20.34088523544	0\\
20.34091447278	0\\
20.34094371012	0\\
20.34097294746	0\\
20.3410021848	0\\
20.34103142214	0\\
20.34106065948	0\\
20.34108989682	0\\
20.34111913416	0\\
20.3411483715	0\\
20.34117760884	0\\
20.34120684618	0\\
20.34123608352	0\\
20.34126532086	0\\
20.3412945582	0\\
20.34132379554	0\\
20.34135303288	0\\
20.34138227022	0\\
20.34141150756	0\\
20.3414407449	0\\
20.34146998224	0\\
20.34149921958	0\\
20.34152845692	0\\
20.34155769426	0\\
20.3415869316	0\\
20.34161616894	0\\
20.34164540628	0\\
20.34167464362	0\\
20.34170388096	0\\
20.3417331183	0\\
20.34176235564	0\\
20.34179159298	0\\
20.34182083032	0\\
20.34185006766	0\\
20.341879305	0\\
20.34190854234	0\\
20.34193777968	0\\
20.34196701702	0\\
20.34199625436	0\\
20.3420254917	0\\
20.34205472904	0\\
20.34208396638	0\\
20.34211320372	0\\
20.34214244106	0\\
20.3421716784	0\\
20.34220091574	0\\
20.34223015308	0\\
20.34225939042	0\\
20.34228862776	0\\
20.3423178651	0\\
20.34234710244	0\\
20.34237633978	0\\
20.34240557712	0\\
20.34243481446	0\\
20.3424640518	0\\
20.34249328914	0\\
20.34252252648	0\\
20.34255176382	0\\
20.34258100116	0\\
20.3426102385	0\\
20.34263947584	0\\
20.34266871318	0\\
20.34269795052	0\\
20.34272718786	0\\
20.3427564252	0\\
20.34278566254	0\\
20.34281489988	0\\
20.34284413722	0\\
20.34287337456	0\\
20.3429026119	0\\
20.34293184924	0\\
20.34296108658	0\\
20.34299032392	0\\
20.34301956126	0\\
20.3430487986	0\\
20.34307803594	0\\
20.34310727328	0\\
20.34313651062	0\\
20.34316574796	0\\
20.3431949853	0\\
20.34322422264	0\\
20.34325345998	0\\
20.34328269732	0\\
20.34331193466	0\\
20.343341172	0\\
20.34337040934	0\\
20.34339964668	0\\
20.34342888402	0\\
20.34345812136	0\\
20.3434873587	0\\
20.34351659604	0\\
20.34354583338	0\\
20.34357507072	0\\
20.34360430806	0\\
20.3436335454	0\\
20.34366278274	0\\
20.34369202008	0\\
20.34372125742	0\\
20.34375049476	0\\
20.3437797321	0\\
20.34380896944	0\\
20.34383820678	0\\
20.34386744412	0\\
20.34389668146	0\\
20.3439259188	0\\
20.34395515614	0\\
20.34398439348	0\\
20.34401363082	0\\
20.34404286816	0\\
20.3440721055	0\\
20.34410134284	0\\
20.34413058018	0\\
20.34415981752	0\\
20.34418905486	0\\
20.3442182922	0\\
20.34424752954	0\\
20.34427676688	0\\
20.34430600422	0\\
20.34433524156	0\\
20.3443644789	0\\
20.34439371624	0\\
20.34442295358	0\\
20.34445219092	0\\
20.34448142826	0\\
20.3445106656	0\\
20.34453990294	0\\
20.34456914028	0\\
20.34459837762	0\\
20.34462761496	0\\
20.3446568523	0\\
20.34468608964	0\\
20.34471532698	0\\
20.34474456432	0\\
20.34477380166	0\\
20.344803039	0\\
20.34483227634	0\\
20.34486151368	0\\
20.34489075102	0\\
20.34491998836	0\\
20.3449492257	0\\
20.34497846304	0\\
20.34500770038	0\\
20.34503693772	0\\
20.34506617506	0\\
20.3450954124	0\\
20.34512464974	0\\
20.34515388708	0\\
20.34518312442	0\\
20.34521236176	0\\
20.3452415991	0\\
20.34527083644	0\\
20.34530007378	0\\
20.34532931112	0\\
20.34535854846	0\\
20.3453877858	0\\
20.34541702314	0\\
20.34544626048	0\\
20.34547549782	0\\
20.34550473516	0\\
20.3455339725	0\\
20.34556320984	0\\
20.34559244718	0\\
20.34562168452	0\\
20.34565092186	0\\
20.3456801592	0\\
20.34570939654	0\\
20.34573863388	0\\
20.34576787122	0\\
20.34579710856	0\\
20.3458263459	0\\
20.34585558324	0\\
20.34588482058	0\\
20.34591405792	0\\
20.34594329526	0\\
20.3459725326	0\\
20.34600176994	0\\
20.34603100728	0\\
20.34606024462	0\\
20.34608948196	0\\
20.3461187193	0\\
20.34614795664	0\\
20.34617719398	0\\
20.34620643132	0\\
20.34623566866	0\\
20.346264906	0\\
20.34629414334	0\\
20.34632338068	0\\
20.34635261802	0\\
20.34638185536	0\\
20.3464110927	0\\
20.34644033004	0\\
20.34646956738	0\\
20.34649880472	0\\
20.34652804206	0\\
20.3465572794	0\\
20.34658651674	0\\
20.34661575408	0\\
20.34664499142	0\\
20.34667422876	0\\
20.3467034661	0\\
20.34673270344	0\\
20.34676194078	0\\
20.34679117812	0\\
20.34682041546	0\\
20.3468496528	0\\
20.34687889014	0\\
20.34690812748	0\\
20.34693736482	0\\
20.34696660216	0\\
20.3469958395	0\\
20.34702507684	0\\
20.34705431418	0\\
20.34708355152	0\\
20.34711278886	0\\
20.3471420262	0\\
20.34717126354	0\\
20.34720050088	0\\
20.34722973822	0\\
20.34725897556	0\\
20.3472882129	0\\
20.34731745024	0\\
20.34734668758	0\\
20.34737592492	0\\
20.34740516226	0\\
20.3474343996	0\\
20.34746363694	0\\
20.34749287428	0\\
20.34752211162	0\\
20.34755134896	0\\
20.3475805863	0\\
20.34760982364	0\\
20.34763906098	0\\
20.34766829832	0\\
20.34769753566	0\\
20.347726773	0\\
20.34775601034	0\\
20.34778524768	0\\
20.34781448502	0\\
20.34784372236	0\\
20.3478729597	0\\
20.34790219704	0\\
20.34793143438	0\\
20.34796067172	0\\
20.34798990906	0\\
20.3480191464	0\\
20.34804838374	0\\
20.34807762108	0\\
20.34810685842	0\\
20.34813609576	0\\
20.3481653331	0\\
20.34819457044	0\\
20.34822380778	0\\
20.34825304512	0\\
20.34828228246	0\\
20.3483115198	0\\
20.34834075714	0\\
20.34836999448	0\\
20.34839923182	0\\
20.34842846916	0\\
20.3484577065	0\\
20.34848694384	0\\
20.34851618118	0\\
20.34854541852	0\\
20.34857465586	0\\
20.3486038932	0\\
20.34863313054	0\\
20.34866236788	0\\
20.34869160522	0\\
20.34872084256	0\\
20.3487500799	0\\
20.34877931724	0\\
20.34880855458	0\\
20.34883779192	0\\
20.34886702926	0\\
20.3488962666	0\\
20.34892550394	0\\
20.34895474128	0\\
20.34898397862	0\\
20.34901321596	0\\
20.3490424533	0\\
20.34907169064	0\\
20.34910092798	0\\
20.34913016532	0\\
20.34915940266	0\\
20.34918864	0\\
20.34921787734	0\\
20.34924711468	0\\
20.34927635202	0\\
20.34930558936	0\\
20.3493348267	0\\
20.34936406404	0\\
20.34939330138	0\\
20.34942253872	0\\
20.34945177606	0\\
20.3494810134	0\\
20.34951025074	0\\
20.34953948808	0\\
20.34956872542	0\\
20.34959796276	0\\
20.3496272001	0\\
20.34965643744	0\\
20.34968567478	0\\
20.34971491212	0\\
20.34974414946	0\\
20.3497733868	0\\
20.34980262414	0\\
20.34983186148	0\\
20.34986109882	0\\
20.34989033616	0\\
20.3499195735	0\\
20.34994881084	0\\
20.34997804818	0\\
20.35000728552	0\\
20.35003652286	0\\
20.3500657602	0\\
20.35009499754	0\\
20.35012423488	0\\
20.35015347222	0\\
20.35018270956	0\\
20.3502119469	0\\
20.35024118424	0\\
20.35027042158	0\\
20.35029965892	0\\
20.35032889626	0\\
20.3503581336	0\\
20.35038737094	0\\
20.35041660828	0\\
20.35044584562	0\\
20.35047508296	0\\
20.3505043203	0\\
20.35053355764	0\\
20.35056279498	0\\
20.35059203232	0\\
20.35062126966	0\\
20.350650507	0\\
20.35067974434	0\\
20.35070898168	0\\
20.35073821902	0\\
20.35076745636	0\\
20.3507966937	0\\
20.35082593104	0\\
20.35085516838	0\\
20.35088440572	0\\
20.35091364306	0\\
20.3509428804	0\\
20.35097211774	0\\
20.35100135508	0\\
20.35103059242	0\\
20.35105982976	0\\
20.3510890671	0\\
20.35111830444	0\\
20.35114754178	0\\
20.35117677912	0\\
20.35120601646	0\\
20.3512352538	0\\
20.35126449114	0\\
20.35129372848	0\\
20.35132296582	0\\
20.35135220316	0\\
20.3513814405	0\\
20.35141067784	0\\
20.35143991518	0\\
20.35146915252	0\\
20.35149838986	0\\
20.3515276272	0\\
20.35155686454	0\\
20.35158610188	0\\
20.35161533922	0\\
20.35164457656	0\\
20.3516738139	0\\
20.35170305124	0\\
20.35173228858	0\\
20.35176152592	0\\
20.35179076326	0\\
20.3518200006	0\\
20.35184923794	0\\
20.35187847528	0\\
20.35190771262	0\\
20.35193694996	0\\
20.3519661873	0\\
20.35199542464	0\\
20.35202466198	0\\
20.35205389932	0\\
20.35208313666	0\\
20.352112374	0\\
20.35214161134	0\\
20.35217084868	0\\
20.35220008602	0\\
20.35222932336	0\\
20.3522585607	0\\
20.35228779804	0\\
20.35231703538	0\\
20.35234627272	0\\
20.35237551006	0\\
20.3524047474	0\\
20.35243398474	0\\
20.35246322208	0\\
20.35249245942	0\\
20.35252169676	0\\
20.3525509341	0\\
20.35258017144	0\\
20.35260940878	0\\
20.35263864612	0\\
20.35266788346	0\\
20.3526971208	0\\
20.35272635814	0\\
20.35275559548	0\\
20.35278483282	0\\
20.35281407016	0\\
20.3528433075	0\\
20.35287254484	0\\
20.35290178218	0\\
20.35293101952	0\\
20.35296025686	0\\
20.3529894942	0\\
20.35301873154	0\\
20.35304796888	0\\
20.35307720622	0\\
20.35310644356	0\\
20.3531356809	0\\
20.35316491824	0\\
20.35319415558	0\\
20.35322339292	0\\
20.35325263026	0\\
20.3532818676	0\\
20.35331110494	0\\
20.35334034228	0\\
20.35336957962	0\\
20.35339881696	0\\
20.3534280543	0\\
20.35345729164	0\\
20.35348652898	0\\
20.35351576632	0\\
20.35354500366	0\\
20.353574241	0\\
20.35360347834	0\\
20.35363271568	0\\
20.35366195302	0\\
20.35369119036	0\\
20.3537204277	0\\
20.35374966504	0\\
20.35377890238	0\\
20.35380813972	0\\
20.35383737706	0\\
20.3538666144	0\\
20.35389585174	0\\
20.35392508908	0\\
20.35395432642	0\\
20.35398356376	0\\
20.3540128011	0\\
20.35404203844	0\\
20.35407127578	0\\
20.35410051312	0\\
20.35412975046	0\\
20.3541589878	0\\
20.35418822514	0\\
20.35421746248	0\\
20.35424669982	0\\
20.35427593716	0\\
20.3543051745	0\\
20.35433441184	0\\
20.35436364918	0\\
20.35439288652	0\\
20.35442212386	0\\
20.3544513612	0\\
20.35448059854	0\\
20.35450983588	0\\
20.35453907322	0\\
20.35456831056	0\\
20.3545975479	0\\
20.35462678524	0\\
20.35465602258	0\\
20.35468525992	0\\
20.35471449726	0\\
20.3547437346	0\\
20.35477297194	0\\
20.35480220928	0\\
20.35483144662	0\\
20.35486068396	0\\
20.3548899213	0\\
20.35491915864	0\\
20.35494839598	0\\
20.35497763332	0\\
20.35500687066	0\\
20.355036108	0\\
20.35506534534	0\\
20.35509458268	0\\
20.35512382002	0\\
20.35515305736	0\\
20.3551822947	0\\
20.35521153204	0\\
20.35524076938	0\\
20.35527000672	0\\
20.35529924406	0\\
20.3553284814	0\\
20.35535771874	0\\
20.35538695608	0\\
20.35541619342	0\\
20.35544543076	0\\
20.3554746681	0\\
20.35550390544	0\\
20.35553314278	0\\
20.35556238012	0\\
20.35559161746	0\\
20.3556208548	0\\
20.35565009214	0\\
20.35567932948	0\\
20.35570856682	0\\
20.35573780416	0\\
20.3557670415	0\\
20.35579627884	0\\
20.35582551618	0\\
20.35585475352	0\\
20.35588399086	0\\
20.3559132282	0\\
20.35594246554	0\\
20.35597170288	0\\
20.35600094022	0\\
20.35603017756	0\\
20.3560594149	0\\
20.35608865224	0\\
20.35611788958	0\\
20.35614712692	0\\
20.35617636426	0\\
20.3562056016	0\\
20.35623483894	0\\
20.35626407628	0\\
20.35629331362	0\\
20.35632255096	0\\
20.3563517883	0\\
20.35638102564	0\\
20.35641026298	0\\
20.35643950032	0\\
20.35646873766	0\\
20.356497975	0\\
20.35652721234	0\\
20.35655644968	0\\
20.35658568702	0\\
20.35661492436	0\\
20.3566441617	0\\
20.35667339904	0\\
20.35670263638	0\\
20.35673187372	0\\
20.35676111106	0\\
20.3567903484	0\\
20.35681958574	0\\
20.35684882308	0\\
20.35687806042	0\\
20.35690729776	0\\
20.3569365351	0\\
20.35696577244	0\\
20.35699500978	0\\
20.35702424712	0\\
20.35705348446	0\\
20.3570827218	0\\
20.35711195914	0\\
20.35714119648	0\\
20.35717043382	0\\
20.35719967116	0\\
20.3572289085	0\\
20.35725814584	0\\
20.35728738318	0\\
20.35731662052	0\\
20.35734585786	0\\
20.3573750952	0\\
20.35740433254	0\\
20.35743356988	0\\
20.35746280722	0\\
20.35749204456	0\\
20.3575212819	0\\
20.35755051924	0\\
20.35757975658	0\\
20.35760899392	0\\
20.35763823126	0\\
20.3576674686	0\\
20.35769670594	0\\
20.35772594328	0\\
20.35775518062	0\\
20.35778441796	0\\
20.3578136553	0\\
20.35784289264	0\\
20.35787212998	0\\
20.35790136732	0\\
20.35793060466	0\\
20.357959842	0\\
20.35798907934	0\\
20.35801831668	0\\
20.35804755402	0\\
20.35807679136	0\\
20.3581060287	0\\
20.35813526604	0\\
20.35816450338	0\\
20.35819374072	0\\
20.35822297806	0\\
20.3582522154	0\\
20.35828145274	0\\
20.35831069008	0\\
20.35833992742	0\\
20.35836916476	0\\
20.3583984021	0\\
20.35842763944	0\\
20.35845687678	0\\
20.35848611412	0\\
20.35851535146	0\\
20.3585445888	0\\
20.35857382614	0\\
20.35860306348	0\\
20.35863230082	0\\
20.35866153816	0\\
20.3586907755	0\\
20.35872001284	0\\
20.35874925018	0\\
20.35877848752	0\\
20.35880772486	0\\
20.3588369622	0\\
20.35886619954	0\\
20.35889543688	0\\
20.35892467422	0\\
20.35895391156	0\\
20.3589831489	0\\
20.35901238624	0\\
20.35904162358	0\\
20.35907086092	0\\
20.35910009826	0\\
20.3591293356	0\\
20.35915857294	0\\
20.35918781028	0\\
20.35921704762	0\\
20.35924628496	0\\
20.3592755223	0\\
20.35930475964	0\\
20.35933399698	0\\
20.35936323432	0\\
20.35939247166	0\\
20.359421709	0\\
20.35945094634	0\\
20.35948018368	0\\
20.35950942102	0\\
20.35953865836	0\\
20.3595678957	0\\
20.35959713304	0\\
20.35962637038	0\\
20.35965560772	0\\
20.35968484506	0\\
20.3597140824	0\\
20.35974331974	0\\
20.35977255708	0\\
20.35980179442	0\\
20.35983103176	0\\
20.3598602691	0\\
20.35988950644	0\\
20.35991874378	0\\
20.35994798112	0\\
20.35997721846	0\\
20.3600064558	0\\
20.36003569314	0\\
20.36006493048	0\\
20.36009416782	0\\
20.36012340516	0\\
20.3601526425	0\\
20.36018187984	0\\
20.36021111718	0\\
20.36024035452	0\\
20.36026959186	0\\
20.3602988292	0\\
20.36032806654	0\\
20.36035730388	0\\
20.36038654122	0\\
20.36041577856	0\\
20.3604450159	0\\
20.36047425324	0\\
20.36050349058	0\\
20.36053272792	0\\
20.36056196526	0\\
20.3605912026	0\\
20.36062043994	0\\
20.36064967728	0\\
20.36067891462	0\\
20.36070815196	0\\
20.3607373893	0\\
20.36076662664	0\\
20.36079586398	0\\
20.36082510132	0\\
20.36085433866	0\\
20.360883576	0\\
20.36091281334	0\\
20.36094205068	0\\
20.36097128802	0\\
20.36100052536	0\\
20.3610297627	0\\
20.36105900004	0\\
20.36108823738	0\\
20.36111747472	0\\
20.36114671206	0\\
20.3611759494	0\\
20.36120518674	0\\
20.36123442408	0\\
20.36126366142	0\\
20.36129289876	0\\
20.3613221361	0\\
20.36135137344	0\\
20.36138061078	0\\
20.36140984812	0\\
20.36143908546	0\\
20.3614683228	0\\
20.36149756014	0\\
20.36152679748	0\\
20.36155603482	0\\
20.36158527216	0\\
20.3616145095	0\\
20.36164374684	0\\
20.36167298418	0\\
20.36170222152	0\\
20.36173145886	0\\
20.3617606962	0\\
20.36178993354	0\\
20.36181917088	0\\
20.36184840822	0\\
20.36187764556	0\\
20.3619068829	0\\
20.36193612024	0\\
20.36196535758	0\\
20.36199459492	0\\
20.36202383226	0\\
20.3620530696	0\\
20.36208230694	0\\
20.36211154428	0\\
20.36214078162	0\\
20.36217001896	0\\
20.3621992563	0\\
20.36222849364	0\\
20.36225773098	0\\
20.36228696832	0\\
20.36231620566	0\\
20.362345443	0\\
20.36237468034	0\\
20.36240391768	0\\
20.36243315502	0\\
20.36246239236	0\\
20.3624916297	0\\
20.36252086704	0\\
20.36255010438	0\\
20.36257934172	0\\
20.36260857906	0\\
20.3626378164	0\\
20.36266705374	0\\
20.36269629108	0\\
20.36272552842	0\\
20.36275476576	0\\
20.3627840031	0\\
20.36281324044	0\\
20.36284247778	0\\
20.36287171512	0\\
20.36290095246	0\\
20.3629301898	0\\
20.36295942714	0\\
20.36298866448	0\\
20.36301790182	0\\
20.36304713916	0\\
20.3630763765	0\\
20.36310561384	0\\
20.36313485118	0\\
20.36316408852	0\\
20.36319332586	0\\
20.3632225632	0\\
20.36325180054	0\\
20.36328103788	0\\
20.36331027522	0\\
20.36333951256	0\\
20.3633687499	0\\
20.36339798724	0\\
20.36342722458	0\\
20.36345646192	0\\
20.36348569926	0\\
20.3635149366	0\\
20.36354417394	0\\
20.36357341128	0\\
20.36360264862	0\\
20.36363188596	0\\
20.3636611233	0\\
20.36369036064	0\\
20.36371959798	0\\
20.36374883532	0\\
20.36377807266	0\\
20.36380731	0\\
20.36383654734	0\\
20.36386578468	0\\
20.36389502202	0\\
20.36392425936	0\\
20.3639534967	0\\
20.36398273404	0\\
20.36401197138	0\\
20.36404120872	0\\
20.36407044606	0\\
20.3640996834	0\\
20.36412892074	0\\
20.36415815808	0\\
20.36418739542	0\\
20.36421663276	0\\
20.3642458701	0\\
20.36427510744	0\\
20.36430434478	0\\
20.36433358212	0\\
20.36436281946	0\\
20.3643920568	0\\
20.36442129414	0\\
20.36445053148	0\\
20.36447976882	0\\
20.36450900616	0\\
20.3645382435	0\\
20.36456748084	0\\
20.36459671818	0\\
20.36462595552	0\\
20.36465519286	0\\
20.3646844302	0\\
20.36471366754	0\\
20.36474290488	0\\
20.36477214222	0\\
20.36480137956	0\\
20.3648306169	0\\
20.36485985424	0\\
20.36488909158	0\\
20.36491832892	0\\
20.36494756626	0\\
20.3649768036	0\\
20.36500604094	0\\
20.36503527828	0\\
20.36506451562	0\\
20.36509375296	0\\
20.3651229903	0\\
20.36515222764	0\\
20.36518146498	0\\
20.36521070232	0\\
20.36523993966	0\\
20.365269177	0\\
20.36529841434	0\\
20.36532765168	0\\
20.36535688902	0\\
20.36538612636	0\\
20.3654153637	0\\
20.36544460104	0\\
20.36547383838	0\\
20.36550307572	0\\
20.36553231306	0\\
20.3655615504	0\\
20.36559078774	0\\
20.36562002508	0\\
20.36564926242	0\\
20.36567849976	0\\
20.3657077371	0\\
20.36573697444	0\\
20.36576621178	0\\
20.36579544912	0\\
20.36582468646	0\\
20.3658539238	0\\
20.36588316114	0\\
20.36591239848	0\\
20.36594163582	0\\
20.36597087316	0\\
20.3660001105	0\\
20.36602934784	0\\
20.36605858518	0\\
20.36608782252	0\\
20.36611705986	0\\
20.3661462972	0\\
20.36617553454	0\\
20.36620477188	0\\
20.36623400922	0\\
20.36626324656	0\\
20.3662924839	0\\
20.36632172124	0\\
20.36635095858	0\\
20.36638019592	0\\
20.36640943326	0\\
20.3664386706	0\\
20.36646790794	0\\
20.36649714528	0\\
20.36652638262	0\\
20.36655561996	0\\
20.3665848573	0\\
20.36661409464	0\\
20.36664333198	0\\
20.36667256932	0\\
20.36670180666	0\\
20.366731044	0\\
20.36676028134	0\\
20.36678951868	0\\
20.36681875602	0\\
20.36684799336	0\\
20.3668772307	0\\
20.36690646804	0\\
20.36693570538	0\\
20.36696494272	0\\
20.36699418006	0\\
20.3670234174	0\\
20.36705265474	0\\
20.36708189208	0\\
20.36711112942	0\\
20.36714036676	0\\
20.3671696041	0\\
20.36719884144	0\\
20.36722807878	0\\
20.36725731612	0\\
20.36728655346	0\\
20.3673157908	0\\
20.36734502814	0\\
20.36737426548	0\\
20.36740350282	0\\
20.36743274016	0\\
20.3674619775	0\\
20.36749121484	0\\
20.36752045218	0\\
20.36754968952	0\\
20.36757892686	0\\
20.3676081642	0\\
20.36763740154	0\\
20.36766663888	0\\
20.36769587622	0\\
20.36772511356	0\\
20.3677543509	0\\
20.36778358824	0\\
20.36781282558	0\\
20.36784206292	0\\
20.36787130026	0\\
20.3679005376	0\\
20.36792977494	0\\
20.36795901228	0\\
20.36798824962	0\\
20.36801748696	0\\
20.3680467243	0\\
20.36807596164	0\\
20.36810519898	0\\
20.36813443632	0\\
20.36816367366	0\\
20.368192911	0\\
20.36822214834	0\\
20.36825138568	0\\
20.36828062302	0\\
20.36830986036	0\\
20.3683390977	0\\
20.36836833504	0\\
20.36839757238	0\\
20.36842680972	0\\
20.36845604706	0\\
20.3684852844	0\\
20.36851452174	0\\
20.36854375908	0\\
20.36857299642	0\\
20.36860223376	0\\
20.3686314711	0\\
20.36866070844	0\\
20.36868994578	0\\
20.36871918312	0\\
20.36874842046	0\\
20.3687776578	0\\
20.36880689514	0\\
20.36883613248	0\\
20.36886536982	0\\
20.36889460716	0\\
20.3689238445	0\\
20.36895308184	0\\
20.36898231918	0\\
20.36901155652	0\\
20.36904079386	0\\
20.3690700312	0\\
20.36909926854	0\\
20.36912850588	0\\
20.36915774322	0\\
20.36918698056	0\\
20.3692162179	0\\
20.36924545524	0\\
20.36927469258	0\\
20.36930392992	0\\
20.36933316726	0\\
20.3693624046	0\\
20.36939164194	0\\
20.36942087928	0\\
20.36945011662	0\\
20.36947935396	0\\
20.3695085913	0\\
20.36953782864	0\\
20.36956706598	0\\
20.36959630332	0\\
20.36962554066	0\\
20.369654778	0\\
20.36968401534	0\\
20.36971325268	0\\
20.36974249002	0\\
20.36977172736	0\\
20.3698009647	0\\
20.36983020204	0\\
20.36985943938	0\\
20.36988867672	0\\
20.36991791406	0\\
20.3699471514	0\\
20.36997638874	0\\
20.37000562608	0\\
20.37003486342	0\\
20.37006410076	0\\
20.3700933381	0\\
20.37012257544	0\\
20.37015181278	0\\
20.37018105012	0\\
20.37021028746	0\\
20.3702395248	0\\
20.37026876214	0\\
20.37029799948	0\\
20.37032723682	0\\
20.37035647416	0\\
20.3703857115	0\\
20.37041494884	0\\
20.37044418618	0\\
20.37047342352	0\\
20.37050266086	0\\
20.3705318982	0\\
20.37056113554	0\\
20.37059037288	0\\
20.37061961022	0\\
20.37064884756	0\\
20.3706780849	0\\
20.37070732224	0\\
20.37073655958	0\\
20.37076579692	0\\
20.37079503426	0\\
20.3708242716	0\\
20.37085350894	0\\
20.37088274628	0\\
20.37091198362	0\\
20.37094122096	0\\
20.3709704583	0\\
20.37099969564	0\\
20.37102893298	0\\
20.37105817032	0\\
20.37108740766	0\\
20.371116645	0\\
20.37114588234	0\\
20.37117511968	0\\
20.37120435702	0\\
20.37123359436	0\\
20.3712628317	0\\
20.37129206904	0\\
20.37132130638	0\\
20.37135054372	0\\
20.37137978106	0\\
20.3714090184	0\\
20.37143825574	0\\
20.37146749308	0\\
20.37149673042	0\\
20.37152596776	0\\
20.3715552051	0\\
20.37158444244	0\\
20.37161367978	0\\
20.37164291712	0\\
20.37167215446	0\\
20.3717013918	0\\
20.37173062914	0\\
20.37175986648	0\\
20.37178910382	0\\
20.37181834116	0\\
20.3718475785	0\\
20.37187681584	0\\
20.37190605318	0\\
20.37193529052	0\\
20.37196452786	0\\
20.3719937652	0\\
20.37202300254	0\\
20.37205223988	0\\
20.37208147722	0\\
20.37211071456	0\\
20.3721399519	0\\
20.37216918924	0\\
20.37219842658	0\\
20.37222766392	0\\
20.37225690126	0\\
20.3722861386	0\\
20.37231537594	0\\
20.37234461328	0\\
20.37237385062	0\\
20.37240308796	0\\
20.3724323253	0\\
20.37246156264	0\\
20.37249079998	0\\
20.37252003732	0\\
20.37254927466	0\\
20.372578512	0\\
20.37260774934	0\\
20.37263698668	0\\
20.37266622402	0\\
20.37269546136	0\\
20.3727246987	0\\
20.37275393604	0\\
20.37278317338	0\\
20.37281241072	0\\
20.37284164806	0\\
20.3728708854	0\\
20.37290012274	0\\
20.37292936008	0\\
20.37295859742	0\\
20.37298783476	0\\
20.3730170721	0\\
20.37304630944	0\\
20.37307554678	0\\
20.37310478412	0\\
20.37313402146	0\\
20.3731632588	0\\
20.37319249614	0\\
20.37322173348	0\\
20.37325097082	0\\
20.37328020816	0\\
20.3733094455	0\\
20.37333868284	0\\
20.37336792018	0\\
20.37339715752	0\\
20.37342639486	0\\
20.3734556322	0\\
20.37348486954	0\\
20.37351410688	0\\
20.37354334422	0\\
20.37357258156	0\\
20.3736018189	0\\
20.37363105624	0\\
20.37366029358	0\\
20.37368953092	0\\
20.37371876826	0\\
20.3737480056	0\\
20.37377724294	0\\
20.37380648028	0\\
20.37383571762	0\\
20.37386495496	0\\
20.3738941923	0\\
20.37392342964	0\\
20.37395266698	0\\
20.37398190432	0\\
20.37401114166	0\\
20.374040379	0\\
20.37406961634	0\\
20.37409885368	0\\
20.37412809102	0\\
20.37415732836	0\\
20.3741865657	0\\
20.37421580304	0\\
20.37424504038	0\\
20.37427427772	0\\
20.37430351506	0\\
20.3743327524	0\\
20.37436198974	0\\
20.37439122708	0\\
20.37442046442	0\\
20.37444970176	0\\
20.3744789391	0\\
20.37450817644	0\\
20.37453741378	0\\
20.37456665112	0\\
20.37459588846	0\\
20.3746251258	0\\
20.37465436314	0\\
20.37468360048	0\\
20.37471283782	0\\
20.37474207516	0\\
20.3747713125	0\\
20.37480054984	0\\
20.37482978718	0\\
20.37485902452	0\\
20.37488826186	0\\
20.3749174992	0\\
20.37494673654	0\\
20.37497597388	0\\
20.37500521122	0\\
20.37503444856	0\\
20.3750636859	0\\
20.37509292324	0\\
20.37512216058	0\\
20.37515139792	0\\
20.37518063526	0\\
20.3752098726	0\\
20.37523910994	0\\
20.37526834728	0\\
20.37529758462	0\\
20.37532682196	0\\
20.3753560593	0\\
20.37538529664	0\\
20.37541453398	0\\
20.37544377132	0\\
20.37547300866	0\\
20.375502246	0\\
20.37553148334	0\\
20.37556072068	0\\
20.37558995802	0\\
20.37561919536	0\\
20.3756484327	0\\
20.37567767004	0\\
20.37570690738	0\\
20.37573614472	0\\
20.37576538206	0\\
20.3757946194	0\\
20.37582385674	0\\
20.37585309408	0\\
20.37588233142	0\\
20.37591156876	0\\
20.3759408061	0\\
20.37597004344	0\\
20.37599928078	0\\
20.37602851812	0\\
20.37605775546	0\\
20.3760869928	0\\
20.37611623014	0\\
20.37614546748	0\\
20.37617470482	0\\
20.37620394216	0\\
20.3762331795	0\\
20.37626241684	0\\
20.37629165418	0\\
20.37632089152	0\\
20.37635012886	0\\
20.3763793662	0\\
20.37640860354	0\\
20.37643784088	0\\
20.37646707822	0\\
20.37649631556	0\\
20.3765255529	0\\
20.37655479024	0\\
20.37658402758	0\\
20.37661326492	0\\
20.37664250226	0\\
20.3766717396	0\\
20.37670097694	0\\
20.37673021428	0\\
20.37675945162	0\\
20.37678868896	0\\
20.3768179263	0\\
20.37684716364	0\\
20.37687640098	0\\
20.37690563832	0\\
20.37693487566	0\\
20.376964113	0\\
20.37699335034	0\\
20.37702258768	0\\
20.37705182502	0\\
20.37708106236	0\\
20.3771102997	0\\
20.37713953704	0\\
20.37716877438	0\\
20.37719801172	0\\
20.37722724906	0\\
20.3772564864	0\\
20.37728572374	0\\
20.37731496108	0\\
20.37734419842	0\\
20.37737343576	0\\
20.3774026731	0\\
20.37743191044	0\\
20.37746114778	0\\
20.37749038512	0\\
20.37751962246	0\\
20.3775488598	0\\
20.37757809714	0\\
20.37760733448	0\\
20.37763657182	0\\
20.37766580916	0\\
20.3776950465	0\\
20.37772428384	0\\
20.37775352118	0\\
20.37778275852	0\\
20.37781199586	0\\
20.3778412332	0\\
20.37787047054	0\\
20.37789970788	0\\
20.37792894522	0\\
20.37795818256	0\\
20.3779874199	0\\
20.37801665724	0\\
20.37804589458	0\\
20.37807513192	0\\
20.37810436926	0\\
20.3781336066	0\\
20.37816284394	0\\
20.37819208128	0\\
20.37822131862	0\\
20.37825055596	0\\
20.3782797933	0\\
20.37830903064	0\\
20.37833826798	0\\
20.37836750532	0\\
20.37839674266	0\\
20.37842598	0\\
20.37845521734	0\\
20.37848445468	0\\
20.37851369202	0\\
20.37854292936	0\\
20.3785721667	0\\
20.37860140404	0\\
20.37863064138	0\\
20.37865987872	0\\
20.37868911606	0\\
20.3787183534	0\\
20.37874759074	0\\
20.37877682808	0\\
20.37880606542	0\\
20.37883530276	0\\
20.3788645401	0\\
20.37889377744	0\\
20.37892301478	0\\
20.37895225212	0\\
20.37898148946	0\\
20.3790107268	0\\
20.37903996414	0\\
20.37906920148	0\\
20.37909843882	0\\
20.37912767616	0\\
20.3791569135	0\\
20.37918615084	0\\
20.37921538818	0\\
20.37924462552	0\\
20.37927386286	0\\
20.3793031002	0\\
20.37933233754	0\\
20.37936157488	0\\
20.37939081222	0\\
20.37942004956	0\\
20.3794492869	0\\
20.37947852424	0\\
20.37950776158	0\\
20.37953699892	0\\
20.37956623626	0\\
20.3795954736	0\\
20.37962471094	0\\
20.37965394828	0\\
20.37968318562	0\\
20.37971242296	0\\
20.3797416603	0\\
20.37977089764	0\\
20.37980013498	0\\
20.37982937232	0\\
20.37985860966	0\\
20.379887847	0\\
20.37991708434	0\\
20.37994632168	0\\
20.37997555902	0\\
20.38000479636	0\\
20.3800340337	0\\
20.38006327104	0\\
20.38009250838	0\\
20.38012174572	0\\
20.38015098306	0\\
20.3801802204	0\\
20.38020945774	0\\
20.38023869508	0\\
20.38026793242	0\\
20.38029716976	0\\
20.3803264071	0\\
20.38035564444	0\\
20.38038488178	0\\
20.38041411912	0\\
20.38044335646	0\\
20.3804725938	0\\
20.38050183114	0\\
20.38053106848	0\\
20.38056030582	0\\
20.38058954316	0\\
20.3806187805	0\\
20.38064801784	0\\
20.38067725518	0\\
20.38070649252	0\\
20.38073572986	0\\
20.3807649672	0\\
20.38079420454	0\\
20.38082344188	0\\
20.38085267922	0\\
20.38088191656	0\\
20.3809111539	0\\
20.38094039124	0\\
20.38096962858	0\\
20.38099886592	0\\
20.38102810326	0\\
20.3810573406	0\\
20.38108657794	0\\
20.38111581528	0\\
20.38114505262	0\\
20.38117428996	0\\
20.3812035273	0\\
20.38123276464	0\\
20.38126200198	0\\
20.38129123932	0\\
20.38132047666	0\\
20.381349714	0\\
20.38137895134	0\\
20.38140818868	0\\
20.38143742602	0\\
20.38146666336	0\\
20.3814959007	0\\
20.38152513804	0\\
20.38155437538	0\\
20.38158361272	0\\
20.38161285006	0\\
20.3816420874	0\\
20.38167132474	0\\
20.38170056208	0\\
20.38172979942	0\\
20.38175903676	0\\
20.3817882741	0\\
20.38181751144	0\\
20.38184674878	0\\
20.38187598612	0\\
20.38190522346	0\\
20.3819344608	0\\
20.38196369814	0\\
20.38199293548	0\\
20.38202217282	0\\
20.38205141016	0\\
20.3820806475	0\\
20.38210988484	0\\
20.38213912218	0\\
20.38216835952	0\\
20.38219759686	0\\
20.3822268342	0\\
20.38225607154	0\\
20.38228530888	0\\
20.38231454622	0\\
20.38234378356	0\\
20.3823730209	0\\
20.38240225824	0\\
20.38243149558	0\\
20.38246073292	0\\
20.38248997026	0\\
20.3825192076	0\\
20.38254844494	0\\
20.38257768228	0\\
20.38260691962	0\\
20.38263615696	0\\
20.3826653943	0\\
20.38269463164	0\\
20.38272386898	0\\
20.38275310632	0\\
20.38278234366	0\\
20.382811581	0\\
20.38284081834	0\\
20.38287005568	0\\
20.38289929302	0\\
20.38292853036	0\\
20.3829577677	0\\
20.38298700504	0\\
20.38301624238	0\\
20.38304547972	0\\
20.38307471706	0\\
20.3831039544	0\\
20.38313319174	0\\
20.38316242908	0\\
20.38319166642	0\\
20.38322090376	0\\
20.3832501411	0\\
20.38327937844	0\\
20.38330861578	0\\
20.38333785312	0\\
20.38336709046	0\\
20.3833963278	0\\
20.38342556514	0\\
20.38345480248	0\\
20.38348403982	0\\
20.38351327716	0\\
20.3835425145	0\\
20.38357175184	0\\
20.38360098918	0\\
20.38363022652	0\\
20.38365946386	0\\
20.3836887012	0\\
20.38371793854	0\\
20.38374717588	0\\
20.38377641322	0\\
20.38380565056	0\\
20.3838348879	0\\
20.38386412524	0\\
20.38389336258	0\\
20.38392259992	0\\
20.38395183726	0\\
20.3839810746	0\\
20.38401031194	0\\
20.38403954928	0\\
20.38406878662	0\\
20.38409802396	0\\
20.3841272613	0\\
20.38415649864	0\\
20.38418573598	0\\
20.38421497332	0\\
20.38424421066	0\\
20.384273448	0\\
20.38430268534	0\\
20.38433192268	0\\
20.38436116002	0\\
20.38439039736	0\\
20.3844196347	0\\
20.38444887204	0\\
20.38447810938	0\\
20.38450734672	0\\
20.38453658406	0\\
20.3845658214	0\\
20.38459505874	0\\
20.38462429608	0\\
20.38465353342	0\\
20.38468277076	0\\
20.3847120081	0\\
20.38474124544	0\\
20.38477048278	0\\
20.38479972012	0\\
20.38482895746	0\\
20.3848581948	0\\
20.38488743214	0\\
20.38491666948	0\\
20.38494590682	0\\
20.38497514416	0\\
20.3850043815	0\\
20.38503361884	0\\
20.38506285618	0\\
20.38509209352	0\\
20.38512133086	0\\
20.3851505682	0\\
20.38517980554	0\\
20.38520904288	0\\
20.38523828022	0\\
20.38526751756	0\\
20.3852967549	0\\
20.38532599224	0\\
20.38535522958	0\\
20.38538446692	0\\
20.38541370426	0\\
20.3854429416	0\\
20.38547217894	0\\
20.38550141628	0\\
20.38553065362	0\\
20.38555989096	0\\
20.3855891283	0\\
20.38561836564	0\\
20.38564760298	0\\
20.38567684032	0\\
20.38570607766	0\\
20.385735315	0\\
20.38576455234	0\\
20.38579378968	0\\
20.38582302702	0\\
20.38585226436	0\\
20.3858815017	0\\
20.38591073904	0\\
20.38593997638	0\\
20.38596921372	0\\
20.38599845106	0\\
20.3860276884	0\\
20.38605692574	0\\
20.38608616308	0\\
20.38611540042	0\\
20.38614463776	0\\
20.3861738751	0\\
20.38620311244	0\\
20.38623234978	0\\
20.38626158712	0\\
20.38629082446	0\\
20.3863200618	0\\
20.38634929914	0\\
20.38637853648	0\\
20.38640777382	0\\
20.38643701116	0\\
20.3864662485	0\\
20.38649548584	0\\
20.38652472318	0\\
20.38655396052	0\\
20.38658319786	0\\
20.3866124352	0\\
20.38664167254	0\\
20.38667090988	0\\
20.38670014722	0\\
20.38672938456	0\\
20.3867586219	0\\
20.38678785924	0\\
20.38681709658	0\\
20.38684633392	0\\
20.38687557126	0\\
20.3869048086	0\\
20.38693404594	0\\
20.38696328328	0\\
20.38699252062	0\\
20.38702175796	0\\
20.3870509953	0\\
20.38708023264	0\\
20.38710946998	0\\
20.38713870732	0\\
20.38716794466	0\\
20.387197182	0\\
20.38722641934	0\\
20.38725565668	0\\
20.38728489402	0\\
20.38731413136	0\\
20.3873433687	0\\
20.38737260604	0\\
20.38740184338	0\\
20.38743108072	0\\
20.38746031806	0\\
20.3874895554	0\\
20.38751879274	0\\
20.38754803008	0\\
20.38757726742	0\\
20.38760650476	0\\
20.3876357421	0\\
20.38766497944	0\\
20.38769421678	0\\
20.38772345412	0\\
20.38775269146	0\\
20.3877819288	0\\
20.38781116614	0\\
20.38784040348	0\\
20.38786964082	0\\
20.38789887816	0\\
20.3879281155	0\\
20.38795735284	0\\
20.38798659018	0\\
20.38801582752	0\\
20.38804506486	0\\
20.3880743022	0\\
20.38810353954	0\\
20.38813277688	0\\
20.38816201422	0\\
20.38819125156	0\\
20.3882204889	0\\
20.38824972624	0\\
20.38827896358	0\\
20.38830820092	0\\
20.38833743826	0\\
20.3883666756	0\\
20.38839591294	0\\
20.38842515028	0\\
20.38845438762	0\\
20.38848362496	0\\
20.3885128623	0\\
20.38854209964	0\\
20.38857133698	0\\
20.38860057432	0\\
20.38862981166	0\\
20.388659049	0\\
20.38868828634	0\\
20.38871752368	0\\
20.38874676102	0\\
20.38877599836	0\\
20.3888052357	0\\
20.38883447304	0\\
20.38886371038	0\\
20.38889294772	0\\
20.38892218506	0\\
20.3889514224	0\\
20.38898065974	0\\
20.38900989708	0\\
20.38903913442	0\\
20.38906837176	0\\
20.3890976091	0\\
20.38912684644	0\\
20.38915608378	0\\
20.38918532112	0\\
20.38921455846	0\\
20.3892437958	0\\
20.38927303314	0\\
20.38930227048	0\\
20.38933150782	0\\
20.38936074516	0\\
20.3893899825	0\\
20.38941921984	0\\
20.38944845718	0\\
20.38947769452	0\\
20.38950693186	0\\
20.3895361692	0\\
20.38956540654	0\\
20.38959464388	0\\
20.38962388122	0\\
20.38965311856	0\\
20.3896823559	0\\
20.38971159324	0\\
20.38974083058	0\\
20.38977006792	0\\
20.38979930526	0\\
20.3898285426	0\\
20.38985777994	0\\
20.38988701728	0\\
20.38991625462	0\\
20.38994549196	0\\
20.3899747293	0\\
20.39000396664	0\\
20.39003320398	0\\
20.39006244132	0\\
20.39009167866	0\\
20.390120916	0\\
20.39015015334	0\\
20.39017939068	0\\
20.39020862802	0\\
20.39023786536	0\\
20.3902671027	0\\
20.39029634004	0\\
20.39032557738	0\\
20.39035481472	0\\
20.39038405206	0\\
20.3904132894	0\\
20.39044252674	0\\
20.39047176408	0\\
20.39050100142	0\\
20.39053023876	0\\
20.3905594761	0\\
20.39058871344	0\\
20.39061795078	0\\
20.39064718812	0\\
20.39067642546	0\\
20.3907056628	0\\
20.39073490014	0\\
20.39076413748	0\\
20.39079337482	0\\
20.39082261216	0\\
20.3908518495	0\\
20.39088108684	0\\
20.39091032418	0\\
20.39093956152	0\\
20.39096879886	0\\
20.3909980362	0\\
20.39102727354	0\\
20.39105651088	0\\
20.39108574822	0\\
20.39111498556	0\\
20.3911442229	0\\
20.39117346024	0\\
20.39120269758	0\\
20.39123193492	0\\
20.39126117226	0\\
20.3912904096	0\\
20.39131964694	0\\
20.39134888428	0\\
20.39137812162	0\\
20.39140735896	0\\
20.3914365963	0\\
20.39146583364	0\\
20.39149507098	0\\
20.39152430832	0\\
20.39155354566	0\\
20.391582783	0\\
20.39161202034	0\\
20.39164125768	0\\
20.39167049502	0\\
20.39169973236	0\\
20.3917289697	0\\
20.39175820704	0\\
20.39178744438	0\\
20.39181668172	0\\
20.39184591906	0\\
20.3918751564	0\\
20.39190439374	0\\
20.39193363108	0\\
20.39196286842	0\\
20.39199210576	0\\
20.3920213431	0\\
20.39205058044	0\\
20.39207981778	0\\
20.39210905512	0\\
20.39213829246	0\\
20.3921675298	0\\
20.39219676714	0\\
20.39222600448	0\\
20.39225524182	0\\
20.39228447916	0\\
20.3923137165	0\\
20.39234295384	0\\
20.39237219118	0\\
20.39240142852	0\\
20.39243066586	0\\
20.3924599032	0\\
20.39248914054	0\\
20.39251837788	0\\
20.39254761522	0\\
20.39257685256	0\\
20.3926060899	0\\
20.39263532724	0\\
20.39266456458	0\\
20.39269380192	0\\
20.39272303926	0\\
20.3927522766	0\\
20.39278151394	0\\
20.39281075128	0\\
20.39283998862	0\\
20.39286922596	0\\
20.3928984633	0\\
20.39292770064	0\\
20.39295693798	0\\
20.39298617532	0\\
20.39301541266	0\\
20.39304465	0\\
20.39307388734	0\\
20.39310312468	0\\
20.39313236202	0\\
20.39316159936	0\\
20.3931908367	0\\
20.39322007404	0\\
20.39324931138	0\\
20.39327854872	0\\
20.39330778606	0\\
20.3933370234	0\\
20.39336626074	0\\
20.39339549808	0\\
20.39342473542	0\\
20.39345397276	0\\
20.3934832101	0\\
20.39351244744	0\\
20.39354168478	0\\
20.39357092212	0\\
20.39360015946	0\\
20.3936293968	0\\
20.39365863414	0\\
20.39368787148	0\\
20.39371710882	0\\
20.39374634616	0\\
20.3937755835	0\\
20.39380482084	0\\
20.39383405818	0\\
20.39386329552	0\\
20.39389253286	0\\
20.3939217702	0\\
20.39395100754	0\\
20.39398024488	0\\
20.39400948222	0\\
20.39403871956	0\\
20.3940679569	0\\
20.39409719424	0\\
20.39412643158	0\\
20.39415566892	0\\
20.39418490626	0\\
20.3942141436	0\\
20.39424338094	0\\
20.39427261828	0\\
20.39430185562	0\\
20.39433109296	0\\
20.3943603303	0\\
20.39438956764	0\\
20.39441880498	0\\
20.39444804232	0\\
20.39447727966	0\\
20.394506517	0\\
20.39453575434	0\\
20.39456499168	0\\
20.39459422902	0\\
20.39462346636	0\\
20.3946527037	0\\
20.39468194104	0\\
20.39471117838	0\\
20.39474041572	0\\
20.39476965306	0\\
20.3947988904	0\\
20.39482812774	0\\
20.39485736508	0\\
20.39488660242	0\\
20.39491583976	0\\
20.3949450771	0\\
20.39497431444	0\\
20.39500355178	0\\
20.39503278912	0\\
20.39506202646	0\\
20.3950912638	0\\
20.39512050114	0\\
20.39514973848	0\\
20.39517897582	0\\
20.39520821316	0\\
20.3952374505	0\\
20.39526668784	0\\
20.39529592518	0\\
20.39532516252	0\\
20.39535439986	0\\
20.3953836372	0\\
20.39541287454	0\\
20.39544211188	0\\
20.39547134922	0\\
20.39550058656	0\\
20.3955298239	0\\
20.39555906124	0\\
20.39558829858	0\\
20.39561753592	0\\
20.39564677326	0\\
20.3956760106	0\\
20.39570524794	0\\
20.39573448528	0\\
20.39576372262	0\\
20.39579295996	0\\
20.3958221973	0\\
20.39585143464	0\\
20.39588067198	0\\
20.39590990932	0\\
20.39593914666	0\\
20.395968384	0\\
20.39599762134	0\\
20.39602685868	0\\
20.39605609602	0\\
20.39608533336	0\\
20.3961145707	0\\
20.39614380804	0\\
20.39617304538	0\\
20.39620228272	0\\
20.39623152006	0\\
20.3962607574	0\\
20.39628999474	0\\
20.39631923208	0\\
20.39634846942	0\\
20.39637770676	0\\
20.3964069441	0\\
20.39643618144	0\\
20.39646541878	0\\
20.39649465612	0\\
20.39652389346	0\\
20.3965531308	0\\
20.39658236814	0\\
20.39661160548	0\\
20.39664084282	0\\
20.39667008016	0\\
20.3966993175	0\\
20.39672855484	0\\
20.39675779218	0\\
20.39678702952	0\\
20.39681626686	0\\
20.3968455042	0\\
20.39687474154	0\\
20.39690397888	0\\
20.39693321622	0\\
20.39696245356	0\\
20.3969916909	0\\
20.39702092824	0\\
20.39705016558	0\\
20.39707940292	0\\
20.39710864026	0\\
20.3971378776	0\\
20.39716711494	0\\
20.39719635228	0\\
20.39722558962	0\\
20.39725482696	0\\
20.3972840643	0\\
20.39731330164	0\\
20.39734253898	0\\
20.39737177632	0\\
20.39740101366	0\\
20.397430251	0\\
20.39745948834	0\\
20.39748872568	0\\
20.39751796302	0\\
20.39754720036	0\\
20.3975764377	0\\
20.39760567504	0\\
20.39763491238	0\\
20.39766414972	0\\
20.39769338706	0\\
20.3977226244	0\\
20.39775186174	0\\
20.39778109908	0\\
20.39781033642	0\\
20.39783957376	0\\
20.3978688111	0\\
20.39789804844	0\\
20.39792728578	0\\
20.39795652312	0\\
20.39798576046	0\\
20.3980149978	0\\
20.39804423514	0\\
20.39807347248	0\\
20.39810270982	0\\
20.39813194716	0\\
20.3981611845	0\\
20.39819042184	0\\
20.39821965918	0\\
20.39824889652	0\\
20.39827813386	0\\
20.3983073712	0\\
20.39833660854	0\\
20.39836584588	0\\
20.39839508322	0\\
20.39842432056	0\\
20.3984535579	0\\
20.39848279524	0\\
20.39851203258	0\\
20.39854126992	0\\
20.39857050726	0\\
20.3985997446	0\\
20.39862898194	0\\
20.39865821928	0\\
20.39868745662	0\\
20.39871669396	0\\
20.3987459313	0\\
20.39877516864	0\\
20.39880440598	0\\
20.39883364332	0\\
20.39886288066	0\\
20.398892118	0\\
20.39892135534	0\\
20.39895059268	0\\
20.39897983002	0\\
20.39900906736	0\\
20.3990383047	0\\
20.39906754204	0\\
20.39909677938	0\\
20.39912601672	0\\
20.39915525406	0\\
20.3991844914	0\\
20.39921372874	0\\
20.39924296608	0\\
20.39927220342	0\\
20.39930144076	0\\
20.3993306781	0\\
20.39935991544	0\\
20.39938915278	0\\
20.39941839012	0\\
20.39944762746	0\\
20.3994768648	0\\
20.39950610214	0\\
20.39953533948	0\\
20.39956457682	0\\
20.39959381416	0\\
20.3996230515	0\\
20.39965228884	0\\
20.39968152618	0\\
20.39971076352	0\\
20.39974000086	0\\
20.3997692382	0\\
20.39979847554	0\\
20.39982771288	0\\
20.39985695022	0\\
20.39988618756	0\\
20.3999154249	0\\
20.39994466224	0\\
20.39997389958	0\\
20.40000313692	0\\
20.40003237426	0\\
20.4000616116	0\\
20.40009084894	0\\
20.40012008628	0\\
20.40014932362	0\\
20.40017856096	0\\
20.4002077983	0\\
20.40023703564	0\\
20.40026627298	0\\
20.40029551032	0\\
20.40032474766	0\\
20.400353985	0\\
20.40038322234	0\\
20.40041245968	0\\
20.40044169702	0\\
20.40047093436	0\\
20.4005001717	0\\
20.40052940904	0\\
20.40055864638	0\\
20.40058788372	0\\
20.40061712106	0\\
20.4006463584	0\\
20.40067559574	0\\
20.40070483308	0\\
20.40073407042	0\\
20.40076330776	0\\
20.4007925451	0\\
20.40082178244	0\\
20.40085101978	0\\
20.40088025712	0\\
20.40090949446	0\\
20.4009387318	0\\
20.40096796914	0\\
20.40099720648	0\\
20.40102644382	0\\
20.40105568116	0\\
20.4010849185	0\\
20.40111415584	0\\
20.40114339318	0\\
20.40117263052	0\\
20.40120186786	0\\
20.4012311052	0\\
20.40126034254	0\\
20.40128957988	0\\
20.40131881722	0\\
20.40134805456	0\\
20.4013772919	0\\
20.40140652924	0\\
20.40143576658	0\\
20.40146500392	0\\
20.40149424126	0\\
20.4015234786	0\\
20.40155271594	0\\
20.40158195328	0\\
20.40161119062	0\\
20.40164042796	0\\
20.4016696653	0\\
20.40169890264	0\\
20.40172813998	0\\
20.40175737732	0\\
20.40178661466	0\\
20.401815852	0\\
20.40184508934	0\\
20.40187432668	0\\
20.40190356402	0\\
20.40193280136	0\\
20.4019620387	0\\
20.40199127604	0\\
20.40202051338	0\\
20.40204975072	0\\
20.40207898806	0\\
20.4021082254	0\\
20.40213746274	0\\
20.40216670008	0\\
20.40219593742	0\\
20.40222517476	0\\
20.4022544121	0\\
20.40228364944	0\\
20.40231288678	0\\
20.40234212412	0\\
20.40237136146	0\\
20.4024005988	0\\
20.40242983614	0\\
20.40245907348	0\\
20.40248831082	0\\
20.40251754816	0\\
20.4025467855	0\\
20.40257602284	0\\
20.40260526018	0\\
20.40263449752	0\\
20.40266373486	0\\
20.4026929722	0\\
20.40272220954	0\\
20.40275144688	0\\
20.40278068422	0\\
20.40280992156	0\\
20.4028391589	0\\
20.40286839624	0\\
20.40289763358	0\\
20.40292687092	0\\
20.40295610826	0\\
20.4029853456	0\\
20.40301458294	0\\
20.40304382028	0\\
20.40307305762	0\\
20.40310229496	0\\
20.4031315323	0\\
20.40316076964	0\\
20.40319000698	0\\
20.40321924432	0\\
20.40324848166	0\\
20.403277719	0\\
20.40330695634	0\\
20.40333619368	0\\
20.40336543102	0\\
20.40339466836	0\\
20.4034239057	0\\
20.40345314304	0\\
20.40348238038	0\\
20.40351161772	0\\
20.40354085506	0\\
20.4035700924	0\\
20.40359932974	0\\
20.40362856708	0\\
20.40365780442	0\\
20.40368704176	0\\
20.4037162791	0\\
20.40374551644	0\\
20.40377475378	0\\
20.40380399112	0\\
20.40383322846	0\\
20.4038624658	0\\
20.40389170314	0\\
20.40392094048	0\\
20.40395017782	0\\
20.40397941516	0\\
20.4040086525	0\\
20.40403788984	0\\
20.40406712718	0\\
20.40409636452	0\\
20.40412560186	0\\
20.4041548392	0\\
20.40418407654	0\\
20.40421331388	0\\
20.40424255122	0\\
20.40427178856	0\\
20.4043010259	0\\
20.40433026324	0\\
20.40435950058	0\\
20.40438873792	0\\
20.40441797526	0\\
20.4044472126	0\\
20.40447644994	0\\
20.40450568728	0\\
20.40453492462	0\\
20.40456416196	0\\
20.4045933993	0\\
20.40462263664	0\\
20.40465187398	0\\
20.40468111132	0\\
20.40471034866	0\\
20.404739586	0\\
20.40476882334	0\\
20.40479806068	0\\
20.40482729802	0\\
20.40485653536	0\\
20.4048857727	0\\
20.40491501004	0\\
20.40494424738	0\\
20.40497348472	0\\
20.40500272206	0\\
20.4050319594	0\\
20.40506119674	0\\
20.40509043408	0\\
20.40511967142	0\\
20.40514890876	0\\
20.4051781461	0\\
20.40520738344	0\\
20.40523662078	0\\
20.40526585812	0\\
20.40529509546	0\\
20.4053243328	0\\
20.40535357014	0\\
20.40538280748	0\\
20.40541204482	0\\
20.40544128216	0\\
20.4054705195	0\\
20.40549975684	0\\
20.40552899418	0\\
20.40555823152	0\\
20.40558746886	0\\
20.4056167062	0\\
20.40564594354	0\\
20.40567518088	0\\
20.40570441822	0\\
20.40573365556	0\\
20.4057628929	0\\
20.40579213024	0\\
20.40582136758	0\\
20.40585060492	0\\
20.40587984226	0\\
20.4059090796	0\\
20.40593831694	0\\
20.40596755428	0\\
20.40599679162	0\\
20.40602602896	0\\
20.4060552663	0\\
20.40608450364	0\\
20.40611374098	0\\
20.40614297832	0\\
20.40617221566	0\\
20.406201453	0\\
20.40623069034	0\\
20.40625992768	0\\
20.40628916502	0\\
20.40631840236	0\\
20.4063476397	0\\
20.40637687704	0\\
20.40640611438	0\\
20.40643535172	0\\
20.40646458906	0\\
20.4064938264	0\\
20.40652306374	0\\
20.40655230108	0\\
20.40658153842	0\\
20.40661077576	0\\
20.4066400131	0\\
20.40666925044	0\\
20.40669848778	0\\
20.40672772512	0\\
20.40675696246	0\\
20.4067861998	0\\
20.40681543714	0\\
20.40684467448	0\\
20.40687391182	0\\
20.40690314916	0\\
20.4069323865	0\\
20.40696162384	0\\
20.40699086118	0\\
20.40702009852	0\\
20.40704933586	0\\
20.4070785732	0\\
20.40710781054	0\\
20.40713704788	0\\
20.40716628522	0\\
20.40719552256	0\\
20.4072247599	0\\
20.40725399724	0\\
20.40728323458	0\\
20.40731247192	0\\
20.40734170926	0\\
20.4073709466	0\\
20.40740018394	0\\
20.40742942128	0\\
20.40745865862	0\\
20.40748789596	0\\
20.4075171333	0\\
20.40754637064	0\\
20.40757560798	0\\
20.40760484532	0\\
20.40763408266	0\\
20.40766332	0\\
20.40769255734	0\\
20.40772179468	0\\
20.40775103202	0\\
20.40778026936	0\\
20.4078095067	0\\
20.40783874404	0\\
20.40786798138	0\\
20.40789721872	0\\
20.40792645606	0\\
20.4079556934	0\\
20.40798493074	0\\
20.40801416808	0\\
20.40804340542	0\\
20.40807264276	0\\
20.4081018801	0\\
20.40813111744	0\\
20.40816035478	0\\
20.40818959212	0\\
20.40821882946	0\\
20.4082480668	0\\
20.40827730414	0\\
20.40830654148	0\\
20.40833577882	0\\
20.40836501616	0\\
20.4083942535	0\\
20.40842349084	0\\
20.40845272818	0\\
20.40848196552	0\\
20.40851120286	0\\
20.4085404402	0\\
20.40856967754	0\\
20.40859891488	0\\
20.40862815222	0\\
20.40865738956	0\\
20.4086866269	0\\
20.40871586424	0\\
20.40874510158	0\\
20.40877433892	0\\
20.40880357626	0\\
20.4088328136	0\\
20.40886205094	0\\
20.40889128828	0\\
20.40892052562	0\\
20.40894976296	0\\
20.4089790003	0\\
20.40900823764	0\\
20.40903747498	0\\
20.40906671232	0\\
20.40909594966	0\\
20.409125187	0\\
20.40915442434	0\\
20.40918366168	0\\
20.40921289902	0\\
20.40924213636	0\\
20.4092713737	0\\
20.40930061104	0\\
20.40932984838	0\\
20.40935908572	0\\
20.40938832306	0\\
20.4094175604	0\\
20.40944679774	0\\
20.40947603508	0\\
20.40950527242	0\\
20.40953450976	0\\
20.4095637471	0\\
20.40959298444	0\\
20.40962222178	0\\
20.40965145912	0\\
20.40968069646	0\\
20.4097099338	0\\
20.40973917114	0\\
20.40976840848	0\\
20.40979764582	0\\
20.40982688316	0\\
20.4098561205	0\\
20.40988535784	0\\
20.40991459518	0\\
20.40994383252	0\\
20.40997306986	0\\
20.4100023072	0\\
20.41003154454	0\\
20.41006078188	0\\
20.41009001922	0\\
20.41011925656	0\\
20.4101484939	0\\
20.41017773124	0\\
20.41020696858	0\\
20.41023620592	0\\
20.41026544326	0\\
20.4102946806	0\\
20.41032391794	0\\
20.41035315528	0\\
20.41038239262	0\\
20.41041162996	0\\
20.4104408673	0\\
20.41047010464	0\\
20.41049934198	0\\
20.41052857932	0\\
20.41055781666	0\\
20.410587054	0\\
20.41061629134	0\\
20.41064552868	0\\
20.41067476602	0\\
20.41070400336	0\\
20.4107332407	0\\
20.41076247804	0\\
20.41079171538	0\\
20.41082095272	0\\
20.41085019006	0\\
20.4108794274	0\\
20.41090866474	0\\
20.41093790208	0\\
20.41096713942	0\\
20.41099637676	0\\
20.4110256141	0\\
20.41105485144	0\\
20.41108408878	0\\
20.41111332612	0\\
20.41114256346	0\\
20.4111718008	0\\
20.41120103814	0\\
20.41123027548	0\\
20.41125951282	0\\
20.41128875016	0\\
20.4113179875	0\\
20.41134722484	0\\
20.41137646218	0\\
20.41140569952	0\\
20.41143493686	0\\
20.4114641742	0\\
20.41149341154	0\\
20.41152264888	0\\
20.41155188622	0\\
20.41158112356	0\\
20.4116103609	0\\
20.41163959824	0\\
20.41166883558	0\\
20.41169807292	0\\
20.41172731026	0\\
20.4117565476	0\\
20.41178578494	0\\
20.41181502228	0\\
20.41184425962	0\\
20.41187349696	0\\
20.4119027343	0\\
20.41193197164	0\\
20.41196120898	0\\
20.41199044632	0\\
20.41201968366	0\\
20.412048921	0\\
20.41207815834	0\\
20.41210739568	0\\
20.41213663302	0\\
20.41216587036	0\\
20.4121951077	0\\
20.41222434504	0\\
20.41225358238	0\\
20.41228281972	0\\
20.41231205706	0\\
20.4123412944	0\\
20.41237053174	0\\
20.41239976908	0\\
20.41242900642	0\\
20.41245824376	0\\
20.4124874811	0\\
20.41251671844	0\\
20.41254595578	0\\
20.41257519312	0\\
20.41260443046	0\\
20.4126336678	0\\
20.41266290514	0\\
20.41269214248	0\\
20.41272137982	0\\
20.41275061716	0\\
20.4127798545	0\\
20.41280909184	0\\
20.41283832918	0\\
20.41286756652	0\\
20.41289680386	0\\
20.4129260412	0\\
20.41295527854	0\\
20.41298451588	0\\
20.41301375322	0\\
20.41304299056	0\\
20.4130722279	0\\
20.41310146524	0\\
20.41313070258	0\\
20.41315993992	0\\
20.41318917726	0\\
20.4132184146	0\\
20.41324765194	0\\
20.41327688928	0\\
20.41330612662	0\\
20.41333536396	0\\
20.4133646013	0\\
20.41339383864	0\\
20.41342307598	0\\
20.41345231332	0\\
20.41348155066	0\\
20.413510788	0\\
20.41354002534	0\\
20.41356926268	0\\
20.41359850002	0\\
20.41362773736	0\\
20.4136569747	0\\
20.41368621204	0\\
20.41371544938	0\\
20.41374468672	0\\
20.41377392406	0\\
20.4138031614	0\\
20.41383239874	0\\
20.41386163608	0\\
20.41389087342	0\\
20.41392011076	0\\
20.4139493481	0\\
20.41397858544	0\\
20.41400782278	0\\
20.41403706012	0\\
20.41406629746	0\\
20.4140955348	0\\
20.41412477214	0\\
20.41415400948	0\\
20.41418324682	0\\
20.41421248416	0\\
20.4142417215	0\\
20.41427095884	0\\
20.41430019618	0\\
20.41432943352	0\\
20.41435867086	0\\
20.4143879082	0\\
20.41441714554	0\\
20.41444638288	0\\
20.41447562022	0\\
20.41450485756	0\\
20.4145340949	0\\
20.41456333224	0\\
20.41459256958	0\\
20.41462180692	0\\
20.41465104426	0\\
20.4146802816	0\\
20.41470951894	0\\
20.41473875628	0\\
20.41476799362	0\\
20.41479723096	0\\
20.4148264683	0\\
20.41485570564	0\\
20.41488494298	0\\
20.41491418032	0\\
20.41494341766	0\\
20.414972655	0\\
20.41500189234	0\\
20.41503112968	0\\
20.41506036702	0\\
20.41508960436	0\\
20.4151188417	0\\
20.41514807904	0\\
20.41517731638	0\\
20.41520655372	0\\
20.41523579106	0\\
20.4152650284	0\\
20.41529426574	0\\
20.41532350308	0\\
20.41535274042	0\\
20.41538197776	0\\
20.4154112151	0\\
20.41544045244	0\\
20.41546968978	0\\
20.41549892712	0\\
20.41552816446	0\\
20.4155574018	0\\
20.41558663914	0\\
20.41561587648	0\\
20.41564511382	0\\
20.41567435116	0\\
20.4157035885	0\\
20.41573282584	0\\
20.41576206318	0\\
20.41579130052	0\\
20.41582053786	0\\
20.4158497752	0\\
20.41587901254	0\\
20.41590824988	0\\
20.41593748722	0\\
20.41596672456	0\\
20.4159959619	0\\
20.41602519924	0\\
20.41605443658	0\\
20.41608367392	0\\
20.41611291126	0\\
20.4161421486	0\\
20.41617138594	0\\
20.41620062328	0\\
20.41622986062	0\\
20.41625909796	0\\
20.4162883353	0\\
20.41631757264	0\\
20.41634680998	0\\
20.41637604732	0\\
20.41640528466	0\\
20.416434522	0\\
20.41646375934	0\\
20.41649299668	0\\
20.41652223402	0\\
20.41655147136	0\\
20.4165807087	0\\
20.41660994604	0\\
20.41663918338	0\\
20.41666842072	0\\
20.41669765806	0\\
20.4167268954	0\\
20.41675613274	0\\
20.41678537008	0\\
20.41681460742	0\\
20.41684384476	0\\
20.4168730821	0\\
20.41690231944	0\\
20.41693155678	0\\
20.41696079412	0\\
20.41699003146	0\\
20.4170192688	0\\
20.41704850614	0\\
20.41707774348	0\\
20.41710698082	0\\
20.41713621816	0\\
20.4171654555	0\\
20.41719469284	0\\
20.41722393018	0\\
20.41725316752	0\\
20.41728240486	0\\
20.4173116422	0\\
20.41734087954	0\\
20.41737011688	0\\
20.41739935422	0\\
20.41742859156	0\\
20.4174578289	0\\
20.41748706624	0\\
20.41751630358	0\\
20.41754554092	0\\
20.41757477826	0\\
20.4176040156	0\\
20.41763325294	0\\
20.41766249028	0\\
20.41769172762	0\\
20.41772096496	0\\
20.4177502023	0\\
20.41777943964	0\\
20.41780867698	0\\
20.41783791432	0\\
20.41786715166	0\\
20.417896389	0\\
20.41792562634	0\\
20.41795486368	0\\
20.41798410102	0\\
20.41801333836	0\\
20.4180425757	0\\
20.41807181304	0\\
20.41810105038	0\\
20.41813028772	0\\
20.41815952506	0\\
20.4181887624	0\\
20.41821799974	0\\
20.41824723708	0\\
20.41827647442	0\\
20.41830571176	0\\
20.4183349491	0\\
20.41836418644	0\\
20.41839342378	0\\
20.41842266112	0\\
20.41845189846	0\\
20.4184811358	0\\
20.41851037314	0\\
20.41853961048	0\\
20.41856884782	0\\
20.41859808516	0\\
20.4186273225	0\\
20.41865655984	0\\
20.41868579718	0\\
20.41871503452	0\\
20.41874427186	0\\
20.4187735092	0\\
20.41880274654	0\\
20.41883198388	0\\
20.41886122122	0\\
20.41889045856	0\\
20.4189196959	0\\
20.41894893324	0\\
20.41897817058	0\\
20.41900740792	0\\
20.41903664526	0\\
20.4190658826	0\\
20.41909511994	0\\
20.41912435728	0\\
20.41915359462	0\\
20.41918283196	0\\
20.4192120693	0\\
20.41924130664	0\\
20.41927054398	0\\
20.41929978132	0\\
20.41932901866	0\\
20.419358256	0\\
20.41938749334	0\\
20.41941673068	0\\
20.41944596802	0\\
20.41947520536	0\\
20.4195044427	0\\
20.41953368004	0\\
20.41956291738	0\\
20.41959215472	0\\
20.41962139206	0\\
20.4196506294	0\\
20.41967986674	0\\
20.41970910408	0\\
20.41973834142	0\\
20.41976757876	0\\
20.4197968161	0\\
20.41982605344	0\\
20.41985529078	0\\
20.41988452812	0\\
20.41991376546	0\\
20.4199430028	0\\
20.41997224014	0\\
20.42000147748	0\\
20.42003071482	0\\
20.42005995216	0\\
20.4200891895	0\\
20.42011842684	0\\
20.42014766418	0\\
20.42017690152	0\\
20.42020613886	0\\
20.4202353762	0\\
20.42026461354	0\\
20.42029385088	0\\
20.42032308822	0\\
20.42035232556	0\\
20.4203815629	0\\
20.42041080024	0\\
20.42044003758	0\\
20.42046927492	0\\
20.42049851226	0\\
20.4205277496	0\\
20.42055698694	0\\
20.42058622428	0\\
20.42061546162	0\\
20.42064469896	0\\
20.4206739363	0\\
20.42070317364	0\\
20.42073241098	0\\
20.42076164832	0\\
20.42079088566	0\\
20.420820123	0\\
20.42084936034	0\\
20.42087859768	0\\
20.42090783502	0\\
20.42093707236	0\\
20.4209663097	0\\
20.42099554704	0\\
20.42102478438	0\\
20.42105402172	0\\
20.42108325906	0\\
20.4211124964	0\\
20.42114173374	0\\
20.42117097108	0\\
20.42120020842	0\\
20.42122944576	0\\
20.4212586831	0\\
20.42128792044	0\\
20.42131715778	0\\
20.42134639512	0\\
20.42137563246	0\\
20.4214048698	0\\
20.42143410714	0\\
20.42146334448	0\\
20.42149258182	0\\
20.42152181916	0\\
20.4215510565	0\\
20.42158029384	0\\
20.42160953118	0\\
20.42163876852	0\\
20.42166800586	0\\
20.4216972432	0\\
20.42172648054	0\\
20.42175571788	0\\
20.42178495522	0\\
20.42181419256	0\\
20.4218434299	0\\
20.42187266724	0\\
20.42190190458	0\\
20.42193114192	0\\
20.42196037926	0\\
20.4219896166	0\\
20.42201885394	0\\
20.42204809128	0\\
20.42207732862	0\\
20.42210656596	0\\
20.4221358033	0\\
20.42216504064	0\\
20.42219427798	0\\
20.42222351532	0\\
20.42225275266	0\\
20.42228199	0\\
20.42231122734	0\\
20.42234046468	0\\
20.42236970202	0\\
20.42239893936	0\\
20.4224281767	0\\
20.42245741404	0\\
20.42248665138	0\\
20.42251588872	0\\
20.42254512606	0\\
20.4225743634	0\\
20.42260360074	0\\
20.42263283808	0\\
20.42266207542	0\\
20.42269131276	0\\
20.4227205501	0\\
20.42274978744	0\\
20.42277902478	0\\
20.42280826212	0\\
20.42283749946	0\\
20.4228667368	0\\
20.42289597414	0\\
20.42292521148	0\\
20.42295444882	0\\
20.42298368616	0\\
20.4230129235	0\\
20.42304216084	0\\
20.42307139818	0\\
20.42310063552	0\\
20.42312987286	0\\
20.4231591102	0\\
20.42318834754	0\\
20.42321758488	0\\
20.42324682222	0\\
20.42327605956	0\\
20.4233052969	0\\
20.42333453424	0\\
20.42336377158	0\\
20.42339300892	0\\
20.42342224626	0\\
20.4234514836	0\\
20.42348072094	0\\
20.42350995828	0\\
20.42353919562	0\\
20.42356843296	0\\
20.4235976703	0\\
20.42362690764	0\\
20.42365614498	0\\
20.42368538232	0\\
20.42371461966	0\\
20.423743857	0\\
20.42377309434	0\\
20.42380233168	0\\
20.42383156902	0\\
20.42386080636	0\\
20.4238900437	0\\
20.42391928104	0\\
20.42394851838	0\\
20.42397775572	0\\
20.42400699306	0\\
20.4240362304	0\\
20.42406546774	0\\
20.42409470508	0\\
20.42412394242	0\\
20.42415317976	0\\
20.4241824171	0\\
20.42421165444	0\\
20.42424089178	0\\
20.42427012912	0\\
20.42429936646	0\\
20.4243286038	0\\
20.42435784114	0\\
20.42438707848	0\\
20.42441631582	0\\
20.42444555316	0\\
20.4244747905	0\\
20.42450402784	0\\
20.42453326518	0\\
20.42456250252	0\\
20.42459173986	0\\
20.4246209772	0\\
20.42465021454	0\\
20.42467945188	0\\
20.42470868922	0\\
20.42473792656	0\\
20.4247671639	0\\
20.42479640124	0\\
20.42482563858	0\\
20.42485487592	0\\
20.42488411326	0\\
20.4249133506	0\\
20.42494258794	0\\
20.42497182528	0\\
20.42500106262	0\\
20.42503029996	0\\
20.4250595373	0\\
20.42508877464	0\\
20.42511801198	0\\
20.42514724932	0\\
20.42517648666	0\\
20.425205724	0\\
20.42523496134	0\\
20.42526419868	0\\
20.42529343602	0\\
20.42532267336	0\\
20.4253519107	0\\
20.42538114804	0\\
20.42541038538	0\\
20.42543962272	0\\
20.42546886006	0\\
20.4254980974	0\\
20.42552733474	0\\
20.42555657208	0\\
20.42558580942	0\\
20.42561504676	0\\
20.4256442841	0\\
20.42567352144	0\\
20.42570275878	0\\
20.42573199612	0\\
20.42576123346	0\\
20.4257904708	0\\
20.42581970814	0\\
20.42584894548	0\\
20.42587818282	0\\
20.42590742016	0\\
20.4259366575	0\\
20.42596589484	0\\
20.42599513218	0\\
20.42602436952	0\\
20.42605360686	0\\
20.4260828442	0\\
20.42611208154	0\\
20.42614131888	0\\
20.42617055622	0\\
20.42619979356	0\\
20.4262290309	0\\
20.42625826824	0\\
20.42628750558	0\\
20.42631674292	0\\
20.42634598026	0\\
20.4263752176	0\\
20.42640445494	0\\
20.42643369228	0\\
20.42646292962	0\\
20.42649216696	0\\
20.4265214043	0\\
20.42655064164	0\\
20.42657987898	0\\
20.42660911632	0\\
20.42663835366	0\\
20.426667591	0\\
20.42669682834	0\\
20.42672606568	0\\
20.42675530302	0\\
20.42678454036	0\\
20.4268137777	0\\
20.42684301504	0\\
20.42687225238	0\\
20.42690148972	0\\
20.42693072706	0\\
20.4269599644	0\\
20.42698920174	0\\
20.42701843908	0\\
20.42704767642	0\\
20.42707691376	0\\
20.4271061511	0\\
20.42713538844	0\\
20.42716462578	0\\
20.42719386312	0\\
20.42722310046	0\\
20.4272523378	0\\
20.42728157514	0\\
20.42731081248	0\\
20.42734004982	0\\
20.42736928716	0\\
20.4273985245	0\\
20.42742776184	0\\
20.42745699918	0\\
20.42748623652	0\\
20.42751547386	0\\
20.4275447112	0\\
20.42757394854	0\\
20.42760318588	0\\
20.42763242322	0\\
20.42766166056	0\\
20.4276908979	0\\
20.42772013524	0\\
20.42774937258	0\\
20.42777860992	0\\
20.42780784726	0\\
20.4278370846	0\\
20.42786632194	0\\
20.42789555928	0\\
20.42792479662	0\\
20.42795403396	0\\
20.4279832713	0\\
20.42801250864	0\\
20.42804174598	0\\
20.42807098332	0\\
20.42810022066	0\\
20.428129458	0\\
20.42815869534	0\\
20.42818793268	0\\
20.42821717002	0\\
20.42824640736	0\\
20.4282756447	0\\
20.42830488204	0\\
20.42833411938	0\\
20.42836335672	0\\
20.42839259406	0\\
20.4284218314	0\\
20.42845106874	0\\
20.42848030608	0\\
20.42850954342	0\\
20.42853878076	0\\
20.4285680181	0\\
20.42859725544	0\\
20.42862649278	0\\
20.42865573012	0\\
20.42868496746	0\\
20.4287142048	0\\
20.42874344214	0\\
20.42877267948	0\\
20.42880191682	0\\
20.42883115416	0\\
20.4288603915	0\\
20.42888962884	0\\
20.42891886618	0\\
20.42894810352	0\\
20.42897734086	0\\
20.4290065782	0\\
20.42903581554	0\\
20.42906505288	0\\
20.42909429022	0\\
20.42912352756	0\\
20.4291527649	0\\
20.42918200224	0\\
20.42921123958	0\\
20.42924047692	0\\
20.42926971426	0\\
20.4292989516	0\\
20.42932818894	0\\
20.42935742628	0\\
20.42938666362	0\\
20.42941590096	0\\
20.4294451383	0\\
20.42947437564	0\\
20.42950361298	0\\
20.42953285032	0\\
20.42956208766	0\\
20.429591325	0\\
20.42962056234	0\\
20.42964979968	0\\
20.42967903702	0\\
20.42970827436	0\\
20.4297375117	0\\
20.42976674904	0\\
20.42979598638	0\\
20.42982522372	0\\
20.42985446106	0\\
20.4298836984	0\\
20.42991293574	0\\
20.42994217308	0\\
20.42997141042	0\\
20.43000064776	0\\
20.4300298851	0\\
20.43005912244	0\\
20.43008835978	0\\
20.43011759712	0\\
20.43014683446	0\\
20.4301760718	0\\
20.43020530914	0\\
20.43023454648	0\\
20.43026378382	0\\
20.43029302116	0\\
20.4303222585	0\\
20.43035149584	0\\
20.43038073318	0\\
20.43040997052	0\\
20.43043920786	0\\
20.4304684452	0\\
20.43049768254	0\\
20.43052691988	0\\
20.43055615722	0\\
20.43058539456	0\\
20.4306146319	0\\
20.43064386924	0\\
20.43067310658	0\\
20.43070234392	0\\
20.43073158126	0\\
20.4307608186	0\\
20.43079005594	0\\
20.43081929328	0\\
20.43084853062	0\\
20.43087776796	0\\
20.4309070053	0\\
20.43093624264	0\\
20.43096547998	0\\
20.43099471732	0\\
20.43102395466	0\\
20.431053192	0\\
20.43108242934	0\\
20.43111166668	0\\
20.43114090402	0\\
20.43117014136	0\\
20.4311993787	0\\
20.43122861604	0\\
20.43125785338	0\\
20.43128709072	0\\
20.43131632806	0\\
20.4313455654	0\\
20.43137480274	0\\
20.43140404008	0\\
20.43143327742	0\\
20.43146251476	0\\
20.4314917521	0\\
20.43152098944	0\\
20.43155022678	0\\
20.43157946412	0\\
20.43160870146	0\\
20.4316379388	0\\
20.43166717614	0\\
20.43169641348	0\\
20.43172565082	0\\
20.43175488816	0\\
20.4317841255	0\\
20.43181336284	0\\
20.43184260018	0\\
20.43187183752	0\\
20.43190107486	0\\
20.4319303122	0\\
20.43195954954	0\\
20.43198878688	0\\
20.43201802422	0\\
20.43204726156	0\\
20.4320764989	0\\
20.43210573624	0\\
20.43213497358	0\\
20.43216421092	0\\
20.43219344826	0\\
20.4322226856	0\\
20.43225192294	0\\
20.43228116028	0\\
20.43231039762	0\\
20.43233963496	0\\
20.4323688723	0\\
20.43239810964	0\\
20.43242734698	0\\
20.43245658432	0\\
20.43248582166	0\\
20.432515059	0\\
20.43254429634	0\\
20.43257353368	0\\
20.43260277102	0\\
20.43263200836	0\\
20.4326612457	0\\
20.43269048304	0\\
20.43271972038	0\\
20.43274895772	0\\
20.43277819506	0\\
20.4328074324	0\\
20.43283666974	0\\
20.43286590708	0\\
20.43289514442	0\\
20.43292438176	0\\
20.4329536191	0\\
20.43298285644	0\\
20.43301209378	0\\
20.43304133112	0\\
20.43307056846	0\\
20.4330998058	0\\
20.43312904314	0\\
20.43315828048	0\\
20.43318751782	0\\
20.43321675516	0\\
20.4332459925	0\\
20.43327522984	0\\
20.43330446718	0\\
20.43333370452	0\\
20.43336294186	0\\
20.4333921792	0\\
20.43342141654	0\\
20.43345065388	0\\
20.43347989122	0\\
20.43350912856	0\\
20.4335383659	0\\
20.43356760324	0\\
20.43359684058	0\\
20.43362607792	0\\
20.43365531526	0\\
20.4336845526	0\\
20.43371378994	0\\
20.43374302728	0\\
20.43377226462	0\\
20.43380150196	0\\
20.4338307393	0\\
20.43385997664	0\\
20.43388921398	0\\
20.43391845132	0\\
20.43394768866	0\\
20.433976926	0\\
20.43400616334	0\\
20.43403540068	0\\
20.43406463802	0\\
20.43409387536	0\\
20.4341231127	0\\
20.43415235004	0\\
20.43418158738	0\\
20.43421082472	0\\
20.43424006206	0\\
20.4342692994	0\\
20.43429853674	0\\
20.43432777408	0\\
20.43435701142	0\\
20.43438624876	0\\
20.4344154861	0\\
20.43444472344	0\\
20.43447396078	0\\
20.43450319812	0\\
20.43453243546	0\\
20.4345616728	0\\
20.43459091014	0\\
20.43462014748	0\\
20.43464938482	0\\
20.43467862216	0\\
20.4347078595	0\\
20.43473709684	0\\
20.43476633418	0\\
20.43479557152	0\\
20.43482480886	0\\
20.4348540462	0\\
20.43488328354	0\\
20.43491252088	0\\
20.43494175822	0\\
20.43497099556	0\\
20.4350002329	0\\
20.43502947024	0\\
20.43505870758	0\\
20.43508794492	0\\
20.43511718226	0\\
20.4351464196	0\\
20.43517565694	0\\
20.43520489428	0\\
20.43523413162	0\\
20.43526336896	0\\
20.4352926063	0\\
20.43532184364	0\\
20.43535108098	0\\
20.43538031832	0\\
20.43540955566	0\\
20.435438793	0\\
20.43546803034	0\\
20.43549726768	0\\
20.43552650502	0\\
20.43555574236	0\\
20.4355849797	0\\
20.43561421704	0\\
20.43564345438	0\\
20.43567269172	0\\
20.43570192906	0\\
20.4357311664	0\\
20.43576040374	0\\
20.43578964108	0\\
20.43581887842	0\\
20.43584811576	0\\
20.4358773531	0\\
20.43590659044	0\\
20.43593582778	0\\
20.43596506512	0\\
20.43599430246	0\\
20.4360235398	0\\
20.43605277714	0\\
20.43608201448	0\\
20.43611125182	0\\
20.43614048916	0\\
20.4361697265	0\\
20.43619896384	0\\
20.43622820118	0\\
20.43625743852	0\\
20.43628667586	0\\
20.4363159132	0\\
20.43634515054	0\\
20.43637438788	0\\
20.43640362522	0\\
20.43643286256	0\\
20.4364620999	0\\
20.43649133724	0\\
20.43652057458	0\\
20.43654981192	0\\
20.43657904926	0\\
20.4366082866	0\\
20.43663752394	0\\
20.43666676128	0\\
20.43669599862	0\\
20.43672523596	0\\
20.4367544733	0\\
20.43678371064	0\\
20.43681294798	0\\
20.43684218532	0\\
20.43687142266	0\\
20.43690066	0\\
20.43692989734	0\\
20.43695913468	0\\
20.43698837202	0\\
20.43701760936	0\\
20.4370468467	0\\
20.43707608404	0\\
20.43710532138	0\\
20.43713455872	0\\
20.43716379606	0\\
20.4371930334	0\\
20.43722227074	0\\
20.43725150808	0\\
20.43728074542	0\\
20.43730998276	0\\
20.4373392201	0\\
20.43736845744	0\\
20.43739769478	0\\
20.43742693212	0\\
20.43745616946	0\\
20.4374854068	0\\
20.43751464414	0\\
20.43754388148	0\\
20.43757311882	0\\
20.43760235616	0\\
20.4376315935	0\\
20.43766083084	0\\
20.43769006818	0\\
20.43771930552	0\\
20.43774854286	0\\
20.4377777802	0\\
20.43780701754	0\\
20.43783625488	0\\
20.43786549222	0\\
20.43789472956	0\\
20.4379239669	0\\
20.43795320424	0\\
20.43798244158	0\\
20.43801167892	0\\
20.43804091626	0\\
20.4380701536	0\\
20.43809939094	0\\
20.43812862828	0\\
20.43815786562	0\\
20.43818710296	0\\
20.4382163403	0\\
20.43824557764	0\\
20.43827481498	0\\
20.43830405232	0\\
20.43833328966	0\\
20.438362527	0\\
20.43839176434	0\\
20.43842100168	0\\
20.43845023902	0\\
20.43847947636	0\\
20.4385087137	0\\
20.43853795104	0\\
20.43856718838	0\\
20.43859642572	0\\
20.43862566306	0\\
20.4386549004	0\\
20.43868413774	0\\
20.43871337508	0\\
20.43874261242	0\\
20.43877184976	0\\
20.4388010871	0\\
20.43883032444	0\\
20.43885956178	0\\
20.43888879912	0\\
20.43891803646	0\\
20.4389472738	0\\
20.43897651114	0\\
20.43900574848	0\\
20.43903498582	0\\
20.43906422316	0\\
20.4390934605	0\\
20.43912269784	0\\
20.43915193518	0\\
20.43918117252	0\\
20.43921040986	0\\
20.4392396472	0\\
20.43926888454	0\\
20.43929812188	0\\
20.43932735922	0\\
20.43935659656	0\\
20.4393858339	0\\
20.43941507124	0\\
20.43944430858	0\\
20.43947354592	0\\
20.43950278326	0\\
20.4395320206	0\\
20.43956125794	0\\
20.43959049528	0\\
20.43961973262	0\\
20.43964896996	0\\
20.4396782073	0\\
20.43970744464	0\\
20.43973668198	0\\
20.43976591932	0\\
20.43979515666	0\\
20.439824394	0\\
20.43985363134	0\\
20.43988286868	0\\
20.43991210602	0\\
20.43994134336	0\\
20.4399705807	0\\
20.43999981804	0\\
20.44002905538	0\\
20.44005829272	0\\
20.44008753006	0\\
20.4401167674	0\\
20.44014600474	0\\
20.44017524208	0\\
20.44020447942	0\\
20.44023371676	0\\
20.4402629541	0\\
20.44029219144	0\\
20.44032142878	0\\
20.44035066612	0\\
20.44037990346	0\\
20.4404091408	0\\
20.44043837814	0\\
20.44046761548	0\\
20.44049685282	0\\
20.44052609016	0\\
20.4405553275	0\\
20.44058456484	0\\
20.44061380218	0\\
20.44064303952	0\\
20.44067227686	0\\
20.4407015142	0\\
20.44073075154	0\\
20.44075998888	0\\
20.44078922622	0\\
20.44081846356	0\\
20.4408477009	0\\
20.44087693824	0\\
20.44090617558	0\\
20.44093541292	0\\
20.44096465026	0\\
20.4409938876	0\\
20.44102312494	0\\
20.44105236228	0\\
20.44108159962	0\\
20.44111083696	0\\
20.4411400743	0\\
20.44116931164	0\\
20.44119854898	0\\
20.44122778632	0\\
20.44125702366	0\\
20.441286261	0\\
20.44131549834	0\\
20.44134473568	0\\
20.44137397302	0\\
20.44140321036	0\\
20.4414324477	0\\
20.44146168504	0\\
20.44149092238	0\\
20.44152015972	0\\
20.44154939706	0\\
20.4415786344	0\\
20.44160787174	0\\
20.44163710908	0\\
20.44166634642	0\\
20.44169558376	0\\
20.4417248211	0\\
20.44175405844	0\\
20.44178329578	0\\
20.44181253312	0\\
20.44184177046	0\\
20.4418710078	0\\
20.44190024514	0\\
20.44192948248	0\\
20.44195871982	0\\
20.44198795716	0\\
20.4420171945	0\\
20.44204643184	0\\
20.44207566918	0\\
20.44210490652	0\\
20.44213414386	0\\
20.4421633812	0\\
20.44219261854	0\\
20.44222185588	0\\
20.44225109322	0\\
20.44228033056	0\\
20.4423095679	0\\
20.44233880524	0\\
20.44236804258	0\\
20.44239727992	0\\
20.44242651726	0\\
20.4424557546	0\\
20.44248499194	0\\
20.44251422928	0\\
20.44254346662	0\\
20.44257270396	0\\
20.4426019413	0\\
20.44263117864	0\\
20.44266041598	0\\
20.44268965332	0\\
20.44271889066	0\\
20.442748128	0\\
20.44277736534	0\\
20.44280660268	0\\
20.44283584002	0\\
20.44286507736	0\\
20.4428943147	0\\
20.44292355204	0\\
20.44295278938	0\\
20.44298202672	0\\
20.44301126406	0\\
20.4430405014	0\\
20.44306973874	0\\
20.44309897608	0\\
20.44312821342	0\\
20.44315745076	0\\
20.4431866881	0\\
20.44321592544	0\\
20.44324516278	0\\
20.44327440012	0\\
20.44330363746	0\\
20.4433328748	0\\
20.44336211214	0\\
20.44339134948	0\\
20.44342058682	0\\
20.44344982416	0\\
20.4434790615	0\\
20.44350829884	0\\
20.44353753618	0\\
20.44356677352	0\\
20.44359601086	0\\
20.4436252482	0\\
20.44365448554	0\\
20.44368372288	0\\
20.44371296022	0\\
20.44374219756	0\\
20.4437714349	0\\
20.44380067224	0\\
20.44382990958	0\\
20.44385914692	0\\
20.44388838426	0\\
20.4439176216	0\\
20.44394685894	0\\
20.44397609628	0\\
20.44400533362	0\\
20.44403457096	0\\
20.4440638083	0\\
20.44409304564	0\\
20.44412228298	0\\
20.44415152032	0\\
20.44418075766	0\\
20.444209995	0\\
20.44423923234	0\\
20.44426846968	0\\
20.44429770702	0\\
20.44432694436	0\\
20.4443561817	0\\
20.44438541904	0\\
20.44441465638	0\\
20.44444389372	0\\
20.44447313106	0\\
20.4445023684	0\\
20.44453160574	0\\
20.44456084308	0\\
20.44459008042	0\\
20.44461931776	0\\
20.4446485551	0\\
20.44467779244	0\\
20.44470702978	0\\
20.44473626712	0\\
20.44476550446	0\\
20.4447947418	0\\
20.44482397914	0\\
20.44485321648	0\\
20.44488245382	0\\
20.44491169116	0\\
20.4449409285	0\\
20.44497016584	0\\
20.44499940318	0\\
20.44502864052	0\\
20.44505787786	0\\
20.4450871152	0\\
20.44511635254	0\\
20.44514558988	0\\
20.44517482722	0\\
20.44520406456	0\\
20.4452333019	0\\
20.44526253924	0\\
20.44529177658	0\\
20.44532101392	0\\
20.44535025126	0\\
20.4453794886	0\\
20.44540872594	0\\
20.44543796328	0\\
20.44546720062	0\\
20.44549643796	0\\
20.4455256753	0\\
20.44555491264	0\\
20.44558414998	0\\
20.44561338732	0\\
20.44564262466	0\\
20.445671862	0\\
20.44570109934	0\\
20.44573033668	0\\
20.44575957402	0\\
20.44578881136	0\\
20.4458180487	0\\
20.44584728604	0\\
20.44587652338	0\\
20.44590576072	0\\
20.44593499806	0\\
20.4459642354	0\\
20.44599347274	0\\
20.44602271008	0\\
20.44605194742	0\\
20.44608118476	0\\
20.4461104221	0\\
20.44613965944	0\\
20.44616889678	0\\
20.44619813412	0\\
20.44622737146	0\\
20.4462566088	0\\
20.44628584614	0\\
20.44631508348	0\\
20.44634432082	0\\
20.44637355816	0\\
20.4464027955	0\\
20.44643203284	0\\
20.44646127018	0\\
20.44649050752	0\\
20.44651974486	0\\
20.4465489822	0\\
20.44657821954	0\\
20.44660745688	0\\
20.44663669422	0\\
20.44666593156	0\\
20.4466951689	0\\
20.44672440624	0\\
20.44675364358	0\\
20.44678288092	0\\
20.44681211826	0\\
20.4468413556	0\\
20.44687059294	0\\
20.44689983028	0\\
20.44692906762	0\\
20.44695830496	0\\
20.4469875423	0\\
20.44701677964	0\\
20.44704601698	0\\
20.44707525432	0\\
20.44710449166	0\\
20.447133729	0\\
20.44716296634	0\\
20.44719220368	0\\
20.44722144102	0\\
20.44725067836	0\\
20.4472799157	0\\
20.44730915304	0\\
20.44733839038	0\\
20.44736762772	0\\
20.44739686506	0\\
20.4474261024	0\\
20.44745533974	0\\
20.44748457708	0\\
20.44751381442	0\\
20.44754305176	0\\
20.4475722891	0\\
20.44760152644	0\\
20.44763076378	0\\
20.44766000112	0\\
20.44768923846	0\\
20.4477184758	0\\
20.44774771314	0\\
20.44777695048	0\\
20.44780618782	0\\
20.44783542516	0\\
20.4478646625	0\\
20.44789389984	0\\
20.44792313718	0\\
20.44795237452	0\\
20.44798161186	0\\
20.4480108492	0\\
20.44804008654	0\\
20.44806932388	0\\
20.44809856122	0\\
20.44812779856	0\\
20.4481570359	0\\
20.44818627324	0\\
20.44821551058	0\\
20.44824474792	0\\
20.44827398526	0\\
20.4483032226	0\\
20.44833245994	0\\
20.44836169728	0\\
20.44839093462	0\\
20.44842017196	0\\
20.4484494093	0\\
20.44847864664	0\\
20.44850788398	0\\
20.44853712132	0\\
20.44856635866	0\\
20.448595596	0\\
20.44862483334	0\\
20.44865407068	0\\
20.44868330802	0\\
20.44871254536	0\\
20.4487417827	0\\
20.44877102004	0\\
20.44880025738	0\\
20.44882949472	0\\
20.44885873206	0\\
20.4488879694	0\\
20.44891720674	0\\
20.44894644408	0\\
20.44897568142	0\\
20.44900491876	0\\
20.4490341561	0\\
20.44906339344	0\\
20.44909263078	0\\
20.44912186812	0\\
20.44915110546	0\\
20.4491803428	0\\
20.44920958014	0\\
20.44923881748	0\\
20.44926805482	0\\
20.44929729216	0\\
20.4493265295	0\\
20.44935576684	0\\
20.44938500418	0\\
20.44941424152	0\\
20.44944347886	0\\
20.4494727162	0\\
20.44950195354	0\\
20.44953119088	0\\
20.44956042822	0\\
20.44958966556	0\\
20.4496189029	0\\
20.44964814024	0\\
20.44967737758	0\\
20.44970661492	0\\
20.44973585226	0\\
20.4497650896	0\\
20.44979432694	0\\
20.44982356428	0\\
20.44985280162	0\\
20.44988203896	0\\
20.4499112763	0\\
20.44994051364	0\\
20.44996975098	0\\
20.44999898832	0\\
20.45002822566	0\\
20.450057463	0\\
20.45008670034	0\\
20.45011593768	0\\
20.45014517502	0\\
20.45017441236	0\\
20.4502036497	0\\
20.45023288704	0\\
20.45026212438	0\\
20.45029136172	0\\
20.45032059906	0\\
20.4503498364	0\\
20.45037907374	0\\
20.45040831108	0\\
20.45043754842	0\\
20.45046678576	0\\
20.4504960231	0\\
20.45052526044	0\\
20.45055449778	0\\
20.45058373512	0\\
20.45061297246	0\\
20.4506422098	0\\
20.45067144714	0\\
20.45070068448	0\\
20.45072992182	0\\
20.45075915916	0\\
20.4507883965	0\\
20.45081763384	0\\
20.45084687118	0\\
20.45087610852	0\\
20.45090534586	0\\
20.4509345832	0\\
20.45096382054	0\\
20.45099305788	0\\
20.45102229522	0\\
20.45105153256	0\\
20.4510807699	0\\
20.45111000724	0\\
20.45113924458	0\\
20.45116848192	0\\
20.45119771926	0\\
20.4512269566	0\\
20.45125619394	0\\
20.45128543128	0\\
20.45131466862	0\\
20.45134390596	0\\
20.4513731433	0\\
20.45140238064	0\\
20.45143161798	0\\
20.45146085532	0\\
20.45149009266	0\\
20.45151933	0\\
20.45154856734	0\\
20.45157780468	0\\
20.45160704202	0\\
20.45163627936	0\\
20.4516655167	0\\
20.45169475404	0\\
20.45172399138	0\\
20.45175322872	0\\
20.45178246606	0\\
20.4518117034	0\\
20.45184094074	0\\
20.45187017808	0\\
20.45189941542	0\\
20.45192865276	0\\
20.4519578901	0\\
20.45198712744	0\\
20.45201636478	0\\
20.45204560212	0\\
20.45207483946	0\\
20.4521040768	0\\
20.45213331414	0\\
20.45216255148	0\\
20.45219178882	0\\
20.45222102616	0\\
20.4522502635	0\\
20.45227950084	0\\
20.45230873818	0\\
20.45233797552	0\\
20.45236721286	0\\
20.4523964502	0\\
20.45242568754	0\\
20.45245492488	0\\
20.45248416222	0\\
20.45251339956	0\\
20.4525426369	0\\
20.45257187424	0\\
20.45260111158	0\\
20.45263034892	0\\
20.45265958626	0\\
20.4526888236	0\\
20.45271806094	0\\
20.45274729828	0\\
20.45277653562	0\\
20.45280577296	0\\
20.4528350103	0\\
20.45286424764	0\\
20.45289348498	0\\
20.45292272232	0\\
20.45295195966	0\\
20.452981197	0\\
20.45301043434	0\\
20.45303967168	0\\
20.45306890902	0\\
20.45309814636	0\\
20.4531273837	0\\
20.45315662104	0\\
20.45318585838	0\\
20.45321509572	0\\
20.45324433306	0\\
20.4532735704	0\\
20.45330280774	0\\
20.45333204508	0\\
20.45336128242	0\\
20.45339051976	0\\
20.4534197571	0\\
20.45344899444	0\\
20.45347823178	0\\
20.45350746912	0\\
20.45353670646	0\\
20.4535659438	0\\
20.45359518114	0\\
20.45362441848	0\\
20.45365365582	0\\
20.45368289316	0\\
20.4537121305	0\\
20.45374136784	0\\
20.45377060518	0\\
20.45379984252	0\\
20.45382907986	0\\
20.4538583172	0\\
20.45388755454	0\\
20.45391679188	0\\
20.45394602922	0\\
20.45397526656	0\\
20.4540045039	0\\
20.45403374124	0\\
20.45406297858	0\\
20.45409221592	0\\
20.45412145326	0\\
20.4541506906	0\\
20.45417992794	0\\
20.45420916528	0\\
20.45423840262	0\\
20.45426763996	0\\
20.4542968773	0\\
20.45432611464	0\\
20.45435535198	0\\
20.45438458932	0\\
20.45441382666	0\\
20.454443064	0\\
20.45447230134	0\\
20.45450153868	0\\
20.45453077602	0\\
20.45456001336	0\\
20.4545892507	0\\
20.45461848804	0\\
20.45464772538	0\\
20.45467696272	0\\
20.45470620006	0\\
20.4547354374	0\\
20.45476467474	0\\
20.45479391208	0\\
20.45482314942	0\\
20.45485238676	0\\
20.4548816241	0\\
20.45491086144	0\\
20.45494009878	0\\
20.45496933612	0\\
20.45499857346	0\\
20.4550278108	0\\
20.45505704814	0\\
20.45508628548	0\\
20.45511552282	0\\
20.45514476016	0\\
20.4551739975	0\\
20.45520323484	0\\
20.45523247218	0\\
20.45526170952	0\\
20.45529094686	0\\
20.4553201842	0\\
20.45534942154	0\\
20.45537865888	0\\
20.45540789622	0\\
20.45543713356	0\\
20.4554663709	0\\
20.45549560824	0\\
20.45552484558	0\\
20.45555408292	0\\
20.45558332026	0\\
20.4556125576	0\\
20.45564179494	0\\
20.45567103228	0\\
20.45570026962	0\\
20.45572950696	0\\
20.4557587443	0\\
20.45578798164	0\\
20.45581721898	0\\
20.45584645632	0\\
20.45587569366	0\\
20.455904931	0\\
20.45593416834	0\\
20.45596340568	0\\
20.45599264302	0\\
20.45602188036	0\\
20.4560511177	0\\
20.45608035504	0\\
20.45610959238	0\\
20.45613882972	0\\
20.45616806706	0\\
20.4561973044	0\\
20.45622654174	0\\
20.45625577908	0\\
20.45628501642	0\\
20.45631425376	0\\
20.4563434911	0\\
20.45637272844	0\\
20.45640196578	0\\
20.45643120312	0\\
20.45646044046	0\\
20.4564896778	0\\
20.45651891514	0\\
20.45654815248	0\\
20.45657738982	0\\
20.45660662716	0\\
20.4566358645	0\\
20.45666510184	0\\
20.45669433918	0\\
20.45672357652	0\\
20.45675281386	0\\
20.4567820512	0\\
20.45681128854	0\\
20.45684052588	0\\
20.45686976322	0\\
20.45689900056	0\\
20.4569282379	0\\
20.45695747524	0\\
20.45698671258	0\\
20.45701594992	0\\
20.45704518726	0\\
20.4570744246	0\\
20.45710366194	0\\
20.45713289928	0\\
20.45716213662	0\\
20.45719137396	0\\
20.4572206113	0\\
20.45724984864	0\\
20.45727908598	0\\
20.45730832332	0\\
20.45733756066	0\\
20.457366798	0\\
20.45739603534	0\\
20.45742527268	0\\
20.45745451002	0\\
20.45748374736	0\\
20.4575129847	0\\
20.45754222204	0\\
20.45757145938	0\\
20.45760069672	0\\
20.45762993406	0\\
20.4576591714	0\\
20.45768840874	0\\
20.45771764608	0\\
20.45774688342	0\\
20.45777612076	0\\
20.4578053581	0\\
20.45783459544	0\\
20.45786383278	0\\
20.45789307012	0\\
20.45792230746	0\\
20.4579515448	0\\
20.45798078214	0\\
20.45801001948	0\\
20.45803925682	0\\
20.45806849416	0\\
20.4580977315	0\\
20.45812696884	0\\
20.45815620618	0\\
20.45818544352	0\\
20.45821468086	0\\
20.4582439182	0\\
20.45827315554	0\\
20.45830239288	0\\
20.45833163022	0\\
20.45836086756	0\\
20.4583901049	0\\
20.45841934224	0\\
20.45844857958	0\\
20.45847781692	0\\
20.45850705426	0\\
20.4585362916	0\\
20.45856552894	0\\
20.45859476628	0\\
20.45862400362	0\\
20.45865324096	0\\
20.4586824783	0\\
20.45871171564	0\\
20.45874095298	0\\
20.45877019032	0\\
20.45879942766	0\\
20.458828665	0\\
20.45885790234	0\\
20.45888713968	0\\
20.45891637702	0\\
20.45894561436	0\\
20.4589748517	0\\
20.45900408904	0\\
20.45903332638	0\\
20.45906256372	0\\
20.45909180106	0\\
20.4591210384	0\\
20.45915027574	0\\
20.45917951308	0\\
20.45920875042	0\\
20.45923798776	0\\
20.4592672251	0\\
20.45929646244	0\\
20.45932569978	0\\
20.45935493712	0\\
20.45938417446	0\\
20.4594134118	0\\
20.45944264914	0\\
20.45947188648	0\\
20.45950112382	0\\
20.45953036116	0\\
20.4595595985	0\\
20.45958883584	0\\
20.45961807318	0\\
20.45964731052	0\\
20.45967654786	0\\
20.4597057852	0\\
20.45973502254	0\\
20.45976425988	0\\
20.45979349722	0\\
20.45982273456	0\\
20.4598519719	0\\
20.45988120924	0\\
20.45991044658	0\\
20.45993968392	0\\
20.45996892126	0\\
20.4599981586	0\\
20.46002739594	0\\
20.46005663328	0\\
20.46008587062	0\\
20.46011510796	0\\
20.4601443453	0\\
20.46017358264	0\\
20.46020281998	0\\
20.46023205732	0\\
20.46026129466	0\\
20.460290532	0\\
20.46031976934	0\\
20.46034900668	0\\
20.46037824402	0\\
20.46040748136	0\\
20.4604367187	0\\
20.46046595604	0\\
20.46049519338	0\\
20.46052443072	0\\
20.46055366806	0\\
20.4605829054	0\\
20.46061214274	0\\
20.46064138008	0\\
20.46067061742	0\\
20.46069985476	0\\
20.4607290921	0\\
20.46075832944	0\\
20.46078756678	0\\
20.46081680412	0\\
20.46084604146	0\\
20.4608752788	0\\
20.46090451614	0\\
20.46093375348	0\\
20.46096299082	0\\
20.46099222816	0\\
20.4610214655	0\\
20.46105070284	0\\
20.46107994018	0\\
20.46110917752	0\\
20.46113841486	0\\
20.4611676522	0\\
20.46119688954	0\\
20.46122612688	0\\
20.46125536422	0\\
20.46128460156	0\\
20.4613138389	0\\
20.46134307624	0\\
20.46137231358	0\\
20.46140155092	0\\
20.46143078826	0\\
20.4614600256	0\\
20.46148926294	0\\
20.46151850028	0\\
20.46154773762	0\\
20.46157697496	0\\
20.4616062123	0\\
20.46163544964	0\\
20.46166468698	0\\
20.46169392432	0\\
20.46172316166	0\\
20.461752399	0\\
20.46178163634	0\\
20.46181087368	0\\
20.46184011102	0\\
20.46186934836	0\\
20.4618985857	0\\
20.46192782304	0\\
20.46195706038	0\\
20.46198629772	0\\
20.46201553506	0\\
20.4620447724	0\\
20.46207400974	0\\
20.46210324708	0\\
20.46213248442	0\\
20.46216172176	0\\
20.4621909591	0\\
20.46222019644	0\\
20.46224943378	0\\
20.46227867112	0\\
20.46230790846	0\\
20.4623371458	0\\
20.46236638314	0\\
20.46239562048	0\\
20.46242485782	0\\
20.46245409516	0\\
20.4624833325	0\\
20.46251256984	0\\
20.46254180718	0\\
20.46257104452	0\\
20.46260028186	0\\
20.4626295192	0\\
20.46265875654	0\\
20.46268799388	0\\
20.46271723122	0\\
20.46274646856	0\\
20.4627757059	0\\
20.46280494324	0\\
20.46283418058	0\\
20.46286341792	0\\
20.46289265526	0\\
20.4629218926	0\\
20.46295112994	0\\
20.46298036728	0\\
20.46300960462	0\\
20.46303884196	0\\
20.4630680793	0\\
20.46309731664	0\\
20.46312655398	0\\
20.46315579132	0\\
20.46318502866	0\\
20.463214266	0\\
20.46324350334	0\\
20.46327274068	0\\
20.46330197802	0\\
20.46333121536	0\\
20.4633604527	0\\
20.46338969004	0\\
20.46341892738	0\\
20.46344816472	0\\
20.46347740206	0\\
20.4635066394	0\\
20.46353587674	0\\
20.46356511408	0\\
20.46359435142	0\\
20.46362358876	0\\
20.4636528261	0\\
20.46368206344	0\\
20.46371130078	0\\
20.46374053812	0\\
20.46376977546	0\\
20.4637990128	0\\
20.46382825014	0\\
20.46385748748	0\\
20.46388672482	0\\
20.46391596216	0\\
20.4639451995	0\\
20.46397443684	0\\
20.46400367418	0\\
20.46403291152	0\\
20.46406214886	0\\
20.4640913862	0\\
20.46412062354	0\\
20.46414986088	0\\
20.46417909822	0\\
20.46420833556	0\\
20.4642375729	0\\
20.46426681024	0\\
20.46429604758	0\\
20.46432528492	0\\
20.46435452226	0\\
20.4643837596	0\\
20.46441299694	0\\
20.46444223428	0\\
20.46447147162	0\\
20.46450070896	0\\
20.4645299463	0\\
20.46455918364	0\\
20.46458842098	0\\
20.46461765832	0\\
20.46464689566	0\\
20.464676133	0\\
20.46470537034	0\\
20.46473460768	0\\
20.46476384502	0\\
20.46479308236	0\\
20.4648223197	0\\
20.46485155704	0\\
20.46488079438	0\\
20.46491003172	0\\
20.46493926906	0\\
20.4649685064	0\\
20.46499774374	0\\
20.46502698108	0\\
20.46505621842	0\\
20.46508545576	0\\
20.4651146931	0\\
20.46514393044	0\\
20.46517316778	0\\
20.46520240512	0\\
20.46523164246	0\\
20.4652608798	0\\
20.46529011714	0\\
20.46531935448	0\\
20.46534859182	0\\
20.46537782916	0\\
20.4654070665	0\\
20.46543630384	0\\
20.46546554118	0\\
20.46549477852	0\\
20.46552401586	0\\
20.4655532532	0\\
20.46558249054	0\\
20.46561172788	0\\
20.46564096522	0\\
20.46567020256	0\\
20.4656994399	0\\
20.46572867724	0\\
20.46575791458	0\\
20.46578715192	0\\
20.46581638926	0\\
20.4658456266	0\\
20.46587486394	0\\
20.46590410128	0\\
20.46593333862	0\\
20.46596257596	0\\
20.4659918133	0\\
20.46602105064	0\\
20.46605028798	0\\
20.46607952532	0\\
20.46610876266	0\\
20.466138	0\\
20.46616723734	0\\
20.46619647468	0\\
20.46622571202	0\\
20.46625494936	0\\
20.4662841867	0\\
20.46631342404	0\\
20.46634266138	0\\
20.46637189872	0\\
20.46640113606	0\\
20.4664303734	0\\
20.46645961074	0\\
20.46648884808	0\\
20.46651808542	0\\
20.46654732276	0\\
20.4665765601	0\\
20.46660579744	0\\
20.46663503478	0\\
20.46666427212	0\\
20.46669350946	0\\
20.4667227468	0\\
20.46675198414	0\\
20.46678122148	0\\
20.46681045882	0\\
20.46683969616	0\\
20.4668689335	0\\
20.46689817084	0\\
20.46692740818	0\\
20.46695664552	0\\
20.46698588286	0\\
20.4670151202	0\\
20.46704435754	0\\
20.46707359488	0\\
20.46710283222	0\\
20.46713206956	0\\
20.4671613069	0\\
20.46719054424	0\\
20.46721978158	0\\
20.46724901892	0\\
20.46727825626	0\\
20.4673074936	0\\
20.46733673094	0\\
20.46736596828	0\\
20.46739520562	0\\
20.46742444296	0\\
20.4674536803	0\\
20.46748291764	0\\
20.46751215498	0\\
20.46754139232	0\\
20.46757062966	0\\
20.467599867	0\\
20.46762910434	0\\
20.46765834168	0\\
20.46768757902	0\\
20.46771681636	0\\
20.4677460537	0\\
20.46777529104	0\\
20.46780452838	0\\
20.46783376572	0\\
20.46786300306	0\\
20.4678922404	0\\
20.46792147774	0\\
20.46795071508	0\\
20.46797995242	0\\
20.46800918976	0\\
20.4680384271	0\\
20.46806766444	0\\
20.46809690178	0\\
20.46812613912	0\\
20.46815537646	0\\
20.4681846138	0\\
20.46821385114	0\\
20.46824308848	0\\
20.46827232582	0\\
20.46830156316	0\\
20.4683308005	0\\
20.46836003784	0\\
20.46838927518	0\\
20.46841851252	0\\
20.46844774986	0\\
20.4684769872	0\\
20.46850622454	0\\
20.46853546188	0\\
20.46856469922	0\\
20.46859393656	0\\
20.4686231739	0\\
20.46865241124	0\\
20.46868164858	0\\
20.46871088592	0\\
20.46874012326	0\\
20.4687693606	0\\
20.46879859794	0\\
20.46882783528	0\\
20.46885707262	0\\
20.46888630996	0\\
20.4689155473	0\\
20.46894478464	0\\
20.46897402198	0\\
20.46900325932	0\\
20.46903249666	0\\
20.469061734	0\\
20.46909097134	0\\
20.46912020868	0\\
20.46914944602	0\\
20.46917868336	0\\
20.4692079207	0\\
20.46923715804	0\\
20.46926639538	0\\
20.46929563272	0\\
20.46932487006	0\\
20.4693541074	0\\
20.46938334474	0\\
20.46941258208	0\\
20.46944181942	0\\
20.46947105676	0\\
20.4695002941	0\\
20.46952953144	0\\
20.46955876878	0\\
20.46958800612	0\\
20.46961724346	0\\
20.4696464808	0\\
20.46967571814	0\\
20.46970495548	0\\
20.46973419282	0\\
20.46976343016	0\\
20.4697926675	0\\
20.46982190484	0\\
20.46985114218	0\\
20.46988037952	0\\
20.46990961686	0\\
20.4699388542	0\\
20.46996809154	0\\
20.46999732888	0\\
20.47002656622	0\\
20.47005580356	0\\
20.4700850409	0\\
20.47011427824	0\\
20.47014351558	0\\
20.47017275292	0\\
20.47020199026	0\\
20.4702312276	0\\
20.47026046494	0\\
20.47028970228	0\\
20.47031893962	0\\
20.47034817696	0\\
20.4703774143	0\\
20.47040665164	0\\
20.47043588898	0\\
20.47046512632	0\\
20.47049436366	0\\
20.470523601	0\\
20.47055283834	0\\
20.47058207568	0\\
20.47061131302	0\\
20.47064055036	0\\
20.4706697877	0\\
20.47069902504	0\\
20.47072826238	0\\
20.47075749972	0\\
20.47078673706	0\\
20.4708159744	0\\
20.47084521174	0\\
20.47087444908	0\\
20.47090368642	0\\
20.47093292376	0\\
20.4709621611	0\\
20.47099139844	0\\
20.47102063578	0\\
20.47104987312	0\\
20.47107911046	0\\
20.4711083478	0\\
20.47113758514	0\\
20.47116682248	0\\
20.47119605982	0\\
20.47122529716	0\\
20.4712545345	0\\
20.47128377184	0\\
20.47131300918	0\\
20.47134224652	0\\
20.47137148386	0\\
20.4714007212	0\\
20.47142995854	0\\
20.47145919588	0\\
20.47148843322	0\\
20.47151767056	0\\
20.4715469079	0\\
20.47157614524	0\\
20.47160538258	0\\
20.47163461992	0\\
20.47166385726	0\\
20.4716930946	0\\
20.47172233194	0\\
20.47175156928	0\\
20.47178080662	0\\
20.47181004396	0\\
20.4718392813	0\\
20.47186851864	0\\
20.47189775598	0\\
20.47192699332	0\\
20.47195623066	0\\
20.471985468	0\\
20.47201470534	0\\
20.47204394268	0\\
20.47207318002	0\\
20.47210241736	0\\
20.4721316547	0\\
20.47216089204	0\\
20.47219012938	0\\
20.47221936672	0\\
20.47224860406	0\\
20.4722778414	0\\
20.47230707874	0\\
20.47233631608	0\\
20.47236555342	0\\
20.47239479076	0\\
20.4724240281	0\\
20.47245326544	0\\
20.47248250278	0\\
20.47251174012	0\\
20.47254097746	0\\
20.4725702148	0\\
20.47259945214	0\\
20.47262868948	0\\
20.47265792682	0\\
20.47268716416	0\\
20.4727164015	0\\
20.47274563884	0\\
20.47277487618	0\\
20.47280411352	0\\
20.47283335086	0\\
20.4728625882	0\\
20.47289182554	0\\
20.47292106288	0\\
20.47295030022	0\\
20.47297953756	0\\
20.4730087749	0\\
20.47303801224	0\\
20.47306724958	0\\
20.47309648692	0\\
20.47312572426	0\\
20.4731549616	0\\
20.47318419894	0\\
20.47321343628	0\\
20.47324267362	0\\
20.47327191096	0\\
20.4733011483	0\\
20.47333038564	0\\
20.47335962298	0\\
20.47338886032	0\\
20.47341809766	0\\
20.473447335	0\\
20.47347657234	0\\
20.47350580968	0\\
20.47353504702	0\\
20.47356428436	0\\
20.4735935217	0\\
20.47362275904	0\\
20.47365199638	0\\
20.47368123372	0\\
20.47371047106	0\\
20.4737397084	0\\
20.47376894574	0\\
20.47379818308	0\\
20.47382742042	0\\
20.47385665776	0\\
20.4738858951	0\\
20.47391513244	0\\
20.47394436978	0\\
20.47397360712	0\\
20.47400284446	0\\
20.4740320818	0\\
20.47406131914	0\\
20.47409055648	0\\
20.47411979382	0\\
20.47414903116	0\\
20.4741782685	0\\
20.47420750584	0\\
20.47423674318	0\\
20.47426598052	0\\
20.47429521786	0\\
20.4743244552	0\\
20.47435369254	0\\
20.47438292988	0\\
20.47441216722	0\\
20.47444140456	0\\
20.4744706419	0\\
20.47449987924	0\\
20.47452911658	0\\
20.47455835392	0\\
20.47458759126	0\\
20.4746168286	0\\
20.47464606594	0\\
20.47467530328	0\\
20.47470454062	0\\
20.47473377796	0\\
20.4747630153	0\\
20.47479225264	0\\
20.47482148998	0\\
20.47485072732	0\\
20.47487996466	0\\
20.474909202	0\\
20.47493843934	0\\
20.47496767668	0\\
20.47499691402	0\\
20.47502615136	0\\
20.4750553887	0\\
20.47508462604	0\\
20.47511386338	0\\
20.47514310072	0\\
20.47517233806	0\\
20.4752015754	0\\
20.47523081274	0\\
20.47526005008	0\\
20.47528928742	0\\
20.47531852476	0\\
20.4753477621	0\\
20.47537699944	0\\
20.47540623678	0\\
20.47543547412	0\\
20.47546471146	0\\
20.4754939488	0\\
20.47552318614	0\\
20.47555242348	0\\
20.47558166082	0\\
20.47561089816	0\\
20.4756401355	0\\
20.47566937284	0\\
20.47569861018	0\\
20.47572784752	0\\
20.47575708486	0\\
20.4757863222	0\\
20.47581555954	0\\
20.47584479688	0\\
20.47587403422	0\\
20.47590327156	0\\
20.4759325089	0\\
20.47596174624	0\\
20.47599098358	0\\
20.47602022092	0\\
20.47604945826	0\\
20.4760786956	0\\
20.47610793294	0\\
20.47613717028	0\\
20.47616640762	0\\
20.47619564496	0\\
20.4762248823	0\\
20.47625411964	0\\
20.47628335698	0\\
20.47631259432	0\\
20.47634183166	0\\
20.476371069	0\\
20.47640030634	0\\
20.47642954368	0\\
20.47645878102	0\\
20.47648801836	0\\
20.4765172557	0\\
20.47654649304	0\\
20.47657573038	0\\
20.47660496772	0\\
20.47663420506	0\\
20.4766634424	0\\
20.47669267974	0\\
20.47672191708	0\\
20.47675115442	0\\
20.47678039176	0\\
20.4768096291	0\\
20.47683886644	0\\
20.47686810378	0\\
20.47689734112	0\\
20.47692657846	0\\
20.4769558158	0\\
20.47698505314	0\\
20.47701429048	0\\
20.47704352782	0\\
20.47707276516	0\\
20.4771020025	0\\
20.47713123984	0\\
20.47716047718	0\\
20.47718971452	0\\
20.47721895186	0\\
20.4772481892	0\\
20.47727742654	0\\
20.47730666388	0\\
20.47733590122	0\\
20.47736513856	0\\
20.4773943759	0\\
20.47742361324	0\\
20.47745285058	0\\
20.47748208792	0\\
20.47751132526	0\\
20.4775405626	0\\
20.47756979994	0\\
20.47759903728	0\\
20.47762827462	0\\
20.47765751196	0\\
20.4776867493	0\\
20.47771598664	0\\
20.47774522398	0\\
20.47777446132	0\\
20.47780369866	0\\
20.477832936	0\\
20.47786217334	0\\
20.47789141068	0\\
20.47792064802	0\\
20.47794988536	0\\
20.4779791227	0\\
20.47800836004	0\\
20.47803759738	0\\
20.47806683472	0\\
20.47809607206	0\\
20.4781253094	0\\
20.47815454674	0\\
20.47818378408	0\\
20.47821302142	0\\
20.47824225876	0\\
20.4782714961	0\\
20.47830073344	0\\
20.47832997078	0\\
20.47835920812	0\\
20.47838844546	0\\
20.4784176828	0\\
20.47844692014	0\\
20.47847615748	0\\
20.47850539482	0\\
20.47853463216	0\\
20.4785638695	0\\
20.47859310684	0\\
20.47862234418	0\\
20.47865158152	0\\
20.47868081886	0\\
20.4787100562	0\\
20.47873929354	0\\
20.47876853088	0\\
20.47879776822	0\\
20.47882700556	0\\
20.4788562429	0\\
20.47888548024	0\\
20.47891471758	0\\
20.47894395492	0\\
20.47897319226	0\\
20.4790024296	0\\
20.47903166694	0\\
20.47906090428	0\\
20.47909014162	0\\
20.47911937896	0\\
20.4791486163	0\\
20.47917785364	0\\
20.47920709098	0\\
20.47923632832	0\\
20.47926556566	0\\
20.479294803	0\\
20.47932404034	0\\
20.47935327768	0\\
20.47938251502	0\\
20.47941175236	0\\
20.4794409897	0\\
20.47947022704	0\\
20.47949946438	0\\
20.47952870172	0\\
20.47955793906	0\\
20.4795871764	0\\
20.47961641374	0\\
20.47964565108	0\\
20.47967488842	0\\
20.47970412576	0\\
20.4797333631	0\\
20.47976260044	0\\
20.47979183778	0\\
20.47982107512	0\\
20.47985031246	0\\
20.4798795498	0\\
20.47990878714	0\\
20.47993802448	0\\
20.47996726182	0\\
20.47999649916	0\\
20.4800257365	0\\
20.48005497384	0\\
20.48008421118	0\\
20.48011344852	0\\
20.48014268586	0\\
20.4801719232	0\\
20.48020116054	0\\
20.48023039788	0\\
20.48025963522	0\\
20.48028887256	0\\
20.4803181099	0\\
20.48034734724	0\\
20.48037658458	0\\
20.48040582192	0\\
20.48043505926	0\\
20.4804642966	0\\
20.48049353394	0\\
20.48052277128	0\\
20.48055200862	0\\
20.48058124596	0\\
20.4806104833	0\\
20.48063972064	0\\
20.48066895798	0\\
20.48069819532	0\\
20.48072743266	0\\
20.48075667	0\\
20.48078590734	0\\
20.48081514468	0\\
20.48084438202	0\\
20.48087361936	0\\
20.4809028567	0\\
20.48093209404	0\\
20.48096133138	0\\
20.48099056872	0\\
20.48101980606	0\\
20.4810490434	0\\
20.48107828074	0\\
20.48110751808	0\\
20.48113675542	0\\
20.48116599276	0\\
20.4811952301	0\\
20.48122446744	0\\
20.48125370478	0\\
20.48128294212	0\\
20.48131217946	0\\
20.4813414168	0\\
20.48137065414	0\\
20.48139989148	0\\
20.48142912882	0\\
20.48145836616	0\\
20.4814876035	0\\
20.48151684084	0\\
20.48154607818	0\\
20.48157531552	0\\
20.48160455286	0\\
20.4816337902	0\\
20.48166302754	0\\
20.48169226488	0\\
20.48172150222	0\\
20.48175073956	0\\
20.4817799769	0\\
20.48180921424	0\\
20.48183845158	0\\
20.48186768892	0\\
20.48189692626	0\\
20.4819261636	0\\
20.48195540094	0\\
20.48198463828	0\\
20.48201387562	0\\
20.48204311296	0\\
20.4820723503	0\\
20.48210158764	0\\
20.48213082498	0\\
20.48216006232	0\\
20.48218929966	0\\
20.482218537	0\\
20.48224777434	0\\
20.48227701168	0\\
20.48230624902	0\\
20.48233548636	0\\
20.4823647237	0\\
20.48239396104	0\\
20.48242319838	0\\
20.48245243572	0\\
20.48248167306	0\\
20.4825109104	0\\
20.48254014774	0\\
20.48256938508	0\\
20.48259862242	0\\
20.48262785976	0\\
20.4826570971	0\\
20.48268633444	0\\
20.48271557178	0\\
20.48274480912	0\\
20.48277404646	0\\
20.4828032838	0\\
20.48283252114	0\\
20.48286175848	0\\
20.48289099582	0\\
20.48292023316	0\\
20.4829494705	0\\
20.48297870784	0\\
20.48300794518	0\\
20.48303718252	0\\
20.48306641986	0\\
20.4830956572	0\\
20.48312489454	0\\
20.48315413188	0\\
20.48318336922	0\\
20.48321260656	0\\
20.4832418439	0\\
20.48327108124	0\\
20.48330031858	0\\
20.48332955592	0\\
20.48335879326	0\\
20.4833880306	0\\
20.48341726794	0\\
20.48344650528	0\\
20.48347574262	0\\
20.48350497996	0\\
20.4835342173	0\\
20.48356345464	0\\
20.48359269198	0\\
20.48362192932	0\\
20.48365116666	0\\
20.483680404	0\\
20.48370964134	0\\
20.48373887868	0\\
20.48376811602	0\\
20.48379735336	0\\
20.4838265907	0\\
20.48385582804	0\\
20.48388506538	0\\
20.48391430272	0\\
20.48394354006	0\\
20.4839727774	0\\
20.48400201474	0\\
20.48403125208	0\\
20.48406048942	0\\
20.48408972676	0\\
20.4841189641	0\\
20.48414820144	0\\
20.48417743878	0\\
20.48420667612	0\\
20.48423591346	0\\
20.4842651508	0\\
20.48429438814	0\\
20.48432362548	0\\
20.48435286282	0\\
20.48438210016	0\\
20.4844113375	0\\
20.48444057484	0\\
20.48446981218	0\\
20.48449904952	0\\
20.48452828686	0\\
20.4845575242	0\\
20.48458676154	0\\
20.48461599888	0\\
20.48464523622	0\\
20.48467447356	0\\
20.4847037109	0\\
20.48473294824	0\\
20.48476218558	0\\
20.48479142292	0\\
20.48482066026	0\\
20.4848498976	0\\
20.48487913494	0\\
20.48490837228	0\\
20.48493760962	0\\
20.48496684696	0\\
20.4849960843	0\\
20.48502532164	0\\
20.48505455898	0\\
20.48508379632	0\\
20.48511303366	0\\
20.485142271	0\\
20.48517150834	0\\
20.48520074568	0\\
20.48522998302	0\\
20.48525922036	0\\
20.4852884577	0\\
20.48531769504	0\\
20.48534693238	0\\
20.48537616972	0\\
20.48540540706	0\\
20.4854346444	0\\
20.48546388174	0\\
20.48549311908	0\\
20.48552235642	0\\
20.48555159376	0\\
20.4855808311	0\\
20.48561006844	0\\
20.48563930578	0\\
20.48566854312	0\\
20.48569778046	0\\
20.4857270178	0\\
20.48575625514	0\\
20.48578549248	0\\
20.48581472982	0\\
20.48584396716	0\\
20.4858732045	0\\
20.48590244184	0\\
20.48593167918	0\\
20.48596091652	0\\
20.48599015386	0\\
20.4860193912	0\\
20.48604862854	0\\
20.48607786588	0\\
20.48610710322	0\\
20.48613634056	0\\
20.4861655779	0\\
20.48619481524	0\\
20.48622405258	0\\
20.48625328992	0\\
20.48628252726	0\\
20.4863117646	0\\
20.48634100194	0\\
20.48637023928	0\\
20.48639947662	0\\
20.48642871396	0\\
20.4864579513	0\\
20.48648718864	0\\
20.48651642598	0\\
20.48654566332	0\\
20.48657490066	0\\
20.486604138	0\\
20.48663337534	0\\
20.48666261268	0\\
20.48669185002	0\\
20.48672108736	0\\
20.4867503247	0\\
20.48677956204	0\\
20.48680879938	0\\
20.48683803672	0\\
20.48686727406	0\\
20.4868965114	0\\
20.48692574874	0\\
20.48695498608	0\\
20.48698422342	0\\
20.48701346076	0\\
20.4870426981	0\\
20.48707193544	0\\
20.48710117278	0\\
20.48713041012	0\\
20.48715964746	0\\
20.4871888848	0\\
20.48721812214	0\\
20.48724735948	0\\
20.48727659682	0\\
20.48730583416	0\\
20.4873350715	0\\
20.48736430884	0\\
20.48739354618	0\\
20.48742278352	0\\
20.48745202086	0\\
20.4874812582	0\\
20.48751049554	0\\
20.48753973288	0\\
20.48756897022	0\\
20.48759820756	0\\
20.4876274449	0\\
20.48765668224	0\\
20.48768591958	0\\
20.48771515692	0\\
20.48774439426	0\\
20.4877736316	0\\
20.48780286894	0\\
20.48783210628	0\\
20.48786134362	0\\
20.48789058096	0\\
20.4879198183	0\\
20.48794905564	0\\
20.48797829298	0\\
20.48800753032	0\\
20.48803676766	0\\
20.488066005	0\\
20.48809524234	0\\
20.48812447968	0\\
20.48815371702	0\\
20.48818295436	0\\
20.4882121917	0\\
20.48824142904	0\\
20.48827066638	0\\
20.48829990372	0\\
20.48832914106	0\\
20.4883583784	0\\
20.48838761574	0\\
20.48841685308	0\\
20.48844609042	0\\
20.48847532776	0\\
20.4885045651	0\\
20.48853380244	0\\
20.48856303978	0\\
20.48859227712	0\\
20.48862151446	0\\
20.4886507518	0\\
20.48867998914	0\\
20.48870922648	0\\
20.48873846382	0\\
20.48876770116	0\\
20.4887969385	0\\
20.48882617584	0\\
20.48885541318	0\\
20.48888465052	0\\
20.48891388786	0\\
20.4889431252	0\\
20.48897236254	0\\
20.48900159988	0\\
20.48903083722	0\\
20.48906007456	0\\
20.4890893119	0\\
20.48911854924	0\\
20.48914778658	0\\
20.48917702392	0\\
20.48920626126	0\\
20.4892354986	0\\
20.48926473594	0\\
20.48929397328	0\\
20.48932321062	0\\
20.48935244796	0\\
20.4893816853	0\\
20.48941092264	0\\
20.48944015998	0\\
20.48946939732	0\\
20.48949863466	0\\
20.489527872	0\\
20.48955710934	0\\
20.48958634668	0\\
20.48961558402	0\\
20.48964482136	0\\
20.4896740587	0\\
20.48970329604	0\\
20.48973253338	0\\
20.48976177072	0\\
20.48979100806	0\\
20.4898202454	0\\
20.48984948274	0\\
20.48987872008	0\\
20.48990795742	0\\
20.48993719476	0\\
20.4899664321	0\\
20.48999566944	0\\
20.49002490678	0\\
20.49005414412	0\\
20.49008338146	0\\
20.4901126188	0\\
20.49014185614	0\\
20.49017109348	0\\
20.49020033082	0\\
20.49022956816	0\\
20.4902588055	0\\
20.49028804284	0\\
20.49031728018	0\\
20.49034651752	0\\
20.49037575486	0\\
20.4904049922	0\\
20.49043422954	0\\
20.49046346688	0\\
20.49049270422	0\\
20.49052194156	0\\
20.4905511789	0\\
20.49058041624	0\\
20.49060965358	0\\
20.49063889092	0\\
20.49066812826	0\\
20.4906973656	0\\
20.49072660294	0\\
20.49075584028	0\\
20.49078507762	0\\
20.49081431496	0\\
20.4908435523	0\\
20.49087278964	0\\
20.49090202698	0\\
20.49093126432	0\\
20.49096050166	0\\
20.490989739	0\\
20.49101897634	0\\
20.49104821368	0\\
20.49107745102	0\\
20.49110668836	0\\
20.4911359257	0\\
20.49116516304	0\\
20.49119440038	0\\
20.49122363772	0\\
20.49125287506	0\\
20.4912821124	0\\
20.49131134974	0\\
20.49134058708	0\\
20.49136982442	0\\
20.49139906176	0\\
20.4914282991	0\\
20.49145753644	0\\
20.49148677378	0\\
20.49151601112	0\\
20.49154524846	0\\
20.4915744858	0\\
20.49160372314	0\\
20.49163296048	0\\
20.49166219782	0\\
20.49169143516	0\\
20.4917206725	0\\
20.49174990984	0\\
20.49177914718	0\\
20.49180838452	0\\
20.49183762186	0\\
20.4918668592	0\\
20.49189609654	0\\
20.49192533388	0\\
20.49195457122	0\\
20.49198380856	0\\
20.4920130459	0\\
20.49204228324	0\\
20.49207152058	0\\
20.49210075792	0\\
20.49212999526	0\\
20.4921592326	0\\
20.49218846994	0\\
20.49221770728	0\\
20.49224694462	0\\
20.49227618196	0\\
20.4923054193	0\\
20.49233465664	0\\
20.49236389398	0\\
20.49239313132	0\\
20.49242236866	0\\
20.492451606	0\\
20.49248084334	0\\
20.49251008068	0\\
20.49253931802	0\\
20.49256855536	0\\
20.4925977927	0\\
20.49262703004	0\\
20.49265626738	0\\
20.49268550472	0\\
20.49271474206	0\\
20.4927439794	0\\
20.49277321674	0\\
20.49280245408	0\\
20.49283169142	0\\
20.49286092876	0\\
20.4928901661	0\\
20.49291940344	0\\
20.49294864078	0\\
20.49297787812	0\\
20.49300711546	0\\
20.4930363528	0\\
20.49306559014	0\\
20.49309482748	0\\
20.49312406482	0\\
20.49315330216	0\\
20.4931825395	0\\
20.49321177684	0\\
20.49324101418	0\\
20.49327025152	0\\
20.49329948886	0\\
20.4933287262	0\\
20.49335796354	0\\
20.49338720088	0\\
20.49341643822	0\\
20.49344567556	0\\
20.4934749129	0\\
20.49350415024	0\\
20.49353338758	0\\
20.49356262492	0\\
20.49359186226	0\\
20.4936210996	0\\
20.49365033694	0\\
20.49367957428	0\\
20.49370881162	0\\
20.49373804896	0\\
20.4937672863	0\\
20.49379652364	0\\
20.49382576098	0\\
20.49385499832	0\\
20.49388423566	0\\
20.493913473	0\\
20.49394271034	0\\
20.49397194768	0\\
20.49400118502	0\\
20.49403042236	0\\
20.4940596597	0\\
20.49408889704	0\\
20.49411813438	0\\
20.49414737172	0\\
20.49417660906	0\\
20.4942058464	0\\
20.49423508374	0\\
20.49426432108	0\\
20.49429355842	0\\
20.49432279576	0\\
20.4943520331	0\\
20.49438127044	0\\
20.49441050778	0\\
20.49443974512	0\\
20.49446898246	0\\
20.4944982198	0\\
20.49452745714	0\\
20.49455669448	0\\
20.49458593182	0\\
20.49461516916	0\\
20.4946444065	0\\
20.49467364384	0\\
20.49470288118	0\\
20.49473211852	0\\
20.49476135586	0\\
20.4947905932	0\\
20.49481983054	0\\
20.49484906788	0\\
20.49487830522	0\\
20.49490754256	0\\
20.4949367799	0\\
20.49496601724	0\\
20.49499525458	0\\
20.49502449192	0\\
20.49505372926	0\\
20.4950829666	0\\
20.49511220394	0\\
20.49514144128	0\\
20.49517067862	0\\
20.49519991596	0\\
20.4952291533	0\\
20.49525839064	0\\
20.49528762798	0\\
20.49531686532	0\\
20.49534610266	0\\
20.49537534	0\\
20.49540457734	0\\
20.49543381468	0\\
20.49546305202	0\\
20.49549228936	0\\
20.4955215267	0\\
20.49555076404	0\\
20.49558000138	0\\
20.49560923872	0\\
20.49563847606	0\\
20.4956677134	0\\
20.49569695074	0\\
20.49572618808	0\\
20.49575542542	0\\
20.49578466276	0\\
20.4958139001	0\\
20.49584313744	0\\
20.49587237478	0\\
20.49590161212	0\\
20.49593084946	0\\
20.4959600868	0\\
20.49598932414	0\\
20.49601856148	0\\
20.49604779882	0\\
20.49607703616	0\\
20.4961062735	0\\
20.49613551084	0\\
20.49616474818	0\\
20.49619398552	0\\
20.49622322286	0\\
20.4962524602	0\\
20.49628169754	0\\
20.49631093488	0\\
20.49634017222	0\\
20.49636940956	0\\
20.4963986469	0\\
20.49642788424	0\\
20.49645712158	0\\
20.49648635892	0\\
20.49651559626	0\\
20.4965448336	0\\
20.49657407094	0\\
20.49660330828	0\\
20.49663254562	0\\
20.49666178296	0\\
20.4966910203	0\\
20.49672025764	0\\
20.49674949498	0\\
20.49677873232	0\\
20.49680796966	0\\
20.496837207	0\\
20.49686644434	0\\
20.49689568168	0\\
20.49692491902	0\\
20.49695415636	0\\
20.4969833937	0\\
20.49701263104	0\\
20.49704186838	0\\
20.49707110572	0\\
20.49710034306	0\\
20.4971295804	0\\
20.49715881774	0\\
20.49718805508	0\\
20.49721729242	0\\
20.49724652976	0\\
20.4972757671	0\\
20.49730500444	0\\
20.49733424178	0\\
20.49736347912	0\\
20.49739271646	0\\
20.4974219538	0\\
20.49745119114	0\\
20.49748042848	0\\
20.49750966582	0\\
20.49753890316	0\\
20.4975681405	0\\
20.49759737784	0\\
20.49762661518	0\\
20.49765585252	0\\
20.49768508986	0\\
20.4977143272	0\\
20.49774356454	0\\
20.49777280188	0\\
20.49780203922	0\\
20.49783127656	0\\
20.4978605139	0\\
20.49788975124	0\\
20.49791898858	0\\
20.49794822592	0\\
20.49797746326	0\\
20.4980067006	0\\
20.49803593794	0\\
20.49806517528	0\\
20.49809441262	0\\
20.49812364996	0\\
20.4981528873	0\\
20.49818212464	0\\
20.49821136198	0\\
20.49824059932	0\\
20.49826983666	0\\
20.498299074	0\\
20.49832831134	0\\
20.49835754868	0\\
20.49838678602	0\\
20.49841602336	0\\
20.4984452607	0\\
20.49847449804	0\\
20.49850373538	0\\
20.49853297272	0\\
20.49856221006	0\\
20.4985914474	0\\
20.49862068474	0\\
20.49864992208	0\\
20.49867915942	0\\
20.49870839676	0\\
20.4987376341	0\\
20.49876687144	0\\
20.49879610878	0\\
20.49882534612	0\\
20.49885458346	0\\
20.4988838208	0\\
20.49891305814	0\\
20.49894229548	0\\
20.49897153282	0\\
20.49900077016	0\\
20.4990300075	0\\
20.49905924484	0\\
20.49908848218	0\\
20.49911771952	0\\
20.49914695686	0\\
20.4991761942	0\\
20.49920543154	0\\
20.49923466888	0\\
20.49926390622	0\\
20.49929314356	0\\
20.4993223809	0\\
20.49935161824	0\\
20.49938085558	0\\
20.49941009292	0\\
20.49943933026	0\\
20.4994685676	0\\
20.49949780494	0\\
20.49952704228	0\\
20.49955627962	0\\
20.49958551696	0\\
20.4996147543	0\\
20.49964399164	0\\
20.49967322898	0\\
20.49970246632	0\\
20.49973170366	0\\
20.499760941	0\\
20.49979017834	0\\
20.49981941568	0\\
20.49984865302	0\\
20.49987789036	0\\
20.4999071277	0\\
20.49993636504	0\\
20.49996560238	0\\
20.49999483972	0\\
20.50002407706	0\\
20.5000533144	0\\
20.50008255174	0\\
20.50011178908	0\\
20.50014102642	0\\
20.50017026376	0\\
20.5001995011	0\\
20.50022873844	0\\
20.50025797578	0\\
20.50028721312	0\\
20.50031645046	0\\
20.5003456878	0\\
20.50037492514	0\\
20.50040416248	0\\
20.50043339982	0\\
20.50046263716	0\\
20.5004918745	0\\
20.50052111184	0\\
20.50055034918	0\\
20.50057958652	0\\
20.50060882386	0\\
20.5006380612	0\\
20.50066729854	0\\
20.50069653588	0\\
20.50072577322	0\\
20.50075501056	0\\
20.5007842479	0\\
20.50081348524	0\\
20.50084272258	0\\
20.50087195992	0\\
20.50090119726	0\\
20.5009304346	0\\
20.50095967194	0\\
20.50098890928	0\\
20.50101814662	0\\
20.50104738396	0\\
20.5010766213	0\\
20.50110585864	0\\
20.50113509598	0\\
20.50116433332	0\\
20.50119357066	0\\
20.501222808	0\\
20.50125204534	0\\
20.50128128268	0\\
20.50131052002	0\\
20.50133975736	0\\
20.5013689947	0\\
20.50139823204	0\\
20.50142746938	0\\
20.50145670672	0\\
20.50148594406	0\\
20.5015151814	0\\
20.50154441874	0\\
20.50157365608	0\\
20.50160289342	0\\
20.50163213076	0\\
20.5016613681	0\\
20.50169060544	0\\
20.50171984278	0\\
20.50174908012	0\\
20.50177831746	0\\
20.5018075548	0\\
20.50183679214	0\\
20.50186602948	0\\
20.50189526682	0\\
20.50192450416	0\\
20.5019537415	0\\
20.50198297884	0\\
20.50201221618	0\\
20.50204145352	0\\
20.50207069086	0\\
20.5020999282	0\\
20.50212916554	0\\
20.50215840288	0\\
20.50218764022	0\\
20.50221687756	0\\
20.5022461149	0\\
20.50227535224	0\\
20.50230458958	0\\
20.50233382692	0\\
20.50236306426	0\\
20.5023923016	0\\
20.50242153894	0\\
20.50245077628	0\\
20.50248001362	0\\
20.50250925096	0\\
20.5025384883	0\\
20.50256772564	0\\
20.50259696298	0\\
20.50262620032	0\\
20.50265543766	0\\
20.502684675	0\\
20.50271391234	0\\
20.50274314968	0\\
20.50277238702	0\\
20.50280162436	0\\
20.5028308617	0\\
20.50286009904	0\\
20.50288933638	0\\
20.50291857372	0\\
20.50294781106	0\\
20.5029770484	0\\
20.50300628574	0\\
20.50303552308	0\\
20.50306476042	0\\
20.50309399776	0\\
20.5031232351	0\\
20.50315247244	0\\
20.50318170978	0\\
20.50321094712	0\\
20.50324018446	0\\
20.5032694218	0\\
20.50329865914	0\\
20.50332789648	0\\
20.50335713382	0\\
20.50338637116	0\\
20.5034156085	0\\
20.50344484584	0\\
20.50347408318	0\\
20.50350332052	0\\
20.50353255786	0\\
20.5035617952	0\\
20.50359103254	0\\
20.50362026988	0\\
20.50364950722	0\\
20.50367874456	0\\
20.5037079819	0\\
20.50373721924	0\\
20.50376645658	0\\
20.50379569392	0\\
20.50382493126	0\\
20.5038541686	0\\
20.50388340594	0\\
20.50391264328	0\\
20.50394188062	0\\
20.50397111796	0\\
20.5040003553	0\\
20.50402959264	0\\
20.50405882998	0\\
20.50408806732	0\\
20.50411730466	0\\
20.504146542	0\\
20.50417577934	0\\
20.50420501668	0\\
20.50423425402	0\\
20.50426349136	0\\
20.5042927287	0\\
20.50432196604	0\\
20.50435120338	0\\
20.50438044072	0\\
20.50440967806	0\\
20.5044389154	0\\
20.50446815274	0\\
20.50449739008	0\\
20.50452662742	0\\
20.50455586476	0\\
20.5045851021	0\\
20.50461433944	0\\
20.50464357678	0\\
20.50467281412	0\\
20.50470205146	0\\
20.5047312888	0\\
20.50476052614	0\\
20.50478976348	0\\
20.50481900082	0\\
20.50484823816	0\\
20.5048774755	0\\
20.50490671284	0\\
20.50493595018	0\\
20.50496518752	0\\
20.50499442486	0\\
20.5050236622	0\\
20.50505289954	0\\
20.50508213688	0\\
20.50511137422	0\\
20.50514061156	0\\
20.5051698489	0\\
20.50519908624	0\\
20.50522832358	0\\
20.50525756092	0\\
20.50528679826	0\\
20.5053160356	0\\
20.50534527294	0\\
20.50537451028	0\\
20.50540374762	0\\
20.50543298496	0\\
20.5054622223	0\\
20.50549145964	0\\
20.50552069698	0\\
20.50554993432	0\\
20.50557917166	0\\
20.505608409	0\\
20.50563764634	0\\
20.50566688368	0\\
20.50569612102	0\\
20.50572535836	0\\
20.5057545957	0\\
20.50578383304	0\\
20.50581307038	0\\
20.50584230772	0\\
20.50587154506	0\\
20.5059007824	0\\
20.50593001974	0\\
20.50595925708	0\\
20.50598849442	0\\
20.50601773176	0\\
20.5060469691	0\\
20.50607620644	0\\
20.50610544378	0\\
20.50613468112	0\\
20.50616391846	0\\
20.5061931558	0\\
20.50622239314	0\\
20.50625163048	0\\
20.50628086782	0\\
20.50631010516	0\\
20.5063393425	0\\
20.50636857984	0\\
20.50639781718	0\\
20.50642705452	0\\
20.50645629186	0\\
20.5064855292	0\\
20.50651476654	0\\
20.50654400388	0\\
20.50657324122	0\\
20.50660247856	0\\
20.5066317159	0\\
20.50666095324	0\\
20.50669019058	0\\
20.50671942792	0\\
20.50674866526	0\\
20.5067779026	0\\
20.50680713994	0\\
20.50683637728	0\\
20.50686561462	0\\
20.50689485196	0\\
20.5069240893	0\\
20.50695332664	0\\
20.50698256398	0\\
20.50701180132	0\\
20.50704103866	0\\
20.507070276	0\\
20.50709951334	0\\
20.50712875068	0\\
20.50715798802	0\\
20.50718722536	0\\
20.5072164627	0\\
20.50724570004	0\\
20.50727493738	0\\
20.50730417472	0\\
20.50733341206	0\\
20.5073626494	0\\
20.50739188674	0\\
20.50742112408	0\\
20.50745036142	0\\
20.50747959876	0\\
20.5075088361	0\\
20.50753807344	0\\
20.50756731078	0\\
20.50759654812	0\\
20.50762578546	0\\
20.5076550228	0\\
20.50768426014	0\\
20.50771349748	0\\
20.50774273482	0\\
20.50777197216	0\\
20.5078012095	0\\
20.50783044684	0\\
20.50785968418	0\\
20.50788892152	0\\
20.50791815886	0\\
20.5079473962	0\\
20.50797663354	0\\
20.50800587088	0\\
20.50803510822	0\\
20.50806434556	0\\
20.5080935829	0\\
20.50812282024	0\\
20.50815205758	0\\
20.50818129492	0\\
20.50821053226	0\\
20.5082397696	0\\
20.50826900694	0\\
20.50829824428	0\\
20.50832748162	0\\
20.50835671896	0\\
20.5083859563	0\\
20.50841519364	0\\
20.50844443098	0\\
20.50847366832	0\\
20.50850290566	0\\
20.508532143	0\\
20.50856138034	0\\
20.50859061768	0\\
20.50861985502	0\\
20.50864909236	0\\
20.5086783297	0\\
20.50870756704	0\\
20.50873680438	0\\
20.50876604172	0\\
20.50879527906	0\\
20.5088245164	0\\
20.50885375374	0\\
20.50888299108	0\\
20.50891222842	0\\
20.50894146576	0\\
20.5089707031	0\\
20.50899994044	0\\
20.50902917778	0\\
20.50905841512	0\\
20.50908765246	0\\
20.5091168898	0\\
20.50914612714	0\\
20.50917536448	0\\
20.50920460182	0\\
20.50923383916	0\\
20.5092630765	0\\
20.50929231384	0\\
20.50932155118	0\\
20.50935078852	0\\
20.50938002586	0\\
20.5094092632	0\\
20.50943850054	0\\
20.50946773788	0\\
20.50949697522	0\\
20.50952621256	0\\
20.5095554499	0\\
20.50958468724	0\\
20.50961392458	0\\
20.50964316192	0\\
20.50967239926	0\\
20.5097016366	0\\
20.50973087394	0\\
20.50976011128	0\\
20.50978934862	0\\
20.50981858596	0\\
20.5098478233	0\\
20.50987706064	0\\
20.50990629798	0\\
20.50993553532	0\\
20.50996477266	0\\
20.50999401	0\\
20.51002324734	0\\
20.51005248468	0\\
20.51008172202	0\\
20.51011095936	0\\
20.5101401967	0\\
20.51016943404	0\\
20.51019867138	0\\
20.51022790872	0\\
20.51025714606	0\\
20.5102863834	0\\
20.51031562074	0\\
20.51034485808	0\\
20.51037409542	0\\
20.51040333276	0\\
20.5104325701	0\\
20.51046180744	0\\
20.51049104478	0\\
20.51052028212	0\\
20.51054951946	0\\
20.5105787568	0\\
20.51060799414	0\\
20.51063723148	0\\
20.51066646882	0\\
20.51069570616	0\\
20.5107249435	0\\
20.51075418084	0\\
20.51078341818	0\\
20.51081265552	0\\
20.51084189286	0\\
20.5108711302	0\\
20.51090036754	0\\
20.51092960488	0\\
20.51095884222	0\\
20.51098807956	0\\
20.5110173169	0\\
20.51104655424	0\\
20.51107579158	0\\
20.51110502892	0\\
20.51113426626	0\\
20.5111635036	0\\
20.51119274094	0\\
20.51122197828	0\\
20.51125121562	0\\
20.51128045296	0\\
20.5113096903	0\\
20.51133892764	0\\
20.51136816498	0\\
20.51139740232	0\\
20.51142663966	0\\
20.511455877	0\\
20.51148511434	0\\
20.51151435168	0\\
20.51154358902	0\\
20.51157282636	0\\
20.5116020637	0\\
20.51163130104	0\\
20.51166053838	0\\
20.51168977572	0\\
20.51171901306	0\\
20.5117482504	0\\
20.51177748774	0\\
20.51180672508	0\\
20.51183596242	0\\
20.51186519976	0\\
20.5118944371	0\\
20.51192367444	0\\
20.51195291178	0\\
20.51198214912	0\\
20.51201138646	0\\
20.5120406238	0\\
20.51206986114	0\\
20.51209909848	0\\
20.51212833582	0\\
20.51215757316	0\\
20.5121868105	0\\
20.51221604784	0\\
20.51224528518	0\\
20.51227452252	0\\
20.51230375986	0\\
20.5123329972	0\\
20.51236223454	0\\
20.51239147188	0\\
20.51242070922	0\\
20.51244994656	0\\
20.5124791839	0\\
20.51250842124	0\\
20.51253765858	0\\
20.51256689592	0\\
20.51259613326	0\\
20.5126253706	0\\
20.51265460794	0\\
20.51268384528	0\\
20.51271308262	0\\
20.51274231996	0\\
20.5127715573	0\\
20.51280079464	0\\
20.51283003198	0\\
20.51285926932	0\\
20.51288850666	0\\
20.512917744	0\\
20.51294698134	0\\
20.51297621868	0\\
20.51300545602	0\\
20.51303469336	0\\
20.5130639307	0\\
20.51309316804	0\\
20.51312240538	0\\
20.51315164272	0\\
20.51318088006	0\\
20.5132101174	0\\
20.51323935474	0\\
20.51326859208	0\\
20.51329782942	0\\
20.51332706676	0\\
20.5133563041	0\\
20.51338554144	0\\
20.51341477878	0\\
20.51344401612	0\\
20.51347325346	0\\
20.5135024908	0\\
20.51353172814	0\\
20.51356096548	0\\
20.51359020282	0\\
20.51361944016	0\\
20.5136486775	0\\
20.51367791484	0\\
20.51370715218	0\\
20.51373638952	0\\
20.51376562686	0\\
20.5137948642	0\\
20.51382410154	0\\
20.51385333888	0\\
20.51388257622	0\\
20.51391181356	0\\
20.5139410509	0\\
20.51397028824	0\\
20.51399952558	0\\
20.51402876292	0\\
20.51405800026	0\\
20.5140872376	0\\
20.51411647494	0\\
20.51414571228	0\\
20.51417494962	0\\
20.51420418696	0\\
20.5142334243	0\\
20.51426266164	0\\
20.51429189898	0\\
20.51432113632	0\\
20.51435037366	0\\
20.514379611	0\\
20.51440884834	0\\
20.51443808568	0\\
20.51446732302	0\\
20.51449656036	0\\
20.5145257977	0\\
20.51455503504	0\\
20.51458427238	0\\
20.51461350972	0\\
20.51464274706	0\\
20.5146719844	0\\
20.51470122174	0\\
20.51473045908	0\\
20.51475969642	0\\
20.51478893376	0\\
20.5148181711	0\\
20.51484740844	0\\
20.51487664578	0\\
20.51490588312	0\\
20.51493512046	0\\
20.5149643578	0\\
20.51499359514	0\\
20.51502283248	0\\
20.51505206982	0\\
20.51508130716	0\\
20.5151105445	0\\
20.51513978184	0\\
20.51516901918	0\\
20.51519825652	0\\
20.51522749386	0\\
20.5152567312	0\\
20.51528596854	0\\
20.51531520588	0\\
20.51534444322	0\\
20.51537368056	0\\
20.5154029179	0\\
20.51543215524	0\\
20.51546139258	0\\
20.51549062992	0\\
20.51551986726	0\\
20.5155491046	0\\
20.51557834194	0\\
20.51560757928	0\\
20.51563681662	0\\
20.51566605396	0\\
20.5156952913	0\\
20.51572452864	0\\
20.51575376598	0\\
20.51578300332	0\\
20.51581224066	0\\
20.515841478	0\\
20.51587071534	0\\
20.51589995268	0\\
20.51592919002	0\\
20.51595842736	0\\
20.5159876647	0\\
20.51601690204	0\\
20.51604613938	0\\
20.51607537672	0\\
20.51610461406	0\\
20.5161338514	0\\
20.51616308874	0\\
20.51619232608	0\\
20.51622156342	0\\
20.51625080076	0\\
20.5162800381	0\\
20.51630927544	0\\
20.51633851278	0\\
20.51636775012	0\\
20.51639698746	0\\
20.5164262248	0\\
20.51645546214	0\\
20.51648469948	0\\
20.51651393682	0\\
20.51654317416	0\\
20.5165724115	0\\
20.51660164884	0\\
20.51663088618	0\\
20.51666012352	0\\
20.51668936086	0\\
20.5167185982	0\\
20.51674783554	0\\
20.51677707288	0\\
20.51680631022	0\\
20.51683554756	0\\
20.5168647849	0\\
20.51689402224	0\\
20.51692325958	0\\
20.51695249692	0\\
20.51698173426	0\\
20.5170109716	0\\
20.51704020894	0\\
20.51706944628	0\\
20.51709868362	0\\
20.51712792096	0\\
20.5171571583	0\\
20.51718639564	0\\
20.51721563298	0\\
20.51724487032	0\\
20.51727410766	0\\
20.517303345	0\\
20.51733258234	0\\
20.51736181968	0\\
20.51739105702	0\\
20.51742029436	0\\
20.5174495317	0\\
20.51747876904	0\\
20.51750800638	0\\
20.51753724372	0\\
20.51756648106	0\\
20.5175957184	0\\
20.51762495574	0\\
20.51765419308	0\\
20.51768343042	0\\
20.51771266776	0\\
20.5177419051	0\\
20.51777114244	0\\
20.51780037978	0\\
20.51782961712	0\\
20.51785885446	0\\
20.5178880918	0\\
20.51791732914	0\\
20.51794656648	0\\
20.51797580382	0\\
20.51800504116	0\\
20.5180342785	0\\
20.51806351584	0\\
20.51809275318	0\\
20.51812199052	0\\
20.51815122786	0\\
20.5181804652	0\\
20.51820970254	0\\
20.51823893988	0\\
20.51826817722	0\\
20.51829741456	0\\
20.5183266519	0\\
20.51835588924	0\\
20.51838512658	0\\
20.51841436392	0\\
20.51844360126	0\\
20.5184728386	0\\
20.51850207594	0\\
20.51853131328	0\\
20.51856055062	0\\
20.51858978796	0\\
20.5186190253	0\\
20.51864826264	0\\
20.51867749998	0\\
20.51870673732	0\\
20.51873597466	0\\
20.518765212	0\\
20.51879444934	0\\
20.51882368668	0\\
20.51885292402	0\\
20.51888216136	0\\
20.5189113987	0\\
20.51894063604	0\\
20.51896987338	0\\
20.51899911072	0\\
20.51902834806	0\\
20.5190575854	0\\
20.51908682274	0\\
20.51911606008	0\\
20.51914529742	0\\
20.51917453476	0\\
20.5192037721	0\\
20.51923300944	0\\
20.51926224678	0\\
20.51929148412	0\\
20.51932072146	0\\
20.5193499588	0\\
20.51937919614	0\\
20.51940843348	0\\
20.51943767082	0\\
20.51946690816	0\\
20.5194961455	0\\
20.51952538284	0\\
20.51955462018	0\\
20.51958385752	0\\
20.51961309486	0\\
20.5196423322	0\\
20.51967156954	0\\
20.51970080688	0\\
20.51973004422	0\\
20.51975928156	0\\
20.5197885189	0\\
20.51981775624	0\\
20.51984699358	0\\
20.51987623092	0\\
20.51990546826	0\\
20.5199347056	0\\
20.51996394294	0\\
20.51999318028	0\\
20.52002241762	0\\
20.52005165496	0\\
20.5200808923	0\\
20.52011012964	0\\
20.52013936698	0\\
20.52016860432	0\\
20.52019784166	0\\
20.520227079	0\\
20.52025631634	0\\
20.52028555368	0\\
20.52031479102	0\\
20.52034402836	0\\
20.5203732657	0\\
20.52040250304	0\\
20.52043174038	0\\
20.52046097772	0\\
20.52049021506	0\\
20.5205194524	0\\
20.52054868974	0\\
20.52057792708	0\\
20.52060716442	0\\
20.52063640176	0\\
20.5206656391	0\\
20.52069487644	0\\
20.52072411378	0\\
20.52075335112	0\\
20.52078258846	0\\
20.5208118258	0\\
20.52084106314	0\\
20.52087030048	0\\
20.52089953782	0\\
20.52092877516	0\\
20.5209580125	0\\
20.52098724984	0\\
20.52101648718	0\\
20.52104572452	0\\
20.52107496186	0\\
20.5211041992	0\\
20.52113343654	0\\
20.52116267388	0\\
20.52119191122	0\\
20.52122114856	0\\
20.5212503859	0\\
20.52127962324	0\\
20.52130886058	0\\
20.52133809792	0\\
20.52136733526	0\\
20.5213965726	0\\
20.52142580994	0\\
20.52145504728	0\\
20.52148428462	0\\
20.52151352196	0\\
20.5215427593	0\\
20.52157199664	0\\
20.52160123398	0\\
20.52163047132	0\\
20.52165970866	0\\
20.521688946	0\\
20.52171818334	0\\
20.52174742068	0\\
20.52177665802	0\\
20.52180589536	0\\
20.5218351327	0\\
20.52186437004	0\\
20.52189360738	0\\
20.52192284472	0\\
20.52195208206	0\\
20.5219813194	0\\
20.52201055674	0\\
20.52203979408	0\\
20.52206903142	0\\
20.52209826876	0\\
20.5221275061	0\\
20.52215674344	0\\
20.52218598078	0\\
20.52221521812	0\\
20.52224445546	0\\
20.5222736928	0\\
20.52230293014	0\\
20.52233216748	0\\
20.52236140482	0\\
20.52239064216	0\\
20.5224198795	0\\
20.52244911684	0\\
20.52247835418	0\\
20.52250759152	0\\
20.52253682886	0\\
20.5225660662	0\\
20.52259530354	0\\
20.52262454088	0\\
20.52265377822	0\\
20.52268301556	0\\
20.5227122529	0\\
20.52274149024	0\\
20.52277072758	0\\
20.52279996492	0\\
20.52282920226	0\\
20.5228584396	0\\
20.52288767694	0\\
20.52291691428	0\\
20.52294615162	0\\
20.52297538896	0\\
20.5230046263	0\\
20.52303386364	0\\
20.52306310098	0\\
20.52309233832	0\\
20.52312157566	0\\
20.523150813	0\\
20.52318005034	0\\
20.52320928768	0\\
20.52323852502	0\\
20.52326776236	0\\
20.5232969997	0\\
20.52332623704	0\\
20.52335547438	0\\
20.52338471172	0\\
20.52341394906	0\\
20.5234431864	0\\
20.52347242374	0\\
20.52350166108	0\\
20.52353089842	0\\
20.52356013576	0\\
20.5235893731	0\\
20.52361861044	0\\
20.52364784778	0\\
20.52367708512	0\\
20.52370632246	0\\
20.5237355598	0\\
20.52376479714	0\\
20.52379403448	0\\
20.52382327182	0\\
20.52385250916	0\\
20.5238817465	0\\
20.52391098384	0\\
20.52394022118	0\\
20.52396945852	0\\
20.52399869586	0\\
20.5240279332	0\\
20.52405717054	0\\
20.52408640788	0\\
20.52411564522	0\\
20.52414488256	0\\
20.5241741199	0\\
20.52420335724	0\\
20.52423259458	0\\
20.52426183192	0\\
20.52429106926	0\\
20.5243203066	0\\
20.52434954394	0\\
20.52437878128	0\\
20.52440801862	0\\
20.52443725596	0\\
20.5244664933	0\\
20.52449573064	0\\
20.52452496798	0\\
20.52455420532	0\\
20.52458344266	0\\
20.52461268	0\\
20.52464191734	0\\
20.52467115468	0\\
20.52470039202	0\\
20.52472962936	0\\
20.5247588667	0\\
20.52478810404	0\\
20.52481734138	0\\
20.52484657872	0\\
20.52487581606	0\\
20.5249050534	0\\
20.52493429074	0\\
20.52496352808	0\\
20.52499276542	0\\
20.52502200276	0\\
20.5250512401	0\\
20.52508047744	0\\
20.52510971478	0\\
20.52513895212	0\\
20.52516818946	0\\
20.5251974268	0\\
20.52522666414	0\\
20.52525590148	0\\
20.52528513882	0\\
20.52531437616	0\\
20.5253436135	0\\
20.52537285084	0\\
20.52540208818	0\\
20.52543132552	0\\
20.52546056286	0\\
20.5254898002	0\\
20.52551903754	0\\
20.52554827488	0\\
20.52557751222	0\\
20.52560674956	0\\
20.5256359869	0\\
20.52566522424	0\\
20.52569446158	0\\
20.52572369892	0\\
20.52575293626	0\\
20.5257821736	0\\
20.52581141094	0\\
20.52584064828	0\\
20.52586988562	0\\
20.52589912296	0\\
20.5259283603	0\\
20.52595759764	0\\
20.52598683498	0\\
20.52601607232	0\\
20.52604530966	0\\
20.526074547	0\\
20.52610378434	0\\
20.52613302168	0\\
20.52616225902	0\\
20.52619149636	0\\
20.5262207337	0\\
20.52624997104	0\\
20.52627920838	0\\
20.52630844572	0\\
20.52633768306	0\\
20.5263669204	0\\
20.52639615774	0\\
20.52642539508	0\\
20.52645463242	0\\
20.52648386976	0\\
20.5265131071	0\\
20.52654234444	0\\
20.52657158178	0\\
20.52660081912	0\\
20.52663005646	0\\
20.5266592938	0\\
20.52668853114	0\\
20.52671776848	0\\
20.52674700582	0\\
20.52677624316	0\\
20.5268054805	0\\
20.52683471784	0\\
20.52686395518	0\\
20.52689319252	0\\
20.52692242986	0\\
20.5269516672	0\\
20.52698090454	0\\
20.52701014188	0\\
20.52703937922	0\\
20.52706861656	0\\
20.5270978539	0\\
20.52712709124	0\\
20.52715632858	0\\
20.52718556592	0\\
20.52721480326	0\\
20.5272440406	0\\
20.52727327794	0\\
20.52730251528	0\\
20.52733175262	0\\
20.52736098996	0\\
20.5273902273	0\\
20.52741946464	0\\
20.52744870198	0\\
20.52747793932	0\\
20.52750717666	0\\
20.527536414	0\\
20.52756565134	0\\
20.52759488868	0\\
20.52762412602	0\\
20.52765336336	0\\
20.5276826007	0\\
20.52771183804	0\\
20.52774107538	0\\
20.52777031272	0\\
20.52779955006	0\\
20.5278287874	0\\
20.52785802474	0\\
20.52788726208	0\\
20.52791649942	0\\
20.52794573676	0\\
20.5279749741	0\\
20.52800421144	0\\
20.52803344878	0\\
20.52806268612	0\\
20.52809192346	0\\
20.5281211608	0\\
20.52815039814	0\\
20.52817963548	0\\
20.52820887282	0\\
20.52823811016	0\\
20.5282673475	0\\
20.52829658484	0\\
20.52832582218	0\\
20.52835505952	0\\
20.52838429686	0\\
20.5284135342	0\\
20.52844277154	0\\
20.52847200888	0\\
20.52850124622	0\\
20.52853048356	0\\
20.5285597209	0\\
20.52858895824	0\\
20.52861819558	0\\
20.52864743292	0\\
20.52867667026	0\\
20.5287059076	0\\
20.52873514494	0\\
20.52876438228	0\\
20.52879361962	0\\
20.52882285696	0\\
20.5288520943	0\\
20.52888133164	0\\
20.52891056898	0\\
20.52893980632	0\\
20.52896904366	0\\
20.528998281	0\\
20.52902751834	0\\
20.52905675568	0\\
20.52908599302	0\\
20.52911523036	0\\
20.5291444677	0\\
20.52917370504	0\\
20.52920294238	0\\
20.52923217972	0\\
20.52926141706	0\\
20.5292906544	0\\
20.52931989174	0\\
20.52934912908	0\\
20.52937836642	0\\
20.52940760376	0\\
20.5294368411	0\\
20.52946607844	0\\
20.52949531578	0\\
20.52952455312	0\\
20.52955379046	0\\
20.5295830278	0\\
20.52961226514	0\\
20.52964150248	0\\
20.52967073982	0\\
20.52969997716	0\\
20.5297292145	0\\
20.52975845184	0\\
20.52978768918	0\\
20.52981692652	0\\
20.52984616386	0\\
20.5298754012	0\\
20.52990463854	0\\
20.52993387588	0\\
20.52996311322	0\\
20.52999235056	0\\
20.5300215879	0\\
20.53005082524	0\\
20.53008006258	0\\
20.53010929992	0\\
20.53013853726	0\\
20.5301677746	0\\
20.53019701194	0\\
20.53022624928	0\\
20.53025548662	0\\
20.53028472396	0\\
20.5303139613	0\\
20.53034319864	0\\
20.53037243598	0\\
20.53040167332	0\\
20.53043091066	0\\
20.530460148	0\\
20.53048938534	0\\
20.53051862268	0\\
20.53054786002	0\\
20.53057709736	0\\
20.5306063347	0\\
20.53063557204	0\\
20.53066480938	0\\
20.53069404672	0\\
20.53072328406	0\\
20.5307525214	0\\
20.53078175874	0\\
20.53081099608	0\\
20.53084023342	0\\
20.53086947076	0\\
20.5308987081	0\\
20.53092794544	0\\
20.53095718278	0\\
20.53098642012	0\\
20.53101565746	0\\
20.5310448948	0\\
20.53107413214	0\\
20.53110336948	0\\
20.53113260682	0\\
20.53116184416	0\\
20.5311910815	0\\
20.53122031884	0\\
20.53124955618	0\\
20.53127879352	0\\
20.53130803086	0\\
20.5313372682	0\\
20.53136650554	0\\
20.53139574288	0\\
20.53142498022	0\\
20.53145421756	0\\
20.5314834549	0\\
20.53151269224	0\\
20.53154192958	0\\
20.53157116692	0\\
20.53160040426	0\\
20.5316296416	0\\
20.53165887894	0\\
20.53168811628	0\\
20.53171735362	0\\
20.53174659096	0\\
20.5317758283	0\\
20.53180506564	0\\
20.53183430298	0\\
20.53186354032	0\\
20.53189277766	0\\
20.531922015	0\\
20.53195125234	0\\
20.53198048968	0\\
20.53200972702	0\\
20.53203896436	0\\
20.5320682017	0\\
20.53209743904	0\\
20.53212667638	0\\
20.53215591372	0\\
20.53218515106	0\\
20.5322143884	0\\
20.53224362574	0\\
20.53227286308	0\\
20.53230210042	0\\
20.53233133776	0\\
20.5323605751	0\\
20.53238981244	0\\
20.53241904978	0\\
20.53244828712	0\\
20.53247752446	0\\
20.5325067618	0\\
20.53253599914	0\\
20.53256523648	0\\
20.53259447382	0\\
20.53262371116	0\\
20.5326529485	0\\
20.53268218584	0\\
20.53271142318	0\\
20.53274066052	0\\
20.53276989786	0\\
20.5327991352	0\\
20.53282837254	0\\
20.53285760988	0\\
20.53288684722	0\\
20.53291608456	0\\
20.5329453219	0\\
20.53297455924	0\\
20.53300379658	0\\
20.53303303392	0\\
20.53306227126	0\\
20.5330915086	0\\
20.53312074594	0\\
20.53314998328	0\\
20.53317922062	0\\
20.53320845796	0\\
20.5332376953	0\\
20.53326693264	0\\
20.53329616998	0\\
20.53332540732	0\\
20.53335464466	0\\
20.533383882	0\\
20.53341311934	0\\
20.53344235668	0\\
20.53347159402	0\\
20.53350083136	0\\
20.5335300687	0\\
20.53355930604	0\\
20.53358854338	0\\
20.53361778072	0\\
20.53364701806	0\\
20.5336762554	0\\
20.53370549274	0\\
20.53373473008	0\\
20.53376396742	0\\
20.53379320476	0\\
20.5338224421	0\\
20.53385167944	0\\
20.53388091678	0\\
20.53391015412	0\\
20.53393939146	0\\
20.5339686288	0\\
20.53399786614	0\\
20.53402710348	0\\
20.53405634082	0\\
20.53408557816	0\\
20.5341148155	0\\
20.53414405284	0\\
20.53417329018	0\\
20.53420252752	0\\
20.53423176486	0\\
20.5342610022	0\\
20.53429023954	0\\
20.53431947688	0\\
20.53434871422	0\\
20.53437795156	0\\
20.5344071889	0\\
20.53443642624	0\\
20.53446566358	0\\
20.53449490092	0\\
20.53452413826	0\\
20.5345533756	0\\
20.53458261294	0\\
20.53461185028	0\\
20.53464108762	0\\
20.53467032496	0\\
20.5346995623	0\\
20.53472879964	0\\
20.53475803698	0\\
20.53478727432	0\\
20.53481651166	0\\
20.534845749	0\\
20.53487498634	0\\
20.53490422368	0\\
20.53493346102	0\\
20.53496269836	0\\
20.5349919357	0\\
20.53502117304	0\\
20.53505041038	0\\
20.53507964772	0\\
20.53510888506	0\\
20.5351381224	0\\
20.53516735974	0\\
20.53519659708	0\\
20.53522583442	0\\
20.53525507176	0\\
20.5352843091	0\\
20.53531354644	0\\
20.53534278378	0\\
20.53537202112	0\\
20.53540125846	0\\
20.5354304958	0\\
20.53545973314	0\\
20.53548897048	0\\
20.53551820782	0\\
20.53554744516	0\\
20.5355766825	0\\
20.53560591984	0\\
20.53563515718	0\\
20.53566439452	0\\
20.53569363186	0\\
20.5357228692	0\\
20.53575210654	0\\
20.53578134388	0\\
20.53581058122	0\\
20.53583981856	0\\
20.5358690559	0\\
20.53589829324	0\\
20.53592753058	0\\
20.53595676792	0\\
20.53598600526	0\\
20.5360152426	0\\
20.53604447994	0\\
20.53607371728	0\\
20.53610295462	0\\
20.53613219196	0\\
20.5361614293	0\\
20.53619066664	0\\
20.53621990398	0\\
20.53624914132	0\\
20.53627837866	0\\
20.536307616	0\\
20.53633685334	0\\
20.53636609068	0\\
20.53639532802	0\\
20.53642456536	0\\
20.5364538027	0\\
20.53648304004	0\\
20.53651227738	0\\
20.53654151472	0\\
20.53657075206	0\\
20.5365999894	0\\
20.53662922674	0\\
20.53665846408	0\\
20.53668770142	0\\
20.53671693876	0\\
20.5367461761	0\\
20.53677541344	0\\
20.53680465078	0\\
20.53683388812	0\\
20.53686312546	0\\
20.5368923628	0\\
20.53692160014	0\\
20.53695083748	0\\
20.53698007482	0\\
20.53700931216	0\\
20.5370385495	0\\
20.53706778684	0\\
20.53709702418	0\\
20.53712626152	0\\
20.53715549886	0\\
20.5371847362	0\\
20.53721397354	0\\
20.53724321088	0\\
20.53727244822	0\\
20.53730168556	0\\
20.5373309229	0\\
20.53736016024	0\\
20.53738939758	0\\
20.53741863492	0\\
20.53744787226	0\\
20.5374771096	0\\
20.53750634694	0\\
20.53753558428	0\\
20.53756482162	0\\
20.53759405896	0\\
20.5376232963	0\\
20.53765253364	0\\
20.53768177098	0\\
20.53771100832	0\\
20.53774024566	0\\
20.537769483	0\\
20.53779872034	0\\
20.53782795768	0\\
20.53785719502	0\\
20.53788643236	0\\
20.5379156697	0\\
20.53794490704	0\\
20.53797414438	0\\
20.53800338172	0\\
20.53803261906	0\\
20.5380618564	0\\
20.53809109374	0\\
20.53812033108	0\\
20.53814956842	0\\
20.53817880576	0\\
20.5382080431	0\\
20.53823728044	0\\
20.53826651778	0\\
20.53829575512	0\\
20.53832499246	0\\
20.5383542298	0\\
20.53838346714	0\\
20.53841270448	0\\
20.53844194182	0\\
20.53847117916	0\\
20.5385004165	0\\
20.53852965384	0\\
20.53855889118	0\\
20.53858812852	0\\
20.53861736586	0\\
20.5386466032	0\\
20.53867584054	0\\
20.53870507788	0\\
20.53873431522	0\\
20.53876355256	0\\
20.5387927899	0\\
20.53882202724	0\\
20.53885126458	0\\
20.53888050192	0\\
20.53890973926	0\\
20.5389389766	0\\
20.53896821394	0\\
20.53899745128	0\\
20.53902668862	0\\
20.53905592596	0\\
20.5390851633	0\\
20.53911440064	0\\
20.53914363798	0\\
20.53917287532	0\\
20.53920211266	0\\
20.53923135	0\\
20.53926058734	0\\
20.53928982468	0\\
20.53931906202	0\\
20.53934829936	0\\
20.5393775367	0\\
20.53940677404	0\\
20.53943601138	0\\
20.53946524872	0\\
20.53949448606	0\\
20.5395237234	0\\
20.53955296074	0\\
20.53958219808	0\\
20.53961143542	0\\
20.53964067276	0\\
20.5396699101	0\\
20.53969914744	0\\
20.53972838478	0\\
20.53975762212	0\\
20.53978685946	0\\
20.5398160968	0\\
20.53984533414	0\\
20.53987457148	0\\
20.53990380882	0\\
20.53993304616	0\\
20.5399622835	0\\
20.53999152084	0\\
20.54002075818	0\\
20.54004999552	0\\
20.54007923286	0\\
20.5401084702	0\\
20.54013770754	0\\
20.54016694488	0\\
20.54019618222	0\\
20.54022541956	0\\
20.5402546569	0\\
20.54028389424	0\\
20.54031313158	0\\
20.54034236892	0\\
20.54037160626	0\\
20.5404008436	0\\
20.54043008094	0\\
20.54045931828	0\\
20.54048855562	0\\
20.54051779296	0\\
20.5405470303	0\\
20.54057626764	0\\
20.54060550498	0\\
20.54063474232	0\\
20.54066397966	0\\
20.540693217	0\\
20.54072245434	0\\
20.54075169168	0\\
20.54078092902	0\\
20.54081016636	0\\
20.5408394037	0\\
20.54086864104	0\\
20.54089787838	0\\
20.54092711572	0\\
20.54095635306	0\\
20.5409855904	0\\
20.54101482774	0\\
20.54104406508	0\\
20.54107330242	0\\
20.54110253976	0\\
20.5411317771	0\\
20.54116101444	0\\
20.54119025178	0\\
20.54121948912	0\\
20.54124872646	0\\
20.5412779638	0\\
20.54130720114	0\\
20.54133643848	0\\
20.54136567582	0\\
20.54139491316	0\\
20.5414241505	0\\
20.54145338784	0\\
20.54148262518	0\\
20.54151186252	0\\
20.54154109986	0\\
20.5415703372	0\\
20.54159957454	0\\
20.54162881188	0\\
20.54165804922	0\\
20.54168728656	0\\
20.5417165239	0\\
20.54174576124	0\\
20.54177499858	0\\
20.54180423592	0\\
20.54183347326	0\\
20.5418627106	0\\
20.54189194794	0\\
20.54192118528	0\\
20.54195042262	0\\
20.54197965996	0\\
20.5420088973	0\\
20.54203813464	0\\
20.54206737198	0\\
20.54209660932	0\\
20.54212584666	0\\
20.542155084	0\\
20.54218432134	0\\
20.54221355868	0\\
20.54224279602	0\\
20.54227203336	0\\
20.5423012707	0\\
20.54233050804	0\\
20.54235974538	0\\
20.54238898272	0\\
20.54241822006	0\\
20.5424474574	0\\
20.54247669474	0\\
20.54250593208	0\\
20.54253516942	0\\
20.54256440676	0\\
20.5425936441	0\\
20.54262288144	0\\
20.54265211878	0\\
20.54268135612	0\\
20.54271059346	0\\
20.5427398308	0\\
20.54276906814	0\\
20.54279830548	0\\
20.54282754282	0\\
20.54285678016	0\\
20.5428860175	0\\
20.54291525484	0\\
20.54294449218	0\\
20.54297372952	0\\
20.54300296686	0\\
20.5430322042	0\\
20.54306144154	0\\
20.54309067888	0\\
20.54311991622	0\\
20.54314915356	0\\
20.5431783909	0\\
20.54320762824	0\\
20.54323686558	0\\
20.54326610292	0\\
20.54329534026	0\\
20.5433245776	0\\
20.54335381494	0\\
20.54338305228	0\\
20.54341228962	0\\
20.54344152696	0\\
20.5434707643	0\\
20.54350000164	0\\
20.54352923898	0\\
20.54355847632	0\\
20.54358771366	0\\
20.543616951	0\\
20.54364618834	0\\
20.54367542568	0\\
20.54370466302	0\\
20.54373390036	0\\
20.5437631377	0\\
20.54379237504	0\\
20.54382161238	0\\
20.54385084972	0\\
20.54388008706	0\\
20.5439093244	0\\
20.54393856174	0\\
20.54396779908	0\\
20.54399703642	0\\
20.54402627376	0\\
20.5440555111	0\\
20.54408474844	0\\
20.54411398578	0\\
20.54414322312	0\\
20.54417246046	0\\
20.5442016978	0\\
20.54423093514	0\\
20.54426017248	0\\
20.54428940982	0\\
20.54431864716	0\\
20.5443478845	0\\
20.54437712184	0\\
20.54440635918	0\\
20.54443559652	0\\
20.54446483386	0\\
20.5444940712	0\\
20.54452330854	0\\
20.54455254588	0\\
20.54458178322	0\\
20.54461102056	0\\
20.5446402579	0\\
20.54466949524	0\\
20.54469873258	0\\
20.54472796992	0\\
20.54475720726	0\\
20.5447864446	0\\
20.54481568194	0\\
20.54484491928	0\\
20.54487415662	0\\
20.54490339396	0\\
20.5449326313	0\\
20.54496186864	0\\
20.54499110598	0\\
20.54502034332	0\\
20.54504958066	0\\
20.545078818	0\\
20.54510805534	0\\
20.54513729268	0\\
20.54516653002	0\\
20.54519576736	0\\
20.5452250047	0\\
20.54525424204	0\\
20.54528347938	0\\
20.54531271672	0\\
20.54534195406	0\\
20.5453711914	0\\
20.54540042874	0\\
20.54542966608	0\\
20.54545890342	0\\
20.54548814076	0\\
20.5455173781	0\\
20.54554661544	0\\
20.54557585278	0\\
20.54560509012	0\\
20.54563432746	0\\
20.5456635648	0\\
20.54569280214	0\\
20.54572203948	0\\
20.54575127682	0\\
20.54578051416	0\\
20.5458097515	0\\
20.54583898884	0\\
20.54586822618	0\\
20.54589746352	0\\
20.54592670086	0\\
20.5459559382	0\\
20.54598517554	0\\
20.54601441288	0\\
20.54604365022	0\\
20.54607288756	0\\
20.5461021249	0\\
20.54613136224	0\\
20.54616059958	0\\
20.54618983692	0\\
20.54621907426	0\\
20.5462483116	0\\
20.54627754894	0\\
20.54630678628	0\\
20.54633602362	0\\
20.54636526096	0\\
20.5463944983	0\\
20.54642373564	0\\
20.54645297298	0\\
20.54648221032	0\\
20.54651144766	0\\
20.546540685	0\\
20.54656992234	0\\
20.54659915968	0\\
20.54662839702	0\\
20.54665763436	0\\
20.5466868717	0\\
20.54671610904	0\\
20.54674534638	0\\
20.54677458372	0\\
20.54680382106	0\\
20.5468330584	0\\
20.54686229574	0\\
20.54689153308	0\\
20.54692077042	0\\
20.54695000776	0\\
20.5469792451	0\\
20.54700848244	0\\
20.54703771978	0\\
20.54706695712	0\\
20.54709619446	0\\
20.5471254318	0\\
20.54715466914	0\\
20.54718390648	0\\
20.54721314382	0\\
20.54724238116	0\\
20.5472716185	0\\
20.54730085584	0\\
20.54733009318	0\\
20.54735933052	0\\
20.54738856786	0\\
20.5474178052	0\\
20.54744704254	0\\
20.54747627988	0\\
20.54750551722	0\\
20.54753475456	0\\
20.5475639919	0\\
20.54759322924	0\\
20.54762246658	0\\
20.54765170392	0\\
20.54768094126	0\\
20.5477101786	0\\
20.54773941594	0\\
20.54776865328	0\\
20.54779789062	0\\
20.54782712796	0\\
20.5478563653	0\\
20.54788560264	0\\
20.54791483998	0\\
20.54794407732	0\\
20.54797331466	0\\
20.548002552	0\\
20.54803178934	0\\
20.54806102668	0\\
20.54809026402	0\\
20.54811950136	0\\
20.5481487387	0\\
20.54817797604	0\\
20.54820721338	0\\
20.54823645072	0\\
20.54826568806	0\\
20.5482949254	0\\
20.54832416274	0\\
20.54835340008	0\\
20.54838263742	0\\
20.54841187476	0\\
20.5484411121	0\\
20.54847034944	0\\
20.54849958678	0\\
20.54852882412	0\\
20.54855806146	0\\
20.5485872988	0\\
20.54861653614	0\\
20.54864577348	0\\
20.54867501082	0\\
20.54870424816	0\\
20.5487334855	0\\
20.54876272284	0\\
20.54879196018	0\\
20.54882119752	0\\
20.54885043486	0\\
20.5488796722	0\\
20.54890890954	0\\
20.54893814688	0\\
20.54896738422	0\\
20.54899662156	0\\
20.5490258589	0\\
20.54905509624	0\\
20.54908433358	0\\
20.54911357092	0\\
20.54914280826	0\\
20.5491720456	0\\
20.54920128294	0\\
20.54923052028	0\\
20.54925975762	0\\
20.54928899496	0\\
20.5493182323	0\\
20.54934746964	0\\
20.54937670698	0\\
20.54940594432	0\\
20.54943518166	0\\
20.549464419	0\\
20.54949365634	0\\
20.54952289368	0\\
20.54955213102	0\\
20.54958136836	0\\
20.5496106057	0\\
20.54963984304	0\\
20.54966908038	0\\
20.54969831772	0\\
20.54972755506	0\\
20.5497567924	0\\
20.54978602974	0\\
20.54981526708	0\\
20.54984450442	0\\
20.54987374176	0\\
20.5499029791	0\\
20.54993221644	0\\
20.54996145378	0\\
20.54999069112	0\\
20.55001992846	0\\
20.5500491658	0\\
20.55007840314	0\\
20.55010764048	0\\
20.55013687782	0\\
20.55016611516	0\\
20.5501953525	0\\
20.55022458984	0\\
20.55025382718	0\\
20.55028306452	0\\
20.55031230186	0\\
20.5503415392	0\\
20.55037077654	0\\
20.55040001388	0\\
20.55042925122	0\\
20.55045848856	0\\
20.5504877259	0\\
20.55051696324	0\\
20.55054620058	0\\
20.55057543792	0\\
20.55060467526	0\\
20.5506339126	0\\
20.55066314994	0\\
20.55069238728	0\\
20.55072162462	0\\
20.55075086196	0\\
20.5507800993	0\\
20.55080933664	0\\
20.55083857398	0\\
20.55086781132	0\\
20.55089704866	0\\
20.550926286	0\\
20.55095552334	0\\
20.55098476068	0\\
20.55101399802	0\\
20.55104323536	0\\
20.5510724727	0\\
20.55110171004	0\\
20.55113094738	0\\
20.55116018472	0\\
20.55118942206	0\\
20.5512186594	0\\
20.55124789674	0\\
20.55127713408	0\\
20.55130637142	0\\
20.55133560876	0\\
20.5513648461	0\\
20.55139408344	0\\
20.55142332078	0\\
20.55145255812	0\\
20.55148179546	0\\
20.5515110328	0\\
20.55154027014	0\\
20.55156950748	0\\
20.55159874482	0\\
20.55162798216	0\\
20.5516572195	0\\
20.55168645684	0\\
20.55171569418	0\\
20.55174493152	0\\
20.55177416886	0\\
20.5518034062	0\\
20.55183264354	0\\
20.55186188088	0\\
20.55189111822	0\\
20.55192035556	0\\
20.5519495929	0\\
20.55197883024	0\\
20.55200806758	0\\
20.55203730492	0\\
20.55206654226	0\\
20.5520957796	0\\
20.55212501694	0\\
20.55215425428	0\\
20.55218349162	0\\
20.55221272896	0\\
20.5522419663	0\\
20.55227120364	0\\
20.55230044098	0\\
20.55232967832	0\\
20.55235891566	0\\
20.552388153	0\\
20.55241739034	0\\
20.55244662768	0\\
20.55247586502	0\\
20.55250510236	0\\
20.5525343397	0\\
20.55256357704	0\\
20.55259281438	0\\
20.55262205172	0\\
20.55265128906	0\\
20.5526805264	0\\
20.55270976374	0\\
20.55273900108	0\\
20.55276823842	0\\
20.55279747576	0\\
20.5528267131	0\\
20.55285595044	0\\
20.55288518778	0\\
20.55291442512	0\\
20.55294366246	0\\
20.5529728998	0\\
20.55300213714	0\\
20.55303137448	0\\
20.55306061182	0\\
20.55308984916	0\\
20.5531190865	0\\
20.55314832384	0\\
20.55317756118	0\\
20.55320679852	0\\
20.55323603586	0\\
20.5532652732	0\\
20.55329451054	0\\
20.55332374788	0\\
20.55335298522	0\\
20.55338222256	0\\
20.5534114599	0\\
20.55344069724	0\\
20.55346993458	0\\
20.55349917192	0\\
20.55352840926	0\\
20.5535576466	0\\
20.55358688394	0\\
20.55361612128	0\\
20.55364535862	0\\
20.55367459596	0\\
20.5537038333	0\\
20.55373307064	0\\
20.55376230798	0\\
20.55379154532	0\\
20.55382078266	0\\
20.55385002	0\\
20.55387925734	0\\
20.55390849468	0\\
20.55393773202	0\\
20.55396696936	0\\
20.5539962067	0\\
20.55402544404	0\\
20.55405468138	0\\
20.55408391872	0\\
20.55411315606	0\\
20.5541423934	0\\
20.55417163074	0\\
20.55420086808	0\\
20.55423010542	0\\
20.55425934276	0\\
20.5542885801	0\\
20.55431781744	0\\
20.55434705478	0\\
20.55437629212	0\\
20.55440552946	0\\
20.5544347668	0\\
20.55446400414	0\\
20.55449324148	0\\
20.55452247882	0\\
20.55455171616	0\\
20.5545809535	0\\
20.55461019084	0\\
20.55463942818	0\\
20.55466866552	0\\
20.55469790286	0\\
20.5547271402	0\\
20.55475637754	0\\
20.55478561488	0\\
20.55481485222	0\\
20.55484408956	0\\
20.5548733269	0\\
20.55490256424	0\\
20.55493180158	0\\
20.55496103892	0\\
20.55499027626	0\\
20.5550195136	0\\
20.55504875094	0\\
20.55507798828	0\\
20.55510722562	0\\
20.55513646296	0\\
20.5551657003	0\\
20.55519493764	0\\
20.55522417498	0\\
20.55525341232	0\\
20.55528264966	0\\
20.555311887	0\\
20.55534112434	0\\
20.55537036168	0\\
20.55539959902	0\\
20.55542883636	0\\
20.5554580737	0\\
20.55548731104	0\\
20.55551654838	0\\
20.55554578572	0\\
20.55557502306	0\\
20.5556042604	0\\
20.55563349774	0\\
20.55566273508	0\\
20.55569197242	0\\
20.55572120976	0\\
20.5557504471	0\\
20.55577968444	0\\
20.55580892178	0\\
20.55583815912	0\\
20.55586739646	0\\
20.5558966338	0\\
20.55592587114	0\\
20.55595510848	0\\
20.55598434582	0\\
20.55601358316	0\\
20.5560428205	0\\
20.55607205784	0\\
20.55610129518	0\\
20.55613053252	0\\
20.55615976986	0\\
20.5561890072	0\\
20.55621824454	0\\
20.55624748188	0\\
20.55627671922	0\\
20.55630595656	0\\
20.5563351939	0\\
20.55636443124	0\\
20.55639366858	0\\
20.55642290592	0\\
20.55645214326	0\\
20.5564813806	0\\
20.55651061794	0\\
20.55653985528	0\\
20.55656909262	0\\
20.55659832996	0\\
20.5566275673	0\\
20.55665680464	0\\
20.55668604198	0\\
20.55671527932	0\\
20.55674451666	0\\
20.556773754	0\\
20.55680299134	0\\
20.55683222868	0\\
20.55686146602	0\\
20.55689070336	0\\
20.5569199407	0\\
20.55694917804	0\\
20.55697841538	0\\
20.55700765272	0\\
20.55703689006	0\\
20.5570661274	0\\
20.55709536474	0\\
20.55712460208	0\\
20.55715383942	0\\
20.55718307676	0\\
20.5572123141	0\\
20.55724155144	0\\
20.55727078878	0\\
20.55730002612	0\\
20.55732926346	0\\
20.5573585008	0\\
20.55738773814	0\\
20.55741697548	0\\
20.55744621282	0\\
20.55747545016	0\\
20.5575046875	0\\
20.55753392484	0\\
20.55756316218	0\\
20.55759239952	0\\
20.55762163686	0\\
20.5576508742	0\\
20.55768011154	0\\
20.55770934888	0\\
20.55773858622	0\\
20.55776782356	0\\
20.5577970609	0\\
20.55782629824	0\\
20.55785553558	0\\
20.55788477292	0\\
20.55791401026	0\\
20.5579432476	0\\
20.55797248494	0\\
20.55800172228	0\\
20.55803095962	0\\
20.55806019696	0\\
20.5580894343	0\\
20.55811867164	0\\
20.55814790898	0\\
20.55817714632	0\\
20.55820638366	0\\
20.558235621	0\\
20.55826485834	0\\
20.55829409568	0\\
20.55832333302	0\\
20.55835257036	0\\
20.5583818077	0\\
20.55841104504	0\\
20.55844028238	0\\
20.55846951972	0\\
20.55849875706	0\\
20.5585279944	0\\
20.55855723174	0\\
20.55858646908	0\\
20.55861570642	0\\
20.55864494376	0\\
20.5586741811	0\\
20.55870341844	0\\
20.55873265578	0\\
20.55876189312	0\\
20.55879113046	0\\
20.5588203678	0\\
20.55884960514	0\\
20.55887884248	0\\
20.55890807982	0\\
20.55893731716	0\\
20.5589665545	0\\
20.55899579184	0\\
20.55902502918	0\\
20.55905426652	0\\
20.55908350386	0\\
20.5591127412	0\\
20.55914197854	0\\
20.55917121588	0\\
20.55920045322	0\\
20.55922969056	0\\
20.5592589279	0\\
20.55928816524	0\\
20.55931740258	0\\
20.55934663992	0\\
20.55937587726	0\\
20.5594051146	0\\
20.55943435194	0\\
20.55946358928	0\\
20.55949282662	0\\
20.55952206396	0\\
20.5595513013	0\\
20.55958053864	0\\
20.55960977598	0\\
20.55963901332	0\\
20.55966825066	0\\
20.559697488	0\\
20.55972672534	0\\
20.55975596268	0\\
20.55978520002	0\\
20.55981443736	0\\
20.5598436747	0\\
20.55987291204	0\\
20.55990214938	0\\
20.55993138672	0\\
20.55996062406	0\\
20.5599898614	0\\
20.56001909874	0\\
20.56004833608	0\\
20.56007757342	0\\
20.56010681076	0\\
20.5601360481	0\\
20.56016528544	0\\
20.56019452278	0\\
20.56022376012	0\\
20.56025299746	0\\
20.5602822348	0\\
20.56031147214	0\\
20.56034070948	0\\
20.56036994682	0\\
20.56039918416	0\\
20.5604284215	0\\
20.56045765884	0\\
20.56048689618	0\\
20.56051613352	0\\
20.56054537086	0\\
20.5605746082	0\\
20.56060384554	0\\
20.56063308288	0\\
20.56066232022	0\\
20.56069155756	0\\
20.5607207949	0\\
20.56075003224	0\\
20.56077926958	0\\
20.56080850692	0\\
20.56083774426	0\\
20.5608669816	0\\
20.56089621894	0\\
20.56092545628	0\\
20.56095469362	0\\
20.56098393096	0\\
20.5610131683	0\\
20.56104240564	0\\
20.56107164298	0\\
20.56110088032	0\\
20.56113011766	0\\
20.561159355	0\\
20.56118859234	0\\
20.56121782968	0\\
20.56124706702	0\\
20.56127630436	0\\
20.5613055417	0\\
20.56133477904	0\\
20.56136401638	0\\
20.56139325372	0\\
20.56142249106	0\\
20.5614517284	0\\
20.56148096574	0\\
20.56151020308	0\\
20.56153944042	0\\
20.56156867776	0\\
20.5615979151	0\\
20.56162715244	0\\
20.56165638978	0\\
20.56168562712	0\\
20.56171486446	0\\
20.5617441018	0\\
20.56177333914	0\\
20.56180257648	0\\
20.56183181382	0\\
20.56186105116	0\\
20.5618902885	0\\
20.56191952584	0\\
20.56194876318	0\\
20.56197800052	0\\
20.56200723786	0\\
20.5620364752	0\\
20.56206571254	0\\
20.56209494988	0\\
20.56212418722	0\\
20.56215342456	0\\
20.5621826619	0\\
20.56221189924	0\\
20.56224113658	0\\
20.56227037392	0\\
20.56229961126	0\\
20.5623288486	0\\
20.56235808594	0\\
20.56238732328	0\\
20.56241656062	0\\
20.56244579796	0\\
20.5624750353	0\\
20.56250427264	0\\
20.56253350998	0\\
20.56256274732	0\\
20.56259198466	0\\
20.562621222	0\\
20.56265045934	0\\
20.56267969668	0\\
20.56270893402	0\\
20.56273817136	0\\
20.5627674087	0\\
20.56279664604	0\\
20.56282588338	0\\
20.56285512072	0\\
20.56288435806	0\\
20.5629135954	0\\
20.56294283274	0\\
20.56297207008	0\\
20.56300130742	0\\
20.56303054476	0\\
20.5630597821	0\\
20.56308901944	0\\
20.56311825678	0\\
20.56314749412	0\\
20.56317673146	0\\
20.5632059688	0\\
20.56323520614	0\\
20.56326444348	0\\
20.56329368082	0\\
20.56332291816	0\\
20.5633521555	0\\
20.56338139284	0\\
20.56341063018	0\\
20.56343986752	0\\
20.56346910486	0\\
20.5634983422	0\\
20.56352757954	0\\
20.56355681688	0\\
20.56358605422	0\\
20.56361529156	0\\
20.5636445289	0\\
20.56367376624	0\\
20.56370300358	0\\
20.56373224092	0\\
20.56376147826	0\\
20.5637907156	0\\
20.56381995294	0\\
20.56384919028	0\\
20.56387842762	0\\
20.56390766496	0\\
20.5639369023	0\\
20.56396613964	0\\
20.56399537698	0\\
20.56402461432	0\\
20.56405385166	0\\
20.564083089	0\\
20.56411232634	0\\
20.56414156368	0\\
20.56417080102	0\\
20.56420003836	0\\
20.5642292757	0\\
20.56425851304	0\\
20.56428775038	0\\
20.56431698772	0\\
20.56434622506	0\\
20.5643754624	0\\
20.56440469974	0\\
20.56443393708	0\\
20.56446317442	0\\
20.56449241176	0\\
20.5645216491	0\\
20.56455088644	0\\
20.56458012378	0\\
20.56460936112	0\\
20.56463859846	0\\
20.5646678358	0\\
20.56469707314	0\\
20.56472631048	0\\
20.56475554782	0\\
20.56478478516	0\\
20.5648140225	0\\
20.56484325984	0\\
20.56487249718	0\\
20.56490173452	0\\
20.56493097186	0\\
20.5649602092	0\\
20.56498944654	0\\
20.56501868388	0\\
20.56504792122	0\\
20.56507715856	0\\
20.5651063959	0\\
20.56513563324	0\\
20.56516487058	0\\
20.56519410792	0\\
20.56522334526	0\\
20.5652525826	0\\
20.56528181994	0\\
20.56531105728	0\\
20.56534029462	0\\
20.56536953196	0\\
20.5653987693	0\\
20.56542800664	0\\
20.56545724398	0\\
20.56548648132	0\\
20.56551571866	0\\
20.565544956	0\\
20.56557419334	0\\
20.56560343068	0\\
20.56563266802	0\\
20.56566190536	0\\
20.5656911427	0\\
20.56572038004	0\\
20.56574961738	0\\
20.56577885472	0\\
20.56580809206	0\\
20.5658373294	0\\
20.56586656674	0\\
20.56589580408	0\\
20.56592504142	0\\
20.56595427876	0\\
20.5659835161	0\\
20.56601275344	0\\
20.56604199078	0\\
20.56607122812	0\\
20.56610046546	0\\
20.5661297028	0\\
20.56615894014	0\\
20.56618817748	0\\
20.56621741482	0\\
20.56624665216	0\\
20.5662758895	0\\
20.56630512684	0\\
20.56633436418	0\\
20.56636360152	0\\
20.56639283886	0\\
20.5664220762	0\\
20.56645131354	0\\
20.56648055088	0\\
20.56650978822	0\\
20.56653902556	0\\
20.5665682629	0\\
20.56659750024	0\\
20.56662673758	0\\
20.56665597492	0\\
20.56668521226	0\\
20.5667144496	0\\
20.56674368694	0\\
20.56677292428	0\\
20.56680216162	0\\
20.56683139896	0\\
20.5668606363	0\\
20.56688987364	0\\
20.56691911098	0\\
20.56694834832	0\\
20.56697758566	0\\
20.567006823	0\\
20.56703606034	0\\
20.56706529768	0\\
20.56709453502	0\\
20.56712377236	0\\
20.5671530097	0\\
20.56718224704	0\\
20.56721148438	0\\
20.56724072172	0\\
20.56726995906	0\\
20.5672991964	0\\
20.56732843374	0\\
20.56735767108	0\\
20.56738690842	0\\
20.56741614576	0\\
20.5674453831	0\\
20.56747462044	0\\
20.56750385778	0\\
20.56753309512	0\\
20.56756233246	0\\
20.5675915698	0\\
20.56762080714	0\\
20.56765004448	0\\
20.56767928182	0\\
20.56770851916	0\\
20.5677377565	0\\
20.56776699384	0\\
20.56779623118	0\\
20.56782546852	0\\
20.56785470586	0\\
20.5678839432	0\\
20.56791318054	0\\
20.56794241788	0\\
20.56797165522	0\\
20.56800089256	0\\
20.5680301299	0\\
20.56805936724	0\\
20.56808860458	0\\
20.56811784192	0\\
20.56814707926	0\\
20.5681763166	0\\
20.56820555394	0\\
20.56823479128	0\\
20.56826402862	0\\
20.56829326596	0\\
20.5683225033	0\\
20.56835174064	0\\
20.56838097798	0\\
20.56841021532	0\\
20.56843945266	0\\
20.56846869	0\\
20.56849792734	0\\
20.56852716468	0\\
20.56855640202	0\\
20.56858563936	0\\
20.5686148767	0\\
20.56864411404	0\\
20.56867335138	0\\
20.56870258872	0\\
20.56873182606	0\\
20.5687610634	0\\
20.56879030074	0\\
20.56881953808	0\\
20.56884877542	0\\
20.56887801276	0\\
20.5689072501	0\\
20.56893648744	0\\
20.56896572478	0\\
20.56899496212	0\\
20.56902419946	0\\
20.5690534368	0\\
20.56908267414	0\\
20.56911191148	0\\
20.56914114882	0\\
20.56917038616	0\\
20.5691996235	0\\
20.56922886084	0\\
20.56925809818	0\\
20.56928733552	0\\
20.56931657286	0\\
20.5693458102	0\\
20.56937504754	0\\
20.56940428488	0\\
20.56943352222	0\\
20.56946275956	0\\
20.5694919969	0\\
20.56952123424	0\\
20.56955047158	0\\
20.56957970892	0\\
20.56960894626	0\\
20.5696381836	0\\
20.56966742094	0\\
20.56969665828	0\\
20.56972589562	0\\
20.56975513296	0\\
20.5697843703	0\\
20.56981360764	0\\
20.56984284498	0\\
20.56987208232	0\\
20.56990131966	0\\
20.569930557	0\\
20.56995979434	0\\
20.56998903168	0\\
20.57001826902	0\\
20.57004750636	0\\
20.5700767437	0\\
20.57010598104	0\\
20.57013521838	0\\
20.57016445572	0\\
20.57019369306	0\\
20.5702229304	0\\
20.57025216774	0\\
20.57028140508	0\\
20.57031064242	0\\
20.57033987976	0\\
20.5703691171	0\\
20.57039835444	0\\
20.57042759178	0\\
20.57045682912	0\\
20.57048606646	0\\
20.5705153038	0\\
20.57054454114	0\\
20.57057377848	0\\
20.57060301582	0\\
20.57063225316	0\\
20.5706614905	0\\
20.57069072784	0\\
20.57071996518	0\\
20.57074920252	0\\
20.57077843986	0\\
20.5708076772	0\\
20.57083691454	0\\
20.57086615188	0\\
20.57089538922	0\\
20.57092462656	0\\
20.5709538639	0\\
20.57098310124	0\\
20.57101233858	0\\
20.57104157592	0\\
20.57107081326	0\\
20.5711000506	0\\
20.57112928794	0\\
20.57115852528	0\\
20.57118776262	0\\
20.57121699996	0\\
20.5712462373	0\\
20.57127547464	0\\
20.57130471198	0\\
20.57133394932	0\\
20.57136318666	0\\
20.571392424	0\\
20.57142166134	0\\
20.57145089868	0\\
20.57148013602	0\\
20.57150937336	0\\
20.5715386107	0\\
20.57156784804	0\\
20.57159708538	0\\
20.57162632272	0\\
20.57165556006	0\\
20.5716847974	0\\
20.57171403474	0\\
20.57174327208	0\\
20.57177250942	0\\
20.57180174676	0\\
20.5718309841	0\\
20.57186022144	0\\
20.57188945878	0\\
20.57191869612	0\\
20.57194793346	0\\
20.5719771708	0\\
20.57200640814	0\\
20.57203564548	0\\
20.57206488282	0\\
20.57209412016	0\\
20.5721233575	0\\
20.57215259484	0\\
20.57218183218	0\\
20.57221106952	0\\
20.57224030686	0\\
20.5722695442	0\\
20.57229878154	0\\
20.57232801888	0\\
20.57235725622	0\\
20.57238649356	0\\
20.5724157309	0\\
20.57244496824	0\\
20.57247420558	0\\
20.57250344292	0\\
20.57253268026	0\\
20.5725619176	0\\
20.57259115494	0\\
20.57262039228	0\\
20.57264962962	0\\
20.57267886696	0\\
20.5727081043	0\\
20.57273734164	0\\
20.57276657898	0\\
20.57279581632	0\\
20.57282505366	0\\
20.572854291	0\\
20.57288352834	0\\
20.57291276568	0\\
20.57294200302	0\\
20.57297124036	0\\
20.5730004777	0\\
20.57302971504	0\\
20.57305895238	0\\
20.57308818972	0\\
20.57311742706	0\\
20.5731466644	0\\
20.57317590174	0\\
20.57320513908	0\\
20.57323437642	0\\
20.57326361376	0\\
20.5732928511	0\\
20.57332208844	0\\
20.57335132578	0\\
20.57338056312	0\\
20.57340980046	0\\
20.5734390378	0\\
20.57346827514	0\\
20.57349751248	0\\
20.57352674982	0\\
20.57355598716	0\\
20.5735852245	0\\
20.57361446184	0\\
20.57364369918	0\\
20.57367293652	0\\
20.57370217386	0\\
20.5737314112	0\\
20.57376064854	0\\
20.57378988588	0\\
20.57381912322	0\\
20.57384836056	0\\
20.5738775979	0\\
20.57390683524	0\\
20.57393607258	0\\
20.57396530992	0\\
20.57399454726	0\\
20.5740237846	0\\
20.57405302194	0\\
20.57408225928	0\\
20.57411149662	0\\
20.57414073396	0\\
20.5741699713	0\\
20.57419920864	0\\
20.57422844598	0\\
20.57425768332	0\\
20.57428692066	0\\
20.574316158	0\\
20.57434539534	0\\
20.57437463268	0\\
20.57440387002	0\\
20.57443310736	0\\
20.5744623447	0\\
20.57449158204	0\\
20.57452081938	0\\
20.57455005672	0\\
20.57457929406	0\\
20.5746085314	0\\
20.57463776874	0\\
20.57466700608	0\\
20.57469624342	0\\
20.57472548076	0\\
20.5747547181	0\\
20.57478395544	0\\
20.57481319278	0\\
20.57484243012	0\\
20.57487166746	0\\
20.5749009048	0\\
20.57493014214	0\\
20.57495937948	0\\
20.57498861682	0\\
20.57501785416	0\\
20.5750470915	0\\
20.57507632884	0\\
20.57510556618	0\\
20.57513480352	0\\
20.57516404086	0\\
20.5751932782	0\\
20.57522251554	0\\
20.57525175288	0\\
20.57528099022	0\\
20.57531022756	0\\
20.5753394649	0\\
20.57536870224	0\\
20.57539793958	0\\
20.57542717692	0\\
20.57545641426	0\\
20.5754856516	0\\
20.57551488894	0\\
20.57554412628	0\\
20.57557336362	0\\
20.57560260096	0\\
20.5756318383	0\\
20.57566107564	0\\
20.57569031298	0\\
20.57571955032	0\\
20.57574878766	0\\
20.575778025	0\\
20.57580726234	0\\
20.57583649968	0\\
20.57586573702	0\\
20.57589497436	0\\
20.5759242117	0\\
20.57595344904	0\\
20.57598268638	0\\
20.57601192372	0\\
20.57604116106	0\\
20.5760703984	0\\
20.57609963574	0\\
20.57612887308	0\\
20.57615811042	0\\
20.57618734776	0\\
20.5762165851	0\\
20.57624582244	0\\
20.57627505978	0\\
20.57630429712	0\\
20.57633353446	0\\
20.5763627718	0\\
20.57639200914	0\\
20.57642124648	0\\
20.57645048382	0\\
20.57647972116	0\\
20.5765089585	0\\
20.57653819584	0\\
20.57656743318	0\\
20.57659667052	0\\
20.57662590786	0\\
20.5766551452	0\\
20.57668438254	0\\
20.57671361988	0\\
20.57674285722	0\\
20.57677209456	0\\
20.5768013319	0\\
20.57683056924	0\\
20.57685980658	0\\
20.57688904392	0\\
20.57691828126	0\\
20.5769475186	0\\
20.57697675594	0\\
20.57700599328	0\\
20.57703523062	0\\
20.57706446796	0\\
20.5770937053	0\\
20.57712294264	0\\
20.57715217998	0\\
20.57718141732	0\\
20.57721065466	0\\
20.577239892	0\\
20.57726912934	0\\
20.57729836668	0\\
20.57732760402	0\\
20.57735684136	0\\
20.5773860787	0\\
20.57741531604	0\\
20.57744455338	0\\
20.57747379072	0\\
20.57750302806	0\\
20.5775322654	0\\
20.57756150274	0\\
20.57759074008	0\\
20.57761997742	0\\
20.57764921476	0\\
20.5776784521	0\\
20.57770768944	0\\
20.57773692678	0\\
20.57776616412	0\\
20.57779540146	0\\
20.5778246388	0\\
20.57785387614	0\\
20.57788311348	0\\
20.57791235082	0\\
20.57794158816	0\\
20.5779708255	0\\
20.57800006284	0\\
20.57802930018	0\\
20.57805853752	0\\
20.57808777486	0\\
20.5781170122	0\\
20.57814624954	0\\
20.57817548688	0\\
20.57820472422	0\\
20.57823396156	0\\
20.5782631989	0\\
20.57829243624	0\\
20.57832167358	0\\
20.57835091092	0\\
20.57838014826	0\\
20.5784093856	0\\
20.57843862294	0\\
20.57846786028	0\\
20.57849709762	0\\
20.57852633496	0\\
20.5785555723	0\\
20.57858480964	0\\
20.57861404698	0\\
20.57864328432	0\\
20.57867252166	0\\
20.578701759	0\\
20.57873099634	0\\
20.57876023368	0\\
20.57878947102	0\\
20.57881870836	0\\
20.5788479457	0\\
20.57887718304	0\\
20.57890642038	0\\
20.57893565772	0\\
20.57896489506	0\\
20.5789941324	0\\
20.57902336974	0\\
20.57905260708	0\\
20.57908184442	0\\
20.57911108176	0\\
20.5791403191	0\\
20.57916955644	0\\
20.57919879378	0\\
20.57922803112	0\\
20.57925726846	0\\
20.5792865058	0\\
20.57931574314	0\\
20.57934498048	0\\
20.57937421782	0\\
20.57940345516	0\\
20.5794326925	0\\
20.57946192984	0\\
20.57949116718	0\\
20.57952040452	0\\
20.57954964186	0\\
20.5795788792	0\\
20.57960811654	0\\
20.57963735388	0\\
20.57966659122	0\\
20.57969582856	0\\
20.5797250659	0\\
20.57975430324	0\\
20.57978354058	0\\
20.57981277792	0\\
20.57984201526	0\\
20.5798712526	0\\
20.57990048994	0\\
20.57992972728	0\\
20.57995896462	0\\
20.57998820196	0\\
20.5800174393	0\\
20.58004667664	0\\
20.58007591398	0\\
20.58010515132	0\\
20.58013438866	0\\
20.580163626	0\\
20.58019286334	0\\
20.58022210068	0\\
20.58025133802	0\\
20.58028057536	0\\
20.5803098127	0\\
20.58033905004	0\\
20.58036828738	0\\
20.58039752472	0\\
20.58042676206	0\\
20.5804559994	0\\
20.58048523674	0\\
20.58051447408	0\\
20.58054371142	0\\
20.58057294876	0\\
20.5806021861	0\\
20.58063142344	0\\
20.58066066078	0\\
20.58068989812	0\\
20.58071913546	0\\
20.5807483728	0\\
20.58077761014	0\\
20.58080684748	0\\
20.58083608482	0\\
20.58086532216	0\\
20.5808945595	0\\
20.58092379684	0\\
20.58095303418	0\\
20.58098227152	0\\
20.58101150886	0\\
20.5810407462	0\\
20.58106998354	0\\
20.58109922088	0\\
20.58112845822	0\\
20.58115769556	0\\
20.5811869329	0\\
20.58121617024	0\\
20.58124540758	0\\
20.58127464492	0\\
20.58130388226	0\\
20.5813331196	0\\
20.58136235694	0\\
20.58139159428	0\\
20.58142083162	0\\
20.58145006896	0\\
20.5814793063	0\\
20.58150854364	0\\
20.58153778098	0\\
20.58156701832	0\\
20.58159625566	0\\
20.581625493	0\\
20.58165473034	0\\
20.58168396768	0\\
20.58171320502	0\\
20.58174244236	0\\
20.5817716797	0\\
20.58180091704	0\\
20.58183015438	0\\
20.58185939172	0\\
20.58188862906	0\\
20.5819178664	0\\
20.58194710374	0\\
20.58197634108	0\\
20.58200557842	0\\
20.58203481576	0\\
20.5820640531	0\\
20.58209329044	0\\
20.58212252778	0\\
20.58215176512	0\\
20.58218100246	0\\
20.5822102398	0\\
20.58223947714	0\\
20.58226871448	0\\
20.58229795182	0\\
20.58232718916	0\\
20.5823564265	0\\
20.58238566384	0\\
20.58241490118	0\\
20.58244413852	0\\
20.58247337586	0\\
20.5825026132	0\\
20.58253185054	0\\
20.58256108788	0\\
20.58259032522	0\\
20.58261956256	0\\
20.5826487999	0\\
20.58267803724	0\\
20.58270727458	0\\
20.58273651192	0\\
20.58276574926	0\\
20.5827949866	0\\
20.58282422394	0\\
20.58285346128	0\\
20.58288269862	0\\
20.58291193596	0\\
20.5829411733	0\\
20.58297041064	0\\
20.58299964798	0\\
20.58302888532	0\\
20.58305812266	0\\
20.58308736	0\\
20.58311659734	0\\
20.58314583468	0\\
20.58317507202	0\\
20.58320430936	0\\
20.5832335467	0\\
20.58326278404	0\\
20.58329202138	0\\
20.58332125872	0\\
20.58335049606	0\\
20.5833797334	0\\
20.58340897074	0\\
20.58343820808	0\\
20.58346744542	0\\
20.58349668276	0\\
20.5835259201	0\\
20.58355515744	0\\
20.58358439478	0\\
20.58361363212	0\\
20.58364286946	0\\
20.5836721068	0\\
20.58370134414	0\\
20.58373058148	0\\
20.58375981882	0\\
20.58378905616	0\\
20.5838182935	0\\
20.58384753084	0\\
20.58387676818	0\\
20.58390600552	0\\
20.58393524286	0\\
20.5839644802	0\\
20.58399371754	0\\
20.58402295488	0\\
20.58405219222	0\\
20.58408142956	0\\
20.5841106669	0\\
20.58413990424	0\\
20.58416914158	0\\
20.58419837892	0\\
20.58422761626	0\\
20.5842568536	0\\
20.58428609094	0\\
20.58431532828	0\\
20.58434456562	0\\
20.58437380296	0\\
20.5844030403	0\\
20.58443227764	0\\
20.58446151498	0\\
20.58449075232	0\\
20.58451998966	0\\
20.584549227	0\\
20.58457846434	0\\
20.58460770168	0\\
20.58463693902	0\\
20.58466617636	0\\
20.5846954137	0\\
20.58472465104	0\\
20.58475388838	0\\
20.58478312572	0\\
20.58481236306	0\\
20.5848416004	0\\
20.58487083774	0\\
20.58490007508	0\\
20.58492931242	0\\
20.58495854976	0\\
20.5849877871	0\\
20.58501702444	0\\
20.58504626178	0\\
20.58507549912	0\\
20.58510473646	0\\
20.5851339738	0\\
20.58516321114	0\\
20.58519244848	0\\
20.58522168582	0\\
20.58525092316	0\\
20.5852801605	0\\
20.58530939784	0\\
20.58533863518	0\\
20.58536787252	0\\
20.58539710986	0\\
20.5854263472	0\\
20.58545558454	0\\
20.58548482188	0\\
20.58551405922	0\\
20.58554329656	0\\
20.5855725339	0\\
20.58560177124	0\\
20.58563100858	0\\
20.58566024592	0\\
20.58568948326	0\\
20.5857187206	0\\
20.58574795794	0\\
20.58577719528	0\\
20.58580643262	0\\
20.58583566996	0\\
20.5858649073	0\\
20.58589414464	0\\
20.58592338198	0\\
20.58595261932	0\\
20.58598185666	0\\
20.586011094	0\\
20.58604033134	0\\
20.58606956868	0\\
20.58609880602	0\\
20.58612804336	0\\
20.5861572807	0\\
20.58618651804	0\\
20.58621575538	0\\
20.58624499272	0\\
20.58627423006	0\\
20.5863034674	0\\
20.58633270474	0\\
20.58636194208	0\\
20.58639117942	0\\
20.58642041676	0\\
20.5864496541	0\\
20.58647889144	0\\
20.58650812878	0\\
20.58653736612	0\\
20.58656660346	0\\
20.5865958408	0\\
20.58662507814	0\\
20.58665431548	0\\
20.58668355282	0\\
20.58671279016	0\\
20.5867420275	0\\
20.58677126484	0\\
20.58680050218	0\\
20.58682973952	0\\
20.58685897686	0\\
20.5868882142	0\\
20.58691745154	0\\
20.58694668888	0\\
20.58697592622	0\\
20.58700516356	0\\
20.5870344009	0\\
20.58706363824	0\\
20.58709287558	0\\
20.58712211292	0\\
20.58715135026	0\\
20.5871805876	0\\
20.58720982494	0\\
20.58723906228	0\\
20.58726829962	0\\
20.58729753696	0\\
20.5873267743	0\\
20.58735601164	0\\
20.58738524898	0\\
20.58741448632	0\\
20.58744372366	0\\
20.587472961	0\\
20.58750219834	0\\
20.58753143568	0\\
20.58756067302	0\\
20.58758991036	0\\
20.5876191477	0\\
20.58764838504	0\\
20.58767762238	0\\
20.58770685972	0\\
20.58773609706	0\\
20.5877653344	0\\
20.58779457174	0\\
20.58782380908	0\\
20.58785304642	0\\
20.58788228376	0\\
20.5879115211	0\\
20.58794075844	0\\
20.58796999578	0\\
20.58799923312	0\\
20.58802847046	0\\
20.5880577078	0\\
20.58808694514	0\\
20.58811618248	0\\
20.58814541982	0\\
20.58817465716	0\\
20.5882038945	0\\
20.58823313184	0\\
20.58826236918	0\\
20.58829160652	0\\
20.58832084386	0\\
20.5883500812	0\\
20.58837931854	0\\
20.58840855588	0\\
20.58843779322	0\\
20.58846703056	0\\
20.5884962679	0\\
20.58852550524	0\\
20.58855474258	0\\
20.58858397992	0\\
20.58861321726	0\\
20.5886424546	0\\
20.58867169194	0\\
20.58870092928	0\\
20.58873016662	0\\
20.58875940396	0\\
20.5887886413	0\\
20.58881787864	0\\
20.58884711598	0\\
20.58887635332	0\\
20.58890559066	0\\
20.588934828	0\\
20.58896406534	0\\
20.58899330268	0\\
20.58902254002	0\\
20.58905177736	0\\
20.5890810147	0\\
20.58911025204	0\\
20.58913948938	0\\
20.58916872672	0\\
20.58919796406	0\\
20.5892272014	0\\
20.58925643874	0\\
20.58928567608	0\\
20.58931491342	0\\
20.58934415076	0\\
20.5893733881	0\\
20.58940262544	0\\
20.58943186278	0\\
20.58946110012	0\\
20.58949033746	0\\
20.5895195748	0\\
20.58954881214	0\\
20.58957804948	0\\
20.58960728682	0\\
20.58963652416	0\\
20.5896657615	0\\
20.58969499884	0\\
20.58972423618	0\\
20.58975347352	0\\
20.58978271086	0\\
20.5898119482	0\\
20.58984118554	0\\
20.58987042288	0\\
20.58989966022	0\\
20.58992889756	0\\
20.5899581349	0\\
20.58998737224	0\\
20.59001660958	0\\
20.59004584692	0\\
20.59007508426	0\\
20.5901043216	0\\
20.59013355894	0\\
20.59016279628	0\\
20.59019203362	0\\
20.59022127096	0\\
20.5902505083	0\\
20.59027974564	0\\
20.59030898298	0\\
20.59033822032	0\\
20.59036745766	0\\
20.590396695	0\\
20.59042593234	0\\
20.59045516968	0\\
20.59048440702	0\\
20.59051364436	0\\
20.5905428817	0\\
20.59057211904	0\\
20.59060135638	0\\
20.59063059372	0\\
20.59065983106	0\\
20.5906890684	0\\
20.59071830574	0\\
20.59074754308	0\\
20.59077678042	0\\
20.59080601776	0\\
20.5908352551	0\\
20.59086449244	0\\
20.59089372978	0\\
20.59092296712	0\\
20.59095220446	0\\
20.5909814418	0\\
20.59101067914	0\\
20.59103991648	0\\
20.59106915382	0\\
20.59109839116	0\\
20.5911276285	0\\
20.59115686584	0\\
20.59118610318	0\\
20.59121534052	0\\
20.59124457786	0\\
20.5912738152	0\\
20.59130305254	0\\
20.59133228988	0\\
20.59136152722	0\\
20.59139076456	0\\
20.5914200019	0\\
20.59144923924	0\\
20.59147847658	0\\
20.59150771392	0\\
20.59153695126	0\\
20.5915661886	0\\
20.59159542594	0\\
20.59162466328	0\\
20.59165390062	0\\
20.59168313796	0\\
20.5917123753	0\\
20.59174161264	0\\
20.59177084998	0\\
20.59180008732	0\\
20.59182932466	0\\
20.591858562	0\\
20.59188779934	0\\
20.59191703668	0\\
20.59194627402	0\\
20.59197551136	0\\
20.5920047487	0\\
20.59203398604	0\\
20.59206322338	0\\
20.59209246072	0\\
20.59212169806	0\\
20.5921509354	0\\
20.59218017274	0\\
20.59220941008	0\\
20.59223864742	0\\
20.59226788476	0\\
20.5922971221	0\\
20.59232635944	0\\
20.59235559678	0\\
20.59238483412	0\\
20.59241407146	0\\
20.5924433088	0\\
20.59247254614	0\\
20.59250178348	0\\
20.59253102082	0\\
20.59256025816	0\\
20.5925894955	0\\
20.59261873284	0\\
20.59264797018	0\\
20.59267720752	0\\
20.59270644486	0\\
20.5927356822	0\\
20.59276491954	0\\
20.59279415688	0\\
20.59282339422	0\\
20.59285263156	0\\
20.5928818689	0\\
20.59291110624	0\\
20.59294034358	0\\
20.59296958092	0\\
20.59299881826	0\\
20.5930280556	0\\
20.59305729294	0\\
20.59308653028	0\\
20.59311576762	0\\
20.59314500496	0\\
20.5931742423	0\\
20.59320347964	0\\
20.59323271698	0\\
20.59326195432	0\\
20.59329119166	0\\
20.593320429	0\\
20.59334966634	0\\
20.59337890368	0\\
20.59340814102	0\\
20.59343737836	0\\
20.5934666157	0\\
20.59349585304	0\\
20.59352509038	0\\
20.59355432772	0\\
20.59358356506	0\\
20.5936128024	0\\
20.59364203974	0\\
20.59367127708	0\\
20.59370051442	0\\
20.59372975176	0\\
20.5937589891	0\\
20.59378822644	0\\
20.59381746378	0\\
20.59384670112	0\\
20.59387593846	0\\
20.5939051758	0\\
20.59393441314	0\\
20.59396365048	0\\
20.59399288782	0\\
20.59402212516	0\\
20.5940513625	0\\
20.59408059984	0\\
20.59410983718	0\\
20.59413907452	0\\
20.59416831186	0\\
20.5941975492	0\\
20.59422678654	0\\
20.59425602388	0\\
20.59428526122	0\\
20.59431449856	0\\
20.5943437359	0\\
20.59437297324	0\\
20.59440221058	0\\
20.59443144792	0\\
20.59446068526	0\\
20.5944899226	0\\
20.59451915994	0\\
20.59454839728	0\\
20.59457763462	0\\
20.59460687196	0\\
20.5946361093	0\\
20.59466534664	0\\
20.59469458398	0\\
20.59472382132	0\\
20.59475305866	0\\
20.594782296	0\\
20.59481153334	0\\
20.59484077068	0\\
20.59487000802	0\\
20.59489924536	0\\
20.5949284827	0\\
20.59495772004	0\\
20.59498695738	0\\
20.59501619472	0\\
20.59504543206	0\\
20.5950746694	0\\
20.59510390674	0\\
20.59513314408	0\\
20.59516238142	0\\
20.59519161876	0\\
20.5952208561	0\\
20.59525009344	0\\
20.59527933078	0\\
20.59530856812	0\\
20.59533780546	0\\
20.5953670428	0\\
20.59539628014	0\\
20.59542551748	0\\
20.59545475482	0\\
20.59548399216	0\\
20.5955132295	0\\
20.59554246684	0\\
20.59557170418	0\\
20.59560094152	0\\
20.59563017886	0\\
20.5956594162	0\\
20.59568865354	0\\
20.59571789088	0\\
20.59574712822	0\\
20.59577636556	0\\
20.5958056029	0\\
20.59583484024	0\\
20.59586407758	0\\
20.59589331492	0\\
20.59592255226	0\\
20.5959517896	0\\
20.59598102694	0\\
20.59601026428	0\\
20.59603950162	0\\
20.59606873896	0\\
20.5960979763	0\\
20.59612721364	0\\
20.59615645098	0\\
20.59618568832	0\\
20.59621492566	0\\
20.596244163	0\\
20.59627340034	0\\
20.59630263768	0\\
20.59633187502	0\\
20.59636111236	0\\
20.5963903497	0\\
20.59641958704	0\\
20.59644882438	0\\
20.59647806172	0\\
20.59650729906	0\\
20.5965365364	0\\
20.59656577374	0\\
20.59659501108	0\\
20.59662424842	0\\
20.59665348576	0\\
20.5966827231	0\\
20.59671196044	0\\
20.59674119778	0\\
20.59677043512	0\\
20.59679967246	0\\
20.5968289098	0\\
20.59685814714	0\\
20.59688738448	0\\
20.59691662182	0\\
20.59694585916	0\\
20.5969750965	0\\
20.59700433384	0\\
20.59703357118	0\\
20.59706280852	0\\
20.59709204586	0\\
20.5971212832	0\\
20.59715052054	0\\
20.59717975788	0\\
20.59720899522	0\\
20.59723823256	0\\
20.5972674699	0\\
20.59729670724	0\\
20.59732594458	0\\
20.59735518192	0\\
20.59738441926	0\\
20.5974136566	0\\
20.59744289394	0\\
20.59747213128	0\\
20.59750136862	0\\
20.59753060596	0\\
20.5975598433	0\\
20.59758908064	0\\
20.59761831798	0\\
20.59764755532	0\\
20.59767679266	0\\
20.59770603	0\\
20.59773526734	0\\
20.59776450468	0\\
20.59779374202	0\\
20.59782297936	0\\
20.5978522167	0\\
20.59788145404	0\\
20.59791069138	0\\
20.59793992872	0\\
20.59796916606	0\\
20.5979984034	0\\
20.59802764074	0\\
20.59805687808	0\\
20.59808611542	0\\
20.59811535276	0\\
20.5981445901	0\\
20.59817382744	0\\
20.59820306478	0\\
20.59823230212	0\\
20.59826153946	0\\
20.5982907768	0\\
20.59832001414	0\\
20.59834925148	0\\
20.59837848882	0\\
20.59840772616	0\\
20.5984369635	0\\
20.59846620084	0\\
20.59849543818	0\\
20.59852467552	0\\
20.59855391286	0\\
20.5985831502	0\\
20.59861238754	0\\
20.59864162488	0\\
20.59867086222	0\\
20.59870009956	0\\
20.5987293369	0\\
20.59875857424	0\\
20.59878781158	0\\
20.59881704892	0\\
20.59884628626	0\\
20.5988755236	0\\
20.59890476094	0\\
20.59893399828	0\\
20.59896323562	0\\
20.59899247296	0\\
20.5990217103	0\\
20.59905094764	0\\
20.59908018498	0\\
20.59910942232	0\\
20.59913865966	0\\
20.599167897	0\\
20.59919713434	0\\
20.59922637168	0\\
20.59925560902	0\\
20.59928484636	0\\
20.5993140837	0\\
20.59934332104	0\\
20.59937255838	0\\
20.59940179572	0\\
20.59943103306	0\\
20.5994602704	0\\
20.59948950774	0\\
20.59951874508	0\\
20.59954798242	0\\
20.59957721976	0\\
20.5996064571	0\\
20.59963569444	0\\
20.59966493178	0\\
20.59969416912	0\\
20.59972340646	0\\
20.5997526438	0\\
20.59978188114	0\\
20.59981111848	0\\
20.59984035582	0\\
20.59986959316	0\\
20.5998988305	0\\
20.59992806784	0\\
20.59995730518	0\\
20.59998654252	0\\
20.60001577986	0\\
20.6000450172	0\\
20.60007425454	0\\
20.60010349188	0\\
20.60013272922	0\\
20.60016196656	0\\
20.6001912039	0\\
20.60022044124	0\\
20.60024967858	0\\
20.60027891592	0\\
20.60030815326	0\\
20.6003373906	0\\
20.60036662794	0\\
20.60039586528	0\\
20.60042510262	0\\
20.60045433996	0\\
20.6004835773	0\\
20.60051281464	0\\
20.60054205198	0\\
20.60057128932	0\\
20.60060052666	0\\
20.600629764	0\\
20.60065900134	0\\
20.60068823868	0\\
20.60071747602	0\\
20.60074671336	0\\
20.6007759507	0\\
20.60080518804	0\\
20.60083442538	0\\
20.60086366272	0\\
20.60089290006	0\\
20.6009221374	0\\
20.60095137474	0\\
20.60098061208	0\\
20.60100984942	0\\
20.60103908676	0\\
20.6010683241	0\\
20.60109756144	0\\
20.60112679878	0\\
20.60115603612	0\\
20.60118527346	0\\
20.6012145108	0\\
20.60124374814	0\\
20.60127298548	0\\
20.60130222282	0\\
20.60133146016	0\\
20.6013606975	0\\
20.60138993484	0\\
20.60141917218	0\\
20.60144840952	0\\
20.60147764686	0\\
20.6015068842	0\\
20.60153612154	0\\
20.60156535888	0\\
20.60159459622	0\\
20.60162383356	0\\
20.6016530709	0\\
20.60168230824	0\\
20.60171154558	0\\
20.60174078292	0\\
20.60177002026	0\\
20.6017992576	0\\
20.60182849494	0\\
20.60185773228	0\\
20.60188696962	0\\
20.60191620696	0\\
20.6019454443	0\\
20.60197468164	0\\
20.60200391898	0\\
20.60203315632	0\\
20.60206239366	0\\
20.602091631	0\\
20.60212086834	0\\
20.60215010568	0\\
20.60217934302	0\\
20.60220858036	0\\
20.6022378177	0\\
20.60226705504	0\\
20.60229629238	0\\
20.60232552972	0\\
20.60235476706	0\\
20.6023840044	0\\
20.60241324174	0\\
20.60244247908	0\\
20.60247171642	0\\
20.60250095376	0\\
20.6025301911	0\\
20.60255942844	0\\
20.60258866578	0\\
20.60261790312	0\\
20.60264714046	0\\
20.6026763778	0\\
20.60270561514	0\\
20.60273485248	0\\
20.60276408982	0\\
20.60279332716	0\\
20.6028225645	0\\
20.60285180184	0\\
20.60288103918	0\\
20.60291027652	0\\
20.60293951386	0\\
20.6029687512	0\\
20.60299798854	0\\
20.60302722588	0\\
20.60305646322	0\\
20.60308570056	0\\
20.6031149379	0\\
20.60314417524	0\\
20.60317341258	0\\
20.60320264992	0\\
20.60323188726	0\\
20.6032611246	0\\
20.60329036194	0\\
20.60331959928	0\\
20.60334883662	0\\
20.60337807396	0\\
20.6034073113	0\\
20.60343654864	0\\
20.60346578598	0\\
20.60349502332	0\\
20.60352426066	0\\
20.603553498	0\\
20.60358273534	0\\
20.60361197268	0\\
20.60364121002	0\\
20.60367044736	0\\
20.6036996847	0\\
20.60372892204	0\\
20.60375815938	0\\
20.60378739672	0\\
20.60381663406	0\\
20.6038458714	0\\
20.60387510874	0\\
20.60390434608	0\\
20.60393358342	0\\
20.60396282076	0\\
20.6039920581	0\\
20.60402129544	0\\
20.60405053278	0\\
20.60407977012	0\\
20.60410900746	0\\
20.6041382448	0\\
20.60416748214	0\\
20.60419671948	0\\
20.60422595682	0\\
20.60425519416	0\\
20.6042844315	0\\
20.60431366884	0\\
20.60434290618	0\\
20.60437214352	0\\
20.60440138086	0\\
20.6044306182	0\\
20.60445985554	0\\
20.60448909288	0\\
20.60451833022	0\\
20.60454756756	0\\
20.6045768049	0\\
20.60460604224	0\\
20.60463527958	0\\
20.60466451692	0\\
20.60469375426	0\\
20.6047229916	0\\
20.60475222894	0\\
20.60478146628	0\\
20.60481070362	0\\
20.60483994096	0\\
20.6048691783	0\\
20.60489841564	0\\
20.60492765298	0\\
20.60495689032	0\\
20.60498612766	0\\
20.605015365	0\\
20.60504460234	0\\
20.60507383968	0\\
20.60510307702	0\\
20.60513231436	0\\
20.6051615517	0\\
20.60519078904	0\\
20.60522002638	0\\
20.60524926372	0\\
20.60527850106	0\\
20.6053077384	0\\
20.60533697574	0\\
20.60536621308	0\\
20.60539545042	0\\
20.60542468776	0\\
20.6054539251	0\\
20.60548316244	0\\
20.60551239978	0\\
20.60554163712	0\\
20.60557087446	0\\
20.6056001118	0\\
20.60562934914	0\\
20.60565858648	0\\
20.60568782382	0\\
20.60571706116	0\\
20.6057462985	0\\
20.60577553584	0\\
20.60580477318	0\\
20.60583401052	0\\
20.60586324786	0\\
20.6058924852	0\\
20.60592172254	0\\
20.60595095988	0\\
20.60598019722	0\\
20.60600943456	0\\
20.6060386719	0\\
20.60606790924	0\\
20.60609714658	0\\
20.60612638392	0\\
20.60615562126	0\\
20.6061848586	0\\
20.60621409594	0\\
20.60624333328	0\\
20.60627257062	0\\
20.60630180796	0\\
20.6063310453	0\\
20.60636028264	0\\
20.60638951998	0\\
20.60641875732	0\\
20.60644799466	0\\
20.606477232	0\\
20.60650646934	0\\
20.60653570668	0\\
20.60656494402	0\\
20.60659418136	0\\
20.6066234187	0\\
20.60665265604	0\\
20.60668189338	0\\
20.60671113072	0\\
20.60674036806	0\\
20.6067696054	0\\
20.60679884274	0\\
20.60682808008	0\\
20.60685731742	0\\
20.60688655476	0\\
20.6069157921	0\\
20.60694502944	0\\
20.60697426678	0\\
20.60700350412	0\\
20.60703274146	0\\
20.6070619788	0\\
20.60709121614	0\\
20.60712045348	0\\
20.60714969082	0\\
20.60717892816	0\\
20.6072081655	0\\
20.60723740284	0\\
20.60726664018	0\\
20.60729587752	0\\
20.60732511486	0\\
20.6073543522	0\\
20.60738358954	0\\
20.60741282688	0\\
20.60744206422	0\\
20.60747130156	0\\
20.6075005389	0\\
20.60752977624	0\\
20.60755901358	0\\
20.60758825092	0\\
20.60761748826	0\\
20.6076467256	0\\
20.60767596294	0\\
20.60770520028	0\\
20.60773443762	0\\
20.60776367496	0\\
20.6077929123	0\\
20.60782214964	0\\
20.60785138698	0\\
20.60788062432	0\\
20.60790986166	0\\
20.607939099	0\\
20.60796833634	0\\
20.60799757368	0\\
20.60802681102	0\\
20.60805604836	0\\
20.6080852857	0\\
20.60811452304	0\\
20.60814376038	0\\
20.60817299772	0\\
20.60820223506	0\\
20.6082314724	0\\
20.60826070974	0\\
20.60828994708	0\\
20.60831918442	0\\
20.60834842176	0\\
20.6083776591	0\\
20.60840689644	0\\
20.60843613378	0\\
20.60846537112	0\\
20.60849460846	0\\
20.6085238458	0\\
20.60855308314	0\\
20.60858232048	0\\
20.60861155782	0\\
20.60864079516	0\\
20.6086700325	0\\
20.60869926984	0\\
20.60872850718	0\\
20.60875774452	0\\
20.60878698186	0\\
20.6088162192	0\\
20.60884545654	0\\
20.60887469388	0\\
20.60890393122	0\\
20.60893316856	0\\
20.6089624059	0\\
20.60899164324	0\\
20.60902088058	0\\
20.60905011792	0\\
20.60907935526	0\\
20.6091085926	0\\
20.60913782994	0\\
20.60916706728	0\\
20.60919630462	0\\
20.60922554196	0\\
20.6092547793	0\\
20.60928401664	0\\
20.60931325398	0\\
20.60934249132	0\\
20.60937172866	0\\
20.609400966	0\\
20.60943020334	0\\
20.60945944068	0\\
20.60948867802	0\\
20.60951791536	0\\
20.6095471527	0\\
20.60957639004	0\\
20.60960562738	0\\
20.60963486472	0\\
20.60966410206	0\\
20.6096933394	0\\
20.60972257674	0\\
20.60975181408	0\\
20.60978105142	0\\
20.60981028876	0\\
20.6098395261	0\\
20.60986876344	0\\
20.60989800078	0\\
20.60992723812	0\\
20.60995647546	0\\
20.6099857128	0\\
20.61001495014	0\\
20.61004418748	0\\
20.61007342482	0\\
20.61010266216	0\\
20.6101318995	0\\
20.61016113684	0\\
20.61019037418	0\\
20.61021961152	0\\
20.61024884886	0\\
20.6102780862	0\\
20.61030732354	0\\
20.61033656088	0\\
20.61036579822	0\\
20.61039503556	0\\
20.6104242729	0\\
20.61045351024	0\\
20.61048274758	0\\
20.61051198492	0\\
20.61054122226	0\\
20.6105704596	0\\
20.61059969694	0\\
20.61062893428	0\\
20.61065817162	0\\
20.61068740896	0\\
20.6107166463	0\\
20.61074588364	0\\
20.61077512098	0\\
20.61080435832	0\\
20.61083359566	0\\
20.610862833	0\\
20.61089207034	0\\
20.61092130768	0\\
20.61095054502	0\\
20.61097978236	0\\
20.6110090197	0\\
20.61103825704	0\\
20.61106749438	0\\
20.61109673172	0\\
20.61112596906	0\\
20.6111552064	0\\
20.61118444374	0\\
20.61121368108	0\\
20.61124291842	0\\
20.61127215576	0\\
20.6113013931	0\\
20.61133063044	0\\
20.61135986778	0\\
20.61138910512	0\\
20.61141834246	0\\
20.6114475798	0\\
20.61147681714	0\\
20.61150605448	0\\
20.61153529182	0\\
20.61156452916	0\\
20.6115937665	0\\
20.61162300384	0\\
20.61165224118	0\\
20.61168147852	0\\
20.61171071586	0\\
20.6117399532	0\\
20.61176919054	0\\
20.61179842788	0\\
20.61182766522	0\\
20.61185690256	0\\
20.6118861399	0\\
20.61191537724	0\\
20.61194461458	0\\
20.61197385192	0\\
20.61200308926	0\\
20.6120323266	0\\
20.61206156394	0\\
20.61209080128	0\\
20.61212003862	0\\
20.61214927596	0\\
20.6121785133	0\\
20.61220775064	0\\
20.61223698798	0\\
20.61226622532	0\\
20.61229546266	0\\
20.6123247	0\\
20.61235393734	0\\
20.61238317468	0\\
20.61241241202	0\\
20.61244164936	0\\
20.6124708867	0\\
20.61250012404	0\\
20.61252936138	0\\
20.61255859872	0\\
20.61258783606	0\\
20.6126170734	0\\
20.61264631074	0\\
20.61267554808	0\\
20.61270478542	0\\
20.61273402276	0\\
20.6127632601	0\\
20.61279249744	0\\
20.61282173478	0\\
20.61285097212	0\\
20.61288020946	0\\
20.6129094468	0\\
20.61293868414	0\\
20.61296792148	0\\
20.61299715882	0\\
20.61302639616	0\\
20.6130556335	0\\
20.61308487084	0\\
20.61311410818	0\\
20.61314334552	0\\
20.61317258286	0\\
20.6132018202	0\\
20.61323105754	0\\
20.61326029488	0\\
20.61328953222	0\\
20.61331876956	0\\
20.6133480069	0\\
20.61337724424	0\\
20.61340648158	0\\
20.61343571892	0\\
20.61346495626	0\\
20.6134941936	0\\
20.61352343094	0\\
20.61355266828	0\\
20.61358190562	0\\
20.61361114296	0\\
20.6136403803	0\\
20.61366961764	0\\
20.61369885498	0\\
20.61372809232	0\\
20.61375732966	0\\
20.613786567	0\\
20.61381580434	0\\
20.61384504168	0\\
20.61387427902	0\\
20.61390351636	0\\
20.6139327537	0\\
20.61396199104	0\\
20.61399122838	0\\
20.61402046572	0\\
20.61404970306	0\\
20.6140789404	0\\
20.61410817774	0\\
20.61413741508	0\\
20.61416665242	0\\
20.61419588976	0\\
20.6142251271	0\\
20.61425436444	0\\
20.61428360178	0\\
20.61431283912	0\\
20.61434207646	0\\
20.6143713138	0\\
20.61440055114	0\\
20.61442978848	0\\
20.61445902582	0\\
20.61448826316	0\\
20.6145175005	0\\
20.61454673784	0\\
20.61457597518	0\\
20.61460521252	0\\
20.61463444986	0\\
20.6146636872	0\\
20.61469292454	0\\
20.61472216188	0\\
20.61475139922	0\\
20.61478063656	0\\
20.6148098739	0\\
20.61483911124	0\\
20.61486834858	0\\
20.61489758592	0\\
20.61492682326	0\\
20.6149560606	0\\
20.61498529794	0\\
20.61501453528	0\\
20.61504377262	0\\
20.61507300996	0\\
20.6151022473	0\\
20.61513148464	0\\
20.61516072198	0\\
20.61518995932	0\\
20.61521919666	0\\
20.615248434	0\\
20.61527767134	0\\
20.61530690868	0\\
20.61533614602	0\\
20.61536538336	0\\
20.6153946207	0\\
20.61542385804	0\\
20.61545309538	0\\
20.61548233272	0\\
20.61551157006	0\\
20.6155408074	0\\
20.61557004474	0\\
20.61559928208	0\\
20.61562851942	0\\
20.61565775676	0\\
20.6156869941	0\\
20.61571623144	0\\
20.61574546878	0\\
20.61577470612	0\\
20.61580394346	0\\
20.6158331808	0\\
20.61586241814	0\\
20.61589165548	0\\
20.61592089282	0\\
20.61595013016	0\\
20.6159793675	0\\
20.61600860484	0\\
20.61603784218	0\\
20.61606707952	0\\
20.61609631686	0\\
20.6161255542	0\\
20.61615479154	0\\
20.61618402888	0\\
20.61621326622	0\\
20.61624250356	0\\
20.6162717409	0\\
20.61630097824	0\\
20.61633021558	0\\
20.61635945292	0\\
20.61638869026	0\\
20.6164179276	0\\
20.61644716494	0\\
20.61647640228	0\\
20.61650563962	0\\
20.61653487696	0\\
20.6165641143	0\\
20.61659335164	0\\
20.61662258898	0\\
20.61665182632	0\\
20.61668106366	0\\
20.616710301	0\\
20.61673953834	0\\
20.61676877568	0\\
20.61679801302	0\\
20.61682725036	0\\
20.6168564877	0\\
20.61688572504	0\\
20.61691496238	0\\
20.61694419972	0\\
20.61697343706	0\\
20.6170026744	0\\
20.61703191174	0\\
20.61706114908	0\\
20.61709038642	0\\
20.61711962376	0\\
20.6171488611	0\\
20.61717809844	0\\
20.61720733578	0\\
20.61723657312	0\\
20.61726581046	0\\
20.6172950478	0\\
20.61732428514	0\\
20.61735352248	0\\
20.61738275982	0\\
20.61741199716	0\\
20.6174412345	0\\
20.61747047184	0\\
20.61749970918	0\\
20.61752894652	0\\
20.61755818386	0\\
20.6175874212	0\\
20.61761665854	0\\
20.61764589588	0\\
20.61767513322	0\\
20.61770437056	0\\
20.6177336079	0\\
20.61776284524	0\\
20.61779208258	0\\
20.61782131992	0\\
20.61785055726	0\\
20.6178797946	0\\
20.61790903194	0\\
20.61793826928	0\\
20.61796750662	0\\
20.61799674396	0\\
20.6180259813	0\\
20.61805521864	0\\
20.61808445598	0\\
20.61811369332	0\\
20.61814293066	0\\
20.618172168	0\\
20.61820140534	0\\
20.61823064268	0\\
20.61825988002	0\\
20.61828911736	0\\
20.6183183547	0\\
20.61834759204	0\\
20.61837682938	0\\
20.61840606672	0\\
20.61843530406	0\\
20.6184645414	0\\
20.61849377874	0\\
20.61852301608	0\\
20.61855225342	0\\
20.61858149076	0\\
20.6186107281	0\\
20.61863996544	0\\
20.61866920278	0\\
20.61869844012	0\\
20.61872767746	0\\
20.6187569148	0\\
20.61878615214	0\\
20.61881538948	0\\
20.61884462682	0\\
20.61887386416	0\\
20.6189031015	0\\
20.61893233884	0\\
20.61896157618	0\\
20.61899081352	0\\
20.61902005086	0\\
20.6190492882	0\\
20.61907852554	0\\
20.61910776288	0\\
20.61913700022	0\\
20.61916623756	0\\
20.6191954749	0\\
20.61922471224	0\\
20.61925394958	0\\
20.61928318692	0\\
20.61931242426	0\\
20.6193416616	0\\
20.61937089894	0\\
20.61940013628	0\\
20.61942937362	0\\
20.61945861096	0\\
20.6194878483	0\\
20.61951708564	0\\
20.61954632298	0\\
20.61957556032	0\\
20.61960479766	0\\
20.619634035	0\\
20.61966327234	0\\
20.61969250968	0\\
20.61972174702	0\\
20.61975098436	0\\
20.6197802217	0\\
20.61980945904	0\\
20.61983869638	0\\
20.61986793372	0\\
20.61989717106	0\\
20.6199264084	0\\
20.61995564574	0\\
20.61998488308	0\\
20.62001412042	0\\
20.62004335776	0\\
20.6200725951	0\\
20.62010183244	0\\
20.62013106978	0\\
20.62016030712	0\\
20.62018954446	0\\
20.6202187818	0\\
20.62024801914	0\\
20.62027725648	0\\
20.62030649382	0\\
20.62033573116	0\\
20.6203649685	0\\
20.62039420584	0\\
20.62042344318	0\\
20.62045268052	0\\
20.62048191786	0\\
20.6205111552	0\\
20.62054039254	0\\
20.62056962988	0\\
20.62059886722	0\\
20.62062810456	0\\
20.6206573419	0\\
20.62068657924	0\\
20.62071581658	0\\
20.62074505392	0\\
20.62077429126	0\\
20.6208035286	0\\
20.62083276594	0\\
20.62086200328	0\\
20.62089124062	0\\
20.62092047796	0\\
20.6209497153	0\\
20.62097895264	0\\
20.62100818998	0\\
20.62103742732	0\\
20.62106666466	0\\
20.621095902	0\\
20.62112513934	0\\
20.62115437668	0\\
20.62118361402	0\\
20.62121285136	0\\
20.6212420887	0\\
20.62127132604	0\\
20.62130056338	0\\
20.62132980072	0\\
20.62135903806	0\\
20.6213882754	0\\
20.62141751274	0\\
20.62144675008	0\\
20.62147598742	0\\
20.62150522476	0\\
20.6215344621	0\\
20.62156369944	0\\
20.62159293678	0\\
20.62162217412	0\\
20.62165141146	0\\
20.6216806488	0\\
20.62170988614	0\\
20.62173912348	0\\
20.62176836082	0\\
20.62179759816	0\\
20.6218268355	0\\
20.62185607284	0\\
20.62188531018	0\\
20.62191454752	0\\
20.62194378486	0\\
20.6219730222	0\\
20.62200225954	0\\
20.62203149688	0\\
20.62206073422	0\\
20.62208997156	0\\
20.6221192089	0\\
20.62214844624	0\\
20.62217768358	0\\
20.62220692092	0\\
20.62223615826	0\\
20.6222653956	0\\
20.62229463294	0\\
20.62232387028	0\\
20.62235310762	0\\
20.62238234496	0\\
20.6224115823	0\\
20.62244081964	0\\
20.62247005698	0\\
20.62249929432	0\\
20.62252853166	0\\
20.622557769	0\\
20.62258700634	0\\
20.62261624368	0\\
20.62264548102	0\\
20.62267471836	0\\
20.6227039557	0\\
20.62273319304	0\\
20.62276243038	0\\
20.62279166772	0\\
20.62282090506	0\\
20.6228501424	0\\
20.62287937974	0\\
20.62290861708	0\\
20.62293785442	0\\
20.62296709176	0\\
20.6229963291	0\\
20.62302556644	0\\
20.62305480378	0\\
20.62308404112	0\\
20.62311327846	0\\
20.6231425158	0\\
20.62317175314	0\\
20.62320099048	0\\
20.62323022782	0\\
20.62325946516	0\\
20.6232887025	0\\
20.62331793984	0\\
20.62334717718	0\\
20.62337641452	0\\
20.62340565186	0\\
20.6234348892	0\\
20.62346412654	0\\
20.62349336388	0\\
20.62352260122	0\\
20.62355183856	0\\
20.6235810759	0\\
20.62361031324	0\\
20.62363955058	0\\
20.62366878792	0\\
20.62369802526	0\\
20.6237272626	0\\
20.62375649994	0\\
20.62378573728	0\\
20.62381497462	0\\
20.62384421196	0\\
20.6238734493	0\\
20.62390268664	0\\
20.62393192398	0\\
20.62396116132	0\\
20.62399039866	0\\
20.624019636	0\\
20.62404887334	0\\
20.62407811068	0\\
20.62410734802	0\\
20.62413658536	0\\
20.6241658227	0\\
20.62419506004	0\\
20.62422429738	0\\
20.62425353472	0\\
20.62428277206	0\\
20.6243120094	0\\
20.62434124674	0\\
20.62437048408	0\\
20.62439972142	0\\
20.62442895876	0\\
20.6244581961	0\\
20.62448743344	0\\
20.62451667078	0\\
20.62454590812	0\\
20.62457514546	0\\
20.6246043828	0\\
20.62463362014	0\\
20.62466285748	0\\
20.62469209482	0\\
20.62472133216	0\\
20.6247505695	0\\
20.62477980684	0\\
20.62480904418	0\\
20.62483828152	0\\
20.62486751886	0\\
20.6248967562	0\\
20.62492599354	0\\
20.62495523088	0\\
20.62498446822	0\\
20.62501370556	0\\
20.6250429429	0\\
20.62507218024	0\\
20.62510141758	0\\
20.62513065492	0\\
20.62515989226	0\\
20.6251891296	0\\
20.62521836694	0\\
20.62524760428	0\\
20.62527684162	0\\
20.62530607896	0\\
20.6253353163	0\\
20.62536455364	0\\
20.62539379098	0\\
20.62542302832	0\\
20.62545226566	0\\
20.625481503	0\\
20.62551074034	0\\
20.62553997768	0\\
20.62556921502	0\\
20.62559845236	0\\
20.6256276897	0\\
20.62565692704	0\\
20.62568616438	0\\
20.62571540172	0\\
20.62574463906	0\\
20.6257738764	0\\
20.62580311374	0\\
20.62583235108	0\\
20.62586158842	0\\
20.62589082576	0\\
20.6259200631	0\\
20.62594930044	0\\
20.62597853778	0\\
20.62600777512	0\\
20.62603701246	0\\
20.6260662498	0\\
20.62609548714	0\\
20.62612472448	0\\
20.62615396182	0\\
20.62618319916	0\\
20.6262124365	0\\
20.62624167384	0\\
20.62627091118	0\\
20.62630014852	0\\
20.62632938586	0\\
20.6263586232	0\\
20.62638786054	0\\
20.62641709788	0\\
20.62644633522	0\\
20.62647557256	0\\
20.6265048099	0\\
20.62653404724	0\\
20.62656328458	0\\
20.62659252192	0\\
20.62662175926	0\\
20.6266509966	0\\
20.62668023394	0\\
20.62670947128	0\\
20.62673870862	0\\
20.62676794596	0\\
20.6267971833	0\\
20.62682642064	0\\
20.62685565798	0\\
20.62688489532	0\\
20.62691413266	0\\
20.62694337	0\\
20.62697260734	0\\
20.62700184468	0\\
20.62703108202	0\\
20.62706031936	0\\
20.6270895567	0\\
20.62711879404	0\\
20.62714803138	0\\
20.62717726872	0\\
20.62720650606	0\\
20.6272357434	0\\
20.62726498074	0\\
20.62729421808	0\\
20.62732345542	0\\
20.62735269276	0\\
20.6273819301	0\\
20.62741116744	0\\
20.62744040478	0\\
20.62746964212	0\\
20.62749887946	0\\
20.6275281168	0\\
20.62755735414	0\\
20.62758659148	0\\
20.62761582882	0\\
20.62764506616	0\\
20.6276743035	0\\
20.62770354084	0\\
20.62773277818	0\\
20.62776201552	0\\
20.62779125286	0\\
20.6278204902	0\\
20.62784972754	0\\
20.62787896488	0\\
20.62790820222	0\\
20.62793743956	0\\
20.6279666769	0\\
20.62799591424	0\\
20.62802515158	0\\
20.62805438892	0\\
20.62808362626	0\\
20.6281128636	0\\
20.62814210094	0\\
20.62817133828	0\\
20.62820057562	0\\
20.62822981296	0\\
20.6282590503	0\\
20.62828828764	0\\
20.62831752498	0\\
20.62834676232	0\\
20.62837599966	0\\
20.628405237	0\\
20.62843447434	0\\
20.62846371168	0\\
20.62849294902	0\\
20.62852218636	0\\
20.6285514237	0\\
20.62858066104	0\\
20.62860989838	0\\
20.62863913572	0\\
20.62866837306	0\\
20.6286976104	0\\
20.62872684774	0\\
20.62875608508	0\\
20.62878532242	0\\
20.62881455976	0\\
20.6288437971	0\\
20.62887303444	0\\
20.62890227178	0\\
20.62893150912	0\\
20.62896074646	0\\
20.6289899838	0\\
20.62901922114	0\\
20.62904845848	0\\
20.62907769582	0\\
20.62910693316	0\\
20.6291361705	0\\
20.62916540784	0\\
20.62919464518	0\\
20.62922388252	0\\
20.62925311986	0\\
20.6292823572	0\\
20.62931159454	0\\
20.62934083188	0\\
20.62937006922	0\\
20.62939930656	0\\
20.6294285439	0\\
20.62945778124	0\\
20.62948701858	0\\
20.62951625592	0\\
20.62954549326	0\\
20.6295747306	0\\
20.62960396794	0\\
20.62963320528	0\\
20.62966244262	0\\
20.62969167996	0\\
20.6297209173	0\\
20.62975015464	0\\
20.62977939198	0\\
20.62980862932	0\\
20.62983786666	0\\
20.629867104	0\\
20.62989634134	0\\
20.62992557868	0\\
20.62995481602	0\\
20.62998405336	0\\
20.6300132907	0\\
20.63004252804	0\\
20.63007176538	0\\
20.63010100272	0\\
20.63013024006	0\\
20.6301594774	0\\
20.63018871474	0\\
20.63021795208	0\\
20.63024718942	0\\
20.63027642676	0\\
20.6303056641	0\\
20.63033490144	0\\
20.63036413878	0\\
20.63039337612	0\\
20.63042261346	0\\
20.6304518508	0\\
20.63048108814	0\\
20.63051032548	0\\
20.63053956282	0\\
20.63056880016	0\\
20.6305980375	0\\
20.63062727484	0\\
20.63065651218	0\\
20.63068574952	0\\
20.63071498686	0\\
20.6307442242	0\\
20.63077346154	0\\
20.63080269888	0\\
20.63083193622	0\\
20.63086117356	0\\
20.6308904109	0\\
20.63091964824	0\\
20.63094888558	0\\
20.63097812292	0\\
20.63100736026	0\\
20.6310365976	0\\
20.63106583494	0\\
20.63109507228	0\\
20.63112430962	0\\
20.63115354696	0\\
20.6311827843	0\\
20.63121202164	0\\
20.63124125898	0\\
20.63127049632	0\\
20.63129973366	0\\
20.631328971	0\\
20.63135820834	0\\
20.63138744568	0\\
20.63141668302	0\\
20.63144592036	0\\
20.6314751577	0\\
20.63150439504	0\\
20.63153363238	0\\
20.63156286972	0\\
20.63159210706	0\\
20.6316213444	0\\
20.63165058174	0\\
20.63167981908	0\\
20.63170905642	0\\
20.63173829376	0\\
20.6317675311	0\\
20.63179676844	0\\
20.63182600578	0\\
20.63185524312	0\\
20.63188448046	0\\
20.6319137178	0\\
20.63194295514	0\\
20.63197219248	0\\
20.63200142982	0\\
20.63203066716	0\\
20.6320599045	0\\
20.63208914184	0\\
20.63211837918	0\\
20.63214761652	0\\
20.63217685386	0\\
20.6322060912	0\\
20.63223532854	0\\
20.63226456588	0\\
20.63229380322	0\\
20.63232304056	0\\
20.6323522779	0\\
20.63238151524	0\\
20.63241075258	0\\
20.63243998992	0\\
20.63246922726	0\\
20.6324984646	0\\
20.63252770194	0\\
20.63255693928	0\\
20.63258617662	0\\
20.63261541396	0\\
20.6326446513	0\\
20.63267388864	0\\
20.63270312598	0\\
20.63273236332	0\\
20.63276160066	0\\
20.632790838	0\\
20.63282007534	0\\
20.63284931268	0\\
20.63287855002	0\\
20.63290778736	0\\
20.6329370247	0\\
20.63296626204	0\\
20.63299549938	0\\
20.63302473672	0\\
20.63305397406	0\\
20.6330832114	0\\
20.63311244874	0\\
20.63314168608	0\\
20.63317092342	0\\
20.63320016076	0\\
20.6332293981	0\\
20.63325863544	0\\
20.63328787278	0\\
20.63331711012	0\\
20.63334634746	0\\
20.6333755848	0\\
20.63340482214	0\\
20.63343405948	0\\
20.63346329682	0\\
20.63349253416	0\\
20.6335217715	0\\
20.63355100884	0\\
20.63358024618	0\\
20.63360948352	0\\
20.63363872086	0\\
20.6336679582	0\\
20.63369719554	0\\
20.63372643288	0\\
20.63375567022	0\\
20.63378490756	0\\
20.6338141449	0\\
20.63384338224	0\\
20.63387261958	0\\
20.63390185692	0\\
20.63393109426	0\\
20.6339603316	0\\
20.63398956894	0\\
20.63401880628	0\\
20.63404804362	0\\
20.63407728096	0\\
20.6341065183	0\\
20.63413575564	0\\
20.63416499298	0\\
20.63419423032	0\\
20.63422346766	0\\
20.634252705	0\\
20.63428194234	0\\
20.63431117968	0\\
20.63434041702	0\\
20.63436965436	0\\
20.6343988917	0\\
20.63442812904	0\\
20.63445736638	0\\
20.63448660372	0\\
20.63451584106	0\\
20.6345450784	0\\
20.63457431574	0\\
20.63460355308	0\\
20.63463279042	0\\
20.63466202776	0\\
20.6346912651	0\\
20.63472050244	0\\
20.63474973978	0\\
20.63477897712	0\\
20.63480821446	0\\
20.6348374518	0\\
20.63486668914	0\\
20.63489592648	0\\
20.63492516382	0\\
20.63495440116	0\\
20.6349836385	0\\
20.63501287584	0\\
20.63504211318	0\\
20.63507135052	0\\
20.63510058786	0\\
20.6351298252	0\\
20.63515906254	0\\
20.63518829988	0\\
20.63521753722	0\\
20.63524677456	0\\
20.6352760119	0\\
20.63530524924	0\\
20.63533448658	0\\
20.63536372392	0\\
20.63539296126	0\\
20.6354221986	0\\
20.63545143594	0\\
20.63548067328	0\\
20.63550991062	0\\
20.63553914796	0\\
20.6355683853	0\\
20.63559762264	0\\
20.63562685998	0\\
20.63565609732	0\\
20.63568533466	0\\
20.635714572	0\\
20.63574380934	0\\
20.63577304668	0\\
20.63580228402	0\\
20.63583152136	0\\
20.6358607587	0\\
20.63588999604	0\\
20.63591923338	0\\
20.63594847072	0\\
20.63597770806	0\\
20.6360069454	0\\
20.63603618274	0\\
20.63606542008	0\\
20.63609465742	0\\
20.63612389476	0\\
20.6361531321	0\\
20.63618236944	0\\
20.63621160678	0\\
20.63624084412	0\\
20.63627008146	0\\
20.6362993188	0\\
20.63632855614	0\\
20.63635779348	0\\
20.63638703082	0\\
20.63641626816	0\\
20.6364455055	0\\
20.63647474284	0\\
20.63650398018	0\\
20.63653321752	0\\
20.63656245486	0\\
20.6365916922	0\\
20.63662092954	0\\
20.63665016688	0\\
20.63667940422	0\\
20.63670864156	0\\
20.6367378789	0\\
20.63676711624	0\\
20.63679635358	0\\
20.63682559092	0\\
20.63685482826	0\\
20.6368840656	0\\
20.63691330294	0\\
20.63694254028	0\\
20.63697177762	0\\
20.63700101496	0\\
20.6370302523	0\\
20.63705948964	0\\
20.63708872698	0\\
20.63711796432	0\\
20.63714720166	0\\
20.637176439	0\\
20.63720567634	0\\
20.63723491368	0\\
20.63726415102	0\\
20.63729338836	0\\
20.6373226257	0\\
20.63735186304	0\\
20.63738110038	0\\
20.63741033772	0\\
20.63743957506	0\\
20.6374688124	0\\
20.63749804974	0\\
20.63752728708	0\\
20.63755652442	0\\
20.63758576176	0\\
20.6376149991	0\\
20.63764423644	0\\
20.63767347378	0\\
20.63770271112	0\\
20.63773194846	0\\
20.6377611858	0\\
20.63779042314	0\\
20.63781966048	0\\
20.63784889782	0\\
20.63787813516	0\\
20.6379073725	0\\
20.63793660984	0\\
20.63796584718	0\\
20.63799508452	0\\
20.63802432186	0\\
20.6380535592	0\\
20.63808279654	0\\
20.63811203388	0\\
20.63814127122	0\\
20.63817050856	0\\
20.6381997459	0\\
20.63822898324	0\\
20.63825822058	0\\
20.63828745792	0\\
20.63831669526	0\\
20.6383459326	0\\
20.63837516994	0\\
20.63840440728	0\\
20.63843364462	0\\
20.63846288196	0\\
20.6384921193	0\\
20.63852135664	0\\
20.63855059398	0\\
20.63857983132	0\\
20.63860906866	0\\
20.638638306	0\\
20.63866754334	0\\
20.63869678068	0\\
20.63872601802	0\\
20.63875525536	0\\
20.6387844927	0\\
20.63881373004	0\\
20.63884296738	0\\
20.63887220472	0\\
20.63890144206	0\\
20.6389306794	0\\
20.63895991674	0\\
20.63898915408	0\\
20.63901839142	0\\
20.63904762876	0\\
20.6390768661	0\\
20.63910610344	0\\
20.63913534078	0\\
20.63916457812	0\\
20.63919381546	0\\
20.6392230528	0\\
20.63925229014	0\\
20.63928152748	0\\
20.63931076482	0\\
20.63934000216	0\\
20.6393692395	0\\
20.63939847684	0\\
20.63942771418	0\\
20.63945695152	0\\
20.63948618886	0\\
20.6395154262	0\\
20.63954466354	0\\
20.63957390088	0\\
20.63960313822	0\\
20.63963237556	0\\
20.6396616129	0\\
20.63969085024	0\\
20.63972008758	0\\
20.63974932492	0\\
20.63977856226	0\\
20.6398077996	0\\
20.63983703694	0\\
20.63986627428	0\\
20.63989551162	0\\
20.63992474896	0\\
20.6399539863	0\\
20.63998322364	0\\
20.64001246098	0\\
20.64004169832	0\\
20.64007093566	0\\
20.640100173	0\\
20.64012941034	0\\
20.64015864768	0\\
20.64018788502	0\\
20.64021712236	0\\
20.6402463597	0\\
20.64027559704	0\\
20.64030483438	0\\
20.64033407172	0\\
20.64036330906	0\\
20.6403925464	0\\
20.64042178374	0\\
20.64045102108	0\\
20.64048025842	0\\
20.64050949576	0\\
20.6405387331	0\\
20.64056797044	0\\
20.64059720778	0\\
20.64062644512	0\\
20.64065568246	0\\
20.6406849198	0\\
20.64071415714	0\\
20.64074339448	0\\
20.64077263182	0\\
20.64080186916	0\\
20.6408311065	0\\
20.64086034384	0\\
20.64088958118	0\\
20.64091881852	0\\
20.64094805586	0\\
20.6409772932	0\\
20.64100653054	0\\
20.64103576788	0\\
20.64106500522	0\\
20.64109424256	0\\
20.6411234799	0\\
20.64115271724	0\\
20.64118195458	0\\
20.64121119192	0\\
20.64124042926	0\\
20.6412696666	0\\
20.64129890394	0\\
20.64132814128	0\\
20.64135737862	0\\
20.64138661596	0\\
20.6414158533	0\\
20.64144509064	0\\
20.64147432798	0\\
20.64150356532	0\\
20.64153280266	0\\
20.64156204	0\\
20.64159127734	0\\
20.64162051468	0\\
20.64164975202	0\\
20.64167898936	0\\
20.6417082267	0\\
20.64173746404	0\\
20.64176670138	0\\
20.64179593872	0\\
20.64182517606	0\\
20.6418544134	0\\
20.64188365074	0\\
20.64191288808	0\\
20.64194212542	0\\
20.64197136276	0\\
20.6420006001	0\\
20.64202983744	0\\
20.64205907478	0\\
20.64208831212	0\\
20.64211754946	0\\
20.6421467868	0\\
20.64217602414	0\\
20.64220526148	0\\
20.64223449882	0\\
20.64226373616	0\\
20.6422929735	0\\
20.64232221084	0\\
20.64235144818	0\\
20.64238068552	0\\
20.64240992286	0\\
20.6424391602	0\\
20.64246839754	0\\
20.64249763488	0\\
20.64252687222	0\\
20.64255610956	0\\
20.6425853469	0\\
20.64261458424	0\\
20.64264382158	0\\
20.64267305892	0\\
20.64270229626	0\\
20.6427315336	0\\
20.64276077094	0\\
20.64279000828	0\\
20.64281924562	0\\
20.64284848296	0\\
20.6428777203	0\\
20.64290695764	0\\
20.64293619498	0\\
20.64296543232	0\\
20.64299466966	0\\
20.643023907	0\\
20.64305314434	0\\
20.64308238168	0\\
20.64311161902	0\\
20.64314085636	0\\
20.6431700937	0\\
20.64319933104	0\\
20.64322856838	0\\
20.64325780572	0\\
20.64328704306	0\\
20.6433162804	0\\
20.64334551774	0\\
20.64337475508	0\\
20.64340399242	0\\
20.64343322976	0\\
20.6434624671	0\\
20.64349170444	0\\
20.64352094178	0\\
20.64355017912	0\\
20.64357941646	0\\
20.6436086538	0\\
20.64363789114	0\\
20.64366712848	0\\
20.64369636582	0\\
20.64372560316	0\\
20.6437548405	0\\
20.64378407784	0\\
20.64381331518	0\\
20.64384255252	0\\
20.64387178986	0\\
20.6439010272	0\\
20.64393026454	0\\
20.64395950188	0\\
20.64398873922	0\\
20.64401797656	0\\
20.6440472139	0\\
20.64407645124	0\\
20.64410568858	0\\
20.64413492592	0\\
20.64416416326	0\\
20.6441934006	0\\
20.64422263794	0\\
20.64425187528	0\\
20.64428111262	0\\
20.64431034996	0\\
20.6443395873	0\\
20.64436882464	0\\
20.64439806198	0\\
20.64442729932	0\\
20.64445653666	0\\
20.644485774	0\\
20.64451501134	0\\
20.64454424868	0\\
20.64457348602	0\\
20.64460272336	0\\
20.6446319607	0\\
20.64466119804	0\\
20.64469043538	0\\
20.64471967272	0\\
20.64474891006	0\\
20.6447781474	0\\
20.64480738474	0\\
20.64483662208	0\\
20.64486585942	0\\
20.64489509676	0\\
20.6449243341	0\\
20.64495357144	0\\
20.64498280878	0\\
20.64501204612	0\\
20.64504128346	0\\
20.6450705208	0\\
20.64509975814	0\\
20.64512899548	0\\
20.64515823282	0\\
20.64518747016	0\\
20.6452167075	0\\
20.64524594484	0\\
20.64527518218	0\\
20.64530441952	0\\
20.64533365686	0\\
20.6453628942	0\\
20.64539213154	0\\
20.64542136888	0\\
20.64545060622	0\\
20.64547984356	0\\
20.6455090809	0\\
20.64553831824	0\\
20.64556755558	0\\
20.64559679292	0\\
20.64562603026	0\\
20.6456552676	0\\
20.64568450494	0\\
20.64571374228	0\\
20.64574297962	0\\
20.64577221696	0\\
20.6458014543	0\\
20.64583069164	0\\
20.64585992898	0\\
20.64588916632	0\\
20.64591840366	0\\
20.645947641	0\\
20.64597687834	0\\
20.64600611568	0\\
20.64603535302	0\\
20.64606459036	0\\
20.6460938277	0\\
20.64612306504	0\\
20.64615230238	0\\
20.64618153972	0\\
20.64621077706	0\\
20.6462400144	0\\
20.64626925174	0\\
20.64629848908	0\\
20.64632772642	0\\
20.64635696376	0\\
20.6463862011	0\\
20.64641543844	0\\
20.64644467578	0\\
20.64647391312	0\\
20.64650315046	0\\
20.6465323878	0\\
20.64656162514	0\\
20.64659086248	0\\
20.64662009982	0\\
20.64664933716	0\\
20.6466785745	0\\
20.64670781184	0\\
20.64673704918	0\\
20.64676628652	0\\
20.64679552386	0\\
20.6468247612	0\\
20.64685399854	0\\
20.64688323588	0\\
20.64691247322	0\\
20.64694171056	0\\
20.6469709479	0\\
20.64700018524	0\\
20.64702942258	0\\
20.64705865992	0\\
20.64708789726	0\\
20.6471171346	0\\
20.64714637194	0\\
20.64717560928	0\\
20.64720484662	0\\
20.64723408396	0\\
20.6472633213	0\\
20.64729255864	0\\
20.64732179598	0\\
20.64735103332	0\\
20.64738027066	0\\
20.647409508	0\\
20.64743874534	0\\
20.64746798268	0\\
20.64749722002	0\\
20.64752645736	0\\
20.6475556947	0\\
20.64758493204	0\\
20.64761416938	0\\
20.64764340672	0\\
20.64767264406	0\\
20.6477018814	0\\
20.64773111874	0\\
20.64776035608	0\\
20.64778959342	0\\
20.64781883076	0\\
20.6478480681	0\\
20.64787730544	0\\
20.64790654278	0\\
20.64793578012	0\\
20.64796501746	0\\
20.6479942548	0\\
20.64802349214	0\\
20.64805272948	0\\
20.64808196682	0\\
20.64811120416	0\\
20.6481404415	0\\
20.64816967884	0\\
20.64819891618	0\\
20.64822815352	0\\
20.64825739086	0\\
20.6482866282	0\\
20.64831586554	0\\
20.64834510288	0\\
20.64837434022	0\\
20.64840357756	0\\
20.6484328149	0\\
20.64846205224	0\\
20.64849128958	0\\
20.64852052692	0\\
20.64854976426	0\\
20.6485790016	0\\
20.64860823894	0\\
20.64863747628	0\\
20.64866671362	0\\
20.64869595096	0\\
20.6487251883	0\\
20.64875442564	0\\
20.64878366298	0\\
20.64881290032	0\\
20.64884213766	0\\
20.648871375	0\\
20.64890061234	0\\
20.64892984968	0\\
20.64895908702	0\\
20.64898832436	0\\
20.6490175617	0\\
20.64904679904	0\\
20.64907603638	0\\
20.64910527372	0\\
20.64913451106	0\\
20.6491637484	0\\
20.64919298574	0\\
20.64922222308	0\\
20.64925146042	0\\
20.64928069776	0\\
20.6493099351	0\\
20.64933917244	0\\
20.64936840978	0\\
20.64939764712	0\\
20.64942688446	0\\
20.6494561218	0\\
20.64948535914	0\\
20.64951459648	0\\
20.64954383382	0\\
20.64957307116	0\\
20.6496023085	0\\
20.64963154584	0\\
20.64966078318	0\\
20.64969002052	0\\
20.64971925786	0\\
20.6497484952	0\\
20.64977773254	0\\
20.64980696988	0\\
20.64983620722	0\\
20.64986544456	0\\
20.6498946819	0\\
20.64992391924	0\\
20.64995315658	0\\
20.64998239392	0\\
20.65001163126	0\\
20.6500408686	0\\
20.65007010594	0\\
20.65009934328	0\\
20.65012858062	0\\
20.65015781796	0\\
20.6501870553	0\\
20.65021629264	0\\
20.65024552998	0\\
20.65027476732	0\\
20.65030400466	0\\
20.650333242	0\\
20.65036247934	0\\
20.65039171668	0\\
20.65042095402	0\\
20.65045019136	0\\
20.6504794287	0\\
20.65050866604	0\\
20.65053790338	0\\
20.65056714072	0\\
20.65059637806	0\\
20.6506256154	0\\
20.65065485274	0\\
20.65068409008	0\\
20.65071332742	0\\
20.65074256476	0\\
20.6507718021	0\\
20.65080103944	0\\
20.65083027678	0\\
20.65085951412	0\\
20.65088875146	0\\
20.6509179888	0\\
20.65094722614	0\\
20.65097646348	0\\
20.65100570082	0\\
20.65103493816	0\\
20.6510641755	0\\
20.65109341284	0\\
20.65112265018	0\\
20.65115188752	0\\
20.65118112486	0\\
20.6512103622	0\\
20.65123959954	0\\
20.65126883688	0\\
20.65129807422	0\\
20.65132731156	0\\
20.6513565489	0\\
20.65138578624	0\\
20.65141502358	0\\
20.65144426092	0\\
20.65147349826	0\\
20.6515027356	0\\
20.65153197294	0\\
20.65156121028	0\\
20.65159044762	0\\
20.65161968496	0\\
20.6516489223	0\\
20.65167815964	0\\
20.65170739698	0\\
20.65173663432	0\\
20.65176587166	0\\
20.651795109	0\\
20.65182434634	0\\
20.65185358368	0\\
20.65188282102	0\\
20.65191205836	0\\
20.6519412957	0\\
20.65197053304	0\\
20.65199977038	0\\
20.65202900772	0\\
20.65205824506	0\\
20.6520874824	0\\
20.65211671974	0\\
20.65214595708	0\\
20.65217519442	0\\
20.65220443176	0\\
20.6522336691	0\\
20.65226290644	0\\
20.65229214378	0\\
20.65232138112	0\\
20.65235061846	0\\
20.6523798558	0\\
20.65240909314	0\\
20.65243833048	0\\
20.65246756782	0\\
20.65249680516	0\\
20.6525260425	0\\
20.65255527984	0\\
20.65258451718	0\\
20.65261375452	0\\
20.65264299186	0\\
20.6526722292	0\\
20.65270146654	0\\
20.65273070388	0\\
20.65275994122	0\\
20.65278917856	0\\
20.6528184159	0\\
20.65284765324	0\\
20.65287689058	0\\
20.65290612792	0\\
20.65293536526	0\\
20.6529646026	0\\
20.65299383994	0\\
20.65302307728	0\\
20.65305231462	0\\
20.65308155196	0\\
20.6531107893	0\\
20.65314002664	0\\
20.65316926398	0\\
20.65319850132	0\\
20.65322773866	0\\
20.653256976	0\\
20.65328621334	0\\
20.65331545068	0\\
20.65334468802	0\\
20.65337392536	0\\
20.6534031627	0\\
20.65343240004	0\\
20.65346163738	0\\
20.65349087472	0\\
20.65352011206	0\\
20.6535493494	0\\
20.65357858674	0\\
20.65360782408	0\\
20.65363706142	0\\
20.65366629876	0\\
20.6536955361	0\\
20.65372477344	0\\
20.65375401078	0\\
20.65378324812	0\\
20.65381248546	0\\
20.6538417228	0\\
20.65387096014	0\\
20.65390019748	0\\
20.65392943482	0\\
20.65395867216	0\\
20.6539879095	0\\
20.65401714684	0\\
20.65404638418	0\\
20.65407562152	0\\
20.65410485886	0\\
20.6541340962	0\\
20.65416333354	0\\
20.65419257088	0\\
20.65422180822	0\\
20.65425104556	0\\
20.6542802829	0\\
20.65430952024	0\\
20.65433875758	0\\
20.65436799492	0\\
20.65439723226	0\\
20.6544264696	0\\
20.65445570694	0\\
20.65448494428	0\\
20.65451418162	0\\
20.65454341896	0\\
20.6545726563	0\\
20.65460189364	0\\
20.65463113098	0\\
20.65466036832	0\\
20.65468960566	0\\
20.654718843	0\\
20.65474808034	0\\
20.65477731768	0\\
20.65480655502	0\\
20.65483579236	0\\
20.6548650297	0\\
20.65489426704	0\\
20.65492350438	0\\
20.65495274172	0\\
20.65498197906	0\\
20.6550112164	0\\
20.65504045374	0\\
20.65506969108	0\\
20.65509892842	0\\
20.65512816576	0\\
20.6551574031	0\\
20.65518664044	0\\
20.65521587778	0\\
20.65524511512	0\\
20.65527435246	0\\
20.6553035898	0\\
20.65533282714	0\\
20.65536206448	0\\
20.65539130182	0\\
20.65542053916	0\\
20.6554497765	0\\
20.65547901384	0\\
20.65550825118	0\\
20.65553748852	0\\
20.65556672586	0\\
20.6555959632	0\\
20.65562520054	0\\
20.65565443788	0\\
20.65568367522	0\\
20.65571291256	0\\
20.6557421499	0\\
20.65577138724	0\\
20.65580062458	0\\
20.65582986192	0\\
20.65585909926	0\\
20.6558883366	0\\
20.65591757394	0\\
20.65594681128	0\\
20.65597604862	0\\
20.65600528596	0\\
20.6560345233	0\\
20.65606376064	0\\
20.65609299798	0\\
20.65612223532	0\\
20.65615147266	0\\
20.65618071	0\\
20.65620994734	0\\
20.65623918468	0\\
20.65626842202	0\\
20.65629765936	0\\
20.6563268967	0\\
20.65635613404	0\\
20.65638537138	0\\
20.65641460872	0\\
20.65644384606	0\\
20.6564730834	0\\
20.65650232074	0\\
20.65653155808	0\\
20.65656079542	0\\
20.65659003276	0\\
20.6566192701	0\\
20.65664850744	0\\
20.65667774478	0\\
20.65670698212	0\\
20.65673621946	0\\
20.6567654568	0\\
20.65679469414	0\\
20.65682393148	0\\
20.65685316882	0\\
20.65688240616	0\\
20.6569116435	0\\
20.65694088084	0\\
20.65697011818	0\\
20.65699935552	0\\
20.65702859286	0\\
20.6570578302	0\\
20.65708706754	0\\
20.65711630488	0\\
20.65714554222	0\\
20.65717477956	0\\
20.6572040169	0\\
20.65723325424	0\\
20.65726249158	0\\
20.65729172892	0\\
20.65732096626	0\\
20.6573502036	0\\
20.65737944094	0\\
20.65740867828	0\\
20.65743791562	0\\
20.65746715296	0\\
20.6574963903	0\\
20.65752562764	0\\
20.65755486498	0\\
20.65758410232	0\\
20.65761333966	0\\
20.657642577	0\\
20.65767181434	0\\
20.65770105168	0\\
20.65773028902	0\\
20.65775952636	0\\
20.6577887637	0\\
20.65781800104	0\\
20.65784723838	0\\
20.65787647572	0\\
20.65790571306	0\\
20.6579349504	0\\
20.65796418774	0\\
20.65799342508	0\\
20.65802266242	0\\
20.65805189976	0\\
20.6580811371	0\\
20.65811037444	0\\
20.65813961178	0\\
20.65816884912	0\\
20.65819808646	0\\
20.6582273238	0\\
20.65825656114	0\\
20.65828579848	0\\
20.65831503582	0\\
20.65834427316	0\\
20.6583735105	0\\
20.65840274784	0\\
20.65843198518	0\\
20.65846122252	0\\
20.65849045986	0\\
20.6585196972	0\\
20.65854893454	0\\
20.65857817188	0\\
20.65860740922	0\\
20.65863664656	0\\
20.6586658839	0\\
20.65869512124	0\\
20.65872435858	0\\
20.65875359592	0\\
20.65878283326	0\\
20.6588120706	0\\
20.65884130794	0\\
20.65887054528	0\\
20.65889978262	0\\
20.65892901996	0\\
20.6589582573	0\\
20.65898749464	0\\
20.65901673198	0\\
20.65904596932	0\\
20.65907520666	0\\
20.659104444	0\\
20.65913368134	0\\
20.65916291868	0\\
20.65919215602	0\\
20.65922139336	0\\
20.6592506307	0\\
20.65927986804	0\\
20.65930910538	0\\
20.65933834272	0\\
20.65936758006	0\\
20.6593968174	0\\
20.65942605474	0\\
20.65945529208	0\\
20.65948452942	0\\
20.65951376676	0\\
20.6595430041	0\\
20.65957224144	0\\
20.65960147878	0\\
20.65963071612	0\\
20.65965995346	0\\
20.6596891908	0\\
20.65971842814	0\\
20.65974766548	0\\
20.65977690282	0\\
20.65980614016	0\\
20.6598353775	0\\
20.65986461484	0\\
20.65989385218	0\\
20.65992308952	0\\
20.65995232686	0\\
20.6599815642	0\\
20.66001080154	0\\
20.66004003888	0\\
20.66006927622	0\\
20.66009851356	0\\
20.6601277509	0\\
20.66015698824	0\\
20.66018622558	0\\
20.66021546292	0\\
20.66024470026	0\\
20.6602739376	0\\
20.66030317494	0\\
20.66033241228	0\\
20.66036164962	0\\
20.66039088696	0\\
20.6604201243	0\\
20.66044936164	0\\
20.66047859898	0\\
20.66050783632	0\\
20.66053707366	0\\
20.660566311	0\\
20.66059554834	0\\
20.66062478568	0\\
20.66065402302	0\\
20.66068326036	0\\
20.6607124977	0\\
20.66074173504	0\\
20.66077097238	0\\
20.66080020972	0\\
20.66082944706	0\\
20.6608586844	0\\
20.66088792174	0\\
20.66091715908	0\\
20.66094639642	0\\
20.66097563376	0\\
20.6610048711	0\\
20.66103410844	0\\
20.66106334578	0\\
20.66109258312	0\\
20.66112182046	0\\
20.6611510578	0\\
20.66118029514	0\\
20.66120953248	0\\
20.66123876982	0\\
20.66126800716	0\\
20.6612972445	0\\
20.66132648184	0\\
20.66135571918	0\\
20.66138495652	0\\
20.66141419386	0\\
20.6614434312	0\\
20.66147266854	0\\
20.66150190588	0\\
20.66153114322	0\\
20.66156038056	0\\
20.6615896179	0\\
20.66161885524	0\\
20.66164809258	0\\
20.66167732992	0\\
20.66170656726	0\\
20.6617358046	0\\
20.66176504194	0\\
20.66179427928	0\\
20.66182351662	0\\
20.66185275396	0\\
20.6618819913	0\\
20.66191122864	0\\
20.66194046598	0\\
20.66196970332	0\\
20.66199894066	0\\
20.662028178	0\\
20.66205741534	0\\
20.66208665268	0\\
20.66211589002	0\\
20.66214512736	0\\
20.6621743647	0\\
20.66220360204	0\\
20.66223283938	0\\
20.66226207672	0\\
20.66229131406	0\\
20.6623205514	0\\
20.66234978874	0\\
20.66237902608	0\\
20.66240826342	0\\
20.66243750076	0\\
20.6624667381	0\\
20.66249597544	0\\
20.66252521278	0\\
20.66255445012	0\\
20.66258368746	0\\
20.6626129248	0\\
20.66264216214	0\\
20.66267139948	0\\
20.66270063682	0\\
20.66272987416	0\\
20.6627591115	0\\
20.66278834884	0\\
20.66281758618	0\\
20.66284682352	0\\
20.66287606086	0\\
20.6629052982	0\\
20.66293453554	0\\
20.66296377288	0\\
20.66299301022	0\\
20.66302224756	0\\
20.6630514849	0\\
20.66308072224	0\\
20.66310995958	0\\
20.66313919692	0\\
20.66316843426	0\\
20.6631976716	0\\
20.66322690894	0\\
20.66325614628	0\\
20.66328538362	0\\
20.66331462096	0\\
20.6633438583	0\\
20.66337309564	0\\
20.66340233298	0\\
20.66343157032	0\\
20.66346080766	0\\
20.663490045	0\\
20.66351928234	0\\
20.66354851968	0\\
20.66357775702	0\\
20.66360699436	0\\
20.6636362317	0\\
20.66366546904	0\\
20.66369470638	0\\
20.66372394372	0\\
20.66375318106	0\\
20.6637824184	0\\
20.66381165574	0\\
20.66384089308	0\\
20.66387013042	0\\
20.66389936776	0\\
20.6639286051	0\\
20.66395784244	0\\
20.66398707978	0\\
20.66401631712	0\\
20.66404555446	0\\
20.6640747918	0\\
20.66410402914	0\\
20.66413326648	0\\
20.66416250382	0\\
20.66419174116	0\\
20.6642209785	0\\
20.66425021584	0\\
20.66427945318	0\\
20.66430869052	0\\
20.66433792786	0\\
20.6643671652	0\\
20.66439640254	0\\
20.66442563988	0\\
20.66445487722	0\\
20.66448411456	0\\
20.6645133519	0\\
20.66454258924	0\\
20.66457182658	0\\
20.66460106392	0\\
20.66463030126	0\\
20.6646595386	0\\
20.66468877594	0\\
20.66471801328	0\\
20.66474725062	0\\
20.66477648796	0\\
20.6648057253	0\\
20.66483496264	0\\
20.66486419998	0\\
20.66489343732	0\\
20.66492267466	0\\
20.664951912	0\\
20.66498114934	0\\
20.66501038668	0\\
20.66503962402	0\\
20.66506886136	0\\
20.6650980987	0\\
20.66512733604	0\\
20.66515657338	0\\
20.66518581072	0\\
20.66521504806	0\\
20.6652442854	0\\
20.66527352274	0\\
20.66530276008	0\\
20.66533199742	0\\
20.66536123476	0\\
20.6653904721	0\\
20.66541970944	0\\
20.66544894678	0\\
20.66547818412	0\\
20.66550742146	0\\
20.6655366588	0\\
20.66556589614	0\\
20.66559513348	0\\
20.66562437082	0\\
20.66565360816	0\\
20.6656828455	0\\
20.66571208284	0\\
20.66574132018	0\\
20.66577055752	0\\
20.66579979486	0\\
20.6658290322	0\\
20.66585826954	0\\
20.66588750688	0\\
20.66591674422	0\\
20.66594598156	0\\
20.6659752189	0\\
20.66600445624	0\\
20.66603369358	0\\
20.66606293092	0\\
20.66609216826	0\\
20.6661214056	0\\
20.66615064294	0\\
20.66617988028	0\\
20.66620911762	0\\
20.66623835496	0\\
20.6662675923	0\\
20.66629682964	0\\
20.66632606698	0\\
20.66635530432	0\\
20.66638454166	0\\
20.666413779	0\\
20.66644301634	0\\
20.66647225368	0\\
20.66650149102	0\\
20.66653072836	0\\
20.6665599657	0\\
20.66658920304	0\\
20.66661844038	0\\
20.66664767772	0\\
20.66667691506	0\\
20.6667061524	0\\
20.66673538974	0\\
20.66676462708	0\\
20.66679386442	0\\
20.66682310176	0\\
20.6668523391	0\\
20.66688157644	0\\
20.66691081378	0\\
20.66694005112	0\\
20.66696928846	0\\
20.6669985258	0\\
20.66702776314	0\\
20.66705700048	0\\
20.66708623782	0\\
20.66711547516	0\\
20.6671447125	0\\
20.66717394984	0\\
20.66720318718	0\\
20.66723242452	0\\
20.66726166186	0\\
20.6672908992	0\\
20.66732013654	0\\
20.66734937388	0\\
20.66737861122	0\\
20.66740784856	0\\
20.6674370859	0\\
20.66746632324	0\\
20.66749556058	0\\
20.66752479792	0\\
20.66755403526	0\\
20.6675832726	0\\
20.66761250994	0\\
20.66764174728	0\\
20.66767098462	0\\
20.66770022196	0\\
20.6677294593	0\\
20.66775869664	0\\
20.66778793398	0\\
20.66781717132	0\\
20.66784640866	0\\
20.667875646	0\\
20.66790488334	0\\
20.66793412068	0\\
20.66796335802	0\\
20.66799259536	0\\
20.6680218327	0\\
20.66805107004	0\\
20.66808030738	0\\
20.66810954472	0\\
20.66813878206	0\\
20.6681680194	0\\
20.66819725674	0\\
20.66822649408	0\\
20.66825573142	0\\
20.66828496876	0\\
20.6683142061	0\\
20.66834344344	0\\
20.66837268078	0\\
20.66840191812	0\\
20.66843115546	0\\
20.6684603928	0\\
20.66848963014	0\\
20.66851886748	0\\
20.66854810482	0\\
20.66857734216	0\\
20.6686065795	0\\
20.66863581684	0\\
20.66866505418	0\\
20.66869429152	0\\
20.66872352886	0\\
20.6687527662	0\\
20.66878200354	0\\
20.66881124088	0\\
20.66884047822	0\\
20.66886971556	0\\
20.6688989529	0\\
20.66892819024	0\\
20.66895742758	0\\
20.66898666492	0\\
20.66901590226	0\\
20.6690451396	0\\
20.66907437694	0\\
20.66910361428	0\\
20.66913285162	0\\
20.66916208896	0\\
20.6691913263	0\\
20.66922056364	0\\
20.66924980098	0\\
20.66927903832	0\\
20.66930827566	0\\
20.669337513	0\\
20.66936675034	0\\
20.66939598768	0\\
20.66942522502	0\\
20.66945446236	0\\
20.6694836997	0\\
20.66951293704	0\\
20.66954217438	0\\
20.66957141172	0\\
20.66960064906	0\\
20.6696298864	0\\
20.66965912374	0\\
20.66968836108	0\\
20.66971759842	0\\
20.66974683576	0\\
20.6697760731	0\\
20.66980531044	0\\
20.66983454778	0\\
20.66986378512	0\\
20.66989302246	0\\
20.6699222598	0\\
20.66995149714	0\\
20.66998073448	0\\
20.67000997182	0\\
20.67003920916	0\\
20.6700684465	0\\
20.67009768384	0\\
20.67012692118	0\\
20.67015615852	0\\
20.67018539586	0\\
20.6702146332	0\\
20.67024387054	0\\
20.67027310788	0\\
20.67030234522	0\\
20.67033158256	0\\
20.6703608199	0\\
20.67039005724	0\\
20.67041929458	0\\
20.67044853192	0\\
20.67047776926	0\\
20.6705070066	0\\
20.67053624394	0\\
20.67056548128	0\\
20.67059471862	0\\
20.67062395596	0\\
20.6706531933	0\\
20.67068243064	0\\
20.67071166798	0\\
20.67074090532	0\\
20.67077014266	0\\
20.67079938	0\\
20.67082861734	0\\
20.67085785468	0\\
20.67088709202	0\\
20.67091632936	0\\
20.6709455667	0\\
20.67097480404	0\\
20.67100404138	0\\
20.67103327872	0\\
20.67106251606	0\\
20.6710917534	0\\
20.67112099074	0\\
20.67115022808	0\\
20.67117946542	0\\
20.67120870276	0\\
20.6712379401	0\\
20.67126717744	0\\
20.67129641478	0\\
20.67132565212	0\\
20.67135488946	0\\
20.6713841268	0\\
20.67141336414	0\\
20.67144260148	0\\
20.67147183882	0\\
20.67150107616	0\\
20.6715303135	0\\
20.67155955084	0\\
20.67158878818	0\\
20.67161802552	0\\
20.67164726286	0\\
20.6716765002	0\\
20.67170573754	0\\
20.67173497488	0\\
20.67176421222	0\\
20.67179344956	0\\
20.6718226869	0\\
20.67185192424	0\\
20.67188116158	0\\
20.67191039892	0\\
20.67193963626	0\\
20.6719688736	0\\
20.67199811094	0\\
20.67202734828	0\\
20.67205658562	0\\
20.67208582296	0\\
20.6721150603	0\\
20.67214429764	0\\
20.67217353498	0\\
20.67220277232	0\\
20.67223200966	0\\
20.672261247	0\\
20.67229048434	0\\
20.67231972168	0\\
20.67234895902	0\\
20.67237819636	0\\
20.6724074337	0\\
20.67243667104	0\\
20.67246590838	0\\
20.67249514572	0\\
20.67252438306	0\\
20.6725536204	0\\
20.67258285774	0\\
20.67261209508	0\\
20.67264133242	0\\
20.67267056976	0\\
20.6726998071	0\\
20.67272904444	0\\
20.67275828178	0\\
20.67278751912	0\\
20.67281675646	0\\
20.6728459938	0\\
20.67287523114	0\\
20.67290446848	0\\
20.67293370582	0\\
20.67296294316	0\\
20.6729921805	0\\
20.67302141784	0\\
20.67305065518	0\\
20.67307989252	0\\
20.67310912986	0\\
20.6731383672	0\\
20.67316760454	0\\
20.67319684188	0\\
20.67322607922	0\\
20.67325531656	0\\
20.6732845539	0\\
20.67331379124	0\\
20.67334302858	0\\
20.67337226592	0\\
20.67340150326	0\\
20.6734307406	0\\
20.67345997794	0\\
20.67348921528	0\\
20.67351845262	0\\
20.67354768996	0\\
20.6735769273	0\\
20.67360616464	0\\
20.67363540198	0\\
20.67366463932	0\\
20.67369387666	0\\
20.673723114	0\\
20.67375235134	0\\
20.67378158868	0\\
20.67381082602	0\\
20.67384006336	0\\
20.6738693007	0\\
20.67389853804	0\\
20.67392777538	0\\
20.67395701272	0\\
20.67398625006	0\\
20.6740154874	0\\
20.67404472474	0\\
20.67407396208	0\\
20.67410319942	0\\
20.67413243676	0\\
20.6741616741	0\\
20.67419091144	0\\
20.67422014878	0\\
20.67424938612	0\\
20.67427862346	0\\
20.6743078608	0\\
20.67433709814	0\\
20.67436633548	0\\
20.67439557282	0\\
20.67442481016	0\\
20.6744540475	0\\
20.67448328484	0\\
20.67451252218	0\\
20.67454175952	0\\
20.67457099686	0\\
20.6746002342	0\\
20.67462947154	0\\
20.67465870888	0\\
20.67468794622	0\\
20.67471718356	0\\
20.6747464209	0\\
20.67477565824	0\\
20.67480489558	0\\
20.67483413292	0\\
20.67486337026	0\\
20.6748926076	0\\
20.67492184494	0\\
20.67495108228	0\\
20.67498031962	0\\
20.67500955696	0\\
20.6750387943	0\\
20.67506803164	0\\
20.67509726898	0\\
20.67512650632	0\\
20.67515574366	0\\
20.675184981	0\\
20.67521421834	0\\
20.67524345568	0\\
20.67527269302	0\\
20.67530193036	0\\
20.6753311677	0\\
20.67536040504	0\\
20.67538964238	0\\
20.67541887972	0\\
20.67544811706	0\\
20.6754773544	0\\
20.67550659174	0\\
20.67553582908	0\\
20.67556506642	0\\
20.67559430376	0\\
20.6756235411	0\\
20.67565277844	0\\
20.67568201578	0\\
20.67571125312	0\\
20.67574049046	0\\
20.6757697278	0\\
20.67579896514	0\\
20.67582820248	0\\
20.67585743982	0\\
20.67588667716	0\\
20.6759159145	0\\
20.67594515184	0\\
20.67597438918	0\\
20.67600362652	0\\
20.67603286386	0\\
20.6760621012	0\\
20.67609133854	0\\
20.67612057588	0\\
20.67614981322	0\\
20.67617905056	0\\
20.6762082879	0\\
20.67623752524	0\\
20.67626676258	0\\
20.67629599992	0\\
20.67632523726	0\\
20.6763544746	0\\
20.67638371194	0\\
20.67641294928	0\\
20.67644218662	0\\
20.67647142396	0\\
20.6765006613	0\\
20.67652989864	0\\
20.67655913598	0\\
20.67658837332	0\\
20.67661761066	0\\
20.676646848	0\\
20.67667608534	0\\
20.67670532268	0\\
20.67673456002	0\\
20.67676379736	0\\
20.6767930347	0\\
20.67682227204	0\\
20.67685150938	0\\
20.67688074672	0\\
20.67690998406	0\\
20.6769392214	0\\
20.67696845874	0\\
20.67699769608	0\\
20.67702693342	0\\
20.67705617076	0\\
20.6770854081	0\\
20.67711464544	0\\
20.67714388278	0\\
20.67717312012	0\\
20.67720235746	0\\
20.6772315948	0\\
20.67726083214	0\\
20.67729006948	0\\
20.67731930682	0\\
20.67734854416	0\\
20.6773777815	0\\
20.67740701884	0\\
20.67743625618	0\\
20.67746549352	0\\
20.67749473086	0\\
20.6775239682	0\\
20.67755320554	0\\
20.67758244288	0\\
20.67761168022	0\\
20.67764091756	0\\
20.6776701549	0\\
20.67769939224	0\\
20.67772862958	0\\
20.67775786692	0\\
20.67778710426	0\\
20.6778163416	0\\
20.67784557894	0\\
20.67787481628	0\\
20.67790405362	0\\
20.67793329096	0\\
20.6779625283	0\\
20.67799176564	0\\
20.67802100298	0\\
20.67805024032	0\\
20.67807947766	0\\
20.678108715	0\\
20.67813795234	0\\
20.67816718968	0\\
20.67819642702	0\\
20.67822566436	0\\
20.6782549017	0\\
20.67828413904	0\\
20.67831337638	0\\
20.67834261372	0\\
20.67837185106	0\\
20.6784010884	0\\
20.67843032574	0\\
20.67845956308	0\\
20.67848880042	0\\
20.67851803776	0\\
20.6785472751	0\\
20.67857651244	0\\
20.67860574978	0\\
20.67863498712	0\\
20.67866422446	0\\
20.6786934618	0\\
20.67872269914	0\\
20.67875193648	0\\
20.67878117382	0\\
20.67881041116	0\\
20.6788396485	0\\
20.67886888584	0\\
20.67889812318	0\\
20.67892736052	0\\
20.67895659786	0\\
20.6789858352	0\\
20.67901507254	0\\
20.67904430988	0\\
20.67907354722	0\\
20.67910278456	0\\
20.6791320219	0\\
20.67916125924	0\\
20.67919049658	0\\
20.67921973392	0\\
20.67924897126	0\\
20.6792782086	0\\
20.67930744594	0\\
20.67933668328	0\\
20.67936592062	0\\
20.67939515796	0\\
20.6794243953	0\\
20.67945363264	0\\
20.67948286998	0\\
20.67951210732	0\\
20.67954134466	0\\
20.679570582	0\\
20.67959981934	0\\
20.67962905668	0\\
20.67965829402	0\\
20.67968753136	0\\
20.6797167687	0\\
20.67974600604	0\\
20.67977524338	0\\
20.67980448072	0\\
20.67983371806	0\\
20.6798629554	0\\
20.67989219274	0\\
20.67992143008	0\\
20.67995066742	0\\
20.67997990476	0\\
20.6800091421	0\\
20.68003837944	0\\
20.68006761678	0\\
20.68009685412	0\\
20.68012609146	0\\
20.6801553288	0\\
20.68018456614	0\\
20.68021380348	0\\
20.68024304082	0\\
20.68027227816	0\\
20.6803015155	0\\
20.68033075284	0\\
20.68035999018	0\\
20.68038922752	0\\
20.68041846486	0\\
20.6804477022	0\\
20.68047693954	0\\
20.68050617688	0\\
20.68053541422	0\\
20.68056465156	0\\
20.6805938889	0\\
20.68062312624	0\\
20.68065236358	0\\
20.68068160092	0\\
20.68071083826	0\\
20.6807400756	0\\
20.68076931294	0\\
20.68079855028	0\\
20.68082778762	0\\
20.68085702496	0\\
20.6808862623	0\\
20.68091549964	0\\
20.68094473698	0\\
20.68097397432	0\\
20.68100321166	0\\
20.681032449	0\\
20.68106168634	0\\
20.68109092368	0\\
20.68112016102	0\\
20.68114939836	0\\
20.6811786357	0\\
20.68120787304	0\\
20.68123711038	0\\
20.68126634772	0\\
20.68129558506	0\\
20.6813248224	0\\
20.68135405974	0\\
20.68138329708	0\\
20.68141253442	0\\
20.68144177176	0\\
20.6814710091	0\\
20.68150024644	0\\
20.68152948378	0\\
20.68155872112	0\\
20.68158795846	0\\
20.6816171958	0\\
20.68164643314	0\\
20.68167567048	0\\
20.68170490782	0\\
20.68173414516	0\\
20.6817633825	0\\
20.68179261984	0\\
20.68182185718	0\\
20.68185109452	0\\
20.68188033186	0\\
20.6819095692	0\\
20.68193880654	0\\
20.68196804388	0\\
20.68199728122	0\\
20.68202651856	0\\
20.6820557559	0\\
20.68208499324	0\\
20.68211423058	0\\
20.68214346792	0\\
20.68217270526	0\\
20.6822019426	0\\
20.68223117994	0\\
20.68226041728	0\\
20.68228965462	0\\
20.68231889196	0\\
20.6823481293	0\\
20.68237736664	0\\
20.68240660398	0\\
20.68243584132	0\\
20.68246507866	0\\
20.682494316	0\\
20.68252355334	0\\
20.68255279068	0\\
20.68258202802	0\\
20.68261126536	0\\
20.6826405027	0\\
20.68266974004	0\\
20.68269897738	0\\
20.68272821472	0\\
20.68275745206	0\\
20.6827866894	0\\
20.68281592674	0\\
20.68284516408	0\\
20.68287440142	0\\
20.68290363876	0\\
20.6829328761	0\\
20.68296211344	0\\
20.68299135078	0\\
20.68302058812	0\\
20.68304982546	0\\
20.6830790628	0\\
20.68310830014	0\\
20.68313753748	0\\
20.68316677482	0\\
20.68319601216	0\\
20.6832252495	0\\
20.68325448684	0\\
20.68328372418	0\\
20.68331296152	0\\
20.68334219886	0\\
20.6833714362	0\\
20.68340067354	0\\
20.68342991088	0\\
20.68345914822	0\\
20.68348838556	0\\
20.6835176229	0\\
20.68354686024	0\\
20.68357609758	0\\
20.68360533492	0\\
20.68363457226	0\\
20.6836638096	0\\
20.68369304694	0\\
20.68372228428	0\\
20.68375152162	0\\
20.68378075896	0\\
20.6838099963	0\\
20.68383923364	0\\
20.68386847098	0\\
20.68389770832	0\\
20.68392694566	0\\
20.683956183	0\\
20.68398542034	0\\
20.68401465768	0\\
20.68404389502	0\\
20.68407313236	0\\
20.6841023697	0\\
20.68413160704	0\\
20.68416084438	0\\
20.68419008172	0\\
20.68421931906	0\\
20.6842485564	0\\
20.68427779374	0\\
20.68430703108	0\\
20.68433626842	0\\
20.68436550576	0\\
20.6843947431	0\\
20.68442398044	0\\
20.68445321778	0\\
20.68448245512	0\\
20.68451169246	0\\
20.6845409298	0\\
20.68457016714	0\\
20.68459940448	0\\
20.68462864182	0\\
20.68465787916	0\\
20.6846871165	0\\
20.68471635384	0\\
20.68474559118	0\\
20.68477482852	0\\
20.68480406586	0\\
20.6848333032	0\\
20.68486254054	0\\
20.68489177788	0\\
20.68492101522	0\\
20.68495025256	0\\
20.6849794899	0\\
20.68500872724	0\\
20.68503796458	0\\
20.68506720192	0\\
20.68509643926	0\\
20.6851256766	0\\
20.68515491394	0\\
20.68518415128	0\\
20.68521338862	0\\
20.68524262596	0\\
20.6852718633	0\\
20.68530110064	0\\
20.68533033798	0\\
20.68535957532	0\\
20.68538881266	0\\
20.68541805	0\\
20.68544728734	0\\
20.68547652468	0\\
20.68550576202	0\\
20.68553499936	0\\
20.6855642367	0\\
20.68559347404	0\\
20.68562271138	0\\
20.68565194872	0\\
20.68568118606	0\\
20.6857104234	0\\
20.68573966074	0\\
20.68576889808	0\\
20.68579813542	0\\
20.68582737276	0\\
20.6858566101	0\\
20.68588584744	0\\
20.68591508478	0\\
20.68594432212	0\\
20.68597355946	0\\
20.6860027968	0\\
20.68603203414	0\\
20.68606127148	0\\
20.68609050882	0\\
20.68611974616	0\\
20.6861489835	0\\
20.68617822084	0\\
20.68620745818	0\\
20.68623669552	0\\
20.68626593286	0\\
20.6862951702	0\\
20.68632440754	0\\
20.68635364488	0\\
20.68638288222	0\\
20.68641211956	0\\
20.6864413569	0\\
20.68647059424	0\\
20.68649983158	0\\
20.68652906892	0\\
20.68655830626	0\\
20.6865875436	0\\
20.68661678094	0\\
20.68664601828	0\\
20.68667525562	0\\
20.68670449296	0\\
20.6867337303	0\\
20.68676296764	0\\
20.68679220498	0\\
20.68682144232	0\\
20.68685067966	0\\
20.686879917	0\\
20.68690915434	0\\
20.68693839168	0\\
20.68696762902	0\\
20.68699686636	0\\
20.6870261037	0\\
20.68705534104	0\\
20.68708457838	0\\
20.68711381572	0\\
20.68714305306	0\\
20.6871722904	0\\
20.68720152774	0\\
20.68723076508	0\\
20.68726000242	0\\
20.68728923976	0\\
20.6873184771	0\\
20.68734771444	0\\
20.68737695178	0\\
20.68740618912	0\\
20.68743542646	0\\
20.6874646638	0\\
20.68749390114	0\\
20.68752313848	0\\
20.68755237582	0\\
20.68758161316	0\\
20.6876108505	0\\
20.68764008784	0\\
20.68766932518	0\\
20.68769856252	0\\
20.68772779986	0\\
20.6877570372	0\\
20.68778627454	0\\
20.68781551188	0\\
20.68784474922	0\\
20.68787398656	0\\
20.6879032239	0\\
20.68793246124	0\\
20.68796169858	0\\
20.68799093592	0\\
20.68802017326	0\\
20.6880494106	0\\
20.68807864794	0\\
20.68810788528	0\\
20.68813712262	0\\
20.68816635996	0\\
20.6881955973	0\\
20.68822483464	0\\
20.68825407198	0\\
20.68828330932	0\\
20.68831254666	0\\
20.688341784	0\\
20.68837102134	0\\
20.68840025868	0\\
20.68842949602	0\\
20.68845873336	0\\
20.6884879707	0\\
20.68851720804	0\\
20.68854644538	0\\
20.68857568272	0\\
20.68860492006	0\\
20.6886341574	0\\
20.68866339474	0\\
20.68869263208	0\\
20.68872186942	0\\
20.68875110676	0\\
20.6887803441	0\\
20.68880958144	0\\
20.68883881878	0\\
20.68886805612	0\\
20.68889729346	0\\
20.6889265308	0\\
20.68895576814	0\\
20.68898500548	0\\
20.68901424282	0\\
20.68904348016	0\\
20.6890727175	0\\
20.68910195484	0\\
20.68913119218	0\\
20.68916042952	0\\
20.68918966686	0\\
20.6892189042	0\\
20.68924814154	0\\
20.68927737888	0\\
20.68930661622	0\\
20.68933585356	0\\
20.6893650909	0\\
20.68939432824	0\\
20.68942356558	0\\
20.68945280292	0\\
20.68948204026	0\\
20.6895112776	0\\
20.68954051494	0\\
20.68956975228	0\\
20.68959898962	0\\
20.68962822696	0\\
20.6896574643	0\\
20.68968670164	0\\
20.68971593898	0\\
20.68974517632	0\\
20.68977441366	0\\
20.689803651	0\\
20.68983288834	0\\
20.68986212568	0\\
20.68989136302	0\\
20.68992060036	0\\
20.6899498377	0\\
20.68997907504	0\\
20.69000831238	0\\
20.69003754972	0\\
20.69006678706	0\\
20.6900960244	0\\
20.69012526174	0\\
20.69015449908	0\\
20.69018373642	0\\
20.69021297376	0\\
20.6902422111	0\\
20.69027144844	0\\
20.69030068578	0\\
20.69032992312	0\\
20.69035916046	0\\
20.6903883978	0\\
20.69041763514	0\\
20.69044687248	0\\
20.69047610982	0\\
20.69050534716	0\\
20.6905345845	0\\
20.69056382184	0\\
20.69059305918	0\\
20.69062229652	0\\
20.69065153386	0\\
20.6906807712	0\\
20.69071000854	0\\
20.69073924588	0\\
20.69076848322	0\\
20.69079772056	0\\
20.6908269579	0\\
20.69085619524	0\\
20.69088543258	0\\
20.69091466992	0\\
20.69094390726	0\\
20.6909731446	0\\
20.69100238194	0\\
20.69103161928	0\\
20.69106085662	0\\
20.69109009396	0\\
20.6911193313	0\\
20.69114856864	0\\
20.69117780598	0\\
20.69120704332	0\\
20.69123628066	0\\
20.691265518	0\\
20.69129475534	0\\
20.69132399268	0\\
20.69135323002	0\\
20.69138246736	0\\
20.6914117047	0\\
20.69144094204	0\\
20.69147017938	0\\
20.69149941672	0\\
20.69152865406	0\\
20.6915578914	0\\
20.69158712874	0\\
20.69161636608	0\\
20.69164560342	0\\
20.69167484076	0\\
20.6917040781	0\\
20.69173331544	0\\
20.69176255278	0\\
20.69179179012	0\\
20.69182102746	0\\
20.6918502648	0\\
20.69187950214	0\\
20.69190873948	0\\
20.69193797682	0\\
20.69196721416	0\\
20.6919964515	0\\
20.69202568884	0\\
20.69205492618	0\\
20.69208416352	0\\
20.69211340086	0\\
20.6921426382	0\\
20.69217187554	0\\
20.69220111288	0\\
20.69223035022	0\\
20.69225958756	0\\
20.6922888249	0\\
20.69231806224	0\\
20.69234729958	0\\
20.69237653692	0\\
20.69240577426	0\\
20.6924350116	0\\
20.69246424894	0\\
20.69249348628	0\\
20.69252272362	0\\
20.69255196096	0\\
20.6925811983	0\\
20.69261043564	0\\
20.69263967298	0\\
20.69266891032	0\\
20.69269814766	0\\
20.692727385	0\\
20.69275662234	0\\
20.69278585968	0\\
20.69281509702	0\\
20.69284433436	0\\
20.6928735717	0\\
20.69290280904	0\\
20.69293204638	0\\
20.69296128372	0\\
20.69299052106	0\\
20.6930197584	0\\
20.69304899574	0\\
20.69307823308	0\\
20.69310747042	0\\
20.69313670776	0\\
20.6931659451	0\\
20.69319518244	0\\
20.69322441978	0\\
20.69325365712	0\\
20.69328289446	0\\
20.6933121318	0\\
20.69334136914	0\\
20.69337060648	0\\
20.69339984382	0\\
20.69342908116	0\\
20.6934583185	0\\
20.69348755584	0\\
20.69351679318	0\\
20.69354603052	0\\
20.69357526786	0\\
20.6936045052	0\\
20.69363374254	0\\
20.69366297988	0\\
20.69369221722	0\\
20.69372145456	0\\
20.6937506919	0\\
20.69377992924	0\\
20.69380916658	0\\
20.69383840392	0\\
20.69386764126	0\\
20.6938968786	0\\
20.69392611594	0\\
20.69395535328	0\\
20.69398459062	0\\
20.69401382796	0\\
20.6940430653	0\\
20.69407230264	0\\
20.69410153998	0\\
20.69413077732	0\\
20.69416001466	0\\
20.694189252	0\\
20.69421848934	0\\
20.69424772668	0\\
20.69427696402	0\\
20.69430620136	0\\
20.6943354387	0\\
20.69436467604	0\\
20.69439391338	0\\
20.69442315072	0\\
20.69445238806	0\\
20.6944816254	0\\
20.69451086274	0\\
20.69454010008	0\\
20.69456933742	0\\
20.69459857476	0\\
20.6946278121	0\\
20.69465704944	0\\
20.69468628678	0\\
20.69471552412	0\\
20.69474476146	0\\
20.6947739988	0\\
20.69480323614	0\\
20.69483247348	0\\
20.69486171082	0\\
20.69489094816	0\\
20.6949201855	0\\
20.69494942284	0\\
20.69497866018	0\\
20.69500789752	0\\
20.69503713486	0\\
20.6950663722	0\\
20.69509560954	0\\
20.69512484688	0\\
20.69515408422	0\\
20.69518332156	0\\
20.6952125589	0\\
20.69524179624	0\\
20.69527103358	0\\
20.69530027092	0\\
20.69532950826	0\\
20.6953587456	0\\
20.69538798294	0\\
20.69541722028	0\\
20.69544645762	0\\
20.69547569496	0\\
20.6955049323	0\\
20.69553416964	0\\
20.69556340698	0\\
20.69559264432	0\\
20.69562188166	0\\
20.695651119	0\\
20.69568035634	0\\
20.69570959368	0\\
20.69573883102	0\\
20.69576806836	0\\
20.6957973057	0\\
20.69582654304	0\\
20.69585578038	0\\
20.69588501772	0\\
20.69591425506	0\\
20.6959434924	0\\
20.69597272974	0\\
20.69600196708	0\\
20.69603120442	0\\
20.69606044176	0\\
20.6960896791	0\\
20.69611891644	0\\
20.69614815378	0\\
20.69617739112	0\\
20.69620662846	0\\
20.6962358658	0\\
20.69626510314	0\\
20.69629434048	0\\
20.69632357782	0\\
20.69635281516	0\\
20.6963820525	0\\
20.69641128984	0\\
20.69644052718	0\\
20.69646976452	0\\
20.69649900186	0\\
20.6965282392	0\\
20.69655747654	0\\
20.69658671388	0\\
20.69661595122	0\\
20.69664518856	0\\
20.6966744259	0\\
20.69670366324	0\\
20.69673290058	0\\
20.69676213792	0\\
20.69679137526	0\\
20.6968206126	0\\
20.69684984994	0\\
20.69687908728	0\\
20.69690832462	0\\
20.69693756196	0\\
20.6969667993	0\\
20.69699603664	0\\
20.69702527398	0\\
20.69705451132	0\\
20.69708374866	0\\
20.697112986	0\\
20.69714222334	0\\
20.69717146068	0\\
20.69720069802	0\\
20.69722993536	0\\
20.6972591727	0\\
20.69728841004	0\\
20.69731764738	0\\
20.69734688472	0\\
20.69737612206	0\\
20.6974053594	0\\
20.69743459674	0\\
20.69746383408	0\\
20.69749307142	0\\
20.69752230876	0\\
20.6975515461	0\\
20.69758078344	0\\
20.69761002078	0\\
20.69763925812	0\\
20.69766849546	0\\
20.6976977328	0\\
20.69772697014	0\\
20.69775620748	0\\
20.69778544482	0\\
20.69781468216	0\\
20.6978439195	0\\
20.69787315684	0\\
20.69790239418	0\\
20.69793163152	0\\
20.69796086886	0\\
20.6979901062	0\\
20.69801934354	0\\
20.69804858088	0\\
20.69807781822	0\\
20.69810705556	0\\
20.6981362929	0\\
20.69816553024	0\\
20.69819476758	0\\
20.69822400492	0\\
20.69825324226	0\\
20.6982824796	0\\
20.69831171694	0\\
20.69834095428	0\\
20.69837019162	0\\
20.69839942896	0\\
20.6984286663	0\\
20.69845790364	0\\
20.69848714098	0\\
20.69851637832	0\\
20.69854561566	0\\
20.698574853	0\\
20.69860409034	0\\
20.69863332768	0\\
20.69866256502	0\\
20.69869180236	0\\
20.6987210397	0\\
20.69875027704	0\\
20.69877951438	0\\
20.69880875172	0\\
20.69883798906	0\\
20.6988672264	0\\
20.69889646374	0\\
20.69892570108	0\\
20.69895493842	0\\
20.69898417576	0\\
20.6990134131	0\\
20.69904265044	0\\
20.69907188778	0\\
20.69910112512	0\\
20.69913036246	0\\
20.6991595998	0\\
20.69918883714	0\\
20.69921807448	0\\
20.69924731182	0\\
20.69927654916	0\\
20.6993057865	0\\
20.69933502384	0\\
20.69936426118	0\\
20.69939349852	0\\
20.69942273586	0\\
20.6994519732	0\\
20.69948121054	0\\
20.69951044788	0\\
20.69953968522	0\\
20.69956892256	0\\
20.6995981599	0\\
20.69962739724	0\\
20.69965663458	0\\
20.69968587192	0\\
20.69971510926	0\\
20.6997443466	0\\
20.69977358394	0\\
20.69980282128	0\\
20.69983205862	0\\
20.69986129596	0\\
20.6998905333	0\\
20.69991977064	0\\
20.69994900798	0\\
20.69997824532	0\\
20.70000748266	0\\
20.70003672	0\\
20.70006595734	0\\
20.70009519468	0\\
20.70012443202	0\\
20.70015366936	0\\
20.7001829067	0\\
20.70021214404	0\\
20.70024138138	0\\
20.70027061872	0\\
20.70029985606	0\\
20.7003290934	0\\
20.70035833074	0\\
20.70038756808	0\\
20.70041680542	0\\
20.70044604276	0\\
20.7004752801	0\\
20.70050451744	0\\
20.70053375478	0\\
20.70056299212	0\\
20.70059222946	0\\
20.7006214668	0\\
20.70065070414	0\\
20.70067994148	0\\
20.70070917882	0\\
20.70073841616	0\\
20.7007676535	0\\
20.70079689084	0\\
20.70082612818	0\\
20.70085536552	0\\
20.70088460286	0\\
20.7009138402	0\\
20.70094307754	0\\
20.70097231488	0\\
20.70100155222	0\\
20.70103078956	0\\
20.7010600269	0\\
20.70108926424	0\\
20.70111850158	0\\
20.70114773892	0\\
20.70117697626	0\\
20.7012062136	0\\
20.70123545094	0\\
20.70126468828	0\\
20.70129392562	0\\
20.70132316296	0\\
20.7013524003	0\\
20.70138163764	0\\
20.70141087498	0\\
20.70144011232	0\\
20.70146934966	0\\
20.701498587	0\\
20.70152782434	0\\
20.70155706168	0\\
20.70158629902	0\\
20.70161553636	0\\
20.7016447737	0\\
20.70167401104	0\\
20.70170324838	0\\
20.70173248572	0\\
20.70176172306	0\\
20.7017909604	0\\
20.70182019774	0\\
20.70184943508	0\\
20.70187867242	0\\
20.70190790976	0\\
20.7019371471	0\\
20.70196638444	0\\
20.70199562178	0\\
20.70202485912	0\\
20.70205409646	0\\
20.7020833338	0\\
20.70211257114	0\\
20.70214180848	0\\
20.70217104582	0\\
20.70220028316	0\\
20.7022295205	0\\
20.70225875784	0\\
20.70228799518	0\\
20.70231723252	0\\
20.70234646986	0\\
20.7023757072	0\\
20.70240494454	0\\
20.70243418188	0\\
20.70246341922	0\\
20.70249265656	0\\
20.7025218939	0\\
20.70255113124	0\\
20.70258036858	0\\
20.70260960592	0\\
20.70263884326	0\\
20.7026680806	0\\
20.70269731794	0\\
20.70272655528	0\\
20.70275579262	0\\
20.70278502996	0\\
20.7028142673	0\\
20.70284350464	0\\
20.70287274198	0\\
20.70290197932	0\\
20.70293121666	0\\
20.702960454	0\\
20.70298969134	0\\
20.70301892868	0\\
20.70304816602	0\\
20.70307740336	0\\
20.7031066407	0\\
20.70313587804	0\\
20.70316511538	0\\
20.70319435272	0\\
20.70322359006	0\\
20.7032528274	0\\
20.70328206474	0\\
20.70331130208	0\\
20.70334053942	0\\
20.70336977676	0\\
20.7033990141	0\\
20.70342825144	0\\
20.70345748878	0\\
20.70348672612	0\\
20.70351596346	0\\
20.7035452008	0\\
20.70357443814	0\\
20.70360367548	0\\
20.70363291282	0\\
20.70366215016	0\\
20.7036913875	0\\
20.70372062484	0\\
20.70374986218	0\\
20.70377909952	0\\
20.70380833686	0\\
20.7038375742	0\\
20.70386681154	0\\
20.70389604888	0\\
20.70392528622	0\\
20.70395452356	0\\
20.7039837609	0\\
20.70401299824	0\\
20.70404223558	0\\
20.70407147292	0\\
20.70410071026	0\\
20.7041299476	0\\
20.70415918494	0\\
20.70418842228	0\\
20.70421765962	0\\
20.70424689696	0\\
20.7042761343	0\\
20.70430537164	0\\
20.70433460898	0\\
20.70436384632	0\\
20.70439308366	0\\
20.704422321	0\\
20.70445155834	0\\
20.70448079568	0\\
20.70451003302	0\\
20.70453927036	0\\
20.7045685077	0\\
20.70459774504	0\\
20.70462698238	0\\
20.70465621972	0\\
20.70468545706	0\\
20.7047146944	0\\
20.70474393174	0\\
20.70477316908	0\\
20.70480240642	0\\
20.70483164376	0\\
20.7048608811	0\\
20.70489011844	0\\
20.70491935578	0\\
20.70494859312	0\\
20.70497783046	0\\
20.7050070678	0\\
20.70503630514	0\\
20.70506554248	0\\
20.70509477982	0\\
20.70512401716	0\\
20.7051532545	0\\
20.70518249184	0\\
20.70521172918	0\\
20.70524096652	0\\
20.70527020386	0\\
20.7052994412	0\\
20.70532867854	0\\
20.70535791588	0\\
20.70538715322	0\\
20.70541639056	0\\
20.7054456279	0\\
20.70547486524	0\\
20.70550410258	0\\
20.70553333992	0\\
20.70556257726	0\\
20.7055918146	0\\
20.70562105194	0\\
20.70565028928	0\\
20.70567952662	0\\
20.70570876396	0\\
20.7057380013	0\\
20.70576723864	0\\
20.70579647598	0\\
20.70582571332	0\\
20.70585495066	0\\
20.705884188	0\\
20.70591342534	0\\
20.70594266268	0\\
20.70597190002	0\\
20.70600113736	0\\
20.7060303747	0\\
20.70605961204	0\\
20.70608884938	0\\
20.70611808672	0\\
20.70614732406	0\\
20.7061765614	0\\
20.70620579874	0\\
20.70623503608	0\\
20.70626427342	0\\
20.70629351076	0\\
20.7063227481	0\\
20.70635198544	0\\
20.70638122278	0\\
20.70641046012	0\\
20.70643969746	0\\
20.7064689348	0\\
20.70649817214	0\\
20.70652740948	0\\
20.70655664682	0\\
20.70658588416	0\\
20.7066151215	0\\
20.70664435884	0\\
20.70667359618	0\\
20.70670283352	0\\
20.70673207086	0\\
20.7067613082	0\\
20.70679054554	0\\
20.70681978288	0\\
20.70684902022	0\\
20.70687825756	0\\
20.7069074949	0\\
20.70693673224	0\\
20.70696596958	0\\
20.70699520692	0\\
20.70702444426	0\\
20.7070536816	0\\
20.70708291894	0\\
20.70711215628	0\\
20.70714139362	0\\
20.70717063096	0\\
20.7071998683	0\\
20.70722910564	0\\
20.70725834298	0\\
20.70728758032	0\\
20.70731681766	0\\
20.707346055	0\\
20.70737529234	0\\
20.70740452968	0\\
20.70743376702	0\\
20.70746300436	0\\
20.7074922417	0\\
20.70752147904	0\\
20.70755071638	0\\
20.70757995372	0\\
20.70760919106	0\\
20.7076384284	0\\
20.70766766574	0\\
20.70769690308	0\\
20.70772614042	0\\
20.70775537776	0\\
20.7077846151	0\\
20.70781385244	0\\
20.70784308978	0\\
20.70787232712	0\\
20.70790156446	0\\
20.7079308018	0\\
20.70796003914	0\\
20.70798927648	0\\
20.70801851382	0\\
20.70804775116	0\\
20.7080769885	0\\
20.70810622584	0\\
20.70813546318	0\\
20.70816470052	0\\
20.70819393786	0\\
20.7082231752	0\\
20.70825241254	0\\
20.70828164988	0\\
20.70831088722	0\\
20.70834012456	0\\
20.7083693619	0\\
20.70839859924	0\\
20.70842783658	0\\
20.70845707392	0\\
20.70848631126	0\\
20.7085155486	0\\
20.70854478594	0\\
20.70857402328	0\\
20.70860326062	0\\
20.70863249796	0\\
20.7086617353	0\\
20.70869097264	0\\
20.70872020998	0\\
20.70874944732	0\\
20.70877868466	0\\
20.708807922	0\\
20.70883715934	0\\
20.70886639668	0\\
20.70889563402	0\\
20.70892487136	0\\
20.7089541087	0\\
20.70898334604	0\\
20.70901258338	0\\
20.70904182072	0\\
20.70907105806	0\\
20.7091002954	0\\
20.70912953274	0\\
20.70915877008	0\\
20.70918800742	0\\
20.70921724476	0\\
20.7092464821	0\\
20.70927571944	0\\
20.70930495678	0\\
20.70933419412	0\\
20.70936343146	0\\
20.7093926688	0\\
20.70942190614	0\\
20.70945114348	0\\
20.70948038082	0\\
20.70950961816	0\\
20.7095388555	0\\
20.70956809284	0\\
20.70959733018	0\\
20.70962656752	0\\
20.70965580486	0\\
20.7096850422	0\\
20.70971427954	0\\
20.70974351688	0\\
20.70977275422	0\\
20.70980199156	0\\
20.7098312289	0\\
20.70986046624	0\\
20.70988970358	0\\
20.70991894092	0\\
20.70994817826	0\\
20.7099774156	0\\
20.71000665294	0\\
20.71003589028	0\\
20.71006512762	0\\
20.71009436496	0\\
20.7101236023	0\\
20.71015283964	0\\
20.71018207698	0\\
20.71021131432	0\\
20.71024055166	0\\
20.710269789	0\\
20.71029902634	0\\
20.71032826368	0\\
20.71035750102	0\\
20.71038673836	0\\
20.7104159757	0\\
20.71044521304	0\\
20.71047445038	0\\
20.71050368772	0\\
20.71053292506	0\\
20.7105621624	0\\
20.71059139974	0\\
20.71062063708	0\\
20.71064987442	0\\
20.71067911176	0\\
20.7107083491	0\\
20.71073758644	0\\
20.71076682378	0\\
20.71079606112	0\\
20.71082529846	0\\
20.7108545358	0\\
20.71088377314	0\\
20.71091301048	0\\
20.71094224782	0\\
20.71097148516	0\\
20.7110007225	0\\
20.71102995984	0\\
20.71105919718	0\\
20.71108843452	0\\
20.71111767186	0\\
20.7111469092	0\\
20.71117614654	0\\
20.71120538388	0\\
20.71123462122	0\\
20.71126385856	0\\
20.7112930959	0\\
20.71132233324	0\\
20.71135157058	0\\
20.71138080792	0\\
20.71141004526	0\\
20.7114392826	0\\
20.71146851994	0\\
20.71149775728	0\\
20.71152699462	0\\
20.71155623196	0\\
20.7115854693	0\\
20.71161470664	0\\
20.71164394398	0\\
20.71167318132	0\\
20.71170241866	0\\
20.711731656	0\\
20.71176089334	0\\
20.71179013068	0\\
20.71181936802	0\\
20.71184860536	0\\
20.7118778427	0\\
20.71190708004	0\\
20.71193631738	0\\
20.71196555472	0\\
20.71199479206	0\\
20.7120240294	0\\
20.71205326674	0\\
20.71208250408	0\\
20.71211174142	0\\
20.71214097876	0\\
20.7121702161	0\\
20.71219945344	0\\
20.71222869078	0\\
20.71225792812	0\\
20.71228716546	0\\
20.7123164028	0\\
20.71234564014	0\\
20.71237487748	0\\
20.71240411482	0\\
20.71243335216	0\\
20.7124625895	0\\
20.71249182684	0\\
20.71252106418	0\\
20.71255030152	0\\
20.71257953886	0\\
20.7126087762	0\\
20.71263801354	0\\
20.71266725088	0\\
20.71269648822	0\\
20.71272572556	0\\
20.7127549629	0\\
20.71278420024	0\\
20.71281343758	0\\
20.71284267492	0\\
20.71287191226	0\\
20.7129011496	0\\
20.71293038694	0\\
20.71295962428	0\\
20.71298886162	0\\
20.71301809896	0\\
20.7130473363	0\\
20.71307657364	0\\
20.71310581098	0\\
20.71313504832	0\\
20.71316428566	0\\
20.713193523	0\\
20.71322276034	0\\
20.71325199768	0\\
20.71328123502	0\\
20.71331047236	0\\
20.7133397097	0\\
20.71336894704	0\\
20.71339818438	0\\
20.71342742172	0\\
20.71345665906	0\\
20.7134858964	0\\
20.71351513374	0\\
20.71354437108	0\\
20.71357360842	0\\
20.71360284576	0\\
20.7136320831	0\\
20.71366132044	0\\
20.71369055778	0\\
20.71371979512	0\\
20.71374903246	0\\
20.7137782698	0\\
20.71380750714	0\\
20.71383674448	0\\
20.71386598182	0\\
20.71389521916	0\\
20.7139244565	0\\
20.71395369384	0\\
20.71398293118	0\\
20.71401216852	0\\
20.71404140586	0\\
20.7140706432	0\\
20.71409988054	0\\
20.71412911788	0\\
20.71415835522	0\\
20.71418759256	0\\
20.7142168299	0\\
20.71424606724	0\\
20.71427530458	0\\
20.71430454192	0\\
20.71433377926	0\\
20.7143630166	0\\
20.71439225394	0\\
20.71442149128	0\\
20.71445072862	0\\
20.71447996596	0\\
20.7145092033	0\\
20.71453844064	0\\
20.71456767798	0\\
20.71459691532	0\\
20.71462615266	0\\
20.71465539	0\\
20.71468462734	0\\
20.71471386468	0\\
20.71474310202	0\\
20.71477233936	0\\
20.7148015767	0\\
20.71483081404	0\\
20.71486005138	0\\
20.71488928872	0\\
20.71491852606	0\\
20.7149477634	0\\
20.71497700074	0\\
20.71500623808	0\\
20.71503547542	0\\
20.71506471276	0\\
20.7150939501	0\\
20.71512318744	0\\
20.71515242478	0\\
20.71518166212	0\\
20.71521089946	0\\
20.7152401368	0\\
20.71526937414	0\\
20.71529861148	0\\
20.71532784882	0\\
20.71535708616	0\\
20.7153863235	0\\
20.71541556084	0\\
20.71544479818	0\\
20.71547403552	0\\
20.71550327286	0\\
20.7155325102	0\\
20.71556174754	0\\
20.71559098488	0\\
20.71562022222	0\\
20.71564945956	0\\
20.7156786969	0\\
20.71570793424	0\\
20.71573717158	0\\
20.71576640892	0\\
20.71579564626	0\\
20.7158248836	0\\
20.71585412094	0\\
20.71588335828	0\\
20.71591259562	0\\
20.71594183296	0\\
20.7159710703	0\\
20.71600030764	0\\
20.71602954498	0\\
20.71605878232	0\\
20.71608801966	0\\
20.716117257	0\\
20.71614649434	0\\
20.71617573168	0\\
20.71620496902	0\\
20.71623420636	0\\
20.7162634437	0\\
20.71629268104	0\\
20.71632191838	0\\
20.71635115572	0\\
20.71638039306	0\\
20.7164096304	0\\
20.71643886774	0\\
20.71646810508	0\\
20.71649734242	0\\
20.71652657976	0\\
20.7165558171	0\\
20.71658505444	0\\
20.71661429178	0\\
20.71664352912	0\\
20.71667276646	0\\
20.7167020038	0\\
20.71673124114	0\\
20.71676047848	0\\
20.71678971582	0\\
20.71681895316	0\\
20.7168481905	0\\
20.71687742784	0\\
20.71690666518	0\\
20.71693590252	0\\
20.71696513986	0\\
20.7169943772	0\\
20.71702361454	0\\
20.71705285188	0\\
20.71708208922	0\\
20.71711132656	0\\
20.7171405639	0\\
20.71716980124	0\\
20.71719903858	0\\
20.71722827592	0\\
20.71725751326	0\\
20.7172867506	0\\
20.71731598794	0\\
20.71734522528	0\\
20.71737446262	0\\
20.71740369996	0\\
20.7174329373	0\\
20.71746217464	0\\
20.71749141198	0\\
20.71752064932	0\\
20.71754988666	0\\
20.717579124	0\\
20.71760836134	0\\
20.71763759868	0\\
20.71766683602	0\\
20.71769607336	0\\
20.7177253107	0\\
20.71775454804	0\\
20.71778378538	0\\
20.71781302272	0\\
20.71784226006	0\\
20.7178714974	0\\
20.71790073474	0\\
20.71792997208	0\\
20.71795920942	0\\
20.71798844676	0\\
20.7180176841	0\\
20.71804692144	0\\
20.71807615878	0\\
20.71810539612	0\\
20.71813463346	0\\
20.7181638708	0\\
20.71819310814	0\\
20.71822234548	0\\
20.71825158282	0\\
20.71828082016	0\\
20.7183100575	0\\
20.71833929484	0\\
20.71836853218	0\\
20.71839776952	0\\
20.71842700686	0\\
20.7184562442	0\\
20.71848548154	0\\
20.71851471888	0\\
20.71854395622	0\\
20.71857319356	0\\
20.7186024309	0\\
20.71863166824	0\\
20.71866090558	0\\
20.71869014292	0\\
20.71871938026	0\\
20.7187486176	0\\
20.71877785494	0\\
20.71880709228	0\\
20.71883632962	0\\
20.71886556696	0\\
20.7188948043	0\\
20.71892404164	0\\
20.71895327898	0\\
20.71898251632	0\\
20.71901175366	0\\
20.719040991	0\\
20.71907022834	0\\
20.71909946568	0\\
20.71912870302	0\\
20.71915794036	0\\
20.7191871777	0\\
20.71921641504	0\\
20.71924565238	0\\
20.71927488972	0\\
20.71930412706	0\\
20.7193333644	0\\
20.71936260174	0\\
20.71939183908	0\\
20.71942107642	0\\
20.71945031376	0\\
20.7194795511	0\\
20.71950878844	0\\
20.71953802578	0\\
20.71956726312	0\\
20.71959650046	0\\
20.7196257378	0\\
20.71965497514	0\\
20.71968421248	0\\
20.71971344982	0\\
20.71974268716	0\\
20.7197719245	0\\
20.71980116184	0\\
20.71983039918	0\\
20.71985963652	0\\
20.71988887386	0\\
20.7199181112	0\\
20.71994734854	0\\
20.71997658588	0\\
20.72000582322	0\\
20.72003506056	0\\
20.7200642979	0\\
20.72009353524	0\\
20.72012277258	0\\
20.72015200992	0\\
20.72018124726	0\\
20.7202104846	0\\
20.72023972194	0\\
20.72026895928	0\\
20.72029819662	0\\
20.72032743396	0\\
20.7203566713	0\\
20.72038590864	0\\
20.72041514598	0\\
20.72044438332	0\\
20.72047362066	0\\
20.720502858	0\\
20.72053209534	0\\
20.72056133268	0\\
20.72059057002	0\\
20.72061980736	0\\
20.7206490447	0\\
20.72067828204	0\\
20.72070751938	0\\
20.72073675672	0\\
20.72076599406	0\\
20.7207952314	0\\
20.72082446874	0\\
20.72085370608	0\\
20.72088294342	0\\
20.72091218076	0\\
20.7209414181	0\\
20.72097065544	0\\
20.72099989278	0\\
20.72102913012	0\\
20.72105836746	0\\
20.7210876048	0\\
20.72111684214	0\\
20.72114607948	0\\
20.72117531682	0\\
20.72120455416	0\\
20.7212337915	0\\
20.72126302884	0\\
20.72129226618	0\\
20.72132150352	0\\
20.72135074086	0\\
20.7213799782	0\\
20.72140921554	0\\
20.72143845288	0\\
20.72146769022	0\\
20.72149692756	0\\
20.7215261649	0\\
20.72155540224	0\\
20.72158463958	0\\
20.72161387692	0\\
20.72164311426	0\\
20.7216723516	0\\
20.72170158894	0\\
20.72173082628	0\\
20.72176006362	0\\
20.72178930096	0\\
20.7218185383	0\\
20.72184777564	0\\
20.72187701298	0\\
20.72190625032	0\\
20.72193548766	0\\
20.721964725	0\\
20.72199396234	0\\
20.72202319968	0\\
20.72205243702	0\\
20.72208167436	0\\
20.7221109117	0\\
20.72214014904	0\\
20.72216938638	0\\
20.72219862372	0\\
20.72222786106	0\\
20.7222570984	0\\
20.72228633574	0\\
20.72231557308	0\\
20.72234481042	0\\
20.72237404776	0\\
20.7224032851	0\\
20.72243252244	0\\
20.72246175978	0\\
20.72249099712	0\\
20.72252023446	0\\
20.7225494718	0\\
20.72257870914	0\\
20.72260794648	0\\
20.72263718382	0\\
20.72266642116	0\\
20.7226956585	0\\
20.72272489584	0\\
20.72275413318	0\\
20.72278337052	0\\
20.72281260786	0\\
20.7228418452	0\\
20.72287108254	0\\
20.72290031988	0\\
20.72292955722	0\\
20.72295879456	0\\
20.7229880319	0\\
20.72301726924	0\\
20.72304650658	0\\
20.72307574392	0\\
20.72310498126	0\\
20.7231342186	0\\
20.72316345594	0\\
20.72319269328	0\\
20.72322193062	0\\
20.72325116796	0\\
20.7232804053	0\\
20.72330964264	0\\
20.72333887998	0\\
20.72336811732	0\\
20.72339735466	0\\
20.723426592	0\\
20.72345582934	0\\
20.72348506668	0\\
20.72351430402	0\\
20.72354354136	0\\
20.7235727787	0\\
20.72360201604	0\\
20.72363125338	0\\
20.72366049072	0\\
20.72368972806	0\\
20.7237189654	0\\
20.72374820274	0\\
20.72377744008	0\\
20.72380667742	0\\
20.72383591476	0\\
20.7238651521	0\\
20.72389438944	0\\
20.72392362678	0\\
20.72395286412	0\\
20.72398210146	0\\
20.7240113388	0\\
20.72404057614	0\\
20.72406981348	0\\
20.72409905082	0\\
20.72412828816	0\\
20.7241575255	0\\
20.72418676284	0\\
20.72421600018	0\\
20.72424523752	0\\
20.72427447486	0\\
20.7243037122	0\\
20.72433294954	0\\
20.72436218688	0\\
20.72439142422	0\\
20.72442066156	0\\
20.7244498989	0\\
20.72447913624	0\\
20.72450837358	0\\
20.72453761092	0\\
20.72456684826	0\\
20.7245960856	0\\
20.72462532294	0\\
20.72465456028	0\\
20.72468379762	0\\
20.72471303496	0\\
20.7247422723	0\\
20.72477150964	0\\
20.72480074698	0\\
20.72482998432	0\\
20.72485922166	0\\
20.724888459	0\\
20.72491769634	0\\
20.72494693368	0\\
20.72497617102	0\\
20.72500540836	0\\
20.7250346457	0\\
20.72506388304	0\\
20.72509312038	0\\
20.72512235772	0\\
20.72515159506	0\\
20.7251808324	0\\
20.72521006974	0\\
20.72523930708	0\\
20.72526854442	0\\
20.72529778176	0\\
20.7253270191	0\\
20.72535625644	0\\
20.72538549378	0\\
20.72541473112	0\\
20.72544396846	0\\
20.7254732058	0\\
20.72550244314	0\\
20.72553168048	0\\
20.72556091782	0\\
20.72559015516	0\\
20.7256193925	0\\
20.72564862984	0\\
20.72567786718	0\\
20.72570710452	0\\
20.72573634186	0\\
20.7257655792	0\\
20.72579481654	0\\
20.72582405388	0\\
20.72585329122	0\\
20.72588252856	0\\
20.7259117659	0\\
20.72594100324	0\\
20.72597024058	0\\
20.72599947792	0\\
20.72602871526	0\\
20.7260579526	0\\
20.72608718994	0\\
20.72611642728	0\\
20.72614566462	0\\
20.72617490196	0\\
20.7262041393	0\\
20.72623337664	0\\
20.72626261398	0\\
20.72629185132	0\\
20.72632108866	0\\
20.726350326	0\\
20.72637956334	0\\
20.72640880068	0\\
20.72643803802	0\\
20.72646727536	0\\
20.7264965127	0\\
20.72652575004	0\\
20.72655498738	0\\
20.72658422472	0\\
20.72661346206	0\\
20.7266426994	0\\
20.72667193674	0\\
20.72670117408	0\\
20.72673041142	0\\
20.72675964876	0\\
20.7267888861	0\\
20.72681812344	0\\
20.72684736078	0\\
20.72687659812	0\\
20.72690583546	0\\
20.7269350728	0\\
20.72696431014	0\\
20.72699354748	0\\
20.72702278482	0\\
20.72705202216	0\\
20.7270812595	0\\
20.72711049684	0\\
20.72713973418	0\\
20.72716897152	0\\
20.72719820886	0\\
20.7272274462	0\\
20.72725668354	0\\
20.72728592088	0\\
20.72731515822	0\\
20.72734439556	0\\
20.7273736329	0\\
20.72740287024	0\\
20.72743210758	0\\
20.72746134492	0\\
20.72749058226	0\\
20.7275198196	0\\
20.72754905694	0\\
20.72757829428	0\\
20.72760753162	0\\
20.72763676896	0\\
20.7276660063	0\\
20.72769524364	0\\
20.72772448098	0\\
20.72775371832	0\\
20.72778295566	0\\
20.727812193	0\\
20.72784143034	0\\
20.72787066768	0\\
20.72789990502	0\\
20.72792914236	0\\
20.7279583797	0\\
20.72798761704	0\\
20.72801685438	0\\
20.72804609172	0\\
20.72807532906	0\\
20.7281045664	0\\
20.72813380374	0\\
20.72816304108	0\\
20.72819227842	0\\
20.72822151576	0\\
20.7282507531	0\\
20.72827999044	0\\
20.72830922778	0\\
20.72833846512	0\\
20.72836770246	0\\
20.7283969398	0\\
20.72842617714	0\\
20.72845541448	0\\
20.72848465182	0\\
20.72851388916	0\\
20.7285431265	0\\
20.72857236384	0\\
20.72860160118	0\\
20.72863083852	0\\
20.72866007586	0\\
20.7286893132	0\\
20.72871855054	0\\
20.72874778788	0\\
20.72877702522	0\\
20.72880626256	0\\
20.7288354999	0\\
20.72886473724	0\\
20.72889397458	0\\
20.72892321192	0\\
20.72895244926	0\\
20.7289816866	0\\
20.72901092394	0\\
20.72904016128	0\\
20.72906939862	0\\
20.72909863596	0\\
20.7291278733	0\\
20.72915711064	0\\
20.72918634798	0\\
20.72921558532	0\\
20.72924482266	0\\
20.72927406	0\\
20.72930329734	0\\
20.72933253468	0\\
20.72936177202	0\\
20.72939100936	0\\
20.7294202467	0\\
20.72944948404	0\\
20.72947872138	0\\
20.72950795872	0\\
20.72953719606	0\\
20.7295664334	0\\
20.72959567074	0\\
20.72962490808	0\\
20.72965414542	0\\
20.72968338276	0\\
20.7297126201	0\\
20.72974185744	0\\
20.72977109478	0\\
20.72980033212	0\\
20.72982956946	0\\
20.7298588068	0\\
20.72988804414	0\\
20.72991728148	0\\
20.72994651882	0\\
20.72997575616	0\\
20.7300049935	0\\
20.73003423084	0\\
20.73006346818	0\\
20.73009270552	0\\
20.73012194286	0\\
20.7301511802	0\\
20.73018041754	0\\
20.73020965488	0\\
20.73023889222	0\\
20.73026812956	0\\
20.7302973669	0\\
20.73032660424	0\\
20.73035584158	0\\
20.73038507892	0\\
20.73041431626	0\\
20.7304435536	0\\
20.73047279094	0\\
20.73050202828	0\\
20.73053126562	0\\
20.73056050296	0\\
20.7305897403	0\\
20.73061897764	0\\
20.73064821498	0\\
20.73067745232	0\\
20.73070668966	0\\
20.730735927	0\\
20.73076516434	0\\
20.73079440168	0\\
20.73082363902	0\\
20.73085287636	0\\
20.7308821137	0\\
20.73091135104	0\\
20.73094058838	0\\
20.73096982572	0\\
20.73099906306	0\\
20.7310283004	0\\
20.73105753774	0\\
20.73108677508	0\\
20.73111601242	0\\
20.73114524976	0\\
20.7311744871	0\\
20.73120372444	0\\
20.73123296178	0\\
20.73126219912	0\\
20.73129143646	0\\
20.7313206738	0\\
20.73134991114	0\\
20.73137914848	0\\
20.73140838582	0\\
20.73143762316	0\\
20.7314668605	0\\
20.73149609784	0\\
20.73152533518	0\\
20.73155457252	0\\
20.73158380986	0\\
20.7316130472	0\\
20.73164228454	0\\
20.73167152188	0\\
20.73170075922	0\\
20.73172999656	0\\
20.7317592339	0\\
20.73178847124	0\\
20.73181770858	0\\
20.73184694592	0\\
20.73187618326	0\\
20.7319054206	0\\
20.73193465794	0\\
20.73196389528	0\\
20.73199313262	0\\
20.73202236996	0\\
20.7320516073	0\\
20.73208084464	0\\
20.73211008198	0\\
20.73213931932	0\\
20.73216855666	0\\
20.732197794	0\\
20.73222703134	0\\
20.73225626868	0\\
20.73228550602	0\\
20.73231474336	0\\
20.7323439807	0\\
20.73237321804	0\\
20.73240245538	0\\
20.73243169272	0\\
20.73246093006	0\\
20.7324901674	0\\
20.73251940474	0\\
20.73254864208	0\\
20.73257787942	0\\
20.73260711676	0\\
20.7326363541	0\\
20.73266559144	0\\
20.73269482878	0\\
20.73272406612	0\\
20.73275330346	0\\
20.7327825408	0\\
20.73281177814	0\\
20.73284101548	0\\
20.73287025282	0\\
20.73289949016	0\\
20.7329287275	0\\
20.73295796484	0\\
20.73298720218	0\\
20.73301643952	0\\
20.73304567686	0\\
20.7330749142	0\\
20.73310415154	0\\
20.73313338888	0\\
20.73316262622	0\\
20.73319186356	0\\
20.7332211009	0\\
20.73325033824	0\\
20.73327957558	0\\
20.73330881292	0\\
20.73333805026	0\\
20.7333672876	0\\
20.73339652494	0\\
20.73342576228	0\\
20.73345499962	0\\
20.73348423696	0\\
20.7335134743	0\\
20.73354271164	0\\
20.73357194898	0\\
20.73360118632	0\\
20.73363042366	0\\
20.733659661	0\\
20.73368889834	0\\
20.73371813568	0\\
20.73374737302	0\\
20.73377661036	0\\
20.7338058477	0\\
20.73383508504	0\\
20.73386432238	0\\
20.73389355972	0\\
20.73392279706	0\\
20.7339520344	0\\
20.73398127174	0\\
20.73401050908	0\\
20.73403974642	0\\
20.73406898376	0\\
20.7340982211	0\\
20.73412745844	0\\
20.73415669578	0\\
20.73418593312	0\\
20.73421517046	0\\
20.7342444078	0\\
20.73427364514	0\\
20.73430288248	0\\
20.73433211982	0\\
20.73436135716	0\\
20.7343905945	0\\
20.73441983184	0\\
20.73444906918	0\\
20.73447830652	0\\
20.73450754386	0\\
20.7345367812	0\\
20.73456601854	0\\
20.73459525588	0\\
20.73462449322	0\\
20.73465373056	0\\
20.7346829679	0\\
20.73471220524	0\\
20.73474144258	0\\
20.73477067992	0\\
20.73479991726	0\\
20.7348291546	0\\
20.73485839194	0\\
20.73488762928	0\\
20.73491686662	0\\
20.73494610396	0\\
20.7349753413	0\\
20.73500457864	0\\
20.73503381598	0\\
20.73506305332	0\\
20.73509229066	0\\
20.735121528	0\\
20.73515076534	0\\
20.73518000268	0\\
20.73520924002	0\\
20.73523847736	0\\
20.7352677147	0\\
20.73529695204	0\\
20.73532618938	0\\
20.73535542672	0\\
20.73538466406	0\\
20.7354139014	0\\
20.73544313874	0\\
20.73547237608	0\\
20.73550161342	0\\
20.73553085076	0\\
20.7355600881	0\\
20.73558932544	0\\
20.73561856278	0\\
20.73564780012	0\\
20.73567703746	0\\
20.7357062748	0\\
20.73573551214	0\\
20.73576474948	0\\
20.73579398682	0\\
20.73582322416	0\\
20.7358524615	0\\
20.73588169884	0\\
20.73591093618	0\\
20.73594017352	0\\
20.73596941086	0\\
20.7359986482	0\\
20.73602788554	0\\
20.73605712288	0\\
20.73608636022	0\\
20.73611559756	0\\
20.7361448349	0\\
20.73617407224	0\\
20.73620330958	0\\
20.73623254692	0\\
20.73626178426	0\\
20.7362910216	0\\
20.73632025894	0\\
20.73634949628	0\\
20.73637873362	0\\
20.73640797096	0\\
20.7364372083	0\\
20.73646644564	0\\
20.73649568298	0\\
20.73652492032	0\\
20.73655415766	0\\
20.736583395	0\\
20.73661263234	0\\
20.73664186968	0\\
20.73667110702	0\\
20.73670034436	0\\
20.7367295817	0\\
20.73675881904	0\\
20.73678805638	0\\
20.73681729372	0\\
20.73684653106	0\\
20.7368757684	0\\
20.73690500574	0\\
20.73693424308	0\\
20.73696348042	0\\
20.73699271776	0\\
20.7370219551	0\\
20.73705119244	0\\
20.73708042978	0\\
20.73710966712	0\\
20.73713890446	0\\
20.7371681418	0\\
20.73719737914	0\\
20.73722661648	0\\
20.73725585382	0\\
20.73728509116	0\\
20.7373143285	0\\
20.73734356584	0\\
20.73737280318	0\\
20.73740204052	0\\
20.73743127786	0\\
20.7374605152	0\\
20.73748975254	0\\
20.73751898988	0\\
20.73754822722	0\\
20.73757746456	0\\
20.7376067019	0\\
20.73763593924	0\\
20.73766517658	0\\
20.73769441392	0\\
20.73772365126	0\\
20.7377528886	0\\
20.73778212594	0\\
20.73781136328	0\\
20.73784060062	0\\
20.73786983796	0\\
20.7378990753	0\\
20.73792831264	0\\
20.73795754998	0\\
20.73798678732	0\\
20.73801602466	0\\
20.738045262	0\\
20.73807449934	0\\
20.73810373668	0\\
20.73813297402	0\\
20.73816221136	0\\
20.7381914487	0\\
20.73822068604	0\\
20.73824992338	0\\
20.73827916072	0\\
20.73830839806	0\\
20.7383376354	0\\
20.73836687274	0\\
20.73839611008	0\\
20.73842534742	0\\
20.73845458476	0\\
20.7384838221	0\\
20.73851305944	0\\
20.73854229678	0\\
20.73857153412	0\\
20.73860077146	0\\
20.7386300088	0\\
20.73865924614	0\\
20.73868848348	0\\
20.73871772082	0\\
20.73874695816	0\\
20.7387761955	0\\
20.73880543284	0\\
20.73883467018	0\\
20.73886390752	0\\
20.73889314486	0\\
20.7389223822	0\\
20.73895161954	0\\
20.73898085688	0\\
20.73901009422	0\\
20.73903933156	0\\
20.7390685689	0\\
20.73909780624	0\\
20.73912704358	0\\
20.73915628092	0\\
20.73918551826	0\\
20.7392147556	0\\
20.73924399294	0\\
20.73927323028	0\\
20.73930246762	0\\
20.73933170496	0\\
20.7393609423	0\\
20.73939017964	0\\
20.73941941698	0\\
20.73944865432	0\\
20.73947789166	0\\
20.739507129	0\\
20.73953636634	0\\
20.73956560368	0\\
20.73959484102	0\\
20.73962407836	0\\
20.7396533157	0\\
20.73968255304	0\\
20.73971179038	0\\
20.73974102772	0\\
20.73977026506	0\\
20.7397995024	0\\
20.73982873974	0\\
20.73985797708	0\\
20.73988721442	0\\
20.73991645176	0\\
20.7399456891	0\\
20.73997492644	0\\
20.74000416378	0\\
20.74003340112	0\\
20.74006263846	0\\
20.7400918758	0\\
20.74012111314	0\\
20.74015035048	0\\
20.74017958782	0\\
20.74020882516	0\\
20.7402380625	0\\
20.74026729984	0\\
20.74029653718	0\\
20.74032577452	0\\
20.74035501186	0\\
20.7403842492	0\\
20.74041348654	0\\
20.74044272388	0\\
20.74047196122	0\\
20.74050119856	0\\
20.7405304359	0\\
20.74055967324	0\\
20.74058891058	0\\
20.74061814792	0\\
20.74064738526	0\\
20.7406766226	0\\
20.74070585994	0\\
20.74073509728	0\\
20.74076433462	0\\
20.74079357196	0\\
20.7408228093	0\\
20.74085204664	0\\
20.74088128398	0\\
20.74091052132	0\\
20.74093975866	0\\
20.740968996	0\\
20.74099823334	0\\
20.74102747068	0\\
20.74105670802	0\\
20.74108594536	0\\
20.7411151827	0\\
20.74114442004	0\\
20.74117365738	0\\
20.74120289472	0\\
20.74123213206	0\\
20.7412613694	0\\
20.74129060674	0\\
20.74131984408	0\\
20.74134908142	0\\
20.74137831876	0\\
20.7414075561	0\\
20.74143679344	0\\
20.74146603078	0\\
20.74149526812	0\\
20.74152450546	0\\
20.7415537428	0\\
20.74158298014	0\\
20.74161221748	0\\
20.74164145482	0\\
20.74167069216	0\\
20.7416999295	0\\
20.74172916684	0\\
20.74175840418	0\\
20.74178764152	0\\
20.74181687886	0\\
20.7418461162	0\\
20.74187535354	0\\
20.74190459088	0\\
20.74193382822	0\\
20.74196306556	0\\
20.7419923029	0\\
20.74202154024	0\\
20.74205077758	0\\
20.74208001492	0\\
20.74210925226	0\\
20.7421384896	0\\
20.74216772694	0\\
20.74219696428	0\\
20.74222620162	0\\
20.74225543896	0\\
20.7422846763	0\\
20.74231391364	0\\
20.74234315098	0\\
20.74237238832	0\\
20.74240162566	0\\
20.742430863	0\\
20.74246010034	0\\
20.74248933768	0\\
20.74251857502	0\\
20.74254781236	0\\
20.7425770497	0\\
20.74260628704	0\\
20.74263552438	0\\
20.74266476172	0\\
20.74269399906	0\\
20.7427232364	0\\
20.74275247374	0\\
20.74278171108	0\\
20.74281094842	0\\
20.74284018576	0\\
20.7428694231	0\\
20.74289866044	0\\
20.74292789778	0\\
20.74295713512	0\\
20.74298637246	0\\
20.7430156098	0\\
20.74304484714	0\\
20.74307408448	0\\
20.74310332182	0\\
20.74313255916	0\\
20.7431617965	0\\
20.74319103384	0\\
20.74322027118	0\\
20.74324950852	0\\
20.74327874586	0\\
20.7433079832	0\\
20.74333722054	0\\
20.74336645788	0\\
20.74339569522	0\\
20.74342493256	0\\
20.7434541699	0\\
20.74348340724	0\\
20.74351264458	0\\
20.74354188192	0\\
20.74357111926	0\\
20.7436003566	0\\
20.74362959394	0\\
20.74365883128	0\\
20.74368806862	0\\
20.74371730596	0\\
20.7437465433	0\\
20.74377578064	0\\
20.74380501798	0\\
20.74383425532	0\\
20.74386349266	0\\
20.74389273	0\\
20.74392196734	0\\
20.74395120468	0\\
20.74398044202	0\\
20.74400967936	0\\
20.7440389167	0\\
20.74406815404	0\\
20.74409739138	0\\
20.74412662872	0\\
20.74415586606	0\\
20.7441851034	0\\
20.74421434074	0\\
20.74424357808	0\\
20.74427281542	0\\
20.74430205276	0\\
20.7443312901	0\\
20.74436052744	0\\
20.74438976478	0\\
20.74441900212	0\\
20.74444823946	0\\
20.7444774768	0\\
20.74450671414	0\\
20.74453595148	0\\
20.74456518882	0\\
20.74459442616	0\\
20.7446236635	0\\
20.74465290084	0\\
20.74468213818	0\\
20.74471137552	0\\
20.74474061286	0\\
20.7447698502	0\\
20.74479908754	0\\
20.74482832488	0\\
20.74485756222	0\\
20.74488679956	0\\
20.7449160369	0\\
20.74494527424	0\\
20.74497451158	0\\
20.74500374892	0\\
20.74503298626	0\\
20.7450622236	0\\
20.74509146094	0\\
20.74512069828	0\\
20.74514993562	0\\
20.74517917296	0\\
20.7452084103	0\\
20.74523764764	0\\
20.74526688498	0\\
20.74529612232	0\\
20.74532535966	0\\
20.745354597	0\\
20.74538383434	0\\
20.74541307168	0\\
20.74544230902	0\\
20.74547154636	0\\
20.7455007837	0\\
20.74553002104	0\\
20.74555925838	0\\
20.74558849572	0\\
20.74561773306	0\\
20.7456469704	0\\
20.74567620774	0\\
20.74570544508	0\\
20.74573468242	0\\
20.74576391976	0\\
20.7457931571	0\\
20.74582239444	0\\
20.74585163178	0\\
20.74588086912	0\\
20.74591010646	0\\
20.7459393438	0\\
20.74596858114	0\\
20.74599781848	0\\
20.74602705582	0\\
20.74605629316	0\\
20.7460855305	0\\
20.74611476784	0\\
20.74614400518	0\\
20.74617324252	0\\
20.74620247986	0\\
20.7462317172	0\\
20.74626095454	0\\
20.74629019188	0\\
20.74631942922	0\\
20.74634866656	0\\
20.7463779039	0\\
20.74640714124	0\\
20.74643637858	0\\
20.74646561592	0\\
20.74649485326	0\\
20.7465240906	0\\
20.74655332794	0\\
20.74658256528	0\\
20.74661180262	0\\
20.74664103996	0\\
20.7466702773	0\\
20.74669951464	0\\
20.74672875198	0\\
20.74675798932	0\\
20.74678722666	0\\
20.746816464	0\\
20.74684570134	0\\
20.74687493868	0\\
20.74690417602	0\\
20.74693341336	0\\
20.7469626507	0\\
20.74699188804	0\\
20.74702112538	0\\
20.74705036272	0\\
20.74707960006	0\\
20.7471088374	0\\
20.74713807474	0\\
20.74716731208	0\\
20.74719654942	0\\
20.74722578676	0\\
20.7472550241	0\\
20.74728426144	0\\
20.74731349878	0\\
20.74734273612	0\\
20.74737197346	0\\
20.7474012108	0\\
20.74743044814	0\\
20.74745968548	0\\
20.74748892282	0\\
20.74751816016	0\\
20.7475473975	0\\
20.74757663484	0\\
20.74760587218	0\\
20.74763510952	0\\
20.74766434686	0\\
20.7476935842	0\\
20.74772282154	0\\
20.74775205888	0\\
20.74778129622	0\\
20.74781053356	0\\
20.7478397709	0\\
20.74786900824	0\\
20.74789824558	0\\
20.74792748292	0\\
20.74795672026	0\\
20.7479859576	0\\
20.74801519494	0\\
20.74804443228	0\\
20.74807366962	0\\
20.74810290696	0\\
20.7481321443	0\\
20.74816138164	0\\
20.74819061898	0\\
20.74821985632	0\\
20.74824909366	0\\
20.748278331	0\\
20.74830756834	0\\
20.74833680568	0\\
20.74836604302	0\\
20.74839528036	0\\
20.7484245177	0\\
20.74845375504	0\\
20.74848299238	0\\
20.74851222972	0\\
20.74854146706	0\\
20.7485707044	0\\
20.74859994174	0\\
20.74862917908	0\\
20.74865841642	0\\
20.74868765376	0\\
20.7487168911	0\\
20.74874612844	0\\
20.74877536578	0\\
20.74880460312	0\\
20.74883384046	0\\
20.7488630778	0\\
20.74889231514	0\\
20.74892155248	0\\
20.74895078982	0\\
20.74898002716	0\\
20.7490092645	0\\
20.74903850184	0\\
20.74906773918	0\\
20.74909697652	0\\
20.74912621386	0\\
20.7491554512	0\\
20.74918468854	0\\
20.74921392588	0\\
20.74924316322	0\\
20.74927240056	0\\
20.7493016379	0\\
20.74933087524	0\\
20.74936011258	0\\
20.74938934992	0\\
20.74941858726	0\\
20.7494478246	0\\
20.74947706194	0\\
20.74950629928	0\\
20.74953553662	0\\
20.74956477396	0\\
20.7495940113	0\\
20.74962324864	0\\
20.74965248598	0\\
20.74968172332	0\\
20.74971096066	0\\
20.749740198	0\\
20.74976943534	0\\
20.74979867268	0\\
20.74982791002	0\\
20.74985714736	0\\
20.7498863847	0\\
20.74991562204	0\\
20.74994485938	0\\
20.74997409672	0\\
20.75000333406	0\\
20.7500325714	0\\
20.75006180874	0\\
20.75009104608	0\\
20.75012028342	0\\
20.75014952076	0\\
20.7501787581	0\\
20.75020799544	0\\
20.75023723278	0\\
20.75026647012	0\\
20.75029570746	0\\
20.7503249448	0\\
20.75035418214	0\\
20.75038341948	0\\
20.75041265682	0\\
20.75044189416	0\\
20.7504711315	0\\
20.75050036884	0\\
20.75052960618	0\\
20.75055884352	0\\
20.75058808086	0\\
20.7506173182	0\\
20.75064655554	0\\
20.75067579288	0\\
20.75070503022	0\\
20.75073426756	0\\
20.7507635049	0\\
20.75079274224	0\\
20.75082197958	0\\
20.75085121692	0\\
20.75088045426	0\\
20.7509096916	0\\
20.75093892894	0\\
20.75096816628	0\\
20.75099740362	0\\
20.75102664096	0\\
20.7510558783	0\\
20.75108511564	0\\
20.75111435298	0\\
20.75114359032	0\\
20.75117282766	0\\
20.751202065	0\\
20.75123130234	0\\
20.75126053968	0\\
20.75128977702	0\\
20.75131901436	0\\
20.7513482517	0\\
20.75137748904	0\\
20.75140672638	0\\
20.75143596372	0\\
20.75146520106	0\\
20.7514944384	0\\
20.75152367574	0\\
20.75155291308	0\\
20.75158215042	0\\
20.75161138776	0\\
20.7516406251	0\\
20.75166986244	0\\
20.75169909978	0\\
20.75172833712	0\\
20.75175757446	0\\
20.7517868118	0\\
20.75181604914	0\\
20.75184528648	0\\
20.75187452382	0\\
20.75190376116	0\\
20.7519329985	0\\
20.75196223584	0\\
20.75199147318	0\\
20.75202071052	0\\
20.75204994786	0\\
20.7520791852	0\\
20.75210842254	0\\
20.75213765988	0\\
20.75216689722	0\\
20.75219613456	0\\
20.7522253719	0\\
20.75225460924	0\\
20.75228384658	0\\
20.75231308392	0\\
20.75234232126	0\\
20.7523715586	0\\
20.75240079594	0\\
20.75243003328	0\\
20.75245927062	0\\
20.75248850796	0\\
20.7525177453	0\\
20.75254698264	0\\
20.75257621998	0\\
20.75260545732	0\\
20.75263469466	0\\
20.752663932	0\\
20.75269316934	0\\
20.75272240668	0\\
20.75275164402	0\\
20.75278088136	0\\
20.7528101187	0\\
20.75283935604	0\\
20.75286859338	0\\
20.75289783072	0\\
20.75292706806	0\\
20.7529563054	0\\
20.75298554274	0\\
20.75301478008	0\\
20.75304401742	0\\
20.75307325476	0\\
20.7531024921	0\\
20.75313172944	0\\
20.75316096678	0\\
20.75319020412	0\\
20.75321944146	0\\
20.7532486788	0\\
20.75327791614	0\\
20.75330715348	0\\
20.75333639082	0\\
20.75336562816	0\\
20.7533948655	0\\
20.75342410284	0\\
20.75345334018	0\\
20.75348257752	0\\
20.75351181486	0\\
20.7535410522	0\\
20.75357028954	0\\
20.75359952688	0\\
20.75362876422	0\\
20.75365800156	0\\
20.7536872389	0\\
20.75371647624	0\\
20.75374571358	0\\
20.75377495092	0\\
20.75380418826	0\\
20.7538334256	0\\
20.75386266294	0\\
20.75389190028	0\\
20.75392113762	0\\
20.75395037496	0\\
20.7539796123	0\\
20.75400884964	0\\
20.75403808698	0\\
20.75406732432	0\\
20.75409656166	0\\
20.754125799	0\\
20.75415503634	0\\
20.75418427368	0\\
20.75421351102	0\\
20.75424274836	0\\
20.7542719857	0\\
20.75430122304	0\\
20.75433046038	0\\
20.75435969772	0\\
20.75438893506	0\\
20.7544181724	0\\
20.75444740974	0\\
20.75447664708	0\\
20.75450588442	0\\
20.75453512176	0\\
20.7545643591	0\\
20.75459359644	0\\
20.75462283378	0\\
20.75465207112	0\\
20.75468130846	0\\
20.7547105458	0\\
20.75473978314	0\\
20.75476902048	0\\
20.75479825782	0\\
20.75482749516	0\\
20.7548567325	0\\
20.75488596984	0\\
20.75491520718	0\\
20.75494444452	0\\
20.75497368186	0\\
20.7550029192	0\\
20.75503215654	0\\
20.75506139388	0\\
20.75509063122	0\\
20.75511986856	0\\
20.7551491059	0\\
20.75517834324	0\\
20.75520758058	0\\
20.75523681792	0\\
20.75526605526	0\\
20.7552952926	0\\
20.75532452994	0\\
20.75535376728	0\\
20.75538300462	0\\
20.75541224196	0\\
20.7554414793	0\\
20.75547071664	0\\
20.75549995398	0\\
20.75552919132	0\\
20.75555842866	0\\
20.755587666	0\\
20.75561690334	0\\
20.75564614068	0\\
20.75567537802	0\\
20.75570461536	0\\
20.7557338527	0\\
20.75576309004	0\\
20.75579232738	0\\
20.75582156472	0\\
20.75585080206	0\\
20.7558800394	0\\
20.75590927674	0\\
20.75593851408	0\\
20.75596775142	0\\
20.75599698876	0\\
20.7560262261	0\\
20.75605546344	0\\
20.75608470078	0\\
20.75611393812	0\\
20.75614317546	0\\
20.7561724128	0\\
20.75620165014	0\\
20.75623088748	0\\
20.75626012482	0\\
20.75628936216	0\\
20.7563185995	0\\
20.75634783684	0\\
20.75637707418	0\\
20.75640631152	0\\
20.75643554886	0\\
20.7564647862	0\\
20.75649402354	0\\
20.75652326088	0\\
20.75655249822	0\\
20.75658173556	0\\
20.7566109729	0\\
20.75664021024	0\\
20.75666944758	0\\
20.75669868492	0\\
20.75672792226	0\\
20.7567571596	0\\
20.75678639694	0\\
20.75681563428	0\\
20.75684487162	0\\
20.75687410896	0\\
20.7569033463	0\\
20.75693258364	0\\
20.75696182098	0\\
20.75699105832	0\\
20.75702029566	0\\
20.757049533	0\\
20.75707877034	0\\
20.75710800768	0\\
20.75713724502	0\\
20.75716648236	0\\
20.7571957197	0\\
20.75722495704	0\\
20.75725419438	0\\
20.75728343172	0\\
20.75731266906	0\\
20.7573419064	0\\
20.75737114374	0\\
20.75740038108	0\\
20.75742961842	0\\
20.75745885576	0\\
20.7574880931	0\\
20.75751733044	0\\
20.75754656778	0\\
20.75757580512	0\\
20.75760504246	0\\
20.7576342798	0\\
20.75766351714	0\\
20.75769275448	0\\
20.75772199182	0\\
20.75775122916	0\\
20.7577804665	0\\
20.75780970384	0\\
20.75783894118	0\\
20.75786817852	0\\
20.75789741586	0\\
20.7579266532	0\\
20.75795589054	0\\
20.75798512788	0\\
20.75801436522	0\\
20.75804360256	0\\
20.7580728399	0\\
20.75810207724	0\\
20.75813131458	0\\
20.75816055192	0\\
20.75818978926	0\\
20.7582190266	0\\
20.75824826394	0\\
20.75827750128	0\\
20.75830673862	0\\
20.75833597596	0\\
20.7583652133	0\\
20.75839445064	0\\
20.75842368798	0\\
20.75845292532	0\\
20.75848216266	0\\
20.7585114	0\\
20.75854063734	0\\
20.75856987468	0\\
20.75859911202	0\\
20.75862834936	0\\
20.7586575867	0\\
20.75868682404	0\\
20.75871606138	0\\
20.75874529872	0\\
20.75877453606	0\\
20.7588037734	0\\
20.75883301074	0\\
20.75886224808	0\\
20.75889148542	0\\
20.75892072276	0\\
20.7589499601	0\\
20.75897919744	0\\
20.75900843478	0\\
20.75903767212	0\\
20.75906690946	0\\
20.7590961468	0\\
20.75912538414	0\\
20.75915462148	0\\
20.75918385882	0\\
20.75921309616	0\\
20.7592423335	0\\
20.75927157084	0\\
20.75930080818	0\\
20.75933004552	0\\
20.75935928286	0\\
20.7593885202	0\\
20.75941775754	0\\
20.75944699488	0\\
20.75947623222	0\\
20.75950546956	0\\
20.7595347069	0\\
20.75956394424	0\\
20.75959318158	0\\
20.75962241892	0\\
20.75965165626	0\\
20.7596808936	0\\
20.75971013094	0\\
20.75973936828	0\\
20.75976860562	0\\
20.75979784296	0\\
20.7598270803	0\\
20.75985631764	0\\
20.75988555498	0\\
20.75991479232	0\\
20.75994402966	0\\
20.759973267	0\\
20.76000250434	0\\
20.76003174168	0\\
20.76006097902	0\\
20.76009021636	0\\
20.7601194537	0\\
20.76014869104	0\\
20.76017792838	0\\
20.76020716572	0\\
20.76023640306	0\\
20.7602656404	0\\
20.76029487774	0\\
20.76032411508	0\\
20.76035335242	0\\
20.76038258976	0\\
20.7604118271	0\\
20.76044106444	0\\
20.76047030178	0\\
20.76049953912	0\\
20.76052877646	0\\
20.7605580138	0\\
20.76058725114	0\\
20.76061648848	0\\
20.76064572582	0\\
20.76067496316	0\\
20.7607042005	0\\
20.76073343784	0\\
20.76076267518	0\\
20.76079191252	0\\
20.76082114986	0\\
20.7608503872	0\\
20.76087962454	0\\
20.76090886188	0\\
20.76093809922	0\\
20.76096733656	0\\
20.7609965739	0\\
20.76102581124	0\\
20.76105504858	0\\
20.76108428592	0\\
20.76111352326	0\\
20.7611427606	0\\
20.76117199794	0\\
20.76120123528	0\\
20.76123047262	0\\
20.76125970996	0\\
20.7612889473	0\\
20.76131818464	0\\
20.76134742198	0\\
20.76137665932	0\\
20.76140589666	0\\
20.761435134	0\\
20.76146437134	0\\
20.76149360868	0\\
20.76152284602	0\\
20.76155208336	0\\
20.7615813207	0\\
20.76161055804	0\\
20.76163979538	0\\
20.76166903272	0\\
20.76169827006	0\\
20.7617275074	0\\
20.76175674474	0\\
20.76178598208	0\\
20.76181521942	0\\
20.76184445676	0\\
20.7618736941	0\\
20.76190293144	0\\
20.76193216878	0\\
20.76196140612	0\\
20.76199064346	0\\
20.7620198808	0\\
20.76204911814	0\\
20.76207835548	0\\
20.76210759282	0\\
20.76213683016	0\\
20.7621660675	0\\
20.76219530484	0\\
20.76222454218	0\\
20.76225377952	0\\
20.76228301686	0\\
20.7623122542	0\\
20.76234149154	0\\
20.76237072888	0\\
20.76239996622	0\\
20.76242920356	0\\
20.7624584409	0\\
20.76248767824	0\\
20.76251691558	0\\
20.76254615292	0\\
20.76257539026	0\\
20.7626046276	0\\
20.76263386494	0\\
20.76266310228	0\\
20.76269233962	0\\
20.76272157696	0\\
20.7627508143	0\\
20.76278005164	0\\
20.76280928898	0\\
20.76283852632	0\\
20.76286776366	0\\
20.762897001	0\\
20.76292623834	0\\
20.76295547568	0\\
20.76298471302	0\\
20.76301395036	0\\
20.7630431877	0\\
20.76307242504	0\\
20.76310166238	0\\
20.76313089972	0\\
20.76316013706	0\\
20.7631893744	0\\
20.76321861174	0\\
20.76324784908	0\\
20.76327708642	0\\
20.76330632376	0\\
20.7633355611	0\\
20.76336479844	0\\
20.76339403578	0\\
20.76342327312	0\\
20.76345251046	0\\
20.7634817478	0\\
20.76351098514	0\\
20.76354022248	0\\
20.76356945982	0\\
20.76359869716	0\\
20.7636279345	0\\
20.76365717184	0\\
20.76368640918	0\\
20.76371564652	0\\
20.76374488386	0\\
20.7637741212	0\\
20.76380335854	0\\
20.76383259588	0\\
20.76386183322	0\\
20.76389107056	0\\
20.7639203079	0\\
20.76394954524	0\\
20.76397878258	0\\
20.76400801992	0\\
20.76403725726	0\\
20.7640664946	0\\
20.76409573194	0\\
20.76412496928	0\\
20.76415420662	0\\
20.76418344396	0\\
20.7642126813	0\\
20.76424191864	0\\
20.76427115598	0\\
20.76430039332	0\\
20.76432963066	0\\
20.764358868	0\\
20.76438810534	0\\
20.76441734268	0\\
20.76444658002	0\\
20.76447581736	0\\
20.7645050547	0\\
20.76453429204	0\\
20.76456352938	0\\
20.76459276672	0\\
20.76462200406	0\\
20.7646512414	0\\
20.76468047874	0\\
20.76470971608	0\\
20.76473895342	0\\
20.76476819076	0\\
20.7647974281	0\\
20.76482666544	0\\
20.76485590278	0\\
20.76488514012	0\\
20.76491437746	0\\
20.7649436148	0\\
20.76497285214	0\\
20.76500208948	0\\
20.76503132682	0\\
20.76506056416	0\\
20.7650898015	0\\
20.76511903884	0\\
20.76514827618	0\\
20.76517751352	0\\
20.76520675086	0\\
20.7652359882	0\\
20.76526522554	0\\
20.76529446288	0\\
20.76532370022	0\\
20.76535293756	0\\
20.7653821749	0\\
20.76541141224	0\\
20.76544064958	0\\
20.76546988692	0\\
20.76549912426	0\\
20.7655283616	0\\
20.76555759894	0\\
20.76558683628	0\\
20.76561607362	0\\
20.76564531096	0\\
20.7656745483	0\\
20.76570378564	0\\
20.76573302298	0\\
20.76576226032	0\\
20.76579149766	0\\
20.765820735	0\\
20.76584997234	0\\
20.76587920968	0\\
20.76590844702	0\\
20.76593768436	0\\
20.7659669217	0\\
20.76599615904	0\\
20.76602539638	0\\
20.76605463372	0\\
20.76608387106	0\\
20.7661131084	0\\
20.76614234574	0\\
20.76617158308	0\\
20.76620082042	0\\
20.76623005776	0\\
20.7662592951	0\\
20.76628853244	0\\
20.76631776978	0\\
20.76634700712	0\\
20.76637624446	0\\
20.7664054818	0\\
20.76643471914	0\\
20.76646395648	0\\
20.76649319382	0\\
20.76652243116	0\\
20.7665516685	0\\
20.76658090584	0\\
20.76661014318	0\\
20.76663938052	0\\
20.76666861786	0\\
20.7666978552	0\\
20.76672709254	0\\
20.76675632988	0\\
20.76678556722	0\\
20.76681480456	0\\
20.7668440419	0\\
20.76687327924	0\\
20.76690251658	0\\
20.76693175392	0\\
20.76696099126	0\\
20.7669902286	0\\
20.76701946594	0\\
20.76704870328	0\\
20.76707794062	0\\
20.76710717796	0\\
20.7671364153	0\\
20.76716565264	0\\
20.76719488998	0\\
20.76722412732	0\\
20.76725336466	0\\
20.767282602	0\\
20.76731183934	0\\
20.76734107668	0\\
20.76737031402	0\\
20.76739955136	0\\
20.7674287887	0\\
20.76745802604	0\\
20.76748726338	0\\
20.76751650072	0\\
20.76754573806	0\\
20.7675749754	0\\
20.76760421274	0\\
20.76763345008	0\\
20.76766268742	0\\
20.76769192476	0\\
20.7677211621	0\\
20.76775039944	0\\
20.76777963678	0\\
20.76780887412	0\\
20.76783811146	0\\
20.7678673488	0\\
20.76789658614	0\\
20.76792582348	0\\
20.76795506082	0\\
20.76798429816	0\\
20.7680135355	0\\
20.76804277284	0\\
20.76807201018	0\\
20.76810124752	0\\
20.76813048486	0\\
20.7681597222	0\\
20.76818895954	0\\
20.76821819688	0\\
20.76824743422	0\\
20.76827667156	0\\
20.7683059089	0\\
20.76833514624	0\\
20.76836438358	0\\
20.76839362092	0\\
20.76842285826	0\\
20.7684520956	0\\
20.76848133294	0\\
20.76851057028	0\\
20.76853980762	0\\
20.76856904496	0\\
20.7685982823	0\\
20.76862751964	0\\
20.76865675698	0\\
20.76868599432	0\\
20.76871523166	0\\
20.768744469	0\\
20.76877370634	0\\
20.76880294368	0\\
20.76883218102	0\\
20.76886141836	0\\
20.7688906557	0\\
20.76891989304	0\\
20.76894913038	0\\
20.76897836772	0\\
20.76900760506	0\\
20.7690368424	0\\
20.76906607974	0\\
20.76909531708	0\\
20.76912455442	0\\
20.76915379176	0\\
20.7691830291	0\\
20.76921226644	0\\
20.76924150378	0\\
20.76927074112	0\\
20.76929997846	0\\
20.7693292158	0\\
20.76935845314	0\\
20.76938769048	0\\
20.76941692782	0\\
20.76944616516	0\\
20.7694754025	0\\
20.76950463984	0\\
20.76953387718	0\\
20.76956311452	0\\
20.76959235186	0\\
20.7696215892	0\\
20.76965082654	0\\
20.76968006388	0\\
20.76970930122	0\\
20.76973853856	0\\
20.7697677759	0\\
20.76979701324	0\\
20.76982625058	0\\
20.76985548792	0\\
20.76988472526	0\\
20.7699139626	0\\
20.76994319994	0\\
20.76997243728	0\\
20.77000167462	0\\
20.77003091196	0\\
20.7700601493	0\\
20.77008938664	0\\
20.77011862398	0\\
20.77014786132	0\\
20.77017709866	0\\
20.770206336	0\\
20.77023557334	0\\
20.77026481068	0\\
20.77029404802	0\\
20.77032328536	0\\
20.7703525227	0\\
20.77038176004	0\\
20.77041099738	0\\
20.77044023472	0\\
20.77046947206	0\\
20.7704987094	0\\
20.77052794674	0\\
20.77055718408	0\\
20.77058642142	0\\
20.77061565876	0\\
20.7706448961	0\\
20.77067413344	0\\
20.77070337078	0\\
20.77073260812	0\\
20.77076184546	0\\
20.7707910828	0\\
20.77082032014	0\\
20.77084955748	0\\
20.77087879482	0\\
20.77090803216	0\\
20.7709372695	0\\
20.77096650684	0\\
20.77099574418	0\\
20.77102498152	0\\
20.77105421886	0\\
20.7710834562	0\\
20.77111269354	0\\
20.77114193088	0\\
20.77117116822	0\\
20.77120040556	0\\
20.7712296429	0\\
20.77125888024	0\\
20.77128811758	0\\
20.77131735492	0\\
20.77134659226	0\\
20.7713758296	0\\
20.77140506694	0\\
20.77143430428	0\\
20.77146354162	0\\
20.77149277896	0\\
20.7715220163	0\\
20.77155125364	0\\
20.77158049098	0\\
20.77160972832	0\\
20.77163896566	0\\
20.771668203	0\\
20.77169744034	0\\
20.77172667768	0\\
20.77175591502	0\\
20.77178515236	0\\
20.7718143897	0\\
20.77184362704	0\\
20.77187286438	0\\
20.77190210172	0\\
20.77193133906	0\\
20.7719605764	0\\
20.77198981374	0\\
20.77201905108	0\\
20.77204828842	0\\
20.77207752576	0\\
20.7721067631	0\\
20.77213600044	0\\
20.77216523778	0\\
20.77219447512	0\\
20.77222371246	0\\
20.7722529498	0\\
20.77228218714	0\\
20.77231142448	0\\
20.77234066182	0\\
20.77236989916	0\\
20.7723991365	0\\
20.77242837384	0\\
20.77245761118	0\\
20.77248684852	0\\
20.77251608586	0\\
20.7725453232	0\\
20.77257456054	0\\
20.77260379788	0\\
20.77263303522	0\\
20.77266227256	0\\
20.7726915099	0\\
20.77272074724	0\\
20.77274998458	0\\
20.77277922192	0\\
20.77280845926	0\\
20.7728376966	0\\
20.77286693394	0\\
20.77289617128	0\\
20.77292540862	0\\
20.77295464596	0\\
20.7729838833	0\\
20.77301312064	0\\
20.77304235798	0\\
20.77307159532	0\\
20.77310083266	0\\
20.77313007	0\\
20.77315930734	0\\
20.77318854468	0\\
20.77321778202	0\\
20.77324701936	0\\
20.7732762567	0\\
20.77330549404	0\\
20.77333473138	0\\
20.77336396872	0\\
20.77339320606	0\\
20.7734224434	0\\
20.77345168074	0\\
20.77348091808	0\\
20.77351015542	0\\
20.77353939276	0\\
20.7735686301	0\\
20.77359786744	0\\
20.77362710478	0\\
20.77365634212	0\\
20.77368557946	0\\
20.7737148168	0\\
20.77374405414	0\\
20.77377329148	0\\
20.77380252882	0\\
20.77383176616	0\\
20.7738610035	0\\
20.77389024084	0\\
20.77391947818	0\\
20.77394871552	0\\
20.77397795286	0\\
20.7740071902	0\\
20.77403642754	0\\
20.77406566488	0\\
20.77409490222	0\\
20.77412413956	0\\
20.7741533769	0\\
20.77418261424	0\\
20.77421185158	0\\
20.77424108892	0\\
20.77427032626	0\\
20.7742995636	0\\
20.77432880094	0\\
20.77435803828	0\\
20.77438727562	0\\
20.77441651296	0\\
20.7744457503	0\\
20.77447498764	0\\
20.77450422498	0\\
20.77453346232	0\\
20.77456269966	0\\
20.774591937	0\\
20.77462117434	0\\
20.77465041168	0\\
20.77467964902	0\\
20.77470888636	0\\
20.7747381237	0\\
20.77476736104	0\\
20.77479659838	0\\
20.77482583572	0\\
20.77485507306	0\\
20.7748843104	0\\
20.77491354774	0\\
20.77494278508	0\\
20.77497202242	0\\
20.77500125976	0\\
20.7750304971	0\\
20.77505973444	0\\
20.77508897178	0\\
20.77511820912	0\\
20.77514744646	0\\
20.7751766838	0\\
20.77520592114	0\\
20.77523515848	0\\
20.77526439582	0\\
20.77529363316	0\\
20.7753228705	0\\
20.77535210784	0\\
20.77538134518	0\\
20.77541058252	0\\
20.77543981986	0\\
20.7754690572	0\\
20.77549829454	0\\
20.77552753188	0\\
20.77555676922	0\\
20.77558600656	0\\
20.7756152439	0\\
20.77564448124	0\\
20.77567371858	0\\
20.77570295592	0\\
20.77573219326	0\\
20.7757614306	0\\
20.77579066794	0\\
20.77581990528	0\\
20.77584914262	0\\
20.77587837996	0\\
20.7759076173	0\\
20.77593685464	0\\
20.77596609198	0\\
20.77599532932	0\\
20.77602456666	0\\
20.776053804	0\\
20.77608304134	0\\
20.77611227868	0\\
20.77614151602	0\\
20.77617075336	0\\
20.7761999907	0\\
20.77622922804	0\\
20.77625846538	0\\
20.77628770272	0\\
20.77631694006	0\\
20.7763461774	0\\
20.77637541474	0\\
20.77640465208	0\\
20.77643388942	0\\
20.77646312676	0\\
20.7764923641	0\\
20.77652160144	0\\
20.77655083878	0\\
20.77658007612	0\\
20.77660931346	0\\
20.7766385508	0\\
20.77666778814	0\\
20.77669702548	0\\
20.77672626282	0\\
20.77675550016	0\\
20.7767847375	0\\
20.77681397484	0\\
20.77684321218	0\\
20.77687244952	0\\
20.77690168686	0\\
20.7769309242	0\\
20.77696016154	0\\
20.77698939888	0\\
20.77701863622	0\\
20.77704787356	0\\
20.7770771109	0\\
20.77710634824	0\\
20.77713558558	0\\
20.77716482292	0\\
20.77719406026	0\\
20.7772232976	0\\
20.77725253494	0\\
20.77728177228	0\\
20.77731100962	0\\
20.77734024696	0\\
20.7773694843	0\\
20.77739872164	0\\
20.77742795898	0\\
20.77745719632	0\\
20.77748643366	0\\
20.777515671	0\\
20.77754490834	0\\
20.77757414568	0\\
20.77760338302	0\\
20.77763262036	0\\
20.7776618577	0\\
20.77769109504	0\\
20.77772033238	0\\
20.77774956972	0\\
20.77777880706	0\\
20.7778080444	0\\
20.77783728174	0\\
20.77786651908	0\\
20.77789575642	0\\
20.77792499376	0\\
20.7779542311	0\\
20.77798346844	0\\
20.77801270578	0\\
20.77804194312	0\\
20.77807118046	0\\
20.7781004178	0\\
20.77812965514	0\\
20.77815889248	0\\
20.77818812982	0\\
20.77821736716	0\\
20.7782466045	0\\
20.77827584184	0\\
20.77830507918	0\\
20.77833431652	0\\
20.77836355386	0\\
20.7783927912	0\\
20.77842202854	0\\
20.77845126588	0\\
20.77848050322	0\\
20.77850974056	0\\
20.7785389779	0\\
20.77856821524	0\\
20.77859745258	0\\
20.77862668992	0\\
20.77865592726	0\\
20.7786851646	0\\
20.77871440194	0\\
20.77874363928	0\\
20.77877287662	0\\
20.77880211396	0\\
20.7788313513	0\\
20.77886058864	0\\
20.77888982598	0\\
20.77891906332	0\\
20.77894830066	0\\
20.778977538	0\\
20.77900677534	0\\
20.77903601268	0\\
20.77906525002	0\\
20.77909448736	0\\
20.7791237247	0\\
20.77915296204	0\\
20.77918219938	0\\
20.77921143672	0\\
20.77924067406	0\\
20.7792699114	0\\
20.77929914874	0\\
20.77932838608	0\\
20.77935762342	0\\
20.77938686076	0\\
20.7794160981	0\\
20.77944533544	0\\
20.77947457278	0\\
20.77950381012	0\\
20.77953304746	0\\
20.7795622848	0\\
20.77959152214	0\\
20.77962075948	0\\
20.77964999682	0\\
20.77967923416	0\\
20.7797084715	0\\
20.77973770884	0\\
20.77976694618	0\\
20.77979618352	0\\
20.77982542086	0\\
20.7798546582	0\\
20.77988389554	0\\
20.77991313288	0\\
20.77994237022	0\\
20.77997160756	0\\
20.7800008449	0\\
20.78003008224	0\\
20.78005931958	0\\
20.78008855692	0\\
20.78011779426	0\\
20.7801470316	0\\
20.78017626894	0\\
20.78020550628	0\\
20.78023474362	0\\
20.78026398096	0\\
20.7802932183	0\\
20.78032245564	0\\
20.78035169298	0\\
20.78038093032	0\\
20.78041016766	0\\
20.780439405	0\\
20.78046864234	0\\
20.78049787968	0\\
20.78052711702	0\\
20.78055635436	0\\
20.7805855917	0\\
20.78061482904	0\\
20.78064406638	0\\
20.78067330372	0\\
20.78070254106	0\\
20.7807317784	0\\
20.78076101574	0\\
20.78079025308	0\\
20.78081949042	0\\
20.78084872776	0\\
20.7808779651	0\\
20.78090720244	0\\
20.78093643978	0\\
20.78096567712	0\\
20.78099491446	0\\
20.7810241518	0\\
20.78105338914	0\\
20.78108262648	0\\
20.78111186382	0\\
20.78114110116	0\\
20.7811703385	0\\
20.78119957584	0\\
20.78122881318	0\\
20.78125805052	0\\
20.78128728786	0\\
20.7813165252	0\\
20.78134576254	0\\
20.78137499988	0\\
20.78140423722	0\\
20.78143347456	0\\
20.7814627119	0\\
20.78149194924	0\\
20.78152118658	0\\
20.78155042392	0\\
20.78157966126	0\\
20.7816088986	0\\
20.78163813594	0\\
20.78166737328	0\\
20.78169661062	0\\
20.78172584796	0\\
20.7817550853	0\\
20.78178432264	0\\
20.78181355998	0\\
20.78184279732	0\\
20.78187203466	0\\
20.781901272	0\\
20.78193050934	0\\
20.78195974668	0\\
20.78198898402	0\\
20.78201822136	0\\
20.7820474587	0\\
20.78207669604	0\\
20.78210593338	0\\
20.78213517072	0\\
20.78216440806	0\\
20.7821936454	0\\
20.78222288274	0\\
20.78225212008	0\\
20.78228135742	0\\
20.78231059476	0\\
20.7823398321	0\\
20.78236906944	0\\
20.78239830678	0\\
20.78242754412	0\\
20.78245678146	0\\
20.7824860188	0\\
20.78251525614	0\\
20.78254449348	0\\
20.78257373082	0\\
20.78260296816	0\\
20.7826322055	0\\
20.78266144284	0\\
20.78269068018	0\\
20.78271991752	0\\
20.78274915486	0\\
20.7827783922	0\\
20.78280762954	0\\
20.78283686688	0\\
20.78286610422	0\\
20.78289534156	0\\
20.7829245789	0\\
20.78295381624	0\\
20.78298305358	0\\
20.78301229092	0\\
20.78304152826	0\\
20.7830707656	0\\
20.78310000294	0\\
20.78312924028	0\\
20.78315847762	0\\
20.78318771496	0\\
20.7832169523	0\\
20.78324618964	0\\
20.78327542698	0\\
20.78330466432	0\\
20.78333390166	0\\
20.783363139	0\\
20.78339237634	0\\
20.78342161368	0\\
20.78345085102	0\\
20.78348008836	0\\
20.7835093257	0\\
20.78353856304	0\\
20.78356780038	0\\
20.78359703772	0\\
20.78362627506	0\\
20.7836555124	0\\
20.78368474974	0\\
20.78371398708	0\\
20.78374322442	0\\
20.78377246176	0\\
20.7838016991	0\\
20.78383093644	0\\
20.78386017378	0\\
20.78388941112	0\\
20.78391864846	0\\
20.7839478858	0\\
20.78397712314	0\\
20.78400636048	0\\
20.78403559782	0\\
20.78406483516	0\\
20.7840940725	0\\
20.78412330984	0\\
20.78415254718	0\\
20.78418178452	0\\
20.78421102186	0\\
20.7842402592	0\\
20.78426949654	0\\
20.78429873388	0\\
20.78432797122	0\\
20.78435720856	0\\
20.7843864459	0\\
20.78441568324	0\\
20.78444492058	0\\
20.78447415792	0\\
20.78450339526	0\\
20.7845326326	0\\
20.78456186994	0\\
20.78459110728	0\\
20.78462034462	0\\
20.78464958196	0\\
20.7846788193	0\\
20.78470805664	0\\
20.78473729398	0\\
20.78476653132	0\\
20.78479576866	0\\
20.784825006	0\\
20.78485424334	0\\
20.78488348068	0\\
20.78491271802	0\\
20.78494195536	0\\
20.7849711927	0\\
20.78500043004	0\\
20.78502966738	0\\
20.78505890472	0\\
20.78508814206	0\\
20.7851173794	0\\
20.78514661674	0\\
20.78517585408	0\\
20.78520509142	0\\
20.78523432876	0\\
20.7852635661	0\\
20.78529280344	0\\
20.78532204078	0\\
20.78535127812	0\\
20.78538051546	0\\
20.7854097528	0\\
20.78543899014	0\\
20.78546822748	0\\
20.78549746482	0\\
20.78552670216	0\\
20.7855559395	0\\
20.78558517684	0\\
20.78561441418	0\\
20.78564365152	0\\
20.78567288886	0\\
20.7857021262	0\\
20.78573136354	0\\
20.78576060088	0\\
20.78578983822	0\\
20.78581907556	0\\
20.7858483129	0\\
20.78587755024	0\\
20.78590678758	0\\
20.78593602492	0\\
20.78596526226	0\\
20.7859944996	0\\
20.78602373694	0\\
20.78605297428	0\\
20.78608221162	0\\
20.78611144896	0\\
20.7861406863	0\\
20.78616992364	0\\
20.78619916098	0\\
20.78622839832	0\\
20.78625763566	0\\
20.786286873	0\\
20.78631611034	0\\
20.78634534768	0\\
20.78637458502	0\\
20.78640382236	0\\
20.7864330597	0\\
20.78646229704	0\\
20.78649153438	0\\
20.78652077172	0\\
20.78655000906	0\\
20.7865792464	0\\
20.78660848374	0\\
20.78663772108	0\\
20.78666695842	0\\
20.78669619576	0\\
20.7867254331	0\\
20.78675467044	0\\
20.78678390778	0\\
20.78681314512	0\\
20.78684238246	0\\
20.7868716198	0\\
20.78690085714	0\\
20.78693009448	0\\
20.78695933182	0\\
20.78698856916	0\\
20.7870178065	0\\
20.78704704384	0\\
20.78707628118	0\\
20.78710551852	0\\
20.78713475586	0\\
20.7871639932	0\\
20.78719323054	0\\
20.78722246788	0\\
20.78725170522	0\\
20.78728094256	0\\
20.7873101799	0\\
20.78733941724	0\\
20.78736865458	0\\
20.78739789192	0\\
20.78742712926	0\\
20.7874563666	0\\
20.78748560394	0\\
20.78751484128	0\\
20.78754407862	0\\
20.78757331596	0\\
20.7876025533	0\\
20.78763179064	0\\
20.78766102798	0\\
20.78769026532	0\\
20.78771950266	0\\
20.78774874	0\\
20.78777797734	0\\
20.78780721468	0\\
20.78783645202	0\\
20.78786568936	0\\
20.7878949267	0\\
20.78792416404	0\\
20.78795340138	0\\
20.78798263872	0\\
20.78801187606	0\\
20.7880411134	0\\
20.78807035074	0\\
20.78809958808	0\\
20.78812882542	0\\
20.78815806276	0\\
20.7881873001	0\\
20.78821653744	0\\
20.78824577478	0\\
20.78827501212	0\\
20.78830424946	0\\
20.7883334868	0\\
20.78836272414	0\\
20.78839196148	0\\
20.78842119882	0\\
20.78845043616	0\\
20.7884796735	0\\
20.78850891084	0\\
20.78853814818	0\\
20.78856738552	0\\
20.78859662286	0\\
20.7886258602	0\\
20.78865509754	0\\
20.78868433488	0\\
20.78871357222	0\\
20.78874280956	0\\
20.7887720469	0\\
20.78880128424	0\\
20.78883052158	0\\
20.78885975892	0\\
20.78888899626	0\\
20.7889182336	0\\
20.78894747094	0\\
20.78897670828	0\\
20.78900594562	0\\
20.78903518296	0\\
20.7890644203	0\\
20.78909365764	0\\
20.78912289498	0\\
20.78915213232	0\\
20.78918136966	0\\
20.789210607	0\\
20.78923984434	0\\
20.78926908168	0\\
20.78929831902	0\\
20.78932755636	0\\
20.7893567937	0\\
20.78938603104	0\\
20.78941526838	0\\
20.78944450572	0\\
20.78947374306	0\\
20.7895029804	0\\
20.78953221774	0\\
20.78956145508	0\\
20.78959069242	0\\
20.78961992976	0\\
20.7896491671	0\\
20.78967840444	0\\
20.78970764178	0\\
20.78973687912	0\\
20.78976611646	0\\
20.7897953538	0\\
20.78982459114	0\\
20.78985382848	0\\
20.78988306582	0\\
20.78991230316	0\\
20.7899415405	0\\
20.78997077784	0\\
20.79000001518	0\\
20.79002925252	0\\
20.79005848986	0\\
20.7900877272	0\\
20.79011696454	0\\
20.79014620188	0\\
20.79017543922	0\\
20.79020467656	0\\
20.7902339139	0\\
20.79026315124	0\\
20.79029238858	0\\
20.79032162592	0\\
20.79035086326	0\\
20.7903801006	0\\
20.79040933794	0\\
20.79043857528	0\\
20.79046781262	0\\
20.79049704996	0\\
20.7905262873	0\\
20.79055552464	0\\
20.79058476198	0\\
20.79061399932	0\\
20.79064323666	0\\
20.790672474	0\\
20.79070171134	0\\
20.79073094868	0\\
20.79076018602	0\\
20.79078942336	0\\
20.7908186607	0\\
20.79084789804	0\\
20.79087713538	0\\
20.79090637272	0\\
20.79093561006	0\\
20.7909648474	0\\
20.79099408474	0\\
20.79102332208	0\\
20.79105255942	0\\
20.79108179676	0\\
20.7911110341	0\\
20.79114027144	0\\
20.79116950878	0\\
20.79119874612	0\\
20.79122798346	0\\
20.7912572208	0\\
20.79128645814	0\\
20.79131569548	0\\
20.79134493282	0\\
20.79137417016	0\\
20.7914034075	0\\
20.79143264484	0\\
20.79146188218	0\\
20.79149111952	0\\
20.79152035686	0\\
20.7915495942	0\\
20.79157883154	0\\
20.79160806888	0\\
20.79163730622	0\\
20.79166654356	0\\
20.7916957809	0\\
20.79172501824	0\\
20.79175425558	0\\
20.79178349292	0\\
20.79181273026	0\\
20.7918419676	0\\
20.79187120494	0\\
20.79190044228	0\\
20.79192967962	0\\
20.79195891696	0\\
20.7919881543	0\\
20.79201739164	0\\
20.79204662898	0\\
20.79207586632	0\\
20.79210510366	0\\
20.792134341	0\\
20.79216357834	0\\
20.79219281568	0\\
20.79222205302	0\\
20.79225129036	0\\
20.7922805277	0\\
20.79230976504	0\\
20.79233900238	0\\
20.79236823972	0\\
20.79239747706	0\\
20.7924267144	0\\
20.79245595174	0\\
20.79248518908	0\\
20.79251442642	0\\
20.79254366376	0\\
20.7925729011	0\\
20.79260213844	0\\
20.79263137578	0\\
20.79266061312	0\\
20.79268985046	0\\
20.7927190878	0\\
20.79274832514	0\\
20.79277756248	0\\
20.79280679982	0\\
20.79283603716	0\\
20.7928652745	0\\
20.79289451184	0\\
20.79292374918	0\\
20.79295298652	0\\
20.79298222386	0\\
20.7930114612	0\\
20.79304069854	0\\
20.79306993588	0\\
20.79309917322	0\\
20.79312841056	0\\
20.7931576479	0\\
20.79318688524	0\\
20.79321612258	0\\
20.79324535992	0\\
20.79327459726	0\\
20.7933038346	0\\
20.79333307194	0\\
20.79336230928	0\\
20.79339154662	0\\
20.79342078396	0\\
20.7934500213	0\\
20.79347925864	0\\
20.79350849598	0\\
20.79353773332	0\\
20.79356697066	0\\
20.793596208	0\\
20.79362544534	0\\
20.79365468268	0\\
20.79368392002	0\\
20.79371315736	0\\
20.7937423947	0\\
20.79377163204	0\\
20.79380086938	0\\
20.79383010672	0\\
20.79385934406	0\\
20.7938885814	0\\
20.79391781874	0\\
20.79394705608	0\\
20.79397629342	0\\
20.79400553076	0\\
20.7940347681	0\\
20.79406400544	0\\
20.79409324278	0\\
20.79412248012	0\\
20.79415171746	0\\
20.7941809548	0\\
20.79421019214	0\\
20.79423942948	0\\
20.79426866682	0\\
20.79429790416	0\\
20.7943271415	0\\
20.79435637884	0\\
20.79438561618	0\\
20.79441485352	0\\
20.79444409086	0\\
20.7944733282	0\\
20.79450256554	0\\
20.79453180288	0\\
20.79456104022	0\\
20.79459027756	0\\
20.7946195149	0\\
20.79464875224	0\\
20.79467798958	0\\
20.79470722692	0\\
20.79473646426	0\\
20.7947657016	0\\
20.79479493894	0\\
20.79482417628	0\\
20.79485341362	0\\
20.79488265096	0\\
20.7949118883	0\\
20.79494112564	0\\
20.79497036298	0\\
20.79499960032	0\\
20.79502883766	0\\
20.795058075	0\\
20.79508731234	0\\
20.79511654968	0\\
20.79514578702	0\\
20.79517502436	0\\
20.7952042617	0\\
20.79523349904	0\\
20.79526273638	0\\
20.79529197372	0\\
20.79532121106	0\\
20.7953504484	0\\
20.79537968574	0\\
20.79540892308	0\\
20.79543816042	0\\
20.79546739776	0\\
20.7954966351	0\\
20.79552587244	0\\
20.79555510978	0\\
20.79558434712	0\\
20.79561358446	0\\
20.7956428218	0\\
20.79567205914	0\\
20.79570129648	0\\
20.79573053382	0\\
20.79575977116	0\\
20.7957890085	0\\
20.79581824584	0\\
20.79584748318	0\\
20.79587672052	0\\
20.79590595786	0\\
20.7959351952	0\\
20.79596443254	0\\
20.79599366988	0\\
20.79602290722	0\\
20.79605214456	0\\
20.7960813819	0\\
20.79611061924	0\\
20.79613985658	0\\
20.79616909392	0\\
20.79619833126	0\\
20.7962275686	0\\
20.79625680594	0\\
20.79628604328	0\\
20.79631528062	0\\
20.79634451796	0\\
20.7963737553	0\\
20.79640299264	0\\
20.79643222998	0\\
20.79646146732	0\\
20.79649070466	0\\
20.796519942	0\\
20.79654917934	0\\
20.79657841668	0\\
20.79660765402	0\\
20.79663689136	0\\
20.7966661287	0\\
20.79669536604	0\\
20.79672460338	0\\
20.79675384072	0\\
20.79678307806	0\\
20.7968123154	0\\
20.79684155274	0\\
20.79687079008	0\\
20.79690002742	0\\
20.79692926476	0\\
20.7969585021	0\\
20.79698773944	0\\
20.79701697678	0\\
20.79704621412	0\\
20.79707545146	0\\
20.7971046888	0\\
20.79713392614	0\\
20.79716316348	0\\
20.79719240082	0\\
20.79722163816	0\\
20.7972508755	0\\
20.79728011284	0\\
20.79730935018	0\\
20.79733858752	0\\
20.79736782486	0\\
20.7973970622	0\\
20.79742629954	0\\
20.79745553688	0\\
20.79748477422	0\\
20.79751401156	0\\
20.7975432489	0\\
20.79757248624	0\\
20.79760172358	0\\
20.79763096092	0\\
20.79766019826	0\\
20.7976894356	0\\
20.79771867294	0\\
20.79774791028	0\\
20.79777714762	0\\
20.79780638496	0\\
20.7978356223	0\\
20.79786485964	0\\
20.79789409698	0\\
20.79792333432	0\\
20.79795257166	0\\
20.797981809	0\\
20.79801104634	0\\
20.79804028368	0\\
20.79806952102	0\\
20.79809875836	0\\
20.7981279957	0\\
20.79815723304	0\\
20.79818647038	0\\
20.79821570772	0\\
20.79824494506	0\\
20.7982741824	0\\
20.79830341974	0\\
20.79833265708	0\\
20.79836189442	0\\
20.79839113176	0\\
20.7984203691	0\\
20.79844960644	0\\
20.79847884378	0\\
20.79850808112	0\\
20.79853731846	0\\
20.7985665558	0\\
20.79859579314	0\\
20.79862503048	0\\
20.79865426782	0\\
20.79868350516	0\\
20.7987127425	0\\
20.79874197984	0\\
20.79877121718	0\\
20.79880045452	0\\
20.79882969186	0\\
20.7988589292	0\\
20.79888816654	0\\
20.79891740388	0\\
20.79894664122	0\\
20.79897587856	0\\
20.7990051159	0\\
20.79903435324	0\\
20.79906359058	0\\
20.79909282792	0\\
20.79912206526	0\\
20.7991513026	0\\
20.79918053994	0\\
20.79920977728	0\\
20.79923901462	0\\
20.79926825196	0\\
20.7992974893	0\\
20.79932672664	0\\
20.79935596398	0\\
20.79938520132	0\\
20.79941443866	0\\
20.799443676	0\\
20.79947291334	0\\
20.79950215068	0\\
20.79953138802	0\\
20.79956062536	0\\
20.7995898627	0\\
20.79961910004	0\\
20.79964833738	0\\
20.79967757472	0\\
20.79970681206	0\\
20.7997360494	0\\
20.79976528674	0\\
20.79979452408	0\\
20.79982376142	0\\
20.79985299876	0\\
20.7998822361	0\\
20.79991147344	0\\
20.79994071078	0\\
20.79996994812	0\\
20.79999918546	0\\
20.8000284228	0\\
20.80005766014	0\\
20.80008689748	0\\
20.80011613482	0\\
20.80014537216	0\\
20.8001746095	0\\
20.80020384684	0\\
20.80023308418	0\\
20.80026232152	0\\
20.80029155886	0\\
20.8003207962	0\\
20.80035003354	0\\
20.80037927088	0\\
20.80040850822	0\\
20.80043774556	0\\
20.8004669829	0\\
20.80049622024	0\\
20.80052545758	0\\
20.80055469492	0\\
20.80058393226	0\\
20.8006131696	0\\
20.80064240694	0\\
20.80067164428	0\\
20.80070088162	0\\
20.80073011896	0\\
20.8007593563	0\\
20.80078859364	0\\
20.80081783098	0\\
20.80084706832	0\\
20.80087630566	0\\
20.800905543	0\\
20.80093478034	0\\
20.80096401768	0\\
20.80099325502	0\\
20.80102249236	0\\
20.8010517297	0\\
20.80108096704	0\\
20.80111020438	0\\
20.80113944172	0\\
20.80116867906	0\\
20.8011979164	0\\
20.80122715374	0\\
20.80125639108	0\\
20.80128562842	0\\
20.80131486576	0\\
20.8013441031	0\\
20.80137334044	0\\
20.80140257778	0\\
20.80143181512	0\\
20.80146105246	0\\
20.8014902898	0\\
20.80151952714	0\\
20.80154876448	0\\
20.80157800182	0\\
20.80160723916	0\\
20.8016364765	0\\
20.80166571384	0\\
20.80169495118	0\\
20.80172418852	0\\
20.80175342586	0\\
20.8017826632	0\\
20.80181190054	0\\
20.80184113788	0\\
20.80187037522	0\\
20.80189961256	0\\
20.8019288499	0\\
20.80195808724	0\\
20.80198732458	0\\
20.80201656192	0\\
20.80204579926	0\\
20.8020750366	0\\
20.80210427394	0\\
20.80213351128	0\\
20.80216274862	0\\
20.80219198596	0\\
20.8022212233	0\\
20.80225046064	0\\
20.80227969798	0\\
20.80230893532	0\\
20.80233817266	0\\
20.80236741	0\\
20.80239664734	0\\
20.80242588468	0\\
20.80245512202	0\\
20.80248435936	0\\
20.8025135967	0\\
20.80254283404	0\\
20.80257207138	0\\
20.80260130872	0\\
20.80263054606	0\\
20.8026597834	0\\
20.80268902074	0\\
20.80271825808	0\\
20.80274749542	0\\
20.80277673276	0\\
20.8028059701	0\\
20.80283520744	0\\
20.80286444478	0\\
20.80289368212	0\\
20.80292291946	0\\
20.8029521568	0\\
20.80298139414	0\\
20.80301063148	0\\
20.80303986882	0\\
20.80306910616	0\\
20.8030983435	0\\
20.80312758084	0\\
20.80315681818	0\\
20.80318605552	0\\
20.80321529286	0\\
20.8032445302	0\\
20.80327376754	0\\
20.80330300488	0\\
20.80333224222	0\\
20.80336147956	0\\
20.8033907169	0\\
20.80341995424	0\\
20.80344919158	0\\
20.80347842892	0\\
20.80350766626	0\\
20.8035369036	0\\
20.80356614094	0\\
20.80359537828	0\\
20.80362461562	0\\
20.80365385296	0\\
20.8036830903	0\\
20.80371232764	0\\
20.80374156498	0\\
20.80377080232	0\\
20.80380003966	0\\
20.803829277	0\\
20.80385851434	0\\
20.80388775168	0\\
20.80391698902	0\\
20.80394622636	0\\
20.8039754637	0\\
20.80400470104	0\\
20.80403393838	0\\
20.80406317572	0\\
20.80409241306	0\\
20.8041216504	0\\
20.80415088774	0\\
20.80418012508	0\\
20.80420936242	0\\
20.80423859976	0\\
20.8042678371	0\\
20.80429707444	0\\
20.80432631178	0\\
20.80435554912	0\\
20.80438478646	0\\
20.8044140238	0\\
20.80444326114	0\\
20.80447249848	0\\
20.80450173582	0\\
20.80453097316	0\\
20.8045602105	0\\
20.80458944784	0\\
20.80461868518	0\\
20.80464792252	0\\
20.80467715986	0\\
20.8047063972	0\\
20.80473563454	0\\
20.80476487188	0\\
20.80479410922	0\\
20.80482334656	0\\
20.8048525839	0\\
20.80488182124	0\\
20.80491105858	0\\
20.80494029592	0\\
20.80496953326	0\\
20.8049987706	0\\
20.80502800794	0\\
20.80505724528	0\\
20.80508648262	0\\
20.80511571996	0\\
20.8051449573	0\\
20.80517419464	0\\
20.80520343198	0\\
20.80523266932	0\\
20.80526190666	0\\
20.805291144	0\\
20.80532038134	0\\
20.80534961868	0\\
20.80537885602	0\\
20.80540809336	0\\
20.8054373307	0\\
20.80546656804	0\\
20.80549580538	0\\
20.80552504272	0\\
20.80555428006	0\\
20.8055835174	0\\
20.80561275474	0\\
20.80564199208	0\\
20.80567122942	0\\
20.80570046676	0\\
20.8057297041	0\\
20.80575894144	0\\
20.80578817878	0\\
20.80581741612	0\\
20.80584665346	0\\
20.8058758908	0\\
20.80590512814	0\\
20.80593436548	0\\
20.80596360282	0\\
20.80599284016	0\\
20.8060220775	0\\
20.80605131484	0\\
20.80608055218	0\\
20.80610978952	0\\
20.80613902686	0\\
20.8061682642	0\\
20.80619750154	0\\
20.80622673888	0\\
20.80625597622	0\\
20.80628521356	0\\
20.8063144509	0\\
20.80634368824	0\\
20.80637292558	0\\
20.80640216292	0\\
20.80643140026	0\\
20.8064606376	0\\
20.80648987494	0\\
20.80651911228	0\\
20.80654834962	0\\
20.80657758696	0\\
20.8066068243	0\\
20.80663606164	0\\
20.80666529898	0\\
20.80669453632	0\\
20.80672377366	0\\
20.806753011	0\\
20.80678224834	0\\
20.80681148568	0\\
20.80684072302	0\\
20.80686996036	0\\
20.8068991977	0\\
20.80692843504	0\\
20.80695767238	0\\
20.80698690972	0\\
20.80701614706	0\\
20.8070453844	0\\
20.80707462174	0\\
20.80710385908	0\\
20.80713309642	0\\
20.80716233376	0\\
20.8071915711	0\\
20.80722080844	0\\
20.80725004578	0\\
20.80727928312	0\\
20.80730852046	0\\
20.8073377578	0\\
20.80736699514	0\\
20.80739623248	0\\
20.80742546982	0\\
20.80745470716	0\\
20.8074839445	0\\
20.80751318184	0\\
20.80754241918	0\\
20.80757165652	0\\
20.80760089386	0\\
20.8076301312	0\\
20.80765936854	0\\
20.80768860588	0\\
20.80771784322	0\\
20.80774708056	0\\
20.8077763179	0\\
20.80780555524	0\\
20.80783479258	0\\
20.80786402992	0\\
20.80789326726	0\\
20.8079225046	0\\
20.80795174194	0\\
20.80798097928	0\\
20.80801021662	0\\
20.80803945396	0\\
20.8080686913	0\\
20.80809792864	0\\
20.80812716598	0\\
20.80815640332	0\\
20.80818564066	0\\
20.808214878	0\\
20.80824411534	0\\
20.80827335268	0\\
20.80830259002	0\\
20.80833182736	0\\
20.8083610647	0\\
20.80839030204	0\\
20.80841953938	0\\
20.80844877672	0\\
20.80847801406	0\\
20.8085072514	0\\
20.80853648874	0\\
20.80856572608	0\\
20.80859496342	0\\
20.80862420076	0\\
20.8086534381	0\\
20.80868267544	0\\
20.80871191278	0\\
20.80874115012	0\\
20.80877038746	0\\
20.8087996248	0\\
20.80882886214	0\\
20.80885809948	0\\
20.80888733682	0\\
20.80891657416	0\\
20.8089458115	0\\
20.80897504884	0\\
20.80900428618	0\\
20.80903352352	0\\
20.80906276086	0\\
20.8090919982	0\\
20.80912123554	0\\
20.80915047288	0\\
20.80917971022	0\\
20.80920894756	0\\
20.8092381849	0\\
20.80926742224	0\\
20.80929665958	0\\
20.80932589692	0\\
20.80935513426	0\\
20.8093843716	0\\
20.80941360894	0\\
20.80944284628	0\\
20.80947208362	0\\
20.80950132096	0\\
20.8095305583	0\\
20.80955979564	0\\
20.80958903298	0\\
20.80961827032	0\\
20.80964750766	0\\
20.809676745	0\\
20.80970598234	0\\
20.80973521968	0\\
20.80976445702	0\\
20.80979369436	0\\
20.8098229317	0\\
20.80985216904	0\\
20.80988140638	0\\
20.80991064372	0\\
20.80993988106	0\\
20.8099691184	0\\
20.80999835574	0\\
20.81002759308	0\\
20.81005683042	0\\
20.81008606776	0\\
20.8101153051	0\\
20.81014454244	0\\
20.81017377978	0\\
20.81020301712	0\\
20.81023225446	0\\
20.8102614918	0\\
20.81029072914	0\\
20.81031996648	0\\
20.81034920382	0\\
20.81037844116	0\\
20.8104076785	0\\
20.81043691584	0\\
20.81046615318	0\\
20.81049539052	0\\
20.81052462786	0\\
20.8105538652	0\\
20.81058310254	0\\
20.81061233988	0\\
20.81064157722	0\\
20.81067081456	0\\
20.8107000519	0\\
20.81072928924	0\\
20.81075852658	0\\
20.81078776392	0\\
20.81081700126	0\\
20.8108462386	0\\
20.81087547594	0\\
20.81090471328	0\\
20.81093395062	0\\
20.81096318796	0\\
20.8109924253	0\\
20.81102166264	0\\
20.81105089998	0\\
20.81108013732	0\\
20.81110937466	0\\
20.811138612	0\\
20.81116784934	0\\
20.81119708668	0\\
20.81122632402	0\\
20.81125556136	0\\
20.8112847987	0\\
20.81131403604	0\\
20.81134327338	0\\
20.81137251072	0\\
20.81140174806	0\\
20.8114309854	0\\
20.81146022274	0\\
20.81148946008	0\\
20.81151869742	0\\
20.81154793476	0\\
20.8115771721	0\\
20.81160640944	0\\
20.81163564678	0\\
20.81166488412	0\\
20.81169412146	0\\
20.8117233588	0\\
20.81175259614	0\\
20.81178183348	0\\
20.81181107082	0\\
20.81184030816	0\\
20.8118695455	0\\
20.81189878284	0\\
20.81192802018	0\\
20.81195725752	0\\
20.81198649486	0\\
20.8120157322	0\\
20.81204496954	0\\
20.81207420688	0\\
20.81210344422	0\\
20.81213268156	0\\
20.8121619189	0\\
20.81219115624	0\\
20.81222039358	0\\
20.81224963092	0\\
20.81227886826	0\\
20.8123081056	0\\
20.81233734294	0\\
20.81236658028	0\\
20.81239581762	0\\
20.81242505496	0\\
20.8124542923	0\\
20.81248352964	0\\
20.81251276698	0\\
20.81254200432	0\\
20.81257124166	0\\
20.812600479	0\\
20.81262971634	0\\
20.81265895368	0\\
20.81268819102	0\\
20.81271742836	0\\
20.8127466657	0\\
20.81277590304	0\\
20.81280514038	0\\
20.81283437772	0\\
20.81286361506	0\\
20.8128928524	0\\
20.81292208974	0\\
20.81295132708	0\\
20.81298056442	0\\
20.81300980176	0\\
20.8130390391	0\\
20.81306827644	0\\
20.81309751378	0\\
20.81312675112	0\\
20.81315598846	0\\
20.8131852258	0\\
20.81321446314	0\\
20.81324370048	0\\
20.81327293782	0\\
20.81330217516	0\\
20.8133314125	0\\
20.81336064984	0\\
20.81338988718	0\\
20.81341912452	0\\
20.81344836186	0\\
20.8134775992	0\\
20.81350683654	0\\
20.81353607388	0\\
20.81356531122	0\\
20.81359454856	0\\
20.8136237859	0\\
20.81365302324	0\\
20.81368226058	0\\
20.81371149792	0\\
20.81374073526	0\\
20.8137699726	0\\
20.81379920994	0\\
20.81382844728	0\\
20.81385768462	0\\
20.81388692196	0\\
20.8139161593	0\\
20.81394539664	0\\
20.81397463398	0\\
20.81400387132	0\\
20.81403310866	0\\
20.814062346	0\\
20.81409158334	0\\
20.81412082068	0\\
20.81415005802	0\\
20.81417929536	0\\
20.8142085327	0\\
20.81423777004	0\\
20.81426700738	0\\
20.81429624472	0\\
20.81432548206	0\\
20.8143547194	0\\
20.81438395674	0\\
20.81441319408	0\\
20.81444243142	0\\
20.81447166876	0\\
20.8145009061	0\\
20.81453014344	0\\
20.81455938078	0\\
20.81458861812	0\\
20.81461785546	0\\
20.8146470928	0\\
20.81467633014	0\\
20.81470556748	0\\
20.81473480482	0\\
20.81476404216	0\\
20.8147932795	0\\
20.81482251684	0\\
20.81485175418	0\\
20.81488099152	0\\
20.81491022886	0\\
20.8149394662	0\\
20.81496870354	0\\
20.81499794088	0\\
20.81502717822	0\\
20.81505641556	0\\
20.8150856529	0\\
20.81511489024	0\\
20.81514412758	0\\
20.81517336492	0\\
20.81520260226	0\\
20.8152318396	0\\
20.81526107694	0\\
20.81529031428	0\\
20.81531955162	0\\
20.81534878896	0\\
20.8153780263	0\\
20.81540726364	0\\
20.81543650098	0\\
20.81546573832	0\\
20.81549497566	0\\
20.815524213	0\\
20.81555345034	0\\
20.81558268768	0\\
20.81561192502	0\\
20.81564116236	0\\
20.8156703997	0\\
20.81569963704	0\\
20.81572887438	0\\
20.81575811172	0\\
20.81578734906	0\\
20.8158165864	0\\
20.81584582374	0\\
20.81587506108	0\\
20.81590429842	0\\
20.81593353576	0\\
20.8159627731	0\\
20.81599201044	0\\
20.81602124778	0\\
20.81605048512	0\\
20.81607972246	0\\
20.8161089598	0\\
20.81613819714	0\\
20.81616743448	0\\
20.81619667182	0\\
20.81622590916	0\\
20.8162551465	0\\
20.81628438384	0\\
20.81631362118	0\\
20.81634285852	0\\
20.81637209586	0\\
20.8164013332	0\\
20.81643057054	0\\
20.81645980788	0\\
20.81648904522	0\\
20.81651828256	0\\
20.8165475199	0\\
20.81657675724	0\\
20.81660599458	0\\
20.81663523192	0\\
20.81666446926	0\\
20.8166937066	0\\
20.81672294394	0\\
20.81675218128	0\\
20.81678141862	0\\
20.81681065596	0\\
20.8168398933	0\\
20.81686913064	0\\
20.81689836798	0\\
20.81692760532	0\\
20.81695684266	0\\
20.81698608	0\\
20.81701531734	0\\
20.81704455468	0\\
20.81707379202	0\\
20.81710302936	0\\
20.8171322667	0\\
20.81716150404	0\\
20.81719074138	0\\
20.81721997872	0\\
20.81724921606	0\\
20.8172784534	0\\
20.81730769074	0\\
20.81733692808	0\\
20.81736616542	0\\
20.81739540276	0\\
20.8174246401	0\\
20.81745387744	0\\
20.81748311478	0\\
20.81751235212	0\\
20.81754158946	0\\
20.8175708268	0\\
20.81760006414	0\\
20.81762930148	0\\
20.81765853882	0\\
20.81768777616	0\\
20.8177170135	0\\
20.81774625084	0\\
20.81777548818	0\\
20.81780472552	0\\
20.81783396286	0\\
20.8178632002	0\\
20.81789243754	0\\
20.81792167488	0\\
20.81795091222	0\\
20.81798014956	0\\
20.8180093869	0\\
20.81803862424	0\\
20.81806786158	0\\
20.81809709892	0\\
20.81812633626	0\\
20.8181555736	0\\
20.81818481094	0\\
20.81821404828	0\\
20.81824328562	0\\
20.81827252296	0\\
20.8183017603	0\\
20.81833099764	0\\
20.81836023498	0\\
20.81838947232	0\\
20.81841870966	0\\
20.818447947	0\\
20.81847718434	0\\
20.81850642168	0\\
20.81853565902	0\\
20.81856489636	0\\
20.8185941337	0\\
20.81862337104	0\\
20.81865260838	0\\
20.81868184572	0\\
20.81871108306	0\\
20.8187403204	0\\
20.81876955774	0\\
20.81879879508	0\\
20.81882803242	0\\
20.81885726976	0\\
20.8188865071	0\\
20.81891574444	0\\
20.81894498178	0\\
20.81897421912	0\\
20.81900345646	0\\
20.8190326938	0\\
20.81906193114	0\\
20.81909116848	0\\
20.81912040582	0\\
20.81914964316	0\\
20.8191788805	0\\
20.81920811784	0\\
20.81923735518	0\\
20.81926659252	0\\
20.81929582986	0\\
20.8193250672	0\\
20.81935430454	0\\
20.81938354188	0\\
20.81941277922	0\\
20.81944201656	0\\
20.8194712539	0\\
20.81950049124	0\\
20.81952972858	0\\
20.81955896592	0\\
20.81958820326	0\\
20.8196174406	0\\
20.81964667794	0\\
20.81967591528	0\\
20.81970515262	0\\
20.81973438996	0\\
20.8197636273	0\\
20.81979286464	0\\
20.81982210198	0\\
20.81985133932	0\\
20.81988057666	0\\
20.819909814	0\\
20.81993905134	0\\
20.81996828868	0\\
20.81999752602	0\\
20.82002676336	0\\
20.8200560007	0\\
20.82008523804	0\\
20.82011447538	0\\
20.82014371272	0\\
20.82017295006	0\\
20.8202021874	0\\
20.82023142474	0\\
20.82026066208	0\\
20.82028989942	0\\
20.82031913676	0\\
20.8203483741	0\\
20.82037761144	0\\
20.82040684878	0\\
20.82043608612	0\\
20.82046532346	0\\
20.8204945608	0\\
20.82052379814	0\\
20.82055303548	0\\
20.82058227282	0\\
20.82061151016	0\\
20.8206407475	0\\
20.82066998484	0\\
20.82069922218	0\\
20.82072845952	0\\
20.82075769686	0\\
20.8207869342	0\\
20.82081617154	0\\
20.82084540888	0\\
20.82087464622	0\\
20.82090388356	0\\
20.8209331209	0\\
20.82096235824	0\\
20.82099159558	0\\
20.82102083292	0\\
20.82105007026	0\\
20.8210793076	0\\
20.82110854494	0\\
20.82113778228	0\\
20.82116701962	0\\
20.82119625696	0\\
20.8212254943	0\\
20.82125473164	0\\
20.82128396898	0\\
20.82131320632	0\\
20.82134244366	0\\
20.821371681	0\\
20.82140091834	0\\
20.82143015568	0\\
20.82145939302	0\\
20.82148863036	0\\
20.8215178677	0\\
20.82154710504	0\\
20.82157634238	0\\
20.82160557972	0\\
20.82163481706	0\\
20.8216640544	0\\
20.82169329174	0\\
20.82172252908	0\\
20.82175176642	0\\
20.82178100376	0\\
20.8218102411	0\\
20.82183947844	0\\
20.82186871578	0\\
20.82189795312	0\\
20.82192719046	0\\
20.8219564278	0\\
20.82198566514	0\\
20.82201490248	0\\
20.82204413982	0\\
20.82207337716	0\\
20.8221026145	0\\
20.82213185184	0\\
20.82216108918	0\\
20.82219032652	0\\
20.82221956386	0\\
20.8222488012	0\\
20.82227803854	0\\
20.82230727588	0\\
20.82233651322	0\\
20.82236575056	0\\
20.8223949879	0\\
20.82242422524	0\\
20.82245346258	0\\
20.82248269992	0\\
20.82251193726	0\\
20.8225411746	0\\
20.82257041194	0\\
20.82259964928	0\\
20.82262888662	0\\
20.82265812396	0\\
20.8226873613	0\\
20.82271659864	0\\
20.82274583598	0\\
20.82277507332	0\\
20.82280431066	0\\
20.822833548	0\\
20.82286278534	0\\
20.82289202268	0\\
20.82292126002	0\\
20.82295049736	0\\
20.8229797347	0\\
20.82300897204	0\\
20.82303820938	0\\
20.82306744672	0\\
20.82309668406	0\\
20.8231259214	0\\
20.82315515874	0\\
20.82318439608	0\\
20.82321363342	0\\
20.82324287076	0\\
20.8232721081	0\\
20.82330134544	0\\
20.82333058278	0\\
20.82335982012	0\\
20.82338905746	0\\
20.8234182948	0\\
20.82344753214	0\\
20.82347676948	0\\
20.82350600682	0\\
20.82353524416	0\\
20.8235644815	0\\
20.82359371884	0\\
20.82362295618	0\\
20.82365219352	0\\
20.82368143086	0\\
20.8237106682	0\\
20.82373990554	0\\
20.82376914288	0\\
20.82379838022	0\\
20.82382761756	0\\
20.8238568549	0\\
20.82388609224	0\\
20.82391532958	0\\
20.82394456692	0\\
20.82397380426	0\\
20.8240030416	0\\
20.82403227894	0\\
20.82406151628	0\\
20.82409075362	0\\
20.82411999096	0\\
20.8241492283	0\\
20.82417846564	0\\
20.82420770298	0\\
20.82423694032	0\\
20.82426617766	0\\
20.824295415	0\\
20.82432465234	0\\
20.82435388968	0\\
20.82438312702	0\\
20.82441236436	0\\
20.8244416017	0\\
20.82447083904	0\\
20.82450007638	0\\
20.82452931372	0\\
20.82455855106	0\\
20.8245877884	0\\
20.82461702574	0\\
20.82464626308	0\\
20.82467550042	0\\
20.82470473776	0\\
20.8247339751	0\\
20.82476321244	0\\
20.82479244978	0\\
20.82482168712	0\\
20.82485092446	0\\
20.8248801618	0\\
20.82490939914	0\\
20.82493863648	0\\
20.82496787382	0\\
20.82499711116	0\\
20.8250263485	0\\
20.82505558584	0\\
20.82508482318	0\\
20.82511406052	0\\
20.82514329786	0\\
20.8251725352	0\\
20.82520177254	0\\
20.82523100988	0\\
20.82526024722	0\\
20.82528948456	0\\
20.8253187219	0\\
20.82534795924	0\\
20.82537719658	0\\
20.82540643392	0\\
20.82543567126	0\\
20.8254649086	0\\
20.82549414594	0\\
20.82552338328	0\\
20.82555262062	0\\
20.82558185796	0\\
20.8256110953	0\\
20.82564033264	0\\
20.82566956998	0\\
20.82569880732	0\\
20.82572804466	0\\
20.825757282	0\\
20.82578651934	0\\
20.82581575668	0\\
20.82584499402	0\\
20.82587423136	0\\
20.8259034687	0\\
20.82593270604	0\\
20.82596194338	0\\
20.82599118072	0\\
20.82602041806	0\\
20.8260496554	0\\
20.82607889274	0\\
20.82610813008	0\\
20.82613736742	0\\
20.82616660476	0\\
20.8261958421	0\\
20.82622507944	0\\
20.82625431678	0\\
20.82628355412	0\\
20.82631279146	0\\
20.8263420288	0\\
20.82637126614	0\\
20.82640050348	0\\
20.82642974082	0\\
20.82645897816	0\\
20.8264882155	0\\
20.82651745284	0\\
20.82654669018	0\\
20.82657592752	0\\
20.82660516486	0\\
20.8266344022	0\\
20.82666363954	0\\
20.82669287688	0\\
20.82672211422	0\\
20.82675135156	0\\
20.8267805889	0\\
20.82680982624	0\\
20.82683906358	0\\
20.82686830092	0\\
20.82689753826	0\\
20.8269267756	0\\
20.82695601294	0\\
20.82698525028	0\\
20.82701448762	0\\
20.82704372496	0\\
20.8270729623	0\\
20.82710219964	0\\
20.82713143698	0\\
20.82716067432	0\\
20.82718991166	0\\
20.827219149	0\\
20.82724838634	0\\
20.82727762368	0\\
20.82730686102	0\\
20.82733609836	0\\
20.8273653357	0\\
20.82739457304	0\\
20.82742381038	0\\
20.82745304772	0\\
20.82748228506	0\\
20.8275115224	0\\
20.82754075974	0\\
20.82756999708	0\\
20.82759923442	0\\
20.82762847176	0\\
20.8276577091	0\\
20.82768694644	0\\
20.82771618378	0\\
20.82774542112	0\\
20.82777465846	0\\
20.8278038958	0\\
20.82783313314	0\\
20.82786237048	0\\
20.82789160782	0\\
20.82792084516	0\\
20.8279500825	0\\
20.82797931984	0\\
20.82800855718	0\\
20.82803779452	0\\
20.82806703186	0\\
20.8280962692	0\\
20.82812550654	0\\
20.82815474388	0\\
20.82818398122	0\\
20.82821321856	0\\
20.8282424559	0\\
20.82827169324	0\\
20.82830093058	0\\
20.82833016792	0\\
20.82835940526	0\\
20.8283886426	0\\
20.82841787994	0\\
20.82844711728	0\\
20.82847635462	0\\
20.82850559196	0\\
20.8285348293	0\\
20.82856406664	0\\
20.82859330398	0\\
20.82862254132	0\\
20.82865177866	0\\
20.828681016	0\\
20.82871025334	0\\
20.82873949068	0\\
20.82876872802	0\\
20.82879796536	0\\
20.8288272027	0\\
20.82885644004	0\\
20.82888567738	0\\
20.82891491472	0\\
20.82894415206	0\\
20.8289733894	0\\
20.82900262674	0\\
20.82903186408	0\\
20.82906110142	0\\
20.82909033876	0\\
20.8291195761	0\\
20.82914881344	0\\
20.82917805078	0\\
20.82920728812	0\\
20.82923652546	0\\
20.8292657628	0\\
20.82929500014	0\\
20.82932423748	0\\
20.82935347482	0\\
20.82938271216	0\\
20.8294119495	0\\
20.82944118684	0\\
20.82947042418	0\\
20.82949966152	0\\
20.82952889886	0\\
20.8295581362	0\\
20.82958737354	0\\
20.82961661088	0\\
20.82964584822	0\\
20.82967508556	0\\
20.8297043229	0\\
20.82973356024	0\\
20.82976279758	0\\
20.82979203492	0\\
20.82982127226	0\\
20.8298505096	0\\
20.82987974694	0\\
20.82990898428	0\\
20.82993822162	0\\
20.82996745896	0\\
20.8299966963	0\\
20.83002593364	0\\
20.83005517098	0\\
20.83008440832	0\\
20.83011364566	0\\
20.830142883	0\\
20.83017212034	0\\
20.83020135768	0\\
20.83023059502	0\\
20.83025983236	0\\
20.8302890697	0\\
20.83031830704	0\\
20.83034754438	0\\
20.83037678172	0\\
20.83040601906	0\\
20.8304352564	0\\
20.83046449374	0\\
20.83049373108	0\\
20.83052296842	0\\
20.83055220576	0\\
20.8305814431	0\\
20.83061068044	0\\
20.83063991778	0\\
20.83066915512	0\\
20.83069839246	0\\
20.8307276298	0\\
20.83075686714	0\\
20.83078610448	0\\
20.83081534182	0\\
20.83084457916	0\\
20.8308738165	0\\
20.83090305384	0\\
20.83093229118	0\\
20.83096152852	0\\
20.83099076586	0\\
20.8310200032	0\\
20.83104924054	0\\
20.83107847788	0\\
20.83110771522	0\\
20.83113695256	0\\
20.8311661899	0\\
20.83119542724	0\\
20.83122466458	0\\
20.83125390192	0\\
20.83128313926	0\\
20.8313123766	0\\
20.83134161394	0\\
20.83137085128	0\\
20.83140008862	0\\
20.83142932596	0\\
20.8314585633	0\\
20.83148780064	0\\
20.83151703798	0\\
20.83154627532	0\\
20.83157551266	0\\
20.83160475	0\\
20.83163398734	0\\
20.83166322468	0\\
20.83169246202	0\\
20.83172169936	0\\
20.8317509367	0\\
20.83178017404	0\\
20.83180941138	0\\
20.83183864872	0\\
20.83186788606	0\\
20.8318971234	0\\
20.83192636074	0\\
20.83195559808	0\\
20.83198483542	0\\
20.83201407276	0\\
20.8320433101	0\\
20.83207254744	0\\
20.83210178478	0\\
20.83213102212	0\\
20.83216025946	0\\
20.8321894968	0\\
20.83221873414	0\\
20.83224797148	0\\
20.83227720882	0\\
20.83230644616	0\\
20.8323356835	0\\
20.83236492084	0\\
20.83239415818	0\\
20.83242339552	0\\
20.83245263286	0\\
20.8324818702	0\\
20.83251110754	0\\
20.83254034488	0\\
20.83256958222	0\\
20.83259881956	0\\
20.8326280569	0\\
20.83265729424	0\\
20.83268653158	0\\
20.83271576892	0\\
20.83274500626	0\\
20.8327742436	0\\
20.83280348094	0\\
20.83283271828	0\\
20.83286195562	0\\
20.83289119296	0\\
20.8329204303	0\\
20.83294966764	0\\
20.83297890498	0\\
20.83300814232	0\\
20.83303737966	0\\
20.833066617	0\\
20.83309585434	0\\
20.83312509168	0\\
20.83315432902	0\\
20.83318356636	0\\
20.8332128037	0\\
20.83324204104	0\\
20.83327127838	0\\
20.83330051572	0\\
20.83332975306	0\\
20.8333589904	0\\
20.83338822774	0\\
20.83341746508	0\\
20.83344670242	0\\
20.83347593976	0\\
20.8335051771	0\\
20.83353441444	0\\
20.83356365178	0\\
20.83359288912	0\\
20.83362212646	0\\
20.8336513638	0\\
20.83368060114	0\\
20.83370983848	0\\
20.83373907582	0\\
20.83376831316	0\\
20.8337975505	0\\
20.83382678784	0\\
20.83385602518	0\\
20.83388526252	0\\
20.83391449986	0\\
20.8339437372	0\\
20.83397297454	0\\
20.83400221188	0\\
20.83403144922	0\\
20.83406068656	0\\
20.8340899239	0\\
20.83411916124	0\\
20.83414839858	0\\
20.83417763592	0\\
20.83420687326	0\\
20.8342361106	0\\
20.83426534794	0\\
20.83429458528	0\\
20.83432382262	0\\
20.83435305996	0\\
20.8343822973	0\\
20.83441153464	0\\
20.83444077198	0\\
20.83447000932	0\\
20.83449924666	0\\
20.834528484	0\\
20.83455772134	0\\
20.83458695868	0\\
20.83461619602	0\\
20.83464543336	0\\
20.8346746707	0\\
20.83470390804	0\\
20.83473314538	0\\
20.83476238272	0\\
20.83479162006	0\\
20.8348208574	0\\
20.83485009474	0\\
20.83487933208	0\\
20.83490856942	0\\
20.83493780676	0\\
20.8349670441	0\\
20.83499628144	0\\
20.83502551878	0\\
20.83505475612	0\\
20.83508399346	0\\
20.8351132308	0\\
20.83514246814	0\\
20.83517170548	0\\
20.83520094282	0\\
20.83523018016	0\\
20.8352594175	0\\
20.83528865484	0\\
20.83531789218	0\\
20.83534712952	0\\
20.83537636686	0\\
20.8354056042	0\\
20.83543484154	0\\
20.83546407888	0\\
20.83549331622	0\\
20.83552255356	0\\
20.8355517909	0\\
20.83558102824	0\\
20.83561026558	0\\
20.83563950292	0\\
20.83566874026	0\\
20.8356979776	0\\
20.83572721494	0\\
20.83575645228	0\\
20.83578568962	0\\
20.83581492696	0\\
20.8358441643	0\\
20.83587340164	0\\
20.83590263898	0\\
20.83593187632	0\\
20.83596111366	0\\
20.835990351	0\\
20.83601958834	0\\
20.83604882568	0\\
20.83607806302	0\\
20.83610730036	0\\
20.8361365377	0\\
20.83616577504	0\\
20.83619501238	0\\
20.83622424972	0\\
20.83625348706	0\\
20.8362827244	0\\
20.83631196174	0\\
20.83634119908	0\\
20.83637043642	0\\
20.83639967376	0\\
20.8364289111	0\\
20.83645814844	0\\
20.83648738578	0\\
20.83651662312	0\\
20.83654586046	0\\
20.8365750978	0\\
20.83660433514	0\\
20.83663357248	0\\
20.83666280982	0\\
20.83669204716	0\\
20.8367212845	0\\
20.83675052184	0\\
20.83677975918	0\\
20.83680899652	0\\
20.83683823386	0\\
20.8368674712	0\\
20.83689670854	0\\
20.83692594588	0\\
20.83695518322	0\\
20.83698442056	0\\
20.8370136579	0\\
20.83704289524	0\\
20.83707213258	0\\
20.83710136992	0\\
20.83713060726	0\\
20.8371598446	0\\
20.83718908194	0\\
20.83721831928	0\\
20.83724755662	0\\
20.83727679396	0\\
20.8373060313	0\\
20.83733526864	0\\
20.83736450598	0\\
20.83739374332	0\\
20.83742298066	0\\
20.837452218	0\\
20.83748145534	0\\
20.83751069268	0\\
20.83753993002	0\\
20.83756916736	0\\
20.8375984047	0\\
20.83762764204	0\\
20.83765687938	0\\
20.83768611672	0\\
20.83771535406	0\\
20.8377445914	0\\
20.83777382874	0\\
20.83780306608	0\\
20.83783230342	0\\
20.83786154076	0\\
20.8378907781	0\\
20.83792001544	0\\
20.83794925278	0\\
20.83797849012	0\\
20.83800772746	0\\
20.8380369648	0\\
20.83806620214	0\\
20.83809543948	0\\
20.83812467682	0\\
20.83815391416	0\\
20.8381831515	0\\
20.83821238884	0\\
20.83824162618	0\\
20.83827086352	0\\
20.83830010086	0\\
20.8383293382	0\\
20.83835857554	0\\
20.83838781288	0\\
20.83841705022	0\\
20.83844628756	0\\
20.8384755249	0\\
20.83850476224	0\\
20.83853399958	0\\
20.83856323692	0\\
20.83859247426	0\\
20.8386217116	0\\
20.83865094894	0\\
20.83868018628	0\\
20.83870942362	0\\
20.83873866096	0\\
20.8387678983	0\\
20.83879713564	0\\
20.83882637298	0\\
20.83885561032	0\\
20.83888484766	0\\
20.838914085	0\\
20.83894332234	0\\
20.83897255968	0\\
20.83900179702	0\\
20.83903103436	0\\
20.8390602717	0\\
20.83908950904	0\\
20.83911874638	0\\
20.83914798372	0\\
20.83917722106	0\\
20.8392064584	0\\
20.83923569574	0\\
20.83926493308	0\\
20.83929417042	0\\
20.83932340776	0\\
20.8393526451	0\\
20.83938188244	0\\
20.83941111978	0\\
20.83944035712	0\\
20.83946959446	0\\
20.8394988318	0\\
20.83952806914	0\\
20.83955730648	0\\
20.83958654382	0\\
20.83961578116	0\\
20.8396450185	0\\
20.83967425584	0\\
20.83970349318	0\\
20.83973273052	0\\
20.83976196786	0\\
20.8397912052	0\\
20.83982044254	0\\
20.83984967988	0\\
20.83987891722	0\\
20.83990815456	0\\
20.8399373919	0\\
20.83996662924	0\\
20.83999586658	0\\
20.84002510392	0\\
20.84005434126	0\\
20.8400835786	0\\
20.84011281594	0\\
20.84014205328	0\\
20.84017129062	0\\
20.84020052796	0\\
20.8402297653	0\\
20.84025900264	0\\
20.84028823998	0\\
20.84031747732	0\\
20.84034671466	0\\
20.840375952	0\\
20.84040518934	0\\
20.84043442668	0\\
20.84046366402	0\\
20.84049290136	0\\
20.8405221387	0\\
20.84055137604	0\\
20.84058061338	0\\
20.84060985072	0\\
20.84063908806	0\\
20.8406683254	0\\
20.84069756274	0\\
20.84072680008	0\\
20.84075603742	0\\
20.84078527476	0\\
20.8408145121	0\\
20.84084374944	0\\
20.84087298678	0\\
20.84090222412	0\\
20.84093146146	0\\
20.8409606988	0\\
20.84098993614	0\\
20.84101917348	0\\
20.84104841082	0\\
20.84107764816	0\\
20.8411068855	0\\
20.84113612284	0\\
20.84116536018	0\\
20.84119459752	0\\
20.84122383486	0\\
20.8412530722	0\\
20.84128230954	0\\
20.84131154688	0\\
20.84134078422	0\\
20.84137002156	0\\
20.8413992589	0\\
20.84142849624	0\\
20.84145773358	0\\
20.84148697092	0\\
20.84151620826	0\\
20.8415454456	0\\
20.84157468294	0\\
20.84160392028	0\\
20.84163315762	0\\
20.84166239496	0\\
20.8416916323	0\\
20.84172086964	0\\
20.84175010698	0\\
20.84177934432	0\\
20.84180858166	0\\
20.841837819	0\\
20.84186705634	0\\
20.84189629368	0\\
20.84192553102	0\\
20.84195476836	0\\
20.8419840057	0\\
20.84201324304	0\\
20.84204248038	0\\
20.84207171772	0\\
20.84210095506	0\\
20.8421301924	0\\
20.84215942974	0\\
20.84218866708	0\\
20.84221790442	0\\
20.84224714176	0\\
20.8422763791	0\\
20.84230561644	0\\
20.84233485378	0\\
20.84236409112	0\\
20.84239332846	0\\
20.8424225658	0\\
20.84245180314	0\\
20.84248104048	0\\
20.84251027782	0\\
20.84253951516	0\\
20.8425687525	0\\
20.84259798984	0\\
20.84262722718	0\\
20.84265646452	0\\
20.84268570186	0\\
20.8427149392	0\\
20.84274417654	0\\
20.84277341388	0\\
20.84280265122	0\\
20.84283188856	0\\
20.8428611259	0\\
20.84289036324	0\\
20.84291960058	0\\
20.84294883792	0\\
20.84297807526	0\\
20.8430073126	0\\
20.84303654994	0\\
20.84306578728	0\\
20.84309502462	0\\
20.84312426196	0\\
20.8431534993	0\\
20.84318273664	0\\
20.84321197398	0\\
20.84324121132	0\\
20.84327044866	0\\
20.843299686	0\\
20.84332892334	0\\
20.84335816068	0\\
20.84338739802	0\\
20.84341663536	0\\
20.8434458727	0\\
20.84347511004	0\\
20.84350434738	0\\
20.84353358472	0\\
20.84356282206	0\\
20.8435920594	0\\
20.84362129674	0\\
20.84365053408	0\\
20.84367977142	0\\
20.84370900876	0\\
20.8437382461	0\\
20.84376748344	0\\
20.84379672078	0\\
20.84382595812	0\\
20.84385519546	0\\
20.8438844328	0\\
20.84391367014	0\\
20.84394290748	0\\
20.84397214482	0\\
20.84400138216	0\\
20.8440306195	0\\
20.84405985684	0\\
20.84408909418	0\\
20.84411833152	0\\
20.84414756886	0\\
20.8441768062	0\\
20.84420604354	0\\
20.84423528088	0\\
20.84426451822	0\\
20.84429375556	0\\
20.8443229929	0\\
20.84435223024	0\\
20.84438146758	0\\
20.84441070492	0\\
20.84443994226	0\\
20.8444691796	0\\
20.84449841694	0\\
20.84452765428	0\\
20.84455689162	0\\
20.84458612896	0\\
20.8446153663	0\\
20.84464460364	0\\
20.84467384098	0\\
20.84470307832	0\\
20.84473231566	0\\
20.844761553	0\\
20.84479079034	0\\
20.84482002768	0\\
20.84484926502	0\\
20.84487850236	0\\
20.8449077397	0\\
20.84493697704	0\\
20.84496621438	0\\
20.84499545172	0\\
20.84502468906	0\\
20.8450539264	0\\
20.84508316374	0\\
20.84511240108	0\\
20.84514163842	0\\
20.84517087576	0\\
20.8452001131	0\\
20.84522935044	0\\
20.84525858778	0\\
20.84528782512	0\\
20.84531706246	0\\
20.8453462998	0\\
20.84537553714	0\\
20.84540477448	0\\
20.84543401182	0\\
20.84546324916	0\\
20.8454924865	0\\
20.84552172384	0\\
20.84555096118	0\\
20.84558019852	0\\
20.84560943586	0\\
20.8456386732	0\\
20.84566791054	0\\
20.84569714788	0\\
20.84572638522	0\\
20.84575562256	0\\
20.8457848599	0\\
20.84581409724	0\\
20.84584333458	0\\
20.84587257192	0\\
20.84590180926	0\\
20.8459310466	0\\
20.84596028394	0\\
20.84598952128	0\\
20.84601875862	0\\
20.84604799596	0\\
20.8460772333	0\\
20.84610647064	0\\
20.84613570798	0\\
20.84616494532	0\\
20.84619418266	0\\
20.84622342	0\\
20.84625265734	0\\
20.84628189468	0\\
20.84631113202	0\\
20.84634036936	0\\
20.8463696067	0\\
20.84639884404	0\\
20.84642808138	0\\
20.84645731872	0\\
20.84648655606	0\\
20.8465157934	0\\
20.84654503074	0\\
20.84657426808	0\\
20.84660350542	0\\
20.84663274276	0\\
20.8466619801	0\\
20.84669121744	0\\
20.84672045478	0\\
20.84674969212	0\\
20.84677892946	0\\
20.8468081668	0\\
20.84683740414	0\\
20.84686664148	0\\
20.84689587882	0\\
20.84692511616	0\\
20.8469543535	0\\
20.84698359084	0\\
20.84701282818	0\\
20.84704206552	0\\
20.84707130286	0\\
20.8471005402	0\\
20.84712977754	0\\
20.84715901488	0\\
20.84718825222	0\\
20.84721748956	0\\
20.8472467269	0\\
20.84727596424	0\\
20.84730520158	0\\
20.84733443892	0\\
20.84736367626	0\\
20.8473929136	0\\
20.84742215094	0\\
20.84745138828	0\\
20.84748062562	0\\
20.84750986296	0\\
20.8475391003	0\\
20.84756833764	0\\
20.84759757498	0\\
20.84762681232	0\\
20.84765604966	0\\
20.847685287	0\\
20.84771452434	0\\
20.84774376168	0\\
20.84777299902	0\\
20.84780223636	0\\
20.8478314737	0\\
20.84786071104	0\\
20.84788994838	0\\
20.84791918572	0\\
20.84794842306	0\\
20.8479776604	0\\
20.84800689774	0\\
20.84803613508	0\\
20.84806537242	0\\
20.84809460976	0\\
20.8481238471	0\\
20.84815308444	0\\
20.84818232178	0\\
20.84821155912	0\\
20.84824079646	0\\
20.8482700338	0\\
20.84829927114	0\\
20.84832850848	0\\
20.84835774582	0\\
20.84838698316	0\\
20.8484162205	0\\
20.84844545784	0\\
20.84847469518	0\\
20.84850393252	0\\
20.84853316986	0\\
20.8485624072	0\\
20.84859164454	0\\
20.84862088188	0\\
20.84865011922	0\\
20.84867935656	0\\
20.8487085939	0\\
20.84873783124	0\\
20.84876706858	0\\
20.84879630592	0\\
20.84882554326	0\\
20.8488547806	0\\
20.84888401794	0\\
20.84891325528	0\\
20.84894249262	0\\
20.84897172996	0\\
20.8490009673	0\\
20.84903020464	0\\
20.84905944198	0\\
20.84908867932	0\\
20.84911791666	0\\
20.849147154	0\\
20.84917639134	0\\
20.84920562868	0\\
20.84923486602	0\\
20.84926410336	0\\
20.8492933407	0\\
20.84932257804	0\\
20.84935181538	0\\
20.84938105272	0\\
20.84941029006	0\\
20.8494395274	0\\
20.84946876474	0\\
20.84949800208	0\\
20.84952723942	0\\
20.84955647676	0\\
20.8495857141	0\\
20.84961495144	0\\
20.84964418878	0\\
20.84967342612	0\\
20.84970266346	0\\
20.8497319008	0\\
20.84976113814	0\\
20.84979037548	0\\
20.84981961282	0\\
20.84984885016	0\\
20.8498780875	0\\
20.84990732484	0\\
20.84993656218	0\\
20.84996579952	0\\
20.84999503686	0\\
20.8500242742	0\\
20.85005351154	0\\
20.85008274888	0\\
20.85011198622	0\\
20.85014122356	0\\
20.8501704609	0\\
20.85019969824	0\\
20.85022893558	0\\
20.85025817292	0\\
20.85028741026	0\\
20.8503166476	0\\
20.85034588494	0\\
20.85037512228	0\\
20.85040435962	0\\
20.85043359696	0\\
20.8504628343	0\\
20.85049207164	0\\
20.85052130898	0\\
20.85055054632	0\\
20.85057978366	0\\
20.850609021	0\\
20.85063825834	0\\
20.85066749568	0\\
20.85069673302	0\\
20.85072597036	0\\
20.8507552077	0\\
20.85078444504	0\\
20.85081368238	0\\
20.85084291972	0\\
20.85087215706	0\\
20.8509013944	0\\
20.85093063174	0\\
20.85095986908	0\\
20.85098910642	0\\
20.85101834376	0\\
20.8510475811	0\\
20.85107681844	0\\
20.85110605578	0\\
20.85113529312	0\\
20.85116453046	0\\
20.8511937678	0\\
20.85122300514	0\\
20.85125224248	0\\
20.85128147982	0\\
20.85131071716	0\\
20.8513399545	0\\
20.85136919184	0\\
20.85139842918	0\\
20.85142766652	0\\
20.85145690386	0\\
20.8514861412	0\\
20.85151537854	0\\
20.85154461588	0\\
20.85157385322	0\\
20.85160309056	0\\
20.8516323279	0\\
20.85166156524	0\\
20.85169080258	0\\
20.85172003992	0\\
20.85174927726	0\\
20.8517785146	0\\
20.85180775194	0\\
20.85183698928	0\\
20.85186622662	0\\
20.85189546396	0\\
20.8519247013	0\\
20.85195393864	0\\
20.85198317598	0\\
20.85201241332	0\\
20.85204165066	0\\
20.852070888	0\\
20.85210012534	0\\
20.85212936268	0\\
20.85215860002	0\\
20.85218783736	0\\
20.8522170747	0\\
20.85224631204	0\\
20.85227554938	0\\
20.85230478672	0\\
20.85233402406	0\\
20.8523632614	0\\
20.85239249874	0\\
20.85242173608	0\\
20.85245097342	0\\
20.85248021076	0\\
20.8525094481	0\\
20.85253868544	0\\
20.85256792278	0\\
20.85259716012	0\\
20.85262639746	0\\
20.8526556348	0\\
20.85268487214	0\\
20.85271410948	0\\
20.85274334682	0\\
20.85277258416	0\\
20.8528018215	0\\
20.85283105884	0\\
20.85286029618	0\\
20.85288953352	0\\
20.85291877086	0\\
20.8529480082	0\\
20.85297724554	0\\
20.85300648288	0\\
20.85303572022	0\\
20.85306495756	0\\
20.8530941949	0\\
20.85312343224	0\\
20.85315266958	0\\
20.85318190692	0\\
20.85321114426	0\\
20.8532403816	0\\
20.85326961894	0\\
20.85329885628	0\\
20.85332809362	0\\
20.85335733096	0\\
20.8533865683	0\\
20.85341580564	0\\
20.85344504298	0\\
20.85347428032	0\\
20.85350351766	0\\
20.853532755	0\\
20.85356199234	0\\
20.85359122968	0\\
20.85362046702	0\\
20.85364970436	0\\
20.8536789417	0\\
20.85370817904	0\\
20.85373741638	0\\
20.85376665372	0\\
20.85379589106	0\\
20.8538251284	0\\
20.85385436574	0\\
20.85388360308	0\\
20.85391284042	0\\
20.85394207776	0\\
20.8539713151	0\\
20.85400055244	0\\
20.85402978978	0\\
20.85405902712	0\\
20.85408826446	0\\
20.8541175018	0\\
20.85414673914	0\\
20.85417597648	0\\
20.85420521382	0\\
20.85423445116	0\\
20.8542636885	0\\
20.85429292584	0\\
20.85432216318	0\\
20.85435140052	0\\
20.85438063786	0\\
20.8544098752	0\\
20.85443911254	0\\
20.85446834988	0\\
20.85449758722	0\\
20.85452682456	0\\
20.8545560619	0\\
20.85458529924	0\\
20.85461453658	0\\
20.85464377392	0\\
20.85467301126	0\\
20.8547022486	0\\
20.85473148594	0\\
20.85476072328	0\\
20.85478996062	0\\
20.85481919796	0\\
20.8548484353	0\\
20.85487767264	0\\
20.85490690998	0\\
20.85493614732	0\\
20.85496538466	0\\
20.854994622	0\\
20.85502385934	0\\
20.85505309668	0\\
20.85508233402	0\\
20.85511157136	0\\
20.8551408087	0\\
20.85517004604	0\\
20.85519928338	0\\
20.85522852072	0\\
20.85525775806	0\\
20.8552869954	0\\
20.85531623274	0\\
20.85534547008	0\\
20.85537470742	0\\
20.85540394476	0\\
20.8554331821	0\\
20.85546241944	0\\
20.85549165678	0\\
20.85552089412	0\\
20.85555013146	0\\
20.8555793688	0\\
20.85560860614	0\\
20.85563784348	0\\
20.85566708082	0\\
20.85569631816	0\\
20.8557255555	0\\
20.85575479284	0\\
20.85578403018	0\\
20.85581326752	0\\
20.85584250486	0\\
20.8558717422	0\\
20.85590097954	0\\
20.85593021688	0\\
20.85595945422	0\\
20.85598869156	0\\
20.8560179289	0\\
20.85604716624	0\\
20.85607640358	0\\
20.85610564092	0\\
20.85613487826	0\\
20.8561641156	0\\
20.85619335294	0\\
20.85622259028	0\\
20.85625182762	0\\
20.85628106496	0\\
20.8563103023	0\\
20.85633953964	0\\
20.85636877698	0\\
20.85639801432	0\\
20.85642725166	0\\
20.856456489	0\\
20.85648572634	0\\
20.85651496368	0\\
20.85654420102	0\\
20.85657343836	0\\
20.8566026757	0\\
20.85663191304	0\\
20.85666115038	0\\
20.85669038772	0\\
20.85671962506	0\\
20.8567488624	0\\
20.85677809974	0\\
20.85680733708	0\\
20.85683657442	0\\
20.85686581176	0\\
20.8568950491	0\\
20.85692428644	0\\
20.85695352378	0\\
20.85698276112	0\\
20.85701199846	0\\
20.8570412358	0\\
20.85707047314	0\\
20.85709971048	0\\
20.85712894782	0\\
20.85715818516	0\\
20.8571874225	0\\
20.85721665984	0\\
20.85724589718	0\\
20.85727513452	0\\
20.85730437186	0\\
20.8573336092	0\\
20.85736284654	0\\
20.85739208388	0\\
20.85742132122	0\\
20.85745055856	0\\
20.8574797959	0\\
20.85750903324	0\\
20.85753827058	0\\
20.85756750792	0\\
20.85759674526	0\\
20.8576259826	0\\
20.85765521994	0\\
20.85768445728	0\\
20.85771369462	0\\
20.85774293196	0\\
20.8577721693	0\\
20.85780140664	0\\
20.85783064398	0\\
20.85785988132	0\\
20.85788911866	0\\
20.857918356	0\\
20.85794759334	0\\
20.85797683068	0\\
20.85800606802	0\\
20.85803530536	0\\
20.8580645427	0\\
20.85809378004	0\\
20.85812301738	0\\
20.85815225472	0\\
20.85818149206	0\\
20.8582107294	0\\
20.85823996674	0\\
20.85826920408	0\\
20.85829844142	0\\
20.85832767876	0\\
20.8583569161	0\\
20.85838615344	0\\
20.85841539078	0\\
20.85844462812	0\\
20.85847386546	0\\
20.8585031028	0\\
20.85853234014	0\\
20.85856157748	0\\
20.85859081482	0\\
20.85862005216	0\\
20.8586492895	0\\
20.85867852684	0\\
20.85870776418	0\\
20.85873700152	0\\
20.85876623886	0\\
20.8587954762	0\\
20.85882471354	0\\
20.85885395088	0\\
20.85888318822	0\\
20.85891242556	0\\
20.8589416629	0\\
20.85897090024	0\\
20.85900013758	0\\
20.85902937492	0\\
20.85905861226	0\\
20.8590878496	0\\
20.85911708694	0\\
20.85914632428	0\\
20.85917556162	0\\
20.85920479896	0\\
20.8592340363	0\\
20.85926327364	0\\
20.85929251098	0\\
20.85932174832	0\\
20.85935098566	0\\
20.859380223	0\\
20.85940946034	0\\
20.85943869768	0\\
20.85946793502	0\\
20.85949717236	0\\
20.8595264097	0\\
20.85955564704	0\\
20.85958488438	0\\
20.85961412172	0\\
20.85964335906	0\\
20.8596725964	0\\
20.85970183374	0\\
20.85973107108	0\\
20.85976030842	0\\
20.85978954576	0\\
20.8598187831	0\\
20.85984802044	0\\
20.85987725778	0\\
20.85990649512	0\\
20.85993573246	0\\
20.8599649698	0\\
20.85999420714	0\\
20.86002344448	0\\
20.86005268182	0\\
20.86008191916	0\\
20.8601111565	0\\
20.86014039384	0\\
20.86016963118	0\\
20.86019886852	0\\
20.86022810586	0\\
20.8602573432	0\\
20.86028658054	0\\
20.86031581788	0\\
20.86034505522	0\\
20.86037429256	0\\
20.8604035299	0\\
20.86043276724	0\\
20.86046200458	0\\
20.86049124192	0\\
20.86052047926	0\\
20.8605497166	0\\
20.86057895394	0\\
20.86060819128	0\\
20.86063742862	0\\
20.86066666596	0\\
20.8606959033	0\\
20.86072514064	0\\
20.86075437798	0\\
20.86078361532	0\\
20.86081285266	0\\
20.86084209	0\\
20.86087132734	0\\
20.86090056468	0\\
20.86092980202	0\\
20.86095903936	0\\
20.8609882767	0\\
20.86101751404	0\\
20.86104675138	0\\
20.86107598872	0\\
20.86110522606	0\\
20.8611344634	0\\
20.86116370074	0\\
20.86119293808	0\\
20.86122217542	0\\
20.86125141276	0\\
20.8612806501	0\\
20.86130988744	0\\
20.86133912478	0\\
20.86136836212	0\\
20.86139759946	0\\
20.8614268368	0\\
20.86145607414	0\\
20.86148531148	0\\
20.86151454882	0\\
20.86154378616	0\\
20.8615730235	0\\
20.86160226084	0\\
20.86163149818	0\\
20.86166073552	0\\
20.86168997286	0\\
20.8617192102	0\\
20.86174844754	0\\
20.86177768488	0\\
20.86180692222	0\\
20.86183615956	0\\
20.8618653969	0\\
20.86189463424	0\\
20.86192387158	0\\
20.86195310892	0\\
20.86198234626	0\\
20.8620115836	0\\
20.86204082094	0\\
20.86207005828	0\\
20.86209929562	0\\
20.86212853296	0\\
20.8621577703	0\\
20.86218700764	0\\
20.86221624498	0\\
20.86224548232	0\\
20.86227471966	0\\
20.862303957	0\\
20.86233319434	0\\
20.86236243168	0\\
20.86239166902	0\\
20.86242090636	0\\
20.8624501437	0\\
20.86247938104	0\\
20.86250861838	0\\
20.86253785572	0\\
20.86256709306	0\\
20.8625963304	0\\
20.86262556774	0\\
20.86265480508	0\\
20.86268404242	0\\
20.86271327976	0\\
20.8627425171	0\\
20.86277175444	0\\
20.86280099178	0\\
20.86283022912	0\\
20.86285946646	0\\
20.8628887038	0\\
20.86291794114	0\\
20.86294717848	0\\
20.86297641582	0\\
20.86300565316	0\\
20.8630348905	0\\
20.86306412784	0\\
20.86309336518	0\\
20.86312260252	0\\
20.86315183986	0\\
20.8631810772	0\\
20.86321031454	0\\
20.86323955188	0\\
20.86326878922	0\\
20.86329802656	0\\
20.8633272639	0\\
20.86335650124	0\\
20.86338573858	0\\
20.86341497592	0\\
20.86344421326	0\\
20.8634734506	0\\
20.86350268794	0\\
20.86353192528	0\\
20.86356116262	0\\
20.86359039996	0\\
20.8636196373	0\\
20.86364887464	0\\
20.86367811198	0\\
20.86370734932	0\\
20.86373658666	0\\
20.863765824	0\\
20.86379506134	0\\
20.86382429868	0\\
20.86385353602	0\\
20.86388277336	0\\
20.8639120107	0\\
20.86394124804	0\\
20.86397048538	0\\
20.86399972272	0\\
20.86402896006	0\\
20.8640581974	0\\
20.86408743474	0\\
20.86411667208	0\\
20.86414590942	0\\
20.86417514676	0\\
20.8642043841	0\\
20.86423362144	0\\
20.86426285878	0\\
20.86429209612	0\\
20.86432133346	0\\
20.8643505708	0\\
20.86437980814	0\\
20.86440904548	0\\
20.86443828282	0\\
20.86446752016	0\\
20.8644967575	0\\
20.86452599484	0\\
20.86455523218	0\\
20.86458446952	0\\
20.86461370686	0\\
20.8646429442	0\\
20.86467218154	0\\
20.86470141888	0\\
20.86473065622	0\\
20.86475989356	0\\
20.8647891309	0\\
20.86481836824	0\\
20.86484760558	0\\
20.86487684292	0\\
20.86490608026	0\\
20.8649353176	0\\
20.86496455494	0\\
20.86499379228	0\\
20.86502302962	0\\
20.86505226696	0\\
20.8650815043	0\\
20.86511074164	0\\
20.86513997898	0\\
20.86516921632	0\\
20.86519845366	0\\
20.865227691	0\\
20.86525692834	0\\
20.86528616568	0\\
20.86531540302	0\\
20.86534464036	0\\
20.8653738777	0\\
20.86540311504	0\\
20.86543235238	0\\
20.86546158972	0\\
20.86549082706	0\\
20.8655200644	0\\
20.86554930174	0\\
20.86557853908	0\\
20.86560777642	0\\
20.86563701376	0\\
20.8656662511	0\\
20.86569548844	0\\
20.86572472578	0\\
20.86575396312	0\\
20.86578320046	0\\
20.8658124378	0\\
20.86584167514	0\\
20.86587091248	0\\
20.86590014982	0\\
20.86592938716	0\\
20.8659586245	0\\
20.86598786184	0\\
20.86601709918	0\\
20.86604633652	0\\
20.86607557386	0\\
20.8661048112	0\\
20.86613404854	0\\
20.86616328588	0\\
20.86619252322	0\\
20.86622176056	0\\
20.8662509979	0\\
20.86628023524	0\\
20.86630947258	0\\
20.86633870992	0\\
20.86636794726	0\\
20.8663971846	0\\
20.86642642194	0\\
20.86645565928	0\\
20.86648489662	0\\
20.86651413396	0\\
20.8665433713	0\\
20.86657260864	0\\
20.86660184598	0\\
20.86663108332	0\\
20.86666032066	0\\
20.866689558	0\\
20.86671879534	0\\
20.86674803268	0\\
20.86677727002	0\\
20.86680650736	0\\
20.8668357447	0\\
20.86686498204	0\\
20.86689421938	0\\
20.86692345672	0\\
20.86695269406	0\\
20.8669819314	0\\
20.86701116874	0\\
20.86704040608	0\\
20.86706964342	0\\
20.86709888076	0\\
20.8671281181	0\\
20.86715735544	0\\
20.86718659278	0\\
20.86721583012	0\\
20.86724506746	0\\
20.8672743048	0\\
20.86730354214	0\\
20.86733277948	0\\
20.86736201682	0\\
20.86739125416	0\\
20.8674204915	0\\
20.86744972884	0\\
20.86747896618	0\\
20.86750820352	0\\
20.86753744086	0\\
20.8675666782	0\\
20.86759591554	0\\
20.86762515288	0\\
20.86765439022	0\\
20.86768362756	0\\
20.8677128649	0\\
20.86774210224	0\\
20.86777133958	0\\
20.86780057692	0\\
20.86782981426	0\\
20.8678590516	0\\
20.86788828894	0\\
20.86791752628	0\\
20.86794676362	0\\
20.86797600096	0\\
20.8680052383	0\\
20.86803447564	0\\
20.86806371298	0\\
20.86809295032	0\\
20.86812218766	0\\
20.868151425	0\\
20.86818066234	0\\
20.86820989968	0\\
20.86823913702	0\\
20.86826837436	0\\
20.8682976117	0\\
20.86832684904	0\\
20.86835608638	0\\
20.86838532372	0\\
20.86841456106	0\\
20.8684437984	0\\
20.86847303574	0\\
20.86850227308	0\\
20.86853151042	0\\
20.86856074776	0\\
20.8685899851	0\\
20.86861922244	0\\
20.86864845978	0\\
20.86867769712	0\\
20.86870693446	0\\
20.8687361718	0\\
20.86876540914	0\\
20.86879464648	0\\
20.86882388382	0\\
20.86885312116	0\\
20.8688823585	0\\
20.86891159584	0\\
20.86894083318	0\\
20.86897007052	0\\
20.86899930786	0\\
20.8690285452	0\\
20.86905778254	0\\
20.86908701988	0\\
20.86911625722	0\\
20.86914549456	0\\
20.8691747319	0\\
20.86920396924	0\\
20.86923320658	0\\
20.86926244392	0\\
20.86929168126	0\\
20.8693209186	0\\
20.86935015594	0\\
20.86937939328	0\\
20.86940863062	0\\
20.86943786796	0\\
20.8694671053	0\\
20.86949634264	0\\
20.86952557998	0\\
20.86955481732	0\\
20.86958405466	0\\
20.869613292	0\\
20.86964252934	0\\
20.86967176668	0\\
20.86970100402	0\\
20.86973024136	0\\
20.8697594787	0\\
20.86978871604	0\\
20.86981795338	0\\
20.86984719072	0\\
20.86987642806	0\\
20.8699056654	0\\
20.86993490274	0\\
20.86996414008	0\\
20.86999337742	0\\
20.87002261476	0\\
20.8700518521	0\\
20.87008108944	0\\
20.87011032678	0\\
20.87013956412	0\\
20.87016880146	0\\
20.8701980388	0\\
20.87022727614	0\\
20.87025651348	0\\
20.87028575082	0\\
20.87031498816	0\\
20.8703442255	0\\
20.87037346284	0\\
20.87040270018	0\\
20.87043193752	0\\
20.87046117486	0\\
20.8704904122	0\\
20.87051964954	0\\
20.87054888688	0\\
20.87057812422	0\\
20.87060736156	0\\
20.8706365989	0\\
20.87066583624	0\\
20.87069507358	0\\
20.87072431092	0\\
20.87075354826	0\\
20.8707827856	0\\
20.87081202294	0\\
20.87084126028	0\\
20.87087049762	0\\
20.87089973496	0\\
20.8709289723	0\\
20.87095820964	0\\
20.87098744698	0\\
20.87101668432	0\\
20.87104592166	0\\
20.871075159	0\\
20.87110439634	0\\
20.87113363368	0\\
20.87116287102	0\\
20.87119210836	0\\
20.8712213457	0\\
20.87125058304	0\\
20.87127982038	0\\
20.87130905772	0\\
20.87133829506	0\\
20.8713675324	0\\
20.87139676974	0\\
20.87142600708	0\\
20.87145524442	0\\
20.87148448176	0\\
20.8715137191	0\\
20.87154295644	0\\
20.87157219378	0\\
20.87160143112	0\\
20.87163066846	0\\
20.8716599058	0\\
20.87168914314	0\\
20.87171838048	0\\
20.87174761782	0\\
20.87177685516	0\\
20.8718060925	0\\
20.87183532984	0\\
20.87186456718	0\\
20.87189380452	0\\
20.87192304186	0\\
20.8719522792	0\\
20.87198151654	0\\
20.87201075388	0\\
20.87203999122	0\\
20.87206922856	0\\
20.8720984659	0\\
20.87212770324	0\\
20.87215694058	0\\
20.87218617792	0\\
20.87221541526	0\\
20.8722446526	0\\
20.87227388994	0\\
20.87230312728	0\\
20.87233236462	0\\
20.87236160196	0\\
20.8723908393	0\\
20.87242007664	0\\
20.87244931398	0\\
20.87247855132	0\\
20.87250778866	0\\
20.872537026	0\\
20.87256626334	0\\
20.87259550068	0\\
20.87262473802	0\\
20.87265397536	0\\
20.8726832127	0\\
20.87271245004	0\\
20.87274168738	0\\
20.87277092472	0\\
20.87280016206	0\\
20.8728293994	0\\
20.87285863674	0\\
20.87288787408	0\\
20.87291711142	0\\
20.87294634876	0\\
20.8729755861	0\\
20.87300482344	0\\
20.87303406078	0\\
20.87306329812	0\\
20.87309253546	0\\
20.8731217728	0\\
20.87315101014	0\\
20.87318024748	0\\
20.87320948482	0\\
20.87323872216	0\\
20.8732679595	0\\
20.87329719684	0\\
20.87332643418	0\\
20.87335567152	0\\
20.87338490886	0\\
20.8734141462	0\\
20.87344338354	0\\
20.87347262088	0\\
20.87350185822	0\\
20.87353109556	0\\
20.8735603329	0\\
20.87358957024	0\\
20.87361880758	0\\
20.87364804492	0\\
20.87367728226	0\\
20.8737065196	0\\
20.87373575694	0\\
20.87376499428	0\\
20.87379423162	0\\
20.87382346896	0\\
20.8738527063	0\\
20.87388194364	0\\
20.87391118098	0\\
20.87394041832	0\\
20.87396965566	0\\
20.873998893	0\\
20.87402813034	0\\
20.87405736768	0\\
20.87408660502	0\\
20.87411584236	0\\
20.8741450797	0\\
20.87417431704	0\\
20.87420355438	0\\
20.87423279172	0\\
20.87426202906	0\\
20.8742912664	0\\
20.87432050374	0\\
20.87434974108	0\\
20.87437897842	0\\
20.87440821576	0\\
20.8744374531	0\\
20.87446669044	0\\
20.87449592778	0\\
20.87452516512	0\\
20.87455440246	0\\
20.8745836398	0\\
20.87461287714	0\\
20.87464211448	0\\
20.87467135182	0\\
20.87470058916	0\\
20.8747298265	0\\
20.87475906384	0\\
20.87478830118	0\\
20.87481753852	0\\
20.87484677586	0\\
20.8748760132	0\\
20.87490525054	0\\
20.87493448788	0\\
20.87496372522	0\\
20.87499296256	0\\
20.8750221999	0\\
20.87505143724	0\\
20.87508067458	0\\
20.87510991192	0\\
20.87513914926	0\\
20.8751683866	0\\
20.87519762394	0\\
20.87522686128	0\\
20.87525609862	0\\
20.87528533596	0\\
20.8753145733	0\\
20.87534381064	0\\
20.87537304798	0\\
20.87540228532	0\\
20.87543152266	0\\
20.87546076	0\\
20.87548999734	0\\
20.87551923468	0\\
20.87554847202	0\\
20.87557770936	0\\
20.8756069467	0\\
20.87563618404	0\\
20.87566542138	0\\
20.87569465872	0\\
20.87572389606	0\\
20.8757531334	0\\
20.87578237074	0\\
20.87581160808	0\\
20.87584084542	0\\
20.87587008276	0\\
20.8758993201	0\\
20.87592855744	0\\
20.87595779478	0\\
20.87598703212	0\\
20.87601626946	0\\
20.8760455068	0\\
20.87607474414	0\\
20.87610398148	0\\
20.87613321882	0\\
20.87616245616	0\\
20.8761916935	0\\
20.87622093084	0\\
20.87625016818	0\\
20.87627940552	0\\
20.87630864286	0\\
20.8763378802	0\\
20.87636711754	0\\
20.87639635488	0\\
20.87642559222	0\\
20.87645482956	0\\
20.8764840669	0\\
20.87651330424	0\\
20.87654254158	0\\
20.87657177892	0\\
20.87660101626	0\\
20.8766302536	0\\
20.87665949094	0\\
20.87668872828	0\\
20.87671796562	0\\
20.87674720296	0\\
20.8767764403	0\\
20.87680567764	0\\
20.87683491498	0\\
20.87686415232	0\\
20.87689338966	0\\
20.876922627	0\\
20.87695186434	0\\
20.87698110168	0\\
20.87701033902	0\\
20.87703957636	0\\
20.8770688137	0\\
20.87709805104	0\\
20.87712728838	0\\
20.87715652572	0\\
20.87718576306	0\\
20.8772150004	0\\
20.87724423774	0\\
20.87727347508	0\\
20.87730271242	0\\
20.87733194976	0\\
20.8773611871	0\\
20.87739042444	0\\
20.87741966178	0\\
20.87744889912	0\\
20.87747813646	0\\
20.8775073738	0\\
20.87753661114	0\\
20.87756584848	0\\
20.87759508582	0\\
20.87762432316	0\\
20.8776535605	0\\
20.87768279784	0\\
20.87771203518	0\\
20.87774127252	0\\
20.87777050986	0\\
20.8777997472	0\\
20.87782898454	0\\
20.87785822188	0\\
20.87788745922	0\\
20.87791669656	0\\
20.8779459339	0\\
20.87797517124	0\\
20.87800440858	0\\
20.87803364592	0\\
20.87806288326	0\\
20.8780921206	0\\
20.87812135794	0\\
20.87815059528	0\\
20.87817983262	0\\
20.87820906996	0\\
20.8782383073	0\\
20.87826754464	0\\
20.87829678198	0\\
20.87832601932	0\\
20.87835525666	0\\
20.878384494	0\\
20.87841373134	0\\
20.87844296868	0\\
20.87847220602	0\\
20.87850144336	0\\
20.8785306807	0\\
20.87855991804	0\\
20.87858915538	0\\
20.87861839272	0\\
20.87864763006	0\\
20.8786768674	0\\
20.87870610474	0\\
20.87873534208	0\\
20.87876457942	0\\
20.87879381676	0\\
20.8788230541	0\\
20.87885229144	0\\
20.87888152878	0\\
20.87891076612	0\\
20.87894000346	0\\
20.8789692408	0\\
20.87899847814	0\\
20.87902771548	0\\
20.87905695282	0\\
20.87908619016	0\\
20.8791154275	0\\
20.87914466484	0\\
20.87917390218	0\\
20.87920313952	0\\
20.87923237686	0\\
20.8792616142	0\\
20.87929085154	0\\
20.87932008888	0\\
20.87934932622	0\\
20.87937856356	0\\
20.8794078009	0\\
20.87943703824	0\\
20.87946627558	0\\
20.87949551292	0\\
20.87952475026	0\\
20.8795539876	0\\
20.87958322494	0\\
20.87961246228	0\\
20.87964169962	0\\
20.87967093696	0\\
20.8797001743	0\\
20.87972941164	0\\
20.87975864898	0\\
20.87978788632	0\\
20.87981712366	0\\
20.879846361	0\\
20.87987559834	0\\
20.87990483568	0\\
20.87993407302	0\\
20.87996331036	0\\
20.8799925477	0\\
20.88002178504	0\\
20.88005102238	0\\
20.88008025972	0\\
20.88010949706	0\\
20.8801387344	0\\
20.88016797174	0\\
20.88019720908	0\\
20.88022644642	0\\
20.88025568376	0\\
20.8802849211	0\\
20.88031415844	0\\
20.88034339578	0\\
20.88037263312	0\\
20.88040187046	0\\
20.8804311078	0\\
20.88046034514	0\\
20.88048958248	0\\
20.88051881982	0\\
20.88054805716	0\\
20.8805772945	0\\
20.88060653184	0\\
20.88063576918	0\\
20.88066500652	0\\
20.88069424386	0\\
20.8807234812	0\\
20.88075271854	0\\
20.88078195588	0\\
20.88081119322	0\\
20.88084043056	0\\
20.8808696679	0\\
20.88089890524	0\\
20.88092814258	0\\
20.88095737992	0\\
20.88098661726	0\\
20.8810158546	0\\
20.88104509194	0\\
20.88107432928	0\\
20.88110356662	0\\
20.88113280396	0\\
20.8811620413	0\\
20.88119127864	0\\
20.88122051598	0\\
20.88124975332	0\\
20.88127899066	0\\
20.881308228	0\\
20.88133746534	0\\
20.88136670268	0\\
20.88139594002	0\\
20.88142517736	0\\
20.8814544147	0\\
20.88148365204	0\\
20.88151288938	0\\
20.88154212672	0\\
20.88157136406	0\\
20.8816006014	0\\
20.88162983874	0\\
20.88165907608	0\\
20.88168831342	0\\
20.88171755076	0\\
20.8817467881	0\\
20.88177602544	0\\
20.88180526278	0\\
20.88183450012	0\\
20.88186373746	0\\
20.8818929748	0\\
20.88192221214	0\\
20.88195144948	0\\
20.88198068682	0\\
20.88200992416	0\\
20.8820391615	0\\
20.88206839884	0\\
20.88209763618	0\\
20.88212687352	0\\
20.88215611086	0\\
20.8821853482	0\\
20.88221458554	0\\
20.88224382288	0\\
20.88227306022	0\\
20.88230229756	0\\
20.8823315349	0\\
20.88236077224	0\\
20.88239000958	0\\
20.88241924692	0\\
20.88244848426	0\\
20.8824777216	0\\
20.88250695894	0\\
20.88253619628	0\\
20.88256543362	0\\
20.88259467096	0\\
20.8826239083	0\\
20.88265314564	0\\
20.88268238298	0\\
20.88271162032	0\\
20.88274085766	0\\
20.882770095	0\\
20.88279933234	0\\
20.88282856968	0\\
20.88285780702	0\\
20.88288704436	0\\
20.8829162817	0\\
20.88294551904	0\\
20.88297475638	0\\
20.88300399372	0\\
20.88303323106	0\\
20.8830624684	0\\
20.88309170574	0\\
20.88312094308	0\\
20.88315018042	0\\
20.88317941776	0\\
20.8832086551	0\\
20.88323789244	0\\
20.88326712978	0\\
20.88329636712	0\\
20.88332560446	0\\
20.8833548418	0\\
20.88338407914	0\\
20.88341331648	0\\
20.88344255382	0\\
20.88347179116	0\\
20.8835010285	0\\
20.88353026584	0\\
20.88355950318	0\\
20.88358874052	0\\
20.88361797786	0\\
20.8836472152	0\\
20.88367645254	0\\
20.88370568988	0\\
20.88373492722	0\\
20.88376416456	0\\
20.8837934019	0\\
20.88382263924	0\\
20.88385187658	0\\
20.88388111392	0\\
20.88391035126	0\\
20.8839395886	0\\
20.88396882594	0\\
20.88399806328	0\\
20.88402730062	0\\
20.88405653796	0\\
20.8840857753	0\\
20.88411501264	0\\
20.88414424998	0\\
20.88417348732	0\\
20.88420272466	0\\
20.884231962	0\\
20.88426119934	0\\
20.88429043668	0\\
20.88431967402	0\\
20.88434891136	0\\
20.8843781487	0\\
20.88440738604	0\\
20.88443662338	0\\
20.88446586072	0\\
20.88449509806	0\\
20.8845243354	0\\
20.88455357274	0\\
20.88458281008	0\\
20.88461204742	0\\
20.88464128476	0\\
20.8846705221	0\\
20.88469975944	0\\
20.88472899678	0\\
20.88475823412	0\\
20.88478747146	0\\
20.8848167088	0\\
20.88484594614	0\\
20.88487518348	0\\
20.88490442082	0\\
20.88493365816	0\\
20.8849628955	0\\
20.88499213284	0\\
20.88502137018	0\\
20.88505060752	0\\
20.88507984486	0\\
20.8851090822	0\\
20.88513831954	0\\
20.88516755688	0\\
20.88519679422	0\\
20.88522603156	0\\
20.8852552689	0\\
20.88528450624	0\\
20.88531374358	0\\
20.88534298092	0\\
20.88537221826	0\\
20.8854014556	0\\
20.88543069294	0\\
20.88545993028	0\\
20.88548916762	0\\
20.88551840496	0\\
20.8855476423	0\\
20.88557687964	0\\
20.88560611698	0\\
20.88563535432	0\\
20.88566459166	0\\
20.885693829	0\\
20.88572306634	0\\
20.88575230368	0\\
20.88578154102	0\\
20.88581077836	0\\
20.8858400157	0\\
20.88586925304	0\\
20.88589849038	0\\
20.88592772772	0\\
20.88595696506	0\\
20.8859862024	0\\
20.88601543974	0\\
20.88604467708	0\\
20.88607391442	0\\
20.88610315176	0\\
20.8861323891	0\\
20.88616162644	0\\
20.88619086378	0\\
20.88622010112	0\\
20.88624933846	0\\
20.8862785758	0\\
20.88630781314	0\\
20.88633705048	0\\
20.88636628782	0\\
20.88639552516	0\\
20.8864247625	0\\
20.88645399984	0\\
20.88648323718	0\\
20.88651247452	0\\
20.88654171186	0\\
20.8865709492	0\\
20.88660018654	0\\
20.88662942388	0\\
20.88665866122	0\\
20.88668789856	0\\
20.8867171359	0\\
20.88674637324	0\\
20.88677561058	0\\
20.88680484792	0\\
20.88683408526	0\\
20.8868633226	0\\
20.88689255994	0\\
20.88692179728	0\\
20.88695103462	0\\
20.88698027196	0\\
20.8870095093	0\\
20.88703874664	0\\
20.88706798398	0\\
20.88709722132	0\\
20.88712645866	0\\
20.887155696	0\\
20.88718493334	0\\
20.88721417068	0\\
20.88724340802	0\\
20.88727264536	0\\
20.8873018827	0\\
20.88733112004	0\\
20.88736035738	0\\
20.88738959472	0\\
20.88741883206	0\\
20.8874480694	0\\
20.88747730674	0\\
20.88750654408	0\\
20.88753578142	0\\
20.88756501876	0\\
20.8875942561	0\\
20.88762349344	0\\
20.88765273078	0\\
20.88768196812	0\\
20.88771120546	0\\
20.8877404428	0\\
20.88776968014	0\\
20.88779891748	0\\
20.88782815482	0\\
20.88785739216	0\\
20.8878866295	0\\
20.88791586684	0\\
20.88794510418	0\\
20.88797434152	0\\
20.88800357886	0\\
20.8880328162	0\\
20.88806205354	0\\
20.88809129088	0\\
20.88812052822	0\\
20.88814976556	0\\
20.8881790029	0\\
20.88820824024	0\\
20.88823747758	0\\
20.88826671492	0\\
20.88829595226	0\\
20.8883251896	0\\
20.88835442694	0\\
20.88838366428	0\\
20.88841290162	0\\
20.88844213896	0\\
20.8884713763	0\\
20.88850061364	0\\
20.88852985098	0\\
20.88855908832	0\\
20.88858832566	0\\
20.888617563	0\\
20.88864680034	0\\
20.88867603768	0\\
20.88870527502	0\\
20.88873451236	0\\
20.8887637497	0\\
20.88879298704	0\\
20.88882222438	0\\
20.88885146172	0\\
20.88888069906	0\\
20.8889099364	0\\
20.88893917374	0\\
20.88896841108	0\\
20.88899764842	0\\
20.88902688576	0\\
20.8890561231	0\\
20.88908536044	0\\
20.88911459778	0\\
20.88914383512	0\\
20.88917307246	0\\
20.8892023098	0\\
20.88923154714	0\\
20.88926078448	0\\
20.88929002182	0\\
20.88931925916	0\\
20.8893484965	0\\
20.88937773384	0\\
20.88940697118	0\\
20.88943620852	0\\
20.88946544586	0\\
20.8894946832	0\\
20.88952392054	0\\
20.88955315788	0\\
20.88958239522	0\\
20.88961163256	0\\
20.8896408699	0\\
20.88967010724	0\\
20.88969934458	0\\
20.88972858192	0\\
20.88975781926	0\\
20.8897870566	0\\
20.88981629394	0\\
20.88984553128	0\\
20.88987476862	0\\
20.88990400596	0\\
20.8899332433	0\\
20.88996248064	0\\
20.88999171798	0\\
20.89002095532	0\\
20.89005019266	0\\
20.89007943	0\\
20.89010866734	0\\
20.89013790468	0\\
20.89016714202	0\\
20.89019637936	0\\
20.8902256167	0\\
20.89025485404	0\\
20.89028409138	0\\
20.89031332872	0\\
20.89034256606	0\\
20.8903718034	0\\
20.89040104074	0\\
20.89043027808	0\\
20.89045951542	0\\
20.89048875276	0\\
20.8905179901	0\\
20.89054722744	0\\
20.89057646478	0\\
20.89060570212	0\\
20.89063493946	0\\
20.8906641768	0\\
20.89069341414	0\\
20.89072265148	0\\
20.89075188882	0\\
20.89078112616	0\\
20.8908103635	0\\
20.89083960084	0\\
20.89086883818	0\\
20.89089807552	0\\
20.89092731286	0\\
20.8909565502	0\\
20.89098578754	0\\
20.89101502488	0\\
20.89104426222	0\\
20.89107349956	0\\
20.8911027369	0\\
20.89113197424	0\\
20.89116121158	0\\
20.89119044892	0\\
20.89121968626	0\\
20.8912489236	0\\
20.89127816094	0\\
20.89130739828	0\\
20.89133663562	0\\
20.89136587296	0\\
20.8913951103	0\\
20.89142434764	0\\
20.89145358498	0\\
20.89148282232	0\\
20.89151205966	0\\
20.891541297	0\\
20.89157053434	0\\
20.89159977168	0\\
20.89162900902	0\\
20.89165824636	0\\
20.8916874837	0\\
20.89171672104	0\\
20.89174595838	0\\
20.89177519572	0\\
20.89180443306	0\\
20.8918336704	0\\
20.89186290774	0\\
20.89189214508	0\\
20.89192138242	0\\
20.89195061976	0\\
20.8919798571	0\\
20.89200909444	0\\
20.89203833178	0\\
20.89206756912	0\\
20.89209680646	0\\
20.8921260438	0\\
20.89215528114	0\\
20.89218451848	0\\
20.89221375582	0\\
20.89224299316	0\\
20.8922722305	0\\
20.89230146784	0\\
20.89233070518	0\\
20.89235994252	0\\
20.89238917986	0\\
20.8924184172	0\\
20.89244765454	0\\
20.89247689188	0\\
20.89250612922	0\\
20.89253536656	0\\
20.8925646039	0\\
20.89259384124	0\\
20.89262307858	0\\
20.89265231592	0\\
20.89268155326	0\\
20.8927107906	0\\
20.89274002794	0\\
20.89276926528	0\\
20.89279850262	0\\
20.89282773996	0\\
20.8928569773	0\\
20.89288621464	0\\
20.89291545198	0\\
20.89294468932	0\\
20.89297392666	0\\
20.893003164	0\\
20.89303240134	0\\
20.89306163868	0\\
20.89309087602	0\\
20.89312011336	0\\
20.8931493507	0\\
20.89317858804	0\\
20.89320782538	0\\
20.89323706272	0\\
20.89326630006	0\\
20.8932955374	0\\
20.89332477474	0\\
20.89335401208	0\\
20.89338324942	0\\
20.89341248676	0\\
20.8934417241	0\\
20.89347096144	0\\
20.89350019878	0\\
20.89352943612	0\\
20.89355867346	0\\
20.8935879108	0\\
20.89361714814	0\\
20.89364638548	0\\
20.89367562282	0\\
20.89370486016	0\\
20.8937340975	0\\
20.89376333484	0\\
20.89379257218	0\\
20.89382180952	0\\
20.89385104686	0\\
20.8938802842	0\\
20.89390952154	0\\
20.89393875888	0\\
20.89396799622	0\\
20.89399723356	0\\
20.8940264709	0\\
20.89405570824	0\\
20.89408494558	0\\
20.89411418292	0\\
20.89414342026	0\\
20.8941726576	0\\
20.89420189494	0\\
20.89423113228	0\\
20.89426036962	0\\
20.89428960696	0\\
20.8943188443	0\\
20.89434808164	0\\
20.89437731898	0\\
20.89440655632	0\\
20.89443579366	0\\
20.894465031	0\\
20.89449426834	0\\
20.89452350568	0\\
20.89455274302	0\\
20.89458198036	0\\
20.8946112177	0\\
20.89464045504	0\\
20.89466969238	0\\
20.89469892972	0\\
20.89472816706	0\\
20.8947574044	0\\
20.89478664174	0\\
20.89481587908	0\\
20.89484511642	0\\
20.89487435376	0\\
20.8949035911	0\\
20.89493282844	0\\
20.89496206578	0\\
20.89499130312	0\\
20.89502054046	0\\
20.8950497778	0\\
20.89507901514	0\\
20.89510825248	0\\
20.89513748982	0\\
20.89516672716	0\\
20.8951959645	0\\
20.89522520184	0\\
20.89525443918	0\\
20.89528367652	0\\
20.89531291386	0\\
20.8953421512	0\\
20.89537138854	0\\
20.89540062588	0\\
20.89542986322	0\\
20.89545910056	0\\
20.8954883379	0\\
20.89551757524	0\\
20.89554681258	0\\
20.89557604992	0\\
20.89560528726	0\\
20.8956345246	0\\
20.89566376194	0\\
20.89569299928	0\\
20.89572223662	0\\
20.89575147396	0\\
20.8957807113	0\\
20.89580994864	0\\
20.89583918598	0\\
20.89586842332	0\\
20.89589766066	0\\
20.895926898	0\\
20.89595613534	0\\
20.89598537268	0\\
20.89601461002	0\\
20.89604384736	0\\
20.8960730847	0\\
20.89610232204	0\\
20.89613155938	0\\
20.89616079672	0\\
20.89619003406	0\\
20.8962192714	0\\
20.89624850874	0\\
20.89627774608	0\\
20.89630698342	0\\
20.89633622076	0\\
20.8963654581	0\\
20.89639469544	0\\
20.89642393278	0\\
20.89645317012	0\\
20.89648240746	0\\
20.8965116448	0\\
20.89654088214	0\\
20.89657011948	0\\
20.89659935682	0\\
20.89662859416	0\\
20.8966578315	0\\
20.89668706884	0\\
20.89671630618	0\\
20.89674554352	0\\
20.89677478086	0\\
20.8968040182	0\\
20.89683325554	0\\
20.89686249288	0\\
20.89689173022	0\\
20.89692096756	0\\
20.8969502049	0\\
20.89697944224	0\\
20.89700867958	0\\
20.89703791692	0\\
20.89706715426	0\\
20.8970963916	0\\
20.89712562894	0\\
20.89715486628	0\\
20.89718410362	0\\
20.89721334096	0\\
20.8972425783	0\\
20.89727181564	0\\
20.89730105298	0\\
20.89733029032	0\\
20.89735952766	0\\
20.897388765	0\\
20.89741800234	0\\
20.89744723968	0\\
20.89747647702	0\\
20.89750571436	0\\
20.8975349517	0\\
20.89756418904	0\\
20.89759342638	0\\
20.89762266372	0\\
20.89765190106	0\\
20.8976811384	0\\
20.89771037574	0\\
20.89773961308	0\\
20.89776885042	0\\
20.89779808776	0\\
20.8978273251	0\\
20.89785656244	0\\
20.89788579978	0\\
20.89791503712	0\\
20.89794427446	0\\
20.8979735118	0\\
20.89800274914	0\\
20.89803198648	0\\
20.89806122382	0\\
20.89809046116	0\\
20.8981196985	0\\
20.89814893584	0\\
20.89817817318	0\\
20.89820741052	0\\
20.89823664786	0\\
20.8982658852	0\\
20.89829512254	0\\
20.89832435988	0\\
20.89835359722	0\\
20.89838283456	0\\
20.8984120719	0\\
20.89844130924	0\\
20.89847054658	0\\
20.89849978392	0\\
20.89852902126	0\\
20.8985582586	0\\
20.89858749594	0\\
20.89861673328	0\\
20.89864597062	0\\
20.89867520796	0\\
20.8987044453	0\\
20.89873368264	0\\
20.89876291998	0\\
20.89879215732	0\\
20.89882139466	0\\
20.898850632	0\\
20.89887986934	0\\
20.89890910668	0\\
20.89893834402	0\\
20.89896758136	0\\
20.8989968187	0\\
20.89902605604	0\\
20.89905529338	0\\
20.89908453072	0\\
20.89911376806	0\\
20.8991430054	0\\
20.89917224274	0\\
20.89920148008	0\\
20.89923071742	0\\
20.89925995476	0\\
20.8992891921	0\\
20.89931842944	0\\
20.89934766678	0\\
20.89937690412	0\\
20.89940614146	0\\
20.8994353788	0\\
20.89946461614	0\\
20.89949385348	0\\
20.89952309082	0\\
20.89955232816	0\\
20.8995815655	0\\
20.89961080284	0\\
20.89964004018	0\\
20.89966927752	0\\
20.89969851486	0\\
20.8997277522	0\\
20.89975698954	0\\
20.89978622688	0\\
20.89981546422	0\\
20.89984470156	0\\
20.8998739389	0\\
20.89990317624	0\\
20.89993241358	0\\
20.89996165092	0\\
20.89999088826	0\\
20.9000201256	0\\
20.90004936294	0\\
20.90007860028	0\\
20.90010783762	0\\
20.90013707496	0\\
20.9001663123	0\\
20.90019554964	0\\
20.90022478698	0\\
20.90025402432	0\\
20.90028326166	0\\
20.900312499	0\\
20.90034173634	0\\
20.90037097368	0\\
20.90040021102	0\\
20.90042944836	0\\
20.9004586857	0\\
20.90048792304	0\\
20.90051716038	0\\
20.90054639772	0\\
20.90057563506	0\\
20.9006048724	0\\
20.90063410974	0\\
20.90066334708	0\\
20.90069258442	0\\
20.90072182176	0\\
20.9007510591	0\\
20.90078029644	0\\
20.90080953378	0\\
20.90083877112	0\\
20.90086800846	0\\
20.9008972458	0\\
20.90092648314	0\\
20.90095572048	0\\
20.90098495782	0\\
20.90101419516	0\\
20.9010434325	0\\
20.90107266984	0\\
20.90110190718	0\\
20.90113114452	0\\
20.90116038186	0\\
20.9011896192	0\\
20.90121885654	0\\
20.90124809388	0\\
20.90127733122	0\\
20.90130656856	0\\
20.9013358059	0\\
20.90136504324	0\\
20.90139428058	0\\
20.90142351792	0\\
20.90145275526	0\\
20.9014819926	0\\
20.90151122994	0\\
20.90154046728	0\\
20.90156970462	0\\
20.90159894196	0\\
20.9016281793	0\\
20.90165741664	0\\
20.90168665398	0\\
20.90171589132	0\\
20.90174512866	0\\
20.901774366	0\\
20.90180360334	0\\
20.90183284068	0\\
20.90186207802	0\\
20.90189131536	0\\
20.9019205527	0\\
20.90194979004	0\\
20.90197902738	0\\
20.90200826472	0\\
20.90203750206	0\\
20.9020667394	0\\
20.90209597674	0\\
20.90212521408	0\\
20.90215445142	0\\
20.90218368876	0\\
20.9022129261	0\\
20.90224216344	0\\
20.90227140078	0\\
20.90230063812	0\\
20.90232987546	0\\
20.9023591128	0\\
20.90238835014	0\\
20.90241758748	0\\
20.90244682482	0\\
20.90247606216	0\\
20.9025052995	0\\
20.90253453684	0\\
20.90256377418	0\\
20.90259301152	0\\
20.90262224886	0\\
20.9026514862	0\\
20.90268072354	0\\
20.90270996088	0\\
20.90273919822	0\\
20.90276843556	0\\
20.9027976729	0\\
20.90282691024	0\\
20.90285614758	0\\
20.90288538492	0\\
20.90291462226	0\\
20.9029438596	0\\
20.90297309694	0\\
20.90300233428	0\\
20.90303157162	0\\
20.90306080896	0\\
20.9030900463	0\\
20.90311928364	0\\
20.90314852098	0\\
20.90317775832	0\\
20.90320699566	0\\
20.903236233	0\\
20.90326547034	0\\
20.90329470768	0\\
20.90332394502	0\\
20.90335318236	0\\
20.9033824197	0\\
20.90341165704	0\\
20.90344089438	0\\
20.90347013172	0\\
20.90349936906	0\\
20.9035286064	0\\
20.90355784374	0\\
20.90358708108	0\\
20.90361631842	0\\
20.90364555576	0\\
20.9036747931	0\\
20.90370403044	0\\
20.90373326778	0\\
20.90376250512	0\\
20.90379174246	0\\
20.9038209798	0\\
20.90385021714	0\\
20.90387945448	0\\
20.90390869182	0\\
20.90393792916	0\\
20.9039671665	0\\
20.90399640384	0\\
20.90402564118	0\\
20.90405487852	0\\
20.90408411586	0\\
20.9041133532	0\\
20.90414259054	0\\
20.90417182788	0\\
20.90420106522	0\\
20.90423030256	0\\
20.9042595399	0\\
20.90428877724	0\\
20.90431801458	0\\
20.90434725192	0\\
20.90437648926	0\\
20.9044057266	0\\
20.90443496394	0\\
20.90446420128	0\\
20.90449343862	0\\
20.90452267596	0\\
20.9045519133	0\\
20.90458115064	0\\
20.90461038798	0\\
20.90463962532	0\\
20.90466886266	0\\
20.9046981	0\\
20.90472733734	0\\
20.90475657468	0\\
20.90478581202	0\\
20.90481504936	0\\
20.9048442867	0\\
20.90487352404	0\\
20.90490276138	0\\
20.90493199872	0\\
20.90496123606	0\\
20.9049904734	0\\
20.90501971074	0\\
20.90504894808	0\\
20.90507818542	0\\
20.90510742276	0\\
20.9051366601	0\\
20.90516589744	0\\
20.90519513478	0\\
20.90522437212	0\\
20.90525360946	0\\
20.9052828468	0\\
20.90531208414	0\\
20.90534132148	0\\
20.90537055882	0\\
20.90539979616	0\\
20.9054290335	0\\
20.90545827084	0\\
20.90548750818	0\\
20.90551674552	0\\
20.90554598286	0\\
20.9055752202	0\\
20.90560445754	0\\
20.90563369488	0\\
20.90566293222	0\\
20.90569216956	0\\
20.9057214069	0\\
20.90575064424	0\\
20.90577988158	0\\
20.90580911892	0\\
20.90583835626	0\\
20.9058675936	0\\
20.90589683094	0\\
20.90592606828	0\\
20.90595530562	0\\
20.90598454296	0\\
20.9060137803	0\\
20.90604301764	0\\
20.90607225498	0\\
20.90610149232	0\\
20.90613072966	0\\
20.906159967	0\\
20.90618920434	0\\
20.90621844168	0\\
20.90624767902	0\\
20.90627691636	0\\
20.9063061537	0\\
20.90633539104	0\\
20.90636462838	0\\
20.90639386572	0\\
20.90642310306	0\\
20.9064523404	0\\
20.90648157774	0\\
20.90651081508	0\\
20.90654005242	0\\
20.90656928976	0\\
20.9065985271	0\\
20.90662776444	0\\
20.90665700178	0\\
20.90668623912	0\\
20.90671547646	0\\
20.9067447138	0\\
20.90677395114	0\\
20.90680318848	0\\
20.90683242582	0\\
20.90686166316	0\\
20.9068909005	0\\
20.90692013784	0\\
20.90694937518	0\\
20.90697861252	0\\
20.90700784986	0\\
20.9070370872	0\\
20.90706632454	0\\
20.90709556188	0\\
20.90712479922	0\\
20.90715403656	0\\
20.9071832739	0\\
20.90721251124	0\\
20.90724174858	0\\
20.90727098592	0\\
20.90730022326	0\\
20.9073294606	0\\
20.90735869794	0\\
20.90738793528	0\\
20.90741717262	0\\
20.90744640996	0\\
20.9074756473	0\\
20.90750488464	0\\
20.90753412198	0\\
20.90756335932	0\\
20.90759259666	0\\
20.907621834	0\\
20.90765107134	0\\
20.90768030868	0\\
20.90770954602	0\\
20.90773878336	0\\
20.9077680207	0\\
20.90779725804	0\\
20.90782649538	0\\
20.90785573272	0\\
20.90788497006	0\\
20.9079142074	0\\
20.90794344474	0\\
20.90797268208	0\\
20.90800191942	0\\
20.90803115676	0\\
20.9080603941	0\\
20.90808963144	0\\
20.90811886878	0\\
20.90814810612	0\\
20.90817734346	0\\
20.9082065808	0\\
20.90823581814	0\\
20.90826505548	0\\
20.90829429282	0\\
20.90832353016	0\\
20.9083527675	0\\
20.90838200484	0\\
20.90841124218	0\\
20.90844047952	0\\
20.90846971686	0\\
20.9084989542	0\\
20.90852819154	0\\
20.90855742888	0\\
20.90858666622	0\\
20.90861590356	0\\
20.9086451409	0\\
20.90867437824	0\\
20.90870361558	0\\
20.90873285292	0\\
20.90876209026	0\\
20.9087913276	0\\
20.90882056494	0\\
20.90884980228	0\\
20.90887903962	0\\
20.90890827696	0\\
20.9089375143	0\\
20.90896675164	0\\
20.90899598898	0\\
20.90902522632	0\\
20.90905446366	0\\
20.909083701	0\\
20.90911293834	0\\
20.90914217568	0\\
20.90917141302	0\\
20.90920065036	0\\
20.9092298877	0\\
20.90925912504	0\\
20.90928836238	0\\
20.90931759972	0\\
20.90934683706	0\\
20.9093760744	0\\
20.90940531174	0\\
20.90943454908	0\\
20.90946378642	0\\
20.90949302376	0\\
20.9095222611	0\\
20.90955149844	0\\
20.90958073578	0\\
20.90960997312	0\\
20.90963921046	0\\
20.9096684478	0\\
20.90969768514	0\\
20.90972692248	0\\
20.90975615982	0\\
20.90978539716	0\\
20.9098146345	0\\
20.90984387184	0\\
20.90987310918	0\\
20.90990234652	0\\
20.90993158386	0\\
20.9099608212	0\\
20.90999005854	0\\
20.91001929588	0\\
20.91004853322	0\\
20.91007777056	0\\
20.9101070079	0\\
20.91013624524	0\\
20.91016548258	0\\
20.91019471992	0\\
20.91022395726	0\\
20.9102531946	0\\
20.91028243194	0\\
20.91031166928	0\\
20.91034090662	0\\
20.91037014396	0\\
20.9103993813	0\\
20.91042861864	0\\
20.91045785598	0\\
20.91048709332	0\\
20.91051633066	0\\
20.910545568	0\\
20.91057480534	0\\
20.91060404268	0\\
20.91063328002	0\\
20.91066251736	0\\
20.9106917547	0\\
20.91072099204	0\\
20.91075022938	0\\
20.91077946672	0\\
20.91080870406	0\\
20.9108379414	0\\
20.91086717874	0\\
20.91089641608	0\\
20.91092565342	0\\
20.91095489076	0\\
20.9109841281	0\\
20.91101336544	0\\
20.91104260278	0\\
20.91107184012	0\\
20.91110107746	0\\
20.9111303148	0\\
20.91115955214	0\\
20.91118878948	0\\
20.91121802682	0\\
20.91124726416	0\\
20.9112765015	0\\
20.91130573884	0\\
20.91133497618	0\\
20.91136421352	0\\
20.91139345086	0\\
20.9114226882	0\\
20.91145192554	0\\
20.91148116288	0\\
20.91151040022	0\\
20.91153963756	0\\
20.9115688749	0\\
20.91159811224	0\\
20.91162734958	0\\
20.91165658692	0\\
20.91168582426	0\\
20.9117150616	0\\
20.91174429894	0\\
20.91177353628	0\\
20.91180277362	0\\
20.91183201096	0\\
20.9118612483	0\\
20.91189048564	0\\
20.91191972298	0\\
20.91194896032	0\\
20.91197819766	0\\
20.912007435	0\\
20.91203667234	0\\
20.91206590968	0\\
20.91209514702	0\\
20.91212438436	0\\
20.9121536217	0\\
20.91218285904	0\\
20.91221209638	0\\
20.91224133372	0\\
20.91227057106	0\\
20.9122998084	0\\
20.91232904574	0\\
20.91235828308	0\\
20.91238752042	0\\
20.91241675776	0\\
20.9124459951	0\\
20.91247523244	0\\
20.91250446978	0\\
20.91253370712	0\\
20.91256294446	0\\
20.9125921818	0\\
20.91262141914	0\\
20.91265065648	0\\
20.91267989382	0\\
20.91270913116	0\\
20.9127383685	0\\
20.91276760584	0\\
20.91279684318	0\\
20.91282608052	0\\
20.91285531786	0\\
20.9128845552	0\\
20.91291379254	0\\
20.91294302988	0\\
20.91297226722	0\\
20.91300150456	0\\
20.9130307419	0\\
20.91305997924	0\\
20.91308921658	0\\
20.91311845392	0\\
20.91314769126	0\\
20.9131769286	0\\
20.91320616594	0\\
20.91323540328	0\\
20.91326464062	0\\
20.91329387796	0\\
20.9133231153	0\\
20.91335235264	0\\
20.91338158998	0\\
20.91341082732	0\\
20.91344006466	0\\
20.913469302	0\\
20.91349853934	0\\
20.91352777668	0\\
20.91355701402	0\\
20.91358625136	0\\
20.9136154887	0\\
20.91364472604	0\\
20.91367396338	0\\
20.91370320072	0\\
20.91373243806	0\\
20.9137616754	0\\
20.91379091274	0\\
20.91382015008	0\\
20.91384938742	0\\
20.91387862476	0\\
20.9139078621	0\\
20.91393709944	0\\
20.91396633678	0\\
20.91399557412	0\\
20.91402481146	0\\
20.9140540488	0\\
20.91408328614	0\\
20.91411252348	0\\
20.91414176082	0\\
20.91417099816	0\\
20.9142002355	0\\
20.91422947284	0\\
20.91425871018	0\\
20.91428794752	0\\
20.91431718486	0\\
20.9143464222	0\\
20.91437565954	0\\
20.91440489688	0\\
20.91443413422	0\\
20.91446337156	0\\
20.9144926089	0\\
20.91452184624	0\\
20.91455108358	0\\
20.91458032092	0\\
20.91460955826	0\\
20.9146387956	0\\
20.91466803294	0\\
20.91469727028	0\\
20.91472650762	0\\
20.91475574496	0\\
20.9147849823	0\\
20.91481421964	0\\
20.91484345698	0\\
20.91487269432	0\\
20.91490193166	0\\
20.914931169	0\\
20.91496040634	0\\
20.91498964368	0\\
20.91501888102	0\\
20.91504811836	0\\
20.9150773557	0\\
20.91510659304	0\\
20.91513583038	0\\
20.91516506772	0\\
20.91519430506	0\\
20.9152235424	0\\
20.91525277974	0\\
20.91528201708	0\\
20.91531125442	0\\
20.91534049176	0\\
20.9153697291	0\\
20.91539896644	0\\
20.91542820378	0\\
20.91545744112	0\\
20.91548667846	0\\
20.9155159158	0\\
20.91554515314	0\\
20.91557439048	0\\
20.91560362782	0\\
20.91563286516	0\\
20.9156621025	0\\
20.91569133984	0\\
20.91572057718	0\\
20.91574981452	0\\
20.91577905186	0\\
20.9158082892	0\\
20.91583752654	0\\
20.91586676388	0\\
20.91589600122	0\\
20.91592523856	0\\
20.9159544759	0\\
20.91598371324	0\\
20.91601295058	0\\
20.91604218792	0\\
20.91607142526	0\\
20.9161006626	0\\
20.91612989994	0\\
20.91615913728	0\\
20.91618837462	0\\
20.91621761196	0\\
20.9162468493	0\\
20.91627608664	0\\
20.91630532398	0\\
20.91633456132	0\\
20.91636379866	0\\
20.916393036	0\\
20.91642227334	0\\
20.91645151068	0\\
20.91648074802	0\\
20.91650998536	0\\
20.9165392227	0\\
20.91656846004	0\\
20.91659769738	0\\
20.91662693472	0\\
20.91665617206	0\\
20.9166854094	0\\
20.91671464674	0\\
20.91674388408	0\\
20.91677312142	0\\
20.91680235876	0\\
20.9168315961	0\\
20.91686083344	0\\
20.91689007078	0\\
20.91691930812	0\\
20.91694854546	0\\
20.9169777828	0\\
20.91700702014	0\\
20.91703625748	0\\
20.91706549482	0\\
20.91709473216	0\\
20.9171239695	0\\
20.91715320684	0\\
20.91718244418	0\\
20.91721168152	0\\
20.91724091886	0\\
20.9172701562	0\\
20.91729939354	0\\
20.91732863088	0\\
20.91735786822	0\\
20.91738710556	0\\
20.9174163429	0\\
20.91744558024	0\\
20.91747481758	0\\
20.91750405492	0\\
20.91753329226	0\\
20.9175625296	0\\
20.91759176694	0\\
20.91762100428	0\\
20.91765024162	0\\
20.91767947896	0\\
20.9177087163	0\\
20.91773795364	0\\
20.91776719098	0\\
20.91779642832	0\\
20.91782566566	0\\
20.917854903	0\\
20.91788414034	0\\
20.91791337768	0\\
20.91794261502	0\\
20.91797185236	0\\
20.9180010897	0\\
20.91803032704	0\\
20.91805956438	0\\
20.91808880172	0\\
20.91811803906	0\\
20.9181472764	0\\
20.91817651374	0\\
20.91820575108	0\\
20.91823498842	0\\
20.91826422576	0\\
20.9182934631	0\\
20.91832270044	0\\
20.91835193778	0\\
20.91838117512	0\\
20.91841041246	0\\
20.9184396498	0\\
20.91846888714	0\\
20.91849812448	0\\
20.91852736182	0\\
20.91855659916	0\\
20.9185858365	0\\
20.91861507384	0\\
20.91864431118	0\\
20.91867354852	0\\
20.91870278586	0\\
20.9187320232	0\\
20.91876126054	0\\
20.91879049788	0\\
20.91881973522	0\\
20.91884897256	0\\
20.9188782099	0\\
20.91890744724	0\\
20.91893668458	0\\
20.91896592192	0\\
20.91899515926	0\\
20.9190243966	0\\
20.91905363394	0\\
20.91908287128	0\\
20.91911210862	0\\
20.91914134596	0\\
20.9191705833	0\\
20.91919982064	0\\
20.91922905798	0\\
20.91925829532	0\\
20.91928753266	0\\
20.91931677	0\\
20.91934600734	0\\
20.91937524468	0\\
20.91940448202	0\\
20.91943371936	0\\
20.9194629567	0\\
20.91949219404	0\\
20.91952143138	0\\
20.91955066872	0\\
20.91957990606	0\\
20.9196091434	0\\
20.91963838074	0\\
20.91966761808	0\\
20.91969685542	0\\
20.91972609276	0\\
20.9197553301	0\\
20.91978456744	0\\
20.91981380478	0\\
20.91984304212	0\\
20.91987227946	0\\
20.9199015168	0\\
20.91993075414	0\\
20.91995999148	0\\
20.91998922882	0\\
20.92001846616	0\\
20.9200477035	0\\
20.92007694084	0\\
20.92010617818	0\\
20.92013541552	0\\
20.92016465286	0\\
20.9201938902	0\\
20.92022312754	0\\
20.92025236488	0\\
20.92028160222	0\\
20.92031083956	0\\
20.9203400769	0\\
20.92036931424	0\\
20.92039855158	0\\
20.92042778892	0\\
20.92045702626	0\\
20.9204862636	0\\
20.92051550094	0\\
20.92054473828	0\\
20.92057397562	0\\
20.92060321296	0\\
20.9206324503	0\\
20.92066168764	0\\
20.92069092498	0\\
20.92072016232	0\\
20.92074939966	0\\
20.920778637	0\\
20.92080787434	0\\
20.92083711168	0\\
20.92086634902	0\\
20.92089558636	0\\
20.9209248237	0\\
20.92095406104	0\\
20.92098329838	0\\
20.92101253572	0\\
20.92104177306	0\\
20.9210710104	0\\
20.92110024774	0\\
20.92112948508	0\\
20.92115872242	0\\
20.92118795976	0\\
20.9212171971	0\\
20.92124643444	0\\
20.92127567178	0\\
20.92130490912	0\\
20.92133414646	0\\
20.9213633838	0\\
20.92139262114	0\\
20.92142185848	0\\
20.92145109582	0\\
20.92148033316	0\\
20.9215095705	0\\
20.92153880784	0\\
20.92156804518	0\\
20.92159728252	0\\
20.92162651986	0\\
20.9216557572	0\\
20.92168499454	0\\
20.92171423188	0\\
20.92174346922	0\\
20.92177270656	0\\
20.9218019439	0\\
20.92183118124	0\\
20.92186041858	0\\
20.92188965592	0\\
20.92191889326	0\\
20.9219481306	0\\
20.92197736794	0\\
20.92200660528	0\\
20.92203584262	0\\
20.92206507996	0\\
20.9220943173	0\\
20.92212355464	0\\
20.92215279198	0\\
20.92218202932	0\\
20.92221126666	0\\
20.922240504	0\\
20.92226974134	0\\
20.92229897868	0\\
20.92232821602	0\\
20.92235745336	0\\
20.9223866907	0\\
20.92241592804	0\\
20.92244516538	0\\
20.92247440272	0\\
20.92250364006	0\\
20.9225328774	0\\
20.92256211474	0\\
20.92259135208	0\\
20.92262058942	0\\
20.92264982676	0\\
20.9226790641	0\\
20.92270830144	0\\
20.92273753878	0\\
20.92276677612	0\\
20.92279601346	0\\
20.9228252508	0\\
20.92285448814	0\\
20.92288372548	0\\
20.92291296282	0\\
20.92294220016	0\\
20.9229714375	0\\
20.92300067484	0\\
20.92302991218	0\\
20.92305914952	0\\
20.92308838686	0\\
20.9231176242	0\\
20.92314686154	0\\
20.92317609888	0\\
20.92320533622	0\\
20.92323457356	0\\
20.9232638109	0\\
20.92329304824	0\\
20.92332228558	0\\
20.92335152292	0\\
20.92338076026	0\\
20.9234099976	0\\
20.92343923494	0\\
20.92346847228	0\\
20.92349770962	0\\
20.92352694696	0\\
20.9235561843	0\\
20.92358542164	0\\
20.92361465898	0\\
20.92364389632	0\\
20.92367313366	0\\
20.923702371	0\\
20.92373160834	0\\
20.92376084568	0\\
20.92379008302	0\\
20.92381932036	0\\
20.9238485577	0\\
20.92387779504	0\\
20.92390703238	0\\
20.92393626972	0\\
20.92396550706	0\\
20.9239947444	0\\
20.92402398174	0\\
20.92405321908	0\\
20.92408245642	0\\
20.92411169376	0\\
20.9241409311	0\\
20.92417016844	0\\
20.92419940578	0\\
20.92422864312	0\\
20.92425788046	0\\
20.9242871178	0\\
20.92431635514	0\\
20.92434559248	0\\
20.92437482982	0\\
20.92440406716	0\\
20.9244333045	0\\
20.92446254184	0\\
20.92449177918	0\\
20.92452101652	0\\
20.92455025386	0\\
20.9245794912	0\\
20.92460872854	0\\
20.92463796588	0\\
20.92466720322	0\\
20.92469644056	0\\
20.9247256779	0\\
20.92475491524	0\\
20.92478415258	0\\
20.92481338992	0\\
20.92484262726	0\\
20.9248718646	0\\
20.92490110194	0\\
20.92493033928	0\\
20.92495957662	0\\
20.92498881396	0\\
20.9250180513	0\\
20.92504728864	0\\
20.92507652598	0\\
20.92510576332	0\\
20.92513500066	0\\
20.925164238	0\\
20.92519347534	0\\
20.92522271268	0\\
20.92525195002	0\\
20.92528118736	0\\
20.9253104247	0\\
20.92533966204	0\\
20.92536889938	0\\
20.92539813672	0\\
20.92542737406	0\\
20.9254566114	0\\
20.92548584874	0\\
20.92551508608	0\\
20.92554432342	0\\
20.92557356076	0\\
20.9256027981	0\\
20.92563203544	0\\
20.92566127278	0\\
20.92569051012	0\\
20.92571974746	0\\
20.9257489848	0\\
20.92577822214	0\\
20.92580745948	0\\
20.92583669682	0\\
20.92586593416	0\\
20.9258951715	0\\
20.92592440884	0\\
20.92595364618	0\\
20.92598288352	0\\
20.92601212086	0\\
20.9260413582	0\\
20.92607059554	0\\
20.92609983288	0\\
20.92612907022	0\\
20.92615830756	0\\
20.9261875449	0\\
20.92621678224	0\\
20.92624601958	0\\
20.92627525692	0\\
20.92630449426	0\\
20.9263337316	0\\
20.92636296894	0\\
20.92639220628	0\\
20.92642144362	0\\
20.92645068096	0\\
20.9264799183	0\\
20.92650915564	0\\
20.92653839298	0\\
20.92656763032	0\\
20.92659686766	0\\
20.926626105	0\\
20.92665534234	0\\
20.92668457968	0\\
20.92671381702	0\\
20.92674305436	0\\
20.9267722917	0\\
20.92680152904	0\\
20.92683076638	0\\
20.92686000372	0\\
20.92688924106	0\\
20.9269184784	0\\
20.92694771574	0\\
20.92697695308	0\\
20.92700619042	0\\
20.92703542776	0\\
20.9270646651	0\\
20.92709390244	0\\
20.92712313978	0\\
20.92715237712	0\\
20.92718161446	0\\
20.9272108518	0\\
20.92724008914	0\\
20.92726932648	0\\
20.92729856382	0\\
20.92732780116	0\\
20.9273570385	0\\
20.92738627584	0\\
20.92741551318	0\\
20.92744475052	0\\
20.92747398786	0\\
20.9275032252	0\\
20.92753246254	0\\
20.92756169988	0\\
20.92759093722	0\\
20.92762017456	0\\
20.9276494119	0\\
20.92767864924	0\\
20.92770788658	0\\
20.92773712392	0\\
20.92776636126	0\\
20.9277955986	0\\
20.92782483594	0\\
20.92785407328	0\\
20.92788331062	0\\
20.92791254796	0\\
20.9279417853	0\\
20.92797102264	0\\
20.92800025998	0\\
20.92802949732	0\\
20.92805873466	0\\
20.928087972	0\\
20.92811720934	0\\
20.92814644668	0\\
20.92817568402	0\\
20.92820492136	0\\
20.9282341587	0\\
20.92826339604	0\\
20.92829263338	0\\
20.92832187072	0\\
20.92835110806	0\\
20.9283803454	0\\
20.92840958274	0\\
20.92843882008	0\\
20.92846805742	0\\
20.92849729476	0\\
20.9285265321	0\\
20.92855576944	0\\
20.92858500678	0\\
20.92861424412	0\\
20.92864348146	0\\
20.9286727188	0\\
20.92870195614	0\\
20.92873119348	0\\
20.92876043082	0\\
20.92878966816	0\\
20.9288189055	0\\
20.92884814284	0\\
20.92887738018	0\\
20.92890661752	0\\
20.92893585486	0\\
20.9289650922	0\\
20.92899432954	0\\
20.92902356688	0\\
20.92905280422	0\\
20.92908204156	0\\
20.9291112789	0\\
20.92914051624	0\\
20.92916975358	0\\
20.92919899092	0\\
20.92922822826	0\\
20.9292574656	0\\
20.92928670294	0\\
20.92931594028	0\\
20.92934517762	0\\
20.92937441496	0\\
20.9294036523	0\\
20.92943288964	0\\
20.92946212698	0\\
20.92949136432	0\\
20.92952060166	0\\
20.929549839	0\\
20.92957907634	0\\
20.92960831368	0\\
20.92963755102	0\\
20.92966678836	0\\
20.9296960257	0\\
20.92972526304	0\\
20.92975450038	0\\
20.92978373772	0\\
20.92981297506	0\\
20.9298422124	0\\
20.92987144974	0\\
20.92990068708	0\\
20.92992992442	0\\
20.92995916176	0\\
20.9299883991	0\\
20.93001763644	0\\
20.93004687378	0\\
20.93007611112	0\\
20.93010534846	0\\
20.9301345858	0\\
20.93016382314	0\\
20.93019306048	0\\
20.93022229782	0\\
20.93025153516	0\\
20.9302807725	0\\
20.93031000984	0\\
20.93033924718	0\\
20.93036848452	0\\
20.93039772186	0\\
20.9304269592	0\\
20.93045619654	0\\
20.93048543388	0\\
20.93051467122	0\\
20.93054390856	0\\
20.9305731459	0\\
20.93060238324	0\\
20.93063162058	0\\
20.93066085792	0\\
20.93069009526	0\\
20.9307193326	0\\
20.93074856994	0\\
20.93077780728	0\\
20.93080704462	0\\
20.93083628196	0\\
20.9308655193	0\\
20.93089475664	0\\
20.93092399398	0\\
20.93095323132	0\\
20.93098246866	0\\
20.931011706	0\\
20.93104094334	0\\
20.93107018068	0\\
20.93109941802	0\\
20.93112865536	0\\
20.9311578927	0\\
20.93118713004	0\\
20.93121636738	0\\
20.93124560472	0\\
20.93127484206	0\\
20.9313040794	0\\
20.93133331674	0\\
20.93136255408	0\\
20.93139179142	0\\
20.93142102876	0\\
20.9314502661	0\\
20.93147950344	0\\
20.93150874078	0\\
20.93153797812	0\\
20.93156721546	0\\
20.9315964528	0\\
20.93162569014	0\\
20.93165492748	0\\
20.93168416482	0\\
20.93171340216	0\\
20.9317426395	0\\
20.93177187684	0\\
20.93180111418	0\\
20.93183035152	0\\
20.93185958886	0\\
20.9318888262	0\\
20.93191806354	0\\
20.93194730088	0\\
20.93197653822	0\\
20.93200577556	0\\
20.9320350129	0\\
20.93206425024	0\\
20.93209348758	0\\
20.93212272492	0\\
20.93215196226	0\\
20.9321811996	0\\
20.93221043694	0\\
20.93223967428	0\\
20.93226891162	0\\
20.93229814896	0\\
20.9323273863	0\\
20.93235662364	0\\
20.93238586098	0\\
20.93241509832	0\\
20.93244433566	0\\
20.932473573	0\\
20.93250281034	0\\
20.93253204768	0\\
20.93256128502	0\\
20.93259052236	0\\
20.9326197597	0\\
20.93264899704	0\\
20.93267823438	0\\
20.93270747172	0\\
20.93273670906	0\\
20.9327659464	0\\
20.93279518374	0\\
20.93282442108	0\\
20.93285365842	0\\
20.93288289576	0\\
20.9329121331	0\\
20.93294137044	0\\
20.93297060778	0\\
20.93299984512	0\\
20.93302908246	0\\
20.9330583198	0\\
20.93308755714	0\\
20.93311679448	0\\
20.93314603182	0\\
20.93317526916	0\\
20.9332045065	0\\
20.93323374384	0\\
20.93326298118	0\\
20.93329221852	0\\
20.93332145586	0\\
20.9333506932	0\\
20.93337993054	0\\
20.93340916788	0\\
20.93343840522	0\\
20.93346764256	0\\
20.9334968799	0\\
20.93352611724	0\\
20.93355535458	0\\
20.93358459192	0\\
20.93361382926	0\\
20.9336430666	0\\
20.93367230394	0\\
20.93370154128	0\\
20.93373077862	0\\
20.93376001596	0\\
20.9337892533	0\\
20.93381849064	0\\
20.93384772798	0\\
20.93387696532	0\\
20.93390620266	0\\
20.93393544	0\\
20.93396467734	0\\
20.93399391468	0\\
20.93402315202	0\\
20.93405238936	0\\
20.9340816267	0\\
20.93411086404	0\\
20.93414010138	0\\
20.93416933872	0\\
20.93419857606	0\\
20.9342278134	0\\
20.93425705074	0\\
20.93428628808	0\\
20.93431552542	0\\
20.93434476276	0\\
20.9343740001	0\\
20.93440323744	0\\
20.93443247478	0\\
20.93446171212	0\\
20.93449094946	0\\
20.9345201868	0\\
20.93454942414	0\\
20.93457866148	0\\
20.93460789882	0\\
20.93463713616	0\\
20.9346663735	0\\
20.93469561084	0\\
20.93472484818	0\\
20.93475408552	0\\
20.93478332286	0\\
20.9348125602	0\\
20.93484179754	0\\
20.93487103488	0\\
20.93490027222	0\\
20.93492950956	0\\
20.9349587469	0\\
20.93498798424	0\\
20.93501722158	0\\
20.93504645892	0\\
20.93507569626	0\\
20.9351049336	0\\
20.93513417094	0\\
20.93516340828	0\\
20.93519264562	0\\
20.93522188296	0\\
20.9352511203	0\\
20.93528035764	0\\
20.93530959498	0\\
20.93533883232	0\\
20.93536806966	0\\
20.935397307	0\\
20.93542654434	0\\
20.93545578168	0\\
20.93548501902	0\\
20.93551425636	0\\
20.9355434937	0\\
20.93557273104	0\\
20.93560196838	0\\
20.93563120572	0\\
20.93566044306	0\\
20.9356896804	0\\
20.93571891774	0\\
20.93574815508	0\\
20.93577739242	0\\
20.93580662976	0\\
20.9358358671	0\\
20.93586510444	0\\
20.93589434178	0\\
20.93592357912	0\\
20.93595281646	0\\
20.9359820538	0\\
20.93601129114	0\\
20.93604052848	0\\
20.93606976582	0\\
20.93609900316	0\\
20.9361282405	0\\
20.93615747784	0\\
20.93618671518	0\\
20.93621595252	0\\
20.93624518986	0\\
20.9362744272	0\\
20.93630366454	0\\
20.93633290188	0\\
20.93636213922	0\\
20.93639137656	0\\
20.9364206139	0\\
20.93644985124	0\\
20.93647908858	0\\
20.93650832592	0\\
20.93653756326	0\\
20.9365668006	0\\
20.93659603794	0\\
20.93662527528	0\\
20.93665451262	0\\
20.93668374996	0\\
20.9367129873	0\\
20.93674222464	0\\
20.93677146198	0\\
20.93680069932	0\\
20.93682993666	0\\
20.936859174	0\\
20.93688841134	0\\
20.93691764868	0\\
20.93694688602	0\\
20.93697612336	0\\
20.9370053607	0\\
20.93703459804	0\\
20.93706383538	0\\
20.93709307272	0\\
20.93712231006	0\\
20.9371515474	0\\
20.93718078474	0\\
20.93721002208	0\\
20.93723925942	0\\
20.93726849676	0\\
20.9372977341	0\\
20.93732697144	0\\
20.93735620878	0\\
20.93738544612	0\\
20.93741468346	0\\
20.9374439208	0\\
20.93747315814	0\\
20.93750239548	0\\
20.93753163282	0\\
20.93756087016	0\\
20.9375901075	0\\
20.93761934484	0\\
20.93764858218	0\\
20.93767781952	0\\
20.93770705686	0\\
20.9377362942	0\\
20.93776553154	0\\
20.93779476888	0\\
20.93782400622	0\\
20.93785324356	0\\
20.9378824809	0\\
20.93791171824	0\\
20.93794095558	0\\
20.93797019292	0\\
20.93799943026	0\\
20.9380286676	0\\
20.93805790494	0\\
20.93808714228	0\\
20.93811637962	0\\
20.93814561696	0\\
20.9381748543	0\\
20.93820409164	0\\
20.93823332898	0\\
20.93826256632	0\\
20.93829180366	0\\
20.938321041	0\\
20.93835027834	0\\
20.93837951568	0\\
20.93840875302	0\\
20.93843799036	0\\
20.9384672277	0\\
20.93849646504	0\\
20.93852570238	0\\
20.93855493972	0\\
20.93858417706	0\\
20.9386134144	0\\
20.93864265174	0\\
20.93867188908	0\\
20.93870112642	0\\
20.93873036376	0\\
20.9387596011	0\\
20.93878883844	0\\
20.93881807578	0\\
20.93884731312	0\\
20.93887655046	0\\
20.9389057878	0\\
20.93893502514	0\\
20.93896426248	0\\
20.93899349982	0\\
20.93902273716	0\\
20.9390519745	0\\
20.93908121184	0\\
20.93911044918	0\\
20.93913968652	0\\
20.93916892386	0\\
20.9391981612	0\\
20.93922739854	0\\
20.93925663588	0\\
20.93928587322	0\\
20.93931511056	0\\
20.9393443479	0\\
20.93937358524	0\\
20.93940282258	0\\
20.93943205992	0\\
20.93946129726	0\\
20.9394905346	0\\
20.93951977194	0\\
20.93954900928	0\\
20.93957824662	0\\
20.93960748396	0\\
20.9396367213	0\\
20.93966595864	0\\
20.93969519598	0\\
20.93972443332	0\\
20.93975367066	0\\
20.939782908	0\\
20.93981214534	0\\
20.93984138268	0\\
20.93987062002	0\\
20.93989985736	0\\
20.9399290947	0\\
20.93995833204	0\\
20.93998756938	0\\
20.94001680672	0\\
20.94004604406	0\\
20.9400752814	0\\
20.94010451874	0\\
20.94013375608	0\\
20.94016299342	0\\
20.94019223076	0\\
20.9402214681	0\\
20.94025070544	0\\
20.94027994278	0\\
20.94030918012	0\\
20.94033841746	0\\
20.9403676548	0\\
20.94039689214	0\\
20.94042612948	0\\
20.94045536682	0\\
20.94048460416	0\\
20.9405138415	0\\
20.94054307884	0\\
20.94057231618	0\\
20.94060155352	0\\
20.94063079086	0\\
20.9406600282	0\\
20.94068926554	0\\
20.94071850288	0\\
20.94074774022	0\\
20.94077697756	0\\
20.9408062149	0\\
20.94083545224	0\\
20.94086468958	0\\
20.94089392692	0\\
20.94092316426	0\\
20.9409524016	0\\
20.94098163894	0\\
20.94101087628	0\\
20.94104011362	0\\
20.94106935096	0\\
20.9410985883	0\\
20.94112782564	0\\
20.94115706298	0\\
20.94118630032	0\\
20.94121553766	0\\
20.941244775	0\\
20.94127401234	0\\
20.94130324968	0\\
20.94133248702	0\\
20.94136172436	0\\
20.9413909617	0\\
20.94142019904	0\\
20.94144943638	0\\
20.94147867372	0\\
20.94150791106	0\\
20.9415371484	0\\
20.94156638574	0\\
20.94159562308	0\\
20.94162486042	0\\
20.94165409776	0\\
20.9416833351	0\\
20.94171257244	0\\
20.94174180978	0\\
20.94177104712	0\\
20.94180028446	0\\
20.9418295218	0\\
20.94185875914	0\\
20.94188799648	0\\
20.94191723382	0\\
20.94194647116	0\\
20.9419757085	0\\
20.94200494584	0\\
20.94203418318	0\\
20.94206342052	0\\
20.94209265786	0\\
20.9421218952	0\\
20.94215113254	0\\
20.94218036988	0\\
20.94220960722	0\\
20.94223884456	0\\
20.9422680819	0\\
20.94229731924	0\\
20.94232655658	0\\
20.94235579392	0\\
20.94238503126	0\\
20.9424142686	0\\
20.94244350594	0\\
20.94247274328	0\\
20.94250198062	0\\
20.94253121796	0\\
20.9425604553	0\\
20.94258969264	0\\
20.94261892998	0\\
20.94264816732	0\\
20.94267740466	0\\
20.942706642	0\\
20.94273587934	0\\
20.94276511668	0\\
20.94279435402	0\\
20.94282359136	0\\
20.9428528287	0\\
20.94288206604	0\\
20.94291130338	0\\
20.94294054072	0\\
20.94296977806	0\\
20.9429990154	0\\
20.94302825274	0\\
20.94305749008	0\\
20.94308672742	0\\
20.94311596476	0\\
20.9431452021	0\\
20.94317443944	0\\
20.94320367678	0\\
20.94323291412	0\\
20.94326215146	0\\
20.9432913888	0\\
20.94332062614	0\\
20.94334986348	0\\
20.94337910082	0\\
20.94340833816	0\\
20.9434375755	0\\
20.94346681284	0\\
20.94349605018	0\\
20.94352528752	0\\
20.94355452486	0\\
20.9435837622	0\\
20.94361299954	0\\
20.94364223688	0\\
20.94367147422	0\\
20.94370071156	0\\
20.9437299489	0\\
20.94375918624	0\\
20.94378842358	0\\
20.94381766092	0\\
20.94384689826	0\\
20.9438761356	0\\
20.94390537294	0\\
20.94393461028	0\\
20.94396384762	0\\
20.94399308496	0\\
20.9440223223	0\\
20.94405155964	0\\
20.94408079698	0\\
20.94411003432	0\\
20.94413927166	0\\
20.944168509	0\\
20.94419774634	0\\
20.94422698368	0\\
20.94425622102	0\\
20.94428545836	0\\
20.9443146957	0\\
20.94434393304	0\\
20.94437317038	0\\
20.94440240772	0\\
20.94443164506	0\\
20.9444608824	0\\
20.94449011974	0\\
20.94451935708	0\\
20.94454859442	0\\
20.94457783176	0\\
20.9446070691	0\\
20.94463630644	0\\
20.94466554378	0\\
20.94469478112	0\\
20.94472401846	0\\
20.9447532558	0\\
20.94478249314	0\\
20.94481173048	0\\
20.94484096782	0\\
20.94487020516	0\\
20.9448994425	0\\
20.94492867984	0\\
20.94495791718	0\\
20.94498715452	0\\
20.94501639186	0\\
20.9450456292	0\\
20.94507486654	0\\
20.94510410388	0\\
20.94513334122	0\\
20.94516257856	0\\
20.9451918159	0\\
20.94522105324	0\\
20.94525029058	0\\
20.94527952792	0\\
20.94530876526	0\\
20.9453380026	0\\
20.94536723994	0\\
20.94539647728	0\\
20.94542571462	0\\
20.94545495196	0\\
20.9454841893	0\\
20.94551342664	0\\
20.94554266398	0\\
20.94557190132	0\\
20.94560113866	0\\
20.945630376	0\\
20.94565961334	0\\
20.94568885068	0\\
20.94571808802	0\\
20.94574732536	0\\
20.9457765627	0\\
20.94580580004	0\\
20.94583503738	0\\
20.94586427472	0\\
20.94589351206	0\\
20.9459227494	0\\
20.94595198674	0\\
20.94598122408	0\\
20.94601046142	0\\
20.94603969876	0\\
20.9460689361	0\\
20.94609817344	0\\
20.94612741078	0\\
20.94615664812	0\\
20.94618588546	0\\
20.9462151228	0\\
20.94624436014	0\\
20.94627359748	0\\
20.94630283482	0\\
20.94633207216	0\\
20.9463613095	0\\
20.94639054684	0\\
20.94641978418	0\\
20.94644902152	0\\
20.94647825886	0\\
20.9465074962	0\\
20.94653673354	0\\
20.94656597088	0\\
20.94659520822	0\\
20.94662444556	0\\
20.9466536829	0\\
20.94668292024	0\\
20.94671215758	0\\
20.94674139492	0\\
20.94677063226	0\\
20.9467998696	0\\
20.94682910694	0\\
20.94685834428	0\\
20.94688758162	0\\
20.94691681896	0\\
20.9469460563	0\\
20.94697529364	0\\
20.94700453098	0\\
20.94703376832	0\\
20.94706300566	0\\
20.947092243	0\\
20.94712148034	0\\
20.94715071768	0\\
20.94717995502	0\\
20.94720919236	0\\
20.9472384297	0\\
20.94726766704	0\\
20.94729690438	0\\
20.94732614172	0\\
20.94735537906	0\\
20.9473846164	0\\
20.94741385374	0\\
20.94744309108	0\\
20.94747232842	0\\
20.94750156576	0\\
20.9475308031	0\\
20.94756004044	0\\
20.94758927778	0\\
20.94761851512	0\\
20.94764775246	0\\
20.9476769898	0\\
20.94770622714	0\\
20.94773546448	0\\
20.94776470182	0\\
20.94779393916	0\\
20.9478231765	0\\
20.94785241384	0\\
20.94788165118	0\\
20.94791088852	0\\
20.94794012586	0\\
20.9479693632	0\\
20.94799860054	0\\
20.94802783788	0\\
20.94805707522	0\\
20.94808631256	0\\
20.9481155499	0\\
20.94814478724	0\\
20.94817402458	0\\
20.94820326192	0\\
20.94823249926	0\\
20.9482617366	0\\
20.94829097394	0\\
20.94832021128	0\\
20.94834944862	0\\
20.94837868596	0\\
20.9484079233	0\\
20.94843716064	0\\
20.94846639798	0\\
20.94849563532	0\\
20.94852487266	0\\
20.94855411	0\\
20.94858334734	0\\
20.94861258468	0\\
20.94864182202	0\\
20.94867105936	0\\
20.9487002967	0\\
20.94872953404	0\\
20.94875877138	0\\
20.94878800872	0\\
20.94881724606	0\\
20.9488464834	0\\
20.94887572074	0\\
20.94890495808	0\\
20.94893419542	0\\
20.94896343276	0\\
20.9489926701	0\\
20.94902190744	0\\
20.94905114478	0\\
20.94908038212	0\\
20.94910961946	0\\
20.9491388568	0\\
20.94916809414	0\\
20.94919733148	0\\
20.94922656882	0\\
20.94925580616	0\\
20.9492850435	0\\
20.94931428084	0\\
20.94934351818	0\\
20.94937275552	0\\
20.94940199286	0\\
20.9494312302	0\\
20.94946046754	0\\
20.94948970488	0\\
20.94951894222	0\\
20.94954817956	0\\
20.9495774169	0\\
20.94960665424	0\\
20.94963589158	0\\
20.94966512892	0\\
20.94969436626	0\\
20.9497236036	0\\
20.94975284094	0\\
20.94978207828	0\\
20.94981131562	0\\
20.94984055296	0\\
20.9498697903	0\\
20.94989902764	0\\
20.94992826498	0\\
20.94995750232	0\\
20.94998673966	0\\
20.950015977	0\\
20.95004521434	0\\
20.95007445168	0\\
20.95010368902	0\\
20.95013292636	0\\
20.9501621637	0\\
20.95019140104	0\\
20.95022063838	0\\
20.95024987572	0\\
20.95027911306	0\\
20.9503083504	0\\
20.95033758774	0\\
20.95036682508	0\\
20.95039606242	0\\
20.95042529976	0\\
20.9504545371	0\\
20.95048377444	0\\
20.95051301178	0\\
20.95054224912	0\\
20.95057148646	0\\
20.9506007238	0\\
20.95062996114	0\\
20.95065919848	0\\
20.95068843582	0\\
20.95071767316	0\\
20.9507469105	0\\
20.95077614784	0\\
20.95080538518	0\\
20.95083462252	0\\
20.95086385986	0\\
20.9508930972	0\\
20.95092233454	0\\
20.95095157188	0\\
20.95098080922	0\\
20.95101004656	0\\
20.9510392839	0\\
20.95106852124	0\\
20.95109775858	0\\
20.95112699592	0\\
20.95115623326	0\\
20.9511854706	0\\
20.95121470794	0\\
20.95124394528	0\\
20.95127318262	0\\
20.95130241996	0\\
20.9513316573	0\\
20.95136089464	0\\
20.95139013198	0\\
20.95141936932	0\\
20.95144860666	0\\
20.951477844	0\\
20.95150708134	0\\
20.95153631868	0\\
20.95156555602	0\\
20.95159479336	0\\
20.9516240307	0\\
20.95165326804	0\\
20.95168250538	0\\
20.95171174272	0\\
20.95174098006	0\\
20.9517702174	0\\
20.95179945474	0\\
20.95182869208	0\\
20.95185792942	0\\
20.95188716676	0\\
20.9519164041	0\\
20.95194564144	0\\
20.95197487878	0\\
20.95200411612	0\\
20.95203335346	0\\
20.9520625908	0\\
20.95209182814	0\\
20.95212106548	0\\
20.95215030282	0\\
20.95217954016	0\\
20.9522087775	0\\
20.95223801484	0\\
20.95226725218	0\\
20.95229648952	0\\
20.95232572686	0\\
20.9523549642	0\\
20.95238420154	0\\
20.95241343888	0\\
20.95244267622	0\\
20.95247191356	0\\
20.9525011509	0\\
20.95253038824	0\\
20.95255962558	0\\
20.95258886292	0\\
20.95261810026	0\\
20.9526473376	0\\
20.95267657494	0\\
20.95270581228	0\\
20.95273504962	0\\
20.95276428696	0\\
20.9527935243	0\\
20.95282276164	0\\
20.95285199898	0\\
20.95288123632	0\\
20.95291047366	0\\
20.952939711	0\\
20.95296894834	0\\
20.95299818568	0\\
20.95302742302	0\\
20.95305666036	0\\
20.9530858977	0\\
20.95311513504	0\\
20.95314437238	0\\
20.95317360972	0\\
20.95320284706	0\\
20.9532320844	0\\
20.95326132174	0\\
20.95329055908	0\\
20.95331979642	0\\
20.95334903376	0\\
20.9533782711	0\\
20.95340750844	0\\
20.95343674578	0\\
20.95346598312	0\\
20.95349522046	0\\
20.9535244578	0\\
20.95355369514	0\\
20.95358293248	0\\
20.95361216982	0\\
20.95364140716	0\\
20.9536706445	0\\
20.95369988184	0\\
20.95372911918	0\\
20.95375835652	0\\
20.95378759386	0\\
20.9538168312	0\\
20.95384606854	0\\
20.95387530588	0\\
20.95390454322	0\\
20.95393378056	0\\
20.9539630179	0\\
20.95399225524	0\\
20.95402149258	0\\
20.95405072992	0\\
20.95407996726	0\\
20.9541092046	0\\
20.95413844194	0\\
20.95416767928	0\\
20.95419691662	0\\
20.95422615396	0\\
20.9542553913	0\\
20.95428462864	0\\
20.95431386598	0\\
20.95434310332	0\\
20.95437234066	0\\
20.954401578	0\\
20.95443081534	0\\
20.95446005268	0\\
20.95448929002	0\\
20.95451852736	0\\
20.9545477647	0\\
20.95457700204	0\\
20.95460623938	0\\
20.95463547672	0\\
20.95466471406	0\\
20.9546939514	0\\
20.95472318874	0\\
20.95475242608	0\\
20.95478166342	0\\
20.95481090076	0\\
20.9548401381	0\\
20.95486937544	0\\
20.95489861278	0\\
20.95492785012	0\\
20.95495708746	0\\
20.9549863248	0\\
20.95501556214	0\\
20.95504479948	0\\
20.95507403682	0\\
20.95510327416	0\\
20.9551325115	0\\
20.95516174884	0\\
20.95519098618	0\\
20.95522022352	0\\
20.95524946086	0\\
20.9552786982	0\\
20.95530793554	0\\
20.95533717288	0\\
20.95536641022	0\\
20.95539564756	0\\
20.9554248849	0\\
20.95545412224	0\\
20.95548335958	0\\
20.95551259692	0\\
20.95554183426	0\\
20.9555710716	0\\
20.95560030894	0\\
20.95562954628	0\\
20.95565878362	0\\
20.95568802096	0\\
20.9557172583	0\\
20.95574649564	0\\
20.95577573298	0\\
20.95580497032	0\\
20.95583420766	0\\
20.955863445	0\\
20.95589268234	0\\
20.95592191968	0\\
20.95595115702	0\\
20.95598039436	0\\
20.9560096317	0\\
20.95603886904	0\\
20.95606810638	0\\
20.95609734372	0\\
20.95612658106	0\\
20.9561558184	0\\
20.95618505574	0\\
20.95621429308	0\\
20.95624353042	0\\
20.95627276776	0\\
20.9563020051	0\\
20.95633124244	0\\
20.95636047978	0\\
20.95638971712	0\\
20.95641895446	0\\
20.9564481918	0\\
20.95647742914	0\\
20.95650666648	0\\
20.95653590382	0\\
20.95656514116	0\\
20.9565943785	0\\
20.95662361584	0\\
20.95665285318	0\\
20.95668209052	0\\
20.95671132786	0\\
20.9567405652	0\\
20.95676980254	0\\
20.95679903988	0\\
20.95682827722	0\\
20.95685751456	0\\
20.9568867519	0\\
20.95691598924	0\\
20.95694522658	0\\
20.95697446392	0\\
20.95700370126	0\\
20.9570329386	0\\
20.95706217594	0\\
20.95709141328	0\\
20.95712065062	0\\
20.95714988796	0\\
20.9571791253	0\\
20.95720836264	0\\
20.95723759998	0\\
20.95726683732	0\\
20.95729607466	0\\
20.957325312	0\\
20.95735454934	0\\
20.95738378668	0\\
20.95741302402	0\\
20.95744226136	0\\
20.9574714987	0\\
20.95750073604	0\\
20.95752997338	0\\
20.95755921072	0\\
20.95758844806	0\\
20.9576176854	0\\
20.95764692274	0\\
20.95767616008	0\\
20.95770539742	0\\
20.95773463476	0\\
20.9577638721	0\\
20.95779310944	0\\
20.95782234678	0\\
20.95785158412	0\\
20.95788082146	0\\
20.9579100588	0\\
20.95793929614	0\\
20.95796853348	0\\
20.95799777082	0\\
20.95802700816	0\\
20.9580562455	0\\
20.95808548284	0\\
20.95811472018	0\\
20.95814395752	0\\
20.95817319486	0\\
20.9582024322	0\\
20.95823166954	0\\
20.95826090688	0\\
20.95829014422	0\\
20.95831938156	0\\
20.9583486189	0\\
20.95837785624	0\\
20.95840709358	0\\
20.95843633092	0\\
20.95846556826	0\\
20.9584948056	0\\
20.95852404294	0\\
20.95855328028	0\\
20.95858251762	0\\
20.95861175496	0\\
20.9586409923	0\\
20.95867022964	0\\
20.95869946698	0\\
20.95872870432	0\\
20.95875794166	0\\
20.958787179	0\\
20.95881641634	0\\
20.95884565368	0\\
20.95887489102	0\\
20.95890412836	0\\
20.9589333657	0\\
20.95896260304	0\\
20.95899184038	0\\
20.95902107772	0\\
20.95905031506	0\\
20.9590795524	0\\
20.95910878974	0\\
20.95913802708	0\\
20.95916726442	0\\
20.95919650176	0\\
20.9592257391	0\\
20.95925497644	0\\
20.95928421378	0\\
20.95931345112	0\\
20.95934268846	0\\
20.9593719258	0\\
20.95940116314	0\\
20.95943040048	0\\
20.95945963782	0\\
20.95948887516	0\\
20.9595181125	0\\
20.95954734984	0\\
20.95957658718	0\\
20.95960582452	0\\
20.95963506186	0\\
20.9596642992	0\\
20.95969353654	0\\
20.95972277388	0\\
20.95975201122	0\\
20.95978124856	0\\
20.9598104859	0\\
20.95983972324	0\\
20.95986896058	0\\
20.95989819792	0\\
20.95992743526	0\\
20.9599566726	0\\
20.95998590994	0\\
20.96001514728	0\\
20.96004438462	0\\
20.96007362196	0\\
20.9601028593	0\\
20.96013209664	0\\
20.96016133398	0\\
20.96019057132	0\\
20.96021980866	0\\
20.960249046	0\\
20.96027828334	0\\
20.96030752068	0\\
20.96033675802	0\\
20.96036599536	0\\
20.9603952327	0\\
20.96042447004	0\\
20.96045370738	0\\
20.96048294472	0\\
20.96051218206	0\\
20.9605414194	0\\
20.96057065674	0\\
20.96059989408	0\\
20.96062913142	0\\
20.96065836876	0\\
20.9606876061	0\\
20.96071684344	0\\
20.96074608078	0\\
20.96077531812	0\\
20.96080455546	0\\
20.9608337928	0\\
20.96086303014	0\\
20.96089226748	0\\
20.96092150482	0\\
20.96095074216	0\\
20.9609799795	0\\
20.96100921684	0\\
20.96103845418	0\\
20.96106769152	0\\
20.96109692886	0\\
20.9611261662	0\\
20.96115540354	0\\
20.96118464088	0\\
20.96121387822	0\\
20.96124311556	0\\
20.9612723529	0\\
20.96130159024	0\\
20.96133082758	0\\
20.96136006492	0\\
20.96138930226	0\\
20.9614185396	0\\
20.96144777694	0\\
20.96147701428	0\\
20.96150625162	0\\
20.96153548896	0\\
20.9615647263	0\\
20.96159396364	0\\
20.96162320098	0\\
20.96165243832	0\\
20.96168167566	0\\
20.961710913	0\\
20.96174015034	0\\
20.96176938768	0\\
20.96179862502	0\\
20.96182786236	0\\
20.9618570997	0\\
20.96188633704	0\\
20.96191557438	0\\
20.96194481172	0\\
20.96197404906	0\\
20.9620032864	0\\
20.96203252374	0\\
20.96206176108	0\\
20.96209099842	0\\
20.96212023576	0\\
20.9621494731	0\\
20.96217871044	0\\
20.96220794778	0\\
20.96223718512	0\\
20.96226642246	0\\
20.9622956598	0\\
20.96232489714	0\\
20.96235413448	0\\
20.96238337182	0\\
20.96241260916	0\\
20.9624418465	0\\
20.96247108384	0\\
20.96250032118	0\\
20.96252955852	0\\
20.96255879586	0\\
20.9625880332	0\\
20.96261727054	0\\
20.96264650788	0\\
20.96267574522	0\\
20.96270498256	0\\
20.9627342199	0\\
20.96276345724	0\\
20.96279269458	0\\
20.96282193192	0\\
20.96285116926	0\\
20.9628804066	0\\
20.96290964394	0\\
20.96293888128	0\\
20.96296811862	0\\
20.96299735596	0\\
20.9630265933	0\\
20.96305583064	0\\
20.96308506798	0\\
20.96311430532	0\\
20.96314354266	0\\
20.96317278	0\\
20.96320201734	0\\
20.96323125468	0\\
20.96326049202	0\\
20.96328972936	0\\
20.9633189667	0\\
20.96334820404	0\\
20.96337744138	0\\
20.96340667872	0\\
20.96343591606	0\\
20.9634651534	0\\
20.96349439074	0\\
20.96352362808	0\\
20.96355286542	0\\
20.96358210276	0\\
20.9636113401	0\\
20.96364057744	0\\
20.96366981478	0\\
20.96369905212	0\\
20.96372828946	0\\
20.9637575268	0\\
20.96378676414	0\\
20.96381600148	0\\
20.96384523882	0\\
20.96387447616	0\\
20.9639037135	0\\
20.96393295084	0\\
20.96396218818	0\\
20.96399142552	0\\
20.96402066286	0\\
20.9640499002	0\\
20.96407913754	0\\
20.96410837488	0\\
20.96413761222	0\\
20.96416684956	0\\
20.9641960869	0\\
20.96422532424	0\\
20.96425456158	0\\
20.96428379892	0\\
20.96431303626	0\\
20.9643422736	0\\
20.96437151094	0\\
20.96440074828	0\\
20.96442998562	0\\
20.96445922296	0\\
20.9644884603	0\\
20.96451769764	0\\
20.96454693498	0\\
20.96457617232	0\\
20.96460540966	0\\
20.964634647	0\\
20.96466388434	0\\
20.96469312168	0\\
20.96472235902	0\\
20.96475159636	0\\
20.9647808337	0\\
20.96481007104	0\\
20.96483930838	0\\
20.96486854572	0\\
20.96489778306	0\\
20.9649270204	0\\
20.96495625774	0\\
20.96498549508	0\\
20.96501473242	0\\
20.96504396976	0\\
20.9650732071	0\\
20.96510244444	0\\
20.96513168178	0\\
20.96516091912	0\\
20.96519015646	0\\
20.9652193938	0\\
20.96524863114	0\\
20.96527786848	0\\
20.96530710582	0\\
20.96533634316	0\\
20.9653655805	0\\
20.96539481784	0\\
20.96542405518	0\\
20.96545329252	0\\
20.96548252986	0\\
20.9655117672	0\\
20.96554100454	0\\
20.96557024188	0\\
20.96559947922	0\\
20.96562871656	0\\
20.9656579539	0\\
20.96568719124	0\\
20.96571642858	0\\
20.96574566592	0\\
20.96577490326	0\\
20.9658041406	0\\
20.96583337794	0\\
20.96586261528	0\\
20.96589185262	0\\
20.96592108996	0\\
20.9659503273	0\\
20.96597956464	0\\
20.96600880198	0\\
20.96603803932	0\\
20.96606727666	0\\
20.966096514	0\\
20.96612575134	0\\
20.96615498868	0\\
20.96618422602	0\\
20.96621346336	0\\
20.9662427007	0\\
20.96627193804	0\\
20.96630117538	0\\
20.96633041272	0\\
20.96635965006	0\\
20.9663888874	0\\
20.96641812474	0\\
20.96644736208	0\\
20.96647659942	0\\
20.96650583676	0\\
20.9665350741	0\\
20.96656431144	0\\
20.96659354878	0\\
20.96662278612	0\\
20.96665202346	0\\
20.9666812608	0\\
20.96671049814	0\\
20.96673973548	0\\
20.96676897282	0\\
20.96679821016	0\\
20.9668274475	0\\
20.96685668484	0\\
20.96688592218	0\\
20.96691515952	0\\
20.96694439686	0\\
20.9669736342	0\\
20.96700287154	0\\
20.96703210888	0\\
20.96706134622	0\\
20.96709058356	0\\
20.9671198209	0\\
20.96714905824	0\\
20.96717829558	0\\
20.96720753292	0\\
20.96723677026	0\\
20.9672660076	0\\
20.96729524494	0\\
20.96732448228	0\\
20.96735371962	0\\
20.96738295696	0\\
20.9674121943	0\\
20.96744143164	0\\
20.96747066898	0\\
20.96749990632	0\\
20.96752914366	0\\
20.967558381	0\\
20.96758761834	0\\
20.96761685568	0\\
20.96764609302	0\\
20.96767533036	0\\
20.9677045677	0\\
20.96773380504	0\\
20.96776304238	0\\
20.96779227972	0\\
20.96782151706	0\\
20.9678507544	0\\
20.96787999174	0\\
20.96790922908	0\\
20.96793846642	0\\
20.96796770376	0\\
20.9679969411	0\\
20.96802617844	0\\
20.96805541578	0\\
20.96808465312	0\\
20.96811389046	0\\
20.9681431278	0\\
20.96817236514	0\\
20.96820160248	0\\
20.96823083982	0\\
20.96826007716	0\\
20.9682893145	0\\
20.96831855184	0\\
20.96834778918	0\\
20.96837702652	0\\
20.96840626386	0\\
20.9684355012	0\\
20.96846473854	0\\
20.96849397588	0\\
20.96852321322	0\\
20.96855245056	0\\
20.9685816879	0\\
20.96861092524	0\\
20.96864016258	0\\
20.96866939992	0\\
20.96869863726	0\\
20.9687278746	0\\
20.96875711194	0\\
20.96878634928	0\\
20.96881558662	0\\
20.96884482396	0\\
20.9688740613	0\\
20.96890329864	0\\
20.96893253598	0\\
20.96896177332	0\\
20.96899101066	0\\
20.969020248	0\\
20.96904948534	0\\
20.96907872268	0\\
20.96910796002	0\\
20.96913719736	0\\
20.9691664347	0\\
20.96919567204	0\\
20.96922490938	0\\
20.96925414672	0\\
20.96928338406	0\\
20.9693126214	0\\
20.96934185874	0\\
20.96937109608	0\\
20.96940033342	0\\
20.96942957076	0\\
20.9694588081	0\\
20.96948804544	0\\
20.96951728278	0\\
20.96954652012	0\\
20.96957575746	0\\
20.9696049948	0\\
20.96963423214	0\\
20.96966346948	0\\
20.96969270682	0\\
20.96972194416	0\\
20.9697511815	0\\
20.96978041884	0\\
20.96980965618	0\\
20.96983889352	0\\
20.96986813086	0\\
20.9698973682	0\\
20.96992660554	0\\
20.96995584288	0\\
20.96998508022	0\\
20.97001431756	0\\
20.9700435549	0\\
20.97007279224	0\\
20.97010202958	0\\
20.97013126692	0\\
20.97016050426	0\\
20.9701897416	0\\
20.97021897894	0\\
20.97024821628	0\\
20.97027745362	0\\
20.97030669096	0\\
20.9703359283	0\\
20.97036516564	0\\
20.97039440298	0\\
20.97042364032	0\\
20.97045287766	0\\
20.970482115	0\\
20.97051135234	0\\
20.97054058968	0\\
20.97056982702	0\\
20.97059906436	0\\
20.9706283017	0\\
20.97065753904	0\\
20.97068677638	0\\
20.97071601372	0\\
20.97074525106	0\\
20.9707744884	0\\
20.97080372574	0\\
20.97083296308	0\\
20.97086220042	0\\
20.97089143776	0\\
20.9709206751	0\\
20.97094991244	0\\
20.97097914978	0\\
20.97100838712	0\\
20.97103762446	0\\
20.9710668618	0\\
20.97109609914	0\\
20.97112533648	0\\
20.97115457382	0\\
20.97118381116	0\\
20.9712130485	0\\
20.97124228584	0\\
20.97127152318	0\\
20.97130076052	0\\
20.97132999786	0\\
20.9713592352	0\\
20.97138847254	0\\
20.97141770988	0\\
20.97144694722	0\\
20.97147618456	0\\
20.9715054219	0\\
20.97153465924	0\\
20.97156389658	0\\
20.97159313392	0\\
20.97162237126	0\\
20.9716516086	0\\
20.97168084594	0\\
20.97171008328	0\\
20.97173932062	0\\
20.97176855796	0\\
20.9717977953	0\\
20.97182703264	0\\
20.97185626998	0\\
20.97188550732	0\\
20.97191474466	0\\
20.971943982	0\\
20.97197321934	0\\
20.97200245668	0\\
20.97203169402	0\\
20.97206093136	0\\
20.9720901687	0\\
20.97211940604	0\\
20.97214864338	0\\
20.97217788072	0\\
20.97220711806	0\\
20.9722363554	0\\
20.97226559274	0\\
20.97229483008	0\\
20.97232406742	0\\
20.97235330476	0\\
20.9723825421	0\\
20.97241177944	0\\
20.97244101678	0\\
20.97247025412	0\\
20.97249949146	0\\
20.9725287288	0\\
20.97255796614	0\\
20.97258720348	0\\
20.97261644082	0\\
20.97264567816	0\\
20.9726749155	0\\
20.97270415284	0\\
20.97273339018	0\\
20.97276262752	0\\
20.97279186486	0\\
20.9728211022	0\\
20.97285033954	0\\
20.97287957688	0\\
20.97290881422	0\\
20.97293805156	0\\
20.9729672889	0\\
20.97299652624	0\\
20.97302576358	0\\
20.97305500092	0\\
20.97308423826	0\\
20.9731134756	0\\
20.97314271294	0\\
20.97317195028	0\\
20.97320118762	0\\
20.97323042496	0\\
20.9732596623	0\\
20.97328889964	0\\
20.97331813698	0\\
20.97334737432	0\\
20.97337661166	0\\
20.973405849	0\\
20.97343508634	0\\
20.97346432368	0\\
20.97349356102	0\\
20.97352279836	0\\
20.9735520357	0\\
20.97358127304	0\\
20.97361051038	0\\
20.97363974772	0\\
20.97366898506	0\\
20.9736982224	0\\
20.97372745974	0\\
20.97375669708	0\\
20.97378593442	0\\
20.97381517176	0\\
20.9738444091	0\\
20.97387364644	0\\
20.97390288378	0\\
20.97393212112	0\\
20.97396135846	0\\
20.9739905958	0\\
20.97401983314	0\\
20.97404907048	0\\
20.97407830782	0\\
20.97410754516	0\\
20.9741367825	0\\
20.97416601984	0\\
20.97419525718	0\\
20.97422449452	0\\
20.97425373186	0\\
20.9742829692	0\\
20.97431220654	0\\
20.97434144388	0\\
20.97437068122	0\\
20.97439991856	0\\
20.9744291559	0\\
20.97445839324	0\\
20.97448763058	0\\
20.97451686792	0\\
20.97454610526	0\\
20.9745753426	0\\
20.97460457994	0\\
20.97463381728	0\\
20.97466305462	0\\
20.97469229196	0\\
20.9747215293	0\\
20.97475076664	0\\
20.97478000398	0\\
20.97480924132	0\\
20.97483847866	0\\
20.974867716	0\\
20.97489695334	0\\
20.97492619068	0\\
20.97495542802	0\\
20.97498466536	0\\
20.9750139027	0\\
20.97504314004	0\\
20.97507237738	0\\
20.97510161472	0\\
20.97513085206	0\\
20.9751600894	0\\
20.97518932674	0\\
20.97521856408	0\\
20.97524780142	0\\
20.97527703876	0\\
20.9753062761	0\\
20.97533551344	0\\
20.97536475078	0\\
20.97539398812	0\\
20.97542322546	0\\
20.9754524628	0\\
20.97548170014	0\\
20.97551093748	0\\
20.97554017482	0\\
20.97556941216	0\\
20.9755986495	0\\
20.97562788684	0\\
20.97565712418	0\\
20.97568636152	0\\
20.97571559886	0\\
20.9757448362	0\\
20.97577407354	0\\
20.97580331088	0\\
20.97583254822	0\\
20.97586178556	0\\
20.9758910229	0\\
20.97592026024	0\\
20.97594949758	0\\
20.97597873492	0\\
20.97600797226	0\\
20.9760372096	0\\
20.97606644694	0\\
20.97609568428	0\\
20.97612492162	0\\
20.97615415896	0\\
20.9761833963	0\\
20.97621263364	0\\
20.97624187098	0\\
20.97627110832	0\\
20.97630034566	0\\
20.976329583	0\\
20.97635882034	0\\
20.97638805768	0\\
20.97641729502	0\\
20.97644653236	0\\
20.9764757697	0\\
20.97650500704	0\\
20.97653424438	0\\
20.97656348172	0\\
20.97659271906	0\\
20.9766219564	0\\
20.97665119374	0\\
20.97668043108	0\\
20.97670966842	0\\
20.97673890576	0\\
20.9767681431	0\\
20.97679738044	0\\
20.97682661778	0\\
20.97685585512	0\\
20.97688509246	0\\
20.9769143298	0\\
20.97694356714	0\\
20.97697280448	0\\
20.97700204182	0\\
20.97703127916	0\\
20.9770605165	0\\
20.97708975384	0\\
20.97711899118	0\\
20.97714822852	0\\
20.97717746586	0\\
20.9772067032	0\\
20.97723594054	0\\
20.97726517788	0\\
20.97729441522	0\\
20.97732365256	0\\
20.9773528899	0\\
20.97738212724	0\\
20.97741136458	0\\
20.97744060192	0\\
20.97746983926	0\\
20.9774990766	0\\
20.97752831394	0\\
20.97755755128	0\\
20.97758678862	0\\
20.97761602596	0\\
20.9776452633	0\\
20.97767450064	0\\
20.97770373798	0\\
20.97773297532	0\\
20.97776221266	0\\
20.97779145	0\\
20.97782068734	0\\
20.97784992468	0\\
20.97787916202	0\\
20.97790839936	0\\
20.9779376367	0\\
20.97796687404	0\\
20.97799611138	0\\
20.97802534872	0\\
20.97805458606	0\\
20.9780838234	0\\
20.97811306074	0\\
20.97814229808	0\\
20.97817153542	0\\
20.97820077276	0\\
20.9782300101	0\\
20.97825924744	0\\
20.97828848478	0\\
20.97831772212	0\\
20.97834695946	0\\
20.9783761968	0\\
20.97840543414	0\\
20.97843467148	0\\
20.97846390882	0\\
20.97849314616	0\\
20.9785223835	0\\
20.97855162084	0\\
20.97858085818	0\\
20.97861009552	0\\
20.97863933286	0\\
20.9786685702	0\\
20.97869780754	0\\
20.97872704488	0\\
20.97875628222	0\\
20.97878551956	0\\
20.9788147569	0\\
20.97884399424	0\\
20.97887323158	0\\
20.97890246892	0\\
20.97893170626	0\\
20.9789609436	0\\
20.97899018094	0\\
20.97901941828	0\\
20.97904865562	0\\
20.97907789296	0\\
20.9791071303	0\\
20.97913636764	0\\
20.97916560498	0\\
20.97919484232	0\\
20.97922407966	0\\
20.979253317	0\\
20.97928255434	0\\
20.97931179168	0\\
20.97934102902	0\\
20.97937026636	0\\
20.9793995037	0\\
20.97942874104	0\\
20.97945797838	0\\
20.97948721572	0\\
20.97951645306	0\\
20.9795456904	0\\
20.97957492774	0\\
20.97960416508	0\\
20.97963340242	0\\
20.97966263976	0\\
20.9796918771	0\\
20.97972111444	0\\
20.97975035178	0\\
20.97977958912	0\\
20.97980882646	0\\
20.9798380638	0\\
20.97986730114	0\\
20.97989653848	0\\
20.97992577582	0\\
20.97995501316	0\\
20.9799842505	0\\
20.98001348784	0\\
20.98004272518	0\\
20.98007196252	0\\
20.98010119986	0\\
20.9801304372	0\\
20.98015967454	0\\
20.98018891188	0\\
20.98021814922	0\\
20.98024738656	0\\
20.9802766239	0\\
20.98030586124	0\\
20.98033509858	0\\
20.98036433592	0\\
20.98039357326	0\\
20.9804228106	0\\
20.98045204794	0\\
20.98048128528	0\\
20.98051052262	0\\
20.98053975996	0\\
20.9805689973	0\\
20.98059823464	0\\
20.98062747198	0\\
20.98065670932	0\\
20.98068594666	0\\
20.980715184	0\\
20.98074442134	0\\
20.98077365868	0\\
20.98080289602	0\\
20.98083213336	0\\
20.9808613707	0\\
20.98089060804	0\\
20.98091984538	0\\
20.98094908272	0\\
20.98097832006	0\\
20.9810075574	0\\
20.98103679474	0\\
20.98106603208	0\\
20.98109526942	0\\
20.98112450676	0\\
20.9811537441	0\\
20.98118298144	0\\
20.98121221878	0\\
20.98124145612	0\\
20.98127069346	0\\
20.9812999308	0\\
20.98132916814	0\\
20.98135840548	0\\
20.98138764282	0\\
20.98141688016	0\\
20.9814461175	0\\
20.98147535484	0\\
20.98150459218	0\\
20.98153382952	0\\
20.98156306686	0\\
20.9815923042	0\\
20.98162154154	0\\
20.98165077888	0\\
20.98168001622	0\\
20.98170925356	0\\
20.9817384909	0\\
20.98176772824	0\\
20.98179696558	0\\
20.98182620292	0\\
20.98185544026	0\\
20.9818846776	0\\
20.98191391494	0\\
20.98194315228	0\\
20.98197238962	0\\
20.98200162696	0\\
20.9820308643	0\\
20.98206010164	0\\
20.98208933898	0\\
20.98211857632	0\\
20.98214781366	0\\
20.982177051	0\\
20.98220628834	0\\
20.98223552568	0\\
20.98226476302	0\\
20.98229400036	0\\
20.9823232377	0\\
20.98235247504	0\\
20.98238171238	0\\
20.98241094972	0\\
20.98244018706	0\\
20.9824694244	0\\
20.98249866174	0\\
20.98252789908	0\\
20.98255713642	0\\
20.98258637376	0\\
20.9826156111	0\\
20.98264484844	0\\
20.98267408578	0\\
20.98270332312	0\\
20.98273256046	0\\
20.9827617978	0\\
20.98279103514	0\\
20.98282027248	0\\
20.98284950982	0\\
20.98287874716	0\\
20.9829079845	0\\
20.98293722184	0\\
20.98296645918	0\\
20.98299569652	0\\
20.98302493386	0\\
20.9830541712	0\\
20.98308340854	0\\
20.98311264588	0\\
20.98314188322	0\\
20.98317112056	0\\
20.9832003579	0\\
20.98322959524	0\\
20.98325883258	0\\
20.98328806992	0\\
20.98331730726	0\\
20.9833465446	0\\
20.98337578194	0\\
20.98340501928	0\\
20.98343425662	0\\
20.98346349396	0\\
20.9834927313	0\\
20.98352196864	0\\
20.98355120598	0\\
20.98358044332	0\\
20.98360968066	0\\
20.983638918	0\\
20.98366815534	0\\
20.98369739268	0\\
20.98372663002	0\\
20.98375586736	0\\
20.9837851047	0\\
20.98381434204	0\\
20.98384357938	0\\
20.98387281672	0\\
20.98390205406	0\\
20.9839312914	0\\
20.98396052874	0\\
20.98398976608	0\\
20.98401900342	0\\
20.98404824076	0\\
20.9840774781	0\\
20.98410671544	0\\
20.98413595278	0\\
20.98416519012	0\\
20.98419442746	0\\
20.9842236648	0\\
20.98425290214	0\\
20.98428213948	0\\
20.98431137682	0\\
20.98434061416	0\\
20.9843698515	0\\
20.98439908884	0\\
20.98442832618	0\\
20.98445756352	0\\
20.98448680086	0\\
20.9845160382	0\\
20.98454527554	0\\
20.98457451288	0\\
20.98460375022	0\\
20.98463298756	0\\
20.9846622249	0\\
20.98469146224	0\\
20.98472069958	0\\
20.98474993692	0\\
20.98477917426	0\\
20.9848084116	0\\
20.98483764894	0\\
20.98486688628	0\\
20.98489612362	0\\
20.98492536096	0\\
20.9849545983	0\\
20.98498383564	0\\
20.98501307298	0\\
20.98504231032	0\\
20.98507154766	0\\
20.985100785	0\\
20.98513002234	0\\
20.98515925968	0\\
20.98518849702	0\\
20.98521773436	0\\
20.9852469717	0\\
20.98527620904	0\\
20.98530544638	0\\
20.98533468372	0\\
20.98536392106	0\\
20.9853931584	0\\
20.98542239574	0\\
20.98545163308	0\\
20.98548087042	0\\
20.98551010776	0\\
20.9855393451	0\\
20.98556858244	0\\
20.98559781978	0\\
20.98562705712	0\\
20.98565629446	0\\
20.9856855318	0\\
20.98571476914	0\\
20.98574400648	0\\
20.98577324382	0\\
20.98580248116	0\\
20.9858317185	0\\
20.98586095584	0\\
20.98589019318	0\\
20.98591943052	0\\
20.98594866786	0\\
20.9859779052	0\\
20.98600714254	0\\
20.98603637988	0\\
20.98606561722	0\\
20.98609485456	0\\
20.9861240919	0\\
20.98615332924	0\\
20.98618256658	0\\
20.98621180392	0\\
20.98624104126	0\\
20.9862702786	0\\
20.98629951594	0\\
20.98632875328	0\\
20.98635799062	0\\
20.98638722796	0\\
20.9864164653	0\\
20.98644570264	0\\
20.98647493998	0\\
20.98650417732	0\\
20.98653341466	0\\
20.986562652	0\\
20.98659188934	0\\
20.98662112668	0\\
20.98665036402	0\\
20.98667960136	0\\
20.9867088387	0\\
20.98673807604	0\\
20.98676731338	0\\
20.98679655072	0\\
20.98682578806	0\\
20.9868550254	0\\
20.98688426274	0\\
20.98691350008	0\\
20.98694273742	0\\
20.98697197476	0\\
20.9870012121	0\\
20.98703044944	0\\
20.98705968678	0\\
20.98708892412	0\\
20.98711816146	0\\
20.9871473988	0\\
20.98717663614	0\\
20.98720587348	0\\
20.98723511082	0\\
20.98726434816	0\\
20.9872935855	0\\
20.98732282284	0\\
20.98735206018	0\\
20.98738129752	0\\
20.98741053486	0\\
20.9874397722	0\\
20.98746900954	0\\
20.98749824688	0\\
20.98752748422	0\\
20.98755672156	0\\
20.9875859589	0\\
20.98761519624	0\\
20.98764443358	0\\
20.98767367092	0\\
20.98770290826	0\\
20.9877321456	0\\
20.98776138294	0\\
20.98779062028	0\\
20.98781985762	0\\
20.98784909496	0\\
20.9878783323	0\\
20.98790756964	0\\
20.98793680698	0\\
20.98796604432	0\\
20.98799528166	0\\
20.988024519	0\\
20.98805375634	0\\
20.98808299368	0\\
20.98811223102	0\\
20.98814146836	0\\
20.9881707057	0\\
20.98819994304	0\\
20.98822918038	0\\
20.98825841772	0\\
20.98828765506	0\\
20.9883168924	0\\
20.98834612974	0\\
20.98837536708	0\\
20.98840460442	0\\
20.98843384176	0\\
20.9884630791	0\\
20.98849231644	0\\
20.98852155378	0\\
20.98855079112	0\\
20.98858002846	0\\
20.9886092658	0\\
20.98863850314	0\\
20.98866774048	0\\
20.98869697782	0\\
20.98872621516	0\\
20.9887554525	0\\
20.98878468984	0\\
20.98881392718	0\\
20.98884316452	0\\
20.98887240186	0\\
20.9889016392	0\\
20.98893087654	0\\
20.98896011388	0\\
20.98898935122	0\\
20.98901858856	0\\
20.9890478259	0\\
20.98907706324	0\\
20.98910630058	0\\
20.98913553792	0\\
20.98916477526	0\\
20.9891940126	0\\
20.98922324994	0\\
20.98925248728	0\\
20.98928172462	0\\
20.98931096196	0\\
20.9893401993	0\\
20.98936943664	0\\
20.98939867398	0\\
20.98942791132	0\\
20.98945714866	0\\
20.989486386	0\\
20.98951562334	0\\
20.98954486068	0\\
20.98957409802	0\\
20.98960333536	0\\
20.9896325727	0\\
20.98966181004	0\\
20.98969104738	0\\
20.98972028472	0\\
20.98974952206	0\\
20.9897787594	0\\
20.98980799674	0\\
20.98983723408	0\\
20.98986647142	0\\
20.98989570876	0\\
20.9899249461	0\\
20.98995418344	0\\
20.98998342078	0\\
20.99001265812	0\\
20.99004189546	0\\
20.9900711328	0\\
20.99010037014	0\\
20.99012960748	0\\
20.99015884482	0\\
20.99018808216	0\\
20.9902173195	0\\
20.99024655684	0\\
20.99027579418	0\\
20.99030503152	0\\
20.99033426886	0\\
20.9903635062	0\\
20.99039274354	0\\
20.99042198088	0\\
20.99045121822	0\\
20.99048045556	0\\
20.9905096929	0\\
20.99053893024	0\\
20.99056816758	0\\
20.99059740492	0\\
20.99062664226	0\\
20.9906558796	0\\
20.99068511694	0\\
20.99071435428	0\\
20.99074359162	0\\
20.99077282896	0\\
20.9908020663	0\\
20.99083130364	0\\
20.99086054098	0\\
20.99088977832	0\\
20.99091901566	0\\
20.990948253	0\\
20.99097749034	0\\
20.99100672768	0\\
20.99103596502	0\\
20.99106520236	0\\
20.9910944397	0\\
20.99112367704	0\\
20.99115291438	0\\
20.99118215172	0\\
20.99121138906	0\\
20.9912406264	0\\
20.99126986374	0\\
20.99129910108	0\\
20.99132833842	0\\
20.99135757576	0\\
20.9913868131	0\\
20.99141605044	0\\
20.99144528778	0\\
20.99147452512	0\\
20.99150376246	0\\
20.9915329998	0\\
20.99156223714	0\\
20.99159147448	0\\
20.99162071182	0\\
20.99164994916	0\\
20.9916791865	0\\
20.99170842384	0\\
20.99173766118	0\\
20.99176689852	0\\
20.99179613586	0\\
20.9918253732	0\\
20.99185461054	0\\
20.99188384788	0\\
20.99191308522	0\\
20.99194232256	0\\
20.9919715599	0\\
20.99200079724	0\\
20.99203003458	0\\
20.99205927192	0\\
20.99208850926	0\\
20.9921177466	0\\
20.99214698394	0\\
20.99217622128	0\\
20.99220545862	0\\
20.99223469596	0\\
20.9922639333	0\\
20.99229317064	0\\
20.99232240798	0\\
20.99235164532	0\\
20.99238088266	0\\
20.99241012	0\\
20.99243935734	0\\
20.99246859468	0\\
20.99249783202	0\\
20.99252706936	0\\
20.9925563067	0\\
20.99258554404	0\\
20.99261478138	0\\
20.99264401872	0\\
20.99267325606	0\\
20.9927024934	0\\
20.99273173074	0\\
20.99276096808	0\\
20.99279020542	0\\
20.99281944276	0\\
20.9928486801	0\\
20.99287791744	0\\
20.99290715478	0\\
20.99293639212	0\\
20.99296562946	0\\
20.9929948668	0\\
20.99302410414	0\\
20.99305334148	0\\
20.99308257882	0\\
20.99311181616	0\\
20.9931410535	0\\
20.99317029084	0\\
20.99319952818	0\\
20.99322876552	0\\
20.99325800286	0\\
20.9932872402	0\\
20.99331647754	0\\
20.99334571488	0\\
20.99337495222	0\\
20.99340418956	0\\
20.9934334269	0\\
20.99346266424	0\\
20.99349190158	0\\
20.99352113892	0\\
20.99355037626	0\\
20.9935796136	0\\
20.99360885094	0\\
20.99363808828	0\\
20.99366732562	0\\
20.99369656296	0\\
20.9937258003	0\\
20.99375503764	0\\
20.99378427498	0\\
20.99381351232	0\\
20.99384274966	0\\
20.993871987	0\\
20.99390122434	0\\
20.99393046168	0\\
20.99395969902	0\\
20.99398893636	0\\
20.9940181737	0\\
20.99404741104	0\\
20.99407664838	0\\
20.99410588572	0\\
20.99413512306	0\\
20.9941643604	0\\
20.99419359774	0\\
20.99422283508	0\\
20.99425207242	0\\
20.99428130976	0\\
20.9943105471	0\\
20.99433978444	0\\
20.99436902178	0\\
20.99439825912	0\\
20.99442749646	0\\
20.9944567338	0\\
20.99448597114	0\\
20.99451520848	0\\
20.99454444582	0\\
20.99457368316	0\\
20.9946029205	0\\
20.99463215784	0\\
20.99466139518	0\\
20.99469063252	0\\
20.99471986986	0\\
20.9947491072	0\\
20.99477834454	0\\
20.99480758188	0\\
20.99483681922	0\\
20.99486605656	0\\
20.9948952939	0\\
20.99492453124	0\\
20.99495376858	0\\
20.99498300592	0\\
20.99501224326	0\\
20.9950414806	0\\
20.99507071794	0\\
20.99509995528	0\\
20.99512919262	0\\
20.99515842996	0\\
20.9951876673	0\\
20.99521690464	0\\
20.99524614198	0\\
20.99527537932	0\\
20.99530461666	0\\
20.995333854	0\\
20.99536309134	0\\
20.99539232868	0\\
20.99542156602	0\\
20.99545080336	0\\
20.9954800407	0\\
20.99550927804	0\\
20.99553851538	0\\
20.99556775272	0\\
20.99559699006	0\\
20.9956262274	0\\
20.99565546474	0\\
20.99568470208	0\\
20.99571393942	0\\
20.99574317676	0\\
20.9957724141	0\\
20.99580165144	0\\
20.99583088878	0\\
20.99586012612	0\\
20.99588936346	0\\
20.9959186008	0\\
20.99594783814	0\\
20.99597707548	0\\
20.99600631282	0\\
20.99603555016	0\\
20.9960647875	0\\
20.99609402484	0\\
20.99612326218	0\\
20.99615249952	0\\
20.99618173686	0\\
20.9962109742	0\\
20.99624021154	0\\
20.99626944888	0\\
20.99629868622	0\\
20.99632792356	0\\
20.9963571609	0\\
20.99638639824	0\\
20.99641563558	0\\
20.99644487292	0\\
20.99647411026	0\\
20.9965033476	0\\
20.99653258494	0\\
20.99656182228	0\\
20.99659105962	0\\
20.99662029696	0\\
20.9966495343	0\\
20.99667877164	0\\
20.99670800898	0\\
20.99673724632	0\\
20.99676648366	0\\
20.996795721	0\\
20.99682495834	0\\
20.99685419568	0\\
20.99688343302	0\\
20.99691267036	0\\
20.9969419077	0\\
20.99697114504	0\\
20.99700038238	0\\
20.99702961972	0\\
20.99705885706	0\\
20.9970880944	0\\
20.99711733174	0\\
20.99714656908	0\\
20.99717580642	0\\
20.99720504376	0\\
20.9972342811	0\\
20.99726351844	0\\
20.99729275578	0\\
20.99732199312	0\\
20.99735123046	0\\
20.9973804678	0\\
20.99740970514	0\\
20.99743894248	0\\
20.99746817982	0\\
20.99749741716	0\\
20.9975266545	0\\
20.99755589184	0\\
20.99758512918	0\\
20.99761436652	0\\
20.99764360386	0\\
20.9976728412	0\\
20.99770207854	0\\
20.99773131588	0\\
20.99776055322	0\\
20.99778979056	0\\
20.9978190279	0\\
20.99784826524	0\\
20.99787750258	0\\
20.99790673992	0\\
20.99793597726	0\\
20.9979652146	0\\
20.99799445194	0\\
20.99802368928	0\\
20.99805292662	0\\
20.99808216396	0\\
20.9981114013	0\\
20.99814063864	0\\
20.99816987598	0\\
20.99819911332	0\\
20.99822835066	0\\
20.998257588	0\\
20.99828682534	0\\
20.99831606268	0\\
20.99834530002	0\\
20.99837453736	0\\
20.9984037747	0\\
20.99843301204	0\\
20.99846224938	0\\
20.99849148672	0\\
20.99852072406	0\\
20.9985499614	0\\
20.99857919874	0\\
20.99860843608	0\\
20.99863767342	0\\
20.99866691076	0\\
20.9986961481	0\\
20.99872538544	0\\
20.99875462278	0\\
20.99878386012	0\\
20.99881309746	0\\
20.9988423348	0\\
20.99887157214	0\\
20.99890080948	0\\
20.99893004682	0\\
20.99895928416	0\\
20.9989885215	0\\
20.99901775884	0\\
20.99904699618	0\\
20.99907623352	0\\
20.99910547086	0\\
20.9991347082	0\\
20.99916394554	0\\
20.99919318288	0\\
20.99922242022	0\\
20.99925165756	0\\
20.9992808949	0\\
20.99931013224	0\\
20.99933936958	0\\
20.99936860692	0\\
20.99939784426	0\\
20.9994270816	0\\
20.99945631894	0\\
20.99948555628	0\\
20.99951479362	0\\
20.99954403096	0\\
20.9995732683	0\\
20.99960250564	0\\
20.99963174298	0\\
20.99966098032	0\\
20.99969021766	0\\
20.999719455	0\\
20.99974869234	0\\
20.99977792968	0\\
20.99980716702	0\\
20.99983640436	0\\
20.9998656417	0\\
20.99989487904	0\\
20.99992411638	0\\
20.99995335372	0\\
20.99998259106	0\\
21.0000118284	0\\
21.00004106574	0\\
21.00007030308	0\\
21.00009954042	0\\
21.00012877776	0\\
21.0001580151	0\\
21.00018725244	0\\
21.00021648978	0\\
21.00024572712	0\\
21.00027496446	0\\
21.0003042018	0\\
21.00033343914	0\\
21.00036267648	0\\
21.00039191382	0\\
21.00042115116	0\\
21.0004503885	0\\
21.00047962584	0\\
21.00050886318	0\\
21.00053810052	0\\
21.00056733786	0\\
21.0005965752	0\\
21.00062581254	0\\
21.00065504988	0\\
21.00068428722	0\\
21.00071352456	0\\
21.0007427619	0\\
21.00077199924	0\\
21.00080123658	0\\
21.00083047392	0\\
21.00085971126	0\\
21.0008889486	0\\
21.00091818594	0\\
21.00094742328	0\\
21.00097666062	0\\
21.00100589796	0\\
21.0010351353	0\\
21.00106437264	0\\
21.00109360998	0\\
21.00112284732	0\\
21.00115208466	0\\
21.001181322	0\\
21.00121055934	0\\
21.00123979668	0\\
21.00126903402	0\\
21.00129827136	0\\
21.0013275087	0\\
21.00135674604	0\\
21.00138598338	0\\
21.00141522072	0\\
21.00144445806	0\\
21.0014736954	0\\
21.00150293274	0\\
21.00153217008	0\\
21.00156140742	0\\
21.00159064476	0\\
21.0016198821	0\\
21.00164911944	0\\
21.00167835678	0\\
21.00170759412	0\\
21.00173683146	0\\
21.0017660688	0\\
21.00179530614	0\\
21.00182454348	0\\
21.00185378082	0\\
21.00188301816	0\\
21.0019122555	0\\
21.00194149284	0\\
21.00197073018	0\\
21.00199996752	0\\
21.00202920486	0\\
21.0020584422	0\\
21.00208767954	0\\
21.00211691688	0\\
21.00214615422	0\\
21.00217539156	0\\
21.0022046289	0\\
21.00223386624	0\\
21.00226310358	0\\
21.00229234092	0\\
21.00232157826	0\\
21.0023508156	0\\
21.00238005294	0\\
21.00240929028	0\\
21.00243852762	0\\
21.00246776496	0\\
21.0024970023	0\\
21.00252623964	0\\
21.00255547698	0\\
21.00258471432	0\\
21.00261395166	0\\
21.002643189	0\\
21.00267242634	0\\
21.00270166368	0\\
21.00273090102	0\\
21.00276013836	0\\
21.0027893757	0\\
21.00281861304	0\\
21.00284785038	0\\
21.00287708772	0\\
21.00290632506	0\\
21.0029355624	0\\
21.00296479974	0\\
21.00299403708	0\\
21.00302327442	0\\
21.00305251176	0\\
21.0030817491	0\\
21.00311098644	0\\
21.00314022378	0\\
21.00316946112	0\\
21.00319869846	0\\
21.0032279358	0\\
21.00325717314	0\\
21.00328641048	0\\
21.00331564782	0\\
21.00334488516	0\\
21.0033741225	0\\
21.00340335984	0\\
21.00343259718	0\\
21.00346183452	0\\
21.00349107186	0\\
21.0035203092	0\\
21.00354954654	0\\
21.00357878388	0\\
21.00360802122	0\\
21.00363725856	0\\
21.0036664959	0\\
21.00369573324	0\\
21.00372497058	0\\
21.00375420792	0\\
21.00378344526	0\\
21.0038126826	0\\
21.00384191994	0\\
21.00387115728	0\\
21.00390039462	0\\
21.00392963196	0\\
21.0039588693	0\\
21.00398810664	0\\
21.00401734398	0\\
21.00404658132	0\\
21.00407581866	0\\
21.004105056	0\\
21.00413429334	0\\
21.00416353068	0\\
21.00419276802	0\\
21.00422200536	0\\
21.0042512427	0\\
21.00428048004	0\\
21.00430971738	0\\
21.00433895472	0\\
21.00436819206	0\\
21.0043974294	0\\
21.00442666674	0\\
21.00445590408	0\\
21.00448514142	0\\
21.00451437876	0\\
21.0045436161	0\\
21.00457285344	0\\
21.00460209078	0\\
21.00463132812	0\\
21.00466056546	0\\
21.0046898028	0\\
21.00471904014	0\\
21.00474827748	0\\
21.00477751482	0\\
21.00480675216	0\\
21.0048359895	0\\
21.00486522684	0\\
21.00489446418	0\\
21.00492370152	0\\
21.00495293886	0\\
21.0049821762	0\\
21.00501141354	0\\
21.00504065088	0\\
21.00506988822	0\\
21.00509912556	0\\
21.0051283629	0\\
21.00515760024	0\\
21.00518683758	0\\
21.00521607492	0\\
21.00524531226	0\\
21.0052745496	0\\
21.00530378694	0\\
21.00533302428	0\\
21.00536226162	0\\
21.00539149896	0\\
21.0054207363	0\\
21.00544997364	0\\
21.00547921098	0\\
21.00550844832	0\\
21.00553768566	0\\
21.005566923	0\\
21.00559616034	0\\
21.00562539768	0\\
21.00565463502	0\\
21.00568387236	0\\
21.0057131097	0\\
21.00574234704	0\\
21.00577158438	0\\
21.00580082172	0\\
21.00583005906	0\\
21.0058592964	0\\
21.00588853374	0\\
21.00591777108	0\\
21.00594700842	0\\
21.00597624576	0\\
21.0060054831	0\\
21.00603472044	0\\
21.00606395778	0\\
21.00609319512	0\\
21.00612243246	0\\
21.0061516698	0\\
21.00618090714	0\\
21.00621014448	0\\
21.00623938182	0\\
21.00626861916	0\\
21.0062978565	0\\
21.00632709384	0\\
21.00635633118	0\\
21.00638556852	0\\
21.00641480586	0\\
21.0064440432	0\\
21.00647328054	0\\
21.00650251788	0\\
21.00653175522	0\\
21.00656099256	0\\
21.0065902299	0\\
21.00661946724	0\\
21.00664870458	0\\
21.00667794192	0\\
21.00670717926	0\\
21.0067364166	0\\
21.00676565394	0\\
21.00679489128	0\\
21.00682412862	0\\
21.00685336596	0\\
21.0068826033	0\\
21.00691184064	0\\
21.00694107798	0\\
21.00697031532	0\\
21.00699955266	0\\
21.00702879	0\\
21.00705802734	0\\
21.00708726468	0\\
21.00711650202	0\\
21.00714573936	0\\
21.0071749767	0\\
21.00720421404	0\\
21.00723345138	0\\
21.00726268872	0\\
21.00729192606	0\\
21.0073211634	0\\
21.00735040074	0\\
21.00737963808	0\\
21.00740887542	0\\
21.00743811276	0\\
21.0074673501	0\\
21.00749658744	0\\
21.00752582478	0\\
21.00755506212	0\\
21.00758429946	0\\
21.0076135368	0\\
21.00764277414	0\\
21.00767201148	0\\
21.00770124882	0\\
21.00773048616	0\\
21.0077597235	0\\
21.00778896084	0\\
21.00781819818	0\\
21.00784743552	0\\
21.00787667286	0\\
21.0079059102	0\\
21.00793514754	0\\
21.00796438488	0\\
21.00799362222	0\\
21.00802285956	0\\
21.0080520969	0\\
21.00808133424	0\\
21.00811057158	0\\
21.00813980892	0\\
21.00816904626	0\\
21.0081982836	0\\
21.00822752094	0\\
21.00825675828	0\\
21.00828599562	0\\
21.00831523296	0\\
21.0083444703	0\\
21.00837370764	0\\
21.00840294498	0\\
21.00843218232	0\\
21.00846141966	0\\
21.008490657	0\\
21.00851989434	0\\
21.00854913168	0\\
21.00857836902	0\\
21.00860760636	0\\
21.0086368437	0\\
21.00866608104	0\\
21.00869531838	0\\
21.00872455572	0\\
21.00875379306	0\\
21.0087830304	0\\
21.00881226774	0\\
21.00884150508	0\\
21.00887074242	0\\
21.00889997976	0\\
21.0089292171	0\\
21.00895845444	0\\
21.00898769178	0\\
21.00901692912	0\\
21.00904616646	0\\
21.0090754038	0\\
21.00910464114	0\\
21.00913387848	0\\
21.00916311582	0\\
21.00919235316	0\\
21.0092215905	0\\
21.00925082784	0\\
21.00928006518	0\\
21.00930930252	0\\
21.00933853986	0\\
21.0093677772	0\\
21.00939701454	0\\
21.00942625188	0\\
21.00945548922	0\\
21.00948472656	0\\
21.0095139639	0\\
21.00954320124	0\\
21.00957243858	0\\
21.00960167592	0\\
21.00963091326	0\\
21.0096601506	0\\
21.00968938794	0\\
21.00971862528	0\\
21.00974786262	0\\
21.00977709996	0\\
21.0098063373	0\\
21.00983557464	0\\
21.00986481198	0\\
21.00989404932	0\\
21.00992328666	0\\
21.009952524	0\\
21.00998176134	0\\
21.01001099868	0\\
21.01004023602	0\\
21.01006947336	0\\
21.0100987107	0\\
21.01012794804	0\\
21.01015718538	0\\
21.01018642272	0\\
21.01021566006	0\\
21.0102448974	0\\
21.01027413474	0\\
21.01030337208	0\\
21.01033260942	0\\
21.01036184676	0\\
21.0103910841	0\\
21.01042032144	0\\
21.01044955878	0\\
21.01047879612	0\\
21.01050803346	0\\
21.0105372708	0\\
21.01056650814	0\\
21.01059574548	0\\
21.01062498282	0\\
21.01065422016	0\\
21.0106834575	0\\
21.01071269484	0\\
21.01074193218	0\\
21.01077116952	0\\
21.01080040686	0\\
21.0108296442	0\\
21.01085888154	0\\
21.01088811888	0\\
21.01091735622	0\\
21.01094659356	0\\
21.0109758309	0\\
21.01100506824	0\\
21.01103430558	0\\
21.01106354292	0\\
21.01109278026	0\\
21.0111220176	0\\
21.01115125494	0\\
21.01118049228	0\\
21.01120972962	0\\
21.01123896696	0\\
21.0112682043	0\\
21.01129744164	0\\
21.01132667898	0\\
21.01135591632	0\\
21.01138515366	0\\
21.011414391	0\\
21.01144362834	0\\
21.01147286568	0\\
21.01150210302	0\\
21.01153134036	0\\
21.0115605777	0\\
21.01158981504	0\\
21.01161905238	0\\
21.01164828972	0\\
21.01167752706	0\\
21.0117067644	0\\
21.01173600174	0\\
21.01176523908	0\\
21.01179447642	0\\
21.01182371376	0\\
21.0118529511	0\\
21.01188218844	0\\
21.01191142578	0\\
21.01194066312	0\\
21.01196990046	0\\
21.0119991378	0\\
21.01202837514	0\\
21.01205761248	0\\
21.01208684982	0\\
21.01211608716	0\\
21.0121453245	0\\
21.01217456184	0\\
21.01220379918	0\\
21.01223303652	0\\
21.01226227386	0\\
21.0122915112	0\\
21.01232074854	0\\
21.01234998588	0\\
21.01237922322	0\\
21.01240846056	0\\
21.0124376979	0\\
21.01246693524	0\\
21.01249617258	0\\
21.01252540992	0\\
21.01255464726	0\\
21.0125838846	0\\
21.01261312194	0\\
21.01264235928	0\\
21.01267159662	0\\
21.01270083396	0\\
21.0127300713	0\\
21.01275930864	0\\
21.01278854598	0\\
21.01281778332	0\\
21.01284702066	0\\
21.012876258	0\\
21.01290549534	0\\
21.01293473268	0\\
21.01296397002	0\\
21.01299320736	0\\
21.0130224447	0\\
21.01305168204	0\\
21.01308091938	0\\
21.01311015672	0\\
21.01313939406	0\\
21.0131686314	0\\
21.01319786874	0\\
21.01322710608	0\\
21.01325634342	0\\
21.01328558076	0\\
21.0133148181	0\\
21.01334405544	0\\
21.01337329278	0\\
21.01340253012	0\\
21.01343176746	0\\
21.0134610048	0\\
21.01349024214	0\\
21.01351947948	0\\
21.01354871682	0\\
21.01357795416	0\\
21.0136071915	0\\
21.01363642884	0\\
21.01366566618	0\\
21.01369490352	0\\
21.01372414086	0\\
21.0137533782	0\\
21.01378261554	0\\
21.01381185288	0\\
21.01384109022	0\\
21.01387032756	0\\
21.0138995649	0\\
21.01392880224	0\\
21.01395803958	0\\
21.01398727692	0\\
21.01401651426	0\\
21.0140457516	0\\
21.01407498894	0\\
21.01410422628	0\\
21.01413346362	0\\
21.01416270096	0\\
21.0141919383	0\\
21.01422117564	0\\
21.01425041298	0\\
21.01427965032	0\\
21.01430888766	0\\
21.014338125	0\\
21.01436736234	0\\
21.01439659968	0\\
21.01442583702	0\\
21.01445507436	0\\
21.0144843117	0\\
21.01451354904	0\\
21.01454278638	0\\
21.01457202372	0\\
21.01460126106	0\\
21.0146304984	0\\
21.01465973574	0\\
21.01468897308	0\\
21.01471821042	0\\
21.01474744776	0\\
21.0147766851	0\\
21.01480592244	0\\
21.01483515978	0\\
21.01486439712	0\\
21.01489363446	0\\
21.0149228718	0\\
21.01495210914	0\\
21.01498134648	0\\
21.01501058382	0\\
21.01503982116	0\\
21.0150690585	0\\
21.01509829584	0\\
21.01512753318	0\\
21.01515677052	0\\
21.01518600786	0\\
21.0152152452	0\\
21.01524448254	0\\
21.01527371988	0\\
21.01530295722	0\\
21.01533219456	0\\
21.0153614319	0\\
21.01539066924	0\\
21.01541990658	0\\
21.01544914392	0\\
21.01547838126	0\\
21.0155076186	0\\
21.01553685594	0\\
21.01556609328	0\\
21.01559533062	0\\
21.01562456796	0\\
21.0156538053	0\\
21.01568304264	0\\
21.01571227998	0\\
21.01574151732	0\\
21.01577075466	0\\
21.015799992	0\\
21.01582922934	0\\
21.01585846668	0\\
21.01588770402	0\\
21.01591694136	0\\
21.0159461787	0\\
21.01597541604	0\\
21.01600465338	0\\
21.01603389072	0\\
21.01606312806	0\\
21.0160923654	0\\
21.01612160274	0\\
21.01615084008	0\\
21.01618007742	0\\
21.01620931476	0\\
21.0162385521	0\\
21.01626778944	0\\
21.01629702678	0\\
21.01632626412	0\\
21.01635550146	0\\
21.0163847388	0\\
21.01641397614	0\\
21.01644321348	0\\
21.01647245082	0\\
21.01650168816	0\\
21.0165309255	0\\
21.01656016284	0\\
21.01658940018	0\\
21.01661863752	0\\
21.01664787486	0\\
21.0166771122	0\\
21.01670634954	0\\
21.01673558688	0\\
21.01676482422	0\\
21.01679406156	0\\
21.0168232989	0\\
21.01685253624	0\\
21.01688177358	0\\
21.01691101092	0\\
21.01694024826	0\\
21.0169694856	0\\
21.01699872294	0\\
21.01702796028	0\\
21.01705719762	0\\
21.01708643496	0\\
21.0171156723	0\\
21.01714490964	0\\
21.01717414698	0\\
21.01720338432	0\\
21.01723262166	0\\
21.017261859	0\\
21.01729109634	0\\
21.01732033368	0\\
21.01734957102	0\\
21.01737880836	0\\
21.0174080457	0\\
21.01743728304	0\\
21.01746652038	0\\
21.01749575772	0\\
21.01752499506	0\\
21.0175542324	0\\
21.01758346974	0\\
21.01761270708	0\\
21.01764194442	0\\
21.01767118176	0\\
21.0177004191	0\\
21.01772965644	0\\
21.01775889378	0\\
21.01778813112	0\\
21.01781736846	0\\
21.0178466058	0\\
21.01787584314	0\\
21.01790508048	0\\
21.01793431782	0\\
21.01796355516	0\\
21.0179927925	0\\
21.01802202984	0\\
21.01805126718	0\\
21.01808050452	0\\
21.01810974186	0\\
21.0181389792	0\\
21.01816821654	0\\
21.01819745388	0\\
21.01822669122	0\\
21.01825592856	0\\
21.0182851659	0\\
21.01831440324	0\\
21.01834364058	0\\
21.01837287792	0\\
21.01840211526	0\\
21.0184313526	0\\
21.01846058994	0\\
21.01848982728	0\\
21.01851906462	0\\
21.01854830196	0\\
21.0185775393	0\\
21.01860677664	0\\
21.01863601398	0\\
21.01866525132	0\\
21.01869448866	0\\
21.018723726	0\\
21.01875296334	0\\
21.01878220068	0\\
21.01881143802	0\\
21.01884067536	0\\
21.0188699127	0\\
21.01889915004	0\\
21.01892838738	0\\
21.01895762472	0\\
21.01898686206	0\\
21.0190160994	0\\
21.01904533674	0\\
21.01907457408	0\\
21.01910381142	0\\
21.01913304876	0\\
21.0191622861	0\\
21.01919152344	0\\
21.01922076078	0\\
21.01924999812	0\\
21.01927923546	0\\
21.0193084728	0\\
21.01933771014	0\\
21.01936694748	0\\
21.01939618482	0\\
21.01942542216	0\\
21.0194546595	0\\
21.01948389684	0\\
21.01951313418	0\\
21.01954237152	0\\
21.01957160886	0\\
21.0196008462	0\\
21.01963008354	0\\
21.01965932088	0\\
21.01968855822	0\\
21.01971779556	0\\
21.0197470329	0\\
21.01977627024	0\\
21.01980550758	0\\
21.01983474492	0\\
21.01986398226	0\\
21.0198932196	0\\
21.01992245694	0\\
21.01995169428	0\\
21.01998093162	0\\
21.02001016896	0\\
21.0200394063	0\\
21.02006864364	0\\
21.02009788098	0\\
21.02012711832	0\\
21.02015635566	0\\
21.020185593	0\\
21.02021483034	0\\
21.02024406768	0\\
21.02027330502	0\\
21.02030254236	0\\
21.0203317797	0\\
21.02036101704	0\\
21.02039025438	0\\
21.02041949172	0\\
21.02044872906	0\\
21.0204779664	0\\
21.02050720374	0\\
21.02053644108	0\\
21.02056567842	0\\
21.02059491576	0\\
21.0206241531	0\\
21.02065339044	0\\
21.02068262778	0\\
21.02071186512	0\\
21.02074110246	0\\
21.0207703398	0\\
21.02079957714	0\\
21.02082881448	0\\
21.02085805182	0\\
21.02088728916	0\\
21.0209165265	0\\
21.02094576384	0\\
21.02097500118	0\\
21.02100423852	0\\
21.02103347586	0\\
21.0210627132	0\\
21.02109195054	0\\
21.02112118788	0\\
21.02115042522	0\\
21.02117966256	0\\
21.0212088999	0\\
21.02123813724	0\\
21.02126737458	0\\
21.02129661192	0\\
21.02132584926	0\\
21.0213550866	0\\
21.02138432394	0\\
21.02141356128	0\\
21.02144279862	0\\
21.02147203596	0\\
21.0215012733	0\\
21.02153051064	0\\
21.02155974798	0\\
21.02158898532	0\\
21.02161822266	0\\
21.02164746	0\\
21.02167669734	0\\
21.02170593468	0\\
21.02173517202	0\\
21.02176440936	0\\
21.0217936467	0\\
21.02182288404	0\\
21.02185212138	0\\
21.02188135872	0\\
21.02191059606	0\\
21.0219398334	0\\
21.02196907074	0\\
21.02199830808	0\\
21.02202754542	0\\
21.02205678276	0\\
21.0220860201	0\\
21.02211525744	0\\
21.02214449478	0\\
21.02217373212	0\\
21.02220296946	0\\
21.0222322068	0\\
21.02226144414	0\\
21.02229068148	0\\
21.02231991882	0\\
21.02234915616	0\\
21.0223783935	0\\
21.02240763084	0\\
21.02243686818	0\\
21.02246610552	0\\
21.02249534286	0\\
21.0225245802	0\\
21.02255381754	0\\
21.02258305488	0\\
21.02261229222	0\\
21.02264152956	0\\
21.0226707669	0\\
21.02270000424	0\\
21.02272924158	0\\
21.02275847892	0\\
21.02278771626	0\\
21.0228169536	0\\
21.02284619094	0\\
21.02287542828	0\\
21.02290466562	0\\
21.02293390296	0\\
21.0229631403	0\\
21.02299237764	0\\
21.02302161498	0\\
21.02305085232	0\\
21.02308008966	0\\
21.023109327	0\\
21.02313856434	0\\
21.02316780168	0\\
21.02319703902	0\\
21.02322627636	0\\
21.0232555137	0\\
21.02328475104	0\\
21.02331398838	0\\
21.02334322572	0\\
21.02337246306	0\\
21.0234017004	0\\
21.02343093774	0\\
21.02346017508	0\\
21.02348941242	0\\
21.02351864976	0\\
21.0235478871	0\\
21.02357712444	0\\
21.02360636178	0\\
21.02363559912	0\\
21.02366483646	0\\
21.0236940738	0\\
21.02372331114	0\\
21.02375254848	0\\
21.02378178582	0\\
21.02381102316	0\\
21.0238402605	0\\
21.02386949784	0\\
21.02389873518	0\\
21.02392797252	0\\
21.02395720986	0\\
21.0239864472	0\\
21.02401568454	0\\
21.02404492188	0\\
21.02407415922	0\\
21.02410339656	0\\
21.0241326339	0\\
21.02416187124	0\\
21.02419110858	0\\
21.02422034592	0\\
21.02424958326	0\\
21.0242788206	0\\
21.02430805794	0\\
21.02433729528	0\\
21.02436653262	0\\
21.02439576996	0\\
21.0244250073	0\\
21.02445424464	0\\
21.02448348198	0\\
21.02451271932	0\\
21.02454195666	0\\
21.024571194	0\\
21.02460043134	0\\
21.02462966868	0\\
21.02465890602	0\\
21.02468814336	0\\
21.0247173807	0\\
21.02474661804	0\\
21.02477585538	0\\
21.02480509272	0\\
21.02483433006	0\\
21.0248635674	0\\
21.02489280474	0\\
21.02492204208	0\\
21.02495127942	0\\
21.02498051676	0\\
21.0250097541	0\\
21.02503899144	0\\
21.02506822878	0\\
21.02509746612	0\\
21.02512670346	0\\
21.0251559408	0\\
21.02518517814	0\\
21.02521441548	0\\
21.02524365282	0\\
21.02527289016	0\\
21.0253021275	0\\
21.02533136484	0\\
21.02536060218	0\\
21.02538983952	0\\
21.02541907686	0\\
21.0254483142	0\\
21.02547755154	0\\
21.02550678888	0\\
21.02553602622	0\\
21.02556526356	0\\
21.0255945009	0\\
21.02562373824	0\\
21.02565297558	0\\
21.02568221292	0\\
21.02571145026	0\\
21.0257406876	0\\
21.02576992494	0\\
21.02579916228	0\\
21.02582839962	0\\
21.02585763696	0\\
21.0258868743	0\\
21.02591611164	0\\
21.02594534898	0\\
21.02597458632	0\\
21.02600382366	0\\
21.026033061	0\\
21.02606229834	0\\
21.02609153568	0\\
21.02612077302	0\\
21.02615001036	0\\
21.0261792477	0\\
21.02620848504	0\\
21.02623772238	0\\
21.02626695972	0\\
21.02629619706	0\\
21.0263254344	0\\
21.02635467174	0\\
21.02638390908	0\\
21.02641314642	0\\
21.02644238376	0\\
21.0264716211	0\\
21.02650085844	0\\
21.02653009578	0\\
21.02655933312	0\\
21.02658857046	0\\
21.0266178078	0\\
21.02664704514	0\\
21.02667628248	0\\
21.02670551982	0\\
21.02673475716	0\\
21.0267639945	0\\
21.02679323184	0\\
21.02682246918	0\\
21.02685170652	0\\
21.02688094386	0\\
21.0269101812	0\\
21.02693941854	0\\
21.02696865588	0\\
21.02699789322	0\\
21.02702713056	0\\
21.0270563679	0\\
21.02708560524	0\\
21.02711484258	0\\
21.02714407992	0\\
21.02717331726	0\\
21.0272025546	0\\
21.02723179194	0\\
21.02726102928	0\\
21.02729026662	0\\
21.02731950396	0\\
21.0273487413	0\\
21.02737797864	0\\
21.02740721598	0\\
21.02743645332	0\\
21.02746569066	0\\
21.027494928	0\\
21.02752416534	0\\
21.02755340268	0\\
21.02758264002	0\\
21.02761187736	0\\
21.0276411147	0\\
21.02767035204	0\\
21.02769958938	0\\
21.02772882672	0\\
21.02775806406	0\\
21.0277873014	0\\
21.02781653874	0\\
21.02784577608	0\\
21.02787501342	0\\
21.02790425076	0\\
21.0279334881	0\\
21.02796272544	0\\
21.02799196278	0\\
21.02802120012	0\\
21.02805043746	0\\
21.0280796748	0\\
21.02810891214	0\\
21.02813814948	0\\
21.02816738682	0\\
21.02819662416	0\\
21.0282258615	0\\
21.02825509884	0\\
21.02828433618	0\\
21.02831357352	0\\
21.02834281086	0\\
21.0283720482	0\\
21.02840128554	0\\
21.02843052288	0\\
21.02845976022	0\\
21.02848899756	0\\
21.0285182349	0\\
21.02854747224	0\\
21.02857670958	0\\
21.02860594692	0\\
21.02863518426	0\\
21.0286644216	0\\
21.02869365894	0\\
21.02872289628	0\\
21.02875213362	0\\
21.02878137096	0\\
21.0288106083	0\\
21.02883984564	0\\
21.02886908298	0\\
21.02889832032	0\\
21.02892755766	0\\
21.028956795	0\\
21.02898603234	0\\
21.02901526968	0\\
21.02904450702	0\\
21.02907374436	0\\
21.0291029817	0\\
21.02913221904	0\\
21.02916145638	0\\
21.02919069372	0\\
21.02921993106	0\\
21.0292491684	0\\
21.02927840574	0\\
21.02930764308	0\\
21.02933688042	0\\
21.02936611776	0\\
21.0293953551	0\\
21.02942459244	0\\
21.02945382978	0\\
21.02948306712	0\\
21.02951230446	0\\
21.0295415418	0\\
21.02957077914	0\\
21.02960001648	0\\
21.02962925382	0\\
21.02965849116	0\\
21.0296877285	0\\
21.02971696584	0\\
21.02974620318	0\\
21.02977544052	0\\
21.02980467786	0\\
21.0298339152	0\\
21.02986315254	0\\
21.02989238988	0\\
21.02992162722	0\\
21.02995086456	0\\
21.0299801019	0\\
21.03000933924	0\\
21.03003857658	0\\
21.03006781392	0\\
21.03009705126	0\\
21.0301262886	0\\
21.03015552594	0\\
21.03018476328	0\\
21.03021400062	0\\
21.03024323796	0\\
21.0302724753	0\\
21.03030171264	0\\
21.03033094998	0\\
21.03036018732	0\\
21.03038942466	0\\
21.030418662	0\\
21.03044789934	0\\
21.03047713668	0\\
21.03050637402	0\\
21.03053561136	0\\
21.0305648487	0\\
21.03059408604	0\\
21.03062332338	0\\
21.03065256072	0\\
21.03068179806	0\\
21.0307110354	0\\
21.03074027274	0\\
21.03076951008	0\\
21.03079874742	0\\
21.03082798476	0\\
21.0308572221	0\\
21.03088645944	0\\
21.03091569678	0\\
21.03094493412	0\\
21.03097417146	0\\
21.0310034088	0\\
21.03103264614	0\\
21.03106188348	0\\
21.03109112082	0\\
21.03112035816	0\\
21.0311495955	0\\
21.03117883284	0\\
21.03120807018	0\\
21.03123730752	0\\
21.03126654486	0\\
21.0312957822	0\\
21.03132501954	0\\
21.03135425688	0\\
21.03138349422	0\\
21.03141273156	0\\
21.0314419689	0\\
21.03147120624	0\\
21.03150044358	0\\
21.03152968092	0\\
21.03155891826	0\\
21.0315881556	0\\
21.03161739294	0\\
21.03164663028	0\\
21.03167586762	0\\
21.03170510496	0\\
21.0317343423	0\\
21.03176357964	0\\
21.03179281698	0\\
21.03182205432	0\\
21.03185129166	0\\
21.031880529	0\\
21.03190976634	0\\
21.03193900368	0\\
21.03196824102	0\\
21.03199747836	0\\
21.0320267157	0\\
21.03205595304	0\\
21.03208519038	0\\
21.03211442772	0\\
21.03214366506	0\\
21.0321729024	0\\
21.03220213974	0\\
21.03223137708	0\\
21.03226061442	0\\
21.03228985176	0\\
21.0323190891	0\\
21.03234832644	0\\
21.03237756378	0\\
21.03240680112	0\\
21.03243603846	0\\
21.0324652758	0\\
21.03249451314	0\\
21.03252375048	0\\
21.03255298782	0\\
21.03258222516	0\\
21.0326114625	0\\
21.03264069984	0\\
21.03266993718	0\\
21.03269917452	0\\
21.03272841186	0\\
21.0327576492	0\\
21.03278688654	0\\
21.03281612388	0\\
21.03284536122	0\\
21.03287459856	0\\
21.0329038359	0\\
21.03293307324	0\\
21.03296231058	0\\
21.03299154792	0\\
21.03302078526	0\\
21.0330500226	0\\
21.03307925994	0\\
21.03310849728	0\\
21.03313773462	0\\
21.03316697196	0\\
21.0331962093	0\\
21.03322544664	0\\
21.03325468398	0\\
21.03328392132	0\\
21.03331315866	0\\
21.033342396	0\\
21.03337163334	0\\
21.03340087068	0\\
21.03343010802	0\\
21.03345934536	0\\
21.0334885827	0\\
21.03351782004	0\\
21.03354705738	0\\
21.03357629472	0\\
21.03360553206	0\\
21.0336347694	0\\
21.03366400674	0\\
21.03369324408	0\\
21.03372248142	0\\
21.03375171876	0\\
21.0337809561	0\\
21.03381019344	0\\
21.03383943078	0\\
21.03386866812	0\\
21.03389790546	0\\
21.0339271428	0\\
21.03395638014	0\\
21.03398561748	0\\
21.03401485482	0\\
21.03404409216	0\\
21.0340733295	0\\
21.03410256684	0\\
21.03413180418	0\\
21.03416104152	0\\
21.03419027886	0\\
21.0342195162	0\\
21.03424875354	0\\
21.03427799088	0\\
21.03430722822	0\\
21.03433646556	0\\
21.0343657029	0\\
21.03439494024	0\\
21.03442417758	0\\
21.03445341492	0\\
21.03448265226	0\\
21.0345118896	0\\
21.03454112694	0\\
21.03457036428	0\\
21.03459960162	0\\
21.03462883896	0\\
21.0346580763	0\\
21.03468731364	0\\
21.03471655098	0\\
21.03474578832	0\\
21.03477502566	0\\
21.034804263	0\\
21.03483350034	0\\
21.03486273768	0\\
21.03489197502	0\\
21.03492121236	0\\
21.0349504497	0\\
21.03497968704	0\\
21.03500892438	0\\
21.03503816172	0\\
21.03506739906	0\\
21.0350966364	0\\
21.03512587374	0\\
21.03515511108	0\\
21.03518434842	0\\
21.03521358576	0\\
21.0352428231	0\\
21.03527206044	0\\
21.03530129778	0\\
21.03533053512	0\\
21.03535977246	0\\
21.0353890098	0\\
21.03541824714	0\\
21.03544748448	0\\
21.03547672182	0\\
21.03550595916	0\\
21.0355351965	0\\
21.03556443384	0\\
21.03559367118	0\\
21.03562290852	0\\
21.03565214586	0\\
21.0356813832	0\\
21.03571062054	0\\
21.03573985788	0\\
21.03576909522	0\\
21.03579833256	0\\
21.0358275699	0\\
21.03585680724	0\\
21.03588604458	0\\
21.03591528192	0\\
21.03594451926	0\\
21.0359737566	0\\
21.03600299394	0\\
21.03603223128	0\\
21.03606146862	0\\
21.03609070596	0\\
21.0361199433	0\\
21.03614918064	0\\
21.03617841798	0\\
21.03620765532	0\\
21.03623689266	0\\
21.03626613	0\\
21.03629536734	0\\
21.03632460468	0\\
21.03635384202	0\\
21.03638307936	0\\
21.0364123167	0\\
21.03644155404	0\\
21.03647079138	0\\
21.03650002872	0\\
21.03652926606	0\\
21.0365585034	0\\
21.03658774074	0\\
21.03661697808	0\\
21.03664621542	0\\
21.03667545276	0\\
21.0367046901	0\\
21.03673392744	0\\
21.03676316478	0\\
21.03679240212	0\\
21.03682163946	0\\
21.0368508768	0\\
21.03688011414	0\\
21.03690935148	0\\
21.03693858882	0\\
21.03696782616	0\\
21.0369970635	0\\
21.03702630084	0\\
21.03705553818	0\\
21.03708477552	0\\
21.03711401286	0\\
21.0371432502	0\\
21.03717248754	0\\
21.03720172488	0\\
21.03723096222	0\\
21.03726019956	0\\
21.0372894369	0\\
21.03731867424	0\\
21.03734791158	0\\
21.03737714892	0\\
21.03740638626	0\\
21.0374356236	0\\
21.03746486094	0\\
21.03749409828	0\\
21.03752333562	0\\
21.03755257296	0\\
21.0375818103	0\\
21.03761104764	0\\
21.03764028498	0\\
21.03766952232	0\\
21.03769875966	0\\
21.037727997	0\\
21.03775723434	0\\
21.03778647168	0\\
21.03781570902	0\\
21.03784494636	0\\
21.0378741837	0\\
21.03790342104	0\\
21.03793265838	0\\
21.03796189572	0\\
21.03799113306	0\\
21.0380203704	0\\
21.03804960774	0\\
21.03807884508	0\\
21.03810808242	0\\
21.03813731976	0\\
21.0381665571	0\\
21.03819579444	0\\
21.03822503178	0\\
21.03825426912	0\\
21.03828350646	0\\
21.0383127438	0\\
21.03834198114	0\\
21.03837121848	0\\
21.03840045582	0\\
21.03842969316	0\\
21.0384589305	0\\
21.03848816784	0\\
21.03851740518	0\\
21.03854664252	0\\
21.03857587986	0\\
21.0386051172	0\\
21.03863435454	0\\
21.03866359188	0\\
21.03869282922	0\\
21.03872206656	0\\
21.0387513039	0\\
21.03878054124	0\\
21.03880977858	0\\
21.03883901592	0\\
21.03886825326	0\\
21.0388974906	0\\
21.03892672794	0\\
21.03895596528	0\\
21.03898520262	0\\
21.03901443996	0\\
21.0390436773	0\\
21.03907291464	0\\
21.03910215198	0\\
21.03913138932	0\\
21.03916062666	0\\
21.039189864	0\\
21.03921910134	0\\
21.03924833868	0\\
21.03927757602	0\\
21.03930681336	0\\
21.0393360507	0\\
21.03936528804	0\\
21.03939452538	0\\
21.03942376272	0\\
21.03945300006	0\\
21.0394822374	0\\
21.03951147474	0\\
21.03954071208	0\\
21.03956994942	0\\
21.03959918676	0\\
21.0396284241	0\\
21.03965766144	0\\
21.03968689878	0\\
21.03971613612	0\\
21.03974537346	0\\
21.0397746108	0\\
21.03980384814	0\\
21.03983308548	0\\
21.03986232282	0\\
21.03989156016	0\\
21.0399207975	0\\
21.03995003484	0\\
21.03997927218	0\\
21.04000850952	0\\
21.04003774686	0\\
21.0400669842	0\\
21.04009622154	0\\
21.04012545888	0\\
21.04015469622	0\\
21.04018393356	0\\
21.0402131709	0\\
21.04024240824	0\\
21.04027164558	0\\
21.04030088292	0\\
21.04033012026	0\\
21.0403593576	0\\
21.04038859494	0\\
21.04041783228	0\\
21.04044706962	0\\
21.04047630696	0\\
21.0405055443	0\\
21.04053478164	0\\
21.04056401898	0\\
21.04059325632	0\\
21.04062249366	0\\
21.040651731	0\\
21.04068096834	0\\
21.04071020568	0\\
21.04073944302	0\\
21.04076868036	0\\
21.0407979177	0\\
21.04082715504	0\\
21.04085639238	0\\
21.04088562972	0\\
21.04091486706	0\\
21.0409441044	0\\
21.04097334174	0\\
21.04100257908	0\\
21.04103181642	0\\
21.04106105376	0\\
21.0410902911	0\\
21.04111952844	0\\
21.04114876578	0\\
21.04117800312	0\\
21.04120724046	0\\
21.0412364778	0\\
21.04126571514	0\\
21.04129495248	0\\
21.04132418982	0\\
21.04135342716	0\\
21.0413826645	0\\
21.04141190184	0\\
21.04144113918	0\\
21.04147037652	0\\
21.04149961386	0\\
21.0415288512	0\\
21.04155808854	0\\
21.04158732588	0\\
21.04161656322	0\\
21.04164580056	0\\
21.0416750379	0\\
21.04170427524	0\\
21.04173351258	0\\
21.04176274992	0\\
21.04179198726	0\\
21.0418212246	0\\
21.04185046194	0\\
21.04187969928	0\\
21.04190893662	0\\
21.04193817396	0\\
21.0419674113	0\\
21.04199664864	0\\
21.04202588598	0\\
21.04205512332	0\\
21.04208436066	0\\
21.042113598	0\\
21.04214283534	0\\
21.04217207268	0\\
21.04220131002	0\\
21.04223054736	0\\
21.0422597847	0\\
21.04228902204	0\\
21.04231825938	0\\
21.04234749672	0\\
21.04237673406	0\\
21.0424059714	0\\
21.04243520874	0\\
21.04246444608	0\\
21.04249368342	0\\
21.04252292076	0\\
21.0425521581	0\\
21.04258139544	0\\
21.04261063278	0\\
21.04263987012	0\\
21.04266910746	0\\
21.0426983448	0\\
21.04272758214	0\\
21.04275681948	0\\
21.04278605682	0\\
21.04281529416	0\\
21.0428445315	0\\
21.04287376884	0\\
21.04290300618	0\\
21.04293224352	0\\
21.04296148086	0\\
21.0429907182	0\\
21.04301995554	0\\
21.04304919288	0\\
21.04307843022	0\\
21.04310766756	0\\
21.0431369049	0\\
21.04316614224	0\\
21.04319537958	0\\
21.04322461692	0\\
21.04325385426	0\\
21.0432830916	0\\
21.04331232894	0\\
21.04334156628	0\\
21.04337080362	0\\
21.04340004096	0\\
21.0434292783	0\\
21.04345851564	0\\
21.04348775298	0\\
21.04351699032	0\\
21.04354622766	0\\
21.043575465	0\\
21.04360470234	0\\
21.04363393968	0\\
21.04366317702	0\\
21.04369241436	0\\
21.0437216517	0\\
21.04375088904	0\\
21.04378012638	0\\
21.04380936372	0\\
21.04383860106	0\\
21.0438678384	0\\
21.04389707574	0\\
21.04392631308	0\\
21.04395555042	0\\
21.04398478776	0\\
21.0440140251	0\\
21.04404326244	0\\
21.04407249978	0\\
21.04410173712	0\\
21.04413097446	0\\
21.0441602118	0\\
21.04418944914	0\\
21.04421868648	0\\
21.04424792382	0\\
21.04427716116	0\\
21.0443063985	0\\
21.04433563584	0\\
21.04436487318	0\\
21.04439411052	0\\
21.04442334786	0\\
21.0444525852	0\\
21.04448182254	0\\
21.04451105988	0\\
21.04454029722	0\\
21.04456953456	0\\
21.0445987719	0\\
21.04462800924	0\\
21.04465724658	0\\
21.04468648392	0\\
21.04471572126	0\\
21.0447449586	0\\
21.04477419594	0\\
21.04480343328	0\\
21.04483267062	0\\
21.04486190796	0\\
21.0448911453	0\\
21.04492038264	0\\
21.04494961998	0\\
21.04497885732	0\\
21.04500809466	0\\
21.045037332	0\\
21.04506656934	0\\
21.04509580668	0\\
21.04512504402	0\\
21.04515428136	0\\
21.0451835187	0\\
21.04521275604	0\\
21.04524199338	0\\
21.04527123072	0\\
21.04530046806	0\\
21.0453297054	0\\
21.04535894274	0\\
21.04538818008	0\\
21.04541741742	0\\
21.04544665476	0\\
21.0454758921	0\\
21.04550512944	0\\
21.04553436678	0\\
21.04556360412	0\\
21.04559284146	0\\
21.0456220788	0\\
21.04565131614	0\\
21.04568055348	0\\
21.04570979082	0\\
21.04573902816	0\\
21.0457682655	0\\
21.04579750284	0\\
21.04582674018	0\\
21.04585597752	0\\
21.04588521486	0\\
21.0459144522	0\\
21.04594368954	0\\
21.04597292688	0\\
21.04600216422	0\\
21.04603140156	0\\
21.0460606389	0\\
21.04608987624	0\\
21.04611911358	0\\
21.04614835092	0\\
21.04617758826	0\\
21.0462068256	0\\
21.04623606294	0\\
21.04626530028	0\\
21.04629453762	0\\
21.04632377496	0\\
21.0463530123	0\\
21.04638224964	0\\
21.04641148698	0\\
21.04644072432	0\\
21.04646996166	0\\
21.046499199	0\\
21.04652843634	0\\
21.04655767368	0\\
21.04658691102	0\\
21.04661614836	0\\
21.0466453857	0\\
21.04667462304	0\\
21.04670386038	0\\
21.04673309772	0\\
21.04676233506	0\\
21.0467915724	0\\
21.04682080974	0\\
21.04685004708	0\\
21.04687928442	0\\
21.04690852176	0\\
21.0469377591	0\\
21.04696699644	0\\
21.04699623378	0\\
21.04702547112	0\\
21.04705470846	0\\
21.0470839458	0\\
21.04711318314	0\\
21.04714242048	0\\
21.04717165782	0\\
21.04720089516	0\\
21.0472301325	0\\
21.04725936984	0\\
21.04728860718	0\\
21.04731784452	0\\
21.04734708186	0\\
21.0473763192	0\\
21.04740555654	0\\
21.04743479388	0\\
21.04746403122	0\\
21.04749326856	0\\
21.0475225059	0\\
21.04755174324	0\\
21.04758098058	0\\
21.04761021792	0\\
21.04763945526	0\\
21.0476686926	0\\
21.04769792994	0\\
21.04772716728	0\\
21.04775640462	0\\
21.04778564196	0\\
21.0478148793	0\\
21.04784411664	0\\
21.04787335398	0\\
21.04790259132	0\\
21.04793182866	0\\
21.047961066	0\\
21.04799030334	0\\
21.04801954068	0\\
21.04804877802	0\\
21.04807801536	0\\
21.0481072527	0\\
21.04813649004	0\\
21.04816572738	0\\
21.04819496472	0\\
21.04822420206	0\\
21.0482534394	0\\
21.04828267674	0\\
21.04831191408	0\\
21.04834115142	0\\
21.04837038876	0\\
21.0483996261	0\\
21.04842886344	0\\
21.04845810078	0\\
21.04848733812	0\\
21.04851657546	0\\
21.0485458128	0\\
21.04857505014	0\\
21.04860428748	0\\
21.04863352482	0\\
21.04866276216	0\\
21.0486919995	0\\
21.04872123684	0\\
21.04875047418	0\\
21.04877971152	0\\
21.04880894886	0\\
21.0488381862	0\\
21.04886742354	0\\
21.04889666088	0\\
21.04892589822	0\\
21.04895513556	0\\
21.0489843729	0\\
21.04901361024	0\\
21.04904284758	0\\
21.04907208492	0\\
21.04910132226	0\\
21.0491305596	0\\
21.04915979694	0\\
21.04918903428	0\\
21.04921827162	0\\
21.04924750896	0\\
21.0492767463	0\\
21.04930598364	0\\
21.04933522098	0\\
21.04936445832	0\\
21.04939369566	0\\
21.049422933	0\\
21.04945217034	0\\
21.04948140768	0\\
21.04951064502	0\\
21.04953988236	0\\
21.0495691197	0\\
21.04959835704	0\\
21.04962759438	0\\
21.04965683172	0\\
21.04968606906	0\\
21.0497153064	0\\
21.04974454374	0\\
21.04977378108	0\\
21.04980301842	0\\
21.04983225576	0\\
21.0498614931	0\\
21.04989073044	0\\
21.04991996778	0\\
21.04994920512	0\\
21.04997844246	0\\
21.0500076798	0\\
21.05003691714	0\\
21.05006615448	0\\
21.05009539182	0\\
21.05012462916	0\\
21.0501538665	0\\
21.05018310384	0\\
21.05021234118	0\\
21.05024157852	0\\
21.05027081586	0\\
21.0503000532	0\\
21.05032929054	0\\
21.05035852788	0\\
21.05038776522	0\\
21.05041700256	0\\
21.0504462399	0\\
21.05047547724	0\\
21.05050471458	0\\
21.05053395192	0\\
21.05056318926	0\\
21.0505924266	0\\
21.05062166394	0\\
21.05065090128	0\\
21.05068013862	0\\
21.05070937596	0\\
21.0507386133	0\\
21.05076785064	0\\
21.05079708798	0\\
21.05082632532	0\\
21.05085556266	0\\
21.0508848	0\\
21.05091403734	0\\
21.05094327468	0\\
21.05097251202	0\\
21.05100174936	0\\
21.0510309867	0\\
21.05106022404	0\\
21.05108946138	0\\
21.05111869872	0\\
21.05114793606	0\\
21.0511771734	0\\
21.05120641074	0\\
21.05123564808	0\\
21.05126488542	0\\
21.05129412276	0\\
21.0513233601	0\\
21.05135259744	0\\
21.05138183478	0\\
21.05141107212	0\\
21.05144030946	0\\
21.0514695468	0\\
21.05149878414	0\\
21.05152802148	0\\
21.05155725882	0\\
21.05158649616	0\\
21.0516157335	0\\
21.05164497084	0\\
21.05167420818	0\\
21.05170344552	0\\
21.05173268286	0\\
21.0517619202	0\\
21.05179115754	0\\
21.05182039488	0\\
21.05184963222	0\\
21.05187886956	0\\
21.0519081069	0\\
21.05193734424	0\\
21.05196658158	0\\
21.05199581892	0\\
21.05202505626	0\\
21.0520542936	0\\
21.05208353094	0\\
21.05211276828	0\\
21.05214200562	0\\
21.05217124296	0\\
21.0522004803	0\\
21.05222971764	0\\
21.05225895498	0\\
21.05228819232	0\\
21.05231742966	0\\
21.052346667	0\\
21.05237590434	0\\
21.05240514168	0\\
21.05243437902	0\\
21.05246361636	0\\
21.0524928537	0\\
21.05252209104	0\\
21.05255132838	0\\
21.05258056572	0\\
21.05260980306	0\\
21.0526390404	0\\
21.05266827774	0\\
21.05269751508	0\\
21.05272675242	0\\
21.05275598976	0\\
21.0527852271	0\\
21.05281446444	0\\
21.05284370178	0\\
21.05287293912	0\\
21.05290217646	0\\
21.0529314138	0\\
21.05296065114	0\\
21.05298988848	0\\
21.05301912582	0\\
21.05304836316	0\\
21.0530776005	0\\
21.05310683784	0\\
21.05313607518	0\\
21.05316531252	0\\
21.05319454986	0\\
21.0532237872	0\\
21.05325302454	0\\
21.05328226188	0\\
21.05331149922	0\\
21.05334073656	0\\
21.0533699739	0\\
21.05339921124	0\\
21.05342844858	0\\
21.05345768592	0\\
21.05348692326	0\\
21.0535161606	0\\
21.05354539794	0\\
21.05357463528	0\\
21.05360387262	0\\
21.05363310996	0\\
21.0536623473	0\\
21.05369158464	0\\
21.05372082198	0\\
21.05375005932	0\\
21.05377929666	0\\
21.053808534	0\\
21.05383777134	0\\
21.05386700868	0\\
21.05389624602	0\\
21.05392548336	0\\
21.0539547207	0\\
21.05398395804	0\\
21.05401319538	0\\
21.05404243272	0\\
21.05407167006	0\\
21.0541009074	0\\
21.05413014474	0\\
21.05415938208	0\\
21.05418861942	0\\
21.05421785676	0\\
21.0542470941	0\\
21.05427633144	0\\
21.05430556878	0\\
21.05433480612	0\\
21.05436404346	0\\
21.0543932808	0\\
21.05442251814	0\\
21.05445175548	0\\
21.05448099282	0\\
21.05451023016	0\\
21.0545394675	0\\
21.05456870484	0\\
21.05459794218	0\\
21.05462717952	0\\
21.05465641686	0\\
21.0546856542	0\\
21.05471489154	0\\
21.05474412888	0\\
21.05477336622	0\\
21.05480260356	0\\
21.0548318409	0\\
21.05486107824	0\\
21.05489031558	0\\
21.05491955292	0\\
21.05494879026	0\\
21.0549780276	0\\
21.05500726494	0\\
21.05503650228	0\\
21.05506573962	0\\
21.05509497696	0\\
21.0551242143	0\\
21.05515345164	0\\
21.05518268898	0\\
21.05521192632	0\\
21.05524116366	0\\
21.055270401	0\\
21.05529963834	0\\
21.05532887568	0\\
21.05535811302	0\\
21.05538735036	0\\
21.0554165877	0\\
21.05544582504	0\\
21.05547506238	0\\
21.05550429972	0\\
21.05553353706	0\\
21.0555627744	0\\
21.05559201174	0\\
21.05562124908	0\\
21.05565048642	0\\
21.05567972376	0\\
21.0557089611	0\\
21.05573819844	0\\
21.05576743578	0\\
21.05579667312	0\\
21.05582591046	0\\
21.0558551478	0\\
21.05588438514	0\\
21.05591362248	0\\
21.05594285982	0\\
21.05597209716	0\\
21.0560013345	0\\
21.05603057184	0\\
21.05605980918	0\\
21.05608904652	0\\
21.05611828386	0\\
21.0561475212	0\\
21.05617675854	0\\
21.05620599588	0\\
21.05623523322	0\\
21.05626447056	0\\
21.0562937079	0\\
21.05632294524	0\\
21.05635218258	0\\
21.05638141992	0\\
21.05641065726	0\\
21.0564398946	0\\
21.05646913194	0\\
21.05649836928	0\\
21.05652760662	0\\
21.05655684396	0\\
21.0565860813	0\\
21.05661531864	0\\
21.05664455598	0\\
21.05667379332	0\\
21.05670303066	0\\
21.056732268	0\\
21.05676150534	0\\
21.05679074268	0\\
21.05681998002	0\\
21.05684921736	0\\
21.0568784547	0\\
21.05690769204	0\\
21.05693692938	0\\
21.05696616672	0\\
21.05699540406	0\\
21.0570246414	0\\
21.05705387874	0\\
21.05708311608	0\\
21.05711235342	0\\
21.05714159076	0\\
21.0571708281	0\\
21.05720006544	0\\
21.05722930278	0\\
21.05725854012	0\\
21.05728777746	0\\
21.0573170148	0\\
21.05734625214	0\\
21.05737548948	0\\
21.05740472682	0\\
21.05743396416	0\\
21.0574632015	0\\
21.05749243884	0\\
21.05752167618	0\\
21.05755091352	0\\
21.05758015086	0\\
21.0576093882	0\\
21.05763862554	0\\
21.05766786288	0\\
21.05769710022	0\\
21.05772633756	0\\
21.0577555749	0\\
21.05778481224	0\\
21.05781404958	0\\
21.05784328692	0\\
21.05787252426	0\\
21.0579017616	0\\
21.05793099894	0\\
21.05796023628	0\\
21.05798947362	0\\
21.05801871096	0\\
21.0580479483	0\\
21.05807718564	0\\
21.05810642298	0\\
21.05813566032	0\\
21.05816489766	0\\
21.058194135	0\\
21.05822337234	0\\
21.05825260968	0\\
21.05828184702	0\\
21.05831108436	0\\
21.0583403217	0\\
21.05836955904	0\\
21.05839879638	0\\
21.05842803372	0\\
21.05845727106	0\\
21.0584865084	0\\
21.05851574574	0\\
21.05854498308	0\\
21.05857422042	0\\
21.05860345776	0\\
21.0586326951	0\\
21.05866193244	0\\
21.05869116978	0\\
21.05872040712	0\\
21.05874964446	0\\
21.0587788818	0\\
21.05880811914	0\\
21.05883735648	0\\
21.05886659382	0\\
21.05889583116	0\\
21.0589250685	0\\
21.05895430584	0\\
21.05898354318	0\\
21.05901278052	0\\
21.05904201786	0\\
21.0590712552	0\\
21.05910049254	0\\
21.05912972988	0\\
21.05915896722	0\\
21.05918820456	0\\
21.0592174419	0\\
21.05924667924	0\\
21.05927591658	0\\
21.05930515392	0\\
21.05933439126	0\\
21.0593636286	0\\
21.05939286594	0\\
21.05942210328	0\\
21.05945134062	0\\
21.05948057796	0\\
21.0595098153	0\\
21.05953905264	0\\
21.05956828998	0\\
21.05959752732	0\\
21.05962676466	0\\
21.059656002	0\\
21.05968523934	0\\
21.05971447668	0\\
21.05974371402	0\\
21.05977295136	0\\
21.0598021887	0\\
21.05983142604	0\\
21.05986066338	0\\
21.05988990072	0\\
21.05991913806	0\\
21.0599483754	0\\
21.05997761274	0\\
21.06000685008	0\\
21.06003608742	0\\
21.06006532476	0\\
21.0600945621	0\\
21.06012379944	0\\
21.06015303678	0\\
21.06018227412	0\\
21.06021151146	0\\
21.0602407488	0\\
21.06026998614	0\\
21.06029922348	0\\
21.06032846082	0\\
21.06035769816	0\\
21.0603869355	0\\
21.06041617284	0\\
21.06044541018	0\\
21.06047464752	0\\
21.06050388486	0\\
21.0605331222	0\\
21.06056235954	0\\
21.06059159688	0\\
21.06062083422	0\\
21.06065007156	0\\
21.0606793089	0\\
21.06070854624	0\\
21.06073778358	0\\
21.06076702092	0\\
21.06079625826	0\\
21.0608254956	0\\
21.06085473294	0\\
21.06088397028	0\\
21.06091320762	0\\
21.06094244496	0\\
21.0609716823	0\\
21.06100091964	0\\
21.06103015698	0\\
21.06105939432	0\\
21.06108863166	0\\
21.061117869	0\\
21.06114710634	0\\
21.06117634368	0\\
21.06120558102	0\\
21.06123481836	0\\
21.0612640557	0\\
21.06129329304	0\\
21.06132253038	0\\
21.06135176772	0\\
21.06138100506	0\\
21.0614102424	0\\
21.06143947974	0\\
21.06146871708	0\\
21.06149795442	0\\
21.06152719176	0\\
21.0615564291	0\\
21.06158566644	0\\
21.06161490378	0\\
21.06164414112	0\\
21.06167337846	0\\
21.0617026158	0\\
21.06173185314	0\\
21.06176109048	0\\
21.06179032782	0\\
21.06181956516	0\\
21.0618488025	0\\
21.06187803984	0\\
21.06190727718	0\\
21.06193651452	0\\
21.06196575186	0\\
21.0619949892	0\\
21.06202422654	0\\
21.06205346388	0\\
21.06208270122	0\\
21.06211193856	0\\
21.0621411759	0\\
21.06217041324	0\\
21.06219965058	0\\
21.06222888792	0\\
21.06225812526	0\\
21.0622873626	0\\
21.06231659994	0\\
21.06234583728	0\\
21.06237507462	0\\
21.06240431196	0\\
21.0624335493	0\\
21.06246278664	0\\
21.06249202398	0\\
21.06252126132	0\\
21.06255049866	0\\
21.062579736	0\\
21.06260897334	0\\
21.06263821068	0\\
21.06266744802	0\\
21.06269668536	0\\
21.0627259227	0\\
21.06275516004	0\\
21.06278439738	0\\
21.06281363472	0\\
21.06284287206	0\\
21.0628721094	0\\
21.06290134674	0\\
21.06293058408	0\\
21.06295982142	0\\
21.06298905876	0\\
21.0630182961	0\\
21.06304753344	0\\
21.06307677078	0\\
21.06310600812	0\\
21.06313524546	0\\
21.0631644828	0\\
21.06319372014	0\\
21.06322295748	0\\
21.06325219482	0\\
21.06328143216	0\\
21.0633106695	0\\
21.06333990684	0\\
21.06336914418	0\\
21.06339838152	0\\
21.06342761886	0\\
21.0634568562	0\\
21.06348609354	0\\
21.06351533088	0\\
21.06354456822	0\\
21.06357380556	0\\
21.0636030429	0\\
21.06363228024	0\\
21.06366151758	0\\
21.06369075492	0\\
21.06371999226	0\\
21.0637492296	0\\
21.06377846694	0\\
21.06380770428	0\\
21.06383694162	0\\
21.06386617896	0\\
21.0638954163	0\\
21.06392465364	0\\
21.06395389098	0\\
21.06398312832	0\\
21.06401236566	0\\
21.064041603	0\\
21.06407084034	0\\
21.06410007768	0\\
21.06412931502	0\\
21.06415855236	0\\
21.0641877897	0\\
21.06421702704	0\\
21.06424626438	0\\
21.06427550172	0\\
21.06430473906	0\\
21.0643339764	0\\
21.06436321374	0\\
21.06439245108	0\\
21.06442168842	0\\
21.06445092576	0\\
21.0644801631	0\\
21.06450940044	0\\
21.06453863778	0\\
21.06456787512	0\\
21.06459711246	0\\
21.0646263498	0\\
21.06465558714	0\\
21.06468482448	0\\
21.06471406182	0\\
21.06474329916	0\\
21.0647725365	0\\
21.06480177384	0\\
21.06483101118	0\\
21.06486024852	0\\
21.06488948586	0\\
21.0649187232	0\\
21.06494796054	0\\
21.06497719788	0\\
21.06500643522	0\\
21.06503567256	0\\
21.0650649099	0\\
21.06509414724	0\\
21.06512338458	0\\
21.06515262192	0\\
21.06518185926	0\\
21.0652110966	0\\
21.06524033394	0\\
21.06526957128	0\\
21.06529880862	0\\
21.06532804596	0\\
21.0653572833	0\\
21.06538652064	0\\
21.06541575798	0\\
21.06544499532	0\\
21.06547423266	0\\
21.06550347	0\\
21.06553270734	0\\
21.06556194468	0\\
21.06559118202	0\\
21.06562041936	0\\
21.0656496567	0\\
21.06567889404	0\\
21.06570813138	0\\
21.06573736872	0\\
21.06576660606	0\\
21.0657958434	0\\
21.06582508074	0\\
21.06585431808	0\\
21.06588355542	0\\
21.06591279276	0\\
21.0659420301	0\\
21.06597126744	0\\
21.06600050478	0\\
21.06602974212	0\\
21.06605897946	0\\
21.0660882168	0\\
21.06611745414	0\\
21.06614669148	0\\
21.06617592882	0\\
21.06620516616	0\\
21.0662344035	0\\
21.06626364084	0\\
21.06629287818	0\\
21.06632211552	0\\
21.06635135286	0\\
21.0663805902	0\\
21.06640982754	0\\
21.06643906488	0\\
21.06646830222	0\\
21.06649753956	0\\
21.0665267769	0\\
21.06655601424	0\\
21.06658525158	0\\
21.06661448892	0\\
21.06664372626	0\\
21.0666729636	0\\
21.06670220094	0\\
21.06673143828	0\\
21.06676067562	0\\
21.06678991296	0\\
21.0668191503	0\\
21.06684838764	0\\
21.06687762498	0\\
21.06690686232	0\\
21.06693609966	0\\
21.066965337	0\\
21.06699457434	0\\
21.06702381168	0\\
21.06705304902	0\\
21.06708228636	0\\
21.0671115237	0\\
21.06714076104	0\\
21.06716999838	0\\
21.06719923572	0\\
21.06722847306	0\\
21.0672577104	0\\
21.06728694774	0\\
21.06731618508	0\\
21.06734542242	0\\
21.06737465976	0\\
21.0674038971	0\\
21.06743313444	0\\
21.06746237178	0\\
21.06749160912	0\\
21.06752084646	0\\
21.0675500838	0\\
21.06757932114	0\\
21.06760855848	0\\
21.06763779582	0\\
21.06766703316	0\\
21.0676962705	0\\
21.06772550784	0\\
21.06775474518	0\\
21.06778398252	0\\
21.06781321986	0\\
21.0678424572	0\\
21.06787169454	0\\
21.06790093188	0\\
21.06793016922	0\\
21.06795940656	0\\
21.0679886439	0\\
21.06801788124	0\\
21.06804711858	0\\
21.06807635592	0\\
21.06810559326	0\\
21.0681348306	0\\
21.06816406794	0\\
21.06819330528	0\\
21.06822254262	0\\
21.06825177996	0\\
21.0682810173	0\\
21.06831025464	0\\
21.06833949198	0\\
21.06836872932	0\\
21.06839796666	0\\
21.068427204	0\\
21.06845644134	0\\
21.06848567868	0\\
21.06851491602	0\\
21.06854415336	0\\
21.0685733907	0\\
21.06860262804	0\\
21.06863186538	0\\
21.06866110272	0\\
21.06869034006	0\\
21.0687195774	0\\
21.06874881474	0\\
21.06877805208	0\\
21.06880728942	0\\
21.06883652676	0\\
21.0688657641	0\\
21.06889500144	0\\
21.06892423878	0\\
21.06895347612	0\\
21.06898271346	0\\
21.0690119508	0\\
21.06904118814	0\\
21.06907042548	0\\
21.06909966282	0\\
21.06912890016	0\\
21.0691581375	0\\
21.06918737484	0\\
21.06921661218	0\\
21.06924584952	0\\
21.06927508686	0\\
21.0693043242	0\\
21.06933356154	0\\
21.06936279888	0\\
21.06939203622	0\\
21.06942127356	0\\
21.0694505109	0\\
21.06947974824	0\\
21.06950898558	0\\
21.06953822292	0\\
21.06956746026	0\\
21.0695966976	0\\
21.06962593494	0\\
21.06965517228	0\\
21.06968440962	0\\
21.06971364696	0\\
21.0697428843	0\\
21.06977212164	0\\
21.06980135898	0\\
21.06983059632	0\\
21.06985983366	0\\
21.069889071	0\\
21.06991830834	0\\
21.06994754568	0\\
21.06997678302	0\\
21.07000602036	0\\
21.0700352577	0\\
21.07006449504	0\\
21.07009373238	0\\
21.07012296972	0\\
21.07015220706	0\\
21.0701814444	0\\
21.07021068174	0\\
21.07023991908	0\\
21.07026915642	0\\
21.07029839376	0\\
21.0703276311	0\\
21.07035686844	0\\
21.07038610578	0\\
21.07041534312	0\\
21.07044458046	0\\
21.0704738178	0\\
21.07050305514	0\\
21.07053229248	0\\
21.07056152982	0\\
21.07059076716	0\\
21.0706200045	0\\
21.07064924184	0\\
21.07067847918	0\\
21.07070771652	0\\
21.07073695386	0\\
21.0707661912	0\\
21.07079542854	0\\
21.07082466588	0\\
21.07085390322	0\\
21.07088314056	0\\
21.0709123779	0\\
21.07094161524	0\\
21.07097085258	0\\
21.07100008992	0\\
21.07102932726	0\\
21.0710585646	0\\
21.07108780194	0\\
21.07111703928	0\\
21.07114627662	0\\
21.07117551396	0\\
21.0712047513	0\\
21.07123398864	0\\
21.07126322598	0\\
21.07129246332	0\\
21.07132170066	0\\
21.071350938	0\\
21.07138017534	0\\
21.07140941268	0\\
21.07143865002	0\\
21.07146788736	0\\
21.0714971247	0\\
21.07152636204	0\\
21.07155559938	0\\
21.07158483672	0\\
21.07161407406	0\\
21.0716433114	0\\
21.07167254874	0\\
21.07170178608	0\\
21.07173102342	0\\
21.07176026076	0\\
21.0717894981	0\\
21.07181873544	0\\
21.07184797278	0\\
21.07187721012	0\\
21.07190644746	0\\
21.0719356848	0\\
21.07196492214	0\\
21.07199415948	0\\
21.07202339682	0\\
21.07205263416	0\\
21.0720818715	0\\
21.07211110884	0\\
21.07214034618	0\\
21.07216958352	0\\
21.07219882086	0\\
21.0722280582	0\\
21.07225729554	0\\
21.07228653288	0\\
21.07231577022	0\\
21.07234500756	0\\
21.0723742449	0\\
21.07240348224	0\\
21.07243271958	0\\
21.07246195692	0\\
21.07249119426	0\\
21.0725204316	0\\
21.07254966894	0\\
21.07257890628	0\\
21.07260814362	0\\
21.07263738096	0\\
21.0726666183	0\\
21.07269585564	0\\
21.07272509298	0\\
21.07275433032	0\\
21.07278356766	0\\
21.072812805	0\\
21.07284204234	0\\
21.07287127968	0\\
21.07290051702	0\\
21.07292975436	0\\
21.0729589917	0\\
21.07298822904	0\\
21.07301746638	0\\
21.07304670372	0\\
21.07307594106	0\\
21.0731051784	0\\
21.07313441574	0\\
21.07316365308	0\\
21.07319289042	0\\
21.07322212776	0\\
21.0732513651	0\\
21.07328060244	0\\
21.07330983978	0\\
21.07333907712	0\\
21.07336831446	0\\
21.0733975518	0\\
21.07342678914	0\\
21.07345602648	0\\
21.07348526382	0\\
21.07351450116	0\\
21.0735437385	0\\
21.07357297584	0\\
21.07360221318	0\\
21.07363145052	0\\
21.07366068786	0\\
21.0736899252	0\\
21.07371916254	0\\
21.07374839988	0\\
21.07377763722	0\\
21.07380687456	0\\
21.0738361119	0\\
21.07386534924	0\\
21.07389458658	0\\
21.07392382392	0\\
21.07395306126	0\\
21.0739822986	0\\
21.07401153594	0\\
21.07404077328	0\\
21.07407001062	0\\
21.07409924796	0\\
21.0741284853	0\\
21.07415772264	0\\
21.07418695998	0\\
21.07421619732	0\\
21.07424543466	0\\
21.074274672	0\\
21.07430390934	0\\
21.07433314668	0\\
21.07436238402	0\\
21.07439162136	0\\
21.0744208587	0\\
21.07445009604	0\\
21.07447933338	0\\
21.07450857072	0\\
21.07453780806	0\\
21.0745670454	0\\
21.07459628274	0\\
21.07462552008	0\\
21.07465475742	0\\
21.07468399476	0\\
21.0747132321	0\\
21.07474246944	0\\
21.07477170678	0\\
21.07480094412	0\\
21.07483018146	0\\
21.0748594188	0\\
21.07488865614	0\\
21.07491789348	0\\
21.07494713082	0\\
21.07497636816	0\\
21.0750056055	0\\
21.07503484284	0\\
21.07506408018	0\\
21.07509331752	0\\
21.07512255486	0\\
21.0751517922	0\\
21.07518102954	0\\
21.07521026688	0\\
21.07523950422	0\\
21.07526874156	0\\
21.0752979789	0\\
21.07532721624	0\\
21.07535645358	0\\
21.07538569092	0\\
21.07541492826	0\\
21.0754441656	0\\
21.07547340294	0\\
21.07550264028	0\\
21.07553187762	0\\
21.07556111496	0\\
21.0755903523	0\\
21.07561958964	0\\
21.07564882698	0\\
21.07567806432	0\\
21.07570730166	0\\
21.075736539	0\\
21.07576577634	0\\
21.07579501368	0\\
21.07582425102	0\\
21.07585348836	0\\
21.0758827257	0\\
21.07591196304	0\\
21.07594120038	0\\
21.07597043772	0\\
21.07599967506	0\\
21.0760289124	0\\
21.07605814974	0\\
21.07608738708	0\\
21.07611662442	0\\
21.07614586176	0\\
21.0761750991	0\\
21.07620433644	0\\
21.07623357378	0\\
21.07626281112	0\\
21.07629204846	0\\
21.0763212858	0\\
21.07635052314	0\\
21.07637976048	0\\
21.07640899782	0\\
21.07643823516	0\\
21.0764674725	0\\
21.07649670984	0\\
21.07652594718	0\\
21.07655518452	0\\
21.07658442186	0\\
21.0766136592	0\\
21.07664289654	0\\
21.07667213388	0\\
21.07670137122	0\\
21.07673060856	0\\
21.0767598459	0\\
21.07678908324	0\\
21.07681832058	0\\
21.07684755792	0\\
21.07687679526	0\\
21.0769060326	0\\
21.07693526994	0\\
21.07696450728	0\\
21.07699374462	0\\
21.07702298196	0\\
21.0770522193	0\\
21.07708145664	0\\
21.07711069398	0\\
21.07713993132	0\\
21.07716916866	0\\
21.077198406	0\\
21.07722764334	0\\
21.07725688068	0\\
21.07728611802	0\\
21.07731535536	0\\
21.0773445927	0\\
21.07737383004	0\\
21.07740306738	0\\
21.07743230472	0\\
21.07746154206	0\\
21.0774907794	0\\
21.07752001674	0\\
21.07754925408	0\\
21.07757849142	0\\
21.07760772876	0\\
21.0776369661	0\\
21.07766620344	0\\
21.07769544078	0\\
21.07772467812	0\\
21.07775391546	0\\
21.0777831528	0\\
21.07781239014	0\\
21.07784162748	0\\
21.07787086482	0\\
21.07790010216	0\\
21.0779293395	0\\
21.07795857684	0\\
21.07798781418	0\\
21.07801705152	0\\
21.07804628886	0\\
21.0780755262	0\\
21.07810476354	0\\
21.07813400088	0\\
21.07816323822	0\\
21.07819247556	0\\
21.0782217129	0\\
21.07825095024	0\\
21.07828018758	0\\
21.07830942492	0\\
21.07833866226	0\\
21.0783678996	0\\
21.07839713694	0\\
21.07842637428	0\\
21.07845561162	0\\
21.07848484896	0\\
21.0785140863	0\\
21.07854332364	0\\
21.07857256098	0\\
21.07860179832	0\\
21.07863103566	0\\
21.078660273	0\\
21.07868951034	0\\
21.07871874768	0\\
21.07874798502	0\\
21.07877722236	0\\
21.0788064597	0\\
21.07883569704	0\\
21.07886493438	0\\
21.07889417172	0\\
21.07892340906	0\\
21.0789526464	0\\
21.07898188374	0\\
21.07901112108	0\\
21.07904035842	0\\
21.07906959576	0\\
21.0790988331	0\\
21.07912807044	0\\
21.07915730778	0\\
21.07918654512	0\\
21.07921578246	0\\
21.0792450198	0\\
21.07927425714	0\\
21.07930349448	0\\
21.07933273182	0\\
21.07936196916	0\\
21.0793912065	0\\
21.07942044384	0\\
21.07944968118	0\\
21.07947891852	0\\
21.07950815586	0\\
21.0795373932	0\\
21.07956663054	0\\
21.07959586788	0\\
21.07962510522	0\\
21.07965434256	0\\
21.0796835799	0\\
21.07971281724	0\\
21.07974205458	0\\
21.07977129192	0\\
21.07980052926	0\\
21.0798297666	0\\
21.07985900394	0\\
21.07988824128	0\\
21.07991747862	0\\
21.07994671596	0\\
21.0799759533	0\\
21.08000519064	0\\
21.08003442798	0\\
21.08006366532	0\\
21.08009290266	0\\
21.08012214	0\\
21.08015137734	0\\
21.08018061468	0\\
21.08020985202	0\\
21.08023908936	0\\
21.0802683267	0\\
21.08029756404	0\\
21.08032680138	0\\
21.08035603872	0\\
21.08038527606	0\\
21.0804145134	0\\
21.08044375074	0\\
21.08047298808	0\\
21.08050222542	0\\
21.08053146276	0\\
21.0805607001	0\\
21.08058993744	0\\
21.08061917478	0\\
21.08064841212	0\\
21.08067764946	0\\
21.0807068868	0\\
21.08073612414	0\\
21.08076536148	0\\
21.08079459882	0\\
21.08082383616	0\\
21.0808530735	0\\
21.08088231084	0\\
21.08091154818	0\\
21.08094078552	0\\
21.08097002286	0\\
21.0809992602	0\\
21.08102849754	0\\
21.08105773488	0\\
21.08108697222	0\\
21.08111620956	0\\
21.0811454469	0\\
21.08117468424	0\\
21.08120392158	0\\
21.08123315892	0\\
21.08126239626	0\\
21.0812916336	0\\
21.08132087094	0\\
21.08135010828	0\\
21.08137934562	0\\
21.08140858296	0\\
21.0814378203	0\\
21.08146705764	0\\
21.08149629498	0\\
21.08152553232	0\\
21.08155476966	0\\
21.081584007	0\\
21.08161324434	0\\
21.08164248168	0\\
21.08167171902	0\\
21.08170095636	0\\
21.0817301937	0\\
21.08175943104	0\\
21.08178866838	0\\
21.08181790572	0\\
21.08184714306	0\\
21.0818763804	0\\
21.08190561774	0\\
21.08193485508	0\\
21.08196409242	0\\
21.08199332976	0\\
21.0820225671	0\\
21.08205180444	0\\
21.08208104178	0\\
21.08211027912	0\\
21.08213951646	0\\
21.0821687538	0\\
21.08219799114	0\\
21.08222722848	0\\
21.08225646582	0\\
21.08228570316	0\\
21.0823149405	0\\
21.08234417784	0\\
21.08237341518	0\\
21.08240265252	0\\
21.08243188986	0\\
21.0824611272	0\\
21.08249036454	0\\
21.08251960188	0\\
21.08254883922	0\\
21.08257807656	0\\
21.0826073139	0\\
21.08263655124	0\\
21.08266578858	0\\
21.08269502592	0\\
21.08272426326	0\\
21.0827535006	0\\
21.08278273794	0\\
21.08281197528	0\\
21.08284121262	0\\
21.08287044996	0\\
21.0828996873	0\\
21.08292892464	0\\
21.08295816198	0\\
21.08298739932	0\\
21.08301663666	0\\
21.083045874	0\\
21.08307511134	0\\
21.08310434868	0\\
21.08313358602	0\\
21.08316282336	0\\
21.0831920607	0\\
21.08322129804	0\\
21.08325053538	0\\
21.08327977272	0\\
21.08330901006	0\\
21.0833382474	0\\
21.08336748474	0\\
21.08339672208	0\\
21.08342595942	0\\
21.08345519676	0\\
21.0834844341	0\\
21.08351367144	0\\
21.08354290878	0\\
21.08357214612	0\\
21.08360138346	0\\
21.0836306208	0\\
21.08365985814	0\\
21.08368909548	0\\
21.08371833282	0\\
21.08374757016	0\\
21.0837768075	0\\
21.08380604484	0\\
21.08383528218	0\\
21.08386451952	0\\
21.08389375686	0\\
21.0839229942	0\\
21.08395223154	0\\
21.08398146888	0\\
21.08401070622	0\\
21.08403994356	0\\
21.0840691809	0\\
21.08409841824	0\\
21.08412765558	0\\
21.08415689292	0\\
21.08418613026	0\\
21.0842153676	0\\
21.08424460494	0\\
21.08427384228	0\\
21.08430307962	0\\
21.08433231696	0\\
21.0843615543	0\\
21.08439079164	0\\
21.08442002898	0\\
21.08444926632	0\\
21.08447850366	0\\
21.084507741	0\\
21.08453697834	0\\
21.08456621568	0\\
21.08459545302	0\\
21.08462469036	0\\
21.0846539277	0\\
21.08468316504	0\\
21.08471240238	0\\
21.08474163972	0\\
21.08477087706	0\\
21.0848001144	0\\
21.08482935174	0\\
21.08485858908	0\\
21.08488782642	0\\
21.08491706376	0\\
21.0849463011	0\\
21.08497553844	0\\
21.08500477578	0\\
21.08503401312	0\\
21.08506325046	0\\
21.0850924878	0\\
21.08512172514	0\\
21.08515096248	0\\
21.08518019982	0\\
21.08520943716	0\\
21.0852386745	0\\
21.08526791184	0\\
21.08529714918	0\\
21.08532638652	0\\
21.08535562386	0\\
21.0853848612	0\\
21.08541409854	0\\
21.08544333588	0\\
21.08547257322	0\\
21.08550181056	0\\
21.0855310479	0\\
21.08556028524	0\\
21.08558952258	0\\
21.08561875992	0\\
21.08564799726	0\\
21.0856772346	0\\
21.08570647194	0\\
21.08573570928	0\\
21.08576494662	0\\
21.08579418396	0\\
21.0858234213	0\\
21.08585265864	0\\
21.08588189598	0\\
21.08591113332	0\\
21.08594037066	0\\
21.085969608	0\\
21.08599884534	0\\
21.08602808268	0\\
21.08605732002	0\\
21.08608655736	0\\
21.0861157947	0\\
21.08614503204	0\\
21.08617426938	0\\
21.08620350672	0\\
21.08623274406	0\\
21.0862619814	0\\
21.08629121874	0\\
21.08632045608	0\\
21.08634969342	0\\
21.08637893076	0\\
21.0864081681	0\\
21.08643740544	0\\
21.08646664278	0\\
21.08649588012	0\\
21.08652511746	0\\
21.0865543548	0\\
21.08658359214	0\\
21.08661282948	0\\
21.08664206682	0\\
21.08667130416	0\\
21.0867005415	0\\
21.08672977884	0\\
21.08675901618	0\\
21.08678825352	0\\
21.08681749086	0\\
21.0868467282	0\\
21.08687596554	0\\
21.08690520288	0\\
21.08693444022	0\\
21.08696367756	0\\
21.0869929149	0\\
21.08702215224	0\\
21.08705138958	0\\
21.08708062692	0\\
21.08710986426	0\\
21.0871391016	0\\
21.08716833894	0\\
21.08719757628	0\\
21.08722681362	0\\
21.08725605096	0\\
21.0872852883	0\\
21.08731452564	0\\
21.08734376298	0\\
21.08737300032	0\\
21.08740223766	0\\
21.087431475	0\\
21.08746071234	0\\
21.08748994968	0\\
21.08751918702	0\\
21.08754842436	0\\
21.0875776617	0\\
21.08760689904	0\\
21.08763613638	0\\
21.08766537372	0\\
21.08769461106	0\\
21.0877238484	0\\
21.08775308574	0\\
21.08778232308	0\\
21.08781156042	0\\
21.08784079776	0\\
21.0878700351	0\\
21.08789927244	0\\
21.08792850978	0\\
21.08795774712	0\\
21.08798698446	0\\
21.0880162218	0\\
21.08804545914	0\\
21.08807469648	0\\
21.08810393382	0\\
21.08813317116	0\\
21.0881624085	0\\
21.08819164584	0\\
21.08822088318	0\\
21.08825012052	0\\
21.08827935786	0\\
21.0883085952	0\\
21.08833783254	0\\
21.08836706988	0\\
21.08839630722	0\\
21.08842554456	0\\
21.0884547819	0\\
21.08848401924	0\\
21.08851325658	0\\
21.08854249392	0\\
21.08857173126	0\\
21.0886009686	0\\
21.08863020594	0\\
21.08865944328	0\\
21.08868868062	0\\
21.08871791796	0\\
21.0887471553	0\\
21.08877639264	0\\
21.08880562998	0\\
21.08883486732	0\\
21.08886410466	0\\
21.088893342	0\\
21.08892257934	0\\
21.08895181668	0\\
21.08898105402	0\\
21.08901029136	0\\
21.0890395287	0\\
21.08906876604	0\\
21.08909800338	0\\
21.08912724072	0\\
21.08915647806	0\\
21.0891857154	0\\
21.08921495274	0\\
21.08924419008	0\\
21.08927342742	0\\
21.08930266476	0\\
21.0893319021	0\\
21.08936113944	0\\
21.08939037678	0\\
21.08941961412	0\\
21.08944885146	0\\
21.0894780888	0\\
21.08950732614	0\\
21.08953656348	0\\
21.08956580082	0\\
21.08959503816	0\\
21.0896242755	0\\
21.08965351284	0\\
21.08968275018	0\\
21.08971198752	0\\
21.08974122486	0\\
21.0897704622	0\\
21.08979969954	0\\
21.08982893688	0\\
21.08985817422	0\\
21.08988741156	0\\
21.0899166489	0\\
21.08994588624	0\\
21.08997512358	0\\
21.09000436092	0\\
21.09003359826	0\\
21.0900628356	0\\
21.09009207294	0\\
21.09012131028	0\\
21.09015054762	0\\
21.09017978496	0\\
21.0902090223	0\\
21.09023825964	0\\
21.09026749698	0\\
21.09029673432	0\\
21.09032597166	0\\
21.090355209	0\\
21.09038444634	0\\
21.09041368368	0\\
21.09044292102	0\\
21.09047215836	0\\
21.0905013957	0\\
21.09053063304	0\\
21.09055987038	0\\
21.09058910772	0\\
21.09061834506	0\\
21.0906475824	0\\
21.09067681974	0\\
21.09070605708	0\\
21.09073529442	0\\
21.09076453176	0\\
21.0907937691	0\\
21.09082300644	0\\
21.09085224378	0\\
21.09088148112	0\\
21.09091071846	0\\
21.0909399558	0\\
21.09096919314	0\\
21.09099843048	0\\
21.09102766782	0\\
21.09105690516	0\\
21.0910861425	0\\
21.09111537984	0\\
21.09114461718	0\\
21.09117385452	0\\
21.09120309186	0\\
21.0912323292	0\\
21.09126156654	0\\
21.09129080388	0\\
21.09132004122	0\\
21.09134927856	0\\
21.0913785159	0\\
21.09140775324	0\\
21.09143699058	0\\
21.09146622792	0\\
21.09149546526	0\\
21.0915247026	0\\
21.09155393994	0\\
21.09158317728	0\\
21.09161241462	0\\
21.09164165196	0\\
21.0916708893	0\\
21.09170012664	0\\
21.09172936398	0\\
21.09175860132	0\\
21.09178783866	0\\
21.091817076	0\\
21.09184631334	0\\
21.09187555068	0\\
21.09190478802	0\\
21.09193402536	0\\
21.0919632627	0\\
21.09199250004	0\\
21.09202173738	0\\
21.09205097472	0\\
21.09208021206	0\\
21.0921094494	0\\
21.09213868674	0\\
21.09216792408	0\\
21.09219716142	0\\
21.09222639876	0\\
21.0922556361	0\\
21.09228487344	0\\
21.09231411078	0\\
21.09234334812	0\\
21.09237258546	0\\
21.0924018228	0\\
21.09243106014	0\\
21.09246029748	0\\
21.09248953482	0\\
21.09251877216	0\\
21.0925480095	0\\
21.09257724684	0\\
21.09260648418	0\\
21.09263572152	0\\
21.09266495886	0\\
21.0926941962	0\\
21.09272343354	0\\
21.09275267088	0\\
21.09278190822	0\\
21.09281114556	0\\
21.0928403829	0\\
21.09286962024	0\\
21.09289885758	0\\
21.09292809492	0\\
21.09295733226	0\\
21.0929865696	0\\
21.09301580694	0\\
21.09304504428	0\\
21.09307428162	0\\
21.09310351896	0\\
21.0931327563	0\\
21.09316199364	0\\
21.09319123098	0\\
21.09322046832	0\\
21.09324970566	0\\
21.093278943	0\\
21.09330818034	0\\
21.09333741768	0\\
21.09336665502	0\\
21.09339589236	0\\
21.0934251297	0\\
21.09345436704	0\\
21.09348360438	0\\
21.09351284172	0\\
21.09354207906	0\\
21.0935713164	0\\
21.09360055374	0\\
21.09362979108	0\\
21.09365902842	0\\
21.09368826576	0\\
21.0937175031	0\\
21.09374674044	0\\
21.09377597778	0\\
21.09380521512	0\\
21.09383445246	0\\
21.0938636898	0\\
21.09389292714	0\\
21.09392216448	0\\
21.09395140182	0\\
21.09398063916	0\\
21.0940098765	0\\
21.09403911384	0\\
21.09406835118	0\\
21.09409758852	0\\
21.09412682586	0\\
21.0941560632	0\\
21.09418530054	0\\
21.09421453788	0\\
21.09424377522	0\\
21.09427301256	0\\
21.0943022499	0\\
21.09433148724	0\\
21.09436072458	0\\
21.09438996192	0\\
21.09441919926	0\\
21.0944484366	0\\
21.09447767394	0\\
21.09450691128	0\\
21.09453614862	0\\
21.09456538596	0\\
21.0945946233	0\\
21.09462386064	0\\
21.09465309798	0\\
21.09468233532	0\\
21.09471157266	0\\
21.09474081	0\\
21.09477004734	0\\
21.09479928468	0\\
21.09482852202	0\\
21.09485775936	0\\
21.0948869967	0\\
21.09491623404	0\\
21.09494547138	0\\
21.09497470872	0\\
21.09500394606	0\\
21.0950331834	0\\
21.09506242074	0\\
21.09509165808	0\\
21.09512089542	0\\
21.09515013276	0\\
21.0951793701	0\\
21.09520860744	0\\
21.09523784478	0\\
21.09526708212	0\\
21.09529631946	0\\
21.0953255568	0\\
21.09535479414	0\\
21.09538403148	0\\
21.09541326882	0\\
21.09544250616	0\\
21.0954717435	0\\
21.09550098084	0\\
21.09553021818	0\\
21.09555945552	0\\
21.09558869286	0\\
21.0956179302	0\\
21.09564716754	0\\
21.09567640488	0\\
21.09570564222	0\\
21.09573487956	0\\
21.0957641169	0\\
21.09579335424	0\\
21.09582259158	0\\
21.09585182892	0\\
21.09588106626	0\\
21.0959103036	0\\
21.09593954094	0\\
21.09596877828	0\\
21.09599801562	0\\
21.09602725296	0\\
21.0960564903	0\\
21.09608572764	0\\
21.09611496498	0\\
21.09614420232	0\\
21.09617343966	0\\
21.096202677	0\\
21.09623191434	0\\
21.09626115168	0\\
21.09629038902	0\\
21.09631962636	0\\
21.0963488637	0\\
21.09637810104	0\\
21.09640733838	0\\
21.09643657572	0\\
21.09646581306	0\\
21.0964950504	0\\
21.09652428774	0\\
21.09655352508	0\\
21.09658276242	0\\
21.09661199976	0\\
21.0966412371	0\\
21.09667047444	0\\
21.09669971178	0\\
21.09672894912	0\\
21.09675818646	0\\
21.0967874238	0\\
21.09681666114	0\\
21.09684589848	0\\
21.09687513582	0\\
21.09690437316	0\\
21.0969336105	0\\
21.09696284784	0\\
21.09699208518	0\\
21.09702132252	0\\
21.09705055986	0\\
21.0970797972	0\\
21.09710903454	0\\
21.09713827188	0\\
21.09716750922	0\\
21.09719674656	0\\
21.0972259839	0\\
21.09725522124	0\\
21.09728445858	0\\
21.09731369592	0\\
21.09734293326	0\\
21.0973721706	0\\
21.09740140794	0\\
21.09743064528	0\\
21.09745988262	0\\
21.09748911996	0\\
21.0975183573	0\\
21.09754759464	0\\
21.09757683198	0\\
21.09760606932	0\\
21.09763530666	0\\
21.097664544	0\\
21.09769378134	0\\
21.09772301868	0\\
21.09775225602	0\\
21.09778149336	0\\
21.0978107307	0\\
21.09783996804	0\\
21.09786920538	0\\
21.09789844272	0\\
21.09792768006	0\\
21.0979569174	0\\
21.09798615474	0\\
21.09801539208	0\\
21.09804462942	0\\
21.09807386676	0\\
21.0981031041	0\\
21.09813234144	0\\
21.09816157878	0\\
21.09819081612	0\\
21.09822005346	0\\
21.0982492908	0\\
21.09827852814	0\\
21.09830776548	0\\
21.09833700282	0\\
21.09836624016	0\\
21.0983954775	0\\
21.09842471484	0\\
21.09845395218	0\\
21.09848318952	0\\
21.09851242686	0\\
21.0985416642	0\\
21.09857090154	0\\
21.09860013888	0\\
21.09862937622	0\\
21.09865861356	0\\
21.0986878509	0\\
21.09871708824	0\\
21.09874632558	0\\
21.09877556292	0\\
21.09880480026	0\\
21.0988340376	0\\
21.09886327494	0\\
21.09889251228	0\\
21.09892174962	0\\
21.09895098696	0\\
21.0989802243	0\\
21.09900946164	0\\
21.09903869898	0\\
21.09906793632	0\\
21.09909717366	0\\
21.099126411	0\\
21.09915564834	0\\
21.09918488568	0\\
21.09921412302	0\\
21.09924336036	0\\
21.0992725977	0\\
21.09930183504	0\\
21.09933107238	0\\
21.09936030972	0\\
21.09938954706	0\\
21.0994187844	0\\
21.09944802174	0\\
21.09947725908	0\\
21.09950649642	0\\
21.09953573376	0\\
21.0995649711	0\\
21.09959420844	0\\
21.09962344578	0\\
21.09965268312	0\\
21.09968192046	0\\
21.0997111578	0\\
21.09974039514	0\\
21.09976963248	0\\
21.09979886982	0\\
21.09982810716	0\\
21.0998573445	0\\
21.09988658184	0\\
21.09991581918	0\\
21.09994505652	0\\
21.09997429386	0\\
21.1000035312	0\\
21.10003276854	0\\
21.10006200588	0\\
21.10009124322	0\\
21.10012048056	0\\
21.1001497179	0\\
21.10017895524	0\\
21.10020819258	0\\
21.10023742992	0\\
21.10026666726	0\\
21.1002959046	0\\
21.10032514194	0\\
21.10035437928	0\\
21.10038361662	0\\
21.10041285396	0\\
21.1004420913	0\\
21.10047132864	0\\
21.10050056598	0\\
21.10052980332	0\\
21.10055904066	0\\
21.100588278	0\\
21.10061751534	0\\
21.10064675268	0\\
21.10067599002	0\\
21.10070522736	0\\
21.1007344647	0\\
21.10076370204	0\\
21.10079293938	0\\
21.10082217672	0\\
21.10085141406	0\\
21.1008806514	0\\
21.10090988874	0\\
21.10093912608	0\\
21.10096836342	0\\
21.10099760076	0\\
21.1010268381	0\\
21.10105607544	0\\
21.10108531278	0\\
21.10111455012	0\\
21.10114378746	0\\
21.1011730248	0\\
21.10120226214	0\\
21.10123149948	0\\
21.10126073682	0\\
21.10128997416	0\\
21.1013192115	0\\
21.10134844884	0\\
21.10137768618	0\\
21.10140692352	0\\
21.10143616086	0\\
21.1014653982	0\\
21.10149463554	0\\
21.10152387288	0\\
21.10155311022	0\\
21.10158234756	0\\
21.1016115849	0\\
21.10164082224	0\\
21.10167005958	0\\
21.10169929692	0\\
21.10172853426	0\\
21.1017577716	0\\
21.10178700894	0\\
21.10181624628	0\\
21.10184548362	0\\
21.10187472096	0\\
21.1019039583	0\\
21.10193319564	0\\
21.10196243298	0\\
21.10199167032	0\\
21.10202090766	0\\
21.102050145	0\\
21.10207938234	0\\
21.10210861968	0\\
21.10213785702	0\\
21.10216709436	0\\
21.1021963317	0\\
21.10222556904	0\\
21.10225480638	0\\
21.10228404372	0\\
21.10231328106	0\\
21.1023425184	0\\
21.10237175574	0\\
21.10240099308	0\\
21.10243023042	0\\
21.10245946776	0\\
21.1024887051	0\\
21.10251794244	0\\
21.10254717978	0\\
21.10257641712	0\\
21.10260565446	0\\
21.1026348918	0\\
21.10266412914	0\\
21.10269336648	0\\
21.10272260382	0\\
21.10275184116	0\\
21.1027810785	0\\
21.10281031584	0\\
21.10283955318	0\\
21.10286879052	0\\
21.10289802786	0\\
21.1029272652	0\\
21.10295650254	0\\
21.10298573988	0\\
21.10301497722	0\\
21.10304421456	0\\
21.1030734519	0\\
21.10310268924	0\\
21.10313192658	0\\
21.10316116392	0\\
21.10319040126	0\\
21.1032196386	0\\
21.10324887594	0\\
21.10327811328	0\\
21.10330735062	0\\
21.10333658796	0\\
21.1033658253	0\\
21.10339506264	0\\
21.10342429998	0\\
21.10345353732	0\\
21.10348277466	0\\
21.103512012	0\\
21.10354124934	0\\
21.10357048668	0\\
21.10359972402	0\\
21.10362896136	0\\
21.1036581987	0\\
21.10368743604	0\\
21.10371667338	0\\
21.10374591072	0\\
21.10377514806	0\\
21.1038043854	0\\
21.10383362274	0\\
21.10386286008	0\\
21.10389209742	0\\
21.10392133476	0\\
21.1039505721	0\\
21.10397980944	0\\
21.10400904678	0\\
21.10403828412	0\\
21.10406752146	0\\
21.1040967588	0\\
21.10412599614	0\\
21.10415523348	0\\
21.10418447082	0\\
21.10421370816	0\\
21.1042429455	0\\
21.10427218284	0\\
21.10430142018	0\\
21.10433065752	0\\
21.10435989486	0\\
21.1043891322	0\\
21.10441836954	0\\
21.10444760688	0\\
21.10447684422	0\\
21.10450608156	0\\
21.1045353189	0\\
21.10456455624	0\\
21.10459379358	0\\
21.10462303092	0\\
21.10465226826	0\\
21.1046815056	0\\
21.10471074294	0\\
21.10473998028	0\\
21.10476921762	0\\
21.10479845496	0\\
21.1048276923	0\\
21.10485692964	0\\
21.10488616698	0\\
21.10491540432	0\\
21.10494464166	0\\
21.104973879	0\\
21.10500311634	0\\
21.10503235368	0\\
21.10506159102	0\\
21.10509082836	0\\
21.1051200657	0\\
21.10514930304	0\\
21.10517854038	0\\
21.10520777772	0\\
21.10523701506	0\\
21.1052662524	0\\
21.10529548974	0\\
21.10532472708	0\\
21.10535396442	0\\
21.10538320176	0\\
21.1054124391	0\\
21.10544167644	0\\
21.10547091378	0\\
21.10550015112	0\\
21.10552938846	0\\
21.1055586258	0\\
21.10558786314	0\\
21.10561710048	0\\
21.10564633782	0\\
21.10567557516	0\\
21.1057048125	0\\
21.10573404984	0\\
21.10576328718	0\\
21.10579252452	0\\
21.10582176186	0\\
21.1058509992	0\\
21.10588023654	0\\
21.10590947388	0\\
21.10593871122	0\\
21.10596794856	0\\
21.1059971859	0\\
21.10602642324	0\\
21.10605566058	0\\
21.10608489792	0\\
21.10611413526	0\\
21.1061433726	0\\
21.10617260994	0\\
21.10620184728	0\\
21.10623108462	0\\
21.10626032196	0\\
21.1062895593	0\\
21.10631879664	0\\
21.10634803398	0\\
21.10637727132	0\\
21.10640650866	0\\
21.106435746	0\\
21.10646498334	0\\
21.10649422068	0\\
21.10652345802	0\\
21.10655269536	0\\
21.1065819327	0\\
21.10661117004	0\\
21.10664040738	0\\
21.10666964472	0\\
21.10669888206	0\\
21.1067281194	0\\
21.10675735674	0\\
21.10678659408	0\\
21.10681583142	0\\
21.10684506876	0\\
21.1068743061	0\\
21.10690354344	0\\
21.10693278078	0\\
21.10696201812	0\\
21.10699125546	0\\
21.1070204928	0\\
21.10704973014	0\\
21.10707896748	0\\
21.10710820482	0\\
21.10713744216	0\\
21.1071666795	0\\
21.10719591684	0\\
21.10722515418	0\\
21.10725439152	0\\
21.10728362886	0\\
21.1073128662	0\\
21.10734210354	0\\
21.10737134088	0\\
21.10740057822	0\\
21.10742981556	0\\
21.1074590529	0\\
21.10748829024	0\\
21.10751752758	0\\
21.10754676492	0\\
21.10757600226	0\\
21.1076052396	0\\
21.10763447694	0\\
21.10766371428	0\\
21.10769295162	0\\
21.10772218896	0\\
21.1077514263	0\\
21.10778066364	0\\
21.10780990098	0\\
21.10783913832	0\\
21.10786837566	0\\
21.107897613	0\\
21.10792685034	0\\
21.10795608768	0\\
21.10798532502	0\\
21.10801456236	0\\
21.1080437997	0\\
21.10807303704	0\\
21.10810227438	0\\
21.10813151172	0\\
21.10816074906	0\\
21.1081899864	0\\
21.10821922374	0\\
21.10824846108	0\\
21.10827769842	0\\
21.10830693576	0\\
21.1083361731	0\\
21.10836541044	0\\
21.10839464778	0\\
21.10842388512	0\\
21.10845312246	0\\
21.1084823598	0\\
21.10851159714	0\\
21.10854083448	0\\
21.10857007182	0\\
21.10859930916	0\\
21.1086285465	0\\
21.10865778384	0\\
21.10868702118	0\\
21.10871625852	0\\
21.10874549586	0\\
21.1087747332	0\\
21.10880397054	0\\
21.10883320788	0\\
21.10886244522	0\\
21.10889168256	0\\
21.1089209199	0\\
21.10895015724	0\\
21.10897939458	0\\
21.10900863192	0\\
21.10903786926	0\\
21.1090671066	0\\
21.10909634394	0\\
21.10912558128	0\\
21.10915481862	0\\
21.10918405596	0\\
21.1092132933	0\\
21.10924253064	0\\
21.10927176798	0\\
21.10930100532	0\\
21.10933024266	0\\
21.10935948	0\\
21.10938871734	0\\
21.10941795468	0\\
21.10944719202	0\\
21.10947642936	0\\
21.1095056667	0\\
21.10953490404	0\\
21.10956414138	0\\
21.10959337872	0\\
21.10962261606	0\\
21.1096518534	0\\
21.10968109074	0\\
21.10971032808	0\\
21.10973956542	0\\
21.10976880276	0\\
21.1097980401	0\\
21.10982727744	0\\
21.10985651478	0\\
21.10988575212	0\\
21.10991498946	0\\
21.1099442268	0\\
21.10997346414	0\\
21.11000270148	0\\
21.11003193882	0\\
21.11006117616	0\\
21.1100904135	0\\
21.11011965084	0\\
21.11014888818	0\\
21.11017812552	0\\
21.11020736286	0\\
21.1102366002	0\\
21.11026583754	0\\
21.11029507488	0\\
21.11032431222	0\\
21.11035354956	0\\
21.1103827869	0\\
21.11041202424	0\\
21.11044126158	0\\
21.11047049892	0\\
21.11049973626	0\\
21.1105289736	0\\
21.11055821094	0\\
21.11058744828	0\\
21.11061668562	0\\
21.11064592296	0\\
21.1106751603	0\\
21.11070439764	0\\
21.11073363498	0\\
21.11076287232	0\\
21.11079210966	0\\
21.110821347	0\\
21.11085058434	0\\
21.11087982168	0\\
21.11090905902	0\\
21.11093829636	0\\
21.1109675337	0\\
21.11099677104	0\\
21.11102600838	0\\
21.11105524572	0\\
21.11108448306	0\\
21.1111137204	0\\
21.11114295774	0\\
21.11117219508	0\\
21.11120143242	0\\
21.11123066976	0\\
21.1112599071	0\\
21.11128914444	0\\
21.11131838178	0\\
21.11134761912	0\\
21.11137685646	0\\
21.1114060938	0\\
21.11143533114	0\\
21.11146456848	0\\
21.11149380582	0\\
21.11152304316	0\\
21.1115522805	0\\
21.11158151784	0\\
21.11161075518	0\\
21.11163999252	0\\
21.11166922986	0\\
21.1116984672	0\\
21.11172770454	0\\
21.11175694188	0\\
21.11178617922	0\\
21.11181541656	0\\
21.1118446539	0\\
21.11187389124	0\\
21.11190312858	0\\
21.11193236592	0\\
21.11196160326	0\\
21.1119908406	0\\
21.11202007794	0\\
21.11204931528	0\\
21.11207855262	0\\
21.11210778996	0\\
21.1121370273	0\\
21.11216626464	0\\
21.11219550198	0\\
21.11222473932	0\\
21.11225397666	0\\
21.112283214	0\\
21.11231245134	0\\
21.11234168868	0\\
21.11237092602	0\\
21.11240016336	0\\
21.1124294007	0\\
21.11245863804	0\\
21.11248787538	0\\
21.11251711272	0\\
21.11254635006	0\\
21.1125755874	0\\
21.11260482474	0\\
21.11263406208	0\\
21.11266329942	0\\
21.11269253676	0\\
21.1127217741	0\\
21.11275101144	0\\
21.11278024878	0\\
21.11280948612	0\\
21.11283872346	0\\
21.1128679608	0\\
21.11289719814	0\\
21.11292643548	0\\
21.11295567282	0\\
21.11298491016	0\\
21.1130141475	0\\
21.11304338484	0\\
21.11307262218	0\\
21.11310185952	0\\
21.11313109686	0\\
21.1131603342	0\\
21.11318957154	0\\
21.11321880888	0\\
21.11324804622	0\\
21.11327728356	0\\
21.1133065209	0\\
21.11333575824	0\\
21.11336499558	0\\
21.11339423292	0\\
21.11342347026	0\\
21.1134527076	0\\
21.11348194494	0\\
21.11351118228	0\\
21.11354041962	0\\
21.11356965696	0\\
21.1135988943	0\\
21.11362813164	0\\
21.11365736898	0\\
21.11368660632	0\\
21.11371584366	0\\
21.113745081	0\\
21.11377431834	0\\
21.11380355568	0\\
21.11383279302	0\\
21.11386203036	0\\
21.1138912677	0\\
21.11392050504	0\\
21.11394974238	0\\
21.11397897972	0\\
21.11400821706	0\\
21.1140374544	0\\
21.11406669174	0\\
21.11409592908	0\\
21.11412516642	0\\
21.11415440376	0\\
21.1141836411	0\\
21.11421287844	0\\
21.11424211578	0\\
21.11427135312	0\\
21.11430059046	0\\
21.1143298278	0\\
21.11435906514	0\\
21.11438830248	0\\
21.11441753982	0\\
21.11444677716	0\\
21.1144760145	0\\
21.11450525184	0\\
21.11453448918	0\\
21.11456372652	0\\
21.11459296386	0\\
21.1146222012	0\\
21.11465143854	0\\
21.11468067588	0\\
21.11470991322	0\\
21.11473915056	0\\
21.1147683879	0\\
21.11479762524	0\\
21.11482686258	0\\
21.11485609992	0\\
21.11488533726	0\\
21.1149145746	0\\
21.11494381194	0\\
21.11497304928	0\\
21.11500228662	0\\
21.11503152396	0\\
21.1150607613	0\\
21.11508999864	0\\
21.11511923598	0\\
21.11514847332	0\\
21.11517771066	0\\
21.115206948	0\\
21.11523618534	0\\
21.11526542268	0\\
21.11529466002	0\\
21.11532389736	0\\
21.1153531347	0\\
21.11538237204	0\\
21.11541160938	0\\
21.11544084672	0\\
21.11547008406	0\\
21.1154993214	0\\
21.11552855874	0\\
21.11555779608	0\\
21.11558703342	0\\
21.11561627076	0\\
21.1156455081	0\\
21.11567474544	0\\
21.11570398278	0\\
21.11573322012	0\\
21.11576245746	0\\
21.1157916948	0\\
21.11582093214	0\\
21.11585016948	0\\
21.11587940682	0\\
21.11590864416	0\\
21.1159378815	0\\
21.11596711884	0\\
21.11599635618	0\\
21.11602559352	0\\
21.11605483086	0\\
21.1160840682	0\\
21.11611330554	0\\
21.11614254288	0\\
21.11617178022	0\\
21.11620101756	0\\
21.1162302549	0\\
21.11625949224	0\\
21.11628872958	0\\
21.11631796692	0\\
21.11634720426	0\\
21.1163764416	0\\
21.11640567894	0\\
21.11643491628	0\\
21.11646415362	0\\
21.11649339096	0\\
21.1165226283	0\\
21.11655186564	0\\
21.11658110298	0\\
21.11661034032	0\\
21.11663957766	0\\
21.116668815	0\\
21.11669805234	0\\
21.11672728968	0\\
21.11675652702	0\\
21.11678576436	0\\
21.1168150017	0\\
21.11684423904	0\\
21.11687347638	0\\
21.11690271372	0\\
21.11693195106	0\\
21.1169611884	0\\
21.11699042574	0\\
21.11701966308	0\\
21.11704890042	0\\
21.11707813776	0\\
21.1171073751	0\\
21.11713661244	0\\
21.11716584978	0\\
21.11719508712	0\\
21.11722432446	0\\
21.1172535618	0\\
21.11728279914	0\\
21.11731203648	0\\
21.11734127382	0\\
21.11737051116	0\\
21.1173997485	0\\
21.11742898584	0\\
21.11745822318	0\\
21.11748746052	0\\
21.11751669786	0\\
21.1175459352	0\\
21.11757517254	0\\
21.11760440988	0\\
21.11763364722	0\\
21.11766288456	0\\
21.1176921219	0\\
21.11772135924	0\\
21.11775059658	0\\
21.11777983392	0\\
21.11780907126	0\\
21.1178383086	0\\
21.11786754594	0\\
21.11789678328	0\\
21.11792602062	0\\
21.11795525796	0\\
21.1179844953	0\\
21.11801373264	0\\
21.11804296998	0\\
21.11807220732	0\\
21.11810144466	0\\
21.118130682	0\\
21.11815991934	0\\
21.11818915668	0\\
21.11821839402	0\\
21.11824763136	0\\
21.1182768687	0\\
21.11830610604	0\\
21.11833534338	0\\
21.11836458072	0\\
21.11839381806	0\\
21.1184230554	0\\
21.11845229274	0\\
21.11848153008	0\\
21.11851076742	0\\
21.11854000476	0\\
21.1185692421	0\\
21.11859847944	0\\
21.11862771678	0\\
21.11865695412	0\\
21.11868619146	0\\
21.1187154288	0\\
21.11874466614	0\\
21.11877390348	0\\
21.11880314082	0\\
21.11883237816	0\\
21.1188616155	0\\
21.11889085284	0\\
21.11892009018	0\\
21.11894932752	0\\
21.11897856486	0\\
21.1190078022	0\\
21.11903703954	0\\
21.11906627688	0\\
21.11909551422	0\\
21.11912475156	0\\
21.1191539889	0\\
21.11918322624	0\\
21.11921246358	0\\
21.11924170092	0\\
21.11927093826	0\\
21.1193001756	0\\
21.11932941294	0\\
21.11935865028	0\\
21.11938788762	0\\
21.11941712496	0\\
21.1194463623	0\\
21.11947559964	0\\
21.11950483698	0\\
21.11953407432	0\\
21.11956331166	0\\
21.119592549	0\\
21.11962178634	0\\
21.11965102368	0\\
21.11968026102	0\\
21.11970949836	0\\
21.1197387357	0\\
21.11976797304	0\\
21.11979721038	0\\
21.11982644772	0\\
21.11985568506	0\\
21.1198849224	0\\
21.11991415974	0\\
21.11994339708	0\\
21.11997263442	0\\
21.12000187176	0\\
21.1200311091	0\\
21.12006034644	0\\
21.12008958378	0\\
21.12011882112	0\\
21.12014805846	0\\
21.1201772958	0\\
21.12020653314	0\\
21.12023577048	0\\
21.12026500782	0\\
21.12029424516	0\\
21.1203234825	0\\
21.12035271984	0\\
21.12038195718	0\\
21.12041119452	0\\
21.12044043186	0\\
21.1204696692	0\\
21.12049890654	0\\
21.12052814388	0\\
21.12055738122	0\\
21.12058661856	0\\
21.1206158559	0\\
21.12064509324	0\\
21.12067433058	0\\
21.12070356792	0\\
21.12073280526	0\\
21.1207620426	0\\
21.12079127994	0\\
21.12082051728	0\\
21.12084975462	0\\
21.12087899196	0\\
21.1209082293	0\\
21.12093746664	0\\
21.12096670398	0\\
21.12099594132	0\\
21.12102517866	0\\
21.121054416	0\\
21.12108365334	0\\
21.12111289068	0\\
21.12114212802	0\\
21.12117136536	0\\
21.1212006027	0\\
21.12122984004	0\\
21.12125907738	0\\
21.12128831472	0\\
21.12131755206	0\\
21.1213467894	0\\
21.12137602674	0\\
21.12140526408	0\\
21.12143450142	0\\
21.12146373876	0\\
21.1214929761	0\\
21.12152221344	0\\
21.12155145078	0\\
21.12158068812	0\\
21.12160992546	0\\
21.1216391628	0\\
21.12166840014	0\\
21.12169763748	0\\
21.12172687482	0\\
21.12175611216	0\\
21.1217853495	0\\
21.12181458684	0\\
21.12184382418	0\\
21.12187306152	0\\
21.12190229886	0\\
21.1219315362	0\\
21.12196077354	0\\
21.12199001088	0\\
21.12201924822	0\\
21.12204848556	0\\
21.1220777229	0\\
21.12210696024	0\\
21.12213619758	0\\
21.12216543492	0\\
21.12219467226	0\\
21.1222239096	0\\
21.12225314694	0\\
21.12228238428	0\\
21.12231162162	0\\
21.12234085896	0\\
21.1223700963	0\\
21.12239933364	0\\
21.12242857098	0\\
21.12245780832	0\\
21.12248704566	0\\
21.122516283	0\\
21.12254552034	0\\
21.12257475768	0\\
21.12260399502	0\\
21.12263323236	0\\
21.1226624697	0\\
21.12269170704	0\\
21.12272094438	0\\
21.12275018172	0\\
21.12277941906	0\\
21.1228086564	0\\
21.12283789374	0\\
21.12286713108	0\\
21.12289636842	0\\
21.12292560576	0\\
21.1229548431	0\\
21.12298408044	0\\
21.12301331778	0\\
21.12304255512	0\\
21.12307179246	0\\
21.1231010298	0\\
21.12313026714	0\\
21.12315950448	0\\
21.12318874182	0\\
21.12321797916	0\\
21.1232472165	0\\
21.12327645384	0\\
21.12330569118	0\\
21.12333492852	0\\
21.12336416586	0\\
21.1233934032	0\\
21.12342264054	0\\
21.12345187788	0\\
21.12348111522	0\\
21.12351035256	0\\
21.1235395899	0\\
21.12356882724	0\\
21.12359806458	0\\
21.12362730192	0\\
21.12365653926	0\\
21.1236857766	0\\
21.12371501394	0\\
21.12374425128	0\\
21.12377348862	0\\
21.12380272596	0\\
21.1238319633	0\\
21.12386120064	0\\
21.12389043798	0\\
21.12391967532	0\\
21.12394891266	0\\
21.12397815	0\\
21.12400738734	0\\
21.12403662468	0\\
21.12406586202	0\\
21.12409509936	0\\
21.1241243367	0\\
21.12415357404	0\\
21.12418281138	0\\
21.12421204872	0\\
21.12424128606	0\\
21.1242705234	0\\
21.12429976074	0\\
21.12432899808	0\\
21.12435823542	0\\
21.12438747276	0\\
21.1244167101	0\\
21.12444594744	0\\
21.12447518478	0\\
21.12450442212	0\\
21.12453365946	0\\
21.1245628968	0\\
21.12459213414	0\\
21.12462137148	0\\
21.12465060882	0\\
21.12467984616	0\\
21.1247090835	0\\
21.12473832084	0\\
21.12476755818	0\\
21.12479679552	0\\
21.12482603286	0\\
21.1248552702	0\\
21.12488450754	0\\
21.12491374488	0\\
21.12494298222	0\\
21.12497221956	0\\
21.1250014569	0\\
21.12503069424	0\\
21.12505993158	0\\
21.12508916892	0\\
21.12511840626	0\\
21.1251476436	0\\
21.12517688094	0\\
21.12520611828	0\\
21.12523535562	0\\
21.12526459296	0\\
21.1252938303	0\\
21.12532306764	0\\
21.12535230498	0\\
21.12538154232	0\\
21.12541077966	0\\
21.125440017	0\\
21.12546925434	0\\
21.12549849168	0\\
21.12552772902	0\\
21.12555696636	0\\
21.1255862037	0\\
21.12561544104	0\\
21.12564467838	0\\
21.12567391572	0\\
21.12570315306	0\\
21.1257323904	0\\
21.12576162774	0\\
21.12579086508	0\\
21.12582010242	0\\
21.12584933976	0\\
21.1258785771	0\\
21.12590781444	0\\
21.12593705178	0\\
21.12596628912	0\\
21.12599552646	0\\
21.1260247638	0\\
21.12605400114	0\\
21.12608323848	0\\
21.12611247582	0\\
21.12614171316	0\\
21.1261709505	0\\
21.12620018784	0\\
21.12622942518	0\\
21.12625866252	0\\
21.12628789986	0\\
21.1263171372	0\\
21.12634637454	0\\
21.12637561188	0\\
21.12640484922	0\\
21.12643408656	0\\
21.1264633239	0\\
21.12649256124	0\\
21.12652179858	0\\
21.12655103592	0\\
21.12658027326	0\\
21.1266095106	0\\
21.12663874794	0\\
21.12666798528	0\\
21.12669722262	0\\
21.12672645996	0\\
21.1267556973	0\\
21.12678493464	0\\
21.12681417198	0\\
21.12684340932	0\\
21.12687264666	0\\
21.126901884	0\\
21.12693112134	0\\
21.12696035868	0\\
21.12698959602	0\\
21.12701883336	0\\
21.1270480707	0\\
21.12707730804	0\\
21.12710654538	0\\
21.12713578272	0\\
21.12716502006	0\\
21.1271942574	0\\
21.12722349474	0\\
21.12725273208	0\\
21.12728196942	0\\
21.12731120676	0\\
21.1273404441	0\\
21.12736968144	0\\
21.12739891878	0\\
21.12742815612	0\\
21.12745739346	0\\
21.1274866308	0\\
21.12751586814	0\\
21.12754510548	0\\
21.12757434282	0\\
21.12760358016	0\\
21.1276328175	0\\
21.12766205484	0\\
21.12769129218	0\\
21.12772052952	0\\
21.12774976686	0\\
21.1277790042	0\\
21.12780824154	0\\
21.12783747888	0\\
21.12786671622	0\\
21.12789595356	0\\
21.1279251909	0\\
21.12795442824	0\\
21.12798366558	0\\
21.12801290292	0\\
21.12804214026	0\\
21.1280713776	0\\
21.12810061494	0\\
21.12812985228	0\\
21.12815908962	0\\
21.12818832696	0\\
21.1282175643	0\\
21.12824680164	0\\
21.12827603898	0\\
21.12830527632	0\\
21.12833451366	0\\
21.128363751	0\\
21.12839298834	0\\
21.12842222568	0\\
21.12845146302	0\\
21.12848070036	0\\
21.1285099377	0\\
21.12853917504	0\\
21.12856841238	0\\
21.12859764972	0\\
21.12862688706	0\\
21.1286561244	0\\
21.12868536174	0\\
21.12871459908	0\\
21.12874383642	0\\
21.12877307376	0\\
21.1288023111	0\\
21.12883154844	0\\
21.12886078578	0\\
21.12889002312	0\\
21.12891926046	0\\
21.1289484978	0\\
21.12897773514	0\\
21.12900697248	0\\
21.12903620982	0\\
21.12906544716	0\\
21.1290946845	0\\
21.12912392184	0\\
21.12915315918	0\\
21.12918239652	0\\
21.12921163386	0\\
21.1292408712	0\\
21.12927010854	0\\
21.12929934588	0\\
21.12932858322	0\\
21.12935782056	0\\
21.1293870579	0\\
21.12941629524	0\\
21.12944553258	0\\
21.12947476992	0\\
21.12950400726	0\\
21.1295332446	0\\
21.12956248194	0\\
21.12959171928	0\\
21.12962095662	0\\
21.12965019396	0\\
21.1296794313	0\\
21.12970866864	0\\
21.12973790598	0\\
21.12976714332	0\\
21.12979638066	0\\
21.129825618	0\\
21.12985485534	0\\
21.12988409268	0\\
21.12991333002	0\\
21.12994256736	0\\
21.1299718047	0\\
21.13000104204	0\\
21.13003027938	0\\
21.13005951672	0\\
21.13008875406	0\\
21.1301179914	0\\
21.13014722874	0\\
21.13017646608	0\\
21.13020570342	0\\
21.13023494076	0\\
21.1302641781	0\\
21.13029341544	0\\
21.13032265278	0\\
21.13035189012	0\\
21.13038112746	0\\
21.1304103648	0\\
21.13043960214	0\\
21.13046883948	0\\
21.13049807682	0\\
21.13052731416	0\\
21.1305565515	0\\
21.13058578884	0\\
21.13061502618	0\\
21.13064426352	0\\
21.13067350086	0\\
21.1307027382	0\\
21.13073197554	0\\
21.13076121288	0\\
21.13079045022	0\\
21.13081968756	0\\
21.1308489249	0\\
21.13087816224	0\\
21.13090739958	0\\
21.13093663692	0\\
21.13096587426	0\\
21.1309951116	0\\
21.13102434894	0\\
21.13105358628	0\\
21.13108282362	0\\
21.13111206096	0\\
21.1311412983	0\\
21.13117053564	0\\
21.13119977298	0\\
21.13122901032	0\\
21.13125824766	0\\
21.131287485	0\\
21.13131672234	0\\
21.13134595968	0\\
21.13137519702	0\\
21.13140443436	0\\
21.1314336717	0\\
21.13146290904	0\\
21.13149214638	0\\
21.13152138372	0\\
21.13155062106	0\\
21.1315798584	0\\
21.13160909574	0\\
21.13163833308	0\\
21.13166757042	0\\
21.13169680776	0\\
21.1317260451	0\\
21.13175528244	0\\
21.13178451978	0\\
21.13181375712	0\\
21.13184299446	0\\
21.1318722318	0\\
21.13190146914	0\\
21.13193070648	0\\
21.13195994382	0\\
21.13198918116	0\\
21.1320184185	0\\
21.13204765584	0\\
21.13207689318	0\\
21.13210613052	0\\
21.13213536786	0\\
21.1321646052	0\\
21.13219384254	0\\
21.13222307988	0\\
21.13225231722	0\\
21.13228155456	0\\
21.1323107919	0\\
21.13234002924	0\\
21.13236926658	0\\
21.13239850392	0\\
21.13242774126	0\\
21.1324569786	0\\
21.13248621594	0\\
21.13251545328	0\\
21.13254469062	0\\
21.13257392796	0\\
21.1326031653	0\\
21.13263240264	0\\
21.13266163998	0\\
21.13269087732	0\\
21.13272011466	0\\
21.132749352	0\\
21.13277858934	0\\
21.13280782668	0\\
21.13283706402	0\\
21.13286630136	0\\
21.1328955387	0\\
21.13292477604	0\\
21.13295401338	0\\
21.13298325072	0\\
21.13301248806	0\\
21.1330417254	0\\
21.13307096274	0\\
21.13310020008	0\\
21.13312943742	0\\
21.13315867476	0\\
21.1331879121	0\\
21.13321714944	0\\
21.13324638678	0\\
21.13327562412	0\\
21.13330486146	0\\
21.1333340988	0\\
21.13336333614	0\\
21.13339257348	0\\
21.13342181082	0\\
21.13345104816	0\\
21.1334802855	0\\
21.13350952284	0\\
21.13353876018	0\\
21.13356799752	0\\
21.13359723486	0\\
21.1336264722	0\\
21.13365570954	0\\
21.13368494688	0\\
21.13371418422	0\\
21.13374342156	0\\
21.1337726589	0\\
21.13380189624	0\\
21.13383113358	0\\
21.13386037092	0\\
21.13388960826	0\\
21.1339188456	0\\
21.13394808294	0\\
21.13397732028	0\\
21.13400655762	0\\
21.13403579496	0\\
21.1340650323	0\\
21.13409426964	0\\
21.13412350698	0\\
21.13415274432	0\\
21.13418198166	0\\
21.134211219	0\\
21.13424045634	0\\
21.13426969368	0\\
21.13429893102	0\\
21.13432816836	0\\
21.1343574057	0\\
21.13438664304	0\\
21.13441588038	0\\
21.13444511772	0\\
21.13447435506	0\\
21.1345035924	0\\
21.13453282974	0\\
21.13456206708	0\\
21.13459130442	0\\
21.13462054176	0\\
21.1346497791	0\\
21.13467901644	0\\
21.13470825378	0\\
21.13473749112	0\\
21.13476672846	0\\
21.1347959658	0\\
21.13482520314	0\\
21.13485444048	0\\
21.13488367782	0\\
21.13491291516	0\\
21.1349421525	0\\
21.13497138984	0\\
21.13500062718	0\\
21.13502986452	0\\
21.13505910186	0\\
21.1350883392	0\\
21.13511757654	0\\
21.13514681388	0\\
21.13517605122	0\\
21.13520528856	0\\
21.1352345259	0\\
21.13526376324	0\\
21.13529300058	0\\
21.13532223792	0\\
21.13535147526	0\\
21.1353807126	0\\
21.13540994994	0\\
21.13543918728	0\\
21.13546842462	0\\
21.13549766196	0\\
21.1355268993	0\\
21.13555613664	0\\
21.13558537398	0\\
21.13561461132	0\\
21.13564384866	0\\
21.135673086	0\\
21.13570232334	0\\
21.13573156068	0\\
21.13576079802	0\\
21.13579003536	0\\
21.1358192727	0\\
21.13584851004	0\\
21.13587774738	0\\
21.13590698472	0\\
21.13593622206	0\\
21.1359654594	0\\
21.13599469674	0\\
21.13602393408	0\\
21.13605317142	0\\
21.13608240876	0\\
21.1361116461	0\\
21.13614088344	0\\
21.13617012078	0\\
21.13619935812	0\\
21.13622859546	0\\
21.1362578328	0\\
21.13628707014	0\\
21.13631630748	0\\
21.13634554482	0\\
21.13637478216	0\\
21.1364040195	0\\
21.13643325684	0\\
21.13646249418	0\\
21.13649173152	0\\
21.13652096886	0\\
21.1365502062	0\\
21.13657944354	0\\
21.13660868088	0\\
21.13663791822	0\\
21.13666715556	0\\
21.1366963929	0\\
21.13672563024	0\\
21.13675486758	0\\
21.13678410492	0\\
21.13681334226	0\\
21.1368425796	0\\
21.13687181694	0\\
21.13690105428	0\\
21.13693029162	0\\
21.13695952896	0\\
21.1369887663	0\\
21.13701800364	0\\
21.13704724098	0\\
21.13707647832	0\\
21.13710571566	0\\
21.137134953	0\\
21.13716419034	0\\
21.13719342768	0\\
21.13722266502	0\\
21.13725190236	0\\
21.1372811397	0\\
21.13731037704	0\\
21.13733961438	0\\
21.13736885172	0\\
21.13739808906	0\\
21.1374273264	0\\
21.13745656374	0\\
21.13748580108	0\\
21.13751503842	0\\
21.13754427576	0\\
21.1375735131	0\\
21.13760275044	0\\
21.13763198778	0\\
21.13766122512	0\\
21.13769046246	0\\
21.1377196998	0\\
21.13774893714	0\\
21.13777817448	0\\
21.13780741182	0\\
21.13783664916	0\\
21.1378658865	0\\
21.13789512384	0\\
21.13792436118	0\\
21.13795359852	0\\
21.13798283586	0\\
21.1380120732	0\\
21.13804131054	0\\
21.13807054788	0\\
21.13809978522	0\\
21.13812902256	0\\
21.1381582599	0\\
21.13818749724	0\\
21.13821673458	0\\
21.13824597192	0\\
21.13827520926	0\\
21.1383044466	0\\
21.13833368394	0\\
21.13836292128	0\\
21.13839215862	0\\
21.13842139596	0\\
21.1384506333	0\\
21.13847987064	0\\
21.13850910798	0\\
21.13853834532	0\\
21.13856758266	0\\
21.13859682	0\\
21.13862605734	0\\
21.13865529468	0\\
21.13868453202	0\\
21.13871376936	0\\
21.1387430067	0\\
21.13877224404	0\\
21.13880148138	0\\
21.13883071872	0\\
21.13885995606	0\\
21.1388891934	0\\
21.13891843074	0\\
21.13894766808	0\\
21.13897690542	0\\
21.13900614276	0\\
21.1390353801	0\\
21.13906461744	0\\
21.13909385478	0\\
21.13912309212	0\\
21.13915232946	0\\
21.1391815668	0\\
21.13921080414	0\\
21.13924004148	0\\
21.13926927882	0\\
21.13929851616	0\\
21.1393277535	0\\
21.13935699084	0\\
21.13938622818	0\\
21.13941546552	0\\
21.13944470286	0\\
21.1394739402	0\\
21.13950317754	0\\
21.13953241488	0\\
21.13956165222	0\\
21.13959088956	0\\
21.1396201269	0\\
21.13964936424	0\\
21.13967860158	0\\
21.13970783892	0\\
21.13973707626	0\\
21.1397663136	0\\
21.13979555094	0\\
21.13982478828	0\\
21.13985402562	0\\
21.13988326296	0\\
21.1399125003	0\\
21.13994173764	0\\
21.13997097498	0\\
21.14000021232	0\\
21.14002944966	0\\
21.140058687	0\\
21.14008792434	0\\
21.14011716168	0\\
21.14014639902	0\\
21.14017563636	0\\
21.1402048737	0\\
21.14023411104	0\\
21.14026334838	0\\
21.14029258572	0\\
21.14032182306	0\\
21.1403510604	0\\
21.14038029774	0\\
21.14040953508	0\\
21.14043877242	0\\
21.14046800976	0\\
21.1404972471	0\\
21.14052648444	0\\
21.14055572178	0\\
21.14058495912	0\\
21.14061419646	0\\
21.1406434338	0\\
21.14067267114	0\\
21.14070190848	0\\
21.14073114582	0\\
21.14076038316	0\\
21.1407896205	0\\
21.14081885784	0\\
21.14084809518	0\\
21.14087733252	0\\
21.14090656986	0\\
21.1409358072	0\\
21.14096504454	0\\
21.14099428188	0\\
21.14102351922	0\\
21.14105275656	0\\
21.1410819939	0\\
21.14111123124	0\\
21.14114046858	0\\
21.14116970592	0\\
21.14119894326	0\\
21.1412281806	0\\
21.14125741794	0\\
21.14128665528	0\\
21.14131589262	0\\
21.14134512996	0\\
21.1413743673	0\\
21.14140360464	0\\
21.14143284198	0\\
21.14146207932	0\\
21.14149131666	0\\
21.141520554	0\\
21.14154979134	0\\
21.14157902868	0\\
21.14160826602	0\\
21.14163750336	0\\
21.1416667407	0\\
21.14169597804	0\\
21.14172521538	0\\
21.14175445272	0\\
21.14178369006	0\\
21.1418129274	0\\
21.14184216474	0\\
21.14187140208	0\\
21.14190063942	0\\
21.14192987676	0\\
21.1419591141	0\\
21.14198835144	0\\
21.14201758878	0\\
21.14204682612	0\\
21.14207606346	0\\
21.1421053008	0\\
21.14213453814	0\\
21.14216377548	0\\
21.14219301282	0\\
21.14222225016	0\\
21.1422514875	0\\
21.14228072484	0\\
21.14230996218	0\\
21.14233919952	0\\
21.14236843686	0\\
21.1423976742	0\\
21.14242691154	0\\
21.14245614888	0\\
21.14248538622	0\\
21.14251462356	0\\
21.1425438609	0\\
21.14257309824	0\\
21.14260233558	0\\
21.14263157292	0\\
21.14266081026	0\\
21.1426900476	0\\
21.14271928494	0\\
21.14274852228	0\\
21.14277775962	0\\
21.14280699696	0\\
21.1428362343	0\\
21.14286547164	0\\
21.14289470898	0\\
21.14292394632	0\\
21.14295318366	0\\
21.142982421	0\\
21.14301165834	0\\
21.14304089568	0\\
21.14307013302	0\\
21.14309937036	0\\
21.1431286077	0\\
21.14315784504	0\\
21.14318708238	0\\
21.14321631972	0\\
21.14324555706	0\\
21.1432747944	0\\
21.14330403174	0\\
21.14333326908	0\\
21.14336250642	0\\
21.14339174376	0\\
21.1434209811	0\\
21.14345021844	0\\
21.14347945578	0\\
21.14350869312	0\\
21.14353793046	0\\
21.1435671678	0\\
21.14359640514	0\\
21.14362564248	0\\
21.14365487982	0\\
21.14368411716	0\\
21.1437133545	0\\
21.14374259184	0\\
21.14377182918	0\\
21.14380106652	0\\
21.14383030386	0\\
21.1438595412	0\\
21.14388877854	0\\
21.14391801588	0\\
21.14394725322	0\\
21.14397649056	0\\
21.1440057279	0\\
21.14403496524	0\\
21.14406420258	0\\
21.14409343992	0\\
21.14412267726	0\\
21.1441519146	0\\
21.14418115194	0\\
21.14421038928	0\\
21.14423962662	0\\
21.14426886396	0\\
21.1442981013	0\\
21.14432733864	0\\
21.14435657598	0\\
21.14438581332	0\\
21.14441505066	0\\
21.144444288	0\\
21.14447352534	0\\
21.14450276268	0\\
21.14453200002	0\\
21.14456123736	0\\
21.1445904747	0\\
21.14461971204	0\\
21.14464894938	0\\
21.14467818672	0\\
21.14470742406	0\\
21.1447366614	0\\
21.14476589874	0\\
21.14479513608	0\\
21.14482437342	0\\
21.14485361076	0\\
21.1448828481	0\\
21.14491208544	0\\
21.14494132278	0\\
21.14497056012	0\\
21.14499979746	0\\
21.1450290348	0\\
21.14505827214	0\\
21.14508750948	0\\
21.14511674682	0\\
21.14514598416	0\\
21.1451752215	0\\
21.14520445884	0\\
21.14523369618	0\\
21.14526293352	0\\
21.14529217086	0\\
21.1453214082	0\\
21.14535064554	0\\
21.14537988288	0\\
21.14540912022	0\\
21.14543835756	0\\
21.1454675949	0\\
21.14549683224	0\\
21.14552606958	0\\
21.14555530692	0\\
21.14558454426	0\\
21.1456137816	0\\
21.14564301894	0\\
21.14567225628	0\\
21.14570149362	0\\
21.14573073096	0\\
21.1457599683	0\\
21.14578920564	0\\
21.14581844298	0\\
21.14584768032	0\\
21.14587691766	0\\
21.145906155	0\\
21.14593539234	0\\
21.14596462968	0\\
21.14599386702	0\\
21.14602310436	0\\
21.1460523417	0\\
21.14608157904	0\\
21.14611081638	0\\
21.14614005372	0\\
21.14616929106	0\\
21.1461985284	0\\
21.14622776574	0\\
21.14625700308	0\\
21.14628624042	0\\
21.14631547776	0\\
21.1463447151	0\\
21.14637395244	0\\
21.14640318978	0\\
21.14643242712	0\\
21.14646166446	0\\
21.1464909018	0\\
21.14652013914	0\\
21.14654937648	0\\
21.14657861382	0\\
21.14660785116	0\\
21.1466370885	0\\
21.14666632584	0\\
21.14669556318	0\\
21.14672480052	0\\
21.14675403786	0\\
21.1467832752	0\\
21.14681251254	0\\
21.14684174988	0\\
21.14687098722	0\\
21.14690022456	0\\
21.1469294619	0\\
21.14695869924	0\\
21.14698793658	0\\
21.14701717392	0\\
21.14704641126	0\\
21.1470756486	0\\
21.14710488594	0\\
21.14713412328	0\\
21.14716336062	0\\
21.14719259796	0\\
21.1472218353	0\\
21.14725107264	0\\
21.14728030998	0\\
21.14730954732	0\\
21.14733878466	0\\
21.147368022	0\\
21.14739725934	0\\
21.14742649668	0\\
21.14745573402	0\\
21.14748497136	0\\
21.1475142087	0\\
21.14754344604	0\\
21.14757268338	0\\
21.14760192072	0\\
21.14763115806	0\\
21.1476603954	0\\
21.14768963274	0\\
21.14771887008	0\\
21.14774810742	0\\
21.14777734476	0\\
21.1478065821	0\\
21.14783581944	0\\
21.14786505678	0\\
21.14789429412	0\\
21.14792353146	0\\
21.1479527688	0\\
21.14798200614	0\\
21.14801124348	0\\
21.14804048082	0\\
21.14806971816	0\\
21.1480989555	0\\
21.14812819284	0\\
21.14815743018	0\\
21.14818666752	0\\
21.14821590486	0\\
21.1482451422	0\\
21.14827437954	0\\
21.14830361688	0\\
21.14833285422	0\\
21.14836209156	0\\
21.1483913289	0\\
21.14842056624	0\\
21.14844980358	0\\
21.14847904092	0\\
21.14850827826	0\\
21.1485375156	0\\
21.14856675294	0\\
21.14859599028	0\\
21.14862522762	0\\
21.14865446496	0\\
21.1486837023	0\\
21.14871293964	0\\
21.14874217698	0\\
21.14877141432	0\\
21.14880065166	0\\
21.148829889	0\\
21.14885912634	0\\
21.14888836368	0\\
21.14891760102	0\\
21.14894683836	0\\
21.1489760757	0\\
21.14900531304	0\\
21.14903455038	0\\
21.14906378772	0\\
21.14909302506	0\\
21.1491222624	0\\
21.14915149974	0\\
21.14918073708	0\\
21.14920997442	0\\
21.14923921176	0\\
21.1492684491	0\\
21.14929768644	0\\
21.14932692378	0\\
21.14935616112	0\\
21.14938539846	0\\
21.1494146358	0\\
21.14944387314	0\\
21.14947311048	0\\
21.14950234782	0\\
21.14953158516	0\\
21.1495608225	0\\
21.14959005984	0\\
21.14961929718	0\\
21.14964853452	0\\
21.14967777186	0\\
21.1497070092	0\\
21.14973624654	0\\
21.14976548388	0\\
21.14979472122	0\\
21.14982395856	0\\
21.1498531959	0\\
21.14988243324	0\\
21.14991167058	0\\
21.14994090792	0\\
21.14997014526	0\\
21.1499993826	0\\
21.15002861994	0\\
21.15005785728	0\\
21.15008709462	0\\
21.15011633196	0\\
21.1501455693	0\\
21.15017480664	0\\
21.15020404398	0\\
21.15023328132	0\\
21.15026251866	0\\
21.150291756	0\\
21.15032099334	0\\
21.15035023068	0\\
21.15037946802	0\\
21.15040870536	0\\
21.1504379427	0\\
21.15046718004	0\\
21.15049641738	0\\
21.15052565472	0\\
21.15055489206	0\\
21.1505841294	0\\
21.15061336674	0\\
21.15064260408	0\\
21.15067184142	0\\
21.15070107876	0\\
21.1507303161	0\\
21.15075955344	0\\
21.15078879078	0\\
21.15081802812	0\\
21.15084726546	0\\
21.1508765028	0\\
21.15090574014	0\\
21.15093497748	0\\
21.15096421482	0\\
21.15099345216	0\\
21.1510226895	0\\
21.15105192684	0\\
21.15108116418	0\\
21.15111040152	0\\
21.15113963886	0\\
21.1511688762	0\\
21.15119811354	0\\
21.15122735088	0\\
21.15125658822	0\\
21.15128582556	0\\
21.1513150629	0\\
21.15134430024	0\\
21.15137353758	0\\
21.15140277492	0\\
21.15143201226	0\\
21.1514612496	0\\
21.15149048694	0\\
21.15151972428	0\\
21.15154896162	0\\
21.15157819896	0\\
21.1516074363	0\\
21.15163667364	0\\
21.15166591098	0\\
21.15169514832	0\\
21.15172438566	0\\
21.151753623	0\\
21.15178286034	0\\
21.15181209768	0\\
21.15184133502	0\\
21.15187057236	0\\
21.1518998097	0\\
21.15192904704	0\\
21.15195828438	0\\
21.15198752172	0\\
21.15201675906	0\\
21.1520459964	0\\
21.15207523374	0\\
21.15210447108	0\\
21.15213370842	0\\
21.15216294576	0\\
21.1521921831	0\\
21.15222142044	0\\
21.15225065778	0\\
21.15227989512	0\\
21.15230913246	0\\
21.1523383698	0\\
21.15236760714	0\\
21.15239684448	0\\
21.15242608182	0\\
21.15245531916	0\\
21.1524845565	0\\
21.15251379384	0\\
21.15254303118	0\\
21.15257226852	0\\
21.15260150586	0\\
21.1526307432	0\\
21.15265998054	0\\
21.15268921788	0\\
21.15271845522	0\\
21.15274769256	0\\
21.1527769299	0\\
21.15280616724	0\\
21.15283540458	0\\
21.15286464192	0\\
21.15289387926	0\\
21.1529231166	0\\
21.15295235394	0\\
21.15298159128	0\\
21.15301082862	0\\
21.15304006596	0\\
21.1530693033	0\\
21.15309854064	0\\
21.15312777798	0\\
21.15315701532	0\\
21.15318625266	0\\
21.15321549	0\\
21.15324472734	0\\
21.15327396468	0\\
21.15330320202	0\\
21.15333243936	0\\
21.1533616767	0\\
21.15339091404	0\\
21.15342015138	0\\
21.15344938872	0\\
21.15347862606	0\\
21.1535078634	0\\
21.15353710074	0\\
21.15356633808	0\\
21.15359557542	0\\
21.15362481276	0\\
21.1536540501	0\\
21.15368328744	0\\
21.15371252478	0\\
21.15374176212	0\\
21.15377099946	0\\
21.1538002368	0\\
21.15382947414	0\\
21.15385871148	0\\
21.15388794882	0\\
21.15391718616	0\\
21.1539464235	0\\
21.15397566084	0\\
21.15400489818	0\\
21.15403413552	0\\
21.15406337286	0\\
21.1540926102	0\\
21.15412184754	0\\
21.15415108488	0\\
21.15418032222	0\\
21.15420955956	0\\
21.1542387969	0\\
21.15426803424	0\\
21.15429727158	0\\
21.15432650892	0\\
21.15435574626	0\\
21.1543849836	0\\
21.15441422094	0\\
21.15444345828	0\\
21.15447269562	0\\
21.15450193296	0\\
21.1545311703	0\\
21.15456040764	0\\
21.15458964498	0\\
21.15461888232	0\\
21.15464811966	0\\
21.154677357	0\\
21.15470659434	0\\
21.15473583168	0\\
21.15476506902	0\\
21.15479430636	0\\
21.1548235437	0\\
21.15485278104	0\\
21.15488201838	0\\
21.15491125572	0\\
21.15494049306	0\\
21.1549697304	0\\
21.15499896774	0\\
21.15502820508	0\\
21.15505744242	0\\
21.15508667976	0\\
21.1551159171	0\\
21.15514515444	0\\
21.15517439178	0\\
21.15520362912	0\\
21.15523286646	0\\
21.1552621038	0\\
21.15529134114	0\\
21.15532057848	0\\
21.15534981582	0\\
21.15537905316	0\\
21.1554082905	0\\
21.15543752784	0\\
21.15546676518	0\\
21.15549600252	0\\
21.15552523986	0\\
21.1555544772	0\\
21.15558371454	0\\
21.15561295188	0\\
21.15564218922	0\\
21.15567142656	0\\
21.1557006639	0\\
21.15572990124	0\\
21.15575913858	0\\
21.15578837592	0\\
21.15581761326	0\\
21.1558468506	0\\
21.15587608794	0\\
21.15590532528	0\\
21.15593456262	0\\
21.15596379996	0\\
21.1559930373	0\\
21.15602227464	0\\
21.15605151198	0\\
21.15608074932	0\\
21.15610998666	0\\
21.156139224	0\\
21.15616846134	0\\
21.15619769868	0\\
21.15622693602	0\\
21.15625617336	0\\
21.1562854107	0\\
21.15631464804	0\\
21.15634388538	0\\
21.15637312272	0\\
21.15640236006	0\\
21.1564315974	0\\
21.15646083474	0\\
21.15649007208	0\\
21.15651930942	0\\
21.15654854676	0\\
21.1565777841	0\\
21.15660702144	0\\
21.15663625878	0\\
21.15666549612	0\\
21.15669473346	0\\
21.1567239708	0\\
21.15675320814	0\\
21.15678244548	0\\
21.15681168282	0\\
21.15684092016	0\\
21.1568701575	0\\
21.15689939484	0\\
21.15692863218	0\\
21.15695786952	0\\
21.15698710686	0\\
21.1570163442	0\\
21.15704558154	0\\
21.15707481888	0\\
21.15710405622	0\\
21.15713329356	0\\
21.1571625309	0\\
21.15719176824	0\\
21.15722100558	0\\
21.15725024292	0\\
21.15727948026	0\\
21.1573087176	0\\
21.15733795494	0\\
21.15736719228	0\\
21.15739642962	0\\
21.15742566696	0\\
21.1574549043	0\\
21.15748414164	0\\
21.15751337898	0\\
21.15754261632	0\\
21.15757185366	0\\
21.157601091	0\\
21.15763032834	0\\
21.15765956568	0\\
21.15768880302	0\\
21.15771804036	0\\
21.1577472777	0\\
21.15777651504	0\\
21.15780575238	0\\
21.15783498972	0\\
21.15786422706	0\\
21.1578934644	0\\
21.15792270174	0\\
21.15795193908	0\\
21.15798117642	0\\
21.15801041376	0\\
21.1580396511	0\\
21.15806888844	0\\
21.15809812578	0\\
21.15812736312	0\\
21.15815660046	0\\
21.1581858378	0\\
21.15821507514	0\\
21.15824431248	0\\
21.15827354982	0\\
21.15830278716	0\\
21.1583320245	0\\
21.15836126184	0\\
21.15839049918	0\\
21.15841973652	0\\
21.15844897386	0\\
21.1584782112	0\\
21.15850744854	0\\
21.15853668588	0\\
21.15856592322	0\\
21.15859516056	0\\
21.1586243979	0\\
21.15865363524	0\\
21.15868287258	0\\
21.15871210992	0\\
21.15874134726	0\\
21.1587705846	0\\
21.15879982194	0\\
21.15882905928	0\\
21.15885829662	0\\
21.15888753396	0\\
21.1589167713	0\\
21.15894600864	0\\
21.15897524598	0\\
21.15900448332	0\\
21.15903372066	0\\
21.159062958	0\\
21.15909219534	0\\
21.15912143268	0\\
21.15915067002	0\\
21.15917990736	0\\
21.1592091447	0\\
21.15923838204	0\\
21.15926761938	0\\
21.15929685672	0\\
21.15932609406	0\\
21.1593553314	0\\
21.15938456874	0\\
21.15941380608	0\\
21.15944304342	0\\
21.15947228076	0\\
21.1595015181	0\\
21.15953075544	0\\
21.15955999278	0\\
21.15958923012	0\\
21.15961846746	0\\
21.1596477048	0\\
21.15967694214	0\\
21.15970617948	0\\
21.15973541682	0\\
21.15976465416	0\\
21.1597938915	0\\
21.15982312884	0\\
21.15985236618	0\\
21.15988160352	0\\
21.15991084086	0\\
21.1599400782	0\\
21.15996931554	0\\
21.15999855288	0\\
21.16002779022	0\\
21.16005702756	0\\
21.1600862649	0\\
21.16011550224	0\\
21.16014473958	0\\
21.16017397692	0\\
21.16020321426	0\\
21.1602324516	0\\
21.16026168894	0\\
21.16029092628	0\\
21.16032016362	0\\
21.16034940096	0\\
21.1603786383	0\\
21.16040787564	0\\
21.16043711298	0\\
21.16046635032	0\\
21.16049558766	0\\
21.160524825	0\\
21.16055406234	0\\
21.16058329968	0\\
21.16061253702	0\\
21.16064177436	0\\
21.1606710117	0\\
21.16070024904	0\\
21.16072948638	0\\
21.16075872372	0\\
21.16078796106	0\\
21.1608171984	0\\
21.16084643574	0\\
21.16087567308	0\\
21.16090491042	0\\
21.16093414776	0\\
21.1609633851	0\\
21.16099262244	0\\
21.16102185978	0\\
21.16105109712	0\\
21.16108033446	0\\
21.1611095718	0\\
21.16113880914	0\\
21.16116804648	0\\
21.16119728382	0\\
21.16122652116	0\\
21.1612557585	0\\
21.16128499584	0\\
21.16131423318	0\\
21.16134347052	0\\
21.16137270786	0\\
21.1614019452	0\\
21.16143118254	0\\
21.16146041988	0\\
21.16148965722	0\\
21.16151889456	0\\
21.1615481319	0\\
21.16157736924	0\\
21.16160660658	0\\
21.16163584392	0\\
21.16166508126	0\\
21.1616943186	0\\
21.16172355594	0\\
21.16175279328	0\\
21.16178203062	0\\
21.16181126796	0\\
21.1618405053	0\\
21.16186974264	0\\
21.16189897998	0\\
21.16192821732	0\\
21.16195745466	0\\
21.161986692	0\\
21.16201592934	0\\
21.16204516668	0\\
21.16207440402	0\\
21.16210364136	0\\
21.1621328787	0\\
21.16216211604	0\\
21.16219135338	0\\
21.16222059072	0\\
21.16224982806	0\\
21.1622790654	0\\
21.16230830274	0\\
21.16233754008	0\\
21.16236677742	0\\
21.16239601476	0\\
21.1624252521	0\\
21.16245448944	0\\
21.16248372678	0\\
21.16251296412	0\\
21.16254220146	0\\
21.1625714388	0\\
21.16260067614	0\\
21.16262991348	0\\
21.16265915082	0\\
21.16268838816	0\\
21.1627176255	0\\
21.16274686284	0\\
21.16277610018	0\\
21.16280533752	0\\
21.16283457486	0\\
21.1628638122	0\\
21.16289304954	0\\
21.16292228688	0\\
21.16295152422	0\\
21.16298076156	0\\
21.1630099989	0\\
21.16303923624	0\\
21.16306847358	0\\
21.16309771092	0\\
21.16312694826	0\\
21.1631561856	0\\
21.16318542294	0\\
21.16321466028	0\\
21.16324389762	0\\
21.16327313496	0\\
21.1633023723	0\\
21.16333160964	0\\
21.16336084698	0\\
21.16339008432	0\\
21.16341932166	0\\
21.163448559	0\\
21.16347779634	0\\
21.16350703368	0\\
21.16353627102	0\\
21.16356550836	0\\
21.1635947457	0\\
21.16362398304	0\\
21.16365322038	0\\
21.16368245772	0\\
21.16371169506	0\\
21.1637409324	0\\
21.16377016974	0\\
21.16379940708	0\\
21.16382864442	0\\
21.16385788176	0\\
21.1638871191	0\\
21.16391635644	0\\
21.16394559378	0\\
21.16397483112	0\\
21.16400406846	0\\
21.1640333058	0\\
21.16406254314	0\\
21.16409178048	0\\
21.16412101782	0\\
21.16415025516	0\\
21.1641794925	0\\
21.16420872984	0\\
21.16423796718	0\\
21.16426720452	0\\
21.16429644186	0\\
21.1643256792	0\\
21.16435491654	0\\
21.16438415388	0\\
21.16441339122	0\\
21.16444262856	0\\
21.1644718659	0\\
21.16450110324	0\\
21.16453034058	0\\
21.16455957792	0\\
21.16458881526	0\\
21.1646180526	0\\
21.16464728994	0\\
21.16467652728	0\\
21.16470576462	0\\
21.16473500196	0\\
21.1647642393	0\\
21.16479347664	0\\
21.16482271398	0\\
21.16485195132	0\\
21.16488118866	0\\
21.164910426	0\\
21.16493966334	0\\
21.16496890068	0\\
21.16499813802	0\\
21.16502737536	0\\
21.1650566127	0\\
21.16508585004	0\\
21.16511508738	0\\
21.16514432472	0\\
21.16517356206	0\\
21.1652027994	0\\
21.16523203674	0\\
21.16526127408	0\\
21.16529051142	0\\
21.16531974876	0\\
21.1653489861	0\\
21.16537822344	0\\
21.16540746078	0\\
21.16543669812	0\\
21.16546593546	0\\
21.1654951728	0\\
21.16552441014	0\\
21.16555364748	0\\
21.16558288482	0\\
21.16561212216	0\\
21.1656413595	0\\
21.16567059684	0\\
21.16569983418	0\\
21.16572907152	0\\
21.16575830886	0\\
21.1657875462	0\\
21.16581678354	0\\
21.16584602088	0\\
21.16587525822	0\\
21.16590449556	0\\
21.1659337329	0\\
21.16596297024	0\\
21.16599220758	0\\
21.16602144492	0\\
21.16605068226	0\\
21.1660799196	0\\
21.16610915694	0\\
21.16613839428	0\\
21.16616763162	0\\
21.16619686896	0\\
21.1662261063	0\\
21.16625534364	0\\
21.16628458098	0\\
21.16631381832	0\\
21.16634305566	0\\
21.166372293	0\\
21.16640153034	0\\
21.16643076768	0\\
21.16646000502	0\\
21.16648924236	0\\
21.1665184797	0\\
21.16654771704	0\\
21.16657695438	0\\
21.16660619172	0\\
21.16663542906	0\\
21.1666646664	0\\
21.16669390374	0\\
21.16672314108	0\\
21.16675237842	0\\
21.16678161576	0\\
21.1668108531	0\\
21.16684009044	0\\
21.16686932778	0\\
21.16689856512	0\\
21.16692780246	0\\
21.1669570398	0\\
21.16698627714	0\\
21.16701551448	0\\
21.16704475182	0\\
21.16707398916	0\\
21.1671032265	0\\
21.16713246384	0\\
21.16716170118	0\\
21.16719093852	0\\
21.16722017586	0\\
21.1672494132	0\\
21.16727865054	0\\
21.16730788788	0\\
21.16733712522	0\\
21.16736636256	0\\
21.1673955999	0\\
21.16742483724	0\\
21.16745407458	0\\
21.16748331192	0\\
21.16751254926	0\\
21.1675417866	0\\
21.16757102394	0\\
21.16760026128	0\\
21.16762949862	0\\
21.16765873596	0\\
21.1676879733	0\\
21.16771721064	0\\
21.16774644798	0\\
21.16777568532	0\\
21.16780492266	0\\
21.16783416	0\\
21.16786339734	0\\
21.16789263468	0\\
21.16792187202	0\\
21.16795110936	0\\
21.1679803467	0\\
21.16800958404	0\\
21.16803882138	0\\
21.16806805872	0\\
21.16809729606	0\\
21.1681265334	0\\
21.16815577074	0\\
21.16818500808	0\\
21.16821424542	0\\
21.16824348276	0\\
21.1682727201	0\\
21.16830195744	0\\
21.16833119478	0\\
21.16836043212	0\\
21.16838966946	0\\
21.1684189068	0\\
21.16844814414	0\\
21.16847738148	0\\
21.16850661882	0\\
21.16853585616	0\\
21.1685650935	0\\
21.16859433084	0\\
21.16862356818	0\\
21.16865280552	0\\
21.16868204286	0\\
21.1687112802	0\\
21.16874051754	0\\
21.16876975488	0\\
21.16879899222	0\\
21.16882822956	0\\
21.1688574669	0\\
21.16888670424	0\\
21.16891594158	0\\
21.16894517892	0\\
21.16897441626	0\\
21.1690036536	0\\
21.16903289094	0\\
21.16906212828	0\\
21.16909136562	0\\
21.16912060296	0\\
21.1691498403	0\\
21.16917907764	0\\
21.16920831498	0\\
21.16923755232	0\\
21.16926678966	0\\
21.169296027	0\\
21.16932526434	0\\
21.16935450168	0\\
21.16938373902	0\\
21.16941297636	0\\
21.1694422137	0\\
21.16947145104	0\\
21.16950068838	0\\
21.16952992572	0\\
21.16955916306	0\\
21.1695884004	0\\
21.16961763774	0\\
21.16964687508	0\\
21.16967611242	0\\
21.16970534976	0\\
21.1697345871	0\\
21.16976382444	0\\
21.16979306178	0\\
21.16982229912	0\\
21.16985153646	0\\
21.1698807738	0\\
21.16991001114	0\\
21.16993924848	0\\
21.16996848582	0\\
21.16999772316	0\\
21.1700269605	0\\
21.17005619784	0\\
21.17008543518	0\\
21.17011467252	0\\
21.17014390986	0\\
21.1701731472	0\\
21.17020238454	0\\
21.17023162188	0\\
21.17026085922	0\\
21.17029009656	0\\
21.1703193339	0\\
21.17034857124	0\\
21.17037780858	0\\
21.17040704592	0\\
21.17043628326	0\\
21.1704655206	0\\
21.17049475794	0\\
21.17052399528	0\\
21.17055323262	0\\
21.17058246996	0\\
21.1706117073	0\\
21.17064094464	0\\
21.17067018198	0\\
21.17069941932	0\\
21.17072865666	0\\
21.170757894	0\\
21.17078713134	0\\
21.17081636868	0\\
21.17084560602	0\\
21.17087484336	0\\
21.1709040807	0\\
21.17093331804	0\\
21.17096255538	0\\
21.17099179272	0\\
21.17102103006	0\\
21.1710502674	0\\
21.17107950474	0\\
21.17110874208	0\\
21.17113797942	0\\
21.17116721676	0\\
21.1711964541	0\\
21.17122569144	0\\
21.17125492878	0\\
21.17128416612	0\\
21.17131340346	0\\
21.1713426408	0\\
21.17137187814	0\\
21.17140111548	0\\
21.17143035282	0\\
21.17145959016	0\\
21.1714888275	0\\
21.17151806484	0\\
21.17154730218	0\\
21.17157653952	0\\
21.17160577686	0\\
21.1716350142	0\\
21.17166425154	0\\
21.17169348888	0\\
21.17172272622	0\\
21.17175196356	0\\
21.1717812009	0\\
21.17181043824	0\\
21.17183967558	0\\
21.17186891292	0\\
21.17189815026	0\\
21.1719273876	0\\
21.17195662494	0\\
21.17198586228	0\\
21.17201509962	0\\
21.17204433696	0\\
21.1720735743	0\\
21.17210281164	0\\
21.17213204898	0\\
21.17216128632	0\\
21.17219052366	0\\
21.172219761	0\\
21.17224899834	0\\
21.17227823568	0\\
21.17230747302	0\\
21.17233671036	0\\
21.1723659477	0\\
21.17239518504	0\\
21.17242442238	0\\
21.17245365972	0\\
21.17248289706	0\\
21.1725121344	0\\
21.17254137174	0\\
21.17257060908	0\\
21.17259984642	0\\
21.17262908376	0\\
21.1726583211	0\\
21.17268755844	0\\
21.17271679578	0\\
21.17274603312	0\\
21.17277527046	0\\
21.1728045078	0\\
21.17283374514	0\\
21.17286298248	0\\
21.17289221982	0\\
21.17292145716	0\\
21.1729506945	0\\
21.17297993184	0\\
21.17300916918	0\\
21.17303840652	0\\
21.17306764386	0\\
21.1730968812	0\\
21.17312611854	0\\
21.17315535588	0\\
21.17318459322	0\\
21.17321383056	0\\
21.1732430679	0\\
21.17327230524	0\\
21.17330154258	0\\
21.17333077992	0\\
21.17336001726	0\\
21.1733892546	0\\
21.17341849194	0\\
21.17344772928	0\\
21.17347696662	0\\
21.17350620396	0\\
21.1735354413	0\\
21.17356467864	0\\
21.17359391598	0\\
21.17362315332	0\\
21.17365239066	0\\
21.173681628	0\\
21.17371086534	0\\
21.17374010268	0\\
21.17376934002	0\\
21.17379857736	0\\
21.1738278147	0\\
21.17385705204	0\\
21.17388628938	0\\
21.17391552672	0\\
21.17394476406	0\\
21.1739740014	0\\
21.17400323874	0\\
21.17403247608	0\\
21.17406171342	0\\
21.17409095076	0\\
21.1741201881	0\\
21.17414942544	0\\
21.17417866278	0\\
21.17420790012	0\\
21.17423713746	0\\
21.1742663748	0\\
21.17429561214	0\\
21.17432484948	0\\
21.17435408682	0\\
21.17438332416	0\\
21.1744125615	0\\
21.17444179884	0\\
21.17447103618	0\\
21.17450027352	0\\
21.17452951086	0\\
21.1745587482	0\\
21.17458798554	0\\
21.17461722288	0\\
21.17464646022	0\\
21.17467569756	0\\
21.1747049349	0\\
21.17473417224	0\\
21.17476340958	0\\
21.17479264692	0\\
21.17482188426	0\\
21.1748511216	0\\
21.17488035894	0\\
21.17490959628	0\\
21.17493883362	0\\
21.17496807096	0\\
21.1749973083	0\\
21.17502654564	0\\
21.17505578298	0\\
21.17508502032	0\\
21.17511425766	0\\
21.175143495	0\\
21.17517273234	0\\
21.17520196968	0\\
21.17523120702	0\\
21.17526044436	0\\
21.1752896817	0\\
21.17531891904	0\\
21.17534815638	0\\
21.17537739372	0\\
21.17540663106	0\\
21.1754358684	0\\
21.17546510574	0\\
21.17549434308	0\\
21.17552358042	0\\
21.17555281776	0\\
21.1755820551	0\\
21.17561129244	0\\
21.17564052978	0\\
21.17566976712	0\\
21.17569900446	0\\
21.1757282418	0\\
21.17575747914	0\\
21.17578671648	0\\
21.17581595382	0\\
21.17584519116	0\\
21.1758744285	0\\
21.17590366584	0\\
21.17593290318	0\\
21.17596214052	0\\
21.17599137786	0\\
21.1760206152	0\\
21.17604985254	0\\
21.17607908988	0\\
21.17610832722	0\\
21.17613756456	0\\
21.1761668019	0\\
21.17619603924	0\\
21.17622527658	0\\
21.17625451392	0\\
21.17628375126	0\\
21.1763129886	0\\
21.17634222594	0\\
21.17637146328	0\\
21.17640070062	0\\
21.17642993796	0\\
21.1764591753	0\\
21.17648841264	0\\
21.17651764998	0\\
21.17654688732	0\\
21.17657612466	0\\
21.176605362	0\\
21.17663459934	0\\
21.17666383668	0\\
21.17669307402	0\\
21.17672231136	0\\
21.1767515487	0\\
21.17678078604	0\\
21.17681002338	0\\
21.17683926072	0\\
21.17686849806	0\\
21.1768977354	0\\
21.17692697274	0\\
21.17695621008	0\\
21.17698544742	0\\
21.17701468476	0\\
21.1770439221	0\\
21.17707315944	0\\
21.17710239678	0\\
21.17713163412	0\\
21.17716087146	0\\
21.1771901088	0\\
21.17721934614	0\\
21.17724858348	0\\
21.17727782082	0\\
21.17730705816	0\\
21.1773362955	0\\
21.17736553284	0\\
21.17739477018	0\\
21.17742400752	0\\
21.17745324486	0\\
21.1774824822	0\\
21.17751171954	0\\
21.17754095688	0\\
21.17757019422	0\\
21.17759943156	0\\
21.1776286689	0\\
21.17765790624	0\\
21.17768714358	0\\
21.17771638092	0\\
21.17774561826	0\\
21.1777748556	0\\
21.17780409294	0\\
21.17783333028	0\\
21.17786256762	0\\
21.17789180496	0\\
21.1779210423	0\\
21.17795027964	0\\
21.17797951698	0\\
21.17800875432	0\\
21.17803799166	0\\
21.178067229	0\\
21.17809646634	0\\
21.17812570368	0\\
21.17815494102	0\\
21.17818417836	0\\
21.1782134157	0\\
21.17824265304	0\\
21.17827189038	0\\
21.17830112772	0\\
21.17833036506	0\\
21.1783596024	0\\
21.17838883974	0\\
21.17841807708	0\\
21.17844731442	0\\
21.17847655176	0\\
21.1785057891	0\\
21.17853502644	0\\
21.17856426378	0\\
21.17859350112	0\\
21.17862273846	0\\
21.1786519758	0\\
21.17868121314	0\\
21.17871045048	0\\
21.17873968782	0\\
21.17876892516	0\\
21.1787981625	0\\
21.17882739984	0\\
21.17885663718	0\\
21.17888587452	0\\
21.17891511186	0\\
21.1789443492	0\\
21.17897358654	0\\
21.17900282388	0\\
21.17903206122	0\\
21.17906129856	0\\
21.1790905359	0\\
21.17911977324	0\\
21.17914901058	0\\
21.17917824792	0\\
21.17920748526	0\\
21.1792367226	0\\
21.17926595994	0\\
21.17929519728	0\\
21.17932443462	0\\
21.17935367196	0\\
21.1793829093	0\\
21.17941214664	0\\
21.17944138398	0\\
21.17947062132	0\\
21.17949985866	0\\
21.179529096	0\\
21.17955833334	0\\
21.17958757068	0\\
21.17961680802	0\\
21.17964604536	0\\
21.1796752827	0\\
21.17970452004	0\\
21.17973375738	0\\
21.17976299472	0\\
21.17979223206	0\\
21.1798214694	0\\
21.17985070674	0\\
21.17987994408	0\\
21.17990918142	0\\
21.17993841876	0\\
21.1799676561	0\\
21.17999689344	0\\
21.18002613078	0\\
21.18005536812	0\\
21.18008460546	0\\
21.1801138428	0\\
21.18014308014	0\\
21.18017231748	0\\
21.18020155482	0\\
21.18023079216	0\\
21.1802600295	0\\
21.18028926684	0\\
21.18031850418	0\\
21.18034774152	0\\
21.18037697886	0\\
21.1804062162	0\\
21.18043545354	0\\
21.18046469088	0\\
21.18049392822	0\\
21.18052316556	0\\
21.1805524029	0\\
21.18058164024	0\\
21.18061087758	0\\
21.18064011492	0\\
21.18066935226	0\\
21.1806985896	0\\
21.18072782694	0\\
21.18075706428	0\\
21.18078630162	0\\
21.18081553896	0\\
21.1808447763	0\\
21.18087401364	0\\
21.18090325098	0\\
21.18093248832	0\\
21.18096172566	0\\
21.180990963	0\\
21.18102020034	0\\
21.18104943768	0\\
21.18107867502	0\\
21.18110791236	0\\
21.1811371497	0\\
21.18116638704	0\\
21.18119562438	0\\
21.18122486172	0\\
21.18125409906	0\\
21.1812833364	0\\
21.18131257374	0\\
21.18134181108	0\\
21.18137104842	0\\
21.18140028576	0\\
21.1814295231	0\\
21.18145876044	0\\
21.18148799778	0\\
21.18151723512	0\\
21.18154647246	0\\
21.1815757098	0\\
21.18160494714	0\\
21.18163418448	0\\
21.18166342182	0\\
21.18169265916	0\\
21.1817218965	0\\
21.18175113384	0\\
21.18178037118	0\\
21.18180960852	0\\
21.18183884586	0\\
21.1818680832	0\\
21.18189732054	0\\
21.18192655788	0\\
21.18195579522	0\\
21.18198503256	0\\
21.1820142699	0\\
21.18204350724	0\\
21.18207274458	0\\
21.18210198192	0\\
21.18213121926	0\\
21.1821604566	0\\
21.18218969394	0\\
21.18221893128	0\\
21.18224816862	0\\
21.18227740596	0\\
21.1823066433	0\\
21.18233588064	0\\
21.18236511798	0\\
21.18239435532	0\\
21.18242359266	0\\
21.18245283	0\\
21.18248206734	0\\
21.18251130468	0\\
21.18254054202	0\\
21.18256977936	0\\
21.1825990167	0\\
21.18262825404	0\\
21.18265749138	0\\
21.18268672872	0\\
21.18271596606	0\\
21.1827452034	0\\
21.18277444074	0\\
21.18280367808	0\\
21.18283291542	0\\
21.18286215276	0\\
21.1828913901	0\\
21.18292062744	0\\
21.18294986478	0\\
21.18297910212	0\\
21.18300833946	0\\
21.1830375768	0\\
21.18306681414	0\\
21.18309605148	0\\
21.18312528882	0\\
21.18315452616	0\\
21.1831837635	0\\
21.18321300084	0\\
21.18324223818	0\\
21.18327147552	0\\
21.18330071286	0\\
21.1833299502	0\\
21.18335918754	0\\
21.18338842488	0\\
21.18341766222	0\\
21.18344689956	0\\
21.1834761369	0\\
21.18350537424	0\\
21.18353461158	0\\
21.18356384892	0\\
21.18359308626	0\\
21.1836223236	0\\
21.18365156094	0\\
21.18368079828	0\\
21.18371003562	0\\
21.18373927296	0\\
21.1837685103	0\\
21.18379774764	0\\
21.18382698498	0\\
21.18385622232	0\\
21.18388545966	0\\
21.183914697	0\\
21.18394393434	0\\
21.18397317168	0\\
21.18400240902	0\\
21.18403164636	0\\
21.1840608837	0\\
21.18409012104	0\\
21.18411935838	0\\
21.18414859572	0\\
21.18417783306	0\\
21.1842070704	0\\
21.18423630774	0\\
21.18426554508	0\\
21.18429478242	0\\
21.18432401976	0\\
21.1843532571	0\\
21.18438249444	0\\
21.18441173178	0\\
21.18444096912	0\\
21.18447020646	0\\
21.1844994438	0\\
21.18452868114	0\\
21.18455791848	0\\
21.18458715582	0\\
21.18461639316	0\\
21.1846456305	0\\
21.18467486784	0\\
21.18470410518	0\\
21.18473334252	0\\
21.18476257986	0\\
21.1847918172	0\\
21.18482105454	0\\
21.18485029188	0\\
21.18487952922	0\\
21.18490876656	0\\
21.1849380039	0\\
21.18496724124	0\\
21.18499647858	0\\
21.18502571592	0\\
21.18505495326	0\\
21.1850841906	0\\
21.18511342794	0\\
21.18514266528	0\\
21.18517190262	0\\
21.18520113996	0\\
21.1852303773	0\\
21.18525961464	0\\
21.18528885198	0\\
21.18531808932	0\\
21.18534732666	0\\
21.185376564	0\\
21.18540580134	0\\
21.18543503868	0\\
21.18546427602	0\\
21.18549351336	0\\
21.1855227507	0\\
21.18555198804	0\\
21.18558122538	0\\
21.18561046272	0\\
21.18563970006	0\\
21.1856689374	0\\
21.18569817474	0\\
21.18572741208	0\\
21.18575664942	0\\
21.18578588676	0\\
21.1858151241	0\\
21.18584436144	0\\
21.18587359878	0\\
21.18590283612	0\\
21.18593207346	0\\
21.1859613108	0\\
21.18599054814	0\\
21.18601978548	0\\
21.18604902282	0\\
21.18607826016	0\\
21.1861074975	0\\
21.18613673484	0\\
21.18616597218	0\\
21.18619520952	0\\
21.18622444686	0\\
21.1862536842	0\\
21.18628292154	0\\
21.18631215888	0\\
21.18634139622	0\\
21.18637063356	0\\
21.1863998709	0\\
21.18642910824	0\\
21.18645834558	0\\
21.18648758292	0\\
21.18651682026	0\\
21.1865460576	0\\
21.18657529494	0\\
21.18660453228	0\\
21.18663376962	0\\
21.18666300696	0\\
21.1866922443	0\\
21.18672148164	0\\
21.18675071898	0\\
21.18677995632	0\\
21.18680919366	0\\
21.186838431	0\\
21.18686766834	0\\
21.18689690568	0\\
21.18692614302	0\\
21.18695538036	0\\
21.1869846177	0\\
21.18701385504	0\\
21.18704309238	0\\
21.18707232972	0\\
21.18710156706	0\\
21.1871308044	0\\
21.18716004174	0\\
21.18718927908	0\\
21.18721851642	0\\
21.18724775376	0\\
21.1872769911	0\\
21.18730622844	0\\
21.18733546578	0\\
21.18736470312	0\\
21.18739394046	0\\
21.1874231778	0\\
21.18745241514	0\\
21.18748165248	0\\
21.18751088982	0\\
21.18754012716	0\\
21.1875693645	0\\
21.18759860184	0\\
21.18762783918	0\\
21.18765707652	0\\
21.18768631386	0\\
21.1877155512	0\\
21.18774478854	0\\
21.18777402588	0\\
21.18780326322	0\\
21.18783250056	0\\
21.1878617379	0\\
21.18789097524	0\\
21.18792021258	0\\
21.18794944992	0\\
21.18797868726	0\\
21.1880079246	0\\
21.18803716194	0\\
21.18806639928	0\\
21.18809563662	0\\
21.18812487396	0\\
21.1881541113	0\\
21.18818334864	0\\
21.18821258598	0\\
21.18824182332	0\\
21.18827106066	0\\
21.188300298	0\\
21.18832953534	0\\
21.18835877268	0\\
21.18838801002	0\\
21.18841724736	0\\
21.1884464847	0\\
21.18847572204	0\\
21.18850495938	0\\
21.18853419672	0\\
21.18856343406	0\\
21.1885926714	0\\
21.18862190874	0\\
21.18865114608	0\\
21.18868038342	0\\
21.18870962076	0\\
21.1887388581	0\\
21.18876809544	0\\
21.18879733278	0\\
21.18882657012	0\\
21.18885580746	0\\
21.1888850448	0\\
21.18891428214	0\\
21.18894351948	0\\
21.18897275682	0\\
21.18900199416	0\\
21.1890312315	0\\
21.18906046884	0\\
21.18908970618	0\\
21.18911894352	0\\
21.18914818086	0\\
21.1891774182	0\\
21.18920665554	0\\
21.18923589288	0\\
21.18926513022	0\\
21.18929436756	0\\
21.1893236049	0\\
21.18935284224	0\\
21.18938207958	0\\
21.18941131692	0\\
21.18944055426	0\\
21.1894697916	0\\
21.18949902894	0\\
21.18952826628	0\\
21.18955750362	0\\
21.18958674096	0\\
21.1896159783	0\\
21.18964521564	0\\
21.18967445298	0\\
21.18970369032	0\\
21.18973292766	0\\
21.189762165	0\\
21.18979140234	0\\
21.18982063968	0\\
21.18984987702	0\\
21.18987911436	0\\
21.1899083517	0\\
21.18993758904	0\\
21.18996682638	0\\
21.18999606372	0\\
21.19002530106	0\\
21.1900545384	0\\
21.19008377574	0\\
21.19011301308	0\\
21.19014225042	0\\
21.19017148776	0\\
21.1902007251	0\\
21.19022996244	0\\
21.19025919978	0\\
21.19028843712	0\\
21.19031767446	0\\
21.1903469118	0\\
21.19037614914	0\\
21.19040538648	0\\
21.19043462382	0\\
21.19046386116	0\\
21.1904930985	0\\
21.19052233584	0\\
21.19055157318	0\\
21.19058081052	0\\
21.19061004786	0\\
21.1906392852	0\\
21.19066852254	0\\
21.19069775988	0\\
21.19072699722	0\\
21.19075623456	0\\
21.1907854719	0\\
21.19081470924	0\\
21.19084394658	0\\
21.19087318392	0\\
21.19090242126	0\\
21.1909316586	0\\
21.19096089594	0\\
21.19099013328	0\\
21.19101937062	0\\
21.19104860796	0\\
21.1910778453	0\\
21.19110708264	0\\
21.19113631998	0\\
21.19116555732	0\\
21.19119479466	0\\
21.191224032	0\\
21.19125326934	0\\
21.19128250668	0\\
21.19131174402	0\\
21.19134098136	0\\
21.1913702187	0\\
21.19139945604	0\\
21.19142869338	0\\
21.19145793072	0\\
21.19148716806	0\\
21.1915164054	0\\
21.19154564274	0\\
21.19157488008	0\\
21.19160411742	0\\
21.19163335476	0\\
21.1916625921	0\\
21.19169182944	0\\
21.19172106678	0\\
21.19175030412	0\\
21.19177954146	0\\
21.1918087788	0\\
21.19183801614	0\\
21.19186725348	0\\
21.19189649082	0\\
21.19192572816	0\\
21.1919549655	0\\
21.19198420284	0\\
21.19201344018	0\\
21.19204267752	0\\
21.19207191486	0\\
21.1921011522	0\\
21.19213038954	0\\
21.19215962688	0\\
21.19218886422	0\\
21.19221810156	0\\
21.1922473389	0\\
21.19227657624	0\\
21.19230581358	0\\
21.19233505092	0\\
21.19236428826	0\\
21.1923935256	0\\
21.19242276294	0\\
21.19245200028	0\\
21.19248123762	0\\
21.19251047496	0\\
21.1925397123	0\\
21.19256894964	0\\
21.19259818698	0\\
21.19262742432	0\\
21.19265666166	0\\
21.192685899	0\\
21.19271513634	0\\
21.19274437368	0\\
21.19277361102	0\\
21.19280284836	0\\
21.1928320857	0\\
21.19286132304	0\\
21.19289056038	0\\
21.19291979772	0\\
21.19294903506	0\\
21.1929782724	0\\
21.19300750974	0\\
21.19303674708	0\\
21.19306598442	0\\
21.19309522176	0\\
21.1931244591	0\\
21.19315369644	0\\
21.19318293378	0\\
21.19321217112	0\\
21.19324140846	0\\
21.1932706458	0\\
21.19329988314	0\\
21.19332912048	0\\
21.19335835782	0\\
21.19338759516	0\\
21.1934168325	0\\
21.19344606984	0\\
21.19347530718	0\\
21.19350454452	0\\
21.19353378186	0\\
21.1935630192	0\\
21.19359225654	0\\
21.19362149388	0\\
21.19365073122	0\\
21.19367996856	0\\
21.1937092059	0\\
21.19373844324	0\\
21.19376768058	0\\
21.19379691792	0\\
21.19382615526	0\\
21.1938553926	0\\
21.19388462994	0\\
21.19391386728	0\\
21.19394310462	0\\
21.19397234196	0\\
21.1940015793	0\\
21.19403081664	0\\
21.19406005398	0\\
21.19408929132	0\\
21.19411852866	0\\
21.194147766	0\\
21.19417700334	0\\
21.19420624068	0\\
21.19423547802	0\\
21.19426471536	0\\
21.1942939527	0\\
21.19432319004	0\\
21.19435242738	0\\
21.19438166472	0\\
21.19441090206	0\\
21.1944401394	0\\
21.19446937674	0\\
21.19449861408	0\\
21.19452785142	0\\
21.19455708876	0\\
21.1945863261	0\\
21.19461556344	0\\
21.19464480078	0\\
21.19467403812	0\\
21.19470327546	0\\
21.1947325128	0\\
21.19476175014	0\\
21.19479098748	0\\
21.19482022482	0\\
21.19484946216	0\\
21.1948786995	0\\
21.19490793684	0\\
21.19493717418	0\\
21.19496641152	0\\
21.19499564886	0\\
21.1950248862	0\\
21.19505412354	0\\
21.19508336088	0\\
21.19511259822	0\\
21.19514183556	0\\
21.1951710729	0\\
21.19520031024	0\\
21.19522954758	0\\
21.19525878492	0\\
21.19528802226	0\\
21.1953172596	0\\
21.19534649694	0\\
21.19537573428	0\\
21.19540497162	0\\
21.19543420896	0\\
21.1954634463	0\\
21.19549268364	0\\
21.19552192098	0\\
21.19555115832	0\\
21.19558039566	0\\
21.195609633	0\\
21.19563887034	0\\
21.19566810768	0\\
21.19569734502	0\\
21.19572658236	0\\
21.1957558197	0\\
21.19578505704	0\\
21.19581429438	0\\
21.19584353172	0\\
21.19587276906	0\\
21.1959020064	0\\
21.19593124374	0\\
21.19596048108	0\\
21.19598971842	0\\
21.19601895576	0\\
21.1960481931	0\\
21.19607743044	0\\
21.19610666778	0\\
21.19613590512	0\\
21.19616514246	0\\
21.1961943798	0\\
21.19622361714	0\\
21.19625285448	0\\
21.19628209182	0\\
21.19631132916	0\\
21.1963405665	0\\
21.19636980384	0\\
21.19639904118	0\\
21.19642827852	0\\
21.19645751586	0\\
21.1964867532	0\\
21.19651599054	0\\
21.19654522788	0\\
21.19657446522	0\\
21.19660370256	0\\
21.1966329399	0\\
21.19666217724	0\\
21.19669141458	0\\
21.19672065192	0\\
21.19674988926	0\\
21.1967791266	0\\
21.19680836394	0\\
21.19683760128	0\\
21.19686683862	0\\
21.19689607596	0\\
21.1969253133	0\\
21.19695455064	0\\
21.19698378798	0\\
21.19701302532	0\\
21.19704226266	0\\
21.1970715	0\\
21.19710073734	0\\
21.19712997468	0\\
21.19715921202	0\\
21.19718844936	0\\
21.1972176867	0\\
21.19724692404	0\\
21.19727616138	0\\
21.19730539872	0\\
21.19733463606	0\\
21.1973638734	0\\
21.19739311074	0\\
21.19742234808	0\\
21.19745158542	0\\
21.19748082276	0\\
21.1975100601	0\\
21.19753929744	0\\
21.19756853478	0\\
21.19759777212	0\\
21.19762700946	0\\
21.1976562468	0\\
21.19768548414	0\\
21.19771472148	0\\
21.19774395882	0\\
21.19777319616	0\\
21.1978024335	0\\
21.19783167084	0\\
21.19786090818	0\\
21.19789014552	0\\
21.19791938286	0\\
21.1979486202	0\\
21.19797785754	0\\
21.19800709488	0\\
21.19803633222	0\\
21.19806556956	0\\
21.1980948069	0\\
21.19812404424	0\\
21.19815328158	0\\
21.19818251892	0\\
21.19821175626	0\\
21.1982409936	0\\
21.19827023094	0\\
21.19829946828	0\\
21.19832870562	0\\
21.19835794296	0\\
21.1983871803	0\\
21.19841641764	0\\
21.19844565498	0\\
21.19847489232	0\\
21.19850412966	0\\
21.198533367	0\\
21.19856260434	0\\
21.19859184168	0\\
21.19862107902	0\\
21.19865031636	0\\
21.1986795537	0\\
21.19870879104	0\\
21.19873802838	0\\
21.19876726572	0\\
21.19879650306	0\\
21.1988257404	0\\
21.19885497774	0\\
21.19888421508	0\\
21.19891345242	0\\
21.19894268976	0\\
21.1989719271	0\\
21.19900116444	0\\
21.19903040178	0\\
21.19905963912	0\\
21.19908887646	0\\
21.1991181138	0\\
21.19914735114	0\\
21.19917658848	0\\
21.19920582582	0\\
21.19923506316	0\\
21.1992643005	0\\
21.19929353784	0\\
21.19932277518	0\\
21.19935201252	0\\
21.19938124986	0\\
21.1994104872	0\\
21.19943972454	0\\
21.19946896188	0\\
21.19949819922	0\\
21.19952743656	0\\
21.1995566739	0\\
21.19958591124	0\\
21.19961514858	0\\
21.19964438592	0\\
21.19967362326	0\\
21.1997028606	0\\
21.19973209794	0\\
21.19976133528	0\\
21.19979057262	0\\
21.19981980996	0\\
21.1998490473	0\\
21.19987828464	0\\
21.19990752198	0\\
21.19993675932	0\\
21.19996599666	0\\
21.199995234	0\\
21.20002447134	0\\
21.20005370868	0\\
21.20008294602	0\\
21.20011218336	0\\
21.2001414207	0\\
21.20017065804	0\\
21.20019989538	0\\
21.20022913272	0\\
21.20025837006	0\\
21.2002876074	0\\
21.20031684474	0\\
21.20034608208	0\\
21.20037531942	0\\
21.20040455676	0\\
21.2004337941	0\\
21.20046303144	0\\
21.20049226878	0\\
21.20052150612	0\\
21.20055074346	0\\
21.2005799808	0\\
21.20060921814	0\\
21.20063845548	0\\
21.20066769282	0\\
21.20069693016	0\\
21.2007261675	0\\
21.20075540484	0\\
21.20078464218	0\\
21.20081387952	0\\
21.20084311686	0\\
21.2008723542	0\\
21.20090159154	0\\
21.20093082888	0\\
21.20096006622	0\\
21.20098930356	0\\
21.2010185409	0\\
21.20104777824	0\\
21.20107701558	0\\
21.20110625292	0\\
21.20113549026	0\\
21.2011647276	0\\
21.20119396494	0\\
21.20122320228	0\\
21.20125243962	0\\
21.20128167696	0\\
21.2013109143	0\\
21.20134015164	0\\
21.20136938898	0\\
21.20139862632	0\\
21.20142786366	0\\
21.201457101	0\\
21.20148633834	0\\
21.20151557568	0\\
21.20154481302	0\\
21.20157405036	0\\
21.2016032877	0\\
21.20163252504	0\\
21.20166176238	0\\
21.20169099972	0\\
21.20172023706	0\\
21.2017494744	0\\
21.20177871174	0\\
21.20180794908	0\\
21.20183718642	0\\
21.20186642376	0\\
21.2018956611	0\\
21.20192489844	0\\
21.20195413578	0\\
21.20198337312	0\\
21.20201261046	0\\
21.2020418478	0\\
21.20207108514	0\\
21.20210032248	0\\
21.20212955982	0\\
21.20215879716	0\\
21.2021880345	0\\
21.20221727184	0\\
21.20224650918	0\\
21.20227574652	0\\
21.20230498386	0\\
21.2023342212	0\\
21.20236345854	0\\
21.20239269588	0\\
21.20242193322	0\\
21.20245117056	0\\
21.2024804079	0\\
21.20250964524	0\\
21.20253888258	0\\
21.20256811992	0\\
21.20259735726	0\\
21.2026265946	0\\
21.20265583194	0\\
21.20268506928	0\\
21.20271430662	0\\
21.20274354396	0\\
21.2027727813	0\\
21.20280201864	0\\
21.20283125598	0\\
21.20286049332	0\\
21.20288973066	0\\
21.202918968	0\\
21.20294820534	0\\
21.20297744268	0\\
21.20300668002	0\\
21.20303591736	0\\
21.2030651547	0\\
21.20309439204	0\\
21.20312362938	0\\
21.20315286672	0\\
21.20318210406	0\\
21.2032113414	0\\
21.20324057874	0\\
21.20326981608	0\\
21.20329905342	0\\
21.20332829076	0\\
21.2033575281	0\\
21.20338676544	0\\
21.20341600278	0\\
21.20344524012	0\\
21.20347447746	0\\
21.2035037148	0\\
21.20353295214	0\\
21.20356218948	0\\
21.20359142682	0\\
21.20362066416	0\\
21.2036499015	0\\
21.20367913884	0\\
21.20370837618	0\\
21.20373761352	0\\
21.20376685086	0\\
21.2037960882	0\\
21.20382532554	0\\
21.20385456288	0\\
21.20388380022	0\\
21.20391303756	0\\
21.2039422749	0\\
21.20397151224	0\\
21.20400074958	0\\
21.20402998692	0\\
21.20405922426	0\\
21.2040884616	0\\
21.20411769894	0\\
21.20414693628	0\\
21.20417617362	0\\
21.20420541096	0\\
21.2042346483	0\\
21.20426388564	0\\
21.20429312298	0\\
21.20432236032	0\\
21.20435159766	0\\
21.204380835	0\\
21.20441007234	0\\
21.20443930968	0\\
21.20446854702	0\\
21.20449778436	0\\
21.2045270217	0\\
21.20455625904	0\\
21.20458549638	0\\
21.20461473372	0\\
21.20464397106	0\\
21.2046732084	0\\
21.20470244574	0\\
21.20473168308	0\\
21.20476092042	0\\
21.20479015776	0\\
21.2048193951	0\\
21.20484863244	0\\
21.20487786978	0\\
21.20490710712	0\\
21.20493634446	0\\
21.2049655818	0\\
21.20499481914	0\\
21.20502405648	0\\
21.20505329382	0\\
21.20508253116	0\\
21.2051117685	0\\
21.20514100584	0\\
21.20517024318	0\\
21.20519948052	0\\
21.20522871786	0\\
21.2052579552	0\\
21.20528719254	0\\
21.20531642988	0\\
21.20534566722	0\\
21.20537490456	0\\
21.2054041419	0\\
21.20543337924	0\\
21.20546261658	0\\
21.20549185392	0\\
21.20552109126	0\\
21.2055503286	0\\
21.20557956594	0\\
21.20560880328	0\\
21.20563804062	0\\
21.20566727796	0\\
21.2056965153	0\\
21.20572575264	0\\
21.20575498998	0\\
21.20578422732	0\\
21.20581346466	0\\
21.205842702	0\\
21.20587193934	0\\
21.20590117668	0\\
21.20593041402	0\\
21.20595965136	0\\
21.2059888887	0\\
21.20601812604	0\\
21.20604736338	0\\
21.20607660072	0\\
21.20610583806	0\\
21.2061350754	0\\
21.20616431274	0\\
21.20619355008	0\\
21.20622278742	0\\
21.20625202476	0\\
21.2062812621	0\\
21.20631049944	0\\
21.20633973678	0\\
21.20636897412	0\\
21.20639821146	0\\
21.2064274488	0\\
21.20645668614	0\\
21.20648592348	0\\
21.20651516082	0\\
21.20654439816	0\\
21.2065736355	0\\
21.20660287284	0\\
21.20663211018	0\\
21.20666134752	0\\
21.20669058486	0\\
21.2067198222	0\\
21.20674905954	0\\
21.20677829688	0\\
21.20680753422	0\\
21.20683677156	0\\
21.2068660089	0\\
21.20689524624	0\\
21.20692448358	0\\
21.20695372092	0\\
21.20698295826	0\\
21.2070121956	0\\
21.20704143294	0\\
21.20707067028	0\\
21.20709990762	0\\
21.20712914496	0\\
21.2071583823	0\\
21.20718761964	0\\
21.20721685698	0\\
21.20724609432	0\\
21.20727533166	0\\
21.207304569	0\\
21.20733380634	0\\
21.20736304368	0\\
21.20739228102	0\\
21.20742151836	0\\
21.2074507557	0\\
21.20747999304	0\\
21.20750923038	0\\
21.20753846772	0\\
21.20756770506	0\\
21.2075969424	0\\
21.20762617974	0\\
21.20765541708	0\\
21.20768465442	0\\
21.20771389176	0\\
21.2077431291	0\\
21.20777236644	0\\
21.20780160378	0\\
21.20783084112	0\\
21.20786007846	0\\
21.2078893158	0\\
21.20791855314	0\\
21.20794779048	0\\
21.20797702782	0\\
21.20800626516	0\\
21.2080355025	0\\
21.20806473984	0\\
21.20809397718	0\\
21.20812321452	0\\
21.20815245186	0\\
21.2081816892	0\\
21.20821092654	0\\
21.20824016388	0\\
21.20826940122	0\\
21.20829863856	0\\
21.2083278759	0\\
21.20835711324	0\\
21.20838635058	0\\
21.20841558792	0\\
21.20844482526	0\\
21.2084740626	0\\
21.20850329994	0\\
21.20853253728	0\\
21.20856177462	0\\
21.20859101196	0\\
21.2086202493	0\\
21.20864948664	0\\
21.20867872398	0\\
21.20870796132	0\\
21.20873719866	0\\
21.208766436	0\\
21.20879567334	0\\
21.20882491068	0\\
21.20885414802	0\\
21.20888338536	0\\
21.2089126227	0\\
21.20894186004	0\\
21.20897109738	0\\
21.20900033472	0\\
21.20902957206	0\\
21.2090588094	0\\
21.20908804674	0\\
21.20911728408	0\\
21.20914652142	0\\
21.20917575876	0\\
21.2092049961	0\\
21.20923423344	0\\
21.20926347078	0\\
21.20929270812	0\\
21.20932194546	0\\
21.2093511828	0\\
21.20938042014	0\\
21.20940965748	0\\
21.20943889482	0\\
21.20946813216	0\\
21.2094973695	0\\
21.20952660684	0\\
21.20955584418	0\\
21.20958508152	0\\
21.20961431886	0\\
21.2096435562	0\\
21.20967279354	0\\
21.20970203088	0\\
21.20973126822	0\\
21.20976050556	0\\
21.2097897429	0\\
21.20981898024	0\\
21.20984821758	0\\
21.20987745492	0\\
21.20990669226	0\\
21.2099359296	0\\
21.20996516694	0\\
21.20999440428	0\\
21.21002364162	0\\
21.21005287896	0\\
21.2100821163	0\\
21.21011135364	0\\
21.21014059098	0\\
21.21016982832	0\\
21.21019906566	0\\
21.210228303	0\\
21.21025754034	0\\
21.21028677768	0\\
21.21031601502	0\\
21.21034525236	0\\
21.2103744897	0\\
21.21040372704	0\\
21.21043296438	0\\
21.21046220172	0\\
21.21049143906	0\\
21.2105206764	0\\
21.21054991374	0\\
21.21057915108	0\\
21.21060838842	0\\
21.21063762576	0\\
21.2106668631	0\\
21.21069610044	0\\
21.21072533778	0\\
21.21075457512	0\\
21.21078381246	0\\
21.2108130498	0\\
21.21084228714	0\\
21.21087152448	0\\
21.21090076182	0\\
21.21092999916	0\\
21.2109592365	0\\
21.21098847384	0\\
21.21101771118	0\\
21.21104694852	0\\
21.21107618586	0\\
21.2111054232	0\\
21.21113466054	0\\
21.21116389788	0\\
21.21119313522	0\\
21.21122237256	0\\
21.2112516099	0\\
21.21128084724	0\\
21.21131008458	0\\
21.21133932192	0\\
21.21136855926	0\\
21.2113977966	0\\
21.21142703394	0\\
21.21145627128	0\\
21.21148550862	0\\
21.21151474596	0\\
21.2115439833	0\\
21.21157322064	0\\
21.21160245798	0\\
21.21163169532	0\\
21.21166093266	0\\
21.21169017	0\\
21.21171940734	0\\
21.21174864468	0\\
21.21177788202	0\\
21.21180711936	0\\
21.2118363567	0\\
21.21186559404	0\\
21.21189483138	0\\
21.21192406872	0\\
21.21195330606	0\\
21.2119825434	0\\
21.21201178074	0\\
21.21204101808	0\\
21.21207025542	0\\
21.21209949276	0\\
21.2121287301	0\\
21.21215796744	0\\
21.21218720478	0\\
21.21221644212	0\\
21.21224567946	0\\
21.2122749168	0\\
21.21230415414	0\\
21.21233339148	0\\
21.21236262882	0\\
21.21239186616	0\\
21.2124211035	0\\
21.21245034084	0\\
21.21247957818	0\\
21.21250881552	0\\
21.21253805286	0\\
21.2125672902	0\\
21.21259652754	0\\
21.21262576488	0\\
21.21265500222	0\\
21.21268423956	0\\
21.2127134769	0\\
21.21274271424	0\\
21.21277195158	0\\
21.21280118892	0\\
21.21283042626	0\\
21.2128596636	0\\
21.21288890094	0\\
21.21291813828	0\\
21.21294737562	0\\
21.21297661296	0\\
21.2130058503	0\\
21.21303508764	0\\
21.21306432498	0\\
21.21309356232	0\\
21.21312279966	0\\
21.213152037	0\\
21.21318127434	0\\
21.21321051168	0\\
21.21323974902	0\\
21.21326898636	0\\
21.2132982237	0\\
21.21332746104	0\\
21.21335669838	0\\
21.21338593572	0\\
21.21341517306	0\\
21.2134444104	0\\
21.21347364774	0\\
21.21350288508	0\\
21.21353212242	0\\
21.21356135976	0\\
21.2135905971	0\\
21.21361983444	0\\
21.21364907178	0\\
21.21367830912	0\\
21.21370754646	0\\
21.2137367838	0\\
21.21376602114	0\\
21.21379525848	0\\
21.21382449582	0\\
21.21385373316	0\\
21.2138829705	0\\
21.21391220784	0\\
21.21394144518	0\\
21.21397068252	0\\
21.21399991986	0\\
21.2140291572	0\\
21.21405839454	0\\
21.21408763188	0\\
21.21411686922	0\\
21.21414610656	0\\
21.2141753439	0\\
21.21420458124	0\\
21.21423381858	0\\
21.21426305592	0\\
21.21429229326	0\\
21.2143215306	0\\
21.21435076794	0\\
21.21438000528	0\\
21.21440924262	0\\
21.21443847996	0\\
21.2144677173	0\\
21.21449695464	0\\
21.21452619198	0\\
21.21455542932	0\\
21.21458466666	0\\
21.214613904	0\\
21.21464314134	0\\
21.21467237868	0\\
21.21470161602	0\\
21.21473085336	0\\
21.2147600907	0\\
21.21478932804	0\\
21.21481856538	0\\
21.21484780272	0\\
21.21487704006	0\\
21.2149062774	0\\
21.21493551474	0\\
21.21496475208	0\\
21.21499398942	0\\
21.21502322676	0\\
21.2150524641	0\\
21.21508170144	0\\
21.21511093878	0\\
21.21514017612	0\\
21.21516941346	0\\
21.2151986508	0\\
21.21522788814	0\\
21.21525712548	0\\
21.21528636282	0\\
21.21531560016	0\\
21.2153448375	0\\
21.21537407484	0\\
21.21540331218	0\\
21.21543254952	0\\
21.21546178686	0\\
21.2154910242	0\\
21.21552026154	0\\
21.21554949888	0\\
21.21557873622	0\\
21.21560797356	0\\
21.2156372109	0\\
21.21566644824	0\\
21.21569568558	0\\
21.21572492292	0\\
21.21575416026	0\\
21.2157833976	0\\
21.21581263494	0\\
21.21584187228	0\\
21.21587110962	0\\
21.21590034696	0\\
21.2159295843	0\\
21.21595882164	0\\
21.21598805898	0\\
21.21601729632	0\\
21.21604653366	0\\
21.216075771	0\\
21.21610500834	0\\
21.21613424568	0\\
21.21616348302	0\\
21.21619272036	0\\
21.2162219577	0\\
21.21625119504	0\\
21.21628043238	0\\
21.21630966972	0\\
21.21633890706	0\\
21.2163681444	0\\
21.21639738174	0\\
21.21642661908	0\\
21.21645585642	0\\
21.21648509376	0\\
21.2165143311	0\\
21.21654356844	0\\
21.21657280578	0\\
21.21660204312	0\\
21.21663128046	0\\
21.2166605178	0\\
21.21668975514	0\\
21.21671899248	0\\
21.21674822982	0\\
21.21677746716	0\\
21.2168067045	0\\
21.21683594184	0\\
21.21686517918	0\\
21.21689441652	0\\
21.21692365386	0\\
21.2169528912	0\\
21.21698212854	0\\
21.21701136588	0\\
21.21704060322	0\\
21.21706984056	0\\
21.2170990779	0\\
21.21712831524	0\\
21.21715755258	0\\
21.21718678992	0\\
21.21721602726	0\\
21.2172452646	0\\
21.21727450194	0\\
21.21730373928	0\\
21.21733297662	0\\
21.21736221396	0\\
21.2173914513	0\\
21.21742068864	0\\
21.21744992598	0\\
21.21747916332	0\\
21.21750840066	0\\
21.217537638	0\\
21.21756687534	0\\
21.21759611268	0\\
21.21762535002	0\\
21.21765458736	0\\
21.2176838247	0\\
21.21771306204	0\\
21.21774229938	0\\
21.21777153672	0\\
21.21780077406	0\\
21.2178300114	0\\
21.21785924874	0\\
21.21788848608	0\\
21.21791772342	0\\
21.21794696076	0\\
21.2179761981	0\\
21.21800543544	0\\
21.21803467278	0\\
21.21806391012	0\\
21.21809314746	0\\
21.2181223848	0\\
21.21815162214	0\\
21.21818085948	0\\
21.21821009682	0\\
21.21823933416	0\\
21.2182685715	0\\
21.21829780884	0\\
21.21832704618	0\\
21.21835628352	0\\
21.21838552086	0\\
21.2184147582	0\\
21.21844399554	0\\
21.21847323288	0\\
21.21850247022	0\\
21.21853170756	0\\
21.2185609449	0\\
21.21859018224	0\\
21.21861941958	0\\
21.21864865692	0\\
21.21867789426	0\\
21.2187071316	0\\
21.21873636894	0\\
21.21876560628	0\\
21.21879484362	0\\
21.21882408096	0\\
21.2188533183	0\\
21.21888255564	0\\
21.21891179298	0\\
21.21894103032	0\\
21.21897026766	0\\
21.218999505	0\\
21.21902874234	0\\
21.21905797968	0\\
21.21908721702	0\\
21.21911645436	0\\
21.2191456917	0\\
21.21917492904	0\\
21.21920416638	0\\
21.21923340372	0\\
21.21926264106	0\\
21.2192918784	0\\
21.21932111574	0\\
21.21935035308	0\\
21.21937959042	0\\
21.21940882776	0\\
21.2194380651	0\\
21.21946730244	0\\
21.21949653978	0\\
21.21952577712	0\\
21.21955501446	0\\
21.2195842518	0\\
21.21961348914	0\\
21.21964272648	0\\
21.21967196382	0\\
21.21970120116	0\\
21.2197304385	0\\
21.21975967584	0\\
21.21978891318	0\\
21.21981815052	0\\
21.21984738786	0\\
21.2198766252	0\\
21.21990586254	0\\
21.21993509988	0\\
21.21996433722	0\\
21.21999357456	0\\
21.2200228119	0\\
21.22005204924	0\\
21.22008128658	0\\
21.22011052392	0\\
21.22013976126	0\\
21.2201689986	0\\
21.22019823594	0\\
21.22022747328	0\\
21.22025671062	0\\
21.22028594796	0\\
21.2203151853	0\\
21.22034442264	0\\
21.22037365998	0\\
21.22040289732	0\\
21.22043213466	0\\
21.220461372	0\\
21.22049060934	0\\
21.22051984668	0\\
21.22054908402	0\\
21.22057832136	0\\
21.2206075587	0\\
21.22063679604	0\\
21.22066603338	0\\
21.22069527072	0\\
21.22072450806	0\\
21.2207537454	0\\
21.22078298274	0\\
21.22081222008	0\\
21.22084145742	0\\
21.22087069476	0\\
21.2208999321	0\\
21.22092916944	0\\
21.22095840678	0\\
21.22098764412	0\\
21.22101688146	0\\
21.2210461188	0\\
21.22107535614	0\\
21.22110459348	0\\
21.22113383082	0\\
21.22116306816	0\\
21.2211923055	0\\
21.22122154284	0\\
21.22125078018	0\\
21.22128001752	0\\
21.22130925486	0\\
21.2213384922	0\\
21.22136772954	0\\
21.22139696688	0\\
21.22142620422	0\\
21.22145544156	0\\
21.2214846789	0\\
21.22151391624	0\\
21.22154315358	0\\
21.22157239092	0\\
21.22160162826	0\\
21.2216308656	0\\
21.22166010294	0\\
21.22168934028	0\\
21.22171857762	0\\
21.22174781496	0\\
21.2217770523	0\\
21.22180628964	0\\
21.22183552698	0\\
21.22186476432	0\\
21.22189400166	0\\
21.221923239	0\\
21.22195247634	0\\
21.22198171368	0\\
21.22201095102	0\\
21.22204018836	0\\
21.2220694257	0\\
21.22209866304	0\\
21.22212790038	0\\
21.22215713772	0\\
21.22218637506	0\\
21.2222156124	0\\
21.22224484974	0\\
21.22227408708	0\\
21.22230332442	0\\
21.22233256176	0\\
21.2223617991	0\\
21.22239103644	0\\
21.22242027378	0\\
21.22244951112	0\\
21.22247874846	0\\
21.2225079858	0\\
21.22253722314	0\\
21.22256646048	0\\
21.22259569782	0\\
21.22262493516	0\\
21.2226541725	0\\
21.22268340984	0\\
21.22271264718	0\\
21.22274188452	0\\
21.22277112186	0\\
21.2228003592	0\\
21.22282959654	0\\
21.22285883388	0\\
21.22288807122	0\\
21.22291730856	0\\
21.2229465459	0\\
21.22297578324	0\\
21.22300502058	0\\
21.22303425792	0\\
21.22306349526	0\\
21.2230927326	0\\
21.22312196994	0\\
21.22315120728	0\\
21.22318044462	0\\
21.22320968196	0\\
21.2232389193	0\\
21.22326815664	0\\
21.22329739398	0\\
21.22332663132	0\\
21.22335586866	0\\
21.223385106	0\\
21.22341434334	0\\
21.22344358068	0\\
21.22347281802	0\\
21.22350205536	0\\
21.2235312927	0\\
21.22356053004	0\\
21.22358976738	0\\
21.22361900472	0\\
21.22364824206	0\\
21.2236774794	0\\
21.22370671674	0\\
21.22373595408	0\\
21.22376519142	0\\
21.22379442876	0\\
21.2238236661	0\\
21.22385290344	0\\
21.22388214078	0\\
21.22391137812	0\\
21.22394061546	0\\
21.2239698528	0\\
21.22399909014	0\\
21.22402832748	0\\
21.22405756482	0\\
21.22408680216	0\\
21.2241160395	0\\
21.22414527684	0\\
21.22417451418	0\\
21.22420375152	0\\
21.22423298886	0\\
21.2242622262	0\\
21.22429146354	0\\
21.22432070088	0\\
21.22434993822	0\\
21.22437917556	0\\
21.2244084129	0\\
21.22443765024	0\\
21.22446688758	0\\
21.22449612492	0\\
21.22452536226	0\\
21.2245545996	0\\
21.22458383694	0\\
21.22461307428	0\\
21.22464231162	0\\
21.22467154896	0\\
21.2247007863	0\\
21.22473002364	0\\
21.22475926098	0\\
21.22478849832	0\\
21.22481773566	0\\
21.224846973	0\\
21.22487621034	0\\
21.22490544768	0\\
21.22493468502	0\\
21.22496392236	0\\
21.2249931597	0\\
21.22502239704	0\\
21.22505163438	0\\
21.22508087172	0\\
21.22511010906	0\\
21.2251393464	0\\
21.22516858374	0\\
21.22519782108	0\\
21.22522705842	0\\
21.22525629576	0\\
21.2252855331	0\\
21.22531477044	0\\
21.22534400778	0\\
21.22537324512	0\\
21.22540248246	0\\
21.2254317198	0\\
21.22546095714	0\\
21.22549019448	0\\
21.22551943182	0\\
21.22554866916	0\\
21.2255779065	0\\
21.22560714384	0\\
21.22563638118	0\\
21.22566561852	0\\
21.22569485586	0\\
21.2257240932	0\\
21.22575333054	0\\
21.22578256788	0\\
21.22581180522	0\\
21.22584104256	0\\
21.2258702799	0\\
21.22589951724	0\\
21.22592875458	0\\
21.22595799192	0\\
21.22598722926	0\\
21.2260164666	0\\
21.22604570394	0\\
21.22607494128	0\\
21.22610417862	0\\
21.22613341596	0\\
21.2261626533	0\\
21.22619189064	0\\
21.22622112798	0\\
21.22625036532	0\\
21.22627960266	0\\
21.22630884	0\\
21.22633807734	0\\
21.22636731468	0\\
21.22639655202	0\\
21.22642578936	0\\
21.2264550267	0\\
21.22648426404	0\\
21.22651350138	0\\
21.22654273872	0\\
21.22657197606	0\\
21.2266012134	0\\
21.22663045074	0\\
21.22665968808	0\\
21.22668892542	0\\
21.22671816276	0\\
21.2267474001	0\\
21.22677663744	0\\
21.22680587478	0\\
21.22683511212	0\\
21.22686434946	0\\
21.2268935868	0\\
21.22692282414	0\\
21.22695206148	0\\
21.22698129882	0\\
21.22701053616	0\\
21.2270397735	0\\
21.22706901084	0\\
21.22709824818	0\\
21.22712748552	0\\
21.22715672286	0\\
21.2271859602	0\\
21.22721519754	0\\
21.22724443488	0\\
21.22727367222	0\\
21.22730290956	0\\
21.2273321469	0\\
21.22736138424	0\\
21.22739062158	0\\
21.22741985892	0\\
21.22744909626	0\\
21.2274783336	0\\
21.22750757094	0\\
21.22753680828	0\\
21.22756604562	0\\
21.22759528296	0\\
21.2276245203	0\\
21.22765375764	0\\
21.22768299498	0\\
21.22771223232	0\\
21.22774146966	0\\
21.227770707	0\\
21.22779994434	0\\
21.22782918168	0\\
21.22785841902	0\\
21.22788765636	0\\
21.2279168937	0\\
21.22794613104	0\\
21.22797536838	0\\
21.22800460572	0\\
21.22803384306	0\\
21.2280630804	0\\
21.22809231774	0\\
21.22812155508	0\\
21.22815079242	0\\
21.22818002976	0\\
21.2282092671	0\\
21.22823850444	0\\
21.22826774178	0\\
21.22829697912	0\\
21.22832621646	0\\
21.2283554538	0\\
21.22838469114	0\\
21.22841392848	0\\
21.22844316582	0\\
21.22847240316	0\\
21.2285016405	0\\
21.22853087784	0\\
21.22856011518	0\\
21.22858935252	0\\
21.22861858986	0\\
21.2286478272	0\\
21.22867706454	0\\
21.22870630188	0\\
21.22873553922	0\\
21.22876477656	0\\
21.2287940139	0\\
21.22882325124	0\\
21.22885248858	0\\
21.22888172592	0\\
21.22891096326	0\\
21.2289402006	0\\
21.22896943794	0\\
21.22899867528	0\\
21.22902791262	0\\
21.22905714996	0\\
21.2290863873	0\\
21.22911562464	0\\
21.22914486198	0\\
21.22917409932	0\\
21.22920333666	0\\
21.229232574	0\\
21.22926181134	0\\
21.22929104868	0\\
21.22932028602	0\\
21.22934952336	0\\
21.2293787607	0\\
21.22940799804	0\\
21.22943723538	0\\
21.22946647272	0\\
21.22949571006	0\\
21.2295249474	0\\
21.22955418474	0\\
21.22958342208	0\\
21.22961265942	0\\
21.22964189676	0\\
21.2296711341	0\\
21.22970037144	0\\
21.22972960878	0\\
21.22975884612	0\\
21.22978808346	0\\
21.2298173208	0\\
21.22984655814	0\\
21.22987579548	0\\
21.22990503282	0\\
21.22993427016	0\\
21.2299635075	0\\
21.22999274484	0\\
21.23002198218	0\\
21.23005121952	0\\
21.23008045686	0\\
21.2301096942	0\\
21.23013893154	0\\
21.23016816888	0\\
21.23019740622	0\\
21.23022664356	0\\
21.2302558809	0\\
21.23028511824	0\\
21.23031435558	0\\
21.23034359292	0\\
21.23037283026	0\\
21.2304020676	0\\
21.23043130494	0\\
21.23046054228	0\\
21.23048977962	0\\
21.23051901696	0\\
21.2305482543	0\\
21.23057749164	0\\
21.23060672898	0\\
21.23063596632	0\\
21.23066520366	0\\
21.230694441	0\\
21.23072367834	0\\
21.23075291568	0\\
21.23078215302	0\\
21.23081139036	0\\
21.2308406277	0\\
21.23086986504	0\\
21.23089910238	0\\
21.23092833972	0\\
21.23095757706	0\\
21.2309868144	0\\
21.23101605174	0\\
21.23104528908	0\\
21.23107452642	0\\
21.23110376376	0\\
21.2311330011	0\\
21.23116223844	0\\
21.23119147578	0\\
21.23122071312	0\\
21.23124995046	0\\
21.2312791878	0\\
21.23130842514	0\\
21.23133766248	0\\
21.23136689982	0\\
21.23139613716	0\\
21.2314253745	0\\
21.23145461184	0\\
21.23148384918	0\\
21.23151308652	0\\
21.23154232386	0\\
21.2315715612	0\\
21.23160079854	0\\
21.23163003588	0\\
21.23165927322	0\\
21.23168851056	0\\
21.2317177479	0\\
21.23174698524	0\\
21.23177622258	0\\
21.23180545992	0\\
21.23183469726	0\\
21.2318639346	0\\
21.23189317194	0\\
21.23192240928	0\\
21.23195164662	0\\
21.23198088396	0\\
21.2320101213	0\\
21.23203935864	0\\
21.23206859598	0\\
21.23209783332	0\\
21.23212707066	0\\
21.232156308	0\\
21.23218554534	0\\
21.23221478268	0\\
21.23224402002	0\\
21.23227325736	0\\
21.2323024947	0\\
21.23233173204	0\\
21.23236096938	0\\
21.23239020672	0\\
21.23241944406	0\\
21.2324486814	0\\
21.23247791874	0\\
21.23250715608	0\\
21.23253639342	0\\
21.23256563076	0\\
21.2325948681	0\\
21.23262410544	0\\
21.23265334278	0\\
21.23268258012	0\\
21.23271181746	0\\
21.2327410548	0\\
21.23277029214	0\\
21.23279952948	0\\
21.23282876682	0\\
21.23285800416	0\\
21.2328872415	0\\
21.23291647884	0\\
21.23294571618	0\\
21.23297495352	0\\
21.23300419086	0\\
21.2330334282	0\\
21.23306266554	0\\
21.23309190288	0\\
21.23312114022	0\\
21.23315037756	0\\
21.2331796149	0\\
21.23320885224	0\\
21.23323808958	0\\
21.23326732692	0\\
21.23329656426	0\\
21.2333258016	0\\
21.23335503894	0\\
21.23338427628	0\\
21.23341351362	0\\
21.23344275096	0\\
21.2334719883	0\\
21.23350122564	0\\
21.23353046298	0\\
21.23355970032	0\\
21.23358893766	0\\
21.233618175	0\\
21.23364741234	0\\
21.23367664968	0\\
21.23370588702	0\\
21.23373512436	0\\
21.2337643617	0\\
21.23379359904	0\\
21.23382283638	0\\
21.23385207372	0\\
21.23388131106	0\\
21.2339105484	0\\
21.23393978574	0\\
21.23396902308	0\\
21.23399826042	0\\
21.23402749776	0\\
21.2340567351	0\\
21.23408597244	0\\
21.23411520978	0\\
21.23414444712	0\\
21.23417368446	0\\
21.2342029218	0\\
21.23423215914	0\\
21.23426139648	0\\
21.23429063382	0\\
21.23431987116	0\\
21.2343491085	0\\
21.23437834584	0\\
21.23440758318	0\\
21.23443682052	0\\
21.23446605786	0\\
21.2344952952	0\\
21.23452453254	0\\
21.23455376988	0\\
21.23458300722	0\\
21.23461224456	0\\
21.2346414819	0\\
21.23467071924	0\\
21.23469995658	0\\
21.23472919392	0\\
21.23475843126	0\\
21.2347876686	0\\
21.23481690594	0\\
21.23484614328	0\\
21.23487538062	0\\
21.23490461796	0\\
21.2349338553	0\\
21.23496309264	0\\
21.23499232998	0\\
21.23502156732	0\\
21.23505080466	0\\
21.235080042	0\\
21.23510927934	0\\
21.23513851668	0\\
21.23516775402	0\\
21.23519699136	0\\
21.2352262287	0\\
21.23525546604	0\\
21.23528470338	0\\
21.23531394072	0\\
21.23534317806	0\\
21.2353724154	0\\
21.23540165274	0\\
21.23543089008	0\\
21.23546012742	0\\
21.23548936476	0\\
21.2355186021	0\\
21.23554783944	0\\
21.23557707678	0\\
21.23560631412	0\\
21.23563555146	0\\
21.2356647888	0\\
21.23569402614	0\\
21.23572326348	0\\
21.23575250082	0\\
21.23578173816	0\\
21.2358109755	0\\
21.23584021284	0\\
21.23586945018	0\\
21.23589868752	0\\
21.23592792486	0\\
21.2359571622	0\\
21.23598639954	0\\
21.23601563688	0\\
21.23604487422	0\\
21.23607411156	0\\
21.2361033489	0\\
21.23613258624	0\\
21.23616182358	0\\
21.23619106092	0\\
21.23622029826	0\\
21.2362495356	0\\
21.23627877294	0\\
21.23630801028	0\\
21.23633724762	0\\
21.23636648496	0\\
21.2363957223	0\\
21.23642495964	0\\
21.23645419698	0\\
21.23648343432	0\\
21.23651267166	0\\
21.236541909	0\\
21.23657114634	0\\
21.23660038368	0\\
21.23662962102	0\\
21.23665885836	0\\
21.2366880957	0\\
21.23671733304	0\\
21.23674657038	0\\
21.23677580772	0\\
21.23680504506	0\\
21.2368342824	0\\
21.23686351974	0\\
21.23689275708	0\\
21.23692199442	0\\
21.23695123176	0\\
21.2369804691	0\\
21.23700970644	0\\
21.23703894378	0\\
21.23706818112	0\\
21.23709741846	0\\
21.2371266558	0\\
21.23715589314	0\\
21.23718513048	0\\
21.23721436782	0\\
21.23724360516	0\\
21.2372728425	0\\
21.23730207984	0\\
21.23733131718	0\\
21.23736055452	0\\
21.23738979186	0\\
21.2374190292	0\\
21.23744826654	0\\
21.23747750388	0\\
21.23750674122	0\\
21.23753597856	0\\
21.2375652159	0\\
21.23759445324	0\\
21.23762369058	0\\
21.23765292792	0\\
21.23768216526	0\\
21.2377114026	0\\
21.23774063994	0\\
21.23776987728	0\\
21.23779911462	0\\
21.23782835196	0\\
21.2378575893	0\\
21.23788682664	0\\
21.23791606398	0\\
21.23794530132	0\\
21.23797453866	0\\
21.238003776	0\\
21.23803301334	0\\
21.23806225068	0\\
21.23809148802	0\\
21.23812072536	0\\
21.2381499627	0\\
21.23817920004	0\\
21.23820843738	0\\
21.23823767472	0\\
21.23826691206	0\\
21.2382961494	0\\
21.23832538674	0\\
21.23835462408	0\\
21.23838386142	0\\
21.23841309876	0\\
21.2384423361	0\\
21.23847157344	0\\
21.23850081078	0\\
21.23853004812	0\\
21.23855928546	0\\
21.2385885228	0\\
21.23861776014	0\\
21.23864699748	0\\
21.23867623482	0\\
21.23870547216	0\\
21.2387347095	0\\
21.23876394684	0\\
21.23879318418	0\\
21.23882242152	0\\
21.23885165886	0\\
21.2388808962	0\\
21.23891013354	0\\
21.23893937088	0\\
21.23896860822	0\\
21.23899784556	0\\
21.2390270829	0\\
21.23905632024	0\\
21.23908555758	0\\
21.23911479492	0\\
21.23914403226	0\\
21.2391732696	0\\
21.23920250694	0\\
21.23923174428	0\\
21.23926098162	0\\
21.23929021896	0\\
21.2393194563	0\\
21.23934869364	0\\
21.23937793098	0\\
21.23940716832	0\\
21.23943640566	0\\
21.239465643	0\\
21.23949488034	0\\
21.23952411768	0\\
21.23955335502	0\\
21.23958259236	0\\
21.2396118297	0\\
21.23964106704	0\\
21.23967030438	0\\
21.23969954172	0\\
21.23972877906	0\\
21.2397580164	0\\
21.23978725374	0\\
21.23981649108	0\\
21.23984572842	0\\
21.23987496576	0\\
21.2399042031	0\\
21.23993344044	0\\
21.23996267778	0\\
21.23999191512	0\\
21.24002115246	0\\
21.2400503898	0\\
21.24007962714	0\\
21.24010886448	0\\
21.24013810182	0\\
21.24016733916	0\\
21.2401965765	0\\
21.24022581384	0\\
21.24025505118	0\\
21.24028428852	0\\
21.24031352586	0\\
21.2403427632	0\\
21.24037200054	0\\
21.24040123788	0\\
21.24043047522	0\\
21.24045971256	0\\
21.2404889499	0\\
21.24051818724	0\\
21.24054742458	0\\
21.24057666192	0\\
21.24060589926	0\\
21.2406351366	0\\
21.24066437394	0\\
21.24069361128	0\\
21.24072284862	0\\
21.24075208596	0\\
21.2407813233	0\\
21.24081056064	0\\
21.24083979798	0\\
21.24086903532	0\\
21.24089827266	0\\
21.24092751	0\\
21.24095674734	0\\
21.24098598468	0\\
21.24101522202	0\\
21.24104445936	0\\
21.2410736967	0\\
21.24110293404	0\\
21.24113217138	0\\
21.24116140872	0\\
21.24119064606	0\\
21.2412198834	0\\
21.24124912074	0\\
21.24127835808	0\\
21.24130759542	0\\
21.24133683276	0\\
21.2413660701	0\\
21.24139530744	0\\
21.24142454478	0\\
21.24145378212	0\\
21.24148301946	0\\
21.2415122568	0\\
21.24154149414	0\\
21.24157073148	0\\
21.24159996882	0\\
21.24162920616	0\\
21.2416584435	0\\
21.24168768084	0\\
21.24171691818	0\\
21.24174615552	0\\
21.24177539286	0\\
21.2418046302	0\\
21.24183386754	0\\
21.24186310488	0\\
21.24189234222	0\\
21.24192157956	0\\
21.2419508169	0\\
21.24198005424	0\\
21.24200929158	0\\
21.24203852892	0\\
21.24206776626	0\\
21.2420970036	0\\
21.24212624094	0\\
21.24215547828	0\\
21.24218471562	0\\
21.24221395296	0\\
21.2422431903	0\\
21.24227242764	0\\
21.24230166498	0\\
21.24233090232	0\\
21.24236013966	0\\
21.242389377	0\\
21.24241861434	0\\
21.24244785168	0\\
21.24247708902	0\\
21.24250632636	0\\
21.2425355637	0\\
21.24256480104	0\\
21.24259403838	0\\
21.24262327572	0\\
21.24265251306	0\\
21.2426817504	0\\
21.24271098774	0\\
21.24274022508	0\\
21.24276946242	0\\
21.24279869976	0\\
21.2428279371	0\\
21.24285717444	0\\
21.24288641178	0\\
21.24291564912	0\\
21.24294488646	0\\
21.2429741238	0\\
21.24300336114	0\\
21.24303259848	0\\
21.24306183582	0\\
21.24309107316	0\\
21.2431203105	0\\
21.24314954784	0\\
21.24317878518	0\\
21.24320802252	0\\
21.24323725986	0\\
21.2432664972	0\\
21.24329573454	0\\
21.24332497188	0\\
21.24335420922	0\\
21.24338344656	0\\
21.2434126839	0\\
21.24344192124	0\\
21.24347115858	0\\
21.24350039592	0\\
21.24352963326	0\\
21.2435588706	0\\
21.24358810794	0\\
21.24361734528	0\\
21.24364658262	0\\
21.24367581996	0\\
21.2437050573	0\\
21.24373429464	0\\
21.24376353198	0\\
21.24379276932	0\\
21.24382200666	0\\
21.243851244	0\\
21.24388048134	0\\
21.24390971868	0\\
21.24393895602	0\\
21.24396819336	0\\
21.2439974307	0\\
21.24402666804	0\\
21.24405590538	0\\
21.24408514272	0\\
21.24411438006	0\\
21.2441436174	0\\
21.24417285474	0\\
21.24420209208	0\\
21.24423132942	0\\
21.24426056676	0\\
21.2442898041	0\\
21.24431904144	0\\
21.24434827878	0\\
21.24437751612	0\\
21.24440675346	0\\
21.2444359908	0\\
21.24446522814	0\\
21.24449446548	0\\
21.24452370282	0\\
21.24455294016	0\\
21.2445821775	0\\
21.24461141484	0\\
21.24464065218	0\\
21.24466988952	0\\
21.24469912686	0\\
21.2447283642	0\\
21.24475760154	0\\
21.24478683888	0\\
21.24481607622	0\\
21.24484531356	0\\
21.2448745509	0\\
21.24490378824	0\\
21.24493302558	0\\
21.24496226292	0\\
21.24499150026	0\\
21.2450207376	0\\
21.24504997494	0\\
21.24507921228	0\\
21.24510844962	0\\
21.24513768696	0\\
21.2451669243	0\\
21.24519616164	0\\
21.24522539898	0\\
21.24525463632	0\\
21.24528387366	0\\
21.245313111	0\\
21.24534234834	0\\
21.24537158568	0\\
21.24540082302	0\\
21.24543006036	0\\
21.2454592977	0\\
21.24548853504	0\\
21.24551777238	0\\
21.24554700972	0\\
21.24557624706	0\\
21.2456054844	0\\
21.24563472174	0\\
21.24566395908	0\\
21.24569319642	0\\
21.24572243376	0\\
21.2457516711	0\\
21.24578090844	0\\
21.24581014578	0\\
21.24583938312	0\\
21.24586862046	0\\
21.2458978578	0\\
21.24592709514	0\\
21.24595633248	0\\
21.24598556982	0\\
21.24601480716	0\\
21.2460440445	0\\
21.24607328184	0\\
21.24610251918	0\\
21.24613175652	0\\
21.24616099386	0\\
21.2461902312	0\\
21.24621946854	0\\
21.24624870588	0\\
21.24627794322	0\\
21.24630718056	0\\
21.2463364179	0\\
21.24636565524	0\\
21.24639489258	0\\
21.24642412992	0\\
21.24645336726	0\\
21.2464826046	0\\
21.24651184194	0\\
21.24654107928	0\\
21.24657031662	0\\
21.24659955396	0\\
21.2466287913	0\\
21.24665802864	0\\
21.24668726598	0\\
21.24671650332	0\\
21.24674574066	0\\
21.246774978	0\\
21.24680421534	0\\
21.24683345268	0\\
21.24686269002	0\\
21.24689192736	0\\
21.2469211647	0\\
21.24695040204	0\\
21.24697963938	0\\
21.24700887672	0\\
21.24703811406	0\\
21.2470673514	0\\
21.24709658874	0\\
21.24712582608	0\\
21.24715506342	0\\
21.24718430076	0\\
21.2472135381	0\\
21.24724277544	0\\
21.24727201278	0\\
21.24730125012	0\\
21.24733048746	0\\
21.2473597248	0\\
21.24738896214	0\\
21.24741819948	0\\
21.24744743682	0\\
21.24747667416	0\\
21.2475059115	0\\
21.24753514884	0\\
21.24756438618	0\\
21.24759362352	0\\
21.24762286086	0\\
21.2476520982	0\\
21.24768133554	0\\
21.24771057288	0\\
21.24773981022	0\\
21.24776904756	0\\
21.2477982849	0\\
21.24782752224	0\\
21.24785675958	0\\
21.24788599692	0\\
21.24791523426	0\\
21.2479444716	0\\
21.24797370894	0\\
21.24800294628	0\\
21.24803218362	0\\
21.24806142096	0\\
21.2480906583	0\\
21.24811989564	0\\
21.24814913298	0\\
21.24817837032	0\\
21.24820760766	0\\
21.248236845	0\\
21.24826608234	0\\
21.24829531968	0\\
21.24832455702	0\\
21.24835379436	0\\
21.2483830317	0\\
21.24841226904	0\\
21.24844150638	0\\
21.24847074372	0\\
21.24849998106	0\\
21.2485292184	0\\
21.24855845574	0\\
21.24858769308	0\\
21.24861693042	0\\
21.24864616776	0\\
21.2486754051	0\\
21.24870464244	0\\
21.24873387978	0\\
21.24876311712	0\\
21.24879235446	0\\
21.2488215918	0\\
21.24885082914	0\\
21.24888006648	0\\
21.24890930382	0\\
21.24893854116	0\\
21.2489677785	0\\
21.24899701584	0\\
21.24902625318	0\\
21.24905549052	0\\
21.24908472786	0\\
21.2491139652	0\\
21.24914320254	0\\
21.24917243988	0\\
21.24920167722	0\\
21.24923091456	0\\
21.2492601519	0\\
21.24928938924	0\\
21.24931862658	0\\
21.24934786392	0\\
21.24937710126	0\\
21.2494063386	0\\
21.24943557594	0\\
21.24946481328	0\\
21.24949405062	0\\
21.24952328796	0\\
21.2495525253	0\\
21.24958176264	0\\
21.24961099998	0\\
21.24964023732	0\\
21.24966947466	0\\
21.249698712	0\\
21.24972794934	0\\
21.24975718668	0\\
21.24978642402	0\\
21.24981566136	0\\
21.2498448987	0\\
21.24987413604	0\\
21.24990337338	0\\
21.24993261072	0\\
21.24996184806	0\\
21.2499910854	0\\
21.25002032274	0\\
21.25004956008	0\\
21.25007879742	0\\
21.25010803476	0\\
21.2501372721	0\\
21.25016650944	0\\
21.25019574678	0\\
21.25022498412	0\\
21.25025422146	0\\
21.2502834588	0\\
21.25031269614	0\\
21.25034193348	0\\
21.25037117082	0\\
21.25040040816	0\\
21.2504296455	0\\
21.25045888284	0\\
21.25048812018	0\\
21.25051735752	0\\
21.25054659486	0\\
21.2505758322	0\\
21.25060506954	0\\
21.25063430688	0\\
21.25066354422	0\\
21.25069278156	0\\
21.2507220189	0\\
21.25075125624	0\\
21.25078049358	0\\
21.25080973092	0\\
21.25083896826	0\\
21.2508682056	0\\
21.25089744294	0\\
21.25092668028	0\\
21.25095591762	0\\
21.25098515496	0\\
21.2510143923	0\\
21.25104362964	0\\
21.25107286698	0\\
21.25110210432	0\\
21.25113134166	0\\
21.251160579	0\\
21.25118981634	0\\
21.25121905368	0\\
21.25124829102	0\\
21.25127752836	0\\
21.2513067657	0\\
21.25133600304	0\\
21.25136524038	0\\
21.25139447772	0\\
21.25142371506	0\\
21.2514529524	0\\
21.25148218974	0\\
21.25151142708	0\\
21.25154066442	0\\
21.25156990176	0\\
21.2515991391	0\\
21.25162837644	0\\
21.25165761378	0\\
21.25168685112	0\\
21.25171608846	0\\
21.2517453258	0\\
21.25177456314	0\\
21.25180380048	0\\
21.25183303782	0\\
21.25186227516	0\\
21.2518915125	0\\
21.25192074984	0\\
21.25194998718	0\\
21.25197922452	0\\
21.25200846186	0\\
21.2520376992	0\\
21.25206693654	0\\
21.25209617388	0\\
21.25212541122	0\\
21.25215464856	0\\
21.2521838859	0\\
21.25221312324	0\\
21.25224236058	0\\
21.25227159792	0\\
21.25230083526	0\\
21.2523300726	0\\
21.25235930994	0\\
21.25238854728	0\\
21.25241778462	0\\
21.25244702196	0\\
21.2524762593	0\\
21.25250549664	0\\
21.25253473398	0\\
21.25256397132	0\\
21.25259320866	0\\
21.252622446	0\\
21.25265168334	0\\
21.25268092068	0\\
21.25271015802	0\\
21.25273939536	0\\
21.2527686327	0\\
21.25279787004	0\\
21.25282710738	0\\
21.25285634472	0\\
21.25288558206	0\\
21.2529148194	0\\
21.25294405674	0\\
21.25297329408	0\\
21.25300253142	0\\
21.25303176876	0\\
21.2530610061	0\\
21.25309024344	0\\
21.25311948078	0\\
21.25314871812	0\\
21.25317795546	0\\
21.2532071928	0\\
21.25323643014	0\\
21.25326566748	0\\
21.25329490482	0\\
21.25332414216	0\\
21.2533533795	0\\
21.25338261684	0\\
21.25341185418	0\\
21.25344109152	0\\
21.25347032886	0\\
21.2534995662	0\\
21.25352880354	0\\
21.25355804088	0\\
21.25358727822	0\\
21.25361651556	0\\
21.2536457529	0\\
21.25367499024	0\\
21.25370422758	0\\
21.25373346492	0\\
21.25376270226	0\\
21.2537919396	0\\
21.25382117694	0\\
21.25385041428	0\\
21.25387965162	0\\
21.25390888896	0\\
21.2539381263	0\\
21.25396736364	0\\
21.25399660098	0\\
21.25402583832	0\\
21.25405507566	0\\
21.254084313	0\\
21.25411355034	0\\
21.25414278768	0\\
21.25417202502	0\\
21.25420126236	0\\
21.2542304997	0\\
21.25425973704	0\\
21.25428897438	0\\
21.25431821172	0\\
21.25434744906	0\\
21.2543766864	0\\
21.25440592374	0\\
21.25443516108	0\\
21.25446439842	0\\
21.25449363576	0\\
21.2545228731	0\\
21.25455211044	0\\
21.25458134778	0\\
21.25461058512	0\\
21.25463982246	0\\
21.2546690598	0\\
21.25469829714	0\\
21.25472753448	0\\
21.25475677182	0\\
21.25478600916	0\\
21.2548152465	0\\
21.25484448384	0\\
21.25487372118	0\\
21.25490295852	0\\
21.25493219586	0\\
21.2549614332	0\\
21.25499067054	0\\
21.25501990788	0\\
21.25504914522	0\\
21.25507838256	0\\
21.2551076199	0\\
21.25513685724	0\\
21.25516609458	0\\
21.25519533192	0\\
21.25522456926	0\\
21.2552538066	0\\
21.25528304394	0\\
21.25531228128	0\\
21.25534151862	0\\
21.25537075596	0\\
21.2553999933	0\\
21.25542923064	0\\
21.25545846798	0\\
21.25548770532	0\\
21.25551694266	0\\
21.25554618	0\\
21.25557541734	0\\
21.25560465468	0\\
21.25563389202	0\\
21.25566312936	0\\
21.2556923667	0\\
21.25572160404	0\\
21.25575084138	0\\
21.25578007872	0\\
21.25580931606	0\\
21.2558385534	0\\
21.25586779074	0\\
21.25589702808	0\\
21.25592626542	0\\
21.25595550276	0\\
21.2559847401	0\\
21.25601397744	0\\
21.25604321478	0\\
21.25607245212	0\\
21.25610168946	0\\
21.2561309268	0\\
21.25616016414	0\\
21.25618940148	0\\
21.25621863882	0\\
21.25624787616	0\\
21.2562771135	0\\
21.25630635084	0\\
21.25633558818	0\\
21.25636482552	0\\
21.25639406286	0\\
21.2564233002	0\\
21.25645253754	0\\
21.25648177488	0\\
21.25651101222	0\\
21.25654024956	0\\
21.2565694869	0\\
21.25659872424	0\\
21.25662796158	0\\
21.25665719892	0\\
21.25668643626	0\\
21.2567156736	0\\
21.25674491094	0\\
21.25677414828	0\\
21.25680338562	0\\
21.25683262296	0\\
21.2568618603	0\\
21.25689109764	0\\
21.25692033498	0\\
21.25694957232	0\\
21.25697880966	0\\
21.257008047	0\\
21.25703728434	0\\
21.25706652168	0\\
21.25709575902	0\\
21.25712499636	0\\
21.2571542337	0\\
21.25718347104	0\\
21.25721270838	0\\
21.25724194572	0\\
21.25727118306	0\\
21.2573004204	0\\
21.25732965774	0\\
21.25735889508	0\\
21.25738813242	0\\
21.25741736976	0\\
21.2574466071	0\\
21.25747584444	0\\
21.25750508178	0\\
21.25753431912	0\\
21.25756355646	0\\
21.2575927938	0\\
21.25762203114	0\\
21.25765126848	0\\
21.25768050582	0\\
21.25770974316	0\\
21.2577389805	0\\
21.25776821784	0\\
21.25779745518	0\\
21.25782669252	0\\
21.25785592986	0\\
21.2578851672	0\\
21.25791440454	0\\
21.25794364188	0\\
21.25797287922	0\\
21.25800211656	0\\
21.2580313539	0\\
21.25806059124	0\\
21.25808982858	0\\
21.25811906592	0\\
21.25814830326	0\\
21.2581775406	0\\
21.25820677794	0\\
21.25823601528	0\\
21.25826525262	0\\
21.25829448996	0\\
21.2583237273	0\\
21.25835296464	0\\
21.25838220198	0\\
21.25841143932	0\\
21.25844067666	0\\
21.258469914	0\\
21.25849915134	0\\
21.25852838868	0\\
21.25855762602	0\\
21.25858686336	0\\
21.2586161007	0\\
21.25864533804	0\\
21.25867457538	0\\
21.25870381272	0\\
21.25873305006	0\\
21.2587622874	0\\
21.25879152474	0\\
21.25882076208	0\\
21.25884999942	0\\
21.25887923676	0\\
21.2589084741	0\\
21.25893771144	0\\
21.25896694878	0\\
21.25899618612	0\\
21.25902542346	0\\
21.2590546608	0\\
21.25908389814	0\\
21.25911313548	0\\
21.25914237282	0\\
21.25917161016	0\\
21.2592008475	0\\
21.25923008484	0\\
21.25925932218	0\\
21.25928855952	0\\
21.25931779686	0\\
21.2593470342	0\\
21.25937627154	0\\
21.25940550888	0\\
21.25943474622	0\\
21.25946398356	0\\
21.2594932209	0\\
21.25952245824	0\\
21.25955169558	0\\
21.25958093292	0\\
21.25961017026	0\\
21.2596394076	0\\
21.25966864494	0\\
21.25969788228	0\\
21.25972711962	0\\
21.25975635696	0\\
21.2597855943	0\\
21.25981483164	0\\
21.25984406898	0\\
21.25987330632	0\\
21.25990254366	0\\
21.259931781	0\\
21.25996101834	0\\
21.25999025568	0\\
21.26001949302	0\\
21.26004873036	0\\
21.2600779677	0\\
21.26010720504	0\\
21.26013644238	0\\
21.26016567972	0\\
21.26019491706	0\\
21.2602241544	0\\
21.26025339174	0\\
21.26028262908	0\\
21.26031186642	0\\
21.26034110376	0\\
21.2603703411	0\\
21.26039957844	0\\
21.26042881578	0\\
21.26045805312	0\\
21.26048729046	0\\
21.2605165278	0\\
21.26054576514	0\\
21.26057500248	0\\
21.26060423982	0\\
21.26063347716	0\\
21.2606627145	0\\
21.26069195184	0\\
21.26072118918	0\\
21.26075042652	0\\
21.26077966386	0\\
21.2608089012	0\\
21.26083813854	0\\
21.26086737588	0\\
21.26089661322	0\\
21.26092585056	0\\
21.2609550879	0\\
21.26098432524	0\\
21.26101356258	0\\
21.26104279992	0\\
21.26107203726	0\\
21.2611012746	0\\
21.26113051194	0\\
21.26115974928	0\\
21.26118898662	0\\
21.26121822396	0\\
21.2612474613	0\\
21.26127669864	0\\
21.26130593598	0\\
21.26133517332	0\\
21.26136441066	0\\
21.261393648	0\\
21.26142288534	0\\
21.26145212268	0\\
21.26148136002	0\\
21.26151059736	0\\
21.2615398347	0\\
21.26156907204	0\\
21.26159830938	0\\
21.26162754672	0\\
21.26165678406	0\\
21.2616860214	0\\
21.26171525874	0\\
21.26174449608	0\\
21.26177373342	0\\
21.26180297076	0\\
21.2618322081	0\\
21.26186144544	0\\
21.26189068278	0\\
21.26191992012	0\\
21.26194915746	0\\
21.2619783948	0\\
21.26200763214	0\\
21.26203686948	0\\
21.26206610682	0\\
21.26209534416	0\\
21.2621245815	0\\
21.26215381884	0\\
21.26218305618	0\\
21.26221229352	0\\
21.26224153086	0\\
21.2622707682	0\\
21.26230000554	0\\
21.26232924288	0\\
21.26235848022	0\\
21.26238771756	0\\
21.2624169549	0\\
21.26244619224	0\\
21.26247542958	0\\
21.26250466692	0\\
21.26253390426	0\\
21.2625631416	0\\
21.26259237894	0\\
21.26262161628	0\\
21.26265085362	0\\
21.26268009096	0\\
21.2627093283	0\\
21.26273856564	0\\
21.26276780298	0\\
21.26279704032	0\\
21.26282627766	0\\
21.262855515	0\\
21.26288475234	0\\
21.26291398968	0\\
21.26294322702	0\\
21.26297246436	0\\
21.2630017017	0\\
21.26303093904	0\\
21.26306017638	0\\
21.26308941372	0\\
21.26311865106	0\\
21.2631478884	0\\
21.26317712574	0\\
21.26320636308	0\\
21.26323560042	0\\
21.26326483776	0\\
21.2632940751	0\\
21.26332331244	0\\
21.26335254978	0\\
21.26338178712	0\\
21.26341102446	0\\
21.2634402618	0\\
21.26346949914	0\\
21.26349873648	0\\
21.26352797382	0\\
21.26355721116	0\\
21.2635864485	0\\
21.26361568584	0\\
21.26364492318	0\\
21.26367416052	0\\
21.26370339786	0\\
21.2637326352	0\\
21.26376187254	0\\
21.26379110988	0\\
21.26382034722	0\\
21.26384958456	0\\
21.2638788219	0\\
21.26390805924	0\\
21.26393729658	0\\
21.26396653392	0\\
21.26399577126	0\\
21.2640250086	0\\
21.26405424594	0\\
21.26408348328	0\\
21.26411272062	0\\
21.26414195796	0\\
21.2641711953	0\\
21.26420043264	0\\
21.26422966998	0\\
21.26425890732	0\\
21.26428814466	0\\
21.264317382	0\\
21.26434661934	0\\
21.26437585668	0\\
21.26440509402	0\\
21.26443433136	0\\
21.2644635687	0\\
21.26449280604	0\\
21.26452204338	0\\
21.26455128072	0\\
21.26458051806	0\\
21.2646097554	0\\
21.26463899274	0\\
21.26466823008	0\\
21.26469746742	0\\
21.26472670476	0\\
21.2647559421	0\\
21.26478517944	0\\
21.26481441678	0\\
21.26484365412	0\\
21.26487289146	0\\
21.2649021288	0\\
21.26493136614	0\\
21.26496060348	0\\
21.26498984082	0\\
21.26501907816	0\\
21.2650483155	0\\
21.26507755284	0\\
21.26510679018	0\\
21.26513602752	0\\
21.26516526486	0\\
21.2651945022	0\\
21.26522373954	0\\
21.26525297688	0\\
21.26528221422	0\\
21.26531145156	0\\
21.2653406889	0\\
21.26536992624	0\\
21.26539916358	0\\
21.26542840092	0\\
21.26545763826	0\\
21.2654868756	0\\
21.26551611294	0\\
21.26554535028	0\\
21.26557458762	0\\
21.26560382496	0\\
21.2656330623	0\\
21.26566229964	0\\
21.26569153698	0\\
21.26572077432	0\\
21.26575001166	0\\
21.265779249	0\\
21.26580848634	0\\
21.26583772368	0\\
21.26586696102	0\\
21.26589619836	0\\
21.2659254357	0\\
21.26595467304	0\\
21.26598391038	0\\
21.26601314772	0\\
21.26604238506	0\\
21.2660716224	0\\
21.26610085974	0\\
21.26613009708	0\\
21.26615933442	0\\
21.26618857176	0\\
21.2662178091	0\\
21.26624704644	0\\
21.26627628378	0\\
21.26630552112	0\\
21.26633475846	0\\
21.2663639958	0\\
21.26639323314	0\\
21.26642247048	0\\
21.26645170782	0\\
21.26648094516	0\\
21.2665101825	0\\
21.26653941984	0\\
21.26656865718	0\\
21.26659789452	0\\
21.26662713186	0\\
21.2666563692	0\\
21.26668560654	0\\
21.26671484388	0\\
21.26674408122	0\\
21.26677331856	0\\
21.2668025559	0\\
21.26683179324	0\\
21.26686103058	0\\
21.26689026792	0\\
21.26691950526	0\\
21.2669487426	0\\
21.26697797994	0\\
21.26700721728	0\\
21.26703645462	0\\
21.26706569196	0\\
21.2670949293	0\\
21.26712416664	0\\
21.26715340398	0\\
21.26718264132	0\\
21.26721187866	0\\
21.267241116	0\\
21.26727035334	0\\
21.26729959068	0\\
21.26732882802	0\\
21.26735806536	0\\
21.2673873027	0\\
21.26741654004	0\\
21.26744577738	0\\
21.26747501472	0\\
21.26750425206	0\\
21.2675334894	0\\
21.26756272674	0\\
21.26759196408	0\\
21.26762120142	0\\
21.26765043876	0\\
21.2676796761	0\\
21.26770891344	0\\
21.26773815078	0\\
21.26776738812	0\\
21.26779662546	0\\
21.2678258628	0\\
21.26785510014	0\\
21.26788433748	0\\
21.26791357482	0\\
21.26794281216	0\\
21.2679720495	0\\
21.26800128684	0\\
21.26803052418	0\\
21.26805976152	0\\
21.26808899886	0\\
21.2681182362	0\\
21.26814747354	0\\
21.26817671088	0\\
21.26820594822	0\\
21.26823518556	0\\
21.2682644229	0\\
21.26829366024	0\\
21.26832289758	0\\
21.26835213492	0\\
21.26838137226	0\\
21.2684106096	0\\
21.26843984694	0\\
21.26846908428	0\\
21.26849832162	0\\
21.26852755896	0\\
21.2685567963	0\\
21.26858603364	0\\
21.26861527098	0\\
21.26864450832	0\\
21.26867374566	0\\
21.268702983	0\\
21.26873222034	0\\
21.26876145768	0\\
21.26879069502	0\\
21.26881993236	0\\
21.2688491697	0\\
21.26887840704	0\\
21.26890764438	0\\
21.26893688172	0\\
21.26896611906	0\\
21.2689953564	0\\
21.26902459374	0\\
21.26905383108	0\\
21.26908306842	0\\
21.26911230576	0\\
21.2691415431	0\\
21.26917078044	0\\
21.26920001778	0\\
21.26922925512	0\\
21.26925849246	0\\
21.2692877298	0\\
21.26931696714	0\\
21.26934620448	0\\
21.26937544182	0\\
21.26940467916	0\\
21.2694339165	0\\
21.26946315384	0\\
21.26949239118	0\\
21.26952162852	0\\
21.26955086586	0\\
21.2695801032	0\\
21.26960934054	0\\
21.26963857788	0\\
21.26966781522	0\\
21.26969705256	0\\
21.2697262899	0\\
21.26975552724	0\\
21.26978476458	0\\
21.26981400192	0\\
21.26984323926	0\\
21.2698724766	0\\
21.26990171394	0\\
21.26993095128	0\\
21.26996018862	0\\
21.26998942596	0\\
21.2700186633	0\\
21.27004790064	0\\
21.27007713798	0\\
21.27010637532	0\\
21.27013561266	0\\
21.27016485	0\\
21.27019408734	0\\
21.27022332468	0\\
21.27025256202	0\\
21.27028179936	0\\
21.2703110367	0\\
21.27034027404	0\\
21.27036951138	0\\
21.27039874872	0\\
21.27042798606	0\\
21.2704572234	0\\
21.27048646074	0\\
21.27051569808	0\\
21.27054493542	0\\
21.27057417276	0\\
21.2706034101	0\\
21.27063264744	0\\
21.27066188478	0\\
21.27069112212	0\\
21.27072035946	0\\
21.2707495968	0\\
21.27077883414	0\\
21.27080807148	0\\
21.27083730882	0\\
21.27086654616	0\\
21.2708957835	0\\
21.27092502084	0\\
21.27095425818	0\\
21.27098349552	0\\
21.27101273286	0\\
21.2710419702	0\\
21.27107120754	0\\
21.27110044488	0\\
21.27112968222	0\\
21.27115891956	0\\
21.2711881569	0\\
21.27121739424	0\\
21.27124663158	0\\
21.27127586892	0\\
21.27130510626	0\\
21.2713343436	0\\
21.27136358094	0\\
21.27139281828	0\\
21.27142205562	0\\
21.27145129296	0\\
21.2714805303	0\\
21.27150976764	0\\
21.27153900498	0\\
21.27156824232	0\\
21.27159747966	0\\
21.271626717	0\\
21.27165595434	0\\
21.27168519168	0\\
21.27171442902	0\\
21.27174366636	0\\
21.2717729037	0\\
21.27180214104	0\\
21.27183137838	0\\
21.27186061572	0\\
21.27188985306	0\\
21.2719190904	0\\
21.27194832774	0\\
21.27197756508	0\\
21.27200680242	0\\
21.27203603976	0\\
21.2720652771	0\\
21.27209451444	0\\
21.27212375178	0\\
21.27215298912	0\\
21.27218222646	0\\
21.2722114638	0\\
21.27224070114	0\\
21.27226993848	0\\
21.27229917582	0\\
21.27232841316	0\\
21.2723576505	0\\
21.27238688784	0\\
21.27241612518	0\\
21.27244536252	0\\
21.27247459986	0\\
21.2725038372	0\\
21.27253307454	0\\
21.27256231188	0\\
21.27259154922	0\\
21.27262078656	0\\
21.2726500239	0\\
21.27267926124	0\\
21.27270849858	0\\
21.27273773592	0\\
21.27276697326	0\\
21.2727962106	0\\
21.27282544794	0\\
21.27285468528	0\\
21.27288392262	0\\
21.27291315996	0\\
21.2729423973	0\\
21.27297163464	0\\
21.27300087198	0\\
21.27303010932	0\\
21.27305934666	0\\
21.273088584	0\\
21.27311782134	0\\
21.27314705868	0\\
21.27317629602	0\\
21.27320553336	0\\
21.2732347707	0\\
21.27326400804	0\\
21.27329324538	0\\
21.27332248272	0\\
21.27335172006	0\\
21.2733809574	0\\
21.27341019474	0\\
21.27343943208	0\\
21.27346866942	0\\
21.27349790676	0\\
21.2735271441	0\\
21.27355638144	0\\
21.27358561878	0\\
21.27361485612	0\\
21.27364409346	0\\
21.2736733308	0\\
21.27370256814	0\\
21.27373180548	0\\
21.27376104282	0\\
21.27379028016	0\\
21.2738195175	0\\
21.27384875484	0\\
21.27387799218	0\\
21.27390722952	0\\
21.27393646686	0\\
21.2739657042	0\\
21.27399494154	0\\
21.27402417888	0\\
21.27405341622	0\\
21.27408265356	0\\
21.2741118909	0\\
21.27414112824	0\\
21.27417036558	0\\
21.27419960292	0\\
21.27422884026	0\\
21.2742580776	0\\
21.27428731494	0\\
21.27431655228	0\\
21.27434578962	0\\
21.27437502696	0\\
21.2744042643	0\\
21.27443350164	0\\
21.27446273898	0\\
21.27449197632	0\\
21.27452121366	0\\
21.274550451	0\\
21.27457968834	0\\
21.27460892568	0\\
21.27463816302	0\\
21.27466740036	0\\
21.2746966377	0\\
21.27472587504	0\\
21.27475511238	0\\
21.27478434972	0\\
21.27481358706	0\\
21.2748428244	0\\
21.27487206174	0\\
21.27490129908	0\\
21.27493053642	0\\
21.27495977376	0\\
21.2749890111	0\\
21.27501824844	0\\
21.27504748578	0\\
21.27507672312	0\\
21.27510596046	0\\
21.2751351978	0\\
21.27516443514	0\\
21.27519367248	0\\
21.27522290982	0\\
21.27525214716	0\\
21.2752813845	0\\
21.27531062184	0\\
21.27533985918	0\\
21.27536909652	0\\
21.27539833386	0\\
21.2754275712	0\\
21.27545680854	0\\
21.27548604588	0\\
21.27551528322	0\\
21.27554452056	0\\
21.2755737579	0\\
21.27560299524	0\\
21.27563223258	0\\
21.27566146992	0\\
21.27569070726	0\\
21.2757199446	0\\
21.27574918194	0\\
21.27577841928	0\\
21.27580765662	0\\
21.27583689396	0\\
21.2758661313	0\\
21.27589536864	0\\
21.27592460598	0\\
21.27595384332	0\\
21.27598308066	0\\
21.276012318	0\\
21.27604155534	0\\
21.27607079268	0\\
21.27610003002	0\\
21.27612926736	0\\
21.2761585047	0\\
21.27618774204	0\\
21.27621697938	0\\
21.27624621672	0\\
21.27627545406	0\\
21.2763046914	0\\
21.27633392874	0\\
21.27636316608	0\\
21.27639240342	0\\
21.27642164076	0\\
21.2764508781	0\\
21.27648011544	0\\
21.27650935278	0\\
21.27653859012	0\\
21.27656782746	0\\
21.2765970648	0\\
21.27662630214	0\\
21.27665553948	0\\
21.27668477682	0\\
21.27671401416	0\\
21.2767432515	0\\
21.27677248884	0\\
21.27680172618	0\\
21.27683096352	0\\
21.27686020086	0\\
21.2768894382	0\\
21.27691867554	0\\
21.27694791288	0\\
21.27697715022	0\\
21.27700638756	0\\
21.2770356249	0\\
21.27706486224	0\\
21.27709409958	0\\
21.27712333692	0\\
21.27715257426	0\\
21.2771818116	0\\
21.27721104894	0\\
21.27724028628	0\\
21.27726952362	0\\
21.27729876096	0\\
21.2773279983	0\\
21.27735723564	0\\
21.27738647298	0\\
21.27741571032	0\\
21.27744494766	0\\
21.277474185	0\\
21.27750342234	0\\
21.27753265968	0\\
21.27756189702	0\\
21.27759113436	0\\
21.2776203717	0\\
21.27764960904	0\\
21.27767884638	0\\
21.27770808372	0\\
21.27773732106	0\\
21.2777665584	0\\
21.27779579574	0\\
21.27782503308	0\\
21.27785427042	0\\
21.27788350776	0\\
21.2779127451	0\\
21.27794198244	0\\
21.27797121978	0\\
21.27800045712	0\\
21.27802969446	0\\
21.2780589318	0\\
21.27808816914	0\\
21.27811740648	0\\
21.27814664382	0\\
21.27817588116	0\\
21.2782051185	0\\
21.27823435584	0\\
21.27826359318	0\\
21.27829283052	0\\
21.27832206786	0\\
21.2783513052	0\\
21.27838054254	0\\
21.27840977988	0\\
21.27843901722	0\\
21.27846825456	0\\
21.2784974919	0\\
21.27852672924	0\\
21.27855596658	0\\
21.27858520392	0\\
21.27861444126	0\\
21.2786436786	0\\
21.27867291594	0\\
21.27870215328	0\\
21.27873139062	0\\
21.27876062796	0\\
21.2787898653	0\\
21.27881910264	0\\
21.27884833998	0\\
21.27887757732	0\\
21.27890681466	0\\
21.278936052	0\\
21.27896528934	0\\
21.27899452668	0\\
21.27902376402	0\\
21.27905300136	0\\
21.2790822387	0\\
21.27911147604	0\\
21.27914071338	0\\
21.27916995072	0\\
21.27919918806	0\\
21.2792284254	0\\
21.27925766274	0\\
21.27928690008	0\\
21.27931613742	0\\
21.27934537476	0\\
21.2793746121	0\\
21.27940384944	0\\
21.27943308678	0\\
21.27946232412	0\\
21.27949156146	0\\
21.2795207988	0\\
21.27955003614	0\\
21.27957927348	0\\
21.27960851082	0\\
21.27963774816	0\\
21.2796669855	0\\
21.27969622284	0\\
21.27972546018	0\\
21.27975469752	0\\
21.27978393486	0\\
21.2798131722	0\\
21.27984240954	0\\
21.27987164688	0\\
21.27990088422	0\\
21.27993012156	0\\
21.2799593589	0\\
21.27998859624	0\\
21.28001783358	0\\
21.28004707092	0\\
21.28007630826	0\\
21.2801055456	0\\
21.28013478294	0\\
21.28016402028	0\\
21.28019325762	0\\
21.28022249496	0\\
21.2802517323	0\\
21.28028096964	0\\
21.28031020698	0\\
21.28033944432	0\\
21.28036868166	0\\
21.280397919	0\\
21.28042715634	0\\
21.28045639368	0\\
21.28048563102	0\\
21.28051486836	0\\
21.2805441057	0\\
21.28057334304	0\\
21.28060258038	0\\
21.28063181772	0\\
21.28066105506	0\\
21.2806902924	0\\
21.28071952974	0\\
21.28074876708	0\\
21.28077800442	0\\
21.28080724176	0\\
21.2808364791	0\\
21.28086571644	0\\
21.28089495378	0\\
21.28092419112	0\\
21.28095342846	0\\
21.2809826658	0\\
21.28101190314	0\\
21.28104114048	0\\
21.28107037782	0\\
21.28109961516	0\\
21.2811288525	0\\
21.28115808984	0\\
21.28118732718	0\\
21.28121656452	0\\
21.28124580186	0\\
21.2812750392	0\\
21.28130427654	0\\
21.28133351388	0\\
21.28136275122	0\\
21.28139198856	0\\
21.2814212259	0\\
21.28145046324	0\\
21.28147970058	0\\
21.28150893792	0\\
21.28153817526	0\\
21.2815674126	0\\
21.28159664994	0\\
21.28162588728	0\\
21.28165512462	0\\
21.28168436196	0\\
21.2817135993	0\\
21.28174283664	0\\
21.28177207398	0\\
21.28180131132	0\\
21.28183054866	0\\
21.281859786	0\\
21.28188902334	0\\
21.28191826068	0\\
21.28194749802	0\\
21.28197673536	0\\
21.2820059727	0\\
21.28203521004	0\\
21.28206444738	0\\
21.28209368472	0\\
21.28212292206	0\\
21.2821521594	0\\
21.28218139674	0\\
21.28221063408	0\\
21.28223987142	0\\
21.28226910876	0\\
21.2822983461	0\\
21.28232758344	0\\
21.28235682078	0\\
21.28238605812	0\\
21.28241529546	0\\
21.2824445328	0\\
21.28247377014	0\\
21.28250300748	0\\
21.28253224482	0\\
21.28256148216	0\\
21.2825907195	0\\
21.28261995684	0\\
21.28264919418	0\\
21.28267843152	0\\
21.28270766886	0\\
21.2827369062	0\\
21.28276614354	0\\
21.28279538088	0\\
21.28282461822	0\\
21.28285385556	0\\
21.2828830929	0\\
21.28291233024	0\\
21.28294156758	0\\
21.28297080492	0\\
21.28300004226	0\\
21.2830292796	0\\
21.28305851694	0\\
21.28308775428	0\\
21.28311699162	0\\
21.28314622896	0\\
21.2831754663	0\\
21.28320470364	0\\
21.28323394098	0\\
21.28326317832	0\\
21.28329241566	0\\
21.283321653	0\\
21.28335089034	0\\
21.28338012768	0\\
21.28340936502	0\\
21.28343860236	0\\
21.2834678397	0\\
21.28349707704	0\\
21.28352631438	0\\
21.28355555172	0\\
21.28358478906	0\\
21.2836140264	0\\
21.28364326374	0\\
21.28367250108	0\\
21.28370173842	0\\
21.28373097576	0\\
21.2837602131	0\\
21.28378945044	0\\
21.28381868778	0\\
21.28384792512	0\\
21.28387716246	0\\
21.2839063998	0\\
21.28393563714	0\\
21.28396487448	0\\
21.28399411182	0\\
21.28402334916	0\\
21.2840525865	0\\
21.28408182384	0\\
21.28411106118	0\\
21.28414029852	0\\
21.28416953586	0\\
21.2841987732	0\\
21.28422801054	0\\
21.28425724788	0\\
21.28428648522	0\\
21.28431572256	0\\
21.2843449599	0\\
21.28437419724	0\\
21.28440343458	0\\
21.28443267192	0\\
21.28446190926	0\\
21.2844911466	0\\
21.28452038394	0\\
21.28454962128	0\\
21.28457885862	0\\
21.28460809596	0\\
21.2846373333	0\\
21.28466657064	0\\
21.28469580798	0\\
21.28472504532	0\\
21.28475428266	0\\
21.28478352	0\\
21.28481275734	0\\
21.28484199468	0\\
21.28487123202	0\\
21.28490046936	0\\
21.2849297067	0\\
21.28495894404	0\\
21.28498818138	0\\
21.28501741872	0\\
21.28504665606	0\\
21.2850758934	0\\
21.28510513074	0\\
21.28513436808	0\\
21.28516360542	0\\
21.28519284276	0\\
21.2852220801	0\\
21.28525131744	0\\
21.28528055478	0\\
21.28530979212	0\\
21.28533902946	0\\
21.2853682668	0\\
21.28539750414	0\\
21.28542674148	0\\
21.28545597882	0\\
21.28548521616	0\\
21.2855144535	0\\
21.28554369084	0\\
21.28557292818	0\\
21.28560216552	0\\
21.28563140286	0\\
21.2856606402	0\\
21.28568987754	0\\
21.28571911488	0\\
21.28574835222	0\\
21.28577758956	0\\
21.2858068269	0\\
21.28583606424	0\\
21.28586530158	0\\
21.28589453892	0\\
21.28592377626	0\\
21.2859530136	0\\
21.28598225094	0\\
21.28601148828	0\\
21.28604072562	0\\
21.28606996296	0\\
21.2860992003	0\\
21.28612843764	0\\
21.28615767498	0\\
21.28618691232	0\\
21.28621614966	0\\
21.286245387	0\\
21.28627462434	0\\
21.28630386168	0\\
21.28633309902	0\\
21.28636233636	0\\
21.2863915737	0\\
21.28642081104	0\\
21.28645004838	0\\
21.28647928572	0\\
21.28650852306	0\\
21.2865377604	0\\
21.28656699774	0\\
21.28659623508	0\\
21.28662547242	0\\
21.28665470976	0\\
21.2866839471	0\\
21.28671318444	0\\
21.28674242178	0\\
21.28677165912	0\\
21.28680089646	0\\
21.2868301338	0\\
21.28685937114	0\\
21.28688860848	0\\
21.28691784582	0\\
21.28694708316	0\\
21.2869763205	0\\
21.28700555784	0\\
21.28703479518	0\\
21.28706403252	0\\
21.28709326986	0\\
21.2871225072	0\\
21.28715174454	0\\
21.28718098188	0\\
21.28721021922	0\\
21.28723945656	0\\
21.2872686939	0\\
21.28729793124	0\\
21.28732716858	0\\
21.28735640592	0\\
21.28738564326	0\\
21.2874148806	0\\
21.28744411794	0\\
21.28747335528	0\\
21.28750259262	0\\
21.28753182996	0\\
21.2875610673	0\\
21.28759030464	0\\
21.28761954198	0\\
21.28764877932	0\\
21.28767801666	0\\
21.287707254	0\\
21.28773649134	0\\
21.28776572868	0\\
21.28779496602	0\\
21.28782420336	0\\
21.2878534407	0\\
21.28788267804	0\\
21.28791191538	0\\
21.28794115272	0\\
21.28797039006	0\\
21.2879996274	0\\
21.28802886474	0\\
21.28805810208	0\\
21.28808733942	0\\
21.28811657676	0\\
21.2881458141	0\\
21.28817505144	0\\
21.28820428878	0\\
21.28823352612	0\\
21.28826276346	0\\
21.2882920008	0\\
21.28832123814	0\\
21.28835047548	0\\
21.28837971282	0\\
21.28840895016	0\\
21.2884381875	0\\
21.28846742484	0\\
21.28849666218	0\\
21.28852589952	0\\
21.28855513686	0\\
21.2885843742	0\\
21.28861361154	0\\
21.28864284888	0\\
21.28867208622	0\\
21.28870132356	0\\
21.2887305609	0\\
21.28875979824	0\\
21.28878903558	0\\
21.28881827292	0\\
21.28884751026	0\\
21.2888767476	0\\
21.28890598494	0\\
21.28893522228	0\\
21.28896445962	0\\
21.28899369696	0\\
21.2890229343	0\\
21.28905217164	0\\
21.28908140898	0\\
21.28911064632	0\\
21.28913988366	0\\
21.289169121	0\\
21.28919835834	0\\
21.28922759568	0\\
21.28925683302	0\\
21.28928607036	0\\
21.2893153077	0\\
21.28934454504	0\\
21.28937378238	0\\
21.28940301972	0\\
21.28943225706	0\\
21.2894614944	0\\
21.28949073174	0\\
21.28951996908	0\\
21.28954920642	0\\
21.28957844376	0\\
21.2896076811	0\\
21.28963691844	0\\
21.28966615578	0\\
21.28969539312	0\\
21.28972463046	0\\
21.2897538678	0\\
21.28978310514	0\\
21.28981234248	0\\
21.28984157982	0\\
21.28987081716	0\\
21.2899000545	0\\
21.28992929184	0\\
21.28995852918	0\\
21.28998776652	0\\
21.29001700386	0\\
21.2900462412	0\\
21.29007547854	0\\
21.29010471588	0\\
21.29013395322	0\\
21.29016319056	0\\
21.2901924279	0\\
21.29022166524	0\\
21.29025090258	0\\
21.29028013992	0\\
21.29030937726	0\\
21.2903386146	0\\
21.29036785194	0\\
21.29039708928	0\\
21.29042632662	0\\
21.29045556396	0\\
21.2904848013	0\\
21.29051403864	0\\
21.29054327598	0\\
21.29057251332	0\\
21.29060175066	0\\
21.290630988	0\\
21.29066022534	0\\
21.29068946268	0\\
21.29071870002	0\\
21.29074793736	0\\
21.2907771747	0\\
21.29080641204	0\\
21.29083564938	0\\
21.29086488672	0\\
21.29089412406	0\\
21.2909233614	0\\
21.29095259874	0\\
21.29098183608	0\\
21.29101107342	0\\
21.29104031076	0\\
21.2910695481	0\\
21.29109878544	0\\
21.29112802278	0\\
21.29115726012	0\\
21.29118649746	0\\
21.2912157348	0\\
21.29124497214	0\\
21.29127420948	0\\
21.29130344682	0\\
21.29133268416	0\\
21.2913619215	0\\
21.29139115884	0\\
21.29142039618	0\\
21.29144963352	0\\
21.29147887086	0\\
21.2915081082	0\\
21.29153734554	0\\
21.29156658288	0\\
21.29159582022	0\\
21.29162505756	0\\
21.2916542949	0\\
21.29168353224	0\\
21.29171276958	0\\
21.29174200692	0\\
21.29177124426	0\\
21.2918004816	0\\
21.29182971894	0\\
21.29185895628	0\\
21.29188819362	0\\
21.29191743096	0\\
21.2919466683	0\\
21.29197590564	0\\
21.29200514298	0\\
21.29203438032	0\\
21.29206361766	0\\
21.292092855	0\\
21.29212209234	0\\
21.29215132968	0\\
21.29218056702	0\\
21.29220980436	0\\
21.2922390417	0\\
21.29226827904	0\\
21.29229751638	0\\
21.29232675372	0\\
21.29235599106	0\\
21.2923852284	0\\
21.29241446574	0\\
21.29244370308	0\\
21.29247294042	0\\
21.29250217776	0\\
21.2925314151	0\\
21.29256065244	0\\
21.29258988978	0\\
21.29261912712	0\\
21.29264836446	0\\
21.2926776018	0\\
21.29270683914	0\\
21.29273607648	0\\
21.29276531382	0\\
21.29279455116	0\\
21.2928237885	0\\
21.29285302584	0\\
21.29288226318	0\\
21.29291150052	0\\
21.29294073786	0\\
21.2929699752	0\\
21.29299921254	0\\
21.29302844988	0\\
21.29305768722	0\\
21.29308692456	0\\
21.2931161619	0\\
21.29314539924	0\\
21.29317463658	0\\
21.29320387392	0\\
21.29323311126	0\\
21.2932623486	0\\
21.29329158594	0\\
21.29332082328	0\\
21.29335006062	0\\
21.29337929796	0\\
21.2934085353	0\\
21.29343777264	0\\
21.29346700998	0\\
21.29349624732	0\\
21.29352548466	0\\
21.293554722	0\\
21.29358395934	0\\
21.29361319668	0\\
21.29364243402	0\\
21.29367167136	0\\
21.2937009087	0\\
21.29373014604	0\\
21.29375938338	0\\
21.29378862072	0\\
21.29381785806	0\\
21.2938470954	0\\
21.29387633274	0\\
21.29390557008	0\\
21.29393480742	0\\
21.29396404476	0\\
21.2939932821	0\\
21.29402251944	0\\
21.29405175678	0\\
21.29408099412	0\\
21.29411023146	0\\
21.2941394688	0\\
21.29416870614	0\\
21.29419794348	0\\
21.29422718082	0\\
21.29425641816	0\\
21.2942856555	0\\
21.29431489284	0\\
21.29434413018	0\\
21.29437336752	0\\
21.29440260486	0\\
21.2944318422	0\\
21.29446107954	0\\
21.29449031688	0\\
21.29451955422	0\\
21.29454879156	0\\
21.2945780289	0\\
21.29460726624	0\\
21.29463650358	0\\
21.29466574092	0\\
21.29469497826	0\\
21.2947242156	0\\
21.29475345294	0\\
21.29478269028	0\\
21.29481192762	0\\
21.29484116496	0\\
21.2948704023	0\\
21.29489963964	0\\
21.29492887698	0\\
21.29495811432	0\\
21.29498735166	0\\
21.295016589	0\\
21.29504582634	0\\
21.29507506368	0\\
21.29510430102	0\\
21.29513353836	0\\
21.2951627757	0\\
21.29519201304	0\\
21.29522125038	0\\
21.29525048772	0\\
21.29527972506	0\\
21.2953089624	0\\
21.29533819974	0\\
21.29536743708	0\\
21.29539667442	0\\
21.29542591176	0\\
21.2954551491	0\\
21.29548438644	0\\
21.29551362378	0\\
21.29554286112	0\\
21.29557209846	0\\
21.2956013358	0\\
21.29563057314	0\\
21.29565981048	0\\
21.29568904782	0\\
21.29571828516	0\\
21.2957475225	0\\
21.29577675984	0\\
21.29580599718	0\\
21.29583523452	0\\
21.29586447186	0\\
21.2958937092	0\\
21.29592294654	0\\
21.29595218388	0\\
21.29598142122	0\\
21.29601065856	0\\
21.2960398959	0\\
21.29606913324	0\\
21.29609837058	0\\
21.29612760792	0\\
21.29615684526	0\\
21.2961860826	0\\
21.29621531994	0\\
21.29624455728	0\\
21.29627379462	0\\
21.29630303196	0\\
21.2963322693	0\\
21.29636150664	0\\
21.29639074398	0\\
21.29641998132	0\\
21.29644921866	0\\
21.296478456	0\\
21.29650769334	0\\
21.29653693068	0\\
21.29656616802	0\\
21.29659540536	0\\
21.2966246427	0\\
21.29665388004	0\\
21.29668311738	0\\
21.29671235472	0\\
21.29674159206	0\\
21.2967708294	0\\
21.29680006674	0\\
21.29682930408	0\\
21.29685854142	0\\
21.29688777876	0\\
21.2969170161	0\\
21.29694625344	0\\
21.29697549078	0\\
21.29700472812	0\\
21.29703396546	0\\
21.2970632028	0\\
21.29709244014	0\\
21.29712167748	0\\
21.29715091482	0\\
21.29718015216	0\\
21.2972093895	0\\
21.29723862684	0\\
21.29726786418	0\\
21.29729710152	0\\
21.29732633886	0\\
21.2973555762	0\\
21.29738481354	0\\
21.29741405088	0\\
21.29744328822	0\\
21.29747252556	0\\
21.2975017629	0\\
21.29753100024	0\\
21.29756023758	0\\
21.29758947492	0\\
21.29761871226	0\\
21.2976479496	0\\
21.29767718694	0\\
21.29770642428	0\\
21.29773566162	0\\
21.29776489896	0\\
21.2977941363	0\\
21.29782337364	0\\
21.29785261098	0\\
21.29788184832	0\\
21.29791108566	0\\
21.297940323	0\\
21.29796956034	0\\
21.29799879768	0\\
21.29802803502	0\\
21.29805727236	0\\
21.2980865097	0\\
21.29811574704	0\\
21.29814498438	0\\
21.29817422172	0\\
21.29820345906	0\\
21.2982326964	0\\
21.29826193374	0\\
21.29829117108	0\\
21.29832040842	0\\
21.29834964576	0\\
21.2983788831	0\\
21.29840812044	0\\
21.29843735778	0\\
21.29846659512	0\\
21.29849583246	0\\
21.2985250698	0\\
21.29855430714	0\\
21.29858354448	0\\
21.29861278182	0\\
21.29864201916	0\\
21.2986712565	0\\
21.29870049384	0\\
21.29872973118	0\\
21.29875896852	0\\
21.29878820586	0\\
21.2988174432	0\\
21.29884668054	0\\
21.29887591788	0\\
21.29890515522	0\\
21.29893439256	0\\
21.2989636299	0\\
21.29899286724	0\\
21.29902210458	0\\
21.29905134192	0\\
21.29908057926	0\\
21.2991098166	0\\
21.29913905394	0\\
21.29916829128	0\\
21.29919752862	0\\
21.29922676596	0\\
21.2992560033	0\\
21.29928524064	0\\
21.29931447798	0\\
21.29934371532	0\\
21.29937295266	0\\
21.29940219	0\\
21.29943142734	0\\
21.29946066468	0\\
21.29948990202	0\\
21.29951913936	0\\
21.2995483767	0\\
21.29957761404	0\\
21.29960685138	0\\
21.29963608872	0\\
21.29966532606	0\\
21.2996945634	0\\
21.29972380074	0\\
21.29975303808	0\\
21.29978227542	0\\
21.29981151276	0\\
21.2998407501	0\\
21.29986998744	0\\
21.29989922478	0\\
21.29992846212	0\\
21.29995769946	0\\
21.2999869368	0\\
21.30001617414	0\\
21.30004541148	0\\
21.30007464882	0\\
21.30010388616	0\\
21.3001331235	0\\
21.30016236084	0\\
21.30019159818	0\\
21.30022083552	0\\
21.30025007286	0\\
21.3002793102	0\\
21.30030854754	0\\
21.30033778488	0\\
21.30036702222	0\\
21.30039625956	0\\
21.3004254969	0\\
21.30045473424	0\\
21.30048397158	0\\
21.30051320892	0\\
21.30054244626	0\\
21.3005716836	0\\
21.30060092094	0\\
21.30063015828	0\\
21.30065939562	0\\
21.30068863296	0\\
21.3007178703	0\\
21.30074710764	0\\
21.30077634498	0\\
21.30080558232	0\\
21.30083481966	0\\
21.300864057	0\\
21.30089329434	0\\
21.30092253168	0\\
21.30095176902	0\\
21.30098100636	0\\
21.3010102437	0\\
21.30103948104	0\\
21.30106871838	0\\
21.30109795572	0\\
21.30112719306	0\\
21.3011564304	0\\
21.30118566774	0\\
21.30121490508	0\\
21.30124414242	0\\
21.30127337976	0\\
21.3013026171	0\\
21.30133185444	0\\
21.30136109178	0\\
21.30139032912	0\\
21.30141956646	0\\
21.3014488038	0\\
21.30147804114	0\\
21.30150727848	0\\
21.30153651582	0\\
21.30156575316	0\\
21.3015949905	0\\
21.30162422784	0\\
21.30165346518	0\\
21.30168270252	0\\
21.30171193986	0\\
21.3017411772	0\\
21.30177041454	0\\
21.30179965188	0\\
21.30182888922	0\\
21.30185812656	0\\
21.3018873639	0\\
21.30191660124	0\\
21.30194583858	0\\
21.30197507592	0\\
21.30200431326	0\\
21.3020335506	0\\
21.30206278794	0\\
21.30209202528	0\\
21.30212126262	0\\
21.30215049996	0\\
21.3021797373	0\\
21.30220897464	0\\
21.30223821198	0\\
21.30226744932	0\\
21.30229668666	0\\
21.302325924	0\\
21.30235516134	0\\
21.30238439868	0\\
21.30241363602	0\\
21.30244287336	0\\
21.3024721107	0\\
21.30250134804	0\\
21.30253058538	0\\
21.30255982272	0\\
21.30258906006	0\\
21.3026182974	0\\
21.30264753474	0\\
21.30267677208	0\\
21.30270600942	0\\
21.30273524676	0\\
21.3027644841	0\\
21.30279372144	0\\
21.30282295878	0\\
21.30285219612	0\\
21.30288143346	0\\
21.3029106708	0\\
21.30293990814	0\\
21.30296914548	0\\
21.30299838282	0\\
21.30302762016	0\\
21.3030568575	0\\
21.30308609484	0\\
21.30311533218	0\\
21.30314456952	0\\
21.30317380686	0\\
21.3032030442	0\\
21.30323228154	0\\
21.30326151888	0\\
21.30329075622	0\\
21.30331999356	0\\
21.3033492309	0\\
21.30337846824	0\\
21.30340770558	0\\
21.30343694292	0\\
21.30346618026	0\\
21.3034954176	0\\
21.30352465494	0\\
21.30355389228	0\\
21.30358312962	0\\
21.30361236696	0\\
21.3036416043	0\\
21.30367084164	0\\
21.30370007898	0\\
21.30372931632	0\\
21.30375855366	0\\
21.303787791	0\\
21.30381702834	0\\
21.30384626568	0\\
21.30387550302	0\\
21.30390474036	0\\
21.3039339777	0\\
21.30396321504	0\\
21.30399245238	0\\
21.30402168972	0\\
21.30405092706	0\\
21.3040801644	0\\
21.30410940174	0\\
21.30413863908	0\\
21.30416787642	0\\
21.30419711376	0\\
21.3042263511	0\\
21.30425558844	0\\
21.30428482578	0\\
21.30431406312	0\\
21.30434330046	0\\
21.3043725378	0\\
21.30440177514	0\\
21.30443101248	0\\
21.30446024982	0\\
21.30448948716	0\\
21.3045187245	0\\
21.30454796184	0\\
21.30457719918	0\\
21.30460643652	0\\
21.30463567386	0\\
21.3046649112	0\\
21.30469414854	0\\
21.30472338588	0\\
21.30475262322	0\\
21.30478186056	0\\
21.3048110979	0\\
21.30484033524	0\\
21.30486957258	0\\
21.30489880992	0\\
21.30492804726	0\\
21.3049572846	0\\
21.30498652194	0\\
21.30501575928	0\\
21.30504499662	0\\
21.30507423396	0\\
21.3051034713	0\\
21.30513270864	0\\
21.30516194598	0\\
21.30519118332	0\\
21.30522042066	0\\
21.305249658	0\\
21.30527889534	0\\
21.30530813268	0\\
21.30533737002	0\\
21.30536660736	0\\
21.3053958447	0\\
21.30542508204	0\\
21.30545431938	0\\
21.30548355672	0\\
21.30551279406	0\\
21.3055420314	0\\
21.30557126874	0\\
21.30560050608	0\\
21.30562974342	0\\
21.30565898076	0\\
21.3056882181	0\\
21.30571745544	0\\
21.30574669278	0\\
21.30577593012	0\\
21.30580516746	0\\
21.3058344048	0\\
21.30586364214	0\\
21.30589287948	0\\
21.30592211682	0\\
21.30595135416	0\\
21.3059805915	0\\
21.30600982884	0\\
21.30603906618	0\\
21.30606830352	0\\
21.30609754086	0\\
21.3061267782	0\\
21.30615601554	0\\
21.30618525288	0\\
21.30621449022	0\\
21.30624372756	0\\
21.3062729649	0\\
21.30630220224	0\\
21.30633143958	0\\
21.30636067692	0\\
21.30638991426	0\\
21.3064191516	0\\
21.30644838894	0\\
21.30647762628	0\\
21.30650686362	0\\
21.30653610096	0\\
21.3065653383	0\\
21.30659457564	0\\
21.30662381298	0\\
21.30665305032	0\\
21.30668228766	0\\
21.306711525	0\\
21.30674076234	0\\
21.30676999968	0\\
21.30679923702	0\\
21.30682847436	0\\
21.3068577117	0\\
21.30688694904	0\\
21.30691618638	0\\
21.30694542372	0\\
21.30697466106	0\\
21.3070038984	0\\
21.30703313574	0\\
21.30706237308	0\\
21.30709161042	0\\
21.30712084776	0\\
21.3071500851	0\\
21.30717932244	0\\
21.30720855978	0\\
21.30723779712	0\\
21.30726703446	0\\
21.3072962718	0\\
21.30732550914	0\\
21.30735474648	0\\
21.30738398382	0\\
21.30741322116	0\\
21.3074424585	0\\
21.30747169584	0\\
21.30750093318	0\\
21.30753017052	0\\
21.30755940786	0\\
21.3075886452	0\\
21.30761788254	0\\
21.30764711988	0\\
21.30767635722	0\\
21.30770559456	0\\
21.3077348319	0\\
21.30776406924	0\\
21.30779330658	0\\
21.30782254392	0\\
21.30785178126	0\\
21.3078810186	0\\
21.30791025594	0\\
21.30793949328	0\\
21.30796873062	0\\
21.30799796796	0\\
21.3080272053	0\\
21.30805644264	0\\
21.30808567998	0\\
21.30811491732	0\\
21.30814415466	0\\
21.308173392	0\\
21.30820262934	0\\
21.30823186668	0\\
21.30826110402	0\\
21.30829034136	0\\
21.3083195787	0\\
21.30834881604	0\\
21.30837805338	0\\
21.30840729072	0\\
21.30843652806	0\\
21.3084657654	0\\
21.30849500274	0\\
21.30852424008	0\\
21.30855347742	0\\
21.30858271476	0\\
21.3086119521	0\\
21.30864118944	0\\
21.30867042678	0\\
21.30869966412	0\\
21.30872890146	0\\
21.3087581388	0\\
21.30878737614	0\\
21.30881661348	0\\
21.30884585082	0\\
21.30887508816	0\\
21.3089043255	0\\
21.30893356284	0\\
21.30896280018	0\\
21.30899203752	0\\
21.30902127486	0\\
21.3090505122	0\\
21.30907974954	0\\
21.30910898688	0\\
21.30913822422	0\\
21.30916746156	0\\
21.3091966989	0\\
21.30922593624	0\\
21.30925517358	0\\
21.30928441092	0\\
21.30931364826	0\\
21.3093428856	0\\
21.30937212294	0\\
21.30940136028	0\\
21.30943059762	0\\
21.30945983496	0\\
21.3094890723	0\\
21.30951830964	0\\
21.30954754698	0\\
21.30957678432	0\\
21.30960602166	0\\
21.309635259	0\\
21.30966449634	0\\
21.30969373368	0\\
21.30972297102	0\\
21.30975220836	0\\
21.3097814457	0\\
21.30981068304	0\\
21.30983992038	0\\
21.30986915772	0\\
21.30989839506	0\\
21.3099276324	0\\
21.30995686974	0\\
21.30998610708	0\\
21.31001534442	0\\
21.31004458176	0\\
21.3100738191	0\\
21.31010305644	0\\
21.31013229378	0\\
21.31016153112	0\\
21.31019076846	0\\
21.3102200058	0\\
21.31024924314	0\\
21.31027848048	0\\
21.31030771782	0\\
21.31033695516	0\\
21.3103661925	0\\
21.31039542984	0\\
21.31042466718	0\\
21.31045390452	0\\
21.31048314186	0\\
21.3105123792	0\\
21.31054161654	0\\
21.31057085388	0\\
21.31060009122	0\\
21.31062932856	0\\
21.3106585659	0\\
21.31068780324	0\\
21.31071704058	0\\
21.31074627792	0\\
21.31077551526	0\\
21.3108047526	0\\
21.31083398994	0\\
21.31086322728	0\\
21.31089246462	0\\
21.31092170196	0\\
21.3109509393	0\\
21.31098017664	0\\
21.31100941398	0\\
21.31103865132	0\\
21.31106788866	0\\
21.311097126	0\\
21.31112636334	0\\
21.31115560068	0\\
21.31118483802	0\\
21.31121407536	0\\
21.3112433127	0\\
21.31127255004	0\\
21.31130178738	0\\
21.31133102472	0\\
21.31136026206	0\\
21.3113894994	0\\
21.31141873674	0\\
21.31144797408	0\\
21.31147721142	0\\
21.31150644876	0\\
21.3115356861	0\\
21.31156492344	0\\
21.31159416078	0\\
21.31162339812	0\\
21.31165263546	0\\
21.3116818728	0\\
21.31171111014	0\\
21.31174034748	0\\
21.31176958482	0\\
21.31179882216	0\\
21.3118280595	0\\
21.31185729684	0\\
21.31188653418	0\\
21.31191577152	0\\
21.31194500886	0\\
21.3119742462	0\\
21.31200348354	0\\
21.31203272088	0\\
21.31206195822	0\\
21.31209119556	0\\
21.3121204329	0\\
21.31214967024	0\\
21.31217890758	0\\
21.31220814492	0\\
21.31223738226	0\\
21.3122666196	0\\
21.31229585694	0\\
21.31232509428	0\\
21.31235433162	0\\
21.31238356896	0\\
21.3124128063	0\\
21.31244204364	0\\
21.31247128098	0\\
21.31250051832	0\\
21.31252975566	0\\
21.312558993	0\\
21.31258823034	0\\
21.31261746768	0\\
21.31264670502	0\\
21.31267594236	0\\
21.3127051797	0\\
21.31273441704	0\\
21.31276365438	0\\
21.31279289172	0\\
21.31282212906	0\\
21.3128513664	0\\
21.31288060374	0\\
21.31290984108	0\\
21.31293907842	0\\
21.31296831576	0\\
21.3129975531	0\\
21.31302679044	0\\
21.31305602778	0\\
21.31308526512	0\\
21.31311450246	0\\
21.3131437398	0\\
21.31317297714	0\\
21.31320221448	0\\
21.31323145182	0\\
21.31326068916	0\\
21.3132899265	0\\
21.31331916384	0\\
21.31334840118	0\\
21.31337763852	0\\
21.31340687586	0\\
21.3134361132	0\\
21.31346535054	0\\
21.31349458788	0\\
21.31352382522	0\\
21.31355306256	0\\
21.3135822999	0\\
21.31361153724	0\\
21.31364077458	0\\
21.31367001192	0\\
21.31369924926	0\\
21.3137284866	0\\
21.31375772394	0\\
21.31378696128	0\\
21.31381619862	0\\
21.31384543596	0\\
21.3138746733	0\\
21.31390391064	0\\
21.31393314798	0\\
21.31396238532	0\\
21.31399162266	0\\
21.31402086	0\\
21.31405009734	0\\
21.31407933468	0\\
21.31410857202	0\\
21.31413780936	0\\
21.3141670467	0\\
21.31419628404	0\\
21.31422552138	0\\
21.31425475872	0\\
21.31428399606	0\\
21.3143132334	0\\
21.31434247074	0\\
21.31437170808	0\\
21.31440094542	0\\
21.31443018276	0\\
21.3144594201	0\\
21.31448865744	0\\
21.31451789478	0\\
21.31454713212	0\\
21.31457636946	0\\
21.3146056068	0\\
21.31463484414	0\\
21.31466408148	0\\
21.31469331882	0\\
21.31472255616	0\\
21.3147517935	0\\
21.31478103084	0\\
21.31481026818	0\\
21.31483950552	0\\
21.31486874286	0\\
21.3148979802	0\\
21.31492721754	0\\
21.31495645488	0\\
21.31498569222	0\\
21.31501492956	0\\
21.3150441669	0\\
21.31507340424	0\\
21.31510264158	0\\
21.31513187892	0\\
21.31516111626	0\\
21.3151903536	0\\
21.31521959094	0\\
21.31524882828	0\\
21.31527806562	0\\
21.31530730296	0\\
21.3153365403	0\\
21.31536577764	0\\
21.31539501498	0\\
21.31542425232	0\\
21.31545348966	0\\
21.315482727	0\\
21.31551196434	0\\
21.31554120168	0\\
21.31557043902	0\\
21.31559967636	0\\
21.3156289137	0\\
21.31565815104	0\\
21.31568738838	0\\
21.31571662572	0\\
21.31574586306	0\\
21.3157751004	0\\
21.31580433774	0\\
21.31583357508	0\\
21.31586281242	0\\
21.31589204976	0\\
21.3159212871	0\\
21.31595052444	0\\
21.31597976178	0\\
21.31600899912	0\\
21.31603823646	0\\
21.3160674738	0\\
21.31609671114	0\\
21.31612594848	0\\
21.31615518582	0\\
21.31618442316	0\\
21.3162136605	0\\
21.31624289784	0\\
21.31627213518	0\\
21.31630137252	0\\
21.31633060986	0\\
21.3163598472	0\\
21.31638908454	0\\
21.31641832188	0\\
21.31644755922	0\\
21.31647679656	0\\
21.3165060339	0\\
21.31653527124	0\\
21.31656450858	0\\
21.31659374592	0\\
21.31662298326	0\\
21.3166522206	0\\
21.31668145794	0\\
21.31671069528	0\\
21.31673993262	0\\
21.31676916996	0\\
21.3167984073	0\\
21.31682764464	0\\
21.31685688198	0\\
21.31688611932	0\\
21.31691535666	0\\
21.316944594	0\\
21.31697383134	0\\
21.31700306868	0\\
21.31703230602	0\\
21.31706154336	0\\
21.3170907807	0\\
21.31712001804	0\\
21.31714925538	0\\
21.31717849272	0\\
21.31720773006	0\\
21.3172369674	0\\
21.31726620474	0\\
21.31729544208	0\\
21.31732467942	0\\
21.31735391676	0\\
21.3173831541	0\\
21.31741239144	0\\
21.31744162878	0\\
21.31747086612	0\\
21.31750010346	0\\
21.3175293408	0\\
21.31755857814	0\\
21.31758781548	0\\
21.31761705282	0\\
21.31764629016	0\\
21.3176755275	0\\
21.31770476484	0\\
21.31773400218	0\\
21.31776323952	0\\
21.31779247686	0\\
21.3178217142	0\\
21.31785095154	0\\
21.31788018888	0\\
21.31790942622	0\\
21.31793866356	0\\
21.3179679009	0\\
21.31799713824	0\\
21.31802637558	0\\
21.31805561292	0\\
21.31808485026	0\\
21.3181140876	0\\
21.31814332494	0\\
21.31817256228	0\\
21.31820179962	0\\
21.31823103696	0\\
21.3182602743	0\\
21.31828951164	0\\
21.31831874898	0\\
21.31834798632	0\\
21.31837722366	0\\
21.318406461	0\\
21.31843569834	0\\
21.31846493568	0\\
21.31849417302	0\\
21.31852341036	0\\
21.3185526477	0\\
21.31858188504	0\\
21.31861112238	0\\
21.31864035972	0\\
21.31866959706	0\\
21.3186988344	0\\
21.31872807174	0\\
21.31875730908	0\\
21.31878654642	0\\
21.31881578376	0\\
21.3188450211	0\\
21.31887425844	0\\
21.31890349578	0\\
21.31893273312	0\\
21.31896197046	0\\
21.3189912078	0\\
21.31902044514	0\\
21.31904968248	0\\
21.31907891982	0\\
21.31910815716	0\\
21.3191373945	0\\
21.31916663184	0\\
21.31919586918	0\\
21.31922510652	0\\
21.31925434386	0\\
21.3192835812	0\\
21.31931281854	0\\
21.31934205588	0\\
21.31937129322	0\\
21.31940053056	0\\
21.3194297679	0\\
21.31945900524	0\\
21.31948824258	0\\
21.31951747992	0\\
21.31954671726	0\\
21.3195759546	0\\
21.31960519194	0\\
21.31963442928	0\\
21.31966366662	0\\
21.31969290396	0\\
21.3197221413	0\\
21.31975137864	0\\
21.31978061598	0\\
21.31980985332	0\\
21.31983909066	0\\
21.319868328	0\\
21.31989756534	0\\
21.31992680268	0\\
21.31995604002	0\\
21.31998527736	0\\
21.3200145147	0\\
21.32004375204	0\\
21.32007298938	0\\
21.32010222672	0\\
21.32013146406	0\\
21.3201607014	0\\
21.32018993874	0\\
21.32021917608	0\\
21.32024841342	0\\
21.32027765076	0\\
21.3203068881	0\\
21.32033612544	0\\
21.32036536278	0\\
21.32039460012	0\\
21.32042383746	0\\
21.3204530748	0\\
21.32048231214	0\\
21.32051154948	0\\
21.32054078682	0\\
21.32057002416	0\\
21.3205992615	0\\
21.32062849884	0\\
21.32065773618	0\\
21.32068697352	0\\
21.32071621086	0\\
21.3207454482	0\\
21.32077468554	0\\
21.32080392288	0\\
21.32083316022	0\\
21.32086239756	0\\
21.3208916349	0\\
21.32092087224	0\\
21.32095010958	0\\
21.32097934692	0\\
21.32100858426	0\\
21.3210378216	0\\
21.32106705894	0\\
21.32109629628	0\\
21.32112553362	0\\
21.32115477096	0\\
21.3211840083	0\\
21.32121324564	0\\
21.32124248298	0\\
21.32127172032	0\\
21.32130095766	0\\
21.321330195	0\\
21.32135943234	0\\
21.32138866968	0\\
21.32141790702	0\\
21.32144714436	0\\
21.3214763817	0\\
21.32150561904	0\\
21.32153485638	0\\
21.32156409372	0\\
21.32159333106	0\\
21.3216225684	0\\
21.32165180574	0\\
21.32168104308	0\\
21.32171028042	0\\
21.32173951776	0\\
21.3217687551	0\\
21.32179799244	0\\
21.32182722978	0\\
21.32185646712	0\\
21.32188570446	0\\
21.3219149418	0\\
21.32194417914	0\\
21.32197341648	0\\
21.32200265382	0\\
21.32203189116	0\\
21.3220611285	0\\
21.32209036584	0\\
21.32211960318	0\\
21.32214884052	0\\
21.32217807786	0\\
21.3222073152	0\\
21.32223655254	0\\
21.32226578988	0\\
21.32229502722	0\\
21.32232426456	0\\
21.3223535019	0\\
21.32238273924	0\\
21.32241197658	0\\
21.32244121392	0\\
21.32247045126	0\\
21.3224996886	0\\
21.32252892594	0\\
21.32255816328	0\\
21.32258740062	0\\
21.32261663796	0\\
21.3226458753	0\\
21.32267511264	0\\
21.32270434998	0\\
21.32273358732	0\\
21.32276282466	0\\
21.322792062	0\\
21.32282129934	0\\
21.32285053668	0\\
21.32287977402	0\\
21.32290901136	0\\
21.3229382487	0\\
21.32296748604	0\\
21.32299672338	0\\
21.32302596072	0\\
21.32305519806	0\\
21.3230844354	0\\
21.32311367274	0\\
21.32314291008	0\\
21.32317214742	0\\
21.32320138476	0\\
21.3232306221	0\\
21.32325985944	0\\
21.32328909678	0\\
21.32331833412	0\\
21.32334757146	0\\
21.3233768088	0\\
21.32340604614	0\\
21.32343528348	0\\
21.32346452082	0\\
21.32349375816	0\\
21.3235229955	0\\
21.32355223284	0\\
21.32358147018	0\\
21.32361070752	0\\
21.32363994486	0\\
21.3236691822	0\\
21.32369841954	0\\
21.32372765688	0\\
21.32375689422	0\\
21.32378613156	0\\
21.3238153689	0\\
21.32384460624	0\\
21.32387384358	0\\
21.32390308092	0\\
21.32393231826	0\\
21.3239615556	0\\
21.32399079294	0\\
21.32402003028	0\\
21.32404926762	0\\
21.32407850496	0\\
21.3241077423	0\\
21.32413697964	0\\
21.32416621698	0\\
21.32419545432	0\\
21.32422469166	0\\
21.324253929	0\\
21.32428316634	0\\
21.32431240368	0\\
21.32434164102	0\\
21.32437087836	0\\
21.3244001157	0\\
21.32442935304	0\\
21.32445859038	0\\
21.32448782772	0\\
21.32451706506	0\\
21.3245463024	0\\
21.32457553974	0\\
21.32460477708	0\\
21.32463401442	0\\
21.32466325176	0\\
21.3246924891	0\\
21.32472172644	0\\
21.32475096378	0\\
21.32478020112	0\\
21.32480943846	0\\
21.3248386758	0\\
21.32486791314	0\\
21.32489715048	0\\
21.32492638782	0\\
21.32495562516	0\\
21.3249848625	0\\
21.32501409984	0\\
21.32504333718	0\\
21.32507257452	0\\
21.32510181186	0\\
21.3251310492	0\\
21.32516028654	0\\
21.32518952388	0\\
21.32521876122	0\\
21.32524799856	0\\
21.3252772359	0\\
21.32530647324	0\\
21.32533571058	0\\
21.32536494792	0\\
21.32539418526	0\\
21.3254234226	0\\
21.32545265994	0\\
21.32548189728	0\\
21.32551113462	0\\
21.32554037196	0\\
21.3255696093	0\\
21.32559884664	0\\
21.32562808398	0\\
21.32565732132	0\\
21.32568655866	0\\
21.325715796	0\\
21.32574503334	0\\
21.32577427068	0\\
21.32580350802	0\\
21.32583274536	0\\
21.3258619827	0\\
21.32589122004	0\\
21.32592045738	0\\
21.32594969472	0\\
21.32597893206	0\\
21.3260081694	0\\
21.32603740674	0\\
21.32606664408	0\\
21.32609588142	0\\
21.32612511876	0\\
21.3261543561	0\\
21.32618359344	0\\
21.32621283078	0\\
21.32624206812	0\\
21.32627130546	0\\
21.3263005428	0\\
21.32632978014	0\\
21.32635901748	0\\
21.32638825482	0\\
21.32641749216	0\\
21.3264467295	0\\
21.32647596684	0\\
21.32650520418	0\\
21.32653444152	0\\
21.32656367886	0\\
21.3265929162	0\\
21.32662215354	0\\
21.32665139088	0\\
21.32668062822	0\\
21.32670986556	0\\
21.3267391029	0\\
21.32676834024	0\\
21.32679757758	0\\
21.32682681492	0\\
21.32685605226	0\\
21.3268852896	0\\
21.32691452694	0\\
21.32694376428	0\\
21.32697300162	0\\
21.32700223896	0\\
21.3270314763	0\\
21.32706071364	0\\
21.32708995098	0\\
21.32711918832	0\\
21.32714842566	0\\
21.327177663	0\\
21.32720690034	0\\
21.32723613768	0\\
21.32726537502	0\\
21.32729461236	0\\
21.3273238497	0\\
21.32735308704	0\\
21.32738232438	0\\
21.32741156172	0\\
21.32744079906	0\\
21.3274700364	0\\
21.32749927374	0\\
21.32752851108	0\\
21.32755774842	0\\
21.32758698576	0\\
21.3276162231	0\\
21.32764546044	0\\
21.32767469778	0\\
21.32770393512	0\\
21.32773317246	0\\
21.3277624098	0\\
21.32779164714	0\\
21.32782088448	0\\
21.32785012182	0\\
21.32787935916	0\\
21.3279085965	0\\
21.32793783384	0\\
21.32796707118	0\\
21.32799630852	0\\
21.32802554586	0\\
21.3280547832	0\\
21.32808402054	0\\
21.32811325788	0\\
21.32814249522	0\\
21.32817173256	0\\
21.3282009699	0\\
21.32823020724	0\\
21.32825944458	0\\
21.32828868192	0\\
21.32831791926	0\\
21.3283471566	0\\
21.32837639394	0\\
21.32840563128	0\\
21.32843486862	0\\
21.32846410596	0\\
21.3284933433	0\\
21.32852258064	0\\
21.32855181798	0\\
21.32858105532	0\\
21.32861029266	0\\
21.32863953	0\\
21.32866876734	0\\
21.32869800468	0\\
21.32872724202	0\\
21.32875647936	0\\
21.3287857167	0\\
21.32881495404	0\\
21.32884419138	0\\
21.32887342872	0\\
21.32890266606	0\\
21.3289319034	0\\
21.32896114074	0\\
21.32899037808	0\\
21.32901961542	0\\
21.32904885276	0\\
21.3290780901	0\\
21.32910732744	0\\
21.32913656478	0\\
21.32916580212	0\\
21.32919503946	0\\
21.3292242768	0\\
21.32925351414	0\\
21.32928275148	0\\
21.32931198882	0\\
21.32934122616	0\\
21.3293704635	0\\
21.32939970084	0\\
21.32942893818	0\\
21.32945817552	0\\
21.32948741286	0\\
21.3295166502	0\\
21.32954588754	0\\
21.32957512488	0\\
21.32960436222	0\\
21.32963359956	0\\
21.3296628369	0\\
21.32969207424	0\\
21.32972131158	0\\
21.32975054892	0\\
21.32977978626	0\\
21.3298090236	0\\
21.32983826094	0\\
21.32986749828	0\\
21.32989673562	0\\
21.32992597296	0\\
21.3299552103	0\\
21.32998444764	0\\
21.33001368498	0\\
21.33004292232	0\\
21.33007215966	0\\
21.330101397	0\\
21.33013063434	0\\
21.33015987168	0\\
21.33018910902	0\\
21.33021834636	0\\
21.3302475837	0\\
21.33027682104	0\\
21.33030605838	0\\
21.33033529572	0\\
21.33036453306	0\\
21.3303937704	0\\
21.33042300774	0\\
21.33045224508	0\\
21.33048148242	0\\
21.33051071976	0\\
21.3305399571	0\\
21.33056919444	0\\
21.33059843178	0\\
21.33062766912	0\\
21.33065690646	0\\
21.3306861438	0\\
21.33071538114	0\\
21.33074461848	0\\
21.33077385582	0\\
21.33080309316	0\\
21.3308323305	0\\
21.33086156784	0\\
21.33089080518	0\\
21.33092004252	0\\
21.33094927986	0\\
21.3309785172	0\\
21.33100775454	0\\
21.33103699188	0\\
21.33106622922	0\\
21.33109546656	0\\
21.3311247039	0\\
21.33115394124	0\\
21.33118317858	0\\
21.33121241592	0\\
21.33124165326	0\\
21.3312708906	0\\
21.33130012794	0\\
21.33132936528	0\\
21.33135860262	0\\
21.33138783996	0\\
21.3314170773	0\\
21.33144631464	0\\
21.33147555198	0\\
21.33150478932	0\\
21.33153402666	0\\
21.331563264	0\\
21.33159250134	0\\
21.33162173868	0\\
21.33165097602	0\\
21.33168021336	0\\
21.3317094507	0\\
21.33173868804	0\\
21.33176792538	0\\
21.33179716272	0\\
21.33182640006	0\\
21.3318556374	0\\
21.33188487474	0\\
21.33191411208	0\\
21.33194334942	0\\
21.33197258676	0\\
21.3320018241	0\\
21.33203106144	0\\
21.33206029878	0\\
21.33208953612	0\\
21.33211877346	0\\
21.3321480108	0\\
21.33217724814	0\\
21.33220648548	0\\
21.33223572282	0\\
21.33226496016	0\\
21.3322941975	0\\
21.33232343484	0\\
21.33235267218	0\\
21.33238190952	0\\
21.33241114686	0\\
21.3324403842	0\\
21.33246962154	0\\
21.33249885888	0\\
21.33252809622	0\\
21.33255733356	0\\
21.3325865709	0\\
21.33261580824	0\\
21.33264504558	0\\
21.33267428292	0\\
21.33270352026	0\\
21.3327327576	0\\
21.33276199494	0\\
21.33279123228	0\\
21.33282046962	0\\
21.33284970696	0\\
21.3328789443	0\\
21.33290818164	0\\
21.33293741898	0\\
21.33296665632	0\\
21.33299589366	0\\
21.333025131	0\\
21.33305436834	0\\
21.33308360568	0\\
21.33311284302	0\\
21.33314208036	0\\
21.3331713177	0\\
21.33320055504	0\\
21.33322979238	0\\
21.33325902972	0\\
21.33328826706	0\\
21.3333175044	0\\
21.33334674174	0\\
21.33337597908	0\\
21.33340521642	0\\
21.33343445376	0\\
21.3334636911	0\\
21.33349292844	0\\
21.33352216578	0\\
21.33355140312	0\\
21.33358064046	0\\
21.3336098778	0\\
21.33363911514	0\\
21.33366835248	0\\
21.33369758982	0\\
21.33372682716	0\\
21.3337560645	0\\
21.33378530184	0\\
21.33381453918	0\\
21.33384377652	0\\
21.33387301386	0\\
21.3339022512	0\\
21.33393148854	0\\
21.33396072588	0\\
21.33398996322	0\\
21.33401920056	0\\
21.3340484379	0\\
21.33407767524	0\\
21.33410691258	0\\
21.33413614992	0\\
21.33416538726	0\\
21.3341946246	0\\
21.33422386194	0\\
21.33425309928	0\\
21.33428233662	0\\
21.33431157396	0\\
21.3343408113	0\\
21.33437004864	0\\
21.33439928598	0\\
21.33442852332	0\\
21.33445776066	0\\
21.334486998	0\\
21.33451623534	0\\
21.33454547268	0\\
21.33457471002	0\\
21.33460394736	0\\
21.3346331847	0\\
21.33466242204	0\\
21.33469165938	0\\
21.33472089672	0\\
21.33475013406	0\\
21.3347793714	0\\
21.33480860874	0\\
21.33483784608	0\\
21.33486708342	0\\
21.33489632076	0\\
21.3349255581	0\\
21.33495479544	0\\
21.33498403278	0\\
21.33501327012	0\\
21.33504250746	0\\
21.3350717448	0\\
21.33510098214	0\\
21.33513021948	0\\
21.33515945682	0\\
21.33518869416	0\\
21.3352179315	0\\
21.33524716884	0\\
21.33527640618	0\\
21.33530564352	0\\
21.33533488086	0\\
21.3353641182	0\\
21.33539335554	0\\
21.33542259288	0\\
21.33545183022	0\\
21.33548106756	0\\
21.3355103049	0\\
21.33553954224	0\\
21.33556877958	0\\
21.33559801692	0\\
21.33562725426	0\\
21.3356564916	0\\
21.33568572894	0\\
21.33571496628	0\\
21.33574420362	0\\
21.33577344096	0\\
21.3358026783	0\\
21.33583191564	0\\
21.33586115298	0\\
21.33589039032	0\\
21.33591962766	0\\
21.335948865	0\\
21.33597810234	0\\
21.33600733968	0\\
21.33603657702	0\\
21.33606581436	0\\
21.3360950517	0\\
21.33612428904	0\\
21.33615352638	0\\
21.33618276372	0\\
21.33621200106	0\\
21.3362412384	0\\
21.33627047574	0\\
21.33629971308	0\\
21.33632895042	0\\
21.33635818776	0\\
21.3363874251	0\\
21.33641666244	0\\
21.33644589978	0\\
21.33647513712	0\\
21.33650437446	0\\
21.3365336118	0\\
21.33656284914	0\\
21.33659208648	0\\
21.33662132382	0\\
21.33665056116	0\\
21.3366797985	0\\
21.33670903584	0\\
21.33673827318	0\\
21.33676751052	0\\
21.33679674786	0\\
21.3368259852	0\\
21.33685522254	0\\
21.33688445988	0\\
21.33691369722	0\\
21.33694293456	0\\
21.3369721719	0\\
21.33700140924	0\\
21.33703064658	0\\
21.33705988392	0\\
21.33708912126	0\\
21.3371183586	0\\
21.33714759594	0\\
21.33717683328	0\\
21.33720607062	0\\
21.33723530796	0\\
21.3372645453	0\\
21.33729378264	0\\
21.33732301998	0\\
21.33735225732	0\\
21.33738149466	0\\
21.337410732	0\\
21.33743996934	0\\
21.33746920668	0\\
21.33749844402	0\\
21.33752768136	0\\
21.3375569187	0\\
21.33758615604	0\\
21.33761539338	0\\
21.33764463072	0\\
21.33767386806	0\\
21.3377031054	0\\
21.33773234274	0\\
21.33776158008	0\\
21.33779081742	0\\
21.33782005476	0\\
21.3378492921	0\\
21.33787852944	0\\
21.33790776678	0\\
21.33793700412	0\\
21.33796624146	0\\
21.3379954788	0\\
21.33802471614	0\\
21.33805395348	0\\
21.33808319082	0\\
21.33811242816	0\\
21.3381416655	0\\
21.33817090284	0\\
21.33820014018	0\\
21.33822937752	0\\
21.33825861486	0\\
21.3382878522	0\\
21.33831708954	0\\
21.33834632688	0\\
21.33837556422	0\\
21.33840480156	0\\
21.3384340389	0\\
21.33846327624	0\\
21.33849251358	0\\
21.33852175092	0\\
21.33855098826	0\\
21.3385802256	0\\
21.33860946294	0\\
21.33863870028	0\\
21.33866793762	0\\
21.33869717496	0\\
21.3387264123	0\\
21.33875564964	0\\
21.33878488698	0\\
21.33881412432	0\\
21.33884336166	0\\
21.338872599	0\\
21.33890183634	0\\
21.33893107368	0\\
21.33896031102	0\\
21.33898954836	0\\
21.3390187857	0\\
21.33904802304	0\\
21.33907726038	0\\
21.33910649772	0\\
21.33913573506	0\\
21.3391649724	0\\
21.33919420974	0\\
21.33922344708	0\\
21.33925268442	0\\
21.33928192176	0\\
21.3393111591	0\\
21.33934039644	0\\
21.33936963378	0\\
21.33939887112	0\\
21.33942810846	0\\
21.3394573458	0\\
21.33948658314	0\\
21.33951582048	0\\
21.33954505782	0\\
21.33957429516	0\\
21.3396035325	0\\
21.33963276984	0\\
21.33966200718	0\\
21.33969124452	0\\
21.33972048186	0\\
21.3397497192	0\\
21.33977895654	0\\
21.33980819388	0\\
21.33983743122	0\\
21.33986666856	0\\
21.3398959059	0\\
21.33992514324	0\\
21.33995438058	0\\
21.33998361792	0\\
21.34001285526	0\\
21.3400420926	0\\
21.34007132994	0\\
21.34010056728	0\\
21.34012980462	0\\
21.34015904196	0\\
21.3401882793	0\\
21.34021751664	0\\
21.34024675398	0\\
21.34027599132	0\\
21.34030522866	0\\
21.340334466	0\\
21.34036370334	0\\
21.34039294068	0\\
21.34042217802	0\\
21.34045141536	0\\
21.3404806527	0\\
21.34050989004	0\\
21.34053912738	0\\
21.34056836472	0\\
21.34059760206	0\\
21.3406268394	0\\
21.34065607674	0\\
21.34068531408	0\\
21.34071455142	0\\
21.34074378876	0\\
21.3407730261	0\\
21.34080226344	0\\
21.34083150078	0\\
21.34086073812	0\\
21.34088997546	0\\
21.3409192128	0\\
21.34094845014	0\\
21.34097768748	0\\
21.34100692482	0\\
21.34103616216	0\\
21.3410653995	0\\
21.34109463684	0\\
21.34112387418	0\\
21.34115311152	0\\
21.34118234886	0\\
21.3412115862	0\\
21.34124082354	0\\
21.34127006088	0\\
21.34129929822	0\\
21.34132853556	0\\
21.3413577729	0\\
21.34138701024	0\\
21.34141624758	0\\
21.34144548492	0\\
21.34147472226	0\\
21.3415039596	0\\
21.34153319694	0\\
21.34156243428	0\\
21.34159167162	0\\
21.34162090896	0\\
21.3416501463	0\\
21.34167938364	0\\
21.34170862098	0\\
21.34173785832	0\\
21.34176709566	0\\
21.341796333	0\\
21.34182557034	0\\
21.34185480768	0\\
21.34188404502	0\\
21.34191328236	0\\
21.3419425197	0\\
21.34197175704	0\\
21.34200099438	0\\
21.34203023172	0\\
21.34205946906	0\\
21.3420887064	0\\
21.34211794374	0\\
21.34214718108	0\\
21.34217641842	0\\
21.34220565576	0\\
21.3422348931	0\\
21.34226413044	0\\
21.34229336778	0\\
21.34232260512	0\\
21.34235184246	0\\
21.3423810798	0\\
21.34241031714	0\\
21.34243955448	0\\
21.34246879182	0\\
21.34249802916	0\\
21.3425272665	0\\
21.34255650384	0\\
21.34258574118	0\\
21.34261497852	0\\
21.34264421586	0\\
21.3426734532	0\\
21.34270269054	0\\
21.34273192788	0\\
21.34276116522	0\\
21.34279040256	0\\
21.3428196399	0\\
21.34284887724	0\\
21.34287811458	0\\
21.34290735192	0\\
21.34293658926	0\\
21.3429658266	0\\
21.34299506394	0\\
21.34302430128	0\\
21.34305353862	0\\
21.34308277596	0\\
21.3431120133	0\\
21.34314125064	0\\
21.34317048798	0\\
21.34319972532	0\\
21.34322896266	0\\
21.3432582	0\\
21.34328743734	0\\
21.34331667468	0\\
21.34334591202	0\\
21.34337514936	0\\
21.3434043867	0\\
21.34343362404	0\\
21.34346286138	0\\
21.34349209872	0\\
21.34352133606	0\\
21.3435505734	0\\
21.34357981074	0\\
21.34360904808	0\\
21.34363828542	0\\
21.34366752276	0\\
21.3436967601	0\\
21.34372599744	0\\
21.34375523478	0\\
21.34378447212	0\\
21.34381370946	0\\
21.3438429468	0\\
21.34387218414	0\\
21.34390142148	0\\
21.34393065882	0\\
21.34395989616	0\\
21.3439891335	0\\
21.34401837084	0\\
21.34404760818	0\\
21.34407684552	0\\
21.34410608286	0\\
21.3441353202	0\\
21.34416455754	0\\
21.34419379488	0\\
21.34422303222	0\\
21.34425226956	0\\
21.3442815069	0\\
21.34431074424	0\\
21.34433998158	0\\
21.34436921892	0\\
21.34439845626	0\\
21.3444276936	0\\
21.34445693094	0\\
21.34448616828	0\\
21.34451540562	0\\
21.34454464296	0\\
21.3445738803	0\\
21.34460311764	0\\
21.34463235498	0\\
21.34466159232	0\\
21.34469082966	0\\
21.344720067	0\\
21.34474930434	0\\
21.34477854168	0\\
21.34480777902	0\\
21.34483701636	0\\
21.3448662537	0\\
21.34489549104	0\\
21.34492472838	0\\
21.34495396572	0\\
21.34498320306	0\\
21.3450124404	0\\
21.34504167774	0\\
21.34507091508	0\\
21.34510015242	0\\
21.34512938976	0\\
21.3451586271	0\\
21.34518786444	0\\
21.34521710178	0\\
21.34524633912	0\\
21.34527557646	0\\
21.3453048138	0\\
21.34533405114	0\\
21.34536328848	0\\
21.34539252582	0\\
21.34542176316	0\\
21.3454510005	0\\
21.34548023784	0\\
21.34550947518	0\\
21.34553871252	0\\
21.34556794986	0\\
21.3455971872	0\\
21.34562642454	0\\
21.34565566188	0\\
21.34568489922	0\\
21.34571413656	0\\
21.3457433739	0\\
21.34577261124	0\\
21.34580184858	0\\
21.34583108592	0\\
21.34586032326	0\\
21.3458895606	0\\
21.34591879794	0\\
21.34594803528	0\\
21.34597727262	0\\
21.34600650996	0\\
21.3460357473	0\\
21.34606498464	0\\
21.34609422198	0\\
21.34612345932	0\\
21.34615269666	0\\
21.346181934	0\\
21.34621117134	0\\
21.34624040868	0\\
21.34626964602	0\\
21.34629888336	0\\
21.3463281207	0\\
21.34635735804	0\\
21.34638659538	0\\
21.34641583272	0\\
21.34644507006	0\\
21.3464743074	0\\
21.34650354474	0\\
21.34653278208	0\\
21.34656201942	0\\
21.34659125676	0\\
21.3466204941	0\\
21.34664973144	0\\
21.34667896878	0\\
21.34670820612	0\\
21.34673744346	0\\
21.3467666808	0\\
21.34679591814	0\\
21.34682515548	0\\
21.34685439282	0\\
21.34688363016	0\\
21.3469128675	0\\
21.34694210484	0\\
21.34697134218	0\\
21.34700057952	0\\
21.34702981686	0\\
21.3470590542	0\\
21.34708829154	0\\
21.34711752888	0\\
21.34714676622	0\\
21.34717600356	0\\
21.3472052409	0\\
21.34723447824	0\\
21.34726371558	0\\
21.34729295292	0\\
21.34732219026	0\\
21.3473514276	0\\
21.34738066494	0\\
21.34740990228	0\\
21.34743913962	0\\
21.34746837696	0\\
21.3474976143	0\\
21.34752685164	0\\
21.34755608898	0\\
21.34758532632	0\\
21.34761456366	0\\
21.347643801	0\\
21.34767303834	0\\
21.34770227568	0\\
21.34773151302	0\\
21.34776075036	0\\
21.3477899877	0\\
21.34781922504	0\\
21.34784846238	0\\
21.34787769972	0\\
21.34790693706	0\\
21.3479361744	0\\
21.34796541174	0\\
21.34799464908	0\\
21.34802388642	0\\
21.34805312376	0\\
21.3480823611	0\\
21.34811159844	0\\
21.34814083578	0\\
21.34817007312	0\\
21.34819931046	0\\
21.3482285478	0\\
21.34825778514	0\\
21.34828702248	0\\
21.34831625982	0\\
21.34834549716	0\\
21.3483747345	0\\
21.34840397184	0\\
21.34843320918	0\\
21.34846244652	0\\
21.34849168386	0\\
21.3485209212	0\\
21.34855015854	0\\
21.34857939588	0\\
21.34860863322	0\\
21.34863787056	0\\
21.3486671079	0\\
21.34869634524	0\\
21.34872558258	0\\
21.34875481992	0\\
21.34878405726	0\\
21.3488132946	0\\
21.34884253194	0\\
21.34887176928	0\\
21.34890100662	0\\
21.34893024396	0\\
21.3489594813	0\\
21.34898871864	0\\
21.34901795598	0\\
21.34904719332	0\\
21.34907643066	0\\
21.349105668	0\\
21.34913490534	0\\
21.34916414268	0\\
21.34919338002	0\\
21.34922261736	0\\
21.3492518547	0\\
21.34928109204	0\\
21.34931032938	0\\
21.34933956672	0\\
21.34936880406	0\\
21.3493980414	0\\
21.34942727874	0\\
21.34945651608	0\\
21.34948575342	0\\
21.34951499076	0\\
21.3495442281	0\\
21.34957346544	0\\
21.34960270278	0\\
21.34963194012	0\\
21.34966117746	0\\
21.3496904148	0\\
21.34971965214	0\\
21.34974888948	0\\
21.34977812682	0\\
21.34980736416	0\\
21.3498366015	0\\
21.34986583884	0\\
21.34989507618	0\\
21.34992431352	0\\
21.34995355086	0\\
21.3499827882	0\\
21.35001202554	0\\
21.35004126288	0\\
21.35007050022	0\\
21.35009973756	0\\
21.3501289749	0\\
21.35015821224	0\\
21.35018744958	0\\
21.35021668692	0\\
21.35024592426	0\\
21.3502751616	0\\
21.35030439894	0\\
21.35033363628	0\\
21.35036287362	0\\
21.35039211096	0\\
21.3504213483	0\\
21.35045058564	0\\
21.35047982298	0\\
21.35050906032	0\\
21.35053829766	0\\
21.350567535	0\\
21.35059677234	0\\
21.35062600968	0\\
21.35065524702	0\\
21.35068448436	0\\
21.3507137217	0\\
21.35074295904	0\\
21.35077219638	0\\
21.35080143372	0\\
21.35083067106	0\\
21.3508599084	0\\
21.35088914574	0\\
21.35091838308	0\\
21.35094762042	0\\
21.35097685776	0\\
21.3510060951	0\\
21.35103533244	0\\
21.35106456978	0\\
21.35109380712	0\\
21.35112304446	0\\
21.3511522818	0\\
21.35118151914	0\\
21.35121075648	0\\
21.35123999382	0\\
21.35126923116	0\\
21.3512984685	0\\
21.35132770584	0\\
21.35135694318	0\\
21.35138618052	0\\
21.35141541786	0\\
21.3514446552	0\\
21.35147389254	0\\
21.35150312988	0\\
21.35153236722	0\\
21.35156160456	0\\
21.3515908419	0\\
21.35162007924	0\\
21.35164931658	0\\
21.35167855392	0\\
21.35170779126	0\\
21.3517370286	0\\
21.35176626594	0\\
21.35179550328	0\\
21.35182474062	0\\
21.35185397796	0\\
21.3518832153	0\\
21.35191245264	0\\
21.35194168998	0\\
21.35197092732	0\\
21.35200016466	0\\
21.352029402	0\\
21.35205863934	0\\
21.35208787668	0\\
21.35211711402	0\\
21.35214635136	0\\
21.3521755887	0\\
21.35220482604	0\\
21.35223406338	0\\
21.35226330072	0\\
21.35229253806	0\\
21.3523217754	0\\
21.35235101274	0\\
21.35238025008	0\\
21.35240948742	0\\
21.35243872476	0\\
21.3524679621	0\\
21.35249719944	0\\
21.35252643678	0\\
21.35255567412	0\\
21.35258491146	0\\
21.3526141488	0\\
21.35264338614	0\\
21.35267262348	0\\
21.35270186082	0\\
21.35273109816	0\\
21.3527603355	0\\
21.35278957284	0\\
21.35281881018	0\\
21.35284804752	0\\
21.35287728486	0\\
21.3529065222	0\\
21.35293575954	0\\
21.35296499688	0\\
21.35299423422	0\\
21.35302347156	0\\
21.3530527089	0\\
21.35308194624	0\\
21.35311118358	0\\
21.35314042092	0\\
21.35316965826	0\\
21.3531988956	0\\
21.35322813294	0\\
21.35325737028	0\\
21.35328660762	0\\
21.35331584496	0\\
21.3533450823	0\\
21.35337431964	0\\
21.35340355698	0\\
21.35343279432	0\\
21.35346203166	0\\
21.353491269	0\\
21.35352050634	0\\
21.35354974368	0\\
21.35357898102	0\\
21.35360821836	0\\
21.3536374557	0\\
21.35366669304	0\\
21.35369593038	0\\
21.35372516772	0\\
21.35375440506	0\\
21.3537836424	0\\
21.35381287974	0\\
21.35384211708	0\\
21.35387135442	0\\
21.35390059176	0\\
21.3539298291	0\\
21.35395906644	0\\
21.35398830378	0\\
21.35401754112	0\\
21.35404677846	0\\
21.3540760158	0\\
21.35410525314	0\\
21.35413449048	0\\
21.35416372782	0\\
21.35419296516	0\\
21.3542222025	0\\
21.35425143984	0\\
21.35428067718	0\\
21.35430991452	0\\
21.35433915186	0\\
21.3543683892	0\\
21.35439762654	0\\
21.35442686388	0\\
21.35445610122	0\\
21.35448533856	0\\
21.3545145759	0\\
21.35454381324	0\\
21.35457305058	0\\
21.35460228792	0\\
21.35463152526	0\\
21.3546607626	0\\
21.35468999994	0\\
21.35471923728	0\\
21.35474847462	0\\
21.35477771196	0\\
21.3548069493	0\\
21.35483618664	0\\
21.35486542398	0\\
21.35489466132	0\\
21.35492389866	0\\
21.354953136	0\\
21.35498237334	0\\
21.35501161068	0\\
21.35504084802	0\\
21.35507008536	0\\
21.3550993227	0\\
21.35512856004	0\\
21.35515779738	0\\
21.35518703472	0\\
21.35521627206	0\\
21.3552455094	0\\
21.35527474674	0\\
21.35530398408	0\\
21.35533322142	0\\
21.35536245876	0\\
21.3553916961	0\\
21.35542093344	0\\
21.35545017078	0\\
21.35547940812	0\\
21.35550864546	0\\
21.3555378828	0\\
21.35556712014	0\\
21.35559635748	0\\
21.35562559482	0\\
21.35565483216	0\\
21.3556840695	0\\
21.35571330684	0\\
21.35574254418	0\\
21.35577178152	0\\
21.35580101886	0\\
21.3558302562	0\\
21.35585949354	0\\
21.35588873088	0\\
21.35591796822	0\\
21.35594720556	0\\
21.3559764429	0\\
21.35600568024	0\\
21.35603491758	0\\
21.35606415492	0\\
21.35609339226	0\\
21.3561226296	0\\
21.35615186694	0\\
21.35618110428	0\\
21.35621034162	0\\
21.35623957896	0\\
21.3562688163	0\\
21.35629805364	0\\
21.35632729098	0\\
21.35635652832	0\\
21.35638576566	0\\
21.356415003	0\\
21.35644424034	0\\
21.35647347768	0\\
21.35650271502	0\\
21.35653195236	0\\
21.3565611897	0\\
21.35659042704	0\\
21.35661966438	0\\
21.35664890172	0\\
21.35667813906	0\\
21.3567073764	0\\
21.35673661374	0\\
21.35676585108	0\\
21.35679508842	0\\
21.35682432576	0\\
21.3568535631	0\\
21.35688280044	0\\
21.35691203778	0\\
21.35694127512	0\\
21.35697051246	0\\
21.3569997498	0\\
21.35702898714	0\\
21.35705822448	0\\
21.35708746182	0\\
21.35711669916	0\\
21.3571459365	0\\
21.35717517384	0\\
21.35720441118	0\\
21.35723364852	0\\
21.35726288586	0\\
21.3572921232	0\\
21.35732136054	0\\
21.35735059788	0\\
21.35737983522	0\\
21.35740907256	0\\
21.3574383099	0\\
21.35746754724	0\\
21.35749678458	0\\
21.35752602192	0\\
21.35755525926	0\\
21.3575844966	0\\
21.35761373394	0\\
21.35764297128	0\\
21.35767220862	0\\
21.35770144596	0\\
21.3577306833	0\\
21.35775992064	0\\
21.35778915798	0\\
21.35781839532	0\\
21.35784763266	0\\
21.35787687	0\\
21.35790610734	0\\
21.35793534468	0\\
21.35796458202	0\\
21.35799381936	0\\
21.3580230567	0\\
21.35805229404	0\\
21.35808153138	0\\
21.35811076872	0\\
21.35814000606	0\\
21.3581692434	0\\
21.35819848074	0\\
21.35822771808	0\\
21.35825695542	0\\
21.35828619276	0\\
21.3583154301	0\\
21.35834466744	0\\
21.35837390478	0\\
21.35840314212	0\\
21.35843237946	0\\
21.3584616168	0\\
21.35849085414	0\\
21.35852009148	0\\
21.35854932882	0\\
21.35857856616	0\\
21.3586078035	0\\
21.35863704084	0\\
21.35866627818	0\\
21.35869551552	0\\
21.35872475286	0\\
21.3587539902	0\\
21.35878322754	0\\
21.35881246488	0\\
21.35884170222	0\\
21.35887093956	0\\
21.3589001769	0\\
21.35892941424	0\\
21.35895865158	0\\
21.35898788892	0\\
21.35901712626	0\\
21.3590463636	0\\
21.35907560094	0\\
21.35910483828	0\\
21.35913407562	0\\
21.35916331296	0\\
21.3591925503	0\\
21.35922178764	0\\
21.35925102498	0\\
21.35928026232	0\\
21.35930949966	0\\
21.359338737	0\\
21.35936797434	0\\
21.35939721168	0\\
21.35942644902	0\\
21.35945568636	0\\
21.3594849237	0\\
21.35951416104	0\\
21.35954339838	0\\
21.35957263572	0\\
21.35960187306	0\\
21.3596311104	0\\
21.35966034774	0\\
21.35968958508	0\\
21.35971882242	0\\
21.35974805976	0\\
21.3597772971	0\\
21.35980653444	0\\
21.35983577178	0\\
21.35986500912	0\\
21.35989424646	0\\
21.3599234838	0\\
21.35995272114	0\\
21.35998195848	0\\
21.36001119582	0\\
21.36004043316	0\\
21.3600696705	0\\
21.36009890784	0\\
21.36012814518	0\\
21.36015738252	0\\
21.36018661986	0\\
21.3602158572	0\\
21.36024509454	0\\
21.36027433188	0\\
21.36030356922	0\\
21.36033280656	0\\
21.3603620439	0\\
21.36039128124	0\\
21.36042051858	0\\
21.36044975592	0\\
21.36047899326	0\\
21.3605082306	0\\
21.36053746794	0\\
21.36056670528	0\\
21.36059594262	0\\
21.36062517996	0\\
21.3606544173	0\\
21.36068365464	0\\
21.36071289198	0\\
21.36074212932	0\\
21.36077136666	0\\
21.360800604	0\\
21.36082984134	0\\
21.36085907868	0\\
21.36088831602	0\\
21.36091755336	0\\
21.3609467907	0\\
21.36097602804	0\\
21.36100526538	0\\
21.36103450272	0\\
21.36106374006	0\\
21.3610929774	0\\
21.36112221474	0\\
21.36115145208	0\\
21.36118068942	0\\
21.36120992676	0\\
21.3612391641	0\\
21.36126840144	0\\
21.36129763878	0\\
21.36132687612	0\\
21.36135611346	0\\
21.3613853508	0\\
21.36141458814	0\\
21.36144382548	0\\
21.36147306282	0\\
21.36150230016	0\\
21.3615315375	0\\
21.36156077484	0\\
21.36159001218	0\\
21.36161924952	0\\
21.36164848686	0\\
21.3616777242	0\\
21.36170696154	0\\
21.36173619888	0\\
21.36176543622	0\\
21.36179467356	0\\
21.3618239109	0\\
21.36185314824	0\\
21.36188238558	0\\
21.36191162292	0\\
21.36194086026	0\\
21.3619700976	0\\
21.36199933494	0\\
21.36202857228	0\\
21.36205780962	0\\
21.36208704696	0\\
21.3621162843	0\\
21.36214552164	0\\
21.36217475898	0\\
21.36220399632	0\\
21.36223323366	0\\
21.362262471	0\\
21.36229170834	0\\
21.36232094568	0\\
21.36235018302	0\\
21.36237942036	0\\
21.3624086577	0\\
21.36243789504	0\\
21.36246713238	0\\
21.36249636972	0\\
21.36252560706	0\\
21.3625548444	0\\
21.36258408174	0\\
21.36261331908	0\\
21.36264255642	0\\
21.36267179376	0\\
21.3627010311	0\\
21.36273026844	0\\
21.36275950578	0\\
21.36278874312	0\\
21.36281798046	0\\
21.3628472178	0\\
21.36287645514	0\\
21.36290569248	0\\
21.36293492982	0\\
21.36296416716	0\\
21.3629934045	0\\
21.36302264184	0\\
21.36305187918	0\\
21.36308111652	0\\
21.36311035386	0\\
21.3631395912	0\\
21.36316882854	0\\
21.36319806588	0\\
21.36322730322	0\\
21.36325654056	0\\
21.3632857779	0\\
21.36331501524	0\\
21.36334425258	0\\
21.36337348992	0\\
21.36340272726	0\\
21.3634319646	0\\
21.36346120194	0\\
21.36349043928	0\\
21.36351967662	0\\
21.36354891396	0\\
21.3635781513	0\\
21.36360738864	0\\
21.36363662598	0\\
21.36366586332	0\\
21.36369510066	0\\
21.363724338	0\\
21.36375357534	0\\
21.36378281268	0\\
21.36381205002	0\\
21.36384128736	0\\
21.3638705247	0\\
21.36389976204	0\\
21.36392899938	0\\
21.36395823672	0\\
21.36398747406	0\\
21.3640167114	0\\
21.36404594874	0\\
21.36407518608	0\\
21.36410442342	0\\
21.36413366076	0\\
21.3641628981	0\\
21.36419213544	0\\
21.36422137278	0\\
21.36425061012	0\\
21.36427984746	0\\
21.3643090848	0\\
21.36433832214	0\\
21.36436755948	0\\
21.36439679682	0\\
21.36442603416	0\\
21.3644552715	0\\
21.36448450884	0\\
21.36451374618	0\\
21.36454298352	0\\
21.36457222086	0\\
21.3646014582	0\\
21.36463069554	0\\
21.36465993288	0\\
21.36468917022	0\\
21.36471840756	0\\
21.3647476449	0\\
21.36477688224	0\\
21.36480611958	0\\
21.36483535692	0\\
21.36486459426	0\\
21.3648938316	0\\
21.36492306894	0\\
21.36495230628	0\\
21.36498154362	0\\
21.36501078096	0\\
21.3650400183	0\\
21.36506925564	0\\
21.36509849298	0\\
21.36512773032	0\\
21.36515696766	0\\
21.365186205	0\\
21.36521544234	0\\
21.36524467968	0\\
21.36527391702	0\\
21.36530315436	0\\
21.3653323917	0\\
21.36536162904	0\\
21.36539086638	0\\
21.36542010372	0\\
21.36544934106	0\\
21.3654785784	0\\
21.36550781574	0\\
21.36553705308	0\\
21.36556629042	0\\
21.36559552776	0\\
21.3656247651	0\\
21.36565400244	0\\
21.36568323978	0\\
21.36571247712	0\\
21.36574171446	0\\
21.3657709518	0\\
21.36580018914	0\\
21.36582942648	0\\
21.36585866382	0\\
21.36588790116	0\\
21.3659171385	0\\
21.36594637584	0\\
21.36597561318	0\\
21.36600485052	0\\
21.36603408786	0\\
21.3660633252	0\\
21.36609256254	0\\
21.36612179988	0\\
21.36615103722	0\\
21.36618027456	0\\
21.3662095119	0\\
21.36623874924	0\\
21.36626798658	0\\
21.36629722392	0\\
21.36632646126	0\\
21.3663556986	0\\
21.36638493594	0\\
21.36641417328	0\\
21.36644341062	0\\
21.36647264796	0\\
21.3665018853	0\\
21.36653112264	0\\
21.36656035998	0\\
21.36658959732	0\\
21.36661883466	0\\
21.366648072	0\\
21.36667730934	0\\
21.36670654668	0\\
21.36673578402	0\\
21.36676502136	0\\
21.3667942587	0\\
21.36682349604	0\\
21.36685273338	0\\
21.36688197072	0\\
21.36691120806	0\\
21.3669404454	0\\
21.36696968274	0\\
21.36699892008	0\\
21.36702815742	0\\
21.36705739476	0\\
21.3670866321	0\\
21.36711586944	0\\
21.36714510678	0\\
21.36717434412	0\\
21.36720358146	0\\
21.3672328188	0\\
21.36726205614	0\\
21.36729129348	0\\
21.36732053082	0\\
21.36734976816	0\\
21.3673790055	0\\
21.36740824284	0\\
21.36743748018	0\\
21.36746671752	0\\
21.36749595486	0\\
21.3675251922	0\\
21.36755442954	0\\
21.36758366688	0\\
21.36761290422	0\\
21.36764214156	0\\
21.3676713789	0\\
21.36770061624	0\\
21.36772985358	0\\
21.36775909092	0\\
21.36778832826	0\\
21.3678175656	0\\
21.36784680294	0\\
21.36787604028	0\\
21.36790527762	0\\
21.36793451496	0\\
21.3679637523	0\\
21.36799298964	0\\
21.36802222698	0\\
21.36805146432	0\\
21.36808070166	0\\
21.368109939	0\\
21.36813917634	0\\
21.36816841368	0\\
21.36819765102	0\\
21.36822688836	0\\
21.3682561257	0\\
21.36828536304	0\\
21.36831460038	0\\
21.36834383772	0\\
21.36837307506	0\\
21.3684023124	0\\
21.36843154974	0\\
21.36846078708	0\\
21.36849002442	0\\
21.36851926176	0\\
21.3685484991	0\\
21.36857773644	0\\
21.36860697378	0\\
21.36863621112	0\\
21.36866544846	0\\
21.3686946858	0\\
21.36872392314	0\\
21.36875316048	0\\
21.36878239782	0\\
21.36881163516	0\\
21.3688408725	0\\
21.36887010984	0\\
21.36889934718	0\\
21.36892858452	0\\
21.36895782186	0\\
21.3689870592	0\\
21.36901629654	0\\
21.36904553388	0\\
21.36907477122	0\\
21.36910400856	0\\
21.3691332459	0\\
21.36916248324	0\\
21.36919172058	0\\
21.36922095792	0\\
21.36925019526	0\\
21.3692794326	0\\
21.36930866994	0\\
21.36933790728	0\\
21.36936714462	0\\
21.36939638196	0\\
21.3694256193	0\\
21.36945485664	0\\
21.36948409398	0\\
21.36951333132	0\\
21.36954256866	0\\
21.369571806	0\\
21.36960104334	0\\
21.36963028068	0\\
21.36965951802	0\\
21.36968875536	0\\
21.3697179927	0\\
21.36974723004	0\\
21.36977646738	0\\
21.36980570472	0\\
21.36983494206	0\\
21.3698641794	0\\
21.36989341674	0\\
21.36992265408	0\\
21.36995189142	0\\
21.36998112876	0\\
21.3700103661	0\\
21.37003960344	0\\
21.37006884078	0\\
21.37009807812	0\\
21.37012731546	0\\
21.3701565528	0\\
21.37018579014	0\\
21.37021502748	0\\
21.37024426482	0\\
21.37027350216	0\\
21.3703027395	0\\
21.37033197684	0\\
21.37036121418	0\\
21.37039045152	0\\
21.37041968886	0\\
21.3704489262	0\\
21.37047816354	0\\
21.37050740088	0\\
21.37053663822	0\\
21.37056587556	0\\
21.3705951129	0\\
21.37062435024	0\\
21.37065358758	0\\
21.37068282492	0\\
21.37071206226	0\\
21.3707412996	0\\
21.37077053694	0\\
21.37079977428	0\\
21.37082901162	0\\
21.37085824896	0\\
21.3708874863	0\\
21.37091672364	0\\
21.37094596098	0\\
21.37097519832	0\\
21.37100443566	0\\
21.371033673	0\\
21.37106291034	0\\
21.37109214768	0\\
21.37112138502	0\\
21.37115062236	0\\
21.3711798597	0\\
21.37120909704	0\\
21.37123833438	0\\
21.37126757172	0\\
21.37129680906	0\\
21.3713260464	0\\
21.37135528374	0\\
21.37138452108	0\\
21.37141375842	0\\
21.37144299576	0\\
21.3714722331	0\\
21.37150147044	0\\
21.37153070778	0\\
21.37155994512	0\\
21.37158918246	0\\
21.3716184198	0\\
21.37164765714	0\\
21.37167689448	0\\
21.37170613182	0\\
21.37173536916	0\\
21.3717646065	0\\
21.37179384384	0\\
21.37182308118	0\\
21.37185231852	0\\
21.37188155586	0\\
21.3719107932	0\\
21.37194003054	0\\
21.37196926788	0\\
21.37199850522	0\\
21.37202774256	0\\
21.3720569799	0\\
21.37208621724	0\\
21.37211545458	0\\
21.37214469192	0\\
21.37217392926	0\\
21.3722031666	0\\
21.37223240394	0\\
21.37226164128	0\\
21.37229087862	0\\
21.37232011596	0\\
21.3723493533	0\\
21.37237859064	0\\
21.37240782798	0\\
21.37243706532	0\\
21.37246630266	0\\
21.37249554	0\\
21.37252477734	0\\
21.37255401468	0\\
21.37258325202	0\\
21.37261248936	0\\
21.3726417267	0\\
21.37267096404	0\\
21.37270020138	0\\
21.37272943872	0\\
21.37275867606	0\\
21.3727879134	0\\
21.37281715074	0\\
21.37284638808	0\\
21.37287562542	0\\
21.37290486276	0\\
21.3729341001	0\\
21.37296333744	0\\
21.37299257478	0\\
21.37302181212	0\\
21.37305104946	0\\
21.3730802868	0\\
21.37310952414	0\\
21.37313876148	0\\
21.37316799882	0\\
21.37319723616	0\\
21.3732264735	0\\
21.37325571084	0\\
21.37328494818	0\\
21.37331418552	0\\
21.37334342286	0\\
21.3733726602	0\\
21.37340189754	0\\
21.37343113488	0\\
21.37346037222	0\\
21.37348960956	0\\
21.3735188469	0\\
21.37354808424	0\\
21.37357732158	0\\
21.37360655892	0\\
21.37363579626	0\\
21.3736650336	0\\
21.37369427094	0\\
21.37372350828	0\\
21.37375274562	0\\
21.37378198296	0\\
21.3738112203	0\\
21.37384045764	0\\
21.37386969498	0\\
21.37389893232	0\\
21.37392816966	0\\
21.373957407	0\\
21.37398664434	0\\
21.37401588168	0\\
21.37404511902	0\\
21.37407435636	0\\
21.3741035937	0\\
21.37413283104	0\\
21.37416206838	0\\
21.37419130572	0\\
21.37422054306	0\\
21.3742497804	0\\
21.37427901774	0\\
21.37430825508	0\\
21.37433749242	0\\
21.37436672976	0\\
21.3743959671	0\\
21.37442520444	0\\
21.37445444178	0\\
21.37448367912	0\\
21.37451291646	0\\
21.3745421538	0\\
21.37457139114	0\\
21.37460062848	0\\
21.37462986582	0\\
21.37465910316	0\\
21.3746883405	0\\
21.37471757784	0\\
21.37474681518	0\\
21.37477605252	0\\
21.37480528986	0\\
21.3748345272	0\\
21.37486376454	0\\
21.37489300188	0\\
21.37492223922	0\\
21.37495147656	0\\
21.3749807139	0\\
21.37500995124	0\\
21.37503918858	0\\
21.37506842592	0\\
21.37509766326	0\\
21.3751269006	0\\
21.37515613794	0\\
21.37518537528	0\\
21.37521461262	0\\
21.37524384996	0\\
21.3752730873	0\\
21.37530232464	0\\
21.37533156198	0\\
21.37536079932	0\\
21.37539003666	0\\
21.375419274	0\\
21.37544851134	0\\
21.37547774868	0\\
21.37550698602	0\\
21.37553622336	0\\
21.3755654607	0\\
21.37559469804	0\\
21.37562393538	0\\
21.37565317272	0\\
21.37568241006	0\\
21.3757116474	0\\
21.37574088474	0\\
21.37577012208	0\\
21.37579935942	0\\
21.37582859676	0\\
21.3758578341	0\\
21.37588707144	0\\
21.37591630878	0\\
21.37594554612	0\\
21.37597478346	0\\
21.3760040208	0\\
21.37603325814	0\\
21.37606249548	0\\
21.37609173282	0\\
21.37612097016	0\\
21.3761502075	0\\
21.37617944484	0\\
21.37620868218	0\\
21.37623791952	0\\
21.37626715686	0\\
21.3762963942	0\\
21.37632563154	0\\
21.37635486888	0\\
21.37638410622	0\\
21.37641334356	0\\
21.3764425809	0\\
21.37647181824	0\\
21.37650105558	0\\
21.37653029292	0\\
21.37655953026	0\\
21.3765887676	0\\
21.37661800494	0\\
21.37664724228	0\\
21.37667647962	0\\
21.37670571696	0\\
21.3767349543	0\\
21.37676419164	0\\
21.37679342898	0\\
21.37682266632	0\\
21.37685190366	0\\
21.376881141	0\\
21.37691037834	0\\
21.37693961568	0\\
21.37696885302	0\\
21.37699809036	0\\
21.3770273277	0\\
21.37705656504	0\\
21.37708580238	0\\
21.37711503972	0\\
21.37714427706	0\\
21.3771735144	0\\
21.37720275174	0\\
21.37723198908	0\\
21.37726122642	0\\
21.37729046376	0\\
21.3773197011	0\\
21.37734893844	0\\
21.37737817578	0\\
21.37740741312	0\\
21.37743665046	0\\
21.3774658878	0\\
21.37749512514	0\\
21.37752436248	0\\
21.37755359982	0\\
21.37758283716	0\\
21.3776120745	0\\
21.37764131184	0\\
21.37767054918	0\\
21.37769978652	0\\
21.37772902386	0\\
21.3777582612	0\\
21.37778749854	0\\
21.37781673588	0\\
21.37784597322	0\\
21.37787521056	0\\
21.3779044479	0\\
21.37793368524	0\\
21.37796292258	0\\
21.37799215992	0\\
21.37802139726	0\\
21.3780506346	0\\
21.37807987194	0\\
21.37810910928	0\\
21.37813834662	0\\
21.37816758396	0\\
21.3781968213	0\\
21.37822605864	0\\
21.37825529598	0\\
21.37828453332	0\\
21.37831377066	0\\
21.378343008	0\\
21.37837224534	0\\
21.37840148268	0\\
21.37843072002	0\\
21.37845995736	0\\
21.3784891947	0\\
21.37851843204	0\\
21.37854766938	0\\
21.37857690672	0\\
21.37860614406	0\\
21.3786353814	0\\
21.37866461874	0\\
21.37869385608	0\\
21.37872309342	0\\
21.37875233076	0\\
21.3787815681	0\\
21.37881080544	0\\
21.37884004278	0\\
21.37886928012	0\\
21.37889851746	0\\
21.3789277548	0\\
21.37895699214	0\\
21.37898622948	0\\
21.37901546682	0\\
21.37904470416	0\\
21.3790739415	0\\
21.37910317884	0\\
21.37913241618	0\\
21.37916165352	0\\
21.37919089086	0\\
21.3792201282	0\\
21.37924936554	0\\
21.37927860288	0\\
21.37930784022	0\\
21.37933707756	0\\
21.3793663149	0\\
21.37939555224	0\\
21.37942478958	0\\
21.37945402692	0\\
21.37948326426	0\\
21.3795125016	0\\
21.37954173894	0\\
21.37957097628	0\\
21.37960021362	0\\
21.37962945096	0\\
21.3796586883	0\\
21.37968792564	0\\
21.37971716298	0\\
21.37974640032	0\\
21.37977563766	0\\
21.379804875	0\\
21.37983411234	0\\
21.37986334968	0\\
21.37989258702	0\\
21.37992182436	0\\
21.3799510617	0\\
21.37998029904	0\\
21.38000953638	0\\
21.38003877372	0\\
21.38006801106	0\\
21.3800972484	0\\
21.38012648574	0\\
21.38015572308	0\\
21.38018496042	0\\
21.38021419776	0\\
21.3802434351	0\\
21.38027267244	0\\
21.38030190978	0\\
21.38033114712	0\\
21.38036038446	0\\
21.3803896218	0\\
21.38041885914	0\\
21.38044809648	0\\
21.38047733382	0\\
21.38050657116	0\\
21.3805358085	0\\
21.38056504584	0\\
21.38059428318	0\\
21.38062352052	0\\
21.38065275786	0\\
21.3806819952	0\\
21.38071123254	0\\
21.38074046988	0\\
21.38076970722	0\\
21.38079894456	0\\
21.3808281819	0\\
21.38085741924	0\\
21.38088665658	0\\
21.38091589392	0\\
21.38094513126	0\\
21.3809743686	0\\
21.38100360594	0\\
21.38103284328	0\\
21.38106208062	0\\
21.38109131796	0\\
21.3811205553	0\\
21.38114979264	0\\
21.38117902998	0\\
21.38120826732	0\\
21.38123750466	0\\
21.381266742	0\\
21.38129597934	0\\
21.38132521668	0\\
21.38135445402	0\\
21.38138369136	0\\
21.3814129287	0\\
21.38144216604	0\\
21.38147140338	0\\
21.38150064072	0\\
21.38152987806	0\\
21.3815591154	0\\
21.38158835274	0\\
21.38161759008	0\\
21.38164682742	0\\
21.38167606476	0\\
21.3817053021	0\\
21.38173453944	0\\
21.38176377678	0\\
21.38179301412	0\\
21.38182225146	0\\
21.3818514888	0\\
21.38188072614	0\\
21.38190996348	0\\
21.38193920082	0\\
21.38196843816	0\\
21.3819976755	0\\
21.38202691284	0\\
21.38205615018	0\\
21.38208538752	0\\
21.38211462486	0\\
21.3821438622	0\\
21.38217309954	0\\
21.38220233688	0\\
21.38223157422	0\\
21.38226081156	0\\
21.3822900489	0\\
21.38231928624	0\\
21.38234852358	0\\
21.38237776092	0\\
21.38240699826	0\\
21.3824362356	0\\
21.38246547294	0\\
21.38249471028	0\\
21.38252394762	0\\
21.38255318496	0\\
21.3825824223	0\\
21.38261165964	0\\
21.38264089698	0\\
21.38267013432	0\\
21.38269937166	0\\
21.382728609	0\\
21.38275784634	0\\
21.38278708368	0\\
21.38281632102	0\\
21.38284555836	0\\
21.3828747957	0\\
21.38290403304	0\\
21.38293327038	0\\
21.38296250772	0\\
21.38299174506	0\\
21.3830209824	0\\
21.38305021974	0\\
21.38307945708	0\\
21.38310869442	0\\
21.38313793176	0\\
21.3831671691	0\\
21.38319640644	0\\
21.38322564378	0\\
21.38325488112	0\\
21.38328411846	0\\
21.3833133558	0\\
21.38334259314	0\\
21.38337183048	0\\
21.38340106782	0\\
21.38343030516	0\\
21.3834595425	0\\
21.38348877984	0\\
21.38351801718	0\\
21.38354725452	0\\
21.38357649186	0\\
21.3836057292	0\\
21.38363496654	0\\
21.38366420388	0\\
21.38369344122	0\\
21.38372267856	0\\
21.3837519159	0\\
21.38378115324	0\\
21.38381039058	0\\
21.38383962792	0\\
21.38386886526	0\\
21.3838981026	0\\
21.38392733994	0\\
21.38395657728	0\\
21.38398581462	0\\
21.38401505196	0\\
21.3840442893	0\\
21.38407352664	0\\
21.38410276398	0\\
21.38413200132	0\\
21.38416123866	0\\
21.384190476	0\\
21.38421971334	0\\
21.38424895068	0\\
21.38427818802	0\\
21.38430742536	0\\
21.3843366627	0\\
21.38436590004	0\\
21.38439513738	0\\
21.38442437472	0\\
21.38445361206	0\\
21.3844828494	0\\
21.38451208674	0\\
21.38454132408	0\\
21.38457056142	0\\
21.38459979876	0\\
21.3846290361	0\\
21.38465827344	0\\
21.38468751078	0\\
21.38471674812	0\\
21.38474598546	0\\
21.3847752228	0\\
21.38480446014	0\\
21.38483369748	0\\
21.38486293482	0\\
21.38489217216	0\\
21.3849214095	0\\
21.38495064684	0\\
21.38497988418	0\\
21.38500912152	0\\
21.38503835886	0\\
21.3850675962	0\\
21.38509683354	0\\
21.38512607088	0\\
21.38515530822	0\\
21.38518454556	0\\
21.3852137829	0\\
21.38524302024	0\\
21.38527225758	0\\
21.38530149492	0\\
21.38533073226	0\\
21.3853599696	0\\
21.38538920694	0\\
21.38541844428	0\\
21.38544768162	0\\
21.38547691896	0\\
21.3855061563	0\\
21.38553539364	0\\
21.38556463098	0\\
21.38559386832	0\\
21.38562310566	0\\
21.385652343	0\\
21.38568158034	0\\
21.38571081768	0\\
21.38574005502	0\\
21.38576929236	0\\
21.3857985297	0\\
21.38582776704	0\\
21.38585700438	0\\
21.38588624172	0\\
21.38591547906	0\\
21.3859447164	0\\
21.38597395374	0\\
21.38600319108	0\\
21.38603242842	0\\
21.38606166576	0\\
21.3860909031	0\\
21.38612014044	0\\
21.38614937778	0\\
21.38617861512	0\\
21.38620785246	0\\
21.3862370898	0\\
21.38626632714	0\\
21.38629556448	0\\
21.38632480182	0\\
21.38635403916	0\\
21.3863832765	0\\
21.38641251384	0\\
21.38644175118	0\\
21.38647098852	0\\
21.38650022586	0\\
21.3865294632	0\\
21.38655870054	0\\
21.38658793788	0\\
21.38661717522	0\\
21.38664641256	0\\
21.3866756499	0\\
21.38670488724	0\\
21.38673412458	0\\
21.38676336192	0\\
21.38679259926	0\\
21.3868218366	0\\
21.38685107394	0\\
21.38688031128	0\\
21.38690954862	0\\
21.38693878596	0\\
21.3869680233	0\\
21.38699726064	0\\
21.38702649798	0\\
21.38705573532	0\\
21.38708497266	0\\
21.38711421	0\\
21.38714344734	0\\
21.38717268468	0\\
21.38720192202	0\\
21.38723115936	0\\
21.3872603967	0\\
21.38728963404	0\\
21.38731887138	0\\
21.38734810872	0\\
21.38737734606	0\\
21.3874065834	0\\
21.38743582074	0\\
21.38746505808	0\\
21.38749429542	0\\
21.38752353276	0\\
21.3875527701	0\\
21.38758200744	0\\
21.38761124478	0\\
21.38764048212	0\\
21.38766971946	0\\
21.3876989568	0\\
21.38772819414	0\\
21.38775743148	0\\
21.38778666882	0\\
21.38781590616	0\\
21.3878451435	0\\
21.38787438084	0\\
21.38790361818	0\\
21.38793285552	0\\
21.38796209286	0\\
21.3879913302	0\\
21.38802056754	0\\
21.38804980488	0\\
21.38807904222	0\\
21.38810827956	0\\
21.3881375169	0\\
21.38816675424	0\\
21.38819599158	0\\
21.38822522892	0\\
21.38825446626	0\\
21.3882837036	0\\
21.38831294094	0\\
21.38834217828	0\\
21.38837141562	0\\
21.38840065296	0\\
21.3884298903	0\\
21.38845912764	0\\
21.38848836498	0\\
21.38851760232	0\\
21.38854683966	0\\
21.388576077	0\\
21.38860531434	0\\
21.38863455168	0\\
21.38866378902	0\\
21.38869302636	0\\
21.3887222637	0\\
21.38875150104	0\\
21.38878073838	0\\
21.38880997572	0\\
21.38883921306	0\\
21.3888684504	0\\
21.38889768774	0\\
21.38892692508	0\\
21.38895616242	0\\
21.38898539976	0\\
21.3890146371	0\\
21.38904387444	0\\
21.38907311178	0\\
21.38910234912	0\\
21.38913158646	0\\
21.3891608238	0\\
21.38919006114	0\\
21.38921929848	0\\
21.38924853582	0\\
21.38927777316	0\\
21.3893070105	0\\
21.38933624784	0\\
21.38936548518	0\\
21.38939472252	0\\
21.38942395986	0\\
21.3894531972	0\\
21.38948243454	0\\
21.38951167188	0\\
21.38954090922	0\\
21.38957014656	0\\
21.3895993839	0\\
21.38962862124	0\\
21.38965785858	0\\
21.38968709592	0\\
21.38971633326	0\\
21.3897455706	0\\
21.38977480794	0\\
21.38980404528	0\\
21.38983328262	0\\
21.38986251996	0\\
21.3898917573	0\\
21.38992099464	0\\
21.38995023198	0\\
21.38997946932	0\\
21.39000870666	0\\
21.390037944	0\\
21.39006718134	0\\
21.39009641868	0\\
21.39012565602	0\\
21.39015489336	0\\
21.3901841307	0\\
21.39021336804	0\\
21.39024260538	0\\
21.39027184272	0\\
21.39030108006	0\\
21.3903303174	0\\
21.39035955474	0\\
21.39038879208	0\\
21.39041802942	0\\
21.39044726676	0\\
21.3904765041	0\\
21.39050574144	0\\
21.39053497878	0\\
21.39056421612	0\\
21.39059345346	0\\
21.3906226908	0\\
21.39065192814	0\\
21.39068116548	0\\
21.39071040282	0\\
21.39073964016	0\\
21.3907688775	0\\
21.39079811484	0\\
21.39082735218	0\\
21.39085658952	0\\
21.39088582686	0\\
21.3909150642	0\\
21.39094430154	0\\
21.39097353888	0\\
21.39100277622	0\\
21.39103201356	0\\
21.3910612509	0\\
21.39109048824	0\\
21.39111972558	0\\
21.39114896292	0\\
21.39117820026	0\\
21.3912074376	0\\
21.39123667494	0\\
21.39126591228	0\\
21.39129514962	0\\
21.39132438696	0\\
21.3913536243	0\\
21.39138286164	0\\
21.39141209898	0\\
21.39144133632	0\\
21.39147057366	0\\
21.391499811	0\\
21.39152904834	0\\
21.39155828568	0\\
21.39158752302	0\\
21.39161676036	0\\
21.3916459977	0\\
21.39167523504	0\\
21.39170447238	0\\
21.39173370972	0\\
21.39176294706	0\\
21.3917921844	0\\
21.39182142174	0\\
21.39185065908	0\\
21.39187989642	0\\
21.39190913376	0\\
21.3919383711	0\\
21.39196760844	0\\
21.39199684578	0\\
21.39202608312	0\\
21.39205532046	0\\
21.3920845578	0\\
21.39211379514	0\\
21.39214303248	0\\
21.39217226982	0\\
21.39220150716	0\\
21.3922307445	0\\
21.39225998184	0\\
21.39228921918	0\\
21.39231845652	0\\
21.39234769386	0\\
21.3923769312	0\\
21.39240616854	0\\
21.39243540588	0\\
21.39246464322	0\\
21.39249388056	0\\
21.3925231179	0\\
21.39255235524	0\\
21.39258159258	0\\
21.39261082992	0\\
21.39264006726	0\\
21.3926693046	0\\
21.39269854194	0\\
21.39272777928	0\\
21.39275701662	0\\
21.39278625396	0\\
21.3928154913	0\\
21.39284472864	0\\
21.39287396598	0\\
21.39290320332	0\\
21.39293244066	0\\
21.392961678	0\\
21.39299091534	0\\
21.39302015268	0\\
21.39304939002	0\\
21.39307862736	0\\
21.3931078647	0\\
21.39313710204	0\\
21.39316633938	0\\
21.39319557672	0\\
21.39322481406	0\\
21.3932540514	0\\
21.39328328874	0\\
21.39331252608	0\\
21.39334176342	0\\
21.39337100076	0\\
21.3934002381	0\\
21.39342947544	0\\
21.39345871278	0\\
21.39348795012	0\\
21.39351718746	0\\
21.3935464248	0\\
21.39357566214	0\\
21.39360489948	0\\
21.39363413682	0\\
21.39366337416	0\\
21.3936926115	0\\
21.39372184884	0\\
21.39375108618	0\\
21.39378032352	0\\
21.39380956086	0\\
21.3938387982	0\\
21.39386803554	0\\
21.39389727288	0\\
21.39392651022	0\\
21.39395574756	0\\
21.3939849849	0\\
21.39401422224	0\\
21.39404345958	0\\
21.39407269692	0\\
21.39410193426	0\\
21.3941311716	0\\
21.39416040894	0\\
21.39418964628	0\\
21.39421888362	0\\
21.39424812096	0\\
21.3942773583	0\\
21.39430659564	0\\
21.39433583298	0\\
21.39436507032	0\\
21.39439430766	0\\
21.394423545	0\\
21.39445278234	0\\
21.39448201968	0\\
21.39451125702	0\\
21.39454049436	0\\
21.3945697317	0\\
21.39459896904	0\\
21.39462820638	0\\
21.39465744372	0\\
21.39468668106	0\\
21.3947159184	0\\
21.39474515574	0\\
21.39477439308	0\\
21.39480363042	0\\
21.39483286776	0\\
21.3948621051	0\\
21.39489134244	0\\
21.39492057978	0\\
21.39494981712	0\\
21.39497905446	0\\
21.3950082918	0\\
21.39503752914	0\\
21.39506676648	0\\
21.39509600382	0\\
21.39512524116	0\\
21.3951544785	0\\
21.39518371584	0\\
21.39521295318	0\\
21.39524219052	0\\
21.39527142786	0\\
21.3953006652	0\\
21.39532990254	0\\
21.39535913988	0\\
21.39538837722	0\\
21.39541761456	0\\
21.3954468519	0\\
21.39547608924	0\\
21.39550532658	0\\
21.39553456392	0\\
21.39556380126	0\\
21.3955930386	0\\
21.39562227594	0\\
21.39565151328	0\\
21.39568075062	0\\
21.39570998796	0\\
21.3957392253	0\\
21.39576846264	0\\
21.39579769998	0\\
21.39582693732	0\\
21.39585617466	0\\
21.395885412	0\\
21.39591464934	0\\
21.39594388668	0\\
21.39597312402	0\\
21.39600236136	0\\
21.3960315987	0\\
21.39606083604	0\\
21.39609007338	0\\
21.39611931072	0\\
21.39614854806	0\\
21.3961777854	0\\
21.39620702274	0\\
21.39623626008	0\\
21.39626549742	0\\
21.39629473476	0\\
21.3963239721	0\\
21.39635320944	0\\
21.39638244678	0\\
21.39641168412	0\\
21.39644092146	0\\
21.3964701588	0\\
21.39649939614	0\\
21.39652863348	0\\
21.39655787082	0\\
21.39658710816	0\\
21.3966163455	0\\
21.39664558284	0\\
21.39667482018	0\\
21.39670405752	0\\
21.39673329486	0\\
21.3967625322	0\\
21.39679176954	0\\
21.39682100688	0\\
21.39685024422	0\\
21.39687948156	0\\
21.3969087189	0\\
21.39693795624	0\\
21.39696719358	0\\
21.39699643092	0\\
21.39702566826	0\\
21.3970549056	0\\
21.39708414294	0\\
21.39711338028	0\\
21.39714261762	0\\
21.39717185496	0\\
21.3972010923	0\\
21.39723032964	0\\
21.39725956698	0\\
21.39728880432	0\\
21.39731804166	0\\
21.397347279	0\\
21.39737651634	0\\
21.39740575368	0\\
21.39743499102	0\\
21.39746422836	0\\
21.3974934657	0\\
21.39752270304	0\\
21.39755194038	0\\
21.39758117772	0\\
21.39761041506	0\\
21.3976396524	0\\
21.39766888974	0\\
21.39769812708	0\\
21.39772736442	0\\
21.39775660176	0\\
21.3977858391	0\\
21.39781507644	0\\
21.39784431378	0\\
21.39787355112	0\\
21.39790278846	0\\
21.3979320258	0\\
21.39796126314	0\\
21.39799050048	0\\
21.39801973782	0\\
21.39804897516	0\\
21.3980782125	0\\
21.39810744984	0\\
21.39813668718	0\\
21.39816592452	0\\
21.39819516186	0\\
21.3982243992	0\\
21.39825363654	0\\
21.39828287388	0\\
21.39831211122	0\\
21.39834134856	0\\
21.3983705859	0\\
21.39839982324	0\\
21.39842906058	0\\
21.39845829792	0\\
21.39848753526	0\\
21.3985167726	0\\
21.39854600994	0\\
21.39857524728	0\\
21.39860448462	0\\
21.39863372196	0\\
21.3986629593	0\\
21.39869219664	0\\
21.39872143398	0\\
21.39875067132	0\\
21.39877990866	0\\
21.398809146	0\\
21.39883838334	0\\
21.39886762068	0\\
21.39889685802	0\\
21.39892609536	0\\
21.3989553327	0\\
21.39898457004	0\\
21.39901380738	0\\
21.39904304472	0\\
21.39907228206	0\\
21.3991015194	0\\
21.39913075674	0\\
21.39915999408	0\\
21.39918923142	0\\
21.39921846876	0\\
21.3992477061	0\\
21.39927694344	0\\
21.39930618078	0\\
21.39933541812	0\\
21.39936465546	0\\
21.3993938928	0\\
21.39942313014	0\\
21.39945236748	0\\
21.39948160482	0\\
21.39951084216	0\\
21.3995400795	0\\
21.39956931684	0\\
21.39959855418	0\\
21.39962779152	0\\
21.39965702886	0\\
21.3996862662	0\\
21.39971550354	0\\
21.39974474088	0\\
21.39977397822	0\\
21.39980321556	0\\
21.3998324529	0\\
21.39986169024	0\\
21.39989092758	0\\
21.39992016492	0\\
21.39994940226	0\\
21.3999786396	0\\
21.40000787694	0\\
21.40003711428	0\\
21.40006635162	0\\
21.40009558896	0\\
21.4001248263	0\\
21.40015406364	0\\
21.40018330098	0\\
21.40021253832	0\\
21.40024177566	0\\
21.400271013	0\\
21.40030025034	0\\
21.40032948768	0\\
21.40035872502	0\\
21.40038796236	0\\
21.4004171997	0\\
21.40044643704	0\\
21.40047567438	0\\
21.40050491172	0\\
21.40053414906	0\\
21.4005633864	0\\
21.40059262374	0\\
21.40062186108	0\\
21.40065109842	0\\
21.40068033576	0\\
21.4007095731	0\\
21.40073881044	0\\
21.40076804778	0\\
21.40079728512	0\\
21.40082652246	0\\
21.4008557598	0\\
21.40088499714	0\\
21.40091423448	0\\
21.40094347182	0\\
21.40097270916	0\\
21.4010019465	0\\
21.40103118384	0\\
21.40106042118	0\\
21.40108965852	0\\
21.40111889586	0\\
21.4011481332	0\\
21.40117737054	0\\
21.40120660788	0\\
21.40123584522	0\\
21.40126508256	0\\
21.4012943199	0\\
21.40132355724	0\\
21.40135279458	0\\
21.40138203192	0\\
21.40141126926	0\\
21.4014405066	0\\
21.40146974394	0\\
21.40149898128	0\\
21.40152821862	0\\
21.40155745596	0\\
21.4015866933	0\\
21.40161593064	0\\
21.40164516798	0\\
21.40167440532	0\\
21.40170364266	0\\
21.40173288	0\\
21.40176211734	0\\
21.40179135468	0\\
21.40182059202	0\\
21.40184982936	0\\
21.4018790667	0\\
21.40190830404	0\\
21.40193754138	0\\
21.40196677872	0\\
21.40199601606	0\\
21.4020252534	0\\
21.40205449074	0\\
21.40208372808	0\\
21.40211296542	0\\
21.40214220276	0\\
21.4021714401	0\\
21.40220067744	0\\
21.40222991478	0\\
21.40225915212	0\\
21.40228838946	0\\
21.4023176268	0\\
21.40234686414	0\\
21.40237610148	0\\
21.40240533882	0\\
21.40243457616	0\\
21.4024638135	0\\
21.40249305084	0\\
21.40252228818	0\\
21.40255152552	0\\
21.40258076286	0\\
21.4026100002	0\\
21.40263923754	0\\
21.40266847488	0\\
21.40269771222	0\\
21.40272694956	0\\
21.4027561869	0\\
21.40278542424	0\\
21.40281466158	0\\
21.40284389892	0\\
21.40287313626	0\\
21.4029023736	0\\
21.40293161094	0\\
21.40296084828	0\\
21.40299008562	0\\
21.40301932296	0\\
21.4030485603	0\\
21.40307779764	0\\
21.40310703498	0\\
21.40313627232	0\\
21.40316550966	0\\
21.403194747	0\\
21.40322398434	0\\
21.40325322168	0\\
21.40328245902	0\\
21.40331169636	0\\
21.4033409337	0\\
21.40337017104	0\\
21.40339940838	0\\
21.40342864572	0\\
21.40345788306	0\\
21.4034871204	0\\
21.40351635774	0\\
21.40354559508	0\\
21.40357483242	0\\
21.40360406976	0\\
21.4036333071	0\\
21.40366254444	0\\
21.40369178178	0\\
21.40372101912	0\\
21.40375025646	0\\
21.4037794938	0\\
21.40380873114	0\\
21.40383796848	0\\
21.40386720582	0\\
21.40389644316	0\\
21.4039256805	0\\
21.40395491784	0\\
21.40398415518	0\\
21.40401339252	0\\
21.40404262986	0\\
21.4040718672	0\\
21.40410110454	0\\
21.40413034188	0\\
21.40415957922	0\\
21.40418881656	0\\
21.4042180539	0\\
21.40424729124	0\\
21.40427652858	0\\
21.40430576592	0\\
21.40433500326	0\\
21.4043642406	0\\
21.40439347794	0\\
21.40442271528	0\\
21.40445195262	0\\
21.40448118996	0\\
21.4045104273	0\\
21.40453966464	0\\
21.40456890198	0\\
21.40459813932	0\\
21.40462737666	0\\
21.404656614	0\\
21.40468585134	0\\
21.40471508868	0\\
21.40474432602	0\\
21.40477356336	0\\
21.4048028007	0\\
21.40483203804	0\\
21.40486127538	0\\
21.40489051272	0\\
21.40491975006	0\\
21.4049489874	0\\
21.40497822474	0\\
21.40500746208	0\\
21.40503669942	0\\
21.40506593676	0\\
21.4050951741	0\\
21.40512441144	0\\
21.40515364878	0\\
21.40518288612	0\\
21.40521212346	0\\
21.4052413608	0\\
21.40527059814	0\\
21.40529983548	0\\
21.40532907282	0\\
21.40535831016	0\\
21.4053875475	0\\
21.40541678484	0\\
21.40544602218	0\\
21.40547525952	0\\
21.40550449686	0\\
21.4055337342	0\\
21.40556297154	0\\
21.40559220888	0\\
21.40562144622	0\\
21.40565068356	0\\
21.4056799209	0\\
21.40570915824	0\\
21.40573839558	0\\
21.40576763292	0\\
21.40579687026	0\\
21.4058261076	0\\
21.40585534494	0\\
21.40588458228	0\\
21.40591381962	0\\
21.40594305696	0\\
21.4059722943	0\\
21.40600153164	0\\
21.40603076898	0\\
21.40606000632	0\\
21.40608924366	0\\
21.406118481	0\\
21.40614771834	0\\
21.40617695568	0\\
21.40620619302	0\\
21.40623543036	0\\
21.4062646677	0\\
21.40629390504	0\\
21.40632314238	0\\
21.40635237972	0\\
21.40638161706	0\\
21.4064108544	0\\
21.40644009174	0\\
21.40646932908	0\\
21.40649856642	0\\
21.40652780376	0\\
21.4065570411	0\\
21.40658627844	0\\
21.40661551578	0\\
21.40664475312	0\\
21.40667399046	0\\
21.4067032278	0\\
21.40673246514	0\\
21.40676170248	0\\
21.40679093982	0\\
21.40682017716	0\\
21.4068494145	0\\
21.40687865184	0\\
21.40690788918	0\\
21.40693712652	0\\
21.40696636386	0\\
21.4069956012	0\\
21.40702483854	0\\
21.40705407588	0\\
21.40708331322	0\\
21.40711255056	0\\
21.4071417879	0\\
21.40717102524	0\\
21.40720026258	0\\
21.40722949992	0\\
21.40725873726	0\\
21.4072879746	0\\
21.40731721194	0\\
21.40734644928	0\\
21.40737568662	0\\
21.40740492396	0\\
21.4074341613	0\\
21.40746339864	0\\
21.40749263598	0\\
21.40752187332	0\\
21.40755111066	0\\
21.407580348	0\\
21.40760958534	0\\
21.40763882268	0\\
21.40766806002	0\\
21.40769729736	0\\
21.4077265347	0\\
21.40775577204	0\\
21.40778500938	0\\
21.40781424672	0\\
21.40784348406	0\\
21.4078727214	0\\
21.40790195874	0\\
21.40793119608	0\\
21.40796043342	0\\
21.40798967076	0\\
21.4080189081	0\\
21.40804814544	0\\
21.40807738278	0\\
21.40810662012	0\\
21.40813585746	0\\
21.4081650948	0\\
21.40819433214	0\\
21.40822356948	0\\
21.40825280682	0\\
21.40828204416	0\\
21.4083112815	0\\
21.40834051884	0\\
21.40836975618	0\\
21.40839899352	0\\
21.40842823086	0\\
21.4084574682	0\\
21.40848670554	0\\
21.40851594288	0\\
21.40854518022	0\\
21.40857441756	0\\
21.4086036549	0\\
21.40863289224	0\\
21.40866212958	0\\
21.40869136692	0\\
21.40872060426	0\\
21.4087498416	0\\
21.40877907894	0\\
21.40880831628	0\\
21.40883755362	0\\
21.40886679096	0\\
21.4088960283	0\\
21.40892526564	0\\
21.40895450298	0\\
21.40898374032	0\\
21.40901297766	0\\
21.409042215	0\\
21.40907145234	0\\
21.40910068968	0\\
21.40912992702	0\\
21.40915916436	0\\
21.4091884017	0\\
21.40921763904	0\\
21.40924687638	0\\
21.40927611372	0\\
21.40930535106	0\\
21.4093345884	0\\
21.40936382574	0\\
21.40939306308	0\\
21.40942230042	0\\
21.40945153776	0\\
21.4094807751	0\\
21.40951001244	0\\
21.40953924978	0\\
21.40956848712	0\\
21.40959772446	0\\
21.4096269618	0\\
21.40965619914	0\\
21.40968543648	0\\
21.40971467382	0\\
21.40974391116	0\\
21.4097731485	0\\
21.40980238584	0\\
21.40983162318	0\\
21.40986086052	0\\
21.40989009786	0\\
21.4099193352	0\\
21.40994857254	0\\
21.40997780988	0\\
21.41000704722	0\\
21.41003628456	0\\
21.4100655219	0\\
21.41009475924	0\\
21.41012399658	0\\
21.41015323392	0\\
21.41018247126	0\\
21.4102117086	0\\
21.41024094594	0\\
21.41027018328	0\\
21.41029942062	0\\
21.41032865796	0\\
21.4103578953	0\\
21.41038713264	0\\
21.41041636998	0\\
21.41044560732	0\\
21.41047484466	0\\
21.410504082	0\\
21.41053331934	0\\
21.41056255668	0\\
21.41059179402	0\\
21.41062103136	0\\
21.4106502687	0\\
21.41067950604	0\\
21.41070874338	0\\
21.41073798072	0\\
21.41076721806	0\\
21.4107964554	0\\
21.41082569274	0\\
21.41085493008	0\\
21.41088416742	0\\
21.41091340476	0\\
21.4109426421	0\\
21.41097187944	0\\
21.41100111678	0\\
21.41103035412	0\\
21.41105959146	0\\
21.4110888288	0\\
21.41111806614	0\\
21.41114730348	0\\
21.41117654082	0\\
21.41120577816	0\\
21.4112350155	0\\
21.41126425284	0\\
21.41129349018	0\\
21.41132272752	0\\
21.41135196486	0\\
21.4113812022	0\\
21.41141043954	0\\
21.41143967688	0\\
21.41146891422	0\\
21.41149815156	0\\
21.4115273889	0\\
21.41155662624	0\\
21.41158586358	0\\
21.41161510092	0\\
21.41164433826	0\\
21.4116735756	0\\
21.41170281294	0\\
21.41173205028	0\\
21.41176128762	0\\
21.41179052496	0\\
21.4118197623	0\\
21.41184899964	0\\
21.41187823698	0\\
21.41190747432	0\\
21.41193671166	0\\
21.411965949	0\\
21.41199518634	0\\
21.41202442368	0\\
21.41205366102	0\\
21.41208289836	0\\
21.4121121357	0\\
21.41214137304	0\\
21.41217061038	0\\
21.41219984772	0\\
21.41222908506	0\\
21.4122583224	0\\
21.41228755974	0\\
21.41231679708	0\\
21.41234603442	0\\
21.41237527176	0\\
21.4124045091	0\\
21.41243374644	0\\
21.41246298378	0\\
21.41249222112	0\\
21.41252145846	0\\
21.4125506958	0\\
21.41257993314	0\\
21.41260917048	0\\
21.41263840782	0\\
21.41266764516	0\\
21.4126968825	0\\
21.41272611984	0\\
21.41275535718	0\\
21.41278459452	0\\
21.41281383186	0\\
21.4128430692	0\\
21.41287230654	0\\
21.41290154388	0\\
21.41293078122	0\\
21.41296001856	0\\
21.4129892559	0\\
21.41301849324	0\\
21.41304773058	0\\
21.41307696792	0\\
21.41310620526	0\\
21.4131354426	0\\
21.41316467994	0\\
21.41319391728	0\\
21.41322315462	0\\
21.41325239196	0\\
21.4132816293	0\\
21.41331086664	0\\
21.41334010398	0\\
21.41336934132	0\\
21.41339857866	0\\
21.413427816	0\\
21.41345705334	0\\
21.41348629068	0\\
21.41351552802	0\\
21.41354476536	0\\
21.4135740027	0\\
21.41360324004	0\\
21.41363247738	0\\
21.41366171472	0\\
21.41369095206	0\\
21.4137201894	0\\
21.41374942674	0\\
21.41377866408	0\\
21.41380790142	0\\
21.41383713876	0\\
21.4138663761	0\\
21.41389561344	0\\
21.41392485078	0\\
21.41395408812	0\\
21.41398332546	0\\
21.4140125628	0\\
21.41404180014	0\\
21.41407103748	0\\
21.41410027482	0\\
21.41412951216	0\\
21.4141587495	0\\
21.41418798684	0\\
21.41421722418	0\\
21.41424646152	0\\
21.41427569886	0\\
21.4143049362	0\\
21.41433417354	0\\
21.41436341088	0\\
21.41439264822	0\\
21.41442188556	0\\
21.4144511229	0\\
21.41448036024	0\\
21.41450959758	0\\
21.41453883492	0\\
21.41456807226	0\\
21.4145973096	0\\
21.41462654694	0\\
21.41465578428	0\\
21.41468502162	0\\
21.41471425896	0\\
21.4147434963	0\\
21.41477273364	0\\
21.41480197098	0\\
21.41483120832	0\\
21.41486044566	0\\
21.414889683	0\\
21.41491892034	0\\
21.41494815768	0\\
21.41497739502	0\\
21.41500663236	0\\
21.4150358697	0\\
21.41506510704	0\\
21.41509434438	0\\
21.41512358172	0\\
21.41515281906	0\\
21.4151820564	0\\
21.41521129374	0\\
21.41524053108	0\\
21.41526976842	0\\
21.41529900576	0\\
21.4153282431	0\\
21.41535748044	0\\
21.41538671778	0\\
21.41541595512	0\\
21.41544519246	0\\
21.4154744298	0\\
21.41550366714	0\\
21.41553290448	0\\
21.41556214182	0\\
21.41559137916	0\\
21.4156206165	0\\
21.41564985384	0\\
21.41567909118	0\\
21.41570832852	0\\
21.41573756586	0\\
21.4157668032	0\\
21.41579604054	0\\
21.41582527788	0\\
21.41585451522	0\\
21.41588375256	0\\
21.4159129899	0\\
21.41594222724	0\\
21.41597146458	0\\
21.41600070192	0\\
21.41602993926	0\\
21.4160591766	0\\
21.41608841394	0\\
21.41611765128	0\\
21.41614688862	0\\
21.41617612596	0\\
21.4162053633	0\\
21.41623460064	0\\
21.41626383798	0\\
21.41629307532	0\\
21.41632231266	0\\
21.41635155	0\\
21.41638078734	0\\
21.41641002468	0\\
21.41643926202	0\\
21.41646849936	0\\
21.4164977367	0\\
21.41652697404	0\\
21.41655621138	0\\
21.41658544872	0\\
21.41661468606	0\\
21.4166439234	0\\
21.41667316074	0\\
21.41670239808	0\\
21.41673163542	0\\
21.41676087276	0\\
21.4167901101	0\\
21.41681934744	0\\
21.41684858478	0\\
21.41687782212	0\\
21.41690705946	0\\
21.4169362968	0\\
21.41696553414	0\\
21.41699477148	0\\
21.41702400882	0\\
21.41705324616	0\\
21.4170824835	0\\
21.41711172084	0\\
21.41714095818	0\\
21.41717019552	0\\
21.41719943286	0\\
21.4172286702	0\\
21.41725790754	0\\
21.41728714488	0\\
21.41731638222	0\\
21.41734561956	0\\
21.4173748569	0\\
21.41740409424	0\\
21.41743333158	0\\
21.41746256892	0\\
21.41749180626	0\\
21.4175210436	0\\
21.41755028094	0\\
21.41757951828	0\\
21.41760875562	0\\
21.41763799296	0\\
21.4176672303	0\\
21.41769646764	0\\
21.41772570498	0\\
21.41775494232	0\\
21.41778417966	0\\
21.417813417	0\\
21.41784265434	0\\
21.41787189168	0\\
21.41790112902	0\\
21.41793036636	0\\
21.4179596037	0\\
21.41798884104	0\\
21.41801807838	0\\
21.41804731572	0\\
21.41807655306	0\\
21.4181057904	0\\
21.41813502774	0\\
21.41816426508	0\\
21.41819350242	0\\
21.41822273976	0\\
21.4182519771	0\\
21.41828121444	0\\
21.41831045178	0\\
21.41833968912	0\\
21.41836892646	0\\
21.4183981638	0\\
21.41842740114	0\\
21.41845663848	0\\
21.41848587582	0\\
21.41851511316	0\\
21.4185443505	0\\
21.41857358784	0\\
21.41860282518	0\\
21.41863206252	0\\
21.41866129986	0\\
21.4186905372	0\\
21.41871977454	0\\
21.41874901188	0\\
21.41877824922	0\\
21.41880748656	0\\
21.4188367239	0\\
21.41886596124	0\\
21.41889519858	0\\
21.41892443592	0\\
21.41895367326	0\\
21.4189829106	0\\
21.41901214794	0\\
21.41904138528	0\\
21.41907062262	0\\
21.41909985996	0\\
21.4191290973	0\\
21.41915833464	0\\
21.41918757198	0\\
21.41921680932	0\\
21.41924604666	0\\
21.419275284	0\\
21.41930452134	0\\
21.41933375868	0\\
21.41936299602	0\\
21.41939223336	0\\
21.4194214707	0\\
21.41945070804	0\\
21.41947994538	0\\
21.41950918272	0\\
21.41953842006	0\\
21.4195676574	0\\
21.41959689474	0\\
21.41962613208	0\\
21.41965536942	0\\
21.41968460676	0\\
21.4197138441	0\\
21.41974308144	0\\
21.41977231878	0\\
21.41980155612	0\\
21.41983079346	0\\
21.4198600308	0\\
21.41988926814	0\\
21.41991850548	0\\
21.41994774282	0\\
21.41997698016	0\\
21.4200062175	0\\
21.42003545484	0\\
21.42006469218	0\\
21.42009392952	0\\
21.42012316686	0\\
21.4201524042	0\\
21.42018164154	0\\
21.42021087888	0\\
21.42024011622	0\\
21.42026935356	0\\
21.4202985909	0\\
21.42032782824	0\\
21.42035706558	0\\
21.42038630292	0\\
21.42041554026	0\\
21.4204447776	0\\
21.42047401494	0\\
21.42050325228	0\\
21.42053248962	0\\
21.42056172696	0\\
21.4205909643	0\\
21.42062020164	0\\
21.42064943898	0\\
21.42067867632	0\\
21.42070791366	0\\
21.420737151	0\\
21.42076638834	0\\
21.42079562568	0\\
21.42082486302	0\\
21.42085410036	0\\
21.4208833377	0\\
21.42091257504	0\\
21.42094181238	0\\
21.42097104972	0\\
21.42100028706	0\\
21.4210295244	0\\
21.42105876174	0\\
21.42108799908	0\\
21.42111723642	0\\
21.42114647376	0\\
21.4211757111	0\\
21.42120494844	0\\
21.42123418578	0\\
21.42126342312	0\\
21.42129266046	0\\
21.4213218978	0\\
21.42135113514	0\\
21.42138037248	0\\
21.42140960982	0\\
21.42143884716	0\\
21.4214680845	0\\
21.42149732184	0\\
21.42152655918	0\\
21.42155579652	0\\
21.42158503386	0\\
21.4216142712	0\\
21.42164350854	0\\
21.42167274588	0\\
21.42170198322	0\\
21.42173122056	0\\
21.4217604579	0\\
21.42178969524	0\\
21.42181893258	0\\
21.42184816992	0\\
21.42187740726	0\\
21.4219066446	0\\
21.42193588194	0\\
21.42196511928	0\\
21.42199435662	0\\
21.42202359396	0\\
21.4220528313	0\\
21.42208206864	0\\
21.42211130598	0\\
21.42214054332	0\\
21.42216978066	0\\
21.422199018	0\\
21.42222825534	0\\
21.42225749268	0\\
21.42228673002	0\\
21.42231596736	0\\
21.4223452047	0\\
21.42237444204	0\\
21.42240367938	0\\
21.42243291672	0\\
21.42246215406	0\\
21.4224913914	0\\
21.42252062874	0\\
21.42254986608	0\\
21.42257910342	0\\
21.42260834076	0\\
21.4226375781	0\\
21.42266681544	0\\
21.42269605278	0\\
21.42272529012	0\\
21.42275452746	0\\
21.4227837648	0\\
21.42281300214	0\\
21.42284223948	0\\
21.42287147682	0\\
21.42290071416	0\\
21.4229299515	0\\
21.42295918884	0\\
21.42298842618	0\\
21.42301766352	0\\
21.42304690086	0\\
21.4230761382	0\\
21.42310537554	0\\
21.42313461288	0\\
21.42316385022	0\\
21.42319308756	0\\
21.4232223249	0\\
21.42325156224	0\\
21.42328079958	0\\
21.42331003692	0\\
21.42333927426	0\\
21.4233685116	0\\
21.42339774894	0\\
21.42342698628	0\\
21.42345622362	0\\
21.42348546096	0\\
21.4235146983	0\\
21.42354393564	0\\
21.42357317298	0\\
21.42360241032	0\\
21.42363164766	0\\
21.423660885	0\\
21.42369012234	0\\
21.42371935968	0\\
21.42374859702	0\\
21.42377783436	0\\
21.4238070717	0\\
21.42383630904	0\\
21.42386554638	0\\
21.42389478372	0\\
21.42392402106	0\\
21.4239532584	0\\
21.42398249574	0\\
21.42401173308	0\\
21.42404097042	0\\
21.42407020776	0\\
21.4240994451	0\\
21.42412868244	0\\
21.42415791978	0\\
21.42418715712	0\\
21.42421639446	0\\
21.4242456318	0\\
21.42427486914	0\\
21.42430410648	0\\
21.42433334382	0\\
21.42436258116	0\\
21.4243918185	0\\
21.42442105584	0\\
21.42445029318	0\\
21.42447953052	0\\
21.42450876786	0\\
21.4245380052	0\\
21.42456724254	0\\
21.42459647988	0\\
21.42462571722	0\\
21.42465495456	0\\
21.4246841919	0\\
21.42471342924	0\\
21.42474266658	0\\
21.42477190392	0\\
21.42480114126	0\\
21.4248303786	0\\
21.42485961594	0\\
21.42488885328	0\\
21.42491809062	0\\
21.42494732796	0\\
21.4249765653	0\\
21.42500580264	0\\
21.42503503998	0\\
21.42506427732	0\\
21.42509351466	0\\
21.425122752	0\\
21.42515198934	0\\
21.42518122668	0\\
21.42521046402	0\\
21.42523970136	0\\
21.4252689387	0\\
21.42529817604	0\\
21.42532741338	0\\
21.42535665072	0\\
21.42538588806	0\\
21.4254151254	0\\
21.42544436274	0\\
21.42547360008	0\\
21.42550283742	0\\
21.42553207476	0\\
21.4255613121	0\\
21.42559054944	0\\
21.42561978678	0\\
21.42564902412	0\\
21.42567826146	0\\
21.4257074988	0\\
21.42573673614	0\\
21.42576597348	0\\
21.42579521082	0\\
21.42582444816	0\\
21.4258536855	0\\
21.42588292284	0\\
21.42591216018	0\\
21.42594139752	0\\
21.42597063486	0\\
21.4259998722	0\\
21.42602910954	0\\
21.42605834688	0\\
21.42608758422	0\\
21.42611682156	0\\
21.4261460589	0\\
21.42617529624	0\\
21.42620453358	0\\
21.42623377092	0\\
21.42626300826	0\\
21.4262922456	0\\
21.42632148294	0\\
21.42635072028	0\\
21.42637995762	0\\
21.42640919496	0\\
21.4264384323	0\\
21.42646766964	0\\
21.42649690698	0\\
21.42652614432	0\\
21.42655538166	0\\
21.426584619	0\\
21.42661385634	0\\
21.42664309368	0\\
21.42667233102	0\\
21.42670156836	0\\
21.4267308057	0\\
21.42676004304	0\\
21.42678928038	0\\
21.42681851772	0\\
21.42684775506	0\\
21.4268769924	0\\
21.42690622974	0\\
21.42693546708	0\\
21.42696470442	0\\
21.42699394176	0\\
21.4270231791	0\\
21.42705241644	0\\
21.42708165378	0\\
21.42711089112	0\\
21.42714012846	0\\
21.4271693658	0\\
21.42719860314	0\\
21.42722784048	0\\
21.42725707782	0\\
21.42728631516	0\\
21.4273155525	0\\
21.42734478984	0\\
21.42737402718	0\\
21.42740326452	0\\
21.42743250186	0\\
21.4274617392	0\\
21.42749097654	0\\
21.42752021388	0\\
21.42754945122	0\\
21.42757868856	0\\
21.4276079259	0\\
21.42763716324	0\\
21.42766640058	0\\
21.42769563792	0\\
21.42772487526	0\\
21.4277541126	0\\
21.42778334994	0\\
21.42781258728	0\\
21.42784182462	0\\
21.42787106196	0\\
21.4279002993	0\\
21.42792953664	0\\
21.42795877398	0\\
21.42798801132	0\\
21.42801724866	0\\
21.428046486	0\\
21.42807572334	0\\
21.42810496068	0\\
21.42813419802	0\\
21.42816343536	0\\
21.4281926727	0\\
21.42822191004	0\\
21.42825114738	0\\
21.42828038472	0\\
21.42830962206	0\\
21.4283388594	0\\
21.42836809674	0\\
21.42839733408	0\\
21.42842657142	0\\
21.42845580876	0\\
21.4284850461	0\\
21.42851428344	0\\
21.42854352078	0\\
21.42857275812	0\\
21.42860199546	0\\
21.4286312328	0\\
21.42866047014	0\\
21.42868970748	0\\
21.42871894482	0\\
21.42874818216	0\\
21.4287774195	0\\
21.42880665684	0\\
21.42883589418	0\\
21.42886513152	0\\
21.42889436886	0\\
21.4289236062	0\\
21.42895284354	0\\
21.42898208088	0\\
21.42901131822	0\\
21.42904055556	0\\
21.4290697929	0\\
21.42909903024	0\\
21.42912826758	0\\
21.42915750492	0\\
21.42918674226	0\\
21.4292159796	0\\
21.42924521694	0\\
21.42927445428	0\\
21.42930369162	0\\
21.42933292896	0\\
21.4293621663	0\\
21.42939140364	0\\
21.42942064098	0\\
21.42944987832	0\\
21.42947911566	0\\
21.429508353	0\\
21.42953759034	0\\
21.42956682768	0\\
21.42959606502	0\\
21.42962530236	0\\
21.4296545397	0\\
21.42968377704	0\\
21.42971301438	0\\
21.42974225172	0\\
21.42977148906	0\\
21.4298007264	0\\
21.42982996374	0\\
21.42985920108	0\\
21.42988843842	0\\
21.42991767576	0\\
21.4299469131	0\\
21.42997615044	0\\
21.43000538778	0\\
21.43003462512	0\\
21.43006386246	0\\
21.4300930998	0\\
21.43012233714	0\\
21.43015157448	0\\
21.43018081182	0\\
21.43021004916	0\\
21.4302392865	0\\
21.43026852384	0\\
21.43029776118	0\\
21.43032699852	0\\
21.43035623586	0\\
21.4303854732	0\\
21.43041471054	0\\
21.43044394788	0\\
21.43047318522	0\\
21.43050242256	0\\
21.4305316599	0\\
21.43056089724	0\\
21.43059013458	0\\
21.43061937192	0\\
21.43064860926	0\\
21.4306778466	0\\
21.43070708394	0\\
21.43073632128	0\\
21.43076555862	0\\
21.43079479596	0\\
21.4308240333	0\\
21.43085327064	0\\
21.43088250798	0\\
21.43091174532	0\\
21.43094098266	0\\
21.43097022	0\\
21.43099945734	0\\
21.43102869468	0\\
21.43105793202	0\\
21.43108716936	0\\
21.4311164067	0\\
21.43114564404	0\\
21.43117488138	0\\
21.43120411872	0\\
21.43123335606	0\\
21.4312625934	0\\
21.43129183074	0\\
21.43132106808	0\\
21.43135030542	0\\
21.43137954276	0\\
21.4314087801	0\\
21.43143801744	0\\
21.43146725478	0\\
21.43149649212	0\\
21.43152572946	0\\
21.4315549668	0\\
21.43158420414	0\\
21.43161344148	0\\
21.43164267882	0\\
21.43167191616	0\\
21.4317011535	0\\
21.43173039084	0\\
21.43175962818	0\\
21.43178886552	0\\
21.43181810286	0\\
21.4318473402	0\\
21.43187657754	0\\
21.43190581488	0\\
21.43193505222	0\\
21.43196428956	0\\
21.4319935269	0\\
21.43202276424	0\\
21.43205200158	0\\
21.43208123892	0\\
21.43211047626	0\\
21.4321397136	0\\
21.43216895094	0\\
21.43219818828	0\\
21.43222742562	0\\
21.43225666296	0\\
21.4322859003	0\\
21.43231513764	0\\
21.43234437498	0\\
21.43237361232	0\\
21.43240284966	0\\
21.432432087	0\\
21.43246132434	0\\
21.43249056168	0\\
21.43251979902	0\\
21.43254903636	0\\
21.4325782737	0\\
21.43260751104	0\\
21.43263674838	0\\
21.43266598572	0\\
21.43269522306	0\\
21.4327244604	0\\
21.43275369774	0\\
21.43278293508	0\\
21.43281217242	0\\
21.43284140976	0\\
21.4328706471	0\\
21.43289988444	0\\
21.43292912178	0\\
21.43295835912	0\\
21.43298759646	0\\
21.4330168338	0\\
21.43304607114	0\\
21.43307530848	0\\
21.43310454582	0\\
21.43313378316	0\\
21.4331630205	0\\
21.43319225784	0\\
21.43322149518	0\\
21.43325073252	0\\
21.43327996986	0\\
21.4333092072	0\\
21.43333844454	0\\
21.43336768188	0\\
21.43339691922	0\\
21.43342615656	0\\
21.4334553939	0\\
21.43348463124	0\\
21.43351386858	0\\
21.43354310592	0\\
21.43357234326	0\\
21.4336015806	0\\
21.43363081794	0\\
21.43366005528	0\\
21.43368929262	0\\
21.43371852996	0\\
21.4337477673	0\\
21.43377700464	0\\
21.43380624198	0\\
21.43383547932	0\\
21.43386471666	0\\
21.433893954	0\\
21.43392319134	0\\
21.43395242868	0\\
21.43398166602	0\\
21.43401090336	0\\
21.4340401407	0\\
21.43406937804	0\\
21.43409861538	0\\
21.43412785272	0\\
21.43415709006	0\\
21.4341863274	0\\
21.43421556474	0\\
21.43424480208	0\\
21.43427403942	0\\
21.43430327676	0\\
21.4343325141	0\\
21.43436175144	0\\
21.43439098878	0\\
21.43442022612	0\\
21.43444946346	0\\
21.4344787008	0\\
21.43450793814	0\\
21.43453717548	0\\
21.43456641282	0\\
21.43459565016	0\\
21.4346248875	0\\
21.43465412484	0\\
21.43468336218	0\\
21.43471259952	0\\
21.43474183686	0\\
21.4347710742	0\\
21.43480031154	0\\
21.43482954888	0\\
21.43485878622	0\\
21.43488802356	0\\
21.4349172609	0\\
21.43494649824	0\\
21.43497573558	0\\
21.43500497292	0\\
21.43503421026	0\\
21.4350634476	0\\
21.43509268494	0\\
21.43512192228	0\\
21.43515115962	0\\
21.43518039696	0\\
21.4352096343	0\\
21.43523887164	0\\
21.43526810898	0\\
21.43529734632	0\\
21.43532658366	0\\
21.435355821	0\\
21.43538505834	0\\
21.43541429568	0\\
21.43544353302	0\\
21.43547277036	0\\
21.4355020077	0\\
21.43553124504	0\\
21.43556048238	0\\
21.43558971972	0\\
21.43561895706	0\\
21.4356481944	0\\
21.43567743174	0\\
21.43570666908	0\\
21.43573590642	0\\
21.43576514376	0\\
21.4357943811	0\\
21.43582361844	0\\
21.43585285578	0\\
21.43588209312	0\\
21.43591133046	0\\
21.4359405678	0\\
21.43596980514	0\\
21.43599904248	0\\
21.43602827982	0\\
21.43605751716	0\\
21.4360867545	0\\
21.43611599184	0\\
21.43614522918	0\\
21.43617446652	0\\
21.43620370386	0\\
21.4362329412	0\\
21.43626217854	0\\
21.43629141588	0\\
21.43632065322	0\\
21.43634989056	0\\
21.4363791279	0\\
21.43640836524	0\\
21.43643760258	0\\
21.43646683992	0\\
21.43649607726	0\\
21.4365253146	0\\
21.43655455194	0\\
21.43658378928	0\\
21.43661302662	0\\
21.43664226396	0\\
21.4366715013	0\\
21.43670073864	0\\
21.43672997598	0\\
21.43675921332	0\\
21.43678845066	0\\
21.436817688	0\\
21.43684692534	0\\
21.43687616268	0\\
21.43690540002	0\\
21.43693463736	0\\
21.4369638747	0\\
21.43699311204	0\\
21.43702234938	0\\
21.43705158672	0\\
21.43708082406	0\\
21.4371100614	0\\
21.43713929874	0\\
21.43716853608	0\\
21.43719777342	0\\
21.43722701076	0\\
21.4372562481	0\\
21.43728548544	0\\
21.43731472278	0\\
21.43734396012	0\\
21.43737319746	0\\
21.4374024348	0\\
21.43743167214	0\\
21.43746090948	0\\
21.43749014682	0\\
21.43751938416	0\\
21.4375486215	0\\
21.43757785884	0\\
21.43760709618	0\\
21.43763633352	0\\
21.43766557086	0\\
21.4376948082	0\\
21.43772404554	0\\
21.43775328288	0\\
21.43778252022	0\\
21.43781175756	0\\
21.4378409949	0\\
21.43787023224	0\\
21.43789946958	0\\
21.43792870692	0\\
21.43795794426	0\\
21.4379871816	0\\
21.43801641894	0\\
21.43804565628	0\\
21.43807489362	0\\
21.43810413096	0\\
21.4381333683	0\\
21.43816260564	0\\
21.43819184298	0\\
21.43822108032	0\\
21.43825031766	0\\
21.438279555	0\\
21.43830879234	0\\
21.43833802968	0\\
21.43836726702	0\\
21.43839650436	0\\
21.4384257417	0\\
21.43845497904	0\\
21.43848421638	0\\
21.43851345372	0\\
21.43854269106	0\\
21.4385719284	0\\
21.43860116574	0\\
21.43863040308	0\\
21.43865964042	0\\
21.43868887776	0\\
21.4387181151	0\\
21.43874735244	0\\
21.43877658978	0\\
21.43880582712	0\\
21.43883506446	0\\
21.4388643018	0\\
21.43889353914	0\\
21.43892277648	0\\
21.43895201382	0\\
21.43898125116	0\\
21.4390104885	0\\
21.43903972584	0\\
21.43906896318	0\\
21.43909820052	0\\
21.43912743786	0\\
21.4391566752	0\\
21.43918591254	0\\
21.43921514988	0\\
21.43924438722	0\\
21.43927362456	0\\
21.4393028619	0\\
21.43933209924	0\\
21.43936133658	0\\
21.43939057392	0\\
21.43941981126	0\\
21.4394490486	0\\
21.43947828594	0\\
21.43950752328	0\\
21.43953676062	0\\
21.43956599796	0\\
21.4395952353	0\\
21.43962447264	0\\
21.43965370998	0\\
21.43968294732	0\\
21.43971218466	0\\
21.439741422	0\\
21.43977065934	0\\
21.43979989668	0\\
21.43982913402	0\\
21.43985837136	0\\
21.4398876087	0\\
21.43991684604	0\\
21.43994608338	0\\
21.43997532072	0\\
21.44000455806	0\\
21.4400337954	0\\
21.44006303274	0\\
21.44009227008	0\\
21.44012150742	0\\
21.44015074476	0\\
21.4401799821	0\\
21.44020921944	0\\
21.44023845678	0\\
21.44026769412	0\\
21.44029693146	0\\
21.4403261688	0\\
21.44035540614	0\\
21.44038464348	0\\
21.44041388082	0\\
21.44044311816	0\\
21.4404723555	0\\
21.44050159284	0\\
21.44053083018	0\\
21.44056006752	0\\
21.44058930486	0\\
21.4406185422	0\\
21.44064777954	0\\
21.44067701688	0\\
21.44070625422	0\\
21.44073549156	0\\
21.4407647289	0\\
21.44079396624	0\\
21.44082320358	0\\
21.44085244092	0\\
21.44088167826	0\\
21.4409109156	0\\
21.44094015294	0\\
21.44096939028	0\\
21.44099862762	0\\
21.44102786496	0\\
21.4410571023	0\\
21.44108633964	0\\
21.44111557698	0\\
21.44114481432	0\\
21.44117405166	0\\
21.441203289	0\\
21.44123252634	0\\
21.44126176368	0\\
21.44129100102	0\\
21.44132023836	0\\
21.4413494757	0\\
21.44137871304	0\\
21.44140795038	0\\
21.44143718772	0\\
21.44146642506	0\\
21.4414956624	0\\
21.44152489974	0\\
21.44155413708	0\\
21.44158337442	0\\
21.44161261176	0\\
21.4416418491	0\\
21.44167108644	0\\
21.44170032378	0\\
21.44172956112	0\\
21.44175879846	0\\
21.4417880358	0\\
21.44181727314	0\\
21.44184651048	0\\
21.44187574782	0\\
21.44190498516	0\\
21.4419342225	0\\
21.44196345984	0\\
21.44199269718	0\\
21.44202193452	0\\
21.44205117186	0\\
21.4420804092	0\\
21.44210964654	0\\
21.44213888388	0\\
21.44216812122	0\\
21.44219735856	0\\
21.4422265959	0\\
21.44225583324	0\\
21.44228507058	0\\
21.44231430792	0\\
21.44234354526	0\\
21.4423727826	0\\
21.44240201994	0\\
21.44243125728	0\\
21.44246049462	0\\
21.44248973196	0\\
21.4425189693	0\\
21.44254820664	0\\
21.44257744398	0\\
21.44260668132	0\\
21.44263591866	0\\
21.442665156	0\\
21.44269439334	0\\
21.44272363068	0\\
21.44275286802	0\\
21.44278210536	0\\
21.4428113427	0\\
21.44284058004	0\\
21.44286981738	0\\
21.44289905472	0\\
21.44292829206	0\\
21.4429575294	0\\
21.44298676674	0\\
21.44301600408	0\\
21.44304524142	0\\
21.44307447876	0\\
21.4431037161	0\\
21.44313295344	0\\
21.44316219078	0\\
21.44319142812	0\\
21.44322066546	0\\
21.4432499028	0\\
21.44327914014	0\\
21.44330837748	0\\
21.44333761482	0\\
21.44336685216	0\\
21.4433960895	0\\
21.44342532684	0\\
21.44345456418	0\\
21.44348380152	0\\
21.44351303886	0\\
21.4435422762	0\\
21.44357151354	0\\
21.44360075088	0\\
21.44362998822	0\\
21.44365922556	0\\
21.4436884629	0\\
21.44371770024	0\\
21.44374693758	0\\
21.44377617492	0\\
21.44380541226	0\\
21.4438346496	0\\
21.44386388694	0\\
21.44389312428	0\\
21.44392236162	0\\
21.44395159896	0\\
21.4439808363	0\\
21.44401007364	0\\
21.44403931098	0\\
21.44406854832	0\\
21.44409778566	0\\
21.444127023	0\\
21.44415626034	0\\
21.44418549768	0\\
21.44421473502	0\\
21.44424397236	0\\
21.4442732097	0\\
21.44430244704	0\\
21.44433168438	0\\
21.44436092172	0\\
21.44439015906	0\\
21.4444193964	0\\
21.44444863374	0\\
21.44447787108	0\\
21.44450710842	0\\
21.44453634576	0\\
21.4445655831	0\\
21.44459482044	0\\
21.44462405778	0\\
21.44465329512	0\\
21.44468253246	0\\
21.4447117698	0\\
21.44474100714	0\\
21.44477024448	0\\
21.44479948182	0\\
21.44482871916	0\\
21.4448579565	0\\
21.44488719384	0\\
21.44491643118	0\\
21.44494566852	0\\
21.44497490586	0\\
21.4450041432	0\\
21.44503338054	0\\
21.44506261788	0\\
21.44509185522	0\\
21.44512109256	0\\
21.4451503299	0\\
21.44517956724	0\\
21.44520880458	0\\
21.44523804192	0\\
21.44526727926	0\\
21.4452965166	0\\
21.44532575394	0\\
21.44535499128	0\\
21.44538422862	0\\
21.44541346596	0\\
21.4454427033	0\\
21.44547194064	0\\
21.44550117798	0\\
21.44553041532	0\\
21.44555965266	0\\
21.44558889	0\\
21.44561812734	0\\
21.44564736468	0\\
21.44567660202	0\\
21.44570583936	0\\
21.4457350767	0\\
21.44576431404	0\\
21.44579355138	0\\
21.44582278872	0\\
21.44585202606	0\\
21.4458812634	0\\
21.44591050074	0\\
21.44593973808	0\\
21.44596897542	0\\
21.44599821276	0\\
21.4460274501	0\\
21.44605668744	0\\
21.44608592478	0\\
21.44611516212	0\\
21.44614439946	0\\
21.4461736368	0\\
21.44620287414	0\\
21.44623211148	0\\
21.44626134882	0\\
21.44629058616	0\\
21.4463198235	0\\
21.44634906084	0\\
21.44637829818	0\\
21.44640753552	0\\
21.44643677286	0\\
21.4464660102	0\\
21.44649524754	0\\
21.44652448488	0\\
21.44655372222	0\\
21.44658295956	0\\
21.4466121969	0\\
21.44664143424	0\\
21.44667067158	0\\
21.44669990892	0\\
21.44672914626	0\\
21.4467583836	0\\
21.44678762094	0\\
21.44681685828	0\\
21.44684609562	0\\
21.44687533296	0\\
21.4469045703	0\\
21.44693380764	0\\
21.44696304498	0\\
21.44699228232	0\\
21.44702151966	0\\
21.447050757	0\\
21.44707999434	0\\
21.44710923168	0\\
21.44713846902	0\\
21.44716770636	0\\
21.4471969437	0\\
21.44722618104	0\\
21.44725541838	0\\
21.44728465572	0\\
21.44731389306	0\\
21.4473431304	0\\
21.44737236774	0\\
21.44740160508	0\\
21.44743084242	0\\
21.44746007976	0\\
21.4474893171	0\\
21.44751855444	0\\
21.44754779178	0\\
21.44757702912	0\\
21.44760626646	0\\
21.4476355038	0\\
21.44766474114	0\\
21.44769397848	0\\
21.44772321582	0\\
21.44775245316	0\\
21.4477816905	0\\
21.44781092784	0\\
21.44784016518	0\\
21.44786940252	0\\
21.44789863986	0\\
21.4479278772	0\\
21.44795711454	0\\
21.44798635188	0\\
21.44801558922	0\\
21.44804482656	0\\
21.4480740639	0\\
21.44810330124	0\\
21.44813253858	0\\
21.44816177592	0\\
21.44819101326	0\\
21.4482202506	0\\
21.44824948794	0\\
21.44827872528	0\\
21.44830796262	0\\
21.44833719996	0\\
21.4483664373	0\\
21.44839567464	0\\
21.44842491198	0\\
21.44845414932	0\\
21.44848338666	0\\
21.448512624	0\\
21.44854186134	0\\
21.44857109868	0\\
21.44860033602	0\\
21.44862957336	0\\
21.4486588107	0\\
21.44868804804	0\\
21.44871728538	0\\
21.44874652272	0\\
21.44877576006	0\\
21.4488049974	0\\
21.44883423474	0\\
21.44886347208	0\\
21.44889270942	0\\
21.44892194676	0\\
21.4489511841	0\\
21.44898042144	0\\
21.44900965878	0\\
21.44903889612	0\\
21.44906813346	0\\
21.4490973708	0\\
21.44912660814	0\\
21.44915584548	0\\
21.44918508282	0\\
21.44921432016	0\\
21.4492435575	0\\
21.44927279484	0\\
21.44930203218	0\\
21.44933126952	0\\
21.44936050686	0\\
21.4493897442	0\\
21.44941898154	0\\
21.44944821888	0\\
21.44947745622	0\\
21.44950669356	0\\
21.4495359309	0\\
21.44956516824	0\\
21.44959440558	0\\
21.44962364292	0\\
21.44965288026	0\\
21.4496821176	0\\
21.44971135494	0\\
21.44974059228	0\\
21.44976982962	0\\
21.44979906696	0\\
21.4498283043	0\\
21.44985754164	0\\
21.44988677898	0\\
21.44991601632	0\\
21.44994525366	0\\
21.449974491	0\\
21.45000372834	0\\
21.45003296568	0\\
21.45006220302	0\\
21.45009144036	0\\
21.4501206777	0\\
21.45014991504	0\\
21.45017915238	0\\
21.45020838972	0\\
21.45023762706	0\\
21.4502668644	0\\
21.45029610174	0\\
21.45032533908	0\\
21.45035457642	0\\
21.45038381376	0\\
21.4504130511	0\\
21.45044228844	0\\
21.45047152578	0\\
21.45050076312	0\\
21.45053000046	0\\
21.4505592378	0\\
21.45058847514	0\\
21.45061771248	0\\
21.45064694982	0\\
21.45067618716	0\\
21.4507054245	0\\
21.45073466184	0\\
21.45076389918	0\\
21.45079313652	0\\
21.45082237386	0\\
21.4508516112	0\\
21.45088084854	0\\
21.45091008588	0\\
21.45093932322	0\\
21.45096856056	0\\
21.4509977979	0\\
21.45102703524	0\\
21.45105627258	0\\
21.45108550992	0\\
21.45111474726	0\\
21.4511439846	0\\
21.45117322194	0\\
21.45120245928	0\\
21.45123169662	0\\
21.45126093396	0\\
21.4512901713	0\\
21.45131940864	0\\
21.45134864598	0\\
21.45137788332	0\\
21.45140712066	0\\
21.451436358	0\\
21.45146559534	0\\
21.45149483268	0\\
21.45152407002	0\\
21.45155330736	0\\
21.4515825447	0\\
21.45161178204	0\\
21.45164101938	0\\
21.45167025672	0\\
21.45169949406	0\\
21.4517287314	0\\
21.45175796874	0\\
21.45178720608	0\\
21.45181644342	0\\
21.45184568076	0\\
21.4518749181	0\\
21.45190415544	0\\
21.45193339278	0\\
21.45196263012	0\\
21.45199186746	0\\
21.4520211048	0\\
21.45205034214	0\\
21.45207957948	0\\
21.45210881682	0\\
21.45213805416	0\\
21.4521672915	0\\
21.45219652884	0\\
21.45222576618	0\\
21.45225500352	0\\
21.45228424086	0\\
21.4523134782	0\\
21.45234271554	0\\
21.45237195288	0\\
21.45240119022	0\\
21.45243042756	0\\
21.4524596649	0\\
21.45248890224	0\\
21.45251813958	0\\
21.45254737692	0\\
21.45257661426	0\\
21.4526058516	0\\
21.45263508894	0\\
21.45266432628	0\\
21.45269356362	0\\
21.45272280096	0\\
21.4527520383	0\\
21.45278127564	0\\
21.45281051298	0\\
21.45283975032	0\\
21.45286898766	0\\
21.452898225	0\\
21.45292746234	0\\
21.45295669968	0\\
21.45298593702	0\\
21.45301517436	0\\
21.4530444117	0\\
21.45307364904	0\\
21.45310288638	0\\
21.45313212372	0\\
21.45316136106	0\\
21.4531905984	0\\
21.45321983574	0\\
21.45324907308	0\\
21.45327831042	0\\
21.45330754776	0\\
21.4533367851	0\\
21.45336602244	0\\
21.45339525978	0\\
21.45342449712	0\\
21.45345373446	0\\
21.4534829718	0\\
21.45351220914	0\\
21.45354144648	0\\
21.45357068382	0\\
21.45359992116	0\\
21.4536291585	0\\
21.45365839584	0\\
21.45368763318	0\\
21.45371687052	0\\
21.45374610786	0\\
21.4537753452	0\\
21.45380458254	0\\
21.45383381988	0\\
21.45386305722	0\\
21.45389229456	0\\
21.4539215319	0\\
21.45395076924	0\\
21.45398000658	0\\
21.45400924392	0\\
21.45403848126	0\\
21.4540677186	0\\
21.45409695594	0\\
21.45412619328	0\\
21.45415543062	0\\
21.45418466796	0\\
21.4542139053	0\\
21.45424314264	0\\
21.45427237998	0\\
21.45430161732	0\\
21.45433085466	0\\
21.454360092	0\\
21.45438932934	0\\
21.45441856668	0\\
21.45444780402	0\\
21.45447704136	0\\
21.4545062787	0\\
21.45453551604	0\\
21.45456475338	0\\
21.45459399072	0\\
21.45462322806	0\\
21.4546524654	0\\
21.45468170274	0\\
21.45471094008	0\\
21.45474017742	0\\
21.45476941476	0\\
21.4547986521	0\\
21.45482788944	0\\
21.45485712678	0\\
21.45488636412	0\\
21.45491560146	0\\
21.4549448388	0\\
21.45497407614	0\\
21.45500331348	0\\
21.45503255082	0\\
21.45506178816	0\\
21.4550910255	0\\
21.45512026284	0\\
21.45514950018	0\\
21.45517873752	0\\
21.45520797486	0\\
21.4552372122	0\\
21.45526644954	0\\
21.45529568688	0\\
21.45532492422	0\\
21.45535416156	0\\
21.4553833989	0\\
21.45541263624	0\\
21.45544187358	0\\
21.45547111092	0\\
21.45550034826	0\\
21.4555295856	0\\
21.45555882294	0\\
21.45558806028	0\\
21.45561729762	0\\
21.45564653496	0\\
21.4556757723	0\\
21.45570500964	0\\
21.45573424698	0\\
21.45576348432	0\\
21.45579272166	0\\
21.455821959	0\\
21.45585119634	0\\
21.45588043368	0\\
21.45590967102	0\\
21.45593890836	0\\
21.4559681457	0\\
21.45599738304	0\\
21.45602662038	0\\
21.45605585772	0\\
21.45608509506	0\\
21.4561143324	0\\
21.45614356974	0\\
21.45617280708	0\\
21.45620204442	0\\
21.45623128176	0\\
21.4562605191	0\\
21.45628975644	0\\
21.45631899378	0\\
21.45634823112	0\\
21.45637746846	0\\
21.4564067058	0\\
21.45643594314	0\\
21.45646518048	0\\
21.45649441782	0\\
21.45652365516	0\\
21.4565528925	0\\
21.45658212984	0\\
21.45661136718	0\\
21.45664060452	0\\
21.45666984186	0\\
21.4566990792	0\\
21.45672831654	0\\
21.45675755388	0\\
21.45678679122	0\\
21.45681602856	0\\
21.4568452659	0\\
21.45687450324	0\\
21.45690374058	0\\
21.45693297792	0\\
21.45696221526	0\\
21.4569914526	0\\
21.45702068994	0\\
21.45704992728	0\\
21.45707916462	0\\
21.45710840196	0\\
21.4571376393	0\\
21.45716687664	0\\
21.45719611398	0\\
21.45722535132	0\\
21.45725458866	0\\
21.457283826	0\\
21.45731306334	0\\
21.45734230068	0\\
21.45737153802	0\\
21.45740077536	0\\
21.4574300127	0\\
21.45745925004	0\\
21.45748848738	0\\
21.45751772472	0\\
21.45754696206	0\\
21.4575761994	0\\
21.45760543674	0\\
21.45763467408	0\\
21.45766391142	0\\
21.45769314876	0\\
21.4577223861	0\\
21.45775162344	0\\
21.45778086078	0\\
21.45781009812	0\\
21.45783933546	0\\
21.4578685728	0\\
21.45789781014	0\\
21.45792704748	0\\
21.45795628482	0\\
21.45798552216	0\\
21.4580147595	0\\
21.45804399684	0\\
21.45807323418	0\\
21.45810247152	0\\
21.45813170886	0\\
21.4581609462	0\\
21.45819018354	0\\
21.45821942088	0\\
21.45824865822	0\\
21.45827789556	0\\
21.4583071329	0\\
21.45833637024	0\\
21.45836560758	0\\
21.45839484492	0\\
21.45842408226	0\\
21.4584533196	0\\
21.45848255694	0\\
21.45851179428	0\\
21.45854103162	0\\
21.45857026896	0\\
21.4585995063	0\\
21.45862874364	0\\
21.45865798098	0\\
21.45868721832	0\\
21.45871645566	0\\
21.458745693	0\\
21.45877493034	0\\
21.45880416768	0\\
21.45883340502	0\\
21.45886264236	0\\
21.4588918797	0\\
21.45892111704	0\\
21.45895035438	0\\
21.45897959172	0\\
21.45900882906	0\\
21.4590380664	0\\
21.45906730374	0\\
21.45909654108	0\\
21.45912577842	0\\
21.45915501576	0\\
21.4591842531	0\\
21.45921349044	0\\
21.45924272778	0\\
21.45927196512	0\\
21.45930120246	0\\
21.4593304398	0\\
21.45935967714	0\\
21.45938891448	0\\
21.45941815182	0\\
21.45944738916	0\\
21.4594766265	0\\
21.45950586384	0\\
21.45953510118	0\\
21.45956433852	0\\
21.45959357586	0\\
21.4596228132	0\\
21.45965205054	0\\
21.45968128788	0\\
21.45971052522	0\\
21.45973976256	0\\
21.4597689999	0\\
21.45979823724	0\\
21.45982747458	0\\
21.45985671192	0\\
21.45988594926	0\\
21.4599151866	0\\
21.45994442394	0\\
21.45997366128	0\\
21.46000289862	0\\
21.46003213596	0\\
21.4600613733	0\\
21.46009061064	0\\
21.46011984798	0\\
21.46014908532	0\\
21.46017832266	0\\
21.46020756	0\\
21.46023679734	0\\
21.46026603468	0\\
21.46029527202	0\\
21.46032450936	0\\
21.4603537467	0\\
21.46038298404	0\\
21.46041222138	0\\
21.46044145872	0\\
21.46047069606	0\\
21.4604999334	0\\
21.46052917074	0\\
21.46055840808	0\\
21.46058764542	0\\
21.46061688276	0\\
21.4606461201	0\\
21.46067535744	0\\
21.46070459478	0\\
21.46073383212	0\\
21.46076306946	0\\
21.4607923068	0\\
21.46082154414	0\\
21.46085078148	0\\
21.46088001882	0\\
21.46090925616	0\\
21.4609384935	0\\
21.46096773084	0\\
21.46099696818	0\\
21.46102620552	0\\
21.46105544286	0\\
21.4610846802	0\\
21.46111391754	0\\
21.46114315488	0\\
21.46117239222	0\\
21.46120162956	0\\
21.4612308669	0\\
21.46126010424	0\\
21.46128934158	0\\
21.46131857892	0\\
21.46134781626	0\\
21.4613770536	0\\
21.46140629094	0\\
21.46143552828	0\\
21.46146476562	0\\
21.46149400296	0\\
21.4615232403	0\\
21.46155247764	0\\
21.46158171498	0\\
21.46161095232	0\\
21.46164018966	0\\
21.461669427	0\\
21.46169866434	0\\
21.46172790168	0\\
21.46175713902	0\\
21.46178637636	0\\
21.4618156137	0\\
21.46184485104	0\\
21.46187408838	0\\
21.46190332572	0\\
21.46193256306	0\\
21.4619618004	0\\
21.46199103774	0\\
21.46202027508	0\\
21.46204951242	0\\
21.46207874976	0\\
21.4621079871	0\\
21.46213722444	0\\
21.46216646178	0\\
21.46219569912	0\\
21.46222493646	0\\
21.4622541738	0\\
21.46228341114	0\\
21.46231264848	0\\
21.46234188582	0\\
21.46237112316	0\\
21.4624003605	0\\
21.46242959784	0\\
21.46245883518	0\\
21.46248807252	0\\
21.46251730986	0\\
21.4625465472	0\\
21.46257578454	0\\
21.46260502188	0\\
21.46263425922	0\\
21.46266349656	0\\
21.4626927339	0\\
21.46272197124	0\\
21.46275120858	0\\
21.46278044592	0\\
21.46280968326	0\\
21.4628389206	0\\
21.46286815794	0\\
21.46289739528	0\\
21.46292663262	0\\
21.46295586996	0\\
21.4629851073	0\\
21.46301434464	0\\
21.46304358198	0\\
21.46307281932	0\\
21.46310205666	0\\
21.463131294	0\\
21.46316053134	0\\
21.46318976868	0\\
21.46321900602	0\\
21.46324824336	0\\
21.4632774807	0\\
21.46330671804	0\\
21.46333595538	0\\
21.46336519272	0\\
21.46339443006	0\\
21.4634236674	0\\
21.46345290474	0\\
21.46348214208	0\\
21.46351137942	0\\
21.46354061676	0\\
21.4635698541	0\\
21.46359909144	0\\
21.46362832878	0\\
21.46365756612	0\\
21.46368680346	0\\
21.4637160408	0\\
21.46374527814	0\\
21.46377451548	0\\
21.46380375282	0\\
21.46383299016	0\\
21.4638622275	0\\
21.46389146484	0\\
21.46392070218	0\\
21.46394993952	0\\
21.46397917686	0\\
21.4640084142	0\\
21.46403765154	0\\
21.46406688888	0\\
21.46409612622	0\\
21.46412536356	0\\
21.4641546009	0\\
21.46418383824	0\\
21.46421307558	0\\
21.46424231292	0\\
21.46427155026	0\\
21.4643007876	0\\
21.46433002494	0\\
21.46435926228	0\\
21.46438849962	0\\
21.46441773696	0\\
21.4644469743	0\\
21.46447621164	0\\
21.46450544898	0\\
21.46453468632	0\\
21.46456392366	0\\
21.464593161	0\\
21.46462239834	0\\
21.46465163568	0\\
21.46468087302	0\\
21.46471011036	0\\
21.4647393477	0\\
21.46476858504	0\\
21.46479782238	0\\
21.46482705972	0\\
21.46485629706	0\\
21.4648855344	0\\
21.46491477174	0\\
21.46494400908	0\\
21.46497324642	0\\
21.46500248376	0\\
21.4650317211	0\\
21.46506095844	0\\
21.46509019578	0\\
21.46511943312	0\\
21.46514867046	0\\
21.4651779078	0\\
21.46520714514	0\\
21.46523638248	0\\
21.46526561982	0\\
21.46529485716	0\\
21.4653240945	0\\
21.46535333184	0\\
21.46538256918	0\\
21.46541180652	0\\
21.46544104386	0\\
21.4654702812	0\\
21.46549951854	0\\
21.46552875588	0\\
21.46555799322	0\\
21.46558723056	0\\
21.4656164679	0\\
21.46564570524	0\\
21.46567494258	0\\
21.46570417992	0\\
21.46573341726	0\\
21.4657626546	0\\
21.46579189194	0\\
21.46582112928	0\\
21.46585036662	0\\
21.46587960396	0\\
21.4659088413	0\\
21.46593807864	0\\
21.46596731598	0\\
21.46599655332	0\\
21.46602579066	0\\
21.466055028	0\\
21.46608426534	0\\
21.46611350268	0\\
21.46614274002	0\\
21.46617197736	0\\
21.4662012147	0\\
21.46623045204	0\\
21.46625968938	0\\
21.46628892672	0\\
21.46631816406	0\\
21.4663474014	0\\
21.46637663874	0\\
21.46640587608	0\\
21.46643511342	0\\
21.46646435076	0\\
21.4664935881	0\\
21.46652282544	0\\
21.46655206278	0\\
21.46658130012	0\\
21.46661053746	0\\
21.4666397748	0\\
21.46666901214	0\\
21.46669824948	0\\
21.46672748682	0\\
21.46675672416	0\\
21.4667859615	0\\
21.46681519884	0\\
21.46684443618	0\\
21.46687367352	0\\
21.46690291086	0\\
21.4669321482	0\\
21.46696138554	0\\
21.46699062288	0\\
21.46701986022	0\\
21.46704909756	0\\
21.4670783349	0\\
21.46710757224	0\\
21.46713680958	0\\
21.46716604692	0\\
21.46719528426	0\\
21.4672245216	0\\
21.46725375894	0\\
21.46728299628	0\\
21.46731223362	0\\
21.46734147096	0\\
21.4673707083	0\\
21.46739994564	0\\
21.46742918298	0\\
21.46745842032	0\\
21.46748765766	0\\
21.467516895	0\\
21.46754613234	0\\
21.46757536968	0\\
21.46760460702	0\\
21.46763384436	0\\
21.4676630817	0\\
21.46769231904	0\\
21.46772155638	0\\
21.46775079372	0\\
21.46778003106	0\\
21.4678092684	0\\
21.46783850574	0\\
21.46786774308	0\\
21.46789698042	0\\
21.46792621776	0\\
21.4679554551	0\\
21.46798469244	0\\
21.46801392978	0\\
21.46804316712	0\\
21.46807240446	0\\
21.4681016418	0\\
21.46813087914	0\\
21.46816011648	0\\
21.46818935382	0\\
21.46821859116	0\\
21.4682478285	0\\
21.46827706584	0\\
21.46830630318	0\\
21.46833554052	0\\
21.46836477786	0\\
21.4683940152	0\\
21.46842325254	0\\
21.46845248988	0\\
21.46848172722	0\\
21.46851096456	0\\
21.4685402019	0\\
21.46856943924	0\\
21.46859867658	0\\
21.46862791392	0\\
21.46865715126	0\\
21.4686863886	0\\
21.46871562594	0\\
21.46874486328	0\\
21.46877410062	0\\
21.46880333796	0\\
21.4688325753	0\\
21.46886181264	0\\
21.46889104998	0\\
21.46892028732	0\\
21.46894952466	0\\
21.468978762	0\\
21.46900799934	0\\
21.46903723668	0\\
21.46906647402	0\\
21.46909571136	0\\
21.4691249487	0\\
21.46915418604	0\\
21.46918342338	0\\
21.46921266072	0\\
21.46924189806	0\\
21.4692711354	0\\
21.46930037274	0\\
21.46932961008	0\\
21.46935884742	0\\
21.46938808476	0\\
21.4694173221	0\\
21.46944655944	0\\
21.46947579678	0\\
21.46950503412	0\\
21.46953427146	0\\
21.4695635088	0\\
21.46959274614	0\\
21.46962198348	0\\
21.46965122082	0\\
21.46968045816	0\\
21.4697096955	0\\
21.46973893284	0\\
21.46976817018	0\\
21.46979740752	0\\
21.46982664486	0\\
21.4698558822	0\\
21.46988511954	0\\
21.46991435688	0\\
21.46994359422	0\\
21.46997283156	0\\
21.4700020689	0\\
21.47003130624	0\\
21.47006054358	0\\
21.47008978092	0\\
21.47011901826	0\\
21.4701482556	0\\
21.47017749294	0\\
21.47020673028	0\\
21.47023596762	0\\
21.47026520496	0\\
21.4702944423	0\\
21.47032367964	0\\
21.47035291698	0\\
21.47038215432	0\\
21.47041139166	0\\
21.470440629	0\\
21.47046986634	0\\
21.47049910368	0\\
21.47052834102	0\\
21.47055757836	0\\
21.4705868157	0\\
21.47061605304	0\\
21.47064529038	0\\
21.47067452772	0\\
21.47070376506	0\\
21.4707330024	0\\
21.47076223974	0\\
21.47079147708	0\\
21.47082071442	0\\
21.47084995176	0\\
21.4708791891	0\\
21.47090842644	0\\
21.47093766378	0\\
21.47096690112	0\\
21.47099613846	0\\
21.4710253758	0\\
21.47105461314	0\\
21.47108385048	0\\
21.47111308782	0\\
21.47114232516	0\\
21.4711715625	0\\
21.47120079984	0\\
21.47123003718	0\\
21.47125927452	0\\
21.47128851186	0\\
21.4713177492	0\\
21.47134698654	0\\
21.47137622388	0\\
21.47140546122	0\\
21.47143469856	0\\
21.4714639359	0\\
21.47149317324	0\\
21.47152241058	0\\
21.47155164792	0\\
21.47158088526	0\\
21.4716101226	0\\
21.47163935994	0\\
21.47166859728	0\\
21.47169783462	0\\
21.47172707196	0\\
21.4717563093	0\\
21.47178554664	0\\
21.47181478398	0\\
21.47184402132	0\\
21.47187325866	0\\
21.471902496	0\\
21.47193173334	0\\
21.47196097068	0\\
21.47199020802	0\\
21.47201944536	0\\
21.4720486827	0\\
21.47207792004	0\\
21.47210715738	0\\
21.47213639472	0\\
21.47216563206	0\\
21.4721948694	0\\
21.47222410674	0\\
21.47225334408	0\\
21.47228258142	0\\
21.47231181876	0\\
21.4723410561	0\\
21.47237029344	0\\
21.47239953078	0\\
21.47242876812	0\\
21.47245800546	0\\
21.4724872428	0\\
21.47251648014	0\\
21.47254571748	0\\
21.47257495482	0\\
21.47260419216	0\\
21.4726334295	0\\
21.47266266684	0\\
21.47269190418	0\\
21.47272114152	0\\
21.47275037886	0\\
21.4727796162	0\\
21.47280885354	0\\
21.47283809088	0\\
21.47286732822	0\\
21.47289656556	0\\
21.4729258029	0\\
21.47295504024	0\\
21.47298427758	0\\
21.47301351492	0\\
21.47304275226	0\\
21.4730719896	0\\
21.47310122694	0\\
21.47313046428	0\\
21.47315970162	0\\
21.47318893896	0\\
21.4732181763	0\\
21.47324741364	0\\
21.47327665098	0\\
21.47330588832	0\\
21.47333512566	0\\
21.473364363	0\\
21.47339360034	0\\
21.47342283768	0\\
21.47345207502	0\\
21.47348131236	0\\
21.4735105497	0\\
21.47353978704	0\\
21.47356902438	0\\
21.47359826172	0\\
21.47362749906	0\\
21.4736567364	0\\
21.47368597374	0\\
21.47371521108	0\\
21.47374444842	0\\
21.47377368576	0\\
21.4738029231	0\\
21.47383216044	0\\
21.47386139778	0\\
21.47389063512	0\\
21.47391987246	0\\
21.4739491098	0\\
21.47397834714	0\\
21.47400758448	0\\
21.47403682182	0\\
21.47406605916	0\\
21.4740952965	0\\
21.47412453384	0\\
21.47415377118	0\\
21.47418300852	0\\
21.47421224586	0\\
21.4742414832	0\\
21.47427072054	0\\
21.47429995788	0\\
21.47432919522	0\\
21.47435843256	0\\
21.4743876699	0\\
21.47441690724	0\\
21.47444614458	0\\
21.47447538192	0\\
21.47450461926	0\\
21.4745338566	0\\
21.47456309394	0\\
21.47459233128	0\\
21.47462156862	0\\
21.47465080596	0\\
21.4746800433	0\\
21.47470928064	0\\
21.47473851798	0\\
21.47476775532	0\\
21.47479699266	0\\
21.47482623	0\\
21.47485546734	0\\
21.47488470468	0\\
21.47491394202	0\\
21.47494317936	0\\
21.4749724167	0\\
21.47500165404	0\\
21.47503089138	0\\
21.47506012872	0\\
21.47508936606	0\\
21.4751186034	0\\
21.47514784074	0\\
21.47517707808	0\\
21.47520631542	0\\
21.47523555276	0\\
21.4752647901	0\\
21.47529402744	0\\
21.47532326478	0\\
21.47535250212	0\\
21.47538173946	0\\
21.4754109768	0\\
21.47544021414	0\\
21.47546945148	0\\
21.47549868882	0\\
21.47552792616	0\\
21.4755571635	0\\
21.47558640084	0\\
21.47561563818	0\\
21.47564487552	0\\
21.47567411286	0\\
21.4757033502	0\\
21.47573258754	0\\
21.47576182488	0\\
21.47579106222	0\\
21.47582029956	0\\
21.4758495369	0\\
21.47587877424	0\\
21.47590801158	0\\
21.47593724892	0\\
21.47596648626	0\\
21.4759957236	0\\
21.47602496094	0\\
21.47605419828	0\\
21.47608343562	0\\
21.47611267296	0\\
21.4761419103	0\\
21.47617114764	0\\
21.47620038498	0\\
21.47622962232	0\\
21.47625885966	0\\
21.476288097	0\\
21.47631733434	0\\
21.47634657168	0\\
21.47637580902	0\\
21.47640504636	0\\
21.4764342837	0\\
21.47646352104	0\\
21.47649275838	0\\
21.47652199572	0\\
21.47655123306	0\\
21.4765804704	0\\
21.47660970774	0\\
21.47663894508	0\\
21.47666818242	0\\
21.47669741976	0\\
21.4767266571	0\\
21.47675589444	0\\
21.47678513178	0\\
21.47681436912	0\\
21.47684360646	0\\
21.4768728438	0\\
21.47690208114	0\\
21.47693131848	0\\
21.47696055582	0\\
21.47698979316	0\\
21.4770190305	0\\
21.47704826784	0\\
21.47707750518	0\\
21.47710674252	0\\
21.47713597986	0\\
21.4771652172	0\\
21.47719445454	0\\
21.47722369188	0\\
21.47725292922	0\\
21.47728216656	0\\
21.4773114039	0\\
21.47734064124	0\\
21.47736987858	0\\
21.47739911592	0\\
21.47742835326	0\\
21.4774575906	0\\
21.47748682794	0\\
21.47751606528	0\\
21.47754530262	0\\
21.47757453996	0\\
21.4776037773	0\\
21.47763301464	0\\
21.47766225198	0\\
21.47769148932	0\\
21.47772072666	0\\
21.477749964	0\\
21.47777920134	0\\
21.47780843868	0\\
21.47783767602	0\\
21.47786691336	0\\
21.4778961507	0\\
21.47792538804	0\\
21.47795462538	0\\
21.47798386272	0\\
21.47801310006	0\\
21.4780423374	0\\
21.47807157474	0\\
21.47810081208	0\\
21.47813004942	0\\
21.47815928676	0\\
21.4781885241	0\\
21.47821776144	0\\
21.47824699878	0\\
21.47827623612	0\\
21.47830547346	0\\
21.4783347108	0\\
21.47836394814	0\\
21.47839318548	0\\
21.47842242282	0\\
21.47845166016	0\\
21.4784808975	0\\
21.47851013484	0\\
21.47853937218	0\\
21.47856860952	0\\
21.47859784686	0\\
21.4786270842	0\\
21.47865632154	0\\
21.47868555888	0\\
21.47871479622	0\\
21.47874403356	0\\
21.4787732709	0\\
21.47880250824	0\\
21.47883174558	0\\
21.47886098292	0\\
21.47889022026	0\\
21.4789194576	0\\
21.47894869494	0\\
21.47897793228	0\\
21.47900716962	0\\
21.47903640696	0\\
21.4790656443	0\\
21.47909488164	0\\
21.47912411898	0\\
21.47915335632	0\\
21.47918259366	0\\
21.479211831	0\\
21.47924106834	0\\
21.47927030568	0\\
21.47929954302	0\\
21.47932878036	0\\
21.4793580177	0\\
21.47938725504	0\\
21.47941649238	0\\
21.47944572972	0\\
21.47947496706	0\\
21.4795042044	0\\
21.47953344174	0\\
21.47956267908	0\\
21.47959191642	0\\
21.47962115376	0\\
21.4796503911	0\\
21.47967962844	0\\
21.47970886578	0\\
21.47973810312	0\\
21.47976734046	0\\
21.4797965778	0\\
21.47982581514	0\\
21.47985505248	0\\
21.47988428982	0\\
21.47991352716	0\\
21.4799427645	0\\
21.47997200184	0\\
21.48000123918	0\\
21.48003047652	0\\
21.48005971386	0\\
21.4800889512	0\\
21.48011818854	0\\
21.48014742588	0\\
21.48017666322	0\\
21.48020590056	0\\
21.4802351379	0\\
21.48026437524	0\\
21.48029361258	0\\
21.48032284992	0\\
21.48035208726	0\\
21.4803813246	0\\
21.48041056194	0\\
21.48043979928	0\\
21.48046903662	0\\
21.48049827396	0\\
21.4805275113	0\\
21.48055674864	0\\
21.48058598598	0\\
21.48061522332	0\\
21.48064446066	0\\
21.480673698	0\\
21.48070293534	0\\
21.48073217268	0\\
21.48076141002	0\\
21.48079064736	0\\
21.4808198847	0\\
21.48084912204	0\\
21.48087835938	0\\
21.48090759672	0\\
21.48093683406	0\\
21.4809660714	0\\
21.48099530874	0\\
21.48102454608	0\\
21.48105378342	0\\
21.48108302076	0\\
21.4811122581	0\\
21.48114149544	0\\
21.48117073278	0\\
21.48119997012	0\\
21.48122920746	0\\
21.4812584448	0\\
21.48128768214	0\\
21.48131691948	0\\
21.48134615682	0\\
21.48137539416	0\\
21.4814046315	0\\
21.48143386884	0\\
21.48146310618	0\\
21.48149234352	0\\
21.48152158086	0\\
21.4815508182	0\\
21.48158005554	0\\
21.48160929288	0\\
21.48163853022	0\\
21.48166776756	0\\
21.4816970049	0\\
21.48172624224	0\\
21.48175547958	0\\
21.48178471692	0\\
21.48181395426	0\\
21.4818431916	0\\
21.48187242894	0\\
21.48190166628	0\\
21.48193090362	0\\
21.48196014096	0\\
21.4819893783	0\\
21.48201861564	0\\
21.48204785298	0\\
21.48207709032	0\\
21.48210632766	0\\
21.482135565	0\\
21.48216480234	0\\
21.48219403968	0\\
21.48222327702	0\\
21.48225251436	0\\
21.4822817517	0\\
21.48231098904	0\\
21.48234022638	0\\
21.48236946372	0\\
21.48239870106	0\\
21.4824279384	0\\
21.48245717574	0\\
21.48248641308	0\\
21.48251565042	0\\
21.48254488776	0\\
21.4825741251	0\\
21.48260336244	0\\
21.48263259978	0\\
21.48266183712	0\\
21.48269107446	0\\
21.4827203118	0\\
21.48274954914	0\\
21.48277878648	0\\
21.48280802382	0\\
21.48283726116	0\\
21.4828664985	0\\
21.48289573584	0\\
21.48292497318	0\\
21.48295421052	0\\
21.48298344786	0\\
21.4830126852	0\\
21.48304192254	0\\
21.48307115988	0\\
21.48310039722	0\\
21.48312963456	0\\
21.4831588719	0\\
21.48318810924	0\\
21.48321734658	0\\
21.48324658392	0\\
21.48327582126	0\\
21.4833050586	0\\
21.48333429594	0\\
21.48336353328	0\\
21.48339277062	0\\
21.48342200796	0\\
21.4834512453	0\\
21.48348048264	0\\
21.48350971998	0\\
21.48353895732	0\\
21.48356819466	0\\
21.483597432	0\\
21.48362666934	0\\
21.48365590668	0\\
21.48368514402	0\\
21.48371438136	0\\
21.4837436187	0\\
21.48377285604	0\\
21.48380209338	0\\
21.48383133072	0\\
21.48386056806	0\\
21.4838898054	0\\
21.48391904274	0\\
21.48394828008	0\\
21.48397751742	0\\
21.48400675476	0\\
21.4840359921	0\\
21.48406522944	0\\
21.48409446678	0\\
21.48412370412	0\\
21.48415294146	0\\
21.4841821788	0\\
21.48421141614	0\\
21.48424065348	0\\
21.48426989082	0\\
21.48429912816	0\\
21.4843283655	0\\
21.48435760284	0\\
21.48438684018	0\\
21.48441607752	0\\
21.48444531486	0\\
21.4844745522	0\\
21.48450378954	0\\
21.48453302688	0\\
21.48456226422	0\\
21.48459150156	0\\
21.4846207389	0\\
21.48464997624	0\\
21.48467921358	0\\
21.48470845092	0\\
21.48473768826	0\\
21.4847669256	0\\
21.48479616294	0\\
21.48482540028	0\\
21.48485463762	0\\
21.48488387496	0\\
21.4849131123	0\\
21.48494234964	0\\
21.48497158698	0\\
21.48500082432	0\\
21.48503006166	0\\
21.485059299	0\\
21.48508853634	0\\
21.48511777368	0\\
21.48514701102	0\\
21.48517624836	0\\
21.4852054857	0\\
21.48523472304	0\\
21.48526396038	0\\
21.48529319772	0\\
21.48532243506	0\\
21.4853516724	0\\
21.48538090974	0\\
21.48541014708	0\\
21.48543938442	0\\
21.48546862176	0\\
21.4854978591	0\\
21.48552709644	0\\
21.48555633378	0\\
21.48558557112	0\\
21.48561480846	0\\
21.4856440458	0\\
21.48567328314	0\\
21.48570252048	0\\
21.48573175782	0\\
21.48576099516	0\\
21.4857902325	0\\
21.48581946984	0\\
21.48584870718	0\\
21.48587794452	0\\
21.48590718186	0\\
21.4859364192	0\\
21.48596565654	0\\
21.48599489388	0\\
21.48602413122	0\\
21.48605336856	0\\
21.4860826059	0\\
21.48611184324	0\\
21.48614108058	0\\
21.48617031792	0\\
21.48619955526	0\\
21.4862287926	0\\
21.48625802994	0\\
21.48628726728	0\\
21.48631650462	0\\
21.48634574196	0\\
21.4863749793	0\\
21.48640421664	0\\
21.48643345398	0\\
21.48646269132	0\\
21.48649192866	0\\
21.486521166	0\\
21.48655040334	0\\
21.48657964068	0\\
21.48660887802	0\\
21.48663811536	0\\
21.4866673527	0\\
21.48669659004	0\\
21.48672582738	0\\
21.48675506472	0\\
21.48678430206	0\\
21.4868135394	0\\
21.48684277674	0\\
21.48687201408	0\\
21.48690125142	0\\
21.48693048876	0\\
21.4869597261	0\\
21.48698896344	0\\
21.48701820078	0\\
21.48704743812	0\\
21.48707667546	0\\
21.4871059128	0\\
21.48713515014	0\\
21.48716438748	0\\
21.48719362482	0\\
21.48722286216	0\\
21.4872520995	0\\
21.48728133684	0\\
21.48731057418	0\\
21.48733981152	0\\
21.48736904886	0\\
21.4873982862	0\\
21.48742752354	0\\
21.48745676088	0\\
21.48748599822	0\\
21.48751523556	0\\
21.4875444729	0\\
21.48757371024	0\\
21.48760294758	0\\
21.48763218492	0\\
21.48766142226	0\\
21.4876906596	0\\
21.48771989694	0\\
21.48774913428	0\\
21.48777837162	0\\
21.48780760896	0\\
21.4878368463	0\\
21.48786608364	0\\
21.48789532098	0\\
21.48792455832	0\\
21.48795379566	0\\
21.487983033	0\\
21.48801227034	0\\
21.48804150768	0\\
21.48807074502	0\\
21.48809998236	0\\
21.4881292197	0\\
21.48815845704	0\\
21.48818769438	0\\
21.48821693172	0\\
21.48824616906	0\\
21.4882754064	0\\
21.48830464374	0\\
21.48833388108	0\\
21.48836311842	0\\
21.48839235576	0\\
21.4884215931	0\\
21.48845083044	0\\
21.48848006778	0\\
21.48850930512	0\\
21.48853854246	0\\
21.4885677798	0\\
21.48859701714	0\\
21.48862625448	0\\
21.48865549182	0\\
21.48868472916	0\\
21.4887139665	0\\
21.48874320384	0\\
21.48877244118	0\\
21.48880167852	0\\
21.48883091586	0\\
21.4888601532	0\\
21.48888939054	0\\
21.48891862788	0\\
21.48894786522	0\\
21.48897710256	0\\
21.4890063399	0\\
21.48903557724	0\\
21.48906481458	0\\
21.48909405192	0\\
21.48912328926	0\\
21.4891525266	0\\
21.48918176394	0\\
21.48921100128	0\\
21.48924023862	0\\
21.48926947596	0\\
21.4892987133	0\\
21.48932795064	0\\
21.48935718798	0\\
21.48938642532	0\\
21.48941566266	0\\
21.4894449	0\\
21.48947413734	0\\
21.48950337468	0\\
21.48953261202	0\\
21.48956184936	0\\
21.4895910867	0\\
21.48962032404	0\\
21.48964956138	0\\
21.48967879872	0\\
21.48970803606	0\\
21.4897372734	0\\
21.48976651074	0\\
21.48979574808	0\\
21.48982498542	0\\
21.48985422276	0\\
21.4898834601	0\\
21.48991269744	0\\
21.48994193478	0\\
21.48997117212	0\\
21.49000040946	0\\
21.4900296468	0\\
21.49005888414	0\\
21.49008812148	0\\
21.49011735882	0\\
21.49014659616	0\\
21.4901758335	0\\
21.49020507084	0\\
21.49023430818	0\\
21.49026354552	0\\
21.49029278286	0\\
21.4903220202	0\\
21.49035125754	0\\
21.49038049488	0\\
21.49040973222	0\\
21.49043896956	0\\
21.4904682069	0\\
21.49049744424	0\\
21.49052668158	0\\
21.49055591892	0\\
21.49058515626	0\\
21.4906143936	0\\
21.49064363094	0\\
21.49067286828	0\\
21.49070210562	0\\
21.49073134296	0\\
21.4907605803	0\\
21.49078981764	0\\
21.49081905498	0\\
21.49084829232	0\\
21.49087752966	0\\
21.490906767	0\\
21.49093600434	0\\
21.49096524168	0\\
21.49099447902	0\\
21.49102371636	0\\
21.4910529537	0\\
21.49108219104	0\\
21.49111142838	0\\
21.49114066572	0\\
21.49116990306	0\\
21.4911991404	0\\
21.49122837774	0\\
21.49125761508	0\\
21.49128685242	0\\
21.49131608976	0\\
21.4913453271	0\\
21.49137456444	0\\
21.49140380178	0\\
21.49143303912	0\\
21.49146227646	0\\
21.4914915138	0\\
21.49152075114	0\\
21.49154998848	0\\
21.49157922582	0\\
21.49160846316	0\\
21.4916377005	0\\
21.49166693784	0\\
21.49169617518	0\\
21.49172541252	0\\
21.49175464986	0\\
21.4917838872	0\\
21.49181312454	0\\
21.49184236188	0\\
21.49187159922	0\\
21.49190083656	0\\
21.4919300739	0\\
21.49195931124	0\\
21.49198854858	0\\
21.49201778592	0\\
21.49204702326	0\\
21.4920762606	0\\
21.49210549794	0\\
21.49213473528	0\\
21.49216397262	0\\
21.49219320996	0\\
21.4922224473	0\\
21.49225168464	0\\
21.49228092198	0\\
21.49231015932	0\\
21.49233939666	0\\
21.492368634	0\\
21.49239787134	0\\
21.49242710868	0\\
21.49245634602	0\\
21.49248558336	0\\
21.4925148207	0\\
21.49254405804	0\\
21.49257329538	0\\
21.49260253272	0\\
21.49263177006	0\\
21.4926610074	0\\
21.49269024474	0\\
21.49271948208	0\\
21.49274871942	0\\
21.49277795676	0\\
21.4928071941	0\\
21.49283643144	0\\
21.49286566878	0\\
21.49289490612	0\\
21.49292414346	0\\
21.4929533808	0\\
21.49298261814	0\\
21.49301185548	0\\
21.49304109282	0\\
21.49307033016	0\\
21.4930995675	0\\
21.49312880484	0\\
21.49315804218	0\\
21.49318727952	0\\
21.49321651686	0\\
21.4932457542	0\\
21.49327499154	0\\
21.49330422888	0\\
21.49333346622	0\\
21.49336270356	0\\
21.4933919409	0\\
21.49342117824	0\\
21.49345041558	0\\
21.49347965292	0\\
21.49350889026	0\\
21.4935381276	0\\
21.49356736494	0\\
21.49359660228	0\\
21.49362583962	0\\
21.49365507696	0\\
21.4936843143	0\\
21.49371355164	0\\
21.49374278898	0\\
21.49377202632	0\\
21.49380126366	0\\
21.493830501	0\\
21.49385973834	0\\
21.49388897568	0\\
21.49391821302	0\\
21.49394745036	0\\
21.4939766877	0\\
21.49400592504	0\\
21.49403516238	0\\
21.49406439972	0\\
21.49409363706	0\\
21.4941228744	0\\
21.49415211174	0\\
21.49418134908	0\\
21.49421058642	0\\
21.49423982376	0\\
21.4942690611	0\\
21.49429829844	0\\
21.49432753578	0\\
21.49435677312	0\\
21.49438601046	0\\
21.4944152478	0\\
21.49444448514	0\\
21.49447372248	0\\
21.49450295982	0\\
21.49453219716	0\\
21.4945614345	0\\
21.49459067184	0\\
21.49461990918	0\\
21.49464914652	0\\
21.49467838386	0\\
21.4947076212	0\\
21.49473685854	0\\
21.49476609588	0\\
21.49479533322	0\\
21.49482457056	0\\
21.4948538079	0\\
21.49488304524	0\\
21.49491228258	0\\
21.49494151992	0\\
21.49497075726	0\\
21.4949999946	0\\
21.49502923194	0\\
21.49505846928	0\\
21.49508770662	0\\
21.49511694396	0\\
21.4951461813	0\\
21.49517541864	0\\
21.49520465598	0\\
21.49523389332	0\\
21.49526313066	0\\
21.495292368	0\\
21.49532160534	0\\
21.49535084268	0\\
21.49538008002	0\\
21.49540931736	0\\
21.4954385547	0\\
21.49546779204	0\\
21.49549702938	0\\
21.49552626672	0\\
21.49555550406	0\\
21.4955847414	0\\
21.49561397874	0\\
21.49564321608	0\\
21.49567245342	0\\
21.49570169076	0\\
21.4957309281	0\\
21.49576016544	0\\
21.49578940278	0\\
21.49581864012	0\\
21.49584787746	0\\
21.4958771148	0\\
21.49590635214	0\\
21.49593558948	0\\
21.49596482682	0\\
21.49599406416	0\\
21.4960233015	0\\
21.49605253884	0\\
21.49608177618	0\\
21.49611101352	0\\
21.49614025086	0\\
21.4961694882	0\\
21.49619872554	0\\
21.49622796288	0\\
21.49625720022	0\\
21.49628643756	0\\
21.4963156749	0\\
21.49634491224	0\\
21.49637414958	0\\
21.49640338692	0\\
21.49643262426	0\\
21.4964618616	0\\
21.49649109894	0\\
21.49652033628	0\\
21.49654957362	0\\
21.49657881096	0\\
21.4966080483	0\\
21.49663728564	0\\
21.49666652298	0\\
21.49669576032	0\\
21.49672499766	0\\
21.496754235	0\\
21.49678347234	0\\
21.49681270968	0\\
21.49684194702	0\\
21.49687118436	0\\
21.4969004217	0\\
21.49692965904	0\\
21.49695889638	0\\
21.49698813372	0\\
21.49701737106	0\\
21.4970466084	0\\
21.49707584574	0\\
21.49710508308	0\\
21.49713432042	0\\
21.49716355776	0\\
21.4971927951	0\\
21.49722203244	0\\
21.49725126978	0\\
21.49728050712	0\\
21.49730974446	0\\
21.4973389818	0\\
21.49736821914	0\\
21.49739745648	0\\
21.49742669382	0\\
21.49745593116	0\\
21.4974851685	0\\
21.49751440584	0\\
21.49754364318	0\\
21.49757288052	0\\
21.49760211786	0\\
21.4976313552	0\\
21.49766059254	0\\
21.49768982988	0\\
21.49771906722	0\\
21.49774830456	0\\
21.4977775419	0\\
21.49780677924	0\\
21.49783601658	0\\
21.49786525392	0\\
21.49789449126	0\\
21.4979237286	0\\
21.49795296594	0\\
21.49798220328	0\\
21.49801144062	0\\
21.49804067796	0\\
21.4980699153	0\\
21.49809915264	0\\
21.49812838998	0\\
21.49815762732	0\\
21.49818686466	0\\
21.498216102	0\\
21.49824533934	0\\
21.49827457668	0\\
21.49830381402	0\\
21.49833305136	0\\
21.4983622887	0\\
21.49839152604	0\\
21.49842076338	0\\
21.49845000072	0\\
21.49847923806	0\\
21.4985084754	0\\
21.49853771274	0\\
21.49856695008	0\\
21.49859618742	0\\
21.49862542476	0\\
21.4986546621	0\\
21.49868389944	0\\
21.49871313678	0\\
21.49874237412	0\\
21.49877161146	0\\
21.4988008488	0\\
21.49883008614	0\\
21.49885932348	0\\
21.49888856082	0\\
21.49891779816	0\\
21.4989470355	0\\
21.49897627284	0\\
21.49900551018	0\\
21.49903474752	0\\
21.49906398486	0\\
21.4990932222	0\\
21.49912245954	0\\
21.49915169688	0\\
21.49918093422	0\\
21.49921017156	0\\
21.4992394089	0\\
21.49926864624	0\\
21.49929788358	0\\
21.49932712092	0\\
21.49935635826	0\\
21.4993855956	0\\
21.49941483294	0\\
21.49944407028	0\\
21.49947330762	0\\
21.49950254496	0\\
21.4995317823	0\\
21.49956101964	0\\
21.49959025698	0\\
21.49961949432	0\\
21.49964873166	0\\
21.499677969	0\\
21.49970720634	0\\
21.49973644368	0\\
21.49976568102	0\\
21.49979491836	0\\
21.4998241557	0\\
21.49985339304	0\\
21.49988263038	0\\
21.49991186772	0\\
21.49994110506	0\\
21.4999703424	0\\
21.49999957974	0\\
21.50002881708	0\\
21.50005805442	0\\
21.50008729176	0\\
21.5001165291	0\\
21.50014576644	0\\
21.50017500378	0\\
21.50020424112	0\\
21.50023347846	0\\
21.5002627158	0\\
21.50029195314	0\\
21.50032119048	0\\
21.50035042782	0\\
21.50037966516	0\\
21.5004089025	0\\
21.50043813984	0\\
21.50046737718	0\\
21.50049661452	0\\
21.50052585186	0\\
21.5005550892	0\\
21.50058432654	0\\
21.50061356388	0\\
21.50064280122	0\\
21.50067203856	0\\
21.5007012759	0\\
21.50073051324	0\\
21.50075975058	0\\
21.50078898792	0\\
21.50081822526	0\\
21.5008474626	0\\
21.50087669994	0\\
21.50090593728	0\\
21.50093517462	0\\
21.50096441196	0\\
21.5009936493	0\\
21.50102288664	0\\
21.50105212398	0\\
21.50108136132	0\\
21.50111059866	0\\
21.501139836	0\\
21.50116907334	0\\
21.50119831068	0\\
21.50122754802	0\\
21.50125678536	0\\
21.5012860227	0\\
21.50131526004	0\\
21.50134449738	0\\
21.50137373472	0\\
21.50140297206	0\\
21.5014322094	0\\
21.50146144674	0\\
21.50149068408	0\\
21.50151992142	0\\
21.50154915876	0\\
21.5015783961	0\\
21.50160763344	0\\
21.50163687078	0\\
21.50166610812	0\\
21.50169534546	0\\
21.5017245828	0\\
21.50175382014	0\\
21.50178305748	0\\
21.50181229482	0\\
21.50184153216	0\\
21.5018707695	0\\
21.50190000684	0\\
21.50192924418	0\\
21.50195848152	0\\
21.50198771886	0\\
21.5020169562	0\\
21.50204619354	0\\
21.50207543088	0\\
21.50210466822	0\\
21.50213390556	0\\
21.5021631429	0\\
21.50219238024	0\\
21.50222161758	0\\
21.50225085492	0\\
21.50228009226	0\\
21.5023093296	0\\
21.50233856694	0\\
21.50236780428	0\\
21.50239704162	0\\
21.50242627896	0\\
21.5024555163	0\\
21.50248475364	0\\
21.50251399098	0\\
21.50254322832	0\\
21.50257246566	0\\
21.502601703	0\\
21.50263094034	0\\
21.50266017768	0\\
21.50268941502	0\\
21.50271865236	0\\
21.5027478897	0\\
21.50277712704	0\\
21.50280636438	0\\
21.50283560172	0\\
21.50286483906	0\\
21.5028940764	0\\
21.50292331374	0\\
21.50295255108	0\\
21.50298178842	0\\
21.50301102576	0\\
21.5030402631	0\\
21.50306950044	0\\
21.50309873778	0\\
21.50312797512	0\\
21.50315721246	0\\
21.5031864498	0\\
21.50321568714	0\\
21.50324492448	0\\
21.50327416182	0\\
21.50330339916	0\\
21.5033326365	0\\
21.50336187384	0\\
21.50339111118	0\\
21.50342034852	0\\
21.50344958586	0\\
21.5034788232	0\\
21.50350806054	0\\
21.50353729788	0\\
21.50356653522	0\\
21.50359577256	0\\
21.5036250099	0\\
21.50365424724	0\\
21.50368348458	0\\
21.50371272192	0\\
21.50374195926	0\\
21.5037711966	0\\
21.50380043394	0\\
21.50382967128	0\\
21.50385890862	0\\
21.50388814596	0\\
21.5039173833	0\\
21.50394662064	0\\
21.50397585798	0\\
21.50400509532	0\\
21.50403433266	0\\
21.50406357	0\\
21.50409280734	0\\
21.50412204468	0\\
21.50415128202	0\\
21.50418051936	0\\
21.5042097567	0\\
21.50423899404	0\\
21.50426823138	0\\
21.50429746872	0\\
21.50432670606	0\\
21.5043559434	0\\
21.50438518074	0\\
21.50441441808	0\\
21.50444365542	0\\
21.50447289276	0\\
21.5045021301	0\\
21.50453136744	0\\
21.50456060478	0\\
21.50458984212	0\\
21.50461907946	0\\
21.5046483168	0\\
21.50467755414	0\\
21.50470679148	0\\
21.50473602882	0\\
21.50476526616	0\\
21.5047945035	0\\
21.50482374084	0\\
21.50485297818	0\\
21.50488221552	0\\
21.50491145286	0\\
21.5049406902	0\\
21.50496992754	0\\
21.50499916488	0\\
21.50502840222	0\\
21.50505763956	0\\
21.5050868769	0\\
21.50511611424	0\\
21.50514535158	0\\
21.50517458892	0\\
21.50520382626	0\\
21.5052330636	0\\
21.50526230094	0\\
21.50529153828	0\\
21.50532077562	0\\
21.50535001296	0\\
21.5053792503	0\\
21.50540848764	0\\
21.50543772498	0\\
21.50546696232	0\\
21.50549619966	0\\
21.505525437	0\\
21.50555467434	0\\
21.50558391168	0\\
21.50561314902	0\\
21.50564238636	0\\
21.5056716237	0\\
21.50570086104	0\\
21.50573009838	0\\
21.50575933572	0\\
21.50578857306	0\\
21.5058178104	0\\
21.50584704774	0\\
21.50587628508	0\\
21.50590552242	0\\
21.50593475976	0\\
21.5059639971	0\\
21.50599323444	0\\
21.50602247178	0\\
21.50605170912	0\\
21.50608094646	0\\
21.5061101838	0\\
21.50613942114	0\\
21.50616865848	0\\
21.50619789582	0\\
21.50622713316	0\\
21.5062563705	0\\
21.50628560784	0\\
21.50631484518	0\\
21.50634408252	0\\
21.50637331986	0\\
21.5064025572	0\\
21.50643179454	0\\
21.50646103188	0\\
21.50649026922	0\\
21.50651950656	0\\
21.5065487439	0\\
21.50657798124	0\\
21.50660721858	0\\
21.50663645592	0\\
21.50666569326	0\\
21.5066949306	0\\
21.50672416794	0\\
21.50675340528	0\\
21.50678264262	0\\
21.50681187996	0\\
21.5068411173	0\\
21.50687035464	0\\
21.50689959198	0\\
21.50692882932	0\\
21.50695806666	0\\
21.506987304	0\\
21.50701654134	0\\
21.50704577868	0\\
21.50707501602	0\\
21.50710425336	0\\
21.5071334907	0\\
21.50716272804	0\\
21.50719196538	0\\
21.50722120272	0\\
21.50725044006	0\\
21.5072796774	0\\
21.50730891474	0\\
21.50733815208	0\\
21.50736738942	0\\
21.50739662676	0\\
21.5074258641	0\\
21.50745510144	0\\
21.50748433878	0\\
21.50751357612	0\\
21.50754281346	0\\
21.5075720508	0\\
21.50760128814	0\\
21.50763052548	0\\
21.50765976282	0\\
21.50768900016	0\\
21.5077182375	0\\
21.50774747484	0\\
21.50777671218	0\\
21.50780594952	0\\
21.50783518686	0\\
21.5078644242	0\\
21.50789366154	0\\
21.50792289888	0\\
21.50795213622	0\\
21.50798137356	0\\
21.5080106109	0\\
21.50803984824	0\\
21.50806908558	0\\
21.50809832292	0\\
21.50812756026	0\\
21.5081567976	0\\
21.50818603494	0\\
21.50821527228	0\\
21.50824450962	0\\
21.50827374696	0\\
21.5083029843	0\\
21.50833222164	0\\
21.50836145898	0\\
21.50839069632	0\\
21.50841993366	0\\
21.508449171	0\\
21.50847840834	0\\
21.50850764568	0\\
21.50853688302	0\\
21.50856612036	0\\
21.5085953577	0\\
21.50862459504	0\\
21.50865383238	0\\
21.50868306972	0\\
21.50871230706	0\\
21.5087415444	0\\
21.50877078174	0\\
21.50880001908	0\\
21.50882925642	0\\
21.50885849376	0\\
21.5088877311	0\\
21.50891696844	0\\
21.50894620578	0\\
21.50897544312	0\\
21.50900468046	0\\
21.5090339178	0\\
21.50906315514	0\\
21.50909239248	0\\
21.50912162982	0\\
21.50915086716	0\\
21.5091801045	0\\
21.50920934184	0\\
21.50923857918	0\\
21.50926781652	0\\
21.50929705386	0\\
21.5093262912	0\\
21.50935552854	0\\
21.50938476588	0\\
21.50941400322	0\\
21.50944324056	0\\
21.5094724779	0\\
21.50950171524	0\\
21.50953095258	0\\
21.50956018992	0\\
21.50958942726	0\\
21.5096186646	0\\
21.50964790194	0\\
21.50967713928	0\\
21.50970637662	0\\
21.50973561396	0\\
21.5097648513	0\\
21.50979408864	0\\
21.50982332598	0\\
21.50985256332	0\\
21.50988180066	0\\
21.509911038	0\\
21.50994027534	0\\
21.50996951268	0\\
21.50999875002	0\\
21.51002798736	0\\
21.5100572247	0\\
21.51008646204	0\\
21.51011569938	0\\
21.51014493672	0\\
21.51017417406	0\\
21.5102034114	0\\
21.51023264874	0\\
21.51026188608	0\\
21.51029112342	0\\
21.51032036076	0\\
21.5103495981	0\\
21.51037883544	0\\
21.51040807278	0\\
21.51043731012	0\\
21.51046654746	0\\
21.5104957848	0\\
21.51052502214	0\\
21.51055425948	0\\
21.51058349682	0\\
21.51061273416	0\\
21.5106419715	0\\
21.51067120884	0\\
21.51070044618	0\\
21.51072968352	0\\
21.51075892086	0\\
21.5107881582	0\\
21.51081739554	0\\
21.51084663288	0\\
21.51087587022	0\\
21.51090510756	0\\
21.5109343449	0\\
21.51096358224	0\\
21.51099281958	0\\
21.51102205692	0\\
21.51105129426	0\\
21.5110805316	0\\
21.51110976894	0\\
21.51113900628	0\\
21.51116824362	0\\
21.51119748096	0\\
21.5112267183	0\\
21.51125595564	0\\
21.51128519298	0\\
21.51131443032	0\\
21.51134366766	0\\
21.511372905	0\\
21.51140214234	0\\
21.51143137968	0\\
21.51146061702	0\\
21.51148985436	0\\
21.5115190917	0\\
21.51154832904	0\\
21.51157756638	0\\
21.51160680372	0\\
21.51163604106	0\\
21.5116652784	0\\
21.51169451574	0\\
21.51172375308	0\\
21.51175299042	0\\
21.51178222776	0\\
21.5118114651	0\\
21.51184070244	0\\
21.51186993978	0\\
21.51189917712	0\\
21.51192841446	0\\
21.5119576518	0\\
21.51198688914	0\\
21.51201612648	0\\
21.51204536382	0\\
21.51207460116	0\\
21.5121038385	0\\
21.51213307584	0\\
21.51216231318	0\\
21.51219155052	0\\
21.51222078786	0\\
21.5122500252	0\\
21.51227926254	0\\
21.51230849988	0\\
21.51233773722	0\\
21.51236697456	0\\
21.5123962119	0\\
21.51242544924	0\\
21.51245468658	0\\
21.51248392392	0\\
21.51251316126	0\\
21.5125423986	0\\
21.51257163594	0\\
21.51260087328	0\\
21.51263011062	0\\
21.51265934796	0\\
21.5126885853	0\\
21.51271782264	0\\
21.51274705998	0\\
21.51277629732	0\\
21.51280553466	0\\
21.512834772	0\\
21.51286400934	0\\
21.51289324668	0\\
21.51292248402	0\\
21.51295172136	0\\
21.5129809587	0\\
21.51301019604	0\\
21.51303943338	0\\
21.51306867072	0\\
21.51309790806	0\\
21.5131271454	0\\
21.51315638274	0\\
21.51318562008	0\\
21.51321485742	0\\
21.51324409476	0\\
21.5132733321	0\\
21.51330256944	0\\
21.51333180678	0\\
21.51336104412	0\\
21.51339028146	0\\
21.5134195188	0\\
21.51344875614	0\\
21.51347799348	0\\
21.51350723082	0\\
21.51353646816	0\\
21.5135657055	0\\
21.51359494284	0\\
21.51362418018	0\\
21.51365341752	0\\
21.51368265486	0\\
21.5137118922	0\\
21.51374112954	0\\
21.51377036688	0\\
21.51379960422	0\\
21.51382884156	0\\
21.5138580789	0\\
21.51388731624	0\\
21.51391655358	0\\
21.51394579092	0\\
21.51397502826	0\\
21.5140042656	0\\
21.51403350294	0\\
21.51406274028	0\\
21.51409197762	0\\
21.51412121496	0\\
21.5141504523	0\\
21.51417968964	0\\
21.51420892698	0\\
21.51423816432	0\\
21.51426740166	0\\
21.514296639	0\\
21.51432587634	0\\
21.51435511368	0\\
21.51438435102	0\\
21.51441358836	0\\
21.5144428257	0\\
21.51447206304	0\\
21.51450130038	0\\
21.51453053772	0\\
21.51455977506	0\\
21.5145890124	0\\
21.51461824974	0\\
21.51464748708	0\\
21.51467672442	0\\
21.51470596176	0\\
21.5147351991	0\\
21.51476443644	0\\
21.51479367378	0\\
21.51482291112	0\\
21.51485214846	0\\
21.5148813858	0\\
21.51491062314	0\\
21.51493986048	0\\
21.51496909782	0\\
21.51499833516	0\\
21.5150275725	0\\
21.51505680984	0\\
21.51508604718	0\\
21.51511528452	0\\
21.51514452186	0\\
21.5151737592	0\\
21.51520299654	0\\
21.51523223388	0\\
21.51526147122	0\\
21.51529070856	0\\
21.5153199459	0\\
21.51534918324	0\\
21.51537842058	0\\
21.51540765792	0\\
21.51543689526	0\\
21.5154661326	0\\
21.51549536994	0\\
21.51552460728	0\\
21.51555384462	0\\
21.51558308196	0\\
21.5156123193	0\\
21.51564155664	0\\
21.51567079398	0\\
21.51570003132	0\\
21.51572926866	0\\
21.515758506	0\\
21.51578774334	0\\
21.51581698068	0\\
21.51584621802	0\\
21.51587545536	0\\
21.5159046927	0\\
21.51593393004	0\\
21.51596316738	0\\
21.51599240472	0\\
21.51602164206	0\\
21.5160508794	0\\
21.51608011674	0\\
21.51610935408	0\\
21.51613859142	0\\
21.51616782876	0\\
21.5161970661	0\\
21.51622630344	0\\
21.51625554078	0\\
21.51628477812	0\\
21.51631401546	0\\
21.5163432528	0\\
21.51637249014	0\\
21.51640172748	0\\
21.51643096482	0\\
21.51646020216	0\\
21.5164894395	0\\
21.51651867684	0\\
21.51654791418	0\\
21.51657715152	0\\
21.51660638886	0\\
21.5166356262	0\\
21.51666486354	0\\
21.51669410088	0\\
21.51672333822	0\\
21.51675257556	0\\
21.5167818129	0\\
21.51681105024	0\\
21.51684028758	0\\
21.51686952492	0\\
21.51689876226	0\\
21.5169279996	0\\
21.51695723694	0\\
21.51698647428	0\\
21.51701571162	0\\
21.51704494896	0\\
21.5170741863	0\\
21.51710342364	0\\
21.51713266098	0\\
21.51716189832	0\\
21.51719113566	0\\
21.517220373	0\\
21.51724961034	0\\
21.51727884768	0\\
21.51730808502	0\\
21.51733732236	0\\
21.5173665597	0\\
21.51739579704	0\\
21.51742503438	0\\
21.51745427172	0\\
21.51748350906	0\\
21.5175127464	0\\
21.51754198374	0\\
21.51757122108	0\\
21.51760045842	0\\
21.51762969576	0\\
21.5176589331	0\\
21.51768817044	0\\
21.51771740778	0\\
21.51774664512	0\\
21.51777588246	0\\
21.5178051198	0\\
21.51783435714	0\\
21.51786359448	0\\
21.51789283182	0\\
21.51792206916	0\\
21.5179513065	0\\
21.51798054384	0\\
21.51800978118	0\\
21.51803901852	0\\
21.51806825586	0\\
21.5180974932	0\\
21.51812673054	0\\
21.51815596788	0\\
21.51818520522	0\\
21.51821444256	0\\
21.5182436799	0\\
21.51827291724	0\\
21.51830215458	0\\
21.51833139192	0\\
21.51836062926	0\\
21.5183898666	0\\
21.51841910394	0\\
21.51844834128	0\\
21.51847757862	0\\
21.51850681596	0\\
21.5185360533	0\\
21.51856529064	0\\
21.51859452798	0\\
21.51862376532	0\\
21.51865300266	0\\
21.51868224	0\\
21.51871147734	0\\
21.51874071468	0\\
21.51876995202	0\\
21.51879918936	0\\
21.5188284267	0\\
21.51885766404	0\\
21.51888690138	0\\
21.51891613872	0\\
21.51894537606	0\\
21.5189746134	0\\
21.51900385074	0\\
21.51903308808	0\\
21.51906232542	0\\
21.51909156276	0\\
21.5191208001	0\\
21.51915003744	0\\
21.51917927478	0\\
21.51920851212	0\\
21.51923774946	0\\
21.5192669868	0\\
21.51929622414	0\\
21.51932546148	0\\
21.51935469882	0\\
21.51938393616	0\\
21.5194131735	0\\
21.51944241084	0\\
21.51947164818	0\\
21.51950088552	0\\
21.51953012286	0\\
21.5195593602	0\\
21.51958859754	0\\
21.51961783488	0\\
21.51964707222	0\\
21.51967630956	0\\
21.5197055469	0\\
21.51973478424	0\\
21.51976402158	0\\
21.51979325892	0\\
21.51982249626	0\\
21.5198517336	0\\
21.51988097094	0\\
21.51991020828	0\\
21.51993944562	0\\
21.51996868296	0\\
21.5199979203	0\\
21.52002715764	0\\
21.52005639498	0\\
21.52008563232	0\\
21.52011486966	0\\
21.520144107	0\\
21.52017334434	0\\
21.52020258168	0\\
21.52023181902	0\\
21.52026105636	0\\
21.5202902937	0\\
21.52031953104	0\\
21.52034876838	0\\
21.52037800572	0\\
21.52040724306	0\\
21.5204364804	0\\
21.52046571774	0\\
21.52049495508	0\\
21.52052419242	0\\
21.52055342976	0\\
21.5205826671	0\\
21.52061190444	0\\
21.52064114178	0\\
21.52067037912	0\\
21.52069961646	0\\
21.5207288538	0\\
21.52075809114	0\\
21.52078732848	0\\
21.52081656582	0\\
21.52084580316	0\\
21.5208750405	0\\
21.52090427784	0\\
21.52093351518	0\\
21.52096275252	0\\
21.52099198986	0\\
21.5210212272	0\\
21.52105046454	0\\
21.52107970188	0\\
21.52110893922	0\\
21.52113817656	0\\
21.5211674139	0\\
21.52119665124	0\\
21.52122588858	0\\
21.52125512592	0\\
21.52128436326	0\\
21.5213136006	0\\
21.52134283794	0\\
21.52137207528	0\\
21.52140131262	0\\
21.52143054996	0\\
21.5214597873	0\\
21.52148902464	0\\
21.52151826198	0\\
21.52154749932	0\\
21.52157673666	0\\
21.521605974	0\\
21.52163521134	0\\
21.52166444868	0\\
21.52169368602	0\\
21.52172292336	0\\
21.5217521607	0\\
21.52178139804	0\\
21.52181063538	0\\
21.52183987272	0\\
21.52186911006	0\\
21.5218983474	0\\
21.52192758474	0\\
21.52195682208	0\\
21.52198605942	0\\
21.52201529676	0\\
21.5220445341	0\\
21.52207377144	0\\
21.52210300878	0\\
21.52213224612	0\\
21.52216148346	0\\
21.5221907208	0\\
21.52221995814	0\\
21.52224919548	0\\
21.52227843282	0\\
21.52230767016	0\\
21.5223369075	0\\
21.52236614484	0\\
21.52239538218	0\\
21.52242461952	0\\
21.52245385686	0\\
21.5224830942	0\\
21.52251233154	0\\
21.52254156888	0\\
21.52257080622	0\\
21.52260004356	0\\
21.5226292809	0\\
21.52265851824	0\\
21.52268775558	0\\
21.52271699292	0\\
21.52274623026	0\\
21.5227754676	0\\
21.52280470494	0\\
21.52283394228	0\\
21.52286317962	0\\
21.52289241696	0\\
21.5229216543	0\\
21.52295089164	0\\
21.52298012898	0\\
21.52300936632	0\\
21.52303860366	0\\
21.523067841	0\\
21.52309707834	0\\
21.52312631568	0\\
21.52315555302	0\\
21.52318479036	0\\
21.5232140277	0\\
21.52324326504	0\\
21.52327250238	0\\
21.52330173972	0\\
21.52333097706	0\\
21.5233602144	0\\
21.52338945174	0\\
21.52341868908	0\\
21.52344792642	0\\
21.52347716376	0\\
21.5235064011	0\\
21.52353563844	0\\
21.52356487578	0\\
21.52359411312	0\\
21.52362335046	0\\
21.5236525878	0\\
21.52368182514	0\\
21.52371106248	0\\
21.52374029982	0\\
21.52376953716	0\\
21.5237987745	0\\
21.52382801184	0\\
21.52385724918	0\\
21.52388648652	0\\
21.52391572386	0\\
21.5239449612	0\\
21.52397419854	0\\
21.52400343588	0\\
21.52403267322	0\\
21.52406191056	0\\
21.5240911479	0\\
21.52412038524	0\\
21.52414962258	0\\
21.52417885992	0\\
21.52420809726	0\\
21.5242373346	0\\
21.52426657194	0\\
21.52429580928	0\\
21.52432504662	0\\
21.52435428396	0\\
21.5243835213	0\\
21.52441275864	0\\
21.52444199598	0\\
21.52447123332	0\\
21.52450047066	0\\
21.524529708	0\\
21.52455894534	0\\
21.52458818268	0\\
21.52461742002	0\\
21.52464665736	0\\
21.5246758947	0\\
21.52470513204	0\\
21.52473436938	0\\
21.52476360672	0\\
21.52479284406	0\\
21.5248220814	0\\
21.52485131874	0\\
21.52488055608	0\\
21.52490979342	0\\
21.52493903076	0\\
21.5249682681	0\\
21.52499750544	0\\
21.52502674278	0\\
21.52505598012	0\\
21.52508521746	0\\
21.5251144548	0\\
21.52514369214	0\\
21.52517292948	0\\
21.52520216682	0\\
21.52523140416	0\\
21.5252606415	0\\
21.52528987884	0\\
21.52531911618	0\\
21.52534835352	0\\
21.52537759086	0\\
21.5254068282	0\\
21.52543606554	0\\
21.52546530288	0\\
21.52549454022	0\\
21.52552377756	0\\
21.5255530149	0\\
21.52558225224	0\\
21.52561148958	0\\
21.52564072692	0\\
21.52566996426	0\\
21.5256992016	0\\
21.52572843894	0\\
21.52575767628	0\\
21.52578691362	0\\
21.52581615096	0\\
21.5258453883	0\\
21.52587462564	0\\
21.52590386298	0\\
21.52593310032	0\\
21.52596233766	0\\
21.525991575	0\\
21.52602081234	0\\
21.52605004968	0\\
21.52607928702	0\\
21.52610852436	0\\
21.5261377617	0\\
21.52616699904	0\\
21.52619623638	0\\
21.52622547372	0\\
21.52625471106	0\\
21.5262839484	0\\
21.52631318574	0\\
21.52634242308	0\\
21.52637166042	0\\
21.52640089776	0\\
21.5264301351	0\\
21.52645937244	0\\
21.52648860978	0\\
21.52651784712	0\\
21.52654708446	0\\
21.5265763218	0\\
21.52660555914	0\\
21.52663479648	0\\
21.52666403382	0\\
21.52669327116	0\\
21.5267225085	0\\
21.52675174584	0\\
21.52678098318	0\\
21.52681022052	0\\
21.52683945786	0\\
21.5268686952	0\\
21.52689793254	0\\
21.52692716988	0\\
21.52695640722	0\\
21.52698564456	0\\
21.5270148819	0\\
21.52704411924	0\\
21.52707335658	0\\
21.52710259392	0\\
21.52713183126	0\\
21.5271610686	0\\
21.52719030594	0\\
21.52721954328	0\\
21.52724878062	0\\
21.52727801796	0\\
21.5273072553	0\\
21.52733649264	0\\
21.52736572998	0\\
21.52739496732	0\\
21.52742420466	0\\
21.527453442	0\\
21.52748267934	0\\
21.52751191668	0\\
21.52754115402	0\\
21.52757039136	0\\
21.5275996287	0\\
21.52762886604	0\\
21.52765810338	0\\
21.52768734072	0\\
21.52771657806	0\\
21.5277458154	0\\
21.52777505274	0\\
21.52780429008	0\\
21.52783352742	0\\
21.52786276476	0\\
21.5278920021	0\\
21.52792123944	0\\
21.52795047678	0\\
21.52797971412	0\\
21.52800895146	0\\
21.5280381888	0\\
21.52806742614	0\\
21.52809666348	0\\
21.52812590082	0\\
21.52815513816	0\\
21.5281843755	0\\
21.52821361284	0\\
21.52824285018	0\\
21.52827208752	0\\
21.52830132486	0\\
21.5283305622	0\\
21.52835979954	0\\
21.52838903688	0\\
21.52841827422	0\\
21.52844751156	0\\
21.5284767489	0\\
21.52850598624	0\\
21.52853522358	0\\
21.52856446092	0\\
21.52859369826	0\\
21.5286229356	0\\
21.52865217294	0\\
21.52868141028	0\\
21.52871064762	0\\
21.52873988496	0\\
21.5287691223	0\\
21.52879835964	0\\
21.52882759698	0\\
21.52885683432	0\\
21.52888607166	0\\
21.528915309	0\\
21.52894454634	0\\
21.52897378368	0\\
21.52900302102	0\\
21.52903225836	0\\
21.5290614957	0\\
21.52909073304	0\\
21.52911997038	0\\
21.52914920772	0\\
21.52917844506	0\\
21.5292076824	0\\
21.52923691974	0\\
21.52926615708	0\\
21.52929539442	0\\
21.52932463176	0\\
21.5293538691	0\\
21.52938310644	0\\
21.52941234378	0\\
21.52944158112	0\\
21.52947081846	0\\
21.5295000558	0\\
21.52952929314	0\\
21.52955853048	0\\
21.52958776782	0\\
21.52961700516	0\\
21.5296462425	0\\
21.52967547984	0\\
21.52970471718	0\\
21.52973395452	0\\
21.52976319186	0\\
21.5297924292	0\\
21.52982166654	0\\
21.52985090388	0\\
21.52988014122	0\\
21.52990937856	0\\
21.5299386159	0\\
21.52996785324	0\\
21.52999709058	0\\
21.53002632792	0\\
21.53005556526	0\\
21.5300848026	0\\
21.53011403994	0\\
21.53014327728	0\\
21.53017251462	0\\
21.53020175196	0\\
21.5302309893	0\\
21.53026022664	0\\
21.53028946398	0\\
21.53031870132	0\\
21.53034793866	0\\
21.530377176	0\\
21.53040641334	0\\
21.53043565068	0\\
21.53046488802	0\\
21.53049412536	0\\
21.5305233627	0\\
21.53055260004	0\\
21.53058183738	0\\
21.53061107472	0\\
21.53064031206	0\\
21.5306695494	0\\
21.53069878674	0\\
21.53072802408	0\\
21.53075726142	0\\
21.53078649876	0\\
21.5308157361	0\\
21.53084497344	0\\
21.53087421078	0\\
21.53090344812	0\\
21.53093268546	0\\
21.5309619228	0\\
21.53099116014	0\\
21.53102039748	0\\
21.53104963482	0\\
21.53107887216	0\\
21.5311081095	0\\
21.53113734684	0\\
21.53116658418	0\\
21.53119582152	0\\
21.53122505886	0\\
21.5312542962	0\\
21.53128353354	0\\
21.53131277088	0\\
21.53134200822	0\\
21.53137124556	0\\
21.5314004829	0\\
21.53142972024	0\\
21.53145895758	0\\
21.53148819492	0\\
21.53151743226	0\\
21.5315466696	0\\
21.53157590694	0\\
21.53160514428	0\\
21.53163438162	0\\
21.53166361896	0\\
21.5316928563	0\\
21.53172209364	0\\
21.53175133098	0\\
21.53178056832	0\\
21.53180980566	0\\
21.531839043	0\\
21.53186828034	0\\
21.53189751768	0\\
21.53192675502	0\\
21.53195599236	0\\
21.5319852297	0\\
21.53201446704	0\\
21.53204370438	0\\
21.53207294172	0\\
21.53210217906	0\\
21.5321314164	0\\
21.53216065374	0\\
21.53218989108	0\\
21.53221912842	0\\
21.53224836576	0\\
21.5322776031	0\\
21.53230684044	0\\
21.53233607778	0\\
21.53236531512	0\\
21.53239455246	0\\
21.5324237898	0\\
21.53245302714	0\\
21.53248226448	0\\
21.53251150182	0\\
21.53254073916	0\\
21.5325699765	0\\
21.53259921384	0\\
21.53262845118	0\\
21.53265768852	0\\
21.53268692586	0\\
21.5327161632	0\\
21.53274540054	0\\
21.53277463788	0\\
21.53280387522	0\\
21.53283311256	0\\
21.5328623499	0\\
21.53289158724	0\\
21.53292082458	0\\
21.53295006192	0\\
21.53297929926	0\\
21.5330085366	0\\
21.53303777394	0\\
21.53306701128	0\\
21.53309624862	0\\
21.53312548596	0\\
21.5331547233	0\\
21.53318396064	0\\
21.53321319798	0\\
21.53324243532	0\\
21.53327167266	0\\
21.53330091	0\\
21.53333014734	0\\
21.53335938468	0\\
21.53338862202	0\\
21.53341785936	0\\
21.5334470967	0\\
21.53347633404	0\\
21.53350557138	0\\
21.53353480872	0\\
21.53356404606	0\\
21.5335932834	0\\
21.53362252074	0\\
21.53365175808	0\\
21.53368099542	0\\
21.53371023276	0\\
21.5337394701	0\\
21.53376870744	0\\
21.53379794478	0\\
21.53382718212	0\\
21.53385641946	0\\
21.5338856568	0\\
21.53391489414	0\\
21.53394413148	0\\
21.53397336882	0\\
21.53400260616	0\\
21.5340318435	0\\
21.53406108084	0\\
21.53409031818	0\\
21.53411955552	0\\
21.53414879286	0\\
21.5341780302	0\\
21.53420726754	0\\
21.53423650488	0\\
21.53426574222	0\\
21.53429497956	0\\
21.5343242169	0\\
21.53435345424	0\\
21.53438269158	0\\
21.53441192892	0\\
21.53444116626	0\\
21.5344704036	0\\
21.53449964094	0\\
21.53452887828	0\\
21.53455811562	0\\
21.53458735296	0\\
21.5346165903	0\\
21.53464582764	0\\
21.53467506498	0\\
21.53470430232	0\\
21.53473353966	0\\
21.534762777	0\\
21.53479201434	0\\
21.53482125168	0\\
21.53485048902	0\\
21.53487972636	0\\
21.5349089637	0\\
21.53493820104	0\\
21.53496743838	0\\
21.53499667572	0\\
21.53502591306	0\\
21.5350551504	0\\
21.53508438774	0\\
21.53511362508	0\\
21.53514286242	0\\
21.53517209976	0\\
21.5352013371	0\\
21.53523057444	0\\
21.53525981178	0\\
21.53528904912	0\\
21.53531828646	0\\
21.5353475238	0\\
21.53537676114	0\\
21.53540599848	0\\
21.53543523582	0\\
21.53546447316	0\\
21.5354937105	0\\
21.53552294784	0\\
21.53555218518	0\\
21.53558142252	0\\
21.53561065986	0\\
21.5356398972	0\\
21.53566913454	0\\
21.53569837188	0\\
21.53572760922	0\\
21.53575684656	0\\
21.5357860839	0\\
21.53581532124	0\\
21.53584455858	0\\
21.53587379592	0\\
21.53590303326	0\\
21.5359322706	0\\
21.53596150794	0\\
21.53599074528	0\\
21.53601998262	0\\
21.53604921996	0\\
21.5360784573	0\\
21.53610769464	0\\
21.53613693198	0\\
21.53616616932	0\\
21.53619540666	0\\
21.536224644	0\\
21.53625388134	0\\
21.53628311868	0\\
21.53631235602	0\\
21.53634159336	0\\
21.5363708307	0\\
21.53640006804	0\\
21.53642930538	0\\
21.53645854272	0\\
21.53648778006	0\\
21.5365170174	0\\
21.53654625474	0\\
21.53657549208	0\\
21.53660472942	0\\
21.53663396676	0\\
21.5366632041	0\\
21.53669244144	0\\
21.53672167878	0\\
21.53675091612	0\\
21.53678015346	0\\
21.5368093908	0\\
21.53683862814	0\\
21.53686786548	0\\
21.53689710282	0\\
21.53692634016	0\\
21.5369555775	0\\
21.53698481484	0\\
21.53701405218	0\\
21.53704328952	0\\
21.53707252686	0\\
21.5371017642	0\\
21.53713100154	0\\
21.53716023888	0\\
21.53718947622	0\\
21.53721871356	0\\
21.5372479509	0\\
21.53727718824	0\\
21.53730642558	0\\
21.53733566292	0\\
21.53736490026	0\\
21.5373941376	0\\
21.53742337494	0\\
21.53745261228	0\\
21.53748184962	0\\
21.53751108696	0\\
21.5375403243	0\\
21.53756956164	0\\
21.53759879898	0\\
21.53762803632	0\\
21.53765727366	0\\
21.537686511	0\\
21.53771574834	0\\
21.53774498568	0\\
21.53777422302	0\\
21.53780346036	0\\
21.5378326977	0\\
21.53786193504	0\\
21.53789117238	0\\
21.53792040972	0\\
21.53794964706	0\\
21.5379788844	0\\
21.53800812174	0\\
21.53803735908	0\\
21.53806659642	0\\
21.53809583376	0\\
21.5381250711	0\\
21.53815430844	0\\
21.53818354578	0\\
21.53821278312	0\\
21.53824202046	0\\
21.5382712578	0\\
21.53830049514	0\\
21.53832973248	0\\
21.53835896982	0\\
21.53838820716	0\\
21.5384174445	0\\
21.53844668184	0\\
21.53847591918	0\\
21.53850515652	0\\
21.53853439386	0\\
21.5385636312	0\\
21.53859286854	0\\
21.53862210588	0\\
21.53865134322	0\\
21.53868058056	0\\
21.5387098179	0\\
21.53873905524	0\\
21.53876829258	0\\
21.53879752992	0\\
21.53882676726	0\\
21.5388560046	0\\
21.53888524194	0\\
21.53891447928	0\\
21.53894371662	0\\
21.53897295396	0\\
21.5390021913	0\\
21.53903142864	0\\
21.53906066598	0\\
21.53908990332	0\\
21.53911914066	0\\
21.539148378	0\\
21.53917761534	0\\
21.53920685268	0\\
21.53923609002	0\\
21.53926532736	0\\
21.5392945647	0\\
21.53932380204	0\\
21.53935303938	0\\
21.53938227672	0\\
21.53941151406	0\\
21.5394407514	0\\
21.53946998874	0\\
21.53949922608	0\\
21.53952846342	0\\
21.53955770076	0\\
21.5395869381	0\\
21.53961617544	0\\
21.53964541278	0\\
21.53967465012	0\\
21.53970388746	0\\
21.5397331248	0\\
21.53976236214	0\\
21.53979159948	0\\
21.53982083682	0\\
21.53985007416	0\\
21.5398793115	0\\
21.53990854884	0\\
21.53993778618	0\\
21.53996702352	0\\
21.53999626086	0\\
21.5400254982	0\\
21.54005473554	0\\
21.54008397288	0\\
21.54011321022	0\\
21.54014244756	0\\
21.5401716849	0\\
21.54020092224	0\\
21.54023015958	0\\
21.54025939692	0\\
21.54028863426	0\\
21.5403178716	0\\
21.54034710894	0\\
21.54037634628	0\\
21.54040558362	0\\
21.54043482096	0\\
21.5404640583	0\\
21.54049329564	0\\
21.54052253298	0\\
21.54055177032	0\\
21.54058100766	0\\
21.540610245	0\\
21.54063948234	0\\
21.54066871968	0\\
21.54069795702	0\\
21.54072719436	0\\
21.5407564317	0\\
21.54078566904	0\\
21.54081490638	0\\
21.54084414372	0\\
21.54087338106	0\\
21.5409026184	0\\
21.54093185574	0\\
21.54096109308	0\\
21.54099033042	0\\
21.54101956776	0\\
21.5410488051	0\\
21.54107804244	0\\
21.54110727978	0\\
21.54113651712	0\\
21.54116575446	0\\
21.5411949918	0\\
21.54122422914	0\\
21.54125346648	0\\
21.54128270382	0\\
21.54131194116	0\\
21.5413411785	0\\
21.54137041584	0\\
21.54139965318	0\\
21.54142889052	0\\
21.54145812786	0\\
21.5414873652	0\\
21.54151660254	0\\
21.54154583988	0\\
21.54157507722	0\\
21.54160431456	0\\
21.5416335519	0\\
21.54166278924	0\\
21.54169202658	0\\
21.54172126392	0\\
21.54175050126	0\\
21.5417797386	0\\
21.54180897594	0\\
21.54183821328	0\\
21.54186745062	0\\
21.54189668796	0\\
21.5419259253	0\\
21.54195516264	0\\
21.54198439998	0\\
21.54201363732	0\\
21.54204287466	0\\
21.542072112	0\\
21.54210134934	0\\
21.54213058668	0\\
21.54215982402	0\\
21.54218906136	0\\
21.5422182987	0\\
21.54224753604	0\\
21.54227677338	0\\
21.54230601072	0\\
21.54233524806	0\\
21.5423644854	0\\
21.54239372274	0\\
21.54242296008	0\\
21.54245219742	0\\
21.54248143476	0\\
21.5425106721	0\\
21.54253990944	0\\
21.54256914678	0\\
21.54259838412	0\\
21.54262762146	0\\
21.5426568588	0\\
21.54268609614	0\\
21.54271533348	0\\
21.54274457082	0\\
21.54277380816	0\\
21.5428030455	0\\
21.54283228284	0\\
21.54286152018	0\\
21.54289075752	0\\
21.54291999486	0\\
21.5429492322	0\\
21.54297846954	0\\
21.54300770688	0\\
21.54303694422	0\\
21.54306618156	0\\
21.5430954189	0\\
21.54312465624	0\\
21.54315389358	0\\
21.54318313092	0\\
21.54321236826	0\\
21.5432416056	0\\
21.54327084294	0\\
21.54330008028	0\\
21.54332931762	0\\
21.54335855496	0\\
21.5433877923	0\\
21.54341702964	0\\
21.54344626698	0\\
21.54347550432	0\\
21.54350474166	0\\
21.543533979	0\\
21.54356321634	0\\
21.54359245368	0\\
21.54362169102	0\\
21.54365092836	0\\
21.5436801657	0\\
21.54370940304	0\\
21.54373864038	0\\
21.54376787772	0\\
21.54379711506	0\\
21.5438263524	0\\
21.54385558974	0\\
21.54388482708	0\\
21.54391406442	0\\
21.54394330176	0\\
21.5439725391	0\\
21.54400177644	0\\
21.54403101378	0\\
21.54406025112	0\\
21.54408948846	0\\
21.5441187258	0\\
21.54414796314	0\\
21.54417720048	0\\
21.54420643782	0\\
21.54423567516	0\\
21.5442649125	0\\
21.54429414984	0\\
21.54432338718	0\\
21.54435262452	0\\
21.54438186186	0\\
21.5444110992	0\\
21.54444033654	0\\
21.54446957388	0\\
21.54449881122	0\\
21.54452804856	0\\
21.5445572859	0\\
21.54458652324	0\\
21.54461576058	0\\
21.54464499792	0\\
21.54467423526	0\\
21.5447034726	0\\
21.54473270994	0\\
21.54476194728	0\\
21.54479118462	0\\
21.54482042196	0\\
21.5448496593	0\\
21.54487889664	0\\
21.54490813398	0\\
21.54493737132	0\\
21.54496660866	0\\
21.544995846	0\\
21.54502508334	0\\
21.54505432068	0\\
21.54508355802	0\\
21.54511279536	0\\
21.5451420327	0\\
21.54517127004	0\\
21.54520050738	0\\
21.54522974472	0\\
21.54525898206	0\\
21.5452882194	0\\
21.54531745674	0\\
21.54534669408	0\\
21.54537593142	0\\
21.54540516876	0\\
21.5454344061	0\\
21.54546364344	0\\
21.54549288078	0\\
21.54552211812	0\\
21.54555135546	0\\
21.5455805928	0\\
21.54560983014	0\\
21.54563906748	0\\
21.54566830482	0\\
21.54569754216	0\\
21.5457267795	0\\
21.54575601684	0\\
21.54578525418	0\\
21.54581449152	0\\
21.54584372886	0\\
21.5458729662	0\\
21.54590220354	0\\
21.54593144088	0\\
21.54596067822	0\\
21.54598991556	0\\
21.5460191529	0\\
21.54604839024	0\\
21.54607762758	0\\
21.54610686492	0\\
21.54613610226	0\\
21.5461653396	0\\
21.54619457694	0\\
21.54622381428	0\\
21.54625305162	0\\
21.54628228896	0\\
21.5463115263	0\\
21.54634076364	0\\
21.54637000098	0\\
21.54639923832	0\\
21.54642847566	0\\
21.546457713	0\\
21.54648695034	0\\
21.54651618768	0\\
21.54654542502	0\\
21.54657466236	0\\
21.5466038997	0\\
21.54663313704	0\\
21.54666237438	0\\
21.54669161172	0\\
21.54672084906	0\\
21.5467500864	0\\
21.54677932374	0\\
21.54680856108	0\\
21.54683779842	0\\
21.54686703576	0\\
21.5468962731	0\\
21.54692551044	0\\
21.54695474778	0\\
21.54698398512	0\\
21.54701322246	0\\
21.5470424598	0\\
21.54707169714	0\\
21.54710093448	0\\
21.54713017182	0\\
21.54715940916	0\\
21.5471886465	0\\
21.54721788384	0\\
21.54724712118	0\\
21.54727635852	0\\
21.54730559586	0\\
21.5473348332	0\\
21.54736407054	0\\
21.54739330788	0\\
21.54742254522	0\\
21.54745178256	0\\
21.5474810199	0\\
21.54751025724	0\\
21.54753949458	0\\
21.54756873192	0\\
21.54759796926	0\\
21.5476272066	0\\
21.54765644394	0\\
21.54768568128	0\\
21.54771491862	0\\
21.54774415596	0\\
21.5477733933	0\\
21.54780263064	0\\
21.54783186798	0\\
21.54786110532	0\\
21.54789034266	0\\
21.54791958	0\\
21.54794881734	0\\
21.54797805468	0\\
21.54800729202	0\\
21.54803652936	0\\
21.5480657667	0\\
21.54809500404	0\\
21.54812424138	0\\
21.54815347872	0\\
21.54818271606	0\\
21.5482119534	0\\
21.54824119074	0\\
21.54827042808	0\\
21.54829966542	0\\
21.54832890276	0\\
21.5483581401	0\\
21.54838737744	0\\
21.54841661478	0\\
21.54844585212	0\\
21.54847508946	0\\
21.5485043268	0\\
21.54853356414	0\\
21.54856280148	0\\
21.54859203882	0\\
21.54862127616	0\\
21.5486505135	0\\
21.54867975084	0\\
21.54870898818	0\\
21.54873822552	0\\
21.54876746286	0\\
21.5487967002	0\\
21.54882593754	0\\
21.54885517488	0\\
21.54888441222	0\\
21.54891364956	0\\
21.5489428869	0\\
21.54897212424	0\\
21.54900136158	0\\
21.54903059892	0\\
21.54905983626	0\\
21.5490890736	0\\
21.54911831094	0\\
21.54914754828	0\\
21.54917678562	0\\
21.54920602296	0\\
21.5492352603	0\\
21.54926449764	0\\
21.54929373498	0\\
21.54932297232	0\\
21.54935220966	0\\
21.549381447	0\\
21.54941068434	0\\
21.54943992168	0\\
21.54946915902	0\\
21.54949839636	0\\
21.5495276337	0\\
21.54955687104	0\\
21.54958610838	0\\
21.54961534572	0\\
21.54964458306	0\\
21.5496738204	0\\
21.54970305774	0\\
21.54973229508	0\\
21.54976153242	0\\
21.54979076976	0\\
21.5498200071	0\\
21.54984924444	0\\
21.54987848178	0\\
21.54990771912	0\\
21.54993695646	0\\
21.5499661938	0\\
21.54999543114	0\\
21.55002466848	0\\
21.55005390582	0\\
21.55008314316	0\\
21.5501123805	0\\
21.55014161784	0\\
21.55017085518	0\\
21.55020009252	0\\
21.55022932986	0\\
21.5502585672	0\\
21.55028780454	0\\
21.55031704188	0\\
21.55034627922	0\\
21.55037551656	0\\
21.5504047539	0\\
21.55043399124	0\\
21.55046322858	0\\
21.55049246592	0\\
21.55052170326	0\\
21.5505509406	0\\
21.55058017794	0\\
21.55060941528	0\\
21.55063865262	0\\
21.55066788996	0\\
21.5506971273	0\\
21.55072636464	0\\
21.55075560198	0\\
21.55078483932	0\\
21.55081407666	0\\
21.550843314	0\\
21.55087255134	0\\
21.55090178868	0\\
21.55093102602	0\\
21.55096026336	0\\
21.5509895007	0\\
21.55101873804	0\\
21.55104797538	0\\
21.55107721272	0\\
21.55110645006	0\\
21.5511356874	0\\
21.55116492474	0\\
21.55119416208	0\\
21.55122339942	0\\
21.55125263676	0\\
21.5512818741	0\\
21.55131111144	0\\
21.55134034878	0\\
21.55136958612	0\\
21.55139882346	0\\
21.5514280608	0\\
21.55145729814	0\\
21.55148653548	0\\
21.55151577282	0\\
21.55154501016	0\\
21.5515742475	0\\
21.55160348484	0\\
21.55163272218	0\\
21.55166195952	0\\
21.55169119686	0\\
21.5517204342	0\\
21.55174967154	0\\
21.55177890888	0\\
21.55180814622	0\\
21.55183738356	0\\
21.5518666209	0\\
21.55189585824	0\\
21.55192509558	0\\
21.55195433292	0\\
21.55198357026	0\\
21.5520128076	0\\
21.55204204494	0\\
21.55207128228	0\\
21.55210051962	0\\
21.55212975696	0\\
21.5521589943	0\\
21.55218823164	0\\
21.55221746898	0\\
21.55224670632	0\\
21.55227594366	0\\
21.552305181	0\\
21.55233441834	0\\
21.55236365568	0\\
21.55239289302	0\\
21.55242213036	0\\
21.5524513677	0\\
21.55248060504	0\\
21.55250984238	0\\
21.55253907972	0\\
21.55256831706	0\\
21.5525975544	0\\
21.55262679174	0\\
21.55265602908	0\\
21.55268526642	0\\
21.55271450376	0\\
21.5527437411	0\\
21.55277297844	0\\
21.55280221578	0\\
21.55283145312	0\\
21.55286069046	0\\
21.5528899278	0\\
21.55291916514	0\\
21.55294840248	0\\
21.55297763982	0\\
21.55300687716	0\\
21.5530361145	0\\
21.55306535184	0\\
21.55309458918	0\\
21.55312382652	0\\
21.55315306386	0\\
21.5531823012	0\\
21.55321153854	0\\
21.55324077588	0\\
21.55327001322	0\\
21.55329925056	0\\
21.5533284879	0\\
21.55335772524	0\\
21.55338696258	0\\
21.55341619992	0\\
21.55344543726	0\\
21.5534746746	0\\
21.55350391194	0\\
21.55353314928	0\\
21.55356238662	0\\
21.55359162396	0\\
21.5536208613	0\\
21.55365009864	0\\
21.55367933598	0\\
21.55370857332	0\\
21.55373781066	0\\
21.553767048	0\\
21.55379628534	0\\
21.55382552268	0\\
21.55385476002	0\\
21.55388399736	0\\
21.5539132347	0\\
21.55394247204	0\\
21.55397170938	0\\
21.55400094672	0\\
21.55403018406	0\\
21.5540594214	0\\
21.55408865874	0\\
21.55411789608	0\\
21.55414713342	0\\
21.55417637076	0\\
21.5542056081	0\\
21.55423484544	0\\
21.55426408278	0\\
21.55429332012	0\\
21.55432255746	0\\
21.5543517948	0\\
21.55438103214	0\\
21.55441026948	0\\
21.55443950682	0\\
21.55446874416	0\\
21.5544979815	0\\
21.55452721884	0\\
21.55455645618	0\\
21.55458569352	0\\
21.55461493086	0\\
21.5546441682	0\\
21.55467340554	0\\
21.55470264288	0\\
21.55473188022	0\\
21.55476111756	0\\
21.5547903549	0\\
21.55481959224	0\\
21.55484882958	0\\
21.55487806692	0\\
21.55490730426	0\\
21.5549365416	0\\
21.55496577894	0\\
21.55499501628	0\\
21.55502425362	0\\
21.55505349096	0\\
21.5550827283	0\\
21.55511196564	0\\
21.55514120298	0\\
21.55517044032	0\\
21.55519967766	0\\
21.555228915	0\\
21.55525815234	0\\
21.55528738968	0\\
21.55531662702	0\\
21.55534586436	0\\
21.5553751017	0\\
21.55540433904	0\\
21.55543357638	0\\
21.55546281372	0\\
21.55549205106	0\\
21.5555212884	0\\
21.55555052574	0\\
21.55557976308	0\\
21.55560900042	0\\
21.55563823776	0\\
21.5556674751	0\\
21.55569671244	0\\
21.55572594978	0\\
21.55575518712	0\\
21.55578442446	0\\
21.5558136618	0\\
21.55584289914	0\\
21.55587213648	0\\
21.55590137382	0\\
21.55593061116	0\\
21.5559598485	0\\
21.55598908584	0\\
21.55601832318	0\\
21.55604756052	0\\
21.55607679786	0\\
21.5561060352	0\\
21.55613527254	0\\
21.55616450988	0\\
21.55619374722	0\\
21.55622298456	0\\
21.5562522219	0\\
21.55628145924	0\\
21.55631069658	0\\
21.55633993392	0\\
21.55636917126	0\\
21.5563984086	0\\
21.55642764594	0\\
21.55645688328	0\\
21.55648612062	0\\
21.55651535796	0\\
21.5565445953	0\\
21.55657383264	0\\
21.55660306998	0\\
21.55663230732	0\\
21.55666154466	0\\
21.556690782	0\\
21.55672001934	0\\
21.55674925668	0\\
21.55677849402	0\\
21.55680773136	0\\
21.5568369687	0\\
21.55686620604	0\\
21.55689544338	0\\
21.55692468072	0\\
21.55695391806	0\\
21.5569831554	0\\
21.55701239274	0\\
21.55704163008	0\\
21.55707086742	0\\
21.55710010476	0\\
21.5571293421	0\\
21.55715857944	0\\
21.55718781678	0\\
21.55721705412	0\\
21.55724629146	0\\
21.5572755288	0\\
21.55730476614	0\\
21.55733400348	0\\
21.55736324082	0\\
21.55739247816	0\\
21.5574217155	0\\
21.55745095284	0\\
21.55748019018	0\\
21.55750942752	0\\
21.55753866486	0\\
21.5575679022	0\\
21.55759713954	0\\
21.55762637688	0\\
21.55765561422	0\\
21.55768485156	0\\
21.5577140889	0\\
21.55774332624	0\\
21.55777256358	0\\
21.55780180092	0\\
21.55783103826	0\\
21.5578602756	0\\
21.55788951294	0\\
21.55791875028	0\\
21.55794798762	0\\
21.55797722496	0\\
21.5580064623	0\\
21.55803569964	0\\
21.55806493698	0\\
21.55809417432	0\\
21.55812341166	0\\
21.558152649	0\\
21.55818188634	0\\
21.55821112368	0\\
21.55824036102	0\\
21.55826959836	0\\
21.5582988357	0\\
21.55832807304	0\\
21.55835731038	0\\
21.55838654772	0\\
21.55841578506	0\\
21.5584450224	0\\
21.55847425974	0\\
21.55850349708	0\\
21.55853273442	0\\
21.55856197176	0\\
21.5585912091	0\\
21.55862044644	0\\
21.55864968378	0\\
21.55867892112	0\\
21.55870815846	0\\
21.5587373958	0\\
21.55876663314	0\\
21.55879587048	0\\
21.55882510782	0\\
21.55885434516	0\\
21.5588835825	0\\
21.55891281984	0\\
21.55894205718	0\\
21.55897129452	0\\
21.55900053186	0\\
21.5590297692	0\\
21.55905900654	0\\
21.55908824388	0\\
21.55911748122	0\\
21.55914671856	0\\
21.5591759559	0\\
21.55920519324	0\\
21.55923443058	0\\
21.55926366792	0\\
21.55929290526	0\\
21.5593221426	0\\
21.55935137994	0\\
21.55938061728	0\\
21.55940985462	0\\
21.55943909196	0\\
21.5594683293	0\\
21.55949756664	0\\
21.55952680398	0\\
21.55955604132	0\\
21.55958527866	0\\
21.559614516	0\\
21.55964375334	0\\
21.55967299068	0\\
21.55970222802	0\\
21.55973146536	0\\
21.5597607027	0\\
21.55978994004	0\\
21.55981917738	0\\
21.55984841472	0\\
21.55987765206	0\\
21.5599068894	0\\
21.55993612674	0\\
21.55996536408	0\\
21.55999460142	0\\
21.56002383876	0\\
21.5600530761	0\\
21.56008231344	0\\
21.56011155078	0\\
21.56014078812	0\\
21.56017002546	0\\
21.5601992628	0\\
21.56022850014	0\\
21.56025773748	0\\
21.56028697482	0\\
21.56031621216	0\\
21.5603454495	0\\
21.56037468684	0\\
21.56040392418	0\\
21.56043316152	0\\
21.56046239886	0\\
21.5604916362	0\\
21.56052087354	0\\
21.56055011088	0\\
21.56057934822	0\\
21.56060858556	0\\
21.5606378229	0\\
21.56066706024	0\\
21.56069629758	0\\
21.56072553492	0\\
21.56075477226	0\\
21.5607840096	0\\
21.56081324694	0\\
21.56084248428	0\\
21.56087172162	0\\
21.56090095896	0\\
21.5609301963	0\\
21.56095943364	0\\
21.56098867098	0\\
21.56101790832	0\\
21.56104714566	0\\
21.561076383	0\\
21.56110562034	0\\
21.56113485768	0\\
21.56116409502	0\\
21.56119333236	0\\
21.5612225697	0\\
21.56125180704	0\\
21.56128104438	0\\
21.56131028172	0\\
21.56133951906	0\\
21.5613687564	0\\
21.56139799374	0\\
21.56142723108	0\\
21.56145646842	0\\
21.56148570576	0\\
21.5615149431	0\\
21.56154418044	0\\
21.56157341778	0\\
21.56160265512	0\\
21.56163189246	0\\
21.5616611298	0\\
21.56169036714	0\\
21.56171960448	0\\
21.56174884182	0\\
21.56177807916	0\\
21.5618073165	0\\
21.56183655384	0\\
21.56186579118	0\\
21.56189502852	0\\
21.56192426586	0\\
21.5619535032	0\\
21.56198274054	0\\
21.56201197788	0\\
21.56204121522	0\\
21.56207045256	0\\
21.5620996899	0\\
21.56212892724	0\\
21.56215816458	0\\
21.56218740192	0\\
21.56221663926	0\\
21.5622458766	0\\
21.56227511394	0\\
21.56230435128	0\\
21.56233358862	0\\
21.56236282596	0\\
21.5623920633	0\\
21.56242130064	0\\
21.56245053798	0\\
21.56247977532	0\\
21.56250901266	0\\
21.56253825	0\\
21.56256748734	0\\
21.56259672468	0\\
21.56262596202	0\\
21.56265519936	0\\
21.5626844367	0\\
21.56271367404	0\\
21.56274291138	0\\
21.56277214872	0\\
21.56280138606	0\\
21.5628306234	0\\
21.56285986074	0\\
21.56288909808	0\\
21.56291833542	0\\
21.56294757276	0\\
21.5629768101	0\\
21.56300604744	0\\
21.56303528478	0\\
21.56306452212	0\\
21.56309375946	0\\
21.5631229968	0\\
21.56315223414	0\\
21.56318147148	0\\
21.56321070882	0\\
21.56323994616	0\\
21.5632691835	0\\
21.56329842084	0\\
21.56332765818	0\\
21.56335689552	0\\
21.56338613286	0\\
21.5634153702	0\\
21.56344460754	0\\
21.56347384488	0\\
21.56350308222	0\\
21.56353231956	0\\
21.5635615569	0\\
21.56359079424	0\\
21.56362003158	0\\
21.56364926892	0\\
21.56367850626	0\\
21.5637077436	0\\
21.56373698094	0\\
21.56376621828	0\\
21.56379545562	0\\
21.56382469296	0\\
21.5638539303	0\\
21.56388316764	0\\
21.56391240498	0\\
21.56394164232	0\\
21.56397087966	0\\
21.564000117	0\\
21.56402935434	0\\
21.56405859168	0\\
21.56408782902	0\\
21.56411706636	0\\
21.5641463037	0\\
21.56417554104	0\\
21.56420477838	0\\
21.56423401572	0\\
21.56426325306	0\\
21.5642924904	0\\
21.56432172774	0\\
21.56435096508	0\\
21.56438020242	0\\
21.56440943976	0\\
21.5644386771	0\\
21.56446791444	0\\
21.56449715178	0\\
21.56452638912	0\\
21.56455562646	0\\
21.5645848638	0\\
21.56461410114	0\\
21.56464333848	0\\
21.56467257582	0\\
21.56470181316	0\\
21.5647310505	0\\
21.56476028784	0\\
21.56478952518	0\\
21.56481876252	0\\
21.56484799986	0\\
21.5648772372	0\\
21.56490647454	0\\
21.56493571188	0\\
21.56496494922	0\\
21.56499418656	0\\
21.5650234239	0\\
21.56505266124	0\\
21.56508189858	0\\
21.56511113592	0\\
21.56514037326	0\\
21.5651696106	0\\
21.56519884794	0\\
21.56522808528	0\\
21.56525732262	0\\
21.56528655996	0\\
21.5653157973	0\\
21.56534503464	0\\
21.56537427198	0\\
21.56540350932	0\\
21.56543274666	0\\
21.565461984	0\\
21.56549122134	0\\
21.56552045868	0\\
21.56554969602	0\\
21.56557893336	0\\
21.5656081707	0\\
21.56563740804	0\\
21.56566664538	0\\
21.56569588272	0\\
21.56572512006	0\\
21.5657543574	0\\
21.56578359474	0\\
21.56581283208	0\\
21.56584206942	0\\
21.56587130676	0\\
21.5659005441	0\\
21.56592978144	0\\
21.56595901878	0\\
21.56598825612	0\\
21.56601749346	0\\
21.5660467308	0\\
21.56607596814	0\\
21.56610520548	0\\
21.56613444282	0\\
21.56616368016	0\\
21.5661929175	0\\
21.56622215484	0\\
21.56625139218	0\\
21.56628062952	0\\
21.56630986686	0\\
21.5663391042	0\\
21.56636834154	0\\
21.56639757888	0\\
21.56642681622	0\\
21.56645605356	0\\
21.5664852909	0\\
21.56651452824	0\\
21.56654376558	0\\
21.56657300292	0\\
21.56660224026	0\\
21.5666314776	0\\
21.56666071494	0\\
21.56668995228	0\\
21.56671918962	0\\
21.56674842696	0\\
21.5667776643	0\\
21.56680690164	0\\
21.56683613898	0\\
21.56686537632	0\\
21.56689461366	0\\
21.566923851	0\\
21.56695308834	0\\
21.56698232568	0\\
21.56701156302	0\\
21.56704080036	0\\
21.5670700377	0\\
21.56709927504	0\\
21.56712851238	0\\
21.56715774972	0\\
21.56718698706	0\\
21.5672162244	0\\
21.56724546174	0\\
21.56727469908	0\\
21.56730393642	0\\
21.56733317376	0\\
21.5673624111	0\\
21.56739164844	0\\
21.56742088578	0\\
21.56745012312	0\\
21.56747936046	0\\
21.5675085978	0\\
21.56753783514	0\\
21.56756707248	0\\
21.56759630982	0\\
21.56762554716	0\\
21.5676547845	0\\
21.56768402184	0\\
21.56771325918	0\\
21.56774249652	0\\
21.56777173386	0\\
21.5678009712	0\\
21.56783020854	0\\
21.56785944588	0\\
21.56788868322	0\\
21.56791792056	0\\
21.5679471579	0\\
21.56797639524	0\\
21.56800563258	0\\
21.56803486992	0\\
21.56806410726	0\\
21.5680933446	0\\
21.56812258194	0\\
21.56815181928	0\\
21.56818105662	0\\
21.56821029396	0\\
21.5682395313	0\\
21.56826876864	0\\
21.56829800598	0\\
21.56832724332	0\\
21.56835648066	0\\
21.568385718	0\\
21.56841495534	0\\
21.56844419268	0\\
21.56847343002	0\\
21.56850266736	0\\
21.5685319047	0\\
21.56856114204	0\\
21.56859037938	0\\
21.56861961672	0\\
21.56864885406	0\\
21.5686780914	0\\
21.56870732874	0\\
21.56873656608	0\\
21.56876580342	0\\
21.56879504076	0\\
21.5688242781	0\\
21.56885351544	0\\
21.56888275278	0\\
21.56891199012	0\\
21.56894122746	0\\
21.5689704648	0\\
21.56899970214	0\\
21.56902893948	0\\
21.56905817682	0\\
21.56908741416	0\\
21.5691166515	0\\
21.56914588884	0\\
21.56917512618	0\\
21.56920436352	0\\
21.56923360086	0\\
21.5692628382	0\\
21.56929207554	0\\
21.56932131288	0\\
21.56935055022	0\\
21.56937978756	0\\
21.5694090249	0\\
21.56943826224	0\\
21.56946749958	0\\
21.56949673692	0\\
21.56952597426	0\\
21.5695552116	0\\
21.56958444894	0\\
21.56961368628	0\\
21.56964292362	0\\
21.56967216096	0\\
21.5697013983	0\\
21.56973063564	0\\
21.56975987298	0\\
21.56978911032	0\\
21.56981834766	0\\
21.569847585	0\\
21.56987682234	0\\
21.56990605968	0\\
21.56993529702	0\\
21.56996453436	0\\
21.5699937717	0\\
21.57002300904	0\\
21.57005224638	0\\
21.57008148372	0\\
21.57011072106	0\\
21.5701399584	0\\
21.57016919574	0\\
21.57019843308	0\\
21.57022767042	0\\
21.57025690776	0\\
21.5702861451	0\\
21.57031538244	0\\
21.57034461978	0\\
21.57037385712	0\\
21.57040309446	0\\
21.5704323318	0\\
21.57046156914	0\\
21.57049080648	0\\
21.57052004382	0\\
21.57054928116	0\\
21.5705785185	0\\
21.57060775584	0\\
21.57063699318	0\\
21.57066623052	0\\
21.57069546786	0\\
21.5707247052	0\\
21.57075394254	0\\
21.57078317988	0\\
21.57081241722	0\\
21.57084165456	0\\
21.5708708919	0\\
21.57090012924	0\\
21.57092936658	0\\
21.57095860392	0\\
21.57098784126	0\\
21.5710170786	0\\
21.57104631594	0\\
21.57107555328	0\\
21.57110479062	0\\
21.57113402796	0\\
21.5711632653	0\\
21.57119250264	0\\
21.57122173998	0\\
21.57125097732	0\\
21.57128021466	0\\
21.571309452	0\\
21.57133868934	0\\
21.57136792668	0\\
21.57139716402	0\\
21.57142640136	0\\
21.5714556387	0\\
21.57148487604	0\\
21.57151411338	0\\
21.57154335072	0\\
21.57157258806	0\\
21.5716018254	0\\
21.57163106274	0\\
21.57166030008	0\\
21.57168953742	0\\
21.57171877476	0\\
21.5717480121	0\\
21.57177724944	0\\
21.57180648678	0\\
21.57183572412	0\\
21.57186496146	0\\
21.5718941988	0\\
21.57192343614	0\\
21.57195267348	0\\
21.57198191082	0\\
21.57201114816	0\\
21.5720403855	0\\
21.57206962284	0\\
21.57209886018	0\\
21.57212809752	0\\
21.57215733486	0\\
21.5721865722	0\\
21.57221580954	0\\
21.57224504688	0\\
21.57227428422	0\\
21.57230352156	0\\
21.5723327589	0\\
21.57236199624	0\\
21.57239123358	0\\
21.57242047092	0\\
21.57244970826	0\\
21.5724789456	0\\
21.57250818294	0\\
21.57253742028	0\\
21.57256665762	0\\
21.57259589496	0\\
21.5726251323	0\\
21.57265436964	0\\
21.57268360698	0\\
21.57271284432	0\\
21.57274208166	0\\
21.572771319	0\\
21.57280055634	0\\
21.57282979368	0\\
21.57285903102	0\\
21.57288826836	0\\
21.5729175057	0\\
21.57294674304	0\\
21.57297598038	0\\
21.57300521772	0\\
21.57303445506	0\\
21.5730636924	0\\
21.57309292974	0\\
21.57312216708	0\\
21.57315140442	0\\
21.57318064176	0\\
21.5732098791	0\\
21.57323911644	0\\
21.57326835378	0\\
21.57329759112	0\\
21.57332682846	0\\
21.5733560658	0\\
21.57338530314	0\\
21.57341454048	0\\
21.57344377782	0\\
21.57347301516	0\\
21.5735022525	0\\
21.57353148984	0\\
21.57356072718	0\\
21.57358996452	0\\
21.57361920186	0\\
21.5736484392	0\\
21.57367767654	0\\
21.57370691388	0\\
21.57373615122	0\\
21.57376538856	0\\
21.5737946259	0\\
21.57382386324	0\\
21.57385310058	0\\
21.57388233792	0\\
21.57391157526	0\\
21.5739408126	0\\
21.57397004994	0\\
21.57399928728	0\\
21.57402852462	0\\
21.57405776196	0\\
21.5740869993	0\\
21.57411623664	0\\
21.57414547398	0\\
21.57417471132	0\\
21.57420394866	0\\
21.574233186	0\\
21.57426242334	0\\
21.57429166068	0\\
21.57432089802	0\\
21.57435013536	0\\
21.5743793727	0\\
21.57440861004	0\\
21.57443784738	0\\
21.57446708472	0\\
21.57449632206	0\\
21.5745255594	0\\
21.57455479674	0\\
21.57458403408	0\\
21.57461327142	0\\
21.57464250876	0\\
21.5746717461	0\\
21.57470098344	0\\
21.57473022078	0\\
21.57475945812	0\\
21.57478869546	0\\
21.5748179328	0\\
21.57484717014	0\\
21.57487640748	0\\
21.57490564482	0\\
21.57493488216	0\\
21.5749641195	0\\
21.57499335684	0\\
21.57502259418	0\\
21.57505183152	0\\
21.57508106886	0\\
21.5751103062	0\\
21.57513954354	0\\
21.57516878088	0\\
21.57519801822	0\\
21.57522725556	0\\
21.5752564929	0\\
21.57528573024	0\\
21.57531496758	0\\
21.57534420492	0\\
21.57537344226	0\\
21.5754026796	0\\
21.57543191694	0\\
21.57546115428	0\\
21.57549039162	0\\
21.57551962896	0\\
21.5755488663	0\\
21.57557810364	0\\
21.57560734098	0\\
21.57563657832	0\\
21.57566581566	0\\
21.575695053	0\\
21.57572429034	0\\
21.57575352768	0\\
21.57578276502	0\\
21.57581200236	0\\
21.5758412397	0\\
21.57587047704	0\\
21.57589971438	0\\
21.57592895172	0\\
21.57595818906	0\\
21.5759874264	0\\
21.57601666374	0\\
21.57604590108	0\\
21.57607513842	0\\
21.57610437576	0\\
21.5761336131	0\\
21.57616285044	0\\
21.57619208778	0\\
21.57622132512	0\\
21.57625056246	0\\
21.5762797998	0\\
21.57630903714	0\\
21.57633827448	0\\
21.57636751182	0\\
21.57639674916	0\\
21.5764259865	0\\
21.57645522384	0\\
21.57648446118	0\\
21.57651369852	0\\
21.57654293586	0\\
21.5765721732	0\\
21.57660141054	0\\
21.57663064788	0\\
21.57665988522	0\\
21.57668912256	0\\
21.5767183599	0\\
21.57674759724	0\\
21.57677683458	0\\
21.57680607192	0\\
21.57683530926	0\\
21.5768645466	0\\
21.57689378394	0\\
21.57692302128	0\\
21.57695225862	0\\
21.57698149596	0\\
21.5770107333	0\\
21.57703997064	0\\
21.57706920798	0\\
21.57709844532	0\\
21.57712768266	0\\
21.57715692	0\\
21.57718615734	0\\
21.57721539468	0\\
21.57724463202	0\\
21.57727386936	0\\
21.5773031067	0\\
21.57733234404	0\\
21.57736158138	0\\
21.57739081872	0\\
21.57742005606	0\\
21.5774492934	0\\
21.57747853074	0\\
21.57750776808	0\\
21.57753700542	0\\
21.57756624276	0\\
21.5775954801	0\\
21.57762471744	0\\
21.57765395478	0\\
21.57768319212	0\\
21.57771242946	0\\
21.5777416668	0\\
21.57777090414	0\\
21.57780014148	0\\
21.57782937882	0\\
21.57785861616	0\\
21.5778878535	0\\
21.57791709084	0\\
21.57794632818	0\\
21.57797556552	0\\
21.57800480286	0\\
21.5780340402	0\\
21.57806327754	0\\
21.57809251488	0\\
21.57812175222	0\\
21.57815098956	0\\
21.5781802269	0\\
21.57820946424	0\\
21.57823870158	0\\
21.57826793892	0\\
21.57829717626	0\\
21.5783264136	0\\
21.57835565094	0\\
21.57838488828	0\\
21.57841412562	0\\
21.57844336296	0\\
21.5784726003	0\\
21.57850183764	0\\
21.57853107498	0\\
21.57856031232	0\\
21.57858954966	0\\
21.578618787	0\\
21.57864802434	0\\
21.57867726168	0\\
21.57870649902	0\\
21.57873573636	0\\
21.5787649737	0\\
21.57879421104	0\\
21.57882344838	0\\
21.57885268572	0\\
21.57888192306	0\\
21.5789111604	0\\
21.57894039774	0\\
21.57896963508	0\\
21.57899887242	0\\
21.57902810976	0\\
21.5790573471	0\\
21.57908658444	0\\
21.57911582178	0\\
21.57914505912	0\\
21.57917429646	0\\
21.5792035338	0\\
21.57923277114	0\\
21.57926200848	0\\
21.57929124582	0\\
21.57932048316	0\\
21.5793497205	0\\
21.57937895784	0\\
21.57940819518	0\\
21.57943743252	0\\
21.57946666986	0\\
21.5794959072	0\\
21.57952514454	0\\
21.57955438188	0\\
21.57958361922	0\\
21.57961285656	0\\
21.5796420939	0\\
21.57967133124	0\\
21.57970056858	0\\
21.57972980592	0\\
21.57975904326	0\\
21.5797882806	0\\
21.57981751794	0\\
21.57984675528	0\\
21.57987599262	0\\
21.57990522996	0\\
21.5799344673	0\\
21.57996370464	0\\
21.57999294198	0\\
21.58002217932	0\\
21.58005141666	0\\
21.580080654	0\\
21.58010989134	0\\
21.58013912868	0\\
21.58016836602	0\\
21.58019760336	0\\
21.5802268407	0\\
21.58025607804	0\\
21.58028531538	0\\
21.58031455272	0\\
21.58034379006	0\\
21.5803730274	0\\
21.58040226474	0\\
21.58043150208	0\\
21.58046073942	0\\
21.58048997676	0\\
21.5805192141	0\\
21.58054845144	0\\
21.58057768878	0\\
21.58060692612	0\\
21.58063616346	0\\
21.5806654008	0\\
21.58069463814	0\\
21.58072387548	0\\
21.58075311282	0\\
21.58078235016	0\\
21.5808115875	0\\
21.58084082484	0\\
21.58087006218	0\\
21.58089929952	0\\
21.58092853686	0\\
21.5809577742	0\\
21.58098701154	0\\
21.58101624888	0\\
21.58104548622	0\\
21.58107472356	0\\
21.5811039609	0\\
21.58113319824	0\\
21.58116243558	0\\
21.58119167292	0\\
21.58122091026	0\\
21.5812501476	0\\
21.58127938494	0\\
21.58130862228	0\\
21.58133785962	0\\
21.58136709696	0\\
21.5813963343	0\\
21.58142557164	0\\
21.58145480898	0\\
21.58148404632	0\\
21.58151328366	0\\
21.581542521	0\\
21.58157175834	0\\
21.58160099568	0\\
21.58163023302	0\\
21.58165947036	0\\
21.5816887077	0\\
21.58171794504	0\\
21.58174718238	0\\
21.58177641972	0\\
21.58180565706	0\\
21.5818348944	0\\
21.58186413174	0\\
21.58189336908	0\\
21.58192260642	0\\
21.58195184376	0\\
21.5819810811	0\\
21.58201031844	0\\
21.58203955578	0\\
21.58206879312	0\\
21.58209803046	0\\
21.5821272678	0\\
21.58215650514	0\\
21.58218574248	0\\
21.58221497982	0\\
21.58224421716	0\\
21.5822734545	0\\
21.58230269184	0\\
21.58233192918	0\\
21.58236116652	0\\
21.58239040386	0\\
21.5824196412	0\\
21.58244887854	0\\
21.58247811588	0\\
21.58250735322	0\\
21.58253659056	0\\
21.5825658279	0\\
21.58259506524	0\\
21.58262430258	0\\
21.58265353992	0\\
21.58268277726	0\\
21.5827120146	0\\
21.58274125194	0\\
21.58277048928	0\\
21.58279972662	0\\
21.58282896396	0\\
21.5828582013	0\\
21.58288743864	0\\
21.58291667598	0\\
21.58294591332	0\\
21.58297515066	0\\
21.583004388	0\\
21.58303362534	0\\
21.58306286268	0\\
21.58309210002	0\\
21.58312133736	0\\
21.5831505747	0\\
21.58317981204	0\\
21.58320904938	0\\
21.58323828672	0\\
21.58326752406	0\\
21.5832967614	0\\
21.58332599874	0\\
21.58335523608	0\\
21.58338447342	0\\
21.58341371076	0\\
21.5834429481	0\\
21.58347218544	0\\
21.58350142278	0\\
21.58353066012	0\\
21.58355989746	0\\
21.5835891348	0\\
21.58361837214	0\\
21.58364760948	0\\
21.58367684682	0\\
21.58370608416	0\\
21.5837353215	0\\
21.58376455884	0\\
21.58379379618	0\\
21.58382303352	0\\
21.58385227086	0\\
21.5838815082	0\\
21.58391074554	0\\
21.58393998288	0\\
21.58396922022	0\\
21.58399845756	0\\
21.5840276949	0\\
21.58405693224	0\\
21.58408616958	0\\
21.58411540692	0\\
21.58414464426	0\\
21.5841738816	0\\
21.58420311894	0\\
21.58423235628	0\\
21.58426159362	0\\
21.58429083096	0\\
21.5843200683	0\\
21.58434930564	0\\
21.58437854298	0\\
21.58440778032	0\\
21.58443701766	0\\
21.584466255	0\\
21.58449549234	0\\
21.58452472968	0\\
21.58455396702	0\\
21.58458320436	0\\
21.5846124417	0\\
21.58464167904	0\\
21.58467091638	0\\
21.58470015372	0\\
21.58472939106	0\\
21.5847586284	0\\
21.58478786574	0\\
21.58481710308	0\\
21.58484634042	0\\
21.58487557776	0\\
21.5849048151	0\\
21.58493405244	0\\
21.58496328978	0\\
21.58499252712	0\\
21.58502176446	0\\
21.5850510018	0\\
21.58508023914	0\\
21.58510947648	0\\
21.58513871382	0\\
21.58516795116	0\\
21.5851971885	0\\
21.58522642584	0\\
21.58525566318	0\\
21.58528490052	0\\
21.58531413786	0\\
21.5853433752	0\\
21.58537261254	0\\
21.58540184988	0\\
21.58543108722	0\\
21.58546032456	0\\
21.5854895619	0\\
21.58551879924	0\\
21.58554803658	0\\
21.58557727392	0\\
21.58560651126	0\\
21.5856357486	0\\
21.58566498594	0\\
21.58569422328	0\\
21.58572346062	0\\
21.58575269796	0\\
21.5857819353	0\\
21.58581117264	0\\
21.58584040998	0\\
21.58586964732	0\\
21.58589888466	0\\
21.585928122	0\\
21.58595735934	0\\
21.58598659668	0\\
21.58601583402	0\\
21.58604507136	0\\
21.5860743087	0\\
21.58610354604	0\\
21.58613278338	0\\
21.58616202072	0\\
21.58619125806	0\\
21.5862204954	0\\
21.58624973274	0\\
21.58627897008	0\\
21.58630820742	0\\
21.58633744476	0\\
21.5863666821	0\\
21.58639591944	0\\
21.58642515678	0\\
21.58645439412	0\\
21.58648363146	0\\
21.5865128688	0\\
21.58654210614	0\\
21.58657134348	0\\
21.58660058082	0\\
21.58662981816	0\\
21.5866590555	0\\
21.58668829284	0\\
21.58671753018	0\\
21.58674676752	0\\
21.58677600486	0\\
21.5868052422	0\\
21.58683447954	0\\
21.58686371688	0\\
21.58689295422	0\\
21.58692219156	0\\
21.5869514289	0\\
21.58698066624	0\\
21.58700990358	0\\
21.58703914092	0\\
21.58706837826	0\\
21.5870976156	0\\
21.58712685294	0\\
21.58715609028	0\\
21.58718532762	0\\
21.58721456496	0\\
21.5872438023	0\\
21.58727303964	0\\
21.58730227698	0\\
21.58733151432	0\\
21.58736075166	0\\
21.587389989	0\\
21.58741922634	0\\
21.58744846368	0\\
21.58747770102	0\\
21.58750693836	0\\
21.5875361757	0\\
21.58756541304	0\\
21.58759465038	0\\
21.58762388772	0\\
21.58765312506	0\\
21.5876823624	0\\
21.58771159974	0\\
21.58774083708	0\\
21.58777007442	0\\
21.58779931176	0\\
21.5878285491	0\\
21.58785778644	0\\
21.58788702378	0\\
21.58791626112	0\\
21.58794549846	0\\
21.5879747358	0\\
21.58800397314	0\\
21.58803321048	0\\
21.58806244782	0\\
21.58809168516	0\\
21.5881209225	0\\
21.58815015984	0\\
21.58817939718	0\\
21.58820863452	0\\
21.58823787186	0\\
21.5882671092	0\\
21.58829634654	0\\
21.58832558388	0\\
21.58835482122	0\\
21.58838405856	0\\
21.5884132959	0\\
21.58844253324	0\\
21.58847177058	0\\
21.58850100792	0\\
21.58853024526	0\\
21.5885594826	0\\
21.58858871994	0\\
21.58861795728	0\\
21.58864719462	0\\
21.58867643196	0\\
21.5887056693	0\\
21.58873490664	0\\
21.58876414398	0\\
21.58879338132	0\\
21.58882261866	0\\
21.588851856	0\\
21.58888109334	0\\
21.58891033068	0\\
21.58893956802	0\\
21.58896880536	0\\
21.5889980427	0\\
21.58902728004	0\\
21.58905651738	0\\
21.58908575472	0\\
21.58911499206	0\\
21.5891442294	0\\
21.58917346674	0\\
21.58920270408	0\\
21.58923194142	0\\
21.58926117876	0\\
21.5892904161	0\\
21.58931965344	0\\
21.58934889078	0\\
21.58937812812	0\\
21.58940736546	0\\
21.5894366028	0\\
21.58946584014	0\\
21.58949507748	0\\
21.58952431482	0\\
21.58955355216	0\\
21.5895827895	0\\
21.58961202684	0\\
21.58964126418	0\\
21.58967050152	0\\
21.58969973886	0\\
21.5897289762	0\\
21.58975821354	0\\
21.58978745088	0\\
21.58981668822	0\\
21.58984592556	0\\
21.5898751629	0\\
21.58990440024	0\\
21.58993363758	0\\
21.58996287492	0\\
21.58999211226	0\\
21.5900213496	0\\
21.59005058694	0\\
21.59007982428	0\\
21.59010906162	0\\
21.59013829896	0\\
21.5901675363	0\\
21.59019677364	0\\
21.59022601098	0\\
21.59025524832	0\\
21.59028448566	0\\
21.590313723	0\\
21.59034296034	0\\
21.59037219768	0\\
21.59040143502	0\\
21.59043067236	0\\
21.5904599097	0\\
21.59048914704	0\\
21.59051838438	0\\
21.59054762172	0\\
21.59057685906	0\\
21.5906060964	0\\
21.59063533374	0\\
21.59066457108	0\\
21.59069380842	0\\
21.59072304576	0\\
21.5907522831	0\\
21.59078152044	0\\
21.59081075778	0\\
21.59083999512	0\\
21.59086923246	0\\
21.5908984698	0\\
21.59092770714	0\\
21.59095694448	0\\
21.59098618182	0\\
21.59101541916	0\\
21.5910446565	0\\
21.59107389384	0\\
21.59110313118	0\\
21.59113236852	0\\
21.59116160586	0\\
21.5911908432	0\\
21.59122008054	0\\
21.59124931788	0\\
21.59127855522	0\\
21.59130779256	0\\
21.5913370299	0\\
21.59136626724	0\\
21.59139550458	0\\
21.59142474192	0\\
21.59145397926	0\\
21.5914832166	0\\
21.59151245394	0\\
21.59154169128	0\\
21.59157092862	0\\
21.59160016596	0\\
21.5916294033	0\\
21.59165864064	0\\
21.59168787798	0\\
21.59171711532	0\\
21.59174635266	0\\
21.59177559	0\\
21.59180482734	0\\
21.59183406468	0\\
21.59186330202	0\\
21.59189253936	0\\
21.5919217767	0\\
21.59195101404	0\\
21.59198025138	0\\
21.59200948872	0\\
21.59203872606	0\\
21.5920679634	0\\
21.59209720074	0\\
21.59212643808	0\\
21.59215567542	0\\
21.59218491276	0\\
21.5922141501	0\\
21.59224338744	0\\
21.59227262478	0\\
21.59230186212	0\\
21.59233109946	0\\
21.5923603368	0\\
21.59238957414	0\\
21.59241881148	0\\
21.59244804882	0\\
21.59247728616	0\\
21.5925065235	0\\
21.59253576084	0\\
21.59256499818	0\\
21.59259423552	0\\
21.59262347286	0\\
21.5926527102	0\\
21.59268194754	0\\
21.59271118488	0\\
21.59274042222	0\\
21.59276965956	0\\
21.5927988969	0\\
21.59282813424	0\\
21.59285737158	0\\
21.59288660892	0\\
21.59291584626	0\\
21.5929450836	0\\
21.59297432094	0\\
21.59300355828	0\\
21.59303279562	0\\
21.59306203296	0\\
21.5930912703	0\\
21.59312050764	0\\
21.59314974498	0\\
21.59317898232	0\\
21.59320821966	0\\
21.593237457	0\\
21.59326669434	0\\
21.59329593168	0\\
21.59332516902	0\\
21.59335440636	0\\
21.5933836437	0\\
21.59341288104	0\\
21.59344211838	0\\
21.59347135572	0\\
21.59350059306	0\\
21.5935298304	0\\
21.59355906774	0\\
21.59358830508	0\\
21.59361754242	0\\
21.59364677976	0\\
21.5936760171	0\\
21.59370525444	0\\
21.59373449178	0\\
21.59376372912	0\\
21.59379296646	0\\
21.5938222038	0\\
21.59385144114	0\\
21.59388067848	0\\
21.59390991582	0\\
21.59393915316	0\\
21.5939683905	0\\
21.59399762784	0\\
21.59402686518	0\\
21.59405610252	0\\
21.59408533986	0\\
21.5941145772	0\\
21.59414381454	0\\
21.59417305188	0\\
21.59420228922	0\\
21.59423152656	0\\
21.5942607639	0\\
21.59429000124	0\\
21.59431923858	0\\
21.59434847592	0\\
21.59437771326	0\\
21.5944069506	0\\
21.59443618794	0\\
21.59446542528	0\\
21.59449466262	0\\
21.59452389996	0\\
21.5945531373	0\\
21.59458237464	0\\
21.59461161198	0\\
21.59464084932	0\\
21.59467008666	0\\
21.594699324	0\\
21.59472856134	0\\
21.59475779868	0\\
21.59478703602	0\\
21.59481627336	0\\
21.5948455107	0\\
21.59487474804	0\\
21.59490398538	0\\
21.59493322272	0\\
21.59496246006	0\\
21.5949916974	0\\
21.59502093474	0\\
21.59505017208	0\\
21.59507940942	0\\
21.59510864676	0\\
21.5951378841	0\\
21.59516712144	0\\
21.59519635878	0\\
21.59522559612	0\\
21.59525483346	0\\
21.5952840708	0\\
21.59531330814	0\\
21.59534254548	0\\
21.59537178282	0\\
21.59540102016	0\\
21.5954302575	0\\
21.59545949484	0\\
21.59548873218	0\\
21.59551796952	0\\
21.59554720686	0\\
21.5955764442	0\\
21.59560568154	0\\
21.59563491888	0\\
21.59566415622	0\\
21.59569339356	0\\
21.5957226309	0\\
21.59575186824	0\\
21.59578110558	0\\
21.59581034292	0\\
21.59583958026	0\\
21.5958688176	0\\
21.59589805494	0\\
21.59592729228	0\\
21.59595652962	0\\
21.59598576696	0\\
21.5960150043	0\\
21.59604424164	0\\
21.59607347898	0\\
21.59610271632	0\\
21.59613195366	0\\
21.596161191	0\\
21.59619042834	0\\
21.59621966568	0\\
21.59624890302	0\\
21.59627814036	0\\
21.5963073777	0\\
21.59633661504	0\\
21.59636585238	0\\
21.59639508972	0\\
21.59642432706	0\\
21.5964535644	0\\
21.59648280174	0\\
21.59651203908	0\\
21.59654127642	0\\
21.59657051376	0\\
21.5965997511	0\\
21.59662898844	0\\
21.59665822578	0\\
21.59668746312	0\\
21.59671670046	0\\
21.5967459378	0\\
21.59677517514	0\\
21.59680441248	0\\
21.59683364982	0\\
21.59686288716	0\\
21.5968921245	0\\
21.59692136184	0\\
21.59695059918	0\\
21.59697983652	0\\
21.59700907386	0\\
21.5970383112	0\\
21.59706754854	0\\
21.59709678588	0\\
21.59712602322	0\\
21.59715526056	0\\
21.5971844979	0\\
21.59721373524	0\\
21.59724297258	0\\
21.59727220992	0\\
21.59730144726	0\\
21.5973306846	0\\
21.59735992194	0\\
21.59738915928	0\\
21.59741839662	0\\
21.59744763396	0\\
21.5974768713	0\\
21.59750610864	0\\
21.59753534598	0\\
21.59756458332	0\\
21.59759382066	0\\
21.597623058	0\\
21.59765229534	0\\
21.59768153268	0\\
21.59771077002	0\\
21.59774000736	0\\
21.5977692447	0\\
21.59779848204	0\\
21.59782771938	0\\
21.59785695672	0\\
21.59788619406	0\\
21.5979154314	0\\
21.59794466874	0\\
21.59797390608	0\\
21.59800314342	0\\
21.59803238076	0\\
21.5980616181	0\\
21.59809085544	0\\
21.59812009278	0\\
21.59814933012	0\\
21.59817856746	0\\
21.5982078048	0\\
21.59823704214	0\\
21.59826627948	0\\
21.59829551682	0\\
21.59832475416	0\\
21.5983539915	0\\
21.59838322884	0\\
21.59841246618	0\\
21.59844170352	0\\
21.59847094086	0\\
21.5985001782	0\\
21.59852941554	0\\
21.59855865288	0\\
21.59858789022	0\\
21.59861712756	0\\
21.5986463649	0\\
21.59867560224	0\\
21.59870483958	0\\
21.59873407692	0\\
21.59876331426	0\\
21.5987925516	0\\
21.59882178894	0\\
21.59885102628	0\\
21.59888026362	0\\
21.59890950096	0\\
21.5989387383	0\\
21.59896797564	0\\
21.59899721298	0\\
21.59902645032	0\\
21.59905568766	0\\
21.599084925	0\\
21.59911416234	0\\
21.59914339968	0\\
21.59917263702	0\\
21.59920187436	0\\
21.5992311117	0\\
21.59926034904	0\\
21.59928958638	0\\
21.59931882372	0\\
21.59934806106	0\\
21.5993772984	0\\
21.59940653574	0\\
21.59943577308	0\\
21.59946501042	0\\
21.59949424776	0\\
21.5995234851	0\\
21.59955272244	0\\
21.59958195978	0\\
21.59961119712	0\\
21.59964043446	0\\
21.5996696718	0\\
21.59969890914	0\\
21.59972814648	0\\
21.59975738382	0\\
21.59978662116	0\\
21.5998158585	0\\
21.59984509584	0\\
21.59987433318	0\\
21.59990357052	0\\
21.59993280786	0\\
21.5999620452	0\\
21.59999128254	0\\
21.60002051988	0\\
21.60004975722	0\\
21.60007899456	0\\
21.6001082319	0\\
21.60013746924	0\\
21.60016670658	0\\
21.60019594392	0\\
21.60022518126	0\\
21.6002544186	0\\
21.60028365594	0\\
21.60031289328	0\\
21.60034213062	0\\
21.60037136796	0\\
21.6004006053	0\\
21.60042984264	0\\
21.60045907998	0\\
21.60048831732	0\\
21.60051755466	0\\
21.600546792	0\\
21.60057602934	0\\
21.60060526668	0\\
21.60063450402	0\\
21.60066374136	0\\
21.6006929787	0\\
21.60072221604	0\\
21.60075145338	0\\
21.60078069072	0\\
21.60080992806	0\\
21.6008391654	0\\
21.60086840274	0\\
21.60089764008	0\\
21.60092687742	0\\
21.60095611476	0\\
21.6009853521	0\\
21.60101458944	0\\
21.60104382678	0\\
21.60107306412	0\\
21.60110230146	0\\
21.6011315388	0\\
21.60116077614	0\\
21.60119001348	0\\
21.60121925082	0\\
21.60124848816	0\\
21.6012777255	0\\
21.60130696284	0\\
21.60133620018	0\\
21.60136543752	0\\
21.60139467486	0\\
21.6014239122	0\\
21.60145314954	0\\
21.60148238688	0\\
21.60151162422	0\\
21.60154086156	0\\
21.6015700989	0\\
21.60159933624	0\\
21.60162857358	0\\
21.60165781092	0\\
21.60168704826	0\\
21.6017162856	0\\
21.60174552294	0\\
21.60177476028	0\\
21.60180399762	0\\
21.60183323496	0\\
21.6018624723	0\\
21.60189170964	0\\
21.60192094698	0\\
21.60195018432	0\\
21.60197942166	0\\
21.602008659	0\\
21.60203789634	0\\
21.60206713368	0\\
21.60209637102	0\\
21.60212560836	0\\
21.6021548457	0\\
21.60218408304	0\\
21.60221332038	0\\
21.60224255772	0\\
21.60227179506	0\\
21.6023010324	0\\
21.60233026974	0\\
21.60235950708	0\\
21.60238874442	0\\
21.60241798176	0\\
21.6024472191	0\\
21.60247645644	0\\
21.60250569378	0\\
21.60253493112	0\\
21.60256416846	0\\
21.6025934058	0\\
21.60262264314	0\\
21.60265188048	0\\
21.60268111782	0\\
21.60271035516	0\\
21.6027395925	0\\
21.60276882984	0\\
21.60279806718	0\\
21.60282730452	0\\
21.60285654186	0\\
21.6028857792	0\\
21.60291501654	0\\
21.60294425388	0\\
21.60297349122	0\\
21.60300272856	0\\
21.6030319659	0\\
21.60306120324	0\\
21.60309044058	0\\
21.60311967792	0\\
21.60314891526	0\\
21.6031781526	0\\
21.60320738994	0\\
21.60323662728	0\\
21.60326586462	0\\
21.60329510196	0\\
21.6033243393	0\\
21.60335357664	0\\
21.60338281398	0\\
21.60341205132	0\\
21.60344128866	0\\
21.603470526	0\\
21.60349976334	0\\
21.60352900068	0\\
21.60355823802	0\\
21.60358747536	0\\
21.6036167127	0\\
21.60364595004	0\\
21.60367518738	0\\
21.60370442472	0\\
21.60373366206	0\\
21.6037628994	0\\
21.60379213674	0\\
21.60382137408	0\\
21.60385061142	0\\
21.60387984876	0\\
21.6039090861	0\\
21.60393832344	0\\
21.60396756078	0\\
21.60399679812	0\\
21.60402603546	0\\
21.6040552728	0\\
21.60408451014	0\\
21.60411374748	0\\
21.60414298482	0\\
21.60417222216	0\\
21.6042014595	0\\
21.60423069684	0\\
21.60425993418	0\\
21.60428917152	0\\
21.60431840886	0\\
21.6043476462	0\\
21.60437688354	0\\
21.60440612088	0\\
21.60443535822	0\\
21.60446459556	0\\
21.6044938329	0\\
21.60452307024	0\\
21.60455230758	0\\
21.60458154492	0\\
21.60461078226	0\\
21.6046400196	0\\
21.60466925694	0\\
21.60469849428	0\\
21.60472773162	0\\
21.60475696896	0\\
21.6047862063	0\\
21.60481544364	0\\
21.60484468098	0\\
21.60487391832	0\\
21.60490315566	0\\
21.604932393	0\\
21.60496163034	0\\
21.60499086768	0\\
21.60502010502	0\\
21.60504934236	0\\
21.6050785797	0\\
21.60510781704	0\\
21.60513705438	0\\
21.60516629172	0\\
21.60519552906	0\\
21.6052247664	0\\
21.60525400374	0\\
21.60528324108	0\\
21.60531247842	0\\
21.60534171576	0\\
21.6053709531	0\\
21.60540019044	0\\
21.60542942778	0\\
21.60545866512	0\\
21.60548790246	0\\
21.6055171398	0\\
21.60554637714	0\\
21.60557561448	0\\
21.60560485182	0\\
21.60563408916	0\\
21.6056633265	0\\
21.60569256384	0\\
21.60572180118	0\\
21.60575103852	0\\
21.60578027586	0\\
21.6058095132	0\\
21.60583875054	0\\
21.60586798788	0\\
21.60589722522	0\\
21.60592646256	0\\
21.6059556999	0\\
21.60598493724	0\\
21.60601417458	0\\
21.60604341192	0\\
21.60607264926	0\\
21.6061018866	0\\
21.60613112394	0\\
21.60616036128	0\\
21.60618959862	0\\
21.60621883596	0\\
21.6062480733	0\\
21.60627731064	0\\
21.60630654798	0\\
21.60633578532	0\\
21.60636502266	0\\
21.60639426	0\\
21.60642349734	0\\
21.60645273468	0\\
21.60648197202	0\\
21.60651120936	0\\
21.6065404467	0\\
21.60656968404	0\\
21.60659892138	0\\
21.60662815872	0\\
21.60665739606	0\\
21.6066866334	0\\
21.60671587074	0\\
21.60674510808	0\\
21.60677434542	0\\
21.60680358276	0\\
21.6068328201	0\\
21.60686205744	0\\
21.60689129478	0\\
21.60692053212	0\\
21.60694976946	0\\
21.6069790068	0\\
21.60700824414	0\\
21.60703748148	0\\
21.60706671882	0\\
21.60709595616	0\\
21.6071251935	0\\
21.60715443084	0\\
21.60718366818	0\\
21.60721290552	0\\
21.60724214286	0\\
21.6072713802	0\\
21.60730061754	0\\
21.60732985488	0\\
21.60735909222	0\\
21.60738832956	0\\
21.6074175669	0\\
21.60744680424	0\\
21.60747604158	0\\
21.60750527892	0\\
21.60753451626	0\\
21.6075637536	0\\
21.60759299094	0\\
21.60762222828	0\\
21.60765146562	0\\
21.60768070296	0\\
21.6077099403	0\\
21.60773917764	0\\
21.60776841498	0\\
21.60779765232	0\\
21.60782688966	0\\
21.607856127	0\\
21.60788536434	0\\
21.60791460168	0\\
21.60794383902	0\\
21.60797307636	0\\
21.6080023137	0\\
21.60803155104	0\\
21.60806078838	0\\
21.60809002572	0\\
21.60811926306	0\\
21.6081485004	0\\
21.60817773774	0\\
21.60820697508	0\\
21.60823621242	0\\
21.60826544976	0\\
21.6082946871	0\\
21.60832392444	0\\
21.60835316178	0\\
21.60838239912	0\\
21.60841163646	0\\
21.6084408738	0\\
21.60847011114	0\\
21.60849934848	0\\
21.60852858582	0\\
21.60855782316	0\\
21.6085870605	0\\
21.60861629784	0\\
21.60864553518	0\\
21.60867477252	0\\
21.60870400986	0\\
21.6087332472	0\\
21.60876248454	0\\
21.60879172188	0\\
21.60882095922	0\\
21.60885019656	0\\
21.6088794339	0\\
21.60890867124	0\\
21.60893790858	0\\
21.60896714592	0\\
21.60899638326	0\\
21.6090256206	0\\
21.60905485794	0\\
21.60908409528	0\\
21.60911333262	0\\
21.60914256996	0\\
21.6091718073	0\\
21.60920104464	0\\
21.60923028198	0\\
21.60925951932	0\\
21.60928875666	0\\
21.609317994	0\\
21.60934723134	0\\
21.60937646868	0\\
21.60940570602	0\\
21.60943494336	0\\
21.6094641807	0\\
21.60949341804	0\\
21.60952265538	0\\
21.60955189272	0\\
21.60958113006	0\\
21.6096103674	0\\
21.60963960474	0\\
21.60966884208	0\\
21.60969807942	0\\
21.60972731676	0\\
21.6097565541	0\\
21.60978579144	0\\
21.60981502878	0\\
21.60984426612	0\\
21.60987350346	0\\
21.6099027408	0\\
21.60993197814	0\\
21.60996121548	0\\
21.60999045282	0\\
21.61001969016	0\\
21.6100489275	0\\
21.61007816484	0\\
21.61010740218	0\\
21.61013663952	0\\
21.61016587686	0\\
21.6101951142	0\\
21.61022435154	0\\
21.61025358888	0\\
21.61028282622	0\\
21.61031206356	0\\
21.6103413009	0\\
21.61037053824	0\\
21.61039977558	0\\
21.61042901292	0\\
21.61045825026	0\\
21.6104874876	0\\
21.61051672494	0\\
21.61054596228	0\\
21.61057519962	0\\
21.61060443696	0\\
21.6106336743	0\\
21.61066291164	0\\
21.61069214898	0\\
21.61072138632	0\\
21.61075062366	0\\
21.610779861	0\\
21.61080909834	0\\
21.61083833568	0\\
21.61086757302	0\\
21.61089681036	0\\
21.6109260477	0\\
21.61095528504	0\\
21.61098452238	0\\
21.61101375972	0\\
21.61104299706	0\\
21.6110722344	0\\
21.61110147174	0\\
21.61113070908	0\\
21.61115994642	0\\
21.61118918376	0\\
21.6112184211	0\\
21.61124765844	0\\
21.61127689578	0\\
21.61130613312	0\\
21.61133537046	0\\
21.6113646078	0\\
21.61139384514	0\\
21.61142308248	0\\
21.61145231982	0\\
21.61148155716	0\\
21.6115107945	0\\
21.61154003184	0\\
21.61156926918	0\\
21.61159850652	0\\
21.61162774386	0\\
21.6116569812	0\\
21.61168621854	0\\
21.61171545588	0\\
21.61174469322	0\\
21.61177393056	0\\
21.6118031679	0\\
21.61183240524	0\\
21.61186164258	0\\
21.61189087992	0\\
21.61192011726	0\\
21.6119493546	0\\
21.61197859194	0\\
21.61200782928	0\\
21.61203706662	0\\
21.61206630396	0\\
21.6120955413	0\\
21.61212477864	0\\
21.61215401598	0\\
21.61218325332	0\\
21.61221249066	0\\
21.612241728	0\\
21.61227096534	0\\
21.61230020268	0\\
21.61232944002	0\\
21.61235867736	0\\
21.6123879147	0\\
21.61241715204	0\\
21.61244638938	0\\
21.61247562672	0\\
21.61250486406	0\\
21.6125341014	0\\
21.61256333874	0\\
21.61259257608	0\\
21.61262181342	0\\
21.61265105076	0\\
21.6126802881	0\\
21.61270952544	0\\
21.61273876278	0\\
21.61276800012	0\\
21.61279723746	0\\
21.6128264748	0\\
21.61285571214	0\\
21.61288494948	0\\
21.61291418682	0\\
21.61294342416	0\\
21.6129726615	0\\
21.61300189884	0\\
21.61303113618	0\\
21.61306037352	0\\
21.61308961086	0\\
21.6131188482	0\\
21.61314808554	0\\
21.61317732288	0\\
21.61320656022	0\\
21.61323579756	0\\
21.6132650349	0\\
21.61329427224	0\\
21.61332350958	0\\
21.61335274692	0\\
21.61338198426	0\\
21.6134112216	0\\
21.61344045894	0\\
21.61346969628	0\\
21.61349893362	0\\
21.61352817096	0\\
21.6135574083	0\\
21.61358664564	0\\
21.61361588298	0\\
21.61364512032	0\\
21.61367435766	0\\
21.613703595	0\\
21.61373283234	0\\
21.61376206968	0\\
21.61379130702	0\\
21.61382054436	0\\
21.6138497817	0\\
21.61387901904	0\\
21.61390825638	0\\
21.61393749372	0\\
21.61396673106	0\\
21.6139959684	0\\
21.61402520574	0\\
21.61405444308	0\\
21.61408368042	0\\
21.61411291776	0\\
21.6141421551	0\\
21.61417139244	0\\
21.61420062978	0\\
21.61422986712	0\\
21.61425910446	0\\
21.6142883418	0\\
21.61431757914	0\\
21.61434681648	0\\
21.61437605382	0\\
21.61440529116	0\\
21.6144345285	0\\
21.61446376584	0\\
21.61449300318	0\\
21.61452224052	0\\
21.61455147786	0\\
21.6145807152	0\\
21.61460995254	0\\
21.61463918988	0\\
21.61466842722	0\\
21.61469766456	0\\
21.6147269019	0\\
21.61475613924	0\\
21.61478537658	0\\
21.61481461392	0\\
21.61484385126	0\\
21.6148730886	0\\
21.61490232594	0\\
21.61493156328	0\\
21.61496080062	0\\
21.61499003796	0\\
21.6150192753	0\\
21.61504851264	0\\
21.61507774998	0\\
21.61510698732	0\\
21.61513622466	0\\
21.615165462	0\\
21.61519469934	0\\
21.61522393668	0\\
21.61525317402	0\\
21.61528241136	0\\
21.6153116487	0\\
21.61534088604	0\\
21.61537012338	0\\
21.61539936072	0\\
21.61542859806	0\\
21.6154578354	0\\
21.61548707274	0\\
21.61551631008	0\\
21.61554554742	0\\
21.61557478476	0\\
21.6156040221	0\\
21.61563325944	0\\
21.61566249678	0\\
21.61569173412	0\\
21.61572097146	0\\
21.6157502088	0\\
21.61577944614	0\\
21.61580868348	0\\
21.61583792082	0\\
21.61586715816	0\\
21.6158963955	0\\
21.61592563284	0\\
21.61595487018	0\\
21.61598410752	0\\
21.61601334486	0\\
21.6160425822	0\\
21.61607181954	0\\
21.61610105688	0\\
21.61613029422	0\\
21.61615953156	0\\
21.6161887689	0\\
21.61621800624	0\\
21.61624724358	0\\
21.61627648092	0\\
21.61630571826	0\\
21.6163349556	0\\
21.61636419294	0\\
21.61639343028	0\\
21.61642266762	0\\
21.61645190496	0\\
21.6164811423	0\\
21.61651037964	0\\
21.61653961698	0\\
21.61656885432	0\\
21.61659809166	0\\
21.616627329	0\\
21.61665656634	0\\
21.61668580368	0\\
21.61671504102	0\\
21.61674427836	0\\
21.6167735157	0\\
21.61680275304	0\\
21.61683199038	0\\
21.61686122772	0\\
21.61689046506	0\\
21.6169197024	0\\
21.61694893974	0\\
21.61697817708	0\\
21.61700741442	0\\
21.61703665176	0\\
21.6170658891	0\\
21.61709512644	0\\
21.61712436378	0\\
21.61715360112	0\\
21.61718283846	0\\
21.6172120758	0\\
21.61724131314	0\\
21.61727055048	0\\
21.61729978782	0\\
21.61732902516	0\\
21.6173582625	0\\
21.61738749984	0\\
21.61741673718	0\\
21.61744597452	0\\
21.61747521186	0\\
21.6175044492	0\\
21.61753368654	0\\
21.61756292388	0\\
21.61759216122	0\\
21.61762139856	0\\
21.6176506359	0\\
21.61767987324	0\\
21.61770911058	0\\
21.61773834792	0\\
21.61776758526	0\\
21.6177968226	0\\
21.61782605994	0\\
21.61785529728	0\\
21.61788453462	0\\
21.61791377196	0\\
21.6179430093	0\\
21.61797224664	0\\
21.61800148398	0\\
21.61803072132	0\\
21.61805995866	0\\
21.618089196	0\\
21.61811843334	0\\
21.61814767068	0\\
21.61817690802	0\\
21.61820614536	0\\
21.6182353827	0\\
21.61826462004	0\\
21.61829385738	0\\
21.61832309472	0\\
21.61835233206	0\\
21.6183815694	0\\
21.61841080674	0\\
21.61844004408	0\\
21.61846928142	0\\
21.61849851876	0\\
21.6185277561	0\\
21.61855699344	0\\
21.61858623078	0\\
21.61861546812	0\\
21.61864470546	0\\
21.6186739428	0\\
21.61870318014	0\\
21.61873241748	0\\
21.61876165482	0\\
21.61879089216	0\\
21.6188201295	0\\
21.61884936684	0\\
21.61887860418	0\\
21.61890784152	0\\
21.61893707886	0\\
21.6189663162	0\\
21.61899555354	0\\
21.61902479088	0\\
21.61905402822	0\\
21.61908326556	0\\
21.6191125029	0\\
21.61914174024	0\\
21.61917097758	0\\
21.61920021492	0\\
21.61922945226	0\\
21.6192586896	0\\
21.61928792694	0\\
21.61931716428	0\\
21.61934640162	0\\
21.61937563896	0\\
21.6194048763	0\\
21.61943411364	0\\
21.61946335098	0\\
21.61949258832	0\\
21.61952182566	0\\
21.619551063	0\\
21.61958030034	0\\
21.61960953768	0\\
21.61963877502	0\\
21.61966801236	0\\
21.6196972497	0\\
21.61972648704	0\\
21.61975572438	0\\
21.61978496172	0\\
21.61981419906	0\\
21.6198434364	0\\
21.61987267374	0\\
21.61990191108	0\\
21.61993114842	0\\
21.61996038576	0\\
21.6199896231	0\\
21.62001886044	0\\
21.62004809778	0\\
21.62007733512	0\\
21.62010657246	0\\
21.6201358098	0\\
21.62016504714	0\\
21.62019428448	0\\
21.62022352182	0\\
21.62025275916	0\\
21.6202819965	0\\
21.62031123384	0\\
21.62034047118	0\\
21.62036970852	0\\
21.62039894586	0\\
21.6204281832	0\\
21.62045742054	0\\
21.62048665788	0\\
21.62051589522	0\\
21.62054513256	0\\
21.6205743699	0\\
21.62060360724	0\\
21.62063284458	0\\
21.62066208192	0\\
21.62069131926	0\\
21.6207205566	0\\
21.62074979394	0\\
21.62077903128	0\\
21.62080826862	0\\
21.62083750596	0\\
21.6208667433	0\\
21.62089598064	0\\
21.62092521798	0\\
21.62095445532	0\\
21.62098369266	0\\
21.62101293	0\\
21.62104216734	0\\
21.62107140468	0\\
21.62110064202	0\\
21.62112987936	0\\
21.6211591167	0\\
21.62118835404	0\\
21.62121759138	0\\
21.62124682872	0\\
21.62127606606	0\\
21.6213053034	0\\
21.62133454074	0\\
21.62136377808	0\\
21.62139301542	0\\
21.62142225276	0\\
21.6214514901	0\\
21.62148072744	0\\
21.62150996478	0\\
21.62153920212	0\\
21.62156843946	0\\
21.6215976768	0\\
21.62162691414	0\\
21.62165615148	0\\
21.62168538882	0\\
21.62171462616	0\\
21.6217438635	0\\
21.62177310084	0\\
21.62180233818	0\\
21.62183157552	0\\
21.62186081286	0\\
21.6218900502	0\\
21.62191928754	0\\
21.62194852488	0\\
21.62197776222	0\\
21.62200699956	0\\
21.6220362369	0\\
21.62206547424	0\\
21.62209471158	0\\
21.62212394892	0\\
21.62215318626	0\\
21.6221824236	0\\
21.62221166094	0\\
21.62224089828	0\\
21.62227013562	0\\
21.62229937296	0\\
21.6223286103	0\\
21.62235784764	0\\
21.62238708498	0\\
21.62241632232	0\\
21.62244555966	0\\
21.622474797	0\\
21.62250403434	0\\
21.62253327168	0\\
21.62256250902	0\\
21.62259174636	0\\
21.6226209837	0\\
21.62265022104	0\\
21.62267945838	0\\
21.62270869572	0\\
21.62273793306	0\\
21.6227671704	0\\
21.62279640774	0\\
21.62282564508	0\\
21.62285488242	0\\
21.62288411976	0\\
21.6229133571	0\\
21.62294259444	0\\
21.62297183178	0\\
21.62300106912	0\\
21.62303030646	0\\
21.6230595438	0\\
21.62308878114	0\\
21.62311801848	0\\
21.62314725582	0\\
21.62317649316	0\\
21.6232057305	0\\
21.62323496784	0\\
21.62326420518	0\\
21.62329344252	0\\
21.62332267986	0\\
21.6233519172	0\\
21.62338115454	0\\
21.62341039188	0\\
21.62343962922	0\\
21.62346886656	0\\
21.6234981039	0\\
21.62352734124	0\\
21.62355657858	0\\
21.62358581592	0\\
21.62361505326	0\\
21.6236442906	0\\
21.62367352794	0\\
21.62370276528	0\\
21.62373200262	0\\
21.62376123996	0\\
21.6237904773	0\\
21.62381971464	0\\
21.62384895198	0\\
21.62387818932	0\\
21.62390742666	0\\
21.623936664	0\\
21.62396590134	0\\
21.62399513868	0\\
21.62402437602	0\\
21.62405361336	0\\
21.6240828507	0\\
21.62411208804	0\\
21.62414132538	0\\
21.62417056272	0\\
21.62419980006	0\\
21.6242290374	0\\
21.62425827474	0\\
21.62428751208	0\\
21.62431674942	0\\
21.62434598676	0\\
21.6243752241	0\\
21.62440446144	0\\
21.62443369878	0\\
21.62446293612	0\\
21.62449217346	0\\
21.6245214108	0\\
21.62455064814	0\\
21.62457988548	0\\
21.62460912282	0\\
21.62463836016	0\\
21.6246675975	0\\
21.62469683484	0\\
21.62472607218	0\\
21.62475530952	0\\
21.62478454686	0\\
21.6248137842	0\\
21.62484302154	0\\
21.62487225888	0\\
21.62490149622	0\\
21.62493073356	0\\
21.6249599709	0\\
21.62498920824	0\\
21.62501844558	0\\
21.62504768292	0\\
21.62507692026	0\\
21.6251061576	0\\
21.62513539494	0\\
21.62516463228	0\\
21.62519386962	0\\
21.62522310696	0\\
21.6252523443	0\\
21.62528158164	0\\
21.62531081898	0\\
21.62534005632	0\\
21.62536929366	0\\
21.625398531	0\\
21.62542776834	0\\
21.62545700568	0\\
21.62548624302	0\\
21.62551548036	0\\
21.6255447177	0\\
21.62557395504	0\\
21.62560319238	0\\
21.62563242972	0\\
21.62566166706	0\\
21.6256909044	0\\
21.62572014174	0\\
21.62574937908	0\\
21.62577861642	0\\
21.62580785376	0\\
21.6258370911	0\\
21.62586632844	0\\
21.62589556578	0\\
21.62592480312	0\\
21.62595404046	0\\
21.6259832778	0\\
21.62601251514	0\\
21.62604175248	0\\
21.62607098982	0\\
21.62610022716	0\\
21.6261294645	0\\
21.62615870184	0\\
21.62618793918	0\\
21.62621717652	0\\
21.62624641386	0\\
21.6262756512	0\\
21.62630488854	0\\
21.62633412588	0\\
21.62636336322	0\\
21.62639260056	0\\
21.6264218379	0\\
21.62645107524	0\\
21.62648031258	0\\
21.62650954992	0\\
21.62653878726	0\\
21.6265680246	0\\
21.62659726194	0\\
21.62662649928	0\\
21.62665573662	0\\
21.62668497396	0\\
21.6267142113	0\\
21.62674344864	0\\
21.62677268598	0\\
21.62680192332	0\\
21.62683116066	0\\
21.626860398	0\\
21.62688963534	0\\
21.62691887268	0\\
21.62694811002	0\\
21.62697734736	0\\
21.6270065847	0\\
21.62703582204	0\\
21.62706505938	0\\
21.62709429672	0\\
21.62712353406	0\\
21.6271527714	0\\
21.62718200874	0\\
21.62721124608	0\\
21.62724048342	0\\
21.62726972076	0\\
21.6272989581	0\\
21.62732819544	0\\
21.62735743278	0\\
21.62738667012	0\\
21.62741590746	0\\
21.6274451448	0\\
21.62747438214	0\\
21.62750361948	0\\
21.62753285682	0\\
21.62756209416	0\\
21.6275913315	0\\
21.62762056884	0\\
21.62764980618	0\\
21.62767904352	0\\
21.62770828086	0\\
21.6277375182	0\\
21.62776675554	0\\
21.62779599288	0\\
21.62782523022	0\\
21.62785446756	0\\
21.6278837049	0\\
21.62791294224	0\\
21.62794217958	0\\
21.62797141692	0\\
21.62800065426	0\\
21.6280298916	0\\
21.62805912894	0\\
21.62808836628	0\\
21.62811760362	0\\
21.62814684096	0\\
21.6281760783	0\\
21.62820531564	0\\
21.62823455298	0\\
21.62826379032	0\\
21.62829302766	0\\
21.628322265	0\\
21.62835150234	0\\
21.62838073968	0\\
21.62840997702	0\\
21.62843921436	0\\
21.6284684517	0\\
21.62849768904	0\\
21.62852692638	0\\
21.62855616372	0\\
21.62858540106	0\\
21.6286146384	0\\
21.62864387574	0\\
21.62867311308	0\\
21.62870235042	0\\
21.62873158776	0\\
21.6287608251	0\\
21.62879006244	0\\
21.62881929978	0\\
21.62884853712	0\\
21.62887777446	0\\
21.6289070118	0\\
21.62893624914	0\\
21.62896548648	0\\
21.62899472382	0\\
21.62902396116	0\\
21.6290531985	0\\
21.62908243584	0\\
21.62911167318	0\\
21.62914091052	0\\
21.62917014786	0\\
21.6291993852	0\\
21.62922862254	0\\
21.62925785988	0\\
21.62928709722	0\\
21.62931633456	0\\
21.6293455719	0\\
21.62937480924	0\\
21.62940404658	0\\
21.62943328392	0\\
21.62946252126	0\\
21.6294917586	0\\
21.62952099594	0\\
21.62955023328	0\\
21.62957947062	0\\
21.62960870796	0\\
21.6296379453	0\\
21.62966718264	0\\
21.62969641998	0\\
21.62972565732	0\\
21.62975489466	0\\
21.629784132	0\\
21.62981336934	0\\
21.62984260668	0\\
21.62987184402	0\\
21.62990108136	0\\
21.6299303187	0\\
21.62995955604	0\\
21.62998879338	0\\
21.63001803072	0\\
21.63004726806	0\\
21.6300765054	0\\
21.63010574274	0\\
21.63013498008	0\\
21.63016421742	0\\
21.63019345476	0\\
21.6302226921	0\\
21.63025192944	0\\
21.63028116678	0\\
21.63031040412	0\\
21.63033964146	0\\
21.6303688788	0\\
21.63039811614	0\\
21.63042735348	0\\
21.63045659082	0\\
21.63048582816	0\\
21.6305150655	0\\
21.63054430284	0\\
21.63057354018	0\\
21.63060277752	0\\
21.63063201486	0\\
21.6306612522	0\\
21.63069048954	0\\
21.63071972688	0\\
21.63074896422	0\\
21.63077820156	0\\
21.6308074389	0\\
21.63083667624	0\\
21.63086591358	0\\
21.63089515092	0\\
21.63092438826	0\\
21.6309536256	0\\
21.63098286294	0\\
21.63101210028	0\\
21.63104133762	0\\
21.63107057496	0\\
21.6310998123	0\\
21.63112904964	0\\
21.63115828698	0\\
21.63118752432	0\\
21.63121676166	0\\
21.631245999	0\\
21.63127523634	0\\
21.63130447368	0\\
21.63133371102	0\\
21.63136294836	0\\
21.6313921857	0\\
21.63142142304	0\\
21.63145066038	0\\
21.63147989772	0\\
21.63150913506	0\\
21.6315383724	0\\
21.63156760974	0\\
21.63159684708	0\\
21.63162608442	0\\
21.63165532176	0\\
21.6316845591	0\\
21.63171379644	0\\
21.63174303378	0\\
21.63177227112	0\\
21.63180150846	0\\
21.6318307458	0\\
21.63185998314	0\\
21.63188922048	0\\
21.63191845782	0\\
21.63194769516	0\\
21.6319769325	0\\
21.63200616984	0\\
21.63203540718	0\\
21.63206464452	0\\
21.63209388186	0\\
21.6321231192	0\\
21.63215235654	0\\
21.63218159388	0\\
21.63221083122	0\\
21.63224006856	0\\
21.6322693059	0\\
21.63229854324	0\\
21.63232778058	0\\
21.63235701792	0\\
21.63238625526	0\\
21.6324154926	0\\
21.63244472994	0\\
21.63247396728	0\\
21.63250320462	0\\
21.63253244196	0\\
21.6325616793	0\\
21.63259091664	0\\
21.63262015398	0\\
21.63264939132	0\\
21.63267862866	0\\
21.632707866	0\\
21.63273710334	0\\
21.63276634068	0\\
21.63279557802	0\\
21.63282481536	0\\
21.6328540527	0\\
21.63288329004	0\\
21.63291252738	0\\
21.63294176472	0\\
21.63297100206	0\\
21.6330002394	0\\
21.63302947674	0\\
21.63305871408	0\\
21.63308795142	0\\
21.63311718876	0\\
21.6331464261	0\\
21.63317566344	0\\
21.63320490078	0\\
21.63323413812	0\\
21.63326337546	0\\
21.6332926128	0\\
21.63332185014	0\\
21.63335108748	0\\
21.63338032482	0\\
21.63340956216	0\\
21.6334387995	0\\
21.63346803684	0\\
21.63349727418	0\\
21.63352651152	0\\
21.63355574886	0\\
21.6335849862	0\\
21.63361422354	0\\
21.63364346088	0\\
21.63367269822	0\\
21.63370193556	0\\
21.6337311729	0\\
21.63376041024	0\\
21.63378964758	0\\
21.63381888492	0\\
21.63384812226	0\\
21.6338773596	0\\
21.63390659694	0\\
21.63393583428	0\\
21.63396507162	0\\
21.63399430896	0\\
21.6340235463	0\\
21.63405278364	0\\
21.63408202098	0\\
21.63411125832	0\\
21.63414049566	0\\
21.634169733	0\\
21.63419897034	0\\
21.63422820768	0\\
21.63425744502	0\\
21.63428668236	0\\
21.6343159197	0\\
21.63434515704	0\\
21.63437439438	0\\
21.63440363172	0\\
21.63443286906	0\\
21.6344621064	0\\
21.63449134374	0\\
21.63452058108	0\\
21.63454981842	0\\
21.63457905576	0\\
21.6346082931	0\\
21.63463753044	0\\
21.63466676778	0\\
21.63469600512	0\\
21.63472524246	0\\
21.6347544798	0\\
21.63478371714	0\\
21.63481295448	0\\
21.63484219182	0\\
21.63487142916	0\\
21.6349006665	0\\
21.63492990384	0\\
21.63495914118	0\\
21.63498837852	0\\
21.63501761586	0\\
21.6350468532	0\\
21.63507609054	0\\
21.63510532788	0\\
21.63513456522	0\\
21.63516380256	0\\
21.6351930399	0\\
21.63522227724	0\\
21.63525151458	0\\
21.63528075192	0\\
21.63530998926	0\\
21.6353392266	0\\
21.63536846394	0\\
21.63539770128	0\\
21.63542693862	0\\
21.63545617596	0\\
21.6354854133	0\\
21.63551465064	0\\
21.63554388798	0\\
21.63557312532	0\\
21.63560236266	0\\
21.6356316	0\\
21.63566083734	0\\
21.63569007468	0\\
21.63571931202	0\\
21.63574854936	0\\
21.6357777867	0\\
21.63580702404	0\\
21.63583626138	0\\
21.63586549872	0\\
21.63589473606	0\\
21.6359239734	0\\
21.63595321074	0\\
21.63598244808	0\\
21.63601168542	0\\
21.63604092276	0\\
21.6360701601	0\\
21.63609939744	0\\
21.63612863478	0\\
21.63615787212	0\\
21.63618710946	0\\
21.6362163468	0\\
21.63624558414	0\\
21.63627482148	0\\
21.63630405882	0\\
21.63633329616	0\\
21.6363625335	0\\
21.63639177084	0\\
21.63642100818	0\\
21.63645024552	0\\
21.63647948286	0\\
21.6365087202	0\\
21.63653795754	0\\
21.63656719488	0\\
21.63659643222	0\\
21.63662566956	0\\
21.6366549069	0\\
21.63668414424	0\\
21.63671338158	0\\
21.63674261892	0\\
21.63677185626	0\\
21.6368010936	0\\
21.63683033094	0\\
21.63685956828	0\\
21.63688880562	0\\
21.63691804296	0\\
21.6369472803	0\\
21.63697651764	0\\
21.63700575498	0\\
21.63703499232	0\\
21.63706422966	0\\
21.637093467	0\\
21.63712270434	0\\
21.63715194168	0\\
21.63718117902	0\\
21.63721041636	0\\
21.6372396537	0\\
21.63726889104	0\\
21.63729812838	0\\
21.63732736572	0\\
21.63735660306	0\\
21.6373858404	0\\
21.63741507774	0\\
21.63744431508	0\\
21.63747355242	0\\
21.63750278976	0\\
21.6375320271	0\\
21.63756126444	0\\
21.63759050178	0\\
21.63761973912	0\\
21.63764897646	0\\
21.6376782138	0\\
21.63770745114	0\\
21.63773668848	0\\
21.63776592582	0\\
21.63779516316	0\\
21.6378244005	0\\
21.63785363784	0\\
21.63788287518	0\\
21.63791211252	0\\
21.63794134986	0\\
21.6379705872	0\\
21.63799982454	0\\
21.63802906188	0\\
21.63805829922	0\\
21.63808753656	0\\
21.6381167739	0\\
21.63814601124	0\\
21.63817524858	0\\
21.63820448592	0\\
21.63823372326	0\\
21.6382629606	0\\
21.63829219794	0\\
21.63832143528	0\\
21.63835067262	0\\
21.63837990996	0\\
21.6384091473	0\\
21.63843838464	0\\
21.63846762198	0\\
21.63849685932	0\\
21.63852609666	0\\
21.638555334	0\\
21.63858457134	0\\
21.63861380868	0\\
21.63864304602	0\\
21.63867228336	0\\
21.6387015207	0\\
21.63873075804	0\\
21.63875999538	0\\
21.63878923272	0\\
21.63881847006	0\\
21.6388477074	0\\
21.63887694474	0\\
21.63890618208	0\\
21.63893541942	0\\
21.63896465676	0\\
21.6389938941	0\\
21.63902313144	0\\
21.63905236878	0\\
21.63908160612	0\\
21.63911084346	0\\
21.6391400808	0\\
21.63916931814	0\\
21.63919855548	0\\
21.63922779282	0\\
21.63925703016	0\\
21.6392862675	0\\
21.63931550484	0\\
21.63934474218	0\\
21.63937397952	0\\
21.63940321686	0\\
21.6394324542	0\\
21.63946169154	0\\
21.63949092888	0\\
21.63952016622	0\\
21.63954940356	0\\
21.6395786409	0\\
21.63960787824	0\\
21.63963711558	0\\
21.63966635292	0\\
21.63969559026	0\\
21.6397248276	0\\
21.63975406494	0\\
21.63978330228	0\\
21.63981253962	0\\
21.63984177696	0\\
21.6398710143	0\\
21.63990025164	0\\
21.63992948898	0\\
21.63995872632	0\\
21.63998796366	0\\
21.640017201	0\\
21.64004643834	0\\
21.64007567568	0\\
21.64010491302	0\\
21.64013415036	0\\
21.6401633877	0\\
21.64019262504	0\\
21.64022186238	0\\
21.64025109972	0\\
21.64028033706	0\\
21.6403095744	0\\
21.64033881174	0\\
21.64036804908	0\\
21.64039728642	0\\
21.64042652376	0\\
21.6404557611	0\\
21.64048499844	0\\
21.64051423578	0\\
21.64054347312	0\\
21.64057271046	0\\
21.6406019478	0\\
21.64063118514	0\\
21.64066042248	0\\
21.64068965982	0\\
21.64071889716	0\\
21.6407481345	0\\
21.64077737184	0\\
21.64080660918	0\\
21.64083584652	0\\
21.64086508386	0\\
21.6408943212	0\\
21.64092355854	0\\
21.64095279588	0\\
21.64098203322	0\\
21.64101127056	0\\
21.6410405079	0\\
21.64106974524	0\\
21.64109898258	0\\
21.64112821992	0\\
21.64115745726	0\\
21.6411866946	0\\
21.64121593194	0\\
21.64124516928	0\\
21.64127440662	0\\
21.64130364396	0\\
21.6413328813	0\\
21.64136211864	0\\
21.64139135598	0\\
21.64142059332	0\\
21.64144983066	0\\
21.641479068	0\\
21.64150830534	0\\
21.64153754268	0\\
21.64156678002	0\\
21.64159601736	0\\
21.6416252547	0\\
21.64165449204	0\\
21.64168372938	0\\
21.64171296672	0\\
21.64174220406	0\\
21.6417714414	0\\
21.64180067874	0\\
21.64182991608	0\\
21.64185915342	0\\
21.64188839076	0\\
21.6419176281	0\\
21.64194686544	0\\
21.64197610278	0\\
21.64200534012	0\\
21.64203457746	0\\
21.6420638148	0\\
21.64209305214	0\\
21.64212228948	0\\
21.64215152682	0\\
21.64218076416	0\\
21.6422100015	0\\
21.64223923884	0\\
21.64226847618	0\\
21.64229771352	0\\
21.64232695086	0\\
21.6423561882	0\\
21.64238542554	0\\
21.64241466288	0\\
21.64244390022	0\\
21.64247313756	0\\
21.6425023749	0\\
21.64253161224	0\\
21.64256084958	0\\
21.64259008692	0\\
21.64261932426	0\\
21.6426485616	0\\
21.64267779894	0\\
21.64270703628	0\\
21.64273627362	0\\
21.64276551096	0\\
21.6427947483	0\\
21.64282398564	0\\
21.64285322298	0\\
21.64288246032	0\\
21.64291169766	0\\
21.642940935	0\\
21.64297017234	0\\
21.64299940968	0\\
21.64302864702	0\\
21.64305788436	0\\
21.6430871217	0\\
21.64311635904	0\\
21.64314559638	0\\
21.64317483372	0\\
21.64320407106	0\\
21.6432333084	0\\
21.64326254574	0\\
21.64329178308	0\\
21.64332102042	0\\
21.64335025776	0\\
21.6433794951	0\\
21.64340873244	0\\
21.64343796978	0\\
21.64346720712	0\\
21.64349644446	0\\
21.6435256818	0\\
21.64355491914	0\\
21.64358415648	0\\
21.64361339382	0\\
21.64364263116	0\\
21.6436718685	0\\
21.64370110584	0\\
21.64373034318	0\\
21.64375958052	0\\
21.64378881786	0\\
21.6438180552	0\\
21.64384729254	0\\
21.64387652988	0\\
21.64390576722	0\\
21.64393500456	0\\
21.6439642419	0\\
21.64399347924	0\\
21.64402271658	0\\
21.64405195392	0\\
21.64408119126	0\\
21.6441104286	0\\
21.64413966594	0\\
21.64416890328	0\\
21.64419814062	0\\
21.64422737796	0\\
21.6442566153	0\\
21.64428585264	0\\
21.64431508998	0\\
21.64434432732	0\\
21.64437356466	0\\
21.644402802	0\\
21.64443203934	0\\
21.64446127668	0\\
21.64449051402	0\\
21.64451975136	0\\
21.6445489887	0\\
21.64457822604	0\\
21.64460746338	0\\
21.64463670072	0\\
21.64466593806	0\\
21.6446951754	0\\
21.64472441274	0\\
21.64475365008	0\\
21.64478288742	0\\
21.64481212476	0\\
21.6448413621	0\\
21.64487059944	0\\
21.64489983678	0\\
21.64492907412	0\\
21.64495831146	0\\
21.6449875488	0\\
21.64501678614	0\\
21.64504602348	0\\
21.64507526082	0\\
21.64510449816	0\\
21.6451337355	0\\
21.64516297284	0\\
21.64519221018	0\\
21.64522144752	0\\
21.64525068486	0\\
21.6452799222	0\\
21.64530915954	0\\
21.64533839688	0\\
21.64536763422	0\\
21.64539687156	0\\
21.6454261089	0\\
21.64545534624	0\\
21.64548458358	0\\
21.64551382092	0\\
21.64554305826	0\\
21.6455722956	0\\
21.64560153294	0\\
21.64563077028	0\\
21.64566000762	0\\
21.64568924496	0\\
21.6457184823	0\\
21.64574771964	0\\
21.64577695698	0\\
21.64580619432	0\\
21.64583543166	0\\
21.645864669	0\\
21.64589390634	0\\
21.64592314368	0\\
21.64595238102	0\\
21.64598161836	0\\
21.6460108557	0\\
21.64604009304	0\\
21.64606933038	0\\
21.64609856772	0\\
21.64612780506	0\\
21.6461570424	0\\
21.64618627974	0\\
21.64621551708	0\\
21.64624475442	0\\
21.64627399176	0\\
21.6463032291	0\\
21.64633246644	0\\
21.64636170378	0\\
21.64639094112	0\\
21.64642017846	0\\
21.6464494158	0\\
21.64647865314	0\\
21.64650789048	0\\
21.64653712782	0\\
21.64656636516	0\\
21.6465956025	0\\
21.64662483984	0\\
21.64665407718	0\\
21.64668331452	0\\
21.64671255186	0\\
21.6467417892	0\\
21.64677102654	0\\
21.64680026388	0\\
21.64682950122	0\\
21.64685873856	0\\
21.6468879759	0\\
21.64691721324	0\\
21.64694645058	0\\
21.64697568792	0\\
21.64700492526	0\\
21.6470341626	0\\
21.64706339994	0\\
21.64709263728	0\\
21.64712187462	0\\
21.64715111196	0\\
21.6471803493	0\\
21.64720958664	0\\
21.64723882398	0\\
21.64726806132	0\\
21.64729729866	0\\
21.647326536	0\\
21.64735577334	0\\
21.64738501068	0\\
21.64741424802	0\\
21.64744348536	0\\
21.6474727227	0\\
21.64750196004	0\\
21.64753119738	0\\
21.64756043472	0\\
21.64758967206	0\\
21.6476189094	0\\
21.64764814674	0\\
21.64767738408	0\\
21.64770662142	0\\
21.64773585876	0\\
21.6477650961	0\\
21.64779433344	0\\
21.64782357078	0\\
21.64785280812	0\\
21.64788204546	0\\
21.6479112828	0\\
21.64794052014	0\\
21.64796975748	0\\
21.64799899482	0\\
21.64802823216	0\\
21.6480574695	0\\
21.64808670684	0\\
21.64811594418	0\\
21.64814518152	0\\
21.64817441886	0\\
21.6482036562	0\\
21.64823289354	0\\
21.64826213088	0\\
21.64829136822	0\\
21.64832060556	0\\
21.6483498429	0\\
21.64837908024	0\\
21.64840831758	0\\
21.64843755492	0\\
21.64846679226	0\\
21.6484960296	0\\
21.64852526694	0\\
21.64855450428	0\\
21.64858374162	0\\
21.64861297896	0\\
21.6486422163	0\\
21.64867145364	0\\
21.64870069098	0\\
21.64872992832	0\\
21.64875916566	0\\
21.648788403	0\\
21.64881764034	0\\
21.64884687768	0\\
21.64887611502	0\\
21.64890535236	0\\
21.6489345897	0\\
21.64896382704	0\\
21.64899306438	0\\
21.64902230172	0\\
21.64905153906	0\\
21.6490807764	0\\
21.64911001374	0\\
21.64913925108	0\\
21.64916848842	0\\
21.64919772576	0\\
21.6492269631	0\\
21.64925620044	0\\
21.64928543778	0\\
21.64931467512	0\\
21.64934391246	0\\
21.6493731498	0\\
21.64940238714	0\\
21.64943162448	0\\
21.64946086182	0\\
21.64949009916	0\\
21.6495193365	0\\
21.64954857384	0\\
21.64957781118	0\\
21.64960704852	0\\
21.64963628586	0\\
21.6496655232	0\\
21.64969476054	0\\
21.64972399788	0\\
21.64975323522	0\\
21.64978247256	0\\
21.6498117099	0\\
21.64984094724	0\\
21.64987018458	0\\
21.64989942192	0\\
21.64992865926	0\\
21.6499578966	0\\
21.64998713394	0\\
21.65001637128	0\\
21.65004560862	0\\
21.65007484596	0\\
21.6501040833	0\\
21.65013332064	0\\
21.65016255798	0\\
21.65019179532	0\\
21.65022103266	0\\
21.65025027	0\\
21.65027950734	0\\
21.65030874468	0\\
21.65033798202	0\\
21.65036721936	0\\
21.6503964567	0\\
21.65042569404	0\\
21.65045493138	0\\
21.65048416872	0\\
21.65051340606	0\\
21.6505426434	0\\
21.65057188074	0\\
21.65060111808	0\\
21.65063035542	0\\
21.65065959276	0\\
21.6506888301	0\\
21.65071806744	0\\
21.65074730478	0\\
21.65077654212	0\\
21.65080577946	0\\
21.6508350168	0\\
21.65086425414	0\\
21.65089349148	0\\
21.65092272882	0\\
21.65095196616	0\\
21.6509812035	0\\
21.65101044084	0\\
21.65103967818	0\\
21.65106891552	0\\
21.65109815286	0\\
21.6511273902	0\\
21.65115662754	0\\
21.65118586488	0\\
21.65121510222	0\\
21.65124433956	0\\
21.6512735769	0\\
21.65130281424	0\\
21.65133205158	0\\
21.65136128892	0\\
21.65139052626	0\\
21.6514197636	0\\
21.65144900094	0\\
21.65147823828	0\\
21.65150747562	0\\
21.65153671296	0\\
21.6515659503	0\\
21.65159518764	0\\
21.65162442498	0\\
21.65165366232	0\\
21.65168289966	0\\
21.651712137	0\\
21.65174137434	0\\
21.65177061168	0\\
21.65179984902	0\\
21.65182908636	0\\
21.6518583237	0\\
21.65188756104	0\\
21.65191679838	0\\
21.65194603572	0\\
21.65197527306	0\\
21.6520045104	0\\
21.65203374774	0\\
21.65206298508	0\\
21.65209222242	0\\
21.65212145976	0\\
21.6521506971	0\\
21.65217993444	0\\
21.65220917178	0\\
21.65223840912	0\\
21.65226764646	0\\
21.6522968838	0\\
21.65232612114	0\\
21.65235535848	0\\
21.65238459582	0\\
21.65241383316	0\\
21.6524430705	0\\
21.65247230784	0\\
21.65250154518	0\\
21.65253078252	0\\
21.65256001986	0\\
21.6525892572	0\\
21.65261849454	0\\
21.65264773188	0\\
21.65267696922	0\\
21.65270620656	0\\
21.6527354439	0\\
21.65276468124	0\\
21.65279391858	0\\
21.65282315592	0\\
21.65285239326	0\\
21.6528816306	0\\
21.65291086794	0\\
21.65294010528	0\\
21.65296934262	0\\
21.65299857996	0\\
21.6530278173	0\\
21.65305705464	0\\
21.65308629198	0\\
21.65311552932	0\\
21.65314476666	0\\
21.653174004	0\\
21.65320324134	0\\
21.65323247868	0\\
21.65326171602	0\\
21.65329095336	0\\
21.6533201907	0\\
21.65334942804	0\\
21.65337866538	0\\
21.65340790272	0\\
21.65343714006	0\\
21.6534663774	0\\
21.65349561474	0\\
21.65352485208	0\\
21.65355408942	0\\
21.65358332676	0\\
21.6536125641	0\\
21.65364180144	0\\
21.65367103878	0\\
21.65370027612	0\\
21.65372951346	0\\
21.6537587508	0\\
21.65378798814	0\\
21.65381722548	0\\
21.65384646282	0\\
21.65387570016	0\\
21.6539049375	0\\
21.65393417484	0\\
21.65396341218	0\\
21.65399264952	0\\
21.65402188686	0\\
21.6540511242	0\\
21.65408036154	0\\
21.65410959888	0\\
21.65413883622	0\\
21.65416807356	0\\
21.6541973109	0\\
21.65422654824	0\\
21.65425578558	0\\
21.65428502292	0\\
21.65431426026	0\\
21.6543434976	0\\
21.65437273494	0\\
21.65440197228	0\\
21.65443120962	0\\
21.65446044696	0\\
21.6544896843	0\\
21.65451892164	0\\
21.65454815898	0\\
21.65457739632	0\\
21.65460663366	0\\
21.654635871	0\\
21.65466510834	0\\
21.65469434568	0\\
21.65472358302	0\\
21.65475282036	0\\
21.6547820577	0\\
21.65481129504	0\\
21.65484053238	0\\
21.65486976972	0\\
21.65489900706	0\\
21.6549282444	0\\
21.65495748174	0\\
21.65498671908	0\\
21.65501595642	0\\
21.65504519376	0\\
21.6550744311	0\\
21.65510366844	0\\
21.65513290578	0\\
21.65516214312	0\\
21.65519138046	0\\
21.6552206178	0\\
21.65524985514	0\\
21.65527909248	0\\
21.65530832982	0\\
21.65533756716	0\\
21.6553668045	0\\
21.65539604184	0\\
21.65542527918	0\\
21.65545451652	0\\
21.65548375386	0\\
21.6555129912	0\\
21.65554222854	0\\
21.65557146588	0\\
21.65560070322	0\\
21.65562994056	0\\
21.6556591779	0\\
21.65568841524	0\\
21.65571765258	0\\
21.65574688992	0\\
21.65577612726	0\\
21.6558053646	0\\
21.65583460194	0\\
21.65586383928	0\\
21.65589307662	0\\
21.65592231396	0\\
21.6559515513	0\\
21.65598078864	0\\
21.65601002598	0\\
21.65603926332	0\\
21.65606850066	0\\
21.656097738	0\\
21.65612697534	0\\
21.65615621268	0\\
21.65618545002	0\\
21.65621468736	0\\
21.6562439247	0\\
21.65627316204	0\\
21.65630239938	0\\
21.65633163672	0\\
21.65636087406	0\\
21.6563901114	0\\
21.65641934874	0\\
21.65644858608	0\\
21.65647782342	0\\
21.65650706076	0\\
21.6565362981	0\\
21.65656553544	0\\
21.65659477278	0\\
21.65662401012	0\\
21.65665324746	0\\
21.6566824848	0\\
21.65671172214	0\\
21.65674095948	0\\
21.65677019682	0\\
21.65679943416	0\\
21.6568286715	0\\
21.65685790884	0\\
21.65688714618	0\\
21.65691638352	0\\
21.65694562086	0\\
21.6569748582	0\\
21.65700409554	0\\
21.65703333288	0\\
21.65706257022	0\\
21.65709180756	0\\
21.6571210449	0\\
21.65715028224	0\\
21.65717951958	0\\
21.65720875692	0\\
21.65723799426	0\\
21.6572672316	0\\
21.65729646894	0\\
21.65732570628	0\\
21.65735494362	0\\
21.65738418096	0\\
21.6574134183	0\\
21.65744265564	0\\
21.65747189298	0\\
21.65750113032	0\\
21.65753036766	0\\
21.657559605	0\\
21.65758884234	0\\
21.65761807968	0\\
21.65764731702	0\\
21.65767655436	0\\
21.6577057917	0\\
21.65773502904	0\\
21.65776426638	0\\
21.65779350372	0\\
21.65782274106	0\\
21.6578519784	0\\
21.65788121574	0\\
21.65791045308	0\\
21.65793969042	0\\
21.65796892776	0\\
21.6579981651	0\\
21.65802740244	0\\
21.65805663978	0\\
21.65808587712	0\\
21.65811511446	0\\
21.6581443518	0\\
21.65817358914	0\\
21.65820282648	0\\
21.65823206382	0\\
21.65826130116	0\\
21.6582905385	0\\
21.65831977584	0\\
21.65834901318	0\\
21.65837825052	0\\
21.65840748786	0\\
21.6584367252	0\\
21.65846596254	0\\
21.65849519988	0\\
21.65852443722	0\\
21.65855367456	0\\
21.6585829119	0\\
21.65861214924	0\\
21.65864138658	0\\
21.65867062392	0\\
21.65869986126	0\\
21.6587290986	0\\
21.65875833594	0\\
21.65878757328	0\\
21.65881681062	0\\
21.65884604796	0\\
21.6588752853	0\\
21.65890452264	0\\
21.65893375998	0\\
21.65896299732	0\\
21.65899223466	0\\
21.659021472	0\\
21.65905070934	0\\
21.65907994668	0\\
21.65910918402	0\\
21.65913842136	0\\
21.6591676587	0\\
21.65919689604	0\\
21.65922613338	0\\
21.65925537072	0\\
21.65928460806	0\\
21.6593138454	0\\
21.65934308274	0\\
21.65937232008	0\\
21.65940155742	0\\
21.65943079476	0\\
21.6594600321	0\\
21.65948926944	0\\
21.65951850678	0\\
21.65954774412	0\\
21.65957698146	0\\
21.6596062188	0\\
21.65963545614	0\\
21.65966469348	0\\
21.65969393082	0\\
21.65972316816	0\\
21.6597524055	0\\
21.65978164284	0\\
21.65981088018	0\\
21.65984011752	0\\
21.65986935486	0\\
21.6598985922	0\\
21.65992782954	0\\
21.65995706688	0\\
21.65998630422	0\\
21.66001554156	0\\
21.6600447789	0\\
21.66007401624	0\\
21.66010325358	0\\
21.66013249092	0\\
21.66016172826	0\\
21.6601909656	0\\
21.66022020294	0\\
21.66024944028	0\\
21.66027867762	0\\
21.66030791496	0\\
21.6603371523	0\\
21.66036638964	0\\
21.66039562698	0\\
21.66042486432	0\\
21.66045410166	0\\
21.660483339	0\\
21.66051257634	0\\
21.66054181368	0\\
21.66057105102	0\\
21.66060028836	0\\
21.6606295257	0\\
21.66065876304	0\\
21.66068800038	0\\
21.66071723772	0\\
21.66074647506	0\\
21.6607757124	0\\
21.66080494974	0\\
21.66083418708	0\\
21.66086342442	0\\
21.66089266176	0\\
21.6609218991	0\\
21.66095113644	0\\
21.66098037378	0\\
21.66100961112	0\\
21.66103884846	0\\
21.6610680858	0\\
21.66109732314	0\\
21.66112656048	0\\
21.66115579782	0\\
21.66118503516	0\\
21.6612142725	0\\
21.66124350984	0\\
21.66127274718	0\\
21.66130198452	0\\
21.66133122186	0\\
21.6613604592	0\\
21.66138969654	0\\
21.66141893388	0\\
21.66144817122	0\\
21.66147740856	0\\
21.6615066459	0\\
21.66153588324	0\\
21.66156512058	0\\
21.66159435792	0\\
21.66162359526	0\\
21.6616528326	0\\
21.66168206994	0\\
21.66171130728	0\\
21.66174054462	0\\
21.66176978196	0\\
21.6617990193	0\\
21.66182825664	0\\
21.66185749398	0\\
21.66188673132	0\\
21.66191596866	0\\
21.661945206	0\\
21.66197444334	0\\
21.66200368068	0\\
21.66203291802	0\\
21.66206215536	0\\
21.6620913927	0\\
21.66212063004	0\\
21.66214986738	0\\
21.66217910472	0\\
21.66220834206	0\\
21.6622375794	0\\
21.66226681674	0\\
21.66229605408	0\\
21.66232529142	0\\
21.66235452876	0\\
21.6623837661	0\\
21.66241300344	0\\
21.66244224078	0\\
21.66247147812	0\\
21.66250071546	0\\
21.6625299528	0\\
21.66255919014	0\\
21.66258842748	0\\
21.66261766482	0\\
21.66264690216	0\\
21.6626761395	0\\
21.66270537684	0\\
21.66273461418	0\\
21.66276385152	0\\
21.66279308886	0\\
21.6628223262	0\\
21.66285156354	0\\
21.66288080088	0\\
21.66291003822	0\\
21.66293927556	0\\
21.6629685129	0\\
21.66299775024	0\\
21.66302698758	0\\
21.66305622492	0\\
21.66308546226	0\\
21.6631146996	0\\
21.66314393694	0\\
21.66317317428	0\\
21.66320241162	0\\
21.66323164896	0\\
21.6632608863	0\\
21.66329012364	0\\
21.66331936098	0\\
21.66334859832	0\\
21.66337783566	0\\
21.663407073	0\\
21.66343631034	0\\
21.66346554768	0\\
21.66349478502	0\\
21.66352402236	0\\
21.6635532597	0\\
21.66358249704	0\\
21.66361173438	0\\
21.66364097172	0\\
21.66367020906	0\\
21.6636994464	0\\
21.66372868374	0\\
21.66375792108	0\\
21.66378715842	0\\
21.66381639576	0\\
21.6638456331	0\\
21.66387487044	0\\
21.66390410778	0\\
21.66393334512	0\\
21.66396258246	0\\
21.6639918198	0\\
21.66402105714	0\\
21.66405029448	0\\
21.66407953182	0\\
21.66410876916	0\\
21.6641380065	0\\
21.66416724384	0\\
21.66419648118	0\\
21.66422571852	0\\
21.66425495586	0\\
21.6642841932	0\\
21.66431343054	0\\
21.66434266788	0\\
21.66437190522	0\\
21.66440114256	0\\
21.6644303799	0\\
21.66445961724	0\\
21.66448885458	0\\
21.66451809192	0\\
21.66454732926	0\\
21.6645765666	0\\
21.66460580394	0\\
21.66463504128	0\\
21.66466427862	0\\
21.66469351596	0\\
21.6647227533	0\\
21.66475199064	0\\
21.66478122798	0\\
21.66481046532	0\\
21.66483970266	0\\
21.66486894	0\\
21.66489817734	0\\
21.66492741468	0\\
21.66495665202	0\\
21.66498588936	0\\
21.6650151267	0\\
21.66504436404	0\\
21.66507360138	0\\
21.66510283872	0\\
21.66513207606	0\\
21.6651613134	0\\
21.66519055074	0\\
21.66521978808	0\\
21.66524902542	0\\
21.66527826276	0\\
21.6653075001	0\\
21.66533673744	0\\
21.66536597478	0\\
21.66539521212	0\\
21.66542444946	0\\
21.6654536868	0\\
21.66548292414	0\\
21.66551216148	0\\
21.66554139882	0\\
21.66557063616	0\\
21.6655998735	0\\
21.66562911084	0\\
21.66565834818	0\\
21.66568758552	0\\
21.66571682286	0\\
21.6657460602	0\\
21.66577529754	0\\
21.66580453488	0\\
21.66583377222	0\\
21.66586300956	0\\
21.6658922469	0\\
21.66592148424	0\\
21.66595072158	0\\
21.66597995892	0\\
21.66600919626	0\\
21.6660384336	0\\
21.66606767094	0\\
21.66609690828	0\\
21.66612614562	0\\
21.66615538296	0\\
21.6661846203	0\\
21.66621385764	0\\
21.66624309498	0\\
21.66627233232	0\\
21.66630156966	0\\
21.666330807	0\\
21.66636004434	0\\
21.66638928168	0\\
21.66641851902	0\\
21.66644775636	0\\
21.6664769937	0\\
21.66650623104	0\\
21.66653546838	0\\
21.66656470572	0\\
21.66659394306	0\\
21.6666231804	0\\
21.66665241774	0\\
21.66668165508	0\\
21.66671089242	0\\
21.66674012976	0\\
21.6667693671	0\\
21.66679860444	0\\
21.66682784178	0\\
21.66685707912	0\\
21.66688631646	0\\
21.6669155538	0\\
21.66694479114	0\\
21.66697402848	0\\
21.66700326582	0\\
21.66703250316	0\\
21.6670617405	0\\
21.66709097784	0\\
21.66712021518	0\\
21.66714945252	0\\
21.66717868986	0\\
21.6672079272	0\\
21.66723716454	0\\
21.66726640188	0\\
21.66729563922	0\\
21.66732487656	0\\
21.6673541139	0\\
21.66738335124	0\\
21.66741258858	0\\
21.66744182592	0\\
21.66747106326	0\\
21.6675003006	0\\
21.66752953794	0\\
21.66755877528	0\\
21.66758801262	0\\
21.66761724996	0\\
21.6676464873	0\\
21.66767572464	0\\
21.66770496198	0\\
21.66773419932	0\\
21.66776343666	0\\
21.667792674	0\\
21.66782191134	0\\
21.66785114868	0\\
21.66788038602	0\\
21.66790962336	0\\
21.6679388607	0\\
21.66796809804	0\\
21.66799733538	0\\
21.66802657272	0\\
21.66805581006	0\\
21.6680850474	0\\
21.66811428474	0\\
21.66814352208	0\\
21.66817275942	0\\
21.66820199676	0\\
21.6682312341	0\\
21.66826047144	0\\
21.66828970878	0\\
21.66831894612	0\\
21.66834818346	0\\
21.6683774208	0\\
21.66840665814	0\\
21.66843589548	0\\
21.66846513282	0\\
21.66849437016	0\\
21.6685236075	0\\
21.66855284484	0\\
21.66858208218	0\\
21.66861131952	0\\
21.66864055686	0\\
21.6686697942	0\\
21.66869903154	0\\
21.66872826888	0\\
21.66875750622	0\\
21.66878674356	0\\
21.6688159809	0\\
21.66884521824	0\\
21.66887445558	0\\
21.66890369292	0\\
21.66893293026	0\\
21.6689621676	0\\
21.66899140494	0\\
21.66902064228	0\\
21.66904987962	0\\
21.66907911696	0\\
21.6691083543	0\\
21.66913759164	0\\
21.66916682898	0\\
21.66919606632	0\\
21.66922530366	0\\
21.669254541	0\\
21.66928377834	0\\
21.66931301568	0\\
21.66934225302	0\\
21.66937149036	0\\
21.6694007277	0\\
21.66942996504	0\\
21.66945920238	0\\
21.66948843972	0\\
21.66951767706	0\\
21.6695469144	0\\
21.66957615174	0\\
21.66960538908	0\\
21.66963462642	0\\
21.66966386376	0\\
21.6696931011	0\\
21.66972233844	0\\
21.66975157578	0\\
21.66978081312	0\\
21.66981005046	0\\
21.6698392878	0\\
21.66986852514	0\\
21.66989776248	0\\
21.66992699982	0\\
21.66995623716	0\\
21.6699854745	0\\
21.67001471184	0\\
21.67004394918	0\\
21.67007318652	0\\
21.67010242386	0\\
21.6701316612	0\\
21.67016089854	0\\
21.67019013588	0\\
21.67021937322	0\\
21.67024861056	0\\
21.6702778479	0\\
21.67030708524	0\\
21.67033632258	0\\
21.67036555992	0\\
21.67039479726	0\\
21.6704240346	0\\
21.67045327194	0\\
21.67048250928	0\\
21.67051174662	0\\
21.67054098396	0\\
21.6705702213	0\\
21.67059945864	0\\
21.67062869598	0\\
21.67065793332	0\\
21.67068717066	0\\
21.670716408	0\\
21.67074564534	0\\
21.67077488268	0\\
21.67080412002	0\\
21.67083335736	0\\
21.6708625947	0\\
21.67089183204	0\\
21.67092106938	0\\
21.67095030672	0\\
21.67097954406	0\\
21.6710087814	0\\
21.67103801874	0\\
21.67106725608	0\\
21.67109649342	0\\
21.67112573076	0\\
21.6711549681	0\\
21.67118420544	0\\
21.67121344278	0\\
21.67124268012	0\\
21.67127191746	0\\
21.6713011548	0\\
21.67133039214	0\\
21.67135962948	0\\
21.67138886682	0\\
21.67141810416	0\\
21.6714473415	0\\
21.67147657884	0\\
21.67150581618	0\\
21.67153505352	0\\
21.67156429086	0\\
21.6715935282	0\\
21.67162276554	0\\
21.67165200288	0\\
21.67168124022	0\\
21.67171047756	0\\
21.6717397149	0\\
21.67176895224	0\\
21.67179818958	0\\
21.67182742692	0\\
21.67185666426	0\\
21.6718859016	0\\
21.67191513894	0\\
21.67194437628	0\\
21.67197361362	0\\
21.67200285096	0\\
21.6720320883	0\\
21.67206132564	0\\
21.67209056298	0\\
21.67211980032	0\\
21.67214903766	0\\
21.672178275	0\\
21.67220751234	0\\
21.67223674968	0\\
21.67226598702	0\\
21.67229522436	0\\
21.6723244617	0\\
21.67235369904	0\\
21.67238293638	0\\
21.67241217372	0\\
21.67244141106	0\\
21.6724706484	0\\
21.67249988574	0\\
21.67252912308	0\\
21.67255836042	0\\
21.67258759776	0\\
21.6726168351	0\\
21.67264607244	0\\
21.67267530978	0\\
21.67270454712	0\\
21.67273378446	0\\
21.6727630218	0\\
21.67279225914	0\\
21.67282149648	0\\
21.67285073382	0\\
21.67287997116	0\\
21.6729092085	0\\
21.67293844584	0\\
21.67296768318	0\\
21.67299692052	0\\
21.67302615786	0\\
21.6730553952	0\\
21.67308463254	0\\
21.67311386988	0\\
21.67314310722	0\\
21.67317234456	0\\
21.6732015819	0\\
21.67323081924	0\\
21.67326005658	0\\
21.67328929392	0\\
21.67331853126	0\\
21.6733477686	0\\
21.67337700594	0\\
21.67340624328	0\\
21.67343548062	0\\
21.67346471796	0\\
21.6734939553	0\\
21.67352319264	0\\
21.67355242998	0\\
21.67358166732	0\\
21.67361090466	0\\
21.673640142	0\\
21.67366937934	0\\
21.67369861668	0\\
21.67372785402	0\\
21.67375709136	0\\
21.6737863287	0\\
21.67381556604	0\\
21.67384480338	0\\
21.67387404072	0\\
21.67390327806	0\\
21.6739325154	0\\
21.67396175274	0\\
21.67399099008	0\\
21.67402022742	0\\
21.67404946476	0\\
21.6740787021	0\\
21.67410793944	0\\
21.67413717678	0\\
21.67416641412	0\\
21.67419565146	0\\
21.6742248888	0\\
21.67425412614	0\\
21.67428336348	0\\
21.67431260082	0\\
21.67434183816	0\\
21.6743710755	0\\
21.67440031284	0\\
21.67442955018	0\\
21.67445878752	0\\
21.67448802486	0\\
21.6745172622	0\\
21.67454649954	0\\
21.67457573688	0\\
21.67460497422	0\\
21.67463421156	0\\
21.6746634489	0\\
21.67469268624	0\\
21.67472192358	0\\
21.67475116092	0\\
21.67478039826	0\\
21.6748096356	0\\
21.67483887294	0\\
21.67486811028	0\\
21.67489734762	0\\
21.67492658496	0\\
21.6749558223	0\\
21.67498505964	0\\
21.67501429698	0\\
21.67504353432	0\\
21.67507277166	0\\
21.675102009	0\\
21.67513124634	0\\
21.67516048368	0\\
21.67518972102	0\\
21.67521895836	0\\
21.6752481957	0\\
21.67527743304	0\\
21.67530667038	0\\
21.67533590772	0\\
21.67536514506	0\\
21.6753943824	0\\
21.67542361974	0\\
21.67545285708	0\\
21.67548209442	0\\
21.67551133176	0\\
21.6755405691	0\\
21.67556980644	0\\
21.67559904378	0\\
21.67562828112	0\\
21.67565751846	0\\
21.6756867558	0\\
21.67571599314	0\\
21.67574523048	0\\
21.67577446782	0\\
21.67580370516	0\\
21.6758329425	0\\
21.67586217984	0\\
21.67589141718	0\\
21.67592065452	0\\
21.67594989186	0\\
21.6759791292	0\\
21.67600836654	0\\
21.67603760388	0\\
21.67606684122	0\\
21.67609607856	0\\
21.6761253159	0\\
21.67615455324	0\\
21.67618379058	0\\
21.67621302792	0\\
21.67624226526	0\\
21.6762715026	0\\
21.67630073994	0\\
21.67632997728	0\\
21.67635921462	0\\
21.67638845196	0\\
21.6764176893	0\\
21.67644692664	0\\
21.67647616398	0\\
21.67650540132	0\\
21.67653463866	0\\
21.676563876	0\\
21.67659311334	0\\
21.67662235068	0\\
21.67665158802	0\\
21.67668082536	0\\
21.6767100627	0\\
21.67673930004	0\\
21.67676853738	0\\
21.67679777472	0\\
21.67682701206	0\\
21.6768562494	0\\
21.67688548674	0\\
21.67691472408	0\\
21.67694396142	0\\
21.67697319876	0\\
21.6770024361	0\\
21.67703167344	0\\
21.67706091078	0\\
21.67709014812	0\\
21.67711938546	0\\
21.6771486228	0\\
21.67717786014	0\\
21.67720709748	0\\
21.67723633482	0\\
21.67726557216	0\\
21.6772948095	0\\
21.67732404684	0\\
21.67735328418	0\\
21.67738252152	0\\
21.67741175886	0\\
21.6774409962	0\\
21.67747023354	0\\
21.67749947088	0\\
21.67752870822	0\\
21.67755794556	0\\
21.6775871829	0\\
21.67761642024	0\\
21.67764565758	0\\
21.67767489492	0\\
21.67770413226	0\\
21.6777333696	0\\
21.67776260694	0\\
21.67779184428	0\\
21.67782108162	0\\
21.67785031896	0\\
21.6778795563	0\\
21.67790879364	0\\
21.67793803098	0\\
21.67796726832	0\\
21.67799650566	0\\
21.678025743	0\\
21.67805498034	0\\
21.67808421768	0\\
21.67811345502	0\\
21.67814269236	0\\
21.6781719297	0\\
21.67820116704	0\\
21.67823040438	0\\
21.67825964172	0\\
21.67828887906	0\\
21.6783181164	0\\
21.67834735374	0\\
21.67837659108	0\\
21.67840582842	0\\
21.67843506576	0\\
21.6784643031	0\\
21.67849354044	0\\
21.67852277778	0\\
21.67855201512	0\\
21.67858125246	0\\
21.6786104898	0\\
21.67863972714	0\\
21.67866896448	0\\
21.67869820182	0\\
21.67872743916	0\\
21.6787566765	0\\
21.67878591384	0\\
21.67881515118	0\\
21.67884438852	0\\
21.67887362586	0\\
21.6789028632	0\\
21.67893210054	0\\
21.67896133788	0\\
21.67899057522	0\\
21.67901981256	0\\
21.6790490499	0\\
21.67907828724	0\\
21.67910752458	0\\
21.67913676192	0\\
21.67916599926	0\\
21.6791952366	0\\
21.67922447394	0\\
21.67925371128	0\\
21.67928294862	0\\
21.67931218596	0\\
21.6793414233	0\\
21.67937066064	0\\
21.67939989798	0\\
21.67942913532	0\\
21.67945837266	0\\
21.67948761	0\\
21.67951684734	0\\
21.67954608468	0\\
21.67957532202	0\\
21.67960455936	0\\
21.6796337967	0\\
21.67966303404	0\\
21.67969227138	0\\
21.67972150872	0\\
21.67975074606	0\\
21.6797799834	0\\
21.67980922074	0\\
21.67983845808	0\\
21.67986769542	0\\
21.67989693276	0\\
21.6799261701	0\\
21.67995540744	0\\
21.67998464478	0\\
21.68001388212	0\\
21.68004311946	0\\
21.6800723568	0\\
21.68010159414	0\\
21.68013083148	0\\
21.68016006882	0\\
21.68018930616	0\\
21.6802185435	0\\
21.68024778084	0\\
21.68027701818	0\\
21.68030625552	0\\
21.68033549286	0\\
21.6803647302	0\\
21.68039396754	0\\
21.68042320488	0\\
21.68045244222	0\\
21.68048167956	0\\
21.6805109169	0\\
21.68054015424	0\\
21.68056939158	0\\
21.68059862892	0\\
21.68062786626	0\\
21.6806571036	0\\
21.68068634094	0\\
21.68071557828	0\\
21.68074481562	0\\
21.68077405296	0\\
21.6808032903	0\\
21.68083252764	0\\
21.68086176498	0\\
21.68089100232	0\\
21.68092023966	0\\
21.680949477	0\\
21.68097871434	0\\
21.68100795168	0\\
21.68103718902	0\\
21.68106642636	0\\
21.6810956637	0\\
21.68112490104	0\\
21.68115413838	0\\
21.68118337572	0\\
21.68121261306	0\\
21.6812418504	0\\
21.68127108774	0\\
21.68130032508	0\\
21.68132956242	0\\
21.68135879976	0\\
21.6813880371	0\\
21.68141727444	0\\
21.68144651178	0\\
21.68147574912	0\\
21.68150498646	0\\
21.6815342238	0\\
21.68156346114	0\\
21.68159269848	0\\
21.68162193582	0\\
21.68165117316	0\\
21.6816804105	0\\
21.68170964784	0\\
21.68173888518	0\\
21.68176812252	0\\
21.68179735986	0\\
21.6818265972	0\\
21.68185583454	0\\
21.68188507188	0\\
21.68191430922	0\\
21.68194354656	0\\
21.6819727839	0\\
21.68200202124	0\\
21.68203125858	0\\
21.68206049592	0\\
21.68208973326	0\\
21.6821189706	0\\
21.68214820794	0\\
21.68217744528	0\\
21.68220668262	0\\
21.68223591996	0\\
21.6822651573	0\\
21.68229439464	0\\
21.68232363198	0\\
21.68235286932	0\\
21.68238210666	0\\
21.682411344	0\\
21.68244058134	0\\
21.68246981868	0\\
21.68249905602	0\\
21.68252829336	0\\
21.6825575307	0\\
21.68258676804	0\\
21.68261600538	0\\
21.68264524272	0\\
21.68267448006	0\\
21.6827037174	0\\
21.68273295474	0\\
21.68276219208	0\\
21.68279142942	0\\
21.68282066676	0\\
21.6828499041	0\\
21.68287914144	0\\
21.68290837878	0\\
21.68293761612	0\\
21.68296685346	0\\
21.6829960908	0\\
21.68302532814	0\\
21.68305456548	0\\
21.68308380282	0\\
21.68311304016	0\\
21.6831422775	0\\
21.68317151484	0\\
21.68320075218	0\\
21.68322998952	0\\
21.68325922686	0\\
21.6832884642	0\\
21.68331770154	0\\
21.68334693888	0\\
21.68337617622	0\\
21.68340541356	0\\
21.6834346509	0\\
21.68346388824	0\\
21.68349312558	0\\
21.68352236292	0\\
21.68355160026	0\\
21.6835808376	0\\
21.68361007494	0\\
21.68363931228	0\\
21.68366854962	0\\
21.68369778696	0\\
21.6837270243	0\\
21.68375626164	0\\
21.68378549898	0\\
21.68381473632	0\\
21.68384397366	0\\
21.683873211	0\\
21.68390244834	0\\
21.68393168568	0\\
21.68396092302	0\\
21.68399016036	0\\
21.6840193977	0\\
21.68404863504	0\\
21.68407787238	0\\
21.68410710972	0\\
21.68413634706	0\\
21.6841655844	0\\
21.68419482174	0\\
21.68422405908	0\\
21.68425329642	0\\
21.68428253376	0\\
21.6843117711	0\\
21.68434100844	0\\
21.68437024578	0\\
21.68439948312	0\\
21.68442872046	0\\
21.6844579578	0\\
21.68448719514	0\\
21.68451643248	0\\
21.68454566982	0\\
21.68457490716	0\\
21.6846041445	0\\
21.68463338184	0\\
21.68466261918	0\\
21.68469185652	0\\
21.68472109386	0\\
21.6847503312	0\\
21.68477956854	0\\
21.68480880588	0\\
21.68483804322	0\\
21.68486728056	0\\
21.6848965179	0\\
21.68492575524	0\\
21.68495499258	0\\
21.68498422992	0\\
21.68501346726	0\\
21.6850427046	0\\
21.68507194194	0\\
21.68510117928	0\\
21.68513041662	0\\
21.68515965396	0\\
21.6851888913	0\\
21.68521812864	0\\
21.68524736598	0\\
21.68527660332	0\\
21.68530584066	0\\
21.685335078	0\\
21.68536431534	0\\
21.68539355268	0\\
21.68542279002	0\\
21.68545202736	0\\
21.6854812647	0\\
21.68551050204	0\\
21.68553973938	0\\
21.68556897672	0\\
21.68559821406	0\\
21.6856274514	0\\
21.68565668874	0\\
21.68568592608	0\\
21.68571516342	0\\
21.68574440076	0\\
21.6857736381	0\\
21.68580287544	0\\
21.68583211278	0\\
21.68586135012	0\\
21.68589058746	0\\
21.6859198248	0\\
21.68594906214	0\\
21.68597829948	0\\
21.68600753682	0\\
21.68603677416	0\\
21.6860660115	0\\
21.68609524884	0\\
21.68612448618	0\\
21.68615372352	0\\
21.68618296086	0\\
21.6862121982	0\\
21.68624143554	0\\
21.68627067288	0\\
21.68629991022	0\\
21.68632914756	0\\
21.6863583849	0\\
21.68638762224	0\\
21.68641685958	0\\
21.68644609692	0\\
21.68647533426	0\\
21.6865045716	0\\
21.68653380894	0\\
21.68656304628	0\\
21.68659228362	0\\
21.68662152096	0\\
21.6866507583	0\\
21.68667999564	0\\
21.68670923298	0\\
21.68673847032	0\\
21.68676770766	0\\
21.686796945	0\\
21.68682618234	0\\
21.68685541968	0\\
21.68688465702	0\\
21.68691389436	0\\
21.6869431317	0\\
21.68697236904	0\\
21.68700160638	0\\
21.68703084372	0\\
21.68706008106	0\\
21.6870893184	0\\
21.68711855574	0\\
21.68714779308	0\\
21.68717703042	0\\
21.68720626776	0\\
21.6872355051	0\\
21.68726474244	0\\
21.68729397978	0\\
21.68732321712	0\\
21.68735245446	0\\
21.6873816918	0\\
21.68741092914	0\\
21.68744016648	0\\
21.68746940382	0\\
21.68749864116	0\\
21.6875278785	0\\
21.68755711584	0\\
21.68758635318	0\\
21.68761559052	0\\
21.68764482786	0\\
21.6876740652	0\\
21.68770330254	0\\
21.68773253988	0\\
21.68776177722	0\\
21.68779101456	0\\
21.6878202519	0\\
21.68784948924	0\\
21.68787872658	0\\
21.68790796392	0\\
21.68793720126	0\\
21.6879664386	0\\
21.68799567594	0\\
21.68802491328	0\\
21.68805415062	0\\
21.68808338796	0\\
21.6881126253	0\\
21.68814186264	0\\
21.68817109998	0\\
21.68820033732	0\\
21.68822957466	0\\
21.688258812	0\\
21.68828804934	0\\
21.68831728668	0\\
21.68834652402	0\\
21.68837576136	0\\
21.6884049987	0\\
21.68843423604	0\\
21.68846347338	0\\
21.68849271072	0\\
21.68852194806	0\\
21.6885511854	0\\
21.68858042274	0\\
21.68860966008	0\\
21.68863889742	0\\
21.68866813476	0\\
21.6886973721	0\\
21.68872660944	0\\
21.68875584678	0\\
21.68878508412	0\\
21.68881432146	0\\
21.6888435588	0\\
21.68887279614	0\\
21.68890203348	0\\
21.68893127082	0\\
21.68896050816	0\\
21.6889897455	0\\
21.68901898284	0\\
21.68904822018	0\\
21.68907745752	0\\
21.68910669486	0\\
21.6891359322	0\\
21.68916516954	0\\
21.68919440688	0\\
21.68922364422	0\\
21.68925288156	0\\
21.6892821189	0\\
21.68931135624	0\\
21.68934059358	0\\
21.68936983092	0\\
21.68939906826	0\\
21.6894283056	0\\
21.68945754294	0\\
21.68948678028	0\\
21.68951601762	0\\
21.68954525496	0\\
21.6895744923	0\\
21.68960372964	0\\
21.68963296698	0\\
21.68966220432	0\\
21.68969144166	0\\
21.689720679	0\\
21.68974991634	0\\
21.68977915368	0\\
21.68980839102	0\\
21.68983762836	0\\
21.6898668657	0\\
21.68989610304	0\\
21.68992534038	0\\
21.68995457772	0\\
21.68998381506	0\\
21.6900130524	0\\
21.69004228974	0\\
21.69007152708	0\\
21.69010076442	0\\
21.69013000176	0\\
21.6901592391	0\\
21.69018847644	0\\
21.69021771378	0\\
21.69024695112	0\\
21.69027618846	0\\
21.6903054258	0\\
21.69033466314	0\\
21.69036390048	0\\
21.69039313782	0\\
21.69042237516	0\\
21.6904516125	0\\
21.69048084984	0\\
21.69051008718	0\\
21.69053932452	0\\
21.69056856186	0\\
21.6905977992	0\\
21.69062703654	0\\
21.69065627388	0\\
21.69068551122	0\\
21.69071474856	0\\
21.6907439859	0\\
21.69077322324	0\\
21.69080246058	0\\
21.69083169792	0\\
21.69086093526	0\\
21.6908901726	0\\
21.69091940994	0\\
21.69094864728	0\\
21.69097788462	0\\
21.69100712196	0\\
21.6910363593	0\\
21.69106559664	0\\
21.69109483398	0\\
21.69112407132	0\\
21.69115330866	0\\
21.691182546	0\\
21.69121178334	0\\
21.69124102068	0\\
21.69127025802	0\\
21.69129949536	0\\
21.6913287327	0\\
21.69135797004	0\\
21.69138720738	0\\
21.69141644472	0\\
21.69144568206	0\\
21.6914749194	0\\
21.69150415674	0\\
21.69153339408	0\\
21.69156263142	0\\
21.69159186876	0\\
21.6916211061	0\\
21.69165034344	0\\
21.69167958078	0\\
21.69170881812	0\\
21.69173805546	0\\
21.6917672928	0\\
21.69179653014	0\\
21.69182576748	0\\
21.69185500482	0\\
21.69188424216	0\\
21.6919134795	0\\
21.69194271684	0\\
21.69197195418	0\\
21.69200119152	0\\
21.69203042886	0\\
21.6920596662	0\\
21.69208890354	0\\
21.69211814088	0\\
21.69214737822	0\\
21.69217661556	0\\
21.6922058529	0\\
21.69223509024	0\\
21.69226432758	0\\
21.69229356492	0\\
21.69232280226	0\\
21.6923520396	0\\
21.69238127694	0\\
21.69241051428	0\\
21.69243975162	0\\
21.69246898896	0\\
21.6924982263	0\\
21.69252746364	0\\
21.69255670098	0\\
21.69258593832	0\\
21.69261517566	0\\
21.692644413	0\\
21.69267365034	0\\
21.69270288768	0\\
21.69273212502	0\\
21.69276136236	0\\
21.6927905997	0\\
21.69281983704	0\\
21.69284907438	0\\
21.69287831172	0\\
21.69290754906	0\\
21.6929367864	0\\
21.69296602374	0\\
21.69299526108	0\\
21.69302449842	0\\
21.69305373576	0\\
21.6930829731	0\\
21.69311221044	0\\
21.69314144778	0\\
21.69317068512	0\\
21.69319992246	0\\
21.6932291598	0\\
21.69325839714	0\\
21.69328763448	0\\
21.69331687182	0\\
21.69334610916	0\\
21.6933753465	0\\
21.69340458384	0\\
21.69343382118	0\\
21.69346305852	0\\
21.69349229586	0\\
21.6935215332	0\\
21.69355077054	0\\
21.69358000788	0\\
21.69360924522	0\\
21.69363848256	0\\
21.6936677199	0\\
21.69369695724	0\\
21.69372619458	0\\
21.69375543192	0\\
21.69378466926	0\\
21.6938139066	0\\
21.69384314394	0\\
21.69387238128	0\\
21.69390161862	0\\
21.69393085596	0\\
21.6939600933	0\\
21.69398933064	0\\
21.69401856798	0\\
21.69404780532	0\\
21.69407704266	0\\
21.69410628	0\\
21.69413551734	0\\
21.69416475468	0\\
21.69419399202	0\\
21.69422322936	0\\
21.6942524667	0\\
21.69428170404	0\\
21.69431094138	0\\
21.69434017872	0\\
21.69436941606	0\\
21.6943986534	0\\
21.69442789074	0\\
21.69445712808	0\\
21.69448636542	0\\
21.69451560276	0\\
21.6945448401	0\\
21.69457407744	0\\
21.69460331478	0\\
21.69463255212	0\\
21.69466178946	0\\
21.6946910268	0\\
21.69472026414	0\\
21.69474950148	0\\
21.69477873882	0\\
21.69480797616	0\\
21.6948372135	0\\
21.69486645084	0\\
21.69489568818	0\\
21.69492492552	0\\
21.69495416286	0\\
21.6949834002	0\\
21.69501263754	0\\
21.69504187488	0\\
21.69507111222	0\\
21.69510034956	0\\
21.6951295869	0\\
21.69515882424	0\\
21.69518806158	0\\
21.69521729892	0\\
21.69524653626	0\\
21.6952757736	0\\
21.69530501094	0\\
21.69533424828	0\\
21.69536348562	0\\
21.69539272296	0\\
21.6954219603	0\\
21.69545119764	0\\
21.69548043498	0\\
21.69550967232	0\\
21.69553890966	0\\
21.695568147	0\\
21.69559738434	0\\
21.69562662168	0\\
21.69565585902	0\\
21.69568509636	0\\
21.6957143337	0\\
21.69574357104	0\\
21.69577280838	0\\
21.69580204572	0\\
21.69583128306	0\\
21.6958605204	0\\
21.69588975774	0\\
21.69591899508	0\\
21.69594823242	0\\
21.69597746976	0\\
21.6960067071	0\\
21.69603594444	0\\
21.69606518178	0\\
21.69609441912	0\\
21.69612365646	0\\
21.6961528938	0\\
21.69618213114	0\\
21.69621136848	0\\
21.69624060582	0\\
21.69626984316	0\\
21.6962990805	0\\
21.69632831784	0\\
21.69635755518	0\\
21.69638679252	0\\
21.69641602986	0\\
21.6964452672	0\\
21.69647450454	0\\
21.69650374188	0\\
21.69653297922	0\\
21.69656221656	0\\
21.6965914539	0\\
21.69662069124	0\\
21.69664992858	0\\
21.69667916592	0\\
21.69670840326	0\\
21.6967376406	0\\
21.69676687794	0\\
21.69679611528	0\\
21.69682535262	0\\
21.69685458996	0\\
21.6968838273	0\\
21.69691306464	0\\
21.69694230198	0\\
21.69697153932	0\\
21.69700077666	0\\
21.697030014	0\\
21.69705925134	0\\
21.69708848868	0\\
21.69711772602	0\\
21.69714696336	0\\
21.6971762007	0\\
21.69720543804	0\\
21.69723467538	0\\
21.69726391272	0\\
21.69729315006	0\\
21.6973223874	0\\
21.69735162474	0\\
21.69738086208	0\\
21.69741009942	0\\
21.69743933676	0\\
21.6974685741	0\\
21.69749781144	0\\
21.69752704878	0\\
21.69755628612	0\\
21.69758552346	0\\
21.6976147608	0\\
21.69764399814	0\\
21.69767323548	0\\
21.69770247282	0\\
21.69773171016	0\\
21.6977609475	0\\
21.69779018484	0\\
21.69781942218	0\\
21.69784865952	0\\
21.69787789686	0\\
21.6979071342	0\\
21.69793637154	0\\
21.69796560888	0\\
21.69799484622	0\\
21.69802408356	0\\
21.6980533209	0\\
21.69808255824	0\\
21.69811179558	0\\
21.69814103292	0\\
21.69817027026	0\\
21.6981995076	0\\
21.69822874494	0\\
21.69825798228	0\\
21.69828721962	0\\
21.69831645696	0\\
21.6983456943	0\\
21.69837493164	0\\
21.69840416898	0\\
21.69843340632	0\\
21.69846264366	0\\
21.698491881	0\\
21.69852111834	0\\
21.69855035568	0\\
21.69857959302	0\\
21.69860883036	0\\
21.6986380677	0\\
21.69866730504	0\\
21.69869654238	0\\
21.69872577972	0\\
21.69875501706	0\\
21.6987842544	0\\
21.69881349174	0\\
21.69884272908	0\\
21.69887196642	0\\
21.69890120376	0\\
21.6989304411	0\\
21.69895967844	0\\
21.69898891578	0\\
21.69901815312	0\\
21.69904739046	0\\
21.6990766278	0\\
21.69910586514	0\\
21.69913510248	0\\
21.69916433982	0\\
21.69919357716	0\\
21.6992228145	0\\
21.69925205184	0\\
21.69928128918	0\\
21.69931052652	0\\
21.69933976386	0\\
21.6993690012	0\\
21.69939823854	0\\
21.69942747588	0\\
21.69945671322	0\\
21.69948595056	0\\
21.6995151879	0\\
21.69954442524	0\\
21.69957366258	0\\
21.69960289992	0\\
21.69963213726	0\\
21.6996613746	0\\
21.69969061194	0\\
21.69971984928	0\\
21.69974908662	0\\
21.69977832396	0\\
21.6998075613	0\\
21.69983679864	0\\
21.69986603598	0\\
21.69989527332	0\\
21.69992451066	0\\
21.699953748	0\\
21.69998298534	0\\
21.70001222268	0\\
21.70004146002	0\\
21.70007069736	0\\
21.7000999347	0\\
21.70012917204	0\\
21.70015840938	0\\
21.70018764672	0\\
21.70021688406	0\\
21.7002461214	0\\
21.70027535874	0\\
21.70030459608	0\\
21.70033383342	0\\
21.70036307076	0\\
21.7003923081	0\\
21.70042154544	0\\
21.70045078278	0\\
21.70048002012	0\\
21.70050925746	0\\
21.7005384948	0\\
21.70056773214	0\\
21.70059696948	0\\
21.70062620682	0\\
21.70065544416	0\\
21.7006846815	0\\
21.70071391884	0\\
21.70074315618	0\\
21.70077239352	0\\
21.70080163086	0\\
21.7008308682	0\\
21.70086010554	0\\
21.70088934288	0\\
21.70091858022	0\\
21.70094781756	0\\
21.7009770549	0\\
21.70100629224	0\\
21.70103552958	0\\
21.70106476692	0\\
21.70109400426	0\\
21.7011232416	0\\
21.70115247894	0\\
21.70118171628	0\\
21.70121095362	0\\
21.70124019096	0\\
21.7012694283	0\\
21.70129866564	0\\
21.70132790298	0\\
21.70135714032	0\\
21.70138637766	0\\
21.701415615	0\\
21.70144485234	0\\
21.70147408968	0\\
21.70150332702	0\\
21.70153256436	0\\
21.7015618017	0\\
21.70159103904	0\\
21.70162027638	0\\
21.70164951372	0\\
21.70167875106	0\\
21.7017079884	0\\
21.70173722574	0\\
21.70176646308	0\\
21.70179570042	0\\
21.70182493776	0\\
21.7018541751	0\\
21.70188341244	0\\
21.70191264978	0\\
21.70194188712	0\\
21.70197112446	0\\
21.7020003618	0\\
21.70202959914	0\\
21.70205883648	0\\
21.70208807382	0\\
21.70211731116	0\\
21.7021465485	0\\
21.70217578584	0\\
21.70220502318	0\\
21.70223426052	0\\
21.70226349786	0\\
21.7022927352	0\\
21.70232197254	0\\
21.70235120988	0\\
21.70238044722	0\\
21.70240968456	0\\
21.7024389219	0\\
21.70246815924	0\\
21.70249739658	0\\
21.70252663392	0\\
21.70255587126	0\\
21.7025851086	0\\
21.70261434594	0\\
21.70264358328	0\\
21.70267282062	0\\
21.70270205796	0\\
21.7027312953	0\\
21.70276053264	0\\
21.70278976998	0\\
21.70281900732	0\\
21.70284824466	0\\
21.702877482	0\\
21.70290671934	0\\
21.70293595668	0\\
21.70296519402	0\\
21.70299443136	0\\
21.7030236687	0\\
21.70305290604	0\\
21.70308214338	0\\
21.70311138072	0\\
21.70314061806	0\\
21.7031698554	0\\
21.70319909274	0\\
21.70322833008	0\\
21.70325756742	0\\
21.70328680476	0\\
21.7033160421	0\\
21.70334527944	0\\
21.70337451678	0\\
21.70340375412	0\\
21.70343299146	0\\
21.7034622288	0\\
21.70349146614	0\\
21.70352070348	0\\
21.70354994082	0\\
21.70357917816	0\\
21.7036084155	0\\
21.70363765284	0\\
21.70366689018	0\\
21.70369612752	0\\
21.70372536486	0\\
21.7037546022	0\\
21.70378383954	0\\
21.70381307688	0\\
21.70384231422	0\\
21.70387155156	0\\
21.7039007889	0\\
21.70393002624	0\\
21.70395926358	0\\
21.70398850092	0\\
21.70401773826	0\\
21.7040469756	0\\
21.70407621294	0\\
21.70410545028	0\\
21.70413468762	0\\
21.70416392496	0\\
21.7041931623	0\\
21.70422239964	0\\
21.70425163698	0\\
21.70428087432	0\\
21.70431011166	0\\
21.704339349	0\\
21.70436858634	0\\
21.70439782368	0\\
21.70442706102	0\\
21.70445629836	0\\
21.7044855357	0\\
21.70451477304	0\\
21.70454401038	0\\
21.70457324772	0\\
21.70460248506	0\\
21.7046317224	0\\
21.70466095974	0\\
21.70469019708	0\\
21.70471943442	0\\
21.70474867176	0\\
21.7047779091	0\\
21.70480714644	0\\
21.70483638378	0\\
21.70486562112	0\\
21.70489485846	0\\
21.7049240958	0\\
21.70495333314	0\\
21.70498257048	0\\
21.70501180782	0\\
21.70504104516	0\\
21.7050702825	0\\
21.70509951984	0\\
21.70512875718	0\\
21.70515799452	0\\
21.70518723186	0\\
21.7052164692	0\\
21.70524570654	0\\
21.70527494388	0\\
21.70530418122	0\\
21.70533341856	0\\
21.7053626559	0\\
21.70539189324	0\\
21.70542113058	0\\
21.70545036792	0\\
21.70547960526	0\\
21.7055088426	0\\
21.70553807994	0\\
21.70556731728	0\\
21.70559655462	0\\
21.70562579196	0\\
21.7056550293	0\\
21.70568426664	0\\
21.70571350398	0\\
21.70574274132	0\\
21.70577197866	0\\
21.705801216	0\\
21.70583045334	0\\
21.70585969068	0\\
21.70588892802	0\\
21.70591816536	0\\
21.7059474027	0\\
21.70597664004	0\\
21.70600587738	0\\
21.70603511472	0\\
21.70606435206	0\\
21.7060935894	0\\
21.70612282674	0\\
21.70615206408	0\\
21.70618130142	0\\
21.70621053876	0\\
21.7062397761	0\\
21.70626901344	0\\
21.70629825078	0\\
21.70632748812	0\\
21.70635672546	0\\
21.7063859628	0\\
21.70641520014	0\\
21.70644443748	0\\
21.70647367482	0\\
21.70650291216	0\\
21.7065321495	0\\
21.70656138684	0\\
21.70659062418	0\\
21.70661986152	0\\
21.70664909886	0\\
21.7066783362	0\\
21.70670757354	0\\
21.70673681088	0\\
21.70676604822	0\\
21.70679528556	0\\
21.7068245229	0\\
21.70685376024	0\\
21.70688299758	0\\
21.70691223492	0\\
21.70694147226	0\\
21.7069707096	0\\
21.70699994694	0\\
21.70702918428	0\\
21.70705842162	0\\
21.70708765896	0\\
21.7071168963	0\\
21.70714613364	0\\
21.70717537098	0\\
21.70720460832	0\\
21.70723384566	0\\
21.707263083	0\\
21.70729232034	0\\
21.70732155768	0\\
21.70735079502	0\\
21.70738003236	0\\
21.7074092697	0\\
21.70743850704	0\\
21.70746774438	0\\
21.70749698172	0\\
21.70752621906	0\\
21.7075554564	0\\
21.70758469374	0\\
21.70761393108	0\\
21.70764316842	0\\
21.70767240576	0\\
21.7077016431	0\\
21.70773088044	0\\
21.70776011778	0\\
21.70778935512	0\\
21.70781859246	0\\
21.7078478298	0\\
21.70787706714	0\\
21.70790630448	0\\
21.70793554182	0\\
21.70796477916	0\\
21.7079940165	0\\
21.70802325384	0\\
21.70805249118	0\\
21.70808172852	0\\
21.70811096586	0\\
21.7081402032	0\\
21.70816944054	0\\
21.70819867788	0\\
21.70822791522	0\\
21.70825715256	0\\
21.7082863899	0\\
21.70831562724	0\\
21.70834486458	0\\
21.70837410192	0\\
21.70840333926	0\\
21.7084325766	0\\
21.70846181394	0\\
21.70849105128	0\\
21.70852028862	0\\
21.70854952596	0\\
21.7085787633	0\\
21.70860800064	0\\
21.70863723798	0\\
21.70866647532	0\\
21.70869571266	0\\
21.70872495	0\\
21.70875418734	0\\
21.70878342468	0\\
21.70881266202	0\\
21.70884189936	0\\
21.7088711367	0\\
21.70890037404	0\\
21.70892961138	0\\
21.70895884872	0\\
21.70898808606	0\\
21.7090173234	0\\
21.70904656074	0\\
21.70907579808	0\\
21.70910503542	0\\
21.70913427276	0\\
21.7091635101	0\\
21.70919274744	0\\
21.70922198478	0\\
21.70925122212	0\\
21.70928045946	0\\
21.7093096968	0\\
21.70933893414	0\\
21.70936817148	0\\
21.70939740882	0\\
21.70942664616	0\\
21.7094558835	0\\
21.70948512084	0\\
21.70951435818	0\\
21.70954359552	0\\
21.70957283286	0\\
21.7096020702	0\\
21.70963130754	0\\
21.70966054488	0\\
21.70968978222	0\\
21.70971901956	0\\
21.7097482569	0\\
21.70977749424	0\\
21.70980673158	0\\
21.70983596892	0\\
21.70986520626	0\\
21.7098944436	0\\
21.70992368094	0\\
21.70995291828	0\\
21.70998215562	0\\
21.71001139296	0\\
21.7100406303	0\\
21.71006986764	0\\
21.71009910498	0\\
21.71012834232	0\\
21.71015757966	0\\
21.710186817	0\\
21.71021605434	0\\
21.71024529168	0\\
21.71027452902	0\\
21.71030376636	0\\
21.7103330037	0\\
21.71036224104	0\\
21.71039147838	0\\
21.71042071572	0\\
21.71044995306	0\\
21.7104791904	0\\
21.71050842774	0\\
21.71053766508	0\\
21.71056690242	0\\
21.71059613976	0\\
21.7106253771	0\\
21.71065461444	0\\
21.71068385178	0\\
21.71071308912	0\\
21.71074232646	0\\
21.7107715638	0\\
21.71080080114	0\\
21.71083003848	0\\
21.71085927582	0\\
21.71088851316	0\\
21.7109177505	0\\
21.71094698784	0\\
21.71097622518	0\\
21.71100546252	0\\
21.71103469986	0\\
21.7110639372	0\\
21.71109317454	0\\
21.71112241188	0\\
21.71115164922	0\\
21.71118088656	0\\
21.7112101239	0\\
21.71123936124	0\\
21.71126859858	0\\
21.71129783592	0\\
21.71132707326	0\\
21.7113563106	0\\
21.71138554794	0\\
21.71141478528	0\\
21.71144402262	0\\
21.71147325996	0\\
21.7115024973	0\\
21.71153173464	0\\
21.71156097198	0\\
21.71159020932	0\\
21.71161944666	0\\
21.711648684	0\\
21.71167792134	0\\
21.71170715868	0\\
21.71173639602	0\\
21.71176563336	0\\
21.7117948707	0\\
21.71182410804	0\\
21.71185334538	0\\
21.71188258272	0\\
21.71191182006	0\\
21.7119410574	0\\
21.71197029474	0\\
21.71199953208	0\\
21.71202876942	0\\
21.71205800676	0\\
21.7120872441	0\\
21.71211648144	0\\
21.71214571878	0\\
21.71217495612	0\\
21.71220419346	0\\
21.7122334308	0\\
21.71226266814	0\\
21.71229190548	0\\
21.71232114282	0\\
21.71235038016	0\\
21.7123796175	0\\
21.71240885484	0\\
21.71243809218	0\\
21.71246732952	0\\
21.71249656686	0\\
21.7125258042	0\\
21.71255504154	0\\
21.71258427888	0\\
21.71261351622	0\\
21.71264275356	0\\
21.7126719909	0\\
21.71270122824	0\\
21.71273046558	0\\
21.71275970292	0\\
21.71278894026	0\\
21.7128181776	0\\
21.71284741494	0\\
21.71287665228	0\\
21.71290588962	0\\
21.71293512696	0\\
21.7129643643	0\\
21.71299360164	0\\
21.71302283898	0\\
21.71305207632	0\\
21.71308131366	0\\
21.713110551	0\\
21.71313978834	0\\
21.71316902568	0\\
21.71319826302	0\\
21.71322750036	0\\
21.7132567377	0\\
21.71328597504	0\\
21.71331521238	0\\
21.71334444972	0\\
21.71337368706	0\\
21.7134029244	0\\
21.71343216174	0\\
21.71346139908	0\\
21.71349063642	0\\
21.71351987376	0\\
21.7135491111	0\\
21.71357834844	0\\
21.71360758578	0\\
21.71363682312	0\\
21.71366606046	0\\
21.7136952978	0\\
21.71372453514	0\\
21.71375377248	0\\
21.71378300982	0\\
21.71381224716	0\\
21.7138414845	0\\
21.71387072184	0\\
21.71389995918	0\\
21.71392919652	0\\
21.71395843386	0\\
21.7139876712	0\\
21.71401690854	0\\
21.71404614588	0\\
21.71407538322	0\\
21.71410462056	0\\
21.7141338579	0\\
21.71416309524	0\\
21.71419233258	0\\
21.71422156992	0\\
21.71425080726	0\\
21.7142800446	0\\
21.71430928194	0\\
21.71433851928	0\\
21.71436775662	0\\
21.71439699396	0\\
21.7144262313	0\\
21.71445546864	0\\
21.71448470598	0\\
21.71451394332	0\\
21.71454318066	0\\
21.714572418	0\\
21.71460165534	0\\
21.71463089268	0\\
21.71466013002	0\\
21.71468936736	0\\
21.7147186047	0\\
21.71474784204	0\\
21.71477707938	0\\
21.71480631672	0\\
21.71483555406	0\\
21.7148647914	0\\
21.71489402874	0\\
21.71492326608	0\\
21.71495250342	0\\
21.71498174076	0\\
21.7150109781	0\\
21.71504021544	0\\
21.71506945278	0\\
21.71509869012	0\\
21.71512792746	0\\
21.7151571648	0\\
21.71518640214	0\\
21.71521563948	0\\
21.71524487682	0\\
21.71527411416	0\\
21.7153033515	0\\
21.71533258884	0\\
21.71536182618	0\\
21.71539106352	0\\
21.71542030086	0\\
21.7154495382	0\\
21.71547877554	0\\
21.71550801288	0\\
21.71553725022	0\\
21.71556648756	0\\
21.7155957249	0\\
21.71562496224	0\\
21.71565419958	0\\
21.71568343692	0\\
21.71571267426	0\\
21.7157419116	0\\
21.71577114894	0\\
21.71580038628	0\\
21.71582962362	0\\
21.71585886096	0\\
21.7158880983	0\\
21.71591733564	0\\
21.71594657298	0\\
21.71597581032	0\\
21.71600504766	0\\
21.716034285	0\\
21.71606352234	0\\
21.71609275968	0\\
21.71612199702	0\\
21.71615123436	0\\
21.7161804717	0\\
21.71620970904	0\\
21.71623894638	0\\
21.71626818372	0\\
21.71629742106	0\\
21.7163266584	0\\
21.71635589574	0\\
21.71638513308	0\\
21.71641437042	0\\
21.71644360776	0\\
21.7164728451	0\\
21.71650208244	0\\
21.71653131978	0\\
21.71656055712	0\\
21.71658979446	0\\
21.7166190318	0\\
21.71664826914	0\\
21.71667750648	0\\
21.71670674382	0\\
21.71673598116	0\\
21.7167652185	0\\
21.71679445584	0\\
21.71682369318	0\\
21.71685293052	0\\
21.71688216786	0\\
21.7169114052	0\\
21.71694064254	0\\
21.71696987988	0\\
21.71699911722	0\\
21.71702835456	0\\
21.7170575919	0\\
21.71708682924	0\\
21.71711606658	0\\
21.71714530392	0\\
21.71717454126	0\\
21.7172037786	0\\
21.71723301594	0\\
21.71726225328	0\\
21.71729149062	0\\
21.71732072796	0\\
21.7173499653	0\\
21.71737920264	0\\
21.71740843998	0\\
21.71743767732	0\\
21.71746691466	0\\
21.717496152	0\\
21.71752538934	0\\
21.71755462668	0\\
21.71758386402	0\\
21.71761310136	0\\
21.7176423387	0\\
21.71767157604	0\\
21.71770081338	0\\
21.71773005072	0\\
21.71775928806	0\\
21.7177885254	0\\
21.71781776274	0\\
21.71784700008	0\\
21.71787623742	0\\
21.71790547476	0\\
21.7179347121	0\\
21.71796394944	0\\
21.71799318678	0\\
21.71802242412	0\\
21.71805166146	0\\
21.7180808988	0\\
21.71811013614	0\\
21.71813937348	0\\
21.71816861082	0\\
21.71819784816	0\\
21.7182270855	0\\
21.71825632284	0\\
21.71828556018	0\\
21.71831479752	0\\
21.71834403486	0\\
21.7183732722	0\\
21.71840250954	0\\
21.71843174688	0\\
21.71846098422	0\\
21.71849022156	0\\
21.7185194589	0\\
21.71854869624	0\\
21.71857793358	0\\
21.71860717092	0\\
21.71863640826	0\\
21.7186656456	0\\
21.71869488294	0\\
21.71872412028	0\\
21.71875335762	0\\
21.71878259496	0\\
21.7188118323	0\\
21.71884106964	0\\
21.71887030698	0\\
21.71889954432	0\\
21.71892878166	0\\
21.718958019	0\\
21.71898725634	0\\
21.71901649368	0\\
21.71904573102	0\\
21.71907496836	0\\
21.7191042057	0\\
21.71913344304	0\\
21.71916268038	0\\
21.71919191772	0\\
21.71922115506	0\\
21.7192503924	0\\
21.71927962974	0\\
21.71930886708	0\\
21.71933810442	0\\
21.71936734176	0\\
21.7193965791	0\\
21.71942581644	0\\
21.71945505378	0\\
21.71948429112	0\\
21.71951352846	0\\
21.7195427658	0\\
21.71957200314	0\\
21.71960124048	0\\
21.71963047782	0\\
21.71965971516	0\\
21.7196889525	0\\
21.71971818984	0\\
21.71974742718	0\\
21.71977666452	0\\
21.71980590186	0\\
21.7198351392	0\\
21.71986437654	0\\
21.71989361388	0\\
21.71992285122	0\\
21.71995208856	0\\
21.7199813259	0\\
21.72001056324	0\\
21.72003980058	0\\
21.72006903792	0\\
21.72009827526	0\\
21.7201275126	0\\
21.72015674994	0\\
21.72018598728	0\\
21.72021522462	0\\
21.72024446196	0\\
21.7202736993	0\\
21.72030293664	0\\
21.72033217398	0\\
21.72036141132	0\\
21.72039064866	0\\
21.720419886	0\\
21.72044912334	0\\
21.72047836068	0\\
21.72050759802	0\\
21.72053683536	0\\
21.7205660727	0\\
21.72059531004	0\\
21.72062454738	0\\
21.72065378472	0\\
21.72068302206	0\\
21.7207122594	0\\
21.72074149674	0\\
21.72077073408	0\\
21.72079997142	0\\
21.72082920876	0\\
21.7208584461	0\\
21.72088768344	0\\
21.72091692078	0\\
21.72094615812	0\\
21.72097539546	0\\
21.7210046328	0\\
21.72103387014	0\\
21.72106310748	0\\
21.72109234482	0\\
21.72112158216	0\\
21.7211508195	0\\
21.72118005684	0\\
21.72120929418	0\\
21.72123853152	0\\
21.72126776886	0\\
21.7212970062	0\\
21.72132624354	0\\
21.72135548088	0\\
21.72138471822	0\\
21.72141395556	0\\
21.7214431929	0\\
21.72147243024	0\\
21.72150166758	0\\
21.72153090492	0\\
21.72156014226	0\\
21.7215893796	0\\
21.72161861694	0\\
21.72164785428	0\\
21.72167709162	0\\
21.72170632896	0\\
21.7217355663	0\\
21.72176480364	0\\
21.72179404098	0\\
21.72182327832	0\\
21.72185251566	0\\
21.721881753	0\\
21.72191099034	0\\
21.72194022768	0\\
21.72196946502	0\\
21.72199870236	0\\
21.7220279397	0\\
21.72205717704	0\\
21.72208641438	0\\
21.72211565172	0\\
21.72214488906	0\\
21.7221741264	0\\
21.72220336374	0\\
21.72223260108	0\\
21.72226183842	0\\
21.72229107576	0\\
21.7223203131	0\\
21.72234955044	0\\
21.72237878778	0\\
21.72240802512	0\\
21.72243726246	0\\
21.7224664998	0\\
21.72249573714	0\\
21.72252497448	0\\
21.72255421182	0\\
21.72258344916	0\\
21.7226126865	0\\
21.72264192384	0\\
21.72267116118	0\\
21.72270039852	0\\
21.72272963586	0\\
21.7227588732	0\\
21.72278811054	0\\
21.72281734788	0\\
21.72284658522	0\\
21.72287582256	0\\
21.7229050599	0\\
21.72293429724	0\\
21.72296353458	0\\
21.72299277192	0\\
21.72302200926	0\\
21.7230512466	0\\
21.72308048394	0\\
21.72310972128	0\\
21.72313895862	0\\
21.72316819596	0\\
21.7231974333	0\\
21.72322667064	0\\
21.72325590798	0\\
21.72328514532	0\\
21.72331438266	0\\
21.72334362	0\\
21.72337285734	0\\
21.72340209468	0\\
21.72343133202	0\\
21.72346056936	0\\
21.7234898067	0\\
21.72351904404	0\\
21.72354828138	0\\
21.72357751872	0\\
21.72360675606	0\\
21.7236359934	0\\
21.72366523074	0\\
21.72369446808	0\\
21.72372370542	0\\
21.72375294276	0\\
21.7237821801	0\\
21.72381141744	0\\
21.72384065478	0\\
21.72386989212	0\\
21.72389912946	0\\
21.7239283668	0\\
21.72395760414	0\\
21.72398684148	0\\
21.72401607882	0\\
21.72404531616	0\\
21.7240745535	0\\
21.72410379084	0\\
21.72413302818	0\\
21.72416226552	0\\
21.72419150286	0\\
21.7242207402	0\\
21.72424997754	0\\
21.72427921488	0\\
21.72430845222	0\\
21.72433768956	0\\
21.7243669269	0\\
21.72439616424	0\\
21.72442540158	0\\
21.72445463892	0\\
21.72448387626	0\\
21.7245131136	0\\
21.72454235094	0\\
21.72457158828	0\\
21.72460082562	0\\
21.72463006296	0\\
21.7246593003	0\\
21.72468853764	0\\
21.72471777498	0\\
21.72474701232	0\\
21.72477624966	0\\
21.724805487	0\\
21.72483472434	0\\
21.72486396168	0\\
21.72489319902	0\\
21.72492243636	0\\
21.7249516737	0\\
21.72498091104	0\\
21.72501014838	0\\
21.72503938572	0\\
21.72506862306	0\\
21.7250978604	0\\
21.72512709774	0\\
21.72515633508	0\\
21.72518557242	0\\
21.72521480976	0\\
21.7252440471	0\\
21.72527328444	0\\
21.72530252178	0\\
21.72533175912	0\\
21.72536099646	0\\
21.7253902338	0\\
21.72541947114	0\\
21.72544870848	0\\
21.72547794582	0\\
21.72550718316	0\\
21.7255364205	0\\
21.72556565784	0\\
21.72559489518	0\\
21.72562413252	0\\
21.72565336986	0\\
21.7256826072	0\\
21.72571184454	0\\
21.72574108188	0\\
21.72577031922	0\\
21.72579955656	0\\
21.7258287939	0\\
21.72585803124	0\\
21.72588726858	0\\
21.72591650592	0\\
21.72594574326	0\\
21.7259749806	0\\
21.72600421794	0\\
21.72603345528	0\\
21.72606269262	0\\
21.72609192996	0\\
21.7261211673	0\\
21.72615040464	0\\
21.72617964198	0\\
21.72620887932	0\\
21.72623811666	0\\
21.726267354	0\\
21.72629659134	0\\
21.72632582868	0\\
21.72635506602	0\\
21.72638430336	0\\
21.7264135407	0\\
21.72644277804	0\\
21.72647201538	0\\
21.72650125272	0\\
21.72653049006	0\\
21.7265597274	0\\
21.72658896474	0\\
21.72661820208	0\\
21.72664743942	0\\
21.72667667676	0\\
21.7267059141	0\\
21.72673515144	0\\
21.72676438878	0\\
21.72679362612	0\\
21.72682286346	0\\
21.7268521008	0\\
21.72688133814	0\\
21.72691057548	0\\
21.72693981282	0\\
21.72696905016	0\\
21.7269982875	0\\
21.72702752484	0\\
21.72705676218	0\\
21.72708599952	0\\
21.72711523686	0\\
21.7271444742	0\\
21.72717371154	0\\
21.72720294888	0\\
21.72723218622	0\\
21.72726142356	0\\
21.7272906609	0\\
21.72731989824	0\\
21.72734913558	0\\
21.72737837292	0\\
21.72740761026	0\\
21.7274368476	0\\
21.72746608494	0\\
21.72749532228	0\\
21.72752455962	0\\
21.72755379696	0\\
21.7275830343	0\\
21.72761227164	0\\
21.72764150898	0\\
21.72767074632	0\\
21.72769998366	0\\
21.727729221	0\\
21.72775845834	0\\
21.72778769568	0\\
21.72781693302	0\\
21.72784617036	0\\
21.7278754077	0\\
21.72790464504	0\\
21.72793388238	0\\
21.72796311972	0\\
21.72799235706	0\\
21.7280215944	0\\
21.72805083174	0\\
21.72808006908	0\\
21.72810930642	0\\
21.72813854376	0\\
21.7281677811	0\\
21.72819701844	0\\
21.72822625578	0\\
21.72825549312	0\\
21.72828473046	0\\
21.7283139678	0\\
21.72834320514	0\\
21.72837244248	0\\
21.72840167982	0\\
21.72843091716	0\\
21.7284601545	0\\
21.72848939184	0\\
21.72851862918	0\\
21.72854786652	0\\
21.72857710386	0\\
21.7286063412	0\\
21.72863557854	0\\
21.72866481588	0\\
21.72869405322	0\\
21.72872329056	0\\
21.7287525279	0\\
21.72878176524	0\\
21.72881100258	0\\
21.72884023992	0\\
21.72886947726	0\\
21.7288987146	0\\
21.72892795194	0\\
21.72895718928	0\\
21.72898642662	0\\
21.72901566396	0\\
21.7290449013	0\\
21.72907413864	0\\
21.72910337598	0\\
21.72913261332	0\\
21.72916185066	0\\
21.729191088	0\\
21.72922032534	0\\
21.72924956268	0\\
21.72927880002	0\\
21.72930803736	0\\
21.7293372747	0\\
21.72936651204	0\\
21.72939574938	0\\
21.72942498672	0\\
21.72945422406	0\\
21.7294834614	0\\
21.72951269874	0\\
21.72954193608	0\\
21.72957117342	0\\
21.72960041076	0\\
21.7296296481	0\\
21.72965888544	0\\
21.72968812278	0\\
21.72971736012	0\\
21.72974659746	0\\
21.7297758348	0\\
21.72980507214	0\\
21.72983430948	0\\
21.72986354682	0\\
21.72989278416	0\\
21.7299220215	0\\
21.72995125884	0\\
21.72998049618	0\\
21.73000973352	0\\
21.73003897086	0\\
21.7300682082	0\\
21.73009744554	0\\
21.73012668288	0\\
21.73015592022	0\\
21.73018515756	0\\
21.7302143949	0\\
21.73024363224	0\\
21.73027286958	0\\
21.73030210692	0\\
21.73033134426	0\\
21.7303605816	0\\
21.73038981894	0\\
21.73041905628	0\\
21.73044829362	0\\
21.73047753096	0\\
21.7305067683	0\\
21.73053600564	0\\
21.73056524298	0\\
21.73059448032	0\\
21.73062371766	0\\
21.730652955	0\\
21.73068219234	0\\
21.73071142968	0\\
21.73074066702	0\\
21.73076990436	0\\
21.7307991417	0\\
21.73082837904	0\\
21.73085761638	0\\
21.73088685372	0\\
21.73091609106	0\\
21.7309453284	0\\
21.73097456574	0\\
21.73100380308	0\\
21.73103304042	0\\
21.73106227776	0\\
21.7310915151	0\\
21.73112075244	0\\
21.73114998978	0\\
21.73117922712	0\\
21.73120846446	0\\
21.7312377018	0\\
21.73126693914	0\\
21.73129617648	0\\
21.73132541382	0\\
21.73135465116	0\\
21.7313838885	0\\
21.73141312584	0\\
21.73144236318	0\\
21.73147160052	0\\
21.73150083786	0\\
21.7315300752	0\\
21.73155931254	0\\
21.73158854988	0\\
21.73161778722	0\\
21.73164702456	0\\
21.7316762619	0\\
21.73170549924	0\\
21.73173473658	0\\
21.73176397392	0\\
21.73179321126	0\\
21.7318224486	0\\
21.73185168594	0\\
21.73188092328	0\\
21.73191016062	0\\
21.73193939796	0\\
21.7319686353	0\\
21.73199787264	0\\
21.73202710998	0\\
21.73205634732	0\\
21.73208558466	0\\
21.732114822	0\\
21.73214405934	0\\
21.73217329668	0\\
21.73220253402	0\\
21.73223177136	0\\
21.7322610087	0\\
21.73229024604	0\\
21.73231948338	0\\
21.73234872072	0\\
21.73237795806	0\\
21.7324071954	0\\
21.73243643274	0\\
21.73246567008	0\\
21.73249490742	0\\
21.73252414476	0\\
21.7325533821	0\\
21.73258261944	0\\
21.73261185678	0\\
21.73264109412	0\\
21.73267033146	0\\
21.7326995688	0\\
21.73272880614	0\\
21.73275804348	0\\
21.73278728082	0\\
21.73281651816	0\\
21.7328457555	0\\
21.73287499284	0\\
21.73290423018	0\\
21.73293346752	0\\
21.73296270486	0\\
21.7329919422	0\\
21.73302117954	0\\
21.73305041688	0\\
21.73307965422	0\\
21.73310889156	0\\
21.7331381289	0\\
21.73316736624	0\\
21.73319660358	0\\
21.73322584092	0\\
21.73325507826	0\\
21.7332843156	0\\
21.73331355294	0\\
21.73334279028	0\\
21.73337202762	0\\
21.73340126496	0\\
21.7334305023	0\\
21.73345973964	0\\
21.73348897698	0\\
21.73351821432	0\\
21.73354745166	0\\
21.733576689	0\\
21.73360592634	0\\
21.73363516368	0\\
21.73366440102	0\\
21.73369363836	0\\
21.7337228757	0\\
21.73375211304	0\\
21.73378135038	0\\
21.73381058772	0\\
21.73383982506	0\\
21.7338690624	0\\
21.73389829974	0\\
21.73392753708	0\\
21.73395677442	0\\
21.73398601176	0\\
21.7340152491	0\\
21.73404448644	0\\
21.73407372378	0\\
21.73410296112	0\\
21.73413219846	0\\
21.7341614358	0\\
21.73419067314	0\\
21.73421991048	0\\
21.73424914782	0\\
21.73427838516	0\\
21.7343076225	0\\
21.73433685984	0\\
21.73436609718	0\\
21.73439533452	0\\
21.73442457186	0\\
21.7344538092	0\\
21.73448304654	0\\
21.73451228388	0\\
21.73454152122	0\\
21.73457075856	0\\
21.7345999959	0\\
21.73462923324	0\\
21.73465847058	0\\
21.73468770792	0\\
21.73471694526	0\\
21.7347461826	0\\
21.73477541994	0\\
21.73480465728	0\\
21.73483389462	0\\
21.73486313196	0\\
21.7348923693	0\\
21.73492160664	0\\
21.73495084398	0\\
21.73498008132	0\\
21.73500931866	0\\
21.735038556	0\\
21.73506779334	0\\
21.73509703068	0\\
21.73512626802	0\\
21.73515550536	0\\
21.7351847427	0\\
21.73521398004	0\\
21.73524321738	0\\
21.73527245472	0\\
21.73530169206	0\\
21.7353309294	0\\
21.73536016674	0\\
21.73538940408	0\\
21.73541864142	0\\
21.73544787876	0\\
21.7354771161	0\\
21.73550635344	0\\
21.73553559078	0\\
21.73556482812	0\\
21.73559406546	0\\
21.7356233028	0\\
21.73565254014	0\\
21.73568177748	0\\
21.73571101482	0\\
21.73574025216	0\\
21.7357694895	0\\
21.73579872684	0\\
21.73582796418	0\\
21.73585720152	0\\
21.73588643886	0\\
21.7359156762	0\\
21.73594491354	0\\
21.73597415088	0\\
21.73600338822	0\\
21.73603262556	0\\
21.7360618629	0\\
21.73609110024	0\\
21.73612033758	0\\
21.73614957492	0\\
21.73617881226	0\\
21.7362080496	0\\
21.73623728694	0\\
21.73626652428	0\\
21.73629576162	0\\
21.73632499896	0\\
21.7363542363	0\\
21.73638347364	0\\
21.73641271098	0\\
21.73644194832	0\\
21.73647118566	0\\
21.736500423	0\\
21.73652966034	0\\
21.73655889768	0\\
21.73658813502	0\\
21.73661737236	0\\
21.7366466097	0\\
21.73667584704	0\\
21.73670508438	0\\
21.73673432172	0\\
21.73676355906	0\\
21.7367927964	0\\
21.73682203374	0\\
21.73685127108	0\\
21.73688050842	0\\
21.73690974576	0\\
21.7369389831	0\\
21.73696822044	0\\
21.73699745778	0\\
21.73702669512	0\\
21.73705593246	0\\
21.7370851698	0\\
21.73711440714	0\\
21.73714364448	0\\
21.73717288182	0\\
21.73720211916	0\\
21.7372313565	0\\
21.73726059384	0\\
21.73728983118	0\\
21.73731906852	0\\
21.73734830586	0\\
21.7373775432	0\\
21.73740678054	0\\
21.73743601788	0\\
21.73746525522	0\\
21.73749449256	0\\
21.7375237299	0\\
21.73755296724	0\\
21.73758220458	0\\
21.73761144192	0\\
21.73764067926	0\\
21.7376699166	0\\
21.73769915394	0\\
21.73772839128	0\\
21.73775762862	0\\
21.73778686596	0\\
21.7378161033	0\\
21.73784534064	0\\
21.73787457798	0\\
21.73790381532	0\\
21.73793305266	0\\
21.73796229	0\\
21.73799152734	0\\
21.73802076468	0\\
21.73805000202	0\\
21.73807923936	0\\
21.7381084767	0\\
21.73813771404	0\\
21.73816695138	0\\
21.73819618872	0\\
21.73822542606	0\\
21.7382546634	0\\
21.73828390074	0\\
21.73831313808	0\\
21.73834237542	0\\
21.73837161276	0\\
21.7384008501	0\\
21.73843008744	0\\
21.73845932478	0\\
21.73848856212	0\\
21.73851779946	0\\
21.7385470368	0\\
21.73857627414	0\\
21.73860551148	0\\
21.73863474882	0\\
21.73866398616	0\\
21.7386932235	0\\
21.73872246084	0\\
21.73875169818	0\\
21.73878093552	0\\
21.73881017286	0\\
21.7388394102	0\\
21.73886864754	0\\
21.73889788488	0\\
21.73892712222	0\\
21.73895635956	0\\
21.7389855969	0\\
21.73901483424	0\\
21.73904407158	0\\
21.73907330892	0\\
21.73910254626	0\\
21.7391317836	0\\
21.73916102094	0\\
21.73919025828	0\\
21.73921949562	0\\
21.73924873296	0\\
21.7392779703	0\\
21.73930720764	0\\
21.73933644498	0\\
21.73936568232	0\\
21.73939491966	0\\
21.739424157	0\\
21.73945339434	0\\
21.73948263168	0\\
21.73951186902	0\\
21.73954110636	0\\
21.7395703437	0\\
21.73959958104	0\\
21.73962881838	0\\
21.73965805572	0\\
21.73968729306	0\\
21.7397165304	0\\
21.73974576774	0\\
21.73977500508	0\\
21.73980424242	0\\
21.73983347976	0\\
21.7398627171	0\\
21.73989195444	0\\
21.73992119178	0\\
21.73995042912	0\\
21.73997966646	0\\
21.7400089038	0\\
21.74003814114	0\\
21.74006737848	0\\
21.74009661582	0\\
21.74012585316	0\\
21.7401550905	0\\
21.74018432784	0\\
21.74021356518	0\\
21.74024280252	0\\
21.74027203986	0\\
21.7403012772	0\\
21.74033051454	0\\
21.74035975188	0\\
21.74038898922	0\\
21.74041822656	0\\
21.7404474639	0\\
21.74047670124	0\\
21.74050593858	0\\
21.74053517592	0\\
21.74056441326	0\\
21.7405936506	0\\
21.74062288794	0\\
21.74065212528	0\\
21.74068136262	0\\
21.74071059996	0\\
21.7407398373	0\\
21.74076907464	0\\
21.74079831198	0\\
21.74082754932	0\\
21.74085678666	0\\
21.740886024	0\\
21.74091526134	0\\
21.74094449868	0\\
21.74097373602	0\\
21.74100297336	0\\
21.7410322107	0\\
21.74106144804	0\\
21.74109068538	0\\
21.74111992272	0\\
21.74114916006	0\\
21.7411783974	0\\
21.74120763474	0\\
21.74123687208	0\\
21.74126610942	0\\
21.74129534676	0\\
21.7413245841	0\\
21.74135382144	0\\
21.74138305878	0\\
21.74141229612	0\\
21.74144153346	0\\
21.7414707708	0\\
21.74150000814	0\\
21.74152924548	0\\
21.74155848282	0\\
21.74158772016	0\\
21.7416169575	0\\
21.74164619484	0\\
21.74167543218	0\\
21.74170466952	0\\
21.74173390686	0\\
21.7417631442	0\\
21.74179238154	0\\
21.74182161888	0\\
21.74185085622	0\\
21.74188009356	0\\
21.7419093309	0\\
21.74193856824	0\\
21.74196780558	0\\
21.74199704292	0\\
21.74202628026	0\\
21.7420555176	0\\
21.74208475494	0\\
21.74211399228	0\\
21.74214322962	0\\
21.74217246696	0\\
21.7422017043	0\\
21.74223094164	0\\
21.74226017898	0\\
21.74228941632	0\\
21.74231865366	0\\
21.742347891	0\\
21.74237712834	0\\
21.74240636568	0\\
21.74243560302	0\\
21.74246484036	0\\
21.7424940777	0\\
21.74252331504	0\\
21.74255255238	0\\
21.74258178972	0\\
21.74261102706	0\\
21.7426402644	0\\
21.74266950174	0\\
21.74269873908	0\\
21.74272797642	0\\
21.74275721376	0\\
21.7427864511	0\\
21.74281568844	0\\
21.74284492578	0\\
21.74287416312	0\\
21.74290340046	0\\
21.7429326378	0\\
21.74296187514	0\\
21.74299111248	0\\
21.74302034982	0\\
21.74304958716	0\\
21.7430788245	0\\
21.74310806184	0\\
21.74313729918	0\\
21.74316653652	0\\
21.74319577386	0\\
21.7432250112	0\\
21.74325424854	0\\
21.74328348588	0\\
21.74331272322	0\\
21.74334196056	0\\
21.7433711979	0\\
21.74340043524	0\\
21.74342967258	0\\
21.74345890992	0\\
21.74348814726	0\\
21.7435173846	0\\
21.74354662194	0\\
21.74357585928	0\\
21.74360509662	0\\
21.74363433396	0\\
21.7436635713	0\\
21.74369280864	0\\
21.74372204598	0\\
21.74375128332	0\\
21.74378052066	0\\
21.743809758	0\\
21.74383899534	0\\
21.74386823268	0\\
21.74389747002	0\\
21.74392670736	0\\
21.7439559447	0\\
21.74398518204	0\\
21.74401441938	0\\
21.74404365672	0\\
21.74407289406	0\\
21.7441021314	0\\
21.74413136874	0\\
21.74416060608	0\\
21.74418984342	0\\
21.74421908076	0\\
21.7442483181	0\\
21.74427755544	0\\
21.74430679278	0\\
21.74433603012	0\\
21.74436526746	0\\
21.7443945048	0\\
21.74442374214	0\\
21.74445297948	0\\
21.74448221682	0\\
21.74451145416	0\\
21.7445406915	0\\
21.74456992884	0\\
21.74459916618	0\\
21.74462840352	0\\
21.74465764086	0\\
21.7446868782	0\\
21.74471611554	0\\
21.74474535288	0\\
21.74477459022	0\\
21.74480382756	0\\
21.7448330649	0\\
21.74486230224	0\\
21.74489153958	0\\
21.74492077692	0\\
21.74495001426	0\\
21.7449792516	0\\
21.74500848894	0\\
21.74503772628	0\\
21.74506696362	0\\
21.74509620096	0\\
21.7451254383	0\\
21.74515467564	0\\
21.74518391298	0\\
21.74521315032	0\\
21.74524238766	0\\
21.745271625	0\\
21.74530086234	0\\
21.74533009968	0\\
21.74535933702	0\\
21.74538857436	0\\
21.7454178117	0\\
21.74544704904	0\\
21.74547628638	0\\
21.74550552372	0\\
21.74553476106	0\\
21.7455639984	0\\
21.74559323574	0\\
21.74562247308	0\\
21.74565171042	0\\
21.74568094776	0\\
21.7457101851	0\\
21.74573942244	0\\
21.74576865978	0\\
21.74579789712	0\\
21.74582713446	0\\
21.7458563718	0\\
21.74588560914	0\\
21.74591484648	0\\
21.74594408382	0\\
21.74597332116	0\\
21.7460025585	0\\
21.74603179584	0\\
21.74606103318	0\\
21.74609027052	0\\
21.74611950786	0\\
21.7461487452	0\\
21.74617798254	0\\
21.74620721988	0\\
21.74623645722	0\\
21.74626569456	0\\
21.7462949319	0\\
21.74632416924	0\\
21.74635340658	0\\
21.74638264392	0\\
21.74641188126	0\\
21.7464411186	0\\
21.74647035594	0\\
21.74649959328	0\\
21.74652883062	0\\
21.74655806796	0\\
21.7465873053	0\\
21.74661654264	0\\
21.74664577998	0\\
21.74667501732	0\\
21.74670425466	0\\
21.746733492	0\\
21.74676272934	0\\
21.74679196668	0\\
21.74682120402	0\\
21.74685044136	0\\
21.7468796787	0\\
21.74690891604	0\\
21.74693815338	0\\
21.74696739072	0\\
21.74699662806	0\\
21.7470258654	0\\
21.74705510274	0\\
21.74708434008	0\\
21.74711357742	0\\
21.74714281476	0\\
21.7471720521	0\\
21.74720128944	0\\
21.74723052678	0\\
21.74725976412	0\\
21.74728900146	0\\
21.7473182388	0\\
21.74734747614	0\\
21.74737671348	0\\
21.74740595082	0\\
21.74743518816	0\\
21.7474644255	0\\
21.74749366284	0\\
21.74752290018	0\\
21.74755213752	0\\
21.74758137486	0\\
21.7476106122	0\\
21.74763984954	0\\
21.74766908688	0\\
21.74769832422	0\\
21.74772756156	0\\
21.7477567989	0\\
21.74778603624	0\\
21.74781527358	0\\
21.74784451092	0\\
21.74787374826	0\\
21.7479029856	0\\
21.74793222294	0\\
21.74796146028	0\\
21.74799069762	0\\
21.74801993496	0\\
21.7480491723	0\\
21.74807840964	0\\
21.74810764698	0\\
21.74813688432	0\\
21.74816612166	0\\
21.748195359	0\\
21.74822459634	0\\
21.74825383368	0\\
21.74828307102	0\\
21.74831230836	0\\
21.7483415457	0\\
21.74837078304	0\\
21.74840002038	0\\
21.74842925772	0\\
21.74845849506	0\\
21.7484877324	0\\
21.74851696974	0\\
21.74854620708	0\\
21.74857544442	0\\
21.74860468176	0\\
21.7486339191	0\\
21.74866315644	0\\
21.74869239378	0\\
21.74872163112	0\\
21.74875086846	0\\
21.7487801058	0\\
21.74880934314	0\\
21.74883858048	0\\
21.74886781782	0\\
21.74889705516	0\\
21.7489262925	0\\
21.74895552984	0\\
21.74898476718	0\\
21.74901400452	0\\
21.74904324186	0\\
21.7490724792	0\\
21.74910171654	0\\
21.74913095388	0\\
21.74916019122	0\\
21.74918942856	0\\
21.7492186659	0\\
21.74924790324	0\\
21.74927714058	0\\
21.74930637792	0\\
21.74933561526	0\\
21.7493648526	0\\
21.74939408994	0\\
21.74942332728	0\\
21.74945256462	0\\
21.74948180196	0\\
21.7495110393	0\\
21.74954027664	0\\
21.74956951398	0\\
21.74959875132	0\\
21.74962798866	0\\
21.749657226	0\\
21.74968646334	0\\
21.74971570068	0\\
21.74974493802	0\\
21.74977417536	0\\
21.7498034127	0\\
21.74983265004	0\\
21.74986188738	0\\
21.74989112472	0\\
21.74992036206	0\\
21.7499495994	0\\
21.74997883674	0\\
21.75000807408	0\\
21.75003731142	0\\
21.75006654876	0\\
21.7500957861	0\\
21.75012502344	0\\
21.75015426078	0\\
21.75018349812	0\\
21.75021273546	0\\
21.7502419728	0\\
21.75027121014	0\\
21.75030044748	0\\
21.75032968482	0\\
21.75035892216	0\\
21.7503881595	0\\
21.75041739684	0\\
21.75044663418	0\\
21.75047587152	0\\
21.75050510886	0\\
21.7505343462	0\\
21.75056358354	0\\
21.75059282088	0\\
21.75062205822	0\\
21.75065129556	0\\
21.7506805329	0\\
21.75070977024	0\\
21.75073900758	0\\
21.75076824492	0\\
21.75079748226	0\\
21.7508267196	0\\
21.75085595694	0\\
21.75088519428	0\\
21.75091443162	0\\
21.75094366896	0\\
21.7509729063	0\\
21.75100214364	0\\
21.75103138098	0\\
21.75106061832	0\\
21.75108985566	0\\
21.751119093	0\\
21.75114833034	0\\
21.75117756768	0\\
21.75120680502	0\\
21.75123604236	0\\
21.7512652797	0\\
21.75129451704	0\\
21.75132375438	0\\
21.75135299172	0\\
21.75138222906	0\\
21.7514114664	0\\
21.75144070374	0\\
21.75146994108	0\\
21.75149917842	0\\
21.75152841576	0\\
21.7515576531	0\\
21.75158689044	0\\
21.75161612778	0\\
21.75164536512	0\\
21.75167460246	0\\
21.7517038398	0\\
21.75173307714	0\\
21.75176231448	0\\
21.75179155182	0\\
21.75182078916	0\\
21.7518500265	0\\
21.75187926384	0\\
21.75190850118	0\\
21.75193773852	0\\
21.75196697586	0\\
21.7519962132	0\\
21.75202545054	0\\
21.75205468788	0\\
21.75208392522	0\\
21.75211316256	0\\
21.7521423999	0\\
21.75217163724	0\\
21.75220087458	0\\
21.75223011192	0\\
21.75225934926	0\\
21.7522885866	0\\
21.75231782394	0\\
21.75234706128	0\\
21.75237629862	0\\
21.75240553596	0\\
21.7524347733	0\\
21.75246401064	0\\
21.75249324798	0\\
21.75252248532	0\\
21.75255172266	0\\
21.75258096	0\\
21.75261019734	0\\
21.75263943468	0\\
21.75266867202	0\\
21.75269790936	0\\
21.7527271467	0\\
21.75275638404	0\\
21.75278562138	0\\
21.75281485872	0\\
21.75284409606	0\\
21.7528733334	0\\
21.75290257074	0\\
21.75293180808	0\\
21.75296104542	0\\
21.75299028276	0\\
21.7530195201	0\\
21.75304875744	0\\
21.75307799478	0\\
21.75310723212	0\\
21.75313646946	0\\
21.7531657068	0\\
21.75319494414	0\\
21.75322418148	0\\
21.75325341882	0\\
21.75328265616	0\\
21.7533118935	0\\
21.75334113084	0\\
21.75337036818	0\\
21.75339960552	0\\
21.75342884286	0\\
21.7534580802	0\\
21.75348731754	0\\
21.75351655488	0\\
21.75354579222	0\\
21.75357502956	0\\
21.7536042669	0\\
21.75363350424	0\\
21.75366274158	0\\
21.75369197892	0\\
21.75372121626	0\\
21.7537504536	0\\
21.75377969094	0\\
21.75380892828	0\\
21.75383816562	0\\
21.75386740296	0\\
21.7538966403	0\\
21.75392587764	0\\
21.75395511498	0\\
21.75398435232	0\\
21.75401358966	0\\
21.754042827	0\\
21.75407206434	0\\
21.75410130168	0\\
21.75413053902	0\\
21.75415977636	0\\
21.7541890137	0\\
21.75421825104	0\\
21.75424748838	0\\
21.75427672572	0\\
21.75430596306	0\\
21.7543352004	0\\
21.75436443774	0\\
21.75439367508	0\\
21.75442291242	0\\
21.75445214976	0\\
21.7544813871	0\\
21.75451062444	0\\
21.75453986178	0\\
21.75456909912	0\\
21.75459833646	0\\
21.7546275738	0\\
21.75465681114	0\\
21.75468604848	0\\
21.75471528582	0\\
21.75474452316	0\\
21.7547737605	0\\
21.75480299784	0\\
21.75483223518	0\\
21.75486147252	0\\
21.75489070986	0\\
21.7549199472	0\\
21.75494918454	0\\
21.75497842188	0\\
21.75500765922	0\\
21.75503689656	0\\
21.7550661339	0\\
21.75509537124	0\\
21.75512460858	0\\
21.75515384592	0\\
21.75518308326	0\\
21.7552123206	0\\
21.75524155794	0\\
21.75527079528	0\\
21.75530003262	0\\
21.75532926996	0\\
21.7553585073	0\\
21.75538774464	0\\
21.75541698198	0\\
21.75544621932	0\\
21.75547545666	0\\
21.755504694	0\\
21.75553393134	0\\
21.75556316868	0\\
21.75559240602	0\\
21.75562164336	0\\
21.7556508807	0\\
21.75568011804	0\\
21.75570935538	0\\
21.75573859272	0\\
21.75576783006	0\\
21.7557970674	0\\
21.75582630474	0\\
21.75585554208	0\\
21.75588477942	0\\
21.75591401676	0\\
21.7559432541	0\\
21.75597249144	0\\
21.75600172878	0\\
21.75603096612	0\\
21.75606020346	0\\
21.7560894408	0\\
21.75611867814	0\\
21.75614791548	0\\
21.75617715282	0\\
21.75620639016	0\\
21.7562356275	0\\
21.75626486484	0\\
21.75629410218	0\\
21.75632333952	0\\
21.75635257686	0\\
21.7563818142	0\\
21.75641105154	0\\
21.75644028888	0\\
21.75646952622	0\\
21.75649876356	0\\
21.7565280009	0\\
21.75655723824	0\\
21.75658647558	0\\
21.75661571292	0\\
21.75664495026	0\\
21.7566741876	0\\
21.75670342494	0\\
21.75673266228	0\\
21.75676189962	0\\
21.75679113696	0\\
21.7568203743	0\\
21.75684961164	0\\
21.75687884898	0\\
21.75690808632	0\\
21.75693732366	0\\
21.756966561	0\\
21.75699579834	0\\
21.75702503568	0\\
21.75705427302	0\\
21.75708351036	0\\
21.7571127477	0\\
21.75714198504	0\\
21.75717122238	0\\
21.75720045972	0\\
21.75722969706	0\\
21.7572589344	0\\
21.75728817174	0\\
21.75731740908	0\\
21.75734664642	0\\
21.75737588376	0\\
21.7574051211	0\\
21.75743435844	0\\
21.75746359578	0\\
21.75749283312	0\\
21.75752207046	0\\
21.7575513078	0\\
21.75758054514	0\\
21.75760978248	0\\
21.75763901982	0\\
21.75766825716	0\\
21.7576974945	0\\
21.75772673184	0\\
21.75775596918	0\\
21.75778520652	0\\
21.75781444386	0\\
21.7578436812	0\\
21.75787291854	0\\
21.75790215588	0\\
21.75793139322	0\\
21.75796063056	0\\
21.7579898679	0\\
21.75801910524	0\\
21.75804834258	0\\
21.75807757992	0\\
21.75810681726	0\\
21.7581360546	0\\
21.75816529194	0\\
21.75819452928	0\\
21.75822376662	0\\
21.75825300396	0\\
21.7582822413	0\\
21.75831147864	0\\
21.75834071598	0\\
21.75836995332	0\\
21.75839919066	0\\
21.758428428	0\\
21.75845766534	0\\
21.75848690268	0\\
21.75851614002	0\\
21.75854537736	0\\
21.7585746147	0\\
21.75860385204	0\\
21.75863308938	0\\
21.75866232672	0\\
21.75869156406	0\\
21.7587208014	0\\
21.75875003874	0\\
21.75877927608	0\\
21.75880851342	0\\
21.75883775076	0\\
21.7588669881	0\\
21.75889622544	0\\
21.75892546278	0\\
21.75895470012	0\\
21.75898393746	0\\
21.7590131748	0\\
21.75904241214	0\\
21.75907164948	0\\
21.75910088682	0\\
21.75913012416	0\\
21.7591593615	0\\
21.75918859884	0\\
21.75921783618	0\\
21.75924707352	0\\
21.75927631086	0\\
21.7593055482	0\\
21.75933478554	0\\
21.75936402288	0\\
21.75939326022	0\\
21.75942249756	0\\
21.7594517349	0\\
21.75948097224	0\\
21.75951020958	0\\
21.75953944692	0\\
21.75956868426	0\\
21.7595979216	0\\
21.75962715894	0\\
21.75965639628	0\\
21.75968563362	0\\
21.75971487096	0\\
21.7597441083	0\\
21.75977334564	0\\
21.75980258298	0\\
21.75983182032	0\\
21.75986105766	0\\
21.759890295	0\\
21.75991953234	0\\
21.75994876968	0\\
21.75997800702	0\\
21.76000724436	0\\
21.7600364817	0\\
21.76006571904	0\\
21.76009495638	0\\
21.76012419372	0\\
21.76015343106	0\\
21.7601826684	0\\
21.76021190574	0\\
21.76024114308	0\\
21.76027038042	0\\
21.76029961776	0\\
21.7603288551	0\\
21.76035809244	0\\
21.76038732978	0\\
21.76041656712	0\\
21.76044580446	0\\
21.7604750418	0\\
21.76050427914	0\\
21.76053351648	0\\
21.76056275382	0\\
21.76059199116	0\\
21.7606212285	0\\
21.76065046584	0\\
21.76067970318	0\\
21.76070894052	0\\
21.76073817786	0\\
21.7607674152	0\\
21.76079665254	0\\
21.76082588988	0\\
21.76085512722	0\\
21.76088436456	0\\
21.7609136019	0\\
21.76094283924	0\\
21.76097207658	0\\
21.76100131392	0\\
21.76103055126	0\\
21.7610597886	0\\
21.76108902594	0\\
21.76111826328	0\\
21.76114750062	0\\
21.76117673796	0\\
21.7612059753	0\\
21.76123521264	0\\
21.76126444998	0\\
21.76129368732	0\\
21.76132292466	0\\
21.761352162	0\\
21.76138139934	0\\
21.76141063668	0\\
21.76143987402	0\\
21.76146911136	0\\
21.7614983487	0\\
21.76152758604	0\\
21.76155682338	0\\
21.76158606072	0\\
21.76161529806	0\\
21.7616445354	0\\
21.76167377274	0\\
21.76170301008	0\\
21.76173224742	0\\
21.76176148476	0\\
21.7617907221	0\\
21.76181995944	0\\
21.76184919678	0\\
21.76187843412	0\\
21.76190767146	0\\
21.7619369088	0\\
21.76196614614	0\\
21.76199538348	0\\
21.76202462082	0\\
21.76205385816	0\\
21.7620830955	0\\
21.76211233284	0\\
21.76214157018	0\\
21.76217080752	0\\
21.76220004486	0\\
21.7622292822	0\\
21.76225851954	0\\
21.76228775688	0\\
21.76231699422	0\\
21.76234623156	0\\
21.7623754689	0\\
21.76240470624	0\\
21.76243394358	0\\
21.76246318092	0\\
21.76249241826	0\\
21.7625216556	0\\
21.76255089294	0\\
21.76258013028	0\\
21.76260936762	0\\
21.76263860496	0\\
21.7626678423	0\\
21.76269707964	0\\
21.76272631698	0\\
21.76275555432	0\\
21.76278479166	0\\
21.762814029	0\\
21.76284326634	0\\
21.76287250368	0\\
21.76290174102	0\\
21.76293097836	0\\
21.7629602157	0\\
21.76298945304	0\\
21.76301869038	0\\
21.76304792772	0\\
21.76307716506	0\\
21.7631064024	0\\
21.76313563974	0\\
21.76316487708	0\\
21.76319411442	0\\
21.76322335176	0\\
21.7632525891	0\\
21.76328182644	0\\
21.76331106378	0\\
21.76334030112	0\\
21.76336953846	0\\
21.7633987758	0\\
21.76342801314	0\\
21.76345725048	0\\
21.76348648782	0\\
21.76351572516	0\\
21.7635449625	0\\
21.76357419984	0\\
21.76360343718	0\\
21.76363267452	0\\
21.76366191186	0\\
21.7636911492	0\\
21.76372038654	0\\
21.76374962388	0\\
21.76377886122	0\\
21.76380809856	0\\
21.7638373359	0\\
21.76386657324	0\\
21.76389581058	0\\
21.76392504792	0\\
21.76395428526	0\\
21.7639835226	0\\
21.76401275994	0\\
21.76404199728	0\\
21.76407123462	0\\
21.76410047196	0\\
21.7641297093	0\\
21.76415894664	0\\
21.76418818398	0\\
21.76421742132	0\\
21.76424665866	0\\
21.764275896	0\\
21.76430513334	0\\
21.76433437068	0\\
21.76436360802	0\\
21.76439284536	0\\
21.7644220827	0\\
21.76445132004	0\\
21.76448055738	0\\
21.76450979472	0\\
21.76453903206	0\\
21.7645682694	0\\
21.76459750674	0\\
21.76462674408	0\\
21.76465598142	0\\
21.76468521876	0\\
21.7647144561	0\\
21.76474369344	0\\
21.76477293078	0\\
21.76480216812	0\\
21.76483140546	0\\
21.7648606428	0\\
21.76488988014	0\\
21.76491911748	0\\
21.76494835482	0\\
21.76497759216	0\\
21.7650068295	0\\
21.76503606684	0\\
21.76506530418	0\\
21.76509454152	0\\
21.76512377886	0\\
21.7651530162	0\\
21.76518225354	0\\
21.76521149088	0\\
21.76524072822	0\\
21.76526996556	0\\
21.7652992029	0\\
21.76532844024	0\\
21.76535767758	0\\
21.76538691492	0\\
21.76541615226	0\\
21.7654453896	0\\
21.76547462694	0\\
21.76550386428	0\\
21.76553310162	0\\
21.76556233896	0\\
21.7655915763	0\\
21.76562081364	0\\
21.76565005098	0\\
21.76567928832	0\\
21.76570852566	0\\
21.765737763	0\\
21.76576700034	0\\
21.76579623768	0\\
21.76582547502	0\\
21.76585471236	0\\
21.7658839497	0\\
21.76591318704	0\\
21.76594242438	0\\
21.76597166172	0\\
21.76600089906	0\\
21.7660301364	0\\
21.76605937374	0\\
21.76608861108	0\\
21.76611784842	0\\
21.76614708576	0\\
21.7661763231	0\\
21.76620556044	0\\
21.76623479778	0\\
21.76626403512	0\\
21.76629327246	0\\
21.7663225098	0\\
21.76635174714	0\\
21.76638098448	0\\
21.76641022182	0\\
21.76643945916	0\\
21.7664686965	0\\
21.76649793384	0\\
21.76652717118	0\\
21.76655640852	0\\
21.76658564586	0\\
21.7666148832	0\\
21.76664412054	0\\
21.76667335788	0\\
21.76670259522	0\\
21.76673183256	0\\
21.7667610699	0\\
21.76679030724	0\\
21.76681954458	0\\
21.76684878192	0\\
21.76687801926	0\\
21.7669072566	0\\
21.76693649394	0\\
21.76696573128	0\\
21.76699496862	0\\
21.76702420596	0\\
21.7670534433	0\\
21.76708268064	0\\
21.76711191798	0\\
21.76714115532	0\\
21.76717039266	0\\
21.76719963	0\\
21.76722886734	0\\
21.76725810468	0\\
21.76728734202	0\\
21.76731657936	0\\
21.7673458167	0\\
21.76737505404	0\\
21.76740429138	0\\
21.76743352872	0\\
21.76746276606	0\\
21.7674920034	0\\
21.76752124074	0\\
21.76755047808	0\\
21.76757971542	0\\
21.76760895276	0\\
21.7676381901	0\\
21.76766742744	0\\
21.76769666478	0\\
21.76772590212	0\\
21.76775513946	0\\
21.7677843768	0\\
21.76781361414	0\\
21.76784285148	0\\
21.76787208882	0\\
21.76790132616	0\\
21.7679305635	0\\
21.76795980084	0\\
21.76798903818	0\\
21.76801827552	0\\
21.76804751286	0\\
21.7680767502	0\\
21.76810598754	0\\
21.76813522488	0\\
21.76816446222	0\\
21.76819369956	0\\
21.7682229369	0\\
21.76825217424	0\\
21.76828141158	0\\
21.76831064892	0\\
21.76833988626	0\\
21.7683691236	0\\
21.76839836094	0\\
21.76842759828	0\\
21.76845683562	0\\
21.76848607296	0\\
21.7685153103	0\\
21.76854454764	0\\
21.76857378498	0\\
21.76860302232	0\\
21.76863225966	0\\
21.768661497	0\\
21.76869073434	0\\
21.76871997168	0\\
21.76874920902	0\\
21.76877844636	0\\
21.7688076837	0\\
21.76883692104	0\\
21.76886615838	0\\
21.76889539572	0\\
21.76892463306	0\\
21.7689538704	0\\
21.76898310774	0\\
21.76901234508	0\\
21.76904158242	0\\
21.76907081976	0\\
21.7691000571	0\\
21.76912929444	0\\
21.76915853178	0\\
21.76918776912	0\\
21.76921700646	0\\
21.7692462438	0\\
21.76927548114	0\\
21.76930471848	0\\
21.76933395582	0\\
21.76936319316	0\\
21.7693924305	0\\
21.76942166784	0\\
21.76945090518	0\\
21.76948014252	0\\
21.76950937986	0\\
21.7695386172	0\\
21.76956785454	0\\
21.76959709188	0\\
21.76962632922	0\\
21.76965556656	0\\
21.7696848039	0\\
21.76971404124	0\\
21.76974327858	0\\
21.76977251592	0\\
21.76980175326	0\\
21.7698309906	0\\
21.76986022794	0\\
21.76988946528	0\\
21.76991870262	0\\
21.76994793996	0\\
21.7699771773	0\\
21.77000641464	0\\
21.77003565198	0\\
21.77006488932	0\\
21.77009412666	0\\
21.770123364	0\\
21.77015260134	0\\
21.77018183868	0\\
21.77021107602	0\\
21.77024031336	0\\
21.7702695507	0\\
21.77029878804	0\\
21.77032802538	0\\
21.77035726272	0\\
21.77038650006	0\\
21.7704157374	0\\
21.77044497474	0\\
21.77047421208	0\\
21.77050344942	0\\
21.77053268676	0\\
21.7705619241	0\\
21.77059116144	0\\
21.77062039878	0\\
21.77064963612	0\\
21.77067887346	0\\
21.7707081108	0\\
21.77073734814	0\\
21.77076658548	0\\
21.77079582282	0\\
21.77082506016	0\\
21.7708542975	0\\
21.77088353484	0\\
21.77091277218	0\\
21.77094200952	0\\
21.77097124686	0\\
21.7710004842	0\\
21.77102972154	0\\
21.77105895888	0\\
21.77108819622	0\\
21.77111743356	0\\
21.7711466709	0\\
21.77117590824	0\\
21.77120514558	0\\
21.77123438292	0\\
21.77126362026	0\\
21.7712928576	0\\
21.77132209494	0\\
21.77135133228	0\\
21.77138056962	0\\
21.77140980696	0\\
21.7714390443	0\\
21.77146828164	0\\
21.77149751898	0\\
21.77152675632	0\\
21.77155599366	0\\
21.771585231	0\\
21.77161446834	0\\
21.77164370568	0\\
21.77167294302	0\\
21.77170218036	0\\
21.7717314177	0\\
21.77176065504	0\\
21.77178989238	0\\
21.77181912972	0\\
21.77184836706	0\\
21.7718776044	0\\
21.77190684174	0\\
21.77193607908	0\\
21.77196531642	0\\
21.77199455376	0\\
21.7720237911	0\\
21.77205302844	0\\
21.77208226578	0\\
21.77211150312	0\\
21.77214074046	0\\
21.7721699778	0\\
21.77219921514	0\\
21.77222845248	0\\
21.77225768982	0\\
21.77228692716	0\\
21.7723161645	0\\
21.77234540184	0\\
21.77237463918	0\\
21.77240387652	0\\
21.77243311386	0\\
21.7724623512	0\\
21.77249158854	0\\
21.77252082588	0\\
21.77255006322	0\\
21.77257930056	0\\
21.7726085379	0\\
21.77263777524	0\\
21.77266701258	0\\
21.77269624992	0\\
21.77272548726	0\\
21.7727547246	0\\
21.77278396194	0\\
21.77281319928	0\\
21.77284243662	0\\
21.77287167396	0\\
21.7729009113	0\\
21.77293014864	0\\
21.77295938598	0\\
21.77298862332	0\\
21.77301786066	0\\
21.773047098	0\\
21.77307633534	0\\
21.77310557268	0\\
21.77313481002	0\\
21.77316404736	0\\
21.7731932847	0\\
21.77322252204	0\\
21.77325175938	0\\
21.77328099672	0\\
21.77331023406	0\\
21.7733394714	0\\
21.77336870874	0\\
21.77339794608	0\\
21.77342718342	0\\
21.77345642076	0\\
21.7734856581	0\\
21.77351489544	0\\
21.77354413278	0\\
21.77357337012	0\\
21.77360260746	0\\
21.7736318448	0\\
21.77366108214	0\\
21.77369031948	0\\
21.77371955682	0\\
21.77374879416	0\\
21.7737780315	0\\
21.77380726884	0\\
21.77383650618	0\\
21.77386574352	0\\
21.77389498086	0\\
21.7739242182	0\\
21.77395345554	0\\
21.77398269288	0\\
21.77401193022	0\\
21.77404116756	0\\
21.7740704049	0\\
21.77409964224	0\\
21.77412887958	0\\
21.77415811692	0\\
21.77418735426	0\\
21.7742165916	0\\
21.77424582894	0\\
21.77427506628	0\\
21.77430430362	0\\
21.77433354096	0\\
21.7743627783	0\\
21.77439201564	0\\
21.77442125298	0\\
21.77445049032	0\\
21.77447972766	0\\
21.774508965	0\\
21.77453820234	0\\
21.77456743968	0\\
21.77459667702	0\\
21.77462591436	0\\
21.7746551517	0\\
21.77468438904	0\\
21.77471362638	0\\
21.77474286372	0\\
21.77477210106	0\\
21.7748013384	0\\
21.77483057574	0\\
21.77485981308	0\\
21.77488905042	0\\
21.77491828776	0\\
21.7749475251	0\\
21.77497676244	0\\
21.77500599978	0\\
21.77503523712	0\\
21.77506447446	0\\
21.7750937118	0\\
21.77512294914	0\\
21.77515218648	0\\
21.77518142382	0\\
21.77521066116	0\\
21.7752398985	0\\
21.77526913584	0\\
21.77529837318	0\\
21.77532761052	0\\
21.77535684786	0\\
21.7753860852	0\\
21.77541532254	0\\
21.77544455988	0\\
21.77547379722	0\\
21.77550303456	0\\
21.7755322719	0\\
21.77556150924	0\\
21.77559074658	0\\
21.77561998392	0\\
21.77564922126	0\\
21.7756784586	0\\
21.77570769594	0\\
21.77573693328	0\\
21.77576617062	0\\
21.77579540796	0\\
21.7758246453	0\\
21.77585388264	0\\
21.77588311998	0\\
21.77591235732	0\\
21.77594159466	0\\
21.775970832	0\\
21.77600006934	0\\
21.77602930668	0\\
21.77605854402	0\\
21.77608778136	0\\
21.7761170187	0\\
21.77614625604	0\\
21.77617549338	0\\
21.77620473072	0\\
21.77623396806	0\\
21.7762632054	0\\
21.77629244274	0\\
21.77632168008	0\\
21.77635091742	0\\
21.77638015476	0\\
21.7764093921	0\\
21.77643862944	0\\
21.77646786678	0\\
21.77649710412	0\\
21.77652634146	0\\
21.7765555788	0\\
21.77658481614	0\\
21.77661405348	0\\
21.77664329082	0\\
21.77667252816	0\\
21.7767017655	0\\
21.77673100284	0\\
21.77676024018	0\\
21.77678947752	0\\
21.77681871486	0\\
21.7768479522	0\\
21.77687718954	0\\
21.77690642688	0\\
21.77693566422	0\\
21.77696490156	0\\
21.7769941389	0\\
21.77702337624	0\\
21.77705261358	0\\
21.77708185092	0\\
21.77711108826	0\\
21.7771403256	0\\
21.77716956294	0\\
21.77719880028	0\\
21.77722803762	0\\
21.77725727496	0\\
21.7772865123	0\\
21.77731574964	0\\
21.77734498698	0\\
21.77737422432	0\\
21.77740346166	0\\
21.777432699	0\\
21.77746193634	0\\
21.77749117368	0\\
21.77752041102	0\\
21.77754964836	0\\
21.7775788857	0\\
21.77760812304	0\\
21.77763736038	0\\
21.77766659772	0\\
21.77769583506	0\\
21.7777250724	0\\
21.77775430974	0\\
21.77778354708	0\\
21.77781278442	0\\
21.77784202176	0\\
21.7778712591	0\\
21.77790049644	0\\
21.77792973378	0\\
21.77795897112	0\\
21.77798820846	0\\
21.7780174458	0\\
21.77804668314	0\\
21.77807592048	0\\
21.77810515782	0\\
21.77813439516	0\\
21.7781636325	0\\
21.77819286984	0\\
21.77822210718	0\\
21.77825134452	0\\
21.77828058186	0\\
21.7783098192	0\\
21.77833905654	0\\
21.77836829388	0\\
21.77839753122	0\\
21.77842676856	0\\
21.7784560059	0\\
21.77848524324	0\\
21.77851448058	0\\
21.77854371792	0\\
21.77857295526	0\\
21.7786021926	0\\
21.77863142994	0\\
21.77866066728	0\\
21.77868990462	0\\
21.77871914196	0\\
21.7787483793	0\\
21.77877761664	0\\
21.77880685398	0\\
21.77883609132	0\\
21.77886532866	0\\
21.778894566	0\\
21.77892380334	0\\
21.77895304068	0\\
21.77898227802	0\\
21.77901151536	0\\
21.7790407527	0\\
21.77906999004	0\\
21.77909922738	0\\
21.77912846472	0\\
21.77915770206	0\\
21.7791869394	0\\
21.77921617674	0\\
21.77924541408	0\\
21.77927465142	0\\
21.77930388876	0\\
21.7793331261	0\\
21.77936236344	0\\
21.77939160078	0\\
21.77942083812	0\\
21.77945007546	0\\
21.7794793128	0\\
21.77950855014	0\\
21.77953778748	0\\
21.77956702482	0\\
21.77959626216	0\\
21.7796254995	0\\
21.77965473684	0\\
21.77968397418	0\\
21.77971321152	0\\
21.77974244886	0\\
21.7797716862	0\\
21.77980092354	0\\
21.77983016088	0\\
21.77985939822	0\\
21.77988863556	0\\
21.7799178729	0\\
21.77994711024	0\\
21.77997634758	0\\
21.78000558492	0\\
21.78003482226	0\\
21.7800640596	0\\
21.78009329694	0\\
21.78012253428	0\\
21.78015177162	0\\
21.78018100896	0\\
21.7802102463	0\\
21.78023948364	0\\
21.78026872098	0\\
21.78029795832	0\\
21.78032719566	0\\
21.780356433	0\\
21.78038567034	0\\
21.78041490768	0\\
21.78044414502	0\\
21.78047338236	0\\
21.7805026197	0\\
21.78053185704	0\\
21.78056109438	0\\
21.78059033172	0\\
21.78061956906	0\\
21.7806488064	0\\
21.78067804374	0\\
21.78070728108	0\\
21.78073651842	0\\
21.78076575576	0\\
21.7807949931	0\\
21.78082423044	0\\
21.78085346778	0\\
21.78088270512	0\\
21.78091194246	0\\
21.7809411798	0\\
21.78097041714	0\\
21.78099965448	0\\
21.78102889182	0\\
21.78105812916	0\\
21.7810873665	0\\
21.78111660384	0\\
21.78114584118	0\\
21.78117507852	0\\
21.78120431586	0\\
21.7812335532	0\\
21.78126279054	0\\
21.78129202788	0\\
21.78132126522	0\\
21.78135050256	0\\
21.7813797399	0\\
21.78140897724	0\\
21.78143821458	0\\
21.78146745192	0\\
21.78149668926	0\\
21.7815259266	0\\
21.78155516394	0\\
21.78158440128	0\\
21.78161363862	0\\
21.78164287596	0\\
21.7816721133	0\\
21.78170135064	0\\
21.78173058798	0\\
21.78175982532	0\\
21.78178906266	0\\
21.7818183	0\\
21.78184753734	0\\
21.78187677468	0\\
21.78190601202	0\\
21.78193524936	0\\
21.7819644867	0\\
21.78199372404	0\\
21.78202296138	0\\
21.78205219872	0\\
21.78208143606	0\\
21.7821106734	0\\
21.78213991074	0\\
21.78216914808	0\\
21.78219838542	0\\
21.78222762276	0\\
21.7822568601	0\\
21.78228609744	0\\
21.78231533478	0\\
21.78234457212	0\\
21.78237380946	0\\
21.7824030468	0\\
21.78243228414	0\\
21.78246152148	0\\
21.78249075882	0\\
21.78251999616	0\\
21.7825492335	0\\
21.78257847084	0\\
21.78260770818	0\\
21.78263694552	0\\
21.78266618286	0\\
21.7826954202	0\\
21.78272465754	0\\
21.78275389488	0\\
21.78278313222	0\\
21.78281236956	0\\
21.7828416069	0\\
21.78287084424	0\\
21.78290008158	0\\
21.78292931892	0\\
21.78295855626	0\\
21.7829877936	0\\
21.78301703094	0\\
21.78304626828	0\\
21.78307550562	0\\
21.78310474296	0\\
21.7831339803	0\\
21.78316321764	0\\
21.78319245498	0\\
21.78322169232	0\\
21.78325092966	0\\
21.783280167	0\\
21.78330940434	0\\
21.78333864168	0\\
21.78336787902	0\\
21.78339711636	0\\
21.7834263537	0\\
21.78345559104	0\\
21.78348482838	0\\
21.78351406572	0\\
21.78354330306	0\\
21.7835725404	0\\
21.78360177774	0\\
21.78363101508	0\\
21.78366025242	0\\
21.78368948976	0\\
21.7837187271	0\\
21.78374796444	0\\
21.78377720178	0\\
21.78380643912	0\\
21.78383567646	0\\
21.7838649138	0\\
21.78389415114	0\\
21.78392338848	0\\
21.78395262582	0\\
21.78398186316	0\\
21.7840111005	0\\
21.78404033784	0\\
21.78406957518	0\\
21.78409881252	0\\
21.78412804986	0\\
21.7841572872	0\\
21.78418652454	0\\
21.78421576188	0\\
21.78424499922	0\\
21.78427423656	0\\
21.7843034739	0\\
21.78433271124	0\\
21.78436194858	0\\
21.78439118592	0\\
21.78442042326	0\\
21.7844496606	0\\
21.78447889794	0\\
21.78450813528	0\\
21.78453737262	0\\
21.78456660996	0\\
21.7845958473	0\\
21.78462508464	0\\
21.78465432198	0\\
21.78468355932	0\\
21.78471279666	0\\
21.784742034	0\\
21.78477127134	0\\
21.78480050868	0\\
21.78482974602	0\\
21.78485898336	0\\
21.7848882207	0\\
21.78491745804	0\\
21.78494669538	0\\
21.78497593272	0\\
21.78500517006	0\\
21.7850344074	0\\
21.78506364474	0\\
21.78509288208	0\\
21.78512211942	0\\
21.78515135676	0\\
21.7851805941	0\\
21.78520983144	0\\
21.78523906878	0\\
21.78526830612	0\\
21.78529754346	0\\
21.7853267808	0\\
21.78535601814	0\\
21.78538525548	0\\
21.78541449282	0\\
21.78544373016	0\\
21.7854729675	0\\
21.78550220484	0\\
21.78553144218	0\\
21.78556067952	0\\
21.78558991686	0\\
21.7856191542	0\\
21.78564839154	0\\
21.78567762888	0\\
21.78570686622	0\\
21.78573610356	0\\
21.7857653409	0\\
21.78579457824	0\\
21.78582381558	0\\
21.78585305292	0\\
21.78588229026	0\\
21.7859115276	0\\
21.78594076494	0\\
21.78597000228	0\\
21.78599923962	0\\
21.78602847696	0\\
21.7860577143	0\\
21.78608695164	0\\
21.78611618898	0\\
21.78614542632	0\\
21.78617466366	0\\
21.786203901	0\\
21.78623313834	0\\
21.78626237568	0\\
21.78629161302	0\\
21.78632085036	0\\
21.7863500877	0\\
21.78637932504	0\\
21.78640856238	0\\
21.78643779972	0\\
21.78646703706	0\\
21.7864962744	0\\
21.78652551174	0\\
21.78655474908	0\\
21.78658398642	0\\
21.78661322376	0\\
21.7866424611	0\\
21.78667169844	0\\
21.78670093578	0\\
21.78673017312	0\\
21.78675941046	0\\
21.7867886478	0\\
21.78681788514	0\\
21.78684712248	0\\
21.78687635982	0\\
21.78690559716	0\\
21.7869348345	0\\
21.78696407184	0\\
21.78699330918	0\\
21.78702254652	0\\
21.78705178386	0\\
21.7870810212	0\\
21.78711025854	0\\
21.78713949588	0\\
21.78716873322	0\\
21.78719797056	0\\
21.7872272079	0\\
21.78725644524	0\\
21.78728568258	0\\
21.78731491992	0\\
21.78734415726	0\\
21.7873733946	0\\
21.78740263194	0\\
21.78743186928	0\\
21.78746110662	0\\
21.78749034396	0\\
21.7875195813	0\\
21.78754881864	0\\
21.78757805598	0\\
21.78760729332	0\\
21.78763653066	0\\
21.787665768	0\\
21.78769500534	0\\
21.78772424268	0\\
21.78775348002	0\\
21.78778271736	0\\
21.7878119547	0\\
21.78784119204	0\\
21.78787042938	0\\
21.78789966672	0\\
21.78792890406	0\\
21.7879581414	0\\
21.78798737874	0\\
21.78801661608	0\\
21.78804585342	0\\
21.78807509076	0\\
21.7881043281	0\\
21.78813356544	0\\
21.78816280278	0\\
21.78819204012	0\\
21.78822127746	0\\
21.7882505148	0\\
21.78827975214	0\\
21.78830898948	0\\
21.78833822682	0\\
21.78836746416	0\\
21.7883967015	0\\
21.78842593884	0\\
21.78845517618	0\\
21.78848441352	0\\
21.78851365086	0\\
21.7885428882	0\\
21.78857212554	0\\
21.78860136288	0\\
21.78863060022	0\\
21.78865983756	0\\
21.7886890749	0\\
21.78871831224	0\\
21.78874754958	0\\
21.78877678692	0\\
21.78880602426	0\\
21.7888352616	0\\
21.78886449894	0\\
21.78889373628	0\\
21.78892297362	0\\
21.78895221096	0\\
21.7889814483	0\\
21.78901068564	0\\
21.78903992298	0\\
21.78906916032	0\\
21.78909839766	0\\
21.789127635	0\\
21.78915687234	0\\
21.78918610968	0\\
21.78921534702	0\\
21.78924458436	0\\
21.7892738217	0\\
21.78930305904	0\\
21.78933229638	0\\
21.78936153372	0\\
21.78939077106	0\\
21.7894200084	0\\
21.78944924574	0\\
21.78947848308	0\\
21.78950772042	0\\
21.78953695776	0\\
21.7895661951	0\\
21.78959543244	0\\
21.78962466978	0\\
21.78965390712	0\\
21.78968314446	0\\
21.7897123818	0\\
21.78974161914	0\\
21.78977085648	0\\
21.78980009382	0\\
21.78982933116	0\\
21.7898585685	0\\
21.78988780584	0\\
21.78991704318	0\\
21.78994628052	0\\
21.78997551786	0\\
21.7900047552	0\\
21.79003399254	0\\
21.79006322988	0\\
21.79009246722	0\\
21.79012170456	0\\
21.7901509419	0\\
21.79018017924	0\\
21.79020941658	0\\
21.79023865392	0\\
21.79026789126	0\\
21.7902971286	0\\
21.79032636594	0\\
21.79035560328	0\\
21.79038484062	0\\
21.79041407796	0\\
21.7904433153	0\\
21.79047255264	0\\
21.79050178998	0\\
21.79053102732	0\\
21.79056026466	0\\
21.790589502	0\\
21.79061873934	0\\
21.79064797668	0\\
21.79067721402	0\\
21.79070645136	0\\
21.7907356887	0\\
21.79076492604	0\\
21.79079416338	0\\
21.79082340072	0\\
21.79085263806	0\\
21.7908818754	0\\
21.79091111274	0\\
21.79094035008	0\\
21.79096958742	0\\
21.79099882476	0\\
21.7910280621	0\\
21.79105729944	0\\
21.79108653678	0\\
21.79111577412	0\\
21.79114501146	0\\
21.7911742488	0\\
21.79120348614	0\\
21.79123272348	0\\
21.79126196082	0\\
21.79129119816	0\\
21.7913204355	0\\
21.79134967284	0\\
21.79137891018	0\\
21.79140814752	0\\
21.79143738486	0\\
21.7914666222	0\\
21.79149585954	0\\
21.79152509688	0\\
21.79155433422	0\\
21.79158357156	0\\
21.7916128089	0\\
21.79164204624	0\\
21.79167128358	0\\
21.79170052092	0\\
21.79172975826	0\\
21.7917589956	0\\
21.79178823294	0\\
21.79181747028	0\\
21.79184670762	0\\
21.79187594496	0\\
21.7919051823	0\\
21.79193441964	0\\
21.79196365698	0\\
21.79199289432	0\\
21.79202213166	0\\
21.792051369	0\\
21.79208060634	0\\
21.79210984368	0\\
21.79213908102	0\\
21.79216831836	0\\
21.7921975557	0\\
21.79222679304	0\\
21.79225603038	0\\
21.79228526772	0\\
21.79231450506	0\\
21.7923437424	0\\
21.79237297974	0\\
21.79240221708	0\\
21.79243145442	0\\
21.79246069176	0\\
21.7924899291	0\\
21.79251916644	0\\
21.79254840378	0\\
21.79257764112	0\\
21.79260687846	0\\
21.7926361158	0\\
21.79266535314	0\\
21.79269459048	0\\
21.79272382782	0\\
21.79275306516	0\\
21.7927823025	0\\
21.79281153984	0\\
21.79284077718	0\\
21.79287001452	0\\
21.79289925186	0\\
21.7929284892	0\\
21.79295772654	0\\
21.79298696388	0\\
21.79301620122	0\\
21.79304543856	0\\
21.7930746759	0\\
21.79310391324	0\\
21.79313315058	0\\
21.79316238792	0\\
21.79319162526	0\\
21.7932208626	0\\
21.79325009994	0\\
21.79327933728	0\\
21.79330857462	0\\
21.79333781196	0\\
21.7933670493	0\\
21.79339628664	0\\
21.79342552398	0\\
21.79345476132	0\\
21.79348399866	0\\
21.793513236	0\\
21.79354247334	0\\
21.79357171068	0\\
21.79360094802	0\\
21.79363018536	0\\
21.7936594227	0\\
21.79368866004	0\\
21.79371789738	0\\
21.79374713472	0\\
21.79377637206	0\\
21.7938056094	0\\
21.79383484674	0\\
21.79386408408	0\\
21.79389332142	0\\
21.79392255876	0\\
21.7939517961	0\\
21.79398103344	0\\
21.79401027078	0\\
21.79403950812	0\\
21.79406874546	0\\
21.7940979828	0\\
21.79412722014	0\\
21.79415645748	0\\
21.79418569482	0\\
21.79421493216	0\\
21.7942441695	0\\
21.79427340684	0\\
21.79430264418	0\\
21.79433188152	0\\
21.79436111886	0\\
21.7943903562	0\\
21.79441959354	0\\
21.79444883088	0\\
21.79447806822	0\\
21.79450730556	0\\
21.7945365429	0\\
21.79456578024	0\\
21.79459501758	0\\
21.79462425492	0\\
21.79465349226	0\\
21.7946827296	0\\
21.79471196694	0\\
21.79474120428	0\\
21.79477044162	0\\
21.79479967896	0\\
21.7948289163	0\\
21.79485815364	0\\
21.79488739098	0\\
21.79491662832	0\\
21.79494586566	0\\
21.794975103	0\\
21.79500434034	0\\
21.79503357768	0\\
21.79506281502	0\\
21.79509205236	0\\
21.7951212897	0\\
21.79515052704	0\\
21.79517976438	0\\
21.79520900172	0\\
21.79523823906	0\\
21.7952674764	0\\
21.79529671374	0\\
21.79532595108	0\\
21.79535518842	0\\
21.79538442576	0\\
21.7954136631	0\\
21.79544290044	0\\
21.79547213778	0\\
21.79550137512	0\\
21.79553061246	0\\
21.7955598498	0\\
21.79558908714	0\\
21.79561832448	0\\
21.79564756182	0\\
21.79567679916	0\\
21.7957060365	0\\
21.79573527384	0\\
21.79576451118	0\\
21.79579374852	0\\
21.79582298586	0\\
21.7958522232	0\\
21.79588146054	0\\
21.79591069788	0\\
21.79593993522	0\\
21.79596917256	0\\
21.7959984099	0\\
21.79602764724	0\\
21.79605688458	0\\
21.79608612192	0\\
21.79611535926	0\\
21.7961445966	0\\
21.79617383394	0\\
21.79620307128	0\\
21.79623230862	0\\
21.79626154596	0\\
21.7962907833	0\\
21.79632002064	0\\
21.79634925798	0\\
21.79637849532	0\\
21.79640773266	0\\
21.79643697	0\\
21.79646620734	0\\
21.79649544468	0\\
21.79652468202	0\\
21.79655391936	0\\
21.7965831567	0\\
21.79661239404	0\\
21.79664163138	0\\
21.79667086872	0\\
21.79670010606	0\\
21.7967293434	0\\
21.79675858074	0\\
21.79678781808	0\\
21.79681705542	0\\
21.79684629276	0\\
21.7968755301	0\\
21.79690476744	0\\
21.79693400478	0\\
21.79696324212	0\\
21.79699247946	0\\
21.7970217168	0\\
21.79705095414	0\\
21.79708019148	0\\
21.79710942882	0\\
21.79713866616	0\\
21.7971679035	0\\
21.79719714084	0\\
21.79722637818	0\\
21.79725561552	0\\
21.79728485286	0\\
21.7973140902	0\\
21.79734332754	0\\
21.79737256488	0\\
21.79740180222	0\\
21.79743103956	0\\
21.7974602769	0\\
21.79748951424	0\\
21.79751875158	0\\
21.79754798892	0\\
21.79757722626	0\\
21.7976064636	0\\
21.79763570094	0\\
21.79766493828	0\\
21.79769417562	0\\
21.79772341296	0\\
21.7977526503	0\\
21.79778188764	0\\
21.79781112498	0\\
21.79784036232	0\\
21.79786959966	0\\
21.797898837	0\\
21.79792807434	0\\
21.79795731168	0\\
21.79798654902	0\\
21.79801578636	0\\
21.7980450237	0\\
21.79807426104	0\\
21.79810349838	0\\
21.79813273572	0\\
21.79816197306	0\\
21.7981912104	0\\
21.79822044774	0\\
21.79824968508	0\\
21.79827892242	0\\
21.79830815976	0\\
21.7983373971	0\\
21.79836663444	0\\
21.79839587178	0\\
21.79842510912	0\\
21.79845434646	0\\
21.7984835838	0\\
21.79851282114	0\\
21.79854205848	0\\
21.79857129582	0\\
21.79860053316	0\\
21.7986297705	0\\
21.79865900784	0\\
21.79868824518	0\\
21.79871748252	0\\
21.79874671986	0\\
21.7987759572	0\\
21.79880519454	0\\
21.79883443188	0\\
21.79886366922	0\\
21.79889290656	0\\
21.7989221439	0\\
21.79895138124	0\\
21.79898061858	0\\
21.79900985592	0\\
21.79903909326	0\\
21.7990683306	0\\
21.79909756794	0\\
21.79912680528	0\\
21.79915604262	0\\
21.79918527996	0\\
21.7992145173	0\\
21.79924375464	0\\
21.79927299198	0\\
21.79930222932	0\\
21.79933146666	0\\
21.799360704	0\\
21.79938994134	0\\
21.79941917868	0\\
21.79944841602	0\\
21.79947765336	0\\
21.7995068907	0\\
21.79953612804	0\\
21.79956536538	0\\
21.79959460272	0\\
21.79962384006	0\\
21.7996530774	0\\
21.79968231474	0\\
21.79971155208	0\\
21.79974078942	0\\
21.79977002676	0\\
21.7997992641	0\\
21.79982850144	0\\
21.79985773878	0\\
21.79988697612	0\\
21.79991621346	0\\
21.7999454508	0\\
21.79997468814	0\\
21.80000392548	0\\
21.80003316282	0\\
21.80006240016	0\\
21.8000916375	0\\
21.80012087484	0\\
21.80015011218	0\\
21.80017934952	0\\
21.80020858686	0\\
21.8002378242	0\\
21.80026706154	0\\
21.80029629888	0\\
21.80032553622	0\\
21.80035477356	0\\
21.8003840109	0\\
21.80041324824	0\\
21.80044248558	0\\
21.80047172292	0\\
21.80050096026	0\\
21.8005301976	0\\
21.80055943494	0\\
21.80058867228	0\\
21.80061790962	0\\
21.80064714696	0\\
21.8006763843	0\\
21.80070562164	0\\
21.80073485898	0\\
21.80076409632	0\\
21.80079333366	0\\
21.800822571	0\\
21.80085180834	0\\
21.80088104568	0\\
21.80091028302	0\\
21.80093952036	0\\
21.8009687577	0\\
21.80099799504	0\\
21.80102723238	0\\
21.80105646972	0\\
21.80108570706	0\\
21.8011149444	0\\
21.80114418174	0\\
21.80117341908	0\\
21.80120265642	0\\
21.80123189376	0\\
21.8012611311	0\\
21.80129036844	0\\
21.80131960578	0\\
21.80134884312	0\\
21.80137808046	0\\
21.8014073178	0\\
21.80143655514	0\\
21.80146579248	0\\
21.80149502982	0\\
21.80152426716	0\\
21.8015535045	0\\
21.80158274184	0\\
21.80161197918	0\\
21.80164121652	0\\
21.80167045386	0\\
21.8016996912	0\\
21.80172892854	0\\
21.80175816588	0\\
21.80178740322	0\\
21.80181664056	0\\
21.8018458779	0\\
21.80187511524	0\\
21.80190435258	0\\
21.80193358992	0\\
21.80196282726	0\\
21.8019920646	0\\
21.80202130194	0\\
21.80205053928	0\\
21.80207977662	0\\
21.80210901396	0\\
21.8021382513	0\\
21.80216748864	0\\
21.80219672598	0\\
21.80222596332	0\\
21.80225520066	0\\
21.802284438	0\\
21.80231367534	0\\
21.80234291268	0\\
21.80237215002	0\\
21.80240138736	0\\
21.8024306247	0\\
21.80245986204	0\\
21.80248909938	0\\
21.80251833672	0\\
21.80254757406	0\\
21.8025768114	0\\
21.80260604874	0\\
21.80263528608	0\\
21.80266452342	0\\
21.80269376076	0\\
21.8027229981	0\\
21.80275223544	0\\
21.80278147278	0\\
21.80281071012	0\\
21.80283994746	0\\
21.8028691848	0\\
21.80289842214	0\\
21.80292765948	0\\
21.80295689682	0\\
21.80298613416	0\\
21.8030153715	0\\
21.80304460884	0\\
21.80307384618	0\\
21.80310308352	0\\
21.80313232086	0\\
21.8031615582	0\\
21.80319079554	0\\
21.80322003288	0\\
21.80324927022	0\\
21.80327850756	0\\
21.8033077449	0\\
21.80333698224	0\\
21.80336621958	0\\
21.80339545692	0\\
21.80342469426	0\\
21.8034539316	0\\
21.80348316894	0\\
21.80351240628	0\\
21.80354164362	0\\
21.80357088096	0\\
21.8036001183	0\\
21.80362935564	0\\
21.80365859298	0\\
21.80368783032	0\\
21.80371706766	0\\
21.803746305	0\\
21.80377554234	0\\
21.80380477968	0\\
21.80383401702	0\\
21.80386325436	0\\
21.8038924917	0\\
21.80392172904	0\\
21.80395096638	0\\
21.80398020372	0\\
21.80400944106	0\\
21.8040386784	0\\
21.80406791574	0\\
21.80409715308	0\\
21.80412639042	0\\
21.80415562776	0\\
21.8041848651	0\\
21.80421410244	0\\
21.80424333978	0\\
21.80427257712	0\\
21.80430181446	0\\
21.8043310518	0\\
21.80436028914	0\\
21.80438952648	0\\
21.80441876382	0\\
21.80444800116	0\\
21.8044772385	0\\
21.80450647584	0\\
21.80453571318	0\\
21.80456495052	0\\
21.80459418786	0\\
21.8046234252	0\\
21.80465266254	0\\
21.80468189988	0\\
21.80471113722	0\\
21.80474037456	0\\
21.8047696119	0\\
21.80479884924	0\\
21.80482808658	0\\
21.80485732392	0\\
21.80488656126	0\\
21.8049157986	0\\
21.80494503594	0\\
21.80497427328	0\\
21.80500351062	0\\
21.80503274796	0\\
21.8050619853	0\\
21.80509122264	0\\
21.80512045998	0\\
21.80514969732	0\\
21.80517893466	0\\
21.805208172	0\\
21.80523740934	0\\
21.80526664668	0\\
21.80529588402	0\\
21.80532512136	0\\
21.8053543587	0\\
21.80538359604	0\\
21.80541283338	0\\
21.80544207072	0\\
21.80547130806	0\\
21.8055005454	0\\
21.80552978274	0\\
21.80555902008	0\\
21.80558825742	0\\
21.80561749476	0\\
21.8056467321	0\\
21.80567596944	0\\
21.80570520678	0\\
21.80573444412	0\\
21.80576368146	0\\
21.8057929188	0\\
21.80582215614	0\\
21.80585139348	0\\
21.80588063082	0\\
21.80590986816	0\\
21.8059391055	0\\
21.80596834284	0\\
21.80599758018	0\\
21.80602681752	0\\
21.80605605486	0\\
21.8060852922	0\\
21.80611452954	0\\
21.80614376688	0\\
21.80617300422	0\\
21.80620224156	0\\
21.8062314789	0\\
21.80626071624	0\\
21.80628995358	0\\
21.80631919092	0\\
21.80634842826	0\\
21.8063776656	0\\
21.80640690294	0\\
21.80643614028	0\\
21.80646537762	0\\
21.80649461496	0\\
21.8065238523	0\\
21.80655308964	0\\
21.80658232698	0\\
21.80661156432	0\\
21.80664080166	0\\
21.806670039	0\\
21.80669927634	0\\
21.80672851368	0\\
21.80675775102	0\\
21.80678698836	0\\
21.8068162257	0\\
21.80684546304	0\\
21.80687470038	0\\
21.80690393772	0\\
21.80693317506	0\\
21.8069624124	0\\
21.80699164974	0\\
21.80702088708	0\\
21.80705012442	0\\
21.80707936176	0\\
21.8071085991	0\\
21.80713783644	0\\
21.80716707378	0\\
21.80719631112	0\\
21.80722554846	0\\
21.8072547858	0\\
21.80728402314	0\\
21.80731326048	0\\
21.80734249782	0\\
21.80737173516	0\\
21.8074009725	0\\
21.80743020984	0\\
21.80745944718	0\\
21.80748868452	0\\
21.80751792186	0\\
21.8075471592	0\\
21.80757639654	0\\
21.80760563388	0\\
21.80763487122	0\\
21.80766410856	0\\
21.8076933459	0\\
21.80772258324	0\\
21.80775182058	0\\
21.80778105792	0\\
21.80781029526	0\\
21.8078395326	0\\
21.80786876994	0\\
21.80789800728	0\\
21.80792724462	0\\
21.80795648196	0\\
21.8079857193	0\\
21.80801495664	0\\
21.80804419398	0\\
21.80807343132	0\\
21.80810266866	0\\
21.808131906	0\\
21.80816114334	0\\
21.80819038068	0\\
21.80821961802	0\\
21.80824885536	0\\
21.8082780927	0\\
21.80830733004	0\\
21.80833656738	0\\
21.80836580472	0\\
21.80839504206	0\\
21.8084242794	0\\
21.80845351674	0\\
21.80848275408	0\\
21.80851199142	0\\
21.80854122876	0\\
21.8085704661	0\\
21.80859970344	0\\
21.80862894078	0\\
21.80865817812	0\\
21.80868741546	0\\
21.8087166528	0\\
21.80874589014	0\\
21.80877512748	0\\
21.80880436482	0\\
21.80883360216	0\\
21.8088628395	0\\
21.80889207684	0\\
21.80892131418	0\\
21.80895055152	0\\
21.80897978886	0\\
21.8090090262	0\\
21.80903826354	0\\
21.80906750088	0\\
21.80909673822	0\\
21.80912597556	0\\
21.8091552129	0\\
21.80918445024	0\\
21.80921368758	0\\
21.80924292492	0\\
21.80927216226	0\\
21.8093013996	0\\
21.80933063694	0\\
21.80935987428	0\\
21.80938911162	0\\
21.80941834896	0\\
21.8094475863	0\\
21.80947682364	0\\
21.80950606098	0\\
21.80953529832	0\\
21.80956453566	0\\
21.809593773	0\\
21.80962301034	0\\
21.80965224768	0\\
21.80968148502	0\\
21.80971072236	0\\
21.8097399597	0\\
21.80976919704	0\\
21.80979843438	0\\
21.80982767172	0\\
21.80985690906	0\\
21.8098861464	0\\
21.80991538374	0\\
21.80994462108	0\\
21.80997385842	0\\
21.81000309576	0\\
21.8100323331	0\\
21.81006157044	0\\
21.81009080778	0\\
21.81012004512	0\\
21.81014928246	0\\
21.8101785198	0\\
21.81020775714	0\\
21.81023699448	0\\
21.81026623182	0\\
21.81029546916	0\\
21.8103247065	0\\
21.81035394384	0\\
21.81038318118	0\\
21.81041241852	0\\
21.81044165586	0\\
21.8104708932	0\\
21.81050013054	0\\
21.81052936788	0\\
21.81055860522	0\\
21.81058784256	0\\
21.8106170799	0\\
21.81064631724	0\\
21.81067555458	0\\
21.81070479192	0\\
21.81073402926	0\\
21.8107632666	0\\
21.81079250394	0\\
21.81082174128	0\\
21.81085097862	0\\
21.81088021596	0\\
21.8109094533	0\\
21.81093869064	0\\
21.81096792798	0\\
21.81099716532	0\\
21.81102640266	0\\
21.81105564	0\\
21.81108487734	0\\
21.81111411468	0\\
21.81114335202	0\\
21.81117258936	0\\
21.8112018267	0\\
21.81123106404	0\\
21.81126030138	0\\
21.81128953872	0\\
21.81131877606	0\\
21.8113480134	0\\
21.81137725074	0\\
21.81140648808	0\\
21.81143572542	0\\
21.81146496276	0\\
21.8114942001	0\\
21.81152343744	0\\
21.81155267478	0\\
21.81158191212	0\\
21.81161114946	0\\
21.8116403868	0\\
21.81166962414	0\\
21.81169886148	0\\
21.81172809882	0\\
21.81175733616	0\\
21.8117865735	0\\
21.81181581084	0\\
21.81184504818	0\\
21.81187428552	0\\
21.81190352286	0\\
21.8119327602	0\\
21.81196199754	0\\
21.81199123488	0\\
21.81202047222	0\\
21.81204970956	0\\
21.8120789469	0\\
21.81210818424	0\\
21.81213742158	0\\
21.81216665892	0\\
21.81219589626	0\\
21.8122251336	0\\
21.81225437094	0\\
21.81228360828	0\\
21.81231284562	0\\
21.81234208296	0\\
21.8123713203	0\\
21.81240055764	0\\
21.81242979498	0\\
21.81245903232	0\\
21.81248826966	0\\
21.812517507	0\\
21.81254674434	0\\
21.81257598168	0\\
21.81260521902	0\\
21.81263445636	0\\
21.8126636937	0\\
21.81269293104	0\\
21.81272216838	0\\
21.81275140572	0\\
21.81278064306	0\\
21.8128098804	0\\
21.81283911774	0\\
21.81286835508	0\\
21.81289759242	0\\
21.81292682976	0\\
21.8129560671	0\\
21.81298530444	0\\
21.81301454178	0\\
21.81304377912	0\\
21.81307301646	0\\
21.8131022538	0\\
21.81313149114	0\\
21.81316072848	0\\
21.81318996582	0\\
21.81321920316	0\\
21.8132484405	0\\
21.81327767784	0\\
21.81330691518	0\\
21.81333615252	0\\
21.81336538986	0\\
21.8133946272	0\\
21.81342386454	0\\
21.81345310188	0\\
21.81348233922	0\\
21.81351157656	0\\
21.8135408139	0\\
21.81357005124	0\\
21.81359928858	0\\
21.81362852592	0\\
21.81365776326	0\\
21.8136870006	0\\
21.81371623794	0\\
21.81374547528	0\\
21.81377471262	0\\
21.81380394996	0\\
21.8138331873	0\\
21.81386242464	0\\
21.81389166198	0\\
21.81392089932	0\\
21.81395013666	0\\
21.813979374	0\\
21.81400861134	0\\
21.81403784868	0\\
21.81406708602	0\\
21.81409632336	0\\
21.8141255607	0\\
21.81415479804	0\\
21.81418403538	0\\
21.81421327272	0\\
21.81424251006	0\\
21.8142717474	0\\
21.81430098474	0\\
21.81433022208	0\\
21.81435945942	0\\
21.81438869676	0\\
21.8144179341	0\\
21.81444717144	0\\
21.81447640878	0\\
21.81450564612	0\\
21.81453488346	0\\
21.8145641208	0\\
21.81459335814	0\\
21.81462259548	0\\
21.81465183282	0\\
21.81468107016	0\\
21.8147103075	0\\
21.81473954484	0\\
21.81476878218	0\\
21.81479801952	0\\
21.81482725686	0\\
21.8148564942	0\\
21.81488573154	0\\
21.81491496888	0\\
21.81494420622	0\\
21.81497344356	0\\
21.8150026809	0\\
21.81503191824	0\\
21.81506115558	0\\
21.81509039292	0\\
21.81511963026	0\\
21.8151488676	0\\
21.81517810494	0\\
21.81520734228	0\\
21.81523657962	0\\
21.81526581696	0\\
21.8152950543	0\\
21.81532429164	0\\
21.81535352898	0\\
21.81538276632	0\\
21.81541200366	0\\
21.815441241	0\\
21.81547047834	0\\
21.81549971568	0\\
21.81552895302	0\\
21.81555819036	0\\
21.8155874277	0\\
21.81561666504	0\\
21.81564590238	0\\
21.81567513972	0\\
21.81570437706	0\\
21.8157336144	0\\
21.81576285174	0\\
21.81579208908	0\\
21.81582132642	0\\
21.81585056376	0\\
21.8158798011	0\\
21.81590903844	0\\
21.81593827578	0\\
21.81596751312	0\\
21.81599675046	0\\
21.8160259878	0\\
21.81605522514	0\\
21.81608446248	0\\
21.81611369982	0\\
21.81614293716	0\\
21.8161721745	0\\
21.81620141184	0\\
21.81623064918	0\\
21.81625988652	0\\
21.81628912386	0\\
21.8163183612	0\\
21.81634759854	0\\
21.81637683588	0\\
21.81640607322	0\\
21.81643531056	0\\
21.8164645479	0\\
21.81649378524	0\\
21.81652302258	0\\
21.81655225992	0\\
21.81658149726	0\\
21.8166107346	0\\
21.81663997194	0\\
21.81666920928	0\\
21.81669844662	0\\
21.81672768396	0\\
21.8167569213	0\\
21.81678615864	0\\
21.81681539598	0\\
21.81684463332	0\\
21.81687387066	0\\
21.816903108	0\\
21.81693234534	0\\
21.81696158268	0\\
21.81699082002	0\\
21.81702005736	0\\
21.8170492947	0\\
21.81707853204	0\\
21.81710776938	0\\
21.81713700672	0\\
21.81716624406	0\\
21.8171954814	0\\
21.81722471874	0\\
21.81725395608	0\\
21.81728319342	0\\
21.81731243076	0\\
21.8173416681	0\\
21.81737090544	0\\
21.81740014278	0\\
21.81742938012	0\\
21.81745861746	0\\
21.8174878548	0\\
21.81751709214	0\\
21.81754632948	0\\
21.81757556682	0\\
21.81760480416	0\\
21.8176340415	0\\
21.81766327884	0\\
21.81769251618	0\\
21.81772175352	0\\
21.81775099086	0\\
21.8177802282	0\\
21.81780946554	0\\
21.81783870288	0\\
21.81786794022	0\\
21.81789717756	0\\
21.8179264149	0\\
21.81795565224	0\\
21.81798488958	0\\
21.81801412692	0\\
21.81804336426	0\\
21.8180726016	0\\
21.81810183894	0\\
21.81813107628	0\\
21.81816031362	0\\
21.81818955096	0\\
21.8182187883	0\\
21.81824802564	0\\
21.81827726298	0\\
21.81830650032	0\\
21.81833573766	0\\
21.818364975	0\\
21.81839421234	0\\
21.81842344968	0\\
21.81845268702	0\\
21.81848192436	0\\
21.8185111617	0\\
21.81854039904	0\\
21.81856963638	0\\
21.81859887372	0\\
21.81862811106	0\\
21.8186573484	0\\
21.81868658574	0\\
21.81871582308	0\\
21.81874506042	0\\
21.81877429776	0\\
21.8188035351	0\\
21.81883277244	0\\
21.81886200978	0\\
21.81889124712	0\\
21.81892048446	0\\
21.8189497218	0\\
21.81897895914	0\\
21.81900819648	0\\
21.81903743382	0\\
21.81906667116	0\\
21.8190959085	0\\
21.81912514584	0\\
21.81915438318	0\\
21.81918362052	0\\
21.81921285786	0\\
21.8192420952	0\\
21.81927133254	0\\
21.81930056988	0\\
21.81932980722	0\\
21.81935904456	0\\
21.8193882819	0\\
21.81941751924	0\\
21.81944675658	0\\
21.81947599392	0\\
21.81950523126	0\\
21.8195344686	0\\
21.81956370594	0\\
21.81959294328	0\\
21.81962218062	0\\
21.81965141796	0\\
21.8196806553	0\\
21.81970989264	0\\
21.81973912998	0\\
21.81976836732	0\\
21.81979760466	0\\
21.819826842	0\\
21.81985607934	0\\
21.81988531668	0\\
21.81991455402	0\\
21.81994379136	0\\
21.8199730287	0\\
21.82000226604	0\\
21.82003150338	0\\
21.82006074072	0\\
21.82008997806	0\\
21.8201192154	0\\
21.82014845274	0\\
21.82017769008	0\\
21.82020692742	0\\
21.82023616476	0\\
21.8202654021	0\\
21.82029463944	0\\
21.82032387678	0\\
21.82035311412	0\\
21.82038235146	0\\
21.8204115888	0\\
21.82044082614	0\\
21.82047006348	0\\
21.82049930082	0\\
21.82052853816	0\\
21.8205577755	0\\
21.82058701284	0\\
21.82061625018	0\\
21.82064548752	0\\
21.82067472486	0\\
21.8207039622	0\\
21.82073319954	0\\
21.82076243688	0\\
21.82079167422	0\\
21.82082091156	0\\
21.8208501489	0\\
21.82087938624	0\\
21.82090862358	0\\
21.82093786092	0\\
21.82096709826	0\\
21.8209963356	0\\
21.82102557294	0\\
21.82105481028	0\\
21.82108404762	0\\
21.82111328496	0\\
21.8211425223	0\\
21.82117175964	0\\
21.82120099698	0\\
21.82123023432	0\\
21.82125947166	0\\
21.821288709	0\\
21.82131794634	0\\
21.82134718368	0\\
21.82137642102	0\\
21.82140565836	0\\
21.8214348957	0\\
21.82146413304	0\\
21.82149337038	0\\
21.82152260772	0\\
21.82155184506	0\\
21.8215810824	0\\
21.82161031974	0\\
21.82163955708	0\\
21.82166879442	0\\
21.82169803176	0\\
21.8217272691	0\\
21.82175650644	0\\
21.82178574378	0\\
21.82181498112	0\\
21.82184421846	0\\
21.8218734558	0\\
21.82190269314	0\\
21.82193193048	0\\
21.82196116782	0\\
21.82199040516	0\\
21.8220196425	0\\
21.82204887984	0\\
21.82207811718	0\\
21.82210735452	0\\
21.82213659186	0\\
21.8221658292	0\\
21.82219506654	0\\
21.82222430388	0\\
21.82225354122	0\\
21.82228277856	0\\
21.8223120159	0\\
21.82234125324	0\\
21.82237049058	0\\
21.82239972792	0\\
21.82242896526	0\\
21.8224582026	0\\
21.82248743994	0\\
21.82251667728	0\\
21.82254591462	0\\
21.82257515196	0\\
21.8226043893	0\\
21.82263362664	0\\
21.82266286398	0\\
21.82269210132	0\\
21.82272133866	0\\
21.822750576	0\\
21.82277981334	0\\
21.82280905068	0\\
21.82283828802	0\\
21.82286752536	0\\
21.8228967627	0\\
21.82292600004	0\\
21.82295523738	0\\
21.82298447472	0\\
21.82301371206	0\\
21.8230429494	0\\
21.82307218674	0\\
21.82310142408	0\\
21.82313066142	0\\
21.82315989876	0\\
21.8231891361	0\\
21.82321837344	0\\
21.82324761078	0\\
21.82327684812	0\\
21.82330608546	0\\
21.8233353228	0\\
21.82336456014	0\\
21.82339379748	0\\
21.82342303482	0\\
21.82345227216	0\\
21.8234815095	0\\
21.82351074684	0\\
21.82353998418	0\\
21.82356922152	0\\
21.82359845886	0\\
21.8236276962	0\\
21.82365693354	0\\
21.82368617088	0\\
21.82371540822	0\\
21.82374464556	0\\
21.8237738829	0\\
21.82380312024	0\\
21.82383235758	0\\
21.82386159492	0\\
21.82389083226	0\\
21.8239200696	0\\
21.82394930694	0\\
21.82397854428	0\\
21.82400778162	0\\
21.82403701896	0\\
21.8240662563	0\\
21.82409549364	0\\
21.82412473098	0\\
21.82415396832	0\\
21.82418320566	0\\
21.824212443	0\\
21.82424168034	0\\
21.82427091768	0\\
21.82430015502	0\\
21.82432939236	0\\
21.8243586297	0\\
21.82438786704	0\\
21.82441710438	0\\
21.82444634172	0\\
21.82447557906	0\\
21.8245048164	0\\
21.82453405374	0\\
21.82456329108	0\\
21.82459252842	0\\
21.82462176576	0\\
21.8246510031	0\\
21.82468024044	0\\
21.82470947778	0\\
21.82473871512	0\\
21.82476795246	0\\
21.8247971898	0\\
21.82482642714	0\\
21.82485566448	0\\
21.82488490182	0\\
21.82491413916	0\\
21.8249433765	0\\
21.82497261384	0\\
21.82500185118	0\\
21.82503108852	0\\
21.82506032586	0\\
21.8250895632	0\\
21.82511880054	0\\
21.82514803788	0\\
21.82517727522	0\\
21.82520651256	0\\
21.8252357499	0\\
21.82526498724	0\\
21.82529422458	0\\
21.82532346192	0\\
21.82535269926	0\\
21.8253819366	0\\
21.82541117394	0\\
21.82544041128	0\\
21.82546964862	0\\
21.82549888596	0\\
21.8255281233	0\\
21.82555736064	0\\
21.82558659798	0\\
21.82561583532	0\\
21.82564507266	0\\
21.82567431	0\\
21.82570354734	0\\
21.82573278468	0\\
21.82576202202	0\\
21.82579125936	0\\
21.8258204967	0\\
21.82584973404	0\\
21.82587897138	0\\
21.82590820872	0\\
21.82593744606	0\\
21.8259666834	0\\
21.82599592074	0\\
21.82602515808	0\\
21.82605439542	0\\
21.82608363276	0\\
21.8261128701	0\\
21.82614210744	0\\
21.82617134478	0\\
21.82620058212	0\\
21.82622981946	0\\
21.8262590568	0\\
21.82628829414	0\\
21.82631753148	0\\
21.82634676882	0\\
21.82637600616	0\\
21.8264052435	0\\
21.82643448084	0\\
21.82646371818	0\\
21.82649295552	0\\
21.82652219286	0\\
21.8265514302	0\\
21.82658066754	0\\
21.82660990488	0\\
21.82663914222	0\\
21.82666837956	0\\
21.8266976169	0\\
21.82672685424	0\\
21.82675609158	0\\
21.82678532892	0\\
21.82681456626	0\\
21.8268438036	0\\
21.82687304094	0\\
21.82690227828	0\\
21.82693151562	0\\
21.82696075296	0\\
21.8269899903	0\\
21.82701922764	0\\
21.82704846498	0\\
21.82707770232	0\\
21.82710693966	0\\
21.827136177	0\\
21.82716541434	0\\
21.82719465168	0\\
21.82722388902	0\\
21.82725312636	0\\
21.8272823637	0\\
21.82731160104	0\\
21.82734083838	0\\
21.82737007572	0\\
21.82739931306	0\\
21.8274285504	0\\
21.82745778774	0\\
21.82748702508	0\\
21.82751626242	0\\
21.82754549976	0\\
21.8275747371	0\\
21.82760397444	0\\
21.82763321178	0\\
21.82766244912	0\\
21.82769168646	0\\
21.8277209238	0\\
21.82775016114	0\\
21.82777939848	0\\
21.82780863582	0\\
21.82783787316	0\\
21.8278671105	0\\
21.82789634784	0\\
21.82792558518	0\\
21.82795482252	0\\
21.82798405986	0\\
21.8280132972	0\\
21.82804253454	0\\
21.82807177188	0\\
21.82810100922	0\\
21.82813024656	0\\
21.8281594839	0\\
21.82818872124	0\\
21.82821795858	0\\
21.82824719592	0\\
21.82827643326	0\\
21.8283056706	0\\
21.82833490794	0\\
21.82836414528	0\\
21.82839338262	0\\
21.82842261996	0\\
21.8284518573	0\\
21.82848109464	0\\
21.82851033198	0\\
21.82853956932	0\\
21.82856880666	0\\
21.828598044	0\\
21.82862728134	0\\
21.82865651868	0\\
21.82868575602	0\\
21.82871499336	0\\
21.8287442307	0\\
21.82877346804	0\\
21.82880270538	0\\
21.82883194272	0\\
21.82886118006	0\\
21.8288904174	0\\
21.82891965474	0\\
21.82894889208	0\\
21.82897812942	0\\
21.82900736676	0\\
21.8290366041	0\\
21.82906584144	0\\
21.82909507878	0\\
21.82912431612	0\\
21.82915355346	0\\
21.8291827908	0\\
21.82921202814	0\\
21.82924126548	0\\
21.82927050282	0\\
21.82929974016	0\\
21.8293289775	0\\
21.82935821484	0\\
21.82938745218	0\\
21.82941668952	0\\
21.82944592686	0\\
21.8294751642	0\\
21.82950440154	0\\
21.82953363888	0\\
21.82956287622	0\\
21.82959211356	0\\
21.8296213509	0\\
21.82965058824	0\\
21.82967982558	0\\
21.82970906292	0\\
21.82973830026	0\\
21.8297675376	0\\
21.82979677494	0\\
21.82982601228	0\\
21.82985524962	0\\
21.82988448696	0\\
21.8299137243	0\\
21.82994296164	0\\
21.82997219898	0\\
21.83000143632	0\\
21.83003067366	0\\
21.830059911	0\\
21.83008914834	0\\
21.83011838568	0\\
21.83014762302	0\\
21.83017686036	0\\
21.8302060977	0\\
21.83023533504	0\\
21.83026457238	0\\
21.83029380972	0\\
21.83032304706	0\\
21.8303522844	0\\
21.83038152174	0\\
21.83041075908	0\\
21.83043999642	0\\
21.83046923376	0\\
21.8304984711	0\\
21.83052770844	0\\
21.83055694578	0\\
21.83058618312	0\\
21.83061542046	0\\
21.8306446578	0\\
21.83067389514	0\\
21.83070313248	0\\
21.83073236982	0\\
21.83076160716	0\\
21.8307908445	0\\
21.83082008184	0\\
21.83084931918	0\\
21.83087855652	0\\
21.83090779386	0\\
21.8309370312	0\\
21.83096626854	0\\
21.83099550588	0\\
21.83102474322	0\\
21.83105398056	0\\
21.8310832179	0\\
21.83111245524	0\\
21.83114169258	0\\
21.83117092992	0\\
21.83120016726	0\\
21.8312294046	0\\
21.83125864194	0\\
21.83128787928	0\\
21.83131711662	0\\
21.83134635396	0\\
21.8313755913	0\\
21.83140482864	0\\
21.83143406598	0\\
21.83146330332	0\\
21.83149254066	0\\
21.831521778	0\\
21.83155101534	0\\
21.83158025268	0\\
21.83160949002	0\\
21.83163872736	0\\
21.8316679647	0\\
21.83169720204	0\\
21.83172643938	0\\
21.83175567672	0\\
21.83178491406	0\\
21.8318141514	0\\
21.83184338874	0\\
21.83187262608	0\\
21.83190186342	0\\
21.83193110076	0\\
21.8319603381	0\\
21.83198957544	0\\
21.83201881278	0\\
21.83204805012	0\\
21.83207728746	0\\
21.8321065248	0\\
21.83213576214	0\\
21.83216499948	0\\
21.83219423682	0\\
21.83222347416	0\\
21.8322527115	0\\
21.83228194884	0\\
21.83231118618	0\\
21.83234042352	0\\
21.83236966086	0\\
21.8323988982	0\\
21.83242813554	0\\
21.83245737288	0\\
21.83248661022	0\\
21.83251584756	0\\
21.8325450849	0\\
21.83257432224	0\\
21.83260355958	0\\
21.83263279692	0\\
21.83266203426	0\\
21.8326912716	0\\
21.83272050894	0\\
21.83274974628	0\\
21.83277898362	0\\
21.83280822096	0\\
21.8328374583	0\\
21.83286669564	0\\
21.83289593298	0\\
21.83292517032	0\\
21.83295440766	0\\
21.832983645	0\\
21.83301288234	0\\
21.83304211968	0\\
21.83307135702	0\\
21.83310059436	0\\
21.8331298317	0\\
21.83315906904	0\\
21.83318830638	0\\
21.83321754372	0\\
21.83324678106	0\\
21.8332760184	0\\
21.83330525574	0\\
21.83333449308	0\\
21.83336373042	0\\
21.83339296776	0\\
21.8334222051	0\\
21.83345144244	0\\
21.83348067978	0\\
21.83350991712	0\\
21.83353915446	0\\
21.8335683918	0\\
21.83359762914	0\\
21.83362686648	0\\
21.83365610382	0\\
21.83368534116	0\\
21.8337145785	0\\
21.83374381584	0\\
21.83377305318	0\\
21.83380229052	0\\
21.83383152786	0\\
21.8338607652	0\\
21.83389000254	0\\
21.83391923988	0\\
21.83394847722	0\\
21.83397771456	0\\
21.8340069519	0\\
21.83403618924	0\\
21.83406542658	0\\
21.83409466392	0\\
21.83412390126	0\\
21.8341531386	0\\
21.83418237594	0\\
21.83421161328	0\\
21.83424085062	0\\
21.83427008796	0\\
21.8342993253	0\\
21.83432856264	0\\
21.83435779998	0\\
21.83438703732	0\\
21.83441627466	0\\
21.834445512	0\\
21.83447474934	0\\
21.83450398668	0\\
21.83453322402	0\\
21.83456246136	0\\
21.8345916987	0\\
21.83462093604	0\\
21.83465017338	0\\
21.83467941072	0\\
21.83470864806	0\\
21.8347378854	0\\
21.83476712274	0\\
21.83479636008	0\\
21.83482559742	0\\
21.83485483476	0\\
21.8348840721	0\\
21.83491330944	0\\
21.83494254678	0\\
21.83497178412	0\\
21.83500102146	0\\
21.8350302588	0\\
21.83505949614	0\\
21.83508873348	0\\
21.83511797082	0\\
21.83514720816	0\\
21.8351764455	0\\
21.83520568284	0\\
21.83523492018	0\\
21.83526415752	0\\
21.83529339486	0\\
21.8353226322	0\\
21.83535186954	0\\
21.83538110688	0\\
21.83541034422	0\\
21.83543958156	0\\
21.8354688189	0\\
21.83549805624	0\\
21.83552729358	0\\
21.83555653092	0\\
21.83558576826	0\\
21.8356150056	0\\
21.83564424294	0\\
21.83567348028	0\\
21.83570271762	0\\
21.83573195496	0\\
21.8357611923	0\\
21.83579042964	0\\
21.83581966698	0\\
21.83584890432	0\\
21.83587814166	0\\
21.835907379	0\\
21.83593661634	0\\
21.83596585368	0\\
21.83599509102	0\\
21.83602432836	0\\
21.8360535657	0\\
21.83608280304	0\\
21.83611204038	0\\
21.83614127772	0\\
21.83617051506	0\\
21.8361997524	0\\
21.83622898974	0\\
21.83625822708	0\\
21.83628746442	0\\
21.83631670176	0\\
21.8363459391	0\\
21.83637517644	0\\
21.83640441378	0\\
21.83643365112	0\\
21.83646288846	0\\
21.8364921258	0\\
21.83652136314	0\\
21.83655060048	0\\
21.83657983782	0\\
21.83660907516	0\\
21.8366383125	0\\
21.83666754984	0\\
21.83669678718	0\\
21.83672602452	0\\
21.83675526186	0\\
21.8367844992	0\\
21.83681373654	0\\
21.83684297388	0\\
21.83687221122	0\\
21.83690144856	0\\
21.8369306859	0\\
21.83695992324	0\\
21.83698916058	0\\
21.83701839792	0\\
21.83704763526	0\\
21.8370768726	0\\
21.83710610994	0\\
21.83713534728	0\\
21.83716458462	0\\
21.83719382196	0\\
21.8372230593	0\\
21.83725229664	0\\
21.83728153398	0\\
21.83731077132	0\\
21.83734000866	0\\
21.837369246	0\\
21.83739848334	0\\
21.83742772068	0\\
21.83745695802	0\\
21.83748619536	0\\
21.8375154327	0\\
21.83754467004	0\\
21.83757390738	0\\
21.83760314472	0\\
21.83763238206	0\\
21.8376616194	0\\
21.83769085674	0\\
21.83772009408	0\\
21.83774933142	0\\
21.83777856876	0\\
21.8378078061	0\\
21.83783704344	0\\
21.83786628078	0\\
21.83789551812	0\\
21.83792475546	0\\
21.8379539928	0\\
21.83798323014	0\\
21.83801246748	0\\
21.83804170482	0\\
21.83807094216	0\\
21.8381001795	0\\
21.83812941684	0\\
21.83815865418	0\\
21.83818789152	0\\
21.83821712886	0\\
21.8382463662	0\\
21.83827560354	0\\
21.83830484088	0\\
21.83833407822	0\\
21.83836331556	0\\
21.8383925529	0\\
21.83842179024	0\\
21.83845102758	0\\
21.83848026492	0\\
21.83850950226	0\\
21.8385387396	0\\
21.83856797694	0\\
21.83859721428	0\\
21.83862645162	0\\
21.83865568896	0\\
21.8386849263	0\\
21.83871416364	0\\
21.83874340098	0\\
21.83877263832	0\\
21.83880187566	0\\
21.838831113	0\\
21.83886035034	0\\
21.83888958768	0\\
21.83891882502	0\\
21.83894806236	0\\
21.8389772997	0\\
21.83900653704	0\\
21.83903577438	0\\
21.83906501172	0\\
21.83909424906	0\\
21.8391234864	0\\
21.83915272374	0\\
21.83918196108	0\\
21.83921119842	0\\
21.83924043576	0\\
21.8392696731	0\\
21.83929891044	0\\
21.83932814778	0\\
21.83935738512	0\\
21.83938662246	0\\
21.8394158598	0\\
21.83944509714	0\\
21.83947433448	0\\
21.83950357182	0\\
21.83953280916	0\\
21.8395620465	0\\
21.83959128384	0\\
21.83962052118	0\\
21.83964975852	0\\
21.83967899586	0\\
21.8397082332	0\\
21.83973747054	0\\
21.83976670788	0\\
21.83979594522	0\\
21.83982518256	0\\
21.8398544199	0\\
21.83988365724	0\\
21.83991289458	0\\
21.83994213192	0\\
21.83997136926	0\\
21.8400006066	0\\
21.84002984394	0\\
21.84005908128	0\\
21.84008831862	0\\
21.84011755596	0\\
21.8401467933	0\\
21.84017603064	0\\
21.84020526798	0\\
21.84023450532	0\\
21.84026374266	0\\
21.84029298	0\\
21.84032221734	0\\
21.84035145468	0\\
21.84038069202	0\\
21.84040992936	0\\
21.8404391667	0\\
21.84046840404	0\\
21.84049764138	0\\
21.84052687872	0\\
21.84055611606	0\\
21.8405853534	0\\
21.84061459074	0\\
21.84064382808	0\\
21.84067306542	0\\
21.84070230276	0\\
21.8407315401	0\\
21.84076077744	0\\
21.84079001478	0\\
21.84081925212	0\\
21.84084848946	0\\
21.8408777268	0\\
21.84090696414	0\\
21.84093620148	0\\
21.84096543882	0\\
21.84099467616	0\\
21.8410239135	0\\
21.84105315084	0\\
21.84108238818	0\\
21.84111162552	0\\
21.84114086286	0\\
21.8411701002	0\\
21.84119933754	0\\
21.84122857488	0\\
21.84125781222	0\\
21.84128704956	0\\
21.8413162869	0\\
21.84134552424	0\\
21.84137476158	0\\
21.84140399892	0\\
21.84143323626	0\\
21.8414624736	0\\
21.84149171094	0\\
21.84152094828	0\\
21.84155018562	0\\
21.84157942296	0\\
21.8416086603	0\\
21.84163789764	0\\
21.84166713498	0\\
21.84169637232	0\\
21.84172560966	0\\
21.841754847	0\\
21.84178408434	0\\
21.84181332168	0\\
21.84184255902	0\\
21.84187179636	0\\
21.8419010337	0\\
21.84193027104	0\\
21.84195950838	0\\
21.84198874572	0\\
21.84201798306	0\\
21.8420472204	0\\
21.84207645774	0\\
21.84210569508	0\\
21.84213493242	0\\
21.84216416976	0\\
21.8421934071	0\\
21.84222264444	0\\
21.84225188178	0\\
21.84228111912	0\\
21.84231035646	0\\
21.8423395938	0\\
21.84236883114	0\\
21.84239806848	0\\
21.84242730582	0\\
21.84245654316	0\\
21.8424857805	0\\
21.84251501784	0\\
21.84254425518	0\\
21.84257349252	0\\
21.84260272986	0\\
21.8426319672	0\\
21.84266120454	0\\
21.84269044188	0\\
21.84271967922	0\\
21.84274891656	0\\
21.8427781539	0\\
21.84280739124	0\\
21.84283662858	0\\
21.84286586592	0\\
21.84289510326	0\\
21.8429243406	0\\
21.84295357794	0\\
21.84298281528	0\\
21.84301205262	0\\
21.84304128996	0\\
21.8430705273	0\\
21.84309976464	0\\
21.84312900198	0\\
21.84315823932	0\\
21.84318747666	0\\
21.843216714	0\\
21.84324595134	0\\
21.84327518868	0\\
21.84330442602	0\\
21.84333366336	0\\
21.8433629007	0\\
21.84339213804	0\\
21.84342137538	0\\
21.84345061272	0\\
21.84347985006	0\\
21.8435090874	0\\
21.84353832474	0\\
21.84356756208	0\\
21.84359679942	0\\
21.84362603676	0\\
21.8436552741	0\\
21.84368451144	0\\
21.84371374878	0\\
21.84374298612	0\\
21.84377222346	0\\
21.8438014608	0\\
21.84383069814	0\\
21.84385993548	0\\
21.84388917282	0\\
21.84391841016	0\\
21.8439476475	0\\
21.84397688484	0\\
21.84400612218	0\\
21.84403535952	0\\
21.84406459686	0\\
21.8440938342	0\\
21.84412307154	0\\
21.84415230888	0\\
21.84418154622	0\\
21.84421078356	0\\
21.8442400209	0\\
21.84426925824	0\\
21.84429849558	0\\
21.84432773292	0\\
21.84435697026	0\\
21.8443862076	0\\
21.84441544494	0\\
21.84444468228	0\\
21.84447391962	0\\
21.84450315696	0\\
21.8445323943	0\\
21.84456163164	0\\
21.84459086898	0\\
21.84462010632	0\\
21.84464934366	0\\
21.844678581	0\\
21.84470781834	0\\
21.84473705568	0\\
21.84476629302	0\\
21.84479553036	0\\
21.8448247677	0\\
21.84485400504	0\\
21.84488324238	0\\
21.84491247972	0\\
21.84494171706	0\\
21.8449709544	0\\
21.84500019174	0\\
21.84502942908	0\\
21.84505866642	0\\
21.84508790376	0\\
21.8451171411	0\\
21.84514637844	0\\
21.84517561578	0\\
21.84520485312	0\\
21.84523409046	0\\
21.8452633278	0\\
21.84529256514	0\\
21.84532180248	0\\
21.84535103982	0\\
21.84538027716	0\\
21.8454095145	0\\
21.84543875184	0\\
21.84546798918	0\\
21.84549722652	0\\
21.84552646386	0\\
21.8455557012	0\\
21.84558493854	0\\
21.84561417588	0\\
21.84564341322	0\\
21.84567265056	0\\
21.8457018879	0\\
21.84573112524	0\\
21.84576036258	0\\
21.84578959992	0\\
21.84581883726	0\\
21.8458480746	0\\
21.84587731194	0\\
21.84590654928	0\\
21.84593578662	0\\
21.84596502396	0\\
21.8459942613	0\\
21.84602349864	0\\
21.84605273598	0\\
21.84608197332	0\\
21.84611121066	0\\
21.846140448	0\\
21.84616968534	0\\
21.84619892268	0\\
21.84622816002	0\\
21.84625739736	0\\
21.8462866347	0\\
21.84631587204	0\\
21.84634510938	0\\
21.84637434672	0\\
21.84640358406	0\\
21.8464328214	0\\
21.84646205874	0\\
21.84649129608	0\\
21.84652053342	0\\
21.84654977076	0\\
21.8465790081	0\\
21.84660824544	0\\
21.84663748278	0\\
21.84666672012	0\\
21.84669595746	0\\
21.8467251948	0\\
21.84675443214	0\\
21.84678366948	0\\
21.84681290682	0\\
21.84684214416	0\\
21.8468713815	0\\
21.84690061884	0\\
21.84692985618	0\\
21.84695909352	0\\
21.84698833086	0\\
21.8470175682	0\\
21.84704680554	0\\
21.84707604288	0\\
21.84710528022	0\\
21.84713451756	0\\
21.8471637549	0\\
21.84719299224	0\\
21.84722222958	0\\
21.84725146692	0\\
21.84728070426	0\\
21.8473099416	0\\
21.84733917894	0\\
21.84736841628	0\\
21.84739765362	0\\
21.84742689096	0\\
21.8474561283	0\\
21.84748536564	0\\
21.84751460298	0\\
21.84754384032	0\\
21.84757307766	0\\
21.847602315	0\\
21.84763155234	0\\
21.84766078968	0\\
21.84769002702	0\\
21.84771926436	0\\
21.8477485017	0\\
21.84777773904	0\\
21.84780697638	0\\
21.84783621372	0\\
21.84786545106	0\\
21.8478946884	0\\
21.84792392574	0\\
21.84795316308	0\\
21.84798240042	0\\
21.84801163776	0\\
21.8480408751	0\\
21.84807011244	0\\
21.84809934978	0\\
21.84812858712	0\\
21.84815782446	0\\
21.8481870618	0\\
21.84821629914	0\\
21.84824553648	0\\
21.84827477382	0\\
21.84830401116	0\\
21.8483332485	0\\
21.84836248584	0\\
21.84839172318	0\\
21.84842096052	0\\
21.84845019786	0\\
21.8484794352	0\\
21.84850867254	0\\
21.84853790988	0\\
21.84856714722	0\\
21.84859638456	0\\
21.8486256219	0\\
21.84865485924	0\\
21.84868409658	0\\
21.84871333392	0\\
21.84874257126	0\\
21.8487718086	0\\
21.84880104594	0\\
21.84883028328	0\\
21.84885952062	0\\
21.84888875796	0\\
21.8489179953	0\\
21.84894723264	0\\
21.84897646998	0\\
21.84900570732	0\\
21.84903494466	0\\
21.849064182	0\\
21.84909341934	0\\
21.84912265668	0\\
21.84915189402	0\\
21.84918113136	0\\
21.8492103687	0\\
21.84923960604	0\\
21.84926884338	0\\
21.84929808072	0\\
21.84932731806	0\\
21.8493565554	0\\
21.84938579274	0\\
21.84941503008	0\\
21.84944426742	0\\
21.84947350476	0\\
21.8495027421	0\\
21.84953197944	0\\
21.84956121678	0\\
21.84959045412	1.09228875790008\\
21.84961969146	0\\
21.8496489288	0\\
21.84967816614	0\\
21.84970740348	0\\
21.84973664082	0\\
21.84976587816	0\\
21.8497951155	0\\
21.84982435284	0\\
21.84985359018	0\\
21.84988282752	0\\
21.84991206486	0\\
21.8499413022	0\\
21.84997053954	0\\
21.84999977688	0\\
21.85002901422	0\\
21.85005825156	0\\
21.8500874889	0\\
21.85011672624	0\\
21.85014596358	0\\
21.85017520092	0\\
21.85020443826	0\\
21.8502336756	0\\
21.85026291294	0\\
21.85029215028	0\\
21.85032138762	0\\
21.85035062496	0\\
21.8503798623	0\\
21.85040909964	0\\
21.85043833698	0\\
21.85046757432	0\\
21.85049681166	0\\
21.850526049	0\\
21.85055528634	0\\
21.85058452368	0\\
21.85061376102	0\\
21.85064299836	0\\
21.8506722357	0\\
21.85070147304	0\\
21.85073071038	0\\
21.85075994772	0\\
21.85078918506	0\\
21.8508184224	0\\
21.85084765974	0\\
21.85087689708	0\\
21.85090613442	0\\
21.85093537176	0\\
21.8509646091	0\\
21.85099384644	0\\
21.85102308378	0\\
21.85105232112	0\\
21.85108155846	0\\
21.8511107958	0\\
21.85114003314	0\\
21.85116927048	0\\
21.85119850782	0\\
21.85122774516	0\\
21.8512569825	0\\
21.85128621984	0\\
21.85131545718	0\\
21.85134469452	0\\
21.85137393186	0\\
21.8514031692	0\\
21.85143240654	0\\
21.85146164388	0\\
21.85149088122	0\\
21.85152011856	0\\
21.8515493559	0\\
21.85157859324	0\\
21.85160783058	0\\
21.85163706792	0\\
21.85166630526	0\\
21.8516955426	0\\
21.85172477994	0\\
21.85175401728	0\\
21.85178325462	0\\
21.85181249196	0\\
21.8518417293	0\\
21.85187096664	0\\
21.85190020398	0\\
21.85192944132	0\\
21.85195867866	0\\
21.851987916	0\\
21.85201715334	0\\
21.85204639068	0\\
21.85207562802	0\\
21.85210486536	0\\
21.8521341027	0\\
21.85216334004	0\\
21.85219257738	0\\
21.85222181472	0\\
21.85225105206	0\\
21.8522802894	0\\
21.85230952674	0\\
21.85233876408	0\\
21.85236800142	0\\
21.85239723876	0\\
21.8524264761	0\\
21.85245571344	0\\
21.85248495078	0\\
21.85251418812	0\\
21.85254342546	0\\
21.8525726628	0\\
21.85260190014	0\\
21.85263113748	0\\
21.85266037482	0\\
21.85268961216	0\\
21.8527188495	0\\
21.85274808684	0\\
21.85277732418	0\\
21.85280656152	0\\
21.85283579886	0\\
21.8528650362	0\\
21.85289427354	0\\
21.85292351088	0\\
21.85295274822	0\\
21.85298198556	0\\
21.8530112229	0\\
21.85304046024	0\\
21.85306969758	0\\
21.85309893492	0\\
21.85312817226	0\\
21.8531574096	0\\
21.85318664694	0\\
21.85321588428	0\\
21.85324512162	0\\
21.85327435896	0\\
21.8533035963	0\\
21.85333283364	0\\
21.85336207098	0\\
21.85339130832	0\\
21.85342054566	0\\
21.853449783	0\\
21.85347902034	0\\
21.85350825768	0\\
21.85353749502	0\\
21.85356673236	0\\
21.8535959697	0\\
21.85362520704	0\\
21.85365444438	0\\
21.85368368172	0\\
21.85371291906	0\\
21.8537421564	0\\
21.85377139374	0\\
21.85380063108	0\\
21.85382986842	0\\
21.85385910576	0\\
21.8538883431	0\\
21.85391758044	0\\
21.85394681778	0\\
21.85397605512	0\\
21.85400529246	0\\
21.8540345298	0\\
21.85406376714	0\\
21.85409300448	0\\
21.85412224182	0\\
21.85415147916	0\\
21.8541807165	0\\
21.85420995384	0\\
21.85423919118	0\\
21.85426842852	0\\
21.85429766586	0\\
21.8543269032	0\\
21.85435614054	0\\
21.85438537788	0\\
21.85441461522	0\\
21.85444385256	0\\
21.8544730899	0\\
21.85450232724	0\\
21.85453156458	0\\
21.85456080192	0\\
21.85459003926	0\\
21.8546192766	0\\
21.85464851394	0\\
21.85467775128	0\\
21.85470698862	0\\
21.85473622596	0\\
21.8547654633	0\\
21.85479470064	0\\
21.85482393798	0\\
21.85485317532	0\\
21.85488241266	0\\
21.85491165	0\\
21.85494088734	0\\
21.85497012468	0\\
21.85499936202	0\\
21.85502859936	0\\
21.8550578367	0\\
21.85508707404	0\\
21.85511631138	0\\
21.85514554872	0\\
21.85517478606	0\\
21.8552040234	0\\
21.85523326074	0\\
21.85526249808	0\\
21.85529173542	0\\
21.85532097276	0\\
21.8553502101	0\\
21.85537944744	0\\
21.85540868478	0\\
21.85543792212	0\\
21.85546715946	0\\
21.8554963968	0\\
21.85552563414	0\\
21.85555487148	0\\
21.85558410882	0\\
21.85561334616	0\\
21.8556425835	0\\
21.85567182084	0\\
21.85570105818	0\\
21.85573029552	0\\
21.85575953286	0\\
21.8557887702	0\\
21.85581800754	0\\
21.85584724488	0\\
21.85587648222	0\\
21.85590571956	0\\
21.8559349569	0\\
21.85596419424	0\\
21.85599343158	0\\
21.85602266892	0\\
21.85605190626	0\\
21.8560811436	0\\
21.85611038094	0\\
21.85613961828	0\\
21.85616885562	0\\
21.85619809296	0\\
21.8562273303	0\\
21.85625656764	0\\
21.85628580498	0\\
21.85631504232	0\\
21.85634427966	0\\
21.856373517	0\\
21.85640275434	0\\
21.85643199168	0\\
21.85646122902	0\\
21.85649046636	0\\
21.8565197037	0\\
21.85654894104	0\\
21.85657817838	0\\
21.85660741572	0\\
21.85663665306	0\\
21.8566658904	0\\
21.85669512774	0\\
21.85672436508	0\\
21.85675360242	0\\
21.85678283976	0\\
21.8568120771	0\\
21.85684131444	0\\
21.85687055178	0\\
21.85689978912	0\\
21.85692902646	0\\
21.8569582638	0\\
21.85698750114	0\\
21.85701673848	0\\
21.85704597582	0\\
21.85707521316	0\\
21.8571044505	0\\
21.85713368784	0\\
21.85716292518	0\\
21.85719216252	0\\
21.85722139986	0\\
21.8572506372	0\\
21.85727987454	0\\
21.85730911188	0\\
21.85733834922	0\\
21.85736758656	0\\
21.8573968239	0\\
21.85742606124	0\\
21.85745529858	0\\
21.85748453592	0\\
21.85751377326	0\\
21.8575430106	0\\
21.85757224794	0\\
21.85760148528	0\\
21.85763072262	0\\
21.85765995996	0\\
21.8576891973	0\\
21.85771843464	0\\
21.85774767198	0\\
21.85777690932	0\\
21.85780614666	0\\
21.857835384	0\\
21.85786462134	0\\
21.85789385868	0\\
21.85792309602	0\\
21.85795233336	0\\
21.8579815707	0\\
21.85801080804	0\\
21.85804004538	0\\
21.85806928272	0\\
21.85809852006	0\\
21.8581277574	0\\
21.85815699474	0\\
21.85818623208	0\\
21.85821546942	0\\
21.85824470676	0\\
21.8582739441	0\\
21.85830318144	0\\
21.85833241878	0\\
21.85836165612	0\\
21.85839089346	0\\
21.8584201308	0\\
21.85844936814	0\\
21.85847860548	0\\
21.85850784282	0\\
21.85853708016	0\\
21.8585663175	0\\
21.85859555484	0\\
21.85862479218	0\\
21.85865402952	0\\
21.85868326686	0\\
21.8587125042	0\\
21.85874174154	0\\
21.85877097888	0\\
21.85880021622	0\\
21.85882945356	0\\
21.8588586909	0\\
21.85888792824	0\\
21.85891716558	0\\
21.85894640292	0\\
21.85897564026	0\\
21.8590048776	0\\
21.85903411494	0\\
21.85906335228	0\\
21.85909258962	0\\
21.85912182696	0\\
21.8591510643	0\\
21.85918030164	0\\
21.85920953898	0\\
21.85923877632	0\\
21.85926801366	0\\
21.859297251	0\\
21.85932648834	0\\
21.85935572568	0\\
21.85938496302	0\\
21.85941420036	0\\
21.8594434377	0\\
21.85947267504	0\\
21.85950191238	0\\
21.85953114972	0\\
21.85956038706	0\\
21.8595896244	0\\
21.85961886174	0\\
21.85964809908	0\\
21.85967733642	0\\
21.85970657376	0\\
21.8597358111	0\\
21.85976504844	0\\
21.85979428578	0\\
21.85982352312	0\\
21.85985276046	0\\
21.8598819978	0\\
21.85991123514	0\\
21.85994047248	0\\
21.85996970982	0\\
21.85999894716	0\\
21.8600281845	0\\
21.86005742184	0\\
21.86008665918	0\\
21.86011589652	0\\
21.86014513386	0\\
21.8601743712	0\\
21.86020360854	0\\
21.86023284588	0\\
21.86026208322	0\\
21.86029132056	0\\
21.8603205579	0\\
21.86034979524	0\\
21.86037903258	0\\
21.86040826992	0\\
21.86043750726	0\\
21.8604667446	0\\
21.86049598194	0\\
21.86052521928	0\\
21.86055445662	0\\
21.86058369396	0\\
21.8606129313	0\\
21.86064216864	0\\
21.86067140598	0\\
21.86070064332	0\\
21.86072988066	0\\
21.860759118	0\\
21.86078835534	0\\
21.86081759268	0\\
21.86084683002	0\\
21.86087606736	0\\
21.8609053047	0\\
21.86093454204	0\\
21.86096377938	0\\
21.86099301672	0\\
21.86102225406	0\\
21.8610514914	0\\
21.86108072874	0\\
21.86110996608	0\\
21.86113920342	0\\
21.86116844076	0\\
21.8611976781	0\\
21.86122691544	0\\
21.86125615278	0\\
21.86128539012	0\\
21.86131462746	0\\
21.8613438648	0\\
21.86137310214	0\\
21.86140233948	0\\
21.86143157682	0\\
21.86146081416	0\\
21.8614900515	0\\
21.86151928884	0\\
21.86154852618	0\\
21.86157776352	0\\
21.86160700086	0\\
21.8616362382	0\\
21.86166547554	0\\
21.86169471288	0\\
21.86172395022	0\\
21.86175318756	0\\
21.8617824249	0\\
21.86181166224	0\\
21.86184089958	0\\
21.86187013692	0\\
21.86189937426	0\\
21.8619286116	0\\
21.86195784894	0\\
21.86198708628	0\\
21.86201632362	0\\
21.86204556096	0\\
21.8620747983	0\\
21.86210403564	0\\
21.86213327298	0\\
21.86216251032	0\\
21.86219174766	0\\
21.862220985	0\\
21.86225022234	0\\
21.86227945968	0\\
21.86230869702	0\\
21.86233793436	0\\
21.8623671717	0\\
21.86239640904	0\\
21.86242564638	0\\
21.86245488372	0\\
21.86248412106	0\\
21.8625133584	0\\
21.86254259574	0\\
21.86257183308	0\\
21.86260107042	0\\
21.86263030776	0\\
21.8626595451	0\\
21.86268878244	0\\
21.86271801978	0\\
21.86274725712	0\\
21.86277649446	0\\
21.8628057318	0\\
21.86283496914	0\\
21.86286420648	0\\
21.86289344382	0\\
21.86292268116	0\\
21.8629519185	0\\
21.86298115584	0\\
21.86301039318	0\\
21.86303963052	0\\
21.86306886786	0\\
21.8630981052	0\\
21.86312734254	0\\
21.86315657988	0\\
21.86318581722	0\\
21.86321505456	0\\
21.8632442919	0\\
21.86327352924	0\\
21.86330276658	0\\
21.86333200392	0\\
21.86336124126	0\\
21.8633904786	0\\
21.86341971594	0\\
21.86344895328	0\\
21.86347819062	0\\
21.86350742796	0\\
21.8635366653	0\\
21.86356590264	0\\
21.86359513998	0\\
21.86362437732	0\\
21.86365361466	0\\
21.863682852	0\\
21.86371208934	0\\
21.86374132668	0\\
21.86377056402	0\\
21.86379980136	0\\
21.8638290387	0\\
21.86385827604	0\\
21.86388751338	0\\
21.86391675072	0\\
21.86394598806	0\\
21.8639752254	0\\
21.86400446274	0\\
21.86403370008	0\\
21.86406293742	0\\
21.86409217476	0\\
21.8641214121	0\\
21.86415064944	0\\
21.86417988678	0\\
21.86420912412	0\\
21.86423836146	0\\
21.8642675988	0\\
21.86429683614	0\\
21.86432607348	0\\
21.86435531082	0\\
21.86438454816	0\\
21.8644137855	0\\
21.86444302284	0\\
21.86447226018	0\\
21.86450149752	0\\
21.86453073486	0\\
21.8645599722	0\\
21.86458920954	0\\
21.86461844688	0\\
21.86464768422	0\\
21.86467692156	0\\
21.8647061589	0\\
21.86473539624	0\\
21.86476463358	0\\
21.86479387092	0\\
21.86482310826	0\\
21.8648523456	0\\
21.86488158294	0\\
21.86491082028	0\\
21.86494005762	0\\
21.86496929496	0\\
21.8649985323	0\\
21.86502776964	0\\
21.86505700698	0\\
21.86508624432	0\\
21.86511548166	0\\
21.865144719	0\\
21.86517395634	0\\
21.86520319368	0\\
21.86523243102	0\\
21.86526166836	0\\
21.8652909057	0\\
21.86532014304	0\\
21.86534938038	0\\
21.86537861772	0\\
21.86540785506	0\\
21.8654370924	0\\
21.86546632974	0\\
21.86549556708	0\\
21.86552480442	0\\
21.86555404176	0\\
21.8655832791	0\\
21.86561251644	0\\
21.86564175378	0\\
21.86567099112	0\\
21.86570022846	0\\
21.8657294658	0\\
21.86575870314	0\\
21.86578794048	0\\
21.86581717782	0\\
21.86584641516	0\\
21.8658756525	0\\
21.86590488984	0\\
21.86593412718	0\\
21.86596336452	0\\
21.86599260186	0\\
21.8660218392	0\\
21.86605107654	0\\
21.86608031388	0\\
21.86610955122	0\\
21.86613878856	0\\
21.8661680259	0\\
21.86619726324	0\\
21.86622650058	0\\
21.86625573792	0\\
21.86628497526	0\\
21.8663142126	0\\
21.86634344994	0\\
21.86637268728	0\\
21.86640192462	0\\
21.86643116196	0\\
21.8664603993	0\\
21.86648963664	0\\
21.86651887398	0\\
21.86654811132	0\\
21.86657734866	0\\
21.866606586	0\\
21.86663582334	0\\
21.86666506068	0\\
21.86669429802	0\\
21.86672353536	0\\
21.8667527727	0\\
21.86678201004	0\\
21.86681124738	0\\
21.86684048472	0\\
21.86686972206	0\\
21.8668989594	0\\
21.86692819674	0\\
21.86695743408	0\\
21.86698667142	0\\
21.86701590876	0\\
21.8670451461	0\\
21.86707438344	0\\
21.86710362078	0\\
21.86713285812	0\\
21.86716209546	0\\
21.8671913328	0\\
21.86722057014	0\\
21.86724980748	0\\
21.86727904482	0\\
21.86730828216	0\\
21.8673375195	0\\
21.86736675684	0\\
21.86739599418	0\\
21.86742523152	0\\
21.86745446886	0\\
21.8674837062	0\\
21.86751294354	0\\
21.86754218088	0\\
21.86757141822	0\\
21.86760065556	0\\
21.8676298929	0\\
21.86765913024	0\\
21.86768836758	0\\
21.86771760492	0\\
21.86774684226	0\\
21.8677760796	0\\
21.86780531694	0\\
21.86783455428	0\\
21.86786379162	0\\
21.86789302896	0\\
21.8679222663	0\\
21.86795150364	0\\
21.86798074098	0\\
21.86800997832	0\\
21.86803921566	0\\
21.868068453	0\\
21.86809769034	0\\
21.86812692768	0\\
21.86815616502	0\\
21.86818540236	0\\
21.8682146397	0\\
21.86824387704	0\\
21.86827311438	0\\
21.86830235172	0\\
21.86833158906	0\\
21.8683608264	0\\
21.86839006374	0\\
21.86841930108	0\\
21.86844853842	0\\
21.86847777576	0\\
21.8685070131	0\\
21.86853625044	0\\
21.86856548778	0\\
21.86859472512	0\\
21.86862396246	0\\
21.8686531998	0\\
21.86868243714	0\\
21.86871167448	0\\
21.86874091182	0\\
21.86877014916	0\\
21.8687993865	0\\
21.86882862384	0\\
21.86885786118	0\\
21.86888709852	0\\
21.86891633586	0\\
21.8689455732	0\\
21.86897481054	0\\
21.86900404788	0\\
21.86903328522	0\\
21.86906252256	0\\
21.8690917599	0\\
21.86912099724	0\\
21.86915023458	0\\
21.86917947192	0\\
21.86920870926	0\\
21.8692379466	0\\
21.86926718394	0\\
21.86929642128	0\\
21.86932565862	0\\
21.86935489596	0\\
21.8693841333	0\\
21.86941337064	0\\
21.86944260798	0\\
21.86947184532	0\\
21.86950108266	0\\
21.86953032	0\\
21.86955955734	0\\
21.86958879468	0\\
21.86961803202	0\\
21.86964726936	0\\
21.8696765067	0\\
21.86970574404	0\\
21.86973498138	0\\
21.86976421872	0\\
21.86979345606	0\\
21.8698226934	0\\
21.86985193074	0\\
21.86988116808	0\\
21.86991040542	0\\
21.86993964276	0\\
21.8699688801	0\\
21.86999811744	0\\
21.87002735478	0\\
21.87005659212	0\\
21.87008582946	0\\
21.8701150668	0\\
21.87014430414	0\\
21.87017354148	0\\
21.87020277882	0\\
21.87023201616	0\\
21.8702612535	0\\
21.87029049084	0\\
21.87031972818	0\\
21.87034896552	0\\
21.87037820286	0\\
21.8704074402	0\\
21.87043667754	0\\
21.87046591488	0\\
21.87049515222	0\\
21.87052438956	0\\
21.8705536269	0\\
21.87058286424	0\\
21.87061210158	0\\
21.87064133892	0\\
21.87067057626	0\\
21.8706998136	0\\
21.87072905094	0\\
21.87075828828	0\\
21.87078752562	0\\
21.87081676296	0\\
21.8708460003	0\\
21.87087523764	0\\
21.87090447498	0\\
21.87093371232	0\\
21.87096294966	0\\
21.870992187	0\\
21.87102142434	0\\
21.87105066168	0\\
21.87107989902	0\\
21.87110913636	0\\
21.8711383737	0\\
21.87116761104	0\\
21.87119684838	0\\
21.87122608572	0\\
21.87125532306	0\\
21.8712845604	0\\
21.87131379774	0\\
21.87134303508	0\\
21.87137227242	0\\
21.87140150976	0\\
21.8714307471	0\\
21.87145998444	0\\
21.87148922178	0\\
21.87151845912	0\\
21.87154769646	0\\
21.8715769338	0\\
21.87160617114	0\\
21.87163540848	0\\
21.87166464582	0\\
21.87169388316	0\\
21.8717231205	0\\
21.87175235784	0\\
21.87178159518	0\\
21.87181083252	0\\
21.87184006986	0\\
21.8718693072	0\\
21.87189854454	0\\
21.87192778188	0\\
21.87195701922	0\\
21.87198625656	0\\
21.8720154939	0\\
21.87204473124	0\\
21.87207396858	0\\
21.87210320592	0\\
21.87213244326	0\\
21.8721616806	0\\
21.87219091794	0\\
21.87222015528	0\\
21.87224939262	0\\
21.87227862996	0\\
21.8723078673	0\\
21.87233710464	0\\
21.87236634198	0\\
21.87239557932	0\\
21.87242481666	0\\
21.872454054	0\\
21.87248329134	0\\
21.87251252868	0\\
21.87254176602	0\\
21.87257100336	0\\
21.8726002407	0\\
21.87262947804	0\\
21.87265871538	0\\
21.87268795272	0\\
21.87271719006	0\\
21.8727464274	0\\
21.87277566474	0\\
21.87280490208	0\\
21.87283413942	0\\
21.87286337676	0\\
21.8728926141	0\\
21.87292185144	0\\
21.87295108878	0\\
21.87298032612	0\\
21.87300956346	0\\
21.8730388008	0\\
21.87306803814	0\\
21.87309727548	0\\
21.87312651282	0\\
21.87315575016	0\\
21.8731849875	0\\
21.87321422484	0\\
21.87324346218	0\\
21.87327269952	0\\
21.87330193686	0\\
21.8733311742	0\\
21.87336041154	0\\
21.87338964888	0\\
21.87341888622	0\\
21.87344812356	0\\
21.8734773609	0\\
21.87350659824	0\\
21.87353583558	0\\
21.87356507292	0\\
21.87359431026	0\\
21.8736235476	0\\
21.87365278494	0\\
21.87368202228	0\\
21.87371125962	0\\
21.87374049696	0\\
21.8737697343	0\\
21.87379897164	0\\
21.87382820898	0\\
21.87385744632	0\\
21.87388668366	0\\
21.873915921	0\\
21.87394515834	0\\
21.87397439568	0\\
21.87400363302	0\\
21.87403287036	0\\
21.8740621077	0\\
21.87409134504	0\\
21.87412058238	0\\
21.87414981972	0\\
21.87417905706	0\\
21.8742082944	0\\
21.87423753174	0\\
21.87426676908	0\\
21.87429600642	0\\
21.87432524376	0\\
21.8743544811	0\\
21.87438371844	0\\
21.87441295578	0\\
21.87444219312	0\\
21.87447143046	0\\
21.8745006678	0\\
21.87452990514	0\\
21.87455914248	0\\
21.87458837982	0\\
21.87461761716	0\\
21.8746468545	0\\
21.87467609184	0\\
21.87470532918	0\\
21.87473456652	0\\
21.87476380386	0\\
21.8747930412	0\\
21.87482227854	0\\
21.87485151588	0\\
21.87488075322	0\\
21.87490999056	0\\
21.8749392279	0\\
21.87496846524	0\\
21.87499770258	0\\
21.87502693992	0\\
21.87505617726	0\\
21.8750854146	0\\
21.87511465194	0\\
21.87514388928	0\\
21.87517312662	0\\
21.87520236396	0\\
21.8752316013	0\\
21.87526083864	0\\
21.87529007598	0\\
21.87531931332	0\\
21.87534855066	0\\
21.875377788	0\\
21.87540702534	0\\
21.87543626268	0\\
21.87546550002	0\\
21.87549473736	0\\
21.8755239747	0\\
21.87555321204	0\\
21.87558244938	0\\
21.87561168672	0\\
21.87564092406	0\\
21.8756701614	0\\
21.87569939874	0\\
21.87572863608	0\\
21.87575787342	0\\
21.87578711076	0\\
21.8758163481	0\\
21.87584558544	0\\
21.87587482278	0\\
21.87590406012	0\\
21.87593329746	0\\
21.8759625348	0\\
21.87599177214	0\\
21.87602100948	0\\
21.87605024682	0\\
21.87607948416	0\\
21.8761087215	0\\
21.87613795884	0\\
21.87616719618	0\\
21.87619643352	0\\
21.87622567086	0\\
21.8762549082	0\\
21.87628414554	0\\
21.87631338288	0\\
21.87634262022	0\\
21.87637185756	0\\
21.8764010949	0\\
21.87643033224	0\\
21.87645956958	0\\
21.87648880692	0\\
21.87651804426	0\\
21.8765472816	0\\
21.87657651894	0\\
21.87660575628	0\\
21.87663499362	0\\
21.87666423096	0\\
21.8766934683	0\\
21.87672270564	0\\
21.87675194298	0\\
21.87678118032	0\\
21.87681041766	0\\
21.876839655	0\\
21.87686889234	0\\
21.87689812968	0\\
21.87692736702	0\\
21.87695660436	0\\
21.8769858417	0\\
21.87701507904	0\\
21.87704431638	0\\
21.87707355372	0\\
21.87710279106	0\\
21.8771320284	0\\
21.87716126574	0\\
21.87719050308	0\\
21.87721974042	0\\
21.87724897776	0\\
21.8772782151	0\\
21.87730745244	0\\
21.87733668978	0\\
21.87736592712	0\\
21.87739516446	0\\
21.8774244018	0\\
21.87745363914	0\\
21.87748287648	0\\
21.87751211382	0\\
21.87754135116	0\\
21.8775705885	0\\
21.87759982584	0\\
21.87762906318	0\\
21.87765830052	0\\
21.87768753786	0\\
21.8777167752	0\\
21.87774601254	0\\
21.87777524988	0\\
21.87780448722	0\\
21.87783372456	0\\
21.8778629619	0\\
21.87789219924	0\\
21.87792143658	0\\
21.87795067392	0\\
21.87797991126	0\\
21.8780091486	0\\
21.87803838594	0\\
21.87806762328	0\\
21.87809686062	0\\
21.87812609796	0\\
21.8781553353	0\\
21.87818457264	0\\
21.87821380998	0\\
21.87824304732	0\\
21.87827228466	0\\
21.878301522	0\\
21.87833075934	0\\
21.87835999668	0\\
21.87838923402	0\\
21.87841847136	0\\
21.8784477087	0\\
21.87847694604	0\\
21.87850618338	0\\
21.87853542072	0\\
21.87856465806	0\\
21.8785938954	0\\
21.87862313274	0\\
21.87865237008	0\\
21.87868160742	0\\
21.87871084476	0\\
21.8787400821	0\\
21.87876931944	0\\
21.87879855678	0\\
21.87882779412	0\\
21.87885703146	0\\
21.8788862688	0\\
21.87891550614	0\\
21.87894474348	0\\
21.87897398082	0\\
21.87900321816	0\\
21.8790324555	0\\
21.87906169284	0\\
21.87909093018	0\\
21.87912016752	0\\
21.87914940486	0\\
21.8791786422	0\\
21.87920787954	0\\
21.87923711688	0\\
21.87926635422	0\\
21.87929559156	0\\
21.8793248289	0\\
21.87935406624	0\\
21.87938330358	0\\
21.87941254092	0\\
21.87944177826	0\\
21.8794710156	0\\
21.87950025294	0\\
21.87952949028	0\\
21.87955872762	0\\
21.87958796496	0\\
21.8796172023	0\\
21.87964643964	0\\
21.87967567698	0\\
21.87970491432	0\\
21.87973415166	0\\
21.879763389	0\\
21.87979262634	0\\
21.87982186368	0\\
21.87985110102	0\\
21.87988033836	0\\
21.8799095757	0\\
21.87993881304	0\\
21.87996805038	0\\
21.87999728772	0\\
21.88002652506	0\\
21.8800557624	0\\
21.88008499974	0\\
21.88011423708	0\\
21.88014347442	0\\
21.88017271176	0\\
21.8802019491	0\\
21.88023118644	0\\
21.88026042378	0\\
21.88028966112	0\\
21.88031889846	0\\
21.8803481358	0\\
21.88037737314	0\\
21.88040661048	0\\
21.88043584782	0\\
21.88046508516	0\\
21.8804943225	0\\
21.88052355984	0\\
21.88055279718	0\\
21.88058203452	0\\
21.88061127186	0\\
21.8806405092	0\\
21.88066974654	0\\
21.88069898388	0\\
21.88072822122	0\\
21.88075745856	0\\
21.8807866959	0\\
21.88081593324	0\\
21.88084517058	0\\
21.88087440792	0\\
21.88090364526	0\\
21.8809328826	0\\
21.88096211994	0\\
21.88099135728	0\\
21.88102059462	0\\
21.88104983196	0\\
21.8810790693	0\\
21.88110830664	0\\
21.88113754398	0\\
21.88116678132	0\\
21.88119601866	0\\
21.881225256	0\\
21.88125449334	0\\
21.88128373068	0\\
21.88131296802	0\\
21.88134220536	0\\
21.8813714427	0\\
21.88140068004	0\\
21.88142991738	0\\
21.88145915472	0\\
21.88148839206	0\\
21.8815176294	0\\
21.88154686674	0\\
21.88157610408	0\\
21.88160534142	0\\
21.88163457876	0\\
21.8816638161	0\\
21.88169305344	0\\
21.88172229078	0\\
21.88175152812	0\\
21.88178076546	0\\
21.8818100028	0\\
21.88183924014	0\\
21.88186847748	0\\
21.88189771482	0\\
21.88192695216	0\\
21.8819561895	0\\
21.88198542684	0\\
21.88201466418	0\\
21.88204390152	0\\
21.88207313886	0\\
21.8821023762	0\\
21.88213161354	0\\
21.88216085088	0\\
21.88219008822	0\\
21.88221932556	0\\
21.8822485629	0\\
21.88227780024	0\\
21.88230703758	0\\
21.88233627492	0\\
21.88236551226	0\\
21.8823947496	0\\
21.88242398694	0\\
21.88245322428	0\\
21.88248246162	0\\
21.88251169896	0\\
21.8825409363	0\\
21.88257017364	0\\
21.88259941098	0\\
21.88262864832	0\\
21.88265788566	0\\
21.882687123	0\\
21.88271636034	0\\
21.88274559768	0\\
21.88277483502	0\\
21.88280407236	0\\
21.8828333097	0\\
21.88286254704	0\\
21.88289178438	0\\
21.88292102172	0\\
21.88295025906	0\\
21.8829794964	0\\
21.88300873374	0\\
21.88303797108	0\\
21.88306720842	0\\
21.88309644576	0\\
21.8831256831	0\\
21.88315492044	0\\
21.88318415778	0\\
21.88321339512	0\\
21.88324263246	0\\
21.8832718698	0\\
21.88330110714	0\\
21.88333034448	0\\
21.88335958182	0\\
21.88338881916	0\\
21.8834180565	0\\
21.88344729384	0\\
21.88347653118	0\\
21.88350576852	0\\
21.88353500586	0\\
21.8835642432	0\\
21.88359348054	0\\
21.88362271788	0\\
21.88365195522	0\\
21.88368119256	0\\
21.8837104299	0\\
21.88373966724	0\\
21.88376890458	0\\
21.88379814192	0\\
21.88382737926	0\\
21.8838566166	0\\
21.88388585394	0\\
21.88391509128	0\\
21.88394432862	0\\
21.88397356596	0\\
21.8840028033	0\\
21.88403204064	0\\
21.88406127798	0\\
21.88409051532	0\\
21.88411975266	0\\
21.88414899	0\\
21.88417822734	0\\
21.88420746468	0\\
21.88423670202	0\\
21.88426593936	0\\
21.8842951767	0\\
21.88432441404	0\\
21.88435365138	0\\
21.88438288872	0\\
21.88441212606	0\\
21.8844413634	0\\
21.88447060074	0\\
21.88449983808	0\\
21.88452907542	0\\
21.88455831276	0\\
21.8845875501	0\\
21.88461678744	0\\
21.88464602478	0\\
21.88467526212	0\\
21.88470449946	0\\
21.8847337368	0\\
21.88476297414	0\\
21.88479221148	0\\
21.88482144882	0\\
21.88485068616	0\\
21.8848799235	0\\
21.88490916084	0\\
21.88493839818	0\\
21.88496763552	0\\
21.88499687286	0\\
21.8850261102	0\\
21.88505534754	0\\
21.88508458488	0\\
21.88511382222	0\\
21.88514305956	0\\
21.8851722969	0\\
21.88520153424	0\\
21.88523077158	0\\
21.88526000892	0\\
21.88528924626	0\\
21.8853184836	0\\
21.88534772094	0\\
21.88537695828	0\\
21.88540619562	0\\
21.88543543296	0\\
21.8854646703	0\\
21.88549390764	0\\
21.88552314498	0\\
21.88555238232	0\\
21.88558161966	0\\
21.885610857	0\\
21.88564009434	0\\
21.88566933168	0\\
21.88569856902	0\\
21.88572780636	0\\
21.8857570437	0\\
21.88578628104	0\\
21.88581551838	0\\
21.88584475572	0\\
21.88587399306	0\\
21.8859032304	0\\
21.88593246774	0\\
21.88596170508	0\\
21.88599094242	0\\
21.88602017976	0\\
21.8860494171	0\\
21.88607865444	0\\
21.88610789178	0\\
21.88613712912	0\\
21.88616636646	0\\
21.8861956038	0\\
21.88622484114	0\\
21.88625407848	0\\
21.88628331582	0\\
21.88631255316	0\\
21.8863417905	0\\
21.88637102784	0\\
21.88640026518	0\\
21.88642950252	0\\
21.88645873986	0\\
21.8864879772	0\\
21.88651721454	0\\
21.88654645188	0\\
21.88657568922	0\\
21.88660492656	0\\
21.8866341639	0\\
21.88666340124	0\\
21.88669263858	0\\
21.88672187592	0\\
21.88675111326	0\\
21.8867803506	0\\
21.88680958794	0\\
21.88683882528	0\\
21.88686806262	0\\
21.88689729996	0\\
21.8869265373	0\\
21.88695577464	0\\
21.88698501198	0\\
21.88701424932	0\\
21.88704348666	0\\
21.887072724	0\\
21.88710196134	0\\
21.88713119868	0\\
21.88716043602	0\\
21.88718967336	0\\
21.8872189107	0\\
21.88724814804	0\\
21.88727738538	0\\
21.88730662272	0\\
21.88733586006	0\\
21.8873650974	0\\
21.88739433474	0\\
21.88742357208	0\\
21.88745280942	0\\
21.88748204676	0\\
21.8875112841	0\\
21.88754052144	0\\
21.88756975878	0\\
21.88759899612	0\\
21.88762823346	0\\
21.8876574708	0\\
21.88768670814	0\\
21.88771594548	0\\
21.88774518282	0\\
21.88777442016	0\\
21.8878036575	0\\
21.88783289484	0\\
21.88786213218	0\\
21.88789136952	0\\
21.88792060686	0\\
21.8879498442	0\\
21.88797908154	0\\
21.88800831888	0\\
21.88803755622	0\\
21.88806679356	0\\
21.8880960309	0\\
21.88812526824	0\\
21.88815450558	0\\
21.88818374292	0\\
21.88821298026	0\\
21.8882422176	0\\
21.88827145494	0\\
21.88830069228	0\\
21.88832992962	0\\
21.88835916696	0\\
21.8883884043	0\\
21.88841764164	0\\
21.88844687898	0\\
21.88847611632	0\\
21.88850535366	0\\
21.888534591	0\\
21.88856382834	0\\
21.88859306568	0\\
21.88862230302	0\\
21.88865154036	0\\
21.8886807777	0\\
21.88871001504	0\\
21.88873925238	0\\
21.88876848972	0\\
21.88879772706	0\\
21.8888269644	0\\
21.88885620174	0\\
21.88888543908	0\\
21.88891467642	0\\
21.88894391376	0\\
21.8889731511	0\\
21.88900238844	0\\
21.88903162578	0\\
21.88906086312	0\\
21.88909010046	0\\
21.8891193378	0\\
21.88914857514	0\\
21.88917781248	0\\
21.88920704982	0\\
21.88923628716	0\\
21.8892655245	0\\
21.88929476184	0\\
21.88932399918	0\\
21.88935323652	0\\
21.88938247386	0\\
21.8894117112	0\\
21.88944094854	0\\
21.88947018588	0\\
21.88949942322	0\\
21.88952866056	0\\
21.8895578979	0\\
21.88958713524	0\\
21.88961637258	0\\
21.88964560992	0\\
21.88967484726	0\\
21.8897040846	0\\
21.88973332194	0\\
21.88976255928	0\\
21.88979179662	0\\
21.88982103396	0\\
21.8898502713	0\\
21.88987950864	0\\
21.88990874598	0\\
21.88993798332	0\\
21.88996722066	0\\
21.889996458	0\\
21.89002569534	0\\
21.89005493268	0\\
21.89008417002	0\\
21.89011340736	0\\
21.8901426447	0\\
21.89017188204	0\\
21.89020111938	0\\
21.89023035672	0\\
21.89025959406	0\\
21.8902888314	0\\
21.89031806874	0\\
21.89034730608	0\\
21.89037654342	0\\
21.89040578076	0\\
21.8904350181	0\\
21.89046425544	0\\
21.89049349278	0\\
21.89052273012	0\\
21.89055196746	0\\
21.8905812048	0\\
21.89061044214	0\\
21.89063967948	0\\
21.89066891682	0\\
21.89069815416	0\\
21.8907273915	0\\
21.89075662884	0\\
21.89078586618	0\\
21.89081510352	0\\
21.89084434086	0\\
21.8908735782	0\\
21.89090281554	0\\
21.89093205288	0\\
21.89096129022	0\\
21.89099052756	0\\
21.8910197649	0\\
21.89104900224	0\\
21.89107823958	0\\
21.89110747692	0\\
21.89113671426	0\\
21.8911659516	0\\
21.89119518894	0\\
21.89122442628	0\\
21.89125366362	0\\
21.89128290096	0\\
21.8913121383	0\\
21.89134137564	0\\
21.89137061298	0\\
21.89139985032	0\\
21.89142908766	0\\
21.891458325	0\\
21.89148756234	0\\
21.89151679968	0\\
21.89154603702	0\\
21.89157527436	0\\
21.8916045117	0\\
21.89163374904	0\\
21.89166298638	0\\
21.89169222372	0\\
21.89172146106	0\\
21.8917506984	0\\
21.89177993574	0\\
21.89180917308	0\\
21.89183841042	0\\
21.89186764776	0\\
21.8918968851	0\\
21.89192612244	0\\
21.89195535978	0\\
21.89198459712	0\\
21.89201383446	0\\
21.8920430718	0\\
21.89207230914	0\\
21.89210154648	0\\
21.89213078382	0\\
21.89216002116	0\\
21.8921892585	0\\
21.89221849584	0\\
21.89224773318	0\\
21.89227697052	0\\
21.89230620786	0\\
21.8923354452	0\\
21.89236468254	0\\
21.89239391988	0\\
21.89242315722	0\\
21.89245239456	0\\
21.8924816319	0\\
21.89251086924	0\\
21.89254010658	0\\
21.89256934392	0\\
21.89259858126	0\\
21.8926278186	0\\
21.89265705594	0\\
21.89268629328	0\\
21.89271553062	0\\
21.89274476796	0\\
21.8927740053	0\\
21.89280324264	0\\
21.89283247998	0\\
21.89286171732	0\\
21.89289095466	0\\
21.892920192	0\\
21.89294942934	0\\
21.89297866668	0\\
21.89300790402	0\\
21.89303714136	0\\
21.8930663787	0\\
21.89309561604	0\\
21.89312485338	0\\
21.89315409072	0\\
21.89318332806	0\\
21.8932125654	0\\
21.89324180274	0\\
21.89327104008	0\\
21.89330027742	0\\
21.89332951476	0\\
21.8933587521	0\\
21.89338798944	0\\
21.89341722678	0\\
21.89344646412	0\\
21.89347570146	0\\
21.8935049388	0\\
21.89353417614	0\\
21.89356341348	0\\
21.89359265082	0\\
21.89362188816	0\\
21.8936511255	0\\
21.89368036284	0\\
21.89370960018	0\\
21.89373883752	0\\
21.89376807486	0\\
21.8937973122	0\\
21.89382654954	0\\
21.89385578688	0\\
21.89388502422	0\\
21.89391426156	0\\
21.8939434989	0\\
21.89397273624	0\\
21.89400197358	0\\
21.89403121092	0\\
21.89406044826	0\\
21.8940896856	0\\
21.89411892294	0\\
21.89414816028	0\\
21.89417739762	0\\
21.89420663496	0\\
21.8942358723	0\\
21.89426510964	0\\
21.89429434698	0\\
21.89432358432	0\\
21.89435282166	0\\
21.894382059	0\\
21.89441129634	0\\
21.89444053368	0\\
21.89446977102	0\\
21.89449900836	0\\
21.8945282457	0\\
21.89455748304	0\\
21.89458672038	0\\
21.89461595772	0\\
21.89464519506	0\\
21.8946744324	0\\
21.89470366974	0\\
21.89473290708	0\\
21.89476214442	0\\
21.89479138176	0\\
21.8948206191	0\\
21.89484985644	0\\
21.89487909378	0\\
21.89490833112	0\\
21.89493756846	0\\
21.8949668058	0\\
21.89499604314	0\\
21.89502528048	0\\
21.89505451782	0\\
21.89508375516	0\\
21.8951129925	0\\
21.89514222984	0\\
21.89517146718	0\\
21.89520070452	0\\
21.89522994186	0\\
21.8952591792	0\\
21.89528841654	0\\
21.89531765388	0\\
21.89534689122	0\\
21.89537612856	0\\
21.8954053659	0\\
21.89543460324	0\\
21.89546384058	0\\
21.89549307792	0\\
21.89552231526	0\\
21.8955515526	0\\
21.89558078994	0\\
21.89561002728	0\\
21.89563926462	0\\
21.89566850196	0\\
21.8956977393	0\\
21.89572697664	0\\
21.89575621398	0\\
21.89578545132	0\\
21.89581468866	0\\
21.895843926	0\\
21.89587316334	0\\
21.89590240068	0\\
21.89593163802	0\\
21.89596087536	0\\
21.8959901127	0\\
21.89601935004	0\\
21.89604858738	0\\
21.89607782472	0\\
21.89610706206	0\\
21.8961362994	0\\
21.89616553674	0\\
21.89619477408	0\\
21.89622401142	0\\
21.89625324876	0\\
21.8962824861	0\\
21.89631172344	0\\
21.89634096078	0\\
21.89637019812	0\\
21.89639943546	0\\
21.8964286728	0\\
21.89645791014	0\\
21.89648714748	0\\
21.89651638482	0\\
21.89654562216	0\\
21.8965748595	0\\
21.89660409684	0\\
21.89663333418	0\\
21.89666257152	0\\
21.89669180886	0\\
21.8967210462	0\\
21.89675028354	0\\
21.89677952088	0\\
21.89680875822	0\\
21.89683799556	0\\
21.8968672329	0\\
21.89689647024	0\\
21.89692570758	0\\
21.89695494492	0\\
21.89698418226	0\\
21.8970134196	0\\
21.89704265694	0\\
21.89707189428	0\\
21.89710113162	0\\
21.89713036896	0\\
21.8971596063	0\\
21.89718884364	0\\
21.89721808098	0\\
21.89724731832	0\\
21.89727655566	0\\
21.897305793	0\\
21.89733503034	0\\
21.89736426768	0\\
21.89739350502	0\\
21.89742274236	0\\
21.8974519797	0\\
21.89748121704	0\\
21.89751045438	0\\
21.89753969172	0\\
21.89756892906	0\\
21.8975981664	0\\
21.89762740374	0\\
21.89765664108	0\\
21.89768587842	0\\
21.89771511576	0\\
21.8977443531	0\\
21.89777359044	0\\
21.89780282778	0\\
21.89783206512	0\\
21.89786130246	0\\
21.8978905398	0\\
21.89791977714	0\\
21.89794901448	0\\
21.89797825182	0\\
21.89800748916	0\\
21.8980367265	0\\
21.89806596384	0\\
21.89809520118	0\\
21.89812443852	0\\
21.89815367586	0\\
21.8981829132	0\\
21.89821215054	0\\
21.89824138788	0\\
21.89827062522	0\\
21.89829986256	0\\
21.8983290999	0\\
21.89835833724	0\\
21.89838757458	0\\
21.89841681192	0\\
21.89844604926	0\\
21.8984752866	0\\
21.89850452394	0\\
21.89853376128	0\\
21.89856299862	0\\
21.89859223596	0\\
21.8986214733	0\\
21.89865071064	0\\
21.89867994798	0\\
21.89870918532	0\\
21.89873842266	0\\
21.89876766	0\\
21.89879689734	0\\
21.89882613468	0\\
21.89885537202	0\\
21.89888460936	0\\
21.8989138467	0\\
21.89894308404	0\\
21.89897232138	0\\
21.89900155872	0\\
21.89903079606	0\\
21.8990600334	0\\
21.89908927074	0\\
21.89911850808	0\\
21.89914774542	0\\
21.89917698276	0\\
21.8992062201	0\\
21.89923545744	0\\
21.89926469478	0\\
21.89929393212	0\\
21.89932316946	0\\
21.8993524068	0\\
21.89938164414	0\\
21.89941088148	0\\
21.89944011882	0\\
21.89946935616	0\\
21.8994985935	0\\
21.89952783084	0\\
21.89955706818	0\\
21.89958630552	0\\
21.89961554286	0\\
21.8996447802	0\\
21.89967401754	0\\
21.89970325488	0\\
21.89973249222	0\\
21.89976172956	0\\
21.8997909669	0\\
21.89982020424	0\\
21.89984944158	0\\
21.89987867892	0\\
21.89990791626	0\\
21.8999371536	0\\
21.89996639094	0\\
21.89999562828	0\\
21.90002486562	0\\
21.90005410296	0\\
21.9000833403	0\\
21.90011257764	0\\
21.90014181498	0\\
21.90017105232	0\\
21.90020028966	0\\
21.900229527	0\\
21.90025876434	0\\
21.90028800168	0\\
21.90031723902	0\\
21.90034647636	0\\
21.9003757137	0\\
21.90040495104	0\\
21.90043418838	0\\
21.90046342572	0\\
21.90049266306	0\\
21.9005219004	0\\
21.90055113774	0\\
21.90058037508	0\\
21.90060961242	0\\
21.90063884976	0\\
21.9006680871	0\\
21.90069732444	0\\
21.90072656178	0\\
21.90075579912	0\\
21.90078503646	0\\
21.9008142738	0\\
21.90084351114	0\\
21.90087274848	0\\
21.90090198582	0\\
21.90093122316	0\\
21.9009604605	0\\
21.90098969784	0\\
21.90101893518	0\\
21.90104817252	0\\
21.90107740986	0\\
21.9011066472	0\\
21.90113588454	0\\
21.90116512188	0\\
21.90119435922	0\\
21.90122359656	0\\
21.9012528339	0\\
21.90128207124	0\\
21.90131130858	0\\
21.90134054592	0\\
21.90136978326	0\\
21.9013990206	0\\
21.90142825794	0\\
21.90145749528	0\\
21.90148673262	0\\
21.90151596996	0\\
21.9015452073	0\\
21.90157444464	0\\
21.90160368198	0\\
21.90163291932	0\\
21.90166215666	0\\
21.901691394	0\\
21.90172063134	0\\
21.90174986868	0\\
21.90177910602	0\\
21.90180834336	0\\
21.9018375807	0\\
21.90186681804	0\\
21.90189605538	0\\
21.90192529272	0\\
21.90195453006	0\\
21.9019837674	0\\
21.90201300474	0\\
21.90204224208	0\\
21.90207147942	0\\
21.90210071676	0\\
21.9021299541	0\\
21.90215919144	0\\
21.90218842878	0\\
21.90221766612	0\\
21.90224690346	0\\
21.9022761408	0\\
21.90230537814	0\\
21.90233461548	0\\
21.90236385282	0\\
21.90239309016	0\\
21.9024223275	0\\
21.90245156484	0\\
21.90248080218	0\\
21.90251003952	0\\
21.90253927686	0\\
21.9025685142	0\\
21.90259775154	0\\
21.90262698888	0\\
21.90265622622	0\\
21.90268546356	0\\
21.9027147009	0\\
21.90274393824	0\\
21.90277317558	0\\
21.90280241292	0\\
21.90283165026	0\\
21.9028608876	0\\
21.90289012494	0\\
21.90291936228	0\\
21.90294859962	0\\
21.90297783696	0\\
21.9030070743	0\\
21.90303631164	0\\
21.90306554898	0\\
21.90309478632	0\\
21.90312402366	0\\
21.903153261	0\\
21.90318249834	0\\
21.90321173568	0\\
21.90324097302	0\\
21.90327021036	0\\
21.9032994477	0\\
21.90332868504	0\\
21.90335792238	0\\
21.90338715972	0\\
21.90341639706	0\\
21.9034456344	0\\
21.90347487174	0\\
21.90350410908	0\\
21.90353334642	0\\
21.90356258376	0\\
21.9035918211	0\\
21.90362105844	0\\
21.90365029578	0\\
21.90367953312	0\\
21.90370877046	0\\
21.9037380078	0\\
21.90376724514	0\\
21.90379648248	0\\
21.90382571982	0\\
21.90385495716	0\\
21.9038841945	0\\
21.90391343184	0\\
21.90394266918	0\\
21.90397190652	0\\
21.90400114386	0\\
21.9040303812	0\\
21.90405961854	0\\
21.90408885588	0\\
21.90411809322	0\\
21.90414733056	0\\
21.9041765679	0\\
21.90420580524	0\\
21.90423504258	0\\
21.90426427992	0\\
21.90429351726	0\\
21.9043227546	0\\
21.90435199194	0\\
21.90438122928	0\\
21.90441046662	0\\
21.90443970396	0\\
21.9044689413	0\\
21.90449817864	0\\
21.90452741598	0\\
21.90455665332	0\\
21.90458589066	0\\
21.904615128	0\\
21.90464436534	0\\
21.90467360268	0\\
21.90470284002	0\\
21.90473207736	0\\
21.9047613147	0\\
21.90479055204	0\\
21.90481978938	0\\
21.90484902672	0\\
21.90487826406	0\\
21.9049075014	0\\
21.90493673874	0\\
21.90496597608	0\\
21.90499521342	0\\
21.90502445076	0\\
21.9050536881	0\\
21.90508292544	0\\
21.90511216278	0\\
21.90514140012	0\\
21.90517063746	0\\
21.9051998748	0\\
21.90522911214	0\\
21.90525834948	0\\
21.90528758682	0\\
21.90531682416	0\\
21.9053460615	0\\
21.90537529884	0\\
21.90540453618	0\\
21.90543377352	0\\
21.90546301086	0\\
21.9054922482	0\\
21.90552148554	0\\
21.90555072288	0\\
21.90557996022	0\\
21.90560919756	0\\
21.9056384349	0\\
21.90566767224	0\\
21.90569690958	0\\
21.90572614692	0\\
21.90575538426	0\\
21.9057846216	0\\
21.90581385894	0\\
21.90584309628	0\\
21.90587233362	0\\
21.90590157096	0\\
21.9059308083	0\\
21.90596004564	0\\
21.90598928298	0\\
21.90601852032	0\\
21.90604775766	0\\
21.906076995	0\\
21.90610623234	0\\
21.90613546968	0\\
21.90616470702	0\\
21.90619394436	0\\
21.9062231817	0\\
21.90625241904	0\\
21.90628165638	0\\
21.90631089372	0\\
21.90634013106	0\\
21.9063693684	0\\
21.90639860574	0\\
21.90642784308	0\\
21.90645708042	0\\
21.90648631776	0\\
21.9065155551	0\\
21.90654479244	0\\
21.90657402978	0\\
21.90660326712	0\\
21.90663250446	0\\
21.9066617418	0\\
21.90669097914	0\\
21.90672021648	0\\
21.90674945382	0\\
21.90677869116	0\\
21.9068079285	0\\
21.90683716584	0\\
21.90686640318	0\\
21.90689564052	0\\
21.90692487786	0\\
21.9069541152	0\\
21.90698335254	0\\
21.90701258988	0\\
21.90704182722	0\\
21.90707106456	0\\
21.9071003019	0\\
21.90712953924	0\\
21.90715877658	0\\
21.90718801392	0\\
21.90721725126	0\\
21.9072464886	0\\
21.90727572594	0\\
21.90730496328	0\\
21.90733420062	0\\
21.90736343796	0\\
21.9073926753	0\\
21.90742191264	0\\
21.90745114998	0\\
21.90748038732	0\\
21.90750962466	0\\
21.907538862	0\\
21.90756809934	0\\
21.90759733668	0\\
21.90762657402	0\\
21.90765581136	0\\
21.9076850487	0\\
21.90771428604	0\\
21.90774352338	0\\
21.90777276072	0\\
21.90780199806	0\\
21.9078312354	0\\
21.90786047274	0\\
21.90788971008	0\\
21.90791894742	0\\
21.90794818476	0\\
21.9079774221	0\\
21.90800665944	0\\
21.90803589678	0\\
21.90806513412	0\\
21.90809437146	0\\
21.9081236088	0\\
21.90815284614	0\\
21.90818208348	0\\
21.90821132082	0\\
21.90824055816	0\\
21.9082697955	0\\
21.90829903284	0\\
21.90832827018	0\\
21.90835750752	0\\
21.90838674486	0\\
21.9084159822	0\\
21.90844521954	0\\
21.90847445688	0\\
21.90850369422	0\\
21.90853293156	0\\
21.9085621689	0\\
21.90859140624	0\\
21.90862064358	0\\
21.90864988092	0\\
21.90867911826	0\\
21.9087083556	0\\
21.90873759294	0\\
21.90876683028	0\\
21.90879606762	0\\
21.90882530496	0\\
21.9088545423	0\\
21.90888377964	0\\
21.90891301698	0\\
21.90894225432	0\\
21.90897149166	0\\
21.909000729	0\\
21.90902996634	0\\
21.90905920368	0\\
21.90908844102	0\\
21.90911767836	0\\
21.9091469157	0\\
21.90917615304	0\\
21.90920539038	0\\
21.90923462772	0\\
21.90926386506	0\\
21.9092931024	0\\
21.90932233974	0\\
21.90935157708	0\\
21.90938081442	0\\
21.90941005176	0\\
21.9094392891	0\\
21.90946852644	0\\
21.90949776378	0\\
21.90952700112	0\\
21.90955623846	0\\
21.9095854758	0\\
21.90961471314	0\\
21.90964395048	0\\
21.90967318782	0\\
21.90970242516	0\\
21.9097316625	0\\
21.90976089984	0\\
21.90979013718	0\\
21.90981937452	0\\
21.90984861186	0\\
21.9098778492	0\\
21.90990708654	0\\
21.90993632388	0\\
21.90996556122	0\\
21.90999479856	0\\
21.9100240359	0\\
21.91005327324	0\\
21.91008251058	0\\
21.91011174792	0\\
21.91014098526	0\\
21.9101702226	0\\
21.91019945994	0\\
21.91022869728	0\\
21.91025793462	0\\
21.91028717196	0\\
21.9103164093	0\\
21.91034564664	0\\
21.91037488398	0\\
21.91040412132	0\\
21.91043335866	0\\
21.910462596	0\\
21.91049183334	0\\
21.91052107068	0\\
21.91055030802	0\\
21.91057954536	0\\
21.9106087827	0\\
21.91063802004	0\\
21.91066725738	0\\
21.91069649472	0\\
21.91072573206	0\\
21.9107549694	0\\
21.91078420674	0\\
21.91081344408	0\\
21.91084268142	0\\
21.91087191876	0\\
21.9109011561	0\\
21.91093039344	0\\
21.91095963078	0\\
21.91098886812	0\\
21.91101810546	0\\
21.9110473428	0\\
21.91107658014	0\\
21.91110581748	0\\
21.91113505482	0\\
21.91116429216	0\\
21.9111935295	0\\
21.91122276684	0\\
21.91125200418	0\\
21.91128124152	0\\
21.91131047886	0\\
21.9113397162	0\\
21.91136895354	0\\
21.91139819088	0\\
21.91142742822	0\\
21.91145666556	0\\
21.9114859029	0\\
21.91151514024	0\\
21.91154437758	0\\
21.91157361492	0\\
21.91160285226	0\\
21.9116320896	0\\
21.91166132694	0\\
21.91169056428	0\\
21.91171980162	0\\
21.91174903896	0\\
21.9117782763	0\\
21.91180751364	0\\
21.91183675098	0\\
21.91186598832	0\\
21.91189522566	0\\
21.911924463	0\\
21.91195370034	0\\
21.91198293768	0\\
21.91201217502	0\\
21.91204141236	0\\
21.9120706497	0\\
21.91209988704	0\\
21.91212912438	0\\
21.91215836172	0\\
21.91218759906	0\\
21.9122168364	0\\
21.91224607374	0\\
21.91227531108	0\\
21.91230454842	0\\
21.91233378576	0\\
21.9123630231	0\\
21.91239226044	0\\
21.91242149778	0\\
21.91245073512	0\\
21.91247997246	0\\
21.9125092098	0\\
21.91253844714	0\\
21.91256768448	0\\
21.91259692182	0\\
21.91262615916	0\\
21.9126553965	0\\
21.91268463384	0\\
21.91271387118	0\\
21.91274310852	0\\
21.91277234586	0\\
21.9128015832	0\\
21.91283082054	0\\
21.91286005788	0\\
21.91288929522	0\\
21.91291853256	0\\
21.9129477699	0\\
21.91297700724	0\\
21.91300624458	0\\
21.91303548192	0\\
21.91306471926	0\\
21.9130939566	0\\
21.91312319394	0\\
21.91315243128	0\\
21.91318166862	0\\
21.91321090596	0\\
21.9132401433	0\\
21.91326938064	0\\
21.91329861798	0\\
21.91332785532	0\\
21.91335709266	0\\
21.91338633	0\\
21.91341556734	0\\
21.91344480468	0\\
21.91347404202	0\\
21.91350327936	0\\
21.9135325167	0\\
21.91356175404	0\\
21.91359099138	0\\
21.91362022872	0\\
21.91364946606	0\\
21.9136787034	0\\
21.91370794074	0\\
21.91373717808	0\\
21.91376641542	0\\
21.91379565276	0\\
21.9138248901	0\\
21.91385412744	0\\
21.91388336478	0\\
21.91391260212	0\\
21.91394183946	0\\
21.9139710768	0\\
21.91400031414	0\\
21.91402955148	0\\
21.91405878882	0\\
21.91408802616	0\\
21.9141172635	0\\
21.91414650084	0\\
21.91417573818	0\\
21.91420497552	0\\
21.91423421286	0\\
21.9142634502	0\\
21.91429268754	0\\
21.91432192488	0\\
21.91435116222	0\\
21.91438039956	0\\
21.9144096369	0\\
21.91443887424	0\\
21.91446811158	0\\
21.91449734892	0\\
21.91452658626	0\\
21.9145558236	0\\
21.91458506094	0\\
21.91461429828	0\\
21.91464353562	0\\
21.91467277296	0\\
21.9147020103	0\\
21.91473124764	0\\
21.91476048498	0\\
21.91478972232	0\\
21.91481895966	0\\
21.914848197	0\\
21.91487743434	0\\
21.91490667168	0\\
21.91493590902	0\\
21.91496514636	0\\
21.9149943837	0\\
21.91502362104	0\\
21.91505285838	0\\
21.91508209572	0\\
21.91511133306	0\\
21.9151405704	0\\
21.91516980774	0\\
21.91519904508	0\\
21.91522828242	0\\
21.91525751976	0\\
21.9152867571	0\\
21.91531599444	0\\
21.91534523178	0\\
21.91537446912	0\\
21.91540370646	0\\
21.9154329438	0\\
21.91546218114	0\\
21.91549141848	0\\
21.91552065582	0\\
21.91554989316	0\\
21.9155791305	0\\
21.91560836784	0\\
21.91563760518	0\\
21.91566684252	0\\
21.91569607986	0\\
21.9157253172	0\\
21.91575455454	0\\
21.91578379188	0\\
21.91581302922	0\\
21.91584226656	0\\
21.9158715039	0\\
21.91590074124	0\\
21.91592997858	0\\
21.91595921592	0\\
21.91598845326	0\\
21.9160176906	0\\
21.91604692794	0\\
21.91607616528	0\\
21.91610540262	0\\
21.91613463996	0\\
21.9161638773	0\\
21.91619311464	0\\
21.91622235198	0\\
21.91625158932	0\\
21.91628082666	0\\
21.916310064	0\\
21.91633930134	0\\
21.91636853868	0\\
21.91639777602	0\\
21.91642701336	0\\
21.9164562507	0\\
21.91648548804	0\\
21.91651472538	0\\
21.91654396272	0\\
21.91657320006	0\\
21.9166024374	0\\
21.91663167474	0\\
21.91666091208	0\\
21.91669014942	0\\
21.91671938676	0\\
21.9167486241	0\\
21.91677786144	0\\
21.91680709878	0\\
21.91683633612	0\\
21.91686557346	0\\
21.9168948108	0\\
21.91692404814	0\\
21.91695328548	0\\
21.91698252282	0\\
21.91701176016	0\\
21.9170409975	0\\
21.91707023484	0\\
21.91709947218	0\\
21.91712870952	0\\
21.91715794686	0\\
21.9171871842	0\\
21.91721642154	0\\
21.91724565888	0\\
21.91727489622	0\\
21.91730413356	0\\
21.9173333709	0\\
21.91736260824	0\\
21.91739184558	0\\
21.91742108292	0\\
21.91745032026	0\\
21.9174795576	0\\
21.91750879494	0\\
21.91753803228	0\\
21.91756726962	0\\
21.91759650696	0\\
21.9176257443	0\\
21.91765498164	0\\
21.91768421898	0\\
21.91771345632	0\\
21.91774269366	0\\
21.917771931	0\\
21.91780116834	0\\
21.91783040568	0\\
21.91785964302	0\\
21.91788888036	0\\
21.9179181177	0\\
21.91794735504	0\\
21.91797659238	0\\
21.91800582972	0\\
21.91803506706	0\\
21.9180643044	0\\
21.91809354174	0\\
21.91812277908	0\\
21.91815201642	0\\
21.91818125376	0\\
21.9182104911	0\\
21.91823972844	0\\
21.91826896578	0\\
21.91829820312	0\\
21.91832744046	0\\
21.9183566778	0\\
21.91838591514	0\\
21.91841515248	0\\
21.91844438982	0\\
21.91847362716	0\\
21.9185028645	0\\
21.91853210184	0\\
21.91856133918	0\\
21.91859057652	0\\
21.91861981386	0\\
21.9186490512	0\\
21.91867828854	0\\
21.91870752588	0\\
21.91873676322	0\\
21.91876600056	0\\
21.9187952379	0\\
21.91882447524	0\\
21.91885371258	0\\
21.91888294992	0\\
21.91891218726	0\\
21.9189414246	0\\
21.91897066194	0\\
21.91899989928	0\\
21.91902913662	0\\
21.91905837396	0\\
21.9190876113	0\\
21.91911684864	0\\
21.91914608598	0\\
21.91917532332	0\\
21.91920456066	0\\
21.919233798	0\\
21.91926303534	0\\
21.91929227268	0\\
21.91932151002	0\\
21.91935074736	0\\
21.9193799847	0\\
21.91940922204	0\\
21.91943845938	0\\
21.91946769672	0\\
21.91949693406	0\\
21.9195261714	0\\
21.91955540874	0\\
21.91958464608	0\\
21.91961388342	0\\
21.91964312076	0\\
21.9196723581	0\\
21.91970159544	0\\
21.91973083278	0\\
21.91976007012	0\\
21.91978930746	0\\
21.9198185448	0\\
21.91984778214	0\\
21.91987701948	0\\
21.91990625682	0\\
21.91993549416	0\\
21.9199647315	0\\
21.91999396884	0\\
21.92002320618	0\\
21.92005244352	0\\
21.92008168086	0\\
21.9201109182	0\\
21.92014015554	0\\
21.92016939288	0\\
21.92019863022	0\\
21.92022786756	0\\
21.9202571049	0\\
21.92028634224	0\\
21.92031557958	0\\
21.92034481692	0\\
21.92037405426	0\\
21.9204032916	0\\
21.92043252894	0\\
21.92046176628	0\\
21.92049100362	0\\
21.92052024096	0\\
21.9205494783	0\\
21.92057871564	0\\
21.92060795298	0\\
21.92063719032	0\\
21.92066642766	0\\
21.920695665	0\\
21.92072490234	0\\
21.92075413968	0\\
21.92078337702	0\\
21.92081261436	0\\
21.9208418517	0\\
21.92087108904	0\\
21.92090032638	0\\
21.92092956372	0\\
21.92095880106	0\\
21.9209880384	0\\
21.92101727574	0\\
21.92104651308	0\\
21.92107575042	0\\
21.92110498776	0\\
21.9211342251	0\\
21.92116346244	0\\
21.92119269978	0\\
21.92122193712	0\\
21.92125117446	0\\
21.9212804118	0\\
21.92130964914	0\\
21.92133888648	0\\
21.92136812382	0\\
21.92139736116	0\\
21.9214265985	0\\
21.92145583584	0\\
21.92148507318	0\\
21.92151431052	0\\
21.92154354786	0\\
21.9215727852	0\\
21.92160202254	0\\
21.92163125988	0\\
21.92166049722	0\\
21.92168973456	0\\
21.9217189719	0\\
21.92174820924	0\\
21.92177744658	0\\
21.92180668392	0\\
21.92183592126	0\\
21.9218651586	0\\
21.92189439594	0\\
21.92192363328	0\\
21.92195287062	0\\
21.92198210796	0\\
21.9220113453	0\\
21.92204058264	0\\
21.92206981998	0\\
21.92209905732	0\\
21.92212829466	0\\
21.922157532	0\\
21.92218676934	0\\
21.92221600668	0\\
21.92224524402	0\\
21.92227448136	0\\
21.9223037187	0\\
21.92233295604	0\\
21.92236219338	0\\
21.92239143072	0\\
21.92242066806	0\\
21.9224499054	0\\
21.92247914274	0\\
21.92250838008	0\\
21.92253761742	0\\
21.92256685476	0\\
21.9225960921	0\\
21.92262532944	0\\
21.92265456678	0\\
21.92268380412	0\\
21.92271304146	0\\
21.9227422788	0\\
21.92277151614	0\\
21.92280075348	0\\
21.92282999082	0\\
21.92285922816	0\\
21.9228884655	0\\
21.92291770284	0\\
21.92294694018	0\\
21.92297617752	0\\
21.92300541486	0\\
21.9230346522	0\\
21.92306388954	0\\
21.92309312688	0\\
21.92312236422	0\\
21.92315160156	0\\
21.9231808389	0\\
21.92321007624	0\\
21.92323931358	0\\
21.92326855092	0\\
21.92329778826	0\\
21.9233270256	0\\
21.92335626294	0\\
21.92338550028	0\\
21.92341473762	0\\
21.92344397496	0\\
21.9234732123	0\\
21.92350244964	0\\
21.92353168698	0\\
21.92356092432	0\\
21.92359016166	0\\
21.923619399	0\\
21.92364863634	0\\
21.92367787368	0\\
21.92370711102	0\\
21.92373634836	0\\
21.9237655857	0\\
21.92379482304	0\\
21.92382406038	0\\
21.92385329772	0\\
21.92388253506	0\\
21.9239117724	0\\
21.92394100974	0\\
21.92397024708	0\\
21.92399948442	0\\
21.92402872176	0\\
21.9240579591	0\\
21.92408719644	0\\
21.92411643378	0\\
21.92414567112	0\\
21.92417490846	0\\
21.9242041458	0\\
21.92423338314	0\\
21.92426262048	0\\
21.92429185782	0\\
21.92432109516	0\\
21.9243503325	0\\
21.92437956984	0\\
21.92440880718	0\\
21.92443804452	0\\
21.92446728186	0\\
21.9244965192	0\\
21.92452575654	0\\
21.92455499388	0\\
21.92458423122	0\\
21.92461346856	0\\
21.9246427059	0\\
21.92467194324	0\\
21.92470118058	0\\
21.92473041792	0\\
21.92475965526	0\\
21.9247888926	0\\
21.92481812994	0\\
21.92484736728	0\\
21.92487660462	0\\
21.92490584196	0\\
21.9249350793	0\\
21.92496431664	0\\
21.92499355398	0\\
21.92502279132	0\\
21.92505202866	0\\
21.925081266	0\\
21.92511050334	0\\
21.92513974068	0\\
21.92516897802	0\\
21.92519821536	0\\
21.9252274527	0\\
21.92525669004	0\\
21.92528592738	0\\
21.92531516472	0\\
21.92534440206	0\\
21.9253736394	0\\
21.92540287674	0\\
21.92543211408	0\\
21.92546135142	0\\
21.92549058876	0\\
21.9255198261	0\\
21.92554906344	0\\
21.92557830078	0\\
21.92560753812	0\\
21.92563677546	0\\
21.9256660128	0\\
21.92569525014	0\\
21.92572448748	0\\
21.92575372482	0\\
21.92578296216	0\\
21.9258121995	0\\
21.92584143684	0\\
21.92587067418	0\\
21.92589991152	0\\
21.92592914886	0\\
21.9259583862	0\\
21.92598762354	0\\
21.92601686088	0\\
21.92604609822	0\\
21.92607533556	0\\
21.9261045729	0\\
21.92613381024	0\\
21.92616304758	0\\
21.92619228492	0\\
21.92622152226	0\\
21.9262507596	0\\
21.92627999694	0\\
21.92630923428	0\\
21.92633847162	0\\
21.92636770896	0\\
21.9263969463	0\\
21.92642618364	0\\
21.92645542098	0\\
21.92648465832	0\\
21.92651389566	0\\
21.926543133	0\\
21.92657237034	0\\
21.92660160768	0\\
21.92663084502	0\\
21.92666008236	0\\
21.9266893197	0\\
21.92671855704	0\\
21.92674779438	0\\
21.92677703172	0\\
21.92680626906	0\\
21.9268355064	0\\
21.92686474374	0\\
21.92689398108	0\\
21.92692321842	0\\
21.92695245576	0\\
21.9269816931	0\\
21.92701093044	0\\
21.92704016778	0\\
21.92706940512	0\\
21.92709864246	0\\
21.9271278798	0\\
21.92715711714	0\\
21.92718635448	0\\
21.92721559182	0\\
21.92724482916	0\\
21.9272740665	0\\
21.92730330384	0\\
21.92733254118	0\\
21.92736177852	0\\
21.92739101586	0\\
21.9274202532	0\\
21.92744949054	0\\
21.92747872788	0\\
21.92750796522	0\\
21.92753720256	0\\
21.9275664399	0\\
21.92759567724	0\\
21.92762491458	0\\
21.92765415192	0\\
21.92768338926	0\\
21.9277126266	0\\
21.92774186394	0\\
21.92777110128	0\\
21.92780033862	0\\
21.92782957596	0\\
21.9278588133	0\\
21.92788805064	0\\
21.92791728798	0\\
21.92794652532	0\\
21.92797576266	0\\
21.928005	0\\
21.92803423734	0\\
21.92806347468	0\\
21.92809271202	0\\
21.92812194936	0\\
21.9281511867	0\\
21.92818042404	0\\
21.92820966138	0\\
21.92823889872	0\\
21.92826813606	0\\
21.9282973734	0\\
21.92832661074	0\\
21.92835584808	0\\
21.92838508542	0\\
21.92841432276	0\\
21.9284435601	0\\
21.92847279744	0\\
21.92850203478	0\\
21.92853127212	0\\
21.92856050946	0\\
21.9285897468	0\\
21.92861898414	0\\
21.92864822148	0\\
21.92867745882	0\\
21.92870669616	0\\
21.9287359335	0\\
21.92876517084	0\\
21.92879440818	0\\
21.92882364552	0\\
21.92885288286	0\\
21.9288821202	0\\
21.92891135754	0\\
21.92894059488	0\\
21.92896983222	0\\
21.92899906956	0\\
21.9290283069	0\\
21.92905754424	0\\
21.92908678158	0\\
21.92911601892	0\\
21.92914525626	0\\
21.9291744936	0\\
21.92920373094	0\\
21.92923296828	0\\
21.92926220562	0\\
21.92929144296	0\\
21.9293206803	0\\
21.92934991764	0\\
21.92937915498	0\\
21.92940839232	0\\
21.92943762966	0\\
21.929466867	0\\
21.92949610434	0\\
21.92952534168	0\\
21.92955457902	0\\
21.92958381636	0\\
21.9296130537	0\\
21.92964229104	0\\
21.92967152838	0\\
21.92970076572	0\\
21.92973000306	0\\
21.9297592404	0\\
21.92978847774	0\\
21.92981771508	0\\
21.92984695242	0\\
21.92987618976	0\\
21.9299054271	0\\
21.92993466444	0\\
21.92996390178	0\\
21.92999313912	0\\
21.93002237646	0\\
21.9300516138	0\\
21.93008085114	0\\
21.93011008848	0\\
21.93013932582	0\\
21.93016856316	0\\
21.9301978005	0\\
21.93022703784	0\\
21.93025627518	0\\
21.93028551252	0\\
21.93031474986	0\\
21.9303439872	0\\
21.93037322454	0\\
21.93040246188	0\\
21.93043169922	0\\
21.93046093656	0\\
21.9304901739	0\\
21.93051941124	0\\
21.93054864858	0\\
21.93057788592	0\\
21.93060712326	0\\
21.9306363606	0\\
21.93066559794	0\\
21.93069483528	0\\
21.93072407262	0\\
21.93075330996	0\\
21.9307825473	0\\
21.93081178464	0\\
21.93084102198	0\\
21.93087025932	0\\
21.93089949666	0\\
21.930928734	0\\
21.93095797134	0\\
21.93098720868	0\\
21.93101644602	0\\
21.93104568336	0\\
21.9310749207	0\\
21.93110415804	0\\
21.93113339538	0\\
21.93116263272	0\\
21.93119187006	0\\
21.9312211074	0\\
21.93125034474	0\\
21.93127958208	0\\
21.93130881942	0\\
21.93133805676	0\\
21.9313672941	0\\
21.93139653144	0\\
21.93142576878	0\\
21.93145500612	0\\
21.93148424346	0\\
21.9315134808	0\\
21.93154271814	0\\
21.93157195548	0\\
21.93160119282	0\\
21.93163043016	0\\
21.9316596675	0\\
21.93168890484	0\\
21.93171814218	0\\
21.93174737952	0\\
21.93177661686	0\\
21.9318058542	0\\
21.93183509154	0\\
21.93186432888	0\\
21.93189356622	0\\
21.93192280356	0\\
21.9319520409	0\\
21.93198127824	0\\
21.93201051558	0\\
21.93203975292	0\\
21.93206899026	0\\
21.9320982276	0\\
21.93212746494	0\\
21.93215670228	0\\
21.93218593962	0\\
21.93221517696	0\\
21.9322444143	0\\
21.93227365164	0\\
21.93230288898	0\\
21.93233212632	0\\
21.93236136366	0\\
21.932390601	0\\
21.93241983834	0\\
21.93244907568	0\\
21.93247831302	0\\
21.93250755036	0\\
21.9325367877	0\\
21.93256602504	0\\
21.93259526238	0\\
21.93262449972	0\\
21.93265373706	0\\
21.9326829744	0\\
21.93271221174	0\\
21.93274144908	0\\
21.93277068642	0\\
21.93279992376	0\\
21.9328291611	0\\
21.93285839844	0\\
21.93288763578	0\\
21.93291687312	0\\
21.93294611046	0\\
21.9329753478	0\\
21.93300458514	0\\
21.93303382248	0\\
21.93306305982	0\\
21.93309229716	0\\
21.9331215345	0\\
21.93315077184	0\\
21.93318000918	0\\
21.93320924652	0\\
21.93323848386	0\\
21.9332677212	0\\
21.93329695854	0\\
21.93332619588	0\\
21.93335543322	0\\
21.93338467056	0\\
21.9334139079	0\\
21.93344314524	0\\
21.93347238258	0\\
21.93350161992	0\\
21.93353085726	0\\
21.9335600946	0\\
21.93358933194	0\\
21.93361856928	0\\
21.93364780662	0\\
21.93367704396	0\\
21.9337062813	0\\
21.93373551864	0\\
21.93376475598	0\\
21.93379399332	0\\
21.93382323066	0\\
21.933852468	0\\
21.93388170534	0\\
21.93391094268	0\\
21.93394018002	0\\
21.93396941736	0\\
21.9339986547	0\\
21.93402789204	0\\
21.93405712938	0\\
21.93408636672	0\\
21.93411560406	0\\
21.9341448414	0\\
21.93417407874	0\\
21.93420331608	0\\
21.93423255342	0\\
21.93426179076	0\\
21.9342910281	0\\
21.93432026544	0\\
21.93434950278	0\\
21.93437874012	0\\
21.93440797746	0\\
21.9344372148	0\\
21.93446645214	0\\
21.93449568948	0\\
21.93452492682	0\\
21.93455416416	0\\
21.9345834015	0\\
21.93461263884	0\\
21.93464187618	0\\
21.93467111352	0\\
21.93470035086	0\\
21.9347295882	0\\
21.93475882554	0\\
21.93478806288	0\\
21.93481730022	0\\
21.93484653756	0\\
21.9348757749	0\\
21.93490501224	0\\
21.93493424958	0\\
21.93496348692	0\\
21.93499272426	0\\
21.9350219616	0\\
21.93505119894	0\\
21.93508043628	0\\
21.93510967362	0\\
21.93513891096	0\\
21.9351681483	0\\
21.93519738564	0\\
21.93522662298	0\\
21.93525586032	0\\
21.93528509766	0\\
21.935314335	0\\
21.93534357234	0\\
21.93537280968	0\\
21.93540204702	0\\
21.93543128436	0\\
21.9354605217	0\\
21.93548975904	0\\
21.93551899638	0\\
21.93554823372	0\\
21.93557747106	0\\
21.9356067084	0\\
21.93563594574	0\\
21.93566518308	0\\
21.93569442042	0\\
21.93572365776	0\\
21.9357528951	0\\
21.93578213244	0\\
21.93581136978	0\\
21.93584060712	0\\
21.93586984446	0\\
21.9358990818	0\\
21.93592831914	0\\
21.93595755648	0\\
21.93598679382	0\\
21.93601603116	0\\
21.9360452685	0\\
21.93607450584	0\\
21.93610374318	0\\
21.93613298052	0\\
21.93616221786	0\\
21.9361914552	0\\
21.93622069254	0\\
21.93624992988	0\\
21.93627916722	0\\
21.93630840456	0\\
21.9363376419	0\\
21.93636687924	0\\
21.93639611658	0\\
21.93642535392	0\\
21.93645459126	0\\
21.9364838286	0\\
21.93651306594	0\\
21.93654230328	0\\
21.93657154062	0\\
21.93660077796	0\\
21.9366300153	0\\
21.93665925264	0\\
21.93668848998	0\\
21.93671772732	0\\
21.93674696466	0\\
21.936776202	0\\
21.93680543934	0\\
21.93683467668	0\\
21.93686391402	0\\
21.93689315136	0\\
21.9369223887	0\\
21.93695162604	0\\
21.93698086338	0\\
21.93701010072	0\\
21.93703933806	0\\
21.9370685754	0\\
21.93709781274	0\\
21.93712705008	0\\
21.93715628742	0\\
21.93718552476	0\\
21.9372147621	0\\
21.93724399944	0\\
21.93727323678	0\\
21.93730247412	0\\
21.93733171146	0\\
21.9373609488	0\\
21.93739018614	0\\
21.93741942348	0\\
21.93744866082	0\\
21.93747789816	0\\
21.9375071355	0\\
21.93753637284	0\\
21.93756561018	0\\
21.93759484752	0\\
21.93762408486	0\\
21.9376533222	0\\
21.93768255954	0\\
21.93771179688	0\\
21.93774103422	0\\
21.93777027156	0\\
21.9377995089	0\\
21.93782874624	0\\
21.93785798358	0\\
21.93788722092	0\\
21.93791645826	0\\
21.9379456956	0\\
21.93797493294	0\\
21.93800417028	0\\
21.93803340762	0\\
21.93806264496	0\\
21.9380918823	0\\
21.93812111964	0\\
21.93815035698	0\\
21.93817959432	0\\
21.93820883166	0\\
21.938238069	0\\
21.93826730634	0\\
21.93829654368	0\\
21.93832578102	0\\
21.93835501836	0\\
21.9383842557	0\\
21.93841349304	0\\
21.93844273038	0\\
21.93847196772	0\\
21.93850120506	0\\
21.9385304424	0\\
21.93855967974	0\\
21.93858891708	0\\
21.93861815442	0\\
21.93864739176	0\\
21.9386766291	0\\
21.93870586644	0\\
21.93873510378	0\\
21.93876434112	0\\
21.93879357846	0\\
21.9388228158	0\\
21.93885205314	0\\
21.93888129048	0\\
21.93891052782	0\\
21.93893976516	0\\
21.9389690025	0\\
21.93899823984	0\\
21.93902747718	0\\
21.93905671452	0\\
21.93908595186	0\\
21.9391151892	0\\
21.93914442654	0\\
21.93917366388	0\\
21.93920290122	0\\
21.93923213856	0\\
21.9392613759	0\\
21.93929061324	0\\
21.93931985058	0\\
21.93934908792	0\\
21.93937832526	0\\
21.9394075626	0\\
21.93943679994	0\\
21.93946603728	0\\
21.93949527462	0\\
21.93952451196	0\\
21.9395537493	0\\
21.93958298664	0\\
21.93961222398	0\\
21.93964146132	0\\
21.93967069866	0\\
21.939699936	0\\
21.93972917334	0\\
21.93975841068	0\\
21.93978764802	0\\
21.93981688536	0\\
21.9398461227	0\\
21.93987536004	0\\
21.93990459738	0\\
21.93993383472	0\\
21.93996307206	0\\
21.9399923094	0\\
21.94002154674	0\\
21.94005078408	0\\
21.94008002142	0\\
21.94010925876	0\\
21.9401384961	0\\
21.94016773344	0\\
21.94019697078	0\\
21.94022620812	0\\
21.94025544546	0\\
21.9402846828	0\\
21.94031392014	0\\
21.94034315748	0\\
21.94037239482	0\\
21.94040163216	0\\
21.9404308695	0\\
21.94046010684	0\\
21.94048934418	0\\
21.94051858152	0\\
21.94054781886	0\\
21.9405770562	0\\
21.94060629354	0\\
21.94063553088	0\\
21.94066476822	0\\
21.94069400556	0\\
21.9407232429	0\\
21.94075248024	0\\
21.94078171758	0\\
21.94081095492	0\\
21.94084019226	0\\
21.9408694296	0\\
21.94089866694	0\\
21.94092790428	0\\
21.94095714162	0\\
21.94098637896	0\\
21.9410156163	0\\
21.94104485364	0\\
21.94107409098	0\\
21.94110332832	0\\
21.94113256566	0\\
21.941161803	0\\
21.94119104034	0\\
21.94122027768	0\\
21.94124951502	0\\
21.94127875236	0\\
21.9413079897	0\\
21.94133722704	0\\
21.94136646438	0\\
21.94139570172	0\\
21.94142493906	0\\
21.9414541764	0\\
21.94148341374	0\\
21.94151265108	0\\
21.94154188842	0\\
21.94157112576	0\\
21.9416003631	0\\
21.94162960044	0\\
21.94165883778	0\\
21.94168807512	0\\
21.94171731246	0\\
21.9417465498	0\\
21.94177578714	0\\
21.94180502448	0\\
21.94183426182	0\\
21.94186349916	0\\
21.9418927365	0\\
21.94192197384	0\\
21.94195121118	0\\
21.94198044852	0\\
21.94200968586	0\\
21.9420389232	0\\
21.94206816054	0\\
21.94209739788	0\\
21.94212663522	0\\
21.94215587256	0\\
21.9421851099	0\\
21.94221434724	0\\
21.94224358458	0\\
21.94227282192	0\\
21.94230205926	0\\
21.9423312966	0\\
21.94236053394	0\\
21.94238977128	0\\
21.94241900862	0\\
21.94244824596	0\\
21.9424774833	0\\
21.94250672064	0\\
21.94253595798	0\\
21.94256519532	0\\
21.94259443266	0\\
21.94262367	0\\
21.94265290734	0\\
21.94268214468	0\\
21.94271138202	0\\
21.94274061936	0\\
21.9427698567	0\\
21.94279909404	0\\
21.94282833138	0\\
21.94285756872	0\\
21.94288680606	0\\
21.9429160434	0\\
21.94294528074	0\\
21.94297451808	0\\
21.94300375542	0\\
21.94303299276	0\\
21.9430622301	0\\
21.94309146744	0\\
21.94312070478	0\\
21.94314994212	0\\
21.94317917946	0\\
21.9432084168	0\\
21.94323765414	0\\
21.94326689148	0\\
21.94329612882	0\\
21.94332536616	0\\
21.9433546035	0\\
21.94338384084	0\\
21.94341307818	0\\
21.94344231552	0\\
21.94347155286	0\\
21.9435007902	0\\
21.94353002754	0\\
21.94355926488	0\\
21.94358850222	0\\
21.94361773956	0\\
21.9436469769	0\\
21.94367621424	0\\
21.94370545158	0\\
21.94373468892	0\\
21.94376392626	0\\
21.9437931636	0\\
21.94382240094	0\\
21.94385163828	0\\
21.94388087562	0\\
21.94391011296	0\\
21.9439393503	0\\
21.94396858764	0\\
21.94399782498	0\\
21.94402706232	0\\
21.94405629966	0\\
21.944085537	0\\
21.94411477434	0\\
21.94414401168	0\\
21.94417324902	0\\
21.94420248636	0\\
21.9442317237	0\\
21.94426096104	0\\
21.94429019838	0\\
21.94431943572	0\\
21.94434867306	0\\
21.9443779104	0\\
21.94440714774	0\\
21.94443638508	0\\
21.94446562242	0\\
21.94449485976	0\\
21.9445240971	0\\
21.94455333444	0\\
21.94458257178	0\\
21.94461180912	0\\
21.94464104646	0\\
21.9446702838	0\\
21.94469952114	0\\
21.94472875848	0\\
21.94475799582	0\\
21.94478723316	0\\
21.9448164705	0\\
21.94484570784	0\\
21.94487494518	0\\
21.94490418252	0\\
21.94493341986	0\\
21.9449626572	0\\
21.94499189454	0\\
21.94502113188	0\\
21.94505036922	0\\
21.94507960656	0\\
21.9451088439	0\\
21.94513808124	0\\
21.94516731858	0\\
21.94519655592	0\\
21.94522579326	0\\
21.9452550306	0\\
21.94528426794	0\\
21.94531350528	0\\
21.94534274262	0\\
21.94537197996	0\\
21.9454012173	0\\
21.94543045464	0\\
21.94545969198	0\\
21.94548892932	0\\
21.94551816666	0\\
21.945547404	0\\
21.94557664134	0\\
21.94560587868	0\\
21.94563511602	0\\
21.94566435336	0\\
21.9456935907	0\\
21.94572282804	0\\
21.94575206538	0\\
21.94578130272	0\\
21.94581054006	0\\
21.9458397774	0\\
21.94586901474	0\\
21.94589825208	0\\
21.94592748942	0\\
21.94595672676	0\\
21.9459859641	0\\
21.94601520144	0\\
21.94604443878	0\\
21.94607367612	0\\
21.94610291346	0\\
21.9461321508	0\\
21.94616138814	0\\
21.94619062548	0\\
21.94621986282	0\\
21.94624910016	0\\
21.9462783375	0\\
21.94630757484	0\\
21.94633681218	0\\
21.94636604952	0\\
21.94639528686	0\\
21.9464245242	0\\
21.94645376154	0\\
21.94648299888	0\\
21.94651223622	0\\
21.94654147356	0\\
21.9465707109	0\\
21.94659994824	0\\
21.94662918558	0\\
21.94665842292	0\\
21.94668766026	0\\
21.9467168976	0\\
21.94674613494	0\\
21.94677537228	0\\
21.94680460962	0\\
21.94683384696	0\\
21.9468630843	0\\
21.94689232164	0\\
21.94692155898	0\\
21.94695079632	0\\
21.94698003366	0\\
21.947009271	0\\
21.94703850834	0\\
21.94706774568	0\\
21.94709698302	0\\
21.94712622036	0\\
21.9471554577	0\\
21.94718469504	0\\
21.94721393238	0\\
21.94724316972	0\\
21.94727240706	0\\
21.9473016444	0\\
21.94733088174	0\\
21.94736011908	0\\
21.94738935642	0\\
21.94741859376	0\\
21.9474478311	0\\
21.94747706844	0\\
21.94750630578	0\\
21.94753554312	0\\
21.94756478046	0\\
21.9475940178	0\\
21.94762325514	0\\
21.94765249248	0\\
21.94768172982	0\\
21.94771096716	0\\
21.9477402045	0\\
21.94776944184	0\\
21.94779867918	0\\
21.94782791652	0\\
21.94785715386	0\\
21.9478863912	0\\
21.94791562854	0\\
21.94794486588	0\\
21.94797410322	0\\
21.94800334056	0\\
21.9480325779	0\\
21.94806181524	0\\
21.94809105258	0\\
21.94812028992	0\\
21.94814952726	0\\
21.9481787646	0\\
21.94820800194	0\\
21.94823723928	0\\
21.94826647662	0\\
21.94829571396	0\\
21.9483249513	0\\
21.94835418864	0\\
21.94838342598	0\\
21.94841266332	0\\
21.94844190066	0\\
21.948471138	0\\
21.94850037534	0\\
21.94852961268	0\\
21.94855885002	0\\
21.94858808736	0\\
21.9486173247	0\\
21.94864656204	0\\
21.94867579938	0\\
21.94870503672	0\\
21.94873427406	0\\
21.9487635114	0\\
21.94879274874	0\\
21.94882198608	0\\
21.94885122342	0\\
21.94888046076	0\\
21.9489096981	0\\
21.94893893544	0\\
21.94896817278	0\\
21.94899741012	0\\
21.94902664746	0\\
21.9490558848	0\\
21.94908512214	0\\
21.94911435948	0\\
21.94914359682	0\\
21.94917283416	0\\
21.9492020715	0\\
21.94923130884	0\\
21.94926054618	0\\
21.94928978352	0\\
21.94931902086	0\\
21.9493482582	0\\
21.94937749554	0\\
21.94940673288	0\\
21.94943597022	0\\
21.94946520756	0\\
21.9494944449	0\\
21.94952368224	0\\
21.94955291958	0\\
21.94958215692	0\\
21.94961139426	0\\
21.9496406316	0\\
21.94966986894	0\\
21.94969910628	0\\
21.94972834362	0\\
21.94975758096	0\\
21.9497868183	0\\
21.94981605564	0\\
21.94984529298	0\\
21.94987453032	0\\
21.94990376766	0\\
21.949933005	0\\
21.94996224234	0\\
21.94999147968	0\\
21.95002071702	0\\
21.95004995436	0\\
21.9500791917	0\\
21.95010842904	0\\
21.95013766638	0\\
21.95016690372	0\\
21.95019614106	0\\
21.9502253784	0\\
21.95025461574	0\\
21.95028385308	0\\
21.95031309042	0\\
21.95034232776	0\\
21.9503715651	0\\
21.95040080244	0\\
21.95043003978	0\\
21.95045927712	0\\
21.95048851446	0\\
21.9505177518	0\\
21.95054698914	0\\
21.95057622648	0\\
21.95060546382	0\\
21.95063470116	0\\
21.9506639385	0\\
21.95069317584	0\\
21.95072241318	0\\
21.95075165052	0\\
21.95078088786	0\\
21.9508101252	0\\
21.95083936254	0\\
21.95086859988	0\\
21.95089783722	0\\
21.95092707456	0\\
21.9509563119	0\\
21.95098554924	0\\
21.95101478658	0\\
21.95104402392	0\\
21.95107326126	0\\
21.9511024986	0\\
21.95113173594	0\\
21.95116097328	0\\
21.95119021062	0\\
21.95121944796	0\\
21.9512486853	0\\
21.95127792264	0\\
21.95130715998	0\\
21.95133639732	0\\
21.95136563466	0\\
21.951394872	0\\
21.95142410934	0\\
21.95145334668	0\\
21.95148258402	0\\
21.95151182136	0\\
21.9515410587	0\\
21.95157029604	0\\
21.95159953338	0\\
21.95162877072	0\\
21.95165800806	0\\
21.9516872454	0\\
21.95171648274	0\\
21.95174572008	0\\
21.95177495742	0\\
21.95180419476	0\\
21.9518334321	0\\
21.95186266944	0\\
21.95189190678	0\\
21.95192114412	0\\
21.95195038146	0\\
21.9519796188	0\\
21.95200885614	0\\
21.95203809348	0\\
21.95206733082	0\\
21.95209656816	0\\
21.9521258055	0\\
21.95215504284	0\\
21.95218428018	0\\
21.95221351752	0\\
21.95224275486	0\\
21.9522719922	0\\
21.95230122954	0\\
21.95233046688	0\\
21.95235970422	0\\
21.95238894156	0\\
21.9524181789	0\\
21.95244741624	0\\
21.95247665358	0\\
21.95250589092	0\\
21.95253512826	0\\
21.9525643656	0\\
21.95259360294	0\\
21.95262284028	0\\
21.95265207762	0\\
21.95268131496	0\\
21.9527105523	0\\
21.95273978964	0\\
21.95276902698	0\\
21.95279826432	0\\
21.95282750166	0\\
21.952856739	0\\
21.95288597634	0\\
21.95291521368	0\\
21.95294445102	0\\
21.95297368836	0\\
21.9530029257	0\\
21.95303216304	0\\
21.95306140038	0\\
21.95309063772	0\\
21.95311987506	0\\
21.9531491124	0\\
21.95317834974	0\\
21.95320758708	0\\
21.95323682442	0\\
21.95326606176	0\\
21.9532952991	0\\
21.95332453644	0\\
21.95335377378	0\\
21.95338301112	0\\
21.95341224846	0\\
21.9534414858	0\\
21.95347072314	0\\
21.95349996048	0\\
21.95352919782	0\\
21.95355843516	0\\
21.9535876725	0\\
21.95361690984	0\\
21.95364614718	0\\
21.95367538452	0\\
21.95370462186	0\\
21.9537338592	0\\
21.95376309654	0\\
21.95379233388	0\\
21.95382157122	0\\
21.95385080856	0\\
21.9538800459	0\\
21.95390928324	0\\
21.95393852058	0\\
21.95396775792	0\\
21.95399699526	0\\
21.9540262326	0\\
21.95405546994	0\\
21.95408470728	0\\
21.95411394462	0\\
21.95414318196	0\\
21.9541724193	0\\
21.95420165664	0\\
21.95423089398	0\\
21.95426013132	0\\
21.95428936866	0\\
21.954318606	0\\
21.95434784334	0\\
21.95437708068	0\\
21.95440631802	0\\
21.95443555536	0\\
21.9544647927	0\\
21.95449403004	0\\
21.95452326738	0\\
21.95455250472	0\\
21.95458174206	0\\
21.9546109794	0\\
21.95464021674	0\\
21.95466945408	0\\
21.95469869142	0\\
21.95472792876	0\\
21.9547571661	0\\
21.95478640344	0\\
21.95481564078	0\\
21.95484487812	0\\
21.95487411546	0\\
21.9549033528	0\\
21.95493259014	0\\
21.95496182748	0\\
21.95499106482	0\\
21.95502030216	0\\
21.9550495395	0\\
21.95507877684	0\\
21.95510801418	0\\
21.95513725152	0\\
21.95516648886	0\\
21.9551957262	0\\
21.95522496354	0\\
21.95525420088	0\\
21.95528343822	0\\
21.95531267556	0\\
21.9553419129	0\\
21.95537115024	0\\
21.95540038758	0\\
21.95542962492	0\\
21.95545886226	0\\
21.9554880996	0\\
21.95551733694	0\\
21.95554657428	0\\
21.95557581162	0\\
21.95560504896	0\\
21.9556342863	0\\
21.95566352364	0\\
21.95569276098	0\\
21.95572199832	0\\
21.95575123566	0\\
21.955780473	0\\
21.95580971034	0\\
21.95583894768	0\\
21.95586818502	0\\
21.95589742236	0\\
21.9559266597	0\\
21.95595589704	0\\
21.95598513438	0\\
21.95601437172	0\\
21.95604360906	0\\
21.9560728464	0\\
21.95610208374	0\\
21.95613132108	0\\
21.95616055842	0\\
21.95618979576	0\\
21.9562190331	0\\
21.95624827044	0\\
21.95627750778	0\\
21.95630674512	0\\
21.95633598246	0\\
21.9563652198	0\\
21.95639445714	0\\
21.95642369448	0\\
21.95645293182	0\\
21.95648216916	0\\
21.9565114065	0\\
21.95654064384	0\\
21.95656988118	0\\
21.95659911852	0\\
21.95662835586	0\\
21.9566575932	0\\
21.95668683054	0\\
21.95671606788	0\\
21.95674530522	0\\
21.95677454256	0\\
21.9568037799	0\\
21.95683301724	0\\
21.95686225458	0\\
21.95689149192	0\\
21.95692072926	0\\
21.9569499666	0\\
21.95697920394	0\\
21.95700844128	0\\
21.95703767862	0\\
21.95706691596	0\\
21.9570961533	0\\
21.95712539064	0\\
21.95715462798	0\\
21.95718386532	0\\
21.95721310266	0\\
21.95724234	0\\
21.95727157734	0\\
21.95730081468	0\\
21.95733005202	0\\
21.95735928936	0\\
21.9573885267	0\\
21.95741776404	0\\
21.95744700138	0\\
21.95747623872	0\\
21.95750547606	0\\
21.9575347134	0\\
21.95756395074	0\\
21.95759318808	0\\
21.95762242542	0\\
21.95765166276	0\\
21.9576809001	0\\
21.95771013744	0\\
21.95773937478	0\\
21.95776861212	0\\
21.95779784946	0\\
21.9578270868	0\\
21.95785632414	0\\
21.95788556148	0\\
21.95791479882	0\\
21.95794403616	0\\
21.9579732735	0\\
21.95800251084	0\\
21.95803174818	0\\
21.95806098552	0\\
21.95809022286	0\\
21.9581194602	0\\
21.95814869754	0\\
21.95817793488	0\\
21.95820717222	0\\
21.95823640956	0\\
21.9582656469	0\\
21.95829488424	0\\
21.95832412158	0\\
21.95835335892	0\\
21.95838259626	0\\
21.9584118336	0\\
21.95844107094	0\\
21.95847030828	0\\
21.95849954562	0\\
21.95852878296	0\\
21.9585580203	0\\
21.95858725764	0\\
21.95861649498	0\\
21.95864573232	0\\
21.95867496966	0\\
21.958704207	0\\
21.95873344434	0\\
21.95876268168	0\\
21.95879191902	0\\
21.95882115636	0\\
21.9588503937	0\\
21.95887963104	0\\
21.95890886838	0\\
21.95893810572	0\\
21.95896734306	0\\
21.9589965804	0\\
21.95902581774	0\\
21.95905505508	0\\
21.95908429242	0\\
21.95911352976	0\\
21.9591427671	0\\
21.95917200444	0\\
21.95920124178	0\\
21.95923047912	0\\
21.95925971646	0\\
21.9592889538	0\\
21.95931819114	0\\
21.95934742848	0\\
21.95937666582	0\\
21.95940590316	0\\
21.9594351405	0\\
21.95946437784	0\\
21.95949361518	0\\
21.95952285252	0\\
21.95955208986	0\\
21.9595813272	0\\
21.95961056454	0\\
21.95963980188	0\\
21.95966903922	0\\
21.95969827656	0\\
21.9597275139	0\\
21.95975675124	0\\
21.95978598858	0\\
21.95981522592	0\\
21.95984446326	0\\
21.9598737006	0\\
21.95990293794	0\\
21.95993217528	0\\
21.95996141262	0\\
21.95999064996	0\\
21.9600198873	0\\
21.96004912464	0\\
21.96007836198	0\\
21.96010759932	0\\
21.96013683666	0\\
21.960166074	0\\
21.96019531134	0\\
21.96022454868	0\\
21.96025378602	0\\
21.96028302336	0\\
21.9603122607	0\\
21.96034149804	0\\
21.96037073538	0\\
21.96039997272	0\\
21.96042921006	0\\
21.9604584474	0\\
21.96048768474	0\\
21.96051692208	0\\
21.96054615942	0\\
21.96057539676	0\\
21.9606046341	0\\
21.96063387144	0\\
21.96066310878	0\\
21.96069234612	0\\
21.96072158346	0\\
21.9607508208	0\\
21.96078005814	0\\
21.96080929548	0\\
21.96083853282	0\\
21.96086777016	0\\
21.9608970075	0\\
21.96092624484	0\\
21.96095548218	0\\
21.96098471952	0\\
21.96101395686	0\\
21.9610431942	0\\
21.96107243154	0\\
21.96110166888	0\\
21.96113090622	0\\
21.96116014356	0\\
21.9611893809	0\\
21.96121861824	0\\
21.96124785558	0\\
21.96127709292	0\\
21.96130633026	0\\
21.9613355676	0\\
21.96136480494	0\\
21.96139404228	0\\
21.96142327962	0\\
21.96145251696	0\\
21.9614817543	0\\
21.96151099164	0\\
21.96154022898	0\\
21.96156946632	0\\
21.96159870366	0\\
21.961627941	0\\
21.96165717834	0\\
21.96168641568	0\\
21.96171565302	0\\
21.96174489036	0\\
21.9617741277	0\\
21.96180336504	0\\
21.96183260238	0\\
21.96186183972	0\\
21.96189107706	0\\
21.9619203144	0\\
21.96194955174	0\\
21.96197878908	0\\
21.96200802642	0\\
21.96203726376	0\\
21.9620665011	0\\
21.96209573844	0\\
21.96212497578	0\\
21.96215421312	0\\
21.96218345046	0\\
21.9622126878	0\\
21.96224192514	0\\
21.96227116248	0\\
21.96230039982	0\\
21.96232963716	0\\
21.9623588745	0\\
21.96238811184	0\\
21.96241734918	0\\
21.96244658652	0\\
21.96247582386	0\\
21.9625050612	0\\
21.96253429854	0\\
21.96256353588	0\\
21.96259277322	0\\
21.96262201056	0\\
21.9626512479	0\\
21.96268048524	0\\
21.96270972258	0\\
21.96273895992	0\\
21.96276819726	0\\
21.9627974346	0\\
21.96282667194	0\\
21.96285590928	0\\
21.96288514662	0\\
21.96291438396	0\\
21.9629436213	0\\
21.96297285864	0\\
21.96300209598	0\\
21.96303133332	0\\
21.96306057066	0\\
21.963089808	0\\
21.96311904534	0\\
21.96314828268	0\\
21.96317752002	0\\
21.96320675736	0\\
21.9632359947	0\\
21.96326523204	0\\
21.96329446938	0\\
21.96332370672	0\\
21.96335294406	0\\
21.9633821814	0\\
21.96341141874	0\\
21.96344065608	0\\
21.96346989342	0\\
21.96349913076	0\\
21.9635283681	0\\
21.96355760544	0\\
21.96358684278	0\\
21.96361608012	0\\
21.96364531746	0\\
21.9636745548	0\\
21.96370379214	0\\
21.96373302948	0\\
21.96376226682	0\\
21.96379150416	0\\
21.9638207415	0\\
21.96384997884	0\\
21.96387921618	0\\
21.96390845352	0\\
21.96393769086	0\\
21.9639669282	0\\
21.96399616554	0\\
21.96402540288	0\\
21.96405464022	0\\
21.96408387756	0\\
21.9641131149	0\\
21.96414235224	0\\
21.96417158958	0\\
21.96420082692	0\\
21.96423006426	0\\
21.9642593016	0\\
21.96428853894	0\\
21.96431777628	0\\
21.96434701362	0\\
21.96437625096	0\\
21.9644054883	0\\
21.96443472564	0\\
21.96446396298	0\\
21.96449320032	0\\
21.96452243766	0\\
21.964551675	0\\
21.96458091234	0\\
21.96461014968	0\\
21.96463938702	0\\
21.96466862436	0\\
21.9646978617	0\\
21.96472709904	0\\
21.96475633638	0\\
21.96478557372	0\\
21.96481481106	0\\
21.9648440484	0\\
21.96487328574	0\\
21.96490252308	0\\
21.96493176042	0\\
21.96496099776	0\\
21.9649902351	0\\
21.96501947244	0\\
21.96504870978	0\\
21.96507794712	0\\
21.96510718446	0\\
21.9651364218	0\\
21.96516565914	0\\
21.96519489648	0\\
21.96522413382	0\\
21.96525337116	0\\
21.9652826085	0\\
21.96531184584	0\\
21.96534108318	0\\
21.96537032052	0\\
21.96539955786	0\\
21.9654287952	0\\
21.96545803254	0\\
21.96548726988	0\\
21.96551650722	0\\
21.96554574456	0\\
21.9655749819	0\\
21.96560421924	0\\
21.96563345658	0\\
21.96566269392	0\\
21.96569193126	0\\
21.9657211686	0\\
21.96575040594	0\\
21.96577964328	0\\
21.96580888062	0\\
21.96583811796	0\\
21.9658673553	0\\
21.96589659264	0\\
21.96592582998	0\\
21.96595506732	0\\
21.96598430466	0\\
21.966013542	0\\
21.96604277934	0\\
21.96607201668	0\\
21.96610125402	0\\
21.96613049136	0\\
21.9661597287	0\\
21.96618896604	0\\
21.96621820338	0\\
21.96624744072	0\\
21.96627667806	0\\
21.9663059154	0\\
21.96633515274	0\\
21.96636439008	0\\
21.96639362742	0\\
21.96642286476	0\\
21.9664521021	0\\
21.96648133944	0\\
21.96651057678	0\\
21.96653981412	0\\
21.96656905146	0\\
21.9665982888	0\\
21.96662752614	0\\
21.96665676348	0\\
21.96668600082	0\\
21.96671523816	0\\
21.9667444755	0\\
21.96677371284	0\\
21.96680295018	0\\
21.96683218752	0\\
21.96686142486	0\\
21.9668906622	0\\
21.96691989954	0\\
21.96694913688	0\\
21.96697837422	0\\
21.96700761156	0\\
21.9670368489	0\\
21.96706608624	0\\
21.96709532358	0\\
21.96712456092	0\\
21.96715379826	0\\
21.9671830356	0\\
21.96721227294	0\\
21.96724151028	0\\
21.96727074762	0\\
21.96729998496	0\\
21.9673292223	0\\
21.96735845964	0\\
21.96738769698	0\\
21.96741693432	0\\
21.96744617166	0\\
21.967475409	0\\
21.96750464634	0\\
21.96753388368	0\\
21.96756312102	0\\
21.96759235836	0\\
21.9676215957	0\\
21.96765083304	0\\
21.96768007038	0\\
21.96770930772	0\\
21.96773854506	0\\
21.9677677824	0\\
21.96779701974	0\\
21.96782625708	0\\
21.96785549442	0\\
21.96788473176	0\\
21.9679139691	0\\
21.96794320644	0\\
21.96797244378	0\\
21.96800168112	0\\
21.96803091846	0\\
21.9680601558	0\\
21.96808939314	0\\
21.96811863048	0\\
21.96814786782	0\\
21.96817710516	0\\
21.9682063425	0\\
21.96823557984	0\\
21.96826481718	0\\
21.96829405452	0\\
21.96832329186	0\\
21.9683525292	0\\
21.96838176654	0\\
21.96841100388	0\\
21.96844024122	0\\
21.96846947856	0\\
21.9684987159	0\\
21.96852795324	0\\
21.96855719058	0\\
21.96858642792	0\\
21.96861566526	0\\
21.9686449026	0\\
21.96867413994	0\\
21.96870337728	0\\
21.96873261462	0\\
21.96876185196	0\\
21.9687910893	0\\
21.96882032664	0\\
21.96884956398	0\\
21.96887880132	0\\
21.96890803866	0\\
21.968937276	0\\
21.96896651334	0\\
21.96899575068	0\\
21.96902498802	0\\
21.96905422536	0\\
21.9690834627	0\\
21.96911270004	0\\
21.96914193738	0\\
21.96917117472	0\\
21.96920041206	0\\
21.9692296494	0\\
21.96925888674	0\\
21.96928812408	0\\
21.96931736142	0\\
21.96934659876	0\\
21.9693758361	0\\
21.96940507344	0\\
21.96943431078	0\\
21.96946354812	0\\
21.96949278546	0\\
21.9695220228	0\\
21.96955126014	0\\
21.96958049748	0\\
21.96960973482	0\\
21.96963897216	0\\
21.9696682095	0\\
21.96969744684	0\\
21.96972668418	0\\
21.96975592152	0\\
21.96978515886	0\\
21.9698143962	0\\
21.96984363354	0\\
21.96987287088	0\\
21.96990210822	0\\
21.96993134556	0\\
21.9699605829	0\\
21.96998982024	0\\
21.97001905758	0\\
21.97004829492	0\\
21.97007753226	0\\
21.9701067696	0\\
21.97013600694	0\\
21.97016524428	0\\
21.97019448162	0\\
21.97022371896	0\\
21.9702529563	0\\
21.97028219364	0\\
21.97031143098	0\\
21.97034066832	0\\
21.97036990566	0\\
21.970399143	0\\
21.97042838034	0\\
21.97045761768	0\\
21.97048685502	0\\
21.97051609236	0\\
21.9705453297	0\\
21.97057456704	0\\
21.97060380438	0\\
21.97063304172	0\\
21.97066227906	0\\
21.9706915164	0\\
21.97072075374	0\\
21.97074999108	0\\
21.97077922842	0\\
21.97080846576	0\\
21.9708377031	0\\
21.97086694044	0\\
21.97089617778	0\\
21.97092541512	0\\
21.97095465246	0\\
21.9709838898	0\\
21.97101312714	0\\
21.97104236448	0\\
21.97107160182	0\\
21.97110083916	0\\
21.9711300765	0\\
21.97115931384	0\\
21.97118855118	0\\
21.97121778852	0\\
21.97124702586	0\\
21.9712762632	0\\
21.97130550054	0\\
21.97133473788	0\\
21.97136397522	0\\
21.97139321256	0\\
21.9714224499	0\\
21.97145168724	0\\
21.97148092458	0\\
21.97151016192	0\\
21.97153939926	0\\
21.9715686366	0\\
21.97159787394	0\\
21.97162711128	0\\
21.97165634862	0\\
21.97168558596	0\\
21.9717148233	0\\
21.97174406064	0\\
21.97177329798	0\\
21.97180253532	0\\
21.97183177266	0\\
21.97186101	0\\
21.97189024734	0\\
21.97191948468	0\\
21.97194872202	0\\
21.97197795936	0\\
21.9720071967	0\\
21.97203643404	0\\
21.97206567138	0\\
21.97209490872	0\\
21.97212414606	0\\
21.9721533834	0\\
21.97218262074	0\\
21.97221185808	0\\
21.97224109542	0\\
21.97227033276	0\\
21.9722995701	0\\
21.97232880744	0\\
21.97235804478	0\\
21.97238728212	0\\
21.97241651946	0\\
21.9724457568	0\\
21.97247499414	0\\
21.97250423148	0\\
21.97253346882	0\\
21.97256270616	0\\
21.9725919435	0\\
21.97262118084	0\\
21.97265041818	0\\
21.97267965552	0\\
21.97270889286	0\\
21.9727381302	0\\
21.97276736754	0\\
21.97279660488	0\\
21.97282584222	0\\
21.97285507956	0\\
21.9728843169	0\\
21.97291355424	0\\
21.97294279158	0\\
21.97297202892	0\\
21.97300126626	0\\
21.9730305036	0\\
21.97305974094	0\\
21.97308897828	0\\
21.97311821562	0\\
21.97314745296	0\\
21.9731766903	0\\
21.97320592764	0\\
21.97323516498	0\\
21.97326440232	0\\
21.97329363966	0\\
21.973322877	0\\
21.97335211434	0\\
21.97338135168	0\\
21.97341058902	0\\
21.97343982636	0\\
21.9734690637	0\\
21.97349830104	0\\
21.97352753838	0\\
21.97355677572	0\\
21.97358601306	0\\
21.9736152504	0\\
21.97364448774	0\\
21.97367372508	0\\
21.97370296242	0\\
21.97373219976	0\\
21.9737614371	0\\
21.97379067444	0\\
21.97381991178	0\\
21.97384914912	0\\
21.97387838646	0\\
21.9739076238	0\\
21.97393686114	0\\
21.97396609848	0\\
21.97399533582	0\\
21.97402457316	0\\
21.9740538105	0\\
21.97408304784	0\\
21.97411228518	0\\
21.97414152252	0\\
21.97417075986	0\\
21.9741999972	0\\
21.97422923454	0\\
21.97425847188	0\\
21.97428770922	0\\
21.97431694656	0\\
21.9743461839	0\\
21.97437542124	0\\
21.97440465858	0\\
21.97443389592	0\\
21.97446313326	0\\
21.9744923706	0\\
21.97452160794	0\\
21.97455084528	0\\
21.97458008262	0\\
21.97460931996	0\\
21.9746385573	0\\
21.97466779464	0\\
21.97469703198	0\\
21.97472626932	0\\
21.97475550666	0\\
21.974784744	0\\
21.97481398134	0\\
21.97484321868	0\\
21.97487245602	0\\
21.97490169336	0\\
21.9749309307	0\\
21.97496016804	0\\
21.97498940538	0\\
21.97501864272	0\\
21.97504788006	0\\
21.9750771174	0\\
21.97510635474	0\\
21.97513559208	0\\
21.97516482942	0\\
21.97519406676	0\\
21.9752233041	0\\
21.97525254144	0\\
21.97528177878	0\\
21.97531101612	0\\
21.97534025346	0\\
21.9753694908	0\\
21.97539872814	0\\
21.97542796548	0\\
21.97545720282	0\\
21.97548644016	0\\
21.9755156775	0\\
21.97554491484	0\\
21.97557415218	0\\
21.97560338952	0\\
21.97563262686	0\\
21.9756618642	0\\
21.97569110154	0\\
21.97572033888	0\\
21.97574957622	0\\
21.97577881356	0\\
21.9758080509	0\\
21.97583728824	0\\
21.97586652558	0\\
21.97589576292	0\\
21.97592500026	0\\
21.9759542376	0\\
21.97598347494	0\\
21.97601271228	0\\
21.97604194962	0\\
21.97607118696	0\\
21.9761004243	0\\
21.97612966164	0\\
21.97615889898	0\\
21.97618813632	0\\
21.97621737366	0\\
21.976246611	0\\
21.97627584834	0\\
21.97630508568	0\\
21.97633432302	0\\
21.97636356036	0\\
21.9763927977	0\\
21.97642203504	0\\
21.97645127238	0\\
21.97648050972	0\\
21.97650974706	0\\
21.9765389844	0\\
21.97656822174	0\\
21.97659745908	0\\
21.97662669642	0\\
21.97665593376	0\\
21.9766851711	0\\
21.97671440844	0\\
21.97674364578	0\\
21.97677288312	0\\
21.97680212046	0\\
21.9768313578	0\\
21.97686059514	0\\
21.97688983248	0\\
21.97691906982	0\\
21.97694830716	0\\
21.9769775445	0\\
21.97700678184	0\\
21.97703601918	0\\
21.97706525652	0\\
21.97709449386	0\\
21.9771237312	0\\
21.97715296854	0\\
21.97718220588	0\\
21.97721144322	0\\
21.97724068056	0\\
21.9772699179	0\\
21.97729915524	0\\
21.97732839258	0\\
21.97735762992	0\\
21.97738686726	0\\
21.9774161046	0\\
21.97744534194	0\\
21.97747457928	0\\
21.97750381662	0\\
21.97753305396	0\\
21.9775622913	0\\
21.97759152864	0\\
21.97762076598	0\\
21.97765000332	0\\
21.97767924066	0\\
21.977708478	0\\
21.97773771534	0\\
21.97776695268	0\\
21.97779619002	0\\
21.97782542736	0\\
21.9778546647	0\\
21.97788390204	0\\
21.97791313938	0\\
21.97794237672	0\\
21.97797161406	0\\
21.9780008514	0\\
21.97803008874	0\\
21.97805932608	0\\
21.97808856342	0\\
21.97811780076	0\\
21.9781470381	0\\
21.97817627544	0\\
21.97820551278	0\\
21.97823475012	0\\
21.97826398746	0\\
21.9782932248	0\\
21.97832246214	0\\
21.97835169948	0\\
21.97838093682	0\\
21.97841017416	0\\
21.9784394115	0\\
21.97846864884	0\\
21.97849788618	0\\
21.97852712352	0\\
21.97855636086	0\\
21.9785855982	0\\
21.97861483554	0\\
21.97864407288	0\\
21.97867331022	0\\
21.97870254756	0\\
21.9787317849	0\\
21.97876102224	0\\
21.97879025958	0\\
21.97881949692	0\\
21.97884873426	0\\
21.9788779716	0\\
21.97890720894	0\\
21.97893644628	0\\
21.97896568362	0\\
21.97899492096	0\\
21.9790241583	0\\
21.97905339564	0\\
21.97908263298	0\\
21.97911187032	0\\
21.97914110766	0\\
21.979170345	0\\
21.97919958234	0\\
21.97922881968	0\\
21.97925805702	0\\
21.97928729436	0\\
21.9793165317	0\\
21.97934576904	0\\
21.97937500638	0\\
21.97940424372	0\\
21.97943348106	0\\
21.9794627184	0\\
21.97949195574	0\\
21.97952119308	0\\
21.97955043042	0\\
21.97957966776	0\\
21.9796089051	0\\
21.97963814244	0\\
21.97966737978	0\\
21.97969661712	0\\
21.97972585446	0\\
21.9797550918	0\\
21.97978432914	0\\
21.97981356648	0\\
21.97984280382	0\\
21.97987204116	0\\
21.9799012785	0\\
21.97993051584	0\\
21.97995975318	0\\
21.97998899052	0\\
21.98001822786	0\\
21.9800474652	0\\
21.98007670254	0\\
21.98010593988	0\\
21.98013517722	0\\
21.98016441456	0\\
21.9801936519	0\\
21.98022288924	0\\
21.98025212658	0\\
21.98028136392	0\\
21.98031060126	0\\
21.9803398386	0\\
21.98036907594	0\\
21.98039831328	0\\
21.98042755062	0\\
21.98045678796	0\\
21.9804860253	0\\
21.98051526264	0\\
21.98054449998	0\\
21.98057373732	0\\
21.98060297466	0\\
21.980632212	0\\
21.98066144934	0\\
21.98069068668	0\\
21.98071992402	0\\
21.98074916136	0\\
21.9807783987	0\\
21.98080763604	0\\
21.98083687338	0\\
21.98086611072	0\\
21.98089534806	0\\
21.9809245854	0\\
21.98095382274	0\\
21.98098306008	0\\
21.98101229742	0\\
21.98104153476	0\\
21.9810707721	0\\
21.98110000944	0\\
21.98112924678	0\\
21.98115848412	0\\
21.98118772146	0\\
21.9812169588	0\\
21.98124619614	0\\
21.98127543348	0\\
21.98130467082	0\\
21.98133390816	0\\
21.9813631455	0\\
21.98139238284	0\\
21.98142162018	0\\
21.98145085752	0\\
21.98148009486	0\\
21.9815093322	0\\
21.98153856954	0\\
21.98156780688	0\\
21.98159704422	0\\
21.98162628156	0\\
21.9816555189	0\\
21.98168475624	0\\
21.98171399358	0\\
21.98174323092	0\\
21.98177246826	0\\
21.9818017056	0\\
21.98183094294	0\\
21.98186018028	0\\
21.98188941762	0\\
21.98191865496	0\\
21.9819478923	0\\
21.98197712964	0\\
21.98200636698	0\\
21.98203560432	0\\
21.98206484166	0\\
21.982094079	0\\
21.98212331634	0\\
21.98215255368	0\\
21.98218179102	0\\
21.98221102836	0\\
21.9822402657	0\\
21.98226950304	0\\
21.98229874038	0\\
21.98232797772	0\\
21.98235721506	0\\
21.9823864524	0\\
21.98241568974	0\\
21.98244492708	0\\
21.98247416442	0\\
21.98250340176	0\\
21.9825326391	0\\
21.98256187644	0\\
21.98259111378	0\\
21.98262035112	0\\
21.98264958846	0\\
21.9826788258	0\\
21.98270806314	0\\
21.98273730048	0\\
21.98276653782	0\\
21.98279577516	0\\
21.9828250125	0\\
21.98285424984	0\\
21.98288348718	0\\
21.98291272452	0\\
21.98294196186	0\\
21.9829711992	0\\
21.98300043654	0\\
21.98302967388	0\\
21.98305891122	0\\
21.98308814856	0\\
21.9831173859	0\\
21.98314662324	0\\
21.98317586058	0\\
21.98320509792	0\\
21.98323433526	0\\
21.9832635726	0\\
21.98329280994	0\\
21.98332204728	0\\
21.98335128462	0\\
21.98338052196	0\\
21.9834097593	0\\
21.98343899664	0\\
21.98346823398	0\\
21.98349747132	0\\
21.98352670866	0\\
21.983555946	0\\
21.98358518334	0\\
21.98361442068	0\\
21.98364365802	0\\
21.98367289536	0\\
21.9837021327	0\\
21.98373137004	0\\
21.98376060738	0\\
21.98378984472	0\\
21.98381908206	0\\
21.9838483194	0\\
21.98387755674	0\\
21.98390679408	0\\
21.98393603142	0\\
21.98396526876	0\\
21.9839945061	0\\
21.98402374344	0\\
21.98405298078	0\\
21.98408221812	0\\
21.98411145546	0\\
21.9841406928	0\\
21.98416993014	0\\
21.98419916748	0\\
21.98422840482	0\\
21.98425764216	0\\
21.9842868795	0\\
21.98431611684	0\\
21.98434535418	0\\
21.98437459152	0\\
21.98440382886	0\\
21.9844330662	0\\
21.98446230354	0\\
21.98449154088	0\\
21.98452077822	0\\
21.98455001556	0\\
21.9845792529	0\\
21.98460849024	0\\
21.98463772758	0\\
21.98466696492	0\\
21.98469620226	0\\
21.9847254396	0\\
21.98475467694	0\\
21.98478391428	0\\
21.98481315162	0\\
21.98484238896	0\\
21.9848716263	0\\
21.98490086364	0\\
21.98493010098	0\\
21.98495933832	0\\
21.98498857566	0\\
21.985017813	0\\
21.98504705034	0\\
21.98507628768	0\\
21.98510552502	0\\
21.98513476236	0\\
21.9851639997	0\\
21.98519323704	0\\
21.98522247438	0\\
21.98525171172	0\\
21.98528094906	0\\
21.9853101864	0\\
21.98533942374	0\\
21.98536866108	0\\
21.98539789842	0\\
21.98542713576	0\\
21.9854563731	0\\
21.98548561044	0\\
21.98551484778	0\\
21.98554408512	0\\
21.98557332246	0\\
21.9856025598	0\\
21.98563179714	0\\
21.98566103448	0\\
21.98569027182	0\\
21.98571950916	0\\
21.9857487465	0\\
21.98577798384	0\\
21.98580722118	0\\
21.98583645852	0\\
21.98586569586	0\\
21.9858949332	0\\
21.98592417054	0\\
21.98595340788	0\\
21.98598264522	0\\
21.98601188256	0\\
21.9860411199	0\\
21.98607035724	0\\
21.98609959458	0\\
21.98612883192	0\\
21.98615806926	0\\
21.9861873066	0\\
21.98621654394	0\\
21.98624578128	0\\
21.98627501862	0\\
21.98630425596	0\\
21.9863334933	0\\
21.98636273064	0\\
21.98639196798	0\\
21.98642120532	0\\
21.98645044266	0\\
21.98647968	0\\
21.98650891734	0\\
21.98653815468	0\\
21.98656739202	0\\
21.98659662936	0\\
21.9866258667	0\\
21.98665510404	0\\
21.98668434138	0\\
21.98671357872	0\\
21.98674281606	0\\
21.9867720534	0\\
21.98680129074	0\\
21.98683052808	0\\
21.98685976542	0\\
21.98688900276	0\\
21.9869182401	0\\
21.98694747744	0\\
21.98697671478	0\\
21.98700595212	0\\
21.98703518946	0\\
21.9870644268	0\\
21.98709366414	0\\
21.98712290148	0\\
21.98715213882	0\\
21.98718137616	0\\
21.9872106135	0\\
21.98723985084	0\\
21.98726908818	0\\
21.98729832552	0\\
21.98732756286	0\\
21.9873568002	0\\
21.98738603754	0\\
21.98741527488	0\\
21.98744451222	0\\
21.98747374956	0\\
21.9875029869	0\\
21.98753222424	0\\
21.98756146158	0\\
21.98759069892	0\\
21.98761993626	0\\
21.9876491736	0\\
21.98767841094	0\\
21.98770764828	0\\
21.98773688562	0\\
21.98776612296	0\\
21.9877953603	0\\
21.98782459764	0\\
21.98785383498	0\\
21.98788307232	0\\
21.98791230966	0\\
21.987941547	0\\
21.98797078434	0\\
21.98800002168	0\\
21.98802925902	0\\
21.98805849636	0\\
21.9880877337	0\\
21.98811697104	0\\
21.98814620838	0\\
21.98817544572	0\\
21.98820468306	0\\
21.9882339204	0\\
21.98826315774	0\\
21.98829239508	0\\
21.98832163242	0\\
21.98835086976	0\\
21.9883801071	0\\
21.98840934444	0\\
21.98843858178	0\\
21.98846781912	0\\
21.98849705646	0\\
21.9885262938	0\\
21.98855553114	0\\
21.98858476848	0\\
21.98861400582	0\\
21.98864324316	0\\
21.9886724805	0\\
21.98870171784	0\\
21.98873095518	0\\
21.98876019252	0\\
21.98878942986	0\\
21.9888186672	0\\
21.98884790454	0\\
21.98887714188	0\\
21.98890637922	0\\
21.98893561656	0\\
21.9889648539	0\\
21.98899409124	0\\
21.98902332858	0\\
21.98905256592	0\\
21.98908180326	0\\
21.9891110406	0\\
21.98914027794	0\\
21.98916951528	0\\
21.98919875262	0\\
21.98922798996	0\\
21.9892572273	0\\
21.98928646464	0\\
21.98931570198	0\\
21.98934493932	0\\
21.98937417666	0\\
21.989403414	0\\
21.98943265134	0\\
21.98946188868	0\\
21.98949112602	0\\
21.98952036336	0\\
21.9895496007	0\\
21.98957883804	0\\
21.98960807538	0\\
21.98963731272	0\\
21.98966655006	0\\
21.9896957874	0\\
21.98972502474	0\\
21.98975426208	0\\
21.98978349942	0\\
21.98981273676	0\\
21.9898419741	0\\
21.98987121144	0\\
21.98990044878	0\\
21.98992968612	0\\
21.98995892346	0\\
21.9899881608	0\\
21.99001739814	0\\
21.99004663548	0\\
21.99007587282	0\\
21.99010511016	0\\
21.9901343475	0\\
21.99016358484	0\\
21.99019282218	0\\
21.99022205952	0\\
21.99025129686	0\\
21.9902805342	0\\
21.99030977154	0\\
21.99033900888	0\\
21.99036824622	0\\
21.99039748356	0\\
21.9904267209	0\\
21.99045595824	0\\
21.99048519558	0\\
21.99051443292	0\\
21.99054367026	0\\
21.9905729076	0\\
21.99060214494	0\\
21.99063138228	0\\
21.99066061962	0\\
21.99068985696	0\\
21.9907190943	0\\
21.99074833164	0\\
21.99077756898	0\\
21.99080680632	0\\
21.99083604366	0\\
21.990865281	0\\
21.99089451834	0\\
21.99092375568	0\\
21.99095299302	0\\
21.99098223036	0\\
21.9910114677	0\\
21.99104070504	0\\
21.99106994238	0\\
21.99109917972	0\\
21.99112841706	0\\
21.9911576544	0\\
21.99118689174	0\\
21.99121612908	0\\
21.99124536642	0\\
21.99127460376	0\\
21.9913038411	0\\
21.99133307844	0\\
21.99136231578	0\\
21.99139155312	0\\
21.99142079046	0\\
21.9914500278	0\\
21.99147926514	0\\
21.99150850248	0\\
21.99153773982	0\\
21.99156697716	0\\
21.9915962145	0\\
21.99162545184	0\\
21.99165468918	0\\
21.99168392652	0\\
21.99171316386	0\\
21.9917424012	0\\
21.99177163854	0\\
21.99180087588	0\\
21.99183011322	0\\
21.99185935056	0\\
21.9918885879	0\\
21.99191782524	0\\
21.99194706258	0\\
21.99197629992	0\\
21.99200553726	0\\
21.9920347746	0\\
21.99206401194	0\\
21.99209324928	0\\
21.99212248662	0\\
21.99215172396	0\\
21.9921809613	0\\
21.99221019864	0\\
21.99223943598	0\\
21.99226867332	0\\
21.99229791066	0\\
21.992327148	0\\
21.99235638534	0\\
21.99238562268	0\\
21.99241486002	0\\
21.99244409736	0\\
21.9924733347	0\\
21.99250257204	0\\
21.99253180938	0\\
21.99256104672	0\\
21.99259028406	0\\
21.9926195214	0\\
21.99264875874	0\\
21.99267799608	0\\
21.99270723342	0\\
21.99273647076	0\\
21.9927657081	0\\
21.99279494544	0\\
21.99282418278	0\\
21.99285342012	0\\
21.99288265746	0\\
21.9929118948	0\\
21.99294113214	0\\
21.99297036948	0\\
21.99299960682	0\\
21.99302884416	0\\
21.9930580815	0\\
21.99308731884	0\\
21.99311655618	0\\
21.99314579352	0\\
21.99317503086	0\\
21.9932042682	0\\
21.99323350554	0\\
21.99326274288	0\\
21.99329198022	0\\
21.99332121756	0\\
21.9933504549	0\\
21.99337969224	0\\
21.99340892958	0\\
21.99343816692	0\\
21.99346740426	0\\
21.9934966416	0\\
21.99352587894	0\\
21.99355511628	0\\
21.99358435362	0\\
21.99361359096	0\\
21.9936428283	0\\
21.99367206564	0\\
21.99370130298	0\\
21.99373054032	0\\
21.99375977766	0\\
21.993789015	0\\
21.99381825234	0\\
21.99384748968	0\\
21.99387672702	0\\
21.99390596436	0\\
21.9939352017	0\\
21.99396443904	0\\
21.99399367638	0\\
21.99402291372	0\\
21.99405215106	0\\
21.9940813884	0\\
21.99411062574	0\\
21.99413986308	0\\
21.99416910042	0\\
21.99419833776	0\\
21.9942275751	0\\
21.99425681244	0\\
21.99428604978	0\\
21.99431528712	0\\
21.99434452446	0\\
21.9943737618	0\\
21.99440299914	0\\
21.99443223648	0\\
21.99446147382	0\\
21.99449071116	0\\
21.9945199485	0\\
21.99454918584	0\\
21.99457842318	0\\
21.99460766052	0\\
21.99463689786	0\\
21.9946661352	0\\
21.99469537254	0\\
21.99472460988	0\\
21.99475384722	0\\
21.99478308456	0\\
21.9948123219	0\\
21.99484155924	0\\
21.99487079658	0\\
21.99490003392	0\\
21.99492927126	0\\
21.9949585086	0\\
21.99498774594	0\\
21.99501698328	0\\
21.99504622062	0\\
21.99507545796	0\\
21.9951046953	0\\
21.99513393264	0\\
21.99516316998	0\\
21.99519240732	0\\
21.99522164466	0\\
21.995250882	0\\
21.99528011934	0\\
21.99530935668	0\\
21.99533859402	0\\
21.99536783136	0\\
21.9953970687	0\\
21.99542630604	0\\
21.99545554338	0\\
21.99548478072	0\\
21.99551401806	0\\
21.9955432554	0\\
21.99557249274	0\\
21.99560173008	0\\
21.99563096742	0\\
21.99566020476	0\\
21.9956894421	0\\
21.99571867944	0\\
21.99574791678	0\\
21.99577715412	0\\
21.99580639146	0\\
21.9958356288	0\\
21.99586486614	0\\
21.99589410348	0\\
21.99592334082	0\\
21.99595257816	0\\
21.9959818155	0\\
21.99601105284	0\\
21.99604029018	0\\
21.99606952752	0\\
21.99609876486	0\\
21.9961280022	0\\
21.99615723954	0\\
21.99618647688	0\\
21.99621571422	0\\
21.99624495156	0\\
21.9962741889	0\\
21.99630342624	0\\
21.99633266358	0\\
21.99636190092	0\\
21.99639113826	0\\
21.9964203756	0\\
21.99644961294	0\\
21.99647885028	0\\
21.99650808762	0\\
21.99653732496	0\\
21.9965665623	0\\
21.99659579964	0\\
21.99662503698	0\\
21.99665427432	0\\
21.99668351166	0\\
21.996712749	0\\
21.99674198634	0\\
21.99677122368	0\\
21.99680046102	0\\
21.99682969836	0\\
21.9968589357	0\\
21.99688817304	0\\
21.99691741038	0\\
21.99694664772	0\\
21.99697588506	0\\
21.9970051224	0\\
21.99703435974	0\\
21.99706359708	0\\
21.99709283442	0\\
21.99712207176	0\\
21.9971513091	0\\
21.99718054644	0\\
21.99720978378	0\\
21.99723902112	0\\
21.99726825846	0\\
21.9972974958	0\\
21.99732673314	0\\
21.99735597048	0\\
21.99738520782	0\\
21.99741444516	0\\
21.9974436825	0\\
21.99747291984	0\\
21.99750215718	0\\
21.99753139452	0\\
21.99756063186	0\\
21.9975898692	0\\
21.99761910654	0\\
21.99764834388	0\\
21.99767758122	0\\
21.99770681856	0\\
21.9977360559	0\\
21.99776529324	0\\
21.99779453058	0\\
21.99782376792	0\\
21.99785300526	0\\
21.9978822426	0\\
21.99791147994	0\\
21.99794071728	0\\
21.99796995462	0\\
21.99799919196	0\\
21.9980284293	0\\
21.99805766664	0\\
21.99808690398	0\\
21.99811614132	0\\
21.99814537866	0\\
21.998174616	0\\
21.99820385334	0\\
21.99823309068	0\\
21.99826232802	0\\
21.99829156536	0\\
21.9983208027	0\\
21.99835004004	0\\
21.99837927738	0\\
21.99840851472	0\\
21.99843775206	0\\
21.9984669894	0\\
21.99849622674	0\\
21.99852546408	0\\
21.99855470142	0\\
21.99858393876	0\\
21.9986131761	0\\
21.99864241344	0\\
21.99867165078	0\\
21.99870088812	0\\
21.99873012546	0\\
21.9987593628	0\\
21.99878860014	0\\
21.99881783748	0\\
21.99884707482	0\\
21.99887631216	0\\
21.9989055495	0\\
21.99893478684	0\\
21.99896402418	0\\
21.99899326152	0\\
21.99902249886	0\\
21.9990517362	0\\
21.99908097354	0\\
21.99911021088	0\\
21.99913944822	0\\
21.99916868556	0\\
21.9991979229	0\\
21.99922716024	0\\
21.99925639758	0\\
21.99928563492	0\\
21.99931487226	0\\
21.9993441096	0\\
21.99937334694	0\\
21.99940258428	0\\
21.99943182162	0\\
21.99946105896	0\\
21.9994902963	0\\
21.99951953364	0\\
21.99954877098	0\\
21.99957800832	0\\
21.99960724566	0\\
21.999636483	0\\
21.99966572034	0\\
21.99969495768	0\\
21.99972419502	0\\
21.99975343236	0\\
21.9997826697	0\\
21.99981190704	0\\
21.99984114438	0\\
21.99987038172	0\\
21.99989961906	0\\
21.9999288564	0\\
21.99995809374	0\\
21.99998733108	0\\
22.00001656842	0\\
22.00004580576	0\\
22.0000750431	0\\
22.00010428044	0\\
22.00013351778	0\\
22.00016275512	0\\
22.00019199246	0\\
22.0002212298	0\\
22.00025046714	0\\
22.00027970448	0\\
22.00030894182	0\\
22.00033817916	0\\
22.0003674165	0\\
22.00039665384	0\\
22.00042589118	0\\
22.00045512852	0\\
22.00048436586	0\\
22.0005136032	0\\
22.00054284054	0\\
22.00057207788	0\\
22.00060131522	0\\
22.00063055256	0\\
22.0006597899	0\\
22.00068902724	0\\
22.00071826458	0\\
22.00074750192	0\\
22.00077673926	0\\
22.0008059766	0\\
22.00083521394	0\\
22.00086445128	0\\
22.00089368862	0\\
22.00092292596	0\\
22.0009521633	0\\
22.00098140064	0\\
22.00101063798	0\\
22.00103987532	0\\
22.00106911266	0\\
22.00109835	0\\
22.00112758734	0\\
22.00115682468	0\\
22.00118606202	0\\
22.00121529936	0\\
22.0012445367	0\\
22.00127377404	0\\
22.00130301138	0\\
22.00133224872	0\\
22.00136148606	0\\
22.0013907234	0\\
22.00141996074	0\\
22.00144919808	0\\
22.00147843542	0\\
22.00150767276	0\\
22.0015369101	0\\
22.00156614744	0\\
22.00159538478	0\\
22.00162462212	0\\
22.00165385946	0\\
22.0016830968	0\\
22.00171233414	0\\
22.00174157148	0\\
22.00177080882	0\\
22.00180004616	0\\
22.0018292835	0\\
22.00185852084	0\\
22.00188775818	0\\
22.00191699552	0\\
22.00194623286	0\\
22.0019754702	0\\
22.00200470754	0\\
22.00203394488	0\\
22.00206318222	0\\
22.00209241956	0\\
22.0021216569	0\\
22.00215089424	0\\
22.00218013158	0\\
22.00220936892	0\\
22.00223860626	0\\
22.0022678436	0\\
22.00229708094	0\\
22.00232631828	0\\
22.00235555562	0\\
22.00238479296	0\\
22.0024140303	0\\
22.00244326764	0\\
22.00247250498	0\\
22.00250174232	0\\
22.00253097966	0\\
22.002560217	0\\
22.00258945434	0\\
22.00261869168	0\\
22.00264792902	0\\
22.00267716636	0\\
22.0027064037	0\\
22.00273564104	0\\
22.00276487838	0\\
22.00279411572	0\\
22.00282335306	0\\
22.0028525904	0\\
22.00288182774	0\\
22.00291106508	0\\
22.00294030242	0\\
22.00296953976	0\\
22.0029987771	0\\
22.00302801444	0\\
22.00305725178	0\\
22.00308648912	0\\
22.00311572646	0\\
22.0031449638	0\\
22.00317420114	0\\
22.00320343848	0\\
22.00323267582	0\\
22.00326191316	0\\
22.0032911505	0\\
22.00332038784	0\\
22.00334962518	0\\
22.00337886252	0\\
22.00340809986	0\\
22.0034373372	0\\
22.00346657454	0\\
22.00349581188	0\\
22.00352504922	0\\
22.00355428656	0\\
22.0035835239	0\\
22.00361276124	0\\
22.00364199858	0\\
22.00367123592	0\\
22.00370047326	0\\
22.0037297106	0\\
22.00375894794	0\\
22.00378818528	0\\
22.00381742262	0\\
22.00384665996	0\\
22.0038758973	0\\
22.00390513464	0\\
22.00393437198	0\\
22.00396360932	0\\
22.00399284666	0\\
22.004022084	0\\
22.00405132134	0\\
22.00408055868	0\\
22.00410979602	0\\
22.00413903336	0\\
22.0041682707	0\\
22.00419750804	0\\
22.00422674538	0\\
22.00425598272	0\\
22.00428522006	0\\
22.0043144574	0\\
22.00434369474	0\\
22.00437293208	0\\
22.00440216942	0\\
22.00443140676	0\\
22.0044606441	0\\
22.00448988144	0\\
22.00451911878	0\\
22.00454835612	0\\
22.00457759346	0\\
22.0046068308	0\\
22.00463606814	0\\
22.00466530548	0\\
22.00469454282	0\\
22.00472378016	0\\
22.0047530175	0\\
22.00478225484	0\\
22.00481149218	0\\
22.00484072952	0\\
22.00486996686	0\\
22.0048992042	0\\
22.00492844154	0\\
22.00495767888	0\\
22.00498691622	0\\
22.00501615356	0\\
22.0050453909	0\\
22.00507462824	0\\
22.00510386558	0\\
22.00513310292	0\\
22.00516234026	0\\
22.0051915776	0\\
22.00522081494	0\\
22.00525005228	0\\
22.00527928962	0\\
22.00530852696	0\\
22.0053377643	0\\
22.00536700164	0\\
22.00539623898	0\\
22.00542547632	0\\
22.00545471366	0\\
22.005483951	0\\
22.00551318834	0\\
22.00554242568	0\\
22.00557166302	0\\
22.00560090036	0\\
22.0056301377	0\\
22.00565937504	0\\
22.00568861238	0\\
22.00571784972	0\\
22.00574708706	0\\
22.0057763244	0\\
22.00580556174	0\\
22.00583479908	0\\
22.00586403642	0\\
22.00589327376	0\\
22.0059225111	0\\
22.00595174844	0\\
22.00598098578	0\\
22.00601022312	0\\
22.00603946046	0\\
22.0060686978	0\\
22.00609793514	0\\
22.00612717248	0\\
22.00615640982	0\\
22.00618564716	0\\
22.0062148845	0\\
22.00624412184	0\\
22.00627335918	0\\
22.00630259652	0\\
22.00633183386	0\\
22.0063610712	0\\
22.00639030854	0\\
22.00641954588	0\\
22.00644878322	0\\
22.00647802056	0\\
22.0065072579	0\\
22.00653649524	0\\
22.00656573258	0\\
22.00659496992	0\\
22.00662420726	0\\
22.0066534446	0\\
22.00668268194	0\\
22.00671191928	0\\
22.00674115662	0\\
22.00677039396	0\\
22.0067996313	0\\
22.00682886864	0\\
22.00685810598	0\\
22.00688734332	0\\
22.00691658066	0\\
22.006945818	0\\
22.00697505534	0\\
22.00700429268	0\\
22.00703353002	0\\
22.00706276736	0\\
22.0070920047	0\\
22.00712124204	0\\
22.00715047938	0\\
22.00717971672	0\\
22.00720895406	0\\
22.0072381914	0\\
22.00726742874	0\\
22.00729666608	0\\
22.00732590342	0\\
22.00735514076	0\\
22.0073843781	0\\
22.00741361544	0\\
22.00744285278	0\\
22.00747209012	0\\
22.00750132746	0\\
22.0075305648	0\\
22.00755980214	0\\
22.00758903948	0\\
22.00761827682	0\\
22.00764751416	0\\
22.0076767515	0\\
22.00770598884	0\\
22.00773522618	0\\
22.00776446352	0\\
22.00779370086	0\\
22.0078229382	0\\
22.00785217554	0\\
22.00788141288	0\\
22.00791065022	0\\
22.00793988756	0\\
22.0079691249	0\\
22.00799836224	0\\
22.00802759958	0\\
22.00805683692	0\\
22.00808607426	0\\
22.0081153116	0\\
22.00814454894	0\\
22.00817378628	0\\
22.00820302362	0\\
22.00823226096	0\\
22.0082614983	0\\
22.00829073564	0\\
22.00831997298	0\\
22.00834921032	0\\
22.00837844766	0\\
22.008407685	0\\
22.00843692234	0\\
22.00846615968	0\\
22.00849539702	0\\
22.00852463436	0\\
22.0085538717	0\\
22.00858310904	0\\
22.00861234638	0\\
22.00864158372	0\\
22.00867082106	0\\
22.0087000584	0\\
22.00872929574	0\\
22.00875853308	0\\
22.00878777042	0\\
22.00881700776	0\\
22.0088462451	0\\
22.00887548244	0\\
22.00890471978	0\\
22.00893395712	0\\
22.00896319446	0\\
22.0089924318	0\\
22.00902166914	0\\
22.00905090648	0\\
22.00908014382	0\\
22.00910938116	0\\
22.0091386185	0\\
22.00916785584	0\\
22.00919709318	0\\
22.00922633052	0\\
22.00925556786	0\\
22.0092848052	0\\
22.00931404254	0\\
22.00934327988	0\\
22.00937251722	0\\
22.00940175456	0\\
22.0094309919	0\\
22.00946022924	0\\
22.00948946658	0\\
22.00951870392	0\\
22.00954794126	0\\
22.0095771786	0\\
22.00960641594	0\\
22.00963565328	0\\
22.00966489062	0\\
22.00969412796	0\\
22.0097233653	0\\
22.00975260264	0\\
22.00978183998	0\\
22.00981107732	0\\
22.00984031466	0\\
22.009869552	0\\
22.00989878934	0\\
22.00992802668	0\\
22.00995726402	0\\
22.00998650136	0\\
22.0100157387	0\\
22.01004497604	0\\
22.01007421338	0\\
22.01010345072	0\\
22.01013268806	0\\
22.0101619254	0\\
22.01019116274	0\\
22.01022040008	0\\
22.01024963742	0\\
22.01027887476	0\\
22.0103081121	0\\
22.01033734944	0\\
22.01036658678	0\\
22.01039582412	0\\
22.01042506146	0\\
22.0104542988	0\\
22.01048353614	0\\
22.01051277348	0\\
22.01054201082	0\\
22.01057124816	0\\
22.0106004855	0\\
22.01062972284	0\\
22.01065896018	0\\
22.01068819752	0\\
22.01071743486	0\\
22.0107466722	0\\
22.01077590954	0\\
22.01080514688	0\\
22.01083438422	0\\
22.01086362156	0\\
22.0108928589	0\\
22.01092209624	0\\
22.01095133358	0\\
22.01098057092	0\\
22.01100980826	0\\
22.0110390456	0\\
22.01106828294	0\\
22.01109752028	0\\
22.01112675762	0\\
22.01115599496	0\\
22.0111852323	0\\
22.01121446964	0\\
22.01124370698	0\\
22.01127294432	0\\
22.01130218166	0\\
22.011331419	0\\
22.01136065634	0\\
22.01138989368	0\\
22.01141913102	0\\
22.01144836836	0\\
22.0114776057	0\\
22.01150684304	0\\
22.01153608038	0\\
22.01156531772	0\\
22.01159455506	0\\
22.0116237924	0\\
22.01165302974	0\\
22.01168226708	0\\
22.01171150442	0\\
22.01174074176	0\\
22.0117699791	0\\
22.01179921644	0\\
22.01182845378	0\\
22.01185769112	0\\
22.01188692846	0\\
22.0119161658	0\\
22.01194540314	0\\
22.01197464048	0\\
22.01200387782	0\\
22.01203311516	0\\
22.0120623525	0\\
22.01209158984	0\\
22.01212082718	0\\
22.01215006452	0\\
22.01217930186	0\\
22.0122085392	0\\
22.01223777654	0\\
22.01226701388	0\\
22.01229625122	0\\
22.01232548856	0\\
22.0123547259	0\\
22.01238396324	0\\
22.01241320058	0\\
22.01244243792	0\\
22.01247167526	0\\
22.0125009126	0\\
22.01253014994	0\\
22.01255938728	0\\
22.01258862462	0\\
22.01261786196	0\\
22.0126470993	0\\
22.01267633664	0\\
22.01270557398	0\\
22.01273481132	0\\
22.01276404866	0\\
22.012793286	0\\
22.01282252334	0\\
22.01285176068	0\\
22.01288099802	0\\
22.01291023536	0\\
22.0129394727	0\\
22.01296871004	0\\
22.01299794738	0\\
22.01302718472	0\\
22.01305642206	0\\
22.0130856594	0\\
22.01311489674	0\\
22.01314413408	0\\
22.01317337142	0\\
22.01320260876	0\\
22.0132318461	0\\
22.01326108344	0\\
22.01329032078	0\\
22.01331955812	0\\
22.01334879546	0\\
22.0133780328	0\\
22.01340727014	0\\
22.01343650748	0\\
22.01346574482	0\\
22.01349498216	0\\
22.0135242195	0\\
22.01355345684	0\\
22.01358269418	0\\
22.01361193152	0\\
22.01364116886	0\\
22.0136704062	0\\
22.01369964354	0\\
22.01372888088	0\\
22.01375811822	0\\
22.01378735556	0\\
22.0138165929	0\\
22.01384583024	0\\
22.01387506758	0\\
22.01390430492	0\\
22.01393354226	0\\
22.0139627796	0\\
22.01399201694	0\\
22.01402125428	0\\
22.01405049162	0\\
22.01407972896	0\\
22.0141089663	0\\
22.01413820364	0\\
22.01416744098	0\\
22.01419667832	0\\
22.01422591566	0\\
22.014255153	0\\
22.01428439034	0\\
22.01431362768	0\\
22.01434286502	0\\
22.01437210236	0\\
22.0144013397	0\\
22.01443057704	0\\
22.01445981438	0\\
22.01448905172	0\\
22.01451828906	0\\
22.0145475264	0\\
22.01457676374	0\\
22.01460600108	0\\
22.01463523842	0\\
22.01466447576	0\\
22.0146937131	0\\
22.01472295044	0\\
22.01475218778	0\\
22.01478142512	0\\
22.01481066246	0\\
22.0148398998	0\\
22.01486913714	0\\
22.01489837448	0\\
22.01492761182	0\\
22.01495684916	0\\
22.0149860865	0\\
22.01501532384	0\\
22.01504456118	0\\
22.01507379852	0\\
22.01510303586	0\\
22.0151322732	0\\
22.01516151054	0\\
22.01519074788	0\\
22.01521998522	0\\
22.01524922256	0\\
22.0152784599	0\\
22.01530769724	0\\
22.01533693458	0\\
22.01536617192	0\\
22.01539540926	0\\
22.0154246466	0\\
22.01545388394	0\\
22.01548312128	0\\
22.01551235862	0\\
22.01554159596	0\\
22.0155708333	0\\
22.01560007064	0\\
22.01562930798	0\\
22.01565854532	0\\
22.01568778266	0\\
22.01571702	0\\
22.01574625734	0\\
22.01577549468	0\\
22.01580473202	0\\
22.01583396936	0\\
22.0158632067	0\\
22.01589244404	0\\
22.01592168138	0\\
22.01595091872	0\\
22.01598015606	0\\
22.0160093934	0\\
22.01603863074	0\\
22.01606786808	0\\
22.01609710542	0\\
22.01612634276	0\\
22.0161555801	0\\
22.01618481744	0\\
22.01621405478	0\\
22.01624329212	0\\
22.01627252946	0\\
22.0163017668	0\\
22.01633100414	0\\
22.01636024148	0\\
22.01638947882	0\\
22.01641871616	0\\
22.0164479535	0\\
22.01647719084	0\\
22.01650642818	0\\
22.01653566552	0\\
22.01656490286	0\\
22.0165941402	0\\
22.01662337754	0\\
22.01665261488	0\\
22.01668185222	0\\
22.01671108956	0\\
22.0167403269	0\\
22.01676956424	0\\
22.01679880158	0\\
22.01682803892	0\\
22.01685727626	0\\
22.0168865136	0\\
22.01691575094	0\\
22.01694498828	0\\
22.01697422562	0\\
22.01700346296	0\\
22.0170327003	0\\
22.01706193764	0\\
22.01709117498	0\\
22.01712041232	0\\
22.01714964966	0\\
22.017178887	0\\
22.01720812434	0\\
22.01723736168	0\\
22.01726659902	0\\
22.01729583636	0\\
22.0173250737	0\\
22.01735431104	0\\
22.01738354838	0\\
22.01741278572	0\\
22.01744202306	0\\
22.0174712604	0\\
22.01750049774	0\\
22.01752973508	0\\
22.01755897242	0\\
22.01758820976	0\\
22.0176174471	0\\
22.01764668444	0\\
22.01767592178	0\\
22.01770515912	0\\
22.01773439646	0\\
22.0177636338	0\\
22.01779287114	0\\
22.01782210848	0\\
22.01785134582	0\\
22.01788058316	0\\
22.0179098205	0\\
22.01793905784	0\\
22.01796829518	0\\
22.01799753252	0\\
22.01802676986	0\\
22.0180560072	0\\
22.01808524454	0\\
22.01811448188	0\\
22.01814371922	0\\
22.01817295656	0\\
22.0182021939	0\\
22.01823143124	0\\
22.01826066858	0\\
22.01828990592	0\\
22.01831914326	0\\
22.0183483806	0\\
22.01837761794	0\\
22.01840685528	0\\
22.01843609262	0\\
22.01846532996	0\\
22.0184945673	0\\
22.01852380464	0\\
22.01855304198	0\\
22.01858227932	0\\
22.01861151666	0\\
22.018640754	0\\
22.01866999134	0\\
22.01869922868	0\\
22.01872846602	0\\
22.01875770336	0\\
22.0187869407	0\\
22.01881617804	0\\
22.01884541538	0\\
22.01887465272	0\\
22.01890389006	0\\
22.0189331274	0\\
22.01896236474	0\\
22.01899160208	0\\
22.01902083942	0\\
22.01905007676	0\\
22.0190793141	0\\
22.01910855144	0\\
22.01913778878	0\\
22.01916702612	0\\
22.01919626346	0\\
22.0192255008	0\\
22.01925473814	0\\
22.01928397548	0\\
22.01931321282	0\\
22.01934245016	0\\
22.0193716875	0\\
22.01940092484	0\\
22.01943016218	0\\
22.01945939952	0\\
22.01948863686	0\\
22.0195178742	0\\
22.01954711154	0\\
22.01957634888	0\\
22.01960558622	0\\
22.01963482356	0\\
22.0196640609	0\\
22.01969329824	0\\
22.01972253558	0\\
22.01975177292	0\\
22.01978101026	0\\
22.0198102476	0\\
22.01983948494	0\\
22.01986872228	0\\
22.01989795962	0\\
22.01992719696	0\\
22.0199564343	0\\
22.01998567164	0\\
22.02001490898	0\\
22.02004414632	0\\
22.02007338366	0\\
22.020102621	0\\
22.02013185834	0\\
22.02016109568	0\\
22.02019033302	0\\
22.02021957036	0\\
22.0202488077	0\\
22.02027804504	0\\
22.02030728238	0\\
22.02033651972	0\\
22.02036575706	0\\
22.0203949944	0\\
22.02042423174	0\\
22.02045346908	0\\
22.02048270642	0\\
22.02051194376	0\\
22.0205411811	0\\
22.02057041844	0\\
22.02059965578	0\\
22.02062889312	0\\
22.02065813046	0\\
22.0206873678	0\\
22.02071660514	0\\
22.02074584248	0\\
22.02077507982	0\\
22.02080431716	0\\
22.0208335545	0\\
22.02086279184	0\\
22.02089202918	0\\
22.02092126652	0\\
22.02095050386	0\\
22.0209797412	0\\
22.02100897854	0\\
22.02103821588	0\\
22.02106745322	0\\
22.02109669056	0\\
22.0211259279	0\\
22.02115516524	0\\
22.02118440258	0\\
22.02121363992	0\\
22.02124287726	0\\
22.0212721146	0\\
22.02130135194	0\\
22.02133058928	0\\
22.02135982662	0\\
22.02138906396	0\\
22.0214183013	0\\
22.02144753864	0\\
22.02147677598	0\\
22.02150601332	0\\
22.02153525066	0\\
22.021564488	0\\
22.02159372534	0\\
22.02162296268	0\\
22.02165220002	0\\
22.02168143736	0\\
22.0217106747	0\\
22.02173991204	0\\
22.02176914938	0\\
22.02179838672	0\\
22.02182762406	0\\
22.0218568614	0\\
22.02188609874	0\\
22.02191533608	0\\
22.02194457342	0\\
22.02197381076	0\\
22.0220030481	0\\
22.02203228544	0\\
22.02206152278	0\\
22.02209076012	0\\
22.02211999746	0\\
22.0221492348	0\\
22.02217847214	0\\
22.02220770948	0\\
22.02223694682	0\\
22.02226618416	0\\
22.0222954215	0\\
22.02232465884	0\\
22.02235389618	0\\
22.02238313352	0\\
22.02241237086	0\\
22.0224416082	0\\
22.02247084554	0\\
22.02250008288	0\\
22.02252932022	0\\
22.02255855756	0\\
22.0225877949	0\\
22.02261703224	0\\
22.02264626958	0\\
22.02267550692	0\\
22.02270474426	0\\
22.0227339816	0\\
22.02276321894	0\\
22.02279245628	0\\
22.02282169362	0\\
22.02285093096	0\\
22.0228801683	0\\
22.02290940564	0\\
22.02293864298	0\\
22.02296788032	0\\
22.02299711766	0\\
22.023026355	0\\
22.02305559234	0\\
22.02308482968	0\\
22.02311406702	0\\
22.02314330436	0\\
22.0231725417	0\\
22.02320177904	0\\
22.02323101638	0\\
22.02326025372	0\\
22.02328949106	0\\
22.0233187284	0\\
22.02334796574	0\\
22.02337720308	0\\
22.02340644042	0\\
22.02343567776	0\\
22.0234649151	0\\
22.02349415244	0\\
22.02352338978	0\\
22.02355262712	0\\
22.02358186446	0\\
22.0236111018	0\\
22.02364033914	0\\
22.02366957648	0\\
22.02369881382	0\\
22.02372805116	0\\
22.0237572885	0\\
22.02378652584	0\\
22.02381576318	0\\
22.02384500052	0\\
22.02387423786	0\\
22.0239034752	0\\
22.02393271254	0\\
22.02396194988	0\\
22.02399118722	0\\
22.02402042456	0\\
22.0240496619	0\\
22.02407889924	0\\
22.02410813658	0\\
22.02413737392	0\\
22.02416661126	0\\
22.0241958486	0\\
22.02422508594	0\\
22.02425432328	0\\
22.02428356062	0\\
22.02431279796	0\\
22.0243420353	0\\
22.02437127264	0\\
22.02440050998	0\\
22.02442974732	0\\
22.02445898466	0\\
22.024488222	0\\
22.02451745934	0\\
22.02454669668	0\\
22.02457593402	0\\
22.02460517136	0\\
22.0246344087	0\\
22.02466364604	0\\
22.02469288338	0\\
22.02472212072	0\\
22.02475135806	0\\
22.0247805954	0\\
22.02480983274	0\\
22.02483907008	0\\
22.02486830742	0\\
22.02489754476	0\\
22.0249267821	0\\
22.02495601944	0\\
22.02498525678	0\\
22.02501449412	0\\
22.02504373146	0\\
22.0250729688	0\\
22.02510220614	0\\
22.02513144348	0\\
22.02516068082	0\\
22.02518991816	0\\
22.0252191555	0\\
22.02524839284	0\\
22.02527763018	0\\
22.02530686752	0\\
22.02533610486	0\\
22.0253653422	0\\
22.02539457954	0\\
22.02542381688	0\\
22.02545305422	0\\
22.02548229156	0\\
22.0255115289	0\\
22.02554076624	0\\
22.02557000358	0\\
22.02559924092	0\\
22.02562847826	0\\
22.0256577156	0\\
22.02568695294	0\\
22.02571619028	0\\
22.02574542762	0\\
22.02577466496	0\\
22.0258039023	0\\
22.02583313964	0\\
22.02586237698	0\\
22.02589161432	0\\
22.02592085166	0\\
22.025950089	0\\
22.02597932634	0\\
22.02600856368	0\\
22.02603780102	0\\
22.02606703836	0\\
22.0260962757	0\\
22.02612551304	0\\
22.02615475038	0\\
22.02618398772	0\\
22.02621322506	0\\
22.0262424624	0\\
22.02627169974	0\\
22.02630093708	0\\
22.02633017442	0\\
22.02635941176	0\\
22.0263886491	0\\
22.02641788644	0\\
22.02644712378	0\\
22.02647636112	0\\
22.02650559846	0\\
22.0265348358	0\\
22.02656407314	0\\
22.02659331048	0\\
22.02662254782	0\\
22.02665178516	0\\
22.0266810225	0\\
22.02671025984	0\\
22.02673949718	0\\
22.02676873452	0\\
22.02679797186	0\\
22.0268272092	0\\
22.02685644654	0\\
22.02688568388	0\\
22.02691492122	0\\
22.02694415856	0\\
22.0269733959	0\\
22.02700263324	0\\
22.02703187058	0\\
22.02706110792	0\\
22.02709034526	0\\
22.0271195826	0\\
22.02714881994	0\\
22.02717805728	0\\
22.02720729462	0\\
22.02723653196	0\\
22.0272657693	0\\
22.02729500664	0\\
22.02732424398	0\\
22.02735348132	0\\
22.02738271866	0\\
22.027411956	0\\
22.02744119334	0\\
22.02747043068	0\\
22.02749966802	0\\
22.02752890536	0\\
22.0275581427	0\\
22.02758738004	0\\
22.02761661738	0\\
22.02764585472	0\\
22.02767509206	0\\
22.0277043294	0\\
22.02773356674	0\\
22.02776280408	0\\
22.02779204142	0\\
22.02782127876	0\\
22.0278505161	0\\
22.02787975344	0\\
22.02790899078	0\\
22.02793822812	0\\
22.02796746546	0\\
22.0279967028	0\\
22.02802594014	0\\
22.02805517748	0\\
22.02808441482	0\\
22.02811365216	0\\
22.0281428895	0\\
22.02817212684	0\\
22.02820136418	0\\
22.02823060152	0\\
22.02825983886	0\\
22.0282890762	0\\
22.02831831354	0\\
22.02834755088	0\\
22.02837678822	0\\
22.02840602556	0\\
22.0284352629	0\\
22.02846450024	0\\
22.02849373758	0\\
22.02852297492	0\\
22.02855221226	0\\
22.0285814496	0\\
22.02861068694	0\\
22.02863992428	0\\
22.02866916162	0\\
22.02869839896	0\\
22.0287276363	0\\
22.02875687364	0\\
22.02878611098	0\\
22.02881534832	0\\
22.02884458566	0\\
22.028873823	0\\
22.02890306034	0\\
22.02893229768	0\\
22.02896153502	0\\
22.02899077236	0\\
22.0290200097	0\\
22.02904924704	0\\
22.02907848438	0\\
22.02910772172	0\\
22.02913695906	0\\
22.0291661964	0\\
22.02919543374	0\\
22.02922467108	0\\
22.02925390842	0\\
22.02928314576	0\\
22.0293123831	0\\
22.02934162044	0\\
22.02937085778	0\\
22.02940009512	0\\
22.02942933246	0\\
22.0294585698	0\\
22.02948780714	0\\
22.02951704448	0\\
22.02954628182	0\\
22.02957551916	0\\
22.0296047565	0\\
22.02963399384	0\\
22.02966323118	0\\
22.02969246852	0\\
22.02972170586	0\\
22.0297509432	0\\
22.02978018054	0\\
22.02980941788	0\\
22.02983865522	0\\
22.02986789256	0\\
22.0298971299	0\\
22.02992636724	0\\
22.02995560458	0\\
22.02998484192	0\\
22.03001407926	0\\
22.0300433166	0\\
22.03007255394	0\\
22.03010179128	0\\
22.03013102862	0\\
22.03016026596	0\\
22.0301895033	0\\
22.03021874064	0\\
22.03024797798	0\\
22.03027721532	0\\
22.03030645266	0\\
22.03033569	0\\
22.03036492734	0\\
22.03039416468	0\\
22.03042340202	0\\
22.03045263936	0\\
22.0304818767	0\\
22.03051111404	0\\
22.03054035138	0\\
22.03056958872	0\\
22.03059882606	0\\
22.0306280634	0\\
22.03065730074	0\\
22.03068653808	0\\
22.03071577542	0\\
22.03074501276	0\\
22.0307742501	0\\
22.03080348744	0\\
22.03083272478	0\\
22.03086196212	0\\
22.03089119946	0\\
22.0309204368	0\\
22.03094967414	0\\
22.03097891148	0\\
22.03100814882	0\\
22.03103738616	0\\
22.0310666235	0\\
22.03109586084	0\\
22.03112509818	0\\
22.03115433552	0\\
22.03118357286	0\\
22.0312128102	0\\
22.03124204754	0\\
22.03127128488	0\\
22.03130052222	0\\
22.03132975956	0\\
22.0313589969	0\\
22.03138823424	0\\
22.03141747158	0\\
22.03144670892	0\\
22.03147594626	0\\
22.0315051836	0\\
22.03153442094	0\\
22.03156365828	0\\
22.03159289562	0\\
22.03162213296	0\\
22.0316513703	0\\
22.03168060764	0\\
22.03170984498	0\\
22.03173908232	0\\
22.03176831966	0\\
22.031797557	0\\
22.03182679434	0\\
22.03185603168	0\\
22.03188526902	0\\
22.03191450636	0\\
22.0319437437	0\\
22.03197298104	0\\
22.03200221838	0\\
22.03203145572	0\\
22.03206069306	0\\
22.0320899304	0\\
22.03211916774	0\\
22.03214840508	0\\
22.03217764242	0\\
22.03220687976	0\\
22.0322361171	0\\
22.03226535444	0\\
22.03229459178	0\\
22.03232382912	0\\
22.03235306646	0\\
22.0323823038	0\\
22.03241154114	0\\
22.03244077848	0\\
22.03247001582	0\\
22.03249925316	0\\
22.0325284905	0\\
22.03255772784	0\\
22.03258696518	0\\
22.03261620252	0\\
22.03264543986	0\\
22.0326746772	0\\
22.03270391454	0\\
22.03273315188	0\\
22.03276238922	0\\
22.03279162656	0\\
22.0328208639	0\\
22.03285010124	0\\
22.03287933858	0\\
22.03290857592	0\\
22.03293781326	0\\
22.0329670506	0\\
22.03299628794	0\\
22.03302552528	0\\
22.03305476262	0\\
22.03308399996	0\\
22.0331132373	0\\
22.03314247464	0\\
22.03317171198	0\\
22.03320094932	0\\
22.03323018666	0\\
22.033259424	0\\
22.03328866134	0\\
22.03331789868	0\\
22.03334713602	0\\
22.03337637336	0\\
22.0334056107	0\\
22.03343484804	0\\
22.03346408538	0\\
22.03349332272	0\\
22.03352256006	0\\
22.0335517974	0\\
22.03358103474	0\\
22.03361027208	0\\
22.03363950942	0\\
22.03366874676	0\\
22.0336979841	0\\
22.03372722144	0\\
22.03375645878	0\\
22.03378569612	0\\
22.03381493346	0\\
22.0338441708	0\\
22.03387340814	0\\
22.03390264548	0\\
22.03393188282	0\\
22.03396112016	0\\
22.0339903575	0\\
22.03401959484	0\\
22.03404883218	0\\
22.03407806952	0\\
22.03410730686	0\\
22.0341365442	0\\
22.03416578154	0\\
22.03419501888	0\\
22.03422425622	0\\
22.03425349356	0\\
22.0342827309	0\\
22.03431196824	0\\
22.03434120558	0\\
22.03437044292	0\\
22.03439968026	0\\
22.0344289176	0\\
22.03445815494	0\\
22.03448739228	0\\
22.03451662962	0\\
22.03454586696	0\\
22.0345751043	0\\
22.03460434164	0\\
22.03463357898	0\\
22.03466281632	0\\
22.03469205366	0\\
22.034721291	0\\
22.03475052834	0\\
22.03477976568	0\\
22.03480900302	0\\
22.03483824036	0\\
22.0348674777	0\\
22.03489671504	0\\
22.03492595238	0\\
22.03495518972	0\\
22.03498442706	0\\
22.0350136644	0\\
22.03504290174	0\\
22.03507213908	0\\
22.03510137642	0\\
22.03513061376	0\\
22.0351598511	0\\
22.03518908844	0\\
22.03521832578	0\\
22.03524756312	0\\
22.03527680046	0\\
22.0353060378	0\\
22.03533527514	0\\
22.03536451248	0\\
22.03539374982	0\\
22.03542298716	0\\
22.0354522245	0\\
22.03548146184	0\\
22.03551069918	0\\
22.03553993652	0\\
22.03556917386	0\\
22.0355984112	0\\
22.03562764854	0\\
22.03565688588	0\\
22.03568612322	0\\
22.03571536056	0\\
22.0357445979	0\\
22.03577383524	0\\
22.03580307258	0\\
22.03583230992	0\\
22.03586154726	0\\
22.0358907846	0\\
22.03592002194	0\\
22.03594925928	0\\
22.03597849662	0\\
22.03600773396	0\\
22.0360369713	0\\
22.03606620864	0\\
22.03609544598	0\\
22.03612468332	0\\
22.03615392066	0\\
22.036183158	0\\
22.03621239534	0\\
22.03624163268	0\\
22.03627087002	0\\
22.03630010736	0\\
22.0363293447	0\\
22.03635858204	0\\
22.03638781938	0\\
22.03641705672	0\\
22.03644629406	0\\
22.0364755314	0\\
22.03650476874	0\\
22.03653400608	0\\
22.03656324342	0\\
22.03659248076	0\\
22.0366217181	0\\
22.03665095544	0\\
22.03668019278	0\\
22.03670943012	0\\
22.03673866746	0\\
22.0367679048	0\\
22.03679714214	0\\
22.03682637948	0\\
22.03685561682	0\\
22.03688485416	0\\
22.0369140915	0\\
22.03694332884	0\\
22.03697256618	0\\
22.03700180352	0\\
22.03703104086	0\\
22.0370602782	0\\
22.03708951554	0\\
22.03711875288	0\\
22.03714799022	0\\
22.03717722756	0\\
22.0372064649	0\\
22.03723570224	0\\
22.03726493958	0\\
22.03729417692	0\\
22.03732341426	0\\
22.0373526516	0\\
22.03738188894	0\\
22.03741112628	0\\
22.03744036362	0\\
22.03746960096	0\\
22.0374988383	0\\
22.03752807564	0\\
22.03755731298	0\\
22.03758655032	0\\
22.03761578766	0\\
22.037645025	0\\
22.03767426234	0\\
22.03770349968	0\\
22.03773273702	0\\
22.03776197436	0\\
22.0377912117	0\\
22.03782044904	0\\
22.03784968638	0\\
22.03787892372	0\\
22.03790816106	0\\
22.0379373984	0\\
22.03796663574	0\\
22.03799587308	0\\
22.03802511042	0\\
22.03805434776	0\\
22.0380835851	0\\
22.03811282244	0\\
22.03814205978	0\\
22.03817129712	0\\
22.03820053446	0\\
22.0382297718	0\\
22.03825900914	0\\
22.03828824648	0\\
22.03831748382	0\\
22.03834672116	0\\
22.0383759585	0\\
22.03840519584	0\\
22.03843443318	0\\
22.03846367052	0\\
22.03849290786	0\\
22.0385221452	0\\
22.03855138254	0\\
22.03858061988	0\\
22.03860985722	0\\
22.03863909456	0\\
22.0386683319	0\\
22.03869756924	0\\
22.03872680658	0\\
22.03875604392	0\\
22.03878528126	0\\
22.0388145186	0\\
22.03884375594	0\\
22.03887299328	0\\
22.03890223062	0\\
22.03893146796	0\\
22.0389607053	0\\
22.03898994264	0\\
22.03901917998	0\\
22.03904841732	0\\
22.03907765466	0\\
22.039106892	0\\
22.03913612934	0\\
22.03916536668	0\\
22.03919460402	0\\
22.03922384136	0\\
22.0392530787	0\\
22.03928231604	0\\
22.03931155338	0\\
22.03934079072	0\\
22.03937002806	0\\
22.0393992654	0\\
22.03942850274	0\\
22.03945774008	0\\
22.03948697742	0\\
22.03951621476	0\\
22.0395454521	0\\
22.03957468944	0\\
22.03960392678	0\\
22.03963316412	0\\
22.03966240146	0\\
22.0396916388	0\\
22.03972087614	0\\
22.03975011348	0\\
22.03977935082	0\\
22.03980858816	0\\
22.0398378255	0\\
22.03986706284	0\\
22.03989630018	0\\
22.03992553752	0\\
22.03995477486	0\\
22.0399840122	0\\
22.04001324954	0\\
22.04004248688	0\\
22.04007172422	0\\
22.04010096156	0\\
22.0401301989	0\\
22.04015943624	0\\
22.04018867358	0\\
22.04021791092	0\\
22.04024714826	0\\
22.0402763856	0\\
22.04030562294	0\\
22.04033486028	0\\
22.04036409762	0\\
22.04039333496	0\\
22.0404225723	0\\
22.04045180964	0\\
22.04048104698	0\\
22.04051028432	0\\
22.04053952166	0\\
22.040568759	0\\
22.04059799634	0\\
22.04062723368	0\\
22.04065647102	0\\
22.04068570836	0\\
22.0407149457	0\\
22.04074418304	0\\
22.04077342038	0\\
22.04080265772	0\\
22.04083189506	0\\
22.0408611324	0\\
22.04089036974	0\\
22.04091960708	0\\
22.04094884442	0\\
22.04097808176	0\\
22.0410073191	0\\
22.04103655644	0\\
22.04106579378	0\\
22.04109503112	0\\
22.04112426846	0\\
22.0411535058	0\\
22.04118274314	0\\
22.04121198048	0\\
22.04124121782	0\\
22.04127045516	0\\
22.0412996925	0\\
22.04132892984	0\\
22.04135816718	0\\
22.04138740452	0\\
22.04141664186	0\\
22.0414458792	0\\
22.04147511654	0\\
22.04150435388	0\\
22.04153359122	0\\
22.04156282856	0\\
22.0415920659	0\\
22.04162130324	0\\
22.04165054058	0\\
22.04167977792	0\\
22.04170901526	0\\
22.0417382526	0\\
22.04176748994	0\\
22.04179672728	0\\
22.04182596462	0\\
22.04185520196	0\\
22.0418844393	0\\
22.04191367664	0\\
22.04194291398	0\\
22.04197215132	0\\
22.04200138866	0\\
22.042030626	0\\
22.04205986334	0\\
22.04208910068	0\\
22.04211833802	0\\
22.04214757536	0\\
22.0421768127	0\\
22.04220605004	0\\
22.04223528738	0\\
22.04226452472	0\\
22.04229376206	0\\
22.0423229994	0\\
22.04235223674	0\\
22.04238147408	0\\
22.04241071142	0\\
22.04243994876	0\\
22.0424691861	0\\
22.04249842344	0\\
22.04252766078	0\\
22.04255689812	0\\
22.04258613546	0\\
22.0426153728	0\\
22.04264461014	0\\
22.04267384748	0\\
22.04270308482	0\\
22.04273232216	0\\
22.0427615595	0\\
22.04279079684	0\\
22.04282003418	0\\
22.04284927152	0\\
22.04287850886	0\\
22.0429077462	0\\
22.04293698354	0\\
22.04296622088	0\\
22.04299545822	0\\
22.04302469556	0\\
22.0430539329	0\\
22.04308317024	0\\
22.04311240758	0\\
22.04314164492	0\\
22.04317088226	0\\
22.0432001196	0\\
22.04322935694	0\\
22.04325859428	0\\
22.04328783162	0\\
22.04331706896	0\\
22.0433463063	0\\
22.04337554364	0\\
22.04340478098	0\\
22.04343401832	0\\
22.04346325566	0\\
22.043492493	0\\
22.04352173034	0\\
22.04355096768	0\\
22.04358020502	0\\
22.04360944236	0\\
22.0436386797	0\\
22.04366791704	0\\
22.04369715438	0\\
22.04372639172	0\\
22.04375562906	0\\
22.0437848664	0\\
22.04381410374	0\\
22.04384334108	0\\
22.04387257842	0\\
22.04390181576	0\\
22.0439310531	0\\
22.04396029044	0\\
22.04398952778	0\\
22.04401876512	0\\
22.04404800246	0\\
22.0440772398	0\\
22.04410647714	0\\
22.04413571448	0\\
22.04416495182	0\\
22.04419418916	0\\
22.0442234265	0\\
22.04425266384	0\\
22.04428190118	0\\
22.04431113852	0\\
22.04434037586	0\\
22.0443696132	0\\
22.04439885054	0\\
22.04442808788	0\\
22.04445732522	0\\
22.04448656256	0\\
22.0445157999	0\\
22.04454503724	0\\
22.04457427458	0\\
22.04460351192	0\\
22.04463274926	0\\
22.0446619866	0\\
22.04469122394	0\\
22.04472046128	0\\
22.04474969862	0\\
22.04477893596	0\\
22.0448081733	0\\
22.04483741064	0\\
22.04486664798	0\\
22.04489588532	0\\
22.04492512266	0\\
22.04495436	0\\
22.04498359734	0\\
22.04501283468	0\\
22.04504207202	0\\
22.04507130936	0\\
22.0451005467	0\\
22.04512978404	0\\
22.04515902138	0\\
22.04518825872	0\\
22.04521749606	0\\
22.0452467334	0\\
22.04527597074	0\\
22.04530520808	0\\
22.04533444542	0\\
22.04536368276	0\\
22.0453929201	0\\
22.04542215744	0\\
22.04545139478	0\\
22.04548063212	0\\
22.04550986946	0\\
22.0455391068	0\\
22.04556834414	0\\
22.04559758148	0\\
22.04562681882	0\\
22.04565605616	0\\
22.0456852935	0\\
22.04571453084	0\\
22.04574376818	0\\
22.04577300552	0\\
22.04580224286	0\\
22.0458314802	0\\
22.04586071754	0\\
22.04588995488	0\\
22.04591919222	0\\
22.04594842956	0\\
22.0459776669	0\\
22.04600690424	0\\
22.04603614158	0\\
22.04606537892	0\\
22.04609461626	0\\
22.0461238536	0\\
22.04615309094	0\\
22.04618232828	0\\
22.04621156562	0\\
22.04624080296	0\\
22.0462700403	0\\
22.04629927764	0\\
22.04632851498	0\\
22.04635775232	0\\
22.04638698966	0\\
22.046416227	0\\
22.04644546434	0\\
22.04647470168	0\\
22.04650393902	0\\
22.04653317636	0\\
22.0465624137	0\\
22.04659165104	0\\
22.04662088838	0\\
22.04665012572	0\\
22.04667936306	0\\
22.0467086004	0\\
22.04673783774	0\\
22.04676707508	0\\
22.04679631242	0\\
22.04682554976	0\\
22.0468547871	0\\
22.04688402444	0\\
22.04691326178	0\\
22.04694249912	0\\
22.04697173646	0\\
22.0470009738	0\\
22.04703021114	0\\
22.04705944848	0\\
22.04708868582	0\\
22.04711792316	0\\
22.0471471605	0\\
22.04717639784	0\\
22.04720563518	0\\
22.04723487252	0\\
22.04726410986	0\\
22.0472933472	0\\
22.04732258454	0\\
22.04735182188	0\\
22.04738105922	0\\
22.04741029656	0\\
22.0474395339	0\\
22.04746877124	0\\
22.04749800858	0\\
22.04752724592	0\\
22.04755648326	0\\
22.0475857206	0\\
22.04761495794	0\\
22.04764419528	0\\
22.04767343262	0\\
22.04770266996	0\\
22.0477319073	0\\
22.04776114464	0\\
22.04779038198	0\\
22.04781961932	0\\
22.04784885666	0\\
22.047878094	0\\
22.04790733134	0\\
22.04793656868	0\\
22.04796580602	0\\
22.04799504336	0\\
22.0480242807	0\\
22.04805351804	0\\
22.04808275538	0\\
22.04811199272	0\\
22.04814123006	0\\
22.0481704674	0\\
22.04819970474	0\\
22.04822894208	0\\
22.04825817942	0\\
22.04828741676	0\\
22.0483166541	0\\
22.04834589144	0\\
22.04837512878	0\\
22.04840436612	0\\
22.04843360346	0\\
22.0484628408	0\\
22.04849207814	0\\
22.04852131548	0\\
22.04855055282	0\\
22.04857979016	0\\
22.0486090275	0\\
22.04863826484	0\\
22.04866750218	0\\
22.04869673952	0\\
22.04872597686	0\\
22.0487552142	0\\
22.04878445154	0\\
22.04881368888	0\\
22.04884292622	0\\
22.04887216356	0\\
22.0489014009	0\\
22.04893063824	0\\
22.04895987558	0\\
22.04898911292	0\\
22.04901835026	0\\
22.0490475876	0\\
22.04907682494	0\\
22.04910606228	0\\
22.04913529962	0\\
22.04916453696	0\\
22.0491937743	0\\
22.04922301164	0\\
22.04925224898	0\\
22.04928148632	0\\
22.04931072366	0\\
22.049339961	0\\
22.04936919834	0\\
22.04939843568	0\\
22.04942767302	0\\
22.04945691036	0\\
22.0494861477	0\\
22.04951538504	0\\
22.04954462238	0\\
22.04957385972	0\\
22.04960309706	0\\
22.0496323344	0\\
22.04966157174	0\\
22.04969080908	0\\
22.04972004642	0\\
22.04974928376	0\\
22.0497785211	0\\
22.04980775844	0\\
22.04983699578	0\\
22.04986623312	0\\
22.04989547046	0\\
22.0499247078	0\\
22.04995394514	0\\
22.04998318248	0\\
22.05001241982	0\\
22.05004165716	0\\
22.0500708945	0\\
22.05010013184	0\\
22.05012936918	0\\
22.05015860652	0\\
22.05018784386	0\\
22.0502170812	0\\
22.05024631854	0\\
22.05027555588	0\\
22.05030479322	0\\
22.05033403056	0\\
22.0503632679	0\\
22.05039250524	0\\
22.05042174258	0\\
22.05045097992	0\\
22.05048021726	0\\
22.0505094546	0\\
22.05053869194	0\\
22.05056792928	0\\
22.05059716662	0\\
22.05062640396	0\\
22.0506556413	0\\
22.05068487864	0\\
22.05071411598	0\\
22.05074335332	0\\
22.05077259066	0\\
22.050801828	0\\
22.05083106534	0\\
22.05086030268	0\\
22.05088954002	0\\
22.05091877736	0\\
22.0509480147	0\\
22.05097725204	0\\
22.05100648938	0\\
22.05103572672	0\\
22.05106496406	0\\
22.0510942014	0\\
22.05112343874	0\\
22.05115267608	0\\
22.05118191342	0\\
22.05121115076	0\\
22.0512403881	0\\
22.05126962544	0\\
22.05129886278	0\\
22.05132810012	0\\
22.05135733746	0\\
22.0513865748	0\\
22.05141581214	0\\
22.05144504948	0\\
22.05147428682	0\\
22.05150352416	0\\
22.0515327615	0\\
22.05156199884	0\\
22.05159123618	0\\
22.05162047352	0\\
22.05164971086	0\\
22.0516789482	0\\
22.05170818554	0\\
22.05173742288	0\\
22.05176666022	0\\
22.05179589756	0\\
22.0518251349	0\\
22.05185437224	0\\
22.05188360958	0\\
22.05191284692	0\\
22.05194208426	0\\
22.0519713216	0\\
22.05200055894	0\\
22.05202979628	0\\
22.05205903362	0\\
22.05208827096	0\\
22.0521175083	0\\
22.05214674564	0\\
22.05217598298	0\\
22.05220522032	0\\
22.05223445766	0\\
22.052263695	0\\
22.05229293234	0\\
22.05232216968	0\\
22.05235140702	0\\
22.05238064436	0\\
22.0524098817	0\\
22.05243911904	0\\
22.05246835638	0\\
22.05249759372	0\\
22.05252683106	0\\
22.0525560684	0\\
22.05258530574	0\\
22.05261454308	0\\
22.05264378042	0\\
22.05267301776	0\\
22.0527022551	0\\
22.05273149244	0\\
22.05276072978	0\\
22.05278996712	0\\
22.05281920446	0\\
22.0528484418	0\\
22.05287767914	0\\
22.05290691648	0\\
22.05293615382	0\\
22.05296539116	0\\
22.0529946285	0\\
22.05302386584	0\\
22.05305310318	0\\
22.05308234052	0\\
22.05311157786	0\\
22.0531408152	0\\
22.05317005254	0\\
22.05319928988	0\\
22.05322852722	0\\
22.05325776456	0\\
22.0532870019	0\\
22.05331623924	0\\
22.05334547658	0\\
22.05337471392	0\\
22.05340395126	0\\
22.0534331886	0\\
22.05346242594	0\\
22.05349166328	0\\
22.05352090062	0\\
22.05355013796	0\\
22.0535793753	0\\
22.05360861264	0\\
22.05363784998	0\\
22.05366708732	0\\
22.05369632466	0\\
22.053725562	0\\
22.05375479934	0\\
22.05378403668	0\\
22.05381327402	0\\
22.05384251136	0\\
22.0538717487	0\\
22.05390098604	0\\
22.05393022338	0\\
22.05395946072	0\\
22.05398869806	0\\
22.0540179354	0\\
22.05404717274	0\\
22.05407641008	0\\
22.05410564742	0\\
22.05413488476	0\\
22.0541641221	0\\
22.05419335944	0\\
22.05422259678	0\\
22.05425183412	0\\
22.05428107146	0\\
22.0543103088	0\\
22.05433954614	0\\
22.05436878348	0\\
22.05439802082	0\\
22.05442725816	0\\
22.0544564955	0\\
22.05448573284	0\\
22.05451497018	0\\
22.05454420752	0\\
22.05457344486	0\\
22.0546026822	0\\
22.05463191954	0\\
22.05466115688	0\\
22.05469039422	0\\
22.05471963156	0\\
22.0547488689	0\\
22.05477810624	0\\
22.05480734358	0\\
22.05483658092	0\\
22.05486581826	0\\
22.0548950556	0\\
22.05492429294	0\\
22.05495353028	0\\
22.05498276762	0\\
22.05501200496	0\\
22.0550412423	0\\
22.05507047964	0\\
22.05509971698	0\\
22.05512895432	0\\
22.05515819166	0\\
22.055187429	0\\
22.05521666634	0\\
22.05524590368	0\\
22.05527514102	0\\
22.05530437836	0\\
22.0553336157	0\\
22.05536285304	0\\
22.05539209038	0\\
22.05542132772	0\\
22.05545056506	0\\
22.0554798024	0\\
22.05550903974	0\\
22.05553827708	0\\
22.05556751442	0\\
22.05559675176	0\\
22.0556259891	0\\
22.05565522644	0\\
22.05568446378	0\\
22.05571370112	0\\
22.05574293846	0\\
22.0557721758	0\\
22.05580141314	0\\
22.05583065048	0\\
22.05585988782	0\\
22.05588912516	0\\
22.0559183625	0\\
22.05594759984	0\\
22.05597683718	0\\
22.05600607452	0\\
22.05603531186	0\\
22.0560645492	0\\
22.05609378654	0\\
22.05612302388	0\\
22.05615226122	0\\
22.05618149856	0\\
22.0562107359	0\\
22.05623997324	0\\
22.05626921058	0\\
22.05629844792	0\\
22.05632768526	0\\
22.0563569226	0\\
22.05638615994	0\\
22.05641539728	0\\
22.05644463462	0\\
22.05647387196	0\\
22.0565031093	0\\
22.05653234664	0\\
22.05656158398	0\\
22.05659082132	0\\
22.05662005866	0\\
22.056649296	0\\
22.05667853334	0\\
22.05670777068	0\\
22.05673700802	0\\
22.05676624536	0\\
22.0567954827	0\\
22.05682472004	0\\
22.05685395738	0\\
22.05688319472	0\\
22.05691243206	0\\
22.0569416694	0\\
22.05697090674	0\\
22.05700014408	0\\
22.05702938142	0\\
22.05705861876	0\\
22.0570878561	0\\
22.05711709344	0\\
22.05714633078	0\\
22.05717556812	0\\
22.05720480546	0\\
22.0572340428	0\\
22.05726328014	0\\
22.05729251748	0\\
22.05732175482	0\\
22.05735099216	0\\
22.0573802295	0\\
22.05740946684	0\\
22.05743870418	0\\
22.05746794152	0\\
22.05749717886	0\\
22.0575264162	0\\
22.05755565354	0\\
22.05758489088	0\\
22.05761412822	0\\
22.05764336556	0\\
22.0576726029	0\\
22.05770184024	0\\
22.05773107758	0\\
22.05776031492	0\\
22.05778955226	0\\
22.0578187896	0\\
22.05784802694	0\\
22.05787726428	0\\
22.05790650162	0\\
22.05793573896	0\\
22.0579649763	0\\
22.05799421364	0\\
22.05802345098	0\\
22.05805268832	0\\
22.05808192566	0\\
22.058111163	0\\
22.05814040034	0\\
22.05816963768	0\\
22.05819887502	0\\
22.05822811236	0\\
22.0582573497	0\\
22.05828658704	0\\
22.05831582438	0\\
22.05834506172	0\\
22.05837429906	0\\
22.0584035364	0\\
22.05843277374	0\\
22.05846201108	0\\
22.05849124842	0\\
22.05852048576	0\\
22.0585497231	0\\
22.05857896044	0\\
22.05860819778	0\\
22.05863743512	0\\
22.05866667246	0\\
22.0586959098	0\\
22.05872514714	0\\
22.05875438448	0\\
22.05878362182	0\\
22.05881285916	0\\
22.0588420965	0\\
22.05887133384	0\\
22.05890057118	0\\
22.05892980852	0\\
22.05895904586	0\\
22.0589882832	0\\
22.05901752054	0\\
22.05904675788	0\\
22.05907599522	0\\
22.05910523256	0\\
22.0591344699	0\\
22.05916370724	0\\
22.05919294458	0\\
22.05922218192	0\\
22.05925141926	0\\
22.0592806566	0\\
22.05930989394	0\\
22.05933913128	0\\
22.05936836862	0\\
22.05939760596	0\\
22.0594268433	0\\
22.05945608064	0\\
22.05948531798	0\\
22.05951455532	0\\
22.05954379266	0\\
22.05957303	0\\
22.05960226734	0\\
22.05963150468	0\\
22.05966074202	0\\
22.05968997936	0\\
22.0597192167	0\\
22.05974845404	0\\
22.05977769138	0\\
22.05980692872	0\\
22.05983616606	0\\
22.0598654034	0\\
22.05989464074	0\\
22.05992387808	0\\
22.05995311542	0\\
22.05998235276	0\\
22.0600115901	0\\
22.06004082744	0\\
22.06007006478	0\\
22.06009930212	0\\
22.06012853946	0\\
22.0601577768	0\\
22.06018701414	0\\
22.06021625148	0\\
22.06024548882	0\\
22.06027472616	0\\
22.0603039635	0\\
22.06033320084	0\\
22.06036243818	0\\
22.06039167552	0\\
22.06042091286	0\\
22.0604501502	0\\
22.06047938754	0\\
22.06050862488	0\\
22.06053786222	0\\
22.06056709956	0\\
22.0605963369	0\\
22.06062557424	0\\
22.06065481158	0\\
22.06068404892	0\\
22.06071328626	0\\
22.0607425236	0\\
22.06077176094	0\\
22.06080099828	0\\
22.06083023562	0\\
22.06085947296	0\\
22.0608887103	0\\
22.06091794764	0\\
22.06094718498	0\\
22.06097642232	0\\
22.06100565966	0\\
22.061034897	0\\
22.06106413434	0\\
22.06109337168	0\\
22.06112260902	0\\
22.06115184636	0\\
22.0611810837	0\\
22.06121032104	0\\
22.06123955838	0\\
22.06126879572	0\\
22.06129803306	0\\
22.0613272704	0\\
22.06135650774	0\\
22.06138574508	0\\
22.06141498242	0\\
22.06144421976	0\\
22.0614734571	0\\
22.06150269444	0\\
22.06153193178	0\\
22.06156116912	0\\
22.06159040646	0\\
22.0616196438	0\\
22.06164888114	0\\
22.06167811848	0\\
22.06170735582	0\\
22.06173659316	0\\
22.0617658305	0\\
22.06179506784	0\\
22.06182430518	0\\
22.06185354252	0\\
22.06188277986	0\\
22.0619120172	0\\
22.06194125454	0\\
22.06197049188	0\\
22.06199972922	0\\
22.06202896656	0\\
22.0620582039	0\\
22.06208744124	0\\
22.06211667858	0\\
22.06214591592	0\\
22.06217515326	0\\
22.0622043906	0\\
22.06223362794	0\\
22.06226286528	0\\
22.06229210262	0\\
22.06232133996	0\\
22.0623505773	0\\
22.06237981464	0\\
22.06240905198	0\\
22.06243828932	0\\
22.06246752666	0\\
22.062496764	0\\
22.06252600134	0\\
22.06255523868	0\\
22.06258447602	0\\
22.06261371336	0\\
22.0626429507	0\\
22.06267218804	0\\
22.06270142538	0\\
22.06273066272	0\\
22.06275990006	0\\
22.0627891374	0\\
22.06281837474	0\\
22.06284761208	0\\
22.06287684942	0\\
22.06290608676	0\\
22.0629353241	0\\
22.06296456144	0\\
22.06299379878	0\\
22.06302303612	0\\
22.06305227346	0\\
22.0630815108	0\\
22.06311074814	0\\
22.06313998548	0\\
22.06316922282	0\\
22.06319846016	0\\
22.0632276975	0\\
22.06325693484	0\\
22.06328617218	0\\
22.06331540952	0\\
22.06334464686	0\\
22.0633738842	0\\
22.06340312154	0\\
22.06343235888	0\\
22.06346159622	0\\
22.06349083356	0\\
22.0635200709	0\\
22.06354930824	0\\
22.06357854558	0\\
22.06360778292	0\\
22.06363702026	0\\
22.0636662576	0\\
22.06369549494	0\\
22.06372473228	0\\
22.06375396962	0\\
22.06378320696	0\\
22.0638124443	0\\
22.06384168164	0\\
22.06387091898	0\\
22.06390015632	0\\
22.06392939366	0\\
22.063958631	0\\
22.06398786834	0\\
22.06401710568	0\\
22.06404634302	0\\
22.06407558036	0\\
22.0641048177	0\\
22.06413405504	0\\
22.06416329238	0\\
22.06419252972	0\\
22.06422176706	0\\
22.0642510044	0\\
22.06428024174	0\\
22.06430947908	0\\
22.06433871642	0\\
22.06436795376	0\\
22.0643971911	0\\
22.06442642844	0\\
22.06445566578	0\\
22.06448490312	0\\
22.06451414046	0\\
22.0645433778	0\\
22.06457261514	0\\
22.06460185248	0\\
22.06463108982	0\\
22.06466032716	0\\
22.0646895645	0\\
22.06471880184	0\\
22.06474803918	0\\
22.06477727652	0\\
22.06480651386	0\\
22.0648357512	0\\
22.06486498854	0\\
22.06489422588	0\\
22.06492346322	0\\
22.06495270056	0\\
22.0649819379	0\\
22.06501117524	0\\
22.06504041258	0\\
22.06506964992	0\\
22.06509888726	0\\
22.0651281246	0\\
22.06515736194	0\\
22.06518659928	0\\
22.06521583662	0\\
22.06524507396	0\\
22.0652743113	0\\
22.06530354864	0\\
22.06533278598	0\\
22.06536202332	0\\
22.06539126066	0\\
22.065420498	0\\
22.06544973534	0\\
22.06547897268	0\\
22.06550821002	0\\
22.06553744736	0\\
22.0655666847	0\\
22.06559592204	0\\
22.06562515938	0\\
22.06565439672	0\\
22.06568363406	0\\
22.0657128714	0\\
22.06574210874	0\\
22.06577134608	0\\
22.06580058342	0\\
22.06582982076	0\\
22.0658590581	0\\
22.06588829544	0\\
22.06591753278	0\\
22.06594677012	0\\
22.06597600746	0\\
22.0660052448	0\\
22.06603448214	0\\
22.06606371948	0\\
22.06609295682	0\\
22.06612219416	0\\
22.0661514315	0\\
22.06618066884	0\\
22.06620990618	0\\
22.06623914352	0\\
22.06626838086	0\\
22.0662976182	0\\
22.06632685554	0\\
22.06635609288	0\\
22.06638533022	0\\
22.06641456756	0\\
22.0664438049	0\\
22.06647304224	0\\
22.06650227958	0\\
22.06653151692	0\\
22.06656075426	0\\
22.0665899916	0\\
22.06661922894	0\\
22.06664846628	0\\
22.06667770362	0\\
22.06670694096	0\\
22.0667361783	0\\
22.06676541564	0\\
22.06679465298	0\\
22.06682389032	0\\
22.06685312766	0\\
22.066882365	0\\
22.06691160234	0\\
22.06694083968	0\\
22.06697007702	0\\
22.06699931436	0\\
22.0670285517	0\\
22.06705778904	0\\
22.06708702638	0\\
22.06711626372	0\\
22.06714550106	0\\
22.0671747384	0\\
22.06720397574	0\\
22.06723321308	0\\
22.06726245042	0\\
22.06729168776	0\\
22.0673209251	0\\
22.06735016244	0\\
22.06737939978	0\\
22.06740863712	0\\
22.06743787446	0\\
22.0674671118	0\\
22.06749634914	0\\
22.06752558648	0\\
22.06755482382	0\\
22.06758406116	0\\
22.0676132985	0\\
22.06764253584	0\\
22.06767177318	0\\
22.06770101052	0\\
22.06773024786	0\\
22.0677594852	0\\
22.06778872254	0\\
22.06781795988	0\\
22.06784719722	0\\
22.06787643456	0\\
22.0679056719	0\\
22.06793490924	0\\
22.06796414658	0\\
22.06799338392	0\\
22.06802262126	0\\
22.0680518586	0\\
22.06808109594	0\\
22.06811033328	0\\
22.06813957062	0\\
22.06816880796	0\\
22.0681980453	0\\
22.06822728264	0\\
22.06825651998	0\\
22.06828575732	0\\
22.06831499466	0\\
22.068344232	0\\
22.06837346934	0\\
22.06840270668	0\\
22.06843194402	0\\
22.06846118136	0\\
22.0684904187	0\\
22.06851965604	0\\
22.06854889338	0\\
22.06857813072	0\\
22.06860736806	0\\
22.0686366054	0\\
22.06866584274	0\\
22.06869508008	0\\
22.06872431742	0\\
22.06875355476	0\\
22.0687827921	0\\
22.06881202944	0\\
22.06884126678	0\\
22.06887050412	0\\
22.06889974146	0\\
22.0689289788	0\\
22.06895821614	0\\
22.06898745348	0\\
22.06901669082	0\\
22.06904592816	0\\
22.0690751655	0\\
22.06910440284	0\\
22.06913364018	0\\
22.06916287752	0\\
22.06919211486	0\\
22.0692213522	0\\
22.06925058954	0\\
22.06927982688	0\\
22.06930906422	0\\
22.06933830156	0\\
22.0693675389	0\\
22.06939677624	0\\
22.06942601358	0\\
22.06945525092	0\\
22.06948448826	0\\
22.0695137256	0\\
22.06954296294	0\\
22.06957220028	0\\
22.06960143762	0\\
22.06963067496	0\\
22.0696599123	0\\
22.06968914964	0\\
22.06971838698	0\\
22.06974762432	0\\
22.06977686166	0\\
22.069806099	0\\
22.06983533634	0\\
22.06986457368	0\\
22.06989381102	0\\
22.06992304836	0\\
22.0699522857	0\\
22.06998152304	0\\
22.07001076038	0\\
22.07003999772	0\\
22.07006923506	0\\
22.0700984724	0\\
22.07012770974	0\\
22.07015694708	0\\
22.07018618442	0\\
22.07021542176	0\\
22.0702446591	0\\
22.07027389644	0\\
22.07030313378	0\\
22.07033237112	0\\
22.07036160846	0\\
22.0703908458	0\\
22.07042008314	0\\
22.07044932048	0\\
22.07047855782	0\\
22.07050779516	0\\
22.0705370325	0\\
22.07056626984	0\\
22.07059550718	0\\
22.07062474452	0\\
22.07065398186	0\\
22.0706832192	0\\
22.07071245654	0\\
22.07074169388	0\\
22.07077093122	0\\
22.07080016856	0\\
22.0708294059	0\\
22.07085864324	0\\
22.07088788058	0\\
22.07091711792	0\\
22.07094635526	0\\
22.0709755926	0\\
22.07100482994	0\\
22.07103406728	0\\
22.07106330462	0\\
22.07109254196	0\\
22.0711217793	0\\
22.07115101664	0\\
22.07118025398	0\\
22.07120949132	0\\
22.07123872866	0\\
22.071267966	0\\
22.07129720334	0\\
22.07132644068	0\\
22.07135567802	0\\
22.07138491536	0\\
22.0714141527	0\\
22.07144339004	0\\
22.07147262738	0\\
22.07150186472	0\\
22.07153110206	0\\
22.0715603394	0\\
22.07158957674	0\\
22.07161881408	0\\
22.07164805142	0\\
22.07167728876	0\\
22.0717065261	0\\
22.07173576344	0\\
22.07176500078	0\\
22.07179423812	0\\
22.07182347546	0\\
22.0718527128	0\\
22.07188195014	0\\
22.07191118748	0\\
22.07194042482	0\\
22.07196966216	0\\
22.0719988995	0\\
22.07202813684	0\\
22.07205737418	0\\
22.07208661152	0\\
22.07211584886	0\\
22.0721450862	0\\
22.07217432354	0\\
22.07220356088	0\\
22.07223279822	0\\
22.07226203556	0\\
22.0722912729	0\\
22.07232051024	0\\
22.07234974758	0\\
22.07237898492	0\\
22.07240822226	0\\
22.0724374596	0\\
22.07246669694	0\\
22.07249593428	0\\
22.07252517162	0\\
22.07255440896	0\\
22.0725836463	0\\
22.07261288364	0\\
22.07264212098	0\\
22.07267135832	0\\
22.07270059566	0\\
22.072729833	0\\
22.07275907034	0\\
22.07278830768	0\\
22.07281754502	0\\
22.07284678236	0\\
22.0728760197	0\\
22.07290525704	0\\
22.07293449438	0\\
22.07296373172	0\\
22.07299296906	0\\
22.0730222064	0\\
22.07305144374	0\\
22.07308068108	0\\
22.07310991842	0\\
22.07313915576	0\\
22.0731683931	0\\
22.07319763044	0\\
22.07322686778	0\\
22.07325610512	0\\
22.07328534246	0\\
22.0733145798	0\\
22.07334381714	0\\
22.07337305448	0\\
22.07340229182	0\\
22.07343152916	0\\
22.0734607665	0\\
22.07349000384	0\\
22.07351924118	0\\
22.07354847852	0\\
22.07357771586	0\\
22.0736069532	0\\
22.07363619054	0\\
22.07366542788	0\\
22.07369466522	0\\
22.07372390256	0\\
22.0737531399	0\\
22.07378237724	0\\
22.07381161458	0\\
22.07384085192	0\\
22.07387008926	0\\
22.0738993266	0\\
22.07392856394	0\\
22.07395780128	0\\
22.07398703862	0\\
22.07401627596	0\\
22.0740455133	0\\
22.07407475064	0\\
22.07410398798	0\\
22.07413322532	0\\
22.07416246266	0\\
22.0741917	0\\
22.07422093734	0\\
22.07425017468	0\\
22.07427941202	0\\
22.07430864936	0\\
22.0743378867	0\\
22.07436712404	0\\
22.07439636138	0\\
22.07442559872	0\\
22.07445483606	0\\
22.0744840734	0\\
22.07451331074	0\\
22.07454254808	0\\
22.07457178542	0\\
22.07460102276	0\\
22.0746302601	0\\
22.07465949744	0\\
22.07468873478	0\\
22.07471797212	0\\
22.07474720946	0\\
22.0747764468	0\\
22.07480568414	0\\
22.07483492148	0\\
22.07486415882	0\\
22.07489339616	0\\
22.0749226335	0\\
22.07495187084	0\\
22.07498110818	0\\
22.07501034552	0\\
22.07503958286	0\\
22.0750688202	0\\
22.07509805754	0\\
22.07512729488	0\\
22.07515653222	0\\
22.07518576956	0\\
22.0752150069	0\\
22.07524424424	0\\
22.07527348158	0\\
22.07530271892	0\\
22.07533195626	0\\
22.0753611936	0\\
22.07539043094	0\\
22.07541966828	0\\
22.07544890562	0\\
22.07547814296	0\\
22.0755073803	0\\
22.07553661764	0\\
22.07556585498	0\\
22.07559509232	0\\
22.07562432966	0\\
22.075653567	0\\
22.07568280434	0\\
22.07571204168	0\\
22.07574127902	0\\
22.07577051636	0\\
22.0757997537	0\\
22.07582899104	0\\
22.07585822838	0\\
22.07588746572	0\\
22.07591670306	0\\
22.0759459404	0\\
22.07597517774	0\\
22.07600441508	0\\
22.07603365242	0\\
22.07606288976	0\\
22.0760921271	0\\
22.07612136444	0\\
22.07615060178	0\\
22.07617983912	0\\
22.07620907646	0\\
22.0762383138	0\\
22.07626755114	0\\
22.07629678848	0\\
22.07632602582	0\\
22.07635526316	0\\
22.0763845005	0\\
22.07641373784	0\\
22.07644297518	0\\
22.07647221252	0\\
22.07650144986	0\\
22.0765306872	0\\
22.07655992454	0\\
22.07658916188	0\\
22.07661839922	0\\
22.07664763656	0\\
22.0766768739	0\\
22.07670611124	0\\
22.07673534858	0\\
22.07676458592	0\\
22.07679382326	0\\
22.0768230606	0\\
22.07685229794	0\\
22.07688153528	0\\
22.07691077262	0\\
22.07694000996	0\\
22.0769692473	0\\
22.07699848464	0\\
22.07702772198	0\\
22.07705695932	0\\
22.07708619666	0\\
22.077115434	0\\
22.07714467134	0\\
22.07717390868	0\\
22.07720314602	0\\
22.07723238336	0\\
22.0772616207	0\\
22.07729085804	0\\
22.07732009538	0\\
22.07734933272	0\\
22.07737857006	0\\
22.0774078074	0\\
22.07743704474	0\\
22.07746628208	0\\
22.07749551942	0\\
22.07752475676	0\\
22.0775539941	0\\
22.07758323144	0\\
22.07761246878	0\\
22.07764170612	0\\
22.07767094346	0\\
22.0777001808	0\\
22.07772941814	0\\
22.07775865548	0\\
22.07778789282	0\\
22.07781713016	0\\
22.0778463675	0\\
22.07787560484	0\\
22.07790484218	0\\
22.07793407952	0\\
22.07796331686	0\\
22.0779925542	0\\
22.07802179154	0\\
22.07805102888	0\\
22.07808026622	0\\
22.07810950356	0\\
22.0781387409	0\\
22.07816797824	0\\
22.07819721558	0\\
22.07822645292	0\\
22.07825569026	0\\
22.0782849276	0\\
22.07831416494	0\\
22.07834340228	0\\
22.07837263962	0\\
22.07840187696	0\\
22.0784311143	0\\
22.07846035164	0\\
22.07848958898	0\\
22.07851882632	0\\
22.07854806366	0\\
22.078577301	0\\
22.07860653834	0\\
22.07863577568	0\\
22.07866501302	0\\
22.07869425036	0\\
22.0787234877	0\\
22.07875272504	0\\
22.07878196238	0\\
22.07881119972	0\\
22.07884043706	0\\
22.0788696744	0\\
22.07889891174	0\\
22.07892814908	0\\
22.07895738642	0\\
22.07898662376	0\\
22.0790158611	0\\
22.07904509844	0\\
22.07907433578	0\\
22.07910357312	0\\
22.07913281046	0\\
22.0791620478	0\\
22.07919128514	0\\
22.07922052248	0\\
22.07924975982	0\\
22.07927899716	0\\
22.0793082345	0\\
22.07933747184	0\\
22.07936670918	0\\
22.07939594652	0\\
22.07942518386	0\\
22.0794544212	0\\
22.07948365854	0\\
22.07951289588	0\\
22.07954213322	0\\
22.07957137056	0\\
22.0796006079	0\\
22.07962984524	0\\
22.07965908258	0\\
22.07968831992	0\\
22.07971755726	0\\
22.0797467946	0\\
22.07977603194	0\\
22.07980526928	0\\
22.07983450662	0\\
22.07986374396	0\\
22.0798929813	0\\
22.07992221864	0\\
22.07995145598	0\\
22.07998069332	0\\
22.08000993066	0\\
22.080039168	0\\
22.08006840534	0\\
22.08009764268	0\\
22.08012688002	0\\
22.08015611736	0\\
22.0801853547	0\\
22.08021459204	0\\
22.08024382938	0\\
22.08027306672	0\\
22.08030230406	0\\
22.0803315414	0\\
22.08036077874	0\\
22.08039001608	0\\
22.08041925342	0\\
22.08044849076	0\\
22.0804777281	0\\
22.08050696544	0\\
22.08053620278	0\\
22.08056544012	0\\
22.08059467746	0\\
22.0806239148	0\\
22.08065315214	0\\
22.08068238948	0\\
22.08071162682	0\\
22.08074086416	0\\
22.0807701015	0\\
22.08079933884	0\\
22.08082857618	0\\
22.08085781352	0\\
22.08088705086	0\\
22.0809162882	0\\
22.08094552554	0\\
22.08097476288	0\\
22.08100400022	0\\
22.08103323756	0\\
22.0810624749	0\\
22.08109171224	0\\
22.08112094958	0\\
22.08115018692	0\\
22.08117942426	0\\
22.0812086616	0\\
22.08123789894	0\\
22.08126713628	0\\
22.08129637362	0\\
22.08132561096	0\\
22.0813548483	0\\
22.08138408564	0\\
22.08141332298	0\\
22.08144256032	0\\
22.08147179766	0\\
22.081501035	0\\
22.08153027234	0\\
22.08155950968	0\\
22.08158874702	0\\
22.08161798436	0\\
22.0816472217	0\\
22.08167645904	0\\
22.08170569638	0\\
22.08173493372	0\\
22.08176417106	0\\
22.0817934084	0\\
22.08182264574	0\\
22.08185188308	0\\
22.08188112042	0\\
22.08191035776	0\\
22.0819395951	0\\
22.08196883244	0\\
22.08199806978	0\\
22.08202730712	0\\
22.08205654446	0\\
22.0820857818	0\\
22.08211501914	0\\
22.08214425648	0\\
22.08217349382	0\\
22.08220273116	0\\
22.0822319685	0\\
22.08226120584	0\\
22.08229044318	0\\
22.08231968052	0\\
22.08234891786	0\\
22.0823781552	0\\
22.08240739254	0\\
22.08243662988	0\\
22.08246586722	0\\
22.08249510456	0\\
22.0825243419	0\\
22.08255357924	0\\
22.08258281658	0\\
22.08261205392	0\\
22.08264129126	0\\
22.0826705286	0\\
22.08269976594	0\\
22.08272900328	0\\
22.08275824062	0\\
22.08278747796	0\\
22.0828167153	0\\
22.08284595264	0\\
22.08287518998	0\\
22.08290442732	0\\
22.08293366466	0\\
22.082962902	0\\
22.08299213934	0\\
22.08302137668	0\\
22.08305061402	0\\
22.08307985136	0\\
22.0831090887	0\\
22.08313832604	0\\
22.08316756338	0\\
22.08319680072	0\\
22.08322603806	0\\
22.0832552754	0\\
22.08328451274	0\\
22.08331375008	0\\
22.08334298742	0\\
22.08337222476	0\\
22.0834014621	0\\
22.08343069944	0\\
22.08345993678	0\\
22.08348917412	0\\
22.08351841146	0\\
22.0835476488	0\\
22.08357688614	0\\
22.08360612348	0\\
22.08363536082	0\\
22.08366459816	0\\
22.0836938355	0\\
22.08372307284	0\\
22.08375231018	0\\
22.08378154752	0\\
22.08381078486	0\\
22.0838400222	0\\
22.08386925954	0\\
22.08389849688	0\\
22.08392773422	0\\
22.08395697156	0\\
22.0839862089	0\\
22.08401544624	0\\
22.08404468358	0\\
22.08407392092	0\\
22.08410315826	0\\
22.0841323956	0\\
22.08416163294	0\\
22.08419087028	0\\
22.08422010762	0\\
22.08424934496	0\\
22.0842785823	0\\
22.08430781964	0\\
22.08433705698	0\\
22.08436629432	0\\
22.08439553166	0\\
22.084424769	0\\
22.08445400634	0\\
22.08448324368	0\\
22.08451248102	0\\
22.08454171836	0\\
22.0845709557	0\\
22.08460019304	0\\
22.08462943038	0\\
22.08465866772	0\\
22.08468790506	0\\
22.0847171424	0\\
22.08474637974	0\\
22.08477561708	0\\
22.08480485442	0\\
22.08483409176	0\\
22.0848633291	0\\
22.08489256644	0\\
22.08492180378	0\\
22.08495104112	0\\
22.08498027846	0\\
22.0850095158	0\\
22.08503875314	0\\
22.08506799048	0\\
22.08509722782	0\\
22.08512646516	0\\
22.0851557025	0\\
22.08518493984	0\\
22.08521417718	0\\
22.08524341452	0\\
22.08527265186	0\\
22.0853018892	0\\
22.08533112654	0\\
22.08536036388	0\\
22.08538960122	0\\
22.08541883856	0\\
22.0854480759	0\\
22.08547731324	0\\
22.08550655058	0\\
22.08553578792	0\\
22.08556502526	0\\
22.0855942626	0\\
22.08562349994	0\\
22.08565273728	0\\
22.08568197462	0\\
22.08571121196	0\\
22.0857404493	0\\
22.08576968664	0\\
22.08579892398	0\\
22.08582816132	0\\
22.08585739866	0\\
22.085886636	0\\
22.08591587334	0\\
22.08594511068	0\\
22.08597434802	0\\
22.08600358536	0\\
22.0860328227	0\\
22.08606206004	0\\
22.08609129738	0\\
22.08612053472	0\\
22.08614977206	0\\
22.0861790094	0\\
22.08620824674	0\\
22.08623748408	0\\
22.08626672142	0\\
22.08629595876	0\\
22.0863251961	0\\
22.08635443344	0\\
22.08638367078	0\\
22.08641290812	0\\
22.08644214546	0\\
22.0864713828	0\\
22.08650062014	0\\
22.08652985748	0\\
22.08655909482	0\\
22.08658833216	0\\
22.0866175695	0\\
22.08664680684	0\\
22.08667604418	0\\
22.08670528152	0\\
22.08673451886	0\\
22.0867637562	0\\
22.08679299354	0\\
22.08682223088	0\\
22.08685146822	0\\
22.08688070556	0\\
22.0869099429	0\\
22.08693918024	0\\
22.08696841758	0\\
22.08699765492	0\\
22.08702689226	0\\
22.0870561296	0\\
22.08708536694	0\\
22.08711460428	0\\
22.08714384162	0\\
22.08717307896	0\\
22.0872023163	0\\
22.08723155364	0\\
22.08726079098	0\\
22.08729002832	0\\
22.08731926566	0\\
22.087348503	0\\
22.08737774034	0\\
22.08740697768	0\\
22.08743621502	0\\
22.08746545236	0\\
22.0874946897	0\\
22.08752392704	0\\
22.08755316438	0\\
22.08758240172	0\\
22.08761163906	0\\
22.0876408764	0\\
22.08767011374	0\\
22.08769935108	0\\
22.08772858842	0\\
22.08775782576	0\\
22.0877870631	0\\
22.08781630044	0\\
22.08784553778	0\\
22.08787477512	0\\
22.08790401246	0\\
22.0879332498	0\\
22.08796248714	0\\
22.08799172448	0\\
22.08802096182	0\\
22.08805019916	0\\
22.0880794365	0\\
22.08810867384	0\\
22.08813791118	0\\
22.08816714852	0\\
22.08819638586	0\\
22.0882256232	0\\
22.08825486054	0\\
22.08828409788	0\\
22.08831333522	0\\
22.08834257256	0\\
22.0883718099	0\\
22.08840104724	0\\
22.08843028458	0\\
22.08845952192	0\\
22.08848875926	0\\
22.0885179966	0\\
22.08854723394	0\\
22.08857647128	0\\
22.08860570862	0\\
22.08863494596	0\\
22.0886641833	0\\
22.08869342064	0\\
22.08872265798	0\\
22.08875189532	0\\
22.08878113266	0\\
22.08881037	0\\
22.08883960734	0\\
22.08886884468	0\\
22.08889808202	0\\
22.08892731936	0\\
22.0889565567	0\\
22.08898579404	0\\
22.08901503138	0\\
22.08904426872	0\\
22.08907350606	0\\
22.0891027434	0\\
22.08913198074	0\\
22.08916121808	0\\
22.08919045542	0\\
22.08921969276	0\\
22.0892489301	0\\
22.08927816744	0\\
22.08930740478	0\\
22.08933664212	0\\
22.08936587946	0\\
22.0893951168	0\\
22.08942435414	0\\
22.08945359148	0\\
22.08948282882	0\\
22.08951206616	0\\
22.0895413035	0\\
22.08957054084	0\\
22.08959977818	0\\
22.08962901552	0\\
22.08965825286	0\\
22.0896874902	0\\
22.08971672754	0\\
22.08974596488	0\\
22.08977520222	0\\
22.08980443956	0\\
22.0898336769	0\\
22.08986291424	0\\
22.08989215158	0\\
22.08992138892	0\\
22.08995062626	0\\
22.0899798636	0\\
22.09000910094	0\\
22.09003833828	0\\
22.09006757562	0\\
22.09009681296	0\\
22.0901260503	0\\
22.09015528764	0\\
22.09018452498	0\\
22.09021376232	0\\
22.09024299966	0\\
22.090272237	0\\
22.09030147434	0\\
22.09033071168	0\\
22.09035994902	0\\
22.09038918636	0\\
22.0904184237	0\\
22.09044766104	0\\
22.09047689838	0\\
22.09050613572	0\\
22.09053537306	0\\
22.0905646104	0\\
22.09059384774	0\\
22.09062308508	0\\
22.09065232242	0\\
22.09068155976	0\\
22.0907107971	0\\
22.09074003444	0\\
22.09076927178	0\\
22.09079850912	0\\
22.09082774646	0\\
22.0908569838	0\\
22.09088622114	0\\
22.09091545848	0\\
22.09094469582	0\\
22.09097393316	0\\
22.0910031705	0\\
22.09103240784	0\\
22.09106164518	0\\
22.09109088252	0\\
22.09112011986	0\\
22.0911493572	0\\
22.09117859454	0\\
22.09120783188	0\\
22.09123706922	0\\
22.09126630656	0\\
22.0912955439	0\\
22.09132478124	0\\
22.09135401858	0\\
22.09138325592	0\\
22.09141249326	0\\
22.0914417306	0\\
22.09147096794	0\\
22.09150020528	0\\
22.09152944262	0\\
22.09155867996	0\\
22.0915879173	0\\
22.09161715464	0\\
22.09164639198	0\\
22.09167562932	0\\
22.09170486666	0\\
22.091734104	0\\
22.09176334134	0\\
22.09179257868	0\\
22.09182181602	0\\
22.09185105336	0\\
22.0918802907	0\\
22.09190952804	0\\
22.09193876538	0\\
22.09196800272	0\\
22.09199724006	0\\
22.0920264774	0\\
22.09205571474	0\\
22.09208495208	0\\
22.09211418942	0\\
22.09214342676	0\\
22.0921726641	0\\
22.09220190144	0\\
22.09223113878	0\\
22.09226037612	0\\
22.09228961346	0\\
22.0923188508	0\\
22.09234808814	0\\
22.09237732548	0\\
22.09240656282	0\\
22.09243580016	0\\
22.0924650375	0\\
22.09249427484	0\\
22.09252351218	0\\
22.09255274952	0\\
22.09258198686	0\\
22.0926112242	0\\
22.09264046154	0\\
22.09266969888	0\\
22.09269893622	0\\
22.09272817356	0\\
22.0927574109	0\\
22.09278664824	0\\
22.09281588558	0\\
22.09284512292	0\\
22.09287436026	0\\
22.0929035976	0\\
22.09293283494	0\\
22.09296207228	0\\
22.09299130962	0\\
22.09302054696	0\\
22.0930497843	0\\
22.09307902164	0\\
22.09310825898	0\\
22.09313749632	0\\
22.09316673366	0\\
22.093195971	0\\
22.09322520834	0\\
22.09325444568	0\\
22.09328368302	0\\
22.09331292036	0\\
22.0933421577	0\\
22.09337139504	0\\
22.09340063238	0\\
22.09342986972	0\\
22.09345910706	0\\
22.0934883444	0\\
22.09351758174	0\\
22.09354681908	0\\
22.09357605642	0\\
22.09360529376	0\\
22.0936345311	0\\
22.09366376844	0\\
22.09369300578	0\\
22.09372224312	0\\
22.09375148046	0\\
22.0937807178	0\\
22.09380995514	0\\
22.09383919248	0\\
22.09386842982	0\\
22.09389766716	0\\
22.0939269045	0\\
22.09395614184	0\\
22.09398537918	0\\
22.09401461652	0\\
22.09404385386	0\\
22.0940730912	0\\
22.09410232854	0\\
22.09413156588	0\\
22.09416080322	0\\
22.09419004056	0\\
22.0942192779	0\\
22.09424851524	0\\
22.09427775258	0\\
22.09430698992	0\\
22.09433622726	0\\
22.0943654646	0\\
22.09439470194	0\\
22.09442393928	0\\
22.09445317662	0\\
22.09448241396	0\\
22.0945116513	0\\
22.09454088864	0\\
22.09457012598	0\\
22.09459936332	0\\
22.09462860066	0\\
22.094657838	0\\
22.09468707534	0\\
22.09471631268	0\\
22.09474555002	0\\
22.09477478736	0\\
22.0948040247	0\\
22.09483326204	0\\
22.09486249938	0\\
22.09489173672	0\\
22.09492097406	0\\
22.0949502114	0\\
22.09497944874	0\\
22.09500868608	0\\
22.09503792342	0\\
22.09506716076	0\\
22.0950963981	0\\
22.09512563544	0\\
22.09515487278	0\\
22.09518411012	0\\
22.09521334746	0\\
22.0952425848	0\\
22.09527182214	0\\
22.09530105948	0\\
22.09533029682	0\\
22.09535953416	0\\
22.0953887715	0\\
22.09541800884	0\\
22.09544724618	0\\
22.09547648352	0\\
22.09550572086	0\\
22.0955349582	0\\
22.09556419554	0\\
22.09559343288	0\\
22.09562267022	0\\
22.09565190756	0\\
22.0956811449	0\\
22.09571038224	0\\
22.09573961958	0\\
22.09576885692	0\\
22.09579809426	0\\
22.0958273316	0\\
22.09585656894	0\\
22.09588580628	0\\
22.09591504362	0\\
22.09594428096	0\\
22.0959735183	0\\
22.09600275564	0\\
22.09603199298	0\\
22.09606123032	0\\
22.09609046766	0\\
22.096119705	0\\
22.09614894234	0\\
22.09617817968	0\\
22.09620741702	0\\
22.09623665436	0\\
22.0962658917	0\\
22.09629512904	0\\
22.09632436638	0\\
22.09635360372	0\\
22.09638284106	0\\
22.0964120784	0\\
22.09644131574	0\\
22.09647055308	0\\
22.09649979042	0\\
22.09652902776	0\\
22.0965582651	0\\
22.09658750244	0\\
22.09661673978	0\\
22.09664597712	0\\
22.09667521446	0\\
22.0967044518	0\\
22.09673368914	0\\
22.09676292648	0\\
22.09679216382	0\\
22.09682140116	0\\
22.0968506385	0\\
22.09687987584	0\\
22.09690911318	0\\
22.09693835052	0\\
22.09696758786	0\\
22.0969968252	0\\
22.09702606254	0\\
22.09705529988	0\\
22.09708453722	0\\
22.09711377456	0\\
22.0971430119	0\\
22.09717224924	0\\
22.09720148658	0\\
22.09723072392	0\\
22.09725996126	0\\
22.0972891986	0\\
22.09731843594	0\\
22.09734767328	0\\
22.09737691062	0\\
22.09740614796	0\\
22.0974353853	0\\
22.09746462264	0\\
22.09749385998	0\\
22.09752309732	0\\
22.09755233466	0\\
22.097581572	0\\
22.09761080934	0\\
22.09764004668	0\\
22.09766928402	0\\
22.09769852136	0\\
22.0977277587	0\\
22.09775699604	0\\
22.09778623338	0\\
22.09781547072	0\\
22.09784470806	0\\
22.0978739454	0\\
22.09790318274	0\\
22.09793242008	0\\
22.09796165742	0\\
22.09799089476	0\\
22.0980201321	0\\
22.09804936944	0\\
22.09807860678	0\\
22.09810784412	0\\
22.09813708146	0\\
22.0981663188	0\\
22.09819555614	0\\
22.09822479348	0\\
22.09825403082	0\\
22.09828326816	0\\
22.0983125055	0\\
22.09834174284	0\\
22.09837098018	0\\
22.09840021752	0\\
22.09842945486	0\\
22.0984586922	0\\
22.09848792954	0\\
22.09851716688	0\\
22.09854640422	0\\
22.09857564156	0\\
22.0986048789	0\\
22.09863411624	0\\
22.09866335358	0\\
22.09869259092	0\\
22.09872182826	0\\
22.0987510656	0\\
22.09878030294	0\\
22.09880954028	0\\
22.09883877762	0\\
22.09886801496	0\\
22.0988972523	0\\
22.09892648964	0\\
22.09895572698	0\\
22.09898496432	0\\
22.09901420166	0\\
22.099043439	0\\
22.09907267634	0\\
22.09910191368	0\\
22.09913115102	0\\
22.09916038836	0\\
22.0991896257	0\\
22.09921886304	0\\
22.09924810038	0\\
22.09927733772	0\\
22.09930657506	0\\
22.0993358124	0\\
22.09936504974	0\\
22.09939428708	0\\
22.09942352442	0\\
22.09945276176	0\\
22.0994819991	0\\
22.09951123644	0\\
22.09954047378	0\\
22.09956971112	0\\
22.09959894846	0\\
22.0996281858	0\\
22.09965742314	0\\
22.09968666048	0\\
22.09971589782	0\\
22.09974513516	0\\
22.0997743725	0\\
22.09980360984	0\\
22.09983284718	0\\
22.09986208452	0\\
22.09989132186	0\\
22.0999205592	0\\
22.09994979654	0\\
22.09997903388	0\\
22.10000827122	0\\
22.10003750856	0\\
22.1000667459	0\\
22.10009598324	0\\
22.10012522058	0\\
22.10015445792	0\\
22.10018369526	0\\
22.1002129326	0\\
22.10024216994	0\\
22.10027140728	0\\
22.10030064462	0\\
22.10032988196	0\\
22.1003591193	0\\
22.10038835664	0\\
22.10041759398	0\\
22.10044683132	0\\
22.10047606866	0\\
22.100505306	0\\
22.10053454334	0\\
22.10056378068	0\\
22.10059301802	0\\
22.10062225536	0\\
22.1006514927	0\\
22.10068073004	0\\
22.10070996738	0\\
22.10073920472	0\\
22.10076844206	0\\
22.1007976794	0\\
22.10082691674	0\\
22.10085615408	0\\
22.10088539142	0\\
22.10091462876	0\\
22.1009438661	0\\
22.10097310344	0\\
22.10100234078	0\\
22.10103157812	0\\
22.10106081546	0\\
22.1010900528	0\\
22.10111929014	0\\
22.10114852748	0\\
22.10117776482	0\\
22.10120700216	0\\
22.1012362395	0\\
22.10126547684	0\\
22.10129471418	0\\
22.10132395152	0\\
22.10135318886	0\\
22.1013824262	0\\
22.10141166354	0\\
22.10144090088	0\\
22.10147013822	0\\
22.10149937556	0\\
22.1015286129	0\\
22.10155785024	0\\
22.10158708758	0\\
22.10161632492	0\\
22.10164556226	0\\
22.1016747996	0\\
22.10170403694	0\\
22.10173327428	0\\
22.10176251162	0\\
22.10179174896	0\\
22.1018209863	0\\
22.10185022364	0\\
22.10187946098	0\\
22.10190869832	0\\
22.10193793566	0\\
22.101967173	0\\
22.10199641034	0\\
22.10202564768	0\\
22.10205488502	0\\
22.10208412236	0\\
22.1021133597	0\\
22.10214259704	0\\
22.10217183438	0\\
22.10220107172	0\\
22.10223030906	0\\
22.1022595464	0\\
22.10228878374	0\\
22.10231802108	0\\
22.10234725842	0\\
22.10237649576	0\\
22.1024057331	0\\
22.10243497044	0\\
22.10246420778	0\\
22.10249344512	0\\
22.10252268246	0\\
22.1025519198	0\\
22.10258115714	0\\
22.10261039448	0\\
22.10263963182	0\\
22.10266886916	0\\
22.1026981065	0\\
22.10272734384	0\\
22.10275658118	0\\
22.10278581852	0\\
22.10281505586	0\\
22.1028442932	0\\
22.10287353054	0\\
22.10290276788	0\\
22.10293200522	0\\
22.10296124256	0\\
22.1029904799	0\\
22.10301971724	0\\
22.10304895458	0\\
22.10307819192	0\\
22.10310742926	0\\
22.1031366666	0\\
22.10316590394	0\\
22.10319514128	0\\
22.10322437862	0\\
22.10325361596	0\\
22.1032828533	0\\
22.10331209064	0\\
22.10334132798	0\\
22.10337056532	0\\
22.10339980266	0\\
22.10342904	0\\
22.10345827734	0\\
22.10348751468	0\\
22.10351675202	0\\
22.10354598936	0\\
22.1035752267	0\\
22.10360446404	0\\
22.10363370138	0\\
22.10366293872	0\\
22.10369217606	0\\
22.1037214134	0\\
22.10375065074	0\\
22.10377988808	0\\
22.10380912542	0\\
22.10383836276	0\\
22.1038676001	0\\
22.10389683744	0\\
22.10392607478	0\\
22.10395531212	0\\
22.10398454946	0\\
22.1040137868	0\\
22.10404302414	0\\
22.10407226148	0\\
22.10410149882	0\\
22.10413073616	0\\
22.1041599735	0\\
22.10418921084	0\\
22.10421844818	0\\
22.10424768552	0\\
22.10427692286	0\\
22.1043061602	0\\
22.10433539754	0\\
22.10436463488	0\\
22.10439387222	0\\
22.10442310956	0\\
22.1044523469	0\\
22.10448158424	0\\
22.10451082158	0\\
22.10454005892	0\\
22.10456929626	0\\
22.1045985336	0\\
22.10462777094	0\\
22.10465700828	0\\
22.10468624562	0\\
22.10471548296	0\\
22.1047447203	0\\
22.10477395764	0\\
22.10480319498	0\\
22.10483243232	0\\
22.10486166966	0\\
22.104890907	0\\
22.10492014434	0\\
22.10494938168	0\\
22.10497861902	0\\
22.10500785636	0\\
22.1050370937	0\\
22.10506633104	0\\
22.10509556838	0\\
22.10512480572	0\\
22.10515404306	0\\
22.1051832804	0\\
22.10521251774	0\\
22.10524175508	0\\
22.10527099242	0\\
22.10530022976	0\\
22.1053294671	0\\
22.10535870444	0\\
22.10538794178	0\\
22.10541717912	0\\
22.10544641646	0\\
22.1054756538	0\\
22.10550489114	0\\
22.10553412848	0\\
22.10556336582	0\\
22.10559260316	0\\
22.1056218405	0\\
22.10565107784	0\\
22.10568031518	0\\
22.10570955252	0\\
22.10573878986	0\\
22.1057680272	0\\
22.10579726454	0\\
22.10582650188	0\\
22.10585573922	0\\
22.10588497656	0\\
22.1059142139	0\\
22.10594345124	0\\
22.10597268858	0\\
22.10600192592	0\\
22.10603116326	0\\
22.1060604006	0\\
22.10608963794	0\\
22.10611887528	0\\
22.10614811262	0\\
22.10617734996	0\\
22.1062065873	0\\
22.10623582464	0\\
22.10626506198	0\\
22.10629429932	0\\
22.10632353666	0\\
22.106352774	0\\
22.10638201134	0\\
22.10641124868	0\\
22.10644048602	0\\
22.10646972336	0\\
22.1064989607	0\\
22.10652819804	0\\
22.10655743538	0\\
22.10658667272	0\\
22.10661591006	0\\
22.1066451474	0\\
22.10667438474	0\\
22.10670362208	0\\
22.10673285942	0\\
22.10676209676	0\\
22.1067913341	0\\
22.10682057144	0\\
22.10684980878	0\\
22.10687904612	0\\
22.10690828346	0\\
22.1069375208	0\\
22.10696675814	0\\
22.10699599548	0\\
22.10702523282	0\\
22.10705447016	0\\
22.1070837075	0\\
22.10711294484	0\\
22.10714218218	0\\
22.10717141952	0\\
22.10720065686	0\\
22.1072298942	0\\
22.10725913154	0\\
22.10728836888	0\\
22.10731760622	0\\
22.10734684356	0\\
22.1073760809	0\\
22.10740531824	0\\
22.10743455558	0\\
22.10746379292	0\\
22.10749303026	0\\
22.1075222676	0\\
22.10755150494	0\\
22.10758074228	0\\
22.10760997962	0\\
22.10763921696	0\\
22.1076684543	0\\
22.10769769164	0\\
22.10772692898	0\\
22.10775616632	0\\
22.10778540366	0\\
22.107814641	0\\
22.10784387834	0\\
22.10787311568	0\\
22.10790235302	0\\
22.10793159036	0\\
22.1079608277	0\\
22.10799006504	0\\
22.10801930238	0\\
22.10804853972	0\\
22.10807777706	0\\
22.1081070144	0\\
22.10813625174	0\\
22.10816548908	0\\
22.10819472642	0\\
22.10822396376	0\\
22.1082532011	0\\
22.10828243844	0\\
22.10831167578	0\\
22.10834091312	0\\
22.10837015046	0\\
22.1083993878	0\\
22.10842862514	0\\
22.10845786248	0\\
22.10848709982	0\\
22.10851633716	0\\
22.1085455745	0\\
22.10857481184	0\\
22.10860404918	0\\
22.10863328652	0\\
22.10866252386	0\\
22.1086917612	0\\
22.10872099854	0\\
22.10875023588	0\\
22.10877947322	0\\
22.10880871056	0\\
22.1088379479	0\\
22.10886718524	0\\
22.10889642258	0\\
22.10892565992	0\\
22.10895489726	0\\
22.1089841346	0\\
22.10901337194	0\\
22.10904260928	0\\
22.10907184662	0\\
22.10910108396	0\\
22.1091303213	0\\
22.10915955864	0\\
22.10918879598	0\\
22.10921803332	0\\
22.10924727066	0\\
22.109276508	0\\
22.10930574534	0\\
22.10933498268	0\\
22.10936422002	0\\
22.10939345736	0\\
22.1094226947	0\\
22.10945193204	0\\
22.10948116938	0\\
22.10951040672	0\\
22.10953964406	0\\
22.1095688814	0\\
22.10959811874	0\\
22.10962735608	0\\
22.10965659342	0\\
22.10968583076	0\\
22.1097150681	0\\
22.10974430544	0\\
22.10977354278	0\\
22.10980278012	0\\
22.10983201746	0\\
22.1098612548	0\\
22.10989049214	0\\
22.10991972948	0\\
22.10994896682	0\\
22.10997820416	0\\
22.1100074415	0\\
22.11003667884	0\\
22.11006591618	0\\
22.11009515352	0\\
22.11012439086	0\\
22.1101536282	0\\
22.11018286554	0\\
22.11021210288	0\\
22.11024134022	0\\
22.11027057756	0\\
22.1102998149	0\\
22.11032905224	0\\
22.11035828958	0\\
22.11038752692	0\\
22.11041676426	0\\
22.1104460016	0\\
22.11047523894	0\\
22.11050447628	0\\
22.11053371362	0\\
22.11056295096	0\\
22.1105921883	0\\
22.11062142564	0\\
22.11065066298	0\\
22.11067990032	0\\
22.11070913766	0\\
22.110738375	0\\
22.11076761234	0\\
22.11079684968	0\\
22.11082608702	0\\
22.11085532436	0\\
22.1108845617	0\\
22.11091379904	0\\
22.11094303638	0\\
22.11097227372	0\\
22.11100151106	0\\
22.1110307484	0\\
22.11105998574	0\\
22.11108922308	0\\
22.11111846042	0\\
22.11114769776	0\\
22.1111769351	0\\
22.11120617244	0\\
22.11123540978	0\\
22.11126464712	0\\
22.11129388446	0\\
22.1113231218	0\\
22.11135235914	0\\
22.11138159648	0\\
22.11141083382	0\\
22.11144007116	0\\
22.1114693085	0\\
22.11149854584	0\\
22.11152778318	0\\
22.11155702052	0\\
22.11158625786	0\\
22.1116154952	0\\
22.11164473254	0\\
22.11167396988	0\\
22.11170320722	0\\
22.11173244456	0\\
22.1117616819	0\\
22.11179091924	0\\
22.11182015658	0\\
22.11184939392	0\\
22.11187863126	0\\
22.1119078686	0\\
22.11193710594	0\\
22.11196634328	0\\
22.11199558062	0\\
22.11202481796	0\\
22.1120540553	0\\
22.11208329264	0\\
22.11211252998	0\\
22.11214176732	0\\
22.11217100466	0\\
22.112200242	0\\
22.11222947934	0\\
22.11225871668	0\\
22.11228795402	0\\
22.11231719136	0\\
22.1123464287	0\\
22.11237566604	0\\
22.11240490338	0\\
22.11243414072	0\\
22.11246337806	0\\
22.1124926154	0\\
22.11252185274	0\\
22.11255109008	0\\
22.11258032742	0\\
22.11260956476	0\\
22.1126388021	0\\
22.11266803944	0\\
22.11269727678	0\\
22.11272651412	0\\
22.11275575146	0\\
22.1127849888	0\\
22.11281422614	0\\
22.11284346348	0\\
22.11287270082	0\\
22.11290193816	0\\
22.1129311755	0\\
22.11296041284	0\\
22.11298965018	0\\
22.11301888752	0\\
22.11304812486	0\\
22.1130773622	0\\
22.11310659954	0\\
22.11313583688	0\\
22.11316507422	0\\
22.11319431156	0\\
22.1132235489	0\\
22.11325278624	0\\
22.11328202358	0\\
22.11331126092	0\\
22.11334049826	0\\
22.1133697356	0\\
22.11339897294	0\\
22.11342821028	0\\
22.11345744762	0\\
22.11348668496	0\\
22.1135159223	0\\
22.11354515964	0\\
22.11357439698	0\\
22.11360363432	0\\
22.11363287166	0\\
22.113662109	0\\
22.11369134634	0\\
22.11372058368	0\\
22.11374982102	0\\
22.11377905836	0\\
22.1138082957	0\\
22.11383753304	0\\
22.11386677038	0\\
22.11389600772	0\\
22.11392524506	0\\
22.1139544824	0\\
22.11398371974	0\\
22.11401295708	0\\
22.11404219442	0\\
22.11407143176	0\\
22.1141006691	0\\
22.11412990644	0\\
22.11415914378	0\\
22.11418838112	0\\
22.11421761846	0\\
22.1142468558	0\\
22.11427609314	0\\
22.11430533048	0\\
22.11433456782	0\\
22.11436380516	0\\
22.1143930425	0\\
22.11442227984	0\\
22.11445151718	0\\
22.11448075452	0\\
22.11450999186	0\\
22.1145392292	0\\
22.11456846654	0\\
22.11459770388	0\\
22.11462694122	0\\
22.11465617856	0\\
22.1146854159	0\\
22.11471465324	0\\
22.11474389058	0\\
22.11477312792	0\\
22.11480236526	0\\
22.1148316026	0\\
22.11486083994	0\\
22.11489007728	0\\
22.11491931462	0\\
22.11494855196	0\\
22.1149777893	0\\
22.11500702664	0\\
22.11503626398	0\\
22.11506550132	0\\
22.11509473866	0\\
22.115123976	0\\
22.11515321334	0\\
22.11518245068	0\\
22.11521168802	0\\
22.11524092536	0\\
22.1152701627	0\\
22.11529940004	0\\
22.11532863738	0\\
22.11535787472	0\\
22.11538711206	0\\
22.1154163494	0\\
22.11544558674	0\\
22.11547482408	0\\
22.11550406142	0\\
22.11553329876	0\\
22.1155625361	0\\
22.11559177344	0\\
22.11562101078	0\\
22.11565024812	0\\
22.11567948546	0\\
22.1157087228	0\\
22.11573796014	0\\
22.11576719748	0\\
22.11579643482	0\\
22.11582567216	0\\
22.1158549095	0\\
22.11588414684	0\\
22.11591338418	0\\
22.11594262152	0\\
22.11597185886	0\\
22.1160010962	0\\
22.11603033354	0\\
22.11605957088	0\\
22.11608880822	0\\
22.11611804556	0\\
22.1161472829	0\\
22.11617652024	0\\
22.11620575758	0\\
22.11623499492	0\\
22.11626423226	0\\
22.1162934696	0\\
22.11632270694	0\\
22.11635194428	0\\
22.11638118162	0\\
22.11641041896	0\\
22.1164396563	0\\
22.11646889364	0\\
22.11649813098	0\\
22.11652736832	0\\
22.11655660566	0\\
22.116585843	0\\
22.11661508034	0\\
22.11664431768	0\\
22.11667355502	0\\
22.11670279236	0\\
22.1167320297	0\\
22.11676126704	0\\
22.11679050438	0\\
22.11681974172	0\\
22.11684897906	0\\
22.1168782164	0\\
22.11690745374	0\\
22.11693669108	0\\
22.11696592842	0\\
22.11699516576	0\\
22.1170244031	0\\
22.11705364044	0\\
22.11708287778	0\\
22.11711211512	0\\
22.11714135246	0\\
22.1171705898	0\\
22.11719982714	0\\
22.11722906448	0\\
22.11725830182	0\\
22.11728753916	0\\
22.1173167765	0\\
22.11734601384	0\\
22.11737525118	0\\
22.11740448852	0\\
22.11743372586	0\\
22.1174629632	0\\
22.11749220054	0\\
22.11752143788	0\\
22.11755067522	0\\
22.11757991256	0\\
22.1176091499	0\\
22.11763838724	0\\
22.11766762458	0\\
22.11769686192	0\\
22.11772609926	0\\
22.1177553366	0\\
22.11778457394	0\\
22.11781381128	0\\
22.11784304862	0\\
22.11787228596	0\\
22.1179015233	0\\
22.11793076064	0\\
22.11795999798	0\\
22.11798923532	0\\
22.11801847266	0\\
22.11804771	0\\
22.11807694734	0\\
22.11810618468	0\\
22.11813542202	0\\
22.11816465936	0\\
22.1181938967	0\\
22.11822313404	0\\
22.11825237138	0\\
22.11828160872	0\\
22.11831084606	0\\
22.1183400834	0\\
22.11836932074	0\\
22.11839855808	0\\
22.11842779542	0\\
22.11845703276	0\\
22.1184862701	0\\
22.11851550744	0\\
22.11854474478	0\\
22.11857398212	0\\
22.11860321946	0\\
22.1186324568	0\\
22.11866169414	0\\
22.11869093148	0\\
22.11872016882	0\\
22.11874940616	0\\
22.1187786435	0\\
22.11880788084	0\\
22.11883711818	0\\
22.11886635552	0\\
22.11889559286	0\\
22.1189248302	0\\
22.11895406754	0\\
22.11898330488	0\\
22.11901254222	0\\
22.11904177956	0\\
22.1190710169	0\\
22.11910025424	0\\
22.11912949158	0\\
22.11915872892	0\\
22.11918796626	0\\
22.1192172036	0\\
22.11924644094	0\\
22.11927567828	0\\
22.11930491562	0\\
22.11933415296	0\\
22.1193633903	0\\
22.11939262764	0\\
22.11942186498	0\\
22.11945110232	0\\
22.11948033966	0\\
22.119509577	0\\
22.11953881434	0\\
22.11956805168	0\\
22.11959728902	0\\
22.11962652636	0\\
22.1196557637	0\\
22.11968500104	0\\
22.11971423838	0\\
22.11974347572	0\\
22.11977271306	0\\
22.1198019504	0\\
22.11983118774	0\\
22.11986042508	0\\
22.11988966242	0\\
22.11991889976	0\\
22.1199481371	0\\
22.11997737444	0\\
22.12000661178	0\\
22.12003584912	0\\
22.12006508646	0\\
22.1200943238	0\\
22.12012356114	0\\
22.12015279848	0\\
22.12018203582	0\\
22.12021127316	0\\
22.1202405105	0\\
22.12026974784	0\\
22.12029898518	0\\
22.12032822252	0\\
22.12035745986	0\\
22.1203866972	0\\
22.12041593454	0\\
22.12044517188	0\\
22.12047440922	0\\
22.12050364656	0\\
22.1205328839	0\\
22.12056212124	0\\
22.12059135858	0\\
22.12062059592	0\\
22.12064983326	0\\
22.1206790706	0\\
22.12070830794	0\\
22.12073754528	0\\
22.12076678262	0\\
22.12079601996	0\\
22.1208252573	0\\
22.12085449464	0\\
22.12088373198	0\\
22.12091296932	0\\
22.12094220666	0\\
22.120971444	0\\
22.12100068134	0\\
22.12102991868	0\\
22.12105915602	0\\
22.12108839336	0\\
22.1211176307	0\\
22.12114686804	0\\
22.12117610538	0\\
22.12120534272	0\\
22.12123458006	0\\
22.1212638174	0\\
22.12129305474	0\\
22.12132229208	0\\
22.12135152942	0\\
22.12138076676	0\\
22.1214100041	0\\
22.12143924144	0\\
22.12146847878	0\\
22.12149771612	0\\
22.12152695346	0\\
22.1215561908	0\\
22.12158542814	0\\
22.12161466548	0\\
22.12164390282	0\\
22.12167314016	0\\
22.1217023775	0\\
22.12173161484	0\\
22.12176085218	0\\
22.12179008952	0\\
22.12181932686	0\\
22.1218485642	0\\
22.12187780154	0\\
22.12190703888	0\\
22.12193627622	0\\
22.12196551356	0\\
22.1219947509	0\\
22.12202398824	0\\
22.12205322558	0\\
22.12208246292	0\\
22.12211170026	0\\
22.1221409376	0\\
22.12217017494	0\\
22.12219941228	0\\
22.12222864962	0\\
22.12225788696	0\\
22.1222871243	0\\
22.12231636164	0\\
22.12234559898	0\\
22.12237483632	0\\
22.12240407366	0\\
22.122433311	0\\
22.12246254834	0\\
22.12249178568	0\\
22.12252102302	0\\
22.12255026036	0\\
22.1225794977	0\\
22.12260873504	0\\
22.12263797238	0\\
22.12266720972	0\\
22.12269644706	0\\
22.1227256844	0\\
22.12275492174	0\\
22.12278415908	0\\
22.12281339642	0\\
22.12284263376	0\\
22.1228718711	0\\
22.12290110844	0\\
22.12293034578	0\\
22.12295958312	0\\
22.12298882046	0\\
22.1230180578	0\\
22.12304729514	0\\
22.12307653248	0\\
22.12310576982	0\\
22.12313500716	0\\
22.1231642445	0\\
22.12319348184	0\\
22.12322271918	0\\
22.12325195652	0\\
22.12328119386	0\\
22.1233104312	0\\
22.12333966854	0\\
22.12336890588	0\\
22.12339814322	0\\
22.12342738056	0\\
22.1234566179	0\\
22.12348585524	0\\
22.12351509258	0\\
22.12354432992	0\\
22.12357356726	0\\
22.1236028046	0\\
22.12363204194	0\\
22.12366127928	0\\
22.12369051662	0\\
22.12371975396	0\\
22.1237489913	0\\
22.12377822864	0\\
22.12380746598	0\\
22.12383670332	0\\
22.12386594066	0\\
22.123895178	0\\
22.12392441534	0\\
22.12395365268	0\\
22.12398289002	0\\
22.12401212736	0\\
22.1240413647	0\\
22.12407060204	0\\
22.12409983938	0\\
22.12412907672	0\\
22.12415831406	0\\
22.1241875514	0\\
22.12421678874	0\\
22.12424602608	0\\
22.12427526342	0\\
22.12430450076	0\\
22.1243337381	0\\
22.12436297544	0\\
22.12439221278	0\\
22.12442145012	0\\
22.12445068746	0\\
22.1244799248	0\\
22.12450916214	0\\
22.12453839948	0\\
22.12456763682	0\\
22.12459687416	0\\
22.1246261115	0\\
22.12465534884	0\\
22.12468458618	0\\
22.12471382352	0\\
22.12474306086	0\\
22.1247722982	0\\
22.12480153554	0\\
22.12483077288	0\\
22.12486001022	0\\
22.12488924756	0\\
22.1249184849	0\\
22.12494772224	0\\
22.12497695958	0\\
22.12500619692	0\\
22.12503543426	0\\
22.1250646716	0\\
22.12509390894	0\\
22.12512314628	0\\
22.12515238362	0\\
22.12518162096	0\\
22.1252108583	0\\
22.12524009564	0\\
22.12526933298	0\\
22.12529857032	0\\
22.12532780766	0\\
22.125357045	0\\
22.12538628234	0\\
22.12541551968	0\\
22.12544475702	0\\
22.12547399436	0\\
22.1255032317	0\\
22.12553246904	0\\
22.12556170638	0\\
22.12559094372	0\\
22.12562018106	0\\
22.1256494184	0\\
22.12567865574	0\\
22.12570789308	0\\
22.12573713042	0\\
22.12576636776	0\\
22.1257956051	0\\
22.12582484244	0\\
22.12585407978	0\\
22.12588331712	0\\
22.12591255446	0\\
22.1259417918	0\\
22.12597102914	0\\
22.12600026648	0\\
22.12602950382	0\\
22.12605874116	0\\
22.1260879785	0\\
22.12611721584	0\\
22.12614645318	0\\
22.12617569052	0\\
22.12620492786	0\\
22.1262341652	0\\
22.12626340254	0\\
22.12629263988	0\\
22.12632187722	0\\
22.12635111456	0\\
22.1263803519	0\\
22.12640958924	0\\
22.12643882658	0\\
22.12646806392	0\\
22.12649730126	0\\
22.1265265386	0\\
22.12655577594	0\\
22.12658501328	0\\
22.12661425062	0\\
22.12664348796	0\\
22.1266727253	0\\
22.12670196264	0\\
22.12673119998	0\\
22.12676043732	0\\
22.12678967466	0\\
22.126818912	0\\
22.12684814934	0\\
22.12687738668	0\\
22.12690662402	0\\
22.12693586136	0\\
22.1269650987	0\\
22.12699433604	0\\
22.12702357338	0\\
22.12705281072	0\\
22.12708204806	0\\
22.1271112854	0\\
22.12714052274	0\\
22.12716976008	0\\
22.12719899742	0\\
22.12722823476	0\\
22.1272574721	0\\
22.12728670944	0\\
22.12731594678	0\\
22.12734518412	0\\
22.12737442146	0\\
22.1274036588	0\\
22.12743289614	0\\
22.12746213348	0\\
22.12749137082	0\\
22.12752060816	0\\
22.1275498455	0\\
22.12757908284	0\\
22.12760832018	0\\
22.12763755752	0\\
22.12766679486	0\\
22.1276960322	0\\
22.12772526954	0\\
22.12775450688	0\\
22.12778374422	0\\
22.12781298156	0\\
22.1278422189	0\\
22.12787145624	0\\
22.12790069358	0\\
22.12792993092	0\\
22.12795916826	0\\
22.1279884056	0\\
22.12801764294	0\\
22.12804688028	0\\
22.12807611762	0\\
22.12810535496	0\\
22.1281345923	0\\
22.12816382964	0\\
22.12819306698	0\\
22.12822230432	0\\
22.12825154166	0\\
22.128280779	0\\
22.12831001634	0\\
22.12833925368	0\\
22.12836849102	0\\
22.12839772836	0\\
22.1284269657	0\\
22.12845620304	0\\
22.12848544038	0\\
22.12851467772	0\\
22.12854391506	0\\
22.1285731524	0\\
22.12860238974	0\\
22.12863162708	0\\
22.12866086442	0\\
22.12869010176	0\\
22.1287193391	0\\
22.12874857644	0\\
22.12877781378	0\\
22.12880705112	0\\
22.12883628846	0\\
22.1288655258	0\\
22.12889476314	0\\
22.12892400048	0\\
22.12895323782	0\\
22.12898247516	0\\
22.1290117125	0\\
22.12904094984	0\\
22.12907018718	0\\
22.12909942452	0\\
22.12912866186	0\\
22.1291578992	0\\
22.12918713654	0\\
22.12921637388	0\\
22.12924561122	0\\
22.12927484856	0\\
22.1293040859	0\\
22.12933332324	0\\
22.12936256058	0\\
22.12939179792	0\\
22.12942103526	0\\
22.1294502726	0\\
22.12947950994	0\\
22.12950874728	0\\
22.12953798462	0\\
22.12956722196	0\\
22.1295964593	0\\
22.12962569664	0\\
22.12965493398	0\\
22.12968417132	0\\
22.12971340866	0\\
22.129742646	0\\
22.12977188334	0\\
22.12980112068	0\\
22.12983035802	0\\
22.12985959536	0\\
22.1298888327	0\\
22.12991807004	0\\
22.12994730738	0\\
22.12997654472	0\\
22.13000578206	0\\
22.1300350194	0\\
22.13006425674	0\\
22.13009349408	0\\
22.13012273142	0\\
22.13015196876	0\\
22.1301812061	0\\
22.13021044344	0\\
22.13023968078	0\\
22.13026891812	0\\
22.13029815546	0\\
22.1303273928	0\\
22.13035663014	0\\
22.13038586748	0\\
22.13041510482	0\\
22.13044434216	0\\
22.1304735795	0\\
22.13050281684	0\\
22.13053205418	0\\
22.13056129152	0\\
22.13059052886	0\\
22.1306197662	0\\
22.13064900354	0\\
22.13067824088	0\\
22.13070747822	0\\
22.13073671556	0\\
22.1307659529	0\\
22.13079519024	0\\
22.13082442758	0\\
22.13085366492	0\\
22.13088290226	0\\
22.1309121396	0\\
22.13094137694	0\\
22.13097061428	0\\
22.13099985162	0\\
22.13102908896	0\\
22.1310583263	0\\
22.13108756364	0\\
22.13111680098	0\\
22.13114603832	0\\
22.13117527566	0\\
22.131204513	0\\
22.13123375034	0\\
22.13126298768	0\\
22.13129222502	0\\
22.13132146236	0\\
22.1313506997	0\\
22.13137993704	0\\
22.13140917438	0\\
22.13143841172	0\\
22.13146764906	0\\
22.1314968864	0\\
22.13152612374	0\\
22.13155536108	0\\
22.13158459842	0\\
22.13161383576	0\\
22.1316430731	0\\
22.13167231044	0\\
22.13170154778	0\\
22.13173078512	0\\
22.13176002246	0\\
22.1317892598	0\\
22.13181849714	0\\
22.13184773448	0\\
22.13187697182	0\\
22.13190620916	0\\
22.1319354465	0\\
22.13196468384	0\\
22.13199392118	0\\
22.13202315852	0\\
22.13205239586	0\\
22.1320816332	0\\
22.13211087054	0\\
22.13214010788	0\\
22.13216934522	0\\
22.13219858256	0\\
22.1322278199	0\\
22.13225705724	0\\
22.13228629458	0\\
22.13231553192	0\\
22.13234476926	0\\
22.1323740066	0\\
22.13240324394	0\\
22.13243248128	0\\
22.13246171862	0\\
22.13249095596	0\\
22.1325201933	0\\
22.13254943064	0\\
22.13257866798	0\\
22.13260790532	0\\
22.13263714266	0\\
22.13266638	0\\
22.13269561734	0\\
22.13272485468	0\\
22.13275409202	0\\
22.13278332936	0\\
22.1328125667	0\\
22.13284180404	0\\
22.13287104138	0\\
22.13290027872	0\\
22.13292951606	0\\
22.1329587534	0\\
22.13298799074	0\\
22.13301722808	0\\
22.13304646542	0\\
22.13307570276	0\\
22.1331049401	0\\
22.13313417744	0\\
22.13316341478	0\\
22.13319265212	0\\
22.13322188946	0\\
22.1332511268	0\\
22.13328036414	0\\
22.13330960148	0\\
22.13333883882	0\\
22.13336807616	0\\
22.1333973135	0\\
22.13342655084	0\\
22.13345578818	0\\
22.13348502552	0\\
22.13351426286	0\\
22.1335435002	0\\
22.13357273754	0\\
22.13360197488	0\\
22.13363121222	0\\
22.13366044956	0\\
22.1336896869	0\\
22.13371892424	0\\
22.13374816158	0\\
22.13377739892	0\\
22.13380663626	0\\
22.1338358736	0\\
22.13386511094	0\\
22.13389434828	0\\
22.13392358562	0\\
22.13395282296	0\\
22.1339820603	0\\
22.13401129764	0\\
22.13404053498	0\\
22.13406977232	0\\
22.13409900966	0\\
22.134128247	0\\
22.13415748434	0\\
22.13418672168	0\\
22.13421595902	0\\
22.13424519636	0\\
22.1342744337	0\\
22.13430367104	0\\
22.13433290838	0\\
22.13436214572	0\\
22.13439138306	0\\
22.1344206204	0\\
22.13444985774	0\\
22.13447909508	0\\
22.13450833242	0\\
22.13453756976	0\\
22.1345668071	0\\
22.13459604444	0\\
22.13462528178	0\\
22.13465451912	0\\
22.13468375646	0\\
22.1347129938	0\\
22.13474223114	0\\
22.13477146848	0\\
22.13480070582	0\\
22.13482994316	0\\
22.1348591805	0\\
22.13488841784	0\\
22.13491765518	0\\
22.13494689252	0\\
22.13497612986	0\\
22.1350053672	0\\
22.13503460454	0\\
22.13506384188	0\\
22.13509307922	0\\
22.13512231656	0\\
22.1351515539	0\\
22.13518079124	0\\
22.13521002858	0\\
22.13523926592	0\\
22.13526850326	0\\
22.1352977406	0\\
22.13532697794	0\\
22.13535621528	0\\
22.13538545262	0\\
22.13541468996	0\\
22.1354439273	0\\
22.13547316464	0\\
22.13550240198	0\\
22.13553163932	0\\
22.13556087666	0\\
22.135590114	0\\
22.13561935134	0\\
22.13564858868	0\\
22.13567782602	0\\
22.13570706336	0\\
22.1357363007	0\\
22.13576553804	0\\
22.13579477538	0\\
22.13582401272	0\\
22.13585325006	0\\
22.1358824874	0\\
22.13591172474	0\\
22.13594096208	0\\
22.13597019942	0\\
22.13599943676	0\\
22.1360286741	0\\
22.13605791144	0\\
22.13608714878	0\\
22.13611638612	0\\
22.13614562346	0\\
22.1361748608	0\\
22.13620409814	0\\
22.13623333548	0\\
22.13626257282	0\\
22.13629181016	0\\
22.1363210475	0\\
22.13635028484	0\\
22.13637952218	0\\
22.13640875952	0\\
22.13643799686	0\\
22.1364672342	0\\
22.13649647154	0\\
22.13652570888	0\\
22.13655494622	0\\
22.13658418356	0\\
22.1366134209	0\\
22.13664265824	0\\
22.13667189558	0\\
22.13670113292	0\\
22.13673037026	0\\
22.1367596076	0\\
22.13678884494	0\\
22.13681808228	0\\
22.13684731962	0\\
22.13687655696	0\\
22.1369057943	0\\
22.13693503164	0\\
22.13696426898	0\\
22.13699350632	0\\
22.13702274366	0\\
22.137051981	0\\
22.13708121834	0\\
22.13711045568	0\\
22.13713969302	0\\
22.13716893036	0\\
22.1371981677	0\\
22.13722740504	0\\
22.13725664238	0\\
22.13728587972	0\\
22.13731511706	0\\
22.1373443544	0\\
22.13737359174	0\\
22.13740282908	0\\
22.13743206642	0\\
22.13746130376	0\\
22.1374905411	0\\
22.13751977844	0\\
22.13754901578	0\\
22.13757825312	0\\
22.13760749046	0\\
22.1376367278	0\\
22.13766596514	0\\
22.13769520248	0\\
22.13772443982	0\\
22.13775367716	0\\
22.1377829145	0\\
22.13781215184	0\\
22.13784138918	0\\
22.13787062652	0\\
22.13789986386	0\\
22.1379291012	0\\
22.13795833854	0\\
22.13798757588	0\\
22.13801681322	0\\
22.13804605056	0\\
22.1380752879	0\\
22.13810452524	0\\
22.13813376258	0\\
22.13816299992	0\\
22.13819223726	0\\
22.1382214746	0\\
22.13825071194	0\\
22.13827994928	0\\
22.13830918662	0\\
22.13833842396	0\\
22.1383676613	0\\
22.13839689864	0\\
22.13842613598	0\\
22.13845537332	0\\
22.13848461066	0\\
22.138513848	0\\
22.13854308534	0\\
22.13857232268	0\\
22.13860156002	0\\
22.13863079736	0\\
22.1386600347	0\\
22.13868927204	0\\
22.13871850938	0\\
22.13874774672	0\\
22.13877698406	0\\
22.1388062214	0\\
22.13883545874	0\\
22.13886469608	0\\
22.13889393342	0\\
22.13892317076	0\\
22.1389524081	0\\
22.13898164544	0\\
22.13901088278	0\\
22.13904012012	0\\
22.13906935746	0\\
22.1390985948	0\\
22.13912783214	0\\
22.13915706948	0\\
22.13918630682	0\\
22.13921554416	0\\
22.1392447815	0\\
22.13927401884	0\\
22.13930325618	0\\
22.13933249352	0\\
22.13936173086	0\\
22.1393909682	0\\
22.13942020554	0\\
22.13944944288	0\\
22.13947868022	0\\
22.13950791756	0\\
22.1395371549	0\\
22.13956639224	0\\
22.13959562958	0\\
22.13962486692	0\\
22.13965410426	0\\
22.1396833416	0\\
22.13971257894	0\\
22.13974181628	0\\
22.13977105362	0\\
22.13980029096	0\\
22.1398295283	0\\
22.13985876564	0\\
22.13988800298	0\\
22.13991724032	0\\
22.13994647766	0\\
22.139975715	0\\
22.14000495234	0\\
22.14003418968	0\\
22.14006342702	0\\
22.14009266436	0\\
22.1401219017	0\\
22.14015113904	0\\
22.14018037638	0\\
22.14020961372	0\\
22.14023885106	0\\
22.1402680884	0\\
22.14029732574	0\\
22.14032656308	0\\
22.14035580042	0\\
22.14038503776	0\\
22.1404142751	0\\
22.14044351244	0\\
22.14047274978	0\\
22.14050198712	0\\
22.14053122446	0\\
22.1405604618	0\\
22.14058969914	0\\
22.14061893648	0\\
22.14064817382	0\\
22.14067741116	0\\
22.1407066485	0\\
22.14073588584	0\\
22.14076512318	0\\
22.14079436052	0\\
22.14082359786	0\\
22.1408528352	0\\
22.14088207254	0\\
22.14091130988	0\\
22.14094054722	0\\
22.14096978456	0\\
22.1409990219	0\\
22.14102825924	0\\
22.14105749658	0\\
22.14108673392	0\\
22.14111597126	0\\
22.1411452086	0\\
22.14117444594	0\\
22.14120368328	0\\
22.14123292062	0\\
22.14126215796	0\\
22.1412913953	0\\
22.14132063264	0\\
22.14134986998	0\\
22.14137910732	0\\
22.14140834466	0\\
22.141437582	0\\
22.14146681934	0\\
22.14149605668	0\\
22.14152529402	0\\
22.14155453136	0\\
22.1415837687	0\\
22.14161300604	0\\
22.14164224338	0\\
22.14167148072	0\\
22.14170071806	0\\
22.1417299554	0\\
22.14175919274	0\\
22.14178843008	0\\
22.14181766742	0\\
22.14184690476	0\\
22.1418761421	0\\
22.14190537944	0\\
22.14193461678	0\\
22.14196385412	0\\
22.14199309146	0\\
22.1420223288	0\\
22.14205156614	0\\
22.14208080348	0\\
22.14211004082	0\\
22.14213927816	0\\
22.1421685155	0\\
22.14219775284	0\\
22.14222699018	0\\
22.14225622752	0\\
22.14228546486	0\\
22.1423147022	0\\
22.14234393954	0\\
22.14237317688	0\\
22.14240241422	0\\
22.14243165156	0\\
22.1424608889	0\\
22.14249012624	0\\
22.14251936358	0\\
22.14254860092	0\\
22.14257783826	0\\
22.1426070756	0\\
22.14263631294	0\\
22.14266555028	0\\
22.14269478762	0\\
22.14272402496	0\\
22.1427532623	0\\
22.14278249964	0\\
22.14281173698	0\\
22.14284097432	0\\
22.14287021166	0\\
22.142899449	0\\
22.14292868634	0\\
22.14295792368	0\\
22.14298716102	0\\
22.14301639836	0\\
22.1430456357	0\\
22.14307487304	0\\
22.14310411038	0\\
22.14313334772	0\\
22.14316258506	0\\
22.1431918224	0\\
22.14322105974	0\\
22.14325029708	0\\
22.14327953442	0\\
22.14330877176	0\\
22.1433380091	0\\
22.14336724644	0\\
22.14339648378	0\\
22.14342572112	0\\
22.14345495846	0\\
22.1434841958	0\\
22.14351343314	0\\
22.14354267048	0\\
22.14357190782	0\\
22.14360114516	0\\
22.1436303825	0\\
22.14365961984	0\\
22.14368885718	0\\
22.14371809452	0\\
22.14374733186	0\\
22.1437765692	0\\
22.14380580654	0\\
22.14383504388	0\\
22.14386428122	0\\
22.14389351856	0\\
22.1439227559	0\\
22.14395199324	0\\
22.14398123058	0\\
22.14401046792	0\\
22.14403970526	0\\
22.1440689426	0\\
22.14409817994	0\\
22.14412741728	0\\
22.14415665462	0\\
22.14418589196	0\\
22.1442151293	0\\
22.14424436664	0\\
22.14427360398	0\\
22.14430284132	0\\
22.14433207866	0\\
22.144361316	0\\
22.14439055334	0\\
22.14441979068	0\\
22.14444902802	0\\
22.14447826536	0\\
22.1445075027	0\\
22.14453674004	0\\
22.14456597738	0\\
22.14459521472	0\\
22.14462445206	0\\
22.1446536894	0\\
22.14468292674	0\\
22.14471216408	0\\
22.14474140142	0\\
22.14477063876	0\\
22.1447998761	0\\
22.14482911344	0\\
22.14485835078	0\\
22.14488758812	0\\
22.14491682546	0\\
22.1449460628	0\\
22.14497530014	0\\
22.14500453748	0\\
22.14503377482	0\\
22.14506301216	0\\
22.1450922495	0\\
22.14512148684	0\\
22.14515072418	0\\
22.14517996152	0\\
22.14520919886	0\\
22.1452384362	0\\
22.14526767354	0\\
22.14529691088	0\\
22.14532614822	0\\
22.14535538556	0\\
22.1453846229	0\\
22.14541386024	0\\
22.14544309758	0\\
22.14547233492	0\\
22.14550157226	0\\
22.1455308096	0\\
22.14556004694	0\\
22.14558928428	0\\
22.14561852162	0\\
22.14564775896	0\\
22.1456769963	0\\
22.14570623364	0\\
22.14573547098	0\\
22.14576470832	0\\
22.14579394566	0\\
22.145823183	0\\
22.14585242034	0\\
22.14588165768	0\\
22.14591089502	0\\
22.14594013236	0\\
22.1459693697	0\\
22.14599860704	0\\
22.14602784438	0\\
22.14605708172	0\\
22.14608631906	0\\
22.1461155564	0\\
22.14614479374	0\\
22.14617403108	0\\
22.14620326842	0\\
22.14623250576	0\\
22.1462617431	0\\
22.14629098044	0\\
22.14632021778	0\\
22.14634945512	0\\
22.14637869246	0\\
22.1464079298	0\\
22.14643716714	0\\
22.14646640448	0\\
22.14649564182	0\\
22.14652487916	0\\
22.1465541165	0\\
22.14658335384	0\\
22.14661259118	0\\
22.14664182852	0\\
22.14667106586	0\\
22.1467003032	0\\
22.14672954054	0\\
22.14675877788	0\\
22.14678801522	0\\
22.14681725256	0\\
22.1468464899	0\\
22.14687572724	0\\
22.14690496458	0\\
22.14693420192	0\\
22.14696343926	0\\
22.1469926766	0\\
22.14702191394	0\\
22.14705115128	0\\
22.14708038862	0\\
22.14710962596	0\\
22.1471388633	0\\
22.14716810064	0\\
22.14719733798	0\\
22.14722657532	0\\
22.14725581266	0\\
22.14728505	0\\
22.14731428734	0\\
22.14734352468	0\\
22.14737276202	0\\
22.14740199936	0\\
22.1474312367	0\\
22.14746047404	0\\
22.14748971138	0\\
22.14751894872	0\\
22.14754818606	0\\
22.1475774234	0\\
22.14760666074	0\\
22.14763589808	0\\
22.14766513542	0\\
22.14769437276	0\\
22.1477236101	0\\
22.14775284744	0\\
22.14778208478	0\\
22.14781132212	0\\
22.14784055946	0\\
22.1478697968	0\\
22.14789903414	0\\
22.14792827148	0\\
22.14795750882	0\\
22.14798674616	0\\
22.1480159835	0\\
22.14804522084	0\\
22.14807445818	0\\
22.14810369552	0\\
22.14813293286	0\\
22.1481621702	0\\
22.14819140754	0\\
22.14822064488	0\\
22.14824988222	0\\
22.14827911956	0\\
22.1483083569	0\\
22.14833759424	0\\
22.14836683158	0\\
22.14839606892	0\\
22.14842530626	0\\
22.1484545436	0\\
22.14848378094	0\\
22.14851301828	0\\
22.14854225562	0\\
22.14857149296	0\\
22.1486007303	0\\
22.14862996764	0\\
22.14865920498	0\\
22.14868844232	0\\
22.14871767966	0\\
22.148746917	0\\
22.14877615434	0\\
22.14880539168	0\\
22.14883462902	0\\
22.14886386636	0\\
22.1488931037	0\\
22.14892234104	0\\
22.14895157838	0\\
22.14898081572	0\\
22.14901005306	0\\
22.1490392904	0\\
22.14906852774	0\\
22.14909776508	0\\
22.14912700242	0\\
22.14915623976	0\\
22.1491854771	0\\
22.14921471444	0\\
22.14924395178	0\\
22.14927318912	0\\
22.14930242646	0\\
22.1493316638	0\\
22.14936090114	0\\
22.14939013848	0\\
22.14941937582	0\\
22.14944861316	0\\
22.1494778505	0\\
22.14950708784	0\\
22.14953632518	0\\
22.14956556252	0\\
22.14959479986	0\\
22.1496240372	0\\
22.14965327454	0\\
22.14968251188	0\\
22.14971174922	0\\
22.14974098656	0\\
22.1497702239	0\\
22.14979946124	0\\
22.14982869858	0\\
22.14985793592	0\\
22.14988717326	0\\
22.1499164106	0\\
22.14994564794	0\\
22.14997488528	0\\
22.15000412262	0\\
22.15003335996	0\\
22.1500625973	0\\
22.15009183464	0\\
22.15012107198	0\\
22.15015030932	0\\
22.15017954666	0\\
22.150208784	0\\
22.15023802134	0\\
22.15026725868	0\\
22.15029649602	0\\
22.15032573336	0\\
22.1503549707	0\\
22.15038420804	0\\
22.15041344538	0\\
22.15044268272	0\\
22.15047192006	0\\
22.1505011574	0\\
22.15053039474	0\\
22.15055963208	0\\
22.15058886942	0\\
22.15061810676	0\\
22.1506473441	0\\
22.15067658144	0\\
22.15070581878	0\\
22.15073505612	0\\
22.15076429346	0\\
22.1507935308	0\\
22.15082276814	0\\
22.15085200548	0\\
22.15088124282	0\\
22.15091048016	0\\
22.1509397175	0\\
22.15096895484	0\\
22.15099819218	0\\
22.15102742952	0\\
22.15105666686	0\\
22.1510859042	0\\
22.15111514154	0\\
22.15114437888	0\\
22.15117361622	0\\
22.15120285356	0\\
22.1512320909	0\\
22.15126132824	0\\
22.15129056558	0\\
22.15131980292	0\\
22.15134904026	0\\
22.1513782776	0\\
22.15140751494	0\\
22.15143675228	0\\
22.15146598962	0\\
22.15149522696	0\\
22.1515244643	0\\
22.15155370164	0\\
22.15158293898	0\\
22.15161217632	0\\
22.15164141366	0\\
22.151670651	0\\
22.15169988834	0\\
22.15172912568	0\\
22.15175836302	0\\
22.15178760036	0\\
22.1518168377	0\\
22.15184607504	0\\
22.15187531238	0\\
22.15190454972	0\\
22.15193378706	0\\
22.1519630244	0\\
22.15199226174	0\\
22.15202149908	0\\
22.15205073642	0\\
22.15207997376	0\\
22.1521092111	0\\
22.15213844844	0\\
22.15216768578	0\\
22.15219692312	0\\
22.15222616046	0\\
22.1522553978	0\\
22.15228463514	0\\
22.15231387248	0\\
22.15234310982	0\\
22.15237234716	0\\
22.1524015845	0\\
22.15243082184	0\\
22.15246005918	0\\
22.15248929652	0\\
22.15251853386	0\\
22.1525477712	0\\
22.15257700854	0\\
22.15260624588	0\\
22.15263548322	0\\
22.15266472056	0\\
22.1526939579	0\\
22.15272319524	0\\
22.15275243258	0\\
22.15278166992	0\\
22.15281090726	0\\
22.1528401446	0\\
22.15286938194	0\\
22.15289861928	0\\
22.15292785662	0\\
22.15295709396	0\\
22.1529863313	0\\
22.15301556864	0\\
22.15304480598	0\\
22.15307404332	0\\
22.15310328066	0\\
22.153132518	0\\
22.15316175534	0\\
22.15319099268	0\\
22.15322023002	0\\
22.15324946736	0\\
22.1532787047	0\\
22.15330794204	0\\
22.15333717938	0\\
22.15336641672	0\\
22.15339565406	0\\
22.1534248914	0\\
22.15345412874	0\\
22.15348336608	0\\
22.15351260342	0\\
22.15354184076	0\\
22.1535710781	0\\
22.15360031544	0\\
22.15362955278	0\\
22.15365879012	0\\
22.15368802746	0\\
22.1537172648	0\\
22.15374650214	0\\
22.15377573948	0\\
22.15380497682	0\\
22.15383421416	0\\
22.1538634515	0\\
22.15389268884	0\\
22.15392192618	0\\
22.15395116352	0\\
22.15398040086	0\\
22.1540096382	0\\
22.15403887554	0\\
22.15406811288	0\\
22.15409735022	0\\
22.15412658756	0\\
22.1541558249	0\\
22.15418506224	0\\
22.15421429958	0\\
22.15424353692	0\\
22.15427277426	0\\
22.1543020116	0\\
22.15433124894	0\\
22.15436048628	0\\
22.15438972362	0\\
22.15441896096	0\\
22.1544481983	0\\
22.15447743564	0\\
22.15450667298	0\\
22.15453591032	0\\
22.15456514766	0\\
22.154594385	0\\
22.15462362234	0\\
22.15465285968	0\\
22.15468209702	0\\
22.15471133436	0\\
22.1547405717	0\\
22.15476980904	0\\
22.15479904638	0\\
22.15482828372	0\\
22.15485752106	0\\
22.1548867584	0\\
22.15491599574	0\\
22.15494523308	0\\
22.15497447042	0\\
22.15500370776	0\\
22.1550329451	0\\
22.15506218244	0\\
22.15509141978	0\\
22.15512065712	0\\
22.15514989446	0\\
22.1551791318	0\\
22.15520836914	0\\
22.15523760648	0\\
22.15526684382	0\\
22.15529608116	0\\
22.1553253185	0\\
22.15535455584	0\\
22.15538379318	0\\
22.15541303052	0\\
22.15544226786	0\\
22.1554715052	0\\
22.15550074254	0\\
22.15552997988	0\\
22.15555921722	0\\
22.15558845456	0\\
22.1556176919	0\\
22.15564692924	0\\
22.15567616658	0\\
22.15570540392	0\\
22.15573464126	0\\
22.1557638786	0\\
22.15579311594	0\\
22.15582235328	0\\
22.15585159062	0\\
22.15588082796	0\\
22.1559100653	0\\
22.15593930264	0\\
22.15596853998	0\\
22.15599777732	0\\
22.15602701466	0\\
22.156056252	0\\
22.15608548934	0\\
22.15611472668	0\\
22.15614396402	0\\
22.15617320136	0\\
22.1562024387	0\\
22.15623167604	0\\
22.15626091338	0\\
22.15629015072	0\\
22.15631938806	0\\
22.1563486254	0\\
22.15637786274	0\\
22.15640710008	0\\
22.15643633742	0\\
22.15646557476	0\\
22.1564948121	0\\
22.15652404944	0\\
22.15655328678	0\\
22.15658252412	0\\
22.15661176146	0\\
22.1566409988	0\\
22.15667023614	0\\
22.15669947348	0\\
22.15672871082	0\\
22.15675794816	0\\
22.1567871855	0\\
22.15681642284	0\\
22.15684566018	0\\
22.15687489752	0\\
22.15690413486	0\\
22.1569333722	0\\
22.15696260954	0\\
22.15699184688	0\\
22.15702108422	0\\
22.15705032156	0\\
22.1570795589	0\\
22.15710879624	0\\
22.15713803358	0\\
22.15716727092	0\\
22.15719650826	0\\
22.1572257456	0\\
22.15725498294	0\\
22.15728422028	0\\
22.15731345762	0\\
22.15734269496	0\\
22.1573719323	0\\
22.15740116964	0\\
22.15743040698	0\\
22.15745964432	0\\
22.15748888166	0\\
22.157518119	0\\
22.15754735634	0\\
22.15757659368	0\\
22.15760583102	0\\
22.15763506836	0\\
22.1576643057	0\\
22.15769354304	0\\
22.15772278038	0\\
22.15775201772	0\\
22.15778125506	0\\
22.1578104924	0\\
22.15783972974	0\\
22.15786896708	0\\
22.15789820442	0\\
22.15792744176	0\\
22.1579566791	0\\
22.15798591644	0\\
22.15801515378	0\\
22.15804439112	0\\
22.15807362846	0\\
22.1581028658	0\\
22.15813210314	0\\
22.15816134048	0\\
22.15819057782	0\\
22.15821981516	0\\
22.1582490525	0\\
22.15827828984	0\\
22.15830752718	0\\
22.15833676452	0\\
22.15836600186	0\\
22.1583952392	0\\
22.15842447654	0\\
22.15845371388	0\\
22.15848295122	0\\
22.15851218856	0\\
22.1585414259	0\\
22.15857066324	0\\
22.15859990058	0\\
22.15862913792	0\\
22.15865837526	0\\
22.1586876126	0\\
22.15871684994	0\\
22.15874608728	0\\
22.15877532462	0\\
22.15880456196	0\\
22.1588337993	0\\
22.15886303664	0\\
22.15889227398	0\\
22.15892151132	0\\
22.15895074866	0\\
22.158979986	0\\
22.15900922334	0\\
22.15903846068	0\\
22.15906769802	0\\
22.15909693536	0\\
22.1591261727	0\\
22.15915541004	0\\
22.15918464738	0\\
22.15921388472	0\\
22.15924312206	0\\
22.1592723594	0\\
22.15930159674	0\\
22.15933083408	0\\
22.15936007142	0\\
22.15938930876	0\\
22.1594185461	0\\
22.15944778344	0\\
22.15947702078	0\\
22.15950625812	0\\
22.15953549546	0\\
22.1595647328	0\\
22.15959397014	0\\
22.15962320748	0\\
22.15965244482	0\\
22.15968168216	0\\
22.1597109195	0\\
22.15974015684	0\\
22.15976939418	0\\
22.15979863152	0\\
22.15982786886	0\\
22.1598571062	0\\
22.15988634354	0\\
22.15991558088	0\\
22.15994481822	0\\
22.15997405556	0\\
22.1600032929	0\\
22.16003253024	0\\
22.16006176758	0\\
22.16009100492	0\\
22.16012024226	0\\
22.1601494796	0\\
22.16017871694	0\\
22.16020795428	0\\
22.16023719162	0\\
22.16026642896	0\\
22.1602956663	0\\
22.16032490364	0\\
22.16035414098	0\\
22.16038337832	0\\
22.16041261566	0\\
22.160441853	0\\
22.16047109034	0\\
22.16050032768	0\\
22.16052956502	0\\
22.16055880236	0\\
22.1605880397	0\\
22.16061727704	0\\
22.16064651438	0\\
22.16067575172	0\\
22.16070498906	0\\
22.1607342264	0\\
22.16076346374	0\\
22.16079270108	0\\
22.16082193842	0\\
22.16085117576	0\\
22.1608804131	0\\
22.16090965044	0\\
22.16093888778	0\\
22.16096812512	0\\
22.16099736246	0\\
22.1610265998	0\\
22.16105583714	0\\
22.16108507448	0\\
22.16111431182	0\\
22.16114354916	0\\
22.1611727865	0\\
22.16120202384	0\\
22.16123126118	0\\
22.16126049852	0\\
22.16128973586	0\\
22.1613189732	0\\
22.16134821054	0\\
22.16137744788	0\\
22.16140668522	0\\
22.16143592256	0\\
22.1614651599	0\\
22.16149439724	0\\
22.16152363458	0\\
22.16155287192	0\\
22.16158210926	0\\
22.1616113466	0\\
22.16164058394	0\\
22.16166982128	0\\
22.16169905862	0\\
22.16172829596	0\\
22.1617575333	0\\
22.16178677064	0\\
22.16181600798	0\\
22.16184524532	0\\
22.16187448266	0\\
22.16190372	0\\
22.16193295734	0\\
22.16196219468	0\\
22.16199143202	0\\
22.16202066936	0\\
22.1620499067	0\\
22.16207914404	0\\
22.16210838138	0\\
22.16213761872	0\\
22.16216685606	0\\
22.1621960934	0\\
22.16222533074	0\\
22.16225456808	0\\
22.16228380542	0\\
22.16231304276	0\\
22.1623422801	0\\
22.16237151744	0\\
22.16240075478	0\\
22.16242999212	0\\
22.16245922946	0\\
22.1624884668	0\\
22.16251770414	0\\
22.16254694148	0\\
22.16257617882	0\\
22.16260541616	0\\
22.1626346535	0\\
22.16266389084	0\\
22.16269312818	0\\
22.16272236552	0\\
22.16275160286	0\\
22.1627808402	0\\
22.16281007754	0\\
22.16283931488	0\\
22.16286855222	0\\
22.16289778956	0\\
22.1629270269	0\\
22.16295626424	0\\
22.16298550158	0\\
22.16301473892	0\\
22.16304397626	0\\
22.1630732136	0\\
22.16310245094	0\\
22.16313168828	0\\
22.16316092562	0\\
22.16319016296	0\\
22.1632194003	0\\
22.16324863764	0\\
22.16327787498	0\\
22.16330711232	0\\
22.16333634966	0\\
22.163365587	0\\
22.16339482434	0\\
22.16342406168	0\\
22.16345329902	0\\
22.16348253636	0\\
22.1635117737	0\\
22.16354101104	0\\
22.16357024838	0\\
22.16359948572	0\\
22.16362872306	0\\
22.1636579604	0\\
22.16368719774	0\\
22.16371643508	0\\
22.16374567242	0\\
22.16377490976	0\\
22.1638041471	0\\
22.16383338444	0\\
22.16386262178	0\\
22.16389185912	0\\
22.16392109646	0\\
22.1639503338	0\\
22.16397957114	0\\
22.16400880848	0\\
22.16403804582	0\\
22.16406728316	0\\
22.1640965205	0\\
22.16412575784	0\\
22.16415499518	0\\
22.16418423252	0\\
22.16421346986	0\\
22.1642427072	0\\
22.16427194454	0\\
22.16430118188	0\\
22.16433041922	0\\
22.16435965656	0\\
22.1643888939	0\\
22.16441813124	0\\
22.16444736858	0\\
22.16447660592	0\\
22.16450584326	0\\
22.1645350806	0\\
22.16456431794	0\\
22.16459355528	0\\
22.16462279262	0\\
22.16465202996	0\\
22.1646812673	0\\
22.16471050464	0\\
22.16473974198	0\\
22.16476897932	0\\
22.16479821666	0\\
22.164827454	0\\
22.16485669134	0\\
22.16488592868	0\\
22.16491516602	0\\
22.16494440336	0\\
22.1649736407	0\\
22.16500287804	0\\
22.16503211538	0\\
22.16506135272	0\\
22.16509059006	0\\
22.1651198274	0\\
22.16514906474	0\\
22.16517830208	0\\
22.16520753942	0\\
22.16523677676	0\\
22.1652660141	0\\
22.16529525144	0\\
22.16532448878	0\\
22.16535372612	0\\
22.16538296346	0\\
22.1654122008	0\\
22.16544143814	0\\
22.16547067548	0\\
22.16549991282	0\\
22.16552915016	0\\
22.1655583875	0\\
22.16558762484	0\\
22.16561686218	0\\
22.16564609952	0\\
22.16567533686	0\\
22.1657045742	0\\
22.16573381154	0\\
22.16576304888	0\\
22.16579228622	0\\
22.16582152356	0\\
22.1658507609	0\\
22.16587999824	0\\
22.16590923558	0\\
22.16593847292	0\\
22.16596771026	0\\
22.1659969476	0\\
22.16602618494	0\\
22.16605542228	0\\
22.16608465962	0\\
22.16611389696	0\\
22.1661431343	0\\
22.16617237164	0\\
22.16620160898	0\\
22.16623084632	0\\
22.16626008366	0\\
22.166289321	0\\
22.16631855834	0\\
22.16634779568	0\\
22.16637703302	0\\
22.16640627036	0\\
22.1664355077	0\\
22.16646474504	0\\
22.16649398238	0\\
22.16652321972	0\\
22.16655245706	0\\
22.1665816944	0\\
22.16661093174	0\\
22.16664016908	0\\
22.16666940642	0\\
22.16669864376	0\\
22.1667278811	0\\
22.16675711844	0\\
22.16678635578	0\\
22.16681559312	0\\
22.16684483046	0\\
22.1668740678	0\\
22.16690330514	0\\
22.16693254248	0\\
22.16696177982	0\\
22.16699101716	0\\
22.1670202545	0\\
22.16704949184	0\\
22.16707872918	0\\
22.16710796652	0\\
22.16713720386	0\\
22.1671664412	0\\
22.16719567854	0\\
22.16722491588	0\\
22.16725415322	0\\
22.16728339056	0\\
22.1673126279	0\\
22.16734186524	0\\
22.16737110258	0\\
22.16740033992	0\\
22.16742957726	0\\
22.1674588146	0\\
22.16748805194	0\\
22.16751728928	0\\
22.16754652662	0\\
22.16757576396	0\\
22.1676050013	0\\
22.16763423864	0\\
22.16766347598	0\\
22.16769271332	0\\
22.16772195066	0\\
22.167751188	0\\
22.16778042534	0\\
22.16780966268	0\\
22.16783890002	0\\
22.16786813736	0\\
22.1678973747	0\\
22.16792661204	0\\
22.16795584938	0\\
22.16798508672	0\\
22.16801432406	0\\
22.1680435614	0\\
22.16807279874	0\\
22.16810203608	0\\
22.16813127342	0\\
22.16816051076	0\\
22.1681897481	0\\
22.16821898544	0\\
22.16824822278	0\\
22.16827746012	0\\
22.16830669746	0\\
22.1683359348	0\\
22.16836517214	0\\
22.16839440948	0\\
22.16842364682	0\\
22.16845288416	0\\
22.1684821215	0\\
22.16851135884	0\\
22.16854059618	0\\
22.16856983352	0\\
22.16859907086	0\\
22.1686283082	0\\
22.16865754554	0\\
22.16868678288	0\\
22.16871602022	0\\
22.16874525756	0\\
22.1687744949	0\\
22.16880373224	0\\
22.16883296958	0\\
22.16886220692	0\\
22.16889144426	0\\
22.1689206816	0\\
22.16894991894	0\\
22.16897915628	0\\
22.16900839362	0\\
22.16903763096	0\\
22.1690668683	0\\
22.16909610564	0\\
22.16912534298	0\\
22.16915458032	0\\
22.16918381766	0\\
22.169213055	0\\
22.16924229234	0\\
22.16927152968	0\\
22.16930076702	0\\
22.16933000436	0\\
22.1693592417	0\\
22.16938847904	0\\
22.16941771638	0\\
22.16944695372	0\\
22.16947619106	0\\
22.1695054284	0\\
22.16953466574	0\\
22.16956390308	0\\
22.16959314042	0\\
22.16962237776	0\\
22.1696516151	0\\
22.16968085244	0\\
22.16971008978	0\\
22.16973932712	0\\
22.16976856446	0\\
22.1697978018	0\\
22.16982703914	0\\
22.16985627648	0\\
22.16988551382	0\\
22.16991475116	0\\
22.1699439885	0\\
22.16997322584	0\\
22.17000246318	0\\
22.17003170052	0\\
22.17006093786	0\\
22.1700901752	0\\
22.17011941254	0\\
22.17014864988	0\\
22.17017788722	0\\
22.17020712456	0\\
22.1702363619	0\\
22.17026559924	0\\
22.17029483658	0\\
22.17032407392	0\\
22.17035331126	0\\
22.1703825486	0\\
22.17041178594	0\\
22.17044102328	0\\
22.17047026062	0\\
22.17049949796	0\\
22.1705287353	0\\
22.17055797264	0\\
22.17058720998	0\\
22.17061644732	0\\
22.17064568466	0\\
22.170674922	0\\
22.17070415934	0\\
22.17073339668	0\\
22.17076263402	0\\
22.17079187136	0\\
22.1708211087	0\\
22.17085034604	0\\
22.17087958338	0\\
22.17090882072	0\\
22.17093805806	0\\
22.1709672954	0\\
22.17099653274	0\\
22.17102577008	0\\
22.17105500742	0\\
22.17108424476	0\\
22.1711134821	0\\
22.17114271944	0\\
22.17117195678	0\\
22.17120119412	0\\
22.17123043146	0\\
22.1712596688	0\\
22.17128890614	0\\
22.17131814348	0\\
22.17134738082	0\\
22.17137661816	0\\
22.1714058555	0\\
22.17143509284	0\\
22.17146433018	0\\
22.17149356752	0\\
22.17152280486	0\\
22.1715520422	0\\
22.17158127954	0\\
22.17161051688	0\\
22.17163975422	0\\
22.17166899156	0\\
22.1716982289	0\\
22.17172746624	0\\
22.17175670358	0\\
22.17178594092	0\\
22.17181517826	0\\
22.1718444156	0\\
22.17187365294	0\\
22.17190289028	0\\
22.17193212762	0\\
22.17196136496	0\\
22.1719906023	0\\
22.17201983964	0\\
22.17204907698	0\\
22.17207831432	0\\
22.17210755166	0\\
22.172136789	0\\
22.17216602634	0\\
22.17219526368	0\\
22.17222450102	0\\
22.17225373836	0\\
22.1722829757	0\\
22.17231221304	0\\
22.17234145038	0\\
22.17237068772	0\\
22.17239992506	0\\
22.1724291624	0\\
22.17245839974	0\\
22.17248763708	0\\
22.17251687442	0\\
22.17254611176	0\\
22.1725753491	0\\
22.17260458644	0\\
22.17263382378	0\\
22.17266306112	0\\
22.17269229846	0\\
22.1727215358	0\\
22.17275077314	0\\
22.17278001048	0\\
22.17280924782	0\\
22.17283848516	0\\
22.1728677225	0\\
22.17289695984	0\\
22.17292619718	0\\
22.17295543452	0\\
22.17298467186	0\\
22.1730139092	0\\
22.17304314654	0\\
22.17307238388	0\\
22.17310162122	0\\
22.17313085856	0\\
22.1731600959	0\\
22.17318933324	0\\
22.17321857058	0\\
22.17324780792	0\\
22.17327704526	0\\
22.1733062826	0\\
22.17333551994	0\\
22.17336475728	0\\
22.17339399462	0\\
22.17342323196	0\\
22.1734524693	0\\
22.17348170664	0\\
22.17351094398	0\\
22.17354018132	0\\
22.17356941866	0\\
22.173598656	0\\
22.17362789334	0\\
22.17365713068	0\\
22.17368636802	0\\
22.17371560536	0\\
22.1737448427	0\\
22.17377408004	0\\
22.17380331738	0\\
22.17383255472	0\\
22.17386179206	0\\
22.1738910294	0\\
22.17392026674	0\\
22.17394950408	0\\
22.17397874142	0\\
22.17400797876	0\\
22.1740372161	0\\
22.17406645344	0\\
22.17409569078	0\\
22.17412492812	0\\
22.17415416546	0\\
22.1741834028	0\\
22.17421264014	0\\
22.17424187748	0\\
22.17427111482	0\\
22.17430035216	0\\
22.1743295895	0\\
22.17435882684	0\\
22.17438806418	0\\
22.17441730152	0\\
22.17444653886	0\\
22.1744757762	0\\
22.17450501354	0\\
22.17453425088	0\\
22.17456348822	0\\
22.17459272556	0\\
22.1746219629	0\\
22.17465120024	0\\
22.17468043758	0\\
22.17470967492	0\\
22.17473891226	0\\
22.1747681496	0\\
22.17479738694	0\\
22.17482662428	0\\
22.17485586162	0\\
22.17488509896	0\\
22.1749143363	0\\
22.17494357364	0\\
22.17497281098	0\\
22.17500204832	0\\
22.17503128566	0\\
22.175060523	0\\
22.17508976034	0\\
22.17511899768	0\\
22.17514823502	0\\
22.17517747236	0\\
22.1752067097	0\\
22.17523594704	0\\
22.17526518438	0\\
22.17529442172	0\\
22.17532365906	0\\
22.1753528964	0\\
22.17538213374	0\\
22.17541137108	0\\
22.17544060842	0\\
22.17546984576	0\\
22.1754990831	0\\
22.17552832044	0\\
22.17555755778	0\\
22.17558679512	0\\
22.17561603246	0\\
22.1756452698	0\\
22.17567450714	0\\
22.17570374448	0\\
22.17573298182	0\\
22.17576221916	0\\
22.1757914565	0\\
22.17582069384	0\\
22.17584993118	0\\
22.17587916852	0\\
22.17590840586	0\\
22.1759376432	0\\
22.17596688054	0\\
22.17599611788	0\\
22.17602535522	0\\
22.17605459256	0\\
22.1760838299	0\\
22.17611306724	0\\
22.17614230458	0\\
22.17617154192	0\\
22.17620077926	0\\
22.1762300166	0\\
22.17625925394	0\\
22.17628849128	0\\
22.17631772862	0\\
22.17634696596	0\\
22.1763762033	0\\
22.17640544064	0\\
22.17643467798	0\\
22.17646391532	0\\
22.17649315266	0\\
22.17652239	0\\
22.17655162734	0\\
22.17658086468	0\\
22.17661010202	0\\
22.17663933936	0\\
22.1766685767	0\\
22.17669781404	0\\
22.17672705138	0\\
22.17675628872	0\\
22.17678552606	0\\
22.1768147634	0\\
22.17684400074	0\\
22.17687323808	0\\
22.17690247542	0\\
22.17693171276	0\\
22.1769609501	0\\
22.17699018744	0\\
22.17701942478	0\\
22.17704866212	0\\
22.17707789946	0\\
22.1771071368	0\\
22.17713637414	0\\
22.17716561148	0\\
22.17719484882	0\\
22.17722408616	0\\
22.1772533235	0\\
22.17728256084	0\\
22.17731179818	0\\
22.17734103552	0\\
22.17737027286	0\\
22.1773995102	0\\
22.17742874754	0\\
22.17745798488	0\\
22.17748722222	0\\
22.17751645956	0\\
22.1775456969	0\\
22.17757493424	0\\
22.17760417158	0\\
22.17763340892	0\\
22.17766264626	0\\
22.1776918836	0\\
22.17772112094	0\\
22.17775035828	0\\
22.17777959562	0\\
22.17780883296	0\\
22.1778380703	0\\
22.17786730764	0\\
22.17789654498	0\\
22.17792578232	0\\
22.17795501966	0\\
22.177984257	0\\
22.17801349434	0\\
22.17804273168	0\\
22.17807196902	0\\
22.17810120636	0\\
22.1781304437	0\\
22.17815968104	0\\
22.17818891838	0\\
22.17821815572	0\\
22.17824739306	0\\
22.1782766304	0\\
22.17830586774	0\\
22.17833510508	0\\
22.17836434242	0\\
22.17839357976	0\\
22.1784228171	0\\
22.17845205444	0\\
22.17848129178	0\\
22.17851052912	0\\
22.17853976646	0\\
22.1785690038	0\\
22.17859824114	0\\
22.17862747848	0\\
22.17865671582	0\\
22.17868595316	0\\
22.1787151905	0\\
22.17874442784	0\\
22.17877366518	0\\
22.17880290252	0\\
22.17883213986	0\\
22.1788613772	0\\
22.17889061454	0\\
22.17891985188	0\\
22.17894908922	0\\
22.17897832656	0\\
22.1790075639	0\\
22.17903680124	0\\
22.17906603858	0\\
22.17909527592	0\\
22.17912451326	0\\
22.1791537506	0\\
22.17918298794	0\\
22.17921222528	0\\
22.17924146262	0\\
22.17927069996	0\\
22.1792999373	0\\
22.17932917464	0\\
22.17935841198	0\\
22.17938764932	0\\
22.17941688666	0\\
22.179446124	0\\
22.17947536134	0\\
22.17950459868	0\\
22.17953383602	0\\
22.17956307336	0\\
22.1795923107	0\\
22.17962154804	0\\
22.17965078538	0\\
22.17968002272	0\\
22.17970926006	0\\
22.1797384974	0\\
22.17976773474	0\\
22.17979697208	0\\
22.17982620942	0\\
22.17985544676	0\\
22.1798846841	0\\
22.17991392144	0\\
22.17994315878	0\\
22.17997239612	0\\
22.18000163346	0\\
22.1800308708	0\\
22.18006010814	0\\
22.18008934548	0\\
22.18011858282	0\\
22.18014782016	0\\
22.1801770575	0\\
22.18020629484	0\\
22.18023553218	0\\
22.18026476952	0\\
22.18029400686	0\\
22.1803232442	0\\
22.18035248154	0\\
22.18038171888	0\\
22.18041095622	0\\
22.18044019356	0\\
22.1804694309	0\\
22.18049866824	0\\
22.18052790558	0\\
22.18055714292	0\\
22.18058638026	0\\
22.1806156176	0\\
22.18064485494	0\\
22.18067409228	0\\
22.18070332962	0\\
22.18073256696	0\\
22.1807618043	0\\
22.18079104164	0\\
22.18082027898	0\\
22.18084951632	0\\
22.18087875366	0\\
22.180907991	0\\
22.18093722834	0\\
22.18096646568	0\\
22.18099570302	0\\
22.18102494036	0\\
22.1810541777	0\\
22.18108341504	0\\
22.18111265238	0\\
22.18114188972	0\\
22.18117112706	0\\
22.1812003644	0\\
22.18122960174	0\\
22.18125883908	0\\
22.18128807642	0\\
22.18131731376	0\\
22.1813465511	0\\
22.18137578844	0\\
22.18140502578	0\\
22.18143426312	0\\
22.18146350046	0\\
22.1814927378	0\\
22.18152197514	0\\
22.18155121248	0\\
22.18158044982	0\\
22.18160968716	0\\
22.1816389245	0\\
22.18166816184	0\\
22.18169739918	0\\
22.18172663652	0\\
22.18175587386	0\\
22.1817851112	0\\
22.18181434854	0\\
22.18184358588	0\\
22.18187282322	0\\
22.18190206056	0\\
22.1819312979	0\\
22.18196053524	0\\
22.18198977258	0\\
22.18201900992	0\\
22.18204824726	0\\
22.1820774846	0\\
22.18210672194	0\\
22.18213595928	0\\
22.18216519662	0\\
22.18219443396	0\\
22.1822236713	0\\
22.18225290864	0\\
22.18228214598	0\\
22.18231138332	0\\
22.18234062066	0\\
22.182369858	0\\
22.18239909534	0\\
22.18242833268	0\\
22.18245757002	0\\
22.18248680736	0\\
22.1825160447	0\\
22.18254528204	0\\
22.18257451938	0\\
22.18260375672	0\\
22.18263299406	0\\
22.1826622314	0\\
22.18269146874	0\\
22.18272070608	0\\
22.18274994342	0\\
22.18277918076	0\\
22.1828084181	0\\
22.18283765544	0\\
22.18286689278	0\\
22.18289613012	0\\
22.18292536746	0\\
22.1829546048	0\\
22.18298384214	0\\
22.18301307948	0\\
22.18304231682	0\\
22.18307155416	0\\
22.1831007915	0\\
22.18313002884	0\\
22.18315926618	0\\
22.18318850352	0\\
22.18321774086	0\\
22.1832469782	0\\
22.18327621554	0\\
22.18330545288	0\\
22.18333469022	0\\
22.18336392756	0\\
22.1833931649	0\\
22.18342240224	0\\
22.18345163958	0\\
22.18348087692	0\\
22.18351011426	0\\
22.1835393516	0\\
22.18356858894	0\\
22.18359782628	0\\
22.18362706362	0\\
22.18365630096	0\\
22.1836855383	0\\
22.18371477564	0\\
22.18374401298	0\\
22.18377325032	0\\
22.18380248766	0\\
22.183831725	0\\
22.18386096234	0\\
22.18389019968	0\\
22.18391943702	0\\
22.18394867436	0\\
22.1839779117	0\\
22.18400714904	0\\
22.18403638638	0\\
22.18406562372	0\\
22.18409486106	0\\
22.1841240984	0\\
22.18415333574	0\\
22.18418257308	0\\
22.18421181042	0\\
22.18424104776	0\\
22.1842702851	0\\
22.18429952244	0\\
22.18432875978	0\\
22.18435799712	0\\
22.18438723446	0\\
22.1844164718	0\\
22.18444570914	0\\
22.18447494648	0\\
22.18450418382	0\\
22.18453342116	0\\
22.1845626585	0\\
22.18459189584	0\\
22.18462113318	0\\
22.18465037052	0\\
22.18467960786	0\\
22.1847088452	0\\
22.18473808254	0\\
22.18476731988	0\\
22.18479655722	0\\
22.18482579456	0\\
22.1848550319	0\\
22.18488426924	0\\
22.18491350658	0\\
22.18494274392	0\\
22.18497198126	0\\
22.1850012186	0\\
22.18503045594	0\\
22.18505969328	0\\
22.18508893062	0\\
22.18511816796	0\\
22.1851474053	0\\
22.18517664264	0\\
22.18520587998	0\\
22.18523511732	0\\
22.18526435466	0\\
22.185293592	0\\
22.18532282934	0\\
22.18535206668	0\\
22.18538130402	0\\
22.18541054136	0\\
22.1854397787	0\\
22.18546901604	0\\
22.18549825338	0\\
22.18552749072	0\\
22.18555672806	0\\
22.1855859654	0\\
22.18561520274	0\\
22.18564444008	0\\
22.18567367742	0\\
22.18570291476	0\\
22.1857321521	0\\
22.18576138944	0\\
22.18579062678	0\\
22.18581986412	0\\
22.18584910146	0\\
22.1858783388	0\\
22.18590757614	0\\
22.18593681348	0\\
22.18596605082	0\\
22.18599528816	0\\
22.1860245255	0\\
22.18605376284	0\\
22.18608300018	0\\
22.18611223752	0\\
22.18614147486	0\\
22.1861707122	0\\
22.18619994954	0\\
22.18622918688	0\\
22.18625842422	0\\
22.18628766156	0\\
22.1863168989	0\\
22.18634613624	0\\
22.18637537358	0\\
22.18640461092	0\\
22.18643384826	0\\
22.1864630856	0\\
22.18649232294	0\\
22.18652156028	0\\
22.18655079762	0\\
22.18658003496	0\\
22.1866092723	0\\
22.18663850964	0\\
22.18666774698	0\\
22.18669698432	0\\
22.18672622166	0\\
22.186755459	0\\
22.18678469634	0\\
22.18681393368	0\\
22.18684317102	0\\
22.18687240836	0\\
22.1869016457	0\\
22.18693088304	0\\
22.18696012038	0\\
22.18698935772	0\\
22.18701859506	0\\
22.1870478324	0\\
22.18707706974	0\\
22.18710630708	0\\
22.18713554442	0\\
22.18716478176	0\\
22.1871940191	0\\
22.18722325644	0\\
22.18725249378	0\\
22.18728173112	0\\
22.18731096846	0\\
22.1873402058	0\\
22.18736944314	0\\
22.18739868048	0\\
22.18742791782	0\\
22.18745715516	0\\
22.1874863925	0\\
22.18751562984	0\\
22.18754486718	0\\
22.18757410452	0\\
22.18760334186	0\\
22.1876325792	0\\
22.18766181654	0\\
22.18769105388	0\\
22.18772029122	0\\
22.18774952856	0\\
22.1877787659	0\\
22.18780800324	0\\
22.18783724058	0\\
22.18786647792	0\\
22.18789571526	0\\
22.1879249526	0\\
22.18795418994	0\\
22.18798342728	0\\
22.18801266462	0\\
22.18804190196	0\\
22.1880711393	0\\
22.18810037664	0\\
22.18812961398	0\\
22.18815885132	0\\
22.18818808866	0\\
22.188217326	0\\
22.18824656334	0\\
22.18827580068	0\\
22.18830503802	0\\
22.18833427536	0\\
22.1883635127	0\\
22.18839275004	0\\
22.18842198738	0\\
22.18845122472	0\\
22.18848046206	0\\
22.1885096994	0\\
22.18853893674	0\\
22.18856817408	0\\
22.18859741142	0\\
22.18862664876	0\\
22.1886558861	0\\
22.18868512344	0\\
22.18871436078	0\\
22.18874359812	0\\
22.18877283546	0\\
22.1888020728	0\\
22.18883131014	0\\
22.18886054748	0\\
22.18888978482	0\\
22.18891902216	0\\
22.1889482595	0\\
22.18897749684	0\\
22.18900673418	0\\
22.18903597152	0\\
22.18906520886	0\\
22.1890944462	0\\
22.18912368354	0\\
22.18915292088	0\\
22.18918215822	0\\
22.18921139556	0\\
22.1892406329	0\\
22.18926987024	0\\
22.18929910758	0\\
22.18932834492	0\\
22.18935758226	0\\
22.1893868196	0\\
22.18941605694	0\\
22.18944529428	0\\
22.18947453162	0\\
22.18950376896	0\\
22.1895330063	0\\
22.18956224364	0\\
22.18959148098	0\\
22.18962071832	0\\
22.18964995566	0\\
22.189679193	0\\
22.18970843034	0\\
22.18973766768	0\\
22.18976690502	0\\
22.18979614236	0\\
22.1898253797	0\\
22.18985461704	0\\
22.18988385438	0\\
22.18991309172	0\\
22.18994232906	0\\
22.1899715664	0\\
22.19000080374	0\\
22.19003004108	0\\
22.19005927842	0\\
22.19008851576	0\\
22.1901177531	0\\
22.19014699044	0\\
22.19017622778	0\\
22.19020546512	0\\
22.19023470246	0\\
22.1902639398	0\\
22.19029317714	0\\
22.19032241448	0\\
22.19035165182	0\\
22.19038088916	0\\
22.1904101265	0\\
22.19043936384	0\\
22.19046860118	0\\
22.19049783852	0\\
22.19052707586	0\\
22.1905563132	0\\
22.19058555054	0\\
22.19061478788	0\\
22.19064402522	0\\
22.19067326256	0\\
22.1907024999	0\\
22.19073173724	0\\
22.19076097458	0\\
22.19079021192	0\\
22.19081944926	0\\
22.1908486866	0\\
22.19087792394	0\\
22.19090716128	0\\
22.19093639862	0\\
22.19096563596	0\\
22.1909948733	0\\
22.19102411064	0\\
22.19105334798	0\\
22.19108258532	0\\
22.19111182266	0\\
22.19114106	0\\
22.19117029734	0\\
22.19119953468	0\\
22.19122877202	0\\
22.19125800936	0\\
22.1912872467	0\\
22.19131648404	0\\
22.19134572138	0\\
22.19137495872	0\\
22.19140419606	0\\
22.1914334334	0\\
22.19146267074	0\\
22.19149190808	0\\
22.19152114542	0\\
22.19155038276	0\\
22.1915796201	0\\
22.19160885744	0\\
22.19163809478	0\\
22.19166733212	0\\
22.19169656946	0\\
22.1917258068	0\\
22.19175504414	0\\
22.19178428148	0\\
22.19181351882	0\\
22.19184275616	0\\
22.1918719935	0\\
22.19190123084	0\\
22.19193046818	0\\
22.19195970552	0\\
22.19198894286	0\\
22.1920181802	0\\
22.19204741754	0\\
22.19207665488	0\\
22.19210589222	0\\
22.19213512956	0\\
22.1921643669	0\\
22.19219360424	0\\
22.19222284158	0\\
22.19225207892	0\\
22.19228131626	0\\
22.1923105536	0\\
22.19233979094	0\\
22.19236902828	0\\
22.19239826562	0\\
22.19242750296	0\\
22.1924567403	0\\
22.19248597764	0\\
22.19251521498	0\\
22.19254445232	0\\
22.19257368966	0\\
22.192602927	0\\
22.19263216434	0\\
22.19266140168	0\\
22.19269063902	0\\
22.19271987636	0\\
22.1927491137	0\\
22.19277835104	0\\
22.19280758838	0\\
22.19283682572	0\\
22.19286606306	0\\
22.1928953004	0\\
22.19292453774	0\\
22.19295377508	0\\
22.19298301242	0\\
22.19301224976	0\\
22.1930414871	0\\
22.19307072444	0\\
22.19309996178	0\\
22.19312919912	0\\
22.19315843646	0\\
22.1931876738	0\\
22.19321691114	0\\
22.19324614848	0\\
22.19327538582	0\\
22.19330462316	0\\
22.1933338605	0\\
22.19336309784	0\\
22.19339233518	0\\
22.19342157252	0\\
22.19345080986	0\\
22.1934800472	0\\
22.19350928454	0\\
22.19353852188	0\\
22.19356775922	0\\
22.19359699656	0\\
22.1936262339	0\\
22.19365547124	0\\
22.19368470858	0\\
22.19371394592	0\\
22.19374318326	0\\
22.1937724206	0\\
22.19380165794	0\\
22.19383089528	0\\
22.19386013262	0\\
22.19388936996	0\\
22.1939186073	0\\
22.19394784464	0\\
22.19397708198	0\\
22.19400631932	0\\
22.19403555666	0\\
22.194064794	0\\
22.19409403134	0\\
22.19412326868	0\\
22.19415250602	0\\
22.19418174336	0\\
22.1942109807	0\\
22.19424021804	0\\
22.19426945538	0\\
22.19429869272	0\\
22.19432793006	0\\
22.1943571674	0\\
22.19438640474	0\\
22.19441564208	0\\
22.19444487942	0\\
22.19447411676	0\\
22.1945033541	0\\
22.19453259144	0\\
22.19456182878	0\\
22.19459106612	0\\
22.19462030346	0\\
22.1946495408	0\\
22.19467877814	0\\
22.19470801548	0\\
22.19473725282	0\\
22.19476649016	0\\
22.1947957275	0\\
22.19482496484	0\\
22.19485420218	0\\
22.19488343952	0\\
22.19491267686	0\\
22.1949419142	0\\
22.19497115154	0\\
22.19500038888	0\\
22.19502962622	0\\
22.19505886356	0\\
22.1950881009	0\\
22.19511733824	0\\
22.19514657558	0\\
22.19517581292	0\\
22.19520505026	0\\
22.1952342876	0\\
22.19526352494	0\\
22.19529276228	0\\
22.19532199962	0\\
22.19535123696	0\\
22.1953804743	0\\
22.19540971164	0\\
22.19543894898	0\\
22.19546818632	0\\
22.19549742366	0\\
22.195526661	0\\
22.19555589834	0\\
22.19558513568	0\\
22.19561437302	0\\
22.19564361036	0\\
22.1956728477	0\\
22.19570208504	0\\
22.19573132238	0\\
22.19576055972	0\\
22.19578979706	0\\
22.1958190344	0\\
22.19584827174	0\\
22.19587750908	0\\
22.19590674642	0\\
22.19593598376	0\\
22.1959652211	0\\
22.19599445844	0\\
22.19602369578	0\\
22.19605293312	0\\
22.19608217046	0\\
22.1961114078	0\\
22.19614064514	0\\
22.19616988248	0\\
22.19619911982	0\\
22.19622835716	0\\
22.1962575945	0\\
22.19628683184	0\\
22.19631606918	0\\
22.19634530652	0\\
22.19637454386	0\\
22.1964037812	0\\
22.19643301854	0\\
22.19646225588	0\\
22.19649149322	0\\
22.19652073056	0\\
22.1965499679	0\\
22.19657920524	0\\
22.19660844258	0\\
22.19663767992	0\\
22.19666691726	0\\
22.1966961546	0\\
22.19672539194	0\\
22.19675462928	0\\
22.19678386662	0\\
22.19681310396	0\\
22.1968423413	0\\
22.19687157864	0\\
22.19690081598	0\\
22.19693005332	0\\
22.19695929066	0\\
22.196988528	0\\
22.19701776534	0\\
22.19704700268	0\\
22.19707624002	0\\
22.19710547736	0\\
22.1971347147	0\\
22.19716395204	0\\
22.19719318938	0\\
22.19722242672	0\\
22.19725166406	0\\
22.1972809014	0\\
22.19731013874	0\\
22.19733937608	0\\
22.19736861342	0\\
22.19739785076	0\\
22.1974270881	0\\
22.19745632544	0\\
22.19748556278	0\\
22.19751480012	0\\
22.19754403746	0\\
22.1975732748	0\\
22.19760251214	0\\
22.19763174948	0\\
22.19766098682	0\\
22.19769022416	0\\
22.1977194615	0\\
22.19774869884	0\\
22.19777793618	0\\
22.19780717352	0\\
22.19783641086	0\\
22.1978656482	0\\
22.19789488554	0\\
22.19792412288	0\\
22.19795336022	0\\
22.19798259756	0\\
22.1980118349	0\\
22.19804107224	0\\
22.19807030958	0\\
22.19809954692	0\\
22.19812878426	0\\
22.1981580216	0\\
22.19818725894	0\\
22.19821649628	0\\
22.19824573362	0\\
22.19827497096	0\\
22.1983042083	0\\
22.19833344564	0\\
22.19836268298	0\\
22.19839192032	0\\
22.19842115766	0\\
22.198450395	0\\
22.19847963234	0\\
22.19850886968	0\\
22.19853810702	0\\
22.19856734436	0\\
22.1985965817	0\\
22.19862581904	0\\
22.19865505638	0\\
22.19868429372	0\\
22.19871353106	0\\
22.1987427684	0\\
22.19877200574	0\\
22.19880124308	0\\
22.19883048042	0\\
22.19885971776	0\\
22.1988889551	0\\
22.19891819244	0\\
22.19894742978	0\\
22.19897666712	0\\
22.19900590446	0\\
22.1990351418	0\\
22.19906437914	0\\
22.19909361648	0\\
22.19912285382	0\\
22.19915209116	0\\
22.1991813285	0\\
22.19921056584	0\\
22.19923980318	0\\
22.19926904052	0\\
22.19929827786	0\\
22.1993275152	0\\
22.19935675254	0\\
22.19938598988	0\\
22.19941522722	0\\
22.19944446456	0\\
22.1994737019	0\\
22.19950293924	0\\
22.19953217658	0\\
22.19956141392	0\\
22.19959065126	0\\
22.1996198886	0\\
22.19964912594	0\\
22.19967836328	0\\
22.19970760062	0\\
22.19973683796	0\\
22.1997660753	0\\
22.19979531264	0\\
22.19982454998	0\\
22.19985378732	0\\
22.19988302466	0\\
22.199912262	0\\
22.19994149934	0\\
22.19997073668	0\\
22.19999997402	0\\
22.20002921136	0\\
22.2000584487	0\\
22.20008768604	0\\
22.20011692338	0\\
22.20014616072	0\\
22.20017539806	0\\
22.2002046354	0\\
22.20023387274	0\\
22.20026311008	0\\
22.20029234742	0\\
22.20032158476	0\\
22.2003508221	0\\
22.20038005944	0\\
22.20040929678	0\\
22.20043853412	0\\
22.20046777146	0\\
22.2004970088	0\\
22.20052624614	0\\
22.20055548348	0\\
22.20058472082	0\\
22.20061395816	0\\
22.2006431955	0\\
22.20067243284	0\\
22.20070167018	0\\
22.20073090752	0\\
22.20076014486	0\\
22.2007893822	0\\
22.20081861954	0\\
22.20084785688	0\\
22.20087709422	0\\
22.20090633156	0\\
22.2009355689	0\\
22.20096480624	0\\
22.20099404358	0\\
22.20102328092	0\\
22.20105251826	0\\
22.2010817556	0\\
22.20111099294	0\\
22.20114023028	0\\
22.20116946762	0\\
22.20119870496	0\\
22.2012279423	0\\
22.20125717964	0\\
22.20128641698	0\\
22.20131565432	0\\
22.20134489166	0\\
22.201374129	0\\
22.20140336634	0\\
22.20143260368	0\\
22.20146184102	0\\
22.20149107836	0\\
22.2015203157	0\\
22.20154955304	0\\
22.20157879038	0\\
22.20160802772	0\\
22.20163726506	0\\
22.2016665024	0\\
22.20169573974	0\\
22.20172497708	0\\
22.20175421442	0\\
22.20178345176	0\\
22.2018126891	0\\
22.20184192644	0\\
22.20187116378	0\\
22.20190040112	0\\
22.20192963846	0\\
22.2019588758	0\\
22.20198811314	0\\
22.20201735048	0\\
22.20204658782	0\\
22.20207582516	0\\
22.2021050625	0\\
22.20213429984	0\\
22.20216353718	0\\
22.20219277452	0\\
22.20222201186	0\\
22.2022512492	0\\
22.20228048654	0\\
22.20230972388	0\\
22.20233896122	0\\
22.20236819856	0\\
22.2023974359	0\\
22.20242667324	0\\
22.20245591058	0\\
22.20248514792	0\\
22.20251438526	0\\
22.2025436226	0\\
22.20257285994	0\\
22.20260209728	0\\
22.20263133462	0\\
22.20266057196	0\\
22.2026898093	0\\
22.20271904664	0\\
22.20274828398	0\\
22.20277752132	0\\
22.20280675866	0\\
22.202835996	0\\
22.20286523334	0\\
22.20289447068	0\\
22.20292370802	0\\
22.20295294536	0\\
22.2029821827	0\\
22.20301142004	0\\
22.20304065738	0\\
22.20306989472	0\\
22.20309913206	0\\
22.2031283694	0\\
22.20315760674	0\\
22.20318684408	0\\
22.20321608142	0\\
22.20324531876	0\\
22.2032745561	0\\
22.20330379344	0\\
22.20333303078	0\\
22.20336226812	0\\
22.20339150546	0\\
22.2034207428	0\\
22.20344998014	0\\
22.20347921748	0\\
22.20350845482	0\\
22.20353769216	0\\
22.2035669295	0\\
22.20359616684	0\\
22.20362540418	0\\
22.20365464152	0\\
22.20368387886	0\\
22.2037131162	0\\
22.20374235354	0\\
22.20377159088	0\\
22.20380082822	0\\
22.20383006556	0\\
22.2038593029	0\\
22.20388854024	0\\
22.20391777758	0\\
22.20394701492	0\\
22.20397625226	0\\
22.2040054896	0\\
22.20403472694	0\\
22.20406396428	0\\
22.20409320162	0\\
22.20412243896	0\\
22.2041516763	0\\
22.20418091364	0\\
22.20421015098	0\\
22.20423938832	0\\
22.20426862566	0\\
22.204297863	0\\
22.20432710034	0\\
22.20435633768	0\\
22.20438557502	0\\
22.20441481236	0\\
22.2044440497	0\\
22.20447328704	0\\
22.20450252438	0\\
22.20453176172	0\\
22.20456099906	0\\
22.2045902364	0\\
22.20461947374	0\\
22.20464871108	0\\
22.20467794842	0\\
22.20470718576	0\\
22.2047364231	0\\
22.20476566044	0\\
22.20479489778	0\\
22.20482413512	0\\
22.20485337246	0\\
22.2048826098	0\\
22.20491184714	0\\
22.20494108448	0\\
22.20497032182	0\\
22.20499955916	0\\
22.2050287965	0\\
22.20505803384	0\\
22.20508727118	0\\
22.20511650852	0\\
22.20514574586	0\\
22.2051749832	0\\
22.20520422054	0\\
22.20523345788	0\\
22.20526269522	0\\
22.20529193256	0\\
22.2053211699	0\\
22.20535040724	0\\
22.20537964458	0\\
22.20540888192	0\\
22.20543811926	0\\
22.2054673566	0\\
22.20549659394	0\\
22.20552583128	0\\
22.20555506862	0\\
22.20558430596	0\\
22.2056135433	0\\
22.20564278064	0\\
22.20567201798	0\\
22.20570125532	0\\
22.20573049266	0\\
22.20575973	0\\
22.20578896734	0\\
22.20581820468	0\\
22.20584744202	0\\
22.20587667936	0\\
22.2059059167	0\\
22.20593515404	0\\
22.20596439138	0\\
22.20599362872	0\\
22.20602286606	0\\
22.2060521034	0\\
22.20608134074	0\\
22.20611057808	0\\
22.20613981542	0\\
22.20616905276	0\\
22.2061982901	0\\
22.20622752744	0\\
22.20625676478	0\\
22.20628600212	0\\
22.20631523946	0\\
22.2063444768	0\\
22.20637371414	0\\
22.20640295148	0\\
22.20643218882	0\\
22.20646142616	0\\
22.2064906635	0\\
22.20651990084	0\\
22.20654913818	0\\
22.20657837552	0\\
22.20660761286	0\\
22.2066368502	0\\
22.20666608754	0\\
22.20669532488	0\\
22.20672456222	0\\
22.20675379956	0\\
22.2067830369	0\\
22.20681227424	0\\
22.20684151158	0\\
22.20687074892	0\\
22.20689998626	0\\
22.2069292236	0\\
22.20695846094	0\\
22.20698769828	0\\
22.20701693562	0\\
22.20704617296	0\\
22.2070754103	0\\
22.20710464764	0\\
22.20713388498	0\\
22.20716312232	0\\
22.20719235966	0\\
22.207221597	0\\
22.20725083434	0\\
22.20728007168	0\\
22.20730930902	0\\
22.20733854636	0\\
22.2073677837	0\\
22.20739702104	0\\
22.20742625838	0\\
22.20745549572	0\\
22.20748473306	0\\
22.2075139704	0\\
22.20754320774	0\\
22.20757244508	0\\
22.20760168242	0\\
22.20763091976	0\\
22.2076601571	0\\
22.20768939444	0\\
22.20771863178	0\\
22.20774786912	0\\
22.20777710646	0\\
22.2078063438	0\\
22.20783558114	0\\
22.20786481848	0\\
22.20789405582	0\\
22.20792329316	0\\
22.2079525305	0\\
22.20798176784	0\\
22.20801100518	0\\
22.20804024252	0\\
22.20806947986	0\\
22.2080987172	0\\
22.20812795454	0\\
22.20815719188	0\\
22.20818642922	0\\
22.20821566656	0\\
22.2082449039	0\\
22.20827414124	0\\
22.20830337858	0\\
22.20833261592	0\\
22.20836185326	0\\
22.2083910906	0\\
22.20842032794	0\\
22.20844956528	0\\
22.20847880262	0\\
22.20850803996	0\\
22.2085372773	0\\
22.20856651464	0\\
22.20859575198	0\\
22.20862498932	0\\
22.20865422666	0\\
22.208683464	0\\
22.20871270134	0\\
22.20874193868	0\\
22.20877117602	0\\
22.20880041336	0\\
22.2088296507	0\\
22.20885888804	0\\
22.20888812538	0\\
22.20891736272	0\\
22.20894660006	0\\
22.2089758374	0\\
22.20900507474	0\\
22.20903431208	0\\
22.20906354942	0\\
22.20909278676	0\\
22.2091220241	0\\
22.20915126144	0\\
22.20918049878	0\\
22.20920973612	0\\
22.20923897346	0\\
22.2092682108	0\\
22.20929744814	0\\
22.20932668548	0\\
22.20935592282	0\\
22.20938516016	0\\
22.2094143975	0\\
22.20944363484	0\\
22.20947287218	0\\
22.20950210952	0\\
22.20953134686	0\\
22.2095605842	0\\
22.20958982154	0\\
22.20961905888	0\\
22.20964829622	0\\
22.20967753356	0\\
22.2097067709	0\\
22.20973600824	0\\
22.20976524558	0\\
22.20979448292	0\\
22.20982372026	0\\
22.2098529576	0\\
22.20988219494	0\\
22.20991143228	0\\
22.20994066962	0\\
22.20996990696	0\\
22.2099991443	0\\
22.21002838164	0\\
22.21005761898	0\\
22.21008685632	0\\
22.21011609366	0\\
22.210145331	0\\
22.21017456834	0\\
22.21020380568	0\\
22.21023304302	0\\
22.21026228036	0\\
22.2102915177	0\\
22.21032075504	0\\
22.21034999238	0\\
22.21037922972	0\\
22.21040846706	0\\
22.2104377044	0\\
22.21046694174	0\\
22.21049617908	0\\
22.21052541642	0\\
22.21055465376	0\\
22.2105838911	0\\
22.21061312844	0\\
22.21064236578	0\\
22.21067160312	0\\
22.21070084046	0\\
22.2107300778	0\\
22.21075931514	0\\
22.21078855248	0\\
22.21081778982	0\\
22.21084702716	0\\
22.2108762645	0\\
22.21090550184	0\\
22.21093473918	0\\
22.21096397652	0\\
22.21099321386	0\\
22.2110224512	0\\
22.21105168854	0\\
22.21108092588	0\\
22.21111016322	0\\
22.21113940056	0\\
22.2111686379	0\\
22.21119787524	0\\
22.21122711258	0\\
22.21125634992	0\\
22.21128558726	0\\
22.2113148246	0\\
22.21134406194	0\\
22.21137329928	0\\
22.21140253662	0\\
22.21143177396	0\\
22.2114610113	0\\
22.21149024864	0\\
22.21151948598	0\\
22.21154872332	0\\
22.21157796066	0\\
22.211607198	0\\
22.21163643534	0\\
22.21166567268	0\\
22.21169491002	0\\
22.21172414736	0\\
22.2117533847	0\\
22.21178262204	0\\
22.21181185938	0\\
22.21184109672	0\\
22.21187033406	0\\
22.2118995714	0\\
22.21192880874	0\\
22.21195804608	0\\
22.21198728342	0\\
22.21201652076	0\\
22.2120457581	0\\
22.21207499544	0\\
22.21210423278	0\\
22.21213347012	0\\
22.21216270746	0\\
22.2121919448	0\\
22.21222118214	0\\
22.21225041948	0\\
22.21227965682	0\\
22.21230889416	0\\
22.2123381315	0\\
22.21236736884	0\\
22.21239660618	0\\
22.21242584352	0\\
22.21245508086	0\\
22.2124843182	0\\
22.21251355554	0\\
22.21254279288	0\\
22.21257203022	0\\
22.21260126756	0\\
22.2126305049	0\\
22.21265974224	0\\
22.21268897958	0\\
22.21271821692	0\\
22.21274745426	0\\
22.2127766916	0\\
22.21280592894	0\\
22.21283516628	0\\
22.21286440362	0\\
22.21289364096	0\\
22.2129228783	0\\
22.21295211564	0\\
22.21298135298	0\\
22.21301059032	0\\
22.21303982766	0\\
22.213069065	0\\
22.21309830234	0\\
22.21312753968	0\\
22.21315677702	0\\
22.21318601436	0\\
22.2132152517	0\\
22.21324448904	0\\
22.21327372638	0\\
22.21330296372	0\\
22.21333220106	0\\
22.2133614384	0\\
22.21339067574	0\\
22.21341991308	0\\
22.21344915042	0\\
22.21347838776	0\\
22.2135076251	0\\
22.21353686244	0\\
22.21356609978	0\\
22.21359533712	0\\
22.21362457446	0\\
22.2136538118	0\\
22.21368304914	0\\
22.21371228648	0\\
22.21374152382	0\\
22.21377076116	0\\
22.2137999985	0\\
22.21382923584	0\\
22.21385847318	0\\
22.21388771052	0\\
22.21391694786	0\\
22.2139461852	0\\
22.21397542254	0\\
22.21400465988	0\\
22.21403389722	0\\
22.21406313456	0\\
22.2140923719	0\\
22.21412160924	0\\
22.21415084658	0\\
22.21418008392	0\\
22.21420932126	0\\
22.2142385586	0\\
22.21426779594	0\\
22.21429703328	0\\
22.21432627062	0\\
22.21435550796	0\\
22.2143847453	0\\
22.21441398264	0\\
22.21444321998	0\\
22.21447245732	0\\
22.21450169466	0\\
22.214530932	0\\
22.21456016934	0\\
22.21458940668	0\\
22.21461864402	0\\
22.21464788136	0\\
22.2146771187	0\\
22.21470635604	0\\
22.21473559338	0\\
22.21476483072	0\\
22.21479406806	0\\
22.2148233054	0\\
22.21485254274	0\\
22.21488178008	0\\
22.21491101742	0\\
22.21494025476	0\\
22.2149694921	0\\
22.21499872944	0\\
22.21502796678	0\\
22.21505720412	0\\
22.21508644146	0\\
22.2151156788	0\\
22.21514491614	0\\
22.21517415348	0\\
22.21520339082	0\\
22.21523262816	0\\
22.2152618655	0\\
22.21529110284	0\\
22.21532034018	0\\
22.21534957752	0\\
22.21537881486	0\\
22.2154080522	0\\
22.21543728954	0\\
22.21546652688	0\\
22.21549576422	0\\
22.21552500156	0\\
22.2155542389	0\\
22.21558347624	0\\
22.21561271358	0\\
22.21564195092	0\\
22.21567118826	0\\
22.2157004256	0\\
22.21572966294	0\\
22.21575890028	0\\
22.21578813762	0\\
22.21581737496	0\\
22.2158466123	0\\
22.21587584964	0\\
22.21590508698	0\\
22.21593432432	0\\
22.21596356166	0\\
22.215992799	0\\
22.21602203634	0\\
22.21605127368	0\\
22.21608051102	0\\
22.21610974836	0\\
22.2161389857	0\\
22.21616822304	0\\
22.21619746038	0\\
22.21622669772	0\\
22.21625593506	0\\
22.2162851724	0\\
22.21631440974	0\\
22.21634364708	0\\
22.21637288442	0\\
22.21640212176	0\\
22.2164313591	0\\
22.21646059644	0\\
22.21648983378	0\\
22.21651907112	0\\
22.21654830846	0\\
22.2165775458	0\\
22.21660678314	0\\
22.21663602048	0\\
22.21666525782	0\\
22.21669449516	0\\
22.2167237325	0\\
22.21675296984	0\\
22.21678220718	0\\
22.21681144452	0\\
22.21684068186	0\\
22.2168699192	0\\
22.21689915654	0\\
22.21692839388	0\\
22.21695763122	0\\
22.21698686856	0\\
22.2170161059	0\\
22.21704534324	0\\
22.21707458058	0\\
22.21710381792	0\\
22.21713305526	0\\
22.2171622926	0\\
22.21719152994	0\\
22.21722076728	0\\
22.21725000462	0\\
22.21727924196	0\\
22.2173084793	0\\
22.21733771664	0\\
22.21736695398	0\\
22.21739619132	0\\
22.21742542866	0\\
22.217454666	0\\
22.21748390334	0\\
22.21751314068	0\\
22.21754237802	0\\
22.21757161536	0\\
22.2176008527	0\\
22.21763009004	0\\
22.21765932738	0\\
22.21768856472	0\\
22.21771780206	0\\
22.2177470394	0\\
22.21777627674	0\\
22.21780551408	0\\
22.21783475142	0\\
22.21786398876	0\\
22.2178932261	0\\
22.21792246344	0\\
22.21795170078	0\\
22.21798093812	0\\
22.21801017546	0\\
22.2180394128	0\\
22.21806865014	0\\
22.21809788748	0\\
22.21812712482	0\\
22.21815636216	0\\
22.2181855995	0\\
22.21821483684	0\\
22.21824407418	0\\
22.21827331152	0\\
22.21830254886	0\\
22.2183317862	0\\
22.21836102354	0\\
22.21839026088	0\\
22.21841949822	0\\
22.21844873556	0\\
22.2184779729	0\\
22.21850721024	0\\
22.21853644758	0\\
22.21856568492	0\\
22.21859492226	0\\
22.2186241596	0\\
22.21865339694	0\\
22.21868263428	0\\
22.21871187162	0\\
22.21874110896	0\\
22.2187703463	0\\
22.21879958364	0\\
22.21882882098	0\\
22.21885805832	0\\
22.21888729566	0\\
22.218916533	0\\
22.21894577034	0\\
22.21897500768	0\\
22.21900424502	0\\
22.21903348236	0\\
22.2190627197	0\\
22.21909195704	0\\
22.21912119438	0\\
22.21915043172	0\\
22.21917966906	0\\
22.2192089064	0\\
22.21923814374	0\\
22.21926738108	0\\
22.21929661842	0\\
22.21932585576	0\\
22.2193550931	0\\
22.21938433044	0\\
22.21941356778	0\\
22.21944280512	0\\
22.21947204246	0\\
22.2195012798	0\\
22.21953051714	0\\
22.21955975448	0\\
22.21958899182	0\\
22.21961822916	0\\
22.2196474665	0\\
22.21967670384	0\\
22.21970594118	0\\
22.21973517852	0\\
22.21976441586	0\\
22.2197936532	0\\
22.21982289054	0\\
22.21985212788	0\\
22.21988136522	0\\
22.21991060256	0\\
22.2199398399	0\\
22.21996907724	0\\
22.21999831458	0\\
22.22002755192	0\\
22.22005678926	0\\
22.2200860266	0\\
22.22011526394	0\\
22.22014450128	0\\
22.22017373862	0\\
22.22020297596	0\\
22.2202322133	0\\
22.22026145064	0\\
22.22029068798	0\\
22.22031992532	0\\
22.22034916266	0\\
22.2203784	0\\
22.22040763734	0\\
22.22043687468	0\\
22.22046611202	0\\
22.22049534936	0\\
22.2205245867	0\\
22.22055382404	0\\
22.22058306138	0\\
22.22061229872	0\\
22.22064153606	0\\
22.2206707734	0\\
22.22070001074	0\\
22.22072924808	0\\
22.22075848542	0\\
22.22078772276	0\\
22.2208169601	0\\
22.22084619744	0\\
22.22087543478	0\\
22.22090467212	0\\
22.22093390946	0\\
22.2209631468	0\\
22.22099238414	0\\
22.22102162148	0\\
22.22105085882	0\\
22.22108009616	0\\
22.2211093335	0\\
22.22113857084	0\\
22.22116780818	0\\
22.22119704552	0\\
22.22122628286	0\\
22.2212555202	0\\
22.22128475754	0\\
22.22131399488	0\\
22.22134323222	0\\
22.22137246956	0\\
22.2214017069	0\\
22.22143094424	0\\
22.22146018158	0\\
22.22148941892	0\\
22.22151865626	0\\
22.2215478936	0\\
22.22157713094	0\\
22.22160636828	0\\
22.22163560562	0\\
22.22166484296	0\\
22.2216940803	0\\
22.22172331764	0\\
22.22175255498	0\\
22.22178179232	0\\
22.22181102966	0\\
22.221840267	0\\
22.22186950434	0\\
22.22189874168	0\\
22.22192797902	0\\
22.22195721636	0\\
22.2219864537	0\\
22.22201569104	0\\
22.22204492838	0\\
22.22207416572	0\\
22.22210340306	0\\
22.2221326404	0\\
22.22216187774	0\\
22.22219111508	0\\
22.22222035242	0\\
22.22224958976	0\\
22.2222788271	0\\
22.22230806444	0\\
22.22233730178	0\\
22.22236653912	0\\
22.22239577646	0\\
22.2224250138	0\\
22.22245425114	0\\
22.22248348848	0\\
22.22251272582	0\\
22.22254196316	0\\
22.2225712005	0\\
22.22260043784	0\\
22.22262967518	0\\
22.22265891252	0\\
22.22268814986	0\\
22.2227173872	0\\
22.22274662454	0\\
22.22277586188	0\\
22.22280509922	0\\
22.22283433656	0\\
22.2228635739	0\\
22.22289281124	0\\
22.22292204858	0\\
22.22295128592	0\\
22.22298052326	0\\
22.2230097606	0\\
22.22303899794	0\\
22.22306823528	0\\
22.22309747262	0\\
22.22312670996	0\\
22.2231559473	0\\
22.22318518464	0\\
22.22321442198	0\\
22.22324365932	0\\
22.22327289666	0\\
22.223302134	0\\
22.22333137134	0\\
22.22336060868	0\\
22.22338984602	0\\
22.22341908336	0\\
22.2234483207	0\\
22.22347755804	0\\
22.22350679538	0\\
22.22353603272	0\\
22.22356527006	0\\
22.2235945074	0\\
22.22362374474	0\\
22.22365298208	0\\
22.22368221942	0\\
22.22371145676	0\\
22.2237406941	0\\
22.22376993144	0\\
22.22379916878	0\\
22.22382840612	0\\
22.22385764346	0\\
22.2238868808	0\\
22.22391611814	0\\
22.22394535548	0\\
22.22397459282	0\\
22.22400383016	0\\
22.2240330675	0\\
22.22406230484	0\\
22.22409154218	0\\
22.22412077952	0\\
22.22415001686	0\\
22.2241792542	0\\
22.22420849154	0\\
22.22423772888	0\\
22.22426696622	0\\
22.22429620356	0\\
22.2243254409	0\\
22.22435467824	0\\
22.22438391558	0\\
22.22441315292	0\\
22.22444239026	0\\
22.2244716276	0\\
22.22450086494	0\\
22.22453010228	0\\
22.22455933962	0\\
22.22458857696	0\\
22.2246178143	0\\
22.22464705164	0\\
22.22467628898	0\\
22.22470552632	0\\
22.22473476366	0\\
22.224764001	0\\
22.22479323834	0\\
22.22482247568	0\\
22.22485171302	0\\
22.22488095036	0\\
22.2249101877	0\\
22.22493942504	0\\
22.22496866238	0\\
22.22499789972	0\\
22.22502713706	0\\
22.2250563744	0\\
22.22508561174	0\\
22.22511484908	0\\
22.22514408642	0\\
22.22517332376	0\\
22.2252025611	0\\
22.22523179844	0\\
22.22526103578	0\\
22.22529027312	0\\
22.22531951046	0\\
22.2253487478	0\\
22.22537798514	0\\
22.22540722248	0\\
22.22543645982	0\\
22.22546569716	0\\
22.2254949345	0\\
22.22552417184	0\\
22.22555340918	0\\
22.22558264652	0\\
22.22561188386	0\\
22.2256411212	0\\
22.22567035854	0\\
22.22569959588	0\\
22.22572883322	0\\
22.22575807056	0\\
22.2257873079	0\\
22.22581654524	0\\
22.22584578258	0\\
22.22587501992	0\\
22.22590425726	0\\
22.2259334946	0\\
22.22596273194	0\\
22.22599196928	0\\
22.22602120662	0\\
22.22605044396	0\\
22.2260796813	0\\
22.22610891864	0\\
22.22613815598	0\\
22.22616739332	0\\
22.22619663066	0\\
22.226225868	0\\
22.22625510534	0\\
22.22628434268	0\\
22.22631358002	0\\
22.22634281736	0\\
22.2263720547	0\\
22.22640129204	0\\
22.22643052938	0\\
22.22645976672	0\\
22.22648900406	0\\
22.2265182414	0\\
22.22654747874	0\\
22.22657671608	0\\
22.22660595342	0\\
22.22663519076	0\\
22.2266644281	0\\
22.22669366544	0\\
22.22672290278	0\\
22.22675214012	0\\
22.22678137746	0\\
22.2268106148	0\\
22.22683985214	0\\
22.22686908948	0\\
22.22689832682	0\\
22.22692756416	0\\
22.2269568015	0\\
22.22698603884	0\\
22.22701527618	0\\
22.22704451352	0\\
22.22707375086	0\\
22.2271029882	0\\
22.22713222554	0\\
22.22716146288	0\\
22.22719070022	0\\
22.22721993756	0\\
22.2272491749	0\\
22.22727841224	0\\
22.22730764958	0\\
22.22733688692	0\\
22.22736612426	0\\
22.2273953616	0\\
22.22742459894	0\\
22.22745383628	0\\
22.22748307362	0\\
22.22751231096	0\\
22.2275415483	0\\
22.22757078564	0\\
22.22760002298	0\\
22.22762926032	0\\
22.22765849766	0\\
22.227687735	0\\
22.22771697234	0\\
22.22774620968	0\\
22.22777544702	0\\
22.22780468436	0\\
22.2278339217	0\\
22.22786315904	0\\
22.22789239638	0\\
22.22792163372	0\\
22.22795087106	0\\
22.2279801084	0\\
22.22800934574	0\\
22.22803858308	0\\
22.22806782042	0\\
22.22809705776	0\\
22.2281262951	0\\
22.22815553244	0\\
22.22818476978	0\\
22.22821400712	0\\
22.22824324446	0\\
22.2282724818	0\\
22.22830171914	0\\
22.22833095648	0\\
22.22836019382	0\\
22.22838943116	0\\
22.2284186685	0\\
22.22844790584	0\\
22.22847714318	0\\
22.22850638052	0\\
22.22853561786	0\\
22.2285648552	0\\
22.22859409254	0\\
22.22862332988	0\\
22.22865256722	0\\
22.22868180456	0\\
22.2287110419	0\\
22.22874027924	0\\
22.22876951658	0\\
22.22879875392	0\\
22.22882799126	0\\
22.2288572286	0\\
22.22888646594	0\\
22.22891570328	0\\
22.22894494062	0\\
22.22897417796	0\\
22.2290034153	0\\
22.22903265264	0\\
22.22906188998	0\\
22.22909112732	0\\
22.22912036466	0\\
22.229149602	0\\
22.22917883934	0\\
22.22920807668	0\\
22.22923731402	0\\
22.22926655136	0\\
22.2292957887	0\\
22.22932502604	0\\
22.22935426338	0\\
22.22938350072	0\\
22.22941273806	0\\
22.2294419754	0\\
22.22947121274	0\\
22.22950045008	0\\
22.22952968742	0\\
22.22955892476	0\\
22.2295881621	0\\
22.22961739944	0\\
22.22964663678	0\\
22.22967587412	0\\
22.22970511146	0\\
22.2297343488	0\\
22.22976358614	0\\
22.22979282348	0\\
22.22982206082	0\\
22.22985129816	0\\
22.2298805355	0\\
22.22990977284	0\\
22.22993901018	0\\
22.22996824752	0\\
22.22999748486	0\\
22.2300267222	0\\
22.23005595954	0\\
22.23008519688	0\\
22.23011443422	0\\
22.23014367156	0\\
22.2301729089	0\\
22.23020214624	0\\
22.23023138358	0\\
22.23026062092	0\\
22.23028985826	0\\
22.2303190956	0\\
22.23034833294	0\\
22.23037757028	0\\
22.23040680762	0\\
22.23043604496	0\\
22.2304652823	0\\
22.23049451964	0\\
22.23052375698	0\\
22.23055299432	0\\
22.23058223166	0\\
22.230611469	0\\
22.23064070634	0\\
22.23066994368	0\\
22.23069918102	0\\
22.23072841836	0\\
22.2307576557	0\\
22.23078689304	0\\
22.23081613038	0\\
22.23084536772	0\\
22.23087460506	0\\
22.2309038424	0\\
22.23093307974	0\\
22.23096231708	0\\
22.23099155442	0\\
22.23102079176	0\\
22.2310500291	0\\
22.23107926644	0\\
22.23110850378	0\\
22.23113774112	0\\
22.23116697846	0\\
22.2311962158	0\\
22.23122545314	0\\
22.23125469048	0\\
22.23128392782	0\\
22.23131316516	0\\
22.2313424025	0\\
22.23137163984	0\\
22.23140087718	0\\
22.23143011452	0\\
22.23145935186	0\\
22.2314885892	0\\
22.23151782654	0\\
22.23154706388	0\\
22.23157630122	0\\
22.23160553856	0\\
22.2316347759	0\\
22.23166401324	0\\
22.23169325058	0\\
22.23172248792	0\\
22.23175172526	0\\
22.2317809626	0\\
22.23181019994	0\\
22.23183943728	0\\
22.23186867462	0\\
22.23189791196	0\\
22.2319271493	0\\
22.23195638664	0\\
22.23198562398	0\\
22.23201486132	0\\
22.23204409866	0\\
22.232073336	0\\
22.23210257334	0\\
22.23213181068	0\\
22.23216104802	0\\
22.23219028536	0\\
22.2322195227	0\\
22.23224876004	0\\
22.23227799738	0\\
22.23230723472	0\\
22.23233647206	0\\
22.2323657094	0\\
22.23239494674	0\\
22.23242418408	0\\
22.23245342142	0\\
22.23248265876	0\\
22.2325118961	0\\
22.23254113344	0\\
22.23257037078	0\\
22.23259960812	0\\
22.23262884546	0\\
22.2326580828	0\\
22.23268732014	0\\
22.23271655748	0\\
22.23274579482	0\\
22.23277503216	0\\
22.2328042695	0\\
22.23283350684	0\\
22.23286274418	0\\
22.23289198152	0\\
22.23292121886	0\\
22.2329504562	0\\
22.23297969354	0\\
22.23300893088	0\\
22.23303816822	0\\
22.23306740556	0\\
22.2330966429	0\\
22.23312588024	0\\
22.23315511758	0\\
22.23318435492	0\\
22.23321359226	0\\
22.2332428296	0\\
22.23327206694	0\\
22.23330130428	0\\
22.23333054162	0\\
22.23335977896	0\\
22.2333890163	0\\
22.23341825364	0\\
22.23344749098	0\\
22.23347672832	0\\
22.23350596566	0\\
22.233535203	0\\
22.23356444034	0\\
22.23359367768	0\\
22.23362291502	0\\
22.23365215236	0\\
22.2336813897	0\\
22.23371062704	0\\
22.23373986438	0\\
22.23376910172	0\\
22.23379833906	0\\
22.2338275764	0\\
22.23385681374	0\\
22.23388605108	0\\
22.23391528842	0\\
22.23394452576	0\\
22.2339737631	0\\
22.23400300044	0\\
22.23403223778	0\\
22.23406147512	0\\
22.23409071246	0\\
22.2341199498	0\\
22.23414918714	0\\
22.23417842448	0\\
22.23420766182	0\\
22.23423689916	0\\
22.2342661365	0\\
22.23429537384	0\\
22.23432461118	0\\
22.23435384852	0\\
22.23438308586	0\\
22.2344123232	0\\
22.23444156054	0\\
22.23447079788	0\\
22.23450003522	0\\
22.23452927256	0\\
22.2345585099	0\\
22.23458774724	0\\
22.23461698458	0\\
22.23464622192	0\\
22.23467545926	0\\
22.2347046966	0\\
22.23473393394	0\\
22.23476317128	0\\
22.23479240862	0\\
22.23482164596	0\\
22.2348508833	0\\
22.23488012064	0\\
22.23490935798	0\\
22.23493859532	0\\
22.23496783266	0\\
22.23499707	0\\
22.23502630734	0\\
22.23505554468	0\\
22.23508478202	0\\
22.23511401936	0\\
22.2351432567	0\\
22.23517249404	0\\
22.23520173138	0\\
22.23523096872	0\\
22.23526020606	0\\
22.2352894434	0\\
22.23531868074	0\\
22.23534791808	0\\
22.23537715542	0\\
22.23540639276	0\\
22.2354356301	0\\
22.23546486744	0\\
22.23549410478	0\\
22.23552334212	0\\
22.23555257946	0\\
22.2355818168	0\\
22.23561105414	0\\
22.23564029148	0\\
22.23566952882	0\\
22.23569876616	0\\
22.2357280035	0\\
22.23575724084	0\\
22.23578647818	0\\
22.23581571552	0\\
22.23584495286	0\\
22.2358741902	0\\
22.23590342754	0\\
22.23593266488	0\\
22.23596190222	0\\
22.23599113956	0\\
22.2360203769	0\\
22.23604961424	0\\
22.23607885158	0\\
22.23610808892	0\\
22.23613732626	0\\
22.2361665636	0\\
22.23619580094	0\\
22.23622503828	0\\
22.23625427562	0\\
22.23628351296	0\\
22.2363127503	0\\
22.23634198764	0\\
22.23637122498	0\\
22.23640046232	0\\
22.23642969966	0\\
22.236458937	0\\
22.23648817434	0\\
22.23651741168	0\\
22.23654664902	0\\
22.23657588636	0\\
22.2366051237	0\\
22.23663436104	0\\
22.23666359838	0\\
22.23669283572	0\\
22.23672207306	0\\
22.2367513104	0\\
22.23678054774	0\\
22.23680978508	0\\
22.23683902242	0\\
22.23686825976	0\\
22.2368974971	0\\
22.23692673444	0\\
22.23695597178	0\\
22.23698520912	0\\
22.23701444646	0\\
22.2370436838	0\\
22.23707292114	0\\
22.23710215848	0\\
22.23713139582	0\\
22.23716063316	0\\
22.2371898705	0\\
22.23721910784	0\\
22.23724834518	0\\
22.23727758252	0\\
22.23730681986	0\\
22.2373360572	0\\
22.23736529454	0\\
22.23739453188	0\\
22.23742376922	0\\
22.23745300656	0\\
22.2374822439	0\\
22.23751148124	0\\
22.23754071858	0\\
22.23756995592	0\\
22.23759919326	0\\
22.2376284306	0\\
22.23765766794	0\\
22.23768690528	0\\
22.23771614262	0\\
22.23774537996	0\\
22.2377746173	0\\
22.23780385464	0\\
22.23783309198	0\\
22.23786232932	0\\
22.23789156666	0\\
22.237920804	0\\
22.23795004134	0\\
22.23797927868	0\\
22.23800851602	0\\
22.23803775336	0\\
22.2380669907	0\\
22.23809622804	0\\
22.23812546538	0\\
22.23815470272	0\\
22.23818394006	0\\
22.2382131774	0\\
22.23824241474	0\\
22.23827165208	0\\
22.23830088942	0\\
22.23833012676	0\\
22.2383593641	0\\
22.23838860144	0\\
22.23841783878	0\\
22.23844707612	0\\
22.23847631346	0\\
22.2385055508	0\\
22.23853478814	0\\
22.23856402548	0\\
22.23859326282	0\\
22.23862250016	0\\
22.2386517375	0\\
22.23868097484	0\\
22.23871021218	0\\
22.23873944952	0\\
22.23876868686	0\\
22.2387979242	0\\
22.23882716154	0\\
22.23885639888	0\\
22.23888563622	0\\
22.23891487356	0\\
22.2389441109	0\\
22.23897334824	0\\
22.23900258558	0\\
22.23903182292	0\\
22.23906106026	0\\
22.2390902976	0\\
22.23911953494	0\\
22.23914877228	0\\
22.23917800962	0\\
22.23920724696	0\\
22.2392364843	0\\
22.23926572164	0\\
22.23929495898	0\\
22.23932419632	0\\
22.23935343366	0\\
22.239382671	0\\
22.23941190834	0\\
22.23944114568	0\\
22.23947038302	0\\
22.23949962036	0\\
22.2395288577	0\\
22.23955809504	0\\
22.23958733238	0\\
22.23961656972	0\\
22.23964580706	0\\
22.2396750444	0\\
22.23970428174	0\\
22.23973351908	0\\
22.23976275642	0\\
22.23979199376	0\\
22.2398212311	0\\
22.23985046844	0\\
22.23987970578	0\\
22.23990894312	0\\
22.23993818046	0\\
22.2399674178	0\\
22.23999665514	0\\
22.24002589248	0\\
22.24005512982	0\\
22.24008436716	0\\
22.2401136045	0\\
22.24014284184	0\\
22.24017207918	0\\
22.24020131652	0\\
22.24023055386	0\\
22.2402597912	0\\
22.24028902854	0\\
22.24031826588	0\\
22.24034750322	0\\
22.24037674056	0\\
22.2404059779	0\\
22.24043521524	0\\
22.24046445258	0\\
22.24049368992	0\\
22.24052292726	0\\
22.2405521646	0\\
22.24058140194	0\\
22.24061063928	0\\
22.24063987662	0\\
22.24066911396	0\\
22.2406983513	0\\
22.24072758864	0\\
22.24075682598	0\\
22.24078606332	0\\
22.24081530066	0\\
22.240844538	0\\
22.24087377534	0\\
22.24090301268	0\\
22.24093225002	0\\
22.24096148736	0\\
22.2409907247	0\\
22.24101996204	0\\
22.24104919938	0\\
22.24107843672	0\\
22.24110767406	0\\
22.2411369114	0\\
22.24116614874	0\\
22.24119538608	0\\
22.24122462342	0\\
22.24125386076	0\\
22.2412830981	0\\
22.24131233544	0\\
22.24134157278	0\\
22.24137081012	0\\
22.24140004746	0\\
22.2414292848	0\\
22.24145852214	0\\
22.24148775948	0\\
22.24151699682	0\\
22.24154623416	0\\
22.2415754715	0\\
22.24160470884	0\\
22.24163394618	0\\
22.24166318352	0\\
22.24169242086	0\\
22.2417216582	0\\
22.24175089554	0\\
22.24178013288	0\\
22.24180937022	0\\
22.24183860756	0\\
22.2418678449	0\\
22.24189708224	0\\
22.24192631958	0\\
22.24195555692	0\\
22.24198479426	0\\
22.2420140316	0\\
22.24204326894	0\\
22.24207250628	0\\
22.24210174362	0\\
22.24213098096	0\\
22.2421602183	0\\
22.24218945564	0\\
22.24221869298	0\\
22.24224793032	0\\
22.24227716766	0\\
22.242306405	0\\
22.24233564234	0\\
22.24236487968	0\\
22.24239411702	0\\
22.24242335436	0\\
22.2424525917	0\\
22.24248182904	0\\
22.24251106638	0\\
22.24254030372	0\\
22.24256954106	0\\
22.2425987784	0\\
22.24262801574	0\\
22.24265725308	0\\
22.24268649042	0\\
22.24271572776	0\\
22.2427449651	0\\
22.24277420244	0\\
22.24280343978	0\\
22.24283267712	0\\
22.24286191446	0\\
22.2428911518	0\\
22.24292038914	0\\
22.24294962648	0\\
22.24297886382	0\\
22.24300810116	0\\
22.2430373385	0\\
22.24306657584	0\\
22.24309581318	0\\
22.24312505052	0\\
22.24315428786	0\\
22.2431835252	0\\
22.24321276254	0\\
22.24324199988	0\\
22.24327123722	0\\
22.24330047456	0\\
22.2433297119	0\\
22.24335894924	0\\
22.24338818658	0\\
22.24341742392	0\\
22.24344666126	0\\
22.2434758986	0\\
22.24350513594	0\\
22.24353437328	0\\
22.24356361062	0\\
22.24359284796	0\\
22.2436220853	0\\
22.24365132264	0\\
22.24368055998	0\\
22.24370979732	0\\
22.24373903466	0\\
22.243768272	0\\
22.24379750934	0\\
22.24382674668	0\\
22.24385598402	0\\
22.24388522136	0\\
22.2439144587	0\\
22.24394369604	0\\
22.24397293338	0\\
22.24400217072	0\\
22.24403140806	0\\
22.2440606454	0\\
22.24408988274	0\\
22.24411912008	0\\
22.24414835742	0\\
22.24417759476	0\\
22.2442068321	0\\
22.24423606944	0\\
22.24426530678	0\\
22.24429454412	0\\
22.24432378146	0\\
22.2443530188	0\\
22.24438225614	0\\
22.24441149348	0\\
22.24444073082	0\\
22.24446996816	0\\
22.2444992055	0\\
22.24452844284	0\\
22.24455768018	0\\
22.24458691752	0\\
22.24461615486	0\\
22.2446453922	0\\
22.24467462954	0\\
22.24470386688	0\\
22.24473310422	0\\
22.24476234156	0\\
22.2447915789	0\\
22.24482081624	0\\
22.24485005358	0\\
22.24487929092	0\\
22.24490852826	0\\
22.2449377656	0\\
22.24496700294	0\\
22.24499624028	0\\
22.24502547762	0\\
22.24505471496	0\\
22.2450839523	0\\
22.24511318964	0\\
22.24514242698	0\\
22.24517166432	0\\
22.24520090166	0\\
22.245230139	0\\
22.24525937634	0\\
22.24528861368	0\\
22.24531785102	0\\
22.24534708836	0\\
22.2453763257	0\\
22.24540556304	0\\
22.24543480038	0\\
22.24546403772	0\\
22.24549327506	0\\
22.2455225124	0\\
22.24555174974	0\\
22.24558098708	0\\
22.24561022442	0\\
22.24563946176	0\\
22.2456686991	0\\
22.24569793644	0\\
22.24572717378	0\\
22.24575641112	0\\
22.24578564846	0\\
22.2458148858	0\\
22.24584412314	0\\
22.24587336048	0\\
22.24590259782	0\\
22.24593183516	0\\
22.2459610725	0\\
22.24599030984	0\\
22.24601954718	0\\
22.24604878452	0\\
22.24607802186	0\\
22.2461072592	0\\
22.24613649654	0\\
22.24616573388	0\\
22.24619497122	0\\
22.24622420856	0\\
22.2462534459	0\\
22.24628268324	0\\
22.24631192058	0\\
22.24634115792	0\\
22.24637039526	0\\
22.2463996326	0\\
22.24642886994	0\\
22.24645810728	0\\
22.24648734462	0\\
22.24651658196	0\\
22.2465458193	0\\
22.24657505664	0\\
22.24660429398	0\\
22.24663353132	0\\
22.24666276866	0\\
22.246692006	0\\
22.24672124334	0\\
22.24675048068	0\\
22.24677971802	0\\
22.24680895536	0\\
22.2468381927	0\\
22.24686743004	0\\
22.24689666738	0\\
22.24692590472	0\\
22.24695514206	0\\
22.2469843794	0\\
22.24701361674	0\\
22.24704285408	0\\
22.24707209142	0\\
22.24710132876	0\\
22.2471305661	0\\
22.24715980344	0\\
22.24718904078	0\\
22.24721827812	0\\
22.24724751546	0\\
22.2472767528	0\\
22.24730599014	0\\
22.24733522748	0\\
22.24736446482	0\\
22.24739370216	0\\
22.2474229395	0\\
22.24745217684	0\\
22.24748141418	0\\
22.24751065152	0\\
22.24753988886	0\\
22.2475691262	0\\
22.24759836354	0\\
22.24762760088	0\\
22.24765683822	0\\
22.24768607556	0\\
22.2477153129	0\\
22.24774455024	0\\
22.24777378758	0\\
22.24780302492	0\\
22.24783226226	0\\
22.2478614996	0\\
22.24789073694	0\\
22.24791997428	0\\
22.24794921162	0\\
22.24797844896	0\\
22.2480076863	0\\
22.24803692364	0\\
22.24806616098	0\\
22.24809539832	0\\
22.24812463566	0\\
22.248153873	0\\
22.24818311034	0\\
22.24821234768	0\\
22.24824158502	0\\
22.24827082236	0\\
22.2483000597	0\\
22.24832929704	0\\
22.24835853438	0\\
22.24838777172	0\\
22.24841700906	0\\
22.2484462464	0\\
22.24847548374	0\\
22.24850472108	0\\
22.24853395842	0\\
22.24856319576	0\\
22.2485924331	0\\
22.24862167044	0\\
22.24865090778	0\\
22.24868014512	0\\
22.24870938246	0\\
22.2487386198	0\\
22.24876785714	0\\
22.24879709448	0\\
22.24882633182	0\\
22.24885556916	0\\
22.2488848065	0\\
22.24891404384	0\\
22.24894328118	0\\
22.24897251852	0\\
22.24900175586	0\\
22.2490309932	0\\
22.24906023054	0\\
22.24908946788	0\\
22.24911870522	0\\
22.24914794256	0\\
22.2491771799	0\\
22.24920641724	0\\
22.24923565458	0\\
22.24926489192	0\\
22.24929412926	0\\
22.2493233666	0\\
22.24935260394	0\\
22.24938184128	0\\
22.24941107862	0\\
22.24944031596	0\\
22.2494695533	0\\
22.24949879064	0\\
22.24952802798	0\\
22.24955726532	0\\
22.24958650266	0\\
22.24961574	0\\
22.24964497734	0\\
22.24967421468	0\\
22.24970345202	0\\
22.24973268936	0\\
22.2497619267	0\\
22.24979116404	0\\
22.24982040138	0\\
22.24984963872	0\\
22.24987887606	0\\
22.2499081134	0\\
22.24993735074	0\\
22.24996658808	0\\
22.24999582542	0\\
22.25002506276	0\\
22.2500543001	0\\
22.25008353744	0\\
22.25011277478	0\\
22.25014201212	0\\
22.25017124946	0\\
22.2502004868	0\\
22.25022972414	0\\
22.25025896148	0\\
22.25028819882	0\\
22.25031743616	0\\
22.2503466735	0\\
22.25037591084	0\\
22.25040514818	0\\
22.25043438552	0\\
22.25046362286	0\\
22.2504928602	0\\
22.25052209754	0\\
22.25055133488	0\\
22.25058057222	0\\
22.25060980956	0\\
22.2506390469	0\\
22.25066828424	0\\
22.25069752158	0\\
22.25072675892	0\\
22.25075599626	0\\
22.2507852336	0\\
22.25081447094	0\\
22.25084370828	0\\
22.25087294562	0\\
22.25090218296	0\\
22.2509314203	0\\
22.25096065764	0\\
22.25098989498	0\\
22.25101913232	0\\
22.25104836966	0\\
22.251077607	0\\
22.25110684434	0\\
22.25113608168	0\\
22.25116531902	0\\
22.25119455636	0\\
22.2512237937	0\\
22.25125303104	0\\
22.25128226838	0\\
22.25131150572	0\\
22.25134074306	0\\
22.2513699804	0\\
22.25139921774	0\\
22.25142845508	0\\
22.25145769242	0\\
22.25148692976	0\\
22.2515161671	0\\
22.25154540444	0\\
22.25157464178	0\\
22.25160387912	0\\
22.25163311646	0\\
22.2516623538	0\\
22.25169159114	0\\
22.25172082848	0\\
22.25175006582	0\\
22.25177930316	0\\
22.2518085405	0\\
22.25183777784	0\\
22.25186701518	0\\
22.25189625252	0\\
22.25192548986	0\\
22.2519547272	0\\
22.25198396454	0\\
22.25201320188	0\\
22.25204243922	0\\
22.25207167656	0\\
22.2521009139	0\\
22.25213015124	0\\
22.25215938858	0\\
22.25218862592	0\\
22.25221786326	0\\
22.2522471006	0\\
22.25227633794	0\\
22.25230557528	0\\
22.25233481262	0\\
22.25236404996	0\\
22.2523932873	0\\
22.25242252464	0\\
22.25245176198	0\\
22.25248099932	0\\
22.25251023666	0\\
22.252539474	0\\
22.25256871134	0\\
22.25259794868	0\\
22.25262718602	0\\
22.25265642336	0\\
22.2526856607	0\\
22.25271489804	0\\
22.25274413538	0\\
22.25277337272	0\\
22.25280261006	0\\
22.2528318474	0\\
22.25286108474	0\\
22.25289032208	0\\
22.25291955942	0\\
22.25294879676	0\\
22.2529780341	0\\
22.25300727144	0\\
22.25303650878	0\\
22.25306574612	0\\
22.25309498346	0\\
22.2531242208	0\\
22.25315345814	0\\
22.25318269548	0\\
22.25321193282	0\\
22.25324117016	0\\
22.2532704075	0\\
22.25329964484	0\\
22.25332888218	0\\
22.25335811952	0\\
22.25338735686	0\\
22.2534165942	0\\
22.25344583154	0\\
22.25347506888	0\\
22.25350430622	0\\
22.25353354356	0\\
22.2535627809	0\\
22.25359201824	0\\
22.25362125558	0\\
22.25365049292	0\\
22.25367973026	0\\
22.2537089676	0\\
22.25373820494	0\\
22.25376744228	0\\
22.25379667962	0\\
22.25382591696	0\\
22.2538551543	0\\
22.25388439164	0\\
22.25391362898	0\\
22.25394286632	0\\
22.25397210366	0\\
22.254001341	0\\
22.25403057834	0\\
22.25405981568	0\\
22.25408905302	0\\
22.25411829036	0\\
22.2541475277	0\\
22.25417676504	0\\
22.25420600238	0\\
22.25423523972	0\\
22.25426447706	0\\
22.2542937144	0\\
22.25432295174	0\\
22.25435218908	0\\
22.25438142642	0\\
22.25441066376	0\\
22.2544399011	0\\
22.25446913844	0\\
22.25449837578	0\\
22.25452761312	0\\
22.25455685046	0\\
22.2545860878	0\\
22.25461532514	0\\
22.25464456248	0\\
22.25467379982	0\\
22.25470303716	0\\
22.2547322745	0\\
22.25476151184	0\\
22.25479074918	0\\
22.25481998652	0\\
22.25484922386	0\\
22.2548784612	0\\
22.25490769854	0\\
22.25493693588	0\\
22.25496617322	0\\
22.25499541056	0\\
22.2550246479	0\\
22.25505388524	0\\
22.25508312258	0\\
22.25511235992	0\\
22.25514159726	0\\
22.2551708346	0\\
22.25520007194	0\\
22.25522930928	0\\
22.25525854662	0\\
22.25528778396	0\\
22.2553170213	0\\
22.25534625864	0\\
22.25537549598	0\\
22.25540473332	0\\
22.25543397066	0\\
22.255463208	0\\
22.25549244534	0\\
22.25552168268	0\\
22.25555092002	0\\
22.25558015736	0\\
22.2556093947	0\\
22.25563863204	0\\
22.25566786938	0\\
22.25569710672	0\\
22.25572634406	0\\
22.2557555814	0\\
22.25578481874	0\\
22.25581405608	0\\
22.25584329342	0\\
22.25587253076	0\\
22.2559017681	0\\
22.25593100544	0\\
22.25596024278	0\\
22.25598948012	0\\
22.25601871746	0\\
22.2560479548	0\\
22.25607719214	0\\
22.25610642948	0\\
22.25613566682	0\\
22.25616490416	0\\
22.2561941415	0\\
22.25622337884	0\\
22.25625261618	0\\
22.25628185352	0\\
22.25631109086	0\\
22.2563403282	0\\
22.25636956554	0\\
22.25639880288	0\\
22.25642804022	0\\
22.25645727756	0\\
22.2564865149	0\\
22.25651575224	0\\
22.25654498958	0\\
22.25657422692	0\\
22.25660346426	0\\
22.2566327016	0\\
22.25666193894	0\\
22.25669117628	0\\
22.25672041362	0\\
22.25674965096	0\\
22.2567788883	0\\
22.25680812564	0\\
22.25683736298	0\\
22.25686660032	0\\
22.25689583766	0\\
22.256925075	0\\
22.25695431234	0\\
22.25698354968	0\\
22.25701278702	0\\
22.25704202436	0\\
22.2570712617	0\\
22.25710049904	0\\
22.25712973638	0\\
22.25715897372	0\\
22.25718821106	0\\
22.2572174484	0\\
22.25724668574	0\\
22.25727592308	0\\
22.25730516042	0\\
22.25733439776	0\\
22.2573636351	0\\
22.25739287244	0\\
22.25742210978	0\\
22.25745134712	0\\
22.25748058446	0\\
22.2575098218	0\\
22.25753905914	0\\
22.25756829648	0\\
22.25759753382	0\\
22.25762677116	0\\
22.2576560085	0\\
22.25768524584	0\\
22.25771448318	0\\
22.25774372052	0\\
22.25777295786	0\\
22.2578021952	0\\
22.25783143254	0\\
22.25786066988	0\\
22.25788990722	0\\
22.25791914456	0\\
22.2579483819	0\\
22.25797761924	0\\
22.25800685658	0\\
22.25803609392	0\\
22.25806533126	0\\
22.2580945686	0\\
22.25812380594	0\\
22.25815304328	0\\
22.25818228062	0\\
22.25821151796	0\\
22.2582407553	0\\
22.25826999264	0\\
22.25829922998	0\\
22.25832846732	0\\
22.25835770466	0\\
22.258386942	0\\
22.25841617934	0\\
22.25844541668	0\\
22.25847465402	0\\
22.25850389136	0\\
22.2585331287	0\\
22.25856236604	0\\
22.25859160338	0\\
22.25862084072	0\\
22.25865007806	0\\
22.2586793154	0\\
22.25870855274	0\\
22.25873779008	0\\
22.25876702742	0\\
22.25879626476	0\\
22.2588255021	0\\
22.25885473944	0\\
22.25888397678	0\\
22.25891321412	0\\
22.25894245146	0\\
22.2589716888	0\\
22.25900092614	0\\
22.25903016348	0\\
22.25905940082	0\\
22.25908863816	0\\
22.2591178755	0\\
22.25914711284	0\\
22.25917635018	0\\
22.25920558752	0\\
22.25923482486	0\\
22.2592640622	0\\
22.25929329954	0\\
22.25932253688	0\\
22.25935177422	0\\
22.25938101156	0\\
22.2594102489	0\\
22.25943948624	0\\
22.25946872358	0\\
22.25949796092	0\\
22.25952719826	0\\
22.2595564356	0\\
22.25958567294	0\\
22.25961491028	0\\
22.25964414762	0\\
22.25967338496	0\\
22.2597026223	0\\
22.25973185964	0\\
22.25976109698	0\\
22.25979033432	0\\
22.25981957166	0\\
22.259848809	0\\
22.25987804634	0\\
22.25990728368	0\\
22.25993652102	0\\
22.25996575836	0\\
22.2599949957	0\\
22.26002423304	0\\
22.26005347038	0\\
22.26008270772	0\\
22.26011194506	0\\
22.2601411824	0\\
22.26017041974	0\\
22.26019965708	0\\
22.26022889442	0\\
22.26025813176	0\\
22.2602873691	0\\
22.26031660644	0\\
22.26034584378	0\\
22.26037508112	0\\
22.26040431846	0\\
22.2604335558	0\\
22.26046279314	0\\
22.26049203048	0\\
22.26052126782	0\\
22.26055050516	0\\
22.2605797425	0\\
22.26060897984	0\\
22.26063821718	0\\
22.26066745452	0\\
22.26069669186	0\\
22.2607259292	0\\
22.26075516654	0\\
22.26078440388	0\\
22.26081364122	0\\
22.26084287856	0\\
22.2608721159	0\\
22.26090135324	0\\
22.26093059058	0\\
22.26095982792	0\\
22.26098906526	0\\
22.2610183026	0\\
22.26104753994	0\\
22.26107677728	0\\
22.26110601462	0\\
22.26113525196	0\\
22.2611644893	0\\
22.26119372664	0\\
22.26122296398	0\\
22.26125220132	0\\
22.26128143866	0\\
22.261310676	0\\
22.26133991334	0\\
22.26136915068	0\\
22.26139838802	0\\
22.26142762536	0\\
22.2614568627	0\\
22.26148610004	0\\
22.26151533738	0\\
22.26154457472	0\\
22.26157381206	0\\
22.2616030494	0\\
22.26163228674	0\\
22.26166152408	0\\
22.26169076142	0\\
22.26171999876	0\\
22.2617492361	0\\
22.26177847344	0\\
22.26180771078	0\\
22.26183694812	0\\
22.26186618546	0\\
22.2618954228	0\\
22.26192466014	0\\
22.26195389748	0\\
22.26198313482	0\\
22.26201237216	0\\
22.2620416095	0\\
22.26207084684	0\\
22.26210008418	0\\
22.26212932152	0\\
22.26215855886	0\\
22.2621877962	0\\
22.26221703354	0\\
22.26224627088	0\\
22.26227550822	0\\
22.26230474556	0\\
22.2623339829	0\\
22.26236322024	0\\
22.26239245758	0\\
22.26242169492	0\\
22.26245093226	0\\
22.2624801696	0\\
22.26250940694	0\\
22.26253864428	0\\
22.26256788162	0\\
22.26259711896	0\\
22.2626263563	0\\
22.26265559364	0\\
22.26268483098	0\\
22.26271406832	0\\
22.26274330566	0\\
22.262772543	0\\
22.26280178034	0\\
22.26283101768	0\\
22.26286025502	0\\
22.26288949236	0\\
22.2629187297	0\\
22.26294796704	0\\
22.26297720438	0\\
22.26300644172	0\\
22.26303567906	0\\
22.2630649164	0\\
22.26309415374	0\\
22.26312339108	0\\
22.26315262842	0\\
22.26318186576	0\\
22.2632111031	0\\
22.26324034044	0\\
22.26326957778	0\\
22.26329881512	0\\
22.26332805246	0\\
22.2633572898	0\\
22.26338652714	0\\
22.26341576448	0\\
22.26344500182	0\\
22.26347423916	0\\
22.2635034765	0\\
22.26353271384	0\\
22.26356195118	0\\
22.26359118852	0\\
22.26362042586	0\\
22.2636496632	0\\
22.26367890054	0\\
22.26370813788	0\\
22.26373737522	0\\
22.26376661256	0\\
22.2637958499	0\\
22.26382508724	0\\
22.26385432458	0\\
22.26388356192	0\\
22.26391279926	0\\
22.2639420366	0\\
22.26397127394	0\\
22.26400051128	0\\
22.26402974862	0\\
22.26405898596	0\\
22.2640882233	0\\
22.26411746064	0\\
22.26414669798	0\\
22.26417593532	0\\
22.26420517266	0\\
22.26423441	0\\
22.26426364734	0\\
22.26429288468	0\\
22.26432212202	0\\
22.26435135936	0\\
22.2643805967	0\\
22.26440983404	0\\
22.26443907138	0\\
22.26446830872	0\\
22.26449754606	0\\
22.2645267834	0\\
22.26455602074	0\\
22.26458525808	0\\
22.26461449542	0\\
22.26464373276	0\\
22.2646729701	0\\
22.26470220744	0\\
22.26473144478	0\\
22.26476068212	0\\
22.26478991946	0\\
22.2648191568	0\\
22.26484839414	0\\
22.26487763148	0\\
22.26490686882	0\\
22.26493610616	0\\
22.2649653435	0\\
22.26499458084	0\\
22.26502381818	0\\
22.26505305552	0\\
22.26508229286	0\\
22.2651115302	0\\
22.26514076754	0\\
22.26517000488	0\\
22.26519924222	0\\
22.26522847956	0\\
22.2652577169	0\\
22.26528695424	0\\
22.26531619158	0\\
22.26534542892	0\\
22.26537466626	0\\
22.2654039036	0\\
22.26543314094	0\\
22.26546237828	0\\
22.26549161562	0\\
22.26552085296	0\\
22.2655500903	0\\
22.26557932764	0\\
22.26560856498	0\\
22.26563780232	0\\
22.26566703966	0\\
22.265696277	0\\
22.26572551434	0\\
22.26575475168	0\\
22.26578398902	0\\
22.26581322636	0\\
22.2658424637	0\\
22.26587170104	0\\
22.26590093838	0\\
22.26593017572	0\\
22.26595941306	0\\
22.2659886504	0\\
22.26601788774	0\\
22.26604712508	0\\
22.26607636242	0\\
22.26610559976	0\\
22.2661348371	0\\
22.26616407444	0\\
22.26619331178	0\\
22.26622254912	0\\
22.26625178646	0\\
22.2662810238	0\\
22.26631026114	0\\
22.26633949848	0\\
22.26636873582	0\\
22.26639797316	0\\
22.2664272105	0\\
22.26645644784	0\\
22.26648568518	0\\
22.26651492252	0\\
22.26654415986	0\\
22.2665733972	0\\
22.26660263454	0\\
22.26663187188	0\\
22.26666110922	0\\
22.26669034656	0\\
22.2667195839	0\\
22.26674882124	0\\
22.26677805858	0\\
22.26680729592	0\\
22.26683653326	0\\
22.2668657706	0\\
22.26689500794	0\\
22.26692424528	0\\
22.26695348262	0\\
22.26698271996	0\\
22.2670119573	0\\
22.26704119464	0\\
22.26707043198	0\\
22.26709966932	0\\
22.26712890666	0\\
22.267158144	0\\
22.26718738134	0\\
22.26721661868	0\\
22.26724585602	0\\
22.26727509336	0\\
22.2673043307	0\\
22.26733356804	0\\
22.26736280538	0\\
22.26739204272	0\\
22.26742128006	0\\
22.2674505174	0\\
22.26747975474	0\\
22.26750899208	0\\
22.26753822942	0\\
22.26756746676	0\\
22.2675967041	0\\
22.26762594144	0\\
22.26765517878	0\\
22.26768441612	0\\
22.26771365346	0\\
22.2677428908	0\\
22.26777212814	0\\
22.26780136548	0\\
22.26783060282	0\\
22.26785984016	0\\
22.2678890775	0\\
22.26791831484	0\\
22.26794755218	0\\
22.26797678952	0\\
22.26800602686	0\\
22.2680352642	0\\
22.26806450154	0\\
22.26809373888	0\\
22.26812297622	0\\
22.26815221356	0\\
22.2681814509	0\\
22.26821068824	0\\
22.26823992558	0\\
22.26826916292	0\\
22.26829840026	0\\
22.2683276376	0\\
22.26835687494	0\\
22.26838611228	0\\
22.26841534962	0\\
22.26844458696	0\\
22.2684738243	0\\
22.26850306164	0\\
22.26853229898	0\\
22.26856153632	0\\
22.26859077366	0\\
22.268620011	0\\
22.26864924834	0\\
22.26867848568	0\\
22.26870772302	0\\
22.26873696036	0\\
22.2687661977	0\\
22.26879543504	0\\
22.26882467238	0\\
22.26885390972	0\\
22.26888314706	0\\
22.2689123844	0\\
22.26894162174	0\\
22.26897085908	0\\
22.26900009642	0\\
22.26902933376	0\\
22.2690585711	0\\
22.26908780844	0\\
22.26911704578	0\\
22.26914628312	0\\
22.26917552046	0\\
22.2692047578	0\\
22.26923399514	0\\
22.26926323248	0\\
22.26929246982	0\\
22.26932170716	0\\
22.2693509445	0\\
22.26938018184	0\\
22.26940941918	0\\
22.26943865652	0\\
22.26946789386	0\\
22.2694971312	0\\
22.26952636854	0\\
22.26955560588	0\\
22.26958484322	0\\
22.26961408056	0\\
22.2696433179	0\\
22.26967255524	0\\
22.26970179258	0\\
22.26973102992	0\\
22.26976026726	0\\
22.2697895046	0\\
22.26981874194	0\\
22.26984797928	0\\
22.26987721662	0\\
22.26990645396	0\\
22.2699356913	0\\
22.26996492864	0\\
22.26999416598	0\\
22.27002340332	0\\
22.27005264066	0\\
22.270081878	0\\
22.27011111534	0\\
22.27014035268	0\\
22.27016959002	0\\
22.27019882736	0\\
22.2702280647	0\\
22.27025730204	0\\
22.27028653938	0\\
22.27031577672	0\\
22.27034501406	0\\
22.2703742514	0\\
22.27040348874	0\\
22.27043272608	0\\
22.27046196342	0\\
22.27049120076	0\\
22.2705204381	0\\
22.27054967544	0\\
22.27057891278	0\\
22.27060815012	0\\
22.27063738746	0\\
22.2706666248	0\\
22.27069586214	0\\
22.27072509948	0\\
22.27075433682	0\\
22.27078357416	0\\
22.2708128115	0\\
22.27084204884	0\\
22.27087128618	0\\
22.27090052352	0\\
22.27092976086	0\\
22.2709589982	0\\
22.27098823554	0\\
22.27101747288	0\\
22.27104671022	0\\
22.27107594756	0\\
22.2711051849	0\\
22.27113442224	0\\
22.27116365958	0\\
22.27119289692	0\\
22.27122213426	0\\
22.2712513716	0\\
22.27128060894	0\\
22.27130984628	0\\
22.27133908362	0\\
22.27136832096	0\\
22.2713975583	0\\
22.27142679564	0\\
22.27145603298	0\\
22.27148527032	0\\
22.27151450766	0\\
22.271543745	0\\
22.27157298234	0\\
22.27160221968	0\\
22.27163145702	0\\
22.27166069436	0\\
22.2716899317	0\\
22.27171916904	0\\
22.27174840638	0\\
22.27177764372	0\\
22.27180688106	0\\
22.2718361184	0\\
22.27186535574	0\\
22.27189459308	0\\
22.27192383042	0\\
22.27195306776	0\\
22.2719823051	0\\
22.27201154244	0\\
22.27204077978	0\\
22.27207001712	0\\
22.27209925446	0\\
22.2721284918	0\\
22.27215772914	0\\
22.27218696648	0\\
22.27221620382	0\\
22.27224544116	0\\
22.2722746785	0\\
22.27230391584	0\\
22.27233315318	0\\
22.27236239052	0\\
22.27239162786	0\\
22.2724208652	0\\
22.27245010254	0\\
22.27247933988	0\\
22.27250857722	0\\
22.27253781456	0\\
22.2725670519	0\\
22.27259628924	0\\
22.27262552658	0\\
22.27265476392	0\\
22.27268400126	0\\
22.2727132386	0\\
22.27274247594	0\\
22.27277171328	0\\
22.27280095062	0\\
22.27283018796	0\\
22.2728594253	0\\
22.27288866264	0\\
22.27291789998	0\\
22.27294713732	0\\
22.27297637466	0\\
22.273005612	0\\
22.27303484934	0\\
22.27306408668	0\\
22.27309332402	0\\
22.27312256136	0\\
22.2731517987	0\\
22.27318103604	0\\
22.27321027338	0\\
22.27323951072	0\\
22.27326874806	0\\
22.2732979854	0\\
22.27332722274	0\\
22.27335646008	0\\
22.27338569742	0\\
22.27341493476	0\\
22.2734441721	0\\
22.27347340944	0\\
22.27350264678	0\\
22.27353188412	0\\
22.27356112146	0\\
22.2735903588	0\\
22.27361959614	0\\
22.27364883348	0\\
22.27367807082	0\\
22.27370730816	0\\
22.2737365455	0\\
22.27376578284	0\\
22.27379502018	0\\
22.27382425752	0\\
22.27385349486	0\\
22.2738827322	0\\
22.27391196954	0\\
22.27394120688	0\\
22.27397044422	0\\
22.27399968156	0\\
22.2740289189	0\\
22.27405815624	0\\
22.27408739358	0\\
22.27411663092	0\\
22.27414586826	0\\
22.2741751056	0\\
22.27420434294	0\\
22.27423358028	0\\
22.27426281762	0\\
22.27429205496	0\\
22.2743212923	0\\
22.27435052964	0\\
22.27437976698	0\\
22.27440900432	0\\
22.27443824166	0\\
22.274467479	0\\
22.27449671634	0\\
22.27452595368	0\\
22.27455519102	0\\
22.27458442836	0\\
22.2746136657	0\\
22.27464290304	0\\
22.27467214038	0\\
22.27470137772	0\\
22.27473061506	0\\
22.2747598524	0\\
22.27478908974	0\\
22.27481832708	0\\
22.27484756442	0\\
22.27487680176	0\\
22.2749060391	0\\
22.27493527644	0\\
22.27496451378	0\\
22.27499375112	0\\
22.27502298846	0\\
22.2750522258	0\\
22.27508146314	0\\
22.27511070048	0\\
22.27513993782	0\\
22.27516917516	0\\
22.2751984125	0\\
22.27522764984	0\\
22.27525688718	0\\
22.27528612452	0\\
22.27531536186	0\\
22.2753445992	0\\
22.27537383654	0\\
22.27540307388	0\\
22.27543231122	0\\
22.27546154856	0\\
22.2754907859	0\\
22.27552002324	0\\
22.27554926058	0\\
22.27557849792	0\\
22.27560773526	0\\
22.2756369726	0\\
22.27566620994	0\\
22.27569544728	0\\
22.27572468462	0\\
22.27575392196	0\\
22.2757831593	0\\
22.27581239664	0\\
22.27584163398	0\\
22.27587087132	0\\
22.27590010866	0\\
22.275929346	0\\
22.27595858334	0\\
22.27598782068	0\\
22.27601705802	0\\
22.27604629536	0\\
22.2760755327	0\\
22.27610477004	0\\
22.27613400738	0\\
22.27616324472	0\\
22.27619248206	0\\
22.2762217194	0\\
22.27625095674	0\\
22.27628019408	0\\
22.27630943142	0\\
22.27633866876	0\\
22.2763679061	0\\
22.27639714344	0\\
22.27642638078	0\\
22.27645561812	0\\
22.27648485546	0\\
22.2765140928	0\\
22.27654333014	0\\
22.27657256748	0\\
22.27660180482	0\\
22.27663104216	0\\
22.2766602795	0\\
22.27668951684	0\\
22.27671875418	0\\
22.27674799152	0\\
22.27677722886	0\\
22.2768064662	0\\
22.27683570354	0\\
22.27686494088	0\\
22.27689417822	0\\
22.27692341556	0\\
22.2769526529	0\\
22.27698189024	0\\
22.27701112758	0\\
22.27704036492	0\\
22.27706960226	0\\
22.2770988396	0\\
22.27712807694	0\\
22.27715731428	0\\
22.27718655162	0\\
22.27721578896	0\\
22.2772450263	0\\
22.27727426364	0\\
22.27730350098	0\\
22.27733273832	0\\
22.27736197566	0\\
22.277391213	0\\
22.27742045034	0\\
22.27744968768	0\\
22.27747892502	0\\
22.27750816236	0\\
22.2775373997	0\\
22.27756663704	0\\
22.27759587438	0\\
22.27762511172	0\\
22.27765434906	0\\
22.2776835864	0\\
22.27771282374	0\\
22.27774206108	0\\
22.27777129842	0\\
22.27780053576	0\\
22.2778297731	0\\
22.27785901044	0\\
22.27788824778	0\\
22.27791748512	0\\
22.27794672246	0\\
22.2779759598	0\\
22.27800519714	0\\
22.27803443448	0\\
22.27806367182	0\\
22.27809290916	0\\
22.2781221465	0\\
22.27815138384	0\\
22.27818062118	0\\
22.27820985852	0\\
22.27823909586	0\\
22.2782683332	0\\
22.27829757054	0\\
22.27832680788	0\\
22.27835604522	0\\
22.27838528256	0\\
22.2784145199	0\\
22.27844375724	0\\
22.27847299458	0\\
22.27850223192	0\\
22.27853146926	0\\
22.2785607066	0\\
22.27858994394	0\\
22.27861918128	0\\
22.27864841862	0\\
22.27867765596	0\\
22.2787068933	0\\
22.27873613064	0\\
22.27876536798	0\\
22.27879460532	0\\
22.27882384266	0\\
22.27885308	0\\
22.27888231734	0\\
22.27891155468	0\\
22.27894079202	0\\
22.27897002936	0\\
22.2789992667	0\\
22.27902850404	0\\
22.27905774138	0\\
22.27908697872	0\\
22.27911621606	0\\
22.2791454534	0\\
22.27917469074	0\\
22.27920392808	0\\
22.27923316542	0\\
22.27926240276	0\\
22.2792916401	0\\
22.27932087744	0\\
22.27935011478	0\\
22.27937935212	0\\
22.27940858946	0\\
22.2794378268	0\\
22.27946706414	0\\
22.27949630148	0\\
22.27952553882	0\\
22.27955477616	0\\
22.2795840135	0\\
22.27961325084	0\\
22.27964248818	0\\
22.27967172552	0\\
22.27970096286	0\\
22.2797302002	0\\
22.27975943754	0\\
22.27978867488	0\\
22.27981791222	0\\
22.27984714956	0\\
22.2798763869	0\\
22.27990562424	0\\
22.27993486158	0\\
22.27996409892	0\\
22.27999333626	0\\
22.2800225736	0\\
22.28005181094	0\\
22.28008104828	0\\
22.28011028562	0\\
22.28013952296	0\\
22.2801687603	0\\
22.28019799764	0\\
22.28022723498	0\\
22.28025647232	0\\
22.28028570966	0\\
22.280314947	0\\
22.28034418434	0\\
22.28037342168	0\\
22.28040265902	0\\
22.28043189636	0\\
22.2804611337	0\\
22.28049037104	0\\
22.28051960838	0\\
22.28054884572	0\\
22.28057808306	0\\
22.2806073204	0\\
22.28063655774	0\\
22.28066579508	0\\
22.28069503242	0\\
22.28072426976	0\\
22.2807535071	0\\
22.28078274444	0\\
22.28081198178	0\\
22.28084121912	0\\
22.28087045646	0\\
22.2808996938	0\\
22.28092893114	0\\
22.28095816848	0\\
22.28098740582	0\\
22.28101664316	0\\
22.2810458805	0\\
22.28107511784	0\\
22.28110435518	0\\
22.28113359252	0\\
22.28116282986	0\\
22.2811920672	0\\
22.28122130454	0\\
22.28125054188	0\\
22.28127977922	0\\
22.28130901656	0\\
22.2813382539	0\\
22.28136749124	0\\
22.28139672858	0\\
22.28142596592	0\\
22.28145520326	0\\
22.2814844406	0\\
22.28151367794	0\\
22.28154291528	0\\
22.28157215262	0\\
22.28160138996	0\\
22.2816306273	0\\
22.28165986464	0\\
22.28168910198	0\\
22.28171833932	0\\
22.28174757666	0\\
22.281776814	0\\
22.28180605134	0\\
22.28183528868	0\\
22.28186452602	0\\
22.28189376336	0\\
22.2819230007	0\\
22.28195223804	0\\
22.28198147538	0\\
22.28201071272	0\\
22.28203995006	0\\
22.2820691874	0\\
22.28209842474	0\\
22.28212766208	0\\
22.28215689942	0\\
22.28218613676	0\\
22.2822153741	0\\
22.28224461144	0\\
22.28227384878	0\\
22.28230308612	0\\
22.28233232346	0\\
22.2823615608	0\\
22.28239079814	0\\
22.28242003548	0\\
22.28244927282	0\\
22.28247851016	0\\
22.2825077475	0\\
22.28253698484	0\\
22.28256622218	0\\
22.28259545952	0\\
22.28262469686	0\\
22.2826539342	0\\
22.28268317154	0\\
22.28271240888	0\\
22.28274164622	0\\
22.28277088356	0\\
22.2828001209	0\\
22.28282935824	0\\
22.28285859558	0\\
22.28288783292	0\\
22.28291707026	0\\
22.2829463076	0\\
22.28297554494	0\\
22.28300478228	0\\
22.28303401962	0\\
22.28306325696	0\\
22.2830924943	0\\
22.28312173164	0\\
22.28315096898	0\\
22.28318020632	0\\
22.28320944366	0\\
22.283238681	0\\
22.28326791834	0\\
22.28329715568	0\\
22.28332639302	0\\
22.28335563036	0\\
22.2833848677	0\\
22.28341410504	0\\
22.28344334238	0\\
22.28347257972	0\\
22.28350181706	0\\
22.2835310544	0\\
22.28356029174	0\\
22.28358952908	0\\
22.28361876642	0\\
22.28364800376	0\\
22.2836772411	0\\
22.28370647844	0\\
22.28373571578	0\\
22.28376495312	0\\
22.28379419046	0\\
22.2838234278	0\\
22.28385266514	0\\
22.28388190248	0\\
22.28391113982	0\\
22.28394037716	0\\
22.2839696145	0\\
22.28399885184	0\\
22.28402808918	0\\
22.28405732652	0\\
22.28408656386	0\\
22.2841158012	0\\
22.28414503854	0\\
22.28417427588	0\\
22.28420351322	0\\
22.28423275056	0\\
22.2842619879	0\\
22.28429122524	0\\
22.28432046258	0\\
22.28434969992	0\\
22.28437893726	0\\
22.2844081746	0\\
22.28443741194	0\\
22.28446664928	0\\
22.28449588662	0\\
22.28452512396	0\\
22.2845543613	0\\
22.28458359864	0\\
22.28461283598	0\\
22.28464207332	0\\
22.28467131066	0\\
22.284700548	0\\
22.28472978534	0\\
22.28475902268	0\\
22.28478826002	0\\
22.28481749736	0\\
22.2848467347	0\\
22.28487597204	0\\
22.28490520938	0\\
22.28493444672	0\\
22.28496368406	0\\
22.2849929214	0\\
22.28502215874	0\\
22.28505139608	0\\
22.28508063342	0\\
22.28510987076	0\\
22.2851391081	0\\
22.28516834544	0\\
22.28519758278	0\\
22.28522682012	0\\
22.28525605746	0\\
22.2852852948	0\\
22.28531453214	0\\
22.28534376948	0\\
22.28537300682	0\\
22.28540224416	0\\
22.2854314815	0\\
22.28546071884	0\\
22.28548995618	0\\
22.28551919352	0\\
22.28554843086	0\\
22.2855776682	0\\
22.28560690554	0\\
22.28563614288	0\\
22.28566538022	0\\
22.28569461756	0\\
22.2857238549	0\\
22.28575309224	0\\
22.28578232958	0\\
22.28581156692	0\\
22.28584080426	0\\
22.2858700416	0\\
22.28589927894	0\\
22.28592851628	0\\
22.28595775362	0\\
22.28598699096	0\\
22.2860162283	0\\
22.28604546564	0\\
22.28607470298	0\\
22.28610394032	0\\
22.28613317766	0\\
22.286162415	0\\
22.28619165234	0\\
22.28622088968	0\\
22.28625012702	0\\
22.28627936436	0\\
22.2863086017	0\\
22.28633783904	0\\
22.28636707638	0\\
22.28639631372	0\\
22.28642555106	0\\
22.2864547884	0\\
22.28648402574	0\\
22.28651326308	0\\
22.28654250042	0\\
22.28657173776	0\\
22.2866009751	0\\
22.28663021244	0\\
22.28665944978	0\\
22.28668868712	0\\
22.28671792446	0\\
22.2867471618	0\\
22.28677639914	0\\
22.28680563648	0\\
22.28683487382	0\\
22.28686411116	0\\
22.2868933485	0\\
22.28692258584	0\\
22.28695182318	0\\
22.28698106052	0\\
22.28701029786	0\\
22.2870395352	0\\
22.28706877254	0\\
22.28709800988	0\\
22.28712724722	0\\
22.28715648456	0\\
22.2871857219	0\\
22.28721495924	0\\
22.28724419658	0\\
22.28727343392	0\\
22.28730267126	0\\
22.2873319086	0\\
22.28736114594	0\\
22.28739038328	0\\
22.28741962062	0\\
22.28744885796	0\\
22.2874780953	0\\
22.28750733264	0\\
22.28753656998	0\\
22.28756580732	0\\
22.28759504466	0\\
22.287624282	0\\
22.28765351934	0\\
22.28768275668	0\\
22.28771199402	0\\
22.28774123136	0\\
22.2877704687	0\\
22.28779970604	0\\
22.28782894338	0\\
22.28785818072	0\\
22.28788741806	0\\
22.2879166554	0\\
22.28794589274	0\\
22.28797513008	0\\
22.28800436742	0\\
22.28803360476	0\\
22.2880628421	0\\
22.28809207944	0\\
22.28812131678	0\\
22.28815055412	0\\
22.28817979146	0\\
22.2882090288	0\\
22.28823826614	0\\
22.28826750348	0\\
22.28829674082	0\\
22.28832597816	0\\
22.2883552155	0\\
22.28838445284	0\\
22.28841369018	0\\
22.28844292752	0\\
22.28847216486	0\\
22.2885014022	0\\
22.28853063954	0\\
22.28855987688	0\\
22.28858911422	0\\
22.28861835156	0\\
22.2886475889	0\\
22.28867682624	0\\
22.28870606358	0\\
22.28873530092	0\\
22.28876453826	0\\
22.2887937756	0\\
22.28882301294	0\\
22.28885225028	0\\
22.28888148762	0\\
22.28891072496	0\\
22.2889399623	0\\
22.28896919964	0\\
22.28899843698	0\\
22.28902767432	0\\
22.28905691166	0\\
22.289086149	0\\
22.28911538634	0\\
22.28914462368	0\\
22.28917386102	0\\
22.28920309836	0\\
22.2892323357	0\\
22.28926157304	0\\
22.28929081038	0\\
22.28932004772	0\\
22.28934928506	0\\
22.2893785224	0\\
22.28940775974	0\\
22.28943699708	0\\
22.28946623442	0\\
22.28949547176	0\\
22.2895247091	0\\
22.28955394644	0\\
22.28958318378	0\\
22.28961242112	0\\
22.28964165846	0\\
22.2896708958	0\\
22.28970013314	0\\
22.28972937048	0\\
22.28975860782	0\\
22.28978784516	0\\
22.2898170825	0\\
22.28984631984	0\\
22.28987555718	0\\
22.28990479452	0\\
22.28993403186	0\\
22.2899632692	0\\
22.28999250654	0\\
22.29002174388	0\\
22.29005098122	0\\
22.29008021856	0\\
22.2901094559	0\\
22.29013869324	0\\
22.29016793058	0\\
22.29019716792	0\\
22.29022640526	0\\
22.2902556426	0\\
22.29028487994	0\\
22.29031411728	0\\
22.29034335462	0\\
22.29037259196	0\\
22.2904018293	0\\
22.29043106664	0\\
22.29046030398	0\\
22.29048954132	0\\
22.29051877866	0\\
22.290548016	0\\
22.29057725334	0\\
22.29060649068	0\\
22.29063572802	0\\
22.29066496536	0\\
22.2906942027	0\\
22.29072344004	0\\
22.29075267738	0\\
22.29078191472	0\\
22.29081115206	0\\
22.2908403894	0\\
22.29086962674	0\\
22.29089886408	0\\
22.29092810142	0\\
22.29095733876	0\\
22.2909865761	0\\
22.29101581344	0\\
22.29104505078	0\\
22.29107428812	0\\
22.29110352546	0\\
22.2911327628	0\\
22.29116200014	0\\
22.29119123748	0\\
22.29122047482	0\\
22.29124971216	0\\
22.2912789495	0\\
22.29130818684	0\\
22.29133742418	0\\
22.29136666152	0\\
22.29139589886	0\\
22.2914251362	0\\
22.29145437354	0\\
22.29148361088	0\\
22.29151284822	0\\
22.29154208556	0\\
22.2915713229	0\\
22.29160056024	0\\
22.29162979758	0\\
22.29165903492	0\\
22.29168827226	0\\
22.2917175096	0\\
22.29174674694	0\\
22.29177598428	0\\
22.29180522162	0\\
22.29183445896	0\\
22.2918636963	0\\
22.29189293364	0\\
22.29192217098	0\\
22.29195140832	0\\
22.29198064566	0\\
22.292009883	0\\
22.29203912034	0\\
22.29206835768	0\\
22.29209759502	0\\
22.29212683236	0\\
22.2921560697	0\\
22.29218530704	0\\
22.29221454438	0\\
22.29224378172	0\\
22.29227301906	0\\
22.2923022564	0\\
22.29233149374	0\\
22.29236073108	0\\
22.29238996842	0\\
22.29241920576	0\\
22.2924484431	0\\
22.29247768044	0\\
22.29250691778	0\\
22.29253615512	0\\
22.29256539246	0\\
22.2925946298	0\\
22.29262386714	0\\
22.29265310448	0\\
22.29268234182	0\\
22.29271157916	0\\
22.2927408165	0\\
22.29277005384	0\\
22.29279929118	0\\
22.29282852852	0\\
22.29285776586	0\\
22.2928870032	0\\
22.29291624054	0\\
22.29294547788	0\\
22.29297471522	0\\
22.29300395256	0\\
22.2930331899	0\\
22.29306242724	0\\
22.29309166458	0\\
22.29312090192	0\\
22.29315013926	0\\
22.2931793766	0\\
22.29320861394	0\\
22.29323785128	0\\
22.29326708862	0\\
22.29329632596	0\\
22.2933255633	0\\
22.29335480064	0\\
22.29338403798	0\\
22.29341327532	0\\
22.29344251266	0\\
22.29347175	0\\
22.29350098734	0\\
22.29353022468	0\\
22.29355946202	0\\
22.29358869936	0\\
22.2936179367	0\\
22.29364717404	0\\
22.29367641138	0\\
22.29370564872	0\\
22.29373488606	0\\
22.2937641234	0\\
22.29379336074	0\\
22.29382259808	0\\
22.29385183542	0\\
22.29388107276	0\\
22.2939103101	0\\
22.29393954744	0\\
22.29396878478	0\\
22.29399802212	0\\
22.29402725946	0\\
22.2940564968	0\\
22.29408573414	0\\
22.29411497148	0\\
22.29414420882	0\\
22.29417344616	0\\
22.2942026835	0\\
22.29423192084	0\\
22.29426115818	0\\
22.29429039552	0\\
22.29431963286	0\\
22.2943488702	0\\
22.29437810754	0\\
22.29440734488	0\\
22.29443658222	0\\
22.29446581956	0\\
22.2944950569	0\\
22.29452429424	0\\
22.29455353158	0\\
22.29458276892	0\\
22.29461200626	0\\
22.2946412436	0\\
22.29467048094	0\\
22.29469971828	0\\
22.29472895562	0\\
22.29475819296	0\\
22.2947874303	0\\
22.29481666764	0\\
22.29484590498	0\\
22.29487514232	0\\
22.29490437966	0\\
22.294933617	0\\
22.29496285434	0\\
22.29499209168	0\\
22.29502132902	0\\
22.29505056636	0\\
22.2950798037	0\\
22.29510904104	0\\
22.29513827838	0\\
22.29516751572	0\\
22.29519675306	0\\
22.2952259904	0\\
22.29525522774	0\\
22.29528446508	0\\
22.29531370242	0\\
22.29534293976	0\\
22.2953721771	0\\
22.29540141444	0\\
22.29543065178	0\\
22.29545988912	0\\
22.29548912646	0\\
22.2955183638	0\\
22.29554760114	0\\
22.29557683848	0\\
22.29560607582	0\\
22.29563531316	0\\
22.2956645505	0\\
22.29569378784	0\\
22.29572302518	0\\
22.29575226252	0\\
22.29578149986	0\\
22.2958107372	0\\
22.29583997454	0\\
22.29586921188	0\\
22.29589844922	0\\
22.29592768656	0\\
22.2959569239	0\\
22.29598616124	0\\
22.29601539858	0\\
22.29604463592	0\\
22.29607387326	0\\
22.2961031106	0\\
22.29613234794	0\\
22.29616158528	0\\
22.29619082262	0\\
22.29622005996	0\\
22.2962492973	0\\
22.29627853464	0\\
22.29630777198	0\\
22.29633700932	0\\
22.29636624666	0\\
22.296395484	0\\
22.29642472134	0\\
22.29645395868	0\\
22.29648319602	0\\
22.29651243336	0\\
22.2965416707	0\\
22.29657090804	0\\
22.29660014538	0\\
22.29662938272	0\\
22.29665862006	0\\
22.2966878574	0\\
22.29671709474	0\\
22.29674633208	0\\
22.29677556942	0\\
22.29680480676	0\\
22.2968340441	0\\
22.29686328144	0\\
22.29689251878	0\\
22.29692175612	0\\
22.29695099346	0\\
22.2969802308	0\\
22.29700946814	0\\
22.29703870548	0\\
22.29706794282	0\\
22.29709718016	0\\
22.2971264175	0\\
22.29715565484	0\\
22.29718489218	0\\
22.29721412952	0\\
22.29724336686	0\\
22.2972726042	0\\
22.29730184154	0\\
22.29733107888	0\\
22.29736031622	0\\
22.29738955356	0\\
22.2974187909	0\\
22.29744802824	0\\
22.29747726558	0\\
22.29750650292	0\\
22.29753574026	0\\
22.2975649776	0\\
22.29759421494	0\\
22.29762345228	0\\
22.29765268962	0\\
22.29768192696	0\\
22.2977111643	0\\
22.29774040164	0\\
22.29776963898	0\\
22.29779887632	0\\
22.29782811366	0\\
22.297857351	0\\
22.29788658834	0\\
22.29791582568	0\\
22.29794506302	0\\
22.29797430036	0\\
22.2980035377	0\\
22.29803277504	0\\
22.29806201238	0\\
22.29809124972	0\\
22.29812048706	0\\
22.2981497244	0\\
22.29817896174	0\\
22.29820819908	0\\
22.29823743642	0\\
22.29826667376	0\\
22.2982959111	0\\
22.29832514844	0\\
22.29835438578	0\\
22.29838362312	0\\
22.29841286046	0\\
22.2984420978	0\\
22.29847133514	0\\
22.29850057248	0\\
22.29852980982	0\\
22.29855904716	0\\
22.2985882845	0\\
22.29861752184	0\\
22.29864675918	0\\
22.29867599652	0\\
22.29870523386	0\\
22.2987344712	0\\
22.29876370854	0\\
22.29879294588	0\\
22.29882218322	0\\
22.29885142056	0\\
22.2988806579	0\\
22.29890989524	0\\
22.29893913258	0\\
22.29896836992	0\\
22.29899760726	0\\
22.2990268446	0\\
22.29905608194	0\\
22.29908531928	0\\
22.29911455662	0\\
22.29914379396	0\\
22.2991730313	0\\
22.29920226864	0\\
22.29923150598	0\\
22.29926074332	0\\
22.29928998066	0\\
22.299319218	0\\
22.29934845534	0\\
22.29937769268	0\\
22.29940693002	0\\
22.29943616736	0\\
22.2994654047	0\\
22.29949464204	0\\
22.29952387938	0\\
22.29955311672	0\\
22.29958235406	0\\
22.2996115914	0\\
22.29964082874	0\\
22.29967006608	0\\
22.29969930342	0\\
22.29972854076	0\\
22.2997577781	0\\
22.29978701544	0\\
22.29981625278	0\\
22.29984549012	0\\
22.29987472746	0\\
22.2999039648	0\\
22.29993320214	0\\
22.29996243948	0\\
22.29999167682	0\\
22.30002091416	0\\
22.3000501515	0\\
22.30007938884	0\\
22.30010862618	0\\
22.30013786352	0\\
22.30016710086	0\\
22.3001963382	0\\
22.30022557554	0\\
22.30025481288	0\\
22.30028405022	0\\
22.30031328756	0\\
22.3003425249	0\\
22.30037176224	0\\
22.30040099958	0\\
22.30043023692	0\\
22.30045947426	0\\
22.3004887116	0\\
22.30051794894	0\\
22.30054718628	0\\
22.30057642362	0\\
22.30060566096	0\\
22.3006348983	0\\
22.30066413564	0\\
22.30069337298	0\\
22.30072261032	0\\
22.30075184766	0\\
22.300781085	0\\
22.30081032234	0\\
22.30083955968	0\\
22.30086879702	0\\
22.30089803436	0\\
22.3009272717	0\\
22.30095650904	0\\
22.30098574638	0\\
22.30101498372	0\\
22.30104422106	0\\
22.3010734584	0\\
22.30110269574	0\\
22.30113193308	0\\
22.30116117042	0\\
22.30119040776	0\\
22.3012196451	0\\
22.30124888244	0\\
22.30127811978	0\\
22.30130735712	0\\
22.30133659446	0\\
22.3013658318	0\\
22.30139506914	0\\
22.30142430648	0\\
22.30145354382	0\\
22.30148278116	0\\
22.3015120185	0\\
22.30154125584	0\\
22.30157049318	0\\
22.30159973052	0\\
22.30162896786	0\\
22.3016582052	0\\
22.30168744254	0\\
22.30171667988	0\\
22.30174591722	0\\
22.30177515456	0\\
22.3018043919	0\\
22.30183362924	0\\
22.30186286658	0\\
22.30189210392	0\\
22.30192134126	0\\
22.3019505786	0\\
22.30197981594	0\\
22.30200905328	0\\
22.30203829062	0\\
22.30206752796	0\\
22.3020967653	0\\
22.30212600264	0\\
22.30215523998	0\\
22.30218447732	0\\
22.30221371466	0\\
22.302242952	0\\
22.30227218934	0\\
22.30230142668	0\\
22.30233066402	0\\
22.30235990136	0\\
22.3023891387	0\\
22.30241837604	0\\
22.30244761338	0\\
22.30247685072	0\\
22.30250608806	0\\
22.3025353254	0\\
22.30256456274	0\\
22.30259380008	0\\
22.30262303742	0\\
22.30265227476	0\\
22.3026815121	0\\
22.30271074944	0\\
22.30273998678	0\\
22.30276922412	0\\
22.30279846146	0\\
22.3028276988	0\\
22.30285693614	0\\
22.30288617348	0\\
22.30291541082	0\\
22.30294464816	0\\
22.3029738855	0\\
22.30300312284	0\\
22.30303236018	0\\
22.30306159752	0\\
22.30309083486	0\\
22.3031200722	0\\
22.30314930954	0\\
22.30317854688	0\\
22.30320778422	0\\
22.30323702156	0\\
22.3032662589	0\\
22.30329549624	0\\
22.30332473358	0\\
22.30335397092	0\\
22.30338320826	0\\
22.3034124456	0\\
22.30344168294	0\\
22.30347092028	0\\
22.30350015762	0\\
22.30352939496	0\\
22.3035586323	0\\
22.30358786964	0\\
22.30361710698	0\\
22.30364634432	0\\
22.30367558166	0\\
22.303704819	0\\
22.30373405634	0\\
22.30376329368	0\\
22.30379253102	0\\
22.30382176836	0\\
22.3038510057	0\\
22.30388024304	0\\
22.30390948038	0\\
22.30393871772	0\\
22.30396795506	0\\
22.3039971924	0\\
22.30402642974	0\\
22.30405566708	0\\
22.30408490442	0\\
22.30411414176	0\\
22.3041433791	0\\
22.30417261644	0\\
22.30420185378	0\\
22.30423109112	0\\
22.30426032846	0\\
22.3042895658	0\\
22.30431880314	0\\
22.30434804048	0\\
22.30437727782	0\\
22.30440651516	0\\
22.3044357525	0\\
22.30446498984	0\\
22.30449422718	0\\
22.30452346452	0\\
22.30455270186	0\\
22.3045819392	0\\
22.30461117654	0\\
22.30464041388	0\\
22.30466965122	0\\
22.30469888856	0\\
22.3047281259	0\\
22.30475736324	0\\
22.30478660058	0\\
22.30481583792	0\\
22.30484507526	0\\
22.3048743126	0\\
22.30490354994	0\\
22.30493278728	0\\
22.30496202462	0\\
22.30499126196	0\\
22.3050204993	0\\
22.30504973664	0\\
22.30507897398	0\\
22.30510821132	0\\
22.30513744866	0\\
22.305166686	0\\
22.30519592334	0\\
22.30522516068	0\\
22.30525439802	0\\
22.30528363536	0\\
22.3053128727	0\\
22.30534211004	0\\
22.30537134738	0\\
22.30540058472	0\\
22.30542982206	0\\
22.3054590594	0\\
22.30548829674	0\\
22.30551753408	0\\
22.30554677142	0\\
22.30557600876	0\\
22.3056052461	0\\
22.30563448344	0\\
22.30566372078	0\\
22.30569295812	0\\
22.30572219546	0\\
22.3057514328	0\\
22.30578067014	0\\
22.30580990748	0\\
22.30583914482	0\\
22.30586838216	0\\
22.3058976195	0\\
22.30592685684	0\\
22.30595609418	0\\
22.30598533152	0\\
22.30601456886	0\\
22.3060438062	0\\
22.30607304354	0\\
22.30610228088	0\\
22.30613151822	0\\
22.30616075556	0\\
22.3061899929	0\\
22.30621923024	0\\
22.30624846758	0\\
22.30627770492	0\\
22.30630694226	0\\
22.3063361796	0\\
22.30636541694	0\\
22.30639465428	0\\
22.30642389162	0\\
22.30645312896	0\\
22.3064823663	0\\
22.30651160364	0\\
22.30654084098	0\\
22.30657007832	0\\
22.30659931566	0\\
22.306628553	0\\
22.30665779034	0\\
22.30668702768	0\\
22.30671626502	0\\
22.30674550236	0\\
22.3067747397	0\\
22.30680397704	0\\
22.30683321438	0\\
22.30686245172	0\\
22.30689168906	0\\
22.3069209264	0\\
22.30695016374	0\\
22.30697940108	0\\
22.30700863842	0\\
22.30703787576	0\\
22.3070671131	0\\
22.30709635044	0\\
22.30712558778	0\\
22.30715482512	0\\
22.30718406246	0\\
22.3072132998	0\\
22.30724253714	0\\
22.30727177448	0\\
22.30730101182	0\\
22.30733024916	0\\
22.3073594865	0\\
22.30738872384	0\\
22.30741796118	0\\
22.30744719852	0\\
22.30747643586	0\\
22.3075056732	0\\
22.30753491054	0\\
22.30756414788	0\\
22.30759338522	0\\
22.30762262256	0\\
22.3076518599	0\\
22.30768109724	0\\
22.30771033458	0\\
22.30773957192	0\\
22.30776880926	0\\
22.3077980466	0\\
22.30782728394	0\\
22.30785652128	0\\
22.30788575862	0\\
22.30791499596	0\\
22.3079442333	0\\
22.30797347064	0\\
22.30800270798	0\\
22.30803194532	0\\
22.30806118266	0\\
22.30809042	0\\
22.30811965734	0\\
22.30814889468	0\\
22.30817813202	0\\
22.30820736936	0\\
22.3082366067	0\\
22.30826584404	0\\
22.30829508138	0\\
22.30832431872	0\\
22.30835355606	0\\
22.3083827934	0\\
22.30841203074	0\\
22.30844126808	0\\
22.30847050542	0\\
22.30849974276	0\\
22.3085289801	0\\
22.30855821744	0\\
22.30858745478	0\\
22.30861669212	0\\
22.30864592946	0\\
22.3086751668	0\\
22.30870440414	0\\
22.30873364148	0\\
22.30876287882	0\\
22.30879211616	0\\
22.3088213535	0\\
22.30885059084	0\\
22.30887982818	0\\
22.30890906552	0\\
22.30893830286	0\\
22.3089675402	0\\
22.30899677754	0\\
22.30902601488	0\\
22.30905525222	0\\
22.30908448956	0\\
22.3091137269	0\\
22.30914296424	0\\
22.30917220158	0\\
22.30920143892	0\\
22.30923067626	0\\
22.3092599136	0\\
22.30928915094	0\\
22.30931838828	0\\
22.30934762562	0\\
22.30937686296	0\\
22.3094061003	0\\
22.30943533764	0\\
22.30946457498	0\\
22.30949381232	0\\
22.30952304966	0\\
22.309552287	0\\
22.30958152434	0\\
22.30961076168	0\\
22.30963999902	0\\
22.30966923636	0\\
22.3096984737	0\\
22.30972771104	0\\
22.30975694838	0\\
22.30978618572	0\\
22.30981542306	0\\
22.3098446604	0\\
22.30987389774	0\\
22.30990313508	0\\
22.30993237242	0\\
22.30996160976	0\\
22.3099908471	0\\
22.31002008444	0\\
22.31004932178	0\\
22.31007855912	0\\
22.31010779646	0\\
22.3101370338	0\\
22.31016627114	0\\
22.31019550848	0\\
22.31022474582	0\\
22.31025398316	0\\
22.3102832205	0\\
22.31031245784	0\\
22.31034169518	0\\
22.31037093252	0\\
22.31040016986	0\\
22.3104294072	0\\
22.31045864454	0\\
22.31048788188	0\\
22.31051711922	0\\
22.31054635656	0\\
22.3105755939	0\\
22.31060483124	0\\
22.31063406858	0\\
22.31066330592	0\\
22.31069254326	0\\
22.3107217806	0\\
22.31075101794	0\\
22.31078025528	0\\
22.31080949262	0\\
22.31083872996	0\\
22.3108679673	0\\
22.31089720464	0\\
22.31092644198	0\\
22.31095567932	0\\
22.31098491666	0\\
22.311014154	0\\
22.31104339134	0\\
22.31107262868	0\\
22.31110186602	0\\
22.31113110336	0\\
22.3111603407	0\\
22.31118957804	0\\
22.31121881538	0\\
22.31124805272	0\\
22.31127729006	0\\
22.3113065274	0\\
22.31133576474	0\\
22.31136500208	0\\
22.31139423942	0\\
22.31142347676	0\\
22.3114527141	0\\
22.31148195144	0\\
22.31151118878	0\\
22.31154042612	0\\
22.31156966346	0\\
22.3115989008	0\\
22.31162813814	0\\
22.31165737548	0\\
22.31168661282	0\\
22.31171585016	0\\
22.3117450875	0\\
22.31177432484	0\\
22.31180356218	0\\
22.31183279952	0\\
22.31186203686	0\\
22.3118912742	0\\
22.31192051154	0\\
22.31194974888	0\\
22.31197898622	0\\
22.31200822356	0\\
22.3120374609	0\\
22.31206669824	0\\
22.31209593558	0\\
22.31212517292	0\\
22.31215441026	0\\
22.3121836476	0\\
22.31221288494	0\\
22.31224212228	0\\
22.31227135962	0\\
22.31230059696	0\\
22.3123298343	0\\
22.31235907164	0\\
22.31238830898	0\\
22.31241754632	0\\
22.31244678366	0\\
22.312476021	0\\
22.31250525834	0\\
22.31253449568	0\\
22.31256373302	0\\
22.31259297036	0\\
22.3126222077	0\\
22.31265144504	0\\
22.31268068238	0\\
22.31270991972	0\\
22.31273915706	0\\
22.3127683944	0\\
22.31279763174	0\\
22.31282686908	0\\
22.31285610642	0\\
22.31288534376	0\\
22.3129145811	0\\
22.31294381844	0\\
22.31297305578	0\\
22.31300229312	0\\
22.31303153046	0\\
22.3130607678	0\\
22.31309000514	0\\
22.31311924248	0\\
22.31314847982	0\\
22.31317771716	0\\
22.3132069545	0\\
22.31323619184	0\\
22.31326542918	0\\
22.31329466652	0\\
22.31332390386	0\\
22.3133531412	0\\
22.31338237854	0\\
22.31341161588	0\\
22.31344085322	0\\
22.31347009056	0\\
22.3134993279	0\\
22.31352856524	0\\
22.31355780258	0\\
22.31358703992	0\\
22.31361627726	0\\
22.3136455146	0\\
22.31367475194	0\\
22.31370398928	0\\
22.31373322662	0\\
22.31376246396	0\\
22.3137917013	0\\
22.31382093864	0\\
22.31385017598	0\\
22.31387941332	0\\
22.31390865066	0\\
22.313937888	0\\
22.31396712534	0\\
22.31399636268	0\\
22.31402560002	0\\
22.31405483736	0\\
22.3140840747	0\\
22.31411331204	0\\
22.31414254938	0\\
22.31417178672	0\\
22.31420102406	0\\
22.3142302614	0\\
22.31425949874	0\\
22.31428873608	0\\
22.31431797342	0\\
22.31434721076	0\\
22.3143764481	0\\
22.31440568544	0\\
22.31443492278	0\\
22.31446416012	0\\
22.31449339746	0\\
22.3145226348	0\\
22.31455187214	0\\
22.31458110948	0\\
22.31461034682	0\\
22.31463958416	0\\
22.3146688215	0\\
22.31469805884	0\\
22.31472729618	0\\
22.31475653352	0\\
22.31478577086	0\\
22.3148150082	0\\
22.31484424554	0\\
22.31487348288	0\\
22.31490272022	0\\
22.31493195756	0\\
22.3149611949	0\\
22.31499043224	0\\
22.31501966958	0\\
22.31504890692	0\\
22.31507814426	0\\
22.3151073816	0\\
22.31513661894	0\\
22.31516585628	0\\
22.31519509362	0\\
22.31522433096	0\\
22.3152535683	0\\
22.31528280564	0\\
22.31531204298	0\\
22.31534128032	0\\
22.31537051766	0\\
22.315399755	0\\
22.31542899234	0\\
22.31545822968	0\\
22.31548746702	0\\
22.31551670436	0\\
22.3155459417	0\\
22.31557517904	0\\
22.31560441638	0\\
22.31563365372	0\\
22.31566289106	0\\
22.3156921284	0\\
22.31572136574	0\\
22.31575060308	0\\
22.31577984042	0\\
22.31580907776	0\\
22.3158383151	0\\
22.31586755244	0\\
22.31589678978	0\\
22.31592602712	0\\
22.31595526446	0\\
22.3159845018	0\\
22.31601373914	0\\
22.31604297648	0\\
22.31607221382	0\\
22.31610145116	0\\
22.3161306885	0\\
22.31615992584	0\\
22.31618916318	0\\
22.31621840052	0\\
22.31624763786	0\\
22.3162768752	0\\
22.31630611254	0\\
22.31633534988	0\\
22.31636458722	0\\
22.31639382456	0\\
22.3164230619	0\\
22.31645229924	0\\
22.31648153658	0\\
22.31651077392	0\\
22.31654001126	0\\
22.3165692486	0\\
22.31659848594	0\\
22.31662772328	0\\
22.31665696062	0\\
22.31668619796	0\\
22.3167154353	0\\
22.31674467264	0\\
22.31677390998	0\\
22.31680314732	0\\
22.31683238466	0\\
22.316861622	0\\
22.31689085934	0\\
22.31692009668	0\\
22.31694933402	0\\
22.31697857136	0\\
22.3170078087	0\\
22.31703704604	0\\
22.31706628338	0\\
22.31709552072	0\\
22.31712475806	0\\
22.3171539954	0\\
22.31718323274	0\\
22.31721247008	0\\
22.31724170742	0\\
22.31727094476	0\\
22.3173001821	0\\
22.31732941944	0\\
22.31735865678	0\\
22.31738789412	0\\
22.31741713146	0\\
22.3174463688	0\\
22.31747560614	0\\
22.31750484348	0\\
22.31753408082	0\\
22.31756331816	0\\
22.3175925555	0\\
22.31762179284	0\\
22.31765103018	0\\
22.31768026752	0\\
22.31770950486	0\\
22.3177387422	0\\
22.31776797954	0\\
22.31779721688	0\\
22.31782645422	0\\
22.31785569156	0\\
22.3178849289	0\\
22.31791416624	0\\
22.31794340358	0\\
22.31797264092	0\\
22.31800187826	0\\
22.3180311156	0\\
22.31806035294	0\\
22.31808959028	0\\
22.31811882762	0\\
22.31814806496	0\\
22.3181773023	0\\
22.31820653964	0\\
22.31823577698	0\\
22.31826501432	0\\
22.31829425166	0\\
22.318323489	0\\
22.31835272634	0\\
22.31838196368	0\\
22.31841120102	0\\
22.31844043836	0\\
22.3184696757	0\\
22.31849891304	0\\
22.31852815038	0\\
22.31855738772	0\\
22.31858662506	0\\
22.3186158624	0\\
22.31864509974	0\\
22.31867433708	0\\
22.31870357442	0\\
22.31873281176	0\\
22.3187620491	0\\
22.31879128644	0\\
22.31882052378	0\\
22.31884976112	0\\
22.31887899846	0\\
22.3189082358	0\\
22.31893747314	0\\
22.31896671048	0\\
22.31899594782	0\\
22.31902518516	0\\
22.3190544225	0\\
22.31908365984	0\\
22.31911289718	0\\
22.31914213452	0\\
22.31917137186	0\\
22.3192006092	0\\
22.31922984654	0\\
22.31925908388	0\\
22.31928832122	0\\
22.31931755856	0\\
22.3193467959	0\\
22.31937603324	0\\
22.31940527058	0\\
22.31943450792	0\\
22.31946374526	0\\
22.3194929826	0\\
22.31952221994	0\\
22.31955145728	0\\
22.31958069462	0\\
22.31960993196	0\\
22.3196391693	0\\
22.31966840664	0\\
22.31969764398	0\\
22.31972688132	0\\
22.31975611866	0\\
22.319785356	0\\
22.31981459334	0\\
22.31984383068	0\\
22.31987306802	0\\
22.31990230536	0\\
22.3199315427	0\\
22.31996078004	0\\
22.31999001738	0\\
22.32001925472	0\\
22.32004849206	0\\
22.3200777294	0\\
22.32010696674	0\\
22.32013620408	0\\
22.32016544142	0\\
22.32019467876	0\\
22.3202239161	0\\
22.32025315344	0\\
22.32028239078	0\\
22.32031162812	0\\
22.32034086546	0\\
22.3203701028	0\\
22.32039934014	0\\
22.32042857748	0\\
22.32045781482	0\\
22.32048705216	0\\
22.3205162895	0\\
22.32054552684	0\\
22.32057476418	0\\
22.32060400152	0\\
22.32063323886	0\\
22.3206624762	0\\
22.32069171354	0\\
22.32072095088	0\\
22.32075018822	0\\
22.32077942556	0\\
22.3208086629	0\\
22.32083790024	0\\
22.32086713758	0\\
22.32089637492	0\\
22.32092561226	0\\
22.3209548496	0\\
22.32098408694	0\\
22.32101332428	0\\
22.32104256162	0\\
22.32107179896	0\\
22.3211010363	0\\
22.32113027364	0\\
22.32115951098	0\\
22.32118874832	0\\
22.32121798566	0\\
22.321247223	0\\
22.32127646034	0\\
22.32130569768	0\\
22.32133493502	0\\
22.32136417236	0\\
22.3213934097	0\\
22.32142264704	0\\
22.32145188438	0\\
22.32148112172	0\\
22.32151035906	0\\
22.3215395964	0\\
22.32156883374	0\\
22.32159807108	0\\
22.32162730842	0\\
22.32165654576	0\\
22.3216857831	0\\
22.32171502044	0\\
22.32174425778	0\\
22.32177349512	0\\
22.32180273246	0\\
22.3218319698	0\\
22.32186120714	0\\
22.32189044448	0\\
22.32191968182	0\\
22.32194891916	0\\
22.3219781565	0\\
22.32200739384	0\\
22.32203663118	0\\
22.32206586852	0\\
22.32209510586	0\\
22.3221243432	0\\
22.32215358054	0\\
22.32218281788	0\\
22.32221205522	0\\
22.32224129256	0\\
22.3222705299	0\\
22.32229976724	0\\
22.32232900458	0\\
22.32235824192	0\\
22.32238747926	0\\
22.3224167166	0\\
22.32244595394	0\\
22.32247519128	0\\
22.32250442862	0\\
22.32253366596	0\\
22.3225629033	0\\
22.32259214064	0\\
22.32262137798	0\\
22.32265061532	0\\
22.32267985266	0\\
22.32270909	0\\
22.32273832734	0\\
22.32276756468	0\\
22.32279680202	0\\
22.32282603936	0\\
22.3228552767	0\\
22.32288451404	0\\
22.32291375138	0\\
22.32294298872	0\\
22.32297222606	0\\
22.3230014634	0\\
22.32303070074	0\\
22.32305993808	0\\
22.32308917542	0\\
22.32311841276	0\\
22.3231476501	0\\
22.32317688744	0\\
22.32320612478	0\\
22.32323536212	0\\
22.32326459946	0\\
22.3232938368	0\\
22.32332307414	0\\
22.32335231148	0\\
22.32338154882	0\\
22.32341078616	0\\
22.3234400235	0\\
22.32346926084	0\\
22.32349849818	0\\
22.32352773552	0\\
22.32355697286	0\\
22.3235862102	0\\
22.32361544754	0\\
22.32364468488	0\\
22.32367392222	0\\
22.32370315956	0\\
22.3237323969	0\\
22.32376163424	0\\
22.32379087158	0\\
22.32382010892	0\\
22.32384934626	0\\
22.3238785836	0\\
22.32390782094	0\\
22.32393705828	0\\
22.32396629562	0\\
22.32399553296	0\\
22.3240247703	0\\
22.32405400764	0\\
22.32408324498	0\\
22.32411248232	0\\
22.32414171966	0\\
22.324170957	0\\
22.32420019434	0\\
22.32422943168	0\\
22.32425866902	0\\
22.32428790636	0\\
22.3243171437	0\\
22.32434638104	0\\
22.32437561838	0\\
22.32440485572	0\\
22.32443409306	0\\
22.3244633304	0\\
22.32449256774	0\\
22.32452180508	0\\
22.32455104242	0\\
22.32458027976	0\\
22.3246095171	0\\
22.32463875444	0\\
22.32466799178	0\\
22.32469722912	0\\
22.32472646646	0\\
22.3247557038	0\\
22.32478494114	0\\
22.32481417848	0\\
22.32484341582	0\\
22.32487265316	0\\
22.3249018905	0\\
22.32493112784	0\\
22.32496036518	0\\
22.32498960252	0\\
22.32501883986	0\\
22.3250480772	0\\
22.32507731454	0\\
22.32510655188	0\\
22.32513578922	0\\
22.32516502656	0\\
22.3251942639	0\\
22.32522350124	0\\
22.32525273858	0\\
22.32528197592	0\\
22.32531121326	0\\
22.3253404506	0\\
22.32536968794	0\\
22.32539892528	0\\
22.32542816262	0\\
22.32545739996	0\\
22.3254866373	0\\
22.32551587464	0\\
22.32554511198	0\\
22.32557434932	0\\
22.32560358666	0\\
22.325632824	0\\
22.32566206134	0\\
22.32569129868	0\\
22.32572053602	0\\
22.32574977336	0\\
22.3257790107	0\\
22.32580824804	0\\
22.32583748538	0\\
22.32586672272	0\\
22.32589596006	0\\
22.3259251974	0\\
22.32595443474	0\\
22.32598367208	0\\
22.32601290942	0\\
22.32604214676	0\\
22.3260713841	0\\
22.32610062144	0\\
22.32612985878	0\\
22.32615909612	0\\
22.32618833346	0\\
22.3262175708	0\\
22.32624680814	0\\
22.32627604548	0\\
22.32630528282	0\\
22.32633452016	0\\
22.3263637575	0\\
22.32639299484	0\\
22.32642223218	0\\
22.32645146952	0\\
22.32648070686	0\\
22.3265099442	0\\
22.32653918154	0\\
22.32656841888	0\\
22.32659765622	0\\
22.32662689356	0\\
22.3266561309	0\\
22.32668536824	0\\
22.32671460558	0\\
22.32674384292	0\\
22.32677308026	0\\
22.3268023176	0\\
22.32683155494	0\\
22.32686079228	0\\
22.32689002962	0\\
22.32691926696	0\\
22.3269485043	0\\
22.32697774164	0\\
22.32700697898	0\\
22.32703621632	0\\
22.32706545366	0\\
22.327094691	0\\
22.32712392834	0\\
22.32715316568	0\\
22.32718240302	0\\
22.32721164036	0\\
22.3272408777	0\\
22.32727011504	0\\
22.32729935238	0\\
22.32732858972	0\\
22.32735782706	0\\
22.3273870644	0\\
22.32741630174	0\\
22.32744553908	0\\
22.32747477642	0\\
22.32750401376	0\\
22.3275332511	0\\
22.32756248844	0\\
22.32759172578	0\\
22.32762096312	0\\
22.32765020046	0\\
22.3276794378	0\\
22.32770867514	0\\
22.32773791248	0\\
22.32776714982	0\\
22.32779638716	0\\
22.3278256245	0\\
22.32785486184	0\\
22.32788409918	0\\
22.32791333652	0\\
22.32794257386	0\\
22.3279718112	0\\
22.32800104854	0\\
22.32803028588	0\\
22.32805952322	0\\
22.32808876056	0\\
22.3281179979	0\\
22.32814723524	0\\
22.32817647258	0\\
22.32820570992	0\\
22.32823494726	0\\
22.3282641846	0\\
22.32829342194	0\\
22.32832265928	0\\
22.32835189662	0\\
22.32838113396	0\\
22.3284103713	0\\
22.32843960864	0\\
22.32846884598	0\\
22.32849808332	0\\
22.32852732066	0\\
22.328556558	0\\
22.32858579534	0\\
22.32861503268	0\\
22.32864427002	0\\
22.32867350736	0\\
22.3287027447	0\\
22.32873198204	0\\
22.32876121938	0\\
22.32879045672	0\\
22.32881969406	0\\
22.3288489314	0\\
22.32887816874	0\\
22.32890740608	0\\
22.32893664342	0\\
22.32896588076	0\\
22.3289951181	0\\
22.32902435544	0\\
22.32905359278	0\\
22.32908283012	0\\
22.32911206746	0\\
22.3291413048	0\\
22.32917054214	0\\
22.32919977948	0\\
22.32922901682	0\\
22.32925825416	0\\
22.3292874915	0\\
22.32931672884	0\\
22.32934596618	0\\
22.32937520352	0\\
22.32940444086	0\\
22.3294336782	0\\
22.32946291554	0\\
22.32949215288	0\\
22.32952139022	0\\
22.32955062756	0\\
22.3295798649	0\\
22.32960910224	0\\
22.32963833958	0\\
22.32966757692	0\\
22.32969681426	0\\
22.3297260516	0\\
22.32975528894	0\\
22.32978452628	0\\
22.32981376362	0\\
22.32984300096	0\\
22.3298722383	0\\
22.32990147564	0\\
22.32993071298	0\\
22.32995995032	0\\
22.32998918766	0\\
22.330018425	0\\
22.33004766234	0\\
22.33007689968	0\\
22.33010613702	0\\
22.33013537436	0\\
22.3301646117	0\\
22.33019384904	0\\
22.33022308638	0\\
22.33025232372	0\\
22.33028156106	0\\
22.3303107984	0\\
22.33034003574	0\\
22.33036927308	0\\
22.33039851042	0\\
22.33042774776	0\\
22.3304569851	0\\
22.33048622244	0\\
22.33051545978	0\\
22.33054469712	0\\
22.33057393446	0\\
22.3306031718	0\\
22.33063240914	0\\
22.33066164648	0\\
22.33069088382	0\\
22.33072012116	0\\
22.3307493585	0\\
22.33077859584	0\\
22.33080783318	0\\
22.33083707052	0\\
22.33086630786	0\\
22.3308955452	0\\
22.33092478254	0\\
22.33095401988	0\\
22.33098325722	0\\
22.33101249456	0\\
22.3310417319	0\\
22.33107096924	0\\
22.33110020658	0\\
22.33112944392	0\\
22.33115868126	0\\
22.3311879186	0\\
22.33121715594	0\\
22.33124639328	0\\
22.33127563062	0\\
22.33130486796	0\\
22.3313341053	0\\
22.33136334264	0\\
22.33139257998	0\\
22.33142181732	0\\
22.33145105466	0\\
22.331480292	0\\
22.33150952934	0\\
22.33153876668	0\\
22.33156800402	0\\
22.33159724136	0\\
22.3316264787	0\\
22.33165571604	0\\
22.33168495338	0\\
22.33171419072	0\\
22.33174342806	0\\
22.3317726654	0\\
22.33180190274	0\\
22.33183114008	0\\
22.33186037742	0\\
22.33188961476	0\\
22.3319188521	0\\
22.33194808944	0\\
22.33197732678	0\\
22.33200656412	0\\
22.33203580146	0\\
22.3320650388	0\\
22.33209427614	0\\
22.33212351348	0\\
22.33215275082	0\\
22.33218198816	0\\
22.3322112255	0\\
22.33224046284	0\\
22.33226970018	0\\
22.33229893752	0\\
22.33232817486	0\\
22.3323574122	0\\
22.33238664954	0\\
22.33241588688	0\\
22.33244512422	0\\
22.33247436156	0\\
22.3325035989	0\\
22.33253283624	0\\
22.33256207358	0\\
22.33259131092	0\\
22.33262054826	0\\
22.3326497856	0\\
22.33267902294	0\\
22.33270826028	0\\
22.33273749762	0\\
22.33276673496	0\\
22.3327959723	0\\
22.33282520964	0\\
22.33285444698	0\\
22.33288368432	0\\
22.33291292166	0\\
22.332942159	0\\
22.33297139634	0\\
22.33300063368	0\\
22.33302987102	0\\
22.33305910836	0\\
22.3330883457	0\\
22.33311758304	0\\
22.33314682038	0\\
22.33317605772	0\\
22.33320529506	0\\
22.3332345324	0\\
22.33326376974	0\\
22.33329300708	0\\
22.33332224442	0\\
22.33335148176	0\\
22.3333807191	0\\
22.33340995644	0\\
22.33343919378	0\\
22.33346843112	0\\
22.33349766846	0\\
22.3335269058	0\\
22.33355614314	0\\
22.33358538048	0\\
22.33361461782	0\\
22.33364385516	0\\
22.3336730925	0\\
22.33370232984	0\\
22.33373156718	0\\
22.33376080452	0\\
22.33379004186	0\\
22.3338192792	0\\
22.33384851654	0\\
22.33387775388	0\\
22.33390699122	0\\
22.33393622856	0\\
22.3339654659	0\\
22.33399470324	0\\
22.33402394058	0\\
22.33405317792	0\\
22.33408241526	0\\
22.3341116526	0\\
22.33414088994	0\\
22.33417012728	0\\
22.33419936462	0\\
22.33422860196	0\\
22.3342578393	0\\
22.33428707664	0\\
22.33431631398	0\\
22.33434555132	0\\
22.33437478866	0\\
22.334404026	0\\
22.33443326334	0\\
22.33446250068	0\\
22.33449173802	0\\
22.33452097536	0\\
22.3345502127	0\\
22.33457945004	0\\
22.33460868738	0\\
22.33463792472	0\\
22.33466716206	0\\
22.3346963994	0\\
22.33472563674	0\\
22.33475487408	0\\
22.33478411142	0\\
22.33481334876	0\\
22.3348425861	0\\
22.33487182344	0\\
22.33490106078	0\\
22.33493029812	0\\
22.33495953546	0\\
22.3349887728	0\\
22.33501801014	0\\
22.33504724748	0\\
22.33507648482	0\\
22.33510572216	0\\
22.3351349595	0\\
22.33516419684	0\\
22.33519343418	0\\
22.33522267152	0\\
22.33525190886	0\\
22.3352811462	0\\
22.33531038354	0\\
22.33533962088	0\\
22.33536885822	0\\
22.33539809556	0\\
22.3354273329	0\\
22.33545657024	0\\
22.33548580758	0\\
22.33551504492	0\\
22.33554428226	0\\
22.3355735196	0\\
22.33560275694	0\\
22.33563199428	0\\
22.33566123162	0\\
22.33569046896	0\\
22.3357197063	0\\
22.33574894364	0\\
22.33577818098	0\\
22.33580741832	0\\
22.33583665566	0\\
22.335865893	0\\
22.33589513034	0\\
22.33592436768	0\\
22.33595360502	0\\
22.33598284236	0\\
22.3360120797	0\\
22.33604131704	0\\
22.33607055438	0\\
22.33609979172	0\\
22.33612902906	0\\
22.3361582664	0\\
22.33618750374	0\\
22.33621674108	0\\
22.33624597842	0\\
22.33627521576	0\\
22.3363044531	0\\
22.33633369044	0\\
22.33636292778	0\\
22.33639216512	0\\
22.33642140246	0\\
22.3364506398	0\\
22.33647987714	0\\
22.33650911448	0\\
22.33653835182	0\\
22.33656758916	0\\
22.3365968265	0\\
22.33662606384	0\\
22.33665530118	0\\
22.33668453852	0\\
22.33671377586	0\\
22.3367430132	0\\
22.33677225054	0\\
22.33680148788	0\\
22.33683072522	0\\
22.33685996256	0\\
22.3368891999	0\\
22.33691843724	0\\
22.33694767458	0\\
22.33697691192	0\\
22.33700614926	0\\
22.3370353866	0\\
22.33706462394	0\\
22.33709386128	0\\
22.33712309862	0\\
22.33715233596	0\\
22.3371815733	0\\
22.33721081064	0\\
22.33724004798	0\\
22.33726928532	0\\
22.33729852266	0\\
22.33732776	0\\
22.33735699734	0\\
22.33738623468	0\\
22.33741547202	0\\
22.33744470936	0\\
22.3374739467	0\\
22.33750318404	0\\
22.33753242138	0\\
22.33756165872	0\\
22.33759089606	0\\
22.3376201334	0\\
22.33764937074	0\\
22.33767860808	0\\
22.33770784542	0\\
22.33773708276	0\\
22.3377663201	0\\
22.33779555744	0\\
22.33782479478	0\\
22.33785403212	0\\
22.33788326946	0\\
22.3379125068	0\\
22.33794174414	0\\
22.33797098148	0\\
22.33800021882	0\\
22.33802945616	0\\
22.3380586935	0\\
22.33808793084	0\\
22.33811716818	0\\
22.33814640552	0\\
22.33817564286	0\\
22.3382048802	0\\
22.33823411754	0\\
22.33826335488	0\\
22.33829259222	0\\
22.33832182956	0\\
22.3383510669	0\\
22.33838030424	0\\
22.33840954158	0\\
22.33843877892	0\\
22.33846801626	0\\
22.3384972536	0\\
22.33852649094	0\\
22.33855572828	0\\
22.33858496562	0\\
22.33861420296	0\\
22.3386434403	0\\
22.33867267764	0\\
22.33870191498	0\\
22.33873115232	0\\
22.33876038966	0\\
22.338789627	0\\
22.33881886434	0\\
22.33884810168	0\\
22.33887733902	0\\
22.33890657636	0\\
22.3389358137	0\\
22.33896505104	0\\
22.33899428838	0\\
22.33902352572	0\\
22.33905276306	0\\
22.3390820004	0\\
22.33911123774	0\\
22.33914047508	0\\
22.33916971242	0\\
22.33919894976	0\\
22.3392281871	0\\
22.33925742444	0\\
22.33928666178	0\\
22.33931589912	0\\
22.33934513646	0\\
22.3393743738	0\\
22.33940361114	0\\
22.33943284848	0\\
22.33946208582	0\\
22.33949132316	0\\
22.3395205605	0\\
22.33954979784	0\\
22.33957903518	0\\
22.33960827252	0\\
22.33963750986	0\\
22.3396667472	0\\
22.33969598454	0\\
22.33972522188	0\\
22.33975445922	0\\
22.33978369656	0\\
22.3398129339	0\\
22.33984217124	0\\
22.33987140858	0\\
22.33990064592	0\\
22.33992988326	0\\
22.3399591206	0\\
22.33998835794	0\\
22.34001759528	0\\
22.34004683262	0\\
22.34007606996	0\\
22.3401053073	0\\
22.34013454464	0\\
22.34016378198	0\\
22.34019301932	0\\
22.34022225666	0\\
22.340251494	0\\
22.34028073134	0\\
22.34030996868	0\\
22.34033920602	0\\
22.34036844336	0\\
22.3403976807	0\\
22.34042691804	0\\
22.34045615538	0\\
22.34048539272	0\\
22.34051463006	0\\
22.3405438674	0\\
22.34057310474	0\\
22.34060234208	0\\
22.34063157942	0\\
22.34066081676	0\\
22.3406900541	0\\
22.34071929144	0\\
22.34074852878	0\\
22.34077776612	0\\
22.34080700346	0\\
22.3408362408	0\\
22.34086547814	0\\
22.34089471548	0\\
22.34092395282	0\\
22.34095319016	0\\
22.3409824275	0\\
22.34101166484	0\\
22.34104090218	0\\
22.34107013952	0\\
22.34109937686	0\\
22.3411286142	0\\
22.34115785154	0\\
22.34118708888	0\\
22.34121632622	0\\
22.34124556356	0\\
22.3412748009	0\\
22.34130403824	0\\
22.34133327558	0\\
22.34136251292	0\\
22.34139175026	0\\
22.3414209876	0\\
22.34145022494	0\\
22.34147946228	0\\
22.34150869962	0\\
22.34153793696	0\\
22.3415671743	0\\
22.34159641164	0\\
22.34162564898	0\\
22.34165488632	0\\
22.34168412366	0\\
22.341713361	0\\
22.34174259834	0\\
22.34177183568	0\\
22.34180107302	0\\
22.34183031036	0\\
22.3418595477	0\\
22.34188878504	0\\
22.34191802238	0\\
22.34194725972	0\\
22.34197649706	0\\
22.3420057344	0\\
22.34203497174	0\\
22.34206420908	0\\
22.34209344642	0\\
22.34212268376	0\\
22.3421519211	0\\
22.34218115844	0\\
22.34221039578	0\\
22.34223963312	0\\
22.34226887046	0\\
22.3422981078	0\\
22.34232734514	0\\
22.34235658248	0\\
22.34238581982	0\\
22.34241505716	0\\
22.3424442945	0\\
22.34247353184	0\\
22.34250276918	0\\
22.34253200652	0\\
22.34256124386	0\\
22.3425904812	0\\
22.34261971854	0\\
22.34264895588	0\\
22.34267819322	0\\
22.34270743056	0\\
22.3427366679	0\\
22.34276590524	0\\
22.34279514258	0\\
22.34282437992	0\\
22.34285361726	0\\
22.3428828546	0\\
22.34291209194	0\\
22.34294132928	0\\
22.34297056662	0\\
22.34299980396	0\\
22.3430290413	0\\
22.34305827864	0\\
22.34308751598	0\\
22.34311675332	0\\
22.34314599066	0\\
22.343175228	0\\
22.34320446534	0\\
22.34323370268	0\\
22.34326294002	0\\
22.34329217736	0\\
22.3433214147	0\\
22.34335065204	0\\
22.34337988938	0\\
22.34340912672	0\\
22.34343836406	0\\
22.3434676014	0\\
22.34349683874	0\\
22.34352607608	0\\
22.34355531342	0\\
22.34358455076	0\\
22.3436137881	0\\
22.34364302544	0\\
22.34367226278	0\\
22.34370150012	0\\
22.34373073746	0\\
22.3437599748	0\\
22.34378921214	0\\
22.34381844948	0\\
22.34384768682	0\\
22.34387692416	0\\
22.3439061615	0\\
22.34393539884	0\\
22.34396463618	0\\
22.34399387352	0\\
22.34402311086	0\\
22.3440523482	0\\
22.34408158554	0\\
22.34411082288	0\\
22.34414006022	0\\
22.34416929756	0\\
22.3441985349	0\\
22.34422777224	0\\
22.34425700958	0\\
22.34428624692	0\\
22.34431548426	0\\
22.3443447216	0\\
22.34437395894	0\\
22.34440319628	0\\
22.34443243362	0\\
22.34446167096	0\\
22.3444909083	0\\
22.34452014564	0\\
22.34454938298	0\\
22.34457862032	0\\
22.34460785766	0\\
22.344637095	0\\
22.34466633234	0\\
22.34469556968	0\\
22.34472480702	0\\
22.34475404436	0\\
22.3447832817	0\\
22.34481251904	0\\
22.34484175638	0\\
22.34487099372	0\\
22.34490023106	0\\
22.3449294684	0\\
22.34495870574	0\\
22.34498794308	0\\
22.34501718042	0\\
22.34504641776	0\\
22.3450756551	0\\
22.34510489244	0\\
22.34513412978	0\\
22.34516336712	0\\
22.34519260446	0\\
22.3452218418	0\\
22.34525107914	0\\
22.34528031648	0\\
22.34530955382	0\\
22.34533879116	0\\
22.3453680285	0\\
22.34539726584	0\\
22.34542650318	0\\
22.34545574052	0\\
22.34548497786	0\\
22.3455142152	0\\
22.34554345254	0\\
22.34557268988	0\\
22.34560192722	0\\
22.34563116456	0\\
22.3456604019	0\\
22.34568963924	0\\
22.34571887658	0\\
22.34574811392	0\\
22.34577735126	0\\
22.3458065886	0\\
22.34583582594	0\\
22.34586506328	0\\
22.34589430062	0\\
22.34592353796	0\\
22.3459527753	0\\
22.34598201264	0\\
22.34601124998	0\\
22.34604048732	0\\
22.34606972466	0\\
22.346098962	0\\
22.34612819934	0\\
22.34615743668	0\\
22.34618667402	0\\
22.34621591136	0\\
22.3462451487	0\\
22.34627438604	0\\
22.34630362338	0\\
22.34633286072	0\\
22.34636209806	0\\
22.3463913354	0\\
22.34642057274	0\\
22.34644981008	0\\
22.34647904742	0\\
22.34650828476	0\\
22.3465375221	0\\
22.34656675944	0\\
22.34659599678	0\\
22.34662523412	0\\
22.34665447146	0\\
22.3466837088	0\\
22.34671294614	0\\
22.34674218348	0\\
22.34677142082	0\\
22.34680065816	0\\
22.3468298955	0\\
22.34685913284	0\\
22.34688837018	0\\
22.34691760752	0\\
22.34694684486	0\\
22.3469760822	0\\
22.34700531954	0\\
22.34703455688	0\\
22.34706379422	0\\
22.34709303156	0\\
22.3471222689	0\\
22.34715150624	0\\
22.34718074358	0\\
22.34720998092	0\\
22.34723921826	0\\
22.3472684556	0\\
22.34729769294	0\\
22.34732693028	0\\
22.34735616762	0\\
22.34738540496	0\\
22.3474146423	0\\
22.34744387964	0\\
22.34747311698	0\\
22.34750235432	0\\
22.34753159166	0\\
22.347560829	0\\
22.34759006634	0\\
22.34761930368	0\\
22.34764854102	0\\
22.34767777836	0\\
22.3477070157	0\\
22.34773625304	0\\
22.34776549038	0\\
22.34779472772	0\\
22.34782396506	0\\
22.3478532024	0\\
22.34788243974	0\\
22.34791167708	0\\
22.34794091442	0\\
22.34797015176	0\\
22.3479993891	0\\
22.34802862644	0\\
22.34805786378	0\\
22.34808710112	0\\
22.34811633846	0\\
22.3481455758	0\\
22.34817481314	0\\
22.34820405048	0\\
22.34823328782	0\\
22.34826252516	0\\
22.3482917625	0\\
22.34832099984	0\\
22.34835023718	0\\
22.34837947452	0\\
22.34840871186	0\\
22.3484379492	0\\
22.34846718654	0\\
22.34849642388	0\\
22.34852566122	0\\
22.34855489856	0\\
22.3485841359	0\\
22.34861337324	0\\
22.34864261058	0\\
22.34867184792	0\\
22.34870108526	0\\
22.3487303226	0\\
22.34875955994	0\\
22.34878879728	0\\
22.34881803462	0\\
22.34884727196	0\\
22.3488765093	0\\
22.34890574664	0\\
22.34893498398	0\\
22.34896422132	0\\
22.34899345866	0\\
22.349022696	0\\
22.34905193334	0\\
22.34908117068	0\\
22.34911040802	0\\
22.34913964536	0\\
22.3491688827	0\\
22.34919812004	0\\
22.34922735738	0\\
22.34925659472	0\\
22.34928583206	0\\
22.3493150694	0\\
22.34934430674	0\\
22.34937354408	0\\
22.34940278142	0\\
22.34943201876	0\\
22.3494612561	0\\
22.34949049344	0\\
22.34951973078	0\\
22.34954896812	0\\
22.34957820546	0\\
22.3496074428	0\\
22.34963668014	0\\
22.34966591748	0\\
22.34969515482	0\\
22.34972439216	0\\
22.3497536295	0\\
22.34978286684	0\\
22.34981210418	0\\
22.34984134152	0\\
22.34987057886	0\\
22.3498998162	0\\
22.34992905354	0\\
22.34995829088	0\\
22.34998752822	0\\
22.35001676556	0\\
22.3500460029	0\\
22.35007524024	0\\
22.35010447758	0\\
22.35013371492	0\\
22.35016295226	0\\
22.3501921896	0\\
22.35022142694	0\\
22.35025066428	0\\
22.35027990162	0\\
22.35030913896	0\\
22.3503383763	0\\
22.35036761364	0\\
22.35039685098	0\\
22.35042608832	0\\
22.35045532566	0\\
22.350484563	0\\
22.35051380034	0\\
22.35054303768	0\\
22.35057227502	0\\
22.35060151236	0\\
22.3506307497	0\\
22.35065998704	0\\
22.35068922438	0\\
22.35071846172	0\\
22.35074769906	0\\
22.3507769364	0\\
22.35080617374	0\\
22.35083541108	0\\
22.35086464842	0\\
22.35089388576	0\\
22.3509231231	0\\
22.35095236044	0\\
22.35098159778	0\\
22.35101083512	0\\
22.35104007246	0\\
22.3510693098	0\\
22.35109854714	0\\
22.35112778448	0\\
22.35115702182	0\\
22.35118625916	0\\
22.3512154965	0\\
22.35124473384	0\\
22.35127397118	0\\
22.35130320852	0\\
22.35133244586	0\\
22.3513616832	0\\
22.35139092054	0\\
22.35142015788	0\\
22.35144939522	0\\
22.35147863256	0\\
22.3515078699	0\\
22.35153710724	0\\
22.35156634458	0\\
22.35159558192	0\\
22.35162481926	0\\
22.3516540566	0\\
22.35168329394	0\\
22.35171253128	0\\
22.35174176862	0\\
22.35177100596	0\\
22.3518002433	0\\
22.35182948064	0\\
22.35185871798	0\\
22.35188795532	0\\
22.35191719266	0\\
22.35194643	0\\
22.35197566734	0\\
22.35200490468	0\\
22.35203414202	0\\
22.35206337936	0\\
22.3520926167	0\\
22.35212185404	0\\
22.35215109138	0\\
22.35218032872	0\\
22.35220956606	0\\
22.3522388034	0\\
22.35226804074	0\\
22.35229727808	0\\
22.35232651542	0\\
22.35235575276	0\\
22.3523849901	0\\
22.35241422744	0\\
22.35244346478	0\\
22.35247270212	0\\
22.35250193946	0\\
22.3525311768	0\\
22.35256041414	0\\
22.35258965148	0\\
22.35261888882	0\\
22.35264812616	0\\
22.3526773635	0\\
22.35270660084	0\\
22.35273583818	0\\
22.35276507552	0\\
22.35279431286	0\\
22.3528235502	0\\
22.35285278754	0\\
22.35288202488	0\\
22.35291126222	0\\
22.35294049956	0\\
22.3529697369	0\\
22.35299897424	0\\
22.35302821158	0\\
22.35305744892	0\\
22.35308668626	0\\
22.3531159236	0\\
22.35314516094	0\\
22.35317439828	0\\
22.35320363562	0\\
22.35323287296	0\\
22.3532621103	0\\
22.35329134764	0\\
22.35332058498	0\\
22.35334982232	0\\
22.35337905966	0\\
22.353408297	0\\
22.35343753434	0\\
22.35346677168	0\\
22.35349600902	0\\
22.35352524636	0\\
22.3535544837	0\\
22.35358372104	0\\
22.35361295838	0\\
22.35364219572	0\\
22.35367143306	0\\
22.3537006704	0\\
22.35372990774	0\\
22.35375914508	0\\
22.35378838242	0\\
22.35381761976	0\\
22.3538468571	0\\
22.35387609444	0\\
22.35390533178	0\\
22.35393456912	0\\
22.35396380646	0\\
22.3539930438	0\\
22.35402228114	0\\
22.35405151848	0\\
22.35408075582	0\\
22.35410999316	0\\
22.3541392305	0\\
22.35416846784	0\\
22.35419770518	0\\
22.35422694252	0\\
22.35425617986	0\\
22.3542854172	0\\
22.35431465454	0\\
22.35434389188	0\\
22.35437312922	0\\
22.35440236656	0\\
22.3544316039	0\\
22.35446084124	0\\
22.35449007858	0\\
22.35451931592	0\\
22.35454855326	0\\
22.3545777906	0\\
22.35460702794	0\\
22.35463626528	0\\
22.35466550262	0\\
22.35469473996	0\\
22.3547239773	0\\
22.35475321464	0\\
22.35478245198	0\\
22.35481168932	0\\
22.35484092666	0\\
22.354870164	0\\
22.35489940134	0\\
22.35492863868	0\\
22.35495787602	0\\
22.35498711336	0\\
22.3550163507	0\\
22.35504558804	0\\
22.35507482538	0\\
22.35510406272	0\\
22.35513330006	0\\
22.3551625374	0\\
22.35519177474	0\\
22.35522101208	0\\
22.35525024942	0\\
22.35527948676	0\\
22.3553087241	0\\
22.35533796144	0\\
22.35536719878	0\\
22.35539643612	0\\
22.35542567346	0\\
22.3554549108	0\\
22.35548414814	0\\
22.35551338548	0\\
22.35554262282	0\\
22.35557186016	0\\
22.3556010975	0\\
22.35563033484	0\\
22.35565957218	0\\
22.35568880952	0\\
22.35571804686	0\\
22.3557472842	0\\
22.35577652154	0\\
22.35580575888	0\\
22.35583499622	0\\
22.35586423356	0\\
22.3558934709	0\\
22.35592270824	0\\
22.35595194558	0\\
22.35598118292	0\\
22.35601042026	0\\
22.3560396576	0\\
22.35606889494	0\\
22.35609813228	0\\
22.35612736962	0\\
22.35615660696	0\\
22.3561858443	0\\
22.35621508164	0\\
22.35624431898	0\\
22.35627355632	0\\
22.35630279366	0\\
22.356332031	0\\
22.35636126834	0\\
22.35639050568	0\\
22.35641974302	0\\
22.35644898036	0\\
22.3564782177	0\\
22.35650745504	0\\
22.35653669238	0\\
22.35656592972	0\\
22.35659516706	0\\
22.3566244044	0\\
22.35665364174	0\\
22.35668287908	0\\
22.35671211642	0\\
22.35674135376	0\\
22.3567705911	0\\
22.35679982844	0\\
22.35682906578	0\\
22.35685830312	0\\
22.35688754046	0\\
22.3569167778	0\\
22.35694601514	0\\
22.35697525248	0\\
22.35700448982	0\\
22.35703372716	0\\
22.3570629645	0\\
22.35709220184	0\\
22.35712143918	0\\
22.35715067652	0\\
22.35717991386	0\\
22.3572091512	0\\
22.35723838854	0\\
22.35726762588	0\\
22.35729686322	0\\
22.35732610056	0\\
22.3573553379	0\\
22.35738457524	0\\
22.35741381258	0\\
22.35744304992	0\\
22.35747228726	0\\
22.3575015246	0\\
22.35753076194	0\\
22.35755999928	0\\
22.35758923662	0\\
22.35761847396	0\\
22.3576477113	0\\
22.35767694864	0\\
22.35770618598	0\\
22.35773542332	0\\
22.35776466066	0\\
22.357793898	0\\
22.35782313534	0\\
22.35785237268	0\\
22.35788161002	0\\
22.35791084736	0\\
22.3579400847	0\\
22.35796932204	0\\
22.35799855938	0\\
22.35802779672	0\\
22.35805703406	0\\
22.3580862714	0\\
22.35811550874	0\\
22.35814474608	0\\
22.35817398342	0\\
22.35820322076	0\\
22.3582324581	0\\
22.35826169544	0\\
22.35829093278	0\\
22.35832017012	0\\
22.35834940746	0\\
22.3583786448	0\\
22.35840788214	0\\
22.35843711948	0\\
22.35846635682	0\\
22.35849559416	0\\
22.3585248315	0\\
22.35855406884	0\\
22.35858330618	0\\
22.35861254352	0\\
22.35864178086	0\\
22.3586710182	0\\
22.35870025554	0\\
22.35872949288	0\\
22.35875873022	0\\
22.35878796756	0\\
22.3588172049	0\\
22.35884644224	0\\
22.35887567958	0\\
22.35890491692	0\\
22.35893415426	0\\
22.3589633916	0\\
22.35899262894	0\\
22.35902186628	0\\
22.35905110362	0\\
22.35908034096	0\\
22.3591095783	0\\
22.35913881564	0\\
22.35916805298	0\\
22.35919729032	0\\
22.35922652766	0\\
22.359255765	0\\
22.35928500234	0\\
22.35931423968	0\\
22.35934347702	0\\
22.35937271436	0\\
22.3594019517	0\\
22.35943118904	0\\
22.35946042638	0\\
22.35948966372	0\\
22.35951890106	0\\
22.3595481384	0\\
22.35957737574	0\\
22.35960661308	0\\
22.35963585042	0\\
22.35966508776	0\\
22.3596943251	0\\
22.35972356244	0\\
22.35975279978	0\\
22.35978203712	0\\
22.35981127446	0\\
22.3598405118	0\\
22.35986974914	0\\
22.35989898648	0\\
22.35992822382	0\\
22.35995746116	0\\
22.3599866985	0\\
22.36001593584	0\\
22.36004517318	0\\
22.36007441052	0\\
22.36010364786	0\\
22.3601328852	0\\
22.36016212254	0\\
22.36019135988	0\\
22.36022059722	0\\
22.36024983456	0\\
22.3602790719	0\\
22.36030830924	0\\
22.36033754658	0\\
22.36036678392	0\\
22.36039602126	0\\
22.3604252586	0\\
22.36045449594	0\\
22.36048373328	0\\
22.36051297062	0\\
22.36054220796	0\\
22.3605714453	0\\
22.36060068264	0\\
22.36062991998	0\\
22.36065915732	0\\
22.36068839466	0\\
22.360717632	0\\
22.36074686934	0\\
22.36077610668	0\\
22.36080534402	0\\
22.36083458136	0\\
22.3608638187	0\\
22.36089305604	0\\
22.36092229338	0\\
22.36095153072	0\\
22.36098076806	0\\
22.3610100054	0\\
22.36103924274	0\\
22.36106848008	0\\
22.36109771742	0\\
22.36112695476	0\\
22.3611561921	0\\
22.36118542944	0\\
22.36121466678	0\\
22.36124390412	0\\
22.36127314146	0\\
22.3613023788	0\\
22.36133161614	0\\
22.36136085348	0\\
22.36139009082	0\\
22.36141932816	0\\
22.3614485655	0\\
22.36147780284	0\\
22.36150704018	0\\
22.36153627752	0\\
22.36156551486	0\\
22.3615947522	0\\
22.36162398954	0\\
22.36165322688	0\\
22.36168246422	0\\
22.36171170156	0\\
22.3617409389	0\\
22.36177017624	0\\
22.36179941358	0\\
22.36182865092	0\\
22.36185788826	0\\
22.3618871256	0\\
22.36191636294	0\\
22.36194560028	0\\
22.36197483762	0\\
22.36200407496	0\\
22.3620333123	0\\
22.36206254964	0\\
22.36209178698	0\\
22.36212102432	0\\
22.36215026166	0\\
22.362179499	0\\
22.36220873634	0\\
22.36223797368	0\\
22.36226721102	0\\
22.36229644836	0\\
22.3623256857	0\\
22.36235492304	0\\
22.36238416038	0\\
22.36241339772	0\\
22.36244263506	0\\
22.3624718724	0\\
22.36250110974	0\\
22.36253034708	0\\
22.36255958442	0\\
22.36258882176	0\\
22.3626180591	0\\
22.36264729644	0\\
22.36267653378	0\\
22.36270577112	0\\
22.36273500846	0\\
22.3627642458	0\\
22.36279348314	0\\
22.36282272048	0\\
22.36285195782	0\\
22.36288119516	0\\
22.3629104325	0\\
22.36293966984	0\\
22.36296890718	0\\
22.36299814452	0\\
22.36302738186	0\\
22.3630566192	0\\
22.36308585654	0\\
22.36311509388	0\\
22.36314433122	0\\
22.36317356856	0\\
22.3632028059	0\\
22.36323204324	0\\
22.36326128058	0\\
22.36329051792	0\\
22.36331975526	0\\
22.3633489926	0\\
22.36337822994	0\\
22.36340746728	0\\
22.36343670462	0\\
22.36346594196	0\\
22.3634951793	0\\
22.36352441664	0\\
22.36355365398	0\\
22.36358289132	0\\
22.36361212866	0\\
22.363641366	0\\
22.36367060334	0\\
22.36369984068	0\\
22.36372907802	0\\
22.36375831536	0\\
22.3637875527	0\\
22.36381679004	0\\
22.36384602738	0\\
22.36387526472	0\\
22.36390450206	0\\
22.3639337394	0\\
22.36396297674	0\\
22.36399221408	0\\
22.36402145142	0\\
22.36405068876	0\\
22.3640799261	0\\
22.36410916344	0\\
22.36413840078	0\\
22.36416763812	0\\
22.36419687546	0\\
22.3642261128	0\\
22.36425535014	0\\
22.36428458748	0\\
22.36431382482	0\\
22.36434306216	0\\
22.3643722995	0\\
22.36440153684	0\\
22.36443077418	0\\
22.36446001152	0\\
22.36448924886	0\\
22.3645184862	0\\
22.36454772354	0\\
22.36457696088	0\\
22.36460619822	0\\
22.36463543556	0\\
22.3646646729	0\\
22.36469391024	0\\
22.36472314758	0\\
22.36475238492	0\\
22.36478162226	0\\
22.3648108596	0\\
22.36484009694	0\\
22.36486933428	0\\
22.36489857162	0\\
22.36492780896	0\\
22.3649570463	0\\
22.36498628364	0\\
22.36501552098	0\\
22.36504475832	0\\
22.36507399566	0\\
22.365103233	0\\
22.36513247034	0\\
22.36516170768	0\\
22.36519094502	0\\
22.36522018236	0\\
22.3652494197	0\\
22.36527865704	0\\
22.36530789438	0\\
22.36533713172	0\\
22.36536636906	0\\
22.3653956064	0\\
22.36542484374	0\\
22.36545408108	0\\
22.36548331842	0\\
22.36551255576	0\\
22.3655417931	0\\
22.36557103044	0\\
22.36560026778	0\\
22.36562950512	0\\
22.36565874246	0\\
22.3656879798	0\\
22.36571721714	0\\
22.36574645448	0\\
22.36577569182	0\\
22.36580492916	0\\
22.3658341665	0\\
22.36586340384	0\\
22.36589264118	0\\
22.36592187852	0\\
22.36595111586	0\\
22.3659803532	0\\
22.36600959054	0\\
22.36603882788	0\\
22.36606806522	0\\
22.36609730256	0\\
22.3661265399	0\\
22.36615577724	0\\
22.36618501458	0\\
22.36621425192	0\\
22.36624348926	0\\
22.3662727266	0\\
22.36630196394	0\\
22.36633120128	0\\
22.36636043862	0\\
22.36638967596	0\\
22.3664189133	0\\
22.36644815064	0\\
22.36647738798	0\\
22.36650662532	0\\
22.36653586266	0\\
22.3665651	0\\
22.36659433734	0\\
22.36662357468	0\\
22.36665281202	0\\
22.36668204936	0\\
22.3667112867	0\\
22.36674052404	0\\
22.36676976138	0\\
22.36679899872	0\\
22.36682823606	0\\
22.3668574734	0\\
22.36688671074	0\\
22.36691594808	0\\
22.36694518542	0\\
22.36697442276	0\\
22.3670036601	0\\
22.36703289744	0\\
22.36706213478	0\\
22.36709137212	0\\
22.36712060946	0\\
22.3671498468	0\\
22.36717908414	0\\
22.36720832148	0\\
22.36723755882	0\\
22.36726679616	0\\
22.3672960335	0\\
22.36732527084	0\\
22.36735450818	0\\
22.36738374552	0\\
22.36741298286	0\\
22.3674422202	0\\
22.36747145754	0\\
22.36750069488	0\\
22.36752993222	0\\
22.36755916956	0\\
22.3675884069	0\\
22.36761764424	0\\
22.36764688158	0\\
22.36767611892	0\\
22.36770535626	0\\
22.3677345936	0\\
22.36776383094	0\\
22.36779306828	0\\
22.36782230562	0\\
22.36785154296	0\\
22.3678807803	0\\
22.36791001764	0\\
22.36793925498	0\\
22.36796849232	0\\
22.36799772966	0\\
22.368026967	0\\
22.36805620434	0\\
22.36808544168	0\\
22.36811467902	0\\
22.36814391636	0\\
22.3681731537	0\\
22.36820239104	0\\
22.36823162838	0\\
22.36826086572	0\\
22.36829010306	0\\
22.3683193404	0\\
22.36834857774	0\\
22.36837781508	0\\
22.36840705242	0\\
22.36843628976	0\\
22.3684655271	0\\
22.36849476444	0\\
22.36852400178	0\\
22.36855323912	0\\
22.36858247646	0\\
22.3686117138	0\\
22.36864095114	0\\
22.36867018848	0\\
22.36869942582	0\\
22.36872866316	0\\
22.3687579005	0\\
22.36878713784	0\\
22.36881637518	0\\
22.36884561252	0\\
22.36887484986	0\\
22.3689040872	0\\
22.36893332454	0\\
22.36896256188	0\\
22.36899179922	0\\
22.36902103656	0\\
22.3690502739	0\\
22.36907951124	0\\
22.36910874858	0\\
22.36913798592	0\\
22.36916722326	0\\
22.3691964606	0\\
22.36922569794	0\\
22.36925493528	0\\
22.36928417262	0\\
22.36931340996	0\\
22.3693426473	0\\
22.36937188464	0\\
22.36940112198	0\\
22.36943035932	0\\
22.36945959666	0\\
22.369488834	0\\
22.36951807134	0\\
22.36954730868	0\\
22.36957654602	0\\
22.36960578336	0\\
22.3696350207	0\\
22.36966425804	0\\
22.36969349538	0\\
22.36972273272	0\\
22.36975197006	0\\
22.3697812074	0\\
22.36981044474	0\\
22.36983968208	0\\
22.36986891942	0\\
22.36989815676	0\\
22.3699273941	0\\
22.36995663144	0\\
22.36998586878	0\\
22.37001510612	0\\
22.37004434346	0\\
22.3700735808	0\\
22.37010281814	0\\
22.37013205548	0\\
22.37016129282	0\\
22.37019053016	0\\
22.3702197675	0\\
22.37024900484	0\\
22.37027824218	0\\
22.37030747952	0\\
22.37033671686	0\\
22.3703659542	0\\
22.37039519154	0\\
22.37042442888	0\\
22.37045366622	0\\
22.37048290356	0\\
22.3705121409	0\\
22.37054137824	0\\
22.37057061558	0\\
22.37059985292	0\\
22.37062909026	0\\
22.3706583276	0\\
22.37068756494	0\\
22.37071680228	0\\
22.37074603962	0\\
22.37077527696	0\\
22.3708045143	0\\
22.37083375164	0\\
22.37086298898	0\\
22.37089222632	0\\
22.37092146366	0\\
22.370950701	0\\
22.37097993834	0\\
22.37100917568	0\\
22.37103841302	0\\
22.37106765036	0\\
22.3710968877	0\\
22.37112612504	0\\
22.37115536238	0\\
22.37118459972	0\\
22.37121383706	0\\
22.3712430744	0\\
22.37127231174	0\\
22.37130154908	0\\
22.37133078642	0\\
22.37136002376	0\\
22.3713892611	0\\
22.37141849844	0\\
22.37144773578	0\\
22.37147697312	0\\
22.37150621046	0\\
22.3715354478	0\\
22.37156468514	0\\
22.37159392248	0\\
22.37162315982	0\\
22.37165239716	0\\
22.3716816345	0\\
22.37171087184	0\\
22.37174010918	0\\
22.37176934652	0\\
22.37179858386	0\\
22.3718278212	0\\
22.37185705854	0\\
22.37188629588	0\\
22.37191553322	0\\
22.37194477056	0\\
22.3719740079	0\\
22.37200324524	0\\
22.37203248258	0\\
22.37206171992	0\\
22.37209095726	0\\
22.3721201946	0\\
22.37214943194	0\\
22.37217866928	0\\
22.37220790662	0\\
22.37223714396	0\\
22.3722663813	0\\
22.37229561864	0\\
22.37232485598	0\\
22.37235409332	0\\
22.37238333066	0\\
22.372412568	0\\
22.37244180534	0\\
22.37247104268	0\\
22.37250028002	0\\
22.37252951736	0\\
22.3725587547	0\\
22.37258799204	0\\
22.37261722938	0\\
22.37264646672	0\\
22.37267570406	0\\
22.3727049414	0\\
22.37273417874	0\\
22.37276341608	0\\
22.37279265342	0\\
22.37282189076	0\\
22.3728511281	0\\
22.37288036544	0\\
22.37290960278	0\\
22.37293884012	0\\
22.37296807746	0\\
22.3729973148	0\\
22.37302655214	0\\
22.37305578948	0\\
22.37308502682	0\\
22.37311426416	0\\
22.3731435015	0\\
22.37317273884	0\\
22.37320197618	0\\
22.37323121352	0\\
22.37326045086	0\\
22.3732896882	0\\
22.37331892554	0\\
22.37334816288	0\\
22.37337740022	0\\
22.37340663756	0\\
22.3734358749	0\\
22.37346511224	0\\
22.37349434958	0\\
22.37352358692	0\\
22.37355282426	0\\
22.3735820616	0\\
22.37361129894	0\\
22.37364053628	0\\
22.37366977362	0\\
22.37369901096	0\\
22.3737282483	0\\
22.37375748564	0\\
22.37378672298	0\\
22.37381596032	0\\
22.37384519766	0\\
22.373874435	0\\
22.37390367234	0\\
22.37393290968	0\\
22.37396214702	0\\
22.37399138436	0\\
22.3740206217	0\\
22.37404985904	0\\
22.37407909638	0\\
22.37410833372	0\\
22.37413757106	0\\
22.3741668084	0\\
22.37419604574	0\\
22.37422528308	0\\
22.37425452042	0\\
22.37428375776	0\\
22.3743129951	0\\
22.37434223244	0\\
22.37437146978	0\\
22.37440070712	0\\
22.37442994446	0\\
22.3744591818	0\\
22.37448841914	0\\
22.37451765648	0\\
22.37454689382	0\\
22.37457613116	0\\
22.3746053685	0\\
22.37463460584	0\\
22.37466384318	0\\
22.37469308052	0\\
22.37472231786	0\\
22.3747515552	0\\
22.37478079254	0\\
22.37481002988	0\\
22.37483926722	0\\
22.37486850456	0\\
22.3748977419	0\\
22.37492697924	0\\
22.37495621658	0\\
22.37498545392	0\\
22.37501469126	0\\
22.3750439286	0\\
22.37507316594	0\\
22.37510240328	0\\
22.37513164062	0\\
22.37516087796	0\\
22.3751901153	0\\
22.37521935264	0\\
22.37524858998	0\\
22.37527782732	0\\
22.37530706466	0\\
22.375336302	0\\
22.37536553934	0\\
22.37539477668	0\\
22.37542401402	0\\
22.37545325136	0\\
22.3754824887	0\\
22.37551172604	0\\
22.37554096338	0\\
22.37557020072	0\\
22.37559943806	0\\
22.3756286754	0\\
22.37565791274	0\\
22.37568715008	0\\
22.37571638742	0\\
22.37574562476	0\\
22.3757748621	0\\
22.37580409944	0\\
22.37583333678	0\\
22.37586257412	0\\
22.37589181146	0\\
22.3759210488	0\\
22.37595028614	0\\
22.37597952348	0\\
22.37600876082	0\\
22.37603799816	0\\
22.3760672355	0\\
22.37609647284	0\\
22.37612571018	0\\
22.37615494752	0\\
22.37618418486	0\\
22.3762134222	0\\
22.37624265954	0\\
22.37627189688	0\\
22.37630113422	0\\
22.37633037156	0\\
22.3763596089	0\\
22.37638884624	0\\
22.37641808358	0\\
22.37644732092	0\\
22.37647655826	0\\
22.3765057956	0\\
22.37653503294	0\\
22.37656427028	0\\
22.37659350762	0\\
22.37662274496	0\\
22.3766519823	0\\
22.37668121964	0\\
22.37671045698	0\\
22.37673969432	0\\
22.37676893166	0\\
22.376798169	0\\
22.37682740634	0\\
22.37685664368	0\\
22.37688588102	0\\
22.37691511836	0\\
22.3769443557	0\\
22.37697359304	0\\
22.37700283038	0\\
22.37703206772	0\\
22.37706130506	0\\
22.3770905424	0\\
22.37711977974	0\\
22.37714901708	0\\
22.37717825442	0\\
22.37720749176	0\\
22.3772367291	0\\
22.37726596644	0\\
22.37729520378	0\\
22.37732444112	0\\
22.37735367846	0\\
22.3773829158	0\\
22.37741215314	0\\
22.37744139048	0\\
22.37747062782	0\\
22.37749986516	0\\
22.3775291025	0\\
22.37755833984	0\\
22.37758757718	0\\
22.37761681452	0\\
22.37764605186	0\\
22.3776752892	0\\
22.37770452654	0\\
22.37773376388	0\\
22.37776300122	0\\
22.37779223856	0\\
22.3778214759	0\\
22.37785071324	0\\
22.37787995058	0\\
22.37790918792	0\\
22.37793842526	0\\
22.3779676626	0\\
22.37799689994	0\\
22.37802613728	0\\
22.37805537462	0\\
22.37808461196	0\\
22.3781138493	0\\
22.37814308664	0\\
22.37817232398	0\\
22.37820156132	0\\
22.37823079866	0\\
22.378260036	0\\
22.37828927334	0\\
22.37831851068	0\\
22.37834774802	0\\
22.37837698536	0\\
22.3784062227	0\\
22.37843546004	0\\
22.37846469738	0\\
22.37849393472	0\\
22.37852317206	0\\
22.3785524094	0\\
22.37858164674	0\\
22.37861088408	0\\
22.37864012142	0\\
22.37866935876	0\\
22.3786985961	0\\
22.37872783344	0\\
22.37875707078	0\\
22.37878630812	0\\
22.37881554546	0\\
22.3788447828	0\\
22.37887402014	0\\
22.37890325748	0\\
22.37893249482	0\\
22.37896173216	0\\
22.3789909695	0\\
22.37902020684	0\\
22.37904944418	0\\
22.37907868152	0\\
22.37910791886	0\\
22.3791371562	0\\
22.37916639354	0\\
22.37919563088	0\\
22.37922486822	0\\
22.37925410556	0\\
22.3792833429	0\\
22.37931258024	0\\
22.37934181758	0\\
22.37937105492	0\\
22.37940029226	0\\
22.3794295296	0\\
22.37945876694	0\\
22.37948800428	0\\
22.37951724162	0\\
22.37954647896	0\\
22.3795757163	0\\
22.37960495364	0\\
22.37963419098	0\\
22.37966342832	0\\
22.37969266566	0\\
22.379721903	0\\
22.37975114034	0\\
22.37978037768	0\\
22.37980961502	0\\
22.37983885236	0\\
22.3798680897	0\\
22.37989732704	0\\
22.37992656438	0\\
22.37995580172	0\\
22.37998503906	0\\
22.3800142764	0\\
22.38004351374	0\\
22.38007275108	0\\
22.38010198842	0\\
22.38013122576	0\\
22.3801604631	0\\
22.38018970044	0\\
22.38021893778	0\\
22.38024817512	0\\
22.38027741246	0\\
22.3803066498	0\\
22.38033588714	0\\
22.38036512448	0\\
22.38039436182	0\\
22.38042359916	0\\
22.3804528365	0\\
22.38048207384	0\\
22.38051131118	0\\
22.38054054852	0\\
22.38056978586	0\\
22.3805990232	0\\
22.38062826054	0\\
22.38065749788	0\\
22.38068673522	0\\
22.38071597256	0\\
22.3807452099	0\\
22.38077444724	0\\
22.38080368458	0\\
22.38083292192	0\\
22.38086215926	0\\
22.3808913966	0\\
22.38092063394	0\\
22.38094987128	0\\
22.38097910862	0\\
22.38100834596	0\\
22.3810375833	0\\
22.38106682064	0\\
22.38109605798	0\\
22.38112529532	0\\
22.38115453266	0\\
22.38118377	0\\
22.38121300734	0\\
22.38124224468	0\\
22.38127148202	0\\
22.38130071936	0\\
22.3813299567	0\\
22.38135919404	0\\
22.38138843138	0\\
22.38141766872	0\\
22.38144690606	0\\
22.3814761434	0\\
22.38150538074	0\\
22.38153461808	0\\
22.38156385542	0\\
22.38159309276	0\\
22.3816223301	0\\
22.38165156744	0\\
22.38168080478	0\\
22.38171004212	0\\
22.38173927946	0\\
22.3817685168	0\\
22.38179775414	0\\
22.38182699148	0\\
22.38185622882	0\\
22.38188546616	0\\
22.3819147035	0\\
22.38194394084	0\\
22.38197317818	0\\
22.38200241552	0\\
22.38203165286	0\\
22.3820608902	0\\
22.38209012754	0\\
22.38211936488	0\\
22.38214860222	0\\
22.38217783956	0\\
22.3822070769	0\\
22.38223631424	0\\
22.38226555158	0\\
22.38229478892	0\\
22.38232402626	0\\
22.3823532636	0\\
22.38238250094	0\\
22.38241173828	0\\
22.38244097562	0\\
22.38247021296	0\\
22.3824994503	0\\
22.38252868764	0\\
22.38255792498	0\\
22.38258716232	0\\
22.38261639966	0\\
22.382645637	0\\
22.38267487434	0\\
22.38270411168	0\\
22.38273334902	0\\
22.38276258636	0\\
22.3827918237	0\\
22.38282106104	0\\
22.38285029838	0\\
22.38287953572	0\\
22.38290877306	0\\
22.3829380104	0\\
22.38296724774	0\\
22.38299648508	0\\
22.38302572242	0\\
22.38305495976	0\\
22.3830841971	0\\
22.38311343444	0\\
22.38314267178	0\\
22.38317190912	0\\
22.38320114646	0\\
22.3832303838	0\\
22.38325962114	0\\
22.38328885848	0\\
22.38331809582	0\\
22.38334733316	0\\
22.3833765705	0\\
22.38340580784	0\\
22.38343504518	0\\
22.38346428252	0\\
22.38349351986	0\\
22.3835227572	0\\
22.38355199454	0\\
22.38358123188	0\\
22.38361046922	0\\
22.38363970656	0\\
22.3836689439	0\\
22.38369818124	0\\
22.38372741858	0\\
22.38375665592	0\\
22.38378589326	0\\
22.3838151306	0\\
22.38384436794	0\\
22.38387360528	0\\
22.38390284262	0\\
22.38393207996	0\\
22.3839613173	0\\
22.38399055464	0\\
22.38401979198	0\\
22.38404902932	0\\
22.38407826666	0\\
22.384107504	0\\
22.38413674134	0\\
22.38416597868	0\\
22.38419521602	0\\
22.38422445336	0\\
22.3842536907	0\\
22.38428292804	0\\
22.38431216538	0\\
22.38434140272	0\\
22.38437064006	0\\
22.3843998774	0\\
22.38442911474	0\\
22.38445835208	0\\
22.38448758942	0\\
22.38451682676	0\\
22.3845460641	0\\
22.38457530144	0\\
22.38460453878	0\\
22.38463377612	0\\
22.38466301346	0\\
22.3846922508	0\\
22.38472148814	0\\
22.38475072548	0\\
22.38477996282	0\\
22.38480920016	0\\
22.3848384375	0\\
22.38486767484	0\\
22.38489691218	0\\
22.38492614952	0\\
22.38495538686	0\\
22.3849846242	0\\
22.38501386154	0\\
22.38504309888	0\\
22.38507233622	0\\
22.38510157356	0\\
22.3851308109	0\\
22.38516004824	0\\
22.38518928558	0\\
22.38521852292	0\\
22.38524776026	0\\
22.3852769976	0\\
22.38530623494	0\\
22.38533547228	0\\
22.38536470962	0\\
22.38539394696	0\\
22.3854231843	0\\
22.38545242164	0\\
22.38548165898	0\\
22.38551089632	0\\
22.38554013366	0\\
22.385569371	0\\
22.38559860834	0\\
22.38562784568	0\\
22.38565708302	0\\
22.38568632036	0\\
22.3857155577	0\\
22.38574479504	0\\
22.38577403238	0\\
22.38580326972	0\\
22.38583250706	0\\
22.3858617444	0\\
22.38589098174	0\\
22.38592021908	0\\
22.38594945642	0\\
22.38597869376	0\\
22.3860079311	0\\
22.38603716844	0\\
22.38606640578	0\\
22.38609564312	0\\
22.38612488046	0\\
22.3861541178	0\\
22.38618335514	0\\
22.38621259248	0\\
22.38624182982	0\\
22.38627106716	0\\
22.3863003045	0\\
22.38632954184	0\\
22.38635877918	0\\
22.38638801652	0\\
22.38641725386	0\\
22.3864464912	0\\
22.38647572854	0\\
22.38650496588	0\\
22.38653420322	0\\
22.38656344056	0\\
22.3865926779	0\\
22.38662191524	0\\
22.38665115258	0\\
22.38668038992	0\\
22.38670962726	0\\
22.3867388646	0\\
22.38676810194	0\\
22.38679733928	0\\
22.38682657662	0\\
22.38685581396	0\\
22.3868850513	0\\
22.38691428864	0\\
22.38694352598	0\\
22.38697276332	0\\
22.38700200066	0\\
22.387031238	0\\
22.38706047534	0\\
22.38708971268	0\\
22.38711895002	0\\
22.38714818736	0\\
22.3871774247	0\\
22.38720666204	0\\
22.38723589938	0\\
22.38726513672	0\\
22.38729437406	0\\
22.3873236114	0\\
22.38735284874	0\\
22.38738208608	0\\
22.38741132342	0\\
22.38744056076	0\\
22.3874697981	0\\
22.38749903544	0\\
22.38752827278	0\\
22.38755751012	0\\
22.38758674746	0\\
22.3876159848	0\\
22.38764522214	0\\
22.38767445948	0\\
22.38770369682	0\\
22.38773293416	0\\
22.3877621715	0\\
22.38779140884	0\\
22.38782064618	0\\
22.38784988352	0\\
22.38787912086	0\\
22.3879083582	0\\
22.38793759554	0\\
22.38796683288	0\\
22.38799607022	0\\
22.38802530756	0\\
22.3880545449	0\\
22.38808378224	0\\
22.38811301958	0\\
22.38814225692	0\\
22.38817149426	0\\
22.3882007316	0\\
22.38822996894	0\\
22.38825920628	0\\
22.38828844362	0\\
22.38831768096	0\\
22.3883469183	0\\
22.38837615564	0\\
22.38840539298	0\\
22.38843463032	0\\
22.38846386766	0\\
22.388493105	0\\
22.38852234234	0\\
22.38855157968	0\\
22.38858081702	0\\
22.38861005436	0\\
22.3886392917	0\\
22.38866852904	0\\
22.38869776638	0\\
22.38872700372	0\\
22.38875624106	0\\
22.3887854784	0\\
22.38881471574	0\\
22.38884395308	0\\
22.38887319042	0\\
22.38890242776	0\\
22.3889316651	0\\
22.38896090244	0\\
22.38899013978	0\\
22.38901937712	0\\
22.38904861446	0\\
22.3890778518	0\\
22.38910708914	0\\
22.38913632648	0\\
22.38916556382	0\\
22.38919480116	0\\
22.3892240385	0\\
22.38925327584	0\\
22.38928251318	0\\
22.38931175052	0\\
22.38934098786	0\\
22.3893702252	0\\
22.38939946254	0\\
22.38942869988	0\\
22.38945793722	0\\
22.38948717456	0\\
22.3895164119	0\\
22.38954564924	0\\
22.38957488658	0\\
22.38960412392	0\\
22.38963336126	0\\
22.3896625986	0\\
22.38969183594	0\\
22.38972107328	0\\
22.38975031062	0\\
22.38977954796	0\\
22.3898087853	0\\
22.38983802264	0\\
22.38986725998	0\\
22.38989649732	0\\
22.38992573466	0\\
22.389954972	0\\
22.38998420934	0\\
22.39001344668	0\\
22.39004268402	0\\
22.39007192136	0\\
22.3901011587	0\\
22.39013039604	0\\
22.39015963338	0\\
22.39018887072	0\\
22.39021810806	0\\
22.3902473454	0\\
22.39027658274	0\\
22.39030582008	0\\
22.39033505742	0\\
22.39036429476	0\\
22.3903935321	0\\
22.39042276944	0\\
22.39045200678	0\\
22.39048124412	0\\
22.39051048146	0\\
22.3905397188	0\\
22.39056895614	0\\
22.39059819348	0\\
22.39062743082	0\\
22.39065666816	0\\
22.3906859055	0\\
22.39071514284	0\\
22.39074438018	0\\
22.39077361752	0\\
22.39080285486	0\\
22.3908320922	0\\
22.39086132954	0\\
22.39089056688	0\\
22.39091980422	0\\
22.39094904156	0\\
22.3909782789	0\\
22.39100751624	0\\
22.39103675358	0\\
22.39106599092	0\\
22.39109522826	0\\
22.3911244656	0\\
22.39115370294	0\\
22.39118294028	0\\
22.39121217762	0\\
22.39124141496	0\\
22.3912706523	0\\
22.39129988964	0\\
22.39132912698	0\\
22.39135836432	0\\
22.39138760166	0\\
22.391416839	0\\
22.39144607634	0\\
22.39147531368	0\\
22.39150455102	0\\
22.39153378836	0\\
22.3915630257	0\\
22.39159226304	0\\
22.39162150038	0\\
22.39165073772	0\\
22.39167997506	0\\
22.3917092124	0\\
22.39173844974	0\\
22.39176768708	0\\
22.39179692442	0\\
22.39182616176	0\\
22.3918553991	0\\
22.39188463644	0\\
22.39191387378	0\\
22.39194311112	0\\
22.39197234846	0\\
22.3920015858	0\\
22.39203082314	0\\
22.39206006048	0\\
22.39208929782	0\\
22.39211853516	0\\
22.3921477725	0\\
22.39217700984	0\\
22.39220624718	0\\
22.39223548452	0\\
22.39226472186	0\\
22.3922939592	0\\
22.39232319654	0\\
22.39235243388	0\\
22.39238167122	0\\
22.39241090856	0\\
22.3924401459	0\\
22.39246938324	0\\
22.39249862058	0\\
22.39252785792	0\\
22.39255709526	0\\
22.3925863326	0\\
22.39261556994	0\\
22.39264480728	0\\
22.39267404462	0\\
22.39270328196	0\\
22.3927325193	0\\
22.39276175664	0\\
22.39279099398	0\\
22.39282023132	0\\
22.39284946866	0\\
22.392878706	0\\
22.39290794334	0\\
22.39293718068	0\\
22.39296641802	0\\
22.39299565536	0\\
22.3930248927	0\\
22.39305413004	0\\
22.39308336738	0\\
22.39311260472	0\\
22.39314184206	0\\
22.3931710794	0\\
22.39320031674	0\\
22.39322955408	0\\
22.39325879142	0\\
22.39328802876	0\\
22.3933172661	0\\
22.39334650344	0\\
22.39337574078	0\\
22.39340497812	0\\
22.39343421546	0\\
22.3934634528	0\\
22.39349269014	0\\
22.39352192748	0\\
22.39355116482	0\\
22.39358040216	0\\
22.3936096395	0\\
22.39363887684	0\\
22.39366811418	0\\
22.39369735152	0\\
22.39372658886	0\\
22.3937558262	0\\
22.39378506354	0\\
22.39381430088	0\\
22.39384353822	0\\
22.39387277556	0\\
22.3939020129	0\\
22.39393125024	0\\
22.39396048758	0\\
22.39398972492	0\\
22.39401896226	0\\
22.3940481996	0\\
22.39407743694	0\\
22.39410667428	0\\
22.39413591162	0\\
22.39416514896	0\\
22.3941943863	0\\
22.39422362364	0\\
22.39425286098	0\\
22.39428209832	0\\
22.39431133566	0\\
22.394340573	0\\
22.39436981034	0\\
22.39439904768	0\\
22.39442828502	0\\
22.39445752236	0\\
22.3944867597	0\\
22.39451599704	0\\
22.39454523438	0\\
22.39457447172	0\\
22.39460370906	0\\
22.3946329464	0\\
22.39466218374	0\\
22.39469142108	0\\
22.39472065842	0\\
22.39474989576	0\\
22.3947791331	0\\
22.39480837044	0\\
22.39483760778	0\\
22.39486684512	0\\
22.39489608246	0\\
22.3949253198	0\\
22.39495455714	0\\
22.39498379448	0\\
22.39501303182	0\\
22.39504226916	0\\
22.3950715065	0\\
22.39510074384	0\\
22.39512998118	0\\
22.39515921852	0\\
22.39518845586	0\\
22.3952176932	0\\
22.39524693054	0\\
22.39527616788	0\\
22.39530540522	0\\
22.39533464256	0\\
22.3953638799	0\\
22.39539311724	0\\
22.39542235458	0\\
22.39545159192	0\\
22.39548082926	0\\
22.3955100666	0\\
22.39553930394	0\\
22.39556854128	0\\
22.39559777862	0\\
22.39562701596	0\\
22.3956562533	0\\
22.39568549064	0\\
22.39571472798	0\\
22.39574396532	0\\
22.39577320266	0\\
22.39580244	0\\
22.39583167734	0\\
22.39586091468	0\\
22.39589015202	0\\
22.39591938936	0\\
22.3959486267	0\\
22.39597786404	0\\
22.39600710138	0\\
22.39603633872	0\\
22.39606557606	0\\
22.3960948134	0\\
22.39612405074	0\\
22.39615328808	0\\
22.39618252542	0\\
22.39621176276	0\\
22.3962410001	0\\
22.39627023744	0\\
22.39629947478	0\\
22.39632871212	0\\
22.39635794946	0\\
22.3963871868	0\\
22.39641642414	0\\
22.39644566148	0\\
22.39647489882	0\\
22.39650413616	0\\
22.3965333735	0\\
22.39656261084	0\\
22.39659184818	0\\
22.39662108552	0\\
22.39665032286	0\\
22.3966795602	0\\
22.39670879754	0\\
22.39673803488	0\\
22.39676727222	0\\
22.39679650956	0\\
22.3968257469	0\\
22.39685498424	0\\
22.39688422158	0\\
22.39691345892	0\\
22.39694269626	0\\
22.3969719336	0\\
22.39700117094	0\\
22.39703040828	0\\
22.39705964562	0\\
22.39708888296	0\\
22.3971181203	0\\
22.39714735764	0\\
22.39717659498	0\\
22.39720583232	0\\
22.39723506966	0\\
22.397264307	0\\
22.39729354434	0\\
22.39732278168	0\\
22.39735201902	0\\
22.39738125636	0\\
22.3974104937	0\\
22.39743973104	0\\
22.39746896838	0\\
22.39749820572	0\\
22.39752744306	0\\
22.3975566804	0\\
22.39758591774	0\\
22.39761515508	0\\
22.39764439242	0\\
22.39767362976	0\\
22.3977028671	0\\
22.39773210444	0\\
22.39776134178	0\\
22.39779057912	0\\
22.39781981646	0\\
22.3978490538	0\\
22.39787829114	0\\
22.39790752848	0\\
22.39793676582	0\\
22.39796600316	0\\
22.3979952405	0\\
22.39802447784	0\\
22.39805371518	0\\
22.39808295252	0\\
22.39811218986	0\\
22.3981414272	0\\
22.39817066454	0\\
22.39819990188	0\\
22.39822913922	0\\
22.39825837656	0\\
22.3982876139	0\\
22.39831685124	0\\
22.39834608858	0\\
22.39837532592	0\\
22.39840456326	0\\
22.3984338006	0\\
22.39846303794	0\\
22.39849227528	0\\
22.39852151262	0\\
22.39855074996	0\\
22.3985799873	0\\
22.39860922464	0\\
22.39863846198	0\\
22.39866769932	0\\
22.39869693666	0\\
22.398726174	0\\
22.39875541134	0\\
22.39878464868	0\\
22.39881388602	0\\
22.39884312336	0\\
22.3988723607	0\\
22.39890159804	0\\
22.39893083538	0\\
22.39896007272	0\\
22.39898931006	0\\
22.3990185474	0\\
22.39904778474	0\\
22.39907702208	0\\
22.39910625942	0\\
22.39913549676	0\\
22.3991647341	0\\
22.39919397144	0\\
22.39922320878	0\\
22.39925244612	0\\
22.39928168346	0\\
22.3993109208	0\\
22.39934015814	0\\
22.39936939548	0\\
22.39939863282	0\\
22.39942787016	0\\
22.3994571075	0\\
22.39948634484	0\\
22.39951558218	0\\
22.39954481952	0\\
22.39957405686	0\\
22.3996032942	0\\
22.39963253154	0\\
22.39966176888	0\\
22.39969100622	0\\
22.39972024356	0\\
22.3997494809	0\\
22.39977871824	0\\
22.39980795558	0\\
22.39983719292	0\\
22.39986643026	0\\
22.3998956676	0\\
22.39992490494	0\\
22.39995414228	0\\
22.39998337962	0\\
22.40001261696	0\\
22.4000418543	0\\
22.40007109164	0\\
22.40010032898	0\\
22.40012956632	0\\
22.40015880366	0\\
22.400188041	0\\
22.40021727834	0\\
22.40024651568	0\\
22.40027575302	0\\
22.40030499036	0\\
22.4003342277	0\\
22.40036346504	0\\
22.40039270238	0\\
22.40042193972	0\\
22.40045117706	0\\
22.4004804144	0\\
22.40050965174	0\\
22.40053888908	0\\
22.40056812642	0\\
22.40059736376	0\\
22.4006266011	0\\
22.40065583844	0\\
22.40068507578	0\\
22.40071431312	0\\
22.40074355046	0\\
22.4007727878	0\\
22.40080202514	0\\
22.40083126248	0\\
22.40086049982	0\\
22.40088973716	0\\
22.4009189745	0\\
22.40094821184	0\\
22.40097744918	0\\
22.40100668652	0\\
22.40103592386	0\\
22.4010651612	0\\
22.40109439854	0\\
22.40112363588	0\\
22.40115287322	0\\
22.40118211056	0\\
22.4012113479	0\\
22.40124058524	0\\
22.40126982258	0\\
22.40129905992	0\\
22.40132829726	0\\
22.4013575346	0\\
22.40138677194	0\\
22.40141600928	0\\
22.40144524662	0\\
22.40147448396	0\\
22.4015037213	0\\
22.40153295864	0\\
22.40156219598	0\\
22.40159143332	0\\
22.40162067066	0\\
22.401649908	0\\
22.40167914534	0\\
22.40170838268	0\\
22.40173762002	0\\
22.40176685736	0\\
22.4017960947	0\\
22.40182533204	0\\
22.40185456938	0\\
22.40188380672	0\\
22.40191304406	0\\
22.4019422814	0\\
22.40197151874	0\\
22.40200075608	0\\
22.40202999342	0\\
22.40205923076	0\\
22.4020884681	0\\
22.40211770544	0\\
22.40214694278	0\\
22.40217618012	0\\
22.40220541746	0\\
22.4022346548	0\\
22.40226389214	0\\
22.40229312948	0\\
22.40232236682	0\\
22.40235160416	0\\
22.4023808415	0\\
22.40241007884	0\\
22.40243931618	0\\
22.40246855352	0\\
22.40249779086	0\\
22.4025270282	0\\
22.40255626554	0\\
22.40258550288	0\\
22.40261474022	0\\
22.40264397756	0\\
22.4026732149	0\\
22.40270245224	0\\
22.40273168958	0\\
22.40276092692	0\\
22.40279016426	0\\
22.4028194016	0\\
22.40284863894	0\\
22.40287787628	0\\
22.40290711362	0\\
22.40293635096	0\\
22.4029655883	0\\
22.40299482564	0\\
22.40302406298	0\\
22.40305330032	0\\
22.40308253766	0\\
22.403111775	0\\
22.40314101234	0\\
22.40317024968	0\\
22.40319948702	0\\
22.40322872436	0\\
22.4032579617	0\\
22.40328719904	0\\
22.40331643638	0\\
22.40334567372	0\\
22.40337491106	0\\
22.4034041484	0\\
22.40343338574	0\\
22.40346262308	0\\
22.40349186042	0\\
22.40352109776	0\\
22.4035503351	0\\
22.40357957244	0\\
22.40360880978	0\\
22.40363804712	0\\
22.40366728446	0\\
22.4036965218	0\\
22.40372575914	0\\
22.40375499648	0\\
22.40378423382	0\\
22.40381347116	0\\
22.4038427085	0\\
22.40387194584	0\\
22.40390118318	0\\
22.40393042052	0\\
22.40395965786	0\\
22.4039888952	0\\
22.40401813254	0\\
22.40404736988	0\\
22.40407660722	0\\
22.40410584456	0\\
22.4041350819	0\\
22.40416431924	0\\
22.40419355658	0\\
22.40422279392	0\\
22.40425203126	0\\
22.4042812686	0\\
22.40431050594	0\\
22.40433974328	0\\
22.40436898062	0\\
22.40439821796	0\\
22.4044274553	0\\
22.40445669264	0\\
22.40448592998	0\\
22.40451516732	0\\
22.40454440466	0\\
22.404573642	0\\
22.40460287934	0\\
22.40463211668	0\\
22.40466135402	0\\
22.40469059136	0\\
22.4047198287	0\\
22.40474906604	0\\
22.40477830338	0\\
22.40480754072	0\\
22.40483677806	0\\
22.4048660154	0\\
22.40489525274	0\\
22.40492449008	0\\
22.40495372742	0\\
22.40498296476	0\\
22.4050122021	0\\
22.40504143944	0\\
22.40507067678	0\\
22.40509991412	0\\
22.40512915146	0\\
22.4051583888	0\\
22.40518762614	0\\
22.40521686348	0\\
22.40524610082	0\\
22.40527533816	0\\
22.4053045755	0\\
22.40533381284	0\\
22.40536305018	0\\
22.40539228752	0\\
22.40542152486	0\\
22.4054507622	0\\
22.40547999954	0\\
22.40550923688	0\\
22.40553847422	0\\
22.40556771156	0\\
22.4055969489	0\\
22.40562618624	0\\
22.40565542358	0\\
22.40568466092	0\\
22.40571389826	0\\
22.4057431356	0\\
22.40577237294	0\\
22.40580161028	0\\
22.40583084762	0\\
22.40586008496	0\\
22.4058893223	0\\
22.40591855964	0\\
22.40594779698	0\\
22.40597703432	0\\
22.40600627166	0\\
22.406035509	0\\
22.40606474634	0\\
22.40609398368	0\\
22.40612322102	0\\
22.40615245836	0\\
22.4061816957	0\\
22.40621093304	0\\
22.40624017038	0\\
22.40626940772	0\\
22.40629864506	0\\
22.4063278824	0\\
22.40635711974	0\\
22.40638635708	0\\
22.40641559442	0\\
22.40644483176	0\\
22.4064740691	0\\
22.40650330644	0\\
22.40653254378	0\\
22.40656178112	0\\
22.40659101846	0\\
22.4066202558	0\\
22.40664949314	0\\
22.40667873048	0\\
22.40670796782	0\\
22.40673720516	0\\
22.4067664425	0\\
22.40679567984	0\\
22.40682491718	0\\
22.40685415452	0\\
22.40688339186	0\\
22.4069126292	0\\
22.40694186654	0\\
22.40697110388	0\\
22.40700034122	0\\
22.40702957856	0\\
22.4070588159	0\\
22.40708805324	0\\
22.40711729058	0\\
22.40714652792	0\\
22.40717576526	0\\
22.4072050026	0\\
22.40723423994	0\\
22.40726347728	0\\
22.40729271462	0\\
22.40732195196	0\\
22.4073511893	0\\
22.40738042664	0\\
22.40740966398	0\\
22.40743890132	0\\
22.40746813866	0\\
22.407497376	0\\
22.40752661334	0\\
22.40755585068	0\\
22.40758508802	0\\
22.40761432536	0\\
22.4076435627	0\\
22.40767280004	0\\
22.40770203738	0\\
22.40773127472	0\\
22.40776051206	0\\
22.4077897494	0\\
22.40781898674	0\\
22.40784822408	0\\
22.40787746142	0\\
22.40790669876	0\\
22.4079359361	0\\
22.40796517344	0\\
22.40799441078	0\\
22.40802364812	0\\
22.40805288546	0\\
22.4080821228	0\\
22.40811136014	0\\
22.40814059748	0\\
22.40816983482	0\\
22.40819907216	0\\
22.4082283095	0\\
22.40825754684	0\\
22.40828678418	0\\
22.40831602152	0\\
22.40834525886	0\\
22.4083744962	0\\
22.40840373354	0\\
22.40843297088	0\\
22.40846220822	0\\
22.40849144556	0\\
22.4085206829	0\\
22.40854992024	0\\
22.40857915758	0\\
22.40860839492	0\\
22.40863763226	0\\
22.4086668696	0\\
22.40869610694	0\\
22.40872534428	0\\
22.40875458162	0\\
22.40878381896	0\\
22.4088130563	0\\
22.40884229364	0\\
22.40887153098	0\\
22.40890076832	0\\
22.40893000566	0\\
22.408959243	0\\
22.40898848034	0\\
22.40901771768	0\\
22.40904695502	0\\
22.40907619236	0\\
22.4091054297	0\\
22.40913466704	0\\
22.40916390438	0\\
22.40919314172	0\\
22.40922237906	0\\
22.4092516164	0\\
22.40928085374	0\\
22.40931009108	0\\
22.40933932842	0\\
22.40936856576	0\\
22.4093978031	0\\
22.40942704044	0\\
22.40945627778	0\\
22.40948551512	0\\
22.40951475246	0\\
22.4095439898	0\\
22.40957322714	0\\
22.40960246448	0\\
22.40963170182	0\\
22.40966093916	0\\
22.4096901765	0\\
22.40971941384	0\\
22.40974865118	0\\
22.40977788852	0\\
22.40980712586	0\\
22.4098363632	0\\
22.40986560054	0\\
22.40989483788	0\\
22.40992407522	0\\
22.40995331256	0\\
22.4099825499	0\\
22.41001178724	0\\
22.41004102458	0\\
22.41007026192	0\\
22.41009949926	0\\
22.4101287366	0\\
22.41015797394	0\\
22.41018721128	0\\
22.41021644862	0\\
22.41024568596	0\\
22.4102749233	0\\
22.41030416064	0\\
22.41033339798	0\\
22.41036263532	0\\
22.41039187266	0\\
22.41042111	0\\
22.41045034734	0\\
22.41047958468	0\\
22.41050882202	0\\
22.41053805936	0\\
22.4105672967	0\\
22.41059653404	0\\
22.41062577138	0\\
22.41065500872	0\\
22.41068424606	0\\
22.4107134834	0\\
22.41074272074	0\\
22.41077195808	0\\
22.41080119542	0\\
22.41083043276	0\\
22.4108596701	0\\
22.41088890744	0\\
22.41091814478	0\\
22.41094738212	0\\
22.41097661946	0\\
22.4110058568	0\\
22.41103509414	0\\
22.41106433148	0\\
22.41109356882	0\\
22.41112280616	0\\
22.4111520435	0\\
22.41118128084	0\\
22.41121051818	0\\
22.41123975552	0\\
22.41126899286	0\\
22.4112982302	0\\
22.41132746754	0\\
22.41135670488	0\\
22.41138594222	0\\
22.41141517956	0\\
22.4114444169	0\\
22.41147365424	0\\
22.41150289158	0\\
22.41153212892	0\\
22.41156136626	0\\
22.4115906036	0\\
22.41161984094	0\\
22.41164907828	0\\
22.41167831562	0\\
22.41170755296	0\\
22.4117367903	0\\
22.41176602764	0\\
22.41179526498	0\\
22.41182450232	0\\
22.41185373966	0\\
22.411882977	0\\
22.41191221434	0\\
22.41194145168	0\\
22.41197068902	0\\
22.41199992636	0\\
22.4120291637	0\\
22.41205840104	0\\
22.41208763838	0\\
22.41211687572	0\\
22.41214611306	0\\
22.4121753504	0\\
22.41220458774	0\\
22.41223382508	0\\
22.41226306242	0\\
22.41229229976	0\\
22.4123215371	0\\
22.41235077444	0\\
22.41238001178	0\\
22.41240924912	0\\
22.41243848646	0\\
22.4124677238	0\\
22.41249696114	0\\
22.41252619848	0\\
22.41255543582	0\\
22.41258467316	0\\
22.4126139105	0\\
22.41264314784	0\\
22.41267238518	0\\
22.41270162252	0\\
22.41273085986	0\\
22.4127600972	0\\
22.41278933454	0\\
22.41281857188	0\\
22.41284780922	0\\
22.41287704656	0\\
22.4129062839	0\\
22.41293552124	0\\
22.41296475858	0\\
22.41299399592	0\\
22.41302323326	0\\
22.4130524706	0\\
22.41308170794	0\\
22.41311094528	0\\
22.41314018262	0\\
22.41316941996	0\\
22.4131986573	0\\
22.41322789464	0\\
22.41325713198	0\\
22.41328636932	0\\
22.41331560666	0\\
22.413344844	0\\
22.41337408134	0\\
22.41340331868	0\\
22.41343255602	0\\
22.41346179336	0\\
22.4134910307	0\\
22.41352026804	0\\
22.41354950538	0\\
22.41357874272	0\\
22.41360798006	0\\
22.4136372174	0\\
22.41366645474	0\\
22.41369569208	0\\
22.41372492942	0\\
22.41375416676	0\\
22.4137834041	0\\
22.41381264144	0\\
22.41384187878	0\\
22.41387111612	0\\
22.41390035346	0\\
22.4139295908	0\\
22.41395882814	0\\
22.41398806548	0\\
22.41401730282	0\\
22.41404654016	0\\
22.4140757775	0\\
22.41410501484	0\\
22.41413425218	0\\
22.41416348952	0\\
22.41419272686	0\\
22.4142219642	0\\
22.41425120154	0\\
22.41428043888	0\\
22.41430967622	0\\
22.41433891356	0\\
22.4143681509	0\\
22.41439738824	0\\
22.41442662558	0\\
22.41445586292	0\\
22.41448510026	0\\
22.4145143376	0\\
22.41454357494	0\\
22.41457281228	0\\
22.41460204962	0\\
22.41463128696	0\\
22.4146605243	0\\
22.41468976164	0\\
22.41471899898	0\\
22.41474823632	0\\
22.41477747366	0\\
22.414806711	0\\
22.41483594834	0\\
22.41486518568	0\\
22.41489442302	0\\
22.41492366036	0\\
22.4149528977	0\\
22.41498213504	0\\
22.41501137238	0\\
22.41504060972	0\\
22.41506984706	0\\
22.4150990844	0\\
22.41512832174	0\\
22.41515755908	0\\
22.41518679642	0\\
22.41521603376	0\\
22.4152452711	0\\
22.41527450844	0\\
22.41530374578	0\\
22.41533298312	0\\
22.41536222046	0\\
22.4153914578	0\\
22.41542069514	0\\
22.41544993248	0\\
22.41547916982	0\\
22.41550840716	0\\
22.4155376445	0\\
22.41556688184	0\\
22.41559611918	0\\
22.41562535652	0\\
22.41565459386	0\\
22.4156838312	0\\
22.41571306854	0\\
22.41574230588	0\\
22.41577154322	0\\
22.41580078056	0\\
22.4158300179	0\\
22.41585925524	0\\
22.41588849258	0\\
22.41591772992	0\\
22.41594696726	0\\
22.4159762046	0\\
22.41600544194	0\\
22.41603467928	0\\
22.41606391662	0\\
22.41609315396	0\\
22.4161223913	0\\
22.41615162864	0\\
22.41618086598	0\\
22.41621010332	0\\
22.41623934066	0\\
22.416268578	0\\
22.41629781534	0\\
22.41632705268	0\\
22.41635629002	0\\
22.41638552736	0\\
22.4164147647	0\\
22.41644400204	0\\
22.41647323938	0\\
22.41650247672	0\\
22.41653171406	0\\
22.4165609514	0\\
22.41659018874	0\\
22.41661942608	0\\
22.41664866342	0\\
22.41667790076	0\\
22.4167071381	0\\
22.41673637544	0\\
22.41676561278	0\\
22.41679485012	0\\
22.41682408746	0\\
22.4168533248	0\\
22.41688256214	0\\
22.41691179948	0\\
22.41694103682	0\\
22.41697027416	0\\
22.4169995115	0\\
22.41702874884	0\\
22.41705798618	0\\
22.41708722352	0\\
22.41711646086	0\\
22.4171456982	0\\
22.41717493554	0\\
22.41720417288	0\\
22.41723341022	0\\
22.41726264756	0\\
22.4172918849	0\\
22.41732112224	0\\
22.41735035958	0\\
22.41737959692	0\\
22.41740883426	0\\
22.4174380716	0\\
22.41746730894	0\\
22.41749654628	0\\
22.41752578362	0\\
22.41755502096	0\\
22.4175842583	0\\
22.41761349564	0\\
22.41764273298	0\\
22.41767197032	0\\
22.41770120766	0\\
22.417730445	0\\
22.41775968234	0\\
22.41778891968	0\\
22.41781815702	0\\
22.41784739436	0\\
22.4178766317	0\\
22.41790586904	0\\
22.41793510638	0\\
22.41796434372	0\\
22.41799358106	0\\
22.4180228184	0\\
22.41805205574	0\\
22.41808129308	0\\
22.41811053042	0\\
22.41813976776	0\\
22.4181690051	0\\
22.41819824244	0\\
22.41822747978	0\\
22.41825671712	0\\
22.41828595446	0\\
22.4183151918	0\\
22.41834442914	0\\
22.41837366648	0\\
22.41840290382	0\\
22.41843214116	0\\
22.4184613785	0\\
22.41849061584	0\\
22.41851985318	0\\
22.41854909052	0\\
22.41857832786	0\\
22.4186075652	0\\
22.41863680254	0\\
22.41866603988	0\\
22.41869527722	0\\
22.41872451456	0\\
22.4187537519	0\\
22.41878298924	0\\
22.41881222658	0\\
22.41884146392	0\\
22.41887070126	0\\
22.4188999386	0\\
22.41892917594	0\\
22.41895841328	0\\
22.41898765062	0\\
22.41901688796	0\\
22.4190461253	0\\
22.41907536264	0\\
22.41910459998	0\\
22.41913383732	0\\
22.41916307466	0\\
22.419192312	0\\
22.41922154934	0\\
22.41925078668	0\\
22.41928002402	0\\
22.41930926136	0\\
22.4193384987	0\\
22.41936773604	0\\
22.41939697338	0\\
22.41942621072	0\\
22.41945544806	0\\
22.4194846854	0\\
22.41951392274	0\\
22.41954316008	0\\
22.41957239742	0\\
22.41960163476	0\\
22.4196308721	0\\
22.41966010944	0\\
22.41968934678	0\\
22.41971858412	0\\
22.41974782146	0\\
22.4197770588	0\\
22.41980629614	0\\
22.41983553348	0\\
22.41986477082	0\\
22.41989400816	0\\
22.4199232455	0\\
22.41995248284	0\\
22.41998172018	0\\
22.42001095752	0\\
22.42004019486	0\\
22.4200694322	0\\
22.42009866954	0\\
22.42012790688	0\\
22.42015714422	0\\
22.42018638156	0\\
22.4202156189	0\\
22.42024485624	0\\
22.42027409358	0\\
22.42030333092	0\\
22.42033256826	0\\
22.4203618056	0\\
22.42039104294	0\\
22.42042028028	0\\
22.42044951762	0\\
22.42047875496	0\\
22.4205079923	0\\
22.42053722964	0\\
22.42056646698	0\\
22.42059570432	0\\
22.42062494166	0\\
22.420654179	0\\
22.42068341634	0\\
22.42071265368	0\\
22.42074189102	0\\
22.42077112836	0\\
22.4208003657	0\\
22.42082960304	0\\
22.42085884038	0\\
22.42088807772	0\\
22.42091731506	0\\
22.4209465524	0\\
22.42097578974	0\\
22.42100502708	0\\
22.42103426442	0\\
22.42106350176	0\\
22.4210927391	0\\
22.42112197644	0\\
22.42115121378	0\\
22.42118045112	0\\
22.42120968846	0\\
22.4212389258	0\\
22.42126816314	0\\
22.42129740048	0\\
22.42132663782	0\\
22.42135587516	0\\
22.4213851125	0\\
22.42141434984	0\\
22.42144358718	0\\
22.42147282452	0\\
22.42150206186	0\\
22.4215312992	0\\
22.42156053654	0\\
22.42158977388	0\\
22.42161901122	0\\
22.42164824856	0\\
22.4216774859	0\\
22.42170672324	0\\
22.42173596058	0\\
22.42176519792	0\\
22.42179443526	0\\
22.4218236726	0\\
22.42185290994	0\\
22.42188214728	0\\
22.42191138462	0\\
22.42194062196	0\\
22.4219698593	0\\
22.42199909664	0\\
22.42202833398	0\\
22.42205757132	0\\
22.42208680866	0\\
22.422116046	0\\
22.42214528334	0\\
22.42217452068	0\\
22.42220375802	0\\
22.42223299536	0\\
22.4222622327	0\\
22.42229147004	0\\
22.42232070738	0\\
22.42234994472	0\\
22.42237918206	0\\
22.4224084194	0\\
22.42243765674	0\\
22.42246689408	0\\
22.42249613142	0\\
22.42252536876	0\\
22.4225546061	0\\
22.42258384344	0\\
22.42261308078	0\\
22.42264231812	0\\
22.42267155546	0\\
22.4227007928	0\\
22.42273003014	0\\
22.42275926748	0\\
22.42278850482	0\\
22.42281774216	0\\
22.4228469795	0\\
22.42287621684	0\\
22.42290545418	0\\
22.42293469152	0\\
22.42296392886	0\\
22.4229931662	0\\
22.42302240354	0\\
22.42305164088	0\\
22.42308087822	0\\
22.42311011556	0\\
22.4231393529	0\\
22.42316859024	0\\
22.42319782758	0\\
22.42322706492	0\\
22.42325630226	0\\
22.4232855396	0\\
22.42331477694	0\\
22.42334401428	0\\
22.42337325162	0\\
22.42340248896	0\\
22.4234317263	0\\
22.42346096364	0\\
22.42349020098	0\\
22.42351943832	0\\
22.42354867566	0\\
22.423577913	0\\
22.42360715034	0\\
22.42363638768	0\\
22.42366562502	0\\
22.42369486236	0\\
22.4237240997	0\\
22.42375333704	0\\
22.42378257438	0\\
22.42381181172	0\\
22.42384104906	0\\
22.4238702864	0\\
22.42389952374	0\\
22.42392876108	0\\
22.42395799842	0\\
22.42398723576	0\\
22.4240164731	0\\
22.42404571044	0\\
22.42407494778	0\\
22.42410418512	0\\
22.42413342246	0\\
22.4241626598	0\\
22.42419189714	0\\
22.42422113448	0\\
22.42425037182	0\\
22.42427960916	0\\
22.4243088465	0\\
22.42433808384	0\\
22.42436732118	0\\
22.42439655852	0\\
22.42442579586	0\\
22.4244550332	0\\
22.42448427054	0\\
22.42451350788	0\\
22.42454274522	0\\
22.42457198256	0\\
22.4246012199	0\\
22.42463045724	0\\
22.42465969458	0\\
22.42468893192	0\\
22.42471816926	0\\
22.4247474066	0\\
22.42477664394	0\\
22.42480588128	0\\
22.42483511862	0\\
22.42486435596	0\\
22.4248935933	0\\
22.42492283064	0\\
22.42495206798	0\\
22.42498130532	0\\
22.42501054266	0\\
22.42503978	0\\
22.42506901734	0\\
22.42509825468	0\\
22.42512749202	0\\
22.42515672936	0\\
22.4251859667	0\\
22.42521520404	0\\
22.42524444138	0\\
22.42527367872	0\\
22.42530291606	0\\
22.4253321534	0\\
22.42536139074	0\\
22.42539062808	0\\
22.42541986542	0\\
22.42544910276	0\\
22.4254783401	0\\
22.42550757744	0\\
22.42553681478	0\\
22.42556605212	0\\
22.42559528946	0\\
22.4256245268	0\\
22.42565376414	0\\
22.42568300148	0\\
22.42571223882	0\\
22.42574147616	0\\
22.4257707135	0\\
22.42579995084	0\\
22.42582918818	0\\
22.42585842552	0\\
22.42588766286	0\\
22.4259169002	0\\
22.42594613754	0\\
22.42597537488	0\\
22.42600461222	0\\
22.42603384956	0\\
22.4260630869	0\\
22.42609232424	0\\
22.42612156158	0\\
22.42615079892	0\\
22.42618003626	0\\
22.4262092736	0\\
22.42623851094	0\\
22.42626774828	0\\
22.42629698562	0\\
22.42632622296	0\\
22.4263554603	0\\
22.42638469764	0\\
22.42641393498	0\\
22.42644317232	0\\
22.42647240966	0\\
22.426501647	0\\
22.42653088434	0\\
22.42656012168	0\\
22.42658935902	0\\
22.42661859636	0\\
22.4266478337	0\\
22.42667707104	0\\
22.42670630838	0\\
22.42673554572	0\\
22.42676478306	0\\
22.4267940204	0\\
22.42682325774	0\\
22.42685249508	0\\
22.42688173242	0\\
22.42691096976	0\\
22.4269402071	0\\
22.42696944444	0\\
22.42699868178	0\\
22.42702791912	0\\
22.42705715646	0\\
22.4270863938	0\\
22.42711563114	0\\
22.42714486848	0\\
22.42717410582	0\\
22.42720334316	0\\
22.4272325805	0\\
22.42726181784	0\\
22.42729105518	0\\
22.42732029252	0\\
22.42734952986	0\\
22.4273787672	0\\
22.42740800454	0\\
22.42743724188	0\\
22.42746647922	0\\
22.42749571656	0\\
22.4275249539	0\\
22.42755419124	0\\
22.42758342858	0\\
22.42761266592	0\\
22.42764190326	0\\
22.4276711406	0\\
22.42770037794	0\\
22.42772961528	0\\
22.42775885262	0\\
22.42778808996	0\\
22.4278173273	0\\
22.42784656464	0\\
22.42787580198	0\\
22.42790503932	0\\
22.42793427666	0\\
22.427963514	0\\
22.42799275134	0\\
22.42802198868	0\\
22.42805122602	0\\
22.42808046336	0\\
22.4281097007	0\\
22.42813893804	0\\
22.42816817538	0\\
22.42819741272	0\\
22.42822665006	0\\
22.4282558874	0\\
22.42828512474	0\\
22.42831436208	0\\
22.42834359942	0\\
22.42837283676	0\\
22.4284020741	0\\
22.42843131144	0\\
22.42846054878	0\\
22.42848978612	0\\
22.42851902346	0\\
22.4285482608	0\\
22.42857749814	0\\
22.42860673548	0\\
22.42863597282	0\\
22.42866521016	0\\
22.4286944475	0\\
22.42872368484	0\\
22.42875292218	0\\
22.42878215952	0\\
22.42881139686	0\\
22.4288406342	0\\
22.42886987154	0\\
22.42889910888	0\\
22.42892834622	0\\
22.42895758356	0\\
22.4289868209	0\\
22.42901605824	0\\
22.42904529558	0\\
22.42907453292	0\\
22.42910377026	0\\
22.4291330076	0\\
22.42916224494	0\\
22.42919148228	0\\
22.42922071962	0\\
22.42924995696	0\\
22.4292791943	0\\
22.42930843164	0\\
22.42933766898	0\\
22.42936690632	0\\
22.42939614366	0\\
22.429425381	0\\
22.42945461834	0\\
22.42948385568	0\\
22.42951309302	0\\
22.42954233036	0\\
22.4295715677	0\\
22.42960080504	0\\
22.42963004238	0\\
22.42965927972	0\\
22.42968851706	0\\
22.4297177544	0\\
22.42974699174	0\\
22.42977622908	0\\
22.42980546642	0\\
22.42983470376	0\\
22.4298639411	0\\
22.42989317844	0\\
22.42992241578	0\\
22.42995165312	0\\
22.42998089046	0\\
22.4300101278	0\\
22.43003936514	0\\
22.43006860248	0\\
22.43009783982	0\\
22.43012707716	0\\
22.4301563145	0\\
22.43018555184	0\\
22.43021478918	0\\
22.43024402652	0\\
22.43027326386	0\\
22.4303025012	0\\
22.43033173854	0\\
22.43036097588	0\\
22.43039021322	0\\
22.43041945056	0\\
22.4304486879	0\\
22.43047792524	0\\
22.43050716258	0\\
22.43053639992	0\\
22.43056563726	0\\
22.4305948746	0\\
22.43062411194	0\\
22.43065334928	0\\
22.43068258662	0\\
22.43071182396	0\\
22.4307410613	0\\
22.43077029864	0\\
22.43079953598	0\\
22.43082877332	0\\
22.43085801066	0\\
22.430887248	0\\
22.43091648534	0\\
22.43094572268	0\\
22.43097496002	0\\
22.43100419736	0\\
22.4310334347	0\\
22.43106267204	0\\
22.43109190938	0\\
22.43112114672	0\\
22.43115038406	0\\
22.4311796214	0\\
22.43120885874	0\\
22.43123809608	0\\
22.43126733342	0\\
22.43129657076	0\\
22.4313258081	0\\
22.43135504544	0\\
22.43138428278	0\\
22.43141352012	0\\
22.43144275746	0\\
22.4314719948	0\\
22.43150123214	0\\
22.43153046948	0\\
22.43155970682	0\\
22.43158894416	0\\
22.4316181815	0\\
22.43164741884	0\\
22.43167665618	0\\
22.43170589352	0\\
22.43173513086	0\\
22.4317643682	0\\
22.43179360554	0\\
22.43182284288	0\\
22.43185208022	0\\
22.43188131756	0\\
22.4319105549	0\\
22.43193979224	0\\
22.43196902958	0\\
22.43199826692	0\\
22.43202750426	0\\
22.4320567416	0\\
22.43208597894	0\\
22.43211521628	0\\
22.43214445362	0\\
22.43217369096	0\\
22.4322029283	0\\
22.43223216564	0\\
22.43226140298	0\\
22.43229064032	0\\
22.43231987766	0\\
22.432349115	0\\
22.43237835234	0\\
22.43240758968	0\\
22.43243682702	0\\
22.43246606436	0\\
22.4324953017	0\\
22.43252453904	0\\
22.43255377638	0\\
22.43258301372	0\\
22.43261225106	0\\
22.4326414884	0\\
22.43267072574	0\\
22.43269996308	0\\
22.43272920042	0\\
22.43275843776	0\\
22.4327876751	0\\
22.43281691244	0\\
22.43284614978	0\\
22.43287538712	0\\
22.43290462446	0\\
22.4329338618	0\\
22.43296309914	0\\
22.43299233648	0\\
22.43302157382	0\\
22.43305081116	0\\
22.4330800485	0\\
22.43310928584	0\\
22.43313852318	0\\
22.43316776052	0\\
22.43319699786	0\\
22.4332262352	0\\
22.43325547254	0\\
22.43328470988	0\\
22.43331394722	0\\
22.43334318456	0\\
22.4333724219	0\\
22.43340165924	0\\
22.43343089658	0\\
22.43346013392	0\\
22.43348937126	0\\
22.4335186086	0\\
22.43354784594	0\\
22.43357708328	0\\
22.43360632062	0\\
22.43363555796	0\\
22.4336647953	0\\
22.43369403264	0\\
22.43372326998	0\\
22.43375250732	0\\
22.43378174466	0\\
22.433810982	0\\
22.43384021934	0\\
22.43386945668	0\\
22.43389869402	0\\
22.43392793136	0\\
22.4339571687	0\\
22.43398640604	0\\
22.43401564338	0\\
22.43404488072	0\\
22.43407411806	0\\
22.4341033554	0\\
22.43413259274	0\\
22.43416183008	0\\
22.43419106742	0\\
22.43422030476	0\\
22.4342495421	0\\
22.43427877944	0\\
22.43430801678	0\\
22.43433725412	0\\
22.43436649146	0\\
22.4343957288	0\\
22.43442496614	0\\
22.43445420348	0\\
22.43448344082	0\\
22.43451267816	0\\
22.4345419155	0\\
22.43457115284	0\\
22.43460039018	0\\
22.43462962752	0\\
22.43465886486	0\\
22.4346881022	0\\
22.43471733954	0\\
22.43474657688	0\\
22.43477581422	0\\
22.43480505156	0\\
22.4348342889	0\\
22.43486352624	0\\
22.43489276358	0\\
22.43492200092	0\\
22.43495123826	0\\
22.4349804756	0\\
22.43500971294	0\\
22.43503895028	0\\
22.43506818762	0\\
22.43509742496	0\\
22.4351266623	0\\
22.43515589964	0\\
22.43518513698	0\\
22.43521437432	0\\
22.43524361166	0\\
22.435272849	0\\
22.43530208634	0\\
22.43533132368	0\\
22.43536056102	0\\
22.43538979836	0\\
22.4354190357	0\\
22.43544827304	0\\
22.43547751038	0\\
22.43550674772	0\\
22.43553598506	0\\
22.4355652224	0\\
22.43559445974	0\\
22.43562369708	0\\
22.43565293442	0\\
22.43568217176	0\\
22.4357114091	0\\
22.43574064644	0\\
22.43576988378	0\\
22.43579912112	0\\
22.43582835846	0\\
22.4358575958	0\\
22.43588683314	0\\
22.43591607048	0\\
22.43594530782	0\\
22.43597454516	0\\
22.4360037825	0\\
22.43603301984	0\\
22.43606225718	0\\
22.43609149452	0\\
22.43612073186	0\\
22.4361499692	0\\
22.43617920654	0\\
22.43620844388	0\\
22.43623768122	0\\
22.43626691856	0\\
22.4362961559	0\\
22.43632539324	0\\
22.43635463058	0\\
22.43638386792	0\\
22.43641310526	0\\
22.4364423426	0\\
22.43647157994	0\\
22.43650081728	0\\
22.43653005462	0\\
22.43655929196	0\\
22.4365885293	0\\
22.43661776664	0\\
22.43664700398	0\\
22.43667624132	0\\
22.43670547866	0\\
22.436734716	0\\
22.43676395334	0\\
22.43679319068	0\\
22.43682242802	0\\
22.43685166536	0\\
22.4368809027	0\\
22.43691014004	0\\
22.43693937738	0\\
22.43696861472	0\\
22.43699785206	0\\
22.4370270894	0\\
22.43705632674	0\\
22.43708556408	0\\
22.43711480142	0\\
22.43714403876	0\\
22.4371732761	0\\
22.43720251344	0\\
22.43723175078	0\\
22.43726098812	0\\
22.43729022546	0\\
22.4373194628	0\\
22.43734870014	0\\
22.43737793748	0\\
22.43740717482	0\\
22.43743641216	0\\
22.4374656495	0\\
22.43749488684	0\\
22.43752412418	0\\
22.43755336152	0\\
22.43758259886	0\\
22.4376118362	0\\
22.43764107354	0\\
22.43767031088	0\\
22.43769954822	0\\
22.43772878556	0\\
22.4377580229	0\\
22.43778726024	0\\
22.43781649758	0\\
22.43784573492	0\\
22.43787497226	0\\
22.4379042096	0\\
22.43793344694	0\\
22.43796268428	0\\
22.43799192162	0\\
22.43802115896	0\\
22.4380503963	0\\
22.43807963364	0\\
22.43810887098	0\\
22.43813810832	0\\
22.43816734566	0\\
22.438196583	0\\
22.43822582034	0\\
22.43825505768	0\\
22.43828429502	0\\
22.43831353236	0\\
22.4383427697	0\\
22.43837200704	0\\
22.43840124438	0\\
22.43843048172	0\\
22.43845971906	0\\
22.4384889564	0\\
22.43851819374	0\\
22.43854743108	0\\
22.43857666842	0\\
22.43860590576	0\\
22.4386351431	0\\
22.43866438044	0\\
22.43869361778	0\\
22.43872285512	0\\
22.43875209246	0\\
22.4387813298	0\\
22.43881056714	0\\
22.43883980448	0\\
22.43886904182	0\\
22.43889827916	0\\
22.4389275165	0\\
22.43895675384	0\\
22.43898599118	0\\
22.43901522852	0\\
22.43904446586	0\\
22.4390737032	0\\
22.43910294054	0\\
22.43913217788	0\\
22.43916141522	0\\
22.43919065256	0\\
22.4392198899	0\\
22.43924912724	0\\
22.43927836458	0\\
22.43930760192	0\\
22.43933683926	0\\
22.4393660766	0\\
22.43939531394	0\\
22.43942455128	0\\
22.43945378862	0\\
22.43948302596	0\\
22.4395122633	0\\
22.43954150064	0\\
22.43957073798	0\\
22.43959997532	0\\
22.43962921266	0\\
22.43965845	0\\
22.43968768734	0\\
22.43971692468	0\\
22.43974616202	0\\
22.43977539936	0\\
22.4398046367	0\\
22.43983387404	0\\
22.43986311138	0\\
22.43989234872	0\\
22.43992158606	0\\
22.4399508234	0\\
22.43998006074	0\\
22.44000929808	0\\
22.44003853542	0\\
22.44006777276	0\\
22.4400970101	0\\
22.44012624744	0\\
22.44015548478	0\\
22.44018472212	0\\
22.44021395946	0\\
22.4402431968	0\\
22.44027243414	0\\
22.44030167148	0\\
22.44033090882	0\\
22.44036014616	0\\
22.4403893835	0\\
22.44041862084	0\\
22.44044785818	0\\
22.44047709552	0\\
22.44050633286	0\\
22.4405355702	0\\
22.44056480754	0\\
22.44059404488	0\\
22.44062328222	0\\
22.44065251956	0\\
22.4406817569	0\\
22.44071099424	0\\
22.44074023158	0\\
22.44076946892	0\\
22.44079870626	0\\
22.4408279436	0\\
22.44085718094	0\\
22.44088641828	0\\
22.44091565562	0\\
22.44094489296	0\\
22.4409741303	0\\
22.44100336764	0\\
22.44103260498	0\\
22.44106184232	0\\
22.44109107966	0\\
22.441120317	0\\
22.44114955434	0\\
22.44117879168	0\\
22.44120802902	0\\
22.44123726636	0\\
22.4412665037	0\\
22.44129574104	0\\
22.44132497838	0\\
22.44135421572	0\\
22.44138345306	0\\
22.4414126904	0\\
22.44144192774	0\\
22.44147116508	0\\
22.44150040242	0\\
22.44152963976	0\\
22.4415588771	0\\
22.44158811444	0\\
22.44161735178	0\\
22.44164658912	0\\
22.44167582646	0\\
22.4417050638	0\\
22.44173430114	0\\
22.44176353848	0\\
22.44179277582	0\\
22.44182201316	0\\
22.4418512505	0\\
22.44188048784	0\\
22.44190972518	0\\
22.44193896252	0\\
22.44196819986	0\\
22.4419974372	0\\
22.44202667454	0\\
22.44205591188	0\\
22.44208514922	0\\
22.44211438656	0\\
22.4421436239	0\\
22.44217286124	0\\
22.44220209858	0\\
22.44223133592	0\\
22.44226057326	0\\
22.4422898106	0\\
22.44231904794	0\\
22.44234828528	0\\
22.44237752262	0\\
22.44240675996	0\\
22.4424359973	0\\
22.44246523464	0\\
22.44249447198	0\\
22.44252370932	0\\
22.44255294666	0\\
22.442582184	0\\
22.44261142134	0\\
22.44264065868	0\\
22.44266989602	0\\
22.44269913336	0\\
22.4427283707	0\\
22.44275760804	0\\
22.44278684538	0\\
22.44281608272	0\\
22.44284532006	0\\
22.4428745574	0\\
22.44290379474	0\\
22.44293303208	0\\
22.44296226942	0\\
22.44299150676	0\\
22.4430207441	0\\
22.44304998144	0\\
22.44307921878	0\\
22.44310845612	0\\
22.44313769346	0\\
22.4431669308	0\\
22.44319616814	0\\
22.44322540548	0\\
22.44325464282	0\\
22.44328388016	0\\
22.4433131175	0\\
22.44334235484	0\\
22.44337159218	0\\
22.44340082952	0\\
22.44343006686	0\\
22.4434593042	0\\
22.44348854154	0\\
22.44351777888	0\\
22.44354701622	0\\
22.44357625356	0\\
22.4436054909	0\\
22.44363472824	0\\
22.44366396558	0\\
22.44369320292	0\\
22.44372244026	0\\
22.4437516776	0\\
22.44378091494	0\\
22.44381015228	0\\
22.44383938962	0\\
22.44386862696	0\\
22.4438978643	0\\
22.44392710164	0\\
22.44395633898	0\\
22.44398557632	0\\
22.44401481366	0\\
22.444044051	0\\
22.44407328834	0\\
22.44410252568	0\\
22.44413176302	0\\
22.44416100036	0\\
22.4441902377	0\\
22.44421947504	0\\
22.44424871238	0\\
22.44427794972	0\\
22.44430718706	0\\
22.4443364244	0\\
22.44436566174	0\\
22.44439489908	0\\
22.44442413642	0\\
22.44445337376	0\\
22.4444826111	0\\
22.44451184844	0\\
22.44454108578	0\\
22.44457032312	0\\
22.44459956046	0\\
22.4446287978	0\\
22.44465803514	0\\
22.44468727248	0\\
22.44471650982	0\\
22.44474574716	0\\
22.4447749845	0\\
22.44480422184	0\\
22.44483345918	0\\
22.44486269652	0\\
22.44489193386	0\\
22.4449211712	0\\
22.44495040854	0\\
22.44497964588	0\\
22.44500888322	0\\
22.44503812056	0\\
22.4450673579	0\\
22.44509659524	0\\
22.44512583258	0\\
22.44515506992	0\\
22.44518430726	0\\
22.4452135446	0\\
22.44524278194	0\\
22.44527201928	0\\
22.44530125662	0\\
22.44533049396	0\\
22.4453597313	0\\
22.44538896864	0\\
22.44541820598	0\\
22.44544744332	0\\
22.44547668066	0\\
22.445505918	0\\
22.44553515534	0\\
22.44556439268	0\\
22.44559363002	0\\
22.44562286736	0\\
22.4456521047	0\\
22.44568134204	0\\
22.44571057938	0\\
22.44573981672	0\\
22.44576905406	0\\
22.4457982914	0\\
22.44582752874	0\\
22.44585676608	0\\
22.44588600342	0\\
22.44591524076	0\\
22.4459444781	0\\
22.44597371544	0\\
22.44600295278	0\\
22.44603219012	0\\
22.44606142746	0\\
22.4460906648	0\\
22.44611990214	0\\
22.44614913948	0\\
22.44617837682	0\\
22.44620761416	0\\
22.4462368515	0\\
22.44626608884	0\\
22.44629532618	0\\
22.44632456352	0\\
22.44635380086	0\\
22.4463830382	0\\
22.44641227554	0\\
22.44644151288	0\\
22.44647075022	0\\
22.44649998756	0\\
22.4465292249	0\\
22.44655846224	0\\
22.44658769958	0\\
22.44661693692	0\\
22.44664617426	0\\
22.4466754116	0\\
22.44670464894	0\\
22.44673388628	0\\
22.44676312362	0\\
22.44679236096	0\\
22.4468215983	0\\
22.44685083564	0\\
22.44688007298	0\\
22.44690931032	0\\
22.44693854766	0\\
22.446967785	0\\
22.44699702234	0\\
22.44702625968	0\\
22.44705549702	0\\
22.44708473436	0\\
22.4471139717	0\\
22.44714320904	0\\
22.44717244638	0\\
22.44720168372	0\\
22.44723092106	0\\
22.4472601584	0\\
22.44728939574	0\\
22.44731863308	0\\
22.44734787042	0\\
22.44737710776	0\\
22.4474063451	0\\
22.44743558244	0\\
22.44746481978	0\\
22.44749405712	0\\
22.44752329446	0\\
22.4475525318	0\\
22.44758176914	0\\
22.44761100648	0\\
22.44764024382	0\\
22.44766948116	0\\
22.4476987185	0\\
22.44772795584	0\\
22.44775719318	0\\
22.44778643052	0\\
22.44781566786	0\\
22.4478449052	0\\
22.44787414254	0\\
22.44790337988	0\\
22.44793261722	0\\
22.44796185456	0\\
22.4479910919	0\\
22.44802032924	0\\
22.44804956658	0\\
22.44807880392	0\\
22.44810804126	0\\
22.4481372786	0\\
22.44816651594	0\\
22.44819575328	0\\
22.44822499062	0\\
22.44825422796	0\\
22.4482834653	0\\
22.44831270264	0\\
22.44834193998	0\\
22.44837117732	0\\
22.44840041466	0\\
22.448429652	0\\
22.44845888934	0\\
22.44848812668	0\\
22.44851736402	0\\
22.44854660136	0\\
22.4485758387	0\\
22.44860507604	0\\
22.44863431338	0\\
22.44866355072	0\\
22.44869278806	0\\
22.4487220254	0\\
22.44875126274	0\\
22.44878050008	0\\
22.44880973742	0\\
22.44883897476	0\\
22.4488682121	0\\
22.44889744944	0\\
22.44892668678	0\\
22.44895592412	0\\
22.44898516146	0\\
22.4490143988	0\\
22.44904363614	0\\
22.44907287348	0\\
22.44910211082	0\\
22.44913134816	0\\
22.4491605855	0\\
22.44918982284	0\\
22.44921906018	0\\
22.44924829752	0\\
22.44927753486	0\\
22.4493067722	0\\
22.44933600954	0\\
22.44936524688	0\\
22.44939448422	0\\
22.44942372156	0\\
22.4494529589	0\\
22.44948219624	0\\
22.44951143358	0\\
22.44954067092	0\\
22.44956990826	0\\
22.4495991456	0\\
22.44962838294	0\\
22.44965762028	0\\
22.44968685762	0\\
22.44971609496	0\\
22.4497453323	0\\
22.44977456964	0\\
22.44980380698	0\\
22.44983304432	0\\
22.44986228166	0\\
22.449891519	0\\
22.44992075634	0\\
22.44994999368	0\\
22.44997923102	0\\
22.45000846836	0\\
22.4500377057	0\\
22.45006694304	0\\
22.45009618038	0\\
22.45012541772	0\\
22.45015465506	0\\
22.4501838924	0\\
22.45021312974	0\\
22.45024236708	0\\
22.45027160442	0\\
22.45030084176	0\\
22.4503300791	0\\
22.45035931644	0\\
22.45038855378	0\\
22.45041779112	0\\
22.45044702846	0\\
22.4504762658	0\\
22.45050550314	0\\
22.45053474048	0\\
22.45056397782	0\\
22.45059321516	0\\
22.4506224525	0\\
22.45065168984	0\\
22.45068092718	0\\
22.45071016452	0\\
22.45073940186	0\\
22.4507686392	0\\
22.45079787654	0\\
22.45082711388	0\\
22.45085635122	0\\
22.45088558856	0\\
22.4509148259	0\\
22.45094406324	0\\
22.45097330058	0\\
22.45100253792	0\\
22.45103177526	0\\
22.4510610126	0\\
22.45109024994	0\\
22.45111948728	0\\
22.45114872462	0\\
22.45117796196	0\\
22.4512071993	0\\
22.45123643664	0\\
22.45126567398	0\\
22.45129491132	0\\
22.45132414866	0\\
22.451353386	0\\
22.45138262334	0\\
22.45141186068	0\\
22.45144109802	0\\
22.45147033536	0\\
22.4514995727	0\\
22.45152881004	0\\
22.45155804738	0\\
22.45158728472	0\\
22.45161652206	0\\
22.4516457594	0\\
22.45167499674	0\\
22.45170423408	0\\
22.45173347142	0\\
22.45176270876	0\\
22.4517919461	0\\
22.45182118344	0\\
22.45185042078	0\\
22.45187965812	0\\
22.45190889546	0\\
22.4519381328	0\\
22.45196737014	0\\
22.45199660748	0\\
22.45202584482	0\\
22.45205508216	0\\
22.4520843195	0\\
22.45211355684	0\\
22.45214279418	0\\
22.45217203152	0\\
22.45220126886	0\\
22.4522305062	0\\
22.45225974354	0\\
22.45228898088	0\\
22.45231821822	0\\
22.45234745556	0\\
22.4523766929	0\\
22.45240593024	0\\
22.45243516758	0\\
22.45246440492	0\\
22.45249364226	0\\
22.4525228796	0\\
22.45255211694	0\\
22.45258135428	0\\
22.45261059162	0\\
22.45263982896	0\\
22.4526690663	0\\
22.45269830364	0\\
22.45272754098	0\\
22.45275677832	0\\
22.45278601566	0\\
22.452815253	0\\
22.45284449034	0\\
22.45287372768	0\\
22.45290296502	0\\
22.45293220236	0\\
22.4529614397	0\\
22.45299067704	0\\
22.45301991438	0\\
22.45304915172	0\\
22.45307838906	0\\
22.4531076264	0\\
22.45313686374	0\\
22.45316610108	0\\
22.45319533842	0\\
22.45322457576	0\\
22.4532538131	0\\
22.45328305044	0\\
22.45331228778	0\\
22.45334152512	0\\
22.45337076246	0\\
22.4533999998	0\\
22.45342923714	0\\
22.45345847448	0\\
22.45348771182	0\\
22.45351694916	0\\
22.4535461865	0\\
22.45357542384	0\\
22.45360466118	0\\
22.45363389852	0\\
22.45366313586	0\\
22.4536923732	0\\
22.45372161054	0\\
22.45375084788	0\\
22.45378008522	0\\
22.45380932256	0\\
22.4538385599	0\\
22.45386779724	0\\
22.45389703458	0\\
22.45392627192	0\\
22.45395550926	0\\
22.4539847466	0\\
22.45401398394	0\\
22.45404322128	0\\
22.45407245862	0\\
22.45410169596	0\\
22.4541309333	0\\
22.45416017064	0\\
22.45418940798	0\\
22.45421864532	0\\
22.45424788266	0\\
22.45427712	0\\
22.45430635734	0\\
22.45433559468	0\\
22.45436483202	0\\
22.45439406936	0\\
22.4544233067	0\\
22.45445254404	0\\
22.45448178138	0\\
22.45451101872	0\\
22.45454025606	0\\
22.4545694934	0\\
22.45459873074	0\\
22.45462796808	0\\
22.45465720542	0\\
22.45468644276	0\\
22.4547156801	0\\
22.45474491744	0\\
22.45477415478	0\\
22.45480339212	0\\
22.45483262946	0\\
22.4548618668	0\\
22.45489110414	0\\
22.45492034148	0\\
22.45494957882	0\\
22.45497881616	0\\
22.4550080535	0\\
22.45503729084	0\\
22.45506652818	0\\
22.45509576552	0\\
22.45512500286	0\\
22.4551542402	0\\
22.45518347754	0\\
22.45521271488	0\\
22.45524195222	0\\
22.45527118956	0\\
22.4553004269	0\\
22.45532966424	0\\
22.45535890158	0\\
22.45538813892	0\\
22.45541737626	0\\
22.4554466136	0\\
22.45547585094	0\\
22.45550508828	0\\
22.45553432562	0\\
22.45556356296	0\\
22.4555928003	0\\
22.45562203764	0\\
22.45565127498	0\\
22.45568051232	0\\
22.45570974966	0\\
22.455738987	0\\
22.45576822434	0\\
22.45579746168	0\\
22.45582669902	0\\
22.45585593636	0\\
22.4558851737	0\\
22.45591441104	0\\
22.45594364838	0\\
22.45597288572	0\\
22.45600212306	0\\
22.4560313604	0\\
22.45606059774	0\\
22.45608983508	0\\
22.45611907242	0\\
22.45614830976	0\\
22.4561775471	0\\
22.45620678444	0\\
22.45623602178	0\\
22.45626525912	0\\
22.45629449646	0\\
22.4563237338	0\\
22.45635297114	0\\
22.45638220848	0\\
22.45641144582	0\\
22.45644068316	0\\
22.4564699205	0\\
22.45649915784	0\\
22.45652839518	0\\
22.45655763252	0\\
22.45658686986	0\\
22.4566161072	0\\
22.45664534454	0\\
22.45667458188	0\\
22.45670381922	0\\
22.45673305656	0\\
22.4567622939	0\\
22.45679153124	0\\
22.45682076858	0\\
22.45685000592	0\\
22.45687924326	0\\
22.4569084806	0\\
22.45693771794	0\\
22.45696695528	0\\
22.45699619262	0\\
22.45702542996	0\\
22.4570546673	0\\
22.45708390464	0\\
22.45711314198	0\\
22.45714237932	0\\
22.45717161666	0\\
22.457200854	0\\
22.45723009134	0\\
22.45725932868	0\\
22.45728856602	0\\
22.45731780336	0\\
22.4573470407	0\\
22.45737627804	0\\
22.45740551538	0\\
22.45743475272	0\\
22.45746399006	0\\
22.4574932274	0\\
22.45752246474	0\\
22.45755170208	0\\
22.45758093942	0\\
22.45761017676	0\\
22.4576394141	0\\
22.45766865144	0\\
22.45769788878	0\\
22.45772712612	0\\
22.45775636346	0\\
22.4577856008	0\\
22.45781483814	0\\
22.45784407548	0\\
22.45787331282	0\\
22.45790255016	0\\
22.4579317875	0\\
22.45796102484	0\\
22.45799026218	0\\
22.45801949952	0\\
22.45804873686	0\\
22.4580779742	0\\
22.45810721154	0\\
22.45813644888	0\\
22.45816568622	0\\
22.45819492356	0\\
22.4582241609	0\\
22.45825339824	0\\
22.45828263558	0\\
22.45831187292	0\\
22.45834111026	0\\
22.4583703476	0\\
22.45839958494	0\\
22.45842882228	0\\
22.45845805962	0\\
22.45848729696	0\\
22.4585165343	0\\
22.45854577164	0\\
22.45857500898	0\\
22.45860424632	0\\
22.45863348366	0\\
22.458662721	0\\
22.45869195834	0\\
22.45872119568	0\\
22.45875043302	0\\
22.45877967036	0\\
22.4588089077	0\\
22.45883814504	0\\
22.45886738238	0\\
22.45889661972	0\\
22.45892585706	0\\
22.4589550944	0\\
22.45898433174	0\\
22.45901356908	0\\
22.45904280642	0\\
22.45907204376	0\\
22.4591012811	0\\
22.45913051844	0\\
22.45915975578	0\\
22.45918899312	0\\
22.45921823046	0\\
22.4592474678	0\\
22.45927670514	0\\
22.45930594248	0\\
22.45933517982	0\\
22.45936441716	0\\
22.4593936545	0\\
22.45942289184	0\\
22.45945212918	0\\
22.45948136652	0\\
22.45951060386	0\\
22.4595398412	0\\
22.45956907854	0\\
22.45959831588	0\\
22.45962755322	0\\
22.45965679056	0\\
22.4596860279	0\\
22.45971526524	0\\
22.45974450258	0\\
22.45977373992	0\\
22.45980297726	0\\
22.4598322146	0\\
22.45986145194	0\\
22.45989068928	0\\
22.45991992662	0\\
22.45994916396	0\\
22.4599784013	0\\
22.46000763864	0\\
22.46003687598	0\\
22.46006611332	0\\
22.46009535066	0\\
22.460124588	0\\
22.46015382534	0\\
22.46018306268	0\\
22.46021230002	0\\
22.46024153736	0\\
22.4602707747	0\\
22.46030001204	0\\
22.46032924938	0\\
22.46035848672	0\\
22.46038772406	0\\
22.4604169614	0\\
22.46044619874	0\\
22.46047543608	0\\
22.46050467342	0\\
22.46053391076	0\\
22.4605631481	0\\
22.46059238544	0\\
22.46062162278	0\\
22.46065086012	0\\
22.46068009746	0\\
22.4607093348	0\\
22.46073857214	0\\
22.46076780948	0\\
22.46079704682	0\\
22.46082628416	0\\
22.4608555215	0\\
22.46088475884	0\\
22.46091399618	0\\
22.46094323352	0\\
22.46097247086	0\\
22.4610017082	0\\
22.46103094554	0\\
22.46106018288	0\\
22.46108942022	0\\
22.46111865756	0\\
22.4611478949	0\\
22.46117713224	0\\
22.46120636958	0\\
22.46123560692	0\\
22.46126484426	0\\
22.4612940816	0\\
22.46132331894	0\\
22.46135255628	0\\
22.46138179362	0\\
22.46141103096	0\\
22.4614402683	0\\
22.46146950564	0\\
22.46149874298	0\\
22.46152798032	0\\
22.46155721766	0\\
22.461586455	0\\
22.46161569234	0\\
22.46164492968	0\\
22.46167416702	0\\
22.46170340436	0\\
22.4617326417	0\\
22.46176187904	0\\
22.46179111638	0\\
22.46182035372	0\\
22.46184959106	0\\
22.4618788284	0\\
22.46190806574	0\\
22.46193730308	0\\
22.46196654042	0\\
22.46199577776	0\\
22.4620250151	0\\
22.46205425244	0\\
22.46208348978	0\\
22.46211272712	0\\
22.46214196446	0\\
22.4621712018	0\\
22.46220043914	0\\
22.46222967648	0\\
22.46225891382	0\\
22.46228815116	0\\
22.4623173885	0\\
22.46234662584	0\\
22.46237586318	0\\
22.46240510052	0\\
22.46243433786	0\\
22.4624635752	0\\
22.46249281254	0\\
22.46252204988	0\\
22.46255128722	0\\
22.46258052456	0\\
22.4626097619	0\\
22.46263899924	0\\
22.46266823658	0\\
22.46269747392	0\\
22.46272671126	0\\
22.4627559486	0\\
22.46278518594	0\\
22.46281442328	0\\
22.46284366062	0\\
22.46287289796	0\\
22.4629021353	0\\
22.46293137264	0\\
22.46296060998	0\\
22.46298984732	0\\
22.46301908466	0\\
22.463048322	0\\
22.46307755934	0\\
22.46310679668	0\\
22.46313603402	0\\
22.46316527136	0\\
22.4631945087	0\\
22.46322374604	0\\
22.46325298338	0\\
22.46328222072	0\\
22.46331145806	0\\
22.4633406954	0\\
22.46336993274	0\\
22.46339917008	0\\
22.46342840742	0\\
22.46345764476	0\\
22.4634868821	0\\
22.46351611944	0\\
22.46354535678	0\\
22.46357459412	0\\
22.46360383146	0\\
22.4636330688	0\\
22.46366230614	0\\
22.46369154348	0\\
22.46372078082	0\\
22.46375001816	0\\
22.4637792555	0\\
22.46380849284	0\\
22.46383773018	0\\
22.46386696752	0\\
22.46389620486	0\\
22.4639254422	0\\
22.46395467954	0\\
22.46398391688	0\\
22.46401315422	0\\
22.46404239156	0\\
22.4640716289	0\\
22.46410086624	0\\
22.46413010358	0\\
22.46415934092	0\\
22.46418857826	0\\
22.4642178156	0\\
22.46424705294	0\\
22.46427629028	0\\
22.46430552762	0\\
22.46433476496	0\\
22.4643640023	0\\
22.46439323964	0\\
22.46442247698	0\\
22.46445171432	0\\
22.46448095166	0\\
22.464510189	0\\
22.46453942634	0\\
22.46456866368	0\\
22.46459790102	0\\
22.46462713836	0\\
22.4646563757	0\\
22.46468561304	0\\
22.46471485038	0\\
22.46474408772	0\\
22.46477332506	0\\
22.4648025624	0\\
22.46483179974	0\\
22.46486103708	0\\
22.46489027442	0\\
22.46491951176	0\\
22.4649487491	0\\
22.46497798644	0\\
22.46500722378	0\\
22.46503646112	0\\
22.46506569846	0\\
22.4650949358	0\\
22.46512417314	0\\
22.46515341048	0\\
22.46518264782	0\\
22.46521188516	0\\
22.4652411225	0\\
22.46527035984	0\\
22.46529959718	0\\
22.46532883452	0\\
22.46535807186	0\\
22.4653873092	0\\
22.46541654654	0\\
22.46544578388	0\\
22.46547502122	0\\
22.46550425856	0\\
22.4655334959	0\\
22.46556273324	0\\
22.46559197058	0\\
22.46562120792	0\\
22.46565044526	0\\
22.4656796826	0\\
22.46570891994	0\\
22.46573815728	0\\
22.46576739462	0\\
22.46579663196	0\\
22.4658258693	0\\
22.46585510664	0\\
22.46588434398	0\\
22.46591358132	0\\
22.46594281866	0\\
22.465972056	0\\
22.46600129334	0\\
22.46603053068	0\\
22.46605976802	0\\
22.46608900536	0\\
22.4661182427	0\\
22.46614748004	0\\
22.46617671738	0\\
22.46620595472	0\\
22.46623519206	0\\
22.4662644294	0\\
22.46629366674	0\\
22.46632290408	0\\
22.46635214142	0\\
22.46638137876	0\\
22.4664106161	0\\
22.46643985344	0\\
22.46646909078	0\\
22.46649832812	0\\
22.46652756546	0\\
22.4665568028	0\\
22.46658604014	0\\
22.46661527748	0\\
22.46664451482	0\\
22.46667375216	0\\
22.4667029895	0\\
22.46673222684	0\\
22.46676146418	0\\
22.46679070152	0\\
22.46681993886	0\\
22.4668491762	0\\
22.46687841354	0\\
22.46690765088	0\\
22.46693688822	0\\
22.46696612556	0\\
22.4669953629	0\\
22.46702460024	0\\
22.46705383758	0\\
22.46708307492	0\\
22.46711231226	0\\
22.4671415496	0\\
22.46717078694	0\\
22.46720002428	0\\
22.46722926162	0\\
22.46725849896	0\\
22.4672877363	0\\
22.46731697364	0\\
22.46734621098	0\\
22.46737544832	0\\
22.46740468566	0\\
22.467433923	0\\
22.46746316034	0\\
22.46749239768	0\\
22.46752163502	0\\
22.46755087236	0\\
22.4675801097	0\\
22.46760934704	0\\
22.46763858438	0\\
22.46766782172	0\\
22.46769705906	0\\
22.4677262964	0\\
22.46775553374	0\\
22.46778477108	0\\
22.46781400842	0\\
22.46784324576	0\\
22.4678724831	0\\
22.46790172044	0\\
22.46793095778	0\\
22.46796019512	0\\
22.46798943246	0\\
22.4680186698	0\\
22.46804790714	0\\
22.46807714448	0\\
22.46810638182	0\\
22.46813561916	0\\
22.4681648565	0\\
22.46819409384	0\\
22.46822333118	0\\
22.46825256852	0\\
22.46828180586	0\\
22.4683110432	0\\
22.46834028054	0\\
22.46836951788	0\\
22.46839875522	0\\
22.46842799256	0\\
22.4684572299	0\\
22.46848646724	0\\
22.46851570458	0\\
22.46854494192	0\\
22.46857417926	0\\
22.4686034166	0\\
22.46863265394	0\\
22.46866189128	0\\
22.46869112862	0\\
22.46872036596	0\\
22.4687496033	0\\
22.46877884064	0\\
22.46880807798	0\\
22.46883731532	0\\
22.46886655266	0\\
22.46889579	0\\
22.46892502734	0\\
22.46895426468	0\\
22.46898350202	0\\
22.46901273936	0\\
22.4690419767	0\\
22.46907121404	0\\
22.46910045138	0\\
22.46912968872	0\\
22.46915892606	0\\
22.4691881634	0\\
22.46921740074	0\\
22.46924663808	0\\
22.46927587542	0\\
22.46930511276	0\\
22.4693343501	0\\
22.46936358744	0\\
22.46939282478	0\\
22.46942206212	0\\
22.46945129946	0\\
22.4694805368	0\\
22.46950977414	0\\
22.46953901148	0\\
22.46956824882	0\\
22.46959748616	0\\
22.4696267235	0\\
22.46965596084	0\\
22.46968519818	0\\
22.46971443552	0\\
22.46974367286	0\\
22.4697729102	0\\
22.46980214754	0\\
22.46983138488	0\\
22.46986062222	0\\
22.46988985956	0\\
22.4699190969	0\\
22.46994833424	0\\
22.46997757158	0\\
22.47000680892	0\\
22.47003604626	0\\
22.4700652836	0\\
22.47009452094	0\\
22.47012375828	0\\
22.47015299562	0\\
22.47018223296	0\\
22.4702114703	0\\
22.47024070764	0\\
22.47026994498	0\\
22.47029918232	0\\
22.47032841966	0\\
22.470357657	0\\
22.47038689434	0\\
22.47041613168	0\\
22.47044536902	0\\
22.47047460636	0\\
22.4705038437	0\\
22.47053308104	0\\
22.47056231838	0\\
22.47059155572	0\\
22.47062079306	0\\
22.4706500304	0\\
22.47067926774	0\\
22.47070850508	0\\
22.47073774242	0\\
22.47076697976	0\\
22.4707962171	0\\
22.47082545444	0\\
22.47085469178	0\\
22.47088392912	0\\
22.47091316646	0\\
22.4709424038	0\\
22.47097164114	0\\
22.47100087848	0\\
22.47103011582	0\\
22.47105935316	0\\
22.4710885905	0\\
22.47111782784	0\\
22.47114706518	0\\
22.47117630252	0\\
22.47120553986	0\\
22.4712347772	0\\
22.47126401454	0\\
22.47129325188	0\\
22.47132248922	0\\
22.47135172656	0\\
22.4713809639	0\\
22.47141020124	0\\
22.47143943858	0\\
22.47146867592	0\\
22.47149791326	0\\
22.4715271506	0\\
22.47155638794	0\\
22.47158562528	0\\
22.47161486262	0\\
22.47164409996	0\\
22.4716733373	0\\
22.47170257464	0\\
22.47173181198	0\\
22.47176104932	0\\
22.47179028666	0\\
22.471819524	0\\
22.47184876134	0\\
22.47187799868	0\\
22.47190723602	0\\
22.47193647336	0\\
22.4719657107	0\\
22.47199494804	0\\
22.47202418538	0\\
22.47205342272	0\\
22.47208266006	0\\
22.4721118974	0\\
22.47214113474	0\\
22.47217037208	0\\
22.47219960942	0\\
22.47222884676	0\\
22.4722580841	0\\
22.47228732144	0\\
22.47231655878	0\\
22.47234579612	0\\
22.47237503346	0\\
22.4724042708	0\\
22.47243350814	0\\
22.47246274548	0\\
22.47249198282	0\\
22.47252122016	0\\
22.4725504575	0\\
22.47257969484	0\\
22.47260893218	0\\
22.47263816952	0\\
22.47266740686	0\\
22.4726966442	0\\
22.47272588154	0\\
22.47275511888	0\\
22.47278435622	0\\
22.47281359356	0\\
22.4728428309	0\\
22.47287206824	0\\
22.47290130558	0\\
22.47293054292	0\\
22.47295978026	0\\
22.4729890176	0\\
22.47301825494	0\\
22.47304749228	0\\
22.47307672962	0\\
22.47310596696	0\\
22.4731352043	0\\
22.47316444164	0\\
22.47319367898	0\\
22.47322291632	0\\
22.47325215366	0\\
22.473281391	0\\
22.47331062834	0\\
22.47333986568	0\\
22.47336910302	0\\
22.47339834036	0\\
22.4734275777	0\\
22.47345681504	0\\
22.47348605238	0\\
22.47351528972	0\\
22.47354452706	0\\
22.4735737644	0\\
22.47360300174	0\\
22.47363223908	0\\
22.47366147642	0\\
22.47369071376	0\\
22.4737199511	0\\
22.47374918844	0\\
22.47377842578	0\\
22.47380766312	0\\
22.47383690046	0\\
22.4738661378	0\\
22.47389537514	0\\
22.47392461248	0\\
22.47395384982	0\\
22.47398308716	0\\
22.4740123245	0\\
22.47404156184	0\\
22.47407079918	0\\
22.47410003652	0\\
22.47412927386	0\\
22.4741585112	0\\
22.47418774854	0\\
22.47421698588	0\\
22.47424622322	0\\
22.47427546056	0\\
22.4743046979	0\\
22.47433393524	0\\
22.47436317258	0\\
22.47439240992	0\\
22.47442164726	0\\
22.4744508846	0\\
22.47448012194	0\\
22.47450935928	0\\
22.47453859662	0\\
22.47456783396	0\\
22.4745970713	0\\
22.47462630864	0\\
22.47465554598	0\\
22.47468478332	0\\
22.47471402066	0\\
22.474743258	0\\
22.47477249534	0\\
22.47480173268	0\\
22.47483097002	0\\
22.47486020736	0\\
22.4748894447	0\\
22.47491868204	0\\
22.47494791938	0\\
22.47497715672	0\\
22.47500639406	0\\
22.4750356314	0\\
22.47506486874	0\\
22.47509410608	0\\
22.47512334342	0\\
22.47515258076	0\\
22.4751818181	0\\
22.47521105544	0\\
22.47524029278	0\\
22.47526953012	0\\
22.47529876746	0\\
22.4753280048	0\\
22.47535724214	0\\
22.47538647948	0\\
22.47541571682	0\\
22.47544495416	0\\
22.4754741915	0\\
22.47550342884	0\\
22.47553266618	0\\
22.47556190352	0\\
22.47559114086	0\\
22.4756203782	0\\
22.47564961554	0\\
22.47567885288	0\\
22.47570809022	0\\
22.47573732756	0\\
22.4757665649	0\\
22.47579580224	0\\
22.47582503958	0\\
22.47585427692	0\\
22.47588351426	0\\
22.4759127516	0\\
22.47594198894	0\\
22.47597122628	0\\
22.47600046362	0\\
22.47602970096	0\\
22.4760589383	0\\
22.47608817564	0\\
22.47611741298	0\\
22.47614665032	0\\
22.47617588766	0\\
22.476205125	0\\
22.47623436234	0\\
22.47626359968	0\\
22.47629283702	0\\
22.47632207436	0\\
22.4763513117	0\\
22.47638054904	0\\
22.47640978638	0\\
22.47643902372	0\\
22.47646826106	0\\
22.4764974984	0\\
22.47652673574	0\\
22.47655597308	0\\
22.47658521042	0\\
22.47661444776	0\\
22.4766436851	0\\
22.47667292244	0\\
22.47670215978	0\\
22.47673139712	0\\
22.47676063446	0\\
22.4767898718	0\\
22.47681910914	0\\
22.47684834648	0\\
22.47687758382	0\\
22.47690682116	0\\
22.4769360585	0\\
22.47696529584	0\\
22.47699453318	0\\
22.47702377052	0\\
22.47705300786	0\\
22.4770822452	0\\
22.47711148254	0\\
22.47714071988	0\\
22.47716995722	0\\
22.47719919456	0\\
22.4772284319	0\\
22.47725766924	0\\
22.47728690658	0\\
22.47731614392	0\\
22.47734538126	0\\
22.4773746186	0\\
22.47740385594	0\\
22.47743309328	0\\
22.47746233062	0\\
22.47749156796	0\\
22.4775208053	0\\
22.47755004264	0\\
22.47757927998	0\\
22.47760851732	0\\
22.47763775466	0\\
22.477666992	0\\
22.47769622934	0\\
22.47772546668	0\\
22.47775470402	0\\
22.47778394136	0\\
22.4778131787	0\\
22.47784241604	0\\
22.47787165338	0\\
22.47790089072	0\\
22.47793012806	0\\
22.4779593654	0\\
22.47798860274	0\\
22.47801784008	0\\
22.47804707742	0\\
22.47807631476	0\\
22.4781055521	0\\
22.47813478944	0\\
22.47816402678	0\\
22.47819326412	0\\
22.47822250146	0\\
22.4782517388	0\\
22.47828097614	0\\
22.47831021348	0\\
22.47833945082	0\\
22.47836868816	0\\
22.4783979255	0\\
22.47842716284	0\\
22.47845640018	0\\
22.47848563752	0\\
22.47851487486	0\\
22.4785441122	0\\
22.47857334954	0\\
22.47860258688	0\\
22.47863182422	0\\
22.47866106156	0\\
22.4786902989	0\\
22.47871953624	0\\
22.47874877358	0\\
22.47877801092	0\\
22.47880724826	0\\
22.4788364856	0\\
22.47886572294	0\\
22.47889496028	0\\
22.47892419762	0\\
22.47895343496	0\\
22.4789826723	0\\
22.47901190964	0\\
22.47904114698	0\\
22.47907038432	0\\
22.47909962166	0\\
22.479128859	0\\
22.47915809634	0\\
22.47918733368	0\\
22.47921657102	0\\
22.47924580836	0\\
22.4792750457	0\\
22.47930428304	0\\
22.47933352038	0\\
22.47936275772	0\\
22.47939199506	0\\
22.4794212324	0\\
22.47945046974	0\\
22.47947970708	0\\
22.47950894442	0\\
22.47953818176	0\\
22.4795674191	0\\
22.47959665644	0\\
22.47962589378	0\\
22.47965513112	0\\
22.47968436846	0\\
22.4797136058	0\\
22.47974284314	0\\
22.47977208048	0\\
22.47980131782	0\\
22.47983055516	0\\
22.4798597925	0\\
22.47988902984	0\\
22.47991826718	0\\
22.47994750452	0\\
22.47997674186	0\\
22.4800059792	0\\
22.48003521654	0\\
22.48006445388	0\\
22.48009369122	0\\
22.48012292856	0\\
22.4801521659	0\\
22.48018140324	0\\
22.48021064058	0\\
22.48023987792	0\\
22.48026911526	0\\
22.4802983526	0\\
22.48032758994	0\\
22.48035682728	0\\
22.48038606462	0\\
22.48041530196	0\\
22.4804445393	0\\
22.48047377664	0\\
22.48050301398	0\\
22.48053225132	0\\
22.48056148866	0\\
22.480590726	0\\
22.48061996334	0\\
22.48064920068	0\\
22.48067843802	0\\
22.48070767536	0\\
22.4807369127	0\\
22.48076615004	0\\
22.48079538738	0\\
22.48082462472	0\\
22.48085386206	0\\
22.4808830994	0\\
22.48091233674	0\\
22.48094157408	0\\
22.48097081142	0\\
22.48100004876	0\\
22.4810292861	0\\
22.48105852344	0\\
22.48108776078	0\\
22.48111699812	0\\
22.48114623546	0\\
22.4811754728	0\\
22.48120471014	0\\
22.48123394748	0\\
22.48126318482	0\\
22.48129242216	0\\
22.4813216595	0\\
22.48135089684	0\\
22.48138013418	0\\
22.48140937152	0\\
22.48143860886	0\\
22.4814678462	0\\
22.48149708354	0\\
22.48152632088	0\\
22.48155555822	0\\
22.48158479556	0\\
22.4816140329	0\\
22.48164327024	0\\
22.48167250758	0\\
22.48170174492	0\\
22.48173098226	0\\
22.4817602196	0\\
22.48178945694	0\\
22.48181869428	0\\
22.48184793162	0\\
22.48187716896	0\\
22.4819064063	0\\
22.48193564364	0\\
22.48196488098	0\\
22.48199411832	0\\
22.48202335566	0\\
22.482052593	0\\
22.48208183034	0\\
22.48211106768	0\\
22.48214030502	0\\
22.48216954236	0\\
22.4821987797	0\\
22.48222801704	0\\
22.48225725438	0\\
22.48228649172	0\\
22.48231572906	0\\
22.4823449664	0\\
22.48237420374	0\\
22.48240344108	0\\
22.48243267842	0\\
22.48246191576	0\\
22.4824911531	0\\
22.48252039044	0\\
22.48254962778	0\\
22.48257886512	0\\
22.48260810246	0\\
22.4826373398	0\\
22.48266657714	0\\
22.48269581448	0\\
22.48272505182	0\\
22.48275428916	0\\
22.4827835265	0\\
22.48281276384	0\\
22.48284200118	0\\
22.48287123852	0\\
22.48290047586	0\\
22.4829297132	0\\
22.48295895054	0\\
22.48298818788	0\\
22.48301742522	0\\
22.48304666256	0\\
22.4830758999	0\\
22.48310513724	0\\
22.48313437458	0\\
22.48316361192	0\\
22.48319284926	0\\
22.4832220866	0\\
22.48325132394	0\\
22.48328056128	0\\
22.48330979862	0\\
22.48333903596	0\\
22.4833682733	0\\
22.48339751064	0\\
22.48342674798	0\\
22.48345598532	0\\
22.48348522266	0\\
22.48351446	0\\
22.48354369734	0\\
22.48357293468	0\\
22.48360217202	0\\
22.48363140936	0\\
22.4836606467	0\\
22.48368988404	0\\
22.48371912138	0\\
22.48374835872	0\\
22.48377759606	0\\
22.4838068334	0\\
22.48383607074	0\\
22.48386530808	0\\
22.48389454542	0\\
22.48392378276	0\\
22.4839530201	0\\
22.48398225744	0\\
22.48401149478	0\\
22.48404073212	0\\
22.48406996946	0\\
22.4840992068	0\\
22.48412844414	0\\
22.48415768148	0\\
22.48418691882	0\\
22.48421615616	0\\
22.4842453935	0\\
22.48427463084	0\\
22.48430386818	0\\
22.48433310552	0\\
22.48436234286	0\\
22.4843915802	0\\
22.48442081754	0\\
22.48445005488	0\\
22.48447929222	0\\
22.48450852956	0\\
22.4845377669	0\\
22.48456700424	0\\
22.48459624158	0\\
22.48462547892	0\\
22.48465471626	0\\
22.4846839536	0\\
22.48471319094	0\\
22.48474242828	0\\
22.48477166562	0\\
22.48480090296	0\\
22.4848301403	0\\
22.48485937764	0\\
22.48488861498	0\\
22.48491785232	0\\
22.48494708966	0\\
22.484976327	0\\
22.48500556434	0\\
22.48503480168	0\\
22.48506403902	0\\
22.48509327636	0\\
22.4851225137	0\\
22.48515175104	0\\
22.48518098838	0\\
22.48521022572	0\\
22.48523946306	0\\
22.4852687004	0\\
22.48529793774	0\\
22.48532717508	0\\
22.48535641242	0\\
22.48538564976	0\\
22.4854148871	0\\
22.48544412444	0\\
22.48547336178	0\\
22.48550259912	0\\
22.48553183646	0\\
22.4855610738	0\\
22.48559031114	0\\
22.48561954848	0\\
22.48564878582	0\\
22.48567802316	0\\
22.4857072605	0\\
22.48573649784	0\\
22.48576573518	0\\
22.48579497252	0\\
22.48582420986	0\\
22.4858534472	0\\
22.48588268454	0\\
22.48591192188	0\\
22.48594115922	0\\
22.48597039656	0\\
22.4859996339	0\\
22.48602887124	0\\
22.48605810858	0\\
22.48608734592	0\\
22.48611658326	0\\
22.4861458206	0\\
22.48617505794	0\\
22.48620429528	0\\
22.48623353262	0\\
22.48626276996	0\\
22.4862920073	0\\
22.48632124464	0\\
22.48635048198	0\\
22.48637971932	0\\
22.48640895666	0\\
22.486438194	0\\
22.48646743134	0\\
22.48649666868	0\\
22.48652590602	0\\
22.48655514336	0\\
22.4865843807	0\\
22.48661361804	0\\
22.48664285538	0\\
22.48667209272	0\\
22.48670133006	0\\
22.4867305674	0\\
22.48675980474	0\\
22.48678904208	0\\
22.48681827942	0\\
22.48684751676	0\\
22.4868767541	0\\
22.48690599144	0\\
22.48693522878	0\\
22.48696446612	0\\
22.48699370346	0\\
22.4870229408	0\\
22.48705217814	0\\
22.48708141548	0\\
22.48711065282	0\\
22.48713989016	0\\
22.4871691275	0\\
22.48719836484	0\\
22.48722760218	0\\
22.48725683952	0\\
22.48728607686	0\\
22.4873153142	0\\
22.48734455154	0\\
22.48737378888	0\\
22.48740302622	0\\
22.48743226356	0\\
22.4874615009	0\\
22.48749073824	0\\
22.48751997558	0\\
22.48754921292	0\\
22.48757845026	0\\
22.4876076876	0\\
22.48763692494	0\\
22.48766616228	0\\
22.48769539962	0\\
22.48772463696	0\\
22.4877538743	0\\
22.48778311164	0\\
22.48781234898	0\\
22.48784158632	0\\
22.48787082366	0\\
22.487900061	0\\
22.48792929834	0\\
22.48795853568	0\\
22.48798777302	0\\
22.48801701036	0\\
22.4880462477	0\\
22.48807548504	0\\
22.48810472238	0\\
22.48813395972	0\\
22.48816319706	0\\
22.4881924344	0\\
22.48822167174	0\\
22.48825090908	0\\
22.48828014642	0\\
22.48830938376	0\\
22.4883386211	0\\
22.48836785844	0\\
22.48839709578	0\\
22.48842633312	0\\
22.48845557046	0\\
22.4884848078	0\\
22.48851404514	0\\
22.48854328248	0\\
22.48857251982	0\\
22.48860175716	0\\
22.4886309945	0\\
22.48866023184	0\\
22.48868946918	0\\
22.48871870652	0\\
22.48874794386	0\\
22.4887771812	0\\
22.48880641854	0\\
22.48883565588	0\\
22.48886489322	0\\
22.48889413056	0\\
22.4889233679	0\\
22.48895260524	0\\
22.48898184258	0\\
22.48901107992	0\\
22.48904031726	0\\
22.4890695546	0\\
22.48909879194	0\\
22.48912802928	0\\
22.48915726662	0\\
22.48918650396	0\\
22.4892157413	0\\
22.48924497864	0\\
22.48927421598	0\\
22.48930345332	0\\
22.48933269066	0\\
22.489361928	0\\
22.48939116534	0\\
22.48942040268	0\\
22.48944964002	0\\
22.48947887736	0\\
22.4895081147	0\\
22.48953735204	0\\
22.48956658938	0\\
22.48959582672	0\\
22.48962506406	0\\
22.4896543014	0\\
22.48968353874	0\\
22.48971277608	0\\
22.48974201342	0\\
22.48977125076	0\\
22.4898004881	0\\
22.48982972544	0\\
22.48985896278	0\\
22.48988820012	0\\
22.48991743746	0\\
22.4899466748	0\\
22.48997591214	0\\
22.49000514948	0\\
22.49003438682	0\\
22.49006362416	0\\
22.4900928615	0\\
22.49012209884	0\\
22.49015133618	0\\
22.49018057352	0\\
22.49020981086	0\\
22.4902390482	0\\
22.49026828554	0\\
22.49029752288	0\\
22.49032676022	0\\
22.49035599756	0\\
22.4903852349	0\\
22.49041447224	0\\
22.49044370958	0\\
22.49047294692	0\\
22.49050218426	0\\
22.4905314216	0\\
22.49056065894	0\\
22.49058989628	0\\
22.49061913362	0\\
22.49064837096	0\\
22.4906776083	0\\
22.49070684564	0\\
22.49073608298	0\\
22.49076532032	0\\
22.49079455766	0\\
22.490823795	0\\
22.49085303234	0\\
22.49088226968	0\\
22.49091150702	0\\
22.49094074436	0\\
22.4909699817	0\\
22.49099921904	0\\
22.49102845638	0\\
22.49105769372	0\\
22.49108693106	0\\
22.4911161684	0\\
22.49114540574	0\\
22.49117464308	0\\
22.49120388042	0\\
22.49123311776	0\\
22.4912623551	0\\
22.49129159244	0\\
22.49132082978	0\\
22.49135006712	0\\
22.49137930446	0\\
22.4914085418	0\\
22.49143777914	0\\
22.49146701648	0\\
22.49149625382	0\\
22.49152549116	0\\
22.4915547285	0\\
22.49158396584	0\\
22.49161320318	0\\
22.49164244052	0\\
22.49167167786	0\\
22.4917009152	0\\
22.49173015254	0\\
22.49175938988	0\\
22.49178862722	0\\
22.49181786456	0\\
22.4918471019	0\\
22.49187633924	0\\
22.49190557658	0\\
22.49193481392	0\\
22.49196405126	0\\
22.4919932886	0\\
22.49202252594	0\\
22.49205176328	0\\
22.49208100062	0\\
22.49211023796	0\\
22.4921394753	0\\
22.49216871264	0\\
22.49219794998	0\\
22.49222718732	0\\
22.49225642466	0\\
22.492285662	0\\
22.49231489934	0\\
22.49234413668	0\\
22.49237337402	0\\
22.49240261136	0\\
22.4924318487	0\\
22.49246108604	0\\
22.49249032338	0\\
22.49251956072	0\\
22.49254879806	0\\
22.4925780354	0\\
22.49260727274	0\\
22.49263651008	0\\
22.49266574742	0\\
22.49269498476	0\\
22.4927242221	0\\
22.49275345944	0\\
22.49278269678	0\\
22.49281193412	0\\
22.49284117146	0\\
22.4928704088	0\\
22.49289964614	0\\
22.49292888348	0\\
22.49295812082	0\\
22.49298735816	0\\
22.4930165955	0\\
22.49304583284	0\\
22.49307507018	0\\
22.49310430752	0\\
22.49313354486	0\\
22.4931627822	0\\
22.49319201954	0\\
22.49322125688	0\\
22.49325049422	0\\
22.49327973156	0\\
22.4933089689	0\\
22.49333820624	0\\
22.49336744358	0\\
22.49339668092	0\\
22.49342591826	0\\
22.4934551556	0\\
22.49348439294	0\\
22.49351363028	0\\
22.49354286762	0\\
22.49357210496	0\\
22.4936013423	0\\
22.49363057964	0\\
22.49365981698	0\\
22.49368905432	0\\
22.49371829166	0\\
22.493747529	0\\
22.49377676634	0\\
22.49380600368	0\\
22.49383524102	0\\
22.49386447836	0\\
22.4938937157	0\\
22.49392295304	0\\
22.49395219038	0\\
22.49398142772	0\\
22.49401066506	0\\
22.4940399024	0\\
22.49406913974	0\\
22.49409837708	0\\
22.49412761442	0\\
22.49415685176	0\\
22.4941860891	0\\
22.49421532644	0\\
22.49424456378	0\\
22.49427380112	0\\
22.49430303846	0\\
22.4943322758	0\\
22.49436151314	0\\
22.49439075048	0\\
22.49441998782	0\\
22.49444922516	0\\
22.4944784625	0\\
22.49450769984	0\\
22.49453693718	0\\
22.49456617452	0\\
22.49459541186	0\\
22.4946246492	0\\
22.49465388654	0\\
22.49468312388	0\\
22.49471236122	0\\
22.49474159856	0\\
22.4947708359	0\\
22.49480007324	0\\
22.49482931058	0\\
22.49485854792	0\\
22.49488778526	0\\
22.4949170226	0\\
22.49494625994	0\\
22.49497549728	0\\
22.49500473462	0\\
22.49503397196	0\\
22.4950632093	0\\
22.49509244664	0\\
22.49512168398	0\\
22.49515092132	0\\
22.49518015866	0\\
22.495209396	0\\
22.49523863334	0\\
22.49526787068	0\\
22.49529710802	0\\
22.49532634536	0\\
22.4953555827	0\\
22.49538482004	0\\
22.49541405738	0\\
22.49544329472	0\\
22.49547253206	0\\
22.4955017694	0\\
22.49553100674	0\\
22.49556024408	0\\
22.49558948142	0\\
22.49561871876	0\\
22.4956479561	0\\
22.49567719344	0\\
22.49570643078	0\\
22.49573566812	0\\
22.49576490546	0\\
22.4957941428	0\\
22.49582338014	0\\
22.49585261748	0\\
22.49588185482	0\\
22.49591109216	0\\
22.4959403295	0\\
22.49596956684	0\\
22.49599880418	0\\
22.49602804152	0\\
22.49605727886	0\\
22.4960865162	0\\
22.49611575354	0\\
22.49614499088	0\\
22.49617422822	0\\
22.49620346556	0\\
22.4962327029	0\\
22.49626194024	0\\
22.49629117758	0\\
22.49632041492	0\\
22.49634965226	0\\
22.4963788896	0\\
22.49640812694	0\\
22.49643736428	0\\
22.49646660162	0\\
22.49649583896	0\\
22.4965250763	0\\
22.49655431364	0\\
22.49658355098	0\\
22.49661278832	0\\
22.49664202566	0\\
22.496671263	0\\
22.49670050034	0\\
22.49672973768	0\\
22.49675897502	0\\
22.49678821236	0\\
22.4968174497	0\\
22.49684668704	0\\
22.49687592438	0\\
22.49690516172	0\\
22.49693439906	0\\
22.4969636364	0\\
22.49699287374	0\\
22.49702211108	0\\
22.49705134842	0\\
22.49708058576	0\\
22.4971098231	0\\
22.49713906044	0\\
22.49716829778	0\\
22.49719753512	0\\
22.49722677246	0\\
22.4972560098	0\\
22.49728524714	0\\
22.49731448448	0\\
22.49734372182	0\\
22.49737295916	0\\
22.4974021965	0\\
22.49743143384	0\\
22.49746067118	0\\
22.49748990852	0\\
22.49751914586	0\\
22.4975483832	0\\
22.49757762054	0\\
22.49760685788	0\\
22.49763609522	0\\
22.49766533256	0\\
22.4976945699	0\\
22.49772380724	0\\
22.49775304458	0\\
22.49778228192	0\\
22.49781151926	0\\
22.4978407566	0\\
22.49786999394	0\\
22.49789923128	0\\
22.49792846862	0\\
22.49795770596	0\\
22.4979869433	0\\
22.49801618064	0\\
22.49804541798	0\\
22.49807465532	0\\
22.49810389266	0\\
22.49813313	0\\
22.49816236734	0\\
22.49819160468	0\\
22.49822084202	0\\
22.49825007936	0\\
22.4982793167	0\\
22.49830855404	0\\
22.49833779138	0\\
22.49836702872	0\\
22.49839626606	0\\
22.4984255034	0\\
22.49845474074	0\\
22.49848397808	0\\
22.49851321542	0\\
22.49854245276	0\\
22.4985716901	0\\
22.49860092744	0\\
22.49863016478	0\\
22.49865940212	0\\
22.49868863946	0\\
22.4987178768	0\\
22.49874711414	0\\
22.49877635148	0\\
22.49880558882	0\\
22.49883482616	0\\
22.4988640635	0\\
22.49889330084	0\\
22.49892253818	0\\
22.49895177552	0\\
22.49898101286	0\\
22.4990102502	0\\
22.49903948754	0\\
22.49906872488	0\\
22.49909796222	0\\
22.49912719956	0\\
22.4991564369	0\\
22.49918567424	0\\
22.49921491158	0\\
22.49924414892	0\\
22.49927338626	0\\
22.4993026236	0\\
22.49933186094	0\\
22.49936109828	0\\
22.49939033562	0\\
22.49941957296	0\\
22.4994488103	0\\
22.49947804764	0\\
22.49950728498	0\\
22.49953652232	0\\
22.49956575966	0\\
22.499594997	0\\
22.49962423434	0\\
22.49965347168	0\\
22.49968270902	0\\
22.49971194636	0\\
22.4997411837	0\\
22.49977042104	0\\
22.49979965838	0\\
22.49982889572	0\\
22.49985813306	0\\
22.4998873704	0\\
22.49991660774	0\\
22.49994584508	0\\
22.49997508242	0\\
22.50000431976	0\\
22.5000335571	0\\
22.50006279444	0\\
22.50009203178	0\\
22.50012126912	0\\
22.50015050646	0\\
22.5001797438	0\\
22.50020898114	0\\
22.50023821848	0\\
22.50026745582	0\\
22.50029669316	0\\
22.5003259305	0\\
22.50035516784	0\\
22.50038440518	0\\
22.50041364252	0\\
22.50044287986	0\\
22.5004721172	0\\
22.50050135454	0\\
22.50053059188	0\\
22.50055982922	0\\
22.50058906656	0\\
22.5006183039	0\\
22.50064754124	0\\
22.50067677858	0\\
22.50070601592	0\\
22.50073525326	0\\
22.5007644906	0\\
22.50079372794	0\\
22.50082296528	0\\
22.50085220262	0\\
22.50088143996	0\\
22.5009106773	0\\
22.50093991464	0\\
22.50096915198	0\\
22.50099838932	0\\
22.50102762666	0\\
22.501056864	0\\
22.50108610134	0\\
22.50111533868	0\\
22.50114457602	0\\
22.50117381336	0\\
22.5012030507	0\\
22.50123228804	0\\
22.50126152538	0\\
22.50129076272	0\\
22.50132000006	0\\
22.5013492374	0\\
22.50137847474	0\\
22.50140771208	0\\
22.50143694942	0\\
22.50146618676	0\\
22.5014954241	0\\
22.50152466144	0\\
22.50155389878	0\\
22.50158313612	0\\
22.50161237346	0\\
22.5016416108	0\\
22.50167084814	0\\
22.50170008548	0\\
22.50172932282	0\\
22.50175856016	0\\
22.5017877975	0\\
22.50181703484	0\\
22.50184627218	0\\
22.50187550952	0\\
22.50190474686	0\\
22.5019339842	0\\
22.50196322154	0\\
22.50199245888	0\\
22.50202169622	0\\
22.50205093356	0\\
22.5020801709	0\\
22.50210940824	0\\
22.50213864558	0\\
22.50216788292	0\\
22.50219712026	0\\
22.5022263576	0\\
22.50225559494	0\\
22.50228483228	0\\
22.50231406962	0\\
22.50234330696	0\\
22.5023725443	0\\
22.50240178164	0\\
22.50243101898	0\\
22.50246025632	0\\
22.50248949366	0\\
22.502518731	0\\
22.50254796834	0\\
22.50257720568	0\\
22.50260644302	0\\
22.50263568036	0\\
22.5026649177	0\\
22.50269415504	0\\
22.50272339238	0\\
22.50275262972	0\\
22.50278186706	0\\
22.5028111044	0\\
22.50284034174	0\\
22.50286957908	0\\
22.50289881642	0\\
22.50292805376	0\\
22.5029572911	0\\
22.50298652844	0\\
22.50301576578	0\\
22.50304500312	0\\
22.50307424046	0\\
22.5031034778	0\\
22.50313271514	0\\
22.50316195248	0\\
22.50319118982	0\\
22.50322042716	0\\
22.5032496645	0\\
22.50327890184	0\\
22.50330813918	0\\
22.50333737652	0\\
22.50336661386	0\\
22.5033958512	0\\
22.50342508854	0\\
22.50345432588	0\\
22.50348356322	0\\
22.50351280056	0\\
22.5035420379	0\\
22.50357127524	0\\
22.50360051258	0\\
22.50362974992	0\\
22.50365898726	0\\
22.5036882246	0\\
22.50371746194	0\\
22.50374669928	0\\
22.50377593662	0\\
22.50380517396	0\\
22.5038344113	0\\
22.50386364864	0\\
22.50389288598	0\\
22.50392212332	0\\
22.50395136066	0\\
22.503980598	0\\
22.50400983534	0\\
22.50403907268	0\\
22.50406831002	0\\
22.50409754736	0\\
22.5041267847	0\\
22.50415602204	0\\
22.50418525938	0\\
22.50421449672	0\\
22.50424373406	0\\
22.5042729714	0\\
22.50430220874	0\\
22.50433144608	0\\
22.50436068342	0\\
22.50438992076	0\\
22.5044191581	0\\
22.50444839544	0\\
22.50447763278	0\\
22.50450687012	0\\
22.50453610746	0\\
22.5045653448	0\\
22.50459458214	0\\
22.50462381948	0\\
22.50465305682	0\\
22.50468229416	0\\
22.5047115315	0\\
22.50474076884	0\\
22.50477000618	0\\
22.50479924352	0\\
22.50482848086	0\\
22.5048577182	0\\
22.50488695554	0\\
22.50491619288	0\\
22.50494543022	0\\
22.50497466756	0\\
22.5050039049	0\\
22.50503314224	0\\
22.50506237958	0\\
22.50509161692	0\\
22.50512085426	0\\
22.5051500916	0\\
22.50517932894	0\\
22.50520856628	0\\
22.50523780362	0\\
22.50526704096	0\\
22.5052962783	0\\
22.50532551564	0\\
22.50535475298	0\\
22.50538399032	0\\
22.50541322766	0\\
22.505442465	0\\
22.50547170234	0\\
22.50550093968	0\\
22.50553017702	0\\
22.50555941436	0\\
22.5055886517	0\\
22.50561788904	0\\
22.50564712638	0\\
22.50567636372	0\\
22.50570560106	0\\
22.5057348384	0\\
22.50576407574	0\\
22.50579331308	0\\
22.50582255042	0\\
22.50585178776	0\\
22.5058810251	0\\
22.50591026244	0\\
22.50593949978	0\\
22.50596873712	0\\
22.50599797446	0\\
22.5060272118	0\\
22.50605644914	0\\
22.50608568648	0\\
22.50611492382	0\\
22.50614416116	0\\
22.5061733985	0\\
22.50620263584	0\\
22.50623187318	0\\
22.50626111052	0\\
22.50629034786	0\\
22.5063195852	0\\
22.50634882254	0\\
22.50637805988	0\\
22.50640729722	0\\
22.50643653456	0\\
22.5064657719	0\\
22.50649500924	0\\
22.50652424658	0\\
22.50655348392	0\\
22.50658272126	0\\
22.5066119586	0\\
22.50664119594	0\\
22.50667043328	0\\
22.50669967062	0\\
22.50672890796	0\\
22.5067581453	0\\
22.50678738264	0\\
22.50681661998	0\\
22.50684585732	0\\
22.50687509466	0\\
22.506904332	0\\
22.50693356934	0\\
22.50696280668	0\\
22.50699204402	0\\
22.50702128136	0\\
22.5070505187	0\\
22.50707975604	0\\
22.50710899338	0\\
22.50713823072	0\\
22.50716746806	0\\
22.5071967054	0\\
22.50722594274	0\\
22.50725518008	0\\
22.50728441742	0\\
22.50731365476	0\\
22.5073428921	0\\
22.50737212944	0\\
22.50740136678	0\\
22.50743060412	0\\
22.50745984146	0\\
22.5074890788	0\\
22.50751831614	0\\
22.50754755348	0\\
22.50757679082	0\\
22.50760602816	0\\
22.5076352655	0\\
22.50766450284	0\\
22.50769374018	0\\
22.50772297752	0\\
22.50775221486	0\\
22.5077814522	0\\
22.50781068954	0\\
22.50783992688	0\\
22.50786916422	0\\
22.50789840156	0\\
22.5079276389	0\\
22.50795687624	0\\
22.50798611358	0\\
22.50801535092	0\\
22.50804458826	0\\
22.5080738256	0\\
22.50810306294	0\\
22.50813230028	0\\
22.50816153762	0\\
22.50819077496	0\\
22.5082200123	0\\
22.50824924964	0\\
22.50827848698	0\\
22.50830772432	0\\
22.50833696166	0\\
22.508366199	0\\
22.50839543634	0\\
22.50842467368	0\\
22.50845391102	0\\
22.50848314836	0\\
22.5085123857	0\\
22.50854162304	0\\
22.50857086038	0\\
22.50860009772	0\\
22.50862933506	0\\
22.5086585724	0\\
22.50868780974	0\\
22.50871704708	0\\
22.50874628442	0\\
22.50877552176	0\\
22.5088047591	0\\
22.50883399644	0\\
22.50886323378	0\\
22.50889247112	0\\
22.50892170846	0\\
22.5089509458	0\\
22.50898018314	0\\
22.50900942048	0\\
22.50903865782	0\\
22.50906789516	0\\
22.5090971325	0\\
22.50912636984	0\\
22.50915560718	0\\
22.50918484452	0\\
22.50921408186	0\\
22.5092433192	0\\
22.50927255654	0\\
22.50930179388	0\\
22.50933103122	0\\
22.50936026856	0\\
22.5093895059	0\\
22.50941874324	0\\
22.50944798058	0\\
22.50947721792	0\\
22.50950645526	0\\
22.5095356926	0\\
22.50956492994	0\\
22.50959416728	0\\
22.50962340462	0\\
22.50965264196	0\\
22.5096818793	0\\
22.50971111664	0\\
22.50974035398	0\\
22.50976959132	0\\
22.50979882866	0\\
22.509828066	0\\
22.50985730334	0\\
22.50988654068	0\\
22.50991577802	0\\
22.50994501536	0\\
22.5099742527	0\\
22.51000349004	0\\
22.51003272738	0\\
22.51006196472	0\\
22.51009120206	0\\
22.5101204394	0\\
22.51014967674	0\\
22.51017891408	0\\
22.51020815142	0\\
22.51023738876	0\\
22.5102666261	0\\
22.51029586344	0\\
22.51032510078	0\\
22.51035433812	0\\
22.51038357546	0\\
22.5104128128	0\\
22.51044205014	0\\
22.51047128748	0\\
22.51050052482	0\\
22.51052976216	0\\
22.5105589995	0\\
22.51058823684	0\\
22.51061747418	0\\
22.51064671152	0\\
22.51067594886	0\\
22.5107051862	0\\
22.51073442354	0\\
22.51076366088	0\\
22.51079289822	0\\
22.51082213556	0\\
22.5108513729	0\\
22.51088061024	0\\
22.51090984758	0\\
22.51093908492	0\\
22.51096832226	0\\
22.5109975596	0\\
22.51102679694	0\\
22.51105603428	0\\
22.51108527162	0\\
22.51111450896	0\\
22.5111437463	0\\
22.51117298364	0\\
22.51120222098	0\\
22.51123145832	0\\
22.51126069566	0\\
22.511289933	0\\
22.51131917034	0\\
22.51134840768	0\\
22.51137764502	0\\
22.51140688236	0\\
22.5114361197	0\\
22.51146535704	0\\
22.51149459438	0\\
22.51152383172	0\\
22.51155306906	0\\
22.5115823064	0\\
22.51161154374	0\\
22.51164078108	0\\
22.51167001842	0\\
22.51169925576	0\\
22.5117284931	0\\
22.51175773044	0\\
22.51178696778	0\\
22.51181620512	0\\
22.51184544246	0\\
22.5118746798	0\\
22.51190391714	0\\
22.51193315448	0\\
22.51196239182	0\\
22.51199162916	0\\
22.5120208665	0\\
22.51205010384	0\\
22.51207934118	0\\
22.51210857852	0\\
22.51213781586	0\\
22.5121670532	0\\
22.51219629054	0\\
22.51222552788	0\\
22.51225476522	0\\
22.51228400256	0\\
22.5123132399	0\\
22.51234247724	0\\
22.51237171458	0\\
22.51240095192	0\\
22.51243018926	0\\
22.5124594266	0\\
22.51248866394	0\\
22.51251790128	0\\
22.51254713862	0\\
22.51257637596	0\\
22.5126056133	0\\
22.51263485064	0\\
22.51266408798	0\\
22.51269332532	0\\
22.51272256266	0\\
22.5127518	0\\
22.51278103734	0\\
22.51281027468	0\\
22.51283951202	0\\
22.51286874936	0\\
22.5128979867	0\\
22.51292722404	0\\
22.51295646138	0\\
22.51298569872	0\\
22.51301493606	0\\
22.5130441734	0\\
22.51307341074	0\\
22.51310264808	0\\
22.51313188542	0\\
22.51316112276	0\\
22.5131903601	0\\
22.51321959744	0\\
22.51324883478	0\\
22.51327807212	0\\
22.51330730946	0\\
22.5133365468	0\\
22.51336578414	0\\
22.51339502148	0\\
22.51342425882	0\\
22.51345349616	0\\
22.5134827335	0\\
22.51351197084	0\\
22.51354120818	0\\
22.51357044552	0\\
22.51359968286	0\\
22.5136289202	0\\
22.51365815754	0\\
22.51368739488	0\\
22.51371663222	0\\
22.51374586956	0\\
22.5137751069	0\\
22.51380434424	0\\
22.51383358158	0\\
22.51386281892	0\\
22.51389205626	0\\
22.5139212936	0\\
22.51395053094	0\\
22.51397976828	0\\
22.51400900562	0\\
22.51403824296	0\\
22.5140674803	0\\
22.51409671764	0\\
22.51412595498	0\\
22.51415519232	0\\
22.51418442966	0\\
22.514213667	0\\
22.51424290434	0\\
22.51427214168	0\\
22.51430137902	0\\
22.51433061636	0\\
22.5143598537	0\\
22.51438909104	0\\
22.51441832838	0\\
22.51444756572	0\\
22.51447680306	0\\
22.5145060404	0\\
22.51453527774	0\\
22.51456451508	0\\
22.51459375242	0\\
22.51462298976	0\\
22.5146522271	0\\
22.51468146444	0\\
22.51471070178	0\\
22.51473993912	0\\
22.51476917646	0\\
22.5147984138	0\\
22.51482765114	0\\
22.51485688848	0\\
22.51488612582	0\\
22.51491536316	0\\
22.5149446005	0\\
22.51497383784	0\\
22.51500307518	0\\
22.51503231252	0\\
22.51506154986	0\\
22.5150907872	0\\
22.51512002454	0\\
22.51514926188	0\\
22.51517849922	0\\
22.51520773656	0\\
22.5152369739	0\\
22.51526621124	0\\
22.51529544858	0\\
22.51532468592	0\\
22.51535392326	0\\
22.5153831606	0\\
22.51541239794	0\\
22.51544163528	0\\
22.51547087262	0\\
22.51550010996	0\\
22.5155293473	0\\
22.51555858464	0\\
22.51558782198	0\\
22.51561705932	0\\
22.51564629666	0\\
22.515675534	0\\
22.51570477134	0\\
22.51573400868	0\\
22.51576324602	0\\
22.51579248336	0\\
22.5158217207	0\\
22.51585095804	0\\
22.51588019538	0\\
22.51590943272	0\\
22.51593867006	0\\
22.5159679074	0\\
22.51599714474	0\\
22.51602638208	0\\
22.51605561942	0\\
22.51608485676	0\\
22.5161140941	0\\
22.51614333144	0\\
22.51617256878	0\\
22.51620180612	0\\
22.51623104346	0\\
22.5162602808	0\\
22.51628951814	0\\
22.51631875548	0\\
22.51634799282	0\\
22.51637723016	0\\
22.5164064675	0\\
22.51643570484	0\\
22.51646494218	0\\
22.51649417952	0\\
22.51652341686	0\\
22.5165526542	0\\
22.51658189154	0\\
22.51661112888	0\\
22.51664036622	0\\
22.51666960356	0\\
22.5166988409	0\\
22.51672807824	0\\
22.51675731558	0\\
22.51678655292	0\\
22.51681579026	0\\
22.5168450276	0\\
22.51687426494	0\\
22.51690350228	0\\
22.51693273962	0\\
22.51696197696	0\\
22.5169912143	0\\
22.51702045164	0\\
22.51704968898	0\\
22.51707892632	0\\
22.51710816366	0\\
22.517137401	0\\
22.51716663834	0\\
22.51719587568	0\\
22.51722511302	0\\
22.51725435036	0\\
22.5172835877	0\\
22.51731282504	0\\
22.51734206238	0\\
22.51737129972	0\\
22.51740053706	0\\
22.5174297744	0\\
22.51745901174	0\\
22.51748824908	0\\
22.51751748642	0\\
22.51754672376	0\\
22.5175759611	0\\
22.51760519844	0\\
22.51763443578	0\\
22.51766367312	0\\
22.51769291046	0\\
22.5177221478	0\\
22.51775138514	0\\
22.51778062248	0\\
22.51780985982	0\\
22.51783909716	0\\
22.5178683345	0\\
22.51789757184	0\\
22.51792680918	0\\
22.51795604652	0\\
22.51798528386	0\\
22.5180145212	0\\
22.51804375854	0\\
22.51807299588	0\\
22.51810223322	0\\
22.51813147056	0\\
22.5181607079	0\\
22.51818994524	0\\
22.51821918258	0\\
22.51824841992	0\\
22.51827765726	0\\
22.5183068946	0\\
22.51833613194	0\\
22.51836536928	0\\
22.51839460662	0\\
22.51842384396	0\\
22.5184530813	0\\
22.51848231864	0\\
22.51851155598	0\\
22.51854079332	0\\
22.51857003066	0\\
22.518599268	0\\
22.51862850534	0\\
22.51865774268	0\\
22.51868698002	0\\
22.51871621736	0\\
22.5187454547	0\\
22.51877469204	0\\
22.51880392938	0\\
22.51883316672	0\\
22.51886240406	0\\
22.5188916414	0\\
22.51892087874	0\\
22.51895011608	0\\
22.51897935342	0\\
22.51900859076	0\\
22.5190378281	0\\
22.51906706544	0\\
22.51909630278	0\\
22.51912554012	0\\
22.51915477746	0\\
22.5191840148	0\\
22.51921325214	0\\
22.51924248948	0\\
22.51927172682	0\\
22.51930096416	0\\
22.5193302015	0\\
22.51935943884	0\\
22.51938867618	0\\
22.51941791352	0\\
22.51944715086	0\\
22.5194763882	0\\
22.51950562554	0\\
22.51953486288	0\\
22.51956410022	0\\
22.51959333756	0\\
22.5196225749	0\\
22.51965181224	0\\
22.51968104958	0\\
22.51971028692	0\\
22.51973952426	0\\
22.5197687616	0\\
22.51979799894	0\\
22.51982723628	0\\
22.51985647362	0\\
22.51988571096	0\\
22.5199149483	0\\
22.51994418564	0\\
22.51997342298	0\\
22.52000266032	0\\
22.52003189766	0\\
22.520061135	0\\
22.52009037234	0\\
22.52011960968	0\\
22.52014884702	0\\
22.52017808436	0\\
22.5202073217	0\\
22.52023655904	0\\
22.52026579638	0\\
22.52029503372	0\\
22.52032427106	0\\
22.5203535084	0\\
22.52038274574	0\\
22.52041198308	0\\
22.52044122042	0\\
22.52047045776	0\\
22.5204996951	0\\
22.52052893244	0\\
22.52055816978	0\\
22.52058740712	0\\
22.52061664446	0\\
22.5206458818	0\\
22.52067511914	0\\
22.52070435648	0\\
22.52073359382	0\\
22.52076283116	0\\
22.5207920685	0\\
22.52082130584	0\\
22.52085054318	0\\
22.52087978052	0\\
22.52090901786	0\\
22.5209382552	0\\
22.52096749254	0\\
22.52099672988	0\\
22.52102596722	0\\
22.52105520456	0\\
22.5210844419	0\\
22.52111367924	0\\
22.52114291658	0\\
22.52117215392	0\\
22.52120139126	0\\
22.5212306286	0\\
22.52125986594	0\\
22.52128910328	0\\
22.52131834062	0\\
22.52134757796	0\\
22.5213768153	0\\
22.52140605264	0\\
22.52143528998	0\\
22.52146452732	0\\
22.52149376466	0\\
22.521523002	0\\
22.52155223934	0\\
22.52158147668	0\\
22.52161071402	0\\
22.52163995136	0\\
22.5216691887	0\\
22.52169842604	0\\
22.52172766338	0\\
22.52175690072	0\\
22.52178613806	0\\
22.5218153754	0\\
22.52184461274	0\\
22.52187385008	0\\
22.52190308742	0\\
22.52193232476	0\\
22.5219615621	0\\
22.52199079944	0\\
22.52202003678	0\\
22.52204927412	0\\
22.52207851146	0\\
22.5221077488	0\\
22.52213698614	0\\
22.52216622348	0\\
22.52219546082	0\\
22.52222469816	0\\
22.5222539355	0\\
22.52228317284	0\\
22.52231241018	0\\
22.52234164752	0\\
22.52237088486	0\\
22.5224001222	0\\
22.52242935954	0\\
22.52245859688	0\\
22.52248783422	0\\
22.52251707156	0\\
22.5225463089	0\\
22.52257554624	0\\
22.52260478358	0\\
22.52263402092	0\\
22.52266325826	0\\
22.5226924956	0\\
22.52272173294	0\\
22.52275097028	0\\
22.52278020762	0\\
22.52280944496	0\\
22.5228386823	0\\
22.52286791964	0\\
22.52289715698	0\\
22.52292639432	0\\
22.52295563166	0\\
22.522984869	0\\
22.52301410634	0\\
22.52304334368	0\\
22.52307258102	0\\
22.52310181836	0\\
22.5231310557	0\\
22.52316029304	0\\
22.52318953038	0\\
22.52321876772	0\\
22.52324800506	0\\
22.5232772424	0\\
22.52330647974	0\\
22.52333571708	0\\
22.52336495442	0\\
22.52339419176	0\\
22.5234234291	0\\
22.52345266644	0\\
22.52348190378	0\\
22.52351114112	0\\
22.52354037846	0\\
22.5235696158	0\\
22.52359885314	0\\
22.52362809048	0\\
22.52365732782	0\\
22.52368656516	0\\
22.5237158025	0\\
22.52374503984	0\\
22.52377427718	0\\
22.52380351452	0\\
22.52383275186	0\\
22.5238619892	0\\
22.52389122654	0\\
22.52392046388	0\\
22.52394970122	0\\
22.52397893856	0\\
22.5240081759	0\\
22.52403741324	0\\
22.52406665058	0\\
22.52409588792	0\\
22.52412512526	0\\
22.5241543626	0\\
22.52418359994	0\\
22.52421283728	0\\
22.52424207462	0\\
22.52427131196	0\\
22.5243005493	0\\
22.52432978664	0\\
22.52435902398	0\\
22.52438826132	0\\
22.52441749866	0\\
22.524446736	0\\
22.52447597334	0\\
22.52450521068	0\\
22.52453444802	0\\
22.52456368536	0\\
22.5245929227	0\\
22.52462216004	0\\
22.52465139738	0\\
22.52468063472	0\\
22.52470987206	0\\
22.5247391094	0\\
22.52476834674	0\\
22.52479758408	0\\
22.52482682142	0\\
22.52485605876	0\\
22.5248852961	0\\
22.52491453344	0\\
22.52494377078	0\\
22.52497300812	0\\
22.52500224546	0\\
22.5250314828	0\\
22.52506072014	0\\
22.52508995748	0\\
22.52511919482	0\\
22.52514843216	0\\
22.5251776695	0\\
22.52520690684	0\\
22.52523614418	0\\
22.52526538152	0\\
22.52529461886	0\\
22.5253238562	0\\
22.52535309354	0\\
22.52538233088	0\\
22.52541156822	0\\
22.52544080556	0\\
22.5254700429	0\\
22.52549928024	0\\
22.52552851758	0\\
22.52555775492	0\\
22.52558699226	0\\
22.5256162296	0\\
22.52564546694	0\\
22.52567470428	0\\
22.52570394162	0\\
22.52573317896	0\\
22.5257624163	0\\
22.52579165364	0\\
22.52582089098	0\\
22.52585012832	0\\
22.52587936566	0\\
22.525908603	0\\
22.52593784034	0\\
22.52596707768	0\\
22.52599631502	0\\
22.52602555236	0\\
22.5260547897	0\\
22.52608402704	0\\
22.52611326438	0\\
22.52614250172	0\\
22.52617173906	0\\
22.5262009764	0\\
22.52623021374	0\\
22.52625945108	0\\
22.52628868842	0\\
22.52631792576	0\\
22.5263471631	0\\
22.52637640044	0\\
22.52640563778	0\\
22.52643487512	0\\
22.52646411246	0\\
22.5264933498	0\\
22.52652258714	0\\
22.52655182448	0\\
22.52658106182	0\\
22.52661029916	0\\
22.5266395365	0\\
22.52666877384	0\\
22.52669801118	0\\
22.52672724852	0\\
22.52675648586	0\\
22.5267857232	0\\
22.52681496054	0\\
22.52684419788	0\\
22.52687343522	0\\
22.52690267256	0\\
22.5269319099	0\\
22.52696114724	0\\
22.52699038458	0\\
22.52701962192	0\\
22.52704885926	0\\
22.5270780966	0\\
22.52710733394	0\\
22.52713657128	0\\
22.52716580862	0\\
22.52719504596	0\\
22.5272242833	0\\
22.52725352064	0\\
22.52728275798	0\\
22.52731199532	0\\
22.52734123266	0\\
22.52737047	0\\
22.52739970734	0\\
22.52742894468	0\\
22.52745818202	0\\
22.52748741936	0\\
22.5275166567	0\\
22.52754589404	0\\
22.52757513138	0\\
22.52760436872	0\\
22.52763360606	0\\
22.5276628434	0\\
22.52769208074	0\\
22.52772131808	0\\
22.52775055542	0\\
22.52777979276	0\\
22.5278090301	0\\
22.52783826744	0\\
22.52786750478	0\\
22.52789674212	0\\
22.52792597946	0\\
22.5279552168	0\\
22.52798445414	0\\
22.52801369148	0\\
22.52804292882	0\\
22.52807216616	0\\
22.5281014035	0\\
22.52813064084	0\\
22.52815987818	0\\
22.52818911552	0\\
22.52821835286	0\\
22.5282475902	0\\
22.52827682754	0\\
22.52830606488	0\\
22.52833530222	0\\
22.52836453956	0\\
22.5283937769	0\\
22.52842301424	0\\
22.52845225158	0\\
22.52848148892	0\\
22.52851072626	0\\
22.5285399636	0\\
22.52856920094	0\\
22.52859843828	0\\
22.52862767562	0\\
22.52865691296	0\\
22.5286861503	0\\
22.52871538764	0\\
22.52874462498	0\\
22.52877386232	0\\
22.52880309966	0\\
22.528832337	0\\
22.52886157434	0\\
22.52889081168	0\\
22.52892004902	0\\
22.52894928636	0\\
22.5289785237	0\\
22.52900776104	0\\
22.52903699838	0\\
22.52906623572	0\\
22.52909547306	0\\
22.5291247104	0\\
22.52915394774	0\\
22.52918318508	0\\
22.52921242242	0\\
22.52924165976	0\\
22.5292708971	0\\
22.52930013444	0\\
22.52932937178	0\\
22.52935860912	0\\
22.52938784646	0\\
22.5294170838	0\\
22.52944632114	0\\
22.52947555848	0\\
22.52950479582	0\\
22.52953403316	0\\
22.5295632705	0\\
22.52959250784	0\\
22.52962174518	0\\
22.52965098252	0\\
22.52968021986	0\\
22.5297094572	0\\
22.52973869454	0\\
22.52976793188	0\\
22.52979716922	0\\
22.52982640656	0\\
22.5298556439	0\\
22.52988488124	0\\
22.52991411858	0\\
22.52994335592	0\\
22.52997259326	0\\
22.5300018306	0\\
22.53003106794	0\\
22.53006030528	0\\
22.53008954262	0\\
22.53011877996	0\\
22.5301480173	0\\
22.53017725464	0\\
22.53020649198	0\\
22.53023572932	0\\
22.53026496666	0\\
22.530294204	0\\
22.53032344134	0\\
22.53035267868	0\\
22.53038191602	0\\
22.53041115336	0\\
22.5304403907	0\\
22.53046962804	0\\
22.53049886538	0\\
22.53052810272	0\\
22.53055734006	0\\
22.5305865774	0\\
22.53061581474	0\\
22.53064505208	0\\
22.53067428942	0\\
22.53070352676	0\\
22.5307327641	0\\
22.53076200144	0\\
22.53079123878	0\\
22.53082047612	0\\
22.53084971346	0\\
22.5308789508	0\\
22.53090818814	0\\
22.53093742548	0\\
22.53096666282	0\\
22.53099590016	0\\
22.5310251375	0\\
22.53105437484	0\\
22.53108361218	0\\
22.53111284952	0\\
22.53114208686	0\\
22.5311713242	0\\
22.53120056154	0\\
22.53122979888	0\\
22.53125903622	0\\
22.53128827356	0\\
22.5313175109	0\\
22.53134674824	0\\
22.53137598558	0\\
22.53140522292	0\\
22.53143446026	0\\
22.5314636976	0\\
22.53149293494	0\\
22.53152217228	0\\
22.53155140962	0\\
22.53158064696	0\\
22.5316098843	0\\
22.53163912164	0\\
22.53166835898	0\\
22.53169759632	0\\
22.53172683366	0\\
22.531756071	0\\
22.53178530834	0\\
22.53181454568	0\\
22.53184378302	0\\
22.53187302036	0\\
22.5319022577	0\\
22.53193149504	0\\
22.53196073238	0\\
22.53198996972	0\\
22.53201920706	0\\
22.5320484444	0\\
22.53207768174	0\\
22.53210691908	0\\
22.53213615642	0\\
22.53216539376	0\\
22.5321946311	0\\
22.53222386844	0\\
22.53225310578	0\\
22.53228234312	0\\
22.53231158046	0\\
22.5323408178	0\\
22.53237005514	0\\
22.53239929248	0\\
22.53242852982	0\\
22.53245776716	0\\
22.5324870045	0\\
22.53251624184	0\\
22.53254547918	0\\
22.53257471652	0\\
22.53260395386	0\\
22.5326331912	0\\
22.53266242854	0\\
22.53269166588	0\\
22.53272090322	0\\
22.53275014056	0\\
22.5327793779	0\\
22.53280861524	0\\
22.53283785258	0\\
22.53286708992	0\\
22.53289632726	0\\
22.5329255646	0\\
22.53295480194	0\\
22.53298403928	0\\
22.53301327662	0\\
22.53304251396	0\\
22.5330717513	0\\
22.53310098864	0\\
22.53313022598	0\\
22.53315946332	0\\
22.53318870066	0\\
22.533217938	0\\
22.53324717534	0\\
22.53327641268	0\\
22.53330565002	0\\
22.53333488736	0\\
22.5333641247	0\\
22.53339336204	0\\
22.53342259938	0\\
22.53345183672	0\\
22.53348107406	0\\
22.5335103114	0\\
22.53353954874	0\\
22.53356878608	0\\
22.53359802342	0\\
22.53362726076	0\\
22.5336564981	0\\
22.53368573544	0\\
22.53371497278	0\\
22.53374421012	0\\
22.53377344746	0\\
22.5338026848	0\\
22.53383192214	0\\
22.53386115948	0\\
22.53389039682	0\\
22.53391963416	0\\
22.5339488715	0\\
22.53397810884	0\\
22.53400734618	0\\
22.53403658352	0\\
22.53406582086	0\\
22.5340950582	0\\
22.53412429554	0\\
22.53415353288	0\\
22.53418277022	0\\
22.53421200756	0\\
22.5342412449	0\\
22.53427048224	0\\
22.53429971958	0\\
22.53432895692	0\\
22.53435819426	0\\
22.5343874316	0\\
22.53441666894	0\\
22.53444590628	0\\
22.53447514362	0\\
22.53450438096	0\\
22.5345336183	0\\
22.53456285564	0\\
22.53459209298	0\\
22.53462133032	0\\
22.53465056766	0\\
22.534679805	0\\
22.53470904234	0\\
22.53473827968	0\\
22.53476751702	0\\
22.53479675436	0\\
22.5348259917	0\\
22.53485522904	0\\
22.53488446638	0\\
22.53491370372	0\\
22.53494294106	0\\
22.5349721784	0\\
22.53500141574	0\\
22.53503065308	0\\
22.53505989042	0\\
22.53508912776	0\\
22.5351183651	0\\
22.53514760244	0\\
22.53517683978	0\\
22.53520607712	0\\
22.53523531446	0\\
22.5352645518	0\\
22.53529378914	0\\
22.53532302648	0\\
22.53535226382	0\\
22.53538150116	0\\
22.5354107385	0\\
22.53543997584	0\\
22.53546921318	0\\
22.53549845052	0\\
22.53552768786	0\\
22.5355569252	0\\
22.53558616254	0\\
22.53561539988	0\\
22.53564463722	0\\
22.53567387456	0\\
22.5357031119	0\\
22.53573234924	0\\
22.53576158658	0\\
22.53579082392	0\\
22.53582006126	0\\
22.5358492986	0\\
22.53587853594	0\\
22.53590777328	0\\
22.53593701062	0\\
22.53596624796	0\\
22.5359954853	0\\
22.53602472264	0\\
22.53605395998	0\\
22.53608319732	0\\
22.53611243466	0\\
22.536141672	0\\
22.53617090934	0\\
22.53620014668	0\\
22.53622938402	0\\
22.53625862136	0\\
22.5362878587	0\\
22.53631709604	0\\
22.53634633338	0\\
22.53637557072	0\\
22.53640480806	0\\
22.5364340454	0\\
22.53646328274	0\\
22.53649252008	0\\
22.53652175742	0\\
22.53655099476	0\\
22.5365802321	0\\
22.53660946944	0\\
22.53663870678	0\\
22.53666794412	0\\
22.53669718146	0\\
22.5367264188	0\\
22.53675565614	0\\
22.53678489348	0\\
22.53681413082	0\\
22.53684336816	0\\
22.5368726055	0\\
22.53690184284	0\\
22.53693108018	0\\
22.53696031752	0\\
22.53698955486	0\\
22.5370187922	0\\
22.53704802954	0\\
22.53707726688	0\\
22.53710650422	0\\
22.53713574156	0\\
22.5371649789	0\\
22.53719421624	0\\
22.53722345358	0\\
22.53725269092	0\\
22.53728192826	0\\
22.5373111656	0\\
22.53734040294	0\\
22.53736964028	0\\
22.53739887762	0\\
22.53742811496	0\\
22.5374573523	0\\
22.53748658964	0\\
22.53751582698	0\\
22.53754506432	0\\
22.53757430166	0\\
22.537603539	0\\
22.53763277634	0\\
22.53766201368	0\\
22.53769125102	0\\
22.53772048836	0\\
22.5377497257	0\\
22.53777896304	0\\
22.53780820038	0\\
22.53783743772	0\\
22.53786667506	0\\
22.5378959124	0\\
22.53792514974	0\\
22.53795438708	0\\
22.53798362442	0\\
22.53801286176	0\\
22.5380420991	0\\
22.53807133644	0\\
22.53810057378	0\\
22.53812981112	0\\
22.53815904846	0\\
22.5381882858	0\\
22.53821752314	0\\
22.53824676048	0\\
22.53827599782	0\\
22.53830523516	0\\
22.5383344725	0\\
22.53836370984	0\\
22.53839294718	0\\
22.53842218452	0\\
22.53845142186	0\\
22.5384806592	0\\
22.53850989654	0\\
22.53853913388	0\\
22.53856837122	0\\
22.53859760856	0\\
22.5386268459	0\\
22.53865608324	0\\
22.53868532058	0\\
22.53871455792	0\\
22.53874379526	0\\
22.5387730326	0\\
22.53880226994	0\\
22.53883150728	0\\
22.53886074462	0\\
22.53888998196	0\\
22.5389192193	0\\
22.53894845664	0\\
22.53897769398	0\\
22.53900693132	0\\
22.53903616866	0\\
22.539065406	0\\
22.53909464334	0\\
22.53912388068	0\\
22.53915311802	0\\
22.53918235536	0\\
22.5392115927	0\\
22.53924083004	0\\
22.53927006738	0\\
22.53929930472	0\\
22.53932854206	0\\
22.5393577794	0\\
22.53938701674	0\\
22.53941625408	0\\
22.53944549142	0\\
22.53947472876	0\\
22.5395039661	0\\
22.53953320344	0\\
22.53956244078	0\\
22.53959167812	0\\
22.53962091546	0\\
22.5396501528	0\\
22.53967939014	0\\
22.53970862748	0\\
22.53973786482	0\\
22.53976710216	0\\
22.5397963395	0\\
22.53982557684	0\\
22.53985481418	0\\
22.53988405152	0\\
22.53991328886	0\\
22.5399425262	0\\
22.53997176354	0\\
22.54000100088	0\\
22.54003023822	0\\
22.54005947556	0\\
22.5400887129	0\\
22.54011795024	0\\
22.54014718758	0\\
22.54017642492	0\\
22.54020566226	0\\
22.5402348996	0\\
22.54026413694	0\\
22.54029337428	0\\
22.54032261162	0\\
22.54035184896	0\\
22.5403810863	0\\
22.54041032364	0\\
22.54043956098	0\\
22.54046879832	0\\
22.54049803566	0\\
22.540527273	0\\
22.54055651034	0\\
22.54058574768	0\\
22.54061498502	0\\
22.54064422236	0\\
22.5406734597	0\\
22.54070269704	0\\
22.54073193438	0\\
22.54076117172	0\\
22.54079040906	0\\
22.5408196464	0\\
22.54084888374	0\\
22.54087812108	0\\
22.54090735842	0\\
22.54093659576	0\\
22.5409658331	0\\
22.54099507044	0\\
22.54102430778	0\\
22.54105354512	0\\
22.54108278246	0\\
22.5411120198	0\\
22.54114125714	0\\
22.54117049448	0\\
22.54119973182	0\\
22.54122896916	0\\
22.5412582065	0\\
22.54128744384	0\\
22.54131668118	0\\
22.54134591852	0\\
22.54137515586	0\\
22.5414043932	0\\
22.54143363054	0\\
22.54146286788	0\\
22.54149210522	0\\
22.54152134256	0\\
22.5415505799	0\\
22.54157981724	0\\
22.54160905458	0\\
22.54163829192	0\\
22.54166752926	0\\
22.5416967666	0\\
22.54172600394	0\\
22.54175524128	0\\
22.54178447862	0\\
22.54181371596	0\\
22.5418429533	0\\
22.54187219064	0\\
22.54190142798	0\\
22.54193066532	0\\
22.54195990266	0\\
22.54198914	0\\
22.54201837734	0\\
22.54204761468	0\\
22.54207685202	0\\
22.54210608936	0\\
22.5421353267	0\\
22.54216456404	0\\
22.54219380138	0\\
22.54222303872	0\\
22.54225227606	0\\
22.5422815134	0\\
22.54231075074	0\\
22.54233998808	0\\
22.54236922542	0\\
22.54239846276	0\\
22.5424277001	0\\
22.54245693744	0\\
22.54248617478	0\\
22.54251541212	0\\
22.54254464946	0\\
22.5425738868	0\\
22.54260312414	0\\
22.54263236148	0\\
22.54266159882	0\\
22.54269083616	0\\
22.5427200735	0\\
22.54274931084	0\\
22.54277854818	0\\
22.54280778552	0\\
22.54283702286	0\\
22.5428662602	0\\
22.54289549754	0\\
22.54292473488	0\\
22.54295397222	0\\
22.54298320956	0\\
22.5430124469	0\\
22.54304168424	0\\
22.54307092158	0\\
22.54310015892	0\\
22.54312939626	0\\
22.5431586336	0\\
22.54318787094	0\\
22.54321710828	0\\
22.54324634562	0\\
22.54327558296	0\\
22.5433048203	0\\
22.54333405764	0\\
22.54336329498	0\\
22.54339253232	0\\
22.54342176966	0\\
22.543451007	0\\
22.54348024434	0\\
22.54350948168	0\\
22.54353871902	0\\
22.54356795636	0\\
22.5435971937	0\\
22.54362643104	0\\
22.54365566838	0\\
22.54368490572	0\\
22.54371414306	0\\
22.5437433804	0\\
22.54377261774	0\\
22.54380185508	0\\
22.54383109242	0\\
22.54386032976	0\\
22.5438895671	0\\
22.54391880444	0\\
22.54394804178	0\\
22.54397727912	0\\
22.54400651646	0\\
22.5440357538	0\\
22.54406499114	0\\
22.54409422848	0\\
22.54412346582	0\\
22.54415270316	0\\
22.5441819405	0\\
22.54421117784	0\\
22.54424041518	0\\
22.54426965252	0\\
22.54429888986	0\\
22.5443281272	0\\
22.54435736454	0\\
22.54438660188	0\\
22.54441583922	0\\
22.54444507656	0\\
22.5444743139	0\\
22.54450355124	0\\
22.54453278858	0\\
22.54456202592	0\\
22.54459126326	0\\
22.5446205006	0\\
22.54464973794	0\\
22.54467897528	0\\
22.54470821262	0\\
22.54473744996	0\\
22.5447666873	0\\
22.54479592464	0\\
22.54482516198	0\\
22.54485439932	0\\
22.54488363666	0\\
22.544912874	0\\
22.54494211134	0\\
22.54497134868	0\\
22.54500058602	0\\
22.54502982336	0\\
22.5450590607	0\\
22.54508829804	0\\
22.54511753538	0\\
22.54514677272	0\\
22.54517601006	0\\
22.5452052474	0\\
22.54523448474	0\\
22.54526372208	0\\
22.54529295942	0\\
22.54532219676	0\\
22.5453514341	0\\
22.54538067144	0\\
22.54540990878	0\\
22.54543914612	0\\
22.54546838346	0\\
22.5454976208	0\\
22.54552685814	0\\
22.54555609548	0\\
22.54558533282	0\\
22.54561457016	0\\
22.5456438075	0\\
22.54567304484	0\\
22.54570228218	0\\
22.54573151952	0\\
22.54576075686	0\\
22.5457899942	0\\
22.54581923154	0\\
22.54584846888	0\\
22.54587770622	0\\
22.54590694356	0\\
22.5459361809	0\\
22.54596541824	0\\
22.54599465558	0\\
22.54602389292	0\\
22.54605313026	0\\
22.5460823676	0\\
22.54611160494	0\\
22.54614084228	0\\
22.54617007962	0\\
22.54619931696	0\\
22.5462285543	0\\
22.54625779164	0\\
22.54628702898	0\\
22.54631626632	0\\
22.54634550366	0\\
22.546374741	0\\
22.54640397834	0\\
22.54643321568	0\\
22.54646245302	0\\
22.54649169036	0\\
22.5465209277	0\\
22.54655016504	0\\
22.54657940238	0\\
22.54660863972	0\\
22.54663787706	0\\
22.5466671144	0\\
22.54669635174	0\\
22.54672558908	0\\
22.54675482642	0\\
22.54678406376	0\\
22.5468133011	0\\
22.54684253844	0\\
22.54687177578	0\\
22.54690101312	0\\
22.54693025046	0\\
22.5469594878	0\\
22.54698872514	0\\
22.54701796248	0\\
22.54704719982	0\\
22.54707643716	0\\
22.5471056745	0\\
22.54713491184	0\\
22.54716414918	0\\
22.54719338652	0\\
22.54722262386	0\\
22.5472518612	0\\
22.54728109854	0\\
22.54731033588	0\\
22.54733957322	0\\
22.54736881056	0\\
22.5473980479	0\\
22.54742728524	0\\
22.54745652258	0\\
22.54748575992	0\\
22.54751499726	0\\
22.5475442346	0\\
22.54757347194	0\\
22.54760270928	0\\
22.54763194662	0\\
22.54766118396	0\\
22.5476904213	0\\
22.54771965864	0\\
22.54774889598	0\\
22.54777813332	0\\
22.54780737066	0\\
22.547836608	0\\
22.54786584534	0\\
22.54789508268	0\\
22.54792432002	0\\
22.54795355736	0\\
22.5479827947	0\\
22.54801203204	0\\
22.54804126938	0\\
22.54807050672	0\\
22.54809974406	0\\
22.5481289814	0\\
22.54815821874	0\\
22.54818745608	0\\
22.54821669342	0\\
22.54824593076	0\\
22.5482751681	0\\
22.54830440544	0\\
22.54833364278	0\\
22.54836288012	0\\
22.54839211746	0\\
22.5484213548	0\\
22.54845059214	0\\
22.54847982948	0\\
22.54850906682	0\\
22.54853830416	0\\
22.5485675415	0\\
22.54859677884	0\\
22.54862601618	0\\
22.54865525352	0\\
22.54868449086	0\\
22.5487137282	0\\
22.54874296554	0\\
22.54877220288	0\\
22.54880144022	0\\
22.54883067756	0\\
22.5488599149	0\\
22.54888915224	0\\
22.54891838958	0\\
22.54894762692	0\\
22.54897686426	0\\
22.5490061016	0\\
22.54903533894	0\\
22.54906457628	0\\
22.54909381362	0\\
22.54912305096	0\\
22.5491522883	0\\
22.54918152564	0\\
22.54921076298	0\\
22.54924000032	0\\
22.54926923766	0\\
22.549298475	0\\
22.54932771234	0\\
22.54935694968	0\\
22.54938618702	0\\
22.54941542436	0\\
22.5494446617	0\\
22.54947389904	0\\
22.54950313638	0\\
22.54953237372	0\\
22.54956161106	0\\
22.5495908484	0\\
22.54962008574	0\\
22.54964932308	0\\
22.54967856042	0\\
22.54970779776	0\\
22.5497370351	0\\
22.54976627244	0\\
22.54979550978	0\\
22.54982474712	0\\
22.54985398446	0\\
22.5498832218	0\\
22.54991245914	0\\
22.54994169648	0\\
22.54997093382	0\\
22.55000017116	0\\
22.5500294085	0\\
22.55005864584	0\\
22.55008788318	0\\
22.55011712052	0\\
22.55014635786	0\\
22.5501755952	0\\
22.55020483254	0\\
22.55023406988	0\\
22.55026330722	0\\
22.55029254456	0\\
22.5503217819	0\\
22.55035101924	0\\
22.55038025658	0\\
22.55040949392	0\\
22.55043873126	0\\
22.5504679686	0\\
22.55049720594	0\\
22.55052644328	0\\
22.55055568062	0\\
22.55058491796	0\\
22.5506141553	0\\
22.55064339264	0\\
22.55067262998	0\\
22.55070186732	0\\
22.55073110466	0\\
22.550760342	0\\
22.55078957934	0\\
22.55081881668	0\\
22.55084805402	0\\
22.55087729136	0\\
22.5509065287	0\\
22.55093576604	0\\
22.55096500338	0\\
22.55099424072	0\\
22.55102347806	0\\
22.5510527154	0\\
22.55108195274	0\\
22.55111119008	0\\
22.55114042742	0\\
22.55116966476	0\\
22.5511989021	0\\
22.55122813944	0\\
22.55125737678	0\\
22.55128661412	0\\
22.55131585146	0\\
22.5513450888	0\\
22.55137432614	0\\
22.55140356348	0\\
22.55143280082	0\\
22.55146203816	0\\
22.5514912755	0\\
22.55152051284	0\\
22.55154975018	0\\
22.55157898752	0\\
22.55160822486	0\\
22.5516374622	0\\
22.55166669954	0\\
22.55169593688	0\\
22.55172517422	0\\
22.55175441156	0\\
22.5517836489	0\\
22.55181288624	0\\
22.55184212358	0\\
22.55187136092	0\\
22.55190059826	0\\
22.5519298356	0\\
22.55195907294	0\\
22.55198831028	0\\
22.55201754762	0\\
22.55204678496	0\\
22.5520760223	0\\
22.55210525964	0\\
22.55213449698	0\\
22.55216373432	0\\
22.55219297166	0\\
22.552222209	0\\
22.55225144634	0\\
22.55228068368	0\\
22.55230992102	0\\
22.55233915836	0\\
22.5523683957	0\\
22.55239763304	0\\
22.55242687038	0\\
22.55245610772	0\\
22.55248534506	0\\
22.5525145824	0\\
22.55254381974	0\\
22.55257305708	0\\
22.55260229442	0\\
22.55263153176	0\\
22.5526607691	0\\
22.55269000644	0\\
22.55271924378	0\\
22.55274848112	0\\
22.55277771846	0\\
22.5528069558	0\\
22.55283619314	0\\
22.55286543048	0\\
22.55289466782	0\\
22.55292390516	0\\
22.5529531425	0\\
22.55298237984	0\\
22.55301161718	0\\
22.55304085452	0\\
22.55307009186	0\\
22.5530993292	0\\
22.55312856654	0\\
22.55315780388	0\\
22.55318704122	0\\
22.55321627856	0\\
22.5532455159	0\\
22.55327475324	0\\
22.55330399058	0\\
22.55333322792	0\\
22.55336246526	0\\
22.5533917026	0\\
22.55342093994	0\\
22.55345017728	0\\
22.55347941462	0\\
22.55350865196	0\\
22.5535378893	0\\
22.55356712664	0\\
22.55359636398	0\\
22.55362560132	0\\
22.55365483866	0\\
22.553684076	0\\
22.55371331334	0\\
22.55374255068	0\\
22.55377178802	0\\
22.55380102536	0\\
22.5538302627	0\\
22.55385950004	0\\
22.55388873738	0\\
22.55391797472	0\\
22.55394721206	0\\
22.5539764494	0\\
22.55400568674	0\\
22.55403492408	0\\
22.55406416142	0\\
22.55409339876	0\\
22.5541226361	0\\
22.55415187344	0\\
22.55418111078	0\\
22.55421034812	0\\
22.55423958546	0\\
22.5542688228	0\\
22.55429806014	0\\
22.55432729748	0\\
22.55435653482	0\\
22.55438577216	0\\
22.5544150095	0\\
22.55444424684	0\\
22.55447348418	0\\
22.55450272152	0\\
22.55453195886	0\\
22.5545611962	0\\
22.55459043354	0\\
22.55461967088	0\\
22.55464890822	0\\
22.55467814556	0\\
22.5547073829	0\\
22.55473662024	0\\
22.55476585758	0\\
22.55479509492	0\\
22.55482433226	0\\
22.5548535696	0\\
22.55488280694	0\\
22.55491204428	0\\
22.55494128162	0\\
22.55497051896	0\\
22.5549997563	0\\
22.55502899364	0\\
22.55505823098	0\\
22.55508746832	0\\
22.55511670566	0\\
22.555145943	0\\
22.55517518034	0\\
22.55520441768	0\\
22.55523365502	0\\
22.55526289236	0\\
22.5552921297	0\\
22.55532136704	0\\
22.55535060438	0\\
22.55537984172	0\\
22.55540907906	0\\
22.5554383164	0\\
22.55546755374	0\\
22.55549679108	0\\
22.55552602842	0\\
22.55555526576	0\\
22.5555845031	0\\
22.55561374044	0\\
22.55564297778	0\\
22.55567221512	0\\
22.55570145246	0\\
22.5557306898	0\\
22.55575992714	0\\
22.55578916448	0\\
22.55581840182	0\\
22.55584763916	0\\
22.5558768765	0\\
22.55590611384	0\\
22.55593535118	0\\
22.55596458852	0\\
22.55599382586	0\\
22.5560230632	0\\
22.55605230054	0\\
22.55608153788	0\\
22.55611077522	0\\
22.55614001256	0\\
22.5561692499	0\\
22.55619848724	0\\
22.55622772458	0\\
22.55625696192	0\\
22.55628619926	0\\
22.5563154366	0\\
22.55634467394	0\\
22.55637391128	0\\
22.55640314862	0\\
22.55643238596	0\\
22.5564616233	0\\
22.55649086064	0\\
22.55652009798	0\\
22.55654933532	0\\
22.55657857266	0\\
22.55660781	0\\
22.55663704734	0\\
22.55666628468	0\\
22.55669552202	0\\
22.55672475936	0\\
22.5567539967	0\\
22.55678323404	0\\
22.55681247138	0\\
22.55684170872	0\\
22.55687094606	0\\
22.5569001834	0\\
22.55692942074	0\\
22.55695865808	0\\
22.55698789542	0\\
22.55701713276	0\\
22.5570463701	0\\
22.55707560744	0\\
22.55710484478	0\\
22.55713408212	0\\
22.55716331946	0\\
22.5571925568	0\\
22.55722179414	0\\
22.55725103148	0\\
22.55728026882	0\\
22.55730950616	0\\
22.5573387435	0\\
22.55736798084	0\\
22.55739721818	0\\
22.55742645552	0\\
22.55745569286	0\\
22.5574849302	0\\
22.55751416754	0\\
22.55754340488	0\\
22.55757264222	0\\
22.55760187956	0\\
22.5576311169	0\\
22.55766035424	0\\
22.55768959158	0\\
22.55771882892	0\\
22.55774806626	0\\
22.5577773036	0\\
22.55780654094	0\\
22.55783577828	0\\
22.55786501562	0\\
22.55789425296	0\\
22.5579234903	0\\
22.55795272764	0\\
22.55798196498	0\\
22.55801120232	0\\
22.55804043966	0\\
22.558069677	0\\
22.55809891434	0\\
22.55812815168	0\\
22.55815738902	0\\
22.55818662636	0\\
22.5582158637	0\\
22.55824510104	0\\
22.55827433838	0\\
22.55830357572	0\\
22.55833281306	0\\
22.5583620504	0\\
22.55839128774	0\\
22.55842052508	0\\
22.55844976242	0\\
22.55847899976	0\\
22.5585082371	0\\
22.55853747444	0\\
22.55856671178	0\\
22.55859594912	0\\
22.55862518646	0\\
22.5586544238	0\\
22.55868366114	0\\
22.55871289848	0\\
22.55874213582	0\\
22.55877137316	0\\
22.5588006105	0\\
22.55882984784	0\\
22.55885908518	0\\
22.55888832252	0\\
22.55891755986	0\\
22.5589467972	0\\
22.55897603454	0\\
22.55900527188	0\\
22.55903450922	0\\
22.55906374656	0\\
22.5590929839	0\\
22.55912222124	0\\
22.55915145858	0\\
22.55918069592	0\\
22.55920993326	0\\
22.5592391706	0\\
22.55926840794	0\\
22.55929764528	0\\
22.55932688262	0\\
22.55935611996	0\\
22.5593853573	0\\
22.55941459464	0\\
22.55944383198	0\\
22.55947306932	0\\
22.55950230666	0\\
22.559531544	0\\
22.55956078134	0\\
22.55959001868	0\\
22.55961925602	0\\
22.55964849336	0\\
22.5596777307	0\\
22.55970696804	0\\
22.55973620538	0\\
22.55976544272	0\\
22.55979468006	0\\
22.5598239174	0\\
22.55985315474	0\\
22.55988239208	0\\
22.55991162942	0\\
22.55994086676	0\\
22.5599701041	0\\
22.55999934144	0\\
22.56002857878	0\\
22.56005781612	0\\
22.56008705346	0\\
22.5601162908	0\\
22.56014552814	0\\
22.56017476548	0\\
22.56020400282	0\\
22.56023324016	0\\
22.5602624775	0\\
22.56029171484	0\\
22.56032095218	0\\
22.56035018952	0\\
22.56037942686	0\\
22.5604086642	0\\
22.56043790154	0\\
22.56046713888	0\\
22.56049637622	0\\
22.56052561356	0\\
22.5605548509	0\\
22.56058408824	0\\
22.56061332558	0\\
22.56064256292	0\\
22.56067180026	0\\
22.5607010376	0\\
22.56073027494	0\\
22.56075951228	0\\
22.56078874962	0\\
22.56081798696	0\\
22.5608472243	0\\
22.56087646164	0\\
22.56090569898	0\\
22.56093493632	0\\
22.56096417366	0\\
22.560993411	0\\
22.56102264834	0\\
22.56105188568	0\\
22.56108112302	0\\
22.56111036036	0\\
22.5611395977	0\\
22.56116883504	0\\
22.56119807238	0\\
22.56122730972	0\\
22.56125654706	0\\
22.5612857844	0\\
22.56131502174	0\\
22.56134425908	0\\
22.56137349642	0\\
22.56140273376	0\\
22.5614319711	0\\
22.56146120844	0\\
22.56149044578	0\\
22.56151968312	0\\
22.56154892046	0\\
22.5615781578	0\\
22.56160739514	0\\
22.56163663248	0\\
22.56166586982	0\\
22.56169510716	0\\
22.5617243445	0\\
22.56175358184	0\\
22.56178281918	0\\
22.56181205652	0\\
22.56184129386	0\\
22.5618705312	0\\
22.56189976854	0\\
22.56192900588	0\\
22.56195824322	0\\
22.56198748056	0\\
22.5620167179	0\\
22.56204595524	0\\
22.56207519258	0\\
22.56210442992	0\\
22.56213366726	0\\
22.5621629046	0\\
22.56219214194	0\\
22.56222137928	0\\
22.56225061662	0\\
22.56227985396	0\\
22.5623090913	0\\
22.56233832864	0\\
22.56236756598	0\\
22.56239680332	0\\
22.56242604066	0\\
22.562455278	0\\
22.56248451534	0\\
22.56251375268	0\\
22.56254299002	0\\
22.56257222736	0\\
22.5626014647	0\\
22.56263070204	0\\
22.56265993938	0\\
22.56268917672	0\\
22.56271841406	0\\
22.5627476514	0\\
22.56277688874	0\\
22.56280612608	0\\
22.56283536342	0\\
22.56286460076	0\\
22.5628938381	0\\
22.56292307544	0\\
22.56295231278	0\\
22.56298155012	0\\
22.56301078746	0\\
22.5630400248	0\\
22.56306926214	0\\
22.56309849948	0\\
22.56312773682	0\\
22.56315697416	0\\
22.5631862115	0\\
22.56321544884	0\\
22.56324468618	0\\
22.56327392352	0\\
22.56330316086	0\\
22.5633323982	0\\
22.56336163554	0\\
22.56339087288	0\\
22.56342011022	0\\
22.56344934756	0\\
22.5634785849	0\\
22.56350782224	0\\
22.56353705958	0\\
22.56356629692	0\\
22.56359553426	0\\
22.5636247716	0\\
22.56365400894	0\\
22.56368324628	0\\
22.56371248362	0\\
22.56374172096	0\\
22.5637709583	0\\
22.56380019564	0\\
22.56382943298	0\\
22.56385867032	0\\
22.56388790766	0\\
22.563917145	0\\
22.56394638234	0\\
22.56397561968	0\\
22.56400485702	0\\
22.56403409436	0\\
22.5640633317	0\\
22.56409256904	0\\
22.56412180638	0\\
22.56415104372	0\\
22.56418028106	0\\
22.5642095184	0\\
22.56423875574	0\\
22.56426799308	0\\
22.56429723042	0\\
22.56432646776	0\\
22.5643557051	0\\
22.56438494244	0\\
22.56441417978	0\\
22.56444341712	0\\
22.56447265446	0\\
22.5645018918	0\\
22.56453112914	0\\
22.56456036648	0\\
22.56458960382	0\\
22.56461884116	0\\
22.5646480785	0\\
22.56467731584	0\\
22.56470655318	0\\
22.56473579052	0\\
22.56476502786	0\\
22.5647942652	0\\
22.56482350254	0\\
22.56485273988	0\\
22.56488197722	0\\
22.56491121456	0\\
22.5649404519	0\\
22.56496968924	0\\
22.56499892658	0\\
22.56502816392	0\\
22.56505740126	0\\
22.5650866386	0\\
22.56511587594	0\\
22.56514511328	0\\
22.56517435062	0\\
22.56520358796	0\\
22.5652328253	0\\
22.56526206264	0\\
22.56529129998	0\\
22.56532053732	0\\
22.56534977466	0\\
22.565379012	0\\
22.56540824934	0\\
22.56543748668	0\\
22.56546672402	0\\
22.56549596136	0\\
22.5655251987	0\\
22.56555443604	0\\
22.56558367338	0\\
22.56561291072	0\\
22.56564214806	0\\
22.5656713854	0\\
22.56570062274	0\\
22.56572986008	0\\
22.56575909742	0\\
22.56578833476	0\\
22.5658175721	0\\
22.56584680944	0\\
22.56587604678	0\\
22.56590528412	0\\
22.56593452146	0\\
22.5659637588	0\\
22.56599299614	0\\
22.56602223348	0\\
22.56605147082	0\\
22.56608070816	0\\
22.5661099455	0\\
22.56613918284	0\\
22.56616842018	0\\
22.56619765752	0\\
22.56622689486	0\\
22.5662561322	0\\
22.56628536954	0\\
22.56631460688	0\\
22.56634384422	0\\
22.56637308156	0\\
22.5664023189	0\\
22.56643155624	0\\
22.56646079358	0\\
22.56649003092	0\\
22.56651926826	0\\
22.5665485056	0\\
22.56657774294	0\\
22.56660698028	0\\
22.56663621762	0\\
22.56666545496	0\\
22.5666946923	0\\
22.56672392964	0\\
22.56675316698	0\\
22.56678240432	0\\
22.56681164166	0\\
22.566840879	0\\
22.56687011634	0\\
22.56689935368	0\\
22.56692859102	0\\
22.56695782836	0\\
22.5669870657	0\\
22.56701630304	0\\
22.56704554038	0\\
22.56707477772	0\\
22.56710401506	0\\
22.5671332524	0\\
22.56716248974	0\\
22.56719172708	0\\
22.56722096442	0\\
22.56725020176	0\\
22.5672794391	0\\
22.56730867644	0\\
22.56733791378	0\\
22.56736715112	0\\
22.56739638846	0\\
22.5674256258	0\\
22.56745486314	0\\
22.56748410048	0\\
22.56751333782	0\\
22.56754257516	0\\
22.5675718125	0\\
22.56760104984	0\\
22.56763028718	0\\
22.56765952452	0\\
22.56768876186	0\\
22.5677179992	0\\
22.56774723654	0\\
22.56777647388	0\\
22.56780571122	0\\
22.56783494856	0\\
22.5678641859	0\\
22.56789342324	0\\
22.56792266058	0\\
22.56795189792	0\\
22.56798113526	0\\
22.5680103726	0\\
22.56803960994	0\\
22.56806884728	0\\
22.56809808462	0\\
22.56812732196	0\\
22.5681565593	0\\
22.56818579664	0\\
22.56821503398	0\\
22.56824427132	0\\
22.56827350866	0\\
22.568302746	0\\
22.56833198334	0\\
22.56836122068	0\\
22.56839045802	0\\
22.56841969536	0\\
22.5684489327	0\\
22.56847817004	0\\
22.56850740738	0\\
22.56853664472	0\\
22.56856588206	0\\
22.5685951194	0\\
22.56862435674	0\\
22.56865359408	0\\
22.56868283142	0\\
22.56871206876	0\\
22.5687413061	0\\
22.56877054344	0\\
22.56879978078	0\\
22.56882901812	0\\
22.56885825546	0\\
22.5688874928	0\\
22.56891673014	0\\
22.56894596748	0\\
22.56897520482	0\\
22.56900444216	0\\
22.5690336795	0\\
22.56906291684	0\\
22.56909215418	0\\
22.56912139152	0\\
22.56915062886	0\\
22.5691798662	0\\
22.56920910354	0\\
22.56923834088	0\\
22.56926757822	0\\
22.56929681556	0\\
22.5693260529	0\\
22.56935529024	0\\
22.56938452758	0\\
22.56941376492	0\\
22.56944300226	0\\
22.5694722396	0\\
22.56950147694	0\\
22.56953071428	0\\
22.56955995162	0\\
22.56958918896	0\\
22.5696184263	0\\
22.56964766364	0\\
22.56967690098	0\\
22.56970613832	0\\
22.56973537566	0\\
22.569764613	0\\
22.56979385034	0\\
22.56982308768	0\\
22.56985232502	0\\
22.56988156236	0\\
22.5699107997	0\\
22.56994003704	0\\
22.56996927438	0\\
22.56999851172	0\\
22.57002774906	0\\
22.5700569864	0\\
22.57008622374	0\\
22.57011546108	0\\
22.57014469842	0\\
22.57017393576	0\\
22.5702031731	0\\
22.57023241044	0\\
22.57026164778	0\\
22.57029088512	0\\
22.57032012246	0\\
22.5703493598	0\\
22.57037859714	0\\
22.57040783448	0\\
22.57043707182	0\\
22.57046630916	0\\
22.5704955465	0\\
22.57052478384	0\\
22.57055402118	0\\
22.57058325852	0\\
22.57061249586	0\\
22.5706417332	0\\
22.57067097054	0\\
22.57070020788	0\\
22.57072944522	0\\
22.57075868256	0\\
22.5707879199	0\\
22.57081715724	0\\
22.57084639458	0\\
22.57087563192	0\\
22.57090486926	0\\
22.5709341066	0\\
22.57096334394	0\\
22.57099258128	0\\
22.57102181862	0\\
22.57105105596	0\\
22.5710802933	0\\
22.57110953064	0\\
22.57113876798	0\\
22.57116800532	0\\
22.57119724266	0\\
22.57122648	0\\
22.57125571734	0\\
22.57128495468	0\\
22.57131419202	0\\
22.57134342936	0\\
22.5713726667	0\\
22.57140190404	0\\
22.57143114138	0\\
22.57146037872	0\\
22.57148961606	0\\
22.5715188534	0\\
22.57154809074	0\\
22.57157732808	0\\
22.57160656542	0\\
22.57163580276	0\\
22.5716650401	0\\
22.57169427744	0\\
22.57172351478	0\\
22.57175275212	0\\
22.57178198946	0\\
22.5718112268	0\\
22.57184046414	0\\
22.57186970148	0\\
22.57189893882	0\\
22.57192817616	0\\
22.5719574135	0\\
22.57198665084	0\\
22.57201588818	0\\
22.57204512552	0\\
22.57207436286	0\\
22.5721036002	0\\
22.57213283754	0\\
22.57216207488	0\\
22.57219131222	0\\
22.57222054956	0\\
22.5722497869	0\\
22.57227902424	0\\
22.57230826158	0\\
22.57233749892	0\\
22.57236673626	0\\
22.5723959736	0\\
22.57242521094	0\\
22.57245444828	0\\
22.57248368562	0\\
22.57251292296	0\\
22.5725421603	0\\
22.57257139764	0\\
22.57260063498	0\\
22.57262987232	0\\
22.57265910966	0\\
22.572688347	0\\
22.57271758434	0\\
22.57274682168	0\\
22.57277605902	0\\
22.57280529636	0\\
22.5728345337	0\\
22.57286377104	0\\
22.57289300838	0\\
22.57292224572	0\\
22.57295148306	0\\
22.5729807204	0\\
22.57300995774	0\\
22.57303919508	0\\
22.57306843242	0\\
22.57309766976	0\\
22.5731269071	0\\
22.57315614444	0\\
22.57318538178	0\\
22.57321461912	0\\
22.57324385646	0\\
22.5732730938	0\\
22.57330233114	0\\
22.57333156848	0\\
22.57336080582	0\\
22.57339004316	0\\
22.5734192805	0\\
22.57344851784	0\\
22.57347775518	0\\
22.57350699252	0\\
22.57353622986	0\\
22.5735654672	0\\
22.57359470454	0\\
22.57362394188	0\\
22.57365317922	0\\
22.57368241656	0\\
22.5737116539	0\\
22.57374089124	0\\
22.57377012858	0\\
22.57379936592	0\\
22.57382860326	0\\
22.5738578406	0\\
22.57388707794	0\\
22.57391631528	0\\
22.57394555262	0\\
22.57397478996	0\\
22.5740040273	0\\
22.57403326464	0\\
22.57406250198	0\\
22.57409173932	0\\
22.57412097666	0\\
22.574150214	0\\
22.57417945134	0\\
22.57420868868	0\\
22.57423792602	0\\
22.57426716336	0\\
22.5742964007	0\\
22.57432563804	0\\
22.57435487538	0\\
22.57438411272	0\\
22.57441335006	0\\
22.5744425874	0\\
22.57447182474	0\\
22.57450106208	0\\
22.57453029942	0\\
22.57455953676	0\\
22.5745887741	0\\
22.57461801144	0\\
22.57464724878	0\\
22.57467648612	0\\
22.57470572346	0\\
22.5747349608	0\\
22.57476419814	0\\
22.57479343548	0\\
22.57482267282	0\\
22.57485191016	0\\
22.5748811475	0\\
22.57491038484	0\\
22.57493962218	0\\
22.57496885952	0\\
22.57499809686	0\\
22.5750273342	0\\
22.57505657154	0\\
22.57508580888	0\\
22.57511504622	0\\
22.57514428356	0\\
22.5751735209	0\\
22.57520275824	0\\
22.57523199558	0\\
22.57526123292	0\\
22.57529047026	0\\
22.5753197076	0\\
22.57534894494	0\\
22.57537818228	0\\
22.57540741962	0\\
22.57543665696	0\\
22.5754658943	0\\
22.57549513164	0\\
22.57552436898	0\\
22.57555360632	0\\
22.57558284366	0\\
22.575612081	0\\
22.57564131834	0\\
22.57567055568	0\\
22.57569979302	0\\
22.57572903036	0\\
22.5757582677	0\\
22.57578750504	0\\
22.57581674238	0\\
22.57584597972	0\\
22.57587521706	0\\
22.5759044544	0\\
22.57593369174	0\\
22.57596292908	0\\
22.57599216642	0\\
22.57602140376	0\\
22.5760506411	0\\
22.57607987844	0\\
22.57610911578	0\\
22.57613835312	0\\
22.57616759046	0\\
22.5761968278	0\\
22.57622606514	0\\
22.57625530248	0\\
22.57628453982	0\\
22.57631377716	0\\
22.5763430145	0\\
22.57637225184	0\\
22.57640148918	0\\
22.57643072652	0\\
22.57645996386	0\\
22.5764892012	0\\
22.57651843854	0\\
22.57654767588	0\\
22.57657691322	0\\
22.57660615056	0\\
22.5766353879	0\\
22.57666462524	0\\
22.57669386258	0\\
22.57672309992	0\\
22.57675233726	0\\
22.5767815746	0\\
22.57681081194	0\\
22.57684004928	0\\
22.57686928662	0\\
22.57689852396	0\\
22.5769277613	0\\
22.57695699864	0\\
22.57698623598	0\\
22.57701547332	0\\
22.57704471066	0\\
22.577073948	0\\
22.57710318534	0\\
22.57713242268	0\\
22.57716166002	0\\
22.57719089736	0\\
22.5772201347	0\\
22.57724937204	0\\
22.57727860938	0\\
22.57730784672	0\\
22.57733708406	0\\
22.5773663214	0\\
22.57739555874	0\\
22.57742479608	0\\
22.57745403342	0\\
22.57748327076	0\\
22.5775125081	0\\
22.57754174544	0\\
22.57757098278	0\\
22.57760022012	0\\
22.57762945746	0\\
22.5776586948	0\\
22.57768793214	0\\
22.57771716948	0\\
22.57774640682	0\\
22.57777564416	0\\
22.5778048815	0\\
22.57783411884	0\\
22.57786335618	0\\
22.57789259352	0\\
22.57792183086	0\\
22.5779510682	0\\
22.57798030554	0\\
22.57800954288	0\\
22.57803878022	0\\
22.57806801756	0\\
22.5780972549	0\\
22.57812649224	0\\
22.57815572958	0\\
22.57818496692	0\\
22.57821420426	0\\
22.5782434416	0\\
22.57827267894	0\\
22.57830191628	0\\
22.57833115362	0\\
22.57836039096	0\\
22.5783896283	0\\
22.57841886564	0\\
22.57844810298	0\\
22.57847734032	0\\
22.57850657766	0\\
22.578535815	0\\
22.57856505234	0\\
22.57859428968	0\\
22.57862352702	0\\
22.57865276436	0\\
22.5786820017	0\\
22.57871123904	0\\
22.57874047638	0\\
22.57876971372	0\\
22.57879895106	0\\
22.5788281884	0\\
22.57885742574	0\\
22.57888666308	0\\
22.57891590042	0\\
22.57894513776	0\\
22.5789743751	0\\
22.57900361244	0\\
22.57903284978	0\\
22.57906208712	0\\
22.57909132446	0\\
22.5791205618	0\\
22.57914979914	0\\
22.57917903648	0\\
22.57920827382	0\\
22.57923751116	0\\
22.5792667485	0\\
22.57929598584	0\\
22.57932522318	0\\
22.57935446052	0\\
22.57938369786	0\\
22.5794129352	0\\
22.57944217254	0\\
22.57947140988	0\\
22.57950064722	0\\
22.57952988456	0\\
22.5795591219	0\\
22.57958835924	0\\
22.57961759658	0\\
22.57964683392	0\\
22.57967607126	0\\
22.5797053086	0\\
22.57973454594	0\\
22.57976378328	0\\
22.57979302062	0\\
22.57982225796	0\\
22.5798514953	0\\
22.57988073264	0\\
22.57990996998	0\\
22.57993920732	0\\
22.57996844466	0\\
22.579997682	0\\
22.58002691934	0\\
22.58005615668	0\\
22.58008539402	0\\
22.58011463136	0\\
22.5801438687	0\\
22.58017310604	0\\
22.58020234338	0\\
22.58023158072	0\\
22.58026081806	0\\
22.5802900554	0\\
22.58031929274	0\\
22.58034853008	0\\
22.58037776742	0\\
22.58040700476	0\\
22.5804362421	0\\
22.58046547944	0\\
22.58049471678	0\\
22.58052395412	0\\
22.58055319146	0\\
22.5805824288	0\\
22.58061166614	0\\
22.58064090348	0\\
22.58067014082	0\\
22.58069937816	0\\
22.5807286155	0\\
22.58075785284	0\\
22.58078709018	0\\
22.58081632752	0\\
22.58084556486	0\\
22.5808748022	0\\
22.58090403954	0\\
22.58093327688	0\\
22.58096251422	0\\
22.58099175156	0\\
22.5810209889	0\\
22.58105022624	0\\
22.58107946358	0\\
22.58110870092	0\\
22.58113793826	0\\
22.5811671756	0\\
22.58119641294	0\\
22.58122565028	0\\
22.58125488762	0\\
22.58128412496	0\\
22.5813133623	0\\
22.58134259964	0\\
22.58137183698	0\\
22.58140107432	0\\
22.58143031166	0\\
22.581459549	0\\
22.58148878634	0\\
22.58151802368	0\\
22.58154726102	0\\
22.58157649836	0\\
22.5816057357	0\\
22.58163497304	0\\
22.58166421038	0\\
22.58169344772	0\\
22.58172268506	0\\
22.5817519224	0\\
22.58178115974	0\\
22.58181039708	0\\
22.58183963442	0\\
22.58186887176	0\\
22.5818981091	0\\
22.58192734644	0\\
22.58195658378	0\\
22.58198582112	0\\
22.58201505846	0\\
22.5820442958	0\\
22.58207353314	0\\
22.58210277048	0\\
22.58213200782	0\\
22.58216124516	0\\
22.5821904825	0\\
22.58221971984	0\\
22.58224895718	0\\
22.58227819452	0\\
22.58230743186	0\\
22.5823366692	0\\
22.58236590654	0\\
22.58239514388	0\\
22.58242438122	0\\
22.58245361856	0\\
22.5824828559	0\\
22.58251209324	0\\
22.58254133058	0\\
22.58257056792	0\\
22.58259980526	0\\
22.5826290426	0\\
22.58265827994	0\\
22.58268751728	0\\
22.58271675462	0\\
22.58274599196	0\\
22.5827752293	0\\
22.58280446664	0\\
22.58283370398	0\\
22.58286294132	0\\
22.58289217866	0\\
22.582921416	0\\
22.58295065334	0\\
22.58297989068	0\\
22.58300912802	0\\
22.58303836536	0\\
22.5830676027	0\\
22.58309684004	0\\
22.58312607738	0\\
22.58315531472	0\\
22.58318455206	0\\
22.5832137894	0\\
22.58324302674	0\\
22.58327226408	0\\
22.58330150142	0\\
22.58333073876	0\\
22.5833599761	0\\
22.58338921344	0\\
22.58341845078	0\\
22.58344768812	0\\
22.58347692546	0\\
22.5835061628	0\\
22.58353540014	0\\
22.58356463748	0\\
22.58359387482	0\\
22.58362311216	0\\
22.5836523495	0\\
22.58368158684	0\\
22.58371082418	0\\
22.58374006152	0\\
22.58376929886	0\\
22.5837985362	0\\
22.58382777354	0\\
22.58385701088	0\\
22.58388624822	0\\
22.58391548556	0\\
22.5839447229	0\\
22.58397396024	0\\
22.58400319758	0\\
22.58403243492	0\\
22.58406167226	0\\
22.5840909096	0\\
22.58412014694	0\\
22.58414938428	0\\
22.58417862162	0\\
22.58420785896	0\\
22.5842370963	0\\
22.58426633364	0\\
22.58429557098	0\\
22.58432480832	0\\
22.58435404566	0\\
22.584383283	0\\
22.58441252034	0\\
22.58444175768	0\\
22.58447099502	0\\
22.58450023236	0\\
22.5845294697	0\\
22.58455870704	0\\
22.58458794438	0\\
22.58461718172	0\\
22.58464641906	0\\
22.5846756564	0\\
22.58470489374	0\\
22.58473413108	0\\
22.58476336842	0\\
22.58479260576	0\\
22.5848218431	0\\
22.58485108044	0\\
22.58488031778	0\\
22.58490955512	0\\
22.58493879246	0\\
22.5849680298	0\\
22.58499726714	0\\
22.58502650448	0\\
22.58505574182	0\\
22.58508497916	0\\
22.5851142165	0\\
22.58514345384	0\\
22.58517269118	0\\
22.58520192852	0\\
22.58523116586	0\\
22.5852604032	0\\
22.58528964054	0\\
22.58531887788	0\\
22.58534811522	0\\
22.58537735256	0\\
22.5854065899	0\\
22.58543582724	0\\
22.58546506458	0\\
22.58549430192	0\\
22.58552353926	0\\
22.5855527766	0\\
22.58558201394	0\\
22.58561125128	0\\
22.58564048862	0\\
22.58566972596	0\\
22.5856989633	0\\
22.58572820064	0\\
22.58575743798	0\\
22.58578667532	0\\
22.58581591266	0\\
22.58584515	0\\
22.58587438734	0\\
22.58590362468	0\\
22.58593286202	0\\
22.58596209936	0\\
22.5859913367	0\\
22.58602057404	0\\
22.58604981138	0\\
22.58607904872	0\\
22.58610828606	0\\
22.5861375234	0\\
22.58616676074	0\\
22.58619599808	0\\
22.58622523542	0\\
22.58625447276	0\\
22.5862837101	0\\
22.58631294744	0\\
22.58634218478	0\\
22.58637142212	0\\
22.58640065946	0\\
22.5864298968	0\\
22.58645913414	0\\
22.58648837148	0\\
22.58651760882	0\\
22.58654684616	0\\
22.5865760835	0\\
22.58660532084	0\\
22.58663455818	0\\
22.58666379552	0\\
22.58669303286	0\\
22.5867222702	0\\
22.58675150754	0\\
22.58678074488	0\\
22.58680998222	0\\
22.58683921956	0\\
22.5868684569	0\\
22.58689769424	0\\
22.58692693158	0\\
22.58695616892	0\\
22.58698540626	0\\
22.5870146436	0\\
22.58704388094	0\\
22.58707311828	0\\
22.58710235562	0\\
22.58713159296	0\\
22.5871608303	0\\
22.58719006764	0\\
22.58721930498	0\\
22.58724854232	0\\
22.58727777966	0\\
22.587307017	0\\
22.58733625434	0\\
22.58736549168	0\\
22.58739472902	0\\
22.58742396636	0\\
22.5874532037	0\\
22.58748244104	0\\
22.58751167838	0\\
22.58754091572	0\\
22.58757015306	0\\
22.5875993904	0\\
22.58762862774	0\\
22.58765786508	0\\
22.58768710242	0\\
22.58771633976	0\\
22.5877455771	0\\
22.58777481444	0\\
22.58780405178	0\\
22.58783328912	0\\
22.58786252646	0\\
22.5878917638	0\\
22.58792100114	0\\
22.58795023848	0\\
22.58797947582	0\\
22.58800871316	0\\
22.5880379505	0\\
22.58806718784	0\\
22.58809642518	0\\
22.58812566252	0\\
22.58815489986	0\\
22.5881841372	0\\
22.58821337454	0\\
22.58824261188	0\\
22.58827184922	0\\
22.58830108656	0\\
22.5883303239	0\\
22.58835956124	0\\
22.58838879858	0\\
22.58841803592	0\\
22.58844727326	0\\
22.5884765106	0\\
22.58850574794	0\\
22.58853498528	0\\
22.58856422262	0\\
22.58859345996	0\\
22.5886226973	0\\
22.58865193464	0\\
22.58868117198	0\\
22.58871040932	0\\
22.58873964666	0\\
22.588768884	0\\
22.58879812134	0\\
22.58882735868	0\\
22.58885659602	0\\
22.58888583336	0\\
22.5889150707	0\\
22.58894430804	0\\
22.58897354538	0\\
22.58900278272	0\\
22.58903202006	0\\
22.5890612574	0\\
22.58909049474	0\\
22.58911973208	0\\
22.58914896942	0\\
22.58917820676	0\\
22.5892074441	0\\
22.58923668144	0\\
22.58926591878	0\\
22.58929515612	0\\
22.58932439346	0\\
22.5893536308	0\\
22.58938286814	0\\
22.58941210548	0\\
22.58944134282	0\\
22.58947058016	0\\
22.5894998175	0\\
22.58952905484	0\\
22.58955829218	0\\
22.58958752952	0\\
22.58961676686	0\\
22.5896460042	0\\
22.58967524154	0\\
22.58970447888	0\\
22.58973371622	0\\
22.58976295356	0\\
22.5897921909	0\\
22.58982142824	0\\
22.58985066558	0\\
22.58987990292	0\\
22.58990914026	0\\
22.5899383776	0\\
22.58996761494	0\\
22.58999685228	0\\
22.59002608962	0\\
22.59005532696	0\\
22.5900845643	0\\
22.59011380164	0\\
22.59014303898	0\\
22.59017227632	0\\
22.59020151366	0\\
22.590230751	0\\
22.59025998834	0\\
22.59028922568	0\\
22.59031846302	0\\
22.59034770036	0\\
22.5903769377	0\\
22.59040617504	0\\
22.59043541238	0\\
22.59046464972	0\\
22.59049388706	0\\
22.5905231244	0\\
22.59055236174	0\\
22.59058159908	0\\
22.59061083642	0\\
22.59064007376	0\\
22.5906693111	0\\
22.59069854844	0\\
22.59072778578	0\\
22.59075702312	0\\
22.59078626046	0\\
22.5908154978	0\\
22.59084473514	0\\
22.59087397248	0\\
22.59090320982	0\\
22.59093244716	0\\
22.5909616845	0\\
22.59099092184	0\\
22.59102015918	0\\
22.59104939652	0\\
22.59107863386	0\\
22.5911078712	0\\
22.59113710854	0\\
22.59116634588	0\\
22.59119558322	0\\
22.59122482056	0\\
22.5912540579	0\\
22.59128329524	0\\
22.59131253258	0\\
22.59134176992	0\\
22.59137100726	0\\
22.5914002446	0\\
22.59142948194	0\\
22.59145871928	0\\
22.59148795662	0\\
22.59151719396	0\\
22.5915464313	0\\
22.59157566864	0\\
22.59160490598	0\\
22.59163414332	0\\
22.59166338066	0\\
22.591692618	0\\
22.59172185534	0\\
22.59175109268	0\\
22.59178033002	0\\
22.59180956736	0\\
22.5918388047	0\\
22.59186804204	0\\
22.59189727938	0\\
22.59192651672	0\\
22.59195575406	0\\
22.5919849914	0\\
22.59201422874	0\\
22.59204346608	0\\
22.59207270342	0\\
22.59210194076	0\\
22.5921311781	0\\
22.59216041544	0\\
22.59218965278	0\\
22.59221889012	0\\
22.59224812746	0\\
22.5922773648	0\\
22.59230660214	0\\
22.59233583948	0\\
22.59236507682	0\\
22.59239431416	0\\
22.5924235515	0\\
22.59245278884	0\\
22.59248202618	0\\
22.59251126352	0\\
22.59254050086	0\\
22.5925697382	0\\
22.59259897554	0\\
22.59262821288	0\\
22.59265745022	0\\
22.59268668756	0\\
22.5927159249	0\\
22.59274516224	0\\
22.59277439958	0\\
22.59280363692	0\\
22.59283287426	0\\
22.5928621116	0\\
22.59289134894	0\\
22.59292058628	0\\
22.59294982362	0\\
22.59297906096	0\\
22.5930082983	0\\
22.59303753564	0\\
22.59306677298	0\\
22.59309601032	0\\
22.59312524766	0\\
22.593154485	0\\
22.59318372234	0\\
22.59321295968	0\\
22.59324219702	0\\
22.59327143436	0\\
22.5933006717	0\\
22.59332990904	0\\
22.59335914638	0\\
22.59338838372	0\\
22.59341762106	0\\
22.5934468584	0\\
22.59347609574	0\\
22.59350533308	0\\
22.59353457042	0\\
22.59356380776	0\\
22.5935930451	0\\
22.59362228244	0\\
22.59365151978	0\\
22.59368075712	0\\
22.59370999446	0\\
22.5937392318	0\\
22.59376846914	0\\
22.59379770648	0\\
22.59382694382	0\\
22.59385618116	0\\
22.5938854185	0\\
22.59391465584	0\\
22.59394389318	0\\
22.59397313052	0\\
22.59400236786	0\\
22.5940316052	0\\
22.59406084254	0\\
22.59409007988	0\\
22.59411931722	0\\
22.59414855456	0\\
22.5941777919	0\\
22.59420702924	0\\
22.59423626658	0\\
22.59426550392	0\\
22.59429474126	0\\
22.5943239786	0\\
22.59435321594	0\\
22.59438245328	0\\
22.59441169062	0\\
22.59444092796	0\\
22.5944701653	0\\
22.59449940264	0\\
22.59452863998	0\\
22.59455787732	0\\
22.59458711466	0\\
22.594616352	0\\
22.59464558934	0\\
22.59467482668	0\\
22.59470406402	0\\
22.59473330136	0\\
22.5947625387	0\\
22.59479177604	0\\
22.59482101338	0\\
22.59485025072	0\\
22.59487948806	0\\
22.5949087254	0\\
22.59493796274	0\\
22.59496720008	0\\
22.59499643742	0\\
22.59502567476	0\\
22.5950549121	0\\
22.59508414944	0\\
22.59511338678	0\\
22.59514262412	0\\
22.59517186146	0\\
22.5952010988	0\\
22.59523033614	0\\
22.59525957348	0\\
22.59528881082	0\\
22.59531804816	0\\
22.5953472855	0\\
22.59537652284	0\\
22.59540576018	0\\
22.59543499752	0\\
22.59546423486	0\\
22.5954934722	0\\
22.59552270954	0\\
22.59555194688	0\\
22.59558118422	0\\
22.59561042156	0\\
22.5956396589	0\\
22.59566889624	0\\
22.59569813358	0\\
22.59572737092	0\\
22.59575660826	0\\
22.5957858456	0\\
22.59581508294	0\\
22.59584432028	0\\
22.59587355762	0\\
22.59590279496	0\\
22.5959320323	0\\
22.59596126964	0\\
22.59599050698	0\\
22.59601974432	0\\
22.59604898166	0\\
22.596078219	0\\
22.59610745634	0\\
22.59613669368	0\\
22.59616593102	0\\
22.59619516836	0\\
22.5962244057	0\\
22.59625364304	0\\
22.59628288038	0\\
22.59631211772	0\\
22.59634135506	0\\
22.5963705924	0\\
22.59639982974	0\\
22.59642906708	0\\
22.59645830442	0\\
22.59648754176	0\\
22.5965167791	0\\
22.59654601644	0\\
22.59657525378	0\\
22.59660449112	0\\
22.59663372846	0\\
22.5966629658	0\\
22.59669220314	0\\
22.59672144048	0\\
22.59675067782	0\\
22.59677991516	0\\
22.5968091525	0\\
22.59683838984	0\\
22.59686762718	0\\
22.59689686452	0\\
22.59692610186	0\\
22.5969553392	0\\
22.59698457654	0\\
22.59701381388	0\\
22.59704305122	0\\
22.59707228856	0\\
22.5971015259	0\\
22.59713076324	0\\
22.59716000058	0\\
22.59718923792	0\\
22.59721847526	0\\
22.5972477126	0\\
22.59727694994	0\\
22.59730618728	0\\
22.59733542462	0\\
22.59736466196	0\\
22.5973938993	0\\
22.59742313664	0\\
22.59745237398	0\\
22.59748161132	0\\
22.59751084866	0\\
22.597540086	0\\
22.59756932334	0\\
22.59759856068	0\\
22.59762779802	0\\
22.59765703536	0\\
22.5976862727	0\\
22.59771551004	0\\
22.59774474738	0\\
22.59777398472	0\\
22.59780322206	0\\
22.5978324594	0\\
22.59786169674	0\\
22.59789093408	0\\
22.59792017142	0\\
22.59794940876	0\\
22.5979786461	0\\
22.59800788344	0\\
22.59803712078	0\\
22.59806635812	0\\
22.59809559546	0\\
22.5981248328	0\\
22.59815407014	0\\
22.59818330748	0\\
22.59821254482	0\\
22.59824178216	0\\
22.5982710195	0\\
22.59830025684	0\\
22.59832949418	0\\
22.59835873152	0\\
22.59838796886	0\\
22.5984172062	0\\
22.59844644354	0\\
22.59847568088	0\\
22.59850491822	0\\
22.59853415556	0\\
22.5985633929	0\\
22.59859263024	0\\
22.59862186758	0\\
22.59865110492	0\\
22.59868034226	0\\
22.5987095796	0\\
22.59873881694	0\\
22.59876805428	0\\
22.59879729162	0\\
22.59882652896	0\\
22.5988557663	0\\
22.59888500364	0\\
22.59891424098	0\\
22.59894347832	0\\
22.59897271566	0\\
22.599001953	0\\
22.59903119034	0\\
22.59906042768	0\\
22.59908966502	0\\
22.59911890236	0\\
22.5991481397	0\\
22.59917737704	0\\
22.59920661438	0\\
22.59923585172	0\\
22.59926508906	0\\
22.5992943264	0\\
22.59932356374	0\\
22.59935280108	0\\
22.59938203842	0\\
22.59941127576	0\\
22.5994405131	0\\
22.59946975044	0\\
22.59949898778	0\\
22.59952822512	0\\
22.59955746246	0\\
22.5995866998	0\\
22.59961593714	0\\
22.59964517448	0\\
22.59967441182	0\\
22.59970364916	0\\
22.5997328865	0\\
22.59976212384	0\\
22.59979136118	0\\
22.59982059852	0\\
22.59984983586	0\\
22.5998790732	0\\
22.59990831054	0\\
22.59993754788	0\\
22.59996678522	0\\
22.59999602256	0\\
22.6000252599	0\\
22.60005449724	0\\
22.60008373458	0\\
22.60011297192	0\\
22.60014220926	0\\
22.6001714466	0\\
22.60020068394	0\\
22.60022992128	0\\
22.60025915862	0\\
22.60028839596	0\\
22.6003176333	0\\
22.60034687064	0\\
22.60037610798	0\\
22.60040534532	0\\
22.60043458266	0\\
22.60046382	0\\
22.60049305734	0\\
22.60052229468	0\\
22.60055153202	0\\
22.60058076936	0\\
22.6006100067	0\\
22.60063924404	0\\
22.60066848138	0\\
22.60069771872	0\\
22.60072695606	0\\
22.6007561934	0\\
22.60078543074	0\\
22.60081466808	0\\
22.60084390542	0\\
22.60087314276	0\\
22.6009023801	0\\
22.60093161744	0\\
22.60096085478	0\\
22.60099009212	0\\
22.60101932946	0\\
22.6010485668	0\\
22.60107780414	0\\
22.60110704148	0\\
22.60113627882	0\\
22.60116551616	0\\
22.6011947535	0\\
22.60122399084	0\\
22.60125322818	0\\
22.60128246552	0\\
22.60131170286	0\\
22.6013409402	0\\
22.60137017754	0\\
22.60139941488	0\\
22.60142865222	0\\
22.60145788956	0\\
22.6014871269	0\\
22.60151636424	0\\
22.60154560158	0\\
22.60157483892	0\\
22.60160407626	0\\
22.6016333136	0\\
22.60166255094	0\\
22.60169178828	0\\
22.60172102562	0\\
22.60175026296	0\\
22.6017795003	0\\
22.60180873764	0\\
22.60183797498	0\\
22.60186721232	0\\
22.60189644966	0\\
22.601925687	0\\
22.60195492434	0\\
22.60198416168	0\\
22.60201339902	0\\
22.60204263636	0\\
22.6020718737	0\\
22.60210111104	0\\
22.60213034838	0\\
22.60215958572	0\\
22.60218882306	0\\
22.6022180604	0\\
22.60224729774	0\\
22.60227653508	0\\
22.60230577242	0\\
22.60233500976	0\\
22.6023642471	0\\
22.60239348444	0\\
22.60242272178	0\\
22.60245195912	0\\
22.60248119646	0\\
22.6025104338	0\\
22.60253967114	0\\
22.60256890848	0\\
22.60259814582	0\\
22.60262738316	0\\
22.6026566205	0\\
22.60268585784	0\\
22.60271509518	0\\
22.60274433252	0\\
22.60277356986	0\\
22.6028028072	0\\
22.60283204454	0\\
22.60286128188	0\\
22.60289051922	0\\
22.60291975656	0\\
22.6029489939	0\\
22.60297823124	0\\
22.60300746858	0\\
22.60303670592	0\\
22.60306594326	0\\
22.6030951806	0\\
22.60312441794	0\\
22.60315365528	0\\
22.60318289262	0\\
22.60321212996	0\\
22.6032413673	0\\
22.60327060464	0\\
22.60329984198	0\\
22.60332907932	0\\
22.60335831666	0\\
22.603387554	0\\
22.60341679134	0\\
22.60344602868	0\\
22.60347526602	0\\
22.60350450336	0\\
22.6035337407	0\\
22.60356297804	0\\
22.60359221538	0\\
22.60362145272	0\\
22.60365069006	0\\
22.6036799274	0\\
22.60370916474	0\\
22.60373840208	0\\
22.60376763942	0\\
22.60379687676	0\\
22.6038261141	0\\
22.60385535144	0\\
22.60388458878	0\\
22.60391382612	0\\
22.60394306346	0\\
22.6039723008	0\\
22.60400153814	0\\
22.60403077548	0\\
22.60406001282	0\\
22.60408925016	0\\
22.6041184875	0\\
22.60414772484	0\\
22.60417696218	0\\
22.60420619952	0\\
22.60423543686	0\\
22.6042646742	0\\
22.60429391154	0\\
22.60432314888	0\\
22.60435238622	0\\
22.60438162356	0\\
22.6044108609	0\\
22.60444009824	0\\
22.60446933558	0\\
22.60449857292	0\\
22.60452781026	0\\
22.6045570476	0\\
22.60458628494	0\\
22.60461552228	0\\
22.60464475962	0\\
22.60467399696	0\\
22.6047032343	0\\
22.60473247164	0\\
22.60476170898	0\\
22.60479094632	0\\
22.60482018366	0\\
22.604849421	0\\
22.60487865834	0\\
22.60490789568	0\\
22.60493713302	0\\
22.60496637036	0\\
22.6049956077	0\\
22.60502484504	0\\
22.60505408238	0\\
22.60508331972	0\\
22.60511255706	0\\
22.6051417944	0\\
22.60517103174	0\\
22.60520026908	0\\
22.60522950642	0\\
22.60525874376	0\\
22.6052879811	0\\
22.60531721844	0\\
22.60534645578	0\\
22.60537569312	0\\
22.60540493046	0\\
22.6054341678	0\\
22.60546340514	0\\
22.60549264248	0\\
22.60552187982	0\\
22.60555111716	0\\
22.6055803545	0\\
22.60560959184	0\\
22.60563882918	0\\
22.60566806652	0\\
22.60569730386	0\\
22.6057265412	0\\
22.60575577854	0\\
22.60578501588	0\\
22.60581425322	0\\
22.60584349056	0\\
22.6058727279	0\\
22.60590196524	0\\
22.60593120258	0\\
22.60596043992	0\\
22.60598967726	0\\
22.6060189146	0\\
22.60604815194	0\\
22.60607738928	0\\
22.60610662662	0\\
22.60613586396	0\\
22.6061651013	0\\
22.60619433864	0\\
22.60622357598	0\\
22.60625281332	0\\
22.60628205066	0\\
22.606311288	0\\
22.60634052534	0\\
22.60636976268	0\\
22.60639900002	0\\
22.60642823736	0\\
22.6064574747	0\\
22.60648671204	0\\
22.60651594938	0\\
22.60654518672	0\\
22.60657442406	0\\
22.6066036614	0\\
22.60663289874	0\\
22.60666213608	0\\
22.60669137342	0\\
22.60672061076	0\\
22.6067498481	0\\
22.60677908544	0\\
22.60680832278	0\\
22.60683756012	0\\
22.60686679746	0\\
22.6068960348	0\\
22.60692527214	0\\
22.60695450948	0\\
22.60698374682	0\\
22.60701298416	0\\
22.6070422215	0\\
22.60707145884	0\\
22.60710069618	0\\
22.60712993352	0\\
22.60715917086	0\\
22.6071884082	0\\
22.60721764554	0\\
22.60724688288	0\\
22.60727612022	0\\
22.60730535756	0\\
22.6073345949	0\\
22.60736383224	0\\
22.60739306958	0\\
22.60742230692	0\\
22.60745154426	0\\
22.6074807816	0\\
22.60751001894	0\\
22.60753925628	0\\
22.60756849362	0\\
22.60759773096	0\\
22.6076269683	0\\
22.60765620564	0\\
22.60768544298	0\\
22.60771468032	0\\
22.60774391766	0\\
22.607773155	0\\
22.60780239234	0\\
22.60783162968	0\\
22.60786086702	0\\
22.60789010436	0\\
22.6079193417	0\\
22.60794857904	0\\
22.60797781638	0\\
22.60800705372	0\\
22.60803629106	0\\
22.6080655284	0\\
22.60809476574	0\\
22.60812400308	0\\
22.60815324042	0\\
22.60818247776	0\\
22.6082117151	0\\
22.60824095244	0\\
22.60827018978	0\\
22.60829942712	0\\
22.60832866446	0\\
22.6083579018	0\\
22.60838713914	0\\
22.60841637648	0\\
22.60844561382	0\\
22.60847485116	0\\
22.6085040885	0\\
22.60853332584	0\\
22.60856256318	0\\
22.60859180052	0\\
22.60862103786	0\\
22.6086502752	0\\
22.60867951254	0\\
22.60870874988	0\\
22.60873798722	0\\
22.60876722456	0\\
22.6087964619	0\\
22.60882569924	0\\
22.60885493658	0\\
22.60888417392	0\\
22.60891341126	0\\
22.6089426486	0\\
22.60897188594	0\\
22.60900112328	0\\
22.60903036062	0\\
22.60905959796	0\\
22.6090888353	0\\
22.60911807264	0\\
22.60914730998	0\\
22.60917654732	0\\
22.60920578466	0\\
22.609235022	0\\
22.60926425934	0\\
22.60929349668	0\\
22.60932273402	0\\
22.60935197136	0\\
22.6093812087	0\\
22.60941044604	0\\
22.60943968338	0\\
22.60946892072	0\\
22.60949815806	0\\
22.6095273954	0\\
22.60955663274	0\\
22.60958587008	0\\
22.60961510742	0\\
22.60964434476	0\\
22.6096735821	0\\
22.60970281944	0\\
22.60973205678	0\\
22.60976129412	0\\
22.60979053146	0\\
22.6098197688	0\\
22.60984900614	0\\
22.60987824348	0\\
22.60990748082	0\\
22.60993671816	0\\
22.6099659555	0\\
22.60999519284	0\\
22.61002443018	0\\
22.61005366752	0\\
22.61008290486	0\\
22.6101121422	0\\
22.61014137954	0\\
22.61017061688	0\\
22.61019985422	0\\
22.61022909156	0\\
22.6102583289	0\\
22.61028756624	0\\
22.61031680358	0\\
22.61034604092	0\\
22.61037527826	0\\
22.6104045156	0\\
22.61043375294	0\\
22.61046299028	0\\
22.61049222762	0\\
22.61052146496	0\\
22.6105507023	0\\
22.61057993964	0\\
22.61060917698	0\\
22.61063841432	0\\
22.61066765166	0\\
22.610696889	0\\
22.61072612634	0\\
22.61075536368	0\\
22.61078460102	0\\
22.61081383836	0\\
22.6108430757	0\\
22.61087231304	0\\
22.61090155038	0\\
22.61093078772	0\\
22.61096002506	0\\
22.6109892624	0\\
22.61101849974	0\\
22.61104773708	0\\
22.61107697442	0\\
22.61110621176	0\\
22.6111354491	0\\
22.61116468644	0\\
22.61119392378	0\\
22.61122316112	0\\
22.61125239846	0\\
22.6112816358	0\\
22.61131087314	0\\
22.61134011048	0\\
22.61136934782	0\\
22.61139858516	0\\
22.6114278225	0\\
22.61145705984	0\\
22.61148629718	0\\
22.61151553452	0\\
22.61154477186	0\\
22.6115740092	0\\
22.61160324654	0\\
22.61163248388	0\\
22.61166172122	0\\
22.61169095856	0\\
22.6117201959	0\\
22.61174943324	0\\
22.61177867058	0\\
22.61180790792	0\\
22.61183714526	0\\
22.6118663826	0\\
22.61189561994	0\\
22.61192485728	0\\
22.61195409462	0\\
22.61198333196	0\\
22.6120125693	0\\
22.61204180664	0\\
22.61207104398	0\\
22.61210028132	0\\
22.61212951866	0\\
22.612158756	0\\
22.61218799334	0\\
22.61221723068	0\\
22.61224646802	0\\
22.61227570536	0\\
22.6123049427	0\\
22.61233418004	0\\
22.61236341738	0\\
22.61239265472	0\\
22.61242189206	0\\
22.6124511294	0\\
22.61248036674	0\\
22.61250960408	0\\
22.61253884142	0\\
22.61256807876	0\\
22.6125973161	0\\
22.61262655344	0\\
22.61265579078	0\\
22.61268502812	0\\
22.61271426546	0\\
22.6127435028	0\\
22.61277274014	0\\
22.61280197748	0\\
22.61283121482	0\\
22.61286045216	0\\
22.6128896895	0\\
22.61291892684	0\\
22.61294816418	0\\
22.61297740152	0\\
22.61300663886	0\\
22.6130358762	0\\
22.61306511354	0\\
22.61309435088	0\\
22.61312358822	0\\
22.61315282556	0\\
22.6131820629	0\\
22.61321130024	0\\
22.61324053758	0\\
22.61326977492	0\\
22.61329901226	0\\
22.6133282496	0\\
22.61335748694	0\\
22.61338672428	0\\
22.61341596162	0\\
22.61344519896	0\\
22.6134744363	0\\
22.61350367364	0\\
22.61353291098	0\\
22.61356214832	0\\
22.61359138566	0\\
22.613620623	0\\
22.61364986034	0\\
22.61367909768	0\\
22.61370833502	0\\
22.61373757236	0\\
22.6137668097	0\\
22.61379604704	0\\
22.61382528438	0\\
22.61385452172	0\\
22.61388375906	0\\
22.6139129964	0\\
22.61394223374	0\\
22.61397147108	0\\
22.61400070842	0\\
22.61402994576	0\\
22.6140591831	0\\
22.61408842044	0\\
22.61411765778	0\\
22.61414689512	0\\
22.61417613246	0\\
22.6142053698	0\\
22.61423460714	0\\
22.61426384448	0\\
22.61429308182	0\\
22.61432231916	0\\
22.6143515565	0\\
22.61438079384	0\\
22.61441003118	0\\
22.61443926852	0\\
22.61446850586	0\\
22.6144977432	0\\
22.61452698054	0\\
22.61455621788	0\\
22.61458545522	0\\
22.61461469256	0\\
22.6146439299	0\\
22.61467316724	0\\
22.61470240458	0\\
22.61473164192	0\\
22.61476087926	0\\
22.6147901166	0\\
22.61481935394	0\\
22.61484859128	0\\
22.61487782862	0\\
22.61490706596	0\\
22.6149363033	0\\
22.61496554064	0\\
22.61499477798	0\\
22.61502401532	0\\
22.61505325266	0\\
22.61508249	0\\
22.61511172734	0\\
22.61514096468	0\\
22.61517020202	0\\
22.61519943936	0\\
22.6152286767	0\\
22.61525791404	0\\
22.61528715138	0\\
22.61531638872	0\\
22.61534562606	0\\
22.6153748634	0\\
22.61540410074	0\\
22.61543333808	0\\
22.61546257542	0\\
22.61549181276	0\\
22.6155210501	0\\
22.61555028744	0\\
22.61557952478	0\\
22.61560876212	0\\
22.61563799946	0\\
22.6156672368	0\\
22.61569647414	0\\
22.61572571148	0\\
22.61575494882	0\\
22.61578418616	0\\
22.6158134235	0\\
22.61584266084	0\\
22.61587189818	0\\
22.61590113552	0\\
22.61593037286	0\\
22.6159596102	0\\
22.61598884754	0\\
22.61601808488	0\\
22.61604732222	0\\
22.61607655956	0\\
22.6161057969	0\\
22.61613503424	0\\
22.61616427158	0\\
22.61619350892	0\\
22.61622274626	0\\
22.6162519836	0\\
22.61628122094	0\\
22.61631045828	0\\
22.61633969562	0\\
22.61636893296	0\\
22.6163981703	0\\
22.61642740764	0\\
22.61645664498	0\\
22.61648588232	0\\
22.61651511966	0\\
22.616544357	0\\
22.61657359434	0\\
22.61660283168	0\\
22.61663206902	0\\
22.61666130636	0\\
22.6166905437	0\\
22.61671978104	0\\
22.61674901838	0\\
22.61677825572	0\\
22.61680749306	0\\
22.6168367304	0\\
22.61686596774	0\\
22.61689520508	0\\
22.61692444242	0\\
22.61695367976	0\\
22.6169829171	0\\
22.61701215444	0\\
22.61704139178	0\\
22.61707062912	0\\
22.61709986646	0\\
22.6171291038	0\\
22.61715834114	0\\
22.61718757848	0\\
22.61721681582	0\\
22.61724605316	0\\
22.6172752905	0\\
22.61730452784	0\\
22.61733376518	0\\
22.61736300252	0\\
22.61739223986	0\\
22.6174214772	0\\
22.61745071454	0\\
22.61747995188	0\\
22.61750918922	0\\
22.61753842656	0\\
22.6175676639	0\\
22.61759690124	0\\
22.61762613858	0\\
22.61765537592	0\\
22.61768461326	0\\
22.6177138506	0\\
22.61774308794	0\\
22.61777232528	0\\
22.61780156262	0\\
22.61783079996	0\\
22.6178600373	0\\
22.61788927464	0\\
22.61791851198	0\\
22.61794774932	0\\
22.61797698666	0\\
22.618006224	0\\
22.61803546134	0\\
22.61806469868	0\\
22.61809393602	0\\
22.61812317336	0\\
22.6181524107	0\\
22.61818164804	0\\
22.61821088538	0\\
22.61824012272	0\\
22.61826936006	0\\
22.6182985974	0\\
22.61832783474	0\\
22.61835707208	0\\
22.61838630942	0\\
22.61841554676	0\\
22.6184447841	0\\
22.61847402144	0\\
22.61850325878	0\\
22.61853249612	0\\
22.61856173346	0\\
22.6185909708	0\\
22.61862020814	0\\
22.61864944548	0\\
22.61867868282	0\\
22.61870792016	0\\
22.6187371575	0\\
22.61876639484	0\\
22.61879563218	0\\
22.61882486952	0\\
22.61885410686	0\\
22.6188833442	0\\
22.61891258154	0\\
22.61894181888	0\\
22.61897105622	0\\
22.61900029356	0\\
22.6190295309	0\\
22.61905876824	0\\
22.61908800558	0\\
22.61911724292	0\\
22.61914648026	0\\
22.6191757176	0\\
22.61920495494	0\\
22.61923419228	0\\
22.61926342962	0\\
22.61929266696	0\\
22.6193219043	0\\
22.61935114164	0\\
22.61938037898	0\\
22.61940961632	0\\
22.61943885366	0\\
22.619468091	0\\
22.61949732834	0\\
22.61952656568	0\\
22.61955580302	0\\
22.61958504036	0\\
22.6196142777	0\\
22.61964351504	0\\
22.61967275238	0\\
22.61970198972	0\\
22.61973122706	0\\
22.6197604644	0\\
22.61978970174	0\\
22.61981893908	0\\
22.61984817642	0\\
22.61987741376	0\\
22.6199066511	0\\
22.61993588844	0\\
22.61996512578	0\\
22.61999436312	0\\
22.62002360046	0\\
22.6200528378	0\\
22.62008207514	0\\
22.62011131248	0\\
22.62014054982	0\\
22.62016978716	0\\
22.6201990245	0\\
22.62022826184	0\\
22.62025749918	0\\
22.62028673652	0\\
22.62031597386	0\\
22.6203452112	0\\
22.62037444854	0\\
22.62040368588	0\\
22.62043292322	0\\
22.62046216056	0\\
22.6204913979	0\\
22.62052063524	0\\
22.62054987258	0\\
22.62057910992	0\\
22.62060834726	0\\
22.6206375846	0\\
22.62066682194	0\\
22.62069605928	0\\
22.62072529662	0\\
22.62075453396	0\\
22.6207837713	0\\
22.62081300864	0\\
22.62084224598	0\\
22.62087148332	0\\
22.62090072066	0\\
22.620929958	0\\
22.62095919534	0\\
22.62098843268	0\\
22.62101767002	0\\
22.62104690736	0\\
22.6210761447	0\\
22.62110538204	0\\
22.62113461938	0\\
22.62116385672	0\\
22.62119309406	0\\
22.6212223314	0\\
22.62125156874	0\\
22.62128080608	0\\
22.62131004342	0\\
22.62133928076	0\\
22.6213685181	0\\
22.62139775544	0\\
22.62142699278	0\\
22.62145623012	0\\
22.62148546746	0\\
22.6215147048	0\\
22.62154394214	0\\
22.62157317948	0\\
22.62160241682	0\\
22.62163165416	0\\
22.6216608915	0\\
22.62169012884	0\\
22.62171936618	0\\
22.62174860352	0\\
22.62177784086	0\\
22.6218070782	0\\
22.62183631554	0\\
22.62186555288	0\\
22.62189479022	0\\
22.62192402756	0\\
22.6219532649	0\\
22.62198250224	0\\
22.62201173958	0\\
22.62204097692	0\\
22.62207021426	0\\
22.6220994516	0\\
22.62212868894	0\\
22.62215792628	0\\
22.62218716362	0\\
22.62221640096	0\\
22.6222456383	0\\
22.62227487564	0\\
22.62230411298	0\\
22.62233335032	0\\
22.62236258766	0\\
22.622391825	0\\
22.62242106234	0\\
22.62245029968	0\\
22.62247953702	0\\
22.62250877436	0\\
22.6225380117	0\\
22.62256724904	0\\
22.62259648638	0\\
22.62262572372	0\\
22.62265496106	0\\
22.6226841984	0\\
22.62271343574	0\\
22.62274267308	0\\
22.62277191042	0\\
22.62280114776	0\\
22.6228303851	0\\
22.62285962244	0\\
22.62288885978	0\\
22.62291809712	0\\
22.62294733446	0\\
22.6229765718	0\\
22.62300580914	0\\
22.62303504648	0\\
22.62306428382	0\\
22.62309352116	0\\
22.6231227585	0\\
22.62315199584	0\\
22.62318123318	0\\
22.62321047052	0\\
22.62323970786	0\\
22.6232689452	0\\
22.62329818254	0\\
22.62332741988	0\\
22.62335665722	0\\
22.62338589456	0\\
22.6234151319	0\\
22.62344436924	0\\
22.62347360658	0\\
22.62350284392	0\\
22.62353208126	0\\
22.6235613186	0\\
22.62359055594	0\\
22.62361979328	0\\
22.62364903062	0\\
22.62367826796	0\\
22.6237075053	0\\
22.62373674264	0\\
22.62376597998	0\\
22.62379521732	0\\
22.62382445466	0\\
22.623853692	0\\
22.62388292934	0\\
22.62391216668	0\\
22.62394140402	0\\
22.62397064136	0\\
22.6239998787	0\\
22.62402911604	0\\
22.62405835338	0\\
22.62408759072	0\\
22.62411682806	0\\
22.6241460654	0\\
22.62417530274	0\\
22.62420454008	0\\
22.62423377742	0\\
22.62426301476	0\\
22.6242922521	0\\
22.62432148944	0\\
22.62435072678	0\\
22.62437996412	0\\
22.62440920146	0\\
22.6244384388	0\\
22.62446767614	0\\
22.62449691348	0\\
22.62452615082	0\\
22.62455538816	0\\
22.6245846255	0\\
22.62461386284	0\\
22.62464310018	0\\
22.62467233752	0\\
22.62470157486	0\\
22.6247308122	0\\
22.62476004954	0\\
22.62478928688	0\\
22.62481852422	0\\
22.62484776156	0\\
22.6248769989	0\\
22.62490623624	0\\
22.62493547358	0\\
22.62496471092	0\\
22.62499394826	0\\
22.6250231856	0\\
22.62505242294	0\\
22.62508166028	0\\
22.62511089762	0\\
22.62514013496	0\\
22.6251693723	0\\
22.62519860964	0\\
22.62522784698	0\\
22.62525708432	0\\
22.62528632166	0\\
22.625315559	0\\
22.62534479634	0\\
22.62537403368	0\\
22.62540327102	0\\
22.62543250836	0\\
22.6254617457	0\\
22.62549098304	0\\
22.62552022038	0\\
22.62554945772	0\\
22.62557869506	0\\
22.6256079324	0\\
22.62563716974	0\\
22.62566640708	0\\
22.62569564442	0\\
22.62572488176	0\\
22.6257541191	0\\
22.62578335644	0\\
22.62581259378	0\\
22.62584183112	0\\
22.62587106846	0\\
22.6259003058	0\\
22.62592954314	0\\
22.62595878048	0\\
22.62598801782	0\\
22.62601725516	0\\
22.6260464925	0\\
22.62607572984	0\\
22.62610496718	0\\
22.62613420452	0\\
22.62616344186	0\\
22.6261926792	0\\
22.62622191654	0\\
22.62625115388	0\\
22.62628039122	0\\
22.62630962856	0\\
22.6263388659	0\\
22.62636810324	0\\
22.62639734058	0\\
22.62642657792	0\\
22.62645581526	0\\
22.6264850526	0\\
22.62651428994	0\\
22.62654352728	0\\
22.62657276462	0\\
22.62660200196	0\\
22.6266312393	0\\
22.62666047664	0\\
22.62668971398	0\\
22.62671895132	0\\
22.62674818866	0\\
22.626777426	0\\
22.62680666334	0\\
22.62683590068	0\\
22.62686513802	0\\
22.62689437536	0\\
22.6269236127	0\\
22.62695285004	0\\
22.62698208738	0\\
22.62701132472	0\\
22.62704056206	0\\
22.6270697994	0\\
22.62709903674	0\\
22.62712827408	0\\
22.62715751142	0\\
22.62718674876	0\\
22.6272159861	0\\
22.62724522344	0\\
22.62727446078	0\\
22.62730369812	0\\
22.62733293546	0\\
22.6273621728	0\\
22.62739141014	0\\
22.62742064748	0\\
22.62744988482	0\\
22.62747912216	0\\
22.6275083595	0\\
22.62753759684	0\\
22.62756683418	0\\
22.62759607152	0\\
22.62762530886	0\\
22.6276545462	0\\
22.62768378354	0\\
22.62771302088	0\\
22.62774225822	0\\
22.62777149556	0\\
22.6278007329	0\\
22.62782997024	0\\
22.62785920758	0\\
22.62788844492	0\\
22.62791768226	0\\
22.6279469196	0\\
22.62797615694	0\\
22.62800539428	0\\
22.62803463162	0\\
22.62806386896	0\\
22.6280931063	0\\
22.62812234364	0\\
22.62815158098	0\\
22.62818081832	0\\
22.62821005566	0\\
22.628239293	0\\
22.62826853034	0\\
22.62829776768	0\\
22.62832700502	0\\
22.62835624236	0\\
22.6283854797	0\\
22.62841471704	0\\
22.62844395438	0\\
22.62847319172	0\\
22.62850242906	0\\
22.6285316664	0\\
22.62856090374	0\\
22.62859014108	0\\
22.62861937842	0\\
22.62864861576	0\\
22.6286778531	0\\
22.62870709044	0\\
22.62873632778	0\\
22.62876556512	0\\
22.62879480246	0\\
22.6288240398	0\\
22.62885327714	0\\
22.62888251448	0\\
22.62891175182	0\\
22.62894098916	0\\
22.6289702265	0\\
22.62899946384	0\\
22.62902870118	0\\
22.62905793852	0\\
22.62908717586	0\\
22.6291164132	0\\
22.62914565054	0\\
22.62917488788	0\\
22.62920412522	0\\
22.62923336256	0\\
22.6292625999	0\\
22.62929183724	0\\
22.62932107458	0\\
22.62935031192	0\\
22.62937954926	0\\
22.6294087866	0\\
22.62943802394	0\\
22.62946726128	0\\
22.62949649862	0\\
22.62952573596	0\\
22.6295549733	0\\
22.62958421064	0\\
22.62961344798	0\\
22.62964268532	0\\
22.62967192266	0\\
22.62970116	0\\
22.62973039734	0\\
22.62975963468	0\\
22.62978887202	0\\
22.62981810936	0\\
22.6298473467	0\\
22.62987658404	0\\
22.62990582138	0\\
22.62993505872	0\\
22.62996429606	0\\
22.6299935334	0\\
22.63002277074	0\\
22.63005200808	0\\
22.63008124542	0\\
22.63011048276	0\\
22.6301397201	0\\
22.63016895744	0\\
22.63019819478	0\\
22.63022743212	0\\
22.63025666946	0\\
22.6302859068	0\\
22.63031514414	0\\
22.63034438148	0\\
22.63037361882	0\\
22.63040285616	0\\
22.6304320935	0\\
22.63046133084	0\\
22.63049056818	0\\
22.63051980552	0\\
22.63054904286	0\\
22.6305782802	0\\
22.63060751754	0\\
22.63063675488	0\\
22.63066599222	0\\
22.63069522956	0\\
22.6307244669	0\\
22.63075370424	0\\
22.63078294158	0\\
22.63081217892	0\\
22.63084141626	0\\
22.6308706536	0\\
22.63089989094	0\\
22.63092912828	0\\
22.63095836562	0\\
22.63098760296	0\\
22.6310168403	0\\
22.63104607764	0\\
22.63107531498	0\\
22.63110455232	0\\
22.63113378966	0\\
22.631163027	0\\
22.63119226434	0\\
22.63122150168	0\\
22.63125073902	0\\
22.63127997636	0\\
22.6313092137	0\\
22.63133845104	0\\
22.63136768838	0\\
22.63139692572	0\\
22.63142616306	0\\
22.6314554004	0\\
22.63148463774	0\\
22.63151387508	0\\
22.63154311242	0\\
22.63157234976	0\\
22.6316015871	0\\
22.63163082444	0\\
22.63166006178	0\\
22.63168929912	0\\
22.63171853646	0\\
22.6317477738	0\\
22.63177701114	0\\
22.63180624848	0\\
22.63183548582	0\\
22.63186472316	0\\
22.6318939605	0\\
22.63192319784	0\\
22.63195243518	0\\
22.63198167252	0\\
22.63201090986	0\\
22.6320401472	0\\
22.63206938454	0\\
22.63209862188	0\\
22.63212785922	0\\
22.63215709656	0\\
22.6321863339	0\\
22.63221557124	0\\
22.63224480858	0\\
22.63227404592	0\\
22.63230328326	0\\
22.6323325206	0\\
22.63236175794	0\\
22.63239099528	0\\
22.63242023262	0\\
22.63244946996	0\\
22.6324787073	0\\
22.63250794464	0\\
22.63253718198	0\\
22.63256641932	0\\
22.63259565666	0\\
22.632624894	0\\
22.63265413134	0\\
22.63268336868	0\\
22.63271260602	0\\
22.63274184336	0\\
22.6327710807	0\\
22.63280031804	0\\
22.63282955538	0\\
22.63285879272	0\\
22.63288803006	0\\
22.6329172674	0\\
22.63294650474	0\\
22.63297574208	0\\
22.63300497942	0\\
22.63303421676	0\\
22.6330634541	0\\
22.63309269144	0\\
22.63312192878	0\\
22.63315116612	0\\
22.63318040346	0\\
22.6332096408	0\\
22.63323887814	0\\
22.63326811548	0\\
22.63329735282	0\\
22.63332659016	0\\
22.6333558275	0\\
22.63338506484	0\\
22.63341430218	0\\
22.63344353952	0\\
22.63347277686	0\\
22.6335020142	0\\
22.63353125154	0\\
22.63356048888	0\\
22.63358972622	0\\
22.63361896356	0\\
22.6336482009	0\\
22.63367743824	0\\
22.63370667558	0\\
22.63373591292	0\\
22.63376515026	0\\
22.6337943876	0\\
22.63382362494	0\\
22.63385286228	0\\
22.63388209962	0\\
22.63391133696	0\\
22.6339405743	0\\
22.63396981164	0\\
22.63399904898	0\\
22.63402828632	0\\
22.63405752366	0\\
22.634086761	0\\
22.63411599834	0\\
22.63414523568	0\\
22.63417447302	0\\
22.63420371036	0\\
22.6342329477	0\\
22.63426218504	0\\
22.63429142238	0\\
22.63432065972	0\\
22.63434989706	0\\
22.6343791344	0\\
22.63440837174	0\\
22.63443760908	0\\
22.63446684642	0\\
22.63449608376	0\\
22.6345253211	0\\
22.63455455844	0\\
22.63458379578	0\\
22.63461303312	0\\
22.63464227046	0\\
22.6346715078	0\\
22.63470074514	0\\
22.63472998248	0\\
22.63475921982	0\\
22.63478845716	0\\
22.6348176945	0\\
22.63484693184	0\\
22.63487616918	0\\
22.63490540652	0\\
22.63493464386	0\\
22.6349638812	0\\
22.63499311854	0\\
22.63502235588	0\\
22.63505159322	0\\
22.63508083056	0\\
22.6351100679	0\\
22.63513930524	0\\
22.63516854258	0\\
22.63519777992	0\\
22.63522701726	0\\
22.6352562546	0\\
22.63528549194	0\\
22.63531472928	0\\
22.63534396662	0\\
22.63537320396	0\\
22.6354024413	0\\
22.63543167864	0\\
22.63546091598	0\\
22.63549015332	0\\
22.63551939066	0\\
22.635548628	0\\
22.63557786534	0\\
22.63560710268	0\\
22.63563634002	0\\
22.63566557736	0\\
22.6356948147	0\\
22.63572405204	0\\
22.63575328938	0\\
22.63578252672	0\\
22.63581176406	0\\
22.6358410014	0\\
22.63587023874	0\\
22.63589947608	0\\
22.63592871342	0\\
22.63595795076	0\\
22.6359871881	0\\
22.63601642544	0\\
22.63604566278	0\\
22.63607490012	0\\
22.63610413746	0\\
22.6361333748	0\\
22.63616261214	0\\
22.63619184948	0\\
22.63622108682	0\\
22.63625032416	0\\
22.6362795615	0\\
22.63630879884	0\\
22.63633803618	0\\
22.63636727352	0\\
22.63639651086	0\\
22.6364257482	0\\
22.63645498554	0\\
22.63648422288	0\\
22.63651346022	0\\
22.63654269756	0\\
22.6365719349	0\\
22.63660117224	0\\
22.63663040958	0\\
22.63665964692	0\\
22.63668888426	0\\
22.6367181216	0\\
22.63674735894	0\\
22.63677659628	0\\
22.63680583362	0\\
22.63683507096	0\\
22.6368643083	0\\
22.63689354564	0\\
22.63692278298	0\\
22.63695202032	0\\
22.63698125766	0\\
22.637010495	0\\
22.63703973234	0\\
22.63706896968	0\\
22.63709820702	0\\
22.63712744436	0\\
22.6371566817	0\\
22.63718591904	0\\
22.63721515638	0\\
22.63724439372	0\\
22.63727363106	0\\
22.6373028684	0\\
22.63733210574	0\\
22.63736134308	0\\
22.63739058042	0\\
22.63741981776	0\\
22.6374490551	0\\
22.63747829244	0\\
22.63750752978	0\\
22.63753676712	0\\
22.63756600446	0\\
22.6375952418	0\\
22.63762447914	0\\
22.63765371648	0\\
22.63768295382	0\\
22.63771219116	0\\
22.6377414285	0\\
22.63777066584	0\\
22.63779990318	0\\
22.63782914052	0\\
22.63785837786	0\\
22.6378876152	0\\
22.63791685254	0\\
22.63794608988	0\\
22.63797532722	0\\
22.63800456456	0\\
22.6380338019	0\\
22.63806303924	0\\
22.63809227658	0\\
22.63812151392	0\\
22.63815075126	0\\
22.6381799886	0\\
22.63820922594	0\\
22.63823846328	0\\
22.63826770062	0\\
22.63829693796	0\\
22.6383261753	0\\
22.63835541264	0\\
22.63838464998	0\\
22.63841388732	0\\
22.63844312466	0\\
22.638472362	0\\
22.63850159934	0\\
22.63853083668	0\\
22.63856007402	0\\
22.63858931136	0\\
22.6386185487	0\\
22.63864778604	0\\
22.63867702338	0\\
22.63870626072	0\\
22.63873549806	0\\
22.6387647354	0\\
22.63879397274	0\\
22.63882321008	0\\
22.63885244742	0\\
22.63888168476	0\\
22.6389109221	0\\
22.63894015944	0\\
22.63896939678	0\\
22.63899863412	0\\
22.63902787146	0\\
22.6390571088	0\\
22.63908634614	0\\
22.63911558348	0\\
22.63914482082	0\\
22.63917405816	0\\
22.6392032955	0\\
22.63923253284	0\\
22.63926177018	0\\
22.63929100752	0\\
22.63932024486	0\\
22.6393494822	0\\
22.63937871954	0\\
22.63940795688	0\\
22.63943719422	0\\
22.63946643156	0\\
22.6394956689	0\\
22.63952490624	0\\
22.63955414358	0\\
22.63958338092	0\\
22.63961261826	0\\
22.6396418556	0\\
22.63967109294	0\\
22.63970033028	0\\
22.63972956762	0\\
22.63975880496	0\\
22.6397880423	0\\
22.63981727964	0\\
22.63984651698	0\\
22.63987575432	0\\
22.63990499166	0\\
22.639934229	0\\
22.63996346634	0\\
22.63999270368	0\\
22.64002194102	0\\
22.64005117836	0\\
22.6400804157	0\\
22.64010965304	0\\
22.64013889038	0\\
22.64016812772	0\\
22.64019736506	0\\
22.6402266024	0\\
22.64025583974	0\\
22.64028507708	0\\
22.64031431442	0\\
22.64034355176	0\\
22.6403727891	0\\
22.64040202644	0\\
22.64043126378	0\\
22.64046050112	0\\
22.64048973846	0\\
22.6405189758	0\\
22.64054821314	0\\
22.64057745048	0\\
22.64060668782	0\\
22.64063592516	0\\
22.6406651625	0\\
22.64069439984	0\\
22.64072363718	0\\
22.64075287452	0\\
22.64078211186	0\\
22.6408113492	0\\
22.64084058654	0\\
22.64086982388	0\\
22.64089906122	0\\
22.64092829856	0\\
22.6409575359	0\\
22.64098677324	0\\
22.64101601058	0\\
22.64104524792	0\\
22.64107448526	0\\
22.6411037226	0\\
22.64113295994	0\\
22.64116219728	0\\
22.64119143462	0\\
22.64122067196	0\\
22.6412499093	0\\
22.64127914664	0\\
22.64130838398	0\\
22.64133762132	0\\
22.64136685866	0\\
22.641396096	0\\
22.64142533334	0\\
22.64145457068	0\\
22.64148380802	0\\
22.64151304536	0\\
22.6415422827	0\\
22.64157152004	0\\
22.64160075738	0\\
22.64162999472	0\\
22.64165923206	0\\
22.6416884694	0\\
22.64171770674	0\\
22.64174694408	0\\
22.64177618142	0\\
22.64180541876	0\\
22.6418346561	0\\
22.64186389344	0\\
22.64189313078	0\\
22.64192236812	0\\
22.64195160546	0\\
22.6419808428	0\\
22.64201008014	0\\
22.64203931748	0\\
22.64206855482	0\\
22.64209779216	0\\
22.6421270295	0\\
22.64215626684	0\\
22.64218550418	0\\
22.64221474152	0\\
22.64224397886	0\\
22.6422732162	0\\
22.64230245354	0\\
22.64233169088	0\\
22.64236092822	0\\
22.64239016556	0\\
22.6424194029	0\\
22.64244864024	0\\
22.64247787758	0\\
22.64250711492	0\\
22.64253635226	0\\
22.6425655896	0\\
22.64259482694	0\\
22.64262406428	0\\
22.64265330162	0\\
22.64268253896	0\\
22.6427117763	0\\
22.64274101364	0\\
22.64277025098	0\\
22.64279948832	0\\
22.64282872566	0\\
22.642857963	0\\
22.64288720034	0\\
22.64291643768	0\\
22.64294567502	0\\
22.64297491236	0\\
22.6430041497	0\\
22.64303338704	0\\
22.64306262438	0\\
22.64309186172	0\\
22.64312109906	0\\
22.6431503364	0\\
22.64317957374	0\\
22.64320881108	0\\
22.64323804842	0\\
22.64326728576	0\\
22.6432965231	0\\
22.64332576044	0\\
22.64335499778	0\\
22.64338423512	0\\
22.64341347246	0\\
22.6434427098	0\\
22.64347194714	0\\
22.64350118448	0\\
22.64353042182	0\\
22.64355965916	0\\
22.6435888965	0\\
22.64361813384	0\\
22.64364737118	0\\
22.64367660852	0\\
22.64370584586	0\\
22.6437350832	0\\
22.64376432054	0\\
22.64379355788	0\\
22.64382279522	0\\
22.64385203256	0\\
22.6438812699	0\\
22.64391050724	0\\
22.64393974458	0\\
22.64396898192	0\\
22.64399821926	0\\
22.6440274566	0\\
22.64405669394	0\\
22.64408593128	0\\
22.64411516862	0\\
22.64414440596	0\\
22.6441736433	0\\
22.64420288064	0\\
22.64423211798	0\\
22.64426135532	0\\
22.64429059266	0\\
22.64431983	0\\
22.64434906734	0\\
22.64437830468	0\\
22.64440754202	0\\
22.64443677936	0\\
22.6444660167	0\\
22.64449525404	0\\
22.64452449138	0\\
22.64455372872	0\\
22.64458296606	0\\
22.6446122034	0\\
22.64464144074	0\\
22.64467067808	0\\
22.64469991542	0\\
22.64472915276	0\\
22.6447583901	0\\
22.64478762744	0\\
22.64481686478	0\\
22.64484610212	0\\
22.64487533946	0\\
22.6449045768	0\\
22.64493381414	0\\
22.64496305148	0\\
22.64499228882	0\\
22.64502152616	0\\
22.6450507635	0\\
22.64508000084	0\\
22.64510923818	0\\
22.64513847552	0\\
22.64516771286	0\\
22.6451969502	0\\
22.64522618754	0\\
22.64525542488	0\\
22.64528466222	0\\
22.64531389956	0\\
22.6453431369	0\\
22.64537237424	0\\
22.64540161158	0\\
22.64543084892	0\\
22.64546008626	0\\
22.6454893236	0\\
22.64551856094	0\\
22.64554779828	0\\
22.64557703562	0\\
22.64560627296	0\\
22.6456355103	0\\
22.64566474764	0\\
22.64569398498	0\\
22.64572322232	0\\
22.64575245966	0\\
22.645781697	0\\
22.64581093434	0\\
22.64584017168	0\\
22.64586940902	0\\
22.64589864636	0\\
22.6459278837	0\\
22.64595712104	0\\
22.64598635838	0\\
22.64601559572	0\\
22.64604483306	0\\
22.6460740704	0\\
22.64610330774	0\\
22.64613254508	0\\
22.64616178242	0\\
22.64619101976	0\\
22.6462202571	0\\
22.64624949444	0\\
22.64627873178	0\\
22.64630796912	0\\
22.64633720646	0\\
22.6463664438	0\\
22.64639568114	0\\
22.64642491848	0\\
22.64645415582	0\\
22.64648339316	0\\
22.6465126305	0\\
22.64654186784	0\\
22.64657110518	0\\
22.64660034252	0\\
22.64662957986	0\\
22.6466588172	0\\
22.64668805454	0\\
22.64671729188	0\\
22.64674652922	0\\
22.64677576656	0\\
22.6468050039	0\\
22.64683424124	0\\
22.64686347858	0\\
22.64689271592	0\\
22.64692195326	0\\
22.6469511906	0\\
22.64698042794	0\\
22.64700966528	0\\
22.64703890262	0\\
22.64706813996	0\\
22.6470973773	0\\
22.64712661464	0\\
22.64715585198	0\\
22.64718508932	0\\
22.64721432666	0\\
22.647243564	0\\
22.64727280134	0\\
22.64730203868	0\\
22.64733127602	0\\
22.64736051336	0\\
22.6473897507	0\\
22.64741898804	0\\
22.64744822538	0\\
22.64747746272	0\\
22.64750670006	0\\
22.6475359374	0\\
22.64756517474	0\\
22.64759441208	0\\
22.64762364942	0\\
22.64765288676	0\\
22.6476821241	0\\
22.64771136144	0\\
22.64774059878	0\\
22.64776983612	0\\
22.64779907346	0\\
22.6478283108	0\\
22.64785754814	0\\
22.64788678548	0\\
22.64791602282	0\\
22.64794526016	0\\
22.6479744975	0\\
22.64800373484	0\\
22.64803297218	0\\
22.64806220952	0\\
22.64809144686	0\\
22.6481206842	0\\
22.64814992154	0\\
22.64817915888	0\\
22.64820839622	0\\
22.64823763356	0\\
22.6482668709	0\\
22.64829610824	0\\
22.64832534558	0\\
22.64835458292	0\\
22.64838382026	0\\
22.6484130576	0\\
22.64844229494	0\\
22.64847153228	0\\
22.64850076962	0\\
22.64853000696	0\\
22.6485592443	0\\
22.64858848164	0\\
22.64861771898	0\\
22.64864695632	0\\
22.64867619366	0\\
22.648705431	0\\
22.64873466834	0\\
22.64876390568	0\\
22.64879314302	0\\
22.64882238036	0\\
22.6488516177	0\\
22.64888085504	0\\
22.64891009238	0\\
22.64893932972	0\\
22.64896856706	0\\
22.6489978044	0\\
22.64902704174	0\\
22.64905627908	0\\
22.64908551642	0\\
22.64911475376	0\\
22.6491439911	0\\
22.64917322844	0\\
22.64920246578	0\\
22.64923170312	0\\
22.64926094046	0\\
22.6492901778	0\\
22.64931941514	0\\
22.64934865248	0\\
22.64937788982	0\\
22.64940712716	0\\
22.6494363645	0\\
22.64946560184	0\\
22.64949483918	0\\
22.64952407652	0\\
22.64955331386	0\\
22.6495825512	0\\
22.64961178854	0\\
22.64964102588	0\\
22.64967026322	0\\
22.64969950056	0\\
22.6497287379	0\\
22.64975797524	0\\
22.64978721258	0\\
22.64981644992	0\\
22.64984568726	0\\
22.6498749246	0\\
22.64990416194	0\\
22.64993339928	0\\
22.64996263662	0\\
22.64999187396	0\\
22.6500211113	0\\
22.65005034864	0\\
22.65007958598	0\\
22.65010882332	0\\
22.65013806066	0\\
22.650167298	0\\
22.65019653534	0\\
22.65022577268	0\\
22.65025501002	0\\
22.65028424736	0\\
22.6503134847	0\\
22.65034272204	0\\
22.65037195938	0\\
22.65040119672	0\\
22.65043043406	0\\
22.6504596714	0\\
22.65048890874	0\\
22.65051814608	0\\
22.65054738342	0\\
22.65057662076	0\\
22.6506058581	0\\
22.65063509544	0\\
22.65066433278	0\\
22.65069357012	0\\
22.65072280746	0\\
22.6507520448	0\\
22.65078128214	0\\
22.65081051948	0\\
22.65083975682	0\\
22.65086899416	0\\
22.6508982315	0\\
22.65092746884	0\\
22.65095670618	0\\
22.65098594352	0\\
22.65101518086	0\\
22.6510444182	0\\
22.65107365554	0\\
22.65110289288	0\\
22.65113213022	0\\
22.65116136756	0\\
22.6511906049	0\\
22.65121984224	0\\
22.65124907958	0\\
22.65127831692	0\\
22.65130755426	0\\
22.6513367916	0\\
22.65136602894	0\\
22.65139526628	0\\
22.65142450362	0\\
22.65145374096	0\\
22.6514829783	0\\
22.65151221564	0\\
22.65154145298	0\\
22.65157069032	0\\
22.65159992766	0\\
22.651629165	0\\
22.65165840234	0\\
22.65168763968	0\\
22.65171687702	0\\
22.65174611436	0\\
22.6517753517	0\\
22.65180458904	0\\
22.65183382638	0\\
22.65186306372	0\\
22.65189230106	0\\
22.6519215384	0\\
22.65195077574	0\\
22.65198001308	0\\
22.65200925042	0\\
22.65203848776	0\\
22.6520677251	0\\
22.65209696244	0\\
22.65212619978	0\\
22.65215543712	0\\
22.65218467446	0\\
22.6522139118	0\\
22.65224314914	0\\
22.65227238648	0\\
22.65230162382	0\\
22.65233086116	0\\
22.6523600985	0\\
22.65238933584	0\\
22.65241857318	0\\
22.65244781052	0\\
22.65247704786	0\\
22.6525062852	0\\
22.65253552254	0\\
22.65256475988	0\\
22.65259399722	0\\
22.65262323456	0\\
22.6526524719	0\\
22.65268170924	0\\
22.65271094658	0\\
22.65274018392	0\\
22.65276942126	0\\
22.6527986586	0\\
22.65282789594	0\\
22.65285713328	0\\
22.65288637062	0\\
22.65291560796	0\\
22.6529448453	0\\
22.65297408264	0\\
22.65300331998	0\\
22.65303255732	0\\
22.65306179466	0\\
22.653091032	0\\
22.65312026934	0\\
22.65314950668	0\\
22.65317874402	0\\
22.65320798136	0\\
22.6532372187	0\\
22.65326645604	0\\
22.65329569338	0\\
22.65332493072	0\\
22.65335416806	0\\
22.6533834054	0\\
22.65341264274	0\\
22.65344188008	0\\
22.65347111742	0\\
22.65350035476	0\\
22.6535295921	0\\
22.65355882944	0\\
22.65358806678	0\\
22.65361730412	0\\
22.65364654146	0\\
22.6536757788	0\\
22.65370501614	0\\
22.65373425348	0\\
22.65376349082	0\\
22.65379272816	0\\
22.6538219655	0\\
22.65385120284	0\\
22.65388044018	0\\
22.65390967752	0\\
22.65393891486	0\\
22.6539681522	0\\
22.65399738954	0\\
22.65402662688	0\\
22.65405586422	0\\
22.65408510156	0\\
22.6541143389	0\\
22.65414357624	0\\
22.65417281358	0\\
22.65420205092	0\\
22.65423128826	0\\
22.6542605256	0\\
22.65428976294	0\\
22.65431900028	0\\
22.65434823762	0\\
22.65437747496	0\\
22.6544067123	0\\
22.65443594964	0\\
22.65446518698	0\\
22.65449442432	0\\
22.65452366166	0\\
22.654552899	0\\
22.65458213634	0\\
22.65461137368	0\\
22.65464061102	0\\
22.65466984836	0\\
22.6546990857	0\\
22.65472832304	0\\
22.65475756038	0\\
22.65478679772	0\\
22.65481603506	0\\
22.6548452724	0\\
22.65487450974	0\\
22.65490374708	0\\
22.65493298442	0\\
22.65496222176	0\\
22.6549914591	0\\
22.65502069644	0\\
22.65504993378	0\\
22.65507917112	0\\
22.65510840846	0\\
22.6551376458	0\\
22.65516688314	0\\
22.65519612048	0\\
22.65522535782	0\\
22.65525459516	0\\
22.6552838325	0\\
22.65531306984	0\\
22.65534230718	0\\
22.65537154452	0\\
22.65540078186	0\\
22.6554300192	0\\
22.65545925654	0\\
22.65548849388	0\\
22.65551773122	0\\
22.65554696856	0\\
22.6555762059	0\\
22.65560544324	0\\
22.65563468058	0\\
22.65566391792	0\\
22.65569315526	0\\
22.6557223926	0\\
22.65575162994	0\\
22.65578086728	0\\
22.65581010462	0\\
22.65583934196	0\\
22.6558685793	0\\
22.65589781664	0\\
22.65592705398	0\\
22.65595629132	0\\
22.65598552866	0\\
22.656014766	0\\
22.65604400334	0\\
22.65607324068	0\\
22.65610247802	0\\
22.65613171536	0\\
22.6561609527	0\\
22.65619019004	0\\
22.65621942738	0\\
22.65624866472	0\\
22.65627790206	0\\
22.6563071394	0\\
22.65633637674	0\\
22.65636561408	0\\
22.65639485142	0\\
22.65642408876	0\\
22.6564533261	0\\
22.65648256344	0\\
22.65651180078	0\\
22.65654103812	0\\
22.65657027546	0\\
22.6565995128	0\\
22.65662875014	0\\
22.65665798748	0\\
22.65668722482	0\\
22.65671646216	0\\
22.6567456995	0\\
22.65677493684	0\\
22.65680417418	0\\
22.65683341152	0\\
22.65686264886	0\\
22.6568918862	0\\
22.65692112354	0\\
22.65695036088	0\\
22.65697959822	0\\
22.65700883556	0\\
22.6570380729	0\\
22.65706731024	0\\
22.65709654758	0\\
22.65712578492	0\\
22.65715502226	0\\
22.6571842596	0\\
22.65721349694	0\\
22.65724273428	0\\
22.65727197162	0\\
22.65730120896	0\\
22.6573304463	0\\
22.65735968364	0\\
22.65738892098	0\\
22.65741815832	0\\
22.65744739566	0\\
22.657476633	0\\
22.65750587034	0\\
22.65753510768	0\\
22.65756434502	0\\
22.65759358236	0\\
22.6576228197	0\\
22.65765205704	0\\
22.65768129438	0\\
22.65771053172	0\\
22.65773976906	0\\
22.6577690064	0\\
22.65779824374	0\\
22.65782748108	0\\
22.65785671842	0\\
22.65788595576	0\\
22.6579151931	0\\
22.65794443044	0\\
22.65797366778	0\\
22.65800290512	0\\
22.65803214246	0\\
22.6580613798	0\\
22.65809061714	0\\
22.65811985448	0\\
22.65814909182	0\\
22.65817832916	0\\
22.6582075665	0\\
22.65823680384	0\\
22.65826604118	0\\
22.65829527852	0\\
22.65832451586	0\\
22.6583537532	0\\
22.65838299054	0\\
22.65841222788	0\\
22.65844146522	0\\
22.65847070256	0\\
22.6584999399	0\\
22.65852917724	0\\
22.65855841458	0\\
22.65858765192	0\\
22.65861688926	0\\
22.6586461266	0\\
22.65867536394	0\\
22.65870460128	0\\
22.65873383862	0\\
22.65876307596	0\\
22.6587923133	0\\
22.65882155064	0\\
22.65885078798	0\\
22.65888002532	0\\
22.65890926266	0\\
22.6589385	0\\
22.65896773734	0\\
22.65899697468	0\\
22.65902621202	0\\
22.65905544936	0\\
22.6590846867	0\\
22.65911392404	0\\
22.65914316138	0\\
22.65917239872	0\\
22.65920163606	0\\
22.6592308734	0\\
22.65926011074	0\\
22.65928934808	0\\
22.65931858542	0\\
22.65934782276	0\\
22.6593770601	0\\
22.65940629744	0\\
22.65943553478	0\\
22.65946477212	0\\
22.65949400946	0\\
22.6595232468	0\\
22.65955248414	0\\
22.65958172148	0\\
22.65961095882	0\\
22.65964019616	0\\
22.6596694335	0\\
22.65969867084	0\\
22.65972790818	0\\
22.65975714552	0\\
22.65978638286	0\\
22.6598156202	0\\
22.65984485754	0\\
22.65987409488	0\\
22.65990333222	0\\
22.65993256956	0\\
22.6599618069	0\\
22.65999104424	0\\
22.66002028158	0\\
22.66004951892	0\\
22.66007875626	0\\
22.6601079936	0\\
22.66013723094	0\\
22.66016646828	0\\
22.66019570562	0\\
22.66022494296	0\\
22.6602541803	0\\
22.66028341764	0\\
22.66031265498	0\\
22.66034189232	0\\
22.66037112966	0\\
22.660400367	0\\
22.66042960434	0\\
22.66045884168	0\\
22.66048807902	0\\
22.66051731636	0\\
22.6605465537	0\\
22.66057579104	0\\
22.66060502838	0\\
22.66063426572	0\\
22.66066350306	0\\
22.6606927404	0\\
22.66072197774	0\\
22.66075121508	0\\
22.66078045242	0\\
22.66080968976	0\\
22.6608389271	0\\
22.66086816444	0\\
22.66089740178	0\\
22.66092663912	0\\
22.66095587646	0\\
22.6609851138	0\\
22.66101435114	0\\
22.66104358848	0\\
22.66107282582	0\\
22.66110206316	0\\
22.6611313005	0\\
22.66116053784	0\\
22.66118977518	0\\
22.66121901252	0\\
22.66124824986	0\\
22.6612774872	0\\
22.66130672454	0\\
22.66133596188	0\\
22.66136519922	0\\
22.66139443656	0\\
22.6614236739	0\\
22.66145291124	0\\
22.66148214858	0\\
22.66151138592	0\\
22.66154062326	0\\
22.6615698606	0\\
22.66159909794	0\\
22.66162833528	0\\
22.66165757262	0\\
22.66168680996	0\\
22.6617160473	0\\
22.66174528464	0\\
22.66177452198	0\\
22.66180375932	0\\
22.66183299666	0\\
22.661862234	0\\
22.66189147134	0\\
22.66192070868	0\\
22.66194994602	0\\
22.66197918336	0\\
22.6620084207	0\\
22.66203765804	0\\
22.66206689538	0\\
22.66209613272	0\\
22.66212537006	0\\
22.6621546074	0\\
22.66218384474	0\\
22.66221308208	0\\
22.66224231942	0\\
22.66227155676	0\\
22.6623007941	0\\
22.66233003144	0\\
22.66235926878	0\\
22.66238850612	0\\
22.66241774346	0\\
22.6624469808	0\\
22.66247621814	0\\
22.66250545548	0\\
22.66253469282	0\\
22.66256393016	0\\
22.6625931675	0\\
22.66262240484	0\\
22.66265164218	0\\
22.66268087952	0\\
22.66271011686	0\\
22.6627393542	0\\
22.66276859154	0\\
22.66279782888	0\\
22.66282706622	0\\
22.66285630356	0\\
22.6628855409	0\\
22.66291477824	0\\
22.66294401558	0\\
22.66297325292	0\\
22.66300249026	0\\
22.6630317276	0\\
22.66306096494	0\\
22.66309020228	0\\
22.66311943962	0\\
22.66314867696	0\\
22.6631779143	0\\
22.66320715164	0\\
22.66323638898	0\\
22.66326562632	0\\
22.66329486366	0\\
22.663324101	0\\
22.66335333834	0\\
22.66338257568	0\\
22.66341181302	0\\
22.66344105036	0\\
22.6634702877	0\\
22.66349952504	0\\
22.66352876238	0\\
22.66355799972	0\\
22.66358723706	0\\
22.6636164744	0\\
22.66364571174	0\\
22.66367494908	0\\
22.66370418642	0\\
22.66373342376	0\\
22.6637626611	0\\
22.66379189844	0\\
22.66382113578	0\\
22.66385037312	0\\
22.66387961046	0\\
22.6639088478	0\\
22.66393808514	0\\
22.66396732248	0\\
22.66399655982	0\\
22.66402579716	0\\
22.6640550345	0\\
22.66408427184	0\\
22.66411350918	0\\
22.66414274652	0\\
22.66417198386	0\\
22.6642012212	0\\
22.66423045854	0\\
22.66425969588	0\\
22.66428893322	0\\
22.66431817056	0\\
22.6643474079	0\\
22.66437664524	0\\
22.66440588258	0\\
22.66443511992	0\\
22.66446435726	0\\
22.6644935946	0\\
22.66452283194	0\\
22.66455206928	0\\
22.66458130662	0\\
22.66461054396	0\\
22.6646397813	0\\
22.66466901864	0\\
22.66469825598	0\\
22.66472749332	0\\
22.66475673066	0\\
22.664785968	0\\
22.66481520534	0\\
22.66484444268	0\\
22.66487368002	0\\
22.66490291736	0\\
22.6649321547	0\\
22.66496139204	0\\
22.66499062938	0\\
22.66501986672	0\\
22.66504910406	0\\
22.6650783414	0\\
22.66510757874	0\\
22.66513681608	0\\
22.66516605342	0\\
22.66519529076	0\\
22.6652245281	0\\
22.66525376544	0\\
22.66528300278	0\\
22.66531224012	0\\
22.66534147746	0\\
22.6653707148	0\\
22.66539995214	0\\
22.66542918948	0\\
22.66545842682	0\\
22.66548766416	0\\
22.6655169015	0\\
22.66554613884	0\\
22.66557537618	0\\
22.66560461352	0\\
22.66563385086	0\\
22.6656630882	0\\
22.66569232554	0\\
22.66572156288	0\\
22.66575080022	0\\
22.66578003756	0\\
22.6658092749	0\\
22.66583851224	0\\
22.66586774958	0\\
22.66589698692	0\\
22.66592622426	0\\
22.6659554616	0\\
22.66598469894	0\\
22.66601393628	0\\
22.66604317362	0\\
22.66607241096	0\\
22.6661016483	0\\
22.66613088564	0\\
22.66616012298	0\\
22.66618936032	0\\
22.66621859766	0\\
22.666247835	0\\
22.66627707234	0\\
22.66630630968	0\\
22.66633554702	0\\
22.66636478436	0\\
22.6663940217	0\\
22.66642325904	0\\
22.66645249638	0\\
22.66648173372	0\\
22.66651097106	0\\
22.6665402084	0\\
22.66656944574	0\\
22.66659868308	0\\
22.66662792042	0\\
22.66665715776	0\\
22.6666863951	0\\
22.66671563244	0\\
22.66674486978	0\\
22.66677410712	0\\
22.66680334446	0\\
22.6668325818	0\\
22.66686181914	0\\
22.66689105648	0\\
22.66692029382	0\\
22.66694953116	0\\
22.6669787685	0\\
22.66700800584	0\\
22.66703724318	0\\
22.66706648052	0\\
22.66709571786	0\\
22.6671249552	0\\
22.66715419254	0\\
22.66718342988	0\\
22.66721266722	0\\
22.66724190456	0\\
22.6672711419	0\\
22.66730037924	0\\
22.66732961658	0\\
22.66735885392	0\\
22.66738809126	0\\
22.6674173286	0\\
22.66744656594	0\\
22.66747580328	0\\
22.66750504062	0\\
22.66753427796	0\\
22.6675635153	0\\
22.66759275264	0\\
22.66762198998	0\\
22.66765122732	0\\
22.66768046466	0\\
22.667709702	0\\
22.66773893934	0\\
22.66776817668	0\\
22.66779741402	0\\
22.66782665136	0\\
22.6678558887	0\\
22.66788512604	0\\
22.66791436338	0\\
22.66794360072	0\\
22.66797283806	0\\
22.6680020754	0\\
22.66803131274	0\\
22.66806055008	0\\
22.66808978742	0\\
22.66811902476	0\\
22.6681482621	0\\
22.66817749944	0\\
22.66820673678	0\\
22.66823597412	0\\
22.66826521146	0\\
22.6682944488	0\\
22.66832368614	0\\
22.66835292348	0\\
22.66838216082	0\\
22.66841139816	0\\
22.6684406355	0\\
22.66846987284	0\\
22.66849911018	0\\
22.66852834752	0\\
22.66855758486	0\\
22.6685868222	0\\
22.66861605954	0\\
22.66864529688	0\\
22.66867453422	0\\
22.66870377156	0\\
22.6687330089	0\\
22.66876224624	0\\
22.66879148358	0\\
22.66882072092	0\\
22.66884995826	0\\
22.6688791956	0\\
22.66890843294	0\\
22.66893767028	0\\
22.66896690762	0\\
22.66899614496	0\\
22.6690253823	0\\
22.66905461964	0\\
22.66908385698	0\\
22.66911309432	0\\
22.66914233166	0\\
22.669171569	0\\
22.66920080634	0\\
22.66923004368	0\\
22.66925928102	0\\
22.66928851836	0\\
22.6693177557	0\\
22.66934699304	0\\
22.66937623038	0\\
22.66940546772	0\\
22.66943470506	0\\
22.6694639424	0\\
22.66949317974	0\\
22.66952241708	0\\
22.66955165442	0\\
22.66958089176	0\\
22.6696101291	0\\
22.66963936644	0\\
22.66966860378	0\\
22.66969784112	0\\
22.66972707846	0\\
22.6697563158	0\\
22.66978555314	0\\
22.66981479048	0\\
22.66984402782	0\\
22.66987326516	0\\
22.6699025025	0\\
22.66993173984	0\\
22.66996097718	0\\
22.66999021452	0\\
22.67001945186	0\\
22.6700486892	0\\
22.67007792654	0\\
22.67010716388	0\\
22.67013640122	0\\
22.67016563856	0\\
22.6701948759	0\\
22.67022411324	0\\
22.67025335058	0\\
22.67028258792	0\\
22.67031182526	0\\
22.6703410626	0\\
22.67037029994	0\\
22.67039953728	0\\
22.67042877462	0\\
22.67045801196	0\\
22.6704872493	0\\
22.67051648664	0\\
22.67054572398	0\\
22.67057496132	0\\
22.67060419866	0\\
22.670633436	0\\
22.67066267334	0\\
22.67069191068	0\\
22.67072114802	0\\
22.67075038536	0\\
22.6707796227	0\\
22.67080886004	0\\
22.67083809738	0\\
22.67086733472	0\\
22.67089657206	0\\
22.6709258094	0\\
22.67095504674	0\\
22.67098428408	0\\
22.67101352142	0\\
22.67104275876	0\\
22.6710719961	0\\
22.67110123344	0\\
22.67113047078	0\\
22.67115970812	0\\
22.67118894546	0\\
22.6712181828	0\\
22.67124742014	0\\
22.67127665748	0\\
22.67130589482	0\\
22.67133513216	0\\
22.6713643695	0\\
22.67139360684	0\\
22.67142284418	0\\
22.67145208152	0\\
22.67148131886	0\\
22.6715105562	0\\
22.67153979354	0\\
22.67156903088	0\\
22.67159826822	0\\
22.67162750556	0\\
22.6716567429	0\\
22.67168598024	0\\
22.67171521758	0\\
22.67174445492	0\\
22.67177369226	0\\
22.6718029296	0\\
22.67183216694	0\\
22.67186140428	0\\
22.67189064162	0\\
22.67191987896	0\\
22.6719491163	0\\
22.67197835364	0\\
22.67200759098	0\\
22.67203682832	0\\
22.67206606566	0\\
22.672095303	0\\
22.67212454034	0\\
22.67215377768	0\\
22.67218301502	0\\
22.67221225236	0\\
22.6722414897	0\\
22.67227072704	0\\
22.67229996438	0\\
22.67232920172	0\\
22.67235843906	0\\
22.6723876764	0\\
22.67241691374	0\\
22.67244615108	0\\
22.67247538842	0\\
22.67250462576	0\\
22.6725338631	0\\
22.67256310044	0\\
22.67259233778	0\\
22.67262157512	0\\
22.67265081246	0\\
22.6726800498	0\\
22.67270928714	0\\
22.67273852448	0\\
22.67276776182	0\\
22.67279699916	0\\
22.6728262365	0\\
22.67285547384	0\\
22.67288471118	0\\
22.67291394852	0\\
22.67294318586	0\\
22.6729724232	0\\
22.67300166054	0\\
22.67303089788	0\\
22.67306013522	0\\
22.67308937256	0\\
22.6731186099	0\\
22.67314784724	0\\
22.67317708458	0\\
22.67320632192	0\\
22.67323555926	0\\
22.6732647966	0\\
22.67329403394	0\\
22.67332327128	0\\
22.67335250862	0\\
22.67338174596	0\\
22.6734109833	0\\
22.67344022064	0\\
22.67346945798	0\\
22.67349869532	0\\
22.67352793266	0\\
22.67355717	0\\
22.67358640734	0\\
22.67361564468	0\\
22.67364488202	0\\
22.67367411936	0\\
22.6737033567	0\\
22.67373259404	0\\
22.67376183138	0\\
22.67379106872	0\\
22.67382030606	0\\
22.6738495434	0\\
22.67387878074	0\\
22.67390801808	0\\
22.67393725542	0\\
22.67396649276	0\\
22.6739957301	0\\
22.67402496744	0\\
22.67405420478	0\\
22.67408344212	0\\
22.67411267946	0\\
22.6741419168	0\\
22.67417115414	0\\
22.67420039148	0\\
22.67422962882	0\\
22.67425886616	0\\
22.6742881035	0\\
22.67431734084	0\\
22.67434657818	0\\
22.67437581552	0\\
22.67440505286	0\\
22.6744342902	0\\
22.67446352754	0\\
22.67449276488	0\\
22.67452200222	0\\
22.67455123956	0\\
22.6745804769	0\\
22.67460971424	0\\
22.67463895158	0\\
22.67466818892	0\\
22.67469742626	0\\
22.6747266636	0\\
22.67475590094	0\\
22.67478513828	0\\
22.67481437562	0\\
22.67484361296	0\\
22.6748728503	0\\
22.67490208764	0\\
22.67493132498	0\\
22.67496056232	0\\
22.67498979966	0\\
22.675019037	0\\
22.67504827434	0\\
22.67507751168	0\\
22.67510674902	0\\
22.67513598636	0\\
22.6751652237	0\\
22.67519446104	0\\
22.67522369838	0\\
22.67525293572	0\\
22.67528217306	0\\
22.6753114104	0\\
22.67534064774	0\\
22.67536988508	0\\
22.67539912242	0\\
22.67542835976	0\\
22.6754575971	0\\
22.67548683444	0\\
22.67551607178	0\\
22.67554530912	0\\
22.67557454646	0\\
22.6756037838	0\\
22.67563302114	0\\
22.67566225848	0\\
22.67569149582	0\\
22.67572073316	0\\
22.6757499705	0\\
22.67577920784	0\\
22.67580844518	0\\
22.67583768252	0\\
22.67586691986	0\\
22.6758961572	0\\
22.67592539454	0\\
22.67595463188	0\\
22.67598386922	0\\
22.67601310656	0\\
22.6760423439	0\\
22.67607158124	0\\
22.67610081858	0\\
22.67613005592	0\\
22.67615929326	0\\
22.6761885306	0\\
22.67621776794	0\\
22.67624700528	0\\
22.67627624262	0\\
22.67630547996	0\\
22.6763347173	0\\
22.67636395464	0\\
22.67639319198	0\\
22.67642242932	0\\
22.67645166666	0\\
22.676480904	0\\
22.67651014134	0\\
22.67653937868	0\\
22.67656861602	0\\
22.67659785336	0\\
22.6766270907	0\\
22.67665632804	0\\
22.67668556538	0\\
22.67671480272	0\\
22.67674404006	0\\
22.6767732774	0\\
22.67680251474	0\\
22.67683175208	0\\
22.67686098942	0\\
22.67689022676	0\\
22.6769194641	0\\
22.67694870144	0\\
22.67697793878	0\\
22.67700717612	0\\
22.67703641346	0\\
22.6770656508	0\\
22.67709488814	0\\
22.67712412548	0\\
22.67715336282	0\\
22.67718260016	0\\
22.6772118375	0\\
22.67724107484	0\\
22.67727031218	0\\
22.67729954952	0\\
22.67732878686	0\\
22.6773580242	0\\
22.67738726154	0\\
22.67741649888	0\\
22.67744573622	0\\
22.67747497356	0\\
22.6775042109	0\\
22.67753344824	0\\
22.67756268558	0\\
22.67759192292	0\\
22.67762116026	0\\
22.6776503976	0\\
22.67767963494	0\\
22.67770887228	0\\
22.67773810962	0\\
22.67776734696	0\\
22.6777965843	0\\
22.67782582164	0\\
22.67785505898	0\\
22.67788429632	0\\
22.67791353366	0\\
22.677942771	0\\
22.67797200834	0\\
22.67800124568	0\\
22.67803048302	0\\
22.67805972036	0\\
22.6780889577	0\\
22.67811819504	0\\
22.67814743238	0\\
22.67817666972	0\\
22.67820590706	0\\
22.6782351444	0\\
22.67826438174	0\\
22.67829361908	0\\
22.67832285642	0\\
22.67835209376	0\\
22.6783813311	0\\
22.67841056844	0\\
22.67843980578	0\\
22.67846904312	0\\
22.67849828046	0\\
22.6785275178	0\\
22.67855675514	0\\
22.67858599248	0\\
22.67861522982	0\\
22.67864446716	0\\
22.6786737045	0\\
22.67870294184	0\\
22.67873217918	0\\
22.67876141652	0\\
22.67879065386	0\\
22.6788198912	0\\
22.67884912854	0\\
22.67887836588	0\\
22.67890760322	0\\
22.67893684056	0\\
22.6789660779	0\\
22.67899531524	0\\
22.67902455258	0\\
22.67905378992	0\\
22.67908302726	0\\
22.6791122646	0\\
22.67914150194	0\\
22.67917073928	0\\
22.67919997662	0\\
22.67922921396	0\\
22.6792584513	0\\
22.67928768864	0\\
22.67931692598	0\\
22.67934616332	0\\
22.67937540066	0\\
22.679404638	0\\
22.67943387534	0\\
22.67946311268	0\\
22.67949235002	0\\
22.67952158736	0\\
22.6795508247	0\\
22.67958006204	0\\
22.67960929938	0\\
22.67963853672	0\\
22.67966777406	0\\
22.6796970114	0\\
22.67972624874	0\\
22.67975548608	0\\
22.67978472342	0\\
22.67981396076	0\\
22.6798431981	0\\
22.67987243544	0\\
22.67990167278	0\\
22.67993091012	0\\
22.67996014746	0\\
22.6799893848	0\\
22.68001862214	0\\
22.68004785948	0\\
22.68007709682	0\\
22.68010633416	0\\
22.6801355715	0\\
22.68016480884	0\\
22.68019404618	0\\
22.68022328352	0\\
22.68025252086	0\\
22.6802817582	0\\
22.68031099554	0\\
22.68034023288	0\\
22.68036947022	0\\
22.68039870756	0\\
22.6804279449	0\\
22.68045718224	0\\
22.68048641958	0\\
22.68051565692	0\\
22.68054489426	0\\
22.6805741316	0\\
22.68060336894	0\\
22.68063260628	0\\
22.68066184362	0\\
22.68069108096	0\\
22.6807203183	0\\
22.68074955564	0\\
22.68077879298	0\\
22.68080803032	0\\
22.68083726766	0\\
22.680866505	0\\
22.68089574234	0\\
22.68092497968	0\\
22.68095421702	0\\
22.68098345436	0\\
22.6810126917	0\\
22.68104192904	0\\
22.68107116638	0\\
22.68110040372	0\\
22.68112964106	0\\
22.6811588784	0\\
22.68118811574	0\\
22.68121735308	0\\
22.68124659042	0\\
22.68127582776	0\\
22.6813050651	0\\
22.68133430244	0\\
22.68136353978	0\\
22.68139277712	0\\
22.68142201446	0\\
22.6814512518	0\\
22.68148048914	0\\
22.68150972648	0\\
22.68153896382	0\\
22.68156820116	0\\
22.6815974385	0\\
22.68162667584	0\\
22.68165591318	0\\
22.68168515052	0\\
22.68171438786	0\\
22.6817436252	0\\
22.68177286254	0\\
22.68180209988	0\\
22.68183133722	0\\
22.68186057456	0\\
22.6818898119	0\\
22.68191904924	0\\
22.68194828658	0\\
22.68197752392	0\\
22.68200676126	0\\
22.6820359986	0\\
22.68206523594	0\\
22.68209447328	0\\
22.68212371062	0\\
22.68215294796	0\\
22.6821821853	0\\
22.68221142264	0\\
22.68224065998	0\\
22.68226989732	0\\
22.68229913466	0\\
22.682328372	0\\
22.68235760934	0\\
22.68238684668	0\\
22.68241608402	0\\
22.68244532136	0\\
22.6824745587	0\\
22.68250379604	0\\
22.68253303338	0\\
22.68256227072	0\\
22.68259150806	0\\
22.6826207454	0\\
22.68264998274	0\\
22.68267922008	0\\
22.68270845742	0\\
22.68273769476	0\\
22.6827669321	0\\
22.68279616944	0\\
22.68282540678	0\\
22.68285464412	0\\
22.68288388146	0\\
22.6829131188	0\\
22.68294235614	0\\
22.68297159348	0\\
22.68300083082	0\\
22.68303006816	0\\
22.6830593055	0\\
22.68308854284	0\\
22.68311778018	0\\
22.68314701752	0\\
22.68317625486	0\\
22.6832054922	0\\
22.68323472954	0\\
22.68326396688	0\\
22.68329320422	0\\
22.68332244156	0\\
22.6833516789	0\\
22.68338091624	0\\
22.68341015358	0\\
22.68343939092	0\\
22.68346862826	0\\
22.6834978656	0\\
22.68352710294	0\\
22.68355634028	0\\
22.68358557762	0\\
22.68361481496	0\\
22.6836440523	0\\
22.68367328964	0\\
22.68370252698	0\\
22.68373176432	0\\
22.68376100166	0\\
22.683790239	0\\
22.68381947634	0\\
22.68384871368	0\\
22.68387795102	0\\
22.68390718836	0\\
22.6839364257	0\\
22.68396566304	0\\
22.68399490038	0\\
22.68402413772	0\\
22.68405337506	0\\
22.6840826124	0\\
22.68411184974	0\\
22.68414108708	0\\
22.68417032442	0\\
22.68419956176	0\\
22.6842287991	0\\
22.68425803644	0\\
22.68428727378	0\\
22.68431651112	0\\
22.68434574846	0\\
22.6843749858	0\\
22.68440422314	0\\
22.68443346048	0\\
22.68446269782	0\\
22.68449193516	0\\
22.6845211725	0\\
22.68455040984	0\\
22.68457964718	0\\
22.68460888452	0\\
22.68463812186	0\\
22.6846673592	0\\
22.68469659654	0\\
22.68472583388	0\\
22.68475507122	0\\
22.68478430856	0\\
22.6848135459	0\\
22.68484278324	0\\
22.68487202058	0\\
22.68490125792	0\\
22.68493049526	0\\
22.6849597326	0\\
22.68498896994	0\\
22.68501820728	0\\
22.68504744462	0\\
22.68507668196	0\\
22.6851059193	0\\
22.68513515664	0\\
22.68516439398	0\\
22.68519363132	0\\
22.68522286866	0\\
22.685252106	0\\
22.68528134334	0\\
22.68531058068	0\\
22.68533981802	0\\
22.68536905536	0\\
22.6853982927	0\\
22.68542753004	0\\
22.68545676738	0\\
22.68548600472	0\\
22.68551524206	0\\
22.6855444794	0\\
22.68557371674	0\\
22.68560295408	0\\
22.68563219142	0\\
22.68566142876	0\\
22.6856906661	0\\
22.68571990344	0\\
22.68574914078	0\\
22.68577837812	0\\
22.68580761546	0\\
22.6858368528	0\\
22.68586609014	0\\
22.68589532748	0\\
22.68592456482	0\\
22.68595380216	0\\
22.6859830395	0\\
22.68601227684	0\\
22.68604151418	0\\
22.68607075152	0\\
22.68609998886	0\\
22.6861292262	0\\
22.68615846354	0\\
22.68618770088	0\\
22.68621693822	0\\
22.68624617556	0\\
22.6862754129	0\\
22.68630465024	0\\
22.68633388758	0\\
22.68636312492	0\\
22.68639236226	0\\
22.6864215996	0\\
22.68645083694	0\\
22.68648007428	0\\
22.68650931162	0\\
22.68653854896	0\\
22.6865677863	0\\
22.68659702364	0\\
22.68662626098	0\\
22.68665549832	0\\
22.68668473566	0\\
22.686713973	0\\
22.68674321034	0\\
22.68677244768	0\\
22.68680168502	0\\
22.68683092236	0\\
22.6868601597	0\\
22.68688939704	0\\
22.68691863438	0\\
22.68694787172	0\\
22.68697710906	0\\
22.6870063464	0\\
22.68703558374	0\\
22.68706482108	0\\
22.68709405842	0\\
22.68712329576	0\\
22.6871525331	0\\
22.68718177044	0\\
22.68721100778	0\\
22.68724024512	0\\
22.68726948246	0\\
22.6872987198	0\\
22.68732795714	0\\
22.68735719448	0\\
22.68738643182	0\\
22.68741566916	0\\
22.6874449065	0\\
22.68747414384	0\\
22.68750338118	0\\
22.68753261852	0\\
22.68756185586	0\\
22.6875910932	0\\
22.68762033054	0\\
22.68764956788	0\\
22.68767880522	0\\
22.68770804256	0\\
22.6877372799	0\\
22.68776651724	0\\
22.68779575458	0\\
22.68782499192	0\\
22.68785422926	0\\
22.6878834666	0\\
22.68791270394	0\\
22.68794194128	0\\
22.68797117862	0\\
22.68800041596	0\\
22.6880296533	0\\
22.68805889064	0\\
22.68808812798	0\\
22.68811736532	0\\
22.68814660266	0\\
22.68817584	0\\
22.68820507734	0\\
22.68823431468	0\\
22.68826355202	0\\
22.68829278936	0\\
22.6883220267	0\\
22.68835126404	0\\
22.68838050138	0\\
22.68840973872	0\\
22.68843897606	0\\
22.6884682134	0\\
22.68849745074	0\\
22.68852668808	0\\
22.68855592542	0\\
22.68858516276	0\\
22.6886144001	0\\
22.68864363744	0\\
22.68867287478	0\\
22.68870211212	0\\
22.68873134946	0\\
22.6887605868	0\\
22.68878982414	0\\
22.68881906148	0\\
22.68884829882	0\\
22.68887753616	0\\
22.6889067735	0\\
22.68893601084	0\\
22.68896524818	0\\
22.68899448552	0\\
22.68902372286	0\\
22.6890529602	0\\
22.68908219754	0\\
22.68911143488	0\\
22.68914067222	0\\
22.68916990956	0\\
22.6891991469	0\\
22.68922838424	0\\
22.68925762158	0\\
22.68928685892	0\\
22.68931609626	0\\
22.6893453336	0\\
22.68937457094	0\\
22.68940380828	0\\
22.68943304562	0\\
22.68946228296	0\\
22.6894915203	0\\
22.68952075764	0\\
22.68954999498	0\\
22.68957923232	0\\
22.68960846966	0\\
22.689637707	0\\
22.68966694434	0\\
22.68969618168	0\\
22.68972541902	0\\
22.68975465636	0\\
22.6897838937	0\\
22.68981313104	0\\
22.68984236838	0\\
22.68987160572	0\\
22.68990084306	0\\
22.6899300804	0\\
22.68995931774	0\\
22.68998855508	0\\
22.69001779242	0\\
22.69004702976	0\\
22.6900762671	0\\
22.69010550444	0\\
22.69013474178	0\\
22.69016397912	0\\
22.69019321646	0\\
22.6902224538	0\\
22.69025169114	0\\
22.69028092848	0\\
22.69031016582	0\\
22.69033940316	0\\
22.6903686405	0\\
22.69039787784	0\\
22.69042711518	0\\
22.69045635252	0\\
22.69048558986	0\\
22.6905148272	0\\
22.69054406454	0\\
22.69057330188	0\\
22.69060253922	0\\
22.69063177656	0\\
22.6906610139	0\\
22.69069025124	0\\
22.69071948858	0\\
22.69074872592	0\\
22.69077796326	0\\
22.6908072006	0\\
22.69083643794	0\\
22.69086567528	0\\
22.69089491262	0\\
22.69092414996	0\\
22.6909533873	0\\
22.69098262464	0\\
22.69101186198	0\\
22.69104109932	0\\
22.69107033666	0\\
22.691099574	0\\
22.69112881134	0\\
22.69115804868	0\\
22.69118728602	0\\
22.69121652336	0\\
22.6912457607	0\\
22.69127499804	0\\
22.69130423538	0\\
22.69133347272	0\\
22.69136271006	0\\
22.6913919474	0\\
22.69142118474	0\\
22.69145042208	0\\
22.69147965942	0\\
22.69150889676	0\\
22.6915381341	0\\
22.69156737144	0\\
22.69159660878	0\\
22.69162584612	0\\
22.69165508346	0\\
22.6916843208	0\\
22.69171355814	0\\
22.69174279548	0\\
22.69177203282	0\\
22.69180127016	0\\
22.6918305075	0\\
22.69185974484	0\\
22.69188898218	0\\
22.69191821952	0\\
22.69194745686	0\\
22.6919766942	0\\
22.69200593154	0\\
22.69203516888	0\\
22.69206440622	0\\
22.69209364356	0\\
22.6921228809	0\\
22.69215211824	0\\
22.69218135558	0\\
22.69221059292	0\\
22.69223983026	0\\
22.6922690676	0\\
22.69229830494	0\\
22.69232754228	0\\
22.69235677962	0\\
22.69238601696	0\\
22.6924152543	0\\
22.69244449164	0\\
22.69247372898	0\\
22.69250296632	0\\
22.69253220366	0\\
22.692561441	0\\
22.69259067834	0\\
22.69261991568	0\\
22.69264915302	0\\
22.69267839036	0\\
22.6927076277	0\\
22.69273686504	0\\
22.69276610238	0\\
22.69279533972	0\\
22.69282457706	0\\
22.6928538144	0\\
22.69288305174	0\\
22.69291228908	0\\
22.69294152642	0\\
22.69297076376	0\\
22.6930000011	0\\
22.69302923844	0\\
22.69305847578	0\\
22.69308771312	0\\
22.69311695046	0\\
22.6931461878	0\\
22.69317542514	0\\
22.69320466248	0\\
22.69323389982	0\\
22.69326313716	0\\
22.6932923745	0\\
22.69332161184	0\\
22.69335084918	0\\
22.69338008652	0\\
22.69340932386	0\\
22.6934385612	0\\
22.69346779854	0\\
22.69349703588	0\\
22.69352627322	0\\
22.69355551056	0\\
22.6935847479	0\\
22.69361398524	0\\
22.69364322258	0\\
22.69367245992	0\\
22.69370169726	0\\
22.6937309346	0\\
22.69376017194	0\\
22.69378940928	0\\
22.69381864662	0\\
22.69384788396	0\\
22.6938771213	0\\
22.69390635864	0\\
22.69393559598	0\\
22.69396483332	0\\
22.69399407066	0\\
22.694023308	0\\
22.69405254534	0\\
22.69408178268	0\\
22.69411102002	0\\
22.69414025736	0\\
22.6941694947	0\\
22.69419873204	0\\
22.69422796938	0\\
22.69425720672	0\\
22.69428644406	0\\
22.6943156814	0\\
22.69434491874	0\\
22.69437415608	0\\
22.69440339342	0\\
22.69443263076	0\\
22.6944618681	0\\
22.69449110544	0\\
22.69452034278	0\\
22.69454958012	0\\
22.69457881746	0\\
22.6946080548	0\\
22.69463729214	0\\
22.69466652948	0\\
22.69469576682	0\\
22.69472500416	0\\
22.6947542415	0\\
22.69478347884	0\\
22.69481271618	0\\
22.69484195352	0\\
22.69487119086	0\\
22.6949004282	0\\
22.69492966554	0\\
22.69495890288	0\\
22.69498814022	0\\
22.69501737756	0\\
22.6950466149	0\\
22.69507585224	0\\
22.69510508958	0\\
22.69513432692	0\\
22.69516356426	0\\
22.6951928016	0\\
22.69522203894	0\\
22.69525127628	0\\
22.69528051362	0\\
22.69530975096	0\\
22.6953389883	0\\
22.69536822564	0\\
22.69539746298	0\\
22.69542670032	0\\
22.69545593766	0\\
22.695485175	0\\
22.69551441234	0\\
22.69554364968	0\\
22.69557288702	0\\
22.69560212436	0\\
22.6956313617	0\\
22.69566059904	0\\
22.69568983638	0\\
22.69571907372	0\\
22.69574831106	0\\
22.6957775484	0\\
22.69580678574	0\\
22.69583602308	0\\
22.69586526042	0\\
22.69589449776	0\\
22.6959237351	0\\
22.69595297244	0\\
22.69598220978	0\\
22.69601144712	0\\
22.69604068446	0\\
22.6960699218	0\\
22.69609915914	0\\
22.69612839648	0\\
22.69615763382	0\\
22.69618687116	0\\
22.6962161085	0\\
22.69624534584	0\\
22.69627458318	0\\
22.69630382052	0\\
22.69633305786	0\\
22.6963622952	0\\
22.69639153254	0\\
22.69642076988	0\\
22.69645000722	0\\
22.69647924456	0\\
22.6965084819	0\\
22.69653771924	0\\
22.69656695658	0\\
22.69659619392	0\\
22.69662543126	0\\
22.6966546686	0\\
22.69668390594	0\\
22.69671314328	0\\
22.69674238062	0\\
22.69677161796	0\\
22.6968008553	0\\
22.69683009264	0\\
22.69685932998	0\\
22.69688856732	0\\
22.69691780466	0\\
22.696947042	0\\
22.69697627934	0\\
22.69700551668	0\\
22.69703475402	0\\
22.69706399136	0\\
22.6970932287	0\\
22.69712246604	0\\
22.69715170338	0\\
22.69718094072	0\\
22.69721017806	0\\
22.6972394154	0\\
22.69726865274	0\\
22.69729789008	0\\
22.69732712742	0\\
22.69735636476	0\\
22.6973856021	0\\
22.69741483944	0\\
22.69744407678	0\\
22.69747331412	0\\
22.69750255146	0\\
22.6975317888	0\\
22.69756102614	0\\
22.69759026348	0\\
22.69761950082	0\\
22.69764873816	0\\
22.6976779755	0\\
22.69770721284	0\\
22.69773645018	0\\
22.69776568752	0\\
22.69779492486	0\\
22.6978241622	0\\
22.69785339954	0\\
22.69788263688	0\\
22.69791187422	0\\
22.69794111156	0\\
22.6979703489	0\\
22.69799958624	0\\
22.69802882358	0\\
22.69805806092	0\\
22.69808729826	0\\
22.6981165356	0\\
22.69814577294	0\\
22.69817501028	0\\
22.69820424762	0\\
22.69823348496	0\\
22.6982627223	0\\
22.69829195964	0\\
22.69832119698	0\\
22.69835043432	0\\
22.69837967166	0\\
22.698408909	0\\
22.69843814634	0\\
22.69846738368	0\\
22.69849662102	0\\
22.69852585836	0\\
22.6985550957	0\\
22.69858433304	0\\
22.69861357038	0\\
22.69864280772	0\\
22.69867204506	0\\
22.6987012824	0\\
22.69873051974	0\\
22.69875975708	0\\
22.69878899442	0\\
22.69881823176	0\\
22.6988474691	0\\
22.69887670644	0\\
22.69890594378	0\\
22.69893518112	0\\
22.69896441846	0\\
22.6989936558	0\\
22.69902289314	0\\
22.69905213048	0\\
22.69908136782	0\\
22.69911060516	0\\
22.6991398425	0\\
22.69916907984	0\\
22.69919831718	0\\
22.69922755452	0\\
22.69925679186	0\\
22.6992860292	0\\
22.69931526654	0\\
22.69934450388	0\\
22.69937374122	0\\
22.69940297856	0\\
22.6994322159	0\\
22.69946145324	0\\
22.69949069058	0\\
22.69951992792	0\\
22.69954916526	0\\
22.6995784026	0\\
22.69960763994	0\\
22.69963687728	0\\
22.69966611462	0\\
22.69969535196	0\\
22.6997245893	0\\
22.69975382664	0\\
22.69978306398	0\\
22.69981230132	0\\
22.69984153866	0\\
22.699870776	0\\
22.69990001334	0\\
22.69992925068	0\\
22.69995848802	0\\
22.69998772536	0\\
22.7000169627	0\\
22.70004620004	0\\
22.70007543738	0\\
22.70010467472	0\\
22.70013391206	0\\
22.7001631494	0\\
22.70019238674	0\\
22.70022162408	0\\
22.70025086142	0\\
22.70028009876	0\\
22.7003093361	0\\
22.70033857344	0\\
22.70036781078	0\\
22.70039704812	0\\
22.70042628546	0\\
22.7004555228	0\\
22.70048476014	0\\
22.70051399748	0\\
22.70054323482	0\\
22.70057247216	0\\
22.7006017095	0\\
22.70063094684	0\\
22.70066018418	0\\
22.70068942152	0\\
22.70071865886	0\\
22.7007478962	0\\
22.70077713354	0\\
22.70080637088	0\\
22.70083560822	0\\
22.70086484556	0\\
22.7008940829	0\\
22.70092332024	0\\
22.70095255758	0\\
22.70098179492	0\\
22.70101103226	0\\
22.7010402696	0\\
22.70106950694	0\\
22.70109874428	0\\
22.70112798162	0\\
22.70115721896	0\\
22.7011864563	0\\
22.70121569364	0\\
22.70124493098	0\\
22.70127416832	0\\
22.70130340566	0\\
22.701332643	0\\
22.70136188034	0\\
22.70139111768	0\\
22.70142035502	0\\
22.70144959236	0\\
22.7014788297	0\\
22.70150806704	0\\
22.70153730438	0\\
22.70156654172	0\\
22.70159577906	0\\
22.7016250164	0\\
22.70165425374	0\\
22.70168349108	0\\
22.70171272842	0\\
22.70174196576	0\\
22.7017712031	0\\
22.70180044044	0\\
22.70182967778	0\\
22.70185891512	0\\
22.70188815246	0\\
22.7019173898	0\\
22.70194662714	0\\
22.70197586448	0\\
22.70200510182	0\\
22.70203433916	0\\
22.7020635765	0\\
22.70209281384	0\\
22.70212205118	0\\
22.70215128852	0\\
22.70218052586	0\\
22.7022097632	0\\
22.70223900054	0\\
22.70226823788	0\\
22.70229747522	0\\
22.70232671256	0\\
22.7023559499	0\\
22.70238518724	0\\
22.70241442458	0\\
22.70244366192	0\\
22.70247289926	0\\
22.7025021366	0\\
22.70253137394	0\\
22.70256061128	0\\
22.70258984862	0\\
22.70261908596	0\\
22.7026483233	0\\
22.70267756064	0\\
22.70270679798	0\\
22.70273603532	0\\
22.70276527266	0\\
22.70279451	0\\
22.70282374734	0\\
22.70285298468	0\\
22.70288222202	0\\
22.70291145936	0\\
22.7029406967	0\\
22.70296993404	0\\
22.70299917138	0\\
22.70302840872	0\\
22.70305764606	0\\
22.7030868834	0\\
22.70311612074	0\\
22.70314535808	0\\
22.70317459542	0\\
22.70320383276	0\\
22.7032330701	0\\
22.70326230744	0\\
22.70329154478	0\\
22.70332078212	0\\
22.70335001946	0\\
22.7033792568	0\\
22.70340849414	0\\
22.70343773148	0\\
22.70346696882	0\\
22.70349620616	0\\
22.7035254435	0\\
22.70355468084	0\\
22.70358391818	0\\
22.70361315552	0\\
22.70364239286	0\\
22.7036716302	0\\
22.70370086754	0\\
22.70373010488	0\\
22.70375934222	0\\
22.70378857956	0\\
22.7038178169	0\\
22.70384705424	0\\
22.70387629158	0\\
22.70390552892	0\\
22.70393476626	0\\
22.7039640036	0\\
22.70399324094	0\\
22.70402247828	0\\
22.70405171562	0\\
22.70408095296	0\\
22.7041101903	0\\
22.70413942764	0\\
22.70416866498	0\\
22.70419790232	0\\
22.70422713966	0\\
22.704256377	0\\
22.70428561434	0\\
22.70431485168	0\\
22.70434408902	0\\
22.70437332636	0\\
22.7044025637	0\\
22.70443180104	0\\
22.70446103838	0\\
22.70449027572	0\\
22.70451951306	0\\
22.7045487504	0\\
22.70457798774	0\\
22.70460722508	0\\
22.70463646242	0\\
22.70466569976	0\\
22.7046949371	0\\
22.70472417444	0\\
22.70475341178	0\\
22.70478264912	0\\
22.70481188646	0\\
22.7048411238	0\\
22.70487036114	0\\
22.70489959848	0\\
22.70492883582	0\\
22.70495807316	0\\
22.7049873105	0\\
22.70501654784	0\\
22.70504578518	0\\
22.70507502252	0\\
22.70510425986	0\\
22.7051334972	0\\
22.70516273454	0\\
22.70519197188	0\\
22.70522120922	0\\
22.70525044656	0\\
22.7052796839	0\\
22.70530892124	0\\
22.70533815858	0\\
22.70536739592	0\\
22.70539663326	0\\
22.7054258706	0\\
22.70545510794	0\\
22.70548434528	0\\
22.70551358262	0\\
22.70554281996	0\\
22.7055720573	0\\
22.70560129464	0\\
22.70563053198	0\\
22.70565976932	0\\
22.70568900666	0\\
22.705718244	0\\
22.70574748134	0\\
22.70577671868	0\\
22.70580595602	0\\
22.70583519336	0\\
22.7058644307	0\\
22.70589366804	0\\
22.70592290538	0\\
22.70595214272	0\\
22.70598138006	0\\
22.7060106174	0\\
22.70603985474	0\\
22.70606909208	0\\
22.70609832942	0\\
22.70612756676	0\\
22.7061568041	0\\
22.70618604144	0\\
22.70621527878	0\\
22.70624451612	0\\
22.70627375346	0\\
22.7063029908	0\\
22.70633222814	0\\
22.70636146548	0\\
22.70639070282	0\\
22.70641994016	0\\
22.7064491775	0\\
22.70647841484	0\\
22.70650765218	0\\
22.70653688952	0\\
22.70656612686	0\\
22.7065953642	0\\
22.70662460154	0\\
22.70665383888	0\\
22.70668307622	0\\
22.70671231356	0\\
22.7067415509	0\\
22.70677078824	0\\
22.70680002558	0\\
22.70682926292	0\\
22.70685850026	0\\
22.7068877376	0\\
22.70691697494	0\\
22.70694621228	0\\
22.70697544962	0\\
22.70700468696	0\\
22.7070339243	0\\
22.70706316164	0\\
22.70709239898	0\\
22.70712163632	0\\
22.70715087366	0\\
22.707180111	0\\
22.70720934834	0\\
22.70723858568	0\\
22.70726782302	0\\
22.70729706036	0\\
22.7073262977	0\\
22.70735553504	0\\
22.70738477238	0\\
22.70741400972	0\\
22.70744324706	0\\
22.7074724844	0\\
22.70750172174	0\\
22.70753095908	0\\
22.70756019642	0\\
22.70758943376	0\\
22.7076186711	0\\
22.70764790844	0\\
22.70767714578	0\\
22.70770638312	0\\
22.70773562046	0\\
22.7077648578	0\\
22.70779409514	0\\
22.70782333248	0\\
22.70785256982	0\\
22.70788180716	0\\
22.7079110445	0\\
22.70794028184	0\\
22.70796951918	0\\
22.70799875652	0\\
22.70802799386	0\\
22.7080572312	0\\
22.70808646854	0\\
22.70811570588	0\\
22.70814494322	0\\
22.70817418056	0\\
22.7082034179	0\\
22.70823265524	0\\
22.70826189258	0\\
22.70829112992	0\\
22.70832036726	0\\
22.7083496046	0\\
22.70837884194	0\\
22.70840807928	0\\
22.70843731662	0\\
22.70846655396	0\\
22.7084957913	0\\
22.70852502864	0\\
22.70855426598	0\\
22.70858350332	0\\
22.70861274066	0\\
22.708641978	0\\
22.70867121534	0\\
22.70870045268	0\\
22.70872969002	0\\
22.70875892736	0\\
22.7087881647	0\\
22.70881740204	0\\
22.70884663938	0\\
22.70887587672	0\\
22.70890511406	0\\
22.7089343514	0\\
22.70896358874	0\\
22.70899282608	0\\
22.70902206342	0\\
22.70905130076	0\\
22.7090805381	0\\
22.70910977544	0\\
22.70913901278	0\\
22.70916825012	0\\
22.70919748746	0\\
22.7092267248	0\\
22.70925596214	0\\
22.70928519948	0\\
22.70931443682	0\\
22.70934367416	0\\
22.7093729115	0\\
22.70940214884	0\\
22.70943138618	0\\
22.70946062352	0\\
22.70948986086	0\\
22.7095190982	0\\
22.70954833554	0\\
22.70957757288	0\\
22.70960681022	0\\
22.70963604756	0\\
22.7096652849	0\\
22.70969452224	0\\
22.70972375958	0\\
22.70975299692	0\\
22.70978223426	0\\
22.7098114716	0\\
22.70984070894	0\\
22.70986994628	0\\
22.70989918362	0\\
22.70992842096	0\\
22.7099576583	0\\
22.70998689564	0\\
22.71001613298	0\\
22.71004537032	0\\
22.71007460766	0\\
22.710103845	0\\
22.71013308234	0\\
22.71016231968	0\\
22.71019155702	0\\
22.71022079436	0\\
22.7102500317	0\\
22.71027926904	0\\
22.71030850638	0\\
22.71033774372	0\\
22.71036698106	0\\
22.7103962184	0\\
22.71042545574	0\\
22.71045469308	0\\
22.71048393042	0\\
22.71051316776	0\\
22.7105424051	0\\
22.71057164244	0\\
22.71060087978	0\\
22.71063011712	0\\
22.71065935446	0\\
22.7106885918	0\\
22.71071782914	0\\
22.71074706648	0\\
22.71077630382	0\\
22.71080554116	0\\
22.7108347785	0\\
22.71086401584	0\\
22.71089325318	0\\
22.71092249052	0\\
22.71095172786	0\\
22.7109809652	0\\
22.71101020254	0\\
22.71103943988	0\\
22.71106867722	0\\
22.71109791456	0\\
22.7111271519	0\\
22.71115638924	0\\
22.71118562658	0\\
22.71121486392	0\\
22.71124410126	0\\
22.7112733386	0\\
22.71130257594	0\\
22.71133181328	0\\
22.71136105062	0\\
22.71139028796	0\\
22.7114195253	0\\
22.71144876264	0\\
22.71147799998	0\\
22.71150723732	0\\
22.71153647466	0\\
22.711565712	0\\
22.71159494934	0\\
22.71162418668	0\\
22.71165342402	0\\
22.71168266136	0\\
22.7117118987	0\\
22.71174113604	0\\
22.71177037338	0\\
22.71179961072	0\\
22.71182884806	0\\
22.7118580854	0\\
22.71188732274	0\\
22.71191656008	0\\
22.71194579742	0\\
22.71197503476	0\\
22.7120042721	0\\
22.71203350944	0\\
22.71206274678	0\\
22.71209198412	0\\
22.71212122146	0\\
22.7121504588	0\\
22.71217969614	0\\
22.71220893348	0\\
22.71223817082	0\\
22.71226740816	0\\
22.7122966455	0\\
22.71232588284	0\\
22.71235512018	0\\
22.71238435752	0\\
22.71241359486	0\\
22.7124428322	0\\
22.71247206954	0\\
22.71250130688	0\\
22.71253054422	0\\
22.71255978156	0\\
22.7125890189	0\\
22.71261825624	0\\
22.71264749358	0\\
22.71267673092	0\\
22.71270596826	0\\
22.7127352056	0\\
22.71276444294	0\\
22.71279368028	0\\
22.71282291762	0\\
22.71285215496	0\\
22.7128813923	0\\
22.71291062964	0\\
22.71293986698	0\\
22.71296910432	0\\
22.71299834166	0\\
22.713027579	0\\
22.71305681634	0\\
22.71308605368	0\\
22.71311529102	0\\
22.71314452836	0\\
22.7131737657	0\\
22.71320300304	0\\
22.71323224038	0\\
22.71326147772	0\\
22.71329071506	0\\
22.7133199524	0\\
22.71334918974	0\\
22.71337842708	0\\
22.71340766442	0\\
22.71343690176	0\\
22.7134661391	0\\
22.71349537644	0\\
22.71352461378	0\\
22.71355385112	0\\
22.71358308846	0\\
22.7136123258	0\\
22.71364156314	0\\
22.71367080048	0\\
22.71370003782	0\\
22.71372927516	0\\
22.7137585125	0\\
22.71378774984	0\\
22.71381698718	0\\
22.71384622452	0\\
22.71387546186	0\\
22.7139046992	0\\
22.71393393654	0\\
22.71396317388	0\\
22.71399241122	0\\
22.71402164856	0\\
22.7140508859	0\\
22.71408012324	0\\
22.71410936058	0\\
22.71413859792	0\\
22.71416783526	0\\
22.7141970726	0\\
22.71422630994	0\\
22.71425554728	0\\
22.71428478462	0\\
22.71431402196	0\\
22.7143432593	0\\
22.71437249664	0\\
22.71440173398	0\\
22.71443097132	0\\
22.71446020866	0\\
22.714489446	0\\
22.71451868334	0\\
22.71454792068	0\\
22.71457715802	0\\
22.71460639536	0\\
22.7146356327	0\\
22.71466487004	0\\
22.71469410738	0\\
22.71472334472	0\\
22.71475258206	0\\
22.7147818194	0\\
22.71481105674	0\\
22.71484029408	0\\
22.71486953142	0\\
22.71489876876	0\\
22.7149280061	0\\
22.71495724344	0\\
22.71498648078	0\\
22.71501571812	0\\
22.71504495546	0\\
22.7150741928	0\\
22.71510343014	0\\
22.71513266748	0\\
22.71516190482	0\\
22.71519114216	0\\
22.7152203795	0\\
22.71524961684	0\\
22.71527885418	0\\
22.71530809152	0\\
22.71533732886	0\\
22.7153665662	0\\
22.71539580354	0\\
22.71542504088	0\\
22.71545427822	0\\
22.71548351556	0\\
22.7155127529	0\\
22.71554199024	0\\
22.71557122758	0\\
22.71560046492	0\\
22.71562970226	0\\
22.7156589396	0\\
22.71568817694	0\\
22.71571741428	0\\
22.71574665162	0\\
22.71577588896	0\\
22.7158051263	0\\
22.71583436364	0\\
22.71586360098	0\\
22.71589283832	0\\
22.71592207566	0\\
22.715951313	0\\
22.71598055034	0\\
22.71600978768	0\\
22.71603902502	0\\
22.71606826236	0\\
22.7160974997	0\\
22.71612673704	0\\
22.71615597438	0\\
22.71618521172	0\\
22.71621444906	0\\
22.7162436864	0\\
22.71627292374	0\\
22.71630216108	0\\
22.71633139842	0\\
22.71636063576	0\\
22.7163898731	0\\
22.71641911044	0\\
22.71644834778	0\\
22.71647758512	0\\
22.71650682246	0\\
22.7165360598	0\\
22.71656529714	0\\
22.71659453448	0\\
22.71662377182	0\\
22.71665300916	0\\
22.7166822465	0\\
22.71671148384	0\\
22.71674072118	0\\
22.71676995852	0\\
22.71679919586	0\\
22.7168284332	0\\
22.71685767054	0\\
22.71688690788	0\\
22.71691614522	0\\
22.71694538256	0\\
22.7169746199	0\\
22.71700385724	0\\
22.71703309458	0\\
22.71706233192	0\\
22.71709156926	0\\
22.7171208066	0\\
22.71715004394	0\\
22.71717928128	0\\
22.71720851862	0\\
22.71723775596	0\\
22.7172669933	0\\
22.71729623064	0\\
22.71732546798	0\\
22.71735470532	0\\
22.71738394266	0\\
22.71741318	0\\
22.71744241734	0\\
22.71747165468	0\\
22.71750089202	0\\
22.71753012936	0\\
22.7175593667	0\\
22.71758860404	0\\
22.71761784138	0\\
22.71764707872	0\\
22.71767631606	0\\
22.7177055534	0\\
22.71773479074	0\\
22.71776402808	0\\
22.71779326542	0\\
22.71782250276	0\\
22.7178517401	0\\
22.71788097744	0\\
22.71791021478	0\\
22.71793945212	0\\
22.71796868946	0\\
22.7179979268	0\\
22.71802716414	0\\
22.71805640148	0\\
22.71808563882	0\\
22.71811487616	0\\
22.7181441135	0\\
22.71817335084	0\\
22.71820258818	0\\
22.71823182552	0\\
22.71826106286	0\\
22.7182903002	0\\
22.71831953754	0\\
22.71834877488	0\\
22.71837801222	0\\
22.71840724956	0\\
22.7184364869	0\\
22.71846572424	0\\
22.71849496158	0\\
22.71852419892	0\\
22.71855343626	0\\
22.7185826736	0\\
22.71861191094	0\\
22.71864114828	0\\
22.71867038562	0\\
22.71869962296	0\\
22.7187288603	0\\
22.71875809764	0\\
22.71878733498	0\\
22.71881657232	0\\
22.71884580966	0\\
22.718875047	0\\
22.71890428434	0\\
22.71893352168	0\\
22.71896275902	0\\
22.71899199636	0\\
22.7190212337	0\\
22.71905047104	0\\
22.71907970838	0\\
22.71910894572	0\\
22.71913818306	0\\
22.7191674204	0\\
22.71919665774	0\\
22.71922589508	0\\
22.71925513242	0\\
22.71928436976	0\\
22.7193136071	0\\
22.71934284444	0\\
22.71937208178	0\\
22.71940131912	0\\
22.71943055646	0\\
22.7194597938	0\\
22.71948903114	0\\
22.71951826848	0\\
22.71954750582	0\\
22.71957674316	0\\
22.7196059805	0\\
22.71963521784	0\\
22.71966445518	0\\
22.71969369252	0\\
22.71972292986	0\\
22.7197521672	0\\
22.71978140454	0\\
22.71981064188	0\\
22.71983987922	0\\
22.71986911656	0\\
22.7198983539	0\\
22.71992759124	0\\
22.71995682858	0\\
22.71998606592	0\\
22.72001530326	0\\
22.7200445406	0\\
22.72007377794	0\\
22.72010301528	0\\
22.72013225262	0\\
22.72016148996	0\\
22.7201907273	0\\
22.72021996464	0\\
22.72024920198	0\\
22.72027843932	0\\
22.72030767666	0\\
22.720336914	0\\
22.72036615134	0\\
22.72039538868	0\\
22.72042462602	0\\
22.72045386336	0\\
22.7204831007	0\\
22.72051233804	0\\
22.72054157538	0\\
22.72057081272	0\\
22.72060005006	0\\
22.7206292874	0\\
22.72065852474	0\\
22.72068776208	0\\
22.72071699942	0\\
22.72074623676	0\\
22.7207754741	0\\
22.72080471144	0\\
22.72083394878	0\\
22.72086318612	0\\
22.72089242346	0\\
22.7209216608	0\\
22.72095089814	0\\
22.72098013548	0\\
22.72100937282	0\\
22.72103861016	0\\
22.7210678475	0\\
22.72109708484	0\\
22.72112632218	0\\
22.72115555952	0\\
22.72118479686	0\\
22.7212140342	0\\
22.72124327154	0\\
22.72127250888	0\\
22.72130174622	0\\
22.72133098356	0\\
22.7213602209	0\\
22.72138945824	0\\
22.72141869558	0\\
22.72144793292	0\\
22.72147717026	0\\
22.7215064076	0\\
22.72153564494	0\\
22.72156488228	0\\
22.72159411962	0\\
22.72162335696	0\\
22.7216525943	0\\
22.72168183164	0\\
22.72171106898	0\\
22.72174030632	0\\
22.72176954366	0\\
22.721798781	0\\
22.72182801834	0\\
22.72185725568	0\\
22.72188649302	0\\
22.72191573036	0\\
22.7219449677	0\\
22.72197420504	0\\
22.72200344238	0\\
22.72203267972	0\\
22.72206191706	0\\
22.7220911544	0\\
22.72212039174	0\\
22.72214962908	0\\
22.72217886642	0\\
22.72220810376	0\\
22.7222373411	0\\
22.72226657844	0\\
22.72229581578	0\\
22.72232505312	0\\
22.72235429046	0\\
22.7223835278	0\\
22.72241276514	0\\
22.72244200248	0\\
22.72247123982	0\\
22.72250047716	0\\
22.7225297145	0\\
22.72255895184	0\\
22.72258818918	0\\
22.72261742652	0\\
22.72264666386	0\\
22.7226759012	0\\
22.72270513854	0\\
22.72273437588	0\\
22.72276361322	0\\
22.72279285056	0\\
22.7228220879	0\\
22.72285132524	0\\
22.72288056258	0\\
22.72290979992	0\\
22.72293903726	0\\
22.7229682746	0\\
22.72299751194	0\\
22.72302674928	0\\
22.72305598662	0\\
22.72308522396	0\\
22.7231144613	0\\
22.72314369864	0\\
22.72317293598	0\\
22.72320217332	0\\
22.72323141066	0\\
22.723260648	0\\
22.72328988534	0\\
22.72331912268	0\\
22.72334836002	0\\
22.72337759736	0\\
22.7234068347	0\\
22.72343607204	0\\
22.72346530938	0\\
22.72349454672	0\\
22.72352378406	0\\
22.7235530214	0\\
22.72358225874	0\\
22.72361149608	0\\
22.72364073342	0\\
22.72366997076	0\\
22.7236992081	0\\
22.72372844544	0\\
22.72375768278	0\\
22.72378692012	0\\
22.72381615746	0\\
22.7238453948	0\\
22.72387463214	0\\
22.72390386948	0\\
22.72393310682	0\\
22.72396234416	0\\
22.7239915815	0\\
22.72402081884	0\\
22.72405005618	0\\
22.72407929352	0\\
22.72410853086	0\\
22.7241377682	0\\
22.72416700554	0\\
22.72419624288	0\\
22.72422548022	0\\
22.72425471756	0\\
22.7242839549	0\\
22.72431319224	0\\
22.72434242958	0\\
22.72437166692	0\\
22.72440090426	0\\
22.7244301416	0\\
22.72445937894	0\\
22.72448861628	0\\
22.72451785362	0\\
22.72454709096	0\\
22.7245763283	0\\
22.72460556564	0\\
22.72463480298	0\\
22.72466404032	0\\
22.72469327766	0\\
22.724722515	0\\
22.72475175234	0\\
22.72478098968	0\\
22.72481022702	0\\
22.72483946436	0\\
22.7248687017	0\\
22.72489793904	0\\
22.72492717638	0\\
22.72495641372	0\\
22.72498565106	0\\
22.7250148884	0\\
22.72504412574	0\\
22.72507336308	0\\
22.72510260042	0\\
22.72513183776	0\\
22.7251610751	0\\
22.72519031244	0\\
22.72521954978	0\\
22.72524878712	0\\
22.72527802446	0\\
22.7253072618	0\\
22.72533649914	0\\
22.72536573648	0\\
22.72539497382	0\\
22.72542421116	0\\
22.7254534485	0\\
22.72548268584	0\\
22.72551192318	0\\
22.72554116052	0\\
22.72557039786	0\\
22.7255996352	0\\
22.72562887254	0\\
22.72565810988	0\\
22.72568734722	0\\
22.72571658456	0\\
22.7257458219	0\\
22.72577505924	0\\
22.72580429658	0\\
22.72583353392	0\\
22.72586277126	0\\
22.7258920086	0\\
22.72592124594	0\\
22.72595048328	0\\
22.72597972062	0\\
22.72600895796	0\\
22.7260381953	0\\
22.72606743264	0\\
22.72609666998	0\\
22.72612590732	0\\
22.72615514466	0\\
22.726184382	0\\
22.72621361934	0\\
22.72624285668	0\\
22.72627209402	0\\
22.72630133136	0\\
22.7263305687	0\\
22.72635980604	0\\
22.72638904338	0\\
22.72641828072	0\\
22.72644751806	0\\
22.7264767554	0\\
22.72650599274	0\\
22.72653523008	0\\
22.72656446742	0\\
22.72659370476	0\\
22.7266229421	0\\
22.72665217944	0\\
22.72668141678	0\\
22.72671065412	0\\
22.72673989146	0\\
22.7267691288	0\\
22.72679836614	0\\
22.72682760348	0\\
22.72685684082	0\\
22.72688607816	0\\
22.7269153155	0\\
22.72694455284	0\\
22.72697379018	0\\
22.72700302752	0\\
22.72703226486	0\\
22.7270615022	0\\
22.72709073954	0\\
22.72711997688	0\\
22.72714921422	0\\
22.72717845156	0\\
22.7272076889	0\\
22.72723692624	0\\
22.72726616358	0\\
22.72729540092	0\\
22.72732463826	0\\
22.7273538756	0\\
22.72738311294	0\\
22.72741235028	0\\
22.72744158762	0\\
22.72747082496	0\\
22.7275000623	0\\
22.72752929964	0\\
22.72755853698	0\\
22.72758777432	0\\
22.72761701166	0\\
22.727646249	0\\
22.72767548634	0\\
22.72770472368	0\\
22.72773396102	0\\
22.72776319836	0\\
22.7277924357	0\\
22.72782167304	0\\
22.72785091038	0\\
22.72788014772	0\\
22.72790938506	0\\
22.7279386224	0\\
22.72796785974	0\\
22.72799709708	0\\
22.72802633442	0\\
22.72805557176	0\\
22.7280848091	0\\
22.72811404644	0\\
22.72814328378	0\\
22.72817252112	0\\
22.72820175846	0\\
22.7282309958	0\\
22.72826023314	0\\
22.72828947048	0\\
22.72831870782	0\\
22.72834794516	0\\
22.7283771825	0\\
22.72840641984	0\\
22.72843565718	0\\
22.72846489452	0\\
22.72849413186	0\\
22.7285233692	0\\
22.72855260654	0\\
22.72858184388	0\\
22.72861108122	0\\
22.72864031856	0\\
22.7286695559	0\\
22.72869879324	0\\
22.72872803058	0\\
22.72875726792	0\\
22.72878650526	0\\
22.7288157426	0\\
22.72884497994	0\\
22.72887421728	0\\
22.72890345462	0\\
22.72893269196	0\\
22.7289619293	0\\
22.72899116664	0\\
22.72902040398	0\\
22.72904964132	0\\
22.72907887866	0\\
22.729108116	0\\
22.72913735334	0\\
22.72916659068	0\\
22.72919582802	0\\
22.72922506536	0\\
22.7292543027	0\\
22.72928354004	0\\
22.72931277738	0\\
22.72934201472	0\\
22.72937125206	0\\
22.7294004894	0\\
22.72942972674	0\\
22.72945896408	0\\
22.72948820142	0\\
22.72951743876	0\\
22.7295466761	0\\
22.72957591344	0\\
22.72960515078	0\\
22.72963438812	0\\
22.72966362546	0\\
22.7296928628	0\\
22.72972210014	0\\
22.72975133748	0\\
22.72978057482	0\\
22.72980981216	0\\
22.7298390495	0\\
22.72986828684	0\\
22.72989752418	0\\
22.72992676152	0\\
22.72995599886	0\\
22.7299852362	0\\
22.73001447354	0\\
22.73004371088	0\\
22.73007294822	0\\
22.73010218556	0\\
22.7301314229	0\\
22.73016066024	0\\
22.73018989758	0\\
22.73021913492	0\\
22.73024837226	0\\
22.7302776096	0\\
22.73030684694	0\\
22.73033608428	0\\
22.73036532162	0\\
22.73039455896	0\\
22.7304237963	0\\
22.73045303364	0\\
22.73048227098	0\\
22.73051150832	0\\
22.73054074566	0\\
22.730569983	0\\
22.73059922034	0\\
22.73062845768	0\\
22.73065769502	0\\
22.73068693236	0\\
22.7307161697	0\\
22.73074540704	0\\
22.73077464438	0\\
22.73080388172	0\\
22.73083311906	0\\
22.7308623564	0\\
22.73089159374	0\\
22.73092083108	0\\
22.73095006842	0\\
22.73097930576	0\\
22.7310085431	0\\
22.73103778044	0\\
22.73106701778	0\\
22.73109625512	0\\
22.73112549246	0\\
22.7311547298	0\\
22.73118396714	0\\
22.73121320448	0\\
22.73124244182	0\\
22.73127167916	0\\
22.7313009165	0\\
22.73133015384	0\\
22.73135939118	0\\
22.73138862852	0\\
22.73141786586	0\\
22.7314471032	0\\
22.73147634054	0\\
22.73150557788	0\\
22.73153481522	0\\
22.73156405256	0\\
22.7315932899	0\\
22.73162252724	0\\
22.73165176458	0\\
22.73168100192	0\\
22.73171023926	0\\
22.7317394766	0\\
22.73176871394	0\\
22.73179795128	0\\
22.73182718862	0\\
22.73185642596	0\\
22.7318856633	0\\
22.73191490064	0\\
22.73194413798	0\\
22.73197337532	0\\
22.73200261266	0\\
22.73203185	0\\
22.73206108734	0\\
22.73209032468	0\\
22.73211956202	0\\
22.73214879936	0\\
22.7321780367	0\\
22.73220727404	0\\
22.73223651138	0\\
22.73226574872	0\\
22.73229498606	0\\
22.7323242234	0\\
22.73235346074	0\\
22.73238269808	0\\
22.73241193542	0\\
22.73244117276	0\\
22.7324704101	0\\
22.73249964744	0\\
22.73252888478	0\\
22.73255812212	0\\
22.73258735946	0\\
22.7326165968	0\\
22.73264583414	0\\
22.73267507148	0\\
22.73270430882	0\\
22.73273354616	0\\
22.7327627835	0\\
22.73279202084	0\\
22.73282125818	0\\
22.73285049552	0\\
22.73287973286	0\\
22.7329089702	0\\
22.73293820754	0\\
22.73296744488	0\\
22.73299668222	0\\
22.73302591956	0\\
22.7330551569	0\\
22.73308439424	0\\
22.73311363158	0\\
22.73314286892	0\\
22.73317210626	0\\
22.7332013436	0\\
22.73323058094	0\\
22.73325981828	0\\
22.73328905562	0\\
22.73331829296	0\\
22.7333475303	0\\
22.73337676764	0\\
22.73340600498	0\\
22.73343524232	0\\
22.73346447966	0\\
22.733493717	0\\
22.73352295434	0\\
22.73355219168	0\\
22.73358142902	0\\
22.73361066636	0\\
22.7336399037	0\\
22.73366914104	0\\
22.73369837838	0\\
22.73372761572	0\\
22.73375685306	0\\
22.7337860904	0\\
22.73381532774	0\\
22.73384456508	0\\
22.73387380242	0\\
22.73390303976	0\\
22.7339322771	0\\
22.73396151444	0\\
22.73399075178	0\\
22.73401998912	0\\
22.73404922646	0\\
22.7340784638	0\\
22.73410770114	0\\
22.73413693848	0\\
22.73416617582	0\\
22.73419541316	0\\
22.7342246505	0\\
22.73425388784	0\\
22.73428312518	0\\
22.73431236252	0\\
22.73434159986	0\\
22.7343708372	0\\
22.73440007454	0\\
22.73442931188	0\\
22.73445854922	0\\
22.73448778656	0\\
22.7345170239	0\\
22.73454626124	0\\
22.73457549858	0\\
22.73460473592	0\\
22.73463397326	0\\
22.7346632106	0\\
22.73469244794	0\\
22.73472168528	0\\
22.73475092262	0\\
22.73478015996	0\\
22.7348093973	0\\
22.73483863464	0\\
22.73486787198	0\\
22.73489710932	0\\
22.73492634666	0\\
22.734955584	0\\
22.73498482134	0\\
22.73501405868	0\\
22.73504329602	0\\
22.73507253336	0\\
22.7351017707	0\\
22.73513100804	0\\
22.73516024538	0\\
22.73518948272	0\\
22.73521872006	0\\
22.7352479574	0\\
22.73527719474	0\\
22.73530643208	0\\
22.73533566942	0\\
22.73536490676	0\\
22.7353941441	0\\
22.73542338144	0\\
22.73545261878	0\\
22.73548185612	0\\
22.73551109346	0\\
22.7355403308	0\\
22.73556956814	0\\
22.73559880548	0\\
22.73562804282	0\\
22.73565728016	0\\
22.7356865175	0\\
22.73571575484	0\\
22.73574499218	0\\
22.73577422952	0\\
22.73580346686	0\\
22.7358327042	0\\
22.73586194154	0\\
22.73589117888	0\\
22.73592041622	0\\
22.73594965356	0\\
22.7359788909	0\\
22.73600812824	0\\
22.73603736558	0\\
22.73606660292	0\\
22.73609584026	0\\
22.7361250776	0\\
22.73615431494	0\\
22.73618355228	0\\
22.73621278962	0\\
22.73624202696	0\\
22.7362712643	0\\
22.73630050164	0\\
22.73632973898	0\\
22.73635897632	0\\
22.73638821366	0\\
22.736417451	0\\
22.73644668834	0\\
22.73647592568	0\\
22.73650516302	0\\
22.73653440036	0\\
22.7365636377	0\\
22.73659287504	0\\
22.73662211238	0\\
22.73665134972	0\\
22.73668058706	0\\
22.7367098244	0\\
22.73673906174	0\\
22.73676829908	0\\
22.73679753642	0\\
22.73682677376	0\\
22.7368560111	0\\
22.73688524844	0\\
22.73691448578	0\\
22.73694372312	0\\
22.73697296046	0\\
22.7370021978	0\\
22.73703143514	0\\
22.73706067248	0\\
22.73708990982	0\\
22.73711914716	0\\
22.7371483845	0\\
22.73717762184	0\\
22.73720685918	0\\
22.73723609652	0\\
22.73726533386	0\\
22.7372945712	0\\
22.73732380854	0\\
22.73735304588	0\\
22.73738228322	0\\
22.73741152056	0\\
22.7374407579	0\\
22.73746999524	0\\
22.73749923258	0\\
22.73752846992	0\\
22.73755770726	0\\
22.7375869446	0\\
22.73761618194	0\\
22.73764541928	0\\
22.73767465662	0\\
22.73770389396	0\\
22.7377331313	0\\
22.73776236864	0\\
22.73779160598	0\\
22.73782084332	0\\
22.73785008066	0\\
22.737879318	0\\
22.73790855534	0\\
22.73793779268	0\\
22.73796703002	0\\
22.73799626736	0\\
22.7380255047	0\\
22.73805474204	0\\
22.73808397938	0\\
22.73811321672	0\\
22.73814245406	0\\
22.7381716914	0\\
22.73820092874	0\\
22.73823016608	0\\
22.73825940342	0\\
22.73828864076	0\\
22.7383178781	0\\
22.73834711544	0\\
22.73837635278	0\\
22.73840559012	0\\
22.73843482746	0\\
22.7384640648	0\\
22.73849330214	0\\
22.73852253948	0\\
22.73855177682	0\\
22.73858101416	0\\
22.7386102515	0\\
22.73863948884	0\\
22.73866872618	0\\
22.73869796352	0\\
22.73872720086	0\\
22.7387564382	0\\
22.73878567554	0\\
22.73881491288	0\\
22.73884415022	0\\
22.73887338756	0\\
22.7389026249	0\\
22.73893186224	0\\
22.73896109958	0\\
22.73899033692	0\\
22.73901957426	0\\
22.7390488116	0\\
22.73907804894	0\\
22.73910728628	0\\
22.73913652362	0\\
22.73916576096	0\\
22.7391949983	0\\
22.73922423564	0\\
22.73925347298	0\\
22.73928271032	0\\
22.73931194766	0\\
22.739341185	0\\
22.73937042234	0\\
22.73939965968	0\\
22.73942889702	0\\
22.73945813436	0\\
22.7394873717	0\\
22.73951660904	0\\
22.73954584638	0\\
22.73957508372	0\\
22.73960432106	0\\
22.7396335584	0\\
22.73966279574	0\\
22.73969203308	0\\
22.73972127042	0\\
22.73975050776	0\\
22.7397797451	0\\
22.73980898244	0\\
22.73983821978	0\\
22.73986745712	0\\
22.73989669446	0\\
22.7399259318	0\\
22.73995516914	0\\
22.73998440648	0\\
22.74001364382	0\\
22.74004288116	0\\
22.7400721185	0\\
22.74010135584	0\\
22.74013059318	0\\
22.74015983052	0\\
22.74018906786	0\\
22.7402183052	0\\
22.74024754254	0\\
22.74027677988	0\\
22.74030601722	0\\
22.74033525456	0\\
22.7403644919	0\\
22.74039372924	0\\
22.74042296658	0\\
22.74045220392	0\\
22.74048144126	0\\
22.7405106786	0\\
22.74053991594	0\\
22.74056915328	0\\
22.74059839062	0\\
22.74062762796	0\\
22.7406568653	0\\
22.74068610264	0\\
22.74071533998	0\\
22.74074457732	0\\
22.74077381466	0\\
22.740803052	0\\
22.74083228934	0\\
22.74086152668	0\\
22.74089076402	0\\
22.74092000136	0\\
22.7409492387	0\\
22.74097847604	0\\
22.74100771338	0\\
22.74103695072	0\\
22.74106618806	0\\
22.7410954254	0\\
22.74112466274	0\\
22.74115390008	0\\
22.74118313742	0\\
22.74121237476	0\\
22.7412416121	0\\
22.74127084944	0\\
22.74130008678	0\\
22.74132932412	0\\
22.74135856146	0\\
22.7413877988	0\\
22.74141703614	0\\
22.74144627348	0\\
22.74147551082	0\\
22.74150474816	0\\
22.7415339855	0\\
22.74156322284	0\\
22.74159246018	0\\
22.74162169752	0\\
22.74165093486	0\\
22.7416801722	0\\
22.74170940954	0\\
22.74173864688	0\\
22.74176788422	0\\
22.74179712156	0\\
22.7418263589	0\\
22.74185559624	0\\
22.74188483358	0\\
22.74191407092	0\\
22.74194330826	0\\
22.7419725456	0\\
22.74200178294	0\\
22.74203102028	0\\
22.74206025762	0\\
22.74208949496	0\\
22.7421187323	0\\
22.74214796964	0\\
22.74217720698	0\\
22.74220644432	0\\
22.74223568166	0\\
22.742264919	0\\
22.74229415634	0\\
22.74232339368	0\\
22.74235263102	0\\
22.74238186836	0\\
22.7424111057	0\\
22.74244034304	0\\
22.74246958038	0\\
22.74249881772	0\\
22.74252805506	0\\
22.7425572924	0\\
22.74258652974	0\\
22.74261576708	0\\
22.74264500442	0\\
22.74267424176	0\\
22.7427034791	0\\
22.74273271644	0\\
22.74276195378	0\\
22.74279119112	0\\
22.74282042846	0\\
22.7428496658	0\\
22.74287890314	0\\
22.74290814048	0\\
22.74293737782	0\\
22.74296661516	0\\
22.7429958525	0\\
22.74302508984	0\\
22.74305432718	0\\
22.74308356452	0\\
22.74311280186	0\\
22.7431420392	0\\
22.74317127654	0\\
22.74320051388	0\\
22.74322975122	0\\
22.74325898856	0\\
22.7432882259	0\\
22.74331746324	0\\
22.74334670058	0\\
22.74337593792	0\\
22.74340517526	0\\
22.7434344126	0\\
22.74346364994	0\\
22.74349288728	0\\
22.74352212462	0\\
22.74355136196	0\\
22.7435805993	0\\
22.74360983664	0\\
22.74363907398	0\\
22.74366831132	0\\
22.74369754866	0\\
22.743726786	0\\
22.74375602334	0\\
22.74378526068	0\\
22.74381449802	0\\
22.74384373536	0\\
22.7438729727	0\\
22.74390221004	0\\
22.74393144738	0\\
22.74396068472	0\\
22.74398992206	0\\
22.7440191594	0\\
22.74404839674	0\\
22.74407763408	0\\
22.74410687142	0\\
22.74413610876	0\\
22.7441653461	0\\
22.74419458344	0\\
22.74422382078	0\\
22.74425305812	0\\
22.74428229546	0\\
22.7443115328	0\\
22.74434077014	0\\
22.74437000748	0\\
22.74439924482	0\\
22.74442848216	0\\
22.7444577195	0\\
22.74448695684	0\\
22.74451619418	0\\
22.74454543152	0\\
22.74457466886	0\\
22.7446039062	0\\
22.74463314354	0\\
22.74466238088	0\\
22.74469161822	0\\
22.74472085556	0\\
22.7447500929	0\\
22.74477933024	0\\
22.74480856758	0\\
22.74483780492	0\\
22.74486704226	0\\
22.7448962796	0\\
22.74492551694	0\\
22.74495475428	0\\
22.74498399162	0\\
22.74501322896	0\\
22.7450424663	0\\
22.74507170364	0\\
22.74510094098	0\\
22.74513017832	0\\
22.74515941566	0\\
22.745188653	0\\
22.74521789034	0\\
22.74524712768	0\\
22.74527636502	0\\
22.74530560236	0\\
22.7453348397	0\\
22.74536407704	0\\
22.74539331438	0\\
22.74542255172	0\\
22.74545178906	0\\
22.7454810264	0\\
22.74551026374	0\\
22.74553950108	0\\
22.74556873842	0\\
22.74559797576	0\\
22.7456272131	0\\
22.74565645044	0\\
22.74568568778	0\\
22.74571492512	0\\
22.74574416246	0\\
22.7457733998	0\\
22.74580263714	0\\
22.74583187448	0\\
22.74586111182	0\\
22.74589034916	0\\
22.7459195865	0\\
22.74594882384	0\\
22.74597806118	0\\
22.74600729852	0\\
22.74603653586	0\\
22.7460657732	0\\
22.74609501054	0\\
22.74612424788	0\\
22.74615348522	0\\
22.74618272256	0\\
22.7462119599	0\\
22.74624119724	0\\
22.74627043458	0\\
22.74629967192	0\\
22.74632890926	0\\
22.7463581466	0\\
22.74638738394	0\\
22.74641662128	0\\
22.74644585862	0\\
22.74647509596	0\\
22.7465043333	0\\
22.74653357064	0\\
22.74656280798	0\\
22.74659204532	0\\
22.74662128266	0\\
22.74665052	0\\
22.74667975734	0\\
22.74670899468	0\\
22.74673823202	0\\
22.74676746936	0\\
22.7467967067	0\\
22.74682594404	0\\
22.74685518138	0\\
22.74688441872	0\\
22.74691365606	0\\
22.7469428934	0\\
22.74697213074	0\\
22.74700136808	0\\
22.74703060542	0\\
22.74705984276	0\\
22.7470890801	0\\
22.74711831744	0\\
22.74714755478	0\\
22.74717679212	0\\
22.74720602946	0\\
22.7472352668	0\\
22.74726450414	0\\
22.74729374148	0\\
22.74732297882	0\\
22.74735221616	0\\
22.7473814535	0\\
22.74741069084	0\\
22.74743992818	0\\
22.74746916552	0\\
22.74749840286	0\\
22.7475276402	0\\
22.74755687754	0\\
22.74758611488	0\\
22.74761535222	0\\
22.74764458956	0\\
22.7476738269	0\\
22.74770306424	0\\
22.74773230158	0\\
22.74776153892	0\\
22.74779077626	0\\
22.7478200136	0\\
22.74784925094	0\\
22.74787848828	0\\
22.74790772562	0\\
22.74793696296	0\\
22.7479662003	0\\
22.74799543764	0\\
22.74802467498	0\\
22.74805391232	0\\
22.74808314966	0\\
22.748112387	0\\
22.74814162434	0\\
22.74817086168	0\\
22.74820009902	0\\
22.74822933636	0\\
22.7482585737	0\\
22.74828781104	0\\
22.74831704838	0\\
22.74834628572	0\\
22.74837552306	0\\
22.7484047604	0\\
22.74843399774	0\\
22.74846323508	0\\
22.74849247242	0\\
22.74852170976	0\\
22.7485509471	0\\
22.74858018444	0\\
22.74860942178	0\\
22.74863865912	0\\
22.74866789646	0\\
22.7486971338	0\\
22.74872637114	0\\
22.74875560848	0\\
22.74878484582	0\\
22.74881408316	0\\
22.7488433205	0\\
22.74887255784	0\\
22.74890179518	0\\
22.74893103252	0\\
22.74896026986	0\\
22.7489895072	0\\
22.74901874454	0\\
22.74904798188	0\\
22.74907721922	0\\
22.74910645656	0\\
22.7491356939	0\\
22.74916493124	0\\
22.74919416858	0\\
22.74922340592	0\\
22.74925264326	0\\
22.7492818806	0\\
22.74931111794	0\\
22.74934035528	0\\
22.74936959262	0\\
22.74939882996	0\\
22.7494280673	0\\
22.74945730464	0\\
22.74948654198	0\\
22.74951577932	0\\
22.74954501666	0\\
22.749574254	0\\
22.74960349134	0\\
22.74963272868	0\\
22.74966196602	0\\
22.74969120336	0\\
22.7497204407	0\\
22.74974967804	0\\
22.74977891538	0\\
22.74980815272	0\\
22.74983739006	0\\
22.7498666274	0\\
22.74989586474	0\\
22.74992510208	0\\
22.74995433942	0\\
22.74998357676	0\\
22.7500128141	0\\
22.75004205144	0\\
22.75007128878	0\\
22.75010052612	0\\
22.75012976346	0\\
22.7501590008	0\\
22.75018823814	0\\
22.75021747548	0\\
22.75024671282	0\\
22.75027595016	0\\
22.7503051875	0\\
22.75033442484	0\\
22.75036366218	0\\
22.75039289952	0\\
22.75042213686	0\\
22.7504513742	0\\
22.75048061154	0\\
22.75050984888	0\\
22.75053908622	0\\
22.75056832356	0\\
22.7505975609	0\\
22.75062679824	0\\
22.75065603558	0\\
22.75068527292	0\\
22.75071451026	0\\
22.7507437476	0\\
22.75077298494	0\\
22.75080222228	0\\
22.75083145962	0\\
22.75086069696	0\\
22.7508899343	0\\
22.75091917164	0\\
22.75094840898	0\\
22.75097764632	0\\
22.75100688366	0\\
22.751036121	0\\
22.75106535834	0\\
22.75109459568	0\\
22.75112383302	0\\
22.75115307036	0\\
22.7511823077	0\\
22.75121154504	0\\
22.75124078238	0\\
22.75127001972	0\\
22.75129925706	0\\
22.7513284944	0\\
22.75135773174	0\\
22.75138696908	0\\
22.75141620642	0\\
22.75144544376	0\\
22.7514746811	0\\
22.75150391844	0\\
22.75153315578	0\\
22.75156239312	0\\
22.75159163046	0\\
22.7516208678	0\\
22.75165010514	0\\
22.75167934248	0\\
22.75170857982	0\\
22.75173781716	0\\
22.7517670545	0\\
22.75179629184	0\\
22.75182552918	0\\
22.75185476652	0\\
22.75188400386	0\\
22.7519132412	0\\
22.75194247854	0\\
22.75197171588	0\\
22.75200095322	0\\
22.75203019056	0\\
22.7520594279	0\\
22.75208866524	0\\
22.75211790258	0\\
22.75214713992	0\\
22.75217637726	0\\
22.7522056146	0\\
22.75223485194	0\\
22.75226408928	0\\
22.75229332662	0\\
22.75232256396	0\\
22.7523518013	0\\
22.75238103864	0\\
22.75241027598	0\\
22.75243951332	0\\
22.75246875066	0\\
22.752497988	0\\
22.75252722534	0\\
22.75255646268	0\\
22.75258570002	0\\
22.75261493736	0\\
22.7526441747	0\\
22.75267341204	0\\
22.75270264938	0\\
22.75273188672	0\\
22.75276112406	0\\
22.7527903614	0\\
22.75281959874	0\\
22.75284883608	0\\
22.75287807342	0\\
22.75290731076	0\\
22.7529365481	0\\
22.75296578544	0\\
22.75299502278	0\\
22.75302426012	0\\
22.75305349746	0\\
22.7530827348	0\\
22.75311197214	0\\
22.75314120948	0\\
22.75317044682	0\\
22.75319968416	0\\
22.7532289215	0\\
22.75325815884	0\\
22.75328739618	0\\
22.75331663352	0\\
22.75334587086	0\\
22.7533751082	0\\
22.75340434554	0\\
22.75343358288	0\\
22.75346282022	0\\
22.75349205756	0\\
22.7535212949	0\\
22.75355053224	0\\
22.75357976958	0\\
22.75360900692	0\\
22.75363824426	0\\
22.7536674816	0\\
22.75369671894	0\\
22.75372595628	0\\
22.75375519362	0\\
22.75378443096	0\\
22.7538136683	0\\
22.75384290564	0\\
22.75387214298	0\\
22.75390138032	0\\
22.75393061766	0\\
22.753959855	0\\
22.75398909234	0\\
22.75401832968	0\\
22.75404756702	0\\
22.75407680436	0\\
22.7541060417	0\\
22.75413527904	0\\
22.75416451638	0\\
22.75419375372	0\\
22.75422299106	0\\
22.7542522284	0\\
22.75428146574	0\\
22.75431070308	0\\
22.75433994042	0\\
22.75436917776	0\\
22.7543984151	0\\
22.75442765244	0\\
22.75445688978	0\\
22.75448612712	0\\
22.75451536446	0\\
22.7545446018	0\\
22.75457383914	0\\
22.75460307648	0\\
22.75463231382	0\\
22.75466155116	0\\
22.7546907885	0\\
22.75472002584	0\\
22.75474926318	0\\
22.75477850052	0\\
22.75480773786	0\\
22.7548369752	0\\
22.75486621254	0\\
22.75489544988	0\\
22.75492468722	0\\
22.75495392456	0\\
22.7549831619	0\\
22.75501239924	0\\
22.75504163658	0\\
22.75507087392	0\\
22.75510011126	0\\
22.7551293486	0\\
22.75515858594	0\\
22.75518782328	0\\
22.75521706062	0\\
22.75524629796	0\\
22.7552755353	0\\
22.75530477264	0\\
22.75533400998	0\\
22.75536324732	0\\
22.75539248466	0\\
22.755421722	0\\
22.75545095934	0\\
22.75548019668	0\\
22.75550943402	0\\
22.75553867136	0\\
22.7555679087	0\\
22.75559714604	0\\
22.75562638338	0\\
22.75565562072	0\\
22.75568485806	0\\
22.7557140954	0\\
22.75574333274	0\\
22.75577257008	0\\
22.75580180742	0\\
22.75583104476	0\\
22.7558602821	0\\
22.75588951944	0\\
22.75591875678	0\\
22.75594799412	0\\
22.75597723146	0\\
22.7560064688	0\\
22.75603570614	0\\
22.75606494348	0\\
22.75609418082	0\\
22.75612341816	0\\
22.7561526555	0\\
22.75618189284	0\\
22.75621113018	0\\
22.75624036752	0\\
22.75626960486	0\\
22.7562988422	0\\
22.75632807954	0\\
22.75635731688	0\\
22.75638655422	0\\
22.75641579156	0\\
22.7564450289	0\\
22.75647426624	0\\
22.75650350358	0\\
22.75653274092	0\\
22.75656197826	0\\
22.7565912156	0\\
22.75662045294	0\\
22.75664969028	0\\
22.75667892762	0\\
22.75670816496	0\\
22.7567374023	0\\
22.75676663964	0\\
22.75679587698	0\\
22.75682511432	0\\
22.75685435166	0\\
22.756883589	0\\
22.75691282634	0\\
22.75694206368	0\\
22.75697130102	0\\
22.75700053836	0\\
22.7570297757	0\\
22.75705901304	0\\
22.75708825038	0\\
22.75711748772	0\\
22.75714672506	0\\
22.7571759624	0\\
22.75720519974	0\\
22.75723443708	0\\
22.75726367442	0\\
22.75729291176	0\\
22.7573221491	0\\
22.75735138644	0\\
22.75738062378	0\\
22.75740986112	0\\
22.75743909846	0\\
22.7574683358	0\\
22.75749757314	0\\
22.75752681048	0\\
22.75755604782	0\\
22.75758528516	0\\
22.7576145225	0\\
22.75764375984	0\\
22.75767299718	0\\
22.75770223452	0\\
22.75773147186	0\\
22.7577607092	0\\
22.75778994654	0\\
22.75781918388	0\\
22.75784842122	0\\
22.75787765856	0\\
22.7579068959	0\\
22.75793613324	0\\
22.75796537058	0\\
22.75799460792	0\\
22.75802384526	0\\
22.7580530826	0\\
22.75808231994	0\\
22.75811155728	0\\
22.75814079462	0\\
22.75817003196	0\\
22.7581992693	0\\
22.75822850664	0\\
22.75825774398	0\\
22.75828698132	0\\
22.75831621866	0\\
22.758345456	0\\
22.75837469334	0\\
22.75840393068	0\\
22.75843316802	0\\
22.75846240536	0\\
22.7584916427	0\\
22.75852088004	0\\
22.75855011738	0\\
22.75857935472	0\\
22.75860859206	0\\
22.7586378294	0\\
22.75866706674	0\\
22.75869630408	0\\
22.75872554142	0\\
22.75875477876	0\\
22.7587840161	0\\
22.75881325344	0\\
22.75884249078	0\\
22.75887172812	0\\
22.75890096546	0\\
22.7589302028	0\\
22.75895944014	0\\
22.75898867748	0\\
22.75901791482	0\\
22.75904715216	0\\
22.7590763895	0\\
22.75910562684	0\\
22.75913486418	0\\
22.75916410152	0\\
22.75919333886	0\\
22.7592225762	0\\
22.75925181354	0\\
22.75928105088	0\\
22.75931028822	0\\
22.75933952556	0\\
22.7593687629	0\\
22.75939800024	0\\
22.75942723758	0\\
22.75945647492	0\\
22.75948571226	0\\
22.7595149496	0\\
22.75954418694	0\\
22.75957342428	0\\
22.75960266162	0\\
22.75963189896	0\\
22.7596611363	0\\
22.75969037364	0\\
22.75971961098	0\\
22.75974884832	0\\
22.75977808566	0\\
22.759807323	0\\
22.75983656034	0\\
22.75986579768	0\\
22.75989503502	0\\
22.75992427236	0\\
22.7599535097	0\\
22.75998274704	0\\
22.76001198438	0\\
22.76004122172	0\\
22.76007045906	0\\
22.7600996964	0\\
22.76012893374	0\\
22.76015817108	0\\
22.76018740842	0\\
22.76021664576	0\\
22.7602458831	0\\
22.76027512044	0\\
22.76030435778	0\\
22.76033359512	0\\
22.76036283246	0\\
22.7603920698	0\\
22.76042130714	0\\
22.76045054448	0\\
22.76047978182	0\\
22.76050901916	0\\
22.7605382565	0\\
22.76056749384	0\\
22.76059673118	0\\
22.76062596852	0\\
22.76065520586	0\\
22.7606844432	0\\
22.76071368054	0\\
22.76074291788	0\\
22.76077215522	0\\
22.76080139256	0\\
22.7608306299	0\\
22.76085986724	0\\
22.76088910458	0\\
22.76091834192	0\\
22.76094757926	0\\
22.7609768166	0\\
22.76100605394	0\\
22.76103529128	0\\
22.76106452862	0\\
22.76109376596	0\\
22.7611230033	0\\
22.76115224064	0\\
22.76118147798	0\\
22.76121071532	0\\
22.76123995266	0\\
22.76126919	0\\
22.76129842734	0\\
22.76132766468	0\\
22.76135690202	0\\
22.76138613936	0\\
22.7614153767	0\\
22.76144461404	0\\
22.76147385138	0\\
22.76150308872	0\\
22.76153232606	0\\
22.7615615634	0\\
22.76159080074	0\\
22.76162003808	0\\
22.76164927542	0\\
22.76167851276	0\\
22.7617077501	0\\
22.76173698744	0\\
22.76176622478	0\\
22.76179546212	0\\
22.76182469946	0\\
22.7618539368	0\\
22.76188317414	0\\
22.76191241148	0\\
22.76194164882	0\\
22.76197088616	0\\
22.7620001235	0\\
22.76202936084	0\\
22.76205859818	0\\
22.76208783552	0\\
22.76211707286	0\\
22.7621463102	0\\
22.76217554754	0\\
22.76220478488	0\\
22.76223402222	0\\
22.76226325956	0\\
22.7622924969	0\\
22.76232173424	0\\
22.76235097158	0\\
22.76238020892	0\\
22.76240944626	0\\
22.7624386836	0\\
22.76246792094	0\\
22.76249715828	0\\
22.76252639562	0\\
22.76255563296	0\\
22.7625848703	0\\
22.76261410764	0\\
22.76264334498	0\\
22.76267258232	0\\
22.76270181966	0\\
22.762731057	0\\
22.76276029434	0\\
22.76278953168	0\\
22.76281876902	0\\
22.76284800636	0\\
22.7628772437	0\\
22.76290648104	0\\
22.76293571838	0\\
22.76296495572	0\\
22.76299419306	0\\
22.7630234304	0\\
22.76305266774	0\\
22.76308190508	0\\
22.76311114242	0\\
22.76314037976	0\\
22.7631696171	0\\
22.76319885444	0\\
22.76322809178	0\\
22.76325732912	0\\
22.76328656646	0\\
22.7633158038	0\\
22.76334504114	0\\
22.76337427848	0\\
22.76340351582	0\\
22.76343275316	0\\
22.7634619905	0\\
22.76349122784	0\\
22.76352046518	0\\
22.76354970252	0\\
22.76357893986	0\\
22.7636081772	0\\
22.76363741454	0\\
22.76366665188	0\\
22.76369588922	0\\
22.76372512656	0\\
22.7637543639	0\\
22.76378360124	0\\
22.76381283858	0\\
22.76384207592	0\\
22.76387131326	0\\
22.7639005506	0\\
22.76392978794	0\\
22.76395902528	0\\
22.76398826262	0\\
22.76401749996	0\\
22.7640467373	0\\
22.76407597464	0\\
22.76410521198	0\\
22.76413444932	0\\
22.76416368666	0\\
22.764192924	0\\
22.76422216134	0\\
22.76425139868	0\\
22.76428063602	0\\
22.76430987336	0\\
22.7643391107	0\\
22.76436834804	0\\
22.76439758538	0\\
22.76442682272	0\\
22.76445606006	0\\
22.7644852974	0\\
22.76451453474	0\\
22.76454377208	0\\
22.76457300942	0\\
22.76460224676	0\\
22.7646314841	0\\
22.76466072144	0\\
22.76468995878	0\\
22.76471919612	0\\
22.76474843346	0\\
22.7647776708	0\\
22.76480690814	0\\
22.76483614548	0\\
22.76486538282	0\\
22.76489462016	0\\
22.7649238575	0\\
22.76495309484	0\\
22.76498233218	0\\
22.76501156952	0\\
22.76504080686	0\\
22.7650700442	0\\
22.76509928154	0\\
22.76512851888	0\\
22.76515775622	0\\
22.76518699356	0\\
22.7652162309	0\\
22.76524546824	0\\
22.76527470558	0\\
22.76530394292	0\\
22.76533318026	0\\
22.7653624176	0\\
22.76539165494	0\\
22.76542089228	0\\
22.76545012962	0\\
22.76547936696	0\\
22.7655086043	0\\
22.76553784164	0\\
22.76556707898	0\\
22.76559631632	0\\
22.76562555366	0\\
22.765654791	0\\
22.76568402834	0\\
22.76571326568	0\\
22.76574250302	0\\
22.76577174036	0\\
22.7658009777	0\\
22.76583021504	0\\
22.76585945238	0\\
22.76588868972	0\\
22.76591792706	0\\
22.7659471644	0\\
22.76597640174	0\\
22.76600563908	0\\
22.76603487642	0\\
22.76606411376	0\\
22.7660933511	0\\
22.76612258844	0\\
22.76615182578	0\\
22.76618106312	0\\
22.76621030046	0\\
22.7662395378	0\\
22.76626877514	0\\
22.76629801248	0\\
22.76632724982	0\\
22.76635648716	0\\
22.7663857245	0\\
22.76641496184	0\\
22.76644419918	0\\
22.76647343652	0\\
22.76650267386	0\\
22.7665319112	0\\
22.76656114854	0\\
22.76659038588	0\\
22.76661962322	0\\
22.76664886056	0\\
22.7666780979	0\\
22.76670733524	0\\
22.76673657258	0\\
22.76676580992	0\\
22.76679504726	0\\
22.7668242846	0\\
22.76685352194	0\\
22.76688275928	0\\
22.76691199662	0\\
22.76694123396	0\\
22.7669704713	0\\
22.76699970864	0\\
22.76702894598	0\\
22.76705818332	0\\
22.76708742066	0\\
22.767116658	0\\
22.76714589534	0\\
22.76717513268	0\\
22.76720437002	0\\
22.76723360736	0\\
22.7672628447	0\\
22.76729208204	0\\
22.76732131938	0\\
22.76735055672	0\\
22.76737979406	0\\
22.7674090314	0\\
22.76743826874	0\\
22.76746750608	0\\
22.76749674342	0\\
22.76752598076	0\\
22.7675552181	0\\
22.76758445544	0\\
22.76761369278	0\\
22.76764293012	0\\
22.76767216746	0\\
22.7677014048	0\\
22.76773064214	0\\
22.76775987948	0\\
22.76778911682	0\\
22.76781835416	0\\
22.7678475915	0\\
22.76787682884	0\\
22.76790606618	0\\
22.76793530352	0\\
22.76796454086	0\\
22.7679937782	0\\
22.76802301554	0\\
22.76805225288	0\\
22.76808149022	0\\
22.76811072756	0\\
22.7681399649	0\\
22.76816920224	0\\
22.76819843958	0\\
22.76822767692	0\\
22.76825691426	0\\
22.7682861516	0\\
22.76831538894	0\\
22.76834462628	0\\
22.76837386362	0\\
22.76840310096	0\\
22.7684323383	0\\
22.76846157564	0\\
22.76849081298	0\\
22.76852005032	0\\
22.76854928766	0\\
22.768578525	0\\
22.76860776234	0\\
22.76863699968	0\\
22.76866623702	0\\
22.76869547436	0\\
22.7687247117	0\\
22.76875394904	0\\
22.76878318638	0\\
22.76881242372	0\\
22.76884166106	0\\
22.7688708984	0\\
22.76890013574	0\\
22.76892937308	0\\
22.76895861042	0\\
22.76898784776	0\\
22.7690170851	0\\
22.76904632244	0\\
22.76907555978	0\\
22.76910479712	0\\
22.76913403446	0\\
22.7691632718	0\\
22.76919250914	0\\
22.76922174648	0\\
22.76925098382	0\\
22.76928022116	0\\
22.7693094585	0\\
22.76933869584	0\\
22.76936793318	0\\
22.76939717052	0\\
22.76942640786	0\\
22.7694556452	0\\
22.76948488254	0\\
22.76951411988	0\\
22.76954335722	0\\
22.76957259456	0\\
22.7696018319	0\\
22.76963106924	0\\
22.76966030658	0\\
22.76968954392	0\\
22.76971878126	0\\
22.7697480186	0\\
22.76977725594	0\\
22.76980649328	0\\
22.76983573062	0\\
22.76986496796	0\\
22.7698942053	0\\
22.76992344264	0\\
22.76995267998	0\\
22.76998191732	0\\
22.77001115466	0\\
22.770040392	0\\
22.77006962934	0\\
22.77009886668	0\\
22.77012810402	0\\
22.77015734136	0\\
22.7701865787	0\\
22.77021581604	0\\
22.77024505338	0\\
22.77027429072	0\\
22.77030352806	0\\
22.7703327654	0\\
22.77036200274	0\\
22.77039124008	0\\
22.77042047742	0\\
22.77044971476	0\\
22.7704789521	0\\
22.77050818944	0\\
22.77053742678	0\\
22.77056666412	0\\
22.77059590146	0\\
22.7706251388	0\\
22.77065437614	0\\
22.77068361348	0\\
22.77071285082	0\\
22.77074208816	0\\
22.7707713255	0\\
22.77080056284	0\\
22.77082980018	0\\
22.77085903752	0\\
22.77088827486	0\\
22.7709175122	0\\
22.77094674954	0\\
22.77097598688	0\\
22.77100522422	0\\
22.77103446156	0\\
22.7710636989	0\\
22.77109293624	0\\
22.77112217358	0\\
22.77115141092	0\\
22.77118064826	0\\
22.7712098856	0\\
22.77123912294	0\\
22.77126836028	0\\
22.77129759762	0\\
22.77132683496	0\\
22.7713560723	0\\
22.77138530964	0\\
22.77141454698	0\\
22.77144378432	0\\
22.77147302166	0\\
22.771502259	0\\
22.77153149634	0\\
22.77156073368	0\\
22.77158997102	0\\
22.77161920836	0\\
22.7716484457	0\\
22.77167768304	0\\
22.77170692038	0\\
22.77173615772	0\\
22.77176539506	0\\
22.7717946324	0\\
22.77182386974	0\\
22.77185310708	0\\
22.77188234442	0\\
22.77191158176	0\\
22.7719408191	0\\
22.77197005644	0\\
22.77199929378	0\\
22.77202853112	0\\
22.77205776846	0\\
22.7720870058	0\\
22.77211624314	0\\
22.77214548048	0\\
22.77217471782	0\\
22.77220395516	0\\
22.7722331925	0\\
22.77226242984	0\\
22.77229166718	0\\
22.77232090452	0\\
22.77235014186	0\\
22.7723793792	0\\
22.77240861654	0\\
22.77243785388	0\\
22.77246709122	0\\
22.77249632856	0\\
22.7725255659	0\\
22.77255480324	0\\
22.77258404058	0\\
22.77261327792	0\\
22.77264251526	0\\
22.7726717526	0\\
22.77270098994	0\\
22.77273022728	0\\
22.77275946462	0\\
22.77278870196	0\\
22.7728179393	0\\
22.77284717664	0\\
22.77287641398	0\\
22.77290565132	0\\
22.77293488866	0\\
22.772964126	0\\
22.77299336334	0\\
22.77302260068	0\\
22.77305183802	0\\
22.77308107536	0\\
22.7731103127	0\\
22.77313955004	0\\
22.77316878738	0\\
22.77319802472	0\\
22.77322726206	0\\
22.7732564994	0\\
22.77328573674	0\\
22.77331497408	0\\
22.77334421142	0\\
22.77337344876	0\\
22.7734026861	0\\
22.77343192344	0\\
22.77346116078	0\\
22.77349039812	0\\
22.77351963546	0\\
22.7735488728	0\\
22.77357811014	0\\
22.77360734748	0\\
22.77363658482	0\\
22.77366582216	0\\
22.7736950595	0\\
22.77372429684	0\\
22.77375353418	0\\
22.77378277152	0\\
22.77381200886	0\\
22.7738412462	0\\
22.77387048354	0\\
22.77389972088	0\\
22.77392895822	0\\
22.77395819556	0\\
22.7739874329	0\\
22.77401667024	0\\
22.77404590758	0\\
22.77407514492	0\\
22.77410438226	0\\
22.7741336196	0\\
22.77416285694	0\\
22.77419209428	0\\
22.77422133162	0\\
22.77425056896	0\\
22.7742798063	0\\
22.77430904364	0\\
22.77433828098	0\\
22.77436751832	0\\
22.77439675566	0\\
22.774425993	0\\
22.77445523034	0\\
22.77448446768	0\\
22.77451370502	0\\
22.77454294236	0\\
22.7745721797	0\\
22.77460141704	0\\
22.77463065438	0\\
22.77465989172	0\\
22.77468912906	0\\
22.7747183664	0\\
22.77474760374	0\\
22.77477684108	0\\
22.77480607842	0\\
22.77483531576	0\\
22.7748645531	0\\
22.77489379044	0\\
22.77492302778	0\\
22.77495226512	0\\
22.77498150246	0\\
22.7750107398	0\\
22.77503997714	0\\
22.77506921448	0\\
22.77509845182	0\\
22.77512768916	0\\
22.7751569265	0\\
22.77518616384	0\\
22.77521540118	0\\
22.77524463852	0\\
22.77527387586	0\\
22.7753031132	0\\
22.77533235054	0\\
22.77536158788	0\\
22.77539082522	0\\
22.77542006256	0\\
22.7754492999	0\\
22.77547853724	0\\
22.77550777458	0\\
22.77553701192	0\\
22.77556624926	0\\
22.7755954866	0\\
22.77562472394	0\\
22.77565396128	0\\
22.77568319862	0\\
22.77571243596	0\\
22.7757416733	0\\
22.77577091064	0\\
22.77580014798	0\\
22.77582938532	0\\
22.77585862266	0\\
22.77588786	0\\
22.77591709734	0\\
22.77594633468	0\\
22.77597557202	0\\
22.77600480936	0\\
22.7760340467	0\\
22.77606328404	0\\
22.77609252138	0\\
22.77612175872	0\\
22.77615099606	0\\
22.7761802334	0\\
22.77620947074	0\\
22.77623870808	0\\
22.77626794542	0\\
22.77629718276	0\\
22.7763264201	0\\
22.77635565744	0\\
22.77638489478	0\\
22.77641413212	0\\
22.77644336946	0\\
22.7764726068	0\\
22.77650184414	0\\
22.77653108148	0\\
22.77656031882	0\\
22.77658955616	0\\
22.7766187935	0\\
22.77664803084	0\\
22.77667726818	0\\
22.77670650552	0\\
22.77673574286	0\\
22.7767649802	0\\
22.77679421754	0\\
22.77682345488	0\\
22.77685269222	0\\
22.77688192956	0\\
22.7769111669	0\\
22.77694040424	0\\
22.77696964158	0\\
22.77699887892	0\\
22.77702811626	0\\
22.7770573536	0\\
22.77708659094	0\\
22.77711582828	0\\
22.77714506562	0\\
22.77717430296	0\\
22.7772035403	0\\
22.77723277764	0\\
22.77726201498	0\\
22.77729125232	0\\
22.77732048966	0\\
22.777349727	0\\
22.77737896434	0\\
22.77740820168	0\\
22.77743743902	0\\
22.77746667636	0\\
22.7774959137	0\\
22.77752515104	0\\
22.77755438838	0\\
22.77758362572	0\\
22.77761286306	0\\
22.7776421004	0\\
22.77767133774	0\\
22.77770057508	0\\
22.77772981242	0\\
22.77775904976	0\\
22.7777882871	0\\
22.77781752444	0\\
22.77784676178	0\\
22.77787599912	0\\
22.77790523646	0\\
22.7779344738	0\\
22.77796371114	0\\
22.77799294848	0\\
22.77802218582	0\\
22.77805142316	0\\
22.7780806605	0\\
22.77810989784	0\\
22.77813913518	0\\
22.77816837252	0\\
22.77819760986	0\\
22.7782268472	0\\
22.77825608454	0\\
22.77828532188	0\\
22.77831455922	0\\
22.77834379656	0\\
22.7783730339	0\\
22.77840227124	0\\
22.77843150858	0\\
22.77846074592	0\\
22.77848998326	0\\
22.7785192206	0\\
22.77854845794	0\\
22.77857769528	0\\
22.77860693262	0\\
22.77863616996	0\\
22.7786654073	0\\
22.77869464464	0\\
22.77872388198	0\\
22.77875311932	0\\
22.77878235666	0\\
22.778811594	0\\
22.77884083134	0\\
22.77887006868	0\\
22.77889930602	0\\
22.77892854336	0\\
22.7789577807	0\\
22.77898701804	0\\
22.77901625538	0\\
22.77904549272	0\\
22.77907473006	0\\
22.7791039674	0\\
22.77913320474	0\\
22.77916244208	0\\
22.77919167942	0\\
22.77922091676	0\\
22.7792501541	0\\
22.77927939144	0\\
22.77930862878	0\\
22.77933786612	0\\
22.77936710346	0\\
22.7793963408	0\\
22.77942557814	0\\
22.77945481548	0\\
22.77948405282	0\\
22.77951329016	0\\
22.7795425275	0\\
22.77957176484	0\\
22.77960100218	0\\
22.77963023952	0\\
22.77965947686	0\\
22.7796887142	0\\
22.77971795154	0\\
22.77974718888	0\\
22.77977642622	0\\
22.77980566356	0\\
22.7798349009	0\\
22.77986413824	0\\
22.77989337558	0\\
22.77992261292	0\\
22.77995185026	0\\
22.7799810876	0\\
22.78001032494	0\\
22.78003956228	0\\
22.78006879962	0\\
22.78009803696	0\\
22.7801272743	0\\
22.78015651164	0\\
22.78018574898	0\\
22.78021498632	0\\
22.78024422366	0\\
22.780273461	0\\
22.78030269834	0\\
22.78033193568	0\\
22.78036117302	0\\
22.78039041036	0\\
22.7804196477	0\\
22.78044888504	0\\
22.78047812238	0\\
22.78050735972	0\\
22.78053659706	0\\
22.7805658344	0\\
22.78059507174	0\\
22.78062430908	0\\
22.78065354642	0\\
22.78068278376	0\\
22.7807120211	0\\
22.78074125844	0\\
22.78077049578	0\\
22.78079973312	0\\
22.78082897046	0\\
22.7808582078	0\\
22.78088744514	0\\
22.78091668248	0\\
22.78094591982	0\\
22.78097515716	0\\
22.7810043945	0\\
22.78103363184	0\\
22.78106286918	0\\
22.78109210652	0\\
22.78112134386	0\\
22.7811505812	0\\
22.78117981854	0\\
22.78120905588	0\\
22.78123829322	0\\
22.78126753056	0\\
22.7812967679	0\\
22.78132600524	0\\
22.78135524258	0\\
22.78138447992	0\\
22.78141371726	0\\
22.7814429546	0\\
22.78147219194	0\\
22.78150142928	0\\
22.78153066662	0\\
22.78155990396	0\\
22.7815891413	0\\
22.78161837864	0\\
22.78164761598	0\\
22.78167685332	0\\
22.78170609066	0\\
22.781735328	0\\
22.78176456534	0\\
22.78179380268	0\\
22.78182304002	0\\
22.78185227736	0\\
22.7818815147	0\\
22.78191075204	0\\
22.78193998938	0\\
22.78196922672	0\\
22.78199846406	0\\
22.7820277014	0\\
22.78205693874	0\\
22.78208617608	0\\
22.78211541342	0\\
22.78214465076	0\\
22.7821738881	0\\
22.78220312544	0\\
22.78223236278	0\\
22.78226160012	0\\
22.78229083746	0\\
22.7823200748	0\\
22.78234931214	0\\
22.78237854948	0\\
22.78240778682	0\\
22.78243702416	0\\
22.7824662615	0\\
22.78249549884	0\\
22.78252473618	0\\
22.78255397352	0\\
22.78258321086	0\\
22.7826124482	0\\
22.78264168554	0\\
22.78267092288	0\\
22.78270016022	0\\
22.78272939756	0\\
22.7827586349	0\\
22.78278787224	0\\
22.78281710958	0\\
22.78284634692	0\\
22.78287558426	0\\
22.7829048216	0\\
22.78293405894	0\\
22.78296329628	0\\
22.78299253362	0\\
22.78302177096	0\\
22.7830510083	0\\
22.78308024564	0\\
22.78310948298	0\\
22.78313872032	0\\
22.78316795766	0\\
22.783197195	0\\
22.78322643234	0\\
22.78325566968	0\\
22.78328490702	0\\
22.78331414436	0\\
22.7833433817	0\\
22.78337261904	0\\
22.78340185638	0\\
22.78343109372	0\\
22.78346033106	0\\
22.7834895684	0\\
22.78351880574	0\\
22.78354804308	0\\
22.78357728042	0\\
22.78360651776	0\\
22.7836357551	0\\
22.78366499244	0\\
22.78369422978	0\\
22.78372346712	0\\
22.78375270446	0\\
22.7837819418	0\\
22.78381117914	0\\
22.78384041648	0\\
22.78386965382	0\\
22.78389889116	0\\
22.7839281285	0\\
22.78395736584	0\\
22.78398660318	0\\
22.78401584052	0\\
22.78404507786	0\\
22.7840743152	0\\
22.78410355254	0\\
22.78413278988	0\\
22.78416202722	0\\
22.78419126456	0\\
22.7842205019	0\\
22.78424973924	0\\
22.78427897658	0\\
22.78430821392	0\\
22.78433745126	0\\
22.7843666886	0\\
22.78439592594	0\\
22.78442516328	0\\
22.78445440062	0\\
22.78448363796	0\\
22.7845128753	0\\
22.78454211264	0\\
22.78457134998	0\\
22.78460058732	0\\
22.78462982466	0\\
22.784659062	0\\
22.78468829934	0\\
22.78471753668	0\\
22.78474677402	0\\
22.78477601136	0\\
22.7848052487	0\\
22.78483448604	0\\
22.78486372338	0\\
22.78489296072	0\\
22.78492219806	0\\
22.7849514354	0\\
22.78498067274	0\\
22.78500991008	0\\
22.78503914742	0\\
22.78506838476	0\\
22.7850976221	0\\
22.78512685944	0\\
22.78515609678	0\\
22.78518533412	0\\
22.78521457146	0\\
22.7852438088	0\\
22.78527304614	0\\
22.78530228348	0\\
22.78533152082	0\\
22.78536075816	0\\
22.7853899955	0\\
22.78541923284	0\\
22.78544847018	0\\
22.78547770752	0\\
22.78550694486	0\\
22.7855361822	0\\
22.78556541954	0\\
22.78559465688	0\\
22.78562389422	0\\
22.78565313156	0\\
22.7856823689	0\\
22.78571160624	0\\
22.78574084358	0\\
22.78577008092	0\\
22.78579931826	0\\
22.7858285556	0\\
22.78585779294	0\\
22.78588703028	0\\
22.78591626762	0\\
22.78594550496	0\\
22.7859747423	0\\
22.78600397964	0\\
22.78603321698	0\\
22.78606245432	0\\
22.78609169166	0\\
22.786120929	0\\
22.78615016634	0\\
22.78617940368	0\\
22.78620864102	0\\
22.78623787836	0\\
22.7862671157	0\\
22.78629635304	0\\
22.78632559038	0\\
22.78635482772	0\\
22.78638406506	0\\
22.7864133024	0\\
22.78644253974	0\\
22.78647177708	0\\
22.78650101442	0\\
22.78653025176	0\\
22.7865594891	0\\
22.78658872644	0\\
22.78661796378	0\\
22.78664720112	0\\
22.78667643846	0\\
22.7867056758	0\\
22.78673491314	0\\
22.78676415048	0\\
22.78679338782	0\\
22.78682262516	0\\
22.7868518625	0\\
22.78688109984	0\\
22.78691033718	0\\
22.78693957452	0\\
22.78696881186	0\\
22.7869980492	0\\
22.78702728654	0\\
22.78705652388	0\\
22.78708576122	0\\
22.78711499856	0\\
22.7871442359	0\\
22.78717347324	0\\
22.78720271058	0\\
22.78723194792	0\\
22.78726118526	0\\
22.7872904226	0\\
22.78731965994	0\\
22.78734889728	0\\
22.78737813462	0\\
22.78740737196	0\\
22.7874366093	0\\
22.78746584664	0\\
22.78749508398	0\\
22.78752432132	0\\
22.78755355866	0\\
22.787582796	0\\
22.78761203334	0\\
22.78764127068	0\\
22.78767050802	0\\
22.78769974536	0\\
22.7877289827	0\\
22.78775822004	0\\
22.78778745738	0\\
22.78781669472	0\\
22.78784593206	0\\
22.7878751694	0\\
22.78790440674	0\\
22.78793364408	0\\
22.78796288142	0\\
22.78799211876	0\\
22.7880213561	0\\
22.78805059344	0\\
22.78807983078	0\\
22.78810906812	0\\
22.78813830546	0\\
22.7881675428	0\\
22.78819678014	0\\
22.78822601748	0\\
22.78825525482	0\\
22.78828449216	0\\
22.7883137295	0\\
22.78834296684	0\\
22.78837220418	0\\
22.78840144152	0\\
22.78843067886	0\\
22.7884599162	0\\
22.78848915354	0\\
22.78851839088	0\\
22.78854762822	0\\
22.78857686556	0\\
22.7886061029	0\\
22.78863534024	0\\
22.78866457758	0\\
22.78869381492	0\\
22.78872305226	0\\
22.7887522896	0\\
22.78878152694	0\\
22.78881076428	0\\
22.78884000162	0\\
22.78886923896	0\\
22.7888984763	0\\
22.78892771364	0\\
22.78895695098	0\\
22.78898618832	0\\
22.78901542566	0\\
22.789044663	0\\
22.78907390034	0\\
22.78910313768	0\\
22.78913237502	0\\
22.78916161236	0\\
22.7891908497	0\\
22.78922008704	0\\
22.78924932438	0\\
22.78927856172	0\\
22.78930779906	0\\
22.7893370364	0\\
22.78936627374	0\\
22.78939551108	0\\
22.78942474842	0\\
22.78945398576	0\\
22.7894832231	0\\
22.78951246044	0\\
22.78954169778	0\\
22.78957093512	0\\
22.78960017246	0\\
22.7896294098	0\\
22.78965864714	0\\
22.78968788448	0\\
22.78971712182	0\\
22.78974635916	0\\
22.7897755965	0\\
22.78980483384	0\\
22.78983407118	0\\
22.78986330852	0\\
22.78989254586	0\\
22.7899217832	0\\
22.78995102054	0\\
22.78998025788	0\\
22.79000949522	0\\
22.79003873256	0\\
22.7900679699	0\\
22.79009720724	0\\
22.79012644458	0\\
22.79015568192	0\\
22.79018491926	0\\
22.7902141566	0\\
22.79024339394	0\\
22.79027263128	0\\
22.79030186862	0\\
22.79033110596	0\\
22.7903603433	0\\
22.79038958064	0\\
22.79041881798	0\\
22.79044805532	0\\
22.79047729266	0\\
22.79050653	0\\
22.79053576734	0\\
22.79056500468	0\\
22.79059424202	0\\
22.79062347936	0\\
22.7906527167	0\\
22.79068195404	0\\
22.79071119138	0\\
22.79074042872	0\\
22.79076966606	0\\
22.7907989034	0\\
22.79082814074	0\\
22.79085737808	0\\
22.79088661542	0\\
22.79091585276	0\\
22.7909450901	0\\
22.79097432744	0\\
22.79100356478	0\\
22.79103280212	0\\
22.79106203946	0\\
22.7910912768	0\\
22.79112051414	0\\
22.79114975148	0\\
22.79117898882	0\\
22.79120822616	0\\
22.7912374635	0\\
22.79126670084	0\\
22.79129593818	0\\
22.79132517552	0\\
22.79135441286	0\\
22.7913836502	0\\
22.79141288754	0\\
22.79144212488	0\\
22.79147136222	0\\
22.79150059956	0\\
22.7915298369	0\\
22.79155907424	0\\
22.79158831158	0\\
22.79161754892	0\\
22.79164678626	0\\
22.7916760236	0\\
22.79170526094	0\\
22.79173449828	0\\
22.79176373562	0\\
22.79179297296	0\\
22.7918222103	0\\
22.79185144764	0\\
22.79188068498	0\\
22.79190992232	0\\
22.79193915966	0\\
22.791968397	0\\
22.79199763434	0\\
22.79202687168	0\\
22.79205610902	0\\
22.79208534636	0\\
22.7921145837	0\\
22.79214382104	0\\
22.79217305838	0\\
22.79220229572	0\\
22.79223153306	0\\
22.7922607704	0\\
22.79229000774	0\\
22.79231924508	0\\
22.79234848242	0\\
22.79237771976	0\\
22.7924069571	0\\
22.79243619444	0\\
22.79246543178	0\\
22.79249466912	0\\
22.79252390646	0\\
22.7925531438	0\\
22.79258238114	0\\
22.79261161848	0\\
22.79264085582	0\\
22.79267009316	0\\
22.7926993305	0\\
22.79272856784	0\\
22.79275780518	0\\
22.79278704252	0\\
22.79281627986	0\\
22.7928455172	0\\
22.79287475454	0\\
22.79290399188	0\\
22.79293322922	0\\
22.79296246656	0\\
22.7929917039	0\\
22.79302094124	0\\
22.79305017858	0\\
22.79307941592	0\\
22.79310865326	0\\
22.7931378906	0\\
22.79316712794	0\\
22.79319636528	0\\
22.79322560262	0\\
22.79325483996	0\\
22.7932840773	0\\
22.79331331464	0\\
22.79334255198	0\\
22.79337178932	0\\
22.79340102666	0\\
22.793430264	0\\
22.79345950134	0\\
22.79348873868	0\\
22.79351797602	0\\
22.79354721336	0\\
22.7935764507	0\\
22.79360568804	0\\
22.79363492538	0\\
22.79366416272	0\\
22.79369340006	0\\
22.7937226374	0\\
22.79375187474	0\\
22.79378111208	0\\
22.79381034942	0\\
22.79383958676	0\\
22.7938688241	0\\
22.79389806144	0\\
22.79392729878	0\\
22.79395653612	0\\
22.79398577346	0\\
22.7940150108	0\\
22.79404424814	0\\
22.79407348548	0\\
22.79410272282	0\\
22.79413196016	0\\
22.7941611975	0\\
22.79419043484	0\\
22.79421967218	0\\
22.79424890952	0\\
22.79427814686	0\\
22.7943073842	0\\
22.79433662154	0\\
22.79436585888	0\\
22.79439509622	0\\
22.79442433356	0\\
22.7944535709	0\\
22.79448280824	0\\
22.79451204558	0\\
22.79454128292	0\\
22.79457052026	0\\
22.7945997576	0\\
22.79462899494	0\\
22.79465823228	0\\
22.79468746962	0\\
22.79471670696	0\\
22.7947459443	0\\
22.79477518164	0\\
22.79480441898	0\\
22.79483365632	0\\
22.79486289366	0\\
22.794892131	0\\
22.79492136834	0\\
22.79495060568	0\\
22.79497984302	0\\
22.79500908036	0\\
22.7950383177	0\\
22.79506755504	0\\
22.79509679238	0\\
22.79512602972	0\\
22.79515526706	0\\
22.7951845044	0\\
22.79521374174	0\\
22.79524297908	0\\
22.79527221642	0\\
22.79530145376	0\\
22.7953306911	0\\
22.79535992844	0\\
22.79538916578	0\\
22.79541840312	0\\
22.79544764046	0\\
22.7954768778	0\\
22.79550611514	0\\
22.79553535248	0\\
22.79556458982	0\\
22.79559382716	0\\
22.7956230645	0\\
22.79565230184	0\\
22.79568153918	0\\
22.79571077652	0\\
22.79574001386	0\\
22.7957692512	0\\
22.79579848854	0\\
22.79582772588	0\\
22.79585696322	0\\
22.79588620056	0\\
22.7959154379	0\\
22.79594467524	0\\
22.79597391258	0\\
22.79600314992	0\\
22.79603238726	0\\
22.7960616246	0\\
22.79609086194	0\\
22.79612009928	0\\
22.79614933662	0\\
22.79617857396	0\\
22.7962078113	0\\
22.79623704864	0\\
22.79626628598	0\\
22.79629552332	0\\
22.79632476066	0\\
22.796353998	0\\
22.79638323534	0\\
22.79641247268	0\\
22.79644171002	0\\
22.79647094736	0\\
22.7965001847	0\\
22.79652942204	0\\
22.79655865938	0\\
22.79658789672	0\\
22.79661713406	0\\
22.7966463714	0\\
22.79667560874	0\\
22.79670484608	0\\
22.79673408342	0\\
22.79676332076	0\\
22.7967925581	0\\
22.79682179544	0\\
22.79685103278	0\\
22.79688027012	0\\
22.79690950746	0\\
22.7969387448	0\\
22.79696798214	0\\
22.79699721948	0\\
22.79702645682	0\\
22.79705569416	0\\
22.7970849315	0\\
22.79711416884	0\\
22.79714340618	0\\
22.79717264352	0\\
22.79720188086	0\\
22.7972311182	0\\
22.79726035554	0\\
22.79728959288	0\\
22.79731883022	0\\
22.79734806756	0\\
22.7973773049	0\\
22.79740654224	0\\
22.79743577958	0\\
22.79746501692	0\\
22.79749425426	0\\
22.7975234916	0\\
22.79755272894	0\\
22.79758196628	0\\
22.79761120362	0\\
22.79764044096	0\\
22.7976696783	0\\
22.79769891564	0\\
22.79772815298	0\\
22.79775739032	0\\
22.79778662766	0\\
22.797815865	0\\
22.79784510234	0\\
22.79787433968	0\\
22.79790357702	0\\
22.79793281436	0\\
22.7979620517	0\\
22.79799128904	0\\
22.79802052638	0\\
22.79804976372	0\\
22.79807900106	0\\
22.7981082384	0\\
22.79813747574	0\\
22.79816671308	0\\
22.79819595042	0\\
22.79822518776	0\\
22.7982544251	0\\
22.79828366244	0\\
22.79831289978	0\\
22.79834213712	0\\
22.79837137446	0\\
22.7984006118	0\\
22.79842984914	0\\
22.79845908648	0\\
22.79848832382	0\\
22.79851756116	0\\
22.7985467985	0\\
22.79857603584	0\\
22.79860527318	0\\
22.79863451052	0\\
22.79866374786	0\\
22.7986929852	0\\
22.79872222254	0\\
22.79875145988	0\\
22.79878069722	0\\
22.79880993456	0\\
22.7988391719	0\\
22.79886840924	0\\
22.79889764658	0\\
22.79892688392	0\\
22.79895612126	0\\
22.7989853586	0\\
22.79901459594	0\\
22.79904383328	0\\
22.79907307062	0\\
22.79910230796	0\\
22.7991315453	0\\
22.79916078264	0\\
22.79919001998	0\\
22.79921925732	0\\
22.79924849466	0\\
22.799277732	0\\
22.79930696934	0\\
22.79933620668	0\\
22.79936544402	0\\
22.79939468136	0\\
22.7994239187	0\\
22.79945315604	0\\
22.79948239338	0\\
22.79951163072	0\\
22.79954086806	0\\
22.7995701054	0\\
22.79959934274	0\\
22.79962858008	0\\
22.79965781742	0\\
22.79968705476	0\\
22.7997162921	0\\
22.79974552944	0\\
22.79977476678	0\\
22.79980400412	0\\
22.79983324146	0\\
22.7998624788	0\\
22.79989171614	0\\
22.79992095348	0\\
22.79995019082	0\\
22.79997942816	0\\
22.8000086655	0\\
22.80003790284	0\\
22.80006714018	0\\
22.80009637752	0\\
22.80012561486	0\\
22.8001548522	0\\
22.80018408954	0\\
22.80021332688	0\\
22.80024256422	0\\
22.80027180156	0\\
22.8003010389	0\\
22.80033027624	0\\
22.80035951358	0\\
22.80038875092	0\\
22.80041798826	0\\
22.8004472256	0\\
22.80047646294	0\\
22.80050570028	0\\
22.80053493762	0\\
22.80056417496	0\\
22.8005934123	0\\
22.80062264964	0\\
22.80065188698	0\\
22.80068112432	0\\
22.80071036166	0\\
22.800739599	0\\
22.80076883634	0\\
22.80079807368	0\\
22.80082731102	0\\
22.80085654836	0\\
22.8008857857	0\\
22.80091502304	0\\
22.80094426038	0\\
22.80097349772	0\\
22.80100273506	0\\
22.8010319724	0\\
22.80106120974	0\\
22.80109044708	0\\
22.80111968442	0\\
22.80114892176	0\\
22.8011781591	0\\
22.80120739644	0\\
22.80123663378	0\\
22.80126587112	0\\
22.80129510846	0\\
22.8013243458	0\\
22.80135358314	0\\
22.80138282048	0\\
22.80141205782	0\\
22.80144129516	0\\
22.8014705325	0\\
22.80149976984	0\\
22.80152900718	0\\
22.80155824452	0\\
22.80158748186	0\\
22.8016167192	0\\
22.80164595654	0\\
22.80167519388	0\\
22.80170443122	0\\
22.80173366856	0\\
22.8017629059	0\\
22.80179214324	0\\
22.80182138058	0\\
22.80185061792	0\\
22.80187985526	0\\
22.8019090926	0\\
22.80193832994	0\\
22.80196756728	0\\
22.80199680462	0\\
22.80202604196	0\\
22.8020552793	0\\
22.80208451664	0\\
22.80211375398	0\\
22.80214299132	0\\
22.80217222866	0\\
22.802201466	0\\
22.80223070334	0\\
22.80225994068	0\\
22.80228917802	0\\
22.80231841536	0\\
22.8023476527	0\\
22.80237689004	0\\
22.80240612738	0\\
22.80243536472	0\\
22.80246460206	0\\
22.8024938394	0\\
22.80252307674	0\\
22.80255231408	0\\
22.80258155142	0\\
22.80261078876	0\\
22.8026400261	0\\
22.80266926344	0\\
22.80269850078	0\\
22.80272773812	0\\
22.80275697546	0\\
22.8027862128	0\\
22.80281545014	0\\
22.80284468748	0\\
22.80287392482	0\\
22.80290316216	0\\
22.8029323995	0\\
22.80296163684	0\\
22.80299087418	0\\
22.80302011152	0\\
22.80304934886	0\\
22.8030785862	0\\
22.80310782354	0\\
22.80313706088	0\\
22.80316629822	0\\
22.80319553556	0\\
22.8032247729	0\\
22.80325401024	0\\
22.80328324758	0\\
22.80331248492	0\\
22.80334172226	0\\
22.8033709596	0\\
22.80340019694	0\\
22.80342943428	0\\
22.80345867162	0\\
22.80348790896	0\\
22.8035171463	0\\
22.80354638364	0\\
22.80357562098	0\\
22.80360485832	0\\
22.80363409566	0\\
22.803663333	0\\
22.80369257034	0\\
22.80372180768	0\\
22.80375104502	0\\
22.80378028236	0\\
22.8038095197	0\\
22.80383875704	0\\
22.80386799438	0\\
22.80389723172	0\\
22.80392646906	0\\
22.8039557064	0\\
22.80398494374	0\\
22.80401418108	0\\
22.80404341842	0\\
22.80407265576	0\\
22.8041018931	0\\
22.80413113044	0\\
22.80416036778	0\\
22.80418960512	0\\
22.80421884246	0\\
22.8042480798	0\\
22.80427731714	0\\
22.80430655448	0\\
22.80433579182	0\\
22.80436502916	0\\
22.8043942665	0\\
22.80442350384	0\\
22.80445274118	0\\
22.80448197852	0\\
22.80451121586	0\\
22.8045404532	0\\
22.80456969054	0\\
22.80459892788	0\\
22.80462816522	0\\
22.80465740256	0\\
22.8046866399	0\\
22.80471587724	0\\
22.80474511458	0\\
22.80477435192	0\\
22.80480358926	0\\
22.8048328266	0\\
22.80486206394	0\\
22.80489130128	0\\
22.80492053862	0\\
22.80494977596	0\\
22.8049790133	0\\
22.80500825064	0\\
22.80503748798	0\\
22.80506672532	0\\
22.80509596266	0\\
22.8051252	0\\
22.80515443734	0\\
22.80518367468	0\\
22.80521291202	0\\
22.80524214936	0\\
22.8052713867	0\\
22.80530062404	0\\
22.80532986138	0\\
22.80535909872	0\\
22.80538833606	0\\
22.8054175734	0\\
22.80544681074	0\\
22.80547604808	0\\
22.80550528542	0\\
22.80553452276	0\\
22.8055637601	0\\
22.80559299744	0\\
22.80562223478	0\\
22.80565147212	0\\
22.80568070946	0\\
22.8057099468	0\\
22.80573918414	0\\
22.80576842148	0\\
22.80579765882	0\\
22.80582689616	0\\
22.8058561335	0\\
22.80588537084	0\\
22.80591460818	0\\
22.80594384552	0\\
22.80597308286	0\\
22.8060023202	0\\
22.80603155754	0\\
22.80606079488	0\\
22.80609003222	0\\
22.80611926956	0\\
22.8061485069	0\\
22.80617774424	0\\
22.80620698158	0\\
22.80623621892	0\\
22.80626545626	0\\
22.8062946936	0\\
22.80632393094	0\\
22.80635316828	0\\
22.80638240562	0\\
22.80641164296	0\\
22.8064408803	0\\
22.80647011764	0\\
22.80649935498	0\\
22.80652859232	0\\
22.80655782966	0\\
22.806587067	0\\
22.80661630434	0\\
22.80664554168	0\\
22.80667477902	0\\
22.80670401636	0\\
22.8067332537	0\\
22.80676249104	0\\
22.80679172838	0\\
22.80682096572	0\\
22.80685020306	0\\
22.8068794404	0\\
22.80690867774	0\\
22.80693791508	0\\
22.80696715242	0\\
22.80699638976	0\\
22.8070256271	0\\
22.80705486444	0\\
22.80708410178	0\\
22.80711333912	0\\
22.80714257646	0\\
22.8071718138	0\\
22.80720105114	0\\
22.80723028848	0\\
22.80725952582	0\\
22.80728876316	0\\
22.8073180005	0\\
22.80734723784	0\\
22.80737647518	0\\
22.80740571252	0\\
22.80743494986	0\\
22.8074641872	0\\
22.80749342454	0\\
22.80752266188	0\\
22.80755189922	0\\
22.80758113656	0\\
22.8076103739	0\\
22.80763961124	0\\
22.80766884858	0\\
22.80769808592	0\\
22.80772732326	0\\
22.8077565606	0\\
22.80778579794	0\\
22.80781503528	0\\
22.80784427262	0\\
22.80787350996	0\\
22.8079027473	0\\
22.80793198464	0\\
22.80796122198	0\\
22.80799045932	0\\
22.80801969666	0\\
22.808048934	0\\
22.80807817134	0\\
22.80810740868	0\\
22.80813664602	0\\
22.80816588336	0\\
22.8081951207	0\\
22.80822435804	0\\
22.80825359538	0\\
22.80828283272	0\\
22.80831207006	0\\
22.8083413074	0\\
22.80837054474	0\\
22.80839978208	0\\
22.80842901942	0\\
22.80845825676	0\\
22.8084874941	0\\
22.80851673144	0\\
22.80854596878	0\\
22.80857520612	0\\
22.80860444346	0\\
22.8086336808	0\\
22.80866291814	0\\
22.80869215548	0\\
22.80872139282	0\\
22.80875063016	0\\
22.8087798675	0\\
22.80880910484	0\\
22.80883834218	0\\
22.80886757952	0\\
22.80889681686	0\\
22.8089260542	0\\
22.80895529154	0\\
22.80898452888	0\\
22.80901376622	0\\
22.80904300356	0\\
22.8090722409	0\\
22.80910147824	0\\
22.80913071558	0\\
22.80915995292	0\\
22.80918919026	0\\
22.8092184276	0\\
22.80924766494	0\\
22.80927690228	0\\
22.80930613962	0\\
22.80933537696	0\\
22.8093646143	0\\
22.80939385164	0\\
22.80942308898	0\\
22.80945232632	0\\
22.80948156366	0\\
22.809510801	0\\
22.80954003834	0\\
22.80956927568	0\\
22.80959851302	0\\
22.80962775036	0\\
22.8096569877	0\\
22.80968622504	0\\
22.80971546238	0\\
22.80974469972	0\\
22.80977393706	0\\
22.8098031744	0\\
22.80983241174	0\\
22.80986164908	0\\
22.80989088642	0\\
22.80992012376	0\\
22.8099493611	0\\
22.80997859844	0\\
22.81000783578	0\\
22.81003707312	0\\
22.81006631046	0\\
22.8100955478	0\\
22.81012478514	0\\
22.81015402248	0\\
22.81018325982	0\\
22.81021249716	0\\
22.8102417345	0\\
22.81027097184	0\\
22.81030020918	0\\
22.81032944652	0\\
22.81035868386	0\\
22.8103879212	0\\
22.81041715854	0\\
22.81044639588	0\\
22.81047563322	0\\
22.81050487056	0\\
22.8105341079	0\\
22.81056334524	0\\
22.81059258258	0\\
22.81062181992	0\\
22.81065105726	0\\
22.8106802946	0\\
22.81070953194	0\\
22.81073876928	0\\
22.81076800662	0\\
22.81079724396	0\\
22.8108264813	0\\
22.81085571864	0\\
22.81088495598	0\\
22.81091419332	0\\
22.81094343066	0\\
22.810972668	0\\
22.81100190534	0\\
22.81103114268	0\\
22.81106038002	0\\
22.81108961736	0\\
22.8111188547	0\\
22.81114809204	0\\
22.81117732938	0\\
22.81120656672	0\\
22.81123580406	0\\
22.8112650414	0\\
22.81129427874	0\\
22.81132351608	0\\
22.81135275342	0\\
22.81138199076	0\\
22.8114112281	0\\
22.81144046544	0\\
22.81146970278	0\\
22.81149894012	0\\
22.81152817746	0\\
22.8115574148	0\\
22.81158665214	0\\
22.81161588948	0\\
22.81164512682	0\\
22.81167436416	0\\
22.8117036015	0\\
22.81173283884	0\\
22.81176207618	0\\
22.81179131352	0\\
22.81182055086	0\\
22.8118497882	0\\
22.81187902554	0\\
22.81190826288	0\\
22.81193750022	0\\
22.81196673756	0\\
22.8119959749	0\\
22.81202521224	0\\
22.81205444958	0\\
22.81208368692	0\\
22.81211292426	0\\
22.8121421616	0\\
22.81217139894	0\\
22.81220063628	0\\
22.81222987362	0\\
22.81225911096	0\\
22.8122883483	0\\
22.81231758564	0\\
22.81234682298	0\\
22.81237606032	0\\
22.81240529766	0\\
22.812434535	0\\
22.81246377234	0\\
22.81249300968	0\\
22.81252224702	0\\
22.81255148436	0\\
22.8125807217	0\\
22.81260995904	0\\
22.81263919638	0\\
22.81266843372	0\\
22.81269767106	0\\
22.8127269084	0\\
22.81275614574	0\\
22.81278538308	0\\
22.81281462042	0\\
22.81284385776	0\\
22.8128730951	0\\
22.81290233244	0\\
22.81293156978	0\\
22.81296080712	0\\
22.81299004446	0\\
22.8130192818	0\\
22.81304851914	0\\
22.81307775648	0\\
22.81310699382	0\\
22.81313623116	0\\
22.8131654685	0\\
22.81319470584	0\\
22.81322394318	0\\
22.81325318052	0\\
22.81328241786	0\\
22.8133116552	0\\
22.81334089254	0\\
22.81337012988	0\\
22.81339936722	0\\
22.81342860456	0\\
22.8134578419	0\\
22.81348707924	0\\
22.81351631658	0\\
22.81354555392	0\\
22.81357479126	0\\
22.8136040286	0\\
22.81363326594	0\\
22.81366250328	0\\
22.81369174062	0\\
22.81372097796	0\\
22.8137502153	0\\
22.81377945264	0\\
22.81380868998	0\\
22.81383792732	0\\
22.81386716466	0\\
22.813896402	0\\
22.81392563934	0\\
22.81395487668	0\\
22.81398411402	0\\
22.81401335136	0\\
22.8140425887	0\\
22.81407182604	0\\
22.81410106338	0\\
22.81413030072	0\\
22.81415953806	0\\
22.8141887754	0\\
22.81421801274	0\\
22.81424725008	0\\
22.81427648742	0\\
22.81430572476	0\\
22.8143349621	0\\
22.81436419944	0\\
22.81439343678	0\\
22.81442267412	0\\
22.81445191146	0\\
22.8144811488	0\\
22.81451038614	0\\
22.81453962348	0\\
22.81456886082	0\\
22.81459809816	0\\
22.8146273355	0\\
22.81465657284	0\\
22.81468581018	0\\
22.81471504752	0\\
22.81474428486	0\\
22.8147735222	0\\
22.81480275954	0\\
22.81483199688	0\\
22.81486123422	0\\
22.81489047156	0\\
22.8149197089	0\\
22.81494894624	0\\
22.81497818358	0\\
22.81500742092	0\\
22.81503665826	0\\
22.8150658956	0\\
22.81509513294	0\\
22.81512437028	0\\
22.81515360762	0\\
22.81518284496	0\\
22.8152120823	0\\
22.81524131964	0\\
22.81527055698	0\\
22.81529979432	0\\
22.81532903166	0\\
22.815358269	0\\
22.81538750634	0\\
22.81541674368	0\\
22.81544598102	0\\
22.81547521836	0\\
22.8155044557	0\\
22.81553369304	0\\
22.81556293038	0\\
22.81559216772	0\\
22.81562140506	0\\
22.8156506424	0\\
22.81567987974	0\\
22.81570911708	0\\
22.81573835442	0\\
22.81576759176	0\\
22.8157968291	0\\
22.81582606644	0\\
22.81585530378	0\\
22.81588454112	0\\
22.81591377846	0\\
22.8159430158	0\\
22.81597225314	0\\
22.81600149048	0\\
22.81603072782	0\\
22.81605996516	0\\
22.8160892025	0\\
22.81611843984	0\\
22.81614767718	0\\
22.81617691452	0\\
22.81620615186	0\\
22.8162353892	0\\
22.81626462654	0\\
22.81629386388	0\\
22.81632310122	0\\
22.81635233856	0\\
22.8163815759	0\\
22.81641081324	0\\
22.81644005058	0\\
22.81646928792	0\\
22.81649852526	0\\
22.8165277626	0\\
22.81655699994	0\\
22.81658623728	0\\
22.81661547462	0\\
22.81664471196	0\\
22.8166739493	0\\
22.81670318664	0\\
22.81673242398	0\\
22.81676166132	0\\
22.81679089866	0\\
22.816820136	0\\
22.81684937334	0\\
22.81687861068	0\\
22.81690784802	0\\
22.81693708536	0\\
22.8169663227	0\\
22.81699556004	0\\
22.81702479738	0\\
22.81705403472	0\\
22.81708327206	0\\
22.8171125094	0\\
22.81714174674	0\\
22.81717098408	0\\
22.81720022142	0\\
22.81722945876	0\\
22.8172586961	0\\
22.81728793344	0\\
22.81731717078	0\\
22.81734640812	0\\
22.81737564546	0\\
22.8174048828	0\\
22.81743412014	0\\
22.81746335748	0\\
22.81749259482	0\\
22.81752183216	0\\
22.8175510695	0\\
22.81758030684	0\\
22.81760954418	0\\
22.81763878152	0\\
22.81766801886	0\\
22.8176972562	0\\
22.81772649354	0\\
22.81775573088	0\\
22.81778496822	0\\
22.81781420556	0\\
22.8178434429	0\\
22.81787268024	0\\
22.81790191758	0\\
22.81793115492	0\\
22.81796039226	0\\
22.8179896296	0\\
22.81801886694	0\\
22.81804810428	0\\
22.81807734162	0\\
22.81810657896	0\\
22.8181358163	0\\
22.81816505364	0\\
22.81819429098	0\\
22.81822352832	0\\
22.81825276566	0\\
22.818282003	0\\
22.81831124034	0\\
22.81834047768	0\\
22.81836971502	0\\
22.81839895236	0\\
22.8184281897	0\\
22.81845742704	0\\
22.81848666438	0\\
22.81851590172	0\\
22.81854513906	0\\
22.8185743764	0\\
22.81860361374	0\\
22.81863285108	0\\
22.81866208842	0\\
22.81869132576	0\\
22.8187205631	0\\
22.81874980044	0\\
22.81877903778	0\\
22.81880827512	0\\
22.81883751246	0\\
22.8188667498	0\\
22.81889598714	0\\
22.81892522448	0\\
22.81895446182	0\\
22.81898369916	0\\
22.8190129365	0\\
22.81904217384	0\\
22.81907141118	0\\
22.81910064852	0\\
22.81912988586	0\\
22.8191591232	0\\
22.81918836054	0\\
22.81921759788	0\\
22.81924683522	0\\
22.81927607256	0\\
22.8193053099	0\\
22.81933454724	0\\
22.81936378458	0\\
22.81939302192	0\\
22.81942225926	0\\
22.8194514966	0\\
22.81948073394	0\\
22.81950997128	0\\
22.81953920862	0\\
22.81956844596	0\\
22.8195976833	0\\
22.81962692064	0\\
22.81965615798	0\\
22.81968539532	0\\
22.81971463266	0\\
22.81974387	0\\
22.81977310734	0\\
22.81980234468	0\\
22.81983158202	0\\
22.81986081936	0\\
22.8198900567	0\\
22.81991929404	0\\
22.81994853138	0\\
22.81997776872	0\\
22.82000700606	0\\
22.8200362434	0\\
22.82006548074	0\\
22.82009471808	0\\
22.82012395542	0\\
22.82015319276	0\\
22.8201824301	0\\
22.82021166744	0\\
22.82024090478	0\\
22.82027014212	0\\
22.82029937946	0\\
22.8203286168	0\\
22.82035785414	0\\
22.82038709148	0\\
22.82041632882	0\\
22.82044556616	0\\
22.8204748035	0\\
22.82050404084	0\\
22.82053327818	0\\
22.82056251552	0\\
22.82059175286	0\\
22.8206209902	0\\
22.82065022754	0\\
22.82067946488	0\\
22.82070870222	0\\
22.82073793956	0\\
22.8207671769	0\\
22.82079641424	0\\
22.82082565158	0\\
22.82085488892	0\\
22.82088412626	0\\
22.8209133636	0\\
22.82094260094	0\\
22.82097183828	0\\
22.82100107562	0\\
22.82103031296	0\\
22.8210595503	0\\
22.82108878764	0\\
22.82111802498	0\\
22.82114726232	0\\
22.82117649966	0\\
22.821205737	0\\
22.82123497434	0\\
22.82126421168	0\\
22.82129344902	0\\
22.82132268636	0\\
22.8213519237	0\\
22.82138116104	0\\
22.82141039838	0\\
22.82143963572	0\\
22.82146887306	0\\
22.8214981104	0\\
22.82152734774	0\\
22.82155658508	0\\
22.82158582242	0\\
22.82161505976	0\\
22.8216442971	0\\
22.82167353444	0\\
22.82170277178	0\\
22.82173200912	0\\
22.82176124646	0\\
22.8217904838	0\\
22.82181972114	0\\
22.82184895848	0\\
22.82187819582	0\\
22.82190743316	0\\
22.8219366705	0\\
22.82196590784	0\\
22.82199514518	0\\
22.82202438252	0\\
22.82205361986	0\\
22.8220828572	0\\
22.82211209454	0\\
22.82214133188	0\\
22.82217056922	0\\
22.82219980656	0\\
22.8222290439	0\\
22.82225828124	0\\
22.82228751858	0\\
22.82231675592	0\\
22.82234599326	0\\
22.8223752306	0\\
22.82240446794	0\\
22.82243370528	0\\
22.82246294262	0\\
22.82249217996	0\\
22.8225214173	0\\
22.82255065464	0\\
22.82257989198	0\\
22.82260912932	0\\
22.82263836666	0\\
22.822667604	0\\
22.82269684134	0\\
22.82272607868	0\\
22.82275531602	0\\
22.82278455336	0\\
22.8228137907	0\\
22.82284302804	0\\
22.82287226538	0\\
22.82290150272	0\\
22.82293074006	0\\
22.8229599774	0\\
22.82298921474	0\\
22.82301845208	0\\
22.82304768942	0\\
22.82307692676	0\\
22.8231061641	0\\
22.82313540144	0\\
22.82316463878	0\\
22.82319387612	0\\
22.82322311346	0\\
22.8232523508	0\\
22.82328158814	0\\
22.82331082548	0\\
22.82334006282	0\\
22.82336930016	0\\
22.8233985375	0\\
22.82342777484	0\\
22.82345701218	0\\
22.82348624952	0\\
22.82351548686	0\\
22.8235447242	0\\
22.82357396154	0\\
22.82360319888	0\\
22.82363243622	0\\
22.82366167356	0\\
22.8236909109	0\\
22.82372014824	0\\
22.82374938558	0\\
22.82377862292	0\\
22.82380786026	0\\
22.8238370976	0\\
22.82386633494	0\\
22.82389557228	0\\
22.82392480962	0\\
22.82395404696	0\\
22.8239832843	0\\
22.82401252164	0\\
22.82404175898	0\\
22.82407099632	0\\
22.82410023366	0\\
22.824129471	0\\
22.82415870834	0\\
22.82418794568	0\\
22.82421718302	0\\
22.82424642036	0\\
22.8242756577	0\\
22.82430489504	0\\
22.82433413238	0\\
22.82436336972	0\\
22.82439260706	0\\
22.8244218444	0\\
22.82445108174	0\\
22.82448031908	0\\
22.82450955642	0\\
22.82453879376	0\\
22.8245680311	0\\
22.82459726844	0\\
22.82462650578	0\\
22.82465574312	0\\
22.82468498046	0\\
22.8247142178	0\\
22.82474345514	0\\
22.82477269248	0\\
22.82480192982	0\\
22.82483116716	0\\
22.8248604045	0\\
22.82488964184	0\\
22.82491887918	0\\
22.82494811652	0\\
22.82497735386	0\\
22.8250065912	0\\
22.82503582854	0\\
22.82506506588	0\\
22.82509430322	0\\
22.82512354056	0\\
22.8251527779	0\\
22.82518201524	0\\
22.82521125258	0\\
22.82524048992	0\\
22.82526972726	0\\
22.8252989646	0\\
22.82532820194	0\\
22.82535743928	0\\
22.82538667662	0\\
22.82541591396	0\\
22.8254451513	0\\
22.82547438864	0\\
22.82550362598	0\\
22.82553286332	0\\
22.82556210066	0\\
22.825591338	0\\
22.82562057534	0\\
22.82564981268	0\\
22.82567905002	0\\
22.82570828736	0\\
22.8257375247	0\\
22.82576676204	0\\
22.82579599938	0\\
22.82582523672	0\\
22.82585447406	0\\
22.8258837114	0\\
22.82591294874	0\\
22.82594218608	0\\
22.82597142342	0\\
22.82600066076	0\\
22.8260298981	0\\
22.82605913544	0\\
22.82608837278	0\\
22.82611761012	0\\
22.82614684746	0\\
22.8261760848	0\\
22.82620532214	0\\
22.82623455948	0\\
22.82626379682	0\\
22.82629303416	0\\
22.8263222715	0\\
22.82635150884	0\\
22.82638074618	0\\
22.82640998352	0\\
22.82643922086	0\\
22.8264684582	0\\
22.82649769554	0\\
22.82652693288	0\\
22.82655617022	0\\
22.82658540756	0\\
22.8266146449	0\\
22.82664388224	0\\
22.82667311958	0\\
22.82670235692	0\\
22.82673159426	0\\
22.8267608316	0\\
22.82679006894	0\\
22.82681930628	0\\
22.82684854362	0\\
22.82687778096	0\\
22.8269070183	0\\
22.82693625564	0\\
22.82696549298	0\\
22.82699473032	0\\
22.82702396766	0\\
22.827053205	0\\
22.82708244234	0\\
22.82711167968	0\\
22.82714091702	0\\
22.82717015436	0\\
22.8271993917	0\\
22.82722862904	0\\
22.82725786638	0\\
22.82728710372	0\\
22.82731634106	0\\
22.8273455784	0\\
22.82737481574	0\\
22.82740405308	0\\
22.82743329042	0\\
22.82746252776	0\\
22.8274917651	0\\
22.82752100244	0\\
22.82755023978	0\\
22.82757947712	0\\
22.82760871446	0\\
22.8276379518	0\\
22.82766718914	0\\
22.82769642648	0\\
22.82772566382	0\\
22.82775490116	0\\
22.8277841385	0\\
22.82781337584	0\\
22.82784261318	0\\
22.82787185052	0\\
22.82790108786	0\\
22.8279303252	0\\
22.82795956254	0\\
22.82798879988	0\\
22.82801803722	0\\
22.82804727456	0\\
22.8280765119	0\\
22.82810574924	0\\
22.82813498658	0\\
22.82816422392	0\\
22.82819346126	0\\
22.8282226986	0\\
22.82825193594	0\\
22.82828117328	0\\
22.82831041062	0\\
22.82833964796	0\\
22.8283688853	0\\
22.82839812264	0\\
22.82842735998	0\\
22.82845659732	0\\
22.82848583466	0\\
22.828515072	0\\
22.82854430934	0\\
22.82857354668	0\\
22.82860278402	0\\
22.82863202136	0\\
22.8286612587	0\\
22.82869049604	0\\
22.82871973338	0\\
22.82874897072	0\\
22.82877820806	0\\
22.8288074454	0\\
22.82883668274	0\\
22.82886592008	0\\
22.82889515742	0\\
22.82892439476	0\\
22.8289536321	0\\
22.82898286944	0\\
22.82901210678	0\\
22.82904134412	0\\
22.82907058146	0\\
22.8290998188	0\\
22.82912905614	0\\
22.82915829348	0\\
22.82918753082	0\\
22.82921676816	0\\
22.8292460055	0\\
22.82927524284	0\\
22.82930448018	0\\
22.82933371752	0\\
22.82936295486	0\\
22.8293921922	0\\
22.82942142954	0\\
22.82945066688	0\\
22.82947990422	0\\
22.82950914156	0\\
22.8295383789	0\\
22.82956761624	0\\
22.82959685358	0\\
22.82962609092	0\\
22.82965532826	0\\
22.8296845656	0\\
22.82971380294	0\\
22.82974304028	0\\
22.82977227762	0\\
22.82980151496	0\\
22.8298307523	0\\
22.82985998964	0\\
22.82988922698	0\\
22.82991846432	0\\
22.82994770166	0\\
22.829976939	0\\
22.83000617634	0\\
22.83003541368	0\\
22.83006465102	0\\
22.83009388836	0\\
22.8301231257	0\\
22.83015236304	0\\
22.83018160038	0\\
22.83021083772	0\\
22.83024007506	0\\
22.8302693124	0\\
22.83029854974	0\\
22.83032778708	0\\
22.83035702442	0\\
22.83038626176	0\\
22.8304154991	0\\
22.83044473644	0\\
22.83047397378	0\\
22.83050321112	0\\
22.83053244846	0\\
22.8305616858	0\\
22.83059092314	0\\
22.83062016048	0\\
22.83064939782	0\\
22.83067863516	0\\
22.8307078725	0\\
22.83073710984	0\\
22.83076634718	0\\
22.83079558452	0\\
22.83082482186	0\\
22.8308540592	0\\
22.83088329654	0\\
22.83091253388	0\\
22.83094177122	0\\
22.83097100856	0\\
22.8310002459	0\\
22.83102948324	0\\
22.83105872058	0\\
22.83108795792	0\\
22.83111719526	0\\
22.8311464326	0\\
22.83117566994	0\\
22.83120490728	0\\
22.83123414462	0\\
22.83126338196	0\\
22.8312926193	0\\
22.83132185664	0\\
22.83135109398	0\\
22.83138033132	0\\
22.83140956866	0\\
22.831438806	0\\
22.83146804334	0\\
22.83149728068	0\\
22.83152651802	0\\
22.83155575536	0\\
22.8315849927	0\\
22.83161423004	0\\
22.83164346738	0\\
22.83167270472	0\\
22.83170194206	0\\
22.8317311794	0\\
22.83176041674	0\\
22.83178965408	0\\
22.83181889142	0\\
22.83184812876	0\\
22.8318773661	0\\
22.83190660344	0\\
22.83193584078	0\\
22.83196507812	0\\
22.83199431546	0\\
22.8320235528	0\\
22.83205279014	0\\
22.83208202748	0\\
22.83211126482	0\\
22.83214050216	0\\
22.8321697395	0\\
22.83219897684	0\\
22.83222821418	0\\
22.83225745152	0\\
22.83228668886	0\\
22.8323159262	0\\
22.83234516354	0\\
22.83237440088	0\\
22.83240363822	0\\
22.83243287556	0\\
22.8324621129	0\\
22.83249135024	0\\
22.83252058758	0\\
22.83254982492	0\\
22.83257906226	0\\
22.8326082996	0\\
22.83263753694	0\\
22.83266677428	0\\
22.83269601162	0\\
22.83272524896	0\\
22.8327544863	0\\
22.83278372364	0\\
22.83281296098	0\\
22.83284219832	0\\
22.83287143566	0\\
22.832900673	0\\
22.83292991034	0\\
22.83295914768	0\\
22.83298838502	0\\
22.83301762236	0\\
22.8330468597	0\\
22.83307609704	0\\
22.83310533438	0\\
22.83313457172	0\\
22.83316380906	0\\
22.8331930464	0\\
22.83322228374	0\\
22.83325152108	0\\
22.83328075842	0\\
22.83330999576	0\\
22.8333392331	0\\
22.83336847044	0\\
22.83339770778	0\\
22.83342694512	0\\
22.83345618246	0\\
22.8334854198	0\\
22.83351465714	0\\
22.83354389448	0\\
22.83357313182	0\\
22.83360236916	0\\
22.8336316065	0\\
22.83366084384	0\\
22.83369008118	0\\
22.83371931852	0\\
22.83374855586	0\\
22.8337777932	0\\
22.83380703054	0\\
22.83383626788	0\\
22.83386550522	0\\
22.83389474256	0\\
22.8339239799	0\\
22.83395321724	0\\
22.83398245458	0\\
22.83401169192	0\\
22.83404092926	0\\
22.8340701666	0\\
22.83409940394	0\\
22.83412864128	0\\
22.83415787862	0\\
22.83418711596	0\\
22.8342163533	0\\
22.83424559064	0\\
22.83427482798	0\\
22.83430406532	0\\
22.83433330266	0\\
22.83436254	0\\
22.83439177734	0\\
22.83442101468	0\\
22.83445025202	0\\
22.83447948936	0\\
22.8345087267	0\\
22.83453796404	0\\
22.83456720138	0\\
22.83459643872	0\\
22.83462567606	0\\
22.8346549134	0\\
22.83468415074	0\\
22.83471338808	0\\
22.83474262542	0\\
22.83477186276	0\\
22.8348011001	0\\
22.83483033744	0\\
22.83485957478	0\\
22.83488881212	0\\
22.83491804946	0\\
22.8349472868	0\\
22.83497652414	0\\
22.83500576148	0\\
22.83503499882	0\\
22.83506423616	0\\
22.8350934735	0\\
22.83512271084	0\\
22.83515194818	0\\
22.83518118552	0\\
22.83521042286	0\\
22.8352396602	0\\
22.83526889754	0\\
22.83529813488	0\\
22.83532737222	0\\
22.83535660956	0\\
22.8353858469	0\\
22.83541508424	0\\
22.83544432158	0\\
22.83547355892	0\\
22.83550279626	0\\
22.8355320336	0\\
22.83556127094	0\\
22.83559050828	0\\
22.83561974562	0\\
22.83564898296	0\\
22.8356782203	0\\
22.83570745764	0\\
22.83573669498	0\\
22.83576593232	0\\
22.83579516966	0\\
22.835824407	0\\
22.83585364434	0\\
22.83588288168	0\\
22.83591211902	0\\
22.83594135636	0\\
22.8359705937	0\\
22.83599983104	0\\
22.83602906838	0\\
22.83605830572	0\\
22.83608754306	0\\
22.8361167804	0\\
22.83614601774	0\\
22.83617525508	0\\
22.83620449242	0\\
22.83623372976	0\\
22.8362629671	0\\
22.83629220444	0\\
22.83632144178	0\\
22.83635067912	0\\
22.83637991646	0\\
22.8364091538	0\\
22.83643839114	0\\
22.83646762848	0\\
22.83649686582	0\\
22.83652610316	0\\
22.8365553405	0\\
22.83658457784	0\\
22.83661381518	0\\
22.83664305252	0\\
22.83667228986	0\\
22.8367015272	0\\
22.83673076454	0\\
22.83676000188	0\\
22.83678923922	0\\
22.83681847656	0\\
22.8368477139	0\\
22.83687695124	0\\
22.83690618858	0\\
22.83693542592	0\\
22.83696466326	0\\
22.8369939006	0\\
22.83702313794	0\\
22.83705237528	0\\
22.83708161262	0\\
22.83711084996	0\\
22.8371400873	0\\
22.83716932464	0\\
22.83719856198	0\\
22.83722779932	0\\
22.83725703666	0\\
22.837286274	0\\
22.83731551134	0\\
22.83734474868	0\\
22.83737398602	0\\
22.83740322336	0\\
22.8374324607	0\\
22.83746169804	0\\
22.83749093538	0\\
22.83752017272	0\\
22.83754941006	0\\
22.8375786474	0\\
22.83760788474	0\\
22.83763712208	0\\
22.83766635942	0\\
22.83769559676	0\\
22.8377248341	0\\
22.83775407144	0\\
22.83778330878	0\\
22.83781254612	0\\
22.83784178346	0\\
22.8378710208	0\\
22.83790025814	0\\
22.83792949548	0\\
22.83795873282	0\\
22.83798797016	0\\
22.8380172075	0\\
22.83804644484	0\\
22.83807568218	0\\
22.83810491952	0\\
22.83813415686	0\\
22.8381633942	0\\
22.83819263154	0\\
22.83822186888	0\\
22.83825110622	0\\
22.83828034356	0\\
22.8383095809	0\\
22.83833881824	0\\
22.83836805558	0\\
22.83839729292	0\\
22.83842653026	0\\
22.8384557676	0\\
22.83848500494	0\\
22.83851424228	0\\
22.83854347962	0\\
22.83857271696	0\\
22.8386019543	0\\
22.83863119164	0\\
22.83866042898	0\\
22.83868966632	0\\
22.83871890366	0\\
22.838748141	0\\
22.83877737834	0\\
22.83880661568	0\\
22.83883585302	0\\
22.83886509036	0\\
22.8388943277	0\\
22.83892356504	0\\
22.83895280238	0\\
22.83898203972	0\\
22.83901127706	0\\
22.8390405144	0\\
22.83906975174	0\\
22.83909898908	0\\
22.83912822642	0\\
22.83915746376	0\\
22.8391867011	0\\
22.83921593844	0\\
22.83924517578	0\\
22.83927441312	0\\
22.83930365046	0\\
22.8393328878	0\\
22.83936212514	0\\
22.83939136248	0\\
22.83942059982	0\\
22.83944983716	0\\
22.8394790745	0\\
22.83950831184	0\\
22.83953754918	0\\
22.83956678652	0\\
22.83959602386	0\\
22.8396252612	0\\
22.83965449854	0\\
22.83968373588	0\\
22.83971297322	0\\
22.83974221056	0\\
22.8397714479	0\\
22.83980068524	0\\
22.83982992258	0\\
22.83985915992	0\\
22.83988839726	0\\
22.8399176346	0\\
22.83994687194	0\\
22.83997610928	0\\
22.84000534662	0\\
22.84003458396	0\\
22.8400638213	0\\
22.84009305864	0\\
22.84012229598	0\\
22.84015153332	0\\
22.84018077066	0\\
22.840210008	0\\
22.84023924534	0\\
22.84026848268	0\\
22.84029772002	0\\
22.84032695736	0\\
22.8403561947	0\\
22.84038543204	0\\
22.84041466938	0\\
22.84044390672	0\\
22.84047314406	0\\
22.8405023814	0\\
22.84053161874	0\\
22.84056085608	0\\
22.84059009342	0\\
22.84061933076	0\\
22.8406485681	0\\
22.84067780544	0\\
22.84070704278	0\\
22.84073628012	0\\
22.84076551746	0\\
22.8407947548	0\\
22.84082399214	0\\
22.84085322948	0\\
22.84088246682	0\\
22.84091170416	0\\
22.8409409415	0\\
22.84097017884	0\\
22.84099941618	0\\
22.84102865352	0\\
22.84105789086	0\\
22.8410871282	0\\
22.84111636554	0\\
22.84114560288	0\\
22.84117484022	0\\
22.84120407756	0\\
22.8412333149	0\\
22.84126255224	0\\
22.84129178958	0\\
22.84132102692	0\\
22.84135026426	0\\
22.8413795016	0\\
22.84140873894	0\\
22.84143797628	0\\
22.84146721362	0\\
22.84149645096	0\\
22.8415256883	0\\
22.84155492564	0\\
22.84158416298	0\\
22.84161340032	0\\
22.84164263766	0\\
22.841671875	0\\
22.84170111234	0\\
22.84173034968	0\\
22.84175958702	0\\
22.84178882436	0\\
22.8418180617	0\\
22.84184729904	0\\
22.84187653638	0\\
22.84190577372	0\\
22.84193501106	0\\
22.8419642484	0\\
22.84199348574	0\\
22.84202272308	0\\
22.84205196042	0\\
22.84208119776	0\\
22.8421104351	0\\
22.84213967244	0\\
22.84216890978	0\\
22.84219814712	0\\
22.84222738446	0\\
22.8422566218	0\\
22.84228585914	0\\
22.84231509648	0\\
22.84234433382	0\\
22.84237357116	0\\
22.8424028085	0\\
22.84243204584	0\\
22.84246128318	0\\
22.84249052052	0\\
22.84251975786	0\\
22.8425489952	0\\
22.84257823254	0\\
22.84260746988	0\\
22.84263670722	0\\
22.84266594456	0\\
22.8426951819	0\\
22.84272441924	0\\
22.84275365658	0\\
22.84278289392	0\\
22.84281213126	0\\
22.8428413686	0\\
22.84287060594	0\\
22.84289984328	0\\
22.84292908062	0\\
22.84295831796	0\\
22.8429875553	0\\
22.84301679264	0\\
22.84304602998	0\\
22.84307526732	0\\
22.84310450466	0\\
22.843133742	0\\
22.84316297934	0\\
22.84319221668	0\\
22.84322145402	0\\
22.84325069136	0\\
22.8432799287	0\\
22.84330916604	0\\
22.84333840338	0\\
22.84336764072	0\\
22.84339687806	0\\
22.8434261154	0\\
22.84345535274	0\\
22.84348459008	0\\
22.84351382742	0\\
22.84354306476	0\\
22.8435723021	0\\
22.84360153944	0\\
22.84363077678	0\\
22.84366001412	0\\
22.84368925146	0\\
22.8437184888	0\\
22.84374772614	0\\
22.84377696348	0\\
22.84380620082	0\\
22.84383543816	0\\
22.8438646755	0\\
22.84389391284	0\\
22.84392315018	0\\
22.84395238752	0\\
22.84398162486	0\\
22.8440108622	0\\
22.84404009954	0\\
22.84406933688	0\\
22.84409857422	0\\
22.84412781156	0\\
22.8441570489	0\\
22.84418628624	0\\
22.84421552358	0\\
22.84424476092	0\\
22.84427399826	0\\
22.8443032356	0\\
22.84433247294	0\\
22.84436171028	0\\
22.84439094762	0\\
22.84442018496	0\\
22.8444494223	0\\
22.84447865964	0\\
22.84450789698	0\\
22.84453713432	0\\
22.84456637166	0\\
22.844595609	0\\
22.84462484634	0\\
22.84465408368	0\\
22.84468332102	0\\
22.84471255836	0\\
22.8447417957	0\\
22.84477103304	0\\
22.84480027038	0\\
22.84482950772	0\\
22.84485874506	0\\
22.8448879824	0\\
22.84491721974	0\\
22.84494645708	0\\
22.84497569442	0\\
22.84500493176	0\\
22.8450341691	0\\
22.84506340644	0\\
22.84509264378	0\\
22.84512188112	0\\
22.84515111846	0\\
22.8451803558	0\\
22.84520959314	0\\
22.84523883048	0\\
22.84526806782	0\\
22.84529730516	0\\
22.8453265425	0\\
22.84535577984	0\\
22.84538501718	0\\
22.84541425452	0\\
22.84544349186	0\\
22.8454727292	0\\
22.84550196654	0\\
22.84553120388	0\\
22.84556044122	0\\
22.84558967856	0\\
22.8456189159	0\\
22.84564815324	0\\
22.84567739058	0\\
22.84570662792	0\\
22.84573586526	0\\
22.8457651026	0\\
22.84579433994	0\\
22.84582357728	0\\
22.84585281462	0\\
22.84588205196	0\\
22.8459112893	0\\
22.84594052664	0\\
22.84596976398	0\\
22.84599900132	0\\
22.84602823866	0\\
22.846057476	0\\
22.84608671334	0\\
22.84611595068	0\\
22.84614518802	0\\
22.84617442536	0\\
22.8462036627	0\\
22.84623290004	0\\
22.84626213738	0\\
22.84629137472	0\\
22.84632061206	0\\
22.8463498494	0\\
22.84637908674	0\\
22.84640832408	0\\
22.84643756142	0\\
22.84646679876	0\\
22.8464960361	0\\
22.84652527344	0\\
22.84655451078	0\\
22.84658374812	0\\
22.84661298546	0\\
22.8466422228	0\\
22.84667146014	0\\
22.84670069748	0\\
22.84672993482	0\\
22.84675917216	0\\
22.8467884095	0\\
22.84681764684	0\\
22.84684688418	0\\
22.84687612152	0\\
22.84690535886	0\\
22.8469345962	0\\
22.84696383354	0\\
22.84699307088	0\\
22.84702230822	0\\
22.84705154556	0\\
22.8470807829	0\\
22.84711002024	0\\
22.84713925758	0\\
22.84716849492	0\\
22.84719773226	0\\
22.8472269696	0\\
22.84725620694	0\\
22.84728544428	0\\
22.84731468162	0\\
22.84734391896	0\\
22.8473731563	0\\
22.84740239364	0\\
22.84743163098	0\\
22.84746086832	0\\
22.84749010566	0\\
22.847519343	0\\
22.84754858034	0\\
22.84757781768	0\\
22.84760705502	0\\
22.84763629236	0\\
22.8476655297	0\\
22.84769476704	0\\
22.84772400438	0\\
22.84775324172	0\\
22.84778247906	0\\
22.8478117164	0\\
22.84784095374	0\\
22.84787019108	0\\
22.84789942842	0\\
22.84792866576	0\\
22.8479579031	0\\
22.84798714044	0\\
22.84801637778	0\\
22.84804561512	0\\
22.84807485246	0\\
22.8481040898	0\\
22.84813332714	0\\
22.84816256448	0\\
22.84819180182	0\\
22.84822103916	0\\
22.8482502765	0\\
22.84827951384	0\\
22.84830875118	0\\
22.84833798852	0\\
22.84836722586	0\\
22.8483964632	0\\
22.84842570054	0\\
22.84845493788	0\\
22.84848417522	0\\
22.84851341256	0\\
22.8485426499	0\\
22.84857188724	0\\
22.84860112458	0\\
22.84863036192	0\\
22.84865959926	0\\
22.8486888366	0\\
22.84871807394	0\\
22.84874731128	0\\
22.84877654862	0\\
22.84880578596	0\\
22.8488350233	0\\
22.84886426064	0\\
22.84889349798	0\\
22.84892273532	0\\
22.84895197266	0\\
22.84898121	0\\
22.84901044734	0\\
22.84903968468	0\\
22.84906892202	0\\
22.84909815936	0\\
22.8491273967	0\\
22.84915663404	0\\
22.84918587138	0\\
22.84921510872	0\\
22.84924434606	0\\
22.8492735834	0\\
22.84930282074	0\\
22.84933205808	0\\
22.84936129542	0\\
22.84939053276	0\\
22.8494197701	0\\
22.84944900744	0\\
22.84947824478	0\\
22.84950748212	0\\
22.84953671946	0\\
22.8495659568	0\\
22.84959519414	0\\
22.84962443148	0\\
22.84965366882	0\\
22.84968290616	0\\
22.8497121435	0\\
22.84974138084	0\\
22.84977061818	0\\
22.84979985552	0\\
22.84982909286	0\\
22.8498583302	0\\
22.84988756754	0\\
22.84991680488	0\\
22.84994604222	0\\
22.84997527956	0\\
22.8500045169	0\\
22.85003375424	0\\
22.85006299158	0\\
22.85009222892	0\\
22.85012146626	0\\
22.8501507036	0\\
22.85017994094	0\\
22.85020917828	0\\
22.85023841562	0\\
22.85026765296	0\\
22.8502968903	0\\
22.85032612764	0\\
22.85035536498	0\\
22.85038460232	0\\
22.85041383966	0\\
22.850443077	0\\
22.85047231434	0\\
22.85050155168	0\\
22.85053078902	0\\
22.85056002636	0\\
22.8505892637	0\\
22.85061850104	0\\
22.85064773838	0\\
22.85067697572	0\\
22.85070621306	0\\
22.8507354504	0\\
22.85076468774	0\\
22.85079392508	0\\
22.85082316242	0\\
22.85085239976	0\\
22.8508816371	0\\
22.85091087444	0\\
22.85094011178	0\\
22.85096934912	0\\
22.85099858646	0\\
22.8510278238	0\\
22.85105706114	0\\
22.85108629848	0\\
22.85111553582	0\\
22.85114477316	0\\
22.8511740105	0\\
22.85120324784	0\\
22.85123248518	0\\
22.85126172252	0\\
22.85129095986	0\\
22.8513201972	0\\
22.85134943454	0\\
22.85137867188	0\\
22.85140790922	0\\
22.85143714656	0\\
22.8514663839	0\\
22.85149562124	0\\
22.85152485858	0\\
22.85155409592	0\\
22.85158333326	0\\
22.8516125706	0\\
22.85164180794	0\\
22.85167104528	0\\
22.85170028262	0\\
22.85172951996	0\\
22.8517587573	0\\
22.85178799464	0\\
22.85181723198	0\\
22.85184646932	0\\
22.85187570666	0\\
22.851904944	0\\
22.85193418134	0\\
22.85196341868	0\\
22.85199265602	0\\
22.85202189336	0\\
22.8520511307	0\\
22.85208036804	0\\
22.85210960538	0\\
22.85213884272	0\\
22.85216808006	0\\
22.8521973174	0\\
22.85222655474	0\\
22.85225579208	0\\
22.85228502942	0\\
22.85231426676	0\\
22.8523435041	0\\
22.85237274144	0\\
22.85240197878	0\\
22.85243121612	0\\
22.85246045346	0\\
22.8524896908	0\\
22.85251892814	0\\
22.85254816548	0\\
22.85257740282	0\\
22.85260664016	0\\
22.8526358775	0\\
22.85266511484	0\\
22.85269435218	0\\
22.85272358952	0\\
22.85275282686	0\\
22.8527820642	0\\
22.85281130154	0\\
22.85284053888	0\\
22.85286977622	0\\
22.85289901356	0\\
22.8529282509	0\\
22.85295748824	0\\
22.85298672558	0\\
22.85301596292	0\\
22.85304520026	0\\
22.8530744376	0\\
22.85310367494	0\\
22.85313291228	0\\
22.85316214962	0\\
22.85319138696	0\\
22.8532206243	0\\
22.85324986164	0\\
22.85327909898	0\\
22.85330833632	0\\
22.85333757366	0\\
22.853366811	0\\
22.85339604834	0\\
22.85342528568	0\\
22.85345452302	0\\
22.85348376036	0\\
22.8535129977	0\\
22.85354223504	0\\
22.85357147238	0\\
22.85360070972	0\\
22.85362994706	0\\
22.8536591844	0\\
22.85368842174	0\\
22.85371765908	0\\
22.85374689642	0\\
22.85377613376	0\\
22.8538053711	0\\
22.85383460844	0\\
22.85386384578	0\\
22.85389308312	0\\
22.85392232046	0\\
22.8539515578	0\\
22.85398079514	0\\
22.85401003248	0\\
22.85403926982	0\\
22.85406850716	0\\
22.8540977445	0\\
22.85412698184	0\\
22.85415621918	0\\
22.85418545652	0\\
22.85421469386	0\\
22.8542439312	0\\
22.85427316854	0\\
22.85430240588	0\\
22.85433164322	0\\
22.85436088056	0\\
22.8543901179	0\\
22.85441935524	0\\
22.85444859258	0\\
22.85447782992	0\\
22.85450706726	0\\
22.8545363046	0\\
22.85456554194	0\\
22.85459477928	0\\
22.85462401662	0\\
22.85465325396	0\\
22.8546824913	0\\
22.85471172864	0\\
22.85474096598	0\\
22.85477020332	0\\
22.85479944066	0\\
22.854828678	0\\
22.85485791534	0\\
22.85488715268	0\\
22.85491639002	0\\
22.85494562736	0\\
22.8549748647	0\\
22.85500410204	0\\
22.85503333938	0\\
22.85506257672	0\\
22.85509181406	0\\
22.8551210514	0\\
22.85515028874	0\\
22.85517952608	0\\
22.85520876342	0\\
22.85523800076	0\\
22.8552672381	0\\
22.85529647544	0\\
22.85532571278	0\\
22.85535495012	0\\
22.85538418746	0\\
22.8554134248	0\\
22.85544266214	0\\
22.85547189948	0\\
22.85550113682	0\\
22.85553037416	0\\
22.8555596115	0\\
22.85558884884	0\\
22.85561808618	0\\
22.85564732352	0\\
22.85567656086	0\\
22.8557057982	0\\
22.85573503554	0\\
22.85576427288	0\\
22.85579351022	0\\
22.85582274756	0\\
22.8558519849	0\\
22.85588122224	0\\
22.85591045958	0\\
22.85593969692	0\\
22.85596893426	0\\
22.8559981716	0\\
22.85602740894	0\\
22.85605664628	0\\
22.85608588362	0\\
22.85611512096	0\\
22.8561443583	0\\
22.85617359564	0\\
22.85620283298	0\\
22.85623207032	0\\
22.85626130766	0\\
22.856290545	0\\
22.85631978234	0\\
22.85634901968	0\\
22.85637825702	0\\
22.85640749436	0\\
22.8564367317	0\\
22.85646596904	0\\
22.85649520638	0\\
22.85652444372	0\\
22.85655368106	0\\
22.8565829184	0\\
22.85661215574	0\\
22.85664139308	0\\
22.85667063042	0\\
22.85669986776	0\\
22.8567291051	0\\
22.85675834244	0\\
22.85678757978	0\\
22.85681681712	0\\
22.85684605446	0\\
22.8568752918	0\\
22.85690452914	0\\
22.85693376648	0\\
22.85696300382	0\\
22.85699224116	0\\
22.8570214785	0\\
22.85705071584	0\\
22.85707995318	0\\
22.85710919052	0\\
22.85713842786	0\\
22.8571676652	0\\
22.85719690254	0\\
22.85722613988	0\\
22.85725537722	0\\
22.85728461456	0\\
22.8573138519	0\\
22.85734308924	0\\
22.85737232658	0\\
22.85740156392	0\\
22.85743080126	0\\
22.8574600386	0\\
22.85748927594	0\\
22.85751851328	0\\
22.85754775062	0\\
22.85757698796	0\\
22.8576062253	0\\
22.85763546264	0\\
22.85766469998	0\\
22.85769393732	0\\
22.85772317466	0\\
22.857752412	0\\
22.85778164934	0\\
22.85781088668	0\\
22.85784012402	0\\
22.85786936136	0\\
22.8578985987	0\\
22.85792783604	0\\
22.85795707338	0\\
22.85798631072	0\\
22.85801554806	0\\
22.8580447854	0\\
22.85807402274	0\\
22.85810326008	0\\
22.85813249742	0\\
22.85816173476	0\\
22.8581909721	0\\
22.85822020944	0\\
22.85824944678	0\\
22.85827868412	0\\
22.85830792146	0\\
22.8583371588	0\\
22.85836639614	0\\
22.85839563348	0\\
22.85842487082	0\\
22.85845410816	0\\
22.8584833455	0\\
22.85851258284	0\\
22.85854182018	0\\
22.85857105752	0\\
22.85860029486	0\\
22.8586295322	0\\
22.85865876954	0\\
22.85868800688	0\\
22.85871724422	0\\
22.85874648156	0\\
22.8587757189	0\\
22.85880495624	0\\
22.85883419358	0\\
22.85886343092	0\\
22.85889266826	0\\
22.8589219056	0\\
22.85895114294	0\\
22.85898038028	0\\
22.85900961762	0\\
22.85903885496	0\\
22.8590680923	0\\
22.85909732964	0\\
22.85912656698	0\\
22.85915580432	0\\
22.85918504166	0\\
22.859214279	0\\
22.85924351634	0\\
22.85927275368	0\\
22.85930199102	0\\
22.85933122836	0\\
22.8593604657	0\\
22.85938970304	0\\
22.85941894038	0\\
22.85944817772	0\\
22.85947741506	0\\
22.8595066524	0\\
22.85953588974	0\\
22.85956512708	0\\
22.85959436442	0\\
22.85962360176	0\\
22.8596528391	0\\
22.85968207644	0\\
22.85971131378	0\\
22.85974055112	0\\
22.85976978846	0\\
22.8597990258	0\\
22.85982826314	0\\
22.85985750048	0\\
22.85988673782	0\\
22.85991597516	0\\
22.8599452125	0\\
22.85997444984	0\\
22.86000368718	0\\
22.86003292452	0\\
22.86006216186	0\\
22.8600913992	0\\
22.86012063654	0\\
22.86014987388	0\\
22.86017911122	0\\
22.86020834856	0\\
22.8602375859	0\\
22.86026682324	0\\
22.86029606058	0\\
22.86032529792	0\\
22.86035453526	0\\
22.8603837726	0\\
22.86041300994	0\\
22.86044224728	0\\
22.86047148462	0\\
22.86050072196	0\\
22.8605299593	0\\
22.86055919664	0\\
22.86058843398	0\\
22.86061767132	0\\
22.86064690866	0\\
22.860676146	0\\
22.86070538334	0\\
22.86073462068	0\\
22.86076385802	0\\
22.86079309536	0\\
22.8608223327	0\\
22.86085157004	0\\
22.86088080738	0\\
22.86091004472	0\\
22.86093928206	0\\
22.8609685194	0\\
22.86099775674	0\\
22.86102699408	0\\
22.86105623142	0\\
22.86108546876	0\\
22.8611147061	0\\
22.86114394344	0\\
22.86117318078	0\\
22.86120241812	0\\
22.86123165546	0\\
22.8612608928	0\\
22.86129013014	0\\
22.86131936748	0\\
22.86134860482	0\\
22.86137784216	0\\
22.8614070795	0\\
22.86143631684	0\\
22.86146555418	0\\
22.86149479152	0\\
22.86152402886	0\\
22.8615532662	0\\
22.86158250354	0\\
22.86161174088	0\\
22.86164097822	0\\
22.86167021556	0\\
22.8616994529	0\\
22.86172869024	0\\
22.86175792758	0\\
22.86178716492	0\\
22.86181640226	0\\
22.8618456396	0\\
22.86187487694	0\\
22.86190411428	0\\
22.86193335162	0\\
22.86196258896	0\\
22.8619918263	0\\
22.86202106364	0\\
22.86205030098	0\\
22.86207953832	0\\
22.86210877566	0\\
22.862138013	0\\
22.86216725034	0\\
22.86219648768	0\\
22.86222572502	0\\
22.86225496236	0\\
22.8622841997	0\\
22.86231343704	0\\
22.86234267438	0\\
22.86237191172	0\\
22.86240114906	0\\
22.8624303864	0\\
22.86245962374	0\\
22.86248886108	0\\
22.86251809842	0\\
22.86254733576	0\\
22.8625765731	0\\
22.86260581044	0\\
22.86263504778	0\\
22.86266428512	0\\
22.86269352246	0\\
22.8627227598	0\\
22.86275199714	0\\
22.86278123448	0\\
22.86281047182	0\\
22.86283970916	0\\
22.8628689465	0\\
22.86289818384	0\\
22.86292742118	0\\
22.86295665852	0\\
22.86298589586	0\\
22.8630151332	0\\
22.86304437054	0\\
22.86307360788	0\\
22.86310284522	0\\
22.86313208256	0\\
22.8631613199	0\\
22.86319055724	0\\
22.86321979458	0\\
22.86324903192	0\\
22.86327826926	0\\
22.8633075066	0\\
22.86333674394	0\\
22.86336598128	0\\
22.86339521862	0\\
22.86342445596	0\\
22.8634536933	0\\
22.86348293064	0\\
22.86351216798	0\\
22.86354140532	0\\
22.86357064266	0\\
22.86359988	0\\
22.86362911734	0\\
22.86365835468	0\\
22.86368759202	0\\
22.86371682936	0\\
22.8637460667	0\\
22.86377530404	0\\
22.86380454138	0\\
22.86383377872	0\\
22.86386301606	0\\
22.8638922534	0\\
22.86392149074	0\\
22.86395072808	0\\
22.86397996542	0\\
22.86400920276	0\\
22.8640384401	0\\
22.86406767744	0\\
22.86409691478	0\\
22.86412615212	0\\
22.86415538946	0\\
22.8641846268	0\\
22.86421386414	0\\
22.86424310148	0\\
22.86427233882	0\\
22.86430157616	0\\
22.8643308135	0\\
22.86436005084	0\\
22.86438928818	0\\
22.86441852552	0\\
22.86444776286	0\\
22.8644770002	0\\
22.86450623754	0\\
22.86453547488	0\\
22.86456471222	0\\
22.86459394956	0\\
22.8646231869	0\\
22.86465242424	0\\
22.86468166158	0\\
22.86471089892	0\\
22.86474013626	0\\
22.8647693736	0\\
22.86479861094	0\\
22.86482784828	0\\
22.86485708562	0\\
22.86488632296	0\\
22.8649155603	0\\
22.86494479764	0\\
22.86497403498	0\\
22.86500327232	0\\
22.86503250966	0\\
22.865061747	0\\
22.86509098434	0\\
22.86512022168	0\\
22.86514945902	0\\
22.86517869636	0\\
22.8652079337	0\\
22.86523717104	0\\
22.86526640838	0\\
22.86529564572	0\\
22.86532488306	0\\
22.8653541204	0\\
22.86538335774	0\\
22.86541259508	0\\
22.86544183242	0\\
22.86547106976	0\\
22.8655003071	0\\
22.86552954444	0\\
22.86555878178	0\\
22.86558801912	0\\
22.86561725646	0\\
22.8656464938	0\\
22.86567573114	0\\
22.86570496848	0\\
22.86573420582	0\\
22.86576344316	0\\
22.8657926805	0\\
22.86582191784	0\\
22.86585115518	0\\
22.86588039252	0\\
22.86590962986	0\\
22.8659388672	0\\
22.86596810454	0\\
22.86599734188	0\\
22.86602657922	0\\
22.86605581656	0\\
22.8660850539	0\\
22.86611429124	0\\
22.86614352858	0\\
22.86617276592	0\\
22.86620200326	0\\
22.8662312406	0\\
22.86626047794	0\\
22.86628971528	0\\
22.86631895262	0\\
22.86634818996	0\\
22.8663774273	0\\
22.86640666464	0\\
22.86643590198	0\\
22.86646513932	0\\
22.86649437666	0\\
22.866523614	0\\
22.86655285134	0\\
22.86658208868	0\\
22.86661132602	0\\
22.86664056336	0\\
22.8666698007	0\\
22.86669903804	0\\
22.86672827538	0\\
22.86675751272	0\\
22.86678675006	0\\
22.8668159874	0\\
22.86684522474	0\\
22.86687446208	0\\
22.86690369942	0\\
22.86693293676	0\\
22.8669621741	0\\
22.86699141144	0\\
22.86702064878	0\\
22.86704988612	0\\
22.86707912346	0\\
22.8671083608	0\\
22.86713759814	0\\
22.86716683548	0\\
22.86719607282	0\\
22.86722531016	0\\
22.8672545475	0\\
22.86728378484	0\\
22.86731302218	0\\
22.86734225952	0\\
22.86737149686	0\\
22.8674007342	0\\
22.86742997154	0\\
22.86745920888	0\\
22.86748844622	0\\
22.86751768356	0\\
22.8675469209	0\\
22.86757615824	0\\
22.86760539558	0\\
22.86763463292	0\\
22.86766387026	0\\
22.8676931076	0\\
22.86772234494	0\\
22.86775158228	0\\
22.86778081962	0\\
22.86781005696	0\\
22.8678392943	0\\
22.86786853164	0\\
22.86789776898	0\\
22.86792700632	0\\
22.86795624366	0\\
22.867985481	0\\
22.86801471834	0\\
22.86804395568	0\\
22.86807319302	0\\
22.86810243036	0\\
22.8681316677	0\\
22.86816090504	0\\
22.86819014238	0\\
22.86821937972	0\\
22.86824861706	0\\
22.8682778544	0\\
22.86830709174	0\\
22.86833632908	0\\
22.86836556642	0\\
22.86839480376	0\\
22.8684240411	0\\
22.86845327844	0\\
22.86848251578	0\\
22.86851175312	0\\
22.86854099046	0\\
22.8685702278	0\\
22.86859946514	0\\
22.86862870248	0\\
22.86865793982	0\\
22.86868717716	0\\
22.8687164145	0\\
22.86874565184	0\\
22.86877488918	0\\
22.86880412652	0\\
22.86883336386	0\\
22.8688626012	0\\
22.86889183854	0\\
22.86892107588	0\\
22.86895031322	0\\
22.86897955056	0\\
22.8690087879	0\\
22.86903802524	0\\
22.86906726258	0\\
22.86909649992	0\\
22.86912573726	0\\
22.8691549746	0\\
22.86918421194	0\\
22.86921344928	0\\
22.86924268662	0\\
22.86927192396	0\\
22.8693011613	0\\
22.86933039864	0\\
22.86935963598	0\\
22.86938887332	0\\
22.86941811066	0\\
22.869447348	0\\
22.86947658534	0\\
22.86950582268	0\\
22.86953506002	0\\
22.86956429736	0\\
22.8695935347	0\\
22.86962277204	0\\
22.86965200938	0\\
22.86968124672	0\\
22.86971048406	0\\
22.8697397214	0\\
22.86976895874	0\\
22.86979819608	0\\
22.86982743342	0\\
22.86985667076	0\\
22.8698859081	0\\
22.86991514544	0\\
22.86994438278	0\\
22.86997362012	0\\
22.87000285746	0\\
22.8700320948	0\\
22.87006133214	0\\
22.87009056948	0\\
22.87011980682	0\\
22.87014904416	0\\
22.8701782815	0\\
22.87020751884	0\\
22.87023675618	0\\
22.87026599352	0\\
22.87029523086	0\\
22.8703244682	0\\
22.87035370554	0\\
22.87038294288	0\\
22.87041218022	0\\
22.87044141756	0\\
22.8704706549	0\\
22.87049989224	0\\
22.87052912958	0\\
22.87055836692	0\\
22.87058760426	0\\
22.8706168416	0\\
22.87064607894	0\\
22.87067531628	0\\
22.87070455362	0\\
22.87073379096	0\\
22.8707630283	0\\
22.87079226564	0\\
22.87082150298	0\\
22.87085074032	0\\
22.87087997766	0\\
22.870909215	0\\
22.87093845234	0\\
22.87096768968	0\\
22.87099692702	0\\
22.87102616436	0\\
22.8710554017	0\\
22.87108463904	0\\
22.87111387638	0\\
22.87114311372	0\\
22.87117235106	0\\
22.8712015884	0\\
22.87123082574	0\\
22.87126006308	0\\
22.87128930042	0\\
22.87131853776	0\\
22.8713477751	0\\
22.87137701244	0\\
22.87140624978	0\\
22.87143548712	0\\
22.87146472446	0\\
22.8714939618	0\\
22.87152319914	0\\
22.87155243648	0\\
22.87158167382	0\\
22.87161091116	0\\
22.8716401485	0\\
22.87166938584	0\\
22.87169862318	0\\
22.87172786052	0\\
22.87175709786	0\\
22.8717863352	0\\
22.87181557254	0\\
22.87184480988	0\\
22.87187404722	0\\
22.87190328456	0\\
22.8719325219	0\\
22.87196175924	0\\
22.87199099658	0\\
22.87202023392	0\\
22.87204947126	0\\
22.8720787086	0\\
22.87210794594	0\\
22.87213718328	0\\
22.87216642062	0\\
22.87219565796	0\\
22.8722248953	0\\
22.87225413264	0\\
22.87228336998	0\\
22.87231260732	0\\
22.87234184466	0\\
22.872371082	0\\
22.87240031934	0\\
22.87242955668	0\\
22.87245879402	0\\
22.87248803136	0\\
22.8725172687	0\\
22.87254650604	0\\
22.87257574338	0\\
22.87260498072	0\\
22.87263421806	0\\
22.8726634554	0\\
22.87269269274	0\\
22.87272193008	0\\
22.87275116742	0\\
22.87278040476	0\\
22.8728096421	0\\
22.87283887944	0\\
22.87286811678	0\\
22.87289735412	0\\
22.87292659146	0\\
22.8729558288	0\\
22.87298506614	0\\
22.87301430348	0\\
22.87304354082	0\\
22.87307277816	0\\
22.8731020155	0\\
22.87313125284	0\\
22.87316049018	0\\
22.87318972752	0\\
22.87321896486	0\\
22.8732482022	0\\
22.87327743954	0\\
22.87330667688	0\\
22.87333591422	0\\
22.87336515156	0\\
22.8733943889	0\\
22.87342362624	0\\
22.87345286358	0\\
22.87348210092	0\\
22.87351133826	0\\
22.8735405756	0\\
22.87356981294	0\\
22.87359905028	0\\
22.87362828762	0\\
22.87365752496	0\\
22.8736867623	0\\
22.87371599964	0\\
22.87374523698	0\\
22.87377447432	0\\
22.87380371166	0\\
22.873832949	0\\
22.87386218634	0\\
22.87389142368	0\\
22.87392066102	0\\
22.87394989836	0\\
22.8739791357	0\\
22.87400837304	0\\
22.87403761038	0\\
22.87406684772	0\\
22.87409608506	0\\
22.8741253224	0\\
22.87415455974	0\\
22.87418379708	0\\
22.87421303442	0\\
22.87424227176	0\\
22.8742715091	0\\
22.87430074644	0\\
22.87432998378	0\\
22.87435922112	0\\
22.87438845846	0\\
22.8744176958	0\\
22.87444693314	0\\
22.87447617048	0\\
22.87450540782	0\\
22.87453464516	0\\
22.8745638825	0\\
22.87459311984	0\\
22.87462235718	0\\
22.87465159452	0\\
22.87468083186	0\\
22.8747100692	0\\
22.87473930654	0\\
22.87476854388	0\\
22.87479778122	0\\
22.87482701856	0\\
22.8748562559	0\\
22.87488549324	0\\
22.87491473058	0\\
22.87494396792	0\\
22.87497320526	0\\
22.8750024426	0\\
22.87503167994	0\\
22.87506091728	0\\
22.87509015462	0\\
22.87511939196	0\\
22.8751486293	0\\
22.87517786664	0\\
22.87520710398	0\\
22.87523634132	0\\
22.87526557866	0\\
22.875294816	0\\
22.87532405334	0\\
22.87535329068	0\\
22.87538252802	0\\
22.87541176536	0\\
22.8754410027	0\\
22.87547024004	0\\
22.87549947738	0\\
22.87552871472	0\\
22.87555795206	0\\
22.8755871894	0\\
22.87561642674	0\\
22.87564566408	0\\
22.87567490142	0\\
22.87570413876	0\\
22.8757333761	0\\
22.87576261344	0\\
22.87579185078	0\\
22.87582108812	0\\
22.87585032546	0\\
22.8758795628	0\\
22.87590880014	0\\
22.87593803748	0\\
22.87596727482	0\\
22.87599651216	0\\
22.8760257495	0\\
22.87605498684	0\\
22.87608422418	0\\
22.87611346152	0\\
22.87614269886	0\\
22.8761719362	0\\
22.87620117354	0\\
22.87623041088	0\\
22.87625964822	0\\
22.87628888556	0\\
22.8763181229	0\\
22.87634736024	0\\
22.87637659758	0\\
22.87640583492	0\\
22.87643507226	0\\
22.8764643096	0\\
22.87649354694	0\\
22.87652278428	0\\
22.87655202162	0\\
22.87658125896	0\\
22.8766104963	0\\
22.87663973364	0\\
22.87666897098	0\\
22.87669820832	0\\
22.87672744566	0\\
22.876756683	0\\
22.87678592034	0\\
22.87681515768	0\\
22.87684439502	0\\
22.87687363236	0\\
22.8769028697	0\\
22.87693210704	0\\
22.87696134438	0\\
22.87699058172	0\\
22.87701981906	0\\
22.8770490564	0\\
22.87707829374	0\\
22.87710753108	0\\
22.87713676842	0\\
22.87716600576	0\\
22.8771952431	0\\
22.87722448044	0\\
22.87725371778	0\\
22.87728295512	0\\
22.87731219246	0\\
22.8773414298	0\\
22.87737066714	0\\
22.87739990448	0\\
22.87742914182	0\\
22.87745837916	0\\
22.8774876165	0\\
22.87751685384	0\\
22.87754609118	0\\
22.87757532852	0\\
22.87760456586	0\\
22.8776338032	0\\
22.87766304054	0\\
22.87769227788	0\\
22.87772151522	0\\
22.87775075256	0\\
22.8777799899	0\\
22.87780922724	0\\
22.87783846458	0\\
22.87786770192	0\\
22.87789693926	0\\
22.8779261766	0\\
22.87795541394	0\\
22.87798465128	0\\
22.87801388862	0\\
22.87804312596	0\\
22.8780723633	0\\
22.87810160064	0\\
22.87813083798	0\\
22.87816007532	0\\
22.87818931266	0\\
22.87821855	0\\
22.87824778734	0\\
22.87827702468	0\\
22.87830626202	0\\
22.87833549936	0\\
22.8783647367	0\\
22.87839397404	0\\
22.87842321138	0\\
22.87845244872	0\\
22.87848168606	0\\
22.8785109234	0\\
22.87854016074	0\\
22.87856939808	0\\
22.87859863542	0\\
22.87862787276	0\\
22.8786571101	0\\
22.87868634744	0\\
22.87871558478	0\\
22.87874482212	0\\
22.87877405946	0\\
22.8788032968	0\\
22.87883253414	0\\
22.87886177148	0\\
22.87889100882	0\\
22.87892024616	0\\
22.8789494835	0\\
22.87897872084	0\\
22.87900795818	0\\
22.87903719552	0\\
22.87906643286	0\\
22.8790956702	0\\
22.87912490754	0\\
22.87915414488	0\\
22.87918338222	0\\
22.87921261956	0\\
22.8792418569	0\\
22.87927109424	0\\
22.87930033158	0\\
22.87932956892	0\\
22.87935880626	0\\
22.8793880436	0\\
22.87941728094	0\\
22.87944651828	0\\
22.87947575562	0\\
22.87950499296	0\\
22.8795342303	0\\
22.87956346764	0\\
22.87959270498	0\\
22.87962194232	0\\
22.87965117966	0\\
22.879680417	0\\
22.87970965434	0\\
22.87973889168	0\\
22.87976812902	0\\
22.87979736636	0\\
22.8798266037	0\\
22.87985584104	0\\
22.87988507838	0\\
22.87991431572	0\\
22.87994355306	0\\
22.8799727904	0\\
22.88000202774	0\\
22.88003126508	0\\
22.88006050242	0\\
22.88008973976	0\\
22.8801189771	0\\
22.88014821444	0\\
22.88017745178	0\\
22.88020668912	0\\
22.88023592646	0\\
22.8802651638	0\\
22.88029440114	0\\
22.88032363848	0\\
22.88035287582	0\\
22.88038211316	0\\
22.8804113505	0\\
22.88044058784	0\\
22.88046982518	0\\
22.88049906252	0\\
22.88052829986	0\\
22.8805575372	0\\
22.88058677454	0\\
22.88061601188	0\\
22.88064524922	0\\
22.88067448656	0\\
22.8807037239	0\\
22.88073296124	0\\
22.88076219858	0\\
22.88079143592	0\\
22.88082067326	0\\
22.8808499106	0\\
22.88087914794	0\\
22.88090838528	0\\
22.88093762262	0\\
22.88096685996	0\\
22.8809960973	0\\
22.88102533464	0\\
22.88105457198	0\\
22.88108380932	0\\
22.88111304666	0\\
22.881142284	0\\
22.88117152134	0\\
22.88120075868	0\\
22.88122999602	0\\
22.88125923336	0\\
22.8812884707	0\\
22.88131770804	0\\
22.88134694538	0\\
22.88137618272	0\\
22.88140542006	0\\
22.8814346574	0\\
22.88146389474	0\\
22.88149313208	0\\
22.88152236942	0\\
22.88155160676	0\\
22.8815808441	0\\
22.88161008144	0\\
22.88163931878	0\\
22.88166855612	0\\
22.88169779346	0\\
22.8817270308	0\\
22.88175626814	0\\
22.88178550548	0\\
22.88181474282	0\\
22.88184398016	0\\
22.8818732175	0\\
22.88190245484	0\\
22.88193169218	0\\
22.88196092952	0\\
22.88199016686	0\\
22.8820194042	0\\
22.88204864154	0\\
22.88207787888	0\\
22.88210711622	0\\
22.88213635356	0\\
22.8821655909	0\\
22.88219482824	0\\
22.88222406558	0\\
22.88225330292	0\\
22.88228254026	0\\
22.8823117776	0\\
22.88234101494	0\\
22.88237025228	0\\
22.88239948962	0\\
22.88242872696	0\\
22.8824579643	0\\
22.88248720164	0\\
22.88251643898	0\\
22.88254567632	0\\
22.88257491366	0\\
22.882604151	0\\
22.88263338834	0\\
22.88266262568	0\\
22.88269186302	0\\
22.88272110036	0\\
22.8827503377	0\\
22.88277957504	0\\
22.88280881238	0\\
22.88283804972	0\\
22.88286728706	0\\
22.8828965244	0\\
22.88292576174	0\\
22.88295499908	0\\
22.88298423642	0\\
22.88301347376	0\\
22.8830427111	0\\
22.88307194844	0\\
22.88310118578	0\\
22.88313042312	0\\
22.88315966046	0\\
22.8831888978	0\\
22.88321813514	0\\
22.88324737248	0\\
22.88327660982	0\\
22.88330584716	0\\
22.8833350845	0\\
22.88336432184	0\\
22.88339355918	0\\
22.88342279652	0\\
22.88345203386	0\\
22.8834812712	0\\
22.88351050854	0\\
22.88353974588	0\\
22.88356898322	0\\
22.88359822056	0\\
22.8836274579	0\\
22.88365669524	0\\
22.88368593258	0\\
22.88371516992	0\\
22.88374440726	0\\
22.8837736446	0\\
22.88380288194	0\\
22.88383211928	0\\
22.88386135662	0\\
22.88389059396	0\\
22.8839198313	0\\
22.88394906864	0\\
22.88397830598	0\\
22.88400754332	0\\
22.88403678066	0\\
22.884066018	0\\
22.88409525534	0\\
22.88412449268	0\\
22.88415373002	0\\
22.88418296736	0\\
22.8842122047	0\\
22.88424144204	0\\
22.88427067938	0\\
22.88429991672	0\\
22.88432915406	0\\
22.8843583914	0\\
22.88438762874	0\\
22.88441686608	0\\
22.88444610342	0\\
22.88447534076	0\\
22.8845045781	0\\
22.88453381544	0\\
22.88456305278	0\\
22.88459229012	0\\
22.88462152746	0\\
22.8846507648	0\\
22.88468000214	0\\
22.88470923948	0\\
22.88473847682	0\\
22.88476771416	0\\
22.8847969515	0\\
22.88482618884	0\\
22.88485542618	0\\
22.88488466352	0\\
22.88491390086	0\\
22.8849431382	0\\
22.88497237554	0\\
22.88500161288	0\\
22.88503085022	0\\
22.88506008756	0\\
22.8850893249	0\\
22.88511856224	0\\
22.88514779958	0\\
22.88517703692	0\\
22.88520627426	0\\
22.8852355116	0\\
22.88526474894	0\\
22.88529398628	0\\
22.88532322362	0\\
22.88535246096	0\\
22.8853816983	0\\
22.88541093564	0\\
22.88544017298	0\\
22.88546941032	0\\
22.88549864766	0\\
22.885527885	0\\
22.88555712234	0\\
22.88558635968	0\\
22.88561559702	0\\
22.88564483436	0\\
22.8856740717	0\\
22.88570330904	0\\
22.88573254638	0\\
22.88576178372	0\\
22.88579102106	0\\
22.8858202584	0\\
22.88584949574	0\\
22.88587873308	0\\
22.88590797042	0\\
22.88593720776	0\\
22.8859664451	0\\
22.88599568244	0\\
22.88602491978	0\\
22.88605415712	0\\
22.88608339446	0\\
22.8861126318	0\\
22.88614186914	0\\
22.88617110648	0\\
22.88620034382	0\\
22.88622958116	0\\
22.8862588185	0\\
22.88628805584	0\\
22.88631729318	0\\
22.88634653052	0\\
22.88637576786	0\\
22.8864050052	0\\
22.88643424254	0\\
22.88646347988	0\\
22.88649271722	0\\
22.88652195456	0\\
22.8865511919	0\\
22.88658042924	0\\
22.88660966658	0\\
22.88663890392	0\\
22.88666814126	0\\
22.8866973786	0\\
22.88672661594	0\\
22.88675585328	0\\
22.88678509062	0\\
22.88681432796	0\\
22.8868435653	0\\
22.88687280264	0\\
22.88690203998	0\\
22.88693127732	0\\
22.88696051466	0\\
22.886989752	0\\
22.88701898934	0\\
22.88704822668	0\\
22.88707746402	0\\
22.88710670136	0\\
22.8871359387	0\\
22.88716517604	0\\
22.88719441338	0\\
22.88722365072	0\\
22.88725288806	0\\
22.8872821254	0\\
22.88731136274	0\\
22.88734060008	0\\
22.88736983742	0\\
22.88739907476	0\\
22.8874283121	0\\
22.88745754944	0\\
22.88748678678	0\\
22.88751602412	0\\
22.88754526146	0\\
22.8875744988	0\\
22.88760373614	0\\
22.88763297348	0\\
22.88766221082	0\\
22.88769144816	0\\
22.8877206855	0\\
22.88774992284	0\\
22.88777916018	0\\
22.88780839752	0\\
22.88783763486	0\\
22.8878668722	0\\
22.88789610954	0\\
22.88792534688	0\\
22.88795458422	0\\
22.88798382156	0\\
22.8880130589	0\\
22.88804229624	0\\
22.88807153358	0\\
22.88810077092	0\\
22.88813000826	0\\
22.8881592456	0\\
22.88818848294	0\\
22.88821772028	0\\
22.88824695762	0\\
22.88827619496	0\\
22.8883054323	0\\
22.88833466964	0\\
22.88836390698	0\\
22.88839314432	0\\
22.88842238166	0\\
22.888451619	0\\
22.88848085634	0\\
22.88851009368	0\\
22.88853933102	0\\
22.88856856836	0\\
22.8885978057	0\\
22.88862704304	0\\
22.88865628038	0\\
22.88868551772	0\\
22.88871475506	0\\
22.8887439924	0\\
22.88877322974	0\\
22.88880246708	0\\
22.88883170442	0\\
22.88886094176	0\\
22.8888901791	0\\
22.88891941644	0\\
22.88894865378	0\\
22.88897789112	0\\
22.88900712846	0\\
22.8890363658	0\\
22.88906560314	0\\
22.88909484048	0\\
22.88912407782	0\\
22.88915331516	0\\
22.8891825525	0\\
22.88921178984	0\\
22.88924102718	0\\
22.88927026452	0\\
22.88929950186	0\\
22.8893287392	0\\
22.88935797654	0\\
22.88938721388	0\\
22.88941645122	0\\
22.88944568856	0\\
22.8894749259	0\\
22.88950416324	0\\
22.88953340058	0\\
22.88956263792	0\\
22.88959187526	0\\
22.8896211126	0\\
22.88965034994	0\\
22.88967958728	0\\
22.88970882462	0\\
22.88973806196	0\\
22.8897672993	0\\
22.88979653664	0\\
22.88982577398	0\\
22.88985501132	0\\
22.88988424866	0\\
22.889913486	0\\
22.88994272334	0\\
22.88997196068	0\\
22.89000119802	0\\
22.89003043536	0\\
22.8900596727	0\\
22.89008891004	0\\
22.89011814738	0\\
22.89014738472	0\\
22.89017662206	0\\
22.8902058594	0\\
22.89023509674	0\\
22.89026433408	0\\
22.89029357142	0\\
22.89032280876	0\\
22.8903520461	0\\
22.89038128344	0\\
22.89041052078	0\\
22.89043975812	0\\
22.89046899546	0\\
22.8904982328	0\\
22.89052747014	0\\
22.89055670748	0\\
22.89058594482	0\\
22.89061518216	0\\
22.8906444195	0\\
22.89067365684	0\\
22.89070289418	0\\
22.89073213152	0\\
22.89076136886	0\\
22.8907906062	0\\
22.89081984354	0\\
22.89084908088	0\\
22.89087831822	0\\
22.89090755556	0\\
22.8909367929	0\\
22.89096603024	0\\
22.89099526758	0\\
22.89102450492	0\\
22.89105374226	0\\
22.8910829796	0\\
22.89111221694	0\\
22.89114145428	0\\
22.89117069162	0\\
22.89119992896	0\\
22.8912291663	0\\
22.89125840364	0\\
22.89128764098	0\\
22.89131687832	0\\
22.89134611566	0\\
22.891375353	0\\
22.89140459034	0\\
22.89143382768	0\\
22.89146306502	0\\
22.89149230236	0\\
22.8915215397	0\\
22.89155077704	0\\
22.89158001438	0\\
22.89160925172	0\\
22.89163848906	0\\
22.8916677264	0\\
22.89169696374	0\\
22.89172620108	0\\
22.89175543842	0\\
22.89178467576	0\\
22.8918139131	0\\
22.89184315044	0\\
22.89187238778	0\\
22.89190162512	0\\
22.89193086246	0\\
22.8919600998	0\\
22.89198933714	0\\
22.89201857448	0\\
22.89204781182	0\\
22.89207704916	0\\
22.8921062865	0\\
22.89213552384	0\\
22.89216476118	0\\
22.89219399852	0\\
22.89222323586	0\\
22.8922524732	0\\
22.89228171054	0\\
22.89231094788	0\\
22.89234018522	0\\
22.89236942256	0\\
22.8923986599	0\\
22.89242789724	0\\
22.89245713458	0\\
22.89248637192	0\\
22.89251560926	0\\
22.8925448466	0\\
22.89257408394	0\\
22.89260332128	0\\
22.89263255862	0\\
22.89266179596	0\\
22.8926910333	0\\
22.89272027064	0\\
22.89274950798	0\\
22.89277874532	0\\
22.89280798266	0\\
22.89283722	0\\
22.89286645734	0\\
22.89289569468	0\\
22.89292493202	0\\
22.89295416936	0\\
22.8929834067	0\\
22.89301264404	0\\
22.89304188138	0\\
22.89307111872	0\\
22.89310035606	0\\
22.8931295934	0\\
22.89315883074	0\\
22.89318806808	0\\
22.89321730542	0\\
22.89324654276	0\\
22.8932757801	0\\
22.89330501744	0\\
22.89333425478	0\\
22.89336349212	0\\
22.89339272946	0\\
22.8934219668	0\\
22.89345120414	0\\
22.89348044148	0\\
22.89350967882	0\\
22.89353891616	0\\
22.8935681535	0\\
22.89359739084	0\\
22.89362662818	0\\
22.89365586552	0\\
22.89368510286	0\\
22.8937143402	0\\
22.89374357754	0\\
22.89377281488	0\\
22.89380205222	0\\
22.89383128956	0\\
22.8938605269	0\\
22.89388976424	0\\
22.89391900158	0\\
22.89394823892	0\\
22.89397747626	0\\
22.8940067136	0\\
22.89403595094	0\\
22.89406518828	0\\
22.89409442562	0\\
22.89412366296	0\\
22.8941529003	0\\
22.89418213764	0\\
22.89421137498	0\\
22.89424061232	0\\
22.89426984966	0\\
22.894299087	0\\
22.89432832434	0\\
22.89435756168	0\\
22.89438679902	0\\
22.89441603636	0\\
22.8944452737	0\\
22.89447451104	0\\
22.89450374838	0\\
22.89453298572	0\\
22.89456222306	0\\
22.8945914604	0\\
22.89462069774	0\\
22.89464993508	0\\
22.89467917242	0\\
22.89470840976	0\\
22.8947376471	0\\
22.89476688444	0\\
22.89479612178	0\\
22.89482535912	0\\
22.89485459646	0\\
22.8948838338	0\\
22.89491307114	0\\
22.89494230848	0\\
22.89497154582	0\\
22.89500078316	0\\
22.8950300205	0\\
22.89505925784	0\\
22.89508849518	0\\
22.89511773252	0\\
22.89514696986	0\\
22.8951762072	0\\
22.89520544454	0\\
22.89523468188	0\\
22.89526391922	0\\
22.89529315656	0\\
22.8953223939	0\\
22.89535163124	0\\
22.89538086858	0\\
22.89541010592	0\\
22.89543934326	0\\
22.8954685806	0\\
22.89549781794	0\\
22.89552705528	0\\
22.89555629262	0\\
22.89558552996	0\\
22.8956147673	0\\
22.89564400464	0\\
22.89567324198	0\\
22.89570247932	0\\
22.89573171666	0\\
22.895760954	0\\
22.89579019134	0\\
22.89581942868	0\\
22.89584866602	0\\
22.89587790336	0\\
22.8959071407	0\\
22.89593637804	0\\
22.89596561538	0\\
22.89599485272	0\\
22.89602409006	0\\
22.8960533274	0\\
22.89608256474	0\\
22.89611180208	0\\
22.89614103942	0\\
22.89617027676	0\\
22.8961995141	0\\
22.89622875144	0\\
22.89625798878	0\\
22.89628722612	0\\
22.89631646346	0\\
22.8963457008	0\\
22.89637493814	0\\
22.89640417548	0\\
22.89643341282	0\\
22.89646265016	0\\
22.8964918875	0\\
22.89652112484	0\\
22.89655036218	0\\
22.89657959952	0\\
22.89660883686	0\\
22.8966380742	0\\
22.89666731154	0\\
22.89669654888	0\\
22.89672578622	0\\
22.89675502356	0\\
22.8967842609	0\\
22.89681349824	0\\
22.89684273558	0\\
22.89687197292	0\\
22.89690121026	0\\
22.8969304476	0\\
22.89695968494	0\\
22.89698892228	0\\
22.89701815962	0\\
22.89704739696	0\\
22.8970766343	0\\
22.89710587164	0\\
22.89713510898	0\\
22.89716434632	0\\
22.89719358366	0\\
22.897222821	0\\
22.89725205834	0\\
22.89728129568	0\\
22.89731053302	0\\
22.89733977036	0\\
22.8973690077	0\\
22.89739824504	0\\
22.89742748238	0\\
22.89745671972	0\\
22.89748595706	0\\
22.8975151944	0\\
22.89754443174	0\\
22.89757366908	0\\
22.89760290642	0\\
22.89763214376	0\\
22.8976613811	0\\
22.89769061844	0\\
22.89771985578	0\\
22.89774909312	0\\
22.89777833046	0\\
22.8978075678	0\\
22.89783680514	0\\
22.89786604248	0\\
22.89789527982	0\\
22.89792451716	0\\
22.8979537545	0\\
22.89798299184	0\\
22.89801222918	0\\
22.89804146652	0\\
22.89807070386	0\\
22.8980999412	0\\
22.89812917854	0\\
22.89815841588	0\\
22.89818765322	0\\
22.89821689056	0\\
22.8982461279	0\\
22.89827536524	0\\
22.89830460258	0\\
22.89833383992	0\\
22.89836307726	0\\
22.8983923146	0\\
22.89842155194	0\\
22.89845078928	0\\
22.89848002662	0\\
22.89850926396	0\\
22.8985385013	0\\
22.89856773864	0\\
22.89859697598	0\\
22.89862621332	0\\
22.89865545066	0\\
22.898684688	0\\
22.89871392534	0\\
22.89874316268	0\\
22.89877240002	0\\
22.89880163736	0\\
22.8988308747	0\\
22.89886011204	0\\
22.89888934938	0\\
22.89891858672	0\\
22.89894782406	0\\
22.8989770614	0\\
22.89900629874	0\\
22.89903553608	0\\
22.89906477342	0\\
22.89909401076	0\\
22.8991232481	0\\
22.89915248544	0\\
22.89918172278	0\\
22.89921096012	0\\
22.89924019746	0\\
22.8992694348	0\\
22.89929867214	0\\
22.89932790948	0\\
22.89935714682	0\\
22.89938638416	0\\
22.8994156215	0\\
22.89944485884	0\\
22.89947409618	0\\
22.89950333352	0\\
22.89953257086	0\\
22.8995618082	0\\
22.89959104554	0\\
22.89962028288	0\\
22.89964952022	0\\
22.89967875756	0\\
22.8997079949	0\\
22.89973723224	0\\
22.89976646958	0\\
22.89979570692	0\\
22.89982494426	0\\
22.8998541816	0\\
22.89988341894	0\\
22.89991265628	0\\
22.89994189362	0\\
22.89997113096	0\\
22.9000003683	0\\
22.90002960564	0\\
22.90005884298	0\\
22.90008808032	0\\
22.90011731766	0\\
22.900146555	0\\
22.90017579234	0\\
22.90020502968	0\\
22.90023426702	0\\
22.90026350436	0\\
22.9002927417	0\\
22.90032197904	0\\
22.90035121638	0\\
22.90038045372	0\\
22.90040969106	0\\
22.9004389284	0\\
22.90046816574	0\\
22.90049740308	0\\
22.90052664042	0\\
22.90055587776	0\\
22.9005851151	0\\
22.90061435244	0\\
22.90064358978	0\\
22.90067282712	0\\
22.90070206446	0\\
22.9007313018	0\\
22.90076053914	0\\
22.90078977648	0\\
22.90081901382	0\\
22.90084825116	0\\
22.9008774885	0\\
22.90090672584	0\\
22.90093596318	0\\
22.90096520052	0\\
22.90099443786	0\\
22.9010236752	0\\
22.90105291254	0\\
22.90108214988	0\\
22.90111138722	0\\
22.90114062456	0\\
22.9011698619	0\\
22.90119909924	0\\
22.90122833658	0\\
22.90125757392	0\\
22.90128681126	0\\
22.9013160486	0\\
22.90134528594	0\\
22.90137452328	0\\
22.90140376062	0\\
22.90143299796	0\\
22.9014622353	0\\
22.90149147264	0\\
22.90152070998	0\\
22.90154994732	0\\
22.90157918466	0\\
22.901608422	0\\
22.90163765934	0\\
22.90166689668	0\\
22.90169613402	0\\
22.90172537136	0\\
22.9017546087	0\\
22.90178384604	0\\
22.90181308338	0\\
22.90184232072	0\\
22.90187155806	0\\
22.9019007954	0\\
22.90193003274	0\\
22.90195927008	0\\
22.90198850742	0\\
22.90201774476	0\\
22.9020469821	0\\
22.90207621944	0\\
22.90210545678	0\\
22.90213469412	0\\
22.90216393146	0\\
22.9021931688	0\\
22.90222240614	0\\
22.90225164348	0\\
22.90228088082	0\\
22.90231011816	0\\
22.9023393555	0\\
22.90236859284	0\\
22.90239783018	0\\
22.90242706752	0\\
22.90245630486	0\\
22.9024855422	0\\
22.90251477954	0\\
22.90254401688	0\\
22.90257325422	0\\
22.90260249156	0\\
22.9026317289	0\\
22.90266096624	0\\
22.90269020358	0\\
22.90271944092	0\\
22.90274867826	0\\
22.9027779156	0\\
22.90280715294	0\\
22.90283639028	0\\
22.90286562762	0\\
22.90289486496	0\\
22.9029241023	0\\
22.90295333964	0\\
22.90298257698	0\\
22.90301181432	0\\
22.90304105166	0\\
22.903070289	0\\
22.90309952634	0\\
22.90312876368	0\\
22.90315800102	0\\
22.90318723836	0\\
22.9032164757	0\\
22.90324571304	0\\
22.90327495038	0\\
22.90330418772	0\\
22.90333342506	0\\
22.9033626624	0\\
22.90339189974	0\\
22.90342113708	0\\
22.90345037442	0\\
22.90347961176	0\\
22.9035088491	0\\
22.90353808644	0\\
22.90356732378	0\\
22.90359656112	0\\
22.90362579846	0\\
22.9036550358	0\\
22.90368427314	0\\
22.90371351048	0\\
22.90374274782	0\\
22.90377198516	0\\
22.9038012225	0\\
22.90383045984	0\\
22.90385969718	0\\
22.90388893452	0\\
22.90391817186	0\\
22.9039474092	0\\
22.90397664654	0\\
22.90400588388	0\\
22.90403512122	0\\
22.90406435856	0\\
22.9040935959	0\\
22.90412283324	0\\
22.90415207058	0\\
22.90418130792	0\\
22.90421054526	0\\
22.9042397826	0\\
22.90426901994	0\\
22.90429825728	0\\
22.90432749462	0\\
22.90435673196	0\\
22.9043859693	0\\
22.90441520664	0\\
22.90444444398	0\\
22.90447368132	0\\
22.90450291866	0\\
22.904532156	0\\
22.90456139334	0\\
22.90459063068	0\\
22.90461986802	0\\
22.90464910536	0\\
22.9046783427	0\\
22.90470758004	0\\
22.90473681738	0\\
22.90476605472	0\\
22.90479529206	0\\
22.9048245294	0\\
22.90485376674	0\\
22.90488300408	0\\
22.90491224142	0\\
22.90494147876	0\\
22.9049707161	0\\
22.90499995344	0\\
22.90502919078	0\\
22.90505842812	0\\
22.90508766546	0\\
22.9051169028	0\\
22.90514614014	0\\
22.90517537748	0\\
22.90520461482	0\\
22.90523385216	0\\
22.9052630895	0\\
22.90529232684	0\\
22.90532156418	0\\
22.90535080152	0\\
22.90538003886	0\\
22.9054092762	0\\
22.90543851354	0\\
22.90546775088	0\\
22.90549698822	0\\
22.90552622556	0\\
22.9055554629	0\\
22.90558470024	0\\
22.90561393758	0\\
22.90564317492	0\\
22.90567241226	0\\
22.9057016496	0\\
22.90573088694	0\\
22.90576012428	0\\
22.90578936162	0\\
22.90581859896	0\\
22.9058478363	0\\
22.90587707364	0\\
22.90590631098	0\\
22.90593554832	0\\
22.90596478566	0\\
22.905994023	0\\
22.90602326034	0\\
22.90605249768	0\\
22.90608173502	0\\
22.90611097236	0\\
22.9061402097	0\\
22.90616944704	0\\
22.90619868438	0\\
22.90622792172	0\\
22.90625715906	0\\
22.9062863964	0\\
22.90631563374	0\\
22.90634487108	0\\
22.90637410842	0\\
22.90640334576	0\\
22.9064325831	0\\
22.90646182044	0\\
22.90649105778	0\\
22.90652029512	0\\
22.90654953246	0\\
22.9065787698	0\\
22.90660800714	0\\
22.90663724448	0\\
22.90666648182	0\\
22.90669571916	0\\
22.9067249565	0\\
22.90675419384	0\\
22.90678343118	0\\
22.90681266852	0\\
22.90684190586	0\\
22.9068711432	0\\
22.90690038054	0\\
22.90692961788	0\\
22.90695885522	0\\
22.90698809256	0\\
22.9070173299	0\\
22.90704656724	0\\
22.90707580458	0\\
22.90710504192	0\\
22.90713427926	0\\
22.9071635166	0\\
22.90719275394	0\\
22.90722199128	0\\
22.90725122862	0\\
22.90728046596	0\\
22.9073097033	0\\
22.90733894064	0\\
22.90736817798	0\\
22.90739741532	0\\
22.90742665266	0\\
22.90745589	0\\
22.90748512734	0\\
22.90751436468	0\\
22.90754360202	0\\
22.90757283936	0\\
22.9076020767	0\\
22.90763131404	0\\
22.90766055138	0\\
22.90768978872	0\\
22.90771902606	0\\
22.9077482634	0\\
22.90777750074	0\\
22.90780673808	0\\
22.90783597542	0\\
22.90786521276	0\\
22.9078944501	0\\
22.90792368744	0\\
22.90795292478	0\\
22.90798216212	0\\
22.90801139946	0\\
22.9080406368	0\\
22.90806987414	0\\
22.90809911148	0\\
22.90812834882	0\\
22.90815758616	0\\
22.9081868235	0\\
22.90821606084	0\\
22.90824529818	0\\
22.90827453552	0\\
22.90830377286	0\\
22.9083330102	0\\
22.90836224754	0\\
22.90839148488	0\\
22.90842072222	0\\
22.90844995956	0\\
22.9084791969	0\\
22.90850843424	0\\
22.90853767158	0\\
22.90856690892	0\\
22.90859614626	0\\
22.9086253836	0\\
22.90865462094	0\\
22.90868385828	0\\
22.90871309562	0\\
22.90874233296	0\\
22.9087715703	0\\
22.90880080764	0\\
22.90883004498	0\\
22.90885928232	0\\
22.90888851966	0\\
22.908917757	0\\
22.90894699434	0\\
22.90897623168	0\\
22.90900546902	0\\
22.90903470636	0\\
22.9090639437	0\\
22.90909318104	0\\
22.90912241838	0\\
22.90915165572	0\\
22.90918089306	0\\
22.9092101304	0\\
22.90923936774	0\\
22.90926860508	0\\
22.90929784242	0\\
22.90932707976	0\\
22.9093563171	0\\
22.90938555444	0\\
22.90941479178	0\\
22.90944402912	0\\
22.90947326646	0\\
22.9095025038	0\\
22.90953174114	0\\
22.90956097848	0\\
22.90959021582	0\\
22.90961945316	0\\
22.9096486905	0\\
22.90967792784	0\\
22.90970716518	0\\
22.90973640252	0\\
22.90976563986	0\\
22.9097948772	0\\
22.90982411454	0\\
22.90985335188	0\\
22.90988258922	0\\
22.90991182656	0\\
22.9099410639	0\\
22.90997030124	0\\
22.90999953858	0\\
22.91002877592	0\\
22.91005801326	0\\
22.9100872506	0\\
22.91011648794	0\\
22.91014572528	0\\
22.91017496262	0\\
22.91020419996	0\\
22.9102334373	0\\
22.91026267464	0\\
22.91029191198	0\\
22.91032114932	0\\
22.91035038666	0\\
22.910379624	0\\
22.91040886134	0\\
22.91043809868	0\\
22.91046733602	0\\
22.91049657336	0\\
22.9105258107	0\\
22.91055504804	0\\
22.91058428538	0\\
22.91061352272	0\\
22.91064276006	0\\
22.9106719974	0\\
22.91070123474	0\\
22.91073047208	0\\
22.91075970942	0\\
22.91078894676	0\\
22.9108181841	0\\
22.91084742144	0\\
22.91087665878	0\\
22.91090589612	0\\
22.91093513346	0\\
22.9109643708	0\\
22.91099360814	0\\
22.91102284548	0\\
22.91105208282	0\\
22.91108132016	0\\
22.9111105575	0\\
22.91113979484	0\\
22.91116903218	0\\
22.91119826952	0\\
22.91122750686	0\\
22.9112567442	0\\
22.91128598154	0\\
22.91131521888	0\\
22.91134445622	0\\
22.91137369356	0\\
22.9114029309	0\\
22.91143216824	0\\
22.91146140558	0\\
22.91149064292	0\\
22.91151988026	0\\
22.9115491176	0\\
22.91157835494	0\\
22.91160759228	0\\
22.91163682962	0\\
22.91166606696	0\\
22.9116953043	0\\
22.91172454164	0\\
22.91175377898	0\\
22.91178301632	0\\
22.91181225366	0\\
22.911841491	0\\
22.91187072834	0\\
22.91189996568	0\\
22.91192920302	0\\
22.91195844036	0\\
22.9119876777	0\\
22.91201691504	0\\
22.91204615238	0\\
22.91207538972	0\\
22.91210462706	0\\
22.9121338644	0\\
22.91216310174	0\\
22.91219233908	0\\
22.91222157642	0\\
22.91225081376	0\\
22.9122800511	0\\
22.91230928844	0\\
22.91233852578	0\\
22.91236776312	0\\
22.91239700046	0\\
22.9124262378	0\\
22.91245547514	0\\
22.91248471248	0\\
22.91251394982	0\\
22.91254318716	0\\
22.9125724245	0\\
22.91260166184	0\\
22.91263089918	0\\
22.91266013652	0\\
22.91268937386	0\\
22.9127186112	0\\
22.91274784854	0\\
22.91277708588	0\\
22.91280632322	0\\
22.91283556056	0\\
22.9128647979	0\\
22.91289403524	0\\
22.91292327258	0\\
22.91295250992	0\\
22.91298174726	0\\
22.9130109846	0\\
22.91304022194	0\\
22.91306945928	0\\
22.91309869662	0\\
22.91312793396	0\\
22.9131571713	0\\
22.91318640864	0\\
22.91321564598	0\\
22.91324488332	0\\
22.91327412066	0\\
22.913303358	0\\
22.91333259534	0\\
22.91336183268	0\\
22.91339107002	0\\
22.91342030736	0\\
22.9134495447	0\\
22.91347878204	0\\
22.91350801938	0\\
22.91353725672	0\\
22.91356649406	0\\
22.9135957314	0\\
22.91362496874	0\\
22.91365420608	0\\
22.91368344342	0\\
22.91371268076	0\\
22.9137419181	0\\
22.91377115544	0\\
22.91380039278	0\\
22.91382963012	0\\
22.91385886746	0\\
22.9138881048	0\\
22.91391734214	0\\
22.91394657948	0\\
22.91397581682	0\\
22.91400505416	0\\
22.9140342915	0\\
22.91406352884	0\\
22.91409276618	0\\
22.91412200352	0\\
22.91415124086	0\\
22.9141804782	0\\
22.91420971554	0\\
22.91423895288	0\\
22.91426819022	0\\
22.91429742756	0\\
22.9143266649	0\\
22.91435590224	0\\
22.91438513958	0\\
22.91441437692	0\\
22.91444361426	0\\
22.9144728516	0\\
22.91450208894	0\\
22.91453132628	0\\
22.91456056362	0\\
22.91458980096	0\\
22.9146190383	0\\
22.91464827564	0\\
22.91467751298	0\\
22.91470675032	0\\
22.91473598766	0\\
22.914765225	0\\
22.91479446234	0\\
22.91482369968	0\\
22.91485293702	0\\
22.91488217436	0\\
22.9149114117	0\\
22.91494064904	0\\
22.91496988638	0\\
22.91499912372	0\\
22.91502836106	0\\
22.9150575984	0\\
22.91508683574	0\\
22.91511607308	0\\
22.91514531042	0\\
22.91517454776	0\\
22.9152037851	0\\
22.91523302244	0\\
22.91526225978	0\\
22.91529149712	0\\
22.91532073446	0\\
22.9153499718	0\\
22.91537920914	0\\
22.91540844648	0\\
22.91543768382	0\\
22.91546692116	0\\
22.9154961585	0\\
22.91552539584	0\\
22.91555463318	0\\
22.91558387052	0\\
22.91561310786	0\\
22.9156423452	0\\
22.91567158254	0\\
22.91570081988	0\\
22.91573005722	0\\
22.91575929456	0\\
22.9157885319	0\\
22.91581776924	0\\
22.91584700658	0\\
22.91587624392	0\\
22.91590548126	0\\
22.9159347186	0\\
22.91596395594	0\\
22.91599319328	0\\
22.91602243062	0\\
22.91605166796	0\\
22.9160809053	0\\
22.91611014264	0\\
22.91613937998	0\\
22.91616861732	0\\
22.91619785466	0\\
22.916227092	0\\
22.91625632934	0\\
22.91628556668	0\\
22.91631480402	0\\
22.91634404136	0\\
22.9163732787	0\\
22.91640251604	0\\
22.91643175338	0\\
22.91646099072	0\\
22.91649022806	0\\
22.9165194654	0\\
22.91654870274	0\\
22.91657794008	0\\
22.91660717742	0\\
22.91663641476	0\\
22.9166656521	0\\
22.91669488944	0\\
22.91672412678	0\\
22.91675336412	0\\
22.91678260146	0\\
22.9168118388	0\\
22.91684107614	0\\
22.91687031348	0\\
22.91689955082	0\\
22.91692878816	0\\
22.9169580255	0\\
22.91698726284	0\\
22.91701650018	0\\
22.91704573752	0\\
22.91707497486	0\\
22.9171042122	0\\
22.91713344954	0\\
22.91716268688	0\\
22.91719192422	0\\
22.91722116156	0\\
22.9172503989	0\\
22.91727963624	0\\
22.91730887358	0\\
22.91733811092	0\\
22.91736734826	0\\
22.9173965856	0\\
22.91742582294	0\\
22.91745506028	0\\
22.91748429762	0\\
22.91751353496	0\\
22.9175427723	0\\
22.91757200964	0\\
22.91760124698	0\\
22.91763048432	0\\
22.91765972166	0\\
22.917688959	0\\
22.91771819634	0\\
22.91774743368	0\\
22.91777667102	0\\
22.91780590836	0\\
22.9178351457	0\\
22.91786438304	0\\
22.91789362038	0\\
22.91792285772	0\\
22.91795209506	0\\
22.9179813324	0\\
22.91801056974	0\\
22.91803980708	0\\
22.91806904442	0\\
22.91809828176	0\\
22.9181275191	0\\
22.91815675644	0\\
22.91818599378	0\\
22.91821523112	0\\
22.91824446846	0\\
22.9182737058	0\\
22.91830294314	0\\
22.91833218048	0\\
22.91836141782	0\\
22.91839065516	0\\
22.9184198925	0\\
22.91844912984	0\\
22.91847836718	0\\
22.91850760452	0\\
22.91853684186	0\\
22.9185660792	0\\
22.91859531654	0\\
22.91862455388	0\\
22.91865379122	0\\
22.91868302856	0\\
22.9187122659	0\\
22.91874150324	0\\
22.91877074058	0\\
22.91879997792	0\\
22.91882921526	0\\
22.9188584526	0\\
22.91888768994	0\\
22.91891692728	0\\
22.91894616462	0\\
22.91897540196	0\\
22.9190046393	0\\
22.91903387664	0\\
22.91906311398	0\\
22.91909235132	0\\
22.91912158866	0\\
22.919150826	0\\
22.91918006334	0\\
22.91920930068	0\\
22.91923853802	0\\
22.91926777536	0\\
22.9192970127	0\\
22.91932625004	0\\
22.91935548738	0\\
22.91938472472	0\\
22.91941396206	0\\
22.9194431994	0\\
22.91947243674	0\\
22.91950167408	0\\
22.91953091142	0\\
22.91956014876	0\\
22.9195893861	0\\
22.91961862344	0\\
22.91964786078	0\\
22.91967709812	0\\
22.91970633546	0\\
22.9197355728	0\\
22.91976481014	0\\
22.91979404748	0\\
22.91982328482	0\\
22.91985252216	0\\
22.9198817595	0\\
22.91991099684	0\\
22.91994023418	0\\
22.91996947152	0\\
22.91999870886	0\\
22.9200279462	0\\
22.92005718354	0\\
22.92008642088	0\\
22.92011565822	0\\
22.92014489556	0\\
22.9201741329	0\\
22.92020337024	0\\
22.92023260758	0\\
22.92026184492	0\\
22.92029108226	0\\
22.9203203196	0\\
22.92034955694	0\\
22.92037879428	0\\
22.92040803162	0\\
22.92043726896	0\\
22.9204665063	0\\
22.92049574364	0\\
22.92052498098	0\\
22.92055421832	0\\
22.92058345566	0\\
22.920612693	0\\
22.92064193034	0\\
22.92067116768	0\\
22.92070040502	0\\
22.92072964236	0\\
22.9207588797	0\\
22.92078811704	0\\
22.92081735438	0\\
22.92084659172	0\\
22.92087582906	0\\
22.9209050664	0\\
22.92093430374	0\\
22.92096354108	0\\
22.92099277842	0\\
22.92102201576	0\\
22.9210512531	0\\
22.92108049044	0\\
22.92110972778	0\\
22.92113896512	0\\
22.92116820246	0\\
22.9211974398	0\\
22.92122667714	0\\
22.92125591448	0\\
22.92128515182	0\\
22.92131438916	0\\
22.9213436265	0\\
22.92137286384	0\\
22.92140210118	0\\
22.92143133852	0\\
22.92146057586	0\\
22.9214898132	0\\
22.92151905054	0\\
22.92154828788	0\\
22.92157752522	0\\
22.92160676256	0\\
22.9216359999	0\\
22.92166523724	0\\
22.92169447458	0\\
22.92172371192	0\\
22.92175294926	0\\
22.9217821866	0\\
22.92181142394	0\\
22.92184066128	0\\
22.92186989862	0\\
22.92189913596	0\\
22.9219283733	0\\
22.92195761064	0\\
22.92198684798	0\\
22.92201608532	0\\
22.92204532266	0\\
22.92207456	0\\
22.92210379734	0\\
22.92213303468	0\\
22.92216227202	0\\
22.92219150936	0\\
22.9222207467	0\\
22.92224998404	0\\
22.92227922138	0\\
22.92230845872	0\\
22.92233769606	0\\
22.9223669334	0\\
22.92239617074	0\\
22.92242540808	0\\
22.92245464542	0\\
22.92248388276	0\\
22.9225131201	0\\
22.92254235744	0\\
22.92257159478	0\\
22.92260083212	0\\
22.92263006946	0\\
22.9226593068	0\\
22.92268854414	0\\
22.92271778148	0\\
22.92274701882	0\\
22.92277625616	0\\
22.9228054935	0\\
22.92283473084	0\\
22.92286396818	0\\
22.92289320552	0\\
22.92292244286	0\\
22.9229516802	0\\
22.92298091754	0\\
22.92301015488	0\\
22.92303939222	0\\
22.92306862956	0\\
22.9230978669	0\\
22.92312710424	0\\
22.92315634158	0\\
22.92318557892	0\\
22.92321481626	0\\
22.9232440536	0\\
22.92327329094	0\\
22.92330252828	0\\
22.92333176562	0\\
22.92336100296	0\\
22.9233902403	0\\
22.92341947764	0\\
22.92344871498	0\\
22.92347795232	0\\
22.92350718966	0\\
22.923536427	0\\
22.92356566434	0\\
22.92359490168	0\\
22.92362413902	0\\
22.92365337636	0\\
22.9236826137	0\\
22.92371185104	0\\
22.92374108838	0\\
22.92377032572	0\\
22.92379956306	0\\
22.9238288004	0\\
22.92385803774	0\\
22.92388727508	0\\
22.92391651242	0\\
22.92394574976	0\\
22.9239749871	0\\
22.92400422444	0\\
22.92403346178	0\\
22.92406269912	0\\
22.92409193646	0\\
22.9241211738	0\\
22.92415041114	0\\
22.92417964848	0\\
22.92420888582	0\\
22.92423812316	0\\
22.9242673605	0\\
22.92429659784	0\\
22.92432583518	0\\
22.92435507252	0\\
22.92438430986	0\\
22.9244135472	0\\
22.92444278454	0\\
22.92447202188	0\\
22.92450125922	0\\
22.92453049656	0\\
22.9245597339	0\\
22.92458897124	0\\
22.92461820858	0\\
22.92464744592	0\\
22.92467668326	0\\
22.9247059206	0\\
22.92473515794	0\\
22.92476439528	0\\
22.92479363262	0\\
22.92482286996	0\\
22.9248521073	0\\
22.92488134464	0\\
22.92491058198	0\\
22.92493981932	0\\
22.92496905666	0\\
22.924998294	0\\
22.92502753134	0\\
22.92505676868	0\\
22.92508600602	0\\
22.92511524336	0\\
22.9251444807	0\\
22.92517371804	0\\
22.92520295538	0\\
22.92523219272	0\\
22.92526143006	0\\
22.9252906674	0\\
22.92531990474	0\\
22.92534914208	0\\
22.92537837942	0\\
22.92540761676	0\\
22.9254368541	0\\
22.92546609144	0\\
22.92549532878	0\\
22.92552456612	0\\
22.92555380346	0\\
22.9255830408	0\\
22.92561227814	0\\
22.92564151548	0\\
22.92567075282	0\\
22.92569999016	0\\
22.9257292275	0\\
22.92575846484	0\\
22.92578770218	0\\
22.92581693952	0\\
22.92584617686	0\\
22.9258754142	0\\
22.92590465154	0\\
22.92593388888	0\\
22.92596312622	0\\
22.92599236356	0\\
22.9260216009	0\\
22.92605083824	0\\
22.92608007558	0\\
22.92610931292	0\\
22.92613855026	0\\
22.9261677876	0\\
22.92619702494	0\\
22.92622626228	0\\
22.92625549962	0\\
22.92628473696	0\\
22.9263139743	0\\
22.92634321164	0\\
22.92637244898	0\\
22.92640168632	0\\
22.92643092366	0\\
22.926460161	0\\
22.92648939834	0\\
22.92651863568	0\\
22.92654787302	0\\
22.92657711036	0\\
22.9266063477	0\\
22.92663558504	0\\
22.92666482238	0\\
22.92669405972	0\\
22.92672329706	0\\
22.9267525344	0\\
22.92678177174	0\\
22.92681100908	0\\
22.92684024642	0\\
22.92686948376	0\\
22.9268987211	0\\
22.92692795844	0\\
22.92695719578	0\\
22.92698643312	0\\
22.92701567046	0\\
22.9270449078	0\\
22.92707414514	0\\
22.92710338248	0\\
22.92713261982	0\\
22.92716185716	0\\
22.9271910945	0\\
22.92722033184	0\\
22.92724956918	0\\
22.92727880652	0\\
22.92730804386	0\\
22.9273372812	0\\
22.92736651854	0\\
22.92739575588	0\\
22.92742499322	0\\
22.92745423056	0\\
22.9274834679	0\\
22.92751270524	0\\
22.92754194258	0\\
22.92757117992	0\\
22.92760041726	0\\
22.9276296546	0\\
22.92765889194	0\\
22.92768812928	0\\
22.92771736662	0\\
22.92774660396	0\\
22.9277758413	0\\
22.92780507864	0\\
22.92783431598	0\\
22.92786355332	0\\
22.92789279066	0\\
22.927922028	0\\
22.92795126534	0\\
22.92798050268	0\\
22.92800974002	0\\
22.92803897736	0\\
22.9280682147	0\\
22.92809745204	0\\
22.92812668938	0\\
22.92815592672	0\\
22.92818516406	0\\
22.9282144014	0\\
22.92824363874	0\\
22.92827287608	0\\
22.92830211342	0\\
22.92833135076	0\\
22.9283605881	0\\
22.92838982544	0\\
22.92841906278	0\\
22.92844830012	0\\
22.92847753746	0\\
22.9285067748	0\\
22.92853601214	0\\
22.92856524948	0\\
22.92859448682	0\\
22.92862372416	0\\
22.9286529615	0\\
22.92868219884	0\\
22.92871143618	0\\
22.92874067352	0\\
22.92876991086	0\\
22.9287991482	0\\
22.92882838554	0\\
22.92885762288	0\\
22.92888686022	0\\
22.92891609756	0\\
22.9289453349	0\\
22.92897457224	0\\
22.92900380958	0\\
22.92903304692	0\\
22.92906228426	0\\
22.9290915216	0\\
22.92912075894	0\\
22.92914999628	0\\
22.92917923362	0\\
22.92920847096	0\\
22.9292377083	0\\
22.92926694564	0\\
22.92929618298	0\\
22.92932542032	0\\
22.92935465766	0\\
22.929383895	0\\
22.92941313234	0\\
22.92944236968	0\\
22.92947160702	0\\
22.92950084436	0\\
22.9295300817	0\\
22.92955931904	0\\
22.92958855638	0\\
22.92961779372	0\\
22.92964703106	0\\
22.9296762684	0\\
22.92970550574	0\\
22.92973474308	0\\
22.92976398042	0\\
22.92979321776	0\\
22.9298224551	0\\
22.92985169244	0\\
22.92988092978	0\\
22.92991016712	0\\
22.92993940446	0\\
22.9299686418	0\\
22.92999787914	0\\
22.93002711648	0\\
22.93005635382	0\\
22.93008559116	0\\
22.9301148285	0\\
22.93014406584	0\\
22.93017330318	0\\
22.93020254052	0\\
22.93023177786	0\\
22.9302610152	0\\
22.93029025254	0\\
22.93031948988	0\\
22.93034872722	0\\
22.93037796456	0\\
22.9304072019	0\\
22.93043643924	0\\
22.93046567658	0\\
22.93049491392	0\\
22.93052415126	0\\
22.9305533886	0\\
22.93058262594	0\\
22.93061186328	0\\
22.93064110062	0\\
22.93067033796	0\\
22.9306995753	0\\
22.93072881264	0\\
22.93075804998	0\\
22.93078728732	0\\
22.93081652466	0\\
22.930845762	0\\
22.93087499934	0\\
22.93090423668	0\\
22.93093347402	0\\
22.93096271136	0\\
22.9309919487	0\\
22.93102118604	0\\
22.93105042338	0\\
22.93107966072	0\\
22.93110889806	0\\
22.9311381354	0\\
22.93116737274	0\\
22.93119661008	0\\
22.93122584742	0\\
22.93125508476	0\\
22.9312843221	0\\
22.93131355944	0\\
22.93134279678	0\\
22.93137203412	0\\
22.93140127146	0\\
22.9314305088	0\\
22.93145974614	0\\
22.93148898348	0\\
22.93151822082	0\\
22.93154745816	0\\
22.9315766955	0\\
22.93160593284	0\\
22.93163517018	0\\
22.93166440752	0\\
22.93169364486	0\\
22.9317228822	0\\
22.93175211954	0\\
22.93178135688	0\\
22.93181059422	0\\
22.93183983156	0\\
22.9318690689	0\\
22.93189830624	0\\
22.93192754358	0\\
22.93195678092	0\\
22.93198601826	0\\
22.9320152556	0\\
22.93204449294	0\\
22.93207373028	0\\
22.93210296762	0\\
22.93213220496	0\\
22.9321614423	0\\
22.93219067964	0\\
22.93221991698	0\\
22.93224915432	0\\
22.93227839166	0\\
22.932307629	0\\
22.93233686634	0\\
22.93236610368	0\\
22.93239534102	0\\
22.93242457836	0\\
22.9324538157	0\\
22.93248305304	0\\
22.93251229038	0\\
22.93254152772	0\\
22.93257076506	0\\
22.9326000024	0\\
22.93262923974	0\\
22.93265847708	0\\
22.93268771442	0\\
22.93271695176	0\\
22.9327461891	0\\
22.93277542644	0\\
22.93280466378	0\\
22.93283390112	0\\
22.93286313846	0\\
22.9328923758	0\\
22.93292161314	0\\
22.93295085048	0\\
22.93298008782	0\\
22.93300932516	0\\
22.9330385625	0\\
22.93306779984	0\\
22.93309703718	0\\
22.93312627452	0\\
22.93315551186	0\\
22.9331847492	0\\
22.93321398654	0\\
22.93324322388	0\\
22.93327246122	0\\
22.93330169856	0\\
22.9333309359	0\\
22.93336017324	0\\
22.93338941058	0\\
22.93341864792	0\\
22.93344788526	0\\
22.9334771226	0\\
22.93350635994	0\\
22.93353559728	0\\
22.93356483462	0\\
22.93359407196	0\\
22.9336233093	0\\
22.93365254664	0\\
22.93368178398	0\\
22.93371102132	0\\
22.93374025866	0\\
22.933769496	0\\
22.93379873334	0\\
22.93382797068	0\\
22.93385720802	0\\
22.93388644536	0\\
22.9339156827	0\\
22.93394492004	0\\
22.93397415738	0\\
22.93400339472	0\\
22.93403263206	0\\
22.9340618694	0\\
22.93409110674	0\\
22.93412034408	0\\
22.93414958142	0\\
22.93417881876	0\\
22.9342080561	0\\
22.93423729344	0\\
22.93426653078	0\\
22.93429576812	0\\
22.93432500546	0\\
22.9343542428	0\\
22.93438348014	0\\
22.93441271748	0\\
22.93444195482	0\\
22.93447119216	0\\
22.9345004295	0\\
22.93452966684	0\\
22.93455890418	0\\
22.93458814152	0\\
22.93461737886	0\\
22.9346466162	0\\
22.93467585354	0\\
22.93470509088	0\\
22.93473432822	0\\
22.93476356556	0\\
22.9347928029	0\\
22.93482204024	0\\
22.93485127758	0\\
22.93488051492	0\\
22.93490975226	0\\
22.9349389896	0\\
22.93496822694	0\\
22.93499746428	0\\
22.93502670162	0\\
22.93505593896	0\\
22.9350851763	0\\
22.93511441364	0\\
22.93514365098	0\\
22.93517288832	0\\
22.93520212566	0\\
22.935231363	0\\
22.93526060034	0\\
22.93528983768	0\\
22.93531907502	0\\
22.93534831236	0\\
22.9353775497	0\\
22.93540678704	0\\
22.93543602438	0\\
22.93546526172	0\\
22.93549449906	0\\
22.9355237364	0\\
22.93555297374	0\\
22.93558221108	0\\
22.93561144842	0\\
22.93564068576	0\\
22.9356699231	0\\
22.93569916044	0\\
22.93572839778	0\\
22.93575763512	0\\
22.93578687246	0\\
22.9358161098	0\\
22.93584534714	0\\
22.93587458448	0\\
22.93590382182	0\\
22.93593305916	0\\
22.9359622965	0\\
22.93599153384	0\\
22.93602077118	0\\
22.93605000852	0\\
22.93607924586	0\\
22.9361084832	0\\
22.93613772054	0\\
22.93616695788	0\\
22.93619619522	0\\
22.93622543256	0\\
22.9362546699	0\\
22.93628390724	0\\
22.93631314458	0\\
22.93634238192	0\\
22.93637161926	0\\
22.9364008566	0\\
22.93643009394	0\\
22.93645933128	0\\
22.93648856862	0\\
22.93651780596	0\\
22.9365470433	0\\
22.93657628064	0\\
22.93660551798	0\\
22.93663475532	0\\
22.93666399266	0\\
22.93669323	0\\
22.93672246734	0\\
22.93675170468	0\\
22.93678094202	0\\
22.93681017936	0\\
22.9368394167	0\\
22.93686865404	0\\
22.93689789138	0\\
22.93692712872	0\\
22.93695636606	0\\
22.9369856034	0\\
22.93701484074	0\\
22.93704407808	0\\
22.93707331542	0\\
22.93710255276	0\\
22.9371317901	0\\
22.93716102744	0\\
22.93719026478	0\\
22.93721950212	0\\
22.93724873946	0\\
22.9372779768	0\\
22.93730721414	0\\
22.93733645148	0\\
22.93736568882	0\\
22.93739492616	0\\
22.9374241635	0\\
22.93745340084	0\\
22.93748263818	0\\
22.93751187552	0\\
22.93754111286	0\\
22.9375703502	0\\
22.93759958754	0\\
22.93762882488	0\\
22.93765806222	0\\
22.93768729956	0\\
22.9377165369	0\\
22.93774577424	0\\
22.93777501158	0\\
22.93780424892	0\\
22.93783348626	0\\
22.9378627236	0\\
22.93789196094	0\\
22.93792119828	0\\
22.93795043562	0\\
22.93797967296	0\\
22.9380089103	0\\
22.93803814764	0\\
22.93806738498	0\\
22.93809662232	0\\
22.93812585966	0\\
22.938155097	0\\
22.93818433434	0\\
22.93821357168	0\\
22.93824280902	0\\
22.93827204636	0\\
22.9383012837	0\\
22.93833052104	0\\
22.93835975838	0\\
22.93838899572	0\\
22.93841823306	0\\
22.9384474704	0\\
22.93847670774	0\\
22.93850594508	0\\
22.93853518242	0\\
22.93856441976	0\\
22.9385936571	0\\
22.93862289444	0\\
22.93865213178	0\\
22.93868136912	0\\
22.93871060646	0\\
22.9387398438	0\\
22.93876908114	0\\
22.93879831848	0\\
22.93882755582	0\\
22.93885679316	0\\
22.9388860305	0\\
22.93891526784	0\\
22.93894450518	0\\
22.93897374252	0\\
22.93900297986	0\\
22.9390322172	0\\
22.93906145454	0\\
22.93909069188	0\\
22.93911992922	0\\
22.93914916656	0\\
22.9391784039	0\\
22.93920764124	0\\
22.93923687858	0\\
22.93926611592	0\\
22.93929535326	0\\
22.9393245906	0\\
22.93935382794	0\\
22.93938306528	0\\
22.93941230262	0\\
22.93944153996	0\\
22.9394707773	0\\
22.93950001464	0\\
22.93952925198	0\\
22.93955848932	0\\
22.93958772666	0\\
22.939616964	0\\
22.93964620134	0\\
22.93967543868	0\\
22.93970467602	0\\
22.93973391336	0\\
22.9397631507	0\\
22.93979238804	0\\
22.93982162538	0\\
22.93985086272	0\\
22.93988010006	0\\
22.9399093374	0\\
22.93993857474	0\\
22.93996781208	0\\
22.93999704942	0\\
22.94002628676	0\\
22.9400555241	0\\
22.94008476144	0\\
22.94011399878	0\\
22.94014323612	0\\
22.94017247346	0\\
22.9402017108	0\\
22.94023094814	0\\
22.94026018548	0\\
22.94028942282	0\\
22.94031866016	0\\
22.9403478975	0\\
22.94037713484	0\\
22.94040637218	0\\
22.94043560952	0\\
22.94046484686	0\\
22.9404940842	0\\
22.94052332154	0\\
22.94055255888	0\\
22.94058179622	0\\
22.94061103356	0\\
22.9406402709	0\\
22.94066950824	0\\
22.94069874558	0\\
22.94072798292	0\\
22.94075722026	0\\
22.9407864576	0\\
22.94081569494	0\\
22.94084493228	0\\
22.94087416962	0\\
22.94090340696	0\\
22.9409326443	0\\
22.94096188164	0\\
22.94099111898	0\\
22.94102035632	0\\
22.94104959366	0\\
22.941078831	0\\
22.94110806834	0\\
22.94113730568	0\\
22.94116654302	0\\
22.94119578036	0\\
22.9412250177	0\\
22.94125425504	0\\
22.94128349238	0\\
22.94131272972	0\\
22.94134196706	0\\
22.9413712044	0\\
22.94140044174	0\\
22.94142967908	0\\
22.94145891642	0\\
22.94148815376	0\\
22.9415173911	0\\
22.94154662844	0\\
22.94157586578	0\\
22.94160510312	0\\
22.94163434046	0\\
22.9416635778	0\\
22.94169281514	0\\
22.94172205248	0\\
22.94175128982	0\\
22.94178052716	0\\
22.9418097645	0\\
22.94183900184	0\\
22.94186823918	0\\
22.94189747652	0\\
22.94192671386	0\\
22.9419559512	0\\
22.94198518854	0\\
22.94201442588	0\\
22.94204366322	0\\
22.94207290056	0\\
22.9421021379	0\\
22.94213137524	0\\
22.94216061258	0\\
22.94218984992	0\\
22.94221908726	0\\
22.9422483246	0\\
22.94227756194	0\\
22.94230679928	0\\
22.94233603662	0\\
22.94236527396	0\\
22.9423945113	0\\
22.94242374864	0\\
22.94245298598	0\\
22.94248222332	0\\
22.94251146066	0\\
22.942540698	0\\
22.94256993534	0\\
22.94259917268	0\\
22.94262841002	0\\
22.94265764736	0\\
22.9426868847	0\\
22.94271612204	0\\
22.94274535938	0\\
22.94277459672	0\\
22.94280383406	0\\
22.9428330714	0\\
22.94286230874	0\\
22.94289154608	0\\
22.94292078342	0\\
22.94295002076	0\\
22.9429792581	0\\
22.94300849544	0\\
22.94303773278	0\\
22.94306697012	0\\
22.94309620746	0\\
22.9431254448	0\\
22.94315468214	0\\
22.94318391948	0\\
22.94321315682	0\\
22.94324239416	0\\
22.9432716315	0\\
22.94330086884	0\\
22.94333010618	0\\
22.94335934352	0\\
22.94338858086	0\\
22.9434178182	0\\
22.94344705554	0\\
22.94347629288	0\\
22.94350553022	0\\
22.94353476756	0\\
22.9435640049	0\\
22.94359324224	0\\
22.94362247958	0\\
22.94365171692	0\\
22.94368095426	0\\
22.9437101916	0\\
22.94373942894	0\\
22.94376866628	0\\
22.94379790362	0\\
22.94382714096	0\\
22.9438563783	0\\
22.94388561564	0\\
22.94391485298	0\\
22.94394409032	0\\
22.94397332766	0\\
22.944002565	0\\
22.94403180234	0\\
22.94406103968	0\\
22.94409027702	0\\
22.94411951436	0\\
22.9441487517	0\\
22.94417798904	0\\
22.94420722638	0\\
22.94423646372	0\\
22.94426570106	0\\
22.9442949384	0\\
22.94432417574	0\\
22.94435341308	0\\
22.94438265042	0\\
22.94441188776	0\\
22.9444411251	0\\
22.94447036244	0\\
22.94449959978	0\\
22.94452883712	0\\
22.94455807446	0\\
22.9445873118	0\\
22.94461654914	0\\
22.94464578648	0\\
22.94467502382	0\\
22.94470426116	0\\
22.9447334985	0\\
22.94476273584	0\\
22.94479197318	0\\
22.94482121052	0\\
22.94485044786	0\\
22.9448796852	0\\
22.94490892254	0\\
22.94493815988	0\\
22.94496739722	0\\
22.94499663456	0\\
22.9450258719	0\\
22.94505510924	0\\
22.94508434658	0\\
22.94511358392	0\\
22.94514282126	0\\
22.9451720586	0\\
22.94520129594	0\\
22.94523053328	0\\
22.94525977062	0\\
22.94528900796	0\\
22.9453182453	0\\
22.94534748264	0\\
22.94537671998	0\\
22.94540595732	0\\
22.94543519466	0\\
22.945464432	0\\
22.94549366934	0\\
22.94552290668	0\\
22.94555214402	0\\
22.94558138136	0\\
22.9456106187	0\\
22.94563985604	0\\
22.94566909338	0\\
22.94569833072	0\\
22.94572756806	0\\
22.9457568054	0\\
22.94578604274	0\\
22.94581528008	0\\
22.94584451742	0\\
22.94587375476	0\\
22.9459029921	0\\
22.94593222944	0\\
22.94596146678	0\\
22.94599070412	0\\
22.94601994146	0\\
22.9460491788	0\\
22.94607841614	0\\
22.94610765348	0\\
22.94613689082	0\\
22.94616612816	0\\
22.9461953655	0\\
22.94622460284	0\\
22.94625384018	0\\
22.94628307752	0\\
22.94631231486	0\\
22.9463415522	0\\
22.94637078954	0\\
22.94640002688	0\\
22.94642926422	0\\
22.94645850156	0\\
22.9464877389	0\\
22.94651697624	0\\
22.94654621358	0\\
22.94657545092	0\\
22.94660468826	0\\
22.9466339256	0\\
22.94666316294	0\\
22.94669240028	0\\
22.94672163762	0\\
22.94675087496	0\\
22.9467801123	0\\
22.94680934964	0\\
22.94683858698	0\\
22.94686782432	0\\
22.94689706166	0\\
22.946926299	0\\
22.94695553634	0\\
22.94698477368	0\\
22.94701401102	0\\
22.94704324836	0\\
22.9470724857	0\\
22.94710172304	0\\
22.94713096038	0\\
22.94716019772	0\\
22.94718943506	0\\
22.9472186724	0\\
22.94724790974	0\\
22.94727714708	0\\
22.94730638442	0\\
22.94733562176	0\\
22.9473648591	0\\
22.94739409644	0\\
22.94742333378	0\\
22.94745257112	0\\
22.94748180846	0\\
22.9475110458	0\\
22.94754028314	0\\
22.94756952048	0\\
22.94759875782	0\\
22.94762799516	0\\
22.9476572325	0\\
22.94768646984	0\\
22.94771570718	0\\
22.94774494452	0\\
22.94777418186	0\\
22.9478034192	0\\
22.94783265654	0\\
22.94786189388	0\\
22.94789113122	0\\
22.94792036856	0\\
22.9479496059	0\\
22.94797884324	0\\
22.94800808058	0\\
22.94803731792	0\\
22.94806655526	0\\
22.9480957926	0\\
22.94812502994	0\\
22.94815426728	0\\
22.94818350462	0\\
22.94821274196	0\\
22.9482419793	0\\
22.94827121664	0\\
22.94830045398	0\\
22.94832969132	0\\
22.94835892866	0\\
22.948388166	0\\
22.94841740334	0\\
22.94844664068	0\\
22.94847587802	0\\
22.94850511536	0\\
22.9485343527	0\\
22.94856359004	0\\
22.94859282738	0\\
22.94862206472	0\\
22.94865130206	0\\
22.9486805394	0\\
22.94870977674	0\\
22.94873901408	0\\
22.94876825142	0\\
22.94879748876	0\\
22.9488267261	0\\
22.94885596344	0\\
22.94888520078	0\\
22.94891443812	0\\
22.94894367546	0\\
22.9489729128	0\\
22.94900215014	0\\
22.94903138748	0\\
22.94906062482	0\\
22.94908986216	0\\
22.9491190995	0\\
22.94914833684	0\\
22.94917757418	0\\
22.94920681152	0\\
22.94923604886	0\\
22.9492652862	0\\
22.94929452354	0\\
22.94932376088	0\\
22.94935299822	0\\
22.94938223556	0\\
22.9494114729	0\\
22.94944071024	0\\
22.94946994758	0\\
22.94949918492	0\\
22.94952842226	0\\
22.9495576596	0\\
22.94958689694	0\\
22.94961613428	0\\
22.94964537162	0\\
22.94967460896	0\\
22.9497038463	0\\
22.94973308364	0\\
22.94976232098	0\\
22.94979155832	0\\
22.94982079566	0\\
22.949850033	0\\
22.94987927034	0\\
22.94990850768	0\\
22.94993774502	0\\
22.94996698236	0\\
22.9499962197	0\\
22.95002545704	0\\
22.95005469438	0\\
22.95008393172	0\\
22.95011316906	0\\
22.9501424064	0\\
22.95017164374	0\\
22.95020088108	0\\
22.95023011842	0\\
22.95025935576	0\\
22.9502885931	0\\
22.95031783044	0\\
22.95034706778	0\\
22.95037630512	0\\
22.95040554246	0\\
22.9504347798	0\\
22.95046401714	0\\
22.95049325448	0\\
22.95052249182	0\\
22.95055172916	0\\
22.9505809665	0\\
22.95061020384	0\\
22.95063944118	0\\
22.95066867852	0\\
22.95069791586	0\\
22.9507271532	0\\
22.95075639054	0\\
22.95078562788	0\\
22.95081486522	0\\
22.95084410256	0\\
22.9508733399	0\\
22.95090257724	0\\
22.95093181458	0\\
22.95096105192	0\\
22.95099028926	0\\
22.9510195266	0\\
22.95104876394	0\\
22.95107800128	0\\
22.95110723862	0\\
22.95113647596	0\\
22.9511657133	0\\
22.95119495064	0\\
22.95122418798	0\\
22.95125342532	0\\
22.95128266266	0\\
22.9513119	0\\
22.95134113734	0\\
22.95137037468	0\\
22.95139961202	0\\
22.95142884936	0\\
22.9514580867	0\\
22.95148732404	0\\
22.95151656138	0\\
22.95154579872	0\\
22.95157503606	0\\
22.9516042734	0\\
22.95163351074	0\\
22.95166274808	0\\
22.95169198542	0\\
22.95172122276	0\\
22.9517504601	0\\
22.95177969744	0\\
22.95180893478	0\\
22.95183817212	0\\
22.95186740946	0\\
22.9518966468	0\\
22.95192588414	0\\
22.95195512148	0\\
22.95198435882	0\\
22.95201359616	0\\
22.9520428335	0\\
22.95207207084	0\\
22.95210130818	0\\
22.95213054552	0\\
22.95215978286	0\\
22.9521890202	0\\
22.95221825754	0\\
22.95224749488	0\\
22.95227673222	0\\
22.95230596956	0\\
22.9523352069	0\\
22.95236444424	0\\
22.95239368158	0\\
22.95242291892	0\\
22.95245215626	0\\
22.9524813936	0\\
22.95251063094	0\\
22.95253986828	0\\
22.95256910562	0\\
22.95259834296	0\\
22.9526275803	0\\
22.95265681764	0\\
22.95268605498	0\\
22.95271529232	0\\
22.95274452966	0\\
22.952773767	0\\
22.95280300434	0\\
22.95283224168	0\\
22.95286147902	0\\
22.95289071636	0\\
22.9529199537	0\\
22.95294919104	0\\
22.95297842838	0\\
22.95300766572	0\\
22.95303690306	0\\
22.9530661404	0\\
22.95309537774	0\\
22.95312461508	0\\
22.95315385242	0\\
22.95318308976	0\\
22.9532123271	0\\
22.95324156444	0\\
22.95327080178	0\\
22.95330003912	0\\
22.95332927646	0\\
22.9533585138	0\\
22.95338775114	0\\
22.95341698848	0\\
22.95344622582	0\\
22.95347546316	0\\
22.9535047005	0\\
22.95353393784	0\\
22.95356317518	0\\
22.95359241252	0\\
22.95362164986	0\\
22.9536508872	0\\
22.95368012454	0\\
22.95370936188	0\\
22.95373859922	0\\
22.95376783656	0\\
22.9537970739	0\\
22.95382631124	0\\
22.95385554858	0\\
22.95388478592	0\\
22.95391402326	0\\
22.9539432606	0\\
22.95397249794	0\\
22.95400173528	0\\
22.95403097262	0\\
22.95406020996	0\\
22.9540894473	0\\
22.95411868464	0\\
22.95414792198	0\\
22.95417715932	0\\
22.95420639666	0\\
22.954235634	0\\
22.95426487134	0\\
22.95429410868	0\\
22.95432334602	0\\
22.95435258336	0\\
22.9543818207	0\\
22.95441105804	0\\
22.95444029538	0\\
22.95446953272	0\\
22.95449877006	0\\
22.9545280074	0\\
22.95455724474	0\\
22.95458648208	0\\
22.95461571942	0\\
22.95464495676	0\\
22.9546741941	0\\
22.95470343144	0\\
22.95473266878	0\\
22.95476190612	0\\
22.95479114346	0\\
22.9548203808	0\\
22.95484961814	0\\
22.95487885548	0\\
22.95490809282	0\\
22.95493733016	0\\
22.9549665675	0\\
22.95499580484	0\\
22.95502504218	0\\
22.95505427952	0\\
22.95508351686	0\\
22.9551127542	0\\
22.95514199154	0\\
22.95517122888	0\\
22.95520046622	0\\
22.95522970356	0\\
22.9552589409	0\\
22.95528817824	0\\
22.95531741558	0\\
22.95534665292	0\\
22.95537589026	0\\
22.9554051276	0\\
22.95543436494	0\\
22.95546360228	0\\
22.95549283962	0\\
22.95552207696	0\\
22.9555513143	0\\
22.95558055164	0\\
22.95560978898	0\\
22.95563902632	0\\
22.95566826366	0\\
22.955697501	0\\
22.95572673834	0\\
22.95575597568	0\\
22.95578521302	0\\
22.95581445036	0\\
22.9558436877	0\\
22.95587292504	0\\
22.95590216238	0\\
22.95593139972	0\\
22.95596063706	0\\
22.9559898744	0\\
22.95601911174	0\\
22.95604834908	0\\
22.95607758642	0\\
22.95610682376	0\\
22.9561360611	0\\
22.95616529844	0\\
22.95619453578	0\\
22.95622377312	0\\
22.95625301046	0\\
22.9562822478	0\\
22.95631148514	0\\
22.95634072248	0\\
22.95636995982	0\\
22.95639919716	0\\
22.9564284345	0\\
22.95645767184	0\\
22.95648690918	0\\
22.95651614652	0\\
22.95654538386	0\\
22.9565746212	0\\
22.95660385854	0\\
22.95663309588	0\\
22.95666233322	0\\
22.95669157056	0\\
22.9567208079	0\\
22.95675004524	0\\
22.95677928258	0\\
22.95680851992	0\\
22.95683775726	0\\
22.9568669946	0\\
22.95689623194	0\\
22.95692546928	0\\
22.95695470662	0\\
22.95698394396	0\\
22.9570131813	0\\
22.95704241864	0\\
22.95707165598	0\\
22.95710089332	0\\
22.95713013066	0\\
22.957159368	0\\
22.95718860534	0\\
22.95721784268	0\\
22.95724708002	0\\
22.95727631736	0\\
22.9573055547	0\\
22.95733479204	0\\
22.95736402938	0\\
22.95739326672	0\\
22.95742250406	0\\
22.9574517414	0\\
22.95748097874	0\\
22.95751021608	0\\
22.95753945342	0\\
22.95756869076	0\\
22.9575979281	0\\
22.95762716544	0\\
22.95765640278	0\\
22.95768564012	0\\
22.95771487746	0\\
22.9577441148	0\\
22.95777335214	0\\
22.95780258948	0\\
22.95783182682	0\\
22.95786106416	0\\
22.9578903015	0\\
22.95791953884	0\\
22.95794877618	0\\
22.95797801352	0\\
22.95800725086	0\\
22.9580364882	0\\
22.95806572554	0\\
22.95809496288	0\\
22.95812420022	0\\
22.95815343756	0\\
22.9581826749	0\\
22.95821191224	0\\
22.95824114958	0\\
22.95827038692	0\\
22.95829962426	0\\
22.9583288616	0\\
22.95835809894	0\\
22.95838733628	0\\
22.95841657362	0\\
22.95844581096	0\\
22.9584750483	0\\
22.95850428564	0\\
22.95853352298	0\\
22.95856276032	0\\
22.95859199766	0\\
22.958621235	0\\
22.95865047234	0\\
22.95867970968	0\\
22.95870894702	0\\
22.95873818436	0\\
22.9587674217	0\\
22.95879665904	0\\
22.95882589638	0\\
22.95885513372	0\\
22.95888437106	0\\
22.9589136084	0\\
22.95894284574	0\\
22.95897208308	0\\
22.95900132042	0\\
22.95903055776	0\\
22.9590597951	0\\
22.95908903244	0\\
22.95911826978	0\\
22.95914750712	0\\
22.95917674446	0\\
22.9592059818	0\\
22.95923521914	0\\
22.95926445648	0\\
22.95929369382	0\\
22.95932293116	0\\
22.9593521685	0\\
22.95938140584	0\\
22.95941064318	0\\
22.95943988052	0\\
22.95946911786	0\\
22.9594983552	0\\
22.95952759254	0\\
22.95955682988	0\\
22.95958606722	0\\
22.95961530456	0\\
22.9596445419	0\\
22.95967377924	0\\
22.95970301658	0\\
22.95973225392	0\\
22.95976149126	0\\
22.9597907286	0\\
22.95981996594	0\\
22.95984920328	0\\
22.95987844062	0\\
22.95990767796	0\\
22.9599369153	0\\
22.95996615264	0\\
22.95999538998	0\\
22.96002462732	0\\
22.96005386466	0\\
22.960083102	0\\
22.96011233934	0\\
22.96014157668	0\\
22.96017081402	0\\
22.96020005136	0\\
22.9602292887	0\\
22.96025852604	0\\
22.96028776338	0\\
22.96031700072	0\\
22.96034623806	0\\
22.9603754754	0\\
22.96040471274	0\\
22.96043395008	0\\
22.96046318742	0\\
22.96049242476	0\\
22.9605216621	0\\
22.96055089944	0\\
22.96058013678	0\\
22.96060937412	0\\
22.96063861146	0\\
22.9606678488	0\\
22.96069708614	0\\
22.96072632348	0\\
22.96075556082	0\\
22.96078479816	0\\
22.9608140355	0\\
22.96084327284	0\\
22.96087251018	0\\
22.96090174752	0\\
22.96093098486	0\\
22.9609602222	0\\
22.96098945954	0\\
22.96101869688	0\\
22.96104793422	0\\
22.96107717156	0\\
22.9611064089	0\\
22.96113564624	0\\
22.96116488358	0\\
22.96119412092	0\\
22.96122335826	0\\
22.9612525956	0\\
22.96128183294	0\\
22.96131107028	0\\
22.96134030762	0\\
22.96136954496	0\\
22.9613987823	0\\
22.96142801964	0\\
22.96145725698	0\\
22.96148649432	0\\
22.96151573166	0\\
22.961544969	0\\
22.96157420634	0\\
22.96160344368	0\\
22.96163268102	0\\
22.96166191836	0\\
22.9616911557	0\\
22.96172039304	0\\
22.96174963038	0\\
22.96177886772	0\\
22.96180810506	0\\
22.9618373424	0\\
22.96186657974	0\\
22.96189581708	0\\
22.96192505442	0\\
22.96195429176	0\\
22.9619835291	0\\
22.96201276644	0\\
22.96204200378	0\\
22.96207124112	0\\
22.96210047846	0\\
22.9621297158	0\\
22.96215895314	0\\
22.96218819048	0\\
22.96221742782	0\\
22.96224666516	0\\
22.9622759025	0\\
22.96230513984	0\\
22.96233437718	0\\
22.96236361452	0\\
22.96239285186	0\\
22.9624220892	0\\
22.96245132654	0\\
22.96248056388	0\\
22.96250980122	0\\
22.96253903856	0\\
22.9625682759	0\\
22.96259751324	0\\
22.96262675058	0\\
22.96265598792	0\\
22.96268522526	0\\
22.9627144626	0\\
22.96274369994	0\\
22.96277293728	0\\
22.96280217462	0\\
22.96283141196	0\\
22.9628606493	0\\
22.96288988664	0\\
22.96291912398	0\\
22.96294836132	0\\
22.96297759866	0\\
22.963006836	0\\
22.96303607334	0\\
22.96306531068	0\\
22.96309454802	0\\
22.96312378536	0\\
22.9631530227	0\\
22.96318226004	0\\
22.96321149738	0\\
22.96324073472	0\\
22.96326997206	0\\
22.9632992094	0\\
22.96332844674	0\\
22.96335768408	0\\
22.96338692142	0\\
22.96341615876	0\\
22.9634453961	0\\
22.96347463344	0\\
22.96350387078	0\\
22.96353310812	0\\
22.96356234546	0\\
22.9635915828	0\\
22.96362082014	0\\
22.96365005748	0\\
22.96367929482	0\\
22.96370853216	0\\
22.9637377695	0\\
22.96376700684	0\\
22.96379624418	0\\
22.96382548152	0\\
22.96385471886	0\\
22.9638839562	0\\
22.96391319354	0\\
22.96394243088	0\\
22.96397166822	0\\
22.96400090556	0\\
22.9640301429	0\\
22.96405938024	0\\
22.96408861758	0\\
22.96411785492	0\\
22.96414709226	0\\
22.9641763296	0\\
22.96420556694	0\\
22.96423480428	0\\
22.96426404162	0\\
22.96429327896	0\\
22.9643225163	0\\
22.96435175364	0\\
22.96438099098	0\\
22.96441022832	0\\
22.96443946566	0\\
22.964468703	0\\
22.96449794034	0\\
22.96452717768	0\\
22.96455641502	0\\
22.96458565236	0\\
22.9646148897	0\\
22.96464412704	0\\
22.96467336438	0\\
22.96470260172	0\\
22.96473183906	0\\
22.9647610764	0\\
22.96479031374	0\\
22.96481955108	0\\
22.96484878842	0\\
22.96487802576	0\\
22.9649072631	0\\
22.96493650044	0\\
22.96496573778	0\\
22.96499497512	0\\
22.96502421246	0\\
22.9650534498	0\\
22.96508268714	0\\
22.96511192448	0\\
22.96514116182	0\\
22.96517039916	0\\
22.9651996365	0\\
22.96522887384	0\\
22.96525811118	0\\
22.96528734852	0\\
22.96531658586	0\\
22.9653458232	0\\
22.96537506054	0\\
22.96540429788	0\\
22.96543353522	0\\
22.96546277256	0\\
22.9654920099	0\\
22.96552124724	0\\
22.96555048458	0\\
22.96557972192	0\\
22.96560895926	0\\
22.9656381966	0\\
22.96566743394	0\\
22.96569667128	0\\
22.96572590862	0\\
22.96575514596	0\\
22.9657843833	0\\
22.96581362064	0\\
22.96584285798	0\\
22.96587209532	0\\
22.96590133266	0\\
22.96593057	0\\
22.96595980734	0\\
22.96598904468	0\\
22.96601828202	0\\
22.96604751936	0\\
22.9660767567	0\\
22.96610599404	0\\
22.96613523138	0\\
22.96616446872	0\\
22.96619370606	0\\
22.9662229434	0\\
22.96625218074	0\\
22.96628141808	0\\
22.96631065542	0\\
22.96633989276	0\\
22.9663691301	0\\
22.96639836744	0\\
22.96642760478	0\\
22.96645684212	0\\
22.96648607946	0\\
22.9665153168	0\\
22.96654455414	0\\
22.96657379148	0\\
22.96660302882	0\\
22.96663226616	0\\
22.9666615035	0\\
22.96669074084	0\\
22.96671997818	0\\
22.96674921552	0\\
22.96677845286	0\\
22.9668076902	0\\
22.96683692754	0\\
22.96686616488	0\\
22.96689540222	0\\
22.96692463956	0\\
22.9669538769	0\\
22.96698311424	0\\
22.96701235158	0\\
22.96704158892	0\\
22.96707082626	0\\
22.9671000636	0\\
22.96712930094	0\\
22.96715853828	0\\
22.96718777562	0\\
22.96721701296	0\\
22.9672462503	0\\
22.96727548764	0\\
22.96730472498	0\\
22.96733396232	0\\
22.96736319966	0\\
22.967392437	0\\
22.96742167434	0\\
22.96745091168	0\\
22.96748014902	0\\
22.96750938636	0\\
22.9675386237	0\\
22.96756786104	0\\
22.96759709838	0\\
22.96762633572	0\\
22.96765557306	0\\
22.9676848104	0\\
22.96771404774	0\\
22.96774328508	0\\
22.96777252242	0\\
22.96780175976	0\\
22.9678309971	0\\
22.96786023444	0\\
22.96788947178	0\\
22.96791870912	0\\
22.96794794646	0\\
22.9679771838	0\\
22.96800642114	0\\
22.96803565848	0\\
22.96806489582	0\\
22.96809413316	0\\
22.9681233705	0\\
22.96815260784	0\\
22.96818184518	0\\
22.96821108252	0\\
22.96824031986	0\\
22.9682695572	0\\
22.96829879454	0\\
22.96832803188	0\\
22.96835726922	0\\
22.96838650656	0\\
22.9684157439	0\\
22.96844498124	0\\
22.96847421858	0\\
22.96850345592	0\\
22.96853269326	0\\
22.9685619306	0\\
22.96859116794	0\\
22.96862040528	0\\
22.96864964262	0\\
22.96867887996	0\\
22.9687081173	0\\
22.96873735464	0\\
22.96876659198	0\\
22.96879582932	0\\
22.96882506666	0\\
22.968854304	0\\
22.96888354134	0\\
22.96891277868	0\\
22.96894201602	0\\
22.96897125336	0\\
22.9690004907	0\\
22.96902972804	0\\
22.96905896538	0\\
22.96908820272	0\\
22.96911744006	0\\
22.9691466774	0\\
22.96917591474	0\\
22.96920515208	0\\
22.96923438942	0\\
22.96926362676	0\\
22.9692928641	0\\
22.96932210144	0\\
22.96935133878	0\\
22.96938057612	0\\
22.96940981346	0\\
22.9694390508	0\\
22.96946828814	0\\
22.96949752548	0\\
22.96952676282	0\\
22.96955600016	0\\
22.9695852375	0\\
22.96961447484	0\\
22.96964371218	0\\
22.96967294952	0\\
22.96970218686	0\\
22.9697314242	0\\
22.96976066154	0\\
22.96978989888	0\\
22.96981913622	0\\
22.96984837356	0\\
22.9698776109	0\\
22.96990684824	0\\
22.96993608558	0\\
22.96996532292	0\\
22.96999456026	0\\
22.9700237976	0\\
22.97005303494	0\\
22.97008227228	0\\
22.97011150962	0\\
22.97014074696	0\\
22.9701699843	0\\
22.97019922164	0\\
22.97022845898	0\\
22.97025769632	0\\
22.97028693366	0\\
22.970316171	0\\
22.97034540834	0\\
22.97037464568	0\\
22.97040388302	0\\
22.97043312036	0\\
22.9704623577	0\\
22.97049159504	0\\
22.97052083238	0\\
22.97055006972	0\\
22.97057930706	0\\
22.9706085444	0\\
22.97063778174	0\\
22.97066701908	0\\
22.97069625642	0\\
22.97072549376	0\\
22.9707547311	0\\
22.97078396844	0\\
22.97081320578	0\\
22.97084244312	0\\
22.97087168046	0\\
22.9709009178	0\\
22.97093015514	0\\
22.97095939248	0\\
22.97098862982	0\\
22.97101786716	0\\
22.9710471045	0\\
22.97107634184	0\\
22.97110557918	0\\
22.97113481652	0\\
22.97116405386	0\\
22.9711932912	0\\
22.97122252854	0\\
22.97125176588	0\\
22.97128100322	0\\
22.97131024056	0\\
22.9713394779	0\\
22.97136871524	0\\
22.97139795258	0\\
22.97142718992	0\\
22.97145642726	0\\
22.9714856646	0\\
22.97151490194	0\\
22.97154413928	0\\
22.97157337662	0\\
22.97160261396	0\\
22.9716318513	0\\
22.97166108864	0\\
22.97169032598	0\\
22.97171956332	0\\
22.97174880066	0\\
22.971778038	0\\
22.97180727534	0\\
22.97183651268	0\\
22.97186575002	0\\
22.97189498736	0\\
22.9719242247	0\\
22.97195346204	0\\
22.97198269938	0\\
22.97201193672	0\\
22.97204117406	0\\
22.9720704114	0\\
22.97209964874	0\\
22.97212888608	0\\
22.97215812342	0\\
22.97218736076	0\\
22.9722165981	0\\
22.97224583544	0\\
22.97227507278	0\\
22.97230431012	0\\
22.97233354746	0\\
22.9723627848	0\\
22.97239202214	0\\
22.97242125948	0\\
22.97245049682	0\\
22.97247973416	0\\
22.9725089715	0\\
22.97253820884	0\\
22.97256744618	0\\
22.97259668352	0\\
22.97262592086	0\\
22.9726551582	0\\
22.97268439554	0\\
22.97271363288	0\\
22.97274287022	0\\
22.97277210756	0\\
22.9728013449	0\\
22.97283058224	0\\
22.97285981958	0\\
22.97288905692	0\\
22.97291829426	0\\
22.9729475316	0\\
22.97297676894	0\\
22.97300600628	0\\
22.97303524362	0\\
22.97306448096	0\\
22.9730937183	0\\
22.97312295564	0\\
22.97315219298	0\\
22.97318143032	0\\
22.97321066766	0\\
22.973239905	0\\
22.97326914234	0\\
22.97329837968	0\\
22.97332761702	0\\
22.97335685436	0\\
22.9733860917	0\\
22.97341532904	0\\
22.97344456638	0\\
22.97347380372	0\\
22.97350304106	0\\
22.9735322784	0\\
22.97356151574	0\\
22.97359075308	0\\
22.97361999042	0\\
22.97364922776	0\\
22.9736784651	0\\
22.97370770244	0\\
22.97373693978	0\\
22.97376617712	0\\
22.97379541446	0\\
22.9738246518	0\\
22.97385388914	0\\
22.97388312648	0\\
22.97391236382	0\\
22.97394160116	0\\
22.9739708385	0\\
22.97400007584	0\\
22.97402931318	0\\
22.97405855052	0\\
22.97408778786	0\\
22.9741170252	0\\
22.97414626254	0\\
22.97417549988	0\\
22.97420473722	0\\
22.97423397456	0\\
22.9742632119	0\\
22.97429244924	0\\
22.97432168658	0\\
22.97435092392	0\\
22.97438016126	0\\
22.9744093986	0\\
22.97443863594	0\\
22.97446787328	0\\
22.97449711062	0\\
22.97452634796	0\\
22.9745555853	0\\
22.97458482264	0\\
22.97461405998	0\\
22.97464329732	0\\
22.97467253466	0\\
22.974701772	0\\
22.97473100934	0\\
22.97476024668	0\\
22.97478948402	0\\
22.97481872136	0\\
22.9748479587	0\\
22.97487719604	0\\
22.97490643338	0\\
22.97493567072	0\\
22.97496490806	0\\
22.9749941454	0\\
22.97502338274	0\\
22.97505262008	0\\
22.97508185742	0\\
22.97511109476	0\\
22.9751403321	0\\
22.97516956944	0\\
22.97519880678	0\\
22.97522804412	0\\
22.97525728146	0\\
22.9752865188	0\\
22.97531575614	0\\
22.97534499348	0\\
22.97537423082	0\\
22.97540346816	0\\
22.9754327055	0\\
22.97546194284	0\\
22.97549118018	0\\
22.97552041752	0\\
22.97554965486	0\\
22.9755788922	0\\
22.97560812954	0\\
22.97563736688	0\\
22.97566660422	0\\
22.97569584156	0\\
22.9757250789	0\\
22.97575431624	0\\
22.97578355358	0\\
22.97581279092	0\\
22.97584202826	0\\
22.9758712656	0\\
22.97590050294	0\\
22.97592974028	0\\
22.97595897762	0\\
22.97598821496	0\\
22.9760174523	0\\
22.97604668964	0\\
22.97607592698	0\\
22.97610516432	0\\
22.97613440166	0\\
22.976163639	0\\
22.97619287634	0\\
22.97622211368	0\\
22.97625135102	0\\
22.97628058836	0\\
22.9763098257	0\\
22.97633906304	0\\
22.97636830038	0\\
22.97639753772	0\\
22.97642677506	0\\
22.9764560124	0\\
22.97648524974	0\\
22.97651448708	0\\
22.97654372442	0\\
22.97657296176	0\\
22.9766021991	0\\
22.97663143644	0\\
22.97666067378	0\\
22.97668991112	0\\
22.97671914846	0\\
22.9767483858	0\\
22.97677762314	0\\
22.97680686048	0\\
22.97683609782	0\\
22.97686533516	0\\
22.9768945725	0\\
22.97692380984	0\\
22.97695304718	0\\
22.97698228452	0\\
22.97701152186	0\\
22.9770407592	0\\
22.97706999654	0\\
22.97709923388	0\\
22.97712847122	0\\
22.97715770856	0\\
22.9771869459	0\\
22.97721618324	0\\
22.97724542058	0\\
22.97727465792	0\\
22.97730389526	0\\
22.9773331326	0\\
22.97736236994	0\\
22.97739160728	0\\
22.97742084462	0\\
22.97745008196	0\\
22.9774793193	0\\
22.97750855664	0\\
22.97753779398	0\\
22.97756703132	0\\
22.97759626866	0\\
22.977625506	0\\
22.97765474334	0\\
22.97768398068	0\\
22.97771321802	0\\
22.97774245536	0\\
22.9777716927	0\\
22.97780093004	0\\
22.97783016738	0\\
22.97785940472	0\\
22.97788864206	0\\
22.9779178794	0\\
22.97794711674	0\\
22.97797635408	0\\
22.97800559142	0\\
22.97803482876	0\\
22.9780640661	0\\
22.97809330344	0\\
22.97812254078	0\\
22.97815177812	0\\
22.97818101546	0\\
22.9782102528	0\\
22.97823949014	0\\
22.97826872748	0\\
22.97829796482	0\\
22.97832720216	0\\
22.9783564395	0\\
22.97838567684	0\\
22.97841491418	0\\
22.97844415152	0\\
22.97847338886	0\\
22.9785026262	0\\
22.97853186354	0\\
22.97856110088	0\\
22.97859033822	0\\
22.97861957556	0\\
22.9786488129	0\\
22.97867805024	0\\
22.97870728758	0\\
22.97873652492	0\\
22.97876576226	0\\
22.9787949996	0\\
22.97882423694	0\\
22.97885347428	0\\
22.97888271162	0\\
22.97891194896	0\\
22.9789411863	0\\
22.97897042364	0\\
22.97899966098	0\\
22.97902889832	0\\
22.97905813566	0\\
22.979087373	0\\
22.97911661034	0\\
22.97914584768	0\\
22.97917508502	0\\
22.97920432236	0\\
22.9792335597	0\\
22.97926279704	0\\
22.97929203438	0\\
22.97932127172	0\\
22.97935050906	0\\
22.9793797464	0\\
22.97940898374	0\\
22.97943822108	0\\
22.97946745842	0\\
22.97949669576	0\\
22.9795259331	0\\
22.97955517044	0\\
22.97958440778	0\\
22.97961364512	0\\
22.97964288246	0\\
22.9796721198	0\\
22.97970135714	0\\
22.97973059448	0\\
22.97975983182	0\\
22.97978906916	0\\
22.9798183065	0\\
22.97984754384	0\\
22.97987678118	0\\
22.97990601852	0\\
22.97993525586	0\\
22.9799644932	0\\
22.97999373054	0\\
22.98002296788	0\\
22.98005220522	0\\
22.98008144256	0\\
22.9801106799	0\\
22.98013991724	0\\
22.98016915458	0\\
22.98019839192	0\\
22.98022762926	0\\
22.9802568666	0\\
22.98028610394	0\\
22.98031534128	0\\
22.98034457862	0\\
22.98037381596	0\\
22.9804030533	0\\
22.98043229064	0\\
22.98046152798	0\\
22.98049076532	0\\
22.98052000266	0\\
22.98054924	0\\
22.98057847734	0\\
22.98060771468	0\\
22.98063695202	0\\
22.98066618936	0\\
22.9806954267	0\\
22.98072466404	0\\
22.98075390138	0\\
22.98078313872	0\\
22.98081237606	0\\
22.9808416134	0\\
22.98087085074	0\\
22.98090008808	0\\
22.98092932542	0\\
22.98095856276	0\\
22.9809878001	0\\
22.98101703744	0\\
22.98104627478	0\\
22.98107551212	0\\
22.98110474946	0\\
22.9811339868	0\\
22.98116322414	0\\
22.98119246148	0\\
22.98122169882	0\\
22.98125093616	0\\
22.9812801735	0\\
22.98130941084	0\\
22.98133864818	0\\
22.98136788552	0\\
22.98139712286	0\\
22.9814263602	0\\
22.98145559754	0\\
22.98148483488	0\\
22.98151407222	0\\
22.98154330956	0\\
22.9815725469	0\\
22.98160178424	0\\
22.98163102158	0\\
22.98166025892	0\\
22.98168949626	0\\
22.9817187336	0\\
22.98174797094	0\\
22.98177720828	0\\
22.98180644562	0\\
22.98183568296	0\\
22.9818649203	0\\
22.98189415764	0\\
22.98192339498	0\\
22.98195263232	0\\
22.98198186966	0\\
22.982011107	0\\
22.98204034434	0\\
22.98206958168	0\\
22.98209881902	0\\
22.98212805636	0\\
22.9821572937	0\\
22.98218653104	0\\
22.98221576838	0\\
22.98224500572	0\\
22.98227424306	0\\
22.9823034804	0\\
22.98233271774	0\\
22.98236195508	0\\
22.98239119242	0\\
22.98242042976	0\\
22.9824496671	0\\
22.98247890444	0\\
22.98250814178	0\\
22.98253737912	0\\
22.98256661646	0\\
22.9825958538	0\\
22.98262509114	0\\
22.98265432848	0\\
22.98268356582	0\\
22.98271280316	0\\
22.9827420405	0\\
22.98277127784	0\\
22.98280051518	0\\
22.98282975252	0\\
22.98285898986	0\\
22.9828882272	0\\
22.98291746454	0\\
22.98294670188	0\\
22.98297593922	0\\
22.98300517656	0\\
22.9830344139	0\\
22.98306365124	0\\
22.98309288858	0\\
22.98312212592	0\\
22.98315136326	0\\
22.9831806006	0\\
22.98320983794	0\\
22.98323907528	0\\
22.98326831262	0\\
22.98329754996	0\\
22.9833267873	0\\
22.98335602464	0\\
22.98338526198	0\\
22.98341449932	0\\
22.98344373666	0\\
22.983472974	0\\
22.98350221134	0\\
22.98353144868	0\\
22.98356068602	0\\
22.98358992336	0\\
22.9836191607	0\\
22.98364839804	0\\
22.98367763538	0\\
22.98370687272	0\\
22.98373611006	0\\
22.9837653474	0\\
22.98379458474	0\\
22.98382382208	0\\
22.98385305942	0\\
22.98388229676	0\\
22.9839115341	0\\
22.98394077144	0\\
22.98397000878	0\\
22.98399924612	0\\
22.98402848346	0\\
22.9840577208	0\\
22.98408695814	0\\
22.98411619548	0\\
22.98414543282	0\\
22.98417467016	0\\
22.9842039075	0\\
22.98423314484	0\\
22.98426238218	0\\
22.98429161952	0\\
22.98432085686	0\\
22.9843500942	0\\
22.98437933154	0\\
22.98440856888	0\\
22.98443780622	0\\
22.98446704356	0\\
22.9844962809	0\\
22.98452551824	0\\
22.98455475558	0\\
22.98458399292	0\\
22.98461323026	0\\
22.9846424676	0\\
22.98467170494	0\\
22.98470094228	0\\
22.98473017962	0\\
22.98475941696	0\\
22.9847886543	0\\
22.98481789164	0\\
22.98484712898	0\\
22.98487636632	0\\
22.98490560366	0\\
22.984934841	0\\
22.98496407834	0\\
22.98499331568	0\\
22.98502255302	0\\
22.98505179036	0\\
22.9850810277	0\\
22.98511026504	0\\
22.98513950238	0\\
22.98516873972	0\\
22.98519797706	0\\
22.9852272144	0\\
22.98525645174	0\\
22.98528568908	0\\
22.98531492642	0\\
22.98534416376	0\\
22.9853734011	0\\
22.98540263844	0\\
22.98543187578	0\\
22.98546111312	0\\
22.98549035046	0\\
22.9855195878	0\\
22.98554882514	0\\
22.98557806248	0\\
22.98560729982	0\\
22.98563653716	0\\
22.9856657745	0\\
22.98569501184	0\\
22.98572424918	0\\
22.98575348652	0\\
22.98578272386	0\\
22.9858119612	0\\
22.98584119854	0\\
22.98587043588	0\\
22.98589967322	0\\
22.98592891056	0\\
22.9859581479	0\\
22.98598738524	0\\
22.98601662258	0\\
22.98604585992	0\\
22.98607509726	0\\
22.9861043346	0\\
22.98613357194	0\\
22.98616280928	0\\
22.98619204662	0\\
22.98622128396	0\\
22.9862505213	0\\
22.98627975864	0\\
22.98630899598	0\\
22.98633823332	0\\
22.98636747066	0\\
22.986396708	0\\
22.98642594534	0\\
22.98645518268	0\\
22.98648442002	0\\
22.98651365736	0\\
22.9865428947	0\\
22.98657213204	0\\
22.98660136938	0\\
22.98663060672	0\\
22.98665984406	0\\
22.9866890814	0\\
22.98671831874	0\\
22.98674755608	0\\
22.98677679342	0\\
22.98680603076	0\\
22.9868352681	0\\
22.98686450544	0\\
22.98689374278	0\\
22.98692298012	0\\
22.98695221746	0\\
22.9869814548	0\\
22.98701069214	0\\
22.98703992948	0\\
22.98706916682	0\\
22.98709840416	0\\
22.9871276415	0\\
22.98715687884	0\\
22.98718611618	0\\
22.98721535352	0\\
22.98724459086	0\\
22.9872738282	0\\
22.98730306554	0\\
22.98733230288	0\\
22.98736154022	0\\
22.98739077756	0\\
22.9874200149	0\\
22.98744925224	0\\
22.98747848958	0\\
22.98750772692	0\\
22.98753696426	0\\
22.9875662016	0\\
22.98759543894	0\\
22.98762467628	0\\
22.98765391362	0\\
22.98768315096	0\\
22.9877123883	0\\
22.98774162564	0\\
22.98777086298	0\\
22.98780010032	0\\
22.98782933766	0\\
22.987858575	0\\
22.98788781234	0\\
22.98791704968	0\\
22.98794628702	0\\
22.98797552436	0\\
22.9880047617	0\\
22.98803399904	0\\
22.98806323638	0\\
22.98809247372	0\\
22.98812171106	0\\
22.9881509484	0\\
22.98818018574	0\\
22.98820942308	0\\
22.98823866042	0\\
22.98826789776	0\\
22.9882971351	0\\
22.98832637244	0\\
22.98835560978	0\\
22.98838484712	0\\
22.98841408446	0\\
22.9884433218	0\\
22.98847255914	0\\
22.98850179648	0\\
22.98853103382	0\\
22.98856027116	0\\
22.9885895085	0\\
22.98861874584	0\\
22.98864798318	0\\
22.98867722052	0\\
22.98870645786	0\\
22.9887356952	0\\
22.98876493254	0\\
22.98879416988	0\\
22.98882340722	0\\
22.98885264456	0\\
22.9888818819	0\\
22.98891111924	0\\
22.98894035658	0\\
22.98896959392	0\\
22.98899883126	0\\
22.9890280686	0\\
22.98905730594	0\\
22.98908654328	0\\
22.98911578062	0\\
22.98914501796	0\\
22.9891742553	0\\
22.98920349264	0\\
22.98923272998	0\\
22.98926196732	0\\
22.98929120466	0\\
22.989320442	0\\
22.98934967934	0\\
22.98937891668	0\\
22.98940815402	0\\
22.98943739136	0\\
22.9894666287	0\\
22.98949586604	0\\
22.98952510338	0\\
22.98955434072	0\\
22.98958357806	0\\
22.9896128154	0\\
22.98964205274	0\\
22.98967129008	0\\
22.98970052742	0\\
22.98972976476	0\\
22.9897590021	0\\
22.98978823944	0\\
22.98981747678	0\\
22.98984671412	0\\
22.98987595146	0\\
22.9899051888	0\\
22.98993442614	0\\
22.98996366348	0\\
22.98999290082	0\\
22.99002213816	0\\
22.9900513755	0\\
22.99008061284	0\\
22.99010985018	0\\
22.99013908752	0\\
22.99016832486	0\\
22.9901975622	0\\
22.99022679954	0\\
22.99025603688	0\\
22.99028527422	0\\
22.99031451156	0\\
22.9903437489	0\\
22.99037298624	0\\
22.99040222358	0\\
22.99043146092	0\\
22.99046069826	0\\
22.9904899356	0\\
22.99051917294	0\\
22.99054841028	0\\
22.99057764762	0\\
22.99060688496	0\\
22.9906361223	0\\
22.99066535964	0\\
22.99069459698	0\\
22.99072383432	0\\
22.99075307166	0\\
22.990782309	0\\
22.99081154634	0\\
22.99084078368	0\\
22.99087002102	0\\
22.99089925836	0\\
22.9909284957	0\\
22.99095773304	0\\
22.99098697038	0\\
22.99101620772	0\\
22.99104544506	0\\
22.9910746824	0\\
22.99110391974	0\\
22.99113315708	0\\
22.99116239442	0\\
22.99119163176	0\\
22.9912208691	0\\
22.99125010644	0\\
22.99127934378	0\\
22.99130858112	0\\
22.99133781846	0\\
22.9913670558	0\\
22.99139629314	0\\
22.99142553048	0\\
22.99145476782	0\\
22.99148400516	0\\
22.9915132425	0\\
22.99154247984	0\\
22.99157171718	0\\
22.99160095452	0\\
22.99163019186	0\\
22.9916594292	0\\
22.99168866654	0\\
22.99171790388	0\\
22.99174714122	0\\
22.99177637856	0\\
22.9918056159	0\\
22.99183485324	0\\
22.99186409058	0\\
22.99189332792	0\\
22.99192256526	0\\
22.9919518026	0\\
22.99198103994	0\\
22.99201027728	0\\
22.99203951462	0\\
22.99206875196	0\\
22.9920979893	0\\
22.99212722664	0\\
22.99215646398	0\\
22.99218570132	0\\
22.99221493866	0\\
22.992244176	0\\
22.99227341334	0\\
22.99230265068	0\\
22.99233188802	0\\
22.99236112536	0\\
22.9923903627	0\\
22.99241960004	0\\
22.99244883738	0\\
22.99247807472	0\\
22.99250731206	0\\
22.9925365494	0\\
22.99256578674	0\\
22.99259502408	0\\
22.99262426142	0\\
22.99265349876	0\\
22.9926827361	0\\
22.99271197344	0\\
22.99274121078	0\\
22.99277044812	0\\
22.99279968546	0\\
22.9928289228	0\\
22.99285816014	0\\
22.99288739748	0\\
22.99291663482	0\\
22.99294587216	0\\
22.9929751095	0\\
22.99300434684	0\\
22.99303358418	0\\
22.99306282152	0\\
22.99309205886	0\\
22.9931212962	0\\
22.99315053354	0\\
22.99317977088	0\\
22.99320900822	0\\
22.99323824556	0\\
22.9932674829	0\\
22.99329672024	0\\
22.99332595758	0\\
22.99335519492	0\\
22.99338443226	0\\
22.9934136696	0\\
22.99344290694	0\\
22.99347214428	0\\
22.99350138162	0\\
22.99353061896	0\\
22.9935598563	0\\
22.99358909364	0\\
22.99361833098	0\\
22.99364756832	0\\
22.99367680566	0\\
22.993706043	0\\
22.99373528034	0\\
22.99376451768	0\\
22.99379375502	0\\
22.99382299236	0\\
22.9938522297	0\\
22.99388146704	0\\
22.99391070438	0\\
22.99393994172	0\\
22.99396917906	0\\
22.9939984164	0\\
22.99402765374	0\\
22.99405689108	0\\
22.99408612842	0\\
22.99411536576	0\\
22.9941446031	0\\
22.99417384044	0\\
22.99420307778	0\\
22.99423231512	0\\
22.99426155246	0\\
22.9942907898	0\\
22.99432002714	0\\
22.99434926448	0\\
22.99437850182	0\\
22.99440773916	0\\
22.9944369765	0\\
22.99446621384	0\\
22.99449545118	0\\
22.99452468852	0\\
22.99455392586	0\\
22.9945831632	0\\
22.99461240054	0\\
22.99464163788	0\\
22.99467087522	0\\
22.99470011256	0\\
22.9947293499	0\\
22.99475858724	0\\
22.99478782458	0\\
22.99481706192	0\\
22.99484629926	0\\
22.9948755366	0\\
22.99490477394	0\\
22.99493401128	0\\
22.99496324862	0\\
22.99499248596	0\\
22.9950217233	0\\
22.99505096064	0\\
22.99508019798	0\\
22.99510943532	0\\
22.99513867266	0\\
22.99516791	0\\
22.99519714734	0\\
22.99522638468	0\\
22.99525562202	0\\
22.99528485936	0\\
22.9953140967	0\\
22.99534333404	0\\
22.99537257138	0\\
22.99540180872	0\\
22.99543104606	0\\
22.9954602834	0\\
22.99548952074	0\\
22.99551875808	0\\
22.99554799542	0\\
22.99557723276	0\\
22.9956064701	0\\
22.99563570744	0\\
22.99566494478	0\\
22.99569418212	0\\
22.99572341946	0\\
22.9957526568	0\\
22.99578189414	0\\
22.99581113148	0\\
22.99584036882	0\\
22.99586960616	0\\
22.9958988435	0\\
22.99592808084	0\\
22.99595731818	0\\
22.99598655552	0\\
22.99601579286	0\\
22.9960450302	0\\
22.99607426754	0\\
22.99610350488	0\\
22.99613274222	0\\
22.99616197956	0\\
22.9961912169	0\\
22.99622045424	0\\
22.99624969158	0\\
22.99627892892	0\\
22.99630816626	0\\
22.9963374036	0\\
22.99636664094	0\\
22.99639587828	0\\
22.99642511562	0\\
22.99645435296	0\\
22.9964835903	0\\
22.99651282764	0\\
22.99654206498	0\\
22.99657130232	0\\
22.99660053966	0\\
22.996629777	0\\
22.99665901434	0\\
22.99668825168	0\\
22.99671748902	0\\
22.99674672636	0\\
22.9967759637	0\\
22.99680520104	0\\
22.99683443838	0\\
22.99686367572	0\\
22.99689291306	0\\
22.9969221504	0\\
22.99695138774	0\\
22.99698062508	0\\
22.99700986242	0\\
22.99703909976	0\\
22.9970683371	0\\
22.99709757444	0\\
22.99712681178	0\\
22.99715604912	0\\
22.99718528646	0\\
22.9972145238	0\\
22.99724376114	0\\
22.99727299848	0\\
22.99730223582	0\\
22.99733147316	0\\
22.9973607105	0\\
22.99738994784	0\\
22.99741918518	0\\
22.99744842252	0\\
22.99747765986	0\\
22.9975068972	0\\
22.99753613454	0\\
22.99756537188	0\\
22.99759460922	0\\
22.99762384656	0\\
22.9976530839	0\\
22.99768232124	0\\
22.99771155858	0\\
22.99774079592	0\\
22.99777003326	0\\
22.9977992706	0\\
22.99782850794	0\\
22.99785774528	0\\
22.99788698262	0\\
22.99791621996	0\\
22.9979454573	0\\
22.99797469464	0\\
22.99800393198	0\\
22.99803316932	0\\
22.99806240666	0\\
22.998091644	0\\
22.99812088134	0\\
22.99815011868	0\\
22.99817935602	0\\
22.99820859336	0\\
22.9982378307	0\\
22.99826706804	0\\
22.99829630538	0\\
22.99832554272	0\\
22.99835478006	0\\
22.9983840174	0\\
22.99841325474	0\\
22.99844249208	0\\
22.99847172942	0\\
22.99850096676	0\\
22.9985302041	0\\
22.99855944144	0\\
22.99858867878	0\\
22.99861791612	0\\
22.99864715346	0\\
22.9986763908	0\\
22.99870562814	0\\
22.99873486548	0\\
22.99876410282	0\\
22.99879334016	0\\
22.9988225775	0\\
22.99885181484	0\\
22.99888105218	0\\
22.99891028952	0\\
22.99893952686	0\\
22.9989687642	0\\
22.99899800154	0\\
22.99902723888	0\\
22.99905647622	0\\
22.99908571356	0\\
22.9991149509	0\\
22.99914418824	0\\
22.99917342558	0\\
22.99920266292	0\\
22.99923190026	0\\
22.9992611376	0\\
22.99929037494	0\\
22.99931961228	0\\
22.99934884962	0\\
22.99937808696	0\\
22.9994073243	0\\
22.99943656164	0\\
22.99946579898	0\\
22.99949503632	0\\
22.99952427366	0\\
22.999553511	0\\
22.99958274834	0\\
22.99961198568	0\\
22.99964122302	0\\
22.99967046036	0\\
22.9996996977	0\\
22.99972893504	0\\
22.99975817238	0\\
22.99978740972	0\\
22.99981664706	0\\
22.9998458844	0\\
22.99987512174	0\\
22.99990435908	0\\
22.99993359642	0\\
22.99996283376	0\\
22.9999920711	0\\
23.00002130844	0\\
23.00005054578	0\\
23.00007978312	0\\
23.00010902046	0\\
23.0001382578	0\\
23.00016749514	0\\
23.00019673248	0\\
23.00022596982	0\\
23.00025520716	0\\
23.0002844445	0\\
23.00031368184	0\\
23.00034291918	0\\
23.00037215652	0\\
23.00040139386	0\\
23.0004306312	0\\
23.00045986854	0\\
23.00048910588	0\\
23.00051834322	0\\
23.00054758056	0\\
23.0005768179	0\\
23.00060605524	0\\
23.00063529258	0\\
23.00066452992	0\\
23.00069376726	0\\
23.0007230046	0\\
23.00075224194	0\\
23.00078147928	0\\
23.00081071662	0\\
23.00083995396	0\\
23.0008691913	0\\
23.00089842864	0\\
23.00092766598	0\\
23.00095690332	0\\
23.00098614066	0\\
23.001015378	0\\
23.00104461534	0\\
23.00107385268	0\\
23.00110309002	0\\
23.00113232736	0\\
23.0011615647	0\\
23.00119080204	0\\
23.00122003938	0\\
23.00124927672	0\\
23.00127851406	0\\
23.0013077514	0\\
23.00133698874	0\\
23.00136622608	0\\
23.00139546342	0\\
23.00142470076	0\\
23.0014539381	0\\
23.00148317544	0\\
23.00151241278	0\\
23.00154165012	0\\
23.00157088746	0\\
23.0016001248	0\\
23.00162936214	0\\
23.00165859948	0\\
23.00168783682	0\\
23.00171707416	0\\
23.0017463115	0\\
23.00177554884	0\\
23.00180478618	0\\
23.00183402352	0\\
23.00186326086	0\\
23.0018924982	0\\
23.00192173554	0\\
23.00195097288	0\\
23.00198021022	0\\
23.00200944756	0\\
23.0020386849	0\\
23.00206792224	0\\
23.00209715958	0\\
23.00212639692	0\\
23.00215563426	0\\
23.0021848716	0\\
23.00221410894	0\\
23.00224334628	0\\
23.00227258362	0\\
23.00230182096	0\\
23.0023310583	0\\
23.00236029564	0\\
23.00238953298	0\\
23.00241877032	0\\
23.00244800766	0\\
23.002477245	0\\
23.00250648234	0\\
23.00253571968	0\\
23.00256495702	0\\
23.00259419436	0\\
23.0026234317	0\\
23.00265266904	0\\
23.00268190638	0\\
23.00271114372	0\\
23.00274038106	0\\
23.0027696184	0\\
23.00279885574	0\\
23.00282809308	0\\
23.00285733042	0\\
23.00288656776	0\\
23.0029158051	0\\
23.00294504244	0\\
23.00297427978	0\\
23.00300351712	0\\
23.00303275446	0\\
23.0030619918	0\\
23.00309122914	0\\
23.00312046648	0\\
23.00314970382	0\\
23.00317894116	0\\
23.0032081785	0\\
23.00323741584	0\\
23.00326665318	0\\
23.00329589052	0\\
23.00332512786	0\\
23.0033543652	0\\
23.00338360254	0\\
23.00341283988	0\\
23.00344207722	0\\
23.00347131456	0\\
23.0035005519	0\\
23.00352978924	0\\
23.00355902658	0\\
23.00358826392	0\\
23.00361750126	0\\
23.0036467386	0\\
23.00367597594	0\\
23.00370521328	0\\
23.00373445062	0\\
23.00376368796	0\\
23.0037929253	0\\
23.00382216264	0\\
23.00385139998	0\\
23.00388063732	0\\
23.00390987466	0\\
23.003939112	0\\
23.00396834934	0\\
23.00399758668	0\\
23.00402682402	0\\
23.00405606136	0\\
23.0040852987	0\\
23.00411453604	0\\
23.00414377338	0\\
23.00417301072	0\\
23.00420224806	0\\
23.0042314854	0\\
23.00426072274	0\\
23.00428996008	0\\
23.00431919742	0\\
23.00434843476	0\\
23.0043776721	0\\
23.00440690944	0\\
23.00443614678	0\\
23.00446538412	0\\
23.00449462146	0\\
23.0045238588	0\\
23.00455309614	0\\
23.00458233348	0\\
23.00461157082	0\\
23.00464080816	0\\
23.0046700455	0\\
23.00469928284	0\\
23.00472852018	0\\
23.00475775752	0\\
23.00478699486	0\\
23.0048162322	0\\
23.00484546954	0\\
23.00487470688	0\\
23.00490394422	0\\
23.00493318156	0\\
23.0049624189	0\\
23.00499165624	0\\
23.00502089358	0\\
23.00505013092	0\\
23.00507936826	0\\
23.0051086056	0\\
23.00513784294	0\\
23.00516708028	0\\
23.00519631762	0\\
23.00522555496	0\\
23.0052547923	0\\
23.00528402964	0\\
23.00531326698	0\\
23.00534250432	0\\
23.00537174166	0\\
23.005400979	0\\
23.00543021634	0\\
23.00545945368	0\\
23.00548869102	0\\
23.00551792836	0\\
23.0055471657	0\\
23.00557640304	0\\
23.00560564038	0\\
23.00563487772	0\\
23.00566411506	0\\
23.0056933524	0\\
23.00572258974	0\\
23.00575182708	0\\
23.00578106442	0\\
23.00581030176	0\\
23.0058395391	0\\
23.00586877644	0\\
23.00589801378	0\\
23.00592725112	0\\
23.00595648846	0\\
23.0059857258	0\\
23.00601496314	0\\
23.00604420048	0\\
23.00607343782	0\\
23.00610267516	0\\
23.0061319125	0\\
23.00616114984	0\\
23.00619038718	0\\
23.00621962452	0\\
23.00624886186	0\\
23.0062780992	0\\
23.00630733654	0\\
23.00633657388	0\\
23.00636581122	0\\
23.00639504856	0\\
23.0064242859	0\\
23.00645352324	0\\
23.00648276058	0\\
23.00651199792	0\\
23.00654123526	0\\
23.0065704726	0\\
23.00659970994	0\\
23.00662894728	0\\
23.00665818462	0\\
23.00668742196	0\\
23.0067166593	0\\
23.00674589664	0\\
23.00677513398	0\\
23.00680437132	0\\
23.00683360866	0\\
23.006862846	0\\
23.00689208334	0\\
23.00692132068	0\\
23.00695055802	0\\
23.00697979536	0\\
23.0070090327	0\\
23.00703827004	0\\
23.00706750738	0\\
23.00709674472	0\\
23.00712598206	0\\
23.0071552194	0\\
23.00718445674	0\\
23.00721369408	0\\
23.00724293142	0\\
23.00727216876	0\\
23.0073014061	0\\
23.00733064344	0\\
23.00735988078	0\\
23.00738911812	0\\
23.00741835546	0\\
23.0074475928	0\\
23.00747683014	0\\
23.00750606748	0\\
23.00753530482	0\\
23.00756454216	0\\
23.0075937795	0\\
23.00762301684	0\\
23.00765225418	0\\
23.00768149152	0\\
23.00771072886	0\\
23.0077399662	0\\
23.00776920354	0\\
23.00779844088	0\\
23.00782767822	0\\
23.00785691556	0\\
23.0078861529	0\\
23.00791539024	0\\
23.00794462758	0\\
23.00797386492	0\\
23.00800310226	0\\
23.0080323396	0\\
23.00806157694	0\\
23.00809081428	0\\
23.00812005162	0\\
23.00814928896	0\\
23.0081785263	0\\
23.00820776364	0\\
23.00823700098	0\\
23.00826623832	0\\
23.00829547566	0\\
23.008324713	0\\
23.00835395034	0\\
23.00838318768	0\\
23.00841242502	0\\
23.00844166236	0\\
23.0084708997	0\\
23.00850013704	0\\
23.00852937438	0\\
23.00855861172	0\\
23.00858784906	0\\
23.0086170864	0\\
23.00864632374	0\\
23.00867556108	0\\
23.00870479842	0\\
23.00873403576	0\\
23.0087632731	0\\
23.00879251044	0\\
23.00882174778	0\\
23.00885098512	0\\
23.00888022246	0\\
23.0089094598	0\\
23.00893869714	0\\
23.00896793448	0\\
23.00899717182	0\\
23.00902640916	0\\
23.0090556465	0\\
23.00908488384	0\\
23.00911412118	0\\
23.00914335852	0\\
23.00917259586	0\\
23.0092018332	0\\
23.00923107054	0\\
23.00926030788	0\\
23.00928954522	0\\
23.00931878256	0\\
23.0093480199	0\\
23.00937725724	0\\
23.00940649458	0\\
23.00943573192	0\\
23.00946496926	0\\
23.0094942066	0\\
23.00952344394	0\\
23.00955268128	0\\
23.00958191862	0\\
23.00961115596	0\\
23.0096403933	0\\
23.00966963064	0\\
23.00969886798	0\\
23.00972810532	0\\
23.00975734266	0\\
23.00978658	0\\
23.00981581734	0\\
23.00984505468	0\\
23.00987429202	0\\
23.00990352936	0\\
23.0099327667	0\\
23.00996200404	0\\
23.00999124138	0\\
23.01002047872	0\\
23.01004971606	0\\
23.0100789534	0\\
23.01010819074	0\\
23.01013742808	0\\
23.01016666542	0\\
23.01019590276	0\\
23.0102251401	0\\
23.01025437744	0\\
23.01028361478	0\\
23.01031285212	0\\
23.01034208946	0\\
23.0103713268	0\\
23.01040056414	0\\
23.01042980148	0\\
23.01045903882	0\\
23.01048827616	0\\
23.0105175135	0\\
23.01054675084	0\\
23.01057598818	0\\
23.01060522552	0\\
23.01063446286	0\\
23.0106637002	0\\
23.01069293754	0\\
23.01072217488	0\\
23.01075141222	0\\
23.01078064956	0\\
23.0108098869	0\\
23.01083912424	0\\
23.01086836158	0\\
23.01089759892	0\\
23.01092683626	0\\
23.0109560736	0\\
23.01098531094	0\\
23.01101454828	0\\
23.01104378562	0\\
23.01107302296	0\\
23.0111022603	0\\
23.01113149764	0\\
23.01116073498	0\\
23.01118997232	0\\
23.01121920966	0\\
23.011248447	0\\
23.01127768434	0\\
23.01130692168	0\\
23.01133615902	0\\
23.01136539636	0\\
23.0113946337	0\\
23.01142387104	0\\
23.01145310838	0\\
23.01148234572	0\\
23.01151158306	0\\
23.0115408204	0\\
23.01157005774	0\\
23.01159929508	0\\
23.01162853242	0\\
23.01165776976	0\\
23.0116870071	0\\
23.01171624444	0\\
23.01174548178	0\\
23.01177471912	0\\
23.01180395646	0\\
23.0118331938	0\\
23.01186243114	0\\
23.01189166848	0\\
23.01192090582	0\\
23.01195014316	0\\
23.0119793805	0\\
23.01200861784	0\\
23.01203785518	0\\
23.01206709252	0\\
23.01209632986	0\\
23.0121255672	0\\
23.01215480454	0\\
23.01218404188	0\\
23.01221327922	0\\
23.01224251656	0\\
23.0122717539	0\\
23.01230099124	0\\
23.01233022858	0\\
23.01235946592	0\\
23.01238870326	0\\
23.0124179406	0\\
23.01244717794	0\\
23.01247641528	0\\
23.01250565262	0\\
23.01253488996	0\\
23.0125641273	0\\
23.01259336464	0\\
23.01262260198	0\\
23.01265183932	0\\
23.01268107666	0\\
23.012710314	0\\
23.01273955134	0\\
23.01276878868	0\\
23.01279802602	0\\
23.01282726336	0\\
23.0128565007	0\\
23.01288573804	0\\
23.01291497538	0\\
23.01294421272	0\\
23.01297345006	0\\
23.0130026874	0\\
23.01303192474	0\\
23.01306116208	0\\
23.01309039942	0\\
23.01311963676	0\\
23.0131488741	0\\
23.01317811144	0\\
23.01320734878	0\\
23.01323658612	0\\
23.01326582346	0\\
23.0132950608	0\\
23.01332429814	0\\
23.01335353548	0\\
23.01338277282	0\\
23.01341201016	0\\
23.0134412475	0\\
23.01347048484	0\\
23.01349972218	0\\
23.01352895952	0\\
23.01355819686	0\\
23.0135874342	0\\
23.01361667154	0\\
23.01364590888	0\\
23.01367514622	0\\
23.01370438356	0\\
23.0137336209	0\\
23.01376285824	0\\
23.01379209558	0\\
23.01382133292	0\\
23.01385057026	0\\
23.0138798076	0\\
23.01390904494	0\\
23.01393828228	0\\
23.01396751962	0\\
23.01399675696	0\\
23.0140259943	0\\
23.01405523164	0\\
23.01408446898	0\\
23.01411370632	0\\
23.01414294366	0\\
23.014172181	0\\
23.01420141834	0\\
23.01423065568	0\\
23.01425989302	0\\
23.01428913036	0\\
23.0143183677	0\\
23.01434760504	0\\
23.01437684238	0\\
23.01440607972	0\\
23.01443531706	0\\
23.0144645544	0\\
23.01449379174	0\\
23.01452302908	0\\
23.01455226642	0\\
23.01458150376	0\\
23.0146107411	0\\
23.01463997844	0\\
23.01466921578	0\\
23.01469845312	0\\
23.01472769046	0\\
23.0147569278	0\\
23.01478616514	0\\
23.01481540248	0\\
23.01484463982	0\\
23.01487387716	0\\
23.0149031145	0\\
23.01493235184	0\\
23.01496158918	0\\
23.01499082652	0\\
23.01502006386	0\\
23.0150493012	0\\
23.01507853854	0\\
23.01510777588	0\\
23.01513701322	0\\
23.01516625056	0\\
23.0151954879	0\\
23.01522472524	0\\
23.01525396258	0\\
23.01528319992	0\\
23.01531243726	0\\
23.0153416746	0\\
23.01537091194	0\\
23.01540014928	0\\
23.01542938662	0\\
23.01545862396	0\\
23.0154878613	0\\
23.01551709864	0\\
23.01554633598	0\\
23.01557557332	0\\
23.01560481066	0\\
23.015634048	0\\
23.01566328534	0\\
23.01569252268	0\\
23.01572176002	0\\
23.01575099736	0\\
23.0157802347	0\\
23.01580947204	0\\
23.01583870938	0\\
23.01586794672	0\\
23.01589718406	0\\
23.0159264214	0\\
23.01595565874	0\\
23.01598489608	0\\
23.01601413342	0\\
23.01604337076	0\\
23.0160726081	0\\
23.01610184544	0\\
23.01613108278	0\\
23.01616032012	0\\
23.01618955746	0\\
23.0162187948	0\\
23.01624803214	0\\
23.01627726948	0\\
23.01630650682	0\\
23.01633574416	0\\
23.0163649815	0\\
23.01639421884	0\\
23.01642345618	0\\
23.01645269352	0\\
23.01648193086	0\\
23.0165111682	0\\
23.01654040554	0\\
23.01656964288	0\\
23.01659888022	0\\
23.01662811756	0\\
23.0166573549	0\\
23.01668659224	0\\
23.01671582958	0\\
23.01674506692	0\\
23.01677430426	0\\
23.0168035416	0\\
23.01683277894	0\\
23.01686201628	0\\
23.01689125362	0\\
23.01692049096	0\\
23.0169497283	0\\
23.01697896564	0\\
23.01700820298	0\\
23.01703744032	0\\
23.01706667766	0\\
23.017095915	0\\
23.01712515234	0\\
23.01715438968	0\\
23.01718362702	0\\
23.01721286436	0\\
23.0172421017	0\\
23.01727133904	0\\
23.01730057638	0\\
23.01732981372	0\\
23.01735905106	0\\
23.0173882884	0\\
23.01741752574	0\\
23.01744676308	0\\
23.01747600042	0\\
23.01750523776	0\\
23.0175344751	0\\
23.01756371244	0\\
23.01759294978	0\\
23.01762218712	0\\
23.01765142446	0\\
23.0176806618	0\\
23.01770989914	0\\
23.01773913648	0\\
23.01776837382	0\\
23.01779761116	0\\
23.0178268485	0\\
23.01785608584	0\\
23.01788532318	0\\
23.01791456052	0\\
23.01794379786	0\\
23.0179730352	0\\
23.01800227254	0\\
23.01803150988	0\\
23.01806074722	0\\
23.01808998456	0\\
23.0181192219	0\\
23.01814845924	0\\
23.01817769658	0\\
23.01820693392	0\\
23.01823617126	0\\
23.0182654086	0\\
23.01829464594	0\\
23.01832388328	0\\
23.01835312062	0\\
23.01838235796	0\\
23.0184115953	0\\
23.01844083264	0\\
23.01847006998	0\\
23.01849930732	0\\
23.01852854466	0\\
23.018557782	0\\
23.01858701934	0\\
23.01861625668	0\\
23.01864549402	0\\
23.01867473136	0\\
23.0187039687	0\\
23.01873320604	0\\
23.01876244338	0\\
23.01879168072	0\\
23.01882091806	0\\
23.0188501554	0\\
23.01887939274	0\\
23.01890863008	0\\
23.01893786742	0\\
23.01896710476	0\\
23.0189963421	0\\
23.01902557944	0\\
23.01905481678	0\\
23.01908405412	0\\
23.01911329146	0\\
23.0191425288	0\\
23.01917176614	0\\
23.01920100348	0\\
23.01923024082	0\\
23.01925947816	0\\
23.0192887155	0\\
23.01931795284	0\\
23.01934719018	0\\
23.01937642752	0\\
23.01940566486	0\\
23.0194349022	0\\
23.01946413954	0\\
23.01949337688	0\\
23.01952261422	0\\
23.01955185156	0\\
23.0195810889	0\\
23.01961032624	0\\
23.01963956358	0\\
23.01966880092	0\\
23.01969803826	0\\
23.0197272756	0\\
23.01975651294	0\\
23.01978575028	0\\
23.01981498762	0\\
23.01984422496	0\\
23.0198734623	0\\
23.01990269964	0\\
23.01993193698	0\\
23.01996117432	0\\
23.01999041166	0\\
23.020019649	0\\
23.02004888634	0\\
23.02007812368	0\\
23.02010736102	0\\
23.02013659836	0\\
23.0201658357	0\\
23.02019507304	0\\
23.02022431038	0\\
23.02025354772	0\\
23.02028278506	0\\
23.0203120224	0\\
23.02034125974	0\\
23.02037049708	0\\
23.02039973442	0\\
23.02042897176	0\\
23.0204582091	0\\
23.02048744644	0\\
23.02051668378	0\\
23.02054592112	0\\
23.02057515846	0\\
23.0206043958	0\\
23.02063363314	0\\
23.02066287048	0\\
23.02069210782	0\\
23.02072134516	0\\
23.0207505825	0\\
23.02077981984	0\\
23.02080905718	0\\
23.02083829452	0\\
23.02086753186	0\\
23.0208967692	0\\
23.02092600654	0\\
23.02095524388	0\\
23.02098448122	0\\
23.02101371856	0\\
23.0210429559	0\\
23.02107219324	0\\
23.02110143058	0\\
23.02113066792	0\\
23.02115990526	0\\
23.0211891426	0\\
23.02121837994	0\\
23.02124761728	0\\
23.02127685462	0\\
23.02130609196	0\\
23.0213353293	0\\
23.02136456664	0\\
23.02139380398	0\\
23.02142304132	0\\
23.02145227866	0\\
23.021481516	0\\
23.02151075334	0\\
23.02153999068	0\\
23.02156922802	0\\
23.02159846536	0\\
23.0216277027	0\\
23.02165694004	0\\
23.02168617738	0\\
23.02171541472	0\\
23.02174465206	0\\
23.0217738894	0\\
23.02180312674	0\\
23.02183236408	0\\
23.02186160142	0\\
23.02189083876	0\\
23.0219200761	0\\
23.02194931344	0\\
23.02197855078	0\\
23.02200778812	0\\
23.02203702546	0\\
23.0220662628	0\\
23.02209550014	0\\
23.02212473748	0\\
23.02215397482	0\\
23.02218321216	0\\
23.0222124495	0\\
23.02224168684	0\\
23.02227092418	0\\
23.02230016152	0\\
23.02232939886	0\\
23.0223586362	0\\
23.02238787354	0\\
23.02241711088	0\\
23.02244634822	0\\
23.02247558556	0\\
23.0225048229	0\\
23.02253406024	0\\
23.02256329758	0\\
23.02259253492	0\\
23.02262177226	0\\
23.0226510096	0\\
23.02268024694	0\\
23.02270948428	0\\
23.02273872162	0\\
23.02276795896	0\\
23.0227971963	0\\
23.02282643364	0\\
23.02285567098	0\\
23.02288490832	0\\
23.02291414566	0\\
23.022943383	0\\
23.02297262034	0\\
23.02300185768	0\\
23.02303109502	0\\
23.02306033236	0\\
23.0230895697	0\\
23.02311880704	0\\
23.02314804438	0\\
23.02317728172	0\\
23.02320651906	0\\
23.0232357564	0\\
23.02326499374	0\\
23.02329423108	0\\
23.02332346842	0\\
23.02335270576	0\\
23.0233819431	0\\
23.02341118044	0\\
23.02344041778	0\\
23.02346965512	0\\
23.02349889246	0\\
23.0235281298	0\\
23.02355736714	0\\
23.02358660448	0\\
23.02361584182	0\\
23.02364507916	0\\
23.0236743165	0\\
23.02370355384	0\\
23.02373279118	0\\
23.02376202852	0\\
23.02379126586	0\\
23.0238205032	0\\
23.02384974054	0\\
23.02387897788	0\\
23.02390821522	0\\
23.02393745256	0\\
23.0239666899	0\\
23.02399592724	0\\
23.02402516458	0\\
23.02405440192	0\\
23.02408363926	0\\
23.0241128766	0\\
23.02414211394	0\\
23.02417135128	0\\
23.02420058862	0\\
23.02422982596	0\\
23.0242590633	0\\
23.02428830064	0\\
23.02431753798	0\\
23.02434677532	0\\
23.02437601266	0\\
23.02440525	0\\
23.02443448734	0\\
23.02446372468	0\\
23.02449296202	0\\
23.02452219936	0\\
23.0245514367	0\\
23.02458067404	0\\
23.02460991138	0\\
23.02463914872	0\\
23.02466838606	0\\
23.0246976234	0\\
23.02472686074	0\\
23.02475609808	0\\
23.02478533542	0\\
23.02481457276	0\\
23.0248438101	0\\
23.02487304744	0\\
23.02490228478	0\\
23.02493152212	0\\
23.02496075946	0\\
23.0249899968	0\\
23.02501923414	0\\
23.02504847148	0\\
23.02507770882	0\\
23.02510694616	0\\
23.0251361835	0\\
23.02516542084	0\\
23.02519465818	0\\
23.02522389552	0\\
23.02525313286	0\\
23.0252823702	0\\
23.02531160754	0\\
23.02534084488	0\\
23.02537008222	0\\
23.02539931956	0\\
23.0254285569	0\\
23.02545779424	0\\
23.02548703158	0\\
23.02551626892	0\\
23.02554550626	0\\
23.0255747436	0\\
23.02560398094	0\\
23.02563321828	0\\
23.02566245562	0\\
23.02569169296	0\\
23.0257209303	0\\
23.02575016764	0\\
23.02577940498	0\\
23.02580864232	0\\
23.02583787966	0\\
23.025867117	0\\
23.02589635434	0\\
23.02592559168	0\\
23.02595482902	0\\
23.02598406636	0\\
23.0260133037	0\\
23.02604254104	0\\
23.02607177838	0\\
23.02610101572	0\\
23.02613025306	0\\
23.0261594904	0\\
23.02618872774	0\\
23.02621796508	0\\
23.02624720242	0\\
23.02627643976	0\\
23.0263056771	0\\
23.02633491444	0\\
23.02636415178	0\\
23.02639338912	0\\
23.02642262646	0\\
23.0264518638	0\\
23.02648110114	0\\
23.02651033848	0\\
23.02653957582	0\\
23.02656881316	0\\
23.0265980505	0\\
23.02662728784	0\\
23.02665652518	0\\
23.02668576252	0\\
23.02671499986	0\\
23.0267442372	0\\
23.02677347454	0\\
23.02680271188	0\\
23.02683194922	0\\
23.02686118656	0\\
23.0268904239	0\\
23.02691966124	0\\
23.02694889858	0\\
23.02697813592	0\\
23.02700737326	0\\
23.0270366106	0\\
23.02706584794	0\\
23.02709508528	0\\
23.02712432262	0\\
23.02715355996	0\\
23.0271827973	0\\
23.02721203464	0\\
23.02724127198	0\\
23.02727050932	0\\
23.02729974666	0\\
23.027328984	0\\
23.02735822134	0\\
23.02738745868	0\\
23.02741669602	0\\
23.02744593336	0\\
23.0274751707	0\\
23.02750440804	0\\
23.02753364538	0\\
23.02756288272	0\\
23.02759212006	0\\
23.0276213574	0\\
23.02765059474	0\\
23.02767983208	0\\
23.02770906942	0\\
23.02773830676	0\\
23.0277675441	0\\
23.02779678144	0\\
23.02782601878	0\\
23.02785525612	0\\
23.02788449346	0\\
23.0279137308	0\\
23.02794296814	0\\
23.02797220548	0\\
23.02800144282	0\\
23.02803068016	0\\
23.0280599175	0\\
23.02808915484	0\\
23.02811839218	0\\
23.02814762952	0\\
23.02817686686	0\\
23.0282061042	0\\
23.02823534154	0\\
23.02826457888	0\\
23.02829381622	0\\
23.02832305356	0\\
23.0283522909	0\\
23.02838152824	0\\
23.02841076558	0\\
23.02844000292	0\\
23.02846924026	0\\
23.0284984776	0\\
23.02852771494	0\\
23.02855695228	0\\
23.02858618962	0\\
23.02861542696	0\\
23.0286446643	0\\
23.02867390164	0\\
23.02870313898	0\\
23.02873237632	0\\
23.02876161366	0\\
23.028790851	0\\
23.02882008834	0\\
23.02884932568	0\\
23.02887856302	0\\
23.02890780036	0\\
23.0289370377	0\\
23.02896627504	0\\
23.02899551238	0\\
23.02902474972	0\\
23.02905398706	0\\
23.0290832244	0\\
23.02911246174	0\\
23.02914169908	0\\
23.02917093642	0\\
23.02920017376	0\\
23.0292294111	0\\
23.02925864844	0\\
23.02928788578	0\\
23.02931712312	0\\
23.02934636046	0\\
23.0293755978	0\\
23.02940483514	0\\
23.02943407248	0\\
23.02946330982	0\\
23.02949254716	0\\
23.0295217845	0\\
23.02955102184	0\\
23.02958025918	0\\
23.02960949652	0\\
23.02963873386	0\\
23.0296679712	0\\
23.02969720854	0\\
23.02972644588	0\\
23.02975568322	0\\
23.02978492056	0\\
23.0298141579	0\\
23.02984339524	0\\
23.02987263258	0\\
23.02990186992	0\\
23.02993110726	0\\
23.0299603446	0\\
23.02998958194	0\\
23.03001881928	0\\
23.03004805662	0\\
23.03007729396	0\\
23.0301065313	0\\
23.03013576864	0\\
23.03016500598	0\\
23.03019424332	0\\
23.03022348066	0\\
23.030252718	0\\
23.03028195534	0\\
23.03031119268	0\\
23.03034043002	0\\
23.03036966736	0\\
23.0303989047	0\\
23.03042814204	0\\
23.03045737938	0\\
23.03048661672	0\\
23.03051585406	0\\
23.0305450914	0\\
23.03057432874	0\\
23.03060356608	0\\
23.03063280342	0\\
23.03066204076	0\\
23.0306912781	0\\
23.03072051544	0\\
23.03074975278	0\\
23.03077899012	0\\
23.03080822746	0\\
23.0308374648	0\\
23.03086670214	0\\
23.03089593948	0\\
23.03092517682	0\\
23.03095441416	0\\
23.0309836515	0\\
23.03101288884	0\\
23.03104212618	0\\
23.03107136352	0\\
23.03110060086	0\\
23.0311298382	0\\
23.03115907554	0\\
23.03118831288	0\\
23.03121755022	0\\
23.03124678756	0\\
23.0312760249	0\\
23.03130526224	0\\
23.03133449958	0\\
23.03136373692	0\\
23.03139297426	0\\
23.0314222116	0\\
23.03145144894	0\\
23.03148068628	0\\
23.03150992362	0\\
23.03153916096	0\\
23.0315683983	0\\
23.03159763564	0\\
23.03162687298	0\\
23.03165611032	0\\
23.03168534766	0\\
23.031714585	0\\
23.03174382234	0\\
23.03177305968	0\\
23.03180229702	0\\
23.03183153436	0\\
23.0318607717	0\\
23.03189000904	0\\
23.03191924638	0\\
23.03194848372	0\\
23.03197772106	0\\
23.0320069584	0\\
23.03203619574	0\\
23.03206543308	0\\
23.03209467042	0\\
23.03212390776	0\\
23.0321531451	0\\
23.03218238244	0\\
23.03221161978	0\\
23.03224085712	0\\
23.03227009446	0\\
23.0322993318	0\\
23.03232856914	0\\
23.03235780648	0\\
23.03238704382	0\\
23.03241628116	0\\
23.0324455185	0\\
23.03247475584	0\\
23.03250399318	0\\
23.03253323052	0\\
23.03256246786	0\\
23.0325917052	0\\
23.03262094254	0\\
23.03265017988	0\\
23.03267941722	0\\
23.03270865456	0\\
23.0327378919	0\\
23.03276712924	0\\
23.03279636658	0\\
23.03282560392	0\\
23.03285484126	0\\
23.0328840786	0\\
23.03291331594	0\\
23.03294255328	0\\
23.03297179062	0\\
23.03300102796	0\\
23.0330302653	0\\
23.03305950264	0\\
23.03308873998	0\\
23.03311797732	0\\
23.03314721466	0\\
23.033176452	0\\
23.03320568934	0\\
23.03323492668	0\\
23.03326416402	0\\
23.03329340136	0\\
23.0333226387	0\\
23.03335187604	0\\
23.03338111338	0\\
23.03341035072	0\\
23.03343958806	0\\
23.0334688254	0\\
23.03349806274	0\\
23.03352730008	0\\
23.03355653742	0\\
23.03358577476	0\\
23.0336150121	0\\
23.03364424944	0\\
23.03367348678	0\\
23.03370272412	0\\
23.03373196146	0\\
23.0337611988	0\\
23.03379043614	0\\
23.03381967348	0\\
23.03384891082	0\\
23.03387814816	0\\
23.0339073855	0\\
23.03393662284	0\\
23.03396586018	0\\
23.03399509752	0\\
23.03402433486	0\\
23.0340535722	0\\
23.03408280954	0\\
23.03411204688	0\\
23.03414128422	0\\
23.03417052156	0\\
23.0341997589	0\\
23.03422899624	0\\
23.03425823358	0\\
23.03428747092	0\\
23.03431670826	0\\
23.0343459456	0\\
23.03437518294	0\\
23.03440442028	0\\
23.03443365762	0\\
23.03446289496	0\\
23.0344921323	0\\
23.03452136964	0\\
23.03455060698	0\\
23.03457984432	0\\
23.03460908166	0\\
23.034638319	0\\
23.03466755634	0\\
23.03469679368	0\\
23.03472603102	0\\
23.03475526836	0\\
23.0347845057	0\\
23.03481374304	0\\
23.03484298038	0\\
23.03487221772	0\\
23.03490145506	0\\
23.0349306924	0\\
23.03495992974	0\\
23.03498916708	0\\
23.03501840442	0\\
23.03504764176	0\\
23.0350768791	0\\
23.03510611644	0\\
23.03513535378	0\\
23.03516459112	0\\
23.03519382846	0\\
23.0352230658	0\\
23.03525230314	0\\
23.03528154048	0\\
23.03531077782	0\\
23.03534001516	0\\
23.0353692525	0\\
23.03539848984	0\\
23.03542772718	0\\
23.03545696452	0\\
23.03548620186	0\\
23.0355154392	0\\
23.03554467654	0\\
23.03557391388	0\\
23.03560315122	0\\
23.03563238856	0\\
23.0356616259	0\\
23.03569086324	0\\
23.03572010058	0\\
23.03574933792	0\\
23.03577857526	0\\
23.0358078126	0\\
23.03583704994	0\\
23.03586628728	0\\
23.03589552462	0\\
23.03592476196	0\\
23.0359539993	0\\
23.03598323664	0\\
23.03601247398	0\\
23.03604171132	0\\
23.03607094866	0\\
23.036100186	0\\
23.03612942334	0\\
23.03615866068	0\\
23.03618789802	0\\
23.03621713536	0\\
23.0362463727	0\\
23.03627561004	0\\
23.03630484738	0\\
23.03633408472	0\\
23.03636332206	0\\
23.0363925594	0\\
23.03642179674	0\\
23.03645103408	0\\
23.03648027142	0\\
23.03650950876	0\\
23.0365387461	0\\
23.03656798344	0\\
23.03659722078	0\\
23.03662645812	0\\
23.03665569546	0\\
23.0366849328	0\\
23.03671417014	0\\
23.03674340748	0\\
23.03677264482	0\\
23.03680188216	0\\
23.0368311195	0\\
23.03686035684	0\\
23.03688959418	0\\
23.03691883152	0\\
23.03694806886	0\\
23.0369773062	0\\
23.03700654354	0\\
23.03703578088	0\\
23.03706501822	0\\
23.03709425556	0\\
23.0371234929	0\\
23.03715273024	0\\
23.03718196758	0\\
23.03721120492	0\\
23.03724044226	0\\
23.0372696796	0\\
23.03729891694	0\\
23.03732815428	0\\
23.03735739162	0\\
23.03738662896	0\\
23.0374158663	0\\
23.03744510364	0\\
23.03747434098	0\\
23.03750357832	0\\
23.03753281566	0\\
23.037562053	0\\
23.03759129034	0\\
23.03762052768	0\\
23.03764976502	0\\
23.03767900236	0\\
23.0377082397	0\\
23.03773747704	0\\
23.03776671438	0\\
23.03779595172	0\\
23.03782518906	0\\
23.0378544264	0\\
23.03788366374	0\\
23.03791290108	0\\
23.03794213842	0\\
23.03797137576	0\\
23.0380006131	0\\
23.03802985044	0\\
23.03805908778	0\\
23.03808832512	0\\
23.03811756246	0\\
23.0381467998	0\\
23.03817603714	0\\
23.03820527448	0\\
23.03823451182	0\\
23.03826374916	0\\
23.0382929865	0\\
23.03832222384	0\\
23.03835146118	0\\
23.03838069852	0\\
23.03840993586	0\\
23.0384391732	0\\
23.03846841054	0\\
23.03849764788	0\\
23.03852688522	0\\
23.03855612256	0\\
23.0385853599	0\\
23.03861459724	0\\
23.03864383458	0\\
23.03867307192	0\\
23.03870230926	0\\
23.0387315466	0\\
23.03876078394	0\\
23.03879002128	0\\
23.03881925862	0\\
23.03884849596	0\\
23.0388777333	0\\
23.03890697064	0\\
23.03893620798	0\\
23.03896544532	0\\
23.03899468266	0\\
23.03902392	0\\
23.03905315734	0\\
23.03908239468	0\\
23.03911163202	0\\
23.03914086936	0\\
23.0391701067	0\\
23.03919934404	0\\
23.03922858138	0\\
23.03925781872	0\\
23.03928705606	0\\
23.0393162934	0\\
23.03934553074	0\\
23.03937476808	0\\
23.03940400542	0\\
23.03943324276	0\\
23.0394624801	0\\
23.03949171744	0\\
23.03952095478	0\\
23.03955019212	0\\
23.03957942946	0\\
23.0396086668	0\\
23.03963790414	0\\
23.03966714148	0\\
23.03969637882	0\\
23.03972561616	0\\
23.0397548535	0\\
23.03978409084	0\\
23.03981332818	0\\
23.03984256552	0\\
23.03987180286	0\\
23.0399010402	0\\
23.03993027754	0\\
23.03995951488	0\\
23.03998875222	0\\
23.04001798956	0\\
23.0400472269	0\\
23.04007646424	0\\
23.04010570158	0\\
23.04013493892	0\\
23.04016417626	0\\
23.0401934136	0\\
23.04022265094	0\\
23.04025188828	0\\
23.04028112562	0\\
23.04031036296	0\\
23.0403396003	0\\
23.04036883764	0\\
23.04039807498	0\\
23.04042731232	0\\
23.04045654966	0\\
23.040485787	0\\
23.04051502434	0\\
23.04054426168	0\\
23.04057349902	0\\
23.04060273636	0\\
23.0406319737	0\\
23.04066121104	0\\
23.04069044838	0\\
23.04071968572	0\\
23.04074892306	0\\
23.0407781604	0\\
23.04080739774	0\\
23.04083663508	0\\
23.04086587242	0\\
23.04089510976	0\\
23.0409243471	0\\
23.04095358444	0\\
23.04098282178	0\\
23.04101205912	0\\
23.04104129646	0\\
23.0410705338	0\\
23.04109977114	0\\
23.04112900848	0\\
23.04115824582	0\\
23.04118748316	0\\
23.0412167205	0\\
23.04124595784	0\\
23.04127519518	0\\
23.04130443252	0\\
23.04133366986	0\\
23.0413629072	0\\
23.04139214454	0\\
23.04142138188	0\\
23.04145061922	0\\
23.04147985656	0\\
23.0415090939	0\\
23.04153833124	0\\
23.04156756858	0\\
23.04159680592	0\\
23.04162604326	0\\
23.0416552806	0\\
23.04168451794	0\\
23.04171375528	0\\
23.04174299262	0\\
23.04177222996	0\\
23.0418014673	0\\
23.04183070464	0\\
23.04185994198	0\\
23.04188917932	0\\
23.04191841666	0\\
23.041947654	0\\
23.04197689134	0\\
23.04200612868	0\\
23.04203536602	0\\
23.04206460336	0\\
23.0420938407	0\\
23.04212307804	0\\
23.04215231538	0\\
23.04218155272	0\\
23.04221079006	0\\
23.0422400274	0\\
23.04226926474	0\\
23.04229850208	0\\
23.04232773942	0\\
23.04235697676	0\\
23.0423862141	0\\
23.04241545144	0\\
23.04244468878	0\\
23.04247392612	0\\
23.04250316346	0\\
23.0425324008	0\\
23.04256163814	0\\
23.04259087548	0\\
23.04262011282	0\\
23.04264935016	0\\
23.0426785875	0\\
23.04270782484	0\\
23.04273706218	0\\
23.04276629952	0\\
23.04279553686	0\\
23.0428247742	0\\
23.04285401154	0\\
23.04288324888	0\\
23.04291248622	0\\
23.04294172356	0\\
23.0429709609	0\\
23.04300019824	0\\
23.04302943558	0\\
23.04305867292	0\\
23.04308791026	0\\
23.0431171476	0\\
23.04314638494	0\\
23.04317562228	0\\
23.04320485962	0\\
23.04323409696	0\\
23.0432633343	0\\
23.04329257164	0\\
23.04332180898	0\\
23.04335104632	0\\
23.04338028366	0\\
23.043409521	0\\
23.04343875834	0\\
23.04346799568	0\\
23.04349723302	0\\
23.04352647036	0\\
23.0435557077	0\\
23.04358494504	0\\
23.04361418238	0\\
23.04364341972	0\\
23.04367265706	0\\
23.0437018944	0\\
23.04373113174	0\\
23.04376036908	0\\
23.04378960642	0\\
23.04381884376	0\\
23.0438480811	0\\
23.04387731844	0\\
23.04390655578	0\\
23.04393579312	0\\
23.04396503046	0\\
23.0439942678	0\\
23.04402350514	0\\
23.04405274248	0\\
23.04408197982	0\\
23.04411121716	0\\
23.0441404545	0\\
23.04416969184	0\\
23.04419892918	0\\
23.04422816652	0\\
23.04425740386	0\\
23.0442866412	0\\
23.04431587854	0\\
23.04434511588	0\\
23.04437435322	0\\
23.04440359056	0\\
23.0444328279	0\\
23.04446206524	0\\
23.04449130258	0\\
23.04452053992	0\\
23.04454977726	0\\
23.0445790146	0\\
23.04460825194	0\\
23.04463748928	0\\
23.04466672662	0\\
23.04469596396	0\\
23.0447252013	0\\
23.04475443864	0\\
23.04478367598	0\\
23.04481291332	0\\
23.04484215066	0\\
23.044871388	0\\
23.04490062534	0\\
23.04492986268	0\\
23.04495910002	0\\
23.04498833736	0\\
23.0450175747	0\\
23.04504681204	0\\
23.04507604938	0\\
23.04510528672	0\\
23.04513452406	0\\
23.0451637614	0\\
23.04519299874	0\\
23.04522223608	0\\
23.04525147342	0\\
23.04528071076	0\\
23.0453099481	0\\
23.04533918544	0\\
23.04536842278	0\\
23.04539766012	0\\
23.04542689746	0\\
23.0454561348	0\\
23.04548537214	0\\
23.04551460948	0\\
23.04554384682	0\\
23.04557308416	0\\
23.0456023215	0\\
23.04563155884	0\\
23.04566079618	0\\
23.04569003352	0\\
23.04571927086	0\\
23.0457485082	0\\
23.04577774554	0\\
23.04580698288	0\\
23.04583622022	0\\
23.04586545756	0\\
23.0458946949	0\\
23.04592393224	0\\
23.04595316958	0\\
23.04598240692	0\\
23.04601164426	0\\
23.0460408816	0\\
23.04607011894	0\\
23.04609935628	0\\
23.04612859362	0\\
23.04615783096	0\\
23.0461870683	0\\
23.04621630564	0\\
23.04624554298	0\\
23.04627478032	0\\
23.04630401766	0\\
23.046333255	0\\
23.04636249234	0\\
23.04639172968	0\\
23.04642096702	0\\
23.04645020436	0\\
23.0464794417	0\\
23.04650867904	0\\
23.04653791638	0\\
23.04656715372	0\\
23.04659639106	0\\
23.0466256284	0\\
23.04665486574	0\\
23.04668410308	0\\
23.04671334042	0\\
23.04674257776	0\\
23.0467718151	0\\
23.04680105244	0\\
23.04683028978	0\\
23.04685952712	0\\
23.04688876446	0\\
23.0469180018	0\\
23.04694723914	0\\
23.04697647648	0\\
23.04700571382	0\\
23.04703495116	0\\
23.0470641885	0\\
23.04709342584	0\\
23.04712266318	0\\
23.04715190052	0\\
23.04718113786	0\\
23.0472103752	0\\
23.04723961254	0\\
23.04726884988	0\\
23.04729808722	0\\
23.04732732456	0\\
23.0473565619	0\\
23.04738579924	0\\
23.04741503658	0\\
23.04744427392	0\\
23.04747351126	0\\
23.0475027486	0\\
23.04753198594	0\\
23.04756122328	0\\
23.04759046062	0\\
23.04761969796	0\\
23.0476489353	0\\
23.04767817264	0\\
23.04770740998	0\\
23.04773664732	0\\
23.04776588466	0\\
23.047795122	0\\
23.04782435934	0\\
23.04785359668	0\\
23.04788283402	0\\
23.04791207136	0\\
23.0479413087	0\\
23.04797054604	0\\
23.04799978338	0\\
23.04802902072	0\\
23.04805825806	0\\
23.0480874954	0\\
23.04811673274	0\\
23.04814597008	0\\
23.04817520742	0\\
23.04820444476	0\\
23.0482336821	0\\
23.04826291944	0\\
23.04829215678	0\\
23.04832139412	0\\
23.04835063146	0\\
23.0483798688	0\\
23.04840910614	0\\
23.04843834348	0\\
23.04846758082	0\\
23.04849681816	0\\
23.0485260555	0\\
23.04855529284	0\\
23.04858453018	0\\
23.04861376752	0\\
23.04864300486	0\\
23.0486722422	0\\
23.04870147954	0\\
23.04873071688	0\\
23.04875995422	0\\
23.04878919156	0\\
23.0488184289	0\\
23.04884766624	0\\
23.04887690358	0\\
23.04890614092	0\\
23.04893537826	0\\
23.0489646156	0\\
23.04899385294	0\\
23.04902309028	0\\
23.04905232762	0\\
23.04908156496	0\\
23.0491108023	0\\
23.04914003964	0\\
23.04916927698	0\\
23.04919851432	0\\
23.04922775166	0\\
23.049256989	0\\
23.04928622634	0\\
23.04931546368	0\\
23.04934470102	0\\
23.04937393836	0\\
23.0494031757	0\\
23.04943241304	0\\
23.04946165038	0\\
23.04949088772	0\\
23.04952012506	0\\
23.0495493624	0\\
23.04957859974	0\\
23.04960783708	0\\
23.04963707442	0\\
23.04966631176	0\\
23.0496955491	0\\
23.04972478644	0\\
23.04975402378	0\\
23.04978326112	0\\
23.04981249846	0\\
23.0498417358	0\\
23.04987097314	0\\
23.04990021048	0\\
23.04992944782	0\\
23.04995868516	0\\
23.0499879225	0\\
23.05001715984	0\\
23.05004639718	0\\
23.05007563452	0\\
23.05010487186	0\\
23.0501341092	0\\
23.05016334654	0\\
23.05019258388	0\\
23.05022182122	0\\
23.05025105856	0\\
23.0502802959	0\\
23.05030953324	0\\
23.05033877058	0\\
23.05036800792	0\\
23.05039724526	0\\
23.0504264826	0\\
23.05045571994	0\\
23.05048495728	0\\
23.05051419462	0\\
23.05054343196	0\\
23.0505726693	0\\
23.05060190664	0\\
23.05063114398	0\\
23.05066038132	0\\
23.05068961866	0\\
23.050718856	0\\
23.05074809334	0\\
23.05077733068	0\\
23.05080656802	0\\
23.05083580536	0\\
23.0508650427	0\\
23.05089428004	0\\
23.05092351738	0\\
23.05095275472	0\\
23.05098199206	0\\
23.0510112294	0\\
23.05104046674	0\\
23.05106970408	0\\
23.05109894142	0\\
23.05112817876	0\\
23.0511574161	0\\
23.05118665344	0\\
23.05121589078	0\\
23.05124512812	0\\
23.05127436546	0\\
23.0513036028	0\\
23.05133284014	0\\
23.05136207748	0\\
23.05139131482	0\\
23.05142055216	0\\
23.0514497895	0\\
23.05147902684	0\\
23.05150826418	0\\
23.05153750152	0\\
23.05156673886	0\\
23.0515959762	0\\
23.05162521354	0\\
23.05165445088	0\\
23.05168368822	0\\
23.05171292556	0\\
23.0517421629	0\\
23.05177140024	0\\
23.05180063758	0\\
23.05182987492	0\\
23.05185911226	0\\
23.0518883496	0\\
23.05191758694	0\\
23.05194682428	0\\
23.05197606162	0\\
23.05200529896	0\\
23.0520345363	0\\
23.05206377364	0\\
23.05209301098	0\\
23.05212224832	0\\
23.05215148566	0\\
23.052180723	0\\
23.05220996034	0\\
23.05223919768	0\\
23.05226843502	0\\
23.05229767236	0\\
23.0523269097	0\\
23.05235614704	0\\
23.05238538438	0\\
23.05241462172	0\\
23.05244385906	0\\
23.0524730964	0\\
23.05250233374	0\\
23.05253157108	0\\
23.05256080842	0\\
23.05259004576	0\\
23.0526192831	0\\
23.05264852044	0\\
23.05267775778	0\\
23.05270699512	0\\
23.05273623246	0\\
23.0527654698	0\\
23.05279470714	0\\
23.05282394448	0\\
23.05285318182	0\\
23.05288241916	0\\
23.0529116565	0\\
23.05294089384	0\\
23.05297013118	0\\
23.05299936852	0\\
23.05302860586	0\\
23.0530578432	0\\
23.05308708054	0\\
23.05311631788	0\\
23.05314555522	0\\
23.05317479256	0\\
23.0532040299	0\\
23.05323326724	0\\
23.05326250458	0\\
23.05329174192	0\\
23.05332097926	0\\
23.0533502166	0\\
23.05337945394	0\\
23.05340869128	0\\
23.05343792862	0\\
23.05346716596	0\\
23.0534964033	0\\
23.05352564064	0\\
23.05355487798	0\\
23.05358411532	0\\
23.05361335266	0\\
23.05364259	0\\
23.05367182734	0\\
23.05370106468	0\\
23.05373030202	0\\
23.05375953936	0\\
23.0537887767	0\\
23.05381801404	0\\
23.05384725138	0\\
23.05387648872	0\\
23.05390572606	0\\
23.0539349634	0\\
23.05396420074	0\\
23.05399343808	0\\
23.05402267542	0\\
23.05405191276	0\\
23.0540811501	0\\
23.05411038744	0\\
23.05413962478	0\\
23.05416886212	0\\
23.05419809946	0\\
23.0542273368	0\\
23.05425657414	0\\
23.05428581148	0\\
23.05431504882	0\\
23.05434428616	0\\
23.0543735235	0\\
23.05440276084	0\\
23.05443199818	0\\
23.05446123552	0\\
23.05449047286	0\\
23.0545197102	0\\
23.05454894754	0\\
23.05457818488	0\\
23.05460742222	0\\
23.05463665956	0\\
23.0546658969	0\\
23.05469513424	0\\
23.05472437158	0\\
23.05475360892	0\\
23.05478284626	0\\
23.0548120836	0\\
23.05484132094	0\\
23.05487055828	0\\
23.05489979562	0\\
23.05492903296	0\\
23.0549582703	0\\
23.05498750764	0\\
23.05501674498	0\\
23.05504598232	0\\
23.05507521966	0\\
23.055104457	0\\
23.05513369434	0\\
23.05516293168	0\\
23.05519216902	0\\
23.05522140636	0\\
23.0552506437	0\\
23.05527988104	0\\
23.05530911838	0\\
23.05533835572	0\\
23.05536759306	0\\
23.0553968304	0\\
23.05542606774	0\\
23.05545530508	0\\
23.05548454242	0\\
23.05551377976	0\\
23.0555430171	0\\
23.05557225444	0\\
23.05560149178	0\\
23.05563072912	0\\
23.05565996646	0\\
23.0556892038	0\\
23.05571844114	0\\
23.05574767848	0\\
23.05577691582	0\\
23.05580615316	0\\
23.0558353905	0\\
23.05586462784	0\\
23.05589386518	0\\
23.05592310252	0\\
23.05595233986	0\\
23.0559815772	0\\
23.05601081454	0\\
23.05604005188	0\\
23.05606928922	0\\
23.05609852656	0\\
23.0561277639	0\\
23.05615700124	0\\
23.05618623858	0\\
23.05621547592	0\\
23.05624471326	0\\
23.0562739506	0\\
23.05630318794	0\\
23.05633242528	0\\
23.05636166262	0\\
23.05639089996	0\\
23.0564201373	0\\
23.05644937464	0\\
23.05647861198	0\\
23.05650784932	0\\
23.05653708666	0\\
23.056566324	0\\
23.05659556134	0\\
23.05662479868	0\\
23.05665403602	0\\
23.05668327336	0\\
23.0567125107	0\\
23.05674174804	0\\
23.05677098538	0\\
23.05680022272	0\\
23.05682946006	0\\
23.0568586974	0\\
23.05688793474	0\\
23.05691717208	0\\
23.05694640942	0\\
23.05697564676	0\\
23.0570048841	0\\
23.05703412144	0\\
23.05706335878	0\\
23.05709259612	0\\
23.05712183346	0\\
23.0571510708	0\\
23.05718030814	0\\
23.05720954548	0\\
23.05723878282	0\\
23.05726802016	0\\
23.0572972575	0\\
23.05732649484	0\\
23.05735573218	0\\
23.05738496952	0\\
23.05741420686	0\\
23.0574434442	0\\
23.05747268154	0\\
23.05750191888	0\\
23.05753115622	0\\
23.05756039356	0\\
23.0575896309	0\\
23.05761886824	0\\
23.05764810558	0\\
23.05767734292	0\\
23.05770658026	0\\
23.0577358176	0\\
23.05776505494	0\\
23.05779429228	0\\
23.05782352962	0\\
23.05785276696	0\\
23.0578820043	0\\
23.05791124164	0\\
23.05794047898	0\\
23.05796971632	0\\
23.05799895366	0\\
23.058028191	0\\
23.05805742834	0\\
23.05808666568	0\\
23.05811590302	0\\
23.05814514036	0\\
23.0581743777	0\\
23.05820361504	0\\
23.05823285238	0\\
23.05826208972	0\\
23.05829132706	0\\
23.0583205644	0\\
23.05834980174	0\\
23.05837903908	0\\
23.05840827642	0\\
23.05843751376	0\\
23.0584667511	0\\
23.05849598844	0\\
23.05852522578	0\\
23.05855446312	0\\
23.05858370046	0\\
23.0586129378	0\\
23.05864217514	0\\
23.05867141248	0\\
23.05870064982	0\\
23.05872988716	0\\
23.0587591245	0\\
23.05878836184	0\\
23.05881759918	0\\
23.05884683652	0\\
23.05887607386	0\\
23.0589053112	0\\
23.05893454854	0\\
23.05896378588	0\\
23.05899302322	0\\
23.05902226056	0\\
23.0590514979	0\\
23.05908073524	0\\
23.05910997258	0\\
23.05913920992	0\\
23.05916844726	0\\
23.0591976846	0\\
23.05922692194	0\\
23.05925615928	0\\
23.05928539662	0\\
23.05931463396	0\\
23.0593438713	0\\
23.05937310864	0\\
23.05940234598	0\\
23.05943158332	0\\
23.05946082066	0\\
23.059490058	0\\
23.05951929534	0\\
23.05954853268	0\\
23.05957777002	0\\
23.05960700736	0\\
23.0596362447	0\\
23.05966548204	0\\
23.05969471938	0\\
23.05972395672	0\\
23.05975319406	0\\
23.0597824314	0\\
23.05981166874	0\\
23.05984090608	0\\
23.05987014342	0\\
23.05989938076	0\\
23.0599286181	0\\
23.05995785544	0\\
23.05998709278	0\\
23.06001633012	0\\
23.06004556746	0\\
23.0600748048	0\\
23.06010404214	0\\
23.06013327948	0\\
23.06016251682	0\\
23.06019175416	0\\
23.0602209915	0\\
23.06025022884	0\\
23.06027946618	0\\
23.06030870352	0\\
23.06033794086	0\\
23.0603671782	0\\
23.06039641554	0\\
23.06042565288	0\\
23.06045489022	0\\
23.06048412756	0\\
23.0605133649	0\\
23.06054260224	0\\
23.06057183958	0\\
23.06060107692	0\\
23.06063031426	0\\
23.0606595516	0\\
23.06068878894	0\\
23.06071802628	0\\
23.06074726362	0\\
23.06077650096	0\\
23.0608057383	0\\
23.06083497564	0\\
23.06086421298	0\\
23.06089345032	0\\
23.06092268766	0\\
23.060951925	0\\
23.06098116234	0\\
23.06101039968	0\\
23.06103963702	0\\
23.06106887436	0\\
23.0610981117	0\\
23.06112734904	0\\
23.06115658638	0\\
23.06118582372	0\\
23.06121506106	0\\
23.0612442984	0\\
23.06127353574	0\\
23.06130277308	0\\
23.06133201042	0\\
23.06136124776	0\\
23.0613904851	0\\
23.06141972244	0\\
23.06144895978	0\\
23.06147819712	0\\
23.06150743446	0\\
23.0615366718	0\\
23.06156590914	0\\
23.06159514648	0\\
23.06162438382	0\\
23.06165362116	0\\
23.0616828585	0\\
23.06171209584	0\\
23.06174133318	0\\
23.06177057052	0\\
23.06179980786	0\\
23.0618290452	0\\
23.06185828254	0\\
23.06188751988	0\\
23.06191675722	0\\
23.06194599456	0\\
23.0619752319	0\\
23.06200446924	0\\
23.06203370658	0\\
23.06206294392	0\\
23.06209218126	0\\
23.0621214186	0\\
23.06215065594	0\\
23.06217989328	0\\
23.06220913062	0\\
23.06223836796	0\\
23.0622676053	0\\
23.06229684264	0\\
23.06232607998	0\\
23.06235531732	0\\
23.06238455466	0\\
23.062413792	0\\
23.06244302934	0\\
23.06247226668	0\\
23.06250150402	0\\
23.06253074136	0\\
23.0625599787	0\\
23.06258921604	0\\
23.06261845338	0\\
23.06264769072	0\\
23.06267692806	0\\
23.0627061654	0\\
23.06273540274	0\\
23.06276464008	0\\
23.06279387742	0\\
23.06282311476	0\\
23.0628523521	0\\
23.06288158944	0\\
23.06291082678	0\\
23.06294006412	0\\
23.06296930146	0\\
23.0629985388	0\\
23.06302777614	0\\
23.06305701348	0\\
23.06308625082	0\\
23.06311548816	0\\
23.0631447255	0\\
23.06317396284	0\\
23.06320320018	0\\
23.06323243752	0\\
23.06326167486	0\\
23.0632909122	0\\
23.06332014954	0\\
23.06334938688	0\\
23.06337862422	0\\
23.06340786156	0\\
23.0634370989	0\\
23.06346633624	0\\
23.06349557358	0\\
23.06352481092	0\\
23.06355404826	0\\
23.0635832856	0\\
23.06361252294	0\\
23.06364176028	0\\
23.06367099762	0\\
23.06370023496	0\\
23.0637294723	0\\
23.06375870964	0\\
23.06378794698	0\\
23.06381718432	0\\
23.06384642166	0\\
23.063875659	0\\
23.06390489634	0\\
23.06393413368	0\\
23.06396337102	0\\
23.06399260836	0\\
23.0640218457	0\\
23.06405108304	0\\
23.06408032038	0\\
23.06410955772	0\\
23.06413879506	0\\
23.0641680324	0\\
23.06419726974	0\\
23.06422650708	0\\
23.06425574442	0\\
23.06428498176	0\\
23.0643142191	0\\
23.06434345644	0\\
23.06437269378	0\\
23.06440193112	0\\
23.06443116846	0\\
23.0644604058	0\\
23.06448964314	0\\
23.06451888048	0\\
23.06454811782	0\\
23.06457735516	0\\
23.0646065925	0\\
23.06463582984	0\\
23.06466506718	0\\
23.06469430452	0\\
23.06472354186	0\\
23.0647527792	0\\
23.06478201654	0\\
23.06481125388	0\\
23.06484049122	0\\
23.06486972856	0\\
23.0648989659	0\\
23.06492820324	0\\
23.06495744058	0\\
23.06498667792	0\\
23.06501591526	0\\
23.0650451526	0\\
23.06507438994	0\\
23.06510362728	0\\
23.06513286462	0\\
23.06516210196	0\\
23.0651913393	0\\
23.06522057664	0\\
23.06524981398	0\\
23.06527905132	0\\
23.06530828866	0\\
23.065337526	0\\
23.06536676334	0\\
23.06539600068	0\\
23.06542523802	0\\
23.06545447536	0\\
23.0654837127	0\\
23.06551295004	0\\
23.06554218738	0\\
23.06557142472	0\\
23.06560066206	0\\
23.0656298994	0\\
23.06565913674	0\\
23.06568837408	0\\
23.06571761142	0\\
23.06574684876	0\\
23.0657760861	0\\
23.06580532344	0\\
23.06583456078	0\\
23.06586379812	0\\
23.06589303546	0\\
23.0659222728	0\\
23.06595151014	0\\
23.06598074748	0\\
23.06600998482	0\\
23.06603922216	0\\
23.0660684595	0\\
23.06609769684	0\\
23.06612693418	0\\
23.06615617152	0\\
23.06618540886	0\\
23.0662146462	0\\
23.06624388354	0\\
23.06627312088	0\\
23.06630235822	0\\
23.06633159556	0\\
23.0663608329	0\\
23.06639007024	0\\
23.06641930758	0\\
23.06644854492	0\\
23.06647778226	0\\
23.0665070196	0\\
23.06653625694	0\\
23.06656549428	0\\
23.06659473162	0\\
23.06662396896	0\\
23.0666532063	0\\
23.06668244364	0\\
23.06671168098	0\\
23.06674091832	0\\
23.06677015566	0\\
23.066799393	0\\
23.06682863034	0\\
23.06685786768	0\\
23.06688710502	0\\
23.06691634236	0\\
23.0669455797	0\\
23.06697481704	0\\
23.06700405438	0\\
23.06703329172	0\\
23.06706252906	0\\
23.0670917664	0\\
23.06712100374	0\\
23.06715024108	0\\
23.06717947842	0\\
23.06720871576	0\\
23.0672379531	0\\
23.06726719044	0\\
23.06729642778	0\\
23.06732566512	0\\
23.06735490246	0\\
23.0673841398	0\\
23.06741337714	0\\
23.06744261448	0\\
23.06747185182	0\\
23.06750108916	0\\
23.0675303265	0\\
23.06755956384	0\\
23.06758880118	0\\
23.06761803852	0\\
23.06764727586	0\\
23.0676765132	0\\
23.06770575054	0\\
23.06773498788	0\\
23.06776422522	0\\
23.06779346256	0\\
23.0678226999	0\\
23.06785193724	0\\
23.06788117458	0\\
23.06791041192	0\\
23.06793964926	0\\
23.0679688866	0\\
23.06799812394	0\\
23.06802736128	0\\
23.06805659862	0\\
23.06808583596	0\\
23.0681150733	0\\
23.06814431064	0\\
23.06817354798	0\\
23.06820278532	0\\
23.06823202266	0\\
23.06826126	0\\
23.06829049734	0\\
23.06831973468	0\\
23.06834897202	0\\
23.06837820936	0\\
23.0684074467	0\\
23.06843668404	0\\
23.06846592138	0\\
23.06849515872	0\\
23.06852439606	0\\
23.0685536334	0\\
23.06858287074	0\\
23.06861210808	0\\
23.06864134542	0\\
23.06867058276	0\\
23.0686998201	0\\
23.06872905744	0\\
23.06875829478	0\\
23.06878753212	0\\
23.06881676946	0\\
23.0688460068	0\\
23.06887524414	0\\
23.06890448148	0\\
23.06893371882	0\\
23.06896295616	0\\
23.0689921935	0\\
23.06902143084	0\\
23.06905066818	0\\
23.06907990552	0\\
23.06910914286	0\\
23.0691383802	0\\
23.06916761754	0\\
23.06919685488	0\\
23.06922609222	0\\
23.06925532956	0\\
23.0692845669	0\\
23.06931380424	0\\
23.06934304158	0\\
23.06937227892	0\\
23.06940151626	0\\
23.0694307536	0\\
23.06945999094	0\\
23.06948922828	0\\
23.06951846562	0\\
23.06954770296	0\\
23.0695769403	0\\
23.06960617764	0\\
23.06963541498	0\\
23.06966465232	0\\
23.06969388966	0\\
23.069723127	0\\
23.06975236434	0\\
23.06978160168	0\\
23.06981083902	0\\
23.06984007636	0\\
23.0698693137	0\\
23.06989855104	0\\
23.06992778838	0\\
23.06995702572	0\\
23.06998626306	0\\
23.0700155004	0\\
23.07004473774	0\\
23.07007397508	0\\
23.07010321242	0\\
23.07013244976	0\\
23.0701616871	0\\
23.07019092444	0\\
23.07022016178	0\\
23.07024939912	0\\
23.07027863646	0\\
23.0703078738	0\\
23.07033711114	0\\
23.07036634848	0\\
23.07039558582	0\\
23.07042482316	0\\
23.0704540605	0\\
23.07048329784	0\\
23.07051253518	0\\
23.07054177252	0\\
23.07057100986	0\\
23.0706002472	0\\
23.07062948454	0\\
23.07065872188	0\\
23.07068795922	0\\
23.07071719656	0\\
23.0707464339	0\\
23.07077567124	0\\
23.07080490858	0\\
23.07083414592	0\\
23.07086338326	0\\
23.0708926206	0\\
23.07092185794	0\\
23.07095109528	0\\
23.07098033262	0\\
23.07100956996	0\\
23.0710388073	0\\
23.07106804464	0\\
23.07109728198	0\\
23.07112651932	0\\
23.07115575666	0\\
23.071184994	0\\
23.07121423134	0\\
23.07124346868	0\\
23.07127270602	0\\
23.07130194336	0\\
23.0713311807	0\\
23.07136041804	0\\
23.07138965538	0\\
23.07141889272	0\\
23.07144813006	0\\
23.0714773674	0\\
23.07150660474	0\\
23.07153584208	0\\
23.07156507942	0\\
23.07159431676	0\\
23.0716235541	0\\
23.07165279144	0\\
23.07168202878	0\\
23.07171126612	0\\
23.07174050346	0\\
23.0717697408	0\\
23.07179897814	0\\
23.07182821548	0\\
23.07185745282	0\\
23.07188669016	0\\
23.0719159275	0\\
23.07194516484	0\\
23.07197440218	0\\
23.07200363952	0\\
23.07203287686	0\\
23.0720621142	0\\
23.07209135154	0\\
23.07212058888	0\\
23.07214982622	0\\
23.07217906356	0\\
23.0722083009	0\\
23.07223753824	0\\
23.07226677558	0\\
23.07229601292	0\\
23.07232525026	0\\
23.0723544876	0\\
23.07238372494	0\\
23.07241296228	0\\
23.07244219962	0\\
23.07247143696	0\\
23.0725006743	0\\
23.07252991164	0\\
23.07255914898	0\\
23.07258838632	0\\
23.07261762366	0\\
23.072646861	0\\
23.07267609834	0\\
23.07270533568	0\\
23.07273457302	0\\
23.07276381036	0\\
23.0727930477	0\\
23.07282228504	0\\
23.07285152238	0\\
23.07288075972	0\\
23.07290999706	0\\
23.0729392344	0\\
23.07296847174	0\\
23.07299770908	0\\
23.07302694642	0\\
23.07305618376	0\\
23.0730854211	0\\
23.07311465844	0\\
23.07314389578	0\\
23.07317313312	0\\
23.07320237046	0\\
23.0732316078	0\\
23.07326084514	0\\
23.07329008248	0\\
23.07331931982	0\\
23.07334855716	0\\
23.0733777945	0\\
23.07340703184	0\\
23.07343626918	0\\
23.07346550652	0\\
23.07349474386	0\\
23.0735239812	0\\
23.07355321854	0\\
23.07358245588	0\\
23.07361169322	0\\
23.07364093056	0\\
23.0736701679	0\\
23.07369940524	0\\
23.07372864258	0\\
23.07375787992	0\\
23.07378711726	0\\
23.0738163546	0\\
23.07384559194	0\\
23.07387482928	0\\
23.07390406662	0\\
23.07393330396	0\\
23.0739625413	0\\
23.07399177864	0\\
23.07402101598	0\\
23.07405025332	0\\
23.07407949066	0\\
23.074108728	0\\
23.07413796534	0\\
23.07416720268	0\\
23.07419644002	0\\
23.07422567736	0\\
23.0742549147	0\\
23.07428415204	0\\
23.07431338938	0\\
23.07434262672	0\\
23.07437186406	0\\
23.0744011014	0\\
23.07443033874	0\\
23.07445957608	0\\
23.07448881342	0\\
23.07451805076	0\\
23.0745472881	0\\
23.07457652544	0\\
23.07460576278	0\\
23.07463500012	0\\
23.07466423746	0\\
23.0746934748	0\\
23.07472271214	0\\
23.07475194948	0\\
23.07478118682	0\\
23.07481042416	0\\
23.0748396615	0\\
23.07486889884	0\\
23.07489813618	0\\
23.07492737352	0\\
23.07495661086	0\\
23.0749858482	0\\
23.07501508554	0\\
23.07504432288	0\\
23.07507356022	0\\
23.07510279756	0\\
23.0751320349	0\\
23.07516127224	0\\
23.07519050958	0\\
23.07521974692	0\\
23.07524898426	0\\
23.0752782216	0\\
23.07530745894	0\\
23.07533669628	0\\
23.07536593362	0\\
23.07539517096	0\\
23.0754244083	0\\
23.07545364564	0\\
23.07548288298	0\\
23.07551212032	0\\
23.07554135766	0\\
23.075570595	0\\
23.07559983234	0\\
23.07562906968	0\\
23.07565830702	0\\
23.07568754436	0\\
23.0757167817	0\\
23.07574601904	0\\
23.07577525638	0\\
23.07580449372	0\\
23.07583373106	0\\
23.0758629684	0\\
23.07589220574	0\\
23.07592144308	0\\
23.07595068042	0\\
23.07597991776	0\\
23.0760091551	0\\
23.07603839244	0\\
23.07606762978	0\\
23.07609686712	0\\
23.07612610446	0\\
23.0761553418	0\\
23.07618457914	0\\
23.07621381648	0\\
23.07624305382	0\\
23.07627229116	0\\
23.0763015285	0\\
23.07633076584	0\\
23.07636000318	0\\
23.07638924052	0\\
23.07641847786	0\\
23.0764477152	0\\
23.07647695254	0\\
23.07650618988	0\\
23.07653542722	0\\
23.07656466456	0\\
23.0765939019	0\\
23.07662313924	0\\
23.07665237658	0\\
23.07668161392	0\\
23.07671085126	0\\
23.0767400886	0\\
23.07676932594	0\\
23.07679856328	0\\
23.07682780062	0\\
23.07685703796	0\\
23.0768862753	0\\
23.07691551264	0\\
23.07694474998	0\\
23.07697398732	0\\
23.07700322466	0\\
23.077032462	0\\
23.07706169934	0\\
23.07709093668	0\\
23.07712017402	0\\
23.07714941136	0\\
23.0771786487	0\\
23.07720788604	0\\
23.07723712338	0\\
23.07726636072	0\\
23.07729559806	0\\
23.0773248354	0\\
23.07735407274	0\\
23.07738331008	0\\
23.07741254742	0\\
23.07744178476	0\\
23.0774710221	0\\
23.07750025944	0\\
23.07752949678	0\\
23.07755873412	0\\
23.07758797146	0\\
23.0776172088	0\\
23.07764644614	0\\
23.07767568348	0\\
23.07770492082	0\\
23.07773415816	0\\
23.0777633955	0\\
23.07779263284	0\\
23.07782187018	0\\
23.07785110752	0\\
23.07788034486	0\\
23.0779095822	0\\
23.07793881954	0\\
23.07796805688	0\\
23.07799729422	0\\
23.07802653156	0\\
23.0780557689	0\\
23.07808500624	0\\
23.07811424358	0\\
23.07814348092	0\\
23.07817271826	0\\
23.0782019556	0\\
23.07823119294	0\\
23.07826043028	0\\
23.07828966762	0\\
23.07831890496	0\\
23.0783481423	0\\
23.07837737964	0\\
23.07840661698	0\\
23.07843585432	0\\
23.07846509166	0\\
23.078494329	0\\
23.07852356634	0\\
23.07855280368	0\\
23.07858204102	0\\
23.07861127836	0\\
23.0786405157	0\\
23.07866975304	0\\
23.07869899038	0\\
23.07872822772	0\\
23.07875746506	0\\
23.0787867024	0\\
23.07881593974	0\\
23.07884517708	0\\
23.07887441442	0\\
23.07890365176	0\\
23.0789328891	0\\
23.07896212644	0\\
23.07899136378	0\\
23.07902060112	0\\
23.07904983846	0\\
23.0790790758	0\\
23.07910831314	0\\
23.07913755048	0\\
23.07916678782	0\\
23.07919602516	0\\
23.0792252625	0\\
23.07925449984	0\\
23.07928373718	0\\
23.07931297452	0\\
23.07934221186	0\\
23.0793714492	0\\
23.07940068654	0\\
23.07942992388	0\\
23.07945916122	0\\
23.07948839856	0\\
23.0795176359	0\\
23.07954687324	0\\
23.07957611058	0\\
23.07960534792	0\\
23.07963458526	0\\
23.0796638226	0\\
23.07969305994	0\\
23.07972229728	0\\
23.07975153462	0\\
23.07978077196	0\\
23.0798100093	0\\
23.07983924664	0\\
23.07986848398	0\\
23.07989772132	0\\
23.07992695866	0\\
23.079956196	0\\
23.07998543334	0\\
23.08001467068	0\\
23.08004390802	0\\
23.08007314536	0\\
23.0801023827	0\\
23.08013162004	0\\
23.08016085738	0\\
23.08019009472	0\\
23.08021933206	0\\
23.0802485694	0\\
23.08027780674	0\\
23.08030704408	0\\
23.08033628142	0\\
23.08036551876	0\\
23.0803947561	0\\
23.08042399344	0\\
23.08045323078	0\\
23.08048246812	0\\
23.08051170546	0\\
23.0805409428	0\\
23.08057018014	0\\
23.08059941748	0\\
23.08062865482	0\\
23.08065789216	0\\
23.0806871295	0\\
23.08071636684	0\\
23.08074560418	0\\
23.08077484152	0\\
23.08080407886	0\\
23.0808333162	0\\
23.08086255354	0\\
23.08089179088	0\\
23.08092102822	0\\
23.08095026556	0\\
23.0809795029	0\\
23.08100874024	0\\
23.08103797758	0\\
23.08106721492	0\\
23.08109645226	0\\
23.0811256896	0\\
23.08115492694	0\\
23.08118416428	0\\
23.08121340162	0\\
23.08124263896	0\\
23.0812718763	0\\
23.08130111364	0\\
23.08133035098	0\\
23.08135958832	0\\
23.08138882566	0\\
23.081418063	0\\
23.08144730034	0\\
23.08147653768	0\\
23.08150577502	0\\
23.08153501236	0\\
23.0815642497	0\\
23.08159348704	0\\
23.08162272438	0\\
23.08165196172	0\\
23.08168119906	0\\
23.0817104364	0\\
23.08173967374	0\\
23.08176891108	0\\
23.08179814842	0\\
23.08182738576	0\\
23.0818566231	0\\
23.08188586044	0\\
23.08191509778	0\\
23.08194433512	0\\
23.08197357246	0\\
23.0820028098	0\\
23.08203204714	0\\
23.08206128448	0\\
23.08209052182	0\\
23.08211975916	0\\
23.0821489965	0\\
23.08217823384	0\\
23.08220747118	0\\
23.08223670852	0\\
23.08226594586	0\\
23.0822951832	0\\
23.08232442054	0\\
23.08235365788	0\\
23.08238289522	0\\
23.08241213256	0\\
23.0824413699	0\\
23.08247060724	0\\
23.08249984458	0\\
23.08252908192	0\\
23.08255831926	0\\
23.0825875566	0\\
23.08261679394	0\\
23.08264603128	0\\
23.08267526862	0\\
23.08270450596	0\\
23.0827337433	0\\
23.08276298064	0\\
23.08279221798	0\\
23.08282145532	0\\
23.08285069266	0\\
23.08287993	0\\
23.08290916734	0\\
23.08293840468	0\\
23.08296764202	0\\
23.08299687936	0\\
23.0830261167	0\\
23.08305535404	0\\
23.08308459138	0\\
23.08311382872	0\\
23.08314306606	0\\
23.0831723034	0\\
23.08320154074	0\\
23.08323077808	0\\
23.08326001542	0\\
23.08328925276	0\\
23.0833184901	0\\
23.08334772744	0\\
23.08337696478	0\\
23.08340620212	0\\
23.08343543946	0\\
23.0834646768	0\\
23.08349391414	0\\
23.08352315148	0\\
23.08355238882	0\\
23.08358162616	0\\
23.0836108635	0\\
23.08364010084	0\\
23.08366933818	0\\
23.08369857552	0\\
23.08372781286	0\\
23.0837570502	0\\
23.08378628754	0\\
23.08381552488	0\\
23.08384476222	0\\
23.08387399956	0\\
23.0839032369	0\\
23.08393247424	0\\
23.08396171158	0\\
23.08399094892	0\\
23.08402018626	0\\
23.0840494236	0\\
23.08407866094	0\\
23.08410789828	0\\
23.08413713562	0\\
23.08416637296	0\\
23.0841956103	0\\
23.08422484764	0\\
23.08425408498	0\\
23.08428332232	0\\
23.08431255966	0\\
23.084341797	0\\
23.08437103434	0\\
23.08440027168	0\\
23.08442950902	0\\
23.08445874636	0\\
23.0844879837	0\\
23.08451722104	0\\
23.08454645838	0\\
23.08457569572	0\\
23.08460493306	0\\
23.0846341704	0\\
23.08466340774	0\\
23.08469264508	0\\
23.08472188242	0\\
23.08475111976	0\\
23.0847803571	0\\
23.08480959444	0\\
23.08483883178	0\\
23.08486806912	0\\
23.08489730646	0\\
23.0849265438	0\\
23.08495578114	0\\
23.08498501848	0\\
23.08501425582	0\\
23.08504349316	0\\
23.0850727305	0\\
23.08510196784	0\\
23.08513120518	0\\
23.08516044252	0\\
23.08518967986	0\\
23.0852189172	0\\
23.08524815454	0\\
23.08527739188	0\\
23.08530662922	0\\
23.08533586656	0\\
23.0853651039	0\\
23.08539434124	0\\
23.08542357858	0\\
23.08545281592	0\\
23.08548205326	0\\
23.0855112906	0\\
23.08554052794	0\\
23.08556976528	0\\
23.08559900262	0\\
23.08562823996	0\\
23.0856574773	0\\
23.08568671464	0\\
23.08571595198	0\\
23.08574518932	0\\
23.08577442666	0\\
23.085803664	0\\
23.08583290134	0\\
23.08586213868	0\\
23.08589137602	0\\
23.08592061336	0\\
23.0859498507	0\\
23.08597908804	0\\
23.08600832538	0\\
23.08603756272	0\\
23.08606680006	0\\
23.0860960374	0\\
23.08612527474	0\\
23.08615451208	0\\
23.08618374942	0\\
23.08621298676	0\\
23.0862422241	0\\
23.08627146144	0\\
23.08630069878	0\\
23.08632993612	0\\
23.08635917346	0\\
23.0863884108	0\\
23.08641764814	0\\
23.08644688548	0\\
23.08647612282	0\\
23.08650536016	0\\
23.0865345975	0\\
23.08656383484	0\\
23.08659307218	0\\
23.08662230952	0\\
23.08665154686	0\\
23.0866807842	0\\
23.08671002154	0\\
23.08673925888	0\\
23.08676849622	0\\
23.08679773356	0\\
23.0868269709	0\\
23.08685620824	0\\
23.08688544558	0\\
23.08691468292	0\\
23.08694392026	0\\
23.0869731576	0\\
23.08700239494	0\\
23.08703163228	0\\
23.08706086962	0\\
23.08709010696	0\\
23.0871193443	0\\
23.08714858164	0\\
23.08717781898	0\\
23.08720705632	0\\
23.08723629366	0\\
23.087265531	0\\
23.08729476834	0\\
23.08732400568	0\\
23.08735324302	0\\
23.08738248036	0\\
23.0874117177	0\\
23.08744095504	0\\
23.08747019238	0\\
23.08749942972	0\\
23.08752866706	0\\
23.0875579044	0\\
23.08758714174	0\\
23.08761637908	0\\
23.08764561642	0\\
23.08767485376	0\\
23.0877040911	0\\
23.08773332844	0\\
23.08776256578	0\\
23.08779180312	0\\
23.08782104046	0\\
23.0878502778	0\\
23.08787951514	0\\
23.08790875248	0\\
23.08793798982	0\\
23.08796722716	0\\
23.0879964645	0\\
23.08802570184	0\\
23.08805493918	0\\
23.08808417652	0\\
23.08811341386	0\\
23.0881426512	0\\
23.08817188854	0\\
23.08820112588	0\\
23.08823036322	0\\
23.08825960056	0\\
23.0882888379	0\\
23.08831807524	0\\
23.08834731258	0\\
23.08837654992	0\\
23.08840578726	0\\
23.0884350246	0\\
23.08846426194	0\\
23.08849349928	0\\
23.08852273662	0\\
23.08855197396	0\\
23.0885812113	0\\
23.08861044864	0\\
23.08863968598	0\\
23.08866892332	0\\
23.08869816066	0\\
23.088727398	0\\
23.08875663534	0\\
23.08878587268	0\\
23.08881511002	0\\
23.08884434736	0\\
23.0888735847	0\\
23.08890282204	0\\
23.08893205938	0\\
23.08896129672	0\\
23.08899053406	0\\
23.0890197714	0\\
23.08904900874	0\\
23.08907824608	0\\
23.08910748342	0\\
23.08913672076	0\\
23.0891659581	0\\
23.08919519544	0\\
23.08922443278	0\\
23.08925367012	0\\
23.08928290746	0\\
23.0893121448	0\\
23.08934138214	0\\
23.08937061948	0\\
23.08939985682	0\\
23.08942909416	0\\
23.0894583315	0\\
23.08948756884	0\\
23.08951680618	0\\
23.08954604352	0\\
23.08957528086	0\\
23.0896045182	0\\
23.08963375554	0\\
23.08966299288	0\\
23.08969223022	0\\
23.08972146756	0\\
23.0897507049	0\\
23.08977994224	0\\
23.08980917958	0\\
23.08983841692	0\\
23.08986765426	0\\
23.0898968916	0\\
23.08992612894	0\\
23.08995536628	0\\
23.08998460362	0\\
23.09001384096	0\\
23.0900430783	0\\
23.09007231564	0\\
23.09010155298	0\\
23.09013079032	0\\
23.09016002766	0\\
23.090189265	0\\
23.09021850234	0\\
23.09024773968	0\\
23.09027697702	0\\
23.09030621436	0\\
23.0903354517	0\\
23.09036468904	0\\
23.09039392638	0\\
23.09042316372	0\\
23.09045240106	0\\
23.0904816384	0\\
23.09051087574	0\\
23.09054011308	0\\
23.09056935042	0\\
23.09059858776	0\\
23.0906278251	0\\
23.09065706244	0\\
23.09068629978	0\\
23.09071553712	0\\
23.09074477446	0\\
23.0907740118	0\\
23.09080324914	0\\
23.09083248648	0\\
23.09086172382	0\\
23.09089096116	0\\
23.0909201985	0\\
23.09094943584	0\\
23.09097867318	0\\
23.09100791052	0\\
23.09103714786	0\\
23.0910663852	0\\
23.09109562254	0\\
23.09112485988	0\\
23.09115409722	0\\
23.09118333456	0\\
23.0912125719	0\\
23.09124180924	0\\
23.09127104658	0\\
23.09130028392	0\\
23.09132952126	0\\
23.0913587586	0\\
23.09138799594	0\\
23.09141723328	0\\
23.09144647062	0\\
23.09147570796	0\\
23.0915049453	0\\
23.09153418264	0\\
23.09156341998	0\\
23.09159265732	0\\
23.09162189466	0\\
23.091651132	0\\
23.09168036934	0\\
23.09170960668	0\\
23.09173884402	0\\
23.09176808136	0\\
23.0917973187	0\\
23.09182655604	0\\
23.09185579338	0\\
23.09188503072	0\\
23.09191426806	0\\
23.0919435054	0\\
23.09197274274	0\\
23.09200198008	0\\
23.09203121742	0\\
23.09206045476	0\\
23.0920896921	0\\
23.09211892944	0\\
23.09214816678	0\\
23.09217740412	0\\
23.09220664146	0\\
23.0922358788	0\\
23.09226511614	0\\
23.09229435348	0\\
23.09232359082	0\\
23.09235282816	0\\
23.0923820655	0\\
23.09241130284	0\\
23.09244054018	0\\
23.09246977752	0\\
23.09249901486	0\\
23.0925282522	0\\
23.09255748954	0\\
23.09258672688	0\\
23.09261596422	0\\
23.09264520156	0\\
23.0926744389	0\\
23.09270367624	0\\
23.09273291358	0\\
23.09276215092	0\\
23.09279138826	0\\
23.0928206256	0\\
23.09284986294	0\\
23.09287910028	0\\
23.09290833762	0\\
23.09293757496	0\\
23.0929668123	0\\
23.09299604964	0\\
23.09302528698	0\\
23.09305452432	0\\
23.09308376166	0\\
23.093112999	0\\
23.09314223634	0\\
23.09317147368	0\\
23.09320071102	0\\
23.09322994836	0\\
23.0932591857	0\\
23.09328842304	0\\
23.09331766038	0\\
23.09334689772	0\\
23.09337613506	0\\
23.0934053724	0\\
23.09343460974	0\\
23.09346384708	0\\
23.09349308442	0\\
23.09352232176	0\\
23.0935515591	0\\
23.09358079644	0\\
23.09361003378	0\\
23.09363927112	0\\
23.09366850846	0\\
23.0936977458	0\\
23.09372698314	0\\
23.09375622048	0\\
23.09378545782	0\\
23.09381469516	0\\
23.0938439325	0\\
23.09387316984	0\\
23.09390240718	0\\
23.09393164452	0\\
23.09396088186	0\\
23.0939901192	0\\
23.09401935654	0\\
23.09404859388	0\\
23.09407783122	0\\
23.09410706856	0\\
23.0941363059	0\\
23.09416554324	0\\
23.09419478058	0\\
23.09422401792	0\\
23.09425325526	0\\
23.0942824926	0\\
23.09431172994	0\\
23.09434096728	0\\
23.09437020462	0\\
23.09439944196	0\\
23.0944286793	0\\
23.09445791664	0\\
23.09448715398	0\\
23.09451639132	0\\
23.09454562866	0\\
23.094574866	0\\
23.09460410334	0\\
23.09463334068	0\\
23.09466257802	0\\
23.09469181536	0\\
23.0947210527	0\\
23.09475029004	0\\
23.09477952738	0\\
23.09480876472	0\\
23.09483800206	0\\
23.0948672394	0\\
23.09489647674	0\\
23.09492571408	0\\
23.09495495142	0\\
23.09498418876	0\\
23.0950134261	0\\
23.09504266344	0\\
23.09507190078	0\\
23.09510113812	0\\
23.09513037546	0\\
23.0951596128	0\\
23.09518885014	0\\
23.09521808748	0\\
23.09524732482	0\\
23.09527656216	0\\
23.0953057995	0\\
23.09533503684	0\\
23.09536427418	0\\
23.09539351152	0\\
23.09542274886	0\\
23.0954519862	0\\
23.09548122354	0\\
23.09551046088	0\\
23.09553969822	0\\
23.09556893556	0\\
23.0955981729	0\\
23.09562741024	0\\
23.09565664758	0\\
23.09568588492	0\\
23.09571512226	0\\
23.0957443596	0\\
23.09577359694	0\\
23.09580283428	0\\
23.09583207162	0\\
23.09586130896	0\\
23.0958905463	0\\
23.09591978364	0\\
23.09594902098	0\\
23.09597825832	0\\
23.09600749566	0\\
23.096036733	0\\
23.09606597034	0\\
23.09609520768	0\\
23.09612444502	0\\
23.09615368236	0\\
23.0961829197	0\\
23.09621215704	0\\
23.09624139438	0\\
23.09627063172	0\\
23.09629986906	0\\
23.0963291064	0\\
23.09635834374	0\\
23.09638758108	0\\
23.09641681842	0\\
23.09644605576	0\\
23.0964752931	0\\
23.09650453044	0\\
23.09653376778	0\\
23.09656300512	0\\
23.09659224246	0\\
23.0966214798	0\\
23.09665071714	0\\
23.09667995448	0\\
23.09670919182	0\\
23.09673842916	0\\
23.0967676665	0\\
23.09679690384	0\\
23.09682614118	0\\
23.09685537852	0\\
23.09688461586	0\\
23.0969138532	0\\
23.09694309054	0\\
23.09697232788	0\\
23.09700156522	0\\
23.09703080256	0\\
23.0970600399	0\\
23.09708927724	0\\
23.09711851458	0\\
23.09714775192	0\\
23.09717698926	0\\
23.0972062266	0\\
23.09723546394	0\\
23.09726470128	0\\
23.09729393862	0\\
23.09732317596	0\\
23.0973524133	0\\
23.09738165064	0\\
23.09741088798	0\\
23.09744012532	0\\
23.09746936266	0\\
23.0974986	0\\
23.09752783734	0\\
23.09755707468	0\\
23.09758631202	0\\
23.09761554936	0\\
23.0976447867	0\\
23.09767402404	0\\
23.09770326138	0\\
23.09773249872	0\\
23.09776173606	0\\
23.0977909734	0\\
23.09782021074	0\\
23.09784944808	0\\
23.09787868542	0\\
23.09790792276	0\\
23.0979371601	0\\
23.09796639744	0\\
23.09799563478	0\\
23.09802487212	0\\
23.09805410946	0\\
23.0980833468	0\\
23.09811258414	0\\
23.09814182148	0\\
23.09817105882	0\\
23.09820029616	0\\
23.0982295335	0\\
23.09825877084	0\\
23.09828800818	0\\
23.09831724552	0\\
23.09834648286	0\\
23.0983757202	0\\
23.09840495754	0\\
23.09843419488	0\\
23.09846343222	0\\
23.09849266956	0\\
23.0985219069	0\\
23.09855114424	0\\
23.09858038158	0\\
23.09860961892	0\\
23.09863885626	0\\
23.0986680936	0\\
23.09869733094	0\\
23.09872656828	0\\
23.09875580562	0\\
23.09878504296	0\\
23.0988142803	0\\
23.09884351764	0\\
23.09887275498	0\\
23.09890199232	0\\
23.09893122966	0\\
23.098960467	0\\
23.09898970434	0\\
23.09901894168	0\\
23.09904817902	0\\
23.09907741636	0\\
23.0991066537	0\\
23.09913589104	0\\
23.09916512838	0\\
23.09919436572	0\\
23.09922360306	0\\
23.0992528404	0\\
23.09928207774	0\\
23.09931131508	0\\
23.09934055242	0\\
23.09936978976	0\\
23.0993990271	0\\
23.09942826444	0\\
23.09945750178	0\\
23.09948673912	0\\
23.09951597646	0\\
23.0995452138	0\\
23.09957445114	0\\
23.09960368848	0\\
23.09963292582	0\\
23.09966216316	0\\
23.0996914005	0\\
23.09972063784	0\\
23.09974987518	0\\
23.09977911252	0\\
23.09980834986	0\\
23.0998375872	0\\
23.09986682454	0\\
23.09989606188	0\\
23.09992529922	0\\
23.09995453656	0\\
23.0999837739	0\\
23.10001301124	0\\
23.10004224858	0\\
23.10007148592	0\\
23.10010072326	0\\
23.1001299606	0\\
23.10015919794	0\\
23.10018843528	0\\
23.10021767262	0\\
23.10024690996	0\\
23.1002761473	0\\
23.10030538464	0\\
23.10033462198	0\\
23.10036385932	0\\
23.10039309666	0\\
23.100422334	0\\
23.10045157134	0\\
23.10048080868	0\\
23.10051004602	0\\
23.10053928336	0\\
23.1005685207	0\\
23.10059775804	0\\
23.10062699538	0\\
23.10065623272	0\\
23.10068547006	0\\
23.1007147074	0\\
23.10074394474	0\\
23.10077318208	0\\
23.10080241942	0\\
23.10083165676	0\\
23.1008608941	0\\
23.10089013144	0\\
23.10091936878	0\\
23.10094860612	0\\
23.10097784346	0\\
23.1010070808	0\\
23.10103631814	0\\
23.10106555548	0\\
23.10109479282	0\\
23.10112403016	0\\
23.1011532675	0\\
23.10118250484	0\\
23.10121174218	0\\
23.10124097952	0\\
23.10127021686	0\\
23.1012994542	0\\
23.10132869154	0\\
23.10135792888	0\\
23.10138716622	0\\
23.10141640356	0\\
23.1014456409	0\\
23.10147487824	0\\
23.10150411558	0\\
23.10153335292	0\\
23.10156259026	0\\
23.1015918276	0\\
23.10162106494	0\\
23.10165030228	0\\
23.10167953962	0\\
23.10170877696	0\\
23.1017380143	0\\
23.10176725164	0\\
23.10179648898	0\\
23.10182572632	0\\
23.10185496366	0\\
23.101884201	0\\
23.10191343834	0\\
23.10194267568	0\\
23.10197191302	0\\
23.10200115036	0\\
23.1020303877	0\\
23.10205962504	0\\
23.10208886238	0\\
23.10211809972	0\\
23.10214733706	0\\
23.1021765744	0\\
23.10220581174	0\\
23.10223504908	0\\
23.10226428642	0\\
23.10229352376	0\\
23.1023227611	0\\
23.10235199844	0\\
23.10238123578	0\\
23.10241047312	0\\
23.10243971046	0\\
23.1024689478	0\\
23.10249818514	0\\
23.10252742248	0\\
23.10255665982	0\\
23.10258589716	0\\
23.1026151345	0\\
23.10264437184	0\\
23.10267360918	0\\
23.10270284652	0\\
23.10273208386	0\\
23.1027613212	0\\
23.10279055854	0\\
23.10281979588	0\\
23.10284903322	0\\
23.10287827056	0\\
23.1029075079	0\\
23.10293674524	0\\
23.10296598258	0\\
23.10299521992	0\\
23.10302445726	0\\
23.1030536946	0\\
23.10308293194	0\\
23.10311216928	0\\
23.10314140662	0\\
23.10317064396	0\\
23.1031998813	0\\
23.10322911864	0\\
23.10325835598	0\\
23.10328759332	0\\
23.10331683066	0\\
23.103346068	0\\
23.10337530534	0\\
23.10340454268	0\\
23.10343378002	0\\
23.10346301736	0\\
23.1034922547	0\\
23.10352149204	0\\
23.10355072938	0\\
23.10357996672	0\\
23.10360920406	0\\
23.1036384414	0\\
23.10366767874	0\\
23.10369691608	0\\
23.10372615342	0\\
23.10375539076	0\\
23.1037846281	0\\
23.10381386544	0\\
23.10384310278	0\\
23.10387234012	0\\
23.10390157746	0\\
23.1039308148	0\\
23.10396005214	0\\
23.10398928948	0\\
23.10401852682	0\\
23.10404776416	0\\
23.1040770015	0\\
23.10410623884	0\\
23.10413547618	0\\
23.10416471352	0\\
23.10419395086	0\\
23.1042231882	0\\
23.10425242554	0\\
23.10428166288	0\\
23.10431090022	0\\
23.10434013756	0\\
23.1043693749	0\\
23.10439861224	0\\
23.10442784958	0\\
23.10445708692	0\\
23.10448632426	0\\
23.1045155616	0\\
23.10454479894	0\\
23.10457403628	0\\
23.10460327362	0\\
23.10463251096	0\\
23.1046617483	0\\
23.10469098564	0\\
23.10472022298	0\\
23.10474946032	0\\
23.10477869766	0\\
23.104807935	0\\
23.10483717234	0\\
23.10486640968	0\\
23.10489564702	0\\
23.10492488436	0\\
23.1049541217	0\\
23.10498335904	0\\
23.10501259638	0\\
23.10504183372	0\\
23.10507107106	0\\
23.1051003084	0\\
23.10512954574	0\\
23.10515878308	0\\
23.10518802042	0\\
23.10521725776	0\\
23.1052464951	0\\
23.10527573244	0\\
23.10530496978	0\\
23.10533420712	0\\
23.10536344446	0\\
23.1053926818	0\\
23.10542191914	0\\
23.10545115648	0\\
23.10548039382	0\\
23.10550963116	0\\
23.1055388685	0\\
23.10556810584	0\\
23.10559734318	0\\
23.10562658052	0\\
23.10565581786	0\\
23.1056850552	0\\
23.10571429254	0\\
23.10574352988	0\\
23.10577276722	0\\
23.10580200456	0\\
23.1058312419	0\\
23.10586047924	0\\
23.10588971658	0\\
23.10591895392	0\\
23.10594819126	0\\
23.1059774286	0\\
23.10600666594	0\\
23.10603590328	0\\
23.10606514062	0\\
23.10609437796	0\\
23.1061236153	0\\
23.10615285264	0\\
23.10618208998	0\\
23.10621132732	0\\
23.10624056466	0\\
23.106269802	0\\
23.10629903934	0\\
23.10632827668	0\\
23.10635751402	0\\
23.10638675136	0\\
23.1064159887	0\\
23.10644522604	0\\
23.10647446338	0\\
23.10650370072	0\\
23.10653293806	0\\
23.1065621754	0\\
23.10659141274	0\\
23.10662065008	0\\
23.10664988742	0\\
23.10667912476	0\\
23.1067083621	0\\
23.10673759944	0\\
23.10676683678	0\\
23.10679607412	0\\
23.10682531146	0\\
23.1068545488	0\\
23.10688378614	0\\
23.10691302348	0\\
23.10694226082	0\\
23.10697149816	0\\
23.1070007355	0\\
23.10702997284	0\\
23.10705921018	0\\
23.10708844752	0\\
23.10711768486	0\\
23.1071469222	0\\
23.10717615954	0\\
23.10720539688	0\\
23.10723463422	0\\
23.10726387156	0\\
23.1072931089	0\\
23.10732234624	0\\
23.10735158358	0\\
23.10738082092	0\\
23.10741005826	0\\
23.1074392956	0\\
23.10746853294	0\\
23.10749777028	0\\
23.10752700762	0\\
23.10755624496	0\\
23.1075854823	0\\
23.10761471964	0\\
23.10764395698	0\\
23.10767319432	0\\
23.10770243166	0\\
23.107731669	0\\
23.10776090634	0\\
23.10779014368	0\\
23.10781938102	0\\
23.10784861836	0\\
23.1078778557	0\\
23.10790709304	0\\
23.10793633038	0\\
23.10796556772	0\\
23.10799480506	0\\
23.1080240424	0\\
23.10805327974	0\\
23.10808251708	0\\
23.10811175442	0\\
23.10814099176	0\\
23.1081702291	0\\
23.10819946644	0\\
23.10822870378	0\\
23.10825794112	0\\
23.10828717846	0\\
23.1083164158	0\\
23.10834565314	0\\
23.10837489048	0\\
23.10840412782	0\\
23.10843336516	0\\
23.1084626025	0\\
23.10849183984	0\\
23.10852107718	0\\
23.10855031452	0\\
23.10857955186	0\\
23.1086087892	0\\
23.10863802654	0\\
23.10866726388	0\\
23.10869650122	0\\
23.10872573856	0\\
23.1087549759	0\\
23.10878421324	0\\
23.10881345058	0\\
23.10884268792	0\\
23.10887192526	0\\
23.1089011626	0\\
23.10893039994	0\\
23.10895963728	0\\
23.10898887462	0\\
23.10901811196	0\\
23.1090473493	0\\
23.10907658664	0\\
23.10910582398	0\\
23.10913506132	0\\
23.10916429866	0\\
23.109193536	0\\
23.10922277334	0\\
23.10925201068	0\\
23.10928124802	0\\
23.10931048536	0\\
23.1093397227	0\\
23.10936896004	0\\
23.10939819738	0\\
23.10942743472	0\\
23.10945667206	0\\
23.1094859094	0\\
23.10951514674	0\\
23.10954438408	0\\
23.10957362142	0\\
23.10960285876	0\\
23.1096320961	0\\
23.10966133344	0\\
23.10969057078	0\\
23.10971980812	0\\
23.10974904546	0\\
23.1097782828	0\\
23.10980752014	0\\
23.10983675748	0\\
23.10986599482	0\\
23.10989523216	0\\
23.1099244695	0\\
23.10995370684	0\\
23.10998294418	0\\
23.11001218152	0\\
23.11004141886	0\\
23.1100706562	0\\
23.11009989354	0\\
23.11012913088	0\\
23.11015836822	0\\
23.11018760556	0\\
23.1102168429	0\\
23.11024608024	0\\
23.11027531758	0\\
23.11030455492	0\\
23.11033379226	0\\
23.1103630296	0\\
23.11039226694	0\\
23.11042150428	0\\
23.11045074162	0\\
23.11047997896	0\\
23.1105092163	0\\
23.11053845364	0\\
23.11056769098	0\\
23.11059692832	0\\
23.11062616566	0\\
23.110655403	0\\
23.11068464034	0\\
23.11071387768	0\\
23.11074311502	0\\
23.11077235236	0\\
23.1108015897	0\\
23.11083082704	0\\
23.11086006438	0\\
23.11088930172	0\\
23.11091853906	0\\
23.1109477764	0\\
23.11097701374	0\\
23.11100625108	0\\
23.11103548842	0\\
23.11106472576	0\\
23.1110939631	0\\
23.11112320044	0\\
23.11115243778	0\\
23.11118167512	0\\
23.11121091246	0\\
23.1112401498	0\\
23.11126938714	0\\
23.11129862448	0\\
23.11132786182	0\\
23.11135709916	0\\
23.1113863365	0\\
23.11141557384	0\\
23.11144481118	0\\
23.11147404852	0\\
23.11150328586	0\\
23.1115325232	0\\
23.11156176054	0\\
23.11159099788	0\\
23.11162023522	0\\
23.11164947256	0\\
23.1116787099	0\\
23.11170794724	0\\
23.11173718458	0\\
23.11176642192	0\\
23.11179565926	0\\
23.1118248966	0\\
23.11185413394	0\\
23.11188337128	0\\
23.11191260862	0\\
23.11194184596	0\\
23.1119710833	0\\
23.11200032064	0\\
23.11202955798	0\\
23.11205879532	0\\
23.11208803266	0\\
23.11211727	0\\
23.11214650734	0\\
23.11217574468	0\\
23.11220498202	0\\
23.11223421936	0\\
23.1122634567	0\\
23.11229269404	0\\
23.11232193138	0\\
23.11235116872	0\\
23.11238040606	0\\
23.1124096434	0\\
23.11243888074	0\\
23.11246811808	0\\
23.11249735542	0\\
23.11252659276	0\\
23.1125558301	0\\
23.11258506744	0\\
23.11261430478	0\\
23.11264354212	0\\
23.11267277946	0\\
23.1127020168	0\\
23.11273125414	0\\
23.11276049148	0\\
23.11278972882	0\\
23.11281896616	0\\
23.1128482035	0\\
23.11287744084	0\\
23.11290667818	0\\
23.11293591552	0\\
23.11296515286	0\\
23.1129943902	0\\
23.11302362754	0\\
23.11305286488	0\\
23.11308210222	0\\
23.11311133956	0\\
23.1131405769	0\\
23.11316981424	0\\
23.11319905158	0\\
23.11322828892	0\\
23.11325752626	0\\
23.1132867636	0\\
23.11331600094	0\\
23.11334523828	0\\
23.11337447562	0\\
23.11340371296	0\\
23.1134329503	0\\
23.11346218764	0\\
23.11349142498	0\\
23.11352066232	0\\
23.11354989966	0\\
23.113579137	0\\
23.11360837434	0\\
23.11363761168	0\\
23.11366684902	0\\
23.11369608636	0\\
23.1137253237	0\\
23.11375456104	0\\
23.11378379838	0\\
23.11381303572	0\\
23.11384227306	0\\
23.1138715104	0\\
23.11390074774	0\\
23.11392998508	0\\
23.11395922242	0\\
23.11398845976	0\\
23.1140176971	0\\
23.11404693444	0\\
23.11407617178	0\\
23.11410540912	0\\
23.11413464646	0\\
23.1141638838	0\\
23.11419312114	0\\
23.11422235848	0\\
23.11425159582	0\\
23.11428083316	0\\
23.1143100705	0\\
23.11433930784	0\\
23.11436854518	0\\
23.11439778252	0\\
23.11442701986	0\\
23.1144562572	0\\
23.11448549454	0\\
23.11451473188	0\\
23.11454396922	0\\
23.11457320656	0\\
23.1146024439	0\\
23.11463168124	0\\
23.11466091858	0\\
23.11469015592	0\\
23.11471939326	0\\
23.1147486306	0\\
23.11477786794	0\\
23.11480710528	0\\
23.11483634262	0\\
23.11486557996	0\\
23.1148948173	0\\
23.11492405464	0\\
23.11495329198	0\\
23.11498252932	0\\
23.11501176666	0\\
23.115041004	0\\
23.11507024134	0\\
23.11509947868	0\\
23.11512871602	0\\
23.11515795336	0\\
23.1151871907	0\\
23.11521642804	0\\
23.11524566538	0\\
23.11527490272	0\\
23.11530414006	0\\
23.1153333774	0\\
23.11536261474	0\\
23.11539185208	0\\
23.11542108942	0\\
23.11545032676	0\\
23.1154795641	0\\
23.11550880144	0\\
23.11553803878	0\\
23.11556727612	0\\
23.11559651346	0\\
23.1156257508	0\\
23.11565498814	0\\
23.11568422548	0\\
23.11571346282	0\\
23.11574270016	0\\
23.1157719375	0\\
23.11580117484	0\\
23.11583041218	0\\
23.11585964952	0\\
23.11588888686	0\\
23.1159181242	0\\
23.11594736154	0\\
23.11597659888	0\\
23.11600583622	0\\
23.11603507356	0\\
23.1160643109	0\\
23.11609354824	0\\
23.11612278558	0\\
23.11615202292	0\\
23.11618126026	0\\
23.1162104976	0\\
23.11623973494	0\\
23.11626897228	0\\
23.11629820962	0\\
23.11632744696	0\\
23.1163566843	0\\
23.11638592164	0\\
23.11641515898	0\\
23.11644439632	0\\
23.11647363366	0\\
23.116502871	0\\
23.11653210834	0\\
23.11656134568	0\\
23.11659058302	0\\
23.11661982036	0\\
23.1166490577	0\\
23.11667829504	0\\
23.11670753238	0\\
23.11673676972	0\\
23.11676600706	0\\
23.1167952444	0\\
23.11682448174	0\\
23.11685371908	0\\
23.11688295642	0\\
23.11691219376	0\\
23.1169414311	0\\
23.11697066844	0\\
23.11699990578	0\\
23.11702914312	0\\
23.11705838046	0\\
23.1170876178	0\\
23.11711685514	0\\
23.11714609248	0\\
23.11717532982	0\\
23.11720456716	0\\
23.1172338045	0\\
23.11726304184	0\\
23.11729227918	0\\
23.11732151652	0\\
23.11735075386	0\\
23.1173799912	0\\
23.11740922854	0\\
23.11743846588	0\\
23.11746770322	0\\
23.11749694056	0\\
23.1175261779	0\\
23.11755541524	0\\
23.11758465258	0\\
23.11761388992	0\\
23.11764312726	0\\
23.1176723646	0\\
23.11770160194	0\\
23.11773083928	0\\
23.11776007662	0\\
23.11778931396	0\\
23.1178185513	0\\
23.11784778864	0\\
23.11787702598	0\\
23.11790626332	0\\
23.11793550066	0\\
23.117964738	0\\
23.11799397534	0\\
23.11802321268	0\\
23.11805245002	0\\
23.11808168736	0\\
23.1181109247	0\\
23.11814016204	0\\
23.11816939938	0\\
23.11819863672	0\\
23.11822787406	0\\
23.1182571114	0\\
23.11828634874	0\\
23.11831558608	0\\
23.11834482342	0\\
23.11837406076	0\\
23.1184032981	0\\
23.11843253544	0\\
23.11846177278	0\\
23.11849101012	0\\
23.11852024746	0\\
23.1185494848	0\\
23.11857872214	0\\
23.11860795948	0\\
23.11863719682	0\\
23.11866643416	0\\
23.1186956715	0\\
23.11872490884	0\\
23.11875414618	0\\
23.11878338352	0\\
23.11881262086	0\\
23.1188418582	0\\
23.11887109554	0\\
23.11890033288	0\\
23.11892957022	0\\
23.11895880756	0\\
23.1189880449	0\\
23.11901728224	0\\
23.11904651958	0\\
23.11907575692	0\\
23.11910499426	0\\
23.1191342316	0\\
23.11916346894	0\\
23.11919270628	0\\
23.11922194362	0\\
23.11925118096	0\\
23.1192804183	0\\
23.11930965564	0\\
23.11933889298	0\\
23.11936813032	0\\
23.11939736766	0\\
23.119426605	0\\
23.11945584234	0\\
23.11948507968	0\\
23.11951431702	0\\
23.11954355436	0\\
23.1195727917	0\\
23.11960202904	0\\
23.11963126638	0\\
23.11966050372	0\\
23.11968974106	0\\
23.1197189784	0\\
23.11974821574	0\\
23.11977745308	0\\
23.11980669042	0\\
23.11983592776	0\\
23.1198651651	0\\
23.11989440244	0\\
23.11992363978	0\\
23.11995287712	0\\
23.11998211446	0\\
23.1200113518	0\\
23.12004058914	0\\
23.12006982648	0\\
23.12009906382	0\\
23.12012830116	0\\
23.1201575385	0\\
23.12018677584	0\\
23.12021601318	0\\
23.12024525052	0\\
23.12027448786	0\\
23.1203037252	0\\
23.12033296254	0\\
23.12036219988	0\\
23.12039143722	0\\
23.12042067456	0\\
23.1204499119	0\\
23.12047914924	0\\
23.12050838658	0\\
23.12053762392	0\\
23.12056686126	0\\
23.1205960986	0\\
23.12062533594	0\\
23.12065457328	0\\
23.12068381062	0\\
23.12071304796	0\\
23.1207422853	0\\
23.12077152264	0\\
23.12080075998	0\\
23.12082999732	0\\
23.12085923466	0\\
23.120888472	0\\
23.12091770934	0\\
23.12094694668	0\\
23.12097618402	0\\
23.12100542136	0\\
23.1210346587	0\\
23.12106389604	0\\
23.12109313338	0\\
23.12112237072	0\\
23.12115160806	0\\
23.1211808454	0\\
23.12121008274	0\\
23.12123932008	0\\
23.12126855742	0\\
23.12129779476	0\\
23.1213270321	0\\
23.12135626944	0\\
23.12138550678	0\\
23.12141474412	0\\
23.12144398146	0\\
23.1214732188	0\\
23.12150245614	0\\
23.12153169348	0\\
23.12156093082	0\\
23.12159016816	0\\
23.1216194055	0\\
23.12164864284	0\\
23.12167788018	0\\
23.12170711752	0\\
23.12173635486	0\\
23.1217655922	0\\
23.12179482954	0\\
23.12182406688	0\\
23.12185330422	0\\
23.12188254156	0\\
23.1219117789	0\\
23.12194101624	0\\
23.12197025358	0\\
23.12199949092	0\\
23.12202872826	0\\
23.1220579656	0\\
23.12208720294	0\\
23.12211644028	0\\
23.12214567762	0\\
23.12217491496	0\\
23.1222041523	0\\
23.12223338964	0\\
23.12226262698	0\\
23.12229186432	0\\
23.12232110166	0\\
23.122350339	0\\
23.12237957634	0\\
23.12240881368	0\\
23.12243805102	0\\
23.12246728836	0\\
23.1224965257	0\\
23.12252576304	0\\
23.12255500038	0\\
23.12258423772	0\\
23.12261347506	0\\
23.1226427124	0\\
23.12267194974	0\\
23.12270118708	0\\
23.12273042442	0\\
23.12275966176	0\\
23.1227888991	0\\
23.12281813644	0\\
23.12284737378	0\\
23.12287661112	0\\
23.12290584846	0\\
23.1229350858	0\\
23.12296432314	0\\
23.12299356048	0\\
23.12302279782	0\\
23.12305203516	0\\
23.1230812725	0\\
23.12311050984	0\\
23.12313974718	0\\
23.12316898452	0\\
23.12319822186	0\\
23.1232274592	0\\
23.12325669654	0\\
23.12328593388	0\\
23.12331517122	0\\
23.12334440856	0\\
23.1233736459	0\\
23.12340288324	0\\
23.12343212058	0\\
23.12346135792	0\\
23.12349059526	0\\
23.1235198326	0\\
23.12354906994	0\\
23.12357830728	0\\
23.12360754462	0\\
23.12363678196	0\\
23.1236660193	0\\
23.12369525664	0\\
23.12372449398	0\\
23.12375373132	0\\
23.12378296866	0\\
23.123812206	0\\
23.12384144334	0\\
23.12387068068	0\\
23.12389991802	0\\
23.12392915536	0\\
23.1239583927	0\\
23.12398763004	0\\
23.12401686738	0\\
23.12404610472	0\\
23.12407534206	0\\
23.1241045794	0\\
23.12413381674	0\\
23.12416305408	0\\
23.12419229142	0\\
23.12422152876	0\\
23.1242507661	0\\
23.12428000344	0\\
23.12430924078	0\\
23.12433847812	0\\
23.12436771546	0\\
23.1243969528	0\\
23.12442619014	0\\
23.12445542748	0\\
23.12448466482	0\\
23.12451390216	0\\
23.1245431395	0\\
23.12457237684	0\\
23.12460161418	0\\
23.12463085152	0\\
23.12466008886	0\\
23.1246893262	0\\
23.12471856354	0\\
23.12474780088	0\\
23.12477703822	0\\
23.12480627556	0\\
23.1248355129	0\\
23.12486475024	0\\
23.12489398758	0\\
23.12492322492	0\\
23.12495246226	0\\
23.1249816996	0\\
23.12501093694	0\\
23.12504017428	0\\
23.12506941162	0\\
23.12509864896	0\\
23.1251278863	0\\
23.12515712364	0\\
23.12518636098	0\\
23.12521559832	0\\
23.12524483566	0\\
23.125274073	0\\
23.12530331034	0\\
23.12533254768	0\\
23.12536178502	0\\
23.12539102236	0\\
23.1254202597	0\\
23.12544949704	0\\
23.12547873438	0\\
23.12550797172	0\\
23.12553720906	0\\
23.1255664464	0\\
23.12559568374	0\\
23.12562492108	0\\
23.12565415842	0\\
23.12568339576	0\\
23.1257126331	0\\
23.12574187044	0\\
23.12577110778	0\\
23.12580034512	0\\
23.12582958246	0\\
23.1258588198	0\\
23.12588805714	0\\
23.12591729448	0\\
23.12594653182	0\\
23.12597576916	0\\
23.1260050065	0\\
23.12603424384	0\\
23.12606348118	0\\
23.12609271852	0\\
23.12612195586	0\\
23.1261511932	0\\
23.12618043054	0\\
23.12620966788	0\\
23.12623890522	0\\
23.12626814256	0\\
23.1262973799	0\\
23.12632661724	0\\
23.12635585458	0\\
23.12638509192	0\\
23.12641432926	0\\
23.1264435666	0\\
23.12647280394	0\\
23.12650204128	0\\
23.12653127862	0\\
23.12656051596	0\\
23.1265897533	0\\
23.12661899064	0\\
23.12664822798	0\\
23.12667746532	0\\
23.12670670266	0\\
23.12673594	0\\
23.12676517734	0\\
23.12679441468	0\\
23.12682365202	0\\
23.12685288936	0\\
23.1268821267	0\\
23.12691136404	0\\
23.12694060138	0\\
23.12696983872	0\\
23.12699907606	0\\
23.1270283134	0\\
23.12705755074	0\\
23.12708678808	0\\
23.12711602542	0\\
23.12714526276	0\\
23.1271745001	0\\
23.12720373744	0\\
23.12723297478	0\\
23.12726221212	0\\
23.12729144946	0\\
23.1273206868	0\\
23.12734992414	0\\
23.12737916148	0\\
23.12740839882	0\\
23.12743763616	0\\
23.1274668735	0\\
23.12749611084	0\\
23.12752534818	0\\
23.12755458552	0\\
23.12758382286	0\\
23.1276130602	0\\
23.12764229754	0\\
23.12767153488	0\\
23.12770077222	0\\
23.12773000956	0\\
23.1277592469	0\\
23.12778848424	0\\
23.12781772158	0\\
23.12784695892	0\\
23.12787619626	0\\
23.1279054336	0\\
23.12793467094	0\\
23.12796390828	0\\
23.12799314562	0\\
23.12802238296	0\\
23.1280516203	0\\
23.12808085764	0\\
23.12811009498	0\\
23.12813933232	0\\
23.12816856966	0\\
23.128197807	0\\
23.12822704434	0\\
23.12825628168	0\\
23.12828551902	0\\
23.12831475636	0\\
23.1283439937	0\\
23.12837323104	0\\
23.12840246838	0\\
23.12843170572	0\\
23.12846094306	0\\
23.1284901804	0\\
23.12851941774	0\\
23.12854865508	0\\
23.12857789242	0\\
23.12860712976	0\\
23.1286363671	0\\
23.12866560444	0\\
23.12869484178	0\\
23.12872407912	0\\
23.12875331646	0\\
23.1287825538	0\\
23.12881179114	0\\
23.12884102848	0\\
23.12887026582	0\\
23.12889950316	0\\
23.1289287405	0\\
23.12895797784	0\\
23.12898721518	0\\
23.12901645252	0\\
23.12904568986	0\\
23.1290749272	0\\
23.12910416454	0\\
23.12913340188	0\\
23.12916263922	0\\
23.12919187656	0\\
23.1292211139	0\\
23.12925035124	0\\
23.12927958858	0\\
23.12930882592	0\\
23.12933806326	0\\
23.1293673006	0\\
23.12939653794	0\\
23.12942577528	0\\
23.12945501262	0\\
23.12948424996	0\\
23.1295134873	0\\
23.12954272464	0\\
23.12957196198	0\\
23.12960119932	0\\
23.12963043666	0\\
23.129659674	0\\
23.12968891134	0\\
23.12971814868	0\\
23.12974738602	0\\
23.12977662336	0\\
23.1298058607	0\\
23.12983509804	0\\
23.12986433538	0\\
23.12989357272	0\\
23.12992281006	0\\
23.1299520474	0\\
23.12998128474	0\\
23.13001052208	0\\
23.13003975942	0\\
23.13006899676	0\\
23.1300982341	0\\
23.13012747144	0\\
23.13015670878	0\\
23.13018594612	0\\
23.13021518346	0\\
23.1302444208	0\\
23.13027365814	0\\
23.13030289548	0\\
23.13033213282	0\\
23.13036137016	0\\
23.1303906075	0\\
23.13041984484	0\\
23.13044908218	0\\
23.13047831952	0\\
23.13050755686	0\\
23.1305367942	0\\
23.13056603154	0\\
23.13059526888	0\\
23.13062450622	0\\
23.13065374356	0\\
23.1306829809	0\\
23.13071221824	0\\
23.13074145558	0\\
23.13077069292	0\\
23.13079993026	0\\
23.1308291676	0\\
23.13085840494	0\\
23.13088764228	0\\
23.13091687962	0\\
23.13094611696	0\\
23.1309753543	0\\
23.13100459164	0\\
23.13103382898	0\\
23.13106306632	0\\
23.13109230366	0\\
23.131121541	0\\
23.13115077834	0\\
23.13118001568	0\\
23.13120925302	0\\
23.13123849036	0\\
23.1312677277	0\\
23.13129696504	0\\
23.13132620238	0\\
23.13135543972	0\\
23.13138467706	0\\
23.1314139144	0\\
23.13144315174	0\\
23.13147238908	0\\
23.13150162642	0\\
23.13153086376	0\\
23.1315601011	0\\
23.13158933844	0\\
23.13161857578	0\\
23.13164781312	0\\
23.13167705046	0\\
23.1317062878	0\\
23.13173552514	0\\
23.13176476248	0\\
23.13179399982	0\\
23.13182323716	0\\
23.1318524745	0\\
23.13188171184	0\\
23.13191094918	0\\
23.13194018652	0\\
23.13196942386	0\\
23.1319986612	0\\
23.13202789854	0\\
23.13205713588	0\\
23.13208637322	0\\
23.13211561056	0\\
23.1321448479	0\\
23.13217408524	0\\
23.13220332258	0\\
23.13223255992	0\\
23.13226179726	0\\
23.1322910346	0\\
23.13232027194	0\\
23.13234950928	0\\
23.13237874662	0\\
23.13240798396	0\\
23.1324372213	0\\
23.13246645864	0\\
23.13249569598	0\\
23.13252493332	0\\
23.13255417066	0\\
23.132583408	0\\
23.13261264534	0\\
23.13264188268	0\\
23.13267112002	0\\
23.13270035736	0\\
23.1327295947	0\\
23.13275883204	0\\
23.13278806938	0\\
23.13281730672	0\\
23.13284654406	0\\
23.1328757814	0\\
23.13290501874	0\\
23.13293425608	0\\
23.13296349342	0\\
23.13299273076	0\\
23.1330219681	0\\
23.13305120544	0\\
23.13308044278	0\\
23.13310968012	0\\
23.13313891746	0\\
23.1331681548	0\\
23.13319739214	0\\
23.13322662948	0\\
23.13325586682	0\\
23.13328510416	0\\
23.1333143415	0\\
23.13334357884	0\\
23.13337281618	0\\
23.13340205352	0\\
23.13343129086	0\\
23.1334605282	0\\
23.13348976554	0\\
23.13351900288	0\\
23.13354824022	0\\
23.13357747756	0\\
23.1336067149	0\\
23.13363595224	0\\
23.13366518958	0\\
23.13369442692	0\\
23.13372366426	0\\
23.1337529016	0\\
23.13378213894	0\\
23.13381137628	0\\
23.13384061362	0\\
23.13386985096	0\\
23.1338990883	0\\
23.13392832564	0\\
23.13395756298	0\\
23.13398680032	0\\
23.13401603766	0\\
23.134045275	0\\
23.13407451234	0\\
23.13410374968	0\\
23.13413298702	0\\
23.13416222436	0\\
23.1341914617	0\\
23.13422069904	0\\
23.13424993638	0\\
23.13427917372	0\\
23.13430841106	0\\
23.1343376484	0\\
23.13436688574	0\\
23.13439612308	0\\
23.13442536042	0\\
23.13445459776	0\\
23.1344838351	0\\
23.13451307244	0\\
23.13454230978	0\\
23.13457154712	0\\
23.13460078446	0\\
23.1346300218	0\\
23.13465925914	0\\
23.13468849648	0\\
23.13471773382	0\\
23.13474697116	0\\
23.1347762085	0\\
23.13480544584	0\\
23.13483468318	0\\
23.13486392052	0\\
23.13489315786	0\\
23.1349223952	0\\
23.13495163254	0\\
23.13498086988	0\\
23.13501010722	0\\
23.13503934456	0\\
23.1350685819	0\\
23.13509781924	0\\
23.13512705658	0\\
23.13515629392	0\\
23.13518553126	0\\
23.1352147686	0\\
23.13524400594	0\\
23.13527324328	0\\
23.13530248062	0\\
23.13533171796	0\\
23.1353609553	0\\
23.13539019264	0\\
23.13541942998	0\\
23.13544866732	0\\
23.13547790466	0\\
23.135507142	0\\
23.13553637934	0\\
23.13556561668	0\\
23.13559485402	0\\
23.13562409136	0\\
23.1356533287	0\\
23.13568256604	0\\
23.13571180338	0\\
23.13574104072	0\\
23.13577027806	0\\
23.1357995154	0\\
23.13582875274	0\\
23.13585799008	0\\
23.13588722742	0\\
23.13591646476	0\\
23.1359457021	0\\
23.13597493944	0\\
23.13600417678	0\\
23.13603341412	0\\
23.13606265146	0\\
23.1360918888	0\\
23.13612112614	0\\
23.13615036348	0\\
23.13617960082	0\\
23.13620883816	0\\
23.1362380755	0\\
23.13626731284	0\\
23.13629655018	0\\
23.13632578752	0\\
23.13635502486	0\\
23.1363842622	0\\
23.13641349954	0\\
23.13644273688	0\\
23.13647197422	0\\
23.13650121156	0\\
23.1365304489	0\\
23.13655968624	0\\
23.13658892358	0\\
23.13661816092	0\\
23.13664739826	0\\
23.1366766356	0\\
23.13670587294	0\\
23.13673511028	0\\
23.13676434762	0\\
23.13679358496	0\\
23.1368228223	0\\
23.13685205964	0\\
23.13688129698	0\\
23.13691053432	0\\
23.13693977166	0\\
23.136969009	0\\
23.13699824634	0\\
23.13702748368	0\\
23.13705672102	0\\
23.13708595836	0\\
23.1371151957	0\\
23.13714443304	0\\
23.13717367038	0\\
23.13720290772	0\\
23.13723214506	0\\
23.1372613824	0\\
23.13729061974	0\\
23.13731985708	0\\
23.13734909442	0\\
23.13737833176	0\\
23.1374075691	0\\
23.13743680644	0\\
23.13746604378	0\\
23.13749528112	0\\
23.13752451846	0\\
23.1375537558	0\\
23.13758299314	0\\
23.13761223048	0\\
23.13764146782	0\\
23.13767070516	0\\
23.1376999425	0\\
23.13772917984	0\\
23.13775841718	0\\
23.13778765452	0\\
23.13781689186	0\\
23.1378461292	0\\
23.13787536654	0\\
23.13790460388	0\\
23.13793384122	0\\
23.13796307856	0\\
23.1379923159	0\\
23.13802155324	0\\
23.13805079058	0\\
23.13808002792	0\\
23.13810926526	0\\
23.1381385026	0\\
23.13816773994	0\\
23.13819697728	0\\
23.13822621462	0\\
23.13825545196	0\\
23.1382846893	0\\
23.13831392664	0\\
23.13834316398	0\\
23.13837240132	0\\
23.13840163866	0\\
23.138430876	0\\
23.13846011334	0\\
23.13848935068	0\\
23.13851858802	0\\
23.13854782536	0\\
23.1385770627	0\\
23.13860630004	0\\
23.13863553738	0\\
23.13866477472	0\\
23.13869401206	0\\
23.1387232494	0\\
23.13875248674	0\\
23.13878172408	0\\
23.13881096142	0\\
23.13884019876	0\\
23.1388694361	0\\
23.13889867344	0\\
23.13892791078	0\\
23.13895714812	0\\
23.13898638546	0\\
23.1390156228	0\\
23.13904486014	0\\
23.13907409748	0\\
23.13910333482	0\\
23.13913257216	0\\
23.1391618095	0\\
23.13919104684	0\\
23.13922028418	0\\
23.13924952152	0\\
23.13927875886	0\\
23.1393079962	0\\
23.13933723354	0\\
23.13936647088	0\\
23.13939570822	0\\
23.13942494556	0\\
23.1394541829	0\\
23.13948342024	0\\
23.13951265758	0\\
23.13954189492	0\\
23.13957113226	0\\
23.1396003696	0\\
23.13962960694	0\\
23.13965884428	0\\
23.13968808162	0\\
23.13971731896	0\\
23.1397465563	0\\
23.13977579364	0\\
23.13980503098	0\\
23.13983426832	0\\
23.13986350566	0\\
23.139892743	0\\
23.13992198034	0\\
23.13995121768	0\\
23.13998045502	0\\
23.14000969236	0\\
23.1400389297	0\\
23.14006816704	0\\
23.14009740438	0\\
23.14012664172	0\\
23.14015587906	0\\
23.1401851164	0\\
23.14021435374	0\\
23.14024359108	0\\
23.14027282842	0\\
23.14030206576	0\\
23.1403313031	0\\
23.14036054044	0\\
23.14038977778	0\\
23.14041901512	0\\
23.14044825246	0\\
23.1404774898	0\\
23.14050672714	0\\
23.14053596448	0\\
23.14056520182	0\\
23.14059443916	0\\
23.1406236765	0\\
23.14065291384	0\\
23.14068215118	0\\
23.14071138852	0\\
23.14074062586	0\\
23.1407698632	0\\
23.14079910054	0\\
23.14082833788	0\\
23.14085757522	0\\
23.14088681256	0\\
23.1409160499	0\\
23.14094528724	0\\
23.14097452458	0\\
23.14100376192	0\\
23.14103299926	0\\
23.1410622366	0\\
23.14109147394	0\\
23.14112071128	0\\
23.14114994862	0\\
23.14117918596	0\\
23.1412084233	0\\
23.14123766064	0\\
23.14126689798	0\\
23.14129613532	0\\
23.14132537266	0\\
23.14135461	0\\
23.14138384734	0\\
23.14141308468	0\\
23.14144232202	0\\
23.14147155936	0\\
23.1415007967	0\\
23.14153003404	0\\
23.14155927138	0\\
23.14158850872	0\\
23.14161774606	0\\
23.1416469834	0\\
23.14167622074	0\\
23.14170545808	0\\
23.14173469542	0\\
23.14176393276	0\\
23.1417931701	0\\
23.14182240744	0\\
23.14185164478	0\\
23.14188088212	0\\
23.14191011946	0\\
23.1419393568	0\\
23.14196859414	0\\
23.14199783148	0\\
23.14202706882	0\\
23.14205630616	0\\
23.1420855435	0\\
23.14211478084	0\\
23.14214401818	0\\
23.14217325552	0\\
23.14220249286	0\\
23.1422317302	0\\
23.14226096754	0\\
23.14229020488	0\\
23.14231944222	0\\
23.14234867956	0\\
23.1423779169	0\\
23.14240715424	0\\
23.14243639158	0\\
23.14246562892	0\\
23.14249486626	0\\
23.1425241036	0\\
23.14255334094	0\\
23.14258257828	0\\
23.14261181562	0\\
23.14264105296	0\\
23.1426702903	0\\
23.14269952764	0\\
23.14272876498	0\\
23.14275800232	0\\
23.14278723966	0\\
23.142816477	0\\
23.14284571434	0\\
23.14287495168	0\\
23.14290418902	0\\
23.14293342636	0\\
23.1429626637	0\\
23.14299190104	0\\
23.14302113838	0\\
23.14305037572	0\\
23.14307961306	0\\
23.1431088504	0\\
23.14313808774	0\\
23.14316732508	0\\
23.14319656242	0\\
23.14322579976	0\\
23.1432550371	0\\
23.14328427444	0\\
23.14331351178	0\\
23.14334274912	0\\
23.14337198646	0\\
23.1434012238	0\\
23.14343046114	0\\
23.14345969848	0\\
23.14348893582	0\\
23.14351817316	0\\
23.1435474105	0\\
23.14357664784	0\\
23.14360588518	0\\
23.14363512252	0\\
23.14366435986	0\\
23.1436935972	0\\
23.14372283454	0\\
23.14375207188	0\\
23.14378130922	0\\
23.14381054656	0\\
23.1438397839	0\\
23.14386902124	0\\
23.14389825858	0\\
23.14392749592	0\\
23.14395673326	0\\
23.1439859706	0\\
23.14401520794	0\\
23.14404444528	0\\
23.14407368262	0\\
23.14410291996	0\\
23.1441321573	0\\
23.14416139464	0\\
23.14419063198	0\\
23.14421986932	0\\
23.14424910666	0\\
23.144278344	0\\
23.14430758134	0\\
23.14433681868	0\\
23.14436605602	0\\
23.14439529336	0\\
23.1444245307	0\\
23.14445376804	0\\
23.14448300538	0\\
23.14451224272	0\\
23.14454148006	0\\
23.1445707174	0\\
23.14459995474	0\\
23.14462919208	0\\
23.14465842942	0\\
23.14468766676	0\\
23.1447169041	0\\
23.14474614144	0\\
23.14477537878	0\\
23.14480461612	0\\
23.14483385346	0\\
23.1448630908	0\\
23.14489232814	0\\
23.14492156548	0\\
23.14495080282	0\\
23.14498004016	0\\
23.1450092775	0\\
23.14503851484	0\\
23.14506775218	0\\
23.14509698952	0\\
23.14512622686	0\\
23.1451554642	0\\
23.14518470154	0\\
23.14521393888	0\\
23.14524317622	0\\
23.14527241356	0\\
23.1453016509	0\\
23.14533088824	0\\
23.14536012558	0\\
23.14538936292	0\\
23.14541860026	0\\
23.1454478376	0\\
23.14547707494	0\\
23.14550631228	0\\
23.14553554962	0\\
23.14556478696	0\\
23.1455940243	0\\
23.14562326164	0\\
23.14565249898	0\\
23.14568173632	0\\
23.14571097366	0\\
23.145740211	0\\
23.14576944834	0\\
23.14579868568	0\\
23.14582792302	0\\
23.14585716036	0\\
23.1458863977	0\\
23.14591563504	0\\
23.14594487238	0\\
23.14597410972	0\\
23.14600334706	0\\
23.1460325844	0\\
23.14606182174	0\\
23.14609105908	0\\
23.14612029642	0\\
23.14614953376	0\\
23.1461787711	0\\
23.14620800844	0\\
23.14623724578	0\\
23.14626648312	0\\
23.14629572046	0\\
23.1463249578	0\\
23.14635419514	0\\
23.14638343248	0\\
23.14641266982	0\\
23.14644190716	0\\
23.1464711445	0\\
23.14650038184	0\\
23.14652961918	0\\
23.14655885652	0\\
23.14658809386	0\\
23.1466173312	0\\
23.14664656854	0\\
23.14667580588	0\\
23.14670504322	0\\
23.14673428056	0\\
23.1467635179	0\\
23.14679275524	0\\
23.14682199258	0\\
23.14685122992	0\\
23.14688046726	0\\
23.1469097046	0\\
23.14693894194	0\\
23.14696817928	0\\
23.14699741662	0\\
23.14702665396	0\\
23.1470558913	0\\
23.14708512864	0\\
23.14711436598	0\\
23.14714360332	0\\
23.14717284066	0\\
23.147202078	0\\
23.14723131534	0\\
23.14726055268	0\\
23.14728979002	0\\
23.14731902736	0\\
23.1473482647	0\\
23.14737750204	0\\
23.14740673938	0\\
23.14743597672	0\\
23.14746521406	0\\
23.1474944514	0\\
23.14752368874	0\\
23.14755292608	0\\
23.14758216342	0\\
23.14761140076	0\\
23.1476406381	0\\
23.14766987544	0\\
23.14769911278	0\\
23.14772835012	0\\
23.14775758746	0\\
23.1477868248	0\\
23.14781606214	0\\
23.14784529948	0\\
23.14787453682	0\\
23.14790377416	0\\
23.1479330115	0\\
23.14796224884	0\\
23.14799148618	0\\
23.14802072352	0\\
23.14804996086	0\\
23.1480791982	0\\
23.14810843554	0\\
23.14813767288	0\\
23.14816691022	0\\
23.14819614756	0\\
23.1482253849	0\\
23.14825462224	0\\
23.14828385958	0\\
23.14831309692	0\\
23.14834233426	0\\
23.1483715716	0\\
23.14840080894	0\\
23.14843004628	0\\
23.14845928362	0\\
23.14848852096	0\\
23.1485177583	0\\
23.14854699564	0\\
23.14857623298	0\\
23.14860547032	0\\
23.14863470766	0\\
23.148663945	0\\
23.14869318234	0\\
23.14872241968	0\\
23.14875165702	0\\
23.14878089436	0\\
23.1488101317	0\\
23.14883936904	0\\
23.14886860638	0\\
23.14889784372	0\\
23.14892708106	0\\
23.1489563184	0\\
23.14898555574	0\\
23.14901479308	0\\
23.14904403042	0\\
23.14907326776	0\\
23.1491025051	0\\
23.14913174244	0\\
23.14916097978	0\\
23.14919021712	0\\
23.14921945446	0\\
23.1492486918	0\\
23.14927792914	0\\
23.14930716648	0\\
23.14933640382	0\\
23.14936564116	0\\
23.1493948785	0\\
23.14942411584	0\\
23.14945335318	0\\
23.14948259052	0\\
23.14951182786	0\\
23.1495410652	0\\
23.14957030254	0\\
23.14959953988	0\\
23.14962877722	0\\
23.14965801456	0\\
23.1496872519	0\\
23.14971648924	0\\
23.14974572658	0\\
23.14977496392	0\\
23.14980420126	0\\
23.1498334386	0\\
23.14986267594	0\\
23.14989191328	0\\
23.14992115062	0\\
23.14995038796	0\\
23.1499796253	0\\
23.15000886264	0\\
23.15003809998	0\\
23.15006733732	0\\
23.15009657466	0\\
23.150125812	0\\
23.15015504934	0\\
23.15018428668	0\\
23.15021352402	0\\
23.15024276136	0\\
23.1502719987	0\\
23.15030123604	0\\
23.15033047338	0\\
23.15035971072	0\\
23.15038894806	0\\
23.1504181854	0\\
23.15044742274	0\\
23.15047666008	0\\
23.15050589742	0\\
23.15053513476	0\\
23.1505643721	0\\
23.15059360944	0\\
23.15062284678	0\\
23.15065208412	0\\
23.15068132146	0\\
23.1507105588	0\\
23.15073979614	0\\
23.15076903348	0\\
23.15079827082	0\\
23.15082750816	0\\
23.1508567455	0\\
23.15088598284	0\\
23.15091522018	0\\
23.15094445752	0\\
23.15097369486	0\\
23.1510029322	0\\
23.15103216954	0\\
23.15106140688	0\\
23.15109064422	0\\
23.15111988156	0\\
23.1511491189	0\\
23.15117835624	0\\
23.15120759358	0\\
23.15123683092	0\\
23.15126606826	0\\
23.1512953056	0\\
23.15132454294	0\\
23.15135378028	0\\
23.15138301762	0\\
23.15141225496	0\\
23.1514414923	0\\
23.15147072964	0\\
23.15149996698	0\\
23.15152920432	0\\
23.15155844166	0\\
23.151587679	0\\
23.15161691634	0\\
23.15164615368	0\\
23.15167539102	0\\
23.15170462836	0\\
23.1517338657	0\\
23.15176310304	0\\
23.15179234038	0\\
23.15182157772	0\\
23.15185081506	0\\
23.1518800524	0\\
23.15190928974	0\\
23.15193852708	0\\
23.15196776442	0\\
23.15199700176	0\\
23.1520262391	0\\
23.15205547644	0\\
23.15208471378	0\\
23.15211395112	0\\
23.15214318846	0\\
23.1521724258	0\\
23.15220166314	0\\
23.15223090048	0\\
23.15226013782	0\\
23.15228937516	0\\
23.1523186125	0\\
23.15234784984	0\\
23.15237708718	0\\
23.15240632452	0\\
23.15243556186	0\\
23.1524647992	0\\
23.15249403654	0\\
23.15252327388	0\\
23.15255251122	0\\
23.15258174856	0\\
23.1526109859	0\\
23.15264022324	0\\
23.15266946058	0\\
23.15269869792	0\\
23.15272793526	0\\
23.1527571726	0\\
23.15278640994	0\\
23.15281564728	0\\
23.15284488462	0\\
23.15287412196	0\\
23.1529033593	0\\
23.15293259664	0\\
23.15296183398	0\\
23.15299107132	0\\
23.15302030866	0\\
23.153049546	0\\
23.15307878334	0\\
23.15310802068	0\\
23.15313725802	0\\
23.15316649536	0\\
23.1531957327	0\\
23.15322497004	0\\
23.15325420738	0\\
23.15328344472	0\\
23.15331268206	0\\
23.1533419194	0\\
23.15337115674	0\\
23.15340039408	0\\
23.15342963142	0\\
23.15345886876	0\\
23.1534881061	0\\
23.15351734344	0\\
23.15354658078	0\\
23.15357581812	0\\
23.15360505546	0\\
23.1536342928	0\\
23.15366353014	0\\
23.15369276748	0\\
23.15372200482	0\\
23.15375124216	0\\
23.1537804795	0\\
23.15380971684	0\\
23.15383895418	0\\
23.15386819152	0\\
23.15389742886	0\\
23.1539266662	0\\
23.15395590354	0\\
23.15398514088	0\\
23.15401437822	0\\
23.15404361556	0\\
23.1540728529	0\\
23.15410209024	0\\
23.15413132758	0\\
23.15416056492	0\\
23.15418980226	0\\
23.1542190396	0\\
23.15424827694	0\\
23.15427751428	0\\
23.15430675162	0\\
23.15433598896	0\\
23.1543652263	0\\
23.15439446364	0\\
23.15442370098	0\\
23.15445293832	0\\
23.15448217566	0\\
23.154511413	0\\
23.15454065034	0\\
23.15456988768	0\\
23.15459912502	0\\
23.15462836236	0\\
23.1546575997	0\\
23.15468683704	0\\
23.15471607438	0\\
23.15474531172	0\\
23.15477454906	0\\
23.1548037864	0\\
23.15483302374	0\\
23.15486226108	0\\
23.15489149842	0\\
23.15492073576	0\\
23.1549499731	0\\
23.15497921044	0\\
23.15500844778	0\\
23.15503768512	0\\
23.15506692246	0\\
23.1550961598	0\\
23.15512539714	0\\
23.15515463448	0\\
23.15518387182	0\\
23.15521310916	0\\
23.1552423465	0\\
23.15527158384	0\\
23.15530082118	0\\
23.15533005852	0\\
23.15535929586	0\\
23.1553885332	0\\
23.15541777054	0\\
23.15544700788	0\\
23.15547624522	0\\
23.15550548256	0\\
23.1555347199	0\\
23.15556395724	0\\
23.15559319458	0\\
23.15562243192	0\\
23.15565166926	0\\
23.1556809066	0\\
23.15571014394	0\\
23.15573938128	0\\
23.15576861862	0\\
23.15579785596	0\\
23.1558270933	0\\
23.15585633064	0\\
23.15588556798	0\\
23.15591480532	0\\
23.15594404266	0\\
23.15597328	0\\
23.15600251734	0\\
23.15603175468	0\\
23.15606099202	0\\
23.15609022936	0\\
23.1561194667	0\\
23.15614870404	0\\
23.15617794138	0\\
23.15620717872	0\\
23.15623641606	0\\
23.1562656534	0\\
23.15629489074	0\\
23.15632412808	0\\
23.15635336542	0\\
23.15638260276	0\\
23.1564118401	0\\
23.15644107744	0\\
23.15647031478	0\\
23.15649955212	0\\
23.15652878946	0\\
23.1565580268	0\\
23.15658726414	0\\
23.15661650148	0\\
23.15664573882	0\\
23.15667497616	0\\
23.1567042135	0\\
23.15673345084	0\\
23.15676268818	0\\
23.15679192552	0\\
23.15682116286	0\\
23.1568504002	0\\
23.15687963754	0\\
23.15690887488	0\\
23.15693811222	0\\
23.15696734956	0\\
23.1569965869	0\\
23.15702582424	0\\
23.15705506158	0\\
23.15708429892	0\\
23.15711353626	0\\
23.1571427736	0\\
23.15717201094	0\\
23.15720124828	0\\
23.15723048562	0\\
23.15725972296	0\\
23.1572889603	0\\
23.15731819764	0\\
23.15734743498	0\\
23.15737667232	0\\
23.15740590966	0\\
23.157435147	0\\
23.15746438434	0\\
23.15749362168	0\\
23.15752285902	0\\
23.15755209636	0\\
23.1575813337	0\\
23.15761057104	0\\
23.15763980838	0\\
23.15766904572	0\\
23.15769828306	0\\
23.1577275204	0\\
23.15775675774	0\\
23.15778599508	0\\
23.15781523242	0\\
23.15784446976	0\\
23.1578737071	0\\
23.15790294444	0\\
23.15793218178	0\\
23.15796141912	0\\
23.15799065646	0\\
23.1580198938	0\\
23.15804913114	0\\
23.15807836848	0\\
23.15810760582	0\\
23.15813684316	0\\
23.1581660805	0\\
23.15819531784	0\\
23.15822455518	0\\
23.15825379252	0\\
23.15828302986	0\\
23.1583122672	0\\
23.15834150454	0\\
23.15837074188	0\\
23.15839997922	0\\
23.15842921656	0\\
23.1584584539	0\\
23.15848769124	0\\
23.15851692858	0\\
23.15854616592	0\\
23.15857540326	0\\
23.1586046406	0\\
23.15863387794	0\\
23.15866311528	0\\
23.15869235262	0\\
23.15872158996	0\\
23.1587508273	0\\
23.15878006464	0\\
23.15880930198	0\\
23.15883853932	0\\
23.15886777666	0\\
23.158897014	0\\
23.15892625134	0\\
23.15895548868	0\\
23.15898472602	0\\
23.15901396336	0\\
23.1590432007	0\\
23.15907243804	0\\
23.15910167538	0\\
23.15913091272	0\\
23.15916015006	0\\
23.1591893874	0\\
23.15921862474	0\\
23.15924786208	0\\
23.15927709942	0\\
23.15930633676	0\\
23.1593355741	0\\
23.15936481144	0\\
23.15939404878	0\\
23.15942328612	0\\
23.15945252346	0\\
23.1594817608	0\\
23.15951099814	0\\
23.15954023548	0\\
23.15956947282	0\\
23.15959871016	0\\
23.1596279475	0\\
23.15965718484	0\\
23.15968642218	0\\
23.15971565952	0\\
23.15974489686	0\\
23.1597741342	0\\
23.15980337154	0\\
23.15983260888	0\\
23.15986184622	0\\
23.15989108356	0\\
23.1599203209	0\\
23.15994955824	0\\
23.15997879558	0\\
23.16000803292	0\\
23.16003727026	0\\
23.1600665076	0\\
23.16009574494	0\\
23.16012498228	0\\
23.16015421962	0\\
23.16018345696	0\\
23.1602126943	0\\
23.16024193164	0\\
23.16027116898	0\\
23.16030040632	0\\
23.16032964366	0\\
23.160358881	0\\
23.16038811834	0\\
23.16041735568	0\\
23.16044659302	0\\
23.16047583036	0\\
23.1605050677	0\\
23.16053430504	0\\
23.16056354238	0\\
23.16059277972	0\\
23.16062201706	0\\
23.1606512544	0\\
23.16068049174	0\\
23.16070972908	0\\
23.16073896642	0\\
23.16076820376	0\\
23.1607974411	0\\
23.16082667844	0\\
23.16085591578	0\\
23.16088515312	0\\
23.16091439046	0\\
23.1609436278	0\\
23.16097286514	0\\
23.16100210248	0\\
23.16103133982	0\\
23.16106057716	0\\
23.1610898145	0\\
23.16111905184	0\\
23.16114828918	0\\
23.16117752652	0\\
23.16120676386	0\\
23.1612360012	0\\
23.16126523854	0\\
23.16129447588	0\\
23.16132371322	0\\
23.16135295056	0\\
23.1613821879	0\\
23.16141142524	0\\
23.16144066258	0\\
23.16146989992	0\\
23.16149913726	0\\
23.1615283746	0\\
23.16155761194	0\\
23.16158684928	0\\
23.16161608662	0\\
23.16164532396	0\\
23.1616745613	0\\
23.16170379864	0\\
23.16173303598	0\\
23.16176227332	0\\
23.16179151066	0\\
23.161820748	0\\
23.16184998534	0\\
23.16187922268	0\\
23.16190846002	0\\
23.16193769736	0\\
23.1619669347	0\\
23.16199617204	0\\
23.16202540938	0\\
23.16205464672	0\\
23.16208388406	0\\
23.1621131214	0\\
23.16214235874	0\\
23.16217159608	0\\
23.16220083342	0\\
23.16223007076	0\\
23.1622593081	0\\
23.16228854544	0\\
23.16231778278	0\\
23.16234702012	0\\
23.16237625746	0\\
23.1624054948	0\\
23.16243473214	0\\
23.16246396948	0\\
23.16249320682	0\\
23.16252244416	0\\
23.1625516815	0\\
23.16258091884	0\\
23.16261015618	0\\
23.16263939352	0\\
23.16266863086	0\\
23.1626978682	0\\
23.16272710554	0\\
23.16275634288	0\\
23.16278558022	0\\
23.16281481756	0\\
23.1628440549	0\\
23.16287329224	0\\
23.16290252958	0\\
23.16293176692	0\\
23.16296100426	0\\
23.1629902416	0\\
23.16301947894	0\\
23.16304871628	0\\
23.16307795362	0\\
23.16310719096	0\\
23.1631364283	0\\
23.16316566564	0\\
23.16319490298	0\\
23.16322414032	0\\
23.16325337766	0\\
23.163282615	0\\
23.16331185234	0\\
23.16334108968	0\\
23.16337032702	0\\
23.16339956436	0\\
23.1634288017	0\\
23.16345803904	0\\
23.16348727638	0\\
23.16351651372	0\\
23.16354575106	0\\
23.1635749884	0\\
23.16360422574	0\\
23.16363346308	0\\
23.16366270042	0\\
23.16369193776	0\\
23.1637211751	0\\
23.16375041244	0\\
23.16377964978	0\\
23.16380888712	0\\
23.16383812446	0\\
23.1638673618	0\\
23.16389659914	0\\
23.16392583648	0\\
23.16395507382	0\\
23.16398431116	0\\
23.1640135485	0\\
23.16404278584	0\\
23.16407202318	0\\
23.16410126052	0\\
23.16413049786	0\\
23.1641597352	0\\
23.16418897254	0\\
23.16421820988	0\\
23.16424744722	0\\
23.16427668456	0\\
23.1643059219	0\\
23.16433515924	0\\
23.16436439658	0\\
23.16439363392	0\\
23.16442287126	0\\
23.1644521086	0\\
23.16448134594	0\\
23.16451058328	0\\
23.16453982062	0\\
23.16456905796	0\\
23.1645982953	0\\
23.16462753264	0\\
23.16465676998	0\\
23.16468600732	0\\
23.16471524466	0\\
23.164744482	0\\
23.16477371934	0\\
23.16480295668	0\\
23.16483219402	0\\
23.16486143136	0\\
23.1648906687	0\\
23.16491990604	0\\
23.16494914338	0\\
23.16497838072	0\\
23.16500761806	0\\
23.1650368554	0\\
23.16506609274	0\\
23.16509533008	0\\
23.16512456742	0\\
23.16515380476	0\\
23.1651830421	0\\
23.16521227944	0\\
23.16524151678	0\\
23.16527075412	0\\
23.16529999146	0\\
23.1653292288	0\\
23.16535846614	0\\
23.16538770348	0\\
23.16541694082	0\\
23.16544617816	0\\
23.1654754155	0\\
23.16550465284	0\\
23.16553389018	0\\
23.16556312752	0\\
23.16559236486	0\\
23.1656216022	0\\
23.16565083954	0\\
23.16568007688	0\\
23.16570931422	0\\
23.16573855156	0\\
23.1657677889	0\\
23.16579702624	0\\
23.16582626358	0\\
23.16585550092	0\\
23.16588473826	0\\
23.1659139756	0\\
23.16594321294	0\\
23.16597245028	0\\
23.16600168762	0\\
23.16603092496	0\\
23.1660601623	0\\
23.16608939964	0\\
23.16611863698	0\\
23.16614787432	0\\
23.16617711166	0\\
23.166206349	0\\
23.16623558634	0\\
23.16626482368	0\\
23.16629406102	0\\
23.16632329836	0\\
23.1663525357	0\\
23.16638177304	0\\
23.16641101038	0\\
23.16644024772	0\\
23.16646948506	0\\
23.1664987224	0\\
23.16652795974	0\\
23.16655719708	0\\
23.16658643442	0\\
23.16661567176	0\\
23.1666449091	0\\
23.16667414644	0\\
23.16670338378	0\\
23.16673262112	0\\
23.16676185846	0\\
23.1667910958	0\\
23.16682033314	0\\
23.16684957048	0\\
23.16687880782	0\\
23.16690804516	0\\
23.1669372825	0\\
23.16696651984	0\\
23.16699575718	0\\
23.16702499452	0\\
23.16705423186	0\\
23.1670834692	0\\
23.16711270654	0\\
23.16714194388	0\\
23.16717118122	0\\
23.16720041856	0\\
23.1672296559	0\\
23.16725889324	0\\
23.16728813058	0\\
23.16731736792	0\\
23.16734660526	0\\
23.1673758426	0\\
23.16740507994	0\\
23.16743431728	0\\
23.16746355462	0\\
23.16749279196	0\\
23.1675220293	0\\
23.16755126664	0\\
23.16758050398	0\\
23.16760974132	0\\
23.16763897866	0\\
23.167668216	0\\
23.16769745334	0\\
23.16772669068	0\\
23.16775592802	0\\
23.16778516536	0\\
23.1678144027	0\\
23.16784364004	0\\
23.16787287738	0\\
23.16790211472	0\\
23.16793135206	0\\
23.1679605894	0\\
23.16798982674	0\\
23.16801906408	0\\
23.16804830142	0\\
23.16807753876	0\\
23.1681067761	0\\
23.16813601344	0\\
23.16816525078	0\\
23.16819448812	0\\
23.16822372546	0\\
23.1682529628	0\\
23.16828220014	0\\
23.16831143748	0\\
23.16834067482	0\\
23.16836991216	0\\
23.1683991495	0\\
23.16842838684	0\\
23.16845762418	0\\
23.16848686152	0\\
23.16851609886	0\\
23.1685453362	0\\
23.16857457354	0\\
23.16860381088	0\\
23.16863304822	0\\
23.16866228556	0\\
23.1686915229	0\\
23.16872076024	0\\
23.16874999758	0\\
23.16877923492	0\\
23.16880847226	0\\
23.1688377096	0\\
23.16886694694	0\\
23.16889618428	0\\
23.16892542162	0\\
23.16895465896	0\\
23.1689838963	0\\
23.16901313364	0\\
23.16904237098	0\\
23.16907160832	0\\
23.16910084566	0\\
23.169130083	0\\
23.16915932034	0\\
23.16918855768	0\\
23.16921779502	0\\
23.16924703236	0\\
23.1692762697	0\\
23.16930550704	0\\
23.16933474438	0\\
23.16936398172	0\\
23.16939321906	0\\
23.1694224564	0\\
23.16945169374	0\\
23.16948093108	0\\
23.16951016842	0\\
23.16953940576	0\\
23.1695686431	0\\
23.16959788044	0\\
23.16962711778	0\\
23.16965635512	0\\
23.16968559246	0\\
23.1697148298	0\\
23.16974406714	0\\
23.16977330448	0\\
23.16980254182	0\\
23.16983177916	0\\
23.1698610165	0\\
23.16989025384	0\\
23.16991949118	0\\
23.16994872852	0\\
23.16997796586	0\\
23.1700072032	0\\
23.17003644054	0\\
23.17006567788	0\\
23.17009491522	0\\
23.17012415256	0\\
23.1701533899	0\\
23.17018262724	0\\
23.17021186458	0\\
23.17024110192	0\\
23.17027033926	0\\
23.1702995766	0\\
23.17032881394	0\\
23.17035805128	0\\
23.17038728862	0\\
23.17041652596	0\\
23.1704457633	0\\
23.17047500064	0\\
23.17050423798	0\\
23.17053347532	0\\
23.17056271266	0\\
23.17059195	0\\
23.17062118734	0\\
23.17065042468	0\\
23.17067966202	0\\
23.17070889936	0\\
23.1707381367	0\\
23.17076737404	0\\
23.17079661138	0\\
23.17082584872	0\\
23.17085508606	0\\
23.1708843234	0\\
23.17091356074	0\\
23.17094279808	0\\
23.17097203542	0\\
23.17100127276	0\\
23.1710305101	0\\
23.17105974744	0\\
23.17108898478	0\\
23.17111822212	0\\
23.17114745946	0\\
23.1711766968	0\\
23.17120593414	0\\
23.17123517148	0\\
23.17126440882	0\\
23.17129364616	0\\
23.1713228835	0\\
23.17135212084	0\\
23.17138135818	0\\
23.17141059552	0\\
23.17143983286	0\\
23.1714690702	0\\
23.17149830754	0\\
23.17152754488	0\\
23.17155678222	0\\
23.17158601956	0\\
23.1716152569	0\\
23.17164449424	0\\
23.17167373158	0\\
23.17170296892	0\\
23.17173220626	0\\
23.1717614436	0\\
23.17179068094	0\\
23.17181991828	0\\
23.17184915562	0\\
23.17187839296	0\\
23.1719076303	0\\
23.17193686764	0\\
23.17196610498	0\\
23.17199534232	0\\
23.17202457966	0\\
23.172053817	0\\
23.17208305434	0\\
23.17211229168	0\\
23.17214152902	0\\
23.17217076636	0\\
23.1722000037	0\\
23.17222924104	0\\
23.17225847838	0\\
23.17228771572	0\\
23.17231695306	0\\
23.1723461904	0\\
23.17237542774	0\\
23.17240466508	0\\
23.17243390242	0\\
23.17246313976	0\\
23.1724923771	0\\
23.17252161444	0\\
23.17255085178	0\\
23.17258008912	0\\
23.17260932646	0\\
23.1726385638	0\\
23.17266780114	0\\
23.17269703848	0\\
23.17272627582	0\\
23.17275551316	0\\
23.1727847505	0\\
23.17281398784	0\\
23.17284322518	0\\
23.17287246252	0\\
23.17290169986	0\\
23.1729309372	0\\
23.17296017454	0\\
23.17298941188	0\\
23.17301864922	0\\
23.17304788656	0\\
23.1730771239	0\\
23.17310636124	0\\
23.17313559858	0\\
23.17316483592	0\\
23.17319407326	0\\
23.1732233106	0\\
23.17325254794	0\\
23.17328178528	0\\
23.17331102262	0\\
23.17334025996	0\\
23.1733694973	0\\
23.17339873464	0\\
23.17342797198	0\\
23.17345720932	0\\
23.17348644666	0\\
23.173515684	0\\
23.17354492134	0\\
23.17357415868	0\\
23.17360339602	0\\
23.17363263336	0\\
23.1736618707	0\\
23.17369110804	0\\
23.17372034538	0\\
23.17374958272	0\\
23.17377882006	0\\
23.1738080574	0\\
23.17383729474	0\\
23.17386653208	0\\
23.17389576942	0\\
23.17392500676	0\\
23.1739542441	0\\
23.17398348144	0\\
23.17401271878	0\\
23.17404195612	0\\
23.17407119346	0\\
23.1741004308	0\\
23.17412966814	0\\
23.17415890548	0\\
23.17418814282	0\\
23.17421738016	0\\
23.1742466175	0\\
23.17427585484	0\\
23.17430509218	0\\
23.17433432952	0\\
23.17436356686	0\\
23.1743928042	0\\
23.17442204154	0\\
23.17445127888	0\\
23.17448051622	0\\
23.17450975356	0\\
23.1745389909	0\\
23.17456822824	0\\
23.17459746558	0\\
23.17462670292	0\\
23.17465594026	0\\
23.1746851776	0\\
23.17471441494	0\\
23.17474365228	0\\
23.17477288962	0\\
23.17480212696	0\\
23.1748313643	0\\
23.17486060164	0\\
23.17488983898	0\\
23.17491907632	0\\
23.17494831366	0\\
23.174977551	0\\
23.17500678834	0\\
23.17503602568	0\\
23.17506526302	0\\
23.17509450036	0\\
23.1751237377	0\\
23.17515297504	0\\
23.17518221238	0\\
23.17521144972	0\\
23.17524068706	0\\
23.1752699244	0\\
23.17529916174	0\\
23.17532839908	0\\
23.17535763642	0\\
23.17538687376	0\\
23.1754161111	0\\
23.17544534844	0\\
23.17547458578	0\\
23.17550382312	0\\
23.17553306046	0\\
23.1755622978	0\\
23.17559153514	0\\
23.17562077248	0\\
23.17565000982	0\\
23.17567924716	0\\
23.1757084845	0\\
23.17573772184	0\\
23.17576695918	0\\
23.17579619652	0\\
23.17582543386	0\\
23.1758546712	0\\
23.17588390854	0\\
23.17591314588	0\\
23.17594238322	0\\
23.17597162056	0\\
23.1760008579	0\\
23.17603009524	0\\
23.17605933258	0\\
23.17608856992	0\\
23.17611780726	0\\
23.1761470446	0\\
23.17617628194	0\\
23.17620551928	0\\
23.17623475662	0\\
23.17626399396	0\\
23.1762932313	0\\
23.17632246864	0\\
23.17635170598	0\\
23.17638094332	0\\
23.17641018066	0\\
23.176439418	0\\
23.17646865534	0\\
23.17649789268	0\\
23.17652713002	0\\
23.17655636736	0\\
23.1765856047	0\\
23.17661484204	0\\
23.17664407938	0\\
23.17667331672	0\\
23.17670255406	0\\
23.1767317914	0\\
23.17676102874	0\\
23.17679026608	0\\
23.17681950342	0\\
23.17684874076	0\\
23.1768779781	0\\
23.17690721544	0\\
23.17693645278	0\\
23.17696569012	0\\
23.17699492746	0\\
23.1770241648	0\\
23.17705340214	0\\
23.17708263948	0\\
23.17711187682	0\\
23.17714111416	0\\
23.1771703515	0\\
23.17719958884	0\\
23.17722882618	0\\
23.17725806352	0\\
23.17728730086	0\\
23.1773165382	0\\
23.17734577554	0\\
23.17737501288	0\\
23.17740425022	0\\
23.17743348756	0\\
23.1774627249	0\\
23.17749196224	0\\
23.17752119958	0\\
23.17755043692	0\\
23.17757967426	0\\
23.1776089116	0\\
23.17763814894	0\\
23.17766738628	0\\
23.17769662362	0\\
23.17772586096	0\\
23.1777550983	0\\
23.17778433564	0\\
23.17781357298	0\\
23.17784281032	0\\
23.17787204766	0\\
23.177901285	0\\
23.17793052234	0\\
23.17795975968	0\\
23.17798899702	0\\
23.17801823436	0\\
23.1780474717	0\\
23.17807670904	0\\
23.17810594638	0\\
23.17813518372	0\\
23.17816442106	0\\
23.1781936584	0\\
23.17822289574	0\\
23.17825213308	0\\
23.17828137042	0\\
23.17831060776	0\\
23.1783398451	0\\
23.17836908244	0\\
23.17839831978	0\\
23.17842755712	0\\
23.17845679446	0\\
23.1784860318	0\\
23.17851526914	0\\
23.17854450648	0\\
23.17857374382	0\\
23.17860298116	0\\
23.1786322185	0\\
23.17866145584	0\\
23.17869069318	0\\
23.17871993052	0\\
23.17874916786	0\\
23.1787784052	0\\
23.17880764254	0\\
23.17883687988	0\\
23.17886611722	0\\
23.17889535456	0\\
23.1789245919	0\\
23.17895382924	0\\
23.17898306658	0\\
23.17901230392	0\\
23.17904154126	0\\
23.1790707786	0\\
23.17910001594	0\\
23.17912925328	0\\
23.17915849062	0\\
23.17918772796	0\\
23.1792169653	0\\
23.17924620264	0\\
23.17927543998	0\\
23.17930467732	0\\
23.17933391466	0\\
23.179363152	0\\
23.17939238934	0\\
23.17942162668	0\\
23.17945086402	0\\
23.17948010136	0\\
23.1795093387	0\\
23.17953857604	0\\
23.17956781338	0\\
23.17959705072	0\\
23.17962628806	0\\
23.1796555254	0\\
23.17968476274	0\\
23.17971400008	0\\
23.17974323742	0\\
23.17977247476	0\\
23.1798017121	0\\
23.17983094944	0\\
23.17986018678	0\\
23.17988942412	0\\
23.17991866146	0\\
23.1799478988	0\\
23.17997713614	0\\
23.18000637348	0\\
23.18003561082	0\\
23.18006484816	0\\
23.1800940855	0\\
23.18012332284	0\\
23.18015256018	0\\
23.18018179752	0\\
23.18021103486	0\\
23.1802402722	0\\
23.18026950954	0\\
23.18029874688	0\\
23.18032798422	0\\
23.18035722156	0\\
23.1803864589	0\\
23.18041569624	0\\
23.18044493358	0\\
23.18047417092	0\\
23.18050340826	0\\
23.1805326456	0\\
23.18056188294	0\\
23.18059112028	0\\
23.18062035762	0\\
23.18064959496	0\\
23.1806788323	0\\
23.18070806964	0\\
23.18073730698	0\\
23.18076654432	0\\
23.18079578166	0\\
23.180825019	0\\
23.18085425634	0\\
23.18088349368	0\\
23.18091273102	0\\
23.18094196836	0\\
23.1809712057	0\\
23.18100044304	0\\
23.18102968038	0\\
23.18105891772	0\\
23.18108815506	0\\
23.1811173924	0\\
23.18114662974	0\\
23.18117586708	0\\
23.18120510442	0\\
23.18123434176	0\\
23.1812635791	0\\
23.18129281644	0\\
23.18132205378	0\\
23.18135129112	0\\
23.18138052846	0\\
23.1814097658	0\\
23.18143900314	0\\
23.18146824048	0\\
23.18149747782	0\\
23.18152671516	0\\
23.1815559525	0\\
23.18158518984	0\\
23.18161442718	0\\
23.18164366452	0\\
23.18167290186	0\\
23.1817021392	0\\
23.18173137654	0\\
23.18176061388	0\\
23.18178985122	0\\
23.18181908856	0\\
23.1818483259	0\\
23.18187756324	0\\
23.18190680058	0\\
23.18193603792	0\\
23.18196527526	0\\
23.1819945126	0\\
23.18202374994	0\\
23.18205298728	0\\
23.18208222462	0\\
23.18211146196	0\\
23.1821406993	0\\
23.18216993664	0\\
23.18219917398	0\\
23.18222841132	0\\
23.18225764866	0\\
23.182286886	0\\
23.18231612334	0\\
23.18234536068	0\\
23.18237459802	0\\
23.18240383536	0\\
23.1824330727	0\\
23.18246231004	0\\
23.18249154738	0\\
23.18252078472	0\\
23.18255002206	0\\
23.1825792594	0\\
23.18260849674	0\\
23.18263773408	0\\
23.18266697142	0\\
23.18269620876	0\\
23.1827254461	0\\
23.18275468344	0\\
23.18278392078	0\\
23.18281315812	0\\
23.18284239546	0\\
23.1828716328	0\\
23.18290087014	0\\
23.18293010748	0\\
23.18295934482	0\\
23.18298858216	0\\
23.1830178195	0\\
23.18304705684	0\\
23.18307629418	0\\
23.18310553152	0\\
23.18313476886	0\\
23.1831640062	0\\
23.18319324354	0\\
23.18322248088	0\\
23.18325171822	0\\
23.18328095556	0\\
23.1833101929	0\\
23.18333943024	0\\
23.18336866758	0\\
23.18339790492	0\\
23.18342714226	0\\
23.1834563796	0\\
23.18348561694	0\\
23.18351485428	0\\
23.18354409162	0\\
23.18357332896	0\\
23.1836025663	0\\
23.18363180364	0\\
23.18366104098	0\\
23.18369027832	0\\
23.18371951566	0\\
23.183748753	0\\
23.18377799034	0\\
23.18380722768	0\\
23.18383646502	0\\
23.18386570236	0\\
23.1838949397	0\\
23.18392417704	0\\
23.18395341438	0\\
23.18398265172	0\\
23.18401188906	0\\
23.1840411264	0\\
23.18407036374	0\\
23.18409960108	0\\
23.18412883842	0\\
23.18415807576	0\\
23.1841873131	0\\
23.18421655044	0\\
23.18424578778	0\\
23.18427502512	0\\
23.18430426246	0\\
23.1843334998	0\\
23.18436273714	0\\
23.18439197448	0\\
23.18442121182	0\\
23.18445044916	0\\
23.1844796865	0\\
23.18450892384	0\\
23.18453816118	0\\
23.18456739852	0\\
23.18459663586	0\\
23.1846258732	0\\
23.18465511054	0\\
23.18468434788	0\\
23.18471358522	0\\
23.18474282256	0\\
23.1847720599	0\\
23.18480129724	0\\
23.18483053458	0\\
23.18485977192	0\\
23.18488900926	0\\
23.1849182466	0\\
23.18494748394	0\\
23.18497672128	0\\
23.18500595862	0\\
23.18503519596	0\\
23.1850644333	0\\
23.18509367064	0\\
23.18512290798	0\\
23.18515214532	0\\
23.18518138266	0\\
23.18521062	0\\
23.18523985734	0\\
23.18526909468	0\\
23.18529833202	0\\
23.18532756936	0\\
23.1853568067	0\\
23.18538604404	0\\
23.18541528138	0\\
23.18544451872	0\\
23.18547375606	0\\
23.1855029934	0\\
23.18553223074	0\\
23.18556146808	0\\
23.18559070542	0\\
23.18561994276	0\\
23.1856491801	0\\
23.18567841744	0\\
23.18570765478	0\\
23.18573689212	0\\
23.18576612946	0\\
23.1857953668	0\\
23.18582460414	0\\
23.18585384148	0\\
23.18588307882	0\\
23.18591231616	0\\
23.1859415535	0\\
23.18597079084	0\\
23.18600002818	0\\
23.18602926552	0\\
23.18605850286	0\\
23.1860877402	0\\
23.18611697754	0\\
23.18614621488	0\\
23.18617545222	0\\
23.18620468956	0\\
23.1862339269	0\\
23.18626316424	0\\
23.18629240158	0\\
23.18632163892	0\\
23.18635087626	0\\
23.1863801136	0\\
23.18640935094	0\\
23.18643858828	0\\
23.18646782562	0\\
23.18649706296	0\\
23.1865263003	0\\
23.18655553764	0\\
23.18658477498	0\\
23.18661401232	0\\
23.18664324966	0\\
23.186672487	0\\
23.18670172434	0\\
23.18673096168	0\\
23.18676019902	0\\
23.18678943636	0\\
23.1868186737	0\\
23.18684791104	0\\
23.18687714838	0\\
23.18690638572	0\\
23.18693562306	0\\
23.1869648604	0\\
23.18699409774	0\\
23.18702333508	0\\
23.18705257242	0\\
23.18708180976	0\\
23.1871110471	0\\
23.18714028444	0\\
23.18716952178	0\\
23.18719875912	0\\
23.18722799646	0\\
23.1872572338	0\\
23.18728647114	0\\
23.18731570848	0\\
23.18734494582	0\\
23.18737418316	0\\
23.1874034205	0\\
23.18743265784	0\\
23.18746189518	0\\
23.18749113252	0\\
23.18752036986	0\\
23.1875496072	0\\
23.18757884454	0\\
23.18760808188	0\\
23.18763731922	0\\
23.18766655656	0\\
23.1876957939	0\\
23.18772503124	0\\
23.18775426858	0\\
23.18778350592	0\\
23.18781274326	0\\
23.1878419806	0\\
23.18787121794	0\\
23.18790045528	0\\
23.18792969262	0\\
23.18795892996	0\\
23.1879881673	0\\
23.18801740464	0\\
23.18804664198	0\\
23.18807587932	0\\
23.18810511666	0\\
23.188134354	0\\
23.18816359134	0\\
23.18819282868	0\\
23.18822206602	0\\
23.18825130336	0\\
23.1882805407	0\\
23.18830977804	0\\
23.18833901538	0\\
23.18836825272	0\\
23.18839749006	0\\
23.1884267274	0\\
23.18845596474	0\\
23.18848520208	0\\
23.18851443942	0\\
23.18854367676	0\\
23.1885729141	0\\
23.18860215144	0\\
23.18863138878	0\\
23.18866062612	0\\
23.18868986346	0\\
23.1887191008	0\\
23.18874833814	0\\
23.18877757548	0\\
23.18880681282	0\\
23.18883605016	0\\
23.1888652875	0\\
23.18889452484	0\\
23.18892376218	0\\
23.18895299952	0\\
23.18898223686	0\\
23.1890114742	0\\
23.18904071154	0\\
23.18906994888	0\\
23.18909918622	0\\
23.18912842356	0\\
23.1891576609	0\\
23.18918689824	0\\
23.18921613558	0\\
23.18924537292	0\\
23.18927461026	0\\
23.1893038476	0\\
23.18933308494	0\\
23.18936232228	0\\
23.18939155962	0\\
23.18942079696	0\\
23.1894500343	0\\
23.18947927164	0\\
23.18950850898	0\\
23.18953774632	0\\
23.18956698366	0\\
23.189596221	0\\
23.18962545834	0\\
23.18965469568	0\\
23.18968393302	0\\
23.18971317036	0\\
23.1897424077	0\\
23.18977164504	0\\
23.18980088238	0\\
23.18983011972	0\\
23.18985935706	0\\
23.1898885944	0\\
23.18991783174	0\\
23.18994706908	0\\
23.18997630642	0\\
23.19000554376	0\\
23.1900347811	0\\
23.19006401844	0\\
23.19009325578	0\\
23.19012249312	0\\
23.19015173046	0\\
23.1901809678	0\\
23.19021020514	0\\
23.19023944248	0\\
23.19026867982	0\\
23.19029791716	0\\
23.1903271545	0\\
23.19035639184	0\\
23.19038562918	0\\
23.19041486652	0\\
23.19044410386	0\\
23.1904733412	0\\
23.19050257854	0\\
23.19053181588	0\\
23.19056105322	0\\
23.19059029056	0\\
23.1906195279	0\\
23.19064876524	0\\
23.19067800258	0\\
23.19070723992	0\\
23.19073647726	0\\
23.1907657146	0\\
23.19079495194	0\\
23.19082418928	0\\
23.19085342662	0\\
23.19088266396	0\\
23.1909119013	0\\
23.19094113864	0\\
23.19097037598	0\\
23.19099961332	0\\
23.19102885066	0\\
23.191058088	0\\
23.19108732534	0\\
23.19111656268	0\\
23.19114580002	0\\
23.19117503736	0\\
23.1912042747	0\\
23.19123351204	0\\
23.19126274938	0\\
23.19129198672	0\\
23.19132122406	0\\
23.1913504614	0\\
23.19137969874	0\\
23.19140893608	0\\
23.19143817342	0\\
23.19146741076	0\\
23.1914966481	0\\
23.19152588544	0\\
23.19155512278	0\\
23.19158436012	0\\
23.19161359746	0\\
23.1916428348	0\\
23.19167207214	0\\
23.19170130948	0\\
23.19173054682	0\\
23.19175978416	0\\
23.1917890215	0\\
23.19181825884	0\\
23.19184749618	0\\
23.19187673352	0\\
23.19190597086	0\\
23.1919352082	0\\
23.19196444554	0\\
23.19199368288	0\\
23.19202292022	0\\
23.19205215756	0\\
23.1920813949	0\\
23.19211063224	0\\
23.19213986958	0\\
23.19216910692	0\\
23.19219834426	0\\
23.1922275816	0\\
23.19225681894	0\\
23.19228605628	0\\
23.19231529362	0\\
23.19234453096	0\\
23.1923737683	0\\
23.19240300564	0\\
23.19243224298	0\\
23.19246148032	0\\
23.19249071766	0\\
23.192519955	0\\
23.19254919234	0\\
23.19257842968	0\\
23.19260766702	0\\
23.19263690436	0\\
23.1926661417	0\\
23.19269537904	0\\
23.19272461638	0\\
23.19275385372	0\\
23.19278309106	0\\
23.1928123284	0\\
23.19284156574	0\\
23.19287080308	0\\
23.19290004042	0\\
23.19292927776	0\\
23.1929585151	0\\
23.19298775244	0\\
23.19301698978	0\\
23.19304622712	0\\
23.19307546446	0\\
23.1931047018	0\\
23.19313393914	0\\
23.19316317648	0\\
23.19319241382	0\\
23.19322165116	0\\
23.1932508885	0\\
23.19328012584	0\\
23.19330936318	0\\
23.19333860052	0\\
23.19336783786	0\\
23.1933970752	0\\
23.19342631254	0\\
23.19345554988	0\\
23.19348478722	0\\
23.19351402456	0\\
23.1935432619	0\\
23.19357249924	0\\
23.19360173658	0\\
23.19363097392	0\\
23.19366021126	0\\
23.1936894486	0\\
23.19371868594	0\\
23.19374792328	0\\
23.19377716062	0\\
23.19380639796	0\\
23.1938356353	0\\
23.19386487264	0\\
23.19389410998	0\\
23.19392334732	0\\
23.19395258466	0\\
23.193981822	0\\
23.19401105934	0\\
23.19404029668	0\\
23.19406953402	0\\
23.19409877136	0\\
23.1941280087	0\\
23.19415724604	0\\
23.19418648338	0\\
23.19421572072	0\\
23.19424495806	0\\
23.1942741954	0\\
23.19430343274	0\\
23.19433267008	0\\
23.19436190742	0\\
23.19439114476	0\\
23.1944203821	0\\
23.19444961944	0\\
23.19447885678	0\\
23.19450809412	0\\
23.19453733146	0\\
23.1945665688	0\\
23.19459580614	0\\
23.19462504348	0\\
23.19465428082	0\\
23.19468351816	0\\
23.1947127555	0\\
23.19474199284	0\\
23.19477123018	0\\
23.19480046752	0\\
23.19482970486	0\\
23.1948589422	0\\
23.19488817954	0\\
23.19491741688	0\\
23.19494665422	0\\
23.19497589156	0\\
23.1950051289	0\\
23.19503436624	0\\
23.19506360358	0\\
23.19509284092	0\\
23.19512207826	0\\
23.1951513156	0\\
23.19518055294	0\\
23.19520979028	0\\
23.19523902762	0\\
23.19526826496	0\\
23.1952975023	0\\
23.19532673964	0\\
23.19535597698	0\\
23.19538521432	0\\
23.19541445166	0\\
23.195443689	0\\
23.19547292634	0\\
23.19550216368	0\\
23.19553140102	0\\
23.19556063836	0\\
23.1955898757	0\\
23.19561911304	0\\
23.19564835038	0\\
23.19567758772	0\\
23.19570682506	0\\
23.1957360624	0\\
23.19576529974	0\\
23.19579453708	0\\
23.19582377442	0\\
23.19585301176	0\\
23.1958822491	0\\
23.19591148644	0\\
23.19594072378	0\\
23.19596996112	0\\
23.19599919846	0\\
23.1960284358	0\\
23.19605767314	0\\
23.19608691048	0\\
23.19611614782	0\\
23.19614538516	0\\
23.1961746225	0\\
23.19620385984	0\\
23.19623309718	0\\
23.19626233452	0\\
23.19629157186	0\\
23.1963208092	0\\
23.19635004654	0\\
23.19637928388	0\\
23.19640852122	0\\
23.19643775856	0\\
23.1964669959	0\\
23.19649623324	0\\
23.19652547058	0\\
23.19655470792	0\\
23.19658394526	0\\
23.1966131826	0\\
23.19664241994	0\\
23.19667165728	0\\
23.19670089462	0\\
23.19673013196	0\\
23.1967593693	0\\
23.19678860664	0\\
23.19681784398	0\\
23.19684708132	0\\
23.19687631866	0\\
23.196905556	0\\
23.19693479334	0\\
23.19696403068	0\\
23.19699326802	0\\
23.19702250536	0\\
23.1970517427	0\\
23.19708098004	0\\
23.19711021738	0\\
23.19713945472	0\\
23.19716869206	0\\
23.1971979294	0\\
23.19722716674	0\\
23.19725640408	0\\
23.19728564142	0\\
23.19731487876	0\\
23.1973441161	0\\
23.19737335344	0\\
23.19740259078	0\\
23.19743182812	0\\
23.19746106546	0\\
23.1974903028	0\\
23.19751954014	0\\
23.19754877748	0\\
23.19757801482	0\\
23.19760725216	0\\
23.1976364895	0\\
23.19766572684	0\\
23.19769496418	0\\
23.19772420152	0\\
23.19775343886	0\\
23.1977826762	0\\
23.19781191354	0\\
23.19784115088	0\\
23.19787038822	0\\
23.19789962556	0\\
23.1979288629	0\\
23.19795810024	0\\
23.19798733758	0\\
23.19801657492	0\\
23.19804581226	0\\
23.1980750496	0\\
23.19810428694	0\\
23.19813352428	0\\
23.19816276162	0\\
23.19819199896	0\\
23.1982212363	0\\
23.19825047364	0\\
23.19827971098	0\\
23.19830894832	0\\
23.19833818566	0\\
23.198367423	0\\
23.19839666034	0\\
23.19842589768	0\\
23.19845513502	0\\
23.19848437236	0\\
23.1985136097	0\\
23.19854284704	0\\
23.19857208438	0\\
23.19860132172	0\\
23.19863055906	0\\
23.1986597964	0\\
23.19868903374	0\\
23.19871827108	0\\
23.19874750842	0\\
23.19877674576	0\\
23.1988059831	0\\
23.19883522044	0\\
23.19886445778	0\\
23.19889369512	0\\
23.19892293246	0\\
23.1989521698	0\\
23.19898140714	0\\
23.19901064448	0\\
23.19903988182	0\\
23.19906911916	0\\
23.1990983565	0\\
23.19912759384	0\\
23.19915683118	0\\
23.19918606852	0\\
23.19921530586	0\\
23.1992445432	0\\
23.19927378054	0\\
23.19930301788	0\\
23.19933225522	0\\
23.19936149256	0\\
23.1993907299	0\\
23.19941996724	0\\
23.19944920458	0\\
23.19947844192	0\\
23.19950767926	0\\
23.1995369166	0\\
23.19956615394	0\\
23.19959539128	0\\
23.19962462862	0\\
23.19965386596	0\\
23.1996831033	0\\
23.19971234064	0\\
23.19974157798	0\\
23.19977081532	0\\
23.19980005266	0\\
23.19982929	0\\
23.19985852734	0\\
23.19988776468	0\\
23.19991700202	0\\
23.19994623936	0\\
23.1999754767	0\\
23.20000471404	0\\
23.20003395138	0\\
23.20006318872	0\\
23.20009242606	0\\
23.2001216634	0\\
23.20015090074	0\\
23.20018013808	0\\
23.20020937542	0\\
23.20023861276	0\\
23.2002678501	0\\
23.20029708744	0\\
23.20032632478	0\\
23.20035556212	0\\
23.20038479946	0\\
23.2004140368	0\\
23.20044327414	0\\
23.20047251148	0\\
23.20050174882	0\\
23.20053098616	0\\
23.2005602235	0\\
23.20058946084	0\\
23.20061869818	0\\
23.20064793552	0\\
23.20067717286	0\\
23.2007064102	0\\
23.20073564754	0\\
23.20076488488	0\\
23.20079412222	0\\
23.20082335956	0\\
23.2008525969	0\\
23.20088183424	0\\
23.20091107158	0\\
23.20094030892	0\\
23.20096954626	0\\
23.2009987836	0\\
23.20102802094	0\\
23.20105725828	0\\
23.20108649562	0\\
23.20111573296	0\\
23.2011449703	0\\
23.20117420764	0\\
23.20120344498	0\\
23.20123268232	0\\
23.20126191966	0\\
23.201291157	0\\
23.20132039434	0\\
23.20134963168	0\\
23.20137886902	0\\
23.20140810636	0\\
23.2014373437	0\\
23.20146658104	0\\
23.20149581838	0\\
23.20152505572	0\\
23.20155429306	0\\
23.2015835304	0\\
23.20161276774	0\\
23.20164200508	0\\
23.20167124242	0\\
23.20170047976	0\\
23.2017297171	0\\
23.20175895444	0\\
23.20178819178	0\\
23.20181742912	0\\
23.20184666646	0\\
23.2018759038	0\\
23.20190514114	0\\
23.20193437848	0\\
23.20196361582	0\\
23.20199285316	0\\
23.2020220905	0\\
23.20205132784	0\\
23.20208056518	0\\
23.20210980252	0\\
23.20213903986	0\\
23.2021682772	0\\
23.20219751454	0\\
23.20222675188	0\\
23.20225598922	0\\
23.20228522656	0\\
23.2023144639	0\\
23.20234370124	0\\
23.20237293858	0\\
23.20240217592	0\\
23.20243141326	0\\
23.2024606506	0\\
23.20248988794	0\\
23.20251912528	0\\
23.20254836262	0\\
23.20257759996	0\\
23.2026068373	0\\
23.20263607464	0\\
23.20266531198	0\\
23.20269454932	0\\
23.20272378666	0\\
23.202753024	0\\
23.20278226134	0\\
23.20281149868	0\\
23.20284073602	0\\
23.20286997336	0\\
23.2028992107	0\\
23.20292844804	0\\
23.20295768538	0\\
23.20298692272	0\\
23.20301616006	0\\
23.2030453974	0\\
23.20307463474	0\\
23.20310387208	0\\
23.20313310942	0\\
23.20316234676	0\\
23.2031915841	0\\
23.20322082144	0\\
23.20325005878	0\\
23.20327929612	0\\
23.20330853346	0\\
23.2033377708	0\\
23.20336700814	0\\
23.20339624548	0\\
23.20342548282	0\\
23.20345472016	0\\
23.2034839575	0\\
23.20351319484	0\\
23.20354243218	0\\
23.20357166952	0\\
23.20360090686	0\\
23.2036301442	0\\
23.20365938154	0\\
23.20368861888	0\\
23.20371785622	0\\
23.20374709356	0\\
23.2037763309	0\\
23.20380556824	0\\
23.20383480558	0\\
23.20386404292	0\\
23.20389328026	0\\
23.2039225176	0\\
23.20395175494	0\\
23.20398099228	0\\
23.20401022962	0\\
23.20403946696	0\\
23.2040687043	0\\
23.20409794164	0\\
23.20412717898	0\\
23.20415641632	0\\
23.20418565366	0\\
23.204214891	0\\
23.20424412834	0\\
23.20427336568	0\\
23.20430260302	0\\
23.20433184036	0\\
23.2043610777	0\\
23.20439031504	0\\
23.20441955238	0\\
23.20444878972	0\\
23.20447802706	0\\
23.2045072644	0\\
23.20453650174	0\\
23.20456573908	0\\
23.20459497642	0\\
23.20462421376	0\\
23.2046534511	0\\
23.20468268844	0\\
23.20471192578	0\\
23.20474116312	0\\
23.20477040046	0\\
23.2047996378	0\\
23.20482887514	0\\
23.20485811248	0\\
23.20488734982	0\\
23.20491658716	0\\
23.2049458245	0\\
23.20497506184	0\\
23.20500429918	0\\
23.20503353652	0\\
23.20506277386	0\\
23.2050920112	0\\
23.20512124854	0\\
23.20515048588	0\\
23.20517972322	0\\
23.20520896056	0\\
23.2052381979	0\\
23.20526743524	0\\
23.20529667258	0\\
23.20532590992	0\\
23.20535514726	0\\
23.2053843846	0\\
23.20541362194	0\\
23.20544285928	0\\
23.20547209662	0\\
23.20550133396	0\\
23.2055305713	0\\
23.20555980864	0\\
23.20558904598	0\\
23.20561828332	0\\
23.20564752066	0\\
23.205676758	0\\
23.20570599534	0\\
23.20573523268	0\\
23.20576447002	0\\
23.20579370736	0\\
23.2058229447	0\\
23.20585218204	0\\
23.20588141938	0\\
23.20591065672	0\\
23.20593989406	0\\
23.2059691314	0\\
23.20599836874	0\\
23.20602760608	0\\
23.20605684342	0\\
23.20608608076	0\\
23.2061153181	0\\
23.20614455544	0\\
23.20617379278	0\\
23.20620303012	0\\
23.20623226746	0\\
23.2062615048	0\\
23.20629074214	0\\
23.20631997948	0\\
23.20634921682	0\\
23.20637845416	0\\
23.2064076915	0\\
23.20643692884	0\\
23.20646616618	0\\
23.20649540352	0\\
23.20652464086	0\\
23.2065538782	0\\
23.20658311554	0\\
23.20661235288	0\\
23.20664159022	0\\
23.20667082756	0\\
23.2067000649	0\\
23.20672930224	0\\
23.20675853958	0\\
23.20678777692	0\\
23.20681701426	0\\
23.2068462516	0\\
23.20687548894	0\\
23.20690472628	0\\
23.20693396362	0\\
23.20696320096	0\\
23.2069924383	0\\
23.20702167564	0\\
23.20705091298	0\\
23.20708015032	0\\
23.20710938766	0\\
23.207138625	0\\
23.20716786234	0\\
23.20719709968	0\\
23.20722633702	0\\
23.20725557436	0\\
23.2072848117	0\\
23.20731404904	0\\
23.20734328638	0\\
23.20737252372	0\\
23.20740176106	0\\
23.2074309984	0\\
23.20746023574	0\\
23.20748947308	0\\
23.20751871042	0\\
23.20754794776	0\\
23.2075771851	0\\
23.20760642244	0\\
23.20763565978	0\\
23.20766489712	0\\
23.20769413446	0\\
23.2077233718	0\\
23.20775260914	0\\
23.20778184648	0\\
23.20781108382	0\\
23.20784032116	0\\
23.2078695585	0\\
23.20789879584	0\\
23.20792803318	0\\
23.20795727052	0\\
23.20798650786	0\\
23.2080157452	0\\
23.20804498254	0\\
23.20807421988	0\\
23.20810345722	0\\
23.20813269456	0\\
23.2081619319	0\\
23.20819116924	0\\
23.20822040658	0\\
23.20824964392	0\\
23.20827888126	0\\
23.2083081186	0\\
23.20833735594	0\\
23.20836659328	0\\
23.20839583062	0\\
23.20842506796	0\\
23.2084543053	0\\
23.20848354264	0\\
23.20851277998	0\\
23.20854201732	0\\
23.20857125466	0\\
23.208600492	0\\
23.20862972934	0\\
23.20865896668	0\\
23.20868820402	0\\
23.20871744136	0\\
23.2087466787	0\\
23.20877591604	0\\
23.20880515338	0\\
23.20883439072	0\\
23.20886362806	0\\
23.2088928654	0\\
23.20892210274	0\\
23.20895134008	0\\
23.20898057742	0\\
23.20900981476	0\\
23.2090390521	0\\
23.20906828944	0\\
23.20909752678	0\\
23.20912676412	0\\
23.20915600146	0\\
23.2091852388	0\\
23.20921447614	0\\
23.20924371348	0\\
23.20927295082	0\\
23.20930218816	0\\
23.2093314255	0\\
23.20936066284	0\\
23.20938990018	0\\
23.20941913752	0\\
23.20944837486	0\\
23.2094776122	0\\
23.20950684954	0\\
23.20953608688	0\\
23.20956532422	0\\
23.20959456156	0\\
23.2096237989	0\\
23.20965303624	0\\
23.20968227358	0\\
23.20971151092	0\\
23.20974074826	0\\
23.2097699856	0\\
23.20979922294	0\\
23.20982846028	0\\
23.20985769762	0\\
23.20988693496	0\\
23.2099161723	0\\
23.20994540964	0\\
23.20997464698	0\\
23.21000388432	0\\
23.21003312166	0\\
23.210062359	0\\
23.21009159634	0\\
23.21012083368	0\\
23.21015007102	0\\
23.21017930836	0\\
23.2102085457	0\\
23.21023778304	0\\
23.21026702038	0\\
23.21029625772	0\\
23.21032549506	0\\
23.2103547324	0\\
23.21038396974	0\\
23.21041320708	0\\
23.21044244442	0\\
23.21047168176	0\\
23.2105009191	0\\
23.21053015644	0\\
23.21055939378	0\\
23.21058863112	0\\
23.21061786846	0\\
23.2106471058	0\\
23.21067634314	0\\
23.21070558048	0\\
23.21073481782	0\\
23.21076405516	0\\
23.2107932925	0\\
23.21082252984	0\\
23.21085176718	0\\
23.21088100452	0\\
23.21091024186	0\\
23.2109394792	0\\
23.21096871654	0\\
23.21099795388	0\\
23.21102719122	0\\
23.21105642856	0\\
23.2110856659	0\\
23.21111490324	0\\
23.21114414058	0\\
23.21117337792	0\\
23.21120261526	0\\
23.2112318526	0\\
23.21126108994	0\\
23.21129032728	0\\
23.21131956462	0\\
23.21134880196	0\\
23.2113780393	0\\
23.21140727664	0\\
23.21143651398	0\\
23.21146575132	0\\
23.21149498866	0\\
23.211524226	0\\
23.21155346334	0\\
23.21158270068	0\\
23.21161193802	0\\
23.21164117536	0\\
23.2116704127	0\\
23.21169965004	0\\
23.21172888738	0\\
23.21175812472	0\\
23.21178736206	0\\
23.2118165994	0\\
23.21184583674	0\\
23.21187507408	0\\
23.21190431142	0\\
23.21193354876	0\\
23.2119627861	0\\
23.21199202344	0\\
23.21202126078	0\\
23.21205049812	0\\
23.21207973546	0\\
23.2121089728	0\\
23.21213821014	0\\
23.21216744748	0\\
23.21219668482	0\\
23.21222592216	0\\
23.2122551595	0\\
23.21228439684	0\\
23.21231363418	0\\
23.21234287152	0\\
23.21237210886	0\\
23.2124013462	0\\
23.21243058354	0\\
23.21245982088	0\\
23.21248905822	0\\
23.21251829556	0\\
23.2125475329	0\\
23.21257677024	0\\
23.21260600758	0\\
23.21263524492	0\\
23.21266448226	0\\
23.2126937196	0\\
23.21272295694	0\\
23.21275219428	0\\
23.21278143162	0\\
23.21281066896	0\\
23.2128399063	0\\
23.21286914364	0\\
23.21289838098	0\\
23.21292761832	0\\
23.21295685566	0\\
23.212986093	0\\
23.21301533034	0\\
23.21304456768	0\\
23.21307380502	0\\
23.21310304236	0\\
23.2131322797	0\\
23.21316151704	0\\
23.21319075438	0\\
23.21321999172	0\\
23.21324922906	0\\
23.2132784664	0\\
23.21330770374	0\\
23.21333694108	0\\
23.21336617842	0\\
23.21339541576	0\\
23.2134246531	0\\
23.21345389044	0\\
23.21348312778	0\\
23.21351236512	0\\
23.21354160246	0\\
23.2135708398	0\\
23.21360007714	0\\
23.21362931448	0\\
23.21365855182	0\\
23.21368778916	0\\
23.2137170265	0\\
23.21374626384	0\\
23.21377550118	0\\
23.21380473852	0\\
23.21383397586	0\\
23.2138632132	0\\
23.21389245054	0\\
23.21392168788	0\\
23.21395092522	0\\
23.21398016256	0\\
23.2140093999	0\\
23.21403863724	0\\
23.21406787458	0\\
23.21409711192	0\\
23.21412634926	0\\
23.2141555866	0\\
23.21418482394	0\\
23.21421406128	0\\
23.21424329862	0\\
23.21427253596	0\\
23.2143017733	0\\
23.21433101064	0\\
23.21436024798	0\\
23.21438948532	0\\
23.21441872266	0\\
23.21444796	0\\
23.21447719734	0\\
23.21450643468	0\\
23.21453567202	0\\
23.21456490936	0\\
23.2145941467	0\\
23.21462338404	0\\
23.21465262138	0\\
23.21468185872	0\\
23.21471109606	0\\
23.2147403334	0\\
23.21476957074	0\\
23.21479880808	0\\
23.21482804542	0\\
23.21485728276	0\\
23.2148865201	0\\
23.21491575744	0\\
23.21494499478	0\\
23.21497423212	0\\
23.21500346946	0\\
23.2150327068	0\\
23.21506194414	0\\
23.21509118148	0\\
23.21512041882	0\\
23.21514965616	0\\
23.2151788935	0\\
23.21520813084	0\\
23.21523736818	0\\
23.21526660552	0\\
23.21529584286	0\\
23.2153250802	0\\
23.21535431754	0\\
23.21538355488	0\\
23.21541279222	0\\
23.21544202956	0\\
23.2154712669	0\\
23.21550050424	0\\
23.21552974158	0\\
23.21555897892	0\\
23.21558821626	0\\
23.2156174536	0\\
23.21564669094	0\\
23.21567592828	0\\
23.21570516562	0\\
23.21573440296	0\\
23.2157636403	0\\
23.21579287764	0\\
23.21582211498	0\\
23.21585135232	0\\
23.21588058966	0\\
23.215909827	0\\
23.21593906434	0\\
23.21596830168	0\\
23.21599753902	0\\
23.21602677636	0\\
23.2160560137	0\\
23.21608525104	0\\
23.21611448838	0\\
23.21614372572	0\\
23.21617296306	0\\
23.2162022004	0\\
23.21623143774	0\\
23.21626067508	0\\
23.21628991242	0\\
23.21631914976	0\\
23.2163483871	0\\
23.21637762444	0\\
23.21640686178	0\\
23.21643609912	0\\
23.21646533646	0\\
23.2164945738	0\\
23.21652381114	0\\
23.21655304848	0\\
23.21658228582	0\\
23.21661152316	0\\
23.2166407605	0\\
23.21666999784	0\\
23.21669923518	0\\
23.21672847252	0\\
23.21675770986	0\\
23.2167869472	0\\
23.21681618454	0\\
23.21684542188	0\\
23.21687465922	0\\
23.21690389656	0\\
23.2169331339	0\\
23.21696237124	0\\
23.21699160858	0\\
23.21702084592	0\\
23.21705008326	0\\
23.2170793206	0\\
23.21710855794	0\\
23.21713779528	0\\
23.21716703262	0\\
23.21719626996	0\\
23.2172255073	0\\
23.21725474464	0\\
23.21728398198	0\\
23.21731321932	0\\
23.21734245666	0\\
23.217371694	0\\
23.21740093134	0\\
23.21743016868	0\\
23.21745940602	0\\
23.21748864336	0\\
23.2175178807	0\\
23.21754711804	0\\
23.21757635538	0\\
23.21760559272	0\\
23.21763483006	0\\
23.2176640674	0\\
23.21769330474	0\\
23.21772254208	0\\
23.21775177942	0\\
23.21778101676	0\\
23.2178102541	0\\
23.21783949144	0\\
23.21786872878	0\\
23.21789796612	0\\
23.21792720346	0\\
23.2179564408	0\\
23.21798567814	0\\
23.21801491548	0\\
23.21804415282	0\\
23.21807339016	0\\
23.2181026275	0\\
23.21813186484	0\\
23.21816110218	0\\
23.21819033952	0\\
23.21821957686	0\\
23.2182488142	0\\
23.21827805154	0\\
23.21830728888	0\\
23.21833652622	0\\
23.21836576356	0\\
23.2183950009	0\\
23.21842423824	0\\
23.21845347558	0\\
23.21848271292	0\\
23.21851195026	0\\
23.2185411876	0\\
23.21857042494	0\\
23.21859966228	0\\
23.21862889962	0\\
23.21865813696	0\\
23.2186873743	0\\
23.21871661164	0\\
23.21874584898	0\\
23.21877508632	0\\
23.21880432366	0\\
23.218833561	0\\
23.21886279834	0\\
23.21889203568	0\\
23.21892127302	0\\
23.21895051036	0\\
23.2189797477	0\\
23.21900898504	0\\
23.21903822238	0\\
23.21906745972	0\\
23.21909669706	0\\
23.2191259344	0\\
23.21915517174	0\\
23.21918440908	0\\
23.21921364642	0\\
23.21924288376	0\\
23.2192721211	0\\
23.21930135844	0\\
23.21933059578	0\\
23.21935983312	0\\
23.21938907046	0\\
23.2194183078	0\\
23.21944754514	0\\
23.21947678248	0\\
23.21950601982	0\\
23.21953525716	0\\
23.2195644945	0\\
23.21959373184	0\\
23.21962296918	0\\
23.21965220652	0\\
23.21968144386	0\\
23.2197106812	0\\
23.21973991854	0\\
23.21976915588	0\\
23.21979839322	0\\
23.21982763056	0\\
23.2198568679	0\\
23.21988610524	0\\
23.21991534258	0\\
23.21994457992	0\\
23.21997381726	0\\
23.2200030546	0\\
23.22003229194	0\\
23.22006152928	0\\
23.22009076662	0\\
23.22012000396	0\\
23.2201492413	0\\
23.22017847864	0\\
23.22020771598	0\\
23.22023695332	0\\
23.22026619066	0\\
23.220295428	0\\
23.22032466534	0\\
23.22035390268	0\\
23.22038314002	0\\
23.22041237736	0\\
23.2204416147	0\\
23.22047085204	0\\
23.22050008938	0\\
23.22052932672	0\\
23.22055856406	0\\
23.2205878014	0\\
23.22061703874	0\\
23.22064627608	0\\
23.22067551342	0\\
23.22070475076	0\\
23.2207339881	0\\
23.22076322544	0\\
23.22079246278	0\\
23.22082170012	0\\
23.22085093746	0\\
23.2208801748	0\\
23.22090941214	0\\
23.22093864948	0\\
23.22096788682	0\\
23.22099712416	0\\
23.2210263615	0\\
23.22105559884	0\\
23.22108483618	0\\
23.22111407352	0\\
23.22114331086	0\\
23.2211725482	0\\
23.22120178554	0\\
23.22123102288	0\\
23.22126026022	0\\
23.22128949756	0\\
23.2213187349	0\\
23.22134797224	0\\
23.22137720958	0\\
23.22140644692	0\\
23.22143568426	0\\
23.2214649216	0\\
23.22149415894	0\\
23.22152339628	0\\
23.22155263362	0\\
23.22158187096	0\\
23.2216111083	0\\
23.22164034564	0\\
23.22166958298	0\\
23.22169882032	0\\
23.22172805766	0\\
23.221757295	0\\
23.22178653234	0\\
23.22181576968	0\\
23.22184500702	0\\
23.22187424436	0\\
23.2219034817	0\\
23.22193271904	0\\
23.22196195638	0\\
23.22199119372	0\\
23.22202043106	0\\
23.2220496684	0\\
23.22207890574	0\\
23.22210814308	0\\
23.22213738042	0\\
23.22216661776	0\\
23.2221958551	0\\
23.22222509244	0\\
23.22225432978	0\\
23.22228356712	0\\
23.22231280446	0\\
23.2223420418	0\\
23.22237127914	0\\
23.22240051648	0\\
23.22242975382	0\\
23.22245899116	0\\
23.2224882285	0\\
23.22251746584	0\\
23.22254670318	0\\
23.22257594052	0\\
23.22260517786	0\\
23.2226344152	0\\
23.22266365254	0\\
23.22269288988	0\\
23.22272212722	0\\
23.22275136456	0\\
23.2227806019	0\\
23.22280983924	0\\
23.22283907658	0\\
23.22286831392	0\\
23.22289755126	0\\
23.2229267886	0\\
23.22295602594	0\\
23.22298526328	0\\
23.22301450062	0\\
23.22304373796	0\\
23.2230729753	0\\
23.22310221264	0\\
23.22313144998	0\\
23.22316068732	0\\
23.22318992466	0\\
23.223219162	0\\
23.22324839934	0\\
23.22327763668	0\\
23.22330687402	0\\
23.22333611136	0\\
23.2233653487	0\\
23.22339458604	0\\
23.22342382338	0\\
23.22345306072	0\\
23.22348229806	0\\
23.2235115354	0\\
23.22354077274	0\\
23.22357001008	0\\
23.22359924742	0\\
23.22362848476	0\\
23.2236577221	0\\
23.22368695944	0\\
23.22371619678	0\\
23.22374543412	0\\
23.22377467146	0\\
23.2238039088	0\\
23.22383314614	0\\
23.22386238348	0\\
23.22389162082	0\\
23.22392085816	0\\
23.2239500955	0\\
23.22397933284	0\\
23.22400857018	0\\
23.22403780752	0\\
23.22406704486	0\\
23.2240962822	0\\
23.22412551954	0\\
23.22415475688	0\\
23.22418399422	0\\
23.22421323156	0\\
23.2242424689	0\\
23.22427170624	0\\
23.22430094358	0\\
23.22433018092	0\\
23.22435941826	0\\
23.2243886556	0\\
23.22441789294	0\\
23.22444713028	0\\
23.22447636762	0\\
23.22450560496	0\\
23.2245348423	0\\
23.22456407964	0\\
23.22459331698	0\\
23.22462255432	0\\
23.22465179166	0\\
23.224681029	0\\
23.22471026634	0\\
23.22473950368	0\\
23.22476874102	0\\
23.22479797836	0\\
23.2248272157	0\\
23.22485645304	0\\
23.22488569038	0\\
23.22491492772	0\\
23.22494416506	0\\
23.2249734024	0\\
23.22500263974	0\\
23.22503187708	0\\
23.22506111442	0\\
23.22509035176	0\\
23.2251195891	0\\
23.22514882644	0\\
23.22517806378	0\\
23.22520730112	0\\
23.22523653846	0\\
23.2252657758	0\\
23.22529501314	0\\
23.22532425048	0\\
23.22535348782	0\\
23.22538272516	0\\
23.2254119625	0\\
23.22544119984	0\\
23.22547043718	0\\
23.22549967452	0\\
23.22552891186	0\\
23.2255581492	0\\
23.22558738654	0\\
23.22561662388	0\\
23.22564586122	0\\
23.22567509856	0\\
23.2257043359	0\\
23.22573357324	0\\
23.22576281058	0\\
23.22579204792	0\\
23.22582128526	0\\
23.2258505226	0\\
23.22587975994	0\\
23.22590899728	0\\
23.22593823462	0\\
23.22596747196	0\\
23.2259967093	0\\
23.22602594664	0\\
23.22605518398	0\\
23.22608442132	0\\
23.22611365866	0\\
23.226142896	0\\
23.22617213334	0\\
23.22620137068	0\\
23.22623060802	0\\
23.22625984536	0\\
23.2262890827	0\\
23.22631832004	0\\
23.22634755738	0\\
23.22637679472	0\\
23.22640603206	0\\
23.2264352694	0\\
23.22646450674	0\\
23.22649374408	0\\
23.22652298142	0\\
23.22655221876	0\\
23.2265814561	0\\
23.22661069344	0\\
23.22663993078	0\\
23.22666916812	0\\
23.22669840546	0\\
23.2267276428	0\\
23.22675688014	0\\
23.22678611748	0\\
23.22681535482	0\\
23.22684459216	0\\
23.2268738295	0\\
23.22690306684	0\\
23.22693230418	0\\
23.22696154152	0\\
23.22699077886	0\\
23.2270200162	0\\
23.22704925354	0\\
23.22707849088	0\\
23.22710772822	0\\
23.22713696556	0\\
23.2271662029	0\\
23.22719544024	0\\
23.22722467758	0\\
23.22725391492	0\\
23.22728315226	0\\
23.2273123896	0\\
23.22734162694	0\\
23.22737086428	0\\
23.22740010162	0\\
23.22742933896	0\\
23.2274585763	0\\
23.22748781364	0\\
23.22751705098	0\\
23.22754628832	0\\
23.22757552566	0\\
23.227604763	0\\
23.22763400034	0\\
23.22766323768	0\\
23.22769247502	0\\
23.22772171236	0\\
23.2277509497	0\\
23.22778018704	0\\
23.22780942438	0\\
23.22783866172	0\\
23.22786789906	0\\
23.2278971364	0\\
23.22792637374	0\\
23.22795561108	0\\
23.22798484842	0\\
23.22801408576	0\\
23.2280433231	0\\
23.22807256044	0\\
23.22810179778	0\\
23.22813103512	0\\
23.22816027246	0\\
23.2281895098	0\\
23.22821874714	0\\
23.22824798448	0\\
23.22827722182	0\\
23.22830645916	0\\
23.2283356965	0\\
23.22836493384	0\\
23.22839417118	0\\
23.22842340852	0\\
23.22845264586	0\\
23.2284818832	0\\
23.22851112054	0\\
23.22854035788	0\\
23.22856959522	0\\
23.22859883256	0\\
23.2286280699	0\\
23.22865730724	0\\
23.22868654458	0\\
23.22871578192	0\\
23.22874501926	0\\
23.2287742566	0\\
23.22880349394	0\\
23.22883273128	0\\
23.22886196862	0\\
23.22889120596	0\\
23.2289204433	0\\
23.22894968064	0\\
23.22897891798	0\\
23.22900815532	0\\
23.22903739266	0\\
23.22906663	0\\
23.22909586734	0\\
23.22912510468	0\\
23.22915434202	0\\
23.22918357936	0\\
23.2292128167	0\\
23.22924205404	0\\
23.22927129138	0\\
23.22930052872	0\\
23.22932976606	0\\
23.2293590034	0\\
23.22938824074	0\\
23.22941747808	0\\
23.22944671542	0\\
23.22947595276	0\\
23.2295051901	0\\
23.22953442744	0\\
23.22956366478	0\\
23.22959290212	0\\
23.22962213946	0\\
23.2296513768	0\\
23.22968061414	0\\
23.22970985148	0\\
23.22973908882	0\\
23.22976832616	0\\
23.2297975635	0\\
23.22982680084	0\\
23.22985603818	0\\
23.22988527552	0\\
23.22991451286	0\\
23.2299437502	0\\
23.22997298754	0\\
23.23000222488	0\\
23.23003146222	0\\
23.23006069956	0\\
23.2300899369	0\\
23.23011917424	0\\
23.23014841158	0\\
23.23017764892	0\\
23.23020688626	0\\
23.2302361236	0\\
23.23026536094	0\\
23.23029459828	0\\
23.23032383562	0\\
23.23035307296	0\\
23.2303823103	0\\
23.23041154764	0\\
23.23044078498	0\\
23.23047002232	0\\
23.23049925966	0\\
23.230528497	0\\
23.23055773434	0\\
23.23058697168	0\\
23.23061620902	0\\
23.23064544636	0\\
23.2306746837	0\\
23.23070392104	0\\
23.23073315838	0\\
23.23076239572	0\\
23.23079163306	0\\
23.2308208704	0\\
23.23085010774	0\\
23.23087934508	0\\
23.23090858242	0\\
23.23093781976	0\\
23.2309670571	0\\
23.23099629444	0\\
23.23102553178	0\\
23.23105476912	0\\
23.23108400646	0\\
23.2311132438	0\\
23.23114248114	0\\
23.23117171848	0\\
23.23120095582	0\\
23.23123019316	0\\
23.2312594305	0\\
23.23128866784	0\\
23.23131790518	0\\
23.23134714252	0\\
23.23137637986	0\\
23.2314056172	0\\
23.23143485454	0\\
23.23146409188	0\\
23.23149332922	0\\
23.23152256656	0\\
23.2315518039	0\\
23.23158104124	0\\
23.23161027858	0\\
23.23163951592	0\\
23.23166875326	0\\
23.2316979906	0\\
23.23172722794	0\\
23.23175646528	0\\
23.23178570262	0\\
23.23181493996	0\\
23.2318441773	0\\
23.23187341464	0\\
23.23190265198	0\\
23.23193188932	0\\
23.23196112666	0\\
23.231990364	0\\
23.23201960134	0\\
23.23204883868	0\\
23.23207807602	0\\
23.23210731336	0\\
23.2321365507	0\\
23.23216578804	0\\
23.23219502538	0\\
23.23222426272	0\\
23.23225350006	0\\
23.2322827374	0\\
23.23231197474	0\\
23.23234121208	0\\
23.23237044942	0\\
23.23239968676	0\\
23.2324289241	0\\
23.23245816144	0\\
23.23248739878	0\\
23.23251663612	0\\
23.23254587346	0\\
23.2325751108	0\\
23.23260434814	0\\
23.23263358548	0\\
23.23266282282	0\\
23.23269206016	0\\
23.2327212975	0\\
23.23275053484	0\\
23.23277977218	0\\
23.23280900952	0\\
23.23283824686	0\\
23.2328674842	0\\
23.23289672154	0\\
23.23292595888	0\\
23.23295519622	0\\
23.23298443356	0\\
23.2330136709	0\\
23.23304290824	0\\
23.23307214558	0\\
23.23310138292	0\\
23.23313062026	0\\
23.2331598576	0\\
23.23318909494	0\\
23.23321833228	0\\
23.23324756962	0\\
23.23327680696	0\\
23.2333060443	0\\
23.23333528164	0\\
23.23336451898	0\\
23.23339375632	0\\
23.23342299366	0\\
23.233452231	0\\
23.23348146834	0\\
23.23351070568	0\\
23.23353994302	0\\
23.23356918036	0\\
23.2335984177	0\\
23.23362765504	0\\
23.23365689238	0\\
23.23368612972	0\\
23.23371536706	0\\
23.2337446044	0\\
23.23377384174	0\\
23.23380307908	0\\
23.23383231642	0\\
23.23386155376	0\\
23.2338907911	0\\
23.23392002844	0\\
23.23394926578	0\\
23.23397850312	0\\
23.23400774046	0\\
23.2340369778	0\\
23.23406621514	0\\
23.23409545248	0\\
23.23412468982	0\\
23.23415392716	0\\
23.2341831645	0\\
23.23421240184	0\\
23.23424163918	0\\
23.23427087652	0\\
23.23430011386	0\\
23.2343293512	0\\
23.23435858854	0\\
23.23438782588	0\\
23.23441706322	0\\
23.23444630056	0\\
23.2344755379	0\\
23.23450477524	0\\
23.23453401258	0\\
23.23456324992	0\\
23.23459248726	0\\
23.2346217246	0\\
23.23465096194	0\\
23.23468019928	0\\
23.23470943662	0\\
23.23473867396	0\\
23.2347679113	0\\
23.23479714864	0\\
23.23482638598	0\\
23.23485562332	0\\
23.23488486066	0\\
23.234914098	0\\
23.23494333534	0\\
23.23497257268	0\\
23.23500181002	0\\
23.23503104736	0\\
23.2350602847	0\\
23.23508952204	0\\
23.23511875938	0\\
23.23514799672	0\\
23.23517723406	0\\
23.2352064714	0\\
23.23523570874	0\\
23.23526494608	0\\
23.23529418342	0\\
23.23532342076	0\\
23.2353526581	0\\
23.23538189544	0\\
23.23541113278	0\\
23.23544037012	0\\
23.23546960746	0\\
23.2354988448	0\\
23.23552808214	0\\
23.23555731948	0\\
23.23558655682	0\\
23.23561579416	0\\
23.2356450315	0\\
23.23567426884	0\\
23.23570350618	0\\
23.23573274352	0\\
23.23576198086	0\\
23.2357912182	0\\
23.23582045554	0\\
23.23584969288	0\\
23.23587893022	0\\
23.23590816756	0\\
23.2359374049	0\\
23.23596664224	0\\
23.23599587958	0\\
23.23602511692	0\\
23.23605435426	0\\
23.2360835916	0\\
23.23611282894	0\\
23.23614206628	0\\
23.23617130362	0\\
23.23620054096	0\\
23.2362297783	0\\
23.23625901564	0\\
23.23628825298	0\\
23.23631749032	0\\
23.23634672766	0\\
23.236375965	0\\
23.23640520234	0\\
23.23643443968	0\\
23.23646367702	0\\
23.23649291436	0\\
23.2365221517	0\\
23.23655138904	0\\
23.23658062638	0\\
23.23660986372	0\\
23.23663910106	0\\
23.2366683384	0\\
23.23669757574	0\\
23.23672681308	0\\
23.23675605042	0\\
23.23678528776	0\\
23.2368145251	0\\
23.23684376244	0\\
23.23687299978	0\\
23.23690223712	0\\
23.23693147446	0\\
23.2369607118	0\\
23.23698994914	0\\
23.23701918648	0\\
23.23704842382	0\\
23.23707766116	0\\
23.2371068985	0\\
23.23713613584	0\\
23.23716537318	0\\
23.23719461052	0\\
23.23722384786	0\\
23.2372530852	0\\
23.23728232254	0\\
23.23731155988	0\\
23.23734079722	0\\
23.23737003456	0\\
23.2373992719	0\\
23.23742850924	0\\
23.23745774658	0\\
23.23748698392	0\\
23.23751622126	0\\
23.2375454586	0\\
23.23757469594	0\\
23.23760393328	0\\
23.23763317062	0\\
23.23766240796	0\\
23.2376916453	0\\
23.23772088264	0\\
23.23775011998	0\\
23.23777935732	0\\
23.23780859466	0\\
23.237837832	0\\
23.23786706934	0\\
23.23789630668	0\\
23.23792554402	0\\
23.23795478136	0\\
23.2379840187	0\\
23.23801325604	0\\
23.23804249338	0\\
23.23807173072	0\\
23.23810096806	0\\
23.2381302054	0\\
23.23815944274	0\\
23.23818868008	0\\
23.23821791742	0\\
23.23824715476	0\\
23.2382763921	0\\
23.23830562944	0\\
23.23833486678	0\\
23.23836410412	0\\
23.23839334146	0\\
23.2384225788	0\\
23.23845181614	0\\
23.23848105348	0\\
23.23851029082	0\\
23.23853952816	0\\
23.2385687655	0\\
23.23859800284	0\\
23.23862724018	0\\
23.23865647752	0\\
23.23868571486	0\\
23.2387149522	0\\
23.23874418954	0\\
23.23877342688	0\\
23.23880266422	0\\
23.23883190156	0\\
23.2388611389	0\\
23.23889037624	0\\
23.23891961358	0\\
23.23894885092	0\\
23.23897808826	0\\
23.2390073256	0\\
23.23903656294	0\\
23.23906580028	0\\
23.23909503762	0\\
23.23912427496	0\\
23.2391535123	0\\
23.23918274964	0\\
23.23921198698	0\\
23.23924122432	0\\
23.23927046166	0\\
23.239299699	0\\
23.23932893634	0\\
23.23935817368	0\\
23.23938741102	0\\
23.23941664836	0\\
23.2394458857	0\\
23.23947512304	0\\
23.23950436038	0\\
23.23953359772	0\\
23.23956283506	0\\
23.2395920724	0\\
23.23962130974	0\\
23.23965054708	0\\
23.23967978442	0\\
23.23970902176	0\\
23.2397382591	0\\
23.23976749644	0\\
23.23979673378	0\\
23.23982597112	0\\
23.23985520846	0\\
23.2398844458	0\\
23.23991368314	0\\
23.23994292048	0\\
23.23997215782	0\\
23.24000139516	0\\
23.2400306325	0\\
23.24005986984	0\\
23.24008910718	0\\
23.24011834452	0\\
23.24014758186	0\\
23.2401768192	0\\
23.24020605654	0\\
23.24023529388	0\\
23.24026453122	0\\
23.24029376856	0\\
23.2403230059	0\\
23.24035224324	0\\
23.24038148058	0\\
23.24041071792	0\\
23.24043995526	0\\
23.2404691926	0\\
23.24049842994	0\\
23.24052766728	0\\
23.24055690462	0\\
23.24058614196	0\\
23.2406153793	0\\
23.24064461664	0\\
23.24067385398	0\\
23.24070309132	0\\
23.24073232866	0\\
23.240761566	0\\
23.24079080334	0\\
23.24082004068	0\\
23.24084927802	0\\
23.24087851536	0\\
23.2409077527	0\\
23.24093699004	0\\
23.24096622738	0\\
23.24099546472	0\\
23.24102470206	0\\
23.2410539394	0\\
23.24108317674	0\\
23.24111241408	0\\
23.24114165142	0\\
23.24117088876	0\\
23.2412001261	0\\
23.24122936344	0\\
23.24125860078	0\\
23.24128783812	0\\
23.24131707546	0\\
23.2413463128	0\\
23.24137555014	0\\
23.24140478748	0\\
23.24143402482	0\\
23.24146326216	0\\
23.2414924995	0\\
23.24152173684	0\\
23.24155097418	0\\
23.24158021152	0\\
23.24160944886	0\\
23.2416386862	0\\
23.24166792354	0\\
23.24169716088	0\\
23.24172639822	0\\
23.24175563556	0\\
23.2417848729	0\\
23.24181411024	0\\
23.24184334758	0\\
23.24187258492	0\\
23.24190182226	0\\
23.2419310596	0\\
23.24196029694	0\\
23.24198953428	0\\
23.24201877162	0\\
23.24204800896	0\\
23.2420772463	0\\
23.24210648364	0\\
23.24213572098	0\\
23.24216495832	0\\
23.24219419566	0\\
23.242223433	0\\
23.24225267034	0\\
23.24228190768	0\\
23.24231114502	0\\
23.24234038236	0\\
23.2423696197	0\\
23.24239885704	0\\
23.24242809438	0\\
23.24245733172	0\\
23.24248656906	0\\
23.2425158064	0\\
23.24254504374	0\\
23.24257428108	0\\
23.24260351842	0\\
23.24263275576	0\\
23.2426619931	0\\
23.24269123044	0\\
23.24272046778	0\\
23.24274970512	0\\
23.24277894246	0\\
23.2428081798	0\\
23.24283741714	0\\
23.24286665448	0\\
23.24289589182	0\\
23.24292512916	0\\
23.2429543665	0\\
23.24298360384	0\\
23.24301284118	0\\
23.24304207852	0\\
23.24307131586	0\\
23.2431005532	0\\
23.24312979054	0\\
23.24315902788	0\\
23.24318826522	0\\
23.24321750256	0\\
23.2432467399	0\\
23.24327597724	0\\
23.24330521458	0\\
23.24333445192	0\\
23.24336368926	0\\
23.2433929266	0\\
23.24342216394	0\\
23.24345140128	0\\
23.24348063862	0\\
23.24350987596	0\\
23.2435391133	0\\
23.24356835064	0\\
23.24359758798	0\\
23.24362682532	0\\
23.24365606266	0\\
23.2436853	0\\
23.24371453734	0\\
23.24374377468	0\\
23.24377301202	0\\
23.24380224936	0\\
23.2438314867	0\\
23.24386072404	0\\
23.24388996138	0\\
23.24391919872	0\\
23.24394843606	0\\
23.2439776734	0\\
23.24400691074	0\\
23.24403614808	0\\
23.24406538542	0\\
23.24409462276	0\\
23.2441238601	0\\
23.24415309744	0\\
23.24418233478	0\\
23.24421157212	0\\
23.24424080946	0\\
23.2442700468	0\\
23.24429928414	0\\
23.24432852148	0\\
23.24435775882	0\\
23.24438699616	0\\
23.2444162335	0\\
23.24444547084	0\\
23.24447470818	0\\
23.24450394552	0\\
23.24453318286	0\\
23.2445624202	0\\
23.24459165754	0\\
23.24462089488	0\\
23.24465013222	0\\
23.24467936956	0\\
23.2447086069	0\\
23.24473784424	0\\
23.24476708158	0\\
23.24479631892	0\\
23.24482555626	0\\
23.2448547936	0\\
23.24488403094	0\\
23.24491326828	0\\
23.24494250562	0\\
23.24497174296	0\\
23.2450009803	0\\
23.24503021764	0\\
23.24505945498	0\\
23.24508869232	0\\
23.24511792966	0\\
23.245147167	0\\
23.24517640434	0\\
23.24520564168	0\\
23.24523487902	0\\
23.24526411636	0\\
23.2452933537	0\\
23.24532259104	0\\
23.24535182838	0\\
23.24538106572	0\\
23.24541030306	0\\
23.2454395404	0\\
23.24546877774	0\\
23.24549801508	0\\
23.24552725242	0\\
23.24555648976	0\\
23.2455857271	0\\
23.24561496444	0\\
23.24564420178	0\\
23.24567343912	0\\
23.24570267646	0\\
23.2457319138	0\\
23.24576115114	0\\
23.24579038848	0\\
23.24581962582	0\\
23.24584886316	0\\
23.2458781005	0\\
23.24590733784	0\\
23.24593657518	0\\
23.24596581252	0\\
23.24599504986	0\\
23.2460242872	0\\
23.24605352454	0\\
23.24608276188	0\\
23.24611199922	0\\
23.24614123656	0\\
23.2461704739	0\\
23.24619971124	0\\
23.24622894858	0\\
23.24625818592	0\\
23.24628742326	0\\
23.2463166606	0\\
23.24634589794	0\\
23.24637513528	0\\
23.24640437262	0\\
23.24643360996	0\\
23.2464628473	0\\
23.24649208464	0\\
23.24652132198	0\\
23.24655055932	0\\
23.24657979666	0\\
23.246609034	0\\
23.24663827134	0\\
23.24666750868	0\\
23.24669674602	0\\
23.24672598336	0\\
23.2467552207	0\\
23.24678445804	0\\
23.24681369538	0\\
23.24684293272	0\\
23.24687217006	0\\
23.2469014074	0\\
23.24693064474	0\\
23.24695988208	0\\
23.24698911942	0\\
23.24701835676	0\\
23.2470475941	0\\
23.24707683144	0\\
23.24710606878	0\\
23.24713530612	0\\
23.24716454346	0\\
23.2471937808	0\\
23.24722301814	0\\
23.24725225548	0\\
23.24728149282	0\\
23.24731073016	0\\
23.2473399675	0\\
23.24736920484	0\\
23.24739844218	0\\
23.24742767952	0\\
23.24745691686	0\\
23.2474861542	0\\
23.24751539154	0\\
23.24754462888	0\\
23.24757386622	0\\
23.24760310356	0\\
23.2476323409	0\\
23.24766157824	0\\
23.24769081558	0\\
23.24772005292	0\\
23.24774929026	0\\
23.2477785276	0\\
23.24780776494	0\\
23.24783700228	0\\
23.24786623962	0\\
23.24789547696	0\\
23.2479247143	0\\
23.24795395164	0\\
23.24798318898	0\\
23.24801242632	0\\
23.24804166366	0\\
23.248070901	0\\
23.24810013834	0\\
23.24812937568	0\\
23.24815861302	0\\
23.24818785036	0\\
23.2482170877	0\\
23.24824632504	0\\
23.24827556238	0\\
23.24830479972	0\\
23.24833403706	0\\
23.2483632744	0\\
23.24839251174	0\\
23.24842174908	0\\
23.24845098642	0\\
23.24848022376	0\\
23.2485094611	0\\
23.24853869844	0\\
23.24856793578	0\\
23.24859717312	0\\
23.24862641046	0\\
23.2486556478	0\\
23.24868488514	0\\
23.24871412248	0\\
23.24874335982	0\\
23.24877259716	0\\
23.2488018345	0\\
23.24883107184	0\\
23.24886030918	0\\
23.24888954652	0\\
23.24891878386	0\\
23.2489480212	0\\
23.24897725854	0\\
23.24900649588	0\\
23.24903573322	0\\
23.24906497056	0\\
23.2490942079	0\\
23.24912344524	0\\
23.24915268258	0\\
23.24918191992	0\\
23.24921115726	0\\
23.2492403946	0\\
23.24926963194	0\\
23.24929886928	0\\
23.24932810662	0\\
23.24935734396	0\\
23.2493865813	0\\
23.24941581864	0\\
23.24944505598	0\\
23.24947429332	0\\
23.24950353066	0\\
23.249532768	0\\
23.24956200534	0\\
23.24959124268	0\\
23.24962048002	0\\
23.24964971736	0\\
23.2496789547	0\\
23.24970819204	0\\
23.24973742938	0\\
23.24976666672	0\\
23.24979590406	0\\
23.2498251414	0\\
23.24985437874	0\\
23.24988361608	0\\
23.24991285342	0\\
23.24994209076	0\\
23.2499713281	0\\
23.25000056544	0\\
23.25002980278	0\\
23.25005904012	0\\
23.25008827746	0\\
23.2501175148	0\\
23.25014675214	0\\
23.25017598948	0\\
23.25020522682	0\\
23.25023446416	0\\
23.2502637015	0\\
23.25029293884	0\\
23.25032217618	0\\
23.25035141352	0\\
23.25038065086	0\\
23.2504098882	0\\
23.25043912554	0\\
23.25046836288	0\\
23.25049760022	0\\
23.25052683756	0\\
23.2505560749	0\\
23.25058531224	0\\
23.25061454958	0\\
23.25064378692	0\\
23.25067302426	0\\
23.2507022616	0\\
23.25073149894	0\\
23.25076073628	0\\
23.25078997362	0\\
23.25081921096	0\\
23.2508484483	0\\
23.25087768564	0\\
23.25090692298	0\\
23.25093616032	0\\
23.25096539766	0\\
23.250994635	0\\
23.25102387234	0\\
23.25105310968	0\\
23.25108234702	0\\
23.25111158436	0\\
23.2511408217	0\\
23.25117005904	0\\
23.25119929638	0\\
23.25122853372	0\\
23.25125777106	0\\
23.2512870084	0\\
23.25131624574	0\\
23.25134548308	0\\
23.25137472042	0\\
23.25140395776	0\\
23.2514331951	0\\
23.25146243244	0\\
23.25149166978	0\\
23.25152090712	0\\
23.25155014446	0\\
23.2515793818	0\\
23.25160861914	0\\
23.25163785648	0\\
23.25166709382	0\\
23.25169633116	0\\
23.2517255685	0\\
23.25175480584	0\\
23.25178404318	0\\
23.25181328052	0\\
23.25184251786	0\\
23.2518717552	0\\
23.25190099254	0\\
23.25193022988	0\\
23.25195946722	0\\
23.25198870456	0\\
23.2520179419	0\\
23.25204717924	0\\
23.25207641658	0\\
23.25210565392	0\\
23.25213489126	0\\
23.2521641286	0\\
23.25219336594	0\\
23.25222260328	0\\
23.25225184062	0\\
23.25228107796	0\\
23.2523103153	0\\
23.25233955264	0\\
23.25236878998	0\\
23.25239802732	0\\
23.25242726466	0\\
23.252456502	0\\
23.25248573934	0\\
23.25251497668	0\\
23.25254421402	0\\
23.25257345136	0\\
23.2526026887	0\\
23.25263192604	0\\
23.25266116338	0\\
23.25269040072	0\\
23.25271963806	0\\
23.2527488754	0\\
23.25277811274	0\\
23.25280735008	0\\
23.25283658742	0\\
23.25286582476	0\\
23.2528950621	0\\
23.25292429944	0\\
23.25295353678	0\\
23.25298277412	0\\
23.25301201146	0\\
23.2530412488	0\\
23.25307048614	0\\
23.25309972348	0\\
23.25312896082	0\\
23.25315819816	0\\
23.2531874355	0\\
23.25321667284	0\\
23.25324591018	0\\
23.25327514752	0\\
23.25330438486	0\\
23.2533336222	0\\
23.25336285954	0\\
23.25339209688	0\\
23.25342133422	0\\
23.25345057156	0\\
23.2534798089	0\\
23.25350904624	0\\
23.25353828358	0\\
23.25356752092	0\\
23.25359675826	0\\
23.2536259956	0\\
23.25365523294	0\\
23.25368447028	0\\
23.25371370762	0\\
23.25374294496	0\\
23.2537721823	0\\
23.25380141964	0\\
23.25383065698	0\\
23.25385989432	0\\
23.25388913166	0\\
23.253918369	0\\
23.25394760634	0\\
23.25397684368	0\\
23.25400608102	0\\
23.25403531836	0\\
23.2540645557	0\\
23.25409379304	0\\
23.25412303038	0\\
23.25415226772	0\\
23.25418150506	0\\
23.2542107424	0\\
23.25423997974	0\\
23.25426921708	0\\
23.25429845442	0\\
23.25432769176	0\\
23.2543569291	0\\
23.25438616644	0\\
23.25441540378	0\\
23.25444464112	0\\
23.25447387846	0\\
23.2545031158	0\\
23.25453235314	0\\
23.25456159048	0\\
23.25459082782	0\\
23.25462006516	0\\
23.2546493025	0\\
23.25467853984	0\\
23.25470777718	0\\
23.25473701452	0\\
23.25476625186	0\\
23.2547954892	0\\
23.25482472654	0\\
23.25485396388	0\\
23.25488320122	0\\
23.25491243856	0\\
23.2549416759	0\\
23.25497091324	0\\
23.25500015058	0\\
23.25502938792	0\\
23.25505862526	0\\
23.2550878626	0\\
23.25511709994	0\\
23.25514633728	0\\
23.25517557462	0\\
23.25520481196	0\\
23.2552340493	0\\
23.25526328664	0\\
23.25529252398	0\\
23.25532176132	0\\
23.25535099866	0\\
23.255380236	0\\
23.25540947334	0\\
23.25543871068	0\\
23.25546794802	0\\
23.25549718536	0\\
23.2555264227	0\\
23.25555566004	0\\
23.25558489738	0\\
23.25561413472	0\\
23.25564337206	0\\
23.2556726094	0\\
23.25570184674	0\\
23.25573108408	0\\
23.25576032142	0\\
23.25578955876	0\\
23.2558187961	0\\
23.25584803344	0\\
23.25587727078	0\\
23.25590650812	0\\
23.25593574546	0\\
23.2559649828	0\\
23.25599422014	0\\
23.25602345748	0\\
23.25605269482	0\\
23.25608193216	0\\
23.2561111695	0\\
23.25614040684	0\\
23.25616964418	0\\
23.25619888152	0\\
23.25622811886	0\\
23.2562573562	0\\
23.25628659354	0\\
23.25631583088	0\\
23.25634506822	0\\
23.25637430556	0\\
23.2564035429	0\\
23.25643278024	0\\
23.25646201758	0\\
23.25649125492	0\\
23.25652049226	0\\
23.2565497296	0\\
23.25657896694	0\\
23.25660820428	0\\
23.25663744162	0\\
23.25666667896	0\\
23.2566959163	0\\
23.25672515364	0\\
23.25675439098	0\\
23.25678362832	0\\
23.25681286566	0\\
23.256842103	0\\
23.25687134034	0\\
23.25690057768	0\\
23.25692981502	0\\
23.25695905236	0\\
23.2569882897	0\\
23.25701752704	0\\
23.25704676438	0\\
23.25707600172	0\\
23.25710523906	0\\
23.2571344764	0\\
23.25716371374	0\\
23.25719295108	0\\
23.25722218842	0\\
23.25725142576	0\\
23.2572806631	0\\
23.25730990044	0\\
23.25733913778	0\\
23.25736837512	0\\
23.25739761246	0\\
23.2574268498	0\\
23.25745608714	0\\
23.25748532448	0\\
23.25751456182	0\\
23.25754379916	0\\
23.2575730365	0\\
23.25760227384	0\\
23.25763151118	0\\
23.25766074852	0\\
23.25768998586	0\\
23.2577192232	0\\
23.25774846054	0\\
23.25777769788	0\\
23.25780693522	0\\
23.25783617256	0\\
23.2578654099	0\\
23.25789464724	0\\
23.25792388458	0\\
23.25795312192	0\\
23.25798235926	0\\
23.2580115966	0\\
23.25804083394	0\\
23.25807007128	0\\
23.25809930862	0\\
23.25812854596	0\\
23.2581577833	0\\
23.25818702064	0\\
23.25821625798	0\\
23.25824549532	0\\
23.25827473266	0\\
23.25830397	0\\
23.25833320734	0\\
23.25836244468	0\\
23.25839168202	0\\
23.25842091936	0\\
23.2584501567	0\\
23.25847939404	0\\
23.25850863138	0\\
23.25853786872	0\\
23.25856710606	0\\
23.2585963434	0\\
23.25862558074	0\\
23.25865481808	0\\
23.25868405542	0\\
23.25871329276	0\\
23.2587425301	0\\
23.25877176744	0\\
23.25880100478	0\\
23.25883024212	0\\
23.25885947946	0\\
23.2588887168	0\\
23.25891795414	0\\
23.25894719148	0\\
23.25897642882	0\\
23.25900566616	0\\
23.2590349035	0\\
23.25906414084	0\\
23.25909337818	0\\
23.25912261552	0\\
23.25915185286	0\\
23.2591810902	0\\
23.25921032754	0\\
23.25923956488	0\\
23.25926880222	0\\
23.25929803956	0\\
23.2593272769	0\\
23.25935651424	0\\
23.25938575158	0\\
23.25941498892	0\\
23.25944422626	0\\
23.2594734636	0\\
23.25950270094	0\\
23.25953193828	0\\
23.25956117562	0\\
23.25959041296	0\\
23.2596196503	0\\
23.25964888764	0\\
23.25967812498	0\\
23.25970736232	0\\
23.25973659966	0\\
23.259765837	0\\
23.25979507434	0\\
23.25982431168	0\\
23.25985354902	0\\
23.25988278636	0\\
23.2599120237	0\\
23.25994126104	0\\
23.25997049838	0\\
23.25999973572	0\\
23.26002897306	0\\
23.2600582104	0\\
23.26008744774	0\\
23.26011668508	0\\
23.26014592242	0\\
23.26017515976	0\\
23.2602043971	0\\
23.26023363444	0\\
23.26026287178	0\\
23.26029210912	0\\
23.26032134646	0\\
23.2603505838	0\\
23.26037982114	0\\
23.26040905848	0\\
23.26043829582	0\\
23.26046753316	0\\
23.2604967705	0\\
23.26052600784	0\\
23.26055524518	0\\
23.26058448252	0\\
23.26061371986	0\\
23.2606429572	0\\
23.26067219454	0\\
23.26070143188	0\\
23.26073066922	0\\
23.26075990656	0\\
23.2607891439	0\\
23.26081838124	0\\
23.26084761858	0\\
23.26087685592	0\\
23.26090609326	0\\
23.2609353306	0\\
23.26096456794	0\\
23.26099380528	0\\
23.26102304262	0\\
23.26105227996	0\\
23.2610815173	0\\
23.26111075464	0\\
23.26113999198	0\\
23.26116922932	0\\
23.26119846666	0\\
23.261227704	0\\
23.26125694134	0\\
23.26128617868	0\\
23.26131541602	0\\
23.26134465336	0\\
23.2613738907	0\\
23.26140312804	0\\
23.26143236538	0\\
23.26146160272	0\\
23.26149084006	0\\
23.2615200774	0\\
23.26154931474	0\\
23.26157855208	0\\
23.26160778942	0\\
23.26163702676	0\\
23.2616662641	0\\
23.26169550144	0\\
23.26172473878	0\\
23.26175397612	0\\
23.26178321346	0\\
23.2618124508	0\\
23.26184168814	0\\
23.26187092548	0\\
23.26190016282	0\\
23.26192940016	0\\
23.2619586375	0\\
23.26198787484	0\\
23.26201711218	0\\
23.26204634952	0\\
23.26207558686	0\\
23.2621048242	0\\
23.26213406154	0\\
23.26216329888	0\\
23.26219253622	0\\
23.26222177356	0\\
23.2622510109	0\\
23.26228024824	0\\
23.26230948558	0\\
23.26233872292	0\\
23.26236796026	0\\
23.2623971976	0\\
23.26242643494	0\\
23.26245567228	0\\
23.26248490962	0\\
23.26251414696	0\\
23.2625433843	0\\
23.26257262164	0\\
23.26260185898	0\\
23.26263109632	0\\
23.26266033366	0\\
23.262689571	0\\
23.26271880834	0\\
23.26274804568	0\\
23.26277728302	0\\
23.26280652036	0\\
23.2628357577	0\\
23.26286499504	0\\
23.26289423238	0\\
23.26292346972	0\\
23.26295270706	0\\
23.2629819444	0\\
23.26301118174	0\\
23.26304041908	0\\
23.26306965642	0\\
23.26309889376	0\\
23.2631281311	0\\
23.26315736844	0\\
23.26318660578	0\\
23.26321584312	0\\
23.26324508046	0\\
23.2632743178	0\\
23.26330355514	0\\
23.26333279248	0\\
23.26336202982	0\\
23.26339126716	0\\
23.2634205045	0\\
23.26344974184	0\\
23.26347897918	0\\
23.26350821652	0\\
23.26353745386	0\\
23.2635666912	0\\
23.26359592854	0\\
23.26362516588	0\\
23.26365440322	0\\
23.26368364056	0\\
23.2637128779	0\\
23.26374211524	0\\
23.26377135258	0\\
23.26380058992	0\\
23.26382982726	0\\
23.2638590646	0\\
23.26388830194	0\\
23.26391753928	0\\
23.26394677662	0\\
23.26397601396	0\\
23.2640052513	0\\
23.26403448864	0\\
23.26406372598	0\\
23.26409296332	0\\
23.26412220066	0\\
23.264151438	0\\
23.26418067534	0\\
23.26420991268	0\\
23.26423915002	0\\
23.26426838736	0\\
23.2642976247	0\\
23.26432686204	0\\
23.26435609938	0\\
23.26438533672	0\\
23.26441457406	0\\
23.2644438114	0\\
23.26447304874	0\\
23.26450228608	0\\
23.26453152342	0\\
23.26456076076	0\\
23.2645899981	0\\
23.26461923544	0\\
23.26464847278	0\\
23.26467771012	0\\
23.26470694746	0\\
23.2647361848	0\\
23.26476542214	0\\
23.26479465948	0\\
23.26482389682	0\\
23.26485313416	0\\
23.2648823715	0\\
23.26491160884	0\\
23.26494084618	0\\
23.26497008352	0\\
23.26499932086	0\\
23.2650285582	0\\
23.26505779554	0\\
23.26508703288	0\\
23.26511627022	0\\
23.26514550756	0\\
23.2651747449	0\\
23.26520398224	0\\
23.26523321958	0\\
23.26526245692	0\\
23.26529169426	0\\
23.2653209316	0\\
23.26535016894	0\\
23.26537940628	0\\
23.26540864362	0\\
23.26543788096	0\\
23.2654671183	0\\
23.26549635564	0\\
23.26552559298	0\\
23.26555483032	0\\
23.26558406766	0\\
23.265613305	0\\
23.26564254234	0\\
23.26567177968	0\\
23.26570101702	0\\
23.26573025436	0\\
23.2657594917	0\\
23.26578872904	0\\
23.26581796638	0\\
23.26584720372	0\\
23.26587644106	0\\
23.2659056784	0\\
23.26593491574	0\\
23.26596415308	0\\
23.26599339042	0\\
23.26602262776	0\\
23.2660518651	0\\
23.26608110244	0\\
23.26611033978	0\\
23.26613957712	0\\
23.26616881446	0\\
23.2661980518	0\\
23.26622728914	0\\
23.26625652648	0\\
23.26628576382	0\\
23.26631500116	0\\
23.2663442385	0\\
23.26637347584	0\\
23.26640271318	0\\
23.26643195052	0\\
23.26646118786	0\\
23.2664904252	0\\
23.26651966254	0\\
23.26654889988	0\\
23.26657813722	0\\
23.26660737456	0\\
23.2666366119	0\\
23.26666584924	0\\
23.26669508658	0\\
23.26672432392	0\\
23.26675356126	0\\
23.2667827986	0\\
23.26681203594	0\\
23.26684127328	0\\
23.26687051062	0\\
23.26689974796	0\\
23.2669289853	0\\
23.26695822264	0\\
23.26698745998	0\\
23.26701669732	0\\
23.26704593466	0\\
23.267075172	0\\
23.26710440934	0\\
23.26713364668	0\\
23.26716288402	0\\
23.26719212136	0\\
23.2672213587	0\\
23.26725059604	0\\
23.26727983338	0\\
23.26730907072	0\\
23.26733830806	0\\
23.2673675454	0\\
23.26739678274	0\\
23.26742602008	0\\
23.26745525742	0\\
23.26748449476	0\\
23.2675137321	0\\
23.26754296944	0\\
23.26757220678	0\\
23.26760144412	0\\
23.26763068146	0\\
23.2676599188	0\\
23.26768915614	0\\
23.26771839348	0\\
23.26774763082	0\\
23.26777686816	0\\
23.2678061055	0\\
23.26783534284	0\\
23.26786458018	0\\
23.26789381752	0\\
23.26792305486	0\\
23.2679522922	0\\
23.26798152954	0\\
23.26801076688	0\\
23.26804000422	0\\
23.26806924156	0\\
23.2680984789	0\\
23.26812771624	0\\
23.26815695358	0\\
23.26818619092	0\\
23.26821542826	0\\
23.2682446656	0\\
23.26827390294	0\\
23.26830314028	0\\
23.26833237762	0\\
23.26836161496	0\\
23.2683908523	0\\
23.26842008964	0\\
23.26844932698	0\\
23.26847856432	0\\
23.26850780166	0\\
23.268537039	0\\
23.26856627634	0\\
23.26859551368	0\\
23.26862475102	0\\
23.26865398836	0\\
23.2686832257	0\\
23.26871246304	0\\
23.26874170038	0\\
23.26877093772	0\\
23.26880017506	0\\
23.2688294124	0\\
23.26885864974	0\\
23.26888788708	0\\
23.26891712442	0\\
23.26894636176	0\\
23.2689755991	0\\
23.26900483644	0\\
23.26903407378	0\\
23.26906331112	0\\
23.26909254846	0\\
23.2691217858	0\\
23.26915102314	0\\
23.26918026048	0\\
23.26920949782	0\\
23.26923873516	0\\
23.2692679725	0\\
23.26929720984	0\\
23.26932644718	0\\
23.26935568452	0\\
23.26938492186	0\\
23.2694141592	0\\
23.26944339654	0\\
23.26947263388	0\\
23.26950187122	0\\
23.26953110856	0\\
23.2695603459	0\\
23.26958958324	0\\
23.26961882058	0\\
23.26964805792	0\\
23.26967729526	0\\
23.2697065326	0\\
23.26973576994	0\\
23.26976500728	0\\
23.26979424462	0\\
23.26982348196	0\\
23.2698527193	0\\
23.26988195664	0\\
23.26991119398	0\\
23.26994043132	0\\
23.26996966866	0\\
23.269998906	0\\
23.27002814334	0\\
23.27005738068	0\\
23.27008661802	0\\
23.27011585536	0\\
23.2701450927	0\\
23.27017433004	0\\
23.27020356738	0\\
23.27023280472	0\\
23.27026204206	0\\
23.2702912794	0\\
23.27032051674	0\\
23.27034975408	0\\
23.27037899142	0\\
23.27040822876	0\\
23.2704374661	0\\
23.27046670344	0\\
23.27049594078	0\\
23.27052517812	0\\
23.27055441546	0\\
23.2705836528	0\\
23.27061289014	0\\
23.27064212748	0\\
23.27067136482	0\\
23.27070060216	0\\
23.2707298395	0\\
23.27075907684	0\\
23.27078831418	0\\
23.27081755152	0\\
23.27084678886	0\\
23.2708760262	0\\
23.27090526354	0\\
23.27093450088	0\\
23.27096373822	0\\
23.27099297556	0\\
23.2710222129	0\\
23.27105145024	0\\
23.27108068758	0\\
23.27110992492	0\\
23.27113916226	0\\
23.2711683996	0\\
23.27119763694	0\\
23.27122687428	0\\
23.27125611162	0\\
23.27128534896	0\\
23.2713145863	0\\
23.27134382364	0\\
23.27137306098	0\\
23.27140229832	0\\
23.27143153566	0\\
23.271460773	0\\
23.27149001034	0\\
23.27151924768	0\\
23.27154848502	0\\
23.27157772236	0\\
23.2716069597	0\\
23.27163619704	0\\
23.27166543438	0\\
23.27169467172	0\\
23.27172390906	0\\
23.2717531464	0\\
23.27178238374	0\\
23.27181162108	0\\
23.27184085842	0\\
23.27187009576	0\\
23.2718993331	0\\
23.27192857044	0\\
23.27195780778	0\\
23.27198704512	0\\
23.27201628246	0\\
23.2720455198	0\\
23.27207475714	0\\
23.27210399448	0\\
23.27213323182	0\\
23.27216246916	0\\
23.2721917065	0\\
23.27222094384	0\\
23.27225018118	0\\
23.27227941852	0\\
23.27230865586	0\\
23.2723378932	0\\
23.27236713054	0\\
23.27239636788	0\\
23.27242560522	0\\
23.27245484256	0\\
23.2724840799	0\\
23.27251331724	0\\
23.27254255458	0\\
23.27257179192	0\\
23.27260102926	0\\
23.2726302666	0\\
23.27265950394	0\\
23.27268874128	0\\
23.27271797862	0\\
23.27274721596	0\\
23.2727764533	0\\
23.27280569064	0\\
23.27283492798	0\\
23.27286416532	0\\
23.27289340266	0\\
23.27292264	0\\
23.27295187734	0\\
23.27298111468	0\\
23.27301035202	0\\
23.27303958936	0\\
23.2730688267	0\\
23.27309806404	0\\
23.27312730138	0\\
23.27315653872	0\\
23.27318577606	0\\
23.2732150134	0\\
23.27324425074	0\\
23.27327348808	0\\
23.27330272542	0\\
23.27333196276	0\\
23.2733612001	0\\
23.27339043744	0\\
23.27341967478	0\\
23.27344891212	0\\
23.27347814946	0\\
23.2735073868	0\\
23.27353662414	0\\
23.27356586148	0\\
23.27359509882	0\\
23.27362433616	0\\
23.2736535735	0\\
23.27368281084	0\\
23.27371204818	0\\
23.27374128552	0\\
23.27377052286	0\\
23.2737997602	0\\
23.27382899754	0\\
23.27385823488	0\\
23.27388747222	0\\
23.27391670956	0\\
23.2739459469	0\\
23.27397518424	0\\
23.27400442158	0\\
23.27403365892	0\\
23.27406289626	0\\
23.2740921336	0\\
23.27412137094	0\\
23.27415060828	0\\
23.27417984562	0\\
23.27420908296	0\\
23.2742383203	0\\
23.27426755764	0\\
23.27429679498	0\\
23.27432603232	0\\
23.27435526966	0\\
23.274384507	0\\
23.27441374434	0\\
23.27444298168	0\\
23.27447221902	0\\
23.27450145636	0\\
23.2745306937	0\\
23.27455993104	0\\
23.27458916838	0\\
23.27461840572	0\\
23.27464764306	0\\
23.2746768804	0\\
23.27470611774	0\\
23.27473535508	0\\
23.27476459242	0\\
23.27479382976	0\\
23.2748230671	0\\
23.27485230444	0\\
23.27488154178	0\\
23.27491077912	0\\
23.27494001646	0\\
23.2749692538	0\\
23.27499849114	0\\
23.27502772848	0\\
23.27505696582	0\\
23.27508620316	0\\
23.2751154405	0\\
23.27514467784	0\\
23.27517391518	0\\
23.27520315252	0\\
23.27523238986	0\\
23.2752616272	0\\
23.27529086454	0\\
23.27532010188	0\\
23.27534933922	0\\
23.27537857656	0\\
23.2754078139	0\\
23.27543705124	0\\
23.27546628858	0\\
23.27549552592	0\\
23.27552476326	0\\
23.2755540006	0\\
23.27558323794	0\\
23.27561247528	0\\
23.27564171262	0\\
23.27567094996	0\\
23.2757001873	0\\
23.27572942464	0\\
23.27575866198	0\\
23.27578789932	0\\
23.27581713666	0\\
23.275846374	0\\
23.27587561134	0\\
23.27590484868	0\\
23.27593408602	0\\
23.27596332336	0\\
23.2759925607	0\\
23.27602179804	0\\
23.27605103538	0\\
23.27608027272	0\\
23.27610951006	0\\
23.2761387474	0\\
23.27616798474	0\\
23.27619722208	0\\
23.27622645942	0\\
23.27625569676	0\\
23.2762849341	0\\
23.27631417144	0\\
23.27634340878	0\\
23.27637264612	0\\
23.27640188346	0\\
23.2764311208	0\\
23.27646035814	0\\
23.27648959548	0\\
23.27651883282	0\\
23.27654807016	0\\
23.2765773075	0\\
23.27660654484	0\\
23.27663578218	0\\
23.27666501952	0\\
23.27669425686	0\\
23.2767234942	0\\
23.27675273154	0\\
23.27678196888	0\\
23.27681120622	0\\
23.27684044356	0\\
23.2768696809	0\\
23.27689891824	0\\
23.27692815558	0\\
23.27695739292	0\\
23.27698663026	0\\
23.2770158676	0\\
23.27704510494	0\\
23.27707434228	0\\
23.27710357962	0\\
23.27713281696	0\\
23.2771620543	0\\
23.27719129164	0\\
23.27722052898	0\\
23.27724976632	0\\
23.27727900366	0\\
23.277308241	0\\
23.27733747834	0\\
23.27736671568	0\\
23.27739595302	0\\
23.27742519036	0\\
23.2774544277	0\\
23.27748366504	0\\
23.27751290238	0\\
23.27754213972	0\\
23.27757137706	0\\
23.2776006144	0\\
23.27762985174	0\\
23.27765908908	0\\
23.27768832642	0\\
23.27771756376	0\\
23.2777468011	0\\
23.27777603844	0\\
23.27780527578	0\\
23.27783451312	0\\
23.27786375046	0\\
23.2778929878	0\\
23.27792222514	0\\
23.27795146248	0\\
23.27798069982	0\\
23.27800993716	0\\
23.2780391745	0\\
23.27806841184	0\\
23.27809764918	0\\
23.27812688652	0\\
23.27815612386	0\\
23.2781853612	0\\
23.27821459854	0\\
23.27824383588	0\\
23.27827307322	0\\
23.27830231056	0\\
23.2783315479	0\\
23.27836078524	0\\
23.27839002258	0\\
23.27841925992	0\\
23.27844849726	0\\
23.2784777346	0\\
23.27850697194	0\\
23.27853620928	0\\
23.27856544662	0\\
23.27859468396	0\\
23.2786239213	0\\
23.27865315864	0\\
23.27868239598	0\\
23.27871163332	0\\
23.27874087066	0\\
23.278770108	0\\
23.27879934534	0\\
23.27882858268	0\\
23.27885782002	0\\
23.27888705736	0\\
23.2789162947	0\\
23.27894553204	0\\
23.27897476938	0\\
23.27900400672	0\\
23.27903324406	0\\
23.2790624814	0\\
23.27909171874	0\\
23.27912095608	0\\
23.27915019342	0\\
23.27917943076	0\\
23.2792086681	0\\
23.27923790544	0\\
23.27926714278	0\\
23.27929638012	0\\
23.27932561746	0\\
23.2793548548	0\\
23.27938409214	0\\
23.27941332948	0\\
23.27944256682	0\\
23.27947180416	0\\
23.2795010415	0\\
23.27953027884	0\\
23.27955951618	0\\
23.27958875352	0\\
23.27961799086	0\\
23.2796472282	0\\
23.27967646554	0\\
23.27970570288	0\\
23.27973494022	0\\
23.27976417756	0\\
23.2797934149	0\\
23.27982265224	0\\
23.27985188958	0\\
23.27988112692	0\\
23.27991036426	0\\
23.2799396016	0\\
23.27996883894	0\\
23.27999807628	0\\
23.28002731362	0\\
23.28005655096	0\\
23.2800857883	0\\
23.28011502564	0\\
23.28014426298	0\\
23.28017350032	0\\
23.28020273766	0\\
23.280231975	0\\
23.28026121234	0\\
23.28029044968	0\\
23.28031968702	0\\
23.28034892436	0\\
23.2803781617	0\\
23.28040739904	0\\
23.28043663638	0\\
23.28046587372	0\\
23.28049511106	0\\
23.2805243484	0\\
23.28055358574	0\\
23.28058282308	0\\
23.28061206042	0\\
23.28064129776	0\\
23.2806705351	0\\
23.28069977244	0\\
23.28072900978	0\\
23.28075824712	0\\
23.28078748446	0\\
23.2808167218	0\\
23.28084595914	0\\
23.28087519648	0\\
23.28090443382	0\\
23.28093367116	0\\
23.2809629085	0\\
23.28099214584	0\\
23.28102138318	0\\
23.28105062052	0\\
23.28107985786	0\\
23.2811090952	0\\
23.28113833254	0\\
23.28116756988	0\\
23.28119680722	0\\
23.28122604456	0\\
23.2812552819	0\\
23.28128451924	0\\
23.28131375658	0\\
23.28134299392	0\\
23.28137223126	0\\
23.2814014686	0\\
23.28143070594	0\\
23.28145994328	0\\
23.28148918062	0\\
23.28151841796	0\\
23.2815476553	0\\
23.28157689264	0\\
23.28160612998	0\\
23.28163536732	0\\
23.28166460466	0\\
23.281693842	0\\
23.28172307934	0\\
23.28175231668	0\\
23.28178155402	0\\
23.28181079136	0\\
23.2818400287	0\\
23.28186926604	0\\
23.28189850338	0\\
23.28192774072	0\\
23.28195697806	0\\
23.2819862154	0\\
23.28201545274	0\\
23.28204469008	0\\
23.28207392742	0\\
23.28210316476	0\\
23.2821324021	0\\
23.28216163944	0\\
23.28219087678	0\\
23.28222011412	0\\
23.28224935146	0\\
23.2822785888	0\\
23.28230782614	0\\
23.28233706348	0\\
23.28236630082	0\\
23.28239553816	0\\
23.2824247755	0\\
23.28245401284	0\\
23.28248325018	0\\
23.28251248752	0\\
23.28254172486	0\\
23.2825709622	0\\
23.28260019954	0\\
23.28262943688	0\\
23.28265867422	0\\
23.28268791156	0\\
23.2827171489	0\\
23.28274638624	0\\
23.28277562358	0\\
23.28280486092	0\\
23.28283409826	0\\
23.2828633356	0\\
23.28289257294	0\\
23.28292181028	0\\
23.28295104762	0\\
23.28298028496	0\\
23.2830095223	0\\
23.28303875964	0\\
23.28306799698	0\\
23.28309723432	0\\
23.28312647166	0\\
23.283155709	0\\
23.28318494634	0\\
23.28321418368	0\\
23.28324342102	0\\
23.28327265836	0\\
23.2833018957	0\\
23.28333113304	0\\
23.28336037038	0\\
23.28338960772	0\\
23.28341884506	0\\
23.2834480824	0\\
23.28347731974	0\\
23.28350655708	0\\
23.28353579442	0\\
23.28356503176	0\\
23.2835942691	0\\
23.28362350644	0\\
23.28365274378	0\\
23.28368198112	0\\
23.28371121846	0\\
23.2837404558	0\\
23.28376969314	0\\
23.28379893048	0\\
23.28382816782	0\\
23.28385740516	0\\
23.2838866425	0\\
23.28391587984	0\\
23.28394511718	0\\
23.28397435452	0\\
23.28400359186	0\\
23.2840328292	0\\
23.28406206654	0\\
23.28409130388	0\\
23.28412054122	0\\
23.28414977856	0\\
23.2841790159	0\\
23.28420825324	0\\
23.28423749058	0\\
23.28426672792	0\\
23.28429596526	0\\
23.2843252026	0\\
23.28435443994	0\\
23.28438367728	0\\
23.28441291462	0\\
23.28444215196	0\\
23.2844713893	0\\
23.28450062664	0\\
23.28452986398	0\\
23.28455910132	0\\
23.28458833866	0\\
23.284617576	0\\
23.28464681334	0\\
23.28467605068	0\\
23.28470528802	0\\
23.28473452536	0\\
23.2847637627	0\\
23.28479300004	0\\
23.28482223738	0\\
23.28485147472	0\\
23.28488071206	0\\
23.2849099494	0\\
23.28493918674	0\\
23.28496842408	0\\
23.28499766142	0\\
23.28502689876	0\\
23.2850561361	0\\
23.28508537344	0\\
23.28511461078	0\\
23.28514384812	0\\
23.28517308546	0\\
23.2852023228	0\\
23.28523156014	0\\
23.28526079748	0\\
23.28529003482	0\\
23.28531927216	0\\
23.2853485095	0\\
23.28537774684	0\\
23.28540698418	0\\
23.28543622152	0\\
23.28546545886	0\\
23.2854946962	0\\
23.28552393354	0\\
23.28555317088	0\\
23.28558240822	0\\
23.28561164556	0\\
23.2856408829	0\\
23.28567012024	0\\
23.28569935758	0\\
23.28572859492	0\\
23.28575783226	0\\
23.2857870696	0\\
23.28581630694	0\\
23.28584554428	0\\
23.28587478162	0\\
23.28590401896	0\\
23.2859332563	0\\
23.28596249364	0\\
23.28599173098	0\\
23.28602096832	0\\
23.28605020566	0\\
23.286079443	0\\
23.28610868034	0\\
23.28613791768	0\\
23.28616715502	0\\
23.28619639236	0\\
23.2862256297	0\\
23.28625486704	0\\
23.28628410438	0\\
23.28631334172	0\\
23.28634257906	0\\
23.2863718164	0\\
23.28640105374	0\\
23.28643029108	0\\
23.28645952842	0\\
23.28648876576	0\\
23.2865180031	0\\
23.28654724044	0\\
23.28657647778	0\\
23.28660571512	0\\
23.28663495246	0\\
23.2866641898	0\\
23.28669342714	0\\
23.28672266448	0\\
23.28675190182	0\\
23.28678113916	0\\
23.2868103765	0\\
23.28683961384	0\\
23.28686885118	0\\
23.28689808852	0\\
23.28692732586	0\\
23.2869565632	0\\
23.28698580054	0\\
23.28701503788	0\\
23.28704427522	0\\
23.28707351256	0\\
23.2871027499	0\\
23.28713198724	0\\
23.28716122458	0\\
23.28719046192	0\\
23.28721969926	0\\
23.2872489366	0\\
23.28727817394	0\\
23.28730741128	0\\
23.28733664862	0\\
23.28736588596	0\\
23.2873951233	0\\
23.28742436064	0\\
23.28745359798	0\\
23.28748283532	0\\
23.28751207266	0\\
23.28754131	0\\
23.28757054734	0\\
23.28759978468	0\\
23.28762902202	0\\
23.28765825936	0\\
23.2876874967	0\\
23.28771673404	0\\
23.28774597138	0\\
23.28777520872	0\\
23.28780444606	0\\
23.2878336834	0\\
23.28786292074	0\\
23.28789215808	0\\
23.28792139542	0\\
23.28795063276	0\\
23.2879798701	0\\
23.28800910744	0\\
23.28803834478	0\\
23.28806758212	0\\
23.28809681946	0\\
23.2881260568	0\\
23.28815529414	0\\
23.28818453148	0\\
23.28821376882	0\\
23.28824300616	0\\
23.2882722435	0\\
23.28830148084	0\\
23.28833071818	0\\
23.28835995552	0\\
23.28838919286	0\\
23.2884184302	0\\
23.28844766754	0\\
23.28847690488	0\\
23.28850614222	0\\
23.28853537956	0\\
23.2885646169	0\\
23.28859385424	0\\
23.28862309158	0\\
23.28865232892	0\\
23.28868156626	0\\
23.2887108036	0\\
23.28874004094	0\\
23.28876927828	0\\
23.28879851562	0\\
23.28882775296	0\\
23.2888569903	0\\
23.28888622764	0\\
23.28891546498	0\\
23.28894470232	0\\
23.28897393966	0\\
23.289003177	0\\
23.28903241434	0\\
23.28906165168	0\\
23.28909088902	0\\
23.28912012636	0\\
23.2891493637	0\\
23.28917860104	0\\
23.28920783838	0\\
23.28923707572	0\\
23.28926631306	0\\
23.2892955504	0\\
23.28932478774	0\\
23.28935402508	0\\
23.28938326242	0\\
23.28941249976	0\\
23.2894417371	0\\
23.28947097444	0\\
23.28950021178	0\\
23.28952944912	0\\
23.28955868646	0\\
23.2895879238	0\\
23.28961716114	0\\
23.28964639848	0\\
23.28967563582	0\\
23.28970487316	0\\
23.2897341105	0\\
23.28976334784	0\\
23.28979258518	0\\
23.28982182252	0\\
23.28985105986	0\\
23.2898802972	0\\
23.28990953454	0\\
23.28993877188	0\\
23.28996800922	0\\
23.28999724656	0\\
23.2900264839	0\\
23.29005572124	0\\
23.29008495858	0\\
23.29011419592	0\\
23.29014343326	0\\
23.2901726706	0\\
23.29020190794	0\\
23.29023114528	0\\
23.29026038262	0\\
23.29028961996	0\\
23.2903188573	0\\
23.29034809464	0\\
23.29037733198	0\\
23.29040656932	0\\
23.29043580666	0\\
23.290465044	0\\
23.29049428134	0\\
23.29052351868	0\\
23.29055275602	0\\
23.29058199336	0\\
23.2906112307	0\\
23.29064046804	0\\
23.29066970538	0\\
23.29069894272	0\\
23.29072818006	0\\
23.2907574174	0\\
23.29078665474	0\\
23.29081589208	0\\
23.29084512942	0\\
23.29087436676	0\\
23.2909036041	0\\
23.29093284144	0\\
23.29096207878	0\\
23.29099131612	0\\
23.29102055346	0\\
23.2910497908	0\\
23.29107902814	0\\
23.29110826548	0\\
23.29113750282	0\\
23.29116674016	0\\
23.2911959775	0\\
23.29122521484	0\\
23.29125445218	0\\
23.29128368952	0\\
23.29131292686	0\\
23.2913421642	0\\
23.29137140154	0\\
23.29140063888	0\\
23.29142987622	0\\
23.29145911356	0\\
23.2914883509	0\\
23.29151758824	0\\
23.29154682558	0\\
23.29157606292	0\\
23.29160530026	0\\
23.2916345376	0\\
23.29166377494	0\\
23.29169301228	0\\
23.29172224962	0\\
23.29175148696	0\\
23.2917807243	0\\
23.29180996164	0\\
23.29183919898	0\\
23.29186843632	0\\
23.29189767366	0\\
23.291926911	0\\
23.29195614834	0\\
23.29198538568	0\\
23.29201462302	0\\
23.29204386036	0\\
23.2920730977	0\\
23.29210233504	0\\
23.29213157238	0\\
23.29216080972	0\\
23.29219004706	0\\
23.2922192844	0\\
23.29224852174	0\\
23.29227775908	0\\
23.29230699642	0\\
23.29233623376	0\\
23.2923654711	0\\
23.29239470844	0\\
23.29242394578	0\\
23.29245318312	0\\
23.29248242046	0\\
23.2925116578	0\\
23.29254089514	0\\
23.29257013248	0\\
23.29259936982	0\\
23.29262860716	0\\
23.2926578445	0\\
23.29268708184	0\\
23.29271631918	0\\
23.29274555652	0\\
23.29277479386	0\\
23.2928040312	0\\
23.29283326854	0\\
23.29286250588	0\\
23.29289174322	0\\
23.29292098056	0\\
23.2929502179	0\\
23.29297945524	0\\
23.29300869258	0\\
23.29303792992	0\\
23.29306716726	0\\
23.2930964046	0\\
23.29312564194	0\\
23.29315487928	0\\
23.29318411662	0\\
23.29321335396	0\\
23.2932425913	0\\
23.29327182864	0\\
23.29330106598	0\\
23.29333030332	0\\
23.29335954066	0\\
23.293388778	0\\
23.29341801534	0\\
23.29344725268	0\\
23.29347649002	0\\
23.29350572736	0\\
23.2935349647	0\\
23.29356420204	0\\
23.29359343938	0\\
23.29362267672	0\\
23.29365191406	0\\
23.2936811514	0\\
23.29371038874	0\\
23.29373962608	0\\
23.29376886342	0\\
23.29379810076	0\\
23.2938273381	0\\
23.29385657544	0\\
23.29388581278	0\\
23.29391505012	0\\
23.29394428746	0\\
23.2939735248	0\\
23.29400276214	0\\
23.29403199948	0\\
23.29406123682	0\\
23.29409047416	0\\
23.2941197115	0\\
23.29414894884	0\\
23.29417818618	0\\
23.29420742352	0\\
23.29423666086	0\\
23.2942658982	0\\
23.29429513554	0\\
23.29432437288	0\\
23.29435361022	0\\
23.29438284756	0\\
23.2944120849	0\\
23.29444132224	0\\
23.29447055958	0\\
23.29449979692	0\\
23.29452903426	0\\
23.2945582716	0\\
23.29458750894	0\\
23.29461674628	0\\
23.29464598362	0\\
23.29467522096	0\\
23.2947044583	0\\
23.29473369564	0\\
23.29476293298	0\\
23.29479217032	0\\
23.29482140766	0\\
23.294850645	0\\
23.29487988234	0\\
23.29490911968	0\\
23.29493835702	0\\
23.29496759436	0\\
23.2949968317	0\\
23.29502606904	0\\
23.29505530638	0\\
23.29508454372	0\\
23.29511378106	0\\
23.2951430184	0\\
23.29517225574	0\\
23.29520149308	0\\
23.29523073042	0\\
23.29525996776	0\\
23.2952892051	0\\
23.29531844244	0\\
23.29534767978	0\\
23.29537691712	0\\
23.29540615446	0\\
23.2954353918	0\\
23.29546462914	0\\
23.29549386648	0\\
23.29552310382	0\\
23.29555234116	0\\
23.2955815785	0\\
23.29561081584	0\\
23.29564005318	0\\
23.29566929052	0\\
23.29569852786	0\\
23.2957277652	0\\
23.29575700254	0\\
23.29578623988	0\\
23.29581547722	0\\
23.29584471456	0\\
23.2958739519	0\\
23.29590318924	0\\
23.29593242658	0\\
23.29596166392	0\\
23.29599090126	0\\
23.2960201386	0\\
23.29604937594	0\\
23.29607861328	0\\
23.29610785062	0\\
23.29613708796	0\\
23.2961663253	0\\
23.29619556264	0\\
23.29622479998	0\\
23.29625403732	0\\
23.29628327466	0\\
23.296312512	0\\
23.29634174934	0\\
23.29637098668	0\\
23.29640022402	0\\
23.29642946136	0\\
23.2964586987	0\\
23.29648793604	0\\
23.29651717338	0\\
23.29654641072	0\\
23.29657564806	0\\
23.2966048854	0\\
23.29663412274	0\\
23.29666336008	0\\
23.29669259742	0\\
23.29672183476	0\\
23.2967510721	0\\
23.29678030944	0\\
23.29680954678	0\\
23.29683878412	0\\
23.29686802146	0\\
23.2968972588	0\\
23.29692649614	0\\
23.29695573348	0\\
23.29698497082	0\\
23.29701420816	0\\
23.2970434455	0\\
23.29707268284	0\\
23.29710192018	0\\
23.29713115752	0\\
23.29716039486	0\\
23.2971896322	0\\
23.29721886954	0\\
23.29724810688	0\\
23.29727734422	0\\
23.29730658156	0\\
23.2973358189	0\\
23.29736505624	0\\
23.29739429358	0\\
23.29742353092	0\\
23.29745276826	0\\
23.2974820056	0\\
23.29751124294	0\\
23.29754048028	0\\
23.29756971762	0\\
23.29759895496	0\\
23.2976281923	0\\
23.29765742964	0\\
23.29768666698	0\\
23.29771590432	0\\
23.29774514166	0\\
23.297774379	0\\
23.29780361634	0\\
23.29783285368	0\\
23.29786209102	0\\
23.29789132836	0\\
23.2979205657	0\\
23.29794980304	0\\
23.29797904038	0\\
23.29800827772	0\\
23.29803751506	0\\
23.2980667524	0\\
23.29809598974	0\\
23.29812522708	0\\
23.29815446442	0\\
23.29818370176	0\\
23.2982129391	0\\
23.29824217644	0\\
23.29827141378	0\\
23.29830065112	0\\
23.29832988846	0\\
23.2983591258	0\\
23.29838836314	0\\
23.29841760048	0\\
23.29844683782	0\\
23.29847607516	0\\
23.2985053125	0\\
23.29853454984	0\\
23.29856378718	0\\
23.29859302452	0\\
23.29862226186	0\\
23.2986514992	0\\
23.29868073654	0\\
23.29870997388	0\\
23.29873921122	0\\
23.29876844856	0\\
23.2987976859	0\\
23.29882692324	0\\
23.29885616058	0\\
23.29888539792	0\\
23.29891463526	0\\
23.2989438726	0\\
23.29897310994	0\\
23.29900234728	0\\
23.29903158462	0\\
23.29906082196	0\\
23.2990900593	0\\
23.29911929664	0\\
23.29914853398	0\\
23.29917777132	0\\
23.29920700866	0\\
23.299236246	0\\
23.29926548334	0\\
23.29929472068	0\\
23.29932395802	0\\
23.29935319536	0\\
23.2993824327	0\\
23.29941167004	0\\
23.29944090738	0\\
23.29947014472	0\\
23.29949938206	0\\
23.2995286194	0\\
23.29955785674	0\\
23.29958709408	0\\
23.29961633142	0\\
23.29964556876	0\\
23.2996748061	0\\
23.29970404344	0\\
23.29973328078	0\\
23.29976251812	0\\
23.29979175546	0\\
23.2998209928	0\\
23.29985023014	0\\
23.29987946748	0\\
23.29990870482	0\\
23.29993794216	0\\
23.2999671795	0\\
23.29999641684	0\\
23.30002565418	0\\
23.30005489152	0\\
23.30008412886	0\\
23.3001133662	0\\
23.30014260354	0\\
23.30017184088	0\\
23.30020107822	0\\
23.30023031556	0\\
23.3002595529	0\\
23.30028879024	0\\
23.30031802758	0\\
23.30034726492	0\\
23.30037650226	0\\
23.3004057396	0\\
23.30043497694	0\\
23.30046421428	0\\
23.30049345162	0\\
23.30052268896	0\\
23.3005519263	0\\
23.30058116364	0\\
23.30061040098	0\\
23.30063963832	0\\
23.30066887566	0\\
23.300698113	0\\
23.30072735034	0\\
23.30075658768	0\\
23.30078582502	0\\
23.30081506236	0\\
23.3008442997	0\\
23.30087353704	0\\
23.30090277438	0\\
23.30093201172	0\\
23.30096124906	0\\
23.3009904864	0\\
23.30101972374	0\\
23.30104896108	0\\
23.30107819842	0\\
23.30110743576	0\\
23.3011366731	0\\
23.30116591044	0\\
23.30119514778	0\\
23.30122438512	0\\
23.30125362246	0\\
23.3012828598	0\\
23.30131209714	0\\
23.30134133448	0\\
23.30137057182	0\\
23.30139980916	0\\
23.3014290465	0\\
23.30145828384	0\\
23.30148752118	0\\
23.30151675852	0\\
23.30154599586	0\\
23.3015752332	0\\
23.30160447054	0\\
23.30163370788	0\\
23.30166294522	0\\
23.30169218256	0\\
23.3017214199	0\\
23.30175065724	0\\
23.30177989458	0\\
23.30180913192	0\\
23.30183836926	0\\
23.3018676066	0\\
23.30189684394	0\\
23.30192608128	0\\
23.30195531862	0\\
23.30198455596	0\\
23.3020137933	0\\
23.30204303064	0\\
23.30207226798	0\\
23.30210150532	0\\
23.30213074266	0\\
23.30215998	0\\
23.30218921734	0\\
23.30221845468	0\\
23.30224769202	0\\
23.30227692936	0\\
23.3023061667	0\\
23.30233540404	0\\
23.30236464138	0\\
23.30239387872	0\\
23.30242311606	0\\
23.3024523534	0\\
23.30248159074	0\\
23.30251082808	0\\
23.30254006542	0\\
23.30256930276	0\\
23.3025985401	0\\
23.30262777744	0\\
23.30265701478	0\\
23.30268625212	0\\
23.30271548946	0\\
23.3027447268	0\\
23.30277396414	0\\
23.30280320148	0\\
23.30283243882	0\\
23.30286167616	0\\
23.3028909135	0\\
23.30292015084	0\\
23.30294938818	0\\
23.30297862552	0\\
23.30300786286	0\\
23.3030371002	0\\
23.30306633754	0\\
23.30309557488	0\\
23.30312481222	0\\
23.30315404956	0\\
23.3031832869	0\\
23.30321252424	0\\
23.30324176158	0\\
23.30327099892	0\\
23.30330023626	0\\
23.3033294736	0\\
23.30335871094	0\\
23.30338794828	0\\
23.30341718562	0\\
23.30344642296	0\\
23.3034756603	0\\
23.30350489764	0\\
23.30353413498	0\\
23.30356337232	0\\
23.30359260966	0\\
23.303621847	0\\
23.30365108434	0\\
23.30368032168	0\\
23.30370955902	0\\
23.30373879636	0\\
23.3037680337	0\\
23.30379727104	0\\
23.30382650838	0\\
23.30385574572	0\\
23.30388498306	0\\
23.3039142204	0\\
23.30394345774	0\\
23.30397269508	0\\
23.30400193242	0\\
23.30403116976	0\\
23.3040604071	0\\
23.30408964444	0\\
23.30411888178	0\\
23.30414811912	0\\
23.30417735646	0\\
23.3042065938	0\\
23.30423583114	0\\
23.30426506848	0\\
23.30429430582	0\\
23.30432354316	0\\
23.3043527805	0\\
23.30438201784	0\\
23.30441125518	0\\
23.30444049252	0\\
23.30446972986	0\\
23.3044989672	0\\
23.30452820454	0\\
23.30455744188	0\\
23.30458667922	0\\
23.30461591656	0\\
23.3046451539	0\\
23.30467439124	0\\
23.30470362858	0\\
23.30473286592	0\\
23.30476210326	0\\
23.3047913406	0\\
23.30482057794	0\\
23.30484981528	0\\
23.30487905262	0\\
23.30490828996	0\\
23.3049375273	0\\
23.30496676464	0\\
23.30499600198	0\\
23.30502523932	0\\
23.30505447666	0\\
23.305083714	0\\
23.30511295134	0\\
23.30514218868	0\\
23.30517142602	0\\
23.30520066336	0\\
23.3052299007	0\\
23.30525913804	0\\
23.30528837538	0\\
23.30531761272	0\\
23.30534685006	0\\
23.3053760874	0\\
23.30540532474	0\\
23.30543456208	0\\
23.30546379942	0\\
23.30549303676	0\\
23.3055222741	0\\
23.30555151144	0\\
23.30558074878	0\\
23.30560998612	0\\
23.30563922346	0\\
23.3056684608	0\\
23.30569769814	0\\
23.30572693548	0\\
23.30575617282	0\\
23.30578541016	0\\
23.3058146475	0\\
23.30584388484	0\\
23.30587312218	0\\
23.30590235952	0\\
23.30593159686	0\\
23.3059608342	0\\
23.30599007154	0\\
23.30601930888	0\\
23.30604854622	0\\
23.30607778356	0\\
23.3061070209	0\\
23.30613625824	0\\
23.30616549558	0\\
23.30619473292	0\\
23.30622397026	0\\
23.3062532076	0\\
23.30628244494	0\\
23.30631168228	0\\
23.30634091962	0\\
23.30637015696	0\\
23.3063993943	0\\
23.30642863164	0\\
23.30645786898	0\\
23.30648710632	0\\
23.30651634366	0\\
23.306545581	0\\
23.30657481834	0\\
23.30660405568	0\\
23.30663329302	0\\
23.30666253036	0\\
23.3066917677	0\\
23.30672100504	0\\
23.30675024238	0\\
23.30677947972	0\\
23.30680871706	0\\
23.3068379544	0\\
23.30686719174	0\\
23.30689642908	0\\
23.30692566642	0\\
23.30695490376	0\\
23.3069841411	0\\
23.30701337844	0\\
23.30704261578	0\\
23.30707185312	0\\
23.30710109046	0\\
23.3071303278	0\\
23.30715956514	0\\
23.30718880248	0\\
23.30721803982	0\\
23.30724727716	0\\
23.3072765145	0\\
23.30730575184	0\\
23.30733498918	0\\
23.30736422652	0\\
23.30739346386	0\\
23.3074227012	0\\
23.30745193854	0\\
23.30748117588	0\\
23.30751041322	0\\
23.30753965056	0\\
23.3075688879	0\\
23.30759812524	0\\
23.30762736258	0\\
23.30765659992	0\\
23.30768583726	0\\
23.3077150746	0\\
23.30774431194	0\\
23.30777354928	0\\
23.30780278662	0\\
23.30783202396	0\\
23.3078612613	0\\
23.30789049864	0\\
23.30791973598	0\\
23.30794897332	0\\
23.30797821066	0\\
23.308007448	0\\
23.30803668534	0\\
23.30806592268	0\\
23.30809516002	0\\
23.30812439736	0\\
23.3081536347	0\\
23.30818287204	0\\
23.30821210938	0\\
23.30824134672	0\\
23.30827058406	0\\
23.3082998214	0\\
23.30832905874	0\\
23.30835829608	0\\
23.30838753342	0\\
23.30841677076	0\\
23.3084460081	0\\
23.30847524544	0\\
23.30850448278	0\\
23.30853372012	0\\
23.30856295746	0\\
23.3085921948	0\\
23.30862143214	0\\
23.30865066948	0\\
23.30867990682	0\\
23.30870914416	0\\
23.3087383815	0\\
23.30876761884	0\\
23.30879685618	0\\
23.30882609352	0\\
23.30885533086	0\\
23.3088845682	0\\
23.30891380554	0\\
23.30894304288	0\\
23.30897228022	0\\
23.30900151756	0\\
23.3090307549	0\\
23.30905999224	0\\
23.30908922958	0\\
23.30911846692	0\\
23.30914770426	0\\
23.3091769416	0\\
23.30920617894	0\\
23.30923541628	0\\
23.30926465362	0\\
23.30929389096	0\\
23.3093231283	0\\
23.30935236564	0\\
23.30938160298	0\\
23.30941084032	0\\
23.30944007766	0\\
23.309469315	0\\
23.30949855234	0\\
23.30952778968	0\\
23.30955702702	0\\
23.30958626436	0\\
23.3096155017	0\\
23.30964473904	0\\
23.30967397638	0\\
23.30970321372	0\\
23.30973245106	0\\
23.3097616884	0\\
23.30979092574	0\\
23.30982016308	0\\
23.30984940042	0\\
23.30987863776	0\\
23.3099078751	0\\
23.30993711244	0\\
23.30996634978	0\\
23.30999558712	0\\
23.31002482446	0\\
23.3100540618	0\\
23.31008329914	0\\
23.31011253648	0\\
23.31014177382	0\\
23.31017101116	0\\
23.3102002485	0\\
23.31022948584	0\\
23.31025872318	0\\
23.31028796052	0\\
23.31031719786	0\\
23.3103464352	0\\
23.31037567254	0\\
23.31040490988	0\\
23.31043414722	0\\
23.31046338456	0\\
23.3104926219	0\\
23.31052185924	0\\
23.31055109658	0\\
23.31058033392	0\\
23.31060957126	0\\
23.3106388086	0\\
23.31066804594	0\\
23.31069728328	0\\
23.31072652062	0\\
23.31075575796	0\\
23.3107849953	0\\
23.31081423264	0\\
23.31084346998	0\\
23.31087270732	0\\
23.31090194466	0\\
23.310931182	0\\
23.31096041934	0\\
23.31098965668	0\\
23.31101889402	0\\
23.31104813136	0\\
23.3110773687	0\\
23.31110660604	0\\
23.31113584338	0\\
23.31116508072	0\\
23.31119431806	0\\
23.3112235554	0\\
23.31125279274	0\\
23.31128203008	0\\
23.31131126742	0\\
23.31134050476	0\\
23.3113697421	0\\
23.31139897944	0\\
23.31142821678	0\\
23.31145745412	0\\
23.31148669146	0\\
23.3115159288	0\\
23.31154516614	0\\
23.31157440348	0\\
23.31160364082	0\\
23.31163287816	0\\
23.3116621155	0\\
23.31169135284	0\\
23.31172059018	0\\
23.31174982752	0\\
23.31177906486	0\\
23.3118083022	0\\
23.31183753954	0\\
23.31186677688	0\\
23.31189601422	0\\
23.31192525156	0\\
23.3119544889	0\\
23.31198372624	0\\
23.31201296358	0\\
23.31204220092	0\\
23.31207143826	0\\
23.3121006756	0\\
23.31212991294	0\\
23.31215915028	0\\
23.31218838762	0\\
23.31221762496	0\\
23.3122468623	0\\
23.31227609964	0\\
23.31230533698	0\\
23.31233457432	0\\
23.31236381166	0\\
23.312393049	0\\
23.31242228634	0\\
23.31245152368	0\\
23.31248076102	0\\
23.31250999836	0\\
23.3125392357	0\\
23.31256847304	0\\
23.31259771038	0\\
23.31262694772	0\\
23.31265618506	0\\
23.3126854224	0\\
23.31271465974	0\\
23.31274389708	0\\
23.31277313442	0\\
23.31280237176	0\\
23.3128316091	0\\
23.31286084644	0\\
23.31289008378	0\\
23.31291932112	0\\
23.31294855846	0\\
23.3129777958	0\\
23.31300703314	0\\
23.31303627048	0\\
23.31306550782	0\\
23.31309474516	0\\
23.3131239825	0\\
23.31315321984	0\\
23.31318245718	0\\
23.31321169452	0\\
23.31324093186	0\\
23.3132701692	0\\
23.31329940654	0\\
23.31332864388	0\\
23.31335788122	0\\
23.31338711856	0\\
23.3134163559	0\\
23.31344559324	0\\
23.31347483058	0\\
23.31350406792	0\\
23.31353330526	0\\
23.3135625426	0\\
23.31359177994	0\\
23.31362101728	0\\
23.31365025462	0\\
23.31367949196	0\\
23.3137087293	0\\
23.31373796664	0\\
23.31376720398	0\\
23.31379644132	0\\
23.31382567866	0\\
23.313854916	0\\
23.31388415334	0\\
23.31391339068	0\\
23.31394262802	0\\
23.31397186536	0\\
23.3140011027	0\\
23.31403034004	0\\
23.31405957738	0\\
23.31408881472	0\\
23.31411805206	0\\
23.3141472894	0\\
23.31417652674	0\\
23.31420576408	0\\
23.31423500142	0\\
23.31426423876	0\\
23.3142934761	0\\
23.31432271344	0\\
23.31435195078	0\\
23.31438118812	0\\
23.31441042546	0\\
23.3144396628	0\\
23.31446890014	0\\
23.31449813748	0\\
23.31452737482	0\\
23.31455661216	0\\
23.3145858495	0\\
23.31461508684	0\\
23.31464432418	0\\
23.31467356152	0\\
23.31470279886	0\\
23.3147320362	0\\
23.31476127354	0\\
23.31479051088	0\\
23.31481974822	0\\
23.31484898556	0\\
23.3148782229	0\\
23.31490746024	0\\
23.31493669758	0\\
23.31496593492	0\\
23.31499517226	0\\
23.3150244096	0\\
23.31505364694	0\\
23.31508288428	0\\
23.31511212162	0\\
23.31514135896	0\\
23.3151705963	0\\
23.31519983364	0\\
23.31522907098	0\\
23.31525830832	0\\
23.31528754566	0\\
23.315316783	0\\
23.31534602034	0\\
23.31537525768	0\\
23.31540449502	0\\
23.31543373236	0\\
23.3154629697	0\\
23.31549220704	0\\
23.31552144438	0\\
23.31555068172	0\\
23.31557991906	0\\
23.3156091564	0\\
23.31563839374	0\\
23.31566763108	0\\
23.31569686842	0\\
23.31572610576	0\\
23.3157553431	0\\
23.31578458044	0\\
23.31581381778	0\\
23.31584305512	0\\
23.31587229246	0\\
23.3159015298	0\\
23.31593076714	0\\
23.31596000448	0\\
23.31598924182	0\\
23.31601847916	0\\
23.3160477165	0\\
23.31607695384	0\\
23.31610619118	0\\
23.31613542852	0\\
23.31616466586	0\\
23.3161939032	0\\
23.31622314054	0\\
23.31625237788	0\\
23.31628161522	0\\
23.31631085256	0\\
23.3163400899	0\\
23.31636932724	0\\
23.31639856458	0\\
23.31642780192	0\\
23.31645703926	0\\
23.3164862766	0\\
23.31651551394	0\\
23.31654475128	0\\
23.31657398862	0\\
23.31660322596	0\\
23.3166324633	0\\
23.31666170064	0\\
23.31669093798	0\\
23.31672017532	0\\
23.31674941266	0\\
23.31677865	0\\
23.31680788734	0\\
23.31683712468	0\\
23.31686636202	0\\
23.31689559936	0\\
23.3169248367	0\\
23.31695407404	0\\
23.31698331138	0\\
23.31701254872	0\\
23.31704178606	0\\
23.3170710234	0\\
23.31710026074	0\\
23.31712949808	0\\
23.31715873542	0\\
23.31718797276	0\\
23.3172172101	0\\
23.31724644744	0\\
23.31727568478	0\\
23.31730492212	0\\
23.31733415946	0\\
23.3173633968	0\\
23.31739263414	0\\
23.31742187148	0\\
23.31745110882	0\\
23.31748034616	0\\
23.3175095835	0\\
23.31753882084	0\\
23.31756805818	0\\
23.31759729552	0\\
23.31762653286	0\\
23.3176557702	0\\
23.31768500754	0\\
23.31771424488	0\\
23.31774348222	0\\
23.31777271956	0\\
23.3178019569	0\\
23.31783119424	0\\
23.31786043158	0\\
23.31788966892	0\\
23.31791890626	0\\
23.3179481436	0\\
23.31797738094	0\\
23.31800661828	0\\
23.31803585562	0\\
23.31806509296	0\\
23.3180943303	0\\
23.31812356764	0\\
23.31815280498	0\\
23.31818204232	0\\
23.31821127966	0\\
23.318240517	0\\
23.31826975434	0\\
23.31829899168	0\\
23.31832822902	0\\
23.31835746636	0\\
23.3183867037	0\\
23.31841594104	0\\
23.31844517838	0\\
23.31847441572	0\\
23.31850365306	0\\
23.3185328904	0\\
23.31856212774	0\\
23.31859136508	0\\
23.31862060242	0\\
23.31864983976	0\\
23.3186790771	0\\
23.31870831444	0\\
23.31873755178	0\\
23.31876678912	0\\
23.31879602646	0\\
23.3188252638	0\\
23.31885450114	0\\
23.31888373848	0\\
23.31891297582	0\\
23.31894221316	0\\
23.3189714505	0\\
23.31900068784	0\\
23.31902992518	0\\
23.31905916252	0\\
23.31908839986	0\\
23.3191176372	0\\
23.31914687454	0\\
23.31917611188	0\\
23.31920534922	0\\
23.31923458656	0\\
23.3192638239	0\\
23.31929306124	0\\
23.31932229858	0\\
23.31935153592	0\\
23.31938077326	0\\
23.3194100106	0\\
23.31943924794	0\\
23.31946848528	0\\
23.31949772262	0\\
23.31952695996	0\\
23.3195561973	0\\
23.31958543464	0\\
23.31961467198	0\\
23.31964390932	0\\
23.31967314666	0\\
23.319702384	0\\
23.31973162134	0\\
23.31976085868	0\\
23.31979009602	0\\
23.31981933336	0\\
23.3198485707	0\\
23.31987780804	0\\
23.31990704538	0\\
23.31993628272	0\\
23.31996552006	0\\
23.3199947574	0\\
23.32002399474	0\\
23.32005323208	0\\
23.32008246942	0\\
23.32011170676	0\\
23.3201409441	0\\
23.32017018144	0\\
23.32019941878	0\\
23.32022865612	0\\
23.32025789346	0\\
23.3202871308	0\\
23.32031636814	0\\
23.32034560548	0\\
23.32037484282	0\\
23.32040408016	0\\
23.3204333175	0\\
23.32046255484	0\\
23.32049179218	0\\
23.32052102952	0\\
23.32055026686	0\\
23.3205795042	0\\
23.32060874154	0\\
23.32063797888	0\\
23.32066721622	0\\
23.32069645356	0\\
23.3207256909	0\\
23.32075492824	0\\
23.32078416558	0\\
23.32081340292	0\\
23.32084264026	0\\
23.3208718776	0\\
23.32090111494	0\\
23.32093035228	0\\
23.32095958962	0\\
23.32098882696	0\\
23.3210180643	0\\
23.32104730164	0\\
23.32107653898	0\\
23.32110577632	0\\
23.32113501366	0\\
23.321164251	0\\
23.32119348834	0\\
23.32122272568	0\\
23.32125196302	0\\
23.32128120036	0\\
23.3213104377	0\\
23.32133967504	0\\
23.32136891238	0\\
23.32139814972	0\\
23.32142738706	0\\
23.3214566244	0\\
23.32148586174	0\\
23.32151509908	0\\
23.32154433642	0\\
23.32157357376	0\\
23.3216028111	0\\
23.32163204844	0\\
23.32166128578	0\\
23.32169052312	0\\
23.32171976046	0\\
23.3217489978	0\\
23.32177823514	0\\
23.32180747248	0\\
23.32183670982	0\\
23.32186594716	0\\
23.3218951845	0\\
23.32192442184	0\\
23.32195365918	0\\
23.32198289652	0\\
23.32201213386	0\\
23.3220413712	0\\
23.32207060854	0\\
23.32209984588	0\\
23.32212908322	0\\
23.32215832056	0\\
23.3221875579	0\\
23.32221679524	0\\
23.32224603258	0\\
23.32227526992	0\\
23.32230450726	0\\
23.3223337446	0\\
23.32236298194	0\\
23.32239221928	0\\
23.32242145662	0\\
23.32245069396	0\\
23.3224799313	0\\
23.32250916864	0\\
23.32253840598	0\\
23.32256764332	0\\
23.32259688066	0\\
23.322626118	0\\
23.32265535534	0\\
23.32268459268	0\\
23.32271383002	0\\
23.32274306736	0\\
23.3227723047	0\\
23.32280154204	0\\
23.32283077938	0\\
23.32286001672	0\\
23.32288925406	0\\
23.3229184914	0\\
23.32294772874	0\\
23.32297696608	0\\
23.32300620342	0\\
23.32303544076	0\\
23.3230646781	0\\
23.32309391544	0\\
23.32312315278	0\\
23.32315239012	0\\
23.32318162746	0\\
23.3232108648	0\\
23.32324010214	0\\
23.32326933948	0\\
23.32329857682	0\\
23.32332781416	0\\
23.3233570515	0\\
23.32338628884	0\\
23.32341552618	0\\
23.32344476352	0\\
23.32347400086	0\\
23.3235032382	0\\
23.32353247554	0\\
23.32356171288	0\\
23.32359095022	0\\
23.32362018756	0\\
23.3236494249	0\\
23.32367866224	0\\
23.32370789958	0\\
23.32373713692	0\\
23.32376637426	0\\
23.3237956116	0\\
23.32382484894	0\\
23.32385408628	0\\
23.32388332362	0\\
23.32391256096	0\\
23.3239417983	0\\
23.32397103564	0\\
23.32400027298	0\\
23.32402951032	0\\
23.32405874766	0\\
23.324087985	0\\
23.32411722234	0\\
23.32414645968	0\\
23.32417569702	0\\
23.32420493436	0\\
23.3242341717	0\\
23.32426340904	0\\
23.32429264638	0\\
23.32432188372	0\\
23.32435112106	0\\
23.3243803584	0\\
23.32440959574	0\\
23.32443883308	0\\
23.32446807042	0\\
23.32449730776	0\\
23.3245265451	0\\
23.32455578244	0\\
23.32458501978	0\\
23.32461425712	0\\
23.32464349446	0\\
23.3246727318	0\\
23.32470196914	0\\
23.32473120648	0\\
23.32476044382	0\\
23.32478968116	0\\
23.3248189185	0\\
23.32484815584	0\\
23.32487739318	0\\
23.32490663052	0\\
23.32493586786	0\\
23.3249651052	0\\
23.32499434254	0\\
23.32502357988	0\\
23.32505281722	0\\
23.32508205456	0\\
23.3251112919	0\\
23.32514052924	0\\
23.32516976658	0\\
23.32519900392	0\\
23.32522824126	0\\
23.3252574786	0\\
23.32528671594	0\\
23.32531595328	0\\
23.32534519062	0\\
23.32537442796	0\\
23.3254036653	0\\
23.32543290264	0\\
23.32546213998	0\\
23.32549137732	0\\
23.32552061466	0\\
23.325549852	0\\
23.32557908934	0\\
23.32560832668	0\\
23.32563756402	0\\
23.32566680136	0\\
23.3256960387	0\\
23.32572527604	0\\
23.32575451338	0\\
23.32578375072	0\\
23.32581298806	0\\
23.3258422254	0\\
23.32587146274	0\\
23.32590070008	0\\
23.32592993742	0\\
23.32595917476	0\\
23.3259884121	0\\
23.32601764944	0\\
23.32604688678	0\\
23.32607612412	0\\
23.32610536146	0\\
23.3261345988	0\\
23.32616383614	0\\
23.32619307348	0\\
23.32622231082	0\\
23.32625154816	0\\
23.3262807855	0\\
23.32631002284	0\\
23.32633926018	0\\
23.32636849752	0\\
23.32639773486	0\\
23.3264269722	0\\
23.32645620954	0\\
23.32648544688	0\\
23.32651468422	0\\
23.32654392156	0\\
23.3265731589	0\\
23.32660239624	0\\
23.32663163358	0\\
23.32666087092	0\\
23.32669010826	0\\
23.3267193456	0\\
23.32674858294	0\\
23.32677782028	0\\
23.32680705762	0\\
23.32683629496	0\\
23.3268655323	0\\
23.32689476964	0\\
23.32692400698	0\\
23.32695324432	0\\
23.32698248166	0\\
23.327011719	0\\
23.32704095634	0\\
23.32707019368	0\\
23.32709943102	0\\
23.32712866836	0\\
23.3271579057	0\\
23.32718714304	0\\
23.32721638038	0\\
23.32724561772	0\\
23.32727485506	0\\
23.3273040924	0\\
23.32733332974	0\\
23.32736256708	0\\
23.32739180442	0\\
23.32742104176	0\\
23.3274502791	0\\
23.32747951644	0\\
23.32750875378	0\\
23.32753799112	0\\
23.32756722846	0\\
23.3275964658	0\\
23.32762570314	0\\
23.32765494048	0\\
23.32768417782	0\\
23.32771341516	0\\
23.3277426525	0\\
23.32777188984	0\\
23.32780112718	0\\
23.32783036452	0\\
23.32785960186	0\\
23.3278888392	0\\
23.32791807654	0\\
23.32794731388	0\\
23.32797655122	0\\
23.32800578856	0\\
23.3280350259	0\\
23.32806426324	0\\
23.32809350058	0\\
23.32812273792	0\\
23.32815197526	0\\
23.3281812126	0\\
23.32821044994	0\\
23.32823968728	0\\
23.32826892462	0\\
23.32829816196	0\\
23.3283273993	0\\
23.32835663664	0\\
23.32838587398	0\\
23.32841511132	0\\
23.32844434866	0\\
23.328473586	0\\
23.32850282334	0\\
23.32853206068	0\\
23.32856129802	0\\
23.32859053536	0\\
23.3286197727	0\\
23.32864901004	0\\
23.32867824738	0\\
23.32870748472	0\\
23.32873672206	0\\
23.3287659594	0\\
23.32879519674	0\\
23.32882443408	0\\
23.32885367142	0\\
23.32888290876	0\\
23.3289121461	0\\
23.32894138344	0\\
23.32897062078	0\\
23.32899985812	0\\
23.32902909546	0\\
23.3290583328	0\\
23.32908757014	0\\
23.32911680748	0\\
23.32914604482	0\\
23.32917528216	0\\
23.3292045195	0\\
23.32923375684	0\\
23.32926299418	0\\
23.32929223152	0\\
23.32932146886	0\\
23.3293507062	0\\
23.32937994354	0\\
23.32940918088	0\\
23.32943841822	0\\
23.32946765556	0\\
23.3294968929	0\\
23.32952613024	0\\
23.32955536758	0\\
23.32958460492	0\\
23.32961384226	0\\
23.3296430796	0\\
23.32967231694	0\\
23.32970155428	0\\
23.32973079162	0\\
23.32976002896	0\\
23.3297892663	0\\
23.32981850364	0\\
23.32984774098	0\\
23.32987697832	0\\
23.32990621566	0\\
23.329935453	0\\
23.32996469034	0\\
23.32999392768	0\\
23.33002316502	0\\
23.33005240236	0\\
23.3300816397	0\\
23.33011087704	0\\
23.33014011438	0\\
23.33016935172	0\\
23.33019858906	0\\
23.3302278264	0\\
23.33025706374	0\\
23.33028630108	0\\
23.33031553842	0\\
23.33034477576	0\\
23.3303740131	0\\
23.33040325044	0\\
23.33043248778	0\\
23.33046172512	0\\
23.33049096246	0\\
23.3305201998	0\\
23.33054943714	0\\
23.33057867448	0\\
23.33060791182	0\\
23.33063714916	0\\
23.3306663865	0\\
23.33069562384	0\\
23.33072486118	0\\
23.33075409852	0\\
23.33078333586	0\\
23.3308125732	0\\
23.33084181054	0\\
23.33087104788	0\\
23.33090028522	0\\
23.33092952256	0\\
23.3309587599	0\\
23.33098799724	0\\
23.33101723458	0\\
23.33104647192	0\\
23.33107570926	0\\
23.3311049466	0\\
23.33113418394	0\\
23.33116342128	0\\
23.33119265862	0\\
23.33122189596	0\\
23.3312511333	0\\
23.33128037064	0\\
23.33130960798	0\\
23.33133884532	0\\
23.33136808266	0\\
23.33139732	0\\
23.33142655734	0\\
23.33145579468	0\\
23.33148503202	0\\
23.33151426936	0\\
23.3315435067	0\\
23.33157274404	0\\
23.33160198138	0\\
23.33163121872	0\\
23.33166045606	0\\
23.3316896934	0\\
23.33171893074	0\\
23.33174816808	0\\
23.33177740542	0\\
23.33180664276	0\\
23.3318358801	0\\
23.33186511744	0\\
23.33189435478	0\\
23.33192359212	0\\
23.33195282946	0\\
23.3319820668	0\\
23.33201130414	0\\
23.33204054148	0\\
23.33206977882	0\\
23.33209901616	0\\
23.3321282535	0\\
23.33215749084	0\\
23.33218672818	0\\
23.33221596552	0\\
23.33224520286	0\\
23.3322744402	0\\
23.33230367754	0\\
23.33233291488	0\\
23.33236215222	0\\
23.33239138956	0\\
23.3324206269	0\\
23.33244986424	0\\
23.33247910158	0\\
23.33250833892	0\\
23.33253757626	0\\
23.3325668136	0\\
23.33259605094	0\\
23.33262528828	0\\
23.33265452562	0\\
23.33268376296	0\\
23.3327130003	0\\
23.33274223764	0\\
23.33277147498	0\\
23.33280071232	0\\
23.33282994966	0\\
23.332859187	0\\
23.33288842434	0\\
23.33291766168	0\\
23.33294689902	0\\
23.33297613636	0\\
23.3330053737	0\\
23.33303461104	0\\
23.33306384838	0\\
23.33309308572	0\\
23.33312232306	0\\
23.3331515604	0\\
23.33318079774	0\\
23.33321003508	0\\
23.33323927242	0\\
23.33326850976	0\\
23.3332977471	0\\
23.33332698444	0\\
23.33335622178	0\\
23.33338545912	0\\
23.33341469646	0\\
23.3334439338	0\\
23.33347317114	0\\
23.33350240848	0\\
23.33353164582	0\\
23.33356088316	0\\
23.3335901205	0\\
23.33361935784	0\\
23.33364859518	0\\
23.33367783252	0\\
23.33370706986	0\\
23.3337363072	0\\
23.33376554454	0\\
23.33379478188	0\\
23.33382401922	0\\
23.33385325656	0\\
23.3338824939	0\\
23.33391173124	0\\
23.33394096858	0\\
23.33397020592	0\\
23.33399944326	0\\
23.3340286806	0\\
23.33405791794	0\\
23.33408715528	0\\
23.33411639262	0\\
23.33414562996	0\\
23.3341748673	0\\
23.33420410464	0\\
23.33423334198	0\\
23.33426257932	0\\
23.33429181666	0\\
23.334321054	0\\
23.33435029134	0\\
23.33437952868	0\\
23.33440876602	0\\
23.33443800336	0\\
23.3344672407	0\\
23.33449647804	0\\
23.33452571538	0\\
23.33455495272	0\\
23.33458419006	0\\
23.3346134274	0\\
23.33464266474	0\\
23.33467190208	0\\
23.33470113942	0\\
23.33473037676	0\\
23.3347596141	0\\
23.33478885144	0\\
23.33481808878	0\\
23.33484732612	0\\
23.33487656346	0\\
23.3349058008	0\\
23.33493503814	0\\
23.33496427548	0\\
23.33499351282	0\\
23.33502275016	0\\
23.3350519875	0\\
23.33508122484	0\\
23.33511046218	0\\
23.33513969952	0\\
23.33516893686	0\\
23.3351981742	0\\
23.33522741154	0\\
23.33525664888	0\\
23.33528588622	0\\
23.33531512356	0\\
23.3353443609	0\\
23.33537359824	0\\
23.33540283558	0\\
23.33543207292	0\\
23.33546131026	0\\
23.3354905476	0\\
23.33551978494	0\\
23.33554902228	0\\
23.33557825962	0\\
23.33560749696	0\\
23.3356367343	0\\
23.33566597164	0\\
23.33569520898	0\\
23.33572444632	0\\
23.33575368366	0\\
23.335782921	0\\
23.33581215834	0\\
23.33584139568	0\\
23.33587063302	0\\
23.33589987036	0\\
23.3359291077	0\\
23.33595834504	0\\
23.33598758238	0\\
23.33601681972	0\\
23.33604605706	0\\
23.3360752944	0\\
23.33610453174	0\\
23.33613376908	0\\
23.33616300642	0\\
23.33619224376	0\\
23.3362214811	0\\
23.33625071844	0\\
23.33627995578	0\\
23.33630919312	0\\
23.33633843046	0\\
23.3363676678	0\\
23.33639690514	0\\
23.33642614248	0\\
23.33645537982	0\\
23.33648461716	0\\
23.3365138545	0\\
23.33654309184	0\\
23.33657232918	0\\
23.33660156652	0\\
23.33663080386	0\\
23.3366600412	0\\
23.33668927854	0\\
23.33671851588	0\\
23.33674775322	0\\
23.33677699056	0\\
23.3368062279	0\\
23.33683546524	0\\
23.33686470258	0\\
23.33689393992	0\\
23.33692317726	0\\
23.3369524146	0\\
23.33698165194	0\\
23.33701088928	0\\
23.33704012662	0\\
23.33706936396	0\\
23.3370986013	0\\
23.33712783864	0\\
23.33715707598	0\\
23.33718631332	0\\
23.33721555066	0\\
23.337244788	0\\
23.33727402534	0\\
23.33730326268	0\\
23.33733250002	0\\
23.33736173736	0\\
23.3373909747	0\\
23.33742021204	0\\
23.33744944938	0\\
23.33747868672	0\\
23.33750792406	0\\
23.3375371614	0\\
23.33756639874	0\\
23.33759563608	0\\
23.33762487342	0\\
23.33765411076	0\\
23.3376833481	0\\
23.33771258544	0\\
23.33774182278	0\\
23.33777106012	0\\
23.33780029746	0\\
23.3378295348	0\\
23.33785877214	0\\
23.33788800948	0\\
23.33791724682	0\\
23.33794648416	0\\
23.3379757215	0\\
23.33800495884	0\\
23.33803419618	0\\
23.33806343352	0\\
23.33809267086	0\\
23.3381219082	0\\
23.33815114554	0\\
23.33818038288	0\\
23.33820962022	0\\
23.33823885756	0\\
23.3382680949	0\\
23.33829733224	0\\
23.33832656958	0\\
23.33835580692	0\\
23.33838504426	0\\
23.3384142816	0\\
23.33844351894	0\\
23.33847275628	0\\
23.33850199362	0\\
23.33853123096	0\\
23.3385604683	0\\
23.33858970564	0\\
23.33861894298	0\\
23.33864818032	0\\
23.33867741766	0\\
23.338706655	0\\
23.33873589234	0\\
23.33876512968	0\\
23.33879436702	0\\
23.33882360436	0\\
23.3388528417	0\\
23.33888207904	0\\
23.33891131638	0\\
23.33894055372	0\\
23.33896979106	0\\
23.3389990284	0\\
23.33902826574	0\\
23.33905750308	0\\
23.33908674042	0\\
23.33911597776	0\\
23.3391452151	0\\
23.33917445244	0\\
23.33920368978	0\\
23.33923292712	0\\
23.33926216446	0\\
23.3392914018	0\\
23.33932063914	0\\
23.33934987648	0\\
23.33937911382	0\\
23.33940835116	0\\
23.3394375885	0\\
23.33946682584	0\\
23.33949606318	0\\
23.33952530052	0\\
23.33955453786	0\\
23.3395837752	0\\
23.33961301254	0\\
23.33964224988	0\\
23.33967148722	0\\
23.33970072456	0\\
23.3397299619	0\\
23.33975919924	0\\
23.33978843658	0\\
23.33981767392	0\\
23.33984691126	0\\
23.3398761486	0\\
23.33990538594	0\\
23.33993462328	0\\
23.33996386062	0\\
23.33999309796	0\\
23.3400223353	0\\
23.34005157264	0\\
23.34008080998	0\\
23.34011004732	0\\
23.34013928466	0\\
23.340168522	0\\
23.34019775934	0\\
23.34022699668	0\\
23.34025623402	0\\
23.34028547136	0\\
23.3403147087	0\\
23.34034394604	0\\
23.34037318338	0\\
23.34040242072	0\\
23.34043165806	0\\
23.3404608954	0\\
23.34049013274	0\\
23.34051937008	0\\
23.34054860742	0\\
23.34057784476	0\\
23.3406070821	0\\
23.34063631944	0\\
23.34066555678	0\\
23.34069479412	0\\
23.34072403146	0\\
23.3407532688	0\\
23.34078250614	0\\
23.34081174348	0\\
23.34084098082	0\\
23.34087021816	0\\
23.3408994555	0\\
23.34092869284	0\\
23.34095793018	0\\
23.34098716752	0\\
23.34101640486	0\\
23.3410456422	0\\
23.34107487954	0\\
23.34110411688	0\\
23.34113335422	0\\
23.34116259156	0\\
23.3411918289	0\\
23.34122106624	0\\
23.34125030358	0\\
23.34127954092	0\\
23.34130877826	0\\
23.3413380156	0\\
23.34136725294	0\\
23.34139649028	0\\
23.34142572762	0\\
23.34145496496	0\\
23.3414842023	0\\
23.34151343964	0\\
23.34154267698	0\\
23.34157191432	0\\
23.34160115166	0\\
23.341630389	0\\
23.34165962634	0\\
23.34168886368	0\\
23.34171810102	0\\
23.34174733836	0\\
23.3417765757	0\\
23.34180581304	0\\
23.34183505038	0\\
23.34186428772	0\\
23.34189352506	0\\
23.3419227624	0\\
23.34195199974	0\\
23.34198123708	0\\
23.34201047442	0\\
23.34203971176	0\\
23.3420689491	0\\
23.34209818644	0\\
23.34212742378	0\\
23.34215666112	0\\
23.34218589846	0\\
23.3422151358	0\\
23.34224437314	0\\
23.34227361048	0\\
23.34230284782	0\\
23.34233208516	0\\
23.3423613225	0\\
23.34239055984	0\\
23.34241979718	0\\
23.34244903452	0\\
23.34247827186	0\\
23.3425075092	0\\
23.34253674654	0\\
23.34256598388	0\\
23.34259522122	0\\
23.34262445856	0\\
23.3426536959	0\\
23.34268293324	0\\
23.34271217058	0\\
23.34274140792	0\\
23.34277064526	0\\
23.3427998826	0\\
23.34282911994	0\\
23.34285835728	0\\
23.34288759462	0\\
23.34291683196	0\\
23.3429460693	0\\
23.34297530664	0\\
23.34300454398	0\\
23.34303378132	0\\
23.34306301866	0\\
23.343092256	0\\
23.34312149334	0\\
23.34315073068	0\\
23.34317996802	0\\
23.34320920536	0\\
23.3432384427	0\\
23.34326768004	0\\
23.34329691738	0\\
23.34332615472	0\\
23.34335539206	0\\
23.3433846294	0\\
23.34341386674	0\\
23.34344310408	0\\
23.34347234142	0\\
23.34350157876	0\\
23.3435308161	0\\
23.34356005344	0\\
23.34358929078	0\\
23.34361852812	0\\
23.34364776546	0\\
23.3436770028	0\\
23.34370624014	0\\
23.34373547748	0\\
23.34376471482	0\\
23.34379395216	0\\
23.3438231895	0\\
23.34385242684	0\\
23.34388166418	0\\
23.34391090152	0\\
23.34394013886	0\\
23.3439693762	0\\
23.34399861354	0\\
23.34402785088	0\\
23.34405708822	0\\
23.34408632556	0\\
23.3441155629	0\\
23.34414480024	0\\
23.34417403758	0\\
23.34420327492	0\\
23.34423251226	0\\
23.3442617496	0\\
23.34429098694	0\\
23.34432022428	0\\
23.34434946162	0\\
23.34437869896	0\\
23.3444079363	0\\
23.34443717364	0\\
23.34446641098	0\\
23.34449564832	0\\
23.34452488566	0\\
23.344554123	0\\
23.34458336034	0\\
23.34461259768	0\\
23.34464183502	0\\
23.34467107236	0\\
23.3447003097	0\\
23.34472954704	0\\
23.34475878438	0\\
23.34478802172	0\\
23.34481725906	0\\
23.3448464964	0\\
23.34487573374	0\\
23.34490497108	0\\
23.34493420842	0\\
23.34496344576	0\\
23.3449926831	0\\
23.34502192044	0\\
23.34505115778	0\\
23.34508039512	0\\
23.34510963246	0\\
23.3451388698	0\\
23.34516810714	0\\
23.34519734448	0\\
23.34522658182	0\\
23.34525581916	0\\
23.3452850565	0\\
23.34531429384	0\\
23.34534353118	0\\
23.34537276852	0\\
23.34540200586	0\\
23.3454312432	0\\
23.34546048054	0\\
23.34548971788	0\\
23.34551895522	0\\
23.34554819256	0\\
23.3455774299	0\\
23.34560666724	0\\
23.34563590458	0\\
23.34566514192	0\\
23.34569437926	0\\
23.3457236166	0\\
23.34575285394	0\\
23.34578209128	0\\
23.34581132862	0\\
23.34584056596	0\\
23.3458698033	0\\
23.34589904064	0\\
23.34592827798	0\\
23.34595751532	0\\
23.34598675266	0\\
23.34601599	0\\
23.34604522734	0\\
23.34607446468	0\\
23.34610370202	0\\
23.34613293936	0\\
23.3461621767	0\\
23.34619141404	0\\
23.34622065138	0\\
23.34624988872	0\\
23.34627912606	0\\
23.3463083634	0\\
23.34633760074	0\\
23.34636683808	0\\
23.34639607542	0\\
23.34642531276	0\\
23.3464545501	0\\
23.34648378744	0\\
23.34651302478	0\\
23.34654226212	0\\
23.34657149946	0\\
23.3466007368	0\\
23.34662997414	0\\
23.34665921148	0\\
23.34668844882	0\\
23.34671768616	0\\
23.3467469235	0\\
23.34677616084	0\\
23.34680539818	0\\
23.34683463552	0\\
23.34686387286	0\\
23.3468931102	0\\
23.34692234754	0\\
23.34695158488	0\\
23.34698082222	0\\
23.34701005956	0\\
23.3470392969	0\\
23.34706853424	0\\
23.34709777158	0\\
23.34712700892	0\\
23.34715624626	0\\
23.3471854836	0\\
23.34721472094	0\\
23.34724395828	0\\
23.34727319562	0\\
23.34730243296	0\\
23.3473316703	0\\
23.34736090764	0\\
23.34739014498	0\\
23.34741938232	0\\
23.34744861966	0\\
23.347477857	0\\
23.34750709434	0\\
23.34753633168	0\\
23.34756556902	0\\
23.34759480636	0\\
23.3476240437	0\\
23.34765328104	0\\
23.34768251838	0\\
23.34771175572	0\\
23.34774099306	0\\
23.3477702304	0\\
23.34779946774	0\\
23.34782870508	0\\
23.34785794242	0\\
23.34788717976	0\\
23.3479164171	0\\
23.34794565444	0\\
23.34797489178	0\\
23.34800412912	0\\
23.34803336646	0\\
23.3480626038	0\\
23.34809184114	0\\
23.34812107848	0\\
23.34815031582	0\\
23.34817955316	0\\
23.3482087905	0\\
23.34823802784	0\\
23.34826726518	0\\
23.34829650252	0\\
23.34832573986	0\\
23.3483549772	0\\
23.34838421454	0\\
23.34841345188	0\\
23.34844268922	0\\
23.34847192656	0\\
23.3485011639	0\\
23.34853040124	0\\
23.34855963858	0\\
23.34858887592	0\\
23.34861811326	0\\
23.3486473506	0\\
23.34867658794	0\\
23.34870582528	0\\
23.34873506262	0\\
23.34876429996	0\\
23.3487935373	0\\
23.34882277464	0\\
23.34885201198	0\\
23.34888124932	0\\
23.34891048666	0\\
23.348939724	0\\
23.34896896134	0\\
23.34899819868	0\\
23.34902743602	0\\
23.34905667336	0\\
23.3490859107	0\\
23.34911514804	0\\
23.34914438538	0\\
23.34917362272	0\\
23.34920286006	0\\
23.3492320974	0\\
23.34926133474	0\\
23.34929057208	0\\
23.34931980942	0\\
23.34934904676	0\\
23.3493782841	0\\
23.34940752144	0\\
23.34943675878	0\\
23.34946599612	0\\
23.34949523346	0\\
23.3495244708	0\\
23.34955370814	0\\
23.34958294548	0\\
23.34961218282	0\\
23.34964142016	0\\
23.3496706575	0\\
23.34969989484	0\\
23.34972913218	0\\
23.34975836952	0\\
23.34978760686	0\\
23.3498168442	0\\
23.34984608154	0\\
23.34987531888	0\\
23.34990455622	0\\
23.34993379356	0\\
23.3499630309	0\\
23.34999226824	0\\
23.35002150558	0\\
23.35005074292	0\\
23.35007998026	0\\
23.3501092176	0\\
23.35013845494	0\\
23.35016769228	0\\
23.35019692962	0\\
23.35022616696	0\\
23.3502554043	0\\
23.35028464164	0\\
23.35031387898	0\\
23.35034311632	0\\
23.35037235366	0\\
23.350401591	0\\
23.35043082834	0\\
23.35046006568	0\\
23.35048930302	0\\
23.35051854036	0\\
23.3505477777	0\\
23.35057701504	0\\
23.35060625238	0\\
23.35063548972	0\\
23.35066472706	0\\
23.3506939644	0\\
23.35072320174	0\\
23.35075243908	0\\
23.35078167642	0\\
23.35081091376	0\\
23.3508401511	0\\
23.35086938844	0\\
23.35089862578	0\\
23.35092786312	0\\
23.35095710046	0\\
23.3509863378	0\\
23.35101557514	0\\
23.35104481248	0\\
23.35107404982	0\\
23.35110328716	0\\
23.3511325245	0\\
23.35116176184	0\\
23.35119099918	0\\
23.35122023652	0\\
23.35124947386	0\\
23.3512787112	0\\
23.35130794854	0\\
23.35133718588	0\\
23.35136642322	0\\
23.35139566056	0\\
23.3514248979	0\\
23.35145413524	0\\
23.35148337258	0\\
23.35151260992	0\\
23.35154184726	0\\
23.3515710846	0\\
23.35160032194	0\\
23.35162955928	0\\
23.35165879662	0\\
23.35168803396	0\\
23.3517172713	0\\
23.35174650864	0\\
23.35177574598	0\\
23.35180498332	0\\
23.35183422066	0\\
23.351863458	0\\
23.35189269534	0\\
23.35192193268	0\\
23.35195117002	0\\
23.35198040736	0\\
23.3520096447	0\\
23.35203888204	0\\
23.35206811938	0\\
23.35209735672	0\\
23.35212659406	0\\
23.3521558314	0\\
23.35218506874	0\\
23.35221430608	0\\
23.35224354342	0\\
23.35227278076	0\\
23.3523020181	0\\
23.35233125544	0\\
23.35236049278	0\\
23.35238973012	0\\
23.35241896746	0\\
23.3524482048	0\\
23.35247744214	0\\
23.35250667948	0\\
23.35253591682	0\\
23.35256515416	0\\
23.3525943915	0\\
23.35262362884	0\\
23.35265286618	0\\
23.35268210352	0\\
23.35271134086	0\\
23.3527405782	0\\
23.35276981554	0\\
23.35279905288	0\\
23.35282829022	0\\
23.35285752756	0\\
23.3528867649	0\\
23.35291600224	0\\
23.35294523958	0\\
23.35297447692	0\\
23.35300371426	0\\
23.3530329516	0\\
23.35306218894	0\\
23.35309142628	0\\
23.35312066362	0\\
23.35314990096	0\\
23.3531791383	0\\
23.35320837564	0\\
23.35323761298	0\\
23.35326685032	0\\
23.35329608766	0\\
23.353325325	0\\
23.35335456234	0\\
23.35338379968	0\\
23.35341303702	0\\
23.35344227436	0\\
23.3534715117	0\\
23.35350074904	0\\
23.35352998638	0\\
23.35355922372	0\\
23.35358846106	0\\
23.3536176984	0\\
23.35364693574	0\\
23.35367617308	0\\
23.35370541042	0\\
23.35373464776	0\\
23.3537638851	0\\
23.35379312244	0\\
23.35382235978	0\\
23.35385159712	0\\
23.35388083446	0\\
23.3539100718	0\\
23.35393930914	0\\
23.35396854648	0\\
23.35399778382	0\\
23.35402702116	0\\
23.3540562585	0\\
23.35408549584	0\\
23.35411473318	0\\
23.35414397052	0\\
23.35417320786	0\\
23.3542024452	0\\
23.35423168254	0\\
23.35426091988	0\\
23.35429015722	0\\
23.35431939456	0\\
23.3543486319	0\\
23.35437786924	0\\
23.35440710658	0\\
23.35443634392	0\\
23.35446558126	0\\
23.3544948186	0\\
23.35452405594	0\\
23.35455329328	0\\
23.35458253062	0\\
23.35461176796	0\\
23.3546410053	0\\
23.35467024264	0\\
23.35469947998	0\\
23.35472871732	0\\
23.35475795466	0\\
23.354787192	0\\
23.35481642934	0\\
23.35484566668	0\\
23.35487490402	0\\
23.35490414136	0\\
23.3549333787	0\\
23.35496261604	0\\
23.35499185338	0\\
23.35502109072	0\\
23.35505032806	0\\
23.3550795654	0\\
23.35510880274	0\\
23.35513804008	0\\
23.35516727742	0\\
23.35519651476	0\\
23.3552257521	0\\
23.35525498944	0\\
23.35528422678	0\\
23.35531346412	0\\
23.35534270146	0\\
23.3553719388	0\\
23.35540117614	0\\
23.35543041348	0\\
23.35545965082	0\\
23.35548888816	0\\
23.3555181255	0\\
23.35554736284	0\\
23.35557660018	0\\
23.35560583752	0\\
23.35563507486	0\\
23.3556643122	0\\
23.35569354954	0\\
23.35572278688	0\\
23.35575202422	0\\
23.35578126156	0\\
23.3558104989	0\\
23.35583973624	0\\
23.35586897358	0\\
23.35589821092	0\\
23.35592744826	0\\
23.3559566856	0\\
23.35598592294	0\\
23.35601516028	0\\
23.35604439762	0\\
23.35607363496	0\\
23.3561028723	0\\
23.35613210964	0\\
23.35616134698	0\\
23.35619058432	0\\
23.35621982166	0\\
23.356249059	0\\
23.35627829634	0\\
23.35630753368	0\\
23.35633677102	0\\
23.35636600836	0\\
23.3563952457	0\\
23.35642448304	0\\
23.35645372038	0\\
23.35648295772	0\\
23.35651219506	0\\
23.3565414324	0\\
23.35657066974	0\\
23.35659990708	0\\
23.35662914442	0\\
23.35665838176	0\\
23.3566876191	0\\
23.35671685644	0\\
23.35674609378	0\\
23.35677533112	0\\
23.35680456846	0\\
23.3568338058	0\\
23.35686304314	0\\
23.35689228048	0\\
23.35692151782	0\\
23.35695075516	0\\
23.3569799925	0\\
23.35700922984	0\\
23.35703846718	0\\
23.35706770452	0\\
23.35709694186	0\\
23.3571261792	0\\
23.35715541654	0\\
23.35718465388	0\\
23.35721389122	0\\
23.35724312856	0\\
23.3572723659	0\\
23.35730160324	0\\
23.35733084058	0\\
23.35736007792	0\\
23.35738931526	0\\
23.3574185526	0\\
23.35744778994	0\\
23.35747702728	0\\
23.35750626462	0\\
23.35753550196	0\\
23.3575647393	0\\
23.35759397664	0\\
23.35762321398	0\\
23.35765245132	0\\
23.35768168866	0\\
23.357710926	0\\
23.35774016334	0\\
23.35776940068	0\\
23.35779863802	0\\
23.35782787536	0\\
23.3578571127	0\\
23.35788635004	0\\
23.35791558738	0\\
23.35794482472	0\\
23.35797406206	0\\
23.3580032994	0\\
23.35803253674	0\\
23.35806177408	0\\
23.35809101142	0\\
23.35812024876	0\\
23.3581494861	0\\
23.35817872344	0\\
23.35820796078	0\\
23.35823719812	0\\
23.35826643546	0\\
23.3582956728	0\\
23.35832491014	0\\
23.35835414748	0\\
23.35838338482	0\\
23.35841262216	0\\
23.3584418595	0\\
23.35847109684	0\\
23.35850033418	0\\
23.35852957152	0\\
23.35855880886	0\\
23.3585880462	0\\
23.35861728354	0\\
23.35864652088	0\\
23.35867575822	0\\
23.35870499556	0\\
23.3587342329	0\\
23.35876347024	0\\
23.35879270758	0\\
23.35882194492	0\\
23.35885118226	0\\
23.3588804196	0\\
23.35890965694	0\\
23.35893889428	0\\
23.35896813162	0\\
23.35899736896	0\\
23.3590266063	0\\
23.35905584364	0\\
23.35908508098	0\\
23.35911431832	0\\
23.35914355566	0\\
23.359172793	0\\
23.35920203034	0\\
23.35923126768	0\\
23.35926050502	0\\
23.35928974236	0\\
23.3593189797	0\\
23.35934821704	0\\
23.35937745438	0\\
23.35940669172	0\\
23.35943592906	0\\
23.3594651664	0\\
23.35949440374	0\\
23.35952364108	0\\
23.35955287842	0\\
23.35958211576	0\\
23.3596113531	0\\
23.35964059044	0\\
23.35966982778	0\\
23.35969906512	0\\
23.35972830246	0\\
23.3597575398	0\\
23.35978677714	0\\
23.35981601448	0\\
23.35984525182	0\\
23.35987448916	0\\
23.3599037265	0\\
23.35993296384	0\\
23.35996220118	0\\
23.35999143852	0\\
23.36002067586	0\\
23.3600499132	0\\
23.36007915054	0\\
23.36010838788	0\\
23.36013762522	0\\
23.36016686256	0\\
23.3601960999	0\\
23.36022533724	0\\
23.36025457458	0\\
23.36028381192	0\\
23.36031304926	0\\
23.3603422866	0\\
23.36037152394	0\\
23.36040076128	0\\
23.36042999862	0\\
23.36045923596	0\\
23.3604884733	0\\
23.36051771064	0\\
23.36054694798	0\\
23.36057618532	0\\
23.36060542266	0\\
23.36063466	0\\
23.36066389734	0\\
23.36069313468	0\\
23.36072237202	0\\
23.36075160936	0\\
23.3607808467	0\\
23.36081008404	0\\
23.36083932138	0\\
23.36086855872	0\\
23.36089779606	0\\
23.3609270334	0\\
23.36095627074	0\\
23.36098550808	0\\
23.36101474542	0\\
23.36104398276	0\\
23.3610732201	0\\
23.36110245744	0\\
23.36113169478	0\\
23.36116093212	0\\
23.36119016946	0\\
23.3612194068	0\\
23.36124864414	0\\
23.36127788148	0\\
23.36130711882	0\\
23.36133635616	0\\
23.3613655935	0\\
23.36139483084	0\\
23.36142406818	0\\
23.36145330552	0\\
23.36148254286	0\\
23.3615117802	0\\
23.36154101754	0\\
23.36157025488	0\\
23.36159949222	0\\
23.36162872956	0\\
23.3616579669	0\\
23.36168720424	0\\
23.36171644158	0\\
23.36174567892	0\\
23.36177491626	0\\
23.3618041536	0\\
23.36183339094	0\\
23.36186262828	0\\
23.36189186562	0\\
23.36192110296	0\\
23.3619503403	0\\
23.36197957764	0\\
23.36200881498	0\\
23.36203805232	0\\
23.36206728966	0\\
23.362096527	0\\
23.36212576434	0\\
23.36215500168	0\\
23.36218423902	0\\
23.36221347636	0\\
23.3622427137	0\\
23.36227195104	0\\
23.36230118838	0\\
23.36233042572	0\\
23.36235966306	0\\
23.3623889004	0\\
23.36241813774	0\\
23.36244737508	0\\
23.36247661242	0\\
23.36250584976	0\\
23.3625350871	0\\
23.36256432444	0\\
23.36259356178	0\\
23.36262279912	0\\
23.36265203646	0\\
23.3626812738	0\\
23.36271051114	0\\
23.36273974848	0\\
23.36276898582	0\\
23.36279822316	0\\
23.3628274605	0\\
23.36285669784	0\\
23.36288593518	0\\
23.36291517252	0\\
23.36294440986	0\\
23.3629736472	0\\
23.36300288454	0\\
23.36303212188	0\\
23.36306135922	0\\
23.36309059656	0\\
23.3631198339	0\\
23.36314907124	0\\
23.36317830858	0\\
23.36320754592	0\\
23.36323678326	0\\
23.3632660206	0\\
23.36329525794	0\\
23.36332449528	0\\
23.36335373262	0\\
23.36338296996	0\\
23.3634122073	0\\
23.36344144464	0\\
23.36347068198	0\\
23.36349991932	0\\
23.36352915666	0\\
23.363558394	0\\
23.36358763134	0\\
23.36361686868	0\\
23.36364610602	0\\
23.36367534336	0\\
23.3637045807	0\\
23.36373381804	0\\
23.36376305538	0\\
23.36379229272	0\\
23.36382153006	0\\
23.3638507674	0\\
23.36388000474	0\\
23.36390924208	0\\
23.36393847942	0\\
23.36396771676	0\\
23.3639969541	0\\
23.36402619144	0\\
23.36405542878	0\\
23.36408466612	0\\
23.36411390346	0\\
23.3641431408	0\\
23.36417237814	0\\
23.36420161548	0\\
23.36423085282	0\\
23.36426009016	0\\
23.3642893275	0\\
23.36431856484	0\\
23.36434780218	0\\
23.36437703952	0\\
23.36440627686	0\\
23.3644355142	0\\
23.36446475154	0\\
23.36449398888	0\\
23.36452322622	0\\
23.36455246356	0\\
23.3645817009	0\\
23.36461093824	0\\
23.36464017558	0\\
23.36466941292	0\\
23.36469865026	0\\
23.3647278876	0\\
23.36475712494	0\\
23.36478636228	0\\
23.36481559962	0\\
23.36484483696	0\\
23.3648740743	0\\
23.36490331164	0\\
23.36493254898	0\\
23.36496178632	0\\
23.36499102366	0\\
23.365020261	0\\
23.36504949834	0\\
23.36507873568	0\\
23.36510797302	0\\
23.36513721036	0\\
23.3651664477	0\\
23.36519568504	0\\
23.36522492238	0\\
23.36525415972	0\\
23.36528339706	0\\
23.3653126344	0\\
23.36534187174	0\\
23.36537110908	0\\
23.36540034642	0\\
23.36542958376	0\\
23.3654588211	0\\
23.36548805844	0\\
23.36551729578	0\\
23.36554653312	0\\
23.36557577046	0\\
23.3656050078	0\\
23.36563424514	0\\
23.36566348248	0\\
23.36569271982	0\\
23.36572195716	0\\
23.3657511945	0\\
23.36578043184	0\\
23.36580966918	0\\
23.36583890652	0\\
23.36586814386	0\\
23.3658973812	0\\
23.36592661854	0\\
23.36595585588	0\\
23.36598509322	0\\
23.36601433056	0\\
23.3660435679	0\\
23.36607280524	0\\
23.36610204258	0\\
23.36613127992	0\\
23.36616051726	0\\
23.3661897546	0\\
23.36621899194	0\\
23.36624822928	0\\
23.36627746662	0\\
23.36630670396	0\\
23.3663359413	0\\
23.36636517864	0\\
23.36639441598	0\\
23.36642365332	0\\
23.36645289066	0\\
23.366482128	0\\
23.36651136534	0\\
23.36654060268	0\\
23.36656984002	0\\
23.36659907736	0\\
23.3666283147	0\\
23.36665755204	0\\
23.36668678938	0\\
23.36671602672	0\\
23.36674526406	0\\
23.3667745014	0\\
23.36680373874	0\\
23.36683297608	0\\
23.36686221342	0\\
23.36689145076	0\\
23.3669206881	0\\
23.36694992544	0\\
23.36697916278	0\\
23.36700840012	0\\
23.36703763746	0\\
23.3670668748	0\\
23.36709611214	0\\
23.36712534948	0\\
23.36715458682	0\\
23.36718382416	0\\
23.3672130615	0\\
23.36724229884	0\\
23.36727153618	0\\
23.36730077352	0\\
23.36733001086	0\\
23.3673592482	0\\
23.36738848554	0\\
23.36741772288	0\\
23.36744696022	0\\
23.36747619756	0\\
23.3675054349	0\\
23.36753467224	0\\
23.36756390958	0\\
23.36759314692	0\\
23.36762238426	0\\
23.3676516216	0\\
23.36768085894	0\\
23.36771009628	0\\
23.36773933362	0\\
23.36776857096	0\\
23.3677978083	0\\
23.36782704564	0\\
23.36785628298	0\\
23.36788552032	0\\
23.36791475766	0\\
23.367943995	0\\
23.36797323234	0\\
23.36800246968	0\\
23.36803170702	0\\
23.36806094436	0\\
23.3680901817	0\\
23.36811941904	0\\
23.36814865638	0\\
23.36817789372	0\\
23.36820713106	0\\
23.3682363684	0\\
23.36826560574	0\\
23.36829484308	0\\
23.36832408042	0\\
23.36835331776	0\\
23.3683825551	0\\
23.36841179244	0\\
23.36844102978	0\\
23.36847026712	0\\
23.36849950446	0\\
23.3685287418	0\\
23.36855797914	0\\
23.36858721648	0\\
23.36861645382	0\\
23.36864569116	0\\
23.3686749285	0\\
23.36870416584	0\\
23.36873340318	0\\
23.36876264052	0\\
23.36879187786	0\\
23.3688211152	0\\
23.36885035254	0\\
23.36887958988	0\\
23.36890882722	0\\
23.36893806456	0\\
23.3689673019	0\\
23.36899653924	0\\
23.36902577658	0\\
23.36905501392	0\\
23.36908425126	0\\
23.3691134886	0\\
23.36914272594	0\\
23.36917196328	0\\
23.36920120062	0\\
23.36923043796	0\\
23.3692596753	0\\
23.36928891264	0\\
23.36931814998	0\\
23.36934738732	0\\
23.36937662466	0\\
23.369405862	0\\
23.36943509934	0\\
23.36946433668	0\\
23.36949357402	0\\
23.36952281136	0\\
23.3695520487	0\\
23.36958128604	0\\
23.36961052338	0\\
23.36963976072	0\\
23.36966899806	0\\
23.3696982354	0\\
23.36972747274	0\\
23.36975671008	0\\
23.36978594742	0\\
23.36981518476	0\\
23.3698444221	0\\
23.36987365944	0\\
23.36990289678	0\\
23.36993213412	0\\
23.36996137146	0\\
23.3699906088	0\\
23.37001984614	0\\
23.37004908348	0\\
23.37007832082	0\\
23.37010755816	0\\
23.3701367955	0\\
23.37016603284	0\\
23.37019527018	0\\
23.37022450752	0\\
23.37025374486	0\\
23.3702829822	0\\
23.37031221954	0\\
23.37034145688	0\\
23.37037069422	0\\
23.37039993156	0\\
23.3704291689	0\\
23.37045840624	0\\
23.37048764358	0\\
23.37051688092	0\\
23.37054611826	0\\
23.3705753556	0\\
23.37060459294	0\\
23.37063383028	0\\
23.37066306762	0\\
23.37069230496	0\\
23.3707215423	0\\
23.37075077964	0\\
23.37078001698	0\\
23.37080925432	0\\
23.37083849166	0\\
23.370867729	0\\
23.37089696634	0\\
23.37092620368	0\\
23.37095544102	0\\
23.37098467836	0\\
23.3710139157	0\\
23.37104315304	0\\
23.37107239038	0\\
23.37110162772	0\\
23.37113086506	0\\
23.3711601024	0\\
23.37118933974	0\\
23.37121857708	0\\
23.37124781442	0\\
23.37127705176	0\\
23.3713062891	0\\
23.37133552644	0\\
23.37136476378	0\\
23.37139400112	0\\
23.37142323846	0\\
23.3714524758	0\\
23.37148171314	0\\
23.37151095048	0\\
23.37154018782	0\\
23.37156942516	0\\
23.3715986625	0\\
23.37162789984	0\\
23.37165713718	0\\
23.37168637452	0\\
23.37171561186	0\\
23.3717448492	0\\
23.37177408654	0\\
23.37180332388	0\\
23.37183256122	0\\
23.37186179856	0\\
23.3718910359	0\\
23.37192027324	0\\
23.37194951058	0\\
23.37197874792	0\\
23.37200798526	0\\
23.3720372226	0\\
23.37206645994	0\\
23.37209569728	0\\
23.37212493462	0\\
23.37215417196	0\\
23.3721834093	0\\
23.37221264664	0\\
23.37224188398	0\\
23.37227112132	0\\
23.37230035866	0\\
23.372329596	0\\
23.37235883334	0\\
23.37238807068	0\\
23.37241730802	0\\
23.37244654536	0\\
23.3724757827	0\\
23.37250502004	0\\
23.37253425738	0\\
23.37256349472	0\\
23.37259273206	0\\
23.3726219694	0\\
23.37265120674	0\\
23.37268044408	0\\
23.37270968142	0\\
23.37273891876	0\\
23.3727681561	0\\
23.37279739344	0\\
23.37282663078	0\\
23.37285586812	0\\
23.37288510546	0\\
23.3729143428	0\\
23.37294358014	0\\
23.37297281748	0\\
23.37300205482	0\\
23.37303129216	0\\
23.3730605295	0\\
23.37308976684	0\\
23.37311900418	0\\
23.37314824152	0\\
23.37317747886	0\\
23.3732067162	0\\
23.37323595354	0\\
23.37326519088	0\\
23.37329442822	0\\
23.37332366556	0\\
23.3733529029	0\\
23.37338214024	0\\
23.37341137758	0\\
23.37344061492	0\\
23.37346985226	0\\
23.3734990896	0\\
23.37352832694	0\\
23.37355756428	0\\
23.37358680162	0\\
23.37361603896	0\\
23.3736452763	0\\
23.37367451364	0\\
23.37370375098	0\\
23.37373298832	0\\
23.37376222566	0\\
23.373791463	0\\
23.37382070034	0\\
23.37384993768	0\\
23.37387917502	0\\
23.37390841236	0\\
23.3739376497	0\\
23.37396688704	0\\
23.37399612438	0\\
23.37402536172	0\\
23.37405459906	0\\
23.3740838364	0\\
23.37411307374	0\\
23.37414231108	0\\
23.37417154842	0\\
23.37420078576	0\\
23.3742300231	0\\
23.37425926044	0\\
23.37428849778	0\\
23.37431773512	0\\
23.37434697246	0\\
23.3743762098	0\\
23.37440544714	0\\
23.37443468448	0\\
23.37446392182	0\\
23.37449315916	0\\
23.3745223965	0\\
23.37455163384	0\\
23.37458087118	0\\
23.37461010852	0\\
23.37463934586	0\\
23.3746685832	0\\
23.37469782054	0\\
23.37472705788	0\\
23.37475629522	0\\
23.37478553256	0\\
23.3748147699	0\\
23.37484400724	0\\
23.37487324458	0\\
23.37490248192	0\\
23.37493171926	0\\
23.3749609566	0\\
23.37499019394	0\\
23.37501943128	0\\
23.37504866862	0\\
23.37507790596	0\\
23.3751071433	0\\
23.37513638064	0\\
23.37516561798	0\\
23.37519485532	0\\
23.37522409266	0\\
23.37525333	0\\
23.37528256734	0\\
23.37531180468	0\\
23.37534104202	0\\
23.37537027936	0\\
23.3753995167	0\\
23.37542875404	0\\
23.37545799138	0\\
23.37548722872	0\\
23.37551646606	0\\
23.3755457034	0\\
23.37557494074	0\\
23.37560417808	0\\
23.37563341542	0\\
23.37566265276	0\\
23.3756918901	0\\
23.37572112744	0\\
23.37575036478	0\\
23.37577960212	0\\
23.37580883946	0\\
23.3758380768	0\\
23.37586731414	0\\
23.37589655148	0\\
23.37592578882	0\\
23.37595502616	0\\
23.3759842635	0\\
23.37601350084	0\\
23.37604273818	0\\
23.37607197552	0\\
23.37610121286	0\\
23.3761304502	0\\
23.37615968754	0\\
23.37618892488	0\\
23.37621816222	0\\
23.37624739956	0\\
23.3762766369	0\\
23.37630587424	0\\
23.37633511158	0\\
23.37636434892	0\\
23.37639358626	0\\
23.3764228236	0\\
23.37645206094	0\\
23.37648129828	0\\
23.37651053562	0\\
23.37653977296	0\\
23.3765690103	0\\
23.37659824764	0\\
23.37662748498	0\\
23.37665672232	0\\
23.37668595966	0\\
23.376715197	0\\
23.37674443434	0\\
23.37677367168	0\\
23.37680290902	0\\
23.37683214636	0\\
23.3768613837	0\\
23.37689062104	0\\
23.37691985838	0\\
23.37694909572	0\\
23.37697833306	0\\
23.3770075704	0\\
23.37703680774	0\\
23.37706604508	0\\
23.37709528242	0\\
23.37712451976	0\\
23.3771537571	0\\
23.37718299444	0\\
23.37721223178	0\\
23.37724146912	0\\
23.37727070646	0\\
23.3772999438	0\\
23.37732918114	0\\
23.37735841848	0\\
23.37738765582	0\\
23.37741689316	0\\
23.3774461305	0\\
23.37747536784	0\\
23.37750460518	0\\
23.37753384252	0\\
23.37756307986	0\\
23.3775923172	0\\
23.37762155454	0\\
23.37765079188	0\\
23.37768002922	0\\
23.37770926656	0\\
23.3777385039	0\\
23.37776774124	0\\
23.37779697858	0\\
23.37782621592	0\\
23.37785545326	0\\
23.3778846906	0\\
23.37791392794	0\\
23.37794316528	0\\
23.37797240262	0\\
23.37800163996	0\\
23.3780308773	0\\
23.37806011464	0\\
23.37808935198	0\\
23.37811858932	0\\
23.37814782666	0\\
23.378177064	0\\
23.37820630134	0\\
23.37823553868	0\\
23.37826477602	0\\
23.37829401336	0\\
23.3783232507	0\\
23.37835248804	0\\
23.37838172538	0\\
23.37841096272	0\\
23.37844020006	0\\
23.3784694374	0\\
23.37849867474	0\\
23.37852791208	0\\
23.37855714942	0\\
23.37858638676	0\\
23.3786156241	0\\
23.37864486144	0\\
23.37867409878	0\\
23.37870333612	0\\
23.37873257346	0\\
23.3787618108	0\\
23.37879104814	0\\
23.37882028548	0\\
23.37884952282	0\\
23.37887876016	0\\
23.3789079975	0\\
23.37893723484	0\\
23.37896647218	0\\
23.37899570952	0\\
23.37902494686	0\\
23.3790541842	0\\
23.37908342154	0\\
23.37911265888	0\\
23.37914189622	0\\
23.37917113356	0\\
23.3792003709	0\\
23.37922960824	0\\
23.37925884558	0\\
23.37928808292	0\\
23.37931732026	0\\
23.3793465576	0\\
23.37937579494	0\\
23.37940503228	0\\
23.37943426962	0\\
23.37946350696	0\\
23.3794927443	0\\
23.37952198164	0\\
23.37955121898	0\\
23.37958045632	0\\
23.37960969366	0\\
23.379638931	0\\
23.37966816834	0\\
23.37969740568	0\\
23.37972664302	0\\
23.37975588036	0\\
23.3797851177	0\\
23.37981435504	0\\
23.37984359238	0\\
23.37987282972	0\\
23.37990206706	0\\
23.3799313044	0\\
23.37996054174	0\\
23.37998977908	0\\
23.38001901642	0\\
23.38004825376	0\\
23.3800774911	0\\
23.38010672844	0\\
23.38013596578	0\\
23.38016520312	0\\
23.38019444046	0\\
23.3802236778	0\\
23.38025291514	0\\
23.38028215248	0\\
23.38031138982	0\\
23.38034062716	0\\
23.3803698645	0\\
23.38039910184	0\\
23.38042833918	0\\
23.38045757652	0\\
23.38048681386	0\\
23.3805160512	0\\
23.38054528854	0\\
23.38057452588	0\\
23.38060376322	0\\
23.38063300056	0\\
23.3806622379	0\\
23.38069147524	0\\
23.38072071258	0\\
23.38074994992	0\\
23.38077918726	0\\
23.3808084246	0\\
23.38083766194	0\\
23.38086689928	0\\
23.38089613662	0\\
23.38092537396	0\\
23.3809546113	0\\
23.38098384864	0\\
23.38101308598	0\\
23.38104232332	0\\
23.38107156066	0\\
23.381100798	0\\
23.38113003534	0\\
23.38115927268	0\\
23.38118851002	0\\
23.38121774736	0\\
23.3812469847	0\\
23.38127622204	0\\
23.38130545938	0\\
23.38133469672	0\\
23.38136393406	0\\
23.3813931714	0\\
23.38142240874	0\\
23.38145164608	0\\
23.38148088342	0\\
23.38151012076	0\\
23.3815393581	0\\
23.38156859544	0\\
23.38159783278	0\\
23.38162707012	0\\
23.38165630746	0\\
23.3816855448	0\\
23.38171478214	0\\
23.38174401948	0\\
23.38177325682	0\\
23.38180249416	0\\
23.3818317315	0\\
23.38186096884	0\\
23.38189020618	0\\
23.38191944352	0\\
23.38194868086	0\\
23.3819779182	0\\
23.38200715554	0\\
23.38203639288	0\\
23.38206563022	0\\
23.38209486756	0\\
23.3821241049	0\\
23.38215334224	0\\
23.38218257958	0\\
23.38221181692	0\\
23.38224105426	0\\
23.3822702916	0\\
23.38229952894	0\\
23.38232876628	0\\
23.38235800362	0\\
23.38238724096	0\\
23.3824164783	0\\
23.38244571564	0\\
23.38247495298	0\\
23.38250419032	0\\
23.38253342766	0\\
23.382562665	0\\
23.38259190234	0\\
23.38262113968	0\\
23.38265037702	0\\
23.38267961436	0\\
23.3827088517	0\\
23.38273808904	0\\
23.38276732638	0\\
23.38279656372	0\\
23.38282580106	0\\
23.3828550384	0\\
23.38288427574	0\\
23.38291351308	0\\
23.38294275042	0\\
23.38297198776	0\\
23.3830012251	0\\
23.38303046244	0\\
23.38305969978	0\\
23.38308893712	0\\
23.38311817446	0\\
23.3831474118	0\\
23.38317664914	0\\
23.38320588648	0\\
23.38323512382	0\\
23.38326436116	0\\
23.3832935985	0\\
23.38332283584	0\\
23.38335207318	0\\
23.38338131052	0\\
23.38341054786	0\\
23.3834397852	0\\
23.38346902254	0\\
23.38349825988	0\\
23.38352749722	0\\
23.38355673456	0\\
23.3835859719	0\\
23.38361520924	0\\
23.38364444658	0\\
23.38367368392	0\\
23.38370292126	0\\
23.3837321586	0\\
23.38376139594	0\\
23.38379063328	0\\
23.38381987062	0\\
23.38384910796	0\\
23.3838783453	0\\
23.38390758264	0\\
23.38393681998	0\\
23.38396605732	0\\
23.38399529466	0\\
23.384024532	0\\
23.38405376934	0\\
23.38408300668	0\\
23.38411224402	0\\
23.38414148136	0\\
23.3841707187	0\\
23.38419995604	0\\
23.38422919338	0\\
23.38425843072	0\\
23.38428766806	0\\
23.3843169054	0\\
23.38434614274	0\\
23.38437538008	0\\
23.38440461742	0\\
23.38443385476	0\\
23.3844630921	0\\
23.38449232944	0\\
23.38452156678	0\\
23.38455080412	0\\
23.38458004146	0\\
23.3846092788	0\\
23.38463851614	0\\
23.38466775348	0\\
23.38469699082	0\\
23.38472622816	0\\
23.3847554655	0\\
23.38478470284	0\\
23.38481394018	0\\
23.38484317752	0\\
23.38487241486	0\\
23.3849016522	0\\
23.38493088954	0\\
23.38496012688	0\\
23.38498936422	0\\
23.38501860156	0\\
23.3850478389	0\\
23.38507707624	0\\
23.38510631358	0\\
23.38513555092	0\\
23.38516478826	0\\
23.3851940256	0\\
23.38522326294	0\\
23.38525250028	0\\
23.38528173762	0\\
23.38531097496	0\\
23.3853402123	0\\
23.38536944964	0\\
23.38539868698	0\\
23.38542792432	0\\
23.38545716166	0\\
23.385486399	0\\
23.38551563634	0\\
23.38554487368	0\\
23.38557411102	0\\
23.38560334836	0\\
23.3856325857	0\\
23.38566182304	0\\
23.38569106038	0\\
23.38572029772	0\\
23.38574953506	0\\
23.3857787724	0\\
23.38580800974	0\\
23.38583724708	0\\
23.38586648442	0\\
23.38589572176	0\\
23.3859249591	0\\
23.38595419644	0\\
23.38598343378	0\\
23.38601267112	0\\
23.38604190846	0\\
23.3860711458	0\\
23.38610038314	0\\
23.38612962048	0\\
23.38615885782	0\\
23.38618809516	0\\
23.3862173325	0\\
23.38624656984	0\\
23.38627580718	0\\
23.38630504452	0\\
23.38633428186	0\\
23.3863635192	0\\
23.38639275654	0\\
23.38642199388	0\\
23.38645123122	0\\
23.38648046856	0\\
23.3865097059	0\\
23.38653894324	0\\
23.38656818058	0\\
23.38659741792	0\\
23.38662665526	0\\
23.3866558926	0\\
23.38668512994	0\\
23.38671436728	0\\
23.38674360462	0\\
23.38677284196	0\\
23.3868020793	0\\
23.38683131664	0\\
23.38686055398	0\\
23.38688979132	0\\
23.38691902866	0\\
23.386948266	0\\
23.38697750334	0\\
23.38700674068	0\\
23.38703597802	0\\
23.38706521536	0\\
23.3870944527	0\\
23.38712369004	0\\
23.38715292738	0\\
23.38718216472	0\\
23.38721140206	0\\
23.3872406394	0\\
23.38726987674	0\\
23.38729911408	0\\
23.38732835142	0\\
23.38735758876	0\\
23.3873868261	0\\
23.38741606344	0\\
23.38744530078	0\\
23.38747453812	0\\
23.38750377546	0\\
23.3875330128	0\\
23.38756225014	0\\
23.38759148748	0\\
23.38762072482	0\\
23.38764996216	0\\
23.3876791995	0\\
23.38770843684	0\\
23.38773767418	0\\
23.38776691152	0\\
23.38779614886	0\\
23.3878253862	0\\
23.38785462354	0\\
23.38788386088	0\\
23.38791309822	0\\
23.38794233556	0\\
23.3879715729	0\\
23.38800081024	0\\
23.38803004758	0\\
23.38805928492	0\\
23.38808852226	0\\
23.3881177596	0\\
23.38814699694	0\\
23.38817623428	0\\
23.38820547162	0\\
23.38823470896	0\\
23.3882639463	0\\
23.38829318364	0\\
23.38832242098	0\\
23.38835165832	0\\
23.38838089566	0\\
23.388410133	0\\
23.38843937034	0\\
23.38846860768	0\\
23.38849784502	0\\
23.38852708236	0\\
23.3885563197	0\\
23.38858555704	0\\
23.38861479438	0\\
23.38864403172	0\\
23.38867326906	0\\
23.3887025064	0\\
23.38873174374	0\\
23.38876098108	0\\
23.38879021842	0\\
23.38881945576	0\\
23.3888486931	0\\
23.38887793044	0\\
23.38890716778	0\\
23.38893640512	0\\
23.38896564246	0\\
23.3889948798	0\\
23.38902411714	0\\
23.38905335448	0\\
23.38908259182	0\\
23.38911182916	0\\
23.3891410665	0\\
23.38917030384	0\\
23.38919954118	0\\
23.38922877852	0\\
23.38925801586	0\\
23.3892872532	0\\
23.38931649054	0\\
23.38934572788	0\\
23.38937496522	0\\
23.38940420256	0\\
23.3894334399	0\\
23.38946267724	0\\
23.38949191458	0\\
23.38952115192	0\\
23.38955038926	0\\
23.3895796266	0\\
23.38960886394	0\\
23.38963810128	0\\
23.38966733862	0\\
23.38969657596	0\\
23.3897258133	0\\
23.38975505064	0\\
23.38978428798	0\\
23.38981352532	0\\
23.38984276266	0\\
23.389872	0\\
23.38990123734	0\\
23.38993047468	0\\
23.38995971202	0\\
23.38998894936	0\\
23.3900181867	0\\
23.39004742404	0\\
23.39007666138	0\\
23.39010589872	0\\
23.39013513606	0\\
23.3901643734	0\\
23.39019361074	0\\
23.39022284808	0\\
23.39025208542	0\\
23.39028132276	0\\
23.3903105601	0\\
23.39033979744	0\\
23.39036903478	0\\
23.39039827212	0\\
23.39042750946	0\\
23.3904567468	0\\
23.39048598414	0\\
23.39051522148	0\\
23.39054445882	0\\
23.39057369616	0\\
23.3906029335	0\\
23.39063217084	0\\
23.39066140818	0\\
23.39069064552	0\\
23.39071988286	0\\
23.3907491202	0\\
23.39077835754	0\\
23.39080759488	0\\
23.39083683222	0\\
23.39086606956	0\\
23.3908953069	0\\
23.39092454424	0\\
23.39095378158	0\\
23.39098301892	0\\
23.39101225626	0\\
23.3910414936	0\\
23.39107073094	0\\
23.39109996828	0\\
23.39112920562	0\\
23.39115844296	0\\
23.3911876803	0\\
23.39121691764	0\\
23.39124615498	0\\
23.39127539232	0\\
23.39130462966	0\\
23.391333867	0\\
23.39136310434	0\\
23.39139234168	0\\
23.39142157902	0\\
23.39145081636	0\\
23.3914800537	0\\
23.39150929104	0\\
23.39153852838	0\\
23.39156776572	0\\
23.39159700306	0\\
23.3916262404	0\\
23.39165547774	0\\
23.39168471508	0\\
23.39171395242	0\\
23.39174318976	0\\
23.3917724271	0\\
23.39180166444	0\\
23.39183090178	0\\
23.39186013912	0\\
23.39188937646	0\\
23.3919186138	0\\
23.39194785114	0\\
23.39197708848	0\\
23.39200632582	0\\
23.39203556316	0\\
23.3920648005	0\\
23.39209403784	0\\
23.39212327518	0\\
23.39215251252	0\\
23.39218174986	0\\
23.3922109872	0\\
23.39224022454	0\\
23.39226946188	0\\
23.39229869922	0\\
23.39232793656	0\\
23.3923571739	0\\
23.39238641124	0\\
23.39241564858	0\\
23.39244488592	0\\
23.39247412326	0\\
23.3925033606	0\\
23.39253259794	0\\
23.39256183528	0\\
23.39259107262	0\\
23.39262030996	0\\
23.3926495473	0\\
23.39267878464	0\\
23.39270802198	0\\
23.39273725932	0\\
23.39276649666	0\\
23.392795734	0\\
23.39282497134	0\\
23.39285420868	0\\
23.39288344602	0\\
23.39291268336	0\\
23.3929419207	0\\
23.39297115804	0\\
23.39300039538	0\\
23.39302963272	0\\
23.39305887006	0\\
23.3930881074	0\\
23.39311734474	0\\
23.39314658208	0\\
23.39317581942	0\\
23.39320505676	0\\
23.3932342941	0\\
23.39326353144	0\\
23.39329276878	0\\
23.39332200612	0\\
23.39335124346	0\\
23.3933804808	0\\
23.39340971814	0\\
23.39343895548	0\\
23.39346819282	0\\
23.39349743016	0\\
23.3935266675	0\\
23.39355590484	0\\
23.39358514218	0\\
23.39361437952	0\\
23.39364361686	0\\
23.3936728542	0\\
23.39370209154	0\\
23.39373132888	0\\
23.39376056622	0\\
23.39378980356	0\\
23.3938190409	0\\
23.39384827824	0\\
23.39387751558	0\\
23.39390675292	0\\
23.39393599026	0\\
23.3939652276	0\\
23.39399446494	0\\
23.39402370228	0\\
23.39405293962	0\\
23.39408217696	0\\
23.3941114143	0\\
23.39414065164	0\\
23.39416988898	0\\
23.39419912632	0\\
23.39422836366	0\\
23.394257601	0\\
23.39428683834	0\\
23.39431607568	0\\
23.39434531302	0\\
23.39437455036	0\\
23.3944037877	0\\
23.39443302504	0\\
23.39446226238	0\\
23.39449149972	0\\
23.39452073706	0\\
23.3945499744	0\\
23.39457921174	0\\
23.39460844908	0\\
23.39463768642	0\\
23.39466692376	0\\
23.3946961611	0\\
23.39472539844	0\\
23.39475463578	0\\
23.39478387312	0\\
23.39481311046	0\\
23.3948423478	0\\
23.39487158514	0\\
23.39490082248	0\\
23.39493005982	0\\
23.39495929716	0\\
23.3949885345	0\\
23.39501777184	0\\
23.39504700918	0\\
23.39507624652	0\\
23.39510548386	0\\
23.3951347212	0\\
23.39516395854	0\\
23.39519319588	0\\
23.39522243322	0\\
23.39525167056	0\\
23.3952809079	0\\
23.39531014524	0\\
23.39533938258	0\\
23.39536861992	0\\
23.39539785726	0\\
23.3954270946	0\\
23.39545633194	0\\
23.39548556928	0\\
23.39551480662	0\\
23.39554404396	0\\
23.3955732813	0\\
23.39560251864	0\\
23.39563175598	0\\
23.39566099332	0\\
23.39569023066	0\\
23.395719468	0\\
23.39574870534	0\\
23.39577794268	0\\
23.39580718002	0\\
23.39583641736	0\\
23.3958656547	0\\
23.39589489204	0\\
23.39592412938	0\\
23.39595336672	0\\
23.39598260406	0\\
23.3960118414	0\\
23.39604107874	0\\
23.39607031608	0\\
23.39609955342	0\\
23.39612879076	0\\
23.3961580281	0\\
23.39618726544	0\\
23.39621650278	0\\
23.39624574012	0\\
23.39627497746	0\\
23.3963042148	0\\
23.39633345214	0\\
23.39636268948	0\\
23.39639192682	0\\
23.39642116416	0\\
23.3964504015	0\\
23.39647963884	0\\
23.39650887618	0\\
23.39653811352	0\\
23.39656735086	0\\
23.3965965882	0\\
23.39662582554	0\\
23.39665506288	0\\
23.39668430022	0\\
23.39671353756	0\\
23.3967427749	0\\
23.39677201224	0\\
23.39680124958	0\\
23.39683048692	0\\
23.39685972426	0\\
23.3968889616	0\\
23.39691819894	0\\
23.39694743628	0\\
23.39697667362	0\\
23.39700591096	0\\
23.3970351483	0\\
23.39706438564	0\\
23.39709362298	0\\
23.39712286032	0\\
23.39715209766	0\\
23.397181335	0\\
23.39721057234	0\\
23.39723980968	0\\
23.39726904702	0\\
23.39729828436	0\\
23.3973275217	0\\
23.39735675904	0\\
23.39738599638	0\\
23.39741523372	0\\
23.39744447106	0\\
23.3974737084	0\\
23.39750294574	0\\
23.39753218308	0\\
23.39756142042	0\\
23.39759065776	0\\
23.3976198951	0\\
23.39764913244	0\\
23.39767836978	0\\
23.39770760712	0\\
23.39773684446	0\\
23.3977660818	0\\
23.39779531914	0\\
23.39782455648	0\\
23.39785379382	0\\
23.39788303116	0\\
23.3979122685	0\\
23.39794150584	0\\
23.39797074318	0\\
23.39799998052	0\\
23.39802921786	0\\
23.3980584552	0\\
23.39808769254	0\\
23.39811692988	0\\
23.39814616722	0\\
23.39817540456	0\\
23.3982046419	0\\
23.39823387924	0\\
23.39826311658	0\\
23.39829235392	0\\
23.39832159126	0\\
23.3983508286	0\\
23.39838006594	0\\
23.39840930328	0\\
23.39843854062	0\\
23.39846777796	0\\
23.3984970153	0\\
23.39852625264	0\\
23.39855548998	0\\
23.39858472732	0\\
23.39861396466	0\\
23.398643202	0\\
23.39867243934	0\\
23.39870167668	0\\
23.39873091402	0\\
23.39876015136	0\\
23.3987893887	0\\
23.39881862604	0\\
23.39884786338	0\\
23.39887710072	0\\
23.39890633806	0\\
23.3989355754	0\\
23.39896481274	0\\
23.39899405008	0\\
23.39902328742	0\\
23.39905252476	0\\
23.3990817621	0\\
23.39911099944	0\\
23.39914023678	0\\
23.39916947412	0\\
23.39919871146	0\\
23.3992279488	0\\
23.39925718614	0\\
23.39928642348	0\\
23.39931566082	0\\
23.39934489816	0\\
23.3993741355	0\\
23.39940337284	0\\
23.39943261018	0\\
23.39946184752	0\\
23.39949108486	0\\
23.3995203222	0\\
23.39954955954	0\\
23.39957879688	0\\
23.39960803422	0\\
23.39963727156	0\\
23.3996665089	0\\
23.39969574624	0\\
23.39972498358	0\\
23.39975422092	0\\
23.39978345826	0\\
23.3998126956	0\\
23.39984193294	0\\
23.39987117028	0\\
23.39990040762	0\\
23.39992964496	0\\
23.3999588823	0\\
23.39998811964	0\\
23.40001735698	0\\
23.40004659432	0\\
23.40007583166	0\\
23.400105069	0\\
23.40013430634	0\\
23.40016354368	0\\
23.40019278102	0\\
23.40022201836	0\\
23.4002512557	0\\
23.40028049304	0\\
23.40030973038	0\\
23.40033896772	0\\
23.40036820506	0\\
23.4003974424	0\\
23.40042667974	0\\
23.40045591708	0\\
23.40048515442	0\\
23.40051439176	0\\
23.4005436291	0\\
23.40057286644	0\\
23.40060210378	0\\
23.40063134112	0\\
23.40066057846	0\\
23.4006898158	0\\
23.40071905314	0\\
23.40074829048	0\\
23.40077752782	0\\
23.40080676516	0\\
23.4008360025	0\\
23.40086523984	0\\
23.40089447718	0\\
23.40092371452	0\\
23.40095295186	0\\
23.4009821892	0\\
23.40101142654	0\\
23.40104066388	0\\
23.40106990122	0\\
23.40109913856	0\\
23.4011283759	0\\
23.40115761324	0\\
23.40118685058	0\\
23.40121608792	0\\
23.40124532526	0\\
23.4012745626	0\\
23.40130379994	0\\
23.40133303728	0\\
23.40136227462	0\\
23.40139151196	0\\
23.4014207493	0\\
23.40144998664	0\\
23.40147922398	0\\
23.40150846132	0\\
23.40153769866	0\\
23.401566936	0\\
23.40159617334	0\\
23.40162541068	0\\
23.40165464802	0\\
23.40168388536	0\\
23.4017131227	0\\
23.40174236004	0\\
23.40177159738	0\\
23.40180083472	0\\
23.40183007206	0\\
23.4018593094	0\\
23.40188854674	0\\
23.40191778408	0\\
23.40194702142	0\\
23.40197625876	0\\
23.4020054961	0\\
23.40203473344	0\\
23.40206397078	0\\
23.40209320812	0\\
23.40212244546	0\\
23.4021516828	0\\
23.40218092014	0\\
23.40221015748	0\\
23.40223939482	0\\
23.40226863216	0\\
23.4022978695	0\\
23.40232710684	0\\
23.40235634418	0\\
23.40238558152	0\\
23.40241481886	0\\
23.4024440562	0\\
23.40247329354	0\\
23.40250253088	0\\
23.40253176822	0\\
23.40256100556	0\\
23.4025902429	0\\
23.40261948024	0\\
23.40264871758	0\\
23.40267795492	0\\
23.40270719226	0\\
23.4027364296	0\\
23.40276566694	0\\
23.40279490428	0\\
23.40282414162	0\\
23.40285337896	0\\
23.4028826163	0\\
23.40291185364	0\\
23.40294109098	0\\
23.40297032832	0\\
23.40299956566	0\\
23.403028803	0\\
23.40305804034	0\\
23.40308727768	0\\
23.40311651502	0\\
23.40314575236	0\\
23.4031749897	0\\
23.40320422704	0\\
23.40323346438	0\\
23.40326270172	0\\
23.40329193906	0\\
23.4033211764	0\\
23.40335041374	0\\
23.40337965108	0\\
23.40340888842	0\\
23.40343812576	0\\
23.4034673631	0\\
23.40349660044	0\\
23.40352583778	0\\
23.40355507512	0\\
23.40358431246	0\\
23.4036135498	0\\
23.40364278714	0\\
23.40367202448	0\\
23.40370126182	0\\
23.40373049916	0\\
23.4037597365	0\\
23.40378897384	0\\
23.40381821118	0\\
23.40384744852	0\\
23.40387668586	0\\
23.4039059232	0\\
23.40393516054	0\\
23.40396439788	0\\
23.40399363522	0\\
23.40402287256	0\\
23.4040521099	0\\
23.40408134724	0\\
23.40411058458	0\\
23.40413982192	0\\
23.40416905926	0\\
23.4041982966	0\\
23.40422753394	0\\
23.40425677128	0\\
23.40428600862	0\\
23.40431524596	0\\
23.4043444833	0\\
23.40437372064	0\\
23.40440295798	0\\
23.40443219532	0\\
23.40446143266	0\\
23.40449067	0\\
23.40451990734	0\\
23.40454914468	0\\
23.40457838202	0\\
23.40460761936	0\\
23.4046368567	0\\
23.40466609404	0\\
23.40469533138	0\\
23.40472456872	0\\
23.40475380606	0\\
23.4047830434	0\\
23.40481228074	0\\
23.40484151808	0\\
23.40487075542	0\\
23.40489999276	0\\
23.4049292301	0\\
23.40495846744	0\\
23.40498770478	0\\
23.40501694212	0\\
23.40504617946	0\\
23.4050754168	0\\
23.40510465414	0\\
23.40513389148	0\\
23.40516312882	0\\
23.40519236616	0\\
23.4052216035	0\\
23.40525084084	0\\
23.40528007818	0\\
23.40530931552	0\\
23.40533855286	0\\
23.4053677902	0\\
23.40539702754	0\\
23.40542626488	0\\
23.40545550222	0\\
23.40548473956	0\\
23.4055139769	0\\
23.40554321424	0\\
23.40557245158	0\\
23.40560168892	0\\
23.40563092626	0\\
23.4056601636	0\\
23.40568940094	0\\
23.40571863828	0\\
23.40574787562	0\\
23.40577711296	0\\
23.4058063503	0\\
23.40583558764	0\\
23.40586482498	0\\
23.40589406232	0\\
23.40592329966	0\\
23.405952537	0\\
23.40598177434	0\\
23.40601101168	0\\
23.40604024902	0\\
23.40606948636	0\\
23.4060987237	0\\
23.40612796104	0\\
23.40615719838	0\\
23.40618643572	0\\
23.40621567306	0\\
23.4062449104	0\\
23.40627414774	0\\
23.40630338508	0\\
23.40633262242	0\\
23.40636185976	0\\
23.4063910971	0\\
23.40642033444	0\\
23.40644957178	0\\
23.40647880912	0\\
23.40650804646	0\\
23.4065372838	0\\
23.40656652114	0\\
23.40659575848	0\\
23.40662499582	0\\
23.40665423316	0\\
23.4066834705	0\\
23.40671270784	0\\
23.40674194518	0\\
23.40677118252	0\\
23.40680041986	0\\
23.4068296572	0\\
23.40685889454	0\\
23.40688813188	0\\
23.40691736922	0\\
23.40694660656	0\\
23.4069758439	0\\
23.40700508124	0\\
23.40703431858	0\\
23.40706355592	0\\
23.40709279326	0\\
23.4071220306	0\\
23.40715126794	0\\
23.40718050528	0\\
23.40720974262	0\\
23.40723897996	0\\
23.4072682173	0\\
23.40729745464	0\\
23.40732669198	0\\
23.40735592932	0\\
23.40738516666	0\\
23.407414404	0\\
23.40744364134	0\\
23.40747287868	0\\
23.40750211602	0\\
23.40753135336	0\\
23.4075605907	0\\
23.40758982804	0\\
23.40761906538	0\\
23.40764830272	0\\
23.40767754006	0\\
23.4077067774	0\\
23.40773601474	0\\
23.40776525208	0\\
23.40779448942	0\\
23.40782372676	0\\
23.4078529641	0\\
23.40788220144	0\\
23.40791143878	0\\
23.40794067612	0\\
23.40796991346	0\\
23.4079991508	0\\
23.40802838814	0\\
23.40805762548	0\\
23.40808686282	0\\
23.40811610016	0\\
23.4081453375	0\\
23.40817457484	0\\
23.40820381218	0\\
23.40823304952	0\\
23.40826228686	0\\
23.4082915242	0\\
23.40832076154	0\\
23.40834999888	0\\
23.40837923622	0\\
23.40840847356	0\\
23.4084377109	0\\
23.40846694824	0\\
23.40849618558	0\\
23.40852542292	0\\
23.40855466026	0\\
23.4085838976	0\\
23.40861313494	0\\
23.40864237228	0\\
23.40867160962	0\\
23.40870084696	0\\
23.4087300843	0\\
23.40875932164	0\\
23.40878855898	0\\
23.40881779632	0\\
23.40884703366	0\\
23.408876271	0\\
23.40890550834	0\\
23.40893474568	0\\
23.40896398302	0\\
23.40899322036	0\\
23.4090224577	0\\
23.40905169504	0\\
23.40908093238	0\\
23.40911016972	0\\
23.40913940706	0\\
23.4091686444	0\\
23.40919788174	0\\
23.40922711908	0\\
23.40925635642	0\\
23.40928559376	0\\
23.4093148311	0\\
23.40934406844	0\\
23.40937330578	0\\
23.40940254312	0\\
23.40943178046	0\\
23.4094610178	0\\
23.40949025514	0\\
23.40951949248	0\\
23.40954872982	0\\
23.40957796716	0\\
23.4096072045	0\\
23.40963644184	0\\
23.40966567918	0\\
23.40969491652	0\\
23.40972415386	0\\
23.4097533912	0\\
23.40978262854	0\\
23.40981186588	0\\
23.40984110322	0\\
23.40987034056	0\\
23.4098995779	0\\
23.40992881524	0\\
23.40995805258	0\\
23.40998728992	0\\
23.41001652726	0\\
23.4100457646	0\\
23.41007500194	0\\
23.41010423928	0\\
23.41013347662	0\\
23.41016271396	0\\
23.4101919513	0\\
23.41022118864	0\\
23.41025042598	0\\
23.41027966332	0\\
23.41030890066	0\\
23.410338138	0\\
23.41036737534	0\\
23.41039661268	0\\
23.41042585002	0\\
23.41045508736	0\\
23.4104843247	0\\
23.41051356204	0\\
23.41054279938	0\\
23.41057203672	0\\
23.41060127406	0\\
23.4106305114	0\\
23.41065974874	0\\
23.41068898608	0\\
23.41071822342	0\\
23.41074746076	0\\
23.4107766981	0\\
23.41080593544	0\\
23.41083517278	0\\
23.41086441012	0\\
23.41089364746	0\\
23.4109228848	0\\
23.41095212214	0\\
23.41098135948	0\\
23.41101059682	0\\
23.41103983416	0\\
23.4110690715	0\\
23.41109830884	0\\
23.41112754618	0\\
23.41115678352	0\\
23.41118602086	0\\
23.4112152582	0\\
23.41124449554	0\\
23.41127373288	0\\
23.41130297022	0\\
23.41133220756	0\\
23.4113614449	0\\
23.41139068224	0\\
23.41141991958	0\\
23.41144915692	0\\
23.41147839426	0\\
23.4115076316	0\\
23.41153686894	0\\
23.41156610628	0\\
23.41159534362	0\\
23.41162458096	0\\
23.4116538183	0\\
23.41168305564	0\\
23.41171229298	0\\
23.41174153032	0\\
23.41177076766	0\\
23.411800005	0\\
23.41182924234	0\\
23.41185847968	0\\
23.41188771702	0\\
23.41191695436	0\\
23.4119461917	0\\
23.41197542904	0\\
23.41200466638	0\\
23.41203390372	0\\
23.41206314106	0\\
23.4120923784	0\\
23.41212161574	0\\
23.41215085308	0\\
23.41218009042	0\\
23.41220932776	0\\
23.4122385651	0\\
23.41226780244	0\\
23.41229703978	0\\
23.41232627712	0\\
23.41235551446	0\\
23.4123847518	0\\
23.41241398914	0\\
23.41244322648	0\\
23.41247246382	0\\
23.41250170116	0\\
23.4125309385	0\\
23.41256017584	0\\
23.41258941318	0\\
23.41261865052	0\\
23.41264788786	0\\
23.4126771252	0\\
23.41270636254	0\\
23.41273559988	0\\
23.41276483722	0\\
23.41279407456	0\\
23.4128233119	0\\
23.41285254924	0\\
23.41288178658	0\\
23.41291102392	0\\
23.41294026126	0\\
23.4129694986	0\\
23.41299873594	0\\
23.41302797328	0\\
23.41305721062	0\\
23.41308644796	0\\
23.4131156853	0\\
23.41314492264	0\\
23.41317415998	0\\
23.41320339732	0\\
23.41323263466	0\\
23.413261872	0\\
23.41329110934	0\\
23.41332034668	0\\
23.41334958402	0\\
23.41337882136	0\\
23.4134080587	0\\
23.41343729604	0\\
23.41346653338	0\\
23.41349577072	0\\
23.41352500806	0\\
23.4135542454	0\\
23.41358348274	0\\
23.41361272008	0\\
23.41364195742	0\\
23.41367119476	0\\
23.4137004321	0\\
23.41372966944	0\\
23.41375890678	0\\
23.41378814412	0\\
23.41381738146	0\\
23.4138466188	0\\
23.41387585614	0\\
23.41390509348	0\\
23.41393433082	0\\
23.41396356816	0\\
23.4139928055	0\\
23.41402204284	0\\
23.41405128018	0\\
23.41408051752	0\\
23.41410975486	0\\
23.4141389922	0\\
23.41416822954	0\\
23.41419746688	0\\
23.41422670422	0\\
23.41425594156	0\\
23.4142851789	0\\
23.41431441624	0\\
23.41434365358	0\\
23.41437289092	0\\
23.41440212826	0\\
23.4144313656	0\\
23.41446060294	0\\
23.41448984028	0\\
23.41451907762	0\\
23.41454831496	0\\
23.4145775523	0\\
23.41460678964	0\\
23.41463602698	0\\
23.41466526432	0\\
23.41469450166	0\\
23.414723739	0\\
23.41475297634	0\\
23.41478221368	0\\
23.41481145102	0\\
23.41484068836	0\\
23.4148699257	0\\
23.41489916304	0\\
23.41492840038	0\\
23.41495763772	0\\
23.41498687506	0\\
23.4150161124	0\\
23.41504534974	0\\
23.41507458708	0\\
23.41510382442	0\\
23.41513306176	0\\
23.4151622991	0\\
23.41519153644	0\\
23.41522077378	0\\
23.41525001112	0\\
23.41527924846	0\\
23.4153084858	0\\
23.41533772314	0\\
23.41536696048	0\\
23.41539619782	0\\
23.41542543516	0\\
23.4154546725	0\\
23.41548390984	0\\
23.41551314718	0\\
23.41554238452	0\\
23.41557162186	0\\
23.4156008592	0\\
23.41563009654	0\\
23.41565933388	0\\
23.41568857122	0\\
23.41571780856	0\\
23.4157470459	0\\
23.41577628324	0\\
23.41580552058	0\\
23.41583475792	0\\
23.41586399526	0\\
23.4158932326	0\\
23.41592246994	0\\
23.41595170728	0\\
23.41598094462	0\\
23.41601018196	0\\
23.4160394193	0\\
23.41606865664	0\\
23.41609789398	0\\
23.41612713132	0\\
23.41615636866	0\\
23.416185606	0\\
23.41621484334	0\\
23.41624408068	0\\
23.41627331802	0\\
23.41630255536	0\\
23.4163317927	0\\
23.41636103004	0\\
23.41639026738	0\\
23.41641950472	0\\
23.41644874206	0\\
23.4164779794	0\\
23.41650721674	0\\
23.41653645408	0\\
23.41656569142	0\\
23.41659492876	0\\
23.4166241661	0\\
23.41665340344	0\\
23.41668264078	0\\
23.41671187812	0\\
23.41674111546	0\\
23.4167703528	0\\
23.41679959014	0\\
23.41682882748	0\\
23.41685806482	0\\
23.41688730216	0\\
23.4169165395	0\\
23.41694577684	0\\
23.41697501418	0\\
23.41700425152	0\\
23.41703348886	0\\
23.4170627262	0\\
23.41709196354	0\\
23.41712120088	0\\
23.41715043822	0\\
23.41717967556	0\\
23.4172089129	0\\
23.41723815024	0\\
23.41726738758	0\\
23.41729662492	0\\
23.41732586226	0\\
23.4173550996	0\\
23.41738433694	0\\
23.41741357428	0\\
23.41744281162	0\\
23.41747204896	0\\
23.4175012863	0\\
23.41753052364	0\\
23.41755976098	0\\
23.41758899832	0\\
23.41761823566	0\\
23.417647473	0\\
23.41767671034	0\\
23.41770594768	0\\
23.41773518502	0\\
23.41776442236	0\\
23.4177936597	0\\
23.41782289704	0\\
23.41785213438	0\\
23.41788137172	0\\
23.41791060906	0\\
23.4179398464	0\\
23.41796908374	0\\
23.41799832108	0\\
23.41802755842	0\\
23.41805679576	0\\
23.4180860331	0\\
23.41811527044	0\\
23.41814450778	0\\
23.41817374512	0\\
23.41820298246	0\\
23.4182322198	0\\
23.41826145714	0\\
23.41829069448	0\\
23.41831993182	0\\
23.41834916916	0\\
23.4183784065	0\\
23.41840764384	0\\
23.41843688118	0\\
23.41846611852	0\\
23.41849535586	0\\
23.4185245932	0\\
23.41855383054	0\\
23.41858306788	0\\
23.41861230522	0\\
23.41864154256	0\\
23.4186707799	0\\
23.41870001724	0\\
23.41872925458	0\\
23.41875849192	0\\
23.41878772926	0\\
23.4188169666	0\\
23.41884620394	0\\
23.41887544128	0\\
23.41890467862	0\\
23.41893391596	0\\
23.4189631533	0\\
23.41899239064	0\\
23.41902162798	0\\
23.41905086532	0\\
23.41908010266	0\\
23.41910934	0\\
23.41913857734	0\\
23.41916781468	0\\
23.41919705202	0\\
23.41922628936	0\\
23.4192555267	0\\
23.41928476404	0\\
23.41931400138	0\\
23.41934323872	0\\
23.41937247606	0\\
23.4194017134	0\\
23.41943095074	0\\
23.41946018808	0\\
23.41948942542	0\\
23.41951866276	0\\
23.4195479001	0\\
23.41957713744	0\\
23.41960637478	0\\
23.41963561212	0\\
23.41966484946	0\\
23.4196940868	0\\
23.41972332414	0\\
23.41975256148	0\\
23.41978179882	0\\
23.41981103616	0\\
23.4198402735	0\\
23.41986951084	0\\
23.41989874818	0\\
23.41992798552	0\\
23.41995722286	0\\
23.4199864602	0\\
23.42001569754	0\\
23.42004493488	0\\
23.42007417222	0\\
23.42010340956	0\\
23.4201326469	0\\
23.42016188424	0\\
23.42019112158	0\\
23.42022035892	0\\
23.42024959626	0\\
23.4202788336	0\\
23.42030807094	0\\
23.42033730828	0\\
23.42036654562	0\\
23.42039578296	0\\
23.4204250203	0\\
23.42045425764	0\\
23.42048349498	0\\
23.42051273232	0\\
23.42054196966	0\\
23.420571207	0\\
23.42060044434	0\\
23.42062968168	0\\
23.42065891902	0\\
23.42068815636	0\\
23.4207173937	0\\
23.42074663104	0\\
23.42077586838	0\\
23.42080510572	0\\
23.42083434306	0\\
23.4208635804	0\\
23.42089281774	0\\
23.42092205508	0\\
23.42095129242	0\\
23.42098052976	0\\
23.4210097671	0\\
23.42103900444	0\\
23.42106824178	0\\
23.42109747912	0\\
23.42112671646	0\\
23.4211559538	0\\
23.42118519114	0\\
23.42121442848	0\\
23.42124366582	0\\
23.42127290316	0\\
23.4213021405	0\\
23.42133137784	0\\
23.42136061518	0\\
23.42138985252	0\\
23.42141908986	0\\
23.4214483272	0\\
23.42147756454	0\\
23.42150680188	0\\
23.42153603922	0\\
23.42156527656	0\\
23.4215945139	0\\
23.42162375124	0\\
23.42165298858	0\\
23.42168222592	0\\
23.42171146326	0\\
23.4217407006	0\\
23.42176993794	0\\
23.42179917528	0\\
23.42182841262	0\\
23.42185764996	0\\
23.4218868873	0\\
23.42191612464	0\\
23.42194536198	0\\
23.42197459932	0\\
23.42200383666	0\\
23.422033074	0\\
23.42206231134	0\\
23.42209154868	0\\
23.42212078602	0\\
23.42215002336	0\\
23.4221792607	0\\
23.42220849804	0\\
23.42223773538	0\\
23.42226697272	0\\
23.42229621006	0\\
23.4223254474	0\\
23.42235468474	0\\
23.42238392208	0\\
23.42241315942	0\\
23.42244239676	0\\
23.4224716341	0\\
23.42250087144	0\\
23.42253010878	0\\
23.42255934612	0\\
23.42258858346	0\\
23.4226178208	0\\
23.42264705814	0\\
23.42267629548	0\\
23.42270553282	0\\
23.42273477016	0\\
23.4227640075	0\\
23.42279324484	0\\
23.42282248218	0\\
23.42285171952	0\\
23.42288095686	0\\
23.4229101942	0\\
23.42293943154	0\\
23.42296866888	0\\
23.42299790622	0\\
23.42302714356	0\\
23.4230563809	0\\
23.42308561824	0\\
23.42311485558	0\\
23.42314409292	0\\
23.42317333026	0\\
23.4232025676	0\\
23.42323180494	0\\
23.42326104228	0\\
23.42329027962	0\\
23.42331951696	0\\
23.4233487543	0\\
23.42337799164	0\\
23.42340722898	0\\
23.42343646632	0\\
23.42346570366	0\\
23.423494941	0\\
23.42352417834	0\\
23.42355341568	0\\
23.42358265302	0\\
23.42361189036	0\\
23.4236411277	0\\
23.42367036504	0\\
23.42369960238	0\\
23.42372883972	0\\
23.42375807706	0\\
23.4237873144	0\\
23.42381655174	0\\
23.42384578908	0\\
23.42387502642	0\\
23.42390426376	0\\
23.4239335011	0\\
23.42396273844	0\\
23.42399197578	0\\
23.42402121312	0\\
23.42405045046	0\\
23.4240796878	0\\
23.42410892514	0\\
23.42413816248	0\\
23.42416739982	0\\
23.42419663716	0\\
23.4242258745	0\\
23.42425511184	0\\
23.42428434918	0\\
23.42431358652	0\\
23.42434282386	0\\
23.4243720612	0\\
23.42440129854	0\\
23.42443053588	0\\
23.42445977322	0\\
23.42448901056	0\\
23.4245182479	0\\
23.42454748524	0\\
23.42457672258	0\\
23.42460595992	0\\
23.42463519726	0\\
23.4246644346	0\\
23.42469367194	0\\
23.42472290928	0\\
23.42475214662	0\\
23.42478138396	0\\
23.4248106213	0\\
23.42483985864	0\\
23.42486909598	0\\
23.42489833332	0\\
23.42492757066	0\\
23.424956808	0\\
23.42498604534	0\\
23.42501528268	0\\
23.42504452002	0\\
23.42507375736	0\\
23.4251029947	0\\
23.42513223204	0\\
23.42516146938	0\\
23.42519070672	0\\
23.42521994406	0\\
23.4252491814	0\\
23.42527841874	0\\
23.42530765608	0\\
23.42533689342	0\\
23.42536613076	0\\
23.4253953681	0\\
23.42542460544	0\\
23.42545384278	0\\
23.42548308012	0\\
23.42551231746	0\\
23.4255415548	0\\
23.42557079214	0\\
23.42560002948	0\\
23.42562926682	0\\
23.42565850416	0\\
23.4256877415	0\\
23.42571697884	0\\
23.42574621618	0\\
23.42577545352	0\\
23.42580469086	0\\
23.4258339282	0\\
23.42586316554	0\\
23.42589240288	0\\
23.42592164022	0\\
23.42595087756	0\\
23.4259801149	0\\
23.42600935224	0\\
23.42603858958	0\\
23.42606782692	0\\
23.42609706426	0\\
23.4261263016	0\\
23.42615553894	0\\
23.42618477628	0\\
23.42621401362	0\\
23.42624325096	0\\
23.4262724883	0\\
23.42630172564	0\\
23.42633096298	0\\
23.42636020032	0\\
23.42638943766	0\\
23.426418675	0\\
23.42644791234	0\\
23.42647714968	0\\
23.42650638702	0\\
23.42653562436	0\\
23.4265648617	0\\
23.42659409904	0\\
23.42662333638	0\\
23.42665257372	0\\
23.42668181106	0\\
23.4267110484	0\\
23.42674028574	0\\
23.42676952308	0\\
23.42679876042	0\\
23.42682799776	0\\
23.4268572351	0\\
23.42688647244	0\\
23.42691570978	0\\
23.42694494712	0\\
23.42697418446	0\\
23.4270034218	0\\
23.42703265914	0\\
23.42706189648	0\\
23.42709113382	0\\
23.42712037116	0\\
23.4271496085	0\\
23.42717884584	0\\
23.42720808318	0\\
23.42723732052	0\\
23.42726655786	0\\
23.4272957952	0\\
23.42732503254	0\\
23.42735426988	0\\
23.42738350722	0\\
23.42741274456	0\\
23.4274419819	0\\
23.42747121924	0\\
23.42750045658	0\\
23.42752969392	0\\
23.42755893126	0\\
23.4275881686	0\\
23.42761740594	0\\
23.42764664328	0\\
23.42767588062	0\\
23.42770511796	0\\
23.4277343553	0\\
23.42776359264	0\\
23.42779282998	0\\
23.42782206732	0\\
23.42785130466	0\\
23.427880542	0\\
23.42790977934	0\\
23.42793901668	0\\
23.42796825402	0\\
23.42799749136	0\\
23.4280267287	0\\
23.42805596604	0\\
23.42808520338	0\\
23.42811444072	0\\
23.42814367806	0\\
23.4281729154	0\\
23.42820215274	0\\
23.42823139008	0\\
23.42826062742	0\\
23.42828986476	0\\
23.4283191021	0\\
23.42834833944	0\\
23.42837757678	0\\
23.42840681412	0\\
23.42843605146	0\\
23.4284652888	0\\
23.42849452614	0\\
23.42852376348	0\\
23.42855300082	0\\
23.42858223816	0\\
23.4286114755	0\\
23.42864071284	0\\
23.42866995018	0\\
23.42869918752	0\\
23.42872842486	0\\
23.4287576622	0\\
23.42878689954	0\\
23.42881613688	0\\
23.42884537422	0\\
23.42887461156	0\\
23.4289038489	0\\
23.42893308624	0\\
23.42896232358	0\\
23.42899156092	0\\
23.42902079826	0\\
23.4290500356	0\\
23.42907927294	0\\
23.42910851028	0\\
23.42913774762	0\\
23.42916698496	0\\
23.4291962223	0\\
23.42922545964	0\\
23.42925469698	0\\
23.42928393432	0\\
23.42931317166	0\\
23.429342409	0\\
23.42937164634	0\\
23.42940088368	0\\
23.42943012102	0\\
23.42945935836	0\\
23.4294885957	0\\
23.42951783304	0\\
23.42954707038	0\\
23.42957630772	0\\
23.42960554506	0\\
23.4296347824	0\\
23.42966401974	0\\
23.42969325708	0\\
23.42972249442	0\\
23.42975173176	0\\
23.4297809691	0\\
23.42981020644	0\\
23.42983944378	0\\
23.42986868112	0\\
23.42989791846	0\\
23.4299271558	0\\
23.42995639314	0\\
23.42998563048	0\\
23.43001486782	0\\
23.43004410516	0\\
23.4300733425	0\\
23.43010257984	0\\
23.43013181718	0\\
23.43016105452	0\\
23.43019029186	0\\
23.4302195292	0\\
23.43024876654	0\\
23.43027800388	0\\
23.43030724122	0\\
23.43033647856	0\\
23.4303657159	0\\
23.43039495324	0\\
23.43042419058	0\\
23.43045342792	0\\
23.43048266526	0\\
23.4305119026	0\\
23.43054113994	0\\
23.43057037728	0\\
23.43059961462	0\\
23.43062885196	0\\
23.4306580893	0\\
23.43068732664	0\\
23.43071656398	0\\
23.43074580132	0\\
23.43077503866	0\\
23.430804276	0\\
23.43083351334	0\\
23.43086275068	0\\
23.43089198802	0\\
23.43092122536	0\\
23.4309504627	0\\
23.43097970004	0\\
23.43100893738	0\\
23.43103817472	0\\
23.43106741206	0\\
23.4310966494	0\\
23.43112588674	0\\
23.43115512408	0\\
23.43118436142	0\\
23.43121359876	0\\
23.4312428361	0\\
23.43127207344	0\\
23.43130131078	0\\
23.43133054812	0\\
23.43135978546	0\\
23.4313890228	0\\
23.43141826014	0\\
23.43144749748	0\\
23.43147673482	0\\
23.43150597216	0\\
23.4315352095	0\\
23.43156444684	0\\
23.43159368418	0\\
23.43162292152	0\\
23.43165215886	0\\
23.4316813962	0\\
23.43171063354	0\\
23.43173987088	0\\
23.43176910822	0\\
23.43179834556	0\\
23.4318275829	0\\
23.43185682024	0\\
23.43188605758	0\\
23.43191529492	0\\
23.43194453226	0\\
23.4319737696	0\\
23.43200300694	0\\
23.43203224428	0\\
23.43206148162	0\\
23.43209071896	0\\
23.4321199563	0\\
23.43214919364	0\\
23.43217843098	0\\
23.43220766832	0\\
23.43223690566	0\\
23.432266143	0\\
23.43229538034	0\\
23.43232461768	0\\
23.43235385502	0\\
23.43238309236	0\\
23.4324123297	0\\
23.43244156704	0\\
23.43247080438	0\\
23.43250004172	0\\
23.43252927906	0\\
23.4325585164	0\\
23.43258775374	0\\
23.43261699108	0\\
23.43264622842	0\\
23.43267546576	0\\
23.4327047031	0\\
23.43273394044	0\\
23.43276317778	0\\
23.43279241512	0\\
23.43282165246	0\\
23.4328508898	0\\
23.43288012714	0\\
23.43290936448	0\\
23.43293860182	0\\
23.43296783916	0\\
23.4329970765	0\\
23.43302631384	0\\
23.43305555118	0\\
23.43308478852	0\\
23.43311402586	0\\
23.4331432632	0\\
23.43317250054	0\\
23.43320173788	0\\
23.43323097522	0\\
23.43326021256	0\\
23.4332894499	0\\
23.43331868724	0\\
23.43334792458	0\\
23.43337716192	0\\
23.43340639926	0\\
23.4334356366	0\\
23.43346487394	0\\
23.43349411128	0\\
23.43352334862	0\\
23.43355258596	0\\
23.4335818233	0\\
23.43361106064	0\\
23.43364029798	0\\
23.43366953532	0\\
23.43369877266	0\\
23.43372801	0\\
23.43375724734	0\\
23.43378648468	0\\
23.43381572202	0\\
23.43384495936	0\\
23.4338741967	0\\
23.43390343404	0\\
23.43393267138	0\\
23.43396190872	0\\
23.43399114606	0\\
23.4340203834	0\\
23.43404962074	0\\
23.43407885808	0\\
23.43410809542	0\\
23.43413733276	0\\
23.4341665701	0\\
23.43419580744	0\\
23.43422504478	0\\
23.43425428212	0\\
23.43428351946	0\\
23.4343127568	0\\
23.43434199414	0\\
23.43437123148	0\\
23.43440046882	0\\
23.43442970616	0\\
23.4344589435	0\\
23.43448818084	0\\
23.43451741818	0\\
23.43454665552	0\\
23.43457589286	0\\
23.4346051302	0\\
23.43463436754	0\\
23.43466360488	0\\
23.43469284222	0\\
23.43472207956	0\\
23.4347513169	0\\
23.43478055424	0\\
23.43480979158	0\\
23.43483902892	0\\
23.43486826626	0\\
23.4348975036	0\\
23.43492674094	0\\
23.43495597828	0\\
23.43498521562	0\\
23.43501445296	0\\
23.4350436903	0\\
23.43507292764	0\\
23.43510216498	0\\
23.43513140232	0\\
23.43516063966	0\\
23.435189877	0\\
23.43521911434	0\\
23.43524835168	0\\
23.43527758902	0\\
23.43530682636	0\\
23.4353360637	0\\
23.43536530104	0\\
23.43539453838	0\\
23.43542377572	0\\
23.43545301306	0\\
23.4354822504	0\\
23.43551148774	0\\
23.43554072508	0\\
23.43556996242	0\\
23.43559919976	0\\
23.4356284371	0\\
23.43565767444	0\\
23.43568691178	0\\
23.43571614912	0\\
23.43574538646	0\\
23.4357746238	0\\
23.43580386114	0\\
23.43583309848	0\\
23.43586233582	0\\
23.43589157316	0\\
23.4359208105	0\\
23.43595004784	0\\
23.43597928518	0\\
23.43600852252	0\\
23.43603775986	0\\
23.4360669972	0\\
23.43609623454	0\\
23.43612547188	0\\
23.43615470922	0\\
23.43618394656	0\\
23.4362131839	0\\
23.43624242124	0\\
23.43627165858	0\\
23.43630089592	0\\
23.43633013326	0\\
23.4363593706	0\\
23.43638860794	0\\
23.43641784528	0\\
23.43644708262	0\\
23.43647631996	0\\
23.4365055573	0\\
23.43653479464	0\\
23.43656403198	0\\
23.43659326932	0\\
23.43662250666	0\\
23.436651744	0\\
23.43668098134	0\\
23.43671021868	0\\
23.43673945602	0\\
23.43676869336	0\\
23.4367979307	0\\
23.43682716804	0\\
23.43685640538	0\\
23.43688564272	0\\
23.43691488006	0\\
23.4369441174	0\\
23.43697335474	0\\
23.43700259208	0\\
23.43703182942	0\\
23.43706106676	0\\
23.4370903041	0\\
23.43711954144	0\\
23.43714877878	0\\
23.43717801612	0\\
23.43720725346	0\\
23.4372364908	0\\
23.43726572814	0\\
23.43729496548	0\\
23.43732420282	0\\
23.43735344016	0\\
23.4373826775	0\\
23.43741191484	0\\
23.43744115218	0\\
23.43747038952	0\\
23.43749962686	0\\
23.4375288642	0\\
23.43755810154	0\\
23.43758733888	0\\
23.43761657622	0\\
23.43764581356	0\\
23.4376750509	0\\
23.43770428824	0\\
23.43773352558	0\\
23.43776276292	0\\
23.43779200026	0\\
23.4378212376	0\\
23.43785047494	0\\
23.43787971228	0\\
23.43790894962	0\\
23.43793818696	0\\
23.4379674243	0\\
23.43799666164	0\\
23.43802589898	0\\
23.43805513632	0\\
23.43808437366	0\\
23.438113611	0\\
23.43814284834	0\\
23.43817208568	0\\
23.43820132302	0\\
23.43823056036	0\\
23.4382597977	0\\
23.43828903504	0\\
23.43831827238	0\\
23.43834750972	0\\
23.43837674706	0\\
23.4384059844	0\\
23.43843522174	0\\
23.43846445908	0\\
23.43849369642	0\\
23.43852293376	0\\
23.4385521711	0\\
23.43858140844	0\\
23.43861064578	0\\
23.43863988312	0\\
23.43866912046	0\\
23.4386983578	0\\
23.43872759514	0\\
23.43875683248	0\\
23.43878606982	0\\
23.43881530716	0\\
23.4388445445	0\\
23.43887378184	0\\
23.43890301918	0\\
23.43893225652	0\\
23.43896149386	0\\
23.4389907312	0\\
23.43901996854	0\\
23.43904920588	0\\
23.43907844322	0\\
23.43910768056	0\\
23.4391369179	0\\
23.43916615524	0\\
23.43919539258	0\\
23.43922462992	0\\
23.43925386726	0\\
23.4392831046	0\\
23.43931234194	0\\
23.43934157928	0\\
23.43937081662	0\\
23.43940005396	0\\
23.4394292913	0\\
23.43945852864	0\\
23.43948776598	0\\
23.43951700332	0\\
23.43954624066	0\\
23.439575478	0\\
23.43960471534	0\\
23.43963395268	0\\
23.43966319002	0\\
23.43969242736	0\\
23.4397216647	0\\
23.43975090204	0\\
23.43978013938	0\\
23.43980937672	0\\
23.43983861406	0\\
23.4398678514	0\\
23.43989708874	0\\
23.43992632608	0\\
23.43995556342	0\\
23.43998480076	0\\
23.4400140381	0\\
23.44004327544	0\\
23.44007251278	0\\
23.44010175012	0\\
23.44013098746	0\\
23.4401602248	0\\
23.44018946214	0\\
23.44021869948	0\\
23.44024793682	0\\
23.44027717416	0\\
23.4403064115	0\\
23.44033564884	0\\
23.44036488618	0\\
23.44039412352	0\\
23.44042336086	0\\
23.4404525982	0\\
23.44048183554	0\\
23.44051107288	0\\
23.44054031022	0\\
23.44056954756	0\\
23.4405987849	0\\
23.44062802224	0\\
23.44065725958	0\\
23.44068649692	0\\
23.44071573426	0\\
23.4407449716	0\\
23.44077420894	0\\
23.44080344628	0\\
23.44083268362	0\\
23.44086192096	0\\
23.4408911583	0\\
23.44092039564	0\\
23.44094963298	0\\
23.44097887032	0\\
23.44100810766	0\\
23.441037345	0\\
23.44106658234	0\\
23.44109581968	0\\
23.44112505702	0\\
23.44115429436	0\\
23.4411835317	0\\
23.44121276904	0\\
23.44124200638	0\\
23.44127124372	0\\
23.44130048106	0\\
23.4413297184	0\\
23.44135895574	0\\
23.44138819308	0\\
23.44141743042	0\\
23.44144666776	0\\
23.4414759051	0\\
23.44150514244	0\\
23.44153437978	0\\
23.44156361712	0\\
23.44159285446	0\\
23.4416220918	0\\
23.44165132914	0\\
23.44168056648	0\\
23.44170980382	0\\
23.44173904116	0\\
23.4417682785	0\\
23.44179751584	0\\
23.44182675318	0\\
23.44185599052	0\\
23.44188522786	0\\
23.4419144652	0\\
23.44194370254	0\\
23.44197293988	0\\
23.44200217722	0\\
23.44203141456	0\\
23.4420606519	0\\
23.44208988924	0\\
23.44211912658	0\\
23.44214836392	0\\
23.44217760126	0\\
23.4422068386	0\\
23.44223607594	0\\
23.44226531328	0\\
23.44229455062	0\\
23.44232378796	0\\
23.4423530253	0\\
23.44238226264	0\\
23.44241149998	0\\
23.44244073732	0\\
23.44246997466	0\\
23.442499212	0\\
23.44252844934	0\\
23.44255768668	0\\
23.44258692402	0\\
23.44261616136	0\\
23.4426453987	0\\
23.44267463604	0\\
23.44270387338	0\\
23.44273311072	0\\
23.44276234806	0\\
23.4427915854	0\\
23.44282082274	0\\
23.44285006008	0\\
23.44287929742	0\\
23.44290853476	0\\
23.4429377721	0\\
23.44296700944	0\\
23.44299624678	0\\
23.44302548412	0\\
23.44305472146	0\\
23.4430839588	0\\
23.44311319614	0\\
23.44314243348	0\\
23.44317167082	0\\
23.44320090816	0\\
23.4432301455	0\\
23.44325938284	0\\
23.44328862018	0\\
23.44331785752	0\\
23.44334709486	0\\
23.4433763322	0\\
23.44340556954	0\\
23.44343480688	0\\
23.44346404422	0\\
23.44349328156	0\\
23.4435225189	0\\
23.44355175624	0\\
23.44358099358	0\\
23.44361023092	0\\
23.44363946826	0\\
23.4436687056	0\\
23.44369794294	0\\
23.44372718028	0\\
23.44375641762	0\\
23.44378565496	0\\
23.4438148923	0\\
23.44384412964	0\\
23.44387336698	0\\
23.44390260432	0\\
23.44393184166	0\\
23.443961079	0\\
23.44399031634	0\\
23.44401955368	0\\
23.44404879102	0\\
23.44407802836	0\\
23.4441072657	0\\
23.44413650304	0\\
23.44416574038	0\\
23.44419497772	0\\
23.44422421506	0\\
23.4442534524	0\\
23.44428268974	0\\
23.44431192708	0\\
23.44434116442	0\\
23.44437040176	0\\
23.4443996391	0\\
23.44442887644	0\\
23.44445811378	0\\
23.44448735112	0\\
23.44451658846	0\\
23.4445458258	0\\
23.44457506314	0\\
23.44460430048	0\\
23.44463353782	0\\
23.44466277516	0\\
23.4446920125	0\\
23.44472124984	0\\
23.44475048718	0\\
23.44477972452	0\\
23.44480896186	0\\
23.4448381992	0\\
23.44486743654	0\\
23.44489667388	0\\
23.44492591122	0\\
23.44495514856	0\\
23.4449843859	0\\
23.44501362324	0\\
23.44504286058	0\\
23.44507209792	0\\
23.44510133526	0\\
23.4451305726	0\\
23.44515980994	0\\
23.44518904728	0\\
23.44521828462	0\\
23.44524752196	0\\
23.4452767593	0\\
23.44530599664	0\\
23.44533523398	0\\
23.44536447132	0\\
23.44539370866	0\\
23.445422946	0\\
23.44545218334	0\\
23.44548142068	0\\
23.44551065802	0\\
23.44553989536	0\\
23.4455691327	0\\
23.44559837004	0\\
23.44562760738	0\\
23.44565684472	0\\
23.44568608206	0\\
23.4457153194	0\\
23.44574455674	0\\
23.44577379408	0\\
23.44580303142	0\\
23.44583226876	0\\
23.4458615061	0\\
23.44589074344	0\\
23.44591998078	0\\
23.44594921812	0\\
23.44597845546	0\\
23.4460076928	0\\
23.44603693014	0\\
23.44606616748	0\\
23.44609540482	0\\
23.44612464216	0\\
23.4461538795	0\\
23.44618311684	0\\
23.44621235418	0\\
23.44624159152	0\\
23.44627082886	0\\
23.4463000662	0\\
23.44632930354	0\\
23.44635854088	0\\
23.44638777822	0\\
23.44641701556	0\\
23.4464462529	0\\
23.44647549024	0\\
23.44650472758	0\\
23.44653396492	0\\
23.44656320226	0\\
23.4465924396	0\\
23.44662167694	0\\
23.44665091428	0\\
23.44668015162	0\\
23.44670938896	0\\
23.4467386263	0\\
23.44676786364	0\\
23.44679710098	0\\
23.44682633832	0\\
23.44685557566	0\\
23.446884813	0\\
23.44691405034	0\\
23.44694328768	0\\
23.44697252502	0\\
23.44700176236	0\\
23.4470309997	0\\
23.44706023704	0\\
23.44708947438	0\\
23.44711871172	0\\
23.44714794906	0\\
23.4471771864	0\\
23.44720642374	0\\
23.44723566108	0\\
23.44726489842	0\\
23.44729413576	0\\
23.4473233731	0\\
23.44735261044	0\\
23.44738184778	0\\
23.44741108512	0\\
23.44744032246	0\\
23.4474695598	0\\
23.44749879714	0\\
23.44752803448	0\\
23.44755727182	0\\
23.44758650916	0\\
23.4476157465	0\\
23.44764498384	0\\
23.44767422118	0\\
23.44770345852	0\\
23.44773269586	0\\
23.4477619332	0\\
23.44779117054	0\\
23.44782040788	0\\
23.44784964522	0\\
23.44787888256	0\\
23.4479081199	0\\
23.44793735724	0\\
23.44796659458	0\\
23.44799583192	0\\
23.44802506926	0\\
23.4480543066	0\\
23.44808354394	0\\
23.44811278128	0\\
23.44814201862	0\\
23.44817125596	0\\
23.4482004933	0\\
23.44822973064	0\\
23.44825896798	0\\
23.44828820532	0\\
23.44831744266	0\\
23.44834668	0\\
23.44837591734	0\\
23.44840515468	0\\
23.44843439202	0\\
23.44846362936	0\\
23.4484928667	0\\
23.44852210404	0\\
23.44855134138	0\\
23.44858057872	0\\
23.44860981606	0\\
23.4486390534	0\\
23.44866829074	0\\
23.44869752808	0\\
23.44872676542	0\\
23.44875600276	0\\
23.4487852401	0\\
23.44881447744	0\\
23.44884371478	0\\
23.44887295212	0\\
23.44890218946	0\\
23.4489314268	0\\
23.44896066414	0\\
23.44898990148	0\\
23.44901913882	0\\
23.44904837616	0\\
23.4490776135	0\\
23.44910685084	0\\
23.44913608818	0\\
23.44916532552	0\\
23.44919456286	0\\
23.4492238002	0\\
23.44925303754	0\\
23.44928227488	0\\
23.44931151222	0\\
23.44934074956	0\\
23.4493699869	0\\
23.44939922424	0\\
23.44942846158	0\\
23.44945769892	0\\
23.44948693626	0\\
23.4495161736	0\\
23.44954541094	0\\
23.44957464828	0\\
23.44960388562	0\\
23.44963312296	0\\
23.4496623603	0\\
23.44969159764	0\\
23.44972083498	0\\
23.44975007232	0\\
23.44977930966	0\\
23.449808547	0\\
23.44983778434	0\\
23.44986702168	0\\
23.44989625902	0\\
23.44992549636	0\\
23.4499547337	0\\
23.44998397104	0\\
23.45001320838	0\\
23.45004244572	0\\
23.45007168306	0\\
23.4501009204	0\\
23.45013015774	0\\
23.45015939508	0\\
23.45018863242	0\\
23.45021786976	0\\
23.4502471071	0\\
23.45027634444	0\\
23.45030558178	0\\
23.45033481912	0\\
23.45036405646	0\\
23.4503932938	0\\
23.45042253114	0\\
23.45045176848	0\\
23.45048100582	0\\
23.45051024316	0\\
23.4505394805	0\\
23.45056871784	0\\
23.45059795518	0\\
23.45062719252	0\\
23.45065642986	0\\
23.4506856672	0\\
23.45071490454	0\\
23.45074414188	0\\
23.45077337922	0\\
23.45080261656	0\\
23.4508318539	0\\
23.45086109124	0\\
23.45089032858	0\\
23.45091956592	0\\
23.45094880326	0\\
23.4509780406	0\\
23.45100727794	0\\
23.45103651528	0\\
23.45106575262	0\\
23.45109498996	0\\
23.4511242273	0\\
23.45115346464	0\\
23.45118270198	0\\
23.45121193932	0\\
23.45124117666	0\\
23.451270414	0\\
23.45129965134	0\\
23.45132888868	0\\
23.45135812602	0\\
23.45138736336	0\\
23.4514166007	0\\
23.45144583804	0\\
23.45147507538	0\\
23.45150431272	0\\
23.45153355006	0\\
23.4515627874	0\\
23.45159202474	0\\
23.45162126208	0\\
23.45165049942	0\\
23.45167973676	0\\
23.4517089741	0\\
23.45173821144	0\\
23.45176744878	0\\
23.45179668612	0\\
23.45182592346	0\\
23.4518551608	0\\
23.45188439814	0\\
23.45191363548	0\\
23.45194287282	0\\
23.45197211016	0\\
23.4520013475	0\\
23.45203058484	0\\
23.45205982218	0\\
23.45208905952	0\\
23.45211829686	0\\
23.4521475342	0\\
23.45217677154	0\\
23.45220600888	0\\
23.45223524622	0\\
23.45226448356	0\\
23.4522937209	0\\
23.45232295824	0\\
23.45235219558	0\\
23.45238143292	0\\
23.45241067026	0\\
23.4524399076	0\\
23.45246914494	0\\
23.45249838228	0\\
23.45252761962	0\\
23.45255685696	0\\
23.4525860943	0\\
23.45261533164	0\\
23.45264456898	0\\
23.45267380632	0\\
23.45270304366	0\\
23.452732281	0\\
23.45276151834	0\\
23.45279075568	0\\
23.45281999302	0\\
23.45284923036	0\\
23.4528784677	0\\
23.45290770504	0\\
23.45293694238	0\\
23.45296617972	0\\
23.45299541706	0\\
23.4530246544	0\\
23.45305389174	0\\
23.45308312908	0\\
23.45311236642	0\\
23.45314160376	0\\
23.4531708411	0\\
23.45320007844	0\\
23.45322931578	0\\
23.45325855312	0\\
23.45328779046	0\\
23.4533170278	0\\
23.45334626514	0\\
23.45337550248	0\\
23.45340473982	0\\
23.45343397716	0\\
23.4534632145	0\\
23.45349245184	0\\
23.45352168918	0\\
23.45355092652	0\\
23.45358016386	0\\
23.4536094012	0\\
23.45363863854	0\\
23.45366787588	0\\
23.45369711322	0\\
23.45372635056	0\\
23.4537555879	0\\
23.45378482524	0\\
23.45381406258	0\\
23.45384329992	0\\
23.45387253726	0\\
23.4539017746	0\\
23.45393101194	0\\
23.45396024928	0\\
23.45398948662	0\\
23.45401872396	0\\
23.4540479613	0\\
23.45407719864	0\\
23.45410643598	0\\
23.45413567332	0\\
23.45416491066	0\\
23.454194148	0\\
23.45422338534	0\\
23.45425262268	0\\
23.45428186002	0\\
23.45431109736	0\\
23.4543403347	0\\
23.45436957204	0\\
23.45439880938	0\\
23.45442804672	0\\
23.45445728406	0\\
23.4544865214	0\\
23.45451575874	0\\
23.45454499608	0\\
23.45457423342	0\\
23.45460347076	0\\
23.4546327081	0\\
23.45466194544	0\\
23.45469118278	0\\
23.45472042012	0\\
23.45474965746	0\\
23.4547788948	0\\
23.45480813214	0\\
23.45483736948	0\\
23.45486660682	0\\
23.45489584416	0\\
23.4549250815	0\\
23.45495431884	0\\
23.45498355618	0\\
23.45501279352	0\\
23.45504203086	0\\
23.4550712682	0\\
23.45510050554	0\\
23.45512974288	0\\
23.45515898022	0\\
23.45518821756	0\\
23.4552174549	0\\
23.45524669224	0\\
23.45527592958	0\\
23.45530516692	0\\
23.45533440426	0\\
23.4553636416	0\\
23.45539287894	0\\
23.45542211628	0\\
23.45545135362	0\\
23.45548059096	0\\
23.4555098283	0\\
23.45553906564	0\\
23.45556830298	0\\
23.45559754032	0\\
23.45562677766	0\\
23.455656015	0\\
23.45568525234	0\\
23.45571448968	0\\
23.45574372702	0\\
23.45577296436	0\\
23.4558022017	0\\
23.45583143904	0\\
23.45586067638	0\\
23.45588991372	0\\
23.45591915106	0\\
23.4559483884	0\\
23.45597762574	0\\
23.45600686308	0\\
23.45603610042	0\\
23.45606533776	0\\
23.4560945751	0\\
23.45612381244	0\\
23.45615304978	0\\
23.45618228712	0\\
23.45621152446	0\\
23.4562407618	0\\
23.45626999914	0\\
23.45629923648	0\\
23.45632847382	0\\
23.45635771116	0\\
23.4563869485	0\\
23.45641618584	0\\
23.45644542318	0\\
23.45647466052	0\\
23.45650389786	0\\
23.4565331352	0\\
23.45656237254	0\\
23.45659160988	0\\
23.45662084722	0\\
23.45665008456	0\\
23.4566793219	0\\
23.45670855924	0\\
23.45673779658	0\\
23.45676703392	0\\
23.45679627126	0\\
23.4568255086	0\\
23.45685474594	0\\
23.45688398328	0\\
23.45691322062	0\\
23.45694245796	0\\
23.4569716953	0\\
23.45700093264	0\\
23.45703016998	0\\
23.45705940732	0\\
23.45708864466	0\\
23.457117882	0\\
23.45714711934	0\\
23.45717635668	0\\
23.45720559402	0\\
23.45723483136	0\\
23.4572640687	0\\
23.45729330604	0\\
23.45732254338	0\\
23.45735178072	0\\
23.45738101806	0\\
23.4574102554	0\\
23.45743949274	0\\
23.45746873008	0\\
23.45749796742	0\\
23.45752720476	0\\
23.4575564421	0\\
23.45758567944	0\\
23.45761491678	0\\
23.45764415412	0\\
23.45767339146	0\\
23.4577026288	0\\
23.45773186614	0\\
23.45776110348	0\\
23.45779034082	0\\
23.45781957816	0\\
23.4578488155	0\\
23.45787805284	0\\
23.45790729018	0\\
23.45793652752	0\\
23.45796576486	0\\
23.4579950022	0\\
23.45802423954	0\\
23.45805347688	0\\
23.45808271422	0\\
23.45811195156	0\\
23.4581411889	0\\
23.45817042624	0\\
23.45819966358	0\\
23.45822890092	0\\
23.45825813826	0\\
23.4582873756	0\\
23.45831661294	0\\
23.45834585028	0\\
23.45837508762	0\\
23.45840432496	0\\
23.4584335623	0\\
23.45846279964	0\\
23.45849203698	0\\
23.45852127432	0\\
23.45855051166	0\\
23.458579749	0\\
23.45860898634	0\\
23.45863822368	0\\
23.45866746102	0\\
23.45869669836	0\\
23.4587259357	0\\
23.45875517304	0\\
23.45878441038	0\\
23.45881364772	0\\
23.45884288506	0\\
23.4588721224	0\\
23.45890135974	0\\
23.45893059708	0\\
23.45895983442	0\\
23.45898907176	0\\
23.4590183091	0\\
23.45904754644	0\\
23.45907678378	0\\
23.45910602112	0\\
23.45913525846	0\\
23.4591644958	0\\
23.45919373314	0\\
23.45922297048	0\\
23.45925220782	0\\
23.45928144516	0\\
23.4593106825	0\\
23.45933991984	0\\
23.45936915718	0\\
23.45939839452	0\\
23.45942763186	0\\
23.4594568692	0\\
23.45948610654	0\\
23.45951534388	0\\
23.45954458122	0\\
23.45957381856	0\\
23.4596030559	0\\
23.45963229324	0\\
23.45966153058	0\\
23.45969076792	0\\
23.45972000526	0\\
23.4597492426	0\\
23.45977847994	0\\
23.45980771728	0\\
23.45983695462	0\\
23.45986619196	0\\
23.4598954293	0\\
23.45992466664	0\\
23.45995390398	0\\
23.45998314132	0\\
23.46001237866	0\\
23.460041616	0\\
23.46007085334	0\\
23.46010009068	0\\
23.46012932802	0\\
23.46015856536	0\\
23.4601878027	0\\
23.46021704004	0\\
23.46024627738	0\\
23.46027551472	0\\
23.46030475206	0\\
23.4603339894	0\\
23.46036322674	0\\
23.46039246408	0\\
23.46042170142	0\\
23.46045093876	0\\
23.4604801761	0\\
23.46050941344	0\\
23.46053865078	0\\
23.46056788812	0\\
23.46059712546	0\\
23.4606263628	0\\
23.46065560014	0\\
23.46068483748	0\\
23.46071407482	0\\
23.46074331216	0\\
23.4607725495	0\\
23.46080178684	0\\
23.46083102418	0\\
23.46086026152	0\\
23.46088949886	0\\
23.4609187362	0\\
23.46094797354	0\\
23.46097721088	0\\
23.46100644822	0\\
23.46103568556	0\\
23.4610649229	0\\
23.46109416024	0\\
23.46112339758	0\\
23.46115263492	0\\
23.46118187226	0\\
23.4612111096	0\\
23.46124034694	0\\
23.46126958428	0\\
23.46129882162	0\\
23.46132805896	0\\
23.4613572963	0\\
23.46138653364	0\\
23.46141577098	0\\
23.46144500832	0\\
23.46147424566	0\\
23.461503483	0\\
23.46153272034	0\\
23.46156195768	0\\
23.46159119502	0\\
23.46162043236	0\\
23.4616496697	0\\
23.46167890704	0\\
23.46170814438	0\\
23.46173738172	0\\
23.46176661906	0\\
23.4617958564	0\\
23.46182509374	0\\
23.46185433108	0\\
23.46188356842	0\\
23.46191280576	0\\
23.4619420431	0\\
23.46197128044	0\\
23.46200051778	0\\
23.46202975512	0\\
23.46205899246	0\\
23.4620882298	0\\
23.46211746714	0\\
23.46214670448	0\\
23.46217594182	0\\
23.46220517916	0\\
23.4622344165	0\\
23.46226365384	0\\
23.46229289118	0\\
23.46232212852	0\\
23.46235136586	0\\
23.4623806032	0\\
23.46240984054	0\\
23.46243907788	0\\
23.46246831522	0\\
23.46249755256	0\\
23.4625267899	0\\
23.46255602724	0\\
23.46258526458	0\\
23.46261450192	0\\
23.46264373926	0\\
23.4626729766	0\\
23.46270221394	0\\
23.46273145128	0\\
23.46276068862	0\\
23.46278992596	0\\
23.4628191633	0\\
23.46284840064	0\\
23.46287763798	0\\
23.46290687532	0\\
23.46293611266	0\\
23.46296535	0\\
23.46299458734	0\\
23.46302382468	0\\
23.46305306202	0\\
23.46308229936	0\\
23.4631115367	0\\
23.46314077404	0\\
23.46317001138	0\\
23.46319924872	0\\
23.46322848606	0\\
23.4632577234	0\\
23.46328696074	0\\
23.46331619808	0\\
23.46334543542	0\\
23.46337467276	0\\
23.4634039101	0\\
23.46343314744	0\\
23.46346238478	0\\
23.46349162212	0\\
23.46352085946	0\\
23.4635500968	0\\
23.46357933414	0\\
23.46360857148	0\\
23.46363780882	0\\
23.46366704616	0\\
23.4636962835	0\\
23.46372552084	0\\
23.46375475818	0\\
23.46378399552	0\\
23.46381323286	0\\
23.4638424702	0\\
23.46387170754	0\\
23.46390094488	0\\
23.46393018222	0\\
23.46395941956	0\\
23.4639886569	0\\
23.46401789424	0\\
23.46404713158	0\\
23.46407636892	0\\
23.46410560626	0\\
23.4641348436	0\\
23.46416408094	0\\
23.46419331828	0\\
23.46422255562	0\\
23.46425179296	0\\
23.4642810303	0\\
23.46431026764	0\\
23.46433950498	0\\
23.46436874232	0\\
23.46439797966	0\\
23.464427217	0\\
23.46445645434	0\\
23.46448569168	0\\
23.46451492902	0\\
23.46454416636	0\\
23.4645734037	0\\
23.46460264104	0\\
23.46463187838	0\\
23.46466111572	0\\
23.46469035306	0\\
23.4647195904	0\\
23.46474882774	0\\
23.46477806508	0\\
23.46480730242	0\\
23.46483653976	0\\
23.4648657771	0\\
23.46489501444	0\\
23.46492425178	0\\
23.46495348912	0\\
23.46498272646	0\\
23.4650119638	0\\
23.46504120114	0\\
23.46507043848	0\\
23.46509967582	0\\
23.46512891316	0\\
23.4651581505	0\\
23.46518738784	0\\
23.46521662518	0\\
23.46524586252	0\\
23.46527509986	0\\
23.4653043372	0\\
23.46533357454	0\\
23.46536281188	0\\
23.46539204922	0\\
23.46542128656	0\\
23.4654505239	0\\
23.46547976124	0\\
23.46550899858	0\\
23.46553823592	0\\
23.46556747326	0\\
23.4655967106	0\\
23.46562594794	0\\
23.46565518528	0\\
23.46568442262	0\\
23.46571365996	0\\
23.4657428973	0\\
23.46577213464	0\\
23.46580137198	0\\
23.46583060932	0\\
23.46585984666	0\\
23.465889084	0\\
23.46591832134	0\\
23.46594755868	0\\
23.46597679602	0\\
23.46600603336	0\\
23.4660352707	0\\
23.46606450804	0\\
23.46609374538	0\\
23.46612298272	0\\
23.46615222006	0\\
23.4661814574	0\\
23.46621069474	0\\
23.46623993208	0\\
23.46626916942	0\\
23.46629840676	0\\
23.4663276441	0\\
23.46635688144	0\\
23.46638611878	0\\
23.46641535612	0\\
23.46644459346	0\\
23.4664738308	0\\
23.46650306814	0\\
23.46653230548	0\\
23.46656154282	0\\
23.46659078016	0\\
23.4666200175	0\\
23.46664925484	0\\
23.46667849218	0\\
23.46670772952	0\\
23.46673696686	0\\
23.4667662042	0\\
23.46679544154	0\\
23.46682467888	0\\
23.46685391622	0\\
23.46688315356	0\\
23.4669123909	0\\
23.46694162824	0\\
23.46697086558	0\\
23.46700010292	0\\
23.46702934026	0\\
23.4670585776	0\\
23.46708781494	0\\
23.46711705228	0\\
23.46714628962	0\\
23.46717552696	0\\
23.4672047643	0\\
23.46723400164	0\\
23.46726323898	0\\
23.46729247632	0\\
23.46732171366	0\\
23.467350951	0\\
23.46738018834	0\\
23.46740942568	0\\
23.46743866302	0\\
23.46746790036	0\\
23.4674971377	0\\
23.46752637504	0\\
23.46755561238	0\\
23.46758484972	0\\
23.46761408706	0\\
23.4676433244	0\\
23.46767256174	0\\
23.46770179908	0\\
23.46773103642	0\\
23.46776027376	0\\
23.4677895111	0\\
23.46781874844	0\\
23.46784798578	0\\
23.46787722312	0\\
23.46790646046	0\\
23.4679356978	0\\
23.46796493514	0\\
23.46799417248	0\\
23.46802340982	0\\
23.46805264716	0\\
23.4680818845	0\\
23.46811112184	0\\
23.46814035918	0\\
23.46816959652	0\\
23.46819883386	0\\
23.4682280712	0\\
23.46825730854	0\\
23.46828654588	0\\
23.46831578322	0\\
23.46834502056	0\\
23.4683742579	0\\
23.46840349524	0\\
23.46843273258	0\\
23.46846196992	0\\
23.46849120726	0\\
23.4685204446	0\\
23.46854968194	0\\
23.46857891928	0\\
23.46860815662	0\\
23.46863739396	0\\
23.4686666313	0\\
23.46869586864	0\\
23.46872510598	0\\
23.46875434332	0\\
23.46878358066	0\\
23.468812818	0\\
23.46884205534	0\\
23.46887129268	0\\
23.46890053002	0\\
23.46892976736	0\\
23.4689590047	0\\
23.46898824204	0\\
23.46901747938	0\\
23.46904671672	0\\
23.46907595406	0\\
23.4691051914	0\\
23.46913442874	0\\
23.46916366608	0\\
23.46919290342	0\\
23.46922214076	0\\
23.4692513781	0\\
23.46928061544	0\\
23.46930985278	0\\
23.46933909012	0\\
23.46936832746	0\\
23.4693975648	0\\
23.46942680214	0\\
23.46945603948	0\\
23.46948527682	0\\
23.46951451416	0\\
23.4695437515	0\\
23.46957298884	0\\
23.46960222618	0\\
23.46963146352	0\\
23.46966070086	0\\
23.4696899382	0\\
23.46971917554	0\\
23.46974841288	0\\
23.46977765022	0\\
23.46980688756	0\\
23.4698361249	0\\
23.46986536224	0\\
23.46989459958	0\\
23.46992383692	0\\
23.46995307426	0\\
23.4699823116	0\\
23.47001154894	0\\
23.47004078628	0\\
23.47007002362	0\\
23.47009926096	0\\
23.4701284983	0\\
23.47015773564	0\\
23.47018697298	0\\
23.47021621032	0\\
23.47024544766	0\\
23.470274685	0\\
23.47030392234	0\\
23.47033315968	0\\
23.47036239702	0\\
23.47039163436	0\\
23.4704208717	0\\
23.47045010904	0\\
23.47047934638	0\\
23.47050858372	0\\
23.47053782106	0\\
23.4705670584	0\\
23.47059629574	0\\
23.47062553308	0\\
23.47065477042	0\\
23.47068400776	0\\
23.4707132451	0\\
23.47074248244	0\\
23.47077171978	0\\
23.47080095712	0\\
23.47083019446	0\\
23.4708594318	0\\
23.47088866914	0\\
23.47091790648	0\\
23.47094714382	0\\
23.47097638116	0\\
23.4710056185	0\\
23.47103485584	0\\
23.47106409318	0\\
23.47109333052	0\\
23.47112256786	0\\
23.4711518052	0\\
23.47118104254	0\\
23.47121027988	0\\
23.47123951722	0\\
23.47126875456	0\\
23.4712979919	0\\
23.47132722924	0\\
23.47135646658	0\\
23.47138570392	0\\
23.47141494126	0\\
23.4714441786	0\\
23.47147341594	0\\
23.47150265328	0\\
23.47153189062	0\\
23.47156112796	0\\
23.4715903653	0\\
23.47161960264	0\\
23.47164883998	0\\
23.47167807732	0\\
23.47170731466	0\\
23.471736552	0\\
23.47176578934	0\\
23.47179502668	0\\
23.47182426402	0\\
23.47185350136	0\\
23.4718827387	0\\
23.47191197604	0\\
23.47194121338	0\\
23.47197045072	0\\
23.47199968806	0\\
23.4720289254	0\\
23.47205816274	0\\
23.47208740008	0\\
23.47211663742	0\\
23.47214587476	0\\
23.4721751121	0\\
23.47220434944	0\\
23.47223358678	0\\
23.47226282412	0\\
23.47229206146	0\\
23.4723212988	0\\
23.47235053614	0\\
23.47237977348	0\\
23.47240901082	0\\
23.47243824816	0\\
23.4724674855	0\\
23.47249672284	0\\
23.47252596018	0\\
23.47255519752	0\\
23.47258443486	0\\
23.4726136722	0\\
23.47264290954	0\\
23.47267214688	0\\
23.47270138422	0\\
23.47273062156	0\\
23.4727598589	0\\
23.47278909624	0\\
23.47281833358	0\\
23.47284757092	0\\
23.47287680826	0\\
23.4729060456	0\\
23.47293528294	0\\
23.47296452028	0\\
23.47299375762	0\\
23.47302299496	0\\
23.4730522323	0\\
23.47308146964	0\\
23.47311070698	0\\
23.47313994432	0\\
23.47316918166	0\\
23.473198419	0\\
23.47322765634	0\\
23.47325689368	0\\
23.47328613102	0\\
23.47331536836	0\\
23.4733446057	0\\
23.47337384304	0\\
23.47340308038	0\\
23.47343231772	0\\
23.47346155506	0\\
23.4734907924	0\\
23.47352002974	0\\
23.47354926708	0\\
23.47357850442	0\\
23.47360774176	0\\
23.4736369791	0\\
23.47366621644	0\\
23.47369545378	0\\
23.47372469112	0\\
23.47375392846	0\\
23.4737831658	0\\
23.47381240314	0\\
23.47384164048	0\\
23.47387087782	0\\
23.47390011516	0\\
23.4739293525	0\\
23.47395858984	0\\
23.47398782718	0\\
23.47401706452	0\\
23.47404630186	0\\
23.4740755392	0\\
23.47410477654	0\\
23.47413401388	0\\
23.47416325122	0\\
23.47419248856	0\\
23.4742217259	0\\
23.47425096324	0\\
23.47428020058	0\\
23.47430943792	0\\
23.47433867526	0\\
23.4743679126	0\\
23.47439714994	0\\
23.47442638728	0\\
23.47445562462	0\\
23.47448486196	0\\
23.4745140993	0\\
23.47454333664	0\\
23.47457257398	0\\
23.47460181132	0\\
23.47463104866	0\\
23.474660286	0\\
23.47468952334	0\\
23.47471876068	0\\
23.47474799802	0\\
23.47477723536	0\\
23.4748064727	0\\
23.47483571004	0\\
23.47486494738	0\\
23.47489418472	0\\
23.47492342206	0\\
23.4749526594	0\\
23.47498189674	0\\
23.47501113408	0\\
23.47504037142	0\\
23.47506960876	0\\
23.4750988461	0\\
23.47512808344	0\\
23.47515732078	0\\
23.47518655812	0\\
23.47521579546	0\\
23.4752450328	0\\
23.47527427014	0\\
23.47530350748	0\\
23.47533274482	0\\
23.47536198216	0\\
23.4753912195	0\\
23.47542045684	0\\
23.47544969418	0\\
23.47547893152	0\\
23.47550816886	0\\
23.4755374062	0\\
23.47556664354	0\\
23.47559588088	0\\
23.47562511822	0\\
23.47565435556	0\\
23.4756835929	0\\
23.47571283024	0\\
23.47574206758	0\\
23.47577130492	0\\
23.47580054226	0\\
23.4758297796	0\\
23.47585901694	0\\
23.47588825428	0\\
23.47591749162	0\\
23.47594672896	0\\
23.4759759663	0\\
23.47600520364	0\\
23.47603444098	0\\
23.47606367832	0\\
23.47609291566	0\\
23.476122153	0\\
23.47615139034	0\\
23.47618062768	0\\
23.47620986502	0\\
23.47623910236	0\\
23.4762683397	0\\
23.47629757704	0\\
23.47632681438	0\\
23.47635605172	0\\
23.47638528906	0\\
23.4764145264	0\\
23.47644376374	0\\
23.47647300108	0\\
23.47650223842	0\\
23.47653147576	0\\
23.4765607131	0\\
23.47658995044	0\\
23.47661918778	0\\
23.47664842512	0\\
23.47667766246	0\\
23.4767068998	0\\
23.47673613714	0\\
23.47676537448	0\\
23.47679461182	0\\
23.47682384916	0\\
23.4768530865	0\\
23.47688232384	0\\
23.47691156118	0\\
23.47694079852	0\\
23.47697003586	0\\
23.4769992732	0\\
23.47702851054	0\\
23.47705774788	0\\
23.47708698522	0\\
23.47711622256	0\\
23.4771454599	0\\
23.47717469724	0\\
23.47720393458	0\\
23.47723317192	0\\
23.47726240926	0\\
23.4772916466	0\\
23.47732088394	0\\
23.47735012128	0\\
23.47737935862	0\\
23.47740859596	0\\
23.4774378333	0\\
23.47746707064	0\\
23.47749630798	0\\
23.47752554532	0\\
23.47755478266	0\\
23.47758402	0\\
23.47761325734	0\\
23.47764249468	0\\
23.47767173202	0\\
23.47770096936	0\\
23.4777302067	0\\
23.47775944404	0\\
23.47778868138	0\\
23.47781791872	0\\
23.47784715606	0\\
23.4778763934	0\\
23.47790563074	0\\
23.47793486808	0\\
23.47796410542	0\\
23.47799334276	0\\
23.4780225801	0\\
23.47805181744	0\\
23.47808105478	0\\
23.47811029212	0\\
23.47813952946	0\\
23.4781687668	0\\
23.47819800414	0\\
23.47822724148	0\\
23.47825647882	0\\
23.47828571616	0\\
23.4783149535	0\\
23.47834419084	0\\
23.47837342818	0\\
23.47840266552	0\\
23.47843190286	0\\
23.4784611402	0\\
23.47849037754	0\\
23.47851961488	0\\
23.47854885222	0\\
23.47857808956	0\\
23.4786073269	0\\
23.47863656424	0\\
23.47866580158	0\\
23.47869503892	0\\
23.47872427626	0\\
23.4787535136	0\\
23.47878275094	0\\
23.47881198828	0\\
23.47884122562	0\\
23.47887046296	0\\
23.4788997003	0\\
23.47892893764	0\\
23.47895817498	0\\
23.47898741232	0\\
23.47901664966	0\\
23.479045887	0\\
23.47907512434	0\\
23.47910436168	0\\
23.47913359902	0\\
23.47916283636	0\\
23.4791920737	0\\
23.47922131104	0\\
23.47925054838	0\\
23.47927978572	0\\
23.47930902306	0\\
23.4793382604	0\\
23.47936749774	0\\
23.47939673508	0\\
23.47942597242	0\\
23.47945520976	0\\
23.4794844471	0\\
23.47951368444	0\\
23.47954292178	0\\
23.47957215912	0\\
23.47960139646	0\\
23.4796306338	0\\
23.47965987114	0\\
23.47968910848	0\\
23.47971834582	0\\
23.47974758316	0\\
23.4797768205	0\\
23.47980605784	0\\
23.47983529518	0\\
23.47986453252	0\\
23.47989376986	0\\
23.4799230072	0\\
23.47995224454	0\\
23.47998148188	0\\
23.48001071922	0\\
23.48003995656	0\\
23.4800691939	0\\
23.48009843124	0\\
23.48012766858	0\\
23.48015690592	0\\
23.48018614326	0\\
23.4802153806	0\\
23.48024461794	0\\
23.48027385528	0\\
23.48030309262	0\\
23.48033232996	0\\
23.4803615673	0\\
23.48039080464	0\\
23.48042004198	0\\
23.48044927932	0\\
23.48047851666	0\\
23.480507754	0\\
23.48053699134	0\\
23.48056622868	0\\
23.48059546602	0\\
23.48062470336	0\\
23.4806539407	0\\
23.48068317804	0\\
23.48071241538	0\\
23.48074165272	0\\
23.48077089006	0\\
23.4808001274	0\\
23.48082936474	0\\
23.48085860208	0\\
23.48088783942	0\\
23.48091707676	0\\
23.4809463141	0\\
23.48097555144	0\\
23.48100478878	0\\
23.48103402612	0\\
23.48106326346	0\\
23.4810925008	0\\
23.48112173814	0\\
23.48115097548	0\\
23.48118021282	0\\
23.48120945016	0\\
23.4812386875	0\\
23.48126792484	0\\
23.48129716218	0\\
23.48132639952	0\\
23.48135563686	0\\
23.4813848742	0\\
23.48141411154	0\\
23.48144334888	0\\
23.48147258622	0\\
23.48150182356	0\\
23.4815310609	0\\
23.48156029824	0\\
23.48158953558	0\\
23.48161877292	0\\
23.48164801026	0\\
23.4816772476	0\\
23.48170648494	0\\
23.48173572228	0\\
23.48176495962	0\\
23.48179419696	0\\
23.4818234343	0\\
23.48185267164	0\\
23.48188190898	0\\
23.48191114632	0\\
23.48194038366	0\\
23.481969621	0\\
23.48199885834	0\\
23.48202809568	0\\
23.48205733302	0\\
23.48208657036	0\\
23.4821158077	0\\
23.48214504504	0\\
23.48217428238	0\\
23.48220351972	0\\
23.48223275706	0\\
23.4822619944	0\\
23.48229123174	0\\
23.48232046908	0\\
23.48234970642	0\\
23.48237894376	0\\
23.4824081811	0\\
23.48243741844	0\\
23.48246665578	0\\
23.48249589312	0\\
23.48252513046	0\\
23.4825543678	0\\
23.48258360514	0\\
23.48261284248	0\\
23.48264207982	0\\
23.48267131716	0\\
23.4827005545	0\\
23.48272979184	0\\
23.48275902918	0\\
23.48278826652	0\\
23.48281750386	0\\
23.4828467412	0\\
23.48287597854	0\\
23.48290521588	0\\
23.48293445322	0\\
23.48296369056	0\\
23.4829929279	0\\
23.48302216524	0\\
23.48305140258	0\\
23.48308063992	0\\
23.48310987726	0\\
23.4831391146	0\\
23.48316835194	0\\
23.48319758928	0\\
23.48322682662	0\\
23.48325606396	0\\
23.4832853013	0\\
23.48331453864	0\\
23.48334377598	0\\
23.48337301332	0\\
23.48340225066	0\\
23.483431488	0\\
23.48346072534	0\\
23.48348996268	0\\
23.48351920002	0\\
23.48354843736	0\\
23.4835776747	0\\
23.48360691204	0\\
23.48363614938	0\\
23.48366538672	0\\
23.48369462406	0\\
23.4837238614	0\\
23.48375309874	0\\
23.48378233608	0\\
23.48381157342	0\\
23.48384081076	0\\
23.4838700481	0\\
23.48389928544	0\\
23.48392852278	0\\
23.48395776012	0\\
23.48398699746	0\\
23.4840162348	0\\
23.48404547214	0\\
23.48407470948	0\\
23.48410394682	0\\
23.48413318416	0\\
23.4841624215	0\\
23.48419165884	0\\
23.48422089618	0\\
23.48425013352	0\\
23.48427937086	0\\
23.4843086082	0\\
23.48433784554	0\\
23.48436708288	0\\
23.48439632022	0\\
23.48442555756	0\\
23.4844547949	0\\
23.48448403224	0\\
23.48451326958	0\\
23.48454250692	0\\
23.48457174426	0\\
23.4846009816	0\\
23.48463021894	0\\
23.48465945628	0\\
23.48468869362	0\\
23.48471793096	0\\
23.4847471683	0\\
23.48477640564	0\\
23.48480564298	0\\
23.48483488032	0\\
23.48486411766	0\\
23.484893355	0\\
23.48492259234	0\\
23.48495182968	0\\
23.48498106702	0\\
23.48501030436	0\\
23.4850395417	0\\
23.48506877904	0\\
23.48509801638	0\\
23.48512725372	0\\
23.48515649106	0\\
23.4851857284	0\\
23.48521496574	0\\
23.48524420308	0\\
23.48527344042	0\\
23.48530267776	0\\
23.4853319151	0\\
23.48536115244	0\\
23.48539038978	0\\
23.48541962712	0\\
23.48544886446	0\\
23.4854781018	0\\
23.48550733914	0\\
23.48553657648	0\\
23.48556581382	0\\
23.48559505116	0\\
23.4856242885	0\\
23.48565352584	0\\
23.48568276318	0\\
23.48571200052	0\\
23.48574123786	0\\
23.4857704752	0\\
23.48579971254	0\\
23.48582894988	0\\
23.48585818722	0\\
23.48588742456	0\\
23.4859166619	0\\
23.48594589924	0\\
23.48597513658	0\\
23.48600437392	0\\
23.48603361126	0\\
23.4860628486	0\\
23.48609208594	0\\
23.48612132328	0\\
23.48615056062	0\\
23.48617979796	0\\
23.4862090353	0\\
23.48623827264	0\\
23.48626750998	0\\
23.48629674732	0\\
23.48632598466	0\\
23.486355222	0\\
23.48638445934	0\\
23.48641369668	0\\
23.48644293402	0\\
23.48647217136	0\\
23.4865014087	0\\
23.48653064604	0\\
23.48655988338	0\\
23.48658912072	0\\
23.48661835806	0\\
23.4866475954	0\\
23.48667683274	0\\
23.48670607008	0\\
23.48673530742	0\\
23.48676454476	0\\
23.4867937821	0\\
23.48682301944	0\\
23.48685225678	0\\
23.48688149412	0\\
23.48691073146	0\\
23.4869399688	0\\
23.48696920614	0\\
23.48699844348	0\\
23.48702768082	0\\
23.48705691816	0\\
23.4870861555	0\\
23.48711539284	0\\
23.48714463018	0\\
23.48717386752	0\\
23.48720310486	0\\
23.4872323422	0\\
23.48726157954	0\\
23.48729081688	0\\
23.48732005422	0\\
23.48734929156	0\\
23.4873785289	0\\
23.48740776624	0\\
23.48743700358	0\\
23.48746624092	0\\
23.48749547826	0\\
23.4875247156	0\\
23.48755395294	0\\
23.48758319028	0\\
23.48761242762	0\\
23.48764166496	0\\
23.4876709023	0\\
23.48770013964	0\\
23.48772937698	0\\
23.48775861432	0\\
23.48778785166	0\\
23.487817089	0\\
23.48784632634	0\\
23.48787556368	0\\
23.48790480102	0\\
23.48793403836	0\\
23.4879632757	0\\
23.48799251304	0\\
23.48802175038	0\\
23.48805098772	0\\
23.48808022506	0\\
23.4881094624	0\\
23.48813869974	0\\
23.48816793708	0\\
23.48819717442	0\\
23.48822641176	0\\
23.4882556491	0\\
23.48828488644	0\\
23.48831412378	0\\
23.48834336112	0\\
23.48837259846	0\\
23.4884018358	0\\
23.48843107314	0\\
23.48846031048	0\\
23.48848954782	0\\
23.48851878516	0\\
23.4885480225	0\\
23.48857725984	0\\
23.48860649718	0\\
23.48863573452	0\\
23.48866497186	0\\
23.4886942092	0\\
23.48872344654	0\\
23.48875268388	0\\
23.48878192122	0\\
23.48881115856	0\\
23.4888403959	0\\
23.48886963324	0\\
23.48889887058	0\\
23.48892810792	0\\
23.48895734526	0\\
23.4889865826	0\\
23.48901581994	0\\
23.48904505728	0\\
23.48907429462	0\\
23.48910353196	0\\
23.4891327693	0\\
23.48916200664	0\\
23.48919124398	0\\
23.48922048132	0\\
23.48924971866	0\\
23.489278956	0\\
23.48930819334	0\\
23.48933743068	0\\
23.48936666802	0\\
23.48939590536	0\\
23.4894251427	0\\
23.48945438004	0\\
23.48948361738	0\\
23.48951285472	0\\
23.48954209206	0\\
23.4895713294	0\\
23.48960056674	0\\
23.48962980408	0\\
23.48965904142	0\\
23.48968827876	0\\
23.4897175161	0\\
23.48974675344	0\\
23.48977599078	0\\
23.48980522812	0\\
23.48983446546	0\\
23.4898637028	0\\
23.48989294014	0\\
23.48992217748	0\\
23.48995141482	0\\
23.48998065216	0\\
23.4900098895	0\\
23.49003912684	0\\
23.49006836418	0\\
23.49009760152	0\\
23.49012683886	0\\
23.4901560762	0\\
23.49018531354	0\\
23.49021455088	0\\
23.49024378822	0\\
23.49027302556	0\\
23.4903022629	0\\
23.49033150024	0\\
23.49036073758	0\\
23.49038997492	0\\
23.49041921226	0\\
23.4904484496	0\\
23.49047768694	0\\
23.49050692428	0\\
23.49053616162	0\\
23.49056539896	0\\
23.4905946363	0\\
23.49062387364	0\\
23.49065311098	0\\
23.49068234832	0\\
23.49071158566	0\\
23.490740823	0\\
23.49077006034	0\\
23.49079929768	0\\
23.49082853502	0\\
23.49085777236	0\\
23.4908870097	0\\
23.49091624704	0\\
23.49094548438	0\\
23.49097472172	0\\
23.49100395906	0\\
23.4910331964	0\\
23.49106243374	0\\
23.49109167108	0\\
23.49112090842	0\\
23.49115014576	0\\
23.4911793831	0\\
23.49120862044	0\\
23.49123785778	0\\
23.49126709512	0\\
23.49129633246	0\\
23.4913255698	0\\
23.49135480714	0\\
23.49138404448	0\\
23.49141328182	0\\
23.49144251916	0\\
23.4914717565	0\\
23.49150099384	0\\
23.49153023118	0\\
23.49155946852	0\\
23.49158870586	0\\
23.4916179432	0\\
23.49164718054	0\\
23.49167641788	0\\
23.49170565522	0\\
23.49173489256	0\\
23.4917641299	0\\
23.49179336724	0\\
23.49182260458	0\\
23.49185184192	0\\
23.49188107926	0\\
23.4919103166	0\\
23.49193955394	0\\
23.49196879128	0\\
23.49199802862	0\\
23.49202726596	0\\
23.4920565033	0\\
23.49208574064	0\\
23.49211497798	0\\
23.49214421532	0\\
23.49217345266	0\\
23.49220269	0\\
23.49223192734	0\\
23.49226116468	0\\
23.49229040202	0\\
23.49231963936	0\\
23.4923488767	0\\
23.49237811404	0\\
23.49240735138	0\\
23.49243658872	0\\
23.49246582606	0\\
23.4924950634	0\\
23.49252430074	0\\
23.49255353808	0\\
23.49258277542	0\\
23.49261201276	0\\
23.4926412501	0\\
23.49267048744	0\\
23.49269972478	0\\
23.49272896212	0\\
23.49275819946	0\\
23.4927874368	0\\
23.49281667414	0\\
23.49284591148	0\\
23.49287514882	0\\
23.49290438616	0\\
23.4929336235	0\\
23.49296286084	0\\
23.49299209818	0\\
23.49302133552	0\\
23.49305057286	0\\
23.4930798102	0\\
23.49310904754	0\\
23.49313828488	0\\
23.49316752222	0\\
23.49319675956	0\\
23.4932259969	0\\
23.49325523424	0\\
23.49328447158	0\\
23.49331370892	0\\
23.49334294626	0\\
23.4933721836	0\\
23.49340142094	0\\
23.49343065828	0\\
23.49345989562	0\\
23.49348913296	0\\
23.4935183703	0\\
23.49354760764	0\\
23.49357684498	0\\
23.49360608232	0\\
23.49363531966	0\\
23.493664557	0\\
23.49369379434	0\\
23.49372303168	0\\
23.49375226902	0\\
23.49378150636	0\\
23.4938107437	0\\
23.49383998104	0\\
23.49386921838	0\\
23.49389845572	0\\
23.49392769306	0\\
23.4939569304	0\\
23.49398616774	0\\
23.49401540508	0\\
23.49404464242	0\\
23.49407387976	0\\
23.4941031171	0\\
23.49413235444	0\\
23.49416159178	0\\
23.49419082912	0\\
23.49422006646	0\\
23.4942493038	0\\
23.49427854114	0\\
23.49430777848	0\\
23.49433701582	0\\
23.49436625316	0\\
23.4943954905	0\\
23.49442472784	0\\
23.49445396518	0\\
23.49448320252	0\\
23.49451243986	0\\
23.4945416772	0\\
23.49457091454	0\\
23.49460015188	0\\
23.49462938922	0\\
23.49465862656	0\\
23.4946878639	0\\
23.49471710124	0\\
23.49474633858	0\\
23.49477557592	0\\
23.49480481326	0\\
23.4948340506	0\\
23.49486328794	0\\
23.49489252528	0\\
23.49492176262	0\\
23.49495099996	0\\
23.4949802373	0\\
23.49500947464	0\\
23.49503871198	0\\
23.49506794932	0\\
23.49509718666	0\\
23.495126424	0\\
23.49515566134	0\\
23.49518489868	0\\
23.49521413602	0\\
23.49524337336	0\\
23.4952726107	0\\
23.49530184804	0\\
23.49533108538	0\\
23.49536032272	0\\
23.49538956006	0\\
23.4954187974	0\\
23.49544803474	0\\
23.49547727208	0\\
23.49550650942	0\\
23.49553574676	0\\
23.4955649841	0\\
23.49559422144	0\\
23.49562345878	0\\
23.49565269612	0\\
23.49568193346	0\\
23.4957111708	0\\
23.49574040814	0\\
23.49576964548	0\\
23.49579888282	0\\
23.49582812016	0\\
23.4958573575	0\\
23.49588659484	0\\
23.49591583218	0\\
23.49594506952	0\\
23.49597430686	0\\
23.4960035442	0\\
23.49603278154	0\\
23.49606201888	0\\
23.49609125622	0\\
23.49612049356	0\\
23.4961497309	0\\
23.49617896824	0\\
23.49620820558	0\\
23.49623744292	0\\
23.49626668026	0\\
23.4962959176	0\\
23.49632515494	0\\
23.49635439228	0\\
23.49638362962	0\\
23.49641286696	0\\
23.4964421043	0\\
23.49647134164	0\\
23.49650057898	0\\
23.49652981632	0\\
23.49655905366	0\\
23.496588291	0\\
23.49661752834	0\\
23.49664676568	0\\
23.49667600302	0\\
23.49670524036	0\\
23.4967344777	0\\
23.49676371504	0\\
23.49679295238	0\\
23.49682218972	0\\
23.49685142706	0\\
23.4968806644	0\\
23.49690990174	0\\
23.49693913908	0\\
23.49696837642	0\\
23.49699761376	0\\
23.4970268511	0\\
23.49705608844	0\\
23.49708532578	0\\
23.49711456312	0\\
23.49714380046	0\\
23.4971730378	0\\
23.49720227514	0\\
23.49723151248	0\\
23.49726074982	0\\
23.49728998716	0\\
23.4973192245	0\\
23.49734846184	0\\
23.49737769918	0\\
23.49740693652	0\\
23.49743617386	0\\
23.4974654112	0\\
23.49749464854	0\\
23.49752388588	0\\
23.49755312322	0\\
23.49758236056	0\\
23.4976115979	0\\
23.49764083524	0\\
23.49767007258	0\\
23.49769930992	0\\
23.49772854726	0\\
23.4977577846	0\\
23.49778702194	0\\
23.49781625928	0\\
23.49784549662	0\\
23.49787473396	0\\
23.4979039713	0\\
23.49793320864	0\\
23.49796244598	0\\
23.49799168332	0\\
23.49802092066	0\\
23.498050158	0\\
23.49807939534	0\\
23.49810863268	0\\
23.49813787002	0\\
23.49816710736	0\\
23.4981963447	0\\
23.49822558204	0\\
23.49825481938	0\\
23.49828405672	0\\
23.49831329406	0\\
23.4983425314	0\\
23.49837176874	0\\
23.49840100608	0\\
23.49843024342	0\\
23.49845948076	0\\
23.4984887181	0\\
23.49851795544	0\\
23.49854719278	0\\
23.49857643012	0\\
23.49860566746	0\\
23.4986349048	0\\
23.49866414214	0\\
23.49869337948	0\\
23.49872261682	0\\
23.49875185416	0\\
23.4987810915	0\\
23.49881032884	0\\
23.49883956618	0\\
23.49886880352	0\\
23.49889804086	0\\
23.4989272782	0\\
23.49895651554	0\\
23.49898575288	0\\
23.49901499022	0\\
23.49904422756	0\\
23.4990734649	0\\
23.49910270224	0\\
23.49913193958	0\\
23.49916117692	0\\
23.49919041426	0\\
23.4992196516	0\\
23.49924888894	0\\
23.49927812628	0\\
23.49930736362	0\\
23.49933660096	0\\
23.4993658383	0\\
23.49939507564	0\\
23.49942431298	0\\
23.49945355032	0\\
23.49948278766	0\\
23.499512025	0\\
23.49954126234	0\\
23.49957049968	0\\
23.49959973702	0\\
23.49962897436	0\\
23.4996582117	0\\
23.49968744904	0\\
23.49971668638	0\\
23.49974592372	0\\
23.49977516106	0\\
23.4998043984	0\\
23.49983363574	0\\
23.49986287308	0\\
23.49989211042	0\\
23.49992134776	0\\
23.4999505851	0\\
23.49997982244	0\\
23.50000905978	0\\
23.50003829712	0\\
23.50006753446	0\\
23.5000967718	0\\
23.50012600914	0\\
23.50015524648	0\\
23.50018448382	0\\
23.50021372116	0\\
23.5002429585	0\\
23.50027219584	0\\
23.50030143318	0\\
23.50033067052	0\\
23.50035990786	0\\
23.5003891452	0\\
23.50041838254	0\\
23.50044761988	0\\
23.50047685722	0\\
23.50050609456	0\\
23.5005353319	0\\
23.50056456924	0\\
23.50059380658	0\\
23.50062304392	0\\
23.50065228126	0\\
23.5006815186	0\\
23.50071075594	0\\
23.50073999328	0\\
23.50076923062	0\\
23.50079846796	0\\
23.5008277053	0\\
23.50085694264	0\\
23.50088617998	0\\
23.50091541732	0\\
23.50094465466	0\\
23.500973892	0\\
23.50100312934	0\\
23.50103236668	0\\
23.50106160402	0\\
23.50109084136	0\\
23.5011200787	0\\
23.50114931604	0\\
23.50117855338	0\\
23.50120779072	0\\
23.50123702806	0\\
23.5012662654	0\\
23.50129550274	0\\
23.50132474008	0\\
23.50135397742	0\\
23.50138321476	0\\
23.5014124521	0\\
23.50144168944	0\\
23.50147092678	0\\
23.50150016412	0\\
23.50152940146	0\\
23.5015586388	0\\
23.50158787614	0\\
23.50161711348	0\\
23.50164635082	0\\
23.50167558816	0\\
23.5017048255	0\\
23.50173406284	0\\
23.50176330018	0\\
23.50179253752	0\\
23.50182177486	0\\
23.5018510122	0\\
23.50188024954	0\\
23.50190948688	0\\
23.50193872422	0\\
23.50196796156	0\\
23.5019971989	0\\
23.50202643624	0\\
23.50205567358	0\\
23.50208491092	0\\
23.50211414826	0\\
23.5021433856	0\\
23.50217262294	0\\
23.50220186028	0\\
23.50223109762	0\\
23.50226033496	0\\
23.5022895723	0\\
23.50231880964	0\\
23.50234804698	0\\
23.50237728432	0\\
23.50240652166	0\\
23.502435759	0\\
23.50246499634	0\\
23.50249423368	0\\
23.50252347102	0\\
23.50255270836	0\\
23.5025819457	0\\
23.50261118304	0\\
23.50264042038	0\\
23.50266965772	0\\
23.50269889506	0\\
23.5027281324	0\\
23.50275736974	0\\
23.50278660708	0\\
23.50281584442	0\\
23.50284508176	0\\
23.5028743191	0\\
23.50290355644	0\\
23.50293279378	0\\
23.50296203112	0\\
23.50299126846	0\\
23.5030205058	0\\
23.50304974314	0\\
23.50307898048	0\\
23.50310821782	0\\
23.50313745516	0\\
23.5031666925	0\\
23.50319592984	0\\
23.50322516718	0\\
23.50325440452	0\\
23.50328364186	0\\
23.5033128792	0\\
23.50334211654	0\\
23.50337135388	0\\
23.50340059122	0\\
23.50342982856	0\\
23.5034590659	0\\
23.50348830324	0\\
23.50351754058	0\\
23.50354677792	0\\
23.50357601526	0\\
23.5036052526	0\\
23.50363448994	0\\
23.50366372728	0\\
23.50369296462	0\\
23.50372220196	0\\
23.5037514393	0\\
23.50378067664	0\\
23.50380991398	0\\
23.50383915132	0\\
23.50386838866	0\\
23.503897626	0\\
23.50392686334	0\\
23.50395610068	0\\
23.50398533802	0\\
23.50401457536	0\\
23.5040438127	0\\
23.50407305004	0\\
23.50410228738	0\\
23.50413152472	0\\
23.50416076206	0\\
23.5041899994	0\\
23.50421923674	0\\
23.50424847408	0\\
23.50427771142	0\\
23.50430694876	0\\
23.5043361861	0\\
23.50436542344	0\\
23.50439466078	0\\
23.50442389812	0\\
23.50445313546	0\\
23.5044823728	0\\
23.50451161014	0\\
23.50454084748	0\\
23.50457008482	0\\
23.50459932216	0\\
23.5046285595	0\\
23.50465779684	0\\
23.50468703418	0\\
23.50471627152	0\\
23.50474550886	0\\
23.5047747462	0\\
23.50480398354	0\\
23.50483322088	0\\
23.50486245822	0\\
23.50489169556	0\\
23.5049209329	0\\
23.50495017024	0\\
23.50497940758	0\\
23.50500864492	0\\
23.50503788226	0\\
23.5050671196	0\\
23.50509635694	0\\
23.50512559428	0\\
23.50515483162	0\\
23.50518406896	0\\
23.5052133063	0\\
23.50524254364	0\\
23.50527178098	0\\
23.50530101832	0\\
23.50533025566	0\\
23.505359493	0\\
23.50538873034	0\\
23.50541796768	0\\
23.50544720502	0\\
23.50547644236	0\\
23.5055056797	0\\
23.50553491704	0\\
23.50556415438	0\\
23.50559339172	0\\
23.50562262906	0\\
23.5056518664	0\\
23.50568110374	0\\
23.50571034108	0\\
23.50573957842	0\\
23.50576881576	0\\
23.5057980531	0\\
23.50582729044	0\\
23.50585652778	0\\
23.50588576512	0\\
23.50591500246	0\\
23.5059442398	0\\
23.50597347714	0\\
23.50600271448	0\\
23.50603195182	0\\
23.50606118916	0\\
23.5060904265	0\\
23.50611966384	0\\
23.50614890118	0\\
23.50617813852	0\\
23.50620737586	0\\
23.5062366132	0\\
23.50626585054	0\\
23.50629508788	0\\
23.50632432522	0\\
23.50635356256	0\\
23.5063827999	0\\
23.50641203724	0\\
23.50644127458	0\\
23.50647051192	0\\
23.50649974926	0\\
23.5065289866	0\\
23.50655822394	0\\
23.50658746128	0\\
23.50661669862	0\\
23.50664593596	0\\
23.5066751733	0\\
23.50670441064	0\\
23.50673364798	0\\
23.50676288532	0\\
23.50679212266	0\\
23.50682136	0\\
23.50685059734	0\\
23.50687983468	0\\
23.50690907202	0\\
23.50693830936	0\\
23.5069675467	0\\
23.50699678404	0\\
23.50702602138	0\\
23.50705525872	0\\
23.50708449606	0\\
23.5071137334	0\\
23.50714297074	0\\
23.50717220808	0\\
23.50720144542	0\\
23.50723068276	0\\
23.5072599201	0\\
23.50728915744	0\\
23.50731839478	0\\
23.50734763212	0\\
23.50737686946	0\\
23.5074061068	0\\
23.50743534414	0\\
23.50746458148	0\\
23.50749381882	0\\
23.50752305616	0\\
23.5075522935	0\\
23.50758153084	0\\
23.50761076818	0\\
23.50764000552	0\\
23.50766924286	0\\
23.5076984802	0\\
23.50772771754	0\\
23.50775695488	0\\
23.50778619222	0\\
23.50781542956	0\\
23.5078446669	0\\
23.50787390424	0\\
23.50790314158	0\\
23.50793237892	0\\
23.50796161626	0\\
23.5079908536	0\\
23.50802009094	0\\
23.50804932828	0\\
23.50807856562	0\\
23.50810780296	0\\
23.5081370403	0\\
23.50816627764	0\\
23.50819551498	0\\
23.50822475232	0\\
23.50825398966	0\\
23.508283227	0\\
23.50831246434	0\\
23.50834170168	0\\
23.50837093902	0\\
23.50840017636	0\\
23.5084294137	0\\
23.50845865104	0\\
23.50848788838	0\\
23.50851712572	0\\
23.50854636306	0\\
23.5085756004	0\\
23.50860483774	0\\
23.50863407508	0\\
23.50866331242	0\\
23.50869254976	0\\
23.5087217871	0\\
23.50875102444	0\\
23.50878026178	0\\
23.50880949912	0\\
23.50883873646	0\\
23.5088679738	0\\
23.50889721114	0\\
23.50892644848	0\\
23.50895568582	0\\
23.50898492316	0\\
23.5090141605	0\\
23.50904339784	0\\
23.50907263518	0\\
23.50910187252	0\\
23.50913110986	0\\
23.5091603472	0\\
23.50918958454	0\\
23.50921882188	0\\
23.50924805922	0\\
23.50927729656	0\\
23.5093065339	0\\
23.50933577124	0\\
23.50936500858	0\\
23.50939424592	0\\
23.50942348326	0\\
23.5094527206	0\\
23.50948195794	0\\
23.50951119528	0\\
23.50954043262	0\\
23.50956966996	0\\
23.5095989073	0\\
23.50962814464	0\\
23.50965738198	0\\
23.50968661932	0\\
23.50971585666	0\\
23.509745094	0\\
23.50977433134	0\\
23.50980356868	0\\
23.50983280602	0\\
23.50986204336	0\\
23.5098912807	0\\
23.50992051804	0\\
23.50994975538	0\\
23.50997899272	0\\
23.51000823006	0\\
23.5100374674	0\\
23.51006670474	0\\
23.51009594208	0\\
23.51012517942	0\\
23.51015441676	0\\
23.5101836541	0\\
23.51021289144	0\\
23.51024212878	0\\
23.51027136612	0\\
23.51030060346	0\\
23.5103298408	0\\
23.51035907814	0\\
23.51038831548	0\\
23.51041755282	0\\
23.51044679016	0\\
23.5104760275	0\\
23.51050526484	0\\
23.51053450218	0\\
23.51056373952	0\\
23.51059297686	0\\
23.5106222142	0\\
23.51065145154	0\\
23.51068068888	0\\
23.51070992622	0\\
23.51073916356	0\\
23.5107684009	0\\
23.51079763824	0\\
23.51082687558	0\\
23.51085611292	0\\
23.51088535026	0\\
23.5109145876	0\\
23.51094382494	0\\
23.51097306228	0\\
23.51100229962	0\\
23.51103153696	0\\
23.5110607743	0\\
23.51109001164	0\\
23.51111924898	0\\
23.51114848632	0\\
23.51117772366	0\\
23.511206961	0\\
23.51123619834	0\\
23.51126543568	0\\
23.51129467302	0\\
23.51132391036	0\\
23.5113531477	0\\
23.51138238504	0\\
23.51141162238	0\\
23.51144085972	0\\
23.51147009706	0\\
23.5114993344	0\\
23.51152857174	0\\
23.51155780908	0\\
23.51158704642	0\\
23.51161628376	0\\
23.5116455211	0\\
23.51167475844	0\\
23.51170399578	0\\
23.51173323312	0\\
23.51176247046	0\\
23.5117917078	0\\
23.51182094514	0\\
23.51185018248	0\\
23.51187941982	0\\
23.51190865716	0\\
23.5119378945	0\\
23.51196713184	0\\
23.51199636918	0\\
23.51202560652	0\\
23.51205484386	0\\
23.5120840812	0\\
23.51211331854	0\\
23.51214255588	0\\
23.51217179322	0\\
23.51220103056	0\\
23.5122302679	0\\
23.51225950524	0\\
23.51228874258	0\\
23.51231797992	0\\
23.51234721726	0\\
23.5123764546	0\\
23.51240569194	0\\
23.51243492928	0\\
23.51246416662	0\\
23.51249340396	0\\
23.5125226413	0\\
23.51255187864	0\\
23.51258111598	0\\
23.51261035332	0\\
23.51263959066	0\\
23.512668828	0\\
23.51269806534	0\\
23.51272730268	0\\
23.51275654002	0\\
23.51278577736	0\\
23.5128150147	0\\
23.51284425204	0\\
23.51287348938	0\\
23.51290272672	0\\
23.51293196406	0\\
23.5129612014	0\\
23.51299043874	0\\
23.51301967608	0\\
23.51304891342	0\\
23.51307815076	0\\
23.5131073881	0\\
23.51313662544	0\\
23.51316586278	0\\
23.51319510012	0\\
23.51322433746	0\\
23.5132535748	0\\
23.51328281214	0\\
23.51331204948	0\\
23.51334128682	0\\
23.51337052416	0\\
23.5133997615	0\\
23.51342899884	0\\
23.51345823618	0\\
23.51348747352	0\\
23.51351671086	0\\
23.5135459482	0\\
23.51357518554	0\\
23.51360442288	0\\
23.51363366022	0\\
23.51366289756	0\\
23.5136921349	0\\
23.51372137224	0\\
23.51375060958	0\\
23.51377984692	0\\
23.51380908426	0\\
23.5138383216	0\\
23.51386755894	0\\
23.51389679628	0\\
23.51392603362	0\\
23.51395527096	0\\
23.5139845083	0\\
23.51401374564	0\\
23.51404298298	0\\
23.51407222032	0\\
23.51410145766	0\\
23.514130695	0\\
23.51415993234	0\\
23.51418916968	0\\
23.51421840702	0\\
23.51424764436	0\\
23.5142768817	0\\
23.51430611904	0\\
23.51433535638	0\\
23.51436459372	0\\
23.51439383106	0\\
23.5144230684	0\\
23.51445230574	0\\
23.51448154308	0\\
23.51451078042	0\\
23.51454001776	0\\
23.5145692551	0\\
23.51459849244	0\\
23.51462772978	0\\
23.51465696712	0\\
23.51468620446	0\\
23.5147154418	0\\
23.51474467914	0\\
23.51477391648	0\\
23.51480315382	0\\
23.51483239116	0\\
23.5148616285	0\\
23.51489086584	0\\
23.51492010318	0\\
23.51494934052	0\\
23.51497857786	0\\
23.5150078152	0\\
23.51503705254	0\\
23.51506628988	0\\
23.51509552722	0\\
23.51512476456	0\\
23.5151540019	0\\
23.51518323924	0\\
23.51521247658	0\\
23.51524171392	0\\
23.51527095126	0\\
23.5153001886	0\\
23.51532942594	0\\
23.51535866328	0\\
23.51538790062	0\\
23.51541713796	0\\
23.5154463753	0\\
23.51547561264	0\\
23.51550484998	0\\
23.51553408732	0\\
23.51556332466	0\\
23.515592562	0\\
23.51562179934	0\\
23.51565103668	0\\
23.51568027402	0\\
23.51570951136	0\\
23.5157387487	0\\
23.51576798604	0\\
23.51579722338	0\\
23.51582646072	0\\
23.51585569806	0\\
23.5158849354	0\\
23.51591417274	0\\
23.51594341008	0\\
23.51597264742	0\\
23.51600188476	0\\
23.5160311221	0\\
23.51606035944	0\\
23.51608959678	0\\
23.51611883412	0\\
23.51614807146	0\\
23.5161773088	0\\
23.51620654614	0\\
23.51623578348	0\\
23.51626502082	0\\
23.51629425816	0\\
23.5163234955	0\\
23.51635273284	0\\
23.51638197018	0\\
23.51641120752	0\\
23.51644044486	0\\
23.5164696822	0\\
23.51649891954	0\\
23.51652815688	0\\
23.51655739422	0\\
23.51658663156	0\\
23.5166158689	0\\
23.51664510624	0\\
23.51667434358	0\\
23.51670358092	0\\
23.51673281826	0\\
23.5167620556	0\\
23.51679129294	0\\
23.51682053028	0\\
23.51684976762	0\\
23.51687900496	0\\
23.5169082423	0\\
23.51693747964	0\\
23.51696671698	0\\
23.51699595432	0\\
23.51702519166	0\\
23.517054429	0\\
23.51708366634	0\\
23.51711290368	0\\
23.51714214102	0\\
23.51717137836	0\\
23.5172006157	0\\
23.51722985304	0\\
23.51725909038	0\\
23.51728832772	0\\
23.51731756506	0\\
23.5173468024	0\\
23.51737603974	0\\
23.51740527708	0\\
23.51743451442	0\\
23.51746375176	0\\
23.5174929891	0\\
23.51752222644	0\\
23.51755146378	0\\
23.51758070112	0\\
23.51760993846	0\\
23.5176391758	0\\
23.51766841314	0\\
23.51769765048	0\\
23.51772688782	0\\
23.51775612516	0\\
23.5177853625	0\\
23.51781459984	0\\
23.51784383718	0\\
23.51787307452	0\\
23.51790231186	0\\
23.5179315492	0\\
23.51796078654	0\\
23.51799002388	0\\
23.51801926122	0\\
23.51804849856	0\\
23.5180777359	0\\
23.51810697324	0\\
23.51813621058	0\\
23.51816544792	0\\
23.51819468526	0\\
23.5182239226	0\\
23.51825315994	0\\
23.51828239728	0\\
23.51831163462	0\\
23.51834087196	0\\
23.5183701093	0\\
23.51839934664	0\\
23.51842858398	0\\
23.51845782132	0\\
23.51848705866	0\\
23.518516296	0\\
23.51854553334	0\\
23.51857477068	0\\
23.51860400802	0\\
23.51863324536	0\\
23.5186624827	0\\
23.51869172004	0\\
23.51872095738	0\\
23.51875019472	0\\
23.51877943206	0\\
23.5188086694	0\\
23.51883790674	0\\
23.51886714408	0\\
23.51889638142	0\\
23.51892561876	0\\
23.5189548561	0\\
23.51898409344	0\\
23.51901333078	0\\
23.51904256812	0\\
23.51907180546	0\\
23.5191010428	0\\
23.51913028014	0\\
23.51915951748	0\\
23.51918875482	0\\
23.51921799216	0\\
23.5192472295	0\\
23.51927646684	0\\
23.51930570418	0\\
23.51933494152	0\\
23.51936417886	0\\
23.5193934162	0\\
23.51942265354	0\\
23.51945189088	0\\
23.51948112822	0\\
23.51951036556	0\\
23.5195396029	0\\
23.51956884024	0\\
23.51959807758	0\\
23.51962731492	0\\
23.51965655226	0\\
23.5196857896	0\\
23.51971502694	0\\
23.51974426428	0\\
23.51977350162	0\\
23.51980273896	0\\
23.5198319763	0\\
23.51986121364	0\\
23.51989045098	0\\
23.51991968832	0\\
23.51994892566	0\\
23.519978163	0\\
23.52000740034	0\\
23.52003663768	0\\
23.52006587502	0\\
23.52009511236	0\\
23.5201243497	0\\
23.52015358704	0\\
23.52018282438	0\\
23.52021206172	0\\
23.52024129906	0\\
23.5202705364	0\\
23.52029977374	0\\
23.52032901108	0\\
23.52035824842	0\\
23.52038748576	0\\
23.5204167231	0\\
23.52044596044	0\\
23.52047519778	0\\
23.52050443512	0\\
23.52053367246	0\\
23.5205629098	0\\
23.52059214714	0\\
23.52062138448	0\\
23.52065062182	0\\
23.52067985916	0\\
23.5207090965	0\\
23.52073833384	0\\
23.52076757118	0\\
23.52079680852	0\\
23.52082604586	0\\
23.5208552832	0\\
23.52088452054	0\\
23.52091375788	0\\
23.52094299522	0\\
23.52097223256	0\\
23.5210014699	0\\
23.52103070724	0\\
23.52105994458	0\\
23.52108918192	0\\
23.52111841926	0\\
23.5211476566	0\\
23.52117689394	0\\
23.52120613128	0\\
23.52123536862	0\\
23.52126460596	0\\
23.5212938433	0\\
23.52132308064	0\\
23.52135231798	0\\
23.52138155532	0\\
23.52141079266	0\\
23.52144003	0\\
23.52146926734	0\\
23.52149850468	0\\
23.52152774202	0\\
23.52155697936	0\\
23.5215862167	0\\
23.52161545404	0\\
23.52164469138	0\\
23.52167392872	0\\
23.52170316606	0\\
23.5217324034	0\\
23.52176164074	0\\
23.52179087808	0\\
23.52182011542	0\\
23.52184935276	0\\
23.5218785901	0\\
23.52190782744	0\\
23.52193706478	0\\
23.52196630212	0\\
23.52199553946	0\\
23.5220247768	0\\
23.52205401414	0\\
23.52208325148	0\\
23.52211248882	0\\
23.52214172616	0\\
23.5221709635	0\\
23.52220020084	0\\
23.52222943818	0\\
23.52225867552	0\\
23.52228791286	0\\
23.5223171502	0\\
23.52234638754	0\\
23.52237562488	0\\
23.52240486222	0\\
23.52243409956	0\\
23.5224633369	0\\
23.52249257424	0\\
23.52252181158	0\\
23.52255104892	0\\
23.52258028626	0\\
23.5226095236	0\\
23.52263876094	0\\
23.52266799828	0\\
23.52269723562	0\\
23.52272647296	0\\
23.5227557103	0\\
23.52278494764	0\\
23.52281418498	0\\
23.52284342232	0\\
23.52287265966	0\\
23.522901897	0\\
23.52293113434	0\\
23.52296037168	0\\
23.52298960902	0\\
23.52301884636	0\\
23.5230480837	0\\
23.52307732104	0\\
23.52310655838	0\\
23.52313579572	0\\
23.52316503306	0\\
23.5231942704	0\\
23.52322350774	0\\
23.52325274508	0\\
23.52328198242	0\\
23.52331121976	0\\
23.5233404571	0\\
23.52336969444	0\\
23.52339893178	0\\
23.52342816912	0\\
23.52345740646	0\\
23.5234866438	0\\
23.52351588114	0\\
23.52354511848	0\\
23.52357435582	0\\
23.52360359316	0\\
23.5236328305	0\\
23.52366206784	0\\
23.52369130518	0\\
23.52372054252	0\\
23.52374977986	0\\
23.5237790172	0\\
23.52380825454	0\\
23.52383749188	0\\
23.52386672922	0\\
23.52389596656	0\\
23.5239252039	0\\
23.52395444124	0\\
23.52398367858	0\\
23.52401291592	0\\
23.52404215326	0\\
23.5240713906	0\\
23.52410062794	0\\
23.52412986528	0\\
23.52415910262	0\\
23.52418833996	0\\
23.5242175773	0\\
23.52424681464	0\\
23.52427605198	0\\
23.52430528932	0\\
23.52433452666	0\\
23.524363764	0\\
23.52439300134	0\\
23.52442223868	0\\
23.52445147602	0\\
23.52448071336	0\\
23.5245099507	0\\
23.52453918804	0\\
23.52456842538	0\\
23.52459766272	0\\
23.52462690006	0\\
23.5246561374	0\\
23.52468537474	0\\
23.52471461208	0\\
23.52474384942	0\\
23.52477308676	0\\
23.5248023241	0\\
23.52483156144	0\\
23.52486079878	0\\
23.52489003612	0\\
23.52491927346	0\\
23.5249485108	0\\
23.52497774814	0\\
23.52500698548	0\\
23.52503622282	0\\
23.52506546016	0\\
23.5250946975	0\\
23.52512393484	0\\
23.52515317218	0\\
23.52518240952	0\\
23.52521164686	0\\
23.5252408842	0\\
23.52527012154	0\\
23.52529935888	0\\
23.52532859622	0\\
23.52535783356	0\\
23.5253870709	0\\
23.52541630824	0\\
23.52544554558	0\\
23.52547478292	0\\
23.52550402026	0\\
23.5255332576	0\\
23.52556249494	0\\
23.52559173228	0\\
23.52562096962	0\\
23.52565020696	0\\
23.5256794443	0\\
23.52570868164	0\\
23.52573791898	0\\
23.52576715632	0\\
23.52579639366	0\\
23.525825631	0\\
23.52585486834	0\\
23.52588410568	0\\
23.52591334302	0\\
23.52594258036	0\\
23.5259718177	0\\
23.52600105504	0\\
23.52603029238	0\\
23.52605952972	0\\
23.52608876706	0\\
23.5261180044	0\\
23.52614724174	0\\
23.52617647908	0\\
23.52620571642	0\\
23.52623495376	0\\
23.5262641911	0\\
23.52629342844	0\\
23.52632266578	0\\
23.52635190312	0\\
23.52638114046	0\\
23.5264103778	0\\
23.52643961514	0\\
23.52646885248	0\\
23.52649808982	0\\
23.52652732716	0\\
23.5265565645	0\\
23.52658580184	0\\
23.52661503918	0\\
23.52664427652	0\\
23.52667351386	0\\
23.5267027512	0\\
23.52673198854	0\\
23.52676122588	0\\
23.52679046322	0\\
23.52681970056	0\\
23.5268489379	0\\
23.52687817524	0\\
23.52690741258	0\\
23.52693664992	0\\
23.52696588726	0\\
23.5269951246	0\\
23.52702436194	0\\
23.52705359928	0\\
23.52708283662	0\\
23.52711207396	0\\
23.5271413113	0\\
23.52717054864	0\\
23.52719978598	0\\
23.52722902332	0\\
23.52725826066	0\\
23.527287498	0\\
23.52731673534	0\\
23.52734597268	0\\
23.52737521002	0\\
23.52740444736	0\\
23.5274336847	0\\
23.52746292204	0\\
23.52749215938	0\\
23.52752139672	0\\
23.52755063406	0\\
23.5275798714	0\\
23.52760910874	0\\
23.52763834608	0\\
23.52766758342	0\\
23.52769682076	0\\
23.5277260581	0\\
23.52775529544	0\\
23.52778453278	0\\
23.52781377012	0\\
23.52784300746	0\\
23.5278722448	0\\
23.52790148214	0\\
23.52793071948	0\\
23.52795995682	0\\
23.52798919416	0\\
23.5280184315	0\\
23.52804766884	0\\
23.52807690618	0\\
23.52810614352	0\\
23.52813538086	0\\
23.5281646182	0\\
23.52819385554	0\\
23.52822309288	0\\
23.52825233022	0\\
23.52828156756	0\\
23.5283108049	0\\
23.52834004224	0\\
23.52836927958	0\\
23.52839851692	0\\
23.52842775426	0\\
23.5284569916	0\\
23.52848622894	0\\
23.52851546628	0\\
23.52854470362	0\\
23.52857394096	0\\
23.5286031783	0\\
23.52863241564	0\\
23.52866165298	0\\
23.52869089032	0\\
23.52872012766	0\\
23.528749365	0\\
23.52877860234	0\\
23.52880783968	0\\
23.52883707702	0\\
23.52886631436	0\\
23.5288955517	0\\
23.52892478904	0\\
23.52895402638	0\\
23.52898326372	0\\
23.52901250106	0\\
23.5290417384	0\\
23.52907097574	0\\
23.52910021308	0\\
23.52912945042	0\\
23.52915868776	0\\
23.5291879251	0\\
23.52921716244	0\\
23.52924639978	0\\
23.52927563712	0\\
23.52930487446	0\\
23.5293341118	0\\
23.52936334914	0\\
23.52939258648	0\\
23.52942182382	0\\
23.52945106116	0\\
23.5294802985	0\\
23.52950953584	0\\
23.52953877318	0\\
23.52956801052	0\\
23.52959724786	0\\
23.5296264852	0\\
23.52965572254	0\\
23.52968495988	0\\
23.52971419722	0\\
23.52974343456	0\\
23.5297726719	0\\
23.52980190924	0\\
23.52983114658	0\\
23.52986038392	0\\
23.52988962126	0\\
23.5299188586	0\\
23.52994809594	0\\
23.52997733328	0\\
23.53000657062	0\\
23.53003580796	0\\
23.5300650453	0\\
23.53009428264	0\\
23.53012351998	0\\
23.53015275732	0\\
23.53018199466	0\\
23.530211232	0\\
23.53024046934	0\\
23.53026970668	0\\
23.53029894402	0\\
23.53032818136	0\\
23.5303574187	0\\
23.53038665604	0\\
23.53041589338	0\\
23.53044513072	0\\
23.53047436806	0\\
23.5305036054	0\\
23.53053284274	0\\
23.53056208008	0\\
23.53059131742	0\\
23.53062055476	0\\
23.5306497921	0\\
23.53067902944	0\\
23.53070826678	0\\
23.53073750412	0\\
23.53076674146	0\\
23.5307959788	0\\
23.53082521614	0\\
23.53085445348	0\\
23.53088369082	0\\
23.53091292816	0\\
23.5309421655	0\\
23.53097140284	0\\
23.53100064018	0\\
23.53102987752	0\\
23.53105911486	0\\
23.5310883522	0\\
23.53111758954	0\\
23.53114682688	0\\
23.53117606422	0\\
23.53120530156	0\\
23.5312345389	0\\
23.53126377624	0\\
23.53129301358	0\\
23.53132225092	0\\
23.53135148826	0\\
23.5313807256	0\\
23.53140996294	0\\
23.53143920028	0\\
23.53146843762	0\\
23.53149767496	0\\
23.5315269123	0\\
23.53155614964	0\\
23.53158538698	0\\
23.53161462432	0\\
23.53164386166	0\\
23.531673099	0\\
23.53170233634	0\\
23.53173157368	0\\
23.53176081102	0\\
23.53179004836	0\\
23.5318192857	0\\
23.53184852304	0\\
23.53187776038	0\\
23.53190699772	0\\
23.53193623506	0\\
23.5319654724	0\\
23.53199470974	0\\
23.53202394708	0\\
23.53205318442	0\\
23.53208242176	0\\
23.5321116591	0\\
23.53214089644	0\\
23.53217013378	0\\
23.53219937112	0\\
23.53222860846	0\\
23.5322578458	0\\
23.53228708314	0\\
23.53231632048	0\\
23.53234555782	0\\
23.53237479516	0\\
23.5324040325	0\\
23.53243326984	0\\
23.53246250718	0\\
23.53249174452	0\\
23.53252098186	0\\
23.5325502192	0\\
23.53257945654	0\\
23.53260869388	0\\
23.53263793122	0\\
23.53266716856	0\\
23.5326964059	0\\
23.53272564324	0\\
23.53275488058	0\\
23.53278411792	0\\
23.53281335526	0\\
23.5328425926	0\\
23.53287182994	0\\
23.53290106728	0\\
23.53293030462	0\\
23.53295954196	0\\
23.5329887793	0\\
23.53301801664	0\\
23.53304725398	0\\
23.53307649132	0\\
23.53310572866	0\\
23.533134966	0\\
23.53316420334	0\\
23.53319344068	0\\
23.53322267802	0\\
23.53325191536	0\\
23.5332811527	0\\
23.53331039004	0\\
23.53333962738	0\\
23.53336886472	0\\
23.53339810206	0\\
23.5334273394	0\\
23.53345657674	0\\
23.53348581408	0\\
23.53351505142	0\\
23.53354428876	0\\
23.5335735261	0\\
23.53360276344	0\\
23.53363200078	0\\
23.53366123812	0\\
23.53369047546	0\\
23.5337197128	0\\
23.53374895014	0\\
23.53377818748	0\\
23.53380742482	0\\
23.53383666216	0\\
23.5338658995	0\\
23.53389513684	0\\
23.53392437418	0\\
23.53395361152	0\\
23.53398284886	0\\
23.5340120862	0\\
23.53404132354	0\\
23.53407056088	0\\
23.53409979822	0\\
23.53412903556	0\\
23.5341582729	0\\
23.53418751024	0\\
23.53421674758	0\\
23.53424598492	0\\
23.53427522226	0\\
23.5343044596	0\\
23.53433369694	0\\
23.53436293428	0\\
23.53439217162	0\\
23.53442140896	0\\
23.5344506463	0\\
23.53447988364	0\\
23.53450912098	0\\
23.53453835832	0\\
23.53456759566	0\\
23.534596833	0\\
23.53462607034	0\\
23.53465530768	0\\
23.53468454502	0\\
23.53471378236	0\\
23.5347430197	0\\
23.53477225704	0\\
23.53480149438	0\\
23.53483073172	0\\
23.53485996906	0\\
23.5348892064	0\\
23.53491844374	0\\
23.53494768108	0\\
23.53497691842	0\\
23.53500615576	0\\
23.5350353931	0\\
23.53506463044	0\\
23.53509386778	0\\
23.53512310512	0\\
23.53515234246	0\\
23.5351815798	0\\
23.53521081714	0\\
23.53524005448	0\\
23.53526929182	0\\
23.53529852916	0\\
23.5353277665	0\\
23.53535700384	0\\
23.53538624118	0\\
23.53541547852	0\\
23.53544471586	0\\
23.5354739532	0\\
23.53550319054	0\\
23.53553242788	0\\
23.53556166522	0\\
23.53559090256	0\\
23.5356201399	0\\
23.53564937724	0\\
23.53567861458	0\\
23.53570785192	0\\
23.53573708926	0\\
23.5357663266	0\\
23.53579556394	0\\
23.53582480128	0\\
23.53585403862	0\\
23.53588327596	0\\
23.5359125133	0\\
23.53594175064	0\\
23.53597098798	0\\
23.53600022532	0\\
23.53602946266	0\\
23.5360587	0\\
23.53608793734	0\\
23.53611717468	0\\
23.53614641202	0\\
23.53617564936	0\\
23.5362048867	0\\
23.53623412404	0\\
23.53626336138	0\\
23.53629259872	0\\
23.53632183606	0\\
23.5363510734	0\\
23.53638031074	0\\
23.53640954808	0\\
23.53643878542	0\\
23.53646802276	0\\
23.5364972601	0\\
23.53652649744	0\\
23.53655573478	0\\
23.53658497212	0\\
23.53661420946	0\\
23.5366434468	0\\
23.53667268414	0\\
23.53670192148	0\\
23.53673115882	0\\
23.53676039616	0\\
23.5367896335	0\\
23.53681887084	0\\
23.53684810818	0\\
23.53687734552	0\\
23.53690658286	0\\
23.5369358202	0\\
23.53696505754	0\\
23.53699429488	0\\
23.53702353222	0\\
23.53705276956	0\\
23.5370820069	0\\
23.53711124424	0\\
23.53714048158	0\\
23.53716971892	0\\
23.53719895626	0\\
23.5372281936	0\\
23.53725743094	0\\
23.53728666828	0\\
23.53731590562	0\\
23.53734514296	0\\
23.5373743803	0\\
23.53740361764	0\\
23.53743285498	0\\
23.53746209232	0\\
23.53749132966	0\\
23.537520567	0\\
23.53754980434	0\\
23.53757904168	0\\
23.53760827902	0\\
23.53763751636	0\\
23.5376667537	0\\
23.53769599104	0\\
23.53772522838	0\\
23.53775446572	0\\
23.53778370306	0\\
23.5378129404	0\\
23.53784217774	0\\
23.53787141508	0\\
23.53790065242	0\\
23.53792988976	0\\
23.5379591271	0\\
23.53798836444	0\\
23.53801760178	0\\
23.53804683912	0\\
23.53807607646	0\\
23.5381053138	0\\
23.53813455114	0\\
23.53816378848	0\\
23.53819302582	0\\
23.53822226316	0\\
23.5382515005	0\\
23.53828073784	0\\
23.53830997518	0\\
23.53833921252	0\\
23.53836844986	0\\
23.5383976872	0\\
23.53842692454	0\\
23.53845616188	0\\
23.53848539922	0\\
23.53851463656	0\\
23.5385438739	0\\
23.53857311124	0\\
23.53860234858	0\\
23.53863158592	0\\
23.53866082326	0\\
23.5386900606	0\\
23.53871929794	0\\
23.53874853528	0\\
23.53877777262	0\\
23.53880700996	0\\
23.5388362473	0\\
23.53886548464	0\\
23.53889472198	0\\
23.53892395932	0\\
23.53895319666	0\\
23.538982434	0\\
23.53901167134	0\\
23.53904090868	0\\
23.53907014602	0\\
23.53909938336	0\\
23.5391286207	0\\
23.53915785804	0\\
23.53918709538	0\\
23.53921633272	0\\
23.53924557006	0\\
23.5392748074	0\\
23.53930404474	0\\
23.53933328208	0\\
23.53936251942	0\\
23.53939175676	0\\
23.5394209941	0\\
23.53945023144	0\\
23.53947946878	0\\
23.53950870612	0\\
23.53953794346	0\\
23.5395671808	0\\
23.53959641814	0\\
23.53962565548	0\\
23.53965489282	0\\
23.53968413016	0\\
23.5397133675	0\\
23.53974260484	0\\
23.53977184218	0\\
23.53980107952	0\\
23.53983031686	0\\
23.5398595542	0\\
23.53988879154	0\\
23.53991802888	0\\
23.53994726622	0\\
23.53997650356	0\\
23.5400057409	0\\
23.54003497824	0\\
23.54006421558	0\\
23.54009345292	0\\
23.54012269026	0\\
23.5401519276	0\\
23.54018116494	0\\
23.54021040228	0\\
23.54023963962	0\\
23.54026887696	0\\
23.5402981143	0\\
23.54032735164	0\\
23.54035658898	0\\
23.54038582632	0\\
23.54041506366	0\\
23.540444301	0\\
23.54047353834	0\\
23.54050277568	0\\
23.54053201302	0\\
23.54056125036	0\\
23.5405904877	0\\
23.54061972504	0\\
23.54064896238	0\\
23.54067819972	0\\
23.54070743706	0\\
23.5407366744	0\\
23.54076591174	0\\
23.54079514908	0\\
23.54082438642	0\\
23.54085362376	0\\
23.5408828611	0\\
23.54091209844	0\\
23.54094133578	0\\
23.54097057312	0\\
23.54099981046	0\\
23.5410290478	0\\
23.54105828514	0\\
23.54108752248	0\\
23.54111675982	0\\
23.54114599716	0\\
23.5411752345	0\\
23.54120447184	0\\
23.54123370918	0\\
23.54126294652	0\\
23.54129218386	0\\
23.5413214212	0\\
23.54135065854	0\\
23.54137989588	0\\
23.54140913322	0\\
23.54143837056	0\\
23.5414676079	0\\
23.54149684524	0\\
23.54152608258	0\\
23.54155531992	0\\
23.54158455726	0\\
23.5416137946	0\\
23.54164303194	0\\
23.54167226928	0\\
23.54170150662	0\\
23.54173074396	0\\
23.5417599813	0\\
23.54178921864	0\\
23.54181845598	0\\
23.54184769332	0\\
23.54187693066	0\\
23.541906168	0\\
23.54193540534	0\\
23.54196464268	0\\
23.54199388002	0\\
23.54202311736	0\\
23.5420523547	0\\
23.54208159204	0\\
23.54211082938	0\\
23.54214006672	0\\
23.54216930406	0\\
23.5421985414	0\\
23.54222777874	0\\
23.54225701608	0\\
23.54228625342	0\\
23.54231549076	0\\
23.5423447281	0\\
23.54237396544	0\\
23.54240320278	0\\
23.54243244012	0\\
23.54246167746	0\\
23.5424909148	0\\
23.54252015214	0\\
23.54254938948	0\\
23.54257862682	0\\
23.54260786416	0\\
23.5426371015	0\\
23.54266633884	0\\
23.54269557618	0\\
23.54272481352	0\\
23.54275405086	0\\
23.5427832882	0\\
23.54281252554	0\\
23.54284176288	0\\
23.54287100022	0\\
23.54290023756	0\\
23.5429294749	0\\
23.54295871224	0\\
23.54298794958	0\\
23.54301718692	0\\
23.54304642426	0\\
23.5430756616	0\\
23.54310489894	0\\
23.54313413628	0\\
23.54316337362	0\\
23.54319261096	0\\
23.5432218483	0\\
23.54325108564	0\\
23.54328032298	0\\
23.54330956032	0\\
23.54333879766	0\\
23.543368035	0\\
23.54339727234	0\\
23.54342650968	0\\
23.54345574702	0\\
23.54348498436	0\\
23.5435142217	0\\
23.54354345904	0\\
23.54357269638	0\\
23.54360193372	0\\
23.54363117106	0\\
23.5436604084	0\\
23.54368964574	0\\
23.54371888308	0\\
23.54374812042	0\\
23.54377735776	0\\
23.5438065951	0\\
23.54383583244	0\\
23.54386506978	0\\
23.54389430712	0\\
23.54392354446	0\\
23.5439527818	0\\
23.54398201914	0\\
23.54401125648	0\\
23.54404049382	0\\
23.54406973116	0\\
23.5440989685	0\\
23.54412820584	0\\
23.54415744318	0\\
23.54418668052	0\\
23.54421591786	0\\
23.5442451552	0\\
23.54427439254	0\\
23.54430362988	0\\
23.54433286722	0\\
23.54436210456	0\\
23.5443913419	0\\
23.54442057924	0\\
23.54444981658	0\\
23.54447905392	0\\
23.54450829126	0\\
23.5445375286	0\\
23.54456676594	0\\
23.54459600328	0\\
23.54462524062	0\\
23.54465447796	0\\
23.5446837153	0\\
23.54471295264	0\\
23.54474218998	0\\
23.54477142732	0\\
23.54480066466	0\\
23.544829902	0\\
23.54485913934	0\\
23.54488837668	0\\
23.54491761402	0\\
23.54494685136	0\\
23.5449760887	0\\
23.54500532604	0\\
23.54503456338	0\\
23.54506380072	0\\
23.54509303806	0\\
23.5451222754	0\\
23.54515151274	0\\
23.54518075008	0\\
23.54520998742	0\\
23.54523922476	0\\
23.5452684621	0\\
23.54529769944	0\\
23.54532693678	0\\
23.54535617412	0\\
23.54538541146	0\\
23.5454146488	0\\
23.54544388614	0\\
23.54547312348	0\\
23.54550236082	0\\
23.54553159816	0\\
23.5455608355	0\\
23.54559007284	0\\
23.54561931018	0\\
23.54564854752	0\\
23.54567778486	0\\
23.5457070222	0\\
23.54573625954	0\\
23.54576549688	0\\
23.54579473422	0\\
23.54582397156	0\\
23.5458532089	0\\
23.54588244624	0\\
23.54591168358	0\\
23.54594092092	0\\
23.54597015826	0\\
23.5459993956	0\\
23.54602863294	0\\
23.54605787028	0\\
23.54608710762	0\\
23.54611634496	0\\
23.5461455823	0\\
23.54617481964	0\\
23.54620405698	0\\
23.54623329432	0\\
23.54626253166	0\\
23.546291769	0\\
23.54632100634	0\\
23.54635024368	0\\
23.54637948102	0\\
23.54640871836	0\\
23.5464379557	0\\
23.54646719304	0\\
23.54649643038	0\\
23.54652566772	0\\
23.54655490506	0\\
23.5465841424	0\\
23.54661337974	0\\
23.54664261708	0\\
23.54667185442	0\\
23.54670109176	0\\
23.5467303291	0\\
23.54675956644	0\\
23.54678880378	0\\
23.54681804112	0\\
23.54684727846	0\\
23.5468765158	0\\
23.54690575314	0\\
23.54693499048	0\\
23.54696422782	0\\
23.54699346516	0\\
23.5470227025	0\\
23.54705193984	0\\
23.54708117718	0\\
23.54711041452	0\\
23.54713965186	0\\
23.5471688892	0\\
23.54719812654	0\\
23.54722736388	0\\
23.54725660122	0\\
23.54728583856	0\\
23.5473150759	0\\
23.54734431324	0\\
23.54737355058	0\\
23.54740278792	0\\
23.54743202526	0\\
23.5474612626	0\\
23.54749049994	0\\
23.54751973728	0\\
23.54754897462	0\\
23.54757821196	0\\
23.5476074493	0\\
23.54763668664	0\\
23.54766592398	0\\
23.54769516132	0\\
23.54772439866	0\\
23.547753636	0\\
23.54778287334	0\\
23.54781211068	0\\
23.54784134802	0\\
23.54787058536	0\\
23.5478998227	0\\
23.54792906004	0\\
23.54795829738	0\\
23.54798753472	0\\
23.54801677206	0\\
23.5480460094	0\\
23.54807524674	0\\
23.54810448408	0\\
23.54813372142	0\\
23.54816295876	0\\
23.5481921961	0\\
23.54822143344	0\\
23.54825067078	0\\
23.54827990812	0\\
23.54830914546	0\\
23.5483383828	0\\
23.54836762014	0\\
23.54839685748	0\\
23.54842609482	0\\
23.54845533216	0\\
23.5484845695	0\\
23.54851380684	0\\
23.54854304418	0\\
23.54857228152	0\\
23.54860151886	0\\
23.5486307562	0\\
23.54865999354	0\\
23.54868923088	0\\
23.54871846822	0\\
23.54874770556	0\\
23.5487769429	0\\
23.54880618024	0\\
23.54883541758	0\\
23.54886465492	0\\
23.54889389226	0\\
23.5489231296	0\\
23.54895236694	0\\
23.54898160428	0\\
23.54901084162	0\\
23.54904007896	0\\
23.5490693163	0\\
23.54909855364	0\\
23.54912779098	0\\
23.54915702832	0\\
23.54918626566	0\\
23.549215503	0\\
23.54924474034	0\\
23.54927397768	0\\
23.54930321502	0\\
23.54933245236	0\\
23.5493616897	0\\
23.54939092704	0\\
23.54942016438	0\\
23.54944940172	0\\
23.54947863906	0\\
23.5495078764	0\\
23.54953711374	0\\
23.54956635108	0\\
23.54959558842	0\\
23.54962482576	0\\
23.5496540631	0\\
23.54968330044	0\\
23.54971253778	0\\
23.54974177512	0\\
23.54977101246	0\\
23.5498002498	0\\
23.54982948714	0\\
23.54985872448	0\\
23.54988796182	0\\
23.54991719916	0\\
23.5499464365	0\\
23.54997567384	0\\
23.55000491118	0\\
23.55003414852	0\\
23.55006338586	0\\
23.5500926232	0\\
23.55012186054	0\\
23.55015109788	0\\
23.55018033522	0\\
23.55020957256	0\\
23.5502388099	0\\
23.55026804724	0\\
23.55029728458	0\\
23.55032652192	0\\
23.55035575926	0\\
23.5503849966	0\\
23.55041423394	0\\
23.55044347128	0\\
23.55047270862	0\\
23.55050194596	0\\
23.5505311833	0\\
23.55056042064	0\\
23.55058965798	0\\
23.55061889532	0\\
23.55064813266	0\\
23.55067737	0\\
23.55070660734	0\\
23.55073584468	0\\
23.55076508202	0\\
23.55079431936	0\\
23.5508235567	0\\
23.55085279404	0\\
23.55088203138	0\\
23.55091126872	0\\
23.55094050606	0\\
23.5509697434	0\\
23.55099898074	0\\
23.55102821808	0\\
23.55105745542	0\\
23.55108669276	0\\
23.5511159301	0\\
23.55114516744	0\\
23.55117440478	0\\
23.55120364212	0\\
23.55123287946	0\\
23.5512621168	0\\
23.55129135414	0\\
23.55132059148	0\\
23.55134982882	0\\
23.55137906616	0\\
23.5514083035	0\\
23.55143754084	0\\
23.55146677818	0\\
23.55149601552	0\\
23.55152525286	0\\
23.5515544902	0\\
23.55158372754	0\\
23.55161296488	0\\
23.55164220222	0\\
23.55167143956	0\\
23.5517006769	0\\
23.55172991424	0\\
23.55175915158	0\\
23.55178838892	0\\
23.55181762626	0\\
23.5518468636	0\\
23.55187610094	0\\
23.55190533828	0\\
23.55193457562	0\\
23.55196381296	0\\
23.5519930503	0\\
23.55202228764	0\\
23.55205152498	0\\
23.55208076232	0\\
23.55210999966	0\\
23.552139237	0\\
23.55216847434	0\\
23.55219771168	0\\
23.55222694902	0\\
23.55225618636	0\\
23.5522854237	0\\
23.55231466104	0\\
23.55234389838	0\\
23.55237313572	0\\
23.55240237306	0\\
23.5524316104	0\\
23.55246084774	0\\
23.55249008508	0\\
23.55251932242	0\\
23.55254855976	0\\
23.5525777971	0\\
23.55260703444	0\\
23.55263627178	0\\
23.55266550912	0\\
23.55269474646	0\\
23.5527239838	0\\
23.55275322114	0\\
23.55278245848	0\\
23.55281169582	0\\
23.55284093316	0\\
23.5528701705	0\\
23.55289940784	0\\
23.55292864518	0\\
23.55295788252	0\\
23.55298711986	0\\
23.5530163572	0\\
23.55304559454	0\\
23.55307483188	0\\
23.55310406922	0\\
23.55313330656	0\\
23.5531625439	0\\
23.55319178124	0\\
23.55322101858	0\\
23.55325025592	0\\
23.55327949326	0\\
23.5533087306	0\\
23.55333796794	0\\
23.55336720528	0\\
23.55339644262	0\\
23.55342567996	0\\
23.5534549173	0\\
23.55348415464	0\\
23.55351339198	0\\
23.55354262932	0\\
23.55357186666	0\\
23.553601104	0\\
23.55363034134	0\\
23.55365957868	0\\
23.55368881602	0\\
23.55371805336	0\\
23.5537472907	0\\
23.55377652804	0\\
23.55380576538	0\\
23.55383500272	0\\
23.55386424006	0\\
23.5538934774	0\\
23.55392271474	0\\
23.55395195208	0\\
23.55398118942	0\\
23.55401042676	0\\
23.5540396641	0\\
23.55406890144	0\\
23.55409813878	0\\
23.55412737612	0\\
23.55415661346	0\\
23.5541858508	0\\
23.55421508814	0\\
23.55424432548	0\\
23.55427356282	0\\
23.55430280016	0\\
23.5543320375	0\\
23.55436127484	0\\
23.55439051218	0\\
23.55441974952	0\\
23.55444898686	0\\
23.5544782242	0\\
23.55450746154	0\\
23.55453669888	0\\
23.55456593622	0\\
23.55459517356	0\\
23.5546244109	0\\
23.55465364824	0\\
23.55468288558	0\\
23.55471212292	0\\
23.55474136026	0\\
23.5547705976	0\\
23.55479983494	0\\
23.55482907228	0\\
23.55485830962	0\\
23.55488754696	0\\
23.5549167843	0\\
23.55494602164	0\\
23.55497525898	0\\
23.55500449632	0\\
23.55503373366	0\\
23.555062971	0\\
23.55509220834	0\\
23.55512144568	0\\
23.55515068302	0\\
23.55517992036	0\\
23.5552091577	0\\
23.55523839504	0\\
23.55526763238	0\\
23.55529686972	0\\
23.55532610706	0\\
23.5553553444	0\\
23.55538458174	0\\
23.55541381908	0\\
23.55544305642	0\\
23.55547229376	0\\
23.5555015311	0\\
23.55553076844	0\\
23.55556000578	0\\
23.55558924312	0\\
23.55561848046	0\\
23.5556477178	0\\
23.55567695514	0\\
23.55570619248	0\\
23.55573542982	0\\
23.55576466716	0\\
23.5557939045	0\\
23.55582314184	0\\
23.55585237918	0\\
23.55588161652	0\\
23.55591085386	0\\
23.5559400912	0\\
23.55596932854	0\\
23.55599856588	0\\
23.55602780322	0\\
23.55605704056	0\\
23.5560862779	0\\
23.55611551524	0\\
23.55614475258	0\\
23.55617398992	0\\
23.55620322726	0\\
23.5562324646	0\\
23.55626170194	0\\
23.55629093928	0\\
23.55632017662	0\\
23.55634941396	0\\
23.5563786513	0\\
23.55640788864	0\\
23.55643712598	0\\
23.55646636332	0\\
23.55649560066	0\\
23.556524838	0\\
23.55655407534	0\\
23.55658331268	0\\
23.55661255002	0\\
23.55664178736	0\\
23.5566710247	0\\
23.55670026204	0\\
23.55672949938	0\\
23.55675873672	0\\
23.55678797406	0\\
23.5568172114	0\\
23.55684644874	0\\
23.55687568608	0\\
23.55690492342	0\\
23.55693416076	0\\
23.5569633981	0\\
23.55699263544	0\\
23.55702187278	0\\
23.55705111012	0\\
23.55708034746	0\\
23.5571095848	0\\
23.55713882214	0\\
23.55716805948	0\\
23.55719729682	0\\
23.55722653416	0\\
23.5572557715	0\\
23.55728500884	0\\
23.55731424618	0\\
23.55734348352	0\\
23.55737272086	0\\
23.5574019582	0\\
23.55743119554	0\\
23.55746043288	0\\
23.55748967022	0\\
23.55751890756	0\\
23.5575481449	0\\
23.55757738224	0\\
23.55760661958	0\\
23.55763585692	0\\
23.55766509426	0\\
23.5576943316	0\\
23.55772356894	0\\
23.55775280628	0\\
23.55778204362	0\\
23.55781128096	0\\
23.5578405183	0\\
23.55786975564	0\\
23.55789899298	0\\
23.55792823032	0\\
23.55795746766	0\\
23.557986705	0\\
23.55801594234	0\\
23.55804517968	0\\
23.55807441702	0\\
23.55810365436	0\\
23.5581328917	0\\
23.55816212904	0\\
23.55819136638	0\\
23.55822060372	0\\
23.55824984106	0\\
23.5582790784	0\\
23.55830831574	0\\
23.55833755308	0\\
23.55836679042	0\\
23.55839602776	0\\
23.5584252651	0\\
23.55845450244	0\\
23.55848373978	0\\
23.55851297712	0\\
23.55854221446	0\\
23.5585714518	0\\
23.55860068914	0\\
23.55862992648	0\\
23.55865916382	0\\
23.55868840116	0\\
23.5587176385	0\\
23.55874687584	0\\
23.55877611318	0\\
23.55880535052	0\\
23.55883458786	0\\
23.5588638252	0\\
23.55889306254	0\\
23.55892229988	0\\
23.55895153722	0\\
23.55898077456	0\\
23.5590100119	0\\
23.55903924924	0\\
23.55906848658	0\\
23.55909772392	0\\
23.55912696126	0\\
23.5591561986	0\\
23.55918543594	0\\
23.55921467328	0\\
23.55924391062	0\\
23.55927314796	0\\
23.5593023853	0\\
23.55933162264	0\\
23.55936085998	0\\
23.55939009732	0\\
23.55941933466	0\\
23.559448572	0\\
23.55947780934	0\\
23.55950704668	0\\
23.55953628402	0\\
23.55956552136	0\\
23.5595947587	0\\
23.55962399604	0\\
23.55965323338	0\\
23.55968247072	0\\
23.55971170806	0\\
23.5597409454	0\\
23.55977018274	0\\
23.55979942008	0\\
23.55982865742	0\\
23.55985789476	0\\
23.5598871321	0\\
23.55991636944	0\\
23.55994560678	0\\
23.55997484412	0\\
23.56000408146	0\\
23.5600333188	0\\
23.56006255614	0\\
23.56009179348	0\\
23.56012103082	0\\
23.56015026816	0\\
23.5601795055	0\\
23.56020874284	0\\
23.56023798018	0\\
23.56026721752	0\\
23.56029645486	0\\
23.5603256922	0\\
23.56035492954	0\\
23.56038416688	0\\
23.56041340422	0\\
23.56044264156	0\\
23.5604718789	0\\
23.56050111624	0\\
23.56053035358	0\\
23.56055959092	0\\
23.56058882826	0\\
23.5606180656	0\\
23.56064730294	0\\
23.56067654028	0\\
23.56070577762	0\\
23.56073501496	0\\
23.5607642523	0\\
23.56079348964	0\\
23.56082272698	0\\
23.56085196432	0\\
23.56088120166	0\\
23.560910439	0\\
23.56093967634	0\\
23.56096891368	0\\
23.56099815102	0\\
23.56102738836	0\\
23.5610566257	0\\
23.56108586304	0\\
23.56111510038	0\\
23.56114433772	0\\
23.56117357506	0\\
23.5612028124	0\\
23.56123204974	0\\
23.56126128708	0\\
23.56129052442	0\\
23.56131976176	0\\
23.5613489991	0\\
23.56137823644	0\\
23.56140747378	0\\
23.56143671112	0\\
23.56146594846	0\\
23.5614951858	0\\
23.56152442314	0\\
23.56155366048	0\\
23.56158289782	0\\
23.56161213516	0\\
23.5616413725	0\\
23.56167060984	0\\
23.56169984718	0\\
23.56172908452	0\\
23.56175832186	0\\
23.5617875592	0\\
23.56181679654	0\\
23.56184603388	0\\
23.56187527122	0\\
23.56190450856	0\\
23.5619337459	0\\
23.56196298324	0\\
23.56199222058	0\\
23.56202145792	0\\
23.56205069526	0\\
23.5620799326	0\\
23.56210916994	0\\
23.56213840728	0\\
23.56216764462	0\\
23.56219688196	0\\
23.5622261193	0\\
23.56225535664	0\\
23.56228459398	0\\
23.56231383132	0\\
23.56234306866	0\\
23.562372306	0\\
23.56240154334	0\\
23.56243078068	0\\
23.56246001802	0\\
23.56248925536	0\\
23.5625184927	0\\
23.56254773004	0\\
23.56257696738	0\\
23.56260620472	0\\
23.56263544206	0\\
23.5626646794	0\\
23.56269391674	0\\
23.56272315408	0\\
23.56275239142	0\\
23.56278162876	0\\
23.5628108661	0\\
23.56284010344	0\\
23.56286934078	0\\
23.56289857812	0\\
23.56292781546	0\\
23.5629570528	0\\
23.56298629014	0\\
23.56301552748	0\\
23.56304476482	0\\
23.56307400216	0\\
23.5631032395	0\\
23.56313247684	0\\
23.56316171418	0\\
23.56319095152	0\\
23.56322018886	0\\
23.5632494262	0\\
23.56327866354	0\\
23.56330790088	0\\
23.56333713822	0\\
23.56336637556	0\\
23.5633956129	0\\
23.56342485024	0\\
23.56345408758	0\\
23.56348332492	0\\
23.56351256226	0\\
23.5635417996	0\\
23.56357103694	0\\
23.56360027428	0\\
23.56362951162	0\\
23.56365874896	0\\
23.5636879863	0\\
23.56371722364	0\\
23.56374646098	0\\
23.56377569832	0\\
23.56380493566	0\\
23.563834173	0\\
23.56386341034	0\\
23.56389264768	0\\
23.56392188502	0\\
23.56395112236	0\\
23.5639803597	0\\
23.56400959704	0\\
23.56403883438	0\\
23.56406807172	0\\
23.56409730906	0\\
23.5641265464	0\\
23.56415578374	0\\
23.56418502108	0\\
23.56421425842	0\\
23.56424349576	0\\
23.5642727331	0\\
23.56430197044	0\\
23.56433120778	0\\
23.56436044512	0\\
23.56438968246	0\\
23.5644189198	0\\
23.56444815714	0\\
23.56447739448	0\\
23.56450663182	0\\
23.56453586916	0\\
23.5645651065	0\\
23.56459434384	0\\
23.56462358118	0\\
23.56465281852	0\\
23.56468205586	0\\
23.5647112932	0\\
23.56474053054	0\\
23.56476976788	0\\
23.56479900522	0\\
23.56482824256	0\\
23.5648574799	0\\
23.56488671724	0\\
23.56491595458	0\\
23.56494519192	0\\
23.56497442926	0\\
23.5650036666	0\\
23.56503290394	0\\
23.56506214128	0\\
23.56509137862	0\\
23.56512061596	0\\
23.5651498533	0\\
23.56517909064	0\\
23.56520832798	0\\
23.56523756532	0\\
23.56526680266	0\\
23.56529604	0\\
23.56532527734	0\\
23.56535451468	0\\
23.56538375202	0\\
23.56541298936	0\\
23.5654422267	0\\
23.56547146404	0\\
23.56550070138	0\\
23.56552993872	0\\
23.56555917606	0\\
23.5655884134	0\\
23.56561765074	0\\
23.56564688808	0\\
23.56567612542	0\\
23.56570536276	0\\
23.5657346001	0\\
23.56576383744	0\\
23.56579307478	0\\
23.56582231212	0\\
23.56585154946	0\\
23.5658807868	0\\
23.56591002414	0\\
23.56593926148	0\\
23.56596849882	0\\
23.56599773616	0\\
23.5660269735	0\\
23.56605621084	0\\
23.56608544818	0\\
23.56611468552	0\\
23.56614392286	0\\
23.5661731602	0\\
23.56620239754	0\\
23.56623163488	0\\
23.56626087222	0\\
23.56629010956	0\\
23.5663193469	0\\
23.56634858424	0\\
23.56637782158	0\\
23.56640705892	0\\
23.56643629626	0\\
23.5664655336	0\\
23.56649477094	0\\
23.56652400828	0\\
23.56655324562	0\\
23.56658248296	0\\
23.5666117203	0\\
23.56664095764	0\\
23.56667019498	0\\
23.56669943232	0\\
23.56672866966	0\\
23.566757907	0\\
23.56678714434	0\\
23.56681638168	0\\
23.56684561902	0\\
23.56687485636	0\\
23.5669040937	0\\
23.56693333104	0\\
23.56696256838	0\\
23.56699180572	0\\
23.56702104306	0\\
23.5670502804	0\\
23.56707951774	0\\
23.56710875508	0\\
23.56713799242	0\\
23.56716722976	0\\
23.5671964671	0\\
23.56722570444	0\\
23.56725494178	0\\
23.56728417912	0\\
23.56731341646	0\\
23.5673426538	0\\
23.56737189114	0\\
23.56740112848	0\\
23.56743036582	0\\
23.56745960316	0\\
23.5674888405	0\\
23.56751807784	0\\
23.56754731518	0\\
23.56757655252	0\\
23.56760578986	0\\
23.5676350272	0\\
23.56766426454	0\\
23.56769350188	0\\
23.56772273922	0\\
23.56775197656	0\\
23.5677812139	0\\
23.56781045124	0\\
23.56783968858	0\\
23.56786892592	0\\
23.56789816326	0\\
23.5679274006	0\\
23.56795663794	0\\
23.56798587528	0\\
23.56801511262	0\\
23.56804434996	0\\
23.5680735873	0\\
23.56810282464	0\\
23.56813206198	0\\
23.56816129932	0\\
23.56819053666	0\\
23.568219774	0\\
23.56824901134	0\\
23.56827824868	0\\
23.56830748602	0\\
23.56833672336	0\\
23.5683659607	0\\
23.56839519804	0\\
23.56842443538	0\\
23.56845367272	0\\
23.56848291006	0\\
23.5685121474	0\\
23.56854138474	0\\
23.56857062208	0\\
23.56859985942	0\\
23.56862909676	0\\
23.5686583341	0\\
23.56868757144	0\\
23.56871680878	0\\
23.56874604612	0\\
23.56877528346	0\\
23.5688045208	0\\
23.56883375814	0\\
23.56886299548	0\\
23.56889223282	0\\
23.56892147016	0\\
23.5689507075	0\\
23.56897994484	0\\
23.56900918218	0\\
23.56903841952	0\\
23.56906765686	0\\
23.5690968942	0\\
23.56912613154	0\\
23.56915536888	0\\
23.56918460622	0\\
23.56921384356	0\\
23.5692430809	0\\
23.56927231824	0\\
23.56930155558	0\\
23.56933079292	0\\
23.56936003026	0\\
23.5693892676	0\\
23.56941850494	0\\
23.56944774228	0\\
23.56947697962	0\\
23.56950621696	0\\
23.5695354543	0\\
23.56956469164	0\\
23.56959392898	0\\
23.56962316632	0\\
23.56965240366	0\\
23.569681641	0\\
23.56971087834	0\\
23.56974011568	0\\
23.56976935302	0\\
23.56979859036	0\\
23.5698278277	0\\
23.56985706504	0\\
23.56988630238	0\\
23.56991553972	0\\
23.56994477706	0\\
23.5699740144	0\\
23.57000325174	0\\
23.57003248908	0\\
23.57006172642	0\\
23.57009096376	0\\
23.5701202011	0\\
23.57014943844	0\\
23.57017867578	0\\
23.57020791312	0\\
23.57023715046	0\\
23.5702663878	0\\
23.57029562514	0\\
23.57032486248	0\\
23.57035409982	0\\
23.57038333716	0\\
23.5704125745	0\\
23.57044181184	0\\
23.57047104918	0\\
23.57050028652	0\\
23.57052952386	0\\
23.5705587612	0\\
23.57058799854	0\\
23.57061723588	0\\
23.57064647322	0\\
23.57067571056	0\\
23.5707049479	0\\
23.57073418524	0\\
23.57076342258	0\\
23.57079265992	0\\
23.57082189726	0\\
23.5708511346	0\\
23.57088037194	0\\
23.57090960928	0\\
23.57093884662	0\\
23.57096808396	0\\
23.5709973213	0\\
23.57102655864	0\\
23.57105579598	0\\
23.57108503332	0\\
23.57111427066	0\\
23.571143508	0\\
23.57117274534	0\\
23.57120198268	0\\
23.57123122002	0\\
23.57126045736	0\\
23.5712896947	0\\
23.57131893204	0\\
23.57134816938	0\\
23.57137740672	0\\
23.57140664406	0\\
23.5714358814	0\\
23.57146511874	0\\
23.57149435608	0\\
23.57152359342	0\\
23.57155283076	0\\
23.5715820681	0\\
23.57161130544	0\\
23.57164054278	0\\
23.57166978012	0\\
23.57169901746	0\\
23.5717282548	0\\
23.57175749214	0\\
23.57178672948	0\\
23.57181596682	0\\
23.57184520416	0\\
23.5718744415	0\\
23.57190367884	0\\
23.57193291618	0\\
23.57196215352	0\\
23.57199139086	0\\
23.5720206282	0\\
23.57204986554	0\\
23.57207910288	0\\
23.57210834022	0\\
23.57213757756	0\\
23.5721668149	0\\
23.57219605224	0\\
23.57222528958	0\\
23.57225452692	0\\
23.57228376426	0\\
23.5723130016	0\\
23.57234223894	0\\
23.57237147628	0\\
23.57240071362	0\\
23.57242995096	0\\
23.5724591883	0\\
23.57248842564	0\\
23.57251766298	0\\
23.57254690032	0\\
23.57257613766	0\\
23.572605375	0\\
23.57263461234	0\\
23.57266384968	0\\
23.57269308702	0\\
23.57272232436	0\\
23.5727515617	0\\
23.57278079904	0\\
23.57281003638	0\\
23.57283927372	0\\
23.57286851106	0\\
23.5728977484	0\\
23.57292698574	0\\
23.57295622308	0\\
23.57298546042	0\\
23.57301469776	0\\
23.5730439351	0\\
23.57307317244	0\\
23.57310240978	0\\
23.57313164712	0\\
23.57316088446	0\\
23.5731901218	0\\
23.57321935914	0\\
23.57324859648	0\\
23.57327783382	0\\
23.57330707116	0\\
23.5733363085	0\\
23.57336554584	0\\
23.57339478318	0\\
23.57342402052	0\\
23.57345325786	0\\
23.5734824952	0\\
23.57351173254	0\\
23.57354096988	0\\
23.57357020722	0\\
23.57359944456	0\\
23.5736286819	0\\
23.57365791924	0\\
23.57368715658	0\\
23.57371639392	0\\
23.57374563126	0\\
23.5737748686	0\\
23.57380410594	0\\
23.57383334328	0\\
23.57386258062	0\\
23.57389181796	0\\
23.5739210553	0\\
23.57395029264	0\\
23.57397952998	0\\
23.57400876732	0\\
23.57403800466	0\\
23.574067242	0\\
23.57409647934	0\\
23.57412571668	0\\
23.57415495402	0\\
23.57418419136	0\\
23.5742134287	0\\
23.57424266604	0\\
23.57427190338	0\\
23.57430114072	0\\
23.57433037806	0\\
23.5743596154	0\\
23.57438885274	0\\
23.57441809008	0\\
23.57444732742	0\\
23.57447656476	0\\
23.5745058021	0\\
23.57453503944	0\\
23.57456427678	0\\
23.57459351412	0\\
23.57462275146	0\\
23.5746519888	0\\
23.57468122614	0\\
23.57471046348	0\\
23.57473970082	0\\
23.57476893816	0\\
23.5747981755	0\\
23.57482741284	0\\
23.57485665018	0\\
23.57488588752	0\\
23.57491512486	0\\
23.5749443622	0\\
23.57497359954	0\\
23.57500283688	0\\
23.57503207422	0\\
23.57506131156	0\\
23.5750905489	0\\
23.57511978624	0\\
23.57514902358	0\\
23.57517826092	0\\
23.57520749826	0\\
23.5752367356	0\\
23.57526597294	0\\
23.57529521028	0\\
23.57532444762	0\\
23.57535368496	0\\
23.5753829223	0\\
23.57541215964	0\\
23.57544139698	0\\
23.57547063432	0\\
23.57549987166	0\\
23.575529109	0\\
23.57555834634	0\\
23.57558758368	0\\
23.57561682102	0\\
23.57564605836	0\\
23.5756752957	0\\
23.57570453304	0\\
23.57573377038	0\\
23.57576300772	0\\
23.57579224506	0\\
23.5758214824	0\\
23.57585071974	0\\
23.57587995708	0\\
23.57590919442	0\\
23.57593843176	0\\
23.5759676691	0\\
23.57599690644	0\\
23.57602614378	0\\
23.57605538112	0\\
23.57608461846	0\\
23.5761138558	0\\
23.57614309314	0\\
23.57617233048	0\\
23.57620156782	0\\
23.57623080516	0\\
23.5762600425	0\\
23.57628927984	0\\
23.57631851718	0\\
23.57634775452	0\\
23.57637699186	0\\
23.5764062292	0\\
23.57643546654	0\\
23.57646470388	0\\
23.57649394122	0\\
23.57652317856	0\\
23.5765524159	0\\
23.57658165324	0\\
23.57661089058	0\\
23.57664012792	0\\
23.57666936526	0\\
23.5766986026	0\\
23.57672783994	0\\
23.57675707728	0\\
23.57678631462	0\\
23.57681555196	0\\
23.5768447893	0\\
23.57687402664	0\\
23.57690326398	0\\
23.57693250132	0\\
23.57696173866	0\\
23.576990976	0\\
23.57702021334	0\\
23.57704945068	0\\
23.57707868802	0\\
23.57710792536	0\\
23.5771371627	0\\
23.57716640004	0\\
23.57719563738	0\\
23.57722487472	0\\
23.57725411206	0\\
23.5772833494	0\\
23.57731258674	0\\
23.57734182408	0\\
23.57737106142	0\\
23.57740029876	0\\
23.5774295361	0\\
23.57745877344	0\\
23.57748801078	0\\
23.57751724812	0\\
23.57754648546	0\\
23.5775757228	0\\
23.57760496014	0\\
23.57763419748	0\\
23.57766343482	0\\
23.57769267216	0\\
23.5777219095	0\\
23.57775114684	0\\
23.57778038418	0\\
23.57780962152	0\\
23.57783885886	0\\
23.5778680962	0\\
23.57789733354	0\\
23.57792657088	0\\
23.57795580822	0\\
23.57798504556	0\\
23.5780142829	0\\
23.57804352024	0\\
23.57807275758	0\\
23.57810199492	0\\
23.57813123226	0\\
23.5781604696	0\\
23.57818970694	0\\
23.57821894428	0\\
23.57824818162	0\\
23.57827741896	0\\
23.5783066563	0\\
23.57833589364	0\\
23.57836513098	0\\
23.57839436832	0\\
23.57842360566	0\\
23.578452843	0\\
23.57848208034	0\\
23.57851131768	0\\
23.57854055502	0\\
23.57856979236	0\\
23.5785990297	0\\
23.57862826704	0\\
23.57865750438	0\\
23.57868674172	0\\
23.57871597906	0\\
23.5787452164	0\\
23.57877445374	0\\
23.57880369108	0\\
23.57883292842	0\\
23.57886216576	0\\
23.5788914031	0\\
23.57892064044	0\\
23.57894987778	0\\
23.57897911512	0\\
23.57900835246	0\\
23.5790375898	0\\
23.57906682714	0\\
23.57909606448	0\\
23.57912530182	0\\
23.57915453916	0\\
23.5791837765	0\\
23.57921301384	0\\
23.57924225118	0\\
23.57927148852	0\\
23.57930072586	0\\
23.5793299632	0\\
23.57935920054	0\\
23.57938843788	0\\
23.57941767522	0\\
23.57944691256	0\\
23.5794761499	0\\
23.57950538724	0\\
23.57953462458	0\\
23.57956386192	0\\
23.57959309926	0\\
23.5796223366	0\\
23.57965157394	0\\
23.57968081128	0\\
23.57971004862	0\\
23.57973928596	0\\
23.5797685233	0\\
23.57979776064	0\\
23.57982699798	0\\
23.57985623532	0\\
23.57988547266	0\\
23.57991471	0\\
23.57994394734	0\\
23.57997318468	0\\
23.58000242202	0\\
23.58003165936	0\\
23.5800608967	0\\
23.58009013404	0\\
23.58011937138	0\\
23.58014860872	0\\
23.58017784606	0\\
23.5802070834	0\\
23.58023632074	0\\
23.58026555808	0\\
23.58029479542	0\\
23.58032403276	0\\
23.5803532701	0\\
23.58038250744	0\\
23.58041174478	0\\
23.58044098212	0\\
23.58047021946	0\\
23.5804994568	0\\
23.58052869414	0\\
23.58055793148	0\\
23.58058716882	0\\
23.58061640616	0\\
23.5806456435	0\\
23.58067488084	0\\
23.58070411818	0\\
23.58073335552	0\\
23.58076259286	0\\
23.5807918302	0\\
23.58082106754	0\\
23.58085030488	0\\
23.58087954222	0\\
23.58090877956	0\\
23.5809380169	0\\
23.58096725424	0\\
23.58099649158	0\\
23.58102572892	0\\
23.58105496626	0\\
23.5810842036	0\\
23.58111344094	0\\
23.58114267828	0\\
23.58117191562	0\\
23.58120115296	0\\
23.5812303903	0\\
23.58125962764	0\\
23.58128886498	0\\
23.58131810232	0\\
23.58134733966	0\\
23.581376577	0\\
23.58140581434	0\\
23.58143505168	0\\
23.58146428902	0\\
23.58149352636	0\\
23.5815227637	0\\
23.58155200104	0\\
23.58158123838	0\\
23.58161047572	0\\
23.58163971306	0\\
23.5816689504	0\\
23.58169818774	0\\
23.58172742508	0\\
23.58175666242	0\\
23.58178589976	0\\
23.5818151371	0\\
23.58184437444	0\\
23.58187361178	0\\
23.58190284912	0\\
23.58193208646	0\\
23.5819613238	0\\
23.58199056114	0\\
23.58201979848	0\\
23.58204903582	0\\
23.58207827316	0\\
23.5821075105	0\\
23.58213674784	0\\
23.58216598518	0\\
23.58219522252	0\\
23.58222445986	0\\
23.5822536972	0\\
23.58228293454	0\\
23.58231217188	0\\
23.58234140922	0\\
23.58237064656	0\\
23.5823998839	0\\
23.58242912124	0\\
23.58245835858	0\\
23.58248759592	0\\
23.58251683326	0\\
23.5825460706	0\\
23.58257530794	0\\
23.58260454528	0\\
23.58263378262	0\\
23.58266301996	0\\
23.5826922573	0\\
23.58272149464	0\\
23.58275073198	0\\
23.58277996932	0\\
23.58280920666	0\\
23.582838444	0\\
23.58286768134	0\\
23.58289691868	0\\
23.58292615602	0\\
23.58295539336	0\\
23.5829846307	0\\
23.58301386804	0\\
23.58304310538	0\\
23.58307234272	0\\
23.58310158006	0\\
23.5831308174	0\\
23.58316005474	0\\
23.58318929208	0\\
23.58321852942	0\\
23.58324776676	0\\
23.5832770041	0\\
23.58330624144	0\\
23.58333547878	0\\
23.58336471612	0\\
23.58339395346	0\\
23.5834231908	0\\
23.58345242814	0\\
23.58348166548	0\\
23.58351090282	0\\
23.58354014016	0\\
23.5835693775	0\\
23.58359861484	0\\
23.58362785218	0\\
23.58365708952	0\\
23.58368632686	0\\
23.5837155642	0\\
23.58374480154	0\\
23.58377403888	0\\
23.58380327622	0\\
23.58383251356	0\\
23.5838617509	0\\
23.58389098824	0\\
23.58392022558	0\\
23.58394946292	0\\
23.58397870026	0\\
23.5840079376	0\\
23.58403717494	0\\
23.58406641228	0\\
23.58409564962	0\\
23.58412488696	0\\
23.5841541243	0\\
23.58418336164	0\\
23.58421259898	0\\
23.58424183632	0\\
23.58427107366	0\\
23.584300311	0\\
23.58432954834	0\\
23.58435878568	0\\
23.58438802302	0\\
23.58441726036	0\\
23.5844464977	0\\
23.58447573504	0\\
23.58450497238	0\\
23.58453420972	0\\
23.58456344706	0\\
23.5845926844	0\\
23.58462192174	0\\
23.58465115908	0\\
23.58468039642	0\\
23.58470963376	0\\
23.5847388711	0\\
23.58476810844	0\\
23.58479734578	0\\
23.58482658312	0\\
23.58485582046	0\\
23.5848850578	0\\
23.58491429514	0\\
23.58494353248	0\\
23.58497276982	0\\
23.58500200716	0\\
23.5850312445	0\\
23.58506048184	0\\
23.58508971918	0\\
23.58511895652	0\\
23.58514819386	0\\
23.5851774312	0\\
23.58520666854	0\\
23.58523590588	0\\
23.58526514322	0\\
23.58529438056	0\\
23.5853236179	0\\
23.58535285524	0\\
23.58538209258	0\\
23.58541132992	0\\
23.58544056726	0\\
23.5854698046	0\\
23.58549904194	0\\
23.58552827928	0\\
23.58555751662	0\\
23.58558675396	0\\
23.5856159913	0\\
23.58564522864	0\\
23.58567446598	0\\
23.58570370332	0\\
23.58573294066	0\\
23.585762178	0\\
23.58579141534	0\\
23.58582065268	0\\
23.58584989002	0\\
23.58587912736	0\\
23.5859083647	0\\
23.58593760204	0\\
23.58596683938	0\\
23.58599607672	0\\
23.58602531406	0\\
23.5860545514	0\\
23.58608378874	0\\
23.58611302608	0\\
23.58614226342	0\\
23.58617150076	0\\
23.5862007381	0\\
23.58622997544	0\\
23.58625921278	0\\
23.58628845012	0\\
23.58631768746	0\\
23.5863469248	0\\
23.58637616214	0\\
23.58640539948	0\\
23.58643463682	0\\
23.58646387416	0\\
23.5864931115	0\\
23.58652234884	0\\
23.58655158618	0\\
23.58658082352	0\\
23.58661006086	0\\
23.5866392982	0\\
23.58666853554	0\\
23.58669777288	0\\
23.58672701022	0\\
23.58675624756	0\\
23.5867854849	0\\
23.58681472224	0\\
23.58684395958	0\\
23.58687319692	0\\
23.58690243426	0\\
23.5869316716	0\\
23.58696090894	0\\
23.58699014628	0\\
23.58701938362	0\\
23.58704862096	0\\
23.5870778583	0\\
23.58710709564	0\\
23.58713633298	0\\
23.58716557032	0\\
23.58719480766	0\\
23.587224045	0\\
23.58725328234	0\\
23.58728251968	0\\
23.58731175702	0\\
23.58734099436	0\\
23.5873702317	0\\
23.58739946904	0\\
23.58742870638	0\\
23.58745794372	0\\
23.58748718106	0\\
23.5875164184	0\\
23.58754565574	0\\
23.58757489308	0\\
23.58760413042	0\\
23.58763336776	0\\
23.5876626051	0\\
23.58769184244	0\\
23.58772107978	0\\
23.58775031712	0\\
23.58777955446	0\\
23.5878087918	0\\
23.58783802914	0\\
23.58786726648	0\\
23.58789650382	0\\
23.58792574116	0\\
23.5879549785	0\\
23.58798421584	0\\
23.58801345318	0\\
23.58804269052	0\\
23.58807192786	0\\
23.5881011652	0\\
23.58813040254	0\\
23.58815963988	0\\
23.58818887722	0\\
23.58821811456	0\\
23.5882473519	0\\
23.58827658924	0\\
23.58830582658	0\\
23.58833506392	0\\
23.58836430126	0\\
23.5883935386	0\\
23.58842277594	0\\
23.58845201328	0\\
23.58848125062	0\\
23.58851048796	0\\
23.5885397253	0\\
23.58856896264	0\\
23.58859819998	0\\
23.58862743732	0\\
23.58865667466	0\\
23.588685912	0\\
23.58871514934	0\\
23.58874438668	0\\
23.58877362402	0\\
23.58880286136	0\\
23.5888320987	0\\
23.58886133604	0\\
23.58889057338	0\\
23.58891981072	0\\
23.58894904806	0\\
23.5889782854	0\\
23.58900752274	0\\
23.58903676008	0\\
23.58906599742	0\\
23.58909523476	0\\
23.5891244721	0\\
23.58915370944	0\\
23.58918294678	0\\
23.58921218412	0\\
23.58924142146	0\\
23.5892706588	0\\
23.58929989614	0\\
23.58932913348	0\\
23.58935837082	0\\
23.58938760816	0\\
23.5894168455	0\\
23.58944608284	0\\
23.58947532018	0\\
23.58950455752	0\\
23.58953379486	0\\
23.5895630322	0\\
23.58959226954	0\\
23.58962150688	0\\
23.58965074422	0\\
23.58967998156	0\\
23.5897092189	0\\
23.58973845624	0\\
23.58976769358	0\\
23.58979693092	0\\
23.58982616826	0\\
23.5898554056	0\\
23.58988464294	0\\
23.58991388028	0\\
23.58994311762	0\\
23.58997235496	0\\
23.5900015923	0\\
23.59003082964	0\\
23.59006006698	0\\
23.59008930432	0\\
23.59011854166	0\\
23.590147779	0\\
23.59017701634	0\\
23.59020625368	0\\
23.59023549102	0\\
23.59026472836	0\\
23.5902939657	0\\
23.59032320304	0\\
23.59035244038	0\\
23.59038167772	0\\
23.59041091506	0\\
23.5904401524	0\\
23.59046938974	0\\
23.59049862708	0\\
23.59052786442	0\\
23.59055710176	0\\
23.5905863391	0\\
23.59061557644	0\\
23.59064481378	0\\
23.59067405112	0\\
23.59070328846	0\\
23.5907325258	0\\
23.59076176314	0\\
23.59079100048	0\\
23.59082023782	0\\
23.59084947516	0\\
23.5908787125	0\\
23.59090794984	0\\
23.59093718718	0\\
23.59096642452	0\\
23.59099566186	0\\
23.5910248992	0\\
23.59105413654	0\\
23.59108337388	0\\
23.59111261122	0\\
23.59114184856	0\\
23.5911710859	0\\
23.59120032324	0\\
23.59122956058	0\\
23.59125879792	0\\
23.59128803526	0\\
23.5913172726	0\\
23.59134650994	0\\
23.59137574728	0\\
23.59140498462	0\\
23.59143422196	0\\
23.5914634593	0\\
23.59149269664	0\\
23.59152193398	0\\
23.59155117132	0\\
23.59158040866	0\\
23.591609646	0\\
23.59163888334	0\\
23.59166812068	0\\
23.59169735802	0\\
23.59172659536	0\\
23.5917558327	0\\
23.59178507004	0\\
23.59181430738	0\\
23.59184354472	0\\
23.59187278206	0\\
23.5919020194	0\\
23.59193125674	0\\
23.59196049408	0\\
23.59198973142	0\\
23.59201896876	0\\
23.5920482061	0\\
23.59207744344	0\\
23.59210668078	0\\
23.59213591812	0\\
23.59216515546	0\\
23.5921943928	0\\
23.59222363014	0\\
23.59225286748	0\\
23.59228210482	0\\
23.59231134216	0\\
23.5923405795	0\\
23.59236981684	0\\
23.59239905418	0\\
23.59242829152	0\\
23.59245752886	0\\
23.5924867662	0\\
23.59251600354	0\\
23.59254524088	0\\
23.59257447822	0\\
23.59260371556	0\\
23.5926329529	0\\
23.59266219024	0\\
23.59269142758	0\\
23.59272066492	0\\
23.59274990226	0\\
23.5927791396	0\\
23.59280837694	0\\
23.59283761428	0\\
23.59286685162	0\\
23.59289608896	0\\
23.5929253263	0\\
23.59295456364	0\\
23.59298380098	0\\
23.59301303832	0\\
23.59304227566	0\\
23.593071513	0\\
23.59310075034	0\\
23.59312998768	0\\
23.59315922502	0\\
23.59318846236	0\\
23.5932176997	0\\
23.59324693704	0\\
23.59327617438	0\\
23.59330541172	0\\
23.59333464906	0\\
23.5933638864	0\\
23.59339312374	0\\
23.59342236108	0\\
23.59345159842	0\\
23.59348083576	0\\
23.5935100731	0\\
23.59353931044	0\\
23.59356854778	0\\
23.59359778512	0\\
23.59362702246	0\\
23.5936562598	0\\
23.59368549714	0\\
23.59371473448	0\\
23.59374397182	0\\
23.59377320916	0\\
23.5938024465	0\\
23.59383168384	0\\
23.59386092118	0\\
23.59389015852	0\\
23.59391939586	0\\
23.5939486332	0\\
23.59397787054	0\\
23.59400710788	0\\
23.59403634522	0\\
23.59406558256	0\\
23.5940948199	0\\
23.59412405724	0\\
23.59415329458	0\\
23.59418253192	0\\
23.59421176926	0\\
23.5942410066	0\\
23.59427024394	0\\
23.59429948128	0\\
23.59432871862	0\\
23.59435795596	0\\
23.5943871933	0\\
23.59441643064	0\\
23.59444566798	0\\
23.59447490532	0\\
23.59450414266	0\\
23.59453338	0\\
23.59456261734	0\\
23.59459185468	0\\
23.59462109202	0\\
23.59465032936	0\\
23.5946795667	0\\
23.59470880404	0\\
23.59473804138	0\\
23.59476727872	0\\
23.59479651606	0\\
23.5948257534	0\\
23.59485499074	0\\
23.59488422808	0\\
23.59491346542	0\\
23.59494270276	0\\
23.5949719401	0\\
23.59500117744	0\\
23.59503041478	0\\
23.59505965212	0\\
23.59508888946	0\\
23.5951181268	0\\
23.59514736414	0\\
23.59517660148	0\\
23.59520583882	0\\
23.59523507616	0\\
23.5952643135	0\\
23.59529355084	0\\
23.59532278818	0\\
23.59535202552	0\\
23.59538126286	0\\
23.5954105002	0\\
23.59543973754	0\\
23.59546897488	0\\
23.59549821222	0\\
23.59552744956	0\\
23.5955566869	0\\
23.59558592424	0\\
23.59561516158	0\\
23.59564439892	0\\
23.59567363626	0\\
23.5957028736	0\\
23.59573211094	0\\
23.59576134828	0\\
23.59579058562	0\\
23.59581982296	0\\
23.5958490603	0\\
23.59587829764	0\\
23.59590753498	0\\
23.59593677232	0\\
23.59596600966	0\\
23.595995247	0\\
23.59602448434	0\\
23.59605372168	0\\
23.59608295902	0\\
23.59611219636	0\\
23.5961414337	0\\
23.59617067104	0\\
23.59619990838	0\\
23.59622914572	0\\
23.59625838306	0\\
23.5962876204	0\\
23.59631685774	0\\
23.59634609508	0\\
23.59637533242	0\\
23.59640456976	0\\
23.5964338071	0\\
23.59646304444	0\\
23.59649228178	0\\
23.59652151912	0\\
23.59655075646	0\\
23.5965799938	0\\
23.59660923114	0\\
23.59663846848	0\\
23.59666770582	0\\
23.59669694316	0\\
23.5967261805	0\\
23.59675541784	0\\
23.59678465518	0\\
23.59681389252	0\\
23.59684312986	0\\
23.5968723672	0\\
23.59690160454	0\\
23.59693084188	0\\
23.59696007922	0\\
23.59698931656	0\\
23.5970185539	0\\
23.59704779124	0\\
23.59707702858	0\\
23.59710626592	0\\
23.59713550326	0\\
23.5971647406	0\\
23.59719397794	0\\
23.59722321528	0\\
23.59725245262	0\\
23.59728168996	0\\
23.5973109273	0\\
23.59734016464	0\\
23.59736940198	0\\
23.59739863932	0\\
23.59742787666	0\\
23.597457114	0\\
23.59748635134	0\\
23.59751558868	0\\
23.59754482602	0\\
23.59757406336	0\\
23.5976033007	0\\
23.59763253804	0\\
23.59766177538	0\\
23.59769101272	0\\
23.59772025006	0\\
23.5977494874	0\\
23.59777872474	0\\
23.59780796208	0\\
23.59783719942	0\\
23.59786643676	0\\
23.5978956741	0\\
23.59792491144	0\\
23.59795414878	0\\
23.59798338612	0\\
23.59801262346	0\\
23.5980418608	0\\
23.59807109814	0\\
23.59810033548	0\\
23.59812957282	0\\
23.59815881016	0\\
23.5981880475	0\\
23.59821728484	0\\
23.59824652218	0\\
23.59827575952	0\\
23.59830499686	0\\
23.5983342342	0\\
23.59836347154	0\\
23.59839270888	0\\
23.59842194622	0\\
23.59845118356	0\\
23.5984804209	0\\
23.59850965824	0\\
23.59853889558	0\\
23.59856813292	0\\
23.59859737026	0\\
23.5986266076	0\\
23.59865584494	0\\
23.59868508228	0\\
23.59871431962	0\\
23.59874355696	0\\
23.5987727943	0\\
23.59880203164	0\\
23.59883126898	0\\
23.59886050632	0\\
23.59888974366	0\\
23.598918981	0\\
23.59894821834	0\\
23.59897745568	0\\
23.59900669302	0\\
23.59903593036	0\\
23.5990651677	0\\
23.59909440504	0\\
23.59912364238	0\\
23.59915287972	0\\
23.59918211706	0\\
23.5992113544	0\\
23.59924059174	0\\
23.59926982908	0\\
23.59929906642	0\\
23.59932830376	0\\
23.5993575411	0\\
23.59938677844	0\\
23.59941601578	0\\
23.59944525312	0\\
23.59947449046	0\\
23.5995037278	0\\
23.59953296514	0\\
23.59956220248	0\\
23.59959143982	0\\
23.59962067716	0\\
23.5996499145	0\\
23.59967915184	0\\
23.59970838918	0\\
23.59973762652	0\\
23.59976686386	0\\
23.5997961012	0\\
23.59982533854	0\\
23.59985457588	0\\
23.59988381322	0\\
23.59991305056	0\\
23.5999422879	0\\
23.59997152524	0\\
23.60000076258	0\\
23.60002999992	0\\
23.60005923726	0\\
23.6000884746	0\\
23.60011771194	0\\
23.60014694928	0\\
23.60017618662	0\\
23.60020542396	0\\
23.6002346613	0\\
23.60026389864	0\\
23.60029313598	0\\
23.60032237332	0\\
23.60035161066	0\\
23.600380848	0\\
23.60041008534	0\\
23.60043932268	0\\
23.60046856002	0\\
23.60049779736	0\\
23.6005270347	0\\
23.60055627204	0\\
23.60058550938	0\\
23.60061474672	0\\
23.60064398406	0\\
23.6006732214	0\\
23.60070245874	0\\
23.60073169608	0\\
23.60076093342	0\\
23.60079017076	0\\
23.6008194081	0\\
23.60084864544	0\\
23.60087788278	0\\
23.60090712012	0\\
23.60093635746	0\\
23.6009655948	0\\
23.60099483214	0\\
23.60102406948	0\\
23.60105330682	0\\
23.60108254416	0\\
23.6011117815	0\\
23.60114101884	0\\
23.60117025618	0\\
23.60119949352	0\\
23.60122873086	0\\
23.6012579682	0\\
23.60128720554	0\\
23.60131644288	0\\
23.60134568022	0\\
23.60137491756	0\\
23.6014041549	0\\
23.60143339224	0\\
23.60146262958	0\\
23.60149186692	0\\
23.60152110426	0\\
23.6015503416	0\\
23.60157957894	0\\
23.60160881628	0\\
23.60163805362	0\\
23.60166729096	0\\
23.6016965283	0\\
23.60172576564	0\\
23.60175500298	0\\
23.60178424032	0\\
23.60181347766	0\\
23.601842715	0\\
23.60187195234	0\\
23.60190118968	0\\
23.60193042702	0\\
23.60195966436	0\\
23.6019889017	0\\
23.60201813904	0\\
23.60204737638	0\\
23.60207661372	0\\
23.60210585106	0\\
23.6021350884	0\\
23.60216432574	0\\
23.60219356308	0\\
23.60222280042	0\\
23.60225203776	0\\
23.6022812751	0\\
23.60231051244	0\\
23.60233974978	0\\
23.60236898712	0\\
23.60239822446	0\\
23.6024274618	0\\
23.60245669914	0\\
23.60248593648	0\\
23.60251517382	0\\
23.60254441116	0\\
23.6025736485	0\\
23.60260288584	0\\
23.60263212318	0\\
23.60266136052	0\\
23.60269059786	0\\
23.6027198352	0\\
23.60274907254	0\\
23.60277830988	0\\
23.60280754722	0\\
23.60283678456	0\\
23.6028660219	0\\
23.60289525924	0\\
23.60292449658	0\\
23.60295373392	0\\
23.60298297126	0\\
23.6030122086	0\\
23.60304144594	0\\
23.60307068328	0\\
23.60309992062	0\\
23.60312915796	0\\
23.6031583953	0\\
23.60318763264	0\\
23.60321686998	0\\
23.60324610732	0\\
23.60327534466	0\\
23.603304582	0\\
23.60333381934	0\\
23.60336305668	0\\
23.60339229402	0\\
23.60342153136	0\\
23.6034507687	0\\
23.60348000604	0\\
23.60350924338	0\\
23.60353848072	0\\
23.60356771806	0\\
23.6035969554	0\\
23.60362619274	0\\
23.60365543008	0\\
23.60368466742	0\\
23.60371390476	0\\
23.6037431421	0\\
23.60377237944	0\\
23.60380161678	0\\
23.60383085412	0\\
23.60386009146	0\\
23.6038893288	0\\
23.60391856614	0\\
23.60394780348	0\\
23.60397704082	0\\
23.60400627816	0\\
23.6040355155	0\\
23.60406475284	0\\
23.60409399018	0\\
23.60412322752	0\\
23.60415246486	0\\
23.6041817022	0\\
23.60421093954	0\\
23.60424017688	0\\
23.60426941422	0\\
23.60429865156	0\\
23.6043278889	0\\
23.60435712624	0\\
23.60438636358	0\\
23.60441560092	0\\
23.60444483826	0\\
23.6044740756	0\\
23.60450331294	0\\
23.60453255028	0\\
23.60456178762	0\\
23.60459102496	0\\
23.6046202623	0\\
23.60464949964	0\\
23.60467873698	0\\
23.60470797432	0\\
23.60473721166	0\\
23.604766449	0\\
23.60479568634	0\\
23.60482492368	0\\
23.60485416102	0\\
23.60488339836	0\\
23.6049126357	0\\
23.60494187304	0\\
23.60497111038	0\\
23.60500034772	0\\
23.60502958506	0\\
23.6050588224	0\\
23.60508805974	0\\
23.60511729708	0\\
23.60514653442	0\\
23.60517577176	0\\
23.6052050091	0\\
23.60523424644	0\\
23.60526348378	0\\
23.60529272112	0\\
23.60532195846	0\\
23.6053511958	0\\
23.60538043314	0\\
23.60540967048	0\\
23.60543890782	0\\
23.60546814516	0\\
23.6054973825	0\\
23.60552661984	0\\
23.60555585718	0\\
23.60558509452	0\\
23.60561433186	0\\
23.6056435692	0\\
23.60567280654	0\\
23.60570204388	0\\
23.60573128122	0\\
23.60576051856	0\\
23.6057897559	0\\
23.60581899324	0\\
23.60584823058	0\\
23.60587746792	0\\
23.60590670526	0\\
23.6059359426	0\\
23.60596517994	0\\
23.60599441728	0\\
23.60602365462	0\\
23.60605289196	0\\
23.6060821293	0\\
23.60611136664	0\\
23.60614060398	0\\
23.60616984132	0\\
23.60619907866	0\\
23.606228316	0\\
23.60625755334	0\\
23.60628679068	0\\
23.60631602802	0\\
23.60634526536	0\\
23.6063745027	0\\
23.60640374004	0\\
23.60643297738	0\\
23.60646221472	0\\
23.60649145206	0\\
23.6065206894	0\\
23.60654992674	0\\
23.60657916408	0\\
23.60660840142	0\\
23.60663763876	0\\
23.6066668761	0\\
23.60669611344	0\\
23.60672535078	0\\
23.60675458812	0\\
23.60678382546	0\\
23.6068130628	0\\
23.60684230014	0\\
23.60687153748	0\\
23.60690077482	0\\
23.60693001216	0\\
23.6069592495	0\\
23.60698848684	0\\
23.60701772418	0\\
23.60704696152	0\\
23.60707619886	0\\
23.6071054362	0\\
23.60713467354	0\\
23.60716391088	0\\
23.60719314822	0\\
23.60722238556	0\\
23.6072516229	0\\
23.60728086024	0\\
23.60731009758	0\\
23.60733933492	0\\
23.60736857226	0\\
23.6073978096	0\\
23.60742704694	0\\
23.60745628428	0\\
23.60748552162	0\\
23.60751475896	0\\
23.6075439963	0\\
23.60757323364	0\\
23.60760247098	0\\
23.60763170832	0\\
23.60766094566	0\\
23.607690183	0\\
23.60771942034	0\\
23.60774865768	0\\
23.60777789502	0\\
23.60780713236	0\\
23.6078363697	0\\
23.60786560704	0\\
23.60789484438	0\\
23.60792408172	0\\
23.60795331906	0\\
23.6079825564	0\\
23.60801179374	0\\
23.60804103108	0\\
23.60807026842	0\\
23.60809950576	0\\
23.6081287431	0\\
23.60815798044	0\\
23.60818721778	0\\
23.60821645512	0\\
23.60824569246	0\\
23.6082749298	0\\
23.60830416714	0\\
23.60833340448	0\\
23.60836264182	0\\
23.60839187916	0\\
23.6084211165	0\\
23.60845035384	0\\
23.60847959118	0\\
23.60850882852	0\\
23.60853806586	0\\
23.6085673032	0\\
23.60859654054	0\\
23.60862577788	0\\
23.60865501522	0\\
23.60868425256	0\\
23.6087134899	0\\
23.60874272724	0\\
23.60877196458	0\\
23.60880120192	0\\
23.60883043926	0\\
23.6088596766	0\\
23.60888891394	0\\
23.60891815128	0\\
23.60894738862	0\\
23.60897662596	0\\
23.6090058633	0\\
23.60903510064	0\\
23.60906433798	0\\
23.60909357532	0\\
23.60912281266	0\\
23.60915205	0\\
23.60918128734	0\\
23.60921052468	0\\
23.60923976202	0\\
23.60926899936	0\\
23.6092982367	0\\
23.60932747404	0\\
23.60935671138	0\\
23.60938594872	0\\
23.60941518606	0\\
23.6094444234	0\\
23.60947366074	0\\
23.60950289808	0\\
23.60953213542	0\\
23.60956137276	0\\
23.6095906101	0\\
23.60961984744	0\\
23.60964908478	0\\
23.60967832212	0\\
23.60970755946	0\\
23.6097367968	0\\
23.60976603414	0\\
23.60979527148	0\\
23.60982450882	0\\
23.60985374616	0\\
23.6098829835	0\\
23.60991222084	0\\
23.60994145818	0\\
23.60997069552	0\\
23.60999993286	0\\
23.6100291702	0\\
23.61005840754	0\\
23.61008764488	0\\
23.61011688222	0\\
23.61014611956	0\\
23.6101753569	0\\
23.61020459424	0\\
23.61023383158	0\\
23.61026306892	0\\
23.61029230626	0\\
23.6103215436	0\\
23.61035078094	0\\
23.61038001828	0\\
23.61040925562	0\\
23.61043849296	0\\
23.6104677303	0\\
23.61049696764	0\\
23.61052620498	0\\
23.61055544232	0\\
23.61058467966	0\\
23.610613917	0\\
23.61064315434	0\\
23.61067239168	0\\
23.61070162902	0\\
23.61073086636	0\\
23.6107601037	0\\
23.61078934104	0\\
23.61081857838	0\\
23.61084781572	0\\
23.61087705306	0\\
23.6109062904	0\\
23.61093552774	0\\
23.61096476508	0\\
23.61099400242	0\\
23.61102323976	0\\
23.6110524771	0\\
23.61108171444	0\\
23.61111095178	0\\
23.61114018912	0\\
23.61116942646	0\\
23.6111986638	0\\
23.61122790114	0\\
23.61125713848	0\\
23.61128637582	0\\
23.61131561316	0\\
23.6113448505	0\\
23.61137408784	0\\
23.61140332518	0\\
23.61143256252	0\\
23.61146179986	0\\
23.6114910372	0\\
23.61152027454	0\\
23.61154951188	0\\
23.61157874922	0\\
23.61160798656	0\\
23.6116372239	0\\
23.61166646124	0\\
23.61169569858	0\\
23.61172493592	0\\
23.61175417326	0\\
23.6117834106	0\\
23.61181264794	0\\
23.61184188528	0\\
23.61187112262	0\\
23.61190035996	0\\
23.6119295973	0\\
23.61195883464	0\\
23.61198807198	0\\
23.61201730932	0\\
23.61204654666	0\\
23.612075784	0\\
23.61210502134	0\\
23.61213425868	0\\
23.61216349602	0\\
23.61219273336	0\\
23.6122219707	0\\
23.61225120804	0\\
23.61228044538	0\\
23.61230968272	0\\
23.61233892006	0\\
23.6123681574	0\\
23.61239739474	0\\
23.61242663208	0\\
23.61245586942	0\\
23.61248510676	0\\
23.6125143441	0\\
23.61254358144	0\\
23.61257281878	0\\
23.61260205612	0\\
23.61263129346	0\\
23.6126605308	0\\
23.61268976814	0\\
23.61271900548	0\\
23.61274824282	0\\
23.61277748016	0\\
23.6128067175	0\\
23.61283595484	0\\
23.61286519218	0\\
23.61289442952	0\\
23.61292366686	0\\
23.6129529042	0\\
23.61298214154	0\\
23.61301137888	0\\
23.61304061622	0\\
23.61306985356	0\\
23.6130990909	0\\
23.61312832824	0\\
23.61315756558	0\\
23.61318680292	0\\
23.61321604026	0\\
23.6132452776	0\\
23.61327451494	0\\
23.61330375228	0\\
23.61333298962	0\\
23.61336222696	0\\
23.6133914643	0\\
23.61342070164	0\\
23.61344993898	0\\
23.61347917632	0\\
23.61350841366	0\\
23.613537651	0\\
23.61356688834	0\\
23.61359612568	0\\
23.61362536302	0\\
23.61365460036	0\\
23.6136838377	0\\
23.61371307504	0\\
23.61374231238	0\\
23.61377154972	0\\
23.61380078706	0\\
23.6138300244	0\\
23.61385926174	0\\
23.61388849908	0\\
23.61391773642	0\\
23.61394697376	0\\
23.6139762111	0\\
23.61400544844	0\\
23.61403468578	0\\
23.61406392312	0\\
23.61409316046	0\\
23.6141223978	0\\
23.61415163514	0\\
23.61418087248	0\\
23.61421010982	0\\
23.61423934716	0\\
23.6142685845	0\\
23.61429782184	0\\
23.61432705918	0\\
23.61435629652	0\\
23.61438553386	0\\
23.6144147712	0\\
23.61444400854	0\\
23.61447324588	0\\
23.61450248322	0\\
23.61453172056	0\\
23.6145609579	0\\
23.61459019524	0\\
23.61461943258	0\\
23.61464866992	0\\
23.61467790726	0\\
23.6147071446	0\\
23.61473638194	0\\
23.61476561928	0\\
23.61479485662	0\\
23.61482409396	0\\
23.6148533313	0\\
23.61488256864	0\\
23.61491180598	0\\
23.61494104332	0\\
23.61497028066	0\\
23.614999518	0\\
23.61502875534	0\\
23.61505799268	0\\
23.61508723002	0\\
23.61511646736	0\\
23.6151457047	0\\
23.61517494204	0\\
23.61520417938	0\\
23.61523341672	0\\
23.61526265406	0\\
23.6152918914	0\\
23.61532112874	0\\
23.61535036608	0\\
23.61537960342	0\\
23.61540884076	0\\
23.6154380781	0\\
23.61546731544	0\\
23.61549655278	0\\
23.61552579012	0\\
23.61555502746	0\\
23.6155842648	0\\
23.61561350214	0\\
23.61564273948	0\\
23.61567197682	0\\
23.61570121416	0\\
23.6157304515	0\\
23.61575968884	0\\
23.61578892618	0\\
23.61581816352	0\\
23.61584740086	0\\
23.6158766382	0\\
23.61590587554	0\\
23.61593511288	0\\
23.61596435022	0\\
23.61599358756	0\\
23.6160228249	0\\
23.61605206224	0\\
23.61608129958	0\\
23.61611053692	0\\
23.61613977426	0\\
23.6161690116	0\\
23.61619824894	0\\
23.61622748628	0\\
23.61625672362	0\\
23.61628596096	0\\
23.6163151983	0\\
23.61634443564	0\\
23.61637367298	0\\
23.61640291032	0\\
23.61643214766	0\\
23.616461385	0\\
23.61649062234	0\\
23.61651985968	0\\
23.61654909702	0\\
23.61657833436	0\\
23.6166075717	0\\
23.61663680904	0\\
23.61666604638	0\\
23.61669528372	0\\
23.61672452106	0\\
23.6167537584	0\\
23.61678299574	0\\
23.61681223308	0\\
23.61684147042	0\\
23.61687070776	0\\
23.6168999451	0\\
23.61692918244	0\\
23.61695841978	0\\
23.61698765712	0\\
23.61701689446	0\\
23.6170461318	0\\
23.61707536914	0\\
23.61710460648	0\\
23.61713384382	0\\
23.61716308116	0\\
23.6171923185	0\\
23.61722155584	0\\
23.61725079318	0\\
23.61728003052	0\\
23.61730926786	0\\
23.6173385052	0\\
23.61736774254	0\\
23.61739697988	0\\
23.61742621722	0\\
23.61745545456	0\\
23.6174846919	0\\
23.61751392924	0\\
23.61754316658	0\\
23.61757240392	0\\
23.61760164126	0\\
23.6176308786	0\\
23.61766011594	0\\
23.61768935328	0\\
23.61771859062	0\\
23.61774782796	0\\
23.6177770653	0\\
23.61780630264	0\\
23.61783553998	0\\
23.61786477732	0\\
23.61789401466	0\\
23.617923252	0\\
23.61795248934	0\\
23.61798172668	0\\
23.61801096402	0\\
23.61804020136	0\\
23.6180694387	0\\
23.61809867604	0\\
23.61812791338	0\\
23.61815715072	0\\
23.61818638806	0\\
23.6182156254	0\\
23.61824486274	0\\
23.61827410008	0\\
23.61830333742	0\\
23.61833257476	0\\
23.6183618121	0\\
23.61839104944	0\\
23.61842028678	0\\
23.61844952412	0\\
23.61847876146	0\\
23.6185079988	0\\
23.61853723614	0\\
23.61856647348	0\\
23.61859571082	0\\
23.61862494816	0\\
23.6186541855	0\\
23.61868342284	0\\
23.61871266018	0\\
23.61874189752	0\\
23.61877113486	0\\
23.6188003722	0\\
23.61882960954	0\\
23.61885884688	0\\
23.61888808422	0\\
23.61891732156	0\\
23.6189465589	0\\
23.61897579624	0\\
23.61900503358	0\\
23.61903427092	0\\
23.61906350826	0\\
23.6190927456	0\\
23.61912198294	0\\
23.61915122028	0\\
23.61918045762	0\\
23.61920969496	0\\
23.6192389323	0\\
23.61926816964	0\\
23.61929740698	0\\
23.61932664432	0\\
23.61935588166	0\\
23.619385119	0\\
23.61941435634	0\\
23.61944359368	0\\
23.61947283102	0\\
23.61950206836	0\\
23.6195313057	0\\
23.61956054304	0\\
23.61958978038	0\\
23.61961901772	0\\
23.61964825506	0\\
23.6196774924	0\\
23.61970672974	0\\
23.61973596708	0\\
23.61976520442	0\\
23.61979444176	0\\
23.6198236791	0\\
23.61985291644	0\\
23.61988215378	0\\
23.61991139112	0\\
23.61994062846	0\\
23.6199698658	0\\
23.61999910314	0\\
23.62002834048	0\\
23.62005757782	0\\
23.62008681516	0\\
23.6201160525	0\\
23.62014528984	0\\
23.62017452718	0\\
23.62020376452	0\\
23.62023300186	0\\
23.6202622392	0\\
23.62029147654	0\\
23.62032071388	0\\
23.62034995122	0\\
23.62037918856	0\\
23.6204084259	0\\
23.62043766324	0\\
23.62046690058	0\\
23.62049613792	0\\
23.62052537526	0\\
23.6205546126	0\\
23.62058384994	0\\
23.62061308728	0\\
23.62064232462	0\\
23.62067156196	0\\
23.6207007993	0\\
23.62073003664	0\\
23.62075927398	0\\
23.62078851132	0\\
23.62081774866	0\\
23.620846986	0\\
23.62087622334	0\\
23.62090546068	0\\
23.62093469802	0\\
23.62096393536	0\\
23.6209931727	0\\
23.62102241004	0\\
23.62105164738	0\\
23.62108088472	0\\
23.62111012206	0\\
23.6211393594	0\\
23.62116859674	0\\
23.62119783408	0\\
23.62122707142	0\\
23.62125630876	0\\
23.6212855461	0\\
23.62131478344	0\\
23.62134402078	0\\
23.62137325812	0\\
23.62140249546	0\\
23.6214317328	0\\
23.62146097014	0\\
23.62149020748	0\\
23.62151944482	0\\
23.62154868216	0\\
23.6215779195	0\\
23.62160715684	0\\
23.62163639418	0\\
23.62166563152	0\\
23.62169486886	0\\
23.6217241062	0\\
23.62175334354	0\\
23.62178258088	0\\
23.62181181822	0\\
23.62184105556	0\\
23.6218702929	0\\
23.62189953024	0\\
23.62192876758	0\\
23.62195800492	0\\
23.62198724226	0\\
23.6220164796	0\\
23.62204571694	0\\
23.62207495428	0\\
23.62210419162	0\\
23.62213342896	0\\
23.6221626663	0\\
23.62219190364	0\\
23.62222114098	0\\
23.62225037832	0\\
23.62227961566	0\\
23.622308853	0\\
23.62233809034	0\\
23.62236732768	0\\
23.62239656502	0\\
23.62242580236	0\\
23.6224550397	0\\
23.62248427704	0\\
23.62251351438	0\\
23.62254275172	0\\
23.62257198906	0\\
23.6226012264	0\\
23.62263046374	0\\
23.62265970108	0\\
23.62268893842	0\\
23.62271817576	0\\
23.6227474131	0\\
23.62277665044	0\\
23.62280588778	0\\
23.62283512512	0\\
23.62286436246	0\\
23.6228935998	0\\
23.62292283714	0\\
23.62295207448	0\\
23.62298131182	0\\
23.62301054916	0\\
23.6230397865	0\\
23.62306902384	0\\
23.62309826118	0\\
23.62312749852	0\\
23.62315673586	0\\
23.6231859732	0\\
23.62321521054	0\\
23.62324444788	0\\
23.62327368522	0\\
23.62330292256	0\\
23.6233321599	0\\
23.62336139724	0\\
23.62339063458	0\\
23.62341987192	0\\
23.62344910926	0\\
23.6234783466	0\\
23.62350758394	0\\
23.62353682128	0\\
23.62356605862	0\\
23.62359529596	0\\
23.6236245333	0\\
23.62365377064	0\\
23.62368300798	0\\
23.62371224532	0\\
23.62374148266	0\\
23.62377072	0\\
23.62379995734	0\\
23.62382919468	0\\
23.62385843202	0\\
23.62388766936	0\\
23.6239169067	0\\
23.62394614404	0\\
23.62397538138	0\\
23.62400461872	0\\
23.62403385606	0\\
23.6240630934	0\\
23.62409233074	0\\
23.62412156808	0\\
23.62415080542	0\\
23.62418004276	0\\
23.6242092801	0\\
23.62423851744	0\\
23.62426775478	0\\
23.62429699212	0\\
23.62432622946	0\\
23.6243554668	0\\
23.62438470414	0\\
23.62441394148	0\\
23.62444317882	0\\
23.62447241616	0\\
23.6245016535	0\\
23.62453089084	0\\
23.62456012818	0\\
23.62458936552	0\\
23.62461860286	0\\
23.6246478402	0\\
23.62467707754	0\\
23.62470631488	0\\
23.62473555222	0\\
23.62476478956	0\\
23.6247940269	0\\
23.62482326424	0\\
23.62485250158	0\\
23.62488173892	0\\
23.62491097626	0\\
23.6249402136	0\\
23.62496945094	0\\
23.62499868828	0\\
23.62502792562	0\\
23.62505716296	0\\
23.6250864003	0\\
23.62511563764	0\\
23.62514487498	0\\
23.62517411232	0\\
23.62520334966	0\\
23.625232587	0\\
23.62526182434	0\\
23.62529106168	0\\
23.62532029902	0\\
23.62534953636	0\\
23.6253787737	0\\
23.62540801104	0\\
23.62543724838	0\\
23.62546648572	0\\
23.62549572306	0\\
23.6255249604	0\\
23.62555419774	0\\
23.62558343508	0\\
23.62561267242	0\\
23.62564190976	0\\
23.6256711471	0\\
23.62570038444	0\\
23.62572962178	0\\
23.62575885912	0\\
23.62578809646	0\\
23.6258173338	0\\
23.62584657114	0\\
23.62587580848	0\\
23.62590504582	0\\
23.62593428316	0\\
23.6259635205	0\\
23.62599275784	0\\
23.62602199518	0\\
23.62605123252	0\\
23.62608046986	0\\
23.6261097072	0\\
23.62613894454	0\\
23.62616818188	0\\
23.62619741922	0\\
23.62622665656	0\\
23.6262558939	0\\
23.62628513124	0\\
23.62631436858	0\\
23.62634360592	0\\
23.62637284326	0\\
23.6264020806	0\\
23.62643131794	0\\
23.62646055528	0\\
23.62648979262	0\\
23.62651902996	0\\
23.6265482673	0\\
23.62657750464	0\\
23.62660674198	0\\
23.62663597932	0\\
23.62666521666	0\\
23.626694454	0\\
23.62672369134	0\\
23.62675292868	0\\
23.62678216602	0\\
23.62681140336	0\\
23.6268406407	0\\
23.62686987804	0\\
23.62689911538	0\\
23.62692835272	0\\
23.62695759006	0\\
23.6269868274	0\\
23.62701606474	0\\
23.62704530208	0\\
23.62707453942	0\\
23.62710377676	0\\
23.6271330141	0\\
23.62716225144	0\\
23.62719148878	0\\
23.62722072612	0\\
23.62724996346	0\\
23.6272792008	0\\
23.62730843814	0\\
23.62733767548	0\\
23.62736691282	0\\
23.62739615016	0\\
23.6274253875	0\\
23.62745462484	0\\
23.62748386218	0\\
23.62751309952	0\\
23.62754233686	0\\
23.6275715742	0\\
23.62760081154	0\\
23.62763004888	0\\
23.62765928622	0\\
23.62768852356	0\\
23.6277177609	0\\
23.62774699824	0\\
23.62777623558	0\\
23.62780547292	0\\
23.62783471026	0\\
23.6278639476	0\\
23.62789318494	0\\
23.62792242228	0\\
23.62795165962	0\\
23.62798089696	0\\
23.6280101343	0\\
23.62803937164	0\\
23.62806860898	0\\
23.62809784632	0\\
23.62812708366	0\\
23.628156321	0\\
23.62818555834	0\\
23.62821479568	0\\
23.62824403302	0\\
23.62827327036	0\\
23.6283025077	0\\
23.62833174504	0\\
23.62836098238	0\\
23.62839021972	0\\
23.62841945706	0\\
23.6284486944	0\\
23.62847793174	0\\
23.62850716908	0\\
23.62853640642	0\\
23.62856564376	0\\
23.6285948811	0\\
23.62862411844	0\\
23.62865335578	0\\
23.62868259312	0\\
23.62871183046	0\\
23.6287410678	0\\
23.62877030514	0\\
23.62879954248	0\\
23.62882877982	0\\
23.62885801716	0\\
23.6288872545	0\\
23.62891649184	0\\
23.62894572918	0\\
23.62897496652	0\\
23.62900420386	0\\
23.6290334412	0\\
23.62906267854	0\\
23.62909191588	0\\
23.62912115322	0\\
23.62915039056	0\\
23.6291796279	0\\
23.62920886524	0\\
23.62923810258	0\\
23.62926733992	0\\
23.62929657726	0\\
23.6293258146	0\\
23.62935505194	0\\
23.62938428928	0\\
23.62941352662	0\\
23.62944276396	0\\
23.6294720013	0\\
23.62950123864	0\\
23.62953047598	0\\
23.62955971332	0\\
23.62958895066	0\\
23.629618188	0\\
23.62964742534	0\\
23.62967666268	0\\
23.62970590002	0\\
23.62973513736	0\\
23.6297643747	0\\
23.62979361204	0\\
23.62982284938	0\\
23.62985208672	0\\
23.62988132406	0\\
23.6299105614	0\\
23.62993979874	0\\
23.62996903608	0\\
23.62999827342	0\\
23.63002751076	0\\
23.6300567481	0\\
23.63008598544	0\\
23.63011522278	0\\
23.63014446012	0\\
23.63017369746	0\\
23.6302029348	0\\
23.63023217214	0\\
23.63026140948	0\\
23.63029064682	0\\
23.63031988416	0\\
23.6303491215	0\\
23.63037835884	0\\
23.63040759618	0\\
23.63043683352	0\\
23.63046607086	0\\
23.6304953082	0\\
23.63052454554	0\\
23.63055378288	0\\
23.63058302022	0\\
23.63061225756	0\\
23.6306414949	0\\
23.63067073224	0\\
23.63069996958	0\\
23.63072920692	0\\
23.63075844426	0\\
23.6307876816	0\\
23.63081691894	0\\
23.63084615628	0\\
23.63087539362	0\\
23.63090463096	0\\
23.6309338683	0\\
23.63096310564	0\\
23.63099234298	0\\
23.63102158032	0\\
23.63105081766	0\\
23.631080055	0\\
23.63110929234	0\\
23.63113852968	0\\
23.63116776702	0\\
23.63119700436	0\\
23.6312262417	0\\
23.63125547904	0\\
23.63128471638	0\\
23.63131395372	0\\
23.63134319106	0\\
23.6313724284	0\\
23.63140166574	0\\
23.63143090308	0\\
23.63146014042	0\\
23.63148937776	0\\
23.6315186151	0\\
23.63154785244	0\\
23.63157708978	0\\
23.63160632712	0\\
23.63163556446	0\\
23.6316648018	0\\
23.63169403914	0\\
23.63172327648	0\\
23.63175251382	0\\
23.63178175116	0\\
23.6318109885	0\\
23.63184022584	0\\
23.63186946318	0\\
23.63189870052	0\\
23.63192793786	0\\
23.6319571752	0\\
23.63198641254	0\\
23.63201564988	0\\
23.63204488722	0\\
23.63207412456	0\\
23.6321033619	0\\
23.63213259924	0\\
23.63216183658	0\\
23.63219107392	0\\
23.63222031126	0\\
23.6322495486	0\\
23.63227878594	0\\
23.63230802328	0\\
23.63233726062	0\\
23.63236649796	0\\
23.6323957353	0\\
23.63242497264	0\\
23.63245420998	0\\
23.63248344732	0\\
23.63251268466	0\\
23.632541922	0\\
23.63257115934	0\\
23.63260039668	0\\
23.63262963402	0\\
23.63265887136	0\\
23.6326881087	0\\
23.63271734604	0\\
23.63274658338	0\\
23.63277582072	0\\
23.63280505806	0\\
23.6328342954	0\\
23.63286353274	0\\
23.63289277008	0\\
23.63292200742	0\\
23.63295124476	0\\
23.6329804821	0\\
23.63300971944	0\\
23.63303895678	0\\
23.63306819412	0\\
23.63309743146	0\\
23.6331266688	0\\
23.63315590614	0\\
23.63318514348	0\\
23.63321438082	0\\
23.63324361816	0\\
23.6332728555	0\\
23.63330209284	0\\
23.63333133018	0\\
23.63336056752	0\\
23.63338980486	0\\
23.6334190422	0\\
23.63344827954	0\\
23.63347751688	0\\
23.63350675422	0\\
23.63353599156	0\\
23.6335652289	0\\
23.63359446624	0\\
23.63362370358	0\\
23.63365294092	0\\
23.63368217826	0\\
23.6337114156	0\\
23.63374065294	0\\
23.63376989028	0\\
23.63379912762	0\\
23.63382836496	0\\
23.6338576023	0\\
23.63388683964	0\\
23.63391607698	0\\
23.63394531432	0\\
23.63397455166	0\\
23.634003789	0\\
23.63403302634	0\\
23.63406226368	0\\
23.63409150102	0\\
23.63412073836	0\\
23.6341499757	0\\
23.63417921304	0\\
23.63420845038	0\\
23.63423768772	0\\
23.63426692506	0\\
23.6342961624	0\\
23.63432539974	0\\
23.63435463708	0\\
23.63438387442	0\\
23.63441311176	0\\
23.6344423491	0\\
23.63447158644	0\\
23.63450082378	0\\
23.63453006112	0\\
23.63455929846	0\\
23.6345885358	0\\
23.63461777314	0\\
23.63464701048	0\\
23.63467624782	0\\
23.63470548516	0\\
23.6347347225	0\\
23.63476395984	0\\
23.63479319718	0\\
23.63482243452	0\\
23.63485167186	0\\
23.6348809092	0\\
23.63491014654	0\\
23.63493938388	0\\
23.63496862122	0\\
23.63499785856	0\\
23.6350270959	0\\
23.63505633324	0\\
23.63508557058	0\\
23.63511480792	0\\
23.63514404526	0\\
23.6351732826	0\\
23.63520251994	0\\
23.63523175728	0\\
23.63526099462	0\\
23.63529023196	0\\
23.6353194693	0\\
23.63534870664	0\\
23.63537794398	0\\
23.63540718132	0\\
23.63543641866	0\\
23.635465656	0\\
23.63549489334	0\\
23.63552413068	0\\
23.63555336802	0\\
23.63558260536	0\\
23.6356118427	0\\
23.63564108004	0\\
23.63567031738	0\\
23.63569955472	0\\
23.63572879206	0\\
23.6357580294	0\\
23.63578726674	0\\
23.63581650408	0\\
23.63584574142	0\\
23.63587497876	0\\
23.6359042161	0\\
23.63593345344	0\\
23.63596269078	0\\
23.63599192812	0\\
23.63602116546	0\\
23.6360504028	0\\
23.63607964014	0\\
23.63610887748	0\\
23.63613811482	0\\
23.63616735216	0\\
23.6361965895	0\\
23.63622582684	0\\
23.63625506418	0\\
23.63628430152	0\\
23.63631353886	0\\
23.6363427762	0\\
23.63637201354	0\\
23.63640125088	0\\
23.63643048822	0\\
23.63645972556	0\\
23.6364889629	0\\
23.63651820024	0\\
23.63654743758	0\\
23.63657667492	0\\
23.63660591226	0\\
23.6366351496	0\\
23.63666438694	0\\
23.63669362428	0\\
23.63672286162	0\\
23.63675209896	0\\
23.6367813363	0\\
23.63681057364	0\\
23.63683981098	0\\
23.63686904832	0\\
23.63689828566	0\\
23.636927523	0\\
23.63695676034	0\\
23.63698599768	0\\
23.63701523502	0\\
23.63704447236	0\\
23.6370737097	0\\
23.63710294704	0\\
23.63713218438	0\\
23.63716142172	0\\
23.63719065906	0\\
23.6372198964	0\\
23.63724913374	0\\
23.63727837108	0\\
23.63730760842	0\\
23.63733684576	0\\
23.6373660831	0\\
23.63739532044	0\\
23.63742455778	0\\
23.63745379512	0\\
23.63748303246	0\\
23.6375122698	0\\
23.63754150714	0\\
23.63757074448	0\\
23.63759998182	0\\
23.63762921916	0\\
23.6376584565	0\\
23.63768769384	0\\
23.63771693118	0\\
23.63774616852	0\\
23.63777540586	0\\
23.6378046432	0\\
23.63783388054	0\\
23.63786311788	0\\
23.63789235522	0\\
23.63792159256	0\\
23.6379508299	0\\
23.63798006724	0\\
23.63800930458	0\\
23.63803854192	0\\
23.63806777926	0\\
23.6380970166	0\\
23.63812625394	0\\
23.63815549128	0\\
23.63818472862	0\\
23.63821396596	0\\
23.6382432033	0\\
23.63827244064	0\\
23.63830167798	0\\
23.63833091532	0\\
23.63836015266	0\\
23.63838939	0\\
23.63841862734	0\\
23.63844786468	0\\
23.63847710202	0\\
23.63850633936	0\\
23.6385355767	0\\
23.63856481404	0\\
23.63859405138	0\\
23.63862328872	0\\
23.63865252606	0\\
23.6386817634	0\\
23.63871100074	0\\
23.63874023808	0\\
23.63876947542	0\\
23.63879871276	0\\
23.6388279501	0\\
23.63885718744	0\\
23.63888642478	0\\
23.63891566212	0\\
23.63894489946	0\\
23.6389741368	0\\
23.63900337414	0\\
23.63903261148	0\\
23.63906184882	0\\
23.63909108616	0\\
23.6391203235	0\\
23.63914956084	0\\
23.63917879818	0\\
23.63920803552	0\\
23.63923727286	0\\
23.6392665102	0\\
23.63929574754	0\\
23.63932498488	0\\
23.63935422222	0\\
23.63938345956	0\\
23.6394126969	0\\
23.63944193424	0\\
23.63947117158	0\\
23.63950040892	0\\
23.63952964626	0\\
23.6395588836	0\\
23.63958812094	0\\
23.63961735828	0\\
23.63964659562	0\\
23.63967583296	0\\
23.6397050703	0\\
23.63973430764	0\\
23.63976354498	0\\
23.63979278232	0\\
23.63982201966	0\\
23.639851257	0\\
23.63988049434	0\\
23.63990973168	0\\
23.63993896902	0\\
23.63996820636	0\\
23.6399974437	0\\
23.64002668104	0\\
23.64005591838	0\\
23.64008515572	0\\
23.64011439306	0\\
23.6401436304	0\\
23.64017286774	0\\
23.64020210508	0\\
23.64023134242	0\\
23.64026057976	0\\
23.6402898171	0\\
23.64031905444	0\\
23.64034829178	0\\
23.64037752912	0\\
23.64040676646	0\\
23.6404360038	0\\
23.64046524114	0\\
23.64049447848	0\\
23.64052371582	0\\
23.64055295316	0\\
23.6405821905	0\\
23.64061142784	0\\
23.64064066518	0\\
23.64066990252	0\\
23.64069913986	0\\
23.6407283772	0\\
23.64075761454	0\\
23.64078685188	0\\
23.64081608922	0\\
23.64084532656	0\\
23.6408745639	0\\
23.64090380124	0\\
23.64093303858	0\\
23.64096227592	0\\
23.64099151326	0\\
23.6410207506	0\\
23.64104998794	0\\
23.64107922528	0\\
23.64110846262	0\\
23.64113769996	0\\
23.6411669373	0\\
23.64119617464	0\\
23.64122541198	0\\
23.64125464932	0\\
23.64128388666	0\\
23.641313124	0\\
23.64134236134	0\\
23.64137159868	0\\
23.64140083602	0\\
23.64143007336	0\\
23.6414593107	0\\
23.64148854804	0\\
23.64151778538	0\\
23.64154702272	0\\
23.64157626006	0\\
23.6416054974	0\\
23.64163473474	0\\
23.64166397208	0\\
23.64169320942	0\\
23.64172244676	0\\
23.6417516841	0\\
23.64178092144	0\\
23.64181015878	0\\
23.64183939612	0\\
23.64186863346	0\\
23.6418978708	0\\
23.64192710814	0\\
23.64195634548	0\\
23.64198558282	0\\
23.64201482016	0\\
23.6420440575	0\\
23.64207329484	0\\
23.64210253218	0\\
23.64213176952	0\\
23.64216100686	0\\
23.6421902442	0\\
23.64221948154	0\\
23.64224871888	0\\
23.64227795622	0\\
23.64230719356	0\\
23.6423364309	0\\
23.64236566824	0\\
23.64239490558	0\\
23.64242414292	0\\
23.64245338026	0\\
23.6424826176	0\\
23.64251185494	0\\
23.64254109228	0\\
23.64257032962	0\\
23.64259956696	0\\
23.6426288043	0\\
23.64265804164	0\\
23.64268727898	0\\
23.64271651632	0\\
23.64274575366	0\\
23.642774991	0\\
23.64280422834	0\\
23.64283346568	0\\
23.64286270302	0\\
23.64289194036	0\\
23.6429211777	0\\
23.64295041504	0\\
23.64297965238	0\\
23.64300888972	0\\
23.64303812706	0\\
23.6430673644	0\\
23.64309660174	0\\
23.64312583908	0\\
23.64315507642	0\\
23.64318431376	0\\
23.6432135511	0\\
23.64324278844	0\\
23.64327202578	0\\
23.64330126312	0\\
23.64333050046	0\\
23.6433597378	0\\
23.64338897514	0\\
23.64341821248	0\\
23.64344744982	0\\
23.64347668716	0\\
23.6435059245	0\\
23.64353516184	0\\
23.64356439918	0\\
23.64359363652	0\\
23.64362287386	0\\
23.6436521112	0\\
23.64368134854	0\\
23.64371058588	0\\
23.64373982322	0\\
23.64376906056	0\\
23.6437982979	0\\
23.64382753524	0\\
23.64385677258	0\\
23.64388600992	0\\
23.64391524726	0\\
23.6439444846	0\\
23.64397372194	0\\
23.64400295928	0\\
23.64403219662	0\\
23.64406143396	0\\
23.6440906713	0\\
23.64411990864	0\\
23.64414914598	0\\
23.64417838332	0\\
23.64420762066	0\\
23.644236858	0\\
23.64426609534	0\\
23.64429533268	0\\
23.64432457002	0\\
23.64435380736	0\\
23.6443830447	0\\
23.64441228204	0\\
23.64444151938	0\\
23.64447075672	0\\
23.64449999406	0\\
23.6445292314	0\\
23.64455846874	0\\
23.64458770608	0\\
23.64461694342	0\\
23.64464618076	0\\
23.6446754181	0\\
23.64470465544	0\\
23.64473389278	0\\
23.64476313012	0\\
23.64479236746	0\\
23.6448216048	0\\
23.64485084214	0\\
23.64488007948	0\\
23.64490931682	0\\
23.64493855416	0\\
23.6449677915	0\\
23.64499702884	0\\
23.64502626618	0\\
23.64505550352	0\\
23.64508474086	0\\
23.6451139782	0\\
23.64514321554	0\\
23.64517245288	0\\
23.64520169022	0\\
23.64523092756	0\\
23.6452601649	0\\
23.64528940224	0\\
23.64531863958	0\\
23.64534787692	0\\
23.64537711426	0\\
23.6454063516	0\\
23.64543558894	0\\
23.64546482628	0\\
23.64549406362	0\\
23.64552330096	0\\
23.6455525383	0\\
23.64558177564	0\\
23.64561101298	0\\
23.64564025032	0\\
23.64566948766	0\\
23.645698725	0\\
23.64572796234	0\\
23.64575719968	0\\
23.64578643702	0\\
23.64581567436	0\\
23.6458449117	0\\
23.64587414904	0\\
23.64590338638	0\\
23.64593262372	0\\
23.64596186106	0\\
23.6459910984	0\\
23.64602033574	0\\
23.64604957308	0\\
23.64607881042	0\\
23.64610804776	0\\
23.6461372851	0\\
23.64616652244	0\\
23.64619575978	0\\
23.64622499712	0\\
23.64625423446	0\\
23.6462834718	0\\
23.64631270914	0\\
23.64634194648	0\\
23.64637118382	0\\
23.64640042116	0\\
23.6464296585	0\\
23.64645889584	0\\
23.64648813318	0\\
23.64651737052	0\\
23.64654660786	0\\
23.6465758452	0\\
23.64660508254	0\\
23.64663431988	0\\
23.64666355722	0\\
23.64669279456	0\\
23.6467220319	0\\
23.64675126924	0\\
23.64678050658	0\\
23.64680974392	0\\
23.64683898126	0\\
23.6468682186	0\\
23.64689745594	0\\
23.64692669328	0\\
23.64695593062	0\\
23.64698516796	0\\
23.6470144053	0\\
23.64704364264	0\\
23.64707287998	0\\
23.64710211732	0\\
23.64713135466	0\\
23.647160592	0\\
23.64718982934	0\\
23.64721906668	0\\
23.64724830402	0\\
23.64727754136	0\\
23.6473067787	0\\
23.64733601604	0\\
23.64736525338	0\\
23.64739449072	0\\
23.64742372806	0\\
23.6474529654	0\\
23.64748220274	0\\
23.64751144008	0\\
23.64754067742	0\\
23.64756991476	0\\
23.6475991521	0\\
23.64762838944	0\\
23.64765762678	0\\
23.64768686412	0\\
23.64771610146	0\\
23.6477453388	0\\
23.64777457614	0\\
23.64780381348	0\\
23.64783305082	0\\
23.64786228816	0\\
23.6478915255	0\\
23.64792076284	0\\
23.64795000018	0\\
23.64797923752	0\\
23.64800847486	0\\
23.6480377122	0\\
23.64806694954	0\\
23.64809618688	0\\
23.64812542422	0\\
23.64815466156	0\\
23.6481838989	0\\
23.64821313624	0\\
23.64824237358	0\\
23.64827161092	0\\
23.64830084826	0\\
23.6483300856	0\\
23.64835932294	0\\
23.64838856028	0\\
23.64841779762	0\\
23.64844703496	0\\
23.6484762723	0\\
23.64850550964	0\\
23.64853474698	0\\
23.64856398432	0\\
23.64859322166	0\\
23.648622459	0\\
23.64865169634	0\\
23.64868093368	0\\
23.64871017102	0\\
23.64873940836	0\\
23.6487686457	0\\
23.64879788304	0\\
23.64882712038	0\\
23.64885635772	0\\
23.64888559506	0\\
23.6489148324	0\\
23.64894406974	0\\
23.64897330708	0\\
23.64900254442	0\\
23.64903178176	0\\
23.6490610191	0\\
23.64909025644	0\\
23.64911949378	0\\
23.64914873112	0\\
23.64917796846	0\\
23.6492072058	0\\
23.64923644314	0\\
23.64926568048	0\\
23.64929491782	0\\
23.64932415516	0\\
23.6493533925	0\\
23.64938262984	0\\
23.64941186718	0\\
23.64944110452	0\\
23.64947034186	0\\
23.6494995792	0\\
23.64952881654	0\\
23.64955805388	0\\
23.64958729122	0\\
23.64961652856	0\\
23.6496457659	0\\
23.64967500324	0\\
23.64970424058	0\\
23.64973347792	0\\
23.64976271526	0\\
23.6497919526	0\\
23.64982118994	0\\
23.64985042728	0\\
23.64987966462	0\\
23.64990890196	0\\
23.6499381393	0\\
23.64996737664	0\\
23.64999661398	0\\
23.65002585132	0\\
23.65005508866	0\\
23.650084326	0\\
23.65011356334	0\\
23.65014280068	0\\
23.65017203802	0\\
23.65020127536	0\\
23.6502305127	0\\
23.65025975004	0\\
23.65028898738	0\\
23.65031822472	0\\
23.65034746206	0\\
23.6503766994	0\\
23.65040593674	0\\
23.65043517408	0\\
23.65046441142	0\\
23.65049364876	0\\
23.6505228861	0\\
23.65055212344	0\\
23.65058136078	0\\
23.65061059812	0\\
23.65063983546	0\\
23.6506690728	0\\
23.65069831014	0\\
23.65072754748	0\\
23.65075678482	0\\
23.65078602216	0\\
23.6508152595	0\\
23.65084449684	0\\
23.65087373418	0\\
23.65090297152	0\\
23.65093220886	0\\
23.6509614462	0\\
23.65099068354	0\\
23.65101992088	0\\
23.65104915822	0\\
23.65107839556	0\\
23.6511076329	0\\
23.65113687024	0\\
23.65116610758	0\\
23.65119534492	0\\
23.65122458226	0\\
23.6512538196	0\\
23.65128305694	0\\
23.65131229428	0\\
23.65134153162	0\\
23.65137076896	0\\
23.6514000063	0\\
23.65142924364	0\\
23.65145848098	0\\
23.65148771832	0\\
23.65151695566	0\\
23.651546193	0\\
23.65157543034	0\\
23.65160466768	0\\
23.65163390502	0\\
23.65166314236	0\\
23.6516923797	0\\
23.65172161704	0\\
23.65175085438	0\\
23.65178009172	0\\
23.65180932906	0\\
23.6518385664	0\\
23.65186780374	0\\
23.65189704108	0\\
23.65192627842	0\\
23.65195551576	0\\
23.6519847531	0\\
23.65201399044	0\\
23.65204322778	0\\
23.65207246512	0\\
23.65210170246	0\\
23.6521309398	0\\
23.65216017714	0\\
23.65218941448	0\\
23.65221865182	0\\
23.65224788916	0\\
23.6522771265	0\\
23.65230636384	0\\
23.65233560118	0\\
23.65236483852	0\\
23.65239407586	0\\
23.6524233132	0\\
23.65245255054	0\\
23.65248178788	0\\
23.65251102522	0\\
23.65254026256	0\\
23.6525694999	0\\
23.65259873724	0\\
23.65262797458	0\\
23.65265721192	0\\
23.65268644926	0\\
23.6527156866	0\\
23.65274492394	0\\
23.65277416128	0\\
23.65280339862	0\\
23.65283263596	0\\
23.6528618733	0\\
23.65289111064	0\\
23.65292034798	0\\
23.65294958532	0\\
23.65297882266	0\\
23.65300806	0\\
23.65303729734	0\\
23.65306653468	0\\
23.65309577202	0\\
23.65312500936	0\\
23.6531542467	0\\
23.65318348404	0\\
23.65321272138	0\\
23.65324195872	0\\
23.65327119606	0\\
23.6533004334	0\\
23.65332967074	0\\
23.65335890808	0\\
23.65338814542	0\\
23.65341738276	0\\
23.6534466201	0\\
23.65347585744	0\\
23.65350509478	0\\
23.65353433212	0\\
23.65356356946	0\\
23.6535928068	0\\
23.65362204414	0\\
23.65365128148	0\\
23.65368051882	0\\
23.65370975616	0\\
23.6537389935	0\\
23.65376823084	0\\
23.65379746818	0\\
23.65382670552	0\\
23.65385594286	0\\
23.6538851802	0\\
23.65391441754	0\\
23.65394365488	0\\
23.65397289222	0\\
23.65400212956	0\\
23.6540313669	0\\
23.65406060424	0\\
23.65408984158	0\\
23.65411907892	0\\
23.65414831626	0\\
23.6541775536	0\\
23.65420679094	0\\
23.65423602828	0\\
23.65426526562	0\\
23.65429450296	0\\
23.6543237403	0\\
23.65435297764	0\\
23.65438221498	0\\
23.65441145232	0\\
23.65444068966	0\\
23.654469927	0\\
23.65449916434	0\\
23.65452840168	0\\
23.65455763902	0\\
23.65458687636	0\\
23.6546161137	0\\
23.65464535104	0\\
23.65467458838	0\\
23.65470382572	0\\
23.65473306306	0\\
23.6547623004	0\\
23.65479153774	0\\
23.65482077508	0\\
23.65485001242	0\\
23.65487924976	0\\
23.6549084871	0\\
23.65493772444	0\\
23.65496696178	0\\
23.65499619912	0\\
23.65502543646	0\\
23.6550546738	0\\
23.65508391114	0\\
23.65511314848	0\\
23.65514238582	0\\
23.65517162316	0\\
23.6552008605	0\\
23.65523009784	0\\
23.65525933518	0\\
23.65528857252	0\\
23.65531780986	0\\
23.6553470472	0\\
23.65537628454	0\\
23.65540552188	0\\
23.65543475922	0\\
23.65546399656	0\\
23.6554932339	0\\
23.65552247124	0\\
23.65555170858	0\\
23.65558094592	0\\
23.65561018326	0\\
23.6556394206	0\\
23.65566865794	0\\
23.65569789528	0\\
23.65572713262	0\\
23.65575636996	0\\
23.6557856073	0\\
23.65581484464	0\\
23.65584408198	0\\
23.65587331932	0\\
23.65590255666	0\\
23.655931794	0\\
23.65596103134	0\\
23.65599026868	0\\
23.65601950602	0\\
23.65604874336	0\\
23.6560779807	0\\
23.65610721804	0\\
23.65613645538	0\\
23.65616569272	0\\
23.65619493006	0\\
23.6562241674	0\\
23.65625340474	0\\
23.65628264208	0\\
23.65631187942	0\\
23.65634111676	0\\
23.6563703541	0\\
23.65639959144	0\\
23.65642882878	0\\
23.65645806612	0\\
23.65648730346	0\\
23.6565165408	0\\
23.65654577814	0\\
23.65657501548	0\\
23.65660425282	0\\
23.65663349016	0\\
23.6566627275	0\\
23.65669196484	0\\
23.65672120218	0\\
23.65675043952	0\\
23.65677967686	0\\
23.6568089142	0\\
23.65683815154	0\\
23.65686738888	0\\
23.65689662622	0\\
23.65692586356	0\\
23.6569551009	0\\
23.65698433824	0\\
23.65701357558	0\\
23.65704281292	0\\
23.65707205026	0\\
23.6571012876	0\\
23.65713052494	0\\
23.65715976228	0\\
23.65718899962	0\\
23.65721823696	0\\
23.6572474743	0\\
23.65727671164	0\\
23.65730594898	0\\
23.65733518632	0\\
23.65736442366	0\\
23.657393661	0\\
23.65742289834	0\\
23.65745213568	0\\
23.65748137302	0\\
23.65751061036	0\\
23.6575398477	0\\
23.65756908504	0\\
23.65759832238	0\\
23.65762755972	0\\
23.65765679706	0\\
23.6576860344	0\\
23.65771527174	0\\
23.65774450908	0\\
23.65777374642	0\\
23.65780298376	0\\
23.6578322211	0\\
23.65786145844	0\\
23.65789069578	0\\
23.65791993312	0\\
23.65794917046	0\\
23.6579784078	0\\
23.65800764514	0\\
23.65803688248	0\\
23.65806611982	0\\
23.65809535716	0\\
23.6581245945	0\\
23.65815383184	0\\
23.65818306918	0\\
23.65821230652	0\\
23.65824154386	0\\
23.6582707812	0\\
23.65830001854	0\\
23.65832925588	0\\
23.65835849322	0\\
23.65838773056	0\\
23.6584169679	0\\
23.65844620524	0\\
23.65847544258	0\\
23.65850467992	0\\
23.65853391726	0\\
23.6585631546	0\\
23.65859239194	0\\
23.65862162928	0\\
23.65865086662	0\\
23.65868010396	0\\
23.6587093413	0\\
23.65873857864	0\\
23.65876781598	0\\
23.65879705332	0\\
23.65882629066	0\\
23.658855528	0\\
23.65888476534	0\\
23.65891400268	0\\
23.65894324002	0\\
23.65897247736	0\\
23.6590017147	0\\
23.65903095204	0\\
23.65906018938	0\\
23.65908942672	0\\
23.65911866406	0\\
23.6591479014	0\\
23.65917713874	0\\
23.65920637608	0\\
23.65923561342	0\\
23.65926485076	0\\
23.6592940881	0\\
23.65932332544	0\\
23.65935256278	0\\
23.65938180012	0\\
23.65941103746	0\\
23.6594402748	0\\
23.65946951214	0\\
23.65949874948	0\\
23.65952798682	0\\
23.65955722416	0\\
23.6595864615	0\\
23.65961569884	0\\
23.65964493618	0\\
23.65967417352	0\\
23.65970341086	0\\
23.6597326482	0\\
23.65976188554	0\\
23.65979112288	0\\
23.65982036022	0\\
23.65984959756	0\\
23.6598788349	0\\
23.65990807224	0\\
23.65993730958	0\\
23.65996654692	0\\
23.65999578426	0\\
23.6600250216	0\\
23.66005425894	0\\
23.66008349628	0\\
23.66011273362	0\\
23.66014197096	0\\
23.6601712083	0\\
23.66020044564	0\\
23.66022968298	0\\
23.66025892032	0\\
23.66028815766	0\\
23.660317395	0\\
23.66034663234	0\\
23.66037586968	0\\
23.66040510702	0\\
23.66043434436	0\\
23.6604635817	0\\
23.66049281904	0\\
23.66052205638	0\\
23.66055129372	0\\
23.66058053106	0\\
23.6606097684	0\\
23.66063900574	0\\
23.66066824308	0\\
23.66069748042	0\\
23.66072671776	0\\
23.6607559551	0\\
23.66078519244	0\\
23.66081442978	0\\
23.66084366712	0\\
23.66087290446	0\\
23.6609021418	0\\
23.66093137914	0\\
23.66096061648	0\\
23.66098985382	0\\
23.66101909116	0\\
23.6610483285	0\\
23.66107756584	0\\
23.66110680318	0\\
23.66113604052	0\\
23.66116527786	0\\
23.6611945152	0\\
23.66122375254	0\\
23.66125298988	0\\
23.66128222722	0\\
23.66131146456	0\\
23.6613407019	0\\
23.66136993924	0\\
23.66139917658	0\\
23.66142841392	0\\
23.66145765126	0\\
23.6614868886	0\\
23.66151612594	0\\
23.66154536328	0\\
23.66157460062	0\\
23.66160383796	0\\
23.6616330753	0\\
23.66166231264	0\\
23.66169154998	0\\
23.66172078732	0\\
23.66175002466	0\\
23.661779262	0\\
23.66180849934	0\\
23.66183773668	0\\
23.66186697402	0\\
23.66189621136	0\\
23.6619254487	0\\
23.66195468604	0\\
23.66198392338	0\\
23.66201316072	0\\
23.66204239806	0\\
23.6620716354	0\\
23.66210087274	0\\
23.66213011008	0\\
23.66215934742	0\\
23.66218858476	0\\
23.6622178221	0\\
23.66224705944	0\\
23.66227629678	0\\
23.66230553412	0\\
23.66233477146	0\\
23.6623640088	0\\
23.66239324614	0\\
23.66242248348	0\\
23.66245172082	0\\
23.66248095816	0\\
23.6625101955	0\\
23.66253943284	0\\
23.66256867018	0\\
23.66259790752	0\\
23.66262714486	0\\
23.6626563822	0\\
23.66268561954	0\\
23.66271485688	0\\
23.66274409422	0\\
23.66277333156	0\\
23.6628025689	0\\
23.66283180624	0\\
23.66286104358	0\\
23.66289028092	0\\
23.66291951826	0\\
23.6629487556	0\\
23.66297799294	0\\
23.66300723028	0\\
23.66303646762	0\\
23.66306570496	0\\
23.6630949423	0\\
23.66312417964	0\\
23.66315341698	0\\
23.66318265432	0\\
23.66321189166	0\\
23.663241129	0\\
23.66327036634	0\\
23.66329960368	0\\
23.66332884102	0\\
23.66335807836	0\\
23.6633873157	0\\
23.66341655304	0\\
23.66344579038	0\\
23.66347502772	0\\
23.66350426506	0\\
23.6635335024	0\\
23.66356273974	0\\
23.66359197708	0\\
23.66362121442	0\\
23.66365045176	0\\
23.6636796891	0\\
23.66370892644	0\\
23.66373816378	0\\
23.66376740112	0\\
23.66379663846	0\\
23.6638258758	0\\
23.66385511314	0\\
23.66388435048	0\\
23.66391358782	0\\
23.66394282516	0\\
23.6639720625	0\\
23.66400129984	0\\
23.66403053718	0\\
23.66405977452	0\\
23.66408901186	0\\
23.6641182492	0\\
23.66414748654	0\\
23.66417672388	0\\
23.66420596122	0\\
23.66423519856	0\\
23.6642644359	0\\
23.66429367324	0\\
23.66432291058	0\\
23.66435214792	0\\
23.66438138526	0\\
23.6644106226	0\\
23.66443985994	0\\
23.66446909728	0\\
23.66449833462	0\\
23.66452757196	0\\
23.6645568093	0\\
23.66458604664	0\\
23.66461528398	0\\
23.66464452132	0\\
23.66467375866	0\\
23.664702996	0\\
23.66473223334	0\\
23.66476147068	0\\
23.66479070802	0\\
23.66481994536	0\\
23.6648491827	0\\
23.66487842004	0\\
23.66490765738	0\\
23.66493689472	0\\
23.66496613206	0\\
23.6649953694	0\\
23.66502460674	0\\
23.66505384408	0\\
23.66508308142	0\\
23.66511231876	0\\
23.6651415561	0\\
23.66517079344	0\\
23.66520003078	0\\
23.66522926812	0\\
23.66525850546	0\\
23.6652877428	0\\
23.66531698014	0\\
23.66534621748	0\\
23.66537545482	0\\
23.66540469216	0\\
23.6654339295	0\\
23.66546316684	0\\
23.66549240418	0\\
23.66552164152	0\\
23.66555087886	0\\
23.6655801162	0\\
23.66560935354	0\\
23.66563859088	0\\
23.66566782822	0\\
23.66569706556	0\\
23.6657263029	0\\
23.66575554024	0\\
23.66578477758	0\\
23.66581401492	0\\
23.66584325226	0\\
23.6658724896	0\\
23.66590172694	0\\
23.66593096428	0\\
23.66596020162	0\\
23.66598943896	0\\
23.6660186763	0\\
23.66604791364	0\\
23.66607715098	0\\
23.66610638832	0\\
23.66613562566	0\\
23.666164863	0\\
23.66619410034	0\\
23.66622333768	0\\
23.66625257502	0\\
23.66628181236	0\\
23.6663110497	0\\
23.66634028704	0\\
23.66636952438	0\\
23.66639876172	0\\
23.66642799906	0\\
23.6664572364	0\\
23.66648647374	0\\
23.66651571108	0\\
23.66654494842	0\\
23.66657418576	0\\
23.6666034231	0\\
23.66663266044	0\\
23.66666189778	0\\
23.66669113512	0\\
23.66672037246	0\\
23.6667496098	0\\
23.66677884714	0\\
23.66680808448	0\\
23.66683732182	0\\
23.66686655916	0\\
23.6668957965	0\\
23.66692503384	0\\
23.66695427118	0\\
23.66698350852	0\\
23.66701274586	0\\
23.6670419832	0\\
23.66707122054	0\\
23.66710045788	0\\
23.66712969522	0\\
23.66715893256	0\\
23.6671881699	0\\
23.66721740724	0\\
23.66724664458	0\\
23.66727588192	0\\
23.66730511926	0\\
23.6673343566	0\\
23.66736359394	0\\
23.66739283128	0\\
23.66742206862	0\\
23.66745130596	0\\
23.6674805433	0\\
23.66750978064	0\\
23.66753901798	0\\
23.66756825532	0\\
23.66759749266	0\\
23.66762673	0\\
23.66765596734	0\\
23.66768520468	0\\
23.66771444202	0\\
23.66774367936	0\\
23.6677729167	0\\
23.66780215404	0\\
23.66783139138	0\\
23.66786062872	0\\
23.66788986606	0\\
23.6679191034	0\\
23.66794834074	0\\
23.66797757808	0\\
23.66800681542	0\\
23.66803605276	0\\
23.6680652901	0\\
23.66809452744	0\\
23.66812376478	0\\
23.66815300212	0\\
23.66818223946	0\\
23.6682114768	0\\
23.66824071414	0\\
23.66826995148	0\\
23.66829918882	0\\
23.66832842616	0\\
23.6683576635	0\\
23.66838690084	0\\
23.66841613818	0\\
23.66844537552	0\\
23.66847461286	0\\
23.6685038502	0\\
23.66853308754	0\\
23.66856232488	0\\
23.66859156222	0\\
23.66862079956	0\\
23.6686500369	0\\
23.66867927424	0\\
23.66870851158	0\\
23.66873774892	0\\
23.66876698626	0\\
23.6687962236	0\\
23.66882546094	0\\
23.66885469828	0\\
23.66888393562	0\\
23.66891317296	0\\
23.6689424103	0\\
23.66897164764	0\\
23.66900088498	0\\
23.66903012232	0\\
23.66905935966	0\\
23.669088597	0\\
23.66911783434	0\\
23.66914707168	0\\
23.66917630902	0\\
23.66920554636	0\\
23.6692347837	0\\
23.66926402104	0\\
23.66929325838	0\\
23.66932249572	0\\
23.66935173306	0\\
23.6693809704	0\\
23.66941020774	0\\
23.66943944508	0\\
23.66946868242	0\\
23.66949791976	0\\
23.6695271571	0\\
23.66955639444	0\\
23.66958563178	0\\
23.66961486912	0\\
23.66964410646	0\\
23.6696733438	0\\
23.66970258114	0\\
23.66973181848	0\\
23.66976105582	0\\
23.66979029316	0\\
23.6698195305	0\\
23.66984876784	0\\
23.66987800518	0\\
23.66990724252	0\\
23.66993647986	0\\
23.6699657172	0\\
23.66999495454	0\\
23.67002419188	0\\
23.67005342922	0\\
23.67008266656	0\\
23.6701119039	0\\
23.67014114124	0\\
23.67017037858	0\\
23.67019961592	0\\
23.67022885326	0\\
23.6702580906	0\\
23.67028732794	0\\
23.67031656528	0\\
23.67034580262	0\\
23.67037503996	0\\
23.6704042773	0\\
23.67043351464	0\\
23.67046275198	0\\
23.67049198932	0\\
23.67052122666	0\\
23.670550464	0\\
23.67057970134	0\\
23.67060893868	0\\
23.67063817602	0\\
23.67066741336	0\\
23.6706966507	0\\
23.67072588804	0\\
23.67075512538	0\\
23.67078436272	0\\
23.67081360006	0\\
23.6708428374	0\\
23.67087207474	0\\
23.67090131208	0\\
23.67093054942	0\\
23.67095978676	0\\
23.6709890241	0\\
23.67101826144	0\\
23.67104749878	0\\
23.67107673612	0\\
23.67110597346	0\\
23.6711352108	0\\
23.67116444814	0\\
23.67119368548	0\\
23.67122292282	0\\
23.67125216016	0\\
23.6712813975	0\\
23.67131063484	0\\
23.67133987218	0\\
23.67136910952	0\\
23.67139834686	0\\
23.6714275842	0\\
23.67145682154	0\\
23.67148605888	0\\
23.67151529622	0\\
23.67154453356	0\\
23.6715737709	0\\
23.67160300824	0\\
23.67163224558	0\\
23.67166148292	0\\
23.67169072026	0\\
23.6717199576	0\\
23.67174919494	0\\
23.67177843228	0\\
23.67180766962	0\\
23.67183690696	0\\
23.6718661443	0\\
23.67189538164	0\\
23.67192461898	0\\
23.67195385632	0\\
23.67198309366	0\\
23.672012331	0\\
23.67204156834	0\\
23.67207080568	0\\
23.67210004302	0\\
23.67212928036	0\\
23.6721585177	0\\
23.67218775504	0\\
23.67221699238	0\\
23.67224622972	0\\
23.67227546706	0\\
23.6723047044	0\\
23.67233394174	0\\
23.67236317908	0\\
23.67239241642	0\\
23.67242165376	0\\
23.6724508911	0\\
23.67248012844	0\\
23.67250936578	0\\
23.67253860312	0\\
23.67256784046	0\\
23.6725970778	0\\
23.67262631514	0\\
23.67265555248	0\\
23.67268478982	0\\
23.67271402716	0\\
23.6727432645	0\\
23.67277250184	0\\
23.67280173918	0\\
23.67283097652	0\\
23.67286021386	0\\
23.6728894512	0\\
23.67291868854	0\\
23.67294792588	0\\
23.67297716322	0\\
23.67300640056	0\\
23.6730356379	0\\
23.67306487524	0\\
23.67309411258	0\\
23.67312334992	0\\
23.67315258726	0\\
23.6731818246	0\\
23.67321106194	0\\
23.67324029928	0\\
23.67326953662	0\\
23.67329877396	0\\
23.6733280113	0\\
23.67335724864	0\\
23.67338648598	0\\
23.67341572332	0\\
23.67344496066	0\\
23.673474198	0\\
23.67350343534	0\\
23.67353267268	0\\
23.67356191002	0\\
23.67359114736	0\\
23.6736203847	0\\
23.67364962204	0\\
23.67367885938	0\\
23.67370809672	0\\
23.67373733406	0\\
23.6737665714	0\\
23.67379580874	0\\
23.67382504608	0\\
23.67385428342	0\\
23.67388352076	0\\
23.6739127581	0\\
23.67394199544	0\\
23.67397123278	0\\
23.67400047012	0\\
23.67402970746	0\\
23.6740589448	0\\
23.67408818214	0\\
23.67411741948	0\\
23.67414665682	0\\
23.67417589416	0\\
23.6742051315	0\\
23.67423436884	0\\
23.67426360618	0\\
23.67429284352	0\\
23.67432208086	0\\
23.6743513182	0\\
23.67438055554	0\\
23.67440979288	0\\
23.67443903022	0\\
23.67446826756	0\\
23.6744975049	0\\
23.67452674224	0\\
23.67455597958	0\\
23.67458521692	0\\
23.67461445426	0\\
23.6746436916	0\\
23.67467292894	0\\
23.67470216628	0\\
23.67473140362	0\\
23.67476064096	0\\
23.6747898783	0\\
23.67481911564	0\\
23.67484835298	0\\
23.67487759032	0\\
23.67490682766	0\\
23.674936065	0\\
23.67496530234	0\\
23.67499453968	0\\
23.67502377702	0\\
23.67505301436	0\\
23.6750822517	0\\
23.67511148904	0\\
23.67514072638	0\\
23.67516996372	0\\
23.67519920106	0\\
23.6752284384	0\\
23.67525767574	0\\
23.67528691308	0\\
23.67531615042	0\\
23.67534538776	0\\
23.6753746251	0\\
23.67540386244	0\\
23.67543309978	0\\
23.67546233712	0\\
23.67549157446	0\\
23.6755208118	0\\
23.67555004914	0\\
23.67557928648	0\\
23.67560852382	0\\
23.67563776116	0\\
23.6756669985	0\\
23.67569623584	0\\
23.67572547318	0\\
23.67575471052	0\\
23.67578394786	0\\
23.6758131852	0\\
23.67584242254	0\\
23.67587165988	0\\
23.67590089722	0\\
23.67593013456	0\\
23.6759593719	0\\
23.67598860924	0\\
23.67601784658	0\\
23.67604708392	0\\
23.67607632126	0\\
23.6761055586	0\\
23.67613479594	0\\
23.67616403328	0\\
23.67619327062	0\\
23.67622250796	0\\
23.6762517453	0\\
23.67628098264	0\\
23.67631021998	0\\
23.67633945732	0\\
23.67636869466	0\\
23.676397932	0\\
23.67642716934	0\\
23.67645640668	0\\
23.67648564402	0\\
23.67651488136	0\\
23.6765441187	0\\
23.67657335604	0\\
23.67660259338	0\\
23.67663183072	0\\
23.67666106806	0\\
23.6766903054	0\\
23.67671954274	0\\
23.67674878008	0\\
23.67677801742	0\\
23.67680725476	0\\
23.6768364921	0\\
23.67686572944	0\\
23.67689496678	0\\
23.67692420412	0\\
23.67695344146	0\\
23.6769826788	0\\
23.67701191614	0\\
23.67704115348	0\\
23.67707039082	0\\
23.67709962816	0\\
23.6771288655	0\\
23.67715810284	0\\
23.67718734018	0\\
23.67721657752	0\\
23.67724581486	0\\
23.6772750522	0\\
23.67730428954	0\\
23.67733352688	0\\
23.67736276422	0\\
23.67739200156	0\\
23.6774212389	0\\
23.67745047624	0\\
23.67747971358	0\\
23.67750895092	0\\
23.67753818826	0\\
23.6775674256	0\\
23.67759666294	0\\
23.67762590028	0\\
23.67765513762	0\\
23.67768437496	0\\
23.6777136123	0\\
23.67774284964	0\\
23.67777208698	0\\
23.67780132432	0\\
23.67783056166	0\\
23.677859799	0\\
23.67788903634	0\\
23.67791827368	0\\
23.67794751102	0\\
23.67797674836	0\\
23.6780059857	0\\
23.67803522304	0\\
23.67806446038	0\\
23.67809369772	0\\
23.67812293506	0\\
23.6781521724	0\\
23.67818140974	0\\
23.67821064708	0\\
23.67823988442	0\\
23.67826912176	0\\
23.6782983591	0\\
23.67832759644	0\\
23.67835683378	0\\
23.67838607112	0\\
23.67841530846	0\\
23.6784445458	0\\
23.67847378314	0\\
23.67850302048	0\\
23.67853225782	0\\
23.67856149516	0\\
23.6785907325	0\\
23.67861996984	0\\
23.67864920718	0\\
23.67867844452	0\\
23.67870768186	0\\
23.6787369192	0\\
23.67876615654	0\\
23.67879539388	0\\
23.67882463122	0\\
23.67885386856	0\\
23.6788831059	0\\
23.67891234324	0\\
23.67894158058	0\\
23.67897081792	0\\
23.67900005526	0\\
23.6790292926	0\\
23.67905852994	0\\
23.67908776728	0\\
23.67911700462	0\\
23.67914624196	0\\
23.6791754793	0\\
23.67920471664	0\\
23.67923395398	0\\
23.67926319132	0\\
23.67929242866	0\\
23.679321666	0\\
23.67935090334	0\\
23.67938014068	0\\
23.67940937802	0\\
23.67943861536	0\\
23.6794678527	0\\
23.67949709004	0\\
23.67952632738	0\\
23.67955556472	0\\
23.67958480206	0\\
23.6796140394	0\\
23.67964327674	0\\
23.67967251408	0\\
23.67970175142	0\\
23.67973098876	0\\
23.6797602261	0\\
23.67978946344	0\\
23.67981870078	0\\
23.67984793812	0\\
23.67987717546	0\\
23.6799064128	0\\
23.67993565014	0\\
23.67996488748	0\\
23.67999412482	0\\
23.68002336216	0\\
23.6800525995	0\\
23.68008183684	0\\
23.68011107418	0\\
23.68014031152	0\\
23.68016954886	0\\
23.6801987862	0\\
23.68022802354	0\\
23.68025726088	0\\
23.68028649822	0\\
23.68031573556	0\\
23.6803449729	0\\
23.68037421024	0\\
23.68040344758	0\\
23.68043268492	0\\
23.68046192226	0\\
23.6804911596	0\\
23.68052039694	0\\
23.68054963428	0\\
23.68057887162	0\\
23.68060810896	0\\
23.6806373463	0\\
23.68066658364	0\\
23.68069582098	0\\
23.68072505832	0\\
23.68075429566	0\\
23.680783533	0\\
23.68081277034	0\\
23.68084200768	0\\
23.68087124502	0\\
23.68090048236	0\\
23.6809297197	0\\
23.68095895704	0\\
23.68098819438	0\\
23.68101743172	0\\
23.68104666906	0\\
23.6810759064	0\\
23.68110514374	0\\
23.68113438108	0\\
23.68116361842	0\\
23.68119285576	0\\
23.6812220931	0\\
23.68125133044	0\\
23.68128056778	0\\
23.68130980512	0\\
23.68133904246	0\\
23.6813682798	0\\
23.68139751714	0\\
23.68142675448	0\\
23.68145599182	0\\
23.68148522916	0\\
23.6815144665	0\\
23.68154370384	0\\
23.68157294118	0\\
23.68160217852	0\\
23.68163141586	0\\
23.6816606532	0\\
23.68168989054	0\\
23.68171912788	0\\
23.68174836522	0\\
23.68177760256	0\\
23.6818068399	0\\
23.68183607724	0\\
23.68186531458	0\\
23.68189455192	0\\
23.68192378926	0\\
23.6819530266	0\\
23.68198226394	0\\
23.68201150128	0\\
23.68204073862	0\\
23.68206997596	0\\
23.6820992133	0\\
23.68212845064	0\\
23.68215768798	0\\
23.68218692532	0\\
23.68221616266	0\\
23.6822454	0\\
23.68227463734	0\\
23.68230387468	0\\
23.68233311202	0\\
23.68236234936	0\\
23.6823915867	0\\
23.68242082404	0\\
23.68245006138	0\\
23.68247929872	0\\
23.68250853606	0\\
23.6825377734	0\\
23.68256701074	0\\
23.68259624808	0\\
23.68262548542	0\\
23.68265472276	0\\
23.6826839601	0\\
23.68271319744	0\\
23.68274243478	0\\
23.68277167212	0\\
23.68280090946	0\\
23.6828301468	0\\
23.68285938414	0\\
23.68288862148	0\\
23.68291785882	0\\
23.68294709616	0\\
23.6829763335	0\\
23.68300557084	0\\
23.68303480818	0\\
23.68306404552	0\\
23.68309328286	0\\
23.6831225202	0\\
23.68315175754	0\\
23.68318099488	0\\
23.68321023222	0\\
23.68323946956	0\\
23.6832687069	0\\
23.68329794424	0\\
23.68332718158	0\\
23.68335641892	0\\
23.68338565626	0\\
23.6834148936	0\\
23.68344413094	0\\
23.68347336828	0\\
23.68350260562	0\\
23.68353184296	0\\
23.6835610803	0\\
23.68359031764	0\\
23.68361955498	0\\
23.68364879232	0\\
23.68367802966	0\\
23.683707267	0\\
23.68373650434	0\\
23.68376574168	0\\
23.68379497902	0\\
23.68382421636	0\\
23.6838534537	0\\
23.68388269104	0\\
23.68391192838	0\\
23.68394116572	0\\
23.68397040306	0\\
23.6839996404	0\\
23.68402887774	0\\
23.68405811508	0\\
23.68408735242	0\\
23.68411658976	0\\
23.6841458271	0\\
23.68417506444	0\\
23.68420430178	0\\
23.68423353912	0\\
23.68426277646	0\\
23.6842920138	0\\
23.68432125114	0\\
23.68435048848	0\\
23.68437972582	0\\
23.68440896316	0\\
23.6844382005	0\\
23.68446743784	0\\
23.68449667518	0\\
23.68452591252	0\\
23.68455514986	0\\
23.6845843872	0\\
23.68461362454	0\\
23.68464286188	0\\
23.68467209922	0\\
23.68470133656	0\\
23.6847305739	0\\
23.68475981124	0\\
23.68478904858	0\\
23.68481828592	0\\
23.68484752326	0\\
23.6848767606	0\\
23.68490599794	0\\
23.68493523528	0\\
23.68496447262	0\\
23.68499370996	0\\
23.6850229473	0\\
23.68505218464	0\\
23.68508142198	0\\
23.68511065932	0\\
23.68513989666	0\\
23.685169134	0\\
23.68519837134	0\\
23.68522760868	0\\
23.68525684602	0\\
23.68528608336	0\\
23.6853153207	0\\
23.68534455804	0\\
23.68537379538	0\\
23.68540303272	0\\
23.68543227006	0\\
23.6854615074	0\\
23.68549074474	0\\
23.68551998208	0\\
23.68554921942	0\\
23.68557845676	0\\
23.6856076941	0\\
23.68563693144	0\\
23.68566616878	0\\
23.68569540612	0\\
23.68572464346	0\\
23.6857538808	0\\
23.68578311814	0\\
23.68581235548	0\\
23.68584159282	0\\
23.68587083016	0\\
23.6859000675	0\\
23.68592930484	0\\
23.68595854218	0\\
23.68598777952	0\\
23.68601701686	0\\
23.6860462542	0\\
23.68607549154	0\\
23.68610472888	0\\
23.68613396622	0\\
23.68616320356	0\\
23.6861924409	0\\
23.68622167824	0\\
23.68625091558	0\\
23.68628015292	0\\
23.68630939026	0\\
23.6863386276	0\\
23.68636786494	0\\
23.68639710228	0\\
23.68642633962	0\\
23.68645557696	0\\
23.6864848143	0\\
23.68651405164	0\\
23.68654328898	0\\
23.68657252632	0\\
23.68660176366	0\\
23.686631001	0\\
23.68666023834	0\\
23.68668947568	0\\
23.68671871302	0\\
23.68674795036	0\\
23.6867771877	0\\
23.68680642504	0\\
23.68683566238	0\\
23.68686489972	0\\
23.68689413706	0\\
23.6869233744	0\\
23.68695261174	0\\
23.68698184908	0\\
23.68701108642	0\\
23.68704032376	0\\
23.6870695611	0\\
23.68709879844	0\\
23.68712803578	0\\
23.68715727312	0\\
23.68718651046	0\\
23.6872157478	0\\
23.68724498514	0\\
23.68727422248	0\\
23.68730345982	0\\
23.68733269716	0\\
23.6873619345	0\\
23.68739117184	0\\
23.68742040918	0\\
23.68744964652	0\\
23.68747888386	0\\
23.6875081212	0\\
23.68753735854	0\\
23.68756659588	0\\
23.68759583322	0\\
23.68762507056	0\\
23.6876543079	0\\
23.68768354524	0\\
23.68771278258	0\\
23.68774201992	0\\
23.68777125726	0\\
23.6878004946	0\\
23.68782973194	0\\
23.68785896928	0\\
23.68788820662	0\\
23.68791744396	0\\
23.6879466813	0\\
23.68797591864	0\\
23.68800515598	0\\
23.68803439332	0\\
23.68806363066	0\\
23.688092868	0\\
23.68812210534	0\\
23.68815134268	0\\
23.68818058002	0\\
23.68820981736	0\\
23.6882390547	0\\
23.68826829204	0\\
23.68829752938	0\\
23.68832676672	0\\
23.68835600406	0\\
23.6883852414	0\\
23.68841447874	0\\
23.68844371608	0\\
23.68847295342	0\\
23.68850219076	0\\
23.6885314281	0\\
23.68856066544	0\\
23.68858990278	0\\
23.68861914012	0\\
23.68864837746	0\\
23.6886776148	0\\
23.68870685214	0\\
23.68873608948	0\\
23.68876532682	0\\
23.68879456416	0\\
23.6888238015	0\\
23.68885303884	0\\
23.68888227618	0\\
23.68891151352	0\\
23.68894075086	0\\
23.6889699882	0\\
23.68899922554	0\\
23.68902846288	0\\
23.68905770022	0\\
23.68908693756	0\\
23.6891161749	0\\
23.68914541224	0\\
23.68917464958	0\\
23.68920388692	0\\
23.68923312426	0\\
23.6892623616	0\\
23.68929159894	0\\
23.68932083628	0\\
23.68935007362	0\\
23.68937931096	0\\
23.6894085483	0\\
23.68943778564	0\\
23.68946702298	0\\
23.68949626032	0\\
23.68952549766	0\\
23.689554735	0\\
23.68958397234	0\\
23.68961320968	0\\
23.68964244702	0\\
23.68967168436	0\\
23.6897009217	0\\
23.68973015904	0\\
23.68975939638	0\\
23.68978863372	0\\
23.68981787106	0\\
23.6898471084	0\\
23.68987634574	0\\
23.68990558308	0\\
23.68993482042	0\\
23.68996405776	0\\
23.6899932951	0\\
23.69002253244	0\\
23.69005176978	0\\
23.69008100712	0\\
23.69011024446	0\\
23.6901394818	0\\
23.69016871914	0\\
23.69019795648	0\\
23.69022719382	0\\
23.69025643116	0\\
23.6902856685	0\\
23.69031490584	0\\
23.69034414318	0\\
23.69037338052	0\\
23.69040261786	0\\
23.6904318552	0\\
23.69046109254	0\\
23.69049032988	0\\
23.69051956722	0\\
23.69054880456	0\\
23.6905780419	0\\
23.69060727924	0\\
23.69063651658	0\\
23.69066575392	0\\
23.69069499126	0\\
23.6907242286	0\\
23.69075346594	0\\
23.69078270328	0\\
23.69081194062	0\\
23.69084117796	0\\
23.6908704153	0\\
23.69089965264	0\\
23.69092888998	0\\
23.69095812732	0\\
23.69098736466	0\\
23.691016602	0\\
23.69104583934	0\\
23.69107507668	0\\
23.69110431402	0\\
23.69113355136	0\\
23.6911627887	0\\
23.69119202604	0\\
23.69122126338	0\\
23.69125050072	0\\
23.69127973806	0\\
23.6913089754	0\\
23.69133821274	0\\
23.69136745008	0\\
23.69139668742	0\\
23.69142592476	0\\
23.6914551621	0\\
23.69148439944	0\\
23.69151363678	0\\
23.69154287412	0\\
23.69157211146	0\\
23.6916013488	0\\
23.69163058614	0\\
23.69165982348	0\\
23.69168906082	0\\
23.69171829816	0\\
23.6917475355	0\\
23.69177677284	0\\
23.69180601018	0\\
23.69183524752	0\\
23.69186448486	0\\
23.6918937222	0\\
23.69192295954	0\\
23.69195219688	0\\
23.69198143422	0\\
23.69201067156	0\\
23.6920399089	0\\
23.69206914624	0\\
23.69209838358	0\\
23.69212762092	0\\
23.69215685826	0\\
23.6921860956	0\\
23.69221533294	0\\
23.69224457028	0\\
23.69227380762	0\\
23.69230304496	0\\
23.6923322823	0\\
23.69236151964	0\\
23.69239075698	0\\
23.69241999432	0\\
23.69244923166	0\\
23.692478469	0\\
23.69250770634	0\\
23.69253694368	0\\
23.69256618102	0\\
23.69259541836	0\\
23.6926246557	0\\
23.69265389304	0\\
23.69268313038	0\\
23.69271236772	0\\
23.69274160506	0\\
23.6927708424	0\\
23.69280007974	0\\
23.69282931708	0\\
23.69285855442	0\\
23.69288779176	0\\
23.6929170291	0\\
23.69294626644	0\\
23.69297550378	0\\
23.69300474112	0\\
23.69303397846	0\\
23.6930632158	0\\
23.69309245314	0\\
23.69312169048	0\\
23.69315092782	0\\
23.69318016516	0\\
23.6932094025	0\\
23.69323863984	0\\
23.69326787718	0\\
23.69329711452	0\\
23.69332635186	0\\
23.6933555892	0\\
23.69338482654	0\\
23.69341406388	0\\
23.69344330122	0\\
23.69347253856	0\\
23.6935017759	0\\
23.69353101324	0\\
23.69356025058	0\\
23.69358948792	0\\
23.69361872526	0\\
23.6936479626	0\\
23.69367719994	0\\
23.69370643728	0\\
23.69373567462	0\\
23.69376491196	0\\
23.6937941493	0\\
23.69382338664	0\\
23.69385262398	0\\
23.69388186132	0\\
23.69391109866	0\\
23.693940336	0\\
23.69396957334	0\\
23.69399881068	0\\
23.69402804802	0\\
23.69405728536	0\\
23.6940865227	0\\
23.69411576004	0\\
23.69414499738	0\\
23.69417423472	0\\
23.69420347206	0\\
23.6942327094	0\\
23.69426194674	0\\
23.69429118408	0\\
23.69432042142	0\\
23.69434965876	0\\
23.6943788961	0\\
23.69440813344	0\\
23.69443737078	0\\
23.69446660812	0\\
23.69449584546	0\\
23.6945250828	0\\
23.69455432014	0\\
23.69458355748	0\\
23.69461279482	0\\
23.69464203216	0\\
23.6946712695	0\\
23.69470050684	0\\
23.69472974418	0\\
23.69475898152	0\\
23.69478821886	0\\
23.6948174562	0\\
23.69484669354	0\\
23.69487593088	0\\
23.69490516822	0\\
23.69493440556	0\\
23.6949636429	0\\
23.69499288024	0\\
23.69502211758	0\\
23.69505135492	0\\
23.69508059226	0\\
23.6951098296	0\\
23.69513906694	0\\
23.69516830428	0\\
23.69519754162	0\\
23.69522677896	0\\
23.6952560163	0\\
23.69528525364	0\\
23.69531449098	0\\
23.69534372832	0\\
23.69537296566	0\\
23.695402203	0\\
23.69543144034	0\\
23.69546067768	0\\
23.69548991502	0\\
23.69551915236	0\\
23.6955483897	0\\
23.69557762704	0\\
23.69560686438	0\\
23.69563610172	0\\
23.69566533906	0\\
23.6956945764	0\\
23.69572381374	0\\
23.69575305108	0\\
23.69578228842	0\\
23.69581152576	0\\
23.6958407631	0\\
23.69587000044	0\\
23.69589923778	0\\
23.69592847512	0\\
23.69595771246	0\\
23.6959869498	0\\
23.69601618714	0\\
23.69604542448	0\\
23.69607466182	0\\
23.69610389916	0\\
23.6961331365	0\\
23.69616237384	0\\
23.69619161118	0\\
23.69622084852	0\\
23.69625008586	0\\
23.6962793232	0\\
23.69630856054	0\\
23.69633779788	0\\
23.69636703522	0\\
23.69639627256	0\\
23.6964255099	0\\
23.69645474724	0\\
23.69648398458	0\\
23.69651322192	0\\
23.69654245926	0\\
23.6965716966	0\\
23.69660093394	0\\
23.69663017128	0\\
23.69665940862	0\\
23.69668864596	0\\
23.6967178833	0\\
23.69674712064	0\\
23.69677635798	0\\
23.69680559532	0\\
23.69683483266	0\\
23.69686407	0\\
23.69689330734	0\\
23.69692254468	0\\
23.69695178202	0\\
23.69698101936	0\\
23.6970102567	0\\
23.69703949404	0\\
23.69706873138	0\\
23.69709796872	0\\
23.69712720606	0\\
23.6971564434	0\\
23.69718568074	0\\
23.69721491808	0\\
23.69724415542	0\\
23.69727339276	0\\
23.6973026301	0\\
23.69733186744	0\\
23.69736110478	0\\
23.69739034212	0\\
23.69741957946	0\\
23.6974488168	0\\
23.69747805414	0\\
23.69750729148	0\\
23.69753652882	0\\
23.69756576616	0\\
23.6975950035	0\\
23.69762424084	0\\
23.69765347818	0\\
23.69768271552	0\\
23.69771195286	0\\
23.6977411902	0\\
23.69777042754	0\\
23.69779966488	0\\
23.69782890222	0\\
23.69785813956	0\\
23.6978873769	0\\
23.69791661424	0\\
23.69794585158	0\\
23.69797508892	0\\
23.69800432626	0\\
23.6980335636	0\\
23.69806280094	0\\
23.69809203828	0\\
23.69812127562	0\\
23.69815051296	0\\
23.6981797503	0\\
23.69820898764	0\\
23.69823822498	0\\
23.69826746232	0\\
23.69829669966	0\\
23.698325937	0\\
23.69835517434	0\\
23.69838441168	0\\
23.69841364902	0\\
23.69844288636	0\\
23.6984721237	0\\
23.69850136104	0\\
23.69853059838	0\\
23.69855983572	0\\
23.69858907306	0\\
23.6986183104	0\\
23.69864754774	0\\
23.69867678508	0\\
23.69870602242	0\\
23.69873525976	0\\
23.6987644971	0\\
23.69879373444	0\\
23.69882297178	0\\
23.69885220912	0\\
23.69888144646	0\\
23.6989106838	0\\
23.69893992114	0\\
23.69896915848	0\\
23.69899839582	0\\
23.69902763316	0\\
23.6990568705	0\\
23.69908610784	0\\
23.69911534518	0\\
23.69914458252	0\\
23.69917381986	0\\
23.6992030572	0\\
23.69923229454	0\\
23.69926153188	0\\
23.69929076922	0\\
23.69932000656	0\\
23.6993492439	0\\
23.69937848124	0\\
23.69940771858	0\\
23.69943695592	0\\
23.69946619326	0\\
23.6994954306	0\\
23.69952466794	0\\
23.69955390528	0\\
23.69958314262	0\\
23.69961237996	0\\
23.6996416173	0\\
23.69967085464	0\\
23.69970009198	0\\
23.69972932932	0\\
23.69975856666	0\\
23.699787804	0\\
23.69981704134	0\\
23.69984627868	0\\
23.69987551602	0\\
23.69990475336	0\\
23.6999339907	0\\
23.69996322804	0\\
23.69999246538	0\\
23.70002170272	0\\
23.70005094006	0\\
23.7000801774	0\\
23.70010941474	0\\
23.70013865208	0\\
23.70016788942	0\\
23.70019712676	0\\
23.7002263641	0\\
23.70025560144	0\\
23.70028483878	0\\
23.70031407612	0\\
23.70034331346	0\\
23.7003725508	0\\
23.70040178814	0\\
23.70043102548	0\\
23.70046026282	0\\
23.70048950016	0\\
23.7005187375	0\\
23.70054797484	0\\
23.70057721218	0\\
23.70060644952	0\\
23.70063568686	0\\
23.7006649242	0\\
23.70069416154	0\\
23.70072339888	0\\
23.70075263622	0\\
23.70078187356	0\\
23.7008111109	0\\
23.70084034824	0\\
23.70086958558	0\\
23.70089882292	0\\
23.70092806026	0\\
23.7009572976	0\\
23.70098653494	0\\
23.70101577228	0\\
23.70104500962	0\\
23.70107424696	0\\
23.7011034843	0\\
23.70113272164	0\\
23.70116195898	0\\
23.70119119632	0\\
23.70122043366	0\\
23.701249671	0\\
23.70127890834	0\\
23.70130814568	0\\
23.70133738302	0\\
23.70136662036	0\\
23.7013958577	0\\
23.70142509504	0\\
23.70145433238	0\\
23.70148356972	0\\
23.70151280706	0\\
23.7015420444	0\\
23.70157128174	0\\
23.70160051908	0\\
23.70162975642	0\\
23.70165899376	0\\
23.7016882311	0\\
23.70171746844	0\\
23.70174670578	0\\
23.70177594312	0\\
23.70180518046	0\\
23.7018344178	0\\
23.70186365514	0\\
23.70189289248	0\\
23.70192212982	0\\
23.70195136716	0\\
23.7019806045	0\\
23.70200984184	0\\
23.70203907918	0\\
23.70206831652	0\\
23.70209755386	0\\
23.7021267912	0\\
23.70215602854	0\\
23.70218526588	0\\
23.70221450322	0\\
23.70224374056	0\\
23.7022729779	0\\
23.70230221524	0\\
23.70233145258	0\\
23.70236068992	0\\
23.70238992726	0\\
23.7024191646	0\\
23.70244840194	0\\
23.70247763928	0\\
23.70250687662	0\\
23.70253611396	0\\
23.7025653513	0\\
23.70259458864	0\\
23.70262382598	0\\
23.70265306332	0\\
23.70268230066	0\\
23.702711538	0\\
23.70274077534	0\\
23.70277001268	0\\
23.70279925002	0\\
23.70282848736	0\\
23.7028577247	0\\
23.70288696204	0\\
23.70291619938	0\\
23.70294543672	0\\
23.70297467406	0\\
23.7030039114	0\\
23.70303314874	0\\
23.70306238608	0\\
23.70309162342	0\\
23.70312086076	0\\
23.7031500981	0\\
23.70317933544	0\\
23.70320857278	0\\
23.70323781012	0\\
23.70326704746	0\\
23.7032962848	0\\
23.70332552214	0\\
23.70335475948	0\\
23.70338399682	0\\
23.70341323416	0\\
23.7034424715	0\\
23.70347170884	0\\
23.70350094618	0\\
23.70353018352	0\\
23.70355942086	0\\
23.7035886582	0\\
23.70361789554	0\\
23.70364713288	0\\
23.70367637022	0\\
23.70370560756	0\\
23.7037348449	0\\
23.70376408224	0\\
23.70379331958	0\\
23.70382255692	0\\
23.70385179426	0\\
23.7038810316	0\\
23.70391026894	0\\
23.70393950628	0\\
23.70396874362	0\\
23.70399798096	0\\
23.7040272183	0\\
23.70405645564	0\\
23.70408569298	0\\
23.70411493032	0\\
23.70414416766	0\\
23.704173405	0\\
23.70420264234	0\\
23.70423187968	0\\
23.70426111702	0\\
23.70429035436	0\\
23.7043195917	0\\
23.70434882904	0\\
23.70437806638	0\\
23.70440730372	0\\
23.70443654106	0\\
23.7044657784	0\\
23.70449501574	0\\
23.70452425308	0\\
23.70455349042	0\\
23.70458272776	0\\
23.7046119651	0\\
23.70464120244	0\\
23.70467043978	0\\
23.70469967712	0\\
23.70472891446	0\\
23.7047581518	0\\
23.70478738914	0\\
23.70481662648	0\\
23.70484586382	0\\
23.70487510116	0\\
23.7049043385	0\\
23.70493357584	0\\
23.70496281318	0\\
23.70499205052	0\\
23.70502128786	0\\
23.7050505252	0\\
23.70507976254	0\\
23.70510899988	0\\
23.70513823722	0\\
23.70516747456	0\\
23.7051967119	0\\
23.70522594924	0\\
23.70525518658	0\\
23.70528442392	0\\
23.70531366126	0\\
23.7053428986	0\\
23.70537213594	0\\
23.70540137328	0\\
23.70543061062	0\\
23.70545984796	0\\
23.7054890853	0\\
23.70551832264	0\\
23.70554755998	0\\
23.70557679732	0\\
23.70560603466	0\\
23.705635272	0\\
23.70566450934	0\\
23.70569374668	0\\
23.70572298402	0\\
23.70575222136	0\\
23.7057814587	0\\
23.70581069604	0\\
23.70583993338	0\\
23.70586917072	0\\
23.70589840806	0\\
23.7059276454	0\\
23.70595688274	0\\
23.70598612008	0\\
23.70601535742	0\\
23.70604459476	0\\
23.7060738321	0\\
23.70610306944	0\\
23.70613230678	0\\
23.70616154412	0\\
23.70619078146	0\\
23.7062200188	0\\
23.70624925614	0\\
23.70627849348	0\\
23.70630773082	0\\
23.70633696816	0\\
23.7063662055	0\\
23.70639544284	0\\
23.70642468018	0\\
23.70645391752	0\\
23.70648315486	0\\
23.7065123922	0\\
23.70654162954	0\\
23.70657086688	0\\
23.70660010422	0\\
23.70662934156	0\\
23.7066585789	0\\
23.70668781624	0\\
23.70671705358	0\\
23.70674629092	0\\
23.70677552826	0\\
23.7068047656	0\\
23.70683400294	0\\
23.70686324028	0\\
23.70689247762	0\\
23.70692171496	0\\
23.7069509523	0\\
23.70698018964	0\\
23.70700942698	0\\
23.70703866432	0\\
23.70706790166	0\\
23.707097139	0\\
23.70712637634	0\\
23.70715561368	0\\
23.70718485102	0\\
23.70721408836	0\\
23.7072433257	0\\
23.70727256304	0\\
23.70730180038	0\\
23.70733103772	0\\
23.70736027506	0\\
23.7073895124	0\\
23.70741874974	0\\
23.70744798708	0\\
23.70747722442	0\\
23.70750646176	0\\
23.7075356991	0\\
23.70756493644	0\\
23.70759417378	0\\
23.70762341112	0\\
23.70765264846	0\\
23.7076818858	0\\
23.70771112314	0\\
23.70774036048	0\\
23.70776959782	0\\
23.70779883516	0\\
23.7078280725	0\\
23.70785730984	0\\
23.70788654718	0\\
23.70791578452	0\\
23.70794502186	0\\
23.7079742592	0\\
23.70800349654	0\\
23.70803273388	0\\
23.70806197122	0\\
23.70809120856	0\\
23.7081204459	0\\
23.70814968324	0\\
23.70817892058	0\\
23.70820815792	0\\
23.70823739526	0\\
23.7082666326	0\\
23.70829586994	0\\
23.70832510728	0\\
23.70835434462	0\\
23.70838358196	0\\
23.7084128193	0\\
23.70844205664	0\\
23.70847129398	0\\
23.70850053132	0\\
23.70852976866	0\\
23.708559006	0\\
23.70858824334	0\\
23.70861748068	0\\
23.70864671802	0\\
23.70867595536	0\\
23.7087051927	0\\
23.70873443004	0\\
23.70876366738	0\\
23.70879290472	0\\
23.70882214206	0\\
23.7088513794	0\\
23.70888061674	0\\
23.70890985408	0\\
23.70893909142	0\\
23.70896832876	0\\
23.7089975661	0\\
23.70902680344	0\\
23.70905604078	0\\
23.70908527812	0\\
23.70911451546	0\\
23.7091437528	0\\
23.70917299014	0\\
23.70920222748	0\\
23.70923146482	0\\
23.70926070216	0\\
23.7092899395	0\\
23.70931917684	0\\
23.70934841418	0\\
23.70937765152	0\\
23.70940688886	0\\
23.7094361262	0\\
23.70946536354	0\\
23.70949460088	0\\
23.70952383822	0\\
23.70955307556	0\\
23.7095823129	0\\
23.70961155024	0\\
23.70964078758	0\\
23.70967002492	0\\
23.70969926226	0\\
23.7097284996	0\\
23.70975773694	0\\
23.70978697428	0\\
23.70981621162	0\\
23.70984544896	0\\
23.7098746863	0\\
23.70990392364	0\\
23.70993316098	0\\
23.70996239832	0\\
23.70999163566	0\\
23.710020873	0\\
23.71005011034	0\\
23.71007934768	0\\
23.71010858502	0\\
23.71013782236	0\\
23.7101670597	0\\
23.71019629704	0\\
23.71022553438	0\\
23.71025477172	0\\
23.71028400906	0\\
23.7103132464	0\\
23.71034248374	0\\
23.71037172108	0\\
23.71040095842	0\\
23.71043019576	0\\
23.7104594331	0\\
23.71048867044	0\\
23.71051790778	0\\
23.71054714512	0\\
23.71057638246	0\\
23.7106056198	0\\
23.71063485714	0\\
23.71066409448	0\\
23.71069333182	0\\
23.71072256916	0\\
23.7107518065	0\\
23.71078104384	0\\
23.71081028118	0\\
23.71083951852	0\\
23.71086875586	0\\
23.7108979932	0\\
23.71092723054	0\\
23.71095646788	0\\
23.71098570522	0\\
23.71101494256	0\\
23.7110441799	0\\
23.71107341724	0\\
23.71110265458	0\\
23.71113189192	0\\
23.71116112926	0\\
23.7111903666	0\\
23.71121960394	0\\
23.71124884128	0\\
23.71127807862	0\\
23.71130731596	0\\
23.7113365533	0\\
23.71136579064	0\\
23.71139502798	0\\
23.71142426532	0\\
23.71145350266	0\\
23.71148274	0\\
23.71151197734	0\\
23.71154121468	0\\
23.71157045202	0\\
23.71159968936	0\\
23.7116289267	0\\
23.71165816404	0\\
23.71168740138	0\\
23.71171663872	0\\
23.71174587606	0\\
23.7117751134	0\\
23.71180435074	0\\
23.71183358808	0\\
23.71186282542	0\\
23.71189206276	0\\
23.7119213001	0\\
23.71195053744	0\\
23.71197977478	0\\
23.71200901212	0\\
23.71203824946	0\\
23.7120674868	0\\
23.71209672414	0\\
23.71212596148	0\\
23.71215519882	0\\
23.71218443616	0\\
23.7122136735	0\\
23.71224291084	0\\
23.71227214818	0\\
23.71230138552	0\\
23.71233062286	0\\
23.7123598602	0\\
23.71238909754	0\\
23.71241833488	0\\
23.71244757222	0\\
23.71247680956	0\\
23.7125060469	0\\
23.71253528424	0\\
23.71256452158	0\\
23.71259375892	0\\
23.71262299626	0\\
23.7126522336	0\\
23.71268147094	0\\
23.71271070828	0\\
23.71273994562	0\\
23.71276918296	0\\
23.7127984203	0\\
23.71282765764	0\\
23.71285689498	0\\
23.71288613232	0\\
23.71291536966	0\\
23.712944607	0\\
23.71297384434	0\\
23.71300308168	0\\
23.71303231902	0\\
23.71306155636	0\\
23.7130907937	0\\
23.71312003104	0\\
23.71314926838	0\\
23.71317850572	0\\
23.71320774306	0\\
23.7132369804	0\\
23.71326621774	0\\
23.71329545508	0\\
23.71332469242	0\\
23.71335392976	0\\
23.7133831671	0\\
23.71341240444	0\\
23.71344164178	0\\
23.71347087912	0\\
23.71350011646	0\\
23.7135293538	0\\
23.71355859114	0\\
23.71358782848	0\\
23.71361706582	0\\
23.71364630316	0\\
23.7136755405	0\\
23.71370477784	0\\
23.71373401518	0\\
23.71376325252	0\\
23.71379248986	0\\
23.7138217272	0\\
23.71385096454	0\\
23.71388020188	0\\
23.71390943922	0\\
23.71393867656	0\\
23.7139679139	0\\
23.71399715124	0\\
23.71402638858	0\\
23.71405562592	0\\
23.71408486326	0\\
23.7141141006	0\\
23.71414333794	0\\
23.71417257528	0\\
23.71420181262	0\\
23.71423104996	0\\
23.7142602873	0\\
23.71428952464	0\\
23.71431876198	0\\
23.71434799932	0\\
23.71437723666	0\\
23.714406474	0\\
23.71443571134	0\\
23.71446494868	0\\
23.71449418602	0\\
23.71452342336	0\\
23.7145526607	0\\
23.71458189804	0\\
23.71461113538	0\\
23.71464037272	0\\
23.71466961006	0\\
23.7146988474	0\\
23.71472808474	0\\
23.71475732208	0\\
23.71478655942	0\\
23.71481579676	0\\
23.7148450341	0\\
23.71487427144	0\\
23.71490350878	0\\
23.71493274612	0\\
23.71496198346	0\\
23.7149912208	0\\
23.71502045814	0\\
23.71504969548	0\\
23.71507893282	0\\
23.71510817016	0\\
23.7151374075	0\\
23.71516664484	0\\
23.71519588218	0\\
23.71522511952	0\\
23.71525435686	0\\
23.7152835942	0\\
23.71531283154	0\\
23.71534206888	0\\
23.71537130622	0\\
23.71540054356	0\\
23.7154297809	0\\
23.71545901824	0\\
23.71548825558	0\\
23.71551749292	0\\
23.71554673026	0\\
23.7155759676	0\\
23.71560520494	0\\
23.71563444228	0\\
23.71566367962	0\\
23.71569291696	0\\
23.7157221543	0\\
23.71575139164	0\\
23.71578062898	0\\
23.71580986632	0\\
23.71583910366	0\\
23.715868341	0\\
23.71589757834	0\\
23.71592681568	0\\
23.71595605302	0\\
23.71598529036	0\\
23.7160145277	0\\
23.71604376504	0\\
23.71607300238	0\\
23.71610223972	0\\
23.71613147706	0\\
23.7161607144	0\\
23.71618995174	0\\
23.71621918908	0\\
23.71624842642	0\\
23.71627766376	0\\
23.7163069011	0\\
23.71633613844	0\\
23.71636537578	0\\
23.71639461312	0\\
23.71642385046	0\\
23.7164530878	0\\
23.71648232514	0\\
23.71651156248	0\\
23.71654079982	0\\
23.71657003716	0\\
23.7165992745	0\\
23.71662851184	0\\
23.71665774918	0\\
23.71668698652	0\\
23.71671622386	0\\
23.7167454612	0\\
23.71677469854	0\\
23.71680393588	0\\
23.71683317322	0\\
23.71686241056	0\\
23.7168916479	0\\
23.71692088524	0\\
23.71695012258	0\\
23.71697935992	0\\
23.71700859726	0\\
23.7170378346	0\\
23.71706707194	0\\
23.71709630928	0\\
23.71712554662	0\\
23.71715478396	0\\
23.7171840213	0\\
23.71721325864	0\\
23.71724249598	0\\
23.71727173332	0\\
23.71730097066	0\\
23.717330208	0\\
23.71735944534	0\\
23.71738868268	0\\
23.71741792002	0\\
23.71744715736	0\\
23.7174763947	0\\
23.71750563204	0\\
23.71753486938	0\\
23.71756410672	0\\
23.71759334406	0\\
23.7176225814	0\\
23.71765181874	0\\
23.71768105608	0\\
23.71771029342	0\\
23.71773953076	0\\
23.7177687681	0\\
23.71779800544	0\\
23.71782724278	0\\
23.71785648012	0\\
23.71788571746	0\\
23.7179149548	0\\
23.71794419214	0\\
23.71797342948	0\\
23.71800266682	0\\
23.71803190416	0\\
23.7180611415	0\\
23.71809037884	0\\
23.71811961618	0\\
23.71814885352	0\\
23.71817809086	0\\
23.7182073282	0\\
23.71823656554	0\\
23.71826580288	0\\
23.71829504022	0\\
23.71832427756	0\\
23.7183535149	0\\
23.71838275224	0\\
23.71841198958	0\\
23.71844122692	0\\
23.71847046426	0\\
23.7184997016	0\\
23.71852893894	0\\
23.71855817628	0\\
23.71858741362	0\\
23.71861665096	0\\
23.7186458883	0\\
23.71867512564	0\\
23.71870436298	0\\
23.71873360032	0\\
23.71876283766	0\\
23.718792075	0\\
23.71882131234	0\\
23.71885054968	0\\
23.71887978702	0\\
23.71890902436	0\\
23.7189382617	0\\
23.71896749904	0\\
23.71899673638	0\\
23.71902597372	0\\
23.71905521106	0\\
23.7190844484	0\\
23.71911368574	0\\
23.71914292308	0\\
23.71917216042	0\\
23.71920139776	0\\
23.7192306351	0\\
23.71925987244	0\\
23.71928910978	0\\
23.71931834712	0\\
23.71934758446	0\\
23.7193768218	0\\
23.71940605914	0\\
23.71943529648	0\\
23.71946453382	0\\
23.71949377116	0\\
23.7195230085	0\\
23.71955224584	0\\
23.71958148318	0\\
23.71961072052	0\\
23.71963995786	0\\
23.7196691952	0\\
23.71969843254	0\\
23.71972766988	0\\
23.71975690722	0\\
23.71978614456	0\\
23.7198153819	0\\
23.71984461924	0\\
23.71987385658	0\\
23.71990309392	0\\
23.71993233126	0\\
23.7199615686	0\\
23.71999080594	0\\
23.72002004328	0\\
23.72004928062	0\\
23.72007851796	0\\
23.7201077553	0\\
23.72013699264	0\\
23.72016622998	0\\
23.72019546732	0\\
23.72022470466	0\\
23.720253942	0\\
23.72028317934	0\\
23.72031241668	0\\
23.72034165402	0\\
23.72037089136	0\\
23.7204001287	0\\
23.72042936604	0\\
23.72045860338	0\\
23.72048784072	0\\
23.72051707806	0\\
23.7205463154	0\\
23.72057555274	0\\
23.72060479008	0\\
23.72063402742	0\\
23.72066326476	0\\
23.7206925021	0\\
23.72072173944	0\\
23.72075097678	0\\
23.72078021412	0\\
23.72080945146	0\\
23.7208386888	0\\
23.72086792614	0\\
23.72089716348	0\\
23.72092640082	0\\
23.72095563816	0\\
23.7209848755	0\\
23.72101411284	0\\
23.72104335018	0\\
23.72107258752	0\\
23.72110182486	0\\
23.7211310622	0\\
23.72116029954	0\\
23.72118953688	0\\
23.72121877422	0\\
23.72124801156	0\\
23.7212772489	0\\
23.72130648624	0\\
23.72133572358	0\\
23.72136496092	0\\
23.72139419826	0\\
23.7214234356	0\\
23.72145267294	0\\
23.72148191028	0\\
23.72151114762	0\\
23.72154038496	0\\
23.7215696223	0\\
23.72159885964	0\\
23.72162809698	0\\
23.72165733432	0\\
23.72168657166	0\\
23.721715809	0\\
23.72174504634	0\\
23.72177428368	0\\
23.72180352102	0\\
23.72183275836	0\\
23.7218619957	0\\
23.72189123304	0\\
23.72192047038	0\\
23.72194970772	0\\
23.72197894506	0\\
23.7220081824	0\\
23.72203741974	0\\
23.72206665708	0\\
23.72209589442	0\\
23.72212513176	0\\
23.7221543691	0\\
23.72218360644	0\\
23.72221284378	0\\
23.72224208112	0\\
23.72227131846	0\\
23.7223005558	0\\
23.72232979314	0\\
23.72235903048	0\\
23.72238826782	0\\
23.72241750516	0\\
23.7224467425	0\\
23.72247597984	0\\
23.72250521718	0\\
23.72253445452	0\\
23.72256369186	0\\
23.7225929292	0\\
23.72262216654	0\\
23.72265140388	0\\
23.72268064122	0\\
23.72270987856	0\\
23.7227391159	0\\
23.72276835324	0\\
23.72279759058	0\\
23.72282682792	0\\
23.72285606526	0\\
23.7228853026	0\\
23.72291453994	0\\
23.72294377728	0\\
23.72297301462	0\\
23.72300225196	0\\
23.7230314893	0\\
23.72306072664	0\\
23.72308996398	0\\
23.72311920132	0\\
23.72314843866	0\\
23.723177676	0\\
23.72320691334	0\\
23.72323615068	0\\
23.72326538802	0\\
23.72329462536	0\\
23.7233238627	0\\
23.72335310004	0\\
23.72338233738	0\\
23.72341157472	0\\
23.72344081206	0\\
23.7234700494	0\\
23.72349928674	0\\
23.72352852408	0\\
23.72355776142	0\\
23.72358699876	0\\
23.7236162361	0\\
23.72364547344	0\\
23.72367471078	0\\
23.72370394812	0\\
23.72373318546	0\\
23.7237624228	0\\
23.72379166014	0\\
23.72382089748	0\\
23.72385013482	0\\
23.72387937216	0\\
23.7239086095	0\\
23.72393784684	0\\
23.72396708418	0\\
23.72399632152	0\\
23.72402555886	0\\
23.7240547962	0\\
23.72408403354	0\\
23.72411327088	0\\
23.72414250822	0\\
23.72417174556	0\\
23.7242009829	0\\
23.72423022024	0\\
23.72425945758	0\\
23.72428869492	0\\
23.72431793226	0\\
23.7243471696	0\\
23.72437640694	0\\
23.72440564428	0\\
23.72443488162	0\\
23.72446411896	0\\
23.7244933563	0\\
23.72452259364	0\\
23.72455183098	0\\
23.72458106832	0\\
23.72461030566	0\\
23.724639543	0\\
23.72466878034	0\\
23.72469801768	0\\
23.72472725502	0\\
23.72475649236	0\\
23.7247857297	0\\
23.72481496704	0\\
23.72484420438	0\\
23.72487344172	0\\
23.72490267906	0\\
23.7249319164	0\\
23.72496115374	0\\
23.72499039108	0\\
23.72501962842	0\\
23.72504886576	0\\
23.7250781031	0\\
23.72510734044	0\\
23.72513657778	0\\
23.72516581512	0\\
23.72519505246	0\\
23.7252242898	0\\
23.72525352714	0\\
23.72528276448	0\\
23.72531200182	0\\
23.72534123916	0\\
23.7253704765	0\\
23.72539971384	0\\
23.72542895118	0\\
23.72545818852	0\\
23.72548742586	0\\
23.7255166632	0\\
23.72554590054	0\\
23.72557513788	0\\
23.72560437522	0\\
23.72563361256	0\\
23.7256628499	0\\
23.72569208724	0\\
23.72572132458	0\\
23.72575056192	0\\
23.72577979926	0\\
23.7258090366	0\\
23.72583827394	0\\
23.72586751128	0\\
23.72589674862	0\\
23.72592598596	0\\
23.7259552233	0\\
23.72598446064	0\\
23.72601369798	0\\
23.72604293532	0\\
23.72607217266	0\\
23.72610141	0\\
23.72613064734	0\\
23.72615988468	0\\
23.72618912202	0\\
23.72621835936	0\\
23.7262475967	0\\
23.72627683404	0\\
23.72630607138	0\\
23.72633530872	0\\
23.72636454606	0\\
23.7263937834	0\\
23.72642302074	0\\
23.72645225808	0\\
23.72648149542	0\\
23.72651073276	0\\
23.7265399701	0\\
23.72656920744	0\\
23.72659844478	0\\
23.72662768212	0\\
23.72665691946	0\\
23.7266861568	0\\
23.72671539414	0\\
23.72674463148	0\\
23.72677386882	0\\
23.72680310616	0\\
23.7268323435	0\\
23.72686158084	0\\
23.72689081818	0\\
23.72692005552	0\\
23.72694929286	0\\
23.7269785302	0\\
23.72700776754	0\\
23.72703700488	0\\
23.72706624222	0\\
23.72709547956	0\\
23.7271247169	0\\
23.72715395424	0\\
23.72718319158	0\\
23.72721242892	0\\
23.72724166626	0\\
23.7272709036	0\\
23.72730014094	0\\
23.72732937828	0\\
23.72735861562	0\\
23.72738785296	0\\
23.7274170903	0\\
23.72744632764	0\\
23.72747556498	0\\
23.72750480232	0\\
23.72753403966	0\\
23.727563277	0\\
23.72759251434	0\\
23.72762175168	0\\
23.72765098902	0\\
23.72768022636	0\\
23.7277094637	0\\
23.72773870104	0\\
23.72776793838	0\\
23.72779717572	0\\
23.72782641306	0\\
23.7278556504	0\\
23.72788488774	0\\
23.72791412508	0\\
23.72794336242	0\\
23.72797259976	0\\
23.7280018371	0\\
23.72803107444	0\\
23.72806031178	0\\
23.72808954912	0\\
23.72811878646	0\\
23.7281480238	0\\
23.72817726114	0\\
23.72820649848	0\\
23.72823573582	0\\
23.72826497316	0\\
23.7282942105	0\\
23.72832344784	0\\
23.72835268518	0\\
23.72838192252	0\\
23.72841115986	0\\
23.7284403972	0\\
23.72846963454	0\\
23.72849887188	0\\
23.72852810922	0\\
23.72855734656	0\\
23.7285865839	0\\
23.72861582124	0\\
23.72864505858	0\\
23.72867429592	0\\
23.72870353326	0\\
23.7287327706	0\\
23.72876200794	0\\
23.72879124528	0\\
23.72882048262	0\\
23.72884971996	0\\
23.7288789573	0\\
23.72890819464	0\\
23.72893743198	0\\
23.72896666932	0\\
23.72899590666	0\\
23.729025144	0\\
23.72905438134	0\\
23.72908361868	0\\
23.72911285602	0\\
23.72914209336	0\\
23.7291713307	0\\
23.72920056804	0\\
23.72922980538	0\\
23.72925904272	0\\
23.72928828006	0\\
23.7293175174	0\\
23.72934675474	0\\
23.72937599208	0\\
23.72940522942	0\\
23.72943446676	0\\
23.7294637041	0\\
23.72949294144	0\\
23.72952217878	0\\
23.72955141612	0\\
23.72958065346	0\\
23.7296098908	0\\
23.72963912814	0\\
23.72966836548	0\\
23.72969760282	0\\
23.72972684016	0\\
23.7297560775	0\\
23.72978531484	0\\
23.72981455218	0\\
23.72984378952	0\\
23.72987302686	0\\
23.7299022642	0\\
23.72993150154	0\\
23.72996073888	0\\
23.72998997622	0\\
23.73001921356	0\\
23.7300484509	0\\
23.73007768824	0\\
23.73010692558	0\\
23.73013616292	0\\
23.73016540026	0\\
23.7301946376	0\\
23.73022387494	0\\
23.73025311228	0\\
23.73028234962	0\\
23.73031158696	0\\
23.7303408243	0\\
23.73037006164	0\\
23.73039929898	0\\
23.73042853632	0\\
23.73045777366	0\\
23.730487011	0\\
23.73051624834	0\\
23.73054548568	0\\
23.73057472302	0\\
23.73060396036	0\\
23.7306331977	0\\
23.73066243504	0\\
23.73069167238	0\\
23.73072090972	0\\
23.73075014706	0\\
23.7307793844	0\\
23.73080862174	0\\
23.73083785908	0\\
23.73086709642	0\\
23.73089633376	0\\
23.7309255711	0\\
23.73095480844	0\\
23.73098404578	0\\
23.73101328312	0\\
23.73104252046	0\\
23.7310717578	0\\
23.73110099514	0\\
23.73113023248	0\\
23.73115946982	0\\
23.73118870716	0\\
23.7312179445	0\\
23.73124718184	0\\
23.73127641918	0\\
23.73130565652	0\\
23.73133489386	0\\
23.7313641312	0\\
23.73139336854	0\\
23.73142260588	0\\
23.73145184322	0\\
23.73148108056	0\\
23.7315103179	0\\
23.73153955524	0\\
23.73156879258	0\\
23.73159802992	0\\
23.73162726726	0\\
23.7316565046	0\\
23.73168574194	0\\
23.73171497928	0\\
23.73174421662	0\\
23.73177345396	0\\
23.7318026913	0\\
23.73183192864	0\\
23.73186116598	0\\
23.73189040332	0\\
23.73191964066	0\\
23.731948878	0\\
23.73197811534	0\\
23.73200735268	0\\
23.73203659002	0\\
23.73206582736	0\\
23.7320950647	0\\
23.73212430204	0\\
23.73215353938	0\\
23.73218277672	0\\
23.73221201406	0\\
23.7322412514	0\\
23.73227048874	0\\
23.73229972608	0\\
23.73232896342	0\\
23.73235820076	0\\
23.7323874381	0\\
23.73241667544	0\\
23.73244591278	0\\
23.73247515012	0\\
23.73250438746	0\\
23.7325336248	0\\
23.73256286214	0\\
23.73259209948	0\\
23.73262133682	0\\
23.73265057416	0\\
23.7326798115	0\\
23.73270904884	0\\
23.73273828618	0\\
23.73276752352	0\\
23.73279676086	0\\
23.7328259982	0\\
23.73285523554	0\\
23.73288447288	0\\
23.73291371022	0\\
23.73294294756	0\\
23.7329721849	0\\
23.73300142224	0\\
23.73303065958	0\\
23.73305989692	0\\
23.73308913426	0\\
23.7331183716	0\\
23.73314760894	0\\
23.73317684628	0\\
23.73320608362	0\\
23.73323532096	0\\
23.7332645583	0\\
23.73329379564	0\\
23.73332303298	0\\
23.73335227032	0\\
23.73338150766	0\\
23.733410745	0\\
23.73343998234	0\\
23.73346921968	0\\
23.73349845702	0\\
23.73352769436	0\\
23.7335569317	0\\
23.73358616904	0\\
23.73361540638	0\\
23.73364464372	0\\
23.73367388106	0\\
23.7337031184	0\\
23.73373235574	0\\
23.73376159308	0\\
23.73379083042	0\\
23.73382006776	0\\
23.7338493051	0\\
23.73387854244	0\\
23.73390777978	0\\
23.73393701712	0\\
23.73396625446	0\\
23.7339954918	0\\
23.73402472914	0\\
23.73405396648	0\\
23.73408320382	0\\
23.73411244116	0\\
23.7341416785	0\\
23.73417091584	0\\
23.73420015318	0\\
23.73422939052	0\\
23.73425862786	0\\
23.7342878652	0\\
23.73431710254	0\\
23.73434633988	0\\
23.73437557722	0\\
23.73440481456	0\\
23.7344340519	0\\
23.73446328924	0\\
23.73449252658	0\\
23.73452176392	0\\
23.73455100126	0\\
23.7345802386	0\\
23.73460947594	0\\
23.73463871328	0\\
23.73466795062	0\\
23.73469718796	0\\
23.7347264253	0\\
23.73475566264	0\\
23.73478489998	0\\
23.73481413732	0\\
23.73484337466	0\\
23.734872612	0\\
23.73490184934	0\\
23.73493108668	0\\
23.73496032402	0\\
23.73498956136	0\\
23.7350187987	0\\
23.73504803604	0\\
23.73507727338	0\\
23.73510651072	0\\
23.73513574806	0\\
23.7351649854	0\\
23.73519422274	0\\
23.73522346008	0\\
23.73525269742	0\\
23.73528193476	0\\
23.7353111721	0\\
23.73534040944	0\\
23.73536964678	0\\
23.73539888412	0\\
23.73542812146	0\\
23.7354573588	0\\
23.73548659614	0\\
23.73551583348	0\\
23.73554507082	0\\
23.73557430816	0\\
23.7356035455	0\\
23.73563278284	0\\
23.73566202018	0\\
23.73569125752	0\\
23.73572049486	0\\
23.7357497322	0\\
23.73577896954	0\\
23.73580820688	0\\
23.73583744422	0\\
23.73586668156	0\\
23.7358959189	0\\
23.73592515624	0\\
23.73595439358	0\\
23.73598363092	0\\
23.73601286826	0\\
23.7360421056	0\\
23.73607134294	0\\
23.73610058028	0\\
23.73612981762	0\\
23.73615905496	0\\
23.7361882923	0\\
23.73621752964	0\\
23.73624676698	0\\
23.73627600432	0\\
23.73630524166	0\\
23.736334479	0\\
23.73636371634	0\\
23.73639295368	0\\
23.73642219102	0\\
23.73645142836	0\\
23.7364806657	0\\
23.73650990304	0\\
23.73653914038	0\\
23.73656837772	0\\
23.73659761506	0\\
23.7366268524	0\\
23.73665608974	0\\
23.73668532708	0\\
23.73671456442	0\\
23.73674380176	0\\
23.7367730391	0\\
23.73680227644	0\\
23.73683151378	0\\
23.73686075112	0\\
23.73688998846	0\\
23.7369192258	0\\
23.73694846314	0\\
23.73697770048	0\\
23.73700693782	0\\
23.73703617516	0\\
23.7370654125	0\\
23.73709464984	0\\
23.73712388718	0\\
23.73715312452	0\\
23.73718236186	0\\
23.7372115992	0\\
23.73724083654	0\\
23.73727007388	0\\
23.73729931122	0\\
23.73732854856	0\\
23.7373577859	0\\
23.73738702324	0\\
23.73741626058	0\\
23.73744549792	0\\
23.73747473526	0\\
23.7375039726	0\\
23.73753320994	0\\
23.73756244728	0\\
23.73759168462	0\\
23.73762092196	0\\
23.7376501593	0\\
23.73767939664	0\\
23.73770863398	0\\
23.73773787132	0\\
23.73776710866	0\\
23.737796346	0\\
23.73782558334	0\\
23.73785482068	0\\
23.73788405802	0\\
23.73791329536	0\\
23.7379425327	0\\
23.73797177004	0\\
23.73800100738	0\\
23.73803024472	0\\
23.73805948206	0\\
23.7380887194	0\\
23.73811795674	0\\
23.73814719408	0\\
23.73817643142	0\\
23.73820566876	0\\
23.7382349061	0\\
23.73826414344	0\\
23.73829338078	0\\
23.73832261812	0\\
23.73835185546	0\\
23.7383810928	0\\
23.73841033014	0\\
23.73843956748	0\\
23.73846880482	0\\
23.73849804216	0\\
23.7385272795	0\\
23.73855651684	0\\
23.73858575418	0\\
23.73861499152	0\\
23.73864422886	0\\
23.7386734662	0\\
23.73870270354	0\\
23.73873194088	0\\
23.73876117822	0\\
23.73879041556	0\\
23.7388196529	0\\
23.73884889024	0\\
23.73887812758	0\\
23.73890736492	0\\
23.73893660226	0\\
23.7389658396	0\\
23.73899507694	0\\
23.73902431428	0\\
23.73905355162	0\\
23.73908278896	0\\
23.7391120263	0\\
23.73914126364	0\\
23.73917050098	0\\
23.73919973832	0\\
23.73922897566	0\\
23.739258213	0\\
23.73928745034	0\\
23.73931668768	0\\
23.73934592502	0\\
23.73937516236	0\\
23.7394043997	0\\
23.73943363704	0\\
23.73946287438	0\\
23.73949211172	0\\
23.73952134906	0\\
23.7395505864	0\\
23.73957982374	0\\
23.73960906108	0\\
23.73963829842	0\\
23.73966753576	0\\
23.7396967731	0\\
23.73972601044	0\\
23.73975524778	0\\
23.73978448512	0\\
23.73981372246	0\\
23.7398429598	0\\
23.73987219714	0\\
23.73990143448	0\\
23.73993067182	0\\
23.73995990916	0\\
23.7399891465	0\\
23.74001838384	0\\
23.74004762118	0\\
23.74007685852	0\\
23.74010609586	0\\
23.7401353332	0\\
23.74016457054	0\\
23.74019380788	0\\
23.74022304522	0\\
23.74025228256	0\\
23.7402815199	0\\
23.74031075724	0\\
23.74033999458	0\\
23.74036923192	0\\
23.74039846926	0\\
23.7404277066	0\\
23.74045694394	0\\
23.74048618128	0\\
23.74051541862	0\\
23.74054465596	0\\
23.7405738933	0\\
23.74060313064	0\\
23.74063236798	0\\
23.74066160532	0\\
23.74069084266	0\\
23.74072008	0\\
23.74074931734	0\\
23.74077855468	0\\
23.74080779202	0\\
23.74083702936	0\\
23.7408662667	0\\
23.74089550404	0\\
23.74092474138	0\\
23.74095397872	0\\
23.74098321606	0\\
23.7410124534	0\\
23.74104169074	0\\
23.74107092808	0\\
23.74110016542	0\\
23.74112940276	0\\
23.7411586401	0\\
23.74118787744	0\\
23.74121711478	0\\
23.74124635212	0\\
23.74127558946	0\\
23.7413048268	0\\
23.74133406414	0\\
23.74136330148	0\\
23.74139253882	0\\
23.74142177616	0\\
23.7414510135	0\\
23.74148025084	0\\
23.74150948818	0\\
23.74153872552	0\\
23.74156796286	0\\
23.7415972002	0\\
23.74162643754	0\\
23.74165567488	0\\
23.74168491222	0\\
23.74171414956	0\\
23.7417433869	0\\
23.74177262424	0\\
23.74180186158	0\\
23.74183109892	0\\
23.74186033626	0\\
23.7418895736	0\\
23.74191881094	0\\
23.74194804828	0\\
23.74197728562	0\\
23.74200652296	0\\
23.7420357603	0\\
23.74206499764	0\\
23.74209423498	0\\
23.74212347232	0\\
23.74215270966	0\\
23.742181947	0\\
23.74221118434	0\\
23.74224042168	0\\
23.74226965902	0\\
23.74229889636	0\\
23.7423281337	0\\
23.74235737104	0\\
23.74238660838	0\\
23.74241584572	0\\
23.74244508306	0\\
23.7424743204	0\\
23.74250355774	0\\
23.74253279508	0\\
23.74256203242	0\\
23.74259126976	0\\
23.7426205071	0\\
23.74264974444	0\\
23.74267898178	0\\
23.74270821912	0\\
23.74273745646	0\\
23.7427666938	0\\
23.74279593114	0\\
23.74282516848	0\\
23.74285440582	0\\
23.74288364316	0\\
23.7429128805	0\\
23.74294211784	0\\
23.74297135518	0\\
23.74300059252	0\\
23.74302982986	0\\
23.7430590672	0\\
23.74308830454	0\\
23.74311754188	0\\
23.74314677922	0\\
23.74317601656	0\\
23.7432052539	0\\
23.74323449124	0\\
23.74326372858	0\\
23.74329296592	0\\
23.74332220326	0\\
23.7433514406	0\\
23.74338067794	0\\
23.74340991528	0\\
23.74343915262	0\\
23.74346838996	0\\
23.7434976273	0\\
23.74352686464	0\\
23.74355610198	0\\
23.74358533932	0\\
23.74361457666	0\\
23.743643814	0\\
23.74367305134	0\\
23.74370228868	0\\
23.74373152602	0\\
23.74376076336	0\\
23.7437900007	0\\
23.74381923804	0\\
23.74384847538	0\\
23.74387771272	0\\
23.74390695006	0\\
23.7439361874	0\\
23.74396542474	0\\
23.74399466208	0\\
23.74402389942	0\\
23.74405313676	0\\
23.7440823741	0\\
23.74411161144	0\\
23.74414084878	0\\
23.74417008612	0\\
23.74419932346	0\\
23.7442285608	0\\
23.74425779814	0\\
23.74428703548	0\\
23.74431627282	0\\
23.74434551016	0\\
23.7443747475	0\\
23.74440398484	0\\
23.74443322218	0\\
23.74446245952	0\\
23.74449169686	0\\
23.7445209342	0\\
23.74455017154	0\\
23.74457940888	0\\
23.74460864622	0\\
23.74463788356	0\\
23.7446671209	0\\
23.74469635824	0\\
23.74472559558	0\\
23.74475483292	0\\
23.74478407026	0\\
23.7448133076	0\\
23.74484254494	0\\
23.74487178228	0\\
23.74490101962	0\\
23.74493025696	0\\
23.7449594943	0\\
23.74498873164	0\\
23.74501796898	0\\
23.74504720632	0\\
23.74507644366	0\\
23.745105681	0\\
23.74513491834	0\\
23.74516415568	0\\
23.74519339302	0\\
23.74522263036	0\\
23.7452518677	0\\
23.74528110504	0\\
23.74531034238	0\\
23.74533957972	0\\
23.74536881706	0\\
23.7453980544	0\\
23.74542729174	0\\
23.74545652908	0\\
23.74548576642	0\\
23.74551500376	0\\
23.7455442411	0\\
23.74557347844	0\\
23.74560271578	0\\
23.74563195312	0\\
23.74566119046	0\\
23.7456904278	0\\
23.74571966514	0\\
23.74574890248	0\\
23.74577813982	0\\
23.74580737716	0\\
23.7458366145	0\\
23.74586585184	0\\
23.74589508918	0\\
23.74592432652	0\\
23.74595356386	0\\
23.7459828012	0\\
23.74601203854	0\\
23.74604127588	0\\
23.74607051322	0\\
23.74609975056	0\\
23.7461289879	0\\
23.74615822524	0\\
23.74618746258	0\\
23.74621669992	0\\
23.74624593726	0\\
23.7462751746	0\\
23.74630441194	0\\
23.74633364928	0\\
23.74636288662	0\\
23.74639212396	0\\
23.7464213613	0\\
23.74645059864	0\\
23.74647983598	0\\
23.74650907332	0\\
23.74653831066	0\\
23.746567548	0\\
23.74659678534	0\\
23.74662602268	0\\
23.74665526002	0\\
23.74668449736	0\\
23.7467137347	0\\
23.74674297204	0\\
23.74677220938	0\\
23.74680144672	0\\
23.74683068406	0\\
23.7468599214	0\\
23.74688915874	0\\
23.74691839608	0\\
23.74694763342	0\\
23.74697687076	0\\
23.7470061081	0\\
23.74703534544	0\\
23.74706458278	0\\
23.74709382012	0\\
23.74712305746	0\\
23.7471522948	0\\
23.74718153214	0\\
23.74721076948	0\\
23.74724000682	0\\
23.74726924416	0\\
23.7472984815	0\\
23.74732771884	0\\
23.74735695618	0\\
23.74738619352	0\\
23.74741543086	0\\
23.7474446682	0\\
23.74747390554	0\\
23.74750314288	0\\
23.74753238022	0\\
23.74756161756	0\\
23.7475908549	0\\
23.74762009224	0\\
23.74764932958	0\\
23.74767856692	0\\
23.74770780426	0\\
23.7477370416	0\\
23.74776627894	0\\
23.74779551628	0\\
23.74782475362	0\\
23.74785399096	0\\
23.7478832283	0\\
23.74791246564	0\\
23.74794170298	0\\
23.74797094032	0\\
23.74800017766	0\\
23.748029415	0\\
23.74805865234	0\\
23.74808788968	0\\
23.74811712702	0\\
23.74814636436	0\\
23.7481756017	0\\
23.74820483904	0\\
23.74823407638	0\\
23.74826331372	0\\
23.74829255106	0\\
23.7483217884	0\\
23.74835102574	0\\
23.74838026308	0\\
23.74840950042	0\\
23.74843873776	0\\
23.7484679751	0\\
23.74849721244	0\\
23.74852644978	0\\
23.74855568712	0\\
23.74858492446	0\\
23.7486141618	0\\
23.74864339914	0\\
23.74867263648	0\\
23.74870187382	0\\
23.74873111116	0\\
23.7487603485	0\\
23.74878958584	0\\
23.74881882318	0\\
23.74884806052	0\\
23.74887729786	0\\
23.7489065352	0\\
23.74893577254	0\\
23.74896500988	0\\
23.74899424722	0\\
23.74902348456	0\\
23.7490527219	0\\
23.74908195924	0\\
23.74911119658	0\\
23.74914043392	0\\
23.74916967126	0\\
23.7491989086	0\\
23.74922814594	0\\
23.74925738328	0\\
23.74928662062	0\\
23.74931585796	0\\
23.7493450953	0\\
23.74937433264	0\\
23.74940356998	0\\
23.74943280732	0\\
23.74946204466	0\\
23.749491282	0\\
23.74952051934	0\\
23.74954975668	0\\
23.74957899402	0\\
23.74960823136	0\\
23.7496374687	0\\
23.74966670604	0\\
23.74969594338	0\\
23.74972518072	0\\
23.74975441806	0\\
23.7497836554	0\\
23.74981289274	0\\
23.74984213008	0\\
23.74987136742	0\\
23.74990060476	0\\
23.7499298421	0\\
23.74995907944	0\\
23.74998831678	0\\
23.75001755412	0\\
23.75004679146	0\\
23.7500760288	0\\
23.75010526614	0\\
23.75013450348	0\\
23.75016374082	0\\
23.75019297816	0\\
23.7502222155	0\\
23.75025145284	0\\
23.75028069018	0\\
23.75030992752	0\\
23.75033916486	0\\
23.7503684022	0\\
23.75039763954	0\\
23.75042687688	0\\
23.75045611422	0\\
23.75048535156	0\\
23.7505145889	0\\
23.75054382624	0\\
23.75057306358	0\\
23.75060230092	0\\
23.75063153826	0\\
23.7506607756	0\\
23.75069001294	0\\
23.75071925028	0\\
23.75074848762	0\\
23.75077772496	0\\
23.7508069623	0\\
23.75083619964	0\\
23.75086543698	0\\
23.75089467432	0\\
23.75092391166	0\\
23.750953149	0\\
23.75098238634	0\\
23.75101162368	0\\
23.75104086102	0\\
23.75107009836	0\\
23.7510993357	0\\
23.75112857304	0\\
23.75115781038	0\\
23.75118704772	0\\
23.75121628506	0\\
23.7512455224	0\\
23.75127475974	0\\
23.75130399708	0\\
23.75133323442	0\\
23.75136247176	0\\
23.7513917091	0\\
23.75142094644	0\\
23.75145018378	0\\
23.75147942112	0\\
23.75150865846	0\\
23.7515378958	0\\
23.75156713314	0\\
23.75159637048	0\\
23.75162560782	0\\
23.75165484516	0\\
23.7516840825	0\\
23.75171331984	0\\
23.75174255718	0\\
23.75177179452	0\\
23.75180103186	0\\
23.7518302692	0\\
23.75185950654	0\\
23.75188874388	0\\
23.75191798122	0\\
23.75194721856	0\\
23.7519764559	0\\
23.75200569324	0\\
23.75203493058	0\\
23.75206416792	0\\
23.75209340526	0\\
23.7521226426	0\\
23.75215187994	0\\
23.75218111728	0\\
23.75221035462	0\\
23.75223959196	0\\
23.7522688293	0\\
23.75229806664	0\\
23.75232730398	0\\
23.75235654132	0\\
23.75238577866	0\\
23.752415016	0\\
23.75244425334	0\\
23.75247349068	0\\
23.75250272802	0\\
23.75253196536	0\\
23.7525612027	0\\
23.75259044004	0\\
23.75261967738	0\\
23.75264891472	0\\
23.75267815206	0\\
23.7527073894	0\\
23.75273662674	0\\
23.75276586408	0\\
23.75279510142	0\\
23.75282433876	0\\
23.7528535761	0\\
23.75288281344	0\\
23.75291205078	0\\
23.75294128812	0\\
23.75297052546	0\\
23.7529997628	0\\
23.75302900014	0\\
23.75305823748	0\\
23.75308747482	0\\
23.75311671216	0\\
23.7531459495	0\\
23.75317518684	0\\
23.75320442418	0\\
23.75323366152	0\\
23.75326289886	0\\
23.7532921362	0\\
23.75332137354	0\\
23.75335061088	0\\
23.75337984822	0\\
23.75340908556	0\\
23.7534383229	0\\
23.75346756024	0\\
23.75349679758	0\\
23.75352603492	0\\
23.75355527226	0\\
23.7535845096	0\\
23.75361374694	0\\
23.75364298428	0\\
23.75367222162	0\\
23.75370145896	0\\
23.7537306963	0\\
23.75375993364	0\\
23.75378917098	0\\
23.75381840832	0\\
23.75384764566	0\\
23.753876883	0\\
23.75390612034	0\\
23.75393535768	0\\
23.75396459502	0\\
23.75399383236	0\\
23.7540230697	0\\
23.75405230704	0\\
23.75408154438	0\\
23.75411078172	0\\
23.75414001906	0\\
23.7541692564	0\\
23.75419849374	0\\
23.75422773108	0\\
23.75425696842	0\\
23.75428620576	0\\
23.7543154431	0\\
23.75434468044	0\\
23.75437391778	0\\
23.75440315512	0\\
23.75443239246	0\\
23.7544616298	0\\
23.75449086714	0\\
23.75452010448	0\\
23.75454934182	0\\
23.75457857916	0\\
23.7546078165	0\\
23.75463705384	0\\
23.75466629118	0\\
23.75469552852	0\\
23.75472476586	0\\
23.7547540032	0\\
23.75478324054	0\\
23.75481247788	0\\
23.75484171522	0\\
23.75487095256	0\\
23.7549001899	0\\
23.75492942724	0\\
23.75495866458	0\\
23.75498790192	0\\
23.75501713926	0\\
23.7550463766	0\\
23.75507561394	0\\
23.75510485128	0\\
23.75513408862	0\\
23.75516332596	0\\
23.7551925633	0\\
23.75522180064	0\\
23.75525103798	0\\
23.75528027532	0\\
23.75530951266	0\\
23.75533875	0\\
23.75536798734	0\\
23.75539722468	0\\
23.75542646202	0\\
23.75545569936	0\\
23.7554849367	0\\
23.75551417404	0\\
23.75554341138	0\\
23.75557264872	0\\
23.75560188606	0\\
23.7556311234	0\\
23.75566036074	0\\
23.75568959808	0\\
23.75571883542	0\\
23.75574807276	0\\
23.7557773101	0\\
23.75580654744	0\\
23.75583578478	0\\
23.75586502212	0\\
23.75589425946	0\\
23.7559234968	0\\
23.75595273414	0\\
23.75598197148	0\\
23.75601120882	0\\
23.75604044616	0\\
23.7560696835	0\\
23.75609892084	0\\
23.75612815818	0\\
23.75615739552	0\\
23.75618663286	0\\
23.7562158702	0\\
23.75624510754	0\\
23.75627434488	0\\
23.75630358222	0\\
23.75633281956	0\\
23.7563620569	0\\
23.75639129424	0\\
23.75642053158	0\\
23.75644976892	0\\
23.75647900626	0\\
23.7565082436	0\\
23.75653748094	0\\
23.75656671828	0\\
23.75659595562	0\\
23.75662519296	0\\
23.7566544303	0\\
23.75668366764	0\\
23.75671290498	0\\
23.75674214232	0\\
23.75677137966	0\\
23.756800617	0\\
23.75682985434	0\\
23.75685909168	0\\
23.75688832902	0\\
23.75691756636	0\\
23.7569468037	0\\
23.75697604104	0\\
23.75700527838	0\\
23.75703451572	0\\
23.75706375306	0\\
23.7570929904	0\\
23.75712222774	0\\
23.75715146508	0\\
23.75718070242	0\\
23.75720993976	0\\
23.7572391771	0\\
23.75726841444	0\\
23.75729765178	0\\
23.75732688912	0\\
23.75735612646	0\\
23.7573853638	0\\
23.75741460114	0\\
23.75744383848	0\\
23.75747307582	0\\
23.75750231316	0\\
23.7575315505	0\\
23.75756078784	0\\
23.75759002518	0\\
23.75761926252	0\\
23.75764849986	0\\
23.7576777372	0\\
23.75770697454	0\\
23.75773621188	0\\
23.75776544922	0\\
23.75779468656	0\\
23.7578239239	0\\
23.75785316124	0\\
23.75788239858	0\\
23.75791163592	0\\
23.75794087326	0\\
23.7579701106	0\\
23.75799934794	0\\
23.75802858528	0\\
23.75805782262	0\\
23.75808705996	0\\
23.7581162973	0\\
23.75814553464	0\\
23.75817477198	0\\
23.75820400932	0\\
23.75823324666	0\\
23.758262484	0\\
23.75829172134	0\\
23.75832095868	0\\
23.75835019602	0\\
23.75837943336	0\\
23.7584086707	0\\
23.75843790804	0\\
23.75846714538	0\\
23.75849638272	0\\
23.75852562006	0\\
23.7585548574	0\\
23.75858409474	0\\
23.75861333208	0\\
23.75864256942	0\\
23.75867180676	0\\
23.7587010441	0\\
23.75873028144	0\\
23.75875951878	0\\
23.75878875612	0\\
23.75881799346	0\\
23.7588472308	0\\
23.75887646814	0\\
23.75890570548	0\\
23.75893494282	0\\
23.75896418016	0\\
23.7589934175	0\\
23.75902265484	0\\
23.75905189218	0\\
23.75908112952	0\\
23.75911036686	0\\
23.7591396042	0\\
23.75916884154	0\\
23.75919807888	0\\
23.75922731622	0\\
23.75925655356	0\\
23.7592857909	0\\
23.75931502824	0\\
23.75934426558	0\\
23.75937350292	0\\
23.75940274026	0\\
23.7594319776	0\\
23.75946121494	0\\
23.75949045228	0\\
23.75951968962	0\\
23.75954892696	0\\
23.7595781643	0\\
23.75960740164	0\\
23.75963663898	0\\
23.75966587632	0\\
23.75969511366	0\\
23.759724351	0\\
23.75975358834	0\\
23.75978282568	0\\
23.75981206302	0\\
23.75984130036	0\\
23.7598705377	0\\
23.75989977504	0\\
23.75992901238	0\\
23.75995824972	0\\
23.75998748706	0\\
23.7600167244	0\\
23.76004596174	0\\
23.76007519908	0\\
23.76010443642	0\\
23.76013367376	0\\
23.7601629111	0\\
23.76019214844	0\\
23.76022138578	0\\
23.76025062312	0\\
23.76027986046	0\\
23.7603090978	0\\
23.76033833514	0\\
23.76036757248	0\\
23.76039680982	0\\
23.76042604716	0\\
23.7604552845	0\\
23.76048452184	0\\
23.76051375918	0\\
23.76054299652	0\\
23.76057223386	0\\
23.7606014712	0\\
23.76063070854	0\\
23.76065994588	0\\
23.76068918322	0\\
23.76071842056	0\\
23.7607476579	0\\
23.76077689524	0\\
23.76080613258	0\\
23.76083536992	0\\
23.76086460726	0\\
23.7608938446	0\\
23.76092308194	0\\
23.76095231928	0\\
23.76098155662	0\\
23.76101079396	0\\
23.7610400313	0\\
23.76106926864	0\\
23.76109850598	0\\
23.76112774332	0\\
23.76115698066	0\\
23.761186218	0\\
23.76121545534	0\\
23.76124469268	0\\
23.76127393002	0\\
23.76130316736	0\\
23.7613324047	0\\
23.76136164204	0\\
23.76139087938	0\\
23.76142011672	0\\
23.76144935406	0\\
23.7614785914	0\\
23.76150782874	0\\
23.76153706608	0\\
23.76156630342	0\\
23.76159554076	0\\
23.7616247781	0\\
23.76165401544	0\\
23.76168325278	0\\
23.76171249012	0\\
23.76174172746	0\\
23.7617709648	0\\
23.76180020214	0\\
23.76182943948	0\\
23.76185867682	0\\
23.76188791416	0\\
23.7619171515	0\\
23.76194638884	0\\
23.76197562618	0\\
23.76200486352	0\\
23.76203410086	0\\
23.7620633382	0\\
23.76209257554	0\\
23.76212181288	0\\
23.76215105022	0\\
23.76218028756	0\\
23.7622095249	0\\
23.76223876224	0\\
23.76226799958	0\\
23.76229723692	0\\
23.76232647426	0\\
23.7623557116	0\\
23.76238494894	0\\
23.76241418628	0\\
23.76244342362	0\\
23.76247266096	0\\
23.7625018983	0\\
23.76253113564	0\\
23.76256037298	0\\
23.76258961032	0\\
23.76261884766	0\\
23.762648085	0\\
23.76267732234	0\\
23.76270655968	0\\
23.76273579702	0\\
23.76276503436	0\\
23.7627942717	0\\
23.76282350904	0\\
23.76285274638	0\\
23.76288198372	0\\
23.76291122106	0\\
23.7629404584	0\\
23.76296969574	0\\
23.76299893308	0\\
23.76302817042	0\\
23.76305740776	0\\
23.7630866451	0\\
23.76311588244	0\\
23.76314511978	0\\
23.76317435712	0\\
23.76320359446	0\\
23.7632328318	0\\
23.76326206914	0\\
23.76329130648	0\\
23.76332054382	0\\
23.76334978116	0\\
23.7633790185	0\\
23.76340825584	0\\
23.76343749318	0\\
23.76346673052	0\\
23.76349596786	0\\
23.7635252052	0\\
23.76355444254	0\\
23.76358367988	0\\
23.76361291722	0\\
23.76364215456	0\\
23.7636713919	0\\
23.76370062924	0\\
23.76372986658	0\\
23.76375910392	0\\
23.76378834126	0\\
23.7638175786	0\\
23.76384681594	0\\
23.76387605328	0\\
23.76390529062	0\\
23.76393452796	0\\
23.7639637653	0\\
23.76399300264	0\\
23.76402223998	0\\
23.76405147732	0\\
23.76408071466	0\\
23.764109952	0\\
23.76413918934	0\\
23.76416842668	0\\
23.76419766402	0\\
23.76422690136	0\\
23.7642561387	0\\
23.76428537604	0\\
23.76431461338	0\\
23.76434385072	0\\
23.76437308806	0\\
23.7644023254	0\\
23.76443156274	0\\
23.76446080008	0\\
23.76449003742	0\\
23.76451927476	0\\
23.7645485121	0\\
23.76457774944	0\\
23.76460698678	0\\
23.76463622412	0\\
23.76466546146	0\\
23.7646946988	0\\
23.76472393614	0\\
23.76475317348	0\\
23.76478241082	0\\
23.76481164816	0\\
23.7648408855	0\\
23.76487012284	0\\
23.76489936018	0\\
23.76492859752	0\\
23.76495783486	0\\
23.7649870722	0\\
23.76501630954	0\\
23.76504554688	0\\
23.76507478422	0\\
23.76510402156	0\\
23.7651332589	0\\
23.76516249624	0\\
23.76519173358	0\\
23.76522097092	0\\
23.76525020826	0\\
23.7652794456	0\\
23.76530868294	0\\
23.76533792028	0\\
23.76536715762	0\\
23.76539639496	0\\
23.7654256323	0\\
23.76545486964	0\\
23.76548410698	0\\
23.76551334432	0\\
23.76554258166	0\\
23.765571819	0\\
23.76560105634	0\\
23.76563029368	0\\
23.76565953102	0\\
23.76568876836	0\\
23.7657180057	0\\
23.76574724304	0\\
23.76577648038	0\\
23.76580571772	0\\
23.76583495506	0\\
23.7658641924	0\\
23.76589342974	0\\
23.76592266708	0\\
23.76595190442	0\\
23.76598114176	0\\
23.7660103791	0\\
23.76603961644	0\\
23.76606885378	0\\
23.76609809112	0\\
23.76612732846	0\\
23.7661565658	0\\
23.76618580314	0\\
23.76621504048	0\\
23.76624427782	0\\
23.76627351516	0\\
23.7663027525	0\\
23.76633198984	0\\
23.76636122718	0\\
23.76639046452	0\\
23.76641970186	0\\
23.7664489392	0\\
23.76647817654	0\\
23.76650741388	0\\
23.76653665122	0\\
23.76656588856	0\\
23.7665951259	0\\
23.76662436324	0\\
23.76665360058	0\\
23.76668283792	0\\
23.76671207526	0\\
23.7667413126	0\\
23.76677054994	0\\
23.76679978728	0\\
23.76682902462	0\\
23.76685826196	0\\
23.7668874993	0\\
23.76691673664	0\\
23.76694597398	0\\
23.76697521132	0\\
23.76700444866	0\\
23.767033686	0\\
23.76706292334	0\\
23.76709216068	0\\
23.76712139802	0\\
23.76715063536	0\\
23.7671798727	0\\
23.76720911004	0\\
23.76723834738	0\\
23.76726758472	0\\
23.76729682206	0\\
23.7673260594	0\\
23.76735529674	0\\
23.76738453408	0\\
23.76741377142	0\\
23.76744300876	0\\
23.7674722461	0\\
23.76750148344	0\\
23.76753072078	0\\
23.76755995812	0\\
23.76758919546	0\\
23.7676184328	0\\
23.76764767014	0\\
23.76767690748	0\\
23.76770614482	0\\
23.76773538216	0\\
23.7677646195	0\\
23.76779385684	0\\
23.76782309418	0\\
23.76785233152	0\\
23.76788156886	0\\
23.7679108062	0\\
23.76794004354	0\\
23.76796928088	0\\
23.76799851822	0\\
23.76802775556	0\\
23.7680569929	0\\
23.76808623024	0\\
23.76811546758	0\\
23.76814470492	0\\
23.76817394226	0\\
23.7682031796	0\\
23.76823241694	0\\
23.76826165428	0\\
23.76829089162	0\\
23.76832012896	0\\
23.7683493663	0\\
23.76837860364	0\\
23.76840784098	0\\
23.76843707832	0\\
23.76846631566	0\\
23.768495553	0\\
23.76852479034	0\\
23.76855402768	0\\
23.76858326502	0\\
23.76861250236	0\\
23.7686417397	0\\
23.76867097704	0\\
23.76870021438	0\\
23.76872945172	0\\
23.76875868906	0\\
23.7687879264	0\\
23.76881716374	0\\
23.76884640108	0\\
23.76887563842	0\\
23.76890487576	0\\
23.7689341131	0\\
23.76896335044	0\\
23.76899258778	0\\
23.76902182512	0\\
23.76905106246	0\\
23.7690802998	0\\
23.76910953714	0\\
23.76913877448	0\\
23.76916801182	0\\
23.76919724916	0\\
23.7692264865	0\\
23.76925572384	0\\
23.76928496118	0\\
23.76931419852	0\\
23.76934343586	0\\
23.7693726732	0\\
23.76940191054	0\\
23.76943114788	0\\
23.76946038522	0\\
23.76948962256	0\\
23.7695188599	0\\
23.76954809724	0\\
23.76957733458	0\\
23.76960657192	0\\
23.76963580926	0\\
23.7696650466	0\\
23.76969428394	0\\
23.76972352128	0\\
23.76975275862	0\\
23.76978199596	0\\
23.7698112333	0\\
23.76984047064	0\\
23.76986970798	0\\
23.76989894532	0\\
23.76992818266	0\\
23.76995742	0\\
23.76998665734	0\\
23.77001589468	0\\
23.77004513202	0\\
23.77007436936	0\\
23.7701036067	0\\
23.77013284404	0\\
23.77016208138	0\\
23.77019131872	0\\
23.77022055606	0\\
23.7702497934	0\\
23.77027903074	0\\
23.77030826808	0\\
23.77033750542	0\\
23.77036674276	0\\
23.7703959801	0\\
23.77042521744	0\\
23.77045445478	0\\
23.77048369212	0\\
23.77051292946	0\\
23.7705421668	0\\
23.77057140414	0\\
23.77060064148	0\\
23.77062987882	0\\
23.77065911616	0\\
23.7706883535	0\\
23.77071759084	0\\
23.77074682818	0\\
23.77077606552	0\\
23.77080530286	0\\
23.7708345402	0\\
23.77086377754	0\\
23.77089301488	0\\
23.77092225222	0\\
23.77095148956	0\\
23.7709807269	0\\
23.77100996424	0\\
23.77103920158	0\\
23.77106843892	0\\
23.77109767626	0\\
23.7711269136	0\\
23.77115615094	0\\
23.77118538828	0\\
23.77121462562	0\\
23.77124386296	0\\
23.7712731003	0\\
23.77130233764	0\\
23.77133157498	0\\
23.77136081232	0\\
23.77139004966	0\\
23.771419287	0\\
23.77144852434	0\\
23.77147776168	0\\
23.77150699902	0\\
23.77153623636	0\\
23.7715654737	0\\
23.77159471104	0\\
23.77162394838	0\\
23.77165318572	0\\
23.77168242306	0\\
23.7717116604	0\\
23.77174089774	0\\
23.77177013508	0\\
23.77179937242	0\\
23.77182860976	0\\
23.7718578471	0\\
23.77188708444	0\\
23.77191632178	0\\
23.77194555912	0\\
23.77197479646	0\\
23.7720040338	0\\
23.77203327114	0\\
23.77206250848	0\\
23.77209174582	0\\
23.77212098316	0\\
23.7721502205	0\\
23.77217945784	0\\
23.77220869518	0\\
23.77223793252	0\\
23.77226716986	0\\
23.7722964072	0\\
23.77232564454	0\\
23.77235488188	0\\
23.77238411922	0\\
23.77241335656	0\\
23.7724425939	0\\
23.77247183124	0\\
23.77250106858	0\\
23.77253030592	0\\
23.77255954326	0\\
23.7725887806	0\\
23.77261801794	0\\
23.77264725528	0\\
23.77267649262	0\\
23.77270572996	0\\
23.7727349673	0\\
23.77276420464	0\\
23.77279344198	0\\
23.77282267932	0\\
23.77285191666	0\\
23.772881154	0\\
23.77291039134	0\\
23.77293962868	0\\
23.77296886602	0\\
23.77299810336	0\\
23.7730273407	0\\
23.77305657804	0\\
23.77308581538	0\\
23.77311505272	0\\
23.77314429006	0\\
23.7731735274	0\\
23.77320276474	0\\
23.77323200208	0\\
23.77326123942	0\\
23.77329047676	0\\
23.7733197141	0\\
23.77334895144	0\\
23.77337818878	0\\
23.77340742612	0\\
23.77343666346	0\\
23.7734659008	0\\
23.77349513814	0\\
23.77352437548	0\\
23.77355361282	0\\
23.77358285016	0\\
23.7736120875	0\\
23.77364132484	0\\
23.77367056218	0\\
23.77369979952	0\\
23.77372903686	0\\
23.7737582742	0\\
23.77378751154	0\\
23.77381674888	0\\
23.77384598622	0\\
23.77387522356	0\\
23.7739044609	0\\
23.77393369824	0\\
23.77396293558	0\\
23.77399217292	0\\
23.77402141026	0\\
23.7740506476	0\\
23.77407988494	0\\
23.77410912228	0\\
23.77413835962	0\\
23.77416759696	0\\
23.7741968343	0\\
23.77422607164	0\\
23.77425530898	0\\
23.77428454632	0\\
23.77431378366	0\\
23.774343021	0\\
23.77437225834	0\\
23.77440149568	0\\
23.77443073302	0\\
23.77445997036	0\\
23.7744892077	0\\
23.77451844504	0\\
23.77454768238	0\\
23.77457691972	0\\
23.77460615706	0\\
23.7746353944	0\\
23.77466463174	0\\
23.77469386908	0\\
23.77472310642	0\\
23.77475234376	0\\
23.7747815811	0\\
23.77481081844	0\\
23.77484005578	0\\
23.77486929312	0\\
23.77489853046	0\\
23.7749277678	0\\
23.77495700514	0\\
23.77498624248	0\\
23.77501547982	0\\
23.77504471716	0\\
23.7750739545	0\\
23.77510319184	0\\
23.77513242918	0\\
23.77516166652	0\\
23.77519090386	0\\
23.7752201412	0\\
23.77524937854	0\\
23.77527861588	0\\
23.77530785322	0\\
23.77533709056	0\\
23.7753663279	0\\
23.77539556524	0\\
23.77542480258	0\\
23.77545403992	0\\
23.77548327726	0\\
23.7755125146	0\\
23.77554175194	0\\
23.77557098928	0\\
23.77560022662	0\\
23.77562946396	0\\
23.7756587013	0\\
23.77568793864	0\\
23.77571717598	0\\
23.77574641332	0\\
23.77577565066	0\\
23.775804888	0\\
23.77583412534	0\\
23.77586336268	0\\
23.77589260002	0\\
23.77592183736	0\\
23.7759510747	0\\
23.77598031204	0\\
23.77600954938	0\\
23.77603878672	0\\
23.77606802406	0\\
23.7760972614	0\\
23.77612649874	0\\
23.77615573608	0\\
23.77618497342	0\\
23.77621421076	0\\
23.7762434481	0\\
23.77627268544	0\\
23.77630192278	0\\
23.77633116012	0\\
23.77636039746	0\\
23.7763896348	0\\
23.77641887214	0\\
23.77644810948	0\\
23.77647734682	0\\
23.77650658416	0\\
23.7765358215	0\\
23.77656505884	0\\
23.77659429618	0\\
23.77662353352	0\\
23.77665277086	0\\
23.7766820082	0\\
23.77671124554	0\\
23.77674048288	0\\
23.77676972022	0\\
23.77679895756	0\\
23.7768281949	0\\
23.77685743224	0\\
23.77688666958	0\\
23.77691590692	0\\
23.77694514426	0\\
23.7769743816	0\\
23.77700361894	0\\
23.77703285628	0\\
23.77706209362	0\\
23.77709133096	0\\
23.7771205683	0\\
23.77714980564	0\\
23.77717904298	0\\
23.77720828032	0\\
23.77723751766	0\\
23.777266755	0\\
23.77729599234	0\\
23.77732522968	0\\
23.77735446702	0\\
23.77738370436	0\\
23.7774129417	0\\
23.77744217904	0\\
23.77747141638	0\\
23.77750065372	0\\
23.77752989106	0\\
23.7775591284	0\\
23.77758836574	0\\
23.77761760308	0\\
23.77764684042	0\\
23.77767607776	0\\
23.7777053151	0\\
23.77773455244	0\\
23.77776378978	0\\
23.77779302712	0\\
23.77782226446	0\\
23.7778515018	0\\
23.77788073914	0\\
23.77790997648	0\\
23.77793921382	0\\
23.77796845116	0\\
23.7779976885	0\\
23.77802692584	0\\
23.77805616318	0\\
23.77808540052	0\\
23.77811463786	0\\
23.7781438752	0\\
23.77817311254	0\\
23.77820234988	0\\
23.77823158722	0\\
23.77826082456	0\\
23.7782900619	0\\
23.77831929924	0\\
23.77834853658	0\\
23.77837777392	0\\
23.77840701126	0\\
23.7784362486	0\\
23.77846548594	0\\
23.77849472328	0\\
23.77852396062	0\\
23.77855319796	0\\
23.7785824353	0\\
23.77861167264	0\\
23.77864090998	0\\
23.77867014732	0\\
23.77869938466	0\\
23.778728622	0\\
23.77875785934	0\\
23.77878709668	0\\
23.77881633402	0\\
23.77884557136	0\\
23.7788748087	0\\
23.77890404604	0\\
23.77893328338	0\\
23.77896252072	0\\
23.77899175806	0\\
23.7790209954	0\\
23.77905023274	0\\
23.77907947008	0\\
23.77910870742	0\\
23.77913794476	0\\
23.7791671821	0\\
23.77919641944	0\\
23.77922565678	0\\
23.77925489412	0\\
23.77928413146	0\\
23.7793133688	0\\
23.77934260614	0\\
23.77937184348	0\\
23.77940108082	0\\
23.77943031816	0\\
23.7794595555	0\\
23.77948879284	0\\
23.77951803018	0\\
23.77954726752	0\\
23.77957650486	0\\
23.7796057422	0\\
23.77963497954	0\\
23.77966421688	0\\
23.77969345422	0\\
23.77972269156	0\\
23.7797519289	0\\
23.77978116624	0\\
23.77981040358	0\\
23.77983964092	0\\
23.77986887826	0\\
23.7798981156	0\\
23.77992735294	0\\
23.77995659028	0\\
23.77998582762	0\\
23.78001506496	0\\
23.7800443023	0\\
23.78007353964	0\\
23.78010277698	0\\
23.78013201432	0\\
23.78016125166	0\\
23.780190489	0\\
23.78021972634	0\\
23.78024896368	0\\
23.78027820102	0\\
23.78030743836	0\\
23.7803366757	0\\
23.78036591304	0\\
23.78039515038	0\\
23.78042438772	0\\
23.78045362506	0\\
23.7804828624	0\\
23.78051209974	0\\
23.78054133708	0\\
23.78057057442	0\\
23.78059981176	0\\
23.7806290491	0\\
23.78065828644	0\\
23.78068752378	0\\
23.78071676112	0\\
23.78074599846	0\\
23.7807752358	0\\
23.78080447314	0\\
23.78083371048	0\\
23.78086294782	0\\
23.78089218516	0\\
23.7809214225	0\\
23.78095065984	0\\
23.78097989718	0\\
23.78100913452	0\\
23.78103837186	0\\
23.7810676092	0\\
23.78109684654	0\\
23.78112608388	0\\
23.78115532122	0\\
23.78118455856	0\\
23.7812137959	0\\
23.78124303324	0\\
23.78127227058	0\\
23.78130150792	0\\
23.78133074526	0\\
23.7813599826	0\\
23.78138921994	0\\
23.78141845728	0\\
23.78144769462	0\\
23.78147693196	0\\
23.7815061693	0\\
23.78153540664	0\\
23.78156464398	0\\
23.78159388132	0\\
23.78162311866	0\\
23.781652356	0\\
23.78168159334	0\\
23.78171083068	0\\
23.78174006802	0\\
23.78176930536	0\\
23.7817985427	0\\
23.78182778004	0\\
23.78185701738	0\\
23.78188625472	0\\
23.78191549206	0\\
23.7819447294	0\\
23.78197396674	0\\
23.78200320408	0\\
23.78203244142	0\\
23.78206167876	0\\
23.7820909161	0\\
23.78212015344	0\\
23.78214939078	0\\
23.78217862812	0\\
23.78220786546	0\\
23.7822371028	0\\
23.78226634014	0\\
23.78229557748	0\\
23.78232481482	0\\
23.78235405216	0\\
23.7823832895	0\\
23.78241252684	0\\
23.78244176418	0\\
23.78247100152	0\\
23.78250023886	0\\
23.7825294762	0\\
23.78255871354	0\\
23.78258795088	0\\
23.78261718822	0\\
23.78264642556	0\\
23.7826756629	0\\
23.78270490024	0\\
23.78273413758	0\\
23.78276337492	0\\
23.78279261226	0\\
23.7828218496	0\\
23.78285108694	0\\
23.78288032428	0\\
23.78290956162	0\\
23.78293879896	0\\
23.7829680363	0\\
23.78299727364	0\\
23.78302651098	0\\
23.78305574832	0\\
23.78308498566	0\\
23.783114223	0\\
23.78314346034	0\\
23.78317269768	0\\
23.78320193502	0\\
23.78323117236	0\\
23.7832604097	0\\
23.78328964704	0\\
23.78331888438	0\\
23.78334812172	0\\
23.78337735906	0\\
23.7834065964	0\\
23.78343583374	0\\
23.78346507108	0\\
23.78349430842	0\\
23.78352354576	0\\
23.7835527831	0\\
23.78358202044	0\\
23.78361125778	0\\
23.78364049512	0\\
23.78366973246	0\\
23.7836989698	0\\
23.78372820714	0\\
23.78375744448	0\\
23.78378668182	0\\
23.78381591916	0\\
23.7838451565	0\\
23.78387439384	0\\
23.78390363118	0\\
23.78393286852	0\\
23.78396210586	0\\
23.7839913432	0\\
23.78402058054	0\\
23.78404981788	0\\
23.78407905522	0\\
23.78410829256	0\\
23.7841375299	0\\
23.78416676724	0\\
23.78419600458	0\\
23.78422524192	0\\
23.78425447926	0\\
23.7842837166	0\\
23.78431295394	0\\
23.78434219128	0\\
23.78437142862	0\\
23.78440066596	0\\
23.7844299033	0\\
23.78445914064	0\\
23.78448837798	0\\
23.78451761532	0\\
23.78454685266	0\\
23.78457609	0\\
23.78460532734	0\\
23.78463456468	0\\
23.78466380202	0\\
23.78469303936	0\\
23.7847222767	0\\
23.78475151404	0\\
23.78478075138	0\\
23.78480998872	0\\
23.78483922606	0\\
23.7848684634	0\\
23.78489770074	0\\
23.78492693808	0\\
23.78495617542	0\\
23.78498541276	0\\
23.7850146501	0\\
23.78504388744	0\\
23.78507312478	0\\
23.78510236212	0\\
23.78513159946	0\\
23.7851608368	0\\
23.78519007414	0\\
23.78521931148	0\\
23.78524854882	0\\
23.78527778616	0\\
23.7853070235	0\\
23.78533626084	0\\
23.78536549818	0\\
23.78539473552	0\\
23.78542397286	0\\
23.7854532102	0\\
23.78548244754	0\\
23.78551168488	0\\
23.78554092222	0\\
23.78557015956	0\\
23.7855993969	0\\
23.78562863424	0\\
23.78565787158	0\\
23.78568710892	0\\
23.78571634626	0\\
23.7857455836	0\\
23.78577482094	0\\
23.78580405828	0\\
23.78583329562	0\\
23.78586253296	0\\
23.7858917703	0\\
23.78592100764	0\\
23.78595024498	0\\
23.78597948232	0\\
23.78600871966	0\\
23.786037957	0\\
23.78606719434	0\\
23.78609643168	0\\
23.78612566902	0\\
23.78615490636	0\\
23.7861841437	0\\
23.78621338104	0\\
23.78624261838	0\\
23.78627185572	0\\
23.78630109306	0\\
23.7863303304	0\\
23.78635956774	0\\
23.78638880508	0\\
23.78641804242	0\\
23.78644727976	0\\
23.7864765171	0\\
23.78650575444	0\\
23.78653499178	0\\
23.78656422912	0\\
23.78659346646	0\\
23.7866227038	0\\
23.78665194114	0\\
23.78668117848	0\\
23.78671041582	0\\
23.78673965316	0\\
23.7867688905	0\\
23.78679812784	0\\
23.78682736518	0\\
23.78685660252	0\\
23.78688583986	0\\
23.7869150772	0\\
23.78694431454	0\\
23.78697355188	0\\
23.78700278922	0\\
23.78703202656	0\\
23.7870612639	0\\
23.78709050124	0\\
23.78711973858	0\\
23.78714897592	0\\
23.78717821326	0\\
23.7872074506	0\\
23.78723668794	0\\
23.78726592528	0\\
23.78729516262	0\\
23.78732439996	0\\
23.7873536373	0\\
23.78738287464	0\\
23.78741211198	0\\
23.78744134932	0\\
23.78747058666	0\\
23.787499824	0\\
23.78752906134	0\\
23.78755829868	0\\
23.78758753602	0\\
23.78761677336	0\\
23.7876460107	0\\
23.78767524804	0\\
23.78770448538	0\\
23.78773372272	0\\
23.78776296006	0\\
23.7877921974	0\\
23.78782143474	0\\
23.78785067208	0\\
23.78787990942	0\\
23.78790914676	0\\
23.7879383841	0\\
23.78796762144	0\\
23.78799685878	0\\
23.78802609612	0\\
23.78805533346	0\\
23.7880845708	0\\
23.78811380814	0\\
23.78814304548	0\\
23.78817228282	0\\
23.78820152016	0\\
23.7882307575	0\\
23.78825999484	0\\
23.78828923218	0\\
23.78831846952	0\\
23.78834770686	0\\
23.7883769442	0\\
23.78840618154	0\\
23.78843541888	0\\
23.78846465622	0\\
23.78849389356	0\\
23.7885231309	0\\
23.78855236824	0\\
23.78858160558	0\\
23.78861084292	0\\
23.78864008026	0\\
23.7886693176	0\\
23.78869855494	0\\
23.78872779228	0\\
23.78875702962	0\\
23.78878626696	0\\
23.7888155043	0\\
23.78884474164	0\\
23.78887397898	0\\
23.78890321632	0\\
23.78893245366	0\\
23.788961691	0\\
23.78899092834	0\\
23.78902016568	0\\
23.78904940302	0\\
23.78907864036	0\\
23.7891078777	0\\
23.78913711504	0\\
23.78916635238	0\\
23.78919558972	0\\
23.78922482706	0\\
23.7892540644	0\\
23.78928330174	0\\
23.78931253908	0\\
23.78934177642	0\\
23.78937101376	0\\
23.7894002511	0\\
23.78942948844	0\\
23.78945872578	0\\
23.78948796312	0\\
23.78951720046	0\\
23.7895464378	0\\
23.78957567514	0\\
23.78960491248	0\\
23.78963414982	0\\
23.78966338716	0\\
23.7896926245	0\\
23.78972186184	0\\
23.78975109918	0\\
23.78978033652	0\\
23.78980957386	0\\
23.7898388112	0\\
23.78986804854	0\\
23.78989728588	0\\
23.78992652322	0\\
23.78995576056	0\\
23.7899849979	0\\
23.79001423524	0\\
23.79004347258	0\\
23.79007270992	0\\
23.79010194726	0\\
23.7901311846	0\\
23.79016042194	0\\
23.79018965928	0\\
23.79021889662	0\\
23.79024813396	0\\
23.7902773713	0\\
23.79030660864	0\\
23.79033584598	0\\
23.79036508332	0\\
23.79039432066	0\\
23.790423558	0\\
23.79045279534	0\\
23.79048203268	0\\
23.79051127002	0\\
23.79054050736	0\\
23.7905697447	0\\
23.79059898204	0\\
23.79062821938	0\\
23.79065745672	0\\
23.79068669406	0\\
23.7907159314	0\\
23.79074516874	0\\
23.79077440608	0\\
23.79080364342	0\\
23.79083288076	0\\
23.7908621181	0\\
23.79089135544	0\\
23.79092059278	0\\
23.79094983012	0\\
23.79097906746	0\\
23.7910083048	0\\
23.79103754214	0\\
23.79106677948	0\\
23.79109601682	0\\
23.79112525416	0\\
23.7911544915	0\\
23.79118372884	0\\
23.79121296618	0\\
23.79124220352	0\\
23.79127144086	0\\
23.7913006782	0\\
23.79132991554	0\\
23.79135915288	0\\
23.79138839022	0\\
23.79141762756	0\\
23.7914468649	0\\
23.79147610224	0\\
23.79150533958	0\\
23.79153457692	0\\
23.79156381426	0\\
23.7915930516	0\\
23.79162228894	0\\
23.79165152628	0\\
23.79168076362	0\\
23.79171000096	0\\
23.7917392383	0\\
23.79176847564	0\\
23.79179771298	0\\
23.79182695032	0\\
23.79185618766	0\\
23.791885425	0\\
23.79191466234	0\\
23.79194389968	0\\
23.79197313702	0\\
23.79200237436	0\\
23.7920316117	0\\
23.79206084904	0\\
23.79209008638	0\\
23.79211932372	0\\
23.79214856106	0\\
23.7921777984	0\\
23.79220703574	0\\
23.79223627308	0\\
23.79226551042	0\\
23.79229474776	0\\
23.7923239851	0\\
23.79235322244	0\\
23.79238245978	0\\
23.79241169712	0\\
23.79244093446	0\\
23.7924701718	0\\
23.79249940914	0\\
23.79252864648	0\\
23.79255788382	0\\
23.79258712116	0\\
23.7926163585	0\\
23.79264559584	0\\
23.79267483318	0\\
23.79270407052	0\\
23.79273330786	0\\
23.7927625452	0\\
23.79279178254	0\\
23.79282101988	0\\
23.79285025722	0\\
23.79287949456	0\\
23.7929087319	0\\
23.79293796924	0\\
23.79296720658	0\\
23.79299644392	0\\
23.79302568126	0\\
23.7930549186	0\\
23.79308415594	0\\
23.79311339328	0\\
23.79314263062	0\\
23.79317186796	0\\
23.7932011053	0\\
23.79323034264	0\\
23.79325957998	0\\
23.79328881732	0\\
23.79331805466	0\\
23.793347292	0\\
23.79337652934	0\\
23.79340576668	0\\
23.79343500402	0\\
23.79346424136	0\\
23.7934934787	0\\
23.79352271604	0\\
23.79355195338	0\\
23.79358119072	0\\
23.79361042806	0\\
23.7936396654	0\\
23.79366890274	0\\
23.79369814008	0\\
23.79372737742	0\\
23.79375661476	0\\
23.7937858521	0\\
23.79381508944	0\\
23.79384432678	0\\
23.79387356412	0\\
23.79390280146	0\\
23.7939320388	0\\
23.79396127614	0\\
23.79399051348	0\\
23.79401975082	0\\
23.79404898816	0\\
23.7940782255	0\\
23.79410746284	0\\
23.79413670018	0\\
23.79416593752	0\\
23.79419517486	0\\
23.7942244122	0\\
23.79425364954	0\\
23.79428288688	0\\
23.79431212422	0\\
23.79434136156	0\\
23.7943705989	0\\
23.79439983624	0\\
23.79442907358	0\\
23.79445831092	0\\
23.79448754826	0\\
23.7945167856	0\\
23.79454602294	0\\
23.79457526028	0\\
23.79460449762	0\\
23.79463373496	0\\
23.7946629723	0\\
23.79469220964	0\\
23.79472144698	0\\
23.79475068432	0\\
23.79477992166	0\\
23.794809159	0\\
23.79483839634	0\\
23.79486763368	0\\
23.79489687102	0\\
23.79492610836	0\\
23.7949553457	0\\
23.79498458304	0\\
23.79501382038	0\\
23.79504305772	0\\
23.79507229506	0\\
23.7951015324	0\\
23.79513076974	0\\
23.79516000708	0\\
23.79518924442	0\\
23.79521848176	0\\
23.7952477191	0\\
23.79527695644	0\\
23.79530619378	0\\
23.79533543112	0\\
23.79536466846	0\\
23.7953939058	0\\
23.79542314314	0\\
23.79545238048	0\\
23.79548161782	0\\
23.79551085516	0\\
23.7955400925	0\\
23.79556932984	0\\
23.79559856718	0\\
23.79562780452	0\\
23.79565704186	0\\
23.7956862792	0\\
23.79571551654	0\\
23.79574475388	0\\
23.79577399122	0\\
23.79580322856	0\\
23.7958324659	0\\
23.79586170324	0\\
23.79589094058	0\\
23.79592017792	0\\
23.79594941526	0\\
23.7959786526	0\\
23.79600788994	0\\
23.79603712728	0\\
23.79606636462	0\\
23.79609560196	0\\
23.7961248393	0\\
23.79615407664	0\\
23.79618331398	0\\
23.79621255132	0\\
23.79624178866	0\\
23.796271026	0\\
23.79630026334	0\\
23.79632950068	0\\
23.79635873802	0\\
23.79638797536	0\\
23.7964172127	0\\
23.79644645004	0\\
23.79647568738	0\\
23.79650492472	0\\
23.79653416206	0\\
23.7965633994	0\\
23.79659263674	0\\
23.79662187408	0\\
23.79665111142	0\\
23.79668034876	0\\
23.7967095861	0\\
23.79673882344	0\\
23.79676806078	0\\
23.79679729812	0\\
23.79682653546	0\\
23.7968557728	0\\
23.79688501014	0\\
23.79691424748	0\\
23.79694348482	0\\
23.79697272216	0\\
23.7970019595	0\\
23.79703119684	0\\
23.79706043418	0\\
23.79708967152	0\\
23.79711890886	0\\
23.7971481462	0\\
23.79717738354	0\\
23.79720662088	0\\
23.79723585822	0\\
23.79726509556	0\\
23.7972943329	0\\
23.79732357024	0\\
23.79735280758	0\\
23.79738204492	0\\
23.79741128226	0\\
23.7974405196	0\\
23.79746975694	0\\
23.79749899428	0\\
23.79752823162	0\\
23.79755746896	0\\
23.7975867063	0\\
23.79761594364	0\\
23.79764518098	0\\
23.79767441832	0\\
23.79770365566	0\\
23.797732893	0\\
23.79776213034	0\\
23.79779136768	0\\
23.79782060502	0\\
23.79784984236	0\\
23.7978790797	0\\
23.79790831704	0\\
23.79793755438	0\\
23.79796679172	0\\
23.79799602906	0\\
23.7980252664	0\\
23.79805450374	0\\
23.79808374108	0\\
23.79811297842	0\\
23.79814221576	0\\
23.7981714531	0\\
23.79820069044	0\\
23.79822992778	0\\
23.79825916512	0\\
23.79828840246	0\\
23.7983176398	0\\
23.79834687714	0\\
23.79837611448	0\\
23.79840535182	0\\
23.79843458916	0\\
23.7984638265	0\\
23.79849306384	0\\
23.79852230118	0\\
23.79855153852	0\\
23.79858077586	0\\
23.7986100132	0\\
23.79863925054	0\\
23.79866848788	0\\
23.79869772522	0\\
23.79872696256	0\\
23.7987561999	0\\
23.79878543724	0\\
23.79881467458	0\\
23.79884391192	0\\
23.79887314926	0\\
23.7989023866	0\\
23.79893162394	0\\
23.79896086128	0\\
23.79899009862	0\\
23.79901933596	0\\
23.7990485733	0\\
23.79907781064	0\\
23.79910704798	0\\
23.79913628532	0\\
23.79916552266	0\\
23.79919476	0\\
23.79922399734	0\\
23.79925323468	0\\
23.79928247202	0\\
23.79931170936	0\\
23.7993409467	0\\
23.79937018404	0\\
23.79939942138	0\\
23.79942865872	0\\
23.79945789606	0\\
23.7994871334	0\\
23.79951637074	0\\
23.79954560808	0\\
23.79957484542	0\\
23.79960408276	0\\
23.7996333201	0\\
23.79966255744	0\\
23.79969179478	0\\
23.79972103212	0\\
23.79975026946	0\\
23.7997795068	0\\
23.79980874414	0\\
23.79983798148	0\\
23.79986721882	0\\
23.79989645616	0\\
23.7999256935	0\\
23.79995493084	0\\
23.79998416818	0\\
23.80001340552	0\\
23.80004264286	0\\
23.8000718802	0\\
23.80010111754	0\\
23.80013035488	0\\
23.80015959222	0\\
23.80018882956	0\\
23.8002180669	0\\
23.80024730424	0\\
23.80027654158	0\\
23.80030577892	0\\
23.80033501626	0\\
23.8003642536	0\\
23.80039349094	0\\
23.80042272828	0\\
23.80045196562	0\\
23.80048120296	0\\
23.8005104403	0\\
23.80053967764	0\\
23.80056891498	0\\
23.80059815232	0\\
23.80062738966	0\\
23.800656627	0\\
23.80068586434	0\\
23.80071510168	0\\
23.80074433902	0\\
23.80077357636	0\\
23.8008028137	0\\
23.80083205104	0\\
23.80086128838	0\\
23.80089052572	0\\
23.80091976306	0\\
23.8009490004	0\\
23.80097823774	0\\
23.80100747508	0\\
23.80103671242	0\\
23.80106594976	0\\
23.8010951871	0\\
23.80112442444	0\\
23.80115366178	0\\
23.80118289912	0\\
23.80121213646	0\\
23.8012413738	0\\
23.80127061114	0\\
23.80129984848	0\\
23.80132908582	0\\
23.80135832316	0\\
23.8013875605	0\\
23.80141679784	0\\
23.80144603518	0\\
23.80147527252	0\\
23.80150450986	0\\
23.8015337472	0\\
23.80156298454	0\\
23.80159222188	0\\
23.80162145922	0\\
23.80165069656	0\\
23.8016799339	0\\
23.80170917124	0\\
23.80173840858	0\\
23.80176764592	0\\
23.80179688326	0\\
23.8018261206	0\\
23.80185535794	0\\
23.80188459528	0\\
23.80191383262	0\\
23.80194306996	0\\
23.8019723073	0\\
23.80200154464	0\\
23.80203078198	0\\
23.80206001932	0\\
23.80208925666	0\\
23.802118494	0\\
23.80214773134	0\\
23.80217696868	0\\
23.80220620602	0\\
23.80223544336	0\\
23.8022646807	0\\
23.80229391804	0\\
23.80232315538	0\\
23.80235239272	0\\
23.80238163006	0\\
23.8024108674	0\\
23.80244010474	0\\
23.80246934208	0\\
23.80249857942	0\\
23.80252781676	0\\
23.8025570541	0\\
23.80258629144	0\\
23.80261552878	0\\
23.80264476612	0\\
23.80267400346	0\\
23.8027032408	0\\
23.80273247814	0\\
23.80276171548	0\\
23.80279095282	0\\
23.80282019016	0\\
23.8028494275	0\\
23.80287866484	0\\
23.80290790218	0\\
23.80293713952	0\\
23.80296637686	0\\
23.8029956142	0\\
23.80302485154	0\\
23.80305408888	0\\
23.80308332622	0\\
23.80311256356	0\\
23.8031418009	0\\
23.80317103824	0\\
23.80320027558	0\\
23.80322951292	0\\
23.80325875026	0\\
23.8032879876	0\\
23.80331722494	0\\
23.80334646228	0\\
23.80337569962	0\\
23.80340493696	0\\
23.8034341743	0\\
23.80346341164	0\\
23.80349264898	0\\
23.80352188632	0\\
23.80355112366	0\\
23.803580361	0\\
23.80360959834	0\\
23.80363883568	0\\
23.80366807302	0\\
23.80369731036	0\\
23.8037265477	0\\
23.80375578504	0\\
23.80378502238	0\\
23.80381425972	0\\
23.80384349706	0\\
23.8038727344	0\\
23.80390197174	0\\
23.80393120908	0\\
23.80396044642	0\\
23.80398968376	0\\
23.8040189211	0\\
23.80404815844	0\\
23.80407739578	0\\
23.80410663312	0\\
23.80413587046	0\\
23.8041651078	0\\
23.80419434514	0\\
23.80422358248	0\\
23.80425281982	0\\
23.80428205716	0\\
23.8043112945	0\\
23.80434053184	0\\
23.80436976918	0\\
23.80439900652	0\\
23.80442824386	0\\
23.8044574812	0\\
23.80448671854	0\\
23.80451595588	0\\
23.80454519322	0\\
23.80457443056	0\\
23.8046036679	0\\
23.80463290524	0\\
23.80466214258	0\\
23.80469137992	0\\
23.80472061726	0\\
23.8047498546	0\\
23.80477909194	0\\
23.80480832928	0\\
23.80483756662	0\\
23.80486680396	0\\
23.8048960413	0\\
23.80492527864	0\\
23.80495451598	0\\
23.80498375332	0\\
23.80501299066	0\\
23.805042228	0\\
23.80507146534	0\\
23.80510070268	0\\
23.80512994002	0\\
23.80515917736	0\\
23.8051884147	0\\
23.80521765204	0\\
23.80524688938	0\\
23.80527612672	0\\
23.80530536406	0\\
23.8053346014	0\\
23.80536383874	0\\
23.80539307608	0\\
23.80542231342	0\\
23.80545155076	0\\
23.8054807881	0\\
23.80551002544	0\\
23.80553926278	0\\
23.80556850012	0\\
23.80559773746	0\\
23.8056269748	0\\
23.80565621214	0\\
23.80568544948	0\\
23.80571468682	0\\
23.80574392416	0\\
23.8057731615	0\\
23.80580239884	0\\
23.80583163618	0\\
23.80586087352	0\\
23.80589011086	0\\
23.8059193482	0\\
23.80594858554	0\\
23.80597782288	0\\
23.80600706022	0\\
23.80603629756	0\\
23.8060655349	0\\
23.80609477224	0\\
23.80612400958	0\\
23.80615324692	0\\
23.80618248426	0\\
23.8062117216	0\\
23.80624095894	0\\
23.80627019628	0\\
23.80629943362	0\\
23.80632867096	0\\
23.8063579083	0\\
23.80638714564	0\\
23.80641638298	0\\
23.80644562032	0\\
23.80647485766	0\\
23.806504095	0\\
23.80653333234	0\\
23.80656256968	0\\
23.80659180702	0\\
23.80662104436	0\\
23.8066502817	0\\
23.80667951904	0\\
23.80670875638	0\\
23.80673799372	0\\
23.80676723106	0\\
23.8067964684	0\\
23.80682570574	0\\
23.80685494308	0\\
23.80688418042	0\\
23.80691341776	0\\
23.8069426551	0\\
23.80697189244	0\\
23.80700112978	0\\
23.80703036712	0\\
23.80705960446	0\\
23.8070888418	0\\
23.80711807914	0\\
23.80714731648	0\\
23.80717655382	0\\
23.80720579116	0\\
23.8072350285	0\\
23.80726426584	0\\
23.80729350318	0\\
23.80732274052	0\\
23.80735197786	0\\
23.8073812152	0\\
23.80741045254	0\\
23.80743968988	0\\
23.80746892722	0\\
23.80749816456	0\\
23.8075274019	0\\
23.80755663924	0\\
23.80758587658	0\\
23.80761511392	0\\
23.80764435126	0\\
23.8076735886	0\\
23.80770282594	0\\
23.80773206328	0\\
23.80776130062	0\\
23.80779053796	0\\
23.8078197753	0\\
23.80784901264	0\\
23.80787824998	0\\
23.80790748732	0\\
23.80793672466	0\\
23.807965962	0\\
23.80799519934	0\\
23.80802443668	0\\
23.80805367402	0\\
23.80808291136	0\\
23.8081121487	0\\
23.80814138604	0\\
23.80817062338	0\\
23.80819986072	0\\
23.80822909806	0\\
23.8082583354	0\\
23.80828757274	0\\
23.80831681008	0\\
23.80834604742	0\\
23.80837528476	0\\
23.8084045221	0\\
23.80843375944	0\\
23.80846299678	0\\
23.80849223412	0\\
23.80852147146	0\\
23.8085507088	0\\
23.80857994614	0\\
23.80860918348	0\\
23.80863842082	0\\
23.80866765816	0\\
23.8086968955	0\\
23.80872613284	0\\
23.80875537018	0\\
23.80878460752	0\\
23.80881384486	0\\
23.8088430822	0\\
23.80887231954	0\\
23.80890155688	0\\
23.80893079422	0\\
23.80896003156	0\\
23.8089892689	0\\
23.80901850624	0\\
23.80904774358	0\\
23.80907698092	0\\
23.80910621826	0\\
23.8091354556	0\\
23.80916469294	0\\
23.80919393028	0\\
23.80922316762	0\\
23.80925240496	0\\
23.8092816423	0\\
23.80931087964	0\\
23.80934011698	0\\
23.80936935432	0\\
23.80939859166	0\\
23.809427829	0\\
23.80945706634	0\\
23.80948630368	0\\
23.80951554102	0\\
23.80954477836	0\\
23.8095740157	0\\
23.80960325304	0\\
23.80963249038	0\\
23.80966172772	0\\
23.80969096506	0\\
23.8097202024	0\\
23.80974943974	0\\
23.80977867708	0\\
23.80980791442	0\\
23.80983715176	0\\
23.8098663891	0\\
23.80989562644	0\\
23.80992486378	0\\
23.80995410112	0\\
23.80998333846	0\\
23.8100125758	0\\
23.81004181314	0\\
23.81007105048	0\\
23.81010028782	0\\
23.81012952516	0\\
23.8101587625	0\\
23.81018799984	0\\
23.81021723718	0\\
23.81024647452	0\\
23.81027571186	0\\
23.8103049492	0\\
23.81033418654	0\\
23.81036342388	0\\
23.81039266122	0\\
23.81042189856	0\\
23.8104511359	0\\
23.81048037324	0\\
23.81050961058	0\\
23.81053884792	0\\
23.81056808526	0\\
23.8105973226	0\\
23.81062655994	0\\
23.81065579728	0\\
23.81068503462	0\\
23.81071427196	0\\
23.8107435093	0\\
23.81077274664	0\\
23.81080198398	0\\
23.81083122132	0\\
23.81086045866	0\\
23.810889696	0\\
23.81091893334	0\\
23.81094817068	0\\
23.81097740802	0\\
23.81100664536	0\\
23.8110358827	0\\
23.81106512004	0\\
23.81109435738	0\\
23.81112359472	0\\
23.81115283206	0\\
23.8111820694	0\\
23.81121130674	0\\
23.81124054408	0\\
23.81126978142	0\\
23.81129901876	0\\
23.8113282561	0\\
23.81135749344	0\\
23.81138673078	0\\
23.81141596812	0\\
23.81144520546	0\\
23.8114744428	0\\
23.81150368014	0\\
23.81153291748	0\\
23.81156215482	0\\
23.81159139216	0\\
23.8116206295	0\\
23.81164986684	0\\
23.81167910418	0\\
23.81170834152	0\\
23.81173757886	0\\
23.8117668162	0\\
23.81179605354	0\\
23.81182529088	0\\
23.81185452822	0\\
23.81188376556	0\\
23.8119130029	0\\
23.81194224024	0\\
23.81197147758	0\\
23.81200071492	0\\
23.81202995226	0\\
23.8120591896	0\\
23.81208842694	0\\
23.81211766428	0\\
23.81214690162	0\\
23.81217613896	0\\
23.8122053763	0\\
23.81223461364	0\\
23.81226385098	0\\
23.81229308832	0\\
23.81232232566	0\\
23.812351563	0\\
23.81238080034	0\\
23.81241003768	0\\
23.81243927502	0\\
23.81246851236	0\\
23.8124977497	0\\
23.81252698704	0\\
23.81255622438	0\\
23.81258546172	0\\
23.81261469906	0\\
23.8126439364	0\\
23.81267317374	0\\
23.81270241108	0\\
23.81273164842	0\\
23.81276088576	0\\
23.8127901231	0\\
23.81281936044	0\\
23.81284859778	0\\
23.81287783512	0\\
23.81290707246	0\\
23.8129363098	0\\
23.81296554714	0\\
23.81299478448	0\\
23.81302402182	0\\
23.81305325916	0\\
23.8130824965	0\\
23.81311173384	0\\
23.81314097118	0\\
23.81317020852	0\\
23.81319944586	0\\
23.8132286832	0\\
23.81325792054	0\\
23.81328715788	0\\
23.81331639522	0\\
23.81334563256	0\\
23.8133748699	0\\
23.81340410724	0\\
23.81343334458	0\\
23.81346258192	0\\
23.81349181926	0\\
23.8135210566	0\\
23.81355029394	0\\
23.81357953128	0\\
23.81360876862	0\\
23.81363800596	0\\
23.8136672433	0\\
23.81369648064	0\\
23.81372571798	0\\
23.81375495532	0\\
23.81378419266	0\\
23.81381343	0\\
23.81384266734	0\\
23.81387190468	0\\
23.81390114202	0\\
23.81393037936	0\\
23.8139596167	0\\
23.81398885404	0\\
23.81401809138	0\\
23.81404732872	0\\
23.81407656606	0\\
23.8141058034	0\\
23.81413504074	0\\
23.81416427808	0\\
23.81419351542	0\\
23.81422275276	0\\
23.8142519901	0\\
23.81428122744	0\\
23.81431046478	0\\
23.81433970212	0\\
23.81436893946	0\\
23.8143981768	0\\
23.81442741414	0\\
23.81445665148	0\\
23.81448588882	0\\
23.81451512616	0\\
23.8145443635	0\\
23.81457360084	0\\
23.81460283818	0\\
23.81463207552	0\\
23.81466131286	0\\
23.8146905502	0\\
23.81471978754	0\\
23.81474902488	0\\
23.81477826222	0\\
23.81480749956	0\\
23.8148367369	0\\
23.81486597424	0\\
23.81489521158	0\\
23.81492444892	0\\
23.81495368626	0\\
23.8149829236	0\\
23.81501216094	0\\
23.81504139828	0\\
23.81507063562	0\\
23.81509987296	0\\
23.8151291103	0\\
23.81515834764	0\\
23.81518758498	0\\
23.81521682232	0\\
23.81524605966	0\\
23.815275297	0\\
23.81530453434	0\\
23.81533377168	0\\
23.81536300902	0\\
23.81539224636	0\\
23.8154214837	0\\
23.81545072104	0\\
23.81547995838	0\\
23.81550919572	0\\
23.81553843306	0\\
23.8155676704	0\\
23.81559690774	0\\
23.81562614508	0\\
23.81565538242	0\\
23.81568461976	0\\
23.8157138571	0\\
23.81574309444	0\\
23.81577233178	0\\
23.81580156912	0\\
23.81583080646	0\\
23.8158600438	0\\
23.81588928114	0\\
23.81591851848	0\\
23.81594775582	0\\
23.81597699316	0\\
23.8160062305	0\\
23.81603546784	0\\
23.81606470518	0\\
23.81609394252	0\\
23.81612317986	0\\
23.8161524172	0\\
23.81618165454	0\\
23.81621089188	0\\
23.81624012922	0\\
23.81626936656	0\\
23.8162986039	0\\
23.81632784124	0\\
23.81635707858	0\\
23.81638631592	0\\
23.81641555326	0\\
23.8164447906	0\\
23.81647402794	0\\
23.81650326528	0\\
23.81653250262	0\\
23.81656173996	0\\
23.8165909773	0\\
23.81662021464	0\\
23.81664945198	0\\
23.81667868932	0\\
23.81670792666	0\\
23.816737164	0\\
23.81676640134	0\\
23.81679563868	0\\
23.81682487602	0\\
23.81685411336	0\\
23.8168833507	0\\
23.81691258804	0\\
23.81694182538	0\\
23.81697106272	0\\
23.81700030006	0\\
23.8170295374	0\\
23.81705877474	0\\
23.81708801208	0\\
23.81711724942	0\\
23.81714648676	0\\
23.8171757241	0\\
23.81720496144	0\\
23.81723419878	0\\
23.81726343612	0\\
23.81729267346	0\\
23.8173219108	0\\
23.81735114814	0\\
23.81738038548	0\\
23.81740962282	0\\
23.81743886016	0\\
23.8174680975	0\\
23.81749733484	0\\
23.81752657218	0\\
23.81755580952	0\\
23.81758504686	0\\
23.8176142842	0\\
23.81764352154	0\\
23.81767275888	0\\
23.81770199622	0\\
23.81773123356	0\\
23.8177604709	0\\
23.81778970824	0\\
23.81781894558	0\\
23.81784818292	0\\
23.81787742026	0\\
23.8179066576	0\\
23.81793589494	0\\
23.81796513228	0\\
23.81799436962	0\\
23.81802360696	0\\
23.8180528443	0\\
23.81808208164	0\\
23.81811131898	0\\
23.81814055632	0\\
23.81816979366	0\\
23.818199031	0\\
23.81822826834	0\\
23.81825750568	0\\
23.81828674302	0\\
23.81831598036	0\\
23.8183452177	0\\
23.81837445504	0\\
23.81840369238	0\\
23.81843292972	0\\
23.81846216706	0\\
23.8184914044	0\\
23.81852064174	0\\
23.81854987908	0\\
23.81857911642	0\\
23.81860835376	0\\
23.8186375911	0\\
23.81866682844	0\\
23.81869606578	0\\
23.81872530312	0\\
23.81875454046	0\\
23.8187837778	0\\
23.81881301514	0\\
23.81884225248	0\\
23.81887148982	0\\
23.81890072716	0\\
23.8189299645	0\\
23.81895920184	0\\
23.81898843918	0\\
23.81901767652	0\\
23.81904691386	0\\
23.8190761512	0\\
23.81910538854	0\\
23.81913462588	0\\
23.81916386322	0\\
23.81919310056	0\\
23.8192223379	0\\
23.81925157524	0\\
23.81928081258	0\\
23.81931004992	0\\
23.81933928726	0\\
23.8193685246	0\\
23.81939776194	0\\
23.81942699928	0\\
23.81945623662	0\\
23.81948547396	0\\
23.8195147113	0\\
23.81954394864	0\\
23.81957318598	0\\
23.81960242332	0\\
23.81963166066	0\\
23.819660898	0\\
23.81969013534	0\\
23.81971937268	0\\
23.81974861002	0\\
23.81977784736	0\\
23.8198070847	0\\
23.81983632204	0\\
23.81986555938	0\\
23.81989479672	0\\
23.81992403406	0\\
23.8199532714	0\\
23.81998250874	0\\
23.82001174608	0\\
23.82004098342	0\\
23.82007022076	0\\
23.8200994581	0\\
23.82012869544	0\\
23.82015793278	0\\
23.82018717012	0\\
23.82021640746	0\\
23.8202456448	0\\
23.82027488214	0\\
23.82030411948	0\\
23.82033335682	0\\
23.82036259416	0\\
23.8203918315	0\\
23.82042106884	0\\
23.82045030618	0\\
23.82047954352	0\\
23.82050878086	0\\
23.8205380182	0\\
23.82056725554	0\\
23.82059649288	0\\
23.82062573022	0\\
23.82065496756	0\\
23.8206842049	0\\
23.82071344224	0\\
23.82074267958	0\\
23.82077191692	0\\
23.82080115426	0\\
23.8208303916	0\\
23.82085962894	0\\
23.82088886628	0\\
23.82091810362	0\\
23.82094734096	0\\
23.8209765783	0\\
23.82100581564	0\\
23.82103505298	0\\
23.82106429032	0\\
23.82109352766	0\\
23.821122765	0\\
23.82115200234	0\\
23.82118123968	0\\
23.82121047702	0\\
23.82123971436	0\\
23.8212689517	0\\
23.82129818904	0\\
23.82132742638	0\\
23.82135666372	0\\
23.82138590106	0\\
23.8214151384	0\\
23.82144437574	0\\
23.82147361308	0\\
23.82150285042	0\\
23.82153208776	0\\
23.8215613251	0\\
23.82159056244	0\\
23.82161979978	0\\
23.82164903712	0\\
23.82167827446	0\\
23.8217075118	0\\
23.82173674914	0\\
23.82176598648	0\\
23.82179522382	0\\
23.82182446116	0\\
23.8218536985	0\\
23.82188293584	0\\
23.82191217318	0\\
23.82194141052	0\\
23.82197064786	0\\
23.8219998852	0\\
23.82202912254	0\\
23.82205835988	0\\
23.82208759722	0\\
23.82211683456	0\\
23.8221460719	0\\
23.82217530924	0\\
23.82220454658	0\\
23.82223378392	0\\
23.82226302126	0\\
23.8222922586	0\\
23.82232149594	0\\
23.82235073328	0\\
23.82237997062	0\\
23.82240920796	0\\
23.8224384453	0\\
23.82246768264	0\\
23.82249691998	0\\
23.82252615732	0\\
23.82255539466	0\\
23.822584632	0\\
23.82261386934	0\\
23.82264310668	0\\
23.82267234402	0\\
23.82270158136	0\\
23.8227308187	0\\
23.82276005604	0\\
23.82278929338	0\\
23.82281853072	0\\
23.82284776806	0\\
23.8228770054	0\\
23.82290624274	0\\
23.82293548008	0\\
23.82296471742	0\\
23.82299395476	0\\
23.8230231921	0\\
23.82305242944	0\\
23.82308166678	0\\
23.82311090412	0\\
23.82314014146	0\\
23.8231693788	0\\
23.82319861614	0\\
23.82322785348	0\\
23.82325709082	0\\
23.82328632816	0\\
23.8233155655	0\\
23.82334480284	0\\
23.82337404018	0\\
23.82340327752	0\\
23.82343251486	0\\
23.8234617522	0\\
23.82349098954	0\\
23.82352022688	0\\
23.82354946422	0\\
23.82357870156	0\\
23.8236079389	0\\
23.82363717624	0\\
23.82366641358	0\\
23.82369565092	0\\
23.82372488826	0\\
23.8237541256	0\\
23.82378336294	0\\
23.82381260028	0\\
23.82384183762	0\\
23.82387107496	0\\
23.8239003123	0\\
23.82392954964	0\\
23.82395878698	0\\
23.82398802432	0\\
23.82401726166	0\\
23.824046499	0\\
23.82407573634	0\\
23.82410497368	0\\
23.82413421102	0\\
23.82416344836	0\\
23.8241926857	0\\
23.82422192304	0\\
23.82425116038	0\\
23.82428039772	0\\
23.82430963506	0\\
23.8243388724	0\\
23.82436810974	0\\
23.82439734708	0\\
23.82442658442	0\\
23.82445582176	0\\
23.8244850591	0\\
23.82451429644	0\\
23.82454353378	0\\
23.82457277112	0\\
23.82460200846	0\\
23.8246312458	0\\
23.82466048314	0\\
23.82468972048	0\\
23.82471895782	0\\
23.82474819516	0\\
23.8247774325	0\\
23.82480666984	0\\
23.82483590718	0\\
23.82486514452	0\\
23.82489438186	0\\
23.8249236192	0\\
23.82495285654	0\\
23.82498209388	0\\
23.82501133122	0\\
23.82504056856	0\\
23.8250698059	0\\
23.82509904324	0\\
23.82512828058	0\\
23.82515751792	0\\
23.82518675526	0\\
23.8252159926	0\\
23.82524522994	0\\
23.82527446728	0\\
23.82530370462	0\\
23.82533294196	0\\
23.8253621793	0\\
23.82539141664	0\\
23.82542065398	0\\
23.82544989132	0\\
23.82547912866	0\\
23.825508366	0\\
23.82553760334	0\\
23.82556684068	0\\
23.82559607802	0\\
23.82562531536	0\\
23.8256545527	0\\
23.82568379004	0\\
23.82571302738	0\\
23.82574226472	0\\
23.82577150206	0\\
23.8258007394	0\\
23.82582997674	0\\
23.82585921408	0\\
23.82588845142	0\\
23.82591768876	0\\
23.8259469261	0\\
23.82597616344	0\\
23.82600540078	0\\
23.82603463812	0\\
23.82606387546	0\\
23.8260931128	0\\
23.82612235014	0\\
23.82615158748	0\\
23.82618082482	0\\
23.82621006216	0\\
23.8262392995	0\\
23.82626853684	0\\
23.82629777418	0\\
23.82632701152	0\\
23.82635624886	0\\
23.8263854862	0\\
23.82641472354	0\\
23.82644396088	0\\
23.82647319822	0\\
23.82650243556	0\\
23.8265316729	0\\
23.82656091024	0\\
23.82659014758	0\\
23.82661938492	0\\
23.82664862226	0\\
23.8266778596	0\\
23.82670709694	0\\
23.82673633428	0\\
23.82676557162	0\\
23.82679480896	0\\
23.8268240463	0\\
23.82685328364	0\\
23.82688252098	0\\
23.82691175832	0\\
23.82694099566	0\\
23.826970233	0\\
23.82699947034	0\\
23.82702870768	0\\
23.82705794502	0\\
23.82708718236	0\\
23.8271164197	0\\
23.82714565704	0\\
23.82717489438	0\\
23.82720413172	0\\
23.82723336906	0\\
23.8272626064	0\\
23.82729184374	0\\
23.82732108108	0\\
23.82735031842	0\\
23.82737955576	0\\
23.8274087931	0\\
23.82743803044	0\\
23.82746726778	0\\
23.82749650512	0\\
23.82752574246	0\\
23.8275549798	0\\
23.82758421714	0\\
23.82761345448	0\\
23.82764269182	0\\
23.82767192916	0\\
23.8277011665	0\\
23.82773040384	0\\
23.82775964118	0\\
23.82778887852	0\\
23.82781811586	0\\
23.8278473532	0\\
23.82787659054	0\\
23.82790582788	0\\
23.82793506522	0\\
23.82796430256	0\\
23.8279935399	0\\
23.82802277724	0\\
23.82805201458	0\\
23.82808125192	0\\
23.82811048926	0\\
23.8281397266	0\\
23.82816896394	0\\
23.82819820128	0\\
23.82822743862	0\\
23.82825667596	0\\
23.8282859133	0\\
23.82831515064	0\\
23.82834438798	0\\
23.82837362532	0\\
23.82840286266	0\\
23.8284321	0\\
23.82846133734	0\\
23.82849057468	0\\
23.82851981202	0\\
23.82854904936	0\\
23.8285782867	0\\
23.82860752404	0\\
23.82863676138	0\\
23.82866599872	0\\
23.82869523606	0\\
23.8287244734	0\\
23.82875371074	0\\
23.82878294808	0\\
23.82881218542	0\\
23.82884142276	0\\
23.8288706601	0\\
23.82889989744	0\\
23.82892913478	0\\
23.82895837212	0\\
23.82898760946	0\\
23.8290168468	0\\
23.82904608414	0\\
23.82907532148	0\\
23.82910455882	0\\
23.82913379616	0\\
23.8291630335	0\\
23.82919227084	0\\
23.82922150818	0\\
23.82925074552	0\\
23.82927998286	0\\
23.8293092202	0\\
23.82933845754	0\\
23.82936769488	0\\
23.82939693222	0\\
23.82942616956	0\\
23.8294554069	0\\
23.82948464424	0\\
23.82951388158	0\\
23.82954311892	0\\
23.82957235626	0\\
23.8296015936	0\\
23.82963083094	0\\
23.82966006828	0\\
23.82968930562	0\\
23.82971854296	0\\
23.8297477803	0\\
23.82977701764	0\\
23.82980625498	0\\
23.82983549232	0\\
23.82986472966	0\\
23.829893967	0\\
23.82992320434	0\\
23.82995244168	0\\
23.82998167902	0\\
23.83001091636	0\\
23.8300401537	0\\
23.83006939104	0\\
23.83009862838	0\\
23.83012786572	0\\
23.83015710306	0\\
23.8301863404	0\\
23.83021557774	0\\
23.83024481508	0\\
23.83027405242	0\\
23.83030328976	0\\
23.8303325271	0\\
23.83036176444	0\\
23.83039100178	0\\
23.83042023912	0\\
23.83044947646	0\\
23.8304787138	0\\
23.83050795114	0\\
23.83053718848	0\\
23.83056642582	0\\
23.83059566316	0\\
23.8306249005	0\\
23.83065413784	0\\
23.83068337518	0\\
23.83071261252	0\\
23.83074184986	0\\
23.8307710872	0\\
23.83080032454	0\\
23.83082956188	0\\
23.83085879922	0\\
23.83088803656	0\\
23.8309172739	0\\
23.83094651124	0\\
23.83097574858	0\\
23.83100498592	0\\
23.83103422326	0\\
23.8310634606	0\\
23.83109269794	0\\
23.83112193528	0\\
23.83115117262	0\\
23.83118040996	0\\
23.8312096473	0\\
23.83123888464	0\\
23.83126812198	0\\
23.83129735932	0\\
23.83132659666	0\\
23.831355834	0\\
23.83138507134	0\\
23.83141430868	0\\
23.83144354602	0\\
23.83147278336	0\\
23.8315020207	0\\
23.83153125804	0\\
23.83156049538	0\\
23.83158973272	0\\
23.83161897006	0\\
23.8316482074	0\\
23.83167744474	0\\
23.83170668208	0\\
23.83173591942	0\\
23.83176515676	0\\
23.8317943941	0\\
23.83182363144	0\\
23.83185286878	0\\
23.83188210612	0\\
23.83191134346	0\\
23.8319405808	0\\
23.83196981814	0\\
23.83199905548	0\\
23.83202829282	0\\
23.83205753016	0\\
23.8320867675	0\\
23.83211600484	0\\
23.83214524218	0\\
23.83217447952	0\\
23.83220371686	0\\
23.8322329542	0\\
23.83226219154	0\\
23.83229142888	0\\
23.83232066622	0\\
23.83234990356	0\\
23.8323791409	0\\
23.83240837824	0\\
23.83243761558	0\\
23.83246685292	0\\
23.83249609026	0\\
23.8325253276	0\\
23.83255456494	0\\
23.83258380228	0\\
23.83261303962	0\\
23.83264227696	0\\
23.8326715143	0\\
23.83270075164	0\\
23.83272998898	0\\
23.83275922632	0\\
23.83278846366	0\\
23.832817701	0\\
23.83284693834	0\\
23.83287617568	0\\
23.83290541302	0\\
23.83293465036	0\\
23.8329638877	0\\
23.83299312504	0\\
23.83302236238	0\\
23.83305159972	0\\
23.83308083706	0\\
23.8331100744	0\\
23.83313931174	0\\
23.83316854908	0\\
23.83319778642	0\\
23.83322702376	0\\
23.8332562611	0\\
23.83328549844	0\\
23.83331473578	0\\
23.83334397312	0\\
23.83337321046	0\\
23.8334024478	0\\
23.83343168514	0\\
23.83346092248	0\\
23.83349015982	0\\
23.83351939716	0\\
23.8335486345	0\\
23.83357787184	0\\
23.83360710918	0\\
23.83363634652	0\\
23.83366558386	0\\
23.8336948212	0\\
23.83372405854	0\\
23.83375329588	0\\
23.83378253322	0\\
23.83381177056	0\\
23.8338410079	0\\
23.83387024524	0\\
23.83389948258	0\\
23.83392871992	0\\
23.83395795726	0\\
23.8339871946	0\\
23.83401643194	0\\
23.83404566928	0\\
23.83407490662	0\\
23.83410414396	0\\
23.8341333813	0\\
23.83416261864	0\\
23.83419185598	0\\
23.83422109332	0\\
23.83425033066	0\\
23.834279568	0\\
23.83430880534	0\\
23.83433804268	0\\
23.83436728002	0\\
23.83439651736	0\\
23.8344257547	0\\
23.83445499204	0\\
23.83448422938	0\\
23.83451346672	0\\
23.83454270406	0\\
23.8345719414	0\\
23.83460117874	0\\
23.83463041608	0\\
23.83465965342	0\\
23.83468889076	0\\
23.8347181281	0\\
23.83474736544	0\\
23.83477660278	0\\
23.83480584012	0\\
23.83483507746	0\\
23.8348643148	0\\
23.83489355214	0\\
23.83492278948	0\\
23.83495202682	0\\
23.83498126416	0\\
23.8350105015	0\\
23.83503973884	0\\
23.83506897618	0\\
23.83509821352	0\\
23.83512745086	0\\
23.8351566882	0\\
23.83518592554	0\\
23.83521516288	0\\
23.83524440022	0\\
23.83527363756	0\\
23.8353028749	0\\
23.83533211224	0\\
23.83536134958	0\\
23.83539058692	0\\
23.83541982426	0\\
23.8354490616	0\\
23.83547829894	0\\
23.83550753628	0\\
23.83553677362	0\\
23.83556601096	0\\
23.8355952483	0\\
23.83562448564	0\\
23.83565372298	0\\
23.83568296032	0\\
23.83571219766	0\\
23.835741435	0\\
23.83577067234	0\\
23.83579990968	0\\
23.83582914702	0\\
23.83585838436	0\\
23.8358876217	0\\
23.83591685904	0\\
23.83594609638	0\\
23.83597533372	0\\
23.83600457106	0\\
23.8360338084	0\\
23.83606304574	0\\
23.83609228308	0\\
23.83612152042	0\\
23.83615075776	0\\
23.8361799951	0\\
23.83620923244	0\\
23.83623846978	0\\
23.83626770712	0\\
23.83629694446	0\\
23.8363261818	0\\
23.83635541914	0\\
23.83638465648	0\\
23.83641389382	0\\
23.83644313116	0\\
23.8364723685	0\\
23.83650160584	0\\
23.83653084318	0\\
23.83656008052	0\\
23.83658931786	0\\
23.8366185552	0\\
23.83664779254	0\\
23.83667702988	0\\
23.83670626722	0\\
23.83673550456	0\\
23.8367647419	0\\
23.83679397924	0\\
23.83682321658	0\\
23.83685245392	0\\
23.83688169126	0\\
23.8369109286	0\\
23.83694016594	0\\
23.83696940328	0\\
23.83699864062	0\\
23.83702787796	0\\
23.8370571153	0\\
23.83708635264	0\\
23.83711558998	0\\
23.83714482732	0\\
23.83717406466	0\\
23.837203302	0\\
23.83723253934	0\\
23.83726177668	0\\
23.83729101402	0\\
23.83732025136	0\\
23.8373494887	0\\
23.83737872604	0\\
23.83740796338	0\\
23.83743720072	0\\
23.83746643806	0\\
23.8374956754	0\\
23.83752491274	0\\
23.83755415008	0\\
23.83758338742	0\\
23.83761262476	0\\
23.8376418621	0\\
23.83767109944	0\\
23.83770033678	0\\
23.83772957412	0\\
23.83775881146	0\\
23.8377880488	0\\
23.83781728614	0\\
23.83784652348	0\\
23.83787576082	0\\
23.83790499816	0\\
23.8379342355	0\\
23.83796347284	0\\
23.83799271018	0\\
23.83802194752	0\\
23.83805118486	0\\
23.8380804222	0\\
23.83810965954	0\\
23.83813889688	0\\
23.83816813422	0\\
23.83819737156	0\\
23.8382266089	0\\
23.83825584624	0\\
23.83828508358	0\\
23.83831432092	0\\
23.83834355826	0\\
23.8383727956	0\\
23.83840203294	0\\
23.83843127028	0\\
23.83846050762	0\\
23.83848974496	0\\
23.8385189823	0\\
23.83854821964	0\\
23.83857745698	0\\
23.83860669432	0\\
23.83863593166	0\\
23.838665169	0\\
23.83869440634	0\\
23.83872364368	0\\
23.83875288102	0\\
23.83878211836	0\\
23.8388113557	0\\
23.83884059304	0\\
23.83886983038	0\\
23.83889906772	0\\
23.83892830506	0\\
23.8389575424	0\\
23.83898677974	0\\
23.83901601708	0\\
23.83904525442	0\\
23.83907449176	0\\
23.8391037291	0\\
23.83913296644	0\\
23.83916220378	0\\
23.83919144112	0\\
23.83922067846	0\\
23.8392499158	0\\
23.83927915314	0\\
23.83930839048	0\\
23.83933762782	0\\
23.83936686516	0\\
23.8393961025	0\\
23.83942533984	0\\
23.83945457718	0\\
23.83948381452	0\\
23.83951305186	0\\
23.8395422892	0\\
23.83957152654	0\\
23.83960076388	0\\
23.83963000122	0\\
23.83965923856	0\\
23.8396884759	0\\
23.83971771324	0\\
23.83974695058	0\\
23.83977618792	0\\
23.83980542526	0\\
23.8398346626	0\\
23.83986389994	0\\
23.83989313728	0\\
23.83992237462	0\\
23.83995161196	0\\
23.8399808493	0\\
23.84001008664	0\\
23.84003932398	0\\
23.84006856132	0\\
23.84009779866	0\\
23.840127036	0\\
23.84015627334	0\\
23.84018551068	0\\
23.84021474802	0\\
23.84024398536	0\\
23.8402732227	0\\
23.84030246004	0\\
23.84033169738	0\\
23.84036093472	0\\
23.84039017206	0\\
23.8404194094	0\\
23.84044864674	0\\
23.84047788408	0\\
23.84050712142	0\\
23.84053635876	0\\
23.8405655961	0\\
23.84059483344	0\\
23.84062407078	0\\
23.84065330812	0\\
23.84068254546	0\\
23.8407117828	0\\
23.84074102014	0\\
23.84077025748	0\\
23.84079949482	0\\
23.84082873216	0\\
23.8408579695	0\\
23.84088720684	0\\
23.84091644418	0\\
23.84094568152	0\\
23.84097491886	0\\
23.8410041562	0\\
23.84103339354	0\\
23.84106263088	0\\
23.84109186822	0\\
23.84112110556	0\\
23.8411503429	0\\
23.84117958024	0\\
23.84120881758	0\\
23.84123805492	0\\
23.84126729226	0\\
23.8412965296	0\\
23.84132576694	0\\
23.84135500428	0\\
23.84138424162	0\\
23.84141347896	0\\
23.8414427163	0\\
23.84147195364	0\\
23.84150119098	0\\
23.84153042832	0\\
23.84155966566	0\\
23.841588903	0\\
23.84161814034	0\\
23.84164737768	0\\
23.84167661502	0\\
23.84170585236	0\\
23.8417350897	0\\
23.84176432704	0\\
23.84179356438	0\\
23.84182280172	0\\
23.84185203906	0\\
23.8418812764	0\\
23.84191051374	0\\
23.84193975108	0\\
23.84196898842	0\\
23.84199822576	0\\
23.8420274631	0\\
23.84205670044	0\\
23.84208593778	0\\
23.84211517512	0\\
23.84214441246	0\\
23.8421736498	0\\
23.84220288714	0\\
23.84223212448	0\\
23.84226136182	0\\
23.84229059916	0\\
23.8423198365	0\\
23.84234907384	0\\
23.84237831118	0\\
23.84240754852	0\\
23.84243678586	0\\
23.8424660232	0\\
23.84249526054	0\\
23.84252449788	0\\
23.84255373522	0\\
23.84258297256	0\\
23.8426122099	0\\
23.84264144724	0\\
23.84267068458	0\\
23.84269992192	0\\
23.84272915926	0\\
23.8427583966	0\\
23.84278763394	0\\
23.84281687128	0\\
23.84284610862	0\\
23.84287534596	0\\
23.8429045833	0\\
23.84293382064	0\\
23.84296305798	0\\
23.84299229532	0\\
23.84302153266	0\\
23.84305077	0\\
23.84308000734	0\\
23.84310924468	0\\
23.84313848202	0\\
23.84316771936	0\\
23.8431969567	0\\
23.84322619404	0\\
23.84325543138	0\\
23.84328466872	0\\
23.84331390606	0\\
23.8433431434	0\\
23.84337238074	0\\
23.84340161808	0\\
23.84343085542	0\\
23.84346009276	0\\
23.8434893301	0\\
23.84351856744	0\\
23.84354780478	0\\
23.84357704212	0\\
23.84360627946	0\\
23.8436355168	0\\
23.84366475414	0\\
23.84369399148	0\\
23.84372322882	0\\
23.84375246616	0\\
23.8437817035	0\\
23.84381094084	0\\
23.84384017818	0\\
23.84386941552	0\\
23.84389865286	0\\
23.8439278902	0\\
23.84395712754	0\\
23.84398636488	0\\
23.84401560222	0\\
23.84404483956	0\\
23.8440740769	0\\
23.84410331424	0\\
23.84413255158	0\\
23.84416178892	0\\
23.84419102626	0\\
23.8442202636	0\\
23.84424950094	0\\
23.84427873828	0\\
23.84430797562	0\\
23.84433721296	0\\
23.8443664503	0\\
23.84439568764	0\\
23.84442492498	0\\
23.84445416232	0\\
23.84448339966	0\\
23.844512637	0\\
23.84454187434	0\\
23.84457111168	0\\
23.84460034902	0\\
23.84462958636	0\\
23.8446588237	0\\
23.84468806104	0\\
23.84471729838	0\\
23.84474653572	0\\
23.84477577306	0\\
23.8448050104	0\\
23.84483424774	0\\
23.84486348508	0\\
23.84489272242	0\\
23.84492195976	0\\
23.8449511971	0\\
23.84498043444	0\\
23.84500967178	0\\
23.84503890912	0\\
23.84506814646	0\\
23.8450973838	0\\
23.84512662114	0\\
23.84515585848	0\\
23.84518509582	0\\
23.84521433316	0\\
23.8452435705	0\\
23.84527280784	0\\
23.84530204518	0\\
23.84533128252	0\\
23.84536051986	0\\
23.8453897572	0\\
23.84541899454	0\\
23.84544823188	0\\
23.84547746922	0\\
23.84550670656	0\\
23.8455359439	0\\
23.84556518124	0\\
23.84559441858	0\\
23.84562365592	0\\
23.84565289326	0\\
23.8456821306	0\\
23.84571136794	0\\
23.84574060528	0\\
23.84576984262	0\\
23.84579907996	0\\
23.8458283173	0\\
23.84585755464	0\\
23.84588679198	0\\
23.84591602932	0\\
23.84594526666	0\\
23.845974504	0\\
23.84600374134	0\\
23.84603297868	0\\
23.84606221602	0\\
23.84609145336	0\\
23.8461206907	0\\
23.84614992804	0\\
23.84617916538	0\\
23.84620840272	0\\
23.84623764006	0\\
23.8462668774	0\\
23.84629611474	0\\
23.84632535208	0\\
23.84635458942	0\\
23.84638382676	0\\
23.8464130641	0\\
23.84644230144	0\\
23.84647153878	0\\
23.84650077612	0\\
23.84653001346	0\\
23.8465592508	0\\
23.84658848814	0\\
23.84661772548	0\\
23.84664696282	0\\
23.84667620016	0\\
23.8467054375	0\\
23.84673467484	0\\
23.84676391218	0\\
23.84679314952	0\\
23.84682238686	0\\
23.8468516242	0\\
23.84688086154	0\\
23.84691009888	0\\
23.84693933622	0\\
23.84696857356	0\\
23.8469978109	0\\
23.84702704824	0\\
23.84705628558	0\\
23.84708552292	0\\
23.84711476026	0\\
23.8471439976	0\\
23.84717323494	0\\
23.84720247228	0\\
23.84723170962	0\\
23.84726094696	0\\
23.8472901843	0\\
23.84731942164	0\\
23.84734865898	0\\
23.84737789632	0\\
23.84740713366	0\\
23.847436371	0\\
23.84746560834	0\\
23.84749484568	0\\
23.84752408302	0\\
23.84755332036	0\\
23.8475825577	0\\
23.84761179504	0\\
23.84764103238	0\\
23.84767026972	0\\
23.84769950706	0\\
23.8477287444	0\\
23.84775798174	0\\
23.84778721908	0\\
23.84781645642	0\\
23.84784569376	0\\
23.8478749311	0\\
23.84790416844	0\\
23.84793340578	0\\
23.84796264312	0\\
23.84799188046	0\\
23.8480211178	0\\
23.84805035514	0\\
23.84807959248	0\\
23.84810882982	0\\
23.84813806716	0\\
23.8481673045	0\\
23.84819654184	0\\
23.84822577918	0\\
23.84825501652	0\\
23.84828425386	0\\
23.8483134912	0\\
23.84834272854	0\\
23.84837196588	0\\
23.84840120322	0\\
23.84843044056	0\\
23.8484596779	0\\
23.84848891524	0\\
23.84851815258	0\\
23.84854738992	0\\
23.84857662726	0\\
23.8486058646	0\\
23.84863510194	0\\
23.84866433928	0\\
23.84869357662	0\\
23.84872281396	0\\
23.8487520513	0\\
23.84878128864	0\\
23.84881052598	0\\
23.84883976332	0\\
23.84886900066	0\\
23.848898238	0\\
23.84892747534	0\\
23.84895671268	0\\
23.84898595002	0\\
23.84901518736	0\\
23.8490444247	0\\
23.84907366204	0\\
23.84910289938	0\\
23.84913213672	0\\
23.84916137406	0\\
23.8491906114	0\\
23.84921984874	0\\
23.84924908608	0\\
23.84927832342	0\\
23.84930756076	0\\
23.8493367981	0\\
23.84936603544	0\\
23.84939527278	0\\
23.84942451012	0\\
23.84945374746	0\\
23.8494829848	0\\
23.84951222214	0\\
23.84954145948	0\\
23.84957069682	0\\
23.84959993416	0\\
23.8496291715	0\\
23.84965840884	0\\
23.84968764618	0\\
23.84971688352	0\\
23.84974612086	0\\
23.8497753582	0\\
23.84980459554	0\\
23.84983383288	0\\
23.84986307022	0\\
23.84989230756	0\\
23.8499215449	0\\
23.84995078224	0\\
23.84998001958	0\\
23.85000925692	0\\
23.85003849426	0\\
23.8500677316	0\\
23.85009696894	0\\
23.85012620628	0\\
23.85015544362	0\\
23.85018468096	0\\
23.8502139183	0\\
23.85024315564	0\\
23.85027239298	0\\
23.85030163032	0\\
23.85033086766	0\\
23.850360105	0\\
23.85038934234	0\\
23.85041857968	0\\
23.85044781702	0\\
23.85047705436	0\\
23.8505062917	0\\
23.85053552904	0\\
23.85056476638	0\\
23.85059400372	0\\
23.85062324106	0\\
23.8506524784	0\\
23.85068171574	0\\
23.85071095308	0\\
23.85074019042	0\\
23.85076942776	0\\
23.8507986651	0\\
23.85082790244	0\\
23.85085713978	0\\
23.85088637712	0\\
23.85091561446	0\\
23.8509448518	0\\
23.85097408914	0\\
23.85100332648	0\\
23.85103256382	0\\
23.85106180116	0\\
23.8510910385	0\\
23.85112027584	0\\
23.85114951318	0\\
23.85117875052	0\\
23.85120798786	0\\
23.8512372252	0\\
23.85126646254	0\\
23.85129569988	0\\
23.85132493722	0\\
23.85135417456	0\\
23.8513834119	0\\
23.85141264924	0\\
23.85144188658	0\\
23.85147112392	0\\
23.85150036126	0\\
23.8515295986	0\\
23.85155883594	0\\
23.85158807328	0\\
23.85161731062	0\\
23.85164654796	0\\
23.8516757853	0\\
23.85170502264	0\\
23.85173425998	0\\
23.85176349732	0\\
23.85179273466	0\\
23.851821972	0\\
23.85185120934	0\\
23.85188044668	0\\
23.85190968402	0\\
23.85193892136	0\\
23.8519681587	0\\
23.85199739604	0\\
23.85202663338	0\\
23.85205587072	0\\
23.85208510806	0\\
23.8521143454	0\\
23.85214358274	0\\
23.85217282008	0\\
23.85220205742	0\\
23.85223129476	0\\
23.8522605321	0\\
23.85228976944	0\\
23.85231900678	0\\
23.85234824412	0\\
23.85237748146	0\\
23.8524067188	0\\
23.85243595614	0\\
23.85246519348	0\\
23.85249443082	0\\
23.85252366816	0\\
23.8525529055	0\\
23.85258214284	0\\
23.85261138018	0\\
23.85264061752	0\\
23.85266985486	0\\
23.8526990922	0\\
23.85272832954	0\\
23.85275756688	0\\
23.85278680422	0\\
23.85281604156	0\\
23.8528452789	0\\
23.85287451624	0\\
23.85290375358	0\\
23.85293299092	0\\
23.85296222826	0\\
23.8529914656	0\\
23.85302070294	0\\
23.85304994028	0\\
23.85307917762	0\\
23.85310841496	0\\
23.8531376523	0\\
23.85316688964	0\\
23.85319612698	0\\
23.85322536432	0\\
23.85325460166	0\\
23.853283839	0\\
23.85331307634	0\\
23.85334231368	0\\
23.85337155102	0\\
23.85340078836	0\\
23.8534300257	0\\
23.85345926304	0\\
23.85348850038	0\\
23.85351773772	0\\
23.85354697506	0\\
23.8535762124	0\\
23.85360544974	0\\
23.85363468708	0\\
23.85366392442	0\\
23.85369316176	0\\
23.8537223991	0\\
23.85375163644	0\\
23.85378087378	0\\
23.85381011112	0\\
23.85383934846	0\\
23.8538685858	0\\
23.85389782314	0\\
23.85392706048	0\\
23.85395629782	0\\
23.85398553516	0\\
23.8540147725	0\\
23.85404400984	0\\
23.85407324718	0\\
23.85410248452	0\\
23.85413172186	0\\
23.8541609592	0\\
23.85419019654	0\\
23.85421943388	0\\
23.85424867122	0\\
23.85427790856	0\\
23.8543071459	0\\
23.85433638324	0\\
23.85436562058	0\\
23.85439485792	0\\
23.85442409526	0\\
23.8544533326	0\\
23.85448256994	0\\
23.85451180728	0\\
23.85454104462	0\\
23.85457028196	0\\
23.8545995193	0\\
23.85462875664	0\\
23.85465799398	0\\
23.85468723132	0\\
23.85471646866	0\\
23.854745706	0\\
23.85477494334	0\\
23.85480418068	0\\
23.85483341802	0\\
23.85486265536	0\\
23.8548918927	0\\
23.85492113004	0\\
23.85495036738	0\\
23.85497960472	0\\
23.85500884206	0\\
23.8550380794	0\\
23.85506731674	0\\
23.85509655408	0\\
23.85512579142	0\\
23.85515502876	0\\
23.8551842661	0\\
23.85521350344	0\\
23.85524274078	0\\
23.85527197812	0\\
23.85530121546	0\\
23.8553304528	0\\
23.85535969014	0\\
23.85538892748	0\\
23.85541816482	0\\
23.85544740216	0\\
23.8554766395	0\\
23.85550587684	0\\
23.85553511418	0\\
23.85556435152	0\\
23.85559358886	0\\
23.8556228262	0\\
23.85565206354	0\\
23.85568130088	0\\
23.85571053822	0\\
23.85573977556	0\\
23.8557690129	0\\
23.85579825024	0\\
23.85582748758	0\\
23.85585672492	0\\
23.85588596226	0\\
23.8559151996	0\\
23.85594443694	0\\
23.85597367428	0\\
23.85600291162	0\\
23.85603214896	0\\
23.8560613863	0\\
23.85609062364	0\\
23.85611986098	0\\
23.85614909832	0\\
23.85617833566	0\\
23.856207573	0\\
23.85623681034	0\\
23.85626604768	0\\
23.85629528502	0\\
23.85632452236	0\\
23.8563537597	0\\
23.85638299704	0\\
23.85641223438	0\\
23.85644147172	0\\
23.85647070906	0\\
23.8564999464	0\\
23.85652918374	0\\
23.85655842108	0\\
23.85658765842	0\\
23.85661689576	0\\
23.8566461331	0\\
23.85667537044	0\\
23.85670460778	0\\
23.85673384512	0\\
23.85676308246	0\\
23.8567923198	0\\
23.85682155714	0\\
23.85685079448	0\\
23.85688003182	0\\
23.85690926916	0\\
23.8569385065	0\\
23.85696774384	0\\
23.85699698118	0\\
23.85702621852	0\\
23.85705545586	0\\
23.8570846932	0\\
23.85711393054	0\\
23.85714316788	0\\
23.85717240522	0\\
23.85720164256	0\\
23.8572308799	0\\
23.85726011724	0\\
23.85728935458	0\\
23.85731859192	0\\
23.85734782926	0\\
23.8573770666	0\\
23.85740630394	0\\
23.85743554128	0\\
23.85746477862	0\\
23.85749401596	0\\
23.8575232533	0\\
23.85755249064	0\\
23.85758172798	0\\
23.85761096532	0\\
23.85764020266	0\\
23.85766944	0\\
23.85769867734	0\\
23.85772791468	0\\
23.85775715202	0\\
23.85778638936	0\\
23.8578156267	0\\
23.85784486404	0\\
23.85787410138	0\\
23.85790333872	0\\
23.85793257606	0\\
23.8579618134	0\\
23.85799105074	0\\
23.85802028808	0\\
23.85804952542	0\\
23.85807876276	0\\
23.8581080001	0\\
23.85813723744	0\\
23.85816647478	0\\
23.85819571212	0\\
23.85822494946	0\\
23.8582541868	0\\
23.85828342414	0\\
23.85831266148	0\\
23.85834189882	0\\
23.85837113616	0\\
23.8584003735	0\\
23.85842961084	0\\
23.85845884818	0\\
23.85848808552	0\\
23.85851732286	0\\
23.8585465602	0\\
23.85857579754	0\\
23.85860503488	0\\
23.85863427222	0\\
23.85866350956	0\\
23.8586927469	0\\
23.85872198424	0\\
23.85875122158	0\\
23.85878045892	0\\
23.85880969626	0\\
23.8588389336	0\\
23.85886817094	0\\
23.85889740828	0\\
23.85892664562	0\\
23.85895588296	0\\
23.8589851203	0\\
23.85901435764	0\\
23.85904359498	0\\
23.85907283232	0\\
23.85910206966	0\\
23.859131307	0\\
23.85916054434	0\\
23.85918978168	0\\
23.85921901902	0\\
23.85924825636	0\\
23.8592774937	0\\
23.85930673104	0\\
23.85933596838	0\\
23.85936520572	0\\
23.85939444306	0\\
23.8594236804	0\\
23.85945291774	0\\
23.85948215508	0\\
23.85951139242	0\\
23.85954062976	0\\
23.8595698671	0\\
23.85959910444	0\\
23.85962834178	0\\
23.85965757912	0\\
23.85968681646	0\\
23.8597160538	0\\
23.85974529114	0\\
23.85977452848	0\\
23.85980376582	0\\
23.85983300316	0\\
23.8598622405	0\\
23.85989147784	0\\
23.85992071518	0\\
23.85994995252	0\\
23.85997918986	0\\
23.8600084272	0\\
23.86003766454	0\\
23.86006690188	0\\
23.86009613922	0\\
23.86012537656	0\\
23.8601546139	0\\
23.86018385124	0\\
23.86021308858	0\\
23.86024232592	0\\
23.86027156326	0\\
23.8603008006	0\\
23.86033003794	0\\
23.86035927528	0\\
23.86038851262	0\\
23.86041774996	0\\
23.8604469873	0\\
23.86047622464	0\\
23.86050546198	0\\
23.86053469932	0\\
23.86056393666	0\\
23.860593174	0\\
23.86062241134	0\\
23.86065164868	0\\
23.86068088602	0\\
23.86071012336	0\\
23.8607393607	0\\
23.86076859804	0\\
23.86079783538	0\\
23.86082707272	0\\
23.86085631006	0\\
23.8608855474	0\\
23.86091478474	0\\
23.86094402208	0\\
23.86097325942	0\\
23.86100249676	0\\
23.8610317341	0\\
23.86106097144	0\\
23.86109020878	0\\
23.86111944612	0\\
23.86114868346	0\\
23.8611779208	0\\
23.86120715814	0\\
23.86123639548	0\\
23.86126563282	0\\
23.86129487016	0\\
23.8613241075	0\\
23.86135334484	0\\
23.86138258218	0\\
23.86141181952	0\\
23.86144105686	0\\
23.8614702942	0\\
23.86149953154	0\\
23.86152876888	0\\
23.86155800622	0\\
23.86158724356	0\\
23.8616164809	0\\
23.86164571824	0\\
23.86167495558	0\\
23.86170419292	0\\
23.86173343026	0\\
23.8617626676	0\\
23.86179190494	0\\
23.86182114228	0\\
23.86185037962	0\\
23.86187961696	0\\
23.8619088543	0\\
23.86193809164	0\\
23.86196732898	0\\
23.86199656632	0\\
23.86202580366	0\\
23.862055041	0\\
23.86208427834	0\\
23.86211351568	0\\
23.86214275302	0\\
23.86217199036	0\\
23.8622012277	0\\
23.86223046504	0\\
23.86225970238	0\\
23.86228893972	0\\
23.86231817706	0\\
23.8623474144	0\\
23.86237665174	0\\
23.86240588908	0\\
23.86243512642	0\\
23.86246436376	0\\
23.8624936011	0\\
23.86252283844	0\\
23.86255207578	0\\
23.86258131312	0\\
23.86261055046	0\\
23.8626397878	0\\
23.86266902514	0\\
23.86269826248	0\\
23.86272749982	0\\
23.86275673716	0\\
23.8627859745	0\\
23.86281521184	0\\
23.86284444918	0\\
23.86287368652	0\\
23.86290292386	0\\
23.8629321612	0\\
23.86296139854	0\\
23.86299063588	0\\
23.86301987322	0\\
23.86304911056	0\\
23.8630783479	0\\
23.86310758524	0\\
23.86313682258	0\\
23.86316605992	0\\
23.86319529726	0\\
23.8632245346	0\\
23.86325377194	0\\
23.86328300928	0\\
23.86331224662	0\\
23.86334148396	0\\
23.8633707213	0\\
23.86339995864	0\\
23.86342919598	0\\
23.86345843332	0\\
23.86348767066	0\\
23.863516908	0\\
23.86354614534	0\\
23.86357538268	0\\
23.86360462002	0\\
23.86363385736	0\\
23.8636630947	0\\
23.86369233204	0\\
23.86372156938	0\\
23.86375080672	0\\
23.86378004406	0\\
23.8638092814	0\\
23.86383851874	0\\
23.86386775608	0\\
23.86389699342	0\\
23.86392623076	0\\
23.8639554681	0\\
23.86398470544	0\\
23.86401394278	0\\
23.86404318012	0\\
23.86407241746	0\\
23.8641016548	0\\
23.86413089214	0\\
23.86416012948	0\\
23.86418936682	0\\
23.86421860416	0\\
23.8642478415	0\\
23.86427707884	0\\
23.86430631618	0\\
23.86433555352	0\\
23.86436479086	0\\
23.8643940282	0\\
23.86442326554	0\\
23.86445250288	0\\
23.86448174022	0\\
23.86451097756	0\\
23.8645402149	0\\
23.86456945224	0\\
23.86459868958	0\\
23.86462792692	0\\
23.86465716426	0\\
23.8646864016	0\\
23.86471563894	0\\
23.86474487628	0\\
23.86477411362	0\\
23.86480335096	0\\
23.8648325883	0\\
23.86486182564	0\\
23.86489106298	0\\
23.86492030032	0\\
23.86494953766	0\\
23.864978775	0\\
23.86500801234	0\\
23.86503724968	0\\
23.86506648702	0\\
23.86509572436	0\\
23.8651249617	0\\
23.86515419904	0\\
23.86518343638	0\\
23.86521267372	0\\
23.86524191106	0\\
23.8652711484	0\\
23.86530038574	0\\
23.86532962308	0\\
23.86535886042	0\\
23.86538809776	0\\
23.8654173351	0\\
23.86544657244	0\\
23.86547580978	0\\
23.86550504712	0\\
23.86553428446	0\\
23.8655635218	0\\
23.86559275914	0\\
23.86562199648	0\\
23.86565123382	0\\
23.86568047116	0\\
23.8657097085	0\\
23.86573894584	0\\
23.86576818318	0\\
23.86579742052	0\\
23.86582665786	0\\
23.8658558952	0\\
23.86588513254	0\\
23.86591436988	0\\
23.86594360722	0\\
23.86597284456	0\\
23.8660020819	0\\
23.86603131924	0\\
23.86606055658	0\\
23.86608979392	0\\
23.86611903126	0\\
23.8661482686	0\\
23.86617750594	0\\
23.86620674328	0\\
23.86623598062	0\\
23.86626521796	0\\
23.8662944553	0\\
23.86632369264	0\\
23.86635292998	0\\
23.86638216732	0\\
23.86641140466	0\\
23.866440642	0\\
23.86646987934	0\\
23.86649911668	0\\
23.86652835402	0\\
23.86655759136	0\\
23.8665868287	0\\
23.86661606604	0\\
23.86664530338	0\\
23.86667454072	0\\
23.86670377806	0\\
23.8667330154	0\\
23.86676225274	0\\
23.86679149008	0\\
23.86682072742	0\\
23.86684996476	0\\
23.8668792021	0\\
23.86690843944	0\\
23.86693767678	0\\
23.86696691412	0\\
23.86699615146	0\\
23.8670253888	0\\
23.86705462614	0\\
23.86708386348	0\\
23.86711310082	0\\
23.86714233816	0\\
23.8671715755	0\\
23.86720081284	0\\
23.86723005018	0\\
23.86725928752	0\\
23.86728852486	0\\
23.8673177622	0\\
23.86734699954	0\\
23.86737623688	0\\
23.86740547422	0\\
23.86743471156	0\\
23.8674639489	0\\
23.86749318624	0\\
23.86752242358	0\\
23.86755166092	0\\
23.86758089826	0\\
23.8676101356	0\\
23.86763937294	0\\
23.86766861028	0\\
23.86769784762	0\\
23.86772708496	0\\
23.8677563223	0\\
23.86778555964	0\\
23.86781479698	0\\
23.86784403432	0\\
23.86787327166	0\\
23.867902509	0\\
23.86793174634	0\\
23.86796098368	0\\
23.86799022102	0\\
23.86801945836	0\\
23.8680486957	0\\
23.86807793304	0\\
23.86810717038	0\\
23.86813640772	0\\
23.86816564506	0\\
23.8681948824	0\\
23.86822411974	0\\
23.86825335708	0\\
23.86828259442	0\\
23.86831183176	0\\
23.8683410691	0\\
23.86837030644	0\\
23.86839954378	0\\
23.86842878112	0\\
23.86845801846	0\\
23.8684872558	0\\
23.86851649314	0\\
23.86854573048	0\\
23.86857496782	0\\
23.86860420516	0\\
23.8686334425	0\\
23.86866267984	0\\
23.86869191718	0\\
23.86872115452	0\\
23.86875039186	0\\
23.8687796292	0\\
23.86880886654	0\\
23.86883810388	0\\
23.86886734122	0\\
23.86889657856	0\\
23.8689258159	0\\
23.86895505324	0\\
23.86898429058	0\\
23.86901352792	0\\
23.86904276526	0\\
23.8690720026	0\\
23.86910123994	0\\
23.86913047728	0\\
23.86915971462	0\\
23.86918895196	0\\
23.8692181893	0\\
23.86924742664	0\\
23.86927666398	0\\
23.86930590132	0\\
23.86933513866	0\\
23.869364376	0\\
23.86939361334	0\\
23.86942285068	0\\
23.86945208802	0\\
23.86948132536	0\\
23.8695105627	0\\
23.86953980004	0\\
23.86956903738	0\\
23.86959827472	0\\
23.86962751206	0\\
23.8696567494	0\\
23.86968598674	0\\
23.86971522408	0\\
23.86974446142	0\\
23.86977369876	0\\
23.8698029361	0\\
23.86983217344	0\\
23.86986141078	0\\
23.86989064812	0\\
23.86991988546	0\\
23.8699491228	0\\
23.86997836014	0\\
23.87000759748	0\\
23.87003683482	0\\
23.87006607216	0\\
23.8700953095	0\\
23.87012454684	0\\
23.87015378418	0\\
23.87018302152	0\\
23.87021225886	0\\
23.8702414962	0\\
23.87027073354	0\\
23.87029997088	0\\
23.87032920822	0\\
23.87035844556	0\\
23.8703876829	0\\
23.87041692024	0\\
23.87044615758	0\\
23.87047539492	0\\
23.87050463226	0\\
23.8705338696	0\\
23.87056310694	0\\
23.87059234428	0\\
23.87062158162	0\\
23.87065081896	0\\
23.8706800563	0\\
23.87070929364	0\\
23.87073853098	0\\
23.87076776832	0\\
23.87079700566	0\\
23.870826243	0\\
23.87085548034	0\\
23.87088471768	0\\
23.87091395502	0\\
23.87094319236	0\\
23.8709724297	0\\
23.87100166704	0\\
23.87103090438	0\\
23.87106014172	0\\
23.87108937906	0\\
23.8711186164	0\\
23.87114785374	0\\
23.87117709108	0\\
23.87120632842	0\\
23.87123556576	0\\
23.8712648031	0\\
23.87129404044	0\\
23.87132327778	0\\
23.87135251512	0\\
23.87138175246	0\\
23.8714109898	0\\
23.87144022714	0\\
23.87146946448	0\\
23.87149870182	0\\
23.87152793916	0\\
23.8715571765	0\\
23.87158641384	0\\
23.87161565118	0\\
23.87164488852	0\\
23.87167412586	0\\
23.8717033632	0\\
23.87173260054	0\\
23.87176183788	0\\
23.87179107522	0\\
23.87182031256	0\\
23.8718495499	0\\
23.87187878724	0\\
23.87190802458	0\\
23.87193726192	0\\
23.87196649926	0\\
23.8719957366	0\\
23.87202497394	0\\
23.87205421128	0\\
23.87208344862	0\\
23.87211268596	0\\
23.8721419233	0\\
23.87217116064	0\\
23.87220039798	0\\
23.87222963532	0\\
23.87225887266	0\\
23.87228811	0\\
23.87231734734	0\\
23.87234658468	0\\
23.87237582202	0\\
23.87240505936	0\\
23.8724342967	0\\
23.87246353404	0\\
23.87249277138	0\\
23.87252200872	0\\
23.87255124606	0\\
23.8725804834	0\\
23.87260972074	0\\
23.87263895808	0\\
23.87266819542	0\\
23.87269743276	0\\
23.8727266701	0\\
23.87275590744	0\\
23.87278514478	0\\
23.87281438212	0\\
23.87284361946	0\\
23.8728728568	0\\
23.87290209414	0\\
23.87293133148	0\\
23.87296056882	0\\
23.87298980616	0\\
23.8730190435	0\\
23.87304828084	0\\
23.87307751818	0\\
23.87310675552	0\\
23.87313599286	0\\
23.8731652302	0\\
23.87319446754	0\\
23.87322370488	0\\
23.87325294222	0\\
23.87328217956	0\\
23.8733114169	0\\
23.87334065424	0\\
23.87336989158	0\\
23.87339912892	0\\
23.87342836626	0\\
23.8734576036	0\\
23.87348684094	0\\
23.87351607828	0\\
23.87354531562	0\\
23.87357455296	0\\
23.8736037903	0\\
23.87363302764	0\\
23.87366226498	0\\
23.87369150232	0\\
23.87372073966	0\\
23.873749977	0\\
23.87377921434	0\\
23.87380845168	0\\
23.87383768902	0\\
23.87386692636	0\\
23.8738961637	0\\
23.87392540104	0\\
23.87395463838	0\\
23.87398387572	0\\
23.87401311306	0\\
23.8740423504	0\\
23.87407158774	0\\
23.87410082508	0\\
23.87413006242	0\\
23.87415929976	0\\
23.8741885371	0\\
23.87421777444	0\\
23.87424701178	0\\
23.87427624912	0\\
23.87430548646	0\\
23.8743347238	0\\
23.87436396114	0\\
23.87439319848	0\\
23.87442243582	0\\
23.87445167316	0\\
23.8744809105	0\\
23.87451014784	0\\
23.87453938518	0\\
23.87456862252	0\\
23.87459785986	0\\
23.8746270972	0\\
23.87465633454	0\\
23.87468557188	0\\
23.87471480922	0\\
23.87474404656	0\\
23.8747732839	0\\
23.87480252124	0\\
23.87483175858	0\\
23.87486099592	0\\
23.87489023326	0\\
23.8749194706	0\\
23.87494870794	0\\
23.87497794528	0\\
23.87500718262	0\\
23.87503641996	0\\
23.8750656573	0\\
23.87509489464	0\\
23.87512413198	0\\
23.87515336932	0\\
23.87518260666	0\\
23.875211844	0\\
23.87524108134	0\\
23.87527031868	0\\
23.87529955602	0\\
23.87532879336	0\\
23.8753580307	0\\
23.87538726804	0\\
23.87541650538	0\\
23.87544574272	0\\
23.87547498006	0\\
23.8755042174	0\\
23.87553345474	0\\
23.87556269208	0\\
23.87559192942	0\\
23.87562116676	0\\
23.8756504041	0\\
23.87567964144	0\\
23.87570887878	0\\
23.87573811612	0\\
23.87576735346	0\\
23.8757965908	0\\
23.87582582814	0\\
23.87585506548	0\\
23.87588430282	0\\
23.87591354016	0\\
23.8759427775	0\\
23.87597201484	0\\
23.87600125218	0\\
23.87603048952	0\\
23.87605972686	0\\
23.8760889642	0\\
23.87611820154	0\\
23.87614743888	0\\
23.87617667622	0\\
23.87620591356	0\\
23.8762351509	0\\
23.87626438824	0\\
23.87629362558	0\\
23.87632286292	0\\
23.87635210026	0\\
23.8763813376	0\\
23.87641057494	0\\
23.87643981228	0\\
23.87646904962	0\\
23.87649828696	0\\
23.8765275243	0\\
23.87655676164	0\\
23.87658599898	0\\
23.87661523632	0\\
23.87664447366	0\\
23.876673711	0\\
23.87670294834	0\\
23.87673218568	0\\
23.87676142302	0\\
23.87679066036	0\\
23.8768198977	0\\
23.87684913504	0\\
23.87687837238	0\\
23.87690760972	0\\
23.87693684706	0\\
23.8769660844	0\\
23.87699532174	0\\
23.87702455908	0\\
23.87705379642	0\\
23.87708303376	0\\
23.8771122711	0\\
23.87714150844	0\\
23.87717074578	0\\
23.87719998312	0\\
23.87722922046	0\\
23.8772584578	0\\
23.87728769514	0\\
23.87731693248	0\\
23.87734616982	0\\
23.87737540716	0\\
23.8774046445	0\\
23.87743388184	0\\
23.87746311918	0\\
23.87749235652	0\\
23.87752159386	0\\
23.8775508312	0\\
23.87758006854	0\\
23.87760930588	0\\
23.87763854322	0\\
23.87766778056	0\\
23.8776970179	0\\
23.87772625524	0\\
23.87775549258	0\\
23.87778472992	0\\
23.87781396726	0\\
23.8778432046	0\\
23.87787244194	0\\
23.87790167928	0\\
23.87793091662	0\\
23.87796015396	0\\
23.8779893913	0\\
23.87801862864	0\\
23.87804786598	0\\
23.87807710332	0\\
23.87810634066	0\\
23.878135578	0\\
23.87816481534	0\\
23.87819405268	0\\
23.87822329002	0\\
23.87825252736	0\\
23.8782817647	0\\
23.87831100204	0\\
23.87834023938	0\\
23.87836947672	0\\
23.87839871406	0\\
23.8784279514	0\\
23.87845718874	0\\
23.87848642608	0\\
23.87851566342	0\\
23.87854490076	0\\
23.8785741381	0\\
23.87860337544	0\\
23.87863261278	0\\
23.87866185012	0\\
23.87869108746	0\\
23.8787203248	0\\
23.87874956214	0\\
23.87877879948	0\\
23.87880803682	0\\
23.87883727416	0\\
23.8788665115	0\\
23.87889574884	0\\
23.87892498618	0\\
23.87895422352	0\\
23.87898346086	0\\
23.8790126982	0\\
23.87904193554	0\\
23.87907117288	0\\
23.87910041022	0\\
23.87912964756	0\\
23.8791588849	0\\
23.87918812224	0\\
23.87921735958	0\\
23.87924659692	0\\
23.87927583426	0\\
23.8793050716	0\\
23.87933430894	0\\
23.87936354628	0\\
23.87939278362	0\\
23.87942202096	0\\
23.8794512583	0\\
23.87948049564	0\\
23.87950973298	0\\
23.87953897032	0\\
23.87956820766	0\\
23.879597445	0\\
23.87962668234	0\\
23.87965591968	0\\
23.87968515702	0\\
23.87971439436	0\\
23.8797436317	0\\
23.87977286904	0\\
23.87980210638	0\\
23.87983134372	0\\
23.87986058106	0\\
23.8798898184	0\\
23.87991905574	0\\
23.87994829308	0\\
23.87997753042	0\\
23.88000676776	0\\
23.8800360051	0\\
23.88006524244	0\\
23.88009447978	0\\
23.88012371712	0\\
23.88015295446	0\\
23.8801821918	0\\
23.88021142914	0\\
23.88024066648	0\\
23.88026990382	0\\
23.88029914116	0\\
23.8803283785	0\\
23.88035761584	0\\
23.88038685318	0\\
23.88041609052	0\\
23.88044532786	0\\
23.8804745652	0\\
23.88050380254	0\\
23.88053303988	0\\
23.88056227722	0\\
23.88059151456	0\\
23.8806207519	0\\
23.88064998924	0\\
23.88067922658	0\\
23.88070846392	0\\
23.88073770126	0\\
23.8807669386	0\\
23.88079617594	0\\
23.88082541328	0\\
23.88085465062	0\\
23.88088388796	0\\
23.8809131253	0\\
23.88094236264	0\\
23.88097159998	0\\
23.88100083732	0\\
23.88103007466	0\\
23.881059312	0\\
23.88108854934	0\\
23.88111778668	0\\
23.88114702402	0\\
23.88117626136	0\\
23.8812054987	0\\
23.88123473604	0\\
23.88126397338	0\\
23.88129321072	0\\
23.88132244806	0\\
23.8813516854	0\\
23.88138092274	0\\
23.88141016008	0\\
23.88143939742	0\\
23.88146863476	0\\
23.8814978721	0\\
23.88152710944	0\\
23.88155634678	0\\
23.88158558412	0\\
23.88161482146	0\\
23.8816440588	0\\
23.88167329614	0\\
23.88170253348	0\\
23.88173177082	0\\
23.88176100816	0\\
23.8817902455	0\\
23.88181948284	0\\
23.88184872018	0\\
23.88187795752	0\\
23.88190719486	0\\
23.8819364322	0\\
23.88196566954	0\\
23.88199490688	0\\
23.88202414422	0\\
23.88205338156	0\\
23.8820826189	0\\
23.88211185624	0\\
23.88214109358	0\\
23.88217033092	0\\
23.88219956826	0\\
23.8822288056	0\\
23.88225804294	0\\
23.88228728028	0\\
23.88231651762	0\\
23.88234575496	0\\
23.8823749923	0\\
23.88240422964	0\\
23.88243346698	0\\
23.88246270432	0\\
23.88249194166	0\\
23.882521179	0\\
23.88255041634	0\\
23.88257965368	0\\
23.88260889102	0\\
23.88263812836	0\\
23.8826673657	0\\
23.88269660304	0\\
23.88272584038	0\\
23.88275507772	0\\
23.88278431506	0\\
23.8828135524	0\\
23.88284278974	0\\
23.88287202708	0\\
23.88290126442	0\\
23.88293050176	0\\
23.8829597391	0\\
23.88298897644	0\\
23.88301821378	0\\
23.88304745112	0\\
23.88307668846	0\\
23.8831059258	0\\
23.88313516314	0\\
23.88316440048	0\\
23.88319363782	0\\
23.88322287516	0\\
23.8832521125	0\\
23.88328134984	0\\
23.88331058718	0\\
23.88333982452	0\\
23.88336906186	0\\
23.8833982992	0\\
23.88342753654	0\\
23.88345677388	0\\
23.88348601122	0\\
23.88351524856	0\\
23.8835444859	0\\
23.88357372324	0\\
23.88360296058	0\\
23.88363219792	0\\
23.88366143526	0\\
23.8836906726	0\\
23.88371990994	0\\
23.88374914728	0\\
23.88377838462	0\\
23.88380762196	0\\
23.8838368593	0\\
23.88386609664	0\\
23.88389533398	0\\
23.88392457132	0\\
23.88395380866	0\\
23.883983046	0\\
23.88401228334	0\\
23.88404152068	0\\
23.88407075802	0\\
23.88409999536	0\\
23.8841292327	0\\
23.88415847004	0\\
23.88418770738	0\\
23.88421694472	0\\
23.88424618206	0\\
23.8842754194	0\\
23.88430465674	0\\
23.88433389408	0\\
23.88436313142	0\\
23.88439236876	0\\
23.8844216061	0\\
23.88445084344	0\\
23.88448008078	0\\
23.88450931812	0\\
23.88453855546	0\\
23.8845677928	0\\
23.88459703014	0\\
23.88462626748	0\\
23.88465550482	0\\
23.88468474216	0\\
23.8847139795	0\\
23.88474321684	0\\
23.88477245418	0\\
23.88480169152	0\\
23.88483092886	0\\
23.8848601662	0\\
23.88488940354	0\\
23.88491864088	0\\
23.88494787822	0\\
23.88497711556	0\\
23.8850063529	0\\
23.88503559024	0\\
23.88506482758	0\\
23.88509406492	0\\
23.88512330226	0\\
23.8851525396	0\\
23.88518177694	0\\
23.88521101428	0\\
23.88524025162	0\\
23.88526948896	0\\
23.8852987263	0\\
23.88532796364	0\\
23.88535720098	0\\
23.88538643832	0\\
23.88541567566	0\\
23.885444913	0\\
23.88547415034	0\\
23.88550338768	0\\
23.88553262502	0\\
23.88556186236	0\\
23.8855910997	0\\
23.88562033704	0\\
23.88564957438	0\\
23.88567881172	0\\
23.88570804906	0\\
23.8857372864	0\\
23.88576652374	0\\
23.88579576108	0\\
23.88582499842	0\\
23.88585423576	0\\
23.8858834731	0\\
23.88591271044	0\\
23.88594194778	0\\
23.88597118512	0\\
23.88600042246	0\\
23.8860296598	0\\
23.88605889714	0\\
23.88608813448	0\\
23.88611737182	0\\
23.88614660916	0\\
23.8861758465	0\\
23.88620508384	0\\
23.88623432118	0\\
23.88626355852	0\\
23.88629279586	0\\
23.8863220332	0\\
23.88635127054	0\\
23.88638050788	0\\
23.88640974522	0\\
23.88643898256	0\\
23.8864682199	0\\
23.88649745724	0\\
23.88652669458	0\\
23.88655593192	0\\
23.88658516926	0\\
23.8866144066	0\\
23.88664364394	0\\
23.88667288128	0\\
23.88670211862	0\\
23.88673135596	0\\
23.8867605933	0\\
23.88678983064	0\\
23.88681906798	0\\
23.88684830532	0\\
23.88687754266	0\\
23.88690678	0\\
23.88693601734	0\\
23.88696525468	0\\
23.88699449202	0\\
23.88702372936	0\\
23.8870529667	0\\
23.88708220404	0\\
23.88711144138	0\\
23.88714067872	0\\
23.88716991606	0\\
23.8871991534	0\\
23.88722839074	0\\
23.88725762808	0\\
23.88728686542	0\\
23.88731610276	0\\
23.8873453401	0\\
23.88737457744	0\\
23.88740381478	0\\
23.88743305212	0\\
23.88746228946	0\\
23.8874915268	0\\
23.88752076414	0\\
23.88755000148	0\\
23.88757923882	0\\
23.88760847616	0\\
23.8876377135	0\\
23.88766695084	0\\
23.88769618818	0\\
23.88772542552	0\\
23.88775466286	0\\
23.8877839002	0\\
23.88781313754	0\\
23.88784237488	0\\
23.88787161222	0\\
23.88790084956	0\\
23.8879300869	0\\
23.88795932424	0\\
23.88798856158	0\\
23.88801779892	0\\
23.88804703626	0\\
23.8880762736	0\\
23.88810551094	0\\
23.88813474828	0\\
23.88816398562	0\\
23.88819322296	0\\
23.8882224603	0\\
23.88825169764	0\\
23.88828093498	0\\
23.88831017232	0\\
23.88833940966	0\\
23.888368647	0\\
23.88839788434	0\\
23.88842712168	0\\
23.88845635902	0\\
23.88848559636	0\\
23.8885148337	0\\
23.88854407104	0\\
23.88857330838	0\\
23.88860254572	0\\
23.88863178306	0\\
23.8886610204	0\\
23.88869025774	0\\
23.88871949508	0\\
23.88874873242	0\\
23.88877796976	0\\
23.8888072071	0\\
23.88883644444	0\\
23.88886568178	0\\
23.88889491912	0\\
23.88892415646	0\\
23.8889533938	0\\
23.88898263114	0\\
23.88901186848	0\\
23.88904110582	0\\
23.88907034316	0\\
23.8890995805	0\\
23.88912881784	0\\
23.88915805518	0\\
23.88918729252	0\\
23.88921652986	0\\
23.8892457672	0\\
23.88927500454	0\\
23.88930424188	0\\
23.88933347922	0\\
23.88936271656	0\\
23.8893919539	0\\
23.88942119124	0\\
23.88945042858	0\\
23.88947966592	0\\
23.88950890326	0\\
23.8895381406	0\\
23.88956737794	0\\
23.88959661528	0\\
23.88962585262	0\\
23.88965508996	0\\
23.8896843273	0\\
23.88971356464	0\\
23.88974280198	0\\
23.88977203932	0\\
23.88980127666	0\\
23.889830514	0\\
23.88985975134	0\\
23.88988898868	0\\
23.88991822602	0\\
23.88994746336	0\\
23.8899767007	0\\
23.89000593804	0\\
23.89003517538	0\\
23.89006441272	0\\
23.89009365006	0\\
23.8901228874	0\\
23.89015212474	0\\
23.89018136208	0\\
23.89021059942	0\\
23.89023983676	0\\
23.8902690741	0\\
23.89029831144	0\\
23.89032754878	0\\
23.89035678612	0\\
23.89038602346	0\\
23.8904152608	0\\
23.89044449814	0\\
23.89047373548	0\\
23.89050297282	0\\
23.89053221016	0\\
23.8905614475	0\\
23.89059068484	0\\
23.89061992218	0\\
23.89064915952	0\\
23.89067839686	0\\
23.8907076342	0\\
23.89073687154	0\\
23.89076610888	0\\
23.89079534622	0\\
23.89082458356	0\\
23.8908538209	0\\
23.89088305824	0\\
23.89091229558	0\\
23.89094153292	0\\
23.89097077026	0\\
23.8910000076	0\\
23.89102924494	0\\
23.89105848228	0\\
23.89108771962	0\\
23.89111695696	0\\
23.8911461943	0\\
23.89117543164	0\\
23.89120466898	0\\
23.89123390632	0\\
23.89126314366	0\\
23.891292381	0\\
23.89132161834	0\\
23.89135085568	0\\
23.89138009302	0\\
23.89140933036	0\\
23.8914385677	0\\
23.89146780504	0\\
23.89149704238	0\\
23.89152627972	0\\
23.89155551706	0\\
23.8915847544	0\\
23.89161399174	0\\
23.89164322908	0\\
23.89167246642	0\\
23.89170170376	0\\
23.8917309411	0\\
23.89176017844	0\\
23.89178941578	0\\
23.89181865312	0\\
23.89184789046	0\\
23.8918771278	0\\
23.89190636514	0\\
23.89193560248	0\\
23.89196483982	0\\
23.89199407716	0\\
23.8920233145	0\\
23.89205255184	0\\
23.89208178918	0\\
23.89211102652	0\\
23.89214026386	0\\
23.8921695012	0\\
23.89219873854	0\\
23.89222797588	0\\
23.89225721322	0\\
23.89228645056	0\\
23.8923156879	0\\
23.89234492524	0\\
23.89237416258	0\\
23.89240339992	0\\
23.89243263726	0\\
23.8924618746	0\\
23.89249111194	0\\
23.89252034928	0\\
23.89254958662	0\\
23.89257882396	0\\
23.8926080613	0\\
23.89263729864	0\\
23.89266653598	0\\
23.89269577332	0\\
23.89272501066	0\\
23.892754248	0\\
23.89278348534	0\\
23.89281272268	0\\
23.89284196002	0\\
23.89287119736	0\\
23.8929004347	0\\
23.89292967204	0\\
23.89295890938	0\\
23.89298814672	0\\
23.89301738406	0\\
23.8930466214	0\\
23.89307585874	0\\
23.89310509608	0\\
23.89313433342	0\\
23.89316357076	0\\
23.8931928081	0\\
23.89322204544	0\\
23.89325128278	0\\
23.89328052012	0\\
23.89330975746	0\\
23.8933389948	0\\
23.89336823214	0\\
23.89339746948	0\\
23.89342670682	0\\
23.89345594416	0\\
23.8934851815	0\\
23.89351441884	0\\
23.89354365618	0\\
23.89357289352	0\\
23.89360213086	0\\
23.8936313682	0\\
23.89366060554	0\\
23.89368984288	0\\
23.89371908022	0\\
23.89374831756	0\\
23.8937775549	0\\
23.89380679224	0\\
23.89383602958	0\\
23.89386526692	0\\
23.89389450426	0\\
23.8939237416	0\\
23.89395297894	0\\
23.89398221628	0\\
23.89401145362	0\\
23.89404069096	0\\
23.8940699283	0\\
23.89409916564	0\\
23.89412840298	0\\
23.89415764032	0\\
23.89418687766	0\\
23.894216115	0\\
23.89424535234	0\\
23.89427458968	0\\
23.89430382702	0\\
23.89433306436	0\\
23.8943623017	0\\
23.89439153904	0\\
23.89442077638	0\\
23.89445001372	0\\
23.89447925106	0\\
23.8945084884	0\\
23.89453772574	0\\
23.89456696308	0\\
23.89459620042	0\\
23.89462543776	0\\
23.8946546751	0\\
23.89468391244	0\\
23.89471314978	0\\
23.89474238712	0\\
23.89477162446	0\\
23.8948008618	0\\
23.89483009914	0\\
23.89485933648	0\\
23.89488857382	0\\
23.89491781116	0\\
23.8949470485	0\\
23.89497628584	0\\
23.89500552318	0\\
23.89503476052	0\\
23.89506399786	0\\
23.8950932352	0\\
23.89512247254	0\\
23.89515170988	0\\
23.89518094722	0\\
23.89521018456	0\\
23.8952394219	0\\
23.89526865924	0\\
23.89529789658	0\\
23.89532713392	0\\
23.89535637126	0\\
23.8953856086	0\\
23.89541484594	0\\
23.89544408328	0\\
23.89547332062	0\\
23.89550255796	0\\
23.8955317953	0\\
23.89556103264	0\\
23.89559026998	0\\
23.89561950732	0\\
23.89564874466	0\\
23.895677982	0\\
23.89570721934	0\\
23.89573645668	0\\
23.89576569402	0\\
23.89579493136	0\\
23.8958241687	0\\
23.89585340604	0\\
23.89588264338	0\\
23.89591188072	0\\
23.89594111806	0\\
23.8959703554	0\\
23.89599959274	0\\
23.89602883008	0\\
23.89605806742	0\\
23.89608730476	0\\
23.8961165421	0\\
23.89614577944	0\\
23.89617501678	0\\
23.89620425412	0\\
23.89623349146	0\\
23.8962627288	0\\
23.89629196614	0\\
23.89632120348	0\\
23.89635044082	0\\
23.89637967816	0\\
23.8964089155	0\\
23.89643815284	0\\
23.89646739018	0\\
23.89649662752	0\\
23.89652586486	0\\
23.8965551022	0\\
23.89658433954	0\\
23.89661357688	0\\
23.89664281422	0\\
23.89667205156	0\\
23.8967012889	0\\
23.89673052624	0\\
23.89675976358	0\\
23.89678900092	0\\
23.89681823826	0\\
23.8968474756	0\\
23.89687671294	0\\
23.89690595028	0\\
23.89693518762	0\\
23.89696442496	0\\
23.8969936623	0\\
23.89702289964	0\\
23.89705213698	0\\
23.89708137432	0\\
23.89711061166	0\\
23.897139849	0\\
23.89716908634	0\\
23.89719832368	0\\
23.89722756102	0\\
23.89725679836	0\\
23.8972860357	0\\
23.89731527304	0\\
23.89734451038	0\\
23.89737374772	0\\
23.89740298506	0\\
23.8974322224	0\\
23.89746145974	0\\
23.89749069708	0\\
23.89751993442	0\\
23.89754917176	0\\
23.8975784091	0\\
23.89760764644	0\\
23.89763688378	0\\
23.89766612112	0\\
23.89769535846	0\\
23.8977245958	0\\
23.89775383314	0\\
23.89778307048	0\\
23.89781230782	0\\
23.89784154516	0\\
23.8978707825	0\\
23.89790001984	0\\
23.89792925718	0\\
23.89795849452	0\\
23.89798773186	0\\
23.8980169692	0\\
23.89804620654	0\\
23.89807544388	0\\
23.89810468122	0\\
23.89813391856	0\\
23.8981631559	0\\
23.89819239324	0\\
23.89822163058	0\\
23.89825086792	0\\
23.89828010526	0\\
23.8983093426	0\\
23.89833857994	0\\
23.89836781728	0\\
23.89839705462	0\\
23.89842629196	0\\
23.8984555293	0\\
23.89848476664	0\\
23.89851400398	0\\
23.89854324132	0\\
23.89857247866	0\\
23.898601716	0\\
23.89863095334	0\\
23.89866019068	0\\
23.89868942802	0\\
23.89871866536	0\\
23.8987479027	0\\
23.89877714004	0\\
23.89880637738	0\\
23.89883561472	0\\
23.89886485206	0\\
23.8988940894	0\\
23.89892332674	0\\
23.89895256408	0\\
23.89898180142	0\\
23.89901103876	0\\
23.8990402761	0\\
23.89906951344	0\\
23.89909875078	0\\
23.89912798812	0\\
23.89915722546	0\\
23.8991864628	0\\
23.89921570014	0\\
23.89924493748	0\\
23.89927417482	0\\
23.89930341216	0\\
23.8993326495	0\\
23.89936188684	0\\
23.89939112418	0\\
23.89942036152	0\\
23.89944959886	0\\
23.8994788362	0\\
23.89950807354	0\\
23.89953731088	0\\
23.89956654822	0\\
23.89959578556	0\\
23.8996250229	0\\
23.89965426024	0\\
23.89968349758	0\\
23.89971273492	0\\
23.89974197226	0\\
23.8997712096	0\\
23.89980044694	0\\
23.89982968428	0\\
23.89985892162	0\\
23.89988815896	0\\
23.8999173963	0\\
23.89994663364	0\\
23.89997587098	0\\
23.90000510832	0\\
23.90003434566	0\\
23.900063583	0\\
23.90009282034	0\\
23.90012205768	0\\
23.90015129502	0\\
23.90018053236	0\\
23.9002097697	0\\
23.90023900704	0\\
23.90026824438	0\\
23.90029748172	0\\
23.90032671906	0\\
23.9003559564	0\\
23.90038519374	0\\
23.90041443108	0\\
23.90044366842	0\\
23.90047290576	0\\
23.9005021431	0\\
23.90053138044	0\\
23.90056061778	0\\
23.90058985512	0\\
23.90061909246	0\\
23.9006483298	0\\
23.90067756714	0\\
23.90070680448	0\\
23.90073604182	0\\
23.90076527916	0\\
23.9007945165	0\\
23.90082375384	0\\
23.90085299118	0\\
23.90088222852	0\\
23.90091146586	0\\
23.9009407032	0\\
23.90096994054	0\\
23.90099917788	0\\
23.90102841522	0\\
23.90105765256	0\\
23.9010868899	0\\
23.90111612724	0\\
23.90114536458	0\\
23.90117460192	0\\
23.90120383926	0\\
23.9012330766	0\\
23.90126231394	0\\
23.90129155128	0\\
23.90132078862	0\\
23.90135002596	0\\
23.9013792633	0\\
23.90140850064	0\\
23.90143773798	0\\
23.90146697532	0\\
23.90149621266	0\\
23.90152545	0\\
23.90155468734	0\\
23.90158392468	0\\
23.90161316202	0\\
23.90164239936	0\\
23.9016716367	0\\
23.90170087404	0\\
23.90173011138	0\\
23.90175934872	0\\
23.90178858606	0\\
23.9018178234	0\\
23.90184706074	0\\
23.90187629808	0\\
23.90190553542	0\\
23.90193477276	0\\
23.9019640101	0\\
23.90199324744	0\\
23.90202248478	0\\
23.90205172212	0\\
23.90208095946	0\\
23.9021101968	0\\
23.90213943414	0\\
23.90216867148	0\\
23.90219790882	0\\
23.90222714616	0\\
23.9022563835	0\\
23.90228562084	0\\
23.90231485818	0\\
23.90234409552	0\\
23.90237333286	0\\
23.9024025702	0\\
23.90243180754	0\\
23.90246104488	0\\
23.90249028222	0\\
23.90251951956	0\\
23.9025487569	0\\
23.90257799424	0\\
23.90260723158	0\\
23.90263646892	0\\
23.90266570626	0\\
23.9026949436	0\\
23.90272418094	0\\
23.90275341828	0\\
23.90278265562	0\\
23.90281189296	0\\
23.9028411303	0\\
23.90287036764	0\\
23.90289960498	0\\
23.90292884232	0\\
23.90295807966	0\\
23.902987317	0\\
23.90301655434	0\\
23.90304579168	0\\
23.90307502902	0\\
23.90310426636	0\\
23.9031335037	0\\
23.90316274104	0\\
23.90319197838	0\\
23.90322121572	0\\
23.90325045306	0\\
23.9032796904	0\\
23.90330892774	0\\
23.90333816508	0\\
23.90336740242	0\\
23.90339663976	0\\
23.9034258771	0\\
23.90345511444	0\\
23.90348435178	0\\
23.90351358912	0\\
23.90354282646	0\\
23.9035720638	0\\
23.90360130114	0\\
23.90363053848	0\\
23.90365977582	0\\
23.90368901316	0\\
23.9037182505	0\\
23.90374748784	0\\
23.90377672518	0\\
23.90380596252	0\\
23.90383519986	0\\
23.9038644372	0\\
23.90389367454	0\\
23.90392291188	0\\
23.90395214922	0\\
23.90398138656	0\\
23.9040106239	0\\
23.90403986124	0\\
23.90406909858	0\\
23.90409833592	0\\
23.90412757326	0\\
23.9041568106	0\\
23.90418604794	0\\
23.90421528528	0\\
23.90424452262	0\\
23.90427375996	0\\
23.9043029973	0\\
23.90433223464	0\\
23.90436147198	0\\
23.90439070932	0\\
23.90441994666	0\\
23.904449184	0\\
23.90447842134	0\\
23.90450765868	0\\
23.90453689602	0\\
23.90456613336	0\\
23.9045953707	0\\
23.90462460804	0\\
23.90465384538	0\\
23.90468308272	0\\
23.90471232006	0\\
23.9047415574	0\\
23.90477079474	0\\
23.90480003208	0\\
23.90482926942	0\\
23.90485850676	0\\
23.9048877441	0\\
23.90491698144	0\\
23.90494621878	0\\
23.90497545612	0\\
23.90500469346	0\\
23.9050339308	0\\
23.90506316814	0\\
23.90509240548	0\\
23.90512164282	0\\
23.90515088016	0\\
23.9051801175	0\\
23.90520935484	0\\
23.90523859218	0\\
23.90526782952	0\\
23.90529706686	0\\
23.9053263042	0\\
23.90535554154	0\\
23.90538477888	0\\
23.90541401622	0\\
23.90544325356	0\\
23.9054724909	0\\
23.90550172824	0\\
23.90553096558	0\\
23.90556020292	0\\
23.90558944026	0\\
23.9056186776	0\\
23.90564791494	0\\
23.90567715228	0\\
23.90570638962	0\\
23.90573562696	0\\
23.9057648643	0\\
23.90579410164	0\\
23.90582333898	0\\
23.90585257632	0\\
23.90588181366	0\\
23.905911051	0\\
23.90594028834	0\\
23.90596952568	0\\
23.90599876302	0\\
23.90602800036	0\\
23.9060572377	0\\
23.90608647504	0\\
23.90611571238	0\\
23.90614494972	0\\
23.90617418706	0\\
23.9062034244	0\\
23.90623266174	0\\
23.90626189908	0\\
23.90629113642	0\\
23.90632037376	0\\
23.9063496111	0\\
23.90637884844	0\\
23.90640808578	0\\
23.90643732312	0\\
23.90646656046	0\\
23.9064957978	0\\
23.90652503514	0\\
23.90655427248	0\\
23.90658350982	0\\
23.90661274716	0\\
23.9066419845	0\\
23.90667122184	0\\
23.90670045918	0\\
23.90672969652	0\\
23.90675893386	0\\
23.9067881712	0\\
23.90681740854	0\\
23.90684664588	0\\
23.90687588322	0\\
23.90690512056	0\\
23.9069343579	0\\
23.90696359524	0\\
23.90699283258	0\\
23.90702206992	0\\
23.90705130726	0\\
23.9070805446	0\\
23.90710978194	0\\
23.90713901928	0\\
23.90716825662	0\\
23.90719749396	0\\
23.9072267313	0\\
23.90725596864	0\\
23.90728520598	0\\
23.90731444332	0\\
23.90734368066	0\\
23.907372918	0\\
23.90740215534	0\\
23.90743139268	0\\
23.90746063002	0\\
23.90748986736	0\\
23.9075191047	0\\
23.90754834204	0\\
23.90757757938	0\\
23.90760681672	0\\
23.90763605406	0\\
23.9076652914	0\\
23.90769452874	0\\
23.90772376608	0\\
23.90775300342	0\\
23.90778224076	0\\
23.9078114781	0\\
23.90784071544	0\\
23.90786995278	0\\
23.90789919012	0\\
23.90792842746	0\\
23.9079576648	0\\
23.90798690214	0\\
23.90801613948	0\\
23.90804537682	0\\
23.90807461416	0\\
23.9081038515	0\\
23.90813308884	0\\
23.90816232618	0\\
23.90819156352	0\\
23.90822080086	0\\
23.9082500382	0\\
23.90827927554	0\\
23.90830851288	0\\
23.90833775022	0\\
23.90836698756	0\\
23.9083962249	0\\
23.90842546224	0\\
23.90845469958	0\\
23.90848393692	0\\
23.90851317426	0\\
23.9085424116	0\\
23.90857164894	0\\
23.90860088628	0\\
23.90863012362	0\\
23.90865936096	0\\
23.9086885983	0\\
23.90871783564	0\\
23.90874707298	0\\
23.90877631032	0\\
23.90880554766	0\\
23.908834785	0\\
23.90886402234	0\\
23.90889325968	0\\
23.90892249702	0\\
23.90895173436	0\\
23.9089809717	0\\
23.90901020904	0\\
23.90903944638	0\\
23.90906868372	0\\
23.90909792106	0\\
23.9091271584	0\\
23.90915639574	0\\
23.90918563308	0\\
23.90921487042	0\\
23.90924410776	0\\
23.9092733451	0\\
23.90930258244	0\\
23.90933181978	0\\
23.90936105712	0\\
23.90939029446	0\\
23.9094195318	0\\
23.90944876914	0\\
23.90947800648	0\\
23.90950724382	0\\
23.90953648116	0\\
23.9095657185	0\\
23.90959495584	0\\
23.90962419318	0\\
23.90965343052	0\\
23.90968266786	0\\
23.9097119052	0\\
23.90974114254	0\\
23.90977037988	0\\
23.90979961722	0\\
23.90982885456	0\\
23.9098580919	0\\
23.90988732924	0\\
23.90991656658	0\\
23.90994580392	0\\
23.90997504126	0\\
23.9100042786	0\\
23.91003351594	0\\
23.91006275328	0\\
23.91009199062	0\\
23.91012122796	0\\
23.9101504653	0\\
23.91017970264	0\\
23.91020893998	0\\
23.91023817732	0\\
23.91026741466	0\\
23.910296652	0\\
23.91032588934	0\\
23.91035512668	0\\
23.91038436402	0\\
23.91041360136	0\\
23.9104428387	0\\
23.91047207604	0\\
23.91050131338	0\\
23.91053055072	0\\
23.91055978806	0\\
23.9105890254	0\\
23.91061826274	0\\
23.91064750008	0\\
23.91067673742	0\\
23.91070597476	0\\
23.9107352121	0\\
23.91076444944	0\\
23.91079368678	0\\
23.91082292412	0\\
23.91085216146	0\\
23.9108813988	0\\
23.91091063614	0\\
23.91093987348	0\\
23.91096911082	0\\
23.91099834816	0\\
23.9110275855	0\\
23.91105682284	0\\
23.91108606018	0\\
23.91111529752	0\\
23.91114453486	0\\
23.9111737722	0\\
23.91120300954	0\\
23.91123224688	0\\
23.91126148422	0\\
23.91129072156	0\\
23.9113199589	0\\
23.91134919624	0\\
23.91137843358	0\\
23.91140767092	0\\
23.91143690826	0\\
23.9114661456	0\\
23.91149538294	0\\
23.91152462028	0\\
23.91155385762	0\\
23.91158309496	0\\
23.9116123323	0\\
23.91164156964	0\\
23.91167080698	0\\
23.91170004432	0\\
23.91172928166	0\\
23.911758519	0\\
23.91178775634	0\\
23.91181699368	0\\
23.91184623102	0\\
23.91187546836	0\\
23.9119047057	0\\
23.91193394304	0\\
23.91196318038	0\\
23.91199241772	0\\
23.91202165506	0\\
23.9120508924	0\\
23.91208012974	0\\
23.91210936708	0\\
23.91213860442	0\\
23.91216784176	0\\
23.9121970791	0\\
23.91222631644	0\\
23.91225555378	0\\
23.91228479112	0\\
23.91231402846	0\\
23.9123432658	0\\
23.91237250314	0\\
23.91240174048	0\\
23.91243097782	0\\
23.91246021516	0\\
23.9124894525	0\\
23.91251868984	0\\
23.91254792718	0\\
23.91257716452	0\\
23.91260640186	0\\
23.9126356392	0\\
23.91266487654	0\\
23.91269411388	0\\
23.91272335122	0\\
23.91275258856	0\\
23.9127818259	0\\
23.91281106324	0\\
23.91284030058	0\\
23.91286953792	0\\
23.91289877526	0\\
23.9129280126	0\\
23.91295724994	0\\
23.91298648728	0\\
23.91301572462	0\\
23.91304496196	0\\
23.9130741993	0\\
23.91310343664	0\\
23.91313267398	0\\
23.91316191132	0\\
23.91319114866	0\\
23.913220386	0\\
23.91324962334	0\\
23.91327886068	0\\
23.91330809802	0\\
23.91333733536	0\\
23.9133665727	0\\
23.91339581004	0\\
23.91342504738	0\\
23.91345428472	0\\
23.91348352206	0\\
23.9135127594	0\\
23.91354199674	0\\
23.91357123408	0\\
23.91360047142	0\\
23.91362970876	0\\
23.9136589461	0\\
23.91368818344	0\\
23.91371742078	0\\
23.91374665812	0\\
23.91377589546	0\\
23.9138051328	0\\
23.91383437014	0\\
23.91386360748	0\\
23.91389284482	0\\
23.91392208216	0\\
23.9139513195	0\\
23.91398055684	0\\
23.91400979418	0\\
23.91403903152	0\\
23.91406826886	0\\
23.9140975062	0\\
23.91412674354	0\\
23.91415598088	0\\
23.91418521822	0\\
23.91421445556	0\\
23.9142436929	0\\
23.91427293024	0\\
23.91430216758	0\\
23.91433140492	0\\
23.91436064226	0\\
23.9143898796	0\\
23.91441911694	0\\
23.91444835428	0\\
23.91447759162	0\\
23.91450682896	0\\
23.9145360663	0\\
23.91456530364	0\\
23.91459454098	0\\
23.91462377832	0\\
23.91465301566	0\\
23.914682253	0\\
23.91471149034	0\\
23.91474072768	0\\
23.91476996502	0\\
23.91479920236	0\\
23.9148284397	0\\
23.91485767704	0\\
23.91488691438	0\\
23.91491615172	0\\
23.91494538906	0\\
23.9149746264	0\\
23.91500386374	0\\
23.91503310108	0\\
23.91506233842	0\\
23.91509157576	0\\
23.9151208131	0\\
23.91515005044	0\\
23.91517928778	0\\
23.91520852512	0\\
23.91523776246	0\\
23.9152669998	0\\
23.91529623714	0\\
23.91532547448	0\\
23.91535471182	0\\
23.91538394916	0\\
23.9154131865	0\\
23.91544242384	0\\
23.91547166118	0\\
23.91550089852	0\\
23.91553013586	0\\
23.9155593732	0\\
23.91558861054	0\\
23.91561784788	0\\
23.91564708522	0\\
23.91567632256	0\\
23.9157055599	0\\
23.91573479724	0\\
23.91576403458	0\\
23.91579327192	0\\
23.91582250926	0\\
23.9158517466	0\\
23.91588098394	0\\
23.91591022128	0\\
23.91593945862	0\\
23.91596869596	0\\
23.9159979333	0\\
23.91602717064	0\\
23.91605640798	0\\
23.91608564532	0\\
23.91611488266	0\\
23.91614412	0\\
23.91617335734	0\\
23.91620259468	0\\
23.91623183202	0\\
23.91626106936	0\\
23.9162903067	0\\
23.91631954404	0\\
23.91634878138	0\\
23.91637801872	0\\
23.91640725606	0\\
23.9164364934	0\\
23.91646573074	0\\
23.91649496808	0\\
23.91652420542	0\\
23.91655344276	0\\
23.9165826801	0\\
23.91661191744	0\\
23.91664115478	0\\
23.91667039212	0\\
23.91669962946	0\\
23.9167288668	0\\
23.91675810414	0\\
23.91678734148	0\\
23.91681657882	0\\
23.91684581616	0\\
23.9168750535	0\\
23.91690429084	0\\
23.91693352818	0\\
23.91696276552	0\\
23.91699200286	0\\
23.9170212402	0\\
23.91705047754	0\\
23.91707971488	0\\
23.91710895222	0\\
23.91713818956	0\\
23.9171674269	0\\
23.91719666424	0\\
23.91722590158	0\\
23.91725513892	0\\
23.91728437626	0\\
23.9173136136	0\\
23.91734285094	0\\
23.91737208828	0\\
23.91740132562	0\\
23.91743056296	0\\
23.9174598003	0\\
23.91748903764	0\\
23.91751827498	0\\
23.91754751232	0\\
23.91757674966	0\\
23.917605987	0\\
23.91763522434	0\\
23.91766446168	0\\
23.91769369902	0\\
23.91772293636	0\\
23.9177521737	0\\
23.91778141104	0\\
23.91781064838	0\\
23.91783988572	0\\
23.91786912306	0\\
23.9178983604	0\\
23.91792759774	0\\
23.91795683508	0\\
23.91798607242	0\\
23.91801530976	0\\
23.9180445471	0\\
23.91807378444	0\\
23.91810302178	0\\
23.91813225912	0\\
23.91816149646	0\\
23.9181907338	0\\
23.91821997114	0\\
23.91824920848	0\\
23.91827844582	0\\
23.91830768316	0\\
23.9183369205	0\\
23.91836615784	0\\
23.91839539518	0\\
23.91842463252	0\\
23.91845386986	0\\
23.9184831072	0\\
23.91851234454	0\\
23.91854158188	0\\
23.91857081922	0\\
23.91860005656	0\\
23.9186292939	0\\
23.91865853124	0\\
23.91868776858	0\\
23.91871700592	0\\
23.91874624326	0\\
23.9187754806	0\\
23.91880471794	0\\
23.91883395528	0\\
23.91886319262	0\\
23.91889242996	0\\
23.9189216673	0\\
23.91895090464	0\\
23.91898014198	0\\
23.91900937932	0\\
23.91903861666	0\\
23.919067854	0\\
23.91909709134	0\\
23.91912632868	0\\
23.91915556602	0\\
23.91918480336	0\\
23.9192140407	0\\
23.91924327804	0\\
23.91927251538	0\\
23.91930175272	0\\
23.91933099006	0\\
23.9193602274	0\\
23.91938946474	0\\
23.91941870208	0\\
23.91944793942	0\\
23.91947717676	0\\
23.9195064141	0\\
23.91953565144	0\\
23.91956488878	0\\
23.91959412612	0\\
23.91962336346	0\\
23.9196526008	0\\
23.91968183814	0\\
23.91971107548	0\\
23.91974031282	0\\
23.91976955016	0\\
23.9197987875	0\\
23.91982802484	0\\
23.91985726218	0\\
23.91988649952	0\\
23.91991573686	0\\
23.9199449742	0\\
23.91997421154	0\\
23.92000344888	0\\
23.92003268622	0\\
23.92006192356	0\\
23.9200911609	0\\
23.92012039824	0\\
23.92014963558	0\\
23.92017887292	0\\
23.92020811026	0\\
23.9202373476	0\\
23.92026658494	0\\
23.92029582228	0\\
23.92032505962	0\\
23.92035429696	0\\
23.9203835343	0\\
23.92041277164	0\\
23.92044200898	0\\
23.92047124632	0\\
23.92050048366	0\\
23.920529721	0\\
23.92055895834	0\\
23.92058819568	0\\
23.92061743302	0\\
23.92064667036	0\\
23.9206759077	0\\
23.92070514504	0\\
23.92073438238	0\\
23.92076361972	0\\
23.92079285706	0\\
23.9208220944	0\\
23.92085133174	0\\
23.92088056908	0\\
23.92090980642	0\\
23.92093904376	0\\
23.9209682811	0\\
23.92099751844	0\\
23.92102675578	0\\
23.92105599312	0\\
23.92108523046	0\\
23.9211144678	0\\
23.92114370514	0\\
23.92117294248	0\\
23.92120217982	0\\
23.92123141716	0\\
23.9212606545	0\\
23.92128989184	0\\
23.92131912918	0\\
23.92134836652	0\\
23.92137760386	0\\
23.9214068412	0\\
23.92143607854	0\\
23.92146531588	0\\
23.92149455322	0\\
23.92152379056	0\\
23.9215530279	0\\
23.92158226524	0\\
23.92161150258	0\\
23.92164073992	0\\
23.92166997726	0\\
23.9216992146	0\\
23.92172845194	0\\
23.92175768928	0\\
23.92178692662	0\\
23.92181616396	0\\
23.9218454013	0\\
23.92187463864	0\\
23.92190387598	0\\
23.92193311332	0\\
23.92196235066	0\\
23.921991588	0\\
23.92202082534	0\\
23.92205006268	0\\
23.92207930002	0\\
23.92210853736	0\\
23.9221377747	0\\
23.92216701204	0\\
23.92219624938	0\\
23.92222548672	0\\
23.92225472406	0\\
23.9222839614	0\\
23.92231319874	0\\
23.92234243608	0\\
23.92237167342	0\\
23.92240091076	0\\
23.9224301481	0\\
23.92245938544	0\\
23.92248862278	0\\
23.92251786012	0\\
23.92254709746	0\\
23.9225763348	0\\
23.92260557214	0\\
23.92263480948	0\\
23.92266404682	0\\
23.92269328416	0\\
23.9227225215	0\\
23.92275175884	0\\
23.92278099618	0\\
23.92281023352	0\\
23.92283947086	0\\
23.9228687082	0\\
23.92289794554	0\\
23.92292718288	0\\
23.92295642022	0\\
23.92298565756	0\\
23.9230148949	0\\
23.92304413224	0\\
23.92307336958	0\\
23.92310260692	0\\
23.92313184426	0\\
23.9231610816	0\\
23.92319031894	0\\
23.92321955628	0\\
23.92324879362	0\\
23.92327803096	0\\
23.9233072683	0\\
23.92333650564	0\\
23.92336574298	0\\
23.92339498032	0\\
23.92342421766	0\\
23.923453455	0\\
23.92348269234	0\\
23.92351192968	0\\
23.92354116702	0\\
23.92357040436	0\\
23.9235996417	0\\
23.92362887904	0\\
23.92365811638	0\\
23.92368735372	0\\
23.92371659106	0\\
23.9237458284	0\\
23.92377506574	0\\
23.92380430308	0\\
23.92383354042	0\\
23.92386277776	0\\
23.9238920151	0\\
23.92392125244	0\\
23.92395048978	0\\
23.92397972712	0\\
23.92400896446	0\\
23.9240382018	0\\
23.92406743914	0\\
23.92409667648	0\\
23.92412591382	0\\
23.92415515116	0\\
23.9241843885	0\\
23.92421362584	0\\
23.92424286318	0\\
23.92427210052	0\\
23.92430133786	0\\
23.9243305752	0\\
23.92435981254	0\\
23.92438904988	0\\
23.92441828722	0\\
23.92444752456	0\\
23.9244767619	0\\
23.92450599924	0\\
23.92453523658	0\\
23.92456447392	0\\
23.92459371126	0\\
23.9246229486	0\\
23.92465218594	0\\
23.92468142328	0\\
23.92471066062	0\\
23.92473989796	0\\
23.9247691353	0\\
23.92479837264	0\\
23.92482760998	0\\
23.92485684732	0\\
23.92488608466	0\\
23.924915322	0\\
23.92494455934	0\\
23.92497379668	0\\
23.92500303402	0\\
23.92503227136	0\\
23.9250615087	0\\
23.92509074604	0\\
23.92511998338	0\\
23.92514922072	0\\
23.92517845806	0\\
23.9252076954	0\\
23.92523693274	0\\
23.92526617008	0\\
23.92529540742	0\\
23.92532464476	0\\
23.9253538821	0\\
23.92538311944	0\\
23.92541235678	0\\
23.92544159412	0\\
23.92547083146	0\\
23.9255000688	0\\
23.92552930614	0\\
23.92555854348	0\\
23.92558778082	0\\
23.92561701816	0\\
23.9256462555	0\\
23.92567549284	0\\
23.92570473018	0\\
23.92573396752	0\\
23.92576320486	0\\
23.9257924422	0\\
23.92582167954	0\\
23.92585091688	0\\
23.92588015422	0\\
23.92590939156	0\\
23.9259386289	0\\
23.92596786624	0\\
23.92599710358	0\\
23.92602634092	0\\
23.92605557826	0\\
23.9260848156	0\\
23.92611405294	0\\
23.92614329028	0\\
23.92617252762	0\\
23.92620176496	0\\
23.9262310023	0\\
23.92626023964	0\\
23.92628947698	0\\
23.92631871432	0\\
23.92634795166	0\\
23.926377189	0\\
23.92640642634	0\\
23.92643566368	0\\
23.92646490102	0\\
23.92649413836	0\\
23.9265233757	0\\
23.92655261304	0\\
23.92658185038	0\\
23.92661108772	0\\
23.92664032506	0\\
23.9266695624	0\\
23.92669879974	0\\
23.92672803708	0\\
23.92675727442	0\\
23.92678651176	0\\
23.9268157491	0\\
23.92684498644	0\\
23.92687422378	0\\
23.92690346112	0\\
23.92693269846	0\\
23.9269619358	0\\
23.92699117314	0\\
23.92702041048	0\\
23.92704964782	0\\
23.92707888516	0\\
23.9271081225	0\\
23.92713735984	0\\
23.92716659718	0\\
23.92719583452	0\\
23.92722507186	0\\
23.9272543092	0\\
23.92728354654	0\\
23.92731278388	0\\
23.92734202122	0\\
23.92737125856	0\\
23.9274004959	0\\
23.92742973324	0\\
23.92745897058	0\\
23.92748820792	0\\
23.92751744526	0\\
23.9275466826	0\\
23.92757591994	0\\
23.92760515728	0\\
23.92763439462	0\\
23.92766363196	0\\
23.9276928693	0\\
23.92772210664	0\\
23.92775134398	0\\
23.92778058132	0\\
23.92780981866	0\\
23.927839056	0\\
23.92786829334	0\\
23.92789753068	0\\
23.92792676802	0\\
23.92795600536	0\\
23.9279852427	0\\
23.92801448004	0\\
23.92804371738	0\\
23.92807295472	0\\
23.92810219206	0\\
23.9281314294	0\\
23.92816066674	0\\
23.92818990408	0\\
23.92821914142	0\\
23.92824837876	0\\
23.9282776161	0\\
23.92830685344	0\\
23.92833609078	0\\
23.92836532812	0\\
23.92839456546	0\\
23.9284238028	0\\
23.92845304014	0\\
23.92848227748	0\\
23.92851151482	0\\
23.92854075216	0\\
23.9285699895	0\\
23.92859922684	0\\
23.92862846418	0\\
23.92865770152	0\\
23.92868693886	0\\
23.9287161762	0\\
23.92874541354	0\\
23.92877465088	0\\
23.92880388822	0\\
23.92883312556	0\\
23.9288623629	0\\
23.92889160024	0\\
23.92892083758	0\\
23.92895007492	0\\
23.92897931226	0\\
23.9290085496	0\\
23.92903778694	0\\
23.92906702428	0\\
23.92909626162	0\\
23.92912549896	0\\
23.9291547363	0\\
23.92918397364	0\\
23.92921321098	0\\
23.92924244832	0\\
23.92927168566	0\\
23.929300923	0\\
23.92933016034	0\\
23.92935939768	0\\
23.92938863502	0\\
23.92941787236	0\\
23.9294471097	0\\
23.92947634704	0\\
23.92950558438	0\\
23.92953482172	0\\
23.92956405906	0\\
23.9295932964	0\\
23.92962253374	0\\
23.92965177108	0\\
23.92968100842	0\\
23.92971024576	0\\
23.9297394831	0\\
23.92976872044	0\\
23.92979795778	0\\
23.92982719512	0\\
23.92985643246	0\\
23.9298856698	0\\
23.92991490714	0\\
23.92994414448	0\\
23.92997338182	0\\
23.93000261916	0\\
23.9300318565	0\\
23.93006109384	0\\
23.93009033118	0\\
23.93011956852	0\\
23.93014880586	0\\
23.9301780432	0\\
23.93020728054	0\\
23.93023651788	0\\
23.93026575522	0\\
23.93029499256	0\\
23.9303242299	0\\
23.93035346724	0\\
23.93038270458	0\\
23.93041194192	0\\
23.93044117926	0\\
23.9304704166	0\\
23.93049965394	0\\
23.93052889128	0\\
23.93055812862	0\\
23.93058736596	0\\
23.9306166033	0\\
23.93064584064	0\\
23.93067507798	0\\
23.93070431532	0\\
23.93073355266	0\\
23.93076279	0\\
23.93079202734	0\\
23.93082126468	0\\
23.93085050202	0\\
23.93087973936	0\\
23.9309089767	0\\
23.93093821404	0\\
23.93096745138	0\\
23.93099668872	0\\
23.93102592606	0\\
23.9310551634	0\\
23.93108440074	0\\
23.93111363808	0\\
23.93114287542	0\\
23.93117211276	0\\
23.9312013501	0\\
23.93123058744	0\\
23.93125982478	0\\
23.93128906212	0\\
23.93131829946	0\\
23.9313475368	0\\
23.93137677414	0\\
23.93140601148	0\\
23.93143524882	0\\
23.93146448616	0\\
23.9314937235	0\\
23.93152296084	0\\
23.93155219818	0\\
23.93158143552	0\\
23.93161067286	0\\
23.9316399102	0\\
23.93166914754	0\\
23.93169838488	0\\
23.93172762222	0\\
23.93175685956	0\\
23.9317860969	0\\
23.93181533424	0\\
23.93184457158	0\\
23.93187380892	0\\
23.93190304626	0\\
23.9319322836	0\\
23.93196152094	0\\
23.93199075828	0\\
23.93201999562	0\\
23.93204923296	0\\
23.9320784703	0\\
23.93210770764	0\\
23.93213694498	0\\
23.93216618232	0\\
23.93219541966	0\\
23.932224657	0\\
23.93225389434	0\\
23.93228313168	0\\
23.93231236902	0\\
23.93234160636	0\\
23.9323708437	0\\
23.93240008104	0\\
23.93242931838	0\\
23.93245855572	0\\
23.93248779306	0\\
23.9325170304	0\\
23.93254626774	0\\
23.93257550508	0\\
23.93260474242	0\\
23.93263397976	0\\
23.9326632171	0\\
23.93269245444	0\\
23.93272169178	0\\
23.93275092912	0\\
23.93278016646	0\\
23.9328094038	0\\
23.93283864114	0\\
23.93286787848	0\\
23.93289711582	0\\
23.93292635316	0\\
23.9329555905	0\\
23.93298482784	0\\
23.93301406518	0\\
23.93304330252	0\\
23.93307253986	0\\
23.9331017772	0\\
23.93313101454	0\\
23.93316025188	0\\
23.93318948922	0\\
23.93321872656	0\\
23.9332479639	0\\
23.93327720124	0\\
23.93330643858	0\\
23.93333567592	0\\
23.93336491326	0\\
23.9333941506	0\\
23.93342338794	0\\
23.93345262528	0\\
23.93348186262	0\\
23.93351109996	0\\
23.9335403373	0\\
23.93356957464	0\\
23.93359881198	0\\
23.93362804932	0\\
23.93365728666	0\\
23.933686524	0\\
23.93371576134	0\\
23.93374499868	0\\
23.93377423602	0\\
23.93380347336	0\\
23.9338327107	0\\
23.93386194804	0\\
23.93389118538	0\\
23.93392042272	0\\
23.93394966006	0\\
23.9339788974	0\\
23.93400813474	0\\
23.93403737208	0\\
23.93406660942	0\\
23.93409584676	0\\
23.9341250841	0\\
23.93415432144	0\\
23.93418355878	0\\
23.93421279612	0\\
23.93424203346	0\\
23.9342712708	0\\
23.93430050814	0\\
23.93432974548	0\\
23.93435898282	0\\
23.93438822016	0\\
23.9344174575	0\\
23.93444669484	0\\
23.93447593218	0\\
23.93450516952	0\\
23.93453440686	0\\
23.9345636442	0\\
23.93459288154	0\\
23.93462211888	0\\
23.93465135622	0\\
23.93468059356	0\\
23.9347098309	0\\
23.93473906824	0\\
23.93476830558	0\\
23.93479754292	0\\
23.93482678026	0\\
23.9348560176	0\\
23.93488525494	0\\
23.93491449228	0\\
23.93494372962	0\\
23.93497296696	0\\
23.9350022043	0\\
23.93503144164	0\\
23.93506067898	0\\
23.93508991632	0\\
23.93511915366	0\\
23.935148391	0\\
23.93517762834	0\\
23.93520686568	0\\
23.93523610302	0\\
23.93526534036	0\\
23.9352945777	0\\
23.93532381504	0\\
23.93535305238	0\\
23.93538228972	0\\
23.93541152706	0\\
23.9354407644	0\\
23.93547000174	0\\
23.93549923908	0\\
23.93552847642	0\\
23.93555771376	0\\
23.9355869511	0\\
23.93561618844	0\\
23.93564542578	0\\
23.93567466312	0\\
23.93570390046	0\\
23.9357331378	0\\
23.93576237514	0\\
23.93579161248	0\\
23.93582084982	0\\
23.93585008716	0\\
23.9358793245	0\\
23.93590856184	0\\
23.93593779918	0\\
23.93596703652	0\\
23.93599627386	0\\
23.9360255112	0\\
23.93605474854	0\\
23.93608398588	0\\
23.93611322322	0\\
23.93614246056	0\\
23.9361716979	0\\
23.93620093524	0\\
23.93623017258	0\\
23.93625940992	0\\
23.93628864726	0\\
23.9363178846	0\\
23.93634712194	0\\
23.93637635928	0\\
23.93640559662	0\\
23.93643483396	0\\
23.9364640713	0\\
23.93649330864	0\\
23.93652254598	0\\
23.93655178332	0\\
23.93658102066	0\\
23.936610258	0\\
23.93663949534	0\\
23.93666873268	0\\
23.93669797002	0\\
23.93672720736	0\\
23.9367564447	0\\
23.93678568204	0\\
23.93681491938	0\\
23.93684415672	0\\
23.93687339406	0\\
23.9369026314	0\\
23.93693186874	0\\
23.93696110608	0\\
23.93699034342	0\\
23.93701958076	0\\
23.9370488181	0\\
23.93707805544	0\\
23.93710729278	0\\
23.93713653012	0\\
23.93716576746	0\\
23.9371950048	0\\
23.93722424214	0\\
23.93725347948	0\\
23.93728271682	0\\
23.93731195416	0\\
23.9373411915	0\\
23.93737042884	0\\
23.93739966618	0\\
23.93742890352	0\\
23.93745814086	0\\
23.9374873782	0\\
23.93751661554	0\\
23.93754585288	0\\
23.93757509022	0\\
23.93760432756	0\\
23.9376335649	0\\
23.93766280224	0\\
23.93769203958	0\\
23.93772127692	0\\
23.93775051426	0\\
23.9377797516	0\\
23.93780898894	0\\
23.93783822628	0\\
23.93786746362	0\\
23.93789670096	0\\
23.9379259383	0\\
23.93795517564	0\\
23.93798441298	0\\
23.93801365032	0\\
23.93804288766	0\\
23.938072125	0\\
23.93810136234	0\\
23.93813059968	0\\
23.93815983702	0\\
23.93818907436	0\\
23.9382183117	0\\
23.93824754904	0\\
23.93827678638	0\\
23.93830602372	0\\
23.93833526106	0\\
23.9383644984	0\\
23.93839373574	0\\
23.93842297308	0\\
23.93845221042	0\\
23.93848144776	0\\
23.9385106851	0\\
23.93853992244	0\\
23.93856915978	0\\
23.93859839712	0\\
23.93862763446	0\\
23.9386568718	0\\
23.93868610914	0\\
23.93871534648	0\\
23.93874458382	0\\
23.93877382116	0\\
23.9388030585	0\\
23.93883229584	0\\
23.93886153318	0\\
23.93889077052	0\\
23.93892000786	0\\
23.9389492452	0\\
23.93897848254	0\\
23.93900771988	0\\
23.93903695722	0\\
23.93906619456	0\\
23.9390954319	0\\
23.93912466924	0\\
23.93915390658	0\\
23.93918314392	0\\
23.93921238126	0\\
23.9392416186	0\\
23.93927085594	0\\
23.93930009328	0\\
23.93932933062	0\\
23.93935856796	0\\
23.9393878053	0\\
23.93941704264	0\\
23.93944627998	0\\
23.93947551732	0\\
23.93950475466	0\\
23.939533992	0\\
23.93956322934	0\\
23.93959246668	0\\
23.93962170402	0\\
23.93965094136	0\\
23.9396801787	0\\
23.93970941604	0\\
23.93973865338	0\\
23.93976789072	0\\
23.93979712806	0\\
23.9398263654	0\\
23.93985560274	0\\
23.93988484008	0\\
23.93991407742	0\\
23.93994331476	0\\
23.9399725521	0\\
23.94000178944	0\\
23.94003102678	0\\
23.94006026412	0\\
23.94008950146	0\\
23.9401187388	0\\
23.94014797614	0\\
23.94017721348	0\\
23.94020645082	0\\
23.94023568816	0\\
23.9402649255	0\\
23.94029416284	0\\
23.94032340018	0\\
23.94035263752	0\\
23.94038187486	0\\
23.9404111122	0\\
23.94044034954	0\\
23.94046958688	0\\
23.94049882422	0\\
23.94052806156	0\\
23.9405572989	0\\
23.94058653624	0\\
23.94061577358	0\\
23.94064501092	0\\
23.94067424826	0\\
23.9407034856	0\\
23.94073272294	0\\
23.94076196028	0\\
23.94079119762	0\\
23.94082043496	0\\
23.9408496723	0\\
23.94087890964	0\\
23.94090814698	0\\
23.94093738432	0\\
23.94096662166	0\\
23.940995859	0\\
23.94102509634	0\\
23.94105433368	0\\
23.94108357102	0\\
23.94111280836	0\\
23.9411420457	0\\
23.94117128304	0\\
23.94120052038	0\\
23.94122975772	0\\
23.94125899506	0\\
23.9412882324	0\\
23.94131746974	0\\
23.94134670708	0\\
23.94137594442	0\\
23.94140518176	0\\
23.9414344191	0\\
23.94146365644	0\\
23.94149289378	0\\
23.94152213112	0\\
23.94155136846	0\\
23.9415806058	0\\
23.94160984314	0\\
23.94163908048	0\\
23.94166831782	0\\
23.94169755516	0\\
23.9417267925	0\\
23.94175602984	0\\
23.94178526718	0\\
23.94181450452	0\\
23.94184374186	0\\
23.9418729792	0\\
23.94190221654	0\\
23.94193145388	0\\
23.94196069122	0\\
23.94198992856	0\\
23.9420191659	0\\
23.94204840324	0\\
23.94207764058	0\\
23.94210687792	0\\
23.94213611526	0\\
23.9421653526	0\\
23.94219458994	0\\
23.94222382728	0\\
23.94225306462	0\\
23.94228230196	0\\
23.9423115393	0\\
23.94234077664	0\\
23.94237001398	0\\
23.94239925132	0\\
23.94242848866	0\\
23.942457726	0\\
23.94248696334	0\\
23.94251620068	0\\
23.94254543802	0\\
23.94257467536	0\\
23.9426039127	0\\
23.94263315004	0\\
23.94266238738	0\\
23.94269162472	0\\
23.94272086206	0\\
23.9427500994	0\\
23.94277933674	0\\
23.94280857408	0\\
23.94283781142	0\\
23.94286704876	0\\
23.9428962861	0\\
23.94292552344	0\\
23.94295476078	0\\
23.94298399812	0\\
23.94301323546	0\\
23.9430424728	0\\
23.94307171014	0\\
23.94310094748	0\\
23.94313018482	0\\
23.94315942216	0\\
23.9431886595	0\\
23.94321789684	0\\
23.94324713418	0\\
23.94327637152	0\\
23.94330560886	0\\
23.9433348462	0\\
23.94336408354	0\\
23.94339332088	0\\
23.94342255822	0\\
23.94345179556	0\\
23.9434810329	0\\
23.94351027024	0\\
23.94353950758	0\\
23.94356874492	0\\
23.94359798226	0\\
23.9436272196	0\\
23.94365645694	0\\
23.94368569428	0\\
23.94371493162	0\\
23.94374416896	0\\
23.9437734063	0\\
23.94380264364	0\\
23.94383188098	0\\
23.94386111832	0\\
23.94389035566	0\\
23.943919593	0\\
23.94394883034	0\\
23.94397806768	0\\
23.94400730502	0\\
23.94403654236	0\\
23.9440657797	0\\
23.94409501704	0\\
23.94412425438	0\\
23.94415349172	0\\
23.94418272906	0\\
23.9442119664	0\\
23.94424120374	0\\
23.94427044108	0\\
23.94429967842	0\\
23.94432891576	0\\
23.9443581531	0\\
23.94438739044	0\\
23.94441662778	0\\
23.94444586512	0\\
23.94447510246	0\\
23.9445043398	0\\
23.94453357714	0\\
23.94456281448	0\\
23.94459205182	0\\
23.94462128916	0\\
23.9446505265	0\\
23.94467976384	0\\
23.94470900118	0\\
23.94473823852	0\\
23.94476747586	0\\
23.9447967132	0\\
23.94482595054	0\\
23.94485518788	0\\
23.94488442522	0\\
23.94491366256	0\\
23.9449428999	0\\
23.94497213724	0\\
23.94500137458	0\\
23.94503061192	0\\
23.94505984926	0\\
23.9450890866	0\\
23.94511832394	0\\
23.94514756128	0\\
23.94517679862	0\\
23.94520603596	0\\
23.9452352733	0\\
23.94526451064	0\\
23.94529374798	0\\
23.94532298532	0\\
23.94535222266	0\\
23.94538146	0\\
23.94541069734	0\\
23.94543993468	0\\
23.94546917202	0\\
23.94549840936	0\\
23.9455276467	0\\
23.94555688404	0\\
23.94558612138	0\\
23.94561535872	0\\
23.94564459606	0\\
23.9456738334	0\\
23.94570307074	0\\
23.94573230808	0\\
23.94576154542	0\\
23.94579078276	0\\
23.9458200201	0\\
23.94584925744	0\\
23.94587849478	0\\
23.94590773212	0\\
23.94593696946	0\\
23.9459662068	0\\
23.94599544414	0\\
23.94602468148	0\\
23.94605391882	0\\
23.94608315616	0\\
23.9461123935	0\\
23.94614163084	0\\
23.94617086818	0\\
23.94620010552	0\\
23.94622934286	0\\
23.9462585802	0\\
23.94628781754	0\\
23.94631705488	0\\
23.94634629222	0\\
23.94637552956	0\\
23.9464047669	0\\
23.94643400424	0\\
23.94646324158	0\\
23.94649247892	0\\
23.94652171626	0\\
23.9465509536	0\\
23.94658019094	0\\
23.94660942828	0\\
23.94663866562	0\\
23.94666790296	0\\
23.9466971403	0\\
23.94672637764	0\\
23.94675561498	0\\
23.94678485232	0\\
23.94681408966	0\\
23.946843327	0\\
23.94687256434	0\\
23.94690180168	0\\
23.94693103902	0\\
23.94696027636	0\\
23.9469895137	0\\
23.94701875104	0\\
23.94704798838	0\\
23.94707722572	0\\
23.94710646306	0\\
23.9471357004	0\\
23.94716493774	0\\
23.94719417508	0\\
23.94722341242	0\\
23.94725264976	0\\
23.9472818871	0\\
23.94731112444	0\\
23.94734036178	0\\
23.94736959912	0\\
23.94739883646	0\\
23.9474280738	0\\
23.94745731114	0\\
23.94748654848	0\\
23.94751578582	0\\
23.94754502316	0\\
23.9475742605	0\\
23.94760349784	0\\
23.94763273518	0\\
23.94766197252	0\\
23.94769120986	0\\
23.9477204472	0\\
23.94774968454	0\\
23.94777892188	0\\
23.94780815922	0\\
23.94783739656	0\\
23.9478666339	0\\
23.94789587124	0\\
23.94792510858	0\\
23.94795434592	0\\
23.94798358326	0\\
23.9480128206	0\\
23.94804205794	0\\
23.94807129528	0\\
23.94810053262	0\\
23.94812976996	0\\
23.9481590073	0\\
23.94818824464	0\\
23.94821748198	0\\
23.94824671932	0\\
23.94827595666	0\\
23.948305194	0\\
23.94833443134	0\\
23.94836366868	0\\
23.94839290602	0\\
23.94842214336	0\\
23.9484513807	0\\
23.94848061804	0\\
23.94850985538	0\\
23.94853909272	0\\
23.94856833006	0\\
23.9485975674	0\\
23.94862680474	0\\
23.94865604208	0\\
23.94868527942	0\\
23.94871451676	0\\
23.9487437541	0\\
23.94877299144	0\\
23.94880222878	0\\
23.94883146612	0\\
23.94886070346	0\\
23.9488899408	0\\
23.94891917814	0\\
23.94894841548	0\\
23.94897765282	0\\
23.94900689016	0\\
23.9490361275	0\\
23.94906536484	0\\
23.94909460218	0\\
23.94912383952	0\\
23.94915307686	0\\
23.9491823142	0\\
23.94921155154	0\\
23.94924078888	0\\
23.94927002622	0\\
23.94929926356	0\\
23.9493285009	0\\
23.94935773824	0\\
23.94938697558	0\\
23.94941621292	0\\
23.94944545026	0\\
23.9494746876	0\\
23.94950392494	0\\
23.94953316228	0\\
23.94956239962	0\\
23.94959163696	0\\
23.9496208743	0\\
23.94965011164	0\\
23.94967934898	0\\
23.94970858632	0\\
23.94973782366	0\\
23.949767061	0\\
23.94979629834	0\\
23.94982553568	0\\
23.94985477302	0\\
23.94988401036	0\\
23.9499132477	0\\
23.94994248504	0\\
23.94997172238	0\\
23.95000095972	0\\
23.95003019706	0\\
23.9500594344	0\\
23.95008867174	0\\
23.95011790908	0\\
23.95014714642	0\\
23.95017638376	0\\
23.9502056211	0\\
23.95023485844	0\\
23.95026409578	0\\
23.95029333312	0\\
23.95032257046	0\\
23.9503518078	0\\
23.95038104514	0\\
23.95041028248	0\\
23.95043951982	0\\
23.95046875716	0\\
23.9504979945	0\\
23.95052723184	0\\
23.95055646918	0\\
23.95058570652	0\\
23.95061494386	0\\
23.9506441812	0\\
23.95067341854	0\\
23.95070265588	0\\
23.95073189322	0\\
23.95076113056	0\\
23.9507903679	0\\
23.95081960524	0\\
23.95084884258	0\\
23.95087807992	0\\
23.95090731726	0\\
23.9509365546	0\\
23.95096579194	0\\
23.95099502928	0\\
23.95102426662	0\\
23.95105350396	0\\
23.9510827413	0\\
23.95111197864	0\\
23.95114121598	0\\
23.95117045332	0\\
23.95119969066	0\\
23.951228928	0\\
23.95125816534	0\\
23.95128740268	0\\
23.95131664002	0\\
23.95134587736	0\\
23.9513751147	0\\
23.95140435204	0\\
23.95143358938	0\\
23.95146282672	0\\
23.95149206406	0\\
23.9515213014	0\\
23.95155053874	0\\
23.95157977608	0\\
23.95160901342	0\\
23.95163825076	0\\
23.9516674881	0\\
23.95169672544	0\\
23.95172596278	0\\
23.95175520012	0\\
23.95178443746	0\\
23.9518136748	0\\
23.95184291214	0\\
23.95187214948	0\\
23.95190138682	0\\
23.95193062416	0\\
23.9519598615	0\\
23.95198909884	0\\
23.95201833618	0\\
23.95204757352	0\\
23.95207681086	0\\
23.9521060482	0\\
23.95213528554	0\\
23.95216452288	0\\
23.95219376022	0\\
23.95222299756	0\\
23.9522522349	0\\
23.95228147224	0\\
23.95231070958	0\\
23.95233994692	0\\
23.95236918426	0\\
23.9523984216	0\\
23.95242765894	0\\
23.95245689628	0\\
23.95248613362	0\\
23.95251537096	0\\
23.9525446083	0\\
23.95257384564	0\\
23.95260308298	0\\
23.95263232032	0\\
23.95266155766	0\\
23.952690795	0\\
23.95272003234	0\\
23.95274926968	0\\
23.95277850702	0\\
23.95280774436	0\\
23.9528369817	0\\
23.95286621904	0\\
23.95289545638	0\\
23.95292469372	0\\
23.95295393106	0\\
23.9529831684	0\\
23.95301240574	0\\
23.95304164308	0\\
23.95307088042	0\\
23.95310011776	0\\
23.9531293551	0\\
23.95315859244	0\\
23.95318782978	0\\
23.95321706712	0\\
23.95324630446	0\\
23.9532755418	0\\
23.95330477914	0\\
23.95333401648	0\\
23.95336325382	0\\
23.95339249116	0\\
23.9534217285	0\\
23.95345096584	0\\
23.95348020318	0\\
23.95350944052	0\\
23.95353867786	0\\
23.9535679152	0\\
23.95359715254	0\\
23.95362638988	0\\
23.95365562722	0\\
23.95368486456	0\\
23.9537141019	0\\
23.95374333924	0\\
23.95377257658	0\\
23.95380181392	0\\
23.95383105126	0\\
23.9538602886	0\\
23.95388952594	0\\
23.95391876328	0\\
23.95394800062	0\\
23.95397723796	0\\
23.9540064753	0\\
23.95403571264	0\\
23.95406494998	0\\
23.95409418732	0\\
23.95412342466	0\\
23.954152662	0\\
23.95418189934	0\\
23.95421113668	0\\
23.95424037402	0\\
23.95426961136	0\\
23.9542988487	0\\
23.95432808604	0\\
23.95435732338	0\\
23.95438656072	0\\
23.95441579806	0\\
23.9544450354	0\\
23.95447427274	0\\
23.95450351008	0\\
23.95453274742	0\\
23.95456198476	0\\
23.9545912221	0\\
23.95462045944	0\\
23.95464969678	0\\
23.95467893412	0\\
23.95470817146	0\\
23.9547374088	0\\
23.95476664614	0\\
23.95479588348	0\\
23.95482512082	0\\
23.95485435816	0\\
23.9548835955	0\\
23.95491283284	0\\
23.95494207018	0\\
23.95497130752	0\\
23.95500054486	0\\
23.9550297822	0\\
23.95505901954	0\\
23.95508825688	0\\
23.95511749422	0\\
23.95514673156	0\\
23.9551759689	0\\
23.95520520624	0\\
23.95523444358	0\\
23.95526368092	0\\
23.95529291826	0\\
23.9553221556	0\\
23.95535139294	0\\
23.95538063028	0\\
23.95540986762	0\\
23.95543910496	0\\
23.9554683423	0\\
23.95549757964	0\\
23.95552681698	0\\
23.95555605432	0\\
23.95558529166	0\\
23.955614529	0\\
23.95564376634	0\\
23.95567300368	0\\
23.95570224102	0\\
23.95573147836	0\\
23.9557607157	0\\
23.95578995304	0\\
23.95581919038	0\\
23.95584842772	0\\
23.95587766506	0\\
23.9559069024	0\\
23.95593613974	0\\
23.95596537708	0\\
23.95599461442	0\\
23.95602385176	0\\
23.9560530891	0\\
23.95608232644	0\\
23.95611156378	0\\
23.95614080112	0\\
23.95617003846	0\\
23.9561992758	0\\
23.95622851314	0\\
23.95625775048	0\\
23.95628698782	0\\
23.95631622516	0\\
23.9563454625	0\\
23.95637469984	0\\
23.95640393718	0\\
23.95643317452	0\\
23.95646241186	0\\
23.9564916492	0\\
23.95652088654	0\\
23.95655012388	0\\
23.95657936122	0\\
23.95660859856	0\\
23.9566378359	0\\
23.95666707324	0\\
23.95669631058	0\\
23.95672554792	0\\
23.95675478526	0\\
23.9567840226	0\\
23.95681325994	0\\
23.95684249728	0\\
23.95687173462	0\\
23.95690097196	0\\
23.9569302093	0\\
23.95695944664	0\\
23.95698868398	0\\
23.95701792132	0\\
23.95704715866	0\\
23.957076396	0\\
23.95710563334	0\\
23.95713487068	0\\
23.95716410802	0\\
23.95719334536	0\\
23.9572225827	0\\
23.95725182004	0\\
23.95728105738	0\\
23.95731029472	0\\
23.95733953206	0\\
23.9573687694	0\\
23.95739800674	0\\
23.95742724408	0\\
23.95745648142	0\\
23.95748571876	0\\
23.9575149561	0\\
23.95754419344	0\\
23.95757343078	0\\
23.95760266812	0\\
23.95763190546	0\\
23.9576611428	0\\
23.95769038014	0\\
23.95771961748	0\\
23.95774885482	0\\
23.95777809216	0\\
23.9578073295	0\\
23.95783656684	0\\
23.95786580418	0\\
23.95789504152	0\\
23.95792427886	0\\
23.9579535162	0\\
23.95798275354	0\\
23.95801199088	0\\
23.95804122822	0\\
23.95807046556	0\\
23.9580997029	0\\
23.95812894024	0\\
23.95815817758	0\\
23.95818741492	0\\
23.95821665226	0\\
23.9582458896	0\\
23.95827512694	0\\
23.95830436428	0\\
23.95833360162	0\\
23.95836283896	0\\
23.9583920763	0\\
23.95842131364	0\\
23.95845055098	0\\
23.95847978832	0\\
23.95850902566	0\\
23.958538263	0\\
23.95856750034	0\\
23.95859673768	0\\
23.95862597502	0\\
23.95865521236	0\\
23.9586844497	0\\
23.95871368704	0\\
23.95874292438	0\\
23.95877216172	0\\
23.95880139906	0\\
23.9588306364	0\\
23.95885987374	0\\
23.95888911108	0\\
23.95891834842	0\\
23.95894758576	0\\
23.9589768231	0\\
23.95900606044	0\\
23.95903529778	0\\
23.95906453512	0\\
23.95909377246	0\\
23.9591230098	0\\
23.95915224714	0\\
23.95918148448	0\\
23.95921072182	0\\
23.95923995916	0\\
23.9592691965	0\\
23.95929843384	0\\
23.95932767118	0\\
23.95935690852	0\\
23.95938614586	0\\
23.9594153832	0\\
23.95944462054	0\\
23.95947385788	0\\
23.95950309522	0\\
23.95953233256	0\\
23.9595615699	0\\
23.95959080724	0\\
23.95962004458	0\\
23.95964928192	0\\
23.95967851926	0\\
23.9597077566	0\\
23.95973699394	0\\
23.95976623128	0\\
23.95979546862	0\\
23.95982470596	0\\
23.9598539433	0\\
23.95988318064	0\\
23.95991241798	0\\
23.95994165532	0\\
23.95997089266	0\\
23.96000013	0\\
23.96002936734	0\\
23.96005860468	0\\
23.96008784202	0\\
23.96011707936	0\\
23.9601463167	0\\
23.96017555404	0\\
23.96020479138	0\\
23.96023402872	0\\
23.96026326606	0\\
23.9602925034	0\\
23.96032174074	0\\
23.96035097808	0\\
23.96038021542	0\\
23.96040945276	0\\
23.9604386901	0\\
23.96046792744	0\\
23.96049716478	0\\
23.96052640212	0\\
23.96055563946	0\\
23.9605848768	0\\
23.96061411414	0\\
23.96064335148	0\\
23.96067258882	0\\
23.96070182616	0\\
23.9607310635	0\\
23.96076030084	0\\
23.96078953818	0\\
23.96081877552	0\\
23.96084801286	0\\
23.9608772502	0\\
23.96090648754	0\\
23.96093572488	0\\
23.96096496222	0\\
23.96099419956	0\\
23.9610234369	0\\
23.96105267424	0\\
23.96108191158	0\\
23.96111114892	0\\
23.96114038626	0\\
23.9611696236	0\\
23.96119886094	0\\
23.96122809828	0\\
23.96125733562	0\\
23.96128657296	0\\
23.9613158103	0\\
23.96134504764	0\\
23.96137428498	0\\
23.96140352232	0\\
23.96143275966	0\\
23.961461997	0\\
23.96149123434	0\\
23.96152047168	0\\
23.96154970902	0\\
23.96157894636	0\\
23.9616081837	0\\
23.96163742104	0\\
23.96166665838	0\\
23.96169589572	0\\
23.96172513306	0\\
23.9617543704	0\\
23.96178360774	0\\
23.96181284508	0\\
23.96184208242	0\\
23.96187131976	0\\
23.9619005571	0\\
23.96192979444	0\\
23.96195903178	0\\
23.96198826912	0\\
23.96201750646	0\\
23.9620467438	0\\
23.96207598114	0\\
23.96210521848	0\\
23.96213445582	0\\
23.96216369316	0\\
23.9621929305	0\\
23.96222216784	0\\
23.96225140518	0\\
23.96228064252	0\\
23.96230987986	0\\
23.9623391172	0\\
23.96236835454	0\\
23.96239759188	0\\
23.96242682922	0\\
23.96245606656	1.09228875790008\\
23.9624853039	0\\
23.96251454124	0\\
23.96254377858	0\\
23.96257301592	0\\
23.96260225326	0\\
23.9626314906	0\\
23.96266072794	0\\
23.96268996528	0\\
23.96271920262	0\\
23.96274843996	0\\
23.9627776773	0\\
23.96280691464	0\\
23.96283615198	0\\
23.96286538932	0\\
23.96289462666	0\\
23.962923864	0\\
23.96295310134	0\\
23.96298233868	0\\
23.96301157602	0\\
23.96304081336	0\\
23.9630700507	0\\
23.96309928804	0\\
23.96312852538	0\\
23.96315776272	0\\
23.96318700006	0\\
23.9632162374	0\\
23.96324547474	0\\
23.96327471208	0\\
23.96330394942	0\\
23.96333318676	0\\
23.9633624241	0\\
23.96339166144	0\\
23.96342089878	0\\
23.96345013612	0\\
23.96347937346	0\\
23.9635086108	0\\
23.96353784814	0\\
23.96356708548	0\\
23.96359632282	0\\
23.96362556016	0\\
23.9636547975	0\\
23.96368403484	0\\
23.96371327218	0\\
23.96374250952	0\\
23.96377174686	0\\
23.9638009842	0\\
23.96383022154	0\\
23.96385945888	0\\
23.96388869622	0\\
23.96391793356	0\\
23.9639471709	0\\
23.96397640824	0\\
23.96400564558	0\\
23.96403488292	0\\
23.96406412026	0\\
23.9640933576	0\\
23.96412259494	0\\
23.96415183228	0\\
23.96418106962	0\\
23.96421030696	0\\
23.9642395443	0\\
23.96426878164	0\\
23.96429801898	0\\
23.96432725632	0\\
23.96435649366	0\\
23.964385731	0\\
23.96441496834	0\\
23.96444420568	0\\
23.96447344302	0\\
23.96450268036	0\\
23.9645319177	0\\
23.96456115504	0\\
23.96459039238	0\\
23.96461962972	0\\
23.96464886706	0\\
23.9646781044	0\\
23.96470734174	0\\
23.96473657908	0\\
23.96476581642	0\\
23.96479505376	0\\
23.9648242911	0\\
23.96485352844	0\\
23.96488276578	0\\
23.96491200312	0\\
23.96494124046	0\\
23.9649704778	0\\
23.96499971514	0\\
23.96502895248	0\\
23.96505818982	0\\
23.96508742716	0\\
23.9651166645	0\\
23.96514590184	0\\
23.96517513918	0\\
23.96520437652	0\\
23.96523361386	0\\
23.9652628512	0\\
23.96529208854	0\\
23.96532132588	0\\
23.96535056322	0\\
23.96537980056	0\\
23.9654090379	0\\
23.96543827524	0\\
23.96546751258	0\\
23.96549674992	0\\
23.96552598726	0\\
23.9655552246	0\\
23.96558446194	0\\
23.96561369928	0\\
23.96564293662	0\\
23.96567217396	0\\
23.9657014113	0\\
23.96573064864	0\\
23.96575988598	0\\
23.96578912332	0\\
23.96581836066	0\\
23.965847598	0\\
23.96587683534	0\\
23.96590607268	0\\
23.96593531002	0\\
23.96596454736	0\\
23.9659937847	0\\
23.96602302204	0\\
23.96605225938	0\\
23.96608149672	0\\
23.96611073406	0\\
23.9661399714	0\\
23.96616920874	0\\
23.96619844608	0\\
23.96622768342	0\\
23.96625692076	0\\
23.9662861581	0\\
23.96631539544	0\\
23.96634463278	0\\
23.96637387012	0\\
23.96640310746	0\\
23.9664323448	0\\
23.96646158214	0\\
23.96649081948	0\\
23.96652005682	0\\
23.96654929416	0\\
23.9665785315	0\\
23.96660776884	0\\
23.96663700618	0\\
23.96666624352	0\\
23.96669548086	0\\
23.9667247182	0\\
23.96675395554	0\\
23.96678319288	0\\
23.96681243022	0\\
23.96684166756	0\\
23.9668709049	0\\
23.96690014224	0\\
23.96692937958	0\\
23.96695861692	0\\
23.96698785426	0\\
23.9670170916	0\\
23.96704632894	0\\
23.96707556628	0\\
23.96710480362	0\\
23.96713404096	0\\
23.9671632783	0\\
23.96719251564	0\\
23.96722175298	0\\
23.96725099032	0\\
23.96728022766	0\\
23.967309465	0\\
23.96733870234	0\\
23.96736793968	0\\
23.96739717702	0\\
23.96742641436	0\\
23.9674556517	0\\
23.96748488904	0\\
23.96751412638	0\\
23.96754336372	0\\
23.96757260106	0\\
23.9676018384	0\\
23.96763107574	0\\
23.96766031308	0\\
23.96768955042	0\\
23.96771878776	0\\
23.9677480251	0\\
23.96777726244	0\\
23.96780649978	0\\
23.96783573712	0\\
23.96786497446	0\\
23.9678942118	0\\
23.96792344914	0\\
23.96795268648	0\\
23.96798192382	0\\
23.96801116116	0\\
23.9680403985	0\\
23.96806963584	0\\
23.96809887318	0\\
23.96812811052	0\\
23.96815734786	0\\
23.9681865852	0\\
23.96821582254	0\\
23.96824505988	0\\
23.96827429722	0\\
23.96830353456	0\\
23.9683327719	0\\
23.96836200924	0\\
23.96839124658	0\\
23.96842048392	0\\
23.96844972126	0\\
23.9684789586	0\\
23.96850819594	0\\
23.96853743328	0\\
23.96856667062	0\\
23.96859590796	0\\
23.9686251453	0\\
23.96865438264	0\\
23.96868361998	0\\
23.96871285732	0\\
23.96874209466	0\\
23.968771332	0\\
23.96880056934	0\\
23.96882980668	0\\
23.96885904402	0\\
23.96888828136	0\\
23.9689175187	0\\
23.96894675604	0\\
23.96897599338	0\\
23.96900523072	0\\
23.96903446806	0\\
23.9690637054	0\\
23.96909294274	0\\
23.96912218008	0\\
23.96915141742	0\\
23.96918065476	0\\
23.9692098921	0\\
23.96923912944	0\\
23.96926836678	0\\
23.96929760412	0\\
23.96932684146	0\\
23.9693560788	0\\
23.96938531614	0\\
23.96941455348	0\\
23.96944379082	0\\
23.96947302816	0\\
23.9695022655	0\\
23.96953150284	0\\
23.96956074018	0\\
23.96958997752	0\\
23.96961921486	0\\
23.9696484522	0\\
23.96967768954	0\\
23.96970692688	0\\
23.96973616422	0\\
23.96976540156	0\\
23.9697946389	0\\
23.96982387624	0\\
23.96985311358	0\\
23.96988235092	0\\
23.96991158826	0\\
23.9699408256	0\\
23.96997006294	0\\
23.96999930028	0\\
23.97002853762	0\\
23.97005777496	0\\
23.9700870123	0\\
23.97011624964	0\\
23.97014548698	0\\
23.97017472432	0\\
23.97020396166	0\\
23.970233199	0\\
23.97026243634	0\\
23.97029167368	0\\
23.97032091102	0\\
23.97035014836	0\\
23.9703793857	0\\
23.97040862304	0\\
23.97043786038	0\\
23.97046709772	0\\
23.97049633506	0\\
23.9705255724	0\\
23.97055480974	0\\
23.97058404708	0\\
23.97061328442	0\\
23.97064252176	0\\
23.9706717591	0\\
23.97070099644	0\\
23.97073023378	0\\
23.97075947112	0\\
23.97078870846	0\\
23.9708179458	0\\
23.97084718314	0\\
23.97087642048	0\\
23.97090565782	0\\
23.97093489516	0\\
23.9709641325	0\\
23.97099336984	0\\
23.97102260718	0\\
23.97105184452	0\\
23.97108108186	0\\
23.9711103192	0\\
23.97113955654	0\\
23.97116879388	0\\
23.97119803122	0\\
23.97122726856	0\\
23.9712565059	0\\
23.97128574324	0\\
23.97131498058	0\\
23.97134421792	0\\
23.97137345526	0\\
23.9714026926	0\\
23.97143192994	0\\
23.97146116728	0\\
23.97149040462	0\\
23.97151964196	0\\
23.9715488793	0\\
23.97157811664	0\\
23.97160735398	0\\
23.97163659132	0\\
23.97166582866	0\\
23.971695066	0\\
23.97172430334	0\\
23.97175354068	0\\
23.97178277802	0\\
23.97181201536	0\\
23.9718412527	0\\
23.97187049004	0\\
23.97189972738	0\\
23.97192896472	0\\
23.97195820206	0\\
23.9719874394	0\\
23.97201667674	0\\
23.97204591408	0\\
23.97207515142	0\\
23.97210438876	0\\
23.9721336261	0\\
23.97216286344	0\\
23.97219210078	0\\
23.97222133812	0\\
23.97225057546	0\\
23.9722798128	0\\
23.97230905014	0\\
23.97233828748	0\\
23.97236752482	0\\
23.97239676216	0\\
23.9724259995	0\\
23.97245523684	0\\
23.97248447418	0\\
23.97251371152	0\\
23.97254294886	0\\
23.9725721862	0\\
23.97260142354	0\\
23.97263066088	0\\
23.97265989822	0\\
23.97268913556	0\\
23.9727183729	0\\
23.97274761024	0\\
23.97277684758	0\\
23.97280608492	0\\
23.97283532226	0\\
23.9728645596	0\\
23.97289379694	0\\
23.97292303428	0\\
23.97295227162	0\\
23.97298150896	0\\
23.9730107463	0\\
23.97303998364	0\\
23.97306922098	0\\
23.97309845832	0\\
23.97312769566	0\\
23.973156933	0\\
23.97318617034	0\\
23.97321540768	0\\
23.97324464502	0\\
23.97327388236	0\\
23.9733031197	0\\
23.97333235704	0\\
23.97336159438	0\\
23.97339083172	0\\
23.97342006906	0\\
23.9734493064	0\\
23.97347854374	0\\
23.97350778108	0\\
23.97353701842	0\\
23.97356625576	0\\
23.9735954931	0\\
23.97362473044	0\\
23.97365396778	0\\
23.97368320512	0\\
23.97371244246	0\\
23.9737416798	0\\
23.97377091714	0\\
23.97380015448	0\\
23.97382939182	0\\
23.97385862916	0\\
23.9738878665	0\\
23.97391710384	0\\
23.97394634118	0\\
23.97397557852	0\\
23.97400481586	0\\
23.9740340532	0\\
23.97406329054	0\\
23.97409252788	0\\
23.97412176522	0\\
23.97415100256	0\\
23.9741802399	0\\
23.97420947724	0\\
23.97423871458	0\\
23.97426795192	0\\
23.97429718926	0\\
23.9743264266	0\\
23.97435566394	0\\
23.97438490128	0\\
23.97441413862	0\\
23.97444337596	0\\
23.9744726133	0\\
23.97450185064	0\\
23.97453108798	0\\
23.97456032532	0\\
23.97458956266	0\\
23.9746188	0\\
23.97464803734	0\\
23.97467727468	0\\
23.97470651202	0\\
23.97473574936	0\\
23.9747649867	0\\
23.97479422404	0\\
23.97482346138	0\\
23.97485269872	0\\
23.97488193606	0\\
23.9749111734	0\\
23.97494041074	0\\
23.97496964808	0\\
23.97499888542	0\\
23.97502812276	0\\
23.9750573601	0\\
23.97508659744	0\\
23.97511583478	0\\
23.97514507212	0\\
23.97517430946	0\\
23.9752035468	0\\
23.97523278414	0\\
23.97526202148	0\\
23.97529125882	0\\
23.97532049616	0\\
23.9753497335	0\\
23.97537897084	0\\
23.97540820818	0\\
23.97543744552	0\\
23.97546668286	0\\
23.9754959202	0\\
23.97552515754	0\\
23.97555439488	0\\
23.97558363222	0\\
23.97561286956	0\\
23.9756421069	0\\
23.97567134424	0\\
23.97570058158	0\\
23.97572981892	0\\
23.97575905626	0\\
23.9757882936	0\\
23.97581753094	0\\
23.97584676828	0\\
23.97587600562	0\\
23.97590524296	0\\
23.9759344803	0\\
23.97596371764	0\\
23.97599295498	0\\
23.97602219232	0\\
23.97605142966	0\\
23.976080667	0\\
23.97610990434	0\\
23.97613914168	0\\
23.97616837902	0\\
23.97619761636	0\\
23.9762268537	0\\
23.97625609104	0\\
23.97628532838	0\\
23.97631456572	0\\
23.97634380306	0\\
23.9763730404	0\\
23.97640227774	0\\
23.97643151508	0\\
23.97646075242	0\\
23.97648998976	0\\
23.9765192271	0\\
23.97654846444	0\\
23.97657770178	0\\
23.97660693912	0\\
23.97663617646	0\\
23.9766654138	0\\
23.97669465114	0\\
23.97672388848	0\\
23.97675312582	0\\
23.97678236316	0\\
23.9768116005	0\\
23.97684083784	0\\
23.97687007518	0\\
23.97689931252	0\\
23.97692854986	0\\
23.9769577872	0\\
23.97698702454	0\\
23.97701626188	0\\
23.97704549922	0\\
23.97707473656	0\\
23.9771039739	0\\
23.97713321124	0\\
23.97716244858	0\\
23.97719168592	0\\
23.97722092326	0\\
23.9772501606	0\\
23.97727939794	0\\
23.97730863528	0\\
23.97733787262	0\\
23.97736710996	0\\
23.9773963473	0\\
23.97742558464	0\\
23.97745482198	0\\
23.97748405932	0\\
23.97751329666	0\\
23.977542534	0\\
23.97757177134	0\\
23.97760100868	0\\
23.97763024602	0\\
23.97765948336	0\\
23.9776887207	0\\
23.97771795804	0\\
23.97774719538	0\\
23.97777643272	0\\
23.97780567006	0\\
23.9778349074	0\\
23.97786414474	0\\
23.97789338208	0\\
23.97792261942	0\\
23.97795185676	0\\
23.9779810941	0\\
23.97801033144	0\\
23.97803956878	0\\
23.97806880612	0\\
23.97809804346	0\\
23.9781272808	0\\
23.97815651814	0\\
23.97818575548	0\\
23.97821499282	0\\
23.97824423016	0\\
23.9782734675	0\\
23.97830270484	0\\
23.97833194218	0\\
23.97836117952	0\\
23.97839041686	0\\
23.9784196542	0\\
23.97844889154	0\\
23.97847812888	0\\
23.97850736622	0\\
23.97853660356	0\\
23.9785658409	0\\
23.97859507824	0\\
23.97862431558	0\\
23.97865355292	0\\
23.97868279026	0\\
23.9787120276	0\\
23.97874126494	0\\
23.97877050228	0\\
23.97879973962	0\\
23.97882897696	0\\
23.9788582143	0\\
23.97888745164	0\\
23.97891668898	0\\
23.97894592632	0\\
23.97897516366	0\\
23.979004401	0\\
23.97903363834	0\\
23.97906287568	0\\
23.97909211302	0\\
23.97912135036	0\\
23.9791505877	0\\
23.97917982504	0\\
23.97920906238	0\\
23.97923829972	0\\
23.97926753706	0\\
23.9792967744	0\\
23.97932601174	0\\
23.97935524908	0\\
23.97938448642	0\\
23.97941372376	0\\
23.9794429611	0\\
23.97947219844	0\\
23.97950143578	0\\
23.97953067312	0\\
23.97955991046	0\\
23.9795891478	0\\
23.97961838514	0\\
23.97964762248	0\\
23.97967685982	0\\
23.97970609716	0\\
23.9797353345	0\\
23.97976457184	0\\
23.97979380918	0\\
23.97982304652	0\\
23.97985228386	0\\
23.9798815212	0\\
23.97991075854	0\\
23.97993999588	0\\
23.97996923322	0\\
23.97999847056	0\\
23.9800277079	0\\
23.98005694524	0\\
23.98008618258	0\\
23.98011541992	0\\
23.98014465726	0\\
23.9801738946	0\\
23.98020313194	0\\
23.98023236928	0\\
23.98026160662	0\\
23.98029084396	0\\
23.9803200813	0\\
23.98034931864	0\\
23.98037855598	0\\
23.98040779332	0\\
23.98043703066	0\\
23.980466268	0\\
23.98049550534	0\\
23.98052474268	0\\
23.98055398002	0\\
23.98058321736	0\\
23.9806124547	0\\
23.98064169204	0\\
23.98067092938	0\\
23.98070016672	0\\
23.98072940406	0\\
23.9807586414	0\\
23.98078787874	0\\
23.98081711608	0\\
23.98084635342	0\\
23.98087559076	0\\
23.9809048281	0\\
23.98093406544	0\\
23.98096330278	0\\
23.98099254012	0\\
23.98102177746	0\\
23.9810510148	0\\
23.98108025214	0\\
23.98110948948	0\\
23.98113872682	0\\
23.98116796416	0\\
23.9811972015	0\\
23.98122643884	0\\
23.98125567618	0\\
23.98128491352	0\\
23.98131415086	0\\
23.9813433882	0\\
23.98137262554	0\\
23.98140186288	0\\
23.98143110022	0\\
23.98146033756	0\\
23.9814895749	0\\
23.98151881224	0\\
23.98154804958	0\\
23.98157728692	0\\
23.98160652426	0\\
23.9816357616	0\\
23.98166499894	0\\
23.98169423628	0\\
23.98172347362	0\\
23.98175271096	0\\
23.9817819483	0\\
23.98181118564	0\\
23.98184042298	0\\
23.98186966032	0\\
23.98189889766	0\\
23.981928135	0\\
23.98195737234	0\\
23.98198660968	0\\
23.98201584702	0\\
23.98204508436	0\\
23.9820743217	0\\
23.98210355904	0\\
23.98213279638	0\\
23.98216203372	0\\
23.98219127106	0\\
23.9822205084	0\\
23.98224974574	0\\
23.98227898308	0\\
23.98230822042	0\\
23.98233745776	0\\
23.9823666951	0\\
23.98239593244	0\\
23.98242516978	0\\
23.98245440712	0\\
23.98248364446	0\\
23.9825128818	0\\
23.98254211914	0\\
23.98257135648	0\\
23.98260059382	0\\
23.98262983116	0\\
23.9826590685	0\\
23.98268830584	0\\
23.98271754318	0\\
23.98274678052	0\\
23.98277601786	0\\
23.9828052552	0\\
23.98283449254	0\\
23.98286372988	0\\
23.98289296722	0\\
23.98292220456	0\\
23.9829514419	0\\
23.98298067924	0\\
23.98300991658	0\\
23.98303915392	0\\
23.98306839126	0\\
23.9830976286	0\\
23.98312686594	0\\
23.98315610328	0\\
23.98318534062	0\\
23.98321457796	0\\
23.9832438153	0\\
23.98327305264	0\\
23.98330228998	0\\
23.98333152732	0\\
23.98336076466	0\\
23.983390002	0\\
23.98341923934	0\\
23.98344847668	0\\
23.98347771402	0\\
23.98350695136	0\\
23.9835361887	0\\
23.98356542604	0\\
23.98359466338	0\\
23.98362390072	0\\
23.98365313806	0\\
23.9836823754	0\\
23.98371161274	0\\
23.98374085008	0\\
23.98377008742	0\\
23.98379932476	0\\
23.9838285621	0\\
23.98385779944	0\\
23.98388703678	0\\
23.98391627412	0\\
23.98394551146	0\\
23.9839747488	0\\
23.98400398614	0\\
23.98403322348	0\\
23.98406246082	0\\
23.98409169816	0\\
23.9841209355	0\\
23.98415017284	0\\
23.98417941018	0\\
23.98420864752	0\\
23.98423788486	0\\
23.9842671222	0\\
23.98429635954	0\\
23.98432559688	0\\
23.98435483422	0\\
23.98438407156	0\\
23.9844133089	0\\
23.98444254624	0\\
23.98447178358	0\\
23.98450102092	0\\
23.98453025826	0\\
23.9845594956	0\\
23.98458873294	0\\
23.98461797028	0\\
23.98464720762	0\\
23.98467644496	0\\
23.9847056823	0\\
23.98473491964	0\\
23.98476415698	0\\
23.98479339432	0\\
23.98482263166	0\\
23.984851869	0\\
23.98488110634	0\\
23.98491034368	0\\
23.98493958102	0\\
23.98496881836	0\\
23.9849980557	0\\
23.98502729304	0\\
23.98505653038	0\\
23.98508576772	0\\
23.98511500506	0\\
23.9851442424	0\\
23.98517347974	0\\
23.98520271708	0\\
23.98523195442	0\\
23.98526119176	0\\
23.9852904291	0\\
23.98531966644	0\\
23.98534890378	0\\
23.98537814112	0\\
23.98540737846	0\\
23.9854366158	0\\
23.98546585314	0\\
23.98549509048	0\\
23.98552432782	0\\
23.98555356516	0\\
23.9855828025	0\\
23.98561203984	0\\
23.98564127718	0\\
23.98567051452	0\\
23.98569975186	0\\
23.9857289892	0\\
23.98575822654	0\\
23.98578746388	0\\
23.98581670122	0\\
23.98584593856	0\\
23.9858751759	0\\
23.98590441324	0\\
23.98593365058	0\\
23.98596288792	0\\
23.98599212526	0\\
23.9860213626	0\\
23.98605059994	0\\
23.98607983728	0\\
23.98610907462	0\\
23.98613831196	0\\
23.9861675493	0\\
23.98619678664	0\\
23.98622602398	0\\
23.98625526132	0\\
23.98628449866	0\\
23.986313736	0\\
23.98634297334	0\\
23.98637221068	0\\
23.98640144802	0\\
23.98643068536	0\\
23.9864599227	0\\
23.98648916004	0\\
23.98651839738	0\\
23.98654763472	0\\
23.98657687206	0\\
23.9866061094	0\\
23.98663534674	0\\
23.98666458408	0\\
23.98669382142	0\\
23.98672305876	0\\
23.9867522961	0\\
23.98678153344	0\\
23.98681077078	0\\
23.98684000812	0\\
23.98686924546	0\\
23.9868984828	0\\
23.98692772014	0\\
23.98695695748	0\\
23.98698619482	0\\
23.98701543216	0\\
23.9870446695	0\\
23.98707390684	0\\
23.98710314418	0\\
23.98713238152	0\\
23.98716161886	0\\
23.9871908562	0\\
23.98722009354	0\\
23.98724933088	0\\
23.98727856822	0\\
23.98730780556	0\\
23.9873370429	0\\
23.98736628024	0\\
23.98739551758	0\\
23.98742475492	0\\
23.98745399226	0\\
23.9874832296	0\\
23.98751246694	0\\
23.98754170428	0\\
23.98757094162	0\\
23.98760017896	0\\
23.9876294163	0\\
23.98765865364	0\\
23.98768789098	0\\
23.98771712832	0\\
23.98774636566	0\\
23.987775603	0\\
23.98780484034	0\\
23.98783407768	0\\
23.98786331502	0\\
23.98789255236	0\\
23.9879217897	0\\
23.98795102704	0\\
23.98798026438	0\\
23.98800950172	0\\
23.98803873906	0\\
23.9880679764	0\\
23.98809721374	0\\
23.98812645108	0\\
23.98815568842	0\\
23.98818492576	0\\
23.9882141631	0\\
23.98824340044	0\\
23.98827263778	0\\
23.98830187512	0\\
23.98833111246	0\\
23.9883603498	0\\
23.98838958714	0\\
23.98841882448	0\\
23.98844806182	0\\
23.98847729916	0\\
23.9885065365	0\\
23.98853577384	0\\
23.98856501118	0\\
23.98859424852	0\\
23.98862348586	0\\
23.9886527232	0\\
23.98868196054	0\\
23.98871119788	0\\
23.98874043522	0\\
23.98876967256	0\\
23.9887989099	0\\
23.98882814724	0\\
23.98885738458	0\\
23.98888662192	0\\
23.98891585926	0\\
23.9889450966	0\\
23.98897433394	0\\
23.98900357128	0\\
23.98903280862	0\\
23.98906204596	0\\
23.9890912833	0\\
23.98912052064	0\\
23.98914975798	0\\
23.98917899532	0\\
23.98920823266	0\\
23.98923747	0\\
23.98926670734	0\\
23.98929594468	0\\
23.98932518202	0\\
23.98935441936	0\\
23.9893836567	0\\
23.98941289404	0\\
23.98944213138	0\\
23.98947136872	0\\
23.98950060606	0\\
23.9895298434	0\\
23.98955908074	0\\
23.98958831808	0\\
23.98961755542	0\\
23.98964679276	0\\
23.9896760301	0\\
23.98970526744	0\\
23.98973450478	0\\
23.98976374212	0\\
23.98979297946	0\\
23.9898222168	0\\
23.98985145414	0\\
23.98988069148	0\\
23.98990992882	0\\
23.98993916616	0\\
23.9899684035	0\\
23.98999764084	0\\
23.99002687818	0\\
23.99005611552	0\\
23.99008535286	0\\
23.9901145902	0\\
23.99014382754	0\\
23.99017306488	0\\
23.99020230222	0\\
23.99023153956	0\\
23.9902607769	0\\
23.99029001424	0\\
23.99031925158	0\\
23.99034848892	0\\
23.99037772626	0\\
23.9904069636	0\\
23.99043620094	0\\
23.99046543828	0\\
23.99049467562	0\\
23.99052391296	0\\
23.9905531503	0\\
23.99058238764	0\\
23.99061162498	0\\
23.99064086232	0\\
23.99067009966	0\\
23.990699337	0\\
23.99072857434	0\\
23.99075781168	0\\
23.99078704902	0\\
23.99081628636	0\\
23.9908455237	0\\
23.99087476104	0\\
23.99090399838	0\\
23.99093323572	0\\
23.99096247306	0\\
23.9909917104	0\\
23.99102094774	0\\
23.99105018508	0\\
23.99107942242	0\\
23.99110865976	0\\
23.9911378971	0\\
23.99116713444	0\\
23.99119637178	0\\
23.99122560912	0\\
23.99125484646	0\\
23.9912840838	0\\
23.99131332114	0\\
23.99134255848	0\\
23.99137179582	0\\
23.99140103316	0\\
23.9914302705	0\\
23.99145950784	0\\
23.99148874518	0\\
23.99151798252	0\\
23.99154721986	0\\
23.9915764572	0\\
23.99160569454	0\\
23.99163493188	0\\
23.99166416922	0\\
23.99169340656	0\\
23.9917226439	0\\
23.99175188124	0\\
23.99178111858	0\\
23.99181035592	0\\
23.99183959326	0\\
23.9918688306	0\\
23.99189806794	0\\
23.99192730528	0\\
23.99195654262	0\\
23.99198577996	0\\
23.9920150173	0\\
23.99204425464	0\\
23.99207349198	0\\
23.99210272932	0\\
23.99213196666	0\\
23.992161204	0\\
23.99219044134	0\\
23.99221967868	0\\
23.99224891602	0\\
23.99227815336	0\\
23.9923073907	0\\
23.99233662804	0\\
23.99236586538	0\\
23.99239510272	0\\
23.99242434006	0\\
23.9924535774	0\\
23.99248281474	0\\
23.99251205208	0\\
23.99254128942	0\\
23.99257052676	0\\
23.9925997641	0\\
23.99262900144	0\\
23.99265823878	0\\
23.99268747612	0\\
23.99271671346	0\\
23.9927459508	0\\
23.99277518814	0\\
23.99280442548	0\\
23.99283366282	0\\
23.99286290016	0\\
23.9928921375	0\\
23.99292137484	0\\
23.99295061218	0\\
23.99297984952	0\\
23.99300908686	0\\
23.9930383242	0\\
23.99306756154	0\\
23.99309679888	0\\
23.99312603622	0\\
23.99315527356	0\\
23.9931845109	0\\
23.99321374824	0\\
23.99324298558	0\\
23.99327222292	0\\
23.99330146026	0\\
23.9933306976	0\\
23.99335993494	0\\
23.99338917228	0\\
23.99341840962	0\\
23.99344764696	0\\
23.9934768843	0\\
23.99350612164	0\\
23.99353535898	0\\
23.99356459632	0\\
23.99359383366	0\\
23.993623071	0\\
23.99365230834	0\\
23.99368154568	0\\
23.99371078302	0\\
23.99374002036	0\\
23.9937692577	0\\
23.99379849504	0\\
23.99382773238	0\\
23.99385696972	0\\
23.99388620706	0\\
23.9939154444	0\\
23.99394468174	0\\
23.99397391908	0\\
23.99400315642	0\\
23.99403239376	0\\
23.9940616311	0\\
23.99409086844	0\\
23.99412010578	0\\
23.99414934312	0\\
23.99417858046	0\\
23.9942078178	0\\
23.99423705514	0\\
23.99426629248	0\\
23.99429552982	0\\
23.99432476716	0\\
23.9943540045	0\\
23.99438324184	0\\
23.99441247918	0\\
23.99444171652	0\\
23.99447095386	0\\
23.9945001912	0\\
23.99452942854	0\\
23.99455866588	0\\
23.99458790322	0\\
23.99461714056	0\\
23.9946463779	0\\
23.99467561524	0\\
23.99470485258	0\\
23.99473408992	0\\
23.99476332726	0\\
23.9947925646	0\\
23.99482180194	0\\
23.99485103928	0\\
23.99488027662	0\\
23.99490951396	0\\
23.9949387513	0\\
23.99496798864	0\\
23.99499722598	0\\
23.99502646332	0\\
23.99505570066	0\\
23.995084938	0\\
23.99511417534	0\\
23.99514341268	0\\
23.99517265002	0\\
23.99520188736	0\\
23.9952311247	0\\
23.99526036204	0\\
23.99528959938	0\\
23.99531883672	0\\
23.99534807406	0\\
23.9953773114	0\\
23.99540654874	0\\
23.99543578608	0\\
23.99546502342	0\\
23.99549426076	0\\
23.9955234981	0\\
23.99555273544	0\\
23.99558197278	0\\
23.99561121012	0\\
23.99564044746	0\\
23.9956696848	0\\
23.99569892214	0\\
23.99572815948	0\\
23.99575739682	0\\
23.99578663416	0\\
23.9958158715	0\\
23.99584510884	0\\
23.99587434618	0\\
23.99590358352	0\\
23.99593282086	0\\
23.9959620582	0\\
23.99599129554	0\\
23.99602053288	0\\
23.99604977022	0\\
23.99607900756	0\\
23.9961082449	0\\
23.99613748224	0\\
23.99616671958	0\\
23.99619595692	0\\
23.99622519426	0\\
23.9962544316	0\\
23.99628366894	0\\
23.99631290628	0\\
23.99634214362	0\\
23.99637138096	0\\
23.9964006183	0\\
23.99642985564	0\\
23.99645909298	0\\
23.99648833032	0\\
23.99651756766	0\\
23.996546805	0\\
23.99657604234	0\\
23.99660527968	0\\
23.99663451702	0\\
23.99666375436	0\\
23.9966929917	0\\
23.99672222904	0\\
23.99675146638	0\\
23.99678070372	0\\
23.99680994106	0\\
23.9968391784	0\\
23.99686841574	0\\
23.99689765308	0\\
23.99692689042	0\\
23.99695612776	0\\
23.9969853651	0\\
23.99701460244	0\\
23.99704383978	0\\
23.99707307712	0\\
23.99710231446	0\\
23.9971315518	0\\
23.99716078914	0\\
23.99719002648	0\\
23.99721926382	0\\
23.99724850116	0\\
23.9972777385	0\\
23.99730697584	0\\
23.99733621318	0\\
23.99736545052	0\\
23.99739468786	0\\
23.9974239252	0\\
23.99745316254	0\\
23.99748239988	0\\
23.99751163722	0\\
23.99754087456	0\\
23.9975701119	0\\
23.99759934924	0\\
23.99762858658	0\\
23.99765782392	0\\
23.99768706126	0\\
23.9977162986	0\\
23.99774553594	0\\
23.99777477328	0\\
23.99780401062	0\\
23.99783324796	0\\
23.9978624853	0\\
23.99789172264	0\\
23.99792095998	0\\
23.99795019732	0\\
23.99797943466	0\\
23.998008672	0\\
23.99803790934	0\\
23.99806714668	0\\
23.99809638402	0\\
23.99812562136	0\\
23.9981548587	0\\
23.99818409604	0\\
23.99821333338	0\\
23.99824257072	0\\
23.99827180806	0\\
23.9983010454	0\\
23.99833028274	0\\
23.99835952008	0\\
23.99838875742	0\\
23.99841799476	0\\
23.9984472321	0\\
23.99847646944	0\\
23.99850570678	0\\
23.99853494412	0\\
23.99856418146	0\\
23.9985934188	0\\
23.99862265614	0\\
23.99865189348	0\\
23.99868113082	0\\
23.99871036816	0\\
23.9987396055	0\\
23.99876884284	0\\
23.99879808018	0\\
23.99882731752	0\\
23.99885655486	0\\
23.9988857922	0\\
23.99891502954	0\\
23.99894426688	0\\
23.99897350422	0\\
23.99900274156	0\\
23.9990319789	0\\
23.99906121624	0\\
23.99909045358	0\\
23.99911969092	0\\
23.99914892826	0\\
23.9991781656	0\\
23.99920740294	0\\
23.99923664028	0\\
23.99926587762	0\\
23.99929511496	0\\
23.9993243523	0\\
23.99935358964	0\\
23.99938282698	0\\
23.99941206432	0\\
23.99944130166	0\\
23.999470539	0\\
23.99949977634	0\\
23.99952901368	0\\
23.99955825102	0\\
23.99958748836	0\\
23.9996167257	0\\
23.99964596304	0\\
23.99967520038	0\\
23.99970443772	0\\
23.99973367506	0\\
23.9997629124	0\\
23.99979214974	0\\
23.99982138708	0\\
23.99985062442	0\\
23.99987986176	0\\
23.9999090991	0\\
23.99993833644	0\\
23.99996757378	0\\
23.99999681112	0\\
24.00002604846	0\\
24.0000552858	0\\
24.00008452314	0\\
24.00011376048	0\\
24.00014299782	0\\
24.00017223516	0\\
24.0002014725	0\\
24.00023070984	0\\
24.00025994718	0\\
24.00028918452	0\\
24.00031842186	0\\
24.0003476592	0\\
24.00037689654	0\\
24.00040613388	0\\
24.00043537122	0\\
24.00046460856	0\\
24.0004938459	0\\
24.00052308324	0\\
24.00055232058	0\\
24.00058155792	0\\
24.00061079526	0\\
24.0006400326	0\\
24.00066926994	0\\
24.00069850728	0\\
24.00072774462	0\\
24.00075698196	0\\
24.0007862193	0\\
24.00081545664	0\\
24.00084469398	0\\
24.00087393132	0\\
24.00090316866	0\\
24.000932406	0\\
24.00096164334	0\\
24.00099088068	0\\
24.00102011802	0\\
24.00104935536	0\\
24.0010785927	0\\
24.00110783004	0\\
24.00113706738	0\\
24.00116630472	0\\
24.00119554206	0\\
24.0012247794	0\\
24.00125401674	0\\
24.00128325408	0\\
24.00131249142	0\\
24.00134172876	0\\
24.0013709661	0\\
24.00140020344	0\\
24.00142944078	0\\
24.00145867812	0\\
24.00148791546	0\\
24.0015171528	0\\
24.00154639014	0\\
24.00157562748	0\\
24.00160486482	0\\
24.00163410216	0\\
24.0016633395	0\\
24.00169257684	0\\
24.00172181418	0\\
24.00175105152	0\\
24.00178028886	0\\
24.0018095262	0\\
24.00183876354	0\\
24.00186800088	0\\
24.00189723822	0\\
24.00192647556	0\\
24.0019557129	0\\
24.00198495024	0\\
24.00201418758	0\\
24.00204342492	0\\
24.00207266226	0\\
24.0021018996	0\\
24.00213113694	0\\
24.00216037428	0\\
24.00218961162	0\\
24.00221884896	0\\
24.0022480863	0\\
24.00227732364	0\\
24.00230656098	0\\
24.00233579832	0\\
24.00236503566	0\\
24.002394273	0\\
24.00242351034	0\\
24.00245274768	0\\
24.00248198502	0\\
24.00251122236	0\\
24.0025404597	0\\
24.00256969704	0\\
24.00259893438	0\\
24.00262817172	0\\
24.00265740906	0\\
24.0026866464	0\\
24.00271588374	0\\
24.00274512108	0\\
24.00277435842	0\\
24.00280359576	0\\
24.0028328331	0\\
24.00286207044	0\\
24.00289130778	0\\
24.00292054512	0\\
24.00294978246	0\\
24.0029790198	0\\
24.00300825714	0\\
24.00303749448	0\\
24.00306673182	0\\
24.00309596916	0\\
24.0031252065	0\\
24.00315444384	0\\
24.00318368118	0\\
24.00321291852	0\\
24.00324215586	0\\
24.0032713932	0\\
24.00330063054	0\\
24.00332986788	0\\
24.00335910522	0\\
24.00338834256	0\\
24.0034175799	0\\
24.00344681724	0\\
24.00347605458	0\\
24.00350529192	0\\
24.00353452926	0\\
24.0035637666	0\\
24.00359300394	0\\
24.00362224128	0\\
24.00365147862	0\\
24.00368071596	0\\
24.0037099533	0\\
24.00373919064	0\\
24.00376842798	0\\
24.00379766532	0\\
24.00382690266	0\\
24.00385614	0\\
24.00388537734	0\\
24.00391461468	0\\
24.00394385202	0\\
24.00397308936	0\\
24.0040023267	0\\
24.00403156404	0\\
24.00406080138	0\\
24.00409003872	0\\
24.00411927606	0\\
24.0041485134	0\\
24.00417775074	0\\
24.00420698808	0\\
24.00423622542	0\\
24.00426546276	0\\
24.0042947001	0\\
24.00432393744	0\\
24.00435317478	0\\
24.00438241212	0\\
24.00441164946	0\\
24.0044408868	0\\
24.00447012414	0\\
24.00449936148	0\\
24.00452859882	0\\
24.00455783616	0\\
24.0045870735	0\\
24.00461631084	0\\
24.00464554818	0\\
24.00467478552	0\\
24.00470402286	0\\
24.0047332602	0\\
24.00476249754	0\\
24.00479173488	0\\
24.00482097222	0\\
24.00485020956	0\\
24.0048794469	0\\
24.00490868424	0\\
24.00493792158	0\\
24.00496715892	0\\
24.00499639626	0\\
24.0050256336	0\\
24.00505487094	0\\
24.00508410828	0\\
24.00511334562	0\\
24.00514258296	0\\
24.0051718203	0\\
24.00520105764	0\\
24.00523029498	0\\
24.00525953232	0\\
24.00528876966	0\\
24.005318007	0\\
24.00534724434	0\\
24.00537648168	0\\
24.00540571902	0\\
24.00543495636	0\\
24.0054641937	0\\
24.00549343104	0\\
24.00552266838	0\\
24.00555190572	0\\
24.00558114306	0\\
24.0056103804	0\\
24.00563961774	0\\
24.00566885508	0\\
24.00569809242	0\\
24.00572732976	0\\
24.0057565671	0\\
24.00578580444	0\\
24.00581504178	0\\
24.00584427912	0\\
24.00587351646	0\\
24.0059027538	0\\
24.00593199114	0\\
24.00596122848	0\\
24.00599046582	0\\
24.00601970316	0\\
24.0060489405	0\\
24.00607817784	0\\
24.00610741518	0\\
24.00613665252	0\\
24.00616588986	0\\
24.0061951272	0\\
24.00622436454	0\\
24.00625360188	0\\
24.00628283922	0\\
24.00631207656	0\\
24.0063413139	0\\
24.00637055124	0\\
24.00639978858	0\\
24.00642902592	0\\
24.00645826326	0\\
24.0064875006	0\\
24.00651673794	0\\
24.00654597528	0\\
24.00657521262	0\\
24.00660444996	0\\
24.0066336873	0\\
24.00666292464	0\\
24.00669216198	0\\
24.00672139932	0\\
24.00675063666	0\\
24.006779874	0\\
24.00680911134	0\\
24.00683834868	0\\
24.00686758602	0\\
24.00689682336	0\\
24.0069260607	0\\
24.00695529804	0\\
24.00698453538	0\\
24.00701377272	0\\
24.00704301006	0\\
24.0070722474	0\\
24.00710148474	0\\
24.00713072208	0\\
24.00715995942	0\\
24.00718919676	0\\
24.0072184341	0\\
24.00724767144	0\\
24.00727690878	0\\
24.00730614612	0\\
24.00733538346	0\\
24.0073646208	0\\
24.00739385814	0\\
24.00742309548	0\\
24.00745233282	0\\
24.00748157016	0\\
24.0075108075	0\\
24.00754004484	0\\
24.00756928218	0\\
24.00759851952	0\\
24.00762775686	0\\
24.0076569942	0\\
24.00768623154	0\\
24.00771546888	0\\
24.00774470622	0\\
24.00777394356	0\\
24.0078031809	0\\
24.00783241824	0\\
24.00786165558	0\\
24.00789089292	0\\
24.00792013026	0\\
24.0079493676	0\\
24.00797860494	0\\
24.00800784228	0\\
24.00803707962	0\\
24.00806631696	0\\
24.0080955543	0\\
24.00812479164	0\\
24.00815402898	0\\
24.00818326632	0\\
24.00821250366	0\\
24.008241741	0\\
24.00827097834	0\\
24.00830021568	0\\
24.00832945302	0\\
24.00835869036	0\\
24.0083879277	0\\
24.00841716504	0\\
24.00844640238	0\\
24.00847563972	0\\
24.00850487706	0\\
24.0085341144	0\\
24.00856335174	0\\
24.00859258908	0\\
24.00862182642	0\\
24.00865106376	0\\
24.0086803011	0\\
24.00870953844	0\\
24.00873877578	0\\
24.00876801312	0\\
24.00879725046	0\\
24.0088264878	0\\
24.00885572514	0\\
24.00888496248	0\\
24.00891419982	0\\
24.00894343716	0\\
24.0089726745	0\\
24.00900191184	0\\
24.00903114918	0\\
24.00906038652	0\\
24.00908962386	0\\
24.0091188612	0\\
24.00914809854	0\\
24.00917733588	0\\
24.00920657322	0\\
24.00923581056	0\\
24.0092650479	0\\
24.00929428524	0\\
24.00932352258	0\\
24.00935275992	0\\
24.00938199726	0\\
24.0094112346	0\\
24.00944047194	0\\
24.00946970928	0\\
24.00949894662	0\\
24.00952818396	0\\
24.0095574213	0\\
24.00958665864	0\\
24.00961589598	0\\
24.00964513332	0\\
24.00967437066	0\\
24.009703608	0\\
24.00973284534	0\\
24.00976208268	0\\
24.00979132002	0\\
24.00982055736	0\\
24.0098497947	0\\
24.00987903204	0\\
24.00990826938	0\\
24.00993750672	0\\
24.00996674406	0\\
24.0099959814	0\\
24.01002521874	0\\
24.01005445608	0\\
24.01008369342	0\\
24.01011293076	0\\
24.0101421681	0\\
24.01017140544	0\\
24.01020064278	0\\
24.01022988012	0\\
24.01025911746	0\\
24.0102883548	0\\
24.01031759214	0\\
24.01034682948	0\\
24.01037606682	0\\
24.01040530416	0\\
24.0104345415	0\\
24.01046377884	0\\
24.01049301618	0\\
24.01052225352	0\\
24.01055149086	0\\
24.0105807282	0\\
24.01060996554	0\\
24.01063920288	0\\
24.01066844022	0\\
24.01069767756	0\\
24.0107269149	0\\
24.01075615224	0\\
24.01078538958	0\\
24.01081462692	0\\
24.01084386426	0\\
24.0108731016	0\\
24.01090233894	0\\
24.01093157628	0\\
24.01096081362	0\\
24.01099005096	0\\
24.0110192883	0\\
24.01104852564	0\\
24.01107776298	0\\
24.01110700032	0\\
24.01113623766	0\\
24.011165475	0\\
24.01119471234	0\\
24.01122394968	0\\
24.01125318702	0\\
24.01128242436	0\\
24.0113116617	0\\
24.01134089904	0\\
24.01137013638	0\\
24.01139937372	0\\
24.01142861106	0\\
24.0114578484	0\\
24.01148708574	0\\
24.01151632308	0\\
24.01154556042	0\\
24.01157479776	0\\
24.0116040351	0\\
24.01163327244	0\\
24.01166250978	0\\
24.01169174712	0\\
24.01172098446	0\\
24.0117502218	0\\
24.01177945914	0\\
24.01180869648	0\\
24.01183793382	0\\
24.01186717116	0\\
24.0118964085	0\\
24.01192564584	0\\
24.01195488318	0\\
24.01198412052	0\\
24.01201335786	0\\
24.0120425952	0\\
24.01207183254	0\\
24.01210106988	0\\
24.01213030722	0\\
24.01215954456	0\\
24.0121887819	0\\
24.01221801924	0\\
24.01224725658	0\\
24.01227649392	0\\
24.01230573126	0\\
24.0123349686	0\\
24.01236420594	0\\
24.01239344328	0\\
24.01242268062	0\\
24.01245191796	0\\
24.0124811553	0\\
24.01251039264	0\\
24.01253962998	0\\
24.01256886732	0\\
24.01259810466	0\\
24.012627342	0\\
24.01265657934	0\\
24.01268581668	0\\
24.01271505402	0\\
24.01274429136	0\\
24.0127735287	0\\
24.01280276604	0\\
24.01283200338	0\\
24.01286124072	0\\
24.01289047806	0\\
24.0129197154	0\\
24.01294895274	0\\
24.01297819008	0\\
24.01300742742	0\\
24.01303666476	0\\
24.0130659021	0\\
24.01309513944	0\\
24.01312437678	0\\
24.01315361412	0\\
24.01318285146	0\\
24.0132120888	0\\
24.01324132614	0\\
24.01327056348	0\\
24.01329980082	0\\
24.01332903816	0\\
24.0133582755	0\\
24.01338751284	0\\
24.01341675018	0\\
24.01344598752	0\\
24.01347522486	0\\
24.0135044622	0\\
24.01353369954	0\\
24.01356293688	0\\
24.01359217422	0\\
24.01362141156	0\\
24.0136506489	0\\
24.01367988624	0\\
24.01370912358	0\\
24.01373836092	0\\
24.01376759826	0\\
24.0137968356	0\\
24.01382607294	0\\
24.01385531028	0\\
24.01388454762	0\\
24.01391378496	0\\
24.0139430223	0\\
24.01397225964	0\\
24.01400149698	0\\
24.01403073432	0\\
24.01405997166	0\\
24.014089209	0\\
24.01411844634	0\\
24.01414768368	0\\
24.01417692102	0\\
24.01420615836	0\\
24.0142353957	0\\
24.01426463304	0\\
24.01429387038	0\\
24.01432310772	0\\
24.01435234506	0\\
24.0143815824	0\\
24.01441081974	0\\
24.01444005708	0\\
24.01446929442	0\\
24.01449853176	0\\
24.0145277691	0\\
24.01455700644	0\\
24.01458624378	0\\
24.01461548112	0\\
24.01464471846	0\\
24.0146739558	0\\
24.01470319314	0\\
24.01473243048	0\\
24.01476166782	0\\
24.01479090516	0\\
24.0148201425	0\\
24.01484937984	0\\
24.01487861718	0\\
24.01490785452	0\\
24.01493709186	0\\
24.0149663292	0\\
24.01499556654	0\\
24.01502480388	0\\
24.01505404122	0\\
24.01508327856	0\\
24.0151125159	0\\
24.01514175324	0\\
24.01517099058	0\\
24.01520022792	0\\
24.01522946526	0\\
24.0152587026	0\\
24.01528793994	0\\
24.01531717728	0\\
24.01534641462	0\\
24.01537565196	0\\
24.0154048893	0\\
24.01543412664	0\\
24.01546336398	0\\
24.01549260132	0\\
24.01552183866	0\\
24.015551076	0\\
24.01558031334	0\\
24.01560955068	0\\
24.01563878802	0\\
24.01566802536	0\\
24.0156972627	0\\
24.01572650004	0\\
24.01575573738	0\\
24.01578497472	0\\
24.01581421206	0\\
24.0158434494	0\\
24.01587268674	0\\
24.01590192408	0\\
24.01593116142	0\\
24.01596039876	0\\
24.0159896361	0\\
24.01601887344	0\\
24.01604811078	0\\
24.01607734812	0\\
24.01610658546	0\\
24.0161358228	0\\
24.01616506014	0\\
24.01619429748	0\\
24.01622353482	0\\
24.01625277216	0\\
24.0162820095	0\\
24.01631124684	0\\
24.01634048418	0\\
24.01636972152	0\\
24.01639895886	0\\
24.0164281962	0\\
24.01645743354	0\\
24.01648667088	0\\
24.01651590822	0\\
24.01654514556	0\\
24.0165743829	0\\
24.01660362024	0\\
24.01663285758	0\\
24.01666209492	0\\
24.01669133226	0\\
24.0167205696	0\\
24.01674980694	0\\
24.01677904428	0\\
24.01680828162	0\\
24.01683751896	0\\
24.0168667563	0\\
24.01689599364	0\\
24.01692523098	0\\
24.01695446832	0\\
24.01698370566	0\\
24.017012943	0\\
24.01704218034	0\\
24.01707141768	0\\
24.01710065502	0\\
24.01712989236	0\\
24.0171591297	0\\
24.01718836704	0\\
24.01721760438	0\\
24.01724684172	0\\
24.01727607906	0\\
24.0173053164	0\\
24.01733455374	0\\
24.01736379108	0\\
24.01739302842	0\\
24.01742226576	0\\
24.0174515031	0\\
24.01748074044	0\\
24.01750997778	0\\
24.01753921512	0\\
24.01756845246	0\\
24.0175976898	0\\
24.01762692714	0\\
24.01765616448	0\\
24.01768540182	0\\
24.01771463916	0\\
24.0177438765	0\\
24.01777311384	0\\
24.01780235118	0\\
24.01783158852	0\\
24.01786082586	0\\
24.0178900632	0\\
24.01791930054	0\\
24.01794853788	0\\
24.01797777522	0\\
24.01800701256	0\\
24.0180362499	0\\
24.01806548724	0\\
24.01809472458	0\\
24.01812396192	0\\
24.01815319926	0\\
24.0181824366	0\\
24.01821167394	0\\
24.01824091128	0\\
24.01827014862	0\\
24.01829938596	0\\
24.0183286233	0\\
24.01835786064	0\\
24.01838709798	0\\
24.01841633532	0\\
24.01844557266	0\\
24.01847481	0\\
24.01850404734	0\\
24.01853328468	0\\
24.01856252202	0\\
24.01859175936	0\\
24.0186209967	0\\
24.01865023404	0\\
24.01867947138	0\\
24.01870870872	0\\
24.01873794606	0\\
24.0187671834	0\\
24.01879642074	0\\
24.01882565808	0\\
24.01885489542	0\\
24.01888413276	0\\
24.0189133701	0\\
24.01894260744	0\\
24.01897184478	0\\
24.01900108212	0\\
24.01903031946	0\\
24.0190595568	0\\
24.01908879414	0\\
24.01911803148	0\\
24.01914726882	0\\
24.01917650616	0\\
24.0192057435	0\\
24.01923498084	0\\
24.01926421818	0\\
24.01929345552	0\\
24.01932269286	0\\
24.0193519302	0\\
24.01938116754	0\\
24.01941040488	0\\
24.01943964222	0\\
24.01946887956	0\\
24.0194981169	0\\
24.01952735424	0\\
24.01955659158	0\\
24.01958582892	0\\
24.01961506626	0\\
24.0196443036	0\\
24.01967354094	0\\
24.01970277828	0\\
24.01973201562	0\\
24.01976125296	0\\
24.0197904903	0\\
24.01981972764	0\\
24.01984896498	0\\
24.01987820232	0\\
24.01990743966	0\\
24.019936677	0\\
24.01996591434	0\\
24.01999515168	0\\
24.02002438902	0\\
24.02005362636	0\\
24.0200828637	0\\
24.02011210104	0\\
24.02014133838	0\\
24.02017057572	0\\
24.02019981306	0\\
24.0202290504	0\\
24.02025828774	0\\
24.02028752508	0\\
24.02031676242	0\\
24.02034599976	0\\
24.0203752371	0\\
24.02040447444	0\\
24.02043371178	0\\
24.02046294912	0\\
24.02049218646	0\\
24.0205214238	0\\
24.02055066114	0\\
24.02057989848	0\\
24.02060913582	0\\
24.02063837316	0\\
24.0206676105	0\\
24.02069684784	0\\
24.02072608518	0\\
24.02075532252	0\\
24.02078455986	0\\
24.0208137972	0\\
24.02084303454	0\\
24.02087227188	0\\
24.02090150922	0\\
24.02093074656	0\\
24.0209599839	0\\
24.02098922124	0\\
24.02101845858	0\\
24.02104769592	0\\
24.02107693326	0\\
24.0211061706	0\\
24.02113540794	0\\
24.02116464528	0\\
24.02119388262	0\\
24.02122311996	0\\
24.0212523573	0\\
24.02128159464	0\\
24.02131083198	0\\
24.02134006932	0\\
24.02136930666	0\\
24.021398544	0\\
24.02142778134	0\\
24.02145701868	0\\
24.02148625602	0\\
24.02151549336	0\\
24.0215447307	0\\
24.02157396804	0\\
24.02160320538	0\\
24.02163244272	0\\
24.02166168006	0\\
24.0216909174	0\\
24.02172015474	0\\
24.02174939208	0\\
24.02177862942	0\\
24.02180786676	0\\
24.0218371041	0\\
24.02186634144	0\\
24.02189557878	0\\
24.02192481612	0\\
24.02195405346	0\\
24.0219832908	0\\
24.02201252814	0\\
24.02204176548	0\\
24.02207100282	0\\
24.02210024016	0\\
24.0221294775	0\\
24.02215871484	0\\
24.02218795218	0\\
24.02221718952	0\\
24.02224642686	0\\
24.0222756642	0\\
24.02230490154	0\\
24.02233413888	0\\
24.02236337622	0\\
24.02239261356	0\\
24.0224218509	0\\
24.02245108824	0\\
24.02248032558	0\\
24.02250956292	0\\
24.02253880026	0\\
24.0225680376	0\\
24.02259727494	0\\
24.02262651228	0\\
24.02265574962	0\\
24.02268498696	0\\
24.0227142243	0\\
24.02274346164	0\\
24.02277269898	0\\
24.02280193632	0\\
24.02283117366	0\\
24.022860411	0\\
24.02288964834	0\\
24.02291888568	0\\
24.02294812302	0\\
24.02297736036	0\\
24.0230065977	0\\
24.02303583504	0\\
24.02306507238	0\\
24.02309430972	0\\
24.02312354706	0\\
24.0231527844	0\\
24.02318202174	0\\
24.02321125908	0\\
24.02324049642	0\\
24.02326973376	0\\
24.0232989711	0\\
24.02332820844	0\\
24.02335744578	0\\
24.02338668312	0\\
24.02341592046	0\\
24.0234451578	0\\
24.02347439514	0\\
24.02350363248	0\\
24.02353286982	0\\
24.02356210716	0\\
24.0235913445	0\\
24.02362058184	0\\
24.02364981918	0\\
24.02367905652	0\\
24.02370829386	0\\
24.0237375312	0\\
24.02376676854	0\\
24.02379600588	0\\
24.02382524322	0\\
24.02385448056	0\\
24.0238837179	0\\
24.02391295524	0\\
24.02394219258	0\\
24.02397142992	0\\
24.02400066726	0\\
24.0240299046	0\\
24.02405914194	0\\
24.02408837928	0\\
24.02411761662	0\\
24.02414685396	0\\
24.0241760913	0\\
24.02420532864	0\\
24.02423456598	0\\
24.02426380332	0\\
24.02429304066	0\\
24.024322278	0\\
24.02435151534	0\\
24.02438075268	0\\
24.02440999002	0\\
24.02443922736	0\\
24.0244684647	0\\
24.02449770204	0\\
24.02452693938	0\\
24.02455617672	0\\
24.02458541406	0\\
24.0246146514	0\\
24.02464388874	0\\
24.02467312608	0\\
24.02470236342	0\\
24.02473160076	0\\
24.0247608381	0\\
24.02479007544	0\\
24.02481931278	0\\
24.02484855012	0\\
24.02487778746	0\\
24.0249070248	0\\
24.02493626214	0\\
24.02496549948	0\\
24.02499473682	0\\
24.02502397416	0\\
24.0250532115	0\\
24.02508244884	0\\
24.02511168618	0\\
24.02514092352	0\\
24.02517016086	0\\
24.0251993982	0\\
24.02522863554	0\\
24.02525787288	0\\
24.02528711022	0\\
24.02531634756	0\\
24.0253455849	0\\
24.02537482224	0\\
24.02540405958	0\\
24.02543329692	0\\
24.02546253426	0\\
24.0254917716	0\\
24.02552100894	0\\
24.02555024628	0\\
24.02557948362	0\\
24.02560872096	0\\
24.0256379583	0\\
24.02566719564	0\\
24.02569643298	0\\
24.02572567032	0\\
24.02575490766	0\\
24.025784145	0\\
24.02581338234	0\\
24.02584261968	0\\
24.02587185702	0\\
24.02590109436	0\\
24.0259303317	0\\
24.02595956904	0\\
24.02598880638	0\\
24.02601804372	0\\
24.02604728106	0\\
24.0260765184	0\\
24.02610575574	0\\
24.02613499308	0\\
24.02616423042	0\\
24.02619346776	0\\
24.0262227051	0\\
24.02625194244	0\\
24.02628117978	0\\
24.02631041712	0\\
24.02633965446	0\\
24.0263688918	0\\
24.02639812914	0\\
24.02642736648	0\\
24.02645660382	0\\
24.02648584116	0\\
24.0265150785	0\\
24.02654431584	0\\
24.02657355318	0\\
24.02660279052	0\\
24.02663202786	0\\
24.0266612652	0\\
24.02669050254	0\\
24.02671973988	0\\
24.02674897722	0\\
24.02677821456	0\\
24.0268074519	0\\
24.02683668924	0\\
24.02686592658	0\\
24.02689516392	0\\
24.02692440126	0\\
24.0269536386	0\\
24.02698287594	0\\
24.02701211328	0\\
24.02704135062	0\\
24.02707058796	0\\
24.0270998253	0\\
24.02712906264	0\\
24.02715829998	0\\
24.02718753732	0\\
24.02721677466	0\\
24.027246012	0\\
24.02727524934	0\\
24.02730448668	0\\
24.02733372402	0\\
24.02736296136	0\\
24.0273921987	0\\
24.02742143604	0\\
24.02745067338	0\\
24.02747991072	0\\
24.02750914806	0\\
24.0275383854	0\\
24.02756762274	0\\
24.02759686008	0\\
24.02762609742	0\\
24.02765533476	0\\
24.0276845721	0\\
24.02771380944	0\\
24.02774304678	0\\
24.02777228412	0\\
24.02780152146	0\\
24.0278307588	0\\
24.02785999614	0\\
24.02788923348	0\\
24.02791847082	0\\
24.02794770816	0\\
24.0279769455	0\\
24.02800618284	0\\
24.02803542018	0\\
24.02806465752	0\\
24.02809389486	0\\
24.0281231322	0\\
24.02815236954	0\\
24.02818160688	0\\
24.02821084422	0\\
24.02824008156	0\\
24.0282693189	0\\
24.02829855624	0\\
24.02832779358	0\\
24.02835703092	0\\
24.02838626826	0\\
24.0284155056	0\\
24.02844474294	0\\
24.02847398028	0\\
24.02850321762	0\\
24.02853245496	0\\
24.0285616923	0\\
24.02859092964	0\\
24.02862016698	0\\
24.02864940432	0\\
24.02867864166	0\\
24.028707879	0\\
24.02873711634	0\\
24.02876635368	0\\
24.02879559102	0\\
24.02882482836	0\\
24.0288540657	0\\
24.02888330304	0\\
24.02891254038	0\\
24.02894177772	0\\
24.02897101506	0\\
24.0290002524	0\\
24.02902948974	0\\
24.02905872708	0\\
24.02908796442	0\\
24.02911720176	0\\
24.0291464391	0\\
24.02917567644	0\\
24.02920491378	0\\
24.02923415112	0\\
24.02926338846	0\\
24.0292926258	0\\
24.02932186314	0\\
24.02935110048	0\\
24.02938033782	0\\
24.02940957516	0\\
24.0294388125	0\\
24.02946804984	0\\
24.02949728718	0\\
24.02952652452	0\\
24.02955576186	0\\
24.0295849992	0\\
24.02961423654	0\\
24.02964347388	0\\
24.02967271122	0\\
24.02970194856	0\\
24.0297311859	0\\
24.02976042324	0\\
24.02978966058	0\\
24.02981889792	0\\
24.02984813526	0\\
24.0298773726	0\\
24.02990660994	0\\
24.02993584728	0\\
24.02996508462	0\\
24.02999432196	0\\
24.0300235593	0\\
24.03005279664	0\\
24.03008203398	0\\
24.03011127132	0\\
24.03014050866	0\\
24.030169746	0\\
24.03019898334	0\\
24.03022822068	0\\
24.03025745802	0\\
24.03028669536	0\\
24.0303159327	0\\
24.03034517004	0\\
24.03037440738	0\\
24.03040364472	0\\
24.03043288206	0\\
24.0304621194	0\\
24.03049135674	0\\
24.03052059408	0\\
24.03054983142	0\\
24.03057906876	0\\
24.0306083061	0\\
24.03063754344	0\\
24.03066678078	0\\
24.03069601812	0\\
24.03072525546	0\\
24.0307544928	0\\
24.03078373014	0\\
24.03081296748	0\\
24.03084220482	0\\
24.03087144216	0\\
24.0309006795	0\\
24.03092991684	0\\
24.03095915418	0\\
24.03098839152	0\\
24.03101762886	0\\
24.0310468662	0\\
24.03107610354	0\\
24.03110534088	0\\
24.03113457822	0\\
24.03116381556	0\\
24.0311930529	0\\
24.03122229024	0\\
24.03125152758	0\\
24.03128076492	0\\
24.03131000226	0\\
24.0313392396	0\\
24.03136847694	0\\
24.03139771428	0\\
24.03142695162	0\\
24.03145618896	0\\
24.0314854263	0\\
24.03151466364	0\\
24.03154390098	0\\
24.03157313832	0\\
24.03160237566	0\\
24.031631613	0\\
24.03166085034	0\\
24.03169008768	0\\
24.03171932502	0\\
24.03174856236	0\\
24.0317777997	0\\
24.03180703704	0\\
24.03183627438	0\\
24.03186551172	0\\
24.03189474906	0\\
24.0319239864	0\\
24.03195322374	0\\
24.03198246108	0\\
24.03201169842	0\\
24.03204093576	0\\
24.0320701731	0\\
24.03209941044	0\\
24.03212864778	0\\
24.03215788512	0\\
24.03218712246	0\\
24.0322163598	0\\
24.03224559714	0\\
24.03227483448	0\\
24.03230407182	0\\
24.03233330916	0\\
24.0323625465	0\\
24.03239178384	0\\
24.03242102118	0\\
24.03245025852	0\\
24.03247949586	0\\
24.0325087332	0\\
24.03253797054	0\\
24.03256720788	0\\
24.03259644522	0\\
24.03262568256	0\\
24.0326549199	0\\
24.03268415724	0\\
24.03271339458	0\\
24.03274263192	0\\
24.03277186926	0\\
24.0328011066	0\\
24.03283034394	0\\
24.03285958128	0\\
24.03288881862	0\\
24.03291805596	0\\
24.0329472933	0\\
24.03297653064	0\\
24.03300576798	0\\
24.03303500532	0\\
24.03306424266	0\\
24.03309348	0\\
24.03312271734	0\\
24.03315195468	0\\
24.03318119202	0\\
24.03321042936	0\\
24.0332396667	0\\
24.03326890404	0\\
24.03329814138	0\\
24.03332737872	0\\
24.03335661606	0\\
24.0333858534	0\\
24.03341509074	0\\
24.03344432808	0\\
24.03347356542	0\\
24.03350280276	0\\
24.0335320401	0\\
24.03356127744	0\\
24.03359051478	0\\
24.03361975212	0\\
24.03364898946	0\\
24.0336782268	0\\
24.03370746414	0\\
24.03373670148	0\\
24.03376593882	0\\
24.03379517616	0\\
24.0338244135	0\\
24.03385365084	0\\
24.03388288818	0\\
24.03391212552	0\\
24.03394136286	0\\
24.0339706002	0\\
24.03399983754	0\\
24.03402907488	0\\
24.03405831222	0\\
24.03408754956	0\\
24.0341167869	0\\
24.03414602424	0\\
24.03417526158	0\\
24.03420449892	0\\
24.03423373626	0\\
24.0342629736	0\\
24.03429221094	0\\
24.03432144828	0\\
24.03435068562	0\\
24.03437992296	0\\
24.0344091603	0\\
24.03443839764	0\\
24.03446763498	0\\
24.03449687232	0\\
24.03452610966	0\\
24.034555347	0\\
24.03458458434	0\\
24.03461382168	0\\
24.03464305902	0\\
24.03467229636	0\\
24.0347015337	0\\
24.03473077104	0\\
24.03476000838	0\\
24.03478924572	0\\
24.03481848306	0\\
24.0348477204	0\\
24.03487695774	0\\
24.03490619508	0\\
24.03493543242	0\\
24.03496466976	0\\
24.0349939071	0\\
24.03502314444	0\\
24.03505238178	0\\
24.03508161912	0\\
24.03511085646	0\\
24.0351400938	0\\
24.03516933114	0\\
24.03519856848	0\\
24.03522780582	0\\
24.03525704316	0\\
24.0352862805	0\\
24.03531551784	0\\
24.03534475518	0\\
24.03537399252	0\\
24.03540322986	0\\
24.0354324672	0\\
24.03546170454	0\\
24.03549094188	0\\
24.03552017922	0\\
24.03554941656	0\\
24.0355786539	0\\
24.03560789124	0\\
24.03563712858	0\\
24.03566636592	0\\
24.03569560326	0\\
24.0357248406	0\\
24.03575407794	0\\
24.03578331528	0\\
24.03581255262	0\\
24.03584178996	0\\
24.0358710273	0\\
24.03590026464	0\\
24.03592950198	0\\
24.03595873932	0\\
24.03598797666	0\\
24.036017214	0\\
24.03604645134	0\\
24.03607568868	0\\
24.03610492602	0\\
24.03613416336	0\\
24.0361634007	0\\
24.03619263804	0\\
24.03622187538	0\\
24.03625111272	0\\
24.03628035006	0\\
24.0363095874	0\\
24.03633882474	0\\
24.03636806208	0\\
24.03639729942	0\\
24.03642653676	0\\
24.0364557741	0\\
24.03648501144	0\\
24.03651424878	0\\
24.03654348612	0\\
24.03657272346	0\\
24.0366019608	0\\
24.03663119814	0\\
24.03666043548	0\\
24.03668967282	0\\
24.03671891016	0\\
24.0367481475	0\\
24.03677738484	0\\
24.03680662218	0\\
24.03683585952	0\\
24.03686509686	0\\
24.0368943342	0\\
24.03692357154	0\\
24.03695280888	0\\
24.03698204622	0\\
24.03701128356	0\\
24.0370405209	0\\
24.03706975824	0\\
24.03709899558	0\\
24.03712823292	0\\
24.03715747026	0\\
24.0371867076	0\\
24.03721594494	0\\
24.03724518228	0\\
24.03727441962	0\\
24.03730365696	0\\
24.0373328943	0\\
24.03736213164	0\\
24.03739136898	0\\
24.03742060632	0\\
24.03744984366	0\\
24.037479081	0\\
24.03750831834	0\\
24.03753755568	0\\
24.03756679302	0\\
24.03759603036	0\\
24.0376252677	0\\
24.03765450504	0\\
24.03768374238	0\\
24.03771297972	0\\
24.03774221706	0\\
24.0377714544	0\\
24.03780069174	0\\
24.03782992908	0\\
24.03785916642	0\\
24.03788840376	0\\
24.0379176411	0\\
24.03794687844	0\\
24.03797611578	0\\
24.03800535312	0\\
24.03803459046	0\\
24.0380638278	0\\
24.03809306514	0\\
24.03812230248	0\\
24.03815153982	0\\
24.03818077716	0\\
24.0382100145	0\\
24.03823925184	0\\
24.03826848918	0\\
24.03829772652	0\\
24.03832696386	0\\
24.0383562012	0\\
24.03838543854	0\\
24.03841467588	0\\
24.03844391322	0\\
24.03847315056	0\\
24.0385023879	0\\
24.03853162524	0\\
24.03856086258	0\\
24.03859009992	0\\
24.03861933726	0\\
24.0386485746	0\\
24.03867781194	0\\
24.03870704928	0\\
24.03873628662	0\\
24.03876552396	0\\
24.0387947613	0\\
24.03882399864	0\\
24.03885323598	0\\
24.03888247332	0\\
24.03891171066	0\\
24.038940948	0\\
24.03897018534	0\\
24.03899942268	0\\
24.03902866002	0\\
24.03905789736	0\\
24.0390871347	0\\
24.03911637204	0\\
24.03914560938	0\\
24.03917484672	0\\
24.03920408406	0\\
24.0392333214	0\\
24.03926255874	0\\
24.03929179608	0\\
24.03932103342	0\\
24.03935027076	0\\
24.0393795081	0\\
24.03940874544	0\\
24.03943798278	0\\
24.03946722012	0\\
24.03949645746	0\\
24.0395256948	0\\
24.03955493214	0\\
24.03958416948	0\\
24.03961340682	0\\
24.03964264416	0\\
24.0396718815	0\\
24.03970111884	0\\
24.03973035618	0\\
24.03975959352	0\\
24.03978883086	0\\
24.0398180682	0\\
24.03984730554	0\\
24.03987654288	0\\
24.03990578022	0\\
24.03993501756	0\\
24.0399642549	0\\
24.03999349224	0\\
24.04002272958	0\\
24.04005196692	0\\
24.04008120426	0\\
24.0401104416	0\\
24.04013967894	0\\
24.04016891628	0\\
24.04019815362	0\\
24.04022739096	0\\
24.0402566283	0\\
24.04028586564	0\\
24.04031510298	0\\
24.04034434032	0\\
24.04037357766	0\\
24.040402815	0\\
24.04043205234	0\\
24.04046128968	0\\
24.04049052702	0\\
24.04051976436	0\\
24.0405490017	0\\
24.04057823904	0\\
24.04060747638	0\\
24.04063671372	0\\
24.04066595106	0\\
24.0406951884	0\\
24.04072442574	0\\
24.04075366308	0\\
24.04078290042	0\\
24.04081213776	0\\
24.0408413751	0\\
24.04087061244	0\\
24.04089984978	0\\
24.04092908712	0\\
24.04095832446	0\\
24.0409875618	0\\
24.04101679914	0\\
24.04104603648	0\\
24.04107527382	0\\
24.04110451116	0\\
24.0411337485	0\\
24.04116298584	0\\
24.04119222318	0\\
24.04122146052	0\\
24.04125069786	0\\
24.0412799352	0\\
24.04130917254	0\\
24.04133840988	0\\
24.04136764722	0\\
24.04139688456	0\\
24.0414261219	0\\
24.04145535924	0\\
24.04148459658	0\\
24.04151383392	0\\
24.04154307126	0\\
24.0415723086	0\\
24.04160154594	0\\
24.04163078328	0\\
24.04166002062	0\\
24.04168925796	0\\
24.0417184953	0\\
24.04174773264	0\\
24.04177696998	0\\
24.04180620732	0\\
24.04183544466	0\\
24.041864682	0\\
24.04189391934	0\\
24.04192315668	0\\
24.04195239402	0\\
24.04198163136	0\\
24.0420108687	0\\
24.04204010604	0\\
24.04206934338	0\\
24.04209858072	0\\
24.04212781806	0\\
24.0421570554	0\\
24.04218629274	0\\
24.04221553008	0\\
24.04224476742	0\\
24.04227400476	0\\
24.0423032421	0\\
24.04233247944	0\\
24.04236171678	0\\
24.04239095412	0\\
24.04242019146	0\\
24.0424494288	0\\
24.04247866614	0\\
24.04250790348	0\\
24.04253714082	0\\
24.04256637816	0\\
24.0425956155	0\\
24.04262485284	0\\
24.04265409018	0\\
24.04268332752	0\\
24.04271256486	0\\
24.0427418022	0\\
24.04277103954	0\\
24.04280027688	0\\
24.04282951422	0\\
24.04285875156	0\\
24.0428879889	0\\
24.04291722624	0\\
24.04294646358	0\\
24.04297570092	0\\
24.04300493826	0\\
24.0430341756	0\\
24.04306341294	0\\
24.04309265028	0\\
24.04312188762	0\\
24.04315112496	0\\
24.0431803623	0\\
24.04320959964	0\\
24.04323883698	0\\
24.04326807432	0\\
24.04329731166	0\\
24.043326549	0\\
24.04335578634	0\\
24.04338502368	0\\
24.04341426102	0\\
24.04344349836	0\\
24.0434727357	0\\
24.04350197304	0\\
24.04353121038	0\\
24.04356044772	0\\
24.04358968506	0\\
24.0436189224	0\\
24.04364815974	0\\
24.04367739708	0\\
24.04370663442	0\\
24.04373587176	0\\
24.0437651091	0\\
24.04379434644	0\\
24.04382358378	0\\
24.04385282112	0\\
24.04388205846	0\\
24.0439112958	0\\
24.04394053314	0\\
24.04396977048	0\\
24.04399900782	0\\
24.04402824516	0\\
24.0440574825	0\\
24.04408671984	0\\
24.04411595718	0\\
24.04414519452	0\\
24.04417443186	0\\
24.0442036692	0\\
24.04423290654	0\\
24.04426214388	0\\
24.04429138122	0\\
24.04432061856	0\\
24.0443498559	0\\
24.04437909324	0\\
24.04440833058	0\\
24.04443756792	0\\
24.04446680526	0\\
24.0444960426	0\\
24.04452527994	0\\
24.04455451728	0\\
24.04458375462	0\\
24.04461299196	0\\
24.0446422293	0\\
24.04467146664	0\\
24.04470070398	0\\
24.04472994132	0\\
24.04475917866	0\\
24.044788416	0\\
24.04481765334	0\\
24.04484689068	0\\
24.04487612802	0\\
24.04490536536	0\\
24.0449346027	0\\
24.04496384004	0\\
24.04499307738	0\\
24.04502231472	0\\
24.04505155206	0\\
24.0450807894	0\\
24.04511002674	0\\
24.04513926408	0\\
24.04516850142	0\\
24.04519773876	0\\
24.0452269761	0\\
24.04525621344	0\\
24.04528545078	0\\
24.04531468812	0\\
24.04534392546	0\\
24.0453731628	0\\
24.04540240014	0\\
24.04543163748	0\\
24.04546087482	0\\
24.04549011216	0\\
24.0455193495	0\\
24.04554858684	0\\
24.04557782418	0\\
24.04560706152	0\\
24.04563629886	0\\
24.0456655362	0\\
24.04569477354	0\\
24.04572401088	0\\
24.04575324822	0\\
24.04578248556	0\\
24.0458117229	0\\
24.04584096024	0\\
24.04587019758	0\\
24.04589943492	0\\
24.04592867226	0\\
24.0459579096	0\\
24.04598714694	0\\
24.04601638428	0\\
24.04604562162	0\\
24.04607485896	0\\
24.0461040963	0\\
24.04613333364	0\\
24.04616257098	0\\
24.04619180832	0\\
24.04622104566	0\\
24.046250283	0\\
24.04627952034	0\\
24.04630875768	0\\
24.04633799502	0\\
24.04636723236	0\\
24.0463964697	0\\
24.04642570704	0\\
24.04645494438	0\\
24.04648418172	0\\
24.04651341906	0\\
24.0465426564	0\\
24.04657189374	0\\
24.04660113108	0\\
24.04663036842	0\\
24.04665960576	0\\
24.0466888431	0\\
24.04671808044	0\\
24.04674731778	0\\
24.04677655512	0\\
24.04680579246	0\\
24.0468350298	0\\
24.04686426714	0\\
24.04689350448	0\\
24.04692274182	0\\
24.04695197916	0\\
24.0469812165	0\\
24.04701045384	0\\
24.04703969118	0\\
24.04706892852	0\\
24.04709816586	0\\
24.0471274032	0\\
24.04715664054	0\\
24.04718587788	0\\
24.04721511522	0\\
24.04724435256	0\\
24.0472735899	0\\
24.04730282724	0\\
24.04733206458	0\\
24.04736130192	0\\
24.04739053926	0\\
24.0474197766	0\\
24.04744901394	0\\
24.04747825128	0\\
24.04750748862	0\\
24.04753672596	0\\
24.0475659633	0\\
24.04759520064	0\\
24.04762443798	0\\
24.04765367532	0\\
24.04768291266	0\\
24.04771215	0\\
24.04774138734	0\\
24.04777062468	0\\
24.04779986202	0\\
24.04782909936	0\\
24.0478583367	0\\
24.04788757404	0\\
24.04791681138	0\\
24.04794604872	0\\
24.04797528606	0\\
24.0480045234	0\\
24.04803376074	0\\
24.04806299808	0\\
24.04809223542	0\\
24.04812147276	0\\
24.0481507101	0\\
24.04817994744	0\\
24.04820918478	0\\
24.04823842212	0\\
24.04826765946	0\\
24.0482968968	0\\
24.04832613414	0\\
24.04835537148	0\\
24.04838460882	0\\
24.04841384616	0\\
24.0484430835	0\\
24.04847232084	0\\
24.04850155818	0\\
24.04853079552	0\\
24.04856003286	0\\
24.0485892702	0\\
24.04861850754	0\\
24.04864774488	0\\
24.04867698222	0\\
24.04870621956	0\\
24.0487354569	0\\
24.04876469424	0\\
24.04879393158	0\\
24.04882316892	0\\
24.04885240626	0\\
24.0488816436	0\\
24.04891088094	0\\
24.04894011828	0\\
24.04896935562	0\\
24.04899859296	0\\
24.0490278303	0\\
24.04905706764	0\\
24.04908630498	0\\
24.04911554232	0\\
24.04914477966	0\\
24.049174017	0\\
24.04920325434	0\\
24.04923249168	0\\
24.04926172902	0\\
24.04929096636	0\\
24.0493202037	0\\
24.04934944104	0\\
24.04937867838	0\\
24.04940791572	0\\
24.04943715306	0\\
24.0494663904	0\\
24.04949562774	0\\
24.04952486508	0\\
24.04955410242	0\\
24.04958333976	0\\
24.0496125771	0\\
24.04964181444	0\\
24.04967105178	0\\
24.04970028912	0\\
24.04972952646	0\\
24.0497587638	0\\
24.04978800114	0\\
24.04981723848	0\\
24.04984647582	0\\
24.04987571316	0\\
24.0499049505	0\\
24.04993418784	0\\
24.04996342518	0\\
24.04999266252	0\\
24.05002189986	0\\
24.0500511372	0\\
24.05008037454	0\\
24.05010961188	0\\
24.05013884922	0\\
24.05016808656	0\\
24.0501973239	0\\
24.05022656124	0\\
24.05025579858	0\\
24.05028503592	0\\
24.05031427326	0\\
24.0503435106	0\\
24.05037274794	0\\
24.05040198528	0\\
24.05043122262	0\\
24.05046045996	0\\
24.0504896973	0\\
24.05051893464	0\\
24.05054817198	0\\
24.05057740932	0\\
24.05060664666	0\\
24.050635884	0\\
24.05066512134	0\\
24.05069435868	0\\
24.05072359602	0\\
24.05075283336	0\\
24.0507820707	0\\
24.05081130804	0\\
24.05084054538	0\\
24.05086978272	0\\
24.05089902006	0\\
24.0509282574	0\\
24.05095749474	0\\
24.05098673208	0\\
24.05101596942	0\\
24.05104520676	0\\
24.0510744441	0\\
24.05110368144	0\\
24.05113291878	0\\
24.05116215612	0\\
24.05119139346	0\\
24.0512206308	0\\
24.05124986814	0\\
24.05127910548	0\\
24.05130834282	0\\
24.05133758016	0\\
24.0513668175	0\\
24.05139605484	0\\
24.05142529218	0\\
24.05145452952	0\\
24.05148376686	0\\
24.0515130042	0\\
24.05154224154	0\\
24.05157147888	0\\
24.05160071622	0\\
24.05162995356	0\\
24.0516591909	0\\
24.05168842824	0\\
24.05171766558	0\\
24.05174690292	0\\
24.05177614026	0\\
24.0518053776	0\\
24.05183461494	0\\
24.05186385228	0\\
24.05189308962	0\\
24.05192232696	0\\
24.0519515643	0\\
24.05198080164	0\\
24.05201003898	0\\
24.05203927632	0\\
24.05206851366	0\\
24.052097751	0\\
24.05212698834	0\\
24.05215622568	0\\
24.05218546302	0\\
24.05221470036	0\\
24.0522439377	0\\
24.05227317504	0\\
24.05230241238	0\\
24.05233164972	0\\
24.05236088706	0\\
24.0523901244	0\\
24.05241936174	0\\
24.05244859908	0\\
24.05247783642	0\\
24.05250707376	0\\
24.0525363111	0\\
24.05256554844	0\\
24.05259478578	0\\
24.05262402312	0\\
24.05265326046	0\\
24.0526824978	0\\
24.05271173514	0\\
24.05274097248	0\\
24.05277020982	0\\
24.05279944716	0\\
24.0528286845	0\\
24.05285792184	0\\
24.05288715918	0\\
24.05291639652	0\\
24.05294563386	0\\
24.0529748712	0\\
24.05300410854	0\\
24.05303334588	0\\
24.05306258322	0\\
24.05309182056	0\\
24.0531210579	0\\
24.05315029524	0\\
24.05317953258	0\\
24.05320876992	0\\
24.05323800726	0\\
24.0532672446	0\\
24.05329648194	0\\
24.05332571928	0\\
24.05335495662	0\\
24.05338419396	0\\
24.0534134313	0\\
24.05344266864	0\\
24.05347190598	0\\
24.05350114332	0\\
24.05353038066	0\\
24.053559618	0\\
24.05358885534	0\\
24.05361809268	0\\
24.05364733002	0\\
24.05367656736	0\\
24.0537058047	0\\
24.05373504204	0\\
24.05376427938	0\\
24.05379351672	0\\
24.05382275406	0\\
24.0538519914	0\\
24.05388122874	0\\
24.05391046608	0\\
24.05393970342	0\\
24.05396894076	0\\
24.0539981781	0\\
24.05402741544	0\\
24.05405665278	0\\
24.05408589012	0\\
24.05411512746	0\\
24.0541443648	0\\
24.05417360214	0\\
24.05420283948	0\\
24.05423207682	0\\
24.05426131416	0\\
24.0542905515	0\\
24.05431978884	0\\
24.05434902618	0\\
24.05437826352	0\\
24.05440750086	0\\
24.0544367382	0\\
24.05446597554	0\\
24.05449521288	0\\
24.05452445022	0\\
24.05455368756	0\\
24.0545829249	0\\
24.05461216224	0\\
24.05464139958	0\\
24.05467063692	0\\
24.05469987426	0\\
24.0547291116	0\\
24.05475834894	0\\
24.05478758628	0\\
24.05481682362	0\\
24.05484606096	0\\
24.0548752983	0\\
24.05490453564	0\\
24.05493377298	0\\
24.05496301032	0\\
24.05499224766	0\\
24.055021485	0\\
24.05505072234	0\\
24.05507995968	0\\
24.05510919702	0\\
24.05513843436	0\\
24.0551676717	0\\
24.05519690904	0\\
24.05522614638	0\\
24.05525538372	0\\
24.05528462106	0\\
24.0553138584	0\\
24.05534309574	0\\
24.05537233308	0\\
24.05540157042	0\\
24.05543080776	0\\
24.0554600451	0\\
24.05548928244	0\\
24.05551851978	0\\
24.05554775712	0\\
24.05557699446	0\\
24.0556062318	0\\
24.05563546914	0\\
24.05566470648	0\\
24.05569394382	0\\
24.05572318116	0\\
24.0557524185	0\\
24.05578165584	0\\
24.05581089318	0\\
24.05584013052	0\\
24.05586936786	0\\
24.0558986052	0\\
24.05592784254	0\\
24.05595707988	0\\
24.05598631722	0\\
24.05601555456	0\\
24.0560447919	0\\
24.05607402924	0\\
24.05610326658	0\\
24.05613250392	0\\
24.05616174126	0\\
24.0561909786	0\\
24.05622021594	0\\
24.05624945328	0\\
24.05627869062	0\\
24.05630792796	0\\
24.0563371653	0\\
24.05636640264	0\\
24.05639563998	0\\
24.05642487732	0\\
24.05645411466	0\\
24.056483352	0\\
24.05651258934	0\\
24.05654182668	0\\
24.05657106402	0\\
24.05660030136	0\\
24.0566295387	0\\
24.05665877604	0\\
24.05668801338	0\\
24.05671725072	0\\
24.05674648806	0\\
24.0567757254	0\\
24.05680496274	0\\
24.05683420008	0\\
24.05686343742	0\\
24.05689267476	0\\
24.0569219121	0\\
24.05695114944	0\\
24.05698038678	0\\
24.05700962412	0\\
24.05703886146	0\\
24.0570680988	0\\
24.05709733614	0\\
24.05712657348	0\\
24.05715581082	0\\
24.05718504816	0\\
24.0572142855	0\\
24.05724352284	0\\
24.05727276018	0\\
24.05730199752	0\\
24.05733123486	0\\
24.0573604722	0\\
24.05738970954	0\\
24.05741894688	0\\
24.05744818422	0\\
24.05747742156	0\\
24.0575066589	0\\
24.05753589624	0\\
24.05756513358	0\\
24.05759437092	0\\
24.05762360826	0\\
24.0576528456	0\\
24.05768208294	0\\
24.05771132028	0\\
24.05774055762	0\\
24.05776979496	0\\
24.0577990323	0\\
24.05782826964	0\\
24.05785750698	0\\
24.05788674432	0\\
24.05791598166	0\\
24.057945219	0\\
24.05797445634	0\\
24.05800369368	0\\
24.05803293102	0\\
24.05806216836	0\\
24.0580914057	0\\
24.05812064304	0\\
24.05814988038	0\\
24.05817911772	0\\
24.05820835506	0\\
24.0582375924	0\\
24.05826682974	0\\
24.05829606708	0\\
24.05832530442	0\\
24.05835454176	0\\
24.0583837791	0\\
24.05841301644	0\\
24.05844225378	0\\
24.05847149112	0\\
24.05850072846	0\\
24.0585299658	0\\
24.05855920314	0\\
24.05858844048	0\\
24.05861767782	0\\
24.05864691516	0\\
24.0586761525	0\\
24.05870538984	0\\
24.05873462718	0\\
24.05876386452	0\\
24.05879310186	0\\
24.0588223392	0\\
24.05885157654	0\\
24.05888081388	0\\
24.05891005122	0\\
24.05893928856	0\\
24.0589685259	0\\
24.05899776324	0\\
24.05902700058	0\\
24.05905623792	0\\
24.05908547526	0\\
24.0591147126	0\\
24.05914394994	0\\
24.05917318728	0\\
24.05920242462	0\\
24.05923166196	0\\
24.0592608993	0\\
24.05929013664	0\\
24.05931937398	0\\
24.05934861132	0\\
24.05937784866	0\\
24.059407086	0\\
24.05943632334	0\\
24.05946556068	0\\
24.05949479802	0\\
24.05952403536	0\\
24.0595532727	0\\
24.05958251004	0\\
24.05961174738	0\\
24.05964098472	0\\
24.05967022206	0\\
24.0596994594	0\\
24.05972869674	0\\
24.05975793408	0\\
24.05978717142	0\\
24.05981640876	0\\
24.0598456461	0\\
24.05987488344	0\\
24.05990412078	0\\
24.05993335812	0\\
24.05996259546	0\\
24.0599918328	0\\
24.06002107014	0\\
24.06005030748	0\\
24.06007954482	0\\
24.06010878216	0\\
24.0601380195	0\\
24.06016725684	0\\
24.06019649418	0\\
24.06022573152	0\\
24.06025496886	0\\
24.0602842062	0\\
24.06031344354	0\\
24.06034268088	0\\
24.06037191822	0\\
24.06040115556	0\\
24.0604303929	0\\
24.06045963024	0\\
24.06048886758	0\\
24.06051810492	0\\
24.06054734226	0\\
24.0605765796	0\\
24.06060581694	0\\
24.06063505428	0\\
24.06066429162	0\\
24.06069352896	0\\
24.0607227663	0\\
24.06075200364	0\\
24.06078124098	0\\
24.06081047832	0\\
24.06083971566	0\\
24.060868953	0\\
24.06089819034	0\\
24.06092742768	0\\
24.06095666502	0\\
24.06098590236	0\\
24.0610151397	0\\
24.06104437704	0\\
24.06107361438	0\\
24.06110285172	0\\
24.06113208906	0\\
24.0611613264	0\\
24.06119056374	0\\
24.06121980108	0\\
24.06124903842	0\\
24.06127827576	0\\
24.0613075131	0\\
24.06133675044	0\\
24.06136598778	0\\
24.06139522512	0\\
24.06142446246	0\\
24.0614536998	0\\
24.06148293714	0\\
24.06151217448	0\\
24.06154141182	0\\
24.06157064916	0\\
24.0615998865	0\\
24.06162912384	0\\
24.06165836118	0\\
24.06168759852	0\\
24.06171683586	0\\
24.0617460732	0\\
24.06177531054	0\\
24.06180454788	0\\
24.06183378522	0\\
24.06186302256	0\\
24.0618922599	0\\
24.06192149724	0\\
24.06195073458	0\\
24.06197997192	0\\
24.06200920926	0\\
24.0620384466	0\\
24.06206768394	0\\
24.06209692128	0\\
24.06212615862	0\\
24.06215539596	0\\
24.0621846333	0\\
24.06221387064	0\\
24.06224310798	0\\
24.06227234532	0\\
24.06230158266	0\\
24.06233082	0\\
24.06236005734	0\\
24.06238929468	0\\
24.06241853202	0\\
24.06244776936	0\\
24.0624770067	0\\
24.06250624404	0\\
24.06253548138	0\\
24.06256471872	0\\
24.06259395606	0\\
24.0626231934	0\\
24.06265243074	0\\
24.06268166808	0\\
24.06271090542	0\\
24.06274014276	0\\
24.0627693801	0\\
24.06279861744	0\\
24.06282785478	0\\
24.06285709212	0\\
24.06288632946	0\\
24.0629155668	0\\
24.06294480414	0\\
24.06297404148	0\\
24.06300327882	0\\
24.06303251616	0\\
24.0630617535	0\\
24.06309099084	0\\
24.06312022818	0\\
24.06314946552	0\\
24.06317870286	0\\
24.0632079402	0\\
24.06323717754	0\\
24.06326641488	0\\
24.06329565222	0\\
24.06332488956	0\\
24.0633541269	0\\
24.06338336424	0\\
24.06341260158	0\\
24.06344183892	0\\
24.06347107626	0\\
24.0635003136	0\\
24.06352955094	0\\
24.06355878828	0\\
24.06358802562	0\\
24.06361726296	0\\
24.0636465003	0\\
24.06367573764	0\\
24.06370497498	0\\
24.06373421232	0\\
24.06376344966	0\\
24.063792687	0\\
24.06382192434	0\\
24.06385116168	0\\
24.06388039902	0\\
24.06390963636	0\\
24.0639388737	0\\
24.06396811104	0\\
24.06399734838	0\\
24.06402658572	0\\
24.06405582306	0\\
24.0640850604	0\\
24.06411429774	0\\
24.06414353508	0\\
24.06417277242	0\\
24.06420200976	0\\
24.0642312471	0\\
24.06426048444	0\\
24.06428972178	0\\
24.06431895912	0\\
24.06434819646	0\\
24.0643774338	0\\
24.06440667114	0\\
24.06443590848	0\\
24.06446514582	0\\
24.06449438316	0\\
24.0645236205	0\\
24.06455285784	0\\
24.06458209518	0\\
24.06461133252	0\\
24.06464056986	0\\
24.0646698072	0\\
24.06469904454	0\\
24.06472828188	0\\
24.06475751922	0\\
24.06478675656	0\\
24.0648159939	0\\
24.06484523124	0\\
24.06487446858	0\\
24.06490370592	0\\
24.06493294326	0\\
24.0649621806	0\\
24.06499141794	0\\
24.06502065528	0\\
24.06504989262	0\\
24.06507912996	0\\
24.0651083673	0\\
24.06513760464	0\\
24.06516684198	0\\
24.06519607932	0\\
24.06522531666	0\\
24.065254554	0\\
24.06528379134	0\\
24.06531302868	0\\
24.06534226602	0\\
24.06537150336	0\\
24.0654007407	0\\
24.06542997804	0\\
24.06545921538	0\\
24.06548845272	0\\
24.06551769006	0\\
24.0655469274	0\\
24.06557616474	0\\
24.06560540208	0\\
24.06563463942	0\\
24.06566387676	0\\
24.0656931141	0\\
24.06572235144	0\\
24.06575158878	0\\
24.06578082612	0\\
24.06581006346	0\\
24.0658393008	0\\
24.06586853814	0\\
24.06589777548	0\\
24.06592701282	0\\
24.06595625016	0\\
24.0659854875	0\\
24.06601472484	0\\
24.06604396218	0\\
24.06607319952	0\\
24.06610243686	0\\
24.0661316742	0\\
24.06616091154	0\\
24.06619014888	0\\
24.06621938622	0\\
24.06624862356	0\\
24.0662778609	0\\
24.06630709824	0\\
24.06633633558	0\\
24.06636557292	0\\
24.06639481026	0\\
24.0664240476	0\\
24.06645328494	0\\
24.06648252228	0\\
24.06651175962	0\\
24.06654099696	0\\
24.0665702343	0\\
24.06659947164	0\\
24.06662870898	0\\
24.06665794632	0\\
24.06668718366	0\\
24.066716421	0\\
24.06674565834	0\\
24.06677489568	0\\
24.06680413302	0\\
24.06683337036	0\\
24.0668626077	0\\
24.06689184504	0\\
24.06692108238	0\\
24.06695031972	0\\
24.06697955706	0\\
24.0670087944	0\\
24.06703803174	0\\
24.06706726908	0\\
24.06709650642	0\\
24.06712574376	0\\
24.0671549811	0\\
24.06718421844	0\\
24.06721345578	0\\
24.06724269312	0\\
24.06727193046	0\\
24.0673011678	0\\
24.06733040514	0\\
24.06735964248	0\\
24.06738887982	0\\
24.06741811716	0\\
24.0674473545	0\\
24.06747659184	0\\
24.06750582918	0\\
24.06753506652	0\\
24.06756430386	0\\
24.0675935412	0\\
24.06762277854	0\\
24.06765201588	0\\
24.06768125322	0\\
24.06771049056	0\\
24.0677397279	0\\
24.06776896524	0\\
24.06779820258	0\\
24.06782743992	0\\
24.06785667726	0\\
24.0678859146	0\\
24.06791515194	0\\
24.06794438928	0\\
24.06797362662	0\\
24.06800286396	0\\
24.0680321013	0\\
24.06806133864	0\\
24.06809057598	0\\
24.06811981332	0\\
24.06814905066	0\\
24.068178288	0\\
24.06820752534	0\\
24.06823676268	0\\
24.06826600002	0\\
24.06829523736	0\\
24.0683244747	0\\
24.06835371204	0\\
24.06838294938	0\\
24.06841218672	0\\
24.06844142406	0\\
24.0684706614	0\\
24.06849989874	0\\
24.06852913608	0\\
24.06855837342	0\\
24.06858761076	0\\
24.0686168481	0\\
24.06864608544	0\\
24.06867532278	0\\
24.06870456012	0\\
24.06873379746	0\\
24.0687630348	0\\
24.06879227214	0\\
24.06882150948	0\\
24.06885074682	0\\
24.06887998416	0\\
24.0689092215	0\\
24.06893845884	0\\
24.06896769618	0\\
24.06899693352	0\\
24.06902617086	0\\
24.0690554082	0\\
24.06908464554	0\\
24.06911388288	0\\
24.06914312022	0\\
24.06917235756	0\\
24.0692015949	0\\
24.06923083224	0\\
24.06926006958	0\\
24.06928930692	0\\
24.06931854426	0\\
24.0693477816	0\\
24.06937701894	0\\
24.06940625628	0\\
24.06943549362	0\\
24.06946473096	0\\
24.0694939683	0\\
24.06952320564	0\\
24.06955244298	0\\
24.06958168032	0\\
24.06961091766	0\\
24.069640155	0\\
24.06966939234	0\\
24.06969862968	0\\
24.06972786702	0\\
24.06975710436	0\\
24.0697863417	0\\
24.06981557904	0\\
24.06984481638	0\\
24.06987405372	0\\
24.06990329106	0\\
24.0699325284	0\\
24.06996176574	0\\
24.06999100308	0\\
24.07002024042	0\\
24.07004947776	0\\
24.0700787151	0\\
24.07010795244	0\\
24.07013718978	0\\
24.07016642712	0\\
24.07019566446	0\\
24.0702249018	0\\
24.07025413914	0\\
24.07028337648	0\\
24.07031261382	0\\
24.07034185116	0\\
24.0703710885	0\\
24.07040032584	0\\
24.07042956318	0\\
24.07045880052	0\\
24.07048803786	0\\
24.0705172752	0\\
24.07054651254	0\\
24.07057574988	0\\
24.07060498722	0\\
24.07063422456	0\\
24.0706634619	0\\
24.07069269924	0\\
24.07072193658	0\\
24.07075117392	0\\
24.07078041126	0\\
24.0708096486	0\\
24.07083888594	0\\
24.07086812328	0\\
24.07089736062	0\\
24.07092659796	0\\
24.0709558353	0\\
24.07098507264	0\\
24.07101430998	0\\
24.07104354732	0\\
24.07107278466	0\\
24.071102022	0\\
24.07113125934	0\\
24.07116049668	0\\
24.07118973402	0\\
24.07121897136	0\\
24.0712482087	0\\
24.07127744604	0\\
24.07130668338	0\\
24.07133592072	0\\
24.07136515806	0\\
24.0713943954	0\\
24.07142363274	0\\
24.07145287008	0\\
24.07148210742	0\\
24.07151134476	0\\
24.0715405821	0\\
24.07156981944	0\\
24.07159905678	0\\
24.07162829412	0\\
24.07165753146	0\\
24.0716867688	0\\
24.07171600614	0\\
24.07174524348	0\\
24.07177448082	0\\
24.07180371816	0\\
24.0718329555	0\\
24.07186219284	0\\
24.07189143018	0\\
24.07192066752	0\\
24.07194990486	0\\
24.0719791422	0\\
24.07200837954	0\\
24.07203761688	0\\
24.07206685422	0\\
24.07209609156	0\\
24.0721253289	0\\
24.07215456624	0\\
24.07218380358	0\\
24.07221304092	0\\
24.07224227826	0\\
24.0722715156	0\\
24.07230075294	0\\
24.07232999028	0\\
24.07235922762	0\\
24.07238846496	0\\
24.0724177023	0\\
24.07244693964	0\\
24.07247617698	0\\
24.07250541432	0\\
24.07253465166	0\\
24.072563889	0\\
24.07259312634	0\\
24.07262236368	0\\
24.07265160102	0\\
24.07268083836	0\\
24.0727100757	0\\
24.07273931304	0\\
24.07276855038	0\\
24.07279778772	0\\
24.07282702506	0\\
24.0728562624	0\\
24.07288549974	0\\
24.07291473708	0\\
24.07294397442	0\\
24.07297321176	0\\
24.0730024491	0\\
24.07303168644	0\\
24.07306092378	0\\
24.07309016112	0\\
24.07311939846	0\\
24.0731486358	0\\
24.07317787314	0\\
24.07320711048	0\\
24.07323634782	0\\
24.07326558516	0\\
24.0732948225	0\\
24.07332405984	0\\
24.07335329718	0\\
24.07338253452	0\\
24.07341177186	0\\
24.0734410092	0\\
24.07347024654	0\\
24.07349948388	0\\
24.07352872122	0\\
24.07355795856	0\\
24.0735871959	0\\
24.07361643324	0\\
24.07364567058	0\\
24.07367490792	0\\
24.07370414526	0\\
24.0737333826	0\\
24.07376261994	0\\
24.07379185728	0\\
24.07382109462	0\\
24.07385033196	0\\
24.0738795693	0\\
24.07390880664	0\\
24.07393804398	0\\
24.07396728132	0\\
24.07399651866	0\\
24.074025756	0\\
24.07405499334	0\\
24.07408423068	0\\
24.07411346802	0\\
24.07414270536	0\\
24.0741719427	0\\
24.07420118004	0\\
24.07423041738	0\\
24.07425965472	0\\
24.07428889206	0\\
24.0743181294	0\\
24.07434736674	0\\
24.07437660408	0\\
24.07440584142	0\\
24.07443507876	0\\
24.0744643161	0\\
24.07449355344	0\\
24.07452279078	0\\
24.07455202812	0\\
24.07458126546	0\\
24.0746105028	0\\
24.07463974014	0\\
24.07466897748	0\\
24.07469821482	0\\
24.07472745216	0\\
24.0747566895	0\\
24.07478592684	0\\
24.07481516418	0\\
24.07484440152	0\\
24.07487363886	0\\
24.0749028762	0\\
24.07493211354	0\\
24.07496135088	0\\
24.07499058822	0\\
24.07501982556	0\\
24.0750490629	0\\
24.07507830024	0\\
24.07510753758	0\\
24.07513677492	0\\
24.07516601226	0\\
24.0751952496	0\\
24.07522448694	0\\
24.07525372428	0\\
24.07528296162	0\\
24.07531219896	0\\
24.0753414363	0\\
24.07537067364	0\\
24.07539991098	0\\
24.07542914832	0\\
24.07545838566	0\\
24.075487623	0\\
24.07551686034	0\\
24.07554609768	0\\
24.07557533502	0\\
24.07560457236	0\\
24.0756338097	0\\
24.07566304704	0\\
24.07569228438	0\\
24.07572152172	0\\
24.07575075906	0\\
24.0757799964	0\\
24.07580923374	0\\
24.07583847108	0\\
24.07586770842	0\\
24.07589694576	0\\
24.0759261831	0\\
24.07595542044	0\\
24.07598465778	0\\
24.07601389512	0\\
24.07604313246	0\\
24.0760723698	0\\
24.07610160714	0\\
24.07613084448	0\\
24.07616008182	0\\
24.07618931916	0\\
24.0762185565	0\\
24.07624779384	0\\
24.07627703118	0\\
24.07630626852	0\\
24.07633550586	0\\
24.0763647432	0\\
24.07639398054	0\\
24.07642321788	0\\
24.07645245522	0\\
24.07648169256	0\\
24.0765109299	0\\
24.07654016724	0\\
24.07656940458	0\\
24.07659864192	0\\
24.07662787926	0\\
24.0766571166	0\\
24.07668635394	0\\
24.07671559128	0\\
24.07674482862	0\\
24.07677406596	0\\
24.0768033033	0\\
24.07683254064	0\\
24.07686177798	0\\
24.07689101532	0\\
24.07692025266	0\\
24.07694949	0\\
24.07697872734	0\\
24.07700796468	0\\
24.07703720202	0\\
24.07706643936	0\\
24.0770956767	0\\
24.07712491404	0\\
24.07715415138	0\\
24.07718338872	0\\
24.07721262606	0\\
24.0772418634	0\\
24.07727110074	0\\
24.07730033808	0\\
24.07732957542	0\\
24.07735881276	0\\
24.0773880501	0\\
24.07741728744	0\\
24.07744652478	0\\
24.07747576212	0\\
24.07750499946	0\\
24.0775342368	0\\
24.07756347414	0\\
24.07759271148	0\\
24.07762194882	0\\
24.07765118616	0\\
24.0776804235	0\\
24.07770966084	0\\
24.07773889818	0\\
24.07776813552	0\\
24.07779737286	0\\
24.0778266102	0\\
24.07785584754	0\\
24.07788508488	0\\
24.07791432222	0\\
24.07794355956	0\\
24.0779727969	0\\
24.07800203424	0\\
24.07803127158	0\\
24.07806050892	0\\
24.07808974626	0\\
24.0781189836	0\\
24.07814822094	0\\
24.07817745828	0\\
24.07820669562	0\\
24.07823593296	0\\
24.0782651703	0\\
24.07829440764	0\\
24.07832364498	0\\
24.07835288232	0\\
24.07838211966	0\\
24.078411357	0\\
24.07844059434	0\\
24.07846983168	0\\
24.07849906902	0\\
24.07852830636	0\\
24.0785575437	0\\
24.07858678104	0\\
24.07861601838	0\\
24.07864525572	0\\
24.07867449306	0\\
24.0787037304	0\\
24.07873296774	0\\
24.07876220508	0\\
24.07879144242	0\\
24.07882067976	0\\
24.0788499171	0\\
24.07887915444	0\\
24.07890839178	0\\
24.07893762912	0\\
24.07896686646	0\\
24.0789961038	0\\
24.07902534114	0\\
24.07905457848	0\\
24.07908381582	0\\
24.07911305316	0\\
24.0791422905	0\\
24.07917152784	0\\
24.07920076518	0\\
24.07923000252	0\\
24.07925923986	0\\
24.0792884772	0\\
24.07931771454	0\\
24.07934695188	0\\
24.07937618922	0\\
24.07940542656	0\\
24.0794346639	0\\
24.07946390124	0\\
24.07949313858	0\\
24.07952237592	0\\
24.07955161326	0\\
24.0795808506	0\\
24.07961008794	0\\
24.07963932528	0\\
24.07966856262	0\\
24.07969779996	0\\
24.0797270373	0\\
24.07975627464	0\\
24.07978551198	0\\
24.07981474932	0\\
24.07984398666	0\\
24.079873224	0\\
24.07990246134	0\\
24.07993169868	0\\
24.07996093602	0\\
24.07999017336	0\\
24.0800194107	0\\
24.08004864804	0\\
24.08007788538	0\\
24.08010712272	0\\
24.08013636006	0\\
24.0801655974	0\\
24.08019483474	0\\
24.08022407208	0\\
24.08025330942	0\\
24.08028254676	0\\
24.0803117841	0\\
24.08034102144	0\\
24.08037025878	0\\
24.08039949612	0\\
24.08042873346	0\\
24.0804579708	0\\
24.08048720814	0\\
24.08051644548	0\\
24.08054568282	0\\
24.08057492016	0\\
24.0806041575	0\\
24.08063339484	0\\
24.08066263218	0\\
24.08069186952	0\\
24.08072110686	0\\
24.0807503442	0\\
24.08077958154	0\\
24.08080881888	0\\
24.08083805622	0\\
24.08086729356	0\\
24.0808965309	0\\
24.08092576824	0\\
24.08095500558	0\\
24.08098424292	0\\
24.08101348026	0\\
24.0810427176	0\\
24.08107195494	0\\
24.08110119228	0\\
24.08113042962	0\\
24.08115966696	0\\
24.0811889043	0\\
24.08121814164	0\\
24.08124737898	0\\
24.08127661632	0\\
24.08130585366	0\\
24.081335091	0\\
24.08136432834	0\\
24.08139356568	0\\
24.08142280302	0\\
24.08145204036	0\\
24.0814812777	0\\
24.08151051504	0\\
24.08153975238	0\\
24.08156898972	0\\
24.08159822706	0\\
24.0816274644	0\\
24.08165670174	0\\
24.08168593908	0\\
24.08171517642	0\\
24.08174441376	0\\
24.0817736511	0\\
24.08180288844	0\\
24.08183212578	0\\
24.08186136312	0\\
24.08189060046	0\\
24.0819198378	0\\
24.08194907514	0\\
24.08197831248	0\\
24.08200754982	0\\
24.08203678716	0\\
24.0820660245	0\\
24.08209526184	0\\
24.08212449918	0\\
24.08215373652	0\\
24.08218297386	0\\
24.0822122112	0\\
24.08224144854	0\\
24.08227068588	0\\
24.08229992322	0\\
24.08232916056	0\\
24.0823583979	0\\
24.08238763524	0\\
24.08241687258	0\\
24.08244610992	0\\
24.08247534726	0\\
24.0825045846	0\\
24.08253382194	0\\
24.08256305928	0\\
24.08259229662	0\\
24.08262153396	0\\
24.0826507713	0\\
24.08268000864	0\\
24.08270924598	0\\
24.08273848332	0\\
24.08276772066	0\\
24.082796958	0\\
24.08282619534	0\\
24.08285543268	0\\
24.08288467002	0\\
24.08291390736	0\\
24.0829431447	0\\
24.08297238204	0\\
24.08300161938	0\\
24.08303085672	0\\
24.08306009406	0\\
24.0830893314	0\\
24.08311856874	0\\
24.08314780608	0\\
24.08317704342	0\\
24.08320628076	0\\
24.0832355181	0\\
24.08326475544	0\\
24.08329399278	0\\
24.08332323012	0\\
24.08335246746	0\\
24.0833817048	0\\
24.08341094214	0\\
24.08344017948	0\\
24.08346941682	0\\
24.08349865416	0\\
24.0835278915	0\\
24.08355712884	0\\
24.08358636618	0\\
24.08361560352	0\\
24.08364484086	0\\
24.0836740782	0\\
24.08370331554	0\\
24.08373255288	0\\
24.08376179022	0\\
24.08379102756	0\\
24.0838202649	0\\
24.08384950224	0\\
24.08387873958	0\\
24.08390797692	0\\
24.08393721426	0\\
24.0839664516	0\\
24.08399568894	0\\
24.08402492628	0\\
24.08405416362	0\\
24.08408340096	0\\
24.0841126383	0\\
24.08414187564	0\\
24.08417111298	0\\
24.08420035032	0\\
24.08422958766	0\\
24.084258825	0\\
24.08428806234	0\\
24.08431729968	0\\
24.08434653702	0\\
24.08437577436	0\\
24.0844050117	0\\
24.08443424904	0\\
24.08446348638	0\\
24.08449272372	0\\
24.08452196106	0\\
24.0845511984	0\\
24.08458043574	0\\
24.08460967308	0\\
24.08463891042	0\\
24.08466814776	0\\
24.0846973851	0\\
24.08472662244	0\\
24.08475585978	0\\
24.08478509712	0\\
24.08481433446	0\\
24.0848435718	0\\
24.08487280914	0\\
24.08490204648	0\\
24.08493128382	0\\
24.08496052116	0\\
24.0849897585	0\\
24.08501899584	0\\
24.08504823318	0\\
24.08507747052	0\\
24.08510670786	0\\
24.0851359452	0\\
24.08516518254	0\\
24.08519441988	0\\
24.08522365722	0\\
24.08525289456	0\\
24.0852821319	0\\
24.08531136924	0\\
24.08534060658	0\\
24.08536984392	0\\
24.08539908126	0\\
24.0854283186	0\\
24.08545755594	0\\
24.08548679328	0\\
24.08551603062	0\\
24.08554526796	0\\
24.0855745053	0\\
24.08560374264	0\\
24.08563297998	0\\
24.08566221732	0\\
24.08569145466	0\\
24.085720692	0\\
24.08574992934	0\\
24.08577916668	0\\
24.08580840402	0\\
24.08583764136	0\\
24.0858668787	0\\
24.08589611604	0\\
24.08592535338	0\\
24.08595459072	0\\
24.08598382806	0\\
24.0860130654	0\\
24.08604230274	0\\
24.08607154008	0\\
24.08610077742	0\\
24.08613001476	0\\
24.0861592521	0\\
24.08618848944	0\\
24.08621772678	0\\
24.08624696412	0\\
24.08627620146	0\\
24.0863054388	0\\
24.08633467614	0\\
24.08636391348	0\\
24.08639315082	0\\
24.08642238816	0\\
24.0864516255	0\\
24.08648086284	0\\
24.08651010018	0\\
24.08653933752	0\\
24.08656857486	0\\
24.0865978122	0\\
24.08662704954	0\\
24.08665628688	0\\
24.08668552422	0\\
24.08671476156	0\\
24.0867439989	0\\
24.08677323624	0\\
24.08680247358	0\\
24.08683171092	0\\
24.08686094826	0\\
24.0868901856	0\\
24.08691942294	0\\
24.08694866028	0\\
24.08697789762	0\\
24.08700713496	0\\
24.0870363723	0\\
24.08706560964	0\\
24.08709484698	0\\
24.08712408432	0\\
24.08715332166	0\\
24.087182559	0\\
24.08721179634	0\\
24.08724103368	0\\
24.08727027102	0\\
24.08729950836	0\\
24.0873287457	0\\
24.08735798304	0\\
24.08738722038	0\\
24.08741645772	0\\
24.08744569506	0\\
24.0874749324	0\\
24.08750416974	0\\
24.08753340708	0\\
24.08756264442	0\\
24.08759188176	0\\
24.0876211191	0\\
24.08765035644	0\\
24.08767959378	0\\
24.08770883112	0\\
24.08773806846	0\\
24.0877673058	0\\
24.08779654314	0\\
24.08782578048	0\\
24.08785501782	0\\
24.08788425516	0\\
24.0879134925	0\\
24.08794272984	0\\
24.08797196718	0\\
24.08800120452	0\\
24.08803044186	0\\
24.0880596792	0\\
24.08808891654	0\\
24.08811815388	0\\
24.08814739122	0\\
24.08817662856	0\\
24.0882058659	0\\
24.08823510324	0\\
24.08826434058	0\\
24.08829357792	0\\
24.08832281526	0\\
24.0883520526	0\\
24.08838128994	0\\
24.08841052728	0\\
24.08843976462	0\\
24.08846900196	0\\
24.0884982393	0\\
24.08852747664	0\\
24.08855671398	0\\
24.08858595132	0\\
24.08861518866	0\\
24.088644426	0\\
24.08867366334	0\\
24.08870290068	0\\
24.08873213802	0\\
24.08876137536	0\\
24.0887906127	0\\
24.08881985004	0\\
24.08884908738	0\\
24.08887832472	0\\
24.08890756206	0\\
24.0889367994	0\\
24.08896603674	0\\
24.08899527408	0\\
24.08902451142	0\\
24.08905374876	0\\
24.0890829861	0\\
24.08911222344	0\\
24.08914146078	0\\
24.08917069812	0\\
24.08919993546	0\\
24.0892291728	0\\
24.08925841014	0\\
24.08928764748	0\\
24.08931688482	0\\
24.08934612216	0\\
24.0893753595	0\\
24.08940459684	0\\
24.08943383418	0\\
24.08946307152	0\\
24.08949230886	0\\
24.0895215462	0\\
24.08955078354	0\\
24.08958002088	0\\
24.08960925822	0\\
24.08963849556	0\\
24.0896677329	0\\
24.08969697024	0\\
24.08972620758	0\\
24.08975544492	0\\
24.08978468226	0\\
24.0898139196	0\\
24.08984315694	0\\
24.08987239428	0\\
24.08990163162	0\\
24.08993086896	0\\
24.0899601063	0\\
24.08998934364	0\\
24.09001858098	0\\
24.09004781832	0\\
24.09007705566	0\\
24.090106293	0\\
24.09013553034	0\\
24.09016476768	0\\
24.09019400502	0\\
24.09022324236	0\\
24.0902524797	0\\
24.09028171704	0\\
24.09031095438	0\\
24.09034019172	0\\
24.09036942906	0\\
24.0903986664	0\\
24.09042790374	0\\
24.09045714108	0\\
24.09048637842	0\\
24.09051561576	0\\
24.0905448531	0\\
24.09057409044	0\\
24.09060332778	0\\
24.09063256512	0\\
24.09066180246	0\\
24.0906910398	0\\
24.09072027714	0\\
24.09074951448	0\\
24.09077875182	0\\
24.09080798916	0\\
24.0908372265	0\\
24.09086646384	0\\
24.09089570118	0\\
24.09092493852	0\\
24.09095417586	0\\
24.0909834132	0\\
24.09101265054	0\\
24.09104188788	0\\
24.09107112522	0\\
24.09110036256	0\\
24.0911295999	0\\
24.09115883724	0\\
24.09118807458	0\\
24.09121731192	0\\
24.09124654926	0\\
24.0912757866	0\\
24.09130502394	0\\
24.09133426128	0\\
24.09136349862	0\\
24.09139273596	0\\
24.0914219733	0\\
24.09145121064	0\\
24.09148044798	0\\
24.09150968532	0\\
24.09153892266	0\\
24.09156816	0\\
24.09159739734	0\\
24.09162663468	0\\
24.09165587202	0\\
24.09168510936	0\\
24.0917143467	0\\
24.09174358404	0\\
24.09177282138	0\\
24.09180205872	0\\
24.09183129606	0\\
24.0918605334	0\\
24.09188977074	0\\
24.09191900808	0\\
24.09194824542	0\\
24.09197748276	0\\
24.0920067201	0\\
24.09203595744	0\\
24.09206519478	0\\
24.09209443212	0\\
24.09212366946	0\\
24.0921529068	0\\
24.09218214414	0\\
24.09221138148	0\\
24.09224061882	0\\
24.09226985616	0\\
24.0922990935	0\\
24.09232833084	0\\
24.09235756818	0\\
24.09238680552	0\\
24.09241604286	0\\
24.0924452802	0\\
24.09247451754	0\\
24.09250375488	0\\
24.09253299222	0\\
24.09256222956	0\\
24.0925914669	0\\
24.09262070424	0\\
24.09264994158	0\\
24.09267917892	0\\
24.09270841626	0\\
24.0927376536	0\\
24.09276689094	0\\
24.09279612828	0\\
24.09282536562	0\\
24.09285460296	0\\
24.0928838403	0\\
24.09291307764	0\\
24.09294231498	0\\
24.09297155232	0\\
24.09300078966	0\\
24.093030027	0\\
24.09305926434	0\\
24.09308850168	0\\
24.09311773902	0\\
24.09314697636	0\\
24.0931762137	0\\
24.09320545104	0\\
24.09323468838	0\\
24.09326392572	0\\
24.09329316306	0\\
24.0933224004	0\\
24.09335163774	0\\
24.09338087508	0\\
24.09341011242	0\\
24.09343934976	0\\
24.0934685871	0\\
24.09349782444	0\\
24.09352706178	0\\
24.09355629912	0\\
24.09358553646	0\\
24.0936147738	0\\
24.09364401114	0\\
24.09367324848	0\\
24.09370248582	0\\
24.09373172316	0\\
24.0937609605	0\\
24.09379019784	0\\
24.09381943518	0\\
24.09384867252	0\\
24.09387790986	0\\
24.0939071472	0\\
24.09393638454	0\\
24.09396562188	0\\
24.09399485922	0\\
24.09402409656	0\\
24.0940533339	0\\
24.09408257124	0\\
24.09411180858	0\\
24.09414104592	0\\
24.09417028326	0\\
24.0941995206	0\\
24.09422875794	0\\
24.09425799528	0\\
24.09428723262	0\\
24.09431646996	0\\
24.0943457073	0\\
24.09437494464	0\\
24.09440418198	0\\
24.09443341932	0\\
24.09446265666	0\\
24.094491894	0\\
24.09452113134	0\\
24.09455036868	0\\
24.09457960602	0\\
24.09460884336	0\\
24.0946380807	0\\
24.09466731804	0\\
24.09469655538	0\\
24.09472579272	0\\
24.09475503006	0\\
24.0947842674	0\\
24.09481350474	0\\
24.09484274208	0\\
24.09487197942	0\\
24.09490121676	0\\
24.0949304541	0\\
24.09495969144	0\\
24.09498892878	0\\
24.09501816612	0\\
24.09504740346	0\\
24.0950766408	0\\
24.09510587814	0\\
24.09513511548	0\\
24.09516435282	0\\
24.09519359016	0\\
24.0952228275	0\\
24.09525206484	0\\
24.09528130218	0\\
24.09531053952	0\\
24.09533977686	0\\
24.0953690142	0\\
24.09539825154	0\\
24.09542748888	0\\
24.09545672622	0\\
24.09548596356	0\\
24.0955152009	0\\
24.09554443824	0\\
24.09557367558	0\\
24.09560291292	0\\
24.09563215026	0\\
24.0956613876	0\\
24.09569062494	0\\
24.09571986228	0\\
24.09574909962	0\\
24.09577833696	0\\
24.0958075743	0\\
24.09583681164	0\\
24.09586604898	0\\
24.09589528632	0\\
24.09592452366	0\\
24.095953761	0\\
24.09598299834	0\\
24.09601223568	0\\
24.09604147302	0\\
24.09607071036	0\\
24.0960999477	0\\
24.09612918504	0\\
24.09615842238	0\\
24.09618765972	0\\
24.09621689706	0\\
24.0962461344	0\\
24.09627537174	0\\
24.09630460908	0\\
24.09633384642	0\\
24.09636308376	0\\
24.0963923211	0\\
24.09642155844	0\\
24.09645079578	0\\
24.09648003312	0\\
24.09650927046	0\\
24.0965385078	0\\
24.09656774514	0\\
24.09659698248	0\\
24.09662621982	0\\
24.09665545716	0\\
24.0966846945	0\\
24.09671393184	0\\
24.09674316918	0\\
24.09677240652	0\\
24.09680164386	0\\
24.0968308812	0\\
24.09686011854	0\\
24.09688935588	0\\
24.09691859322	0\\
24.09694783056	0\\
24.0969770679	0\\
24.09700630524	0\\
24.09703554258	0\\
24.09706477992	0\\
24.09709401726	0\\
24.0971232546	0\\
24.09715249194	0\\
24.09718172928	0\\
24.09721096662	0\\
24.09724020396	0\\
24.0972694413	0\\
24.09729867864	0\\
24.09732791598	0\\
24.09735715332	0\\
24.09738639066	0\\
24.097415628	0\\
24.09744486534	0\\
24.09747410268	0\\
24.09750334002	0\\
24.09753257736	0\\
24.0975618147	0\\
24.09759105204	0\\
24.09762028938	0\\
24.09764952672	0\\
24.09767876406	0\\
24.0977080014	0\\
24.09773723874	0\\
24.09776647608	0\\
24.09779571342	0\\
24.09782495076	0\\
24.0978541881	0\\
24.09788342544	0\\
24.09791266278	0\\
24.09794190012	0\\
24.09797113746	0\\
24.0980003748	0\\
24.09802961214	0\\
24.09805884948	0\\
24.09808808682	0\\
24.09811732416	0\\
24.0981465615	0\\
24.09817579884	0\\
24.09820503618	0\\
24.09823427352	0\\
24.09826351086	0\\
24.0982927482	0\\
24.09832198554	0\\
24.09835122288	0\\
24.09838046022	0\\
24.09840969756	0\\
24.0984389349	0\\
24.09846817224	0\\
24.09849740958	0\\
24.09852664692	0\\
24.09855588426	0\\
24.0985851216	0\\
24.09861435894	0\\
24.09864359628	0\\
24.09867283362	0\\
24.09870207096	0\\
24.0987313083	0\\
24.09876054564	0\\
24.09878978298	0\\
24.09881902032	0\\
24.09884825766	0\\
24.098877495	0\\
24.09890673234	0\\
24.09893596968	0\\
24.09896520702	0\\
24.09899444436	0\\
24.0990236817	0\\
24.09905291904	0\\
24.09908215638	0\\
24.09911139372	0\\
24.09914063106	0\\
24.0991698684	0\\
24.09919910574	0\\
24.09922834308	0\\
24.09925758042	0\\
24.09928681776	0\\
24.0993160551	0\\
24.09934529244	0\\
24.09937452978	0\\
24.09940376712	0\\
24.09943300446	0\\
24.0994622418	0\\
24.09949147914	0\\
24.09952071648	0\\
24.09954995382	0\\
24.09957919116	0\\
24.0996084285	0\\
24.09963766584	0\\
24.09966690318	0\\
24.09969614052	0\\
24.09972537786	0\\
24.0997546152	0\\
24.09978385254	0\\
24.09981308988	0\\
24.09984232722	0\\
24.09987156456	0\\
24.0999008019	0\\
24.09993003924	0\\
24.09995927658	0\\
24.09998851392	0\\
24.10001775126	0\\
24.1000469886	0\\
24.10007622594	0\\
24.10010546328	0\\
24.10013470062	0\\
24.10016393796	0\\
24.1001931753	0\\
24.10022241264	0\\
24.10025164998	0\\
24.10028088732	0\\
24.10031012466	0\\
24.100339362	0\\
24.10036859934	0\\
24.10039783668	0\\
24.10042707402	0\\
24.10045631136	0\\
24.1004855487	0\\
24.10051478604	0\\
24.10054402338	0\\
24.10057326072	0\\
24.10060249806	0\\
24.1006317354	0\\
24.10066097274	0\\
24.10069021008	0\\
24.10071944742	0\\
24.10074868476	0\\
24.1007779221	0\\
24.10080715944	0\\
24.10083639678	0\\
24.10086563412	0\\
24.10089487146	0\\
24.1009241088	0\\
24.10095334614	0\\
24.10098258348	0\\
24.10101182082	0\\
24.10104105816	0\\
24.1010702955	0\\
24.10109953284	0\\
24.10112877018	0\\
24.10115800752	0\\
24.10118724486	0\\
24.1012164822	0\\
24.10124571954	0\\
24.10127495688	0\\
24.10130419422	0\\
24.10133343156	0\\
24.1013626689	0\\
24.10139190624	0\\
24.10142114358	0\\
24.10145038092	0\\
24.10147961826	0\\
24.1015088556	0\\
24.10153809294	0\\
24.10156733028	0\\
24.10159656762	0\\
24.10162580496	0\\
24.1016550423	0\\
24.10168427964	0\\
24.10171351698	0\\
24.10174275432	0\\
24.10177199166	0\\
24.101801229	0\\
24.10183046634	0\\
24.10185970368	0\\
24.10188894102	0\\
24.10191817836	0\\
24.1019474157	0\\
24.10197665304	0\\
24.10200589038	0\\
24.10203512772	0\\
24.10206436506	0\\
24.1020936024	0\\
24.10212283974	0\\
24.10215207708	0\\
24.10218131442	0\\
24.10221055176	0\\
24.1022397891	0\\
24.10226902644	0\\
24.10229826378	0\\
24.10232750112	0\\
24.10235673846	0\\
24.1023859758	0\\
24.10241521314	0\\
24.10244445048	0\\
24.10247368782	0\\
24.10250292516	0\\
24.1025321625	0\\
24.10256139984	0\\
24.10259063718	0\\
24.10261987452	0\\
24.10264911186	0\\
24.1026783492	0\\
24.10270758654	0\\
24.10273682388	0\\
24.10276606122	0\\
24.10279529856	0\\
24.1028245359	0\\
24.10285377324	0\\
24.10288301058	0\\
24.10291224792	0\\
24.10294148526	0\\
24.1029707226	0\\
24.10299995994	0\\
24.10302919728	0\\
24.10305843462	0\\
24.10308767196	0\\
24.1031169093	0\\
24.10314614664	0\\
24.10317538398	0\\
24.10320462132	0\\
24.10323385866	0\\
24.103263096	0\\
24.10329233334	0\\
24.10332157068	0\\
24.10335080802	0\\
24.10338004536	0\\
24.1034092827	0\\
24.10343852004	0\\
24.10346775738	0\\
24.10349699472	0\\
24.10352623206	0\\
24.1035554694	0\\
24.10358470674	0\\
24.10361394408	0\\
24.10364318142	0\\
24.10367241876	0\\
24.1037016561	0\\
24.10373089344	0\\
24.10376013078	0\\
24.10378936812	0\\
24.10381860546	0\\
24.1038478428	0\\
24.10387708014	0\\
24.10390631748	0\\
24.10393555482	0\\
24.10396479216	0\\
24.1039940295	0\\
24.10402326684	0\\
24.10405250418	0\\
24.10408174152	0\\
24.10411097886	0\\
24.1041402162	0\\
24.10416945354	0\\
24.10419869088	0\\
24.10422792822	0\\
24.10425716556	0\\
24.1042864029	0\\
24.10431564024	0\\
24.10434487758	0\\
24.10437411492	0\\
24.10440335226	0\\
24.1044325896	0\\
24.10446182694	0\\
24.10449106428	0\\
24.10452030162	0\\
24.10454953896	0\\
24.1045787763	0\\
24.10460801364	0\\
24.10463725098	0\\
24.10466648832	0\\
24.10469572566	0\\
24.104724963	0\\
24.10475420034	0\\
24.10478343768	0\\
24.10481267502	0\\
24.10484191236	0\\
24.1048711497	0\\
24.10490038704	0\\
24.10492962438	0\\
24.10495886172	0\\
24.10498809906	0\\
24.1050173364	0\\
24.10504657374	0\\
24.10507581108	0\\
24.10510504842	0\\
24.10513428576	0\\
24.1051635231	0\\
24.10519276044	0\\
24.10522199778	0\\
24.10525123512	0\\
24.10528047246	0\\
24.1053097098	0\\
24.10533894714	0\\
24.10536818448	0\\
24.10539742182	0\\
24.10542665916	0\\
24.1054558965	0\\
24.10548513384	0\\
24.10551437118	0\\
24.10554360852	0\\
24.10557284586	0\\
24.1056020832	0\\
24.10563132054	0\\
24.10566055788	0\\
24.10568979522	0\\
24.10571903256	0\\
24.1057482699	0\\
24.10577750724	0\\
24.10580674458	0\\
24.10583598192	0\\
24.10586521926	0\\
24.1058944566	0\\
24.10592369394	0\\
24.10595293128	0\\
24.10598216862	0\\
24.10601140596	0\\
24.1060406433	0\\
24.10606988064	0\\
24.10609911798	0\\
24.10612835532	0\\
24.10615759266	0\\
24.10618683	0\\
24.10621606734	0\\
24.10624530468	0\\
24.10627454202	0\\
24.10630377936	0\\
24.1063330167	0\\
24.10636225404	0\\
24.10639149138	0\\
24.10642072872	0\\
24.10644996606	0\\
24.1064792034	0\\
24.10650844074	0\\
24.10653767808	0\\
24.10656691542	0\\
24.10659615276	0\\
24.1066253901	0\\
24.10665462744	0\\
24.10668386478	0\\
24.10671310212	0\\
24.10674233946	0\\
24.1067715768	0\\
24.10680081414	0\\
24.10683005148	0\\
24.10685928882	0\\
24.10688852616	0\\
24.1069177635	0\\
24.10694700084	0\\
24.10697623818	0\\
24.10700547552	0\\
24.10703471286	0\\
24.1070639502	0\\
24.10709318754	0\\
24.10712242488	0\\
24.10715166222	0\\
24.10718089956	0\\
24.1072101369	0\\
24.10723937424	0\\
24.10726861158	0\\
24.10729784892	0\\
24.10732708626	0\\
24.1073563236	0\\
24.10738556094	0\\
24.10741479828	0\\
24.10744403562	0\\
24.10747327296	0\\
24.1075025103	0\\
24.10753174764	0\\
24.10756098498	0\\
24.10759022232	0\\
24.10761945966	0\\
24.107648697	0\\
24.10767793434	0\\
24.10770717168	0\\
24.10773640902	0\\
24.10776564636	0\\
24.1077948837	0\\
24.10782412104	0\\
24.10785335838	0\\
24.10788259572	0\\
24.10791183306	0\\
24.1079410704	0\\
24.10797030774	0\\
24.10799954508	0\\
24.10802878242	0\\
24.10805801976	0\\
24.1080872571	0\\
24.10811649444	0\\
24.10814573178	0\\
24.10817496912	0\\
24.10820420646	0\\
24.1082334438	0\\
24.10826268114	0\\
24.10829191848	0\\
24.10832115582	0\\
24.10835039316	0\\
24.1083796305	0\\
24.10840886784	0\\
24.10843810518	0\\
24.10846734252	0\\
24.10849657986	0\\
24.1085258172	0\\
24.10855505454	0\\
24.10858429188	0\\
24.10861352922	0\\
24.10864276656	0\\
24.1086720039	0\\
24.10870124124	0\\
24.10873047858	0\\
24.10875971592	0\\
24.10878895326	0\\
24.1088181906	0\\
24.10884742794	0\\
24.10887666528	0\\
24.10890590262	0\\
24.10893513996	0\\
24.1089643773	0\\
24.10899361464	0\\
24.10902285198	0\\
24.10905208932	0\\
24.10908132666	0\\
24.109110564	0\\
24.10913980134	0\\
24.10916903868	0\\
24.10919827602	0\\
24.10922751336	0\\
24.1092567507	0\\
24.10928598804	0\\
24.10931522538	0\\
24.10934446272	0\\
24.10937370006	0\\
24.1094029374	0\\
24.10943217474	0\\
24.10946141208	0\\
24.10949064942	0\\
24.10951988676	0\\
24.1095491241	0\\
24.10957836144	0\\
24.10960759878	0\\
24.10963683612	0\\
24.10966607346	0\\
24.1096953108	0\\
24.10972454814	0\\
24.10975378548	0\\
24.10978302282	0\\
24.10981226016	0\\
24.1098414975	0\\
24.10987073484	0\\
24.10989997218	0\\
24.10992920952	0\\
24.10995844686	0\\
24.1099876842	0\\
24.11001692154	0\\
24.11004615888	0\\
24.11007539622	0\\
24.11010463356	0\\
24.1101338709	0\\
24.11016310824	0\\
24.11019234558	0\\
24.11022158292	0\\
24.11025082026	0\\
24.1102800576	0\\
24.11030929494	0\\
24.11033853228	0\\
24.11036776962	0\\
24.11039700696	0\\
24.1104262443	0\\
24.11045548164	0\\
24.11048471898	0\\
24.11051395632	0\\
24.11054319366	0\\
24.110572431	0\\
24.11060166834	0\\
24.11063090568	0\\
24.11066014302	0\\
24.11068938036	0\\
24.1107186177	0\\
24.11074785504	0\\
24.11077709238	0\\
24.11080632972	0\\
24.11083556706	0\\
24.1108648044	0\\
24.11089404174	0\\
24.11092327908	0\\
24.11095251642	0\\
24.11098175376	0\\
24.1110109911	0\\
24.11104022844	0\\
24.11106946578	0\\
24.11109870312	0\\
24.11112794046	0\\
24.1111571778	0\\
24.11118641514	0\\
24.11121565248	0\\
24.11124488982	0\\
24.11127412716	0\\
24.1113033645	0\\
24.11133260184	0\\
24.11136183918	0\\
24.11139107652	0\\
24.11142031386	0\\
24.1114495512	0\\
24.11147878854	0\\
24.11150802588	0\\
24.11153726322	0\\
24.11156650056	0\\
24.1115957379	0\\
24.11162497524	0\\
24.11165421258	0\\
24.11168344992	0\\
24.11171268726	0\\
24.1117419246	0\\
24.11177116194	0\\
24.11180039928	0\\
24.11182963662	0\\
24.11185887396	0\\
24.1118881113	0\\
24.11191734864	0\\
24.11194658598	0\\
24.11197582332	0\\
24.11200506066	0\\
24.112034298	0\\
24.11206353534	0\\
24.11209277268	0\\
24.11212201002	0\\
24.11215124736	0\\
24.1121804847	0\\
24.11220972204	0\\
24.11223895938	0\\
24.11226819672	0\\
24.11229743406	0\\
24.1123266714	0\\
24.11235590874	0\\
24.11238514608	0\\
24.11241438342	0\\
24.11244362076	0\\
24.1124728581	0\\
24.11250209544	0\\
24.11253133278	0\\
24.11256057012	0\\
24.11258980746	0\\
24.1126190448	0\\
24.11264828214	0\\
24.11267751948	0\\
24.11270675682	0\\
24.11273599416	0\\
24.1127652315	0\\
24.11279446884	0\\
24.11282370618	0\\
24.11285294352	0\\
24.11288218086	0\\
24.1129114182	0\\
24.11294065554	0\\
24.11296989288	0\\
24.11299913022	0\\
24.11302836756	0\\
24.1130576049	0\\
24.11308684224	0\\
24.11311607958	0\\
24.11314531692	0\\
24.11317455426	0\\
24.1132037916	0\\
24.11323302894	0\\
24.11326226628	0\\
24.11329150362	0\\
24.11332074096	0\\
24.1133499783	0\\
24.11337921564	0\\
24.11340845298	0\\
24.11343769032	0\\
24.11346692766	0\\
24.113496165	0\\
24.11352540234	0\\
24.11355463968	0\\
24.11358387702	0\\
24.11361311436	0\\
24.1136423517	0\\
24.11367158904	0\\
24.11370082638	0\\
24.11373006372	0\\
24.11375930106	0\\
24.1137885384	0\\
24.11381777574	0\\
24.11384701308	0\\
24.11387625042	0\\
24.11390548776	0\\
24.1139347251	0\\
24.11396396244	0\\
24.11399319978	0\\
24.11402243712	0\\
24.11405167446	0\\
24.1140809118	0\\
24.11411014914	0\\
24.11413938648	0\\
24.11416862382	0\\
24.11419786116	0\\
24.1142270985	0\\
24.11425633584	0\\
24.11428557318	0\\
24.11431481052	0\\
24.11434404786	0\\
24.1143732852	0\\
24.11440252254	0\\
24.11443175988	0\\
24.11446099722	0\\
24.11449023456	0\\
24.1145194719	0\\
24.11454870924	0\\
24.11457794658	0\\
24.11460718392	0\\
24.11463642126	0\\
24.1146656586	0\\
24.11469489594	0\\
24.11472413328	0\\
24.11475337062	0\\
24.11478260796	0\\
24.1148118453	0\\
24.11484108264	0\\
24.11487031998	0\\
24.11489955732	0\\
24.11492879466	0\\
24.114958032	0\\
24.11498726934	0\\
24.11501650668	0\\
24.11504574402	0\\
24.11507498136	0\\
24.1151042187	0\\
24.11513345604	0\\
24.11516269338	0\\
24.11519193072	0\\
24.11522116806	0\\
24.1152504054	0\\
24.11527964274	0\\
24.11530888008	0\\
24.11533811742	0\\
24.11536735476	0\\
24.1153965921	0\\
24.11542582944	0\\
24.11545506678	0\\
24.11548430412	0\\
24.11551354146	0\\
24.1155427788	0\\
24.11557201614	0\\
24.11560125348	0\\
24.11563049082	0\\
24.11565972816	0\\
24.1156889655	0\\
24.11571820284	0\\
24.11574744018	0\\
24.11577667752	0\\
24.11580591486	0\\
24.1158351522	0\\
24.11586438954	0\\
24.11589362688	0\\
24.11592286422	0\\
24.11595210156	0\\
24.1159813389	0\\
24.11601057624	0\\
24.11603981358	0\\
24.11606905092	0\\
24.11609828826	0\\
24.1161275256	0\\
24.11615676294	0\\
24.11618600028	0\\
24.11621523762	0\\
24.11624447496	0\\
24.1162737123	0\\
24.11630294964	0\\
24.11633218698	0\\
24.11636142432	0\\
24.11639066166	0\\
24.116419899	0\\
24.11644913634	0\\
24.11647837368	0\\
24.11650761102	0\\
24.11653684836	0\\
24.1165660857	0\\
24.11659532304	0\\
24.11662456038	0\\
24.11665379772	0\\
24.11668303506	0\\
24.1167122724	0\\
24.11674150974	0\\
24.11677074708	0\\
24.11679998442	0\\
24.11682922176	0\\
24.1168584591	0\\
24.11688769644	0\\
24.11691693378	0\\
24.11694617112	0\\
24.11697540846	0\\
24.1170046458	0\\
24.11703388314	0\\
24.11706312048	0\\
24.11709235782	0\\
24.11712159516	0\\
24.1171508325	0\\
24.11718006984	0\\
24.11720930718	0\\
24.11723854452	0\\
24.11726778186	0\\
24.1172970192	0\\
24.11732625654	0\\
24.11735549388	0\\
24.11738473122	0\\
24.11741396856	0\\
24.1174432059	0\\
24.11747244324	0\\
24.11750168058	0\\
24.11753091792	0\\
24.11756015526	0\\
24.1175893926	0\\
24.11761862994	0\\
24.11764786728	0\\
24.11767710462	0\\
24.11770634196	0\\
24.1177355793	0\\
24.11776481664	0\\
24.11779405398	0\\
24.11782329132	0\\
24.11785252866	0\\
24.117881766	0\\
24.11791100334	0\\
24.11794024068	0\\
24.11796947802	0\\
24.11799871536	0\\
24.1180279527	0\\
24.11805719004	0\\
24.11808642738	0\\
24.11811566472	0\\
24.11814490206	0\\
24.1181741394	0\\
24.11820337674	0\\
24.11823261408	0\\
24.11826185142	0\\
24.11829108876	0\\
24.1183203261	0\\
24.11834956344	0\\
24.11837880078	0\\
24.11840803812	0\\
24.11843727546	0\\
24.1184665128	0\\
24.11849575014	0\\
24.11852498748	0\\
24.11855422482	0\\
24.11858346216	0\\
24.1186126995	0\\
24.11864193684	0\\
24.11867117418	0\\
24.11870041152	0\\
24.11872964886	0\\
24.1187588862	0\\
24.11878812354	0\\
24.11881736088	0\\
24.11884659822	0\\
24.11887583556	0\\
24.1189050729	0\\
24.11893431024	0\\
24.11896354758	0\\
24.11899278492	0\\
24.11902202226	0\\
24.1190512596	0\\
24.11908049694	0\\
24.11910973428	0\\
24.11913897162	0\\
24.11916820896	0\\
24.1191974463	0\\
24.11922668364	0\\
24.11925592098	0\\
24.11928515832	0\\
24.11931439566	0\\
24.119343633	0\\
24.11937287034	0\\
24.11940210768	0\\
24.11943134502	0\\
24.11946058236	0\\
24.1194898197	0\\
24.11951905704	0\\
24.11954829438	0\\
24.11957753172	0\\
24.11960676906	0\\
24.1196360064	0\\
24.11966524374	0\\
24.11969448108	0\\
24.11972371842	0\\
24.11975295576	0\\
24.1197821931	0\\
24.11981143044	0\\
24.11984066778	0\\
24.11986990512	0\\
24.11989914246	0\\
24.1199283798	0\\
24.11995761714	0\\
24.11998685448	0\\
24.12001609182	0\\
24.12004532916	0\\
24.1200745665	0\\
24.12010380384	0\\
24.12013304118	0\\
24.12016227852	0\\
24.12019151586	0\\
24.1202207532	0\\
24.12024999054	0\\
24.12027922788	0\\
24.12030846522	0\\
24.12033770256	0\\
24.1203669399	0\\
24.12039617724	0\\
24.12042541458	0\\
24.12045465192	0\\
24.12048388926	0\\
24.1205131266	0\\
24.12054236394	0\\
24.12057160128	0\\
24.12060083862	0\\
24.12063007596	0\\
24.1206593133	0\\
24.12068855064	0\\
24.12071778798	0\\
24.12074702532	0\\
24.12077626266	0\\
24.1208055	0\\
24.12083473734	0\\
24.12086397468	0\\
24.12089321202	0\\
24.12092244936	0\\
24.1209516867	0\\
24.12098092404	0\\
24.12101016138	0\\
24.12103939872	0\\
24.12106863606	0\\
24.1210978734	0\\
24.12112711074	0\\
24.12115634808	0\\
24.12118558542	0\\
24.12121482276	0\\
24.1212440601	0\\
24.12127329744	0\\
24.12130253478	0\\
24.12133177212	0\\
24.12136100946	0\\
24.1213902468	0\\
24.12141948414	0\\
24.12144872148	0\\
24.12147795882	0\\
24.12150719616	0\\
24.1215364335	0\\
24.12156567084	0\\
24.12159490818	0\\
24.12162414552	0\\
24.12165338286	0\\
24.1216826202	0\\
24.12171185754	0\\
24.12174109488	0\\
24.12177033222	0\\
24.12179956956	0\\
24.1218288069	0\\
24.12185804424	0\\
24.12188728158	0\\
24.12191651892	0\\
24.12194575626	0\\
24.1219749936	0\\
24.12200423094	0\\
24.12203346828	0\\
24.12206270562	0\\
24.12209194296	0\\
24.1221211803	0\\
24.12215041764	0\\
24.12217965498	0\\
24.12220889232	0\\
24.12223812966	0\\
24.122267367	0\\
24.12229660434	0\\
24.12232584168	0\\
24.12235507902	0\\
24.12238431636	0\\
24.1224135537	0\\
24.12244279104	0\\
24.12247202838	0\\
24.12250126572	0\\
24.12253050306	0\\
24.1225597404	0\\
24.12258897774	0\\
24.12261821508	0\\
24.12264745242	0\\
24.12267668976	0\\
24.1227059271	0\\
24.12273516444	0\\
24.12276440178	0\\
24.12279363912	0\\
24.12282287646	0\\
24.1228521138	0\\
24.12288135114	0\\
24.12291058848	0\\
24.12293982582	0\\
24.12296906316	0\\
24.1229983005	0\\
24.12302753784	0\\
24.12305677518	0\\
24.12308601252	0\\
24.12311524986	0\\
24.1231444872	0\\
24.12317372454	0\\
24.12320296188	0\\
24.12323219922	0\\
24.12326143656	0\\
24.1232906739	0\\
24.12331991124	0\\
24.12334914858	0\\
24.12337838592	0\\
24.12340762326	0\\
24.1234368606	0\\
24.12346609794	0\\
24.12349533528	0\\
24.12352457262	0\\
24.12355380996	0\\
24.1235830473	0\\
24.12361228464	0\\
24.12364152198	0\\
24.12367075932	0\\
24.12369999666	0\\
24.123729234	0\\
24.12375847134	0\\
24.12378770868	0\\
24.12381694602	0\\
24.12384618336	0\\
24.1238754207	0\\
24.12390465804	0\\
24.12393389538	0\\
24.12396313272	0\\
24.12399237006	0\\
24.1240216074	0\\
24.12405084474	0\\
24.12408008208	0\\
24.12410931942	0\\
24.12413855676	0\\
24.1241677941	0\\
24.12419703144	0\\
24.12422626878	0\\
24.12425550612	0\\
24.12428474346	0\\
24.1243139808	0\\
24.12434321814	0\\
24.12437245548	0\\
24.12440169282	0\\
24.12443093016	0\\
24.1244601675	0\\
24.12448940484	0\\
24.12451864218	0\\
24.12454787952	0\\
24.12457711686	0\\
24.1246063542	0\\
24.12463559154	0\\
24.12466482888	0\\
24.12469406622	0\\
24.12472330356	0\\
24.1247525409	0\\
24.12478177824	0\\
24.12481101558	0\\
24.12484025292	0\\
24.12486949026	0\\
24.1248987276	0\\
24.12492796494	0\\
24.12495720228	0\\
24.12498643962	0\\
24.12501567696	0\\
24.1250449143	0\\
24.12507415164	0\\
24.12510338898	0\\
24.12513262632	0\\
24.12516186366	0\\
24.125191101	0\\
24.12522033834	0\\
24.12524957568	0\\
24.12527881302	0\\
24.12530805036	0\\
24.1253372877	0\\
24.12536652504	0\\
24.12539576238	0\\
24.12542499972	0\\
24.12545423706	0\\
24.1254834744	0\\
24.12551271174	0\\
24.12554194908	0\\
24.12557118642	0\\
24.12560042376	0\\
24.1256296611	0\\
24.12565889844	0\\
24.12568813578	0\\
24.12571737312	0\\
24.12574661046	0\\
24.1257758478	0\\
24.12580508514	0\\
24.12583432248	0\\
24.12586355982	0\\
24.12589279716	0\\
24.1259220345	0\\
24.12595127184	0\\
24.12598050918	0\\
24.12600974652	0\\
24.12603898386	0\\
24.1260682212	0\\
24.12609745854	0\\
24.12612669588	0\\
24.12615593322	0\\
24.12618517056	0\\
24.1262144079	0\\
24.12624364524	0\\
24.12627288258	0\\
24.12630211992	0\\
24.12633135726	0\\
24.1263605946	0\\
24.12638983194	0\\
24.12641906928	0\\
24.12644830662	0\\
24.12647754396	0\\
24.1265067813	0\\
24.12653601864	0\\
24.12656525598	0\\
24.12659449332	0\\
24.12662373066	0\\
24.126652968	0\\
24.12668220534	0\\
24.12671144268	0\\
24.12674068002	0\\
24.12676991736	0\\
24.1267991547	0\\
24.12682839204	0\\
24.12685762938	0\\
24.12688686672	0\\
24.12691610406	0\\
24.1269453414	0\\
24.12697457874	0\\
24.12700381608	0\\
24.12703305342	0\\
24.12706229076	0\\
24.1270915281	0\\
24.12712076544	0\\
24.12715000278	0\\
24.12717924012	0\\
24.12720847746	0\\
24.1272377148	0\\
24.12726695214	0\\
24.12729618948	0\\
24.12732542682	0\\
24.12735466416	0\\
24.1273839015	0\\
24.12741313884	0\\
24.12744237618	0\\
24.12747161352	0\\
24.12750085086	0\\
24.1275300882	0\\
24.12755932554	0\\
24.12758856288	0\\
24.12761780022	0\\
24.12764703756	0\\
24.1276762749	0\\
24.12770551224	0\\
24.12773474958	0\\
24.12776398692	0\\
24.12779322426	0\\
24.1278224616	0\\
24.12785169894	0\\
24.12788093628	0\\
24.12791017362	0\\
24.12793941096	0\\
24.1279686483	0\\
24.12799788564	0\\
24.12802712298	0\\
24.12805636032	0\\
24.12808559766	0\\
24.128114835	0\\
24.12814407234	0\\
24.12817330968	0\\
24.12820254702	0\\
24.12823178436	0\\
24.1282610217	0\\
24.12829025904	0\\
24.12831949638	0\\
24.12834873372	0\\
24.12837797106	0\\
24.1284072084	0\\
24.12843644574	0\\
24.12846568308	0\\
24.12849492042	0\\
24.12852415776	0\\
24.1285533951	0\\
24.12858263244	0\\
24.12861186978	0\\
24.12864110712	0\\
24.12867034446	0\\
24.1286995818	0\\
24.12872881914	0\\
24.12875805648	0\\
24.12878729382	0\\
24.12881653116	0\\
24.1288457685	0\\
24.12887500584	0\\
24.12890424318	0\\
24.12893348052	0\\
24.12896271786	0\\
24.1289919552	0\\
24.12902119254	0\\
24.12905042988	0\\
24.12907966722	0\\
24.12910890456	0\\
24.1291381419	0\\
24.12916737924	0\\
24.12919661658	0\\
24.12922585392	0\\
24.12925509126	0\\
24.1292843286	0\\
24.12931356594	0\\
24.12934280328	0\\
24.12937204062	0\\
24.12940127796	0\\
24.1294305153	0\\
24.12945975264	0\\
24.12948898998	0\\
24.12951822732	0\\
24.12954746466	0\\
24.129576702	0\\
24.12960593934	0\\
24.12963517668	0\\
24.12966441402	0\\
24.12969365136	0\\
24.1297228887	0\\
24.12975212604	0\\
24.12978136338	0\\
24.12981060072	0\\
24.12983983806	0\\
24.1298690754	0\\
24.12989831274	0\\
24.12992755008	0\\
24.12995678742	0\\
24.12998602476	0\\
24.1300152621	0\\
24.13004449944	0\\
24.13007373678	0\\
24.13010297412	0\\
24.13013221146	0\\
24.1301614488	0\\
24.13019068614	0\\
24.13021992348	0\\
24.13024916082	0\\
24.13027839816	0\\
24.1303076355	0\\
24.13033687284	0\\
24.13036611018	0\\
24.13039534752	0\\
24.13042458486	0\\
24.1304538222	0\\
24.13048305954	0\\
24.13051229688	0\\
24.13054153422	0\\
24.13057077156	0\\
24.1306000089	0\\
24.13062924624	0\\
24.13065848358	0\\
24.13068772092	0\\
24.13071695826	0\\
24.1307461956	0\\
24.13077543294	0\\
24.13080467028	0\\
24.13083390762	0\\
24.13086314496	0\\
24.1308923823	0\\
24.13092161964	0\\
24.13095085698	0\\
24.13098009432	0\\
24.13100933166	0\\
24.131038569	0\\
24.13106780634	0\\
24.13109704368	0\\
24.13112628102	0\\
24.13115551836	0\\
24.1311847557	0\\
24.13121399304	0\\
24.13124323038	0\\
24.13127246772	0\\
24.13130170506	0\\
24.1313309424	0\\
24.13136017974	0\\
24.13138941708	0\\
24.13141865442	0\\
24.13144789176	0\\
24.1314771291	0\\
24.13150636644	0\\
24.13153560378	0\\
24.13156484112	0\\
24.13159407846	0\\
24.1316233158	0\\
24.13165255314	0\\
24.13168179048	0\\
24.13171102782	0\\
24.13174026516	0\\
24.1317695025	0\\
24.13179873984	0\\
24.13182797718	0\\
24.13185721452	0\\
24.13188645186	0\\
24.1319156892	0\\
24.13194492654	0\\
24.13197416388	0\\
24.13200340122	0\\
24.13203263856	0\\
24.1320618759	0\\
24.13209111324	0\\
24.13212035058	0\\
24.13214958792	0\\
24.13217882526	0\\
24.1322080626	0\\
24.13223729994	0\\
24.13226653728	0\\
24.13229577462	0\\
24.13232501196	0\\
24.1323542493	0\\
24.13238348664	0\\
24.13241272398	0\\
24.13244196132	0\\
24.13247119866	0\\
24.132500436	0\\
24.13252967334	0\\
24.13255891068	0\\
24.13258814802	0\\
24.13261738536	0\\
24.1326466227	0\\
24.13267586004	0\\
24.13270509738	0\\
24.13273433472	0\\
24.13276357206	0\\
24.1327928094	0\\
24.13282204674	0\\
24.13285128408	0\\
24.13288052142	0\\
24.13290975876	0\\
24.1329389961	0\\
24.13296823344	0\\
24.13299747078	0\\
24.13302670812	0\\
24.13305594546	0\\
24.1330851828	0\\
24.13311442014	0\\
24.13314365748	0\\
24.13317289482	0\\
24.13320213216	0\\
24.1332313695	0\\
24.13326060684	0\\
24.13328984418	0\\
24.13331908152	0\\
24.13334831886	0\\
24.1333775562	0\\
24.13340679354	0\\
24.13343603088	0\\
24.13346526822	0\\
24.13349450556	0\\
24.1335237429	0\\
24.13355298024	0\\
24.13358221758	0\\
24.13361145492	0\\
24.13364069226	0\\
24.1336699296	0\\
24.13369916694	0\\
24.13372840428	0\\
24.13375764162	0\\
24.13378687896	0\\
24.1338161163	0\\
24.13384535364	0\\
24.13387459098	0\\
24.13390382832	0\\
24.13393306566	0\\
24.133962303	0\\
24.13399154034	0\\
24.13402077768	0\\
24.13405001502	0\\
24.13407925236	0\\
24.1341084897	0\\
24.13413772704	0\\
24.13416696438	0\\
24.13419620172	0\\
24.13422543906	0\\
24.1342546764	0\\
24.13428391374	0\\
24.13431315108	0\\
24.13434238842	0\\
24.13437162576	0\\
24.1344008631	0\\
24.13443010044	0\\
24.13445933778	0\\
24.13448857512	0\\
24.13451781246	0\\
24.1345470498	0\\
24.13457628714	0\\
24.13460552448	0\\
24.13463476182	0\\
24.13466399916	0\\
24.1346932365	0\\
24.13472247384	0\\
24.13475171118	0\\
24.13478094852	0\\
24.13481018586	0\\
24.1348394232	0\\
24.13486866054	0\\
24.13489789788	0\\
24.13492713522	0\\
24.13495637256	0\\
24.1349856099	0\\
24.13501484724	0\\
24.13504408458	0\\
24.13507332192	0\\
24.13510255926	0\\
24.1351317966	0\\
24.13516103394	0\\
24.13519027128	0\\
24.13521950862	0\\
24.13524874596	0\\
24.1352779833	0\\
24.13530722064	0\\
24.13533645798	0\\
24.13536569532	0\\
24.13539493266	0\\
24.13542417	0\\
24.13545340734	0\\
24.13548264468	0\\
24.13551188202	0\\
24.13554111936	0\\
24.1355703567	0\\
24.13559959404	0\\
24.13562883138	0\\
24.13565806872	0\\
24.13568730606	0\\
24.1357165434	0\\
24.13574578074	0\\
24.13577501808	0\\
24.13580425542	0\\
24.13583349276	0\\
24.1358627301	0\\
24.13589196744	0\\
24.13592120478	0\\
24.13595044212	0\\
24.13597967946	0\\
24.1360089168	0\\
24.13603815414	0\\
24.13606739148	0\\
24.13609662882	0\\
24.13612586616	0\\
24.1361551035	0\\
24.13618434084	0\\
24.13621357818	0\\
24.13624281552	0\\
24.13627205286	0\\
24.1363012902	0\\
24.13633052754	0\\
24.13635976488	0\\
24.13638900222	0\\
24.13641823956	0\\
24.1364474769	0\\
24.13647671424	0\\
24.13650595158	0\\
24.13653518892	0\\
24.13656442626	0\\
24.1365936636	0\\
24.13662290094	0\\
24.13665213828	0\\
24.13668137562	0\\
24.13671061296	0\\
24.1367398503	0\\
24.13676908764	0\\
24.13679832498	0\\
24.13682756232	0\\
24.13685679966	0\\
24.136886037	0\\
24.13691527434	0\\
24.13694451168	0\\
24.13697374902	0\\
24.13700298636	0\\
24.1370322237	0\\
24.13706146104	0\\
24.13709069838	0\\
24.13711993572	0\\
24.13714917306	0\\
24.1371784104	0\\
24.13720764774	0\\
24.13723688508	0\\
24.13726612242	0\\
24.13729535976	0\\
24.1373245971	0\\
24.13735383444	0\\
24.13738307178	0\\
24.13741230912	0\\
24.13744154646	0\\
24.1374707838	0\\
24.13750002114	0\\
24.13752925848	0\\
24.13755849582	0\\
24.13758773316	0\\
24.1376169705	0\\
24.13764620784	0\\
24.13767544518	0\\
24.13770468252	0\\
24.13773391986	0\\
24.1377631572	0\\
24.13779239454	0\\
24.13782163188	0\\
24.13785086922	0\\
24.13788010656	0\\
24.1379093439	0\\
24.13793858124	0\\
24.13796781858	0\\
24.13799705592	0\\
24.13802629326	0\\
24.1380555306	0\\
24.13808476794	0\\
24.13811400528	0\\
24.13814324262	0\\
24.13817247996	0\\
24.1382017173	0\\
24.13823095464	0\\
24.13826019198	0\\
24.13828942932	0\\
24.13831866666	0\\
24.138347904	0\\
24.13837714134	0\\
24.13840637868	0\\
24.13843561602	0\\
24.13846485336	0\\
24.1384940907	0\\
24.13852332804	0\\
24.13855256538	0\\
24.13858180272	0\\
24.13861104006	0\\
24.1386402774	0\\
24.13866951474	0\\
24.13869875208	0\\
24.13872798942	0\\
24.13875722676	0\\
24.1387864641	0\\
24.13881570144	0\\
24.13884493878	0\\
24.13887417612	0\\
24.13890341346	0\\
24.1389326508	0\\
24.13896188814	0\\
24.13899112548	0\\
24.13902036282	0\\
24.13904960016	0\\
24.1390788375	0\\
24.13910807484	0\\
24.13913731218	0\\
24.13916654952	0\\
24.13919578686	0\\
24.1392250242	0\\
24.13925426154	0\\
24.13928349888	0\\
24.13931273622	0\\
24.13934197356	0\\
24.1393712109	0\\
24.13940044824	0\\
24.13942968558	0\\
24.13945892292	0\\
24.13948816026	0\\
24.1395173976	0\\
24.13954663494	0\\
24.13957587228	0\\
24.13960510962	0\\
24.13963434696	0\\
24.1396635843	0\\
24.13969282164	0\\
24.13972205898	0\\
24.13975129632	0\\
24.13978053366	0\\
24.139809771	0\\
24.13983900834	0\\
24.13986824568	0\\
24.13989748302	0\\
24.13992672036	0\\
24.1399559577	0\\
24.13998519504	0\\
24.14001443238	0\\
24.14004366972	0\\
24.14007290706	0\\
24.1401021444	0\\
24.14013138174	0\\
24.14016061908	0\\
24.14018985642	0\\
24.14021909376	0\\
24.1402483311	0\\
24.14027756844	0\\
24.14030680578	0\\
24.14033604312	0\\
24.14036528046	0\\
24.1403945178	0\\
24.14042375514	0\\
24.14045299248	0\\
24.14048222982	0\\
24.14051146716	0\\
24.1405407045	0\\
24.14056994184	0\\
24.14059917918	0\\
24.14062841652	0\\
24.14065765386	0\\
24.1406868912	0\\
24.14071612854	0\\
24.14074536588	0\\
24.14077460322	0\\
24.14080384056	0\\
24.1408330779	0\\
24.14086231524	0\\
24.14089155258	0\\
24.14092078992	0\\
24.14095002726	0\\
24.1409792646	0\\
24.14100850194	0\\
24.14103773928	0\\
24.14106697662	0\\
24.14109621396	0\\
24.1411254513	0\\
24.14115468864	0\\
24.14118392598	0\\
24.14121316332	0\\
24.14124240066	0\\
24.141271638	0\\
24.14130087534	0\\
24.14133011268	0\\
24.14135935002	0\\
24.14138858736	0\\
24.1414178247	0\\
24.14144706204	0\\
24.14147629938	0\\
24.14150553672	0\\
24.14153477406	0\\
24.1415640114	0\\
24.14159324874	0\\
24.14162248608	0\\
24.14165172342	0\\
24.14168096076	0\\
24.1417101981	0\\
24.14173943544	0\\
24.14176867278	0\\
24.14179791012	0\\
24.14182714746	0\\
24.1418563848	0\\
24.14188562214	0\\
24.14191485948	0\\
24.14194409682	0\\
24.14197333416	0\\
24.1420025715	0\\
24.14203180884	0\\
24.14206104618	0\\
24.14209028352	0\\
24.14211952086	0\\
24.1421487582	0\\
24.14217799554	0\\
24.14220723288	0\\
24.14223647022	0\\
24.14226570756	0\\
24.1422949449	0\\
24.14232418224	0\\
24.14235341958	0\\
24.14238265692	0\\
24.14241189426	0\\
24.1424411316	0\\
24.14247036894	0\\
24.14249960628	0\\
24.14252884362	0\\
24.14255808096	0\\
24.1425873183	0\\
24.14261655564	0\\
24.14264579298	0\\
24.14267503032	0\\
24.14270426766	0\\
24.142733505	0\\
24.14276274234	0\\
24.14279197968	0\\
24.14282121702	0\\
24.14285045436	0\\
24.1428796917	0\\
24.14290892904	0\\
24.14293816638	0\\
24.14296740372	0\\
24.14299664106	0\\
24.1430258784	0\\
24.14305511574	0\\
24.14308435308	0\\
24.14311359042	0\\
24.14314282776	0\\
24.1431720651	0\\
24.14320130244	0\\
24.14323053978	0\\
24.14325977712	0\\
24.14328901446	0\\
24.1433182518	0\\
24.14334748914	0\\
24.14337672648	0\\
24.14340596382	0\\
24.14343520116	0\\
24.1434644385	0\\
24.14349367584	0\\
24.14352291318	0\\
24.14355215052	0\\
24.14358138786	0\\
24.1436106252	0\\
24.14363986254	0\\
24.14366909988	0\\
24.14369833722	0\\
24.14372757456	0\\
24.1437568119	0\\
24.14378604924	0\\
24.14381528658	0\\
24.14384452392	0\\
24.14387376126	0\\
24.1439029986	0\\
24.14393223594	0\\
24.14396147328	0\\
24.14399071062	0\\
24.14401994796	0\\
24.1440491853	0\\
24.14407842264	0\\
24.14410765998	0\\
24.14413689732	0\\
24.14416613466	0\\
24.144195372	0\\
24.14422460934	0\\
24.14425384668	0\\
24.14428308402	0\\
24.14431232136	0\\
24.1443415587	0\\
24.14437079604	0\\
24.14440003338	0\\
24.14442927072	0\\
24.14445850806	0\\
24.1444877454	0\\
24.14451698274	0\\
24.14454622008	0\\
24.14457545742	0\\
24.14460469476	0\\
24.1446339321	0\\
24.14466316944	0\\
24.14469240678	0\\
24.14472164412	0\\
24.14475088146	0\\
24.1447801188	0\\
24.14480935614	0\\
24.14483859348	0\\
24.14486783082	0\\
24.14489706816	0\\
24.1449263055	0\\
24.14495554284	0\\
24.14498478018	0\\
24.14501401752	0\\
24.14504325486	0\\
24.1450724922	0\\
24.14510172954	0\\
24.14513096688	0\\
24.14516020422	0\\
24.14518944156	0\\
24.1452186789	0\\
24.14524791624	0\\
24.14527715358	0\\
24.14530639092	0\\
24.14533562826	0\\
24.1453648656	0\\
24.14539410294	0\\
24.14542334028	0\\
24.14545257762	0\\
24.14548181496	0\\
24.1455110523	0\\
24.14554028964	0\\
24.14556952698	0\\
24.14559876432	0\\
24.14562800166	0\\
24.145657239	0\\
24.14568647634	0\\
24.14571571368	0\\
24.14574495102	0\\
24.14577418836	0\\
24.1458034257	0\\
24.14583266304	0\\
24.14586190038	0\\
24.14589113772	0\\
24.14592037506	0\\
24.1459496124	0\\
24.14597884974	0\\
24.14600808708	0\\
24.14603732442	0\\
24.14606656176	0\\
24.1460957991	0\\
24.14612503644	0\\
24.14615427378	0\\
24.14618351112	0\\
24.14621274846	0\\
24.1462419858	0\\
24.14627122314	0\\
24.14630046048	0\\
24.14632969782	0\\
24.14635893516	0\\
24.1463881725	0\\
24.14641740984	0\\
24.14644664718	0\\
24.14647588452	0\\
24.14650512186	0\\
24.1465343592	0\\
24.14656359654	0\\
24.14659283388	0\\
24.14662207122	0\\
24.14665130856	0\\
24.1466805459	0\\
24.14670978324	0\\
24.14673902058	0\\
24.14676825792	0\\
24.14679749526	0\\
24.1468267326	0\\
24.14685596994	0\\
24.14688520728	0\\
24.14691444462	0\\
24.14694368196	0\\
24.1469729193	0\\
24.14700215664	0\\
24.14703139398	0\\
24.14706063132	0\\
24.14708986866	0\\
24.147119106	0\\
24.14714834334	0\\
24.14717758068	0\\
24.14720681802	0\\
24.14723605536	0\\
24.1472652927	0\\
24.14729453004	0\\
24.14732376738	0\\
24.14735300472	0\\
24.14738224206	0\\
24.1474114794	0\\
24.14744071674	0\\
24.14746995408	0\\
24.14749919142	0\\
24.14752842876	0\\
24.1475576661	0\\
24.14758690344	0\\
24.14761614078	0\\
24.14764537812	0\\
24.14767461546	0\\
24.1477038528	0\\
24.14773309014	0\\
24.14776232748	0\\
24.14779156482	0\\
24.14782080216	0\\
24.1478500395	0\\
24.14787927684	0\\
24.14790851418	0\\
24.14793775152	0\\
24.14796698886	0\\
24.1479962262	0\\
24.14802546354	0\\
24.14805470088	0\\
24.14808393822	0\\
24.14811317556	0\\
24.1481424129	0\\
24.14817165024	0\\
24.14820088758	0\\
24.14823012492	0\\
24.14825936226	0\\
24.1482885996	0\\
24.14831783694	0\\
24.14834707428	0\\
24.14837631162	0\\
24.14840554896	0\\
24.1484347863	0\\
24.14846402364	0\\
24.14849326098	0\\
24.14852249832	0\\
24.14855173566	0\\
24.148580973	0\\
24.14861021034	0\\
24.14863944768	0\\
24.14866868502	0\\
24.14869792236	0\\
24.1487271597	0\\
24.14875639704	0\\
24.14878563438	0\\
24.14881487172	0\\
24.14884410906	0\\
24.1488733464	0\\
24.14890258374	0\\
24.14893182108	0\\
24.14896105842	0\\
24.14899029576	0\\
24.1490195331	0\\
24.14904877044	0\\
24.14907800778	0\\
24.14910724512	0\\
24.14913648246	0\\
24.1491657198	0\\
24.14919495714	0\\
24.14922419448	0\\
24.14925343182	0\\
24.14928266916	0\\
24.1493119065	0\\
24.14934114384	0\\
24.14937038118	0\\
24.14939961852	0\\
24.14942885586	0\\
24.1494580932	0\\
24.14948733054	0\\
24.14951656788	0\\
24.14954580522	0\\
24.14957504256	0\\
24.1496042799	0\\
24.14963351724	0\\
24.14966275458	0\\
24.14969199192	0\\
24.14972122926	0\\
24.1497504666	0\\
24.14977970394	0\\
24.14980894128	0\\
24.14983817862	0\\
24.14986741596	0\\
24.1498966533	0\\
24.14992589064	0\\
24.14995512798	0\\
24.14998436532	0\\
24.15001360266	0\\
24.15004284	0\\
24.15007207734	0\\
24.15010131468	0\\
24.15013055202	0\\
24.15015978936	0\\
24.1501890267	0\\
24.15021826404	0\\
24.15024750138	0\\
24.15027673872	0\\
24.15030597606	0\\
24.1503352134	0\\
24.15036445074	0\\
24.15039368808	0\\
24.15042292542	0\\
24.15045216276	0\\
24.1504814001	0\\
24.15051063744	0\\
24.15053987478	0\\
24.15056911212	0\\
24.15059834946	0\\
24.1506275868	0\\
24.15065682414	0\\
24.15068606148	0\\
24.15071529882	0\\
24.15074453616	0\\
24.1507737735	0\\
24.15080301084	0\\
24.15083224818	0\\
24.15086148552	0\\
24.15089072286	0\\
24.1509199602	0\\
24.15094919754	0\\
24.15097843488	0\\
24.15100767222	0\\
24.15103690956	0\\
24.1510661469	0\\
24.15109538424	0\\
24.15112462158	0\\
24.15115385892	0\\
24.15118309626	0\\
24.1512123336	0\\
24.15124157094	0\\
24.15127080828	0\\
24.15130004562	0\\
24.15132928296	0\\
24.1513585203	0\\
24.15138775764	0\\
24.15141699498	0\\
24.15144623232	0\\
24.15147546966	0\\
24.151504707	0\\
24.15153394434	0\\
24.15156318168	0\\
24.15159241902	0\\
24.15162165636	0\\
24.1516508937	0\\
24.15168013104	0\\
24.15170936838	0\\
24.15173860572	0\\
24.15176784306	0\\
24.1517970804	0\\
24.15182631774	0\\
24.15185555508	0\\
24.15188479242	0\\
24.15191402976	0\\
24.1519432671	0\\
24.15197250444	0\\
24.15200174178	0\\
24.15203097912	0\\
24.15206021646	0\\
24.1520894538	0\\
24.15211869114	0\\
24.15214792848	0\\
24.15217716582	0\\
24.15220640316	0\\
24.1522356405	0\\
24.15226487784	0\\
24.15229411518	0\\
24.15232335252	0\\
24.15235258986	0\\
24.1523818272	0\\
24.15241106454	0\\
24.15244030188	0\\
24.15246953922	0\\
24.15249877656	0\\
24.1525280139	0\\
24.15255725124	0\\
24.15258648858	0\\
24.15261572592	0\\
24.15264496326	0\\
24.1526742006	0\\
24.15270343794	0\\
24.15273267528	0\\
24.15276191262	0\\
24.15279114996	0\\
24.1528203873	0\\
24.15284962464	0\\
24.15287886198	0\\
24.15290809932	0\\
24.15293733666	0\\
24.152966574	0\\
24.15299581134	0\\
24.15302504868	0\\
24.15305428602	0\\
24.15308352336	0\\
24.1531127607	0\\
24.15314199804	0\\
24.15317123538	0\\
24.15320047272	0\\
24.15322971006	0\\
24.1532589474	0\\
24.15328818474	0\\
24.15331742208	0\\
24.15334665942	0\\
24.15337589676	0\\
24.1534051341	0\\
24.15343437144	0\\
24.15346360878	0\\
24.15349284612	0\\
24.15352208346	0\\
24.1535513208	0\\
24.15358055814	0\\
24.15360979548	0\\
24.15363903282	0\\
24.15366827016	0\\
24.1536975075	0\\
24.15372674484	0\\
24.15375598218	0\\
24.15378521952	0\\
24.15381445686	0\\
24.1538436942	0\\
24.15387293154	0\\
24.15390216888	0\\
24.15393140622	0\\
24.15396064356	0\\
24.1539898809	0\\
24.15401911824	0\\
24.15404835558	0\\
24.15407759292	0\\
24.15410683026	0\\
24.1541360676	0\\
24.15416530494	0\\
24.15419454228	0\\
24.15422377962	0\\
24.15425301696	0\\
24.1542822543	0\\
24.15431149164	0\\
24.15434072898	0\\
24.15436996632	0\\
24.15439920366	0\\
24.154428441	0\\
24.15445767834	0\\
24.15448691568	0\\
24.15451615302	0\\
24.15454539036	0\\
24.1545746277	0\\
24.15460386504	0\\
24.15463310238	0\\
24.15466233972	0\\
24.15469157706	0\\
24.1547208144	0\\
24.15475005174	0\\
24.15477928908	0\\
24.15480852642	0\\
24.15483776376	0\\
24.1548670011	0\\
24.15489623844	0\\
24.15492547578	0\\
24.15495471312	0\\
24.15498395046	0\\
24.1550131878	0\\
24.15504242514	0\\
24.15507166248	0\\
24.15510089982	0\\
24.15513013716	0\\
24.1551593745	0\\
24.15518861184	0\\
24.15521784918	0\\
24.15524708652	0\\
24.15527632386	0\\
24.1553055612	0\\
24.15533479854	0\\
24.15536403588	0\\
24.15539327322	0\\
24.15542251056	0\\
24.1554517479	0\\
24.15548098524	0\\
24.15551022258	0\\
24.15553945992	0\\
24.15556869726	0\\
24.1555979346	0\\
24.15562717194	0\\
24.15565640928	0\\
24.15568564662	0\\
24.15571488396	0\\
24.1557441213	0\\
24.15577335864	0\\
24.15580259598	0\\
24.15583183332	0\\
24.15586107066	0\\
24.155890308	0\\
24.15591954534	0\\
24.15594878268	0\\
24.15597802002	0\\
24.15600725736	0\\
24.1560364947	0\\
24.15606573204	0\\
24.15609496938	0\\
24.15612420672	0\\
24.15615344406	0\\
24.1561826814	0\\
24.15621191874	0\\
24.15624115608	0\\
24.15627039342	0\\
24.15629963076	0\\
24.1563288681	0\\
24.15635810544	0\\
24.15638734278	0\\
24.15641658012	0\\
24.15644581746	0\\
24.1564750548	0\\
24.15650429214	0\\
24.15653352948	0\\
24.15656276682	0\\
24.15659200416	0\\
24.1566212415	0\\
24.15665047884	0\\
24.15667971618	0\\
24.15670895352	0\\
24.15673819086	0\\
24.1567674282	0\\
24.15679666554	0\\
24.15682590288	0\\
24.15685514022	0\\
24.15688437756	0\\
24.1569136149	0\\
24.15694285224	0\\
24.15697208958	0\\
24.15700132692	0\\
24.15703056426	0\\
24.1570598016	0\\
24.15708903894	0\\
24.15711827628	0\\
24.15714751362	0\\
24.15717675096	0\\
24.1572059883	0\\
24.15723522564	0\\
24.15726446298	0\\
24.15729370032	0\\
24.15732293766	0\\
24.157352175	0\\
24.15738141234	0\\
24.15741064968	0\\
24.15743988702	0\\
24.15746912436	0\\
24.1574983617	0\\
24.15752759904	0\\
24.15755683638	0\\
24.15758607372	0\\
24.15761531106	0\\
24.1576445484	0\\
24.15767378574	0\\
24.15770302308	0\\
24.15773226042	0\\
24.15776149776	0\\
24.1577907351	0\\
24.15781997244	0\\
24.15784920978	0\\
24.15787844712	0\\
24.15790768446	0\\
24.1579369218	0\\
24.15796615914	0\\
24.15799539648	0\\
24.15802463382	0\\
24.15805387116	0\\
24.1580831085	0\\
24.15811234584	0\\
24.15814158318	0\\
24.15817082052	0\\
24.15820005786	0\\
24.1582292952	0\\
24.15825853254	0\\
24.15828776988	0\\
24.15831700722	0\\
24.15834624456	0\\
24.1583754819	0\\
24.15840471924	0\\
24.15843395658	0\\
24.15846319392	0\\
24.15849243126	0\\
24.1585216686	0\\
24.15855090594	0\\
24.15858014328	0\\
24.15860938062	0\\
24.15863861796	0\\
24.1586678553	0\\
24.15869709264	0\\
24.15872632998	0\\
24.15875556732	0\\
24.15878480466	0\\
24.158814042	0\\
24.15884327934	0\\
24.15887251668	0\\
24.15890175402	0\\
24.15893099136	0\\
24.1589602287	0\\
24.15898946604	0\\
24.15901870338	0\\
24.15904794072	0\\
24.15907717806	0\\
24.1591064154	0\\
24.15913565274	0\\
24.15916489008	0\\
24.15919412742	0\\
24.15922336476	0\\
24.1592526021	0\\
24.15928183944	0\\
24.15931107678	0\\
24.15934031412	0\\
24.15936955146	0\\
24.1593987888	0\\
24.15942802614	0\\
24.15945726348	0\\
24.15948650082	0\\
24.15951573816	0\\
24.1595449755	0\\
24.15957421284	0\\
24.15960345018	0\\
24.15963268752	0\\
24.15966192486	0\\
24.1596911622	0\\
24.15972039954	0\\
24.15974963688	0\\
24.15977887422	0\\
24.15980811156	0\\
24.1598373489	0\\
24.15986658624	0\\
24.15989582358	0\\
24.15992506092	0\\
24.15995429826	0\\
24.1599835356	0\\
24.16001277294	0\\
24.16004201028	0\\
24.16007124762	0\\
24.16010048496	0\\
24.1601297223	0\\
24.16015895964	0\\
24.16018819698	0\\
24.16021743432	0\\
24.16024667166	0\\
24.160275909	0\\
24.16030514634	0\\
24.16033438368	0\\
24.16036362102	0\\
24.16039285836	0\\
24.1604220957	0\\
24.16045133304	0\\
24.16048057038	0\\
24.16050980772	0\\
24.16053904506	0\\
24.1605682824	0\\
24.16059751974	0\\
24.16062675708	0\\
24.16065599442	0\\
24.16068523176	0\\
24.1607144691	0\\
24.16074370644	0\\
24.16077294378	0\\
24.16080218112	0\\
24.16083141846	0\\
24.1608606558	0\\
24.16088989314	0\\
24.16091913048	0\\
24.16094836782	0\\
24.16097760516	0\\
24.1610068425	0\\
24.16103607984	0\\
24.16106531718	0\\
24.16109455452	0\\
24.16112379186	0\\
24.1611530292	0\\
24.16118226654	0\\
24.16121150388	0\\
24.16124074122	0\\
24.16126997856	0\\
24.1612992159	0\\
24.16132845324	0\\
24.16135769058	0\\
24.16138692792	0\\
24.16141616526	0\\
24.1614454026	0\\
24.16147463994	0\\
24.16150387728	0\\
24.16153311462	0\\
24.16156235196	0\\
24.1615915893	0\\
24.16162082664	0\\
24.16165006398	0\\
24.16167930132	0\\
24.16170853866	0\\
24.161737776	0\\
24.16176701334	0\\
24.16179625068	0\\
24.16182548802	0\\
24.16185472536	0\\
24.1618839627	0\\
24.16191320004	0\\
24.16194243738	0\\
24.16197167472	0\\
24.16200091206	0\\
24.1620301494	0\\
24.16205938674	0\\
24.16208862408	0\\
24.16211786142	0\\
24.16214709876	0\\
24.1621763361	0\\
24.16220557344	0\\
24.16223481078	0\\
24.16226404812	0\\
24.16229328546	0\\
24.1623225228	0\\
24.16235176014	0\\
24.16238099748	0\\
24.16241023482	0\\
24.16243947216	0\\
24.1624687095	0\\
24.16249794684	0\\
24.16252718418	0\\
24.16255642152	0\\
24.16258565886	0\\
24.1626148962	0\\
24.16264413354	0\\
24.16267337088	0\\
24.16270260822	0\\
24.16273184556	0\\
24.1627610829	0\\
24.16279032024	0\\
24.16281955758	0\\
24.16284879492	0\\
24.16287803226	0\\
24.1629072696	0\\
24.16293650694	0\\
24.16296574428	0\\
24.16299498162	0\\
24.16302421896	0\\
24.1630534563	0\\
24.16308269364	0\\
24.16311193098	0\\
24.16314116832	0\\
24.16317040566	0\\
24.163199643	0\\
24.16322888034	0\\
24.16325811768	0\\
24.16328735502	0\\
24.16331659236	0\\
24.1633458297	0\\
24.16337506704	0\\
24.16340430438	0\\
24.16343354172	0\\
24.16346277906	0\\
24.1634920164	0\\
24.16352125374	0\\
24.16355049108	0\\
24.16357972842	0\\
24.16360896576	0\\
24.1636382031	0\\
24.16366744044	0\\
24.16369667778	0\\
24.16372591512	0\\
24.16375515246	0\\
24.1637843898	0\\
24.16381362714	0\\
24.16384286448	0\\
24.16387210182	0\\
24.16390133916	0\\
24.1639305765	0\\
24.16395981384	0\\
24.16398905118	0\\
24.16401828852	0\\
24.16404752586	0\\
24.1640767632	0\\
24.16410600054	0\\
24.16413523788	0\\
24.16416447522	0\\
24.16419371256	0\\
24.1642229499	0\\
24.16425218724	0\\
24.16428142458	0\\
24.16431066192	0\\
24.16433989926	0\\
24.1643691366	0\\
24.16439837394	0\\
24.16442761128	0\\
24.16445684862	0\\
24.16448608596	0\\
24.1645153233	0\\
24.16454456064	0\\
24.16457379798	0\\
24.16460303532	0\\
24.16463227266	0\\
24.16466151	0\\
24.16469074734	0\\
24.16471998468	0\\
24.16474922202	0\\
24.16477845936	0\\
24.1648076967	0\\
24.16483693404	0\\
24.16486617138	0\\
24.16489540872	0\\
24.16492464606	0\\
24.1649538834	0\\
24.16498312074	0\\
24.16501235808	0\\
24.16504159542	0\\
24.16507083276	0\\
24.1651000701	0\\
24.16512930744	0\\
24.16515854478	0\\
24.16518778212	0\\
24.16521701946	0\\
24.1652462568	0\\
24.16527549414	0\\
24.16530473148	0\\
24.16533396882	0\\
24.16536320616	0\\
24.1653924435	0\\
24.16542168084	0\\
24.16545091818	0\\
24.16548015552	0\\
24.16550939286	0\\
24.1655386302	0\\
24.16556786754	0\\
24.16559710488	0\\
24.16562634222	0\\
24.16565557956	0\\
24.1656848169	0\\
24.16571405424	0\\
24.16574329158	0\\
24.16577252892	0\\
24.16580176626	0\\
24.1658310036	0\\
24.16586024094	0\\
24.16588947828	0\\
24.16591871562	0\\
24.16594795296	0\\
24.1659771903	0\\
24.16600642764	0\\
24.16603566498	0\\
24.16606490232	0\\
24.16609413966	0\\
24.166123377	0\\
24.16615261434	0\\
24.16618185168	0\\
24.16621108902	0\\
24.16624032636	0\\
24.1662695637	0\\
24.16629880104	0\\
24.16632803838	0\\
24.16635727572	0\\
24.16638651306	0\\
24.1664157504	0\\
24.16644498774	0\\
24.16647422508	0\\
24.16650346242	0\\
24.16653269976	0\\
24.1665619371	0\\
24.16659117444	0\\
24.16662041178	0\\
24.16664964912	0\\
24.16667888646	0\\
24.1667081238	0\\
24.16673736114	0\\
24.16676659848	0\\
24.16679583582	0\\
24.16682507316	0\\
24.1668543105	0\\
24.16688354784	0\\
24.16691278518	0\\
24.16694202252	0\\
24.16697125986	0\\
24.1670004972	0\\
24.16702973454	0\\
24.16705897188	0\\
24.16708820922	0\\
24.16711744656	0\\
24.1671466839	0\\
24.16717592124	0\\
24.16720515858	0\\
24.16723439592	0\\
24.16726363326	0\\
24.1672928706	0\\
24.16732210794	0\\
24.16735134528	0\\
24.16738058262	0\\
24.16740981996	0\\
24.1674390573	0\\
24.16746829464	0\\
24.16749753198	0\\
24.16752676932	0\\
24.16755600666	0\\
24.167585244	0\\
24.16761448134	0\\
24.16764371868	0\\
24.16767295602	0\\
24.16770219336	0\\
24.1677314307	0\\
24.16776066804	0\\
24.16778990538	0\\
24.16781914272	0\\
24.16784838006	0\\
24.1678776174	0\\
24.16790685474	0\\
24.16793609208	0\\
24.16796532942	0\\
24.16799456676	0\\
24.1680238041	0\\
24.16805304144	0\\
24.16808227878	0\\
24.16811151612	0\\
24.16814075346	0\\
24.1681699908	0\\
24.16819922814	0\\
24.16822846548	0\\
24.16825770282	0\\
24.16828694016	0\\
24.1683161775	0\\
24.16834541484	0\\
24.16837465218	0\\
24.16840388952	0\\
24.16843312686	0\\
24.1684623642	0\\
24.16849160154	0\\
24.16852083888	0\\
24.16855007622	0\\
24.16857931356	0\\
24.1686085509	0\\
24.16863778824	0\\
24.16866702558	0\\
24.16869626292	0\\
24.16872550026	0\\
24.1687547376	0\\
24.16878397494	0\\
24.16881321228	0\\
24.16884244962	0\\
24.16887168696	0\\
24.1689009243	0\\
24.16893016164	0\\
24.16895939898	0\\
24.16898863632	0\\
24.16901787366	0\\
24.169047111	0\\
24.16907634834	0\\
24.16910558568	0\\
24.16913482302	0\\
24.16916406036	0\\
24.1691932977	0\\
24.16922253504	0\\
24.16925177238	0\\
24.16928100972	0\\
24.16931024706	0\\
24.1693394844	0\\
24.16936872174	0\\
24.16939795908	0\\
24.16942719642	0\\
24.16945643376	0\\
24.1694856711	0\\
24.16951490844	0\\
24.16954414578	0\\
24.16957338312	0\\
24.16960262046	0\\
24.1696318578	0\\
24.16966109514	0\\
24.16969033248	0\\
24.16971956982	0\\
24.16974880716	0\\
24.1697780445	0\\
24.16980728184	0\\
24.16983651918	0\\
24.16986575652	0\\
24.16989499386	0\\
24.1699242312	0\\
24.16995346854	0\\
24.16998270588	0\\
24.17001194322	0\\
24.17004118056	0\\
24.1700704179	0\\
24.17009965524	0\\
24.17012889258	0\\
24.17015812992	0\\
24.17018736726	0\\
24.1702166046	0\\
24.17024584194	0\\
24.17027507928	0\\
24.17030431662	0\\
24.17033355396	0\\
24.1703627913	0\\
24.17039202864	0\\
24.17042126598	0\\
24.17045050332	0\\
24.17047974066	0\\
24.170508978	0\\
24.17053821534	0\\
24.17056745268	0\\
24.17059669002	0\\
24.17062592736	0\\
24.1706551647	0\\
24.17068440204	0\\
24.17071363938	0\\
24.17074287672	0\\
24.17077211406	0\\
24.1708013514	0\\
24.17083058874	0\\
24.17085982608	0\\
24.17088906342	0\\
24.17091830076	0\\
24.1709475381	0\\
24.17097677544	0\\
24.17100601278	0\\
24.17103525012	0\\
24.17106448746	0\\
24.1710937248	0\\
24.17112296214	0\\
24.17115219948	0\\
24.17118143682	0\\
24.17121067416	0\\
24.1712399115	0\\
24.17126914884	0\\
24.17129838618	0\\
24.17132762352	0\\
24.17135686086	0\\
24.1713860982	0\\
24.17141533554	0\\
24.17144457288	0\\
24.17147381022	0\\
24.17150304756	0\\
24.1715322849	0\\
24.17156152224	0\\
24.17159075958	0\\
24.17161999692	0\\
24.17164923426	0\\
24.1716784716	0\\
24.17170770894	0\\
24.17173694628	0\\
24.17176618362	0\\
24.17179542096	0\\
24.1718246583	0\\
24.17185389564	0\\
24.17188313298	0\\
24.17191237032	0\\
24.17194160766	0\\
24.171970845	0\\
24.17200008234	0\\
24.17202931968	0\\
24.17205855702	0\\
24.17208779436	0\\
24.1721170317	0\\
24.17214626904	0\\
24.17217550638	0\\
24.17220474372	0\\
24.17223398106	0\\
24.1722632184	0\\
24.17229245574	0\\
24.17232169308	0\\
24.17235093042	0\\
24.17238016776	0\\
24.1724094051	0\\
24.17243864244	0\\
24.17246787978	0\\
24.17249711712	0\\
24.17252635446	0\\
24.1725555918	0\\
24.17258482914	0\\
24.17261406648	0\\
24.17264330382	0\\
24.17267254116	0\\
24.1727017785	0\\
24.17273101584	0\\
24.17276025318	0\\
24.17278949052	0\\
24.17281872786	0\\
24.1728479652	0\\
24.17287720254	0\\
24.17290643988	0\\
24.17293567722	0\\
24.17296491456	0\\
24.1729941519	0\\
24.17302338924	0\\
24.17305262658	0\\
24.17308186392	0\\
24.17311110126	0\\
24.1731403386	0\\
24.17316957594	0\\
24.17319881328	0\\
24.17322805062	0\\
24.17325728796	0\\
24.1732865253	0\\
24.17331576264	0\\
24.17334499998	0\\
24.17337423732	0\\
24.17340347466	0\\
24.173432712	0\\
24.17346194934	0\\
24.17349118668	0\\
24.17352042402	0\\
24.17354966136	0\\
24.1735788987	0\\
24.17360813604	0\\
24.17363737338	0\\
24.17366661072	0\\
24.17369584806	0\\
24.1737250854	0\\
24.17375432274	0\\
24.17378356008	0\\
24.17381279742	0\\
24.17384203476	0\\
24.1738712721	0\\
24.17390050944	0\\
24.17392974678	0\\
24.17395898412	0\\
24.17398822146	0\\
24.1740174588	0\\
24.17404669614	0\\
24.17407593348	0\\
24.17410517082	0\\
24.17413440816	0\\
24.1741636455	0\\
24.17419288284	0\\
24.17422212018	0\\
24.17425135752	0\\
24.17428059486	0\\
24.1743098322	0\\
24.17433906954	0\\
24.17436830688	0\\
24.17439754422	0\\
24.17442678156	0\\
24.1744560189	0\\
24.17448525624	0\\
24.17451449358	0\\
24.17454373092	0\\
24.17457296826	0\\
24.1746022056	0\\
24.17463144294	0\\
24.17466068028	0\\
24.17468991762	0\\
24.17471915496	0\\
24.1747483923	0\\
24.17477762964	0\\
24.17480686698	0\\
24.17483610432	0\\
24.17486534166	0\\
24.174894579	0\\
24.17492381634	0\\
24.17495305368	0\\
24.17498229102	0\\
24.17501152836	0\\
24.1750407657	0\\
24.17507000304	0\\
24.17509924038	0\\
24.17512847772	0\\
24.17515771506	0\\
24.1751869524	0\\
24.17521618974	0\\
24.17524542708	0\\
24.17527466442	0\\
24.17530390176	0\\
24.1753331391	0\\
24.17536237644	0\\
24.17539161378	0\\
24.17542085112	0\\
24.17545008846	0\\
24.1754793258	0\\
24.17550856314	0\\
24.17553780048	0\\
24.17556703782	0\\
24.17559627516	0\\
24.1756255125	0\\
24.17565474984	0\\
24.17568398718	0\\
24.17571322452	0\\
24.17574246186	0\\
24.1757716992	0\\
24.17580093654	0\\
24.17583017388	0\\
24.17585941122	0\\
24.17588864856	0\\
24.1759178859	0\\
24.17594712324	0\\
24.17597636058	0\\
24.17600559792	0\\
24.17603483526	0\\
24.1760640726	0\\
24.17609330994	0\\
24.17612254728	0\\
24.17615178462	0\\
24.17618102196	0\\
24.1762102593	0\\
24.17623949664	0\\
24.17626873398	0\\
24.17629797132	0\\
24.17632720866	0\\
24.176356446	0\\
24.17638568334	0\\
24.17641492068	0\\
24.17644415802	0\\
24.17647339536	0\\
24.1765026327	0\\
24.17653187004	0\\
24.17656110738	0\\
24.17659034472	0\\
24.17661958206	0\\
24.1766488194	0\\
24.17667805674	0\\
24.17670729408	0\\
24.17673653142	0\\
24.17676576876	0\\
24.1767950061	0\\
24.17682424344	0\\
24.17685348078	0\\
24.17688271812	0\\
24.17691195546	0\\
24.1769411928	0\\
24.17697043014	0\\
24.17699966748	0\\
24.17702890482	0\\
24.17705814216	0\\
24.1770873795	0\\
24.17711661684	0\\
24.17714585418	0\\
24.17717509152	0\\
24.17720432886	0\\
24.1772335662	0\\
24.17726280354	0\\
24.17729204088	0\\
24.17732127822	0\\
24.17735051556	0\\
24.1773797529	0\\
24.17740899024	0\\
24.17743822758	0\\
24.17746746492	0\\
24.17749670226	0\\
24.1775259396	0\\
24.17755517694	0\\
24.17758441428	0\\
24.17761365162	0\\
24.17764288896	0\\
24.1776721263	0\\
24.17770136364	0\\
24.17773060098	0\\
24.17775983832	0\\
24.17778907566	0\\
24.177818313	0\\
24.17784755034	0\\
24.17787678768	0\\
24.17790602502	0\\
24.17793526236	0\\
24.1779644997	0\\
24.17799373704	0\\
24.17802297438	0\\
24.17805221172	0\\
24.17808144906	0\\
24.1781106864	0\\
24.17813992374	0\\
24.17816916108	0\\
24.17819839842	0\\
24.17822763576	0\\
24.1782568731	0\\
24.17828611044	0\\
24.17831534778	0\\
24.17834458512	0\\
24.17837382246	0\\
24.1784030598	0\\
24.17843229714	0\\
24.17846153448	0\\
24.17849077182	0\\
24.17852000916	0\\
24.1785492465	0\\
24.17857848384	0\\
24.17860772118	0\\
24.17863695852	0\\
24.17866619586	0\\
24.1786954332	0\\
24.17872467054	0\\
24.17875390788	0\\
24.17878314522	0\\
24.17881238256	0\\
24.1788416199	0\\
24.17887085724	0\\
24.17890009458	0\\
24.17892933192	0\\
24.17895856926	0\\
24.1789878066	0\\
24.17901704394	0\\
24.17904628128	0\\
24.17907551862	0\\
24.17910475596	0\\
24.1791339933	0\\
24.17916323064	0\\
24.17919246798	0\\
24.17922170532	0\\
24.17925094266	0\\
24.17928018	0\\
24.17930941734	0\\
24.17933865468	0\\
24.17936789202	0\\
24.17939712936	0\\
24.1794263667	0\\
24.17945560404	0\\
24.17948484138	0\\
24.17951407872	0\\
24.17954331606	0\\
24.1795725534	0\\
24.17960179074	0\\
24.17963102808	0\\
24.17966026542	0\\
24.17968950276	0\\
24.1797187401	0\\
24.17974797744	0\\
24.17977721478	0\\
24.17980645212	0\\
24.17983568946	0\\
24.1798649268	0\\
24.17989416414	0\\
24.17992340148	0\\
24.17995263882	0\\
24.17998187616	0\\
24.1800111135	0\\
24.18004035084	0\\
24.18006958818	0\\
24.18009882552	0\\
24.18012806286	0\\
24.1801573002	0\\
24.18018653754	0\\
24.18021577488	0\\
24.18024501222	0\\
24.18027424956	0\\
24.1803034869	0\\
24.18033272424	0\\
24.18036196158	0\\
24.18039119892	0\\
24.18042043626	0\\
24.1804496736	0\\
24.18047891094	0\\
24.18050814828	0\\
24.18053738562	0\\
24.18056662296	0\\
24.1805958603	0\\
24.18062509764	0\\
24.18065433498	0\\
24.18068357232	0\\
24.18071280966	0\\
24.180742047	0\\
24.18077128434	0\\
24.18080052168	0\\
24.18082975902	0\\
24.18085899636	0\\
24.1808882337	0\\
24.18091747104	0\\
24.18094670838	0\\
24.18097594572	0\\
24.18100518306	0\\
24.1810344204	0\\
24.18106365774	0\\
24.18109289508	0\\
24.18112213242	0\\
24.18115136976	0\\
24.1811806071	0\\
24.18120984444	0\\
24.18123908178	0\\
24.18126831912	0\\
24.18129755646	0\\
24.1813267938	0\\
24.18135603114	0\\
24.18138526848	0\\
24.18141450582	0\\
24.18144374316	0\\
24.1814729805	0\\
24.18150221784	0\\
24.18153145518	0\\
24.18156069252	0\\
24.18158992986	0\\
24.1816191672	0\\
24.18164840454	0\\
24.18167764188	0\\
24.18170687922	0\\
24.18173611656	0\\
24.1817653539	0\\
24.18179459124	0\\
24.18182382858	0\\
24.18185306592	0\\
24.18188230326	0\\
24.1819115406	0\\
24.18194077794	0\\
24.18197001528	0\\
24.18199925262	0\\
24.18202848996	0\\
24.1820577273	0\\
24.18208696464	0\\
24.18211620198	0\\
24.18214543932	0\\
24.18217467666	0\\
24.182203914	0\\
24.18223315134	0\\
24.18226238868	0\\
24.18229162602	0\\
24.18232086336	0\\
24.1823501007	0\\
24.18237933804	0\\
24.18240857538	0\\
24.18243781272	0\\
24.18246705006	0\\
24.1824962874	0\\
24.18252552474	0\\
24.18255476208	0\\
24.18258399942	0\\
24.18261323676	0\\
24.1826424741	0\\
24.18267171144	0\\
24.18270094878	0\\
24.18273018612	0\\
24.18275942346	0\\
24.1827886608	0\\
24.18281789814	0\\
24.18284713548	0\\
24.18287637282	0\\
24.18290561016	0\\
24.1829348475	0\\
24.18296408484	0\\
24.18299332218	0\\
24.18302255952	0\\
24.18305179686	0\\
24.1830810342	0\\
24.18311027154	0\\
24.18313950888	0\\
24.18316874622	0\\
24.18319798356	0\\
24.1832272209	0\\
24.18325645824	0\\
24.18328569558	0\\
24.18331493292	0\\
24.18334417026	0\\
24.1833734076	0\\
24.18340264494	0\\
24.18343188228	0\\
24.18346111962	0\\
24.18349035696	0\\
24.1835195943	0\\
24.18354883164	0\\
24.18357806898	0\\
24.18360730632	0\\
24.18363654366	0\\
24.183665781	0\\
24.18369501834	0\\
24.18372425568	0\\
24.18375349302	0\\
24.18378273036	0\\
24.1838119677	0\\
24.18384120504	0\\
24.18387044238	0\\
24.18389967972	0\\
24.18392891706	0\\
24.1839581544	0\\
24.18398739174	0\\
24.18401662908	0\\
24.18404586642	0\\
24.18407510376	0\\
24.1841043411	0\\
24.18413357844	0\\
24.18416281578	0\\
24.18419205312	0\\
24.18422129046	0\\
24.1842505278	0\\
24.18427976514	0\\
24.18430900248	0\\
24.18433823982	0\\
24.18436747716	0\\
24.1843967145	0\\
24.18442595184	0\\
24.18445518918	0\\
24.18448442652	0\\
24.18451366386	0\\
24.1845429012	0\\
24.18457213854	0\\
24.18460137588	0\\
24.18463061322	0\\
24.18465985056	0\\
24.1846890879	0\\
24.18471832524	0\\
24.18474756258	0\\
24.18477679992	0\\
24.18480603726	0\\
24.1848352746	0\\
24.18486451194	0\\
24.18489374928	0\\
24.18492298662	0\\
24.18495222396	0\\
24.1849814613	0\\
24.18501069864	0\\
24.18503993598	0\\
24.18506917332	0\\
24.18509841066	0\\
24.185127648	0\\
24.18515688534	0\\
24.18518612268	0\\
24.18521536002	0\\
24.18524459736	0\\
24.1852738347	0\\
24.18530307204	0\\
24.18533230938	0\\
24.18536154672	0\\
24.18539078406	0\\
24.1854200214	0\\
24.18544925874	0\\
24.18547849608	0\\
24.18550773342	0\\
24.18553697076	0\\
24.1855662081	0\\
24.18559544544	0\\
24.18562468278	0\\
24.18565392012	0\\
24.18568315746	0\\
24.1857123948	0\\
24.18574163214	0\\
24.18577086948	0\\
24.18580010682	0\\
24.18582934416	0\\
24.1858585815	0\\
24.18588781884	0\\
24.18591705618	0\\
24.18594629352	0\\
24.18597553086	0\\
24.1860047682	0\\
24.18603400554	0\\
24.18606324288	0\\
24.18609248022	0\\
24.18612171756	0\\
24.1861509549	0\\
24.18618019224	0\\
24.18620942958	0\\
24.18623866692	0\\
24.18626790426	0\\
24.1862971416	0\\
24.18632637894	0\\
24.18635561628	0\\
24.18638485362	0\\
24.18641409096	0\\
24.1864433283	0\\
24.18647256564	0\\
24.18650180298	0\\
24.18653104032	0\\
24.18656027766	0\\
24.186589515	0\\
24.18661875234	0\\
24.18664798968	0\\
24.18667722702	0\\
24.18670646436	0\\
24.1867357017	0\\
24.18676493904	0\\
24.18679417638	0\\
24.18682341372	0\\
24.18685265106	0\\
24.1868818884	0\\
24.18691112574	0\\
24.18694036308	0\\
24.18696960042	0\\
24.18699883776	0\\
24.1870280751	0\\
24.18705731244	0\\
24.18708654978	0\\
24.18711578712	0\\
24.18714502446	0\\
24.1871742618	0\\
24.18720349914	0\\
24.18723273648	0\\
24.18726197382	0\\
24.18729121116	0\\
24.1873204485	0\\
24.18734968584	0\\
24.18737892318	0\\
24.18740816052	0\\
24.18743739786	0\\
24.1874666352	0\\
24.18749587254	0\\
24.18752510988	0\\
24.18755434722	0\\
24.18758358456	0\\
24.1876128219	0\\
24.18764205924	0\\
24.18767129658	0\\
24.18770053392	0\\
24.18772977126	0\\
24.1877590086	0\\
24.18778824594	0\\
24.18781748328	0\\
24.18784672062	0\\
24.18787595796	0\\
24.1879051953	0\\
24.18793443264	0\\
24.18796366998	0\\
24.18799290732	0\\
24.18802214466	0\\
24.188051382	0\\
24.18808061934	0\\
24.18810985668	0\\
24.18813909402	0\\
24.18816833136	0\\
24.1881975687	0\\
24.18822680604	0\\
24.18825604338	0\\
24.18828528072	0\\
24.18831451806	0\\
24.1883437554	0\\
24.18837299274	0\\
24.18840223008	0\\
24.18843146742	0\\
24.18846070476	0\\
24.1884899421	0\\
24.18851917944	0\\
24.18854841678	0\\
24.18857765412	0\\
24.18860689146	0\\
24.1886361288	0\\
24.18866536614	0\\
24.18869460348	0\\
24.18872384082	0\\
24.18875307816	0\\
24.1887823155	0\\
24.18881155284	0\\
24.18884079018	0\\
24.18887002752	0\\
24.18889926486	0\\
24.1889285022	0\\
24.18895773954	0\\
24.18898697688	0\\
24.18901621422	0\\
24.18904545156	0\\
24.1890746889	0\\
24.18910392624	0\\
24.18913316358	0\\
24.18916240092	0\\
24.18919163826	0\\
24.1892208756	0\\
24.18925011294	0\\
24.18927935028	0\\
24.18930858762	0\\
24.18933782496	0\\
24.1893670623	0\\
24.18939629964	0\\
24.18942553698	0\\
24.18945477432	0\\
24.18948401166	0\\
24.189513249	0\\
24.18954248634	0\\
24.18957172368	0\\
24.18960096102	0\\
24.18963019836	0\\
24.1896594357	0\\
24.18968867304	0\\
24.18971791038	0\\
24.18974714772	0\\
24.18977638506	0\\
24.1898056224	0\\
24.18983485974	0\\
24.18986409708	0\\
24.18989333442	0\\
24.18992257176	0\\
24.1899518091	0\\
24.18998104644	0\\
24.19001028378	0\\
24.19003952112	0\\
24.19006875846	0\\
24.1900979958	0\\
24.19012723314	0\\
24.19015647048	0\\
24.19018570782	0\\
24.19021494516	0\\
24.1902441825	0\\
24.19027341984	0\\
24.19030265718	0\\
24.19033189452	0\\
24.19036113186	0\\
24.1903903692	0\\
24.19041960654	0\\
24.19044884388	0\\
24.19047808122	0\\
24.19050731856	0\\
24.1905365559	0\\
24.19056579324	0\\
24.19059503058	0\\
24.19062426792	0\\
24.19065350526	0\\
24.1906827426	0\\
24.19071197994	0\\
24.19074121728	0\\
24.19077045462	0\\
24.19079969196	0\\
24.1908289293	0\\
24.19085816664	0\\
24.19088740398	0\\
24.19091664132	0\\
24.19094587866	0\\
24.190975116	0\\
24.19100435334	0\\
24.19103359068	0\\
24.19106282802	0\\
24.19109206536	0\\
24.1911213027	0\\
24.19115054004	0\\
24.19117977738	0\\
24.19120901472	0\\
24.19123825206	0\\
24.1912674894	0\\
24.19129672674	0\\
24.19132596408	0\\
24.19135520142	0\\
24.19138443876	0\\
24.1914136761	0\\
24.19144291344	0\\
24.19147215078	0\\
24.19150138812	0\\
24.19153062546	0\\
24.1915598628	0\\
24.19158910014	0\\
24.19161833748	0\\
24.19164757482	0\\
24.19167681216	0\\
24.1917060495	0\\
24.19173528684	0\\
24.19176452418	0\\
24.19179376152	0\\
24.19182299886	0\\
24.1918522362	0\\
24.19188147354	0\\
24.19191071088	0\\
24.19193994822	0\\
24.19196918556	0\\
24.1919984229	0\\
24.19202766024	0\\
24.19205689758	0\\
24.19208613492	0\\
24.19211537226	0\\
24.1921446096	0\\
24.19217384694	0\\
24.19220308428	0\\
24.19223232162	0\\
24.19226155896	0\\
24.1922907963	0\\
24.19232003364	0\\
24.19234927098	0\\
24.19237850832	0\\
24.19240774566	0\\
24.192436983	0\\
24.19246622034	0\\
24.19249545768	0\\
24.19252469502	0\\
24.19255393236	0\\
24.1925831697	0\\
24.19261240704	0\\
24.19264164438	0\\
24.19267088172	0\\
24.19270011906	0\\
24.1927293564	0\\
24.19275859374	0\\
24.19278783108	0\\
24.19281706842	0\\
24.19284630576	0\\
24.1928755431	0\\
24.19290478044	0\\
24.19293401778	0\\
24.19296325512	0\\
24.19299249246	0\\
24.1930217298	0\\
24.19305096714	0\\
24.19308020448	0\\
24.19310944182	0\\
24.19313867916	0\\
24.1931679165	0\\
24.19319715384	0\\
24.19322639118	0\\
24.19325562852	0\\
24.19328486586	0\\
24.1933141032	0\\
24.19334334054	0\\
24.19337257788	0\\
24.19340181522	0\\
24.19343105256	0\\
24.1934602899	0\\
24.19348952724	0\\
24.19351876458	0\\
24.19354800192	0\\
24.19357723926	0\\
24.1936064766	0\\
24.19363571394	0\\
24.19366495128	0\\
24.19369418862	0\\
24.19372342596	0\\
24.1937526633	0\\
24.19378190064	0\\
24.19381113798	0\\
24.19384037532	0\\
24.19386961266	0\\
24.19389885	0\\
24.19392808734	0\\
24.19395732468	0\\
24.19398656202	0\\
24.19401579936	0\\
24.1940450367	0\\
24.19407427404	0\\
24.19410351138	0\\
24.19413274872	0\\
24.19416198606	0\\
24.1941912234	0\\
24.19422046074	0\\
24.19424969808	0\\
24.19427893542	0\\
24.19430817276	0\\
24.1943374101	0\\
24.19436664744	0\\
24.19439588478	0\\
24.19442512212	0\\
24.19445435946	0\\
24.1944835968	0\\
24.19451283414	0\\
24.19454207148	0\\
24.19457130882	0\\
24.19460054616	0\\
24.1946297835	0\\
24.19465902084	0\\
24.19468825818	0\\
24.19471749552	0\\
24.19474673286	0\\
24.1947759702	0\\
24.19480520754	0\\
24.19483444488	0\\
24.19486368222	0\\
24.19489291956	0\\
24.1949221569	0\\
24.19495139424	0\\
24.19498063158	0\\
24.19500986892	0\\
24.19503910626	0\\
24.1950683436	0\\
24.19509758094	0\\
24.19512681828	0\\
24.19515605562	0\\
24.19518529296	0\\
24.1952145303	0\\
24.19524376764	0\\
24.19527300498	0\\
24.19530224232	0\\
24.19533147966	0\\
24.195360717	0\\
24.19538995434	0\\
24.19541919168	0\\
24.19544842902	0\\
24.19547766636	0\\
24.1955069037	0\\
24.19553614104	0\\
24.19556537838	0\\
24.19559461572	0\\
24.19562385306	0\\
24.1956530904	0\\
24.19568232774	0\\
24.19571156508	0\\
24.19574080242	0\\
24.19577003976	0\\
24.1957992771	0\\
24.19582851444	0\\
24.19585775178	0\\
24.19588698912	0\\
24.19591622646	0\\
24.1959454638	0\\
24.19597470114	0\\
24.19600393848	0\\
24.19603317582	0\\
24.19606241316	0\\
24.1960916505	0\\
24.19612088784	0\\
24.19615012518	0\\
24.19617936252	0\\
24.19620859986	0\\
24.1962378372	0\\
24.19626707454	0\\
24.19629631188	0\\
24.19632554922	0\\
24.19635478656	0\\
24.1963840239	0\\
24.19641326124	0\\
24.19644249858	0\\
24.19647173592	0\\
24.19650097326	0\\
24.1965302106	0\\
24.19655944794	0\\
24.19658868528	0\\
24.19661792262	0\\
24.19664715996	0\\
24.1966763973	0\\
24.19670563464	0\\
24.19673487198	0\\
24.19676410932	0\\
24.19679334666	0\\
24.196822584	0\\
24.19685182134	0\\
24.19688105868	0\\
24.19691029602	0\\
24.19693953336	0\\
24.1969687707	0\\
24.19699800804	0\\
24.19702724538	0\\
24.19705648272	0\\
24.19708572006	0\\
24.1971149574	0\\
24.19714419474	0\\
24.19717343208	0\\
24.19720266942	0\\
24.19723190676	0\\
24.1972611441	0\\
24.19729038144	0\\
24.19731961878	0\\
24.19734885612	0\\
24.19737809346	0\\
24.1974073308	0\\
24.19743656814	0\\
24.19746580548	0\\
24.19749504282	0\\
24.19752428016	0\\
24.1975535175	0\\
24.19758275484	0\\
24.19761199218	0\\
24.19764122952	0\\
24.19767046686	0\\
24.1976997042	0\\
24.19772894154	0\\
24.19775817888	0\\
24.19778741622	0\\
24.19781665356	0\\
24.1978458909	0\\
24.19787512824	0\\
24.19790436558	0\\
24.19793360292	0\\
24.19796284026	0\\
24.1979920776	0\\
24.19802131494	0\\
24.19805055228	0\\
24.19807978962	0\\
24.19810902696	0\\
24.1981382643	0\\
24.19816750164	0\\
24.19819673898	0\\
24.19822597632	0\\
24.19825521366	0\\
24.198284451	0\\
24.19831368834	0\\
24.19834292568	0\\
24.19837216302	0\\
24.19840140036	0\\
24.1984306377	0\\
24.19845987504	0\\
24.19848911238	0\\
24.19851834972	0\\
24.19854758706	0\\
24.1985768244	0\\
24.19860606174	0\\
24.19863529908	0\\
24.19866453642	0\\
24.19869377376	0\\
24.1987230111	0\\
24.19875224844	0\\
24.19878148578	0\\
24.19881072312	0\\
24.19883996046	0\\
24.1988691978	0\\
24.19889843514	0\\
24.19892767248	0\\
24.19895690982	0\\
24.19898614716	0\\
24.1990153845	0\\
24.19904462184	0\\
24.19907385918	0\\
24.19910309652	0\\
24.19913233386	0\\
24.1991615712	0\\
24.19919080854	0\\
24.19922004588	0\\
24.19924928322	0\\
24.19927852056	0\\
24.1993077579	0\\
24.19933699524	0\\
24.19936623258	0\\
24.19939546992	0\\
24.19942470726	0\\
24.1994539446	0\\
24.19948318194	0\\
24.19951241928	0\\
24.19954165662	0\\
24.19957089396	0\\
24.1996001313	0\\
24.19962936864	0\\
24.19965860598	0\\
24.19968784332	0\\
24.19971708066	0\\
24.199746318	0\\
24.19977555534	0\\
24.19980479268	0\\
24.19983403002	0\\
24.19986326736	0\\
24.1998925047	0\\
24.19992174204	0\\
24.19995097938	0\\
24.19998021672	0\\
24.20000945406	0\\
24.2000386914	0\\
24.20006792874	0\\
24.20009716608	0\\
24.20012640342	0\\
24.20015564076	0\\
24.2001848781	0\\
24.20021411544	0\\
24.20024335278	0\\
24.20027259012	0\\
24.20030182746	0\\
24.2003310648	0\\
24.20036030214	0\\
24.20038953948	0\\
24.20041877682	0\\
24.20044801416	0\\
24.2004772515	0\\
24.20050648884	0\\
24.20053572618	0\\
24.20056496352	0\\
24.20059420086	0\\
24.2006234382	0\\
24.20065267554	0\\
24.20068191288	0\\
24.20071115022	0\\
24.20074038756	0\\
24.2007696249	0\\
24.20079886224	0\\
24.20082809958	0\\
24.20085733692	0\\
24.20088657426	0\\
24.2009158116	0\\
24.20094504894	0\\
24.20097428628	0\\
24.20100352362	0\\
24.20103276096	0\\
24.2010619983	0\\
24.20109123564	0\\
24.20112047298	0\\
24.20114971032	0\\
24.20117894766	0\\
24.201208185	0\\
24.20123742234	0\\
24.20126665968	0\\
24.20129589702	0\\
24.20132513436	0\\
24.2013543717	0\\
24.20138360904	0\\
24.20141284638	0\\
24.20144208372	0\\
24.20147132106	0\\
24.2015005584	0\\
24.20152979574	0\\
24.20155903308	0\\
24.20158827042	0\\
24.20161750776	0\\
24.2016467451	0\\
24.20167598244	0\\
24.20170521978	0\\
24.20173445712	0\\
24.20176369446	0\\
24.2017929318	0\\
24.20182216914	0\\
24.20185140648	0\\
24.20188064382	0\\
24.20190988116	0\\
24.2019391185	0\\
24.20196835584	0\\
24.20199759318	0\\
24.20202683052	0\\
24.20205606786	0\\
24.2020853052	0\\
24.20211454254	0\\
24.20214377988	0\\
24.20217301722	0\\
24.20220225456	0\\
24.2022314919	0\\
24.20226072924	0\\
24.20228996658	0\\
24.20231920392	0\\
24.20234844126	0\\
24.2023776786	0\\
24.20240691594	0\\
24.20243615328	0\\
24.20246539062	0\\
24.20249462796	0\\
24.2025238653	0\\
24.20255310264	0\\
24.20258233998	0\\
24.20261157732	0\\
24.20264081466	0\\
24.202670052	0\\
24.20269928934	0\\
24.20272852668	0\\
24.20275776402	0\\
24.20278700136	0\\
24.2028162387	0\\
24.20284547604	0\\
24.20287471338	0\\
24.20290395072	0\\
24.20293318806	0\\
24.2029624254	0\\
24.20299166274	0\\
24.20302090008	0\\
24.20305013742	0\\
24.20307937476	0\\
24.2031086121	0\\
24.20313784944	0\\
24.20316708678	0\\
24.20319632412	0\\
24.20322556146	0\\
24.2032547988	0\\
24.20328403614	0\\
24.20331327348	0\\
24.20334251082	0\\
24.20337174816	0\\
24.2034009855	0\\
24.20343022284	0\\
24.20345946018	0\\
24.20348869752	0\\
24.20351793486	0\\
24.2035471722	0\\
24.20357640954	0\\
24.20360564688	0\\
24.20363488422	0\\
24.20366412156	0\\
24.2036933589	0\\
24.20372259624	0\\
24.20375183358	0\\
24.20378107092	0\\
24.20381030826	0\\
24.2038395456	0\\
24.20386878294	0\\
24.20389802028	0\\
24.20392725762	0\\
24.20395649496	0\\
24.2039857323	0\\
24.20401496964	0\\
24.20404420698	0\\
24.20407344432	0\\
24.20410268166	0\\
24.204131919	0\\
24.20416115634	0\\
24.20419039368	0\\
24.20421963102	0\\
24.20424886836	0\\
24.2042781057	0\\
24.20430734304	0\\
24.20433658038	0\\
24.20436581772	0\\
24.20439505506	0\\
24.2044242924	0\\
24.20445352974	0\\
24.20448276708	0\\
24.20451200442	0\\
24.20454124176	0\\
24.2045704791	0\\
24.20459971644	0\\
24.20462895378	0\\
24.20465819112	0\\
24.20468742846	0\\
24.2047166658	0\\
24.20474590314	0\\
24.20477514048	0\\
24.20480437782	0\\
24.20483361516	0\\
24.2048628525	0\\
24.20489208984	0\\
24.20492132718	0\\
24.20495056452	0\\
24.20497980186	0\\
24.2050090392	0\\
24.20503827654	0\\
24.20506751388	0\\
24.20509675122	0\\
24.20512598856	0\\
24.2051552259	0\\
24.20518446324	0\\
24.20521370058	0\\
24.20524293792	0\\
24.20527217526	0\\
24.2053014126	0\\
24.20533064994	0\\
24.20535988728	0\\
24.20538912462	0\\
24.20541836196	0\\
24.2054475993	0\\
24.20547683664	0\\
24.20550607398	0\\
24.20553531132	0\\
24.20556454866	0\\
24.205593786	0\\
24.20562302334	0\\
24.20565226068	0\\
24.20568149802	0\\
24.20571073536	0\\
24.2057399727	0\\
24.20576921004	0\\
24.20579844738	0\\
24.20582768472	0\\
24.20585692206	0\\
24.2058861594	0\\
24.20591539674	0\\
24.20594463408	0\\
24.20597387142	0\\
24.20600310876	0\\
24.2060323461	0\\
24.20606158344	0\\
24.20609082078	0\\
24.20612005812	0\\
24.20614929546	0\\
24.2061785328	0\\
24.20620777014	0\\
24.20623700748	0\\
24.20626624482	0\\
24.20629548216	0\\
24.2063247195	0\\
24.20635395684	0\\
24.20638319418	0\\
24.20641243152	0\\
24.20644166886	0\\
24.2064709062	0\\
24.20650014354	0\\
24.20652938088	0\\
24.20655861822	0\\
24.20658785556	0\\
24.2066170929	0\\
24.20664633024	0\\
24.20667556758	0\\
24.20670480492	0\\
24.20673404226	0\\
24.2067632796	0\\
24.20679251694	0\\
24.20682175428	0\\
24.20685099162	0\\
24.20688022896	0\\
24.2069094663	0\\
24.20693870364	0\\
24.20696794098	0\\
24.20699717832	0\\
24.20702641566	0\\
24.207055653	0\\
24.20708489034	0\\
24.20711412768	0\\
24.20714336502	0\\
24.20717260236	0\\
24.2072018397	0\\
24.20723107704	0\\
24.20726031438	0\\
24.20728955172	0\\
24.20731878906	0\\
24.2073480264	0\\
24.20737726374	0\\
24.20740650108	0\\
24.20743573842	0\\
24.20746497576	0\\
24.2074942131	0\\
24.20752345044	0\\
24.20755268778	0\\
24.20758192512	0\\
24.20761116246	0\\
24.2076403998	0\\
24.20766963714	0\\
24.20769887448	0\\
24.20772811182	0\\
24.20775734916	0\\
24.2077865865	0\\
24.20781582384	0\\
24.20784506118	0\\
24.20787429852	0\\
24.20790353586	0\\
24.2079327732	0\\
24.20796201054	0\\
24.20799124788	0\\
24.20802048522	0\\
24.20804972256	0\\
24.2080789599	0\\
24.20810819724	0\\
24.20813743458	0\\
24.20816667192	0\\
24.20819590926	0\\
24.2082251466	0\\
24.20825438394	0\\
24.20828362128	0\\
24.20831285862	0\\
24.20834209596	0\\
24.2083713333	0\\
24.20840057064	0\\
24.20842980798	0\\
24.20845904532	0\\
24.20848828266	0\\
24.20851752	0\\
24.20854675734	0\\
24.20857599468	0\\
24.20860523202	0\\
24.20863446936	0\\
24.2086637067	0\\
24.20869294404	0\\
24.20872218138	0\\
24.20875141872	0\\
24.20878065606	0\\
24.2088098934	0\\
24.20883913074	0\\
24.20886836808	0\\
24.20889760542	0\\
24.20892684276	0\\
24.2089560801	0\\
24.20898531744	0\\
24.20901455478	0\\
24.20904379212	0\\
24.20907302946	0\\
24.2091022668	0\\
24.20913150414	0\\
24.20916074148	0\\
24.20918997882	0\\
24.20921921616	0\\
24.2092484535	0\\
24.20927769084	0\\
24.20930692818	0\\
24.20933616552	0\\
24.20936540286	0\\
24.2093946402	0\\
24.20942387754	0\\
24.20945311488	0\\
24.20948235222	0\\
24.20951158956	0\\
24.2095408269	0\\
24.20957006424	0\\
24.20959930158	0\\
24.20962853892	0\\
24.20965777626	0\\
24.2096870136	0\\
24.20971625094	0\\
24.20974548828	0\\
24.20977472562	0\\
24.20980396296	0\\
24.2098332003	0\\
24.20986243764	0\\
24.20989167498	0\\
24.20992091232	0\\
24.20995014966	0\\
24.209979387	0\\
24.21000862434	0\\
24.21003786168	0\\
24.21006709902	0\\
24.21009633636	0\\
24.2101255737	0\\
24.21015481104	0\\
24.21018404838	0\\
24.21021328572	0\\
24.21024252306	0\\
24.2102717604	0\\
24.21030099774	0\\
24.21033023508	0\\
24.21035947242	0\\
24.21038870976	0\\
24.2104179471	0\\
24.21044718444	0\\
24.21047642178	0\\
24.21050565912	0\\
24.21053489646	0\\
24.2105641338	0\\
24.21059337114	0\\
24.21062260848	0\\
24.21065184582	0\\
24.21068108316	0\\
24.2107103205	0\\
24.21073955784	0\\
24.21076879518	0\\
24.21079803252	0\\
24.21082726986	0\\
24.2108565072	0\\
24.21088574454	0\\
24.21091498188	0\\
24.21094421922	0\\
24.21097345656	0\\
24.2110026939	0\\
24.21103193124	0\\
24.21106116858	0\\
24.21109040592	0\\
24.21111964326	0\\
24.2111488806	0\\
24.21117811794	0\\
24.21120735528	0\\
24.21123659262	0\\
24.21126582996	0\\
24.2112950673	0\\
24.21132430464	0\\
24.21135354198	0\\
24.21138277932	0\\
24.21141201666	0\\
24.211441254	0\\
24.21147049134	0\\
24.21149972868	0\\
24.21152896602	0\\
24.21155820336	0\\
24.2115874407	0\\
24.21161667804	0\\
24.21164591538	0\\
24.21167515272	0\\
24.21170439006	0\\
24.2117336274	0\\
24.21176286474	0\\
24.21179210208	0\\
24.21182133942	0\\
24.21185057676	0\\
24.2118798141	0\\
24.21190905144	0\\
24.21193828878	0\\
24.21196752612	0\\
24.21199676346	0\\
24.2120260008	0\\
24.21205523814	0\\
24.21208447548	0\\
24.21211371282	0\\
24.21214295016	0\\
24.2121721875	0\\
24.21220142484	0\\
24.21223066218	0\\
24.21225989952	0\\
24.21228913686	0\\
24.2123183742	0\\
24.21234761154	0\\
24.21237684888	0\\
24.21240608622	0\\
24.21243532356	0\\
24.2124645609	0\\
24.21249379824	0\\
24.21252303558	0\\
24.21255227292	0\\
24.21258151026	0\\
24.2126107476	0\\
24.21263998494	0\\
24.21266922228	0\\
24.21269845962	0\\
24.21272769696	0\\
24.2127569343	0\\
24.21278617164	0\\
24.21281540898	0\\
24.21284464632	0\\
24.21287388366	0\\
24.212903121	0\\
24.21293235834	0\\
24.21296159568	0\\
24.21299083302	0\\
24.21302007036	0\\
24.2130493077	0\\
24.21307854504	0\\
24.21310778238	0\\
24.21313701972	0\\
24.21316625706	0\\
24.2131954944	0\\
24.21322473174	0\\
24.21325396908	0\\
24.21328320642	0\\
24.21331244376	0\\
24.2133416811	0\\
24.21337091844	0\\
24.21340015578	0\\
24.21342939312	0\\
24.21345863046	0\\
24.2134878678	0\\
24.21351710514	0\\
24.21354634248	0\\
24.21357557982	0\\
24.21360481716	0\\
24.2136340545	0\\
24.21366329184	0\\
24.21369252918	0\\
24.21372176652	0\\
24.21375100386	0\\
24.2137802412	0\\
24.21380947854	0\\
24.21383871588	0\\
24.21386795322	0\\
24.21389719056	0\\
24.2139264279	0\\
24.21395566524	0\\
24.21398490258	0\\
24.21401413992	0\\
24.21404337726	0\\
24.2140726146	0\\
24.21410185194	0\\
24.21413108928	0\\
24.21416032662	0\\
24.21418956396	0\\
24.2142188013	0\\
24.21424803864	0\\
24.21427727598	0\\
24.21430651332	0\\
24.21433575066	0\\
24.214364988	0\\
24.21439422534	0\\
24.21442346268	0\\
24.21445270002	0\\
24.21448193736	0\\
24.2145111747	0\\
24.21454041204	0\\
24.21456964938	0\\
24.21459888672	0\\
24.21462812406	0\\
24.2146573614	0\\
24.21468659874	0\\
24.21471583608	0\\
24.21474507342	0\\
24.21477431076	0\\
24.2148035481	0\\
24.21483278544	0\\
24.21486202278	0\\
24.21489126012	0\\
24.21492049746	0\\
24.2149497348	0\\
24.21497897214	0\\
24.21500820948	0\\
24.21503744682	0\\
24.21506668416	0\\
24.2150959215	0\\
24.21512515884	0\\
24.21515439618	0\\
24.21518363352	0\\
24.21521287086	0\\
24.2152421082	0\\
24.21527134554	0\\
24.21530058288	0\\
24.21532982022	0\\
24.21535905756	0\\
24.2153882949	0\\
24.21541753224	0\\
24.21544676958	0\\
24.21547600692	0\\
24.21550524426	0\\
24.2155344816	0\\
24.21556371894	0\\
24.21559295628	0\\
24.21562219362	0\\
24.21565143096	0\\
24.2156806683	0\\
24.21570990564	0\\
24.21573914298	0\\
24.21576838032	0\\
24.21579761766	0\\
24.215826855	0\\
24.21585609234	0\\
24.21588532968	0\\
24.21591456702	0\\
24.21594380436	0\\
24.2159730417	0\\
24.21600227904	0\\
24.21603151638	0\\
24.21606075372	0\\
24.21608999106	0\\
24.2161192284	0\\
24.21614846574	0\\
24.21617770308	0\\
24.21620694042	0\\
24.21623617776	0\\
24.2162654151	0\\
24.21629465244	0\\
24.21632388978	0\\
24.21635312712	0\\
24.21638236446	0\\
24.2164116018	0\\
24.21644083914	0\\
24.21647007648	0\\
24.21649931382	0\\
24.21652855116	0\\
24.2165577885	0\\
24.21658702584	0\\
24.21661626318	0\\
24.21664550052	0\\
24.21667473786	0\\
24.2167039752	0\\
24.21673321254	0\\
24.21676244988	0\\
24.21679168722	0\\
24.21682092456	0\\
24.2168501619	0\\
24.21687939924	0\\
24.21690863658	0\\
24.21693787392	0\\
24.21696711126	0\\
24.2169963486	0\\
24.21702558594	0\\
24.21705482328	0\\
24.21708406062	0\\
24.21711329796	0\\
24.2171425353	0\\
24.21717177264	0\\
24.21720100998	0\\
24.21723024732	0\\
24.21725948466	0\\
24.217288722	0\\
24.21731795934	0\\
24.21734719668	0\\
24.21737643402	0\\
24.21740567136	0\\
24.2174349087	0\\
24.21746414604	0\\
24.21749338338	0\\
24.21752262072	0\\
24.21755185806	0\\
24.2175810954	0\\
24.21761033274	0\\
24.21763957008	0\\
24.21766880742	0\\
24.21769804476	0\\
24.2177272821	0\\
24.21775651944	0\\
24.21778575678	0\\
24.21781499412	0\\
24.21784423146	0\\
24.2178734688	0\\
24.21790270614	0\\
24.21793194348	0\\
24.21796118082	0\\
24.21799041816	0\\
24.2180196555	0\\
24.21804889284	0\\
24.21807813018	0\\
24.21810736752	0\\
24.21813660486	0\\
24.2181658422	0\\
24.21819507954	0\\
24.21822431688	0\\
24.21825355422	0\\
24.21828279156	0\\
24.2183120289	0\\
24.21834126624	0\\
24.21837050358	0\\
24.21839974092	0\\
24.21842897826	0\\
24.2184582156	0\\
24.21848745294	0\\
24.21851669028	0\\
24.21854592762	0\\
24.21857516496	0\\
24.2186044023	0\\
24.21863363964	0\\
24.21866287698	0\\
24.21869211432	0\\
24.21872135166	0\\
24.218750589	0\\
24.21877982634	0\\
24.21880906368	0\\
24.21883830102	0\\
24.21886753836	0\\
24.2188967757	0\\
24.21892601304	0\\
24.21895525038	0\\
24.21898448772	0\\
24.21901372506	0\\
24.2190429624	0\\
24.21907219974	0\\
24.21910143708	0\\
24.21913067442	0\\
24.21915991176	0\\
24.2191891491	0\\
24.21921838644	0\\
24.21924762378	0\\
24.21927686112	0\\
24.21930609846	0\\
24.2193353358	0\\
24.21936457314	0\\
24.21939381048	0\\
24.21942304782	0\\
24.21945228516	0\\
24.2194815225	0\\
24.21951075984	0\\
24.21953999718	0\\
24.21956923452	0\\
24.21959847186	0\\
24.2196277092	0\\
24.21965694654	0\\
24.21968618388	0\\
24.21971542122	0\\
24.21974465856	0\\
24.2197738959	0\\
24.21980313324	0\\
24.21983237058	0\\
24.21986160792	0\\
24.21989084526	0\\
24.2199200826	0\\
24.21994931994	0\\
24.21997855728	0\\
24.22000779462	0\\
24.22003703196	0\\
24.2200662693	0\\
24.22009550664	0\\
24.22012474398	0\\
24.22015398132	0\\
24.22018321866	0\\
24.220212456	0\\
24.22024169334	0\\
24.22027093068	0\\
24.22030016802	0\\
24.22032940536	0\\
24.2203586427	0\\
24.22038788004	0\\
24.22041711738	0\\
24.22044635472	0\\
24.22047559206	0\\
24.2205048294	0\\
24.22053406674	0\\
24.22056330408	0\\
24.22059254142	0\\
24.22062177876	0\\
24.2206510161	0\\
24.22068025344	0\\
24.22070949078	0\\
24.22073872812	0\\
24.22076796546	0\\
24.2207972028	0\\
24.22082644014	0\\
24.22085567748	0\\
24.22088491482	0\\
24.22091415216	0\\
24.2209433895	0\\
24.22097262684	0\\
24.22100186418	0\\
24.22103110152	0\\
24.22106033886	0\\
24.2210895762	0\\
24.22111881354	0\\
24.22114805088	0\\
24.22117728822	0\\
24.22120652556	0\\
24.2212357629	0\\
24.22126500024	0\\
24.22129423758	0\\
24.22132347492	0\\
24.22135271226	0\\
24.2213819496	0\\
24.22141118694	0\\
24.22144042428	0\\
24.22146966162	0\\
24.22149889896	0\\
24.2215281363	0\\
24.22155737364	0\\
24.22158661098	0\\
24.22161584832	0\\
24.22164508566	0\\
24.221674323	0\\
24.22170356034	0\\
24.22173279768	0\\
24.22176203502	0\\
24.22179127236	0\\
24.2218205097	0\\
24.22184974704	0\\
24.22187898438	0\\
24.22190822172	0\\
24.22193745906	0\\
24.2219666964	0\\
24.22199593374	0\\
24.22202517108	0\\
24.22205440842	0\\
24.22208364576	0\\
24.2221128831	0\\
24.22214212044	0\\
24.22217135778	0\\
24.22220059512	0\\
24.22222983246	0\\
24.2222590698	0\\
24.22228830714	0\\
24.22231754448	0\\
24.22234678182	0\\
24.22237601916	0\\
24.2224052565	0\\
24.22243449384	0\\
24.22246373118	0\\
24.22249296852	0\\
24.22252220586	0\\
24.2225514432	0\\
24.22258068054	0\\
24.22260991788	0\\
24.22263915522	0\\
24.22266839256	0\\
24.2226976299	0\\
24.22272686724	0\\
24.22275610458	0\\
24.22278534192	0\\
24.22281457926	0\\
24.2228438166	0\\
24.22287305394	0\\
24.22290229128	0\\
24.22293152862	0\\
24.22296076596	0\\
24.2229900033	0\\
24.22301924064	0\\
24.22304847798	0\\
24.22307771532	0\\
24.22310695266	0\\
24.22313619	0\\
24.22316542734	0\\
24.22319466468	0\\
24.22322390202	0\\
24.22325313936	0\\
24.2232823767	0\\
24.22331161404	0\\
24.22334085138	0\\
24.22337008872	0\\
24.22339932606	0\\
24.2234285634	0\\
24.22345780074	0\\
24.22348703808	0\\
24.22351627542	0\\
24.22354551276	0\\
24.2235747501	0\\
24.22360398744	0\\
24.22363322478	0\\
24.22366246212	0\\
24.22369169946	0\\
24.2237209368	0\\
24.22375017414	0\\
24.22377941148	0\\
24.22380864882	0\\
24.22383788616	0\\
24.2238671235	0\\
24.22389636084	0\\
24.22392559818	0\\
24.22395483552	0\\
24.22398407286	0\\
24.2240133102	0\\
24.22404254754	0\\
24.22407178488	0\\
24.22410102222	0\\
24.22413025956	0\\
24.2241594969	0\\
24.22418873424	0\\
24.22421797158	0\\
24.22424720892	0\\
24.22427644626	0\\
24.2243056836	0\\
24.22433492094	0\\
24.22436415828	0\\
24.22439339562	0\\
24.22442263296	0\\
24.2244518703	0\\
24.22448110764	0\\
24.22451034498	0\\
24.22453958232	0\\
24.22456881966	0\\
24.224598057	0\\
24.22462729434	0\\
24.22465653168	0\\
24.22468576902	0\\
24.22471500636	0\\
24.2247442437	0\\
24.22477348104	0\\
24.22480271838	0\\
24.22483195572	0\\
24.22486119306	0\\
24.2248904304	0\\
24.22491966774	0\\
24.22494890508	0\\
24.22497814242	0\\
24.22500737976	0\\
24.2250366171	0\\
24.22506585444	0\\
24.22509509178	0\\
24.22512432912	0\\
24.22515356646	0\\
24.2251828038	0\\
24.22521204114	0\\
24.22524127848	0\\
24.22527051582	0\\
24.22529975316	0\\
24.2253289905	0\\
24.22535822784	0\\
24.22538746518	0\\
24.22541670252	0\\
24.22544593986	0\\
24.2254751772	0\\
24.22550441454	0\\
24.22553365188	0\\
24.22556288922	0\\
24.22559212656	0\\
24.2256213639	0\\
24.22565060124	0\\
24.22567983858	0\\
24.22570907592	0\\
24.22573831326	0\\
24.2257675506	0\\
24.22579678794	0\\
24.22582602528	0\\
24.22585526262	0\\
24.22588449996	0\\
24.2259137373	0\\
24.22594297464	0\\
24.22597221198	0\\
24.22600144932	0\\
24.22603068666	0\\
24.226059924	0\\
24.22608916134	0\\
24.22611839868	0\\
24.22614763602	0\\
24.22617687336	0\\
24.2262061107	0\\
24.22623534804	0\\
24.22626458538	0\\
24.22629382272	0\\
24.22632306006	0\\
24.2263522974	0\\
24.22638153474	0\\
24.22641077208	0\\
24.22644000942	0\\
24.22646924676	0\\
24.2264984841	0\\
24.22652772144	0\\
24.22655695878	0\\
24.22658619612	0\\
24.22661543346	0\\
24.2266446708	0\\
24.22667390814	0\\
24.22670314548	0\\
24.22673238282	0\\
24.22676162016	0\\
24.2267908575	0\\
24.22682009484	0\\
24.22684933218	0\\
24.22687856952	0\\
24.22690780686	0\\
24.2269370442	0\\
24.22696628154	0\\
24.22699551888	0\\
24.22702475622	0\\
24.22705399356	0\\
24.2270832309	0\\
24.22711246824	0\\
24.22714170558	0\\
24.22717094292	0\\
24.22720018026	0\\
24.2272294176	0\\
24.22725865494	0\\
24.22728789228	0\\
24.22731712962	0\\
24.22734636696	0\\
24.2273756043	0\\
24.22740484164	0\\
24.22743407898	0\\
24.22746331632	0\\
24.22749255366	0\\
24.227521791	0\\
24.22755102834	0\\
24.22758026568	0\\
24.22760950302	0\\
24.22763874036	0\\
24.2276679777	0\\
24.22769721504	0\\
24.22772645238	0\\
24.22775568972	0\\
24.22778492706	0\\
24.2278141644	0\\
24.22784340174	0\\
24.22787263908	0\\
24.22790187642	0\\
24.22793111376	0\\
24.2279603511	0\\
24.22798958844	0\\
24.22801882578	0\\
24.22804806312	0\\
24.22807730046	0\\
24.2281065378	0\\
24.22813577514	0\\
24.22816501248	0\\
24.22819424982	0\\
24.22822348716	0\\
24.2282527245	0\\
24.22828196184	0\\
24.22831119918	0\\
24.22834043652	0\\
24.22836967386	0\\
24.2283989112	0\\
24.22842814854	0\\
24.22845738588	0\\
24.22848662322	0\\
24.22851586056	0\\
24.2285450979	0\\
24.22857433524	0\\
24.22860357258	0\\
24.22863280992	0\\
24.22866204726	0\\
24.2286912846	0\\
24.22872052194	0\\
24.22874975928	0\\
24.22877899662	0\\
24.22880823396	0\\
24.2288374713	0\\
24.22886670864	0\\
24.22889594598	0\\
24.22892518332	0\\
24.22895442066	0\\
24.228983658	0\\
24.22901289534	0\\
24.22904213268	0\\
24.22907137002	0\\
24.22910060736	0\\
24.2291298447	0\\
24.22915908204	0\\
24.22918831938	0\\
24.22921755672	0\\
24.22924679406	0\\
24.2292760314	0\\
24.22930526874	0\\
24.22933450608	0\\
24.22936374342	0\\
24.22939298076	0\\
24.2294222181	0\\
24.22945145544	0\\
24.22948069278	0\\
24.22950993012	0\\
24.22953916746	0\\
24.2295684048	0\\
24.22959764214	0\\
24.22962687948	0\\
24.22965611682	0\\
24.22968535416	0\\
24.2297145915	0\\
24.22974382884	0\\
24.22977306618	0\\
24.22980230352	0\\
24.22983154086	0\\
24.2298607782	0\\
24.22989001554	0\\
24.22991925288	0\\
24.22994849022	0\\
24.22997772756	0\\
24.2300069649	0\\
24.23003620224	0\\
24.23006543958	0\\
24.23009467692	0\\
24.23012391426	0\\
24.2301531516	0\\
24.23018238894	0\\
24.23021162628	0\\
24.23024086362	0\\
24.23027010096	0\\
24.2302993383	0\\
24.23032857564	0\\
24.23035781298	0\\
24.23038705032	0\\
24.23041628766	0\\
24.230445525	0\\
24.23047476234	0\\
24.23050399968	0\\
24.23053323702	0\\
24.23056247436	0\\
24.2305917117	0\\
24.23062094904	0\\
24.23065018638	0\\
24.23067942372	0\\
24.23070866106	0\\
24.2307378984	0\\
24.23076713574	0\\
24.23079637308	0\\
24.23082561042	0\\
24.23085484776	0\\
24.2308840851	0\\
24.23091332244	0\\
24.23094255978	0\\
24.23097179712	0\\
24.23100103446	0\\
24.2310302718	0\\
24.23105950914	0\\
24.23108874648	0\\
24.23111798382	0\\
24.23114722116	0\\
24.2311764585	0\\
24.23120569584	0\\
24.23123493318	0\\
24.23126417052	0\\
24.23129340786	0\\
24.2313226452	0\\
24.23135188254	0\\
24.23138111988	0\\
24.23141035722	0\\
24.23143959456	0\\
24.2314688319	0\\
24.23149806924	0\\
24.23152730658	0\\
24.23155654392	0\\
24.23158578126	0\\
24.2316150186	0\\
24.23164425594	0\\
24.23167349328	0\\
24.23170273062	0\\
24.23173196796	0\\
24.2317612053	0\\
24.23179044264	0\\
24.23181967998	0\\
24.23184891732	0\\
24.23187815466	0\\
24.231907392	0\\
24.23193662934	0\\
24.23196586668	0\\
24.23199510402	0\\
24.23202434136	0\\
24.2320535787	0\\
24.23208281604	0\\
24.23211205338	0\\
24.23214129072	0\\
24.23217052806	0\\
24.2321997654	0\\
24.23222900274	0\\
24.23225824008	0\\
24.23228747742	0\\
24.23231671476	0\\
24.2323459521	0\\
24.23237518944	0\\
24.23240442678	0\\
24.23243366412	0\\
24.23246290146	0\\
24.2324921388	0\\
24.23252137614	0\\
24.23255061348	0\\
24.23257985082	0\\
24.23260908816	0\\
24.2326383255	0\\
24.23266756284	0\\
24.23269680018	0\\
24.23272603752	0\\
24.23275527486	0\\
24.2327845122	0\\
24.23281374954	0\\
24.23284298688	0\\
24.23287222422	0\\
24.23290146156	0\\
24.2329306989	0\\
24.23295993624	0\\
24.23298917358	0\\
24.23301841092	0\\
24.23304764826	0\\
24.2330768856	0\\
24.23310612294	0\\
24.23313536028	0\\
24.23316459762	0\\
24.23319383496	0\\
24.2332230723	0\\
24.23325230964	0\\
24.23328154698	0\\
24.23331078432	0\\
24.23334002166	0\\
24.233369259	0\\
24.23339849634	0\\
24.23342773368	0\\
24.23345697102	0\\
24.23348620836	0\\
24.2335154457	0\\
24.23354468304	0\\
24.23357392038	0\\
24.23360315772	0\\
24.23363239506	0\\
24.2336616324	0\\
24.23369086974	0\\
24.23372010708	0\\
24.23374934442	0\\
24.23377858176	0\\
24.2338078191	0\\
24.23383705644	0\\
24.23386629378	0\\
24.23389553112	0\\
24.23392476846	0\\
24.2339540058	0\\
24.23398324314	0\\
24.23401248048	0\\
24.23404171782	0\\
24.23407095516	0\\
24.2341001925	0\\
24.23412942984	0\\
24.23415866718	0\\
24.23418790452	0\\
24.23421714186	0\\
24.2342463792	0\\
24.23427561654	0\\
24.23430485388	0\\
24.23433409122	0\\
24.23436332856	0\\
24.2343925659	0\\
24.23442180324	0\\
24.23445104058	0\\
24.23448027792	0\\
24.23450951526	0\\
24.2345387526	0\\
24.23456798994	0\\
24.23459722728	0\\
24.23462646462	0\\
24.23465570196	0\\
24.2346849393	0\\
24.23471417664	0\\
24.23474341398	0\\
24.23477265132	0\\
24.23480188866	0\\
24.234831126	0\\
24.23486036334	0\\
24.23488960068	0\\
24.23491883802	0\\
24.23494807536	0\\
24.2349773127	0\\
24.23500655004	0\\
24.23503578738	0\\
24.23506502472	0\\
24.23509426206	0\\
24.2351234994	0\\
24.23515273674	0\\
24.23518197408	0\\
24.23521121142	0\\
24.23524044876	0\\
24.2352696861	0\\
24.23529892344	0\\
24.23532816078	0\\
24.23535739812	0\\
24.23538663546	0\\
24.2354158728	0\\
24.23544511014	0\\
24.23547434748	0\\
24.23550358482	0\\
24.23553282216	0\\
24.2355620595	0\\
24.23559129684	0\\
24.23562053418	0\\
24.23564977152	0\\
24.23567900886	0\\
24.2357082462	0\\
24.23573748354	0\\
24.23576672088	0\\
24.23579595822	0\\
24.23582519556	0\\
24.2358544329	0\\
24.23588367024	0\\
24.23591290758	0\\
24.23594214492	0\\
24.23597138226	0\\
24.2360006196	0\\
24.23602985694	0\\
24.23605909428	0\\
24.23608833162	0\\
24.23611756896	0\\
24.2361468063	0\\
24.23617604364	0\\
24.23620528098	0\\
24.23623451832	0\\
24.23626375566	0\\
24.236292993	0\\
24.23632223034	0\\
24.23635146768	0\\
24.23638070502	0\\
24.23640994236	0\\
24.2364391797	0\\
24.23646841704	0\\
24.23649765438	0\\
24.23652689172	0\\
24.23655612906	0\\
24.2365853664	0\\
24.23661460374	0\\
24.23664384108	0\\
24.23667307842	0\\
24.23670231576	0\\
24.2367315531	0\\
24.23676079044	0\\
24.23679002778	0\\
24.23681926512	0\\
24.23684850246	0\\
24.2368777398	0\\
24.23690697714	0\\
24.23693621448	0\\
24.23696545182	0\\
24.23699468916	0\\
24.2370239265	0\\
24.23705316384	0\\
24.23708240118	0\\
24.23711163852	0\\
24.23714087586	0\\
24.2371701132	0\\
24.23719935054	0\\
24.23722858788	0\\
24.23725782522	0\\
24.23728706256	0\\
24.2373162999	0\\
24.23734553724	0\\
24.23737477458	0\\
24.23740401192	0\\
24.23743324926	0\\
24.2374624866	0\\
24.23749172394	0\\
24.23752096128	0\\
24.23755019862	0\\
24.23757943596	0\\
24.2376086733	0\\
24.23763791064	0\\
24.23766714798	0\\
24.23769638532	0\\
24.23772562266	0\\
24.23775486	0\\
24.23778409734	0\\
24.23781333468	0\\
24.23784257202	0\\
24.23787180936	0\\
24.2379010467	0\\
24.23793028404	0\\
24.23795952138	0\\
24.23798875872	0\\
24.23801799606	0\\
24.2380472334	0\\
24.23807647074	0\\
24.23810570808	0\\
24.23813494542	0\\
24.23816418276	0\\
24.2381934201	0\\
24.23822265744	0\\
24.23825189478	0\\
24.23828113212	0\\
24.23831036946	0\\
24.2383396068	0\\
24.23836884414	0\\
24.23839808148	0\\
24.23842731882	0\\
24.23845655616	0\\
24.2384857935	0\\
24.23851503084	0\\
24.23854426818	0\\
24.23857350552	0\\
24.23860274286	0\\
24.2386319802	0\\
24.23866121754	0\\
24.23869045488	0\\
24.23871969222	0\\
24.23874892956	0\\
24.2387781669	0\\
24.23880740424	0\\
24.23883664158	0\\
24.23886587892	0\\
24.23889511626	0\\
24.2389243536	0\\
24.23895359094	0\\
24.23898282828	0\\
24.23901206562	0\\
24.23904130296	0\\
24.2390705403	0\\
24.23909977764	0\\
24.23912901498	0\\
24.23915825232	0\\
24.23918748966	0\\
24.239216727	0\\
24.23924596434	0\\
24.23927520168	0\\
24.23930443902	0\\
24.23933367636	0\\
24.2393629137	0\\
24.23939215104	0\\
24.23942138838	0\\
24.23945062572	0\\
24.23947986306	0\\
24.2395091004	0\\
24.23953833774	0\\
24.23956757508	0\\
24.23959681242	0\\
24.23962604976	0\\
24.2396552871	0\\
24.23968452444	0\\
24.23971376178	0\\
24.23974299912	0\\
24.23977223646	0\\
24.2398014738	0\\
24.23983071114	0\\
24.23985994848	0\\
24.23988918582	0\\
24.23991842316	0\\
24.2399476605	0\\
24.23997689784	0\\
24.24000613518	0\\
24.24003537252	0\\
24.24006460986	0\\
24.2400938472	0\\
24.24012308454	0\\
24.24015232188	0\\
24.24018155922	0\\
24.24021079656	0\\
24.2402400339	0\\
24.24026927124	0\\
24.24029850858	0\\
24.24032774592	0\\
24.24035698326	0\\
24.2403862206	0\\
24.24041545794	0\\
24.24044469528	0\\
24.24047393262	0\\
24.24050316996	0\\
24.2405324073	0\\
24.24056164464	0\\
24.24059088198	0\\
24.24062011932	0\\
24.24064935666	0\\
24.240678594	0\\
24.24070783134	0\\
24.24073706868	0\\
24.24076630602	0\\
24.24079554336	0\\
24.2408247807	0\\
24.24085401804	0\\
24.24088325538	0\\
24.24091249272	0\\
24.24094173006	0\\
24.2409709674	0\\
24.24100020474	0\\
24.24102944208	0\\
24.24105867942	0\\
24.24108791676	0\\
24.2411171541	0\\
24.24114639144	0\\
24.24117562878	0\\
24.24120486612	0\\
24.24123410346	0\\
24.2412633408	0\\
24.24129257814	0\\
24.24132181548	0\\
24.24135105282	0\\
24.24138029016	0\\
24.2414095275	0\\
24.24143876484	0\\
24.24146800218	0\\
24.24149723952	0\\
24.24152647686	0\\
24.2415557142	0\\
24.24158495154	0\\
24.24161418888	0\\
24.24164342622	0\\
24.24167266356	0\\
24.2417019009	0\\
24.24173113824	0\\
24.24176037558	0\\
24.24178961292	0\\
24.24181885026	0\\
24.2418480876	0\\
24.24187732494	0\\
24.24190656228	0\\
24.24193579962	0\\
24.24196503696	0\\
24.2419942743	0\\
24.24202351164	0\\
24.24205274898	0\\
24.24208198632	0\\
24.24211122366	0\\
24.242140461	0\\
24.24216969834	0\\
24.24219893568	0\\
24.24222817302	0\\
24.24225741036	0\\
24.2422866477	0\\
24.24231588504	0\\
24.24234512238	0\\
24.24237435972	0\\
24.24240359706	0\\
24.2424328344	0\\
24.24246207174	0\\
24.24249130908	0\\
24.24252054642	0\\
24.24254978376	0\\
24.2425790211	0\\
24.24260825844	0\\
24.24263749578	0\\
24.24266673312	0\\
24.24269597046	0\\
24.2427252078	0\\
24.24275444514	0\\
24.24278368248	0\\
24.24281291982	0\\
24.24284215716	0\\
24.2428713945	0\\
24.24290063184	0\\
24.24292986918	0\\
24.24295910652	0\\
24.24298834386	0\\
24.2430175812	0\\
24.24304681854	0\\
24.24307605588	0\\
24.24310529322	0\\
24.24313453056	0\\
24.2431637679	0\\
24.24319300524	0\\
24.24322224258	0\\
24.24325147992	0\\
24.24328071726	0\\
24.2433099546	0\\
24.24333919194	0\\
24.24336842928	0\\
24.24339766662	0\\
24.24342690396	0\\
24.2434561413	0\\
24.24348537864	0\\
24.24351461598	0\\
24.24354385332	0\\
24.24357309066	0\\
24.243602328	0\\
24.24363156534	0\\
24.24366080268	0\\
24.24369004002	0\\
24.24371927736	0\\
24.2437485147	0\\
24.24377775204	0\\
24.24380698938	0\\
24.24383622672	0\\
24.24386546406	0\\
24.2438947014	0\\
24.24392393874	0\\
24.24395317608	0\\
24.24398241342	0\\
24.24401165076	0\\
24.2440408881	0\\
24.24407012544	0\\
24.24409936278	0\\
24.24412860012	0\\
24.24415783746	0\\
24.2441870748	0\\
24.24421631214	0\\
24.24424554948	0\\
24.24427478682	0\\
24.24430402416	0\\
24.2443332615	0\\
24.24436249884	0\\
24.24439173618	0\\
24.24442097352	0\\
24.24445021086	0\\
24.2444794482	0\\
24.24450868554	0\\
24.24453792288	0\\
24.24456716022	0\\
24.24459639756	0\\
24.2446256349	0\\
24.24465487224	0\\
24.24468410958	0\\
24.24471334692	0\\
24.24474258426	0\\
24.2447718216	0\\
24.24480105894	0\\
24.24483029628	0\\
24.24485953362	0\\
24.24488877096	0\\
24.2449180083	0\\
24.24494724564	0\\
24.24497648298	0\\
24.24500572032	0\\
24.24503495766	0\\
24.245064195	0\\
24.24509343234	0\\
24.24512266968	0\\
24.24515190702	0\\
24.24518114436	0\\
24.2452103817	0\\
24.24523961904	0\\
24.24526885638	0\\
24.24529809372	0\\
24.24532733106	0\\
24.2453565684	0\\
24.24538580574	0\\
24.24541504308	0\\
24.24544428042	0\\
24.24547351776	0\\
24.2455027551	0\\
24.24553199244	0\\
24.24556122978	0\\
24.24559046712	0\\
24.24561970446	0\\
24.2456489418	0\\
24.24567817914	0\\
24.24570741648	0\\
24.24573665382	0\\
24.24576589116	0\\
24.2457951285	0\\
24.24582436584	0\\
24.24585360318	0\\
24.24588284052	0\\
24.24591207786	0\\
24.2459413152	0\\
24.24597055254	0\\
24.24599978988	0\\
24.24602902722	0\\
24.24605826456	0\\
24.2460875019	0\\
24.24611673924	0\\
24.24614597658	0\\
24.24617521392	0\\
24.24620445126	0\\
24.2462336886	0\\
24.24626292594	0\\
24.24629216328	0\\
24.24632140062	0\\
24.24635063796	0\\
24.2463798753	0\\
24.24640911264	0\\
24.24643834998	0\\
24.24646758732	0\\
24.24649682466	0\\
24.246526062	0\\
24.24655529934	0\\
24.24658453668	0\\
24.24661377402	0\\
24.24664301136	0\\
24.2466722487	0\\
24.24670148604	0\\
24.24673072338	0\\
24.24675996072	0\\
24.24678919806	0\\
24.2468184354	0\\
24.24684767274	0\\
24.24687691008	0\\
24.24690614742	0\\
24.24693538476	0\\
24.2469646221	0\\
24.24699385944	0\\
24.24702309678	0\\
24.24705233412	0\\
24.24708157146	0\\
24.2471108088	0\\
24.24714004614	0\\
24.24716928348	0\\
24.24719852082	0\\
24.24722775816	0\\
24.2472569955	0\\
24.24728623284	0\\
24.24731547018	0\\
24.24734470752	0\\
24.24737394486	0\\
24.2474031822	0\\
24.24743241954	0\\
24.24746165688	0\\
24.24749089422	0\\
24.24752013156	0\\
24.2475493689	0\\
24.24757860624	0\\
24.24760784358	0\\
24.24763708092	0\\
24.24766631826	0\\
24.2476955556	0\\
24.24772479294	0\\
24.24775403028	0\\
24.24778326762	0\\
24.24781250496	0\\
24.2478417423	0\\
24.24787097964	0\\
24.24790021698	0\\
24.24792945432	0\\
24.24795869166	0\\
24.247987929	0\\
24.24801716634	0\\
24.24804640368	0\\
24.24807564102	0\\
24.24810487836	0\\
24.2481341157	0\\
24.24816335304	0\\
24.24819259038	0\\
24.24822182772	0\\
24.24825106506	0\\
24.2482803024	0\\
24.24830953974	0\\
24.24833877708	0\\
24.24836801442	0\\
24.24839725176	0\\
24.2484264891	0\\
24.24845572644	0\\
24.24848496378	0\\
24.24851420112	0\\
24.24854343846	0\\
24.2485726758	0\\
24.24860191314	0\\
24.24863115048	0\\
24.24866038782	0\\
24.24868962516	0\\
24.2487188625	0\\
24.24874809984	0\\
24.24877733718	0\\
24.24880657452	0\\
24.24883581186	0\\
24.2488650492	0\\
24.24889428654	0\\
24.24892352388	0\\
24.24895276122	0\\
24.24898199856	0\\
24.2490112359	0\\
24.24904047324	0\\
24.24906971058	0\\
24.24909894792	0\\
24.24912818526	0\\
24.2491574226	0\\
24.24918665994	0\\
24.24921589728	0\\
24.24924513462	0\\
24.24927437196	0\\
24.2493036093	0\\
24.24933284664	0\\
24.24936208398	0\\
24.24939132132	0\\
24.24942055866	0\\
24.249449796	0\\
24.24947903334	0\\
24.24950827068	0\\
24.24953750802	0\\
24.24956674536	0\\
24.2495959827	0\\
24.24962522004	0\\
24.24965445738	0\\
24.24968369472	0\\
24.24971293206	0\\
24.2497421694	0\\
24.24977140674	0\\
24.24980064408	0\\
24.24982988142	0\\
24.24985911876	0\\
24.2498883561	0\\
24.24991759344	0\\
24.24994683078	0\\
24.24997606812	0\\
24.25000530546	0\\
24.2500345428	0\\
24.25006378014	0\\
24.25009301748	0\\
24.25012225482	0\\
24.25015149216	0\\
24.2501807295	0\\
24.25020996684	0\\
24.25023920418	0\\
24.25026844152	0\\
24.25029767886	0\\
24.2503269162	0\\
24.25035615354	0\\
24.25038539088	0\\
24.25041462822	0\\
24.25044386556	0\\
24.2504731029	0\\
24.25050234024	0\\
24.25053157758	0\\
24.25056081492	0\\
24.25059005226	0\\
24.2506192896	0\\
24.25064852694	0\\
24.25067776428	0\\
24.25070700162	0\\
24.25073623896	0\\
24.2507654763	0\\
24.25079471364	0\\
24.25082395098	0\\
24.25085318832	0\\
24.25088242566	0\\
24.250911663	0\\
24.25094090034	0\\
24.25097013768	0\\
24.25099937502	0\\
24.25102861236	0\\
24.2510578497	0\\
24.25108708704	0\\
24.25111632438	0\\
24.25114556172	0\\
24.25117479906	0\\
24.2512040364	0\\
24.25123327374	0\\
24.25126251108	0\\
24.25129174842	0\\
24.25132098576	0\\
24.2513502231	0\\
24.25137946044	0\\
24.25140869778	0\\
24.25143793512	0\\
24.25146717246	0\\
24.2514964098	0\\
24.25152564714	0\\
24.25155488448	0\\
24.25158412182	0\\
24.25161335916	0\\
24.2516425965	0\\
24.25167183384	0\\
24.25170107118	0\\
24.25173030852	0\\
24.25175954586	0\\
24.2517887832	0\\
24.25181802054	0\\
24.25184725788	0\\
24.25187649522	0\\
24.25190573256	0\\
24.2519349699	0\\
24.25196420724	0\\
24.25199344458	0\\
24.25202268192	0\\
24.25205191926	0\\
24.2520811566	0\\
24.25211039394	0\\
24.25213963128	0\\
24.25216886862	0\\
24.25219810596	0\\
24.2522273433	0\\
24.25225658064	0\\
24.25228581798	0\\
24.25231505532	0\\
24.25234429266	0\\
24.25237353	0\\
24.25240276734	0\\
24.25243200468	0\\
24.25246124202	0\\
24.25249047936	0\\
24.2525197167	0\\
24.25254895404	0\\
24.25257819138	0\\
24.25260742872	0\\
24.25263666606	0\\
24.2526659034	0\\
24.25269514074	0\\
24.25272437808	0\\
24.25275361542	0\\
24.25278285276	0\\
24.2528120901	0\\
24.25284132744	0\\
24.25287056478	0\\
24.25289980212	0\\
24.25292903946	0\\
24.2529582768	0\\
24.25298751414	0\\
24.25301675148	0\\
24.25304598882	0\\
24.25307522616	0\\
24.2531044635	0\\
24.25313370084	0\\
24.25316293818	0\\
24.25319217552	0\\
24.25322141286	0\\
24.2532506502	0\\
24.25327988754	0\\
24.25330912488	0\\
24.25333836222	0\\
24.25336759956	0\\
24.2533968369	0\\
24.25342607424	0\\
24.25345531158	0\\
24.25348454892	0\\
24.25351378626	0\\
24.2535430236	0\\
24.25357226094	0\\
24.25360149828	0\\
24.25363073562	0\\
24.25365997296	0\\
24.2536892103	0\\
24.25371844764	0\\
24.25374768498	0\\
24.25377692232	0\\
24.25380615966	0\\
24.253835397	0\\
24.25386463434	0\\
24.25389387168	0\\
24.25392310902	0\\
24.25395234636	0\\
24.2539815837	0\\
24.25401082104	0\\
24.25404005838	0\\
24.25406929572	0\\
24.25409853306	0\\
24.2541277704	0\\
24.25415700774	0\\
24.25418624508	0\\
24.25421548242	0\\
24.25424471976	0\\
24.2542739571	0\\
24.25430319444	0\\
24.25433243178	0\\
24.25436166912	0\\
24.25439090646	0\\
24.2544201438	0\\
24.25444938114	0\\
24.25447861848	0\\
24.25450785582	0\\
24.25453709316	0\\
24.2545663305	0\\
24.25459556784	0\\
24.25462480518	0\\
24.25465404252	0\\
24.25468327986	0\\
24.2547125172	0\\
24.25474175454	0\\
24.25477099188	0\\
24.25480022922	0\\
24.25482946656	0\\
24.2548587039	0\\
24.25488794124	0\\
24.25491717858	0\\
24.25494641592	0\\
24.25497565326	0\\
24.2550048906	0\\
24.25503412794	0\\
24.25506336528	0\\
24.25509260262	0\\
24.25512183996	0\\
24.2551510773	0\\
24.25518031464	0\\
24.25520955198	0\\
24.25523878932	0\\
24.25526802666	0\\
24.255297264	0\\
24.25532650134	0\\
24.25535573868	0\\
24.25538497602	0\\
24.25541421336	0\\
24.2554434507	0\\
24.25547268804	0\\
24.25550192538	0\\
24.25553116272	0\\
24.25556040006	0\\
24.2555896374	0\\
24.25561887474	0\\
24.25564811208	0\\
24.25567734942	0\\
24.25570658676	0\\
24.2557358241	0\\
24.25576506144	0\\
24.25579429878	0\\
24.25582353612	0\\
24.25585277346	0\\
24.2558820108	0\\
24.25591124814	0\\
24.25594048548	0\\
24.25596972282	0\\
24.25599896016	0\\
24.2560281975	0\\
24.25605743484	0\\
24.25608667218	0\\
24.25611590952	0\\
24.25614514686	0\\
24.2561743842	0\\
24.25620362154	0\\
24.25623285888	0\\
24.25626209622	0\\
24.25629133356	0\\
24.2563205709	0\\
24.25634980824	0\\
24.25637904558	0\\
24.25640828292	0\\
24.25643752026	0\\
24.2564667576	0\\
24.25649599494	0\\
24.25652523228	0\\
24.25655446962	0\\
24.25658370696	0\\
24.2566129443	0\\
24.25664218164	0\\
24.25667141898	0\\
24.25670065632	0\\
24.25672989366	0\\
24.256759131	0\\
24.25678836834	0\\
24.25681760568	0\\
24.25684684302	0\\
24.25687608036	0\\
24.2569053177	0\\
24.25693455504	0\\
24.25696379238	0\\
24.25699302972	0\\
24.25702226706	0\\
24.2570515044	0\\
24.25708074174	0\\
24.25710997908	0\\
24.25713921642	0\\
24.25716845376	0\\
24.2571976911	0\\
24.25722692844	0\\
24.25725616578	0\\
24.25728540312	0\\
24.25731464046	0\\
24.2573438778	0\\
24.25737311514	0\\
24.25740235248	0\\
24.25743158982	0\\
24.25746082716	0\\
24.2574900645	0\\
24.25751930184	0\\
24.25754853918	0\\
24.25757777652	0\\
24.25760701386	0\\
24.2576362512	0\\
24.25766548854	0\\
24.25769472588	0\\
24.25772396322	0\\
24.25775320056	0\\
24.2577824379	0\\
24.25781167524	0\\
24.25784091258	0\\
24.25787014992	0\\
24.25789938726	0\\
24.2579286246	0\\
24.25795786194	0\\
24.25798709928	0\\
24.25801633662	0\\
24.25804557396	0\\
24.2580748113	0\\
24.25810404864	0\\
24.25813328598	0\\
24.25816252332	0\\
24.25819176066	0\\
24.258220998	0\\
24.25825023534	0\\
24.25827947268	0\\
24.25830871002	0\\
24.25833794736	0\\
24.2583671847	0\\
24.25839642204	0\\
24.25842565938	0\\
24.25845489672	0\\
24.25848413406	0\\
24.2585133714	0\\
24.25854260874	0\\
24.25857184608	0\\
24.25860108342	0\\
24.25863032076	0\\
24.2586595581	0\\
24.25868879544	0\\
24.25871803278	0\\
24.25874727012	0\\
24.25877650746	0\\
24.2588057448	0\\
24.25883498214	0\\
24.25886421948	0\\
24.25889345682	0\\
24.25892269416	0\\
24.2589519315	0\\
24.25898116884	0\\
24.25901040618	0\\
24.25903964352	0\\
24.25906888086	0\\
24.2590981182	0\\
24.25912735554	0\\
24.25915659288	0\\
24.25918583022	0\\
24.25921506756	0\\
24.2592443049	0\\
24.25927354224	0\\
24.25930277958	0\\
24.25933201692	0\\
24.25936125426	0\\
24.2593904916	0\\
24.25941972894	0\\
24.25944896628	0\\
24.25947820362	0\\
24.25950744096	0\\
24.2595366783	0\\
24.25956591564	0\\
24.25959515298	0\\
24.25962439032	0\\
24.25965362766	0\\
24.259682865	0\\
24.25971210234	0\\
24.25974133968	0\\
24.25977057702	0\\
24.25979981436	0\\
24.2598290517	0\\
24.25985828904	0\\
24.25988752638	0\\
24.25991676372	0\\
24.25994600106	0\\
24.2599752384	0\\
24.26000447574	0\\
24.26003371308	0\\
24.26006295042	0\\
24.26009218776	0\\
24.2601214251	0\\
24.26015066244	0\\
24.26017989978	0\\
24.26020913712	0\\
24.26023837446	0\\
24.2602676118	0\\
24.26029684914	0\\
24.26032608648	0\\
24.26035532382	0\\
24.26038456116	0\\
24.2604137985	0\\
24.26044303584	0\\
24.26047227318	0\\
24.26050151052	0\\
24.26053074786	0\\
24.2605599852	0\\
24.26058922254	0\\
24.26061845988	0\\
24.26064769722	0\\
24.26067693456	0\\
24.2607061719	0\\
24.26073540924	0\\
24.26076464658	0\\
24.26079388392	0\\
24.26082312126	0\\
24.2608523586	0\\
24.26088159594	0\\
24.26091083328	0\\
24.26094007062	0\\
24.26096930796	0\\
24.2609985453	0\\
24.26102778264	0\\
24.26105701998	0\\
24.26108625732	0\\
24.26111549466	0\\
24.261144732	0\\
24.26117396934	0\\
24.26120320668	0\\
24.26123244402	0\\
24.26126168136	0\\
24.2612909187	0\\
24.26132015604	0\\
24.26134939338	0\\
24.26137863072	0\\
24.26140786806	0\\
24.2614371054	0\\
24.26146634274	0\\
24.26149558008	0\\
24.26152481742	0\\
24.26155405476	0\\
24.2615832921	0\\
24.26161252944	0\\
24.26164176678	0\\
24.26167100412	0\\
24.26170024146	0\\
24.2617294788	0\\
24.26175871614	0\\
24.26178795348	0\\
24.26181719082	0\\
24.26184642816	0\\
24.2618756655	0\\
24.26190490284	0\\
24.26193414018	0\\
24.26196337752	0\\
24.26199261486	0\\
24.2620218522	0\\
24.26205108954	0\\
24.26208032688	0\\
24.26210956422	0\\
24.26213880156	0\\
24.2621680389	0\\
24.26219727624	0\\
24.26222651358	0\\
24.26225575092	0\\
24.26228498826	0\\
24.2623142256	0\\
24.26234346294	0\\
24.26237270028	0\\
24.26240193762	0\\
24.26243117496	0\\
24.2624604123	0\\
24.26248964964	0\\
24.26251888698	0\\
24.26254812432	0\\
24.26257736166	0\\
24.262606599	0\\
24.26263583634	0\\
24.26266507368	0\\
24.26269431102	0\\
24.26272354836	0\\
24.2627527857	0\\
24.26278202304	0\\
24.26281126038	0\\
24.26284049772	0\\
24.26286973506	0\\
24.2628989724	0\\
24.26292820974	0\\
24.26295744708	0\\
24.26298668442	0\\
24.26301592176	0\\
24.2630451591	0\\
24.26307439644	0\\
24.26310363378	0\\
24.26313287112	0\\
24.26316210846	0\\
24.2631913458	0\\
24.26322058314	0\\
24.26324982048	0\\
24.26327905782	0\\
24.26330829516	0\\
24.2633375325	0\\
24.26336676984	0\\
24.26339600718	0\\
24.26342524452	0\\
24.26345448186	0\\
24.2634837192	0\\
24.26351295654	0\\
24.26354219388	0\\
24.26357143122	0\\
24.26360066856	0\\
24.2636299059	0\\
24.26365914324	0\\
24.26368838058	0\\
24.26371761792	0\\
24.26374685526	0\\
24.2637760926	0\\
24.26380532994	0\\
24.26383456728	0\\
24.26386380462	0\\
24.26389304196	0\\
24.2639222793	0\\
24.26395151664	0\\
24.26398075398	0\\
24.26400999132	0\\
24.26403922866	0\\
24.264068466	0\\
24.26409770334	0\\
24.26412694068	0\\
24.26415617802	0\\
24.26418541536	0\\
24.2642146527	0\\
24.26424389004	0\\
24.26427312738	0\\
24.26430236472	0\\
24.26433160206	0\\
24.2643608394	0\\
24.26439007674	0\\
24.26441931408	0\\
24.26444855142	0\\
24.26447778876	0\\
24.2645070261	0\\
24.26453626344	0\\
24.26456550078	0\\
24.26459473812	0\\
24.26462397546	0\\
24.2646532128	0\\
24.26468245014	0\\
24.26471168748	0\\
24.26474092482	0\\
24.26477016216	0\\
24.2647993995	0\\
24.26482863684	0\\
24.26485787418	0\\
24.26488711152	0\\
24.26491634886	0\\
24.2649455862	0\\
24.26497482354	0\\
24.26500406088	0\\
24.26503329822	0\\
24.26506253556	0\\
24.2650917729	0\\
24.26512101024	0\\
24.26515024758	0\\
24.26517948492	0\\
24.26520872226	0\\
24.2652379596	0\\
24.26526719694	0\\
24.26529643428	0\\
24.26532567162	0\\
24.26535490896	0\\
24.2653841463	0\\
24.26541338364	0\\
24.26544262098	0\\
24.26547185832	0\\
24.26550109566	0\\
24.265530333	0\\
24.26555957034	0\\
24.26558880768	0\\
24.26561804502	0\\
24.26564728236	0\\
24.2656765197	0\\
24.26570575704	0\\
24.26573499438	0\\
24.26576423172	0\\
24.26579346906	0\\
24.2658227064	0\\
24.26585194374	0\\
24.26588118108	0\\
24.26591041842	0\\
24.26593965576	0\\
24.2659688931	0\\
24.26599813044	0\\
24.26602736778	0\\
24.26605660512	0\\
24.26608584246	0\\
24.2661150798	0\\
24.26614431714	0\\
24.26617355448	0\\
24.26620279182	0\\
24.26623202916	0\\
24.2662612665	0\\
24.26629050384	0\\
24.26631974118	0\\
24.26634897852	0\\
24.26637821586	0\\
24.2664074532	0\\
24.26643669054	0\\
24.26646592788	0\\
24.26649516522	0\\
24.26652440256	0\\
24.2665536399	0\\
24.26658287724	0\\
24.26661211458	0\\
24.26664135192	0\\
24.26667058926	0\\
24.2666998266	0\\
24.26672906394	0\\
24.26675830128	0\\
24.26678753862	0\\
24.26681677596	0\\
24.2668460133	0\\
24.26687525064	0\\
24.26690448798	0\\
24.26693372532	0\\
24.26696296266	0\\
24.2669922	0\\
24.26702143734	0\\
24.26705067468	0\\
24.26707991202	0\\
24.26710914936	0\\
24.2671383867	0\\
24.26716762404	0\\
24.26719686138	0\\
24.26722609872	0\\
24.26725533606	0\\
24.2672845734	0\\
24.26731381074	0\\
24.26734304808	0\\
24.26737228542	0\\
24.26740152276	0\\
24.2674307601	0\\
24.26745999744	0\\
24.26748923478	0\\
24.26751847212	0\\
24.26754770946	0\\
24.2675769468	0\\
24.26760618414	0\\
24.26763542148	0\\
24.26766465882	0\\
24.26769389616	0\\
24.2677231335	0\\
24.26775237084	0\\
24.26778160818	0\\
24.26781084552	0\\
24.26784008286	0\\
24.2678693202	0\\
24.26789855754	0\\
24.26792779488	0\\
24.26795703222	0\\
24.26798626956	0\\
24.2680155069	0\\
24.26804474424	0\\
24.26807398158	0\\
24.26810321892	0\\
24.26813245626	0\\
24.2681616936	0\\
24.26819093094	0\\
24.26822016828	0\\
24.26824940562	0\\
24.26827864296	0\\
24.2683078803	0\\
24.26833711764	0\\
24.26836635498	0\\
24.26839559232	0\\
24.26842482966	0\\
24.268454067	0\\
24.26848330434	0\\
24.26851254168	0\\
24.26854177902	0\\
24.26857101636	0\\
24.2686002537	0\\
24.26862949104	0\\
24.26865872838	0\\
24.26868796572	0\\
24.26871720306	0\\
24.2687464404	0\\
24.26877567774	0\\
24.26880491508	0\\
24.26883415242	0\\
24.26886338976	0\\
24.2688926271	0\\
24.26892186444	0\\
24.26895110178	0\\
24.26898033912	0\\
24.26900957646	0\\
24.2690388138	0\\
24.26906805114	0\\
24.26909728848	0\\
24.26912652582	0\\
24.26915576316	0\\
24.2691850005	0\\
24.26921423784	0\\
24.26924347518	0\\
24.26927271252	0\\
24.26930194986	0\\
24.2693311872	0\\
24.26936042454	0\\
24.26938966188	0\\
24.26941889922	0\\
24.26944813656	0\\
24.2694773739	0\\
24.26950661124	0\\
24.26953584858	0\\
24.26956508592	0\\
24.26959432326	0\\
24.2696235606	0\\
24.26965279794	0\\
24.26968203528	0\\
24.26971127262	0\\
24.26974050996	0\\
24.2697697473	0\\
24.26979898464	0\\
24.26982822198	0\\
24.26985745932	0\\
24.26988669666	0\\
24.269915934	0\\
24.26994517134	0\\
24.26997440868	0\\
24.27000364602	0\\
24.27003288336	0\\
24.2700621207	0\\
24.27009135804	0\\
24.27012059538	0\\
24.27014983272	0\\
24.27017907006	0\\
24.2702083074	0\\
24.27023754474	0\\
24.27026678208	0\\
24.27029601942	0\\
24.27032525676	0\\
24.2703544941	0\\
24.27038373144	0\\
24.27041296878	0\\
24.27044220612	0\\
24.27047144346	0\\
24.2705006808	0\\
24.27052991814	0\\
24.27055915548	0\\
24.27058839282	0\\
24.27061763016	0\\
24.2706468675	0\\
24.27067610484	0\\
24.27070534218	0\\
24.27073457952	0\\
24.27076381686	0\\
24.2707930542	0\\
24.27082229154	0\\
24.27085152888	0\\
24.27088076622	0\\
24.27091000356	0\\
24.2709392409	0\\
24.27096847824	0\\
24.27099771558	0\\
24.27102695292	0\\
24.27105619026	0\\
24.2710854276	0\\
24.27111466494	0\\
24.27114390228	0\\
24.27117313962	0\\
24.27120237696	0\\
24.2712316143	0\\
24.27126085164	0\\
24.27129008898	0\\
24.27131932632	0\\
24.27134856366	0\\
24.271377801	0\\
24.27140703834	0\\
24.27143627568	0\\
24.27146551302	0\\
24.27149475036	0\\
24.2715239877	0\\
24.27155322504	0\\
24.27158246238	0\\
24.27161169972	0\\
24.27164093706	0\\
24.2716701744	0\\
24.27169941174	0\\
24.27172864908	0\\
24.27175788642	0\\
24.27178712376	0\\
24.2718163611	0\\
24.27184559844	0\\
24.27187483578	0\\
24.27190407312	0\\
24.27193331046	0\\
24.2719625478	0\\
24.27199178514	0\\
24.27202102248	0\\
24.27205025982	0\\
24.27207949716	0\\
24.2721087345	0\\
24.27213797184	0\\
24.27216720918	0\\
24.27219644652	0\\
24.27222568386	0\\
24.2722549212	0\\
24.27228415854	0\\
24.27231339588	0\\
24.27234263322	0\\
24.27237187056	0\\
24.2724011079	0\\
24.27243034524	0\\
24.27245958258	0\\
24.27248881992	0\\
24.27251805726	0\\
24.2725472946	0\\
24.27257653194	0\\
24.27260576928	0\\
24.27263500662	0\\
24.27266424396	0\\
24.2726934813	0\\
24.27272271864	0\\
24.27275195598	0\\
24.27278119332	0\\
24.27281043066	0\\
24.272839668	0\\
24.27286890534	0\\
24.27289814268	0\\
24.27292738002	0\\
24.27295661736	0\\
24.2729858547	0\\
24.27301509204	0\\
24.27304432938	0\\
24.27307356672	0\\
24.27310280406	0\\
24.2731320414	0\\
24.27316127874	0\\
24.27319051608	0\\
24.27321975342	0\\
24.27324899076	0\\
24.2732782281	0\\
24.27330746544	0\\
24.27333670278	0\\
24.27336594012	0\\
24.27339517746	0\\
24.2734244148	0\\
24.27345365214	0\\
24.27348288948	0\\
24.27351212682	0\\
24.27354136416	0\\
24.2735706015	0\\
24.27359983884	0\\
24.27362907618	0\\
24.27365831352	0\\
24.27368755086	0\\
24.2737167882	0\\
24.27374602554	0\\
24.27377526288	0\\
24.27380450022	0\\
24.27383373756	0\\
24.2738629749	0\\
24.27389221224	0\\
24.27392144958	0\\
24.27395068692	0\\
24.27397992426	0\\
24.2740091616	0\\
24.27403839894	0\\
24.27406763628	0\\
24.27409687362	0\\
24.27412611096	0\\
24.2741553483	0\\
24.27418458564	0\\
24.27421382298	0\\
24.27424306032	0\\
24.27427229766	0\\
24.274301535	0\\
24.27433077234	0\\
24.27436000968	0\\
24.27438924702	0\\
24.27441848436	0\\
24.2744477217	0\\
24.27447695904	0\\
24.27450619638	0\\
24.27453543372	0\\
24.27456467106	0\\
24.2745939084	0\\
24.27462314574	0\\
24.27465238308	0\\
24.27468162042	0\\
24.27471085776	0\\
24.2747400951	0\\
24.27476933244	0\\
24.27479856978	0\\
24.27482780712	0\\
24.27485704446	0\\
24.2748862818	0\\
24.27491551914	0\\
24.27494475648	0\\
24.27497399382	0\\
24.27500323116	0\\
24.2750324685	0\\
24.27506170584	0\\
24.27509094318	0\\
24.27512018052	0\\
24.27514941786	0\\
24.2751786552	0\\
24.27520789254	0\\
24.27523712988	0\\
24.27526636722	0\\
24.27529560456	0\\
24.2753248419	0\\
24.27535407924	0\\
24.27538331658	0\\
24.27541255392	0\\
24.27544179126	0\\
24.2754710286	0\\
24.27550026594	0\\
24.27552950328	0\\
24.27555874062	0\\
24.27558797796	0\\
24.2756172153	0\\
24.27564645264	0\\
24.27567568998	0\\
24.27570492732	0\\
24.27573416466	0\\
24.275763402	0\\
24.27579263934	0\\
24.27582187668	0\\
24.27585111402	0\\
24.27588035136	0\\
24.2759095887	0\\
24.27593882604	0\\
24.27596806338	0\\
24.27599730072	0\\
24.27602653806	0\\
24.2760557754	0\\
24.27608501274	0\\
24.27611425008	0\\
24.27614348742	0\\
24.27617272476	0\\
24.2762019621	0\\
24.27623119944	0\\
24.27626043678	0\\
24.27628967412	0\\
24.27631891146	0\\
24.2763481488	0\\
24.27637738614	0\\
24.27640662348	0\\
24.27643586082	0\\
24.27646509816	0\\
24.2764943355	0\\
24.27652357284	0\\
24.27655281018	0\\
24.27658204752	0\\
24.27661128486	0\\
24.2766405222	0\\
24.27666975954	0\\
24.27669899688	0\\
24.27672823422	0\\
24.27675747156	0\\
24.2767867089	0\\
24.27681594624	0\\
24.27684518358	0\\
24.27687442092	0\\
24.27690365826	0\\
24.2769328956	0\\
24.27696213294	0\\
24.27699137028	0\\
24.27702060762	0\\
24.27704984496	0\\
24.2770790823	0\\
24.27710831964	0\\
24.27713755698	0\\
24.27716679432	0\\
24.27719603166	0\\
24.277225269	0\\
24.27725450634	0\\
24.27728374368	0\\
24.27731298102	0\\
24.27734221836	0\\
24.2773714557	0\\
24.27740069304	0\\
24.27742993038	0\\
24.27745916772	0\\
24.27748840506	0\\
24.2775176424	0\\
24.27754687974	0\\
24.27757611708	0\\
24.27760535442	0\\
24.27763459176	0\\
24.2776638291	0\\
24.27769306644	0\\
24.27772230378	0\\
24.27775154112	0\\
24.27778077846	0\\
24.2778100158	0\\
24.27783925314	0\\
24.27786849048	0\\
24.27789772782	0\\
24.27792696516	0\\
24.2779562025	0\\
24.27798543984	0\\
24.27801467718	0\\
24.27804391452	0\\
24.27807315186	0\\
24.2781023892	0\\
24.27813162654	0\\
24.27816086388	0\\
24.27819010122	0\\
24.27821933856	0\\
24.2782485759	0\\
24.27827781324	0\\
24.27830705058	0\\
24.27833628792	0\\
24.27836552526	0\\
24.2783947626	0\\
24.27842399994	0\\
24.27845323728	0\\
24.27848247462	0\\
24.27851171196	0\\
24.2785409493	0\\
24.27857018664	0\\
24.27859942398	0\\
24.27862866132	0\\
24.27865789866	0\\
24.278687136	0\\
24.27871637334	0\\
24.27874561068	0\\
24.27877484802	0\\
24.27880408536	0\\
24.2788333227	0\\
24.27886256004	0\\
24.27889179738	0\\
24.27892103472	0\\
24.27895027206	0\\
24.2789795094	0\\
24.27900874674	0\\
24.27903798408	0\\
24.27906722142	0\\
24.27909645876	0\\
24.2791256961	0\\
24.27915493344	0\\
24.27918417078	0\\
24.27921340812	0\\
24.27924264546	0\\
24.2792718828	0\\
24.27930112014	0\\
24.27933035748	0\\
24.27935959482	0\\
24.27938883216	0\\
24.2794180695	0\\
24.27944730684	0\\
24.27947654418	0\\
24.27950578152	0\\
24.27953501886	0\\
24.2795642562	0\\
24.27959349354	0\\
24.27962273088	0\\
24.27965196822	0\\
24.27968120556	0\\
24.2797104429	0\\
24.27973968024	0\\
24.27976891758	0\\
24.27979815492	0\\
24.27982739226	0\\
24.2798566296	0\\
24.27988586694	0\\
24.27991510428	0\\
24.27994434162	0\\
24.27997357896	0\\
24.2800028163	0\\
24.28003205364	0\\
24.28006129098	0\\
24.28009052832	0\\
24.28011976566	0\\
24.280149003	0\\
24.28017824034	0\\
24.28020747768	0\\
24.28023671502	0\\
24.28026595236	0\\
24.2802951897	0\\
24.28032442704	0\\
24.28035366438	0\\
24.28038290172	0\\
24.28041213906	0\\
24.2804413764	0\\
24.28047061374	0\\
24.28049985108	0\\
24.28052908842	0\\
24.28055832576	0\\
24.2805875631	0\\
24.28061680044	0\\
24.28064603778	0\\
24.28067527512	0\\
24.28070451246	0\\
24.2807337498	0\\
24.28076298714	0\\
24.28079222448	0\\
24.28082146182	0\\
24.28085069916	0\\
24.2808799365	0\\
24.28090917384	0\\
24.28093841118	0\\
24.28096764852	0\\
24.28099688586	0\\
24.2810261232	0\\
24.28105536054	0\\
24.28108459788	0\\
24.28111383522	0\\
24.28114307256	0\\
24.2811723099	0\\
24.28120154724	0\\
24.28123078458	0\\
24.28126002192	0\\
24.28128925926	0\\
24.2813184966	0\\
24.28134773394	0\\
24.28137697128	0\\
24.28140620862	0\\
24.28143544596	0\\
24.2814646833	0\\
24.28149392064	0\\
24.28152315798	0\\
24.28155239532	0\\
24.28158163266	0\\
24.28161087	0\\
24.28164010734	0\\
24.28166934468	0\\
24.28169858202	0\\
24.28172781936	0\\
24.2817570567	0\\
24.28178629404	0\\
24.28181553138	0\\
24.28184476872	0\\
24.28187400606	0\\
24.2819032434	0\\
24.28193248074	0\\
24.28196171808	0\\
24.28199095542	0\\
24.28202019276	0\\
24.2820494301	0\\
24.28207866744	0\\
24.28210790478	0\\
24.28213714212	0\\
24.28216637946	0\\
24.2821956168	0\\
24.28222485414	0\\
24.28225409148	0\\
24.28228332882	0\\
24.28231256616	0\\
24.2823418035	0\\
24.28237104084	0\\
24.28240027818	0\\
24.28242951552	0\\
24.28245875286	0\\
24.2824879902	0\\
24.28251722754	0\\
24.28254646488	0\\
24.28257570222	0\\
24.28260493956	0\\
24.2826341769	0\\
24.28266341424	0\\
24.28269265158	0\\
24.28272188892	0\\
24.28275112626	0\\
24.2827803636	0\\
24.28280960094	0\\
24.28283883828	0\\
24.28286807562	0\\
24.28289731296	0\\
24.2829265503	0\\
24.28295578764	0\\
24.28298502498	0\\
24.28301426232	0\\
24.28304349966	0\\
24.283072737	0\\
24.28310197434	0\\
24.28313121168	0\\
24.28316044902	0\\
24.28318968636	0\\
24.2832189237	0\\
24.28324816104	0\\
24.28327739838	0\\
24.28330663572	0\\
24.28333587306	0\\
24.2833651104	0\\
24.28339434774	0\\
24.28342358508	0\\
24.28345282242	0\\
24.28348205976	0\\
24.2835112971	0\\
24.28354053444	0\\
24.28356977178	0\\
24.28359900912	0\\
24.28362824646	0\\
24.2836574838	0\\
24.28368672114	0\\
24.28371595848	0\\
24.28374519582	0\\
24.28377443316	0\\
24.2838036705	0\\
24.28383290784	0\\
24.28386214518	0\\
24.28389138252	0\\
24.28392061986	0\\
24.2839498572	0\\
24.28397909454	0\\
24.28400833188	0\\
24.28403756922	0\\
24.28406680656	0\\
24.2840960439	0\\
24.28412528124	0\\
24.28415451858	0\\
24.28418375592	0\\
24.28421299326	0\\
24.2842422306	0\\
24.28427146794	0\\
24.28430070528	0\\
24.28432994262	0\\
24.28435917996	0\\
24.2843884173	0\\
24.28441765464	0\\
24.28444689198	0\\
24.28447612932	0\\
24.28450536666	0\\
24.284534604	0\\
24.28456384134	0\\
24.28459307868	0\\
24.28462231602	0\\
24.28465155336	0\\
24.2846807907	0\\
24.28471002804	0\\
24.28473926538	0\\
24.28476850272	0\\
24.28479774006	0\\
24.2848269774	0\\
24.28485621474	0\\
24.28488545208	0\\
24.28491468942	0\\
24.28494392676	0\\
24.2849731641	0\\
24.28500240144	0\\
24.28503163878	0\\
24.28506087612	0\\
24.28509011346	0\\
24.2851193508	0\\
24.28514858814	0\\
24.28517782548	0\\
24.28520706282	0\\
24.28523630016	0\\
24.2852655375	0\\
24.28529477484	0\\
24.28532401218	0\\
24.28535324952	0\\
24.28538248686	0\\
24.2854117242	0\\
24.28544096154	0\\
24.28547019888	0\\
24.28549943622	0\\
24.28552867356	0\\
24.2855579109	0\\
24.28558714824	0\\
24.28561638558	0\\
24.28564562292	0\\
24.28567486026	0\\
24.2857040976	0\\
24.28573333494	0\\
24.28576257228	0\\
24.28579180962	0\\
24.28582104696	0\\
24.2858502843	0\\
24.28587952164	0\\
24.28590875898	0\\
24.28593799632	0\\
24.28596723366	0\\
24.285996471	0\\
24.28602570834	0\\
24.28605494568	0\\
24.28608418302	0\\
24.28611342036	0\\
24.2861426577	0\\
24.28617189504	0\\
24.28620113238	0\\
24.28623036972	0\\
24.28625960706	0\\
24.2862888444	0\\
24.28631808174	0\\
24.28634731908	0\\
24.28637655642	0\\
24.28640579376	0\\
24.2864350311	0\\
24.28646426844	0\\
24.28649350578	0\\
24.28652274312	0\\
24.28655198046	0\\
24.2865812178	0\\
24.28661045514	0\\
24.28663969248	0\\
24.28666892982	0\\
24.28669816716	0\\
24.2867274045	0\\
24.28675664184	0\\
24.28678587918	0\\
24.28681511652	0\\
24.28684435386	0\\
24.2868735912	0\\
24.28690282854	0\\
24.28693206588	0\\
24.28696130322	0\\
24.28699054056	0\\
24.2870197779	0\\
24.28704901524	0\\
24.28707825258	0\\
24.28710748992	0\\
24.28713672726	0\\
24.2871659646	0\\
24.28719520194	0\\
24.28722443928	0\\
24.28725367662	0\\
24.28728291396	0\\
24.2873121513	0\\
24.28734138864	0\\
24.28737062598	0\\
24.28739986332	0\\
24.28742910066	0\\
24.287458338	0\\
24.28748757534	0\\
24.28751681268	0\\
24.28754605002	0\\
24.28757528736	0\\
24.2876045247	0\\
24.28763376204	0\\
24.28766299938	0\\
24.28769223672	0\\
24.28772147406	0\\
24.2877507114	0\\
24.28777994874	0\\
24.28780918608	0\\
24.28783842342	0\\
24.28786766076	0\\
24.2878968981	0\\
24.28792613544	0\\
24.28795537278	0\\
24.28798461012	0\\
24.28801384746	0\\
24.2880430848	0\\
24.28807232214	0\\
24.28810155948	0\\
24.28813079682	0\\
24.28816003416	0\\
24.2881892715	0\\
24.28821850884	0\\
24.28824774618	0\\
24.28827698352	0\\
24.28830622086	0\\
24.2883354582	0\\
24.28836469554	0\\
24.28839393288	0\\
24.28842317022	0\\
24.28845240756	0\\
24.2884816449	0\\
24.28851088224	0\\
24.28854011958	0\\
24.28856935692	0\\
24.28859859426	0\\
24.2886278316	0\\
24.28865706894	0\\
24.28868630628	0\\
24.28871554362	0\\
24.28874478096	0\\
24.2887740183	0\\
24.28880325564	0\\
24.28883249298	0\\
24.28886173032	0\\
24.28889096766	0\\
24.288920205	0\\
24.28894944234	0\\
24.28897867968	0\\
24.28900791702	0\\
24.28903715436	0\\
24.2890663917	0\\
24.28909562904	0\\
24.28912486638	0\\
24.28915410372	0\\
24.28918334106	0\\
24.2892125784	0\\
24.28924181574	0\\
24.28927105308	0\\
24.28930029042	0\\
24.28932952776	0\\
24.2893587651	0\\
24.28938800244	0\\
24.28941723978	0\\
24.28944647712	0\\
24.28947571446	0\\
24.2895049518	0\\
24.28953418914	0\\
24.28956342648	0\\
24.28959266382	0\\
24.28962190116	0\\
24.2896511385	0\\
24.28968037584	0\\
24.28970961318	0\\
24.28973885052	0\\
24.28976808786	0\\
24.2897973252	0\\
24.28982656254	0\\
24.28985579988	0\\
24.28988503722	0\\
24.28991427456	0\\
24.2899435119	0\\
24.28997274924	0\\
24.29000198658	0\\
24.29003122392	0\\
24.29006046126	0\\
24.2900896986	0\\
24.29011893594	0\\
24.29014817328	0\\
24.29017741062	0\\
24.29020664796	0\\
24.2902358853	0\\
24.29026512264	0\\
24.29029435998	0\\
24.29032359732	0\\
24.29035283466	0\\
24.290382072	0\\
24.29041130934	0\\
24.29044054668	0\\
24.29046978402	0\\
24.29049902136	0\\
24.2905282587	0\\
24.29055749604	0\\
24.29058673338	0\\
24.29061597072	0\\
24.29064520806	0\\
24.2906744454	0\\
24.29070368274	0\\
24.29073292008	0\\
24.29076215742	0\\
24.29079139476	0\\
24.2908206321	0\\
24.29084986944	0\\
24.29087910678	0\\
24.29090834412	0\\
24.29093758146	0\\
24.2909668188	0\\
24.29099605614	0\\
24.29102529348	0\\
24.29105453082	0\\
24.29108376816	0\\
24.2911130055	0\\
24.29114224284	0\\
24.29117148018	0\\
24.29120071752	0\\
24.29122995486	0\\
24.2912591922	0\\
24.29128842954	0\\
24.29131766688	0\\
24.29134690422	0\\
24.29137614156	0\\
24.2914053789	0\\
24.29143461624	0\\
24.29146385358	0\\
24.29149309092	0\\
24.29152232826	0\\
24.2915515656	0\\
24.29158080294	0\\
24.29161004028	0\\
24.29163927762	0\\
24.29166851496	0\\
24.2916977523	0\\
24.29172698964	0\\
24.29175622698	0\\
24.29178546432	0\\
24.29181470166	0\\
24.291843939	0\\
24.29187317634	0\\
24.29190241368	0\\
24.29193165102	0\\
24.29196088836	0\\
24.2919901257	0\\
24.29201936304	0\\
24.29204860038	0\\
24.29207783772	0\\
24.29210707506	0\\
24.2921363124	0\\
24.29216554974	0\\
24.29219478708	0\\
24.29222402442	0\\
24.29225326176	0\\
24.2922824991	0\\
24.29231173644	0\\
24.29234097378	0\\
24.29237021112	0\\
24.29239944846	0\\
24.2924286858	0\\
24.29245792314	0\\
24.29248716048	0\\
24.29251639782	0\\
24.29254563516	0\\
24.2925748725	0\\
24.29260410984	0\\
24.29263334718	0\\
24.29266258452	0\\
24.29269182186	0\\
24.2927210592	0\\
24.29275029654	0\\
24.29277953388	0\\
24.29280877122	0\\
24.29283800856	0\\
24.2928672459	0\\
24.29289648324	0\\
24.29292572058	0\\
24.29295495792	0\\
24.29298419526	0\\
24.2930134326	0\\
24.29304266994	0\\
24.29307190728	0\\
24.29310114462	0\\
24.29313038196	0\\
24.2931596193	0\\
24.29318885664	0\\
24.29321809398	0\\
24.29324733132	0\\
24.29327656866	0\\
24.293305806	0\\
24.29333504334	0\\
24.29336428068	0\\
24.29339351802	0\\
24.29342275536	0\\
24.2934519927	0\\
24.29348123004	0\\
24.29351046738	0\\
24.29353970472	0\\
24.29356894206	0\\
24.2935981794	0\\
24.29362741674	0\\
24.29365665408	0\\
24.29368589142	0\\
24.29371512876	0\\
24.2937443661	0\\
24.29377360344	0\\
24.29380284078	0\\
24.29383207812	0\\
24.29386131546	0\\
24.2938905528	0\\
24.29391979014	0\\
24.29394902748	0\\
24.29397826482	0\\
24.29400750216	0\\
24.2940367395	0\\
24.29406597684	0\\
24.29409521418	0\\
24.29412445152	0\\
24.29415368886	0\\
24.2941829262	0\\
24.29421216354	0\\
24.29424140088	0\\
24.29427063822	0\\
24.29429987556	0\\
24.2943291129	0\\
24.29435835024	0\\
24.29438758758	0\\
24.29441682492	0\\
24.29444606226	0\\
24.2944752996	0\\
24.29450453694	0\\
24.29453377428	0\\
24.29456301162	0\\
24.29459224896	0\\
24.2946214863	0\\
24.29465072364	0\\
24.29467996098	0\\
24.29470919832	0\\
24.29473843566	0\\
24.294767673	0\\
24.29479691034	0\\
24.29482614768	0\\
24.29485538502	0\\
24.29488462236	0\\
24.2949138597	0\\
24.29494309704	0\\
24.29497233438	0\\
24.29500157172	0\\
24.29503080906	0\\
24.2950600464	0\\
24.29508928374	0\\
24.29511852108	0\\
24.29514775842	0\\
24.29517699576	0\\
24.2952062331	0\\
24.29523547044	0\\
24.29526470778	0\\
24.29529394512	0\\
24.29532318246	0\\
24.2953524198	0\\
24.29538165714	0\\
24.29541089448	0\\
24.29544013182	0\\
24.29546936916	0\\
24.2954986065	0\\
24.29552784384	0\\
24.29555708118	0\\
24.29558631852	0\\
24.29561555586	0\\
24.2956447932	0\\
24.29567403054	0\\
24.29570326788	0\\
24.29573250522	0\\
24.29576174256	0\\
24.2957909799	0\\
24.29582021724	0\\
24.29584945458	0\\
24.29587869192	0\\
24.29590792926	0\\
24.2959371666	0\\
24.29596640394	0\\
24.29599564128	0\\
24.29602487862	0\\
24.29605411596	0\\
24.2960833533	0\\
24.29611259064	0\\
24.29614182798	0\\
24.29617106532	0\\
24.29620030266	0\\
24.29622954	0\\
24.29625877734	0\\
24.29628801468	0\\
24.29631725202	0\\
24.29634648936	0\\
24.2963757267	0\\
24.29640496404	0\\
24.29643420138	0\\
24.29646343872	0\\
24.29649267606	0\\
24.2965219134	0\\
24.29655115074	0\\
24.29658038808	0\\
24.29660962542	0\\
24.29663886276	0\\
24.2966681001	0\\
24.29669733744	0\\
24.29672657478	0\\
24.29675581212	0\\
24.29678504946	0\\
24.2968142868	0\\
24.29684352414	0\\
24.29687276148	0\\
24.29690199882	0\\
24.29693123616	0\\
24.2969604735	0\\
24.29698971084	0\\
24.29701894818	0\\
24.29704818552	0\\
24.29707742286	0\\
24.2971066602	0\\
24.29713589754	0\\
24.29716513488	0\\
24.29719437222	0\\
24.29722360956	0\\
24.2972528469	0\\
24.29728208424	0\\
24.29731132158	0\\
24.29734055892	0\\
24.29736979626	0\\
24.2973990336	0\\
24.29742827094	0\\
24.29745750828	0\\
24.29748674562	0\\
24.29751598296	0\\
24.2975452203	0\\
24.29757445764	0\\
24.29760369498	0\\
24.29763293232	0\\
24.29766216966	0\\
24.297691407	0\\
24.29772064434	0\\
24.29774988168	0\\
24.29777911902	0\\
24.29780835636	0\\
24.2978375937	0\\
24.29786683104	0\\
24.29789606838	0\\
24.29792530572	0\\
24.29795454306	0\\
24.2979837804	0\\
24.29801301774	0\\
24.29804225508	0\\
24.29807149242	0\\
24.29810072976	0\\
24.2981299671	0\\
24.29815920444	0\\
24.29818844178	0\\
24.29821767912	0\\
24.29824691646	0\\
24.2982761538	0\\
24.29830539114	0\\
24.29833462848	0\\
24.29836386582	0\\
24.29839310316	0\\
24.2984223405	0\\
24.29845157784	0\\
24.29848081518	0\\
24.29851005252	0\\
24.29853928986	0\\
24.2985685272	0\\
24.29859776454	0\\
24.29862700188	0\\
24.29865623922	0\\
24.29868547656	0\\
24.2987147139	0\\
24.29874395124	0\\
24.29877318858	0\\
24.29880242592	0\\
24.29883166326	0\\
24.2988609006	0\\
24.29889013794	0\\
24.29891937528	0\\
24.29894861262	0\\
24.29897784996	0\\
24.2990070873	0\\
24.29903632464	0\\
24.29906556198	0\\
24.29909479932	0\\
24.29912403666	0\\
24.299153274	0\\
24.29918251134	0\\
24.29921174868	0\\
24.29924098602	0\\
24.29927022336	0\\
24.2992994607	0\\
24.29932869804	0\\
24.29935793538	0\\
24.29938717272	0\\
24.29941641006	0\\
24.2994456474	0\\
24.29947488474	0\\
24.29950412208	0\\
24.29953335942	0\\
24.29956259676	0\\
24.2995918341	0\\
24.29962107144	0\\
24.29965030878	0\\
24.29967954612	0\\
24.29970878346	0\\
24.2997380208	0\\
24.29976725814	0\\
24.29979649548	0\\
24.29982573282	0\\
24.29985497016	0\\
24.2998842075	0\\
24.29991344484	0\\
24.29994268218	0\\
24.29997191952	0\\
24.30000115686	0\\
24.3000303942	0\\
24.30005963154	0\\
24.30008886888	0\\
24.30011810622	0\\
24.30014734356	0\\
24.3001765809	0\\
24.30020581824	0\\
24.30023505558	0\\
24.30026429292	0\\
24.30029353026	0\\
24.3003227676	0\\
24.30035200494	0\\
24.30038124228	0\\
24.30041047962	0\\
24.30043971696	0\\
24.3004689543	0\\
24.30049819164	0\\
24.30052742898	0\\
24.30055666632	0\\
24.30058590366	0\\
24.300615141	0\\
24.30064437834	0\\
24.30067361568	0\\
24.30070285302	0\\
24.30073209036	0\\
24.3007613277	0\\
24.30079056504	0\\
24.30081980238	0\\
24.30084903972	0\\
24.30087827706	0\\
24.3009075144	0\\
24.30093675174	0\\
24.30096598908	0\\
24.30099522642	0\\
24.30102446376	0\\
24.3010537011	0\\
24.30108293844	0\\
24.30111217578	0\\
24.30114141312	0\\
24.30117065046	0\\
24.3011998878	0\\
24.30122912514	0\\
24.30125836248	0\\
24.30128759982	0\\
24.30131683716	0\\
24.3013460745	0\\
24.30137531184	0\\
24.30140454918	0\\
24.30143378652	0\\
24.30146302386	0\\
24.3014922612	0\\
24.30152149854	0\\
24.30155073588	0\\
24.30157997322	0\\
24.30160921056	0\\
24.3016384479	0\\
24.30166768524	0\\
24.30169692258	0\\
24.30172615992	0\\
24.30175539726	0\\
24.3017846346	0\\
24.30181387194	0\\
24.30184310928	0\\
24.30187234662	0\\
24.30190158396	0\\
24.3019308213	0\\
24.30196005864	0\\
24.30198929598	0\\
24.30201853332	0\\
24.30204777066	0\\
24.302077008	0\\
24.30210624534	0\\
24.30213548268	0\\
24.30216472002	0\\
24.30219395736	0\\
24.3022231947	0\\
24.30225243204	0\\
24.30228166938	0\\
24.30231090672	0\\
24.30234014406	0\\
24.3023693814	0\\
24.30239861874	0\\
24.30242785608	0\\
24.30245709342	0\\
24.30248633076	0\\
24.3025155681	0\\
24.30254480544	0\\
24.30257404278	0\\
24.30260328012	0\\
24.30263251746	0\\
24.3026617548	0\\
24.30269099214	0\\
24.30272022948	0\\
24.30274946682	0\\
24.30277870416	0\\
24.3028079415	0\\
24.30283717884	0\\
24.30286641618	0\\
24.30289565352	0\\
24.30292489086	0\\
24.3029541282	0\\
24.30298336554	0\\
24.30301260288	0\\
24.30304184022	0\\
24.30307107756	0\\
24.3031003149	0\\
24.30312955224	0\\
24.30315878958	0\\
24.30318802692	0\\
24.30321726426	0\\
24.3032465016	0\\
24.30327573894	0\\
24.30330497628	0\\
24.30333421362	0\\
24.30336345096	0\\
24.3033926883	0\\
24.30342192564	0\\
24.30345116298	0\\
24.30348040032	0\\
24.30350963766	0\\
24.303538875	0\\
24.30356811234	0\\
24.30359734968	0\\
24.30362658702	0\\
24.30365582436	0\\
24.3036850617	0\\
24.30371429904	0\\
24.30374353638	0\\
24.30377277372	0\\
24.30380201106	0\\
24.3038312484	0\\
24.30386048574	0\\
24.30388972308	0\\
24.30391896042	0\\
24.30394819776	0\\
24.3039774351	0\\
24.30400667244	0\\
24.30403590978	0\\
24.30406514712	0\\
24.30409438446	0\\
24.3041236218	0\\
24.30415285914	0\\
24.30418209648	0\\
24.30421133382	0\\
24.30424057116	0\\
24.3042698085	0\\
24.30429904584	0\\
24.30432828318	0\\
24.30435752052	0\\
24.30438675786	0\\
24.3044159952	0\\
24.30444523254	0\\
24.30447446988	0\\
24.30450370722	0\\
24.30453294456	0\\
24.3045621819	0\\
24.30459141924	0\\
24.30462065658	0\\
24.30464989392	0\\
24.30467913126	0\\
24.3047083686	0\\
24.30473760594	0\\
24.30476684328	0\\
24.30479608062	0\\
24.30482531796	0\\
24.3048545553	0\\
24.30488379264	0\\
24.30491302998	0\\
24.30494226732	0\\
24.30497150466	0\\
24.305000742	0\\
24.30502997934	0\\
24.30505921668	0\\
24.30508845402	0\\
24.30511769136	0\\
24.3051469287	0\\
24.30517616604	0\\
24.30520540338	0\\
24.30523464072	0\\
24.30526387806	0\\
24.3052931154	0\\
24.30532235274	0\\
24.30535159008	0\\
24.30538082742	0\\
24.30541006476	0\\
24.3054393021	0\\
24.30546853944	0\\
24.30549777678	0\\
24.30552701412	0\\
24.30555625146	0\\
24.3055854888	0\\
24.30561472614	0\\
24.30564396348	0\\
24.30567320082	0\\
24.30570243816	0\\
24.3057316755	0\\
24.30576091284	0\\
24.30579015018	0\\
24.30581938752	0\\
24.30584862486	0\\
24.3058778622	0\\
24.30590709954	0\\
24.30593633688	0\\
24.30596557422	0\\
24.30599481156	0\\
24.3060240489	0\\
24.30605328624	0\\
24.30608252358	0\\
24.30611176092	0\\
24.30614099826	0\\
24.3061702356	0\\
24.30619947294	0\\
24.30622871028	0\\
24.30625794762	0\\
24.30628718496	0\\
24.3063164223	0\\
24.30634565964	0\\
24.30637489698	0\\
24.30640413432	0\\
24.30643337166	0\\
24.306462609	0\\
24.30649184634	0\\
24.30652108368	0\\
24.30655032102	0\\
24.30657955836	0\\
24.3066087957	0\\
24.30663803304	0\\
24.30666727038	0\\
24.30669650772	0\\
24.30672574506	0\\
24.3067549824	0\\
24.30678421974	0\\
24.30681345708	0\\
24.30684269442	0\\
24.30687193176	0\\
24.3069011691	0\\
24.30693040644	0\\
24.30695964378	0\\
24.30698888112	0\\
24.30701811846	0\\
24.3070473558	0\\
24.30707659314	0\\
24.30710583048	0\\
24.30713506782	0\\
24.30716430516	0\\
24.3071935425	0\\
24.30722277984	0\\
24.30725201718	0\\
24.30728125452	0\\
24.30731049186	0\\
24.3073397292	0\\
24.30736896654	0\\
24.30739820388	0\\
24.30742744122	0\\
24.30745667856	0\\
24.3074859159	0\\
24.30751515324	0\\
24.30754439058	0\\
24.30757362792	0\\
24.30760286526	0\\
24.3076321026	0\\
24.30766133994	0\\
24.30769057728	0\\
24.30771981462	0\\
24.30774905196	0\\
24.3077782893	0\\
24.30780752664	0\\
24.30783676398	0\\
24.30786600132	0\\
24.30789523866	0\\
24.307924476	0\\
24.30795371334	0\\
24.30798295068	0\\
24.30801218802	0\\
24.30804142536	0\\
24.3080706627	0\\
24.30809990004	0\\
24.30812913738	0\\
24.30815837472	0\\
24.30818761206	0\\
24.3082168494	0\\
24.30824608674	0\\
24.30827532408	0\\
24.30830456142	0\\
24.30833379876	0\\
24.3083630361	0\\
24.30839227344	0\\
24.30842151078	0\\
24.30845074812	0\\
24.30847998546	0\\
24.3085092228	0\\
24.30853846014	0\\
24.30856769748	0\\
24.30859693482	0\\
24.30862617216	0\\
24.3086554095	0\\
24.30868464684	0\\
24.30871388418	0\\
24.30874312152	0\\
24.30877235886	0\\
24.3088015962	0\\
24.30883083354	0\\
24.30886007088	0\\
24.30888930822	0\\
24.30891854556	0\\
24.3089477829	0\\
24.30897702024	0\\
24.30900625758	0\\
24.30903549492	0\\
24.30906473226	0\\
24.3090939696	0\\
24.30912320694	0\\
24.30915244428	0\\
24.30918168162	0\\
24.30921091896	0\\
24.3092401563	0\\
24.30926939364	0\\
24.30929863098	0\\
24.30932786832	0\\
24.30935710566	0\\
24.309386343	0\\
24.30941558034	0\\
24.30944481768	0\\
24.30947405502	0\\
24.30950329236	0\\
24.3095325297	0\\
24.30956176704	0\\
24.30959100438	0\\
24.30962024172	0\\
24.30964947906	0\\
24.3096787164	0\\
24.30970795374	0\\
24.30973719108	0\\
24.30976642842	0\\
24.30979566576	0\\
24.3098249031	0\\
24.30985414044	0\\
24.30988337778	0\\
24.30991261512	0\\
24.30994185246	0\\
24.3099710898	0\\
24.31000032714	0\\
24.31002956448	0\\
24.31005880182	0\\
24.31008803916	0\\
24.3101172765	0\\
24.31014651384	0\\
24.31017575118	0\\
24.31020498852	0\\
24.31023422586	0\\
24.3102634632	0\\
24.31029270054	0\\
24.31032193788	0\\
24.31035117522	0\\
24.31038041256	0\\
24.3104096499	0\\
24.31043888724	0\\
24.31046812458	0\\
24.31049736192	0\\
24.31052659926	0\\
24.3105558366	0\\
24.31058507394	0\\
24.31061431128	0\\
24.31064354862	0\\
24.31067278596	0\\
24.3107020233	0\\
24.31073126064	0\\
24.31076049798	0\\
24.31078973532	0\\
24.31081897266	0\\
24.31084821	0\\
24.31087744734	0\\
24.31090668468	0\\
24.31093592202	0\\
24.31096515936	0\\
24.3109943967	0\\
24.31102363404	0\\
24.31105287138	0\\
24.31108210872	0\\
24.31111134606	0\\
24.3111405834	0\\
24.31116982074	0\\
24.31119905808	0\\
24.31122829542	0\\
24.31125753276	0\\
24.3112867701	0\\
24.31131600744	0\\
24.31134524478	0\\
24.31137448212	0\\
24.31140371946	0\\
24.3114329568	0\\
24.31146219414	0\\
24.31149143148	0\\
24.31152066882	0\\
24.31154990616	0\\
24.3115791435	0\\
24.31160838084	0\\
24.31163761818	0\\
24.31166685552	0\\
24.31169609286	0\\
24.3117253302	0\\
24.31175456754	0\\
24.31178380488	0\\
24.31181304222	0\\
24.31184227956	0\\
24.3118715169	0\\
24.31190075424	0\\
24.31192999158	0\\
24.31195922892	0\\
24.31198846626	0\\
24.3120177036	0\\
24.31204694094	0\\
24.31207617828	0\\
24.31210541562	0\\
24.31213465296	0\\
24.3121638903	0\\
24.31219312764	0\\
24.31222236498	0\\
24.31225160232	0\\
24.31228083966	0\\
24.312310077	0\\
24.31233931434	0\\
24.31236855168	0\\
24.31239778902	0\\
24.31242702636	0\\
24.3124562637	0\\
24.31248550104	0\\
24.31251473838	0\\
24.31254397572	0\\
24.31257321306	0\\
24.3126024504	0\\
24.31263168774	0\\
24.31266092508	0\\
24.31269016242	0\\
24.31271939976	0\\
24.3127486371	0\\
24.31277787444	0\\
24.31280711178	0\\
24.31283634912	0\\
24.31286558646	0\\
24.3128948238	0\\
24.31292406114	0\\
24.31295329848	0\\
24.31298253582	0\\
24.31301177316	0\\
24.3130410105	0\\
24.31307024784	0\\
24.31309948518	0\\
24.31312872252	0\\
24.31315795986	0\\
24.3131871972	0\\
24.31321643454	0\\
24.31324567188	0\\
24.31327490922	0\\
24.31330414656	0\\
24.3133333839	0\\
24.31336262124	0\\
24.31339185858	0\\
24.31342109592	0\\
24.31345033326	0\\
24.3134795706	0\\
24.31350880794	0\\
24.31353804528	0\\
24.31356728262	0\\
24.31359651996	0\\
24.3136257573	0\\
24.31365499464	0\\
24.31368423198	0\\
24.31371346932	0\\
24.31374270666	0\\
24.313771944	0\\
24.31380118134	0\\
24.31383041868	0\\
24.31385965602	0\\
24.31388889336	0\\
24.3139181307	0\\
24.31394736804	0\\
24.31397660538	0\\
24.31400584272	0\\
24.31403508006	0\\
24.3140643174	0\\
24.31409355474	0\\
24.31412279208	0\\
24.31415202942	0\\
24.31418126676	0\\
24.3142105041	0\\
24.31423974144	0\\
24.31426897878	0\\
24.31429821612	0\\
24.31432745346	0\\
24.3143566908	0\\
24.31438592814	0\\
24.31441516548	0\\
24.31444440282	0\\
24.31447364016	0\\
24.3145028775	0\\
24.31453211484	0\\
24.31456135218	0\\
24.31459058952	0\\
24.31461982686	0\\
24.3146490642	0\\
24.31467830154	0\\
24.31470753888	0\\
24.31473677622	0\\
24.31476601356	0\\
24.3147952509	0\\
24.31482448824	0\\
24.31485372558	0\\
24.31488296292	0\\
24.31491220026	0\\
24.3149414376	0\\
24.31497067494	0\\
24.31499991228	0\\
24.31502914962	0\\
24.31505838696	0\\
24.3150876243	0\\
24.31511686164	0\\
24.31514609898	0\\
24.31517533632	0\\
24.31520457366	0\\
24.315233811	0\\
24.31526304834	0\\
24.31529228568	0\\
24.31532152302	0\\
24.31535076036	0\\
24.3153799977	0\\
24.31540923504	0\\
24.31543847238	0\\
24.31546770972	0\\
24.31549694706	0\\
24.3155261844	0\\
24.31555542174	0\\
24.31558465908	0\\
24.31561389642	0\\
24.31564313376	0\\
24.3156723711	0\\
24.31570160844	0\\
24.31573084578	0\\
24.31576008312	0\\
24.31578932046	0\\
24.3158185578	0\\
24.31584779514	0\\
24.31587703248	0\\
24.31590626982	0\\
24.31593550716	0\\
24.3159647445	0\\
24.31599398184	0\\
24.31602321918	0\\
24.31605245652	0\\
24.31608169386	0\\
24.3161109312	0\\
24.31614016854	0\\
24.31616940588	0\\
24.31619864322	0\\
24.31622788056	0\\
24.3162571179	0\\
24.31628635524	0\\
24.31631559258	0\\
24.31634482992	0\\
24.31637406726	0\\
24.3164033046	0\\
24.31643254194	0\\
24.31646177928	0\\
24.31649101662	0\\
24.31652025396	0\\
24.3165494913	0\\
24.31657872864	0\\
24.31660796598	0\\
24.31663720332	0\\
24.31666644066	0\\
24.316695678	0\\
24.31672491534	0\\
24.31675415268	0\\
24.31678339002	0\\
24.31681262736	0\\
24.3168418647	0\\
24.31687110204	0\\
24.31690033938	0\\
24.31692957672	0\\
24.31695881406	0\\
24.3169880514	0\\
24.31701728874	0\\
24.31704652608	0\\
24.31707576342	0\\
24.31710500076	0\\
24.3171342381	0\\
24.31716347544	0\\
24.31719271278	0\\
24.31722195012	0\\
24.31725118746	0\\
24.3172804248	0\\
24.31730966214	0\\
24.31733889948	0\\
24.31736813682	0\\
24.31739737416	0\\
24.3174266115	0\\
24.31745584884	0\\
24.31748508618	0\\
24.31751432352	0\\
24.31754356086	0\\
24.3175727982	0\\
24.31760203554	0\\
24.31763127288	0\\
24.31766051022	0\\
24.31768974756	0\\
24.3177189849	0\\
24.31774822224	0\\
24.31777745958	0\\
24.31780669692	0\\
24.31783593426	0\\
24.3178651716	0\\
24.31789440894	0\\
24.31792364628	0\\
24.31795288362	0\\
24.31798212096	0\\
24.3180113583	0\\
24.31804059564	0\\
24.31806983298	0\\
24.31809907032	0\\
24.31812830766	0\\
24.318157545	0\\
24.31818678234	0\\
24.31821601968	0\\
24.31824525702	0\\
24.31827449436	0\\
24.3183037317	0\\
24.31833296904	0\\
24.31836220638	0\\
24.31839144372	0\\
24.31842068106	0\\
24.3184499184	0\\
24.31847915574	0\\
24.31850839308	0\\
24.31853763042	0\\
24.31856686776	0\\
24.3185961051	0\\
24.31862534244	0\\
24.31865457978	0\\
24.31868381712	0\\
24.31871305446	0\\
24.3187422918	0\\
24.31877152914	0\\
24.31880076648	0\\
24.31883000382	0\\
24.31885924116	0\\
24.3188884785	0\\
24.31891771584	0\\
24.31894695318	0\\
24.31897619052	0\\
24.31900542786	0\\
24.3190346652	0\\
24.31906390254	0\\
24.31909313988	0\\
24.31912237722	0\\
24.31915161456	0\\
24.3191808519	0\\
24.31921008924	0\\
24.31923932658	0\\
24.31926856392	0\\
24.31929780126	0\\
24.3193270386	0\\
24.31935627594	0\\
24.31938551328	0\\
24.31941475062	0\\
24.31944398796	0\\
24.3194732253	0\\
24.31950246264	0\\
24.31953169998	0\\
24.31956093732	0\\
24.31959017466	0\\
24.319619412	0\\
24.31964864934	0\\
24.31967788668	0\\
24.31970712402	0\\
24.31973636136	0\\
24.3197655987	0\\
24.31979483604	0\\
24.31982407338	0\\
24.31985331072	0\\
24.31988254806	0\\
24.3199117854	0\\
24.31994102274	0\\
24.31997026008	0\\
24.31999949742	0\\
24.32002873476	0\\
24.3200579721	0\\
24.32008720944	0\\
24.32011644678	0\\
24.32014568412	0\\
24.32017492146	0\\
24.3202041588	0\\
24.32023339614	0\\
24.32026263348	0\\
24.32029187082	0\\
24.32032110816	0\\
24.3203503455	0\\
24.32037958284	0\\
24.32040882018	0\\
24.32043805752	0\\
24.32046729486	0\\
24.3204965322	0\\
24.32052576954	0\\
24.32055500688	0\\
24.32058424422	0\\
24.32061348156	0\\
24.3206427189	0\\
24.32067195624	0\\
24.32070119358	0\\
24.32073043092	0\\
24.32075966826	0\\
24.3207889056	0\\
24.32081814294	0\\
24.32084738028	0\\
24.32087661762	0\\
24.32090585496	0\\
24.3209350923	0\\
24.32096432964	0\\
24.32099356698	0\\
24.32102280432	0\\
24.32105204166	0\\
24.321081279	0\\
24.32111051634	0\\
24.32113975368	0\\
24.32116899102	0\\
24.32119822836	0\\
24.3212274657	0\\
24.32125670304	0\\
24.32128594038	0\\
24.32131517772	0\\
24.32134441506	0\\
24.3213736524	0\\
24.32140288974	0\\
24.32143212708	0\\
24.32146136442	0\\
24.32149060176	0\\
24.3215198391	0\\
24.32154907644	0\\
24.32157831378	0\\
24.32160755112	0\\
24.32163678846	0\\
24.3216660258	0\\
24.32169526314	0\\
24.32172450048	0\\
24.32175373782	0\\
24.32178297516	0\\
24.3218122125	0\\
24.32184144984	0\\
24.32187068718	0\\
24.32189992452	0\\
24.32192916186	0\\
24.3219583992	0\\
24.32198763654	0\\
24.32201687388	0\\
24.32204611122	0\\
24.32207534856	0\\
24.3221045859	0\\
24.32213382324	0\\
24.32216306058	0\\
24.32219229792	0\\
24.32222153526	0\\
24.3222507726	0\\
24.32228000994	0\\
24.32230924728	0\\
24.32233848462	0\\
24.32236772196	0\\
24.3223969593	0\\
24.32242619664	0\\
24.32245543398	0\\
24.32248467132	0\\
24.32251390866	0\\
24.322543146	0\\
24.32257238334	0\\
24.32260162068	0\\
24.32263085802	0\\
24.32266009536	0\\
24.3226893327	0\\
24.32271857004	0\\
24.32274780738	0\\
24.32277704472	0\\
24.32280628206	0\\
24.3228355194	0\\
24.32286475674	0\\
24.32289399408	0\\
24.32292323142	0\\
24.32295246876	0\\
24.3229817061	0\\
24.32301094344	0\\
24.32304018078	0\\
24.32306941812	0\\
24.32309865546	0\\
24.3231278928	0\\
24.32315713014	0\\
24.32318636748	0\\
24.32321560482	0\\
24.32324484216	0\\
24.3232740795	0\\
24.32330331684	0\\
24.32333255418	0\\
24.32336179152	0\\
24.32339102886	0\\
24.3234202662	0\\
24.32344950354	0\\
24.32347874088	0\\
24.32350797822	0\\
24.32353721556	0\\
24.3235664529	0\\
24.32359569024	0\\
24.32362492758	0\\
24.32365416492	0\\
24.32368340226	0\\
24.3237126396	0\\
24.32374187694	0\\
24.32377111428	0\\
24.32380035162	0\\
24.32382958896	0\\
24.3238588263	0\\
24.32388806364	0\\
24.32391730098	0\\
24.32394653832	0\\
24.32397577566	0\\
24.324005013	0\\
24.32403425034	0\\
24.32406348768	0\\
24.32409272502	0\\
24.32412196236	0\\
24.3241511997	0\\
24.32418043704	0\\
24.32420967438	0\\
24.32423891172	0\\
24.32426814906	0\\
24.3242973864	0\\
24.32432662374	0\\
24.32435586108	0\\
24.32438509842	0\\
24.32441433576	0\\
24.3244435731	0\\
24.32447281044	0\\
24.32450204778	0\\
24.32453128512	0\\
24.32456052246	0\\
24.3245897598	0\\
24.32461899714	0\\
24.32464823448	0\\
24.32467747182	0\\
24.32470670916	0\\
24.3247359465	0\\
24.32476518384	0\\
24.32479442118	0\\
24.32482365852	0\\
24.32485289586	0\\
24.3248821332	0\\
24.32491137054	0\\
24.32494060788	0\\
24.32496984522	0\\
24.32499908256	0\\
24.3250283199	0\\
24.32505755724	0\\
24.32508679458	0\\
24.32511603192	0\\
24.32514526926	0\\
24.3251745066	0\\
24.32520374394	0\\
24.32523298128	0\\
24.32526221862	0\\
24.32529145596	0\\
24.3253206933	0\\
24.32534993064	0\\
24.32537916798	0\\
24.32540840532	0\\
24.32543764266	0\\
24.32546688	0\\
24.32549611734	0\\
24.32552535468	0\\
24.32555459202	0\\
24.32558382936	0\\
24.3256130667	0\\
24.32564230404	0\\
24.32567154138	0\\
24.32570077872	0\\
24.32573001606	0\\
24.3257592534	0\\
24.32578849074	0\\
24.32581772808	0\\
24.32584696542	0\\
24.32587620276	0\\
24.3259054401	0\\
24.32593467744	0\\
24.32596391478	0\\
24.32599315212	0\\
24.32602238946	0\\
24.3260516268	0\\
24.32608086414	0\\
24.32611010148	0\\
24.32613933882	0\\
24.32616857616	0\\
24.3261978135	0\\
24.32622705084	0\\
24.32625628818	0\\
24.32628552552	0\\
24.32631476286	0\\
24.3263440002	0\\
24.32637323754	0\\
24.32640247488	0\\
24.32643171222	0\\
24.32646094956	0\\
24.3264901869	0\\
24.32651942424	0\\
24.32654866158	0\\
24.32657789892	0\\
24.32660713626	0\\
24.3266363736	0\\
24.32666561094	0\\
24.32669484828	0\\
24.32672408562	0\\
24.32675332296	0\\
24.3267825603	0\\
24.32681179764	0\\
24.32684103498	0\\
24.32687027232	0\\
24.32689950966	0\\
24.326928747	0\\
24.32695798434	0\\
24.32698722168	0\\
24.32701645902	0\\
24.32704569636	0\\
24.3270749337	0\\
24.32710417104	0\\
24.32713340838	0\\
24.32716264572	0\\
24.32719188306	0\\
24.3272211204	0\\
24.32725035774	0\\
24.32727959508	0\\
24.32730883242	0\\
24.32733806976	0\\
24.3273673071	0\\
24.32739654444	0\\
24.32742578178	0\\
24.32745501912	0\\
24.32748425646	0\\
24.3275134938	0\\
24.32754273114	0\\
24.32757196848	0\\
24.32760120582	0\\
24.32763044316	0\\
24.3276596805	0\\
24.32768891784	0\\
24.32771815518	0\\
24.32774739252	0\\
24.32777662986	0\\
24.3278058672	0\\
24.32783510454	0\\
24.32786434188	0\\
24.32789357922	0\\
24.32792281656	0\\
24.3279520539	0\\
24.32798129124	0\\
24.32801052858	0\\
24.32803976592	0\\
24.32806900326	0\\
24.3280982406	0\\
24.32812747794	0\\
24.32815671528	0\\
24.32818595262	0\\
24.32821518996	0\\
24.3282444273	0\\
24.32827366464	0\\
24.32830290198	0\\
24.32833213932	0\\
24.32836137666	0\\
24.328390614	0\\
24.32841985134	0\\
24.32844908868	0\\
24.32847832602	0\\
24.32850756336	0\\
24.3285368007	0\\
24.32856603804	0\\
24.32859527538	0\\
24.32862451272	0\\
24.32865375006	0\\
24.3286829874	0\\
24.32871222474	0\\
24.32874146208	0\\
24.32877069942	0\\
24.32879993676	0\\
24.3288291741	0\\
24.32885841144	0\\
24.32888764878	0\\
24.32891688612	0\\
24.32894612346	0\\
24.3289753608	0\\
24.32900459814	0\\
24.32903383548	0\\
24.32906307282	0\\
24.32909231016	0\\
24.3291215475	0\\
24.32915078484	0\\
24.32918002218	0\\
24.32920925952	0\\
24.32923849686	0\\
24.3292677342	0\\
24.32929697154	0\\
24.32932620888	0\\
24.32935544622	0\\
24.32938468356	0\\
24.3294139209	0\\
24.32944315824	0\\
24.32947239558	0\\
24.32950163292	0\\
24.32953087026	0\\
24.3295601076	0\\
24.32958934494	0\\
24.32961858228	0\\
24.32964781962	0\\
24.32967705696	0\\
24.3297062943	0\\
24.32973553164	0\\
24.32976476898	0\\
24.32979400632	0\\
24.32982324366	0\\
24.329852481	0\\
24.32988171834	0\\
24.32991095568	0\\
24.32994019302	0\\
24.32996943036	0\\
24.3299986677	0\\
24.33002790504	0\\
24.33005714238	0\\
24.33008637972	0\\
24.33011561706	0\\
24.3301448544	0\\
24.33017409174	0\\
24.33020332908	0\\
24.33023256642	0\\
24.33026180376	0\\
24.3302910411	0\\
24.33032027844	0\\
24.33034951578	0\\
24.33037875312	0\\
24.33040799046	0\\
24.3304372278	0\\
24.33046646514	0\\
24.33049570248	0\\
24.33052493982	0\\
24.33055417716	0\\
24.3305834145	0\\
24.33061265184	0\\
24.33064188918	0\\
24.33067112652	0\\
24.33070036386	0\\
24.3307296012	0\\
24.33075883854	0\\
24.33078807588	0\\
24.33081731322	0\\
24.33084655056	0\\
24.3308757879	0\\
24.33090502524	0\\
24.33093426258	0\\
24.33096349992	0\\
24.33099273726	0\\
24.3310219746	0\\
24.33105121194	0\\
24.33108044928	0\\
24.33110968662	0\\
24.33113892396	0\\
24.3311681613	0\\
24.33119739864	0\\
24.33122663598	0\\
24.33125587332	0\\
24.33128511066	0\\
24.331314348	0\\
24.33134358534	0\\
24.33137282268	0\\
24.33140206002	0\\
24.33143129736	0\\
24.3314605347	0\\
24.33148977204	0\\
24.33151900938	0\\
24.33154824672	0\\
24.33157748406	0\\
24.3316067214	0\\
24.33163595874	0\\
24.33166519608	0\\
24.33169443342	0\\
24.33172367076	0\\
24.3317529081	0\\
24.33178214544	0\\
24.33181138278	0\\
24.33184062012	0\\
24.33186985746	0\\
24.3318990948	0\\
24.33192833214	0\\
24.33195756948	0\\
24.33198680682	0\\
24.33201604416	0\\
24.3320452815	0\\
24.33207451884	0\\
24.33210375618	0\\
24.33213299352	0\\
24.33216223086	0\\
24.3321914682	0\\
24.33222070554	0\\
24.33224994288	0\\
24.33227918022	0\\
24.33230841756	0\\
24.3323376549	0\\
24.33236689224	0\\
24.33239612958	0\\
24.33242536692	0\\
24.33245460426	0\\
24.3324838416	0\\
24.33251307894	0\\
24.33254231628	0\\
24.33257155362	0\\
24.33260079096	0\\
24.3326300283	0\\
24.33265926564	0\\
24.33268850298	0\\
24.33271774032	0\\
24.33274697766	0\\
24.332776215	0\\
24.33280545234	0\\
24.33283468968	0\\
24.33286392702	0\\
24.33289316436	0\\
24.3329224017	0\\
24.33295163904	0\\
24.33298087638	0\\
24.33301011372	0\\
24.33303935106	0\\
24.3330685884	0\\
24.33309782574	0\\
24.33312706308	0\\
24.33315630042	0\\
24.33318553776	0\\
24.3332147751	0\\
24.33324401244	0\\
24.33327324978	0\\
24.33330248712	0\\
24.33333172446	0\\
24.3333609618	0\\
24.33339019914	0\\
24.33341943648	0\\
24.33344867382	0\\
24.33347791116	0\\
24.3335071485	0\\
24.33353638584	0\\
24.33356562318	0\\
24.33359486052	0\\
24.33362409786	0\\
24.3336533352	0\\
24.33368257254	0\\
24.33371180988	0\\
24.33374104722	0\\
24.33377028456	0\\
24.3337995219	0\\
24.33382875924	0\\
24.33385799658	0\\
24.33388723392	0\\
24.33391647126	0\\
24.3339457086	0\\
24.33397494594	0\\
24.33400418328	0\\
24.33403342062	0\\
24.33406265796	0\\
24.3340918953	0\\
24.33412113264	0\\
24.33415036998	0\\
24.33417960732	0\\
24.33420884466	0\\
24.334238082	0\\
24.33426731934	0\\
24.33429655668	0\\
24.33432579402	0\\
24.33435503136	0\\
24.3343842687	0\\
24.33441350604	0\\
24.33444274338	0\\
24.33447198072	0\\
24.33450121806	0\\
24.3345304554	0\\
24.33455969274	0\\
24.33458893008	0\\
24.33461816742	0\\
24.33464740476	0\\
24.3346766421	0\\
24.33470587944	0\\
24.33473511678	0\\
24.33476435412	0\\
24.33479359146	0\\
24.3348228288	0\\
24.33485206614	0\\
24.33488130348	0\\
24.33491054082	0\\
24.33493977816	0\\
24.3349690155	0\\
24.33499825284	0\\
24.33502749018	0\\
24.33505672752	0\\
24.33508596486	0\\
24.3351152022	0\\
24.33514443954	0\\
24.33517367688	0\\
24.33520291422	0\\
24.33523215156	0\\
24.3352613889	0\\
24.33529062624	0\\
24.33531986358	0\\
24.33534910092	0\\
24.33537833826	0\\
24.3354075756	0\\
24.33543681294	0\\
24.33546605028	0\\
24.33549528762	0\\
24.33552452496	0\\
24.3355537623	0\\
24.33558299964	0\\
24.33561223698	0\\
24.33564147432	0\\
24.33567071166	0\\
24.335699949	0\\
24.33572918634	0\\
24.33575842368	0\\
24.33578766102	0\\
24.33581689836	0\\
24.3358461357	0\\
24.33587537304	0\\
24.33590461038	0\\
24.33593384772	0\\
24.33596308506	0\\
24.3359923224	0\\
24.33602155974	0\\
24.33605079708	0\\
24.33608003442	0\\
24.33610927176	0\\
24.3361385091	0\\
24.33616774644	0\\
24.33619698378	0\\
24.33622622112	0\\
24.33625545846	0\\
24.3362846958	0\\
24.33631393314	0\\
24.33634317048	0\\
24.33637240782	0\\
24.33640164516	0\\
24.3364308825	0\\
24.33646011984	0\\
24.33648935718	0\\
24.33651859452	0\\
24.33654783186	0\\
24.3365770692	0\\
24.33660630654	0\\
24.33663554388	0\\
24.33666478122	0\\
24.33669401856	0\\
24.3367232559	0\\
24.33675249324	0\\
24.33678173058	0\\
24.33681096792	0\\
24.33684020526	0\\
24.3368694426	0\\
24.33689867994	0\\
24.33692791728	0\\
24.33695715462	0\\
24.33698639196	0\\
24.3370156293	0\\
24.33704486664	0\\
24.33707410398	0\\
24.33710334132	0\\
24.33713257866	0\\
24.337161816	0\\
24.33719105334	0\\
24.33722029068	0\\
24.33724952802	0\\
24.33727876536	0\\
24.3373080027	0\\
24.33733724004	0\\
24.33736647738	0\\
24.33739571472	0\\
24.33742495206	0\\
24.3374541894	0\\
24.33748342674	0\\
24.33751266408	0\\
24.33754190142	0\\
24.33757113876	0\\
24.3376003761	0\\
24.33762961344	0\\
24.33765885078	0\\
24.33768808812	0\\
24.33771732546	0\\
24.3377465628	0\\
24.33777580014	0\\
24.33780503748	0\\
24.33783427482	0\\
24.33786351216	0\\
24.3378927495	0\\
24.33792198684	0\\
24.33795122418	0\\
24.33798046152	0\\
24.33800969886	0\\
24.3380389362	0\\
24.33806817354	0\\
24.33809741088	0\\
24.33812664822	0\\
24.33815588556	0\\
24.3381851229	0\\
24.33821436024	0\\
24.33824359758	0\\
24.33827283492	0\\
24.33830207226	0\\
24.3383313096	0\\
24.33836054694	0\\
24.33838978428	0\\
24.33841902162	0\\
24.33844825896	0\\
24.3384774963	0\\
24.33850673364	0\\
24.33853597098	0\\
24.33856520832	0\\
24.33859444566	0\\
24.338623683	0\\
24.33865292034	0\\
24.33868215768	0\\
24.33871139502	0\\
24.33874063236	0\\
24.3387698697	0\\
24.33879910704	0\\
24.33882834438	0\\
24.33885758172	0\\
24.33888681906	0\\
24.3389160564	0\\
24.33894529374	0\\
24.33897453108	0\\
24.33900376842	0\\
24.33903300576	0\\
24.3390622431	0\\
24.33909148044	0\\
24.33912071778	0\\
24.33914995512	0\\
24.33917919246	0\\
24.3392084298	0\\
24.33923766714	0\\
24.33926690448	0\\
24.33929614182	0\\
24.33932537916	0\\
24.3393546165	0\\
24.33938385384	0\\
24.33941309118	0\\
24.33944232852	0\\
24.33947156586	0\\
24.3395008032	0\\
24.33953004054	0\\
24.33955927788	0\\
24.33958851522	0\\
24.33961775256	0\\
24.3396469899	0\\
24.33967622724	0\\
24.33970546458	0\\
24.33973470192	0\\
24.33976393926	0\\
24.3397931766	0\\
24.33982241394	0\\
24.33985165128	0\\
24.33988088862	0\\
24.33991012596	0\\
24.3399393633	0\\
24.33996860064	0\\
24.33999783798	0\\
24.34002707532	0\\
24.34005631266	0\\
24.34008555	0\\
24.34011478734	0\\
24.34014402468	0\\
24.34017326202	0\\
24.34020249936	0\\
24.3402317367	0\\
24.34026097404	0\\
24.34029021138	0\\
24.34031944872	0\\
24.34034868606	0\\
24.3403779234	0\\
24.34040716074	0\\
24.34043639808	0\\
24.34046563542	0\\
24.34049487276	0\\
24.3405241101	0\\
24.34055334744	0\\
24.34058258478	0\\
24.34061182212	0\\
24.34064105946	0\\
24.3406702968	0\\
24.34069953414	0\\
24.34072877148	0\\
24.34075800882	0\\
24.34078724616	0\\
24.3408164835	0\\
24.34084572084	0\\
24.34087495818	0\\
24.34090419552	0\\
24.34093343286	0\\
24.3409626702	0\\
24.34099190754	0\\
24.34102114488	0\\
24.34105038222	0\\
24.34107961956	0\\
24.3411088569	0\\
24.34113809424	0\\
24.34116733158	0\\
24.34119656892	0\\
24.34122580626	0\\
24.3412550436	0\\
24.34128428094	0\\
24.34131351828	0\\
24.34134275562	0\\
24.34137199296	0\\
24.3414012303	0\\
24.34143046764	0\\
24.34145970498	0\\
24.34148894232	0\\
24.34151817966	0\\
24.341547417	0\\
24.34157665434	0\\
24.34160589168	0\\
24.34163512902	0\\
24.34166436636	0\\
24.3416936037	0\\
24.34172284104	0\\
24.34175207838	0\\
24.34178131572	0\\
24.34181055306	0\\
24.3418397904	0\\
24.34186902774	0\\
24.34189826508	0\\
24.34192750242	0\\
24.34195673976	0\\
24.3419859771	0\\
24.34201521444	0\\
24.34204445178	0\\
24.34207368912	0\\
24.34210292646	0\\
24.3421321638	0\\
24.34216140114	0\\
24.34219063848	0\\
24.34221987582	0\\
24.34224911316	0\\
24.3422783505	0\\
24.34230758784	0\\
24.34233682518	0\\
24.34236606252	0\\
24.34239529986	0\\
24.3424245372	0\\
24.34245377454	0\\
24.34248301188	0\\
24.34251224922	0\\
24.34254148656	0\\
24.3425707239	0\\
24.34259996124	0\\
24.34262919858	0\\
24.34265843592	0\\
24.34268767326	0\\
24.3427169106	0\\
24.34274614794	0\\
24.34277538528	0\\
24.34280462262	0\\
24.34283385996	0\\
24.3428630973	0\\
24.34289233464	0\\
24.34292157198	0\\
24.34295080932	0\\
24.34298004666	0\\
24.343009284	0\\
24.34303852134	0\\
24.34306775868	0\\
24.34309699602	0\\
24.34312623336	0\\
24.3431554707	0\\
24.34318470804	0\\
24.34321394538	0\\
24.34324318272	0\\
24.34327242006	0\\
24.3433016574	0\\
24.34333089474	0\\
24.34336013208	0\\
24.34338936942	0\\
24.34341860676	0\\
24.3434478441	0\\
24.34347708144	0\\
24.34350631878	0\\
24.34353555612	0\\
24.34356479346	0\\
24.3435940308	0\\
24.34362326814	0\\
24.34365250548	0\\
24.34368174282	0\\
24.34371098016	0\\
24.3437402175	0\\
24.34376945484	0\\
24.34379869218	0\\
24.34382792952	0\\
24.34385716686	0\\
24.3438864042	0\\
24.34391564154	0\\
24.34394487888	0\\
24.34397411622	0\\
24.34400335356	0\\
24.3440325909	0\\
24.34406182824	0\\
24.34409106558	0\\
24.34412030292	0\\
24.34414954026	0\\
24.3441787776	0\\
24.34420801494	0\\
24.34423725228	0\\
24.34426648962	0\\
24.34429572696	0\\
24.3443249643	0\\
24.34435420164	0\\
24.34438343898	0\\
24.34441267632	0\\
24.34444191366	0\\
24.344471151	0\\
24.34450038834	0\\
24.34452962568	0\\
24.34455886302	0\\
24.34458810036	0\\
24.3446173377	0\\
24.34464657504	0\\
24.34467581238	0\\
24.34470504972	0\\
24.34473428706	0\\
24.3447635244	0\\
24.34479276174	0\\
24.34482199908	0\\
24.34485123642	0\\
24.34488047376	0\\
24.3449097111	0\\
24.34493894844	0\\
24.34496818578	0\\
24.34499742312	0\\
24.34502666046	0\\
24.3450558978	0\\
24.34508513514	0\\
24.34511437248	0\\
24.34514360982	0\\
24.34517284716	0\\
24.3452020845	0\\
24.34523132184	0\\
24.34526055918	0\\
24.34528979652	0\\
24.34531903386	0\\
24.3453482712	0\\
24.34537750854	0\\
24.34540674588	0\\
24.34543598322	0\\
24.34546522056	0\\
24.3454944579	0\\
24.34552369524	0\\
24.34555293258	0\\
24.34558216992	0\\
24.34561140726	0\\
24.3456406446	0\\
24.34566988194	0\\
24.34569911928	0\\
24.34572835662	0\\
24.34575759396	0\\
24.3457868313	0\\
24.34581606864	0\\
24.34584530598	0\\
24.34587454332	0\\
24.34590378066	0\\
24.345933018	0\\
24.34596225534	0\\
24.34599149268	0\\
24.34602073002	0\\
24.34604996736	0\\
24.3460792047	0\\
24.34610844204	0\\
24.34613767938	0\\
24.34616691672	0\\
24.34619615406	0\\
24.3462253914	0\\
24.34625462874	0\\
24.34628386608	0\\
24.34631310342	0\\
24.34634234076	0\\
24.3463715781	0\\
24.34640081544	0\\
24.34643005278	0\\
24.34645929012	0\\
24.34648852746	0\\
24.3465177648	0\\
24.34654700214	0\\
24.34657623948	0\\
24.34660547682	0\\
24.34663471416	0\\
24.3466639515	0\\
24.34669318884	0\\
24.34672242618	0\\
24.34675166352	0\\
24.34678090086	0\\
24.3468101382	0\\
24.34683937554	0\\
24.34686861288	0\\
24.34689785022	0\\
24.34692708756	0\\
24.3469563249	0\\
24.34698556224	0\\
24.34701479958	0\\
24.34704403692	0\\
24.34707327426	0\\
24.3471025116	0\\
24.34713174894	0\\
24.34716098628	0\\
24.34719022362	0\\
24.34721946096	0\\
24.3472486983	0\\
24.34727793564	0\\
24.34730717298	0\\
24.34733641032	0\\
24.34736564766	0\\
24.347394885	0\\
24.34742412234	0\\
24.34745335968	0\\
24.34748259702	0\\
24.34751183436	0\\
24.3475410717	0\\
24.34757030904	0\\
24.34759954638	0\\
24.34762878372	0\\
24.34765802106	0\\
24.3476872584	0\\
24.34771649574	0\\
24.34774573308	0\\
24.34777497042	0\\
24.34780420776	0\\
24.3478334451	0\\
24.34786268244	0\\
24.34789191978	0\\
24.34792115712	0\\
24.34795039446	0\\
24.3479796318	0\\
24.34800886914	0\\
24.34803810648	0\\
24.34806734382	0\\
24.34809658116	0\\
24.3481258185	0\\
24.34815505584	0\\
24.34818429318	0\\
24.34821353052	0\\
24.34824276786	0\\
24.3482720052	0\\
24.34830124254	0\\
24.34833047988	0\\
24.34835971722	0\\
24.34838895456	0\\
24.3484181919	0\\
24.34844742924	0\\
24.34847666658	0\\
24.34850590392	0\\
24.34853514126	0\\
24.3485643786	0\\
24.34859361594	0\\
24.34862285328	0\\
24.34865209062	0\\
24.34868132796	0\\
24.3487105653	0\\
24.34873980264	0\\
24.34876903998	0\\
24.34879827732	0\\
24.34882751466	0\\
24.348856752	0\\
24.34888598934	0\\
24.34891522668	0\\
24.34894446402	0\\
24.34897370136	0\\
24.3490029387	0\\
24.34903217604	0\\
24.34906141338	0\\
24.34909065072	0\\
24.34911988806	0\\
24.3491491254	0\\
24.34917836274	0\\
24.34920760008	0\\
24.34923683742	0\\
24.34926607476	0\\
24.3492953121	0\\
24.34932454944	0\\
24.34935378678	0\\
24.34938302412	0\\
24.34941226146	0\\
24.3494414988	0\\
24.34947073614	0\\
24.34949997348	0\\
24.34952921082	0\\
24.34955844816	0\\
24.3495876855	0\\
24.34961692284	0\\
24.34964616018	0\\
24.34967539752	0\\
24.34970463486	0\\
24.3497338722	0\\
24.34976310954	0\\
24.34979234688	0\\
24.34982158422	0\\
24.34985082156	0\\
24.3498800589	0\\
24.34990929624	0\\
24.34993853358	0\\
24.34996777092	0\\
24.34999700826	0\\
24.3500262456	0\\
24.35005548294	0\\
24.35008472028	0\\
24.35011395762	0\\
24.35014319496	0\\
24.3501724323	0\\
24.35020166964	0\\
24.35023090698	0\\
24.35026014432	0\\
24.35028938166	0\\
24.350318619	0\\
24.35034785634	0\\
24.35037709368	0\\
24.35040633102	0\\
24.35043556836	0\\
24.3504648057	0\\
24.35049404304	0\\
24.35052328038	0\\
24.35055251772	0\\
24.35058175506	0\\
24.3506109924	0\\
24.35064022974	0\\
24.35066946708	0\\
24.35069870442	0\\
24.35072794176	0\\
24.3507571791	0\\
24.35078641644	0\\
24.35081565378	0\\
24.35084489112	0\\
24.35087412846	0\\
24.3509033658	0\\
24.35093260314	0\\
24.35096184048	0\\
24.35099107782	0\\
24.35102031516	0\\
24.3510495525	0\\
24.35107878984	0\\
24.35110802718	0\\
24.35113726452	0\\
24.35116650186	0\\
24.3511957392	0\\
24.35122497654	0\\
24.35125421388	0\\
24.35128345122	0\\
24.35131268856	0\\
24.3513419259	0\\
24.35137116324	0\\
24.35140040058	0\\
24.35142963792	0\\
24.35145887526	0\\
24.3514881126	0\\
24.35151734994	0\\
24.35154658728	0\\
24.35157582462	0\\
24.35160506196	0\\
24.3516342993	0\\
24.35166353664	0\\
24.35169277398	0\\
24.35172201132	0\\
24.35175124866	0\\
24.351780486	0\\
24.35180972334	0\\
24.35183896068	0\\
24.35186819802	0\\
24.35189743536	0\\
24.3519266727	0\\
24.35195591004	0\\
24.35198514738	0\\
24.35201438472	0\\
24.35204362206	0\\
24.3520728594	0\\
24.35210209674	0\\
24.35213133408	0\\
24.35216057142	0\\
24.35218980876	0\\
24.3522190461	0\\
24.35224828344	0\\
24.35227752078	0\\
24.35230675812	0\\
24.35233599546	0\\
24.3523652328	0\\
24.35239447014	0\\
24.35242370748	0\\
24.35245294482	0\\
24.35248218216	0\\
24.3525114195	0\\
24.35254065684	0\\
24.35256989418	0\\
24.35259913152	0\\
24.35262836886	0\\
24.3526576062	0\\
24.35268684354	0\\
24.35271608088	0\\
24.35274531822	0\\
24.35277455556	0\\
24.3528037929	0\\
24.35283303024	0\\
24.35286226758	0\\
24.35289150492	0\\
24.35292074226	0\\
24.3529499796	0\\
24.35297921694	0\\
24.35300845428	0\\
24.35303769162	0\\
24.35306692896	0\\
24.3530961663	0\\
24.35312540364	0\\
24.35315464098	0\\
24.35318387832	0\\
24.35321311566	0\\
24.353242353	0\\
24.35327159034	0\\
24.35330082768	0\\
24.35333006502	0\\
24.35335930236	0\\
24.3533885397	0\\
24.35341777704	0\\
24.35344701438	0\\
24.35347625172	0\\
24.35350548906	0\\
24.3535347264	0\\
24.35356396374	0\\
24.35359320108	0\\
24.35362243842	0\\
24.35365167576	0\\
24.3536809131	0\\
24.35371015044	0\\
24.35373938778	0\\
24.35376862512	0\\
24.35379786246	0\\
24.3538270998	0\\
24.35385633714	0\\
24.35388557448	0\\
24.35391481182	0\\
24.35394404916	0\\
24.3539732865	0\\
24.35400252384	0\\
24.35403176118	0\\
24.35406099852	0\\
24.35409023586	0\\
24.3541194732	0\\
24.35414871054	0\\
24.35417794788	0\\
24.35420718522	0\\
24.35423642256	0\\
24.3542656599	0\\
24.35429489724	0\\
24.35432413458	0\\
24.35435337192	0\\
24.35438260926	0\\
24.3544118466	0\\
24.35444108394	0\\
24.35447032128	0\\
24.35449955862	0\\
24.35452879596	0\\
24.3545580333	0\\
24.35458727064	0\\
24.35461650798	0\\
24.35464574532	0\\
24.35467498266	0\\
24.35470422	0\\
24.35473345734	0\\
24.35476269468	0\\
24.35479193202	0\\
24.35482116936	0\\
24.3548504067	0\\
24.35487964404	0\\
24.35490888138	0\\
24.35493811872	0\\
24.35496735606	0\\
24.3549965934	0\\
24.35502583074	0\\
24.35505506808	0\\
24.35508430542	0\\
24.35511354276	0\\
24.3551427801	0\\
24.35517201744	0\\
24.35520125478	0\\
24.35523049212	0\\
24.35525972946	0\\
24.3552889668	0\\
24.35531820414	0\\
24.35534744148	0\\
24.35537667882	0\\
24.35540591616	0\\
24.3554351535	0\\
24.35546439084	0\\
24.35549362818	0\\
24.35552286552	0\\
24.35555210286	0\\
24.3555813402	0\\
24.35561057754	0\\
24.35563981488	0\\
24.35566905222	0\\
24.35569828956	0\\
24.3557275269	0\\
24.35575676424	0\\
24.35578600158	0\\
24.35581523892	0\\
24.35584447626	0\\
24.3558737136	0\\
24.35590295094	0\\
24.35593218828	0\\
24.35596142562	0\\
24.35599066296	0\\
24.3560199003	0\\
24.35604913764	0\\
24.35607837498	0\\
24.35610761232	0\\
24.35613684966	0\\
24.356166087	0\\
24.35619532434	0\\
24.35622456168	0\\
24.35625379902	0\\
24.35628303636	0\\
24.3563122737	0\\
24.35634151104	0\\
24.35637074838	0\\
24.35639998572	0\\
24.35642922306	0\\
24.3564584604	0\\
24.35648769774	0\\
24.35651693508	0\\
24.35654617242	0\\
24.35657540976	0\\
24.3566046471	0\\
24.35663388444	0\\
24.35666312178	0\\
24.35669235912	0\\
24.35672159646	0\\
24.3567508338	0\\
24.35678007114	0\\
24.35680930848	0\\
24.35683854582	0\\
24.35686778316	0\\
24.3568970205	0\\
24.35692625784	0\\
24.35695549518	0\\
24.35698473252	0\\
24.35701396986	0\\
24.3570432072	0\\
24.35707244454	0\\
24.35710168188	0\\
24.35713091922	0\\
24.35716015656	0\\
24.3571893939	0\\
24.35721863124	0\\
24.35724786858	0\\
24.35727710592	0\\
24.35730634326	0\\
24.3573355806	0\\
24.35736481794	0\\
24.35739405528	0\\
24.35742329262	0\\
24.35745252996	0\\
24.3574817673	0\\
24.35751100464	0\\
24.35754024198	0\\
24.35756947932	0\\
24.35759871666	0\\
24.357627954	0\\
24.35765719134	0\\
24.35768642868	0\\
24.35771566602	0\\
24.35774490336	0\\
24.3577741407	0\\
24.35780337804	0\\
24.35783261538	0\\
24.35786185272	0\\
24.35789109006	0\\
24.3579203274	0\\
24.35794956474	0\\
24.35797880208	0\\
24.35800803942	0\\
24.35803727676	0\\
24.3580665141	0\\
24.35809575144	0\\
24.35812498878	0\\
24.35815422612	0\\
24.35818346346	0\\
24.3582127008	0\\
24.35824193814	0\\
24.35827117548	0\\
24.35830041282	0\\
24.35832965016	0\\
24.3583588875	0\\
24.35838812484	0\\
24.35841736218	0\\
24.35844659952	0\\
24.35847583686	0\\
24.3585050742	0\\
24.35853431154	0\\
24.35856354888	0\\
24.35859278622	0\\
24.35862202356	0\\
24.3586512609	0\\
24.35868049824	0\\
24.35870973558	0\\
24.35873897292	0\\
24.35876821026	0\\
24.3587974476	0\\
24.35882668494	0\\
24.35885592228	0\\
24.35888515962	0\\
24.35891439696	0\\
24.3589436343	0\\
24.35897287164	0\\
24.35900210898	0\\
24.35903134632	0\\
24.35906058366	0\\
24.359089821	0\\
24.35911905834	0\\
24.35914829568	0\\
24.35917753302	0\\
24.35920677036	0\\
24.3592360077	0\\
24.35926524504	0\\
24.35929448238	0\\
24.35932371972	0\\
24.35935295706	0\\
24.3593821944	0\\
24.35941143174	0\\
24.35944066908	0\\
24.35946990642	0\\
24.35949914376	0\\
24.3595283811	0\\
24.35955761844	0\\
24.35958685578	0\\
24.35961609312	0\\
24.35964533046	0\\
24.3596745678	0\\
24.35970380514	0\\
24.35973304248	0\\
24.35976227982	0\\
24.35979151716	0\\
24.3598207545	0\\
24.35984999184	0\\
24.35987922918	0\\
24.35990846652	0\\
24.35993770386	0\\
24.3599669412	0\\
24.35999617854	0\\
24.36002541588	0\\
24.36005465322	0\\
24.36008389056	0\\
24.3601131279	0\\
24.36014236524	0\\
24.36017160258	0\\
24.36020083992	0\\
24.36023007726	0\\
24.3602593146	0\\
24.36028855194	0\\
24.36031778928	0\\
24.36034702662	0\\
24.36037626396	0\\
24.3604055013	0\\
24.36043473864	0\\
24.36046397598	0\\
24.36049321332	0\\
24.36052245066	0\\
24.360551688	0\\
24.36058092534	0\\
24.36061016268	0\\
24.36063940002	0\\
24.36066863736	0\\
24.3606978747	0\\
24.36072711204	0\\
24.36075634938	0\\
24.36078558672	0\\
24.36081482406	0\\
24.3608440614	0\\
24.36087329874	0\\
24.36090253608	0\\
24.36093177342	0\\
24.36096101076	0\\
24.3609902481	0\\
24.36101948544	0\\
24.36104872278	0\\
24.36107796012	0\\
24.36110719746	0\\
24.3611364348	0\\
24.36116567214	0\\
24.36119490948	0\\
24.36122414682	0\\
24.36125338416	0\\
24.3612826215	0\\
24.36131185884	0\\
24.36134109618	0\\
24.36137033352	0\\
24.36139957086	0\\
24.3614288082	0\\
24.36145804554	0\\
24.36148728288	0\\
24.36151652022	0\\
24.36154575756	0\\
24.3615749949	0\\
24.36160423224	0\\
24.36163346958	0\\
24.36166270692	0\\
24.36169194426	0\\
24.3617211816	0\\
24.36175041894	0\\
24.36177965628	0\\
24.36180889362	0\\
24.36183813096	0\\
24.3618673683	0\\
24.36189660564	0\\
24.36192584298	0\\
24.36195508032	0\\
24.36198431766	0\\
24.362013555	0\\
24.36204279234	0\\
24.36207202968	0\\
24.36210126702	0\\
24.36213050436	0\\
24.3621597417	0\\
24.36218897904	0\\
24.36221821638	0\\
24.36224745372	0\\
24.36227669106	0\\
24.3623059284	0\\
24.36233516574	0\\
24.36236440308	0\\
24.36239364042	0\\
24.36242287776	0\\
24.3624521151	0\\
24.36248135244	0\\
24.36251058978	0\\
24.36253982712	0\\
24.36256906446	0\\
24.3625983018	0\\
24.36262753914	0\\
24.36265677648	0\\
24.36268601382	0\\
24.36271525116	0\\
24.3627444885	0\\
24.36277372584	0\\
24.36280296318	0\\
24.36283220052	0\\
24.36286143786	0\\
24.3628906752	0\\
24.36291991254	0\\
24.36294914988	0\\
24.36297838722	0\\
24.36300762456	0\\
24.3630368619	0\\
24.36306609924	0\\
24.36309533658	0\\
24.36312457392	0\\
24.36315381126	0\\
24.3631830486	0\\
24.36321228594	0\\
24.36324152328	0\\
24.36327076062	0\\
24.36329999796	0\\
24.3633292353	0\\
24.36335847264	0\\
24.36338770998	0\\
24.36341694732	0\\
24.36344618466	0\\
24.363475422	0\\
24.36350465934	0\\
24.36353389668	0\\
24.36356313402	0\\
24.36359237136	0\\
24.3636216087	0\\
24.36365084604	0\\
24.36368008338	0\\
24.36370932072	0\\
24.36373855806	0\\
24.3637677954	0\\
24.36379703274	0\\
24.36382627008	0\\
24.36385550742	0\\
24.36388474476	0\\
24.3639139821	0\\
24.36394321944	0\\
24.36397245678	0\\
24.36400169412	0\\
24.36403093146	0\\
24.3640601688	0\\
24.36408940614	0\\
24.36411864348	0\\
24.36414788082	0\\
24.36417711816	0\\
24.3642063555	0\\
24.36423559284	0\\
24.36426483018	0\\
24.36429406752	0\\
24.36432330486	0\\
24.3643525422	0\\
24.36438177954	0\\
24.36441101688	0\\
24.36444025422	0\\
24.36446949156	0\\
24.3644987289	0\\
24.36452796624	0\\
24.36455720358	0\\
24.36458644092	0\\
24.36461567826	0\\
24.3646449156	0\\
24.36467415294	0\\
24.36470339028	0\\
24.36473262762	0\\
24.36476186496	0\\
24.3647911023	0\\
24.36482033964	0\\
24.36484957698	0\\
24.36487881432	0\\
24.36490805166	0\\
24.364937289	0\\
24.36496652634	0\\
24.36499576368	0\\
24.36502500102	0\\
24.36505423836	0\\
24.3650834757	0\\
24.36511271304	0\\
24.36514195038	0\\
24.36517118772	0\\
24.36520042506	0\\
24.3652296624	0\\
24.36525889974	0\\
24.36528813708	0\\
24.36531737442	0\\
24.36534661176	0\\
24.3653758491	0\\
24.36540508644	0\\
24.36543432378	0\\
24.36546356112	0\\
24.36549279846	0\\
24.3655220358	0\\
24.36555127314	0\\
24.36558051048	0\\
24.36560974782	0\\
24.36563898516	0\\
24.3656682225	0\\
24.36569745984	0\\
24.36572669718	0\\
24.36575593452	0\\
24.36578517186	0\\
24.3658144092	0\\
24.36584364654	0\\
24.36587288388	0\\
24.36590212122	0\\
24.36593135856	0\\
24.3659605959	0\\
24.36598983324	0\\
24.36601907058	0\\
24.36604830792	0\\
24.36607754526	0\\
24.3661067826	0\\
24.36613601994	0\\
24.36616525728	0\\
24.36619449462	0\\
24.36622373196	0\\
24.3662529693	0\\
24.36628220664	0\\
24.36631144398	0\\
24.36634068132	0\\
24.36636991866	0\\
24.366399156	0\\
24.36642839334	0\\
24.36645763068	0\\
24.36648686802	0\\
24.36651610536	0\\
24.3665453427	0\\
24.36657458004	0\\
24.36660381738	0\\
24.36663305472	0\\
24.36666229206	0\\
24.3666915294	0\\
24.36672076674	0\\
24.36675000408	0\\
24.36677924142	0\\
24.36680847876	0\\
24.3668377161	0\\
24.36686695344	0\\
24.36689619078	0\\
24.36692542812	0\\
24.36695466546	0\\
24.3669839028	0\\
24.36701314014	0\\
24.36704237748	0\\
24.36707161482	0\\
24.36710085216	0\\
24.3671300895	0\\
24.36715932684	0\\
24.36718856418	0\\
24.36721780152	0\\
24.36724703886	0\\
24.3672762762	0\\
24.36730551354	0\\
24.36733475088	0\\
24.36736398822	0\\
24.36739322556	0\\
24.3674224629	0\\
24.36745170024	0\\
24.36748093758	0\\
24.36751017492	0\\
24.36753941226	0\\
24.3675686496	0\\
24.36759788694	0\\
24.36762712428	0\\
24.36765636162	0\\
24.36768559896	0\\
24.3677148363	0\\
24.36774407364	0\\
24.36777331098	0\\
24.36780254832	0\\
24.36783178566	0\\
24.367861023	0\\
24.36789026034	0\\
24.36791949768	0\\
24.36794873502	0\\
24.36797797236	0\\
24.3680072097	0\\
24.36803644704	0\\
24.36806568438	0\\
24.36809492172	0\\
24.36812415906	0\\
24.3681533964	0\\
24.36818263374	0\\
24.36821187108	0\\
24.36824110842	0\\
24.36827034576	0\\
24.3682995831	0\\
24.36832882044	0\\
24.36835805778	0\\
24.36838729512	0\\
24.36841653246	0\\
24.3684457698	0\\
24.36847500714	0\\
24.36850424448	0\\
24.36853348182	0\\
24.36856271916	0\\
24.3685919565	0\\
24.36862119384	0\\
24.36865043118	0\\
24.36867966852	0\\
24.36870890586	0\\
24.3687381432	0\\
24.36876738054	0\\
24.36879661788	0\\
24.36882585522	0\\
24.36885509256	0\\
24.3688843299	0\\
24.36891356724	0\\
24.36894280458	0\\
24.36897204192	0\\
24.36900127926	0\\
24.3690305166	0\\
24.36905975394	0\\
24.36908899128	0\\
24.36911822862	0\\
24.36914746596	0\\
24.3691767033	0\\
24.36920594064	0\\
24.36923517798	0\\
24.36926441532	0\\
24.36929365266	0\\
24.36932289	0\\
24.36935212734	0\\
24.36938136468	0\\
24.36941060202	0\\
24.36943983936	0\\
24.3694690767	0\\
24.36949831404	0\\
24.36952755138	0\\
24.36955678872	0\\
24.36958602606	0\\
24.3696152634	0\\
24.36964450074	0\\
24.36967373808	0\\
24.36970297542	0\\
24.36973221276	0\\
24.3697614501	0\\
24.36979068744	0\\
24.36981992478	0\\
24.36984916212	0\\
24.36987839946	0\\
24.3699076368	0\\
24.36993687414	0\\
24.36996611148	0\\
24.36999534882	0\\
24.37002458616	0\\
24.3700538235	0\\
24.37008306084	0\\
24.37011229818	0\\
24.37014153552	0\\
24.37017077286	0\\
24.3702000102	0\\
24.37022924754	0\\
24.37025848488	0\\
24.37028772222	0\\
24.37031695956	0\\
24.3703461969	0\\
24.37037543424	0\\
24.37040467158	0\\
24.37043390892	0\\
24.37046314626	0\\
24.3704923836	0\\
24.37052162094	0\\
24.37055085828	0\\
24.37058009562	0\\
24.37060933296	0\\
24.3706385703	0\\
24.37066780764	0\\
24.37069704498	0\\
24.37072628232	0\\
24.37075551966	0\\
24.370784757	0\\
24.37081399434	0\\
24.37084323168	0\\
24.37087246902	0\\
24.37090170636	0\\
24.3709309437	0\\
24.37096018104	0\\
24.37098941838	0\\
24.37101865572	0\\
24.37104789306	0\\
24.3710771304	0\\
24.37110636774	0\\
24.37113560508	0\\
24.37116484242	0\\
24.37119407976	0\\
24.3712233171	0\\
24.37125255444	0\\
24.37128179178	0\\
24.37131102912	0\\
24.37134026646	0\\
24.3713695038	0\\
24.37139874114	0\\
24.37142797848	0\\
24.37145721582	0\\
24.37148645316	0\\
24.3715156905	0\\
24.37154492784	0\\
24.37157416518	0\\
24.37160340252	0\\
24.37163263986	0\\
24.3716618772	0\\
24.37169111454	0\\
24.37172035188	0\\
24.37174958922	0\\
24.37177882656	0\\
24.3718080639	0\\
24.37183730124	0\\
24.37186653858	0\\
24.37189577592	0\\
24.37192501326	0\\
24.3719542506	0\\
24.37198348794	0\\
24.37201272528	0\\
24.37204196262	0\\
24.37207119996	0\\
24.3721004373	0\\
24.37212967464	0\\
24.37215891198	0\\
24.37218814932	0\\
24.37221738666	0\\
24.372246624	0\\
24.37227586134	0\\
24.37230509868	0\\
24.37233433602	0\\
24.37236357336	0\\
24.3723928107	0\\
24.37242204804	0\\
24.37245128538	0\\
24.37248052272	0\\
24.37250976006	0\\
24.3725389974	0\\
24.37256823474	0\\
24.37259747208	0\\
24.37262670942	0\\
24.37265594676	0\\
24.3726851841	0\\
24.37271442144	0\\
24.37274365878	0\\
24.37277289612	0\\
24.37280213346	0\\
24.3728313708	0\\
24.37286060814	0\\
24.37288984548	0\\
24.37291908282	0\\
24.37294832016	0\\
24.3729775575	0\\
24.37300679484	0\\
24.37303603218	0\\
24.37306526952	0\\
24.37309450686	0\\
24.3731237442	0\\
24.37315298154	0\\
24.37318221888	0\\
24.37321145622	0\\
24.37324069356	0\\
24.3732699309	0\\
24.37329916824	0\\
24.37332840558	0\\
24.37335764292	0\\
24.37338688026	0\\
24.3734161176	0\\
24.37344535494	0\\
24.37347459228	0\\
24.37350382962	0\\
24.37353306696	0\\
24.3735623043	0\\
24.37359154164	0\\
24.37362077898	0\\
24.37365001632	0\\
24.37367925366	0\\
24.373708491	0\\
24.37373772834	0\\
24.37376696568	0\\
24.37379620302	0\\
24.37382544036	0\\
24.3738546777	0\\
24.37388391504	0\\
24.37391315238	0\\
24.37394238972	0\\
24.37397162706	0\\
24.3740008644	0\\
24.37403010174	0\\
24.37405933908	0\\
24.37408857642	0\\
24.37411781376	0\\
24.3741470511	0\\
24.37417628844	0\\
24.37420552578	0\\
24.37423476312	0\\
24.37426400046	0\\
24.3742932378	0\\
24.37432247514	0\\
24.37435171248	0\\
24.37438094982	0\\
24.37441018716	0\\
24.3744394245	0\\
24.37446866184	0\\
24.37449789918	0\\
24.37452713652	0\\
24.37455637386	0\\
24.3745856112	0\\
24.37461484854	0\\
24.37464408588	0\\
24.37467332322	0\\
24.37470256056	0\\
24.3747317979	0\\
24.37476103524	0\\
24.37479027258	0\\
24.37481950992	0\\
24.37484874726	0\\
24.3748779846	0\\
24.37490722194	0\\
24.37493645928	0\\
24.37496569662	0\\
24.37499493396	0\\
24.3750241713	0\\
24.37505340864	0\\
24.37508264598	0\\
24.37511188332	0\\
24.37514112066	0\\
24.375170358	0\\
24.37519959534	0\\
24.37522883268	0\\
24.37525807002	0\\
24.37528730736	0\\
24.3753165447	0\\
24.37534578204	0\\
24.37537501938	0\\
24.37540425672	0\\
24.37543349406	0\\
24.3754627314	0\\
24.37549196874	0\\
24.37552120608	0\\
24.37555044342	0\\
24.37557968076	0\\
24.3756089181	0\\
24.37563815544	0\\
24.37566739278	0\\
24.37569663012	0\\
24.37572586746	0\\
24.3757551048	0\\
24.37578434214	0\\
24.37581357948	0\\
24.37584281682	0\\
24.37587205416	0\\
24.3759012915	0\\
24.37593052884	0\\
24.37595976618	0\\
24.37598900352	0\\
24.37601824086	0\\
24.3760474782	0\\
24.37607671554	0\\
24.37610595288	0\\
24.37613519022	0\\
24.37616442756	0\\
24.3761936649	0\\
24.37622290224	0\\
24.37625213958	0\\
24.37628137692	0\\
24.37631061426	0\\
24.3763398516	0\\
24.37636908894	0\\
24.37639832628	0\\
24.37642756362	0\\
24.37645680096	0\\
24.3764860383	0\\
24.37651527564	0\\
24.37654451298	0\\
24.37657375032	0\\
24.37660298766	0\\
24.376632225	0\\
24.37666146234	0\\
24.37669069968	0\\
24.37671993702	0\\
24.37674917436	0\\
24.3767784117	0\\
24.37680764904	0\\
24.37683688638	0\\
24.37686612372	0\\
24.37689536106	0\\
24.3769245984	0\\
24.37695383574	0\\
24.37698307308	0\\
24.37701231042	0\\
24.37704154776	0\\
24.3770707851	0\\
24.37710002244	0\\
24.37712925978	0\\
24.37715849712	0\\
24.37718773446	0\\
24.3772169718	0\\
24.37724620914	0\\
24.37727544648	0\\
24.37730468382	0\\
24.37733392116	0\\
24.3773631585	0\\
24.37739239584	0\\
24.37742163318	0\\
24.37745087052	0\\
24.37748010786	0\\
24.3775093452	0\\
24.37753858254	0\\
24.37756781988	0\\
24.37759705722	0\\
24.37762629456	0\\
24.3776555319	0\\
24.37768476924	0\\
24.37771400658	0\\
24.37774324392	0\\
24.37777248126	0\\
24.3778017186	0\\
24.37783095594	0\\
24.37786019328	0\\
24.37788943062	0\\
24.37791866796	0\\
24.3779479053	0\\
24.37797714264	0\\
24.37800637998	0\\
24.37803561732	0\\
24.37806485466	0\\
24.378094092	0\\
24.37812332934	0\\
24.37815256668	0\\
24.37818180402	0\\
24.37821104136	0\\
24.3782402787	0\\
24.37826951604	0\\
24.37829875338	0\\
24.37832799072	0\\
24.37835722806	0\\
24.3783864654	0\\
24.37841570274	0\\
24.37844494008	0\\
24.37847417742	0\\
24.37850341476	0\\
24.3785326521	0\\
24.37856188944	0\\
24.37859112678	0\\
24.37862036412	0\\
24.37864960146	0\\
24.3786788388	0\\
24.37870807614	0\\
24.37873731348	0\\
24.37876655082	0\\
24.37879578816	0\\
24.3788250255	0\\
24.37885426284	0\\
24.37888350018	0\\
24.37891273752	0\\
24.37894197486	0\\
24.3789712122	0\\
24.37900044954	0\\
24.37902968688	0\\
24.37905892422	0\\
24.37908816156	0\\
24.3791173989	0\\
24.37914663624	0\\
24.37917587358	0\\
24.37920511092	0\\
24.37923434826	0\\
24.3792635856	0\\
24.37929282294	0\\
24.37932206028	0\\
24.37935129762	0\\
24.37938053496	0\\
24.3794097723	0\\
24.37943900964	0\\
24.37946824698	0\\
24.37949748432	0\\
24.37952672166	0\\
24.379555959	0\\
24.37958519634	0\\
24.37961443368	0\\
24.37964367102	0\\
24.37967290836	0\\
24.3797021457	0\\
24.37973138304	0\\
24.37976062038	0\\
24.37978985772	0\\
24.37981909506	0\\
24.3798483324	0\\
24.37987756974	0\\
24.37990680708	0\\
24.37993604442	0\\
24.37996528176	0\\
24.3799945191	0\\
24.38002375644	0\\
24.38005299378	0\\
24.38008223112	0\\
24.38011146846	0\\
24.3801407058	0\\
24.38016994314	0\\
24.38019918048	0\\
24.38022841782	0\\
24.38025765516	0\\
24.3802868925	0\\
24.38031612984	0\\
24.38034536718	0\\
24.38037460452	0\\
24.38040384186	0\\
24.3804330792	0\\
24.38046231654	0\\
24.38049155388	0\\
24.38052079122	0\\
24.38055002856	0\\
24.3805792659	0\\
24.38060850324	0\\
24.38063774058	0\\
24.38066697792	0\\
24.38069621526	0\\
24.3807254526	0\\
24.38075468994	0\\
24.38078392728	0\\
24.38081316462	0\\
24.38084240196	0\\
24.3808716393	0\\
24.38090087664	0\\
24.38093011398	0\\
24.38095935132	0\\
24.38098858866	0\\
24.381017826	0\\
24.38104706334	0\\
24.38107630068	0\\
24.38110553802	0\\
24.38113477536	0\\
24.3811640127	0\\
24.38119325004	0\\
24.38122248738	0\\
24.38125172472	0\\
24.38128096206	0\\
24.3813101994	0\\
24.38133943674	0\\
24.38136867408	0\\
24.38139791142	0\\
24.38142714876	0\\
24.3814563861	0\\
24.38148562344	0\\
24.38151486078	0\\
24.38154409812	0\\
24.38157333546	0\\
24.3816025728	0\\
24.38163181014	0\\
24.38166104748	0\\
24.38169028482	0\\
24.38171952216	0\\
24.3817487595	0\\
24.38177799684	0\\
24.38180723418	0\\
24.38183647152	0\\
24.38186570886	0\\
24.3818949462	0\\
24.38192418354	0\\
24.38195342088	0\\
24.38198265822	0\\
24.38201189556	0\\
24.3820411329	0\\
24.38207037024	0\\
24.38209960758	0\\
24.38212884492	0\\
24.38215808226	0\\
24.3821873196	0\\
24.38221655694	0\\
24.38224579428	0\\
24.38227503162	0\\
24.38230426896	0\\
24.3823335063	0\\
24.38236274364	0\\
24.38239198098	0\\
24.38242121832	0\\
24.38245045566	0\\
24.382479693	0\\
24.38250893034	0\\
24.38253816768	0\\
24.38256740502	0\\
24.38259664236	0\\
24.3826258797	0\\
24.38265511704	0\\
24.38268435438	0\\
24.38271359172	0\\
24.38274282906	0\\
24.3827720664	0\\
24.38280130374	0\\
24.38283054108	0\\
24.38285977842	0\\
24.38288901576	0\\
24.3829182531	0\\
24.38294749044	0\\
24.38297672778	0\\
24.38300596512	0\\
24.38303520246	0\\
24.3830644398	0\\
24.38309367714	0\\
24.38312291448	0\\
24.38315215182	0\\
24.38318138916	0\\
24.3832106265	0\\
24.38323986384	0\\
24.38326910118	0\\
24.38329833852	0\\
24.38332757586	0\\
24.3833568132	0\\
24.38338605054	0\\
24.38341528788	0\\
24.38344452522	0\\
24.38347376256	0\\
24.3835029999	0\\
24.38353223724	0\\
24.38356147458	0\\
24.38359071192	0\\
24.38361994926	0\\
24.3836491866	0\\
24.38367842394	0\\
24.38370766128	0\\
24.38373689862	0\\
24.38376613596	0\\
24.3837953733	0\\
24.38382461064	0\\
24.38385384798	0\\
24.38388308532	0\\
24.38391232266	0\\
24.38394156	0\\
24.38397079734	0\\
24.38400003468	0\\
24.38402927202	0\\
24.38405850936	0\\
24.3840877467	0\\
24.38411698404	0\\
24.38414622138	0\\
24.38417545872	0\\
24.38420469606	0\\
24.3842339334	0\\
24.38426317074	0\\
24.38429240808	0\\
24.38432164542	0\\
24.38435088276	0\\
24.3843801201	0\\
24.38440935744	0\\
24.38443859478	0\\
24.38446783212	0\\
24.38449706946	0\\
24.3845263068	0\\
24.38455554414	0\\
24.38458478148	0\\
24.38461401882	0\\
24.38464325616	0\\
24.3846724935	0\\
24.38470173084	0\\
24.38473096818	0\\
24.38476020552	0\\
24.38478944286	0\\
24.3848186802	0\\
24.38484791754	0\\
24.38487715488	0\\
24.38490639222	0\\
24.38493562956	0\\
24.3849648669	0\\
24.38499410424	0\\
24.38502334158	0\\
24.38505257892	0\\
24.38508181626	0\\
24.3851110536	0\\
24.38514029094	0\\
24.38516952828	0\\
24.38519876562	0\\
24.38522800296	0\\
24.3852572403	0\\
24.38528647764	0\\
24.38531571498	0\\
24.38534495232	0\\
24.38537418966	0\\
24.385403427	0\\
24.38543266434	0\\
24.38546190168	0\\
24.38549113902	0\\
24.38552037636	0\\
24.3855496137	0\\
24.38557885104	0\\
24.38560808838	0\\
24.38563732572	0\\
24.38566656306	0\\
24.3856958004	0\\
24.38572503774	0\\
24.38575427508	0\\
24.38578351242	0\\
24.38581274976	0\\
24.3858419871	0\\
24.38587122444	0\\
24.38590046178	0\\
24.38592969912	0\\
24.38595893646	0\\
24.3859881738	0\\
24.38601741114	0\\
24.38604664848	0\\
24.38607588582	0\\
24.38610512316	0\\
24.3861343605	0\\
24.38616359784	0\\
24.38619283518	0\\
24.38622207252	0\\
24.38625130986	0\\
24.3862805472	0\\
24.38630978454	0\\
24.38633902188	0\\
24.38636825922	0\\
24.38639749656	0\\
24.3864267339	0\\
24.38645597124	0\\
24.38648520858	0\\
24.38651444592	0\\
24.38654368326	0\\
24.3865729206	0\\
24.38660215794	0\\
24.38663139528	0\\
24.38666063262	0\\
24.38668986996	0\\
24.3867191073	0\\
24.38674834464	0\\
24.38677758198	0\\
24.38680681932	0\\
24.38683605666	0\\
24.386865294	0\\
24.38689453134	0\\
24.38692376868	0\\
24.38695300602	0\\
24.38698224336	0\\
24.3870114807	0\\
24.38704071804	0\\
24.38706995538	0\\
24.38709919272	0\\
24.38712843006	0\\
24.3871576674	0\\
24.38718690474	0\\
24.38721614208	0\\
24.38724537942	0\\
24.38727461676	0\\
24.3873038541	0\\
24.38733309144	0\\
24.38736232878	0\\
24.38739156612	0\\
24.38742080346	0\\
24.3874500408	0\\
24.38747927814	0\\
24.38750851548	0\\
24.38753775282	0\\
24.38756699016	0\\
24.3875962275	0\\
24.38762546484	0\\
24.38765470218	0\\
24.38768393952	0\\
24.38771317686	0\\
24.3877424142	0\\
24.38777165154	0\\
24.38780088888	0\\
24.38783012622	0\\
24.38785936356	0\\
24.3878886009	0\\
24.38791783824	0\\
24.38794707558	0\\
24.38797631292	0\\
24.38800555026	0\\
24.3880347876	0\\
24.38806402494	0\\
24.38809326228	0\\
24.38812249962	0\\
24.38815173696	0\\
24.3881809743	0\\
24.38821021164	0\\
24.38823944898	0\\
24.38826868632	0\\
24.38829792366	0\\
24.388327161	0\\
24.38835639834	0\\
24.38838563568	0\\
24.38841487302	0\\
24.38844411036	0\\
24.3884733477	0\\
24.38850258504	0\\
24.38853182238	0\\
24.38856105972	0\\
24.38859029706	0\\
24.3886195344	0\\
24.38864877174	0\\
24.38867800908	0\\
24.38870724642	0\\
24.38873648376	0\\
24.3887657211	0\\
24.38879495844	0\\
24.38882419578	0\\
24.38885343312	0\\
24.38888267046	0\\
24.3889119078	0\\
24.38894114514	0\\
24.38897038248	0\\
24.38899961982	0\\
24.38902885716	0\\
24.3890580945	0\\
24.38908733184	0\\
24.38911656918	0\\
24.38914580652	0\\
24.38917504386	0\\
24.3892042812	0\\
24.38923351854	0\\
24.38926275588	0\\
24.38929199322	0\\
24.38932123056	0\\
24.3893504679	0\\
24.38937970524	0\\
24.38940894258	0\\
24.38943817992	0\\
24.38946741726	0\\
24.3894966546	0\\
24.38952589194	0\\
24.38955512928	0\\
24.38958436662	0\\
24.38961360396	0\\
24.3896428413	0\\
24.38967207864	0\\
24.38970131598	0\\
24.38973055332	0\\
24.38975979066	0\\
24.389789028	0\\
24.38981826534	0\\
24.38984750268	0\\
24.38987674002	0\\
24.38990597736	0\\
24.3899352147	0\\
24.38996445204	0\\
24.38999368938	0\\
24.39002292672	0\\
24.39005216406	0\\
24.3900814014	0\\
24.39011063874	0\\
24.39013987608	0\\
24.39016911342	0\\
24.39019835076	0\\
24.3902275881	0\\
24.39025682544	0\\
24.39028606278	0\\
24.39031530012	0\\
24.39034453746	0\\
24.3903737748	0\\
24.39040301214	0\\
24.39043224948	0\\
24.39046148682	0\\
24.39049072416	0\\
24.3905199615	0\\
24.39054919884	0\\
24.39057843618	0\\
24.39060767352	0\\
24.39063691086	0\\
24.3906661482	0\\
24.39069538554	0\\
24.39072462288	0\\
24.39075386022	0\\
24.39078309756	0\\
24.3908123349	0\\
24.39084157224	0\\
24.39087080958	0\\
24.39090004692	0\\
24.39092928426	0\\
24.3909585216	0\\
24.39098775894	0\\
24.39101699628	0\\
24.39104623362	0\\
24.39107547096	0\\
24.3911047083	0\\
24.39113394564	0\\
24.39116318298	0\\
24.39119242032	0\\
24.39122165766	0\\
24.391250895	0\\
24.39128013234	0\\
24.39130936968	0\\
24.39133860702	0\\
24.39136784436	0\\
24.3913970817	0\\
24.39142631904	0\\
24.39145555638	0\\
24.39148479372	0\\
24.39151403106	0\\
24.3915432684	0\\
24.39157250574	0\\
24.39160174308	0\\
24.39163098042	0\\
24.39166021776	0\\
24.3916894551	0\\
24.39171869244	0\\
24.39174792978	0\\
24.39177716712	0\\
24.39180640446	0\\
24.3918356418	0\\
24.39186487914	0\\
24.39189411648	0\\
24.39192335382	0\\
24.39195259116	0\\
24.3919818285	0\\
24.39201106584	0\\
24.39204030318	0\\
24.39206954052	0\\
24.39209877786	0\\
24.3921280152	0\\
24.39215725254	0\\
24.39218648988	0\\
24.39221572722	0\\
24.39224496456	0\\
24.3922742019	0\\
24.39230343924	0\\
24.39233267658	0\\
24.39236191392	0\\
24.39239115126	0\\
24.3924203886	0\\
24.39244962594	0\\
24.39247886328	0\\
24.39250810062	0\\
24.39253733796	0\\
24.3925665753	0\\
24.39259581264	0\\
24.39262504998	0\\
24.39265428732	0\\
24.39268352466	0\\
24.392712762	0\\
24.39274199934	0\\
24.39277123668	0\\
24.39280047402	0\\
24.39282971136	0\\
24.3928589487	0\\
24.39288818604	0\\
24.39291742338	0\\
24.39294666072	0\\
24.39297589806	0\\
24.3930051354	0\\
24.39303437274	0\\
24.39306361008	0\\
24.39309284742	0\\
24.39312208476	0\\
24.3931513221	0\\
24.39318055944	0\\
24.39320979678	0\\
24.39323903412	0\\
24.39326827146	0\\
24.3932975088	0\\
24.39332674614	0\\
24.39335598348	0\\
24.39338522082	0\\
24.39341445816	0\\
24.3934436955	0\\
24.39347293284	0\\
24.39350217018	0\\
24.39353140752	0\\
24.39356064486	0\\
24.3935898822	0\\
24.39361911954	0\\
24.39364835688	0\\
24.39367759422	0\\
24.39370683156	0\\
24.3937360689	0\\
24.39376530624	0\\
24.39379454358	0\\
24.39382378092	0\\
24.39385301826	0\\
24.3938822556	0\\
24.39391149294	0\\
24.39394073028	0\\
24.39396996762	0\\
24.39399920496	0\\
24.3940284423	0\\
24.39405767964	0\\
24.39408691698	0\\
24.39411615432	0\\
24.39414539166	0\\
24.394174629	0\\
24.39420386634	0\\
24.39423310368	0\\
24.39426234102	0\\
24.39429157836	0\\
24.3943208157	0\\
24.39435005304	0\\
24.39437929038	0\\
24.39440852772	0\\
24.39443776506	0\\
24.3944670024	0\\
24.39449623974	0\\
24.39452547708	0\\
24.39455471442	0\\
24.39458395176	0\\
24.3946131891	0\\
24.39464242644	0\\
24.39467166378	0\\
24.39470090112	0\\
24.39473013846	0\\
24.3947593758	0\\
24.39478861314	0\\
24.39481785048	0\\
24.39484708782	0\\
24.39487632516	0\\
24.3949055625	0\\
24.39493479984	0\\
24.39496403718	0\\
24.39499327452	0\\
24.39502251186	0\\
24.3950517492	0\\
24.39508098654	0\\
24.39511022388	0\\
24.39513946122	0\\
24.39516869856	0\\
24.3951979359	0\\
24.39522717324	0\\
24.39525641058	0\\
24.39528564792	0\\
24.39531488526	0\\
24.3953441226	0\\
24.39537335994	0\\
24.39540259728	0\\
24.39543183462	0\\
24.39546107196	0\\
24.3954903093	0\\
24.39551954664	0\\
24.39554878398	0\\
24.39557802132	0\\
24.39560725866	0\\
24.395636496	0\\
24.39566573334	0\\
24.39569497068	0\\
24.39572420802	0\\
24.39575344536	0\\
24.3957826827	0\\
24.39581192004	0\\
24.39584115738	0\\
24.39587039472	0\\
24.39589963206	0\\
24.3959288694	0\\
24.39595810674	0\\
24.39598734408	0\\
24.39601658142	0\\
24.39604581876	0\\
24.3960750561	0\\
24.39610429344	0\\
24.39613353078	0\\
24.39616276812	0\\
24.39619200546	0\\
24.3962212428	0\\
24.39625048014	0\\
24.39627971748	0\\
24.39630895482	0\\
24.39633819216	0\\
24.3963674295	0\\
24.39639666684	0\\
24.39642590418	0\\
24.39645514152	0\\
24.39648437886	0\\
24.3965136162	0\\
24.39654285354	0\\
24.39657209088	0\\
24.39660132822	0\\
24.39663056556	0\\
24.3966598029	0\\
24.39668904024	0\\
24.39671827758	0\\
24.39674751492	0\\
24.39677675226	0\\
24.3968059896	0\\
24.39683522694	0\\
24.39686446428	0\\
24.39689370162	0\\
24.39692293896	0\\
24.3969521763	0\\
24.39698141364	0\\
24.39701065098	0\\
24.39703988832	0\\
24.39706912566	0\\
24.397098363	0\\
24.39712760034	0\\
24.39715683768	0\\
24.39718607502	0\\
24.39721531236	0\\
24.3972445497	0\\
24.39727378704	0\\
24.39730302438	0\\
24.39733226172	0\\
24.39736149906	0\\
24.3973907364	0\\
24.39741997374	0\\
24.39744921108	0\\
24.39747844842	0\\
24.39750768576	0\\
24.3975369231	0\\
24.39756616044	0\\
24.39759539778	0\\
24.39762463512	0\\
24.39765387246	0\\
24.3976831098	0\\
24.39771234714	0\\
24.39774158448	0\\
24.39777082182	0\\
24.39780005916	0\\
24.3978292965	0\\
24.39785853384	0\\
24.39788777118	0\\
24.39791700852	0\\
24.39794624586	0\\
24.3979754832	0\\
24.39800472054	0\\
24.39803395788	0\\
24.39806319522	0\\
24.39809243256	0\\
24.3981216699	0\\
24.39815090724	0\\
24.39818014458	0\\
24.39820938192	0\\
24.39823861926	0\\
24.3982678566	0\\
24.39829709394	0\\
24.39832633128	0\\
24.39835556862	0\\
24.39838480596	0\\
24.3984140433	0\\
24.39844328064	0\\
24.39847251798	0\\
24.39850175532	0\\
24.39853099266	0\\
24.39856023	0\\
24.39858946734	0\\
24.39861870468	0\\
24.39864794202	0\\
24.39867717936	0\\
24.3987064167	0\\
24.39873565404	0\\
24.39876489138	0\\
24.39879412872	0\\
24.39882336606	0\\
24.3988526034	0\\
24.39888184074	0\\
24.39891107808	0\\
24.39894031542	0\\
24.39896955276	0\\
24.3989987901	0\\
24.39902802744	0\\
24.39905726478	0\\
24.39908650212	0\\
24.39911573946	0\\
24.3991449768	0\\
24.39917421414	0\\
24.39920345148	0\\
24.39923268882	0\\
24.39926192616	0\\
24.3992911635	0\\
24.39932040084	0\\
24.39934963818	0\\
24.39937887552	0\\
24.39940811286	0\\
24.3994373502	0\\
24.39946658754	0\\
24.39949582488	0\\
24.39952506222	0\\
24.39955429956	0\\
24.3995835369	0\\
24.39961277424	0\\
24.39964201158	0\\
24.39967124892	0\\
24.39970048626	0\\
24.3997297236	0\\
24.39975896094	0\\
24.39978819828	0\\
24.39981743562	0\\
24.39984667296	0\\
24.3998759103	0\\
24.39990514764	0\\
24.39993438498	0\\
24.39996362232	0\\
24.39999285966	0\\
24.400022097	0\\
24.40005133434	0\\
24.40008057168	0\\
24.40010980902	0\\
24.40013904636	0\\
24.4001682837	0\\
24.40019752104	0\\
24.40022675838	0\\
24.40025599572	0\\
24.40028523306	0\\
24.4003144704	0\\
24.40034370774	0\\
24.40037294508	0\\
24.40040218242	0\\
24.40043141976	0\\
24.4004606571	0\\
24.40048989444	0\\
24.40051913178	0\\
24.40054836912	0\\
24.40057760646	0\\
24.4006068438	0\\
24.40063608114	0\\
24.40066531848	0\\
24.40069455582	0\\
24.40072379316	0\\
24.4007530305	0\\
24.40078226784	0\\
24.40081150518	0\\
24.40084074252	0\\
24.40086997986	0\\
24.4008992172	0\\
24.40092845454	0\\
24.40095769188	0\\
24.40098692922	0\\
24.40101616656	0\\
24.4010454039	0\\
24.40107464124	0\\
24.40110387858	0\\
24.40113311592	0\\
24.40116235326	0\\
24.4011915906	0\\
24.40122082794	0\\
24.40125006528	0\\
24.40127930262	0\\
24.40130853996	0\\
24.4013377773	0\\
24.40136701464	0\\
24.40139625198	0\\
24.40142548932	0\\
24.40145472666	0\\
24.401483964	0\\
24.40151320134	0\\
24.40154243868	0\\
24.40157167602	0\\
24.40160091336	0\\
24.4016301507	0\\
24.40165938804	0\\
24.40168862538	0\\
24.40171786272	0\\
24.40174710006	0\\
24.4017763374	0\\
24.40180557474	0\\
24.40183481208	0\\
24.40186404942	0\\
24.40189328676	0\\
24.4019225241	0\\
24.40195176144	0\\
24.40198099878	0\\
24.40201023612	0\\
24.40203947346	0\\
24.4020687108	0\\
24.40209794814	0\\
24.40212718548	0\\
24.40215642282	0\\
24.40218566016	0\\
24.4022148975	0\\
24.40224413484	0\\
24.40227337218	0\\
24.40230260952	0\\
24.40233184686	0\\
24.4023610842	0\\
24.40239032154	0\\
24.40241955888	0\\
24.40244879622	0\\
24.40247803356	0\\
24.4025072709	0\\
24.40253650824	0\\
24.40256574558	0\\
24.40259498292	0\\
24.40262422026	0\\
24.4026534576	0\\
24.40268269494	0\\
24.40271193228	0\\
24.40274116962	0\\
24.40277040696	0\\
24.4027996443	0\\
24.40282888164	0\\
24.40285811898	0\\
24.40288735632	0\\
24.40291659366	0\\
24.402945831	0\\
24.40297506834	0\\
24.40300430568	0\\
24.40303354302	0\\
24.40306278036	0\\
24.4030920177	0\\
24.40312125504	0\\
24.40315049238	0\\
24.40317972972	0\\
24.40320896706	0\\
24.4032382044	0\\
24.40326744174	0\\
24.40329667908	0\\
24.40332591642	0\\
24.40335515376	0\\
24.4033843911	0\\
24.40341362844	0\\
24.40344286578	0\\
24.40347210312	0\\
24.40350134046	0\\
24.4035305778	0\\
24.40355981514	0\\
24.40358905248	0\\
24.40361828982	0\\
24.40364752716	0\\
24.4036767645	0\\
24.40370600184	0\\
24.40373523918	0\\
24.40376447652	0\\
24.40379371386	0\\
24.4038229512	0\\
24.40385218854	0\\
24.40388142588	0\\
24.40391066322	0\\
24.40393990056	0\\
24.4039691379	0\\
24.40399837524	0\\
24.40402761258	0\\
24.40405684992	0\\
24.40408608726	0\\
24.4041153246	0\\
24.40414456194	0\\
24.40417379928	0\\
24.40420303662	0\\
24.40423227396	0\\
24.4042615113	0\\
24.40429074864	0\\
24.40431998598	0\\
24.40434922332	0\\
24.40437846066	0\\
24.404407698	0\\
24.40443693534	0\\
24.40446617268	0\\
24.40449541002	0\\
24.40452464736	0\\
24.4045538847	0\\
24.40458312204	0\\
24.40461235938	0\\
24.40464159672	0\\
24.40467083406	0\\
24.4047000714	0\\
24.40472930874	0\\
24.40475854608	0\\
24.40478778342	0\\
24.40481702076	0\\
24.4048462581	0\\
24.40487549544	0\\
24.40490473278	0\\
24.40493397012	0\\
24.40496320746	0\\
24.4049924448	0\\
24.40502168214	0\\
24.40505091948	0\\
24.40508015682	0\\
24.40510939416	0\\
24.4051386315	0\\
24.40516786884	0\\
24.40519710618	0\\
24.40522634352	0\\
24.40525558086	0\\
24.4052848182	0\\
24.40531405554	0\\
24.40534329288	0\\
24.40537253022	0\\
24.40540176756	0\\
24.4054310049	0\\
24.40546024224	0\\
24.40548947958	0\\
24.40551871692	0\\
24.40554795426	0\\
24.4055771916	0\\
24.40560642894	0\\
24.40563566628	0\\
24.40566490362	0\\
24.40569414096	0\\
24.4057233783	0\\
24.40575261564	0\\
24.40578185298	0\\
24.40581109032	0\\
24.40584032766	0\\
24.405869565	0\\
24.40589880234	0\\
24.40592803968	0\\
24.40595727702	0\\
24.40598651436	0\\
24.4060157517	0\\
24.40604498904	0\\
24.40607422638	0\\
24.40610346372	0\\
24.40613270106	0\\
24.4061619384	0\\
24.40619117574	0\\
24.40622041308	0\\
24.40624965042	0\\
24.40627888776	0\\
24.4063081251	0\\
24.40633736244	0\\
24.40636659978	0\\
24.40639583712	0\\
24.40642507446	0\\
24.4064543118	0\\
24.40648354914	0\\
24.40651278648	0\\
24.40654202382	0\\
24.40657126116	0\\
24.4066004985	0\\
24.40662973584	0\\
24.40665897318	0\\
24.40668821052	0\\
24.40671744786	0\\
24.4067466852	0\\
24.40677592254	0\\
24.40680515988	0\\
24.40683439722	0\\
24.40686363456	0\\
24.4068928719	0\\
24.40692210924	0\\
24.40695134658	0\\
24.40698058392	0\\
24.40700982126	0\\
24.4070390586	0\\
24.40706829594	0\\
24.40709753328	0\\
24.40712677062	0\\
24.40715600796	0\\
24.4071852453	0\\
24.40721448264	0\\
24.40724371998	0\\
24.40727295732	0\\
24.40730219466	0\\
24.407331432	0\\
24.40736066934	0\\
24.40738990668	0\\
24.40741914402	0\\
24.40744838136	0\\
24.4074776187	0\\
24.40750685604	0\\
24.40753609338	0\\
24.40756533072	0\\
24.40759456806	0\\
24.4076238054	0\\
24.40765304274	0\\
24.40768228008	0\\
24.40771151742	0\\
24.40774075476	0\\
24.4077699921	0\\
24.40779922944	0\\
24.40782846678	0\\
24.40785770412	0\\
24.40788694146	0\\
24.4079161788	0\\
24.40794541614	0\\
24.40797465348	0\\
24.40800389082	0\\
24.40803312816	0\\
24.4080623655	0\\
24.40809160284	0\\
24.40812084018	0\\
24.40815007752	0\\
24.40817931486	0\\
24.4082085522	0\\
24.40823778954	0\\
24.40826702688	0\\
24.40829626422	0\\
24.40832550156	0\\
24.4083547389	0\\
24.40838397624	0\\
24.40841321358	0\\
24.40844245092	0\\
24.40847168826	0\\
24.4085009256	0\\
24.40853016294	0\\
24.40855940028	0\\
24.40858863762	0\\
24.40861787496	0\\
24.4086471123	0\\
24.40867634964	0\\
24.40870558698	0\\
24.40873482432	0\\
24.40876406166	0\\
24.408793299	0\\
24.40882253634	0\\
24.40885177368	0\\
24.40888101102	0\\
24.40891024836	0\\
24.4089394857	0\\
24.40896872304	0\\
24.40899796038	0\\
24.40902719772	0\\
24.40905643506	0\\
24.4090856724	0\\
24.40911490974	0\\
24.40914414708	0\\
24.40917338442	0\\
24.40920262176	0\\
24.4092318591	0\\
24.40926109644	0\\
24.40929033378	0\\
24.40931957112	0\\
24.40934880846	0\\
24.4093780458	0\\
24.40940728314	0\\
24.40943652048	0\\
24.40946575782	0\\
24.40949499516	0\\
24.4095242325	0\\
24.40955346984	0\\
24.40958270718	0\\
24.40961194452	0\\
24.40964118186	0\\
24.4096704192	0\\
24.40969965654	0\\
24.40972889388	0\\
24.40975813122	0\\
24.40978736856	0\\
24.4098166059	0\\
24.40984584324	0\\
24.40987508058	0\\
24.40990431792	0\\
24.40993355526	0\\
24.4099627926	0\\
24.40999202994	0\\
24.41002126728	0\\
24.41005050462	0\\
24.41007974196	0\\
24.4101089793	0\\
24.41013821664	0\\
24.41016745398	0\\
24.41019669132	0\\
24.41022592866	0\\
24.410255166	0\\
24.41028440334	0\\
24.41031364068	0\\
24.41034287802	0\\
24.41037211536	0\\
24.4104013527	0\\
24.41043059004	0\\
24.41045982738	0\\
24.41048906472	0\\
24.41051830206	0\\
24.4105475394	0\\
24.41057677674	0\\
24.41060601408	0\\
24.41063525142	0\\
24.41066448876	0\\
24.4106937261	0\\
24.41072296344	0\\
24.41075220078	0\\
24.41078143812	0\\
24.41081067546	0\\
24.4108399128	0\\
24.41086915014	0\\
24.41089838748	0\\
24.41092762482	0\\
24.41095686216	0\\
24.4109860995	0\\
24.41101533684	0\\
24.41104457418	0\\
24.41107381152	0\\
24.41110304886	0\\
24.4111322862	0\\
24.41116152354	0\\
24.41119076088	0\\
24.41121999822	0\\
24.41124923556	0\\
24.4112784729	0\\
24.41130771024	0\\
24.41133694758	0\\
24.41136618492	0\\
24.41139542226	0\\
24.4114246596	0\\
24.41145389694	0\\
24.41148313428	0\\
24.41151237162	0\\
24.41154160896	0\\
24.4115708463	0\\
24.41160008364	0\\
24.41162932098	0\\
24.41165855832	0\\
24.41168779566	0\\
24.411717033	0\\
24.41174627034	0\\
24.41177550768	0\\
24.41180474502	0\\
24.41183398236	0\\
24.4118632197	0\\
24.41189245704	0\\
24.41192169438	0\\
24.41195093172	0\\
24.41198016906	0\\
24.4120094064	0\\
24.41203864374	0\\
24.41206788108	0\\
24.41209711842	0\\
24.41212635576	0\\
24.4121555931	0\\
24.41218483044	0\\
24.41221406778	0\\
24.41224330512	0\\
24.41227254246	0\\
24.4123017798	0\\
24.41233101714	0\\
24.41236025448	0\\
24.41238949182	0\\
24.41241872916	0\\
24.4124479665	0\\
24.41247720384	0\\
24.41250644118	0\\
24.41253567852	0\\
24.41256491586	0\\
24.4125941532	0\\
24.41262339054	0\\
24.41265262788	0\\
24.41268186522	0\\
24.41271110256	0\\
24.4127403399	0\\
24.41276957724	0\\
24.41279881458	0\\
24.41282805192	0\\
24.41285728926	0\\
24.4128865266	0\\
24.41291576394	0\\
24.41294500128	0\\
24.41297423862	0\\
24.41300347596	0\\
24.4130327133	0\\
24.41306195064	0\\
24.41309118798	0\\
24.41312042532	0\\
24.41314966266	0\\
24.4131789	0\\
24.41320813734	0\\
24.41323737468	0\\
24.41326661202	0\\
24.41329584936	0\\
24.4133250867	0\\
24.41335432404	0\\
24.41338356138	0\\
24.41341279872	0\\
24.41344203606	0\\
24.4134712734	0\\
24.41350051074	0\\
24.41352974808	0\\
24.41355898542	0\\
24.41358822276	0\\
24.4136174601	0\\
24.41364669744	0\\
24.41367593478	0\\
24.41370517212	0\\
24.41373440946	0\\
24.4137636468	0\\
24.41379288414	0\\
24.41382212148	0\\
24.41385135882	0\\
24.41388059616	0\\
24.4139098335	0\\
24.41393907084	0\\
24.41396830818	0\\
24.41399754552	0\\
24.41402678286	0\\
24.4140560202	0\\
24.41408525754	0\\
24.41411449488	0\\
24.41414373222	0\\
24.41417296956	0\\
24.4142022069	0\\
24.41423144424	0\\
24.41426068158	0\\
24.41428991892	0\\
24.41431915626	0\\
24.4143483936	0\\
24.41437763094	0\\
24.41440686828	0\\
24.41443610562	0\\
24.41446534296	0\\
24.4144945803	0\\
24.41452381764	0\\
24.41455305498	0\\
24.41458229232	0\\
24.41461152966	0\\
24.414640767	0\\
24.41467000434	0\\
24.41469924168	0\\
24.41472847902	0\\
24.41475771636	0\\
24.4147869537	0\\
24.41481619104	0\\
24.41484542838	0\\
24.41487466572	0\\
24.41490390306	0\\
24.4149331404	0\\
24.41496237774	0\\
24.41499161508	0\\
24.41502085242	0\\
24.41505008976	0\\
24.4150793271	0\\
24.41510856444	0\\
24.41513780178	0\\
24.41516703912	0\\
24.41519627646	0\\
24.4152255138	0\\
24.41525475114	0\\
24.41528398848	0\\
24.41531322582	0\\
24.41534246316	0\\
24.4153717005	0\\
24.41540093784	0\\
24.41543017518	0\\
24.41545941252	0\\
24.41548864986	0\\
24.4155178872	0\\
24.41554712454	0\\
24.41557636188	0\\
24.41560559922	0\\
24.41563483656	0\\
24.4156640739	0\\
24.41569331124	0\\
24.41572254858	0\\
24.41575178592	0\\
24.41578102326	0\\
24.4158102606	0\\
24.41583949794	0\\
24.41586873528	0\\
24.41589797262	0\\
24.41592720996	0\\
24.4159564473	0\\
24.41598568464	0\\
24.41601492198	0\\
24.41604415932	0\\
24.41607339666	0\\
24.416102634	0\\
24.41613187134	0\\
24.41616110868	0\\
24.41619034602	0\\
24.41621958336	0\\
24.4162488207	0\\
24.41627805804	0\\
24.41630729538	0\\
24.41633653272	0\\
24.41636577006	0\\
24.4163950074	0\\
24.41642424474	0\\
24.41645348208	0\\
24.41648271942	0\\
24.41651195676	0\\
24.4165411941	0\\
24.41657043144	0\\
24.41659966878	0\\
24.41662890612	0\\
24.41665814346	0\\
24.4166873808	0\\
24.41671661814	0\\
24.41674585548	0\\
24.41677509282	0\\
24.41680433016	0\\
24.4168335675	0\\
24.41686280484	0\\
24.41689204218	0\\
24.41692127952	0\\
24.41695051686	0\\
24.4169797542	0\\
24.41700899154	0\\
24.41703822888	0\\
24.41706746622	0\\
24.41709670356	0\\
24.4171259409	0\\
24.41715517824	0\\
24.41718441558	0\\
24.41721365292	0\\
24.41724289026	0\\
24.4172721276	0\\
24.41730136494	0\\
24.41733060228	0\\
24.41735983962	0\\
24.41738907696	0\\
24.4174183143	0\\
24.41744755164	0\\
24.41747678898	0\\
24.41750602632	0\\
24.41753526366	0\\
24.417564501	0\\
24.41759373834	0\\
24.41762297568	0\\
24.41765221302	0\\
24.41768145036	0\\
24.4177106877	0\\
24.41773992504	0\\
24.41776916238	0\\
24.41779839972	0\\
24.41782763706	0\\
24.4178568744	0\\
24.41788611174	0\\
24.41791534908	0\\
24.41794458642	0\\
24.41797382376	0\\
24.4180030611	0\\
24.41803229844	0\\
24.41806153578	0\\
24.41809077312	0\\
24.41812001046	0\\
24.4181492478	0\\
24.41817848514	0\\
24.41820772248	0\\
24.41823695982	0\\
24.41826619716	0\\
24.4182954345	0\\
24.41832467184	0\\
24.41835390918	0\\
24.41838314652	0\\
24.41841238386	0\\
24.4184416212	0\\
24.41847085854	0\\
24.41850009588	0\\
24.41852933322	0\\
24.41855857056	0\\
24.4185878079	0\\
24.41861704524	0\\
24.41864628258	0\\
24.41867551992	0\\
24.41870475726	0\\
24.4187339946	0\\
24.41876323194	0\\
24.41879246928	0\\
24.41882170662	0\\
24.41885094396	0\\
24.4188801813	0\\
24.41890941864	0\\
24.41893865598	0\\
24.41896789332	0\\
24.41899713066	0\\
24.419026368	0\\
24.41905560534	0\\
24.41908484268	0\\
24.41911408002	0\\
24.41914331736	0\\
24.4191725547	0\\
24.41920179204	0\\
24.41923102938	0\\
24.41926026672	0\\
24.41928950406	0\\
24.4193187414	0\\
24.41934797874	0\\
24.41937721608	0\\
24.41940645342	0\\
24.41943569076	0\\
24.4194649281	0\\
24.41949416544	0\\
24.41952340278	0\\
24.41955264012	0\\
24.41958187746	0\\
24.4196111148	0\\
24.41964035214	0\\
24.41966958948	0\\
24.41969882682	0\\
24.41972806416	0\\
24.4197573015	0\\
24.41978653884	0\\
24.41981577618	0\\
24.41984501352	0\\
24.41987425086	0\\
24.4199034882	0\\
24.41993272554	0\\
24.41996196288	0\\
24.41999120022	0\\
24.42002043756	0\\
24.4200496749	0\\
24.42007891224	0\\
24.42010814958	0\\
24.42013738692	0\\
24.42016662426	0\\
24.4201958616	0\\
24.42022509894	0\\
24.42025433628	0\\
24.42028357362	0\\
24.42031281096	0\\
24.4203420483	0\\
24.42037128564	0\\
24.42040052298	0\\
24.42042976032	0\\
24.42045899766	0\\
24.420488235	0\\
24.42051747234	0\\
24.42054670968	0\\
24.42057594702	0\\
24.42060518436	0\\
24.4206344217	0\\
24.42066365904	0\\
24.42069289638	0\\
24.42072213372	0\\
24.42075137106	0\\
24.4207806084	0\\
24.42080984574	0\\
24.42083908308	0\\
24.42086832042	0\\
24.42089755776	0\\
24.4209267951	0\\
24.42095603244	0\\
24.42098526978	0\\
24.42101450712	0\\
24.42104374446	0\\
24.4210729818	0\\
24.42110221914	0\\
24.42113145648	0\\
24.42116069382	0\\
24.42118993116	0\\
24.4212191685	0\\
24.42124840584	0\\
24.42127764318	0\\
24.42130688052	0\\
24.42133611786	0\\
24.4213653552	0\\
24.42139459254	0\\
24.42142382988	0\\
24.42145306722	0\\
24.42148230456	0\\
24.4215115419	0\\
24.42154077924	0\\
24.42157001658	0\\
24.42159925392	0\\
24.42162849126	0\\
24.4216577286	0\\
24.42168696594	0\\
24.42171620328	0\\
24.42174544062	0\\
24.42177467796	0\\
24.4218039153	0\\
24.42183315264	0\\
24.42186238998	0\\
24.42189162732	0\\
24.42192086466	0\\
24.421950102	0\\
24.42197933934	0\\
24.42200857668	0\\
24.42203781402	0\\
24.42206705136	0\\
24.4220962887	0\\
24.42212552604	0\\
24.42215476338	0\\
24.42218400072	0\\
24.42221323806	0\\
24.4222424754	0\\
24.42227171274	0\\
24.42230095008	0\\
24.42233018742	0\\
24.42235942476	0\\
24.4223886621	0\\
24.42241789944	0\\
24.42244713678	0\\
24.42247637412	0\\
24.42250561146	0\\
24.4225348488	0\\
24.42256408614	0\\
24.42259332348	0\\
24.42262256082	0\\
24.42265179816	0\\
24.4226810355	0\\
24.42271027284	0\\
24.42273951018	0\\
24.42276874752	0\\
24.42279798486	0\\
24.4228272222	0\\
24.42285645954	0\\
24.42288569688	0\\
24.42291493422	0\\
24.42294417156	0\\
24.4229734089	0\\
24.42300264624	0\\
24.42303188358	0\\
24.42306112092	0\\
24.42309035826	0\\
24.4231195956	0\\
24.42314883294	0\\
24.42317807028	0\\
24.42320730762	0\\
24.42323654496	0\\
24.4232657823	0\\
24.42329501964	0\\
24.42332425698	0\\
24.42335349432	0\\
24.42338273166	0\\
24.423411969	0\\
24.42344120634	0\\
24.42347044368	0\\
24.42349968102	0\\
24.42352891836	0\\
24.4235581557	0\\
24.42358739304	0\\
24.42361663038	0\\
24.42364586772	0\\
24.42367510506	0\\
24.4237043424	0\\
24.42373357974	0\\
24.42376281708	0\\
24.42379205442	0\\
24.42382129176	0\\
24.4238505291	0\\
24.42387976644	0\\
24.42390900378	0\\
24.42393824112	0\\
24.42396747846	0\\
24.4239967158	0\\
24.42402595314	0\\
24.42405519048	0\\
24.42408442782	0\\
24.42411366516	0\\
24.4241429025	0\\
24.42417213984	0\\
24.42420137718	0\\
24.42423061452	0\\
24.42425985186	0\\
24.4242890892	0\\
24.42431832654	0\\
24.42434756388	0\\
24.42437680122	0\\
24.42440603856	0\\
24.4244352759	0\\
24.42446451324	0\\
24.42449375058	0\\
24.42452298792	0\\
24.42455222526	0\\
24.4245814626	0\\
24.42461069994	0\\
24.42463993728	0\\
24.42466917462	0\\
24.42469841196	0\\
24.4247276493	0\\
24.42475688664	0\\
24.42478612398	0\\
24.42481536132	0\\
24.42484459866	0\\
24.424873836	0\\
24.42490307334	0\\
24.42493231068	0\\
24.42496154802	0\\
24.42499078536	0\\
24.4250200227	0\\
24.42504926004	0\\
24.42507849738	0\\
24.42510773472	0\\
24.42513697206	0\\
24.4251662094	0\\
24.42519544674	0\\
24.42522468408	0\\
24.42525392142	0\\
24.42528315876	0\\
24.4253123961	0\\
24.42534163344	0\\
24.42537087078	0\\
24.42540010812	0\\
24.42542934546	0\\
24.4254585828	0\\
24.42548782014	0\\
24.42551705748	0\\
24.42554629482	0\\
24.42557553216	0\\
24.4256047695	0\\
24.42563400684	0\\
24.42566324418	0\\
24.42569248152	0\\
24.42572171886	0\\
24.4257509562	0\\
24.42578019354	0\\
24.42580943088	0\\
24.42583866822	0\\
24.42586790556	0\\
24.4258971429	0\\
24.42592638024	0\\
24.42595561758	0\\
24.42598485492	0\\
24.42601409226	0\\
24.4260433296	0\\
24.42607256694	0\\
24.42610180428	0\\
24.42613104162	0\\
24.42616027896	0\\
24.4261895163	0\\
24.42621875364	0\\
24.42624799098	0\\
24.42627722832	0\\
24.42630646566	0\\
24.426335703	0\\
24.42636494034	0\\
24.42639417768	0\\
24.42642341502	0\\
24.42645265236	0\\
24.4264818897	0\\
24.42651112704	0\\
24.42654036438	0\\
24.42656960172	0\\
24.42659883906	0\\
24.4266280764	0\\
24.42665731374	0\\
24.42668655108	0\\
24.42671578842	0\\
24.42674502576	0\\
24.4267742631	0\\
24.42680350044	0\\
24.42683273778	0\\
24.42686197512	0\\
24.42689121246	0\\
24.4269204498	0\\
24.42694968714	0\\
24.42697892448	0\\
24.42700816182	0\\
24.42703739916	0\\
24.4270666365	0\\
24.42709587384	0\\
24.42712511118	0\\
24.42715434852	0\\
24.42718358586	0\\
24.4272128232	0\\
24.42724206054	0\\
24.42727129788	0\\
24.42730053522	0\\
24.42732977256	0\\
24.4273590099	0\\
24.42738824724	0\\
24.42741748458	0\\
24.42744672192	0\\
24.42747595926	0\\
24.4275051966	0\\
24.42753443394	0\\
24.42756367128	0\\
24.42759290862	0\\
24.42762214596	0\\
24.4276513833	0\\
24.42768062064	0\\
24.42770985798	0\\
24.42773909532	0\\
24.42776833266	0\\
24.42779757	0\\
24.42782680734	0\\
24.42785604468	0\\
24.42788528202	0\\
24.42791451936	0\\
24.4279437567	0\\
24.42797299404	0\\
24.42800223138	0\\
24.42803146872	0\\
24.42806070606	0\\
24.4280899434	0\\
24.42811918074	0\\
24.42814841808	0\\
24.42817765542	0\\
24.42820689276	0\\
24.4282361301	0\\
24.42826536744	0\\
24.42829460478	0\\
24.42832384212	0\\
24.42835307946	0\\
24.4283823168	0\\
24.42841155414	0\\
24.42844079148	0\\
24.42847002882	0\\
24.42849926616	0\\
24.4285285035	0\\
24.42855774084	0\\
24.42858697818	0\\
24.42861621552	0\\
24.42864545286	0\\
24.4286746902	0\\
24.42870392754	0\\
24.42873316488	0\\
24.42876240222	0\\
24.42879163956	0\\
24.4288208769	0\\
24.42885011424	0\\
24.42887935158	0\\
24.42890858892	0\\
24.42893782626	0\\
24.4289670636	0\\
24.42899630094	0\\
24.42902553828	0\\
24.42905477562	0\\
24.42908401296	0\\
24.4291132503	0\\
24.42914248764	0\\
24.42917172498	0\\
24.42920096232	0\\
24.42923019966	0\\
24.429259437	0\\
24.42928867434	0\\
24.42931791168	0\\
24.42934714902	0\\
24.42937638636	0\\
24.4294056237	0\\
24.42943486104	0\\
24.42946409838	0\\
24.42949333572	0\\
24.42952257306	0\\
24.4295518104	0\\
24.42958104774	0\\
24.42961028508	0\\
24.42963952242	0\\
24.42966875976	0\\
24.4296979971	0\\
24.42972723444	0\\
24.42975647178	0\\
24.42978570912	0\\
24.42981494646	0\\
24.4298441838	0\\
24.42987342114	0\\
24.42990265848	0\\
24.42993189582	0\\
24.42996113316	0\\
24.4299903705	0\\
24.43001960784	0\\
24.43004884518	0\\
24.43007808252	0\\
24.43010731986	0\\
24.4301365572	0\\
24.43016579454	0\\
24.43019503188	0\\
24.43022426922	0\\
24.43025350656	0\\
24.4302827439	0\\
24.43031198124	0\\
24.43034121858	0\\
24.43037045592	0\\
24.43039969326	0\\
24.4304289306	0\\
24.43045816794	0\\
24.43048740528	0\\
24.43051664262	0\\
24.43054587996	0\\
24.4305751173	0\\
24.43060435464	0\\
24.43063359198	0\\
24.43066282932	0\\
24.43069206666	0\\
24.430721304	0\\
24.43075054134	0\\
24.43077977868	0\\
24.43080901602	0\\
24.43083825336	0\\
24.4308674907	0\\
24.43089672804	0\\
24.43092596538	0\\
24.43095520272	0\\
24.43098444006	0\\
24.4310136774	0\\
24.43104291474	0\\
24.43107215208	0\\
24.43110138942	0\\
24.43113062676	0\\
24.4311598641	0\\
24.43118910144	0\\
24.43121833878	0\\
24.43124757612	0\\
24.43127681346	0\\
24.4313060508	0\\
24.43133528814	0\\
24.43136452548	0\\
24.43139376282	0\\
24.43142300016	0\\
24.4314522375	0\\
24.43148147484	0\\
24.43151071218	0\\
24.43153994952	0\\
24.43156918686	0\\
24.4315984242	0\\
24.43162766154	0\\
24.43165689888	0\\
24.43168613622	0\\
24.43171537356	0\\
24.4317446109	0\\
24.43177384824	0\\
24.43180308558	0\\
24.43183232292	0\\
24.43186156026	0\\
24.4318907976	0\\
24.43192003494	0\\
24.43194927228	0\\
24.43197850962	0\\
24.43200774696	0\\
24.4320369843	0\\
24.43206622164	0\\
24.43209545898	0\\
24.43212469632	0\\
24.43215393366	0\\
24.432183171	0\\
24.43221240834	0\\
24.43224164568	0\\
24.43227088302	0\\
24.43230012036	0\\
24.4323293577	0\\
24.43235859504	0\\
24.43238783238	0\\
24.43241706972	0\\
24.43244630706	0\\
24.4324755444	0\\
24.43250478174	0\\
24.43253401908	0\\
24.43256325642	0\\
24.43259249376	0\\
24.4326217311	0\\
24.43265096844	0\\
24.43268020578	0\\
24.43270944312	0\\
24.43273868046	0\\
24.4327679178	0\\
24.43279715514	0\\
24.43282639248	0\\
24.43285562982	0\\
24.43288486716	0\\
24.4329141045	0\\
24.43294334184	0\\
24.43297257918	0\\
24.43300181652	0\\
24.43303105386	0\\
24.4330602912	0\\
24.43308952854	0\\
24.43311876588	0\\
24.43314800322	0\\
24.43317724056	0\\
24.4332064779	0\\
24.43323571524	0\\
24.43326495258	0\\
24.43329418992	0\\
24.43332342726	0\\
24.4333526646	0\\
24.43338190194	0\\
24.43341113928	0\\
24.43344037662	0\\
24.43346961396	0\\
24.4334988513	0\\
24.43352808864	0\\
24.43355732598	0\\
24.43358656332	0\\
24.43361580066	0\\
24.433645038	0\\
24.43367427534	0\\
24.43370351268	0\\
24.43373275002	0\\
24.43376198736	0\\
24.4337912247	0\\
24.43382046204	0\\
24.43384969938	0\\
24.43387893672	0\\
24.43390817406	0\\
24.4339374114	0\\
24.43396664874	0\\
24.43399588608	0\\
24.43402512342	0\\
24.43405436076	0\\
24.4340835981	0\\
24.43411283544	0\\
24.43414207278	0\\
24.43417131012	0\\
24.43420054746	0\\
24.4342297848	0\\
24.43425902214	0\\
24.43428825948	0\\
24.43431749682	0\\
24.43434673416	0\\
24.4343759715	0\\
24.43440520884	0\\
24.43443444618	0\\
24.43446368352	0\\
24.43449292086	0\\
24.4345221582	0\\
24.43455139554	0\\
24.43458063288	0\\
24.43460987022	0\\
24.43463910756	0\\
24.4346683449	0\\
24.43469758224	0\\
24.43472681958	0\\
24.43475605692	0\\
24.43478529426	0\\
24.4348145316	0\\
24.43484376894	0\\
24.43487300628	0\\
24.43490224362	0\\
24.43493148096	0\\
24.4349607183	0\\
24.43498995564	0\\
24.43501919298	0\\
24.43504843032	0\\
24.43507766766	0\\
24.435106905	0\\
24.43513614234	0\\
24.43516537968	0\\
24.43519461702	0\\
24.43522385436	0\\
24.4352530917	0\\
24.43528232904	0\\
24.43531156638	0\\
24.43534080372	0\\
24.43537004106	0\\
24.4353992784	0\\
24.43542851574	0\\
24.43545775308	0\\
24.43548699042	0\\
24.43551622776	0\\
24.4355454651	0\\
24.43557470244	0\\
24.43560393978	0\\
24.43563317712	0\\
24.43566241446	0\\
24.4356916518	0\\
24.43572088914	0\\
24.43575012648	0\\
24.43577936382	0\\
24.43580860116	0\\
24.4358378385	0\\
24.43586707584	0\\
24.43589631318	0\\
24.43592555052	0\\
24.43595478786	0\\
24.4359840252	0\\
24.43601326254	0\\
24.43604249988	0\\
24.43607173722	0\\
24.43610097456	0\\
24.4361302119	0\\
24.43615944924	0\\
24.43618868658	0\\
24.43621792392	0\\
24.43624716126	0\\
24.4362763986	0\\
24.43630563594	0\\
24.43633487328	0\\
24.43636411062	0\\
24.43639334796	0\\
24.4364225853	0\\
24.43645182264	0\\
24.43648105998	0\\
24.43651029732	0\\
24.43653953466	0\\
24.436568772	0\\
24.43659800934	0\\
24.43662724668	0\\
24.43665648402	0\\
24.43668572136	0\\
24.4367149587	0\\
24.43674419604	0\\
24.43677343338	0\\
24.43680267072	0\\
24.43683190806	0\\
24.4368611454	0\\
24.43689038274	0\\
24.43691962008	0\\
24.43694885742	0\\
24.43697809476	0\\
24.4370073321	0\\
24.43703656944	0\\
24.43706580678	0\\
24.43709504412	0\\
24.43712428146	0\\
24.4371535188	0\\
24.43718275614	0\\
24.43721199348	0\\
24.43724123082	0\\
24.43727046816	0\\
24.4372997055	0\\
24.43732894284	0\\
24.43735818018	0\\
24.43738741752	0\\
24.43741665486	0\\
24.4374458922	0\\
24.43747512954	0\\
24.43750436688	0\\
24.43753360422	0\\
24.43756284156	0\\
24.4375920789	0\\
24.43762131624	0\\
24.43765055358	0\\
24.43767979092	0\\
24.43770902826	0\\
24.4377382656	0\\
24.43776750294	0\\
24.43779674028	0\\
24.43782597762	0\\
24.43785521496	0\\
24.4378844523	0\\
24.43791368964	0\\
24.43794292698	0\\
24.43797216432	0\\
24.43800140166	0\\
24.438030639	0\\
24.43805987634	0\\
24.43808911368	0\\
24.43811835102	0\\
24.43814758836	0\\
24.4381768257	0\\
24.43820606304	0\\
24.43823530038	0\\
24.43826453772	0\\
24.43829377506	0\\
24.4383230124	0\\
24.43835224974	0\\
24.43838148708	0\\
24.43841072442	0\\
24.43843996176	0\\
24.4384691991	0\\
24.43849843644	0\\
24.43852767378	0\\
24.43855691112	0\\
24.43858614846	0\\
24.4386153858	0\\
24.43864462314	0\\
24.43867386048	0\\
24.43870309782	0\\
24.43873233516	0\\
24.4387615725	0\\
24.43879080984	0\\
24.43882004718	0\\
24.43884928452	0\\
24.43887852186	0\\
24.4389077592	0\\
24.43893699654	0\\
24.43896623388	0\\
24.43899547122	0\\
24.43902470856	0\\
24.4390539459	0\\
24.43908318324	0\\
24.43911242058	0\\
24.43914165792	0\\
24.43917089526	0\\
24.4392001326	0\\
24.43922936994	0\\
24.43925860728	0\\
24.43928784462	0\\
24.43931708196	0\\
24.4393463193	0\\
24.43937555664	0\\
24.43940479398	0\\
24.43943403132	0\\
24.43946326866	0\\
24.439492506	0\\
24.43952174334	0\\
24.43955098068	0\\
24.43958021802	0\\
24.43960945536	0\\
24.4396386927	0\\
24.43966793004	0\\
24.43969716738	0\\
24.43972640472	0\\
24.43975564206	0\\
24.4397848794	0\\
24.43981411674	0\\
24.43984335408	0\\
24.43987259142	0\\
24.43990182876	0\\
24.4399310661	0\\
24.43996030344	0\\
24.43998954078	0\\
24.44001877812	0\\
24.44004801546	0\\
24.4400772528	0\\
24.44010649014	0\\
24.44013572748	0\\
24.44016496482	0\\
24.44019420216	0\\
24.4402234395	0\\
24.44025267684	0\\
24.44028191418	0\\
24.44031115152	0\\
24.44034038886	0\\
24.4403696262	0\\
24.44039886354	0\\
24.44042810088	0\\
24.44045733822	0\\
24.44048657556	0\\
24.4405158129	0\\
24.44054505024	0\\
24.44057428758	0\\
24.44060352492	0\\
24.44063276226	0\\
24.4406619996	0\\
24.44069123694	0\\
24.44072047428	0\\
24.44074971162	0\\
24.44077894896	0\\
24.4408081863	0\\
24.44083742364	0\\
24.44086666098	0\\
24.44089589832	0\\
24.44092513566	0\\
24.440954373	0\\
24.44098361034	0\\
24.44101284768	0\\
24.44104208502	0\\
24.44107132236	0\\
24.4411005597	0\\
24.44112979704	0\\
24.44115903438	0\\
24.44118827172	0\\
24.44121750906	0\\
24.4412467464	0\\
24.44127598374	0\\
24.44130522108	0\\
24.44133445842	0\\
24.44136369576	0\\
24.4413929331	0\\
24.44142217044	0\\
24.44145140778	0\\
24.44148064512	0\\
24.44150988246	0\\
24.4415391198	0\\
24.44156835714	0\\
24.44159759448	0\\
24.44162683182	0\\
24.44165606916	0\\
24.4416853065	0\\
24.44171454384	0\\
24.44174378118	0\\
24.44177301852	0\\
24.44180225586	0\\
24.4418314932	0\\
24.44186073054	0\\
24.44188996788	0\\
24.44191920522	0\\
24.44194844256	0\\
24.4419776799	0\\
24.44200691724	0\\
24.44203615458	0\\
24.44206539192	0\\
24.44209462926	0\\
24.4421238666	0\\
24.44215310394	0\\
24.44218234128	0\\
24.44221157862	0\\
24.44224081596	0\\
24.4422700533	0\\
24.44229929064	0\\
24.44232852798	0\\
24.44235776532	0\\
24.44238700266	0\\
24.44241624	0\\
24.44244547734	0\\
24.44247471468	0\\
24.44250395202	0\\
24.44253318936	0\\
24.4425624267	0\\
24.44259166404	0\\
24.44262090138	0\\
24.44265013872	0\\
24.44267937606	0\\
24.4427086134	0\\
24.44273785074	0\\
24.44276708808	0\\
24.44279632542	0\\
24.44282556276	0\\
24.4428548001	0\\
24.44288403744	0\\
24.44291327478	0\\
24.44294251212	0\\
24.44297174946	0\\
24.4430009868	0\\
24.44303022414	0\\
24.44305946148	0\\
24.44308869882	0\\
24.44311793616	0\\
24.4431471735	0\\
24.44317641084	0\\
24.44320564818	0\\
24.44323488552	0\\
24.44326412286	0\\
24.4432933602	0\\
24.44332259754	0\\
24.44335183488	0\\
24.44338107222	0\\
24.44341030956	0\\
24.4434395469	0\\
24.44346878424	0\\
24.44349802158	0\\
24.44352725892	0\\
24.44355649626	0\\
24.4435857336	0\\
24.44361497094	0\\
24.44364420828	0\\
24.44367344562	0\\
24.44370268296	0\\
24.4437319203	0\\
24.44376115764	0\\
24.44379039498	0\\
24.44381963232	0\\
24.44384886966	0\\
24.443878107	0\\
24.44390734434	0\\
24.44393658168	0\\
24.44396581902	0\\
24.44399505636	0\\
24.4440242937	0\\
24.44405353104	0\\
24.44408276838	0\\
24.44411200572	0\\
24.44414124306	0\\
24.4441704804	0\\
24.44419971774	0\\
24.44422895508	0\\
24.44425819242	0\\
24.44428742976	0\\
24.4443166671	0\\
24.44434590444	0\\
24.44437514178	0\\
24.44440437912	0\\
24.44443361646	0\\
24.4444628538	0\\
24.44449209114	0\\
24.44452132848	0\\
24.44455056582	0\\
24.44457980316	0\\
24.4446090405	0\\
24.44463827784	0\\
24.44466751518	0\\
24.44469675252	0\\
24.44472598986	0\\
24.4447552272	0\\
24.44478446454	0\\
24.44481370188	0\\
24.44484293922	0\\
24.44487217656	0\\
24.4449014139	0\\
24.44493065124	0\\
24.44495988858	0\\
24.44498912592	0\\
24.44501836326	0\\
24.4450476006	0\\
24.44507683794	0\\
24.44510607528	0\\
24.44513531262	0\\
24.44516454996	0\\
24.4451937873	0\\
24.44522302464	0\\
24.44525226198	0\\
24.44528149932	0\\
24.44531073666	0\\
24.445339974	0\\
24.44536921134	0\\
24.44539844868	0\\
24.44542768602	0\\
24.44545692336	0\\
24.4454861607	0\\
24.44551539804	0\\
24.44554463538	0\\
24.44557387272	0\\
24.44560311006	0\\
24.4456323474	0\\
24.44566158474	0\\
24.44569082208	0\\
24.44572005942	0\\
24.44574929676	0\\
24.4457785341	0\\
24.44580777144	0\\
24.44583700878	0\\
24.44586624612	0\\
24.44589548346	0\\
24.4459247208	0\\
24.44595395814	0\\
24.44598319548	0\\
24.44601243282	0\\
24.44604167016	0\\
24.4460709075	0\\
24.44610014484	0\\
24.44612938218	0\\
24.44615861952	0\\
24.44618785686	0\\
24.4462170942	0\\
24.44624633154	0\\
24.44627556888	0\\
24.44630480622	0\\
24.44633404356	0\\
24.4463632809	0\\
24.44639251824	0\\
24.44642175558	0\\
24.44645099292	0\\
24.44648023026	0\\
24.4465094676	0\\
24.44653870494	0\\
24.44656794228	0\\
24.44659717962	0\\
24.44662641696	0\\
24.4466556543	0\\
24.44668489164	0\\
24.44671412898	0\\
24.44674336632	0\\
24.44677260366	0\\
24.446801841	0\\
24.44683107834	0\\
24.44686031568	0\\
24.44688955302	0\\
24.44691879036	0\\
24.4469480277	0\\
24.44697726504	0\\
24.44700650238	0\\
24.44703573972	0\\
24.44706497706	0\\
24.4470942144	0\\
24.44712345174	0\\
24.44715268908	0\\
24.44718192642	0\\
24.44721116376	0\\
24.4472404011	0\\
24.44726963844	0\\
24.44729887578	0\\
24.44732811312	0\\
24.44735735046	0\\
24.4473865878	0\\
24.44741582514	0\\
24.44744506248	0\\
24.44747429982	0\\
24.44750353716	0\\
24.4475327745	0\\
24.44756201184	0\\
24.44759124918	0\\
24.44762048652	0\\
24.44764972386	0\\
24.4476789612	0\\
24.44770819854	0\\
24.44773743588	0\\
24.44776667322	0\\
24.44779591056	0\\
24.4478251479	0\\
24.44785438524	0\\
24.44788362258	0\\
24.44791285992	0\\
24.44794209726	0\\
24.4479713346	0\\
24.44800057194	0\\
24.44802980928	0\\
24.44805904662	0\\
24.44808828396	0\\
24.4481175213	0\\
24.44814675864	0\\
24.44817599598	0\\
24.44820523332	0\\
24.44823447066	0\\
24.448263708	0\\
24.44829294534	0\\
24.44832218268	0\\
24.44835142002	0\\
24.44838065736	0\\
24.4484098947	0\\
24.44843913204	0\\
24.44846836938	0\\
24.44849760672	0\\
24.44852684406	0\\
24.4485560814	0\\
24.44858531874	0\\
24.44861455608	0\\
24.44864379342	0\\
24.44867303076	0\\
24.4487022681	0\\
24.44873150544	0\\
24.44876074278	0\\
24.44878998012	0\\
24.44881921746	0\\
24.4488484548	0\\
24.44887769214	0\\
24.44890692948	0\\
24.44893616682	0\\
24.44896540416	0\\
24.4489946415	0\\
24.44902387884	0\\
24.44905311618	0\\
24.44908235352	0\\
24.44911159086	0\\
24.4491408282	0\\
24.44917006554	0\\
24.44919930288	0\\
24.44922854022	0\\
24.44925777756	0\\
24.4492870149	0\\
24.44931625224	0\\
24.44934548958	0\\
24.44937472692	0\\
24.44940396426	0\\
24.4494332016	0\\
24.44946243894	0\\
24.44949167628	0\\
24.44952091362	0\\
24.44955015096	0\\
24.4495793883	0\\
24.44960862564	0\\
24.44963786298	0\\
24.44966710032	0\\
24.44969633766	0\\
24.449725575	0\\
24.44975481234	0\\
24.44978404968	0\\
24.44981328702	0\\
24.44984252436	0\\
24.4498717617	0\\
24.44990099904	0\\
24.44993023638	0\\
24.44995947372	0\\
24.44998871106	0\\
24.4500179484	0\\
24.45004718574	0\\
24.45007642308	0\\
24.45010566042	0\\
24.45013489776	0\\
24.4501641351	0\\
24.45019337244	0\\
24.45022260978	0\\
24.45025184712	0\\
24.45028108446	0\\
24.4503103218	0\\
24.45033955914	0\\
24.45036879648	0\\
24.45039803382	0\\
24.45042727116	0\\
24.4504565085	0\\
24.45048574584	0\\
24.45051498318	0\\
24.45054422052	0\\
24.45057345786	0\\
24.4506026952	0\\
24.45063193254	0\\
24.45066116988	0\\
24.45069040722	0\\
24.45071964456	0\\
24.4507488819	0\\
24.45077811924	0\\
24.45080735658	0\\
24.45083659392	0\\
24.45086583126	0\\
24.4508950686	0\\
24.45092430594	0\\
24.45095354328	0\\
24.45098278062	0\\
24.45101201796	0\\
24.4510412553	0\\
24.45107049264	0\\
24.45109972998	0\\
24.45112896732	0\\
24.45115820466	0\\
24.451187442	0\\
24.45121667934	0\\
24.45124591668	0\\
24.45127515402	0\\
24.45130439136	0\\
24.4513336287	0\\
24.45136286604	0\\
24.45139210338	0\\
24.45142134072	0\\
24.45145057806	0\\
24.4514798154	0\\
24.45150905274	0\\
24.45153829008	0\\
24.45156752742	0\\
24.45159676476	0\\
24.4516260021	0\\
24.45165523944	0\\
24.45168447678	0\\
24.45171371412	0\\
24.45174295146	0\\
24.4517721888	0\\
24.45180142614	0\\
24.45183066348	0\\
24.45185990082	0\\
24.45188913816	0\\
24.4519183755	0\\
24.45194761284	0\\
24.45197685018	0\\
24.45200608752	0\\
24.45203532486	0\\
24.4520645622	0\\
24.45209379954	0\\
24.45212303688	0\\
24.45215227422	0\\
24.45218151156	0\\
24.4522107489	0\\
24.45223998624	0\\
24.45226922358	0\\
24.45229846092	0\\
24.45232769826	0\\
24.4523569356	0\\
24.45238617294	0\\
24.45241541028	0\\
24.45244464762	0\\
24.45247388496	0\\
24.4525031223	0\\
24.45253235964	0\\
24.45256159698	0\\
24.45259083432	0\\
24.45262007166	0\\
24.452649309	0\\
24.45267854634	0\\
24.45270778368	0\\
24.45273702102	0\\
24.45276625836	0\\
24.4527954957	0\\
24.45282473304	0\\
24.45285397038	0\\
24.45288320772	0\\
24.45291244506	0\\
24.4529416824	0\\
24.45297091974	0\\
24.45300015708	0\\
24.45302939442	0\\
24.45305863176	0\\
24.4530878691	0\\
24.45311710644	0\\
24.45314634378	0\\
24.45317558112	0\\
24.45320481846	0\\
24.4532340558	0\\
24.45326329314	0\\
24.45329253048	0\\
24.45332176782	0\\
24.45335100516	0\\
24.4533802425	0\\
24.45340947984	0\\
24.45343871718	0\\
24.45346795452	0\\
24.45349719186	0\\
24.4535264292	0\\
24.45355566654	0\\
24.45358490388	0\\
24.45361414122	0\\
24.45364337856	0\\
24.4536726159	0\\
24.45370185324	0\\
24.45373109058	0\\
24.45376032792	0\\
24.45378956526	0\\
24.4538188026	0\\
24.45384803994	0\\
24.45387727728	0\\
24.45390651462	0\\
24.45393575196	0\\
24.4539649893	0\\
24.45399422664	0\\
24.45402346398	0\\
24.45405270132	0\\
24.45408193866	0\\
24.454111176	0\\
24.45414041334	0\\
24.45416965068	0\\
24.45419888802	0\\
24.45422812536	0\\
24.4542573627	0\\
24.45428660004	0\\
24.45431583738	0\\
24.45434507472	0\\
24.45437431206	0\\
24.4544035494	0\\
24.45443278674	0\\
24.45446202408	0\\
24.45449126142	0\\
24.45452049876	0\\
24.4545497361	0\\
24.45457897344	0\\
24.45460821078	0\\
24.45463744812	0\\
24.45466668546	0\\
24.4546959228	0\\
24.45472516014	0\\
24.45475439748	0\\
24.45478363482	0\\
24.45481287216	0\\
24.4548421095	0\\
24.45487134684	0\\
24.45490058418	0\\
24.45492982152	0\\
24.45495905886	0\\
24.4549882962	0\\
24.45501753354	0\\
24.45504677088	0\\
24.45507600822	0\\
24.45510524556	0\\
24.4551344829	0\\
24.45516372024	0\\
24.45519295758	0\\
24.45522219492	0\\
24.45525143226	0\\
24.4552806696	0\\
24.45530990694	0\\
24.45533914428	0\\
24.45536838162	0\\
24.45539761896	0\\
24.4554268563	0\\
24.45545609364	0\\
24.45548533098	0\\
24.45551456832	0\\
24.45554380566	0\\
24.455573043	0\\
24.45560228034	0\\
24.45563151768	0\\
24.45566075502	0\\
24.45568999236	0\\
24.4557192297	0\\
24.45574846704	0\\
24.45577770438	0\\
24.45580694172	0\\
24.45583617906	0\\
24.4558654164	0\\
24.45589465374	0\\
24.45592389108	0\\
24.45595312842	0\\
24.45598236576	0\\
24.4560116031	0\\
24.45604084044	0\\
24.45607007778	0\\
24.45609931512	0\\
24.45612855246	0\\
24.4561577898	0\\
24.45618702714	0\\
24.45621626448	0\\
24.45624550182	0\\
24.45627473916	0\\
24.4563039765	0\\
24.45633321384	0\\
24.45636245118	0\\
24.45639168852	0\\
24.45642092586	0\\
24.4564501632	0\\
24.45647940054	0\\
24.45650863788	0\\
24.45653787522	0\\
24.45656711256	0\\
24.4565963499	0\\
24.45662558724	0\\
24.45665482458	0\\
24.45668406192	0\\
24.45671329926	0\\
24.4567425366	0\\
24.45677177394	0\\
24.45680101128	0\\
24.45683024862	0\\
24.45685948596	0\\
24.4568887233	0\\
24.45691796064	0\\
24.45694719798	0\\
24.45697643532	0\\
24.45700567266	0\\
24.45703491	0\\
24.45706414734	0\\
24.45709338468	0\\
24.45712262202	0\\
24.45715185936	0\\
24.4571810967	0\\
24.45721033404	0\\
24.45723957138	0\\
24.45726880872	0\\
24.45729804606	0\\
24.4573272834	0\\
24.45735652074	0\\
24.45738575808	0\\
24.45741499542	0\\
24.45744423276	0\\
24.4574734701	0\\
24.45750270744	0\\
24.45753194478	0\\
24.45756118212	0\\
24.45759041946	0\\
24.4576196568	0\\
24.45764889414	0\\
24.45767813148	0\\
24.45770736882	0\\
24.45773660616	0\\
24.4577658435	0\\
24.45779508084	0\\
24.45782431818	0\\
24.45785355552	0\\
24.45788279286	0\\
24.4579120302	0\\
24.45794126754	0\\
24.45797050488	0\\
24.45799974222	0\\
24.45802897956	0\\
24.4580582169	0\\
24.45808745424	0\\
24.45811669158	0\\
24.45814592892	0\\
24.45817516626	0\\
24.4582044036	0\\
24.45823364094	0\\
24.45826287828	0\\
24.45829211562	0\\
24.45832135296	0\\
24.4583505903	0\\
24.45837982764	0\\
24.45840906498	0\\
24.45843830232	0\\
24.45846753966	0\\
24.458496777	0\\
24.45852601434	0\\
24.45855525168	0\\
24.45858448902	0\\
24.45861372636	0\\
24.4586429637	0\\
24.45867220104	0\\
24.45870143838	0\\
24.45873067572	0\\
24.45875991306	0\\
24.4587891504	0\\
24.45881838774	0\\
24.45884762508	0\\
24.45887686242	0\\
24.45890609976	0\\
24.4589353371	0\\
24.45896457444	0\\
24.45899381178	0\\
24.45902304912	0\\
24.45905228646	0\\
24.4590815238	0\\
24.45911076114	0\\
24.45913999848	0\\
24.45916923582	0\\
24.45919847316	0\\
24.4592277105	0\\
24.45925694784	0\\
24.45928618518	0\\
24.45931542252	0\\
24.45934465986	0\\
24.4593738972	0\\
24.45940313454	0\\
24.45943237188	0\\
24.45946160922	0\\
24.45949084656	0\\
24.4595200839	0\\
24.45954932124	0\\
24.45957855858	0\\
24.45960779592	0\\
24.45963703326	0\\
24.4596662706	0\\
24.45969550794	0\\
24.45972474528	0\\
24.45975398262	0\\
24.45978321996	0\\
24.4598124573	0\\
24.45984169464	0\\
24.45987093198	0\\
24.45990016932	0\\
24.45992940666	0\\
24.459958644	0\\
24.45998788134	0\\
24.46001711868	0\\
24.46004635602	0\\
24.46007559336	0\\
24.4601048307	0\\
24.46013406804	0\\
24.46016330538	0\\
24.46019254272	0\\
24.46022178006	0\\
24.4602510174	0\\
24.46028025474	0\\
24.46030949208	0\\
24.46033872942	0\\
24.46036796676	0\\
24.4603972041	0\\
24.46042644144	0\\
24.46045567878	0\\
24.46048491612	0\\
24.46051415346	0\\
24.4605433908	0\\
24.46057262814	0\\
24.46060186548	0\\
24.46063110282	0\\
24.46066034016	0\\
24.4606895775	0\\
24.46071881484	0\\
24.46074805218	0\\
24.46077728952	0\\
24.46080652686	0\\
24.4608357642	0\\
24.46086500154	0\\
24.46089423888	0\\
24.46092347622	0\\
24.46095271356	0\\
24.4609819509	0\\
24.46101118824	0\\
24.46104042558	0\\
24.46106966292	0\\
24.46109890026	0\\
24.4611281376	0\\
24.46115737494	0\\
24.46118661228	0\\
24.46121584962	0\\
24.46124508696	0\\
24.4612743243	0\\
24.46130356164	0\\
24.46133279898	0\\
24.46136203632	0\\
24.46139127366	0\\
24.461420511	0\\
24.46144974834	0\\
24.46147898568	0\\
24.46150822302	0\\
24.46153746036	0\\
24.4615666977	0\\
24.46159593504	0\\
24.46162517238	0\\
24.46165440972	0\\
24.46168364706	0\\
24.4617128844	0\\
24.46174212174	0\\
24.46177135908	0\\
24.46180059642	0\\
24.46182983376	0\\
24.4618590711	0\\
24.46188830844	0\\
24.46191754578	0\\
24.46194678312	0\\
24.46197602046	0\\
24.4620052578	0\\
24.46203449514	0\\
24.46206373248	0\\
24.46209296982	0\\
24.46212220716	0\\
24.4621514445	0\\
24.46218068184	0\\
24.46220991918	0\\
24.46223915652	0\\
24.46226839386	0\\
24.4622976312	0\\
24.46232686854	0\\
24.46235610588	0\\
24.46238534322	0\\
24.46241458056	0\\
24.4624438179	0\\
24.46247305524	0\\
24.46250229258	0\\
24.46253152992	0\\
24.46256076726	0\\
24.4625900046	0\\
24.46261924194	0\\
24.46264847928	0\\
24.46267771662	0\\
24.46270695396	0\\
24.4627361913	0\\
24.46276542864	0\\
24.46279466598	0\\
24.46282390332	0\\
24.46285314066	0\\
24.462882378	0\\
24.46291161534	0\\
24.46294085268	0\\
24.46297009002	0\\
24.46299932736	0\\
24.4630285647	0\\
24.46305780204	0\\
24.46308703938	0\\
24.46311627672	0\\
24.46314551406	0\\
24.4631747514	0\\
24.46320398874	0\\
24.46323322608	0\\
24.46326246342	0\\
24.46329170076	0\\
24.4633209381	0\\
24.46335017544	0\\
24.46337941278	0\\
24.46340865012	0\\
24.46343788746	0\\
24.4634671248	0\\
24.46349636214	0\\
24.46352559948	0\\
24.46355483682	0\\
24.46358407416	0\\
24.4636133115	0\\
24.46364254884	0\\
24.46367178618	0\\
24.46370102352	0\\
24.46373026086	0\\
24.4637594982	0\\
24.46378873554	0\\
24.46381797288	0\\
24.46384721022	0\\
24.46387644756	0\\
24.4639056849	0\\
24.46393492224	0\\
24.46396415958	0\\
24.46399339692	0\\
24.46402263426	0\\
24.4640518716	0\\
24.46408110894	0\\
24.46411034628	0\\
24.46413958362	0\\
24.46416882096	0\\
24.4641980583	0\\
24.46422729564	0\\
24.46425653298	0\\
24.46428577032	0\\
24.46431500766	0\\
24.464344245	0\\
24.46437348234	0\\
24.46440271968	0\\
24.46443195702	0\\
24.46446119436	0\\
24.4644904317	0\\
24.46451966904	0\\
24.46454890638	0\\
24.46457814372	0\\
24.46460738106	0\\
24.4646366184	0\\
24.46466585574	0\\
24.46469509308	0\\
24.46472433042	0\\
24.46475356776	0\\
24.4647828051	0\\
24.46481204244	0\\
24.46484127978	0\\
24.46487051712	0\\
24.46489975446	0\\
24.4649289918	0\\
24.46495822914	0\\
24.46498746648	0\\
24.46501670382	0\\
24.46504594116	0\\
24.4650751785	0\\
24.46510441584	0\\
24.46513365318	0\\
24.46516289052	0\\
24.46519212786	0\\
24.4652213652	0\\
24.46525060254	0\\
24.46527983988	0\\
24.46530907722	0\\
24.46533831456	0\\
24.4653675519	0\\
24.46539678924	0\\
24.46542602658	0\\
24.46545526392	0\\
24.46548450126	0\\
24.4655137386	0\\
24.46554297594	0\\
24.46557221328	0\\
24.46560145062	0\\
24.46563068796	0\\
24.4656599253	0\\
24.46568916264	0\\
24.46571839998	0\\
24.46574763732	0\\
24.46577687466	0\\
24.465806112	0\\
24.46583534934	0\\
24.46586458668	0\\
24.46589382402	0\\
24.46592306136	0\\
24.4659522987	0\\
24.46598153604	0\\
24.46601077338	0\\
24.46604001072	0\\
24.46606924806	0\\
24.4660984854	0\\
24.46612772274	0\\
24.46615696008	0\\
24.46618619742	0\\
24.46621543476	0\\
24.4662446721	0\\
24.46627390944	0\\
24.46630314678	0\\
24.46633238412	0\\
24.46636162146	0\\
24.4663908588	0\\
24.46642009614	0\\
24.46644933348	0\\
24.46647857082	0\\
24.46650780816	0\\
24.4665370455	0\\
24.46656628284	0\\
24.46659552018	0\\
24.46662475752	0\\
24.46665399486	0\\
24.4666832322	0\\
24.46671246954	0\\
24.46674170688	0\\
24.46677094422	0\\
24.46680018156	0\\
24.4668294189	0\\
24.46685865624	0\\
24.46688789358	0\\
24.46691713092	0\\
24.46694636826	0\\
24.4669756056	0\\
24.46700484294	0\\
24.46703408028	0\\
24.46706331762	0\\
24.46709255496	0\\
24.4671217923	0\\
24.46715102964	0\\
24.46718026698	0\\
24.46720950432	0\\
24.46723874166	0\\
24.467267979	0\\
24.46729721634	0\\
24.46732645368	0\\
24.46735569102	0\\
24.46738492836	0\\
24.4674141657	0\\
24.46744340304	0\\
24.46747264038	0\\
24.46750187772	0\\
24.46753111506	0\\
24.4675603524	0\\
24.46758958974	0\\
24.46761882708	0\\
24.46764806442	0\\
24.46767730176	0\\
24.4677065391	0\\
24.46773577644	0\\
24.46776501378	0\\
24.46779425112	0\\
24.46782348846	0\\
24.4678527258	0\\
24.46788196314	0\\
24.46791120048	0\\
24.46794043782	0\\
24.46796967516	0\\
24.4679989125	0\\
24.46802814984	0\\
24.46805738718	0\\
24.46808662452	0\\
24.46811586186	0\\
24.4681450992	0\\
24.46817433654	0\\
24.46820357388	0\\
24.46823281122	0\\
24.46826204856	0\\
24.4682912859	0\\
24.46832052324	0\\
24.46834976058	0\\
24.46837899792	0\\
24.46840823526	0\\
24.4684374726	0\\
24.46846670994	0\\
24.46849594728	0\\
24.46852518462	0\\
24.46855442196	0\\
24.4685836593	0\\
24.46861289664	0\\
24.46864213398	0\\
24.46867137132	0\\
24.46870060866	0\\
24.468729846	0\\
24.46875908334	0\\
24.46878832068	0\\
24.46881755802	0\\
24.46884679536	0\\
24.4688760327	0\\
24.46890527004	0\\
24.46893450738	0\\
24.46896374472	0\\
24.46899298206	0\\
24.4690222194	0\\
24.46905145674	0\\
24.46908069408	0\\
24.46910993142	0\\
24.46913916876	0\\
24.4691684061	0\\
24.46919764344	0\\
24.46922688078	0\\
24.46925611812	0\\
24.46928535546	0\\
24.4693145928	0\\
24.46934383014	0\\
24.46937306748	0\\
24.46940230482	0\\
24.46943154216	0\\
24.4694607795	0\\
24.46949001684	0\\
24.46951925418	0\\
24.46954849152	0\\
24.46957772886	0\\
24.4696069662	0\\
24.46963620354	0\\
24.46966544088	0\\
24.46969467822	0\\
24.46972391556	0\\
24.4697531529	0\\
24.46978239024	0\\
24.46981162758	0\\
24.46984086492	0\\
24.46987010226	0\\
24.4698993396	0\\
24.46992857694	0\\
24.46995781428	0\\
24.46998705162	0\\
24.47001628896	0\\
24.4700455263	0\\
24.47007476364	0\\
24.47010400098	0\\
24.47013323832	0\\
24.47016247566	0\\
24.470191713	0\\
24.47022095034	0\\
24.47025018768	0\\
24.47027942502	0\\
24.47030866236	0\\
24.4703378997	0\\
24.47036713704	0\\
24.47039637438	0\\
24.47042561172	0\\
24.47045484906	0\\
24.4704840864	0\\
24.47051332374	0\\
24.47054256108	0\\
24.47057179842	0\\
24.47060103576	0\\
24.4706302731	0\\
24.47065951044	0\\
24.47068874778	0\\
24.47071798512	0\\
24.47074722246	0\\
24.4707764598	0\\
24.47080569714	0\\
24.47083493448	0\\
24.47086417182	0\\
24.47089340916	0\\
24.4709226465	0\\
24.47095188384	0\\
24.47098112118	0\\
24.47101035852	0\\
24.47103959586	0\\
24.4710688332	0\\
24.47109807054	0\\
24.47112730788	0\\
24.47115654522	0\\
24.47118578256	0\\
24.4712150199	0\\
24.47124425724	0\\
24.47127349458	0\\
24.47130273192	0\\
24.47133196926	0\\
24.4713612066	0\\
24.47139044394	0\\
24.47141968128	0\\
24.47144891862	0\\
24.47147815596	0\\
24.4715073933	0\\
24.47153663064	0\\
24.47156586798	0\\
24.47159510532	0\\
24.47162434266	0\\
24.47165358	0\\
24.47168281734	0\\
24.47171205468	0\\
24.47174129202	0\\
24.47177052936	0\\
24.4717997667	0\\
24.47182900404	0\\
24.47185824138	0\\
24.47188747872	0\\
24.47191671606	0\\
24.4719459534	0\\
24.47197519074	0\\
24.47200442808	0\\
24.47203366542	0\\
24.47206290276	0\\
24.4720921401	0\\
24.47212137744	0\\
24.47215061478	0\\
24.47217985212	0\\
24.47220908946	0\\
24.4722383268	0\\
24.47226756414	0\\
24.47229680148	0\\
24.47232603882	0\\
24.47235527616	0\\
24.4723845135	0\\
24.47241375084	0\\
24.47244298818	0\\
24.47247222552	0\\
24.47250146286	0\\
24.4725307002	0\\
24.47255993754	0\\
24.47258917488	0\\
24.47261841222	0\\
24.47264764956	0\\
24.4726768869	0\\
24.47270612424	0\\
24.47273536158	0\\
24.47276459892	0\\
24.47279383626	0\\
24.4728230736	0\\
24.47285231094	0\\
24.47288154828	0\\
24.47291078562	0\\
24.47294002296	0\\
24.4729692603	0\\
24.47299849764	0\\
24.47302773498	0\\
24.47305697232	0\\
24.47308620966	0\\
24.473115447	0\\
24.47314468434	0\\
24.47317392168	0\\
24.47320315902	0\\
24.47323239636	0\\
24.4732616337	0\\
24.47329087104	0\\
24.47332010838	0\\
24.47334934572	0\\
24.47337858306	0\\
24.4734078204	0\\
24.47343705774	0\\
24.47346629508	0\\
24.47349553242	0\\
24.47352476976	0\\
24.4735540071	0\\
24.47358324444	0\\
24.47361248178	0\\
24.47364171912	0\\
24.47367095646	0\\
24.4737001938	0\\
24.47372943114	0\\
24.47375866848	0\\
24.47378790582	0\\
24.47381714316	0\\
24.4738463805	0\\
24.47387561784	0\\
24.47390485518	0\\
24.47393409252	0\\
24.47396332986	0\\
24.4739925672	0\\
24.47402180454	0\\
24.47405104188	0\\
24.47408027922	0\\
24.47410951656	0\\
24.4741387539	0\\
24.47416799124	0\\
24.47419722858	0\\
24.47422646592	0\\
24.47425570326	0\\
24.4742849406	0\\
24.47431417794	0\\
24.47434341528	0\\
24.47437265262	0\\
24.47440188996	0\\
24.4744311273	0\\
24.47446036464	0\\
24.47448960198	0\\
24.47451883932	0\\
24.47454807666	0\\
24.474577314	0\\
24.47460655134	0\\
24.47463578868	0\\
24.47466502602	0\\
24.47469426336	0\\
24.4747235007	0\\
24.47475273804	0\\
24.47478197538	0\\
24.47481121272	0\\
24.47484045006	0\\
24.4748696874	0\\
24.47489892474	0\\
24.47492816208	0\\
24.47495739942	0\\
24.47498663676	0\\
24.4750158741	0\\
24.47504511144	0\\
24.47507434878	0\\
24.47510358612	0\\
24.47513282346	0\\
24.4751620608	0\\
24.47519129814	0\\
24.47522053548	0\\
24.47524977282	0\\
24.47527901016	0\\
24.4753082475	0\\
24.47533748484	0\\
24.47536672218	0\\
24.47539595952	0\\
24.47542519686	0\\
24.4754544342	0\\
24.47548367154	0\\
24.47551290888	0\\
24.47554214622	0\\
24.47557138356	0\\
24.4756006209	0\\
24.47562985824	0\\
24.47565909558	0\\
24.47568833292	0\\
24.47571757026	0\\
24.4757468076	0\\
24.47577604494	0\\
24.47580528228	0\\
24.47583451962	0\\
24.47586375696	0\\
24.4758929943	0\\
24.47592223164	0\\
24.47595146898	0\\
24.47598070632	0\\
24.47600994366	0\\
24.476039181	0\\
24.47606841834	0\\
24.47609765568	0\\
24.47612689302	0\\
24.47615613036	0\\
24.4761853677	0\\
24.47621460504	0\\
24.47624384238	0\\
24.47627307972	0\\
24.47630231706	0\\
24.4763315544	0\\
24.47636079174	0\\
24.47639002908	0\\
24.47641926642	0\\
24.47644850376	0\\
24.4764777411	0\\
24.47650697844	0\\
24.47653621578	0\\
24.47656545312	0\\
24.47659469046	0\\
24.4766239278	0\\
24.47665316514	0\\
24.47668240248	0\\
24.47671163982	0\\
24.47674087716	0\\
24.4767701145	0\\
24.47679935184	0\\
24.47682858918	0\\
24.47685782652	0\\
24.47688706386	0\\
24.4769163012	0\\
24.47694553854	0\\
24.47697477588	0\\
24.47700401322	0\\
24.47703325056	0\\
24.4770624879	0\\
24.47709172524	0\\
24.47712096258	0\\
24.47715019992	0\\
24.47717943726	0\\
24.4772086746	0\\
24.47723791194	0\\
24.47726714928	0\\
24.47729638662	0\\
24.47732562396	0\\
24.4773548613	0\\
24.47738409864	0\\
24.47741333598	0\\
24.47744257332	0\\
24.47747181066	0\\
24.477501048	0\\
24.47753028534	0\\
24.47755952268	0\\
24.47758876002	0\\
24.47761799736	0\\
24.4776472347	0\\
24.47767647204	0\\
24.47770570938	0\\
24.47773494672	0\\
24.47776418406	0\\
24.4777934214	0\\
24.47782265874	0\\
24.47785189608	0\\
24.47788113342	0\\
24.47791037076	0\\
24.4779396081	0\\
24.47796884544	0\\
24.47799808278	0\\
24.47802732012	0\\
24.47805655746	0\\
24.4780857948	0\\
24.47811503214	0\\
24.47814426948	0\\
24.47817350682	0\\
24.47820274416	0\\
24.4782319815	0\\
24.47826121884	0\\
24.47829045618	0\\
24.47831969352	0\\
24.47834893086	0\\
24.4783781682	0\\
24.47840740554	0\\
24.47843664288	0\\
24.47846588022	0\\
24.47849511756	0\\
24.4785243549	0\\
24.47855359224	0\\
24.47858282958	0\\
24.47861206692	0\\
24.47864130426	0\\
24.4786705416	0\\
24.47869977894	0\\
24.47872901628	0\\
24.47875825362	0\\
24.47878749096	0\\
24.4788167283	0\\
24.47884596564	0\\
24.47887520298	0\\
24.47890444032	0\\
24.47893367766	0\\
24.478962915	0\\
24.47899215234	0\\
24.47902138968	0\\
24.47905062702	0\\
24.47907986436	0\\
24.4791091017	0\\
24.47913833904	0\\
24.47916757638	0\\
24.47919681372	0\\
24.47922605106	0\\
24.4792552884	0\\
24.47928452574	0\\
24.47931376308	0\\
24.47934300042	0\\
24.47937223776	0\\
24.4794014751	0\\
24.47943071244	0\\
24.47945994978	0\\
24.47948918712	0\\
24.47951842446	0\\
24.4795476618	0\\
24.47957689914	0\\
24.47960613648	0\\
24.47963537382	0\\
24.47966461116	0\\
24.4796938485	0\\
24.47972308584	0\\
24.47975232318	0\\
24.47978156052	0\\
24.47981079786	0\\
24.4798400352	0\\
24.47986927254	0\\
24.47989850988	0\\
24.47992774722	0\\
24.47995698456	0\\
24.4799862219	0\\
24.48001545924	0\\
24.48004469658	0\\
24.48007393392	0\\
24.48010317126	0\\
24.4801324086	0\\
24.48016164594	0\\
24.48019088328	0\\
24.48022012062	0\\
24.48024935796	0\\
24.4802785953	0\\
24.48030783264	0\\
24.48033706998	0\\
24.48036630732	0\\
24.48039554466	0\\
24.480424782	0\\
24.48045401934	0\\
24.48048325668	0\\
24.48051249402	0\\
24.48054173136	0\\
24.4805709687	0\\
24.48060020604	0\\
24.48062944338	0\\
24.48065868072	0\\
24.48068791806	0\\
24.4807171554	0\\
24.48074639274	0\\
24.48077563008	0\\
24.48080486742	0\\
24.48083410476	0\\
24.4808633421	0\\
24.48089257944	0\\
24.48092181678	0\\
24.48095105412	0\\
24.48098029146	0\\
24.4810095288	0\\
24.48103876614	0\\
24.48106800348	0\\
24.48109724082	0\\
24.48112647816	0\\
24.4811557155	0\\
24.48118495284	0\\
24.48121419018	0\\
24.48124342752	0\\
24.48127266486	0\\
24.4813019022	0\\
24.48133113954	0\\
24.48136037688	0\\
24.48138961422	0\\
24.48141885156	0\\
24.4814480889	0\\
24.48147732624	0\\
24.48150656358	0\\
24.48153580092	0\\
24.48156503826	0\\
24.4815942756	0\\
24.48162351294	0\\
24.48165275028	0\\
24.48168198762	0\\
24.48171122496	0\\
24.4817404623	0\\
24.48176969964	0\\
24.48179893698	0\\
24.48182817432	0\\
24.48185741166	0\\
24.481886649	0\\
24.48191588634	0\\
24.48194512368	0\\
24.48197436102	0\\
24.48200359836	0\\
24.4820328357	0\\
24.48206207304	0\\
24.48209131038	0\\
24.48212054772	0\\
24.48214978506	0\\
24.4821790224	0\\
24.48220825974	0\\
24.48223749708	0\\
24.48226673442	0\\
24.48229597176	0\\
24.4823252091	0\\
24.48235444644	0\\
24.48238368378	0\\
24.48241292112	0\\
24.48244215846	0\\
24.4824713958	0\\
24.48250063314	0\\
24.48252987048	0\\
24.48255910782	0\\
24.48258834516	0\\
24.4826175825	0\\
24.48264681984	0\\
24.48267605718	0\\
24.48270529452	0\\
24.48273453186	0\\
24.4827637692	0\\
24.48279300654	0\\
24.48282224388	0\\
24.48285148122	0\\
24.48288071856	0\\
24.4829099559	0\\
24.48293919324	0\\
24.48296843058	0\\
24.48299766792	0\\
24.48302690526	0\\
24.4830561426	0\\
24.48308537994	0\\
24.48311461728	0\\
24.48314385462	0\\
24.48317309196	0\\
24.4832023293	0\\
24.48323156664	0\\
24.48326080398	0\\
24.48329004132	0\\
24.48331927866	0\\
24.483348516	0\\
24.48337775334	0\\
24.48340699068	0\\
24.48343622802	0\\
24.48346546536	0\\
24.4834947027	0\\
24.48352394004	0\\
24.48355317738	0\\
24.48358241472	0\\
24.48361165206	0\\
24.4836408894	0\\
24.48367012674	0\\
24.48369936408	0\\
24.48372860142	0\\
24.48375783876	0\\
24.4837870761	0\\
24.48381631344	0\\
24.48384555078	0\\
24.48387478812	0\\
24.48390402546	0\\
24.4839332628	0\\
24.48396250014	0\\
24.48399173748	0\\
24.48402097482	0\\
24.48405021216	0\\
24.4840794495	0\\
24.48410868684	0\\
24.48413792418	0\\
24.48416716152	0\\
24.48419639886	0\\
24.4842256362	0\\
24.48425487354	0\\
24.48428411088	0\\
24.48431334822	0\\
24.48434258556	0\\
24.4843718229	0\\
24.48440106024	0\\
24.48443029758	0\\
24.48445953492	0\\
24.48448877226	0\\
24.4845180096	0\\
24.48454724694	0\\
24.48457648428	0\\
24.48460572162	0\\
24.48463495896	0\\
24.4846641963	0\\
24.48469343364	0\\
24.48472267098	0\\
24.48475190832	0\\
24.48478114566	0\\
24.484810383	0\\
24.48483962034	0\\
24.48486885768	0\\
24.48489809502	0\\
24.48492733236	0\\
24.4849565697	0\\
24.48498580704	0\\
24.48501504438	0\\
24.48504428172	0\\
24.48507351906	0\\
24.4851027564	0\\
24.48513199374	0\\
24.48516123108	0\\
24.48519046842	0\\
24.48521970576	0\\
24.4852489431	0\\
24.48527818044	0\\
24.48530741778	0\\
24.48533665512	0\\
24.48536589246	0\\
24.4853951298	0\\
24.48542436714	0\\
24.48545360448	0\\
24.48548284182	0\\
24.48551207916	0\\
24.4855413165	0\\
24.48557055384	0\\
24.48559979118	0\\
24.48562902852	0\\
24.48565826586	0\\
24.4856875032	0\\
24.48571674054	0\\
24.48574597788	0\\
24.48577521522	0\\
24.48580445256	0\\
24.4858336899	0\\
24.48586292724	0\\
24.48589216458	0\\
24.48592140192	0\\
24.48595063926	0\\
24.4859798766	0\\
24.48600911394	0\\
24.48603835128	0\\
24.48606758862	0\\
24.48609682596	0\\
24.4861260633	0\\
24.48615530064	0\\
24.48618453798	0\\
24.48621377532	0\\
24.48624301266	0\\
24.48627225	0\\
24.48630148734	0\\
24.48633072468	0\\
24.48635996202	0\\
24.48638919936	0\\
24.4864184367	0\\
24.48644767404	0\\
24.48647691138	0\\
24.48650614872	0\\
24.48653538606	0\\
24.4865646234	0\\
24.48659386074	0\\
24.48662309808	0\\
24.48665233542	0\\
24.48668157276	0\\
24.4867108101	0\\
24.48674004744	0\\
24.48676928478	0\\
24.48679852212	0\\
24.48682775946	0\\
24.4868569968	0\\
24.48688623414	0\\
24.48691547148	0\\
24.48694470882	0\\
24.48697394616	0\\
24.4870031835	0\\
24.48703242084	0\\
24.48706165818	0\\
24.48709089552	0\\
24.48712013286	0\\
24.4871493702	0\\
24.48717860754	0\\
24.48720784488	0\\
24.48723708222	0\\
24.48726631956	0\\
24.4872955569	0\\
24.48732479424	0\\
24.48735403158	0\\
24.48738326892	0\\
24.48741250626	0\\
24.4874417436	0\\
24.48747098094	0\\
24.48750021828	0\\
24.48752945562	0\\
24.48755869296	0\\
24.4875879303	0\\
24.48761716764	0\\
24.48764640498	0\\
24.48767564232	0\\
24.48770487966	0\\
24.487734117	0\\
24.48776335434	0\\
24.48779259168	0\\
24.48782182902	0\\
24.48785106636	0\\
24.4878803037	0\\
24.48790954104	0\\
24.48793877838	0\\
24.48796801572	0\\
24.48799725306	0\\
24.4880264904	0\\
24.48805572774	0\\
24.48808496508	0\\
24.48811420242	0\\
24.48814343976	0\\
24.4881726771	0\\
24.48820191444	0\\
24.48823115178	0\\
24.48826038912	0\\
24.48828962646	0\\
24.4883188638	0\\
24.48834810114	0\\
24.48837733848	0\\
24.48840657582	0\\
24.48843581316	0\\
24.4884650505	0\\
24.48849428784	0\\
24.48852352518	0\\
24.48855276252	0\\
24.48858199986	0\\
24.4886112372	0\\
24.48864047454	0\\
24.48866971188	0\\
24.48869894922	0\\
24.48872818656	0\\
24.4887574239	0\\
24.48878666124	0\\
24.48881589858	0\\
24.48884513592	0\\
24.48887437326	0\\
24.4889036106	0\\
24.48893284794	0\\
24.48896208528	0\\
24.48899132262	0\\
24.48902055996	0\\
24.4890497973	0\\
24.48907903464	0\\
24.48910827198	0\\
24.48913750932	0\\
24.48916674666	0\\
24.489195984	0\\
24.48922522134	0\\
24.48925445868	0\\
24.48928369602	0\\
24.48931293336	0\\
24.4893421707	0\\
24.48937140804	0\\
24.48940064538	0\\
24.48942988272	0\\
24.48945912006	0\\
24.4894883574	0\\
24.48951759474	0\\
24.48954683208	0\\
24.48957606942	0\\
24.48960530676	0\\
24.4896345441	0\\
24.48966378144	0\\
24.48969301878	0\\
24.48972225612	0\\
24.48975149346	0\\
24.4897807308	0\\
24.48980996814	0\\
24.48983920548	0\\
24.48986844282	0\\
24.48989768016	0\\
24.4899269175	0\\
24.48995615484	0\\
24.48998539218	0\\
24.49001462952	0\\
24.49004386686	0\\
24.4900731042	0\\
24.49010234154	0\\
24.49013157888	0\\
24.49016081622	0\\
24.49019005356	0\\
24.4902192909	0\\
24.49024852824	0\\
24.49027776558	0\\
24.49030700292	0\\
24.49033624026	0\\
24.4903654776	0\\
24.49039471494	0\\
24.49042395228	0\\
24.49045318962	0\\
24.49048242696	0\\
24.4905116643	0\\
24.49054090164	0\\
24.49057013898	0\\
24.49059937632	0\\
24.49062861366	0\\
24.490657851	0\\
24.49068708834	0\\
24.49071632568	0\\
24.49074556302	0\\
24.49077480036	0\\
24.4908040377	0\\
24.49083327504	0\\
24.49086251238	0\\
24.49089174972	0\\
24.49092098706	0\\
24.4909502244	0\\
24.49097946174	0\\
24.49100869908	0\\
24.49103793642	0\\
24.49106717376	0\\
24.4910964111	0\\
24.49112564844	0\\
24.49115488578	0\\
24.49118412312	0\\
24.49121336046	0\\
24.4912425978	0\\
24.49127183514	0\\
24.49130107248	0\\
24.49133030982	0\\
24.49135954716	0\\
24.4913887845	0\\
24.49141802184	0\\
24.49144725918	0\\
24.49147649652	0\\
24.49150573386	0\\
24.4915349712	0\\
24.49156420854	0\\
24.49159344588	0\\
24.49162268322	0\\
24.49165192056	0\\
24.4916811579	0\\
24.49171039524	0\\
24.49173963258	0\\
24.49176886992	0\\
24.49179810726	0\\
24.4918273446	0\\
24.49185658194	0\\
24.49188581928	0\\
24.49191505662	0\\
24.49194429396	0\\
24.4919735313	0\\
24.49200276864	0\\
24.49203200598	0\\
24.49206124332	0\\
24.49209048066	0\\
24.492119718	0\\
24.49214895534	0\\
24.49217819268	0\\
24.49220743002	0\\
24.49223666736	0\\
24.4922659047	0\\
24.49229514204	0\\
24.49232437938	0\\
24.49235361672	0\\
24.49238285406	0\\
24.4924120914	0\\
24.49244132874	0\\
24.49247056608	0\\
24.49249980342	0\\
24.49252904076	0\\
24.4925582781	0\\
24.49258751544	0\\
24.49261675278	0\\
24.49264599012	0\\
24.49267522746	0\\
24.4927044648	0\\
24.49273370214	0\\
24.49276293948	0\\
24.49279217682	0\\
24.49282141416	0\\
24.4928506515	0\\
24.49287988884	0\\
24.49290912618	0\\
24.49293836352	0\\
24.49296760086	0\\
24.4929968382	0\\
24.49302607554	0\\
24.49305531288	0\\
24.49308455022	0\\
24.49311378756	0\\
24.4931430249	0\\
24.49317226224	0\\
24.49320149958	0\\
24.49323073692	0\\
24.49325997426	0\\
24.4932892116	0\\
24.49331844894	0\\
24.49334768628	0\\
24.49337692362	0\\
24.49340616096	0\\
24.4934353983	0\\
24.49346463564	0\\
24.49349387298	0\\
24.49352311032	0\\
24.49355234766	0\\
24.493581585	0\\
24.49361082234	0\\
24.49364005968	0\\
24.49366929702	0\\
24.49369853436	0\\
24.4937277717	0\\
24.49375700904	0\\
24.49378624638	0\\
24.49381548372	0\\
24.49384472106	0\\
24.4938739584	0\\
24.49390319574	0\\
24.49393243308	0\\
24.49396167042	0\\
24.49399090776	0\\
24.4940201451	0\\
24.49404938244	0\\
24.49407861978	0\\
24.49410785712	0\\
24.49413709446	0\\
24.4941663318	0\\
24.49419556914	0\\
24.49422480648	0\\
24.49425404382	0\\
24.49428328116	0\\
24.4943125185	0\\
24.49434175584	0\\
24.49437099318	0\\
24.49440023052	0\\
24.49442946786	0\\
24.4944587052	0\\
24.49448794254	0\\
24.49451717988	0\\
24.49454641722	0\\
24.49457565456	0\\
24.4946048919	0\\
24.49463412924	0\\
24.49466336658	0\\
24.49469260392	0\\
24.49472184126	0\\
24.4947510786	0\\
24.49478031594	0\\
24.49480955328	0\\
24.49483879062	0\\
24.49486802796	0\\
24.4948972653	0\\
24.49492650264	0\\
24.49495573998	0\\
24.49498497732	0\\
24.49501421466	0\\
24.495043452	0\\
24.49507268934	0\\
24.49510192668	0\\
24.49513116402	0\\
24.49516040136	0\\
24.4951896387	0\\
24.49521887604	0\\
24.49524811338	0\\
24.49527735072	0\\
24.49530658806	0\\
24.4953358254	0\\
24.49536506274	0\\
24.49539430008	0\\
24.49542353742	0\\
24.49545277476	0\\
24.4954820121	0\\
24.49551124944	0\\
24.49554048678	0\\
24.49556972412	0\\
24.49559896146	0\\
24.4956281988	0\\
24.49565743614	0\\
24.49568667348	0\\
24.49571591082	0\\
24.49574514816	0\\
24.4957743855	0\\
24.49580362284	0\\
24.49583286018	0\\
24.49586209752	0\\
24.49589133486	0\\
24.4959205722	0\\
24.49594980954	0\\
24.49597904688	0\\
24.49600828422	0\\
24.49603752156	0\\
24.4960667589	0\\
24.49609599624	0\\
24.49612523358	0\\
24.49615447092	0\\
24.49618370826	0\\
24.4962129456	0\\
24.49624218294	0\\
24.49627142028	0\\
24.49630065762	0\\
24.49632989496	0\\
24.4963591323	0\\
24.49638836964	0\\
24.49641760698	0\\
24.49644684432	0\\
24.49647608166	0\\
24.496505319	0\\
24.49653455634	0\\
24.49656379368	0\\
24.49659303102	0\\
24.49662226836	0\\
24.4966515057	0\\
24.49668074304	0\\
24.49670998038	0\\
24.49673921772	0\\
24.49676845506	0\\
24.4967976924	0\\
24.49682692974	0\\
24.49685616708	0\\
24.49688540442	0\\
24.49691464176	0\\
24.4969438791	0\\
24.49697311644	0\\
24.49700235378	0\\
24.49703159112	0\\
24.49706082846	0\\
24.4970900658	0\\
24.49711930314	0\\
24.49714854048	0\\
24.49717777782	0\\
24.49720701516	0\\
24.4972362525	0\\
24.49726548984	0\\
24.49729472718	0\\
24.49732396452	0\\
24.49735320186	0\\
24.4973824392	0\\
24.49741167654	0\\
24.49744091388	0\\
24.49747015122	0\\
24.49749938856	0\\
24.4975286259	0\\
24.49755786324	0\\
24.49758710058	0\\
24.49761633792	0\\
24.49764557526	0\\
24.4976748126	0\\
24.49770404994	0\\
24.49773328728	0\\
24.49776252462	0\\
24.49779176196	0\\
24.4978209993	0\\
24.49785023664	0\\
24.49787947398	0\\
24.49790871132	0\\
24.49793794866	0\\
24.497967186	0\\
24.49799642334	0\\
24.49802566068	0\\
24.49805489802	0\\
24.49808413536	0\\
24.4981133727	0\\
24.49814261004	0\\
24.49817184738	0\\
24.49820108472	0\\
24.49823032206	0\\
24.4982595594	0\\
24.49828879674	0\\
24.49831803408	0\\
24.49834727142	0\\
24.49837650876	0\\
24.4984057461	0\\
24.49843498344	0\\
24.49846422078	0\\
24.49849345812	0\\
24.49852269546	0\\
24.4985519328	0\\
24.49858117014	0\\
24.49861040748	0\\
24.49863964482	0\\
24.49866888216	0\\
24.4986981195	0\\
24.49872735684	0\\
24.49875659418	0\\
24.49878583152	0\\
24.49881506886	0\\
24.4988443062	0\\
24.49887354354	0\\
24.49890278088	0\\
24.49893201822	0\\
24.49896125556	0\\
24.4989904929	0\\
24.49901973024	0\\
24.49904896758	0\\
24.49907820492	0\\
24.49910744226	0\\
24.4991366796	0\\
24.49916591694	0\\
24.49919515428	0\\
24.49922439162	0\\
24.49925362896	0\\
24.4992828663	0\\
24.49931210364	0\\
24.49934134098	0\\
24.49937057832	0\\
24.49939981566	0\\
24.499429053	0\\
24.49945829034	0\\
24.49948752768	0\\
24.49951676502	0\\
24.49954600236	0\\
24.4995752397	0\\
24.49960447704	0\\
24.49963371438	0\\
24.49966295172	0\\
24.49969218906	0\\
24.4997214264	0\\
24.49975066374	0\\
24.49977990108	0\\
24.49980913842	0\\
24.49983837576	0\\
24.4998676131	0\\
24.49989685044	0\\
24.49992608778	0\\
24.49995532512	0\\
24.49998456246	0\\
24.5000137998	0\\
24.50004303714	0\\
24.50007227448	0\\
24.50010151182	0\\
24.50013074916	0\\
24.5001599865	0\\
24.50018922384	0\\
24.50021846118	0\\
24.50024769852	0\\
24.50027693586	0\\
24.5003061732	0\\
24.50033541054	0\\
24.50036464788	0\\
24.50039388522	0\\
24.50042312256	0\\
24.5004523599	0\\
24.50048159724	0\\
24.50051083458	0\\
24.50054007192	0\\
24.50056930926	0\\
24.5005985466	0\\
24.50062778394	0\\
24.50065702128	0\\
24.50068625862	0\\
24.50071549596	0\\
24.5007447333	0\\
24.50077397064	0\\
24.50080320798	0\\
24.50083244532	0\\
24.50086168266	0\\
24.50089092	0\\
24.50092015734	0\\
24.50094939468	0\\
24.50097863202	0\\
24.50100786936	0\\
24.5010371067	0\\
24.50106634404	0\\
24.50109558138	0\\
24.50112481872	0\\
24.50115405606	0\\
24.5011832934	0\\
24.50121253074	0\\
24.50124176808	0\\
24.50127100542	0\\
24.50130024276	0\\
24.5013294801	0\\
24.50135871744	0\\
24.50138795478	0\\
24.50141719212	0\\
24.50144642946	0\\
24.5014756668	0\\
24.50150490414	0\\
24.50153414148	0\\
24.50156337882	0\\
24.50159261616	0\\
24.5016218535	0\\
24.50165109084	0\\
24.50168032818	0\\
24.50170956552	0\\
24.50173880286	0\\
24.5017680402	0\\
24.50179727754	0\\
24.50182651488	0\\
24.50185575222	0\\
24.50188498956	0\\
24.5019142269	0\\
24.50194346424	0\\
24.50197270158	0\\
24.50200193892	0\\
24.50203117626	0\\
24.5020604136	0\\
24.50208965094	0\\
24.50211888828	0\\
24.50214812562	0\\
24.50217736296	0\\
24.5022066003	0\\
24.50223583764	0\\
24.50226507498	0\\
24.50229431232	0\\
24.50232354966	0\\
24.502352787	0\\
24.50238202434	0\\
24.50241126168	0\\
24.50244049902	0\\
24.50246973636	0\\
24.5024989737	0\\
24.50252821104	0\\
24.50255744838	0\\
24.50258668572	0\\
24.50261592306	0\\
24.5026451604	0\\
24.50267439774	0\\
24.50270363508	0\\
24.50273287242	0\\
24.50276210976	0\\
24.5027913471	0\\
24.50282058444	0\\
24.50284982178	0\\
24.50287905912	0\\
24.50290829646	0\\
24.5029375338	0\\
24.50296677114	0\\
24.50299600848	0\\
24.50302524582	0\\
24.50305448316	0\\
24.5030837205	0\\
24.50311295784	0\\
24.50314219518	0\\
24.50317143252	0\\
24.50320066986	0\\
24.5032299072	0\\
24.50325914454	0\\
24.50328838188	0\\
24.50331761922	0\\
24.50334685656	0\\
24.5033760939	0\\
24.50340533124	0\\
24.50343456858	0\\
24.50346380592	0\\
24.50349304326	0\\
24.5035222806	0\\
24.50355151794	0\\
24.50358075528	0\\
24.50360999262	0\\
24.50363922996	0\\
24.5036684673	0\\
24.50369770464	0\\
24.50372694198	0\\
24.50375617932	0\\
24.50378541666	0\\
24.503814654	0\\
24.50384389134	0\\
24.50387312868	0\\
24.50390236602	0\\
24.50393160336	0\\
24.5039608407	0\\
24.50399007804	0\\
24.50401931538	0\\
24.50404855272	0\\
24.50407779006	0\\
24.5041070274	0\\
24.50413626474	0\\
24.50416550208	0\\
24.50419473942	0\\
24.50422397676	0\\
24.5042532141	0\\
24.50428245144	0\\
24.50431168878	0\\
24.50434092612	0\\
24.50437016346	0\\
24.5043994008	0\\
24.50442863814	0\\
24.50445787548	0\\
24.50448711282	0\\
24.50451635016	0\\
24.5045455875	0\\
24.50457482484	0\\
24.50460406218	0\\
24.50463329952	0\\
24.50466253686	0\\
24.5046917742	0\\
24.50472101154	0\\
24.50475024888	0\\
24.50477948622	0\\
24.50480872356	0\\
24.5048379609	0\\
24.50486719824	0\\
24.50489643558	0\\
24.50492567292	0\\
24.50495491026	0\\
24.5049841476	0\\
24.50501338494	0\\
24.50504262228	0\\
24.50507185962	0\\
24.50510109696	0\\
24.5051303343	0\\
24.50515957164	0\\
24.50518880898	0\\
24.50521804632	0\\
24.50524728366	0\\
24.505276521	0\\
24.50530575834	0\\
24.50533499568	0\\
24.50536423302	0\\
24.50539347036	0\\
24.5054227077	0\\
24.50545194504	0\\
24.50548118238	0\\
24.50551041972	0\\
24.50553965706	0\\
24.5055688944	0\\
24.50559813174	0\\
24.50562736908	0\\
24.50565660642	0\\
24.50568584376	0\\
24.5057150811	0\\
24.50574431844	0\\
24.50577355578	0\\
24.50580279312	0\\
24.50583203046	0\\
24.5058612678	0\\
24.50589050514	0\\
24.50591974248	0\\
24.50594897982	0\\
24.50597821716	0\\
24.5060074545	0\\
24.50603669184	0\\
24.50606592918	0\\
24.50609516652	0\\
24.50612440386	0\\
24.5061536412	0\\
24.50618287854	0\\
24.50621211588	0\\
24.50624135322	0\\
24.50627059056	0\\
24.5062998279	0\\
24.50632906524	0\\
24.50635830258	0\\
24.50638753992	0\\
24.50641677726	0\\
24.5064460146	0\\
24.50647525194	0\\
24.50650448928	0\\
24.50653372662	0\\
24.50656296396	0\\
24.5065922013	0\\
24.50662143864	0\\
24.50665067598	0\\
24.50667991332	0\\
24.50670915066	0\\
24.506738388	0\\
24.50676762534	0\\
24.50679686268	0\\
24.50682610002	0\\
24.50685533736	0\\
24.5068845747	0\\
24.50691381204	0\\
24.50694304938	0\\
24.50697228672	0\\
24.50700152406	0\\
24.5070307614	0\\
24.50705999874	0\\
24.50708923608	0\\
24.50711847342	0\\
24.50714771076	0\\
24.5071769481	0\\
24.50720618544	0\\
24.50723542278	0\\
24.50726466012	0\\
24.50729389746	0\\
24.5073231348	0\\
24.50735237214	0\\
24.50738160948	0\\
24.50741084682	0\\
24.50744008416	0\\
24.5074693215	0\\
24.50749855884	0\\
24.50752779618	0\\
24.50755703352	0\\
24.50758627086	0\\
24.5076155082	0\\
24.50764474554	0\\
24.50767398288	0\\
24.50770322022	0\\
24.50773245756	0\\
24.5077616949	0\\
24.50779093224	0\\
24.50782016958	0\\
24.50784940692	0\\
24.50787864426	0\\
24.5079078816	0\\
24.50793711894	0\\
24.50796635628	0\\
24.50799559362	0\\
24.50802483096	0\\
24.5080540683	0\\
24.50808330564	0\\
24.50811254298	0\\
24.50814178032	0\\
24.50817101766	0\\
24.508200255	0\\
24.50822949234	0\\
24.50825872968	0\\
24.50828796702	0\\
24.50831720436	0\\
24.5083464417	0\\
24.50837567904	0\\
24.50840491638	0\\
24.50843415372	0\\
24.50846339106	0\\
24.5084926284	0\\
24.50852186574	0\\
24.50855110308	0\\
24.50858034042	0\\
24.50860957776	0\\
24.5086388151	0\\
24.50866805244	0\\
24.50869728978	0\\
24.50872652712	0\\
24.50875576446	0\\
24.5087850018	0\\
24.50881423914	0\\
24.50884347648	0\\
24.50887271382	0\\
24.50890195116	0\\
24.5089311885	0\\
24.50896042584	0\\
24.50898966318	0\\
24.50901890052	0\\
24.50904813786	0\\
24.5090773752	0\\
24.50910661254	0\\
24.50913584988	0\\
24.50916508722	0\\
24.50919432456	0\\
24.5092235619	0\\
24.50925279924	0\\
24.50928203658	0\\
24.50931127392	0\\
24.50934051126	0\\
24.5093697486	0\\
24.50939898594	0\\
24.50942822328	0\\
24.50945746062	0\\
24.50948669796	0\\
24.5095159353	0\\
24.50954517264	0\\
24.50957440998	0\\
24.50960364732	0\\
24.50963288466	0\\
24.509662122	0\\
24.50969135934	0\\
24.50972059668	0\\
24.50974983402	0\\
24.50977907136	0\\
24.5098083087	0\\
24.50983754604	0\\
24.50986678338	0\\
24.50989602072	0\\
24.50992525806	0\\
24.5099544954	0\\
24.50998373274	0\\
24.51001297008	0\\
24.51004220742	0\\
24.51007144476	0\\
24.5101006821	0\\
24.51012991944	0\\
24.51015915678	0\\
24.51018839412	0\\
24.51021763146	0\\
24.5102468688	0\\
24.51027610614	0\\
24.51030534348	0\\
24.51033458082	0\\
24.51036381816	0\\
24.5103930555	0\\
24.51042229284	0\\
24.51045153018	0\\
24.51048076752	0\\
24.51051000486	0\\
24.5105392422	0\\
24.51056847954	0\\
24.51059771688	0\\
24.51062695422	0\\
24.51065619156	0\\
24.5106854289	0\\
24.51071466624	0\\
24.51074390358	0\\
24.51077314092	0\\
24.51080237826	0\\
24.5108316156	0\\
24.51086085294	0\\
24.51089009028	0\\
24.51091932762	0\\
24.51094856496	0\\
24.5109778023	0\\
24.51100703964	0\\
24.51103627698	0\\
24.51106551432	0\\
24.51109475166	0\\
24.511123989	0\\
24.51115322634	0\\
24.51118246368	0\\
24.51121170102	0\\
24.51124093836	0\\
24.5112701757	0\\
24.51129941304	0\\
24.51132865038	0\\
24.51135788772	0\\
24.51138712506	0\\
24.5114163624	0\\
24.51144559974	0\\
24.51147483708	0\\
24.51150407442	0\\
24.51153331176	0\\
24.5115625491	0\\
24.51159178644	0\\
24.51162102378	0\\
24.51165026112	0\\
24.51167949846	0\\
24.5117087358	0\\
24.51173797314	0\\
24.51176721048	0\\
24.51179644782	0\\
24.51182568516	0\\
24.5118549225	0\\
24.51188415984	0\\
24.51191339718	0\\
24.51194263452	0\\
24.51197187186	0\\
24.5120011092	0\\
24.51203034654	0\\
24.51205958388	0\\
24.51208882122	0\\
24.51211805856	0\\
24.5121472959	0\\
24.51217653324	0\\
24.51220577058	0\\
24.51223500792	0\\
24.51226424526	0\\
24.5122934826	0\\
24.51232271994	0\\
24.51235195728	0\\
24.51238119462	0\\
24.51241043196	0\\
24.5124396693	0\\
24.51246890664	0\\
24.51249814398	0\\
24.51252738132	0\\
24.51255661866	0\\
24.512585856	0\\
24.51261509334	0\\
24.51264433068	0\\
24.51267356802	0\\
24.51270280536	0\\
24.5127320427	0\\
24.51276128004	0\\
24.51279051738	0\\
24.51281975472	0\\
24.51284899206	0\\
24.5128782294	0\\
24.51290746674	0\\
24.51293670408	0\\
24.51296594142	0\\
24.51299517876	0\\
24.5130244161	0\\
24.51305365344	0\\
24.51308289078	0\\
24.51311212812	0\\
24.51314136546	0\\
24.5131706028	0\\
24.51319984014	0\\
24.51322907748	0\\
24.51325831482	0\\
24.51328755216	0\\
24.5133167895	0\\
24.51334602684	0\\
24.51337526418	0\\
24.51340450152	0\\
24.51343373886	0\\
24.5134629762	0\\
24.51349221354	0\\
24.51352145088	0\\
24.51355068822	0\\
24.51357992556	0\\
24.5136091629	0\\
24.51363840024	0\\
24.51366763758	0\\
24.51369687492	0\\
24.51372611226	0\\
24.5137553496	0\\
24.51378458694	0\\
24.51381382428	0\\
24.51384306162	0\\
24.51387229896	0\\
24.5139015363	0\\
24.51393077364	0\\
24.51396001098	0\\
24.51398924832	0\\
24.51401848566	0\\
24.514047723	0\\
24.51407696034	0\\
24.51410619768	0\\
24.51413543502	0\\
24.51416467236	0\\
24.5141939097	0\\
24.51422314704	0\\
24.51425238438	0\\
24.51428162172	0\\
24.51431085906	0\\
24.5143400964	0\\
24.51436933374	0\\
24.51439857108	0\\
24.51442780842	0\\
24.51445704576	0\\
24.5144862831	0\\
24.51451552044	0\\
24.51454475778	0\\
24.51457399512	0\\
24.51460323246	0\\
24.5146324698	0\\
24.51466170714	0\\
24.51469094448	0\\
24.51472018182	0\\
24.51474941916	0\\
24.5147786565	0\\
24.51480789384	0\\
24.51483713118	0\\
24.51486636852	0\\
24.51489560586	0\\
24.5149248432	0\\
24.51495408054	0\\
24.51498331788	0\\
24.51501255522	0\\
24.51504179256	0\\
24.5150710299	0\\
24.51510026724	0\\
24.51512950458	0\\
24.51515874192	0\\
24.51518797926	0\\
24.5152172166	0\\
24.51524645394	0\\
24.51527569128	0\\
24.51530492862	0\\
24.51533416596	0\\
24.5153634033	0\\
24.51539264064	0\\
24.51542187798	0\\
24.51545111532	0\\
24.51548035266	0\\
24.51550959	0\\
24.51553882734	0\\
24.51556806468	0\\
24.51559730202	0\\
24.51562653936	0\\
24.5156557767	0\\
24.51568501404	0\\
24.51571425138	0\\
24.51574348872	0\\
24.51577272606	0\\
24.5158019634	0\\
24.51583120074	0\\
24.51586043808	0\\
24.51588967542	0\\
24.51591891276	0\\
24.5159481501	0\\
24.51597738744	0\\
24.51600662478	0\\
24.51603586212	0\\
24.51606509946	0\\
24.5160943368	0\\
24.51612357414	0\\
24.51615281148	0\\
24.51618204882	0\\
24.51621128616	0\\
24.5162405235	0\\
24.51626976084	0\\
24.51629899818	0\\
24.51632823552	0\\
24.51635747286	0\\
24.5163867102	0\\
24.51641594754	0\\
24.51644518488	0\\
24.51647442222	0\\
24.51650365956	0\\
24.5165328969	0\\
24.51656213424	0\\
24.51659137158	0\\
24.51662060892	0\\
24.51664984626	0\\
24.5166790836	0\\
24.51670832094	0\\
24.51673755828	0\\
24.51676679562	0\\
24.51679603296	0\\
24.5168252703	0\\
24.51685450764	0\\
24.51688374498	0\\
24.51691298232	0\\
24.51694221966	0\\
24.516971457	0\\
24.51700069434	0\\
24.51702993168	0\\
24.51705916902	0\\
24.51708840636	0\\
24.5171176437	0\\
24.51714688104	0\\
24.51717611838	0\\
24.51720535572	0\\
24.51723459306	0\\
24.5172638304	0\\
24.51729306774	0\\
24.51732230508	0\\
24.51735154242	0\\
24.51738077976	0\\
24.5174100171	0\\
24.51743925444	0\\
24.51746849178	0\\
24.51749772912	0\\
24.51752696646	0\\
24.5175562038	0\\
24.51758544114	0\\
24.51761467848	0\\
24.51764391582	0\\
24.51767315316	0\\
24.5177023905	0\\
24.51773162784	0\\
24.51776086518	0\\
24.51779010252	0\\
24.51781933986	0\\
24.5178485772	0\\
24.51787781454	0\\
24.51790705188	0\\
24.51793628922	0\\
24.51796552656	0\\
24.5179947639	0\\
24.51802400124	0\\
24.51805323858	0\\
24.51808247592	0\\
24.51811171326	0\\
24.5181409506	0\\
24.51817018794	0\\
24.51819942528	0\\
24.51822866262	0\\
24.51825789996	0\\
24.5182871373	0\\
24.51831637464	0\\
24.51834561198	0\\
24.51837484932	0\\
24.51840408666	0\\
24.518433324	0\\
24.51846256134	0\\
24.51849179868	0\\
24.51852103602	0\\
24.51855027336	0\\
24.5185795107	0\\
24.51860874804	0\\
24.51863798538	0\\
24.51866722272	0\\
24.51869646006	0\\
24.5187256974	0\\
24.51875493474	0\\
24.51878417208	0\\
24.51881340942	0\\
24.51884264676	0\\
24.5188718841	0\\
24.51890112144	0\\
24.51893035878	0\\
24.51895959612	0\\
24.51898883346	0\\
24.5190180708	0\\
24.51904730814	0\\
24.51907654548	0\\
24.51910578282	0\\
24.51913502016	0\\
24.5191642575	0\\
24.51919349484	0\\
24.51922273218	0\\
24.51925196952	0\\
24.51928120686	0\\
24.5193104442	0\\
24.51933968154	0\\
24.51936891888	0\\
24.51939815622	0\\
24.51942739356	0\\
24.5194566309	0\\
24.51948586824	0\\
24.51951510558	0\\
24.51954434292	0\\
24.51957358026	0\\
24.5196028176	0\\
24.51963205494	0\\
24.51966129228	0\\
24.51969052962	0\\
24.51971976696	0\\
24.5197490043	0\\
24.51977824164	0\\
24.51980747898	0\\
24.51983671632	0\\
24.51986595366	0\\
24.519895191	0\\
24.51992442834	0\\
24.51995366568	0\\
24.51998290302	0\\
24.52001214036	0\\
24.5200413777	0\\
24.52007061504	0\\
24.52009985238	0\\
24.52012908972	0\\
24.52015832706	0\\
24.5201875644	0\\
24.52021680174	0\\
24.52024603908	0\\
24.52027527642	0\\
24.52030451376	0\\
24.5203337511	0\\
24.52036298844	0\\
24.52039222578	0\\
24.52042146312	0\\
24.52045070046	0\\
24.5204799378	0\\
24.52050917514	0\\
24.52053841248	0\\
24.52056764982	0\\
24.52059688716	0\\
24.5206261245	0\\
24.52065536184	0\\
24.52068459918	0\\
24.52071383652	0\\
24.52074307386	0\\
24.5207723112	0\\
24.52080154854	0\\
24.52083078588	0\\
24.52086002322	0\\
24.52088926056	0\\
24.5209184979	0\\
24.52094773524	0\\
24.52097697258	0\\
24.52100620992	0\\
24.52103544726	0\\
24.5210646846	0\\
24.52109392194	0\\
24.52112315928	0\\
24.52115239662	0\\
24.52118163396	0\\
24.5212108713	0\\
24.52124010864	0\\
24.52126934598	0\\
24.52129858332	0\\
24.52132782066	0\\
24.521357058	0\\
24.52138629534	0\\
24.52141553268	0\\
24.52144477002	0\\
24.52147400736	0\\
24.5215032447	0\\
24.52153248204	0\\
24.52156171938	0\\
24.52159095672	0\\
24.52162019406	0\\
24.5216494314	0\\
24.52167866874	0\\
24.52170790608	0\\
24.52173714342	0\\
24.52176638076	0\\
24.5217956181	0\\
24.52182485544	0\\
24.52185409278	0\\
24.52188333012	0\\
24.52191256746	0\\
24.5219418048	0\\
24.52197104214	0\\
24.52200027948	0\\
24.52202951682	0\\
24.52205875416	0\\
24.5220879915	0\\
24.52211722884	0\\
24.52214646618	0\\
24.52217570352	0\\
24.52220494086	0\\
24.5222341782	0\\
24.52226341554	0\\
24.52229265288	0\\
24.52232189022	0\\
24.52235112756	0\\
24.5223803649	0\\
24.52240960224	0\\
24.52243883958	0\\
24.52246807692	0\\
24.52249731426	0\\
24.5225265516	0\\
24.52255578894	0\\
24.52258502628	0\\
24.52261426362	0\\
24.52264350096	0\\
24.5226727383	0\\
24.52270197564	0\\
24.52273121298	0\\
24.52276045032	0\\
24.52278968766	0\\
24.522818925	0\\
24.52284816234	0\\
24.52287739968	0\\
24.52290663702	0\\
24.52293587436	0\\
24.5229651117	0\\
24.52299434904	0\\
24.52302358638	0\\
24.52305282372	0\\
24.52308206106	0\\
24.5231112984	0\\
24.52314053574	0\\
24.52316977308	0\\
24.52319901042	0\\
24.52322824776	0\\
24.5232574851	0\\
24.52328672244	0\\
24.52331595978	0\\
24.52334519712	0\\
24.52337443446	0\\
24.5234036718	0\\
24.52343290914	0\\
24.52346214648	0\\
24.52349138382	0\\
24.52352062116	0\\
24.5235498585	0\\
24.52357909584	0\\
24.52360833318	0\\
24.52363757052	0\\
24.52366680786	0\\
24.5236960452	0\\
24.52372528254	0\\
24.52375451988	0\\
24.52378375722	0\\
24.52381299456	0\\
24.5238422319	0\\
24.52387146924	0\\
24.52390070658	0\\
24.52392994392	0\\
24.52395918126	0\\
24.5239884186	0\\
24.52401765594	0\\
24.52404689328	0\\
24.52407613062	0\\
24.52410536796	0\\
24.5241346053	0\\
24.52416384264	0\\
24.52419307998	0\\
24.52422231732	0\\
24.52425155466	0\\
24.524280792	0\\
24.52431002934	0\\
24.52433926668	0\\
24.52436850402	0\\
24.52439774136	0\\
24.5244269787	0\\
24.52445621604	0\\
24.52448545338	0\\
24.52451469072	0\\
24.52454392806	0\\
24.5245731654	0\\
24.52460240274	0\\
24.52463164008	0\\
24.52466087742	0\\
24.52469011476	0\\
24.5247193521	0\\
24.52474858944	0\\
24.52477782678	0\\
24.52480706412	0\\
24.52483630146	0\\
24.5248655388	0\\
24.52489477614	0\\
24.52492401348	0\\
24.52495325082	0\\
24.52498248816	0\\
24.5250117255	0\\
24.52504096284	0\\
24.52507020018	0\\
24.52509943752	0\\
24.52512867486	0\\
24.5251579122	0\\
24.52518714954	0\\
24.52521638688	0\\
24.52524562422	0\\
24.52527486156	0\\
24.5253040989	0\\
24.52533333624	0\\
24.52536257358	0\\
24.52539181092	0\\
24.52542104826	0\\
24.5254502856	0\\
24.52547952294	0\\
24.52550876028	0\\
24.52553799762	0\\
24.52556723496	0\\
24.5255964723	0\\
24.52562570964	0\\
24.52565494698	0\\
24.52568418432	0\\
24.52571342166	0\\
24.525742659	0\\
24.52577189634	0\\
24.52580113368	0\\
24.52583037102	0\\
24.52585960836	0\\
24.5258888457	0\\
24.52591808304	0\\
24.52594732038	0\\
24.52597655772	0\\
24.52600579506	0\\
24.5260350324	0\\
24.52606426974	0\\
24.52609350708	0\\
24.52612274442	0\\
24.52615198176	0\\
24.5261812191	0\\
24.52621045644	0\\
24.52623969378	0\\
24.52626893112	0\\
24.52629816846	0\\
24.5263274058	0\\
24.52635664314	0\\
24.52638588048	0\\
24.52641511782	0\\
24.52644435516	0\\
24.5264735925	0\\
24.52650282984	0\\
24.52653206718	0\\
24.52656130452	0\\
24.52659054186	0\\
24.5266197792	0\\
24.52664901654	0\\
24.52667825388	0\\
24.52670749122	0\\
24.52673672856	0\\
24.5267659659	0\\
24.52679520324	0\\
24.52682444058	0\\
24.52685367792	0\\
24.52688291526	0\\
24.5269121526	0\\
24.52694138994	0\\
24.52697062728	0\\
24.52699986462	0\\
24.52702910196	0\\
24.5270583393	0\\
24.52708757664	0\\
24.52711681398	0\\
24.52714605132	0\\
24.52717528866	0\\
24.527204526	0\\
24.52723376334	0\\
24.52726300068	0\\
24.52729223802	0\\
24.52732147536	0\\
24.5273507127	0\\
24.52737995004	0\\
24.52740918738	0\\
24.52743842472	0\\
24.52746766206	0\\
24.5274968994	0\\
24.52752613674	0\\
24.52755537408	0\\
24.52758461142	0\\
24.52761384876	0\\
24.5276430861	0\\
24.52767232344	0\\
24.52770156078	0\\
24.52773079812	0\\
24.52776003546	0\\
24.5277892728	0\\
24.52781851014	0\\
24.52784774748	0\\
24.52787698482	0\\
24.52790622216	0\\
24.5279354595	0\\
24.52796469684	0\\
24.52799393418	0\\
24.52802317152	0\\
24.52805240886	0\\
24.5280816462	0\\
24.52811088354	0\\
24.52814012088	0\\
24.52816935822	0\\
24.52819859556	0\\
24.5282278329	0\\
24.52825707024	0\\
24.52828630758	0\\
24.52831554492	0\\
24.52834478226	0\\
24.5283740196	0\\
24.52840325694	0\\
24.52843249428	0\\
24.52846173162	0\\
24.52849096896	0\\
24.5285202063	0\\
24.52854944364	0\\
24.52857868098	0\\
24.52860791832	0\\
24.52863715566	0\\
24.528666393	0\\
24.52869563034	0\\
24.52872486768	0\\
24.52875410502	0\\
24.52878334236	0\\
24.5288125797	0\\
24.52884181704	0\\
24.52887105438	0\\
24.52890029172	0\\
24.52892952906	0\\
24.5289587664	0\\
24.52898800374	0\\
24.52901724108	0\\
24.52904647842	0\\
24.52907571576	0\\
24.5291049531	0\\
24.52913419044	0\\
24.52916342778	0\\
24.52919266512	0\\
24.52922190246	0\\
24.5292511398	0\\
24.52928037714	0\\
24.52930961448	0\\
24.52933885182	0\\
24.52936808916	0\\
24.5293973265	0\\
24.52942656384	0\\
24.52945580118	0\\
24.52948503852	0\\
24.52951427586	0\\
24.5295435132	0\\
24.52957275054	0\\
24.52960198788	0\\
24.52963122522	0\\
24.52966046256	0\\
24.5296896999	0\\
24.52971893724	0\\
24.52974817458	0\\
24.52977741192	0\\
24.52980664926	0\\
24.5298358866	0\\
24.52986512394	0\\
24.52989436128	0\\
24.52992359862	0\\
24.52995283596	0\\
24.5299820733	0\\
24.53001131064	0\\
24.53004054798	0\\
24.53006978532	0\\
24.53009902266	0\\
24.53012826	0\\
24.53015749734	0\\
24.53018673468	0\\
24.53021597202	0\\
24.53024520936	0\\
24.5302744467	0\\
24.53030368404	0\\
24.53033292138	0\\
24.53036215872	0\\
24.53039139606	0\\
24.5304206334	0\\
24.53044987074	0\\
24.53047910808	0\\
24.53050834542	0\\
24.53053758276	0\\
24.5305668201	0\\
24.53059605744	0\\
24.53062529478	0\\
24.53065453212	0\\
24.53068376946	0\\
24.5307130068	0\\
24.53074224414	0\\
24.53077148148	0\\
24.53080071882	0\\
24.53082995616	0\\
24.5308591935	0\\
24.53088843084	0\\
24.53091766818	0\\
24.53094690552	0\\
24.53097614286	0\\
24.5310053802	0\\
24.53103461754	0\\
24.53106385488	0\\
24.53109309222	0\\
24.53112232956	0\\
24.5311515669	0\\
24.53118080424	0\\
24.53121004158	0\\
24.53123927892	0\\
24.53126851626	0\\
24.5312977536	0\\
24.53132699094	0\\
24.53135622828	0\\
24.53138546562	0\\
24.53141470296	0\\
24.5314439403	0\\
24.53147317764	0\\
24.53150241498	0\\
24.53153165232	0\\
24.53156088966	0\\
24.531590127	0\\
24.53161936434	0\\
24.53164860168	0\\
24.53167783902	0\\
24.53170707636	0\\
24.5317363137	0\\
24.53176555104	0\\
24.53179478838	0\\
24.53182402572	0\\
24.53185326306	0\\
24.5318825004	0\\
24.53191173774	0\\
24.53194097508	0\\
24.53197021242	0\\
24.53199944976	0\\
24.5320286871	0\\
24.53205792444	0\\
24.53208716178	0\\
24.53211639912	0\\
24.53214563646	0\\
24.5321748738	0\\
24.53220411114	0\\
24.53223334848	0\\
24.53226258582	0\\
24.53229182316	0\\
24.5323210605	0\\
24.53235029784	0\\
24.53237953518	0\\
24.53240877252	0\\
24.53243800986	0\\
24.5324672472	0\\
24.53249648454	0\\
24.53252572188	0\\
24.53255495922	0\\
24.53258419656	0\\
24.5326134339	0\\
24.53264267124	0\\
24.53267190858	0\\
24.53270114592	0\\
24.53273038326	0\\
24.5327596206	0\\
24.53278885794	0\\
24.53281809528	0\\
24.53284733262	0\\
24.53287656996	0\\
24.5329058073	0\\
24.53293504464	0\\
24.53296428198	0\\
24.53299351932	0\\
24.53302275666	0\\
24.533051994	0\\
24.53308123134	0\\
24.53311046868	0\\
24.53313970602	0\\
24.53316894336	0\\
24.5331981807	0\\
24.53322741804	0\\
24.53325665538	0\\
24.53328589272	0\\
24.53331513006	0\\
24.5333443674	0\\
24.53337360474	0\\
24.53340284208	0\\
24.53343207942	0\\
24.53346131676	0\\
24.5334905541	0\\
24.53351979144	0\\
24.53354902878	0\\
24.53357826612	0\\
24.53360750346	0\\
24.5336367408	0\\
24.53366597814	0\\
24.53369521548	0\\
24.53372445282	0\\
24.53375369016	0\\
24.5337829275	0\\
24.53381216484	0\\
24.53384140218	0\\
24.53387063952	0\\
24.53389987686	0\\
24.5339291142	0\\
24.53395835154	0\\
24.53398758888	0\\
24.53401682622	0\\
24.53404606356	0\\
24.5340753009	0\\
24.53410453824	0\\
24.53413377558	0\\
24.53416301292	0\\
24.53419225026	0\\
24.5342214876	0\\
24.53425072494	0\\
24.53427996228	0\\
24.53430919962	0\\
24.53433843696	0\\
24.5343676743	0\\
24.53439691164	0\\
24.53442614898	0\\
24.53445538632	0\\
24.53448462366	0\\
24.534513861	0\\
24.53454309834	0\\
24.53457233568	0\\
24.53460157302	0\\
24.53463081036	0\\
24.5346600477	0\\
24.53468928504	0\\
24.53471852238	0\\
24.53474775972	0\\
24.53477699706	0\\
24.5348062344	0\\
24.53483547174	0\\
24.53486470908	0\\
24.53489394642	0\\
24.53492318376	0\\
24.5349524211	0\\
24.53498165844	0\\
24.53501089578	0\\
24.53504013312	0\\
24.53506937046	0\\
24.5350986078	0\\
24.53512784514	0\\
24.53515708248	0\\
24.53518631982	0\\
24.53521555716	0\\
24.5352447945	0\\
24.53527403184	0\\
24.53530326918	0\\
24.53533250652	0\\
24.53536174386	0\\
24.5353909812	0\\
24.53542021854	0\\
24.53544945588	0\\
24.53547869322	0\\
24.53550793056	0\\
24.5355371679	0\\
24.53556640524	0\\
24.53559564258	0\\
24.53562487992	0\\
24.53565411726	0\\
24.5356833546	0\\
24.53571259194	0\\
24.53574182928	0\\
24.53577106662	0\\
24.53580030396	0\\
24.5358295413	0\\
24.53585877864	0\\
24.53588801598	0\\
24.53591725332	0\\
24.53594649066	0\\
24.535975728	0\\
24.53600496534	0\\
24.53603420268	0\\
24.53606344002	0\\
24.53609267736	0\\
24.5361219147	0\\
24.53615115204	0\\
24.53618038938	0\\
24.53620962672	0\\
24.53623886406	0\\
24.5362681014	0\\
24.53629733874	0\\
24.53632657608	0\\
24.53635581342	0\\
24.53638505076	0\\
24.5364142881	0\\
24.53644352544	0\\
24.53647276278	0\\
24.53650200012	0\\
24.53653123746	0\\
24.5365604748	0\\
24.53658971214	0\\
24.53661894948	0\\
24.53664818682	0\\
24.53667742416	0\\
24.5367066615	0\\
24.53673589884	0\\
24.53676513618	0\\
24.53679437352	0\\
24.53682361086	0\\
24.5368528482	0\\
24.53688208554	0\\
24.53691132288	0\\
24.53694056022	0\\
24.53696979756	0\\
24.5369990349	0\\
24.53702827224	0\\
24.53705750958	0\\
24.53708674692	0\\
24.53711598426	0\\
24.5371452216	0\\
24.53717445894	0\\
24.53720369628	0\\
24.53723293362	0\\
24.53726217096	0\\
24.5372914083	0\\
24.53732064564	0\\
24.53734988298	0\\
24.53737912032	0\\
24.53740835766	0\\
24.537437595	0\\
24.53746683234	0\\
24.53749606968	0\\
24.53752530702	0\\
24.53755454436	0\\
24.5375837817	0\\
24.53761301904	0\\
24.53764225638	0\\
24.53767149372	0\\
24.53770073106	0\\
24.5377299684	0\\
24.53775920574	0\\
24.53778844308	0\\
24.53781768042	0\\
24.53784691776	0\\
24.5378761551	0\\
24.53790539244	0\\
24.53793462978	0\\
24.53796386712	0\\
24.53799310446	0\\
24.5380223418	0\\
24.53805157914	0\\
24.53808081648	0\\
24.53811005382	0\\
24.53813929116	0\\
24.5381685285	0\\
24.53819776584	0\\
24.53822700318	0\\
24.53825624052	0\\
24.53828547786	0\\
24.5383147152	0\\
24.53834395254	0\\
24.53837318988	0\\
24.53840242722	0\\
24.53843166456	0\\
24.5384609019	0\\
24.53849013924	0\\
24.53851937658	0\\
24.53854861392	0\\
24.53857785126	0\\
24.5386070886	0\\
24.53863632594	0\\
24.53866556328	0\\
24.53869480062	0\\
24.53872403796	0\\
24.5387532753	0\\
24.53878251264	0\\
24.53881174998	0\\
24.53884098732	0\\
24.53887022466	0\\
24.538899462	0\\
24.53892869934	0\\
24.53895793668	0\\
24.53898717402	0\\
24.53901641136	0\\
24.5390456487	0\\
24.53907488604	0\\
24.53910412338	0\\
24.53913336072	0\\
24.53916259806	0\\
24.5391918354	0\\
24.53922107274	0\\
24.53925031008	0\\
24.53927954742	0\\
24.53930878476	0\\
24.5393380221	0\\
24.53936725944	0\\
24.53939649678	0\\
24.53942573412	0\\
24.53945497146	0\\
24.5394842088	0\\
24.53951344614	0\\
24.53954268348	0\\
24.53957192082	0\\
24.53960115816	0\\
24.5396303955	0\\
24.53965963284	0\\
24.53968887018	0\\
24.53971810752	0\\
24.53974734486	0\\
24.5397765822	0\\
24.53980581954	0\\
24.53983505688	0\\
24.53986429422	0\\
24.53989353156	0\\
24.5399227689	0\\
24.53995200624	0\\
24.53998124358	0\\
24.54001048092	0\\
24.54003971826	0\\
24.5400689556	0\\
24.54009819294	0\\
24.54012743028	0\\
24.54015666762	0\\
24.54018590496	0\\
24.5402151423	0\\
24.54024437964	0\\
24.54027361698	0\\
24.54030285432	0\\
24.54033209166	0\\
24.540361329	0\\
24.54039056634	0\\
24.54041980368	0\\
24.54044904102	0\\
24.54047827836	0\\
24.5405075157	0\\
24.54053675304	0\\
24.54056599038	0\\
24.54059522772	0\\
24.54062446506	0\\
24.5406537024	0\\
24.54068293974	0\\
24.54071217708	0\\
24.54074141442	0\\
24.54077065176	0\\
24.5407998891	0\\
24.54082912644	0\\
24.54085836378	0\\
24.54088760112	0\\
24.54091683846	0\\
24.5409460758	0\\
24.54097531314	0\\
24.54100455048	0\\
24.54103378782	0\\
24.54106302516	0\\
24.5410922625	0\\
24.54112149984	0\\
24.54115073718	0\\
24.54117997452	0\\
24.54120921186	0\\
24.5412384492	0\\
24.54126768654	0\\
24.54129692388	0\\
24.54132616122	0\\
24.54135539856	0\\
24.5413846359	0\\
24.54141387324	0\\
24.54144311058	0\\
24.54147234792	0\\
24.54150158526	0\\
24.5415308226	0\\
24.54156005994	0\\
24.54158929728	0\\
24.54161853462	0\\
24.54164777196	0\\
24.5416770093	0\\
24.54170624664	0\\
24.54173548398	0\\
24.54176472132	0\\
24.54179395866	0\\
24.541823196	0\\
24.54185243334	0\\
24.54188167068	0\\
24.54191090802	0\\
24.54194014536	0\\
24.5419693827	0\\
24.54199862004	0\\
24.54202785738	0\\
24.54205709472	0\\
24.54208633206	0\\
24.5421155694	0\\
24.54214480674	0\\
24.54217404408	0\\
24.54220328142	0\\
24.54223251876	0\\
24.5422617561	0\\
24.54229099344	0\\
24.54232023078	0\\
24.54234946812	0\\
24.54237870546	0\\
24.5424079428	0\\
24.54243718014	0\\
24.54246641748	0\\
24.54249565482	0\\
24.54252489216	0\\
24.5425541295	0\\
24.54258336684	0\\
24.54261260418	0\\
24.54264184152	0\\
24.54267107886	0\\
24.5427003162	0\\
24.54272955354	0\\
24.54275879088	0\\
24.54278802822	0\\
24.54281726556	0\\
24.5428465029	0\\
24.54287574024	0\\
24.54290497758	0\\
24.54293421492	0\\
24.54296345226	0\\
24.5429926896	0\\
24.54302192694	0\\
24.54305116428	0\\
24.54308040162	0\\
24.54310963896	0\\
24.5431388763	0\\
24.54316811364	0\\
24.54319735098	0\\
24.54322658832	0\\
24.54325582566	0\\
24.543285063	0\\
24.54331430034	0\\
24.54334353768	0\\
24.54337277502	0\\
24.54340201236	0\\
24.5434312497	0\\
24.54346048704	0\\
24.54348972438	0\\
24.54351896172	0\\
24.54354819906	0\\
24.5435774364	0\\
24.54360667374	0\\
24.54363591108	0\\
24.54366514842	0\\
24.54369438576	0\\
24.5437236231	0\\
24.54375286044	0\\
24.54378209778	0\\
24.54381133512	0\\
24.54384057246	0\\
24.5438698098	0\\
24.54389904714	0\\
24.54392828448	0\\
24.54395752182	0\\
24.54398675916	0\\
24.5440159965	0\\
24.54404523384	0\\
24.54407447118	0\\
24.54410370852	0\\
24.54413294586	0\\
24.5441621832	0\\
24.54419142054	0\\
24.54422065788	0\\
24.54424989522	0\\
24.54427913256	0\\
24.5443083699	0\\
24.54433760724	0\\
24.54436684458	0\\
24.54439608192	0\\
24.54442531926	0\\
24.5444545566	0\\
24.54448379394	0\\
24.54451303128	0\\
24.54454226862	0\\
24.54457150596	0\\
24.5446007433	0\\
24.54462998064	0\\
24.54465921798	0\\
24.54468845532	0\\
24.54471769266	0\\
24.54474693	0\\
24.54477616734	0\\
24.54480540468	0\\
24.54483464202	0\\
24.54486387936	0\\
24.5448931167	0\\
24.54492235404	0\\
24.54495159138	0\\
24.54498082872	0\\
24.54501006606	0\\
24.5450393034	0\\
24.54506854074	0\\
24.54509777808	0\\
24.54512701542	0\\
24.54515625276	0\\
24.5451854901	0\\
24.54521472744	0\\
24.54524396478	0\\
24.54527320212	0\\
24.54530243946	0\\
24.5453316768	0\\
24.54536091414	0\\
24.54539015148	0\\
24.54541938882	0\\
24.54544862616	0\\
24.5454778635	0\\
24.54550710084	0\\
24.54553633818	0\\
24.54556557552	0\\
24.54559481286	0\\
24.5456240502	0\\
24.54565328754	0\\
24.54568252488	0\\
24.54571176222	0\\
24.54574099956	0\\
24.5457702369	0\\
24.54579947424	0\\
24.54582871158	0\\
24.54585794892	0\\
24.54588718626	0\\
24.5459164236	0\\
24.54594566094	0\\
24.54597489828	0\\
24.54600413562	0\\
24.54603337296	0\\
24.5460626103	0\\
24.54609184764	0\\
24.54612108498	0\\
24.54615032232	0\\
24.54617955966	0\\
24.546208797	0\\
24.54623803434	0\\
24.54626727168	0\\
24.54629650902	0\\
24.54632574636	0\\
24.5463549837	0\\
24.54638422104	0\\
24.54641345838	0\\
24.54644269572	0\\
24.54647193306	0\\
24.5465011704	0\\
24.54653040774	0\\
24.54655964508	0\\
24.54658888242	0\\
24.54661811976	0\\
24.5466473571	0\\
24.54667659444	0\\
24.54670583178	0\\
24.54673506912	0\\
24.54676430646	0\\
24.5467935438	0\\
24.54682278114	0\\
24.54685201848	0\\
24.54688125582	0\\
24.54691049316	0\\
24.5469397305	0\\
24.54696896784	0\\
24.54699820518	0\\
24.54702744252	0\\
24.54705667986	0\\
24.5470859172	0\\
24.54711515454	0\\
24.54714439188	0\\
24.54717362922	0\\
24.54720286656	0\\
24.5472321039	0\\
24.54726134124	0\\
24.54729057858	0\\
24.54731981592	0\\
24.54734905326	0\\
24.5473782906	0\\
24.54740752794	0\\
24.54743676528	0\\
24.54746600262	0\\
24.54749523996	0\\
24.5475244773	0\\
24.54755371464	0\\
24.54758295198	0\\
24.54761218932	0\\
24.54764142666	0\\
24.547670664	0\\
24.54769990134	0\\
24.54772913868	0\\
24.54775837602	0\\
24.54778761336	0\\
24.5478168507	0\\
24.54784608804	0\\
24.54787532538	0\\
24.54790456272	0\\
24.54793380006	0\\
24.5479630374	0\\
24.54799227474	0\\
24.54802151208	0\\
24.54805074942	0\\
24.54807998676	0\\
24.5481092241	0\\
24.54813846144	0\\
24.54816769878	0\\
24.54819693612	0\\
24.54822617346	0\\
24.5482554108	0\\
24.54828464814	0\\
24.54831388548	0\\
24.54834312282	0\\
24.54837236016	0\\
24.5484015975	0\\
24.54843083484	0\\
24.54846007218	0\\
24.54848930952	0\\
24.54851854686	0\\
24.5485477842	0\\
24.54857702154	0\\
24.54860625888	0\\
24.54863549622	0\\
24.54866473356	0\\
24.5486939709	0\\
24.54872320824	0\\
24.54875244558	0\\
24.54878168292	0\\
24.54881092026	0\\
24.5488401576	0\\
24.54886939494	0\\
24.54889863228	0\\
24.54892786962	0\\
24.54895710696	0\\
24.5489863443	0\\
24.54901558164	0\\
24.54904481898	0\\
24.54907405632	0\\
24.54910329366	0\\
24.549132531	0\\
24.54916176834	0\\
24.54919100568	0\\
24.54922024302	0\\
24.54924948036	0\\
24.5492787177	0\\
24.54930795504	0\\
24.54933719238	0\\
24.54936642972	0\\
24.54939566706	0\\
24.5494249044	0\\
24.54945414174	0\\
24.54948337908	0\\
24.54951261642	0\\
24.54954185376	0\\
24.5495710911	0\\
24.54960032844	0\\
24.54962956578	0\\
24.54965880312	0\\
24.54968804046	0\\
24.5497172778	0\\
24.54974651514	0\\
24.54977575248	0\\
24.54980498982	0\\
24.54983422716	0\\
24.5498634645	0\\
24.54989270184	0\\
24.54992193918	0\\
24.54995117652	0\\
24.54998041386	0\\
24.5500096512	0\\
24.55003888854	0\\
24.55006812588	0\\
24.55009736322	0\\
24.55012660056	0\\
24.5501558379	0\\
24.55018507524	0\\
24.55021431258	0\\
24.55024354992	0\\
24.55027278726	0\\
24.5503020246	0\\
24.55033126194	0\\
24.55036049928	0\\
24.55038973662	0\\
24.55041897396	0\\
24.5504482113	0\\
24.55047744864	0\\
24.55050668598	0\\
24.55053592332	0\\
24.55056516066	0\\
24.550594398	0\\
24.55062363534	0\\
24.55065287268	0\\
24.55068211002	0\\
24.55071134736	0\\
24.5507405847	0\\
24.55076982204	0\\
24.55079905938	0\\
24.55082829672	0\\
24.55085753406	0\\
24.5508867714	0\\
24.55091600874	0\\
24.55094524608	0\\
24.55097448342	0\\
24.55100372076	0\\
24.5510329581	0\\
24.55106219544	0\\
24.55109143278	0\\
24.55112067012	0\\
24.55114990746	0\\
24.5511791448	0\\
24.55120838214	0\\
24.55123761948	0\\
24.55126685682	0\\
24.55129609416	0\\
24.5513253315	0\\
24.55135456884	0\\
24.55138380618	0\\
24.55141304352	0\\
24.55144228086	0\\
24.5514715182	0\\
24.55150075554	0\\
24.55152999288	0\\
24.55155923022	0\\
24.55158846756	0\\
24.5516177049	0\\
24.55164694224	0\\
24.55167617958	0\\
24.55170541692	0\\
24.55173465426	0\\
24.5517638916	0\\
24.55179312894	0\\
24.55182236628	0\\
24.55185160362	0\\
24.55188084096	0\\
24.5519100783	0\\
24.55193931564	0\\
24.55196855298	0\\
24.55199779032	0\\
24.55202702766	0\\
24.552056265	0\\
24.55208550234	0\\
24.55211473968	0\\
24.55214397702	0\\
24.55217321436	0\\
24.5522024517	0\\
24.55223168904	0\\
24.55226092638	0\\
24.55229016372	0\\
24.55231940106	0\\
24.5523486384	0\\
24.55237787574	0\\
24.55240711308	0\\
24.55243635042	0\\
24.55246558776	0\\
24.5524948251	0\\
24.55252406244	0\\
24.55255329978	0\\
24.55258253712	0\\
24.55261177446	0\\
24.5526410118	0\\
24.55267024914	0\\
24.55269948648	0\\
24.55272872382	0\\
24.55275796116	0\\
24.5527871985	0\\
24.55281643584	0\\
24.55284567318	0\\
24.55287491052	0\\
24.55290414786	0\\
24.5529333852	0\\
24.55296262254	0\\
24.55299185988	0\\
24.55302109722	0\\
24.55305033456	0\\
24.5530795719	0\\
24.55310880924	0\\
24.55313804658	0\\
24.55316728392	0\\
24.55319652126	0\\
24.5532257586	0\\
24.55325499594	0\\
24.55328423328	0\\
24.55331347062	0\\
24.55334270796	0\\
24.5533719453	0\\
24.55340118264	0\\
24.55343041998	0\\
24.55345965732	0\\
24.55348889466	0\\
24.553518132	0\\
24.55354736934	0\\
24.55357660668	0\\
24.55360584402	0\\
24.55363508136	0\\
24.5536643187	0\\
24.55369355604	0\\
24.55372279338	0\\
24.55375203072	0\\
24.55378126806	0\\
24.5538105054	0\\
24.55383974274	0\\
24.55386898008	0\\
24.55389821742	0\\
24.55392745476	0\\
24.5539566921	0\\
24.55398592944	0\\
24.55401516678	0\\
24.55404440412	0\\
24.55407364146	0\\
24.5541028788	0\\
24.55413211614	0\\
24.55416135348	0\\
24.55419059082	0\\
24.55421982816	0\\
24.5542490655	0\\
24.55427830284	0\\
24.55430754018	0\\
24.55433677752	0\\
24.55436601486	0\\
24.5543952522	0\\
24.55442448954	0\\
24.55445372688	0\\
24.55448296422	0\\
24.55451220156	0\\
24.5545414389	0\\
24.55457067624	0\\
24.55459991358	0\\
24.55462915092	0\\
24.55465838826	0\\
24.5546876256	0\\
24.55471686294	0\\
24.55474610028	0\\
24.55477533762	0\\
24.55480457496	0\\
24.5548338123	0\\
24.55486304964	0\\
24.55489228698	0\\
24.55492152432	0\\
24.55495076166	0\\
24.554979999	0\\
24.55500923634	0\\
24.55503847368	0\\
24.55506771102	0\\
24.55509694836	0\\
24.5551261857	0\\
24.55515542304	0\\
24.55518466038	0\\
24.55521389772	0\\
24.55524313506	0\\
24.5552723724	0\\
24.55530160974	0\\
24.55533084708	0\\
24.55536008442	0\\
24.55538932176	0\\
24.5554185591	0\\
24.55544779644	0\\
24.55547703378	0\\
24.55550627112	0\\
24.55553550846	0\\
24.5555647458	0\\
24.55559398314	0\\
24.55562322048	0\\
24.55565245782	0\\
24.55568169516	0\\
24.5557109325	0\\
24.55574016984	0\\
24.55576940718	0\\
24.55579864452	0\\
24.55582788186	0\\
24.5558571192	0\\
24.55588635654	0\\
24.55591559388	0\\
24.55594483122	0\\
24.55597406856	0\\
24.5560033059	0\\
24.55603254324	0\\
24.55606178058	0\\
24.55609101792	0\\
24.55612025526	0\\
24.5561494926	0\\
24.55617872994	0\\
24.55620796728	0\\
24.55623720462	0\\
24.55626644196	0\\
24.5562956793	0\\
24.55632491664	0\\
24.55635415398	0\\
24.55638339132	0\\
24.55641262866	0\\
24.556441866	0\\
24.55647110334	0\\
24.55650034068	0\\
24.55652957802	0\\
24.55655881536	0\\
24.5565880527	0\\
24.55661729004	0\\
24.55664652738	0\\
24.55667576472	0\\
24.55670500206	0\\
24.5567342394	0\\
24.55676347674	0\\
24.55679271408	0\\
24.55682195142	0\\
24.55685118876	0\\
24.5568804261	0\\
24.55690966344	0\\
24.55693890078	0\\
24.55696813812	0\\
24.55699737546	0\\
24.5570266128	0\\
24.55705585014	0\\
24.55708508748	0\\
24.55711432482	0\\
24.55714356216	0\\
24.5571727995	0\\
24.55720203684	0\\
24.55723127418	0\\
24.55726051152	0\\
24.55728974886	0\\
24.5573189862	0\\
24.55734822354	0\\
24.55737746088	0\\
24.55740669822	0\\
24.55743593556	0\\
24.5574651729	0\\
24.55749441024	0\\
24.55752364758	0\\
24.55755288492	0\\
24.55758212226	0\\
24.5576113596	0\\
24.55764059694	0\\
24.55766983428	0\\
24.55769907162	0\\
24.55772830896	0\\
24.5577575463	0\\
24.55778678364	0\\
24.55781602098	0\\
24.55784525832	0\\
24.55787449566	0\\
24.557903733	0\\
24.55793297034	0\\
24.55796220768	0\\
24.55799144502	0\\
24.55802068236	0\\
24.5580499197	0\\
24.55807915704	0\\
24.55810839438	0\\
24.55813763172	0\\
24.55816686906	0\\
24.5581961064	0\\
24.55822534374	0\\
24.55825458108	0\\
24.55828381842	0\\
24.55831305576	0\\
24.5583422931	0\\
24.55837153044	0\\
24.55840076778	0\\
24.55843000512	0\\
24.55845924246	0\\
24.5584884798	0\\
24.55851771714	0\\
24.55854695448	0\\
24.55857619182	0\\
24.55860542916	0\\
24.5586346665	0\\
24.55866390384	0\\
24.55869314118	0\\
24.55872237852	0\\
24.55875161586	0\\
24.5587808532	0\\
24.55881009054	0\\
24.55883932788	0\\
24.55886856522	0\\
24.55889780256	0\\
24.5589270399	0\\
24.55895627724	0\\
24.55898551458	0\\
24.55901475192	0\\
24.55904398926	0\\
24.5590732266	0\\
24.55910246394	0\\
24.55913170128	0\\
24.55916093862	0\\
24.55919017596	0\\
24.5592194133	0\\
24.55924865064	0\\
24.55927788798	0\\
24.55930712532	0\\
24.55933636266	0\\
24.5593656	0\\
24.55939483734	0\\
24.55942407468	0\\
24.55945331202	0\\
24.55948254936	0\\
24.5595117867	0\\
24.55954102404	0\\
24.55957026138	0\\
24.55959949872	0\\
24.55962873606	0\\
24.5596579734	0\\
24.55968721074	0\\
24.55971644808	0\\
24.55974568542	0\\
24.55977492276	0\\
24.5598041601	0\\
24.55983339744	0\\
24.55986263478	0\\
24.55989187212	0\\
24.55992110946	0\\
24.5599503468	0\\
24.55997958414	0\\
24.56000882148	0\\
24.56003805882	0\\
24.56006729616	0\\
24.5600965335	0\\
24.56012577084	0\\
24.56015500818	0\\
24.56018424552	0\\
24.56021348286	0\\
24.5602427202	0\\
24.56027195754	0\\
24.56030119488	0\\
24.56033043222	0\\
24.56035966956	0\\
24.5603889069	0\\
24.56041814424	0\\
24.56044738158	0\\
24.56047661892	0\\
24.56050585626	0\\
24.5605350936	0\\
24.56056433094	0\\
24.56059356828	0\\
24.56062280562	0\\
24.56065204296	0\\
24.5606812803	0\\
24.56071051764	0\\
24.56073975498	0\\
24.56076899232	0\\
24.56079822966	0\\
24.560827467	0\\
24.56085670434	0\\
24.56088594168	0\\
24.56091517902	0\\
24.56094441636	0\\
24.5609736537	0\\
24.56100289104	0\\
24.56103212838	0\\
24.56106136572	0\\
24.56109060306	0\\
24.5611198404	0\\
24.56114907774	0\\
24.56117831508	0\\
24.56120755242	0\\
24.56123678976	0\\
24.5612660271	0\\
24.56129526444	0\\
24.56132450178	0\\
24.56135373912	0\\
24.56138297646	0\\
24.5614122138	0\\
24.56144145114	0\\
24.56147068848	0\\
24.56149992582	0\\
24.56152916316	0\\
24.5615584005	0\\
24.56158763784	0\\
24.56161687518	0\\
24.56164611252	0\\
24.56167534986	0\\
24.5617045872	0\\
24.56173382454	0\\
24.56176306188	0\\
24.56179229922	0\\
24.56182153656	0\\
24.5618507739	0\\
24.56188001124	0\\
24.56190924858	0\\
24.56193848592	0\\
24.56196772326	0\\
24.5619969606	0\\
24.56202619794	0\\
24.56205543528	0\\
24.56208467262	0\\
24.56211390996	0\\
24.5621431473	0\\
24.56217238464	0\\
24.56220162198	0\\
24.56223085932	0\\
24.56226009666	0\\
24.562289334	0\\
24.56231857134	0\\
24.56234780868	0\\
24.56237704602	0\\
24.56240628336	0\\
24.5624355207	0\\
24.56246475804	0\\
24.56249399538	0\\
24.56252323272	0\\
24.56255247006	0\\
24.5625817074	0\\
24.56261094474	0\\
24.56264018208	0\\
24.56266941942	0\\
24.56269865676	0\\
24.5627278941	0\\
24.56275713144	0\\
24.56278636878	0\\
24.56281560612	0\\
24.56284484346	0\\
24.5628740808	0\\
24.56290331814	0\\
24.56293255548	0\\
24.56296179282	0\\
24.56299103016	0\\
24.5630202675	0\\
24.56304950484	0\\
24.56307874218	0\\
24.56310797952	0\\
24.56313721686	0\\
24.5631664542	0\\
24.56319569154	0\\
24.56322492888	0\\
24.56325416622	0\\
24.56328340356	0\\
24.5633126409	0\\
24.56334187824	0\\
24.56337111558	0\\
24.56340035292	0\\
24.56342959026	0\\
24.5634588276	0\\
24.56348806494	0\\
24.56351730228	0\\
24.56354653962	0\\
24.56357577696	0\\
24.5636050143	0\\
24.56363425164	0\\
24.56366348898	0\\
24.56369272632	0\\
24.56372196366	0\\
24.563751201	0\\
24.56378043834	0\\
24.56380967568	0\\
24.56383891302	0\\
24.56386815036	0\\
24.5638973877	0\\
24.56392662504	0\\
24.56395586238	0\\
24.56398509972	0\\
24.56401433706	0\\
24.5640435744	0\\
24.56407281174	0\\
24.56410204908	0\\
24.56413128642	0\\
24.56416052376	0\\
24.5641897611	0\\
24.56421899844	0\\
24.56424823578	0\\
24.56427747312	0\\
24.56430671046	0\\
24.5643359478	0\\
24.56436518514	0\\
24.56439442248	0\\
24.56442365982	0\\
24.56445289716	0\\
24.5644821345	0\\
24.56451137184	0\\
24.56454060918	0\\
24.56456984652	0\\
24.56459908386	0\\
24.5646283212	0\\
24.56465755854	0\\
24.56468679588	0\\
24.56471603322	0\\
24.56474527056	0\\
24.5647745079	0\\
24.56480374524	0\\
24.56483298258	0\\
24.56486221992	0\\
24.56489145726	0\\
24.5649206946	0\\
24.56494993194	0\\
24.56497916928	0\\
24.56500840662	0\\
24.56503764396	0\\
24.5650668813	0\\
24.56509611864	0\\
24.56512535598	0\\
24.56515459332	0\\
24.56518383066	0\\
24.565213068	0\\
24.56524230534	0\\
24.56527154268	0\\
24.56530078002	0\\
24.56533001736	0\\
24.5653592547	0\\
24.56538849204	0\\
24.56541772938	0\\
24.56544696672	0\\
24.56547620406	0\\
24.5655054414	0\\
24.56553467874	0\\
24.56556391608	0\\
24.56559315342	0\\
24.56562239076	0\\
24.5656516281	0\\
24.56568086544	0\\
24.56571010278	0\\
24.56573934012	0\\
24.56576857746	0\\
24.5657978148	0\\
24.56582705214	0\\
24.56585628948	0\\
24.56588552682	0\\
24.56591476416	0\\
24.5659440015	0\\
24.56597323884	0\\
24.56600247618	0\\
24.56603171352	0\\
24.56606095086	0\\
24.5660901882	0\\
24.56611942554	0\\
24.56614866288	0\\
24.56617790022	0\\
24.56620713756	0\\
24.5662363749	0\\
24.56626561224	0\\
24.56629484958	0\\
24.56632408692	0\\
24.56635332426	0\\
24.5663825616	0\\
24.56641179894	0\\
24.56644103628	0\\
24.56647027362	0\\
24.56649951096	0\\
24.5665287483	0\\
24.56655798564	0\\
24.56658722298	0\\
24.56661646032	0\\
24.56664569766	0\\
24.566674935	0\\
24.56670417234	0\\
24.56673340968	0\\
24.56676264702	0\\
24.56679188436	0\\
24.5668211217	0\\
24.56685035904	0\\
24.56687959638	0\\
24.56690883372	0\\
24.56693807106	0\\
24.5669673084	0\\
24.56699654574	0\\
24.56702578308	0\\
24.56705502042	0\\
24.56708425776	0\\
24.5671134951	0\\
24.56714273244	0\\
24.56717196978	0\\
24.56720120712	0\\
24.56723044446	0\\
24.5672596818	0\\
24.56728891914	0\\
24.56731815648	0\\
24.56734739382	0\\
24.56737663116	0\\
24.5674058685	0\\
24.56743510584	0\\
24.56746434318	0\\
24.56749358052	0\\
24.56752281786	0\\
24.5675520552	0\\
24.56758129254	0\\
24.56761052988	0\\
24.56763976722	0\\
24.56766900456	0\\
24.5676982419	0\\
24.56772747924	0\\
24.56775671658	0\\
24.56778595392	0\\
24.56781519126	0\\
24.5678444286	0\\
24.56787366594	0\\
24.56790290328	0\\
24.56793214062	0\\
24.56796137796	0\\
24.5679906153	0\\
24.56801985264	0\\
24.56804908998	0\\
24.56807832732	0\\
24.56810756466	0\\
24.568136802	0\\
24.56816603934	0\\
24.56819527668	0\\
24.56822451402	0\\
24.56825375136	0\\
24.5682829887	0\\
24.56831222604	0\\
24.56834146338	0\\
24.56837070072	0\\
24.56839993806	0\\
24.5684291754	0\\
24.56845841274	0\\
24.56848765008	0\\
24.56851688742	0\\
24.56854612476	0\\
24.5685753621	0\\
24.56860459944	0\\
24.56863383678	0\\
24.56866307412	0\\
24.56869231146	0\\
24.5687215488	0\\
24.56875078614	0\\
24.56878002348	0\\
24.56880926082	0\\
24.56883849816	0\\
24.5688677355	0\\
24.56889697284	0\\
24.56892621018	0\\
24.56895544752	0\\
24.56898468486	0\\
24.5690139222	0\\
24.56904315954	0\\
24.56907239688	0\\
24.56910163422	0\\
24.56913087156	0\\
24.5691601089	0\\
24.56918934624	0\\
24.56921858358	0\\
24.56924782092	0\\
24.56927705826	0\\
24.5693062956	0\\
24.56933553294	0\\
24.56936477028	0\\
24.56939400762	0\\
24.56942324496	0\\
24.5694524823	0\\
24.56948171964	0\\
24.56951095698	0\\
24.56954019432	0\\
24.56956943166	0\\
24.569598669	0\\
24.56962790634	0\\
24.56965714368	0\\
24.56968638102	0\\
24.56971561836	0\\
24.5697448557	0\\
24.56977409304	0\\
24.56980333038	0\\
24.56983256772	0\\
24.56986180506	0\\
24.5698910424	0\\
24.56992027974	0\\
24.56994951708	0\\
24.56997875442	0\\
24.57000799176	0\\
24.5700372291	0\\
24.57006646644	0\\
24.57009570378	0\\
24.57012494112	0\\
24.57015417846	0\\
24.5701834158	0\\
24.57021265314	0\\
24.57024189048	0\\
24.57027112782	0\\
24.57030036516	0\\
24.5703296025	0\\
24.57035883984	0\\
24.57038807718	0\\
24.57041731452	0\\
24.57044655186	0\\
24.5704757892	0\\
24.57050502654	0\\
24.57053426388	0\\
24.57056350122	0\\
24.57059273856	0\\
24.5706219759	0\\
24.57065121324	0\\
24.57068045058	0\\
24.57070968792	0\\
24.57073892526	0\\
24.5707681626	0\\
24.57079739994	0\\
24.57082663728	0\\
24.57085587462	0\\
24.57088511196	0\\
24.5709143493	0\\
24.57094358664	0\\
24.57097282398	0\\
24.57100206132	0\\
24.57103129866	0\\
24.571060536	0\\
24.57108977334	0\\
24.57111901068	0\\
24.57114824802	0\\
24.57117748536	0\\
24.5712067227	0\\
24.57123596004	0\\
24.57126519738	0\\
24.57129443472	0\\
24.57132367206	0\\
24.5713529094	0\\
24.57138214674	0\\
24.57141138408	0\\
24.57144062142	0\\
24.57146985876	0\\
24.5714990961	0\\
24.57152833344	0\\
24.57155757078	0\\
24.57158680812	0\\
24.57161604546	0\\
24.5716452828	0\\
24.57167452014	0\\
24.57170375748	0\\
24.57173299482	0\\
24.57176223216	0\\
24.5717914695	0\\
24.57182070684	0\\
24.57184994418	0\\
24.57187918152	0\\
24.57190841886	0\\
24.5719376562	0\\
24.57196689354	0\\
24.57199613088	0\\
24.57202536822	0\\
24.57205460556	0\\
24.5720838429	0\\
24.57211308024	0\\
24.57214231758	0\\
24.57217155492	0\\
24.57220079226	0\\
24.5722300296	0\\
24.57225926694	0\\
24.57228850428	0\\
24.57231774162	0\\
24.57234697896	0\\
24.5723762163	0\\
24.57240545364	0\\
24.57243469098	0\\
24.57246392832	0\\
24.57249316566	0\\
24.572522403	0\\
24.57255164034	0\\
24.57258087768	0\\
24.57261011502	0\\
24.57263935236	0\\
24.5726685897	0\\
24.57269782704	0\\
24.57272706438	0\\
24.57275630172	0\\
24.57278553906	0\\
24.5728147764	0\\
24.57284401374	0\\
24.57287325108	0\\
24.57290248842	0\\
24.57293172576	0\\
24.5729609631	0\\
24.57299020044	0\\
24.57301943778	0\\
24.57304867512	0\\
24.57307791246	0\\
24.5731071498	0\\
24.57313638714	0\\
24.57316562448	0\\
24.57319486182	0\\
24.57322409916	0\\
24.5732533365	0\\
24.57328257384	0\\
24.57331181118	0\\
24.57334104852	0\\
24.57337028586	0\\
24.5733995232	0\\
24.57342876054	0\\
24.57345799788	0\\
24.57348723522	0\\
24.57351647256	0\\
24.5735457099	0\\
24.57357494724	0\\
24.57360418458	0\\
24.57363342192	0\\
24.57366265926	0\\
24.5736918966	0\\
24.57372113394	0\\
24.57375037128	0\\
24.57377960862	0\\
24.57380884596	0\\
24.5738380833	0\\
24.57386732064	0\\
24.57389655798	0\\
24.57392579532	0\\
24.57395503266	0\\
24.57398427	0\\
24.57401350734	0\\
24.57404274468	0\\
24.57407198202	0\\
24.57410121936	0\\
24.5741304567	0\\
24.57415969404	0\\
24.57418893138	0\\
24.57421816872	0\\
24.57424740606	0\\
24.5742766434	0\\
24.57430588074	0\\
24.57433511808	0\\
24.57436435542	0\\
24.57439359276	0\\
24.5744228301	0\\
24.57445206744	0\\
24.57448130478	0\\
24.57451054212	0\\
24.57453977946	0\\
24.5745690168	0\\
24.57459825414	0\\
24.57462749148	0\\
24.57465672882	0\\
24.57468596616	0\\
24.5747152035	0\\
24.57474444084	0\\
24.57477367818	0\\
24.57480291552	0\\
24.57483215286	0\\
24.5748613902	0\\
24.57489062754	0\\
24.57491986488	0\\
24.57494910222	0\\
24.57497833956	0\\
24.5750075769	0\\
24.57503681424	0\\
24.57506605158	0\\
24.57509528892	0\\
24.57512452626	0\\
24.5751537636	0\\
24.57518300094	0\\
24.57521223828	0\\
24.57524147562	0\\
24.57527071296	0\\
24.5752999503	0\\
24.57532918764	0\\
24.57535842498	0\\
24.57538766232	0\\
24.57541689966	0\\
24.575446137	0\\
24.57547537434	0\\
24.57550461168	0\\
24.57553384902	0\\
24.57556308636	0\\
24.5755923237	0\\
24.57562156104	0\\
24.57565079838	0\\
24.57568003572	0\\
24.57570927306	0\\
24.5757385104	0\\
24.57576774774	0\\
24.57579698508	0\\
24.57582622242	0\\
24.57585545976	0\\
24.5758846971	0\\
24.57591393444	0\\
24.57594317178	0\\
24.57597240912	0\\
24.57600164646	0\\
24.5760308838	0\\
24.57606012114	0\\
24.57608935848	0\\
24.57611859582	0\\
24.57614783316	0\\
24.5761770705	0\\
24.57620630784	0\\
24.57623554518	0\\
24.57626478252	0\\
24.57629401986	0\\
24.5763232572	0\\
24.57635249454	0\\
24.57638173188	0\\
24.57641096922	0\\
24.57644020656	0\\
24.5764694439	0\\
24.57649868124	0\\
24.57652791858	0\\
24.57655715592	0\\
24.57658639326	0\\
24.5766156306	0\\
24.57664486794	0\\
24.57667410528	0\\
24.57670334262	0\\
24.57673257996	0\\
24.5767618173	0\\
24.57679105464	0\\
24.57682029198	0\\
24.57684952932	0\\
24.57687876666	0\\
24.576908004	0\\
24.57693724134	0\\
24.57696647868	0\\
24.57699571602	0\\
24.57702495336	0\\
24.5770541907	0\\
24.57708342804	0\\
24.57711266538	0\\
24.57714190272	0\\
24.57717114006	0\\
24.5772003774	0\\
24.57722961474	0\\
24.57725885208	0\\
24.57728808942	0\\
24.57731732676	0\\
24.5773465641	0\\
24.57737580144	0\\
24.57740503878	0\\
24.57743427612	0\\
24.57746351346	0\\
24.5774927508	0\\
24.57752198814	0\\
24.57755122548	0\\
24.57758046282	0\\
24.57760970016	0\\
24.5776389375	0\\
24.57766817484	0\\
24.57769741218	0\\
24.57772664952	0\\
24.57775588686	0\\
24.5777851242	0\\
24.57781436154	0\\
24.57784359888	0\\
24.57787283622	0\\
24.57790207356	0\\
24.5779313109	0\\
24.57796054824	0\\
24.57798978558	0\\
24.57801902292	0\\
24.57804826026	0\\
24.5780774976	0\\
24.57810673494	0\\
24.57813597228	0\\
24.57816520962	0\\
24.57819444696	0\\
24.5782236843	0\\
24.57825292164	0\\
24.57828215898	0\\
24.57831139632	0\\
24.57834063366	0\\
24.578369871	0\\
24.57839910834	0\\
24.57842834568	0\\
24.57845758302	0\\
24.57848682036	0\\
24.5785160577	0\\
24.57854529504	0\\
24.57857453238	0\\
24.57860376972	0\\
24.57863300706	0\\
24.5786622444	0\\
24.57869148174	0\\
24.57872071908	0\\
24.57874995642	0\\
24.57877919376	0\\
24.5788084311	0\\
24.57883766844	0\\
24.57886690578	0\\
24.57889614312	0\\
24.57892538046	0\\
24.5789546178	0\\
24.57898385514	0\\
24.57901309248	0\\
24.57904232982	0\\
24.57907156716	0\\
24.5791008045	0\\
24.57913004184	0\\
24.57915927918	0\\
24.57918851652	0\\
24.57921775386	0\\
24.5792469912	0\\
24.57927622854	0\\
24.57930546588	0\\
24.57933470322	0\\
24.57936394056	0\\
24.5793931779	0\\
24.57942241524	0\\
24.57945165258	0\\
24.57948088992	0\\
24.57951012726	0\\
24.5795393646	0\\
24.57956860194	0\\
24.57959783928	0\\
24.57962707662	0\\
24.57965631396	0\\
24.5796855513	0\\
24.57971478864	0\\
24.57974402598	0\\
24.57977326332	0\\
24.57980250066	0\\
24.579831738	0\\
24.57986097534	0\\
24.57989021268	0\\
24.57991945002	0\\
24.57994868736	0\\
24.5799779247	0\\
24.58000716204	0\\
24.58003639938	0\\
24.58006563672	0\\
24.58009487406	0\\
24.5801241114	0\\
24.58015334874	0\\
24.58018258608	0\\
24.58021182342	0\\
24.58024106076	0\\
24.5802702981	0\\
24.58029953544	0\\
24.58032877278	0\\
24.58035801012	0\\
24.58038724746	0\\
24.5804164848	0\\
24.58044572214	0\\
24.58047495948	0\\
24.58050419682	0\\
24.58053343416	0\\
24.5805626715	0\\
24.58059190884	0\\
24.58062114618	0\\
24.58065038352	0\\
24.58067962086	0\\
24.5807088582	0\\
24.58073809554	0\\
24.58076733288	0\\
24.58079657022	0\\
24.58082580756	0\\
24.5808550449	0\\
24.58088428224	0\\
24.58091351958	0\\
24.58094275692	0\\
24.58097199426	0\\
24.5810012316	0\\
24.58103046894	0\\
24.58105970628	0\\
24.58108894362	0\\
24.58111818096	0\\
24.5811474183	0\\
24.58117665564	0\\
24.58120589298	0\\
24.58123513032	0\\
24.58126436766	0\\
24.581293605	0\\
24.58132284234	0\\
24.58135207968	0\\
24.58138131702	0\\
24.58141055436	0\\
24.5814397917	0\\
24.58146902904	0\\
24.58149826638	0\\
24.58152750372	0\\
24.58155674106	0\\
24.5815859784	0\\
24.58161521574	0\\
24.58164445308	0\\
24.58167369042	0\\
24.58170292776	0\\
24.5817321651	0\\
24.58176140244	0\\
24.58179063978	0\\
24.58181987712	0\\
24.58184911446	0\\
24.5818783518	0\\
24.58190758914	0\\
24.58193682648	0\\
24.58196606382	0\\
24.58199530116	0\\
24.5820245385	0\\
24.58205377584	0\\
24.58208301318	0\\
24.58211225052	0\\
24.58214148786	0\\
24.5821707252	0\\
24.58219996254	0\\
24.58222919988	0\\
24.58225843722	0\\
24.58228767456	0\\
24.5823169119	0\\
24.58234614924	0\\
24.58237538658	0\\
24.58240462392	0\\
24.58243386126	0\\
24.5824630986	0\\
24.58249233594	0\\
24.58252157328	0\\
24.58255081062	0\\
24.58258004796	0\\
24.5826092853	0\\
24.58263852264	0\\
24.58266775998	0\\
24.58269699732	0\\
24.58272623466	0\\
24.582755472	0\\
24.58278470934	0\\
24.58281394668	0\\
24.58284318402	0\\
24.58287242136	0\\
24.5829016587	0\\
24.58293089604	0\\
24.58296013338	0\\
24.58298937072	0\\
24.58301860806	0\\
24.5830478454	0\\
24.58307708274	0\\
24.58310632008	0\\
24.58313555742	0\\
24.58316479476	0\\
24.5831940321	0\\
24.58322326944	0\\
24.58325250678	0\\
24.58328174412	0\\
24.58331098146	0\\
24.5833402188	0\\
24.58336945614	0\\
24.58339869348	0\\
24.58342793082	0\\
24.58345716816	0\\
24.5834864055	0\\
24.58351564284	0\\
24.58354488018	0\\
24.58357411752	0\\
24.58360335486	0\\
24.5836325922	0\\
24.58366182954	0\\
24.58369106688	0\\
24.58372030422	0\\
24.58374954156	0\\
24.5837787789	0\\
24.58380801624	0\\
24.58383725358	0\\
24.58386649092	0\\
24.58389572826	0\\
24.5839249656	0\\
24.58395420294	0\\
24.58398344028	0\\
24.58401267762	0\\
24.58404191496	0\\
24.5840711523	0\\
24.58410038964	0\\
24.58412962698	0\\
24.58415886432	0\\
24.58418810166	0\\
24.584217339	0\\
24.58424657634	0\\
24.58427581368	0\\
24.58430505102	0\\
24.58433428836	0\\
24.5843635257	0\\
24.58439276304	0\\
24.58442200038	0\\
24.58445123772	0\\
24.58448047506	0\\
24.5845097124	0\\
24.58453894974	0\\
24.58456818708	0\\
24.58459742442	0\\
24.58462666176	0\\
24.5846558991	0\\
24.58468513644	0\\
24.58471437378	0\\
24.58474361112	0\\
24.58477284846	0\\
24.5848020858	0\\
24.58483132314	0\\
24.58486056048	0\\
24.58488979782	0\\
24.58491903516	0\\
24.5849482725	0\\
24.58497750984	0\\
24.58500674718	0\\
24.58503598452	0\\
24.58506522186	0\\
24.5850944592	0\\
24.58512369654	0\\
24.58515293388	0\\
24.58518217122	0\\
24.58521140856	0\\
24.5852406459	0\\
24.58526988324	0\\
24.58529912058	0\\
24.58532835792	0\\
24.58535759526	0\\
24.5853868326	0\\
24.58541606994	0\\
24.58544530728	0\\
24.58547454462	0\\
24.58550378196	0\\
24.5855330193	0\\
24.58556225664	0\\
24.58559149398	0\\
24.58562073132	0\\
24.58564996866	0\\
24.585679206	0\\
24.58570844334	0\\
24.58573768068	0\\
24.58576691802	0\\
24.58579615536	0\\
24.5858253927	0\\
24.58585463004	0\\
24.58588386738	0\\
24.58591310472	0\\
24.58594234206	0\\
24.5859715794	0\\
24.58600081674	0\\
24.58603005408	0\\
24.58605929142	0\\
24.58608852876	0\\
24.5861177661	0\\
24.58614700344	0\\
24.58617624078	0\\
24.58620547812	0\\
24.58623471546	0\\
24.5862639528	0\\
24.58629319014	0\\
24.58632242748	0\\
24.58635166482	0\\
24.58638090216	0\\
24.5864101395	0\\
24.58643937684	0\\
24.58646861418	0\\
24.58649785152	0\\
24.58652708886	0\\
24.5865563262	0\\
24.58658556354	0\\
24.58661480088	0\\
24.58664403822	0\\
24.58667327556	0\\
24.5867025129	0\\
24.58673175024	0\\
24.58676098758	0\\
24.58679022492	0\\
24.58681946226	0\\
24.5868486996	0\\
24.58687793694	0\\
24.58690717428	0\\
24.58693641162	0\\
24.58696564896	0\\
24.5869948863	0\\
24.58702412364	0\\
24.58705336098	0\\
24.58708259832	0\\
24.58711183566	0\\
24.587141073	0\\
24.58717031034	0\\
24.58719954768	0\\
24.58722878502	0\\
24.58725802236	0\\
24.5872872597	0\\
24.58731649704	0\\
24.58734573438	0\\
24.58737497172	0\\
24.58740420906	0\\
24.5874334464	0\\
24.58746268374	0\\
24.58749192108	0\\
24.58752115842	0\\
24.58755039576	0\\
24.5875796331	0\\
24.58760887044	0\\
24.58763810778	0\\
24.58766734512	0\\
24.58769658246	0\\
24.5877258198	0\\
24.58775505714	0\\
24.58778429448	0\\
24.58781353182	0\\
24.58784276916	0\\
24.5878720065	0\\
24.58790124384	0\\
24.58793048118	0\\
24.58795971852	0\\
24.58798895586	0\\
24.5880181932	0\\
24.58804743054	0\\
24.58807666788	0\\
24.58810590522	0\\
24.58813514256	0\\
24.5881643799	0\\
24.58819361724	0\\
24.58822285458	0\\
24.58825209192	0\\
24.58828132926	0\\
24.5883105666	0\\
24.58833980394	0\\
24.58836904128	0\\
24.58839827862	0\\
24.58842751596	0\\
24.5884567533	0\\
24.58848599064	0\\
24.58851522798	0\\
24.58854446532	0\\
24.58857370266	0\\
24.58860294	0\\
24.58863217734	0\\
24.58866141468	0\\
24.58869065202	0\\
24.58871988936	0\\
24.5887491267	0\\
24.58877836404	0\\
24.58880760138	0\\
24.58883683872	0\\
24.58886607606	0\\
24.5888953134	0\\
24.58892455074	0\\
24.58895378808	0\\
24.58898302542	0\\
24.58901226276	0\\
24.5890415001	0\\
24.58907073744	0\\
24.58909997478	0\\
24.58912921212	0\\
24.58915844946	0\\
24.5891876868	0\\
24.58921692414	0\\
24.58924616148	0\\
24.58927539882	0\\
24.58930463616	0\\
24.5893338735	0\\
24.58936311084	0\\
24.58939234818	0\\
24.58942158552	0\\
24.58945082286	0\\
24.5894800602	0\\
24.58950929754	0\\
24.58953853488	0\\
24.58956777222	0\\
24.58959700956	0\\
24.5896262469	0\\
24.58965548424	0\\
24.58968472158	0\\
24.58971395892	0\\
24.58974319626	0\\
24.5897724336	0\\
24.58980167094	0\\
24.58983090828	0\\
24.58986014562	0\\
24.58988938296	0\\
24.5899186203	0\\
24.58994785764	0\\
24.58997709498	0\\
24.59000633232	0\\
24.59003556966	0\\
24.590064807	0\\
24.59009404434	0\\
24.59012328168	0\\
24.59015251902	0\\
24.59018175636	0\\
24.5902109937	0\\
24.59024023104	0\\
24.59026946838	0\\
24.59029870572	0\\
24.59032794306	0\\
24.5903571804	0\\
24.59038641774	0\\
24.59041565508	0\\
24.59044489242	0\\
24.59047412976	0\\
24.5905033671	0\\
24.59053260444	0\\
24.59056184178	0\\
24.59059107912	0\\
24.59062031646	0\\
24.5906495538	0\\
24.59067879114	0\\
24.59070802848	0\\
24.59073726582	0\\
24.59076650316	0\\
24.5907957405	0\\
24.59082497784	0\\
24.59085421518	0\\
24.59088345252	0\\
24.59091268986	0\\
24.5909419272	0\\
24.59097116454	0\\
24.59100040188	0\\
24.59102963922	0\\
24.59105887656	0\\
24.5910881139	0\\
24.59111735124	0\\
24.59114658858	0\\
24.59117582592	0\\
24.59120506326	0\\
24.5912343006	0\\
24.59126353794	0\\
24.59129277528	0\\
24.59132201262	0\\
24.59135124996	0\\
24.5913804873	0\\
24.59140972464	0\\
24.59143896198	0\\
24.59146819932	0\\
24.59149743666	0\\
24.591526674	0\\
24.59155591134	0\\
24.59158514868	0\\
24.59161438602	0\\
24.59164362336	0\\
24.5916728607	0\\
24.59170209804	0\\
24.59173133538	0\\
24.59176057272	0\\
24.59178981006	0\\
24.5918190474	0\\
24.59184828474	0\\
24.59187752208	0\\
24.59190675942	0\\
24.59193599676	0\\
24.5919652341	0\\
24.59199447144	0\\
24.59202370878	0\\
24.59205294612	0\\
24.59208218346	0\\
24.5921114208	0\\
24.59214065814	0\\
24.59216989548	0\\
24.59219913282	0\\
24.59222837016	0\\
24.5922576075	0\\
24.59228684484	0\\
24.59231608218	0\\
24.59234531952	0\\
24.59237455686	0\\
24.5924037942	0\\
24.59243303154	0\\
24.59246226888	0\\
24.59249150622	0\\
24.59252074356	0\\
24.5925499809	0\\
24.59257921824	0\\
24.59260845558	0\\
24.59263769292	0\\
24.59266693026	0\\
24.5926961676	0\\
24.59272540494	0\\
24.59275464228	0\\
24.59278387962	0\\
24.59281311696	0\\
24.5928423543	0\\
24.59287159164	0\\
24.59290082898	0\\
24.59293006632	0\\
24.59295930366	0\\
24.592988541	0\\
24.59301777834	0\\
24.59304701568	0\\
24.59307625302	0\\
24.59310549036	0\\
24.5931347277	0\\
24.59316396504	0\\
24.59319320238	0\\
24.59322243972	0\\
24.59325167706	0\\
24.5932809144	0\\
24.59331015174	0\\
24.59333938908	0\\
24.59336862642	0\\
24.59339786376	0\\
24.5934271011	0\\
24.59345633844	0\\
24.59348557578	0\\
24.59351481312	0\\
24.59354405046	0\\
24.5935732878	0\\
24.59360252514	0\\
24.59363176248	0\\
24.59366099982	0\\
24.59369023716	0\\
24.5937194745	0\\
24.59374871184	0\\
24.59377794918	0\\
24.59380718652	0\\
24.59383642386	0\\
24.5938656612	0\\
24.59389489854	0\\
24.59392413588	0\\
24.59395337322	0\\
24.59398261056	0\\
24.5940118479	0\\
24.59404108524	0\\
24.59407032258	0\\
24.59409955992	0\\
24.59412879726	0\\
24.5941580346	0\\
24.59418727194	0\\
24.59421650928	0\\
24.59424574662	0\\
24.59427498396	0\\
24.5943042213	0\\
24.59433345864	0\\
24.59436269598	0\\
24.59439193332	0\\
24.59442117066	0\\
24.594450408	0\\
24.59447964534	0\\
24.59450888268	0\\
24.59453812002	0\\
24.59456735736	0\\
24.5945965947	0\\
24.59462583204	0\\
24.59465506938	0\\
24.59468430672	0\\
24.59471354406	0\\
24.5947427814	0\\
24.59477201874	0\\
24.59480125608	0\\
24.59483049342	0\\
24.59485973076	0\\
24.5948889681	0\\
24.59491820544	0\\
24.59494744278	0\\
24.59497668012	0\\
24.59500591746	0\\
24.5950351548	0\\
24.59506439214	0\\
24.59509362948	0\\
24.59512286682	0\\
24.59515210416	0\\
24.5951813415	0\\
24.59521057884	0\\
24.59523981618	0\\
24.59526905352	0\\
24.59529829086	0\\
24.5953275282	0\\
24.59535676554	0\\
24.59538600288	0\\
24.59541524022	0\\
24.59544447756	0\\
24.5954737149	0\\
24.59550295224	0\\
24.59553218958	0\\
24.59556142692	0\\
24.59559066426	0\\
24.5956199016	0\\
24.59564913894	0\\
24.59567837628	0\\
24.59570761362	0\\
24.59573685096	0\\
24.5957660883	0\\
24.59579532564	0\\
24.59582456298	0\\
24.59585380032	0\\
24.59588303766	0\\
24.595912275	0\\
24.59594151234	0\\
24.59597074968	0\\
24.59599998702	0\\
24.59602922436	0\\
24.5960584617	0\\
24.59608769904	0\\
24.59611693638	0\\
24.59614617372	0\\
24.59617541106	0\\
24.5962046484	0\\
24.59623388574	0\\
24.59626312308	0\\
24.59629236042	0\\
24.59632159776	0\\
24.5963508351	0\\
24.59638007244	0\\
24.59640930978	0\\
24.59643854712	0\\
24.59646778446	0\\
24.5964970218	0\\
24.59652625914	0\\
24.59655549648	0\\
24.59658473382	0\\
24.59661397116	0\\
24.5966432085	0\\
24.59667244584	0\\
24.59670168318	0\\
24.59673092052	0\\
24.59676015786	0\\
24.5967893952	0\\
24.59681863254	0\\
24.59684786988	0\\
24.59687710722	0\\
24.59690634456	0\\
24.5969355819	0\\
24.59696481924	0\\
24.59699405658	0\\
24.59702329392	0\\
24.59705253126	0\\
24.5970817686	0\\
24.59711100594	0\\
24.59714024328	0\\
24.59716948062	0\\
24.59719871796	0\\
24.5972279553	0\\
24.59725719264	0\\
24.59728642998	0\\
24.59731566732	0\\
24.59734490466	0\\
24.597374142	0\\
24.59740337934	0\\
24.59743261668	0\\
24.59746185402	0\\
24.59749109136	0\\
24.5975203287	0\\
24.59754956604	0\\
24.59757880338	0\\
24.59760804072	0\\
24.59763727806	0\\
24.5976665154	0\\
24.59769575274	0\\
24.59772499008	0\\
24.59775422742	0\\
24.59778346476	0\\
24.5978127021	0\\
24.59784193944	0\\
24.59787117678	0\\
24.59790041412	0\\
24.59792965146	0\\
24.5979588888	0\\
24.59798812614	0\\
24.59801736348	0\\
24.59804660082	0\\
24.59807583816	0\\
24.5981050755	0\\
24.59813431284	0\\
24.59816355018	0\\
24.59819278752	0\\
24.59822202486	0\\
24.5982512622	0\\
24.59828049954	0\\
24.59830973688	0\\
24.59833897422	0\\
24.59836821156	0\\
24.5983974489	0\\
24.59842668624	0\\
24.59845592358	0\\
24.59848516092	0\\
24.59851439826	0\\
24.5985436356	0\\
24.59857287294	0\\
24.59860211028	0\\
24.59863134762	0\\
24.59866058496	0\\
24.5986898223	0\\
24.59871905964	0\\
24.59874829698	0\\
24.59877753432	0\\
24.59880677166	0\\
24.598836009	0\\
24.59886524634	0\\
24.59889448368	0\\
24.59892372102	0\\
24.59895295836	0\\
24.5989821957	0\\
24.59901143304	0\\
24.59904067038	0\\
24.59906990772	0\\
24.59909914506	0\\
24.5991283824	0\\
24.59915761974	0\\
24.59918685708	0\\
24.59921609442	0\\
24.59924533176	0\\
24.5992745691	0\\
24.59930380644	0\\
24.59933304378	0\\
24.59936228112	0\\
24.59939151846	0\\
24.5994207558	0\\
24.59944999314	0\\
24.59947923048	0\\
24.59950846782	0\\
24.59953770516	0\\
24.5995669425	0\\
24.59959617984	0\\
24.59962541718	0\\
24.59965465452	0\\
24.59968389186	0\\
24.5997131292	0\\
24.59974236654	0\\
24.59977160388	0\\
24.59980084122	0\\
24.59983007856	0\\
24.5998593159	0\\
24.59988855324	0\\
24.59991779058	0\\
24.59994702792	0\\
24.59997626526	0\\
24.6000055026	0\\
24.60003473994	0\\
24.60006397728	0\\
24.60009321462	0\\
24.60012245196	0\\
24.6001516893	0\\
24.60018092664	0\\
24.60021016398	0\\
24.60023940132	0\\
24.60026863866	0\\
24.600297876	0\\
24.60032711334	0\\
24.60035635068	0\\
24.60038558802	0\\
24.60041482536	0\\
24.6004440627	0\\
24.60047330004	0\\
24.60050253738	0\\
24.60053177472	0\\
24.60056101206	0\\
24.6005902494	0\\
24.60061948674	0\\
24.60064872408	0\\
24.60067796142	0\\
24.60070719876	0\\
24.6007364361	0\\
24.60076567344	0\\
24.60079491078	0\\
24.60082414812	0\\
24.60085338546	0\\
24.6008826228	0\\
24.60091186014	0\\
24.60094109748	0\\
24.60097033482	0\\
24.60099957216	0\\
24.6010288095	0\\
24.60105804684	0\\
24.60108728418	0\\
24.60111652152	0\\
24.60114575886	0\\
24.6011749962	0\\
24.60120423354	0\\
24.60123347088	0\\
24.60126270822	0\\
24.60129194556	0\\
24.6013211829	0\\
24.60135042024	0\\
24.60137965758	0\\
24.60140889492	0\\
24.60143813226	0\\
24.6014673696	0\\
24.60149660694	0\\
24.60152584428	0\\
24.60155508162	0\\
24.60158431896	0\\
24.6016135563	0\\
24.60164279364	0\\
24.60167203098	0\\
24.60170126832	0\\
24.60173050566	0\\
24.601759743	0\\
24.60178898034	0\\
24.60181821768	0\\
24.60184745502	0\\
24.60187669236	0\\
24.6019059297	0\\
24.60193516704	0\\
24.60196440438	0\\
24.60199364172	0\\
24.60202287906	0\\
24.6020521164	0\\
24.60208135374	0\\
24.60211059108	0\\
24.60213982842	0\\
24.60216906576	0\\
24.6021983031	0\\
24.60222754044	0\\
24.60225677778	0\\
24.60228601512	0\\
24.60231525246	0\\
24.6023444898	0\\
24.60237372714	0\\
24.60240296448	0\\
24.60243220182	0\\
24.60246143916	0\\
24.6024906765	0\\
24.60251991384	0\\
24.60254915118	0\\
24.60257838852	0\\
24.60260762586	0\\
24.6026368632	0\\
24.60266610054	0\\
24.60269533788	0\\
24.60272457522	0\\
24.60275381256	0\\
24.6027830499	0\\
24.60281228724	0\\
24.60284152458	0\\
24.60287076192	0\\
24.60289999926	0\\
24.6029292366	0\\
24.60295847394	0\\
24.60298771128	0\\
24.60301694862	0\\
24.60304618596	0\\
24.6030754233	0\\
24.60310466064	0\\
24.60313389798	0\\
24.60316313532	0\\
24.60319237266	0\\
24.60322161	0\\
24.60325084734	0\\
24.60328008468	0\\
24.60330932202	0\\
24.60333855936	0\\
24.6033677967	0\\
24.60339703404	0\\
24.60342627138	0\\
24.60345550872	0\\
24.60348474606	0\\
24.6035139834	0\\
24.60354322074	0\\
24.60357245808	0\\
24.60360169542	0\\
24.60363093276	0\\
24.6036601701	0\\
24.60368940744	0\\
24.60371864478	0\\
24.60374788212	0\\
24.60377711946	0\\
24.6038063568	0\\
24.60383559414	0\\
24.60386483148	0\\
24.60389406882	0\\
24.60392330616	0\\
24.6039525435	0\\
24.60398178084	0\\
24.60401101818	0\\
24.60404025552	0\\
24.60406949286	0\\
24.6040987302	0\\
24.60412796754	0\\
24.60415720488	0\\
24.60418644222	0\\
24.60421567956	0\\
24.6042449169	0\\
24.60427415424	0\\
24.60430339158	0\\
24.60433262892	0\\
24.60436186626	0\\
24.6043911036	0\\
24.60442034094	0\\
24.60444957828	0\\
24.60447881562	0\\
24.60450805296	0\\
24.6045372903	0\\
24.60456652764	0\\
24.60459576498	0\\
24.60462500232	0\\
24.60465423966	0\\
24.604683477	0\\
24.60471271434	0\\
24.60474195168	0\\
24.60477118902	0\\
24.60480042636	0\\
24.6048296637	0\\
24.60485890104	0\\
24.60488813838	0\\
24.60491737572	0\\
24.60494661306	0\\
24.6049758504	0\\
24.60500508774	0\\
24.60503432508	0\\
24.60506356242	0\\
24.60509279976	0\\
24.6051220371	0\\
24.60515127444	0\\
24.60518051178	0\\
24.60520974912	0\\
24.60523898646	0\\
24.6052682238	0\\
24.60529746114	0\\
24.60532669848	0\\
24.60535593582	0\\
24.60538517316	0\\
24.6054144105	0\\
24.60544364784	0\\
24.60547288518	0\\
24.60550212252	0\\
24.60553135986	0\\
24.6055605972	0\\
24.60558983454	0\\
24.60561907188	0\\
24.60564830922	0\\
24.60567754656	0\\
24.6057067839	0\\
24.60573602124	0\\
24.60576525858	0\\
24.60579449592	0\\
24.60582373326	0\\
24.6058529706	0\\
24.60588220794	0\\
24.60591144528	0\\
24.60594068262	0\\
24.60596991996	0\\
24.6059991573	0\\
24.60602839464	0\\
24.60605763198	0\\
24.60608686932	0\\
24.60611610666	0\\
24.606145344	0\\
24.60617458134	0\\
24.60620381868	0\\
24.60623305602	0\\
24.60626229336	0\\
24.6062915307	0\\
24.60632076804	0\\
24.60635000538	0\\
24.60637924272	0\\
24.60640848006	0\\
24.6064377174	0\\
24.60646695474	0\\
24.60649619208	0\\
24.60652542942	0\\
24.60655466676	0\\
24.6065839041	0\\
24.60661314144	0\\
24.60664237878	0\\
24.60667161612	0\\
24.60670085346	0\\
24.6067300908	0\\
24.60675932814	0\\
24.60678856548	0\\
24.60681780282	0\\
24.60684704016	0\\
24.6068762775	0\\
24.60690551484	0\\
24.60693475218	0\\
24.60696398952	0\\
24.60699322686	0\\
24.6070224642	0\\
24.60705170154	0\\
24.60708093888	0\\
24.60711017622	0\\
24.60713941356	0\\
24.6071686509	0\\
24.60719788824	0\\
24.60722712558	0\\
24.60725636292	0\\
24.60728560026	0\\
24.6073148376	0\\
24.60734407494	0\\
24.60737331228	0\\
24.60740254962	0\\
24.60743178696	0\\
24.6074610243	0\\
24.60749026164	0\\
24.60751949898	0\\
24.60754873632	0\\
24.60757797366	0\\
24.607607211	0\\
24.60763644834	0\\
24.60766568568	0\\
24.60769492302	0\\
24.60772416036	0\\
24.6077533977	0\\
24.60778263504	0\\
24.60781187238	0\\
24.60784110972	0\\
24.60787034706	0\\
24.6078995844	0\\
24.60792882174	0\\
24.60795805908	0\\
24.60798729642	0\\
24.60801653376	0\\
24.6080457711	0\\
24.60807500844	0\\
24.60810424578	0\\
24.60813348312	0\\
24.60816272046	0\\
24.6081919578	0\\
24.60822119514	0\\
24.60825043248	0\\
24.60827966982	0\\
24.60830890716	0\\
24.6083381445	0\\
24.60836738184	0\\
24.60839661918	0\\
24.60842585652	0\\
24.60845509386	0\\
24.6084843312	0\\
24.60851356854	0\\
24.60854280588	0\\
24.60857204322	0\\
24.60860128056	0\\
24.6086305179	0\\
24.60865975524	0\\
24.60868899258	0\\
24.60871822992	0\\
24.60874746726	0\\
24.6087767046	0\\
24.60880594194	0\\
24.60883517928	0\\
24.60886441662	0\\
24.60889365396	0\\
24.6089228913	0\\
24.60895212864	0\\
24.60898136598	0\\
24.60901060332	0\\
24.60903984066	0\\
24.609069078	0\\
24.60909831534	0\\
24.60912755268	0\\
24.60915679002	0\\
24.60918602736	0\\
24.6092152647	0\\
24.60924450204	0\\
24.60927373938	0\\
24.60930297672	0\\
24.60933221406	0\\
24.6093614514	0\\
24.60939068874	0\\
24.60941992608	0\\
24.60944916342	0\\
24.60947840076	0\\
24.6095076381	0\\
24.60953687544	0\\
24.60956611278	0\\
24.60959535012	0\\
24.60962458746	0\\
24.6096538248	0\\
24.60968306214	0\\
24.60971229948	0\\
24.60974153682	0\\
24.60977077416	0\\
24.6098000115	0\\
24.60982924884	0\\
24.60985848618	0\\
24.60988772352	0\\
24.60991696086	0\\
24.6099461982	0\\
24.60997543554	0\\
24.61000467288	0\\
24.61003391022	0\\
24.61006314756	0\\
24.6100923849	0\\
24.61012162224	0\\
24.61015085958	0\\
24.61018009692	0\\
24.61020933426	0\\
24.6102385716	0\\
24.61026780894	0\\
24.61029704628	0\\
24.61032628362	0\\
24.61035552096	0\\
24.6103847583	0\\
24.61041399564	0\\
24.61044323298	0\\
24.61047247032	0\\
24.61050170766	0\\
24.610530945	0\\
24.61056018234	0\\
24.61058941968	0\\
24.61061865702	0\\
24.61064789436	0\\
24.6106771317	0\\
24.61070636904	0\\
24.61073560638	0\\
24.61076484372	0\\
24.61079408106	0\\
24.6108233184	0\\
24.61085255574	0\\
24.61088179308	0\\
24.61091103042	0\\
24.61094026776	0\\
24.6109695051	0\\
24.61099874244	0\\
24.61102797978	0\\
24.61105721712	0\\
24.61108645446	0\\
24.6111156918	0\\
24.61114492914	0\\
24.61117416648	0\\
24.61120340382	0\\
24.61123264116	0\\
24.6112618785	0\\
24.61129111584	0\\
24.61132035318	0\\
24.61134959052	0\\
24.61137882786	0\\
24.6114080652	0\\
24.61143730254	0\\
24.61146653988	0\\
24.61149577722	0\\
24.61152501456	0\\
24.6115542519	0\\
24.61158348924	0\\
24.61161272658	0\\
24.61164196392	0\\
24.61167120126	0\\
24.6117004386	0\\
24.61172967594	0\\
24.61175891328	0\\
24.61178815062	0\\
24.61181738796	0\\
24.6118466253	0\\
24.61187586264	0\\
24.61190509998	0\\
24.61193433732	0\\
24.61196357466	0\\
24.611992812	0\\
24.61202204934	0\\
24.61205128668	0\\
24.61208052402	0\\
24.61210976136	0\\
24.6121389987	0\\
24.61216823604	0\\
24.61219747338	0\\
24.61222671072	0\\
24.61225594806	0\\
24.6122851854	0\\
24.61231442274	0\\
24.61234366008	0\\
24.61237289742	0\\
24.61240213476	0\\
24.6124313721	0\\
24.61246060944	0\\
24.61248984678	0\\
24.61251908412	0\\
24.61254832146	0\\
24.6125775588	0\\
24.61260679614	0\\
24.61263603348	0\\
24.61266527082	0\\
24.61269450816	0\\
24.6127237455	0\\
24.61275298284	0\\
24.61278222018	0\\
24.61281145752	0\\
24.61284069486	0\\
24.6128699322	0\\
24.61289916954	0\\
24.61292840688	0\\
24.61295764422	0\\
24.61298688156	0\\
24.6130161189	0\\
24.61304535624	0\\
24.61307459358	0\\
24.61310383092	0\\
24.61313306826	0\\
24.6131623056	0\\
24.61319154294	0\\
24.61322078028	0\\
24.61325001762	0\\
24.61327925496	0\\
24.6133084923	0\\
24.61333772964	0\\
24.61336696698	0\\
24.61339620432	0\\
24.61342544166	0\\
24.613454679	0\\
24.61348391634	0\\
24.61351315368	0\\
24.61354239102	0\\
24.61357162836	0\\
24.6136008657	0\\
24.61363010304	0\\
24.61365934038	0\\
24.61368857772	0\\
24.61371781506	0\\
24.6137470524	0\\
24.61377628974	0\\
24.61380552708	0\\
24.61383476442	0\\
24.61386400176	0\\
24.6138932391	0\\
24.61392247644	0\\
24.61395171378	0\\
24.61398095112	0\\
24.61401018846	0\\
24.6140394258	0\\
24.61406866314	0\\
24.61409790048	0\\
24.61412713782	0\\
24.61415637516	0\\
24.6141856125	0\\
24.61421484984	0\\
24.61424408718	0\\
24.61427332452	0\\
24.61430256186	0\\
24.6143317992	0\\
24.61436103654	0\\
24.61439027388	0\\
24.61441951122	0\\
24.61444874856	0\\
24.6144779859	0\\
24.61450722324	0\\
24.61453646058	0\\
24.61456569792	0\\
24.61459493526	0\\
24.6146241726	0\\
24.61465340994	0\\
24.61468264728	0\\
24.61471188462	0\\
24.61474112196	0\\
24.6147703593	0\\
24.61479959664	0\\
24.61482883398	0\\
24.61485807132	0\\
24.61488730866	0\\
24.614916546	0\\
24.61494578334	0\\
24.61497502068	0\\
24.61500425802	0\\
24.61503349536	0\\
24.6150627327	0\\
24.61509197004	0\\
24.61512120738	0\\
24.61515044472	0\\
24.61517968206	0\\
24.6152089194	0\\
24.61523815674	0\\
24.61526739408	0\\
24.61529663142	0\\
24.61532586876	0\\
24.6153551061	0\\
24.61538434344	0\\
24.61541358078	0\\
24.61544281812	0\\
24.61547205546	0\\
24.6155012928	0\\
24.61553053014	0\\
24.61555976748	0\\
24.61558900482	0\\
24.61561824216	0\\
24.6156474795	0\\
24.61567671684	0\\
24.61570595418	0\\
24.61573519152	0\\
24.61576442886	0\\
24.6157936662	0\\
24.61582290354	0\\
24.61585214088	0\\
24.61588137822	0\\
24.61591061556	0\\
24.6159398529	0\\
24.61596909024	0\\
24.61599832758	0\\
24.61602756492	0\\
24.61605680226	0\\
24.6160860396	0\\
24.61611527694	0\\
24.61614451428	0\\
24.61617375162	0\\
24.61620298896	0\\
24.6162322263	0\\
24.61626146364	0\\
24.61629070098	0\\
24.61631993832	0\\
24.61634917566	0\\
24.616378413	0\\
24.61640765034	0\\
24.61643688768	0\\
24.61646612502	0\\
24.61649536236	0\\
24.6165245997	0\\
24.61655383704	0\\
24.61658307438	0\\
24.61661231172	0\\
24.61664154906	0\\
24.6166707864	0\\
24.61670002374	0\\
24.61672926108	0\\
24.61675849842	0\\
24.61678773576	0\\
24.6168169731	0\\
24.61684621044	0\\
24.61687544778	0\\
24.61690468512	0\\
24.61693392246	0\\
24.6169631598	0\\
24.61699239714	0\\
24.61702163448	0\\
24.61705087182	0\\
24.61708010916	0\\
24.6171093465	0\\
24.61713858384	0\\
24.61716782118	0\\
24.61719705852	0\\
24.61722629586	0\\
24.6172555332	0\\
24.61728477054	0\\
24.61731400788	0\\
24.61734324522	0\\
24.61737248256	0\\
24.6174017199	0\\
24.61743095724	0\\
24.61746019458	0\\
24.61748943192	0\\
24.61751866926	0\\
24.6175479066	0\\
24.61757714394	0\\
24.61760638128	0\\
24.61763561862	0\\
24.61766485596	0\\
24.6176940933	0\\
24.61772333064	0\\
24.61775256798	0\\
24.61778180532	0\\
24.61781104266	0\\
24.61784028	0\\
24.61786951734	0\\
24.61789875468	0\\
24.61792799202	0\\
24.61795722936	0\\
24.6179864667	0\\
24.61801570404	0\\
24.61804494138	0\\
24.61807417872	0\\
24.61810341606	0\\
24.6181326534	0\\
24.61816189074	0\\
24.61819112808	0\\
24.61822036542	0\\
24.61824960276	0\\
24.6182788401	0\\
24.61830807744	0\\
24.61833731478	0\\
24.61836655212	0\\
24.61839578946	0\\
24.6184250268	0\\
24.61845426414	0\\
24.61848350148	0\\
24.61851273882	0\\
24.61854197616	0\\
24.6185712135	0\\
24.61860045084	0\\
24.61862968818	0\\
24.61865892552	0\\
24.61868816286	0\\
24.6187174002	0\\
24.61874663754	0\\
24.61877587488	0\\
24.61880511222	0\\
24.61883434956	0\\
24.6188635869	0\\
24.61889282424	0\\
24.61892206158	0\\
24.61895129892	0\\
24.61898053626	0\\
24.6190097736	0\\
24.61903901094	0\\
24.61906824828	0\\
24.61909748562	0\\
24.61912672296	0\\
24.6191559603	0\\
24.61918519764	0\\
24.61921443498	0\\
24.61924367232	0\\
24.61927290966	0\\
24.619302147	0\\
24.61933138434	0\\
24.61936062168	0\\
24.61938985902	0\\
24.61941909636	0\\
24.6194483337	0\\
24.61947757104	0\\
24.61950680838	0\\
24.61953604572	0\\
24.61956528306	0\\
24.6195945204	0\\
24.61962375774	0\\
24.61965299508	0\\
24.61968223242	0\\
24.61971146976	0\\
24.6197407071	0\\
24.61976994444	0\\
24.61979918178	0\\
24.61982841912	0\\
24.61985765646	0\\
24.6198868938	0\\
24.61991613114	0\\
24.61994536848	0\\
24.61997460582	0\\
24.62000384316	0\\
24.6200330805	0\\
24.62006231784	0\\
24.62009155518	0\\
24.62012079252	0\\
24.62015002986	0\\
24.6201792672	0\\
24.62020850454	0\\
24.62023774188	0\\
24.62026697922	0\\
24.62029621656	0\\
24.6203254539	0\\
24.62035469124	0\\
24.62038392858	0\\
24.62041316592	0\\
24.62044240326	0\\
24.6204716406	0\\
24.62050087794	0\\
24.62053011528	0\\
24.62055935262	0\\
24.62058858996	0\\
24.6206178273	0\\
24.62064706464	0\\
24.62067630198	0\\
24.62070553932	0\\
24.62073477666	0\\
24.620764014	0\\
24.62079325134	0\\
24.62082248868	0\\
24.62085172602	0\\
24.62088096336	0\\
24.6209102007	0\\
24.62093943804	0\\
24.62096867538	0\\
24.62099791272	0\\
24.62102715006	0\\
24.6210563874	0\\
24.62108562474	0\\
24.62111486208	0\\
24.62114409942	0\\
24.62117333676	0\\
24.6212025741	0\\
24.62123181144	0\\
24.62126104878	0\\
24.62129028612	0\\
24.62131952346	0\\
24.6213487608	0\\
24.62137799814	0\\
24.62140723548	0\\
24.62143647282	0\\
24.62146571016	0\\
24.6214949475	0\\
24.62152418484	0\\
24.62155342218	0\\
24.62158265952	0\\
24.62161189686	0\\
24.6216411342	0\\
24.62167037154	0\\
24.62169960888	0\\
24.62172884622	0\\
24.62175808356	0\\
24.6217873209	0\\
24.62181655824	0\\
24.62184579558	0\\
24.62187503292	0\\
24.62190427026	0\\
24.6219335076	0\\
24.62196274494	0\\
24.62199198228	0\\
24.62202121962	0\\
24.62205045696	0\\
24.6220796943	0\\
24.62210893164	0\\
24.62213816898	0\\
24.62216740632	0\\
24.62219664366	0\\
24.622225881	0\\
24.62225511834	0\\
24.62228435568	0\\
24.62231359302	0\\
24.62234283036	0\\
24.6223720677	0\\
24.62240130504	0\\
24.62243054238	0\\
24.62245977972	0\\
24.62248901706	0\\
24.6225182544	0\\
24.62254749174	0\\
24.62257672908	0\\
24.62260596642	0\\
24.62263520376	0\\
24.6226644411	0\\
24.62269367844	0\\
24.62272291578	0\\
24.62275215312	0\\
24.62278139046	0\\
24.6228106278	0\\
24.62283986514	0\\
24.62286910248	0\\
24.62289833982	0\\
24.62292757716	0\\
24.6229568145	0\\
24.62298605184	0\\
24.62301528918	0\\
24.62304452652	0\\
24.62307376386	0\\
24.6231030012	0\\
24.62313223854	0\\
24.62316147588	0\\
24.62319071322	0\\
24.62321995056	0\\
24.6232491879	0\\
24.62327842524	0\\
24.62330766258	0\\
24.62333689992	0\\
24.62336613726	0\\
24.6233953746	0\\
24.62342461194	0\\
24.62345384928	0\\
24.62348308662	0\\
24.62351232396	0\\
24.6235415613	0\\
24.62357079864	0\\
24.62360003598	0\\
24.62362927332	0\\
24.62365851066	0\\
24.623687748	0\\
24.62371698534	0\\
24.62374622268	0\\
24.62377546002	0\\
24.62380469736	0\\
24.6238339347	0\\
24.62386317204	0\\
24.62389240938	0\\
24.62392164672	0\\
24.62395088406	0\\
24.6239801214	0\\
24.62400935874	0\\
24.62403859608	0\\
24.62406783342	0\\
24.62409707076	0\\
24.6241263081	0\\
24.62415554544	0\\
24.62418478278	0\\
24.62421402012	0\\
24.62424325746	0\\
24.6242724948	0\\
24.62430173214	0\\
24.62433096948	0\\
24.62436020682	0\\
24.62438944416	0\\
24.6244186815	0\\
24.62444791884	0\\
24.62447715618	0\\
24.62450639352	0\\
24.62453563086	0\\
24.6245648682	0\\
24.62459410554	0\\
24.62462334288	0\\
24.62465258022	0\\
24.62468181756	0\\
24.6247110549	0\\
24.62474029224	0\\
24.62476952958	0\\
24.62479876692	0\\
24.62482800426	0\\
24.6248572416	0\\
24.62488647894	0\\
24.62491571628	0\\
24.62494495362	0\\
24.62497419096	0\\
24.6250034283	0\\
24.62503266564	0\\
24.62506190298	0\\
24.62509114032	0\\
24.62512037766	0\\
24.625149615	0\\
24.62517885234	0\\
24.62520808968	0\\
24.62523732702	0\\
24.62526656436	0\\
24.6252958017	0\\
24.62532503904	0\\
24.62535427638	0\\
24.62538351372	0\\
24.62541275106	0\\
24.6254419884	0\\
24.62547122574	0\\
24.62550046308	0\\
24.62552970042	0\\
24.62555893776	0\\
24.6255881751	0\\
24.62561741244	0\\
24.62564664978	0\\
24.62567588712	0\\
24.62570512446	0\\
24.6257343618	0\\
24.62576359914	0\\
24.62579283648	0\\
24.62582207382	0\\
24.62585131116	0\\
24.6258805485	0\\
24.62590978584	0\\
24.62593902318	0\\
24.62596826052	0\\
24.62599749786	0\\
24.6260267352	0\\
24.62605597254	0\\
24.62608520988	0\\
24.62611444722	0\\
24.62614368456	0\\
24.6261729219	0\\
24.62620215924	0\\
24.62623139658	0\\
24.62626063392	0\\
24.62628987126	0\\
24.6263191086	0\\
24.62634834594	0\\
24.62637758328	0\\
24.62640682062	0\\
24.62643605796	0\\
24.6264652953	0\\
24.62649453264	0\\
24.62652376998	0\\
24.62655300732	0\\
24.62658224466	0\\
24.626611482	0\\
24.62664071934	0\\
24.62666995668	0\\
24.62669919402	0\\
24.62672843136	0\\
24.6267576687	0\\
24.62678690604	0\\
24.62681614338	0\\
24.62684538072	0\\
24.62687461806	0\\
24.6269038554	0\\
24.62693309274	0\\
24.62696233008	0\\
24.62699156742	0\\
24.62702080476	0\\
24.6270500421	0\\
24.62707927944	0\\
24.62710851678	0\\
24.62713775412	0\\
24.62716699146	0\\
24.6271962288	0\\
24.62722546614	0\\
24.62725470348	0\\
24.62728394082	0\\
24.62731317816	0\\
24.6273424155	0\\
24.62737165284	0\\
24.62740089018	0\\
24.62743012752	0\\
24.62745936486	0\\
24.6274886022	0\\
24.62751783954	0\\
24.62754707688	0\\
24.62757631422	0\\
24.62760555156	0\\
24.6276347889	0\\
24.62766402624	0\\
24.62769326358	0\\
24.62772250092	0\\
24.62775173826	0\\
24.6277809756	0\\
24.62781021294	0\\
24.62783945028	0\\
24.62786868762	0\\
24.62789792496	0\\
24.6279271623	0\\
24.62795639964	0\\
24.62798563698	0\\
24.62801487432	0\\
24.62804411166	0\\
24.628073349	0\\
24.62810258634	0\\
24.62813182368	0\\
24.62816106102	0\\
24.62819029836	0\\
24.6282195357	0\\
24.62824877304	0\\
24.62827801038	0\\
24.62830724772	0\\
24.62833648506	0\\
24.6283657224	0\\
24.62839495974	0\\
24.62842419708	0\\
24.62845343442	0\\
24.62848267176	0\\
24.6285119091	0\\
24.62854114644	0\\
24.62857038378	0\\
24.62859962112	0\\
24.62862885846	0\\
24.6286580958	0\\
24.62868733314	0\\
24.62871657048	0\\
24.62874580782	0\\
24.62877504516	0\\
24.6288042825	0\\
24.62883351984	0\\
24.62886275718	0\\
24.62889199452	0\\
24.62892123186	0\\
24.6289504692	0\\
24.62897970654	0\\
24.62900894388	0\\
24.62903818122	0\\
24.62906741856	0\\
24.6290966559	0\\
24.62912589324	0\\
24.62915513058	0\\
24.62918436792	0\\
24.62921360526	0\\
24.6292428426	0\\
24.62927207994	0\\
24.62930131728	0\\
24.62933055462	0\\
24.62935979196	0\\
24.6293890293	0\\
24.62941826664	0\\
24.62944750398	0\\
24.62947674132	0\\
24.62950597866	0\\
24.629535216	0\\
24.62956445334	0\\
24.62959369068	0\\
24.62962292802	0\\
24.62965216536	0\\
24.6296814027	0\\
24.62971064004	0\\
24.62973987738	0\\
24.62976911472	0\\
24.62979835206	0\\
24.6298275894	0\\
24.62985682674	0\\
24.62988606408	0\\
24.62991530142	0\\
24.62994453876	0\\
24.6299737761	0\\
24.63000301344	0\\
24.63003225078	0\\
24.63006148812	0\\
24.63009072546	0\\
24.6301199628	0\\
24.63014920014	0\\
24.63017843748	0\\
24.63020767482	0\\
24.63023691216	0\\
24.6302661495	0\\
24.63029538684	0\\
24.63032462418	0\\
24.63035386152	0\\
24.63038309886	0\\
24.6304123362	0\\
24.63044157354	0\\
24.63047081088	0\\
24.63050004822	0\\
24.63052928556	0\\
24.6305585229	0\\
24.63058776024	0\\
24.63061699758	0\\
24.63064623492	0\\
24.63067547226	0\\
24.6307047096	0\\
24.63073394694	0\\
24.63076318428	0\\
24.63079242162	0\\
24.63082165896	0\\
24.6308508963	0\\
24.63088013364	0\\
24.63090937098	0\\
24.63093860832	0\\
24.63096784566	0\\
24.630997083	0\\
24.63102632034	0\\
24.63105555768	0\\
24.63108479502	0\\
24.63111403236	0\\
24.6311432697	0\\
24.63117250704	0\\
24.63120174438	0\\
24.63123098172	0\\
24.63126021906	0\\
24.6312894564	0\\
24.63131869374	0\\
24.63134793108	0\\
24.63137716842	0\\
24.63140640576	0\\
24.6314356431	0\\
24.63146488044	0\\
24.63149411778	0\\
24.63152335512	0\\
24.63155259246	0\\
24.6315818298	0\\
24.63161106714	0\\
24.63164030448	0\\
24.63166954182	0\\
24.63169877916	0\\
24.6317280165	0\\
24.63175725384	0\\
24.63178649118	0\\
24.63181572852	0\\
24.63184496586	0\\
24.6318742032	0\\
24.63190344054	0\\
24.63193267788	0\\
24.63196191522	0\\
24.63199115256	0\\
24.6320203899	0\\
24.63204962724	0\\
24.63207886458	0\\
24.63210810192	0\\
24.63213733926	0\\
24.6321665766	0\\
24.63219581394	0\\
24.63222505128	0\\
24.63225428862	0\\
24.63228352596	0\\
24.6323127633	0\\
24.63234200064	0\\
24.63237123798	0\\
24.63240047532	0\\
24.63242971266	0\\
24.63245895	0\\
24.63248818734	0\\
24.63251742468	0\\
24.63254666202	0\\
24.63257589936	0\\
24.6326051367	0\\
24.63263437404	0\\
24.63266361138	0\\
24.63269284872	0\\
24.63272208606	0\\
24.6327513234	0\\
24.63278056074	0\\
24.63280979808	0\\
24.63283903542	0\\
24.63286827276	0\\
24.6328975101	0\\
24.63292674744	0\\
24.63295598478	0\\
24.63298522212	0\\
24.63301445946	0\\
24.6330436968	0\\
24.63307293414	0\\
24.63310217148	0\\
24.63313140882	0\\
24.63316064616	0\\
24.6331898835	0\\
24.63321912084	0\\
24.63324835818	0\\
24.63327759552	0\\
24.63330683286	0\\
24.6333360702	0\\
24.63336530754	0\\
24.63339454488	0\\
24.63342378222	0\\
24.63345301956	0\\
24.6334822569	0\\
24.63351149424	0\\
24.63354073158	0\\
24.63356996892	0\\
24.63359920626	0\\
24.6336284436	0\\
24.63365768094	0\\
24.63368691828	0\\
24.63371615562	0\\
24.63374539296	0\\
24.6337746303	0\\
24.63380386764	0\\
24.63383310498	0\\
24.63386234232	0\\
24.63389157966	0\\
24.633920817	0\\
24.63395005434	0\\
24.63397929168	0\\
24.63400852902	0\\
24.63403776636	0\\
24.6340670037	0\\
24.63409624104	0\\
24.63412547838	0\\
24.63415471572	0\\
24.63418395306	0\\
24.6342131904	0\\
24.63424242774	0\\
24.63427166508	0\\
24.63430090242	0\\
24.63433013976	0\\
24.6343593771	0\\
24.63438861444	0\\
24.63441785178	0\\
24.63444708912	0\\
24.63447632646	0\\
24.6345055638	0\\
24.63453480114	0\\
24.63456403848	0\\
24.63459327582	0\\
24.63462251316	0\\
24.6346517505	0\\
24.63468098784	0\\
24.63471022518	0\\
24.63473946252	0\\
24.63476869986	0\\
24.6347979372	0\\
24.63482717454	0\\
24.63485641188	0\\
24.63488564922	0\\
24.63491488656	0\\
24.6349441239	0\\
24.63497336124	0\\
24.63500259858	0\\
24.63503183592	0\\
24.63506107326	0\\
24.6350903106	0\\
24.63511954794	0\\
24.63514878528	0\\
24.63517802262	0\\
24.63520725996	0\\
24.6352364973	0\\
24.63526573464	0\\
24.63529497198	0\\
24.63532420932	0\\
24.63535344666	0\\
24.635382684	0\\
24.63541192134	0\\
24.63544115868	0\\
24.63547039602	0\\
24.63549963336	0\\
24.6355288707	0\\
24.63555810804	0\\
24.63558734538	0\\
24.63561658272	0\\
24.63564582006	0\\
24.6356750574	0\\
24.63570429474	0\\
24.63573353208	0\\
24.63576276942	0\\
24.63579200676	0\\
24.6358212441	0\\
24.63585048144	0\\
24.63587971878	0\\
24.63590895612	0\\
24.63593819346	0\\
24.6359674308	0\\
24.63599666814	0\\
24.63602590548	0\\
24.63605514282	0\\
24.63608438016	0\\
24.6361136175	0\\
24.63614285484	0\\
24.63617209218	0\\
24.63620132952	0\\
24.63623056686	0\\
24.6362598042	0\\
24.63628904154	0\\
24.63631827888	0\\
24.63634751622	0\\
24.63637675356	0\\
24.6364059909	0\\
24.63643522824	0\\
24.63646446558	0\\
24.63649370292	0\\
24.63652294026	0\\
24.6365521776	0\\
24.63658141494	0\\
24.63661065228	0\\
24.63663988962	0\\
24.63666912696	0\\
24.6366983643	0\\
24.63672760164	0\\
24.63675683898	0\\
24.63678607632	0\\
24.63681531366	0\\
24.636844551	0\\
24.63687378834	0\\
24.63690302568	0\\
24.63693226302	0\\
24.63696150036	0\\
24.6369907377	0\\
24.63701997504	0\\
24.63704921238	0\\
24.63707844972	0\\
24.63710768706	0\\
24.6371369244	0\\
24.63716616174	0\\
24.63719539908	0\\
24.63722463642	0\\
24.63725387376	0\\
24.6372831111	0\\
24.63731234844	0\\
24.63734158578	0\\
24.63737082312	0\\
24.63740006046	0\\
24.6374292978	0\\
24.63745853514	0\\
24.63748777248	0\\
24.63751700982	0\\
24.63754624716	0\\
24.6375754845	0\\
24.63760472184	0\\
24.63763395918	0\\
24.63766319652	0\\
24.63769243386	0\\
24.6377216712	0\\
24.63775090854	0\\
24.63778014588	0\\
24.63780938322	0\\
24.63783862056	0\\
24.6378678579	0\\
24.63789709524	0\\
24.63792633258	0\\
24.63795556992	0\\
24.63798480726	0\\
24.6380140446	0\\
24.63804328194	0\\
24.63807251928	0\\
24.63810175662	0\\
24.63813099396	0\\
24.6381602313	0\\
24.63818946864	0\\
24.63821870598	0\\
24.63824794332	0\\
24.63827718066	0\\
24.638306418	0\\
24.63833565534	0\\
24.63836489268	0\\
24.63839413002	0\\
24.63842336736	0\\
24.6384526047	0\\
24.63848184204	0\\
24.63851107938	0\\
24.63854031672	0\\
24.63856955406	0\\
24.6385987914	0\\
24.63862802874	0\\
24.63865726608	0\\
24.63868650342	0\\
24.63871574076	0\\
24.6387449781	0\\
24.63877421544	0\\
24.63880345278	0\\
24.63883269012	0\\
24.63886192746	0\\
24.6388911648	0\\
24.63892040214	0\\
24.63894963948	0\\
24.63897887682	0\\
24.63900811416	0\\
24.6390373515	0\\
24.63906658884	0\\
24.63909582618	0\\
24.63912506352	0\\
24.63915430086	0\\
24.6391835382	0\\
24.63921277554	0\\
24.63924201288	0\\
24.63927125022	0\\
24.63930048756	0\\
24.6393297249	0\\
24.63935896224	0\\
24.63938819958	0\\
24.63941743692	0\\
24.63944667426	0\\
24.6394759116	0\\
24.63950514894	0\\
24.63953438628	0\\
24.63956362362	0\\
24.63959286096	0\\
24.6396220983	0\\
24.63965133564	0\\
24.63968057298	0\\
24.63970981032	0\\
24.63973904766	0\\
24.639768285	0\\
24.63979752234	0\\
24.63982675968	0\\
24.63985599702	0\\
24.63988523436	0\\
24.6399144717	0\\
24.63994370904	0\\
24.63997294638	0\\
24.64000218372	0\\
24.64003142106	0\\
24.6400606584	0\\
24.64008989574	0\\
24.64011913308	0\\
24.64014837042	0\\
24.64017760776	0\\
24.6402068451	0\\
24.64023608244	0\\
24.64026531978	0\\
24.64029455712	0\\
24.64032379446	0\\
24.6403530318	0\\
24.64038226914	0\\
24.64041150648	0\\
24.64044074382	0\\
24.64046998116	0\\
24.6404992185	0\\
24.64052845584	0\\
24.64055769318	0\\
24.64058693052	0\\
24.64061616786	0\\
24.6406454052	0\\
24.64067464254	0\\
24.64070387988	0\\
24.64073311722	0\\
24.64076235456	0\\
24.6407915919	0\\
24.64082082924	0\\
24.64085006658	0\\
24.64087930392	0\\
24.64090854126	0\\
24.6409377786	0\\
24.64096701594	0\\
24.64099625328	0\\
24.64102549062	0\\
24.64105472796	0\\
24.6410839653	0\\
24.64111320264	0\\
24.64114243998	0\\
24.64117167732	0\\
24.64120091466	0\\
24.641230152	0\\
24.64125938934	0\\
24.64128862668	0\\
24.64131786402	0\\
24.64134710136	0\\
24.6413763387	0\\
24.64140557604	0\\
24.64143481338	0\\
24.64146405072	0\\
24.64149328806	0\\
24.6415225254	0\\
24.64155176274	0\\
24.64158100008	0\\
24.64161023742	0\\
24.64163947476	0\\
24.6416687121	0\\
24.64169794944	0\\
24.64172718678	0\\
24.64175642412	0\\
24.64178566146	0\\
24.6418148988	0\\
24.64184413614	0\\
24.64187337348	0\\
24.64190261082	0\\
24.64193184816	0\\
24.6419610855	0\\
24.64199032284	0\\
24.64201956018	0\\
24.64204879752	0\\
24.64207803486	0\\
24.6421072722	0\\
24.64213650954	0\\
24.64216574688	0\\
24.64219498422	0\\
24.64222422156	0\\
24.6422534589	0\\
24.64228269624	0\\
24.64231193358	0\\
24.64234117092	0\\
24.64237040826	0\\
24.6423996456	0\\
24.64242888294	0\\
24.64245812028	0\\
24.64248735762	0\\
24.64251659496	0\\
24.6425458323	0\\
24.64257506964	0\\
24.64260430698	0\\
24.64263354432	0\\
24.64266278166	0\\
24.642692019	0\\
24.64272125634	0\\
24.64275049368	0\\
24.64277973102	0\\
24.64280896836	0\\
24.6428382057	0\\
24.64286744304	0\\
24.64289668038	0\\
24.64292591772	0\\
24.64295515506	0\\
24.6429843924	0\\
24.64301362974	0\\
24.64304286708	0\\
24.64307210442	0\\
24.64310134176	0\\
24.6431305791	0\\
24.64315981644	0\\
24.64318905378	0\\
24.64321829112	0\\
24.64324752846	0\\
24.6432767658	0\\
24.64330600314	0\\
24.64333524048	0\\
24.64336447782	0\\
24.64339371516	0\\
24.6434229525	0\\
24.64345218984	0\\
24.64348142718	0\\
24.64351066452	0\\
24.64353990186	0\\
24.6435691392	0\\
24.64359837654	0\\
24.64362761388	0\\
24.64365685122	0\\
24.64368608856	0\\
24.6437153259	0\\
24.64374456324	0\\
24.64377380058	0\\
24.64380303792	0\\
24.64383227526	0\\
24.6438615126	0\\
24.64389074994	0\\
24.64391998728	0\\
24.64394922462	0\\
24.64397846196	0\\
24.6440076993	0\\
24.64403693664	0\\
24.64406617398	0\\
24.64409541132	0\\
24.64412464866	0\\
24.644153886	0\\
24.64418312334	0\\
24.64421236068	0\\
24.64424159802	0\\
24.64427083536	0\\
24.6443000727	0\\
24.64432931004	0\\
24.64435854738	0\\
24.64438778472	0\\
24.64441702206	0\\
24.6444462594	0\\
24.64447549674	0\\
24.64450473408	0\\
24.64453397142	0\\
24.64456320876	0\\
24.6445924461	0\\
24.64462168344	0\\
24.64465092078	0\\
24.64468015812	0\\
24.64470939546	0\\
24.6447386328	0\\
24.64476787014	0\\
24.64479710748	0\\
24.64482634482	0\\
24.64485558216	0\\
24.6448848195	0\\
24.64491405684	0\\
24.64494329418	0\\
24.64497253152	0\\
24.64500176886	0\\
24.6450310062	0\\
24.64506024354	0\\
24.64508948088	0\\
24.64511871822	0\\
24.64514795556	0\\
24.6451771929	0\\
24.64520643024	0\\
24.64523566758	0\\
24.64526490492	0\\
24.64529414226	0\\
24.6453233796	0\\
24.64535261694	0\\
24.64538185428	0\\
24.64541109162	0\\
24.64544032896	0\\
24.6454695663	0\\
24.64549880364	0\\
24.64552804098	0\\
24.64555727832	0\\
24.64558651566	0\\
24.645615753	0\\
24.64564499034	0\\
24.64567422768	0\\
24.64570346502	0\\
24.64573270236	0\\
24.6457619397	0\\
24.64579117704	0\\
24.64582041438	0\\
24.64584965172	0\\
24.64587888906	0\\
24.6459081264	0\\
24.64593736374	0\\
24.64596660108	0\\
24.64599583842	0\\
24.64602507576	0\\
24.6460543131	0\\
24.64608355044	0\\
24.64611278778	0\\
24.64614202512	0\\
24.64617126246	0\\
24.6462004998	0\\
24.64622973714	0\\
24.64625897448	0\\
24.64628821182	0\\
24.64631744916	0\\
24.6463466865	0\\
24.64637592384	0\\
24.64640516118	0\\
24.64643439852	0\\
24.64646363586	0\\
24.6464928732	0\\
24.64652211054	0\\
24.64655134788	0\\
24.64658058522	0\\
24.64660982256	0\\
24.6466390599	0\\
24.64666829724	0\\
24.64669753458	0\\
24.64672677192	0\\
24.64675600926	0\\
24.6467852466	0\\
24.64681448394	0\\
24.64684372128	0\\
24.64687295862	0\\
24.64690219596	0\\
24.6469314333	0\\
24.64696067064	0\\
24.64698990798	0\\
24.64701914532	0\\
24.64704838266	0\\
24.64707762	0\\
24.64710685734	0\\
24.64713609468	0\\
24.64716533202	0\\
24.64719456936	0\\
24.6472238067	0\\
24.64725304404	0\\
24.64728228138	0\\
24.64731151872	0\\
24.64734075606	0\\
24.6473699934	0\\
24.64739923074	0\\
24.64742846808	0\\
24.64745770542	0\\
24.64748694276	0\\
24.6475161801	0\\
24.64754541744	0\\
24.64757465478	0\\
24.64760389212	0\\
24.64763312946	0\\
24.6476623668	0\\
24.64769160414	0\\
24.64772084148	0\\
24.64775007882	0\\
24.64777931616	0\\
24.6478085535	0\\
24.64783779084	0\\
24.64786702818	0\\
24.64789626552	0\\
24.64792550286	0\\
24.6479547402	0\\
24.64798397754	0\\
24.64801321488	0\\
24.64804245222	0\\
24.64807168956	0\\
24.6481009269	0\\
24.64813016424	0\\
24.64815940158	0\\
24.64818863892	0\\
24.64821787626	0\\
24.6482471136	0\\
24.64827635094	0\\
24.64830558828	0\\
24.64833482562	0\\
24.64836406296	0\\
24.6483933003	0\\
24.64842253764	0\\
24.64845177498	0\\
24.64848101232	0\\
24.64851024966	0\\
24.648539487	0\\
24.64856872434	0\\
24.64859796168	0\\
24.64862719902	0\\
24.64865643636	0\\
24.6486856737	0\\
24.64871491104	0\\
24.64874414838	0\\
24.64877338572	0\\
24.64880262306	0\\
24.6488318604	0\\
24.64886109774	0\\
24.64889033508	0\\
24.64891957242	0\\
24.64894880976	0\\
24.6489780471	0\\
24.64900728444	0\\
24.64903652178	0\\
24.64906575912	0\\
24.64909499646	0\\
24.6491242338	0\\
24.64915347114	0\\
24.64918270848	0\\
24.64921194582	0\\
24.64924118316	0\\
24.6492704205	0\\
24.64929965784	0\\
24.64932889518	0\\
24.64935813252	0\\
24.64938736986	0\\
24.6494166072	0\\
24.64944584454	0\\
24.64947508188	0\\
24.64950431922	0\\
24.64953355656	0\\
24.6495627939	0\\
24.64959203124	0\\
24.64962126858	0\\
24.64965050592	0\\
24.64967974326	0\\
24.6497089806	0\\
24.64973821794	0\\
24.64976745528	0\\
24.64979669262	0\\
24.64982592996	0\\
24.6498551673	0\\
24.64988440464	0\\
24.64991364198	0\\
24.64994287932	0\\
24.64997211666	0\\
24.650001354	0\\
24.65003059134	0\\
24.65005982868	0\\
24.65008906602	0\\
24.65011830336	0\\
24.6501475407	0\\
24.65017677804	0\\
24.65020601538	0\\
24.65023525272	0\\
24.65026449006	0\\
24.6502937274	0\\
24.65032296474	0\\
24.65035220208	0\\
24.65038143942	0\\
24.65041067676	0\\
24.6504399141	0\\
24.65046915144	0\\
24.65049838878	0\\
24.65052762612	0\\
24.65055686346	0\\
24.6505861008	0\\
24.65061533814	0\\
24.65064457548	0\\
24.65067381282	0\\
24.65070305016	0\\
24.6507322875	0\\
24.65076152484	0\\
24.65079076218	0\\
24.65081999952	0\\
24.65084923686	0\\
24.6508784742	0\\
24.65090771154	0\\
24.65093694888	0\\
24.65096618622	0\\
24.65099542356	0\\
24.6510246609	0\\
24.65105389824	0\\
24.65108313558	0\\
24.65111237292	0\\
24.65114161026	0\\
24.6511708476	0\\
24.65120008494	0\\
24.65122932228	0\\
24.65125855962	0\\
24.65128779696	0\\
24.6513170343	0\\
24.65134627164	0\\
24.65137550898	0\\
24.65140474632	0\\
24.65143398366	0\\
24.651463221	0\\
24.65149245834	0\\
24.65152169568	0\\
24.65155093302	0\\
24.65158017036	0\\
24.6516094077	0\\
24.65163864504	0\\
24.65166788238	0\\
24.65169711972	0\\
24.65172635706	0\\
24.6517555944	0\\
24.65178483174	0\\
24.65181406908	0\\
24.65184330642	0\\
24.65187254376	0\\
24.6519017811	0\\
24.65193101844	0\\
24.65196025578	0\\
24.65198949312	0\\
24.65201873046	0\\
24.6520479678	0\\
24.65207720514	0\\
24.65210644248	0\\
24.65213567982	0\\
24.65216491716	0\\
24.6521941545	0\\
24.65222339184	0\\
24.65225262918	0\\
24.65228186652	0\\
24.65231110386	0\\
24.6523403412	0\\
24.65236957854	0\\
24.65239881588	0\\
24.65242805322	0\\
24.65245729056	0\\
24.6524865279	0\\
24.65251576524	0\\
24.65254500258	0\\
24.65257423992	0\\
24.65260347726	0\\
24.6526327146	0\\
24.65266195194	0\\
24.65269118928	0\\
24.65272042662	0\\
24.65274966396	0\\
24.6527789013	0\\
24.65280813864	0\\
24.65283737598	0\\
24.65286661332	0\\
24.65289585066	0\\
24.652925088	0\\
24.65295432534	0\\
24.65298356268	0\\
24.65301280002	0\\
24.65304203736	0\\
24.6530712747	0\\
24.65310051204	0\\
24.65312974938	0\\
24.65315898672	0\\
24.65318822406	0\\
24.6532174614	0\\
24.65324669874	0\\
24.65327593608	0\\
24.65330517342	0\\
24.65333441076	0\\
24.6533636481	0\\
24.65339288544	0\\
24.65342212278	0\\
24.65345136012	0\\
24.65348059746	0\\
24.6535098348	0\\
24.65353907214	0\\
24.65356830948	0\\
24.65359754682	0\\
24.65362678416	0\\
24.6536560215	0\\
24.65368525884	0\\
24.65371449618	0\\
24.65374373352	0\\
24.65377297086	0\\
24.6538022082	0\\
24.65383144554	0\\
24.65386068288	0\\
24.65388992022	0\\
24.65391915756	0\\
24.6539483949	0\\
24.65397763224	0\\
24.65400686958	0\\
24.65403610692	0\\
24.65406534426	0\\
24.6540945816	0\\
24.65412381894	0\\
24.65415305628	0\\
24.65418229362	0\\
24.65421153096	0\\
24.6542407683	0\\
24.65427000564	0\\
24.65429924298	0\\
24.65432848032	0\\
24.65435771766	0\\
24.654386955	0\\
24.65441619234	0\\
24.65444542968	0\\
24.65447466702	0\\
24.65450390436	0\\
24.6545331417	0\\
24.65456237904	0\\
24.65459161638	0\\
24.65462085372	0\\
24.65465009106	0\\
24.6546793284	0\\
24.65470856574	0\\
24.65473780308	0\\
24.65476704042	0\\
24.65479627776	0\\
24.6548255151	0\\
24.65485475244	0\\
24.65488398978	0\\
24.65491322712	0\\
24.65494246446	0\\
24.6549717018	0\\
24.65500093914	0\\
24.65503017648	0\\
24.65505941382	0\\
24.65508865116	0\\
24.6551178885	0\\
24.65514712584	0\\
24.65517636318	0\\
24.65520560052	0\\
24.65523483786	0\\
24.6552640752	0\\
24.65529331254	0\\
24.65532254988	0\\
24.65535178722	0\\
24.65538102456	0\\
24.6554102619	0\\
24.65543949924	0\\
24.65546873658	0\\
24.65549797392	0\\
24.65552721126	0\\
24.6555564486	0\\
24.65558568594	0\\
24.65561492328	0\\
24.65564416062	0\\
24.65567339796	0\\
24.6557026353	0\\
24.65573187264	0\\
24.65576110998	0\\
24.65579034732	0\\
24.65581958466	0\\
24.655848822	0\\
24.65587805934	0\\
24.65590729668	0\\
24.65593653402	0\\
24.65596577136	0\\
24.6559950087	0\\
24.65602424604	0\\
24.65605348338	0\\
24.65608272072	0\\
24.65611195806	0\\
24.6561411954	0\\
24.65617043274	0\\
24.65619967008	0\\
24.65622890742	0\\
24.65625814476	0\\
24.6562873821	0\\
24.65631661944	0\\
24.65634585678	0\\
24.65637509412	0\\
24.65640433146	0\\
24.6564335688	0\\
24.65646280614	0\\
24.65649204348	0\\
24.65652128082	0\\
24.65655051816	0\\
24.6565797555	0\\
24.65660899284	0\\
24.65663823018	0\\
24.65666746752	0\\
24.65669670486	0\\
24.6567259422	0\\
24.65675517954	0\\
24.65678441688	0\\
24.65681365422	0\\
24.65684289156	0\\
24.6568721289	0\\
24.65690136624	0\\
24.65693060358	0\\
24.65695984092	0\\
24.65698907826	0\\
24.6570183156	0\\
24.65704755294	0\\
24.65707679028	0\\
24.65710602762	0\\
24.65713526496	0\\
24.6571645023	0\\
24.65719373964	0\\
24.65722297698	0\\
24.65725221432	0\\
24.65728145166	0\\
24.657310689	0\\
24.65733992634	0\\
24.65736916368	0\\
24.65739840102	0\\
24.65742763836	0\\
24.6574568757	0\\
24.65748611304	0\\
24.65751535038	0\\
24.65754458772	0\\
24.65757382506	0\\
24.6576030624	0\\
24.65763229974	0\\
24.65766153708	0\\
24.65769077442	0\\
24.65772001176	0\\
24.6577492491	0\\
24.65777848644	0\\
24.65780772378	0\\
24.65783696112	0\\
24.65786619846	0\\
24.6578954358	0\\
24.65792467314	0\\
24.65795391048	0\\
24.65798314782	0\\
24.65801238516	0\\
24.6580416225	0\\
24.65807085984	0\\
24.65810009718	0\\
24.65812933452	0\\
24.65815857186	0\\
24.6581878092	0\\
24.65821704654	0\\
24.65824628388	0\\
24.65827552122	0\\
24.65830475856	0\\
24.6583339959	0\\
24.65836323324	0\\
24.65839247058	0\\
24.65842170792	0\\
24.65845094526	0\\
24.6584801826	0\\
24.65850941994	0\\
24.65853865728	0\\
24.65856789462	0\\
24.65859713196	0\\
24.6586263693	0\\
24.65865560664	0\\
24.65868484398	0\\
24.65871408132	0\\
24.65874331866	0\\
24.658772556	0\\
24.65880179334	0\\
24.65883103068	0\\
24.65886026802	0\\
24.65888950536	0\\
24.6589187427	0\\
24.65894798004	0\\
24.65897721738	0\\
24.65900645472	0\\
24.65903569206	0\\
24.6590649294	0\\
24.65909416674	0\\
24.65912340408	0\\
24.65915264142	0\\
24.65918187876	0\\
24.6592111161	0\\
24.65924035344	0\\
24.65926959078	0\\
24.65929882812	0\\
24.65932806546	0\\
24.6593573028	0\\
24.65938654014	0\\
24.65941577748	0\\
24.65944501482	0\\
24.65947425216	0\\
24.6595034895	0\\
24.65953272684	0\\
24.65956196418	0\\
24.65959120152	0\\
24.65962043886	0\\
24.6596496762	0\\
24.65967891354	0\\
24.65970815088	0\\
24.65973738822	0\\
24.65976662556	0\\
24.6597958629	0\\
24.65982510024	0\\
24.65985433758	0\\
24.65988357492	0\\
24.65991281226	0\\
24.6599420496	0\\
24.65997128694	0\\
24.66000052428	0\\
24.66002976162	0\\
24.66005899896	0\\
24.6600882363	0\\
24.66011747364	0\\
24.66014671098	0\\
24.66017594832	0\\
24.66020518566	0\\
24.660234423	0\\
24.66026366034	0\\
24.66029289768	0\\
24.66032213502	0\\
24.66035137236	0\\
24.6603806097	0\\
24.66040984704	0\\
24.66043908438	0\\
24.66046832172	0\\
24.66049755906	0\\
24.6605267964	0\\
24.66055603374	0\\
24.66058527108	0\\
24.66061450842	0\\
24.66064374576	0\\
24.6606729831	0\\
24.66070222044	0\\
24.66073145778	0\\
24.66076069512	0\\
24.66078993246	0\\
24.6608191698	0\\
24.66084840714	0\\
24.66087764448	0\\
24.66090688182	0\\
24.66093611916	0\\
24.6609653565	0\\
24.66099459384	0\\
24.66102383118	0\\
24.66105306852	0\\
24.66108230586	0\\
24.6611115432	0\\
24.66114078054	0\\
24.66117001788	0\\
24.66119925522	0\\
24.66122849256	0\\
24.6612577299	0\\
24.66128696724	0\\
24.66131620458	0\\
24.66134544192	0\\
24.66137467926	0\\
24.6614039166	0\\
24.66143315394	0\\
24.66146239128	0\\
24.66149162862	0\\
24.66152086596	0\\
24.6615501033	0\\
24.66157934064	0\\
24.66160857798	0\\
24.66163781532	0\\
24.66166705266	0\\
24.66169629	0\\
24.66172552734	0\\
24.66175476468	0\\
24.66178400202	0\\
24.66181323936	0\\
24.6618424767	0\\
24.66187171404	0\\
24.66190095138	0\\
24.66193018872	0\\
24.66195942606	0\\
24.6619886634	0\\
24.66201790074	0\\
24.66204713808	0\\
24.66207637542	0\\
24.66210561276	0\\
24.6621348501	0\\
24.66216408744	0\\
24.66219332478	0\\
24.66222256212	0\\
24.66225179946	0\\
24.6622810368	0\\
24.66231027414	0\\
24.66233951148	0\\
24.66236874882	0\\
24.66239798616	0\\
24.6624272235	0\\
24.66245646084	0\\
24.66248569818	0\\
24.66251493552	0\\
24.66254417286	0\\
24.6625734102	0\\
24.66260264754	0\\
24.66263188488	0\\
24.66266112222	0\\
24.66269035956	0\\
24.6627195969	0\\
24.66274883424	0\\
24.66277807158	0\\
24.66280730892	0\\
24.66283654626	0\\
24.6628657836	0\\
24.66289502094	0\\
24.66292425828	0\\
24.66295349562	0\\
24.66298273296	0\\
24.6630119703	0\\
24.66304120764	0\\
24.66307044498	0\\
24.66309968232	0\\
24.66312891966	0\\
24.663158157	0\\
24.66318739434	0\\
24.66321663168	0\\
24.66324586902	0\\
24.66327510636	0\\
24.6633043437	0\\
24.66333358104	0\\
24.66336281838	0\\
24.66339205572	0\\
24.66342129306	0\\
24.6634505304	0\\
24.66347976774	0\\
24.66350900508	0\\
24.66353824242	0\\
24.66356747976	0\\
24.6635967171	0\\
24.66362595444	0\\
24.66365519178	0\\
24.66368442912	0\\
24.66371366646	0\\
24.6637429038	0\\
24.66377214114	0\\
24.66380137848	0\\
24.66383061582	0\\
24.66385985316	0\\
24.6638890905	0\\
24.66391832784	0\\
24.66394756518	0\\
24.66397680252	0\\
24.66400603986	0\\
24.6640352772	0\\
24.66406451454	0\\
24.66409375188	0\\
24.66412298922	0\\
24.66415222656	0\\
24.6641814639	0\\
24.66421070124	0\\
24.66423993858	0\\
24.66426917592	0\\
24.66429841326	0\\
24.6643276506	0\\
24.66435688794	0\\
24.66438612528	0\\
24.66441536262	0\\
24.66444459996	0\\
24.6644738373	0\\
24.66450307464	0\\
24.66453231198	0\\
24.66456154932	0\\
24.66459078666	0\\
24.664620024	0\\
24.66464926134	0\\
24.66467849868	0\\
24.66470773602	0\\
24.66473697336	0\\
24.6647662107	0\\
24.66479544804	0\\
24.66482468538	0\\
24.66485392272	0\\
24.66488316006	0\\
24.6649123974	0\\
24.66494163474	0\\
24.66497087208	0\\
24.66500010942	0\\
24.66502934676	0\\
24.6650585841	0\\
24.66508782144	0\\
24.66511705878	0\\
24.66514629612	0\\
24.66517553346	0\\
24.6652047708	0\\
24.66523400814	0\\
24.66526324548	0\\
24.66529248282	0\\
24.66532172016	0\\
24.6653509575	0\\
24.66538019484	0\\
24.66540943218	0\\
24.66543866952	0\\
24.66546790686	0\\
24.6654971442	0\\
24.66552638154	0\\
24.66555561888	0\\
24.66558485622	0\\
24.66561409356	0\\
24.6656433309	0\\
24.66567256824	0\\
24.66570180558	0\\
24.66573104292	0\\
24.66576028026	0\\
24.6657895176	0\\
24.66581875494	0\\
24.66584799228	0\\
24.66587722962	0\\
24.66590646696	0\\
24.6659357043	0\\
24.66596494164	0\\
24.66599417898	0\\
24.66602341632	0\\
24.66605265366	0\\
24.666081891	0\\
24.66611112834	0\\
24.66614036568	0\\
24.66616960302	0\\
24.66619884036	0\\
24.6662280777	0\\
24.66625731504	0\\
24.66628655238	0\\
24.66631578972	0\\
24.66634502706	0\\
24.6663742644	0\\
24.66640350174	0\\
24.66643273908	0\\
24.66646197642	0\\
24.66649121376	0\\
24.6665204511	0\\
24.66654968844	0\\
24.66657892578	0\\
24.66660816312	0\\
24.66663740046	0\\
24.6666666378	0\\
24.66669587514	0\\
24.66672511248	0\\
24.66675434982	0\\
24.66678358716	0\\
24.6668128245	0\\
24.66684206184	0\\
24.66687129918	0\\
24.66690053652	0\\
24.66692977386	0\\
24.6669590112	0\\
24.66698824854	0\\
24.66701748588	0\\
24.66704672322	0\\
24.66707596056	0\\
24.6671051979	0\\
24.66713443524	0\\
24.66716367258	0\\
24.66719290992	0\\
24.66722214726	0\\
24.6672513846	0\\
24.66728062194	0\\
24.66730985928	0\\
24.66733909662	0\\
24.66736833396	0\\
24.6673975713	0\\
24.66742680864	0\\
24.66745604598	0\\
24.66748528332	0\\
24.66751452066	0\\
24.667543758	0\\
24.66757299534	0\\
24.66760223268	0\\
24.66763147002	0\\
24.66766070736	0\\
24.6676899447	0\\
24.66771918204	0\\
24.66774841938	0\\
24.66777765672	0\\
24.66780689406	0\\
24.6678361314	0\\
24.66786536874	0\\
24.66789460608	0\\
24.66792384342	0\\
24.66795308076	0\\
24.6679823181	0\\
24.66801155544	0\\
24.66804079278	0\\
24.66807003012	0\\
24.66809926746	0\\
24.6681285048	0\\
24.66815774214	0\\
24.66818697948	0\\
24.66821621682	0\\
24.66824545416	0\\
24.6682746915	0\\
24.66830392884	0\\
24.66833316618	0\\
24.66836240352	0\\
24.66839164086	0\\
24.6684208782	0\\
24.66845011554	0\\
24.66847935288	0\\
24.66850859022	0\\
24.66853782756	0\\
24.6685670649	0\\
24.66859630224	0\\
24.66862553958	0\\
24.66865477692	0\\
24.66868401426	0\\
24.6687132516	0\\
24.66874248894	0\\
24.66877172628	0\\
24.66880096362	0\\
24.66883020096	0\\
24.6688594383	0\\
24.66888867564	0\\
24.66891791298	0\\
24.66894715032	0\\
24.66897638766	0\\
24.669005625	0\\
24.66903486234	0\\
24.66906409968	0\\
24.66909333702	0\\
24.66912257436	0\\
24.6691518117	0\\
24.66918104904	0\\
24.66921028638	0\\
24.66923952372	0\\
24.66926876106	0\\
24.6692979984	0\\
24.66932723574	0\\
24.66935647308	0\\
24.66938571042	0\\
24.66941494776	0\\
24.6694441851	0\\
24.66947342244	0\\
24.66950265978	0\\
24.66953189712	0\\
24.66956113446	0\\
24.6695903718	0\\
24.66961960914	0\\
24.66964884648	0\\
24.66967808382	0\\
24.66970732116	0\\
24.6697365585	0\\
24.66976579584	0\\
24.66979503318	0\\
24.66982427052	0\\
24.66985350786	0\\
24.6698827452	0\\
24.66991198254	0\\
24.66994121988	0\\
24.66997045722	0\\
24.66999969456	0\\
24.6700289319	0\\
24.67005816924	0\\
24.67008740658	0\\
24.67011664392	0\\
24.67014588126	0\\
24.6701751186	0\\
24.67020435594	0\\
24.67023359328	0\\
24.67026283062	0\\
24.67029206796	0\\
24.6703213053	0\\
24.67035054264	0\\
24.67037977998	0\\
24.67040901732	0\\
24.67043825466	0\\
24.670467492	0\\
24.67049672934	0\\
24.67052596668	0\\
24.67055520402	0\\
24.67058444136	0\\
24.6706136787	0\\
24.67064291604	0\\
24.67067215338	0\\
24.67070139072	0\\
24.67073062806	0\\
24.6707598654	0\\
24.67078910274	0\\
24.67081834008	0\\
24.67084757742	0\\
24.67087681476	0\\
24.6709060521	0\\
24.67093528944	0\\
24.67096452678	0\\
24.67099376412	0\\
24.67102300146	0\\
24.6710522388	0\\
24.67108147614	0\\
24.67111071348	0\\
24.67113995082	0\\
24.67116918816	0\\
24.6711984255	0\\
24.67122766284	0\\
24.67125690018	0\\
24.67128613752	0\\
24.67131537486	0\\
24.6713446122	0\\
24.67137384954	0\\
24.67140308688	0\\
24.67143232422	0\\
24.67146156156	0\\
24.6714907989	0\\
24.67152003624	0\\
24.67154927358	0\\
24.67157851092	0\\
24.67160774826	0\\
24.6716369856	0\\
24.67166622294	0\\
24.67169546028	0\\
24.67172469762	0\\
24.67175393496	0\\
24.6717831723	0\\
24.67181240964	0\\
24.67184164698	0\\
24.67187088432	0\\
24.67190012166	0\\
24.671929359	0\\
24.67195859634	0\\
24.67198783368	0\\
24.67201707102	0\\
24.67204630836	0\\
24.6720755457	0\\
24.67210478304	0\\
24.67213402038	0\\
24.67216325772	0\\
24.67219249506	0\\
24.6722217324	0\\
24.67225096974	0\\
24.67228020708	0\\
24.67230944442	0\\
24.67233868176	0\\
24.6723679191	0\\
24.67239715644	0\\
24.67242639378	0\\
24.67245563112	0\\
24.67248486846	0\\
24.6725141058	0\\
24.67254334314	0\\
24.67257258048	0\\
24.67260181782	0\\
24.67263105516	0\\
24.6726602925	0\\
24.67268952984	0\\
24.67271876718	0\\
24.67274800452	0\\
24.67277724186	0\\
24.6728064792	0\\
24.67283571654	0\\
24.67286495388	0\\
24.67289419122	0\\
24.67292342856	0\\
24.6729526659	0\\
24.67298190324	0\\
24.67301114058	0\\
24.67304037792	0\\
24.67306961526	0\\
24.6730988526	0\\
24.67312808994	0\\
24.67315732728	0\\
24.67318656462	0\\
24.67321580196	0\\
24.6732450393	0\\
24.67327427664	0\\
24.67330351398	0\\
24.67333275132	0\\
24.67336198866	0\\
24.673391226	0\\
24.67342046334	0\\
24.67344970068	0\\
24.67347893802	0\\
24.67350817536	0\\
24.6735374127	0\\
24.67356665004	0\\
24.67359588738	0\\
24.67362512472	0\\
24.67365436206	0\\
24.6736835994	0\\
24.67371283674	0\\
24.67374207408	0\\
24.67377131142	0\\
24.67380054876	0\\
24.6738297861	0\\
24.67385902344	0\\
24.67388826078	0\\
24.67391749812	0\\
24.67394673546	0\\
24.6739759728	0\\
24.67400521014	0\\
24.67403444748	0\\
24.67406368482	0\\
24.67409292216	0\\
24.6741221595	0\\
24.67415139684	0\\
24.67418063418	0\\
24.67420987152	0\\
24.67423910886	0\\
24.6742683462	0\\
24.67429758354	0\\
24.67432682088	0\\
24.67435605822	0\\
24.67438529556	0\\
24.6744145329	0\\
24.67444377024	0\\
24.67447300758	0\\
24.67450224492	0\\
24.67453148226	0\\
24.6745607196	0\\
24.67458995694	0\\
24.67461919428	0\\
24.67464843162	0\\
24.67467766896	0\\
24.6747069063	0\\
24.67473614364	0\\
24.67476538098	0\\
24.67479461832	0\\
24.67482385566	0\\
24.674853093	0\\
24.67488233034	0\\
24.67491156768	0\\
24.67494080502	0\\
24.67497004236	0\\
24.6749992797	0\\
24.67502851704	0\\
24.67505775438	0\\
24.67508699172	0\\
24.67511622906	0\\
24.6751454664	0\\
24.67517470374	0\\
24.67520394108	0\\
24.67523317842	0\\
24.67526241576	0\\
24.6752916531	0\\
24.67532089044	0\\
24.67535012778	0\\
24.67537936512	0\\
24.67540860246	0\\
24.6754378398	0\\
24.67546707714	0\\
24.67549631448	0\\
24.67552555182	0\\
24.67555478916	0\\
24.6755840265	0\\
24.67561326384	0\\
24.67564250118	0\\
24.67567173852	0\\
24.67570097586	0\\
24.6757302132	0\\
24.67575945054	0\\
24.67578868788	0\\
24.67581792522	0\\
24.67584716256	0\\
24.6758763999	0\\
24.67590563724	0\\
24.67593487458	0\\
24.67596411192	0\\
24.67599334926	0\\
24.6760225866	0\\
24.67605182394	0\\
24.67608106128	0\\
24.67611029862	0\\
24.67613953596	0\\
24.6761687733	0\\
24.67619801064	0\\
24.67622724798	0\\
24.67625648532	0\\
24.67628572266	0\\
24.67631496	0\\
24.67634419734	0\\
24.67637343468	0\\
24.67640267202	0\\
24.67643190936	0\\
24.6764611467	0\\
24.67649038404	0\\
24.67651962138	0\\
24.67654885872	0\\
24.67657809606	0\\
24.6766073334	0\\
24.67663657074	0\\
24.67666580808	0\\
24.67669504542	0\\
24.67672428276	0\\
24.6767535201	0\\
24.67678275744	0\\
24.67681199478	0\\
24.67684123212	0\\
24.67687046946	0\\
24.6768997068	0\\
24.67692894414	0\\
24.67695818148	0\\
24.67698741882	0\\
24.67701665616	0\\
24.6770458935	0\\
24.67707513084	0\\
24.67710436818	0\\
24.67713360552	0\\
24.67716284286	0\\
24.6771920802	0\\
24.67722131754	0\\
24.67725055488	0\\
24.67727979222	0\\
24.67730902956	0\\
24.6773382669	0\\
24.67736750424	0\\
24.67739674158	0\\
24.67742597892	0\\
24.67745521626	0\\
24.6774844536	0\\
24.67751369094	0\\
24.67754292828	0\\
24.67757216562	0\\
24.67760140296	0\\
24.6776306403	0\\
24.67765987764	0\\
24.67768911498	0\\
24.67771835232	0\\
24.67774758966	0\\
24.677776827	0\\
24.67780606434	0\\
24.67783530168	0\\
24.67786453902	0\\
24.67789377636	0\\
24.6779230137	0\\
24.67795225104	0\\
24.67798148838	0\\
24.67801072572	0\\
24.67803996306	0\\
24.6780692004	0\\
24.67809843774	0\\
24.67812767508	0\\
24.67815691242	0\\
24.67818614976	0\\
24.6782153871	0\\
24.67824462444	0\\
24.67827386178	0\\
24.67830309912	0\\
24.67833233646	0\\
24.6783615738	0\\
24.67839081114	0\\
24.67842004848	0\\
24.67844928582	0\\
24.67847852316	0\\
24.6785077605	0\\
24.67853699784	0\\
24.67856623518	0\\
24.67859547252	0\\
24.67862470986	0\\
24.6786539472	0\\
24.67868318454	0\\
24.67871242188	0\\
24.67874165922	0\\
24.67877089656	0\\
24.6788001339	0\\
24.67882937124	0\\
24.67885860858	0\\
24.67888784592	0\\
24.67891708326	0\\
24.6789463206	0\\
24.67897555794	0\\
24.67900479528	0\\
24.67903403262	0\\
24.67906326996	0\\
24.6790925073	0\\
24.67912174464	0\\
24.67915098198	0\\
24.67918021932	0\\
24.67920945666	0\\
24.679238694	0\\
24.67926793134	0\\
24.67929716868	0\\
24.67932640602	0\\
24.67935564336	0\\
24.6793848807	0\\
24.67941411804	0\\
24.67944335538	0\\
24.67947259272	0\\
24.67950183006	0\\
24.6795310674	0\\
24.67956030474	0\\
24.67958954208	0\\
24.67961877942	0\\
24.67964801676	0\\
24.6796772541	0\\
24.67970649144	0\\
24.67973572878	0\\
24.67976496612	0\\
24.67979420346	0\\
24.6798234408	0\\
24.67985267814	0\\
24.67988191548	0\\
24.67991115282	0\\
24.67994039016	0\\
24.6799696275	0\\
24.67999886484	0\\
24.68002810218	0\\
24.68005733952	0\\
24.68008657686	0\\
24.6801158142	0\\
24.68014505154	0\\
24.68017428888	0\\
24.68020352622	0\\
24.68023276356	0\\
24.6802620009	0\\
24.68029123824	0\\
24.68032047558	0\\
24.68034971292	0\\
24.68037895026	0\\
24.6804081876	0\\
24.68043742494	0\\
24.68046666228	0\\
24.68049589962	0\\
24.68052513696	0\\
24.6805543743	0\\
24.68058361164	0\\
24.68061284898	0\\
24.68064208632	0\\
24.68067132366	0\\
24.680700561	0\\
24.68072979834	0\\
24.68075903568	0\\
24.68078827302	0\\
24.68081751036	0\\
24.6808467477	0\\
24.68087598504	0\\
24.68090522238	0\\
24.68093445972	0\\
24.68096369706	0\\
24.6809929344	0\\
24.68102217174	0\\
24.68105140908	0\\
24.68108064642	0\\
24.68110988376	0\\
24.6811391211	0\\
24.68116835844	0\\
24.68119759578	0\\
24.68122683312	0\\
24.68125607046	0\\
24.6812853078	0\\
24.68131454514	0\\
24.68134378248	0\\
24.68137301982	0\\
24.68140225716	0\\
24.6814314945	0\\
24.68146073184	0\\
24.68148996918	0\\
24.68151920652	0\\
24.68154844386	0\\
24.6815776812	0\\
24.68160691854	0\\
24.68163615588	0\\
24.68166539322	0\\
24.68169463056	0\\
24.6817238679	0\\
24.68175310524	0\\
24.68178234258	0\\
24.68181157992	0\\
24.68184081726	0\\
24.6818700546	0\\
24.68189929194	0\\
24.68192852928	0\\
24.68195776662	0\\
24.68198700396	0\\
24.6820162413	0\\
24.68204547864	0\\
24.68207471598	0\\
24.68210395332	0\\
24.68213319066	0\\
24.682162428	0\\
24.68219166534	0\\
24.68222090268	0\\
24.68225014002	0\\
24.68227937736	0\\
24.6823086147	0\\
24.68233785204	0\\
24.68236708938	0\\
24.68239632672	0\\
24.68242556406	0\\
24.6824548014	0\\
24.68248403874	0\\
24.68251327608	0\\
24.68254251342	0\\
24.68257175076	0\\
24.6826009881	0\\
24.68263022544	0\\
24.68265946278	0\\
24.68268870012	0\\
24.68271793746	0\\
24.6827471748	0\\
24.68277641214	0\\
24.68280564948	0\\
24.68283488682	0\\
24.68286412416	0\\
24.6828933615	0\\
24.68292259884	0\\
24.68295183618	0\\
24.68298107352	0\\
24.68301031086	0\\
24.6830395482	0\\
24.68306878554	0\\
24.68309802288	0\\
24.68312726022	0\\
24.68315649756	0\\
24.6831857349	0\\
24.68321497224	0\\
24.68324420958	0\\
24.68327344692	0\\
24.68330268426	0\\
24.6833319216	0\\
24.68336115894	0\\
24.68339039628	0\\
24.68341963362	0\\
24.68344887096	0\\
24.6834781083	0\\
24.68350734564	0\\
24.68353658298	0\\
24.68356582032	0\\
24.68359505766	0\\
24.683624295	0\\
24.68365353234	0\\
24.68368276968	0\\
24.68371200702	0\\
24.68374124436	0\\
24.6837704817	0\\
24.68379971904	0\\
24.68382895638	0\\
24.68385819372	0\\
24.68388743106	0\\
24.6839166684	0\\
24.68394590574	0\\
24.68397514308	0\\
24.68400438042	0\\
24.68403361776	0\\
24.6840628551	0\\
24.68409209244	0\\
24.68412132978	0\\
24.68415056712	0\\
24.68417980446	0\\
24.6842090418	0\\
24.68423827914	0\\
24.68426751648	0\\
24.68429675382	0\\
24.68432599116	0\\
24.6843552285	0\\
24.68438446584	0\\
24.68441370318	0\\
24.68444294052	0\\
24.68447217786	0\\
24.6845014152	0\\
24.68453065254	0\\
24.68455988988	0\\
24.68458912722	0\\
24.68461836456	0\\
24.6846476019	0\\
24.68467683924	0\\
24.68470607658	0\\
24.68473531392	0\\
24.68476455126	0\\
24.6847937886	0\\
24.68482302594	0\\
24.68485226328	0\\
24.68488150062	0\\
24.68491073796	0\\
24.6849399753	0\\
24.68496921264	0\\
24.68499844998	0\\
24.68502768732	0\\
24.68505692466	0\\
24.685086162	0\\
24.68511539934	0\\
24.68514463668	0\\
24.68517387402	0\\
24.68520311136	0\\
24.6852323487	0\\
24.68526158604	0\\
24.68529082338	0\\
24.68532006072	0\\
24.68534929806	0\\
24.6853785354	0\\
24.68540777274	0\\
24.68543701008	0\\
24.68546624742	0\\
24.68549548476	0\\
24.6855247221	0\\
24.68555395944	0\\
24.68558319678	0\\
24.68561243412	0\\
24.68564167146	0\\
24.6856709088	0\\
24.68570014614	0\\
24.68572938348	0\\
24.68575862082	0\\
24.68578785816	0\\
24.6858170955	0\\
24.68584633284	0\\
24.68587557018	0\\
24.68590480752	0\\
24.68593404486	0\\
24.6859632822	0\\
24.68599251954	0\\
24.68602175688	0\\
24.68605099422	0\\
24.68608023156	0\\
24.6861094689	0\\
24.68613870624	0\\
24.68616794358	0\\
24.68619718092	0\\
24.68622641826	0\\
24.6862556556	0\\
24.68628489294	0\\
24.68631413028	0\\
24.68634336762	0\\
24.68637260496	0\\
24.6864018423	0\\
24.68643107964	0\\
24.68646031698	0\\
24.68648955432	0\\
24.68651879166	0\\
24.686548029	0\\
24.68657726634	0\\
24.68660650368	0\\
24.68663574102	0\\
24.68666497836	0\\
24.6866942157	0\\
24.68672345304	0\\
24.68675269038	0\\
24.68678192772	0\\
24.68681116506	0\\
24.6868404024	0\\
24.68686963974	0\\
24.68689887708	0\\
24.68692811442	0\\
24.68695735176	0\\
24.6869865891	0\\
24.68701582644	0\\
24.68704506378	0\\
24.68707430112	0\\
24.68710353846	0\\
24.6871327758	0\\
24.68716201314	0\\
24.68719125048	0\\
24.68722048782	0\\
24.68724972516	0\\
24.6872789625	0\\
24.68730819984	0\\
24.68733743718	0\\
24.68736667452	0\\
24.68739591186	0\\
24.6874251492	0\\
24.68745438654	0\\
24.68748362388	0\\
24.68751286122	0\\
24.68754209856	0\\
24.6875713359	0\\
24.68760057324	0\\
24.68762981058	0\\
24.68765904792	0\\
24.68768828526	0\\
24.6877175226	0\\
24.68774675994	0\\
24.68777599728	0\\
24.68780523462	0\\
24.68783447196	0\\
24.6878637093	0\\
24.68789294664	0\\
24.68792218398	0\\
24.68795142132	0\\
24.68798065866	0\\
24.688009896	0\\
24.68803913334	0\\
24.68806837068	0\\
24.68809760802	0\\
24.68812684536	0\\
24.6881560827	0\\
24.68818532004	0\\
24.68821455738	0\\
24.68824379472	0\\
24.68827303206	0\\
24.6883022694	0\\
24.68833150674	0\\
24.68836074408	0\\
24.68838998142	0\\
24.68841921876	0\\
24.6884484561	0\\
24.68847769344	0\\
24.68850693078	0\\
24.68853616812	0\\
24.68856540546	0\\
24.6885946428	0\\
24.68862388014	0\\
24.68865311748	0\\
24.68868235482	0\\
24.68871159216	0\\
24.6887408295	0\\
24.68877006684	0\\
24.68879930418	0\\
24.68882854152	0\\
24.68885777886	0\\
24.6888870162	0\\
24.68891625354	0\\
24.68894549088	0\\
24.68897472822	0\\
24.68900396556	0\\
24.6890332029	0\\
24.68906244024	0\\
24.68909167758	0\\
24.68912091492	0\\
24.68915015226	0\\
24.6891793896	0\\
24.68920862694	0\\
24.68923786428	0\\
24.68926710162	0\\
24.68929633896	0\\
24.6893255763	0\\
24.68935481364	0\\
24.68938405098	0\\
24.68941328832	0\\
24.68944252566	0\\
24.689471763	0\\
24.68950100034	0\\
24.68953023768	0\\
24.68955947502	0\\
24.68958871236	0\\
24.6896179497	0\\
24.68964718704	0\\
24.68967642438	0\\
24.68970566172	0\\
24.68973489906	0\\
24.6897641364	0\\
24.68979337374	0\\
24.68982261108	0\\
24.68985184842	0\\
24.68988108576	0\\
24.6899103231	0\\
24.68993956044	0\\
24.68996879778	0\\
24.68999803512	0\\
24.69002727246	0\\
24.6900565098	0\\
24.69008574714	0\\
24.69011498448	0\\
24.69014422182	0\\
24.69017345916	0\\
24.6902026965	0\\
24.69023193384	0\\
24.69026117118	0\\
24.69029040852	0\\
24.69031964586	0\\
24.6903488832	0\\
24.69037812054	0\\
24.69040735788	0\\
24.69043659522	0\\
24.69046583256	0\\
24.6904950699	0\\
24.69052430724	0\\
24.69055354458	0\\
24.69058278192	0\\
24.69061201926	0\\
24.6906412566	0\\
24.69067049394	0\\
24.69069973128	0\\
24.69072896862	0\\
24.69075820596	0\\
24.6907874433	0\\
24.69081668064	0\\
24.69084591798	0\\
24.69087515532	0\\
24.69090439266	0\\
24.69093363	0\\
24.69096286734	0\\
24.69099210468	0\\
24.69102134202	0\\
24.69105057936	0\\
24.6910798167	0\\
24.69110905404	0\\
24.69113829138	0\\
24.69116752872	0\\
24.69119676606	0\\
24.6912260034	0\\
24.69125524074	0\\
24.69128447808	0\\
24.69131371542	0\\
24.69134295276	0\\
24.6913721901	0\\
24.69140142744	0\\
24.69143066478	0\\
24.69145990212	0\\
24.69148913946	0\\
24.6915183768	0\\
24.69154761414	0\\
24.69157685148	0\\
24.69160608882	0\\
24.69163532616	0\\
24.6916645635	0\\
24.69169380084	0\\
24.69172303818	0\\
24.69175227552	0\\
24.69178151286	0\\
24.6918107502	0\\
24.69183998754	0\\
24.69186922488	0\\
24.69189846222	0\\
24.69192769956	0\\
24.6919569369	0\\
24.69198617424	0\\
24.69201541158	0\\
24.69204464892	0\\
24.69207388626	0\\
24.6921031236	0\\
24.69213236094	0\\
24.69216159828	0\\
24.69219083562	0\\
24.69222007296	0\\
24.6922493103	0\\
24.69227854764	0\\
24.69230778498	0\\
24.69233702232	0\\
24.69236625966	0\\
24.692395497	0\\
24.69242473434	0\\
24.69245397168	0\\
24.69248320902	0\\
24.69251244636	0\\
24.6925416837	0\\
24.69257092104	0\\
24.69260015838	0\\
24.69262939572	0\\
24.69265863306	0\\
24.6926878704	0\\
24.69271710774	0\\
24.69274634508	0\\
24.69277558242	0\\
24.69280481976	0\\
24.6928340571	0\\
24.69286329444	0\\
24.69289253178	0\\
24.69292176912	0\\
24.69295100646	0\\
24.6929802438	0\\
24.69300948114	0\\
24.69303871848	0\\
24.69306795582	0\\
24.69309719316	0\\
24.6931264305	0\\
24.69315566784	0\\
24.69318490518	0\\
24.69321414252	0\\
24.69324337986	0\\
24.6932726172	0\\
24.69330185454	0\\
24.69333109188	0\\
24.69336032922	0\\
24.69338956656	0\\
24.6934188039	0\\
24.69344804124	0\\
24.69347727858	0\\
24.69350651592	0\\
24.69353575326	0\\
24.6935649906	0\\
24.69359422794	0\\
24.69362346528	0\\
24.69365270262	0\\
24.69368193996	0\\
24.6937111773	0\\
24.69374041464	0\\
24.69376965198	0\\
24.69379888932	0\\
24.69382812666	0\\
24.693857364	0\\
24.69388660134	0\\
24.69391583868	0\\
24.69394507602	0\\
24.69397431336	0\\
24.6940035507	0\\
24.69403278804	0\\
24.69406202538	0\\
24.69409126272	0\\
24.69412050006	0\\
24.6941497374	0\\
24.69417897474	0\\
24.69420821208	0\\
24.69423744942	0\\
24.69426668676	0\\
24.6942959241	0\\
24.69432516144	0\\
24.69435439878	0\\
24.69438363612	0\\
24.69441287346	0\\
24.6944421108	0\\
24.69447134814	0\\
24.69450058548	0\\
24.69452982282	0\\
24.69455906016	0\\
24.6945882975	0\\
24.69461753484	0\\
24.69464677218	0\\
24.69467600952	0\\
24.69470524686	0\\
24.6947344842	0\\
24.69476372154	0\\
24.69479295888	0\\
24.69482219622	0\\
24.69485143356	0\\
24.6948806709	0\\
24.69490990824	0\\
24.69493914558	0\\
24.69496838292	0\\
24.69499762026	0\\
24.6950268576	0\\
24.69505609494	0\\
24.69508533228	0\\
24.69511456962	0\\
24.69514380696	0\\
24.6951730443	0\\
24.69520228164	0\\
24.69523151898	0\\
24.69526075632	0\\
24.69528999366	0\\
24.695319231	0\\
24.69534846834	0\\
24.69537770568	0\\
24.69540694302	0\\
24.69543618036	0\\
24.6954654177	0\\
24.69549465504	0\\
24.69552389238	0\\
24.69555312972	0\\
24.69558236706	0\\
24.6956116044	0\\
24.69564084174	0\\
24.69567007908	0\\
24.69569931642	0\\
24.69572855376	0\\
24.6957577911	0\\
24.69578702844	0\\
24.69581626578	0\\
24.69584550312	0\\
24.69587474046	0\\
24.6959039778	0\\
24.69593321514	0\\
24.69596245248	0\\
24.69599168982	0\\
24.69602092716	0\\
24.6960501645	0\\
24.69607940184	0\\
24.69610863918	0\\
24.69613787652	0\\
24.69616711386	0\\
24.6961963512	0\\
24.69622558854	0\\
24.69625482588	0\\
24.69628406322	0\\
24.69631330056	0\\
24.6963425379	0\\
24.69637177524	0\\
24.69640101258	0\\
24.69643024992	0\\
24.69645948726	0\\
24.6964887246	0\\
24.69651796194	0\\
24.69654719928	0\\
24.69657643662	0\\
24.69660567396	0\\
24.6966349113	0\\
24.69666414864	0\\
24.69669338598	0\\
24.69672262332	0\\
24.69675186066	0\\
24.696781098	0\\
24.69681033534	0\\
24.69683957268	0\\
24.69686881002	0\\
24.69689804736	0\\
24.6969272847	0\\
24.69695652204	0\\
24.69698575938	0\\
24.69701499672	0\\
24.69704423406	0\\
24.6970734714	0\\
24.69710270874	0\\
24.69713194608	0\\
24.69716118342	0\\
24.69719042076	0\\
24.6972196581	0\\
24.69724889544	0\\
24.69727813278	0\\
24.69730737012	0\\
24.69733660746	0\\
24.6973658448	0\\
24.69739508214	0\\
24.69742431948	0\\
24.69745355682	0\\
24.69748279416	0\\
24.6975120315	0\\
24.69754126884	0\\
24.69757050618	0\\
24.69759974352	0\\
24.69762898086	0\\
24.6976582182	0\\
24.69768745554	0\\
24.69771669288	0\\
24.69774593022	0\\
24.69777516756	0\\
24.6978044049	0\\
24.69783364224	0\\
24.69786287958	0\\
24.69789211692	0\\
24.69792135426	0\\
24.6979505916	0\\
24.69797982894	0\\
24.69800906628	0\\
24.69803830362	0\\
24.69806754096	0\\
24.6980967783	0\\
24.69812601564	0\\
24.69815525298	0\\
24.69818449032	0\\
24.69821372766	0\\
24.698242965	0\\
24.69827220234	0\\
24.69830143968	0\\
24.69833067702	0\\
24.69835991436	0\\
24.6983891517	0\\
24.69841838904	0\\
24.69844762638	0\\
24.69847686372	0\\
24.69850610106	0\\
24.6985353384	0\\
24.69856457574	0\\
24.69859381308	0\\
24.69862305042	0\\
24.69865228776	0\\
24.6986815251	0\\
24.69871076244	0\\
24.69873999978	0\\
24.69876923712	0\\
24.69879847446	0\\
24.6988277118	0\\
24.69885694914	0\\
24.69888618648	0\\
24.69891542382	0\\
24.69894466116	0\\
24.6989738985	0\\
24.69900313584	0\\
24.69903237318	0\\
24.69906161052	0\\
24.69909084786	0\\
24.6991200852	0\\
24.69914932254	0\\
24.69917855988	0\\
24.69920779722	0\\
24.69923703456	0\\
24.6992662719	0\\
24.69929550924	0\\
24.69932474658	0\\
24.69935398392	0\\
24.69938322126	0\\
24.6994124586	0\\
24.69944169594	0\\
24.69947093328	0\\
24.69950017062	0\\
24.69952940796	0\\
24.6995586453	0\\
24.69958788264	0\\
24.69961711998	0\\
24.69964635732	0\\
24.69967559466	0\\
24.699704832	0\\
24.69973406934	0\\
24.69976330668	0\\
24.69979254402	0\\
24.69982178136	0\\
24.6998510187	0\\
24.69988025604	0\\
24.69990949338	0\\
24.69993873072	0\\
24.69996796806	0\\
24.6999972054	0\\
24.70002644274	0\\
24.70005568008	0\\
24.70008491742	0\\
24.70011415476	0\\
24.7001433921	0\\
24.70017262944	0\\
24.70020186678	0\\
24.70023110412	0\\
24.70026034146	0\\
24.7002895788	0\\
24.70031881614	0\\
24.70034805348	0\\
24.70037729082	0\\
24.70040652816	0\\
24.7004357655	0\\
24.70046500284	0\\
24.70049424018	0\\
24.70052347752	0\\
24.70055271486	0\\
24.7005819522	0\\
24.70061118954	0\\
24.70064042688	0\\
24.70066966422	0\\
24.70069890156	0\\
24.7007281389	0\\
24.70075737624	0\\
24.70078661358	0\\
24.70081585092	0\\
24.70084508826	0\\
24.7008743256	0\\
24.70090356294	0\\
24.70093280028	0\\
24.70096203762	0\\
24.70099127496	0\\
24.7010205123	0\\
24.70104974964	0\\
24.70107898698	0\\
24.70110822432	0\\
24.70113746166	0\\
24.701166699	0\\
24.70119593634	0\\
24.70122517368	0\\
24.70125441102	0\\
24.70128364836	0\\
24.7013128857	0\\
24.70134212304	0\\
24.70137136038	0\\
24.70140059772	0\\
24.70142983506	0\\
24.7014590724	0\\
24.70148830974	0\\
24.70151754708	0\\
24.70154678442	0\\
24.70157602176	0\\
24.7016052591	0\\
24.70163449644	0\\
24.70166373378	0\\
24.70169297112	0\\
24.70172220846	0\\
24.7017514458	0\\
24.70178068314	0\\
24.70180992048	0\\
24.70183915782	0\\
24.70186839516	0\\
24.7018976325	0\\
24.70192686984	0\\
24.70195610718	0\\
24.70198534452	0\\
24.70201458186	0\\
24.7020438192	0\\
24.70207305654	0\\
24.70210229388	0\\
24.70213153122	0\\
24.70216076856	0\\
24.7021900059	0\\
24.70221924324	0\\
24.70224848058	0\\
24.70227771792	0\\
24.70230695526	0\\
24.7023361926	0\\
24.70236542994	0\\
24.70239466728	0\\
24.70242390462	0\\
24.70245314196	0\\
24.7024823793	0\\
24.70251161664	0\\
24.70254085398	0\\
24.70257009132	0\\
24.70259932866	0\\
24.702628566	0\\
24.70265780334	0\\
24.70268704068	0\\
24.70271627802	0\\
24.70274551536	0\\
24.7027747527	0\\
24.70280399004	0\\
24.70283322738	0\\
24.70286246472	0\\
24.70289170206	0\\
24.7029209394	0\\
24.70295017674	0\\
24.70297941408	0\\
24.70300865142	0\\
24.70303788876	0\\
24.7030671261	0\\
24.70309636344	0\\
24.70312560078	0\\
24.70315483812	0\\
24.70318407546	0\\
24.7032133128	0\\
24.70324255014	0\\
24.70327178748	0\\
24.70330102482	0\\
24.70333026216	0\\
24.7033594995	0\\
24.70338873684	0\\
24.70341797418	0\\
24.70344721152	0\\
24.70347644886	0\\
24.7035056862	0\\
24.70353492354	0\\
24.70356416088	0\\
24.70359339822	0\\
24.70362263556	0\\
24.7036518729	0\\
24.70368111024	0\\
24.70371034758	0\\
24.70373958492	0\\
24.70376882226	0\\
24.7037980596	0\\
24.70382729694	0\\
24.70385653428	0\\
24.70388577162	0\\
24.70391500896	0\\
24.7039442463	0\\
24.70397348364	0\\
24.70400272098	0\\
24.70403195832	0\\
24.70406119566	0\\
24.704090433	0\\
24.70411967034	0\\
24.70414890768	0\\
24.70417814502	0\\
24.70420738236	0\\
24.7042366197	0\\
24.70426585704	0\\
24.70429509438	0\\
24.70432433172	0\\
24.70435356906	0\\
24.7043828064	0\\
24.70441204374	0\\
24.70444128108	0\\
24.70447051842	0\\
24.70449975576	0\\
24.7045289931	0\\
24.70455823044	0\\
24.70458746778	0\\
24.70461670512	0\\
24.70464594246	0\\
24.7046751798	0\\
24.70470441714	0\\
24.70473365448	0\\
24.70476289182	0\\
24.70479212916	0\\
24.7048213665	0\\
24.70485060384	0\\
24.70487984118	0\\
24.70490907852	0\\
24.70493831586	0\\
24.7049675532	0\\
24.70499679054	0\\
24.70502602788	0\\
24.70505526522	0\\
24.70508450256	0\\
24.7051137399	0\\
24.70514297724	0\\
24.70517221458	0\\
24.70520145192	0\\
24.70523068926	0\\
24.7052599266	0\\
24.70528916394	0\\
24.70531840128	0\\
24.70534763862	0\\
24.70537687596	0\\
24.7054061133	0\\
24.70543535064	0\\
24.70546458798	0\\
24.70549382532	0\\
24.70552306266	0\\
24.7055523	0\\
24.70558153734	0\\
24.70561077468	0\\
24.70564001202	0\\
24.70566924936	0\\
24.7056984867	0\\
24.70572772404	0\\
24.70575696138	0\\
24.70578619872	0\\
24.70581543606	0\\
24.7058446734	0\\
24.70587391074	0\\
24.70590314808	0\\
24.70593238542	0\\
24.70596162276	0\\
24.7059908601	0\\
24.70602009744	0\\
24.70604933478	0\\
24.70607857212	0\\
24.70610780946	0\\
24.7061370468	0\\
24.70616628414	0\\
24.70619552148	0\\
24.70622475882	0\\
24.70625399616	0\\
24.7062832335	0\\
24.70631247084	0\\
24.70634170818	0\\
24.70637094552	0\\
24.70640018286	0\\
24.7064294202	0\\
24.70645865754	0\\
24.70648789488	0\\
24.70651713222	0\\
24.70654636956	0\\
24.7065756069	0\\
24.70660484424	0\\
24.70663408158	0\\
24.70666331892	0\\
24.70669255626	0\\
24.7067217936	0\\
24.70675103094	0\\
24.70678026828	0\\
24.70680950562	0\\
24.70683874296	0\\
24.7068679803	0\\
24.70689721764	0\\
24.70692645498	0\\
24.70695569232	0\\
24.70698492966	0\\
24.707014167	0\\
24.70704340434	0\\
24.70707264168	0\\
24.70710187902	0\\
24.70713111636	0\\
24.7071603537	0\\
24.70718959104	0\\
24.70721882838	0\\
24.70724806572	0\\
24.70727730306	0\\
24.7073065404	0\\
24.70733577774	0\\
24.70736501508	0\\
24.70739425242	0\\
24.70742348976	0\\
24.7074527271	0\\
24.70748196444	0\\
24.70751120178	0\\
24.70754043912	0\\
24.70756967646	0\\
24.7075989138	0\\
24.70762815114	0\\
24.70765738848	0\\
24.70768662582	0\\
24.70771586316	0\\
24.7077451005	0\\
24.70777433784	0\\
24.70780357518	0\\
24.70783281252	0\\
24.70786204986	0\\
24.7078912872	0\\
24.70792052454	0\\
24.70794976188	0\\
24.70797899922	0\\
24.70800823656	0\\
24.7080374739	0\\
24.70806671124	0\\
24.70809594858	0\\
24.70812518592	0\\
24.70815442326	0\\
24.7081836606	0\\
24.70821289794	0\\
24.70824213528	0\\
24.70827137262	0\\
24.70830060996	0\\
24.7083298473	0\\
24.70835908464	0\\
24.70838832198	0\\
24.70841755932	0\\
24.70844679666	0\\
24.708476034	0\\
24.70850527134	0\\
24.70853450868	0\\
24.70856374602	0\\
24.70859298336	0\\
24.7086222207	0\\
24.70865145804	0\\
24.70868069538	0\\
24.70870993272	0\\
24.70873917006	0\\
24.7087684074	0\\
24.70879764474	0\\
24.70882688208	0\\
24.70885611942	0\\
24.70888535676	0\\
24.7089145941	0\\
24.70894383144	0\\
24.70897306878	0\\
24.70900230612	0\\
24.70903154346	0\\
24.7090607808	0\\
24.70909001814	0\\
24.70911925548	0\\
24.70914849282	0\\
24.70917773016	0\\
24.7092069675	0\\
24.70923620484	0\\
24.70926544218	0\\
24.70929467952	0\\
24.70932391686	0\\
24.7093531542	0\\
24.70938239154	0\\
24.70941162888	0\\
24.70944086622	0\\
24.70947010356	0\\
24.7094993409	0\\
24.70952857824	0\\
24.70955781558	0\\
24.70958705292	0\\
24.70961629026	0\\
24.7096455276	0\\
24.70967476494	0\\
24.70970400228	0\\
24.70973323962	0\\
24.70976247696	0\\
24.7097917143	0\\
24.70982095164	0\\
24.70985018898	0\\
24.70987942632	0\\
24.70990866366	0\\
24.709937901	0\\
24.70996713834	0\\
24.70999637568	0\\
24.71002561302	0\\
24.71005485036	0\\
24.7100840877	0\\
24.71011332504	0\\
24.71014256238	0\\
24.71017179972	0\\
24.71020103706	0\\
24.7102302744	0\\
24.71025951174	0\\
24.71028874908	0\\
24.71031798642	0\\
24.71034722376	0\\
24.7103764611	0\\
24.71040569844	0\\
24.71043493578	0\\
24.71046417312	0\\
24.71049341046	0\\
24.7105226478	0\\
24.71055188514	0\\
24.71058112248	0\\
24.71061035982	0\\
24.71063959716	0\\
24.7106688345	0\\
24.71069807184	0\\
24.71072730918	0\\
24.71075654652	0\\
24.71078578386	0\\
24.7108150212	0\\
24.71084425854	0\\
24.71087349588	0\\
24.71090273322	0\\
24.71093197056	0\\
24.7109612079	0\\
24.71099044524	0\\
24.71101968258	0\\
24.71104891992	0\\
24.71107815726	0\\
24.7111073946	0\\
24.71113663194	0\\
24.71116586928	0\\
24.71119510662	0\\
24.71122434396	0\\
24.7112535813	0\\
24.71128281864	0\\
24.71131205598	0\\
24.71134129332	0\\
24.71137053066	0\\
24.711399768	0\\
24.71142900534	0\\
24.71145824268	0\\
24.71148748002	0\\
24.71151671736	0\\
24.7115459547	0\\
24.71157519204	0\\
24.71160442938	0\\
24.71163366672	0\\
24.71166290406	0\\
24.7116921414	0\\
24.71172137874	0\\
24.71175061608	0\\
24.71177985342	0\\
24.71180909076	0\\
24.7118383281	0\\
24.71186756544	0\\
24.71189680278	0\\
24.71192604012	0\\
24.71195527746	0\\
24.7119845148	0\\
24.71201375214	0\\
24.71204298948	0\\
24.71207222682	0\\
24.71210146416	0\\
24.7121307015	0\\
24.71215993884	0\\
24.71218917618	0\\
24.71221841352	0\\
24.71224765086	0\\
24.7122768882	0\\
24.71230612554	0\\
24.71233536288	0\\
24.71236460022	0\\
24.71239383756	0\\
24.7124230749	0\\
24.71245231224	0\\
24.71248154958	0\\
24.71251078692	0\\
24.71254002426	0\\
24.7125692616	0\\
24.71259849894	0\\
24.71262773628	0\\
24.71265697362	0\\
24.71268621096	0\\
24.7127154483	0\\
24.71274468564	0\\
24.71277392298	0\\
24.71280316032	0\\
24.71283239766	0\\
24.712861635	0\\
24.71289087234	0\\
24.71292010968	0\\
24.71294934702	0\\
24.71297858436	0\\
24.7130078217	0\\
24.71303705904	0\\
24.71306629638	0\\
24.71309553372	0\\
24.71312477106	0\\
24.7131540084	0\\
24.71318324574	0\\
24.71321248308	0\\
24.71324172042	0\\
24.71327095776	0\\
24.7133001951	0\\
24.71332943244	0\\
24.71335866978	0\\
24.71338790712	0\\
24.71341714446	0\\
24.7134463818	0\\
24.71347561914	0\\
24.71350485648	0\\
24.71353409382	0\\
24.71356333116	0\\
24.7135925685	0\\
24.71362180584	0\\
24.71365104318	0\\
24.71368028052	0\\
24.71370951786	0\\
24.7137387552	0\\
24.71376799254	0\\
24.71379722988	0\\
24.71382646722	0\\
24.71385570456	0\\
24.7138849419	0\\
24.71391417924	0\\
24.71394341658	0\\
24.71397265392	0\\
24.71400189126	0\\
24.7140311286	0\\
24.71406036594	0\\
24.71408960328	0\\
24.71411884062	0\\
24.71414807796	0\\
24.7141773153	0\\
24.71420655264	0\\
24.71423578998	0\\
24.71426502732	0\\
24.71429426466	0\\
24.714323502	0\\
24.71435273934	0\\
24.71438197668	0\\
24.71441121402	0\\
24.71444045136	0\\
24.7144696887	0\\
24.71449892604	0\\
24.71452816338	0\\
24.71455740072	0\\
24.71458663806	0\\
24.7146158754	0\\
24.71464511274	0\\
24.71467435008	0\\
24.71470358742	0\\
24.71473282476	0\\
24.7147620621	0\\
24.71479129944	0\\
24.71482053678	0\\
24.71484977412	0\\
24.71487901146	0\\
24.7149082488	0\\
24.71493748614	0\\
24.71496672348	0\\
24.71499596082	0\\
24.71502519816	0\\
24.7150544355	0\\
24.71508367284	0\\
24.71511291018	0\\
24.71514214752	0\\
24.71517138486	0\\
24.7152006222	0\\
24.71522985954	0\\
24.71525909688	0\\
24.71528833422	0\\
24.71531757156	0\\
24.7153468089	0\\
24.71537604624	0\\
24.71540528358	0\\
24.71543452092	0\\
24.71546375826	0\\
24.7154929956	0\\
24.71552223294	0\\
24.71555147028	0\\
24.71558070762	0\\
24.71560994496	0\\
24.7156391823	0\\
24.71566841964	0\\
24.71569765698	0\\
24.71572689432	0\\
24.71575613166	0\\
24.715785369	0\\
24.71581460634	0\\
24.71584384368	0\\
24.71587308102	0\\
24.71590231836	0\\
24.7159315557	0\\
24.71596079304	0\\
24.71599003038	0\\
24.71601926772	0\\
24.71604850506	0\\
24.7160777424	0\\
24.71610697974	0\\
24.71613621708	0\\
24.71616545442	0\\
24.71619469176	0\\
24.7162239291	0\\
24.71625316644	0\\
24.71628240378	0\\
24.71631164112	0\\
24.71634087846	0\\
24.7163701158	0\\
24.71639935314	0\\
24.71642859048	0\\
24.71645782782	0\\
24.71648706516	0\\
24.7165163025	0\\
24.71654553984	0\\
24.71657477718	0\\
24.71660401452	0\\
24.71663325186	0\\
24.7166624892	0\\
24.71669172654	0\\
24.71672096388	0\\
24.71675020122	0\\
24.71677943856	0\\
24.7168086759	0\\
24.71683791324	0\\
24.71686715058	0\\
24.71689638792	0\\
24.71692562526	0\\
24.7169548626	0\\
24.71698409994	0\\
24.71701333728	0\\
24.71704257462	0\\
24.71707181196	0\\
24.7171010493	0\\
24.71713028664	0\\
24.71715952398	0\\
24.71718876132	0\\
24.71721799866	0\\
24.717247236	0\\
24.71727647334	0\\
24.71730571068	0\\
24.71733494802	0\\
24.71736418536	0\\
24.7173934227	0\\
24.71742266004	0\\
24.71745189738	0\\
24.71748113472	0\\
24.71751037206	0\\
24.7175396094	0\\
24.71756884674	0\\
24.71759808408	0\\
24.71762732142	0\\
24.71765655876	0\\
24.7176857961	0\\
24.71771503344	0\\
24.71774427078	0\\
24.71777350812	0\\
24.71780274546	0\\
24.7178319828	0\\
24.71786122014	0\\
24.71789045748	0\\
24.71791969482	0\\
24.71794893216	0\\
24.7179781695	0\\
24.71800740684	0\\
24.71803664418	0\\
24.71806588152	0\\
24.71809511886	0\\
24.7181243562	0\\
24.71815359354	0\\
24.71818283088	0\\
24.71821206822	0\\
24.71824130556	0\\
24.7182705429	0\\
24.71829978024	0\\
24.71832901758	0\\
24.71835825492	0\\
24.71838749226	0\\
24.7184167296	0\\
24.71844596694	0\\
24.71847520428	0\\
24.71850444162	0\\
24.71853367896	0\\
24.7185629163	0\\
24.71859215364	0\\
24.71862139098	0\\
24.71865062832	0\\
24.71867986566	0\\
24.718709103	0\\
24.71873834034	0\\
24.71876757768	0\\
24.71879681502	0\\
24.71882605236	0\\
24.7188552897	0\\
24.71888452704	0\\
24.71891376438	0\\
24.71894300172	0\\
24.71897223906	0\\
24.7190014764	0\\
24.71903071374	0\\
24.71905995108	0\\
24.71908918842	0\\
24.71911842576	0\\
24.7191476631	0\\
24.71917690044	0\\
24.71920613778	0\\
24.71923537512	0\\
24.71926461246	0\\
24.7192938498	0\\
24.71932308714	0\\
24.71935232448	0\\
24.71938156182	0\\
24.71941079916	0\\
24.7194400365	0\\
24.71946927384	0\\
24.71949851118	0\\
24.71952774852	0\\
24.71955698586	0\\
24.7195862232	0\\
24.71961546054	0\\
24.71964469788	0\\
24.71967393522	0\\
24.71970317256	0\\
24.7197324099	0\\
24.71976164724	0\\
24.71979088458	0\\
24.71982012192	0\\
24.71984935926	0\\
24.7198785966	0\\
24.71990783394	0\\
24.71993707128	0\\
24.71996630862	0\\
24.71999554596	0\\
24.7200247833	0\\
24.72005402064	0\\
24.72008325798	0\\
24.72011249532	0\\
24.72014173266	0\\
24.72017097	0\\
24.72020020734	0\\
24.72022944468	0\\
24.72025868202	0\\
24.72028791936	0\\
24.7203171567	0\\
24.72034639404	0\\
24.72037563138	0\\
24.72040486872	0\\
24.72043410606	0\\
24.7204633434	0\\
24.72049258074	0\\
24.72052181808	0\\
24.72055105542	0\\
24.72058029276	0\\
24.7206095301	0\\
24.72063876744	0\\
24.72066800478	0\\
24.72069724212	0\\
24.72072647946	0\\
24.7207557168	0\\
24.72078495414	0\\
24.72081419148	0\\
24.72084342882	0\\
24.72087266616	0\\
24.7209019035	0\\
24.72093114084	0\\
24.72096037818	0\\
24.72098961552	0\\
24.72101885286	0\\
24.7210480902	0\\
24.72107732754	0\\
24.72110656488	0\\
24.72113580222	0\\
24.72116503956	0\\
24.7211942769	0\\
24.72122351424	0\\
24.72125275158	0\\
24.72128198892	0\\
24.72131122626	0\\
24.7213404636	0\\
24.72136970094	0\\
24.72139893828	0\\
24.72142817562	0\\
24.72145741296	0\\
24.7214866503	0\\
24.72151588764	0\\
24.72154512498	0\\
24.72157436232	0\\
24.72160359966	0\\
24.721632837	0\\
24.72166207434	0\\
24.72169131168	0\\
24.72172054902	0\\
24.72174978636	0\\
24.7217790237	0\\
24.72180826104	0\\
24.72183749838	0\\
24.72186673572	0\\
24.72189597306	0\\
24.7219252104	0\\
24.72195444774	0\\
24.72198368508	0\\
24.72201292242	0\\
24.72204215976	0\\
24.7220713971	0\\
24.72210063444	0\\
24.72212987178	0\\
24.72215910912	0\\
24.72218834646	0\\
24.7222175838	0\\
24.72224682114	0\\
24.72227605848	0\\
24.72230529582	0\\
24.72233453316	0\\
24.7223637705	0\\
24.72239300784	0\\
24.72242224518	0\\
24.72245148252	0\\
24.72248071986	0\\
24.7225099572	0\\
24.72253919454	0\\
24.72256843188	0\\
24.72259766922	0\\
24.72262690656	0\\
24.7226561439	0\\
24.72268538124	0\\
24.72271461858	0\\
24.72274385592	0\\
24.72277309326	0\\
24.7228023306	0\\
24.72283156794	0\\
24.72286080528	0\\
24.72289004262	0\\
24.72291927996	0\\
24.7229485173	0\\
24.72297775464	0\\
24.72300699198	0\\
24.72303622932	0\\
24.72306546666	0\\
24.723094704	0\\
24.72312394134	0\\
24.72315317868	0\\
24.72318241602	0\\
24.72321165336	0\\
24.7232408907	0\\
24.72327012804	0\\
24.72329936538	0\\
24.72332860272	0\\
24.72335784006	0\\
24.7233870774	0\\
24.72341631474	0\\
24.72344555208	0\\
24.72347478942	0\\
24.72350402676	0\\
24.7235332641	0\\
24.72356250144	0\\
24.72359173878	0\\
24.72362097612	0\\
24.72365021346	0\\
24.7236794508	0\\
24.72370868814	0\\
24.72373792548	0\\
24.72376716282	0\\
24.72379640016	0\\
24.7238256375	0\\
24.72385487484	0\\
24.72388411218	0\\
24.72391334952	0\\
24.72394258686	0\\
24.7239718242	0\\
24.72400106154	0\\
24.72403029888	0\\
24.72405953622	0\\
24.72408877356	0\\
24.7241180109	0\\
24.72414724824	0\\
24.72417648558	0\\
24.72420572292	0\\
24.72423496026	0\\
24.7242641976	0\\
24.72429343494	0\\
24.72432267228	0\\
24.72435190962	0\\
24.72438114696	0\\
24.7244103843	0\\
24.72443962164	0\\
24.72446885898	0\\
24.72449809632	0\\
24.72452733366	0\\
24.724556571	0\\
24.72458580834	0\\
24.72461504568	0\\
24.72464428302	0\\
24.72467352036	0\\
24.7247027577	0\\
24.72473199504	0\\
24.72476123238	0\\
24.72479046972	0\\
24.72481970706	0\\
24.7248489444	0\\
24.72487818174	0\\
24.72490741908	0\\
24.72493665642	0\\
24.72496589376	0\\
24.7249951311	0\\
24.72502436844	0\\
24.72505360578	0\\
24.72508284312	0\\
24.72511208046	0\\
24.7251413178	0\\
24.72517055514	0\\
24.72519979248	0\\
24.72522902982	0\\
24.72525826716	0\\
24.7252875045	0\\
24.72531674184	0\\
24.72534597918	0\\
24.72537521652	0\\
24.72540445386	0\\
24.7254336912	0\\
24.72546292854	0\\
24.72549216588	0\\
24.72552140322	0\\
24.72555064056	0\\
24.7255798779	0\\
24.72560911524	0\\
24.72563835258	0\\
24.72566758992	0\\
24.72569682726	0\\
24.7257260646	0\\
24.72575530194	0\\
24.72578453928	0\\
24.72581377662	0\\
24.72584301396	0\\
24.7258722513	0\\
24.72590148864	0\\
24.72593072598	0\\
24.72595996332	0\\
24.72598920066	0\\
24.726018438	0\\
24.72604767534	0\\
24.72607691268	0\\
24.72610615002	0\\
24.72613538736	0\\
24.7261646247	0\\
24.72619386204	0\\
24.72622309938	0\\
24.72625233672	0\\
24.72628157406	0\\
24.7263108114	0\\
24.72634004874	0\\
24.72636928608	0\\
24.72639852342	0\\
24.72642776076	0\\
24.7264569981	0\\
24.72648623544	0\\
24.72651547278	0\\
24.72654471012	0\\
24.72657394746	0\\
24.7266031848	0\\
24.72663242214	0\\
24.72666165948	0\\
24.72669089682	0\\
24.72672013416	0\\
24.7267493715	0\\
24.72677860884	0\\
24.72680784618	0\\
24.72683708352	0\\
24.72686632086	0\\
24.7268955582	0\\
24.72692479554	0\\
24.72695403288	0\\
24.72698327022	0\\
24.72701250756	0\\
24.7270417449	0\\
24.72707098224	0\\
24.72710021958	0\\
24.72712945692	0\\
24.72715869426	0\\
24.7271879316	0\\
24.72721716894	0\\
24.72724640628	0\\
24.72727564362	0\\
24.72730488096	0\\
24.7273341183	0\\
24.72736335564	0\\
24.72739259298	0\\
24.72742183032	0\\
24.72745106766	0\\
24.727480305	0\\
24.72750954234	0\\
24.72753877968	0\\
24.72756801702	0\\
24.72759725436	0\\
24.7276264917	0\\
24.72765572904	0\\
24.72768496638	0\\
24.72771420372	0\\
24.72774344106	0\\
24.7277726784	0\\
24.72780191574	0\\
24.72783115308	0\\
24.72786039042	0\\
24.72788962776	0\\
24.7279188651	0\\
24.72794810244	0\\
24.72797733978	0\\
24.72800657712	0\\
24.72803581446	0\\
24.7280650518	0\\
24.72809428914	0\\
24.72812352648	0\\
24.72815276382	0\\
24.72818200116	0\\
24.7282112385	0\\
24.72824047584	0\\
24.72826971318	0\\
24.72829895052	0\\
24.72832818786	0\\
24.7283574252	0\\
24.72838666254	0\\
24.72841589988	0\\
24.72844513722	0\\
24.72847437456	0\\
24.7285036119	0\\
24.72853284924	0\\
24.72856208658	0\\
24.72859132392	0\\
24.72862056126	0\\
24.7286497986	0\\
24.72867903594	0\\
24.72870827328	0\\
24.72873751062	0\\
24.72876674796	0\\
24.7287959853	0\\
24.72882522264	0\\
24.72885445998	0\\
24.72888369732	0\\
24.72891293466	0\\
24.728942172	0\\
24.72897140934	0\\
24.72900064668	0\\
24.72902988402	0\\
24.72905912136	0\\
24.7290883587	0\\
24.72911759604	0\\
24.72914683338	0\\
24.72917607072	0\\
24.72920530806	0\\
24.7292345454	0\\
24.72926378274	0\\
24.72929302008	0\\
24.72932225742	0\\
24.72935149476	0\\
24.7293807321	0\\
24.72940996944	0\\
24.72943920678	0\\
24.72946844412	0\\
24.72949768146	0\\
24.7295269188	0\\
24.72955615614	0\\
24.72958539348	0\\
24.72961463082	0\\
24.72964386816	0\\
24.7296731055	0\\
24.72970234284	0\\
24.72973158018	0\\
24.72976081752	0\\
24.72979005486	0\\
24.7298192922	0\\
24.72984852954	0\\
24.72987776688	0\\
24.72990700422	0\\
24.72993624156	0\\
24.7299654789	0\\
24.72999471624	0\\
24.73002395358	0\\
24.73005319092	0\\
24.73008242826	0\\
24.7301116656	0\\
24.73014090294	0\\
24.73017014028	0\\
24.73019937762	0\\
24.73022861496	0\\
24.7302578523	0\\
24.73028708964	0\\
24.73031632698	0\\
24.73034556432	0\\
24.73037480166	0\\
24.730404039	0\\
24.73043327634	0\\
24.73046251368	0\\
24.73049175102	0\\
24.73052098836	0\\
24.7305502257	0\\
24.73057946304	0\\
24.73060870038	0\\
24.73063793772	0\\
24.73066717506	0\\
24.7306964124	0\\
24.73072564974	0\\
24.73075488708	0\\
24.73078412442	0\\
24.73081336176	0\\
24.7308425991	0\\
24.73087183644	0\\
24.73090107378	0\\
24.73093031112	0\\
24.73095954846	0\\
24.7309887858	0\\
24.73101802314	0\\
24.73104726048	0\\
24.73107649782	0\\
24.73110573516	0\\
24.7311349725	0\\
24.73116420984	0\\
24.73119344718	0\\
24.73122268452	0\\
24.73125192186	0\\
24.7312811592	0\\
24.73131039654	0\\
24.73133963388	0\\
24.73136887122	0\\
24.73139810856	0\\
24.7314273459	0\\
24.73145658324	0\\
24.73148582058	0\\
24.73151505792	0\\
24.73154429526	0\\
24.7315735326	0\\
24.73160276994	0\\
24.73163200728	0\\
24.73166124462	0\\
24.73169048196	0\\
24.7317197193	0\\
24.73174895664	0\\
24.73177819398	0\\
24.73180743132	0\\
24.73183666866	0\\
24.731865906	0\\
24.73189514334	0\\
24.73192438068	0\\
24.73195361802	0\\
24.73198285536	0\\
24.7320120927	0\\
24.73204133004	0\\
24.73207056738	0\\
24.73209980472	0\\
24.73212904206	0\\
24.7321582794	0\\
24.73218751674	0\\
24.73221675408	0\\
24.73224599142	0\\
24.73227522876	0\\
24.7323044661	0\\
24.73233370344	0\\
24.73236294078	0\\
24.73239217812	0\\
24.73242141546	0\\
24.7324506528	0\\
24.73247989014	0\\
24.73250912748	0\\
24.73253836482	0\\
24.73256760216	0\\
24.7325968395	0\\
24.73262607684	0\\
24.73265531418	0\\
24.73268455152	0\\
24.73271378886	0\\
24.7327430262	0\\
24.73277226354	0\\
24.73280150088	0\\
24.73283073822	0\\
24.73285997556	0\\
24.7328892129	0\\
24.73291845024	0\\
24.73294768758	0\\
24.73297692492	0\\
24.73300616226	0\\
24.7330353996	0\\
24.73306463694	0\\
24.73309387428	0\\
24.73312311162	0\\
24.73315234896	0\\
24.7331815863	0\\
24.73321082364	0\\
24.73324006098	0\\
24.73326929832	0\\
24.73329853566	0\\
24.733327773	0\\
24.73335701034	0\\
24.73338624768	0\\
24.73341548502	0\\
24.73344472236	0\\
24.7334739597	0\\
24.73350319704	0\\
24.73353243438	0\\
24.73356167172	0\\
24.73359090906	0\\
24.7336201464	0\\
24.73364938374	0\\
24.73367862108	0\\
24.73370785842	0\\
24.73373709576	0\\
24.7337663331	0\\
24.73379557044	0\\
24.73382480778	0\\
24.73385404512	0\\
24.73388328246	0\\
24.7339125198	0\\
24.73394175714	0\\
24.73397099448	0\\
24.73400023182	0\\
24.73402946916	0\\
24.7340587065	0\\
24.73408794384	0\\
24.73411718118	0\\
24.73414641852	0\\
24.73417565586	0\\
24.7342048932	0\\
24.73423413054	0\\
24.73426336788	0\\
24.73429260522	0\\
24.73432184256	0\\
24.7343510799	0\\
24.73438031724	0\\
24.73440955458	0\\
24.73443879192	0\\
24.73446802926	0\\
24.7344972666	0\\
24.73452650394	0\\
24.73455574128	0\\
24.73458497862	0\\
24.73461421596	0\\
24.7346434533	0\\
24.73467269064	0\\
24.73470192798	0\\
24.73473116532	0\\
24.73476040266	0\\
24.73478964	0\\
24.73481887734	0\\
24.73484811468	0\\
24.73487735202	0\\
24.73490658936	0\\
24.7349358267	0\\
24.73496506404	0\\
24.73499430138	0\\
24.73502353872	0\\
24.73505277606	0\\
24.7350820134	0\\
24.73511125074	0\\
24.73514048808	0\\
24.73516972542	0\\
24.73519896276	0\\
24.7352282001	0\\
24.73525743744	0\\
24.73528667478	0\\
24.73531591212	0\\
24.73534514946	0\\
24.7353743868	0\\
24.73540362414	0\\
24.73543286148	0\\
24.73546209882	0\\
24.73549133616	0\\
24.7355205735	0\\
24.73554981084	0\\
24.73557904818	0\\
24.73560828552	0\\
24.73563752286	0\\
24.7356667602	0\\
24.73569599754	0\\
24.73572523488	0\\
24.73575447222	0\\
24.73578370956	0\\
24.7358129469	0\\
24.73584218424	0\\
24.73587142158	0\\
24.73590065892	0\\
24.73592989626	0\\
24.7359591336	0\\
24.73598837094	0\\
24.73601760828	0\\
24.73604684562	0\\
24.73607608296	0\\
24.7361053203	0\\
24.73613455764	0\\
24.73616379498	0\\
24.73619303232	0\\
24.73622226966	0\\
24.736251507	0\\
24.73628074434	0\\
24.73630998168	0\\
24.73633921902	0\\
24.73636845636	0\\
24.7363976937	0\\
24.73642693104	0\\
24.73645616838	0\\
24.73648540572	0\\
24.73651464306	0\\
24.7365438804	0\\
24.73657311774	0\\
24.73660235508	0\\
24.73663159242	0\\
24.73666082976	0\\
24.7366900671	0\\
24.73671930444	0\\
24.73674854178	0\\
24.73677777912	0\\
24.73680701646	0\\
24.7368362538	0\\
24.73686549114	0\\
24.73689472848	0\\
24.73692396582	0\\
24.73695320316	0\\
24.7369824405	0\\
24.73701167784	0\\
24.73704091518	0\\
24.73707015252	0\\
24.73709938986	0\\
24.7371286272	0\\
24.73715786454	0\\
24.73718710188	0\\
24.73721633922	0\\
24.73724557656	0\\
24.7372748139	0\\
24.73730405124	0\\
24.73733328858	0\\
24.73736252592	0\\
24.73739176326	0\\
24.7374210006	0\\
24.73745023794	0\\
24.73747947528	0\\
24.73750871262	0\\
24.73753794996	0\\
24.7375671873	0\\
24.73759642464	0\\
24.73762566198	0\\
24.73765489932	0\\
24.73768413666	0\\
24.737713374	0\\
24.73774261134	0\\
24.73777184868	0\\
24.73780108602	0\\
24.73783032336	0\\
24.7378595607	0\\
24.73788879804	0\\
24.73791803538	0\\
24.73794727272	0\\
24.73797651006	0\\
24.7380057474	0\\
24.73803498474	0\\
24.73806422208	0\\
24.73809345942	0\\
24.73812269676	0\\
24.7381519341	0\\
24.73818117144	0\\
24.73821040878	0\\
24.73823964612	0\\
24.73826888346	0\\
24.7382981208	0\\
24.73832735814	0\\
24.73835659548	0\\
24.73838583282	0\\
24.73841507016	0\\
24.7384443075	0\\
24.73847354484	0\\
24.73850278218	0\\
24.73853201952	0\\
24.73856125686	0\\
24.7385904942	0\\
24.73861973154	0\\
24.73864896888	0\\
24.73867820622	0\\
24.73870744356	0\\
24.7387366809	0\\
24.73876591824	0\\
24.73879515558	0\\
24.73882439292	0\\
24.73885363026	0\\
24.7388828676	0\\
24.73891210494	0\\
24.73894134228	0\\
24.73897057962	0\\
24.73899981696	0\\
24.7390290543	0\\
24.73905829164	0\\
24.73908752898	0\\
24.73911676632	0\\
24.73914600366	0\\
24.739175241	0\\
24.73920447834	0\\
24.73923371568	0\\
24.73926295302	0\\
24.73929219036	0\\
24.7393214277	0\\
24.73935066504	0\\
24.73937990238	0\\
24.73940913972	0\\
24.73943837706	0\\
24.7394676144	0\\
24.73949685174	0\\
24.73952608908	0\\
24.73955532642	0\\
24.73958456376	0\\
24.7396138011	0\\
24.73964303844	0\\
24.73967227578	0\\
24.73970151312	0\\
24.73973075046	0\\
24.7397599878	0\\
24.73978922514	0\\
24.73981846248	0\\
24.73984769982	0\\
24.73987693716	0\\
24.7399061745	0\\
24.73993541184	0\\
24.73996464918	0\\
24.73999388652	0\\
24.74002312386	0\\
24.7400523612	0\\
24.74008159854	0\\
24.74011083588	0\\
24.74014007322	0\\
24.74016931056	0\\
24.7401985479	0\\
24.74022778524	0\\
24.74025702258	0\\
24.74028625992	0\\
24.74031549726	0\\
24.7403447346	0\\
24.74037397194	0\\
24.74040320928	0\\
24.74043244662	0\\
24.74046168396	0\\
24.7404909213	0\\
24.74052015864	0\\
24.74054939598	0\\
24.74057863332	0\\
24.74060787066	0\\
24.740637108	0\\
24.74066634534	0\\
24.74069558268	0\\
24.74072482002	0\\
24.74075405736	0\\
24.7407832947	0\\
24.74081253204	0\\
24.74084176938	0\\
24.74087100672	0\\
24.74090024406	0\\
24.7409294814	0\\
24.74095871874	0\\
24.74098795608	0\\
24.74101719342	0\\
24.74104643076	0\\
24.7410756681	0\\
24.74110490544	0\\
24.74113414278	0\\
24.74116338012	0\\
24.74119261746	0\\
24.7412218548	0\\
24.74125109214	0\\
24.74128032948	0\\
24.74130956682	0\\
24.74133880416	0\\
24.7413680415	0\\
24.74139727884	0\\
24.74142651618	0\\
24.74145575352	0\\
24.74148499086	0\\
24.7415142282	0\\
24.74154346554	0\\
24.74157270288	0\\
24.74160194022	0\\
24.74163117756	0\\
24.7416604149	0\\
24.74168965224	0\\
24.74171888958	0\\
24.74174812692	0\\
24.74177736426	0\\
24.7418066016	0\\
24.74183583894	0\\
24.74186507628	0\\
24.74189431362	0\\
24.74192355096	0\\
24.7419527883	0\\
24.74198202564	0\\
24.74201126298	0\\
24.74204050032	0\\
24.74206973766	0\\
24.742098975	0\\
24.74212821234	0\\
24.74215744968	0\\
24.74218668702	0\\
24.74221592436	0\\
24.7422451617	0\\
24.74227439904	0\\
24.74230363638	0\\
24.74233287372	0\\
24.74236211106	0\\
24.7423913484	0\\
24.74242058574	0\\
24.74244982308	0\\
24.74247906042	0\\
24.74250829776	0\\
24.7425375351	0\\
24.74256677244	0\\
24.74259600978	0\\
24.74262524712	0\\
24.74265448446	0\\
24.7426837218	0\\
24.74271295914	0\\
24.74274219648	0\\
24.74277143382	0\\
24.74280067116	0\\
24.7428299085	0\\
24.74285914584	0\\
24.74288838318	0\\
24.74291762052	0\\
24.74294685786	0\\
24.7429760952	0\\
24.74300533254	0\\
24.74303456988	0\\
24.74306380722	0\\
24.74309304456	0\\
24.7431222819	0\\
24.74315151924	0\\
24.74318075658	0\\
24.74320999392	0\\
24.74323923126	0\\
24.7432684686	0\\
24.74329770594	0\\
24.74332694328	0\\
24.74335618062	0\\
24.74338541796	0\\
24.7434146553	0\\
24.74344389264	0\\
24.74347312998	0\\
24.74350236732	0\\
24.74353160466	0\\
24.743560842	0\\
24.74359007934	0\\
24.74361931668	0\\
24.74364855402	0\\
24.74367779136	0\\
24.7437070287	0\\
24.74373626604	0\\
24.74376550338	0\\
24.74379474072	0\\
24.74382397806	0\\
24.7438532154	0\\
24.74388245274	0\\
24.74391169008	0\\
24.74394092742	0\\
24.74397016476	0\\
24.7439994021	0\\
24.74402863944	0\\
24.74405787678	0\\
24.74408711412	0\\
24.74411635146	0\\
24.7441455888	0\\
24.74417482614	0\\
24.74420406348	0\\
24.74423330082	0\\
24.74426253816	0\\
24.7442917755	0\\
24.74432101284	0\\
24.74435025018	0\\
24.74437948752	0\\
24.74440872486	0\\
24.7444379622	0\\
24.74446719954	0\\
24.74449643688	0\\
24.74452567422	0\\
24.74455491156	0\\
24.7445841489	0\\
24.74461338624	0\\
24.74464262358	0\\
24.74467186092	0\\
24.74470109826	0\\
24.7447303356	0\\
24.74475957294	0\\
24.74478881028	0\\
24.74481804762	0\\
24.74484728496	0\\
24.7448765223	0\\
24.74490575964	0\\
24.74493499698	0\\
24.74496423432	0\\
24.74499347166	0\\
24.745022709	0\\
24.74505194634	0\\
24.74508118368	0\\
24.74511042102	0\\
24.74513965836	0\\
24.7451688957	0\\
24.74519813304	0\\
24.74522737038	0\\
24.74525660772	0\\
24.74528584506	0\\
24.7453150824	0\\
24.74534431974	0\\
24.74537355708	0\\
24.74540279442	0\\
24.74543203176	0\\
24.7454612691	0\\
24.74549050644	0\\
24.74551974378	0\\
24.74554898112	0\\
24.74557821846	0\\
24.7456074558	0\\
24.74563669314	0\\
24.74566593048	0\\
24.74569516782	0\\
24.74572440516	0\\
24.7457536425	0\\
24.74578287984	0\\
24.74581211718	0\\
24.74584135452	0\\
24.74587059186	0\\
24.7458998292	0\\
24.74592906654	0\\
24.74595830388	0\\
24.74598754122	0\\
24.74601677856	0\\
24.7460460159	0\\
24.74607525324	0\\
24.74610449058	0\\
24.74613372792	0\\
24.74616296526	0\\
24.7461922026	0\\
24.74622143994	0\\
24.74625067728	0\\
24.74627991462	0\\
24.74630915196	0\\
24.7463383893	0\\
24.74636762664	0\\
24.74639686398	0\\
24.74642610132	0\\
24.74645533866	0\\
24.746484576	0\\
24.74651381334	0\\
24.74654305068	0\\
24.74657228802	0\\
24.74660152536	0\\
24.7466307627	0\\
24.74666000004	0\\
24.74668923738	0\\
24.74671847472	0\\
24.74674771206	0\\
24.7467769494	0\\
24.74680618674	0\\
24.74683542408	0\\
24.74686466142	0\\
24.74689389876	0\\
24.7469231361	0\\
24.74695237344	0\\
24.74698161078	0\\
24.74701084812	0\\
24.74704008546	0\\
24.7470693228	0\\
24.74709856014	0\\
24.74712779748	0\\
24.74715703482	0\\
24.74718627216	0\\
24.7472155095	0\\
24.74724474684	0\\
24.74727398418	0\\
24.74730322152	0\\
24.74733245886	0\\
24.7473616962	0\\
24.74739093354	0\\
24.74742017088	0\\
24.74744940822	0\\
24.74747864556	0\\
24.7475078829	0\\
24.74753712024	0\\
24.74756635758	0\\
24.74759559492	0\\
24.74762483226	0\\
24.7476540696	0\\
24.74768330694	0\\
24.74771254428	0\\
24.74774178162	0\\
24.74777101896	0\\
24.7478002563	0\\
24.74782949364	0\\
24.74785873098	0\\
24.74788796832	0\\
24.74791720566	0\\
24.747946443	0\\
24.74797568034	0\\
24.74800491768	0\\
24.74803415502	0\\
24.74806339236	0\\
24.7480926297	0\\
24.74812186704	0\\
24.74815110438	0\\
24.74818034172	0\\
24.74820957906	0\\
24.7482388164	0\\
24.74826805374	0\\
24.74829729108	0\\
24.74832652842	0\\
24.74835576576	0\\
24.7483850031	0\\
24.74841424044	0\\
24.74844347778	0\\
24.74847271512	0\\
24.74850195246	0\\
24.7485311898	0\\
24.74856042714	0\\
24.74858966448	0\\
24.74861890182	0\\
24.74864813916	0\\
24.7486773765	0\\
24.74870661384	0\\
24.74873585118	0\\
24.74876508852	0\\
24.74879432586	0\\
24.7488235632	0\\
24.74885280054	0\\
24.74888203788	0\\
24.74891127522	0\\
24.74894051256	0\\
24.7489697499	0\\
24.74899898724	0\\
24.74902822458	0\\
24.74905746192	0\\
24.74908669926	0\\
24.7491159366	0\\
24.74914517394	0\\
24.74917441128	0\\
24.74920364862	0\\
24.74923288596	0\\
24.7492621233	0\\
24.74929136064	0\\
24.74932059798	0\\
24.74934983532	0\\
24.74937907266	0\\
24.74940831	0\\
24.74943754734	0\\
24.74946678468	0\\
24.74949602202	0\\
24.74952525936	0\\
24.7495544967	0\\
24.74958373404	0\\
24.74961297138	0\\
24.74964220872	0\\
24.74967144606	0\\
24.7497006834	0\\
24.74972992074	0\\
24.74975915808	0\\
24.74978839542	0\\
24.74981763276	0\\
24.7498468701	0\\
24.74987610744	0\\
24.74990534478	0\\
24.74993458212	0\\
24.74996381946	0\\
24.7499930568	0\\
24.75002229414	0\\
24.75005153148	0\\
24.75008076882	0\\
24.75011000616	0\\
24.7501392435	0\\
24.75016848084	0\\
24.75019771818	0\\
24.75022695552	0\\
24.75025619286	0\\
24.7502854302	0\\
24.75031466754	0\\
24.75034390488	0\\
24.75037314222	0\\
24.75040237956	0\\
24.7504316169	0\\
24.75046085424	0\\
24.75049009158	0\\
24.75051932892	0\\
24.75054856626	0\\
24.7505778036	0\\
24.75060704094	0\\
24.75063627828	0\\
24.75066551562	0\\
24.75069475296	0\\
24.7507239903	0\\
24.75075322764	0\\
24.75078246498	0\\
24.75081170232	0\\
24.75084093966	0\\
24.750870177	0\\
24.75089941434	0\\
24.75092865168	0\\
24.75095788902	0\\
24.75098712636	0\\
24.7510163637	0\\
24.75104560104	0\\
24.75107483838	0\\
24.75110407572	0\\
24.75113331306	0\\
24.7511625504	0\\
24.75119178774	0\\
24.75122102508	0\\
24.75125026242	0\\
24.75127949976	0\\
24.7513087371	0\\
24.75133797444	0\\
24.75136721178	0\\
24.75139644912	0\\
24.75142568646	0\\
24.7514549238	0\\
24.75148416114	0\\
24.75151339848	0\\
24.75154263582	0\\
24.75157187316	0\\
24.7516011105	0\\
24.75163034784	0\\
24.75165958518	0\\
24.75168882252	0\\
24.75171805986	0\\
24.7517472972	0\\
24.75177653454	0\\
24.75180577188	0\\
24.75183500922	0\\
24.75186424656	0\\
24.7518934839	0\\
24.75192272124	0\\
24.75195195858	0\\
24.75198119592	0\\
24.75201043326	0\\
24.7520396706	0\\
24.75206890794	0\\
24.75209814528	0\\
24.75212738262	0\\
24.75215661996	0\\
24.7521858573	0\\
24.75221509464	0\\
24.75224433198	0\\
24.75227356932	0\\
24.75230280666	0\\
24.752332044	0\\
24.75236128134	0\\
24.75239051868	0\\
24.75241975602	0\\
24.75244899336	0\\
24.7524782307	0\\
24.75250746804	0\\
24.75253670538	0\\
24.75256594272	0\\
24.75259518006	0\\
24.7526244174	0\\
24.75265365474	0\\
24.75268289208	0\\
24.75271212942	0\\
24.75274136676	0\\
24.7527706041	0\\
24.75279984144	0\\
24.75282907878	0\\
24.75285831612	0\\
24.75288755346	0\\
24.7529167908	0\\
24.75294602814	0\\
24.75297526548	0\\
24.75300450282	0\\
24.75303374016	0\\
24.7530629775	0\\
24.75309221484	0\\
24.75312145218	0\\
24.75315068952	0\\
24.75317992686	0\\
24.7532091642	0\\
24.75323840154	0\\
24.75326763888	0\\
24.75329687622	0\\
24.75332611356	0\\
24.7533553509	0\\
24.75338458824	0\\
24.75341382558	0\\
24.75344306292	0\\
24.75347230026	0\\
24.7535015376	0\\
24.75353077494	0\\
24.75356001228	0\\
24.75358924962	0\\
24.75361848696	0\\
24.7536477243	0\\
24.75367696164	0\\
24.75370619898	0\\
24.75373543632	0\\
24.75376467366	0\\
24.753793911	0\\
24.75382314834	0\\
24.75385238568	0\\
24.75388162302	0\\
24.75391086036	0\\
24.7539400977	0\\
24.75396933504	0\\
24.75399857238	0\\
24.75402780972	0\\
24.75405704706	0\\
24.7540862844	0\\
24.75411552174	0\\
24.75414475908	0\\
24.75417399642	0\\
24.75420323376	0\\
24.7542324711	0\\
24.75426170844	0\\
24.75429094578	0\\
24.75432018312	0\\
24.75434942046	0\\
24.7543786578	0\\
24.75440789514	0\\
24.75443713248	0\\
24.75446636982	0\\
24.75449560716	0\\
24.7545248445	0\\
24.75455408184	0\\
24.75458331918	0\\
24.75461255652	0\\
24.75464179386	0\\
24.7546710312	0\\
24.75470026854	0\\
24.75472950588	0\\
24.75475874322	0\\
24.75478798056	0\\
24.7548172179	0\\
24.75484645524	0\\
24.75487569258	0\\
24.75490492992	0\\
24.75493416726	0\\
24.7549634046	0\\
24.75499264194	0\\
24.75502187928	0\\
24.75505111662	0\\
24.75508035396	0\\
24.7551095913	0\\
24.75513882864	0\\
24.75516806598	0\\
24.75519730332	0\\
24.75522654066	0\\
24.755255778	0\\
24.75528501534	0\\
24.75531425268	0\\
24.75534349002	0\\
24.75537272736	0\\
24.7554019647	0\\
24.75543120204	0\\
24.75546043938	0\\
24.75548967672	0\\
24.75551891406	0\\
24.7555481514	0\\
24.75557738874	0\\
24.75560662608	0\\
24.75563586342	0\\
24.75566510076	0\\
24.7556943381	0\\
24.75572357544	0\\
24.75575281278	0\\
24.75578205012	0\\
24.75581128746	0\\
24.7558405248	0\\
24.75586976214	0\\
24.75589899948	0\\
24.75592823682	0\\
24.75595747416	0\\
24.7559867115	0\\
24.75601594884	0\\
24.75604518618	0\\
24.75607442352	0\\
24.75610366086	0\\
24.7561328982	0\\
24.75616213554	0\\
24.75619137288	0\\
24.75622061022	0\\
24.75624984756	0\\
24.7562790849	0\\
24.75630832224	0\\
24.75633755958	0\\
24.75636679692	0\\
24.75639603426	0\\
24.7564252716	0\\
24.75645450894	0\\
24.75648374628	0\\
24.75651298362	0\\
24.75654222096	0\\
24.7565714583	0\\
24.75660069564	0\\
24.75662993298	0\\
24.75665917032	0\\
24.75668840766	0\\
24.756717645	0\\
24.75674688234	0\\
24.75677611968	0\\
24.75680535702	0\\
24.75683459436	0\\
24.7568638317	0\\
24.75689306904	0\\
24.75692230638	0\\
24.75695154372	0\\
24.75698078106	0\\
24.7570100184	0\\
24.75703925574	0\\
24.75706849308	0\\
24.75709773042	0\\
24.75712696776	0\\
24.7571562051	0\\
24.75718544244	0\\
24.75721467978	0\\
24.75724391712	0\\
24.75727315446	0\\
24.7573023918	0\\
24.75733162914	0\\
24.75736086648	0\\
24.75739010382	0\\
24.75741934116	0\\
24.7574485785	0\\
24.75747781584	0\\
24.75750705318	0\\
24.75753629052	0\\
24.75756552786	0\\
24.7575947652	0\\
24.75762400254	0\\
24.75765323988	0\\
24.75768247722	0\\
24.75771171456	0\\
24.7577409519	0\\
24.75777018924	0\\
24.75779942658	0\\
24.75782866392	0\\
24.75785790126	0\\
24.7578871386	0\\
24.75791637594	0\\
24.75794561328	0\\
24.75797485062	0\\
24.75800408796	0\\
24.7580333253	0\\
24.75806256264	0\\
24.75809179998	0\\
24.75812103732	0\\
24.75815027466	0\\
24.758179512	0\\
24.75820874934	0\\
24.75823798668	0\\
24.75826722402	0\\
24.75829646136	0\\
24.7583256987	0\\
24.75835493604	0\\
24.75838417338	0\\
24.75841341072	0\\
24.75844264806	0\\
24.7584718854	0\\
24.75850112274	0\\
24.75853036008	0\\
24.75855959742	0\\
24.75858883476	0\\
24.7586180721	0\\
24.75864730944	0\\
24.75867654678	0\\
24.75870578412	0\\
24.75873502146	0\\
24.7587642588	0\\
24.75879349614	0\\
24.75882273348	0\\
24.75885197082	0\\
24.75888120816	0\\
24.7589104455	0\\
24.75893968284	0\\
24.75896892018	0\\
24.75899815752	0\\
24.75902739486	0\\
24.7590566322	0\\
24.75908586954	0\\
24.75911510688	0\\
24.75914434422	0\\
24.75917358156	0\\
24.7592028189	0\\
24.75923205624	0\\
24.75926129358	0\\
24.75929053092	0\\
24.75931976826	0\\
24.7593490056	0\\
24.75937824294	0\\
24.75940748028	0\\
24.75943671762	0\\
24.75946595496	0\\
24.7594951923	0\\
24.75952442964	0\\
24.75955366698	0\\
24.75958290432	0\\
24.75961214166	0\\
24.759641379	0\\
24.75967061634	0\\
24.75969985368	0\\
24.75972909102	0\\
24.75975832836	0\\
24.7597875657	0\\
24.75981680304	0\\
24.75984604038	0\\
24.75987527772	0\\
24.75990451506	0\\
24.7599337524	0\\
24.75996298974	0\\
24.75999222708	0\\
24.76002146442	0\\
24.76005070176	0\\
24.7600799391	0\\
24.76010917644	0\\
24.76013841378	0\\
24.76016765112	0\\
24.76019688846	0\\
24.7602261258	0\\
24.76025536314	0\\
24.76028460048	0\\
24.76031383782	0\\
24.76034307516	0\\
24.7603723125	0\\
24.76040154984	0\\
24.76043078718	0\\
24.76046002452	0\\
24.76048926186	0\\
24.7605184992	0\\
24.76054773654	0\\
24.76057697388	0\\
24.76060621122	0\\
24.76063544856	0\\
24.7606646859	0\\
24.76069392324	0\\
24.76072316058	0\\
24.76075239792	0\\
24.76078163526	0\\
24.7608108726	0\\
24.76084010994	0\\
24.76086934728	0\\
24.76089858462	0\\
24.76092782196	0\\
24.7609570593	0\\
24.76098629664	0\\
24.76101553398	0\\
24.76104477132	0\\
24.76107400866	0\\
24.761103246	0\\
24.76113248334	0\\
24.76116172068	0\\
24.76119095802	0\\
24.76122019536	0\\
24.7612494327	0\\
24.76127867004	0\\
24.76130790738	0\\
24.76133714472	0\\
24.76136638206	0\\
24.7613956194	0\\
24.76142485674	0\\
24.76145409408	0\\
24.76148333142	0\\
24.76151256876	0\\
24.7615418061	0\\
24.76157104344	0\\
24.76160028078	0\\
24.76162951812	0\\
24.76165875546	0\\
24.7616879928	0\\
24.76171723014	0\\
24.76174646748	0\\
24.76177570482	0\\
24.76180494216	0\\
24.7618341795	0\\
24.76186341684	0\\
24.76189265418	0\\
24.76192189152	0\\
24.76195112886	0\\
24.7619803662	0\\
24.76200960354	0\\
24.76203884088	0\\
24.76206807822	0\\
24.76209731556	0\\
24.7621265529	0\\
24.76215579024	0\\
24.76218502758	0\\
24.76221426492	0\\
24.76224350226	0\\
24.7622727396	0\\
24.76230197694	0\\
24.76233121428	0\\
24.76236045162	0\\
24.76238968896	0\\
24.7624189263	0\\
24.76244816364	0\\
24.76247740098	0\\
24.76250663832	0\\
24.76253587566	0\\
24.762565113	0\\
24.76259435034	0\\
24.76262358768	0\\
24.76265282502	0\\
24.76268206236	0\\
24.7627112997	0\\
24.76274053704	0\\
24.76276977438	0\\
24.76279901172	0\\
24.76282824906	0\\
24.7628574864	0\\
24.76288672374	0\\
24.76291596108	0\\
24.76294519842	0\\
24.76297443576	0\\
24.7630036731	0\\
24.76303291044	0\\
24.76306214778	0\\
24.76309138512	0\\
24.76312062246	0\\
24.7631498598	0\\
24.76317909714	0\\
24.76320833448	0\\
24.76323757182	0\\
24.76326680916	0\\
24.7632960465	0\\
24.76332528384	0\\
24.76335452118	0\\
24.76338375852	0\\
24.76341299586	0\\
24.7634422332	0\\
24.76347147054	0\\
24.76350070788	0\\
24.76352994522	0\\
24.76355918256	0\\
24.7635884199	0\\
24.76361765724	0\\
24.76364689458	0\\
24.76367613192	0\\
24.76370536926	0\\
24.7637346066	0\\
24.76376384394	0\\
24.76379308128	0\\
24.76382231862	0\\
24.76385155596	0\\
24.7638807933	0\\
24.76391003064	0\\
24.76393926798	0\\
24.76396850532	0\\
24.76399774266	0\\
24.76402698	0\\
24.76405621734	0\\
24.76408545468	0\\
24.76411469202	0\\
24.76414392936	0\\
24.7641731667	0\\
24.76420240404	0\\
24.76423164138	0\\
24.76426087872	0\\
24.76429011606	0\\
24.7643193534	0\\
24.76434859074	0\\
24.76437782808	0\\
24.76440706542	0\\
24.76443630276	0\\
24.7644655401	0\\
24.76449477744	0\\
24.76452401478	0\\
24.76455325212	0\\
24.76458248946	0\\
24.7646117268	0\\
24.76464096414	0\\
24.76467020148	0\\
24.76469943882	0\\
24.76472867616	0\\
24.7647579135	0\\
24.76478715084	0\\
24.76481638818	0\\
24.76484562552	0\\
24.76487486286	0\\
24.7649041002	0\\
24.76493333754	0\\
24.76496257488	0\\
24.76499181222	0\\
24.76502104956	0\\
24.7650502869	0\\
24.76507952424	0\\
24.76510876158	0\\
24.76513799892	0\\
24.76516723626	0\\
24.7651964736	0\\
24.76522571094	0\\
24.76525494828	0\\
24.76528418562	0\\
24.76531342296	0\\
24.7653426603	0\\
24.76537189764	0\\
24.76540113498	0\\
24.76543037232	0\\
24.76545960966	0\\
24.765488847	0\\
24.76551808434	0\\
24.76554732168	0\\
24.76557655902	0\\
24.76560579636	0\\
24.7656350337	0\\
24.76566427104	0\\
24.76569350838	0\\
24.76572274572	0\\
24.76575198306	0\\
24.7657812204	0\\
24.76581045774	0\\
24.76583969508	0\\
24.76586893242	0\\
24.76589816976	0\\
24.7659274071	0\\
24.76595664444	0\\
24.76598588178	0\\
24.76601511912	0\\
24.76604435646	0\\
24.7660735938	0\\
24.76610283114	0\\
24.76613206848	0\\
24.76616130582	0\\
24.76619054316	0\\
24.7662197805	0\\
24.76624901784	0\\
24.76627825518	0\\
24.76630749252	0\\
24.76633672986	0\\
24.7663659672	0\\
24.76639520454	0\\
24.76642444188	0\\
24.76645367922	0\\
24.76648291656	0\\
24.7665121539	0\\
24.76654139124	0\\
24.76657062858	0\\
24.76659986592	0\\
24.76662910326	0\\
24.7666583406	0\\
24.76668757794	0\\
24.76671681528	0\\
24.76674605262	0\\
24.76677528996	0\\
24.7668045273	0\\
24.76683376464	0\\
24.76686300198	0\\
24.76689223932	0\\
24.76692147666	0\\
24.766950714	0\\
24.76697995134	0\\
24.76700918868	0\\
24.76703842602	0\\
24.76706766336	0\\
24.7670969007	0\\
24.76712613804	0\\
24.76715537538	0\\
24.76718461272	0\\
24.76721385006	0\\
24.7672430874	0\\
24.76727232474	0\\
24.76730156208	0\\
24.76733079942	0\\
24.76736003676	0\\
24.7673892741	0\\
24.76741851144	0\\
24.76744774878	0\\
24.76747698612	0\\
24.76750622346	0\\
24.7675354608	0\\
24.76756469814	0\\
24.76759393548	0\\
24.76762317282	0\\
24.76765241016	0\\
24.7676816475	0\\
24.76771088484	0\\
24.76774012218	0\\
24.76776935952	0\\
24.76779859686	0\\
24.7678278342	0\\
24.76785707154	0\\
24.76788630888	0\\
24.76791554622	0\\
24.76794478356	0\\
24.7679740209	0\\
24.76800325824	0\\
24.76803249558	0\\
24.76806173292	0\\
24.76809097026	0\\
24.7681202076	0\\
24.76814944494	0\\
24.76817868228	0\\
24.76820791962	0\\
24.76823715696	0\\
24.7682663943	0\\
24.76829563164	0\\
24.76832486898	0\\
24.76835410632	0\\
24.76838334366	0\\
24.768412581	0\\
24.76844181834	0\\
24.76847105568	0\\
24.76850029302	0\\
24.76852953036	0\\
24.7685587677	0\\
24.76858800504	0\\
24.76861724238	0\\
24.76864647972	0\\
24.76867571706	0\\
24.7687049544	0\\
24.76873419174	0\\
24.76876342908	0\\
24.76879266642	0\\
24.76882190376	0\\
24.7688511411	0\\
24.76888037844	0\\
24.76890961578	0\\
24.76893885312	0\\
24.76896809046	0\\
24.7689973278	0\\
24.76902656514	0\\
24.76905580248	0\\
24.76908503982	0\\
24.76911427716	0\\
24.7691435145	0\\
24.76917275184	0\\
24.76920198918	0\\
24.76923122652	0\\
24.76926046386	0\\
24.7692897012	0\\
24.76931893854	0\\
24.76934817588	0\\
24.76937741322	0\\
24.76940665056	0\\
24.7694358879	0\\
24.76946512524	0\\
24.76949436258	0\\
24.76952359992	0\\
24.76955283726	0\\
24.7695820746	0\\
24.76961131194	0\\
24.76964054928	0\\
24.76966978662	0\\
24.76969902396	0\\
24.7697282613	0\\
24.76975749864	0\\
24.76978673598	0\\
24.76981597332	0\\
24.76984521066	0\\
24.769874448	0\\
24.76990368534	0\\
24.76993292268	0\\
24.76996216002	0\\
24.76999139736	0\\
24.7700206347	0\\
24.77004987204	0\\
24.77007910938	0\\
24.77010834672	0\\
24.77013758406	0\\
24.7701668214	0\\
24.77019605874	0\\
24.77022529608	0\\
24.77025453342	0\\
24.77028377076	0\\
24.7703130081	0\\
24.77034224544	0\\
24.77037148278	0\\
24.77040072012	0\\
24.77042995746	0\\
24.7704591948	0\\
24.77048843214	0\\
24.77051766948	0\\
24.77054690682	0\\
24.77057614416	0\\
24.7706053815	0\\
24.77063461884	0\\
24.77066385618	0\\
24.77069309352	0\\
24.77072233086	0\\
24.7707515682	0\\
24.77078080554	0\\
24.77081004288	0\\
24.77083928022	0\\
24.77086851756	0\\
24.7708977549	0\\
24.77092699224	0\\
24.77095622958	0\\
24.77098546692	0\\
24.77101470426	0\\
24.7710439416	0\\
24.77107317894	0\\
24.77110241628	0\\
24.77113165362	0\\
24.77116089096	0\\
24.7711901283	0\\
24.77121936564	0\\
24.77124860298	0\\
24.77127784032	0\\
24.77130707766	0\\
24.771336315	0\\
24.77136555234	0\\
24.77139478968	0\\
24.77142402702	0\\
24.77145326436	0\\
24.7714825017	0\\
24.77151173904	0\\
24.77154097638	0\\
24.77157021372	0\\
24.77159945106	0\\
24.7716286884	0\\
24.77165792574	0\\
24.77168716308	0\\
24.77171640042	0\\
24.77174563776	0\\
24.7717748751	0\\
24.77180411244	0\\
24.77183334978	0\\
24.77186258712	0\\
24.77189182446	0\\
24.7719210618	0\\
24.77195029914	0\\
24.77197953648	0\\
24.77200877382	0\\
24.77203801116	0\\
24.7720672485	0\\
24.77209648584	0\\
24.77212572318	0\\
24.77215496052	0\\
24.77218419786	0\\
24.7722134352	0\\
24.77224267254	0\\
24.77227190988	0\\
24.77230114722	0\\
24.77233038456	0\\
24.7723596219	0\\
24.77238885924	0\\
24.77241809658	0\\
24.77244733392	0\\
24.77247657126	0\\
24.7725058086	0\\
24.77253504594	0\\
24.77256428328	0\\
24.77259352062	0\\
24.77262275796	0\\
24.7726519953	0\\
24.77268123264	0\\
24.77271046998	0\\
24.77273970732	0\\
24.77276894466	0\\
24.772798182	0\\
24.77282741934	0\\
24.77285665668	0\\
24.77288589402	0\\
24.77291513136	0\\
24.7729443687	0\\
24.77297360604	0\\
24.77300284338	0\\
24.77303208072	0\\
24.77306131806	0\\
24.7730905554	0\\
24.77311979274	0\\
24.77314903008	0\\
24.77317826742	0\\
24.77320750476	0\\
24.7732367421	0\\
24.77326597944	0\\
24.77329521678	0\\
24.77332445412	0\\
24.77335369146	0\\
24.7733829288	0\\
24.77341216614	0\\
24.77344140348	0\\
24.77347064082	0\\
24.77349987816	0\\
24.7735291155	0\\
24.77355835284	0\\
24.77358759018	0\\
24.77361682752	0\\
24.77364606486	0\\
24.7736753022	0\\
24.77370453954	0\\
24.77373377688	0\\
24.77376301422	0\\
24.77379225156	0\\
24.7738214889	0\\
24.77385072624	0\\
24.77387996358	0\\
24.77390920092	0\\
24.77393843826	0\\
24.7739676756	0\\
24.77399691294	0\\
24.77402615028	0\\
24.77405538762	0\\
24.77408462496	0\\
24.7741138623	0\\
24.77414309964	0\\
24.77417233698	0\\
24.77420157432	0\\
24.77423081166	0\\
24.774260049	0\\
24.77428928634	0\\
24.77431852368	0\\
24.77434776102	0\\
24.77437699836	0\\
24.7744062357	0\\
24.77443547304	0\\
24.77446471038	0\\
24.77449394772	0\\
24.77452318506	0\\
24.7745524224	0\\
24.77458165974	0\\
24.77461089708	0\\
24.77464013442	0\\
24.77466937176	0\\
24.7746986091	0\\
24.77472784644	0\\
24.77475708378	0\\
24.77478632112	0\\
24.77481555846	0\\
24.7748447958	0\\
24.77487403314	0\\
24.77490327048	0\\
24.77493250782	0\\
24.77496174516	0\\
24.7749909825	0\\
24.77502021984	0\\
24.77504945718	0\\
24.77507869452	0\\
24.77510793186	0\\
24.7751371692	0\\
24.77516640654	0\\
24.77519564388	0\\
24.77522488122	0\\
24.77525411856	0\\
24.7752833559	0\\
24.77531259324	0\\
24.77534183058	0\\
24.77537106792	0\\
24.77540030526	0\\
24.7754295426	0\\
24.77545877994	0\\
24.77548801728	0\\
24.77551725462	0\\
24.77554649196	0\\
24.7755757293	0\\
24.77560496664	0\\
24.77563420398	0\\
24.77566344132	0\\
24.77569267866	0\\
24.775721916	0\\
24.77575115334	0\\
24.77578039068	0\\
24.77580962802	0\\
24.77583886536	0\\
24.7758681027	0\\
24.77589734004	0\\
24.77592657738	0\\
24.77595581472	0\\
24.77598505206	0\\
24.7760142894	0\\
24.77604352674	0\\
24.77607276408	0\\
24.77610200142	0\\
24.77613123876	0\\
24.7761604761	0\\
24.77618971344	0\\
24.77621895078	0\\
24.77624818812	0\\
24.77627742546	0\\
24.7763066628	0\\
24.77633590014	0\\
24.77636513748	0\\
24.77639437482	0\\
24.77642361216	0\\
24.7764528495	0\\
24.77648208684	0\\
24.77651132418	0\\
24.77654056152	0\\
24.77656979886	0\\
24.7765990362	0\\
24.77662827354	0\\
24.77665751088	0\\
24.77668674822	0\\
24.77671598556	0\\
24.7767452229	0\\
24.77677446024	0\\
24.77680369758	0\\
24.77683293492	0\\
24.77686217226	0\\
24.7768914096	0\\
24.77692064694	0\\
24.77694988428	0\\
24.77697912162	0\\
24.77700835896	0\\
24.7770375963	0\\
24.77706683364	0\\
24.77709607098	0\\
24.77712530832	0\\
24.77715454566	0\\
24.777183783	0\\
24.77721302034	0\\
24.77724225768	0\\
24.77727149502	0\\
24.77730073236	0\\
24.7773299697	0\\
24.77735920704	0\\
24.77738844438	0\\
24.77741768172	0\\
24.77744691906	0\\
24.7774761564	0\\
24.77750539374	0\\
24.77753463108	0\\
24.77756386842	0\\
24.77759310576	0\\
24.7776223431	0\\
24.77765158044	0\\
24.77768081778	0\\
24.77771005512	0\\
24.77773929246	0\\
24.7777685298	0\\
24.77779776714	0\\
24.77782700448	0\\
24.77785624182	0\\
24.77788547916	0\\
24.7779147165	0\\
24.77794395384	0\\
24.77797319118	0\\
24.77800242852	0\\
24.77803166586	0\\
24.7780609032	0\\
24.77809014054	0\\
24.77811937788	0\\
24.77814861522	0\\
24.77817785256	0\\
24.7782070899	0\\
24.77823632724	0\\
24.77826556458	0\\
24.77829480192	0\\
24.77832403926	0\\
24.7783532766	0\\
24.77838251394	0\\
24.77841175128	0\\
24.77844098862	0\\
24.77847022596	0\\
24.7784994633	0\\
24.77852870064	0\\
24.77855793798	0\\
24.77858717532	0\\
24.77861641266	0\\
24.77864565	0\\
24.77867488734	0\\
24.77870412468	0\\
24.77873336202	0\\
24.77876259936	0\\
24.7787918367	0\\
24.77882107404	0\\
24.77885031138	0\\
24.77887954872	0\\
24.77890878606	0\\
24.7789380234	0\\
24.77896726074	0\\
24.77899649808	0\\
24.77902573542	0\\
24.77905497276	0\\
24.7790842101	0\\
24.77911344744	0\\
24.77914268478	0\\
24.77917192212	0\\
24.77920115946	0\\
24.7792303968	0\\
24.77925963414	0\\
24.77928887148	0\\
24.77931810882	0\\
24.77934734616	0\\
24.7793765835	0\\
24.77940582084	0\\
24.77943505818	0\\
24.77946429552	0\\
24.77949353286	0\\
24.7795227702	0\\
24.77955200754	0\\
24.77958124488	0\\
24.77961048222	0\\
24.77963971956	0\\
24.7796689569	0\\
24.77969819424	0\\
24.77972743158	0\\
24.77975666892	0\\
24.77978590626	0\\
24.7798151436	0\\
24.77984438094	0\\
24.77987361828	0\\
24.77990285562	0\\
24.77993209296	0\\
24.7799613303	0\\
24.77999056764	0\\
24.78001980498	0\\
24.78004904232	0\\
24.78007827966	0\\
24.780107517	0\\
24.78013675434	0\\
24.78016599168	0\\
24.78019522902	0\\
24.78022446636	0\\
24.7802537037	0\\
24.78028294104	0\\
24.78031217838	0\\
24.78034141572	0\\
24.78037065306	0\\
24.7803998904	0\\
24.78042912774	0\\
24.78045836508	0\\
24.78048760242	0\\
24.78051683976	0\\
24.7805460771	0\\
24.78057531444	0\\
24.78060455178	0\\
24.78063378912	0\\
24.78066302646	0\\
24.7806922638	0\\
24.78072150114	0\\
24.78075073848	0\\
24.78077997582	0\\
24.78080921316	0\\
24.7808384505	0\\
24.78086768784	0\\
24.78089692518	0\\
24.78092616252	0\\
24.78095539986	0\\
24.7809846372	0\\
24.78101387454	0\\
24.78104311188	0\\
24.78107234922	0\\
24.78110158656	0\\
24.7811308239	0\\
24.78116006124	0\\
24.78118929858	0\\
24.78121853592	0\\
24.78124777326	0\\
24.7812770106	0\\
24.78130624794	0\\
24.78133548528	0\\
24.78136472262	0\\
24.78139395996	0\\
24.7814231973	0\\
24.78145243464	0\\
24.78148167198	0\\
24.78151090932	0\\
24.78154014666	0\\
24.781569384	0\\
24.78159862134	0\\
24.78162785868	0\\
24.78165709602	0\\
24.78168633336	0\\
24.7817155707	0\\
24.78174480804	0\\
24.78177404538	0\\
24.78180328272	0\\
24.78183252006	0\\
24.7818617574	0\\
24.78189099474	0\\
24.78192023208	0\\
24.78194946942	0\\
24.78197870676	0\\
24.7820079441	0\\
24.78203718144	0\\
24.78206641878	0\\
24.78209565612	0\\
24.78212489346	0\\
24.7821541308	0\\
24.78218336814	0\\
24.78221260548	0\\
24.78224184282	0\\
24.78227108016	0\\
24.7823003175	0\\
24.78232955484	0\\
24.78235879218	0\\
24.78238802952	0\\
24.78241726686	0\\
24.7824465042	0\\
24.78247574154	0\\
24.78250497888	0\\
24.78253421622	0\\
24.78256345356	0\\
24.7825926909	0\\
24.78262192824	0\\
24.78265116558	0\\
24.78268040292	0\\
24.78270964026	0\\
24.7827388776	0\\
24.78276811494	0\\
24.78279735228	0\\
24.78282658962	0\\
24.78285582696	0\\
24.7828850643	0\\
24.78291430164	0\\
24.78294353898	0\\
24.78297277632	0\\
24.78300201366	0\\
24.783031251	0\\
24.78306048834	0\\
24.78308972568	0\\
24.78311896302	0\\
24.78314820036	0\\
24.7831774377	0\\
24.78320667504	0\\
24.78323591238	0\\
24.78326514972	0\\
24.78329438706	0\\
24.7833236244	0\\
24.78335286174	0\\
24.78338209908	0\\
24.78341133642	0\\
24.78344057376	0\\
24.7834698111	0\\
24.78349904844	0\\
24.78352828578	0\\
24.78355752312	0\\
24.78358676046	0\\
24.7836159978	0\\
24.78364523514	0\\
24.78367447248	0\\
24.78370370982	0\\
24.78373294716	0\\
24.7837621845	0\\
24.78379142184	0\\
24.78382065918	0\\
24.78384989652	0\\
24.78387913386	0\\
24.7839083712	0\\
24.78393760854	0\\
24.78396684588	0\\
24.78399608322	0\\
24.78402532056	0\\
24.7840545579	0\\
24.78408379524	0\\
24.78411303258	0\\
24.78414226992	0\\
24.78417150726	0\\
24.7842007446	0\\
24.78422998194	0\\
24.78425921928	0\\
24.78428845662	0\\
24.78431769396	0\\
24.7843469313	0\\
24.78437616864	0\\
24.78440540598	0\\
24.78443464332	0\\
24.78446388066	0\\
24.784493118	0\\
24.78452235534	0\\
24.78455159268	0\\
24.78458083002	0\\
24.78461006736	0\\
24.7846393047	0\\
24.78466854204	0\\
24.78469777938	0\\
24.78472701672	0\\
24.78475625406	0\\
24.7847854914	0\\
24.78481472874	0\\
24.78484396608	0\\
24.78487320342	0\\
24.78490244076	0\\
24.7849316781	0\\
24.78496091544	0\\
24.78499015278	0\\
24.78501939012	0\\
24.78504862746	0\\
24.7850778648	0\\
24.78510710214	0\\
24.78513633948	0\\
24.78516557682	0\\
24.78519481416	0\\
24.7852240515	0\\
24.78525328884	0\\
24.78528252618	0\\
24.78531176352	0\\
24.78534100086	0\\
24.7853702382	0\\
24.78539947554	0\\
24.78542871288	0\\
24.78545795022	0\\
24.78548718756	0\\
24.7855164249	0\\
24.78554566224	0\\
24.78557489958	0\\
24.78560413692	0\\
24.78563337426	0\\
24.7856626116	0\\
24.78569184894	0\\
24.78572108628	0\\
24.78575032362	0\\
24.78577956096	0\\
24.7858087983	0\\
24.78583803564	0\\
24.78586727298	0\\
24.78589651032	0\\
24.78592574766	0\\
24.785954985	0\\
24.78598422234	0\\
24.78601345968	0\\
24.78604269702	0\\
24.78607193436	0\\
24.7861011717	0\\
24.78613040904	0\\
24.78615964638	0\\
24.78618888372	0\\
24.78621812106	0\\
24.7862473584	0\\
24.78627659574	0\\
24.78630583308	0\\
24.78633507042	0\\
24.78636430776	0\\
24.7863935451	0\\
24.78642278244	0\\
24.78645201978	0\\
24.78648125712	0\\
24.78651049446	0\\
24.7865397318	0\\
24.78656896914	0\\
24.78659820648	0\\
24.78662744382	0\\
24.78665668116	0\\
24.7866859185	0\\
24.78671515584	0\\
24.78674439318	0\\
24.78677363052	0\\
24.78680286786	0\\
24.7868321052	0\\
24.78686134254	0\\
24.78689057988	0\\
24.78691981722	0\\
24.78694905456	0\\
24.7869782919	0\\
24.78700752924	0\\
24.78703676658	0\\
24.78706600392	0\\
24.78709524126	0\\
24.7871244786	0\\
24.78715371594	0\\
24.78718295328	0\\
24.78721219062	0\\
24.78724142796	0\\
24.7872706653	0\\
24.78729990264	0\\
24.78732913998	0\\
24.78735837732	0\\
24.78738761466	0\\
24.787416852	0\\
24.78744608934	0\\
24.78747532668	0\\
24.78750456402	0\\
24.78753380136	0\\
24.7875630387	0\\
24.78759227604	0\\
24.78762151338	0\\
24.78765075072	0\\
24.78767998806	0\\
24.7877092254	0\\
24.78773846274	0\\
24.78776770008	0\\
24.78779693742	0\\
24.78782617476	0\\
24.7878554121	0\\
24.78788464944	0\\
24.78791388678	0\\
24.78794312412	0\\
24.78797236146	0\\
24.7880015988	0\\
24.78803083614	0\\
24.78806007348	0\\
24.78808931082	0\\
24.78811854816	0\\
24.7881477855	0\\
24.78817702284	0\\
24.78820626018	0\\
24.78823549752	0\\
24.78826473486	0\\
24.7882939722	0\\
24.78832320954	0\\
24.78835244688	0\\
24.78838168422	0\\
24.78841092156	0\\
24.7884401589	0\\
24.78846939624	0\\
24.78849863358	0\\
24.78852787092	0\\
24.78855710826	0\\
24.7885863456	0\\
24.78861558294	0\\
24.78864482028	0\\
24.78867405762	0\\
24.78870329496	0\\
24.7887325323	0\\
24.78876176964	0\\
24.78879100698	0\\
24.78882024432	0\\
24.78884948166	0\\
24.788878719	0\\
24.78890795634	0\\
24.78893719368	0\\
24.78896643102	0\\
24.78899566836	0\\
24.7890249057	0\\
24.78905414304	0\\
24.78908338038	0\\
24.78911261772	0\\
24.78914185506	0\\
24.7891710924	0\\
24.78920032974	0\\
24.78922956708	0\\
24.78925880442	0\\
24.78928804176	0\\
24.7893172791	0\\
24.78934651644	0\\
24.78937575378	0\\
24.78940499112	0\\
24.78943422846	0\\
24.7894634658	0\\
24.78949270314	0\\
24.78952194048	0\\
24.78955117782	0\\
24.78958041516	0\\
24.7896096525	0\\
24.78963888984	0\\
24.78966812718	0\\
24.78969736452	0\\
24.78972660186	0\\
24.7897558392	0\\
24.78978507654	0\\
24.78981431388	0\\
24.78984355122	0\\
24.78987278856	0\\
24.7899020259	0\\
24.78993126324	0\\
24.78996050058	0\\
24.78998973792	0\\
24.79001897526	0\\
24.7900482126	0\\
24.79007744994	0\\
24.79010668728	0\\
24.79013592462	0\\
24.79016516196	0\\
24.7901943993	0\\
24.79022363664	0\\
24.79025287398	0\\
24.79028211132	0\\
24.79031134866	0\\
24.790340586	0\\
24.79036982334	0\\
24.79039906068	0\\
24.79042829802	0\\
24.79045753536	0\\
24.7904867727	0\\
24.79051601004	0\\
24.79054524738	0\\
24.79057448472	0\\
24.79060372206	0\\
24.7906329594	0\\
24.79066219674	0\\
24.79069143408	0\\
24.79072067142	0\\
24.79074990876	0\\
24.7907791461	0\\
24.79080838344	0\\
24.79083762078	0\\
24.79086685812	0\\
24.79089609546	0\\
24.7909253328	0\\
24.79095457014	0\\
24.79098380748	0\\
24.79101304482	0\\
24.79104228216	0\\
24.7910715195	0\\
24.79110075684	0\\
24.79112999418	0\\
24.79115923152	0\\
24.79118846886	0\\
24.7912177062	0\\
24.79124694354	0\\
24.79127618088	0\\
24.79130541822	0\\
24.79133465556	0\\
24.7913638929	0\\
24.79139313024	0\\
24.79142236758	0\\
24.79145160492	0\\
24.79148084226	0\\
24.7915100796	0\\
24.79153931694	0\\
24.79156855428	0\\
24.79159779162	0\\
24.79162702896	0\\
24.7916562663	0\\
24.79168550364	0\\
24.79171474098	0\\
24.79174397832	0\\
24.79177321566	0\\
24.791802453	0\\
24.79183169034	0\\
24.79186092768	0\\
24.79189016502	0\\
24.79191940236	0\\
24.7919486397	0\\
24.79197787704	0\\
24.79200711438	0\\
24.79203635172	0\\
24.79206558906	0\\
24.7920948264	0\\
24.79212406374	0\\
24.79215330108	0\\
24.79218253842	0\\
24.79221177576	0\\
24.7922410131	0\\
24.79227025044	0\\
24.79229948778	0\\
24.79232872512	0\\
24.79235796246	0\\
24.7923871998	0\\
24.79241643714	0\\
24.79244567448	0\\
24.79247491182	0\\
24.79250414916	0\\
24.7925333865	0\\
24.79256262384	0\\
24.79259186118	0\\
24.79262109852	0\\
24.79265033586	0\\
24.7926795732	0\\
24.79270881054	0\\
24.79273804788	0\\
24.79276728522	0\\
24.79279652256	0\\
24.7928257599	0\\
24.79285499724	0\\
24.79288423458	0\\
24.79291347192	0\\
24.79294270926	0\\
24.7929719466	0\\
24.79300118394	0\\
24.79303042128	0\\
24.79305965862	0\\
24.79308889596	0\\
24.7931181333	0\\
24.79314737064	0\\
24.79317660798	0\\
24.79320584532	0\\
24.79323508266	0\\
24.79326432	0\\
24.79329355734	0\\
24.79332279468	0\\
24.79335203202	0\\
24.79338126936	0\\
24.7934105067	0\\
24.79343974404	0\\
24.79346898138	0\\
24.79349821872	0\\
24.79352745606	0\\
24.7935566934	0\\
24.79358593074	0\\
24.79361516808	0\\
24.79364440542	0\\
24.79367364276	0\\
24.7937028801	0\\
24.79373211744	0\\
24.79376135478	0\\
24.79379059212	0\\
24.79381982946	0\\
24.7938490668	0\\
24.79387830414	0\\
24.79390754148	0\\
24.79393677882	0\\
24.79396601616	0\\
24.7939952535	0\\
24.79402449084	0\\
24.79405372818	0\\
24.79408296552	0\\
24.79411220286	0\\
24.7941414402	0\\
24.79417067754	0\\
24.79419991488	0\\
24.79422915222	0\\
24.79425838956	0\\
24.7942876269	0\\
24.79431686424	0\\
24.79434610158	0\\
24.79437533892	0\\
24.79440457626	0\\
24.7944338136	0\\
24.79446305094	0\\
24.79449228828	0\\
24.79452152562	0\\
24.79455076296	0\\
24.7945800003	0\\
24.79460923764	0\\
24.79463847498	0\\
24.79466771232	0\\
24.79469694966	0\\
24.794726187	0\\
24.79475542434	0\\
24.79478466168	0\\
24.79481389902	0\\
24.79484313636	0\\
24.7948723737	0\\
24.79490161104	0\\
24.79493084838	0\\
24.79496008572	0\\
24.79498932306	0\\
24.7950185604	0\\
24.79504779774	0\\
24.79507703508	0\\
24.79510627242	0\\
24.79513550976	0\\
24.7951647471	0\\
24.79519398444	0\\
24.79522322178	0\\
24.79525245912	0\\
24.79528169646	0\\
24.7953109338	0\\
24.79534017114	0\\
24.79536940848	0\\
24.79539864582	0\\
24.79542788316	0\\
24.7954571205	0\\
24.79548635784	0\\
24.79551559518	0\\
24.79554483252	0\\
24.79557406986	0\\
24.7956033072	0\\
24.79563254454	0\\
24.79566178188	0\\
24.79569101922	0\\
24.79572025656	0\\
24.7957494939	0\\
24.79577873124	0\\
24.79580796858	0\\
24.79583720592	0\\
24.79586644326	0\\
24.7958956806	0\\
24.79592491794	0\\
24.79595415528	0\\
24.79598339262	0\\
24.79601262996	0\\
24.7960418673	0\\
24.79607110464	0\\
24.79610034198	0\\
24.79612957932	0\\
24.79615881666	0\\
24.796188054	0\\
24.79621729134	0\\
24.79624652868	0\\
24.79627576602	0\\
24.79630500336	0\\
24.7963342407	0\\
24.79636347804	0\\
24.79639271538	0\\
24.79642195272	0\\
24.79645119006	0\\
24.7964804274	0\\
24.79650966474	0\\
24.79653890208	0\\
24.79656813942	0\\
24.79659737676	0\\
24.7966266141	0\\
24.79665585144	0\\
24.79668508878	0\\
24.79671432612	0\\
24.79674356346	0\\
24.7967728008	0\\
24.79680203814	0\\
24.79683127548	0\\
24.79686051282	0\\
24.79688975016	0\\
24.7969189875	0\\
24.79694822484	0\\
24.79697746218	0\\
24.79700669952	0\\
24.79703593686	0\\
24.7970651742	0\\
24.79709441154	0\\
24.79712364888	0\\
24.79715288622	0\\
24.79718212356	0\\
24.7972113609	0\\
24.79724059824	0\\
24.79726983558	0\\
24.79729907292	0\\
24.79732831026	0\\
24.7973575476	0\\
24.79738678494	0\\
24.79741602228	0\\
24.79744525962	0\\
24.79747449696	0\\
24.7975037343	0\\
24.79753297164	0\\
24.79756220898	0\\
24.79759144632	0\\
24.79762068366	0\\
24.797649921	0\\
24.79767915834	0\\
24.79770839568	0\\
24.79773763302	0\\
24.79776687036	0\\
24.7977961077	0\\
24.79782534504	0\\
24.79785458238	0\\
24.79788381972	0\\
24.79791305706	0\\
24.7979422944	0\\
24.79797153174	0\\
24.79800076908	0\\
24.79803000642	0\\
24.79805924376	0\\
24.7980884811	0\\
24.79811771844	0\\
24.79814695578	0\\
24.79817619312	0\\
24.79820543046	0\\
24.7982346678	0\\
24.79826390514	0\\
24.79829314248	0\\
24.79832237982	0\\
24.79835161716	0\\
24.7983808545	0\\
24.79841009184	0\\
24.79843932918	0\\
24.79846856652	0\\
24.79849780386	0\\
24.7985270412	0\\
24.79855627854	0\\
24.79858551588	0\\
24.79861475322	0\\
24.79864399056	0\\
24.7986732279	0\\
24.79870246524	0\\
24.79873170258	0\\
24.79876093992	0\\
24.79879017726	0\\
24.7988194146	0\\
24.79884865194	0\\
24.79887788928	0\\
24.79890712662	0\\
24.79893636396	0\\
24.7989656013	0\\
24.79899483864	0\\
24.79902407598	0\\
24.79905331332	0\\
24.79908255066	0\\
24.799111788	0\\
24.79914102534	0\\
24.79917026268	0\\
24.79919950002	0\\
24.79922873736	0\\
24.7992579747	0\\
24.79928721204	0\\
24.79931644938	0\\
24.79934568672	0\\
24.79937492406	0\\
24.7994041614	0\\
24.79943339874	0\\
24.79946263608	0\\
24.79949187342	0\\
24.79952111076	0\\
24.7995503481	0\\
24.79957958544	0\\
24.79960882278	0\\
24.79963806012	0\\
24.79966729746	0\\
24.7996965348	0\\
24.79972577214	0\\
24.79975500948	0\\
24.79978424682	0\\
24.79981348416	0\\
24.7998427215	0\\
24.79987195884	0\\
24.79990119618	0\\
24.79993043352	0\\
24.79995967086	0\\
24.7999889082	0\\
24.80001814554	0\\
24.80004738288	0\\
24.80007662022	0\\
24.80010585756	0\\
24.8001350949	0\\
24.80016433224	0\\
24.80019356958	0\\
24.80022280692	0\\
24.80025204426	0\\
24.8002812816	0\\
24.80031051894	0\\
24.80033975628	0\\
24.80036899362	0\\
24.80039823096	0\\
24.8004274683	0\\
24.80045670564	0\\
24.80048594298	0\\
24.80051518032	0\\
24.80054441766	0\\
24.800573655	0\\
24.80060289234	0\\
24.80063212968	0\\
24.80066136702	0\\
24.80069060436	0\\
24.8007198417	0\\
24.80074907904	0\\
24.80077831638	0\\
24.80080755372	0\\
24.80083679106	0\\
24.8008660284	0\\
24.80089526574	0\\
24.80092450308	0\\
24.80095374042	0\\
24.80098297776	0\\
24.8010122151	0\\
24.80104145244	0\\
24.80107068978	0\\
24.80109992712	0\\
24.80112916446	0\\
24.8011584018	0\\
24.80118763914	0\\
24.80121687648	0\\
24.80124611382	0\\
24.80127535116	0\\
24.8013045885	0\\
24.80133382584	0\\
24.80136306318	0\\
24.80139230052	0\\
24.80142153786	0\\
24.8014507752	0\\
24.80148001254	0\\
24.80150924988	0\\
24.80153848722	0\\
24.80156772456	0\\
24.8015969619	0\\
24.80162619924	0\\
24.80165543658	0\\
24.80168467392	0\\
24.80171391126	0\\
24.8017431486	0\\
24.80177238594	0\\
24.80180162328	0\\
24.80183086062	0\\
24.80186009796	0\\
24.8018893353	0\\
24.80191857264	0\\
24.80194780998	0\\
24.80197704732	0\\
24.80200628466	0\\
24.802035522	0\\
24.80206475934	0\\
24.80209399668	0\\
24.80212323402	0\\
24.80215247136	0\\
24.8021817087	0\\
24.80221094604	0\\
24.80224018338	0\\
24.80226942072	0\\
24.80229865806	0\\
24.8023278954	0\\
24.80235713274	0\\
24.80238637008	0\\
24.80241560742	0\\
24.80244484476	0\\
24.8024740821	0\\
24.80250331944	0\\
24.80253255678	0\\
24.80256179412	0\\
24.80259103146	0\\
24.8026202688	0\\
24.80264950614	0\\
24.80267874348	0\\
24.80270798082	0\\
24.80273721816	0\\
24.8027664555	0\\
24.80279569284	0\\
24.80282493018	0\\
24.80285416752	0\\
24.80288340486	0\\
24.8029126422	0\\
24.80294187954	0\\
24.80297111688	0\\
24.80300035422	0\\
24.80302959156	0\\
24.8030588289	0\\
24.80308806624	0\\
24.80311730358	0\\
24.80314654092	0\\
24.80317577826	0\\
24.8032050156	0\\
24.80323425294	0\\
24.80326349028	0\\
24.80329272762	0\\
24.80332196496	0\\
24.8033512023	0\\
24.80338043964	0\\
24.80340967698	0\\
24.80343891432	0\\
24.80346815166	0\\
24.803497389	0\\
24.80352662634	0\\
24.80355586368	0\\
24.80358510102	0\\
24.80361433836	0\\
24.8036435757	0\\
24.80367281304	0\\
24.80370205038	0\\
24.80373128772	0\\
24.80376052506	0\\
24.8037897624	0\\
24.80381899974	0\\
24.80384823708	0\\
24.80387747442	0\\
24.80390671176	0\\
24.8039359491	0\\
24.80396518644	0\\
24.80399442378	0\\
24.80402366112	0\\
24.80405289846	0\\
24.8040821358	0\\
24.80411137314	0\\
24.80414061048	0\\
24.80416984782	0\\
24.80419908516	0\\
24.8042283225	0\\
24.80425755984	0\\
24.80428679718	0\\
24.80431603452	0\\
24.80434527186	0\\
24.8043745092	0\\
24.80440374654	0\\
24.80443298388	0\\
24.80446222122	0\\
24.80449145856	0\\
24.8045206959	0\\
24.80454993324	0\\
24.80457917058	0\\
24.80460840792	0\\
24.80463764526	0\\
24.8046668826	0\\
24.80469611994	0\\
24.80472535728	0\\
24.80475459462	0\\
24.80478383196	0\\
24.8048130693	0\\
24.80484230664	0\\
24.80487154398	0\\
24.80490078132	0\\
24.80493001866	0\\
24.804959256	0\\
24.80498849334	0\\
24.80501773068	0\\
24.80504696802	0\\
24.80507620536	0\\
24.8051054427	0\\
24.80513468004	0\\
24.80516391738	0\\
24.80519315472	0\\
24.80522239206	0\\
24.8052516294	0\\
24.80528086674	0\\
24.80531010408	0\\
24.80533934142	0\\
24.80536857876	0\\
24.8053978161	0\\
24.80542705344	0\\
24.80545629078	0\\
24.80548552812	0\\
24.80551476546	0\\
24.8055440028	0\\
24.80557324014	0\\
24.80560247748	0\\
24.80563171482	0\\
24.80566095216	0\\
24.8056901895	0\\
24.80571942684	0\\
24.80574866418	0\\
24.80577790152	0\\
24.80580713886	0\\
24.8058363762	0\\
24.80586561354	0\\
24.80589485088	0\\
24.80592408822	0\\
24.80595332556	0\\
24.8059825629	0\\
24.80601180024	0\\
24.80604103758	0\\
24.80607027492	0\\
24.80609951226	0\\
24.8061287496	0\\
24.80615798694	0\\
24.80618722428	0\\
24.80621646162	0\\
24.80624569896	0\\
24.8062749363	0\\
24.80630417364	0\\
24.80633341098	0\\
24.80636264832	0\\
24.80639188566	0\\
24.806421123	0\\
24.80645036034	0\\
24.80647959768	0\\
24.80650883502	0\\
24.80653807236	0\\
24.8065673097	0\\
24.80659654704	0\\
24.80662578438	0\\
24.80665502172	0\\
24.80668425906	0\\
24.8067134964	0\\
24.80674273374	0\\
24.80677197108	0\\
24.80680120842	0\\
24.80683044576	0\\
24.8068596831	0\\
24.80688892044	0\\
24.80691815778	0\\
24.80694739512	0\\
24.80697663246	0\\
24.8070058698	0\\
24.80703510714	0\\
24.80706434448	0\\
24.80709358182	0\\
24.80712281916	0\\
24.8071520565	0\\
24.80718129384	0\\
24.80721053118	0\\
24.80723976852	0\\
24.80726900586	0\\
24.8072982432	0\\
24.80732748054	0\\
24.80735671788	0\\
24.80738595522	0\\
24.80741519256	0\\
24.8074444299	0\\
24.80747366724	0\\
24.80750290458	0\\
24.80753214192	0\\
24.80756137926	0\\
24.8075906166	0\\
24.80761985394	0\\
24.80764909128	0\\
24.80767832862	0\\
24.80770756596	0\\
24.8077368033	0\\
24.80776604064	0\\
24.80779527798	0\\
24.80782451532	0\\
24.80785375266	0\\
24.80788299	0\\
24.80791222734	0\\
24.80794146468	0\\
24.80797070202	0\\
24.80799993936	0\\
24.8080291767	0\\
24.80805841404	0\\
24.80808765138	0\\
24.80811688872	0\\
24.80814612606	0\\
24.8081753634	0\\
24.80820460074	0\\
24.80823383808	0\\
24.80826307542	0\\
24.80829231276	0\\
24.8083215501	0\\
24.80835078744	0\\
24.80838002478	0\\
24.80840926212	0\\
24.80843849946	0\\
24.8084677368	0\\
24.80849697414	0\\
24.80852621148	0\\
24.80855544882	0\\
24.80858468616	0\\
24.8086139235	0\\
24.80864316084	0\\
24.80867239818	0\\
24.80870163552	0\\
24.80873087286	0\\
24.8087601102	0\\
24.80878934754	0\\
24.80881858488	0\\
24.80884782222	0\\
24.80887705956	0\\
24.8089062969	0\\
24.80893553424	0\\
24.80896477158	0\\
24.80899400892	0\\
24.80902324626	0\\
24.8090524836	0\\
24.80908172094	0\\
24.80911095828	0\\
24.80914019562	0\\
24.80916943296	0\\
24.8091986703	0\\
24.80922790764	0\\
24.80925714498	0\\
24.80928638232	0\\
24.80931561966	0\\
24.809344857	0\\
24.80937409434	0\\
24.80940333168	0\\
24.80943256902	0\\
24.80946180636	0\\
24.8094910437	0\\
24.80952028104	0\\
24.80954951838	0\\
24.80957875572	0\\
24.80960799306	0\\
24.8096372304	0\\
24.80966646774	0\\
24.80969570508	0\\
24.80972494242	0\\
24.80975417976	0\\
24.8097834171	0\\
24.80981265444	0\\
24.80984189178	0\\
24.80987112912	0\\
24.80990036646	0\\
24.8099296038	0\\
24.80995884114	0\\
24.80998807848	0\\
24.81001731582	0\\
24.81004655316	0\\
24.8100757905	0\\
24.81010502784	0\\
24.81013426518	0\\
24.81016350252	0\\
24.81019273986	0\\
24.8102219772	0\\
24.81025121454	0\\
24.81028045188	0\\
24.81030968922	0\\
24.81033892656	0\\
24.8103681639	0\\
24.81039740124	0\\
24.81042663858	0\\
24.81045587592	0\\
24.81048511326	0\\
24.8105143506	0\\
24.81054358794	0\\
24.81057282528	0\\
24.81060206262	0\\
24.81063129996	0\\
24.8106605373	0\\
24.81068977464	0\\
24.81071901198	0\\
24.81074824932	0\\
24.81077748666	0\\
24.810806724	0\\
24.81083596134	0\\
24.81086519868	0\\
24.81089443602	0\\
24.81092367336	0\\
24.8109529107	0\\
24.81098214804	0\\
24.81101138538	0\\
24.81104062272	0\\
24.81106986006	0\\
24.8110990974	0\\
24.81112833474	0\\
24.81115757208	0\\
24.81118680942	0\\
24.81121604676	0\\
24.8112452841	0\\
24.81127452144	0\\
24.81130375878	0\\
24.81133299612	0\\
24.81136223346	0\\
24.8113914708	0\\
24.81142070814	0\\
24.81144994548	0\\
24.81147918282	0\\
24.81150842016	0\\
24.8115376575	0\\
24.81156689484	0\\
24.81159613218	0\\
24.81162536952	0\\
24.81165460686	0\\
24.8116838442	0\\
24.81171308154	0\\
24.81174231888	0\\
24.81177155622	0\\
24.81180079356	0\\
24.8118300309	0\\
24.81185926824	0\\
24.81188850558	0\\
24.81191774292	0\\
24.81194698026	0\\
24.8119762176	0\\
24.81200545494	0\\
24.81203469228	0\\
24.81206392962	0\\
24.81209316696	0\\
24.8121224043	0\\
24.81215164164	0\\
24.81218087898	0\\
24.81221011632	0\\
24.81223935366	0\\
24.812268591	0\\
24.81229782834	0\\
24.81232706568	0\\
24.81235630302	0\\
24.81238554036	0\\
24.8124147777	0\\
24.81244401504	0\\
24.81247325238	0\\
24.81250248972	0\\
24.81253172706	0\\
24.8125609644	0\\
24.81259020174	0\\
24.81261943908	0\\
24.81264867642	0\\
24.81267791376	0\\
24.8127071511	0\\
24.81273638844	0\\
24.81276562578	0\\
24.81279486312	0\\
24.81282410046	0\\
24.8128533378	0\\
24.81288257514	0\\
24.81291181248	0\\
24.81294104982	0\\
24.81297028716	0\\
24.8129995245	0\\
24.81302876184	0\\
24.81305799918	0\\
24.81308723652	0\\
24.81311647386	0\\
24.8131457112	0\\
24.81317494854	0\\
24.81320418588	0\\
24.81323342322	0\\
24.81326266056	0\\
24.8132918979	0\\
24.81332113524	0\\
24.81335037258	0\\
24.81337960992	0\\
24.81340884726	0\\
24.8134380846	0\\
24.81346732194	0\\
24.81349655928	0\\
24.81352579662	0\\
24.81355503396	0\\
24.8135842713	0\\
24.81361350864	0\\
24.81364274598	0\\
24.81367198332	0\\
24.81370122066	0\\
24.813730458	0\\
24.81375969534	0\\
24.81378893268	0\\
24.81381817002	0\\
24.81384740736	0\\
24.8138766447	0\\
24.81390588204	0\\
24.81393511938	0\\
24.81396435672	0\\
24.81399359406	0\\
24.8140228314	0\\
24.81405206874	0\\
24.81408130608	0\\
24.81411054342	0\\
24.81413978076	0\\
24.8141690181	0\\
24.81419825544	0\\
24.81422749278	0\\
24.81425673012	0\\
24.81428596746	0\\
24.8143152048	0\\
24.81434444214	0\\
24.81437367948	0\\
24.81440291682	0\\
24.81443215416	0\\
24.8144613915	0\\
24.81449062884	0\\
24.81451986618	0\\
24.81454910352	0\\
24.81457834086	0\\
24.8146075782	0\\
24.81463681554	0\\
24.81466605288	0\\
24.81469529022	0\\
24.81472452756	0\\
24.8147537649	0\\
24.81478300224	0\\
24.81481223958	0\\
24.81484147692	0\\
24.81487071426	0\\
24.8148999516	0\\
24.81492918894	0\\
24.81495842628	0\\
24.81498766362	0\\
24.81501690096	0\\
24.8150461383	0\\
24.81507537564	0\\
24.81510461298	0\\
24.81513385032	0\\
24.81516308766	0\\
24.815192325	0\\
24.81522156234	0\\
24.81525079968	0\\
24.81528003702	0\\
24.81530927436	0\\
24.8153385117	0\\
24.81536774904	0\\
24.81539698638	0\\
24.81542622372	0\\
24.81545546106	0\\
24.8154846984	0\\
24.81551393574	0\\
24.81554317308	0\\
24.81557241042	0\\
24.81560164776	0\\
24.8156308851	0\\
24.81566012244	0\\
24.81568935978	0\\
24.81571859712	0\\
24.81574783446	0\\
24.8157770718	0\\
24.81580630914	0\\
24.81583554648	0\\
24.81586478382	0\\
24.81589402116	0\\
24.8159232585	0\\
24.81595249584	0\\
24.81598173318	0\\
24.81601097052	0\\
24.81604020786	0\\
24.8160694452	0\\
24.81609868254	0\\
24.81612791988	0\\
24.81615715722	0\\
24.81618639456	0\\
24.8162156319	0\\
24.81624486924	0\\
24.81627410658	0\\
24.81630334392	0\\
24.81633258126	0\\
24.8163618186	0\\
24.81639105594	0\\
24.81642029328	0\\
24.81644953062	0\\
24.81647876796	0\\
24.8165080053	0\\
24.81653724264	0\\
24.81656647998	0\\
24.81659571732	0\\
24.81662495466	0\\
24.816654192	0\\
24.81668342934	0\\
24.81671266668	0\\
24.81674190402	0\\
24.81677114136	0\\
24.8168003787	0\\
24.81682961604	0\\
24.81685885338	0\\
24.81688809072	0\\
24.81691732806	0\\
24.8169465654	0\\
24.81697580274	0\\
24.81700504008	0\\
24.81703427742	0\\
24.81706351476	0\\
24.8170927521	0\\
24.81712198944	0\\
24.81715122678	0\\
24.81718046412	0\\
24.81720970146	0\\
24.8172389388	0\\
24.81726817614	0\\
24.81729741348	0\\
24.81732665082	0\\
24.81735588816	0\\
24.8173851255	0\\
24.81741436284	0\\
24.81744360018	0\\
24.81747283752	0\\
24.81750207486	0\\
24.8175313122	0\\
24.81756054954	0\\
24.81758978688	0\\
24.81761902422	0\\
24.81764826156	0\\
24.8176774989	0\\
24.81770673624	0\\
24.81773597358	0\\
24.81776521092	0\\
24.81779444826	0\\
24.8178236856	0\\
24.81785292294	0\\
24.81788216028	0\\
24.81791139762	0\\
24.81794063496	0\\
24.8179698723	0\\
24.81799910964	0\\
24.81802834698	0\\
24.81805758432	0\\
24.81808682166	0\\
24.818116059	0\\
24.81814529634	0\\
24.81817453368	0\\
24.81820377102	0\\
24.81823300836	0\\
24.8182622457	0\\
24.81829148304	0\\
24.81832072038	0\\
24.81834995772	0\\
24.81837919506	0\\
24.8184084324	0\\
24.81843766974	0\\
24.81846690708	0\\
24.81849614442	0\\
24.81852538176	0\\
24.8185546191	0\\
24.81858385644	0\\
24.81861309378	0\\
24.81864233112	0\\
24.81867156846	0\\
24.8187008058	0\\
24.81873004314	0\\
24.81875928048	0\\
24.81878851782	0\\
24.81881775516	0\\
24.8188469925	0\\
24.81887622984	0\\
24.81890546718	0\\
24.81893470452	0\\
24.81896394186	0\\
24.8189931792	0\\
24.81902241654	0\\
24.81905165388	0\\
24.81908089122	0\\
24.81911012856	0\\
24.8191393659	0\\
24.81916860324	0\\
24.81919784058	0\\
24.81922707792	0\\
24.81925631526	0\\
24.8192855526	0\\
24.81931478994	0\\
24.81934402728	0\\
24.81937326462	0\\
24.81940250196	0\\
24.8194317393	0\\
24.81946097664	0\\
24.81949021398	0\\
24.81951945132	0\\
24.81954868866	0\\
24.819577926	0\\
24.81960716334	0\\
24.81963640068	0\\
24.81966563802	0\\
24.81969487536	0\\
24.8197241127	0\\
24.81975335004	0\\
24.81978258738	0\\
24.81981182472	0\\
24.81984106206	0\\
24.8198702994	0\\
24.81989953674	0\\
24.81992877408	0\\
24.81995801142	0\\
24.81998724876	0\\
24.8200164861	0\\
24.82004572344	0\\
24.82007496078	0\\
24.82010419812	0\\
24.82013343546	0\\
24.8201626728	0\\
24.82019191014	0\\
24.82022114748	0\\
24.82025038482	0\\
24.82027962216	0\\
24.8203088595	0\\
24.82033809684	0\\
24.82036733418	0\\
24.82039657152	0\\
24.82042580886	0\\
24.8204550462	0\\
24.82048428354	0\\
24.82051352088	0\\
24.82054275822	0\\
24.82057199556	0\\
24.8206012329	0\\
24.82063047024	0\\
24.82065970758	0\\
24.82068894492	0\\
24.82071818226	0\\
24.8207474196	0\\
24.82077665694	0\\
24.82080589428	0\\
24.82083513162	0\\
24.82086436896	0\\
24.8208936063	0\\
24.82092284364	0\\
24.82095208098	0\\
24.82098131832	0\\
24.82101055566	0\\
24.821039793	0\\
24.82106903034	0\\
24.82109826768	0\\
24.82112750502	0\\
24.82115674236	0\\
24.8211859797	0\\
24.82121521704	0\\
24.82124445438	0\\
24.82127369172	0\\
24.82130292906	0\\
24.8213321664	0\\
24.82136140374	0\\
24.82139064108	0\\
24.82141987842	0\\
24.82144911576	0\\
24.8214783531	0\\
24.82150759044	0\\
24.82153682778	0\\
24.82156606512	0\\
24.82159530246	0\\
24.8216245398	0\\
24.82165377714	0\\
24.82168301448	0\\
24.82171225182	0\\
24.82174148916	0\\
24.8217707265	0\\
24.82179996384	0\\
24.82182920118	0\\
24.82185843852	0\\
24.82188767586	0\\
24.8219169132	0\\
24.82194615054	0\\
24.82197538788	0\\
24.82200462522	0\\
24.82203386256	0\\
24.8220630999	0\\
24.82209233724	0\\
24.82212157458	0\\
24.82215081192	0\\
24.82218004926	0\\
24.8222092866	0\\
24.82223852394	0\\
24.82226776128	0\\
24.82229699862	0\\
24.82232623596	0\\
24.8223554733	0\\
24.82238471064	0\\
24.82241394798	0\\
24.82244318532	0\\
24.82247242266	0\\
24.82250166	0\\
24.82253089734	0\\
24.82256013468	0\\
24.82258937202	0\\
24.82261860936	0\\
24.8226478467	0\\
24.82267708404	0\\
24.82270632138	0\\
24.82273555872	0\\
24.82276479606	0\\
24.8227940334	0\\
24.82282327074	0\\
24.82285250808	0\\
24.82288174542	0\\
24.82291098276	0\\
24.8229402201	0\\
24.82296945744	0\\
24.82299869478	0\\
24.82302793212	0\\
24.82305716946	0\\
24.8230864068	0\\
24.82311564414	0\\
24.82314488148	0\\
24.82317411882	0\\
24.82320335616	0\\
24.8232325935	0\\
24.82326183084	0\\
24.82329106818	0\\
24.82332030552	0\\
24.82334954286	0\\
24.8233787802	0\\
24.82340801754	0\\
24.82343725488	0\\
24.82346649222	0\\
24.82349572956	0\\
24.8235249669	0\\
24.82355420424	0\\
24.82358344158	0\\
24.82361267892	0\\
24.82364191626	0\\
24.8236711536	0\\
24.82370039094	0\\
24.82372962828	0\\
24.82375886562	0\\
24.82378810296	0\\
24.8238173403	0\\
24.82384657764	0\\
24.82387581498	0\\
24.82390505232	0\\
24.82393428966	0\\
24.823963527	0\\
24.82399276434	0\\
24.82402200168	0\\
24.82405123902	0\\
24.82408047636	0\\
24.8241097137	0\\
24.82413895104	0\\
24.82416818838	0\\
24.82419742572	0\\
24.82422666306	0\\
24.8242559004	0\\
24.82428513774	0\\
24.82431437508	0\\
24.82434361242	0\\
24.82437284976	0\\
24.8244020871	0\\
24.82443132444	0\\
24.82446056178	0\\
24.82448979912	0\\
24.82451903646	0\\
24.8245482738	0\\
24.82457751114	0\\
24.82460674848	0\\
24.82463598582	0\\
24.82466522316	0\\
24.8246944605	0\\
24.82472369784	0\\
24.82475293518	0\\
24.82478217252	0\\
24.82481140986	0\\
24.8248406472	0\\
24.82486988454	0\\
24.82489912188	0\\
24.82492835922	0\\
24.82495759656	0\\
24.8249868339	0\\
24.82501607124	0\\
24.82504530858	0\\
24.82507454592	0\\
24.82510378326	0\\
24.8251330206	0\\
24.82516225794	0\\
24.82519149528	0\\
24.82522073262	0\\
24.82524996996	0\\
24.8252792073	0\\
24.82530844464	0\\
24.82533768198	0\\
24.82536691932	0\\
24.82539615666	0\\
24.825425394	0\\
24.82545463134	0\\
24.82548386868	0\\
24.82551310602	0\\
24.82554234336	0\\
24.8255715807	0\\
24.82560081804	0\\
24.82563005538	0\\
24.82565929272	0\\
24.82568853006	0\\
24.8257177674	0\\
24.82574700474	0\\
24.82577624208	0\\
24.82580547942	0\\
24.82583471676	0\\
24.8258639541	0\\
24.82589319144	0\\
24.82592242878	0\\
24.82595166612	0\\
24.82598090346	0\\
24.8260101408	0\\
24.82603937814	0\\
24.82606861548	0\\
24.82609785282	0\\
24.82612709016	0\\
24.8261563275	0\\
24.82618556484	0\\
24.82621480218	0\\
24.82624403952	0\\
24.82627327686	0\\
24.8263025142	0\\
24.82633175154	0\\
24.82636098888	0\\
24.82639022622	0\\
24.82641946356	0\\
24.8264487009	0\\
24.82647793824	0\\
24.82650717558	0\\
24.82653641292	0\\
24.82656565026	0\\
24.8265948876	0\\
24.82662412494	0\\
24.82665336228	0\\
24.82668259962	0\\
24.82671183696	0\\
24.8267410743	0\\
24.82677031164	0\\
24.82679954898	0\\
24.82682878632	0\\
24.82685802366	0\\
24.826887261	0\\
24.82691649834	0\\
24.82694573568	0\\
24.82697497302	0\\
24.82700421036	0\\
24.8270334477	0\\
24.82706268504	0\\
24.82709192238	0\\
24.82712115972	0\\
24.82715039706	0\\
24.8271796344	0\\
24.82720887174	0\\
24.82723810908	0\\
24.82726734642	0\\
24.82729658376	0\\
24.8273258211	0\\
24.82735505844	0\\
24.82738429578	0\\
24.82741353312	0\\
24.82744277046	0\\
24.8274720078	0\\
24.82750124514	0\\
24.82753048248	0\\
24.82755971982	0\\
24.82758895716	0\\
24.8276181945	0\\
24.82764743184	0\\
24.82767666918	0\\
24.82770590652	0\\
24.82773514386	0\\
24.8277643812	0\\
24.82779361854	0\\
24.82782285588	0\\
24.82785209322	0\\
24.82788133056	0\\
24.8279105679	0\\
24.82793980524	0\\
24.82796904258	0\\
24.82799827992	0\\
24.82802751726	0\\
24.8280567546	0\\
24.82808599194	0\\
24.82811522928	0\\
24.82814446662	0\\
24.82817370396	0\\
24.8282029413	0\\
24.82823217864	0\\
24.82826141598	0\\
24.82829065332	0\\
24.82831989066	0\\
24.828349128	0\\
24.82837836534	0\\
24.82840760268	0\\
24.82843684002	0\\
24.82846607736	0\\
24.8284953147	0\\
24.82852455204	0\\
24.82855378938	0\\
24.82858302672	0\\
24.82861226406	0\\
24.8286415014	0\\
24.82867073874	0\\
24.82869997608	0\\
24.82872921342	0\\
24.82875845076	0\\
24.8287876881	0\\
24.82881692544	0\\
24.82884616278	0\\
24.82887540012	0\\
24.82890463746	0\\
24.8289338748	0\\
24.82896311214	0\\
24.82899234948	0\\
24.82902158682	0\\
24.82905082416	0\\
24.8290800615	0\\
24.82910929884	0\\
24.82913853618	0\\
24.82916777352	0\\
24.82919701086	0\\
24.8292262482	0\\
24.82925548554	0\\
24.82928472288	0\\
24.82931396022	0\\
24.82934319756	0\\
24.8293724349	0\\
24.82940167224	0\\
24.82943090958	0\\
24.82946014692	0\\
24.82948938426	0\\
24.8295186216	0\\
24.82954785894	0\\
24.82957709628	0\\
24.82960633362	0\\
24.82963557096	0\\
24.8296648083	0\\
24.82969404564	0\\
24.82972328298	0\\
24.82975252032	0\\
24.82978175766	0\\
24.829810995	0\\
24.82984023234	0\\
24.82986946968	0\\
24.82989870702	0\\
24.82992794436	0\\
24.8299571817	0\\
24.82998641904	0\\
24.83001565638	0\\
24.83004489372	0\\
24.83007413106	0\\
24.8301033684	0\\
24.83013260574	0\\
24.83016184308	0\\
24.83019108042	0\\
24.83022031776	0\\
24.8302495551	0\\
24.83027879244	0\\
24.83030802978	0\\
24.83033726712	0\\
24.83036650446	0\\
24.8303957418	0\\
24.83042497914	0\\
24.83045421648	0\\
24.83048345382	0\\
24.83051269116	0\\
24.8305419285	0\\
24.83057116584	0\\
24.83060040318	0\\
24.83062964052	0\\
24.83065887786	0\\
24.8306881152	0\\
24.83071735254	0\\
24.83074658988	0\\
24.83077582722	0\\
24.83080506456	0\\
24.8308343019	0\\
24.83086353924	0\\
24.83089277658	0\\
24.83092201392	0\\
24.83095125126	0\\
24.8309804886	0\\
24.83100972594	0\\
24.83103896328	0\\
24.83106820062	0\\
24.83109743796	0\\
24.8311266753	0\\
24.83115591264	0\\
24.83118514998	0\\
24.83121438732	0\\
24.83124362466	0\\
24.831272862	0\\
24.83130209934	0\\
24.83133133668	0\\
24.83136057402	0\\
24.83138981136	0\\
24.8314190487	0\\
24.83144828604	0\\
24.83147752338	0\\
24.83150676072	0\\
24.83153599806	0\\
24.8315652354	0\\
24.83159447274	0\\
24.83162371008	0\\
24.83165294742	0\\
24.83168218476	0\\
24.8317114221	0\\
24.83174065944	0\\
24.83176989678	0\\
24.83179913412	0\\
24.83182837146	0\\
24.8318576088	0\\
24.83188684614	0\\
24.83191608348	0\\
24.83194532082	0\\
24.83197455816	0\\
24.8320037955	0\\
24.83203303284	0\\
24.83206227018	0\\
24.83209150752	0\\
24.83212074486	0\\
24.8321499822	0\\
24.83217921954	0\\
24.83220845688	0\\
24.83223769422	0\\
24.83226693156	0\\
24.8322961689	0\\
24.83232540624	0\\
24.83235464358	0\\
24.83238388092	0\\
24.83241311826	0\\
24.8324423556	0\\
24.83247159294	0\\
24.83250083028	0\\
24.83253006762	0\\
24.83255930496	0\\
24.8325885423	0\\
24.83261777964	0\\
24.83264701698	0\\
24.83267625432	0\\
24.83270549166	0\\
24.832734729	0\\
24.83276396634	0\\
24.83279320368	0\\
24.83282244102	0\\
24.83285167836	0\\
24.8328809157	0\\
24.83291015304	0\\
24.83293939038	0\\
24.83296862772	0\\
24.83299786506	0\\
24.8330271024	0\\
24.83305633974	0\\
24.83308557708	0\\
24.83311481442	0\\
24.83314405176	0\\
24.8331732891	0\\
24.83320252644	0\\
24.83323176378	0\\
24.83326100112	0\\
24.83329023846	0\\
24.8333194758	0\\
24.83334871314	0\\
24.83337795048	0\\
24.83340718782	0\\
24.83343642516	0\\
24.8334656625	0\\
24.83349489984	0\\
24.83352413718	0\\
24.83355337452	0\\
24.83358261186	0\\
24.8336118492	0\\
24.83364108654	0\\
24.83367032388	0\\
24.83369956122	0\\
24.83372879856	0\\
24.8337580359	0\\
24.83378727324	0\\
24.83381651058	0\\
24.83384574792	0\\
24.83387498526	0\\
24.8339042226	0\\
24.83393345994	0\\
24.83396269728	0\\
24.83399193462	0\\
24.83402117196	0\\
24.8340504093	0\\
24.83407964664	0\\
24.83410888398	0\\
24.83413812132	0\\
24.83416735866	0\\
24.834196596	0\\
24.83422583334	0\\
24.83425507068	0\\
24.83428430802	0\\
24.83431354536	0\\
24.8343427827	0\\
24.83437202004	0\\
24.83440125738	0\\
24.83443049472	0\\
24.83445973206	0\\
24.8344889694	0\\
24.83451820674	0\\
24.83454744408	0\\
24.83457668142	0\\
24.83460591876	0\\
24.8346351561	0\\
24.83466439344	0\\
24.83469363078	0\\
24.83472286812	0\\
24.83475210546	0\\
24.8347813428	0\\
24.83481058014	0\\
24.83483981748	0\\
24.83486905482	0\\
24.83489829216	0\\
24.8349275295	0\\
24.83495676684	0\\
24.83498600418	0\\
24.83501524152	0\\
24.83504447886	0\\
24.8350737162	0\\
24.83510295354	0\\
24.83513219088	0\\
24.83516142822	0\\
24.83519066556	0\\
24.8352199029	0\\
24.83524914024	0\\
24.83527837758	0\\
24.83530761492	0\\
24.83533685226	0\\
24.8353660896	0\\
24.83539532694	0\\
24.83542456428	0\\
24.83545380162	0\\
24.83548303896	0\\
24.8355122763	0\\
24.83554151364	0\\
24.83557075098	0\\
24.83559998832	0\\
24.83562922566	0\\
24.835658463	0\\
24.83568770034	0\\
24.83571693768	0\\
24.83574617502	0\\
24.83577541236	0\\
24.8358046497	0\\
24.83583388704	0\\
24.83586312438	0\\
24.83589236172	0\\
24.83592159906	0\\
24.8359508364	0\\
24.83598007374	0\\
24.83600931108	0\\
24.83603854842	0\\
24.83606778576	0\\
24.8360970231	0\\
24.83612626044	0\\
24.83615549778	0\\
24.83618473512	0\\
24.83621397246	0\\
24.8362432098	0\\
24.83627244714	0\\
24.83630168448	0\\
24.83633092182	0\\
24.83636015916	0\\
24.8363893965	0\\
24.83641863384	0\\
24.83644787118	0\\
24.83647710852	0\\
24.83650634586	0\\
24.8365355832	0\\
24.83656482054	0\\
24.83659405788	0\\
24.83662329522	0\\
24.83665253256	0\\
24.8366817699	0\\
24.83671100724	0\\
24.83674024458	0\\
24.83676948192	0\\
24.83679871926	0\\
24.8368279566	0\\
24.83685719394	0\\
24.83688643128	0\\
24.83691566862	0\\
24.83694490596	0\\
24.8369741433	0\\
24.83700338064	0\\
24.83703261798	0\\
24.83706185532	0\\
24.83709109266	0\\
24.83712033	0\\
24.83714956734	0\\
24.83717880468	0\\
24.83720804202	0\\
24.83723727936	0\\
24.8372665167	0\\
24.83729575404	0\\
24.83732499138	0\\
24.83735422872	0\\
24.83738346606	0\\
24.8374127034	0\\
24.83744194074	0\\
24.83747117808	0\\
24.83750041542	0\\
24.83752965276	0\\
24.8375588901	0\\
24.83758812744	0\\
24.83761736478	0\\
24.83764660212	0\\
24.83767583946	0\\
24.8377050768	0\\
24.83773431414	0\\
24.83776355148	0\\
24.83779278882	0\\
24.83782202616	0\\
24.8378512635	0\\
24.83788050084	0\\
24.83790973818	0\\
24.83793897552	0\\
24.83796821286	0\\
24.8379974502	0\\
24.83802668754	0\\
24.83805592488	0\\
24.83808516222	0\\
24.83811439956	0\\
24.8381436369	0\\
24.83817287424	0\\
24.83820211158	0\\
24.83823134892	0\\
24.83826058626	0\\
24.8382898236	0\\
24.83831906094	0\\
24.83834829828	0\\
24.83837753562	0\\
24.83840677296	0\\
24.8384360103	0\\
24.83846524764	0\\
24.83849448498	0\\
24.83852372232	0\\
24.83855295966	0\\
24.838582197	0\\
24.83861143434	0\\
24.83864067168	0\\
24.83866990902	0\\
24.83869914636	0\\
24.8387283837	0\\
24.83875762104	0\\
24.83878685838	0\\
24.83881609572	0\\
24.83884533306	0\\
24.8388745704	0\\
24.83890380774	0\\
24.83893304508	0\\
24.83896228242	0\\
24.83899151976	0\\
24.8390207571	0\\
24.83904999444	0\\
24.83907923178	0\\
24.83910846912	0\\
24.83913770646	0\\
24.8391669438	0\\
24.83919618114	0\\
24.83922541848	0\\
24.83925465582	0\\
24.83928389316	0\\
24.8393131305	0\\
24.83934236784	0\\
24.83937160518	0\\
24.83940084252	0\\
24.83943007986	0\\
24.8394593172	0\\
24.83948855454	0\\
24.83951779188	0\\
24.83954702922	0\\
24.83957626656	0\\
24.8396055039	0\\
24.83963474124	0\\
24.83966397858	0\\
24.83969321592	0\\
24.83972245326	0\\
24.8397516906	0\\
24.83978092794	0\\
24.83981016528	0\\
24.83983940262	0\\
24.83986863996	0\\
24.8398978773	0\\
24.83992711464	0\\
24.83995635198	0\\
24.83998558932	0\\
24.84001482666	0\\
24.840044064	0\\
24.84007330134	0\\
24.84010253868	0\\
24.84013177602	0\\
24.84016101336	0\\
24.8401902507	0\\
24.84021948804	0\\
24.84024872538	0\\
24.84027796272	0\\
24.84030720006	0\\
24.8403364374	0\\
24.84036567474	0\\
24.84039491208	0\\
24.84042414942	0\\
24.84045338676	0\\
24.8404826241	0\\
24.84051186144	0\\
24.84054109878	0\\
24.84057033612	0\\
24.84059957346	0\\
24.8406288108	0\\
24.84065804814	0\\
24.84068728548	0\\
24.84071652282	0\\
24.84074576016	0\\
24.8407749975	0\\
24.84080423484	0\\
24.84083347218	0\\
24.84086270952	0\\
24.84089194686	0\\
24.8409211842	0\\
24.84095042154	0\\
24.84097965888	0\\
24.84100889622	0\\
24.84103813356	0\\
24.8410673709	0\\
24.84109660824	0\\
24.84112584558	0\\
24.84115508292	0\\
24.84118432026	0\\
24.8412135576	0\\
24.84124279494	0\\
24.84127203228	0\\
24.84130126962	0\\
24.84133050696	0\\
24.8413597443	0\\
24.84138898164	0\\
24.84141821898	0\\
24.84144745632	0\\
24.84147669366	0\\
24.841505931	0\\
24.84153516834	0\\
24.84156440568	0\\
24.84159364302	0\\
24.84162288036	0\\
24.8416521177	0\\
24.84168135504	0\\
24.84171059238	0\\
24.84173982972	0\\
24.84176906706	0\\
24.8417983044	0\\
24.84182754174	0\\
24.84185677908	0\\
24.84188601642	0\\
24.84191525376	0\\
24.8419444911	0\\
24.84197372844	0\\
24.84200296578	0\\
24.84203220312	0\\
24.84206144046	0\\
24.8420906778	0\\
24.84211991514	0\\
24.84214915248	0\\
24.84217838982	0\\
24.84220762716	0\\
24.8422368645	0\\
24.84226610184	0\\
24.84229533918	0\\
24.84232457652	0\\
24.84235381386	0\\
24.8423830512	0\\
24.84241228854	0\\
24.84244152588	0\\
24.84247076322	0\\
24.84250000056	0\\
24.8425292379	0\\
24.84255847524	0\\
24.84258771258	0\\
24.84261694992	0\\
24.84264618726	0\\
24.8426754246	0\\
24.84270466194	0\\
24.84273389928	0\\
24.84276313662	0\\
24.84279237396	0\\
24.8428216113	0\\
24.84285084864	0\\
24.84288008598	0\\
24.84290932332	0\\
24.84293856066	0\\
24.842967798	0\\
24.84299703534	0\\
24.84302627268	0\\
24.84305551002	0\\
24.84308474736	0\\
24.8431139847	0\\
24.84314322204	0\\
24.84317245938	0\\
24.84320169672	0\\
24.84323093406	0\\
24.8432601714	0\\
24.84328940874	0\\
24.84331864608	0\\
24.84334788342	0\\
24.84337712076	0\\
24.8434063581	0\\
24.84343559544	0\\
24.84346483278	0\\
24.84349407012	0\\
24.84352330746	0\\
24.8435525448	0\\
24.84358178214	0\\
24.84361101948	0\\
24.84364025682	0\\
24.84366949416	0\\
24.8436987315	0\\
24.84372796884	0\\
24.84375720618	0\\
24.84378644352	0\\
24.84381568086	0\\
24.8438449182	0\\
24.84387415554	0\\
24.84390339288	0\\
24.84393263022	0\\
24.84396186756	0\\
24.8439911049	0\\
24.84402034224	0\\
24.84404957958	0\\
24.84407881692	0\\
24.84410805426	0\\
24.8441372916	0\\
24.84416652894	0\\
24.84419576628	0\\
24.84422500362	0\\
24.84425424096	0\\
24.8442834783	0\\
24.84431271564	0\\
24.84434195298	0\\
24.84437119032	0\\
24.84440042766	0\\
24.844429665	0\\
24.84445890234	0\\
24.84448813968	0\\
24.84451737702	0\\
24.84454661436	0\\
24.8445758517	0\\
24.84460508904	0\\
24.84463432638	0\\
24.84466356372	0\\
24.84469280106	0\\
24.8447220384	0\\
24.84475127574	0\\
24.84478051308	0\\
24.84480975042	0\\
24.84483898776	0\\
24.8448682251	0\\
24.84489746244	0\\
24.84492669978	0\\
24.84495593712	0\\
24.84498517446	0\\
24.8450144118	0\\
24.84504364914	0\\
24.84507288648	0\\
24.84510212382	0\\
24.84513136116	0\\
24.8451605985	0\\
24.84518983584	0\\
24.84521907318	0\\
24.84524831052	0\\
24.84527754786	0\\
24.8453067852	0\\
24.84533602254	0\\
24.84536525988	0\\
24.84539449722	0\\
24.84542373456	0\\
24.8454529719	0\\
24.84548220924	0\\
24.84551144658	0\\
24.84554068392	0\\
24.84556992126	0\\
24.8455991586	0\\
24.84562839594	0\\
24.84565763328	0\\
24.84568687062	0\\
24.84571610796	0\\
24.8457453453	0\\
24.84577458264	0\\
24.84580381998	0\\
24.84583305732	0\\
24.84586229466	0\\
24.845891532	0\\
24.84592076934	0\\
24.84595000668	0\\
24.84597924402	0\\
24.84600848136	0\\
24.8460377187	0\\
24.84606695604	0\\
24.84609619338	0\\
24.84612543072	0\\
24.84615466806	0\\
24.8461839054	0\\
24.84621314274	0\\
24.84624238008	0\\
24.84627161742	0\\
24.84630085476	0\\
24.8463300921	0\\
24.84635932944	0\\
24.84638856678	0\\
24.84641780412	0\\
24.84644704146	0\\
24.8464762788	0\\
24.84650551614	0\\
24.84653475348	0\\
24.84656399082	0\\
24.84659322816	0\\
24.8466224655	0\\
24.84665170284	0\\
24.84668094018	0\\
24.84671017752	0\\
24.84673941486	0\\
24.8467686522	0\\
24.84679788954	0\\
24.84682712688	0\\
24.84685636422	0\\
24.84688560156	0\\
24.8469148389	0\\
24.84694407624	0\\
24.84697331358	0\\
24.84700255092	0\\
24.84703178826	0\\
24.8470610256	0\\
24.84709026294	0\\
24.84711950028	0\\
24.84714873762	0\\
24.84717797496	0\\
24.8472072123	0\\
24.84723644964	0\\
24.84726568698	0\\
24.84729492432	0\\
24.84732416166	0\\
24.847353399	0\\
24.84738263634	0\\
24.84741187368	0\\
24.84744111102	0\\
24.84747034836	0\\
24.8474995857	0\\
24.84752882304	0\\
24.84755806038	0\\
24.84758729772	0\\
24.84761653506	0\\
24.8476457724	0\\
24.84767500974	0\\
24.84770424708	0\\
24.84773348442	0\\
24.84776272176	0\\
24.8477919591	0\\
24.84782119644	0\\
24.84785043378	0\\
24.84787967112	0\\
24.84790890846	0\\
24.8479381458	0\\
24.84796738314	0\\
24.84799662048	0\\
24.84802585782	0\\
24.84805509516	0\\
24.8480843325	0\\
24.84811356984	0\\
24.84814280718	0\\
24.84817204452	0\\
24.84820128186	0\\
24.8482305192	0\\
24.84825975654	0\\
24.84828899388	0\\
24.84831823122	0\\
24.84834746856	0\\
24.8483767059	0\\
24.84840594324	0\\
24.84843518058	0\\
24.84846441792	0\\
24.84849365526	0\\
24.8485228926	0\\
24.84855212994	0\\
24.84858136728	0\\
24.84861060462	0\\
24.84863984196	0\\
24.8486690793	0\\
24.84869831664	0\\
24.84872755398	0\\
24.84875679132	0\\
24.84878602866	0\\
24.848815266	0\\
24.84884450334	0\\
24.84887374068	0\\
24.84890297802	0\\
24.84893221536	0\\
24.8489614527	0\\
24.84899069004	0\\
24.84901992738	0\\
24.84904916472	0\\
24.84907840206	0\\
24.8491076394	0\\
24.84913687674	0\\
24.84916611408	0\\
24.84919535142	0\\
24.84922458876	0\\
24.8492538261	0\\
24.84928306344	0\\
24.84931230078	0\\
24.84934153812	0\\
24.84937077546	0\\
24.8494000128	0\\
24.84942925014	0\\
24.84945848748	0\\
24.84948772482	0\\
24.84951696216	0\\
24.8495461995	0\\
24.84957543684	0\\
24.84960467418	0\\
24.84963391152	0\\
24.84966314886	0\\
24.8496923862	0\\
24.84972162354	0\\
24.84975086088	0\\
24.84978009822	0\\
24.84980933556	0\\
24.8498385729	0\\
24.84986781024	0\\
24.84989704758	0\\
24.84992628492	0\\
24.84995552226	0\\
24.8499847596	0\\
24.85001399694	0\\
24.85004323428	0\\
24.85007247162	0\\
24.85010170896	0\\
24.8501309463	0\\
24.85016018364	0\\
24.85018942098	0\\
24.85021865832	0\\
24.85024789566	0\\
24.850277133	0\\
24.85030637034	0\\
24.85033560768	0\\
24.85036484502	0\\
24.85039408236	0\\
24.8504233197	0\\
24.85045255704	0\\
24.85048179438	0\\
24.85051103172	0\\
24.85054026906	0\\
24.8505695064	0\\
24.85059874374	0\\
24.85062798108	0\\
24.85065721842	0\\
24.85068645576	0\\
24.8507156931	0\\
24.85074493044	0\\
24.85077416778	0\\
24.85080340512	0\\
24.85083264246	0\\
24.8508618798	0\\
24.85089111714	0\\
24.85092035448	0\\
24.85094959182	0\\
24.85097882916	0\\
24.8510080665	0\\
24.85103730384	0\\
24.85106654118	0\\
24.85109577852	0\\
24.85112501586	0\\
24.8511542532	0\\
24.85118349054	0\\
24.85121272788	0\\
24.85124196522	0\\
24.85127120256	0\\
24.8513004399	0\\
24.85132967724	0\\
24.85135891458	0\\
24.85138815192	0\\
24.85141738926	0\\
24.8514466266	0\\
24.85147586394	0\\
24.85150510128	0\\
24.85153433862	0\\
24.85156357596	0\\
24.8515928133	0\\
24.85162205064	0\\
24.85165128798	0\\
24.85168052532	0\\
24.85170976266	0\\
24.851739	0\\
24.85176823734	0\\
24.85179747468	0\\
24.85182671202	0\\
24.85185594936	0\\
24.8518851867	0\\
24.85191442404	0\\
24.85194366138	0\\
24.85197289872	0\\
24.85200213606	0\\
24.8520313734	0\\
24.85206061074	0\\
24.85208984808	0\\
24.85211908542	0\\
24.85214832276	0\\
24.8521775601	0\\
24.85220679744	0\\
24.85223603478	0\\
24.85226527212	0\\
24.85229450946	0\\
24.8523237468	0\\
24.85235298414	0\\
24.85238222148	0\\
24.85241145882	0\\
24.85244069616	0\\
24.8524699335	0\\
24.85249917084	0\\
24.85252840818	0\\
24.85255764552	0\\
24.85258688286	0\\
24.8526161202	0\\
24.85264535754	0\\
24.85267459488	0\\
24.85270383222	0\\
24.85273306956	0\\
24.8527623069	0\\
24.85279154424	0\\
24.85282078158	0\\
24.85285001892	0\\
24.85287925626	0\\
24.8529084936	0\\
24.85293773094	0\\
24.85296696828	0\\
24.85299620562	0\\
24.85302544296	0\\
24.8530546803	0\\
24.85308391764	0\\
24.85311315498	0\\
24.85314239232	0\\
24.85317162966	0\\
24.853200867	0\\
24.85323010434	0\\
24.85325934168	0\\
24.85328857902	0\\
24.85331781636	0\\
24.8533470537	0\\
24.85337629104	0\\
24.85340552838	0\\
24.85343476572	0\\
24.85346400306	0\\
24.8534932404	0\\
24.85352247774	0\\
24.85355171508	0\\
24.85358095242	0\\
24.85361018976	0\\
24.8536394271	0\\
24.85366866444	0\\
24.85369790178	0\\
24.85372713912	0\\
24.85375637646	0\\
24.8537856138	0\\
24.85381485114	0\\
24.85384408848	0\\
24.85387332582	0\\
24.85390256316	0\\
24.8539318005	0\\
24.85396103784	0\\
24.85399027518	0\\
24.85401951252	0\\
24.85404874986	0\\
24.8540779872	0\\
24.85410722454	0\\
24.85413646188	0\\
24.85416569922	0\\
24.85419493656	0\\
24.8542241739	0\\
24.85425341124	0\\
24.85428264858	0\\
24.85431188592	0\\
24.85434112326	0\\
24.8543703606	0\\
24.85439959794	0\\
24.85442883528	0\\
24.85445807262	0\\
24.85448730996	0\\
24.8545165473	0\\
24.85454578464	0\\
24.85457502198	0\\
24.85460425932	0\\
24.85463349666	0\\
24.854662734	0\\
24.85469197134	0\\
24.85472120868	0\\
24.85475044602	0\\
24.85477968336	0\\
24.8548089207	0\\
24.85483815804	0\\
24.85486739538	0\\
24.85489663272	0\\
24.85492587006	0\\
24.8549551074	0\\
24.85498434474	0\\
24.85501358208	0\\
24.85504281942	0\\
24.85507205676	0\\
24.8551012941	0\\
24.85513053144	0\\
24.85515976878	0\\
24.85518900612	0\\
24.85521824346	0\\
24.8552474808	0\\
24.85527671814	0\\
24.85530595548	0\\
24.85533519282	0\\
24.85536443016	0\\
24.8553936675	0\\
24.85542290484	0\\
24.85545214218	0\\
24.85548137952	0\\
24.85551061686	0\\
24.8555398542	0\\
24.85556909154	0\\
24.85559832888	0\\
24.85562756622	0\\
24.85565680356	0\\
24.8556860409	0\\
24.85571527824	0\\
24.85574451558	0\\
24.85577375292	0\\
24.85580299026	0\\
24.8558322276	0\\
24.85586146494	0\\
24.85589070228	0\\
24.85591993962	0\\
24.85594917696	0\\
24.8559784143	0\\
24.85600765164	0\\
24.85603688898	0\\
24.85606612632	0\\
24.85609536366	0\\
24.856124601	0\\
24.85615383834	0\\
24.85618307568	0\\
24.85621231302	0\\
24.85624155036	0\\
24.8562707877	0\\
24.85630002504	0\\
24.85632926238	0\\
24.85635849972	0\\
24.85638773706	0\\
24.8564169744	0\\
24.85644621174	0\\
24.85647544908	0\\
24.85650468642	0\\
24.85653392376	0\\
24.8565631611	0\\
24.85659239844	0\\
24.85662163578	0\\
24.85665087312	0\\
24.85668011046	0\\
24.8567093478	0\\
24.85673858514	0\\
24.85676782248	0\\
24.85679705982	0\\
24.85682629716	0\\
24.8568555345	0\\
24.85688477184	0\\
24.85691400918	0\\
24.85694324652	0\\
24.85697248386	0\\
24.8570017212	0\\
24.85703095854	0\\
24.85706019588	0\\
24.85708943322	0\\
24.85711867056	0\\
24.8571479079	0\\
24.85717714524	0\\
24.85720638258	0\\
24.85723561992	0\\
24.85726485726	0\\
24.8572940946	0\\
24.85732333194	0\\
24.85735256928	0\\
24.85738180662	0\\
24.85741104396	0\\
24.8574402813	0\\
24.85746951864	0\\
24.85749875598	0\\
24.85752799332	0\\
24.85755723066	0\\
24.857586468	0\\
24.85761570534	0\\
24.85764494268	0\\
24.85767418002	0\\
24.85770341736	0\\
24.8577326547	0\\
24.85776189204	0\\
24.85779112938	0\\
24.85782036672	0\\
24.85784960406	0\\
24.8578788414	0\\
24.85790807874	0\\
24.85793731608	0\\
24.85796655342	0\\
24.85799579076	0\\
24.8580250281	0\\
24.85805426544	0\\
24.85808350278	0\\
24.85811274012	0\\
24.85814197746	0\\
24.8581712148	0\\
24.85820045214	0\\
24.85822968948	0\\
24.85825892682	0\\
24.85828816416	0\\
24.8583174015	0\\
24.85834663884	0\\
24.85837587618	0\\
24.85840511352	0\\
24.85843435086	0\\
24.8584635882	0\\
24.85849282554	0\\
24.85852206288	0\\
24.85855130022	0\\
24.85858053756	0\\
24.8586097749	0\\
24.85863901224	0\\
24.85866824958	0\\
24.85869748692	0\\
24.85872672426	0\\
24.8587559616	0\\
24.85878519894	0\\
24.85881443628	0\\
24.85884367362	0\\
24.85887291096	0\\
24.8589021483	0\\
24.85893138564	0\\
24.85896062298	0\\
24.85898986032	0\\
24.85901909766	0\\
24.859048335	0\\
24.85907757234	0\\
24.85910680968	0\\
24.85913604702	0\\
24.85916528436	0\\
24.8591945217	0\\
24.85922375904	0\\
24.85925299638	0\\
24.85928223372	0\\
24.85931147106	0\\
24.8593407084	0\\
24.85936994574	0\\
24.85939918308	0\\
24.85942842042	0\\
24.85945765776	0\\
24.8594868951	0\\
24.85951613244	0\\
24.85954536978	0\\
24.85957460712	0\\
24.85960384446	0\\
24.8596330818	0\\
24.85966231914	0\\
24.85969155648	0\\
24.85972079382	0\\
24.85975003116	0\\
24.8597792685	0\\
24.85980850584	0\\
24.85983774318	0\\
24.85986698052	0\\
24.85989621786	0\\
24.8599254552	0\\
24.85995469254	0\\
24.85998392988	0\\
24.86001316722	0\\
24.86004240456	0\\
24.8600716419	0\\
24.86010087924	0\\
24.86013011658	0\\
24.86015935392	0\\
24.86018859126	0\\
24.8602178286	0\\
24.86024706594	0\\
24.86027630328	0\\
24.86030554062	0\\
24.86033477796	0\\
24.8603640153	0\\
24.86039325264	0\\
24.86042248998	0\\
24.86045172732	0\\
24.86048096466	0\\
24.860510202	0\\
24.86053943934	0\\
24.86056867668	0\\
24.86059791402	0\\
24.86062715136	0\\
24.8606563887	0\\
24.86068562604	0\\
24.86071486338	0\\
24.86074410072	0\\
24.86077333806	0\\
24.8608025754	0\\
24.86083181274	0\\
24.86086105008	0\\
24.86089028742	0\\
24.86091952476	0\\
24.8609487621	0\\
24.86097799944	0\\
24.86100723678	0\\
24.86103647412	0\\
24.86106571146	0\\
24.8610949488	0\\
24.86112418614	0\\
24.86115342348	0\\
24.86118266082	0\\
24.86121189816	0\\
24.8612411355	0\\
24.86127037284	0\\
24.86129961018	0\\
24.86132884752	0\\
24.86135808486	0\\
24.8613873222	0\\
24.86141655954	0\\
24.86144579688	0\\
24.86147503422	0\\
24.86150427156	0\\
24.8615335089	0\\
24.86156274624	0\\
24.86159198358	0\\
24.86162122092	0\\
24.86165045826	0\\
24.8616796956	0\\
24.86170893294	0\\
24.86173817028	0\\
24.86176740762	0\\
24.86179664496	0\\
24.8618258823	0\\
24.86185511964	0\\
24.86188435698	0\\
24.86191359432	0\\
24.86194283166	0\\
24.861972069	0\\
24.86200130634	0\\
24.86203054368	0\\
24.86205978102	0\\
24.86208901836	0\\
24.8621182557	0\\
24.86214749304	0\\
24.86217673038	0\\
24.86220596772	0\\
24.86223520506	0\\
24.8622644424	0\\
24.86229367974	0\\
24.86232291708	0\\
24.86235215442	0\\
24.86238139176	0\\
24.8624106291	0\\
24.86243986644	0\\
24.86246910378	0\\
24.86249834112	0\\
24.86252757846	0\\
24.8625568158	0\\
24.86258605314	0\\
24.86261529048	0\\
24.86264452782	0\\
24.86267376516	0\\
24.8627030025	0\\
24.86273223984	0\\
24.86276147718	0\\
24.86279071452	0\\
24.86281995186	0\\
24.8628491892	0\\
24.86287842654	0\\
24.86290766388	0\\
24.86293690122	0\\
24.86296613856	0\\
24.8629953759	0\\
24.86302461324	0\\
24.86305385058	0\\
24.86308308792	0\\
24.86311232526	0\\
24.8631415626	0\\
24.86317079994	0\\
24.86320003728	0\\
24.86322927462	0\\
24.86325851196	0\\
24.8632877493	0\\
24.86331698664	0\\
24.86334622398	0\\
24.86337546132	0\\
24.86340469866	0\\
24.863433936	0\\
24.86346317334	0\\
24.86349241068	0\\
24.86352164802	0\\
24.86355088536	0\\
24.8635801227	0\\
24.86360936004	0\\
24.86363859738	0\\
24.86366783472	0\\
24.86369707206	0\\
24.8637263094	0\\
24.86375554674	0\\
24.86378478408	0\\
24.86381402142	0\\
24.86384325876	0\\
24.8638724961	0\\
24.86390173344	0\\
24.86393097078	0\\
24.86396020812	0\\
24.86398944546	0\\
24.8640186828	0\\
24.86404792014	0\\
24.86407715748	0\\
24.86410639482	0\\
24.86413563216	0\\
24.8641648695	0\\
24.86419410684	0\\
24.86422334418	0\\
24.86425258152	0\\
24.86428181886	0\\
24.8643110562	0\\
24.86434029354	0\\
24.86436953088	0\\
24.86439876822	0\\
24.86442800556	0\\
24.8644572429	0\\
24.86448648024	0\\
24.86451571758	0\\
24.86454495492	0\\
24.86457419226	0\\
24.8646034296	0\\
24.86463266694	0\\
24.86466190428	0\\
24.86469114162	0\\
24.86472037896	0\\
24.8647496163	0\\
24.86477885364	0\\
24.86480809098	0\\
24.86483732832	0\\
24.86486656566	0\\
24.864895803	0\\
24.86492504034	0\\
24.86495427768	0\\
24.86498351502	0\\
24.86501275236	0\\
24.8650419897	0\\
24.86507122704	0\\
24.86510046438	0\\
24.86512970172	0\\
24.86515893906	0\\
24.8651881764	0\\
24.86521741374	0\\
24.86524665108	0\\
24.86527588842	0\\
24.86530512576	0\\
24.8653343631	0\\
24.86536360044	0\\
24.86539283778	0\\
24.86542207512	0\\
24.86545131246	0\\
24.8654805498	0\\
24.86550978714	0\\
24.86553902448	0\\
24.86556826182	0\\
24.86559749916	0\\
24.8656267365	0\\
24.86565597384	0\\
24.86568521118	0\\
24.86571444852	0\\
24.86574368586	0\\
24.8657729232	0\\
24.86580216054	0\\
24.86583139788	0\\
24.86586063522	0\\
24.86588987256	0\\
24.8659191099	0\\
24.86594834724	0\\
24.86597758458	0\\
24.86600682192	0\\
24.86603605926	0\\
24.8660652966	0\\
24.86609453394	0\\
24.86612377128	0\\
24.86615300862	0\\
24.86618224596	0\\
24.8662114833	0\\
24.86624072064	0\\
24.86626995798	0\\
24.86629919532	0\\
24.86632843266	0\\
24.86635767	0\\
24.86638690734	0\\
24.86641614468	0\\
24.86644538202	0\\
24.86647461936	0\\
24.8665038567	0\\
24.86653309404	0\\
24.86656233138	0\\
24.86659156872	0\\
24.86662080606	0\\
24.8666500434	0\\
24.86667928074	0\\
24.86670851808	0\\
24.86673775542	0\\
24.86676699276	0\\
24.8667962301	0\\
24.86682546744	0\\
24.86685470478	0\\
24.86688394212	0\\
24.86691317946	0\\
24.8669424168	0\\
24.86697165414	0\\
24.86700089148	0\\
24.86703012882	0\\
24.86705936616	0\\
24.8670886035	0\\
24.86711784084	0\\
24.86714707818	0\\
24.86717631552	0\\
24.86720555286	0\\
24.8672347902	0\\
24.86726402754	0\\
24.86729326488	0\\
24.86732250222	0\\
24.86735173956	0\\
24.8673809769	0\\
24.86741021424	0\\
24.86743945158	0\\
24.86746868892	0\\
24.86749792626	0\\
24.8675271636	0\\
24.86755640094	0\\
24.86758563828	0\\
24.86761487562	0\\
24.86764411296	0\\
24.8676733503	0\\
24.86770258764	0\\
24.86773182498	0\\
24.86776106232	0\\
24.86779029966	0\\
24.867819537	0\\
24.86784877434	0\\
24.86787801168	0\\
24.86790724902	0\\
24.86793648636	0\\
24.8679657237	0\\
24.86799496104	0\\
24.86802419838	0\\
24.86805343572	0\\
24.86808267306	0\\
24.8681119104	0\\
24.86814114774	0\\
24.86817038508	0\\
24.86819962242	0\\
24.86822885976	0\\
24.8682580971	0\\
24.86828733444	0\\
24.86831657178	0\\
24.86834580912	0\\
24.86837504646	0\\
24.8684042838	0\\
24.86843352114	0\\
24.86846275848	0\\
24.86849199582	0\\
24.86852123316	0\\
24.8685504705	0\\
24.86857970784	0\\
24.86860894518	0\\
24.86863818252	0\\
24.86866741986	0\\
24.8686966572	0\\
24.86872589454	0\\
24.86875513188	0\\
24.86878436922	0\\
24.86881360656	0\\
24.8688428439	0\\
24.86887208124	0\\
24.86890131858	0\\
24.86893055592	0\\
24.86895979326	0\\
24.8689890306	0\\
24.86901826794	0\\
24.86904750528	0\\
24.86907674262	0\\
24.86910597996	0\\
24.8691352173	0\\
24.86916445464	0\\
24.86919369198	0\\
24.86922292932	0\\
24.86925216666	0\\
24.869281404	0\\
24.86931064134	0\\
24.86933987868	0\\
24.86936911602	0\\
24.86939835336	0\\
24.8694275907	0\\
24.86945682804	0\\
24.86948606538	0\\
24.86951530272	0\\
24.86954454006	0\\
24.8695737774	0\\
24.86960301474	0\\
24.86963225208	0\\
24.86966148942	0\\
24.86969072676	0\\
24.8697199641	0\\
24.86974920144	0\\
24.86977843878	0\\
24.86980767612	0\\
24.86983691346	0\\
24.8698661508	0\\
24.86989538814	0\\
24.86992462548	0\\
24.86995386282	0\\
24.86998310016	0\\
24.8700123375	0\\
24.87004157484	0\\
24.87007081218	0\\
24.87010004952	0\\
24.87012928686	0\\
24.8701585242	0\\
24.87018776154	0\\
24.87021699888	0\\
24.87024623622	0\\
24.87027547356	0\\
24.8703047109	0\\
24.87033394824	0\\
24.87036318558	0\\
24.87039242292	0\\
24.87042166026	0\\
24.8704508976	0\\
24.87048013494	0\\
24.87050937228	0\\
24.87053860962	0\\
24.87056784696	0\\
24.8705970843	0\\
24.87062632164	0\\
24.87065555898	0\\
24.87068479632	0\\
24.87071403366	0\\
24.870743271	0\\
24.87077250834	0\\
24.87080174568	0\\
24.87083098302	0\\
24.87086022036	0\\
24.8708894577	0\\
24.87091869504	0\\
24.87094793238	0\\
24.87097716972	0\\
24.87100640706	0\\
24.8710356444	0\\
24.87106488174	0\\
24.87109411908	0\\
24.87112335642	0\\
24.87115259376	0\\
24.8711818311	0\\
24.87121106844	0\\
24.87124030578	0\\
24.87126954312	0\\
24.87129878046	0\\
24.8713280178	0\\
24.87135725514	0\\
24.87138649248	0\\
24.87141572982	0\\
24.87144496716	0\\
24.8714742045	0\\
24.87150344184	0\\
24.87153267918	0\\
24.87156191652	0\\
24.87159115386	0\\
24.8716203912	0\\
24.87164962854	0\\
24.87167886588	0\\
24.87170810322	0\\
24.87173734056	0\\
24.8717665779	0\\
24.87179581524	0\\
24.87182505258	0\\
24.87185428992	0\\
24.87188352726	0\\
24.8719127646	0\\
24.87194200194	0\\
24.87197123928	0\\
24.87200047662	0\\
24.87202971396	0\\
24.8720589513	0\\
24.87208818864	0\\
24.87211742598	0\\
24.87214666332	0\\
24.87217590066	0\\
24.872205138	0\\
24.87223437534	0\\
24.87226361268	0\\
24.87229285002	0\\
24.87232208736	0\\
24.8723513247	0\\
24.87238056204	0\\
24.87240979938	0\\
24.87243903672	0\\
24.87246827406	0\\
24.8724975114	0\\
24.87252674874	0\\
24.87255598608	0\\
24.87258522342	0\\
24.87261446076	0\\
24.8726436981	0\\
24.87267293544	0\\
24.87270217278	0\\
24.87273141012	0\\
24.87276064746	0\\
24.8727898848	0\\
24.87281912214	0\\
24.87284835948	0\\
24.87287759682	0\\
24.87290683416	0\\
24.8729360715	0\\
24.87296530884	0\\
24.87299454618	0\\
24.87302378352	0\\
24.87305302086	0\\
24.8730822582	0\\
24.87311149554	0\\
24.87314073288	0\\
24.87316997022	0\\
24.87319920756	0\\
24.8732284449	0\\
24.87325768224	0\\
24.87328691958	0\\
24.87331615692	0\\
24.87334539426	0\\
24.8733746316	0\\
24.87340386894	0\\
24.87343310628	0\\
24.87346234362	0\\
24.87349158096	0\\
24.8735208183	0\\
24.87355005564	0\\
24.87357929298	0\\
24.87360853032	0\\
24.87363776766	0\\
24.873667005	0\\
24.87369624234	0\\
24.87372547968	0\\
24.87375471702	0\\
24.87378395436	0\\
24.8738131917	0\\
24.87384242904	0\\
24.87387166638	0\\
24.87390090372	0\\
24.87393014106	0\\
24.8739593784	0\\
24.87398861574	0\\
24.87401785308	0\\
24.87404709042	0\\
24.87407632776	0\\
24.8741055651	0\\
24.87413480244	0\\
24.87416403978	0\\
24.87419327712	0\\
24.87422251446	0\\
24.8742517518	0\\
24.87428098914	0\\
24.87431022648	0\\
24.87433946382	0\\
24.87436870116	0\\
24.8743979385	0\\
24.87442717584	0\\
24.87445641318	0\\
24.87448565052	0\\
24.87451488786	0\\
24.8745441252	0\\
24.87457336254	0\\
24.87460259988	0\\
24.87463183722	0\\
24.87466107456	0\\
24.8746903119	0\\
24.87471954924	0\\
24.87474878658	0\\
24.87477802392	0\\
24.87480726126	0\\
24.8748364986	0\\
24.87486573594	0\\
24.87489497328	0\\
24.87492421062	0\\
24.87495344796	0\\
24.8749826853	0\\
24.87501192264	0\\
24.87504115998	0\\
24.87507039732	0\\
24.87509963466	0\\
24.875128872	0\\
24.87515810934	0\\
24.87518734668	0\\
24.87521658402	0\\
24.87524582136	0\\
24.8752750587	0\\
24.87530429604	0\\
24.87533353338	0\\
24.87536277072	0\\
24.87539200806	0\\
24.8754212454	0\\
24.87545048274	0\\
24.87547972008	0\\
24.87550895742	0\\
24.87553819476	0\\
24.8755674321	0\\
24.87559666944	0\\
24.87562590678	0\\
24.87565514412	0\\
24.87568438146	0\\
24.8757136188	0\\
24.87574285614	0\\
24.87577209348	0\\
24.87580133082	0\\
24.87583056816	0\\
24.8758598055	0\\
24.87588904284	0\\
24.87591828018	0\\
24.87594751752	0\\
24.87597675486	0\\
24.8760059922	0\\
24.87603522954	0\\
24.87606446688	0\\
24.87609370422	0\\
24.87612294156	0\\
24.8761521789	0\\
24.87618141624	0\\
24.87621065358	0\\
24.87623989092	0\\
24.87626912826	0\\
24.8762983656	0\\
24.87632760294	0\\
24.87635684028	0\\
24.87638607762	0\\
24.87641531496	0\\
24.8764445523	0\\
24.87647378964	0\\
24.87650302698	0\\
24.87653226432	0\\
24.87656150166	0\\
24.876590739	0\\
24.87661997634	0\\
24.87664921368	0\\
24.87667845102	0\\
24.87670768836	0\\
24.8767369257	0\\
24.87676616304	0\\
24.87679540038	0\\
24.87682463772	0\\
24.87685387506	0\\
24.8768831124	0\\
24.87691234974	0\\
24.87694158708	0\\
24.87697082442	0\\
24.87700006176	0\\
24.8770292991	0\\
24.87705853644	0\\
24.87708777378	0\\
24.87711701112	0\\
24.87714624846	0\\
24.8771754858	0\\
24.87720472314	0\\
24.87723396048	0\\
24.87726319782	0\\
24.87729243516	0\\
24.8773216725	0\\
24.87735090984	0\\
24.87738014718	0\\
24.87740938452	0\\
24.87743862186	0\\
24.8774678592	0\\
24.87749709654	0\\
24.87752633388	0\\
24.87755557122	0\\
24.87758480856	0\\
24.8776140459	0\\
24.87764328324	0\\
24.87767252058	0\\
24.87770175792	0\\
24.87773099526	0\\
24.8777602326	0\\
24.87778946994	0\\
24.87781870728	0\\
24.87784794462	0\\
24.87787718196	0\\
24.8779064193	0\\
24.87793565664	0\\
24.87796489398	0\\
24.87799413132	0\\
24.87802336866	0\\
24.878052606	0\\
24.87808184334	0\\
24.87811108068	0\\
24.87814031802	0\\
24.87816955536	0\\
24.8781987927	0\\
24.87822803004	0\\
24.87825726738	0\\
24.87828650472	0\\
24.87831574206	0\\
24.8783449794	0\\
24.87837421674	0\\
24.87840345408	0\\
24.87843269142	0\\
24.87846192876	0\\
24.8784911661	0\\
24.87852040344	0\\
24.87854964078	0\\
24.87857887812	0\\
24.87860811546	0\\
24.8786373528	0\\
24.87866659014	0\\
24.87869582748	0\\
24.87872506482	0\\
24.87875430216	0\\
24.8787835395	0\\
24.87881277684	0\\
24.87884201418	0\\
24.87887125152	0\\
24.87890048886	0\\
24.8789297262	0\\
24.87895896354	0\\
24.87898820088	0\\
24.87901743822	0\\
24.87904667556	0\\
24.8790759129	0\\
24.87910515024	0\\
24.87913438758	0\\
24.87916362492	0\\
24.87919286226	0\\
24.8792220996	0\\
24.87925133694	0\\
24.87928057428	0\\
24.87930981162	0\\
24.87933904896	0\\
24.8793682863	0\\
24.87939752364	0\\
24.87942676098	0\\
24.87945599832	0\\
24.87948523566	0\\
24.879514473	0\\
24.87954371034	0\\
24.87957294768	0\\
24.87960218502	0\\
24.87963142236	0\\
24.8796606597	0\\
24.87968989704	0\\
24.87971913438	0\\
24.87974837172	0\\
24.87977760906	0\\
24.8798068464	0\\
24.87983608374	0\\
24.87986532108	0\\
24.87989455842	0\\
24.87992379576	0\\
24.8799530331	0\\
24.87998227044	0\\
24.88001150778	0\\
24.88004074512	0\\
24.88006998246	0\\
24.8800992198	0\\
24.88012845714	0\\
24.88015769448	0\\
24.88018693182	0\\
24.88021616916	0\\
24.8802454065	0\\
24.88027464384	0\\
24.88030388118	0\\
24.88033311852	0\\
24.88036235586	0\\
24.8803915932	0\\
24.88042083054	0\\
24.88045006788	0\\
24.88047930522	0\\
24.88050854256	0\\
24.8805377799	0\\
24.88056701724	0\\
24.88059625458	0\\
24.88062549192	0\\
24.88065472926	0\\
24.8806839666	0\\
24.88071320394	0\\
24.88074244128	0\\
24.88077167862	0\\
24.88080091596	0\\
24.8808301533	0\\
24.88085939064	0\\
24.88088862798	0\\
24.88091786532	0\\
24.88094710266	0\\
24.88097634	0\\
24.88100557734	0\\
24.88103481468	0\\
24.88106405202	0\\
24.88109328936	0\\
24.8811225267	0\\
24.88115176404	0\\
24.88118100138	0\\
24.88121023872	0\\
24.88123947606	0\\
24.8812687134	0\\
24.88129795074	0\\
24.88132718808	0\\
24.88135642542	0\\
24.88138566276	0\\
24.8814149001	0\\
24.88144413744	0\\
24.88147337478	0\\
24.88150261212	0\\
24.88153184946	0\\
24.8815610868	0\\
24.88159032414	0\\
24.88161956148	0\\
24.88164879882	0\\
24.88167803616	0\\
24.8817072735	0\\
24.88173651084	0\\
24.88176574818	0\\
24.88179498552	0\\
24.88182422286	0\\
24.8818534602	0\\
24.88188269754	0\\
24.88191193488	0\\
24.88194117222	0\\
24.88197040956	0\\
24.8819996469	0\\
24.88202888424	0\\
24.88205812158	0\\
24.88208735892	0\\
24.88211659626	0\\
24.8821458336	0\\
24.88217507094	0\\
24.88220430828	0\\
24.88223354562	0\\
24.88226278296	0\\
24.8822920203	0\\
24.88232125764	0\\
24.88235049498	0\\
24.88237973232	0\\
24.88240896966	0\\
24.882438207	0\\
24.88246744434	0\\
24.88249668168	0\\
24.88252591902	0\\
24.88255515636	0\\
24.8825843937	0\\
24.88261363104	0\\
24.88264286838	0\\
24.88267210572	0\\
24.88270134306	0\\
24.8827305804	0\\
24.88275981774	0\\
24.88278905508	0\\
24.88281829242	0\\
24.88284752976	0\\
24.8828767671	0\\
24.88290600444	0\\
24.88293524178	0\\
24.88296447912	0\\
24.88299371646	0\\
24.8830229538	0\\
24.88305219114	0\\
24.88308142848	0\\
24.88311066582	0\\
24.88313990316	0\\
24.8831691405	0\\
24.88319837784	0\\
24.88322761518	0\\
24.88325685252	0\\
24.88328608986	0\\
24.8833153272	0\\
24.88334456454	0\\
24.88337380188	0\\
24.88340303922	0\\
24.88343227656	0\\
24.8834615139	0\\
24.88349075124	0\\
24.88351998858	0\\
24.88354922592	0\\
24.88357846326	0\\
24.8836077006	0\\
24.88363693794	0\\
24.88366617528	0\\
24.88369541262	0\\
24.88372464996	0\\
24.8837538873	0\\
24.88378312464	0\\
24.88381236198	0\\
24.88384159932	0\\
24.88387083666	0\\
24.883900074	0\\
24.88392931134	0\\
24.88395854868	0\\
24.88398778602	0\\
24.88401702336	0\\
24.8840462607	0\\
24.88407549804	0\\
24.88410473538	0\\
24.88413397272	0\\
24.88416321006	0\\
24.8841924474	0\\
24.88422168474	0\\
24.88425092208	0\\
24.88428015942	0\\
24.88430939676	0\\
24.8843386341	0\\
24.88436787144	0\\
24.88439710878	0\\
24.88442634612	0\\
24.88445558346	0\\
24.8844848208	0\\
24.88451405814	0\\
24.88454329548	0\\
24.88457253282	0\\
24.88460177016	0\\
24.8846310075	0\\
24.88466024484	0\\
24.88468948218	0\\
24.88471871952	0\\
24.88474795686	0\\
24.8847771942	0\\
24.88480643154	0\\
24.88483566888	0\\
24.88486490622	0\\
24.88489414356	0\\
24.8849233809	0\\
24.88495261824	0\\
24.88498185558	0\\
24.88501109292	0\\
24.88504033026	0\\
24.8850695676	0\\
24.88509880494	0\\
24.88512804228	0\\
24.88515727962	0\\
24.88518651696	0\\
24.8852157543	0\\
24.88524499164	0\\
24.88527422898	0\\
24.88530346632	0\\
24.88533270366	0\\
24.885361941	0\\
24.88539117834	0\\
24.88542041568	0\\
24.88544965302	0\\
24.88547889036	0\\
24.8855081277	0\\
24.88553736504	0\\
24.88556660238	0\\
24.88559583972	0\\
24.88562507706	0\\
24.8856543144	0\\
24.88568355174	0\\
24.88571278908	0\\
24.88574202642	0\\
24.88577126376	0\\
24.8858005011	0\\
24.88582973844	0\\
24.88585897578	0\\
24.88588821312	0\\
24.88591745046	0\\
24.8859466878	0\\
24.88597592514	0\\
24.88600516248	0\\
24.88603439982	0\\
24.88606363716	0\\
24.8860928745	0\\
24.88612211184	0\\
24.88615134918	0\\
24.88618058652	0\\
24.88620982386	0\\
24.8862390612	0\\
24.88626829854	0\\
24.88629753588	0\\
24.88632677322	0\\
24.88635601056	0\\
24.8863852479	0\\
24.88641448524	0\\
24.88644372258	0\\
24.88647295992	0\\
24.88650219726	0\\
24.8865314346	0\\
24.88656067194	0\\
24.88658990928	0\\
24.88661914662	0\\
24.88664838396	0\\
24.8866776213	0\\
24.88670685864	0\\
24.88673609598	0\\
24.88676533332	0\\
24.88679457066	0\\
24.886823808	0\\
24.88685304534	0\\
24.88688228268	0\\
24.88691152002	0\\
24.88694075736	0\\
24.8869699947	0\\
24.88699923204	0\\
24.88702846938	0\\
24.88705770672	0\\
24.88708694406	0\\
24.8871161814	0\\
24.88714541874	0\\
24.88717465608	0\\
24.88720389342	0\\
24.88723313076	0\\
24.8872623681	0\\
24.88729160544	0\\
24.88732084278	0\\
24.88735008012	0\\
24.88737931746	0\\
24.8874085548	0\\
24.88743779214	0\\
24.88746702948	0\\
24.88749626682	0\\
24.88752550416	0\\
24.8875547415	0\\
24.88758397884	0\\
24.88761321618	0\\
24.88764245352	0\\
24.88767169086	0\\
24.8877009282	0\\
24.88773016554	0\\
24.88775940288	0\\
24.88778864022	0\\
24.88781787756	0\\
24.8878471149	0\\
24.88787635224	0\\
24.88790558958	0\\
24.88793482692	0\\
24.88796406426	0\\
24.8879933016	0\\
24.88802253894	0\\
24.88805177628	0\\
24.88808101362	0\\
24.88811025096	0\\
24.8881394883	0\\
24.88816872564	0\\
24.88819796298	0\\
24.88822720032	0\\
24.88825643766	0\\
24.888285675	0\\
24.88831491234	0\\
24.88834414968	0\\
24.88837338702	0\\
24.88840262436	0\\
24.8884318617	0\\
24.88846109904	0\\
24.88849033638	0\\
24.88851957372	0\\
24.88854881106	0\\
24.8885780484	0\\
24.88860728574	0\\
24.88863652308	0\\
24.88866576042	0\\
24.88869499776	0\\
24.8887242351	0\\
24.88875347244	0\\
24.88878270978	0\\
24.88881194712	0\\
24.88884118446	0\\
24.8888704218	0\\
24.88889965914	0\\
24.88892889648	0\\
24.88895813382	0\\
24.88898737116	0\\
24.8890166085	0\\
24.88904584584	0\\
24.88907508318	0\\
24.88910432052	0\\
24.88913355786	0\\
24.8891627952	0\\
24.88919203254	0\\
24.88922126988	0\\
24.88925050722	0\\
24.88927974456	0\\
24.8893089819	0\\
24.88933821924	0\\
24.88936745658	0\\
24.88939669392	0\\
24.88942593126	0\\
24.8894551686	0\\
24.88948440594	0\\
24.88951364328	0\\
24.88954288062	0\\
24.88957211796	0\\
24.8896013553	0\\
24.88963059264	0\\
24.88965982998	0\\
24.88968906732	0\\
24.88971830466	0\\
24.889747542	0\\
24.88977677934	0\\
24.88980601668	0\\
24.88983525402	0\\
24.88986449136	0\\
24.8898937287	0\\
24.88992296604	0\\
24.88995220338	0\\
24.88998144072	0\\
24.89001067806	0\\
24.8900399154	0\\
24.89006915274	0\\
24.89009839008	0\\
24.89012762742	0\\
24.89015686476	0\\
24.8901861021	0\\
24.89021533944	0\\
24.89024457678	0\\
24.89027381412	0\\
24.89030305146	0\\
24.8903322888	0\\
24.89036152614	0\\
24.89039076348	0\\
24.89042000082	0\\
24.89044923816	0\\
24.8904784755	0\\
24.89050771284	0\\
24.89053695018	0\\
24.89056618752	0\\
24.89059542486	0\\
24.8906246622	0\\
24.89065389954	0\\
24.89068313688	0\\
24.89071237422	0\\
24.89074161156	0\\
24.8907708489	0\\
24.89080008624	0\\
24.89082932358	0\\
24.89085856092	0\\
24.89088779826	0\\
24.8909170356	0\\
24.89094627294	0\\
24.89097551028	0\\
24.89100474762	0\\
24.89103398496	0\\
24.8910632223	0\\
24.89109245964	0\\
24.89112169698	0\\
24.89115093432	0\\
24.89118017166	0\\
24.891209409	0\\
24.89123864634	0\\
24.89126788368	0\\
24.89129712102	0\\
24.89132635836	0\\
24.8913555957	0\\
24.89138483304	0\\
24.89141407038	0\\
24.89144330772	0\\
24.89147254506	0\\
24.8915017824	0\\
24.89153101974	0\\
24.89156025708	0\\
24.89158949442	0\\
24.89161873176	0\\
24.8916479691	0\\
24.89167720644	0\\
24.89170644378	0\\
24.89173568112	0\\
24.89176491846	0\\
24.8917941558	0\\
24.89182339314	0\\
24.89185263048	0\\
24.89188186782	0\\
24.89191110516	0\\
24.8919403425	0\\
24.89196957984	0\\
24.89199881718	0\\
24.89202805452	0\\
24.89205729186	0\\
24.8920865292	0\\
24.89211576654	0\\
24.89214500388	0\\
24.89217424122	0\\
24.89220347856	0\\
24.8922327159	0\\
24.89226195324	0\\
24.89229119058	0\\
24.89232042792	0\\
24.89234966526	0\\
24.8923789026	0\\
24.89240813994	0\\
24.89243737728	0\\
24.89246661462	0\\
24.89249585196	0\\
24.8925250893	0\\
24.89255432664	0\\
24.89258356398	0\\
24.89261280132	0\\
24.89264203866	0\\
24.892671276	0\\
24.89270051334	0\\
24.89272975068	0\\
24.89275898802	0\\
24.89278822536	0\\
24.8928174627	0\\
24.89284670004	0\\
24.89287593738	0\\
24.89290517472	0\\
24.89293441206	0\\
24.8929636494	0\\
24.89299288674	0\\
24.89302212408	0\\
24.89305136142	0\\
24.89308059876	0\\
24.8931098361	0\\
24.89313907344	0\\
24.89316831078	0\\
24.89319754812	0\\
24.89322678546	0\\
24.8932560228	0\\
24.89328526014	0\\
24.89331449748	0\\
24.89334373482	0\\
24.89337297216	0\\
24.8934022095	0\\
24.89343144684	0\\
24.89346068418	0\\
24.89348992152	0\\
24.89351915886	0\\
24.8935483962	0\\
24.89357763354	0\\
24.89360687088	0\\
24.89363610822	0\\
24.89366534556	0\\
24.8936945829	0\\
24.89372382024	0\\
24.89375305758	0\\
24.89378229492	0\\
24.89381153226	0\\
24.8938407696	0\\
24.89387000694	0\\
24.89389924428	0\\
24.89392848162	0\\
24.89395771896	0\\
24.8939869563	0\\
24.89401619364	0\\
24.89404543098	0\\
24.89407466832	0\\
24.89410390566	0\\
24.894133143	0\\
24.89416238034	0\\
24.89419161768	0\\
24.89422085502	0\\
24.89425009236	0\\
24.8942793297	0\\
24.89430856704	0\\
24.89433780438	0\\
24.89436704172	0\\
24.89439627906	0\\
24.8944255164	0\\
24.89445475374	0\\
24.89448399108	0\\
24.89451322842	0\\
24.89454246576	0\\
24.8945717031	0\\
24.89460094044	0\\
24.89463017778	0\\
24.89465941512	0\\
24.89468865246	0\\
24.8947178898	0\\
24.89474712714	0\\
24.89477636448	0\\
24.89480560182	0\\
24.89483483916	0\\
24.8948640765	0\\
24.89489331384	0\\
24.89492255118	0\\
24.89495178852	0\\
24.89498102586	0\\
24.8950102632	0\\
24.89503950054	0\\
24.89506873788	0\\
24.89509797522	0\\
24.89512721256	0\\
24.8951564499	0\\
24.89518568724	0\\
24.89521492458	0\\
24.89524416192	0\\
24.89527339926	0\\
24.8953026366	0\\
24.89533187394	0\\
24.89536111128	0\\
24.89539034862	0\\
24.89541958596	0\\
24.8954488233	0\\
24.89547806064	0\\
24.89550729798	0\\
24.89553653532	0\\
24.89556577266	0\\
24.89559501	0\\
24.89562424734	0\\
24.89565348468	0\\
24.89568272202	0\\
24.89571195936	0\\
24.8957411967	0\\
24.89577043404	0\\
24.89579967138	0\\
24.89582890872	0\\
24.89585814606	0\\
24.8958873834	0\\
24.89591662074	0\\
24.89594585808	0\\
24.89597509542	0\\
24.89600433276	0\\
24.8960335701	0\\
24.89606280744	0\\
24.89609204478	0\\
24.89612128212	0\\
24.89615051946	0\\
24.8961797568	0\\
24.89620899414	0\\
24.89623823148	0\\
24.89626746882	0\\
24.89629670616	0\\
24.8963259435	0\\
24.89635518084	0\\
24.89638441818	0\\
24.89641365552	0\\
24.89644289286	0\\
24.8964721302	0\\
24.89650136754	0\\
24.89653060488	0\\
24.89655984222	0\\
24.89658907956	0\\
24.8966183169	0\\
24.89664755424	0\\
24.89667679158	0\\
24.89670602892	0\\
24.89673526626	0\\
24.8967645036	0\\
24.89679374094	0\\
24.89682297828	0\\
24.89685221562	0\\
24.89688145296	0\\
24.8969106903	0\\
24.89693992764	0\\
24.89696916498	0\\
24.89699840232	0\\
24.89702763966	0\\
24.897056877	0\\
24.89708611434	0\\
24.89711535168	0\\
24.89714458902	0\\
24.89717382636	0\\
24.8972030637	0\\
24.89723230104	0\\
24.89726153838	0\\
24.89729077572	0\\
24.89732001306	0\\
24.8973492504	0\\
24.89737848774	0\\
24.89740772508	0\\
24.89743696242	0\\
24.89746619976	0\\
24.8974954371	0\\
24.89752467444	0\\
24.89755391178	0\\
24.89758314912	0\\
24.89761238646	0\\
24.8976416238	0\\
24.89767086114	0\\
24.89770009848	0\\
24.89772933582	0\\
24.89775857316	0\\
24.8977878105	0\\
24.89781704784	0\\
24.89784628518	0\\
24.89787552252	0\\
24.89790475986	0\\
24.8979339972	0\\
24.89796323454	0\\
24.89799247188	0\\
24.89802170922	0\\
24.89805094656	0\\
24.8980801839	0\\
24.89810942124	0\\
24.89813865858	0\\
24.89816789592	0\\
24.89819713326	0\\
24.8982263706	0\\
24.89825560794	0\\
24.89828484528	0\\
24.89831408262	0\\
24.89834331996	0\\
24.8983725573	0\\
24.89840179464	0\\
24.89843103198	0\\
24.89846026932	0\\
24.89848950666	0\\
24.898518744	0\\
24.89854798134	0\\
24.89857721868	0\\
24.89860645602	0\\
24.89863569336	0\\
24.8986649307	0\\
24.89869416804	0\\
24.89872340538	0\\
24.89875264272	0\\
24.89878188006	0\\
24.8988111174	0\\
24.89884035474	0\\
24.89886959208	0\\
24.89889882942	0\\
24.89892806676	0\\
24.8989573041	0\\
24.89898654144	0\\
24.89901577878	0\\
24.89904501612	0\\
24.89907425346	0\\
24.8991034908	0\\
24.89913272814	0\\
24.89916196548	0\\
24.89919120282	0\\
24.89922044016	0\\
24.8992496775	0\\
24.89927891484	0\\
24.89930815218	0\\
24.89933738952	0\\
24.89936662686	0\\
24.8993958642	0\\
24.89942510154	0\\
24.89945433888	0\\
24.89948357622	0\\
24.89951281356	0\\
24.8995420509	0\\
24.89957128824	0\\
24.89960052558	0\\
24.89962976292	0\\
24.89965900026	0\\
24.8996882376	0\\
24.89971747494	0\\
24.89974671228	0\\
24.89977594962	0\\
24.89980518696	0\\
24.8998344243	0\\
24.89986366164	0\\
24.89989289898	0\\
24.89992213632	0\\
24.89995137366	0\\
24.899980611	0\\
24.90000984834	0\\
24.90003908568	0\\
24.90006832302	0\\
24.90009756036	0\\
24.9001267977	0\\
24.90015603504	0\\
24.90018527238	0\\
24.90021450972	0\\
24.90024374706	0\\
24.9002729844	0\\
24.90030222174	0\\
24.90033145908	0\\
24.90036069642	0\\
24.90038993376	0\\
24.9004191711	0\\
24.90044840844	0\\
24.90047764578	0\\
24.90050688312	0\\
24.90053612046	0\\
24.9005653578	0\\
24.90059459514	0\\
24.90062383248	0\\
24.90065306982	0\\
24.90068230716	0\\
24.9007115445	0\\
24.90074078184	0\\
24.90077001918	0\\
24.90079925652	0\\
24.90082849386	0\\
24.9008577312	0\\
24.90088696854	0\\
24.90091620588	0\\
24.90094544322	0\\
24.90097468056	0\\
24.9010039179	0\\
24.90103315524	0\\
24.90106239258	0\\
24.90109162992	0\\
24.90112086726	0\\
24.9011501046	0\\
24.90117934194	0\\
24.90120857928	0\\
24.90123781662	0\\
24.90126705396	0\\
24.9012962913	0\\
24.90132552864	0\\
24.90135476598	0\\
24.90138400332	0\\
24.90141324066	0\\
24.901442478	0\\
24.90147171534	0\\
24.90150095268	0\\
24.90153019002	0\\
24.90155942736	0\\
24.9015886647	0\\
24.90161790204	0\\
24.90164713938	0\\
24.90167637672	0\\
24.90170561406	0\\
24.9017348514	0\\
24.90176408874	0\\
24.90179332608	0\\
24.90182256342	0\\
24.90185180076	0\\
24.9018810381	0\\
24.90191027544	0\\
24.90193951278	0\\
24.90196875012	0\\
24.90199798746	0\\
24.9020272248	0\\
24.90205646214	0\\
24.90208569948	0\\
24.90211493682	0\\
24.90214417416	0\\
24.9021734115	0\\
24.90220264884	0\\
24.90223188618	0\\
24.90226112352	0\\
24.90229036086	0\\
24.9023195982	0\\
24.90234883554	0\\
24.90237807288	0\\
24.90240731022	0\\
24.90243654756	0\\
24.9024657849	0\\
24.90249502224	0\\
24.90252425958	0\\
24.90255349692	0\\
24.90258273426	0\\
24.9026119716	0\\
24.90264120894	0\\
24.90267044628	0\\
24.90269968362	0\\
24.90272892096	0\\
24.9027581583	0\\
24.90278739564	0\\
24.90281663298	0\\
24.90284587032	0\\
24.90287510766	0\\
24.902904345	0\\
24.90293358234	0\\
24.90296281968	0\\
24.90299205702	0\\
24.90302129436	0\\
24.9030505317	0\\
24.90307976904	0\\
24.90310900638	0\\
24.90313824372	0\\
24.90316748106	0\\
24.9031967184	0\\
24.90322595574	0\\
24.90325519308	0\\
24.90328443042	0\\
24.90331366776	0\\
24.9033429051	0\\
24.90337214244	0\\
24.90340137978	0\\
24.90343061712	0\\
24.90345985446	0\\
24.9034890918	0\\
24.90351832914	0\\
24.90354756648	0\\
24.90357680382	0\\
24.90360604116	0\\
24.9036352785	0\\
24.90366451584	0\\
24.90369375318	0\\
24.90372299052	0\\
24.90375222786	0\\
24.9037814652	0\\
24.90381070254	0\\
24.90383993988	0\\
24.90386917722	0\\
24.90389841456	0\\
24.9039276519	0\\
24.90395688924	0\\
24.90398612658	0\\
24.90401536392	0\\
24.90404460126	0\\
24.9040738386	0\\
24.90410307594	0\\
24.90413231328	0\\
24.90416155062	0\\
24.90419078796	0\\
24.9042200253	0\\
24.90424926264	0\\
24.90427849998	0\\
24.90430773732	0\\
24.90433697466	0\\
24.904366212	0\\
24.90439544934	0\\
24.90442468668	0\\
24.90445392402	0\\
24.90448316136	0\\
24.9045123987	0\\
24.90454163604	0\\
24.90457087338	0\\
24.90460011072	0\\
24.90462934806	0\\
24.9046585854	0\\
24.90468782274	0\\
24.90471706008	0\\
24.90474629742	0\\
24.90477553476	0\\
24.9048047721	0\\
24.90483400944	0\\
24.90486324678	0\\
24.90489248412	0\\
24.90492172146	0\\
24.9049509588	0\\
24.90498019614	0\\
24.90500943348	0\\
24.90503867082	0\\
24.90506790816	0\\
24.9050971455	0\\
24.90512638284	0\\
24.90515562018	0\\
24.90518485752	0\\
24.90521409486	0\\
24.9052433322	0\\
24.90527256954	0\\
24.90530180688	0\\
24.90533104422	0\\
24.90536028156	0\\
24.9053895189	0\\
24.90541875624	0\\
24.90544799358	0\\
24.90547723092	0\\
24.90550646826	0\\
24.9055357056	0\\
24.90556494294	0\\
24.90559418028	0\\
24.90562341762	0\\
24.90565265496	0\\
24.9056818923	0\\
24.90571112964	0\\
24.90574036698	0\\
24.90576960432	0\\
24.90579884166	0\\
24.905828079	0\\
24.90585731634	0\\
24.90588655368	0\\
24.90591579102	0\\
24.90594502836	0\\
24.9059742657	0\\
24.90600350304	0\\
24.90603274038	0\\
24.90606197772	0\\
24.90609121506	0\\
24.9061204524	0\\
24.90614968974	0\\
24.90617892708	0\\
24.90620816442	0\\
24.90623740176	0\\
24.9062666391	0\\
24.90629587644	0\\
24.90632511378	0\\
24.90635435112	0\\
24.90638358846	0\\
24.9064128258	0\\
24.90644206314	0\\
24.90647130048	0\\
24.90650053782	0\\
24.90652977516	0\\
24.9065590125	0\\
24.90658824984	0\\
24.90661748718	0\\
24.90664672452	0\\
24.90667596186	0\\
24.9067051992	0\\
24.90673443654	0\\
24.90676367388	0\\
24.90679291122	0\\
24.90682214856	0\\
24.9068513859	0\\
24.90688062324	0\\
24.90690986058	0\\
24.90693909792	0\\
24.90696833526	0\\
24.9069975726	0\\
24.90702680994	0\\
24.90705604728	0\\
24.90708528462	0\\
24.90711452196	0\\
24.9071437593	0\\
24.90717299664	0\\
24.90720223398	0\\
24.90723147132	0\\
24.90726070866	0\\
24.907289946	0\\
24.90731918334	0\\
24.90734842068	0\\
24.90737765802	0\\
24.90740689536	0\\
24.9074361327	0\\
24.90746537004	0\\
24.90749460738	0\\
24.90752384472	0\\
24.90755308206	0\\
24.9075823194	0\\
24.90761155674	0\\
24.90764079408	0\\
24.90767003142	0\\
24.90769926876	0\\
24.9077285061	0\\
24.90775774344	0\\
24.90778698078	0\\
24.90781621812	0\\
24.90784545546	0\\
24.9078746928	0\\
24.90790393014	0\\
24.90793316748	0\\
24.90796240482	0\\
24.90799164216	0\\
24.9080208795	0\\
24.90805011684	0\\
24.90807935418	0\\
24.90810859152	0\\
24.90813782886	0\\
24.9081670662	0\\
24.90819630354	0\\
24.90822554088	0\\
24.90825477822	0\\
24.90828401556	0\\
24.9083132529	0\\
24.90834249024	0\\
24.90837172758	0\\
24.90840096492	0\\
24.90843020226	0\\
24.9084594396	0\\
24.90848867694	0\\
24.90851791428	0\\
24.90854715162	0\\
24.90857638896	0\\
24.9086056263	0\\
24.90863486364	0\\
24.90866410098	0\\
24.90869333832	0\\
24.90872257566	0\\
24.908751813	0\\
24.90878105034	0\\
24.90881028768	0\\
24.90883952502	0\\
24.90886876236	0\\
24.9088979997	0\\
24.90892723704	0\\
24.90895647438	0\\
24.90898571172	0\\
24.90901494906	0\\
24.9090441864	0\\
24.90907342374	0\\
24.90910266108	0\\
24.90913189842	0\\
24.90916113576	0\\
24.9091903731	0\\
24.90921961044	0\\
24.90924884778	0\\
24.90927808512	0\\
24.90930732246	0\\
24.9093365598	0\\
24.90936579714	0\\
24.90939503448	0\\
24.90942427182	0\\
24.90945350916	0\\
24.9094827465	0\\
24.90951198384	0\\
24.90954122118	0\\
24.90957045852	0\\
24.90959969586	0\\
24.9096289332	0\\
24.90965817054	0\\
24.90968740788	0\\
24.90971664522	0\\
24.90974588256	0\\
24.9097751199	0\\
24.90980435724	0\\
24.90983359458	0\\
24.90986283192	0\\
24.90989206926	0\\
24.9099213066	0\\
24.90995054394	0\\
24.90997978128	0\\
24.91000901862	0\\
24.91003825596	0\\
24.9100674933	0\\
24.91009673064	0\\
24.91012596798	0\\
24.91015520532	0\\
24.91018444266	0\\
24.91021368	0\\
24.91024291734	0\\
24.91027215468	0\\
24.91030139202	0\\
24.91033062936	0\\
24.9103598667	0\\
24.91038910404	0\\
24.91041834138	0\\
24.91044757872	0\\
24.91047681606	0\\
24.9105060534	0\\
24.91053529074	0\\
24.91056452808	0\\
24.91059376542	0\\
24.91062300276	0\\
24.9106522401	0\\
24.91068147744	0\\
24.91071071478	0\\
24.91073995212	0\\
24.91076918946	0\\
24.9107984268	0\\
24.91082766414	0\\
24.91085690148	0\\
24.91088613882	0\\
24.91091537616	0\\
24.9109446135	0\\
24.91097385084	0\\
24.91100308818	0\\
24.91103232552	0\\
24.91106156286	0\\
24.9110908002	0\\
24.91112003754	0\\
24.91114927488	0\\
24.91117851222	0\\
24.91120774956	0\\
24.9112369869	0\\
24.91126622424	0\\
24.91129546158	0\\
24.91132469892	0\\
24.91135393626	0\\
24.9113831736	0\\
24.91141241094	0\\
24.91144164828	0\\
24.91147088562	0\\
24.91150012296	0\\
24.9115293603	0\\
24.91155859764	0\\
24.91158783498	0\\
24.91161707232	0\\
24.91164630966	0\\
24.911675547	0\\
24.91170478434	0\\
24.91173402168	0\\
24.91176325902	0\\
24.91179249636	0\\
24.9118217337	0\\
24.91185097104	0\\
24.91188020838	0\\
24.91190944572	0\\
24.91193868306	0\\
24.9119679204	0\\
24.91199715774	0\\
24.91202639508	0\\
24.91205563242	0\\
24.91208486976	0\\
24.9121141071	0\\
24.91214334444	0\\
24.91217258178	0\\
24.91220181912	0\\
24.91223105646	0\\
24.9122602938	0\\
24.91228953114	0\\
24.91231876848	0\\
24.91234800582	0\\
24.91237724316	0\\
24.9124064805	0\\
24.91243571784	0\\
24.91246495518	0\\
24.91249419252	0\\
24.91252342986	0\\
24.9125526672	0\\
24.91258190454	0\\
24.91261114188	0\\
24.91264037922	0\\
24.91266961656	0\\
24.9126988539	0\\
24.91272809124	0\\
24.91275732858	0\\
24.91278656592	0\\
24.91281580326	0\\
24.9128450406	0\\
24.91287427794	0\\
24.91290351528	0\\
24.91293275262	0\\
24.91296198996	0\\
24.9129912273	0\\
24.91302046464	0\\
24.91304970198	0\\
24.91307893932	0\\
24.91310817666	0\\
24.913137414	0\\
24.91316665134	0\\
24.91319588868	0\\
24.91322512602	0\\
24.91325436336	0\\
24.9132836007	0\\
24.91331283804	0\\
24.91334207538	0\\
24.91337131272	0\\
24.91340055006	0\\
24.9134297874	0\\
24.91345902474	0\\
24.91348826208	0\\
24.91351749942	0\\
24.91354673676	0\\
24.9135759741	0\\
24.91360521144	0\\
24.91363444878	0\\
24.91366368612	0\\
24.91369292346	0\\
24.9137221608	0\\
24.91375139814	0\\
24.91378063548	0\\
24.91380987282	0\\
24.91383911016	0\\
24.9138683475	0\\
24.91389758484	0\\
24.91392682218	0\\
24.91395605952	0\\
24.91398529686	0\\
24.9140145342	0\\
24.91404377154	0\\
24.91407300888	0\\
24.91410224622	0\\
24.91413148356	0\\
24.9141607209	0\\
24.91418995824	0\\
24.91421919558	0\\
24.91424843292	0\\
24.91427767026	0\\
24.9143069076	0\\
24.91433614494	0\\
24.91436538228	0\\
24.91439461962	0\\
24.91442385696	0\\
24.9144530943	0\\
24.91448233164	0\\
24.91451156898	0\\
24.91454080632	0\\
24.91457004366	0\\
24.914599281	0\\
24.91462851834	0\\
24.91465775568	0\\
24.91468699302	0\\
24.91471623036	0\\
24.9147454677	0\\
24.91477470504	0\\
24.91480394238	0\\
24.91483317972	0\\
24.91486241706	0\\
24.9148916544	0\\
24.91492089174	0\\
24.91495012908	0\\
24.91497936642	0\\
24.91500860376	0\\
24.9150378411	0\\
24.91506707844	0\\
24.91509631578	0\\
24.91512555312	0\\
24.91515479046	0\\
24.9151840278	0\\
24.91521326514	0\\
24.91524250248	0\\
24.91527173982	0\\
24.91530097716	0\\
24.9153302145	0\\
24.91535945184	0\\
24.91538868918	0\\
24.91541792652	0\\
24.91544716386	0\\
24.9154764012	0\\
24.91550563854	0\\
24.91553487588	0\\
24.91556411322	0\\
24.91559335056	0\\
24.9156225879	0\\
24.91565182524	0\\
24.91568106258	0\\
24.91571029992	0\\
24.91573953726	0\\
24.9157687746	0\\
24.91579801194	0\\
24.91582724928	0\\
24.91585648662	0\\
24.91588572396	0\\
24.9159149613	0\\
24.91594419864	0\\
24.91597343598	0\\
24.91600267332	0\\
24.91603191066	0\\
24.916061148	0\\
24.91609038534	0\\
24.91611962268	0\\
24.91614886002	0\\
24.91617809736	0\\
24.9162073347	0\\
24.91623657204	0\\
24.91626580938	0\\
24.91629504672	0\\
24.91632428406	0\\
24.9163535214	0\\
24.91638275874	0\\
24.91641199608	0\\
24.91644123342	0\\
24.91647047076	0\\
24.9164997081	0\\
24.91652894544	0\\
24.91655818278	0\\
24.91658742012	0\\
24.91661665746	0\\
24.9166458948	0\\
24.91667513214	0\\
24.91670436948	0\\
24.91673360682	0\\
24.91676284416	0\\
24.9167920815	0\\
24.91682131884	0\\
24.91685055618	0\\
24.91687979352	0\\
24.91690903086	0\\
24.9169382682	0\\
24.91696750554	0\\
24.91699674288	0\\
24.91702598022	0\\
24.91705521756	0\\
24.9170844549	0\\
24.91711369224	0\\
24.91714292958	0\\
24.91717216692	0\\
24.91720140426	0\\
24.9172306416	0\\
24.91725987894	0\\
24.91728911628	0\\
24.91731835362	0\\
24.91734759096	0\\
24.9173768283	0\\
24.91740606564	0\\
24.91743530298	0\\
24.91746454032	0\\
24.91749377766	0\\
24.917523015	0\\
24.91755225234	0\\
24.91758148968	0\\
24.91761072702	0\\
24.91763996436	0\\
24.9176692017	0\\
24.91769843904	0\\
24.91772767638	0\\
24.91775691372	0\\
24.91778615106	0\\
24.9178153884	0\\
24.91784462574	0\\
24.91787386308	0\\
24.91790310042	0\\
24.91793233776	0\\
24.9179615751	0\\
24.91799081244	0\\
24.91802004978	0\\
24.91804928712	0\\
24.91807852446	0\\
24.9181077618	0\\
24.91813699914	0\\
24.91816623648	0\\
24.91819547382	0\\
24.91822471116	0\\
24.9182539485	0\\
24.91828318584	0\\
24.91831242318	0\\
24.91834166052	0\\
24.91837089786	0\\
24.9184001352	0\\
24.91842937254	0\\
24.91845860988	0\\
24.91848784722	0\\
24.91851708456	0\\
24.9185463219	0\\
24.91857555924	0\\
24.91860479658	0\\
24.91863403392	0\\
24.91866327126	0\\
24.9186925086	0\\
24.91872174594	0\\
24.91875098328	0\\
24.91878022062	0\\
24.91880945796	0\\
24.9188386953	0\\
24.91886793264	0\\
24.91889716998	0\\
24.91892640732	0\\
24.91895564466	0\\
24.918984882	0\\
24.91901411934	0\\
24.91904335668	0\\
24.91907259402	0\\
24.91910183136	0\\
24.9191310687	0\\
24.91916030604	0\\
24.91918954338	0\\
24.91921878072	0\\
24.91924801806	0\\
24.9192772554	0\\
24.91930649274	0\\
24.91933573008	0\\
24.91936496742	0\\
24.91939420476	0\\
24.9194234421	0\\
24.91945267944	0\\
24.91948191678	0\\
24.91951115412	0\\
24.91954039146	0\\
24.9195696288	0\\
24.91959886614	0\\
24.91962810348	0\\
24.91965734082	0\\
24.91968657816	0\\
24.9197158155	0\\
24.91974505284	0\\
24.91977429018	0\\
24.91980352752	0\\
24.91983276486	0\\
24.9198620022	0\\
24.91989123954	0\\
24.91992047688	0\\
24.91994971422	0\\
24.91997895156	0\\
24.9200081889	0\\
24.92003742624	0\\
24.92006666358	0\\
24.92009590092	0\\
24.92012513826	0\\
24.9201543756	0\\
24.92018361294	0\\
24.92021285028	0\\
24.92024208762	0\\
24.92027132496	0\\
24.9203005623	0\\
24.92032979964	0\\
24.92035903698	0\\
24.92038827432	0\\
24.92041751166	0\\
24.920446749	0\\
24.92047598634	0\\
24.92050522368	0\\
24.92053446102	0\\
24.92056369836	0\\
24.9205929357	0\\
24.92062217304	0\\
24.92065141038	0\\
24.92068064772	0\\
24.92070988506	0\\
24.9207391224	0\\
24.92076835974	0\\
24.92079759708	0\\
24.92082683442	0\\
24.92085607176	0\\
24.9208853091	0\\
24.92091454644	0\\
24.92094378378	0\\
24.92097302112	0\\
24.92100225846	0\\
24.9210314958	0\\
24.92106073314	0\\
24.92108997048	0\\
24.92111920782	0\\
24.92114844516	0\\
24.9211776825	0\\
24.92120691984	0\\
24.92123615718	0\\
24.92126539452	0\\
24.92129463186	0\\
24.9213238692	0\\
24.92135310654	0\\
24.92138234388	0\\
24.92141158122	0\\
24.92144081856	0\\
24.9214700559	0\\
24.92149929324	0\\
24.92152853058	0\\
24.92155776792	0\\
24.92158700526	0\\
24.9216162426	0\\
24.92164547994	0\\
24.92167471728	0\\
24.92170395462	0\\
24.92173319196	0\\
24.9217624293	0\\
24.92179166664	0\\
24.92182090398	0\\
24.92185014132	0\\
24.92187937866	0\\
24.921908616	0\\
24.92193785334	0\\
24.92196709068	0\\
24.92199632802	0\\
24.92202556536	0\\
24.9220548027	0\\
24.92208404004	0\\
24.92211327738	0\\
24.92214251472	0\\
24.92217175206	0\\
24.9222009894	0\\
24.92223022674	0\\
24.92225946408	0\\
24.92228870142	0\\
24.92231793876	0\\
24.9223471761	0\\
24.92237641344	0\\
24.92240565078	0\\
24.92243488812	0\\
24.92246412546	0\\
24.9224933628	0\\
24.92252260014	0\\
24.92255183748	0\\
24.92258107482	0\\
24.92261031216	0\\
24.9226395495	0\\
24.92266878684	0\\
24.92269802418	0\\
24.92272726152	0\\
24.92275649886	0\\
24.9227857362	0\\
24.92281497354	0\\
24.92284421088	0\\
24.92287344822	0\\
24.92290268556	0\\
24.9229319229	0\\
24.92296116024	0\\
24.92299039758	0\\
24.92301963492	0\\
24.92304887226	0\\
24.9230781096	0\\
24.92310734694	0\\
24.92313658428	0\\
24.92316582162	0\\
24.92319505896	0\\
24.9232242963	0\\
24.92325353364	0\\
24.92328277098	0\\
24.92331200832	0\\
24.92334124566	0\\
24.923370483	0\\
24.92339972034	0\\
24.92342895768	0\\
24.92345819502	0\\
24.92348743236	0\\
24.9235166697	0\\
24.92354590704	0\\
24.92357514438	0\\
24.92360438172	0\\
24.92363361906	0\\
24.9236628564	0\\
24.92369209374	0\\
24.92372133108	0\\
24.92375056842	0\\
24.92377980576	0\\
24.9238090431	0\\
24.92383828044	0\\
24.92386751778	0\\
24.92389675512	0\\
24.92392599246	0\\
24.9239552298	0\\
24.92398446714	0\\
24.92401370448	0\\
24.92404294182	0\\
24.92407217916	0\\
24.9241014165	0\\
24.92413065384	0\\
24.92415989118	0\\
24.92418912852	0\\
24.92421836586	0\\
24.9242476032	0\\
24.92427684054	0\\
24.92430607788	0\\
24.92433531522	0\\
24.92436455256	0\\
24.9243937899	0\\
24.92442302724	0\\
24.92445226458	0\\
24.92448150192	0\\
24.92451073926	0\\
24.9245399766	0\\
24.92456921394	0\\
24.92459845128	0\\
24.92462768862	0\\
24.92465692596	0\\
24.9246861633	0\\
24.92471540064	0\\
24.92474463798	0\\
24.92477387532	0\\
24.92480311266	0\\
24.92483235	0\\
24.92486158734	0\\
24.92489082468	0\\
24.92492006202	0\\
24.92494929936	0\\
24.9249785367	0\\
24.92500777404	0\\
24.92503701138	0\\
24.92506624872	0\\
24.92509548606	0\\
24.9251247234	0\\
24.92515396074	0\\
24.92518319808	0\\
24.92521243542	0\\
24.92524167276	0\\
24.9252709101	0\\
24.92530014744	0\\
24.92532938478	0\\
24.92535862212	0\\
24.92538785946	0\\
24.9254170968	0\\
24.92544633414	0\\
24.92547557148	0\\
24.92550480882	0\\
24.92553404616	0\\
24.9255632835	0\\
24.92559252084	0\\
24.92562175818	0\\
24.92565099552	0\\
24.92568023286	0\\
24.9257094702	0\\
24.92573870754	0\\
24.92576794488	0\\
24.92579718222	0\\
24.92582641956	0\\
24.9258556569	0\\
24.92588489424	0\\
24.92591413158	0\\
24.92594336892	0\\
24.92597260626	0\\
24.9260018436	0\\
24.92603108094	0\\
24.92606031828	0\\
24.92608955562	0\\
24.92611879296	0\\
24.9261480303	0\\
24.92617726764	0\\
24.92620650498	0\\
24.92623574232	0\\
24.92626497966	0\\
24.926294217	0\\
24.92632345434	0\\
24.92635269168	0\\
24.92638192902	0\\
24.92641116636	0\\
24.9264404037	0\\
24.92646964104	0\\
24.92649887838	0\\
24.92652811572	0\\
24.92655735306	0\\
24.9265865904	0\\
24.92661582774	0\\
24.92664506508	0\\
24.92667430242	0\\
24.92670353976	0\\
24.9267327771	0\\
24.92676201444	0\\
24.92679125178	0\\
24.92682048912	0\\
24.92684972646	0\\
24.9268789638	0\\
24.92690820114	0\\
24.92693743848	0\\
24.92696667582	0\\
24.92699591316	0\\
24.9270251505	0\\
24.92705438784	0\\
24.92708362518	0\\
24.92711286252	0\\
24.92714209986	0\\
24.9271713372	0\\
24.92720057454	0\\
24.92722981188	0\\
24.92725904922	0\\
24.92728828656	0\\
24.9273175239	0\\
24.92734676124	0\\
24.92737599858	0\\
24.92740523592	0\\
24.92743447326	0\\
24.9274637106	0\\
24.92749294794	0\\
24.92752218528	0\\
24.92755142262	0\\
24.92758065996	0\\
24.9276098973	0\\
24.92763913464	0\\
24.92766837198	0\\
24.92769760932	0\\
24.92772684666	0\\
24.927756084	0\\
24.92778532134	0\\
24.92781455868	0\\
24.92784379602	0\\
24.92787303336	0\\
24.9279022707	0\\
24.92793150804	0\\
24.92796074538	0\\
24.92798998272	0\\
24.92801922006	0\\
24.9280484574	0\\
24.92807769474	0\\
24.92810693208	0\\
24.92813616942	0\\
24.92816540676	0\\
24.9281946441	0\\
24.92822388144	0\\
24.92825311878	0\\
24.92828235612	0\\
24.92831159346	0\\
24.9283408308	0\\
24.92837006814	0\\
24.92839930548	0\\
24.92842854282	0\\
24.92845778016	0\\
24.9284870175	0\\
24.92851625484	0\\
24.92854549218	0\\
24.92857472952	0\\
24.92860396686	0\\
24.9286332042	0\\
24.92866244154	0\\
24.92869167888	0\\
24.92872091622	0\\
24.92875015356	0\\
24.9287793909	0\\
24.92880862824	0\\
24.92883786558	0\\
24.92886710292	0\\
24.92889634026	0\\
24.9289255776	0\\
24.92895481494	0\\
24.92898405228	0\\
24.92901328962	0\\
24.92904252696	0\\
24.9290717643	0\\
24.92910100164	0\\
24.92913023898	0\\
24.92915947632	0\\
24.92918871366	0\\
24.929217951	0\\
24.92924718834	0\\
24.92927642568	0\\
24.92930566302	0\\
24.92933490036	0\\
24.9293641377	0\\
24.92939337504	0\\
24.92942261238	0\\
24.92945184972	0\\
24.92948108706	0\\
24.9295103244	0\\
24.92953956174	0\\
24.92956879908	0\\
24.92959803642	0\\
24.92962727376	0\\
24.9296565111	0\\
24.92968574844	0\\
24.92971498578	0\\
24.92974422312	0\\
24.92977346046	0\\
24.9298026978	0\\
24.92983193514	0\\
24.92986117248	0\\
24.92989040982	0\\
24.92991964716	0\\
24.9299488845	0\\
24.92997812184	0\\
24.93000735918	0\\
24.93003659652	0\\
24.93006583386	0\\
24.9300950712	0\\
24.93012430854	0\\
24.93015354588	0\\
24.93018278322	0\\
24.93021202056	0\\
24.9302412579	0\\
24.93027049524	0\\
24.93029973258	0\\
24.93032896992	0\\
24.93035820726	0\\
24.9303874446	0\\
24.93041668194	0\\
24.93044591928	0\\
24.93047515662	0\\
24.93050439396	0\\
24.9305336313	0\\
24.93056286864	0\\
24.93059210598	0\\
24.93062134332	0\\
24.93065058066	0\\
24.930679818	0\\
24.93070905534	0\\
24.93073829268	0\\
24.93076753002	0\\
24.93079676736	0\\
24.9308260047	0\\
24.93085524204	0\\
24.93088447938	0\\
24.93091371672	0\\
24.93094295406	0\\
24.9309721914	0\\
24.93100142874	0\\
24.93103066608	0\\
24.93105990342	0\\
24.93108914076	0\\
24.9311183781	0\\
24.93114761544	0\\
24.93117685278	0\\
24.93120609012	0\\
24.93123532746	0\\
24.9312645648	0\\
24.93129380214	0\\
24.93132303948	0\\
24.93135227682	0\\
24.93138151416	0\\
24.9314107515	0\\
24.93143998884	0\\
24.93146922618	0\\
24.93149846352	0\\
24.93152770086	0\\
24.9315569382	0\\
24.93158617554	0\\
24.93161541288	0\\
24.93164465022	0\\
24.93167388756	0\\
24.9317031249	0\\
24.93173236224	0\\
24.93176159958	0\\
24.93179083692	0\\
24.93182007426	0\\
24.9318493116	0\\
24.93187854894	0\\
24.93190778628	0\\
24.93193702362	0\\
24.93196626096	0\\
24.9319954983	0\\
24.93202473564	0\\
24.93205397298	0\\
24.93208321032	0\\
24.93211244766	0\\
24.932141685	0\\
24.93217092234	0\\
24.93220015968	0\\
24.93222939702	0\\
24.93225863436	0\\
24.9322878717	0\\
24.93231710904	0\\
24.93234634638	0\\
24.93237558372	0\\
24.93240482106	0\\
24.9324340584	0\\
24.93246329574	0\\
24.93249253308	0\\
24.93252177042	0\\
24.93255100776	0\\
24.9325802451	0\\
24.93260948244	0\\
24.93263871978	0\\
24.93266795712	0\\
24.93269719446	0\\
24.9327264318	0\\
24.93275566914	0\\
24.93278490648	0\\
24.93281414382	0\\
24.93284338116	0\\
24.9328726185	0\\
24.93290185584	0\\
24.93293109318	0\\
24.93296033052	0\\
24.93298956786	0\\
24.9330188052	0\\
24.93304804254	0\\
24.93307727988	0\\
24.93310651722	0\\
24.93313575456	0\\
24.9331649919	0\\
24.93319422924	0\\
24.93322346658	0\\
24.93325270392	0\\
24.93328194126	0\\
24.9333111786	0\\
24.93334041594	0\\
24.93336965328	0\\
24.93339889062	0\\
24.93342812796	0\\
24.9334573653	0\\
24.93348660264	0\\
24.93351583998	0\\
24.93354507732	0\\
24.93357431466	0\\
24.933603552	0\\
24.93363278934	0\\
24.93366202668	0\\
24.93369126402	0\\
24.93372050136	0\\
24.9337497387	0\\
24.93377897604	0\\
24.93380821338	0\\
24.93383745072	0\\
24.93386668806	0\\
24.9338959254	0\\
24.93392516274	0\\
24.93395440008	0\\
24.93398363742	0\\
24.93401287476	0\\
24.9340421121	0\\
24.93407134944	0\\
24.93410058678	0\\
24.93412982412	0\\
24.93415906146	0\\
24.9341882988	0\\
24.93421753614	0\\
24.93424677348	0\\
24.93427601082	0\\
24.93430524816	0\\
24.9343344855	0\\
24.93436372284	0\\
24.93439296018	0\\
24.93442219752	0\\
24.93445143486	0\\
24.9344806722	0\\
24.93450990954	0\\
24.93453914688	0\\
24.93456838422	0\\
24.93459762156	0\\
24.9346268589	0\\
24.93465609624	0\\
24.93468533358	0\\
24.93471457092	0\\
24.93474380826	0\\
24.9347730456	0\\
24.93480228294	0\\
24.93483152028	0\\
24.93486075762	0\\
24.93488999496	0\\
24.9349192323	0\\
24.93494846964	0\\
24.93497770698	0\\
24.93500694432	0\\
24.93503618166	0\\
24.935065419	0\\
24.93509465634	0\\
24.93512389368	0\\
24.93515313102	0\\
24.93518236836	0\\
24.9352116057	0\\
24.93524084304	0\\
24.93527008038	0\\
24.93529931772	0\\
24.93532855506	0\\
24.9353577924	0\\
24.93538702974	0\\
24.93541626708	0\\
24.93544550442	0\\
24.93547474176	0\\
24.9355039791	0\\
24.93553321644	0\\
24.93556245378	0\\
24.93559169112	0\\
24.93562092846	0\\
24.9356501658	0\\
24.93567940314	0\\
24.93570864048	0\\
24.93573787782	0\\
24.93576711516	0\\
24.9357963525	0\\
24.93582558984	0\\
24.93585482718	0\\
24.93588406452	0\\
24.93591330186	0\\
24.9359425392	0\\
24.93597177654	0\\
24.93600101388	0\\
24.93603025122	0\\
24.93605948856	0\\
24.9360887259	0\\
24.93611796324	0\\
24.93614720058	0\\
24.93617643792	0\\
24.93620567526	0\\
24.9362349126	0\\
24.93626414994	0\\
24.93629338728	0\\
24.93632262462	0\\
24.93635186196	0\\
24.9363810993	0\\
24.93641033664	0\\
24.93643957398	0\\
24.93646881132	0\\
24.93649804866	0\\
24.936527286	0\\
24.93655652334	0\\
24.93658576068	0\\
24.93661499802	0\\
24.93664423536	0\\
24.9366734727	0\\
24.93670271004	0\\
24.93673194738	0\\
24.93676118472	0\\
24.93679042206	0\\
24.9368196594	0\\
24.93684889674	0\\
24.93687813408	0\\
24.93690737142	0\\
24.93693660876	0\\
24.9369658461	0\\
24.93699508344	0\\
24.93702432078	0\\
24.93705355812	0\\
24.93708279546	0\\
24.9371120328	0\\
24.93714127014	0\\
24.93717050748	0\\
24.93719974482	0\\
24.93722898216	0\\
24.9372582195	0\\
24.93728745684	0\\
24.93731669418	0\\
24.93734593152	0\\
24.93737516886	0\\
24.9374044062	0\\
24.93743364354	0\\
24.93746288088	0\\
24.93749211822	0\\
24.93752135556	0\\
24.9375505929	0\\
24.93757983024	0\\
24.93760906758	0\\
24.93763830492	0\\
24.93766754226	0\\
24.9376967796	0\\
24.93772601694	0\\
24.93775525428	0\\
24.93778449162	0\\
24.93781372896	0\\
24.9378429663	0\\
24.93787220364	0\\
24.93790144098	0\\
24.93793067832	0\\
24.93795991566	0\\
24.937989153	0\\
24.93801839034	0\\
24.93804762768	0\\
24.93807686502	0\\
24.93810610236	0\\
24.9381353397	0\\
24.93816457704	0\\
24.93819381438	0\\
24.93822305172	0\\
24.93825228906	0\\
24.9382815264	0\\
24.93831076374	0\\
24.93834000108	0\\
24.93836923842	0\\
24.93839847576	0\\
24.9384277131	0\\
24.93845695044	0\\
24.93848618778	0\\
24.93851542512	0\\
24.93854466246	0\\
24.9385738998	0\\
24.93860313714	0\\
24.93863237448	0\\
24.93866161182	0\\
24.93869084916	0\\
24.9387200865	0\\
24.93874932384	0\\
24.93877856118	0\\
24.93880779852	0\\
24.93883703586	0\\
24.9388662732	0\\
24.93889551054	0\\
24.93892474788	0\\
24.93895398522	0\\
24.93898322256	0\\
24.9390124599	0\\
24.93904169724	0\\
24.93907093458	0\\
24.93910017192	0\\
24.93912940926	0\\
24.9391586466	0\\
24.93918788394	0\\
24.93921712128	0\\
24.93924635862	0\\
24.93927559596	0\\
24.9393048333	0\\
24.93933407064	0\\
24.93936330798	0\\
24.93939254532	0\\
24.93942178266	0\\
24.93945102	0\\
24.93948025734	0\\
24.93950949468	0\\
24.93953873202	0\\
24.93956796936	0\\
24.9395972067	0\\
24.93962644404	0\\
24.93965568138	0\\
24.93968491872	0\\
24.93971415606	0\\
24.9397433934	0\\
24.93977263074	0\\
24.93980186808	0\\
24.93983110542	0\\
24.93986034276	0\\
24.9398895801	0\\
24.93991881744	0\\
24.93994805478	0\\
24.93997729212	0\\
24.94000652946	0\\
24.9400357668	0\\
24.94006500414	0\\
24.94009424148	0\\
24.94012347882	0\\
24.94015271616	0\\
24.9401819535	0\\
24.94021119084	0\\
24.94024042818	0\\
24.94026966552	0\\
24.94029890286	0\\
24.9403281402	0\\
24.94035737754	0\\
24.94038661488	0\\
24.94041585222	0\\
24.94044508956	0\\
24.9404743269	0\\
24.94050356424	0\\
24.94053280158	0\\
24.94056203892	0\\
24.94059127626	0\\
24.9406205136	0\\
24.94064975094	0\\
24.94067898828	0\\
24.94070822562	0\\
24.94073746296	0\\
24.9407667003	0\\
24.94079593764	0\\
24.94082517498	0\\
24.94085441232	0\\
24.94088364966	0\\
24.940912887	0\\
24.94094212434	0\\
24.94097136168	0\\
24.94100059902	0\\
24.94102983636	0\\
24.9410590737	0\\
24.94108831104	0\\
24.94111754838	0\\
24.94114678572	0\\
24.94117602306	0\\
24.9412052604	0\\
24.94123449774	0\\
24.94126373508	0\\
24.94129297242	0\\
24.94132220976	0\\
24.9413514471	0\\
24.94138068444	0\\
24.94140992178	0\\
24.94143915912	0\\
24.94146839646	0\\
24.9414976338	0\\
24.94152687114	0\\
24.94155610848	0\\
24.94158534582	0\\
24.94161458316	0\\
24.9416438205	0\\
24.94167305784	0\\
24.94170229518	0\\
24.94173153252	0\\
24.94176076986	0\\
24.9417900072	0\\
24.94181924454	0\\
24.94184848188	0\\
24.94187771922	0\\
24.94190695656	0\\
24.9419361939	0\\
24.94196543124	0\\
24.94199466858	0\\
24.94202390592	0\\
24.94205314326	0\\
24.9420823806	0\\
24.94211161794	0\\
24.94214085528	0\\
24.94217009262	0\\
24.94219932996	0\\
24.9422285673	0\\
24.94225780464	0\\
24.94228704198	0\\
24.94231627932	0\\
24.94234551666	0\\
24.942374754	0\\
24.94240399134	0\\
24.94243322868	0\\
24.94246246602	0\\
24.94249170336	0\\
24.9425209407	0\\
24.94255017804	0\\
24.94257941538	0\\
24.94260865272	0\\
24.94263789006	0\\
24.9426671274	0\\
24.94269636474	0\\
24.94272560208	0\\
24.94275483942	0\\
24.94278407676	0\\
24.9428133141	0\\
24.94284255144	0\\
24.94287178878	0\\
24.94290102612	0\\
24.94293026346	0\\
24.9429595008	0\\
24.94298873814	0\\
24.94301797548	0\\
24.94304721282	0\\
24.94307645016	0\\
24.9431056875	0\\
24.94313492484	0\\
24.94316416218	0\\
24.94319339952	0\\
24.94322263686	0\\
24.9432518742	0\\
24.94328111154	0\\
24.94331034888	0\\
24.94333958622	0\\
24.94336882356	0\\
24.9433980609	0\\
24.94342729824	0\\
24.94345653558	0\\
24.94348577292	0\\
24.94351501026	0\\
24.9435442476	0\\
24.94357348494	0\\
24.94360272228	0\\
24.94363195962	0\\
24.94366119696	0\\
24.9436904343	0\\
24.94371967164	0\\
24.94374890898	0\\
24.94377814632	0\\
24.94380738366	0\\
24.943836621	0\\
24.94386585834	0\\
24.94389509568	0\\
24.94392433302	0\\
24.94395357036	0\\
24.9439828077	0\\
24.94401204504	0\\
24.94404128238	0\\
24.94407051972	0\\
24.94409975706	0\\
24.9441289944	0\\
24.94415823174	0\\
24.94418746908	0\\
24.94421670642	0\\
24.94424594376	0\\
24.9442751811	0\\
24.94430441844	0\\
24.94433365578	0\\
24.94436289312	0\\
24.94439213046	0\\
24.9444213678	0\\
24.94445060514	0\\
24.94447984248	0\\
24.94450907982	0\\
24.94453831716	0\\
24.9445675545	0\\
24.94459679184	0\\
24.94462602918	0\\
24.94465526652	0\\
24.94468450386	0\\
24.9447137412	0\\
24.94474297854	0\\
24.94477221588	0\\
24.94480145322	0\\
24.94483069056	0\\
24.9448599279	0\\
24.94488916524	0\\
24.94491840258	0\\
24.94494763992	0\\
24.94497687726	0\\
24.9450061146	0\\
24.94503535194	0\\
24.94506458928	0\\
24.94509382662	0\\
24.94512306396	0\\
24.9451523013	0\\
24.94518153864	0\\
24.94521077598	0\\
24.94524001332	0\\
24.94526925066	0\\
24.945298488	0\\
24.94532772534	0\\
24.94535696268	0\\
24.94538620002	0\\
24.94541543736	0\\
24.9454446747	0\\
24.94547391204	0\\
24.94550314938	0\\
24.94553238672	0\\
24.94556162406	0\\
24.9455908614	0\\
24.94562009874	0\\
24.94564933608	0\\
24.94567857342	0\\
24.94570781076	0\\
24.9457370481	0\\
24.94576628544	0\\
24.94579552278	0\\
24.94582476012	0\\
24.94585399746	0\\
24.9458832348	0\\
24.94591247214	0\\
24.94594170948	0\\
24.94597094682	0\\
24.94600018416	0\\
24.9460294215	0\\
24.94605865884	0\\
24.94608789618	0\\
24.94611713352	0\\
24.94614637086	0\\
24.9461756082	0\\
24.94620484554	0\\
24.94623408288	0\\
24.94626332022	0\\
24.94629255756	0\\
24.9463217949	0\\
24.94635103224	0\\
24.94638026958	0\\
24.94640950692	0\\
24.94643874426	0\\
24.9464679816	0\\
24.94649721894	0\\
24.94652645628	0\\
24.94655569362	0\\
24.94658493096	0\\
24.9466141683	0\\
24.94664340564	0\\
24.94667264298	0\\
24.94670188032	0\\
24.94673111766	0\\
24.946760355	0\\
24.94678959234	0\\
24.94681882968	0\\
24.94684806702	0\\
24.94687730436	0\\
24.9469065417	0\\
24.94693577904	0\\
24.94696501638	0\\
24.94699425372	0\\
24.94702349106	0\\
24.9470527284	0\\
24.94708196574	0\\
24.94711120308	0\\
24.94714044042	0\\
24.94716967776	0\\
24.9471989151	0\\
24.94722815244	0\\
24.94725738978	0\\
24.94728662712	0\\
24.94731586446	0\\
24.9473451018	0\\
24.94737433914	0\\
24.94740357648	0\\
24.94743281382	0\\
24.94746205116	0\\
24.9474912885	0\\
24.94752052584	0\\
24.94754976318	0\\
24.94757900052	0\\
24.94760823786	0\\
24.9476374752	0\\
24.94766671254	0\\
24.94769594988	0\\
24.94772518722	0\\
24.94775442456	0\\
24.9477836619	0\\
24.94781289924	0\\
24.94784213658	0\\
24.94787137392	0\\
24.94790061126	0\\
24.9479298486	0\\
24.94795908594	0\\
24.94798832328	0\\
24.94801756062	0\\
24.94804679796	0\\
24.9480760353	0\\
24.94810527264	0\\
24.94813450998	0\\
24.94816374732	0\\
24.94819298466	0\\
24.948222222	0\\
24.94825145934	0\\
24.94828069668	0\\
24.94830993402	0\\
24.94833917136	0\\
24.9483684087	0\\
24.94839764604	0\\
24.94842688338	0\\
24.94845612072	0\\
24.94848535806	0\\
24.9485145954	0\\
24.94854383274	0\\
24.94857307008	0\\
24.94860230742	0\\
24.94863154476	0\\
24.9486607821	0\\
24.94869001944	0\\
24.94871925678	0\\
24.94874849412	0\\
24.94877773146	0\\
24.9488069688	0\\
24.94883620614	0\\
24.94886544348	0\\
24.94889468082	0\\
24.94892391816	0\\
24.9489531555	0\\
24.94898239284	0\\
24.94901163018	0\\
24.94904086752	0\\
24.94907010486	0\\
24.9490993422	0\\
24.94912857954	0\\
24.94915781688	0\\
24.94918705422	0\\
24.94921629156	0\\
24.9492455289	0\\
24.94927476624	0\\
24.94930400358	0\\
24.94933324092	0\\
24.94936247826	0\\
24.9493917156	0\\
24.94942095294	0\\
24.94945019028	0\\
24.94947942762	0\\
24.94950866496	0\\
24.9495379023	0\\
24.94956713964	0\\
24.94959637698	0\\
24.94962561432	0\\
24.94965485166	0\\
24.949684089	0\\
24.94971332634	0\\
24.94974256368	0\\
24.94977180102	0\\
24.94980103836	0\\
24.9498302757	0\\
24.94985951304	0\\
24.94988875038	0\\
24.94991798772	0\\
24.94994722506	0\\
24.9499764624	0\\
24.95000569974	0\\
24.95003493708	0\\
24.95006417442	0\\
24.95009341176	0\\
24.9501226491	0\\
24.95015188644	0\\
24.95018112378	0\\
24.95021036112	0\\
24.95023959846	0\\
24.9502688358	0\\
24.95029807314	0\\
24.95032731048	0\\
24.95035654782	0\\
24.95038578516	0\\
24.9504150225	0\\
24.95044425984	0\\
24.95047349718	0\\
24.95050273452	0\\
24.95053197186	0\\
24.9505612092	0\\
24.95059044654	0\\
24.95061968388	0\\
24.95064892122	0\\
24.95067815856	0\\
24.9507073959	0\\
24.95073663324	0\\
24.95076587058	0\\
24.95079510792	0\\
24.95082434526	0\\
24.9508535826	0\\
24.95088281994	0\\
24.95091205728	0\\
24.95094129462	0\\
24.95097053196	0\\
24.9509997693	0\\
24.95102900664	0\\
24.95105824398	0\\
24.95108748132	0\\
24.95111671866	0\\
24.951145956	0\\
24.95117519334	0\\
24.95120443068	0\\
24.95123366802	0\\
24.95126290536	0\\
24.9512921427	0\\
24.95132138004	0\\
24.95135061738	0\\
24.95137985472	0\\
24.95140909206	0\\
24.9514383294	0\\
24.95146756674	0\\
24.95149680408	0\\
24.95152604142	0\\
24.95155527876	0\\
24.9515845161	0\\
24.95161375344	0\\
24.95164299078	0\\
24.95167222812	0\\
24.95170146546	0\\
24.9517307028	0\\
24.95175994014	0\\
24.95178917748	0\\
24.95181841482	0\\
24.95184765216	0\\
24.9518768895	0\\
24.95190612684	0\\
24.95193536418	0\\
24.95196460152	0\\
24.95199383886	0\\
24.9520230762	0\\
24.95205231354	0\\
24.95208155088	0\\
24.95211078822	0\\
24.95214002556	0\\
24.9521692629	0\\
24.95219850024	0\\
24.95222773758	0\\
24.95225697492	0\\
24.95228621226	0\\
24.9523154496	0\\
24.95234468694	0\\
24.95237392428	0\\
24.95240316162	0\\
24.95243239896	0\\
24.9524616363	0\\
24.95249087364	0\\
24.95252011098	0\\
24.95254934832	0\\
24.95257858566	0\\
24.952607823	0\\
24.95263706034	0\\
24.95266629768	0\\
24.95269553502	0\\
24.95272477236	0\\
24.9527540097	0\\
24.95278324704	0\\
24.95281248438	0\\
24.95284172172	0\\
24.95287095906	0\\
24.9529001964	0\\
24.95292943374	0\\
24.95295867108	0\\
24.95298790842	0\\
24.95301714576	0\\
24.9530463831	0\\
24.95307562044	0\\
24.95310485778	0\\
24.95313409512	0\\
24.95316333246	0\\
24.9531925698	0\\
24.95322180714	0\\
24.95325104448	0\\
24.95328028182	0\\
24.95330951916	0\\
24.9533387565	0\\
24.95336799384	0\\
24.95339723118	0\\
24.95342646852	0\\
24.95345570586	0\\
24.9534849432	0\\
24.95351418054	0\\
24.95354341788	0\\
24.95357265522	0\\
24.95360189256	0\\
24.9536311299	0\\
24.95366036724	0\\
24.95368960458	0\\
24.95371884192	0\\
24.95374807926	0\\
24.9537773166	0\\
24.95380655394	0\\
24.95383579128	0\\
24.95386502862	0\\
24.95389426596	0\\
24.9539235033	0\\
24.95395274064	0\\
24.95398197798	0\\
24.95401121532	0\\
24.95404045266	0\\
24.95406969	0\\
24.95409892734	0\\
24.95412816468	0\\
24.95415740202	0\\
24.95418663936	0\\
24.9542158767	0\\
24.95424511404	0\\
24.95427435138	0\\
24.95430358872	0\\
24.95433282606	0\\
24.9543620634	0\\
24.95439130074	0\\
24.95442053808	0\\
24.95444977542	0\\
24.95447901276	0\\
24.9545082501	0\\
24.95453748744	0\\
24.95456672478	0\\
24.95459596212	0\\
24.95462519946	0\\
24.9546544368	0\\
24.95468367414	0\\
24.95471291148	0\\
24.95474214882	0\\
24.95477138616	0\\
24.9548006235	0\\
24.95482986084	0\\
24.95485909818	0\\
24.95488833552	0\\
24.95491757286	0\\
24.9549468102	0\\
24.95497604754	0\\
24.95500528488	0\\
24.95503452222	0\\
24.95506375956	0\\
24.9550929969	0\\
24.95512223424	0\\
24.95515147158	0\\
24.95518070892	0\\
24.95520994626	0\\
24.9552391836	0\\
24.95526842094	0\\
24.95529765828	0\\
24.95532689562	0\\
24.95535613296	0\\
24.9553853703	0\\
24.95541460764	0\\
24.95544384498	0\\
24.95547308232	0\\
24.95550231966	0\\
24.955531557	0\\
24.95556079434	0\\
24.95559003168	0\\
24.95561926902	0\\
24.95564850636	0\\
24.9556777437	0\\
24.95570698104	0\\
24.95573621838	0\\
24.95576545572	0\\
24.95579469306	0\\
24.9558239304	0\\
24.95585316774	0\\
24.95588240508	0\\
24.95591164242	0\\
24.95594087976	0\\
24.9559701171	0\\
24.95599935444	0\\
24.95602859178	0\\
24.95605782912	0\\
24.95608706646	0\\
24.9561163038	0\\
24.95614554114	0\\
24.95617477848	0\\
24.95620401582	0\\
24.95623325316	0\\
24.9562624905	0\\
24.95629172784	0\\
24.95632096518	0\\
24.95635020252	0\\
24.95637943986	0\\
24.9564086772	0\\
24.95643791454	0\\
24.95646715188	0\\
24.95649638922	0\\
24.95652562656	0\\
24.9565548639	0\\
24.95658410124	0\\
24.95661333858	0\\
24.95664257592	0\\
24.95667181326	0\\
24.9567010506	0\\
24.95673028794	0\\
24.95675952528	0\\
24.95678876262	0\\
24.95681799996	0\\
24.9568472373	0\\
24.95687647464	0\\
24.95690571198	0\\
24.95693494932	0\\
24.95696418666	0\\
24.956993424	0\\
24.95702266134	0\\
24.95705189868	0\\
24.95708113602	0\\
24.95711037336	0\\
24.9571396107	0\\
24.95716884804	0\\
24.95719808538	0\\
24.95722732272	0\\
24.95725656006	0\\
24.9572857974	0\\
24.95731503474	0\\
24.95734427208	0\\
24.95737350942	0\\
24.95740274676	0\\
24.9574319841	0\\
24.95746122144	0\\
24.95749045878	0\\
24.95751969612	0\\
24.95754893346	0\\
24.9575781708	0\\
24.95760740814	0\\
24.95763664548	0\\
24.95766588282	0\\
24.95769512016	0\\
24.9577243575	0\\
24.95775359484	0\\
24.95778283218	0\\
24.95781206952	0\\
24.95784130686	0\\
24.9578705442	0\\
24.95789978154	0\\
24.95792901888	0\\
24.95795825622	0\\
24.95798749356	0\\
24.9580167309	0\\
24.95804596824	0\\
24.95807520558	0\\
24.95810444292	0\\
24.95813368026	0\\
24.9581629176	0\\
24.95819215494	0\\
24.95822139228	0\\
24.95825062962	0\\
24.95827986696	0\\
24.9583091043	0\\
24.95833834164	0\\
24.95836757898	0\\
24.95839681632	0\\
24.95842605366	0\\
24.958455291	0\\
24.95848452834	0\\
24.95851376568	0\\
24.95854300302	0\\
24.95857224036	0\\
24.9586014777	0\\
24.95863071504	0\\
24.95865995238	0\\
24.95868918972	0\\
24.95871842706	0\\
24.9587476644	0\\
24.95877690174	0\\
24.95880613908	0\\
24.95883537642	0\\
24.95886461376	0\\
24.9588938511	0\\
24.95892308844	0\\
24.95895232578	0\\
24.95898156312	0\\
24.95901080046	0\\
24.9590400378	0\\
24.95906927514	0\\
24.95909851248	0\\
24.95912774982	0\\
24.95915698716	0\\
24.9591862245	0\\
24.95921546184	0\\
24.95924469918	0\\
24.95927393652	0\\
24.95930317386	0\\
24.9593324112	0\\
24.95936164854	0\\
24.95939088588	0\\
24.95942012322	0\\
24.95944936056	0\\
24.9594785979	0\\
24.95950783524	0\\
24.95953707258	0\\
24.95956630992	0\\
24.95959554726	0\\
24.9596247846	0\\
24.95965402194	0\\
24.95968325928	0\\
24.95971249662	0\\
24.95974173396	0\\
24.9597709713	0\\
24.95980020864	0\\
24.95982944598	0\\
24.95985868332	0\\
24.95988792066	0\\
24.959917158	0\\
24.95994639534	0\\
24.95997563268	0\\
24.96000487002	0\\
24.96003410736	0\\
24.9600633447	0\\
24.96009258204	0\\
24.96012181938	0\\
24.96015105672	0\\
24.96018029406	0\\
24.9602095314	0\\
24.96023876874	0\\
24.96026800608	0\\
24.96029724342	0\\
24.96032648076	0\\
24.9603557181	0\\
24.96038495544	0\\
24.96041419278	0\\
24.96044343012	0\\
24.96047266746	0\\
24.9605019048	0\\
24.96053114214	0\\
24.96056037948	0\\
24.96058961682	0\\
24.96061885416	0\\
24.9606480915	0\\
24.96067732884	0\\
24.96070656618	0\\
24.96073580352	0\\
24.96076504086	0\\
24.9607942782	0\\
24.96082351554	0\\
24.96085275288	0\\
24.96088199022	0\\
24.96091122756	0\\
24.9609404649	0\\
24.96096970224	0\\
24.96099893958	0\\
24.96102817692	0\\
24.96105741426	0\\
24.9610866516	0\\
24.96111588894	0\\
24.96114512628	0\\
24.96117436362	0\\
24.96120360096	0\\
24.9612328383	0\\
24.96126207564	0\\
24.96129131298	0\\
24.96132055032	0\\
24.96134978766	0\\
24.961379025	0\\
24.96140826234	0\\
24.96143749968	0\\
24.96146673702	0\\
24.96149597436	0\\
24.9615252117	0\\
24.96155444904	0\\
24.96158368638	0\\
24.96161292372	0\\
24.96164216106	0\\
24.9616713984	0\\
24.96170063574	0\\
24.96172987308	0\\
24.96175911042	0\\
24.96178834776	0\\
24.9618175851	0\\
24.96184682244	0\\
24.96187605978	0\\
24.96190529712	0\\
24.96193453446	0\\
24.9619637718	0\\
24.96199300914	0\\
24.96202224648	0\\
24.96205148382	0\\
24.96208072116	0\\
24.9621099585	0\\
24.96213919584	0\\
24.96216843318	0\\
24.96219767052	0\\
24.96222690786	0\\
24.9622561452	0\\
24.96228538254	0\\
24.96231461988	0\\
24.96234385722	0\\
24.96237309456	0\\
24.9624023319	0\\
24.96243156924	0\\
24.96246080658	0\\
24.96249004392	0\\
24.96251928126	0\\
24.9625485186	0\\
24.96257775594	0\\
24.96260699328	0\\
24.96263623062	0\\
24.96266546796	0\\
24.9626947053	0\\
24.96272394264	0\\
24.96275317998	0\\
24.96278241732	0\\
24.96281165466	0\\
24.962840892	0\\
24.96287012934	0\\
24.96289936668	0\\
24.96292860402	0\\
24.96295784136	0\\
24.9629870787	0\\
24.96301631604	0\\
24.96304555338	0\\
24.96307479072	0\\
24.96310402806	0\\
24.9631332654	0\\
24.96316250274	0\\
24.96319174008	0\\
24.96322097742	0\\
24.96325021476	0\\
24.9632794521	0\\
24.96330868944	0\\
24.96333792678	0\\
24.96336716412	0\\
24.96339640146	0\\
24.9634256388	0\\
24.96345487614	0\\
24.96348411348	0\\
24.96351335082	0\\
24.96354258816	0\\
24.9635718255	0\\
24.96360106284	0\\
24.96363030018	0\\
24.96365953752	0\\
24.96368877486	0\\
24.9637180122	0\\
24.96374724954	0\\
24.96377648688	0\\
24.96380572422	0\\
24.96383496156	0\\
24.9638641989	0\\
24.96389343624	0\\
24.96392267358	0\\
24.96395191092	0\\
24.96398114826	0\\
24.9640103856	0\\
24.96403962294	0\\
24.96406886028	0\\
24.96409809762	0\\
24.96412733496	0\\
24.9641565723	0\\
24.96418580964	0\\
24.96421504698	0\\
24.96424428432	0\\
24.96427352166	0\\
24.964302759	0\\
24.96433199634	0\\
24.96436123368	0\\
24.96439047102	0\\
24.96441970836	0\\
24.9644489457	0\\
24.96447818304	0\\
24.96450742038	0\\
24.96453665772	0\\
24.96456589506	0\\
24.9645951324	0\\
24.96462436974	0\\
24.96465360708	0\\
24.96468284442	0\\
24.96471208176	0\\
24.9647413191	0\\
24.96477055644	0\\
24.96479979378	0\\
24.96482903112	0\\
24.96485826846	0\\
24.9648875058	0\\
24.96491674314	0\\
24.96494598048	0\\
24.96497521782	0\\
24.96500445516	0\\
24.9650336925	0\\
24.96506292984	0\\
24.96509216718	0\\
24.96512140452	0\\
24.96515064186	0\\
24.9651798792	0\\
24.96520911654	0\\
24.96523835388	0\\
24.96526759122	0\\
24.96529682856	0\\
24.9653260659	0\\
24.96535530324	0\\
24.96538454058	0\\
24.96541377792	0\\
24.96544301526	0\\
24.9654722526	0\\
24.96550148994	0\\
24.96553072728	0\\
24.96555996462	0\\
24.96558920196	0\\
24.9656184393	0\\
24.96564767664	0\\
24.96567691398	0\\
24.96570615132	0\\
24.96573538866	0\\
24.965764626	0\\
24.96579386334	0\\
24.96582310068	0\\
24.96585233802	0\\
24.96588157536	0\\
24.9659108127	0\\
24.96594005004	0\\
24.96596928738	0\\
24.96599852472	0\\
24.96602776206	0\\
24.9660569994	0\\
24.96608623674	0\\
24.96611547408	0\\
24.96614471142	0\\
24.96617394876	0\\
24.9662031861	0\\
24.96623242344	0\\
24.96626166078	0\\
24.96629089812	0\\
24.96632013546	0\\
24.9663493728	0\\
24.96637861014	0\\
24.96640784748	0\\
24.96643708482	0\\
24.96646632216	0\\
24.9664955595	0\\
24.96652479684	0\\
24.96655403418	0\\
24.96658327152	0\\
24.96661250886	0\\
24.9666417462	0\\
24.96667098354	0\\
24.96670022088	0\\
24.96672945822	0\\
24.96675869556	0\\
24.9667879329	0\\
24.96681717024	0\\
24.96684640758	0\\
24.96687564492	0\\
24.96690488226	0\\
24.9669341196	0\\
24.96696335694	0\\
24.96699259428	0\\
24.96702183162	0\\
24.96705106896	0\\
24.9670803063	0\\
24.96710954364	0\\
24.96713878098	0\\
24.96716801832	0\\
24.96719725566	0\\
24.967226493	0\\
24.96725573034	0\\
24.96728496768	0\\
24.96731420502	0\\
24.96734344236	0\\
24.9673726797	0\\
24.96740191704	0\\
24.96743115438	0\\
24.96746039172	0\\
24.96748962906	0\\
24.9675188664	0\\
24.96754810374	0\\
24.96757734108	0\\
24.96760657842	0\\
24.96763581576	0\\
24.9676650531	0\\
24.96769429044	0\\
24.96772352778	0\\
24.96775276512	0\\
24.96778200246	0\\
24.9678112398	0\\
24.96784047714	0\\
24.96786971448	0\\
24.96789895182	0\\
24.96792818916	0\\
24.9679574265	0\\
24.96798666384	0\\
24.96801590118	0\\
24.96804513852	0\\
24.96807437586	0\\
24.9681036132	0\\
24.96813285054	0\\
24.96816208788	0\\
24.96819132522	0\\
24.96822056256	0\\
24.9682497999	0\\
24.96827903724	0\\
24.96830827458	0\\
24.96833751192	0\\
24.96836674926	0\\
24.9683959866	0\\
24.96842522394	0\\
24.96845446128	0\\
24.96848369862	0\\
24.96851293596	0\\
24.9685421733	0\\
24.96857141064	0\\
24.96860064798	0\\
24.96862988532	0\\
24.96865912266	0\\
24.96868836	0\\
24.96871759734	0\\
24.96874683468	0\\
24.96877607202	0\\
24.96880530936	0\\
24.9688345467	0\\
24.96886378404	0\\
24.96889302138	0\\
24.96892225872	0\\
24.96895149606	0\\
24.9689807334	0\\
24.96900997074	0\\
24.96903920808	0\\
24.96906844542	0\\
24.96909768276	0\\
24.9691269201	0\\
24.96915615744	0\\
24.96918539478	0\\
24.96921463212	0\\
24.96924386946	0\\
24.9692731068	0\\
24.96930234414	0\\
24.96933158148	0\\
24.96936081882	0\\
24.96939005616	0\\
24.9694192935	0\\
24.96944853084	0\\
24.96947776818	0\\
24.96950700552	0\\
24.96953624286	0\\
24.9695654802	0\\
24.96959471754	0\\
24.96962395488	0\\
24.96965319222	0\\
24.96968242956	0\\
24.9697116669	0\\
24.96974090424	0\\
24.96977014158	0\\
24.96979937892	0\\
24.96982861626	0\\
24.9698578536	0\\
24.96988709094	0\\
24.96991632828	0\\
24.96994556562	0\\
24.96997480296	0\\
24.9700040403	0\\
24.97003327764	0\\
24.97006251498	0\\
24.97009175232	0\\
24.97012098966	0\\
24.970150227	0\\
24.97017946434	0\\
24.97020870168	0\\
24.97023793902	0\\
24.97026717636	0\\
24.9702964137	0\\
24.97032565104	0\\
24.97035488838	0\\
24.97038412572	0\\
24.97041336306	0\\
24.9704426004	0\\
24.97047183774	0\\
24.97050107508	0\\
24.97053031242	0\\
24.97055954976	0\\
24.9705887871	0\\
24.97061802444	0\\
24.97064726178	0\\
24.97067649912	0\\
24.97070573646	0\\
24.9707349738	0\\
24.97076421114	0\\
24.97079344848	0\\
24.97082268582	0\\
24.97085192316	0\\
24.9708811605	0\\
24.97091039784	0\\
24.97093963518	0\\
24.97096887252	0\\
24.97099810986	0\\
24.9710273472	0\\
24.97105658454	0\\
24.97108582188	0\\
24.97111505922	0\\
24.97114429656	0\\
24.9711735339	0\\
24.97120277124	0\\
24.97123200858	0\\
24.97126124592	0\\
24.97129048326	0\\
24.9713197206	0\\
24.97134895794	0\\
24.97137819528	0\\
24.97140743262	0\\
24.97143666996	0\\
24.9714659073	0\\
24.97149514464	0\\
24.97152438198	0\\
24.97155361932	0\\
24.97158285666	0\\
24.971612094	0\\
24.97164133134	0\\
24.97167056868	0\\
24.97169980602	0\\
24.97172904336	0\\
24.9717582807	0\\
24.97178751804	0\\
24.97181675538	0\\
24.97184599272	0\\
24.97187523006	0\\
24.9719044674	0\\
24.97193370474	0\\
24.97196294208	0\\
24.97199217942	0\\
24.97202141676	0\\
24.9720506541	0\\
24.97207989144	0\\
24.97210912878	0\\
24.97213836612	0\\
24.97216760346	0\\
24.9721968408	0\\
24.97222607814	0\\
24.97225531548	0\\
24.97228455282	0\\
24.97231379016	0\\
24.9723430275	0\\
24.97237226484	0\\
24.97240150218	0\\
24.97243073952	0\\
24.97245997686	0\\
24.9724892142	0\\
24.97251845154	0\\
24.97254768888	0\\
24.97257692622	0\\
24.97260616356	0\\
24.9726354009	0\\
24.97266463824	0\\
24.97269387558	0\\
24.97272311292	0\\
24.97275235026	0\\
24.9727815876	0\\
24.97281082494	0\\
24.97284006228	0\\
24.97286929962	0\\
24.97289853696	0\\
24.9729277743	0\\
24.97295701164	0\\
24.97298624898	0\\
24.97301548632	0\\
24.97304472366	0\\
24.973073961	0\\
24.97310319834	0\\
24.97313243568	0\\
24.97316167302	0\\
24.97319091036	0\\
24.9732201477	0\\
24.97324938504	0\\
24.97327862238	0\\
24.97330785972	0\\
24.97333709706	0\\
24.9733663344	0\\
24.97339557174	0\\
24.97342480908	0\\
24.97345404642	0\\
24.97348328376	0\\
24.9735125211	0\\
24.97354175844	0\\
24.97357099578	0\\
24.97360023312	0\\
24.97362947046	0\\
24.9736587078	0\\
24.97368794514	0\\
24.97371718248	0\\
24.97374641982	0\\
24.97377565716	0\\
24.9738048945	0\\
24.97383413184	0\\
24.97386336918	0\\
24.97389260652	0\\
24.97392184386	0\\
24.9739510812	0\\
24.97398031854	0\\
24.97400955588	0\\
24.97403879322	0\\
24.97406803056	0\\
24.9740972679	0\\
24.97412650524	0\\
24.97415574258	0\\
24.97418497992	0\\
24.97421421726	0\\
24.9742434546	0\\
24.97427269194	0\\
24.97430192928	0\\
24.97433116662	0\\
24.97436040396	0\\
24.9743896413	0\\
24.97441887864	0\\
24.97444811598	0\\
24.97447735332	0\\
24.97450659066	0\\
24.974535828	0\\
24.97456506534	0\\
24.97459430268	0\\
24.97462354002	0\\
24.97465277736	0\\
24.9746820147	0\\
24.97471125204	0\\
24.97474048938	0\\
24.97476972672	0\\
24.97479896406	0\\
24.9748282014	0\\
24.97485743874	0\\
24.97488667608	0\\
24.97491591342	0\\
24.97494515076	0\\
24.9749743881	0\\
24.97500362544	0\\
24.97503286278	0\\
24.97506210012	0\\
24.97509133746	0\\
24.9751205748	0\\
24.97514981214	0\\
24.97517904948	0\\
24.97520828682	0\\
24.97523752416	0\\
24.9752667615	0\\
24.97529599884	0\\
24.97532523618	0\\
24.97535447352	0\\
24.97538371086	0\\
24.9754129482	0\\
24.97544218554	0\\
24.97547142288	0\\
24.97550066022	0\\
24.97552989756	0\\
24.9755591349	0\\
24.97558837224	0\\
24.97561760958	0\\
24.97564684692	0\\
24.97567608426	0\\
24.9757053216	0\\
24.97573455894	0\\
24.97576379628	0\\
24.97579303362	0\\
24.97582227096	0\\
24.9758515083	0\\
24.97588074564	0\\
24.97590998298	0\\
24.97593922032	0\\
24.97596845766	0\\
24.975997695	0\\
24.97602693234	0\\
24.97605616968	0\\
24.97608540702	0\\
24.97611464436	0\\
24.9761438817	0\\
24.97617311904	0\\
24.97620235638	0\\
24.97623159372	0\\
24.97626083106	0\\
24.9762900684	0\\
24.97631930574	0\\
24.97634854308	0\\
24.97637778042	0\\
24.97640701776	0\\
24.9764362551	0\\
24.97646549244	0\\
24.97649472978	0\\
24.97652396712	0\\
24.97655320446	0\\
24.9765824418	0\\
24.97661167914	0\\
24.97664091648	0\\
24.97667015382	0\\
24.97669939116	0\\
24.9767286285	0\\
24.97675786584	0\\
24.97678710318	0\\
24.97681634052	0\\
24.97684557786	0\\
24.9768748152	0\\
24.97690405254	0\\
24.97693328988	0\\
24.97696252722	0\\
24.97699176456	0\\
24.9770210019	0\\
24.97705023924	0\\
24.97707947658	0\\
24.97710871392	0\\
24.97713795126	0\\
24.9771671886	0\\
24.97719642594	0\\
24.97722566328	0\\
24.97725490062	0\\
24.97728413796	0\\
24.9773133753	0\\
24.97734261264	0\\
24.97737184998	0\\
24.97740108732	0\\
24.97743032466	0\\
24.977459562	0\\
24.97748879934	0\\
24.97751803668	0\\
24.97754727402	0\\
24.97757651136	0\\
24.9776057487	0\\
24.97763498604	0\\
24.97766422338	0\\
24.97769346072	0\\
24.97772269806	0\\
24.9777519354	0\\
24.97778117274	0\\
24.97781041008	0\\
24.97783964742	0\\
24.97786888476	0\\
24.9778981221	0\\
24.97792735944	0\\
24.97795659678	0\\
24.97798583412	0\\
24.97801507146	0\\
24.9780443088	0\\
24.97807354614	0\\
24.97810278348	0\\
24.97813202082	0\\
24.97816125816	0\\
24.9781904955	0\\
24.97821973284	0\\
24.97824897018	0\\
24.97827820752	0\\
24.97830744486	0\\
24.9783366822	0\\
24.97836591954	0\\
24.97839515688	0\\
24.97842439422	0\\
24.97845363156	0\\
24.9784828689	0\\
24.97851210624	0\\
24.97854134358	0\\
24.97857058092	0\\
24.97859981826	0\\
24.9786290556	0\\
24.97865829294	0\\
24.97868753028	0\\
24.97871676762	0\\
24.97874600496	0\\
24.9787752423	0\\
24.97880447964	0\\
24.97883371698	0\\
24.97886295432	0\\
24.97889219166	0\\
24.978921429	0\\
24.97895066634	0\\
24.97897990368	0\\
24.97900914102	0\\
24.97903837836	0\\
24.9790676157	0\\
24.97909685304	0\\
24.97912609038	0\\
24.97915532772	0\\
24.97918456506	0\\
24.9792138024	0\\
24.97924303974	0\\
24.97927227708	0\\
24.97930151442	0\\
24.97933075176	0\\
24.9793599891	0\\
24.97938922644	0\\
24.97941846378	0\\
24.97944770112	0\\
24.97947693846	0\\
24.9795061758	0\\
24.97953541314	0\\
24.97956465048	0\\
24.97959388782	0\\
24.97962312516	0\\
24.9796523625	0\\
24.97968159984	0\\
24.97971083718	0\\
24.97974007452	0\\
24.97976931186	0\\
24.9797985492	0\\
24.97982778654	0\\
24.97985702388	0\\
24.97988626122	0\\
24.97991549856	0\\
24.9799447359	0\\
24.97997397324	0\\
24.98000321058	0\\
24.98003244792	0\\
24.98006168526	0\\
24.9800909226	0\\
24.98012015994	0\\
24.98014939728	0\\
24.98017863462	0\\
24.98020787196	0\\
24.9802371093	0\\
24.98026634664	0\\
24.98029558398	0\\
24.98032482132	0\\
24.98035405866	0\\
24.980383296	0\\
24.98041253334	0\\
24.98044177068	0\\
24.98047100802	0\\
24.98050024536	0\\
24.9805294827	0\\
24.98055872004	0\\
24.98058795738	0\\
24.98061719472	0\\
24.98064643206	0\\
24.9806756694	0\\
24.98070490674	0\\
24.98073414408	0\\
24.98076338142	0\\
24.98079261876	0\\
24.9808218561	0\\
24.98085109344	0\\
24.98088033078	0\\
24.98090956812	0\\
24.98093880546	0\\
24.9809680428	0\\
24.98099728014	0\\
24.98102651748	0\\
24.98105575482	0\\
24.98108499216	0\\
24.9811142295	0\\
24.98114346684	0\\
24.98117270418	0\\
24.98120194152	0\\
24.98123117886	0\\
24.9812604162	0\\
24.98128965354	0\\
24.98131889088	0\\
24.98134812822	0\\
24.98137736556	0\\
24.9814066029	0\\
24.98143584024	0\\
24.98146507758	0\\
24.98149431492	0\\
24.98152355226	0\\
24.9815527896	0\\
24.98158202694	0\\
24.98161126428	0\\
24.98164050162	0\\
24.98166973896	0\\
24.9816989763	0\\
24.98172821364	0\\
24.98175745098	0\\
24.98178668832	0\\
24.98181592566	0\\
24.981845163	0\\
24.98187440034	0\\
24.98190363768	0\\
24.98193287502	0\\
24.98196211236	0\\
24.9819913497	0\\
24.98202058704	0\\
24.98204982438	0\\
24.98207906172	0\\
24.98210829906	0\\
24.9821375364	0\\
24.98216677374	0\\
24.98219601108	0\\
24.98222524842	0\\
24.98225448576	0\\
24.9822837231	0\\
24.98231296044	0\\
24.98234219778	0\\
24.98237143512	0\\
24.98240067246	0\\
24.9824299098	0\\
24.98245914714	0\\
24.98248838448	0\\
24.98251762182	0\\
24.98254685916	0\\
24.9825760965	0\\
24.98260533384	0\\
24.98263457118	0\\
24.98266380852	0\\
24.98269304586	0\\
24.9827222832	0\\
24.98275152054	0\\
24.98278075788	0\\
24.98280999522	0\\
24.98283923256	0\\
24.9828684699	0\\
24.98289770724	0\\
24.98292694458	0\\
24.98295618192	0\\
24.98298541926	0\\
24.9830146566	0\\
24.98304389394	0\\
24.98307313128	0\\
24.98310236862	0\\
24.98313160596	0\\
24.9831608433	0\\
24.98319008064	0\\
24.98321931798	0\\
24.98324855532	0\\
24.98327779266	0\\
24.98330703	0\\
24.98333626734	0\\
24.98336550468	0\\
24.98339474202	0\\
24.98342397936	0\\
24.9834532167	0\\
24.98348245404	0\\
24.98351169138	0\\
24.98354092872	0\\
24.98357016606	0\\
24.9835994034	0\\
24.98362864074	0\\
24.98365787808	0\\
24.98368711542	0\\
24.98371635276	0\\
24.9837455901	0\\
24.98377482744	0\\
24.98380406478	0\\
24.98383330212	0\\
24.98386253946	0\\
24.9838917768	0\\
24.98392101414	0\\
24.98395025148	0\\
24.98397948882	0\\
24.98400872616	0\\
24.9840379635	0\\
24.98406720084	0\\
24.98409643818	0\\
24.98412567552	0\\
24.98415491286	0\\
24.9841841502	0\\
24.98421338754	0\\
24.98424262488	0\\
24.98427186222	0\\
24.98430109956	0\\
24.9843303369	0\\
24.98435957424	0\\
24.98438881158	0\\
24.98441804892	0\\
24.98444728626	0\\
24.9844765236	0\\
24.98450576094	0\\
24.98453499828	0\\
24.98456423562	0\\
24.98459347296	0\\
24.9846227103	0\\
24.98465194764	0\\
24.98468118498	0\\
24.98471042232	0\\
24.98473965966	0\\
24.984768897	0\\
24.98479813434	0\\
24.98482737168	0\\
24.98485660902	0\\
24.98488584636	0\\
24.9849150837	0\\
24.98494432104	0\\
24.98497355838	0\\
24.98500279572	0\\
24.98503203306	0\\
24.9850612704	0\\
24.98509050774	0\\
24.98511974508	0\\
24.98514898242	0\\
24.98517821976	0\\
24.9852074571	0\\
24.98523669444	0\\
24.98526593178	0\\
24.98529516912	0\\
24.98532440646	0\\
24.9853536438	0\\
24.98538288114	0\\
24.98541211848	0\\
24.98544135582	0\\
24.98547059316	0\\
24.9854998305	0\\
24.98552906784	0\\
24.98555830518	0\\
24.98558754252	0\\
24.98561677986	0\\
24.9856460172	0\\
24.98567525454	0\\
24.98570449188	0\\
24.98573372922	0\\
24.98576296656	0\\
24.9857922039	0\\
24.98582144124	0\\
24.98585067858	0\\
24.98587991592	0\\
24.98590915326	0\\
24.9859383906	0\\
24.98596762794	0\\
24.98599686528	0\\
24.98602610262	0\\
24.98605533996	0\\
24.9860845773	0\\
24.98611381464	0\\
24.98614305198	0\\
24.98617228932	0\\
24.98620152666	0\\
24.986230764	0\\
24.98626000134	0\\
24.98628923868	0\\
24.98631847602	0\\
24.98634771336	0\\
24.9863769507	0\\
24.98640618804	0\\
24.98643542538	0\\
24.98646466272	0\\
24.98649390006	0\\
24.9865231374	0\\
24.98655237474	0\\
24.98658161208	0\\
24.98661084942	0\\
24.98664008676	0\\
24.9866693241	0\\
24.98669856144	0\\
24.98672779878	0\\
24.98675703612	0\\
24.98678627346	0\\
24.9868155108	0\\
24.98684474814	0\\
24.98687398548	0\\
24.98690322282	0\\
24.98693246016	0\\
24.9869616975	0\\
24.98699093484	0\\
24.98702017218	0\\
24.98704940952	0\\
24.98707864686	0\\
24.9871078842	0\\
24.98713712154	0\\
24.98716635888	0\\
24.98719559622	0\\
24.98722483356	0\\
24.9872540709	0\\
24.98728330824	0\\
24.98731254558	0\\
24.98734178292	0\\
24.98737102026	0\\
24.9874002576	0\\
24.98742949494	0\\
24.98745873228	0\\
24.98748796962	0\\
24.98751720696	0\\
24.9875464443	0\\
24.98757568164	0\\
24.98760491898	0\\
24.98763415632	0\\
24.98766339366	0\\
24.987692631	0\\
24.98772186834	0\\
24.98775110568	0\\
24.98778034302	0\\
24.98780958036	0\\
24.9878388177	0\\
24.98786805504	0\\
24.98789729238	0\\
24.98792652972	0\\
24.98795576706	0\\
24.9879850044	0\\
24.98801424174	0\\
24.98804347908	0\\
24.98807271642	0\\
24.98810195376	0\\
24.9881311911	0\\
24.98816042844	0\\
24.98818966578	0\\
24.98821890312	0\\
24.98824814046	0\\
24.9882773778	0\\
24.98830661514	0\\
24.98833585248	0\\
24.98836508982	0\\
24.98839432716	0\\
24.9884235645	0\\
24.98845280184	0\\
24.98848203918	0\\
24.98851127652	0\\
24.98854051386	0\\
24.9885697512	0\\
24.98859898854	0\\
24.98862822588	0\\
24.98865746322	0\\
24.98868670056	0\\
24.9887159379	0\\
24.98874517524	0\\
24.98877441258	0\\
24.98880364992	0\\
24.98883288726	0\\
24.9888621246	0\\
24.98889136194	0\\
24.98892059928	0\\
24.98894983662	0\\
24.98897907396	0\\
24.9890083113	0\\
24.98903754864	0\\
24.98906678598	0\\
24.98909602332	0\\
24.98912526066	0\\
24.989154498	0\\
24.98918373534	0\\
24.98921297268	0\\
24.98924221002	0\\
24.98927144736	0\\
24.9893006847	0\\
24.98932992204	0\\
24.98935915938	0\\
24.98938839672	0\\
24.98941763406	0\\
24.9894468714	0\\
24.98947610874	0\\
24.98950534608	0\\
24.98953458342	0\\
24.98956382076	0\\
24.9895930581	0\\
24.98962229544	0\\
24.98965153278	0\\
24.98968077012	0\\
24.98971000746	0\\
24.9897392448	0\\
24.98976848214	0\\
24.98979771948	0\\
24.98982695682	0\\
24.98985619416	0\\
24.9898854315	0\\
24.98991466884	0\\
24.98994390618	0\\
24.98997314352	0\\
24.99000238086	0\\
24.9900316182	0\\
24.99006085554	0\\
24.99009009288	0\\
24.99011933022	0\\
24.99014856756	0\\
24.9901778049	0\\
24.99020704224	0\\
24.99023627958	0\\
24.99026551692	0\\
24.99029475426	0\\
24.9903239916	0\\
24.99035322894	0\\
24.99038246628	0\\
24.99041170362	0\\
24.99044094096	0\\
24.9904701783	0\\
24.99049941564	0\\
24.99052865298	0\\
24.99055789032	0\\
24.99058712766	0\\
24.990616365	0\\
24.99064560234	0\\
24.99067483968	0\\
24.99070407702	0\\
24.99073331436	0\\
24.9907625517	0\\
24.99079178904	0\\
24.99082102638	0\\
24.99085026372	0\\
24.99087950106	0\\
24.9909087384	0\\
24.99093797574	0\\
24.99096721308	0\\
24.99099645042	0\\
24.99102568776	0\\
24.9910549251	0\\
24.99108416244	0\\
24.99111339978	0\\
24.99114263712	0\\
24.99117187446	0\\
24.9912011118	0\\
24.99123034914	0\\
24.99125958648	0\\
24.99128882382	0\\
24.99131806116	0\\
24.9913472985	0\\
24.99137653584	0\\
24.99140577318	0\\
24.99143501052	0\\
24.99146424786	0\\
24.9914934852	0\\
24.99152272254	0\\
24.99155195988	0\\
24.99158119722	0\\
24.99161043456	0\\
24.9916396719	0\\
24.99166890924	0\\
24.99169814658	0\\
24.99172738392	0\\
24.99175662126	0\\
24.9917858586	0\\
24.99181509594	0\\
24.99184433328	0\\
24.99187357062	0\\
24.99190280796	0\\
24.9919320453	0\\
24.99196128264	0\\
24.99199051998	0\\
24.99201975732	0\\
24.99204899466	0\\
24.992078232	0\\
24.99210746934	0\\
24.99213670668	0\\
24.99216594402	0\\
24.99219518136	0\\
24.9922244187	0\\
24.99225365604	0\\
24.99228289338	0\\
24.99231213072	0\\
24.99234136806	0\\
24.9923706054	0\\
24.99239984274	0\\
24.99242908008	0\\
24.99245831742	0\\
24.99248755476	0\\
24.9925167921	0\\
24.99254602944	0\\
24.99257526678	0\\
24.99260450412	0\\
24.99263374146	0\\
24.9926629788	0\\
24.99269221614	0\\
24.99272145348	0\\
24.99275069082	0\\
24.99277992816	0\\
24.9928091655	0\\
24.99283840284	0\\
24.99286764018	0\\
24.99289687752	0\\
24.99292611486	0\\
24.9929553522	0\\
24.99298458954	0\\
24.99301382688	0\\
24.99304306422	0\\
24.99307230156	0\\
24.9931015389	0\\
24.99313077624	0\\
24.99316001358	0\\
24.99318925092	0\\
24.99321848826	0\\
24.9932477256	0\\
24.99327696294	0\\
24.99330620028	0\\
24.99333543762	0\\
24.99336467496	0\\
24.9933939123	0\\
24.99342314964	0\\
24.99345238698	0\\
24.99348162432	0\\
24.99351086166	0\\
24.993540099	0\\
24.99356933634	0\\
24.99359857368	0\\
24.99362781102	0\\
24.99365704836	0\\
24.9936862857	0\\
24.99371552304	0\\
24.99374476038	0\\
24.99377399772	0\\
24.99380323506	0\\
24.9938324724	0\\
24.99386170974	0\\
24.99389094708	0\\
24.99392018442	0\\
24.99394942176	0\\
24.9939786591	0\\
24.99400789644	0\\
24.99403713378	0\\
24.99406637112	0\\
24.99409560846	0\\
24.9941248458	0\\
24.99415408314	0\\
24.99418332048	0\\
24.99421255782	0\\
24.99424179516	0\\
24.9942710325	0\\
24.99430026984	0\\
24.99432950718	0\\
24.99435874452	0\\
24.99438798186	0\\
24.9944172192	0\\
24.99444645654	0\\
24.99447569388	0\\
24.99450493122	0\\
24.99453416856	0\\
24.9945634059	0\\
24.99459264324	0\\
24.99462188058	0\\
24.99465111792	0\\
24.99468035526	0\\
24.9947095926	0\\
24.99473882994	0\\
24.99476806728	0\\
24.99479730462	0\\
24.99482654196	0\\
24.9948557793	0\\
24.99488501664	0\\
24.99491425398	0\\
24.99494349132	0\\
24.99497272866	0\\
24.995001966	0\\
24.99503120334	0\\
24.99506044068	0\\
24.99508967802	0\\
24.99511891536	0\\
24.9951481527	0\\
24.99517739004	0\\
24.99520662738	0\\
24.99523586472	0\\
24.99526510206	0\\
24.9952943394	0\\
24.99532357674	0\\
24.99535281408	0\\
24.99538205142	0\\
24.99541128876	0\\
24.9954405261	0\\
24.99546976344	0\\
24.99549900078	0\\
24.99552823812	0\\
24.99555747546	0\\
24.9955867128	0\\
24.99561595014	0\\
24.99564518748	0\\
24.99567442482	0\\
24.99570366216	0\\
24.9957328995	0\\
24.99576213684	0\\
24.99579137418	0\\
24.99582061152	0\\
24.99584984886	0\\
24.9958790862	0\\
24.99590832354	0\\
24.99593756088	0\\
24.99596679822	0\\
24.99599603556	0\\
24.9960252729	0\\
24.99605451024	0\\
24.99608374758	0\\
24.99611298492	0\\
24.99614222226	0\\
24.9961714596	0\\
24.99620069694	0\\
24.99622993428	0\\
24.99625917162	0\\
24.99628840896	0\\
24.9963176463	0\\
24.99634688364	0\\
24.99637612098	0\\
24.99640535832	0\\
24.99643459566	0\\
24.996463833	0\\
24.99649307034	0\\
24.99652230768	0\\
24.99655154502	0\\
24.99658078236	0\\
24.9966100197	0\\
24.99663925704	0\\
24.99666849438	0\\
24.99669773172	0\\
24.99672696906	0\\
24.9967562064	0\\
24.99678544374	0\\
24.99681468108	0\\
24.99684391842	0\\
24.99687315576	0\\
24.9969023931	0\\
24.99693163044	0\\
24.99696086778	0\\
24.99699010512	0\\
24.99701934246	0\\
24.9970485798	0\\
24.99707781714	0\\
24.99710705448	0\\
24.99713629182	0\\
24.99716552916	0\\
24.9971947665	0\\
24.99722400384	0\\
24.99725324118	0\\
24.99728247852	0\\
24.99731171586	0\\
24.9973409532	0\\
24.99737019054	0\\
24.99739942788	0\\
24.99742866522	0\\
24.99745790256	0\\
24.9974871399	0\\
24.99751637724	0\\
24.99754561458	0\\
24.99757485192	0\\
24.99760408926	0\\
24.9976333266	0\\
24.99766256394	0\\
24.99769180128	0\\
24.99772103862	0\\
24.99775027596	0\\
24.9977795133	0\\
24.99780875064	0\\
24.99783798798	0\\
24.99786722532	0\\
24.99789646266	0\\
24.9979257	0\\
24.99795493734	0\\
24.99798417468	0\\
24.99801341202	0\\
24.99804264936	0\\
24.9980718867	0\\
24.99810112404	0\\
24.99813036138	0\\
24.99815959872	0\\
24.99818883606	0\\
24.9982180734	0\\
24.99824731074	0\\
24.99827654808	0\\
24.99830578542	0\\
24.99833502276	0\\
24.9983642601	0\\
24.99839349744	0\\
24.99842273478	0\\
24.99845197212	0\\
24.99848120946	0\\
24.9985104468	0\\
24.99853968414	0\\
24.99856892148	0\\
24.99859815882	0\\
24.99862739616	0\\
24.9986566335	0\\
24.99868587084	0\\
24.99871510818	0\\
24.99874434552	0\\
24.99877358286	0\\
24.9988028202	0\\
24.99883205754	0\\
24.99886129488	0\\
24.99889053222	0\\
24.99891976956	0\\
24.9989490069	0\\
24.99897824424	0\\
24.99900748158	0\\
24.99903671892	0\\
24.99906595626	0\\
24.9990951936	0\\
24.99912443094	0\\
24.99915366828	0\\
24.99918290562	0\\
24.99921214296	0\\
24.9992413803	0\\
24.99927061764	0\\
24.99929985498	0\\
24.99932909232	0\\
24.99935832966	0\\
24.999387567	0\\
24.99941680434	0\\
24.99944604168	0\\
24.99947527902	0\\
24.99950451636	0\\
24.9995337537	0\\
24.99956299104	0\\
24.99959222838	0\\
24.99962146572	0\\
24.99965070306	0\\
24.9996799404	0\\
24.99970917774	0\\
24.99973841508	0\\
24.99976765242	0\\
24.99979688976	0\\
24.9998261271	0\\
24.99985536444	0\\
24.99988460178	0\\
24.99991383912	0\\
24.99994307646	0\\
24.9999723138	0\\
25.00000155114	0\\
25.00003078848	0\\
25.00006002582	0\\
25.00008926316	0\\
25.0001185005	0\\
25.00014773784	0\\
25.00017697518	0\\
25.00020621252	0\\
25.00023544986	0\\
25.0002646872	0\\
25.00029392454	0\\
25.00032316188	0\\
25.00035239922	0\\
25.00038163656	0\\
25.0004108739	0\\
25.00044011124	0\\
25.00046934858	0\\
25.00049858592	0\\
25.00052782326	0\\
25.0005570606	0\\
25.00058629794	0\\
25.00061553528	0\\
25.00064477262	0\\
25.00067400996	0\\
25.0007032473	0\\
25.00073248464	0\\
25.00076172198	0\\
25.00079095932	0\\
25.00082019666	0\\
25.000849434	0\\
25.00087867134	0\\
25.00090790868	0\\
25.00093714602	0\\
25.00096638336	0\\
25.0009956207	0\\
25.00102485804	0\\
25.00105409538	0\\
25.00108333272	0\\
25.00111257006	0\\
25.0011418074	0\\
25.00117104474	0\\
25.00120028208	0\\
25.00122951942	0\\
25.00125875676	0\\
25.0012879941	0\\
25.00131723144	0\\
25.00134646878	0\\
25.00137570612	0\\
25.00140494346	0\\
25.0014341808	0\\
25.00146341814	0\\
25.00149265548	0\\
25.00152189282	0\\
25.00155113016	0\\
25.0015803675	0\\
25.00160960484	0\\
25.00163884218	0\\
25.00166807952	0\\
25.00169731686	0\\
25.0017265542	0\\
25.00175579154	0\\
25.00178502888	0\\
25.00181426622	0\\
25.00184350356	0\\
25.0018727409	0\\
25.00190197824	0\\
25.00193121558	0\\
25.00196045292	0\\
25.00198969026	0\\
25.0020189276	0\\
25.00204816494	0\\
25.00207740228	0\\
25.00210663962	0\\
25.00213587696	0\\
25.0021651143	0\\
25.00219435164	0\\
25.00222358898	0\\
25.00225282632	0\\
25.00228206366	0\\
25.002311301	0\\
25.00234053834	0\\
25.00236977568	0\\
25.00239901302	0\\
25.00242825036	0\\
25.0024574877	0\\
25.00248672504	0\\
25.00251596238	0\\
25.00254519972	0\\
25.00257443706	0\\
25.0026036744	0\\
25.00263291174	0\\
25.00266214908	0\\
25.00269138642	0\\
25.00272062376	0\\
25.0027498611	0\\
25.00277909844	0\\
25.00280833578	0\\
25.00283757312	0\\
25.00286681046	0\\
25.0028960478	0\\
25.00292528514	0\\
25.00295452248	0\\
25.00298375982	0\\
25.00301299716	0\\
25.0030422345	0\\
25.00307147184	0\\
25.00310070918	0\\
25.00312994652	0\\
25.00315918386	0\\
25.0031884212	0\\
25.00321765854	0\\
25.00324689588	0\\
25.00327613322	0\\
25.00330537056	0\\
25.0033346079	0\\
25.00336384524	0\\
25.00339308258	0\\
25.00342231992	0\\
25.00345155726	0\\
25.0034807946	0\\
25.00351003194	0\\
25.00353926928	0\\
25.00356850662	0\\
25.00359774396	0\\
25.0036269813	0\\
25.00365621864	0\\
25.00368545598	0\\
25.00371469332	0\\
25.00374393066	0\\
25.003773168	0\\
25.00380240534	0\\
25.00383164268	0\\
25.00386088002	0\\
25.00389011736	0\\
25.0039193547	0\\
25.00394859204	0\\
25.00397782938	0\\
25.00400706672	0\\
25.00403630406	0\\
25.0040655414	0\\
25.00409477874	0\\
25.00412401608	0\\
25.00415325342	0\\
25.00418249076	0\\
25.0042117281	0\\
25.00424096544	0\\
25.00427020278	0\\
25.00429944012	0\\
25.00432867746	0\\
25.0043579148	0\\
25.00438715214	0\\
25.00441638948	0\\
25.00444562682	0\\
25.00447486416	0\\
25.0045041015	0\\
25.00453333884	0\\
25.00456257618	0\\
25.00459181352	0\\
25.00462105086	0\\
25.0046502882	0\\
25.00467952554	0\\
25.00470876288	0\\
25.00473800022	0\\
25.00476723756	0\\
25.0047964749	0\\
25.00482571224	0\\
25.00485494958	0\\
25.00488418692	0\\
25.00491342426	0\\
25.0049426616	0\\
25.00497189894	0\\
25.00500113628	0\\
25.00503037362	0\\
25.00505961096	0\\
25.0050888483	0\\
25.00511808564	0\\
25.00514732298	0\\
25.00517656032	0\\
25.00520579766	0\\
25.005235035	0\\
25.00526427234	0\\
25.00529350968	0\\
25.00532274702	0\\
25.00535198436	0\\
25.0053812217	0\\
25.00541045904	0\\
25.00543969638	0\\
25.00546893372	0\\
25.00549817106	0\\
25.0055274084	0\\
25.00555664574	0\\
25.00558588308	0\\
25.00561512042	0\\
25.00564435776	0\\
25.0056735951	0\\
25.00570283244	0\\
25.00573206978	0\\
25.00576130712	0\\
25.00579054446	0\\
25.0058197818	0\\
25.00584901914	0\\
25.00587825648	0\\
25.00590749382	0\\
25.00593673116	0\\
25.0059659685	0\\
25.00599520584	0\\
25.00602444318	0\\
25.00605368052	0\\
25.00608291786	0\\
25.0061121552	0\\
25.00614139254	0\\
25.00617062988	0\\
25.00619986722	0\\
25.00622910456	0\\
25.0062583419	0\\
25.00628757924	0\\
25.00631681658	0\\
25.00634605392	0\\
25.00637529126	0\\
25.0064045286	0\\
25.00643376594	0\\
25.00646300328	0\\
25.00649224062	0\\
25.00652147796	0\\
25.0065507153	0\\
25.00657995264	0\\
25.00660918998	0\\
25.00663842732	0\\
25.00666766466	0\\
25.006696902	0\\
25.00672613934	0\\
25.00675537668	0\\
25.00678461402	0\\
25.00681385136	0\\
25.0068430887	0\\
25.00687232604	0\\
25.00690156338	0\\
25.00693080072	0\\
25.00696003806	0\\
25.0069892754	0\\
25.00701851274	0\\
25.00704775008	0\\
25.00707698742	0\\
25.00710622476	0\\
25.0071354621	0\\
25.00716469944	0\\
25.00719393678	0\\
25.00722317412	0\\
25.00725241146	0\\
25.0072816488	0\\
25.00731088614	0\\
25.00734012348	0\\
25.00736936082	0\\
25.00739859816	0\\
25.0074278355	0\\
25.00745707284	0\\
25.00748631018	0\\
25.00751554752	0\\
25.00754478486	0\\
25.0075740222	0\\
25.00760325954	0\\
25.00763249688	0\\
25.00766173422	0\\
25.00769097156	0\\
25.0077202089	0\\
25.00774944624	0\\
25.00777868358	0\\
25.00780792092	0\\
25.00783715826	0\\
25.0078663956	0\\
25.00789563294	0\\
25.00792487028	0\\
25.00795410762	0\\
25.00798334496	0\\
25.0080125823	0\\
25.00804181964	0\\
25.00807105698	0\\
25.00810029432	0\\
25.00812953166	0\\
25.008158769	0\\
25.00818800634	0\\
25.00821724368	0\\
25.00824648102	0\\
25.00827571836	0\\
25.0083049557	0\\
25.00833419304	0\\
25.00836343038	0\\
25.00839266772	0\\
25.00842190506	0\\
25.0084511424	0\\
25.00848037974	0\\
25.00850961708	0\\
25.00853885442	0\\
25.00856809176	0\\
25.0085973291	0\\
25.00862656644	0\\
25.00865580378	0\\
25.00868504112	0\\
25.00871427846	0\\
25.0087435158	0\\
25.00877275314	0\\
25.00880199048	0\\
25.00883122782	0\\
25.00886046516	0\\
25.0088897025	0\\
25.00891893984	0\\
25.00894817718	0\\
25.00897741452	0\\
25.00900665186	0\\
25.0090358892	0\\
25.00906512654	0\\
25.00909436388	0\\
25.00912360122	0\\
25.00915283856	0\\
25.0091820759	0\\
25.00921131324	0\\
25.00924055058	0\\
25.00926978792	0\\
25.00929902526	0\\
25.0093282626	0\\
25.00935749994	0\\
25.00938673728	0\\
25.00941597462	0\\
25.00944521196	0\\
25.0094744493	0\\
25.00950368664	0\\
25.00953292398	0\\
25.00956216132	0\\
25.00959139866	0\\
25.009620636	0\\
25.00964987334	0\\
25.00967911068	0\\
25.00970834802	0\\
25.00973758536	0\\
25.0097668227	0\\
25.00979606004	0\\
25.00982529738	0\\
25.00985453472	0\\
25.00988377206	0\\
25.0099130094	0\\
25.00994224674	0\\
25.00997148408	0\\
25.01000072142	0\\
25.01002995876	0\\
25.0100591961	0\\
25.01008843344	0\\
25.01011767078	0\\
25.01014690812	0\\
25.01017614546	0\\
25.0102053828	0\\
25.01023462014	0\\
25.01026385748	0\\
25.01029309482	0\\
25.01032233216	0\\
25.0103515695	0\\
25.01038080684	0\\
25.01041004418	0\\
25.01043928152	0\\
25.01046851886	0\\
25.0104977562	0\\
25.01052699354	0\\
25.01055623088	0\\
25.01058546822	0\\
25.01061470556	0\\
25.0106439429	0\\
25.01067318024	0\\
25.01070241758	0\\
25.01073165492	0\\
25.01076089226	0\\
25.0107901296	0\\
25.01081936694	0\\
25.01084860428	0\\
25.01087784162	0\\
25.01090707896	0\\
25.0109363163	0\\
25.01096555364	0\\
25.01099479098	0\\
25.01102402832	0\\
25.01105326566	0\\
25.011082503	0\\
25.01111174034	0\\
25.01114097768	0\\
25.01117021502	0\\
25.01119945236	0\\
25.0112286897	0\\
25.01125792704	0\\
25.01128716438	0\\
25.01131640172	0\\
25.01134563906	0\\
25.0113748764	0\\
25.01140411374	0\\
25.01143335108	0\\
25.01146258842	0\\
25.01149182576	0\\
25.0115210631	0\\
25.01155030044	0\\
25.01157953778	0\\
25.01160877512	0\\
25.01163801246	0\\
25.0116672498	0\\
25.01169648714	0\\
25.01172572448	0\\
25.01175496182	0\\
25.01178419916	0\\
25.0118134365	0\\
25.01184267384	0\\
25.01187191118	0\\
25.01190114852	0\\
25.01193038586	0\\
25.0119596232	0\\
25.01198886054	0\\
25.01201809788	0\\
25.01204733522	0\\
25.01207657256	0\\
25.0121058099	0\\
25.01213504724	0\\
25.01216428458	0\\
25.01219352192	0\\
25.01222275926	0\\
25.0122519966	0\\
25.01228123394	0\\
25.01231047128	0\\
25.01233970862	0\\
25.01236894596	0\\
25.0123981833	0\\
25.01242742064	0\\
25.01245665798	0\\
25.01248589532	0\\
25.01251513266	0\\
25.01254437	0\\
25.01257360734	0\\
25.01260284468	0\\
25.01263208202	0\\
25.01266131936	0\\
25.0126905567	0\\
25.01271979404	0\\
25.01274903138	0\\
25.01277826872	0\\
25.01280750606	0\\
25.0128367434	0\\
25.01286598074	0\\
25.01289521808	0\\
25.01292445542	0\\
25.01295369276	0\\
25.0129829301	0\\
25.01301216744	0\\
25.01304140478	0\\
25.01307064212	0\\
25.01309987946	0\\
25.0131291168	0\\
25.01315835414	0\\
25.01318759148	0\\
25.01321682882	0\\
25.01324606616	0\\
25.0132753035	0\\
25.01330454084	0\\
25.01333377818	0\\
25.01336301552	0\\
25.01339225286	0\\
25.0134214902	0\\
25.01345072754	0\\
25.01347996488	0\\
25.01350920222	0\\
25.01353843956	0\\
25.0135676769	0\\
25.01359691424	0\\
25.01362615158	0\\
25.01365538892	0\\
25.01368462626	0\\
25.0137138636	0\\
25.01374310094	0\\
25.01377233828	0\\
25.01380157562	0\\
25.01383081296	0\\
25.0138600503	0\\
25.01388928764	0\\
25.01391852498	0\\
25.01394776232	0\\
25.01397699966	0\\
25.014006237	0\\
25.01403547434	0\\
25.01406471168	0\\
25.01409394902	0\\
25.01412318636	0\\
25.0141524237	0\\
25.01418166104	0\\
25.01421089838	0\\
25.01424013572	0\\
25.01426937306	0\\
25.0142986104	0\\
25.01432784774	0\\
25.01435708508	0\\
25.01438632242	0\\
25.01441555976	0\\
25.0144447971	0\\
25.01447403444	0\\
25.01450327178	0\\
25.01453250912	0\\
25.01456174646	0\\
25.0145909838	0\\
25.01462022114	0\\
25.01464945848	0\\
25.01467869582	0\\
25.01470793316	0\\
25.0147371705	0\\
25.01476640784	0\\
25.01479564518	0\\
25.01482488252	0\\
25.01485411986	0\\
25.0148833572	0\\
25.01491259454	0\\
25.01494183188	0\\
25.01497106922	0\\
25.01500030656	0\\
25.0150295439	0\\
25.01505878124	0\\
25.01508801858	0\\
25.01511725592	0\\
25.01514649326	0\\
25.0151757306	0\\
25.01520496794	0\\
25.01523420528	0\\
25.01526344262	0\\
25.01529267996	0\\
25.0153219173	0\\
25.01535115464	0\\
25.01538039198	0\\
25.01540962932	0\\
25.01543886666	0\\
25.015468104	0\\
25.01549734134	0\\
25.01552657868	0\\
25.01555581602	0\\
25.01558505336	0\\
25.0156142907	0\\
25.01564352804	0\\
25.01567276538	0\\
25.01570200272	0\\
25.01573124006	0\\
25.0157604774	0\\
25.01578971474	0\\
25.01581895208	0\\
25.01584818942	0\\
25.01587742676	0\\
25.0159066641	0\\
25.01593590144	0\\
25.01596513878	0\\
25.01599437612	0\\
25.01602361346	0\\
25.0160528508	0\\
25.01608208814	0\\
25.01611132548	0\\
25.01614056282	0\\
25.01616980016	0\\
25.0161990375	0\\
25.01622827484	0\\
25.01625751218	0\\
25.01628674952	0\\
25.01631598686	0\\
25.0163452242	0\\
25.01637446154	0\\
25.01640369888	0\\
25.01643293622	0\\
25.01646217356	0\\
25.0164914109	0\\
25.01652064824	0\\
25.01654988558	0\\
25.01657912292	0\\
25.01660836026	0\\
25.0166375976	0\\
25.01666683494	0\\
25.01669607228	0\\
25.01672530962	0\\
25.01675454696	0\\
25.0167837843	0\\
25.01681302164	0\\
25.01684225898	0\\
25.01687149632	0\\
25.01690073366	0\\
25.016929971	0\\
25.01695920834	0\\
25.01698844568	0\\
25.01701768302	0\\
25.01704692036	0\\
25.0170761577	0\\
25.01710539504	0\\
25.01713463238	0\\
25.01716386972	0\\
25.01719310706	0\\
25.0172223444	0\\
25.01725158174	0\\
25.01728081908	0\\
25.01731005642	0\\
25.01733929376	0\\
25.0173685311	0\\
25.01739776844	0\\
25.01742700578	0\\
25.01745624312	0\\
25.01748548046	0\\
25.0175147178	0\\
25.01754395514	0\\
25.01757319248	0\\
25.01760242982	0\\
25.01763166716	0\\
25.0176609045	0\\
25.01769014184	0\\
25.01771937918	0\\
25.01774861652	0\\
25.01777785386	0\\
25.0178070912	0\\
25.01783632854	0\\
25.01786556588	0\\
25.01789480322	0\\
25.01792404056	0\\
25.0179532779	0\\
25.01798251524	0\\
25.01801175258	0\\
25.01804098992	0\\
25.01807022726	0\\
25.0180994646	0\\
25.01812870194	0\\
25.01815793928	0\\
25.01818717662	0\\
25.01821641396	0\\
25.0182456513	0\\
25.01827488864	0\\
25.01830412598	0\\
25.01833336332	0\\
25.01836260066	0\\
25.018391838	0\\
25.01842107534	0\\
25.01845031268	0\\
25.01847955002	0\\
25.01850878736	0\\
25.0185380247	0\\
25.01856726204	0\\
25.01859649938	0\\
25.01862573672	0\\
25.01865497406	0\\
25.0186842114	0\\
25.01871344874	0\\
25.01874268608	0\\
25.01877192342	0\\
25.01880116076	0\\
25.0188303981	0\\
25.01885963544	0\\
25.01888887278	0\\
25.01891811012	0\\
25.01894734746	0\\
25.0189765848	0\\
25.01900582214	0\\
25.01903505948	0\\
25.01906429682	0\\
25.01909353416	0\\
25.0191227715	0\\
25.01915200884	0\\
25.01918124618	0\\
25.01921048352	0\\
25.01923972086	0\\
25.0192689582	0\\
25.01929819554	0\\
25.01932743288	0\\
25.01935667022	0\\
25.01938590756	0\\
25.0194151449	0\\
25.01944438224	0\\
25.01947361958	0\\
25.01950285692	0\\
25.01953209426	0\\
25.0195613316	0\\
25.01959056894	0\\
25.01961980628	0\\
25.01964904362	0\\
25.01967828096	0\\
25.0197075183	0\\
25.01973675564	0\\
25.01976599298	0\\
25.01979523032	0\\
25.01982446766	0\\
25.019853705	0\\
25.01988294234	0\\
25.01991217968	0\\
25.01994141702	0\\
25.01997065436	0\\
25.0199998917	0\\
25.02002912904	0\\
25.02005836638	0\\
25.02008760372	0\\
25.02011684106	0\\
25.0201460784	0\\
25.02017531574	0\\
25.02020455308	0\\
25.02023379042	0\\
25.02026302776	0\\
25.0202922651	0\\
25.02032150244	0\\
25.02035073978	0\\
25.02037997712	0\\
25.02040921446	0\\
25.0204384518	0\\
25.02046768914	0\\
25.02049692648	0\\
25.02052616382	0\\
25.02055540116	0\\
25.0205846385	0\\
25.02061387584	0\\
25.02064311318	0\\
25.02067235052	0\\
25.02070158786	0\\
25.0207308252	0\\
25.02076006254	0\\
25.02078929988	0\\
25.02081853722	0\\
25.02084777456	0\\
25.0208770119	0\\
25.02090624924	0\\
25.02093548658	0\\
25.02096472392	0\\
25.02099396126	0\\
25.0210231986	0\\
25.02105243594	0\\
25.02108167328	0\\
25.02111091062	0\\
25.02114014796	0\\
25.0211693853	0\\
25.02119862264	0\\
25.02122785998	0\\
25.02125709732	0\\
25.02128633466	0\\
25.021315572	0\\
25.02134480934	0\\
25.02137404668	0\\
25.02140328402	0\\
25.02143252136	0\\
25.0214617587	0\\
25.02149099604	0\\
25.02152023338	0\\
25.02154947072	0\\
25.02157870806	0\\
25.0216079454	0\\
25.02163718274	0\\
25.02166642008	0\\
25.02169565742	0\\
25.02172489476	0\\
25.0217541321	0\\
25.02178336944	0\\
25.02181260678	0\\
25.02184184412	0\\
25.02187108146	0\\
25.0219003188	0\\
25.02192955614	0\\
25.02195879348	0\\
25.02198803082	0\\
25.02201726816	0\\
25.0220465055	0\\
25.02207574284	0\\
25.02210498018	0\\
25.02213421752	0\\
25.02216345486	0\\
25.0221926922	0\\
25.02222192954	0\\
25.02225116688	0\\
25.02228040422	0\\
25.02230964156	0\\
25.0223388789	0\\
25.02236811624	0\\
25.02239735358	0\\
25.02242659092	0\\
25.02245582826	0\\
25.0224850656	0\\
25.02251430294	0\\
25.02254354028	0\\
25.02257277762	0\\
25.02260201496	0\\
25.0226312523	0\\
25.02266048964	0\\
25.02268972698	0\\
25.02271896432	0\\
25.02274820166	0\\
25.022777439	0\\
25.02280667634	0\\
25.02283591368	0\\
25.02286515102	0\\
25.02289438836	0\\
25.0229236257	0\\
25.02295286304	0\\
25.02298210038	0\\
25.02301133772	0\\
25.02304057506	0\\
25.0230698124	0\\
25.02309904974	0\\
25.02312828708	0\\
25.02315752442	0\\
25.02318676176	0\\
25.0232159991	0\\
25.02324523644	0\\
25.02327447378	0\\
25.02330371112	0\\
25.02333294846	0\\
25.0233621858	0\\
25.02339142314	0\\
25.02342066048	0\\
25.02344989782	0\\
25.02347913516	0\\
25.0235083725	0\\
25.02353760984	0\\
25.02356684718	0\\
25.02359608452	0\\
25.02362532186	0\\
25.0236545592	0\\
25.02368379654	0\\
25.02371303388	0\\
25.02374227122	0\\
25.02377150856	0\\
25.0238007459	0\\
25.02382998324	0\\
25.02385922058	0\\
25.02388845792	0\\
25.02391769526	0\\
25.0239469326	0\\
25.02397616994	0\\
25.02400540728	0\\
25.02403464462	0\\
25.02406388196	0\\
25.0240931193	0\\
25.02412235664	0\\
25.02415159398	0\\
25.02418083132	0\\
25.02421006866	0\\
25.024239306	0\\
25.02426854334	0\\
25.02429778068	0\\
25.02432701802	0\\
25.02435625536	0\\
25.0243854927	0\\
25.02441473004	0\\
25.02444396738	0\\
25.02447320472	0\\
25.02450244206	0\\
25.0245316794	0\\
25.02456091674	0\\
25.02459015408	0\\
25.02461939142	0\\
25.02464862876	0\\
25.0246778661	0\\
25.02470710344	0\\
25.02473634078	0\\
25.02476557812	0\\
25.02479481546	0\\
25.0248240528	0\\
25.02485329014	0\\
25.02488252748	0\\
25.02491176482	0\\
25.02494100216	0\\
25.0249702395	0\\
25.02499947684	0\\
25.02502871418	0\\
25.02505795152	0\\
25.02508718886	0\\
25.0251164262	0\\
25.02514566354	0\\
25.02517490088	0\\
25.02520413822	0\\
25.02523337556	0\\
25.0252626129	0\\
25.02529185024	0\\
25.02532108758	0\\
25.02535032492	0\\
25.02537956226	0\\
25.0254087996	0\\
25.02543803694	0\\
25.02546727428	0\\
25.02549651162	0\\
25.02552574896	0\\
25.0255549863	0\\
25.02558422364	0\\
25.02561346098	0\\
25.02564269832	0\\
25.02567193566	0\\
25.025701173	0\\
25.02573041034	0\\
25.02575964768	0\\
25.02578888502	0\\
25.02581812236	0\\
25.0258473597	0\\
25.02587659704	0\\
25.02590583438	0\\
25.02593507172	0\\
25.02596430906	0\\
25.0259935464	0\\
25.02602278374	0\\
25.02605202108	0\\
25.02608125842	0\\
25.02611049576	0\\
25.0261397331	0\\
25.02616897044	0\\
25.02619820778	0\\
25.02622744512	0\\
25.02625668246	0\\
25.0262859198	0\\
25.02631515714	0\\
25.02634439448	0\\
25.02637363182	0\\
25.02640286916	0\\
25.0264321065	0\\
25.02646134384	0\\
25.02649058118	0\\
25.02651981852	0\\
25.02654905586	0\\
25.0265782932	0\\
25.02660753054	0\\
25.02663676788	0\\
25.02666600522	0\\
25.02669524256	0\\
25.0267244799	0\\
25.02675371724	0\\
25.02678295458	0\\
25.02681219192	0\\
25.02684142926	0\\
25.0268706666	0\\
25.02689990394	0\\
25.02692914128	0\\
25.02695837862	0\\
25.02698761596	0\\
25.0270168533	0\\
25.02704609064	0\\
25.02707532798	0\\
25.02710456532	0\\
25.02713380266	0\\
25.02716304	0\\
25.02719227734	0\\
25.02722151468	0\\
25.02725075202	0\\
25.02727998936	0\\
25.0273092267	0\\
25.02733846404	0\\
25.02736770138	0\\
25.02739693872	0\\
25.02742617606	0\\
25.0274554134	0\\
25.02748465074	0\\
25.02751388808	0\\
25.02754312542	0\\
25.02757236276	0\\
25.0276016001	0\\
25.02763083744	0\\
25.02766007478	0\\
25.02768931212	0\\
25.02771854946	0\\
25.0277477868	0\\
25.02777702414	0\\
25.02780626148	0\\
25.02783549882	0\\
25.02786473616	0\\
25.0278939735	0\\
25.02792321084	0\\
25.02795244818	0\\
25.02798168552	0\\
25.02801092286	0\\
25.0280401602	0\\
25.02806939754	0\\
25.02809863488	0\\
25.02812787222	0\\
25.02815710956	0\\
25.0281863469	0\\
25.02821558424	0\\
25.02824482158	0\\
25.02827405892	0\\
25.02830329626	0\\
25.0283325336	0\\
25.02836177094	0\\
25.02839100828	0\\
25.02842024562	0\\
25.02844948296	0\\
25.0284787203	0\\
25.02850795764	0\\
25.02853719498	0\\
25.02856643232	0\\
25.02859566966	0\\
25.028624907	0\\
25.02865414434	0\\
25.02868338168	0\\
25.02871261902	0\\
25.02874185636	0\\
25.0287710937	0\\
25.02880033104	0\\
25.02882956838	0\\
25.02885880572	0\\
25.02888804306	0\\
25.0289172804	0\\
25.02894651774	0\\
25.02897575508	0\\
25.02900499242	0\\
25.02903422976	0\\
25.0290634671	0\\
25.02909270444	0\\
25.02912194178	0\\
25.02915117912	0\\
25.02918041646	0\\
25.0292096538	0\\
25.02923889114	0\\
25.02926812848	0\\
25.02929736582	0\\
25.02932660316	0\\
25.0293558405	0\\
25.02938507784	0\\
25.02941431518	0\\
25.02944355252	0\\
25.02947278986	0\\
25.0295020272	0\\
25.02953126454	0\\
25.02956050188	0\\
25.02958973922	0\\
25.02961897656	0\\
25.0296482139	0\\
25.02967745124	0\\
25.02970668858	0\\
25.02973592592	0\\
25.02976516326	0\\
25.0297944006	0\\
25.02982363794	0\\
25.02985287528	0\\
25.02988211262	0\\
25.02991134996	0\\
25.0299405873	0\\
25.02996982464	0\\
25.02999906198	0\\
25.03002829932	0\\
25.03005753666	0\\
25.030086774	0\\
25.03011601134	0\\
25.03014524868	0\\
25.03017448602	0\\
25.03020372336	0\\
25.0302329607	0\\
25.03026219804	0\\
25.03029143538	0\\
25.03032067272	0\\
25.03034991006	0\\
25.0303791474	0\\
25.03040838474	0\\
25.03043762208	0\\
25.03046685942	0\\
25.03049609676	0\\
25.0305253341	0\\
25.03055457144	0\\
25.03058380878	0\\
25.03061304612	0\\
25.03064228346	0\\
25.0306715208	0\\
25.03070075814	0\\
25.03072999548	0\\
25.03075923282	0\\
25.03078847016	0\\
25.0308177075	0\\
25.03084694484	0\\
25.03087618218	0\\
25.03090541952	0\\
25.03093465686	0\\
25.0309638942	0\\
25.03099313154	0\\
25.03102236888	0\\
25.03105160622	0\\
25.03108084356	0\\
25.0311100809	0\\
25.03113931824	0\\
25.03116855558	0\\
25.03119779292	0\\
25.03122703026	0\\
25.0312562676	0\\
25.03128550494	0\\
25.03131474228	0\\
25.03134397962	0\\
25.03137321696	0\\
25.0314024543	0\\
25.03143169164	0\\
25.03146092898	0\\
25.03149016632	0\\
25.03151940366	0\\
25.031548641	0\\
25.03157787834	0\\
25.03160711568	0\\
25.03163635302	0\\
25.03166559036	0\\
25.0316948277	0\\
25.03172406504	0\\
25.03175330238	0\\
25.03178253972	0\\
25.03181177706	0\\
25.0318410144	0\\
25.03187025174	0\\
25.03189948908	0\\
25.03192872642	0\\
25.03195796376	0\\
25.0319872011	0\\
25.03201643844	0\\
25.03204567578	0\\
25.03207491312	0\\
25.03210415046	0\\
25.0321333878	0\\
25.03216262514	0\\
25.03219186248	0\\
25.03222109982	0\\
25.03225033716	0\\
25.0322795745	0\\
25.03230881184	0\\
25.03233804918	0\\
25.03236728652	0\\
25.03239652386	0\\
25.0324257612	0\\
25.03245499854	0\\
25.03248423588	0\\
25.03251347322	0\\
25.03254271056	0\\
25.0325719479	0\\
25.03260118524	0\\
25.03263042258	0\\
25.03265965992	0\\
25.03268889726	0\\
25.0327181346	0\\
25.03274737194	0\\
25.03277660928	0\\
25.03280584662	0\\
25.03283508396	0\\
25.0328643213	0\\
25.03289355864	0\\
25.03292279598	0\\
25.03295203332	0\\
25.03298127066	0\\
25.033010508	0\\
25.03303974534	0\\
25.03306898268	0\\
25.03309822002	0\\
25.03312745736	0\\
25.0331566947	0\\
25.03318593204	0\\
25.03321516938	0\\
25.03324440672	0\\
25.03327364406	0\\
25.0333028814	0\\
25.03333211874	0\\
25.03336135608	0\\
25.03339059342	0\\
25.03341983076	0\\
25.0334490681	0\\
25.03347830544	0\\
25.03350754278	0\\
25.03353678012	0\\
25.03356601746	0\\
25.0335952548	0\\
25.03362449214	0\\
25.03365372948	0\\
25.03368296682	0\\
25.03371220416	0\\
25.0337414415	0\\
25.03377067884	0\\
25.03379991618	0\\
25.03382915352	0\\
25.03385839086	0\\
25.0338876282	0\\
25.03391686554	0\\
25.03394610288	0\\
25.03397534022	0\\
25.03400457756	0\\
25.0340338149	0\\
25.03406305224	0\\
25.03409228958	0\\
25.03412152692	0\\
25.03415076426	0\\
25.0341800016	0\\
25.03420923894	0\\
25.03423847628	0\\
25.03426771362	0\\
25.03429695096	0\\
25.0343261883	0\\
25.03435542564	0\\
25.03438466298	0\\
25.03441390032	0\\
25.03444313766	0\\
25.034472375	0\\
25.03450161234	0\\
25.03453084968	0\\
25.03456008702	0\\
25.03458932436	0\\
25.0346185617	0\\
25.03464779904	0\\
25.03467703638	0\\
25.03470627372	0\\
25.03473551106	0\\
25.0347647484	0\\
25.03479398574	0\\
25.03482322308	0\\
25.03485246042	0\\
25.03488169776	0\\
25.0349109351	0\\
25.03494017244	0\\
25.03496940978	0\\
25.03499864712	0\\
25.03502788446	0\\
25.0350571218	0\\
25.03508635914	0\\
25.03511559648	0\\
25.03514483382	0\\
25.03517407116	0\\
25.0352033085	0\\
25.03523254584	0\\
25.03526178318	0\\
25.03529102052	0\\
25.03532025786	0\\
25.0353494952	0\\
25.03537873254	0\\
25.03540796988	0\\
25.03543720722	0\\
25.03546644456	0\\
25.0354956819	0\\
25.03552491924	0\\
25.03555415658	0\\
25.03558339392	0\\
25.03561263126	0\\
25.0356418686	0\\
25.03567110594	0\\
25.03570034328	0\\
25.03572958062	0\\
25.03575881796	0\\
25.0357880553	0\\
25.03581729264	0\\
25.03584652998	0\\
25.03587576732	0\\
25.03590500466	0\\
25.035934242	0\\
25.03596347934	0\\
25.03599271668	0\\
25.03602195402	0\\
25.03605119136	0\\
25.0360804287	0\\
25.03610966604	0\\
25.03613890338	0\\
25.03616814072	0\\
25.03619737806	0\\
25.0362266154	0\\
25.03625585274	0\\
25.03628509008	0\\
25.03631432742	0\\
25.03634356476	0\\
25.0363728021	0\\
25.03640203944	0\\
25.03643127678	0\\
25.03646051412	0\\
25.03648975146	0\\
25.0365189888	0\\
25.03654822614	0\\
25.03657746348	0\\
25.03660670082	0\\
25.03663593816	0\\
25.0366651755	0\\
25.03669441284	0\\
25.03672365018	0\\
25.03675288752	0\\
25.03678212486	0\\
25.0368113622	0\\
25.03684059954	0\\
25.03686983688	0\\
25.03689907422	0\\
25.03692831156	0\\
25.0369575489	0\\
25.03698678624	0\\
25.03701602358	0\\
25.03704526092	0\\
25.03707449826	0\\
25.0371037356	0\\
25.03713297294	0\\
25.03716221028	0\\
25.03719144762	0\\
25.03722068496	0\\
25.0372499223	0\\
25.03727915964	0\\
25.03730839698	0\\
25.03733763432	0\\
25.03736687166	0\\
25.037396109	0\\
25.03742534634	0\\
25.03745458368	0\\
25.03748382102	0\\
25.03751305836	0\\
25.0375422957	0\\
25.03757153304	0\\
25.03760077038	0\\
25.03763000772	0\\
25.03765924506	0\\
25.0376884824	0\\
25.03771771974	0\\
25.03774695708	0\\
25.03777619442	0\\
25.03780543176	0\\
25.0378346691	0\\
25.03786390644	0\\
25.03789314378	0\\
25.03792238112	0\\
25.03795161846	0\\
25.0379808558	0\\
25.03801009314	0\\
25.03803933048	0\\
25.03806856782	0\\
25.03809780516	0\\
25.0381270425	0\\
25.03815627984	0\\
25.03818551718	0\\
25.03821475452	0\\
25.03824399186	0\\
25.0382732292	0\\
25.03830246654	0\\
25.03833170388	0\\
25.03836094122	0\\
25.03839017856	0\\
25.0384194159	0\\
25.03844865324	0\\
25.03847789058	0\\
25.03850712792	0\\
25.03853636526	0\\
25.0385656026	0\\
25.03859483994	0\\
25.03862407728	0\\
25.03865331462	0\\
25.03868255196	0\\
25.0387117893	0\\
25.03874102664	0\\
25.03877026398	0\\
25.03879950132	0\\
25.03882873866	0\\
25.038857976	0\\
25.03888721334	0\\
25.03891645068	0\\
25.03894568802	0\\
25.03897492536	0\\
25.0390041627	0\\
25.03903340004	0\\
25.03906263738	0\\
25.03909187472	0\\
25.03912111206	0\\
25.0391503494	0\\
25.03917958674	0\\
25.03920882408	0\\
25.03923806142	0\\
25.03926729876	0\\
25.0392965361	0\\
25.03932577344	0\\
25.03935501078	0\\
25.03938424812	0\\
25.03941348546	0\\
25.0394427228	0\\
25.03947196014	0\\
25.03950119748	0\\
25.03953043482	0\\
25.03955967216	0\\
25.0395889095	0\\
25.03961814684	0\\
25.03964738418	0\\
25.03967662152	0\\
25.03970585886	0\\
25.0397350962	0\\
25.03976433354	0\\
25.03979357088	0\\
25.03982280822	0\\
25.03985204556	0\\
25.0398812829	0\\
25.03991052024	0\\
25.03993975758	0\\
25.03996899492	0\\
25.03999823226	0\\
25.0400274696	0\\
25.04005670694	0\\
25.04008594428	0\\
25.04011518162	0\\
25.04014441896	0\\
25.0401736563	0\\
25.04020289364	0\\
25.04023213098	0\\
25.04026136832	0\\
25.04029060566	0\\
25.040319843	0\\
25.04034908034	0\\
25.04037831768	0\\
25.04040755502	0\\
25.04043679236	0\\
25.0404660297	0\\
25.04049526704	0\\
25.04052450438	0\\
25.04055374172	0\\
25.04058297906	0\\
25.0406122164	0\\
25.04064145374	0\\
25.04067069108	0\\
25.04069992842	0\\
25.04072916576	0\\
25.0407584031	0\\
25.04078764044	0\\
25.04081687778	0\\
25.04084611512	0\\
25.04087535246	0\\
25.0409045898	0\\
25.04093382714	0\\
25.04096306448	0\\
25.04099230182	0\\
25.04102153916	0\\
25.0410507765	0\\
25.04108001384	0\\
25.04110925118	0\\
25.04113848852	0\\
25.04116772586	0\\
25.0411969632	0\\
25.04122620054	0\\
25.04125543788	0\\
25.04128467522	0\\
25.04131391256	0\\
25.0413431499	0\\
25.04137238724	0\\
25.04140162458	0\\
25.04143086192	0\\
25.04146009926	0\\
25.0414893366	0\\
25.04151857394	0\\
25.04154781128	0\\
25.04157704862	0\\
25.04160628596	0\\
25.0416355233	0\\
25.04166476064	0\\
25.04169399798	0\\
25.04172323532	0\\
25.04175247266	0\\
25.04178171	0\\
25.04181094734	0\\
25.04184018468	0\\
25.04186942202	0\\
25.04189865936	0\\
25.0419278967	0\\
25.04195713404	0\\
25.04198637138	0\\
25.04201560872	0\\
25.04204484606	0\\
25.0420740834	0\\
25.04210332074	0\\
25.04213255808	0\\
25.04216179542	0\\
25.04219103276	0\\
25.0422202701	0\\
25.04224950744	0\\
25.04227874478	0\\
25.04230798212	0\\
25.04233721946	0\\
25.0423664568	0\\
25.04239569414	0\\
25.04242493148	0\\
25.04245416882	0\\
25.04248340616	0\\
25.0425126435	0\\
25.04254188084	0\\
25.04257111818	0\\
25.04260035552	0\\
25.04262959286	0\\
25.0426588302	0\\
25.04268806754	0\\
25.04271730488	0\\
25.04274654222	0\\
25.04277577956	0\\
25.0428050169	0\\
25.04283425424	0\\
25.04286349158	0\\
25.04289272892	0\\
25.04292196626	0\\
25.0429512036	0\\
25.04298044094	0\\
25.04300967828	0\\
25.04303891562	0\\
25.04306815296	0\\
25.0430973903	0\\
25.04312662764	0\\
25.04315586498	0\\
25.04318510232	0\\
25.04321433966	0\\
25.043243577	0\\
25.04327281434	0\\
25.04330205168	0\\
25.04333128902	0\\
25.04336052636	0\\
25.0433897637	0\\
25.04341900104	0\\
25.04344823838	0\\
25.04347747572	0\\
25.04350671306	0\\
25.0435359504	0\\
25.04356518774	0\\
25.04359442508	0\\
25.04362366242	0\\
25.04365289976	0\\
25.0436821371	0\\
25.04371137444	0\\
25.04374061178	0\\
25.04376984912	0\\
25.04379908646	0\\
25.0438283238	0\\
25.04385756114	0\\
25.04388679848	0\\
25.04391603582	0\\
25.04394527316	0\\
25.0439745105	0\\
25.04400374784	0\\
25.04403298518	0\\
25.04406222252	0\\
25.04409145986	0\\
25.0441206972	0\\
25.04414993454	0\\
25.04417917188	0\\
25.04420840922	0\\
25.04423764656	0\\
25.0442668839	0\\
25.04429612124	0\\
25.04432535858	0\\
25.04435459592	0\\
25.04438383326	0\\
25.0444130706	0\\
25.04444230794	0\\
25.04447154528	0\\
25.04450078262	0\\
25.04453001996	0\\
25.0445592573	0\\
25.04458849464	0\\
25.04461773198	0\\
25.04464696932	0\\
25.04467620666	0\\
25.044705444	0\\
25.04473468134	0\\
25.04476391868	0\\
25.04479315602	0\\
25.04482239336	0\\
25.0448516307	0\\
25.04488086804	0\\
25.04491010538	0\\
25.04493934272	0\\
25.04496858006	0\\
25.0449978174	0\\
25.04502705474	0\\
25.04505629208	0\\
25.04508552942	0\\
25.04511476676	0\\
25.0451440041	0\\
25.04517324144	0\\
25.04520247878	0\\
25.04523171612	0\\
25.04526095346	0\\
25.0452901908	0\\
25.04531942814	0\\
25.04534866548	0\\
25.04537790282	0\\
25.04540714016	0\\
25.0454363775	0\\
25.04546561484	0\\
25.04549485218	0\\
25.04552408952	0\\
25.04555332686	0\\
25.0455825642	0\\
25.04561180154	0\\
25.04564103888	0\\
25.04567027622	0\\
25.04569951356	0\\
25.0457287509	0\\
25.04575798824	0\\
25.04578722558	0\\
25.04581646292	0\\
25.04584570026	0\\
25.0458749376	0\\
25.04590417494	0\\
25.04593341228	0\\
25.04596264962	0\\
25.04599188696	0\\
25.0460211243	0\\
25.04605036164	0\\
25.04607959898	0\\
25.04610883632	0\\
25.04613807366	0\\
25.046167311	0\\
25.04619654834	0\\
25.04622578568	0\\
25.04625502302	0\\
25.04628426036	0\\
25.0463134977	0\\
25.04634273504	0\\
25.04637197238	0\\
25.04640120972	0\\
25.04643044706	0\\
25.0464596844	0\\
25.04648892174	0\\
25.04651815908	0\\
25.04654739642	0\\
25.04657663376	0\\
25.0466058711	0\\
25.04663510844	0\\
25.04666434578	0\\
25.04669358312	0\\
25.04672282046	0\\
25.0467520578	0\\
25.04678129514	0\\
25.04681053248	0\\
25.04683976982	0\\
25.04686900716	0\\
25.0468982445	0\\
25.04692748184	0\\
25.04695671918	0\\
25.04698595652	0\\
25.04701519386	0\\
25.0470444312	0\\
25.04707366854	0\\
25.04710290588	0\\
25.04713214322	0\\
25.04716138056	0\\
25.0471906179	0\\
25.04721985524	0\\
25.04724909258	0\\
25.04727832992	0\\
25.04730756726	0\\
25.0473368046	0\\
25.04736604194	0\\
25.04739527928	0\\
25.04742451662	0\\
25.04745375396	0\\
25.0474829913	0\\
25.04751222864	0\\
25.04754146598	0\\
25.04757070332	0\\
25.04759994066	0\\
25.047629178	0\\
25.04765841534	0\\
25.04768765268	0\\
25.04771689002	0\\
25.04774612736	0\\
25.0477753647	0\\
25.04780460204	0\\
25.04783383938	0\\
25.04786307672	0\\
25.04789231406	0\\
25.0479215514	0\\
25.04795078874	0\\
25.04798002608	0\\
25.04800926342	0\\
25.04803850076	0\\
25.0480677381	0\\
25.04809697544	0\\
25.04812621278	0\\
25.04815545012	0\\
25.04818468746	0\\
25.0482139248	0\\
25.04824316214	0\\
25.04827239948	0\\
25.04830163682	0\\
25.04833087416	0\\
25.0483601115	0\\
25.04838934884	0\\
25.04841858618	0\\
25.04844782352	0\\
25.04847706086	0\\
25.0485062982	0\\
25.04853553554	0\\
25.04856477288	0\\
25.04859401022	0\\
25.04862324756	0\\
25.0486524849	0\\
25.04868172224	0\\
25.04871095958	0\\
25.04874019692	0\\
25.04876943426	0\\
25.0487986716	0\\
25.04882790894	0\\
25.04885714628	0\\
25.04888638362	0\\
25.04891562096	0\\
25.0489448583	0\\
25.04897409564	0\\
25.04900333298	0\\
25.04903257032	0\\
25.04906180766	0\\
25.049091045	0\\
25.04912028234	0\\
25.04914951968	0\\
25.04917875702	0\\
25.04920799436	0\\
25.0492372317	0\\
25.04926646904	0\\
25.04929570638	0\\
25.04932494372	0\\
25.04935418106	0\\
25.0493834184	0\\
25.04941265574	0\\
25.04944189308	0\\
25.04947113042	0\\
25.04950036776	0\\
25.0495296051	0\\
25.04955884244	0\\
25.04958807978	0\\
25.04961731712	0\\
25.04964655446	0\\
25.0496757918	0\\
25.04970502914	0\\
25.04973426648	0\\
25.04976350382	0\\
25.04979274116	0\\
25.0498219785	0\\
25.04985121584	0\\
25.04988045318	0\\
25.04990969052	0\\
25.04993892786	0\\
25.0499681652	0\\
25.04999740254	0\\
25.05002663988	0\\
25.05005587722	0\\
25.05008511456	0\\
25.0501143519	0\\
25.05014358924	0\\
25.05017282658	0\\
25.05020206392	0\\
25.05023130126	0\\
25.0502605386	0\\
25.05028977594	0\\
25.05031901328	0\\
25.05034825062	0\\
25.05037748796	0\\
25.0504067253	0\\
25.05043596264	0\\
25.05046519998	0\\
25.05049443732	0\\
25.05052367466	0\\
25.050552912	0\\
25.05058214934	0\\
25.05061138668	0\\
25.05064062402	0\\
25.05066986136	0\\
25.0506990987	0\\
25.05072833604	0\\
25.05075757338	0\\
25.05078681072	0\\
25.05081604806	0\\
25.0508452854	0\\
25.05087452274	0\\
25.05090376008	0\\
25.05093299742	0\\
25.05096223476	0\\
25.0509914721	0\\
25.05102070944	0\\
25.05104994678	0\\
25.05107918412	0\\
25.05110842146	0\\
25.0511376588	0\\
25.05116689614	0\\
25.05119613348	0\\
25.05122537082	0\\
25.05125460816	0\\
25.0512838455	0\\
25.05131308284	0\\
25.05134232018	0\\
25.05137155752	0\\
25.05140079486	0\\
25.0514300322	0\\
25.05145926954	0\\
25.05148850688	0\\
25.05151774422	0\\
25.05154698156	0\\
25.0515762189	0\\
25.05160545624	0\\
25.05163469358	0\\
25.05166393092	0\\
25.05169316826	0\\
25.0517224056	0\\
25.05175164294	0\\
25.05178088028	0\\
25.05181011762	0\\
25.05183935496	0\\
25.0518685923	0\\
25.05189782964	0\\
25.05192706698	0\\
25.05195630432	0\\
25.05198554166	0\\
25.052014779	0\\
25.05204401634	0\\
25.05207325368	0\\
25.05210249102	0\\
25.05213172836	0\\
25.0521609657	0\\
25.05219020304	0\\
25.05221944038	0\\
25.05224867772	0\\
25.05227791506	0\\
25.0523071524	0\\
25.05233638974	0\\
25.05236562708	0\\
25.05239486442	0\\
25.05242410176	0\\
25.0524533391	0\\
25.05248257644	0\\
25.05251181378	0\\
25.05254105112	0\\
25.05257028846	0\\
25.0525995258	0\\
25.05262876314	0\\
25.05265800048	0\\
25.05268723782	0\\
25.05271647516	0\\
25.0527457125	0\\
25.05277494984	0\\
25.05280418718	0\\
25.05283342452	0\\
25.05286266186	0\\
25.0528918992	0\\
25.05292113654	0\\
25.05295037388	0\\
25.05297961122	0\\
25.05300884856	0\\
25.0530380859	0\\
25.05306732324	0\\
25.05309656058	0\\
25.05312579792	0\\
25.05315503526	0\\
25.0531842726	0\\
25.05321350994	0\\
25.05324274728	0\\
25.05327198462	0\\
25.05330122196	0\\
25.0533304593	0\\
25.05335969664	0\\
25.05338893398	0\\
25.05341817132	0\\
25.05344740866	0\\
25.053476646	0\\
25.05350588334	0\\
25.05353512068	0\\
25.05356435802	0\\
25.05359359536	0\\
25.0536228327	0\\
25.05365207004	0\\
25.05368130738	0\\
25.05371054472	0\\
25.05373978206	0\\
25.0537690194	0\\
25.05379825674	0\\
25.05382749408	0\\
25.05385673142	0\\
25.05388596876	0\\
25.0539152061	0\\
25.05394444344	0\\
25.05397368078	0\\
25.05400291812	0\\
25.05403215546	0\\
25.0540613928	0\\
25.05409063014	0\\
25.05411986748	0\\
25.05414910482	0\\
25.05417834216	0\\
25.0542075795	0\\
25.05423681684	0\\
25.05426605418	0\\
25.05429529152	0\\
25.05432452886	0\\
25.0543537662	0\\
25.05438300354	0\\
25.05441224088	0\\
25.05444147822	0\\
25.05447071556	0\\
25.0544999529	0\\
25.05452919024	0\\
25.05455842758	0\\
25.05458766492	0\\
25.05461690226	0\\
25.0546461396	0\\
25.05467537694	0\\
25.05470461428	0\\
25.05473385162	0\\
25.05476308896	0\\
25.0547923263	0\\
25.05482156364	0\\
25.05485080098	0\\
25.05488003832	0\\
25.05490927566	0\\
25.054938513	0\\
25.05496775034	0\\
25.05499698768	0\\
25.05502622502	0\\
25.05505546236	0\\
25.0550846997	0\\
25.05511393704	0\\
25.05514317438	0\\
25.05517241172	0\\
25.05520164906	0\\
25.0552308864	0\\
25.05526012374	0\\
25.05528936108	0\\
25.05531859842	0\\
25.05534783576	0\\
25.0553770731	0\\
25.05540631044	0\\
25.05543554778	0\\
25.05546478512	0\\
25.05549402246	0\\
25.0555232598	0\\
25.05555249714	0\\
25.05558173448	0\\
25.05561097182	0\\
25.05564020916	0\\
25.0556694465	0\\
25.05569868384	0\\
25.05572792118	0\\
25.05575715852	0\\
25.05578639586	0\\
25.0558156332	0\\
25.05584487054	0\\
25.05587410788	0\\
25.05590334522	0\\
25.05593258256	0\\
25.0559618199	0\\
25.05599105724	0\\
25.05602029458	0\\
25.05604953192	0\\
25.05607876926	0\\
25.0561080066	0\\
25.05613724394	0\\
25.05616648128	0\\
25.05619571862	0\\
25.05622495596	0\\
25.0562541933	0\\
25.05628343064	0\\
25.05631266798	0\\
25.05634190532	0\\
25.05637114266	0\\
25.05640038	0\\
25.05642961734	0\\
25.05645885468	0\\
25.05648809202	0\\
25.05651732936	0\\
25.0565465667	0\\
25.05657580404	0\\
25.05660504138	0\\
25.05663427872	0\\
25.05666351606	0\\
25.0566927534	0\\
25.05672199074	0\\
25.05675122808	0\\
25.05678046542	0\\
25.05680970276	0\\
25.0568389401	0\\
25.05686817744	0\\
25.05689741478	0\\
25.05692665212	0\\
25.05695588946	0\\
25.0569851268	0\\
25.05701436414	0\\
25.05704360148	0\\
25.05707283882	0\\
25.05710207616	0\\
25.0571313135	0\\
25.05716055084	0\\
25.05718978818	0\\
25.05721902552	0\\
25.05724826286	0\\
25.0572775002	0\\
25.05730673754	0\\
25.05733597488	0\\
25.05736521222	0\\
25.05739444956	0\\
25.0574236869	0\\
25.05745292424	0\\
25.05748216158	0\\
25.05751139892	0\\
25.05754063626	0\\
25.0575698736	0\\
25.05759911094	0\\
25.05762834828	0\\
25.05765758562	0\\
25.05768682296	0\\
25.0577160603	0\\
25.05774529764	0\\
25.05777453498	0\\
25.05780377232	0\\
25.05783300966	0\\
25.057862247	0\\
25.05789148434	0\\
25.05792072168	0\\
25.05794995902	0\\
25.05797919636	0\\
25.0580084337	0\\
25.05803767104	0\\
25.05806690838	0\\
25.05809614572	0\\
25.05812538306	0\\
25.0581546204	0\\
25.05818385774	0\\
25.05821309508	0\\
25.05824233242	0\\
25.05827156976	0\\
25.0583008071	0\\
25.05833004444	0\\
25.05835928178	0\\
25.05838851912	0\\
25.05841775646	0\\
25.0584469938	0\\
25.05847623114	0\\
25.05850546848	0\\
25.05853470582	0\\
25.05856394316	0\\
25.0585931805	0\\
25.05862241784	0\\
25.05865165518	0\\
25.05868089252	0\\
25.05871012986	0\\
25.0587393672	0\\
25.05876860454	0\\
25.05879784188	0\\
25.05882707922	0\\
25.05885631656	0\\
25.0588855539	0\\
25.05891479124	0\\
25.05894402858	0\\
25.05897326592	0\\
25.05900250326	0\\
25.0590317406	0\\
25.05906097794	0\\
25.05909021528	0\\
25.05911945262	0\\
25.05914868996	0\\
25.0591779273	0\\
25.05920716464	0\\
25.05923640198	0\\
25.05926563932	0\\
25.05929487666	0\\
25.059324114	0\\
25.05935335134	0\\
25.05938258868	0\\
25.05941182602	0\\
25.05944106336	0\\
25.0594703007	0\\
25.05949953804	0\\
25.05952877538	0\\
25.05955801272	0\\
25.05958725006	0\\
25.0596164874	0\\
25.05964572474	0\\
25.05967496208	0\\
25.05970419942	0\\
25.05973343676	0\\
25.0597626741	0\\
25.05979191144	0\\
25.05982114878	0\\
25.05985038612	0\\
25.05987962346	0\\
25.0599088608	0\\
25.05993809814	0\\
25.05996733548	0\\
25.05999657282	0\\
25.06002581016	0\\
25.0600550475	0\\
25.06008428484	0\\
25.06011352218	0\\
25.06014275952	0\\
25.06017199686	0\\
25.0602012342	0\\
25.06023047154	0\\
25.06025970888	0\\
25.06028894622	0\\
25.06031818356	0\\
25.0603474209	0\\
25.06037665824	0\\
25.06040589558	0\\
25.06043513292	0\\
25.06046437026	0\\
25.0604936076	0\\
25.06052284494	0\\
25.06055208228	0\\
25.06058131962	0\\
25.06061055696	0\\
25.0606397943	0\\
25.06066903164	0\\
25.06069826898	0\\
25.06072750632	0\\
25.06075674366	0\\
25.060785981	0\\
25.06081521834	0\\
25.06084445568	0\\
25.06087369302	0\\
25.06090293036	0\\
25.0609321677	0\\
25.06096140504	0\\
25.06099064238	0\\
25.06101987972	0\\
25.06104911706	0\\
25.0610783544	0\\
25.06110759174	0\\
25.06113682908	0\\
25.06116606642	0\\
25.06119530376	0\\
25.0612245411	0\\
25.06125377844	0\\
25.06128301578	0\\
25.06131225312	0\\
25.06134149046	0\\
25.0613707278	0\\
25.06139996514	0\\
25.06142920248	0\\
25.06145843982	0\\
25.06148767716	0\\
25.0615169145	0\\
25.06154615184	0\\
25.06157538918	0\\
25.06160462652	0\\
25.06163386386	0\\
25.0616631012	0\\
25.06169233854	0\\
25.06172157588	0\\
25.06175081322	0\\
25.06178005056	0\\
25.0618092879	0\\
25.06183852524	0\\
25.06186776258	0\\
25.06189699992	0\\
25.06192623726	0\\
25.0619554746	0\\
25.06198471194	0\\
25.06201394928	0\\
25.06204318662	0\\
25.06207242396	0\\
25.0621016613	0\\
25.06213089864	0\\
25.06216013598	0\\
25.06218937332	0\\
25.06221861066	0\\
25.062247848	0\\
25.06227708534	0\\
25.06230632268	0\\
25.06233556002	0\\
25.06236479736	0\\
25.0623940347	0\\
25.06242327204	0\\
25.06245250938	0\\
25.06248174672	0\\
25.06251098406	0\\
25.0625402214	0\\
25.06256945874	0\\
25.06259869608	0\\
25.06262793342	0\\
25.06265717076	0\\
25.0626864081	0\\
25.06271564544	0\\
25.06274488278	0\\
25.06277412012	0\\
25.06280335746	0\\
25.0628325948	0\\
25.06286183214	0\\
25.06289106948	0\\
25.06292030682	0\\
25.06294954416	0\\
25.0629787815	0\\
25.06300801884	0\\
25.06303725618	0\\
25.06306649352	0\\
25.06309573086	0\\
25.0631249682	0\\
25.06315420554	0\\
25.06318344288	0\\
25.06321268022	0\\
25.06324191756	0\\
25.0632711549	0\\
25.06330039224	0\\
25.06332962958	0\\
25.06335886692	0\\
25.06338810426	0\\
25.0634173416	0\\
25.06344657894	0\\
25.06347581628	0\\
25.06350505362	0\\
25.06353429096	0\\
25.0635635283	0\\
25.06359276564	0\\
25.06362200298	0\\
25.06365124032	0\\
25.06368047766	0\\
25.063709715	0\\
25.06373895234	0\\
25.06376818968	0\\
25.06379742702	0\\
25.06382666436	0\\
25.0638559017	0\\
25.06388513904	0\\
25.06391437638	0\\
25.06394361372	0\\
25.06397285106	0\\
25.0640020884	0\\
25.06403132574	0\\
25.06406056308	0\\
25.06408980042	0\\
25.06411903776	0\\
25.0641482751	0\\
25.06417751244	0\\
25.06420674978	0\\
25.06423598712	0\\
25.06426522446	0\\
25.0642944618	0\\
25.06432369914	0\\
25.06435293648	0\\
25.06438217382	0\\
25.06441141116	0\\
25.0644406485	0\\
25.06446988584	0\\
25.06449912318	0\\
25.06452836052	0\\
25.06455759786	0\\
25.0645868352	0\\
25.06461607254	0\\
25.06464530988	0\\
25.06467454722	0\\
25.06470378456	0\\
25.0647330219	0\\
25.06476225924	0\\
25.06479149658	0\\
25.06482073392	0\\
25.06484997126	0\\
25.0648792086	0\\
25.06490844594	0\\
25.06493768328	0\\
25.06496692062	0\\
25.06499615796	0\\
25.0650253953	0\\
25.06505463264	0\\
25.06508386998	0\\
25.06511310732	0\\
25.06514234466	0\\
25.065171582	0\\
25.06520081934	0\\
25.06523005668	0\\
25.06525929402	0\\
25.06528853136	0\\
25.0653177687	0\\
25.06534700604	0\\
25.06537624338	0\\
25.06540548072	0\\
25.06543471806	0\\
25.0654639554	0\\
25.06549319274	0\\
25.06552243008	0\\
25.06555166742	0\\
25.06558090476	0\\
25.0656101421	0\\
25.06563937944	0\\
25.06566861678	0\\
25.06569785412	0\\
25.06572709146	0\\
25.0657563288	0\\
25.06578556614	0\\
25.06581480348	0\\
25.06584404082	0\\
25.06587327816	0\\
25.0659025155	0\\
25.06593175284	0\\
25.06596099018	0\\
25.06599022752	0\\
25.06601946486	0\\
25.0660487022	0\\
25.06607793954	0\\
25.06610717688	0\\
25.06613641422	0\\
25.06616565156	0\\
25.0661948889	0\\
25.06622412624	0\\
25.06625336358	0\\
25.06628260092	0\\
25.06631183826	0\\
25.0663410756	0\\
25.06637031294	0\\
25.06639955028	0\\
25.06642878762	0\\
25.06645802496	0\\
25.0664872623	0\\
25.06651649964	0\\
25.06654573698	0\\
25.06657497432	0\\
25.06660421166	0\\
25.066633449	0\\
25.06666268634	0\\
25.06669192368	0\\
25.06672116102	0\\
25.06675039836	0\\
25.0667796357	0\\
25.06680887304	0\\
25.06683811038	0\\
25.06686734772	0\\
25.06689658506	0\\
25.0669258224	0\\
25.06695505974	0\\
25.06698429708	0\\
25.06701353442	0\\
25.06704277176	0\\
25.0670720091	0\\
25.06710124644	0\\
25.06713048378	0\\
25.06715972112	0\\
25.06718895846	0\\
25.0672181958	0\\
25.06724743314	0\\
25.06727667048	0\\
25.06730590782	0\\
25.06733514516	0\\
25.0673643825	0\\
25.06739361984	0\\
25.06742285718	0\\
25.06745209452	0\\
25.06748133186	0\\
25.0675105692	0\\
25.06753980654	0\\
25.06756904388	0\\
25.06759828122	0\\
25.06762751856	0\\
25.0676567559	0\\
25.06768599324	0\\
25.06771523058	0\\
25.06774446792	0\\
25.06777370526	0\\
25.0678029426	0\\
25.06783217994	0\\
25.06786141728	0\\
25.06789065462	0\\
25.06791989196	0\\
25.0679491293	0\\
25.06797836664	0\\
25.06800760398	0\\
25.06803684132	0\\
25.06806607866	0\\
25.068095316	0\\
25.06812455334	0\\
25.06815379068	0\\
25.06818302802	0\\
25.06821226536	0\\
25.0682415027	0\\
25.06827074004	0\\
25.06829997738	0\\
25.06832921472	0\\
25.06835845206	0\\
25.0683876894	0\\
25.06841692674	0\\
25.06844616408	0\\
25.06847540142	0\\
25.06850463876	0\\
25.0685338761	0\\
25.06856311344	0\\
25.06859235078	0\\
25.06862158812	0\\
25.06865082546	0\\
25.0686800628	0\\
25.06870930014	0\\
25.06873853748	0\\
25.06876777482	0\\
25.06879701216	0\\
25.0688262495	0\\
25.06885548684	0\\
25.06888472418	0\\
25.06891396152	0\\
25.06894319886	0\\
25.0689724362	0\\
25.06900167354	0\\
25.06903091088	0\\
25.06906014822	0\\
25.06908938556	0\\
25.0691186229	0\\
25.06914786024	0\\
25.06917709758	0\\
25.06920633492	0\\
25.06923557226	0\\
25.0692648096	0\\
25.06929404694	0\\
25.06932328428	0\\
25.06935252162	0\\
25.06938175896	0\\
25.0694109963	0\\
25.06944023364	0\\
25.06946947098	0\\
25.06949870832	0\\
25.06952794566	0\\
25.069557183	0\\
25.06958642034	0\\
25.06961565768	0\\
25.06964489502	0\\
25.06967413236	0\\
25.0697033697	0\\
25.06973260704	0\\
25.06976184438	0\\
25.06979108172	0\\
25.06982031906	0\\
25.0698495564	0\\
25.06987879374	0\\
25.06990803108	0\\
25.06993726842	0\\
25.06996650576	0\\
25.0699957431	0\\
25.07002498044	0\\
25.07005421778	0\\
25.07008345512	0\\
25.07011269246	0\\
25.0701419298	0\\
25.07017116714	0\\
25.07020040448	0\\
25.07022964182	0\\
25.07025887916	0\\
25.0702881165	0\\
25.07031735384	0\\
25.07034659118	0\\
25.07037582852	0\\
25.07040506586	0\\
25.0704343032	0\\
25.07046354054	0\\
25.07049277788	0\\
25.07052201522	0\\
25.07055125256	0\\
25.0705804899	0\\
25.07060972724	0\\
25.07063896458	0\\
25.07066820192	0\\
25.07069743926	0\\
25.0707266766	0\\
25.07075591394	0\\
25.07078515128	0\\
25.07081438862	0\\
25.07084362596	0\\
25.0708728633	0\\
25.07090210064	0\\
25.07093133798	0\\
25.07096057532	0\\
25.07098981266	0\\
25.07101905	0\\
25.07104828734	0\\
25.07107752468	0\\
25.07110676202	0\\
25.07113599936	0\\
25.0711652367	0\\
25.07119447404	0\\
25.07122371138	0\\
25.07125294872	0\\
25.07128218606	0\\
25.0713114234	0\\
25.07134066074	0\\
25.07136989808	0\\
25.07139913542	0\\
25.07142837276	0\\
25.0714576101	0\\
25.07148684744	0\\
25.07151608478	0\\
25.07154532212	0\\
25.07157455946	0\\
25.0716037968	0\\
25.07163303414	0\\
25.07166227148	0\\
25.07169150882	0\\
25.07172074616	0\\
25.0717499835	0\\
25.07177922084	0\\
25.07180845818	0\\
25.07183769552	0\\
25.07186693286	0\\
25.0718961702	0\\
25.07192540754	0\\
25.07195464488	0\\
25.07198388222	0\\
25.07201311956	0\\
25.0720423569	0\\
25.07207159424	0\\
25.07210083158	0\\
25.07213006892	0\\
25.07215930626	0\\
25.0721885436	0\\
25.07221778094	0\\
25.07224701828	0\\
25.07227625562	0\\
25.07230549296	0\\
25.0723347303	0\\
25.07236396764	0\\
25.07239320498	0\\
25.07242244232	0\\
25.07245167966	0\\
25.072480917	0\\
25.07251015434	0\\
25.07253939168	0\\
25.07256862902	0\\
25.07259786636	0\\
25.0726271037	0\\
25.07265634104	0\\
25.07268557838	0\\
25.07271481572	0\\
25.07274405306	0\\
25.0727732904	0\\
25.07280252774	0\\
25.07283176508	0\\
25.07286100242	0\\
25.07289023976	0\\
25.0729194771	0\\
25.07294871444	0\\
25.07297795178	0\\
25.07300718912	0\\
25.07303642646	0\\
25.0730656638	0\\
25.07309490114	0\\
25.07312413848	0\\
25.07315337582	0\\
25.07318261316	0\\
25.0732118505	0\\
25.07324108784	0\\
25.07327032518	0\\
25.07329956252	0\\
25.07332879986	0\\
25.0733580372	0\\
25.07338727454	0\\
25.07341651188	0\\
25.07344574922	0\\
25.07347498656	0\\
25.0735042239	0\\
25.07353346124	0\\
25.07356269858	0\\
25.07359193592	0\\
25.07362117326	0\\
25.0736504106	0\\
25.07367964794	0\\
25.07370888528	0\\
25.07373812262	0\\
25.07376735996	0\\
25.0737965973	0\\
25.07382583464	0\\
25.07385507198	0\\
25.07388430932	0\\
25.07391354666	0\\
25.073942784	0\\
25.07397202134	0\\
25.07400125868	0\\
25.07403049602	0\\
25.07405973336	0\\
25.0740889707	0\\
25.07411820804	0\\
25.07414744538	0\\
25.07417668272	0\\
25.07420592006	0\\
25.0742351574	0\\
25.07426439474	0\\
25.07429363208	0\\
25.07432286942	0\\
25.07435210676	0\\
25.0743813441	0\\
25.07441058144	0\\
25.07443981878	0\\
25.07446905612	0\\
25.07449829346	0\\
25.0745275308	0\\
25.07455676814	0\\
25.07458600548	0\\
25.07461524282	0\\
25.07464448016	0\\
25.0746737175	0\\
25.07470295484	0\\
25.07473219218	0\\
25.07476142952	0\\
25.07479066686	0\\
25.0748199042	0\\
25.07484914154	0\\
25.07487837888	0\\
25.07490761622	0\\
25.07493685356	0\\
25.0749660909	0\\
25.07499532824	0\\
25.07502456558	0\\
25.07505380292	0\\
25.07508304026	0\\
25.0751122776	0\\
25.07514151494	0\\
25.07517075228	0\\
25.07519998962	0\\
25.07522922696	0\\
25.0752584643	0\\
25.07528770164	0\\
25.07531693898	0\\
25.07534617632	0\\
25.07537541366	0\\
25.075404651	0\\
25.07543388834	0\\
25.07546312568	0\\
25.07549236302	0\\
25.07552160036	0\\
25.0755508377	0\\
25.07558007504	0\\
25.07560931238	0\\
25.07563854972	0\\
25.07566778706	0\\
25.0756970244	0\\
25.07572626174	0\\
25.07575549908	0\\
25.07578473642	0\\
25.07581397376	0\\
25.0758432111	0\\
25.07587244844	0\\
25.07590168578	0\\
25.07593092312	0\\
25.07596016046	0\\
25.0759893978	0\\
25.07601863514	0\\
25.07604787248	0\\
25.07607710982	0\\
25.07610634716	0\\
25.0761355845	0\\
25.07616482184	0\\
25.07619405918	0\\
25.07622329652	0\\
25.07625253386	0\\
25.0762817712	0\\
25.07631100854	0\\
25.07634024588	0\\
25.07636948322	0\\
25.07639872056	0\\
25.0764279579	0\\
25.07645719524	0\\
25.07648643258	0\\
25.07651566992	0\\
25.07654490726	0\\
25.0765741446	0\\
25.07660338194	0\\
25.07663261928	0\\
25.07666185662	0\\
25.07669109396	0\\
25.0767203313	0\\
25.07674956864	0\\
25.07677880598	0\\
25.07680804332	0\\
25.07683728066	0\\
25.076866518	0\\
25.07689575534	0\\
25.07692499268	0\\
25.07695423002	0\\
25.07698346736	0\\
25.0770127047	0\\
25.07704194204	0\\
25.07707117938	0\\
25.07710041672	0\\
25.07712965406	0\\
25.0771588914	0\\
25.07718812874	0\\
25.07721736608	0\\
25.07724660342	0\\
25.07727584076	0\\
25.0773050781	0\\
25.07733431544	0\\
25.07736355278	0\\
25.07739279012	0\\
25.07742202746	0\\
25.0774512648	0\\
25.07748050214	0\\
25.07750973948	0\\
25.07753897682	0\\
25.07756821416	0\\
25.0775974515	0\\
25.07762668884	0\\
25.07765592618	0\\
25.07768516352	0\\
25.07771440086	0\\
25.0777436382	0\\
25.07777287554	0\\
25.07780211288	0\\
25.07783135022	0\\
25.07786058756	0\\
25.0778898249	0\\
25.07791906224	0\\
25.07794829958	0\\
25.07797753692	0\\
25.07800677426	0\\
25.0780360116	0\\
25.07806524894	0\\
25.07809448628	0\\
25.07812372362	0\\
25.07815296096	0\\
25.0781821983	0\\
25.07821143564	0\\
25.07824067298	0\\
25.07826991032	0\\
25.07829914766	0\\
25.078328385	0\\
25.07835762234	0\\
25.07838685968	0\\
25.07841609702	0\\
25.07844533436	0\\
25.0784745717	0\\
25.07850380904	0\\
25.07853304638	0\\
25.07856228372	0\\
25.07859152106	0\\
25.0786207584	0\\
25.07864999574	0\\
25.07867923308	0\\
25.07870847042	0\\
25.07873770776	0\\
25.0787669451	0\\
25.07879618244	0\\
25.07882541978	0\\
25.07885465712	0\\
25.07888389446	0\\
25.0789131318	0\\
25.07894236914	0\\
25.07897160648	0\\
25.07900084382	0\\
25.07903008116	0\\
25.0790593185	0\\
25.07908855584	0\\
25.07911779318	0\\
25.07914703052	0\\
25.07917626786	0\\
25.0792055052	0\\
25.07923474254	0\\
25.07926397988	0\\
25.07929321722	0\\
25.07932245456	0\\
25.0793516919	0\\
25.07938092924	0\\
25.07941016658	0\\
25.07943940392	0\\
25.07946864126	0\\
25.0794978786	0\\
25.07952711594	0\\
25.07955635328	0\\
25.07958559062	0\\
25.07961482796	0\\
25.0796440653	0\\
25.07967330264	0\\
25.07970253998	0\\
25.07973177732	0\\
25.07976101466	0\\
25.079790252	0\\
25.07981948934	0\\
25.07984872668	0\\
25.07987796402	0\\
25.07990720136	0\\
25.0799364387	0\\
25.07996567604	0\\
25.07999491338	0\\
25.08002415072	0\\
25.08005338806	0\\
25.0800826254	0\\
25.08011186274	0\\
25.08014110008	0\\
25.08017033742	0\\
25.08019957476	0\\
25.0802288121	0\\
25.08025804944	0\\
25.08028728678	0\\
25.08031652412	0\\
25.08034576146	0\\
25.0803749988	0\\
25.08040423614	0\\
25.08043347348	0\\
25.08046271082	0\\
25.08049194816	0\\
25.0805211855	0\\
25.08055042284	0\\
25.08057966018	0\\
25.08060889752	0\\
25.08063813486	0\\
25.0806673722	0\\
25.08069660954	0\\
25.08072584688	0\\
25.08075508422	0\\
25.08078432156	0\\
25.0808135589	0\\
25.08084279624	0\\
25.08087203358	0\\
25.08090127092	0\\
25.08093050826	0\\
25.0809597456	0\\
25.08098898294	0\\
25.08101822028	0\\
25.08104745762	0\\
25.08107669496	0\\
25.0811059323	0\\
25.08113516964	0\\
25.08116440698	0\\
25.08119364432	0\\
25.08122288166	0\\
25.081252119	0\\
25.08128135634	0\\
25.08131059368	0\\
25.08133983102	0\\
25.08136906836	0\\
25.0813983057	0\\
25.08142754304	0\\
25.08145678038	0\\
25.08148601772	0\\
25.08151525506	0\\
25.0815444924	0\\
25.08157372974	0\\
25.08160296708	0\\
25.08163220442	0\\
25.08166144176	0\\
25.0816906791	0\\
25.08171991644	0\\
25.08174915378	0\\
25.08177839112	0\\
25.08180762846	0\\
25.0818368658	0\\
25.08186610314	0\\
25.08189534048	0\\
25.08192457782	0\\
25.08195381516	0\\
25.0819830525	0\\
25.08201228984	0\\
25.08204152718	0\\
25.08207076452	0\\
25.08210000186	0\\
25.0821292392	0\\
25.08215847654	0\\
25.08218771388	0\\
25.08221695122	0\\
25.08224618856	0\\
25.0822754259	0\\
25.08230466324	0\\
25.08233390058	0\\
25.08236313792	0\\
25.08239237526	0\\
25.0824216126	0\\
25.08245084994	0\\
25.08248008728	0\\
25.08250932462	0\\
25.08253856196	0\\
25.0825677993	0\\
25.08259703664	0\\
25.08262627398	0\\
25.08265551132	0\\
25.08268474866	0\\
25.082713986	0\\
25.08274322334	0\\
25.08277246068	0\\
25.08280169802	0\\
25.08283093536	0\\
25.0828601727	0\\
25.08288941004	0\\
25.08291864738	0\\
25.08294788472	0\\
25.08297712206	0\\
25.0830063594	0\\
25.08303559674	0\\
25.08306483408	0\\
25.08309407142	0\\
25.08312330876	0\\
25.0831525461	0\\
25.08318178344	0\\
25.08321102078	0\\
25.08324025812	0\\
25.08326949546	0\\
25.0832987328	0\\
25.08332797014	0\\
25.08335720748	0\\
25.08338644482	0\\
25.08341568216	0\\
25.0834449195	0\\
25.08347415684	0\\
25.08350339418	0\\
25.08353263152	0\\
25.08356186886	0\\
25.0835911062	0\\
25.08362034354	0\\
25.08364958088	0\\
25.08367881822	0\\
25.08370805556	0\\
25.0837372929	0\\
25.08376653024	0\\
25.08379576758	0\\
25.08382500492	0\\
25.08385424226	0\\
25.0838834796	0\\
25.08391271694	0\\
25.08394195428	0\\
25.08397119162	0\\
25.08400042896	0\\
25.0840296663	0\\
25.08405890364	0\\
25.08408814098	0\\
25.08411737832	0\\
25.08414661566	0\\
25.084175853	0\\
25.08420509034	0\\
25.08423432768	0\\
25.08426356502	0\\
25.08429280236	0\\
25.0843220397	0\\
25.08435127704	0\\
25.08438051438	0\\
25.08440975172	0\\
25.08443898906	0\\
25.0844682264	0\\
25.08449746374	0\\
25.08452670108	0\\
25.08455593842	0\\
25.08458517576	0\\
25.0846144131	0\\
25.08464365044	0\\
25.08467288778	0\\
25.08470212512	0\\
25.08473136246	0\\
25.0847605998	0\\
25.08478983714	0\\
25.08481907448	0\\
25.08484831182	0\\
25.08487754916	0\\
25.0849067865	0\\
25.08493602384	0\\
25.08496526118	0\\
25.08499449852	0\\
25.08502373586	0\\
25.0850529732	0\\
25.08508221054	0\\
25.08511144788	0\\
25.08514068522	0\\
25.08516992256	0\\
25.0851991599	0\\
25.08522839724	0\\
25.08525763458	0\\
25.08528687192	0\\
25.08531610926	0\\
25.0853453466	0\\
25.08537458394	0\\
25.08540382128	0\\
25.08543305862	0\\
25.08546229596	0\\
25.0854915333	0\\
25.08552077064	0\\
25.08555000798	0\\
25.08557924532	0\\
25.08560848266	0\\
25.08563772	0\\
25.08566695734	0\\
25.08569619468	0\\
25.08572543202	0\\
25.08575466936	0\\
25.0857839067	0\\
25.08581314404	0\\
25.08584238138	0\\
25.08587161872	0\\
25.08590085606	0\\
25.0859300934	0\\
25.08595933074	0\\
25.08598856808	0\\
25.08601780542	0\\
25.08604704276	0\\
25.0860762801	0\\
25.08610551744	0\\
25.08613475478	0\\
25.08616399212	0\\
25.08619322946	0\\
25.0862224668	0\\
25.08625170414	0\\
25.08628094148	0\\
25.08631017882	0\\
25.08633941616	0\\
25.0863686535	0\\
25.08639789084	0\\
25.08642712818	0\\
25.08645636552	0\\
25.08648560286	0\\
25.0865148402	0\\
25.08654407754	0\\
25.08657331488	0\\
25.08660255222	0\\
25.08663178956	0\\
25.0866610269	0\\
25.08669026424	0\\
25.08671950158	0\\
25.08674873892	0\\
25.08677797626	0\\
25.0868072136	0\\
25.08683645094	0\\
25.08686568828	0\\
25.08689492562	0\\
25.08692416296	0\\
25.0869534003	0\\
25.08698263764	0\\
25.08701187498	0\\
25.08704111232	0\\
25.08707034966	0\\
25.087099587	0\\
25.08712882434	0\\
25.08715806168	0\\
25.08718729902	0\\
25.08721653636	0\\
25.0872457737	0\\
25.08727501104	0\\
25.08730424838	0\\
25.08733348572	0\\
25.08736272306	0\\
25.0873919604	0\\
25.08742119774	0\\
25.08745043508	0\\
25.08747967242	0\\
25.08750890976	0\\
25.0875381471	0\\
25.08756738444	0\\
25.08759662178	0\\
25.08762585912	0\\
25.08765509646	0\\
25.0876843338	0\\
25.08771357114	0\\
25.08774280848	0\\
25.08777204582	0\\
25.08780128316	0\\
25.0878305205	0\\
25.08785975784	0\\
25.08788899518	0\\
25.08791823252	0\\
25.08794746986	0\\
25.0879767072	0\\
25.08800594454	0\\
25.08803518188	0\\
25.08806441922	0\\
25.08809365656	0\\
25.0881228939	0\\
25.08815213124	0\\
25.08818136858	0\\
25.08821060592	0\\
25.08823984326	0\\
25.0882690806	0\\
25.08829831794	0\\
25.08832755528	0\\
25.08835679262	0\\
25.08838602996	0\\
25.0884152673	0\\
25.08844450464	0\\
25.08847374198	0\\
25.08850297932	0\\
25.08853221666	0\\
25.088561454	0\\
25.08859069134	0\\
25.08861992868	0\\
25.08864916602	0\\
25.08867840336	0\\
25.0887076407	0\\
25.08873687804	0\\
25.08876611538	0\\
25.08879535272	0\\
25.08882459006	0\\
25.0888538274	0\\
25.08888306474	0\\
25.08891230208	0\\
25.08894153942	0\\
25.08897077676	0\\
25.0890000141	0\\
25.08902925144	0\\
25.08905848878	0\\
25.08908772612	0\\
25.08911696346	0\\
25.0891462008	0\\
25.08917543814	0\\
25.08920467548	0\\
25.08923391282	0\\
25.08926315016	0\\
25.0892923875	0\\
25.08932162484	0\\
25.08935086218	0\\
25.08938009952	0\\
25.08940933686	0\\
25.0894385742	0\\
25.08946781154	0\\
25.08949704888	0\\
25.08952628622	0\\
25.08955552356	0\\
25.0895847609	0\\
25.08961399824	0\\
25.08964323558	0\\
25.08967247292	0\\
25.08970171026	0\\
25.0897309476	0\\
25.08976018494	0\\
25.08978942228	0\\
25.08981865962	0\\
25.08984789696	0\\
25.0898771343	0\\
25.08990637164	0\\
25.08993560898	0\\
25.08996484632	0\\
25.08999408366	0\\
25.090023321	0\\
25.09005255834	0\\
25.09008179568	0\\
25.09011103302	0\\
25.09014027036	0\\
25.0901695077	0\\
25.09019874504	0\\
25.09022798238	0\\
25.09025721972	0\\
25.09028645706	0\\
25.0903156944	0\\
25.09034493174	0\\
25.09037416908	0\\
25.09040340642	0\\
25.09043264376	0\\
25.0904618811	0\\
25.09049111844	0\\
25.09052035578	0\\
25.09054959312	0\\
25.09057883046	0\\
25.0906080678	0\\
25.09063730514	0\\
25.09066654248	0\\
25.09069577982	0\\
25.09072501716	0\\
25.0907542545	0\\
25.09078349184	0\\
25.09081272918	0\\
25.09084196652	0\\
25.09087120386	0\\
25.0909004412	0\\
25.09092967854	0\\
25.09095891588	0\\
25.09098815322	0\\
25.09101739056	0\\
25.0910466279	0\\
25.09107586524	0\\
25.09110510258	0\\
25.09113433992	0\\
25.09116357726	0\\
25.0911928146	0\\
25.09122205194	0\\
25.09125128928	0\\
25.09128052662	0\\
25.09130976396	0\\
25.0913390013	0\\
25.09136823864	0\\
25.09139747598	0\\
25.09142671332	0\\
25.09145595066	0\\
25.091485188	0\\
25.09151442534	0\\
25.09154366268	0\\
25.09157290002	0\\
25.09160213736	0\\
25.0916313747	0\\
25.09166061204	0\\
25.09168984938	0\\
25.09171908672	0\\
25.09174832406	0\\
25.0917775614	0\\
25.09180679874	0\\
25.09183603608	0\\
25.09186527342	0\\
25.09189451076	0\\
25.0919237481	0\\
25.09195298544	0\\
25.09198222278	0\\
25.09201146012	0\\
25.09204069746	0\\
25.0920699348	0\\
25.09209917214	0\\
25.09212840948	0\\
25.09215764682	0\\
25.09218688416	0\\
25.0922161215	0\\
25.09224535884	0\\
25.09227459618	0\\
25.09230383352	0\\
25.09233307086	0\\
25.0923623082	0\\
25.09239154554	0\\
25.09242078288	0\\
25.09245002022	0\\
25.09247925756	0\\
25.0925084949	0\\
25.09253773224	0\\
25.09256696958	0\\
25.09259620692	0\\
25.09262544426	0\\
25.0926546816	0\\
25.09268391894	0\\
25.09271315628	0\\
25.09274239362	0\\
25.09277163096	0\\
25.0928008683	0\\
25.09283010564	0\\
25.09285934298	0\\
25.09288858032	0\\
25.09291781766	0\\
25.092947055	0\\
25.09297629234	0\\
25.09300552968	0\\
25.09303476702	0\\
25.09306400436	0\\
25.0930932417	0\\
25.09312247904	0\\
25.09315171638	0\\
25.09318095372	0\\
25.09321019106	0\\
25.0932394284	0\\
25.09326866574	0\\
25.09329790308	0\\
25.09332714042	0\\
25.09335637776	0\\
25.0933856151	0\\
25.09341485244	0\\
25.09344408978	0\\
25.09347332712	0\\
25.09350256446	0\\
25.0935318018	0\\
25.09356103914	0\\
25.09359027648	0\\
25.09361951382	0\\
25.09364875116	0\\
25.0936779885	0\\
25.09370722584	0\\
25.09373646318	0\\
25.09376570052	0\\
25.09379493786	0\\
25.0938241752	0\\
25.09385341254	0\\
25.09388264988	0\\
25.09391188722	0\\
25.09394112456	0\\
25.0939703619	0\\
25.09399959924	0\\
25.09402883658	0\\
25.09405807392	0\\
25.09408731126	0\\
25.0941165486	0\\
25.09414578594	0\\
25.09417502328	0\\
25.09420426062	0\\
25.09423349796	0\\
25.0942627353	0\\
25.09429197264	0\\
25.09432120998	0\\
25.09435044732	0\\
25.09437968466	0\\
25.094408922	0\\
25.09443815934	0\\
25.09446739668	0\\
25.09449663402	0\\
25.09452587136	0\\
25.0945551087	0\\
25.09458434604	0\\
25.09461358338	0\\
25.09464282072	0\\
25.09467205806	0\\
25.0947012954	0\\
25.09473053274	0\\
25.09475977008	0\\
25.09478900742	0\\
25.09481824476	0\\
25.0948474821	0\\
25.09487671944	0\\
25.09490595678	0\\
25.09493519412	0\\
25.09496443146	0\\
25.0949936688	0\\
25.09502290614	0\\
25.09505214348	0\\
25.09508138082	0\\
25.09511061816	0\\
25.0951398555	0\\
25.09516909284	0\\
25.09519833018	0\\
25.09522756752	0\\
25.09525680486	0\\
25.0952860422	0\\
25.09531527954	0\\
25.09534451688	0\\
25.09537375422	0\\
25.09540299156	0\\
25.0954322289	0\\
25.09546146624	0\\
25.09549070358	0\\
25.09551994092	0\\
25.09554917826	0\\
25.0955784156	0\\
25.09560765294	0\\
25.09563689028	0\\
25.09566612762	0\\
25.09569536496	0\\
25.0957246023	0\\
25.09575383964	0\\
25.09578307698	0\\
25.09581231432	0\\
25.09584155166	0\\
25.095870789	0\\
25.09590002634	0\\
25.09592926368	0\\
25.09595850102	0\\
25.09598773836	0\\
25.0960169757	0\\
25.09604621304	0\\
25.09607545038	0\\
25.09610468772	0\\
25.09613392506	0\\
25.0961631624	0\\
25.09619239974	0\\
25.09622163708	0\\
25.09625087442	0\\
25.09628011176	0\\
25.0963093491	0\\
25.09633858644	0\\
25.09636782378	0\\
25.09639706112	0\\
25.09642629846	0\\
25.0964555358	0\\
25.09648477314	0\\
25.09651401048	0\\
25.09654324782	0\\
25.09657248516	0\\
25.0966017225	0\\
25.09663095984	0\\
25.09666019718	0\\
25.09668943452	0\\
25.09671867186	0\\
25.0967479092	0\\
25.09677714654	0\\
25.09680638388	0\\
25.09683562122	0\\
25.09686485856	0\\
25.0968940959	0\\
25.09692333324	0\\
25.09695257058	0\\
25.09698180792	0\\
25.09701104526	0\\
25.0970402826	0\\
25.09706951994	0\\
25.09709875728	0\\
25.09712799462	0\\
25.09715723196	0\\
25.0971864693	0\\
25.09721570664	0\\
25.09724494398	0\\
25.09727418132	0\\
25.09730341866	0\\
25.097332656	0\\
25.09736189334	0\\
25.09739113068	0\\
25.09742036802	0\\
25.09744960536	0\\
25.0974788427	0\\
25.09750808004	0\\
25.09753731738	0\\
25.09756655472	0\\
25.09759579206	0\\
25.0976250294	0\\
25.09765426674	0\\
25.09768350408	0\\
25.09771274142	0\\
25.09774197876	0\\
25.0977712161	0\\
25.09780045344	0\\
25.09782969078	0\\
25.09785892812	0\\
25.09788816546	0\\
25.0979174028	0\\
25.09794664014	0\\
25.09797587748	0\\
25.09800511482	0\\
25.09803435216	0\\
25.0980635895	0\\
25.09809282684	0\\
25.09812206418	0\\
25.09815130152	0\\
25.09818053886	0\\
25.0982097762	0\\
25.09823901354	0\\
25.09826825088	0\\
25.09829748822	0\\
25.09832672556	0\\
25.0983559629	0\\
25.09838520024	0\\
25.09841443758	0\\
25.09844367492	0\\
25.09847291226	0\\
25.0985021496	0\\
25.09853138694	0\\
25.09856062428	0\\
25.09858986162	0\\
25.09861909896	0\\
25.0986483363	0\\
25.09867757364	0\\
25.09870681098	0\\
25.09873604832	0\\
25.09876528566	0\\
25.098794523	0\\
25.09882376034	0\\
25.09885299768	0\\
25.09888223502	0\\
25.09891147236	0\\
25.0989407097	0\\
25.09896994704	0\\
25.09899918438	0\\
25.09902842172	0\\
25.09905765906	0\\
25.0990868964	0\\
25.09911613374	0\\
25.09914537108	0\\
25.09917460842	0\\
25.09920384576	0\\
25.0992330831	0\\
25.09926232044	0\\
25.09929155778	0\\
25.09932079512	0\\
25.09935003246	0\\
25.0993792698	0\\
25.09940850714	0\\
25.09943774448	0\\
25.09946698182	0\\
25.09949621916	0\\
25.0995254565	0\\
25.09955469384	0\\
25.09958393118	0\\
25.09961316852	0\\
25.09964240586	0\\
25.0996716432	0\\
25.09970088054	0\\
25.09973011788	0\\
25.09975935522	0\\
25.09978859256	0\\
25.0998178299	0\\
25.09984706724	0\\
25.09987630458	0\\
25.09990554192	0\\
25.09993477926	0\\
25.0999640166	0\\
25.09999325394	0\\
25.10002249128	0\\
25.10005172862	0\\
25.10008096596	0\\
25.1001102033	0\\
25.10013944064	0\\
25.10016867798	0\\
25.10019791532	0\\
25.10022715266	0\\
25.10025639	0\\
25.10028562734	0\\
25.10031486468	0\\
25.10034410202	0\\
25.10037333936	0\\
25.1004025767	0\\
25.10043181404	0\\
25.10046105138	0\\
25.10049028872	0\\
25.10051952606	0\\
25.1005487634	0\\
25.10057800074	0\\
25.10060723808	0\\
25.10063647542	0\\
25.10066571276	0\\
25.1006949501	0\\
25.10072418744	0\\
25.10075342478	0\\
25.10078266212	0\\
25.10081189946	0\\
25.1008411368	0\\
25.10087037414	0\\
25.10089961148	0\\
25.10092884882	0\\
25.10095808616	0\\
25.1009873235	0\\
25.10101656084	0\\
25.10104579818	0\\
25.10107503552	0\\
25.10110427286	0\\
25.1011335102	0\\
25.10116274754	0\\
25.10119198488	0\\
25.10122122222	0\\
25.10125045956	0\\
25.1012796969	0\\
25.10130893424	0\\
25.10133817158	0\\
25.10136740892	0\\
25.10139664626	0\\
25.1014258836	0\\
25.10145512094	0\\
25.10148435828	0\\
25.10151359562	0\\
25.10154283296	0\\
25.1015720703	0\\
25.10160130764	0\\
25.10163054498	0\\
25.10165978232	0\\
25.10168901966	0\\
25.101718257	0\\
25.10174749434	0\\
25.10177673168	0\\
25.10180596902	0\\
25.10183520636	0\\
25.1018644437	0\\
25.10189368104	0\\
25.10192291838	0\\
25.10195215572	0\\
25.10198139306	0\\
25.1020106304	0\\
25.10203986774	0\\
25.10206910508	0\\
25.10209834242	0\\
25.10212757976	0\\
25.1021568171	0\\
25.10218605444	0\\
25.10221529178	0\\
25.10224452912	0\\
25.10227376646	0\\
25.1023030038	0\\
25.10233224114	0\\
25.10236147848	0\\
25.10239071582	0\\
25.10241995316	0\\
25.1024491905	0\\
25.10247842784	0\\
25.10250766518	0\\
25.10253690252	0\\
25.10256613986	0\\
25.1025953772	0\\
25.10262461454	0\\
25.10265385188	0\\
25.10268308922	0\\
25.10271232656	0\\
25.1027415639	0\\
25.10277080124	0\\
25.10280003858	0\\
25.10282927592	0\\
25.10285851326	0\\
25.1028877506	0\\
25.10291698794	0\\
25.10294622528	0\\
25.10297546262	0\\
25.10300469996	0\\
25.1030339373	0\\
25.10306317464	0\\
25.10309241198	0\\
25.10312164932	0\\
25.10315088666	0\\
25.103180124	0\\
25.10320936134	0\\
25.10323859868	0\\
25.10326783602	0\\
25.10329707336	0\\
25.1033263107	0\\
25.10335554804	0\\
25.10338478538	0\\
25.10341402272	0\\
25.10344326006	0\\
25.1034724974	0\\
25.10350173474	0\\
25.10353097208	0\\
25.10356020942	0\\
25.10358944676	0\\
25.1036186841	0\\
25.10364792144	0\\
25.10367715878	0\\
25.10370639612	0\\
25.10373563346	0\\
25.1037648708	0\\
25.10379410814	0\\
25.10382334548	0\\
25.10385258282	0\\
25.10388182016	0\\
25.1039110575	0\\
25.10394029484	0\\
25.10396953218	0\\
25.10399876952	0\\
25.10402800686	0\\
25.1040572442	0\\
25.10408648154	0\\
25.10411571888	0\\
25.10414495622	0\\
25.10417419356	0\\
25.1042034309	0\\
25.10423266824	0\\
25.10426190558	0\\
25.10429114292	0\\
25.10432038026	0\\
25.1043496176	0\\
25.10437885494	0\\
25.10440809228	0\\
25.10443732962	0\\
25.10446656696	0\\
25.1044958043	0\\
25.10452504164	0\\
25.10455427898	0\\
25.10458351632	0\\
25.10461275366	0\\
25.104641991	0\\
25.10467122834	0\\
25.10470046568	0\\
25.10472970302	0\\
25.10475894036	0\\
25.1047881777	0\\
25.10481741504	0\\
25.10484665238	0\\
25.10487588972	0\\
25.10490512706	0\\
25.1049343644	0\\
25.10496360174	0\\
25.10499283908	0\\
25.10502207642	0\\
25.10505131376	0\\
25.1050805511	0\\
25.10510978844	0\\
25.10513902578	0\\
25.10516826312	0\\
25.10519750046	0\\
25.1052267378	0\\
25.10525597514	0\\
25.10528521248	0\\
25.10531444982	0\\
25.10534368716	0\\
25.1053729245	0\\
25.10540216184	0\\
25.10543139918	0\\
25.10546063652	0\\
25.10548987386	0\\
25.1055191112	0\\
25.10554834854	0\\
25.10557758588	0\\
25.10560682322	0\\
25.10563606056	0\\
25.1056652979	0\\
25.10569453524	0\\
25.10572377258	0\\
25.10575300992	0\\
25.10578224726	0\\
25.1058114846	0\\
25.10584072194	0\\
25.10586995928	0\\
25.10589919662	0\\
25.10592843396	0\\
25.1059576713	0\\
25.10598690864	0\\
25.10601614598	0\\
25.10604538332	0\\
25.10607462066	0\\
25.106103858	0\\
25.10613309534	0\\
25.10616233268	0\\
25.10619157002	0\\
25.10622080736	0\\
25.1062500447	0\\
25.10627928204	0\\
25.10630851938	0\\
25.10633775672	0\\
25.10636699406	0\\
25.1063962314	0\\
25.10642546874	0\\
25.10645470608	0\\
25.10648394342	0\\
25.10651318076	0\\
25.1065424181	0\\
25.10657165544	0\\
25.10660089278	0\\
25.10663013012	0\\
25.10665936746	0\\
25.1066886048	0\\
25.10671784214	0\\
25.10674707948	0\\
25.10677631682	0\\
25.10680555416	0\\
25.1068347915	0\\
25.10686402884	0\\
25.10689326618	0\\
25.10692250352	0\\
25.10695174086	0\\
25.1069809782	0\\
25.10701021554	0\\
25.10703945288	0\\
25.10706869022	0\\
25.10709792756	0\\
25.1071271649	0\\
25.10715640224	0\\
25.10718563958	0\\
25.10721487692	0\\
25.10724411426	0\\
25.1072733516	0\\
25.10730258894	0\\
25.10733182628	0\\
25.10736106362	0\\
25.10739030096	0\\
25.1074195383	0\\
25.10744877564	0\\
25.10747801298	0\\
25.10750725032	0\\
25.10753648766	0\\
25.107565725	0\\
25.10759496234	0\\
25.10762419968	0\\
25.10765343702	0\\
25.10768267436	0\\
25.1077119117	0\\
25.10774114904	0\\
25.10777038638	0\\
25.10779962372	0\\
25.10782886106	0\\
25.1078580984	0\\
25.10788733574	0\\
25.10791657308	0\\
25.10794581042	0\\
25.10797504776	0\\
25.1080042851	0\\
25.10803352244	0\\
25.10806275978	0\\
25.10809199712	0\\
25.10812123446	0\\
25.1081504718	0\\
25.10817970914	0\\
25.10820894648	0\\
25.10823818382	0\\
25.10826742116	0\\
25.1082966585	0\\
25.10832589584	0\\
25.10835513318	0\\
25.10838437052	0\\
25.10841360786	0\\
25.1084428452	0\\
25.10847208254	0\\
25.10850131988	0\\
25.10853055722	0\\
25.10855979456	0\\
25.1085890319	0\\
25.10861826924	0\\
25.10864750658	0\\
25.10867674392	0\\
25.10870598126	0\\
25.1087352186	0\\
25.10876445594	0\\
25.10879369328	0\\
25.10882293062	0\\
25.10885216796	0\\
25.1088814053	0\\
25.10891064264	0\\
25.10893987998	0\\
25.10896911732	0\\
25.10899835466	0\\
25.109027592	0\\
25.10905682934	0\\
25.10908606668	0\\
25.10911530402	0\\
25.10914454136	0\\
25.1091737787	0\\
25.10920301604	0\\
25.10923225338	0\\
25.10926149072	0\\
25.10929072806	0\\
25.1093199654	0\\
25.10934920274	0\\
25.10937844008	0\\
25.10940767742	0\\
25.10943691476	0\\
25.1094661521	0\\
25.10949538944	0\\
25.10952462678	0\\
25.10955386412	0\\
25.10958310146	0\\
25.1096123388	0\\
25.10964157614	0\\
25.10967081348	0\\
25.10970005082	0\\
25.10972928816	0\\
25.1097585255	0\\
25.10978776284	0\\
25.10981700018	0\\
25.10984623752	0\\
25.10987547486	0\\
25.1099047122	0\\
25.10993394954	0\\
25.10996318688	0\\
25.10999242422	0\\
25.11002166156	0\\
25.1100508989	0\\
25.11008013624	0\\
25.11010937358	0\\
25.11013861092	0\\
25.11016784826	0\\
25.1101970856	0\\
25.11022632294	0\\
25.11025556028	0\\
25.11028479762	0\\
25.11031403496	0\\
25.1103432723	0\\
25.11037250964	0\\
25.11040174698	0\\
25.11043098432	0\\
25.11046022166	0\\
25.110489459	0\\
25.11051869634	0\\
25.11054793368	0\\
25.11057717102	0\\
25.11060640836	0\\
25.1106356457	0\\
25.11066488304	0\\
25.11069412038	0\\
25.11072335772	0\\
25.11075259506	0\\
25.1107818324	0\\
25.11081106974	0\\
25.11084030708	0\\
25.11086954442	0\\
25.11089878176	0\\
25.1109280191	0\\
25.11095725644	0\\
25.11098649378	0\\
25.11101573112	0\\
25.11104496846	0\\
25.1110742058	0\\
25.11110344314	0\\
25.11113268048	0\\
25.11116191782	0\\
25.11119115516	0\\
25.1112203925	0\\
25.11124962984	0\\
25.11127886718	0\\
25.11130810452	0\\
25.11133734186	0\\
25.1113665792	0\\
25.11139581654	0\\
25.11142505388	0\\
25.11145429122	0\\
25.11148352856	0\\
25.1115127659	0\\
25.11154200324	0\\
25.11157124058	0\\
25.11160047792	0\\
25.11162971526	0\\
25.1116589526	0\\
25.11168818994	0\\
25.11171742728	0\\
25.11174666462	0\\
25.11177590196	0\\
25.1118051393	0\\
25.11183437664	0\\
25.11186361398	0\\
25.11189285132	0\\
25.11192208866	0\\
25.111951326	0\\
25.11198056334	0\\
25.11200980068	0\\
25.11203903802	0\\
25.11206827536	0\\
25.1120975127	0\\
25.11212675004	0\\
25.11215598738	0\\
25.11218522472	0\\
25.11221446206	0\\
25.1122436994	0\\
25.11227293674	0\\
25.11230217408	0\\
25.11233141142	0\\
25.11236064876	0\\
25.1123898861	0\\
25.11241912344	0\\
25.11244836078	0\\
25.11247759812	0\\
25.11250683546	0\\
25.1125360728	0\\
25.11256531014	0\\
25.11259454748	0\\
25.11262378482	0\\
25.11265302216	0\\
25.1126822595	0\\
25.11271149684	0\\
25.11274073418	0\\
25.11276997152	0\\
25.11279920886	0\\
25.1128284462	0\\
25.11285768354	0\\
25.11288692088	0\\
25.11291615822	0\\
25.11294539556	0\\
25.1129746329	0\\
25.11300387024	0\\
25.11303310758	0\\
25.11306234492	0\\
25.11309158226	0\\
25.1131208196	0\\
25.11315005694	0\\
25.11317929428	0\\
25.11320853162	0\\
25.11323776896	0\\
25.1132670063	0\\
25.11329624364	0\\
25.11332548098	0\\
25.11335471832	0\\
25.11338395566	0\\
25.113413193	0\\
25.11344243034	0\\
25.11347166768	0\\
25.11350090502	0\\
25.11353014236	0\\
25.1135593797	0\\
25.11358861704	0\\
25.11361785438	0\\
25.11364709172	0\\
25.11367632906	0\\
25.1137055664	0\\
25.11373480374	0\\
25.11376404108	0\\
25.11379327842	0\\
25.11382251576	0\\
25.1138517531	0\\
25.11388099044	0\\
25.11391022778	0\\
25.11393946512	0\\
25.11396870246	0\\
25.1139979398	0\\
25.11402717714	0\\
25.11405641448	0\\
25.11408565182	0\\
25.11411488916	0\\
25.1141441265	0\\
25.11417336384	0\\
25.11420260118	0\\
25.11423183852	0\\
25.11426107586	0\\
25.1142903132	0\\
25.11431955054	0\\
25.11434878788	0\\
25.11437802522	0\\
25.11440726256	0\\
25.1144364999	0\\
25.11446573724	0\\
25.11449497458	0\\
25.11452421192	0\\
25.11455344926	0\\
25.1145826866	0\\
25.11461192394	0\\
25.11464116128	0\\
25.11467039862	0\\
25.11469963596	0\\
25.1147288733	0\\
25.11475811064	0\\
25.11478734798	0\\
25.11481658532	0\\
25.11484582266	0\\
25.11487506	0\\
25.11490429734	0\\
25.11493353468	0\\
25.11496277202	0\\
25.11499200936	0\\
25.1150212467	0\\
25.11505048404	0\\
25.11507972138	0\\
25.11510895872	0\\
25.11513819606	0\\
25.1151674334	0\\
25.11519667074	0\\
25.11522590808	0\\
25.11525514542	0\\
25.11528438276	0\\
25.1153136201	0\\
25.11534285744	0\\
25.11537209478	0\\
25.11540133212	0\\
25.11543056946	0\\
25.1154598068	0\\
25.11548904414	0\\
25.11551828148	0\\
25.11554751882	0\\
25.11557675616	0\\
25.1156059935	0\\
25.11563523084	0\\
25.11566446818	0\\
25.11569370552	0\\
25.11572294286	0\\
25.1157521802	0\\
25.11578141754	0\\
25.11581065488	0\\
25.11583989222	0\\
25.11586912956	0\\
25.1158983669	0\\
25.11592760424	0\\
25.11595684158	0\\
25.11598607892	0\\
25.11601531626	0\\
25.1160445536	0\\
25.11607379094	0\\
25.11610302828	0\\
25.11613226562	0\\
25.11616150296	0\\
25.1161907403	0\\
25.11621997764	0\\
25.11624921498	0\\
25.11627845232	0\\
25.11630768966	0\\
25.116336927	0\\
25.11636616434	0\\
25.11639540168	0\\
25.11642463902	0\\
25.11645387636	0\\
25.1164831137	0\\
25.11651235104	0\\
25.11654158838	0\\
25.11657082572	0\\
25.11660006306	0\\
25.1166293004	0\\
25.11665853774	0\\
25.11668777508	0\\
25.11671701242	0\\
25.11674624976	0\\
25.1167754871	0\\
25.11680472444	0\\
25.11683396178	0\\
25.11686319912	0\\
25.11689243646	0\\
25.1169216738	0\\
25.11695091114	0\\
25.11698014848	0\\
25.11700938582	0\\
25.11703862316	0\\
25.1170678605	0\\
25.11709709784	0\\
25.11712633518	0\\
25.11715557252	0\\
25.11718480986	0\\
25.1172140472	0\\
25.11724328454	0\\
25.11727252188	0\\
25.11730175922	0\\
25.11733099656	0\\
25.1173602339	0\\
25.11738947124	0\\
25.11741870858	0\\
25.11744794592	0\\
25.11747718326	0\\
25.1175064206	0\\
25.11753565794	0\\
25.11756489528	0\\
25.11759413262	0\\
25.11762336996	0\\
25.1176526073	0\\
25.11768184464	0\\
25.11771108198	0\\
25.11774031932	0\\
25.11776955666	0\\
25.117798794	0\\
25.11782803134	0\\
25.11785726868	0\\
25.11788650602	0\\
25.11791574336	0\\
25.1179449807	0\\
25.11797421804	0\\
25.11800345538	0\\
25.11803269272	0\\
25.11806193006	0\\
25.1180911674	0\\
25.11812040474	0\\
25.11814964208	0\\
25.11817887942	0\\
25.11820811676	0\\
25.1182373541	0\\
25.11826659144	0\\
25.11829582878	0\\
25.11832506612	0\\
25.11835430346	0\\
25.1183835408	0\\
25.11841277814	0\\
25.11844201548	0\\
25.11847125282	0\\
25.11850049016	0\\
25.1185297275	0\\
25.11855896484	0\\
25.11858820218	0\\
25.11861743952	0\\
25.11864667686	0\\
25.1186759142	0\\
25.11870515154	0\\
25.11873438888	0\\
25.11876362622	0\\
25.11879286356	0\\
25.1188221009	0\\
25.11885133824	0\\
25.11888057558	0\\
25.11890981292	0\\
25.11893905026	0\\
25.1189682876	0\\
25.11899752494	0\\
25.11902676228	0\\
25.11905599962	0\\
25.11908523696	0\\
25.1191144743	0\\
25.11914371164	0\\
25.11917294898	0\\
25.11920218632	0\\
25.11923142366	0\\
25.119260661	0\\
25.11928989834	0\\
25.11931913568	0\\
25.11934837302	0\\
25.11937761036	0\\
25.1194068477	0\\
25.11943608504	0\\
25.11946532238	0\\
25.11949455972	0\\
25.11952379706	0\\
25.1195530344	0\\
25.11958227174	0\\
25.11961150908	0\\
25.11964074642	0\\
25.11966998376	0\\
25.1196992211	0\\
25.11972845844	0\\
25.11975769578	0\\
25.11978693312	0\\
25.11981617046	0\\
25.1198454078	0\\
25.11987464514	0\\
25.11990388248	0\\
25.11993311982	0\\
25.11996235716	0\\
25.1199915945	0\\
25.12002083184	0\\
25.12005006918	0\\
25.12007930652	0\\
25.12010854386	0\\
25.1201377812	0\\
25.12016701854	0\\
25.12019625588	0\\
25.12022549322	0\\
25.12025473056	0\\
25.1202839679	0\\
25.12031320524	0\\
25.12034244258	0\\
25.12037167992	0\\
25.12040091726	0\\
25.1204301546	0\\
25.12045939194	0\\
25.12048862928	0\\
25.12051786662	0\\
25.12054710396	0\\
25.1205763413	0\\
25.12060557864	0\\
25.12063481598	0\\
25.12066405332	0\\
25.12069329066	0\\
25.120722528	0\\
25.12075176534	0\\
25.12078100268	0\\
25.12081024002	0\\
25.12083947736	0\\
25.1208687147	0\\
25.12089795204	0\\
25.12092718938	0\\
25.12095642672	0\\
25.12098566406	0\\
25.1210149014	0\\
25.12104413874	0\\
25.12107337608	0\\
25.12110261342	0\\
25.12113185076	0\\
25.1211610881	0\\
25.12119032544	0\\
25.12121956278	0\\
25.12124880012	0\\
25.12127803746	0\\
25.1213072748	0\\
25.12133651214	0\\
25.12136574948	0\\
25.12139498682	0\\
25.12142422416	0\\
25.1214534615	0\\
25.12148269884	0\\
25.12151193618	0\\
25.12154117352	0\\
25.12157041086	0\\
25.1215996482	0\\
25.12162888554	0\\
25.12165812288	0\\
25.12168736022	0\\
25.12171659756	0\\
25.1217458349	0\\
25.12177507224	0\\
25.12180430958	0\\
25.12183354692	0\\
25.12186278426	0\\
25.1218920216	0\\
25.12192125894	0\\
25.12195049628	0\\
25.12197973362	0\\
25.12200897096	0\\
25.1220382083	0\\
25.12206744564	0\\
25.12209668298	0\\
25.12212592032	0\\
25.12215515766	0\\
25.122184395	0\\
25.12221363234	0\\
25.12224286968	0\\
25.12227210702	0\\
25.12230134436	0\\
25.1223305817	0\\
25.12235981904	0\\
25.12238905638	0\\
25.12241829372	0\\
25.12244753106	0\\
25.1224767684	0\\
25.12250600574	0\\
25.12253524308	0\\
25.12256448042	0\\
25.12259371776	0\\
25.1226229551	0\\
25.12265219244	0\\
25.12268142978	0\\
25.12271066712	0\\
25.12273990446	0\\
25.1227691418	0\\
25.12279837914	0\\
25.12282761648	0\\
25.12285685382	0\\
25.12288609116	0\\
25.1229153285	0\\
25.12294456584	0\\
25.12297380318	0\\
25.12300304052	0\\
25.12303227786	0\\
25.1230615152	0\\
25.12309075254	0\\
25.12311998988	0\\
25.12314922722	0\\
25.12317846456	0\\
25.1232077019	0\\
25.12323693924	0\\
25.12326617658	0\\
25.12329541392	0\\
25.12332465126	0\\
25.1233538886	0\\
25.12338312594	0\\
25.12341236328	0\\
25.12344160062	0\\
25.12347083796	0\\
25.1235000753	0\\
25.12352931264	0\\
25.12355854998	0\\
25.12358778732	0\\
25.12361702466	0\\
25.123646262	0\\
25.12367549934	0\\
25.12370473668	0\\
25.12373397402	0\\
25.12376321136	0\\
25.1237924487	0\\
25.12382168604	0\\
25.12385092338	0\\
25.12388016072	0\\
25.12390939806	0\\
25.1239386354	0\\
25.12396787274	0\\
25.12399711008	0\\
25.12402634742	0\\
25.12405558476	0\\
25.1240848221	0\\
25.12411405944	0\\
25.12414329678	0\\
25.12417253412	0\\
25.12420177146	0\\
25.1242310088	0\\
25.12426024614	0\\
25.12428948348	0\\
25.12431872082	0\\
25.12434795816	0\\
25.1243771955	0\\
25.12440643284	0\\
25.12443567018	0\\
25.12446490752	0\\
25.12449414486	0\\
25.1245233822	0\\
25.12455261954	0\\
25.12458185688	0\\
25.12461109422	0\\
25.12464033156	0\\
25.1246695689	0\\
25.12469880624	0\\
25.12472804358	0\\
25.12475728092	0\\
25.12478651826	0\\
25.1248157556	0\\
25.12484499294	0\\
25.12487423028	0\\
25.12490346762	0\\
25.12493270496	0\\
25.1249619423	0\\
25.12499117964	0\\
25.12502041698	0\\
25.12504965432	0\\
25.12507889166	0\\
25.125108129	0\\
25.12513736634	0\\
25.12516660368	0\\
25.12519584102	0\\
25.12522507836	0\\
25.1252543157	0\\
25.12528355304	0\\
25.12531279038	0\\
25.12534202772	0\\
25.12537126506	0\\
25.1254005024	0\\
25.12542973974	0\\
25.12545897708	0\\
25.12548821442	0\\
25.12551745176	0\\
25.1255466891	0\\
25.12557592644	0\\
25.12560516378	0\\
25.12563440112	0\\
25.12566363846	0\\
25.1256928758	0\\
25.12572211314	0\\
25.12575135048	0\\
25.12578058782	0\\
25.12580982516	0\\
25.1258390625	0\\
25.12586829984	0\\
25.12589753718	0\\
25.12592677452	0\\
25.12595601186	0\\
25.1259852492	0\\
25.12601448654	0\\
25.12604372388	0\\
25.12607296122	0\\
25.12610219856	0\\
25.1261314359	0\\
25.12616067324	0\\
25.12618991058	0\\
25.12621914792	0\\
25.12624838526	0\\
25.1262776226	0\\
25.12630685994	0\\
25.12633609728	0\\
25.12636533462	0\\
25.12639457196	0\\
25.1264238093	0\\
25.12645304664	0\\
25.12648228398	0\\
25.12651152132	0\\
25.12654075866	0\\
25.126569996	0\\
25.12659923334	0\\
25.12662847068	0\\
25.12665770802	0\\
25.12668694536	0\\
25.1267161827	0\\
25.12674542004	0\\
25.12677465738	0\\
25.12680389472	0\\
25.12683313206	0\\
25.1268623694	0\\
25.12689160674	0\\
25.12692084408	0\\
25.12695008142	0\\
25.12697931876	0\\
25.1270085561	0\\
25.12703779344	0\\
25.12706703078	0\\
25.12709626812	0\\
25.12712550546	0\\
25.1271547428	0\\
25.12718398014	0\\
25.12721321748	0\\
25.12724245482	0\\
25.12727169216	0\\
25.1273009295	0\\
25.12733016684	0\\
25.12735940418	0\\
25.12738864152	0\\
25.12741787886	0\\
25.1274471162	0\\
25.12747635354	0\\
25.12750559088	0\\
25.12753482822	0\\
25.12756406556	0\\
25.1275933029	0\\
25.12762254024	0\\
25.12765177758	0\\
25.12768101492	0\\
25.12771025226	0\\
25.1277394896	0\\
25.12776872694	0\\
25.12779796428	0\\
25.12782720162	0\\
25.12785643896	0\\
25.1278856763	0\\
25.12791491364	0\\
25.12794415098	0\\
25.12797338832	0\\
25.12800262566	0\\
25.128031863	0\\
25.12806110034	0\\
25.12809033768	0\\
25.12811957502	0\\
25.12814881236	0\\
25.1281780497	0\\
25.12820728704	0\\
25.12823652438	0\\
25.12826576172	0\\
25.12829499906	0\\
25.1283242364	0\\
25.12835347374	0\\
25.12838271108	0\\
25.12841194842	0\\
25.12844118576	0\\
25.1284704231	0\\
25.12849966044	0\\
25.12852889778	0\\
25.12855813512	0\\
25.12858737246	0\\
25.1286166098	0\\
25.12864584714	0\\
25.12867508448	0\\
25.12870432182	0\\
25.12873355916	0\\
25.1287627965	0\\
25.12879203384	0\\
25.12882127118	0\\
25.12885050852	0\\
25.12887974586	0\\
25.1289089832	0\\
25.12893822054	0\\
25.12896745788	0\\
25.12899669522	0\\
25.12902593256	0\\
25.1290551699	0\\
25.12908440724	0\\
25.12911364458	0\\
25.12914288192	0\\
25.12917211926	0\\
25.1292013566	0\\
25.12923059394	0\\
25.12925983128	0\\
25.12928906862	0\\
25.12931830596	0\\
25.1293475433	0\\
25.12937678064	0\\
25.12940601798	0\\
25.12943525532	0\\
25.12946449266	0\\
25.12949373	0\\
25.12952296734	0\\
25.12955220468	0\\
25.12958144202	0\\
25.12961067936	0\\
25.1296399167	0\\
25.12966915404	0\\
25.12969839138	0\\
25.12972762872	0\\
25.12975686606	0\\
25.1297861034	0\\
25.12981534074	0\\
25.12984457808	0\\
25.12987381542	0\\
25.12990305276	0\\
25.1299322901	0\\
25.12996152744	0\\
25.12999076478	0\\
25.13002000212	0\\
25.13004923946	0\\
25.1300784768	0\\
25.13010771414	0\\
25.13013695148	0\\
25.13016618882	0\\
25.13019542616	0\\
25.1302246635	0\\
25.13025390084	0\\
25.13028313818	0\\
25.13031237552	0\\
25.13034161286	0\\
25.1303708502	0\\
25.13040008754	0\\
25.13042932488	0\\
25.13045856222	0\\
25.13048779956	0\\
25.1305170369	0\\
25.13054627424	0\\
25.13057551158	0\\
25.13060474892	0\\
25.13063398626	0\\
25.1306632236	0\\
25.13069246094	0\\
25.13072169828	0\\
25.13075093562	0\\
25.13078017296	0\\
25.1308094103	0\\
25.13083864764	0\\
25.13086788498	0\\
25.13089712232	0\\
25.13092635966	0\\
25.130955597	0\\
25.13098483434	0\\
25.13101407168	0\\
25.13104330902	0\\
25.13107254636	0\\
25.1311017837	0\\
25.13113102104	0\\
25.13116025838	0\\
25.13118949572	0\\
25.13121873306	0\\
25.1312479704	0\\
25.13127720774	0\\
25.13130644508	0\\
25.13133568242	0\\
25.13136491976	0\\
25.1313941571	0\\
25.13142339444	0\\
25.13145263178	0\\
25.13148186912	0\\
25.13151110646	0\\
25.1315403438	0\\
25.13156958114	0\\
25.13159881848	0\\
25.13162805582	0\\
25.13165729316	0\\
25.1316865305	0\\
25.13171576784	0\\
25.13174500518	0\\
25.13177424252	0\\
25.13180347986	0\\
25.1318327172	0\\
25.13186195454	0\\
25.13189119188	0\\
25.13192042922	0\\
25.13194966656	0\\
25.1319789039	0\\
25.13200814124	0\\
25.13203737858	0\\
25.13206661592	0\\
25.13209585326	0\\
25.1321250906	0\\
25.13215432794	0\\
25.13218356528	0\\
25.13221280262	0\\
25.13224203996	0\\
25.1322712773	0\\
25.13230051464	0\\
25.13232975198	0\\
25.13235898932	0\\
25.13238822666	0\\
25.132417464	0\\
25.13244670134	0\\
25.13247593868	0\\
25.13250517602	0\\
25.13253441336	0\\
25.1325636507	0\\
25.13259288804	0\\
25.13262212538	0\\
25.13265136272	0\\
25.13268060006	0\\
25.1327098374	0\\
25.13273907474	0\\
25.13276831208	0\\
25.13279754942	0\\
25.13282678676	0\\
25.1328560241	0\\
25.13288526144	0\\
25.13291449878	0\\
25.13294373612	0\\
25.13297297346	0\\
25.1330022108	0\\
25.13303144814	0\\
25.13306068548	0\\
25.13308992282	0\\
25.13311916016	0\\
25.1331483975	0\\
25.13317763484	0\\
25.13320687218	0\\
25.13323610952	0\\
25.13326534686	0\\
25.1332945842	0\\
25.13332382154	0\\
25.13335305888	0\\
25.13338229622	0\\
25.13341153356	0\\
25.1334407709	0\\
25.13347000824	0\\
25.13349924558	0\\
25.13352848292	0\\
25.13355772026	0\\
25.1335869576	0\\
25.13361619494	0\\
25.13364543228	0\\
25.13367466962	0\\
25.13370390696	0\\
25.1337331443	0\\
25.13376238164	0\\
25.13379161898	0\\
25.13382085632	0\\
25.13385009366	0\\
25.133879331	0\\
25.13390856834	0\\
25.13393780568	0\\
25.13396704302	0\\
25.13399628036	0\\
25.1340255177	0\\
25.13405475504	0\\
25.13408399238	0\\
25.13411322972	0\\
25.13414246706	0\\
25.1341717044	0\\
25.13420094174	0\\
25.13423017908	0\\
25.13425941642	0\\
25.13428865376	0\\
25.1343178911	0\\
25.13434712844	0\\
25.13437636578	0\\
25.13440560312	0\\
25.13443484046	0\\
25.1344640778	0\\
25.13449331514	0\\
25.13452255248	0\\
25.13455178982	0\\
25.13458102716	0\\
25.1346102645	0\\
25.13463950184	0\\
25.13466873918	0\\
25.13469797652	0\\
25.13472721386	0\\
25.1347564512	0\\
25.13478568854	0\\
25.13481492588	0\\
25.13484416322	0\\
25.13487340056	0\\
25.1349026379	0\\
25.13493187524	0\\
25.13496111258	0\\
25.13499034992	0\\
25.13501958726	0\\
25.1350488246	0\\
25.13507806194	0\\
25.13510729928	0\\
25.13513653662	0\\
25.13516577396	0\\
25.1351950113	0\\
25.13522424864	0\\
25.13525348598	0\\
25.13528272332	0\\
25.13531196066	0\\
25.135341198	0\\
25.13537043534	0\\
25.13539967268	0\\
25.13542891002	0\\
25.13545814736	0\\
25.1354873847	0\\
25.13551662204	0\\
25.13554585938	0\\
25.13557509672	0\\
25.13560433406	0\\
25.1356335714	0\\
25.13566280874	0\\
25.13569204608	0\\
25.13572128342	0\\
25.13575052076	0\\
25.1357797581	0\\
25.13580899544	0\\
25.13583823278	0\\
25.13586747012	0\\
25.13589670746	0\\
25.1359259448	0\\
25.13595518214	0\\
25.13598441948	0\\
25.13601365682	0\\
25.13604289416	0\\
25.1360721315	0\\
25.13610136884	0\\
25.13613060618	0\\
25.13615984352	0\\
25.13618908086	0\\
25.1362183182	0\\
25.13624755554	0\\
25.13627679288	0\\
25.13630603022	0\\
25.13633526756	0\\
25.1363645049	0\\
25.13639374224	0\\
25.13642297958	0\\
25.13645221692	0\\
25.13648145426	0\\
25.1365106916	0\\
25.13653992894	0\\
25.13656916628	0\\
25.13659840362	0\\
25.13662764096	0\\
25.1366568783	0\\
25.13668611564	0\\
25.13671535298	0\\
25.13674459032	0\\
25.13677382766	0\\
25.136803065	0\\
25.13683230234	0\\
25.13686153968	0\\
25.13689077702	0\\
25.13692001436	0\\
25.1369492517	0\\
25.13697848904	0\\
25.13700772638	0\\
25.13703696372	0\\
25.13706620106	0\\
25.1370954384	0\\
25.13712467574	0\\
25.13715391308	0\\
25.13718315042	0\\
25.13721238776	0\\
25.1372416251	0\\
25.13727086244	0\\
25.13730009978	0\\
25.13732933712	0\\
25.13735857446	0\\
25.1373878118	0\\
25.13741704914	0\\
25.13744628648	0\\
25.13747552382	0\\
25.13750476116	0\\
25.1375339985	0\\
25.13756323584	0\\
25.13759247318	0\\
25.13762171052	0\\
25.13765094786	0\\
25.1376801852	0\\
25.13770942254	0\\
25.13773865988	0\\
25.13776789722	0\\
25.13779713456	0\\
25.1378263719	0\\
25.13785560924	0\\
25.13788484658	0\\
25.13791408392	0\\
25.13794332126	0\\
25.1379725586	0\\
25.13800179594	0\\
25.13803103328	0\\
25.13806027062	0\\
25.13808950796	0\\
25.1381187453	0\\
25.13814798264	0\\
25.13817721998	0\\
25.13820645732	0\\
25.13823569466	0\\
25.138264932	0\\
25.13829416934	0\\
25.13832340668	0\\
25.13835264402	0\\
25.13838188136	0\\
25.1384111187	0\\
25.13844035604	0\\
25.13846959338	0\\
25.13849883072	0\\
25.13852806806	0\\
25.1385573054	0\\
25.13858654274	0\\
25.13861578008	0\\
25.13864501742	0\\
25.13867425476	0\\
25.1387034921	0\\
25.13873272944	0\\
25.13876196678	0\\
25.13879120412	0\\
25.13882044146	0\\
25.1388496788	0\\
25.13887891614	0\\
25.13890815348	0\\
25.13893739082	0\\
25.13896662816	0\\
25.1389958655	0\\
25.13902510284	0\\
25.13905434018	0\\
25.13908357752	0\\
25.13911281486	0\\
25.1391420522	0\\
25.13917128954	0\\
25.13920052688	0\\
25.13922976422	0\\
25.13925900156	0\\
25.1392882389	0\\
25.13931747624	0\\
25.13934671358	0\\
25.13937595092	0\\
25.13940518826	0\\
25.1394344256	0\\
25.13946366294	0\\
25.13949290028	0\\
25.13952213762	0\\
25.13955137496	0\\
25.1395806123	0\\
25.13960984964	0\\
25.13963908698	0\\
25.13966832432	0\\
25.13969756166	0\\
25.139726799	0\\
25.13975603634	0\\
25.13978527368	0\\
25.13981451102	0\\
25.13984374836	0\\
25.1398729857	0\\
25.13990222304	0\\
25.13993146038	0\\
25.13996069772	0\\
25.13998993506	0\\
25.1400191724	0\\
25.14004840974	0\\
25.14007764708	0\\
25.14010688442	0\\
25.14013612176	0\\
25.1401653591	0\\
25.14019459644	0\\
25.14022383378	0\\
25.14025307112	0\\
25.14028230846	0\\
25.1403115458	0\\
25.14034078314	0\\
25.14037002048	0\\
25.14039925782	0\\
25.14042849516	0\\
25.1404577325	0\\
25.14048696984	0\\
25.14051620718	0\\
25.14054544452	0\\
25.14057468186	0\\
25.1406039192	0\\
25.14063315654	0\\
25.14066239388	0\\
25.14069163122	0\\
25.14072086856	0\\
25.1407501059	0\\
25.14077934324	0\\
25.14080858058	0\\
25.14083781792	0\\
25.14086705526	0\\
25.1408962926	0\\
25.14092552994	0\\
25.14095476728	0\\
25.14098400462	0\\
25.14101324196	0\\
25.1410424793	0\\
25.14107171664	0\\
25.14110095398	0\\
25.14113019132	0\\
25.14115942866	0\\
25.141188666	0\\
25.14121790334	0\\
25.14124714068	0\\
25.14127637802	0\\
25.14130561536	0\\
25.1413348527	0\\
25.14136409004	0\\
25.14139332738	0\\
25.14142256472	0\\
25.14145180206	0\\
25.1414810394	0\\
25.14151027674	0\\
25.14153951408	0\\
25.14156875142	0\\
25.14159798876	0\\
25.1416272261	0\\
25.14165646344	0\\
25.14168570078	0\\
25.14171493812	0\\
25.14174417546	0\\
25.1417734128	0\\
25.14180265014	0\\
25.14183188748	0\\
25.14186112482	0\\
25.14189036216	0\\
25.1419195995	0\\
25.14194883684	0\\
25.14197807418	0\\
25.14200731152	0\\
25.14203654886	0\\
25.1420657862	0\\
25.14209502354	0\\
25.14212426088	0\\
25.14215349822	0\\
25.14218273556	0\\
25.1422119729	0\\
25.14224121024	0\\
25.14227044758	0\\
25.14229968492	0\\
25.14232892226	0\\
25.1423581596	0\\
25.14238739694	0\\
25.14241663428	0\\
25.14244587162	0\\
25.14247510896	0\\
25.1425043463	0\\
25.14253358364	0\\
25.14256282098	0\\
25.14259205832	0\\
25.14262129566	0\\
25.142650533	0\\
25.14267977034	0\\
25.14270900768	0\\
25.14273824502	0\\
25.14276748236	0\\
25.1427967197	0\\
25.14282595704	0\\
25.14285519438	0\\
25.14288443172	0\\
25.14291366906	0\\
25.1429429064	0\\
25.14297214374	0\\
25.14300138108	0\\
25.14303061842	0\\
25.14305985576	0\\
25.1430890931	0\\
25.14311833044	0\\
25.14314756778	0\\
25.14317680512	0\\
25.14320604246	0\\
25.1432352798	0\\
25.14326451714	0\\
25.14329375448	0\\
25.14332299182	0\\
25.14335222916	0\\
25.1433814665	0\\
25.14341070384	0\\
25.14343994118	0\\
25.14346917852	0\\
25.14349841586	0\\
25.1435276532	0\\
25.14355689054	0\\
25.14358612788	0\\
25.14361536522	0\\
25.14364460256	0\\
25.1436738399	0\\
25.14370307724	0\\
25.14373231458	0\\
25.14376155192	0\\
25.14379078926	0\\
25.1438200266	0\\
25.14384926394	0\\
25.14387850128	0\\
25.14390773862	0\\
25.14393697596	0\\
25.1439662133	0\\
25.14399545064	0\\
25.14402468798	0\\
25.14405392532	0\\
25.14408316266	0\\
25.1441124	0\\
25.14414163734	0\\
25.14417087468	0\\
25.14420011202	0\\
25.14422934936	0\\
25.1442585867	0\\
25.14428782404	0\\
25.14431706138	0\\
25.14434629872	0\\
25.14437553606	0\\
25.1444047734	0\\
25.14443401074	0\\
25.14446324808	0\\
25.14449248542	0\\
25.14452172276	0\\
25.1445509601	0\\
25.14458019744	0\\
25.14460943478	0\\
25.14463867212	0\\
25.14466790946	0\\
25.1446971468	0\\
25.14472638414	0\\
25.14475562148	0\\
25.14478485882	0\\
25.14481409616	0\\
25.1448433335	0\\
25.14487257084	0\\
25.14490180818	0\\
25.14493104552	0\\
25.14496028286	0\\
25.1449895202	0\\
25.14501875754	0\\
25.14504799488	0\\
25.14507723222	0\\
25.14510646956	0\\
25.1451357069	0\\
25.14516494424	0\\
25.14519418158	0\\
25.14522341892	0\\
25.14525265626	0\\
25.1452818936	0\\
25.14531113094	0\\
25.14534036828	0\\
25.14536960562	0\\
25.14539884296	0\\
25.1454280803	0\\
25.14545731764	0\\
25.14548655498	0\\
25.14551579232	0\\
25.14554502966	0\\
25.145574267	0\\
25.14560350434	0\\
25.14563274168	0\\
25.14566197902	0\\
25.14569121636	0\\
25.1457204537	0\\
25.14574969104	0\\
25.14577892838	0\\
25.14580816572	0\\
25.14583740306	0\\
25.1458666404	0\\
25.14589587774	0\\
25.14592511508	0\\
25.14595435242	0\\
25.14598358976	0\\
25.1460128271	0\\
25.14604206444	0\\
25.14607130178	0\\
25.14610053912	0\\
25.14612977646	0\\
25.1461590138	0\\
25.14618825114	0\\
25.14621748848	0\\
25.14624672582	0\\
25.14627596316	0\\
25.1463052005	0\\
25.14633443784	0\\
25.14636367518	0\\
25.14639291252	0\\
25.14642214986	0\\
25.1464513872	0\\
25.14648062454	0\\
25.14650986188	0\\
25.14653909922	0\\
25.14656833656	0\\
25.1465975739	0\\
25.14662681124	0\\
25.14665604858	0\\
25.14668528592	0\\
25.14671452326	0\\
25.1467437606	0\\
25.14677299794	0\\
25.14680223528	0\\
25.14683147262	0\\
25.14686070996	0\\
25.1468899473	0\\
25.14691918464	0\\
25.14694842198	0\\
25.14697765932	0\\
25.14700689666	0\\
25.147036134	0\\
25.14706537134	0\\
25.14709460868	0\\
25.14712384602	0\\
25.14715308336	0\\
25.1471823207	0\\
25.14721155804	0\\
25.14724079538	0\\
25.14727003272	0\\
25.14729927006	0\\
25.1473285074	0\\
25.14735774474	0\\
25.14738698208	0\\
25.14741621942	0\\
25.14744545676	0\\
25.1474746941	0\\
25.14750393144	0\\
25.14753316878	0\\
25.14756240612	0\\
25.14759164346	0\\
25.1476208808	0\\
25.14765011814	0\\
25.14767935548	0\\
25.14770859282	0\\
25.14773783016	0\\
25.1477670675	0\\
25.14779630484	0\\
25.14782554218	0\\
25.14785477952	0\\
25.14788401686	0\\
25.1479132542	0\\
25.14794249154	0\\
25.14797172888	0\\
25.14800096622	0\\
25.14803020356	0\\
25.1480594409	0\\
25.14808867824	0\\
25.14811791558	0\\
25.14814715292	0\\
25.14817639026	0\\
25.1482056276	0\\
25.14823486494	0\\
25.14826410228	0\\
25.14829333962	0\\
25.14832257696	0\\
25.1483518143	0\\
25.14838105164	0\\
25.14841028898	0\\
25.14843952632	0\\
25.14846876366	0\\
25.148498001	0\\
25.14852723834	0\\
25.14855647568	0\\
25.14858571302	0\\
25.14861495036	0\\
25.1486441877	0\\
25.14867342504	0\\
25.14870266238	0\\
25.14873189972	0\\
25.14876113706	0\\
25.1487903744	0\\
25.14881961174	0\\
25.14884884908	0\\
25.14887808642	0\\
25.14890732376	0\\
25.1489365611	0\\
25.14896579844	0\\
25.14899503578	0\\
25.14902427312	0\\
25.14905351046	0\\
25.1490827478	0\\
25.14911198514	0\\
25.14914122248	0\\
25.14917045982	0\\
25.14919969716	0\\
25.1492289345	0\\
25.14925817184	0\\
25.14928740918	0\\
25.14931664652	0\\
25.14934588386	0\\
25.1493751212	0\\
25.14940435854	0\\
25.14943359588	0\\
25.14946283322	0\\
25.14949207056	0\\
25.1495213079	0\\
25.14955054524	0\\
25.14957978258	0\\
25.14960901992	0\\
25.14963825726	0\\
25.1496674946	0\\
25.14969673194	0\\
25.14972596928	0\\
25.14975520662	0\\
25.14978444396	0\\
25.1498136813	0\\
25.14984291864	0\\
25.14987215598	0\\
25.14990139332	0\\
25.14993063066	0\\
25.149959868	0\\
25.14998910534	0\\
25.15001834268	0\\
25.15004758002	0\\
25.15007681736	0\\
25.1501060547	0\\
25.15013529204	0\\
25.15016452938	0\\
25.15019376672	0\\
25.15022300406	0\\
25.1502522414	0\\
25.15028147874	0\\
25.15031071608	0\\
25.15033995342	0\\
25.15036919076	0\\
25.1503984281	0\\
25.15042766544	0\\
25.15045690278	0\\
25.15048614012	0\\
25.15051537746	0\\
25.1505446148	0\\
25.15057385214	0\\
25.15060308948	0\\
25.15063232682	0\\
25.15066156416	0\\
25.1506908015	0\\
25.15072003884	0\\
25.15074927618	0\\
25.15077851352	0\\
25.15080775086	0\\
25.1508369882	0\\
25.15086622554	0\\
25.15089546288	0\\
25.15092470022	0\\
25.15095393756	0\\
25.1509831749	0\\
25.15101241224	0\\
25.15104164958	0\\
25.15107088692	0\\
25.15110012426	0\\
25.1511293616	0\\
25.15115859894	0\\
25.15118783628	0\\
25.15121707362	0\\
25.15124631096	0\\
25.1512755483	0\\
25.15130478564	0\\
25.15133402298	0\\
25.15136326032	0\\
25.15139249766	0\\
25.151421735	0\\
25.15145097234	0\\
25.15148020968	0\\
25.15150944702	0\\
25.15153868436	0\\
25.1515679217	0\\
25.15159715904	0\\
25.15162639638	0\\
25.15165563372	0\\
25.15168487106	0\\
25.1517141084	0\\
25.15174334574	0\\
25.15177258308	0\\
25.15180182042	0\\
25.15183105776	0\\
25.1518602951	0\\
25.15188953244	0\\
25.15191876978	0\\
25.15194800712	0\\
25.15197724446	0\\
25.1520064818	0\\
25.15203571914	0\\
25.15206495648	0\\
25.15209419382	0\\
25.15212343116	0\\
25.1521526685	0\\
25.15218190584	0\\
25.15221114318	0\\
25.15224038052	0\\
25.15226961786	0\\
25.1522988552	0\\
25.15232809254	0\\
25.15235732988	0\\
25.15238656722	0\\
25.15241580456	0\\
25.1524450419	0\\
25.15247427924	0\\
25.15250351658	0\\
25.15253275392	0\\
25.15256199126	0\\
25.1525912286	0\\
25.15262046594	0\\
25.15264970328	0\\
25.15267894062	0\\
25.15270817796	0\\
25.1527374153	0\\
25.15276665264	0\\
25.15279588998	0\\
25.15282512732	0\\
25.15285436466	0\\
25.152883602	0\\
25.15291283934	0\\
25.15294207668	0\\
25.15297131402	0\\
25.15300055136	0\\
25.1530297887	0\\
25.15305902604	0\\
25.15308826338	0\\
25.15311750072	0\\
25.15314673806	0\\
25.1531759754	0\\
25.15320521274	0\\
25.15323445008	0\\
25.15326368742	0\\
25.15329292476	0\\
25.1533221621	0\\
25.15335139944	0\\
25.15338063678	0\\
25.15340987412	0\\
25.15343911146	0\\
25.1534683488	0\\
25.15349758614	0\\
25.15352682348	0\\
25.15355606082	0\\
25.15358529816	0\\
25.1536145355	0\\
25.15364377284	0\\
25.15367301018	0\\
25.15370224752	0\\
25.15373148486	0\\
25.1537607222	0\\
25.15378995954	0\\
25.15381919688	0\\
25.15384843422	0\\
25.15387767156	0\\
25.1539069089	0\\
25.15393614624	0\\
25.15396538358	0\\
25.15399462092	0\\
25.15402385826	0\\
25.1540530956	0\\
25.15408233294	0\\
25.15411157028	0\\
25.15414080762	0\\
25.15417004496	0\\
25.1541992823	0\\
25.15422851964	0\\
25.15425775698	0\\
25.15428699432	0\\
25.15431623166	0\\
25.154345469	0\\
25.15437470634	0\\
25.15440394368	0\\
25.15443318102	0\\
25.15446241836	0\\
25.1544916557	0\\
25.15452089304	0\\
25.15455013038	0\\
25.15457936772	0\\
25.15460860506	0\\
25.1546378424	0\\
25.15466707974	0\\
25.15469631708	0\\
25.15472555442	0\\
25.15475479176	0\\
25.1547840291	0\\
25.15481326644	0\\
25.15484250378	0\\
25.15487174112	0\\
25.15490097846	0\\
25.1549302158	0\\
25.15495945314	0\\
25.15498869048	0\\
25.15501792782	0\\
25.15504716516	0\\
25.1550764025	0\\
25.15510563984	0\\
25.15513487718	0\\
25.15516411452	0\\
25.15519335186	0\\
25.1552225892	0\\
25.15525182654	0\\
25.15528106388	0\\
25.15531030122	0\\
25.15533953856	0\\
25.1553687759	0\\
25.15539801324	0\\
25.15542725058	0\\
25.15545648792	0\\
25.15548572526	0\\
25.1555149626	0\\
25.15554419994	0\\
25.15557343728	0\\
25.15560267462	0\\
25.15563191196	0\\
25.1556611493	0\\
25.15569038664	0\\
25.15571962398	0\\
25.15574886132	0\\
25.15577809866	0\\
25.155807336	0\\
25.15583657334	0\\
25.15586581068	0\\
25.15589504802	0\\
25.15592428536	0\\
25.1559535227	0\\
25.15598276004	0\\
25.15601199738	0\\
25.15604123472	0\\
25.15607047206	0\\
25.1560997094	0\\
25.15612894674	0\\
25.15615818408	0\\
25.15618742142	0\\
25.15621665876	0\\
25.1562458961	0\\
25.15627513344	0\\
25.15630437078	0\\
25.15633360812	0\\
25.15636284546	0\\
25.1563920828	0\\
25.15642132014	0\\
25.15645055748	0\\
25.15647979482	0\\
25.15650903216	0\\
25.1565382695	0\\
25.15656750684	0\\
25.15659674418	0\\
25.15662598152	0\\
25.15665521886	0\\
25.1566844562	0\\
25.15671369354	0\\
25.15674293088	0\\
25.15677216822	0\\
25.15680140556	0\\
25.1568306429	0\\
25.15685988024	0\\
25.15688911758	0\\
25.15691835492	0\\
25.15694759226	0\\
25.1569768296	0\\
25.15700606694	0\\
25.15703530428	0\\
25.15706454162	0\\
25.15709377896	0\\
25.1571230163	0\\
25.15715225364	0\\
25.15718149098	0\\
25.15721072832	0\\
25.15723996566	0\\
25.157269203	0\\
25.15729844034	0\\
25.15732767768	0\\
25.15735691502	0\\
25.15738615236	0\\
25.1574153897	0\\
25.15744462704	0\\
25.15747386438	0\\
25.15750310172	0\\
25.15753233906	0\\
25.1575615764	0\\
25.15759081374	0\\
25.15762005108	0\\
25.15764928842	0\\
25.15767852576	0\\
25.1577077631	0\\
25.15773700044	0\\
25.15776623778	0\\
25.15779547512	0\\
25.15782471246	0\\
25.1578539498	0\\
25.15788318714	0\\
25.15791242448	0\\
25.15794166182	0\\
25.15797089916	0\\
25.1580001365	0\\
25.15802937384	0\\
25.15805861118	0\\
25.15808784852	0\\
25.15811708586	0\\
25.1581463232	0\\
25.15817556054	0\\
25.15820479788	0\\
25.15823403522	0\\
25.15826327256	0\\
25.1582925099	0\\
25.15832174724	0\\
25.15835098458	0\\
25.15838022192	0\\
25.15840945926	0\\
25.1584386966	0\\
25.15846793394	0\\
25.15849717128	0\\
25.15852640862	0\\
25.15855564596	0\\
25.1585848833	0\\
25.15861412064	0\\
25.15864335798	0\\
25.15867259532	0\\
25.15870183266	0\\
25.15873107	0\\
25.15876030734	0\\
25.15878954468	0\\
25.15881878202	0\\
25.15884801936	0\\
25.1588772567	0\\
25.15890649404	0\\
25.15893573138	0\\
25.15896496872	0\\
25.15899420606	0\\
25.1590234434	0\\
25.15905268074	0\\
25.15908191808	0\\
25.15911115542	0\\
25.15914039276	0\\
25.1591696301	0\\
25.15919886744	0\\
25.15922810478	0\\
25.15925734212	0\\
25.15928657946	0\\
25.1593158168	0\\
25.15934505414	0\\
25.15937429148	0\\
25.15940352882	0\\
25.15943276616	0\\
25.1594620035	0\\
25.15949124084	0\\
25.15952047818	0\\
25.15954971552	0\\
25.15957895286	0\\
25.1596081902	0\\
25.15963742754	0\\
25.15966666488	0\\
25.15969590222	0\\
25.15972513956	0\\
25.1597543769	0\\
25.15978361424	0\\
25.15981285158	0\\
25.15984208892	0\\
25.15987132626	0\\
25.1599005636	0\\
25.15992980094	0\\
25.15995903828	0\\
25.15998827562	0\\
25.16001751296	0\\
25.1600467503	0\\
25.16007598764	0\\
25.16010522498	0\\
25.16013446232	0\\
25.16016369966	0\\
25.160192937	0\\
25.16022217434	0\\
25.16025141168	0\\
25.16028064902	0\\
25.16030988636	0\\
25.1603391237	0\\
25.16036836104	0\\
25.16039759838	0\\
25.16042683572	0\\
25.16045607306	0\\
25.1604853104	0\\
25.16051454774	0\\
25.16054378508	0\\
25.16057302242	0\\
25.16060225976	0\\
25.1606314971	0\\
25.16066073444	0\\
25.16068997178	0\\
25.16071920912	0\\
25.16074844646	0\\
25.1607776838	0\\
25.16080692114	0\\
25.16083615848	0\\
25.16086539582	0\\
25.16089463316	0\\
25.1609238705	0\\
25.16095310784	0\\
25.16098234518	0\\
25.16101158252	0\\
25.16104081986	0\\
25.1610700572	0\\
25.16109929454	0\\
25.16112853188	0\\
25.16115776922	0\\
25.16118700656	0\\
25.1612162439	0\\
25.16124548124	0\\
25.16127471858	0\\
25.16130395592	0\\
25.16133319326	0\\
25.1613624306	0\\
25.16139166794	0\\
25.16142090528	0\\
25.16145014262	0\\
25.16147937996	0\\
25.1615086173	0\\
25.16153785464	0\\
25.16156709198	0\\
25.16159632932	0\\
25.16162556666	0\\
25.161654804	0\\
25.16168404134	0\\
25.16171327868	0\\
25.16174251602	0\\
25.16177175336	0\\
25.1618009907	0\\
25.16183022804	0\\
25.16185946538	0\\
25.16188870272	0\\
25.16191794006	0\\
25.1619471774	0\\
25.16197641474	0\\
25.16200565208	0\\
25.16203488942	0\\
25.16206412676	0\\
25.1620933641	0\\
25.16212260144	0\\
25.16215183878	0\\
25.16218107612	0\\
25.16221031346	0\\
25.1622395508	0\\
25.16226878814	0\\
25.16229802548	0\\
25.16232726282	0\\
25.16235650016	0\\
25.1623857375	0\\
25.16241497484	0\\
25.16244421218	0\\
25.16247344952	0\\
25.16250268686	0\\
25.1625319242	0\\
25.16256116154	0\\
25.16259039888	0\\
25.16261963622	0\\
25.16264887356	0\\
25.1626781109	0\\
25.16270734824	0\\
25.16273658558	0\\
25.16276582292	0\\
25.16279506026	0\\
25.1628242976	0\\
25.16285353494	0\\
25.16288277228	0\\
25.16291200962	0\\
25.16294124696	0\\
25.1629704843	0\\
25.16299972164	0\\
25.16302895898	0\\
25.16305819632	0\\
25.16308743366	0\\
25.163116671	0\\
25.16314590834	0\\
25.16317514568	0\\
25.16320438302	0\\
25.16323362036	0\\
25.1632628577	0\\
25.16329209504	0\\
25.16332133238	0\\
25.16335056972	0\\
25.16337980706	0\\
25.1634090444	0\\
25.16343828174	0\\
25.16346751908	0\\
25.16349675642	0\\
25.16352599376	0\\
25.1635552311	0\\
25.16358446844	0\\
25.16361370578	0\\
25.16364294312	0\\
25.16367218046	0\\
25.1637014178	0\\
25.16373065514	0\\
25.16375989248	0\\
25.16378912982	0\\
25.16381836716	0\\
25.1638476045	0\\
25.16387684184	0\\
25.16390607918	0\\
25.16393531652	0\\
25.16396455386	0\\
25.1639937912	0\\
25.16402302854	0\\
25.16405226588	0\\
25.16408150322	0\\
25.16411074056	0\\
25.1641399779	0\\
25.16416921524	0\\
25.16419845258	0\\
25.16422768992	0\\
25.16425692726	0\\
25.1642861646	0\\
25.16431540194	0\\
25.16434463928	0\\
25.16437387662	0\\
25.16440311396	0\\
25.1644323513	0\\
25.16446158864	0\\
25.16449082598	0\\
25.16452006332	0\\
25.16454930066	0\\
25.164578538	0\\
25.16460777534	0\\
25.16463701268	0\\
25.16466625002	0\\
25.16469548736	0\\
25.1647247247	0\\
25.16475396204	0\\
25.16478319938	0\\
25.16481243672	0\\
25.16484167406	0\\
25.1648709114	0\\
25.16490014874	0\\
25.16492938608	0\\
25.16495862342	0\\
25.16498786076	0\\
25.1650170981	0\\
25.16504633544	0\\
25.16507557278	0\\
25.16510481012	0\\
25.16513404746	0\\
25.1651632848	0\\
25.16519252214	0\\
25.16522175948	0\\
25.16525099682	0\\
25.16528023416	0\\
25.1653094715	0\\
25.16533870884	0\\
25.16536794618	0\\
25.16539718352	0\\
25.16542642086	0\\
25.1654556582	0\\
25.16548489554	0\\
25.16551413288	0\\
25.16554337022	0\\
25.16557260756	0\\
25.1656018449	0\\
25.16563108224	0\\
25.16566031958	0\\
25.16568955692	0\\
25.16571879426	0\\
25.1657480316	0\\
25.16577726894	0\\
25.16580650628	0\\
25.16583574362	0\\
25.16586498096	0\\
25.1658942183	0\\
25.16592345564	0\\
25.16595269298	0\\
25.16598193032	0\\
25.16601116766	0\\
25.166040405	0\\
25.16606964234	0\\
25.16609887968	0\\
25.16612811702	0\\
25.16615735436	0\\
25.1661865917	0\\
25.16621582904	0\\
25.16624506638	0\\
25.16627430372	0\\
25.16630354106	0\\
25.1663327784	0\\
25.16636201574	0\\
25.16639125308	0\\
25.16642049042	0\\
25.16644972776	0\\
25.1664789651	0\\
25.16650820244	0\\
25.16653743978	0\\
25.16656667712	0\\
25.16659591446	0\\
25.1666251518	0\\
25.16665438914	0\\
25.16668362648	0\\
25.16671286382	0\\
25.16674210116	0\\
25.1667713385	0\\
25.16680057584	0\\
25.16682981318	0\\
25.16685905052	0\\
25.16688828786	0\\
25.1669175252	0\\
25.16694676254	0\\
25.16697599988	0\\
25.16700523722	0\\
25.16703447456	0\\
25.1670637119	0\\
25.16709294924	0\\
25.16712218658	0\\
25.16715142392	0\\
25.16718066126	0\\
25.1672098986	0\\
25.16723913594	0\\
25.16726837328	0\\
25.16729761062	0\\
25.16732684796	0\\
25.1673560853	0\\
25.16738532264	0\\
25.16741455998	0\\
25.16744379732	0\\
25.16747303466	0\\
25.167502272	0\\
25.16753150934	0\\
25.16756074668	0\\
25.16758998402	0\\
25.16761922136	0\\
25.1676484587	0\\
25.16767769604	0\\
25.16770693338	0\\
25.16773617072	0\\
25.16776540806	0\\
25.1677946454	0\\
25.16782388274	0\\
25.16785312008	0\\
25.16788235742	0\\
25.16791159476	0\\
25.1679408321	0\\
25.16797006944	0\\
25.16799930678	0\\
25.16802854412	0\\
25.16805778146	0\\
25.1680870188	0\\
25.16811625614	0\\
25.16814549348	0\\
25.16817473082	0\\
25.16820396816	0\\
25.1682332055	0\\
25.16826244284	0\\
25.16829168018	0\\
25.16832091752	0\\
25.16835015486	0\\
25.1683793922	0\\
25.16840862954	0\\
25.16843786688	0\\
25.16846710422	0\\
25.16849634156	0\\
25.1685255789	0\\
25.16855481624	0\\
25.16858405358	0\\
25.16861329092	0\\
25.16864252826	0\\
25.1686717656	0\\
25.16870100294	0\\
25.16873024028	0\\
25.16875947762	0\\
25.16878871496	0\\
25.1688179523	0\\
25.16884718964	0\\
25.16887642698	0\\
25.16890566432	0\\
25.16893490166	0\\
25.168964139	0\\
25.16899337634	0\\
25.16902261368	0\\
25.16905185102	0\\
25.16908108836	0\\
25.1691103257	0\\
25.16913956304	0\\
25.16916880038	0\\
25.16919803772	0\\
25.16922727506	0\\
25.1692565124	0\\
25.16928574974	0\\
25.16931498708	0\\
25.16934422442	0\\
25.16937346176	0\\
25.1694026991	0\\
25.16943193644	0\\
25.16946117378	0\\
25.16949041112	0\\
25.16951964846	0\\
25.1695488858	0\\
25.16957812314	0\\
25.16960736048	0\\
25.16963659782	0\\
25.16966583516	0\\
25.1696950725	0\\
25.16972430984	0\\
25.16975354718	0\\
25.16978278452	0\\
25.16981202186	0\\
25.1698412592	0\\
25.16987049654	0\\
25.16989973388	0\\
25.16992897122	0\\
25.16995820856	0\\
25.1699874459	0\\
25.17001668324	0\\
25.17004592058	0\\
25.17007515792	0\\
25.17010439526	0\\
25.1701336326	0\\
25.17016286994	0\\
25.17019210728	0\\
25.17022134462	0\\
25.17025058196	0\\
25.1702798193	0\\
25.17030905664	0\\
25.17033829398	0\\
25.17036753132	0\\
25.17039676866	0\\
25.170426006	0\\
25.17045524334	0\\
25.17048448068	0\\
25.17051371802	0\\
25.17054295536	0\\
25.1705721927	0\\
25.17060143004	0\\
25.17063066738	0\\
25.17065990472	0\\
25.17068914206	0\\
25.1707183794	0\\
25.17074761674	0\\
25.17077685408	0\\
25.17080609142	0\\
25.17083532876	0\\
25.1708645661	0\\
25.17089380344	0\\
25.17092304078	0\\
25.17095227812	0\\
25.17098151546	0\\
25.1710107528	0\\
25.17103999014	0\\
25.17106922748	0\\
25.17109846482	0\\
25.17112770216	0\\
25.1711569395	0\\
25.17118617684	0\\
25.17121541418	0\\
25.17124465152	0\\
25.17127388886	0\\
25.1713031262	0\\
25.17133236354	0\\
25.17136160088	0\\
25.17139083822	0\\
25.17142007556	0\\
25.1714493129	0\\
25.17147855024	0\\
25.17150778758	0\\
25.17153702492	0\\
25.17156626226	0\\
25.1715954996	0\\
25.17162473694	0\\
25.17165397428	0\\
25.17168321162	0\\
25.17171244896	0\\
25.1717416863	0\\
25.17177092364	0\\
25.17180016098	0\\
25.17182939832	0\\
25.17185863566	0\\
25.171887873	0\\
25.17191711034	0\\
25.17194634768	0\\
25.17197558502	0\\
25.17200482236	0\\
25.1720340597	0\\
25.17206329704	0\\
25.17209253438	0\\
25.17212177172	0\\
25.17215100906	0\\
25.1721802464	0\\
25.17220948374	0\\
25.17223872108	0\\
25.17226795842	0\\
25.17229719576	0\\
25.1723264331	0\\
25.17235567044	0\\
25.17238490778	0\\
25.17241414512	0\\
25.17244338246	0\\
25.1724726198	0\\
25.17250185714	0\\
25.17253109448	0\\
25.17256033182	0\\
25.17258956916	0\\
25.1726188065	0\\
25.17264804384	0\\
25.17267728118	0\\
25.17270651852	0\\
25.17273575586	0\\
25.1727649932	0\\
25.17279423054	0\\
25.17282346788	0\\
25.17285270522	0\\
25.17288194256	0\\
25.1729111799	0\\
25.17294041724	0\\
25.17296965458	0\\
25.17299889192	0\\
25.17302812926	0\\
25.1730573666	0\\
25.17308660394	0\\
25.17311584128	0\\
25.17314507862	0\\
25.17317431596	0\\
25.1732035533	0\\
25.17323279064	0\\
25.17326202798	0\\
25.17329126532	0\\
25.17332050266	0\\
25.17334974	0\\
25.17337897734	0\\
25.17340821468	0\\
25.17343745202	0\\
25.17346668936	0\\
25.1734959267	0\\
25.17352516404	0\\
25.17355440138	0\\
25.17358363872	0\\
25.17361287606	0\\
25.1736421134	0\\
25.17367135074	0\\
25.17370058808	0\\
25.17372982542	0\\
25.17375906276	0\\
25.1737883001	0\\
25.17381753744	0\\
25.17384677478	0\\
25.17387601212	0\\
25.17390524946	0\\
25.1739344868	0\\
25.17396372414	0\\
25.17399296148	0\\
25.17402219882	0\\
25.17405143616	0\\
25.1740806735	0\\
25.17410991084	0\\
25.17413914818	0\\
25.17416838552	0\\
25.17419762286	0\\
25.1742268602	0\\
25.17425609754	0\\
25.17428533488	0\\
25.17431457222	0\\
25.17434380956	0\\
25.1743730469	0\\
25.17440228424	0\\
25.17443152158	0\\
25.17446075892	0\\
25.17448999626	0\\
25.1745192336	0\\
25.17454847094	0\\
25.17457770828	0\\
25.17460694562	0\\
25.17463618296	0\\
25.1746654203	0\\
25.17469465764	0\\
25.17472389498	0\\
25.17475313232	0\\
25.17478236966	0\\
25.174811607	0\\
25.17484084434	0\\
25.17487008168	0\\
25.17489931902	0\\
25.17492855636	0\\
25.1749577937	0\\
25.17498703104	0\\
25.17501626838	0\\
25.17504550572	0\\
25.17507474306	0\\
25.1751039804	0\\
25.17513321774	0\\
25.17516245508	0\\
25.17519169242	0\\
25.17522092976	0\\
25.1752501671	0\\
25.17527940444	0\\
25.17530864178	0\\
25.17533787912	0\\
25.17536711646	0\\
25.1753963538	0\\
25.17542559114	0\\
25.17545482848	0\\
25.17548406582	0\\
25.17551330316	0\\
25.1755425405	0\\
25.17557177784	0\\
25.17560101518	0\\
25.17563025252	0\\
25.17565948986	0\\
25.1756887272	0\\
25.17571796454	0\\
25.17574720188	0\\
25.17577643922	0\\
25.17580567656	0\\
25.1758349139	0\\
25.17586415124	0\\
25.17589338858	0\\
25.17592262592	0\\
25.17595186326	0\\
25.1759811006	0\\
25.17601033794	0\\
25.17603957528	0\\
25.17606881262	0\\
25.17609804996	0\\
25.1761272873	0\\
25.17615652464	0\\
25.17618576198	0\\
25.17621499932	0\\
25.17624423666	0\\
25.176273474	0\\
25.17630271134	0\\
25.17633194868	0\\
25.17636118602	0\\
25.17639042336	0\\
25.1764196607	0\\
25.17644889804	0\\
25.17647813538	0\\
25.17650737272	0\\
25.17653661006	0\\
25.1765658474	0\\
25.17659508474	0\\
25.17662432208	0\\
25.17665355942	0\\
25.17668279676	0\\
25.1767120341	0\\
25.17674127144	0\\
25.17677050878	0\\
25.17679974612	0\\
25.17682898346	0\\
25.1768582208	0\\
25.17688745814	0\\
25.17691669548	0\\
25.17694593282	0\\
25.17697517016	0\\
25.1770044075	0\\
25.17703364484	0\\
25.17706288218	0\\
25.17709211952	0\\
25.17712135686	0\\
25.1771505942	0\\
25.17717983154	0\\
25.17720906888	0\\
25.17723830622	0\\
25.17726754356	0\\
25.1772967809	0\\
25.17732601824	0\\
25.17735525558	0\\
25.17738449292	0\\
25.17741373026	0\\
25.1774429676	0\\
25.17747220494	0\\
25.17750144228	0\\
25.17753067962	0\\
25.17755991696	0\\
25.1775891543	0\\
25.17761839164	0\\
25.17764762898	0\\
25.17767686632	0\\
25.17770610366	0\\
25.177735341	0\\
25.17776457834	0\\
25.17779381568	0\\
25.17782305302	0\\
25.17785229036	0\\
25.1778815277	0\\
25.17791076504	0\\
25.17794000238	0\\
25.17796923972	0\\
25.17799847706	0\\
25.1780277144	0\\
25.17805695174	0\\
25.17808618908	0\\
25.17811542642	0\\
25.17814466376	0\\
25.1781739011	0\\
25.17820313844	0\\
25.17823237578	0\\
25.17826161312	0\\
25.17829085046	0\\
25.1783200878	0\\
25.17834932514	0\\
25.17837856248	0\\
25.17840779982	0\\
25.17843703716	0\\
25.1784662745	0\\
25.17849551184	0\\
25.17852474918	0\\
25.17855398652	0\\
25.17858322386	0\\
25.1786124612	0\\
25.17864169854	0\\
25.17867093588	0\\
25.17870017322	0\\
25.17872941056	0\\
25.1787586479	0\\
25.17878788524	0\\
25.17881712258	0\\
25.17884635992	0\\
25.17887559726	0\\
25.1789048346	0\\
25.17893407194	0\\
25.17896330928	0\\
25.17899254662	0\\
25.17902178396	0\\
25.1790510213	0\\
25.17908025864	0\\
25.17910949598	0\\
25.17913873332	0\\
25.17916797066	0\\
25.179197208	0\\
25.17922644534	0\\
25.17925568268	0\\
25.17928492002	0\\
25.17931415736	0\\
25.1793433947	0\\
25.17937263204	0\\
25.17940186938	0\\
25.17943110672	0\\
25.17946034406	0\\
25.1794895814	0\\
25.17951881874	0\\
25.17954805608	0\\
25.17957729342	0\\
25.17960653076	0\\
25.1796357681	0\\
25.17966500544	0\\
25.17969424278	0\\
25.17972348012	0\\
25.17975271746	0\\
25.1797819548	0\\
25.17981119214	0\\
25.17984042948	0\\
25.17986966682	0\\
25.17989890416	0\\
25.1799281415	0\\
25.17995737884	0\\
25.17998661618	0\\
25.18001585352	0\\
25.18004509086	0\\
25.1800743282	0\\
25.18010356554	0\\
25.18013280288	0\\
25.18016204022	0\\
25.18019127756	0\\
25.1802205149	0\\
25.18024975224	0\\
25.18027898958	0\\
25.18030822692	0\\
25.18033746426	0\\
25.1803667016	0\\
25.18039593894	0\\
25.18042517628	0\\
25.18045441362	0\\
25.18048365096	0\\
25.1805128883	0\\
25.18054212564	0\\
25.18057136298	0\\
25.18060060032	0\\
25.18062983766	0\\
25.180659075	0\\
25.18068831234	0\\
25.18071754968	0\\
25.18074678702	0\\
25.18077602436	0\\
25.1808052617	0\\
25.18083449904	0\\
25.18086373638	0\\
25.18089297372	0\\
25.18092221106	0\\
25.1809514484	0\\
25.18098068574	0\\
25.18100992308	0\\
25.18103916042	0\\
25.18106839776	0\\
25.1810976351	0\\
25.18112687244	0\\
25.18115610978	0\\
25.18118534712	0\\
25.18121458446	0\\
25.1812438218	0\\
25.18127305914	0\\
25.18130229648	0\\
25.18133153382	0\\
25.18136077116	0\\
25.1813900085	0\\
25.18141924584	0\\
25.18144848318	0\\
25.18147772052	0\\
25.18150695786	0\\
25.1815361952	0\\
25.18156543254	0\\
25.18159466988	0\\
25.18162390722	0\\
25.18165314456	0\\
25.1816823819	0\\
25.18171161924	0\\
25.18174085658	0\\
25.18177009392	0\\
25.18179933126	0\\
25.1818285686	0\\
25.18185780594	0\\
25.18188704328	0\\
25.18191628062	0\\
25.18194551796	0\\
25.1819747553	0\\
25.18200399264	0\\
25.18203322998	0\\
25.18206246732	0\\
25.18209170466	0\\
25.182120942	0\\
25.18215017934	0\\
25.18217941668	0\\
25.18220865402	0\\
25.18223789136	0\\
25.1822671287	0\\
25.18229636604	0\\
25.18232560338	0\\
25.18235484072	0\\
25.18238407806	0\\
25.1824133154	0\\
25.18244255274	0\\
25.18247179008	0\\
25.18250102742	0\\
25.18253026476	0\\
25.1825595021	0\\
25.18258873944	0\\
25.18261797678	0\\
25.18264721412	0\\
25.18267645146	0\\
25.1827056888	0\\
25.18273492614	0\\
25.18276416348	0\\
25.18279340082	0\\
25.18282263816	0\\
25.1828518755	0\\
25.18288111284	0\\
25.18291035018	0\\
25.18293958752	0\\
25.18296882486	0\\
25.1829980622	0\\
25.18302729954	0\\
25.18305653688	0\\
25.18308577422	0\\
25.18311501156	0\\
25.1831442489	0\\
25.18317348624	0\\
25.18320272358	0\\
25.18323196092	0\\
25.18326119826	0\\
25.1832904356	0\\
25.18331967294	0\\
25.18334891028	0\\
25.18337814762	0\\
25.18340738496	0\\
25.1834366223	0\\
25.18346585964	0\\
25.18349509698	0\\
25.18352433432	0\\
25.18355357166	0\\
25.183582809	0\\
25.18361204634	0\\
25.18364128368	0\\
25.18367052102	0\\
25.18369975836	0\\
25.1837289957	0\\
25.18375823304	0\\
25.18378747038	0\\
25.18381670772	0\\
25.18384594506	0\\
25.1838751824	0\\
25.18390441974	0\\
25.18393365708	0\\
25.18396289442	0\\
25.18399213176	0\\
25.1840213691	0\\
25.18405060644	0\\
25.18407984378	0\\
25.18410908112	0\\
25.18413831846	0\\
25.1841675558	0\\
25.18419679314	0\\
25.18422603048	0\\
25.18425526782	0\\
25.18428450516	0\\
25.1843137425	0\\
25.18434297984	0\\
25.18437221718	0\\
25.18440145452	0\\
25.18443069186	0\\
25.1844599292	0\\
25.18448916654	0\\
25.18451840388	0\\
25.18454764122	0\\
25.18457687856	0\\
25.1846061159	0\\
25.18463535324	0\\
25.18466459058	0\\
25.18469382792	0\\
25.18472306526	0\\
25.1847523026	0\\
25.18478153994	0\\
25.18481077728	0\\
25.18484001462	0\\
25.18486925196	0\\
25.1848984893	0\\
25.18492772664	0\\
25.18495696398	0\\
25.18498620132	0\\
25.18501543866	0\\
25.185044676	0\\
25.18507391334	0\\
25.18510315068	0\\
25.18513238802	0\\
25.18516162536	0\\
25.1851908627	0\\
25.18522010004	0\\
25.18524933738	0\\
25.18527857472	0\\
25.18530781206	0\\
25.1853370494	0\\
25.18536628674	0\\
25.18539552408	0\\
25.18542476142	0\\
25.18545399876	0\\
25.1854832361	0\\
25.18551247344	0\\
25.18554171078	0\\
25.18557094812	0\\
25.18560018546	0\\
25.1856294228	0\\
25.18565866014	0\\
25.18568789748	0\\
25.18571713482	0\\
25.18574637216	0\\
25.1857756095	0\\
25.18580484684	0\\
25.18583408418	0\\
25.18586332152	0\\
25.18589255886	0\\
25.1859217962	0\\
25.18595103354	0\\
25.18598027088	0\\
25.18600950822	0\\
25.18603874556	0\\
25.1860679829	0\\
25.18609722024	0\\
25.18612645758	0\\
25.18615569492	0\\
25.18618493226	0\\
25.1862141696	0\\
25.18624340694	0\\
25.18627264428	0\\
25.18630188162	0\\
25.18633111896	0\\
25.1863603563	0\\
25.18638959364	0\\
25.18641883098	0\\
25.18644806832	0\\
25.18647730566	0\\
25.186506543	0\\
25.18653578034	0\\
25.18656501768	0\\
25.18659425502	0\\
25.18662349236	0\\
25.1866527297	0\\
25.18668196704	0\\
25.18671120438	0\\
25.18674044172	0\\
25.18676967906	0\\
25.1867989164	0\\
25.18682815374	0\\
25.18685739108	0\\
25.18688662842	0\\
25.18691586576	0\\
25.1869451031	0\\
25.18697434044	0\\
25.18700357778	0\\
25.18703281512	0\\
25.18706205246	0\\
25.1870912898	0\\
25.18712052714	0\\
25.18714976448	0\\
25.18717900182	0\\
25.18720823916	0\\
25.1872374765	0\\
25.18726671384	0\\
25.18729595118	0\\
25.18732518852	0\\
25.18735442586	0\\
25.1873836632	0\\
25.18741290054	0\\
25.18744213788	0\\
25.18747137522	0\\
25.18750061256	0\\
25.1875298499	0\\
25.18755908724	0\\
25.18758832458	0\\
25.18761756192	0\\
25.18764679926	0\\
25.1876760366	0\\
25.18770527394	0\\
25.18773451128	0\\
25.18776374862	0\\
25.18779298596	0\\
25.1878222233	0\\
25.18785146064	0\\
25.18788069798	0\\
25.18790993532	0\\
25.18793917266	0\\
25.18796841	0\\
25.18799764734	0\\
25.18802688468	0\\
25.18805612202	0\\
25.18808535936	0\\
25.1881145967	0\\
25.18814383404	0\\
25.18817307138	0\\
25.18820230872	0\\
25.18823154606	0\\
25.1882607834	0\\
25.18829002074	0\\
25.18831925808	0\\
25.18834849542	0\\
25.18837773276	0\\
25.1884069701	0\\
25.18843620744	0\\
25.18846544478	0\\
25.18849468212	0\\
25.18852391946	0\\
25.1885531568	0\\
25.18858239414	0\\
25.18861163148	0\\
25.18864086882	0\\
25.18867010616	0\\
25.1886993435	0\\
25.18872858084	0\\
25.18875781818	0\\
25.18878705552	0\\
25.18881629286	0\\
25.1888455302	0\\
25.18887476754	0\\
25.18890400488	0\\
25.18893324222	0\\
25.18896247956	0\\
25.1889917169	0\\
25.18902095424	0\\
25.18905019158	0\\
25.18907942892	0\\
25.18910866626	0\\
25.1891379036	0\\
25.18916714094	0\\
25.18919637828	0\\
25.18922561562	0\\
25.18925485296	0\\
25.1892840903	0\\
25.18931332764	0\\
25.18934256498	0\\
25.18937180232	0\\
25.18940103966	0\\
25.189430277	0\\
25.18945951434	0\\
25.18948875168	0\\
25.18951798902	0\\
25.18954722636	0\\
25.1895764637	0\\
25.18960570104	0\\
25.18963493838	0\\
25.18966417572	0\\
25.18969341306	0\\
25.1897226504	0\\
25.18975188774	0\\
25.18978112508	0\\
25.18981036242	0\\
25.18983959976	0\\
25.1898688371	0\\
25.18989807444	0\\
25.18992731178	0\\
25.18995654912	0\\
25.18998578646	0\\
25.1900150238	0\\
25.19004426114	0\\
25.19007349848	0\\
25.19010273582	0\\
25.19013197316	0\\
25.1901612105	0\\
25.19019044784	0\\
25.19021968518	0\\
25.19024892252	0\\
25.19027815986	0\\
25.1903073972	0\\
25.19033663454	0\\
25.19036587188	0\\
25.19039510922	0\\
25.19042434656	0\\
25.1904535839	0\\
25.19048282124	0\\
25.19051205858	0\\
25.19054129592	0\\
25.19057053326	0\\
25.1905997706	0\\
25.19062900794	0\\
25.19065824528	0\\
25.19068748262	0\\
25.19071671996	0\\
25.1907459573	0\\
25.19077519464	0\\
25.19080443198	0\\
25.19083366932	0\\
25.19086290666	0\\
25.190892144	0\\
25.19092138134	0\\
25.19095061868	0\\
25.19097985602	0\\
25.19100909336	0\\
25.1910383307	0\\
25.19106756804	0\\
25.19109680538	0\\
25.19112604272	0\\
25.19115528006	0\\
25.1911845174	0\\
25.19121375474	0\\
25.19124299208	0\\
25.19127222942	0\\
25.19130146676	0\\
25.1913307041	0\\
25.19135994144	0\\
25.19138917878	0\\
25.19141841612	0\\
25.19144765346	0\\
25.1914768908	0\\
25.19150612814	0\\
25.19153536548	0\\
25.19156460282	0\\
25.19159384016	0\\
25.1916230775	0\\
25.19165231484	0\\
25.19168155218	0\\
25.19171078952	0\\
25.19174002686	0\\
25.1917692642	0\\
25.19179850154	0\\
25.19182773888	0\\
25.19185697622	0\\
25.19188621356	0\\
25.1919154509	0\\
25.19194468824	0\\
25.19197392558	0\\
25.19200316292	0\\
25.19203240026	0\\
25.1920616376	0\\
25.19209087494	0\\
25.19212011228	0\\
25.19214934962	0\\
25.19217858696	0\\
25.1922078243	0\\
25.19223706164	0\\
25.19226629898	0\\
25.19229553632	0\\
25.19232477366	0\\
25.192354011	0\\
25.19238324834	0\\
25.19241248568	0\\
25.19244172302	0\\
25.19247096036	0\\
25.1925001977	0\\
25.19252943504	0\\
25.19255867238	0\\
25.19258790972	0\\
25.19261714706	0\\
25.1926463844	0\\
25.19267562174	0\\
25.19270485908	0\\
25.19273409642	0\\
25.19276333376	0\\
25.1927925711	0\\
25.19282180844	0\\
25.19285104578	0\\
25.19288028312	0\\
25.19290952046	0\\
25.1929387578	0\\
25.19296799514	0\\
25.19299723248	0\\
25.19302646982	0\\
25.19305570716	0\\
25.1930849445	0\\
25.19311418184	0\\
25.19314341918	0\\
25.19317265652	0\\
25.19320189386	0\\
25.1932311312	0\\
25.19326036854	0\\
25.19328960588	0\\
25.19331884322	0\\
25.19334808056	0\\
25.1933773179	0\\
25.19340655524	0\\
25.19343579258	0\\
25.19346502992	0\\
25.19349426726	0\\
25.1935235046	0\\
25.19355274194	0\\
25.19358197928	0\\
25.19361121662	0\\
25.19364045396	0\\
25.1936696913	0\\
25.19369892864	0\\
25.19372816598	0\\
25.19375740332	0\\
25.19378664066	0\\
25.193815878	0\\
25.19384511534	0\\
25.19387435268	0\\
25.19390359002	0\\
25.19393282736	0\\
25.1939620647	0\\
25.19399130204	0\\
25.19402053938	0\\
25.19404977672	0\\
25.19407901406	0\\
25.1941082514	0\\
25.19413748874	0\\
25.19416672608	0\\
25.19419596342	0\\
25.19422520076	0\\
25.1942544381	0\\
25.19428367544	0\\
25.19431291278	0\\
25.19434215012	0\\
25.19437138746	0\\
25.1944006248	0\\
25.19442986214	0\\
25.19445909948	0\\
25.19448833682	0\\
25.19451757416	0\\
25.1945468115	0\\
25.19457604884	0\\
25.19460528618	0\\
25.19463452352	0\\
25.19466376086	0\\
25.1946929982	0\\
25.19472223554	0\\
25.19475147288	0\\
25.19478071022	0\\
25.19480994756	0\\
25.1948391849	0\\
25.19486842224	0\\
25.19489765958	0\\
25.19492689692	0\\
25.19495613426	0\\
25.1949853716	0\\
25.19501460894	0\\
25.19504384628	0\\
25.19507308362	0\\
25.19510232096	0\\
25.1951315583	0\\
25.19516079564	0\\
25.19519003298	0\\
25.19521927032	0\\
25.19524850766	0\\
25.195277745	0\\
25.19530698234	0\\
25.19533621968	0\\
25.19536545702	0\\
25.19539469436	0\\
25.1954239317	0\\
25.19545316904	0\\
25.19548240638	0\\
25.19551164372	0\\
25.19554088106	0\\
25.1955701184	0\\
25.19559935574	0\\
25.19562859308	0\\
25.19565783042	0\\
25.19568706776	0\\
25.1957163051	0\\
25.19574554244	0\\
25.19577477978	0\\
25.19580401712	0\\
25.19583325446	0\\
25.1958624918	0\\
25.19589172914	0\\
25.19592096648	0\\
25.19595020382	0\\
25.19597944116	0\\
25.1960086785	0\\
25.19603791584	0\\
25.19606715318	0\\
25.19609639052	0\\
25.19612562786	0\\
25.1961548652	0\\
25.19618410254	0\\
25.19621333988	0\\
25.19624257722	0\\
25.19627181456	0\\
25.1963010519	0\\
25.19633028924	0\\
25.19635952658	0\\
25.19638876392	0\\
25.19641800126	0\\
25.1964472386	0\\
25.19647647594	0\\
25.19650571328	0\\
25.19653495062	0\\
25.19656418796	0\\
25.1965934253	0\\
25.19662266264	0\\
25.19665189998	0\\
25.19668113732	0\\
25.19671037466	0\\
25.196739612	0\\
25.19676884934	0\\
25.19679808668	0\\
25.19682732402	0\\
25.19685656136	0\\
25.1968857987	0\\
25.19691503604	0\\
25.19694427338	0\\
25.19697351072	0\\
25.19700274806	0\\
25.1970319854	0\\
25.19706122274	0\\
25.19709046008	0\\
25.19711969742	0\\
25.19714893476	0\\
25.1971781721	0\\
25.19720740944	0\\
25.19723664678	0\\
25.19726588412	0\\
25.19729512146	0\\
25.1973243588	0\\
25.19735359614	0\\
25.19738283348	0\\
25.19741207082	0\\
25.19744130816	0\\
25.1974705455	0\\
25.19749978284	0\\
25.19752902018	0\\
25.19755825752	0\\
25.19758749486	0\\
25.1976167322	0\\
25.19764596954	0\\
25.19767520688	0\\
25.19770444422	0\\
25.19773368156	0\\
25.1977629189	0\\
25.19779215624	0\\
25.19782139358	0\\
25.19785063092	0\\
25.19787986826	0\\
25.1979091056	0\\
25.19793834294	0\\
25.19796758028	0\\
25.19799681762	0\\
25.19802605496	0\\
25.1980552923	0\\
25.19808452964	0\\
25.19811376698	0\\
25.19814300432	0\\
25.19817224166	0\\
25.198201479	0\\
25.19823071634	0\\
25.19825995368	0\\
25.19828919102	0\\
25.19831842836	0\\
25.1983476657	0\\
25.19837690304	0\\
25.19840614038	0\\
25.19843537772	0\\
25.19846461506	0\\
25.1984938524	0\\
25.19852308974	0\\
25.19855232708	0\\
25.19858156442	0\\
25.19861080176	0\\
25.1986400391	0\\
25.19866927644	0\\
25.19869851378	0\\
25.19872775112	0\\
25.19875698846	0\\
25.1987862258	0\\
25.19881546314	0\\
25.19884470048	0\\
25.19887393782	0\\
25.19890317516	0\\
25.1989324125	0\\
25.19896164984	0\\
25.19899088718	0\\
25.19902012452	0\\
25.19904936186	0\\
25.1990785992	0\\
25.19910783654	0\\
25.19913707388	0\\
25.19916631122	0\\
25.19919554856	0\\
25.1992247859	0\\
25.19925402324	0\\
25.19928326058	0\\
25.19931249792	0\\
25.19934173526	0\\
25.1993709726	0\\
25.19940020994	0\\
25.19942944728	0\\
25.19945868462	0\\
25.19948792196	0\\
25.1995171593	0\\
25.19954639664	0\\
25.19957563398	0\\
25.19960487132	0\\
25.19963410866	0\\
25.199663346	0\\
25.19969258334	0\\
25.19972182068	0\\
25.19975105802	0\\
25.19978029536	0\\
25.1998095327	0\\
25.19983877004	0\\
25.19986800738	0\\
25.19989724472	0\\
25.19992648206	0\\
25.1999557194	0\\
25.19998495674	0\\
25.20001419408	0\\
25.20004343142	0\\
25.20007266876	0\\
25.2001019061	0\\
25.20013114344	0\\
25.20016038078	0\\
25.20018961812	0\\
25.20021885546	0\\
25.2002480928	0\\
25.20027733014	0\\
25.20030656748	0\\
25.20033580482	0\\
25.20036504216	0\\
25.2003942795	0\\
25.20042351684	0\\
25.20045275418	0\\
25.20048199152	0\\
25.20051122886	0\\
25.2005404662	0\\
25.20056970354	0\\
25.20059894088	0\\
25.20062817822	0\\
25.20065741556	0\\
25.2006866529	0\\
25.20071589024	0\\
25.20074512758	0\\
25.20077436492	0\\
25.20080360226	0\\
25.2008328396	0\\
25.20086207694	0\\
25.20089131428	0\\
25.20092055162	0\\
25.20094978896	0\\
25.2009790263	0\\
25.20100826364	0\\
25.20103750098	0\\
25.20106673832	0\\
25.20109597566	0\\
25.201125213	0\\
25.20115445034	0\\
25.20118368768	0\\
25.20121292502	0\\
25.20124216236	0\\
25.2012713997	0\\
25.20130063704	0\\
25.20132987438	0\\
25.20135911172	0\\
25.20138834906	0\\
25.2014175864	0\\
25.20144682374	0\\
25.20147606108	0\\
25.20150529842	0\\
25.20153453576	0\\
25.2015637731	0\\
25.20159301044	0\\
25.20162224778	0\\
25.20165148512	0\\
25.20168072246	0\\
25.2017099598	0\\
25.20173919714	0\\
25.20176843448	0\\
25.20179767182	0\\
25.20182690916	0\\
25.2018561465	0\\
25.20188538384	0\\
25.20191462118	0\\
25.20194385852	0\\
25.20197309586	0\\
25.2020023332	0\\
25.20203157054	0\\
25.20206080788	0\\
25.20209004522	0\\
25.20211928256	0\\
25.2021485199	0\\
25.20217775724	0\\
25.20220699458	0\\
25.20223623192	0\\
25.20226546926	0\\
25.2022947066	0\\
25.20232394394	0\\
25.20235318128	0\\
25.20238241862	0\\
25.20241165596	0\\
25.2024408933	0\\
25.20247013064	0\\
25.20249936798	0\\
25.20252860532	0\\
25.20255784266	0\\
25.20258708	0\\
25.20261631734	0\\
25.20264555468	0\\
25.20267479202	0\\
25.20270402936	0\\
25.2027332667	0\\
25.20276250404	0\\
25.20279174138	0\\
25.20282097872	0\\
25.20285021606	0\\
25.2028794534	0\\
25.20290869074	0\\
25.20293792808	0\\
25.20296716542	0\\
25.20299640276	0\\
25.2030256401	0\\
25.20305487744	0\\
25.20308411478	0\\
25.20311335212	0\\
25.20314258946	0\\
25.2031718268	0\\
25.20320106414	0\\
25.20323030148	0\\
25.20325953882	0\\
25.20328877616	0\\
25.2033180135	0\\
25.20334725084	0\\
25.20337648818	0\\
25.20340572552	0\\
25.20343496286	0\\
25.2034642002	0\\
25.20349343754	0\\
25.20352267488	0\\
25.20355191222	0\\
25.20358114956	0\\
25.2036103869	0\\
25.20363962424	0\\
25.20366886158	0\\
25.20369809892	0\\
25.20372733626	0\\
25.2037565736	0\\
25.20378581094	0\\
25.20381504828	0\\
25.20384428562	0\\
25.20387352296	0\\
25.2039027603	0\\
25.20393199764	0\\
25.20396123498	0\\
25.20399047232	0\\
25.20401970966	0\\
25.204048947	0\\
25.20407818434	0\\
25.20410742168	0\\
25.20413665902	0\\
25.20416589636	0\\
25.2041951337	0\\
25.20422437104	0\\
25.20425360838	0\\
25.20428284572	0\\
25.20431208306	0\\
25.2043413204	0\\
25.20437055774	0\\
25.20439979508	0\\
25.20442903242	0\\
25.20445826976	0\\
25.2044875071	0\\
25.20451674444	0\\
25.20454598178	0\\
25.20457521912	0\\
25.20460445646	0\\
25.2046336938	0\\
25.20466293114	0\\
25.20469216848	0\\
25.20472140582	0\\
25.20475064316	0\\
25.2047798805	0\\
25.20480911784	0\\
25.20483835518	0\\
25.20486759252	0\\
25.20489682986	0\\
25.2049260672	0\\
25.20495530454	0\\
25.20498454188	0\\
25.20501377922	0\\
25.20504301656	0\\
25.2050722539	0\\
25.20510149124	0\\
25.20513072858	0\\
25.20515996592	0\\
25.20518920326	0\\
25.2052184406	0\\
25.20524767794	0\\
25.20527691528	0\\
25.20530615262	0\\
25.20533538996	0\\
25.2053646273	0\\
25.20539386464	0\\
25.20542310198	0\\
25.20545233932	0\\
25.20548157666	0\\
25.205510814	0\\
25.20554005134	0\\
25.20556928868	0\\
25.20559852602	0\\
25.20562776336	0\\
25.2056570007	0\\
25.20568623804	0\\
25.20571547538	0\\
25.20574471272	0\\
25.20577395006	0\\
25.2058031874	0\\
25.20583242474	0\\
25.20586166208	0\\
25.20589089942	0\\
25.20592013676	0\\
25.2059493741	0\\
25.20597861144	0\\
25.20600784878	0\\
25.20603708612	0\\
25.20606632346	0\\
25.2060955608	0\\
25.20612479814	0\\
25.20615403548	0\\
25.20618327282	0\\
25.20621251016	0\\
25.2062417475	0\\
25.20627098484	0\\
25.20630022218	0\\
25.20632945952	0\\
25.20635869686	0\\
25.2063879342	0\\
25.20641717154	0\\
25.20644640888	0\\
25.20647564622	0\\
25.20650488356	0\\
25.2065341209	0\\
25.20656335824	0\\
25.20659259558	0\\
25.20662183292	0\\
25.20665107026	0\\
25.2066803076	0\\
25.20670954494	0\\
25.20673878228	0\\
25.20676801962	0\\
25.20679725696	0\\
25.2068264943	0\\
25.20685573164	0\\
25.20688496898	0\\
25.20691420632	0\\
25.20694344366	0\\
25.206972681	0\\
25.20700191834	0\\
25.20703115568	0\\
25.20706039302	0\\
25.20708963036	0\\
25.2071188677	0\\
25.20714810504	0\\
25.20717734238	0\\
25.20720657972	0\\
25.20723581706	0\\
25.2072650544	0\\
25.20729429174	0\\
25.20732352908	0\\
25.20735276642	0\\
25.20738200376	0\\
25.2074112411	0\\
25.20744047844	0\\
25.20746971578	0\\
25.20749895312	0\\
25.20752819046	0\\
25.2075574278	0\\
25.20758666514	0\\
25.20761590248	0\\
25.20764513982	0\\
25.20767437716	0\\
25.2077036145	0\\
25.20773285184	0\\
25.20776208918	0\\
25.20779132652	0\\
25.20782056386	0\\
25.2078498012	0\\
25.20787903854	0\\
25.20790827588	0\\
25.20793751322	0\\
25.20796675056	0\\
25.2079959879	0\\
25.20802522524	0\\
25.20805446258	0\\
25.20808369992	0\\
25.20811293726	0\\
25.2081421746	0\\
25.20817141194	0\\
25.20820064928	0\\
25.20822988662	0\\
25.20825912396	0\\
25.2082883613	0\\
25.20831759864	0\\
25.20834683598	0\\
25.20837607332	0\\
25.20840531066	0\\
25.208434548	0\\
25.20846378534	0\\
25.20849302268	0\\
25.20852226002	0\\
25.20855149736	0\\
25.2085807347	0\\
25.20860997204	0\\
25.20863920938	0\\
25.20866844672	0\\
25.20869768406	0\\
25.2087269214	0\\
25.20875615874	0\\
25.20878539608	0\\
25.20881463342	0\\
25.20884387076	0\\
25.2088731081	0\\
25.20890234544	0\\
25.20893158278	0\\
25.20896082012	0\\
25.20899005746	0\\
25.2090192948	0\\
25.20904853214	0\\
25.20907776948	0\\
25.20910700682	0\\
25.20913624416	0\\
25.2091654815	0\\
25.20919471884	0\\
25.20922395618	0\\
25.20925319352	0\\
25.20928243086	0\\
25.2093116682	0\\
25.20934090554	0\\
25.20937014288	0\\
25.20939938022	0\\
25.20942861756	0\\
25.2094578549	0\\
25.20948709224	0\\
25.20951632958	0\\
25.20954556692	0\\
25.20957480426	0\\
25.2096040416	0\\
25.20963327894	0\\
25.20966251628	0\\
25.20969175362	0\\
25.20972099096	0\\
25.2097502283	0\\
25.20977946564	0\\
25.20980870298	0\\
25.20983794032	0\\
25.20986717766	0\\
25.209896415	0\\
25.20992565234	0\\
25.20995488968	0\\
25.20998412702	0\\
25.21001336436	0\\
25.2100426017	0\\
25.21007183904	0\\
25.21010107638	0\\
25.21013031372	0\\
25.21015955106	0\\
25.2101887884	0\\
25.21021802574	0\\
25.21024726308	0\\
25.21027650042	0\\
25.21030573776	0\\
25.2103349751	0\\
25.21036421244	0\\
25.21039344978	0\\
25.21042268712	0\\
25.21045192446	0\\
25.2104811618	0\\
25.21051039914	0\\
25.21053963648	0\\
25.21056887382	0\\
25.21059811116	0\\
25.2106273485	0\\
25.21065658584	0\\
25.21068582318	0\\
25.21071506052	0\\
25.21074429786	0\\
25.2107735352	0\\
25.21080277254	0\\
25.21083200988	0\\
25.21086124722	0\\
25.21089048456	0\\
25.2109197219	0\\
25.21094895924	0\\
25.21097819658	0\\
25.21100743392	0\\
25.21103667126	0\\
25.2110659086	0\\
25.21109514594	0\\
25.21112438328	0\\
25.21115362062	0\\
25.21118285796	0\\
25.2112120953	0\\
25.21124133264	0\\
25.21127056998	0\\
25.21129980732	0\\
25.21132904466	0\\
25.211358282	0\\
25.21138751934	0\\
25.21141675668	0\\
25.21144599402	0\\
25.21147523136	0\\
25.2115044687	0\\
25.21153370604	0\\
25.21156294338	0\\
25.21159218072	0\\
25.21162141806	0\\
25.2116506554	0\\
25.21167989274	0\\
25.21170913008	0\\
25.21173836742	0\\
25.21176760476	0\\
25.2117968421	0\\
25.21182607944	0\\
25.21185531678	0\\
25.21188455412	0\\
25.21191379146	0\\
25.2119430288	0\\
25.21197226614	0\\
25.21200150348	0\\
25.21203074082	0\\
25.21205997816	0\\
25.2120892155	0\\
25.21211845284	0\\
25.21214769018	0\\
25.21217692752	0\\
25.21220616486	0\\
25.2122354022	0\\
25.21226463954	0\\
25.21229387688	0\\
25.21232311422	0\\
25.21235235156	0\\
25.2123815889	0\\
25.21241082624	0\\
25.21244006358	0\\
25.21246930092	0\\
25.21249853826	0\\
25.2125277756	0\\
25.21255701294	0\\
25.21258625028	0\\
25.21261548762	0\\
25.21264472496	0\\
25.2126739623	0\\
25.21270319964	0\\
25.21273243698	0\\
25.21276167432	0\\
25.21279091166	0\\
25.212820149	0\\
25.21284938634	0\\
25.21287862368	0\\
25.21290786102	0\\
25.21293709836	0\\
25.2129663357	0\\
25.21299557304	0\\
25.21302481038	0\\
25.21305404772	0\\
25.21308328506	0\\
25.2131125224	0\\
25.21314175974	0\\
25.21317099708	0\\
25.21320023442	0\\
25.21322947176	0\\
25.2132587091	0\\
25.21328794644	0\\
25.21331718378	0\\
25.21334642112	0\\
25.21337565846	0\\
25.2134048958	0\\
25.21343413314	0\\
25.21346337048	0\\
25.21349260782	0\\
25.21352184516	0\\
25.2135510825	0\\
25.21358031984	0\\
25.21360955718	0\\
25.21363879452	0\\
25.21366803186	0\\
25.2136972692	0\\
25.21372650654	0\\
25.21375574388	0\\
25.21378498122	0\\
25.21381421856	0\\
25.2138434559	0\\
25.21387269324	0\\
25.21390193058	0\\
25.21393116792	0\\
25.21396040526	0\\
25.2139896426	0\\
25.21401887994	0\\
25.21404811728	0\\
25.21407735462	0\\
25.21410659196	0\\
25.2141358293	0\\
25.21416506664	0\\
25.21419430398	0\\
25.21422354132	0\\
25.21425277866	0\\
25.214282016	0\\
25.21431125334	0\\
25.21434049068	0\\
25.21436972802	0\\
25.21439896536	0\\
25.2144282027	0\\
25.21445744004	0\\
25.21448667738	0\\
25.21451591472	0\\
25.21454515206	0\\
25.2145743894	0\\
25.21460362674	0\\
25.21463286408	0\\
25.21466210142	0\\
25.21469133876	0\\
25.2147205761	0\\
25.21474981344	0\\
25.21477905078	0\\
25.21480828812	0\\
25.21483752546	0\\
25.2148667628	0\\
25.21489600014	0\\
25.21492523748	0\\
25.21495447482	0\\
25.21498371216	0\\
25.2150129495	0\\
25.21504218684	0\\
25.21507142418	0\\
25.21510066152	0\\
25.21512989886	0\\
25.2151591362	0\\
25.21518837354	0\\
25.21521761088	0\\
25.21524684822	0\\
25.21527608556	0\\
25.2153053229	0\\
25.21533456024	0\\
25.21536379758	0\\
25.21539303492	0\\
25.21542227226	0\\
25.2154515096	0\\
25.21548074694	0\\
25.21550998428	0\\
25.21553922162	0\\
25.21556845896	0\\
25.2155976963	0\\
25.21562693364	0\\
25.21565617098	0\\
25.21568540832	0\\
25.21571464566	0\\
25.215743883	0\\
25.21577312034	0\\
25.21580235768	0\\
25.21583159502	0\\
25.21586083236	0\\
25.2158900697	0\\
25.21591930704	0\\
25.21594854438	0\\
25.21597778172	0\\
25.21600701906	0\\
25.2160362564	0\\
25.21606549374	0\\
25.21609473108	0\\
25.21612396842	0\\
25.21615320576	0\\
25.2161824431	0\\
25.21621168044	0\\
25.21624091778	0\\
25.21627015512	0\\
25.21629939246	0\\
25.2163286298	0\\
25.21635786714	0\\
25.21638710448	0\\
25.21641634182	0\\
25.21644557916	0\\
25.2164748165	0\\
25.21650405384	0\\
25.21653329118	0\\
25.21656252852	0\\
25.21659176586	0\\
25.2166210032	0\\
25.21665024054	0\\
25.21667947788	0\\
25.21670871522	0\\
25.21673795256	0\\
25.2167671899	0\\
25.21679642724	0\\
25.21682566458	0\\
25.21685490192	0\\
25.21688413926	0\\
25.2169133766	0\\
25.21694261394	0\\
25.21697185128	0\\
25.21700108862	0\\
25.21703032596	0\\
25.2170595633	0\\
25.21708880064	0\\
25.21711803798	0\\
25.21714727532	0\\
25.21717651266	0\\
25.21720575	0\\
25.21723498734	0\\
25.21726422468	0\\
25.21729346202	0\\
25.21732269936	0\\
25.2173519367	0\\
25.21738117404	0\\
25.21741041138	0\\
25.21743964872	0\\
25.21746888606	0\\
25.2174981234	0\\
25.21752736074	0\\
25.21755659808	0\\
25.21758583542	0\\
25.21761507276	0\\
25.2176443101	0\\
25.21767354744	0\\
25.21770278478	0\\
25.21773202212	0\\
25.21776125946	0\\
25.2177904968	0\\
25.21781973414	0\\
25.21784897148	0\\
25.21787820882	0\\
25.21790744616	0\\
25.2179366835	0\\
25.21796592084	0\\
25.21799515818	0\\
25.21802439552	0\\
25.21805363286	0\\
25.2180828702	0\\
25.21811210754	0\\
25.21814134488	0\\
25.21817058222	0\\
25.21819981956	0\\
25.2182290569	0\\
25.21825829424	0\\
25.21828753158	0\\
25.21831676892	0\\
25.21834600626	0\\
25.2183752436	0\\
25.21840448094	0\\
25.21843371828	0\\
25.21846295562	0\\
25.21849219296	0\\
25.2185214303	0\\
25.21855066764	0\\
25.21857990498	0\\
25.21860914232	0\\
25.21863837966	0\\
25.218667617	0\\
25.21869685434	0\\
25.21872609168	0\\
25.21875532902	0\\
25.21878456636	0\\
25.2188138037	0\\
25.21884304104	0\\
25.21887227838	0\\
25.21890151572	0\\
25.21893075306	0\\
25.2189599904	0\\
25.21898922774	0\\
25.21901846508	0\\
25.21904770242	0\\
25.21907693976	0\\
25.2191061771	0\\
25.21913541444	0\\
25.21916465178	0\\
25.21919388912	0\\
25.21922312646	0\\
25.2192523638	0\\
25.21928160114	0\\
25.21931083848	0\\
25.21934007582	0\\
25.21936931316	0\\
25.2193985505	0\\
25.21942778784	0\\
25.21945702518	0\\
25.21948626252	0\\
25.21951549986	0\\
25.2195447372	0\\
25.21957397454	0\\
25.21960321188	0\\
25.21963244922	0\\
25.21966168656	0\\
25.2196909239	0\\
25.21972016124	0\\
25.21974939858	0\\
25.21977863592	0\\
25.21980787326	0\\
25.2198371106	0\\
25.21986634794	0\\
25.21989558528	0\\
25.21992482262	0\\
25.21995405996	0\\
25.2199832973	0\\
25.22001253464	0\\
25.22004177198	0\\
25.22007100932	0\\
25.22010024666	0\\
25.220129484	0\\
25.22015872134	0\\
25.22018795868	0\\
25.22021719602	0\\
25.22024643336	0\\
25.2202756707	0\\
25.22030490804	0\\
25.22033414538	0\\
25.22036338272	0\\
25.22039262006	0\\
25.2204218574	0\\
25.22045109474	0\\
25.22048033208	0\\
25.22050956942	0\\
25.22053880676	0\\
25.2205680441	0\\
25.22059728144	0\\
25.22062651878	0\\
25.22065575612	0\\
25.22068499346	0\\
25.2207142308	0\\
25.22074346814	0\\
25.22077270548	0\\
25.22080194282	0\\
25.22083118016	0\\
25.2208604175	0\\
25.22088965484	0\\
25.22091889218	0\\
25.22094812952	0\\
25.22097736686	0\\
25.2210066042	0\\
25.22103584154	0\\
25.22106507888	0\\
25.22109431622	0\\
25.22112355356	0\\
25.2211527909	0\\
25.22118202824	0\\
25.22121126558	0\\
25.22124050292	0\\
25.22126974026	0\\
25.2212989776	0\\
25.22132821494	0\\
25.22135745228	0\\
25.22138668962	0\\
25.22141592696	0\\
25.2214451643	0\\
25.22147440164	0\\
25.22150363898	0\\
25.22153287632	0\\
25.22156211366	0\\
25.221591351	0\\
25.22162058834	0\\
25.22164982568	0\\
25.22167906302	0\\
25.22170830036	0\\
25.2217375377	0\\
25.22176677504	0\\
25.22179601238	0\\
25.22182524972	0\\
25.22185448706	0\\
25.2218837244	0\\
25.22191296174	0\\
25.22194219908	0\\
25.22197143642	0\\
25.22200067376	0\\
25.2220299111	0\\
25.22205914844	0\\
25.22208838578	0\\
25.22211762312	0\\
25.22214686046	0\\
25.2221760978	0\\
25.22220533514	0\\
25.22223457248	0\\
25.22226380982	0\\
25.22229304716	0\\
25.2223222845	0\\
25.22235152184	0\\
25.22238075918	0\\
25.22240999652	0\\
25.22243923386	0\\
25.2224684712	0\\
25.22249770854	0\\
25.22252694588	0\\
25.22255618322	0\\
25.22258542056	0\\
25.2226146579	0\\
25.22264389524	0\\
25.22267313258	0\\
25.22270236992	0\\
25.22273160726	0\\
25.2227608446	0\\
25.22279008194	0\\
25.22281931928	0\\
25.22284855662	0\\
25.22287779396	0\\
25.2229070313	0\\
25.22293626864	0\\
25.22296550598	0\\
25.22299474332	0\\
25.22302398066	0\\
25.223053218	0\\
25.22308245534	0\\
25.22311169268	0\\
25.22314093002	0\\
25.22317016736	0\\
25.2231994047	0\\
25.22322864204	0\\
25.22325787938	0\\
25.22328711672	0\\
25.22331635406	0\\
25.2233455914	0\\
25.22337482874	0\\
25.22340406608	0\\
25.22343330342	0\\
25.22346254076	0\\
25.2234917781	0\\
25.22352101544	0\\
25.22355025278	0\\
25.22357949012	0\\
25.22360872746	0\\
25.2236379648	0\\
25.22366720214	0\\
25.22369643948	0\\
25.22372567682	0\\
25.22375491416	0\\
25.2237841515	0\\
25.22381338884	0\\
25.22384262618	0\\
25.22387186352	0\\
25.22390110086	0\\
25.2239303382	0\\
25.22395957554	0\\
25.22398881288	0\\
25.22401805022	0\\
25.22404728756	0\\
25.2240765249	0\\
25.22410576224	0\\
25.22413499958	0\\
25.22416423692	0\\
25.22419347426	0\\
25.2242227116	0\\
25.22425194894	0\\
25.22428118628	0\\
25.22431042362	0\\
25.22433966096	0\\
25.2243688983	0\\
25.22439813564	0\\
25.22442737298	0\\
25.22445661032	0\\
25.22448584766	0\\
25.224515085	0\\
25.22454432234	0\\
25.22457355968	0\\
25.22460279702	0\\
25.22463203436	0\\
25.2246612717	0\\
25.22469050904	0\\
25.22471974638	0\\
25.22474898372	0\\
25.22477822106	0\\
25.2248074584	0\\
25.22483669574	0\\
25.22486593308	0\\
25.22489517042	0\\
25.22492440776	0\\
25.2249536451	0\\
25.22498288244	0\\
25.22501211978	0\\
25.22504135712	0\\
25.22507059446	0\\
25.2250998318	0\\
25.22512906914	0\\
25.22515830648	0\\
25.22518754382	0\\
25.22521678116	0\\
25.2252460185	0\\
25.22527525584	0\\
25.22530449318	0\\
25.22533373052	0\\
25.22536296786	0\\
25.2253922052	0\\
25.22542144254	0\\
25.22545067988	0\\
25.22547991722	0\\
25.22550915456	0\\
25.2255383919	0\\
25.22556762924	0\\
25.22559686658	0\\
25.22562610392	0\\
25.22565534126	0\\
25.2256845786	0\\
25.22571381594	0\\
25.22574305328	0\\
25.22577229062	0\\
25.22580152796	0\\
25.2258307653	0\\
25.22586000264	0\\
25.22588923998	0\\
25.22591847732	0\\
25.22594771466	0\\
25.225976952	0\\
25.22600618934	0\\
25.22603542668	0\\
25.22606466402	0\\
25.22609390136	0\\
25.2261231387	0\\
25.22615237604	0\\
25.22618161338	0\\
25.22621085072	0\\
25.22624008806	0\\
25.2262693254	0\\
25.22629856274	0\\
25.22632780008	0\\
25.22635703742	0\\
25.22638627476	0\\
25.2264155121	0\\
25.22644474944	0\\
25.22647398678	0\\
25.22650322412	0\\
25.22653246146	0\\
25.2265616988	0\\
25.22659093614	0\\
25.22662017348	0\\
25.22664941082	0\\
25.22667864816	0\\
25.2267078855	0\\
25.22673712284	0\\
25.22676636018	0\\
25.22679559752	0\\
25.22682483486	0\\
25.2268540722	0\\
25.22688330954	0\\
25.22691254688	0\\
25.22694178422	0\\
25.22697102156	0\\
25.2270002589	0\\
25.22702949624	0\\
25.22705873358	0\\
25.22708797092	0\\
25.22711720826	0\\
25.2271464456	0\\
25.22717568294	0\\
25.22720492028	0\\
25.22723415762	0\\
25.22726339496	0\\
25.2272926323	0\\
25.22732186964	0\\
25.22735110698	0\\
25.22738034432	0\\
25.22740958166	0\\
25.227438819	0\\
25.22746805634	0\\
25.22749729368	0\\
25.22752653102	0\\
25.22755576836	0\\
25.2275850057	0\\
25.22761424304	0\\
25.22764348038	0\\
25.22767271772	0\\
25.22770195506	0\\
25.2277311924	0\\
25.22776042974	0\\
25.22778966708	0\\
25.22781890442	0\\
25.22784814176	0\\
25.2278773791	0\\
25.22790661644	0\\
25.22793585378	0\\
25.22796509112	0\\
25.22799432846	0\\
25.2280235658	0\\
25.22805280314	0\\
25.22808204048	0\\
25.22811127782	0\\
25.22814051516	0\\
25.2281697525	0\\
25.22819898984	0\\
25.22822822718	0\\
25.22825746452	0\\
25.22828670186	0\\
25.2283159392	0\\
25.22834517654	0\\
25.22837441388	0\\
25.22840365122	0\\
25.22843288856	0\\
25.2284621259	0\\
25.22849136324	0\\
25.22852060058	0\\
25.22854983792	0\\
25.22857907526	0\\
25.2286083126	0\\
25.22863754994	0\\
25.22866678728	0\\
25.22869602462	0\\
25.22872526196	0\\
25.2287544993	0\\
25.22878373664	0\\
25.22881297398	0\\
25.22884221132	0\\
25.22887144866	0\\
25.228900686	0\\
25.22892992334	0\\
25.22895916068	0\\
25.22898839802	0\\
25.22901763536	0\\
25.2290468727	0\\
25.22907611004	0\\
25.22910534738	0\\
25.22913458472	0\\
25.22916382206	0\\
25.2291930594	0\\
25.22922229674	0\\
25.22925153408	0\\
25.22928077142	0\\
25.22931000876	0\\
25.2293392461	0\\
25.22936848344	0\\
25.22939772078	0\\
25.22942695812	0\\
25.22945619546	0\\
25.2294854328	0\\
25.22951467014	0\\
25.22954390748	0\\
25.22957314482	0\\
25.22960238216	0\\
25.2296316195	0\\
25.22966085684	0\\
25.22969009418	0\\
25.22971933152	0\\
25.22974856886	0\\
25.2297778062	0\\
25.22980704354	0\\
25.22983628088	0\\
25.22986551822	0\\
25.22989475556	0\\
25.2299239929	0\\
25.22995323024	0\\
25.22998246758	0\\
25.23001170492	0\\
25.23004094226	0\\
25.2300701796	0\\
25.23009941694	0\\
25.23012865428	0\\
25.23015789162	0\\
25.23018712896	0\\
25.2302163663	0\\
25.23024560364	0\\
25.23027484098	0\\
25.23030407832	0\\
25.23033331566	0\\
25.230362553	0\\
25.23039179034	0\\
25.23042102768	0\\
25.23045026502	0\\
25.23047950236	0\\
25.2305087397	0\\
25.23053797704	0\\
25.23056721438	0\\
25.23059645172	0\\
25.23062568906	0\\
25.2306549264	0\\
25.23068416374	0\\
25.23071340108	0\\
25.23074263842	0\\
25.23077187576	0\\
25.2308011131	0\\
25.23083035044	0\\
25.23085958778	0\\
25.23088882512	0\\
25.23091806246	0\\
25.2309472998	0\\
25.23097653714	0\\
25.23100577448	0\\
25.23103501182	0\\
25.23106424916	0\\
25.2310934865	0\\
25.23112272384	0\\
25.23115196118	0\\
25.23118119852	0\\
25.23121043586	0\\
25.2312396732	0\\
25.23126891054	0\\
25.23129814788	0\\
25.23132738522	0\\
25.23135662256	0\\
25.2313858599	0\\
25.23141509724	0\\
25.23144433458	0\\
25.23147357192	0\\
25.23150280926	0\\
25.2315320466	0\\
25.23156128394	0\\
25.23159052128	0\\
25.23161975862	0\\
25.23164899596	0\\
25.2316782333	0\\
25.23170747064	0\\
25.23173670798	0\\
25.23176594532	0\\
25.23179518266	0\\
25.23182442	0\\
25.23185365734	0\\
25.23188289468	0\\
25.23191213202	0\\
25.23194136936	0\\
25.2319706067	0\\
25.23199984404	0\\
25.23202908138	0\\
25.23205831872	0\\
25.23208755606	0\\
25.2321167934	0\\
25.23214603074	0\\
25.23217526808	0\\
25.23220450542	0\\
25.23223374276	0\\
25.2322629801	0\\
25.23229221744	0\\
25.23232145478	0\\
25.23235069212	0\\
25.23237992946	0\\
25.2324091668	0\\
25.23243840414	0\\
25.23246764148	0\\
25.23249687882	0\\
25.23252611616	0\\
25.2325553535	0\\
25.23258459084	0\\
25.23261382818	0\\
25.23264306552	0\\
25.23267230286	0\\
25.2327015402	0\\
25.23273077754	0\\
25.23276001488	0\\
25.23278925222	0\\
25.23281848956	0\\
25.2328477269	0\\
25.23287696424	0\\
25.23290620158	0\\
25.23293543892	0\\
25.23296467626	0\\
25.2329939136	0\\
25.23302315094	0\\
25.23305238828	0\\
25.23308162562	0\\
25.23311086296	0\\
25.2331401003	0\\
25.23316933764	0\\
25.23319857498	0\\
25.23322781232	0\\
25.23325704966	0\\
25.233286287	0\\
25.23331552434	0\\
25.23334476168	0\\
25.23337399902	0\\
25.23340323636	0\\
25.2334324737	0\\
25.23346171104	0\\
25.23349094838	0\\
25.23352018572	0\\
25.23354942306	0\\
25.2335786604	0\\
25.23360789774	0\\
25.23363713508	0\\
25.23366637242	0\\
25.23369560976	0\\
25.2337248471	0\\
25.23375408444	0\\
25.23378332178	0\\
25.23381255912	0\\
25.23384179646	0\\
25.2338710338	0\\
25.23390027114	0\\
25.23392950848	0\\
25.23395874582	0\\
25.23398798316	0\\
25.2340172205	0\\
25.23404645784	0\\
25.23407569518	0\\
25.23410493252	0\\
25.23413416986	0\\
25.2341634072	0\\
25.23419264454	0\\
25.23422188188	0\\
25.23425111922	0\\
25.23428035656	0\\
25.2343095939	0\\
25.23433883124	0\\
25.23436806858	0\\
25.23439730592	0\\
25.23442654326	0\\
25.2344557806	0\\
25.23448501794	0\\
25.23451425528	0\\
25.23454349262	0\\
25.23457272996	0\\
25.2346019673	0\\
25.23463120464	0\\
25.23466044198	0\\
25.23468967932	0\\
25.23471891666	0\\
25.234748154	0\\
25.23477739134	0\\
25.23480662868	0\\
25.23483586602	0\\
25.23486510336	0\\
25.2348943407	0\\
25.23492357804	0\\
25.23495281538	0\\
25.23498205272	0\\
25.23501129006	0\\
25.2350405274	0\\
25.23506976474	0\\
25.23509900208	0\\
25.23512823942	0\\
25.23515747676	0\\
25.2351867141	0\\
25.23521595144	0\\
25.23524518878	0\\
25.23527442612	0\\
25.23530366346	0\\
25.2353329008	0\\
25.23536213814	0\\
25.23539137548	0\\
25.23542061282	0\\
25.23544985016	0\\
25.2354790875	0\\
25.23550832484	0\\
25.23553756218	0\\
25.23556679952	0\\
25.23559603686	0\\
25.2356252742	0\\
25.23565451154	0\\
25.23568374888	0\\
25.23571298622	0\\
25.23574222356	0\\
25.2357714609	0\\
25.23580069824	0\\
25.23582993558	0\\
25.23585917292	0\\
25.23588841026	0\\
25.2359176476	0\\
25.23594688494	0\\
25.23597612228	0\\
25.23600535962	0\\
25.23603459696	0\\
25.2360638343	0\\
25.23609307164	0\\
25.23612230898	0\\
25.23615154632	0\\
25.23618078366	0\\
25.236210021	0\\
25.23623925834	0\\
25.23626849568	0\\
25.23629773302	0\\
25.23632697036	0\\
25.2363562077	0\\
25.23638544504	0\\
25.23641468238	0\\
25.23644391972	0\\
25.23647315706	0\\
25.2365023944	0\\
25.23653163174	0\\
25.23656086908	0\\
25.23659010642	0\\
25.23661934376	0\\
25.2366485811	0\\
25.23667781844	0\\
25.23670705578	0\\
25.23673629312	0\\
25.23676553046	0\\
25.2367947678	0\\
25.23682400514	0\\
25.23685324248	0\\
25.23688247982	0\\
25.23691171716	0\\
25.2369409545	0\\
25.23697019184	0\\
25.23699942918	0\\
25.23702866652	0\\
25.23705790386	0\\
25.2370871412	0\\
25.23711637854	0\\
25.23714561588	0\\
25.23717485322	0\\
25.23720409056	0\\
25.2372333279	0\\
25.23726256524	0\\
25.23729180258	0\\
25.23732103992	0\\
25.23735027726	0\\
25.2373795146	0\\
25.23740875194	0\\
25.23743798928	0\\
25.23746722662	0\\
25.23749646396	0\\
25.2375257013	0\\
25.23755493864	0\\
25.23758417598	0\\
25.23761341332	0\\
25.23764265066	0\\
25.237671888	0\\
25.23770112534	0\\
25.23773036268	0\\
25.23775960002	0\\
25.23778883736	0\\
25.2378180747	0\\
25.23784731204	0\\
25.23787654938	0\\
25.23790578672	0\\
25.23793502406	0\\
25.2379642614	0\\
25.23799349874	0\\
25.23802273608	0\\
25.23805197342	0\\
25.23808121076	0\\
25.2381104481	0\\
25.23813968544	0\\
25.23816892278	0\\
25.23819816012	0\\
25.23822739746	0\\
25.2382566348	0\\
25.23828587214	0\\
25.23831510948	0\\
25.23834434682	0\\
25.23837358416	0\\
25.2384028215	0\\
25.23843205884	0\\
25.23846129618	0\\
25.23849053352	0\\
25.23851977086	0\\
25.2385490082	0\\
25.23857824554	0\\
25.23860748288	0\\
25.23863672022	0\\
25.23866595756	0\\
25.2386951949	0\\
25.23872443224	0\\
25.23875366958	0\\
25.23878290692	0\\
25.23881214426	0\\
25.2388413816	0\\
25.23887061894	0\\
25.23889985628	0\\
25.23892909362	0\\
25.23895833096	0\\
25.2389875683	0\\
25.23901680564	0\\
25.23904604298	0\\
25.23907528032	0\\
25.23910451766	0\\
25.239133755	0\\
25.23916299234	0\\
25.23919222968	0\\
25.23922146702	0\\
25.23925070436	0\\
25.2392799417	0\\
25.23930917904	0\\
25.23933841638	0\\
25.23936765372	0\\
25.23939689106	0\\
25.2394261284	0\\
25.23945536574	0\\
25.23948460308	0\\
25.23951384042	0\\
25.23954307776	0\\
25.2395723151	0\\
25.23960155244	0\\
25.23963078978	0\\
25.23966002712	0\\
25.23968926446	0\\
25.2397185018	0\\
25.23974773914	0\\
25.23977697648	0\\
25.23980621382	0\\
25.23983545116	0\\
25.2398646885	0\\
25.23989392584	0\\
25.23992316318	0\\
25.23995240052	0\\
25.23998163786	0\\
25.2400108752	0\\
25.24004011254	0\\
25.24006934988	0\\
25.24009858722	0\\
25.24012782456	0\\
25.2401570619	0\\
25.24018629924	0\\
25.24021553658	0\\
25.24024477392	0\\
25.24027401126	0\\
25.2403032486	0\\
25.24033248594	0\\
25.24036172328	0\\
25.24039096062	0\\
25.24042019796	0\\
25.2404494353	0\\
25.24047867264	0\\
25.24050790998	0\\
25.24053714732	0\\
25.24056638466	0\\
25.240595622	0\\
25.24062485934	0\\
25.24065409668	0\\
25.24068333402	0\\
25.24071257136	0\\
25.2407418087	0\\
25.24077104604	0\\
25.24080028338	0\\
25.24082952072	0\\
25.24085875806	0\\
25.2408879954	0\\
25.24091723274	0\\
25.24094647008	0\\
25.24097570742	0\\
25.24100494476	0\\
25.2410341821	0\\
25.24106341944	0\\
25.24109265678	0\\
25.24112189412	0\\
25.24115113146	0\\
25.2411803688	0\\
25.24120960614	0\\
25.24123884348	0\\
25.24126808082	0\\
25.24129731816	0\\
25.2413265555	0\\
25.24135579284	0\\
25.24138503018	0\\
25.24141426752	0\\
25.24144350486	0\\
25.2414727422	0\\
25.24150197954	0\\
25.24153121688	0\\
25.24156045422	0\\
25.24158969156	0\\
25.2416189289	0\\
25.24164816624	0\\
25.24167740358	0\\
25.24170664092	0\\
25.24173587826	0\\
25.2417651156	0\\
25.24179435294	0\\
25.24182359028	0\\
25.24185282762	0\\
25.24188206496	0\\
25.2419113023	0\\
25.24194053964	0\\
25.24196977698	0\\
25.24199901432	0\\
25.24202825166	0\\
25.242057489	0\\
25.24208672634	0\\
25.24211596368	0\\
25.24214520102	0\\
25.24217443836	0\\
25.2422036757	0\\
25.24223291304	0\\
25.24226215038	0\\
25.24229138772	0\\
25.24232062506	0\\
25.2423498624	0\\
25.24237909974	0\\
25.24240833708	0\\
25.24243757442	0\\
25.24246681176	0\\
25.2424960491	0\\
25.24252528644	0\\
25.24255452378	0\\
25.24258376112	0\\
25.24261299846	0\\
25.2426422358	0\\
25.24267147314	0\\
25.24270071048	0\\
25.24272994782	0\\
25.24275918516	0\\
25.2427884225	0\\
25.24281765984	0\\
25.24284689718	0\\
25.24287613452	0\\
25.24290537186	0\\
25.2429346092	0\\
25.24296384654	0\\
25.24299308388	0\\
25.24302232122	0\\
25.24305155856	0\\
25.2430807959	0\\
25.24311003324	0\\
25.24313927058	0\\
25.24316850792	0\\
25.24319774526	0\\
25.2432269826	0\\
25.24325621994	0\\
25.24328545728	0\\
25.24331469462	0\\
25.24334393196	0\\
25.2433731693	0\\
25.24340240664	0\\
25.24343164398	0\\
25.24346088132	0\\
25.24349011866	0\\
25.243519356	0\\
25.24354859334	0\\
25.24357783068	0\\
25.24360706802	0\\
25.24363630536	0\\
25.2436655427	0\\
25.24369478004	0\\
25.24372401738	0\\
25.24375325472	0\\
25.24378249206	0\\
25.2438117294	0\\
25.24384096674	0\\
25.24387020408	0\\
25.24389944142	0\\
25.24392867876	0\\
25.2439579161	0\\
25.24398715344	0\\
25.24401639078	0\\
25.24404562812	0\\
25.24407486546	0\\
25.2441041028	0\\
25.24413334014	0\\
25.24416257748	0\\
25.24419181482	0\\
25.24422105216	0\\
25.2442502895	0\\
25.24427952684	0\\
25.24430876418	0\\
25.24433800152	0\\
25.24436723886	0\\
25.2443964762	0\\
25.24442571354	0\\
25.24445495088	0\\
25.24448418822	0\\
25.24451342556	0\\
25.2445426629	0\\
25.24457190024	0\\
25.24460113758	0\\
25.24463037492	0\\
25.24465961226	0\\
25.2446888496	0\\
25.24471808694	0\\
25.24474732428	0\\
25.24477656162	0\\
25.24480579896	0\\
25.2448350363	0\\
25.24486427364	0\\
25.24489351098	0\\
25.24492274832	0\\
25.24495198566	0\\
25.244981223	0\\
25.24501046034	0\\
25.24503969768	0\\
25.24506893502	0\\
25.24509817236	0\\
25.2451274097	0\\
25.24515664704	0\\
25.24518588438	0\\
25.24521512172	0\\
25.24524435906	0\\
25.2452735964	0\\
25.24530283374	0\\
25.24533207108	0\\
25.24536130842	0\\
25.24539054576	0\\
25.2454197831	0\\
25.24544902044	0\\
25.24547825778	0\\
25.24550749512	0\\
25.24553673246	0\\
25.2455659698	0\\
25.24559520714	0\\
25.24562444448	0\\
25.24565368182	0\\
25.24568291916	0\\
25.2457121565	0\\
25.24574139384	0\\
25.24577063118	0\\
25.24579986852	0\\
25.24582910586	0\\
25.2458583432	0\\
25.24588758054	0\\
25.24591681788	0\\
25.24594605522	0\\
25.24597529256	0\\
25.2460045299	0\\
25.24603376724	0\\
25.24606300458	0\\
25.24609224192	0\\
25.24612147926	0\\
25.2461507166	0\\
25.24617995394	0\\
25.24620919128	0\\
25.24623842862	0\\
25.24626766596	0\\
25.2462969033	0\\
25.24632614064	0\\
25.24635537798	0\\
25.24638461532	0\\
25.24641385266	0\\
25.24644309	0\\
25.24647232734	0\\
25.24650156468	0\\
25.24653080202	0\\
25.24656003936	0\\
25.2465892767	0\\
25.24661851404	0\\
25.24664775138	0\\
25.24667698872	0\\
25.24670622606	0\\
25.2467354634	0\\
25.24676470074	0\\
25.24679393808	0\\
25.24682317542	0\\
25.24685241276	0\\
25.2468816501	0\\
25.24691088744	0\\
25.24694012478	0\\
25.24696936212	0\\
25.24699859946	0\\
25.2470278368	0\\
25.24705707414	0\\
25.24708631148	0\\
25.24711554882	0\\
25.24714478616	0\\
25.2471740235	0\\
25.24720326084	0\\
25.24723249818	0\\
25.24726173552	0\\
25.24729097286	0\\
25.2473202102	0\\
25.24734944754	0\\
25.24737868488	0\\
25.24740792222	0\\
25.24743715956	0\\
25.2474663969	0\\
25.24749563424	0\\
25.24752487158	0\\
25.24755410892	0\\
25.24758334626	0\\
25.2476125836	0\\
25.24764182094	0\\
25.24767105828	0\\
25.24770029562	0\\
25.24772953296	0\\
25.2477587703	0\\
25.24778800764	0\\
25.24781724498	0\\
25.24784648232	0\\
25.24787571966	0\\
25.247904957	0\\
25.24793419434	0\\
25.24796343168	0\\
25.24799266902	0\\
25.24802190636	0\\
25.2480511437	0\\
25.24808038104	0\\
25.24810961838	0\\
25.24813885572	0\\
25.24816809306	0\\
25.2481973304	0\\
25.24822656774	0\\
25.24825580508	0\\
25.24828504242	0\\
25.24831427976	0\\
25.2483435171	0\\
25.24837275444	0\\
25.24840199178	0\\
25.24843122912	0\\
25.24846046646	0\\
25.2484897038	0\\
25.24851894114	0\\
25.24854817848	0\\
25.24857741582	0\\
25.24860665316	0\\
25.2486358905	0\\
25.24866512784	0\\
25.24869436518	0\\
25.24872360252	0\\
25.24875283986	0\\
25.2487820772	0\\
25.24881131454	0\\
25.24884055188	0\\
25.24886978922	0\\
25.24889902656	0\\
25.2489282639	0\\
25.24895750124	0\\
25.24898673858	0\\
25.24901597592	0\\
25.24904521326	0\\
25.2490744506	0\\
25.24910368794	0\\
25.24913292528	0\\
25.24916216262	0\\
25.24919139996	0\\
25.2492206373	0\\
25.24924987464	0\\
25.24927911198	0\\
25.24930834932	0\\
25.24933758666	0\\
25.249366824	0\\
25.24939606134	0\\
25.24942529868	0\\
25.24945453602	0\\
25.24948377336	0\\
25.2495130107	0\\
25.24954224804	0\\
25.24957148538	0\\
25.24960072272	0\\
25.24962996006	0\\
25.2496591974	0\\
25.24968843474	0\\
25.24971767208	0\\
25.24974690942	0\\
25.24977614676	0\\
25.2498053841	0\\
25.24983462144	0\\
25.24986385878	0\\
25.24989309612	0\\
25.24992233346	0\\
25.2499515708	0\\
25.24998080814	0\\
25.25001004548	0\\
25.25003928282	0\\
25.25006852016	0\\
25.2500977575	0\\
25.25012699484	0\\
25.25015623218	0\\
25.25018546952	0\\
25.25021470686	0\\
25.2502439442	0\\
25.25027318154	0\\
25.25030241888	0\\
25.25033165622	0\\
25.25036089356	0\\
25.2503901309	0\\
25.25041936824	0\\
25.25044860558	0\\
25.25047784292	0\\
25.25050708026	0\\
25.2505363176	0\\
25.25056555494	0\\
25.25059479228	0\\
25.25062402962	0\\
25.25065326696	0\\
25.2506825043	0\\
25.25071174164	0\\
25.25074097898	0\\
25.25077021632	0\\
25.25079945366	0\\
25.250828691	0\\
25.25085792834	0\\
25.25088716568	0\\
25.25091640302	0\\
25.25094564036	0\\
25.2509748777	0\\
25.25100411504	0\\
25.25103335238	0\\
25.25106258972	0\\
25.25109182706	0\\
25.2511210644	0\\
25.25115030174	0\\
25.25117953908	0\\
25.25120877642	0\\
25.25123801376	0\\
25.2512672511	0\\
25.25129648844	0\\
25.25132572578	0\\
25.25135496312	0\\
25.25138420046	0\\
25.2514134378	0\\
25.25144267514	0\\
25.25147191248	0\\
25.25150114982	0\\
25.25153038716	0\\
25.2515596245	0\\
25.25158886184	0\\
25.25161809918	0\\
25.25164733652	0\\
25.25167657386	0\\
25.2517058112	0\\
25.25173504854	0\\
25.25176428588	0\\
25.25179352322	0\\
25.25182276056	0\\
25.2518519979	0\\
25.25188123524	0\\
25.25191047258	0\\
25.25193970992	0\\
25.25196894726	0\\
25.2519981846	0\\
25.25202742194	0\\
25.25205665928	0\\
25.25208589662	0\\
25.25211513396	0\\
25.2521443713	0\\
25.25217360864	0\\
25.25220284598	0\\
25.25223208332	0\\
25.25226132066	0\\
25.252290558	0\\
25.25231979534	0\\
25.25234903268	0\\
25.25237827002	0\\
25.25240750736	0\\
25.2524367447	0\\
25.25246598204	0\\
25.25249521938	0\\
25.25252445672	0\\
25.25255369406	0\\
25.2525829314	0\\
25.25261216874	0\\
25.25264140608	0\\
25.25267064342	0\\
25.25269988076	0\\
25.2527291181	0\\
25.25275835544	0\\
25.25278759278	0\\
25.25281683012	0\\
25.25284606746	0\\
25.2528753048	0\\
25.25290454214	0\\
25.25293377948	0\\
25.25296301682	0\\
25.25299225416	0\\
25.2530214915	0\\
25.25305072884	0\\
25.25307996618	0\\
25.25310920352	0\\
25.25313844086	0\\
25.2531676782	0\\
25.25319691554	0\\
25.25322615288	0\\
25.25325539022	0\\
25.25328462756	0\\
25.2533138649	0\\
25.25334310224	0\\
25.25337233958	0\\
25.25340157692	0\\
25.25343081426	0\\
25.2534600516	0\\
25.25348928894	0\\
25.25351852628	0\\
25.25354776362	0\\
25.25357700096	0\\
25.2536062383	0\\
25.25363547564	0\\
25.25366471298	0\\
25.25369395032	0\\
25.25372318766	0\\
25.253752425	0\\
25.25378166234	0\\
25.25381089968	0\\
25.25384013702	0\\
25.25386937436	0\\
25.2538986117	0\\
25.25392784904	0\\
25.25395708638	0\\
25.25398632372	0\\
25.25401556106	0\\
25.2540447984	0\\
25.25407403574	0\\
25.25410327308	0\\
25.25413251042	0\\
25.25416174776	0\\
25.2541909851	0\\
25.25422022244	0\\
25.25424945978	0\\
25.25427869712	0\\
25.25430793446	0\\
25.2543371718	0\\
25.25436640914	0\\
25.25439564648	0\\
25.25442488382	0\\
25.25445412116	0\\
25.2544833585	0\\
25.25451259584	0\\
25.25454183318	0\\
25.25457107052	0\\
25.25460030786	0\\
25.2546295452	0\\
25.25465878254	0\\
25.25468801988	0\\
25.25471725722	0\\
25.25474649456	0\\
25.2547757319	0\\
25.25480496924	0\\
25.25483420658	0\\
25.25486344392	0\\
25.25489268126	0\\
25.2549219186	0\\
25.25495115594	0\\
25.25498039328	0\\
25.25500963062	0\\
25.25503886796	0\\
25.2550681053	0\\
25.25509734264	0\\
25.25512657998	0\\
25.25515581732	0\\
25.25518505466	0\\
25.255214292	0\\
25.25524352934	0\\
25.25527276668	0\\
25.25530200402	0\\
25.25533124136	0\\
25.2553604787	0\\
25.25538971604	0\\
25.25541895338	0\\
25.25544819072	0\\
25.25547742806	0\\
25.2555066654	0\\
25.25553590274	0\\
25.25556514008	0\\
25.25559437742	0\\
25.25562361476	0\\
25.2556528521	0\\
25.25568208944	0\\
25.25571132678	0\\
25.25574056412	0\\
25.25576980146	0\\
25.2557990388	0\\
25.25582827614	0\\
25.25585751348	0\\
25.25588675082	0\\
25.25591598816	0\\
25.2559452255	0\\
25.25597446284	0\\
25.25600370018	0\\
25.25603293752	0\\
25.25606217486	0\\
25.2560914122	0\\
25.25612064954	0\\
25.25614988688	0\\
25.25617912422	0\\
25.25620836156	0\\
25.2562375989	0\\
25.25626683624	0\\
25.25629607358	0\\
25.25632531092	0\\
25.25635454826	0\\
25.2563837856	0\\
25.25641302294	0\\
25.25644226028	0\\
25.25647149762	0\\
25.25650073496	0\\
25.2565299723	0\\
25.25655920964	0\\
25.25658844698	0\\
25.25661768432	0\\
25.25664692166	0\\
25.256676159	0\\
25.25670539634	0\\
25.25673463368	0\\
25.25676387102	0\\
25.25679310836	0\\
25.2568223457	0\\
25.25685158304	0\\
25.25688082038	0\\
25.25691005772	0\\
25.25693929506	0\\
25.2569685324	0\\
25.25699776974	0\\
25.25702700708	0\\
25.25705624442	0\\
25.25708548176	0\\
25.2571147191	0\\
25.25714395644	0\\
25.25717319378	0\\
25.25720243112	0\\
25.25723166846	0\\
25.2572609058	0\\
25.25729014314	0\\
25.25731938048	0\\
25.25734861782	0\\
25.25737785516	0\\
25.2574070925	0\\
25.25743632984	0\\
25.25746556718	0\\
25.25749480452	0\\
25.25752404186	0\\
25.2575532792	0\\
25.25758251654	0\\
25.25761175388	0\\
25.25764099122	0\\
25.25767022856	0\\
25.2576994659	0\\
25.25772870324	0\\
25.25775794058	0\\
25.25778717792	0\\
25.25781641526	0\\
25.2578456526	0\\
25.25787488994	0\\
25.25790412728	0\\
25.25793336462	0\\
25.25796260196	0\\
25.2579918393	0\\
25.25802107664	0\\
25.25805031398	0\\
25.25807955132	0\\
25.25810878866	0\\
25.258138026	0\\
25.25816726334	0\\
25.25819650068	0\\
25.25822573802	0\\
25.25825497536	0\\
25.2582842127	0\\
25.25831345004	0\\
25.25834268738	0\\
25.25837192472	0\\
25.25840116206	0\\
25.2584303994	0\\
25.25845963674	0\\
25.25848887408	0\\
25.25851811142	0\\
25.25854734876	0\\
25.2585765861	0\\
25.25860582344	0\\
25.25863506078	0\\
25.25866429812	0\\
25.25869353546	0\\
25.2587227728	0\\
25.25875201014	0\\
25.25878124748	0\\
25.25881048482	0\\
25.25883972216	0\\
25.2588689595	0\\
25.25889819684	0\\
25.25892743418	0\\
25.25895667152	0\\
25.25898590886	0\\
25.2590151462	0\\
25.25904438354	0\\
25.25907362088	0\\
25.25910285822	0\\
25.25913209556	0\\
25.2591613329	0\\
25.25919057024	0\\
25.25921980758	0\\
25.25924904492	0\\
25.25927828226	0\\
25.2593075196	0\\
25.25933675694	0\\
25.25936599428	0\\
25.25939523162	0\\
25.25942446896	0\\
25.2594537063	0\\
25.25948294364	0\\
25.25951218098	0\\
25.25954141832	0\\
25.25957065566	0\\
25.259599893	0\\
25.25962913034	0\\
25.25965836768	0\\
25.25968760502	0\\
25.25971684236	0\\
25.2597460797	0\\
25.25977531704	0\\
25.25980455438	0\\
25.25983379172	0\\
25.25986302906	0\\
25.2598922664	0\\
25.25992150374	0\\
25.25995074108	0\\
25.25997997842	0\\
25.26000921576	0\\
25.2600384531	0\\
25.26006769044	0\\
25.26009692778	0\\
25.26012616512	0\\
25.26015540246	0\\
25.2601846398	0\\
25.26021387714	0\\
25.26024311448	0\\
25.26027235182	0\\
25.26030158916	0\\
25.2603308265	0\\
25.26036006384	0\\
25.26038930118	0\\
25.26041853852	0\\
25.26044777586	0\\
25.2604770132	0\\
25.26050625054	0\\
25.26053548788	0\\
25.26056472522	0\\
25.26059396256	0\\
25.2606231999	0\\
25.26065243724	0\\
25.26068167458	0\\
25.26071091192	0\\
25.26074014926	0\\
25.2607693866	0\\
25.26079862394	0\\
25.26082786128	0\\
25.26085709862	0\\
25.26088633596	0\\
25.2609155733	0\\
25.26094481064	0\\
25.26097404798	0\\
25.26100328532	0\\
25.26103252266	0\\
25.26106176	0\\
25.26109099734	0\\
25.26112023468	0\\
25.26114947202	0\\
25.26117870936	0\\
25.2612079467	0\\
25.26123718404	0\\
25.26126642138	0\\
25.26129565872	0\\
25.26132489606	0\\
25.2613541334	0\\
25.26138337074	0\\
25.26141260808	0\\
25.26144184542	0\\
25.26147108276	0\\
25.2615003201	0\\
25.26152955744	0\\
25.26155879478	0\\
25.26158803212	0\\
25.26161726946	0\\
25.2616465068	0\\
25.26167574414	0\\
25.26170498148	0\\
25.26173421882	0\\
25.26176345616	0\\
25.2617926935	0\\
25.26182193084	0\\
25.26185116818	0\\
25.26188040552	0\\
25.26190964286	0\\
25.2619388802	0\\
25.26196811754	0\\
25.26199735488	0\\
25.26202659222	0\\
25.26205582956	0\\
25.2620850669	0\\
25.26211430424	0\\
25.26214354158	0\\
25.26217277892	0\\
25.26220201626	0\\
25.2622312536	0\\
25.26226049094	0\\
25.26228972828	0\\
25.26231896562	0\\
25.26234820296	0\\
25.2623774403	0\\
25.26240667764	0\\
25.26243591498	0\\
25.26246515232	0\\
25.26249438966	0\\
25.262523627	0\\
25.26255286434	0\\
25.26258210168	0\\
25.26261133902	0\\
25.26264057636	0\\
25.2626698137	0\\
25.26269905104	0\\
25.26272828838	0\\
25.26275752572	0\\
25.26278676306	0\\
25.2628160004	0\\
25.26284523774	0\\
25.26287447508	0\\
25.26290371242	0\\
25.26293294976	0\\
25.2629621871	0\\
25.26299142444	0\\
25.26302066178	0\\
25.26304989912	0\\
25.26307913646	0\\
25.2631083738	0\\
25.26313761114	0\\
25.26316684848	0\\
25.26319608582	0\\
25.26322532316	0\\
25.2632545605	0\\
25.26328379784	0\\
25.26331303518	0\\
25.26334227252	0\\
25.26337150986	0\\
25.2634007472	0\\
25.26342998454	0\\
25.26345922188	0\\
25.26348845922	0\\
25.26351769656	0\\
25.2635469339	0\\
25.26357617124	0\\
25.26360540858	0\\
25.26363464592	0\\
25.26366388326	0\\
25.2636931206	0\\
25.26372235794	0\\
25.26375159528	0\\
25.26378083262	0\\
25.26381006996	0\\
25.2638393073	0\\
25.26386854464	0\\
25.26389778198	0\\
25.26392701932	0\\
25.26395625666	0\\
25.263985494	0\\
25.26401473134	0\\
25.26404396868	0\\
25.26407320602	0\\
25.26410244336	0\\
25.2641316807	0\\
25.26416091804	0\\
25.26419015538	0\\
25.26421939272	0\\
25.26424863006	0\\
25.2642778674	0\\
25.26430710474	0\\
25.26433634208	0\\
25.26436557942	0\\
25.26439481676	0\\
25.2644240541	0\\
25.26445329144	0\\
25.26448252878	0\\
25.26451176612	0\\
25.26454100346	0\\
25.2645702408	0\\
25.26459947814	0\\
25.26462871548	0\\
25.26465795282	0\\
25.26468719016	0\\
25.2647164275	0\\
25.26474566484	0\\
25.26477490218	0\\
25.26480413952	0\\
25.26483337686	0\\
25.2648626142	0\\
25.26489185154	0\\
25.26492108888	0\\
25.26495032622	0\\
25.26497956356	0\\
25.2650088009	0\\
25.26503803824	0\\
25.26506727558	0\\
25.26509651292	0\\
25.26512575026	0\\
25.2651549876	0\\
25.26518422494	0\\
25.26521346228	0\\
25.26524269962	0\\
25.26527193696	0\\
25.2653011743	0\\
25.26533041164	0\\
25.26535964898	0\\
25.26538888632	0\\
25.26541812366	0\\
25.265447361	0\\
25.26547659834	0\\
25.26550583568	0\\
25.26553507302	0\\
25.26556431036	0\\
25.2655935477	0\\
25.26562278504	0\\
25.26565202238	0\\
25.26568125972	0\\
25.26571049706	0\\
25.2657397344	0\\
25.26576897174	0\\
25.26579820908	0\\
25.26582744642	0\\
25.26585668376	0\\
25.2658859211	0\\
25.26591515844	0\\
25.26594439578	0\\
25.26597363312	0\\
25.26600287046	0\\
25.2660321078	0\\
25.26606134514	0\\
25.26609058248	0\\
25.26611981982	0\\
25.26614905716	0\\
25.2661782945	0\\
25.26620753184	0\\
25.26623676918	0\\
25.26626600652	0\\
25.26629524386	0\\
25.2663244812	0\\
25.26635371854	0\\
25.26638295588	0\\
25.26641219322	0\\
25.26644143056	0\\
25.2664706679	0\\
25.26649990524	0\\
25.26652914258	0\\
25.26655837992	0\\
25.26658761726	0\\
25.2666168546	0\\
25.26664609194	0\\
25.26667532928	0\\
25.26670456662	0\\
25.26673380396	0\\
25.2667630413	0\\
25.26679227864	0\\
25.26682151598	0\\
25.26685075332	0\\
25.26687999066	0\\
25.266909228	0\\
25.26693846534	0\\
25.26696770268	0\\
25.26699694002	0\\
25.26702617736	0\\
25.2670554147	0\\
25.26708465204	0\\
25.26711388938	0\\
25.26714312672	0\\
25.26717236406	0\\
25.2672016014	0\\
25.26723083874	0\\
25.26726007608	0\\
25.26728931342	0\\
25.26731855076	0\\
25.2673477881	0\\
25.26737702544	0\\
25.26740626278	0\\
25.26743550012	0\\
25.26746473746	0\\
25.2674939748	0\\
25.26752321214	0\\
25.26755244948	0\\
25.26758168682	0\\
25.26761092416	0\\
25.2676401615	0\\
25.26766939884	0\\
25.26769863618	0\\
25.26772787352	0\\
25.26775711086	0\\
25.2677863482	0\\
25.26781558554	0\\
25.26784482288	0\\
25.26787406022	0\\
25.26790329756	0\\
25.2679325349	0\\
25.26796177224	0\\
25.26799100958	0\\
25.26802024692	0\\
25.26804948426	0\\
25.2680787216	0\\
25.26810795894	0\\
25.26813719628	0\\
25.26816643362	0\\
25.26819567096	0\\
25.2682249083	0\\
25.26825414564	0\\
25.26828338298	0\\
25.26831262032	0\\
25.26834185766	0\\
25.268371095	0\\
25.26840033234	0\\
25.26842956968	0\\
25.26845880702	0\\
25.26848804436	0\\
25.2685172817	0\\
25.26854651904	0\\
25.26857575638	0\\
25.26860499372	0\\
25.26863423106	0\\
25.2686634684	0\\
25.26869270574	0\\
25.26872194308	0\\
25.26875118042	0\\
25.26878041776	0\\
25.2688096551	0\\
25.26883889244	0\\
25.26886812978	0\\
25.26889736712	0\\
25.26892660446	0\\
25.2689558418	0\\
25.26898507914	0\\
25.26901431648	0\\
25.26904355382	0\\
25.26907279116	0\\
25.2691020285	0\\
25.26913126584	0\\
25.26916050318	0\\
25.26918974052	0\\
25.26921897786	0\\
25.2692482152	0\\
25.26927745254	0\\
25.26930668988	0\\
25.26933592722	0\\
25.26936516456	0\\
25.2693944019	0\\
25.26942363924	0\\
25.26945287658	0\\
25.26948211392	0\\
25.26951135126	0\\
25.2695405886	0\\
25.26956982594	0\\
25.26959906328	0\\
25.26962830062	0\\
25.26965753796	0\\
25.2696867753	0\\
25.26971601264	0\\
25.26974524998	0\\
25.26977448732	0\\
25.26980372466	0\\
25.269832962	0\\
25.26986219934	0\\
25.26989143668	0\\
25.26992067402	0\\
25.26994991136	0\\
25.2699791487	0\\
25.27000838604	0\\
25.27003762338	0\\
25.27006686072	0\\
25.27009609806	0\\
25.2701253354	0\\
25.27015457274	0\\
25.27018381008	0\\
25.27021304742	0\\
25.27024228476	0\\
25.2702715221	0\\
25.27030075944	0\\
25.27032999678	0\\
25.27035923412	0\\
25.27038847146	0\\
25.2704177088	0\\
25.27044694614	0\\
25.27047618348	0\\
25.27050542082	0\\
25.27053465816	0\\
25.2705638955	0\\
25.27059313284	0\\
25.27062237018	0\\
25.27065160752	0\\
25.27068084486	0\\
25.2707100822	0\\
25.27073931954	0\\
25.27076855688	0\\
25.27079779422	0\\
25.27082703156	0\\
25.2708562689	0\\
25.27088550624	0\\
25.27091474358	0\\
25.27094398092	0\\
25.27097321826	0\\
25.2710024556	0\\
25.27103169294	0\\
25.27106093028	0\\
25.27109016762	0\\
25.27111940496	0\\
25.2711486423	0\\
25.27117787964	0\\
25.27120711698	0\\
25.27123635432	0\\
25.27126559166	0\\
25.271294829	0\\
25.27132406634	0\\
25.27135330368	0\\
25.27138254102	0\\
25.27141177836	0\\
25.2714410157	0\\
25.27147025304	0\\
25.27149949038	0\\
25.27152872772	0\\
25.27155796506	0\\
25.2715872024	0\\
25.27161643974	0\\
25.27164567708	0\\
25.27167491442	0\\
25.27170415176	0\\
25.2717333891	0\\
25.27176262644	0\\
25.27179186378	0\\
25.27182110112	0\\
25.27185033846	0\\
25.2718795758	0\\
25.27190881314	0\\
25.27193805048	0\\
25.27196728782	0\\
25.27199652516	0\\
25.2720257625	0\\
25.27205499984	0\\
25.27208423718	0\\
25.27211347452	0\\
25.27214271186	0\\
25.2721719492	0\\
25.27220118654	0\\
25.27223042388	0\\
25.27225966122	0\\
25.27228889856	0\\
25.2723181359	0\\
25.27234737324	0\\
25.27237661058	0\\
25.27240584792	0\\
25.27243508526	0\\
25.2724643226	0\\
25.27249355994	0\\
25.27252279728	0\\
25.27255203462	0\\
25.27258127196	0\\
25.2726105093	0\\
25.27263974664	0\\
25.27266898398	0\\
25.27269822132	0\\
25.27272745866	0\\
25.272756696	0\\
25.27278593334	0\\
25.27281517068	0\\
25.27284440802	0\\
25.27287364536	0\\
25.2729028827	0\\
25.27293212004	0\\
25.27296135738	0\\
25.27299059472	0\\
25.27301983206	0\\
25.2730490694	0\\
25.27307830674	0\\
25.27310754408	0\\
25.27313678142	0\\
25.27316601876	0\\
25.2731952561	0\\
25.27322449344	0\\
25.27325373078	0\\
25.27328296812	0\\
25.27331220546	0\\
25.2733414428	0\\
25.27337068014	0\\
25.27339991748	0\\
25.27342915482	0\\
25.27345839216	0\\
25.2734876295	0\\
25.27351686684	0\\
25.27354610418	0\\
25.27357534152	0\\
25.27360457886	0\\
25.2736338162	0\\
25.27366305354	0\\
25.27369229088	0\\
25.27372152822	0\\
25.27375076556	0\\
25.2737800029	0\\
25.27380924024	0\\
25.27383847758	0\\
25.27386771492	0\\
25.27389695226	0\\
25.2739261896	0\\
25.27395542694	0\\
25.27398466428	0\\
25.27401390162	0\\
25.27404313896	0\\
25.2740723763	0\\
25.27410161364	0\\
25.27413085098	0\\
25.27416008832	0\\
25.27418932566	0\\
25.274218563	0\\
25.27424780034	0\\
25.27427703768	0\\
25.27430627502	0\\
25.27433551236	0\\
25.2743647497	0\\
25.27439398704	0\\
25.27442322438	0\\
25.27445246172	0\\
25.27448169906	0\\
25.2745109364	0\\
25.27454017374	0\\
25.27456941108	0\\
25.27459864842	0\\
25.27462788576	0\\
25.2746571231	0\\
25.27468636044	0\\
25.27471559778	0\\
25.27474483512	0\\
25.27477407246	0\\
25.2748033098	0\\
25.27483254714	0\\
25.27486178448	0\\
25.27489102182	0\\
25.27492025916	0\\
25.2749494965	0\\
25.27497873384	0\\
25.27500797118	0\\
25.27503720852	0\\
25.27506644586	0\\
25.2750956832	0\\
25.27512492054	0\\
25.27515415788	0\\
25.27518339522	0\\
25.27521263256	0\\
25.2752418699	0\\
25.27527110724	0\\
25.27530034458	0\\
25.27532958192	0\\
25.27535881926	0\\
25.2753880566	0\\
25.27541729394	0\\
25.27544653128	0\\
25.27547576862	0\\
25.27550500596	0\\
25.2755342433	0\\
25.27556348064	0\\
25.27559271798	0\\
25.27562195532	0\\
25.27565119266	0\\
25.27568043	0\\
25.27570966734	0\\
25.27573890468	0\\
25.27576814202	0\\
25.27579737936	0\\
25.2758266167	0\\
25.27585585404	0\\
25.27588509138	0\\
25.27591432872	0\\
25.27594356606	0\\
25.2759728034	0\\
25.27600204074	0\\
25.27603127808	0\\
25.27606051542	0\\
25.27608975276	0\\
25.2761189901	0\\
25.27614822744	0\\
25.27617746478	0\\
25.27620670212	0\\
25.27623593946	0\\
25.2762651768	0\\
25.27629441414	0\\
25.27632365148	0\\
25.27635288882	0\\
25.27638212616	0\\
25.2764113635	0\\
25.27644060084	0\\
25.27646983818	0\\
25.27649907552	0\\
25.27652831286	0\\
25.2765575502	0\\
25.27658678754	0\\
25.27661602488	0\\
25.27664526222	0\\
25.27667449956	0\\
25.2767037369	0\\
25.27673297424	0\\
25.27676221158	0\\
25.27679144892	0\\
25.27682068626	0\\
25.2768499236	0\\
25.27687916094	0\\
25.27690839828	0\\
25.27693763562	0\\
25.27696687296	0\\
25.2769961103	0\\
25.27702534764	0\\
25.27705458498	0\\
25.27708382232	0\\
25.27711305966	0\\
25.277142297	0\\
25.27717153434	0\\
25.27720077168	0\\
25.27723000902	0\\
25.27725924636	0\\
25.2772884837	0\\
25.27731772104	0\\
25.27734695838	0\\
25.27737619572	0\\
25.27740543306	0\\
25.2774346704	0\\
25.27746390774	0\\
25.27749314508	0\\
25.27752238242	0\\
25.27755161976	0\\
25.2775808571	0\\
25.27761009444	0\\
25.27763933178	0\\
25.27766856912	0\\
25.27769780646	0\\
25.2777270438	0\\
25.27775628114	0\\
25.27778551848	0\\
25.27781475582	0\\
25.27784399316	0\\
25.2778732305	0\\
25.27790246784	0\\
25.27793170518	0\\
25.27796094252	0\\
25.27799017986	0\\
25.2780194172	0\\
25.27804865454	0\\
25.27807789188	0\\
25.27810712922	0\\
25.27813636656	0\\
25.2781656039	0\\
25.27819484124	0\\
25.27822407858	0\\
25.27825331592	0\\
25.27828255326	0\\
25.2783117906	0\\
25.27834102794	0\\
25.27837026528	0\\
25.27839950262	0\\
25.27842873996	0\\
25.2784579773	0\\
25.27848721464	0\\
25.27851645198	0\\
25.27854568932	0\\
25.27857492666	0\\
25.278604164	0\\
25.27863340134	0\\
25.27866263868	0\\
25.27869187602	0\\
25.27872111336	0\\
25.2787503507	0\\
25.27877958804	0\\
25.27880882538	0\\
25.27883806272	0\\
25.27886730006	0\\
25.2788965374	0\\
25.27892577474	0\\
25.27895501208	0\\
25.27898424942	0\\
25.27901348676	0\\
25.2790427241	0\\
25.27907196144	0\\
25.27910119878	0\\
25.27913043612	0\\
25.27915967346	0\\
25.2791889108	0\\
25.27921814814	0\\
25.27924738548	0\\
25.27927662282	0\\
25.27930586016	0\\
25.2793350975	0\\
25.27936433484	0\\
25.27939357218	0\\
25.27942280952	0\\
25.27945204686	0\\
25.2794812842	0\\
25.27951052154	0\\
25.27953975888	0\\
25.27956899622	0\\
25.27959823356	0\\
25.2796274709	0\\
25.27965670824	0\\
25.27968594558	0\\
25.27971518292	0\\
25.27974442026	0\\
25.2797736576	0\\
25.27980289494	0\\
25.27983213228	0\\
25.27986136962	0\\
25.27989060696	0\\
25.2799198443	0\\
25.27994908164	0\\
25.27997831898	0\\
25.28000755632	0\\
25.28003679366	0\\
25.280066031	0\\
25.28009526834	0\\
25.28012450568	0\\
25.28015374302	0\\
25.28018298036	0\\
25.2802122177	0\\
25.28024145504	0\\
25.28027069238	0\\
25.28029992972	0\\
25.28032916706	0\\
25.2803584044	0\\
25.28038764174	0\\
25.28041687908	0\\
25.28044611642	0\\
25.28047535376	0\\
25.2805045911	0\\
25.28053382844	0\\
25.28056306578	0\\
25.28059230312	0\\
25.28062154046	0\\
25.2806507778	0\\
25.28068001514	0\\
25.28070925248	0\\
25.28073848982	0\\
25.28076772716	0\\
25.2807969645	0\\
25.28082620184	0\\
25.28085543918	0\\
25.28088467652	0\\
25.28091391386	0\\
25.2809431512	0\\
25.28097238854	0\\
25.28100162588	0\\
25.28103086322	0\\
25.28106010056	0\\
25.2810893379	0\\
25.28111857524	0\\
25.28114781258	0\\
25.28117704992	0\\
25.28120628726	0\\
25.2812355246	0\\
25.28126476194	0\\
25.28129399928	0\\
25.28132323662	0\\
25.28135247396	0\\
25.2813817113	0\\
25.28141094864	0\\
25.28144018598	0\\
25.28146942332	0\\
25.28149866066	0\\
25.281527898	0\\
25.28155713534	0\\
25.28158637268	0\\
25.28161561002	0\\
25.28164484736	0\\
25.2816740847	0\\
25.28170332204	0\\
25.28173255938	0\\
25.28176179672	0\\
25.28179103406	0\\
25.2818202714	0\\
25.28184950874	0\\
25.28187874608	0\\
25.28190798342	0\\
25.28193722076	0\\
25.2819664581	0\\
25.28199569544	0\\
25.28202493278	0\\
25.28205417012	0\\
25.28208340746	0\\
25.2821126448	0\\
25.28214188214	0\\
25.28217111948	0\\
25.28220035682	0\\
25.28222959416	0\\
25.2822588315	0\\
25.28228806884	0\\
25.28231730618	0\\
25.28234654352	0\\
25.28237578086	0\\
25.2824050182	0\\
25.28243425554	0\\
25.28246349288	0\\
25.28249273022	0\\
25.28252196756	0\\
25.2825512049	0\\
25.28258044224	0\\
25.28260967958	0\\
25.28263891692	0\\
25.28266815426	0\\
25.2826973916	0\\
25.28272662894	0\\
25.28275586628	0\\
25.28278510362	0\\
25.28281434096	0\\
25.2828435783	0\\
25.28287281564	0\\
25.28290205298	0\\
25.28293129032	0\\
25.28296052766	0\\
25.282989765	0\\
25.28301900234	0\\
25.28304823968	0\\
25.28307747702	0\\
25.28310671436	0\\
25.2831359517	0\\
25.28316518904	0\\
25.28319442638	0\\
25.28322366372	0\\
25.28325290106	0\\
25.2832821384	0\\
25.28331137574	0\\
25.28334061308	0\\
25.28336985042	0\\
25.28339908776	0\\
25.2834283251	0\\
25.28345756244	0\\
25.28348679978	0\\
25.28351603712	0\\
25.28354527446	0\\
25.2835745118	0\\
25.28360374914	0\\
25.28363298648	0\\
25.28366222382	0\\
25.28369146116	0\\
25.2837206985	0\\
25.28374993584	0\\
25.28377917318	0\\
25.28380841052	0\\
25.28383764786	0\\
25.2838668852	0\\
25.28389612254	0\\
25.28392535988	0\\
25.28395459722	0\\
25.28398383456	0\\
25.2840130719	0\\
25.28404230924	0\\
25.28407154658	0\\
25.28410078392	0\\
25.28413002126	0\\
25.2841592586	0\\
25.28418849594	0\\
25.28421773328	0\\
25.28424697062	0\\
25.28427620796	0\\
25.2843054453	0\\
25.28433468264	0\\
25.28436391998	0\\
25.28439315732	0\\
25.28442239466	0\\
25.284451632	0\\
25.28448086934	0\\
25.28451010668	0\\
25.28453934402	0\\
25.28456858136	0\\
25.2845978187	0\\
25.28462705604	0\\
25.28465629338	0\\
25.28468553072	0\\
25.28471476806	0\\
25.2847440054	0\\
25.28477324274	0\\
25.28480248008	0\\
25.28483171742	0\\
25.28486095476	0\\
25.2848901921	0\\
25.28491942944	0\\
25.28494866678	0\\
25.28497790412	0\\
25.28500714146	0\\
25.2850363788	0\\
25.28506561614	0\\
25.28509485348	0\\
25.28512409082	0\\
25.28515332816	0\\
25.2851825655	0\\
25.28521180284	0\\
25.28524104018	0\\
25.28527027752	0\\
25.28529951486	0\\
25.2853287522	0\\
25.28535798954	0\\
25.28538722688	0\\
25.28541646422	0\\
25.28544570156	0\\
25.2854749389	0\\
25.28550417624	0\\
25.28553341358	0\\
25.28556265092	0\\
25.28559188826	0\\
25.2856211256	0\\
25.28565036294	0\\
25.28567960028	0\\
25.28570883762	0\\
25.28573807496	0\\
25.2857673123	0\\
25.28579654964	0\\
25.28582578698	0\\
25.28585502432	0\\
25.28588426166	0\\
25.285913499	0\\
25.28594273634	0\\
25.28597197368	0\\
25.28600121102	0\\
25.28603044836	0\\
25.2860596857	0\\
25.28608892304	0\\
25.28611816038	0\\
25.28614739772	0\\
25.28617663506	0\\
25.2862058724	0\\
25.28623510974	0\\
25.28626434708	0\\
25.28629358442	0\\
25.28632282176	0\\
25.2863520591	0\\
25.28638129644	0\\
25.28641053378	0\\
25.28643977112	0\\
25.28646900846	0\\
25.2864982458	0\\
25.28652748314	0\\
25.28655672048	0\\
25.28658595782	0\\
25.28661519516	0\\
25.2866444325	0\\
25.28667366984	0\\
25.28670290718	0\\
25.28673214452	0\\
25.28676138186	0\\
25.2867906192	0\\
25.28681985654	0\\
25.28684909388	0\\
25.28687833122	0\\
25.28690756856	0\\
25.2869368059	0\\
25.28696604324	0\\
25.28699528058	0\\
25.28702451792	0\\
25.28705375526	0\\
25.2870829926	0\\
25.28711222994	0\\
25.28714146728	0\\
25.28717070462	0\\
25.28719994196	0\\
25.2872291793	0\\
25.28725841664	0\\
25.28728765398	0\\
25.28731689132	0\\
25.28734612866	0\\
25.287375366	0\\
25.28740460334	0\\
25.28743384068	0\\
25.28746307802	0\\
25.28749231536	0\\
25.2875215527	0\\
25.28755079004	0\\
25.28758002738	0\\
25.28760926472	0\\
25.28763850206	0\\
25.2876677394	0\\
25.28769697674	0\\
25.28772621408	0\\
25.28775545142	0\\
25.28778468876	0\\
25.2878139261	0\\
25.28784316344	0\\
25.28787240078	0\\
25.28790163812	0\\
25.28793087546	0\\
25.2879601128	0\\
25.28798935014	0\\
25.28801858748	0\\
25.28804782482	0\\
25.28807706216	0\\
25.2881062995	0\\
25.28813553684	0\\
25.28816477418	0\\
25.28819401152	0\\
25.28822324886	0\\
25.2882524862	0\\
25.28828172354	0\\
25.28831096088	0\\
25.28834019822	0\\
25.28836943556	0\\
25.2883986729	0\\
25.28842791024	0\\
25.28845714758	0\\
25.28848638492	0\\
25.28851562226	0\\
25.2885448596	0\\
25.28857409694	0\\
25.28860333428	0\\
25.28863257162	0\\
25.28866180896	0\\
25.2886910463	0\\
25.28872028364	0\\
25.28874952098	0\\
25.28877875832	0\\
25.28880799566	0\\
25.288837233	0\\
25.28886647034	0\\
25.28889570768	0\\
25.28892494502	0\\
25.28895418236	0\\
25.2889834197	0\\
25.28901265704	0\\
25.28904189438	0\\
25.28907113172	0\\
25.28910036906	0\\
25.2891296064	0\\
25.28915884374	0\\
25.28918808108	0\\
25.28921731842	0\\
25.28924655576	0\\
25.2892757931	0\\
25.28930503044	0\\
25.28933426778	0\\
25.28936350512	0\\
25.28939274246	0\\
25.2894219798	0\\
25.28945121714	0\\
25.28948045448	0\\
25.28950969182	0\\
25.28953892916	0\\
25.2895681665	0\\
25.28959740384	0\\
25.28962664118	0\\
25.28965587852	0\\
25.28968511586	0\\
25.2897143532	0\\
25.28974359054	0\\
25.28977282788	0\\
25.28980206522	0\\
25.28983130256	0\\
25.2898605399	0\\
25.28988977724	0\\
25.28991901458	0\\
25.28994825192	0\\
25.28997748926	0\\
25.2900067266	0\\
25.29003596394	0\\
25.29006520128	0\\
25.29009443862	0\\
25.29012367596	0\\
25.2901529133	0\\
25.29018215064	0\\
25.29021138798	0\\
25.29024062532	0\\
25.29026986266	0\\
25.2902991	0\\
25.29032833734	0\\
25.29035757468	0\\
25.29038681202	0\\
25.29041604936	0\\
25.2904452867	0\\
25.29047452404	0\\
25.29050376138	0\\
25.29053299872	0\\
25.29056223606	0\\
25.2905914734	0\\
25.29062071074	0\\
25.29064994808	0\\
25.29067918542	0\\
25.29070842276	0\\
25.2907376601	0\\
25.29076689744	0\\
25.29079613478	0\\
25.29082537212	0\\
25.29085460946	0\\
25.2908838468	0\\
25.29091308414	0\\
25.29094232148	0\\
25.29097155882	0\\
25.29100079616	0\\
25.2910300335	0\\
25.29105927084	0\\
25.29108850818	0\\
25.29111774552	0\\
25.29114698286	0\\
25.2911762202	0\\
25.29120545754	0\\
25.29123469488	0\\
25.29126393222	0\\
25.29129316956	0\\
25.2913224069	0\\
25.29135164424	0\\
25.29138088158	0\\
25.29141011892	0\\
25.29143935626	0\\
25.2914685936	0\\
25.29149783094	0\\
25.29152706828	0\\
25.29155630562	0\\
25.29158554296	0\\
25.2916147803	0\\
25.29164401764	0\\
25.29167325498	0\\
25.29170249232	0\\
25.29173172966	0\\
25.291760967	0\\
25.29179020434	0\\
25.29181944168	0\\
25.29184867902	0\\
25.29187791636	0\\
25.2919071537	0\\
25.29193639104	0\\
25.29196562838	0\\
25.29199486572	0\\
25.29202410306	0\\
25.2920533404	0\\
25.29208257774	0\\
25.29211181508	0\\
25.29214105242	0\\
25.29217028976	0\\
25.2921995271	0\\
25.29222876444	0\\
25.29225800178	0\\
25.29228723912	0\\
25.29231647646	0\\
25.2923457138	0\\
25.29237495114	0\\
25.29240418848	0\\
25.29243342582	0\\
25.29246266316	0\\
25.2924919005	0\\
25.29252113784	0\\
25.29255037518	0\\
25.29257961252	0\\
25.29260884986	0\\
25.2926380872	0\\
25.29266732454	0\\
25.29269656188	0\\
25.29272579922	0\\
25.29275503656	0\\
25.2927842739	0\\
25.29281351124	0\\
25.29284274858	0\\
25.29287198592	0\\
25.29290122326	0\\
25.2929304606	0\\
25.29295969794	0\\
25.29298893528	0\\
25.29301817262	0\\
25.29304740996	0\\
25.2930766473	0\\
25.29310588464	0\\
25.29313512198	0\\
25.29316435932	0\\
25.29319359666	0\\
25.293222834	0\\
25.29325207134	0\\
25.29328130868	0\\
25.29331054602	0\\
25.29333978336	0\\
25.2933690207	0\\
25.29339825804	0\\
25.29342749538	0\\
25.29345673272	0\\
25.29348597006	0\\
25.2935152074	0\\
25.29354444474	0\\
25.29357368208	0\\
25.29360291942	0\\
25.29363215676	0\\
25.2936613941	0\\
25.29369063144	0\\
25.29371986878	0\\
25.29374910612	0\\
25.29377834346	0\\
25.2938075808	0\\
25.29383681814	0\\
25.29386605548	0\\
25.29389529282	0\\
25.29392453016	0\\
25.2939537675	0\\
25.29398300484	0\\
25.29401224218	0\\
25.29404147952	0\\
25.29407071686	0\\
25.2940999542	0\\
25.29412919154	0\\
25.29415842888	0\\
25.29418766622	0\\
25.29421690356	0\\
25.2942461409	0\\
25.29427537824	0\\
25.29430461558	0\\
25.29433385292	0\\
25.29436309026	0\\
25.2943923276	0\\
25.29442156494	0\\
25.29445080228	0\\
25.29448003962	0\\
25.29450927696	0\\
25.2945385143	0\\
25.29456775164	0\\
25.29459698898	0\\
25.29462622632	0\\
25.29465546366	0\\
25.294684701	0\\
25.29471393834	0\\
25.29474317568	0\\
25.29477241302	0\\
25.29480165036	0\\
25.2948308877	0\\
25.29486012504	0\\
25.29488936238	0\\
25.29491859972	0\\
25.29494783706	0\\
25.2949770744	0\\
25.29500631174	0\\
25.29503554908	0\\
25.29506478642	0\\
25.29509402376	0\\
25.2951232611	0\\
25.29515249844	0\\
25.29518173578	0\\
25.29521097312	0\\
25.29524021046	0\\
25.2952694478	0\\
25.29529868514	0\\
25.29532792248	0\\
25.29535715982	0\\
25.29538639716	0\\
25.2954156345	0\\
25.29544487184	0\\
25.29547410918	0\\
25.29550334652	0\\
25.29553258386	0\\
25.2955618212	0\\
25.29559105854	0\\
25.29562029588	0\\
25.29564953322	0\\
25.29567877056	0\\
25.2957080079	0\\
25.29573724524	0\\
25.29576648258	0\\
25.29579571992	0\\
25.29582495726	0\\
25.2958541946	0\\
25.29588343194	0\\
25.29591266928	0\\
25.29594190662	0\\
25.29597114396	0\\
25.2960003813	0\\
25.29602961864	0\\
25.29605885598	0\\
25.29608809332	0\\
25.29611733066	0\\
25.296146568	0\\
25.29617580534	0\\
25.29620504268	0\\
25.29623428002	0\\
25.29626351736	0\\
25.2962927547	0\\
25.29632199204	0\\
25.29635122938	0\\
25.29638046672	0\\
25.29640970406	0\\
25.2964389414	0\\
25.29646817874	0\\
25.29649741608	0\\
25.29652665342	0\\
25.29655589076	0\\
25.2965851281	0\\
25.29661436544	0\\
25.29664360278	0\\
25.29667284012	0\\
25.29670207746	0\\
25.2967313148	0\\
25.29676055214	0\\
25.29678978948	0\\
25.29681902682	0\\
25.29684826416	0\\
25.2968775015	0\\
25.29690673884	0\\
25.29693597618	0\\
25.29696521352	0\\
25.29699445086	0\\
25.2970236882	0\\
25.29705292554	0\\
25.29708216288	0\\
25.29711140022	0\\
25.29714063756	0\\
25.2971698749	0\\
25.29719911224	0\\
25.29722834958	0\\
25.29725758692	0\\
25.29728682426	0\\
25.2973160616	0\\
25.29734529894	0\\
25.29737453628	0\\
25.29740377362	0\\
25.29743301096	0\\
25.2974622483	0\\
25.29749148564	0\\
25.29752072298	0\\
25.29754996032	0\\
25.29757919766	0\\
25.297608435	0\\
25.29763767234	0\\
25.29766690968	0\\
25.29769614702	0\\
25.29772538436	0\\
25.2977546217	0\\
25.29778385904	0\\
25.29781309638	0\\
25.29784233372	0\\
25.29787157106	0\\
25.2979008084	0\\
25.29793004574	0\\
25.29795928308	0\\
25.29798852042	0\\
25.29801775776	0\\
25.2980469951	0\\
25.29807623244	0\\
25.29810546978	0\\
25.29813470712	0\\
25.29816394446	0\\
25.2981931818	0\\
25.29822241914	0\\
25.29825165648	0\\
25.29828089382	0\\
25.29831013116	0\\
25.2983393685	0\\
25.29836860584	0\\
25.29839784318	0\\
25.29842708052	0\\
25.29845631786	0\\
25.2984855552	0\\
25.29851479254	0\\
25.29854402988	0\\
25.29857326722	0\\
25.29860250456	0\\
25.2986317419	0\\
25.29866097924	0\\
25.29869021658	0\\
25.29871945392	0\\
25.29874869126	0\\
25.2987779286	0\\
25.29880716594	0\\
25.29883640328	0\\
25.29886564062	0\\
25.29889487796	0\\
25.2989241153	0\\
25.29895335264	0\\
25.29898258998	0\\
25.29901182732	0\\
25.29904106466	0\\
25.299070302	0\\
25.29909953934	0\\
25.29912877668	0\\
25.29915801402	0\\
25.29918725136	0\\
25.2992164887	0\\
25.29924572604	0\\
25.29927496338	0\\
25.29930420072	0\\
25.29933343806	0\\
25.2993626754	0\\
25.29939191274	0\\
25.29942115008	0\\
25.29945038742	0\\
25.29947962476	0\\
25.2995088621	0\\
25.29953809944	0\\
25.29956733678	0\\
25.29959657412	0\\
25.29962581146	0\\
25.2996550488	0\\
25.29968428614	0\\
25.29971352348	0\\
25.29974276082	0\\
25.29977199816	0\\
25.2998012355	0\\
25.29983047284	0\\
25.29985971018	0\\
25.29988894752	0\\
25.29991818486	0\\
25.2999474222	0\\
25.29997665954	0\\
25.30000589688	0\\
25.30003513422	0\\
25.30006437156	0\\
25.3000936089	0\\
25.30012284624	0\\
25.30015208358	0\\
25.30018132092	0\\
25.30021055826	0\\
25.3002397956	0\\
25.30026903294	0\\
25.30029827028	0\\
25.30032750762	0\\
25.30035674496	0\\
25.3003859823	0\\
25.30041521964	0\\
25.30044445698	0\\
25.30047369432	0\\
25.30050293166	0\\
25.300532169	0\\
25.30056140634	0\\
25.30059064368	0\\
25.30061988102	0\\
25.30064911836	0\\
25.3006783557	0\\
25.30070759304	0\\
25.30073683038	0\\
25.30076606772	0\\
25.30079530506	0\\
25.3008245424	0\\
25.30085377974	0\\
25.30088301708	0\\
25.30091225442	0\\
25.30094149176	0\\
25.3009707291	0\\
25.30099996644	0\\
25.30102920378	0\\
25.30105844112	0\\
25.30108767846	0\\
25.3011169158	0\\
25.30114615314	0\\
25.30117539048	0\\
25.30120462782	0\\
25.30123386516	0\\
25.3012631025	0\\
25.30129233984	0\\
25.30132157718	0\\
25.30135081452	0\\
25.30138005186	0\\
25.3014092892	0\\
25.30143852654	0\\
25.30146776388	0\\
25.30149700122	0\\
25.30152623856	0\\
25.3015554759	0\\
25.30158471324	0\\
25.30161395058	0\\
25.30164318792	0\\
25.30167242526	0\\
25.3017016626	0\\
25.30173089994	0\\
25.30176013728	0\\
25.30178937462	0\\
25.30181861196	0\\
25.3018478493	0\\
25.30187708664	0\\
25.30190632398	0\\
25.30193556132	0\\
25.30196479866	0\\
25.301994036	0\\
25.30202327334	0\\
25.30205251068	0\\
25.30208174802	0\\
25.30211098536	0\\
25.3021402227	0\\
25.30216946004	0\\
25.30219869738	0\\
25.30222793472	0\\
25.30225717206	0\\
25.3022864094	0\\
25.30231564674	0\\
25.30234488408	0\\
25.30237412142	0\\
25.30240335876	0\\
25.3024325961	0\\
25.30246183344	0\\
25.30249107078	0\\
25.30252030812	0\\
25.30254954546	0\\
25.3025787828	0\\
25.30260802014	0\\
25.30263725748	0\\
25.30266649482	0\\
25.30269573216	0\\
25.3027249695	0\\
25.30275420684	0\\
25.30278344418	0\\
25.30281268152	0\\
25.30284191886	0\\
25.3028711562	0\\
25.30290039354	0\\
25.30292963088	0\\
25.30295886822	0\\
25.30298810556	0\\
25.3030173429	0\\
25.30304658024	0\\
25.30307581758	0\\
25.30310505492	0\\
25.30313429226	0\\
25.3031635296	0\\
25.30319276694	0\\
25.30322200428	0\\
25.30325124162	0\\
25.30328047896	0\\
25.3033097163	0\\
25.30333895364	0\\
25.30336819098	0\\
25.30339742832	0\\
25.30342666566	0\\
25.303455903	0\\
25.30348514034	0\\
25.30351437768	0\\
25.30354361502	0\\
25.30357285236	0\\
25.3036020897	0\\
25.30363132704	0\\
25.30366056438	0\\
25.30368980172	0\\
25.30371903906	0\\
25.3037482764	0\\
25.30377751374	0\\
25.30380675108	0\\
25.30383598842	0\\
25.30386522576	0\\
25.3038944631	0\\
25.30392370044	0\\
25.30395293778	0\\
25.30398217512	0\\
25.30401141246	0\\
25.3040406498	0\\
25.30406988714	0\\
25.30409912448	0\\
25.30412836182	0\\
25.30415759916	0\\
25.3041868365	0\\
25.30421607384	0\\
25.30424531118	0\\
25.30427454852	0\\
25.30430378586	0\\
25.3043330232	0\\
25.30436226054	0\\
25.30439149788	0\\
25.30442073522	0\\
25.30444997256	0\\
25.3044792099	0\\
25.30450844724	0\\
25.30453768458	0\\
25.30456692192	0\\
25.30459615926	0\\
25.3046253966	0\\
25.30465463394	0\\
25.30468387128	0\\
25.30471310862	0\\
25.30474234596	0\\
25.3047715833	0\\
25.30480082064	0\\
25.30483005798	0\\
25.30485929532	0\\
25.30488853266	0\\
25.30491777	0\\
25.30494700734	0\\
25.30497624468	0\\
25.30500548202	0\\
25.30503471936	0\\
25.3050639567	0\\
25.30509319404	0\\
25.30512243138	0\\
25.30515166872	0\\
25.30518090606	0\\
25.3052101434	0\\
25.30523938074	0\\
25.30526861808	0\\
25.30529785542	0\\
25.30532709276	0\\
25.3053563301	0\\
25.30538556744	0\\
25.30541480478	0\\
25.30544404212	0\\
25.30547327946	0\\
25.3055025168	0\\
25.30553175414	0\\
25.30556099148	0\\
25.30559022882	0\\
25.30561946616	0\\
25.3056487035	0\\
25.30567794084	0\\
25.30570717818	0\\
25.30573641552	0\\
25.30576565286	0\\
25.3057948902	0\\
25.30582412754	0\\
25.30585336488	0\\
25.30588260222	0\\
25.30591183956	0\\
25.3059410769	0\\
25.30597031424	0\\
25.30599955158	0\\
25.30602878892	0\\
25.30605802626	0\\
25.3060872636	0\\
25.30611650094	0\\
25.30614573828	0\\
25.30617497562	0\\
25.30620421296	0\\
25.3062334503	0\\
25.30626268764	0\\
25.30629192498	0\\
25.30632116232	0\\
25.30635039966	0\\
25.306379637	0\\
25.30640887434	0\\
25.30643811168	0\\
25.30646734902	0\\
25.30649658636	0\\
25.3065258237	0\\
25.30655506104	0\\
25.30658429838	0\\
25.30661353572	0\\
25.30664277306	0\\
25.3066720104	0\\
25.30670124774	0\\
25.30673048508	0\\
25.30675972242	0\\
25.30678895976	0\\
25.3068181971	0\\
25.30684743444	0\\
25.30687667178	0\\
25.30690590912	0\\
25.30693514646	0\\
25.3069643838	0\\
25.30699362114	0\\
25.30702285848	0\\
25.30705209582	0\\
25.30708133316	0\\
25.3071105705	0\\
25.30713980784	0\\
25.30716904518	0\\
25.30719828252	0\\
25.30722751986	0\\
25.3072567572	0\\
25.30728599454	0\\
25.30731523188	0\\
25.30734446922	0\\
25.30737370656	0\\
25.3074029439	0\\
25.30743218124	0\\
25.30746141858	0\\
25.30749065592	0\\
25.30751989326	0\\
25.3075491306	0\\
25.30757836794	0\\
25.30760760528	0\\
25.30763684262	0\\
25.30766607996	0\\
25.3076953173	0\\
25.30772455464	0\\
25.30775379198	0\\
25.30778302932	0\\
25.30781226666	0\\
25.307841504	0\\
25.30787074134	0\\
25.30789997868	0\\
25.30792921602	0\\
25.30795845336	0\\
25.3079876907	0\\
25.30801692804	0\\
25.30804616538	0\\
25.30807540272	0\\
25.30810464006	0\\
25.3081338774	0\\
25.30816311474	0\\
25.30819235208	0\\
25.30822158942	0\\
25.30825082676	0\\
25.3082800641	0\\
25.30830930144	0\\
25.30833853878	0\\
25.30836777612	0\\
25.30839701346	0\\
25.3084262508	0\\
25.30845548814	0\\
25.30848472548	0\\
25.30851396282	0\\
25.30854320016	0\\
25.3085724375	0\\
25.30860167484	0\\
25.30863091218	0\\
25.30866014952	0\\
25.30868938686	0\\
25.3087186242	0\\
25.30874786154	0\\
25.30877709888	0\\
25.30880633622	0\\
25.30883557356	0\\
25.3088648109	0\\
25.30889404824	0\\
25.30892328558	0\\
25.30895252292	0\\
25.30898176026	0\\
25.3090109976	0\\
25.30904023494	0\\
25.30906947228	0\\
25.30909870962	0\\
25.30912794696	0\\
25.3091571843	0\\
25.30918642164	0\\
25.30921565898	0\\
25.30924489632	0\\
25.30927413366	0\\
25.309303371	0\\
25.30933260834	0\\
25.30936184568	0\\
25.30939108302	0\\
25.30942032036	0\\
25.3094495577	0\\
25.30947879504	0\\
25.30950803238	0\\
25.30953726972	0\\
25.30956650706	0\\
25.3095957444	0\\
25.30962498174	0\\
25.30965421908	0\\
25.30968345642	0\\
25.30971269376	0\\
25.3097419311	0\\
25.30977116844	0\\
25.30980040578	0\\
25.30982964312	0\\
25.30985888046	0\\
25.3098881178	0\\
25.30991735514	0\\
25.30994659248	0\\
25.30997582982	0\\
25.31000506716	0\\
25.3100343045	0\\
25.31006354184	0\\
25.31009277918	0\\
25.31012201652	0\\
25.31015125386	0\\
25.3101804912	0\\
25.31020972854	0\\
25.31023896588	0\\
25.31026820322	0\\
25.31029744056	0\\
25.3103266779	0\\
25.31035591524	0\\
25.31038515258	0\\
25.31041438992	0\\
25.31044362726	0\\
25.3104728646	0\\
25.31050210194	0\\
25.31053133928	0\\
25.31056057662	0\\
25.31058981396	0\\
25.3106190513	0\\
25.31064828864	0\\
25.31067752598	0\\
25.31070676332	0\\
25.31073600066	0\\
25.310765238	0\\
25.31079447534	0\\
25.31082371268	0\\
25.31085295002	0\\
25.31088218736	0\\
25.3109114247	0\\
25.31094066204	0\\
25.31096989938	0\\
25.31099913672	0\\
25.31102837406	0\\
25.3110576114	0\\
25.31108684874	0\\
25.31111608608	0\\
25.31114532342	0\\
25.31117456076	0\\
25.3112037981	0\\
25.31123303544	0\\
25.31126227278	0\\
25.31129151012	0\\
25.31132074746	0\\
25.3113499848	0\\
25.31137922214	0\\
25.31140845948	0\\
25.31143769682	0\\
25.31146693416	0\\
25.3114961715	0\\
25.31152540884	0\\
25.31155464618	0\\
25.31158388352	0\\
25.31161312086	0\\
25.3116423582	0\\
25.31167159554	0\\
25.31170083288	0\\
25.31173007022	0\\
25.31175930756	0\\
25.3117885449	0\\
25.31181778224	0\\
25.31184701958	0\\
25.31187625692	0\\
25.31190549426	0\\
25.3119347316	0\\
25.31196396894	0\\
25.31199320628	0\\
25.31202244362	0\\
25.31205168096	0\\
25.3120809183	0\\
25.31211015564	0\\
25.31213939298	0\\
25.31216863032	0\\
25.31219786766	0\\
25.312227105	0\\
25.31225634234	0\\
25.31228557968	0\\
25.31231481702	0\\
25.31234405436	0\\
25.3123732917	0\\
25.31240252904	0\\
25.31243176638	0\\
25.31246100372	0\\
25.31249024106	0\\
25.3125194784	0\\
25.31254871574	0\\
25.31257795308	0\\
25.31260719042	0\\
25.31263642776	0\\
25.3126656651	0\\
25.31269490244	0\\
25.31272413978	0\\
25.31275337712	0\\
25.31278261446	0\\
25.3128118518	0\\
25.31284108914	0\\
25.31287032648	0\\
25.31289956382	0\\
25.31292880116	0\\
25.3129580385	0\\
25.31298727584	0\\
25.31301651318	0\\
25.31304575052	0\\
25.31307498786	0\\
25.3131042252	0\\
25.31313346254	0\\
25.31316269988	0\\
25.31319193722	0\\
25.31322117456	0\\
25.3132504119	0\\
25.31327964924	0\\
25.31330888658	0\\
25.31333812392	0\\
25.31336736126	0\\
25.3133965986	0\\
25.31342583594	0\\
25.31345507328	0\\
25.31348431062	0\\
25.31351354796	0\\
25.3135427853	0\\
25.31357202264	0\\
25.31360125998	0\\
25.31363049732	0\\
25.31365973466	0\\
25.313688972	0\\
25.31371820934	0\\
25.31374744668	0\\
25.31377668402	0\\
25.31380592136	0\\
25.3138351587	0\\
25.31386439604	0\\
25.31389363338	0\\
25.31392287072	0\\
25.31395210806	0\\
25.3139813454	0\\
25.31401058274	0\\
25.31403982008	0\\
25.31406905742	0\\
25.31409829476	0\\
25.3141275321	0\\
25.31415676944	0\\
25.31418600678	0\\
25.31421524412	0\\
25.31424448146	0\\
25.3142737188	0\\
25.31430295614	0\\
25.31433219348	0\\
25.31436143082	0\\
25.31439066816	0\\
25.3144199055	0\\
25.31444914284	0\\
25.31447838018	0\\
25.31450761752	0\\
25.31453685486	0\\
25.3145660922	0\\
25.31459532954	0\\
25.31462456688	0\\
25.31465380422	0\\
25.31468304156	0\\
25.3147122789	0\\
25.31474151624	0\\
25.31477075358	0\\
25.31479999092	0\\
25.31482922826	0\\
25.3148584656	0\\
25.31488770294	0\\
25.31491694028	0\\
25.31494617762	0\\
25.31497541496	0\\
25.3150046523	0\\
25.31503388964	0\\
25.31506312698	0\\
25.31509236432	0\\
25.31512160166	0\\
25.315150839	0\\
25.31518007634	0\\
25.31520931368	0\\
25.31523855102	0\\
25.31526778836	0\\
25.3152970257	0\\
25.31532626304	0\\
25.31535550038	0\\
25.31538473772	0\\
25.31541397506	0\\
25.3154432124	0\\
25.31547244974	0\\
25.31550168708	0\\
25.31553092442	0\\
25.31556016176	0\\
25.3155893991	0\\
25.31561863644	0\\
25.31564787378	0\\
25.31567711112	0\\
25.31570634846	0\\
25.3157355858	0\\
25.31576482314	0\\
25.31579406048	0\\
25.31582329782	0\\
25.31585253516	0\\
25.3158817725	0\\
25.31591100984	0\\
25.31594024718	0\\
25.31596948452	0\\
25.31599872186	0\\
25.3160279592	0\\
25.31605719654	0\\
25.31608643388	0\\
25.31611567122	0\\
25.31614490856	0\\
25.3161741459	0\\
25.31620338324	0\\
25.31623262058	0\\
25.31626185792	0\\
25.31629109526	0\\
25.3163203326	0\\
25.31634956994	0\\
25.31637880728	0\\
25.31640804462	0\\
25.31643728196	0\\
25.3164665193	0\\
25.31649575664	0\\
25.31652499398	0\\
25.31655423132	0\\
25.31658346866	0\\
25.316612706	0\\
25.31664194334	0\\
25.31667118068	0\\
25.31670041802	0\\
25.31672965536	0\\
25.3167588927	0\\
25.31678813004	0\\
25.31681736738	0\\
25.31684660472	0\\
25.31687584206	0\\
25.3169050794	0\\
25.31693431674	0\\
25.31696355408	0\\
25.31699279142	0\\
25.31702202876	0\\
25.3170512661	0\\
25.31708050344	0\\
25.31710974078	0\\
25.31713897812	0\\
25.31716821546	0\\
25.3171974528	0\\
25.31722669014	0\\
25.31725592748	0\\
25.31728516482	0\\
25.31731440216	0\\
25.3173436395	0\\
25.31737287684	0\\
25.31740211418	0\\
25.31743135152	0\\
25.31746058886	0\\
25.3174898262	0\\
25.31751906354	0\\
25.31754830088	0\\
25.31757753822	0\\
25.31760677556	0\\
25.3176360129	0\\
25.31766525024	0\\
25.31769448758	0\\
25.31772372492	0\\
25.31775296226	0\\
25.3177821996	0\\
25.31781143694	0\\
25.31784067428	0\\
25.31786991162	0\\
25.31789914896	0\\
25.3179283863	0\\
25.31795762364	0\\
25.31798686098	0\\
25.31801609832	0\\
25.31804533566	0\\
25.318074573	0\\
25.31810381034	0\\
25.31813304768	0\\
25.31816228502	0\\
25.31819152236	0\\
25.3182207597	0\\
25.31824999704	0\\
25.31827923438	0\\
25.31830847172	0\\
25.31833770906	0\\
25.3183669464	0\\
25.31839618374	0\\
25.31842542108	0\\
25.31845465842	0\\
25.31848389576	0\\
25.3185131331	0\\
25.31854237044	0\\
25.31857160778	0\\
25.31860084512	0\\
25.31863008246	0\\
25.3186593198	0\\
25.31868855714	0\\
25.31871779448	0\\
25.31874703182	0\\
25.31877626916	0\\
25.3188055065	0\\
25.31883474384	0\\
25.31886398118	0\\
25.31889321852	0\\
25.31892245586	0\\
25.3189516932	0\\
25.31898093054	0\\
25.31901016788	0\\
25.31903940522	0\\
25.31906864256	0\\
25.3190978799	0\\
25.31912711724	0\\
25.31915635458	0\\
25.31918559192	0\\
25.31921482926	0\\
25.3192440666	0\\
25.31927330394	0\\
25.31930254128	0\\
25.31933177862	0\\
25.31936101596	0\\
25.3193902533	0\\
25.31941949064	0\\
25.31944872798	0\\
25.31947796532	0\\
25.31950720266	0\\
25.31953644	0\\
25.31956567734	0\\
25.31959491468	0\\
25.31962415202	0\\
25.31965338936	0\\
25.3196826267	0\\
25.31971186404	0\\
25.31974110138	0\\
25.31977033872	0\\
25.31979957606	0\\
25.3198288134	0\\
25.31985805074	0\\
25.31988728808	0\\
25.31991652542	0\\
25.31994576276	0\\
25.3199750001	0\\
25.32000423744	0\\
25.32003347478	0\\
25.32006271212	0\\
25.32009194946	0\\
25.3201211868	0\\
25.32015042414	0\\
25.32017966148	0\\
25.32020889882	0\\
25.32023813616	0\\
25.3202673735	0\\
25.32029661084	0\\
25.32032584818	0\\
25.32035508552	0\\
25.32038432286	0\\
25.3204135602	0\\
25.32044279754	0\\
25.32047203488	0\\
25.32050127222	0\\
25.32053050956	0\\
25.3205597469	0\\
25.32058898424	0\\
25.32061822158	0\\
25.32064745892	0\\
25.32067669626	0\\
25.3207059336	0\\
25.32073517094	0\\
25.32076440828	0\\
25.32079364562	0\\
25.32082288296	0\\
25.3208521203	0\\
25.32088135764	0\\
25.32091059498	0\\
25.32093983232	0\\
25.32096906966	0\\
25.320998307	0\\
25.32102754434	0\\
25.32105678168	0\\
25.32108601902	0\\
25.32111525636	0\\
25.3211444937	0\\
25.32117373104	0\\
25.32120296838	0\\
25.32123220572	0\\
25.32126144306	0\\
25.3212906804	0\\
25.32131991774	0\\
25.32134915508	0\\
25.32137839242	0\\
25.32140762976	0\\
25.3214368671	0\\
25.32146610444	0\\
25.32149534178	0\\
25.32152457912	0\\
25.32155381646	0\\
25.3215830538	0\\
25.32161229114	0\\
25.32164152848	0\\
25.32167076582	0\\
25.32170000316	0\\
25.3217292405	0\\
25.32175847784	0\\
25.32178771518	0\\
25.32181695252	0\\
25.32184618986	0\\
25.3218754272	0\\
25.32190466454	0\\
25.32193390188	0\\
25.32196313922	0\\
25.32199237656	0\\
25.3220216139	0\\
25.32205085124	0\\
25.32208008858	0\\
25.32210932592	0\\
25.32213856326	0\\
25.3221678006	0\\
25.32219703794	0\\
25.32222627528	0\\
25.32225551262	0\\
25.32228474996	0\\
25.3223139873	0\\
25.32234322464	0\\
25.32237246198	0\\
25.32240169932	0\\
25.32243093666	0\\
25.322460174	0\\
25.32248941134	0\\
25.32251864868	0\\
25.32254788602	0\\
25.32257712336	0\\
25.3226063607	0\\
25.32263559804	0\\
25.32266483538	0\\
25.32269407272	0\\
25.32272331006	0\\
25.3227525474	0\\
25.32278178474	0\\
25.32281102208	0\\
25.32284025942	0\\
25.32286949676	0\\
25.3228987341	0\\
25.32292797144	0\\
25.32295720878	0\\
25.32298644612	0\\
25.32301568346	0\\
25.3230449208	0\\
25.32307415814	0\\
25.32310339548	0\\
25.32313263282	0\\
25.32316187016	0\\
25.3231911075	0\\
25.32322034484	0\\
25.32324958218	0\\
25.32327881952	0\\
25.32330805686	0\\
25.3233372942	0\\
25.32336653154	0\\
25.32339576888	0\\
25.32342500622	0\\
25.32345424356	0\\
25.3234834809	0\\
25.32351271824	0\\
25.32354195558	0\\
25.32357119292	0\\
25.32360043026	0\\
25.3236296676	0\\
25.32365890494	0\\
25.32368814228	0\\
25.32371737962	0\\
25.32374661696	0\\
25.3237758543	0\\
25.32380509164	0\\
25.32383432898	0\\
25.32386356632	0\\
25.32389280366	0\\
25.323922041	0\\
25.32395127834	0\\
25.32398051568	0\\
25.32400975302	0\\
25.32403899036	0\\
25.3240682277	0\\
25.32409746504	0\\
25.32412670238	0\\
25.32415593972	0\\
25.32418517706	0\\
25.3242144144	0\\
25.32424365174	0\\
25.32427288908	0\\
25.32430212642	0\\
25.32433136376	0\\
25.3243606011	0\\
25.32438983844	0\\
25.32441907578	0\\
25.32444831312	0\\
25.32447755046	0\\
25.3245067878	0\\
25.32453602514	0\\
25.32456526248	0\\
25.32459449982	0\\
25.32462373716	0\\
25.3246529745	0\\
25.32468221184	0\\
25.32471144918	0\\
25.32474068652	0\\
25.32476992386	0\\
25.3247991612	0\\
25.32482839854	0\\
25.32485763588	0\\
25.32488687322	0\\
25.32491611056	0\\
25.3249453479	0\\
25.32497458524	0\\
25.32500382258	0\\
25.32503305992	0\\
25.32506229726	0\\
25.3250915346	0\\
25.32512077194	0\\
25.32515000928	0\\
25.32517924662	0\\
25.32520848396	0\\
25.3252377213	0\\
25.32526695864	0\\
25.32529619598	0\\
25.32532543332	0\\
25.32535467066	0\\
25.325383908	0\\
25.32541314534	0\\
25.32544238268	0\\
25.32547162002	0\\
25.32550085736	0\\
25.3255300947	0\\
25.32555933204	0\\
25.32558856938	0\\
25.32561780672	0\\
25.32564704406	0\\
25.3256762814	0\\
25.32570551874	0\\
25.32573475608	0\\
25.32576399342	0\\
25.32579323076	0\\
25.3258224681	0\\
25.32585170544	0\\
25.32588094278	0\\
25.32591018012	0\\
25.32593941746	0\\
25.3259686548	0\\
25.32599789214	0\\
25.32602712948	0\\
25.32605636682	0\\
25.32608560416	0\\
25.3261148415	0\\
25.32614407884	0\\
25.32617331618	0\\
25.32620255352	0\\
25.32623179086	0\\
25.3262610282	0\\
25.32629026554	0\\
25.32631950288	0\\
25.32634874022	0\\
25.32637797756	0\\
25.3264072149	0\\
25.32643645224	0\\
25.32646568958	0\\
25.32649492692	0\\
25.32652416426	0\\
25.3265534016	0\\
25.32658263894	0\\
25.32661187628	0\\
25.32664111362	0\\
25.32667035096	0\\
25.3266995883	0\\
25.32672882564	0\\
25.32675806298	0\\
25.32678730032	0\\
25.32681653766	0\\
25.326845775	0\\
25.32687501234	0\\
25.32690424968	0\\
25.32693348702	0\\
25.32696272436	0\\
25.3269919617	0\\
25.32702119904	0\\
25.32705043638	0\\
25.32707967372	0\\
25.32710891106	0\\
25.3271381484	0\\
25.32716738574	0\\
25.32719662308	0\\
25.32722586042	0\\
25.32725509776	0\\
25.3272843351	0\\
25.32731357244	0\\
25.32734280978	0\\
25.32737204712	0\\
25.32740128446	0\\
25.3274305218	0\\
25.32745975914	0\\
25.32748899648	0\\
25.32751823382	0\\
25.32754747116	0\\
25.3275767085	0\\
25.32760594584	0\\
25.32763518318	0\\
25.32766442052	0\\
25.32769365786	0\\
25.3277228952	0\\
25.32775213254	0\\
25.32778136988	0\\
25.32781060722	0\\
25.32783984456	0\\
25.3278690819	0\\
25.32789831924	0\\
25.32792755658	0\\
25.32795679392	0\\
25.32798603126	0\\
25.3280152686	0\\
25.32804450594	0\\
25.32807374328	0\\
25.32810298062	0\\
25.32813221796	0\\
25.3281614553	0\\
25.32819069264	0\\
25.32821992998	0\\
25.32824916732	0\\
25.32827840466	0\\
25.328307642	0\\
25.32833687934	0\\
25.32836611668	0\\
25.32839535402	0\\
25.32842459136	0\\
25.3284538287	0\\
25.32848306604	0\\
25.32851230338	0\\
25.32854154072	0\\
25.32857077806	0\\
25.3286000154	0\\
25.32862925274	0\\
25.32865849008	0\\
25.32868772742	0\\
25.32871696476	0\\
25.3287462021	0\\
25.32877543944	0\\
25.32880467678	0\\
25.32883391412	0\\
25.32886315146	0\\
25.3288923888	0\\
25.32892162614	0\\
25.32895086348	0\\
25.32898010082	0\\
25.32900933816	0\\
25.3290385755	0\\
25.32906781284	0\\
25.32909705018	0\\
25.32912628752	0\\
25.32915552486	0\\
25.3291847622	0\\
25.32921399954	0\\
25.32924323688	0\\
25.32927247422	0\\
25.32930171156	0\\
25.3293309489	0\\
25.32936018624	0\\
25.32938942358	0\\
25.32941866092	0\\
25.32944789826	0\\
25.3294771356	0\\
25.32950637294	0\\
25.32953561028	0\\
25.32956484762	0\\
25.32959408496	0\\
25.3296233223	0\\
25.32965255964	0\\
25.32968179698	0\\
25.32971103432	0\\
25.32974027166	0\\
25.329769509	0\\
25.32979874634	0\\
25.32982798368	0\\
25.32985722102	0\\
25.32988645836	0\\
25.3299156957	0\\
25.32994493304	0\\
25.32997417038	0\\
25.33000340772	0\\
25.33003264506	0\\
25.3300618824	0\\
25.33009111974	0\\
25.33012035708	0\\
25.33014959442	0\\
25.33017883176	0\\
25.3302080691	0\\
25.33023730644	0\\
25.33026654378	0\\
25.33029578112	0\\
25.33032501846	0\\
25.3303542558	0\\
25.33038349314	0\\
25.33041273048	0\\
25.33044196782	0\\
25.33047120516	0\\
25.3305004425	0\\
25.33052967984	0\\
25.33055891718	0\\
25.33058815452	0\\
25.33061739186	0\\
25.3306466292	0\\
25.33067586654	0\\
25.33070510388	0\\
25.33073434122	0\\
25.33076357856	0\\
25.3307928159	0\\
25.33082205324	0\\
25.33085129058	0\\
25.33088052792	0\\
25.33090976526	0\\
25.3309390026	0\\
25.33096823994	0\\
25.33099747728	0\\
25.33102671462	0\\
25.33105595196	0\\
25.3310851893	0\\
25.33111442664	0\\
25.33114366398	0\\
25.33117290132	0\\
25.33120213866	0\\
25.331231376	0\\
25.33126061334	0\\
25.33128985068	0\\
25.33131908802	0\\
25.33134832536	0\\
25.3313775627	0\\
25.33140680004	0\\
25.33143603738	0\\
25.33146527472	0\\
25.33149451206	0\\
25.3315237494	0\\
25.33155298674	0\\
25.33158222408	0\\
25.33161146142	0\\
25.33164069876	0\\
25.3316699361	0\\
25.33169917344	0\\
25.33172841078	0\\
25.33175764812	0\\
25.33178688546	0\\
25.3318161228	0\\
25.33184536014	0\\
25.33187459748	0\\
25.33190383482	0\\
25.33193307216	0\\
25.3319623095	0\\
25.33199154684	0\\
25.33202078418	0\\
25.33205002152	0\\
25.33207925886	0\\
25.3321084962	0\\
25.33213773354	0\\
25.33216697088	0\\
25.33219620822	0\\
25.33222544556	0\\
25.3322546829	0\\
25.33228392024	0\\
25.33231315758	0\\
25.33234239492	0\\
25.33237163226	0\\
25.3324008696	0\\
25.33243010694	0\\
25.33245934428	0\\
25.33248858162	0\\
25.33251781896	0\\
25.3325470563	0\\
25.33257629364	0\\
25.33260553098	0\\
25.33263476832	0\\
25.33266400566	0\\
25.332693243	0\\
25.33272248034	0\\
25.33275171768	0\\
25.33278095502	0\\
25.33281019236	0\\
25.3328394297	0\\
25.33286866704	0\\
25.33289790438	0\\
25.33292714172	0\\
25.33295637906	0\\
25.3329856164	0\\
25.33301485374	0\\
25.33304409108	0\\
25.33307332842	0\\
25.33310256576	0\\
25.3331318031	0\\
25.33316104044	0\\
25.33319027778	0\\
25.33321951512	0\\
25.33324875246	0\\
25.3332779898	0\\
25.33330722714	0\\
25.33333646448	0\\
25.33336570182	0\\
25.33339493916	0\\
25.3334241765	0\\
25.33345341384	0\\
25.33348265118	0\\
25.33351188852	0\\
25.33354112586	0\\
25.3335703632	0\\
25.33359960054	0\\
25.33362883788	0\\
25.33365807522	0\\
25.33368731256	0\\
25.3337165499	0\\
25.33374578724	0\\
25.33377502458	0\\
25.33380426192	0\\
25.33383349926	0\\
25.3338627366	0\\
25.33389197394	0\\
25.33392121128	0\\
25.33395044862	0\\
25.33397968596	0\\
25.3340089233	0\\
25.33403816064	0\\
25.33406739798	0\\
25.33409663532	0\\
25.33412587266	0\\
25.33415511	0\\
25.33418434734	0\\
25.33421358468	0\\
25.33424282202	0\\
25.33427205936	0\\
25.3343012967	0\\
25.33433053404	0\\
25.33435977138	0\\
25.33438900872	0\\
25.33441824606	0\\
25.3344474834	0\\
25.33447672074	0\\
25.33450595808	0\\
25.33453519542	0\\
25.33456443276	0\\
25.3345936701	0\\
25.33462290744	0\\
25.33465214478	0\\
25.33468138212	0\\
25.33471061946	0\\
25.3347398568	0\\
25.33476909414	0\\
25.33479833148	0\\
25.33482756882	0\\
25.33485680616	0\\
25.3348860435	0\\
25.33491528084	0\\
25.33494451818	0\\
25.33497375552	0\\
25.33500299286	0\\
25.3350322302	0\\
25.33506146754	0\\
25.33509070488	0\\
25.33511994222	0\\
25.33514917956	0\\
25.3351784169	0\\
25.33520765424	0\\
25.33523689158	0\\
25.33526612892	0\\
25.33529536626	0\\
25.3353246036	0\\
25.33535384094	0\\
25.33538307828	0\\
25.33541231562	0\\
25.33544155296	0\\
25.3354707903	0\\
25.33550002764	0\\
25.33552926498	0\\
25.33555850232	0\\
25.33558773966	0\\
25.335616977	0\\
25.33564621434	0\\
25.33567545168	0\\
25.33570468902	0\\
25.33573392636	0\\
25.3357631637	0\\
25.33579240104	0\\
25.33582163838	0\\
25.33585087572	0\\
25.33588011306	0\\
25.3359093504	0\\
25.33593858774	0\\
25.33596782508	0\\
25.33599706242	0\\
25.33602629976	0\\
25.3360555371	0\\
25.33608477444	0\\
25.33611401178	0\\
25.33614324912	0\\
25.33617248646	0\\
25.3362017238	0\\
25.33623096114	0\\
25.33626019848	0\\
25.33628943582	0\\
25.33631867316	0\\
25.3363479105	0\\
25.33637714784	0\\
25.33640638518	0\\
25.33643562252	0\\
25.33646485986	0\\
25.3364940972	0\\
25.33652333454	0\\
25.33655257188	0\\
25.33658180922	0\\
25.33661104656	0\\
25.3366402839	0\\
25.33666952124	0\\
25.33669875858	0\\
25.33672799592	0\\
25.33675723326	0\\
25.3367864706	0\\
25.33681570794	0\\
25.33684494528	0\\
25.33687418262	0\\
25.33690341996	0\\
25.3369326573	0\\
25.33696189464	0\\
25.33699113198	0\\
25.33702036932	0\\
25.33704960666	0\\
25.337078844	0\\
25.33710808134	0\\
25.33713731868	0\\
25.33716655602	0\\
25.33719579336	0\\
25.3372250307	0\\
25.33725426804	0\\
25.33728350538	0\\
25.33731274272	0\\
25.33734198006	0\\
25.3373712174	0\\
25.33740045474	0\\
25.33742969208	0\\
25.33745892942	0\\
25.33748816676	0\\
25.3375174041	0\\
25.33754664144	0\\
25.33757587878	0\\
25.33760511612	0\\
25.33763435346	0\\
25.3376635908	0\\
25.33769282814	0\\
25.33772206548	0\\
25.33775130282	0\\
25.33778054016	0\\
25.3378097775	0\\
25.33783901484	0\\
25.33786825218	0\\
25.33789748952	0\\
25.33792672686	0\\
25.3379559642	0\\
25.33798520154	0\\
25.33801443888	0\\
25.33804367622	0\\
25.33807291356	0\\
25.3381021509	0\\
25.33813138824	0\\
25.33816062558	0\\
25.33818986292	0\\
25.33821910026	0\\
25.3382483376	0\\
25.33827757494	0\\
25.33830681228	0\\
25.33833604962	0\\
25.33836528696	0\\
25.3383945243	0\\
25.33842376164	0\\
25.33845299898	0\\
25.33848223632	0\\
25.33851147366	0\\
25.338540711	0\\
25.33856994834	0\\
25.33859918568	0\\
25.33862842302	0\\
25.33865766036	0\\
25.3386868977	0\\
25.33871613504	0\\
25.33874537238	0\\
25.33877460972	0\\
25.33880384706	0\\
25.3388330844	0\\
25.33886232174	0\\
25.33889155908	0\\
25.33892079642	0\\
25.33895003376	0\\
25.3389792711	0\\
25.33900850844	0\\
25.33903774578	0\\
25.33906698312	0\\
25.33909622046	0\\
25.3391254578	0\\
25.33915469514	0\\
25.33918393248	0\\
25.33921316982	0\\
25.33924240716	0\\
25.3392716445	0\\
25.33930088184	0\\
25.33933011918	0\\
25.33935935652	0\\
25.33938859386	0\\
25.3394178312	0\\
25.33944706854	0\\
25.33947630588	0\\
25.33950554322	0\\
25.33953478056	0\\
25.3395640179	0\\
25.33959325524	0\\
25.33962249258	0\\
25.33965172992	0\\
25.33968096726	0\\
25.3397102046	0\\
25.33973944194	0\\
25.33976867928	0\\
25.33979791662	0\\
25.33982715396	0\\
25.3398563913	0\\
25.33988562864	0\\
25.33991486598	0\\
25.33994410332	0\\
25.33997334066	0\\
25.340002578	0\\
25.34003181534	0\\
25.34006105268	0\\
25.34009029002	0\\
25.34011952736	0\\
25.3401487647	0\\
25.34017800204	0\\
25.34020723938	0\\
25.34023647672	0\\
25.34026571406	0\\
25.3402949514	0\\
25.34032418874	0\\
25.34035342608	0\\
25.34038266342	0\\
25.34041190076	0\\
25.3404411381	0\\
25.34047037544	0\\
25.34049961278	0\\
25.34052885012	0\\
25.34055808746	0\\
25.3405873248	0\\
25.34061656214	0\\
25.34064579948	0\\
25.34067503682	0\\
25.34070427416	0\\
25.3407335115	0\\
25.34076274884	0\\
25.34079198618	0\\
25.34082122352	0\\
25.34085046086	0\\
25.3408796982	0\\
25.34090893554	0\\
25.34093817288	0\\
25.34096741022	0\\
25.34099664756	0\\
25.3410258849	0\\
25.34105512224	0\\
25.34108435958	0\\
25.34111359692	0\\
25.34114283426	0\\
25.3411720716	0\\
25.34120130894	0\\
25.34123054628	0\\
25.34125978362	0\\
25.34128902096	0\\
25.3413182583	0\\
25.34134749564	0\\
25.34137673298	0\\
25.34140597032	0\\
25.34143520766	0\\
25.341464445	0\\
25.34149368234	0\\
25.34152291968	0\\
25.34155215702	0\\
25.34158139436	0\\
25.3416106317	0\\
25.34163986904	0\\
25.34166910638	0\\
25.34169834372	0\\
25.34172758106	0\\
25.3417568184	0\\
25.34178605574	0\\
25.34181529308	0\\
25.34184453042	0\\
25.34187376776	0\\
25.3419030051	0\\
25.34193224244	0\\
25.34196147978	0\\
25.34199071712	0\\
25.34201995446	0\\
25.3420491918	0\\
25.34207842914	0\\
25.34210766648	0\\
25.34213690382	0\\
25.34216614116	0\\
25.3421953785	0\\
25.34222461584	0\\
25.34225385318	0\\
25.34228309052	0\\
25.34231232786	0\\
25.3423415652	0\\
25.34237080254	0\\
25.34240003988	0\\
25.34242927722	0\\
25.34245851456	0\\
25.3424877519	0\\
25.34251698924	0\\
25.34254622658	0\\
25.34257546392	0\\
25.34260470126	0\\
25.3426339386	0\\
25.34266317594	0\\
25.34269241328	0\\
25.34272165062	0\\
25.34275088796	0\\
25.3427801253	0\\
25.34280936264	0\\
25.34283859998	0\\
25.34286783732	0\\
25.34289707466	0\\
25.342926312	0\\
25.34295554934	0\\
25.34298478668	0\\
25.34301402402	0\\
25.34304326136	0\\
25.3430724987	0\\
25.34310173604	0\\
25.34313097338	0\\
25.34316021072	0\\
25.34318944806	0\\
25.3432186854	0\\
25.34324792274	0\\
25.34327716008	0\\
25.34330639742	0\\
25.34333563476	0\\
25.3433648721	0\\
25.34339410944	0\\
25.34342334678	0\\
25.34345258412	0\\
25.34348182146	0\\
25.3435110588	0\\
25.34354029614	0\\
25.34356953348	0\\
25.34359877082	0\\
25.34362800816	0\\
25.3436572455	0\\
25.34368648284	0\\
25.34371572018	0\\
25.34374495752	0\\
25.34377419486	0\\
25.3438034322	0\\
25.34383266954	0\\
25.34386190688	0\\
25.34389114422	0\\
25.34392038156	0\\
25.3439496189	0\\
25.34397885624	0\\
25.34400809358	0\\
25.34403733092	0\\
25.34406656826	0\\
25.3440958056	0\\
25.34412504294	0\\
25.34415428028	0\\
25.34418351762	0\\
25.34421275496	0\\
25.3442419923	0\\
25.34427122964	0\\
25.34430046698	0\\
25.34432970432	0\\
25.34435894166	0\\
25.344388179	0\\
25.34441741634	0\\
25.34444665368	0\\
25.34447589102	0\\
25.34450512836	0\\
25.3445343657	0\\
25.34456360304	0\\
25.34459284038	0\\
25.34462207772	0\\
25.34465131506	0\\
25.3446805524	0\\
25.34470978974	0\\
25.34473902708	0\\
25.34476826442	0\\
25.34479750176	0\\
25.3448267391	0\\
25.34485597644	0\\
25.34488521378	0\\
25.34491445112	0\\
25.34494368846	0\\
25.3449729258	0\\
25.34500216314	0\\
25.34503140048	0\\
25.34506063782	0\\
25.34508987516	0\\
25.3451191125	0\\
25.34514834984	0\\
25.34517758718	0\\
25.34520682452	0\\
25.34523606186	0\\
25.3452652992	0\\
25.34529453654	0\\
25.34532377388	0\\
25.34535301122	0\\
25.34538224856	0\\
25.3454114859	0\\
25.34544072324	0\\
25.34546996058	0\\
25.34549919792	0\\
25.34552843526	0\\
25.3455576726	0\\
25.34558690994	0\\
25.34561614728	0\\
25.34564538462	0\\
25.34567462196	0\\
25.3457038593	0\\
25.34573309664	0\\
25.34576233398	0\\
25.34579157132	0\\
25.34582080866	0\\
25.345850046	0\\
25.34587928334	0\\
25.34590852068	0\\
25.34593775802	0\\
25.34596699536	0\\
25.3459962327	0\\
25.34602547004	0\\
25.34605470738	0\\
25.34608394472	0\\
25.34611318206	0\\
25.3461424194	0\\
25.34617165674	0\\
25.34620089408	0\\
25.34623013142	0\\
25.34625936876	0\\
25.3462886061	0\\
25.34631784344	0\\
25.34634708078	0\\
25.34637631812	0\\
25.34640555546	0\\
25.3464347928	0\\
25.34646403014	0\\
25.34649326748	0\\
25.34652250482	0\\
25.34655174216	0\\
25.3465809795	0\\
25.34661021684	0\\
25.34663945418	0\\
25.34666869152	0\\
25.34669792886	0\\
25.3467271662	0\\
25.34675640354	0\\
25.34678564088	0\\
25.34681487822	0\\
25.34684411556	0\\
25.3468733529	0\\
25.34690259024	0\\
25.34693182758	0\\
25.34696106492	0\\
25.34699030226	0\\
25.3470195396	0\\
25.34704877694	0\\
25.34707801428	0\\
25.34710725162	0\\
25.34713648896	0\\
25.3471657263	0\\
25.34719496364	0\\
25.34722420098	0\\
25.34725343832	0\\
25.34728267566	0\\
25.347311913	0\\
25.34734115034	0\\
25.34737038768	0\\
25.34739962502	0\\
25.34742886236	0\\
25.3474580997	0\\
25.34748733704	0\\
25.34751657438	0\\
25.34754581172	0\\
25.34757504906	0\\
25.3476042864	0\\
25.34763352374	0\\
25.34766276108	0\\
25.34769199842	0\\
25.34772123576	0\\
25.3477504731	0\\
25.34777971044	0\\
25.34780894778	0\\
25.34783818512	0\\
25.34786742246	0\\
25.3478966598	0\\
25.34792589714	0\\
25.34795513448	0\\
25.34798437182	0\\
25.34801360916	0\\
25.3480428465	0\\
25.34807208384	0\\
25.34810132118	0\\
25.34813055852	0\\
25.34815979586	0\\
25.3481890332	0\\
25.34821827054	0\\
25.34824750788	0\\
25.34827674522	0\\
25.34830598256	0\\
25.3483352199	0\\
25.34836445724	0\\
25.34839369458	0\\
25.34842293192	0\\
25.34845216926	0\\
25.3484814066	0\\
25.34851064394	0\\
25.34853988128	0\\
25.34856911862	0\\
25.34859835596	0\\
25.3486275933	0\\
25.34865683064	0\\
25.34868606798	0\\
25.34871530532	0\\
25.34874454266	0\\
25.34877378	0\\
25.34880301734	0\\
25.34883225468	0\\
25.34886149202	0\\
25.34889072936	0\\
25.3489199667	0\\
25.34894920404	0\\
25.34897844138	0\\
25.34900767872	0\\
25.34903691606	0\\
25.3490661534	0\\
25.34909539074	0\\
25.34912462808	0\\
25.34915386542	0\\
25.34918310276	0\\
25.3492123401	0\\
25.34924157744	0\\
25.34927081478	0\\
25.34930005212	0\\
25.34932928946	0\\
25.3493585268	0\\
25.34938776414	0\\
25.34941700148	0\\
25.34944623882	0\\
25.34947547616	0\\
25.3495047135	0\\
25.34953395084	0\\
25.34956318818	0\\
25.34959242552	0\\
25.34962166286	0\\
25.3496509002	0\\
25.34968013754	0\\
25.34970937488	0\\
25.34973861222	0\\
25.34976784956	0\\
25.3497970869	0\\
25.34982632424	0\\
25.34985556158	0\\
25.34988479892	0\\
25.34991403626	0\\
25.3499432736	0\\
25.34997251094	0\\
25.35000174828	0\\
25.35003098562	0\\
25.35006022296	0\\
25.3500894603	0\\
25.35011869764	0\\
25.35014793498	0\\
25.35017717232	0\\
25.35020640966	0\\
25.350235647	0\\
25.35026488434	0\\
25.35029412168	0\\
25.35032335902	0\\
25.35035259636	0\\
25.3503818337	0\\
25.35041107104	0\\
25.35044030838	0\\
25.35046954572	0\\
25.35049878306	0\\
25.3505280204	0\\
25.35055725774	0\\
25.35058649508	0\\
25.35061573242	0\\
25.35064496976	0\\
25.3506742071	0\\
25.35070344444	0\\
25.35073268178	0\\
25.35076191912	0\\
25.35079115646	0\\
25.3508203938	0\\
25.35084963114	0\\
25.35087886848	0\\
25.35090810582	0\\
25.35093734316	0\\
25.3509665805	0\\
25.35099581784	0\\
25.35102505518	0\\
25.35105429252	0\\
25.35108352986	0\\
25.3511127672	0\\
25.35114200454	0\\
25.35117124188	0\\
25.35120047922	0\\
25.35122971656	0\\
25.3512589539	0\\
25.35128819124	0\\
25.35131742858	0\\
25.35134666592	0\\
25.35137590326	0\\
25.3514051406	0\\
25.35143437794	0\\
25.35146361528	0\\
25.35149285262	0\\
25.35152208996	0\\
25.3515513273	0\\
25.35158056464	0\\
25.35160980198	0\\
25.35163903932	0\\
25.35166827666	0\\
25.351697514	0\\
25.35172675134	0\\
25.35175598868	0\\
25.35178522602	0\\
25.35181446336	0\\
25.3518437007	0\\
25.35187293804	0\\
25.35190217538	0\\
25.35193141272	0\\
25.35196065006	0\\
25.3519898874	0\\
25.35201912474	0\\
25.35204836208	0\\
25.35207759942	0\\
25.35210683676	0\\
25.3521360741	0\\
25.35216531144	0\\
25.35219454878	0\\
25.35222378612	0\\
25.35225302346	0\\
25.3522822608	0\\
25.35231149814	0\\
25.35234073548	0\\
25.35236997282	0\\
25.35239921016	0\\
25.3524284475	0\\
25.35245768484	0\\
25.35248692218	0\\
25.35251615952	0\\
25.35254539686	0\\
25.3525746342	0\\
25.35260387154	0\\
25.35263310888	0\\
25.35266234622	0\\
25.35269158356	0\\
25.3527208209	0\\
25.35275005824	0\\
25.35277929558	0\\
25.35280853292	0\\
25.35283777026	0\\
25.3528670076	0\\
25.35289624494	0\\
25.35292548228	0\\
25.35295471962	0\\
25.35298395696	0\\
25.3530131943	0\\
25.35304243164	0\\
25.35307166898	0\\
25.35310090632	0\\
25.35313014366	0\\
25.353159381	0\\
25.35318861834	0\\
25.35321785568	0\\
25.35324709302	0\\
25.35327633036	0\\
25.3533055677	0\\
25.35333480504	0\\
25.35336404238	0\\
25.35339327972	0\\
25.35342251706	0\\
25.3534517544	0\\
25.35348099174	0\\
25.35351022908	0\\
25.35353946642	0\\
25.35356870376	0\\
25.3535979411	0\\
25.35362717844	0\\
25.35365641578	0\\
25.35368565312	0\\
25.35371489046	0\\
25.3537441278	0\\
25.35377336514	0\\
25.35380260248	0\\
25.35383183982	0\\
25.35386107716	0\\
25.3538903145	0\\
25.35391955184	0\\
25.35394878918	0\\
25.35397802652	0\\
25.35400726386	0\\
25.3540365012	0\\
25.35406573854	0\\
25.35409497588	0\\
25.35412421322	0\\
25.35415345056	0\\
25.3541826879	0\\
25.35421192524	0\\
25.35424116258	0\\
25.35427039992	0\\
25.35429963726	0\\
25.3543288746	0\\
25.35435811194	0\\
25.35438734928	0\\
25.35441658662	0\\
25.35444582396	0\\
25.3544750613	0\\
25.35450429864	0\\
25.35453353598	0\\
25.35456277332	0\\
25.35459201066	0\\
25.354621248	0\\
25.35465048534	0\\
25.35467972268	0\\
25.35470896002	0\\
25.35473819736	0\\
25.3547674347	0\\
25.35479667204	0\\
25.35482590938	0\\
25.35485514672	0\\
25.35488438406	0\\
25.3549136214	0\\
25.35494285874	0\\
25.35497209608	0\\
25.35500133342	0\\
25.35503057076	0\\
25.3550598081	0\\
25.35508904544	0\\
25.35511828278	0\\
25.35514752012	0\\
25.35517675746	0\\
25.3552059948	0\\
25.35523523214	0\\
25.35526446948	0\\
25.35529370682	0\\
25.35532294416	0\\
25.3553521815	0\\
25.35538141884	0\\
25.35541065618	0\\
25.35543989352	0\\
25.35546913086	0\\
25.3554983682	0\\
25.35552760554	0\\
25.35555684288	0\\
25.35558608022	0\\
25.35561531756	0\\
25.3556445549	0\\
25.35567379224	0\\
25.35570302958	0\\
25.35573226692	0\\
25.35576150426	0\\
25.3557907416	0\\
25.35581997894	0\\
25.35584921628	0\\
25.35587845362	0\\
25.35590769096	0\\
25.3559369283	0\\
25.35596616564	0\\
25.35599540298	0\\
25.35602464032	0\\
25.35605387766	0\\
25.356083115	0\\
25.35611235234	0\\
25.35614158968	0\\
25.35617082702	0\\
25.35620006436	0\\
25.3562293017	0\\
25.35625853904	0\\
25.35628777638	0\\
25.35631701372	0\\
25.35634625106	0\\
25.3563754884	0\\
25.35640472574	0\\
25.35643396308	0\\
25.35646320042	0\\
25.35649243776	0\\
25.3565216751	0\\
25.35655091244	0\\
25.35658014978	0\\
25.35660938712	0\\
25.35663862446	0\\
25.3566678618	0\\
25.35669709914	0\\
25.35672633648	0\\
25.35675557382	0\\
25.35678481116	0\\
25.3568140485	0\\
25.35684328584	0\\
25.35687252318	0\\
25.35690176052	0\\
25.35693099786	0\\
25.3569602352	0\\
25.35698947254	0\\
25.35701870988	0\\
25.35704794722	0\\
25.35707718456	0\\
25.3571064219	0\\
25.35713565924	0\\
25.35716489658	0\\
25.35719413392	0\\
25.35722337126	0\\
25.3572526086	0\\
25.35728184594	0\\
25.35731108328	0\\
25.35734032062	0\\
25.35736955796	0\\
25.3573987953	0\\
25.35742803264	0\\
25.35745726998	0\\
25.35748650732	0\\
25.35751574466	0\\
25.357544982	0\\
25.35757421934	0\\
25.35760345668	0\\
25.35763269402	0\\
25.35766193136	0\\
25.3576911687	0\\
25.35772040604	0\\
25.35774964338	0\\
25.35777888072	0\\
25.35780811806	0\\
25.3578373554	0\\
25.35786659274	0\\
25.35789583008	0\\
25.35792506742	0\\
25.35795430476	0\\
25.3579835421	0\\
25.35801277944	0\\
25.35804201678	0\\
25.35807125412	0\\
25.35810049146	0\\
25.3581297288	0\\
25.35815896614	0\\
25.35818820348	0\\
25.35821744082	0\\
25.35824667816	0\\
25.3582759155	0\\
25.35830515284	0\\
25.35833439018	0\\
25.35836362752	0\\
25.35839286486	0\\
25.3584221022	0\\
25.35845133954	0\\
25.35848057688	0\\
25.35850981422	0\\
25.35853905156	0\\
25.3585682889	0\\
25.35859752624	0\\
25.35862676358	0\\
25.35865600092	0\\
25.35868523826	0\\
25.3587144756	0\\
25.35874371294	0\\
25.35877295028	0\\
25.35880218762	0\\
25.35883142496	0\\
25.3588606623	0\\
25.35888989964	0\\
25.35891913698	0\\
25.35894837432	0\\
25.35897761166	0\\
25.359006849	0\\
25.35903608634	0\\
25.35906532368	0\\
25.35909456102	0\\
25.35912379836	0\\
25.3591530357	0\\
25.35918227304	0\\
25.35921151038	0\\
25.35924074772	0\\
25.35926998506	0\\
25.3592992224	0\\
25.35932845974	0\\
25.35935769708	0\\
25.35938693442	0\\
25.35941617176	0\\
25.3594454091	0\\
25.35947464644	0\\
25.35950388378	0\\
25.35953312112	0\\
25.35956235846	0\\
25.3595915958	0\\
25.35962083314	0\\
25.35965007048	0\\
25.35967930782	0\\
25.35970854516	0\\
25.3597377825	0\\
25.35976701984	0\\
25.35979625718	0\\
25.35982549452	0\\
25.35985473186	0\\
25.3598839692	0\\
25.35991320654	0\\
25.35994244388	0\\
25.35997168122	0\\
25.36000091856	0\\
25.3600301559	0\\
25.36005939324	0\\
25.36008863058	0\\
25.36011786792	0\\
25.36014710526	0\\
25.3601763426	0\\
25.36020557994	0\\
25.36023481728	0\\
25.36026405462	0\\
25.36029329196	0\\
25.3603225293	0\\
25.36035176664	0\\
25.36038100398	0\\
25.36041024132	0\\
25.36043947866	0\\
25.360468716	0\\
25.36049795334	0\\
25.36052719068	0\\
25.36055642802	0\\
25.36058566536	0\\
25.3606149027	0\\
25.36064414004	0\\
25.36067337738	0\\
25.36070261472	0\\
25.36073185206	0\\
25.3607610894	0\\
25.36079032674	0\\
25.36081956408	0\\
25.36084880142	0\\
25.36087803876	0\\
25.3609072761	0\\
25.36093651344	0\\
25.36096575078	0\\
25.36099498812	0\\
25.36102422546	0\\
25.3610534628	0\\
25.36108270014	0\\
25.36111193748	0\\
25.36114117482	0\\
25.36117041216	0\\
25.3611996495	0\\
25.36122888684	0\\
25.36125812418	0\\
25.36128736152	0\\
25.36131659886	0\\
25.3613458362	0\\
25.36137507354	0\\
25.36140431088	0\\
25.36143354822	0\\
25.36146278556	0\\
25.3614920229	0\\
25.36152126024	0\\
25.36155049758	0\\
25.36157973492	0\\
25.36160897226	0\\
25.3616382096	0\\
25.36166744694	0\\
25.36169668428	0\\
25.36172592162	0\\
25.36175515896	0\\
25.3617843963	0\\
25.36181363364	0\\
25.36184287098	0\\
25.36187210832	0\\
25.36190134566	0\\
25.361930583	0\\
25.36195982034	0\\
25.36198905768	0\\
25.36201829502	0\\
25.36204753236	0\\
25.3620767697	0\\
25.36210600704	0\\
25.36213524438	0\\
25.36216448172	0\\
25.36219371906	0\\
25.3622229564	0\\
25.36225219374	0\\
25.36228143108	0\\
25.36231066842	0\\
25.36233990576	0\\
25.3623691431	0\\
25.36239838044	0\\
25.36242761778	0\\
25.36245685512	0\\
25.36248609246	0\\
25.3625153298	0\\
25.36254456714	0\\
25.36257380448	0\\
25.36260304182	0\\
25.36263227916	0\\
25.3626615165	0\\
25.36269075384	0\\
25.36271999118	0\\
25.36274922852	0\\
25.36277846586	0\\
25.3628077032	0\\
25.36283694054	0\\
25.36286617788	0\\
25.36289541522	0\\
25.36292465256	0\\
25.3629538899	0\\
25.36298312724	0\\
25.36301236458	0\\
25.36304160192	0\\
25.36307083926	0\\
25.3631000766	0\\
25.36312931394	0\\
25.36315855128	0\\
25.36318778862	0\\
25.36321702596	0\\
25.3632462633	0\\
25.36327550064	0\\
25.36330473798	0\\
25.36333397532	0\\
25.36336321266	0\\
25.36339245	0\\
25.36342168734	0\\
25.36345092468	0\\
25.36348016202	0\\
25.36350939936	0\\
25.3635386367	0\\
25.36356787404	0\\
25.36359711138	0\\
25.36362634872	0\\
25.36365558606	0\\
25.3636848234	0\\
25.36371406074	0\\
25.36374329808	0\\
25.36377253542	0\\
25.36380177276	0\\
25.3638310101	0\\
25.36386024744	0\\
25.36388948478	0\\
25.36391872212	0\\
25.36394795946	0\\
25.3639771968	0\\
25.36400643414	0\\
25.36403567148	0\\
25.36406490882	0\\
25.36409414616	0\\
25.3641233835	0\\
25.36415262084	0\\
25.36418185818	0\\
25.36421109552	0\\
25.36424033286	0\\
25.3642695702	0\\
25.36429880754	0\\
25.36432804488	0\\
25.36435728222	0\\
25.36438651956	0\\
25.3644157569	0\\
25.36444499424	0\\
25.36447423158	0\\
25.36450346892	0\\
25.36453270626	0\\
25.3645619436	0\\
25.36459118094	0\\
25.36462041828	0\\
25.36464965562	0\\
25.36467889296	0\\
25.3647081303	0\\
25.36473736764	0\\
25.36476660498	0\\
25.36479584232	0\\
25.36482507966	0\\
25.364854317	0\\
25.36488355434	0\\
25.36491279168	0\\
25.36494202902	0\\
25.36497126636	0\\
25.3650005037	0\\
25.36502974104	0\\
25.36505897838	0\\
25.36508821572	0\\
25.36511745306	0\\
25.3651466904	0\\
25.36517592774	0\\
25.36520516508	0\\
25.36523440242	0\\
25.36526363976	0\\
25.3652928771	0\\
25.36532211444	0\\
25.36535135178	0\\
25.36538058912	0\\
25.36540982646	0\\
25.3654390638	0\\
25.36546830114	0\\
25.36549753848	0\\
25.36552677582	0\\
25.36555601316	0\\
25.3655852505	0\\
25.36561448784	0\\
25.36564372518	0\\
25.36567296252	0\\
25.36570219986	0\\
25.3657314372	0\\
25.36576067454	0\\
25.36578991188	0\\
25.36581914922	0\\
25.36584838656	0\\
25.3658776239	0\\
25.36590686124	0\\
25.36593609858	0\\
25.36596533592	0\\
25.36599457326	0\\
25.3660238106	0\\
25.36605304794	0\\
25.36608228528	0\\
25.36611152262	0\\
25.36614075996	0\\
25.3661699973	0\\
25.36619923464	0\\
25.36622847198	0\\
25.36625770932	0\\
25.36628694666	0\\
25.366316184	0\\
25.36634542134	0\\
25.36637465868	0\\
25.36640389602	0\\
25.36643313336	0\\
25.3664623707	0\\
25.36649160804	0\\
25.36652084538	0\\
25.36655008272	0\\
25.36657932006	0\\
25.3666085574	0\\
25.36663779474	0\\
25.36666703208	0\\
25.36669626942	0\\
25.36672550676	0\\
25.3667547441	0\\
25.36678398144	0\\
25.36681321878	0\\
25.36684245612	0\\
25.36687169346	0\\
25.3669009308	0\\
25.36693016814	0\\
25.36695940548	0\\
25.36698864282	0\\
25.36701788016	0\\
25.3670471175	0\\
25.36707635484	0\\
25.36710559218	0\\
25.36713482952	0\\
25.36716406686	0\\
25.3671933042	0\\
25.36722254154	0\\
25.36725177888	0\\
25.36728101622	0\\
25.36731025356	0\\
25.3673394909	0\\
25.36736872824	0\\
25.36739796558	0\\
25.36742720292	0\\
25.36745644026	0\\
25.3674856776	0\\
25.36751491494	0\\
25.36754415228	0\\
25.36757338962	0\\
25.36760262696	0\\
25.3676318643	0\\
25.36766110164	0\\
25.36769033898	0\\
25.36771957632	0\\
25.36774881366	0\\
25.367778051	0\\
25.36780728834	0\\
25.36783652568	0\\
25.36786576302	0\\
25.36789500036	0\\
25.3679242377	0\\
25.36795347504	0\\
25.36798271238	0\\
25.36801194972	0\\
25.36804118706	0\\
25.3680704244	0\\
25.36809966174	0\\
25.36812889908	0\\
25.36815813642	0\\
25.36818737376	0\\
25.3682166111	0\\
25.36824584844	0\\
25.36827508578	0\\
25.36830432312	0\\
25.36833356046	0\\
25.3683627978	0\\
25.36839203514	0\\
25.36842127248	0\\
25.36845050982	0\\
25.36847974716	0\\
25.3685089845	0\\
25.36853822184	0\\
25.36856745918	0\\
25.36859669652	0\\
25.36862593386	0\\
25.3686551712	0\\
25.36868440854	0\\
25.36871364588	0\\
25.36874288322	0\\
25.36877212056	0\\
25.3688013579	0\\
25.36883059524	0\\
25.36885983258	0\\
25.36888906992	0\\
25.36891830726	0\\
25.3689475446	0\\
25.36897678194	0\\
25.36900601928	0\\
25.36903525662	0\\
25.36906449396	0\\
25.3690937313	0\\
25.36912296864	0\\
25.36915220598	0\\
25.36918144332	0\\
25.36921068066	0\\
25.369239918	0\\
25.36926915534	0\\
25.36929839268	0\\
25.36932763002	0\\
25.36935686736	0\\
25.3693861047	0\\
25.36941534204	0\\
25.36944457938	0\\
25.36947381672	0\\
25.36950305406	0\\
25.3695322914	0\\
25.36956152874	0\\
25.36959076608	0\\
25.36962000342	0\\
25.36964924076	0\\
25.3696784781	0\\
25.36970771544	0\\
25.36973695278	0\\
25.36976619012	0\\
25.36979542746	0\\
25.3698246648	0\\
25.36985390214	0\\
25.36988313948	0\\
25.36991237682	0\\
25.36994161416	0\\
25.3699708515	0\\
25.37000008884	0\\
25.37002932618	0\\
25.37005856352	0\\
25.37008780086	0\\
25.3701170382	0\\
25.37014627554	0\\
25.37017551288	0\\
25.37020475022	0\\
25.37023398756	0\\
25.3702632249	0\\
25.37029246224	0\\
25.37032169958	0\\
25.37035093692	0\\
25.37038017426	0\\
25.3704094116	0\\
25.37043864894	0\\
25.37046788628	0\\
25.37049712362	0\\
25.37052636096	0\\
25.3705555983	0\\
25.37058483564	0\\
25.37061407298	0\\
25.37064331032	0\\
25.37067254766	0\\
25.370701785	0\\
25.37073102234	0\\
25.37076025968	0\\
25.37078949702	0\\
25.37081873436	0\\
25.3708479717	0\\
25.37087720904	0\\
25.37090644638	0\\
25.37093568372	0\\
25.37096492106	0\\
25.3709941584	0\\
25.37102339574	0\\
25.37105263308	0\\
25.37108187042	0\\
25.37111110776	0\\
25.3711403451	0\\
25.37116958244	0\\
25.37119881978	0\\
25.37122805712	0\\
25.37125729446	0\\
25.3712865318	0\\
25.37131576914	0\\
25.37134500648	0\\
25.37137424382	0\\
25.37140348116	0\\
25.3714327185	0\\
25.37146195584	0\\
25.37149119318	0\\
25.37152043052	0\\
25.37154966786	0\\
25.3715789052	0\\
25.37160814254	0\\
25.37163737988	0\\
25.37166661722	0\\
25.37169585456	0\\
25.3717250919	0\\
25.37175432924	0\\
25.37178356658	0\\
25.37181280392	0\\
25.37184204126	0\\
25.3718712786	0\\
25.37190051594	0\\
25.37192975328	0\\
25.37195899062	0\\
25.37198822796	0\\
25.3720174653	0\\
25.37204670264	0\\
25.37207593998	0\\
25.37210517732	0\\
25.37213441466	0\\
25.372163652	0\\
25.37219288934	0\\
25.37222212668	0\\
25.37225136402	0\\
25.37228060136	0\\
25.3723098387	0\\
25.37233907604	0\\
25.37236831338	0\\
25.37239755072	0\\
25.37242678806	0\\
25.3724560254	0\\
25.37248526274	0\\
25.37251450008	0\\
25.37254373742	0\\
25.37257297476	0\\
25.3726022121	0\\
25.37263144944	0\\
25.37266068678	0\\
25.37268992412	0\\
25.37271916146	0\\
25.3727483988	0\\
25.37277763614	0\\
25.37280687348	0\\
25.37283611082	0\\
25.37286534816	0\\
25.3728945855	0\\
25.37292382284	0\\
25.37295306018	0\\
25.37298229752	0\\
25.37301153486	0\\
25.3730407722	0\\
25.37307000954	0\\
25.37309924688	0\\
25.37312848422	0\\
25.37315772156	0\\
25.3731869589	0\\
25.37321619624	0\\
25.37324543358	0\\
25.37327467092	0\\
25.37330390826	0\\
25.3733331456	0\\
25.37336238294	0\\
25.37339162028	0\\
25.37342085762	0\\
25.37345009496	0\\
25.3734793323	0\\
25.37350856964	0\\
25.37353780698	0\\
25.37356704432	0\\
25.37359628166	0\\
25.373625519	0\\
25.37365475634	0\\
25.37368399368	0\\
25.37371323102	0\\
25.37374246836	0\\
25.3737717057	0\\
25.37380094304	0\\
25.37383018038	0\\
25.37385941772	0\\
25.37388865506	0\\
25.3739178924	0\\
25.37394712974	0\\
25.37397636708	0\\
25.37400560442	0\\
25.37403484176	0\\
25.3740640791	0\\
25.37409331644	0\\
25.37412255378	0\\
25.37415179112	0\\
25.37418102846	0\\
25.3742102658	0\\
25.37423950314	0\\
25.37426874048	0\\
25.37429797782	0\\
25.37432721516	0\\
25.3743564525	0\\
25.37438568984	0\\
25.37441492718	0\\
25.37444416452	0\\
25.37447340186	0\\
25.3745026392	0\\
25.37453187654	0\\
25.37456111388	0\\
25.37459035122	0\\
25.37461958856	0\\
25.3746488259	0\\
25.37467806324	0\\
25.37470730058	0\\
25.37473653792	0\\
25.37476577526	0\\
25.3747950126	0\\
25.37482424994	0\\
25.37485348728	0\\
25.37488272462	0\\
25.37491196196	0\\
25.3749411993	0\\
25.37497043664	0\\
25.37499967398	0\\
25.37502891132	0\\
25.37505814866	0\\
25.375087386	0\\
25.37511662334	0\\
25.37514586068	0\\
25.37517509802	0\\
25.37520433536	0\\
25.3752335727	0\\
25.37526281004	0\\
25.37529204738	0\\
25.37532128472	0\\
25.37535052206	0\\
25.3753797594	0\\
25.37540899674	0\\
25.37543823408	0\\
25.37546747142	0\\
25.37549670876	0\\
25.3755259461	0\\
25.37555518344	0\\
25.37558442078	0\\
25.37561365812	0\\
25.37564289546	0\\
25.3756721328	0\\
25.37570137014	0\\
25.37573060748	0\\
25.37575984482	0\\
25.37578908216	0\\
25.3758183195	0\\
25.37584755684	0\\
25.37587679418	0\\
25.37590603152	0\\
25.37593526886	0\\
25.3759645062	0\\
25.37599374354	0\\
25.37602298088	0\\
25.37605221822	0\\
25.37608145556	0\\
25.3761106929	0\\
25.37613993024	0\\
25.37616916758	0\\
25.37619840492	0\\
25.37622764226	0\\
25.3762568796	0\\
25.37628611694	0\\
25.37631535428	0\\
25.37634459162	0\\
25.37637382896	0\\
25.3764030663	0\\
25.37643230364	0\\
25.37646154098	0\\
25.37649077832	0\\
25.37652001566	0\\
25.376549253	0\\
25.37657849034	0\\
25.37660772768	0\\
25.37663696502	0\\
25.37666620236	0\\
25.3766954397	0\\
25.37672467704	0\\
25.37675391438	0\\
25.37678315172	0\\
25.37681238906	0\\
25.3768416264	0\\
25.37687086374	0\\
25.37690010108	0\\
25.37692933842	0\\
25.37695857576	0\\
25.3769878131	0\\
25.37701705044	0\\
25.37704628778	0\\
25.37707552512	0\\
25.37710476246	0\\
25.3771339998	0\\
25.37716323714	0\\
25.37719247448	0\\
25.37722171182	0\\
25.37725094916	0\\
25.3772801865	0\\
25.37730942384	0\\
25.37733866118	0\\
25.37736789852	0\\
25.37739713586	0\\
25.3774263732	0\\
25.37745561054	0\\
25.37748484788	0\\
25.37751408522	0\\
25.37754332256	0\\
25.3775725599	0\\
25.37760179724	0\\
25.37763103458	0\\
25.37766027192	0\\
25.37768950926	0\\
25.3777187466	0\\
25.37774798394	0\\
25.37777722128	0\\
25.37780645862	0\\
25.37783569596	0\\
25.3778649333	0\\
25.37789417064	0\\
25.37792340798	0\\
25.37795264532	0\\
25.37798188266	0\\
25.37801112	0\\
25.37804035734	0\\
25.37806959468	0\\
25.37809883202	0\\
25.37812806936	0\\
25.3781573067	0\\
25.37818654404	0\\
25.37821578138	0\\
25.37824501872	0\\
25.37827425606	0\\
25.3783034934	0\\
25.37833273074	0\\
25.37836196808	0\\
25.37839120542	0\\
25.37842044276	0\\
25.3784496801	0\\
25.37847891744	0\\
25.37850815478	0\\
25.37853739212	0\\
25.37856662946	0\\
25.3785958668	0\\
25.37862510414	0\\
25.37865434148	0\\
25.37868357882	0\\
25.37871281616	0\\
25.3787420535	0\\
25.37877129084	0\\
25.37880052818	0\\
25.37882976552	0\\
25.37885900286	0\\
25.3788882402	0\\
25.37891747754	0\\
25.37894671488	0\\
25.37897595222	0\\
25.37900518956	0\\
25.3790344269	0\\
25.37906366424	0\\
25.37909290158	0\\
25.37912213892	0\\
25.37915137626	0\\
25.3791806136	0\\
25.37920985094	0\\
25.37923908828	0\\
25.37926832562	0\\
25.37929756296	0\\
25.3793268003	0\\
25.37935603764	0\\
25.37938527498	0\\
25.37941451232	0\\
25.37944374966	0\\
25.379472987	0\\
25.37950222434	0\\
25.37953146168	0\\
25.37956069902	0\\
25.37958993636	0\\
25.3796191737	0\\
25.37964841104	0\\
25.37967764838	0\\
25.37970688572	0\\
25.37973612306	0\\
25.3797653604	0\\
25.37979459774	0\\
25.37982383508	0\\
25.37985307242	0\\
25.37988230976	0\\
25.3799115471	0\\
25.37994078444	0\\
25.37997002178	0\\
25.37999925912	0\\
25.38002849646	0\\
25.3800577338	0\\
25.38008697114	0\\
25.38011620848	0\\
25.38014544582	0\\
25.38017468316	0\\
25.3802039205	0\\
25.38023315784	0\\
25.38026239518	0\\
25.38029163252	0\\
25.38032086986	0\\
25.3803501072	0\\
25.38037934454	0\\
25.38040858188	0\\
25.38043781922	0\\
25.38046705656	0\\
25.3804962939	0\\
25.38052553124	0\\
25.38055476858	0\\
25.38058400592	0\\
25.38061324326	0\\
25.3806424806	0\\
25.38067171794	0\\
25.38070095528	0\\
25.38073019262	0\\
25.38075942996	0\\
25.3807886673	0\\
25.38081790464	0\\
25.38084714198	0\\
25.38087637932	0\\
25.38090561666	0\\
25.380934854	0\\
25.38096409134	0\\
25.38099332868	0\\
25.38102256602	0\\
25.38105180336	0\\
25.3810810407	0\\
25.38111027804	0\\
25.38113951538	0\\
25.38116875272	0\\
25.38119799006	0\\
25.3812272274	0\\
25.38125646474	0\\
25.38128570208	0\\
25.38131493942	0\\
25.38134417676	0\\
25.3813734141	0\\
25.38140265144	0\\
25.38143188878	0\\
25.38146112612	0\\
25.38149036346	0\\
25.3815196008	0\\
25.38154883814	0\\
25.38157807548	0\\
25.38160731282	0\\
25.38163655016	0\\
25.3816657875	0\\
25.38169502484	0\\
25.38172426218	0\\
25.38175349952	0\\
25.38178273686	0\\
25.3818119742	0\\
25.38184121154	0\\
25.38187044888	0\\
25.38189968622	0\\
25.38192892356	0\\
25.3819581609	0\\
25.38198739824	0\\
25.38201663558	0\\
25.38204587292	0\\
25.38207511026	0\\
25.3821043476	0\\
25.38213358494	0\\
25.38216282228	0\\
25.38219205962	0\\
25.38222129696	0\\
25.3822505343	0\\
25.38227977164	0\\
25.38230900898	0\\
25.38233824632	0\\
25.38236748366	0\\
25.382396721	0\\
25.38242595834	0\\
25.38245519568	0\\
25.38248443302	0\\
25.38251367036	0\\
25.3825429077	0\\
25.38257214504	0\\
25.38260138238	0\\
25.38263061972	0\\
25.38265985706	0\\
25.3826890944	0\\
25.38271833174	0\\
25.38274756908	0\\
25.38277680642	0\\
25.38280604376	0\\
25.3828352811	0\\
25.38286451844	0\\
25.38289375578	0\\
25.38292299312	0\\
25.38295223046	0\\
25.3829814678	0\\
25.38301070514	0\\
25.38303994248	0\\
25.38306917982	0\\
25.38309841716	0\\
25.3831276545	0\\
25.38315689184	0\\
25.38318612918	0\\
25.38321536652	0\\
25.38324460386	0\\
25.3832738412	0\\
25.38330307854	0\\
25.38333231588	0\\
25.38336155322	0\\
25.38339079056	0\\
25.3834200279	0\\
25.38344926524	0\\
25.38347850258	0\\
25.38350773992	0\\
25.38353697726	0\\
25.3835662146	0\\
25.38359545194	0\\
25.38362468928	0\\
25.38365392662	0\\
25.38368316396	0\\
25.3837124013	0\\
25.38374163864	0\\
25.38377087598	0\\
25.38380011332	0\\
25.38382935066	0\\
25.383858588	0\\
25.38388782534	0\\
25.38391706268	0\\
25.38394630002	0\\
25.38397553736	0\\
25.3840047747	0\\
25.38403401204	0\\
25.38406324938	0\\
25.38409248672	0\\
25.38412172406	0\\
25.3841509614	0\\
25.38418019874	0\\
25.38420943608	0\\
25.38423867342	0\\
25.38426791076	0\\
25.3842971481	0\\
25.38432638544	0\\
25.38435562278	0\\
25.38438486012	0\\
25.38441409746	0\\
25.3844433348	0\\
25.38447257214	0\\
25.38450180948	0\\
25.38453104682	0\\
25.38456028416	0\\
25.3845895215	0\\
25.38461875884	0\\
25.38464799618	0\\
25.38467723352	0\\
25.38470647086	0\\
25.3847357082	0\\
25.38476494554	0\\
25.38479418288	0\\
25.38482342022	0\\
25.38485265756	0\\
25.3848818949	0\\
25.38491113224	0\\
25.38494036958	0\\
25.38496960692	0\\
25.38499884426	0\\
25.3850280816	0\\
25.38505731894	0\\
25.38508655628	0\\
25.38511579362	0\\
25.38514503096	0\\
25.3851742683	0\\
25.38520350564	0\\
25.38523274298	0\\
25.38526198032	0\\
25.38529121766	0\\
25.385320455	0\\
25.38534969234	0\\
25.38537892968	0\\
25.38540816702	0\\
25.38543740436	0\\
25.3854666417	0\\
25.38549587904	0\\
25.38552511638	0\\
25.38555435372	0\\
25.38558359106	0\\
25.3856128284	0\\
25.38564206574	0\\
25.38567130308	0\\
25.38570054042	0\\
25.38572977776	0\\
25.3857590151	0\\
25.38578825244	0\\
25.38581748978	0\\
25.38584672712	0\\
25.38587596446	0\\
25.3859052018	0\\
25.38593443914	0\\
25.38596367648	0\\
25.38599291382	0\\
25.38602215116	0\\
25.3860513885	0\\
25.38608062584	0\\
25.38610986318	0\\
25.38613910052	0\\
25.38616833786	0\\
25.3861975752	0\\
25.38622681254	0\\
25.38625604988	0\\
25.38628528722	0\\
25.38631452456	0\\
25.3863437619	0\\
25.38637299924	0\\
25.38640223658	0\\
25.38643147392	0\\
25.38646071126	0\\
25.3864899486	0\\
25.38651918594	0\\
25.38654842328	0\\
25.38657766062	0\\
25.38660689796	0\\
25.3866361353	0\\
25.38666537264	0\\
25.38669460998	0\\
25.38672384732	0\\
25.38675308466	0\\
25.386782322	0\\
25.38681155934	0\\
25.38684079668	0\\
25.38687003402	0\\
25.38689927136	0\\
25.3869285087	0\\
25.38695774604	0\\
25.38698698338	0\\
25.38701622072	0\\
25.38704545806	0\\
25.3870746954	0\\
25.38710393274	0\\
25.38713317008	0\\
25.38716240742	0\\
25.38719164476	0\\
25.3872208821	0\\
25.38725011944	0\\
25.38727935678	0\\
25.38730859412	0\\
25.38733783146	0\\
25.3873670688	0\\
25.38739630614	0\\
25.38742554348	0\\
25.38745478082	0\\
25.38748401816	0\\
25.3875132555	0\\
25.38754249284	0\\
25.38757173018	0\\
25.38760096752	0\\
25.38763020486	0\\
25.3876594422	0\\
25.38768867954	0\\
25.38771791688	0\\
25.38774715422	0\\
25.38777639156	0\\
25.3878056289	0\\
25.38783486624	0\\
25.38786410358	0\\
25.38789334092	0\\
25.38792257826	0\\
25.3879518156	0\\
25.38798105294	0\\
25.38801029028	0\\
25.38803952762	0\\
25.38806876496	0\\
25.3880980023	0\\
25.38812723964	0\\
25.38815647698	0\\
25.38818571432	0\\
25.38821495166	0\\
25.388244189	0\\
25.38827342634	0\\
25.38830266368	0\\
25.38833190102	0\\
25.38836113836	0\\
25.3883903757	0\\
25.38841961304	0\\
25.38844885038	0\\
25.38847808772	0\\
25.38850732506	0\\
25.3885365624	0\\
25.38856579974	0\\
25.38859503708	0\\
25.38862427442	0\\
25.38865351176	0\\
25.3886827491	0\\
25.38871198644	0\\
25.38874122378	0\\
25.38877046112	0\\
25.38879969846	0\\
25.3888289358	0\\
25.38885817314	0\\
25.38888741048	0\\
25.38891664782	0\\
25.38894588516	0\\
25.3889751225	0\\
25.38900435984	0\\
25.38903359718	0\\
25.38906283452	0\\
25.38909207186	0\\
25.3891213092	0\\
25.38915054654	0\\
25.38917978388	0\\
25.38920902122	0\\
25.38923825856	0\\
25.3892674959	0\\
25.38929673324	0\\
25.38932597058	0\\
25.38935520792	0\\
25.38938444526	0\\
25.3894136826	0\\
25.38944291994	0\\
25.38947215728	0\\
25.38950139462	0\\
25.38953063196	0\\
25.3895598693	0\\
25.38958910664	0\\
25.38961834398	0\\
25.38964758132	0\\
25.38967681866	0\\
25.389706056	0\\
25.38973529334	0\\
25.38976453068	0\\
25.38979376802	0\\
25.38982300536	0\\
25.3898522427	0\\
25.38988148004	0\\
25.38991071738	0\\
25.38993995472	0\\
25.38996919206	0\\
25.3899984294	0\\
25.39002766674	0\\
25.39005690408	0\\
25.39008614142	0\\
25.39011537876	0\\
25.3901446161	0\\
25.39017385344	0\\
25.39020309078	0\\
25.39023232812	0\\
25.39026156546	0\\
25.3902908028	0\\
25.39032004014	0\\
25.39034927748	0\\
25.39037851482	0\\
25.39040775216	0\\
25.3904369895	0\\
25.39046622684	0\\
25.39049546418	0\\
25.39052470152	0\\
25.39055393886	0\\
25.3905831762	0\\
25.39061241354	0\\
25.39064165088	0\\
25.39067088822	0\\
25.39070012556	0\\
25.3907293629	0\\
25.39075860024	0\\
25.39078783758	0\\
25.39081707492	0\\
25.39084631226	0\\
25.3908755496	0\\
25.39090478694	0\\
25.39093402428	0\\
25.39096326162	0\\
25.39099249896	0\\
25.3910217363	0\\
25.39105097364	0\\
25.39108021098	0\\
25.39110944832	0\\
25.39113868566	0\\
25.391167923	0\\
25.39119716034	0\\
25.39122639768	0\\
25.39125563502	0\\
25.39128487236	0\\
25.3913141097	0\\
25.39134334704	0\\
25.39137258438	0\\
25.39140182172	0\\
25.39143105906	0\\
25.3914602964	0\\
25.39148953374	0\\
25.39151877108	0\\
25.39154800842	0\\
25.39157724576	0\\
25.3916064831	0\\
25.39163572044	0\\
25.39166495778	0\\
25.39169419512	0\\
25.39172343246	0\\
25.3917526698	0\\
25.39178190714	0\\
25.39181114448	0\\
25.39184038182	0\\
25.39186961916	0\\
25.3918988565	0\\
25.39192809384	0\\
25.39195733118	0\\
25.39198656852	0\\
25.39201580586	0\\
25.3920450432	0\\
25.39207428054	0\\
25.39210351788	0\\
25.39213275522	0\\
25.39216199256	0\\
25.3921912299	0\\
25.39222046724	0\\
25.39224970458	0\\
25.39227894192	0\\
25.39230817926	0\\
25.3923374166	0\\
25.39236665394	0\\
25.39239589128	0\\
25.39242512862	0\\
25.39245436596	0\\
25.3924836033	0\\
25.39251284064	0\\
25.39254207798	0\\
25.39257131532	0\\
25.39260055266	0\\
25.39262979	0\\
25.39265902734	0\\
25.39268826468	0\\
25.39271750202	0\\
25.39274673936	0\\
25.3927759767	0\\
25.39280521404	0\\
25.39283445138	0\\
25.39286368872	0\\
25.39289292606	0\\
25.3929221634	0\\
25.39295140074	0\\
25.39298063808	0\\
25.39300987542	0\\
25.39303911276	0\\
25.3930683501	0\\
25.39309758744	0\\
25.39312682478	0\\
25.39315606212	0\\
25.39318529946	0\\
25.3932145368	0\\
25.39324377414	0\\
25.39327301148	0\\
25.39330224882	0\\
25.39333148616	0\\
25.3933607235	0\\
25.39338996084	0\\
25.39341919818	0\\
25.39344843552	0\\
25.39347767286	0\\
25.3935069102	0\\
25.39353614754	0\\
25.39356538488	0\\
25.39359462222	0\\
25.39362385956	0\\
25.3936530969	0\\
25.39368233424	0\\
25.39371157158	0\\
25.39374080892	0\\
25.39377004626	0\\
25.3937992836	0\\
25.39382852094	0\\
25.39385775828	0\\
25.39388699562	0\\
25.39391623296	0\\
25.3939454703	0\\
25.39397470764	0\\
25.39400394498	0\\
25.39403318232	0\\
25.39406241966	0\\
25.394091657	0\\
25.39412089434	0\\
25.39415013168	0\\
25.39417936902	0\\
25.39420860636	0\\
25.3942378437	0\\
25.39426708104	0\\
25.39429631838	0\\
25.39432555572	0\\
25.39435479306	0\\
25.3943840304	0\\
25.39441326774	0\\
25.39444250508	0\\
25.39447174242	0\\
25.39450097976	0\\
25.3945302171	0\\
25.39455945444	0\\
25.39458869178	0\\
25.39461792912	0\\
25.39464716646	0\\
25.3946764038	0\\
25.39470564114	0\\
25.39473487848	0\\
25.39476411582	0\\
25.39479335316	0\\
25.3948225905	0\\
25.39485182784	0\\
25.39488106518	0\\
25.39491030252	0\\
25.39493953986	0\\
25.3949687772	0\\
25.39499801454	0\\
25.39502725188	0\\
25.39505648922	0\\
25.39508572656	0\\
25.3951149639	0\\
25.39514420124	0\\
25.39517343858	0\\
25.39520267592	0\\
25.39523191326	0\\
25.3952611506	0\\
25.39529038794	0\\
25.39531962528	0\\
25.39534886262	0\\
25.39537809996	0\\
25.3954073373	0\\
25.39543657464	0\\
25.39546581198	0\\
25.39549504932	0\\
25.39552428666	0\\
25.395553524	0\\
25.39558276134	0\\
25.39561199868	0\\
25.39564123602	0\\
25.39567047336	0\\
25.3956997107	0\\
25.39572894804	0\\
25.39575818538	0\\
25.39578742272	0\\
25.39581666006	0\\
25.3958458974	0\\
25.39587513474	0\\
25.39590437208	0\\
25.39593360942	0\\
25.39596284676	0\\
25.3959920841	0\\
25.39602132144	0\\
25.39605055878	0\\
25.39607979612	0\\
25.39610903346	0\\
25.3961382708	0\\
25.39616750814	0\\
25.39619674548	0\\
25.39622598282	0\\
25.39625522016	0\\
25.3962844575	0\\
25.39631369484	0\\
25.39634293218	0\\
25.39637216952	0\\
25.39640140686	0\\
25.3964306442	0\\
25.39645988154	0\\
25.39648911888	0\\
25.39651835622	0\\
25.39654759356	0\\
25.3965768309	0\\
25.39660606824	0\\
25.39663530558	0\\
25.39666454292	0\\
25.39669378026	0\\
25.3967230176	0\\
25.39675225494	0\\
25.39678149228	0\\
25.39681072962	0\\
25.39683996696	0\\
25.3968692043	0\\
25.39689844164	0\\
25.39692767898	0\\
25.39695691632	0\\
25.39698615366	0\\
25.397015391	0\\
25.39704462834	0\\
25.39707386568	0\\
25.39710310302	0\\
25.39713234036	0\\
25.3971615777	0\\
25.39719081504	0\\
25.39722005238	0\\
25.39724928972	0\\
25.39727852706	0\\
25.3973077644	0\\
25.39733700174	0\\
25.39736623908	0\\
25.39739547642	0\\
25.39742471376	0\\
25.3974539511	0\\
25.39748318844	0\\
25.39751242578	0\\
25.39754166312	0\\
25.39757090046	0\\
25.3976001378	0\\
25.39762937514	0\\
25.39765861248	0\\
25.39768784982	0\\
25.39771708716	0\\
25.3977463245	0\\
25.39777556184	0\\
25.39780479918	0\\
25.39783403652	0\\
25.39786327386	0\\
25.3978925112	0\\
25.39792174854	0\\
25.39795098588	0\\
25.39798022322	0\\
25.39800946056	0\\
25.3980386979	0\\
25.39806793524	0\\
25.39809717258	0\\
25.39812640992	0\\
25.39815564726	0\\
25.3981848846	0\\
25.39821412194	0\\
25.39824335928	0\\
25.39827259662	0\\
25.39830183396	0\\
25.3983310713	0\\
25.39836030864	0\\
25.39838954598	0\\
25.39841878332	0\\
25.39844802066	0\\
25.398477258	0\\
25.39850649534	0\\
25.39853573268	0\\
25.39856497002	0\\
25.39859420736	0\\
25.3986234447	0\\
25.39865268204	0\\
25.39868191938	0\\
25.39871115672	0\\
25.39874039406	0\\
25.3987696314	0\\
25.39879886874	0\\
25.39882810608	0\\
25.39885734342	0\\
25.39888658076	0\\
25.3989158181	0\\
25.39894505544	0\\
25.39897429278	0\\
25.39900353012	0\\
25.39903276746	0\\
25.3990620048	0\\
25.39909124214	0\\
25.39912047948	0\\
25.39914971682	0\\
25.39917895416	0\\
25.3992081915	0\\
25.39923742884	0\\
25.39926666618	0\\
25.39929590352	0\\
25.39932514086	0\\
25.3993543782	0\\
25.39938361554	0\\
25.39941285288	0\\
25.39944209022	0\\
25.39947132756	0\\
25.3995005649	0\\
25.39952980224	0\\
25.39955903958	0\\
25.39958827692	0\\
25.39961751426	0\\
25.3996467516	0\\
25.39967598894	0\\
25.39970522628	0\\
25.39973446362	0\\
25.39976370096	0\\
25.3997929383	0\\
25.39982217564	0\\
25.39985141298	0\\
25.39988065032	0\\
25.39990988766	0\\
25.399939125	0\\
25.39996836234	0\\
25.39999759968	0\\
25.40002683702	0\\
25.40005607436	0\\
25.4000853117	0\\
25.40011454904	0\\
25.40014378638	0\\
25.40017302372	0\\
25.40020226106	0\\
25.4002314984	0\\
25.40026073574	0\\
25.40028997308	0\\
25.40031921042	0\\
25.40034844776	0\\
25.4003776851	0\\
25.40040692244	0\\
25.40043615978	0\\
25.40046539712	0\\
25.40049463446	0\\
25.4005238718	0\\
25.40055310914	0\\
25.40058234648	0\\
25.40061158382	0\\
25.40064082116	0\\
25.4006700585	0\\
25.40069929584	0\\
25.40072853318	0\\
25.40075777052	0\\
25.40078700786	0\\
25.4008162452	0\\
25.40084548254	0\\
25.40087471988	0\\
25.40090395722	0\\
25.40093319456	0\\
25.4009624319	0\\
25.40099166924	0\\
25.40102090658	0\\
25.40105014392	0\\
25.40107938126	0\\
25.4011086186	0\\
25.40113785594	0\\
25.40116709328	0\\
25.40119633062	0\\
25.40122556796	0\\
25.4012548053	0\\
25.40128404264	0\\
25.40131327998	0\\
25.40134251732	0\\
25.40137175466	0\\
25.401400992	0\\
25.40143022934	0\\
25.40145946668	0\\
25.40148870402	0\\
25.40151794136	0\\
25.4015471787	0\\
25.40157641604	0\\
25.40160565338	0\\
25.40163489072	0\\
25.40166412806	0\\
25.4016933654	0\\
25.40172260274	0\\
25.40175184008	0\\
25.40178107742	0\\
25.40181031476	0\\
25.4018395521	0\\
25.40186878944	0\\
25.40189802678	0\\
25.40192726412	0\\
25.40195650146	0\\
25.4019857388	0\\
25.40201497614	0\\
25.40204421348	0\\
25.40207345082	0\\
25.40210268816	0\\
25.4021319255	0\\
25.40216116284	0\\
25.40219040018	0\\
25.40221963752	0\\
25.40224887486	0\\
25.4022781122	0\\
25.40230734954	0\\
25.40233658688	0\\
25.40236582422	0\\
25.40239506156	0\\
25.4024242989	0\\
25.40245353624	0\\
25.40248277358	0\\
25.40251201092	0\\
25.40254124826	0\\
25.4025704856	0\\
25.40259972294	0\\
25.40262896028	0\\
25.40265819762	0\\
25.40268743496	0\\
25.4027166723	0\\
25.40274590964	0\\
25.40277514698	0\\
25.40280438432	0\\
25.40283362166	0\\
25.402862859	0\\
25.40289209634	0\\
25.40292133368	0\\
25.40295057102	0\\
25.40297980836	0\\
25.4030090457	0\\
25.40303828304	0\\
25.40306752038	0\\
25.40309675772	0\\
25.40312599506	0\\
25.4031552324	0\\
25.40318446974	0\\
25.40321370708	0\\
25.40324294442	0\\
25.40327218176	0\\
25.4033014191	0\\
25.40333065644	0\\
25.40335989378	0\\
25.40338913112	0\\
25.40341836846	0\\
25.4034476058	0\\
25.40347684314	0\\
25.40350608048	0\\
25.40353531782	0\\
25.40356455516	0\\
25.4035937925	0\\
25.40362302984	0\\
25.40365226718	0\\
25.40368150452	0\\
25.40371074186	0\\
25.4037399792	0\\
25.40376921654	0\\
25.40379845388	0\\
25.40382769122	0\\
25.40385692856	0\\
25.4038861659	0\\
25.40391540324	0\\
25.40394464058	0\\
25.40397387792	0\\
25.40400311526	0\\
25.4040323526	0\\
25.40406158994	0\\
25.40409082728	0\\
25.40412006462	0\\
25.40414930196	0\\
25.4041785393	0\\
25.40420777664	0\\
25.40423701398	0\\
25.40426625132	0\\
25.40429548866	0\\
25.404324726	0\\
25.40435396334	0\\
25.40438320068	0\\
25.40441243802	0\\
25.40444167536	0\\
25.4044709127	0\\
25.40450015004	0\\
25.40452938738	0\\
25.40455862472	0\\
25.40458786206	0\\
25.4046170994	0\\
25.40464633674	0\\
25.40467557408	0\\
25.40470481142	0\\
25.40473404876	0\\
25.4047632861	0\\
25.40479252344	0\\
25.40482176078	0\\
25.40485099812	0\\
25.40488023546	0\\
25.4049094728	0\\
25.40493871014	0\\
25.40496794748	0\\
25.40499718482	0\\
25.40502642216	0\\
25.4050556595	0\\
25.40508489684	0\\
25.40511413418	0\\
25.40514337152	0\\
25.40517260886	0\\
25.4052018462	0\\
25.40523108354	0\\
25.40526032088	0\\
25.40528955822	0\\
25.40531879556	0\\
25.4053480329	0\\
25.40537727024	0\\
25.40540650758	0\\
25.40543574492	0\\
25.40546498226	0\\
25.4054942196	0\\
25.40552345694	0\\
25.40555269428	0\\
25.40558193162	0\\
25.40561116896	0\\
25.4056404063	0\\
25.40566964364	0\\
25.40569888098	0\\
25.40572811832	0\\
25.40575735566	0\\
25.405786593	0\\
25.40581583034	0\\
25.40584506768	0\\
25.40587430502	0\\
25.40590354236	0\\
25.4059327797	0\\
25.40596201704	0\\
25.40599125438	0\\
25.40602049172	0\\
25.40604972906	0\\
25.4060789664	0\\
25.40610820374	0\\
25.40613744108	0\\
25.40616667842	0\\
25.40619591576	0\\
25.4062251531	0\\
25.40625439044	0\\
25.40628362778	0\\
25.40631286512	0\\
25.40634210246	0\\
25.4063713398	0\\
25.40640057714	0\\
25.40642981448	0\\
25.40645905182	0\\
25.40648828916	0\\
25.4065175265	0\\
25.40654676384	0\\
25.40657600118	0\\
25.40660523852	0\\
25.40663447586	0\\
25.4066637132	0\\
25.40669295054	0\\
25.40672218788	0\\
25.40675142522	0\\
25.40678066256	0\\
25.4068098999	0\\
25.40683913724	0\\
25.40686837458	0\\
25.40689761192	0\\
25.40692684926	0\\
25.4069560866	0\\
25.40698532394	0\\
25.40701456128	0\\
25.40704379862	0\\
25.40707303596	0\\
25.4071022733	0\\
25.40713151064	0\\
25.40716074798	0\\
25.40718998532	0\\
25.40721922266	0\\
25.40724846	0\\
25.40727769734	0\\
25.40730693468	0\\
25.40733617202	0\\
25.40736540936	0\\
25.4073946467	0\\
25.40742388404	0\\
25.40745312138	0\\
25.40748235872	0\\
25.40751159606	0\\
25.4075408334	0\\
25.40757007074	0\\
25.40759930808	0\\
25.40762854542	0\\
25.40765778276	0\\
25.4076870201	0\\
25.40771625744	0\\
25.40774549478	0\\
25.40777473212	0\\
25.40780396946	0\\
25.4078332068	0\\
25.40786244414	0\\
25.40789168148	0\\
25.40792091882	0\\
25.40795015616	0\\
25.4079793935	0\\
25.40800863084	0\\
25.40803786818	0\\
25.40806710552	0\\
25.40809634286	0\\
25.4081255802	0\\
25.40815481754	0\\
25.40818405488	0\\
25.40821329222	0\\
25.40824252956	0\\
25.4082717669	0\\
25.40830100424	0\\
25.40833024158	0\\
25.40835947892	0\\
25.40838871626	0\\
25.4084179536	0\\
25.40844719094	0\\
25.40847642828	0\\
25.40850566562	0\\
25.40853490296	0\\
25.4085641403	0\\
25.40859337764	0\\
25.40862261498	0\\
25.40865185232	0\\
25.40868108966	0\\
25.408710327	0\\
25.40873956434	0\\
25.40876880168	0\\
25.40879803902	0\\
25.40882727636	0\\
25.4088565137	0\\
25.40888575104	0\\
25.40891498838	0\\
25.40894422572	0\\
25.40897346306	0\\
25.4090027004	0\\
25.40903193774	0\\
25.40906117508	0\\
25.40909041242	0\\
25.40911964976	0\\
25.4091488871	0\\
25.40917812444	0\\
25.40920736178	0\\
25.40923659912	0\\
25.40926583646	0\\
25.4092950738	0\\
25.40932431114	0\\
25.40935354848	0\\
25.40938278582	0\\
25.40941202316	0\\
25.4094412605	0\\
25.40947049784	0\\
25.40949973518	0\\
25.40952897252	0\\
25.40955820986	0\\
25.4095874472	0\\
25.40961668454	0\\
25.40964592188	0\\
25.40967515922	0\\
25.40970439656	0\\
25.4097336339	0\\
25.40976287124	0\\
25.40979210858	0\\
25.40982134592	0\\
25.40985058326	0\\
25.4098798206	0\\
25.40990905794	0\\
25.40993829528	0\\
25.40996753262	0\\
25.40999676996	0\\
25.4100260073	0\\
25.41005524464	0\\
25.41008448198	0\\
25.41011371932	0\\
25.41014295666	0\\
25.410172194	0\\
25.41020143134	0\\
25.41023066868	0\\
25.41025990602	0\\
25.41028914336	0\\
25.4103183807	0\\
25.41034761804	0\\
25.41037685538	0\\
25.41040609272	0\\
25.41043533006	0\\
25.4104645674	0\\
25.41049380474	0\\
25.41052304208	0\\
25.41055227942	0\\
25.41058151676	0\\
25.4106107541	0\\
25.41063999144	0\\
25.41066922878	0\\
25.41069846612	0\\
25.41072770346	0\\
25.4107569408	0\\
25.41078617814	0\\
25.41081541548	0\\
25.41084465282	0\\
25.41087389016	0\\
25.4109031275	0\\
25.41093236484	0\\
25.41096160218	0\\
25.41099083952	0\\
25.41102007686	0\\
25.4110493142	0\\
25.41107855154	0\\
25.41110778888	0\\
25.41113702622	0\\
25.41116626356	0\\
25.4111955009	0\\
25.41122473824	0\\
25.41125397558	0\\
25.41128321292	0\\
25.41131245026	0\\
25.4113416876	0\\
25.41137092494	0\\
25.41140016228	0\\
25.41142939962	0\\
25.41145863696	0\\
25.4114878743	0\\
25.41151711164	0\\
25.41154634898	0\\
25.41157558632	0\\
25.41160482366	0\\
25.411634061	0\\
25.41166329834	0\\
25.41169253568	0\\
25.41172177302	0\\
25.41175101036	0\\
25.4117802477	0\\
25.41180948504	0\\
25.41183872238	0\\
25.41186795972	0\\
25.41189719706	0\\
25.4119264344	0\\
25.41195567174	0\\
25.41198490908	0\\
25.41201414642	0\\
25.41204338376	0\\
25.4120726211	0\\
25.41210185844	0\\
25.41213109578	0\\
25.41216033312	0\\
25.41218957046	0\\
25.4122188078	0\\
25.41224804514	0\\
25.41227728248	0\\
25.41230651982	0\\
25.41233575716	0\\
25.4123649945	0\\
25.41239423184	0\\
25.41242346918	0\\
25.41245270652	0\\
25.41248194386	0\\
25.4125111812	0\\
25.41254041854	0\\
25.41256965588	0\\
25.41259889322	0\\
25.41262813056	0\\
25.4126573679	0\\
25.41268660524	0\\
25.41271584258	0\\
25.41274507992	0\\
25.41277431726	0\\
25.4128035546	0\\
25.41283279194	0\\
25.41286202928	0\\
25.41289126662	0\\
25.41292050396	0\\
25.4129497413	0\\
25.41297897864	0\\
25.41300821598	0\\
25.41303745332	0\\
25.41306669066	0\\
25.413095928	0\\
25.41312516534	0\\
25.41315440268	0\\
25.41318364002	0\\
25.41321287736	0\\
25.4132421147	0\\
25.41327135204	0\\
25.41330058938	0\\
25.41332982672	0\\
25.41335906406	0\\
25.4133883014	0\\
25.41341753874	0\\
25.41344677608	0\\
25.41347601342	0\\
25.41350525076	0\\
25.4135344881	0\\
25.41356372544	0\\
25.41359296278	0\\
25.41362220012	0\\
25.41365143746	0\\
25.4136806748	0\\
25.41370991214	0\\
25.41373914948	0\\
25.41376838682	0\\
25.41379762416	0\\
25.4138268615	0\\
25.41385609884	0\\
25.41388533618	0\\
25.41391457352	0\\
25.41394381086	0\\
25.4139730482	0\\
25.41400228554	0\\
25.41403152288	0\\
25.41406076022	0\\
25.41408999756	0\\
25.4141192349	0\\
25.41414847224	0\\
25.41417770958	0\\
25.41420694692	0\\
25.41423618426	0\\
25.4142654216	0\\
25.41429465894	0\\
25.41432389628	0\\
25.41435313362	0\\
25.41438237096	0\\
25.4144116083	0\\
25.41444084564	0\\
25.41447008298	0\\
25.41449932032	0\\
25.41452855766	0\\
25.414557795	0\\
25.41458703234	0\\
25.41461626968	0\\
25.41464550702	0\\
25.41467474436	0\\
25.4147039817	0\\
25.41473321904	0\\
25.41476245638	0\\
25.41479169372	0\\
25.41482093106	0\\
25.4148501684	0\\
25.41487940574	0\\
25.41490864308	0\\
25.41493788042	0\\
25.41496711776	0\\
25.4149963551	0\\
25.41502559244	0\\
25.41505482978	0\\
25.41508406712	0\\
25.41511330446	0\\
25.4151425418	0\\
25.41517177914	0\\
25.41520101648	0\\
25.41523025382	0\\
25.41525949116	0\\
25.4152887285	0\\
25.41531796584	0\\
25.41534720318	0\\
25.41537644052	0\\
25.41540567786	0\\
25.4154349152	0\\
25.41546415254	0\\
25.41549338988	0\\
25.41552262722	0\\
25.41555186456	0\\
25.4155811019	0\\
25.41561033924	0\\
25.41563957658	0\\
25.41566881392	0\\
25.41569805126	0\\
25.4157272886	0\\
25.41575652594	0\\
25.41578576328	0\\
25.41581500062	0\\
25.41584423796	0\\
25.4158734753	0\\
25.41590271264	0\\
25.41593194998	0\\
25.41596118732	0\\
25.41599042466	0\\
25.416019662	0\\
25.41604889934	0\\
25.41607813668	0\\
25.41610737402	0\\
25.41613661136	0\\
25.4161658487	0\\
25.41619508604	0\\
25.41622432338	0\\
25.41625356072	0\\
25.41628279806	0\\
25.4163120354	0\\
25.41634127274	0\\
25.41637051008	0\\
25.41639974742	0\\
25.41642898476	0\\
25.4164582221	0\\
25.41648745944	0\\
25.41651669678	0\\
25.41654593412	0\\
25.41657517146	0\\
25.4166044088	0\\
25.41663364614	0\\
25.41666288348	0\\
25.41669212082	0\\
25.41672135816	0\\
25.4167505955	0\\
25.41677983284	0\\
25.41680907018	0\\
25.41683830752	0\\
25.41686754486	0\\
25.4168967822	0\\
25.41692601954	0\\
25.41695525688	0\\
25.41698449422	0\\
25.41701373156	0\\
25.4170429689	0\\
25.41707220624	0\\
25.41710144358	0\\
25.41713068092	0\\
25.41715991826	0\\
25.4171891556	0\\
25.41721839294	0\\
25.41724763028	0\\
25.41727686762	0\\
25.41730610496	0\\
25.4173353423	0\\
25.41736457964	0\\
25.41739381698	0\\
25.41742305432	0\\
25.41745229166	0\\
25.417481529	0\\
25.41751076634	0\\
25.41754000368	0\\
25.41756924102	0\\
25.41759847836	0\\
25.4176277157	0\\
25.41765695304	0\\
25.41768619038	0\\
25.41771542772	0\\
25.41774466506	0\\
25.4177739024	0\\
25.41780313974	0\\
25.41783237708	0\\
25.41786161442	0\\
25.41789085176	0\\
25.4179200891	0\\
25.41794932644	0\\
25.41797856378	0\\
25.41800780112	0\\
25.41803703846	0\\
25.4180662758	0\\
25.41809551314	0\\
25.41812475048	0\\
25.41815398782	0\\
25.41818322516	0\\
25.4182124625	0\\
25.41824169984	0\\
25.41827093718	0\\
25.41830017452	0\\
25.41832941186	0\\
25.4183586492	0\\
25.41838788654	0\\
25.41841712388	0\\
25.41844636122	0\\
25.41847559856	0\\
25.4185048359	0\\
25.41853407324	0\\
25.41856331058	0\\
25.41859254792	0\\
25.41862178526	0\\
25.4186510226	0\\
25.41868025994	0\\
25.41870949728	0\\
25.41873873462	0\\
25.41876797196	0\\
25.4187972093	0\\
25.41882644664	0\\
25.41885568398	0\\
25.41888492132	0\\
25.41891415866	0\\
25.418943396	0\\
25.41897263334	0\\
25.41900187068	0\\
25.41903110802	0\\
25.41906034536	0\\
25.4190895827	0\\
25.41911882004	0\\
25.41914805738	0\\
25.41917729472	0\\
25.41920653206	0\\
25.4192357694	0\\
25.41926500674	0\\
25.41929424408	0\\
25.41932348142	0\\
25.41935271876	0\\
25.4193819561	0\\
25.41941119344	0\\
25.41944043078	0\\
25.41946966812	0\\
25.41949890546	0\\
25.4195281428	0\\
25.41955738014	0\\
25.41958661748	0\\
25.41961585482	0\\
25.41964509216	0\\
25.4196743295	0\\
25.41970356684	0\\
25.41973280418	0\\
25.41976204152	0\\
25.41979127886	0\\
25.4198205162	0\\
25.41984975354	0\\
25.41987899088	0\\
25.41990822822	0\\
25.41993746556	0\\
25.4199667029	0\\
25.41999594024	0\\
25.42002517758	0\\
25.42005441492	0\\
25.42008365226	0\\
25.4201128896	0\\
25.42014212694	0\\
25.42017136428	0\\
25.42020060162	0\\
25.42022983896	0\\
25.4202590763	0\\
25.42028831364	0\\
25.42031755098	0\\
25.42034678832	0\\
25.42037602566	0\\
25.420405263	0\\
25.42043450034	0\\
25.42046373768	0\\
25.42049297502	0\\
25.42052221236	0\\
25.4205514497	0\\
25.42058068704	0\\
25.42060992438	0\\
25.42063916172	0\\
25.42066839906	0\\
25.4206976364	0\\
25.42072687374	0\\
25.42075611108	0\\
25.42078534842	0\\
25.42081458576	0\\
25.4208438231	0\\
25.42087306044	0\\
25.42090229778	0\\
25.42093153512	0\\
25.42096077246	0\\
25.4209900098	0\\
25.42101924714	0\\
25.42104848448	0\\
25.42107772182	0\\
25.42110695916	0\\
25.4211361965	0\\
25.42116543384	0\\
25.42119467118	0\\
25.42122390852	0\\
25.42125314586	0\\
25.4212823832	0\\
25.42131162054	0\\
25.42134085788	0\\
25.42137009522	0\\
25.42139933256	0\\
25.4214285699	0\\
25.42145780724	0\\
25.42148704458	0\\
25.42151628192	0\\
25.42154551926	0\\
25.4215747566	0\\
25.42160399394	0\\
25.42163323128	0\\
25.42166246862	0\\
25.42169170596	0\\
25.4217209433	0\\
25.42175018064	0\\
25.42177941798	0\\
25.42180865532	0\\
25.42183789266	0\\
25.42186713	0\\
25.42189636734	0\\
25.42192560468	0\\
25.42195484202	0\\
25.42198407936	0\\
25.4220133167	0\\
25.42204255404	0\\
25.42207179138	0\\
25.42210102872	0\\
25.42213026606	0\\
25.4221595034	0\\
25.42218874074	0\\
25.42221797808	0\\
25.42224721542	0\\
25.42227645276	0\\
25.4223056901	0\\
25.42233492744	0\\
25.42236416478	0\\
25.42239340212	0\\
25.42242263946	0\\
25.4224518768	0\\
25.42248111414	0\\
25.42251035148	0\\
25.42253958882	0\\
25.42256882616	0\\
25.4225980635	0\\
25.42262730084	0\\
25.42265653818	0\\
25.42268577552	0\\
25.42271501286	0\\
25.4227442502	0\\
25.42277348754	0\\
25.42280272488	0\\
25.42283196222	0\\
25.42286119956	0\\
25.4228904369	0\\
25.42291967424	0\\
25.42294891158	0\\
25.42297814892	0\\
25.42300738626	0\\
25.4230366236	0\\
25.42306586094	0\\
25.42309509828	0\\
25.42312433562	0\\
25.42315357296	0\\
25.4231828103	0\\
25.42321204764	0\\
25.42324128498	0\\
25.42327052232	0\\
25.42329975966	0\\
25.423328997	0\\
25.42335823434	0\\
25.42338747168	0\\
25.42341670902	0\\
25.42344594636	0\\
25.4234751837	0\\
25.42350442104	0\\
25.42353365838	0\\
25.42356289572	0\\
25.42359213306	0\\
25.4236213704	0\\
25.42365060774	0\\
25.42367984508	0\\
25.42370908242	0\\
25.42373831976	0\\
25.4237675571	0\\
25.42379679444	0\\
25.42382603178	0\\
25.42385526912	0\\
25.42388450646	0\\
25.4239137438	0\\
25.42394298114	0\\
25.42397221848	0\\
25.42400145582	0\\
25.42403069316	0\\
25.4240599305	0\\
25.42408916784	0\\
25.42411840518	0\\
25.42414764252	0\\
25.42417687986	0\\
25.4242061172	0\\
25.42423535454	0\\
25.42426459188	0\\
25.42429382922	0\\
25.42432306656	0\\
25.4243523039	0\\
25.42438154124	0\\
25.42441077858	0\\
25.42444001592	0\\
25.42446925326	0\\
25.4244984906	0\\
25.42452772794	0\\
25.42455696528	0\\
25.42458620262	0\\
25.42461543996	0\\
25.4246446773	0\\
25.42467391464	0\\
25.42470315198	0\\
25.42473238932	0\\
25.42476162666	0\\
25.424790864	0\\
25.42482010134	0\\
25.42484933868	0\\
25.42487857602	0\\
25.42490781336	0\\
25.4249370507	0\\
25.42496628804	0\\
25.42499552538	0\\
25.42502476272	0\\
25.42505400006	0\\
25.4250832374	0\\
25.42511247474	0\\
25.42514171208	0\\
25.42517094942	0\\
25.42520018676	0\\
25.4252294241	0\\
25.42525866144	0\\
25.42528789878	0\\
25.42531713612	0\\
25.42534637346	0\\
25.4253756108	0\\
25.42540484814	0\\
25.42543408548	0\\
25.42546332282	0\\
25.42549256016	0\\
25.4255217975	0\\
25.42555103484	0\\
25.42558027218	0\\
25.42560950952	0\\
25.42563874686	0\\
25.4256679842	0\\
25.42569722154	0\\
25.42572645888	0\\
25.42575569622	0\\
25.42578493356	0\\
25.4258141709	0\\
25.42584340824	0\\
25.42587264558	0\\
25.42590188292	0\\
25.42593112026	0\\
25.4259603576	0\\
25.42598959494	0\\
25.42601883228	0\\
25.42604806962	0\\
25.42607730696	0\\
25.4261065443	0\\
25.42613578164	0\\
25.42616501898	0\\
25.42619425632	0\\
25.42622349366	0\\
25.426252731	0\\
25.42628196834	0\\
25.42631120568	0\\
25.42634044302	0\\
25.42636968036	0\\
25.4263989177	0\\
25.42642815504	0\\
25.42645739238	0\\
25.42648662972	0\\
25.42651586706	0\\
25.4265451044	0\\
25.42657434174	0\\
25.42660357908	0\\
25.42663281642	0\\
25.42666205376	0\\
25.4266912911	0\\
25.42672052844	0\\
25.42674976578	0\\
25.42677900312	0\\
25.42680824046	0\\
25.4268374778	0\\
25.42686671514	0\\
25.42689595248	0\\
25.42692518982	0\\
25.42695442716	0\\
25.4269836645	0\\
25.42701290184	0\\
25.42704213918	0\\
25.42707137652	0\\
25.42710061386	0\\
25.4271298512	0\\
25.42715908854	0\\
25.42718832588	0\\
25.42721756322	0\\
25.42724680056	0\\
25.4272760379	0\\
25.42730527524	0\\
25.42733451258	0\\
25.42736374992	0\\
25.42739298726	0\\
25.4274222246	0\\
25.42745146194	0\\
25.42748069928	0\\
25.42750993662	0\\
25.42753917396	0\\
25.4275684113	0\\
25.42759764864	0\\
25.42762688598	0\\
25.42765612332	0\\
25.42768536066	0\\
25.427714598	0\\
25.42774383534	0\\
25.42777307268	0\\
25.42780231002	0\\
25.42783154736	0\\
25.4278607847	0\\
25.42789002204	0\\
25.42791925938	0\\
25.42794849672	0\\
25.42797773406	0\\
25.4280069714	0\\
25.42803620874	0\\
25.42806544608	0\\
25.42809468342	0\\
25.42812392076	0\\
25.4281531581	0\\
25.42818239544	0\\
25.42821163278	0\\
25.42824087012	0\\
25.42827010746	0\\
25.4282993448	0\\
25.42832858214	0\\
25.42835781948	0\\
25.42838705682	0\\
25.42841629416	0\\
25.4284455315	0\\
25.42847476884	0\\
25.42850400618	0\\
25.42853324352	0\\
25.42856248086	0\\
25.4285917182	0\\
25.42862095554	0\\
25.42865019288	0\\
25.42867943022	0\\
25.42870866756	0\\
25.4287379049	0\\
25.42876714224	0\\
25.42879637958	0\\
25.42882561692	0\\
25.42885485426	0\\
25.4288840916	0\\
25.42891332894	0\\
25.42894256628	0\\
25.42897180362	0\\
25.42900104096	0\\
25.4290302783	0\\
25.42905951564	0\\
25.42908875298	0\\
25.42911799032	0\\
25.42914722766	0\\
25.429176465	0\\
25.42920570234	0\\
25.42923493968	0\\
25.42926417702	0\\
25.42929341436	0\\
25.4293226517	0\\
25.42935188904	0\\
25.42938112638	0\\
25.42941036372	0\\
25.42943960106	0\\
25.4294688384	0\\
25.42949807574	0\\
25.42952731308	0\\
25.42955655042	0\\
25.42958578776	0\\
25.4296150251	0\\
25.42964426244	0\\
25.42967349978	0\\
25.42970273712	0\\
25.42973197446	0\\
25.4297612118	0\\
25.42979044914	0\\
25.42981968648	0\\
25.42984892382	0\\
25.42987816116	0\\
25.4299073985	0\\
25.42993663584	0\\
25.42996587318	0\\
25.42999511052	0\\
25.43002434786	0\\
25.4300535852	0\\
25.43008282254	0\\
25.43011205988	0\\
25.43014129722	0\\
25.43017053456	0\\
25.4301997719	0\\
25.43022900924	0\\
25.43025824658	0\\
25.43028748392	0\\
25.43031672126	0\\
25.4303459586	0\\
25.43037519594	0\\
25.43040443328	0\\
25.43043367062	0\\
25.43046290796	0\\
25.4304921453	0\\
25.43052138264	0\\
25.43055061998	0\\
25.43057985732	0\\
25.43060909466	0\\
25.430638332	0\\
25.43066756934	0\\
25.43069680668	0\\
25.43072604402	0\\
25.43075528136	0\\
25.4307845187	0\\
25.43081375604	0\\
25.43084299338	0\\
25.43087223072	0\\
25.43090146806	0\\
25.4309307054	0\\
25.43095994274	0\\
25.43098918008	0\\
25.43101841742	0\\
25.43104765476	0\\
25.4310768921	0\\
25.43110612944	0\\
25.43113536678	0\\
25.43116460412	0\\
25.43119384146	0\\
25.4312230788	0\\
25.43125231614	0\\
25.43128155348	0\\
25.43131079082	0\\
25.43134002816	0\\
25.4313692655	0\\
25.43139850284	0\\
25.43142774018	0\\
25.43145697752	0\\
25.43148621486	0\\
25.4315154522	0\\
25.43154468954	0\\
25.43157392688	0\\
25.43160316422	0\\
25.43163240156	0\\
25.4316616389	0\\
25.43169087624	0\\
25.43172011358	0\\
25.43174935092	0\\
25.43177858826	0\\
25.4318078256	0\\
25.43183706294	0\\
25.43186630028	0\\
25.43189553762	0\\
25.43192477496	0\\
25.4319540123	0\\
25.43198324964	0\\
25.43201248698	0\\
25.43204172432	0\\
25.43207096166	0\\
25.432100199	0\\
25.43212943634	0\\
25.43215867368	0\\
25.43218791102	0\\
25.43221714836	0\\
25.4322463857	0\\
25.43227562304	0\\
25.43230486038	0\\
25.43233409772	0\\
25.43236333506	0\\
25.4323925724	0\\
25.43242180974	0\\
25.43245104708	0\\
25.43248028442	0\\
25.43250952176	0\\
25.4325387591	0\\
25.43256799644	0\\
25.43259723378	0\\
25.43262647112	0\\
25.43265570846	0\\
25.4326849458	0\\
25.43271418314	0\\
25.43274342048	0\\
25.43277265782	0\\
25.43280189516	0\\
25.4328311325	0\\
25.43286036984	0\\
25.43288960718	0\\
25.43291884452	0\\
25.43294808186	0\\
25.4329773192	0\\
25.43300655654	0\\
25.43303579388	0\\
25.43306503122	0\\
25.43309426856	0\\
25.4331235059	0\\
25.43315274324	0\\
25.43318198058	0\\
25.43321121792	0\\
25.43324045526	0\\
25.4332696926	0\\
25.43329892994	0\\
25.43332816728	0\\
25.43335740462	0\\
25.43338664196	0\\
25.4334158793	0\\
25.43344511664	0\\
25.43347435398	0\\
25.43350359132	0\\
25.43353282866	0\\
25.433562066	0\\
25.43359130334	0\\
25.43362054068	0\\
25.43364977802	0\\
25.43367901536	0\\
25.4337082527	0\\
25.43373749004	0\\
25.43376672738	0\\
25.43379596472	0\\
25.43382520206	0\\
25.4338544394	0\\
25.43388367674	0\\
25.43391291408	0\\
25.43394215142	0\\
25.43397138876	0\\
25.4340006261	0\\
25.43402986344	0\\
25.43405910078	0\\
25.43408833812	0\\
25.43411757546	0\\
25.4341468128	0\\
25.43417605014	0\\
25.43420528748	0\\
25.43423452482	0\\
25.43426376216	0\\
25.4342929995	0\\
25.43432223684	0\\
25.43435147418	0\\
25.43438071152	0\\
25.43440994886	0\\
25.4344391862	0\\
25.43446842354	0\\
25.43449766088	0\\
25.43452689822	0\\
25.43455613556	0\\
25.4345853729	0\\
25.43461461024	0\\
25.43464384758	0\\
25.43467308492	0\\
25.43470232226	0\\
25.4347315596	0\\
25.43476079694	0\\
25.43479003428	0\\
25.43481927162	0\\
25.43484850896	0\\
25.4348777463	0\\
25.43490698364	0\\
25.43493622098	0\\
25.43496545832	0\\
25.43499469566	0\\
25.435023933	0\\
25.43505317034	0\\
25.43508240768	0\\
25.43511164502	0\\
25.43514088236	0\\
25.4351701197	0\\
25.43519935704	0\\
25.43522859438	0\\
25.43525783172	0\\
25.43528706906	0\\
25.4353163064	0\\
25.43534554374	0\\
25.43537478108	0\\
25.43540401842	0\\
25.43543325576	0\\
25.4354624931	0\\
25.43549173044	0\\
25.43552096778	0\\
25.43555020512	0\\
25.43557944246	0\\
25.4356086798	0\\
25.43563791714	0\\
25.43566715448	0\\
25.43569639182	0\\
25.43572562916	0\\
25.4357548665	0\\
25.43578410384	0\\
25.43581334118	0\\
25.43584257852	0\\
25.43587181586	0\\
25.4359010532	0\\
25.43593029054	0\\
25.43595952788	0\\
25.43598876522	0\\
25.43601800256	0\\
25.4360472399	0\\
25.43607647724	0\\
25.43610571458	0\\
25.43613495192	0\\
25.43616418926	0\\
25.4361934266	0\\
25.43622266394	0\\
25.43625190128	0\\
25.43628113862	0\\
25.43631037596	0\\
25.4363396133	0\\
25.43636885064	0\\
25.43639808798	0\\
25.43642732532	0\\
25.43645656266	0\\
25.4364858	0\\
25.43651503734	0\\
25.43654427468	0\\
25.43657351202	0\\
25.43660274936	0\\
25.4366319867	0\\
25.43666122404	0\\
25.43669046138	0\\
25.43671969872	0\\
25.43674893606	0\\
25.4367781734	0\\
25.43680741074	0\\
25.43683664808	0\\
25.43686588542	0\\
25.43689512276	0\\
25.4369243601	0\\
25.43695359744	0\\
25.43698283478	0\\
25.43701207212	0\\
25.43704130946	0\\
25.4370705468	0\\
25.43709978414	0\\
25.43712902148	0\\
25.43715825882	0\\
25.43718749616	0\\
25.4372167335	0\\
25.43724597084	0\\
25.43727520818	0\\
25.43730444552	0\\
25.43733368286	0\\
25.4373629202	0\\
25.43739215754	0\\
25.43742139488	0\\
25.43745063222	0\\
25.43747986956	0\\
25.4375091069	0\\
25.43753834424	0\\
25.43756758158	0\\
25.43759681892	0\\
25.43762605626	0\\
25.4376552936	0\\
25.43768453094	0\\
25.43771376828	0\\
25.43774300562	0\\
25.43777224296	0\\
25.4378014803	0\\
25.43783071764	0\\
25.43785995498	0\\
25.43788919232	0\\
25.43791842966	0\\
25.437947667	0\\
25.43797690434	0\\
25.43800614168	0\\
25.43803537902	0\\
25.43806461636	0\\
25.4380938537	0\\
25.43812309104	0\\
25.43815232838	0\\
25.43818156572	0\\
25.43821080306	0\\
25.4382400404	0\\
25.43826927774	0\\
25.43829851508	0\\
25.43832775242	0\\
25.43835698976	0\\
25.4383862271	0\\
25.43841546444	0\\
25.43844470178	0\\
25.43847393912	0\\
25.43850317646	0\\
25.4385324138	0\\
25.43856165114	0\\
25.43859088848	0\\
25.43862012582	0\\
25.43864936316	0\\
25.4386786005	0\\
25.43870783784	0\\
25.43873707518	0\\
25.43876631252	0\\
25.43879554986	0\\
25.4388247872	0\\
25.43885402454	0\\
25.43888326188	0\\
25.43891249922	0\\
25.43894173656	0\\
25.4389709739	0\\
25.43900021124	0\\
25.43902944858	0\\
25.43905868592	0\\
25.43908792326	0\\
25.4391171606	0\\
25.43914639794	0\\
25.43917563528	0\\
25.43920487262	0\\
25.43923410996	0\\
25.4392633473	0\\
25.43929258464	0\\
25.43932182198	0\\
25.43935105932	0\\
25.43938029666	0\\
25.439409534	0\\
25.43943877134	0\\
25.43946800868	0\\
25.43949724602	0\\
25.43952648336	0\\
25.4395557207	0\\
25.43958495804	0\\
25.43961419538	0\\
25.43964343272	0\\
25.43967267006	0\\
25.4397019074	0\\
25.43973114474	0\\
25.43976038208	0\\
25.43978961942	0\\
25.43981885676	0\\
25.4398480941	0\\
25.43987733144	0\\
25.43990656878	0\\
25.43993580612	0\\
25.43996504346	0\\
25.4399942808	0\\
25.44002351814	0\\
25.44005275548	0\\
25.44008199282	0\\
25.44011123016	0\\
25.4401404675	0\\
25.44016970484	0\\
25.44019894218	0\\
25.44022817952	0\\
25.44025741686	0\\
25.4402866542	0\\
25.44031589154	0\\
25.44034512888	0\\
25.44037436622	0\\
25.44040360356	0\\
25.4404328409	0\\
25.44046207824	0\\
25.44049131558	0\\
25.44052055292	0\\
25.44054979026	0\\
25.4405790276	0\\
25.44060826494	0\\
25.44063750228	0\\
25.44066673962	0\\
25.44069597696	0\\
25.4407252143	0\\
25.44075445164	0\\
25.44078368898	0\\
25.44081292632	0\\
25.44084216366	0\\
25.440871401	0\\
25.44090063834	0\\
25.44092987568	0\\
25.44095911302	0\\
25.44098835036	0\\
25.4410175877	0\\
25.44104682504	0\\
25.44107606238	0\\
25.44110529972	0\\
25.44113453706	0\\
25.4411637744	0\\
25.44119301174	0\\
25.44122224908	0\\
25.44125148642	0\\
25.44128072376	0\\
25.4413099611	0\\
25.44133919844	0\\
25.44136843578	0\\
25.44139767312	0\\
25.44142691046	0\\
25.4414561478	0\\
25.44148538514	0\\
25.44151462248	0\\
25.44154385982	0\\
25.44157309716	0\\
25.4416023345	0\\
25.44163157184	0\\
25.44166080918	0\\
25.44169004652	0\\
25.44171928386	0\\
25.4417485212	0\\
25.44177775854	0\\
25.44180699588	0\\
25.44183623322	0\\
25.44186547056	0\\
25.4418947079	0\\
25.44192394524	0\\
25.44195318258	0\\
25.44198241992	0\\
25.44201165726	0\\
25.4420408946	0\\
25.44207013194	0\\
25.44209936928	0\\
25.44212860662	0\\
25.44215784396	0\\
25.4421870813	0\\
25.44221631864	0\\
25.44224555598	0\\
25.44227479332	0\\
25.44230403066	0\\
25.442333268	0\\
25.44236250534	0\\
25.44239174268	0\\
25.44242098002	0\\
25.44245021736	0\\
25.4424794547	0\\
25.44250869204	0\\
25.44253792938	0\\
25.44256716672	0\\
25.44259640406	0\\
25.4426256414	0\\
25.44265487874	0\\
25.44268411608	0\\
25.44271335342	0\\
25.44274259076	0\\
25.4427718281	0\\
25.44280106544	0\\
25.44283030278	0\\
25.44285954012	0\\
25.44288877746	0\\
25.4429180148	0\\
25.44294725214	0\\
25.44297648948	0\\
25.44300572682	0\\
25.44303496416	0\\
25.4430642015	0\\
25.44309343884	0\\
25.44312267618	0\\
25.44315191352	0\\
25.44318115086	0\\
25.4432103882	0\\
25.44323962554	0\\
25.44326886288	0\\
25.44329810022	0\\
25.44332733756	0\\
25.4433565749	0\\
25.44338581224	0\\
25.44341504958	0\\
25.44344428692	0\\
25.44347352426	0\\
25.4435027616	0\\
25.44353199894	0\\
25.44356123628	0\\
25.44359047362	0\\
25.44361971096	0\\
25.4436489483	0\\
25.44367818564	0\\
25.44370742298	0\\
25.44373666032	0\\
25.44376589766	0\\
25.443795135	0\\
25.44382437234	0\\
25.44385360968	0\\
25.44388284702	0\\
25.44391208436	0\\
25.4439413217	0\\
25.44397055904	0\\
25.44399979638	0\\
25.44402903372	0\\
25.44405827106	0\\
25.4440875084	0\\
25.44411674574	0\\
25.44414598308	0\\
25.44417522042	0\\
25.44420445776	0\\
25.4442336951	0\\
25.44426293244	0\\
25.44429216978	0\\
25.44432140712	0\\
25.44435064446	0\\
25.4443798818	0\\
25.44440911914	0\\
25.44443835648	0\\
25.44446759382	0\\
25.44449683116	0\\
25.4445260685	0\\
25.44455530584	0\\
25.44458454318	0\\
25.44461378052	0\\
25.44464301786	0\\
25.4446722552	0\\
25.44470149254	0\\
25.44473072988	0\\
25.44475996722	0\\
25.44478920456	0\\
25.4448184419	0\\
25.44484767924	0\\
25.44487691658	0\\
25.44490615392	0\\
25.44493539126	0\\
25.4449646286	0\\
25.44499386594	0\\
25.44502310328	0\\
25.44505234062	0\\
25.44508157796	0\\
25.4451108153	0\\
25.44514005264	0\\
25.44516928998	0\\
25.44519852732	0\\
25.44522776466	0\\
25.445257002	0\\
25.44528623934	0\\
25.44531547668	0\\
25.44534471402	0\\
25.44537395136	0\\
25.4454031887	0\\
25.44543242604	0\\
25.44546166338	0\\
25.44549090072	0\\
25.44552013806	0\\
25.4455493754	0\\
25.44557861274	0\\
25.44560785008	0\\
25.44563708742	0\\
25.44566632476	0\\
25.4456955621	0\\
25.44572479944	0\\
25.44575403678	0\\
25.44578327412	0\\
25.44581251146	0\\
25.4458417488	0\\
25.44587098614	0\\
25.44590022348	0\\
25.44592946082	0\\
25.44595869816	0\\
25.4459879355	0\\
25.44601717284	0\\
25.44604641018	0\\
25.44607564752	0\\
25.44610488486	0\\
25.4461341222	0\\
25.44616335954	0\\
25.44619259688	0\\
25.44622183422	0\\
25.44625107156	0\\
25.4462803089	0\\
25.44630954624	0\\
25.44633878358	0\\
25.44636802092	0\\
25.44639725826	0\\
25.4464264956	0\\
25.44645573294	0\\
25.44648497028	0\\
25.44651420762	0\\
25.44654344496	0\\
25.4465726823	0\\
25.44660191964	0\\
25.44663115698	0\\
25.44666039432	0\\
25.44668963166	0\\
25.446718869	0\\
25.44674810634	0\\
25.44677734368	0\\
25.44680658102	0\\
25.44683581836	0\\
25.4468650557	0\\
25.44689429304	0\\
25.44692353038	0\\
25.44695276772	0\\
25.44698200506	0\\
25.4470112424	0\\
25.44704047974	0\\
25.44706971708	0\\
25.44709895442	0\\
25.44712819176	0\\
25.4471574291	0\\
25.44718666644	0\\
25.44721590378	0\\
25.44724514112	0\\
25.44727437846	0\\
25.4473036158	0\\
25.44733285314	0\\
25.44736209048	0\\
25.44739132782	0\\
25.44742056516	0\\
25.4474498025	0\\
25.44747903984	0\\
25.44750827718	0\\
25.44753751452	0\\
25.44756675186	0\\
25.4475959892	0\\
25.44762522654	0\\
25.44765446388	0\\
25.44768370122	0\\
25.44771293856	0\\
25.4477421759	0\\
25.44777141324	0\\
25.44780065058	0\\
25.44782988792	0\\
25.44785912526	0\\
25.4478883626	0\\
25.44791759994	0\\
25.44794683728	0\\
25.44797607462	0\\
25.44800531196	0\\
25.4480345493	0\\
25.44806378664	0\\
25.44809302398	0\\
25.44812226132	0\\
25.44815149866	0\\
25.448180736	0\\
25.44820997334	0\\
25.44823921068	0\\
25.44826844802	0\\
25.44829768536	0\\
25.4483269227	0\\
25.44835616004	0\\
25.44838539738	0\\
25.44841463472	0\\
25.44844387206	0\\
25.4484731094	0\\
25.44850234674	0\\
25.44853158408	0\\
25.44856082142	0\\
25.44859005876	0\\
25.4486192961	0\\
25.44864853344	0\\
25.44867777078	0\\
25.44870700812	0\\
25.44873624546	0\\
25.4487654828	0\\
25.44879472014	0\\
25.44882395748	0\\
25.44885319482	0\\
25.44888243216	0\\
25.4489116695	0\\
25.44894090684	0\\
25.44897014418	0\\
25.44899938152	0\\
25.44902861886	0\\
25.4490578562	0\\
25.44908709354	0\\
25.44911633088	0\\
25.44914556822	0\\
25.44917480556	0\\
25.4492040429	0\\
25.44923328024	0\\
25.44926251758	0\\
25.44929175492	0\\
25.44932099226	0\\
25.4493502296	0\\
25.44937946694	0\\
25.44940870428	0\\
25.44943794162	0\\
25.44946717896	0\\
25.4494964163	0\\
25.44952565364	0\\
25.44955489098	0\\
25.44958412832	0\\
25.44961336566	0\\
25.449642603	0\\
25.44967184034	0\\
25.44970107768	0\\
25.44973031502	0\\
25.44975955236	0\\
25.4497887897	0\\
25.44981802704	0\\
25.44984726438	0\\
25.44987650172	0\\
25.44990573906	0\\
25.4499349764	0\\
25.44996421374	0\\
25.44999345108	0\\
25.45002268842	0\\
25.45005192576	0\\
25.4500811631	0\\
25.45011040044	0\\
25.45013963778	0\\
25.45016887512	0\\
25.45019811246	0\\
25.4502273498	0\\
25.45025658714	0\\
25.45028582448	0\\
25.45031506182	0\\
25.45034429916	0\\
25.4503735365	0\\
25.45040277384	0\\
25.45043201118	0\\
25.45046124852	0\\
25.45049048586	0\\
25.4505197232	0\\
25.45054896054	0\\
25.45057819788	0\\
25.45060743522	0\\
25.45063667256	0\\
25.4506659099	0\\
25.45069514724	0\\
25.45072438458	0\\
25.45075362192	0\\
25.45078285926	0\\
25.4508120966	0\\
25.45084133394	0\\
25.45087057128	0\\
25.45089980862	0\\
25.45092904596	0\\
25.4509582833	0\\
25.45098752064	0\\
25.45101675798	0\\
25.45104599532	0\\
25.45107523266	0\\
25.45110447	0\\
25.45113370734	0\\
25.45116294468	0\\
25.45119218202	0\\
25.45122141936	0\\
25.4512506567	0\\
25.45127989404	0\\
25.45130913138	0\\
25.45133836872	0\\
25.45136760606	0\\
25.4513968434	0\\
25.45142608074	0\\
25.45145531808	0\\
25.45148455542	0\\
25.45151379276	0\\
25.4515430301	0\\
25.45157226744	0\\
25.45160150478	0\\
25.45163074212	0\\
25.45165997946	0\\
25.4516892168	0\\
25.45171845414	0\\
25.45174769148	0\\
25.45177692882	0\\
25.45180616616	0\\
25.4518354035	0\\
25.45186464084	0\\
25.45189387818	0\\
25.45192311552	0\\
25.45195235286	0\\
25.4519815902	0\\
25.45201082754	0\\
25.45204006488	0\\
25.45206930222	0\\
25.45209853956	0\\
25.4521277769	0\\
25.45215701424	0\\
25.45218625158	0\\
25.45221548892	0\\
25.45224472626	0\\
25.4522739636	0\\
25.45230320094	0\\
25.45233243828	0\\
25.45236167562	0\\
25.45239091296	0\\
25.4524201503	0\\
25.45244938764	0\\
25.45247862498	0\\
25.45250786232	0\\
25.45253709966	0\\
25.452566337	0\\
25.45259557434	0\\
25.45262481168	0\\
25.45265404902	0\\
25.45268328636	0\\
25.4527125237	0\\
25.45274176104	0\\
25.45277099838	0\\
25.45280023572	0\\
25.45282947306	0\\
25.4528587104	0\\
25.45288794774	0\\
25.45291718508	0\\
25.45294642242	0\\
25.45297565976	0\\
25.4530048971	0\\
25.45303413444	0\\
25.45306337178	0\\
25.45309260912	0\\
25.45312184646	0\\
25.4531510838	0\\
25.45318032114	0\\
25.45320955848	0\\
25.45323879582	0\\
25.45326803316	0\\
25.4532972705	0\\
25.45332650784	0\\
25.45335574518	0\\
25.45338498252	0\\
25.45341421986	0\\
25.4534434572	0\\
25.45347269454	0\\
25.45350193188	0\\
25.45353116922	0\\
25.45356040656	0\\
25.4535896439	0\\
25.45361888124	0\\
25.45364811858	0\\
25.45367735592	0\\
25.45370659326	0\\
25.4537358306	0\\
25.45376506794	0\\
25.45379430528	0\\
25.45382354262	0\\
25.45385277996	0\\
25.4538820173	0\\
25.45391125464	0\\
25.45394049198	0\\
25.45396972932	0\\
25.45399896666	0\\
25.454028204	0\\
25.45405744134	0\\
25.45408667868	0\\
25.45411591602	0\\
25.45414515336	0\\
25.4541743907	0\\
25.45420362804	0\\
25.45423286538	0\\
25.45426210272	0\\
25.45429134006	0\\
25.4543205774	0\\
25.45434981474	0\\
25.45437905208	0\\
25.45440828942	0\\
25.45443752676	0\\
25.4544667641	0\\
25.45449600144	0\\
25.45452523878	0\\
25.45455447612	0\\
25.45458371346	0\\
25.4546129508	0\\
25.45464218814	0\\
25.45467142548	0\\
25.45470066282	0\\
25.45472990016	0\\
25.4547591375	0\\
25.45478837484	0\\
25.45481761218	0\\
25.45484684952	0\\
25.45487608686	0\\
25.4549053242	0\\
25.45493456154	0\\
25.45496379888	0\\
25.45499303622	0\\
25.45502227356	0\\
25.4550515109	0\\
25.45508074824	0\\
25.45510998558	0\\
25.45513922292	0\\
25.45516846026	0\\
25.4551976976	0\\
25.45522693494	0\\
25.45525617228	0\\
25.45528540962	0\\
25.45531464696	0\\
25.4553438843	0\\
25.45537312164	0\\
25.45540235898	0\\
25.45543159632	0\\
25.45546083366	0\\
25.455490071	0\\
25.45551930834	0\\
25.45554854568	0\\
25.45557778302	0\\
25.45560702036	0\\
25.4556362577	0\\
25.45566549504	0\\
25.45569473238	0\\
25.45572396972	0\\
25.45575320706	0\\
25.4557824444	0\\
25.45581168174	0\\
25.45584091908	0\\
25.45587015642	0\\
25.45589939376	0\\
25.4559286311	0\\
25.45595786844	0\\
25.45598710578	0\\
25.45601634312	0\\
25.45604558046	0\\
25.4560748178	0\\
25.45610405514	0\\
25.45613329248	0\\
25.45616252982	0\\
25.45619176716	0\\
25.4562210045	0\\
25.45625024184	0\\
25.45627947918	0\\
25.45630871652	0\\
25.45633795386	0\\
25.4563671912	0\\
25.45639642854	0\\
25.45642566588	0\\
25.45645490322	0\\
25.45648414056	0\\
25.4565133779	0\\
25.45654261524	0\\
25.45657185258	0\\
25.45660108992	0\\
25.45663032726	0\\
25.4566595646	0\\
25.45668880194	0\\
25.45671803928	0\\
25.45674727662	0\\
25.45677651396	0\\
25.4568057513	0\\
25.45683498864	0\\
25.45686422598	0\\
25.45689346332	0\\
25.45692270066	0\\
25.456951938	0\\
25.45698117534	0\\
25.45701041268	0\\
25.45703965002	0\\
25.45706888736	0\\
25.4570981247	0\\
25.45712736204	0\\
25.45715659938	0\\
25.45718583672	0\\
25.45721507406	0\\
25.4572443114	0\\
25.45727354874	0\\
25.45730278608	0\\
25.45733202342	0\\
25.45736126076	0\\
25.4573904981	0\\
25.45741973544	0\\
25.45744897278	0\\
25.45747821012	0\\
25.45750744746	0\\
25.4575366848	0\\
25.45756592214	0\\
25.45759515948	0\\
25.45762439682	0\\
25.45765363416	0\\
25.4576828715	0\\
25.45771210884	0\\
25.45774134618	0\\
25.45777058352	0\\
25.45779982086	0\\
25.4578290582	0\\
25.45785829554	0\\
25.45788753288	0\\
25.45791677022	0\\
25.45794600756	0\\
25.4579752449	0\\
25.45800448224	0\\
25.45803371958	0\\
25.45806295692	0\\
25.45809219426	0\\
25.4581214316	0\\
25.45815066894	0\\
25.45817990628	0\\
25.45820914362	0\\
25.45823838096	0\\
25.4582676183	0\\
25.45829685564	0\\
25.45832609298	0\\
25.45835533032	0\\
25.45838456766	0\\
25.458413805	0\\
25.45844304234	0\\
25.45847227968	0\\
25.45850151702	0\\
25.45853075436	0\\
25.4585599917	0\\
25.45858922904	0\\
25.45861846638	0\\
25.45864770372	0\\
25.45867694106	0\\
25.4587061784	0\\
25.45873541574	0\\
25.45876465308	0\\
25.45879389042	0\\
25.45882312776	0\\
25.4588523651	0\\
25.45888160244	0\\
25.45891083978	0\\
25.45894007712	0\\
25.45896931446	0\\
25.4589985518	0\\
25.45902778914	0\\
25.45905702648	0\\
25.45908626382	0\\
25.45911550116	0\\
25.4591447385	0\\
25.45917397584	0\\
25.45920321318	0\\
25.45923245052	0\\
25.45926168786	0\\
25.4592909252	0\\
25.45932016254	0\\
25.45934939988	0\\
25.45937863722	0\\
25.45940787456	0\\
25.4594371119	0\\
25.45946634924	0\\
25.45949558658	0\\
25.45952482392	0\\
25.45955406126	0\\
25.4595832986	0\\
25.45961253594	0\\
25.45964177328	0\\
25.45967101062	0\\
25.45970024796	0\\
25.4597294853	0\\
25.45975872264	0\\
25.45978795998	0\\
25.45981719732	0\\
25.45984643466	0\\
25.459875672	0\\
25.45990490934	0\\
25.45993414668	0\\
25.45996338402	0\\
25.45999262136	0\\
25.4600218587	0\\
25.46005109604	0\\
25.46008033338	0\\
25.46010957072	0\\
25.46013880806	0\\
25.4601680454	0\\
25.46019728274	0\\
25.46022652008	0\\
25.46025575742	0\\
25.46028499476	0\\
25.4603142321	0\\
25.46034346944	0\\
25.46037270678	0\\
25.46040194412	0\\
25.46043118146	0\\
25.4604604188	0\\
25.46048965614	0\\
25.46051889348	0\\
25.46054813082	0\\
25.46057736816	0\\
25.4606066055	0\\
25.46063584284	0\\
25.46066508018	0\\
25.46069431752	0\\
25.46072355486	0\\
25.4607527922	0\\
25.46078202954	0\\
25.46081126688	0\\
25.46084050422	0\\
25.46086974156	0\\
25.4608989789	0\\
25.46092821624	0\\
25.46095745358	0\\
25.46098669092	0\\
25.46101592826	0\\
25.4610451656	0\\
25.46107440294	0\\
25.46110364028	0\\
25.46113287762	0\\
25.46116211496	0\\
25.4611913523	0\\
25.46122058964	0\\
25.46124982698	0\\
25.46127906432	0\\
25.46130830166	0\\
25.461337539	0\\
25.46136677634	0\\
25.46139601368	0\\
25.46142525102	0\\
25.46145448836	0\\
25.4614837257	0\\
25.46151296304	0\\
25.46154220038	0\\
25.46157143772	0\\
25.46160067506	0\\
25.4616299124	0\\
25.46165914974	0\\
25.46168838708	0\\
25.46171762442	0\\
25.46174686176	0\\
25.4617760991	0\\
25.46180533644	0\\
25.46183457378	0\\
25.46186381112	0\\
25.46189304846	0\\
25.4619222858	0\\
25.46195152314	0\\
25.46198076048	0\\
25.46200999782	0\\
25.46203923516	0\\
25.4620684725	0\\
25.46209770984	0\\
25.46212694718	0\\
25.46215618452	0\\
25.46218542186	0\\
25.4622146592	0\\
25.46224389654	0\\
25.46227313388	0\\
25.46230237122	0\\
25.46233160856	0\\
25.4623608459	0\\
25.46239008324	0\\
25.46241932058	0\\
25.46244855792	0\\
25.46247779526	0\\
25.4625070326	0\\
25.46253626994	0\\
25.46256550728	0\\
25.46259474462	0\\
25.46262398196	0\\
25.4626532193	0\\
25.46268245664	0\\
25.46271169398	0\\
25.46274093132	0\\
25.46277016866	0\\
25.462799406	0\\
25.46282864334	0\\
25.46285788068	0\\
25.46288711802	0\\
25.46291635536	0\\
25.4629455927	0\\
25.46297483004	0\\
25.46300406738	0\\
25.46303330472	0\\
25.46306254206	0\\
25.4630917794	0\\
25.46312101674	0\\
25.46315025408	0\\
25.46317949142	0\\
25.46320872876	0\\
25.4632379661	0\\
25.46326720344	0\\
25.46329644078	0\\
25.46332567812	0\\
25.46335491546	0\\
25.4633841528	0\\
25.46341339014	0\\
25.46344262748	0\\
25.46347186482	0\\
25.46350110216	0\\
25.4635303395	0\\
25.46355957684	0\\
25.46358881418	0\\
25.46361805152	0\\
25.46364728886	0\\
25.4636765262	0\\
25.46370576354	0\\
25.46373500088	0\\
25.46376423822	0\\
25.46379347556	0\\
25.4638227129	0\\
25.46385195024	0\\
25.46388118758	0\\
25.46391042492	0\\
25.46393966226	0\\
25.4639688996	0\\
25.46399813694	0\\
25.46402737428	0\\
25.46405661162	0\\
25.46408584896	0\\
25.4641150863	0\\
25.46414432364	0\\
25.46417356098	0\\
25.46420279832	0\\
25.46423203566	0\\
25.464261273	0\\
25.46429051034	0\\
25.46431974768	0\\
25.46434898502	0\\
25.46437822236	0\\
25.4644074597	0\\
25.46443669704	0\\
25.46446593438	0\\
25.46449517172	0\\
25.46452440906	0\\
25.4645536464	0\\
25.46458288374	0\\
25.46461212108	0\\
25.46464135842	0\\
25.46467059576	0\\
25.4646998331	0\\
25.46472907044	0\\
25.46475830778	0\\
25.46478754512	0\\
25.46481678246	0\\
25.4648460198	0\\
25.46487525714	0\\
25.46490449448	0\\
25.46493373182	0\\
25.46496296916	0\\
25.4649922065	0\\
25.46502144384	0\\
25.46505068118	0\\
25.46507991852	0\\
25.46510915586	0\\
25.4651383932	0\\
25.46516763054	0\\
25.46519686788	0\\
25.46522610522	0\\
25.46525534256	0\\
25.4652845799	0\\
25.46531381724	0\\
25.46534305458	0\\
25.46537229192	0\\
25.46540152926	0\\
25.4654307666	0\\
25.46546000394	0\\
25.46548924128	0\\
25.46551847862	0\\
25.46554771596	0\\
25.4655769533	0\\
25.46560619064	0\\
25.46563542798	0\\
25.46566466532	0\\
25.46569390266	0\\
25.46572314	0\\
25.46575237734	0\\
25.46578161468	0\\
25.46581085202	0\\
25.46584008936	0\\
25.4658693267	0\\
25.46589856404	0\\
25.46592780138	0\\
25.46595703872	0\\
25.46598627606	0\\
25.4660155134	0\\
25.46604475074	0\\
25.46607398808	0\\
25.46610322542	0\\
25.46613246276	0\\
25.4661617001	0\\
25.46619093744	0\\
25.46622017478	0\\
25.46624941212	0\\
25.46627864946	0\\
25.4663078868	0\\
25.46633712414	0\\
25.46636636148	0\\
25.46639559882	0\\
25.46642483616	0\\
25.4664540735	0\\
25.46648331084	0\\
25.46651254818	0\\
25.46654178552	0\\
25.46657102286	0\\
25.4666002602	0\\
25.46662949754	0\\
25.46665873488	0\\
25.46668797222	0\\
25.46671720956	0\\
25.4667464469	0\\
25.46677568424	0\\
25.46680492158	0\\
25.46683415892	0\\
25.46686339626	0\\
25.4668926336	0\\
25.46692187094	0\\
25.46695110828	0\\
25.46698034562	0\\
25.46700958296	0\\
25.4670388203	0\\
25.46706805764	0\\
25.46709729498	0\\
25.46712653232	0\\
25.46715576966	0\\
25.467185007	0\\
25.46721424434	0\\
25.46724348168	0\\
25.46727271902	0\\
25.46730195636	0\\
25.4673311937	0\\
25.46736043104	0\\
25.46738966838	0\\
25.46741890572	0\\
25.46744814306	0\\
25.4674773804	0\\
25.46750661774	0\\
25.46753585508	0\\
25.46756509242	0\\
25.46759432976	0\\
25.4676235671	0\\
25.46765280444	0\\
25.46768204178	0\\
25.46771127912	0\\
25.46774051646	0\\
25.4677697538	0\\
25.46779899114	0\\
25.46782822848	0\\
25.46785746582	0\\
25.46788670316	0\\
25.4679159405	0\\
25.46794517784	0\\
25.46797441518	0\\
25.46800365252	0\\
25.46803288986	0\\
25.4680621272	0\\
25.46809136454	0\\
25.46812060188	0\\
25.46814983922	0\\
25.46817907656	0\\
25.4682083139	0\\
25.46823755124	0\\
25.46826678858	0\\
25.46829602592	0\\
25.46832526326	0\\
25.4683545006	0\\
25.46838373794	0\\
25.46841297528	0\\
25.46844221262	0\\
25.46847144996	0\\
25.4685006873	0\\
25.46852992464	0\\
25.46855916198	0\\
25.46858839932	0\\
25.46861763666	0\\
25.468646874	0\\
25.46867611134	0\\
25.46870534868	0\\
25.46873458602	0\\
25.46876382336	0\\
25.4687930607	0\\
25.46882229804	0\\
25.46885153538	0\\
25.46888077272	0\\
25.46891001006	0\\
25.4689392474	0\\
25.46896848474	0\\
25.46899772208	0\\
25.46902695942	0\\
25.46905619676	0\\
25.4690854341	0\\
25.46911467144	0\\
25.46914390878	0\\
25.46917314612	0\\
25.46920238346	0\\
25.4692316208	0\\
25.46926085814	0\\
25.46929009548	0\\
25.46931933282	0\\
25.46934857016	0\\
25.4693778075	0\\
25.46940704484	0\\
25.46943628218	0\\
25.46946551952	0\\
25.46949475686	0\\
25.4695239942	0\\
25.46955323154	0\\
25.46958246888	0\\
25.46961170622	0\\
25.46964094356	0\\
25.4696701809	0\\
25.46969941824	0\\
25.46972865558	0\\
25.46975789292	0\\
25.46978713026	0\\
25.4698163676	0\\
25.46984560494	0\\
25.46987484228	0\\
25.46990407962	0\\
25.46993331696	0\\
25.4699625543	0\\
25.46999179164	0\\
25.47002102898	0\\
25.47005026632	0\\
25.47007950366	0\\
25.470108741	0\\
25.47013797834	0\\
25.47016721568	0\\
25.47019645302	0\\
25.47022569036	0\\
25.4702549277	0\\
25.47028416504	0\\
25.47031340238	0\\
25.47034263972	0\\
25.47037187706	0\\
25.4704011144	0\\
25.47043035174	0\\
25.47045958908	0\\
25.47048882642	0\\
25.47051806376	0\\
25.4705473011	0\\
25.47057653844	0\\
25.47060577578	0\\
25.47063501312	0\\
25.47066425046	0\\
25.4706934878	0\\
25.47072272514	0\\
25.47075196248	0\\
25.47078119982	0\\
25.47081043716	0\\
25.4708396745	0\\
25.47086891184	0\\
25.47089814918	0\\
25.47092738652	0\\
25.47095662386	0\\
25.4709858612	0\\
25.47101509854	0\\
25.47104433588	0\\
25.47107357322	0\\
25.47110281056	0\\
25.4711320479	0\\
25.47116128524	0\\
25.47119052258	0\\
25.47121975992	0\\
25.47124899726	0\\
25.4712782346	0\\
25.47130747194	0\\
25.47133670928	0\\
25.47136594662	0\\
25.47139518396	0\\
25.4714244213	0\\
25.47145365864	0\\
25.47148289598	0\\
25.47151213332	0\\
25.47154137066	0\\
25.471570608	0\\
25.47159984534	0\\
25.47162908268	0\\
25.47165832002	0\\
25.47168755736	0\\
25.4717167947	0\\
25.47174603204	0\\
25.47177526938	0\\
25.47180450672	0\\
25.47183374406	0\\
25.4718629814	0\\
25.47189221874	0\\
25.47192145608	0\\
25.47195069342	0\\
25.47197993076	0\\
25.4720091681	0\\
25.47203840544	0\\
25.47206764278	0\\
25.47209688012	0\\
25.47212611746	0\\
25.4721553548	0\\
25.47218459214	0\\
25.47221382948	0\\
25.47224306682	0\\
25.47227230416	0\\
25.4723015415	0\\
25.47233077884	0\\
25.47236001618	0\\
25.47238925352	0\\
25.47241849086	0\\
25.4724477282	0\\
25.47247696554	0\\
25.47250620288	0\\
25.47253544022	0\\
25.47256467756	0\\
25.4725939149	0\\
25.47262315224	0\\
25.47265238958	0\\
25.47268162692	0\\
25.47271086426	0\\
25.4727401016	0\\
25.47276933894	0\\
25.47279857628	0\\
25.47282781362	0\\
25.47285705096	0\\
25.4728862883	0\\
25.47291552564	0\\
25.47294476298	0\\
25.47297400032	0\\
25.47300323766	0\\
25.473032475	0\\
25.47306171234	0\\
25.47309094968	0\\
25.47312018702	0\\
25.47314942436	0\\
25.4731786617	0\\
25.47320789904	0\\
25.47323713638	0\\
25.47326637372	0\\
25.47329561106	0\\
25.4733248484	0\\
25.47335408574	0\\
25.47338332308	0\\
25.47341256042	0\\
25.47344179776	0\\
25.4734710351	0\\
25.47350027244	0\\
25.47352950978	0\\
25.47355874712	0\\
25.47358798446	0\\
25.4736172218	0\\
25.47364645914	0\\
25.47367569648	0\\
25.47370493382	0\\
25.47373417116	0\\
25.4737634085	0\\
25.47379264584	0\\
25.47382188318	0\\
25.47385112052	0\\
25.47388035786	0\\
25.4739095952	0\\
25.47393883254	0\\
25.47396806988	0\\
25.47399730722	0\\
25.47402654456	0\\
25.4740557819	0\\
25.47408501924	0\\
25.47411425658	0\\
25.47414349392	0\\
25.47417273126	0\\
25.4742019686	0\\
25.47423120594	0\\
25.47426044328	0\\
25.47428968062	0\\
25.47431891796	0\\
25.4743481553	0\\
25.47437739264	0\\
25.47440662998	0\\
25.47443586732	0\\
25.47446510466	0\\
25.474494342	0\\
25.47452357934	0\\
25.47455281668	0\\
25.47458205402	0\\
25.47461129136	0\\
25.4746405287	0\\
25.47466976604	0\\
25.47469900338	0\\
25.47472824072	0\\
25.47475747806	0\\
25.4747867154	0\\
25.47481595274	0\\
25.47484519008	0\\
25.47487442742	0\\
25.47490366476	0\\
25.4749329021	0\\
25.47496213944	0\\
25.47499137678	0\\
25.47502061412	0\\
25.47504985146	0\\
25.4750790888	0\\
25.47510832614	0\\
25.47513756348	0\\
25.47516680082	0\\
25.47519603816	0\\
25.4752252755	0\\
25.47525451284	0\\
25.47528375018	0\\
25.47531298752	0\\
25.47534222486	0\\
25.4753714622	0\\
25.47540069954	0\\
25.47542993688	0\\
25.47545917422	0\\
25.47548841156	0\\
25.4755176489	0\\
25.47554688624	0\\
25.47557612358	0\\
25.47560536092	0\\
25.47563459826	0\\
25.4756638356	0\\
25.47569307294	0\\
25.47572231028	0\\
25.47575154762	0\\
25.47578078496	0\\
25.4758100223	0\\
25.47583925964	0\\
25.47586849698	0\\
25.47589773432	0\\
25.47592697166	0\\
25.475956209	0\\
25.47598544634	0\\
25.47601468368	0\\
25.47604392102	0\\
25.47607315836	0\\
25.4761023957	0\\
25.47613163304	0\\
25.47616087038	0\\
25.47619010772	0\\
25.47621934506	0\\
25.4762485824	0\\
25.47627781974	0\\
25.47630705708	0\\
25.47633629442	0\\
25.47636553176	0\\
25.4763947691	0\\
25.47642400644	0\\
25.47645324378	0\\
25.47648248112	0\\
25.47651171846	0\\
25.4765409558	0\\
25.47657019314	0\\
25.47659943048	0\\
25.47662866782	0\\
25.47665790516	0\\
25.4766871425	0\\
25.47671637984	0\\
25.47674561718	0\\
25.47677485452	0\\
25.47680409186	0\\
25.4768333292	0\\
25.47686256654	0\\
25.47689180388	0\\
25.47692104122	0\\
25.47695027856	0\\
25.4769795159	0\\
25.47700875324	0\\
25.47703799058	0\\
25.47706722792	0\\
25.47709646526	0\\
25.4771257026	0\\
25.47715493994	0\\
25.47718417728	0\\
25.47721341462	0\\
25.47724265196	0\\
25.4772718893	0\\
25.47730112664	0\\
25.47733036398	0\\
25.47735960132	0\\
25.47738883866	0\\
25.477418076	0\\
25.47744731334	0\\
25.47747655068	0\\
25.47750578802	0\\
25.47753502536	0\\
25.4775642627	0\\
25.47759350004	0\\
25.47762273738	0\\
25.47765197472	0\\
25.47768121206	0\\
25.4777104494	0\\
25.47773968674	0\\
25.47776892408	0\\
25.47779816142	0\\
25.47782739876	0\\
25.4778566361	0\\
25.47788587344	0\\
25.47791511078	0\\
25.47794434812	0\\
25.47797358546	0\\
25.4780028228	0\\
25.47803206014	0\\
25.47806129748	0\\
25.47809053482	0\\
25.47811977216	0\\
25.4781490095	0\\
25.47817824684	0\\
25.47820748418	0\\
25.47823672152	0\\
25.47826595886	0\\
25.4782951962	0\\
25.47832443354	0\\
25.47835367088	0\\
25.47838290822	0\\
25.47841214556	0\\
25.4784413829	0\\
25.47847062024	0\\
25.47849985758	0\\
25.47852909492	0\\
25.47855833226	0\\
25.4785875696	0\\
25.47861680694	0\\
25.47864604428	0\\
25.47867528162	0\\
25.47870451896	0\\
25.4787337563	0\\
25.47876299364	0\\
25.47879223098	0\\
25.47882146832	0\\
25.47885070566	0\\
25.478879943	0\\
25.47890918034	0\\
25.47893841768	0\\
25.47896765502	0\\
25.47899689236	0\\
25.4790261297	0\\
25.47905536704	0\\
25.47908460438	0\\
25.47911384172	0\\
25.47914307906	0\\
25.4791723164	0\\
25.47920155374	0\\
25.47923079108	0\\
25.47926002842	0\\
25.47928926576	0\\
25.4793185031	0\\
25.47934774044	0\\
25.47937697778	0\\
25.47940621512	0\\
25.47943545246	0\\
25.4794646898	0\\
25.47949392714	0\\
25.47952316448	0\\
25.47955240182	0\\
25.47958163916	0\\
25.4796108765	0\\
25.47964011384	0\\
25.47966935118	0\\
25.47969858852	0\\
25.47972782586	0\\
25.4797570632	0\\
25.47978630054	0\\
25.47981553788	0\\
25.47984477522	0\\
25.47987401256	0\\
25.4799032499	0\\
25.47993248724	0\\
25.47996172458	0\\
25.47999096192	0\\
25.48002019926	0\\
25.4800494366	0\\
25.48007867394	0\\
25.48010791128	0\\
25.48013714862	0\\
25.48016638596	0\\
25.4801956233	0\\
25.48022486064	0\\
25.48025409798	0\\
25.48028333532	0\\
25.48031257266	0\\
25.48034181	0\\
25.48037104734	0\\
25.48040028468	0\\
25.48042952202	0\\
25.48045875936	0\\
25.4804879967	0\\
25.48051723404	0\\
25.48054647138	0\\
25.48057570872	0\\
25.48060494606	0\\
25.4806341834	0\\
25.48066342074	0\\
25.48069265808	0\\
25.48072189542	0\\
25.48075113276	0\\
25.4807803701	0\\
25.48080960744	0\\
25.48083884478	0\\
25.48086808212	0\\
25.48089731946	0\\
25.4809265568	0\\
25.48095579414	0\\
25.48098503148	0\\
25.48101426882	0\\
25.48104350616	0\\
25.4810727435	0\\
25.48110198084	0\\
25.48113121818	0\\
25.48116045552	0\\
25.48118969286	0\\
25.4812189302	0\\
25.48124816754	0\\
25.48127740488	0\\
25.48130664222	0\\
25.48133587956	0\\
25.4813651169	0\\
25.48139435424	0\\
25.48142359158	0\\
25.48145282892	0\\
25.48148206626	0\\
25.4815113036	0\\
25.48154054094	0\\
25.48156977828	0\\
25.48159901562	0\\
25.48162825296	0\\
25.4816574903	0\\
25.48168672764	0\\
25.48171596498	0\\
25.48174520232	0\\
25.48177443966	0\\
25.481803677	0\\
25.48183291434	0\\
25.48186215168	0\\
25.48189138902	0\\
25.48192062636	0\\
25.4819498637	0\\
25.48197910104	0\\
25.48200833838	0\\
25.48203757572	0\\
25.48206681306	0\\
25.4820960504	0\\
25.48212528774	0\\
25.48215452508	0\\
25.48218376242	0\\
25.48221299976	0\\
25.4822422371	0\\
25.48227147444	0\\
25.48230071178	0\\
25.48232994912	0\\
25.48235918646	0\\
25.4823884238	0\\
25.48241766114	0\\
25.48244689848	0\\
25.48247613582	0\\
25.48250537316	0\\
25.4825346105	0\\
25.48256384784	0\\
25.48259308518	0\\
25.48262232252	0\\
25.48265155986	0\\
25.4826807972	0\\
25.48271003454	0\\
25.48273927188	0\\
25.48276850922	0\\
25.48279774656	0\\
25.4828269839	0\\
25.48285622124	0\\
25.48288545858	0\\
25.48291469592	0\\
25.48294393326	0\\
25.4829731706	0\\
25.48300240794	0\\
25.48303164528	0\\
25.48306088262	0\\
25.48309011996	0\\
25.4831193573	0\\
25.48314859464	0\\
25.48317783198	0\\
25.48320706932	0\\
25.48323630666	0\\
25.483265544	0\\
25.48329478134	0\\
25.48332401868	0\\
25.48335325602	0\\
25.48338249336	0\\
25.4834117307	0\\
25.48344096804	0\\
25.48347020538	0\\
25.48349944272	0\\
25.48352868006	0\\
25.4835579174	0\\
25.48358715474	0\\
25.48361639208	0\\
25.48364562942	0\\
25.48367486676	0\\
25.4837041041	0\\
25.48373334144	0\\
25.48376257878	0\\
25.48379181612	0\\
25.48382105346	0\\
25.4838502908	0\\
25.48387952814	0\\
25.48390876548	0\\
25.48393800282	0\\
25.48396724016	0\\
25.4839964775	0\\
25.48402571484	0\\
25.48405495218	0\\
25.48408418952	0\\
25.48411342686	0\\
25.4841426642	0\\
25.48417190154	0\\
25.48420113888	0\\
25.48423037622	0\\
25.48425961356	0\\
25.4842888509	0\\
25.48431808824	0\\
25.48434732558	0\\
25.48437656292	0\\
25.48440580026	0\\
25.4844350376	0\\
25.48446427494	0\\
25.48449351228	0\\
25.48452274962	0\\
25.48455198696	0\\
25.4845812243	0\\
25.48461046164	0\\
25.48463969898	0\\
25.48466893632	0\\
25.48469817366	0\\
25.484727411	0\\
25.48475664834	0\\
25.48478588568	0\\
25.48481512302	0\\
25.48484436036	0\\
25.4848735977	0\\
25.48490283504	0\\
25.48493207238	0\\
25.48496130972	0\\
25.48499054706	0\\
25.4850197844	0\\
25.48504902174	0\\
25.48507825908	0\\
25.48510749642	0\\
25.48513673376	0\\
25.4851659711	0\\
25.48519520844	0\\
25.48522444578	0\\
25.48525368312	0\\
25.48528292046	0\\
25.4853121578	0\\
25.48534139514	0\\
25.48537063248	0\\
25.48539986982	0\\
25.48542910716	0\\
25.4854583445	0\\
25.48548758184	0\\
25.48551681918	0\\
25.48554605652	0\\
25.48557529386	0\\
25.4856045312	0\\
25.48563376854	0\\
25.48566300588	0\\
25.48569224322	0\\
25.48572148056	0\\
25.4857507179	0\\
25.48577995524	0\\
25.48580919258	0\\
25.48583842992	0\\
25.48586766726	0\\
25.4858969046	0\\
25.48592614194	0\\
25.48595537928	0\\
25.48598461662	0\\
25.48601385396	0\\
25.4860430913	0\\
25.48607232864	0\\
25.48610156598	0\\
25.48613080332	0\\
25.48616004066	0\\
25.486189278	0\\
25.48621851534	0\\
25.48624775268	0\\
25.48627699002	0\\
25.48630622736	0\\
25.4863354647	0\\
25.48636470204	0\\
25.48639393938	0\\
25.48642317672	0\\
25.48645241406	0\\
25.4864816514	0\\
25.48651088874	0\\
25.48654012608	0\\
25.48656936342	0\\
25.48659860076	0\\
25.4866278381	0\\
25.48665707544	0\\
25.48668631278	0\\
25.48671555012	0\\
25.48674478746	0\\
25.4867740248	0\\
25.48680326214	0\\
25.48683249948	0\\
25.48686173682	0\\
25.48689097416	0\\
25.4869202115	0\\
25.48694944884	0\\
25.48697868618	0\\
25.48700792352	0\\
25.48703716086	0\\
25.4870663982	0\\
25.48709563554	0\\
25.48712487288	0\\
25.48715411022	0\\
25.48718334756	0\\
25.4872125849	0\\
25.48724182224	0\\
25.48727105958	0\\
25.48730029692	0\\
25.48732953426	0\\
25.4873587716	0\\
25.48738800894	0\\
25.48741724628	0\\
25.48744648362	0\\
25.48747572096	0\\
25.4875049583	0\\
25.48753419564	0\\
25.48756343298	0\\
25.48759267032	0\\
25.48762190766	0\\
25.487651145	0\\
25.48768038234	0\\
25.48770961968	0\\
25.48773885702	0\\
25.48776809436	0\\
25.4877973317	0\\
25.48782656904	0\\
25.48785580638	0\\
25.48788504372	0\\
25.48791428106	0\\
25.4879435184	0\\
25.48797275574	0\\
25.48800199308	0\\
25.48803123042	0\\
25.48806046776	0\\
25.4880897051	0\\
25.48811894244	0\\
25.48814817978	0\\
25.48817741712	0\\
25.48820665446	0\\
25.4882358918	0\\
25.48826512914	0\\
25.48829436648	0\\
25.48832360382	0\\
25.48835284116	0\\
25.4883820785	0\\
25.48841131584	0\\
25.48844055318	0\\
25.48846979052	0\\
25.48849902786	0\\
25.4885282652	0\\
25.48855750254	0\\
25.48858673988	0\\
25.48861597722	0\\
25.48864521456	0\\
25.4886744519	0\\
25.48870368924	0\\
25.48873292658	0\\
25.48876216392	0\\
25.48879140126	0\\
25.4888206386	0\\
25.48884987594	0\\
25.48887911328	0\\
25.48890835062	0\\
25.48893758796	0\\
25.4889668253	0\\
25.48899606264	0\\
25.48902529998	0\\
25.48905453732	0\\
25.48908377466	0\\
25.489113012	0\\
25.48914224934	0\\
25.48917148668	0\\
25.48920072402	0\\
25.48922996136	0\\
25.4892591987	0\\
25.48928843604	0\\
25.48931767338	0\\
25.48934691072	0\\
25.48937614806	0\\
25.4894053854	0\\
25.48943462274	0\\
25.48946386008	0\\
25.48949309742	0\\
25.48952233476	0\\
25.4895515721	0\\
25.48958080944	0\\
25.48961004678	0\\
25.48963928412	0\\
25.48966852146	0\\
25.4896977588	0\\
25.48972699614	0\\
25.48975623348	0\\
25.48978547082	0\\
25.48981470816	0\\
25.4898439455	0\\
25.48987318284	0\\
25.48990242018	0\\
25.48993165752	0\\
25.48996089486	0\\
25.4899901322	0\\
25.49001936954	0\\
25.49004860688	0\\
25.49007784422	0\\
25.49010708156	0\\
25.4901363189	0\\
25.49016555624	0\\
25.49019479358	0\\
25.49022403092	0\\
25.49025326826	0\\
25.4902825056	0\\
25.49031174294	0\\
25.49034098028	0\\
25.49037021762	0\\
25.49039945496	0\\
25.4904286923	0\\
25.49045792964	0\\
25.49048716698	0\\
25.49051640432	0\\
25.49054564166	0\\
25.490574879	0\\
25.49060411634	0\\
25.49063335368	0\\
25.49066259102	0\\
25.49069182836	0\\
25.4907210657	0\\
25.49075030304	0\\
25.49077954038	0\\
25.49080877772	0\\
25.49083801506	0\\
25.4908672524	0\\
25.49089648974	0\\
25.49092572708	0\\
25.49095496442	0\\
25.49098420176	0\\
25.4910134391	0\\
25.49104267644	0\\
25.49107191378	0\\
25.49110115112	0\\
25.49113038846	0\\
25.4911596258	0\\
25.49118886314	0\\
25.49121810048	0\\
25.49124733782	0\\
25.49127657516	0\\
25.4913058125	0\\
25.49133504984	0\\
25.49136428718	0\\
25.49139352452	0\\
25.49142276186	0\\
25.4914519992	0\\
25.49148123654	0\\
25.49151047388	0\\
25.49153971122	0\\
25.49156894856	0\\
25.4915981859	0\\
25.49162742324	0\\
25.49165666058	0\\
25.49168589792	0\\
25.49171513526	0\\
25.4917443726	0\\
25.49177360994	0\\
25.49180284728	0\\
25.49183208462	0\\
25.49186132196	0\\
25.4918905593	0\\
25.49191979664	0\\
25.49194903398	0\\
25.49197827132	0\\
25.49200750866	0\\
25.492036746	0\\
25.49206598334	0\\
25.49209522068	0\\
25.49212445802	0\\
25.49215369536	0\\
25.4921829327	0\\
25.49221217004	0\\
25.49224140738	0\\
25.49227064472	0\\
25.49229988206	0\\
25.4923291194	0\\
25.49235835674	0\\
25.49238759408	0\\
25.49241683142	0\\
25.49244606876	0\\
25.4924753061	0\\
25.49250454344	0\\
25.49253378078	0\\
25.49256301812	0\\
25.49259225546	0\\
25.4926214928	0\\
25.49265073014	0\\
25.49267996748	0\\
25.49270920482	0\\
25.49273844216	0\\
25.4927676795	0\\
25.49279691684	0\\
25.49282615418	0\\
25.49285539152	0\\
25.49288462886	0\\
25.4929138662	0\\
25.49294310354	0\\
25.49297234088	0\\
25.49300157822	0\\
25.49303081556	0\\
25.4930600529	0\\
25.49308929024	0\\
25.49311852758	0\\
25.49314776492	0\\
25.49317700226	0\\
25.4932062396	0\\
25.49323547694	0\\
25.49326471428	0\\
25.49329395162	0\\
25.49332318896	0\\
25.4933524263	0\\
25.49338166364	0\\
25.49341090098	0\\
25.49344013832	0\\
25.49346937566	0\\
25.493498613	0\\
25.49352785034	0\\
25.49355708768	0\\
25.49358632502	0\\
25.49361556236	0\\
25.4936447997	0\\
25.49367403704	0\\
25.49370327438	0\\
25.49373251172	0\\
25.49376174906	0\\
25.4937909864	0\\
25.49382022374	0\\
25.49384946108	0\\
25.49387869842	0\\
25.49390793576	0\\
25.4939371731	0\\
25.49396641044	0\\
25.49399564778	0\\
25.49402488512	0\\
25.49405412246	0\\
25.4940833598	0\\
25.49411259714	0\\
25.49414183448	0\\
25.49417107182	0\\
25.49420030916	0\\
25.4942295465	0\\
25.49425878384	0\\
25.49428802118	0\\
25.49431725852	0\\
25.49434649586	0\\
25.4943757332	0\\
25.49440497054	0\\
25.49443420788	0\\
25.49446344522	0\\
25.49449268256	0\\
25.4945219199	0\\
25.49455115724	0\\
25.49458039458	0\\
25.49460963192	0\\
25.49463886926	0\\
25.4946681066	0\\
25.49469734394	0\\
25.49472658128	0\\
25.49475581862	0\\
25.49478505596	0\\
25.4948142933	0\\
25.49484353064	0\\
25.49487276798	0\\
25.49490200532	0\\
25.49493124266	0\\
25.49496048	0\\
25.49498971734	0\\
25.49501895468	0\\
25.49504819202	0\\
25.49507742936	0\\
25.4951066667	0\\
25.49513590404	0\\
25.49516514138	0\\
25.49519437872	0\\
25.49522361606	0\\
25.4952528534	0\\
25.49528209074	0\\
25.49531132808	0\\
25.49534056542	0\\
25.49536980276	0\\
25.4953990401	0\\
25.49542827744	0\\
25.49545751478	0\\
25.49548675212	0\\
25.49551598946	0\\
25.4955452268	0\\
25.49557446414	0\\
25.49560370148	0\\
25.49563293882	0\\
25.49566217616	0\\
25.4956914135	0\\
25.49572065084	0\\
25.49574988818	0\\
25.49577912552	0\\
25.49580836286	0\\
25.4958376002	0\\
25.49586683754	0\\
25.49589607488	0\\
25.49592531222	0\\
25.49595454956	0\\
25.4959837869	0\\
25.49601302424	0\\
25.49604226158	0\\
25.49607149892	0\\
25.49610073626	0\\
25.4961299736	0\\
25.49615921094	0\\
25.49618844828	0\\
25.49621768562	0\\
25.49624692296	0\\
25.4962761603	0\\
25.49630539764	0\\
25.49633463498	0\\
25.49636387232	0\\
25.49639310966	0\\
25.496422347	0\\
25.49645158434	0\\
25.49648082168	0\\
25.49651005902	0\\
25.49653929636	0\\
25.4965685337	0\\
25.49659777104	0\\
25.49662700838	0\\
25.49665624572	0\\
25.49668548306	0\\
25.4967147204	0\\
25.49674395774	0\\
25.49677319508	0\\
25.49680243242	0\\
25.49683166976	0\\
25.4968609071	0\\
25.49689014444	0\\
25.49691938178	0\\
25.49694861912	0\\
25.49697785646	0\\
25.4970070938	0\\
25.49703633114	0\\
25.49706556848	0\\
25.49709480582	0\\
25.49712404316	0\\
25.4971532805	0\\
25.49718251784	0\\
25.49721175518	0\\
25.49724099252	0\\
25.49727022986	0\\
25.4972994672	0\\
25.49732870454	0\\
25.49735794188	0\\
25.49738717922	0\\
25.49741641656	0\\
25.4974456539	0\\
25.49747489124	0\\
25.49750412858	0\\
25.49753336592	0\\
25.49756260326	0\\
25.4975918406	0\\
25.49762107794	0\\
25.49765031528	0\\
25.49767955262	0\\
25.49770878996	0\\
25.4977380273	0\\
25.49776726464	0\\
25.49779650198	0\\
25.49782573932	0\\
25.49785497666	0\\
25.497884214	0\\
25.49791345134	0\\
25.49794268868	0\\
25.49797192602	0\\
25.49800116336	0\\
25.4980304007	0\\
25.49805963804	0\\
25.49808887538	0\\
25.49811811272	0\\
25.49814735006	0\\
25.4981765874	0\\
25.49820582474	0\\
25.49823506208	0\\
25.49826429942	0\\
25.49829353676	0\\
25.4983227741	0\\
25.49835201144	0\\
25.49838124878	0\\
25.49841048612	0\\
25.49843972346	0\\
25.4984689608	0\\
25.49849819814	0\\
25.49852743548	0\\
25.49855667282	0\\
25.49858591016	0\\
25.4986151475	0\\
25.49864438484	0\\
25.49867362218	0\\
25.49870285952	0\\
25.49873209686	0\\
25.4987613342	0\\
25.49879057154	0\\
25.49881980888	0\\
25.49884904622	0\\
25.49887828356	0\\
25.4989075209	0\\
25.49893675824	0\\
25.49896599558	0\\
25.49899523292	0\\
25.49902447026	0\\
25.4990537076	0\\
25.49908294494	0\\
25.49911218228	0\\
25.49914141962	0\\
25.49917065696	0\\
25.4991998943	0\\
25.49922913164	0\\
25.49925836898	0\\
25.49928760632	0\\
25.49931684366	0\\
25.499346081	0\\
25.49937531834	0\\
25.49940455568	0\\
25.49943379302	0\\
25.49946303036	0\\
25.4994922677	0\\
25.49952150504	0\\
25.49955074238	0\\
25.49957997972	0\\
25.49960921706	0\\
25.4996384544	0\\
25.49966769174	0\\
25.49969692908	0\\
25.49972616642	0\\
25.49975540376	0\\
25.4997846411	0\\
25.49981387844	0\\
25.49984311578	0\\
25.49987235312	0\\
25.49990159046	0\\
25.4999308278	0\\
25.49996006514	0\\
25.49998930248	0\\
25.50001853982	0\\
25.50004777716	0\\
25.5000770145	0\\
25.50010625184	0\\
25.50013548918	0\\
25.50016472652	0\\
25.50019396386	0\\
25.5002232012	0\\
25.50025243854	0\\
25.50028167588	0\\
25.50031091322	0\\
25.50034015056	0\\
25.5003693879	0\\
25.50039862524	0\\
25.50042786258	0\\
25.50045709992	0\\
25.50048633726	0\\
25.5005155746	0\\
25.50054481194	0\\
25.50057404928	0\\
25.50060328662	0\\
25.50063252396	0\\
25.5006617613	0\\
25.50069099864	0\\
25.50072023598	0\\
25.50074947332	0\\
25.50077871066	0\\
25.500807948	0\\
25.50083718534	0\\
25.50086642268	0\\
25.50089566002	0\\
25.50092489736	0\\
25.5009541347	0\\
25.50098337204	0\\
25.50101260938	0\\
25.50104184672	0\\
25.50107108406	0\\
25.5011003214	0\\
25.50112955874	0\\
25.50115879608	0\\
25.50118803342	0\\
25.50121727076	0\\
25.5012465081	0\\
25.50127574544	0\\
25.50130498278	0\\
25.50133422012	0\\
25.50136345746	0\\
25.5013926948	0\\
25.50142193214	0\\
25.50145116948	0\\
25.50148040682	0\\
25.50150964416	0\\
25.5015388815	0\\
25.50156811884	0\\
25.50159735618	0\\
25.50162659352	0\\
25.50165583086	0\\
25.5016850682	0\\
25.50171430554	0\\
25.50174354288	0\\
25.50177278022	0\\
25.50180201756	0\\
25.5018312549	0\\
25.50186049224	0\\
25.50188972958	0\\
25.50191896692	0\\
25.50194820426	0\\
25.5019774416	0\\
25.50200667894	0\\
25.50203591628	0\\
25.50206515362	0\\
25.50209439096	0\\
25.5021236283	0\\
25.50215286564	0\\
25.50218210298	0\\
25.50221134032	0\\
25.50224057766	0\\
25.502269815	0\\
25.50229905234	0\\
25.50232828968	0\\
25.50235752702	0\\
25.50238676436	0\\
25.5024160017	0\\
25.50244523904	0\\
25.50247447638	0\\
25.50250371372	0\\
25.50253295106	0\\
25.5025621884	0\\
25.50259142574	0\\
25.50262066308	0\\
25.50264990042	0\\
25.50267913776	0\\
25.5027083751	0\\
25.50273761244	0\\
25.50276684978	0\\
25.50279608712	0\\
25.50282532446	0\\
25.5028545618	0\\
25.50288379914	0\\
25.50291303648	0\\
25.50294227382	0\\
25.50297151116	0\\
25.5030007485	0\\
25.50302998584	0\\
25.50305922318	0\\
25.50308846052	0\\
25.50311769786	0\\
25.5031469352	0\\
25.50317617254	0\\
25.50320540988	0\\
25.50323464722	0\\
25.50326388456	0\\
25.5032931219	0\\
25.50332235924	0\\
25.50335159658	0\\
25.50338083392	0\\
25.50341007126	0\\
25.5034393086	0\\
25.50346854594	0\\
25.50349778328	0\\
25.50352702062	0\\
25.50355625796	0\\
25.5035854953	0\\
25.50361473264	0\\
25.50364396998	0\\
25.50367320732	0\\
25.50370244466	0\\
25.503731682	0\\
25.50376091934	0\\
25.50379015668	0\\
25.50381939402	0\\
25.50384863136	0\\
25.5038778687	0\\
25.50390710604	0\\
25.50393634338	0\\
25.50396558072	0\\
25.50399481806	0\\
25.5040240554	0\\
25.50405329274	0\\
25.50408253008	0\\
25.50411176742	0\\
25.50414100476	0\\
25.5041702421	0\\
25.50419947944	0\\
25.50422871678	0\\
25.50425795412	0\\
25.50428719146	0\\
25.5043164288	0\\
25.50434566614	0\\
25.50437490348	0\\
25.50440414082	0\\
25.50443337816	0\\
25.5044626155	0\\
25.50449185284	0\\
25.50452109018	0\\
25.50455032752	0\\
25.50457956486	0\\
25.5046088022	0\\
25.50463803954	0\\
25.50466727688	0\\
25.50469651422	0\\
25.50472575156	0\\
25.5047549889	0\\
25.50478422624	0\\
25.50481346358	0\\
25.50484270092	0\\
25.50487193826	0\\
25.5049011756	0\\
25.50493041294	0\\
25.50495965028	0\\
25.50498888762	0\\
25.50501812496	0\\
25.5050473623	0\\
25.50507659964	0\\
25.50510583698	0\\
25.50513507432	0\\
25.50516431166	0\\
25.505193549	0\\
25.50522278634	0\\
25.50525202368	0\\
25.50528126102	0\\
25.50531049836	0\\
25.5053397357	0\\
25.50536897304	0\\
25.50539821038	0\\
25.50542744772	0\\
25.50545668506	0\\
25.5054859224	0\\
25.50551515974	0\\
25.50554439708	0\\
25.50557363442	0\\
25.50560287176	0\\
25.5056321091	0\\
25.50566134644	0\\
25.50569058378	0\\
25.50571982112	0\\
25.50574905846	0\\
25.5057782958	0\\
25.50580753314	0\\
25.50583677048	0\\
25.50586600782	0\\
25.50589524516	0\\
25.5059244825	0\\
25.50595371984	0\\
25.50598295718	0\\
25.50601219452	0\\
25.50604143186	0\\
25.5060706692	0\\
25.50609990654	0\\
25.50612914388	0\\
25.50615838122	0\\
25.50618761856	0\\
25.5062168559	0\\
25.50624609324	0\\
25.50627533058	0\\
25.50630456792	0\\
25.50633380526	0\\
25.5063630426	0\\
25.50639227994	0\\
25.50642151728	0\\
25.50645075462	0\\
25.50647999196	0\\
25.5065092293	0\\
25.50653846664	0\\
25.50656770398	0\\
25.50659694132	0\\
25.50662617866	0\\
25.506655416	0\\
25.50668465334	0\\
25.50671389068	0\\
25.50674312802	0\\
25.50677236536	0\\
25.5068016027	0\\
25.50683084004	0\\
25.50686007738	0\\
25.50688931472	0\\
25.50691855206	0\\
25.5069477894	0\\
25.50697702674	0\\
25.50700626408	0\\
25.50703550142	0\\
25.50706473876	0\\
25.5070939761	0\\
25.50712321344	0\\
25.50715245078	0\\
25.50718168812	0\\
25.50721092546	0\\
25.5072401628	0\\
25.50726940014	0\\
25.50729863748	0\\
25.50732787482	0\\
25.50735711216	0\\
25.5073863495	0\\
25.50741558684	0\\
25.50744482418	0\\
25.50747406152	0\\
25.50750329886	0\\
25.5075325362	0\\
25.50756177354	0\\
25.50759101088	0\\
25.50762024822	0\\
25.50764948556	0\\
25.5076787229	0\\
25.50770796024	0\\
25.50773719758	0\\
25.50776643492	0\\
25.50779567226	0\\
25.5078249096	0\\
25.50785414694	0\\
25.50788338428	0\\
25.50791262162	0\\
25.50794185896	0\\
25.5079710963	0\\
25.50800033364	0\\
25.50802957098	0\\
25.50805880832	0\\
25.50808804566	0\\
25.508117283	0\\
25.50814652034	0\\
25.50817575768	0\\
25.50820499502	0\\
25.50823423236	0\\
25.5082634697	0\\
25.50829270704	0\\
25.50832194438	0\\
25.50835118172	0\\
25.50838041906	0\\
25.5084096564	0\\
25.50843889374	0\\
25.50846813108	0\\
25.50849736842	0\\
25.50852660576	0\\
25.5085558431	0\\
25.50858508044	0\\
25.50861431778	0\\
25.50864355512	0\\
25.50867279246	0\\
25.5087020298	0\\
25.50873126714	0\\
25.50876050448	0\\
25.50878974182	0\\
25.50881897916	0\\
25.5088482165	0\\
25.50887745384	0\\
25.50890669118	0\\
25.50893592852	0\\
25.50896516586	0\\
25.5089944032	0\\
25.50902364054	0\\
25.50905287788	0\\
25.50908211522	0\\
25.50911135256	0\\
25.5091405899	0\\
25.50916982724	0\\
25.50919906458	0\\
25.50922830192	0\\
25.50925753926	0\\
25.5092867766	0\\
25.50931601394	0\\
25.50934525128	0\\
25.50937448862	0\\
25.50940372596	0\\
25.5094329633	0\\
25.50946220064	0\\
25.50949143798	0\\
25.50952067532	0\\
25.50954991266	0\\
25.50957915	0\\
25.50960838734	0\\
25.50963762468	0\\
25.50966686202	0\\
25.50969609936	0\\
25.5097253367	0\\
25.50975457404	0\\
25.50978381138	0\\
25.50981304872	0\\
25.50984228606	0\\
25.5098715234	0\\
25.50990076074	0\\
25.50992999808	0\\
25.50995923542	0\\
25.50998847276	0\\
25.5100177101	0\\
25.51004694744	0\\
25.51007618478	0\\
25.51010542212	0\\
25.51013465946	0\\
25.5101638968	0\\
25.51019313414	0\\
25.51022237148	0\\
25.51025160882	0\\
25.51028084616	0\\
25.5103100835	0\\
25.51033932084	0\\
25.51036855818	0\\
25.51039779552	0\\
25.51042703286	0\\
25.5104562702	0\\
25.51048550754	0\\
25.51051474488	0\\
25.51054398222	0\\
25.51057321956	0\\
25.5106024569	0\\
25.51063169424	0\\
25.51066093158	0\\
25.51069016892	0\\
25.51071940626	0\\
25.5107486436	0\\
25.51077788094	0\\
25.51080711828	0\\
25.51083635562	0\\
25.51086559296	0\\
25.5108948303	0\\
25.51092406764	0\\
25.51095330498	0\\
25.51098254232	0\\
25.51101177966	0\\
25.511041017	0\\
25.51107025434	0\\
25.51109949168	0\\
25.51112872902	0\\
25.51115796636	0\\
25.5111872037	0\\
25.51121644104	0\\
25.51124567838	0\\
25.51127491572	0\\
25.51130415306	0\\
25.5113333904	0\\
25.51136262774	0\\
25.51139186508	0\\
25.51142110242	0\\
25.51145033976	0\\
25.5114795771	0\\
25.51150881444	0\\
25.51153805178	0\\
25.51156728912	0\\
25.51159652646	0\\
25.5116257638	0\\
25.51165500114	0\\
25.51168423848	0\\
25.51171347582	0\\
25.51174271316	0\\
25.5117719505	0\\
25.51180118784	0\\
25.51183042518	0\\
25.51185966252	0\\
25.51188889986	0\\
25.5119181372	0\\
25.51194737454	0\\
25.51197661188	0\\
25.51200584922	0\\
25.51203508656	0\\
25.5120643239	0\\
25.51209356124	0\\
25.51212279858	0\\
25.51215203592	0\\
25.51218127326	0\\
25.5122105106	0\\
25.51223974794	0\\
25.51226898528	0\\
25.51229822262	0\\
25.51232745996	0\\
25.5123566973	0\\
25.51238593464	0\\
25.51241517198	0\\
25.51244440932	0\\
25.51247364666	0\\
25.512502884	0\\
25.51253212134	0\\
25.51256135868	0\\
25.51259059602	0\\
25.51261983336	0\\
25.5126490707	0\\
25.51267830804	0\\
25.51270754538	0\\
25.51273678272	0\\
25.51276602006	0\\
25.5127952574	0\\
25.51282449474	0\\
25.51285373208	0\\
25.51288296942	0\\
25.51291220676	0\\
25.5129414441	0\\
25.51297068144	0\\
25.51299991878	0\\
25.51302915612	0\\
25.51305839346	0\\
25.5130876308	0\\
25.51311686814	0\\
25.51314610548	0\\
25.51317534282	0\\
25.51320458016	0\\
25.5132338175	0\\
25.51326305484	0\\
25.51329229218	0\\
25.51332152952	0\\
25.51335076686	0\\
25.5133800042	0\\
25.51340924154	0\\
25.51343847888	0\\
25.51346771622	0\\
25.51349695356	0\\
25.5135261909	0\\
25.51355542824	0\\
25.51358466558	0\\
25.51361390292	0\\
25.51364314026	0\\
25.5136723776	0\\
25.51370161494	0\\
25.51373085228	0\\
25.51376008962	0\\
25.51378932696	0\\
25.5138185643	0\\
25.51384780164	0\\
25.51387703898	0\\
25.51390627632	0\\
25.51393551366	0\\
25.513964751	0\\
25.51399398834	0\\
25.51402322568	0\\
25.51405246302	0\\
25.51408170036	0\\
25.5141109377	0\\
25.51414017504	0\\
25.51416941238	0\\
25.51419864972	0\\
25.51422788706	0\\
25.5142571244	0\\
25.51428636174	0\\
25.51431559908	0\\
25.51434483642	0\\
25.51437407376	0\\
25.5144033111	0\\
25.51443254844	0\\
25.51446178578	0\\
25.51449102312	0\\
25.51452026046	0\\
25.5145494978	0\\
25.51457873514	0\\
25.51460797248	0\\
25.51463720982	0\\
25.51466644716	0\\
25.5146956845	0\\
25.51472492184	0\\
25.51475415918	0\\
25.51478339652	0\\
25.51481263386	0\\
25.5148418712	0\\
25.51487110854	0\\
25.51490034588	0\\
25.51492958322	0\\
25.51495882056	0\\
25.5149880579	0\\
25.51501729524	0\\
25.51504653258	0\\
25.51507576992	0\\
25.51510500726	0\\
25.5151342446	0\\
25.51516348194	0\\
25.51519271928	0\\
25.51522195662	0\\
25.51525119396	0\\
25.5152804313	0\\
25.51530966864	0\\
25.51533890598	0\\
25.51536814332	0\\
25.51539738066	0\\
25.515426618	0\\
25.51545585534	0\\
25.51548509268	0\\
25.51551433002	0\\
25.51554356736	0\\
25.5155728047	0\\
25.51560204204	0\\
25.51563127938	0\\
25.51566051672	0\\
25.51568975406	0\\
25.5157189914	0\\
25.51574822874	0\\
25.51577746608	0\\
25.51580670342	0\\
25.51583594076	0\\
25.5158651781	0\\
25.51589441544	0\\
25.51592365278	0\\
25.51595289012	0\\
25.51598212746	0\\
25.5160113648	0\\
25.51604060214	0\\
25.51606983948	0\\
25.51609907682	0\\
25.51612831416	0\\
25.5161575515	0\\
25.51618678884	0\\
25.51621602618	0\\
25.51624526352	0\\
25.51627450086	0\\
25.5163037382	0\\
25.51633297554	0\\
25.51636221288	0\\
25.51639145022	0\\
25.51642068756	0\\
25.5164499249	0\\
25.51647916224	0\\
25.51650839958	0\\
25.51653763692	0\\
25.51656687426	0\\
25.5165961116	0\\
25.51662534894	0\\
25.51665458628	0\\
25.51668382362	0\\
25.51671306096	0\\
25.5167422983	0\\
25.51677153564	0\\
25.51680077298	0\\
25.51683001032	0\\
25.51685924766	0\\
25.516888485	0\\
25.51691772234	0\\
25.51694695968	0\\
25.51697619702	0\\
25.51700543436	0\\
25.5170346717	0\\
25.51706390904	0\\
25.51709314638	0\\
25.51712238372	0\\
25.51715162106	0\\
25.5171808584	0\\
25.51721009574	0\\
25.51723933308	0\\
25.51726857042	0\\
25.51729780776	0\\
25.5173270451	0\\
25.51735628244	0\\
25.51738551978	0\\
25.51741475712	0\\
25.51744399446	0\\
25.5174732318	0\\
25.51750246914	0\\
25.51753170648	0\\
25.51756094382	0\\
25.51759018116	0\\
25.5176194185	0\\
25.51764865584	0\\
25.51767789318	0\\
25.51770713052	0\\
25.51773636786	0\\
25.5177656052	0\\
25.51779484254	0\\
25.51782407988	0\\
25.51785331722	0\\
25.51788255456	0\\
25.5179117919	0\\
25.51794102924	0\\
25.51797026658	0\\
25.51799950392	0\\
25.51802874126	0\\
25.5180579786	0\\
25.51808721594	0\\
25.51811645328	0\\
25.51814569062	0\\
25.51817492796	0\\
25.5182041653	0\\
25.51823340264	0\\
25.51826263998	0\\
25.51829187732	0\\
25.51832111466	0\\
25.518350352	0\\
25.51837958934	0\\
25.51840882668	0\\
25.51843806402	0\\
25.51846730136	0\\
25.5184965387	0\\
25.51852577604	0\\
25.51855501338	0\\
25.51858425072	0\\
25.51861348806	0\\
25.5186427254	0\\
25.51867196274	0\\
25.51870120008	0\\
25.51873043742	0\\
25.51875967476	0\\
25.5187889121	0\\
25.51881814944	0\\
25.51884738678	0\\
25.51887662412	0\\
25.51890586146	0\\
25.5189350988	0\\
25.51896433614	0\\
25.51899357348	0\\
25.51902281082	0\\
25.51905204816	0\\
25.5190812855	0\\
25.51911052284	0\\
25.51913976018	0\\
25.51916899752	0\\
25.51919823486	0\\
25.5192274722	0\\
25.51925670954	0\\
25.51928594688	0\\
25.51931518422	0\\
25.51934442156	0\\
25.5193736589	0\\
25.51940289624	0\\
25.51943213358	0\\
25.51946137092	0\\
25.51949060826	0\\
25.5195198456	0\\
25.51954908294	0\\
25.51957832028	0\\
25.51960755762	0\\
25.51963679496	0\\
25.5196660323	0\\
25.51969526964	0\\
25.51972450698	0\\
25.51975374432	0\\
25.51978298166	0\\
25.519812219	0\\
25.51984145634	0\\
25.51987069368	0\\
25.51989993102	0\\
25.51992916836	0\\
25.5199584057	0\\
25.51998764304	0\\
25.52001688038	0\\
25.52004611772	0\\
25.52007535506	0\\
25.5201045924	0\\
25.52013382974	0\\
25.52016306708	0\\
25.52019230442	0\\
25.52022154176	0\\
25.5202507791	0\\
25.52028001644	0\\
25.52030925378	0\\
25.52033849112	0\\
25.52036772846	0\\
25.5203969658	0\\
25.52042620314	0\\
25.52045544048	0\\
25.52048467782	0\\
25.52051391516	0\\
25.5205431525	0\\
25.52057238984	0\\
25.52060162718	0\\
25.52063086452	0\\
25.52066010186	0\\
25.5206893392	0\\
25.52071857654	0\\
25.52074781388	0\\
25.52077705122	0\\
25.52080628856	0\\
25.5208355259	0\\
25.52086476324	0\\
25.52089400058	0\\
25.52092323792	0\\
25.52095247526	0\\
25.5209817126	0\\
25.52101094994	0\\
25.52104018728	0\\
25.52106942462	0\\
25.52109866196	0\\
25.5211278993	0\\
25.52115713664	0\\
25.52118637398	0\\
25.52121561132	0\\
25.52124484866	0\\
25.521274086	0\\
25.52130332334	0\\
25.52133256068	0\\
25.52136179802	0\\
25.52139103536	0\\
25.5214202727	0\\
25.52144951004	0\\
25.52147874738	0\\
25.52150798472	0\\
25.52153722206	0\\
25.5215664594	0\\
25.52159569674	0\\
25.52162493408	0\\
25.52165417142	0\\
25.52168340876	0\\
25.5217126461	0\\
25.52174188344	0\\
25.52177112078	0\\
25.52180035812	0\\
25.52182959546	0\\
25.5218588328	0\\
25.52188807014	0\\
25.52191730748	0\\
25.52194654482	0\\
25.52197578216	0\\
25.5220050195	0\\
25.52203425684	0\\
25.52206349418	0\\
25.52209273152	0\\
25.52212196886	0\\
25.5221512062	0\\
25.52218044354	0\\
25.52220968088	0\\
25.52223891822	0\\
25.52226815556	0\\
25.5222973929	0\\
25.52232663024	0\\
25.52235586758	0\\
25.52238510492	0\\
25.52241434226	0\\
25.5224435796	0\\
25.52247281694	0\\
25.52250205428	0\\
25.52253129162	0\\
25.52256052896	0\\
25.5225897663	0\\
25.52261900364	0\\
25.52264824098	0\\
25.52267747832	0\\
25.52270671566	0\\
25.522735953	0\\
25.52276519034	0\\
25.52279442768	0\\
25.52282366502	0\\
25.52285290236	0\\
25.5228821397	0\\
25.52291137704	0\\
25.52294061438	0\\
25.52296985172	0\\
25.52299908906	0\\
25.5230283264	0\\
25.52305756374	0\\
25.52308680108	0\\
25.52311603842	0\\
25.52314527576	0\\
25.5231745131	0\\
25.52320375044	0\\
25.52323298778	0\\
25.52326222512	0\\
25.52329146246	0\\
25.5233206998	0\\
25.52334993714	0\\
25.52337917448	0\\
25.52340841182	0\\
25.52343764916	0\\
25.5234668865	0\\
25.52349612384	0\\
25.52352536118	0\\
25.52355459852	0\\
25.52358383586	0\\
25.5236130732	0\\
25.52364231054	0\\
25.52367154788	0\\
25.52370078522	0\\
25.52373002256	0\\
25.5237592599	0\\
25.52378849724	0\\
25.52381773458	0\\
25.52384697192	0\\
25.52387620926	0\\
25.5239054466	0\\
25.52393468394	0\\
25.52396392128	0\\
25.52399315862	0\\
25.52402239596	0\\
25.5240516333	0\\
25.52408087064	0\\
25.52411010798	0\\
25.52413934532	0\\
25.52416858266	0\\
25.52419782	0\\
25.52422705734	0\\
25.52425629468	0\\
25.52428553202	0\\
25.52431476936	0\\
25.5243440067	0\\
25.52437324404	0\\
25.52440248138	0\\
25.52443171872	0\\
25.52446095606	0\\
25.5244901934	0\\
25.52451943074	0\\
25.52454866808	0\\
25.52457790542	0\\
25.52460714276	0\\
25.5246363801	0\\
25.52466561744	0\\
25.52469485478	0\\
25.52472409212	0\\
25.52475332946	0\\
25.5247825668	0\\
25.52481180414	0\\
25.52484104148	0\\
25.52487027882	0\\
25.52489951616	0\\
25.5249287535	0\\
25.52495799084	0\\
25.52498722818	0\\
25.52501646552	0\\
25.52504570286	0\\
25.5250749402	0\\
25.52510417754	0\\
25.52513341488	0\\
25.52516265222	0\\
25.52519188956	0\\
25.5252211269	0\\
25.52525036424	0\\
25.52527960158	0\\
25.52530883892	0\\
25.52533807626	0\\
25.5253673136	0\\
25.52539655094	0\\
25.52542578828	0\\
25.52545502562	0\\
25.52548426296	0\\
25.5255135003	0\\
25.52554273764	0\\
25.52557197498	0\\
25.52560121232	0\\
25.52563044966	0\\
25.525659687	0\\
25.52568892434	0\\
25.52571816168	0\\
25.52574739902	0\\
25.52577663636	0\\
25.5258058737	0\\
25.52583511104	0\\
25.52586434838	0\\
25.52589358572	0\\
25.52592282306	0\\
25.5259520604	0\\
25.52598129774	0\\
25.52601053508	0\\
25.52603977242	0\\
25.52606900976	0\\
25.5260982471	0\\
25.52612748444	0\\
25.52615672178	0\\
25.52618595912	0\\
25.52621519646	0\\
25.5262444338	0\\
25.52627367114	0\\
25.52630290848	0\\
25.52633214582	0\\
25.52636138316	0\\
25.5263906205	0\\
25.52641985784	0\\
25.52644909518	0\\
25.52647833252	0\\
25.52650756986	0\\
25.5265368072	0\\
25.52656604454	0\\
25.52659528188	0\\
25.52662451922	0\\
25.52665375656	0\\
25.5266829939	0\\
25.52671223124	0\\
25.52674146858	0\\
25.52677070592	0\\
25.52679994326	0\\
25.5268291806	0\\
25.52685841794	0\\
25.52688765528	0\\
25.52691689262	0\\
25.52694612996	0\\
25.5269753673	0\\
25.52700460464	0\\
25.52703384198	0\\
25.52706307932	0\\
25.52709231666	0\\
25.527121554	0\\
25.52715079134	0\\
25.52718002868	0\\
25.52720926602	0\\
25.52723850336	0\\
25.5272677407	0\\
25.52729697804	0\\
25.52732621538	0\\
25.52735545272	0\\
25.52738469006	0\\
25.5274139274	0\\
25.52744316474	0\\
25.52747240208	0\\
25.52750163942	0\\
25.52753087676	0\\
25.5275601141	0\\
25.52758935144	0\\
25.52761858878	0\\
25.52764782612	0\\
25.52767706346	0\\
25.5277063008	0\\
25.52773553814	0\\
25.52776477548	0\\
25.52779401282	0\\
25.52782325016	0\\
25.5278524875	0\\
25.52788172484	0\\
25.52791096218	0\\
25.52794019952	0\\
25.52796943686	0\\
25.5279986742	0\\
25.52802791154	0\\
25.52805714888	0\\
25.52808638622	0\\
25.52811562356	0\\
25.5281448609	0\\
25.52817409824	0\\
25.52820333558	0\\
25.52823257292	0\\
25.52826181026	0\\
25.5282910476	0\\
25.52832028494	0\\
25.52834952228	0\\
25.52837875962	0\\
25.52840799696	0\\
25.5284372343	0\\
25.52846647164	0\\
25.52849570898	0\\
25.52852494632	0\\
25.52855418366	0\\
25.528583421	0\\
25.52861265834	0\\
25.52864189568	0\\
25.52867113302	0\\
25.52870037036	0\\
25.5287296077	0\\
25.52875884504	0\\
25.52878808238	0\\
25.52881731972	0\\
25.52884655706	0\\
25.5288757944	0\\
25.52890503174	0\\
25.52893426908	0\\
25.52896350642	0\\
25.52899274376	0\\
25.5290219811	0\\
25.52905121844	0\\
25.52908045578	0\\
25.52910969312	0\\
25.52913893046	0\\
25.5291681678	0\\
25.52919740514	0\\
25.52922664248	0\\
25.52925587982	0\\
25.52928511716	0\\
25.5293143545	0\\
25.52934359184	0\\
25.52937282918	0\\
25.52940206652	0\\
25.52943130386	0\\
25.5294605412	0\\
25.52948977854	0\\
25.52951901588	0\\
25.52954825322	0\\
25.52957749056	0\\
25.5296067279	0\\
25.52963596524	0\\
25.52966520258	0\\
25.52969443992	0\\
25.52972367726	0\\
25.5297529146	0\\
25.52978215194	0\\
25.52981138928	0\\
25.52984062662	0\\
25.52986986396	0\\
25.5298991013	0\\
25.52992833864	0\\
25.52995757598	0\\
25.52998681332	0\\
25.53001605066	0\\
25.530045288	0\\
25.53007452534	0\\
25.53010376268	0\\
25.53013300002	0\\
25.53016223736	0\\
25.5301914747	0\\
25.53022071204	0\\
25.53024994938	0\\
25.53027918672	0\\
25.53030842406	0\\
25.5303376614	0\\
25.53036689874	0\\
25.53039613608	0\\
25.53042537342	0\\
25.53045461076	0\\
25.5304838481	0\\
25.53051308544	0\\
25.53054232278	0\\
25.53057156012	0\\
25.53060079746	0\\
25.5306300348	0\\
25.53065927214	0\\
25.53068850948	0\\
25.53071774682	0\\
25.53074698416	0\\
25.5307762215	0\\
25.53080545884	0\\
25.53083469618	0\\
25.53086393352	0\\
25.53089317086	0\\
25.5309224082	0\\
25.53095164554	0\\
25.53098088288	0\\
25.53101012022	0\\
25.53103935756	0\\
25.5310685949	0\\
25.53109783224	0\\
25.53112706958	0\\
25.53115630692	0\\
25.53118554426	0\\
25.5312147816	0\\
25.53124401894	0\\
25.53127325628	0\\
25.53130249362	0\\
25.53133173096	0\\
25.5313609683	0\\
25.53139020564	0\\
25.53141944298	0\\
25.53144868032	0\\
25.53147791766	0\\
25.531507155	0\\
25.53153639234	0\\
25.53156562968	0\\
25.53159486702	0\\
25.53162410436	0\\
25.5316533417	0\\
25.53168257904	0\\
25.53171181638	0\\
25.53174105372	0\\
25.53177029106	0\\
25.5317995284	0\\
25.53182876574	0\\
25.53185800308	0\\
25.53188724042	0\\
25.53191647776	0\\
25.5319457151	0\\
25.53197495244	0\\
25.53200418978	0\\
25.53203342712	0\\
25.53206266446	0\\
25.5320919018	0\\
25.53212113914	0\\
25.53215037648	0\\
25.53217961382	0\\
25.53220885116	0\\
25.5322380885	0\\
25.53226732584	0\\
25.53229656318	0\\
25.53232580052	0\\
25.53235503786	0\\
25.5323842752	0\\
25.53241351254	0\\
25.53244274988	0\\
25.53247198722	0\\
25.53250122456	0\\
25.5325304619	0\\
25.53255969924	0\\
25.53258893658	0\\
25.53261817392	0\\
25.53264741126	0\\
25.5326766486	0\\
25.53270588594	0\\
25.53273512328	0\\
25.53276436062	0\\
25.53279359796	0\\
25.5328228353	0\\
25.53285207264	0\\
25.53288130998	0\\
25.53291054732	0\\
25.53293978466	0\\
25.532969022	0\\
25.53299825934	0\\
25.53302749668	0\\
25.53305673402	0\\
25.53308597136	0\\
25.5331152087	0\\
25.53314444604	0\\
25.53317368338	0\\
25.53320292072	0\\
25.53323215806	0\\
25.5332613954	0\\
25.53329063274	0\\
25.53331987008	0\\
25.53334910742	0\\
25.53337834476	0\\
25.5334075821	0\\
25.53343681944	0\\
25.53346605678	0\\
25.53349529412	0\\
25.53352453146	0\\
25.5335537688	0\\
25.53358300614	0\\
25.53361224348	0\\
25.53364148082	0\\
25.53367071816	0\\
25.5336999555	0\\
25.53372919284	0\\
25.53375843018	0\\
25.53378766752	0\\
25.53381690486	0\\
25.5338461422	0\\
25.53387537954	0\\
25.53390461688	0\\
25.53393385422	0\\
25.53396309156	0\\
25.5339923289	0\\
25.53402156624	0\\
25.53405080358	0\\
25.53408004092	0\\
25.53410927826	0\\
25.5341385156	0\\
25.53416775294	0\\
25.53419699028	0\\
25.53422622762	0\\
25.53425546496	0\\
25.5342847023	0\\
25.53431393964	0\\
25.53434317698	0\\
25.53437241432	0\\
25.53440165166	0\\
25.534430889	0\\
25.53446012634	0\\
25.53448936368	0\\
25.53451860102	0\\
25.53454783836	0\\
25.5345770757	0\\
25.53460631304	0\\
25.53463555038	0\\
25.53466478772	0\\
25.53469402506	0\\
25.5347232624	0\\
25.53475249974	0\\
25.53478173708	0\\
25.53481097442	0\\
25.53484021176	0\\
25.5348694491	0\\
25.53489868644	0\\
25.53492792378	0\\
25.53495716112	0\\
25.53498639846	0\\
25.5350156358	0\\
25.53504487314	0\\
25.53507411048	0\\
25.53510334782	0\\
25.53513258516	0\\
25.5351618225	0\\
25.53519105984	0\\
25.53522029718	0\\
25.53524953452	0\\
25.53527877186	0\\
25.5353080092	0\\
25.53533724654	0\\
25.53536648388	0\\
25.53539572122	0\\
25.53542495856	0\\
25.5354541959	0\\
25.53548343324	0\\
25.53551267058	0\\
25.53554190792	0\\
25.53557114526	0\\
25.5356003826	0\\
25.53562961994	0\\
25.53565885728	0\\
25.53568809462	0\\
25.53571733196	0\\
25.5357465693	0\\
25.53577580664	0\\
25.53580504398	0\\
25.53583428132	0\\
25.53586351866	0\\
25.535892756	0\\
25.53592199334	0\\
25.53595123068	0\\
25.53598046802	0\\
25.53600970536	0\\
25.5360389427	0\\
25.53606818004	0\\
25.53609741738	0\\
25.53612665472	0\\
25.53615589206	0\\
25.5361851294	0\\
25.53621436674	0\\
25.53624360408	0\\
25.53627284142	0\\
25.53630207876	0\\
25.5363313161	0\\
25.53636055344	0\\
25.53638979078	0\\
25.53641902812	0\\
25.53644826546	0\\
25.5364775028	0\\
25.53650674014	0\\
25.53653597748	0\\
25.53656521482	0\\
25.53659445216	0\\
25.5366236895	0\\
25.53665292684	0\\
25.53668216418	0\\
25.53671140152	0\\
25.53674063886	0\\
25.5367698762	0\\
25.53679911354	0\\
25.53682835088	0\\
25.53685758822	0\\
25.53688682556	0\\
25.5369160629	0\\
25.53694530024	0\\
25.53697453758	0\\
25.53700377492	0\\
25.53703301226	0\\
25.5370622496	0\\
25.53709148694	0\\
25.53712072428	0\\
25.53714996162	0\\
25.53717919896	0\\
25.5372084363	0\\
25.53723767364	0\\
25.53726691098	0\\
25.53729614832	0\\
25.53732538566	0\\
25.537354623	0\\
25.53738386034	0\\
25.53741309768	0\\
25.53744233502	0\\
25.53747157236	0\\
25.5375008097	0\\
25.53753004704	0\\
25.53755928438	0\\
25.53758852172	0\\
25.53761775906	0\\
25.5376469964	0\\
25.53767623374	0\\
25.53770547108	0\\
25.53773470842	0\\
25.53776394576	0\\
25.5377931831	0\\
25.53782242044	0\\
25.53785165778	0\\
25.53788089512	0\\
25.53791013246	0\\
25.5379393698	0\\
25.53796860714	0\\
25.53799784448	0\\
25.53802708182	0\\
25.53805631916	0\\
25.5380855565	0\\
25.53811479384	0\\
25.53814403118	0\\
25.53817326852	0\\
25.53820250586	0\\
25.5382317432	0\\
25.53826098054	0\\
25.53829021788	0\\
25.53831945522	0\\
25.53834869256	0\\
25.5383779299	0\\
25.53840716724	0\\
25.53843640458	0\\
25.53846564192	0\\
25.53849487926	0\\
25.5385241166	0\\
25.53855335394	0\\
25.53858259128	0\\
25.53861182862	0\\
25.53864106596	0\\
25.5386703033	0\\
25.53869954064	0\\
25.53872877798	0\\
25.53875801532	0\\
25.53878725266	0\\
25.53881649	0\\
25.53884572734	0\\
25.53887496468	0\\
25.53890420202	0\\
25.53893343936	0\\
25.5389626767	0\\
25.53899191404	0\\
25.53902115138	0\\
25.53905038872	0\\
25.53907962606	0\\
25.5391088634	0\\
25.53913810074	0\\
25.53916733808	0\\
25.53919657542	0\\
25.53922581276	0\\
25.5392550501	0\\
25.53928428744	0\\
25.53931352478	0\\
25.53934276212	0\\
25.53937199946	0\\
25.5394012368	0\\
25.53943047414	0\\
25.53945971148	0\\
25.53948894882	0\\
25.53951818616	0\\
25.5395474235	0\\
25.53957666084	0\\
25.53960589818	0\\
25.53963513552	0\\
25.53966437286	0\\
25.5396936102	0\\
25.53972284754	0\\
25.53975208488	0\\
25.53978132222	0\\
25.53981055956	0\\
25.5398397969	0\\
25.53986903424	0\\
25.53989827158	0\\
25.53992750892	0\\
25.53995674626	0\\
25.5399859836	0\\
25.54001522094	0\\
25.54004445828	0\\
25.54007369562	0\\
25.54010293296	0\\
25.5401321703	0\\
25.54016140764	0\\
25.54019064498	0\\
25.54021988232	0\\
25.54024911966	0\\
25.540278357	0\\
25.54030759434	0\\
25.54033683168	0\\
25.54036606902	0\\
25.54039530636	0\\
25.5404245437	0\\
25.54045378104	0\\
25.54048301838	0\\
25.54051225572	0\\
25.54054149306	0\\
25.5405707304	0\\
25.54059996774	0\\
25.54062920508	0\\
25.54065844242	0\\
25.54068767976	0\\
25.5407169171	0\\
25.54074615444	0\\
25.54077539178	0\\
25.54080462912	0\\
25.54083386646	0\\
25.5408631038	0\\
25.54089234114	0\\
25.54092157848	0\\
25.54095081582	0\\
25.54098005316	0\\
25.5410092905	0\\
25.54103852784	0\\
25.54106776518	0\\
25.54109700252	0\\
25.54112623986	0\\
25.5411554772	0\\
25.54118471454	0\\
25.54121395188	0\\
25.54124318922	0\\
25.54127242656	0\\
25.5413016639	0\\
25.54133090124	0\\
25.54136013858	0\\
25.54138937592	0\\
25.54141861326	0\\
25.5414478506	0\\
25.54147708794	0\\
25.54150632528	0\\
25.54153556262	0\\
25.54156479996	0\\
25.5415940373	0\\
25.54162327464	0\\
25.54165251198	0\\
25.54168174932	0\\
25.54171098666	0\\
25.541740224	0\\
25.54176946134	0\\
25.54179869868	0\\
25.54182793602	0\\
25.54185717336	0\\
25.5418864107	0\\
25.54191564804	0\\
25.54194488538	0\\
25.54197412272	0\\
25.54200336006	0\\
25.5420325974	0\\
25.54206183474	0\\
25.54209107208	0\\
25.54212030942	0\\
25.54214954676	0\\
25.5421787841	0\\
25.54220802144	0\\
25.54223725878	0\\
25.54226649612	0\\
25.54229573346	0\\
25.5423249708	0\\
25.54235420814	0\\
25.54238344548	0\\
25.54241268282	0\\
25.54244192016	0\\
25.5424711575	0\\
25.54250039484	0\\
25.54252963218	0\\
25.54255886952	0\\
25.54258810686	0\\
25.5426173442	0\\
25.54264658154	0\\
25.54267581888	0\\
25.54270505622	0\\
25.54273429356	0\\
25.5427635309	0\\
25.54279276824	0\\
25.54282200558	0\\
25.54285124292	0\\
25.54288048026	0\\
25.5429097176	0\\
25.54293895494	0\\
25.54296819228	0\\
25.54299742962	0\\
25.54302666696	0\\
25.5430559043	0\\
25.54308514164	0\\
25.54311437898	0\\
25.54314361632	0\\
25.54317285366	0\\
25.543202091	0\\
25.54323132834	0\\
25.54326056568	0\\
25.54328980302	0\\
25.54331904036	0\\
25.5433482777	0\\
25.54337751504	0\\
25.54340675238	0\\
25.54343598972	0\\
25.54346522706	0\\
25.5434944644	0\\
25.54352370174	0\\
25.54355293908	0\\
25.54358217642	0\\
25.54361141376	0\\
25.5436406511	0\\
25.54366988844	0\\
25.54369912578	0\\
25.54372836312	0\\
25.54375760046	0\\
25.5437868378	0\\
25.54381607514	0\\
25.54384531248	0\\
25.54387454982	0\\
25.54390378716	0\\
25.5439330245	0\\
25.54396226184	0\\
25.54399149918	0\\
25.54402073652	0\\
25.54404997386	0\\
25.5440792112	0\\
25.54410844854	0\\
25.54413768588	0\\
25.54416692322	0\\
25.54419616056	0\\
25.5442253979	0\\
25.54425463524	0\\
25.54428387258	0\\
25.54431310992	0\\
25.54434234726	0\\
25.5443715846	0\\
25.54440082194	0\\
25.54443005928	0\\
25.54445929662	0\\
25.54448853396	0\\
25.5445177713	0\\
25.54454700864	0\\
25.54457624598	0\\
25.54460548332	0\\
25.54463472066	0\\
25.544663958	0\\
25.54469319534	0\\
25.54472243268	0\\
25.54475167002	0\\
25.54478090736	0\\
25.5448101447	0\\
25.54483938204	0\\
25.54486861938	0\\
25.54489785672	0\\
25.54492709406	0\\
25.5449563314	0\\
25.54498556874	0\\
25.54501480608	0\\
25.54504404342	0\\
25.54507328076	0\\
25.5451025181	0\\
25.54513175544	0\\
25.54516099278	0\\
25.54519023012	0\\
25.54521946746	0\\
25.5452487048	0\\
25.54527794214	0\\
25.54530717948	0\\
25.54533641682	0\\
25.54536565416	0\\
25.5453948915	0\\
25.54542412884	0\\
25.54545336618	0\\
25.54548260352	0\\
25.54551184086	0\\
25.5455410782	0\\
25.54557031554	0\\
25.54559955288	0\\
25.54562879022	0\\
25.54565802756	0\\
25.5456872649	0\\
25.54571650224	0\\
25.54574573958	0\\
25.54577497692	0\\
25.54580421426	0\\
25.5458334516	0\\
25.54586268894	0\\
25.54589192628	0\\
25.54592116362	0\\
25.54595040096	0\\
25.5459796383	0\\
25.54600887564	0\\
25.54603811298	0\\
25.54606735032	0\\
25.54609658766	0\\
25.546125825	0\\
25.54615506234	0\\
25.54618429968	0\\
25.54621353702	0\\
25.54624277436	0\\
25.5462720117	0\\
25.54630124904	0\\
25.54633048638	0\\
25.54635972372	0\\
25.54638896106	0\\
25.5464181984	0\\
25.54644743574	0\\
25.54647667308	0\\
25.54650591042	0\\
25.54653514776	0\\
25.5465643851	0\\
25.54659362244	0\\
25.54662285978	0\\
25.54665209712	0\\
25.54668133446	0\\
25.5467105718	0\\
25.54673980914	0\\
25.54676904648	0\\
25.54679828382	0\\
25.54682752116	0\\
25.5468567585	0\\
25.54688599584	0\\
25.54691523318	0\\
25.54694447052	0\\
25.54697370786	0\\
25.5470029452	0\\
25.54703218254	0\\
25.54706141988	0\\
25.54709065722	0\\
25.54711989456	0\\
25.5471491319	0\\
25.54717836924	0\\
25.54720760658	0\\
25.54723684392	0\\
25.54726608126	0\\
25.5472953186	0\\
25.54732455594	0\\
25.54735379328	0\\
25.54738303062	0\\
25.54741226796	0\\
25.5474415053	0\\
25.54747074264	0\\
25.54749997998	0\\
25.54752921732	0\\
25.54755845466	0\\
25.547587692	0\\
25.54761692934	0\\
25.54764616668	0\\
25.54767540402	0\\
25.54770464136	0\\
25.5477338787	0\\
25.54776311604	0\\
25.54779235338	0\\
25.54782159072	0\\
25.54785082806	0\\
25.5478800654	0\\
25.54790930274	0\\
25.54793854008	0\\
25.54796777742	0\\
25.54799701476	0\\
25.5480262521	0\\
25.54805548944	0\\
25.54808472678	0\\
25.54811396412	0\\
25.54814320146	0\\
25.5481724388	0\\
25.54820167614	0\\
25.54823091348	0\\
25.54826015082	0\\
25.54828938816	0\\
25.5483186255	0\\
25.54834786284	0\\
25.54837710018	0\\
25.54840633752	0\\
25.54843557486	0\\
25.5484648122	0\\
25.54849404954	0\\
25.54852328688	0\\
25.54855252422	0\\
25.54858176156	0\\
25.5486109989	0\\
25.54864023624	0\\
25.54866947358	0\\
25.54869871092	0\\
25.54872794826	0\\
25.5487571856	0\\
25.54878642294	0\\
25.54881566028	0\\
25.54884489762	0\\
25.54887413496	0\\
25.5489033723	0\\
25.54893260964	0\\
25.54896184698	0\\
25.54899108432	0\\
25.54902032166	0\\
25.549049559	0\\
25.54907879634	0\\
25.54910803368	0\\
25.54913727102	0\\
25.54916650836	0\\
25.5491957457	0\\
25.54922498304	0\\
25.54925422038	0\\
25.54928345772	0\\
25.54931269506	0\\
25.5493419324	0\\
25.54937116974	0\\
25.54940040708	0\\
25.54942964442	0\\
25.54945888176	0\\
25.5494881191	0\\
25.54951735644	0\\
25.54954659378	0\\
25.54957583112	0\\
25.54960506846	0\\
25.5496343058	0\\
25.54966354314	0\\
25.54969278048	0\\
25.54972201782	0\\
25.54975125516	0\\
25.5497804925	0\\
25.54980972984	0\\
25.54983896718	0\\
25.54986820452	0\\
25.54989744186	0\\
25.5499266792	0\\
25.54995591654	0\\
25.54998515388	0\\
25.55001439122	0\\
25.55004362856	0\\
25.5500728659	0\\
25.55010210324	0\\
25.55013134058	0\\
25.55016057792	0\\
25.55018981526	0\\
25.5502190526	0\\
25.55024828994	0\\
25.55027752728	0\\
25.55030676462	0\\
25.55033600196	0\\
25.5503652393	0\\
25.55039447664	0\\
25.55042371398	0\\
25.55045295132	0\\
25.55048218866	0\\
25.550511426	0\\
25.55054066334	0\\
25.55056990068	0\\
25.55059913802	0\\
25.55062837536	0\\
25.5506576127	0\\
25.55068685004	0\\
25.55071608738	0\\
25.55074532472	0\\
25.55077456206	0\\
25.5508037994	0\\
25.55083303674	0\\
25.55086227408	0\\
25.55089151142	0\\
25.55092074876	0\\
25.5509499861	0\\
25.55097922344	0\\
25.55100846078	0\\
25.55103769812	0\\
25.55106693546	0\\
25.5510961728	0\\
25.55112541014	0\\
25.55115464748	0\\
25.55118388482	0\\
25.55121312216	0\\
25.5512423595	0\\
25.55127159684	0\\
25.55130083418	0\\
25.55133007152	0\\
25.55135930886	0\\
25.5513885462	0\\
25.55141778354	0\\
25.55144702088	0\\
25.55147625822	0\\
25.55150549556	0\\
25.5515347329	0\\
25.55156397024	0\\
25.55159320758	0\\
25.55162244492	0\\
25.55165168226	0\\
25.5516809196	0\\
25.55171015694	0\\
25.55173939428	0\\
25.55176863162	0\\
25.55179786896	0\\
25.5518271063	0\\
25.55185634364	0\\
25.55188558098	0\\
25.55191481832	0\\
25.55194405566	0\\
25.551973293	0\\
25.55200253034	0\\
25.55203176768	0\\
25.55206100502	0\\
25.55209024236	0\\
25.5521194797	0\\
25.55214871704	0\\
25.55217795438	0\\
25.55220719172	0\\
25.55223642906	0\\
25.5522656664	0\\
25.55229490374	0\\
25.55232414108	0\\
25.55235337842	0\\
25.55238261576	0\\
25.5524118531	0\\
25.55244109044	0\\
25.55247032778	0\\
25.55249956512	0\\
25.55252880246	0\\
25.5525580398	0\\
25.55258727714	0\\
25.55261651448	0\\
25.55264575182	0\\
25.55267498916	0\\
25.5527042265	0\\
25.55273346384	0\\
25.55276270118	0\\
25.55279193852	0\\
25.55282117586	0\\
25.5528504132	0\\
25.55287965054	0\\
25.55290888788	0\\
25.55293812522	0\\
25.55296736256	0\\
25.5529965999	0\\
25.55302583724	0\\
25.55305507458	0\\
25.55308431192	0\\
25.55311354926	0\\
25.5531427866	0\\
25.55317202394	0\\
25.55320126128	0\\
25.55323049862	0\\
25.55325973596	0\\
25.5532889733	0\\
25.55331821064	0\\
25.55334744798	0\\
25.55337668532	0\\
25.55340592266	0\\
25.55343516	0\\
25.55346439734	0\\
25.55349363468	0\\
25.55352287202	0\\
25.55355210936	0\\
25.5535813467	0\\
25.55361058404	0\\
25.55363982138	0\\
25.55366905872	0\\
25.55369829606	0\\
25.5537275334	0\\
25.55375677074	0\\
25.55378600808	0\\
25.55381524542	0\\
25.55384448276	0\\
25.5538737201	0\\
25.55390295744	0\\
25.55393219478	0\\
25.55396143212	0\\
25.55399066946	0\\
25.5540199068	0\\
25.55404914414	0\\
25.55407838148	0\\
25.55410761882	0\\
25.55413685616	0\\
25.5541660935	0\\
25.55419533084	0\\
25.55422456818	0\\
25.55425380552	0\\
25.55428304286	0\\
25.5543122802	0\\
25.55434151754	0\\
25.55437075488	0\\
25.55439999222	0\\
25.55442922956	0\\
25.5544584669	0\\
25.55448770424	0\\
25.55451694158	0\\
25.55454617892	0\\
25.55457541626	0\\
25.5546046536	0\\
25.55463389094	0\\
25.55466312828	0\\
25.55469236562	0\\
25.55472160296	0\\
25.5547508403	0\\
25.55478007764	0\\
25.55480931498	0\\
25.55483855232	0\\
25.55486778966	0\\
25.554897027	0\\
25.55492626434	0\\
25.55495550168	0\\
25.55498473902	0\\
25.55501397636	0\\
25.5550432137	0\\
25.55507245104	0\\
25.55510168838	0\\
25.55513092572	0\\
25.55516016306	0\\
25.5551894004	0\\
25.55521863774	0\\
25.55524787508	0\\
25.55527711242	0\\
25.55530634976	0\\
25.5553355871	0\\
25.55536482444	0\\
25.55539406178	0\\
25.55542329912	0\\
25.55545253646	0\\
25.5554817738	0\\
25.55551101114	0\\
25.55554024848	0\\
25.55556948582	0\\
25.55559872316	0\\
25.5556279605	0\\
25.55565719784	0\\
25.55568643518	0\\
25.55571567252	0\\
25.55574490986	0\\
25.5557741472	0\\
25.55580338454	0\\
25.55583262188	0\\
25.55586185922	0\\
25.55589109656	0\\
25.5559203339	0\\
25.55594957124	0\\
25.55597880858	0\\
25.55600804592	0\\
25.55603728326	0\\
25.5560665206	0\\
25.55609575794	0\\
25.55612499528	0\\
25.55615423262	0\\
25.55618346996	0\\
25.5562127073	0\\
25.55624194464	0\\
25.55627118198	0\\
25.55630041932	0\\
25.55632965666	0\\
25.556358894	0\\
25.55638813134	0\\
25.55641736868	0\\
25.55644660602	0\\
25.55647584336	0\\
25.5565050807	0\\
25.55653431804	0\\
25.55656355538	0\\
25.55659279272	0\\
25.55662203006	0\\
25.5566512674	0\\
25.55668050474	0\\
25.55670974208	0\\
25.55673897942	0\\
25.55676821676	0\\
25.5567974541	0\\
25.55682669144	0\\
25.55685592878	0\\
25.55688516612	0\\
25.55691440346	0\\
25.5569436408	0\\
25.55697287814	0\\
25.55700211548	0\\
25.55703135282	0\\
25.55706059016	0\\
25.5570898275	0\\
25.55711906484	0\\
25.55714830218	0\\
25.55717753952	0\\
25.55720677686	0\\
25.5572360142	0\\
25.55726525154	0\\
25.55729448888	0\\
25.55732372622	0\\
25.55735296356	0\\
25.5573822009	0\\
25.55741143824	0\\
25.55744067558	0\\
25.55746991292	0\\
25.55749915026	0\\
25.5575283876	0\\
25.55755762494	0\\
25.55758686228	0\\
25.55761609962	0\\
25.55764533696	0\\
25.5576745743	0\\
25.55770381164	0\\
25.55773304898	0\\
25.55776228632	0\\
25.55779152366	0\\
25.557820761	0\\
25.55784999834	0\\
25.55787923568	0\\
25.55790847302	0\\
25.55793771036	0\\
25.5579669477	0\\
25.55799618504	0\\
25.55802542238	0\\
25.55805465972	0\\
25.55808389706	0\\
25.5581131344	0\\
25.55814237174	0\\
25.55817160908	0\\
25.55820084642	0\\
25.55823008376	0\\
25.5582593211	0\\
25.55828855844	0\\
25.55831779578	0\\
25.55834703312	0\\
25.55837627046	0\\
25.5584055078	0\\
25.55843474514	0\\
25.55846398248	0\\
25.55849321982	0\\
25.55852245716	0\\
25.5585516945	0\\
25.55858093184	0\\
25.55861016918	0\\
25.55863940652	0\\
25.55866864386	0\\
25.5586978812	0\\
25.55872711854	0\\
25.55875635588	0\\
25.55878559322	0\\
25.55881483056	0\\
25.5588440679	0\\
25.55887330524	0\\
25.55890254258	0\\
25.55893177992	0\\
25.55896101726	0\\
25.5589902546	0\\
25.55901949194	0\\
25.55904872928	0\\
25.55907796662	0\\
25.55910720396	0\\
25.5591364413	0\\
25.55916567864	0\\
25.55919491598	0\\
25.55922415332	0\\
25.55925339066	0\\
25.559282628	0\\
25.55931186534	0\\
25.55934110268	0\\
25.55937034002	0\\
25.55939957736	0\\
25.5594288147	0\\
25.55945805204	0\\
25.55948728938	0\\
25.55951652672	0\\
25.55954576406	0\\
25.5595750014	0\\
25.55960423874	0\\
25.55963347608	0\\
25.55966271342	0\\
25.55969195076	0\\
25.5597211881	0\\
25.55975042544	0\\
25.55977966278	0\\
25.55980890012	0\\
25.55983813746	0\\
25.5598673748	0\\
25.55989661214	0\\
25.55992584948	0\\
25.55995508682	0\\
25.55998432416	0\\
25.5600135615	0\\
25.56004279884	0\\
25.56007203618	0\\
25.56010127352	0\\
25.56013051086	0\\
25.5601597482	0\\
25.56018898554	0\\
25.56021822288	0\\
25.56024746022	0\\
25.56027669756	0\\
25.5603059349	0\\
25.56033517224	0\\
25.56036440958	0\\
25.56039364692	0\\
25.56042288426	0\\
25.5604521216	0\\
25.56048135894	0\\
25.56051059628	0\\
25.56053983362	0\\
25.56056907096	0\\
25.5605983083	0\\
25.56062754564	0\\
25.56065678298	0\\
25.56068602032	0\\
25.56071525766	0\\
25.560744495	0\\
25.56077373234	0\\
25.56080296968	0\\
25.56083220702	0\\
25.56086144436	0\\
25.5608906817	0\\
25.56091991904	0\\
25.56094915638	0\\
25.56097839372	0\\
25.56100763106	0\\
25.5610368684	0\\
25.56106610574	0\\
25.56109534308	0\\
25.56112458042	0\\
25.56115381776	0\\
25.5611830551	0\\
25.56121229244	0\\
25.56124152978	0\\
25.56127076712	0\\
25.56130000446	0\\
25.5613292418	0\\
25.56135847914	0\\
25.56138771648	0\\
25.56141695382	0\\
25.56144619116	0\\
25.5614754285	0\\
25.56150466584	0\\
25.56153390318	0\\
25.56156314052	0\\
25.56159237786	0\\
25.5616216152	0\\
25.56165085254	0\\
25.56168008988	0\\
25.56170932722	0\\
25.56173856456	0\\
25.5617678019	0\\
25.56179703924	0\\
25.56182627658	0\\
25.56185551392	0\\
25.56188475126	0\\
25.5619139886	0\\
25.56194322594	0\\
25.56197246328	0\\
25.56200170062	0\\
25.56203093796	0\\
25.5620601753	0\\
25.56208941264	0\\
25.56211864998	0\\
25.56214788732	0\\
25.56217712466	0\\
25.562206362	0\\
25.56223559934	0\\
25.56226483668	0\\
25.56229407402	0\\
25.56232331136	0\\
25.5623525487	0\\
25.56238178604	0\\
25.56241102338	0\\
25.56244026072	0\\
25.56246949806	0\\
25.5624987354	0\\
25.56252797274	0\\
25.56255721008	0\\
25.56258644742	0\\
25.56261568476	0\\
25.5626449221	0\\
25.56267415944	0\\
25.56270339678	0\\
25.56273263412	0\\
25.56276187146	0\\
25.5627911088	0\\
25.56282034614	0\\
25.56284958348	0\\
25.56287882082	0\\
25.56290805816	0\\
25.5629372955	0\\
25.56296653284	0\\
25.56299577018	0\\
25.56302500752	0\\
25.56305424486	0\\
25.5630834822	0\\
25.56311271954	0\\
25.56314195688	0\\
25.56317119422	0\\
25.56320043156	0\\
25.5632296689	0\\
25.56325890624	0\\
25.56328814358	0\\
25.56331738092	0\\
25.56334661826	0\\
25.5633758556	0\\
25.56340509294	0\\
25.56343433028	0\\
25.56346356762	0\\
25.56349280496	0\\
25.5635220423	0\\
25.56355127964	0\\
25.56358051698	0\\
25.56360975432	0\\
25.56363899166	0\\
25.563668229	0\\
25.56369746634	0\\
25.56372670368	0\\
25.56375594102	0\\
25.56378517836	0\\
25.5638144157	0\\
25.56384365304	0\\
25.56387289038	0\\
25.56390212772	0\\
25.56393136506	0\\
25.5639606024	0\\
25.56398983974	0\\
25.56401907708	0\\
25.56404831442	0\\
25.56407755176	0\\
25.5641067891	0\\
25.56413602644	0\\
25.56416526378	0\\
25.56419450112	0\\
25.56422373846	0\\
25.5642529758	0\\
25.56428221314	0\\
25.56431145048	0\\
25.56434068782	0\\
25.56436992516	0\\
25.5643991625	0\\
25.56442839984	0\\
25.56445763718	0\\
25.56448687452	0\\
25.56451611186	0\\
25.5645453492	0\\
25.56457458654	0\\
25.56460382388	0\\
25.56463306122	0\\
25.56466229856	0\\
25.5646915359	0\\
25.56472077324	0\\
25.56475001058	0\\
25.56477924792	0\\
25.56480848526	0\\
25.5648377226	0\\
25.56486695994	0\\
25.56489619728	0\\
25.56492543462	0\\
25.56495467196	0\\
25.5649839093	0\\
25.56501314664	0\\
25.56504238398	0\\
25.56507162132	0\\
25.56510085866	0\\
25.565130096	0\\
25.56515933334	0\\
25.56518857068	0\\
25.56521780802	0\\
25.56524704536	0\\
25.5652762827	0\\
25.56530552004	0\\
25.56533475738	0\\
25.56536399472	0\\
25.56539323206	0\\
25.5654224694	0\\
25.56545170674	0\\
25.56548094408	0\\
25.56551018142	0\\
25.56553941876	0\\
25.5655686561	0\\
25.56559789344	0\\
25.56562713078	0\\
25.56565636812	0\\
25.56568560546	0\\
25.5657148428	0\\
25.56574408014	0\\
25.56577331748	0\\
25.56580255482	0\\
25.56583179216	0\\
25.5658610295	0\\
25.56589026684	0\\
25.56591950418	0\\
25.56594874152	0\\
25.56597797886	0\\
25.5660072162	0\\
25.56603645354	0\\
25.56606569088	0\\
25.56609492822	0\\
25.56612416556	0\\
25.5661534029	0\\
25.56618264024	0\\
25.56621187758	0\\
25.56624111492	0\\
25.56627035226	0\\
25.5662995896	0\\
25.56632882694	0\\
25.56635806428	0\\
25.56638730162	0\\
25.56641653896	0\\
25.5664457763	0\\
25.56647501364	0\\
25.56650425098	0\\
25.56653348832	0\\
25.56656272566	0\\
25.566591963	0\\
25.56662120034	0\\
25.56665043768	0\\
25.56667967502	0\\
25.56670891236	0\\
25.5667381497	0\\
25.56676738704	0\\
25.56679662438	0\\
25.56682586172	0\\
25.56685509906	0\\
25.5668843364	0\\
25.56691357374	0\\
25.56694281108	0\\
25.56697204842	0\\
25.56700128576	0\\
25.5670305231	0\\
25.56705976044	0\\
25.56708899778	0\\
25.56711823512	0\\
25.56714747246	0\\
25.5671767098	0\\
25.56720594714	0\\
25.56723518448	0\\
25.56726442182	0\\
25.56729365916	0\\
25.5673228965	0\\
25.56735213384	0\\
25.56738137118	0\\
25.56741060852	0\\
25.56743984586	0\\
25.5674690832	0\\
25.56749832054	0\\
25.56752755788	0\\
25.56755679522	0\\
25.56758603256	0\\
25.5676152699	0\\
25.56764450724	0\\
25.56767374458	0\\
25.56770298192	0\\
25.56773221926	0\\
25.5677614566	0\\
25.56779069394	0\\
25.56781993128	0\\
25.56784916862	0\\
25.56787840596	0\\
25.5679076433	0\\
25.56793688064	0\\
25.56796611798	0\\
25.56799535532	0\\
25.56802459266	0\\
25.56805383	0\\
25.56808306734	0\\
25.56811230468	0\\
25.56814154202	0\\
25.56817077936	0\\
25.5682000167	0\\
25.56822925404	0\\
25.56825849138	0\\
25.56828772872	0\\
25.56831696606	0\\
25.5683462034	0\\
25.56837544074	0\\
25.56840467808	0\\
25.56843391542	0\\
25.56846315276	0\\
25.5684923901	0\\
25.56852162744	0\\
25.56855086478	0\\
25.56858010212	0\\
25.56860933946	0\\
25.5686385768	0\\
25.56866781414	0\\
25.56869705148	0\\
25.56872628882	0\\
25.56875552616	0\\
25.5687847635	0\\
25.56881400084	0\\
25.56884323818	0\\
25.56887247552	0\\
25.56890171286	0\\
25.5689309502	0\\
25.56896018754	0\\
25.56898942488	0\\
25.56901866222	0\\
25.56904789956	0\\
25.5690771369	0\\
25.56910637424	0\\
25.56913561158	0\\
25.56916484892	0\\
25.56919408626	0\\
25.5692233236	0\\
25.56925256094	0\\
25.56928179828	0\\
25.56931103562	0\\
25.56934027296	0\\
25.5693695103	0\\
25.56939874764	0\\
25.56942798498	0\\
25.56945722232	0\\
25.56948645966	0\\
25.569515697	0\\
25.56954493434	0\\
25.56957417168	0\\
25.56960340902	0\\
25.56963264636	0\\
25.5696618837	0\\
25.56969112104	0\\
25.56972035838	0\\
25.56974959572	0\\
25.56977883306	0\\
25.5698080704	0\\
25.56983730774	0\\
25.56986654508	0\\
25.56989578242	0\\
25.56992501976	0\\
25.5699542571	0\\
25.56998349444	0\\
25.57001273178	0\\
25.57004196912	0\\
25.57007120646	0\\
25.5701004438	0\\
25.57012968114	0\\
25.57015891848	0\\
25.57018815582	0\\
25.57021739316	0\\
25.5702466305	0\\
25.57027586784	0\\
25.57030510518	0\\
25.57033434252	0\\
25.57036357986	0\\
25.5703928172	0\\
25.57042205454	0\\
25.57045129188	0\\
25.57048052922	0\\
25.57050976656	0\\
25.5705390039	0\\
25.57056824124	0\\
25.57059747858	0\\
25.57062671592	0\\
25.57065595326	0\\
25.5706851906	0\\
25.57071442794	0\\
25.57074366528	0\\
25.57077290262	0\\
25.57080213996	0\\
25.5708313773	0\\
25.57086061464	0\\
25.57088985198	0\\
25.57091908932	0\\
25.57094832666	0\\
25.570977564	0\\
25.57100680134	0\\
25.57103603868	0\\
25.57106527602	0\\
25.57109451336	0\\
25.5711237507	0\\
25.57115298804	0\\
25.57118222538	0\\
25.57121146272	0\\
25.57124070006	0\\
25.5712699374	0\\
25.57129917474	0\\
25.57132841208	0\\
25.57135764942	0\\
25.57138688676	0\\
25.5714161241	0\\
25.57144536144	0\\
25.57147459878	0\\
25.57150383612	0\\
25.57153307346	0\\
25.5715623108	0\\
25.57159154814	0\\
25.57162078548	0\\
25.57165002282	0\\
25.57167926016	0\\
25.5717084975	0\\
25.57173773484	0\\
25.57176697218	0\\
25.57179620952	0\\
25.57182544686	0\\
25.5718546842	0\\
25.57188392154	0\\
25.57191315888	0\\
25.57194239622	0\\
25.57197163356	0\\
25.5720008709	0\\
25.57203010824	0\\
25.57205934558	0\\
25.57208858292	0\\
25.57211782026	0\\
25.5721470576	0\\
25.57217629494	0\\
25.57220553228	0\\
25.57223476962	0\\
25.57226400696	0\\
25.5722932443	0\\
25.57232248164	0\\
25.57235171898	0\\
25.57238095632	0\\
25.57241019366	0\\
25.572439431	0\\
25.57246866834	0\\
25.57249790568	0\\
25.57252714302	0\\
25.57255638036	0\\
25.5725856177	0\\
25.57261485504	0\\
25.57264409238	0\\
25.57267332972	0\\
25.57270256706	0\\
25.5727318044	0\\
25.57276104174	0\\
25.57279027908	0\\
25.57281951642	0\\
25.57284875376	0\\
25.5728779911	0\\
25.57290722844	0\\
25.57293646578	0\\
25.57296570312	0\\
25.57299494046	0\\
25.5730241778	0\\
25.57305341514	0\\
25.57308265248	0\\
25.57311188982	0\\
25.57314112716	0\\
25.5731703645	0\\
25.57319960184	0\\
25.57322883918	0\\
25.57325807652	0\\
25.57328731386	0\\
25.5733165512	0\\
25.57334578854	0\\
25.57337502588	0\\
25.57340426322	0\\
25.57343350056	0\\
25.5734627379	0\\
25.57349197524	0\\
25.57352121258	0\\
25.57355044992	0\\
25.57357968726	0\\
25.5736089246	0\\
25.57363816194	0\\
25.57366739928	0\\
25.57369663662	0\\
25.57372587396	0\\
25.5737551113	0\\
25.57378434864	0\\
25.57381358598	0\\
25.57384282332	0\\
25.57387206066	0\\
25.573901298	0\\
25.57393053534	0\\
25.57395977268	0\\
25.57398901002	0\\
25.57401824736	0\\
25.5740474847	0\\
25.57407672204	0\\
25.57410595938	0\\
25.57413519672	0\\
25.57416443406	0\\
25.5741936714	0\\
25.57422290874	0\\
25.57425214608	0\\
25.57428138342	0\\
25.57431062076	0\\
25.5743398581	0\\
25.57436909544	0\\
25.57439833278	0\\
25.57442757012	0\\
25.57445680746	0\\
25.5744860448	0\\
25.57451528214	0\\
25.57454451948	0\\
25.57457375682	0\\
25.57460299416	0\\
25.5746322315	0\\
25.57466146884	0\\
25.57469070618	0\\
25.57471994352	0\\
25.57474918086	0\\
25.5747784182	0\\
25.57480765554	0\\
25.57483689288	0\\
25.57486613022	0\\
25.57489536756	0\\
25.5749246049	0\\
25.57495384224	0\\
25.57498307958	0\\
25.57501231692	0\\
25.57504155426	0\\
25.5750707916	0\\
25.57510002894	0\\
25.57512926628	0\\
25.57515850362	0\\
25.57518774096	0\\
25.5752169783	0\\
25.57524621564	0\\
25.57527545298	0\\
25.57530469032	0\\
25.57533392766	0\\
25.575363165	0\\
25.57539240234	0\\
25.57542163968	0\\
25.57545087702	0\\
25.57548011436	0\\
25.5755093517	0\\
25.57553858904	0\\
25.57556782638	0\\
25.57559706372	0\\
25.57562630106	0\\
25.5756555384	0\\
25.57568477574	0\\
25.57571401308	0\\
25.57574325042	0\\
25.57577248776	0\\
25.5758017251	0\\
25.57583096244	0\\
25.57586019978	0\\
25.57588943712	0\\
25.57591867446	0\\
25.5759479118	0\\
25.57597714914	0\\
25.57600638648	0\\
25.57603562382	0\\
25.57606486116	0\\
25.5760940985	0\\
25.57612333584	0\\
25.57615257318	0\\
25.57618181052	0\\
25.57621104786	0\\
25.5762402852	0\\
25.57626952254	0\\
25.57629875988	0\\
25.57632799722	0\\
25.57635723456	0\\
25.5763864719	0\\
25.57641570924	0\\
25.57644494658	0\\
25.57647418392	0\\
25.57650342126	0\\
25.5765326586	0\\
25.57656189594	0\\
25.57659113328	0\\
25.57662037062	0\\
25.57664960796	0\\
25.5766788453	0\\
25.57670808264	0\\
25.57673731998	0\\
25.57676655732	0\\
25.57679579466	0\\
25.576825032	0\\
25.57685426934	0\\
25.57688350668	0\\
25.57691274402	0\\
25.57694198136	0\\
25.5769712187	0\\
25.57700045604	0\\
25.57702969338	0\\
25.57705893072	0\\
25.57708816806	0\\
25.5771174054	0\\
25.57714664274	0\\
25.57717588008	0\\
25.57720511742	0\\
25.57723435476	0\\
25.5772635921	0\\
25.57729282944	0\\
25.57732206678	0\\
25.57735130412	0\\
25.57738054146	0\\
25.5774097788	0\\
25.57743901614	0\\
25.57746825348	0\\
25.57749749082	0\\
25.57752672816	0\\
25.5775559655	0\\
25.57758520284	0\\
25.57761444018	0\\
25.57764367752	0\\
25.57767291486	0\\
25.5777021522	0\\
25.57773138954	0\\
25.57776062688	0\\
25.57778986422	0\\
25.57781910156	0\\
25.5778483389	0\\
25.57787757624	0\\
25.57790681358	0\\
25.57793605092	0\\
25.57796528826	0\\
25.5779945256	0\\
25.57802376294	0\\
25.57805300028	0\\
25.57808223762	0\\
25.57811147496	0\\
25.5781407123	0\\
25.57816994964	0\\
25.57819918698	0\\
25.57822842432	0\\
25.57825766166	0\\
25.578286899	0\\
25.57831613634	0\\
25.57834537368	0\\
25.57837461102	0\\
25.57840384836	0\\
25.5784330857	0\\
25.57846232304	0\\
25.57849156038	0\\
25.57852079772	0\\
25.57855003506	0\\
25.5785792724	0\\
25.57860850974	0\\
25.57863774708	0\\
25.57866698442	0\\
25.57869622176	0\\
25.5787254591	0\\
25.57875469644	0\\
25.57878393378	0\\
25.57881317112	0\\
25.57884240846	0\\
25.5788716458	0\\
25.57890088314	0\\
25.57893012048	0\\
25.57895935782	0\\
25.57898859516	0\\
25.5790178325	0\\
25.57904706984	0\\
25.57907630718	0\\
25.57910554452	0\\
25.57913478186	0\\
25.5791640192	0\\
25.57919325654	0\\
25.57922249388	0\\
25.57925173122	0\\
25.57928096856	0\\
25.5793102059	0\\
25.57933944324	0\\
25.57936868058	0\\
25.57939791792	0\\
25.57942715526	0\\
25.5794563926	0\\
25.57948562994	0\\
25.57951486728	0\\
25.57954410462	0\\
25.57957334196	0\\
25.5796025793	0\\
25.57963181664	0\\
25.57966105398	0\\
25.57969029132	0\\
25.57971952866	0\\
25.579748766	0\\
25.57977800334	0\\
25.57980724068	0\\
25.57983647802	0\\
25.57986571536	0\\
25.5798949527	0\\
25.57992419004	0\\
25.57995342738	0\\
25.57998266472	0\\
25.58001190206	0\\
25.5800411394	0\\
25.58007037674	0\\
25.58009961408	0\\
25.58012885142	0\\
25.58015808876	0\\
25.5801873261	0\\
25.58021656344	0\\
25.58024580078	0\\
25.58027503812	0\\
25.58030427546	0\\
25.5803335128	0\\
25.58036275014	0\\
25.58039198748	0\\
25.58042122482	0\\
25.58045046216	0\\
25.5804796995	0\\
25.58050893684	0\\
25.58053817418	0\\
25.58056741152	0\\
25.58059664886	0\\
25.5806258862	0\\
25.58065512354	0\\
25.58068436088	0\\
25.58071359822	0\\
25.58074283556	0\\
25.5807720729	0\\
25.58080131024	0\\
25.58083054758	0\\
25.58085978492	0\\
25.58088902226	0\\
25.5809182596	0\\
25.58094749694	0\\
25.58097673428	0\\
25.58100597162	0\\
25.58103520896	0\\
25.5810644463	0\\
25.58109368364	0\\
25.58112292098	0\\
25.58115215832	0\\
25.58118139566	0\\
25.581210633	0\\
25.58123987034	0\\
25.58126910768	0\\
25.58129834502	0\\
25.58132758236	0\\
25.5813568197	0\\
25.58138605704	0\\
25.58141529438	0\\
25.58144453172	0\\
25.58147376906	0\\
25.5815030064	0\\
25.58153224374	0\\
25.58156148108	0\\
25.58159071842	0\\
25.58161995576	0\\
25.5816491931	0\\
25.58167843044	0\\
25.58170766778	0\\
25.58173690512	0\\
25.58176614246	0\\
25.5817953798	0\\
25.58182461714	0\\
25.58185385448	0\\
25.58188309182	0\\
25.58191232916	0\\
25.5819415665	0\\
25.58197080384	0\\
25.58200004118	0\\
25.58202927852	0\\
25.58205851586	0\\
25.5820877532	0\\
25.58211699054	0\\
25.58214622788	0\\
25.58217546522	0\\
25.58220470256	0\\
25.5822339399	0\\
25.58226317724	0\\
25.58229241458	0\\
25.58232165192	0\\
25.58235088926	0\\
25.5823801266	0\\
25.58240936394	0\\
25.58243860128	0\\
25.58246783862	0\\
25.58249707596	0\\
25.5825263133	0\\
25.58255555064	0\\
25.58258478798	0\\
25.58261402532	0\\
25.58264326266	0\\
25.5826725	0\\
25.58270173734	0\\
25.58273097468	0\\
25.58276021202	0\\
25.58278944936	0\\
25.5828186867	0\\
25.58284792404	0\\
25.58287716138	0\\
25.58290639872	0\\
25.58293563606	0\\
25.5829648734	0\\
25.58299411074	0\\
25.58302334808	0\\
25.58305258542	0\\
25.58308182276	0\\
25.5831110601	0\\
25.58314029744	0\\
25.58316953478	0\\
25.58319877212	0\\
25.58322800946	0\\
25.5832572468	0\\
25.58328648414	0\\
25.58331572148	0\\
25.58334495882	0\\
25.58337419616	0\\
25.5834034335	0\\
25.58343267084	0\\
25.58346190818	0\\
25.58349114552	0\\
25.58352038286	0\\
25.5835496202	0\\
25.58357885754	0\\
25.58360809488	0\\
25.58363733222	0\\
25.58366656956	0\\
25.5836958069	0\\
25.58372504424	0\\
25.58375428158	0\\
25.58378351892	0\\
25.58381275626	0\\
25.5838419936	0\\
25.58387123094	0\\
25.58390046828	0\\
25.58392970562	0\\
25.58395894296	0\\
25.5839881803	0\\
25.58401741764	0\\
25.58404665498	0\\
25.58407589232	0\\
25.58410512966	0\\
25.584134367	0\\
25.58416360434	0\\
25.58419284168	0\\
25.58422207902	0\\
25.58425131636	0\\
25.5842805537	0\\
25.58430979104	0\\
25.58433902838	0\\
25.58436826572	0\\
25.58439750306	0\\
25.5844267404	0\\
25.58445597774	0\\
25.58448521508	0\\
25.58451445242	0\\
25.58454368976	0\\
25.5845729271	0\\
25.58460216444	0\\
25.58463140178	0\\
25.58466063912	0\\
25.58468987646	0\\
25.5847191138	0\\
25.58474835114	0\\
25.58477758848	0\\
25.58480682582	0\\
25.58483606316	0\\
25.5848653005	0\\
25.58489453784	0\\
25.58492377518	0\\
25.58495301252	0\\
25.58498224986	0\\
25.5850114872	0\\
25.58504072454	0\\
25.58506996188	0\\
25.58509919922	0\\
25.58512843656	0\\
25.5851576739	0\\
25.58518691124	0\\
25.58521614858	0\\
25.58524538592	0\\
25.58527462326	0\\
25.5853038606	0\\
25.58533309794	0\\
25.58536233528	0\\
25.58539157262	0\\
25.58542080996	0\\
25.5854500473	0\\
25.58547928464	0\\
25.58550852198	0\\
25.58553775932	0\\
25.58556699666	0\\
25.585596234	0\\
25.58562547134	0\\
25.58565470868	0\\
25.58568394602	0\\
25.58571318336	0\\
25.5857424207	0\\
25.58577165804	0\\
25.58580089538	0\\
25.58583013272	0\\
25.58585937006	0\\
25.5858886074	0\\
25.58591784474	0\\
25.58594708208	0\\
25.58597631942	0\\
25.58600555676	0\\
25.5860347941	0\\
25.58606403144	0\\
25.58609326878	0\\
25.58612250612	0\\
25.58615174346	0\\
25.5861809808	0\\
25.58621021814	0\\
25.58623945548	0\\
25.58626869282	0\\
25.58629793016	0\\
25.5863271675	0\\
25.58635640484	0\\
25.58638564218	0\\
25.58641487952	0\\
25.58644411686	0\\
25.5864733542	0\\
25.58650259154	0\\
25.58653182888	0\\
25.58656106622	0\\
25.58659030356	0\\
25.5866195409	0\\
25.58664877824	0\\
25.58667801558	0\\
25.58670725292	0\\
25.58673649026	0\\
25.5867657276	0\\
25.58679496494	0\\
25.58682420228	0\\
25.58685343962	0\\
25.58688267696	0\\
25.5869119143	0\\
25.58694115164	0\\
25.58697038898	0\\
25.58699962632	0\\
25.58702886366	0\\
25.587058101	0\\
25.58708733834	0\\
25.58711657568	0\\
25.58714581302	0\\
25.58717505036	0\\
25.5872042877	0\\
25.58723352504	0\\
25.58726276238	0\\
25.58729199972	0\\
25.58732123706	0\\
25.5873504744	0\\
25.58737971174	0\\
25.58740894908	0\\
25.58743818642	0\\
25.58746742376	0\\
25.5874966611	0\\
25.58752589844	0\\
25.58755513578	0\\
25.58758437312	0\\
25.58761361046	0\\
25.5876428478	0\\
25.58767208514	0\\
25.58770132248	0\\
25.58773055982	0\\
25.58775979716	0\\
25.5877890345	0\\
25.58781827184	0\\
25.58784750918	0\\
25.58787674652	0\\
25.58790598386	0\\
25.5879352212	0\\
25.58796445854	0\\
25.58799369588	0\\
25.58802293322	0\\
25.58805217056	0\\
25.5880814079	0\\
25.58811064524	0\\
25.58813988258	0\\
25.58816911992	0\\
25.58819835726	0\\
25.5882275946	0\\
25.58825683194	0\\
25.58828606928	0\\
25.58831530662	0\\
25.58834454396	0\\
25.5883737813	0\\
25.58840301864	0\\
25.58843225598	0\\
25.58846149332	0\\
25.58849073066	0\\
25.588519968	0\\
25.58854920534	0\\
25.58857844268	0\\
25.58860768002	0\\
25.58863691736	0\\
25.5886661547	0\\
25.58869539204	0\\
25.58872462938	0\\
25.58875386672	0\\
25.58878310406	0\\
25.5888123414	0\\
25.58884157874	0\\
25.58887081608	0\\
25.58890005342	0\\
25.58892929076	0\\
25.5889585281	0\\
25.58898776544	0\\
25.58901700278	0\\
25.58904624012	0\\
25.58907547746	0\\
25.5891047148	0\\
25.58913395214	0\\
25.58916318948	0\\
25.58919242682	0\\
25.58922166416	0\\
25.5892509015	0\\
25.58928013884	0\\
25.58930937618	0\\
25.58933861352	0\\
25.58936785086	0\\
25.5893970882	0\\
25.58942632554	0\\
25.58945556288	0\\
25.58948480022	0\\
25.58951403756	0\\
25.5895432749	0\\
25.58957251224	0\\
25.58960174958	0\\
25.58963098692	0\\
25.58966022426	0\\
25.5896894616	0\\
25.58971869894	0\\
25.58974793628	0\\
25.58977717362	0\\
25.58980641096	0\\
25.5898356483	0\\
25.58986488564	0\\
25.58989412298	0\\
25.58992336032	0\\
25.58995259766	0\\
25.589981835	0\\
25.59001107234	0\\
25.59004030968	0\\
25.59006954702	0\\
25.59009878436	0\\
25.5901280217	0\\
25.59015725904	0\\
25.59018649638	0\\
25.59021573372	0\\
25.59024497106	0\\
25.5902742084	0\\
25.59030344574	0\\
25.59033268308	0\\
25.59036192042	0\\
25.59039115776	0\\
25.5904203951	0\\
25.59044963244	0\\
25.59047886978	0\\
25.59050810712	0\\
25.59053734446	0\\
25.5905665818	0\\
25.59059581914	0\\
25.59062505648	0\\
25.59065429382	0\\
25.59068353116	0\\
25.5907127685	0\\
25.59074200584	0\\
25.59077124318	0\\
25.59080048052	0\\
25.59082971786	0\\
25.5908589552	0\\
25.59088819254	0\\
25.59091742988	0\\
25.59094666722	0\\
25.59097590456	0\\
25.5910051419	0\\
25.59103437924	0\\
25.59106361658	0\\
25.59109285392	0\\
25.59112209126	0\\
25.5911513286	0\\
25.59118056594	0\\
25.59120980328	0\\
25.59123904062	0\\
25.59126827796	0\\
25.5912975153	0\\
25.59132675264	0\\
25.59135598998	0\\
25.59138522732	0\\
25.59141446466	0\\
25.591443702	0\\
25.59147293934	0\\
25.59150217668	0\\
25.59153141402	0\\
25.59156065136	0\\
25.5915898887	0\\
25.59161912604	0\\
25.59164836338	0\\
25.59167760072	0\\
25.59170683806	0\\
25.5917360754	0\\
25.59176531274	0\\
25.59179455008	0\\
25.59182378742	0\\
25.59185302476	0\\
25.5918822621	0\\
25.59191149944	0\\
25.59194073678	0\\
25.59196997412	0\\
25.59199921146	0\\
25.5920284488	0\\
25.59205768614	0\\
25.59208692348	0\\
25.59211616082	0\\
25.59214539816	0\\
25.5921746355	0\\
25.59220387284	0\\
25.59223311018	0\\
25.59226234752	0\\
25.59229158486	0\\
25.5923208222	0\\
25.59235005954	0\\
25.59237929688	0\\
25.59240853422	0\\
25.59243777156	0\\
25.5924670089	0\\
25.59249624624	0\\
25.59252548358	0\\
25.59255472092	0\\
25.59258395826	0\\
25.5926131956	0\\
25.59264243294	0\\
25.59267167028	0\\
25.59270090762	0\\
25.59273014496	0\\
25.5927593823	0\\
25.59278861964	0\\
25.59281785698	0\\
25.59284709432	0\\
25.59287633166	0\\
25.592905569	0\\
25.59293480634	0\\
25.59296404368	0\\
25.59299328102	0\\
25.59302251836	0\\
25.5930517557	0\\
25.59308099304	0\\
25.59311023038	0\\
25.59313946772	0\\
25.59316870506	0\\
25.5931979424	0\\
25.59322717974	0\\
25.59325641708	0\\
25.59328565442	0\\
25.59331489176	0\\
25.5933441291	0\\
25.59337336644	0\\
25.59340260378	0\\
25.59343184112	0\\
25.59346107846	0\\
25.5934903158	0\\
25.59351955314	0\\
25.59354879048	0\\
25.59357802782	0\\
25.59360726516	0\\
25.5936365025	0\\
25.59366573984	0\\
25.59369497718	0\\
25.59372421452	0\\
25.59375345186	0\\
25.5937826892	0\\
25.59381192654	0\\
25.59384116388	0\\
25.59387040122	0\\
25.59389963856	0\\
25.5939288759	0\\
25.59395811324	0\\
25.59398735058	0\\
25.59401658792	0\\
25.59404582526	0\\
25.5940750626	0\\
25.59410429994	0\\
25.59413353728	0\\
25.59416277462	0\\
25.59419201196	0\\
25.5942212493	0\\
25.59425048664	0\\
25.59427972398	0\\
25.59430896132	0\\
25.59433819866	0\\
25.594367436	0\\
25.59439667334	0\\
25.59442591068	0\\
25.59445514802	0\\
25.59448438536	0\\
25.5945136227	0\\
25.59454286004	0\\
25.59457209738	0\\
25.59460133472	0\\
25.59463057206	0\\
25.5946598094	0\\
25.59468904674	0\\
25.59471828408	0\\
25.59474752142	0\\
25.59477675876	0\\
25.5948059961	0\\
25.59483523344	0\\
25.59486447078	0\\
25.59489370812	0\\
25.59492294546	0\\
25.5949521828	0\\
25.59498142014	0\\
25.59501065748	0\\
25.59503989482	0\\
25.59506913216	0\\
25.5950983695	0\\
25.59512760684	0\\
25.59515684418	0\\
25.59518608152	0\\
25.59521531886	0\\
25.5952445562	0\\
25.59527379354	0\\
25.59530303088	0\\
25.59533226822	0\\
25.59536150556	0\\
25.5953907429	0\\
25.59541998024	0\\
25.59544921758	0\\
25.59547845492	0\\
25.59550769226	0\\
25.5955369296	0\\
25.59556616694	0\\
25.59559540428	0\\
25.59562464162	0\\
25.59565387896	0\\
25.5956831163	0\\
25.59571235364	0\\
25.59574159098	0\\
25.59577082832	0\\
25.59580006566	0\\
25.595829303	0\\
25.59585854034	0\\
25.59588777768	0\\
25.59591701502	0\\
25.59594625236	0\\
25.5959754897	0\\
25.59600472704	0\\
25.59603396438	0\\
25.59606320172	0\\
25.59609243906	0\\
25.5961216764	0\\
25.59615091374	0\\
25.59618015108	0\\
25.59620938842	0\\
25.59623862576	0\\
25.5962678631	0\\
25.59629710044	0\\
25.59632633778	0\\
25.59635557512	0\\
25.59638481246	0\\
25.5964140498	0\\
25.59644328714	0\\
25.59647252448	0\\
25.59650176182	0\\
25.59653099916	0\\
25.5965602365	0\\
25.59658947384	0\\
25.59661871118	0\\
25.59664794852	0\\
25.59667718586	0\\
25.5967064232	0\\
25.59673566054	0\\
25.59676489788	0\\
25.59679413522	0\\
25.59682337256	0\\
25.5968526099	0\\
25.59688184724	0\\
25.59691108458	0\\
25.59694032192	0\\
25.59696955926	0\\
25.5969987966	0\\
25.59702803394	0\\
25.59705727128	0\\
25.59708650862	0\\
25.59711574596	0\\
25.5971449833	0\\
25.59717422064	0\\
25.59720345798	0\\
25.59723269532	0\\
25.59726193266	0\\
25.59729117	0\\
25.59732040734	0\\
25.59734964468	0\\
25.59737888202	0\\
25.59740811936	0\\
25.5974373567	0\\
25.59746659404	0\\
25.59749583138	0\\
25.59752506872	0\\
25.59755430606	0\\
25.5975835434	0\\
25.59761278074	0\\
25.59764201808	0\\
25.59767125542	0\\
25.59770049276	0\\
25.5977297301	0\\
25.59775896744	0\\
25.59778820478	0\\
25.59781744212	0\\
25.59784667946	0\\
25.5978759168	0\\
25.59790515414	0\\
25.59793439148	0\\
25.59796362882	0\\
25.59799286616	0\\
25.5980221035	0\\
25.59805134084	0\\
25.59808057818	0\\
25.59810981552	0\\
25.59813905286	0\\
25.5981682902	0\\
25.59819752754	0\\
25.59822676488	0\\
25.59825600222	0\\
25.59828523956	0\\
25.5983144769	0\\
25.59834371424	0\\
25.59837295158	0\\
25.59840218892	0\\
25.59843142626	0\\
25.5984606636	0\\
25.59848990094	0\\
25.59851913828	0\\
25.59854837562	0\\
25.59857761296	0\\
25.5986068503	0\\
25.59863608764	0\\
25.59866532498	0\\
25.59869456232	0\\
25.59872379966	0\\
25.598753037	0\\
25.59878227434	0\\
25.59881151168	0\\
25.59884074902	0\\
25.59886998636	0\\
25.5988992237	0\\
25.59892846104	0\\
25.59895769838	0\\
25.59898693572	0\\
25.59901617306	0\\
25.5990454104	0\\
25.59907464774	0\\
25.59910388508	0\\
25.59913312242	0\\
25.59916235976	0\\
25.5991915971	0\\
25.59922083444	0\\
25.59925007178	0\\
25.59927930912	0\\
25.59930854646	0\\
25.5993377838	0\\
25.59936702114	0\\
25.59939625848	0\\
25.59942549582	0\\
25.59945473316	0\\
25.5994839705	0\\
25.59951320784	0\\
25.59954244518	0\\
25.59957168252	0\\
25.59960091986	0\\
25.5996301572	0\\
25.59965939454	0\\
25.59968863188	0\\
25.59971786922	0\\
25.59974710656	0\\
25.5997763439	0\\
25.59980558124	0\\
25.59983481858	0\\
25.59986405592	0\\
25.59989329326	0\\
25.5999225306	0\\
25.59995176794	0\\
25.59998100528	0\\
25.60001024262	0\\
25.60003947996	0\\
25.6000687173	0\\
25.60009795464	0\\
25.60012719198	0\\
25.60015642932	0\\
25.60018566666	0\\
25.600214904	0\\
25.60024414134	0\\
25.60027337868	0\\
25.60030261602	0\\
25.60033185336	0\\
25.6003610907	0\\
25.60039032804	0\\
25.60041956538	0\\
25.60044880272	0\\
25.60047804006	0\\
25.6005072774	0\\
25.60053651474	0\\
25.60056575208	0\\
25.60059498942	0\\
25.60062422676	0\\
25.6006534641	0\\
25.60068270144	0\\
25.60071193878	0\\
25.60074117612	0\\
25.60077041346	0\\
25.6007996508	0\\
25.60082888814	0\\
25.60085812548	0\\
25.60088736282	0\\
25.60091660016	0\\
25.6009458375	0\\
25.60097507484	0\\
25.60100431218	0\\
25.60103354952	0\\
25.60106278686	0\\
25.6010920242	0\\
25.60112126154	0\\
25.60115049888	0\\
25.60117973622	0\\
25.60120897356	0\\
25.6012382109	0\\
25.60126744824	0\\
25.60129668558	0\\
25.60132592292	0\\
25.60135516026	0\\
25.6013843976	0\\
25.60141363494	0\\
25.60144287228	0\\
25.60147210962	0\\
25.60150134696	0\\
25.6015305843	0\\
25.60155982164	0\\
25.60158905898	0\\
25.60161829632	0\\
25.60164753366	0\\
25.601676771	0\\
25.60170600834	0\\
25.60173524568	0\\
25.60176448302	0\\
25.60179372036	0\\
25.6018229577	0\\
25.60185219504	0\\
25.60188143238	0\\
25.60191066972	0\\
25.60193990706	0\\
25.6019691444	0\\
25.60199838174	0\\
25.60202761908	0\\
25.60205685642	0\\
25.60208609376	0\\
25.6021153311	0\\
25.60214456844	0\\
25.60217380578	0\\
25.60220304312	0\\
25.60223228046	0\\
25.6022615178	0\\
25.60229075514	0\\
25.60231999248	0\\
25.60234922982	0\\
25.60237846716	0\\
25.6024077045	0\\
25.60243694184	0\\
25.60246617918	0\\
25.60249541652	0\\
25.60252465386	0\\
25.6025538912	0\\
25.60258312854	0\\
25.60261236588	0\\
25.60264160322	0\\
25.60267084056	0\\
25.6027000779	0\\
25.60272931524	0\\
25.60275855258	0\\
25.60278778992	0\\
25.60281702726	0\\
25.6028462646	0\\
25.60287550194	0\\
25.60290473928	0\\
25.60293397662	0\\
25.60296321396	0\\
25.6029924513	0\\
25.60302168864	0\\
25.60305092598	0\\
25.60308016332	0\\
25.60310940066	0\\
25.603138638	0\\
25.60316787534	0\\
25.60319711268	0\\
25.60322635002	0\\
25.60325558736	0\\
25.6032848247	0\\
25.60331406204	0\\
25.60334329938	0\\
25.60337253672	0\\
25.60340177406	0\\
25.6034310114	0\\
25.60346024874	0\\
25.60348948608	0\\
25.60351872342	0\\
25.60354796076	0\\
25.6035771981	0\\
25.60360643544	0\\
25.60363567278	0\\
25.60366491012	0\\
25.60369414746	0\\
25.6037233848	0\\
25.60375262214	0\\
25.60378185948	0\\
25.60381109682	0\\
25.60384033416	0\\
25.6038695715	0\\
25.60389880884	0\\
25.60392804618	0\\
25.60395728352	0\\
25.60398652086	0\\
25.6040157582	0\\
25.60404499554	0\\
25.60407423288	0\\
25.60410347022	0\\
25.60413270756	0\\
25.6041619449	0\\
25.60419118224	0\\
25.60422041958	0\\
25.60424965692	0\\
25.60427889426	0\\
25.6043081316	0\\
25.60433736894	0\\
25.60436660628	0\\
25.60439584362	0\\
25.60442508096	0\\
25.6044543183	0\\
25.60448355564	0\\
25.60451279298	0\\
25.60454203032	0\\
25.60457126766	0\\
25.604600505	0\\
25.60462974234	0\\
25.60465897968	0\\
25.60468821702	0\\
25.60471745436	0\\
25.6047466917	0\\
25.60477592904	0\\
25.60480516638	0\\
25.60483440372	0\\
25.60486364106	0\\
25.6048928784	0\\
25.60492211574	0\\
25.60495135308	0\\
25.60498059042	0\\
25.60500982776	0\\
25.6050390651	0\\
25.60506830244	0\\
25.60509753978	0\\
25.60512677712	0\\
25.60515601446	0\\
25.6051852518	0\\
25.60521448914	0\\
25.60524372648	0\\
25.60527296382	0\\
25.60530220116	0\\
25.6053314385	0\\
25.60536067584	0\\
25.60538991318	0\\
25.60541915052	0\\
25.60544838786	0\\
25.6054776252	0\\
25.60550686254	0\\
25.60553609988	0\\
25.60556533722	0\\
25.60559457456	0\\
25.6056238119	0\\
25.60565304924	0\\
25.60568228658	0\\
25.60571152392	0\\
25.60574076126	0\\
25.6057699986	0\\
25.60579923594	0\\
25.60582847328	0\\
25.60585771062	0\\
25.60588694796	0\\
25.6059161853	0\\
25.60594542264	0\\
25.60597465998	0\\
25.60600389732	0\\
25.60603313466	0\\
25.606062372	0\\
25.60609160934	0\\
25.60612084668	0\\
25.60615008402	0\\
25.60617932136	0\\
25.6062085587	0\\
25.60623779604	0\\
25.60626703338	0\\
25.60629627072	0\\
25.60632550806	0\\
25.6063547454	0\\
25.60638398274	0\\
25.60641322008	0\\
25.60644245742	0\\
25.60647169476	0\\
25.6065009321	0\\
25.60653016944	0\\
25.60655940678	0\\
25.60658864412	0\\
25.60661788146	0\\
25.6066471188	0\\
25.60667635614	0\\
25.60670559348	0\\
25.60673483082	0\\
25.60676406816	0\\
25.6067933055	0\\
25.60682254284	0\\
25.60685178018	0\\
25.60688101752	0\\
25.60691025486	0\\
25.6069394922	0\\
25.60696872954	0\\
25.60699796688	0\\
25.60702720422	0\\
25.60705644156	0\\
25.6070856789	0\\
25.60711491624	0\\
25.60714415358	0\\
25.60717339092	0\\
25.60720262826	0\\
25.6072318656	0\\
25.60726110294	0\\
25.60729034028	0\\
25.60731957762	0\\
25.60734881496	0\\
25.6073780523	0\\
25.60740728964	0\\
25.60743652698	0\\
25.60746576432	0\\
25.60749500166	0\\
25.607524239	0\\
25.60755347634	0\\
25.60758271368	0\\
25.60761195102	0\\
25.60764118836	0\\
25.6076704257	0\\
25.60769966304	0\\
25.60772890038	0\\
25.60775813772	0\\
25.60778737506	0\\
25.6078166124	0\\
25.60784584974	0\\
25.60787508708	0\\
25.60790432442	0\\
25.60793356176	0\\
25.6079627991	0\\
25.60799203644	0\\
25.60802127378	0\\
25.60805051112	0\\
25.60807974846	0\\
25.6081089858	0\\
25.60813822314	0\\
25.60816746048	0\\
25.60819669782	0\\
25.60822593516	0\\
25.6082551725	0\\
25.60828440984	0\\
25.60831364718	0\\
25.60834288452	0\\
25.60837212186	0\\
25.6084013592	0\\
25.60843059654	0\\
25.60845983388	0\\
25.60848907122	0\\
25.60851830856	0\\
25.6085475459	0\\
25.60857678324	0\\
25.60860602058	0\\
25.60863525792	0\\
25.60866449526	0\\
25.6086937326	0\\
25.60872296994	0\\
25.60875220728	0\\
25.60878144462	0\\
25.60881068196	0\\
25.6088399193	0\\
25.60886915664	0\\
25.60889839398	0\\
25.60892763132	0\\
25.60895686866	0\\
25.608986106	0\\
25.60901534334	0\\
25.60904458068	0\\
25.60907381802	0\\
25.60910305536	0\\
25.6091322927	0\\
25.60916153004	0\\
25.60919076738	0\\
25.60922000472	0\\
25.60924924206	0\\
25.6092784794	0\\
25.60930771674	0\\
25.60933695408	0\\
25.60936619142	0\\
25.60939542876	0\\
25.6094246661	0\\
25.60945390344	0\\
25.60948314078	0\\
25.60951237812	0\\
25.60954161546	0\\
25.6095708528	0\\
25.60960009014	0\\
25.60962932748	0\\
25.60965856482	0\\
25.60968780216	0\\
25.6097170395	0\\
25.60974627684	0\\
25.60977551418	0\\
25.60980475152	0\\
25.60983398886	0\\
25.6098632262	0\\
25.60989246354	0\\
25.60992170088	0\\
25.60995093822	0\\
25.60998017556	0\\
25.6100094129	0\\
25.61003865024	0\\
25.61006788758	0\\
25.61009712492	0\\
25.61012636226	0\\
25.6101555996	0\\
25.61018483694	0\\
25.61021407428	0\\
25.61024331162	0\\
25.61027254896	0\\
25.6103017863	0\\
25.61033102364	0\\
25.61036026098	0\\
25.61038949832	0\\
25.61041873566	0\\
25.610447973	0\\
25.61047721034	0\\
25.61050644768	0\\
25.61053568502	0\\
25.61056492236	0\\
25.6105941597	0\\
25.61062339704	0\\
25.61065263438	0\\
25.61068187172	0\\
25.61071110906	0\\
25.6107403464	0\\
25.61076958374	0\\
25.61079882108	0\\
25.61082805842	0\\
25.61085729576	0\\
25.6108865331	0\\
25.61091577044	0\\
25.61094500778	0\\
25.61097424512	0\\
25.61100348246	0\\
25.6110327198	0\\
25.61106195714	0\\
25.61109119448	0\\
25.61112043182	0\\
25.61114966916	0\\
25.6111789065	0\\
25.61120814384	0\\
25.61123738118	0\\
25.61126661852	0\\
25.61129585586	0\\
25.6113250932	0\\
25.61135433054	0\\
25.61138356788	0\\
25.61141280522	0\\
25.61144204256	0\\
25.6114712799	0\\
25.61150051724	0\\
25.61152975458	0\\
25.61155899192	0\\
25.61158822926	0\\
25.6116174666	0\\
25.61164670394	0\\
25.61167594128	0\\
25.61170517862	0\\
25.61173441596	0\\
25.6117636533	0\\
25.61179289064	0\\
25.61182212798	0\\
25.61185136532	0\\
25.61188060266	0\\
25.61190984	0\\
25.61193907734	0\\
25.61196831468	0\\
25.61199755202	0\\
25.61202678936	0\\
25.6120560267	0\\
25.61208526404	0\\
25.61211450138	0\\
25.61214373872	0\\
25.61217297606	0\\
25.6122022134	0\\
25.61223145074	0\\
25.61226068808	0\\
25.61228992542	0\\
25.61231916276	0\\
25.6123484001	0\\
25.61237763744	0\\
25.61240687478	0\\
25.61243611212	0\\
25.61246534946	0\\
25.6124945868	0\\
25.61252382414	0\\
25.61255306148	0\\
25.61258229882	0\\
25.61261153616	0\\
25.6126407735	0\\
25.61267001084	0\\
25.61269924818	0\\
25.61272848552	0\\
25.61275772286	0\\
25.6127869602	0\\
25.61281619754	0\\
25.61284543488	0\\
25.61287467222	0\\
25.61290390956	0\\
25.6129331469	0\\
25.61296238424	0\\
25.61299162158	0\\
25.61302085892	0\\
25.61305009626	0\\
25.6130793336	0\\
25.61310857094	0\\
25.61313780828	0\\
25.61316704562	0\\
25.61319628296	0\\
25.6132255203	0\\
25.61325475764	0\\
25.61328399498	0\\
25.61331323232	0\\
25.61334246966	0\\
25.613371707	0\\
25.61340094434	0\\
25.61343018168	0\\
25.61345941902	0\\
25.61348865636	0\\
25.6135178937	0\\
25.61354713104	0\\
25.61357636838	0\\
25.61360560572	0\\
25.61363484306	0\\
25.6136640804	0\\
25.61369331774	0\\
25.61372255508	0\\
25.61375179242	0\\
25.61378102976	0\\
25.6138102671	0\\
25.61383950444	0\\
25.61386874178	0\\
25.61389797912	0\\
25.61392721646	0\\
25.6139564538	0\\
25.61398569114	0\\
25.61401492848	0\\
25.61404416582	0\\
25.61407340316	0\\
25.6141026405	0\\
25.61413187784	0\\
25.61416111518	0\\
25.61419035252	0\\
25.61421958986	0\\
25.6142488272	0\\
25.61427806454	0\\
25.61430730188	0\\
25.61433653922	0\\
25.61436577656	0\\
25.6143950139	0\\
25.61442425124	0\\
25.61445348858	0\\
25.61448272592	0\\
25.61451196326	0\\
25.6145412006	0\\
25.61457043794	0\\
25.61459967528	0\\
25.61462891262	0\\
25.61465814996	0\\
25.6146873873	0\\
25.61471662464	0\\
25.61474586198	0\\
25.61477509932	0\\
25.61480433666	0\\
25.614833574	0\\
25.61486281134	0\\
25.61489204868	0\\
25.61492128602	0\\
25.61495052336	0\\
25.6149797607	0\\
25.61500899804	0\\
25.61503823538	0\\
25.61506747272	0\\
25.61509671006	0\\
25.6151259474	0\\
25.61515518474	0\\
25.61518442208	0\\
25.61521365942	0\\
25.61524289676	0\\
25.6152721341	0\\
25.61530137144	0\\
25.61533060878	0\\
25.61535984612	0\\
25.61538908346	0\\
25.6154183208	0\\
25.61544755814	0\\
25.61547679548	0\\
25.61550603282	0\\
25.61553527016	0\\
25.6155645075	0\\
25.61559374484	0\\
25.61562298218	0\\
25.61565221952	0\\
25.61568145686	0\\
25.6157106942	0\\
25.61573993154	0\\
25.61576916888	0\\
25.61579840622	0\\
25.61582764356	0\\
25.6158568809	0\\
25.61588611824	0\\
25.61591535558	0\\
25.61594459292	0\\
25.61597383026	0\\
25.6160030676	0\\
25.61603230494	0\\
25.61606154228	0\\
25.61609077962	0\\
25.61612001696	0\\
25.6161492543	0\\
25.61617849164	0\\
25.61620772898	0\\
25.61623696632	0\\
25.61626620366	0\\
25.616295441	0\\
25.61632467834	0\\
25.61635391568	0\\
25.61638315302	0\\
25.61641239036	0\\
25.6164416277	0\\
25.61647086504	0\\
25.61650010238	0\\
25.61652933972	0\\
25.61655857706	0\\
25.6165878144	0\\
25.61661705174	0\\
25.61664628908	0\\
25.61667552642	0\\
25.61670476376	0\\
25.6167340011	0\\
25.61676323844	0\\
25.61679247578	0\\
25.61682171312	0\\
25.61685095046	0\\
25.6168801878	0\\
25.61690942514	0\\
25.61693866248	0\\
25.61696789982	0\\
25.61699713716	0\\
25.6170263745	0\\
25.61705561184	0\\
25.61708484918	0\\
25.61711408652	0\\
25.61714332386	0\\
25.6171725612	0\\
25.61720179854	0\\
25.61723103588	0\\
25.61726027322	0\\
25.61728951056	0\\
25.6173187479	0\\
25.61734798524	0\\
25.61737722258	0\\
25.61740645992	0\\
25.61743569726	0\\
25.6174649346	0\\
25.61749417194	0\\
25.61752340928	0\\
25.61755264662	0\\
25.61758188396	0\\
25.6176111213	0\\
25.61764035864	0\\
25.61766959598	0\\
25.61769883332	0\\
25.61772807066	0\\
25.617757308	0\\
25.61778654534	0\\
25.61781578268	0\\
25.61784502002	0\\
25.61787425736	0\\
25.6179034947	0\\
25.61793273204	0\\
25.61796196938	0\\
25.61799120672	0\\
25.61802044406	0\\
25.6180496814	0\\
25.61807891874	0\\
25.61810815608	0\\
25.61813739342	0\\
25.61816663076	0\\
25.6181958681	0\\
25.61822510544	0\\
25.61825434278	0\\
25.61828358012	0\\
25.61831281746	0\\
25.6183420548	0\\
25.61837129214	0\\
25.61840052948	0\\
25.61842976682	0\\
25.61845900416	0\\
25.6184882415	0\\
25.61851747884	0\\
25.61854671618	0\\
25.61857595352	0\\
25.61860519086	0\\
25.6186344282	0\\
25.61866366554	0\\
25.61869290288	0\\
25.61872214022	0\\
25.61875137756	0\\
25.6187806149	0\\
25.61880985224	0\\
25.61883908958	0\\
25.61886832692	0\\
25.61889756426	0\\
25.6189268016	0\\
25.61895603894	0\\
25.61898527628	0\\
25.61901451362	0\\
25.61904375096	0\\
25.6190729883	0\\
25.61910222564	0\\
25.61913146298	0\\
25.61916070032	0\\
25.61918993766	0\\
25.619219175	0\\
25.61924841234	0\\
25.61927764968	0\\
25.61930688702	0\\
25.61933612436	0\\
25.6193653617	0\\
25.61939459904	0\\
25.61942383638	0\\
25.61945307372	0\\
25.61948231106	0\\
25.6195115484	0\\
25.61954078574	0\\
25.61957002308	0\\
25.61959926042	0\\
25.61962849776	0\\
25.6196577351	0\\
25.61968697244	0\\
25.61971620978	0\\
25.61974544712	0\\
25.61977468446	0\\
25.6198039218	0\\
25.61983315914	0\\
25.61986239648	0\\
25.61989163382	0\\
25.61992087116	0\\
25.6199501085	0\\
25.61997934584	0\\
25.62000858318	0\\
25.62003782052	0\\
25.62006705786	0\\
25.6200962952	0\\
25.62012553254	0\\
25.62015476988	0\\
25.62018400722	0\\
25.62021324456	0\\
25.6202424819	0\\
25.62027171924	0\\
25.62030095658	0\\
25.62033019392	0\\
25.62035943126	0\\
25.6203886686	0\\
25.62041790594	0\\
25.62044714328	0\\
25.62047638062	0\\
25.62050561796	0\\
25.6205348553	0\\
25.62056409264	0\\
25.62059332998	0\\
25.62062256732	0\\
25.62065180466	0\\
25.620681042	0\\
25.62071027934	0\\
25.62073951668	0\\
25.62076875402	0\\
25.62079799136	0\\
25.6208272287	0\\
25.62085646604	0\\
25.62088570338	0\\
25.62091494072	0\\
25.62094417806	0\\
25.6209734154	0\\
25.62100265274	0\\
25.62103189008	0\\
25.62106112742	0\\
25.62109036476	0\\
25.6211196021	0\\
25.62114883944	0\\
25.62117807678	0\\
25.62120731412	0\\
25.62123655146	0\\
25.6212657888	0\\
25.62129502614	0\\
25.62132426348	0\\
25.62135350082	0\\
25.62138273816	0\\
25.6214119755	0\\
25.62144121284	0\\
25.62147045018	0\\
25.62149968752	0\\
25.62152892486	0\\
25.6215581622	0\\
25.62158739954	0\\
25.62161663688	0\\
25.62164587422	0\\
25.62167511156	0\\
25.6217043489	0\\
25.62173358624	0\\
25.62176282358	0\\
25.62179206092	0\\
25.62182129826	0\\
25.6218505356	0\\
25.62187977294	0\\
25.62190901028	0\\
25.62193824762	0\\
25.62196748496	0\\
25.6219967223	0\\
25.62202595964	0\\
25.62205519698	0\\
25.62208443432	0\\
25.62211367166	0\\
25.622142909	0\\
25.62217214634	0\\
25.62220138368	0\\
25.62223062102	0\\
25.62225985836	0\\
25.6222890957	0\\
25.62231833304	0\\
25.62234757038	0\\
25.62237680772	0\\
25.62240604506	0\\
25.6224352824	0\\
25.62246451974	0\\
25.62249375708	0\\
25.62252299442	0\\
25.62255223176	0\\
25.6225814691	0\\
25.62261070644	0\\
25.62263994378	0\\
25.62266918112	0\\
25.62269841846	0\\
25.6227276558	0\\
25.62275689314	0\\
25.62278613048	0\\
25.62281536782	0\\
25.62284460516	0\\
25.6228738425	0\\
25.62290307984	0\\
25.62293231718	0\\
25.62296155452	0\\
25.62299079186	0\\
25.6230200292	0\\
25.62304926654	0\\
25.62307850388	0\\
25.62310774122	0\\
25.62313697856	0\\
25.6231662159	0\\
25.62319545324	0\\
25.62322469058	0\\
25.62325392792	0\\
25.62328316526	0\\
25.6233124026	0\\
25.62334163994	0\\
25.62337087728	0\\
25.62340011462	0\\
25.62342935196	0\\
25.6234585893	0\\
25.62348782664	0\\
25.62351706398	0\\
25.62354630132	0\\
25.62357553866	0\\
25.623604776	0\\
25.62363401334	0\\
25.62366325068	0\\
25.62369248802	0\\
25.62372172536	0\\
25.6237509627	0\\
25.62378020004	0\\
25.62380943738	0\\
25.62383867472	0\\
25.62386791206	0\\
25.6238971494	0\\
25.62392638674	0\\
25.62395562408	0\\
25.62398486142	0\\
25.62401409876	0\\
25.6240433361	0\\
25.62407257344	0\\
25.62410181078	0\\
25.62413104812	0\\
25.62416028546	0\\
25.6241895228	0\\
25.62421876014	0\\
25.62424799748	0\\
25.62427723482	0\\
25.62430647216	0\\
25.6243357095	0\\
25.62436494684	0\\
25.62439418418	0\\
25.62442342152	0\\
25.62445265886	0\\
25.6244818962	0\\
25.62451113354	0\\
25.62454037088	0\\
25.62456960822	0\\
25.62459884556	0\\
25.6246280829	0\\
25.62465732024	0\\
25.62468655758	0\\
25.62471579492	0\\
25.62474503226	0\\
25.6247742696	0\\
25.62480350694	0\\
25.62483274428	0\\
25.62486198162	0\\
25.62489121896	0\\
25.6249204563	0\\
25.62494969364	0\\
25.62497893098	0\\
25.62500816832	0\\
25.62503740566	0\\
25.625066643	0\\
25.62509588034	0\\
25.62512511768	0\\
25.62515435502	0\\
25.62518359236	0\\
25.6252128297	0\\
25.62524206704	0\\
25.62527130438	0\\
25.62530054172	0\\
25.62532977906	0\\
25.6253590164	0\\
25.62538825374	0\\
25.62541749108	0\\
25.62544672842	0\\
25.62547596576	0\\
25.6255052031	0\\
25.62553444044	0\\
25.62556367778	0\\
25.62559291512	0\\
25.62562215246	0\\
25.6256513898	0\\
25.62568062714	0\\
25.62570986448	0\\
25.62573910182	0\\
25.62576833916	0\\
25.6257975765	0\\
25.62582681384	0\\
25.62585605118	0\\
25.62588528852	0\\
25.62591452586	0\\
25.6259437632	0\\
25.62597300054	0\\
25.62600223788	0\\
25.62603147522	0\\
25.62606071256	0\\
25.6260899499	0\\
25.62611918724	0\\
25.62614842458	0\\
25.62617766192	0\\
25.62620689926	0\\
25.6262361366	0\\
25.62626537394	0\\
25.62629461128	0\\
25.62632384862	0\\
25.62635308596	0\\
25.6263823233	0\\
25.62641156064	0\\
25.62644079798	0\\
25.62647003532	0\\
25.62649927266	0\\
25.62652851	0\\
25.62655774734	0\\
25.62658698468	0\\
25.62661622202	0\\
25.62664545936	0\\
25.6266746967	0\\
25.62670393404	0\\
25.62673317138	0\\
25.62676240872	0\\
25.62679164606	0\\
25.6268208834	0\\
25.62685012074	0\\
25.62687935808	0\\
25.62690859542	0\\
25.62693783276	0\\
25.6269670701	0\\
25.62699630744	0\\
25.62702554478	0\\
25.62705478212	0\\
25.62708401946	0\\
25.6271132568	0\\
25.62714249414	0\\
25.62717173148	0\\
25.62720096882	0\\
25.62723020616	0\\
25.6272594435	0\\
25.62728868084	0\\
25.62731791818	0\\
25.62734715552	0\\
25.62737639286	0\\
25.6274056302	0\\
25.62743486754	0\\
25.62746410488	0\\
25.62749334222	0\\
25.62752257956	0\\
25.6275518169	0\\
25.62758105424	0\\
25.62761029158	0\\
25.62763952892	0\\
25.62766876626	0\\
25.6276980036	0\\
25.62772724094	0\\
25.62775647828	0\\
25.62778571562	0\\
25.62781495296	0\\
25.6278441903	0\\
25.62787342764	0\\
25.62790266498	0\\
25.62793190232	0\\
25.62796113966	0\\
25.627990377	0\\
25.62801961434	0\\
25.62804885168	0\\
25.62807808902	0\\
25.62810732636	0\\
25.6281365637	0\\
25.62816580104	0\\
25.62819503838	0\\
25.62822427572	0\\
25.62825351306	0\\
25.6282827504	0\\
25.62831198774	0\\
25.62834122508	0\\
25.62837046242	0\\
25.62839969976	0\\
25.6284289371	0\\
25.62845817444	0\\
25.62848741178	0\\
25.62851664912	0\\
25.62854588646	0\\
25.6285751238	0\\
25.62860436114	0\\
25.62863359848	0\\
25.62866283582	0\\
25.62869207316	0\\
25.6287213105	0\\
25.62875054784	0\\
25.62877978518	0\\
25.62880902252	0\\
25.62883825986	0\\
25.6288674972	0\\
25.62889673454	0\\
25.62892597188	0\\
25.62895520922	0\\
25.62898444656	0\\
25.6290136839	0\\
25.62904292124	0\\
25.62907215858	0\\
25.62910139592	0\\
25.62913063326	0\\
25.6291598706	0\\
25.62918910794	0\\
25.62921834528	0\\
25.62924758262	0\\
25.62927681996	0\\
25.6293060573	0\\
25.62933529464	0\\
25.62936453198	0\\
25.62939376932	0\\
25.62942300666	0\\
25.629452244	0\\
25.62948148134	0\\
25.62951071868	0\\
25.62953995602	0\\
25.62956919336	0\\
25.6295984307	0\\
25.62962766804	0\\
25.62965690538	0\\
25.62968614272	0\\
25.62971538006	0\\
25.6297446174	0\\
25.62977385474	0\\
25.62980309208	0\\
25.62983232942	0\\
25.62986156676	0\\
25.6298908041	0\\
25.62992004144	0\\
25.62994927878	0\\
25.62997851612	0\\
25.63000775346	0\\
25.6300369908	0\\
25.63006622814	0\\
25.63009546548	0\\
25.63012470282	0\\
25.63015394016	0\\
25.6301831775	0\\
25.63021241484	0\\
25.63024165218	0\\
25.63027088952	0\\
25.63030012686	0\\
25.6303293642	0\\
25.63035860154	0\\
25.63038783888	0\\
25.63041707622	0\\
25.63044631356	0\\
25.6304755509	0\\
25.63050478824	0\\
25.63053402558	0\\
25.63056326292	0\\
25.63059250026	0\\
25.6306217376	0\\
25.63065097494	0\\
25.63068021228	0\\
25.63070944962	0\\
25.63073868696	0\\
25.6307679243	0\\
25.63079716164	0\\
25.63082639898	0\\
25.63085563632	0\\
25.63088487366	0\\
25.630914111	0\\
25.63094334834	0\\
25.63097258568	0\\
25.63100182302	0\\
25.63103106036	0\\
25.6310602977	0\\
25.63108953504	0\\
25.63111877238	0\\
25.63114800972	0\\
25.63117724706	0\\
25.6312064844	0\\
25.63123572174	0\\
25.63126495908	0\\
25.63129419642	0\\
25.63132343376	0\\
25.6313526711	0\\
25.63138190844	0\\
25.63141114578	0\\
25.63144038312	0\\
25.63146962046	0\\
25.6314988578	0\\
25.63152809514	0\\
25.63155733248	0\\
25.63158656982	0\\
25.63161580716	0\\
25.6316450445	0\\
25.63167428184	0\\
25.63170351918	0\\
25.63173275652	0\\
25.63176199386	0\\
25.6317912312	0\\
25.63182046854	0\\
25.63184970588	0\\
25.63187894322	0\\
25.63190818056	0\\
25.6319374179	0\\
25.63196665524	0\\
25.63199589258	0\\
25.63202512992	0\\
25.63205436726	0\\
25.6320836046	0\\
25.63211284194	0\\
25.63214207928	0\\
25.63217131662	0\\
25.63220055396	0\\
25.6322297913	0\\
25.63225902864	0\\
25.63228826598	0\\
25.63231750332	0\\
25.63234674066	0\\
25.632375978	0\\
25.63240521534	0\\
25.63243445268	0\\
25.63246369002	0\\
25.63249292736	0\\
25.6325221647	0\\
25.63255140204	0\\
25.63258063938	0\\
25.63260987672	0\\
25.63263911406	0\\
25.6326683514	0\\
25.63269758874	0\\
25.63272682608	0\\
25.63275606342	0\\
25.63278530076	0\\
25.6328145381	0\\
25.63284377544	0\\
25.63287301278	0\\
25.63290225012	0\\
25.63293148746	0\\
25.6329607248	0\\
25.63298996214	0\\
25.63301919948	0\\
25.63304843682	0\\
25.63307767416	0\\
25.6331069115	0\\
25.63313614884	0\\
25.63316538618	0\\
25.63319462352	0\\
25.63322386086	0\\
25.6332530982	0\\
25.63328233554	0\\
25.63331157288	0\\
25.63334081022	0\\
25.63337004756	0\\
25.6333992849	0\\
25.63342852224	0\\
25.63345775958	0\\
25.63348699692	0\\
25.63351623426	0\\
25.6335454716	0\\
25.63357470894	0\\
25.63360394628	0\\
25.63363318362	0\\
25.63366242096	0\\
25.6336916583	0\\
25.63372089564	0\\
25.63375013298	0\\
25.63377937032	0\\
25.63380860766	0\\
25.633837845	0\\
25.63386708234	0\\
25.63389631968	0\\
25.63392555702	0\\
25.63395479436	0\\
25.6339840317	0\\
25.63401326904	0\\
25.63404250638	0\\
25.63407174372	0\\
25.63410098106	0\\
25.6341302184	0\\
25.63415945574	0\\
25.63418869308	0\\
25.63421793042	0\\
25.63424716776	0\\
25.6342764051	0\\
25.63430564244	0\\
25.63433487978	0\\
25.63436411712	0\\
25.63439335446	0\\
25.6344225918	0\\
25.63445182914	0\\
25.63448106648	0\\
25.63451030382	0\\
25.63453954116	0\\
25.6345687785	0\\
25.63459801584	0\\
25.63462725318	0\\
25.63465649052	0\\
25.63468572786	0\\
25.6347149652	0\\
25.63474420254	0\\
25.63477343988	0\\
25.63480267722	0\\
25.63483191456	0\\
25.6348611519	0\\
25.63489038924	0\\
25.63491962658	0\\
25.63494886392	0\\
25.63497810126	0\\
25.6350073386	0\\
25.63503657594	0\\
25.63506581328	0\\
25.63509505062	0\\
25.63512428796	0\\
25.6351535253	0\\
25.63518276264	0\\
25.63521199998	0\\
25.63524123732	0\\
25.63527047466	0\\
25.635299712	0\\
25.63532894934	0\\
25.63535818668	0\\
25.63538742402	0\\
25.63541666136	0\\
25.6354458987	0\\
25.63547513604	0\\
25.63550437338	0\\
25.63553361072	0\\
25.63556284806	0\\
25.6355920854	0\\
25.63562132274	0\\
25.63565056008	0\\
25.63567979742	0\\
25.63570903476	0\\
25.6357382721	0\\
25.63576750944	0\\
25.63579674678	0\\
25.63582598412	0\\
25.63585522146	0\\
25.6358844588	0\\
25.63591369614	0\\
25.63594293348	0\\
25.63597217082	0\\
25.63600140816	0\\
25.6360306455	0\\
25.63605988284	0\\
25.63608912018	0\\
25.63611835752	0\\
25.63614759486	0\\
25.6361768322	0\\
25.63620606954	0\\
25.63623530688	0\\
25.63626454422	0\\
25.63629378156	0\\
25.6363230189	0\\
25.63635225624	0\\
25.63638149358	0\\
25.63641073092	0\\
25.63643996826	0\\
25.6364692056	0\\
25.63649844294	0\\
25.63652768028	0\\
25.63655691762	0\\
25.63658615496	0\\
25.6366153923	0\\
25.63664462964	0\\
25.63667386698	0\\
25.63670310432	0\\
25.63673234166	0\\
25.636761579	0\\
25.63679081634	0\\
25.63682005368	0\\
25.63684929102	0\\
25.63687852836	0\\
25.6369077657	0\\
25.63693700304	0\\
25.63696624038	0\\
25.63699547772	0\\
25.63702471506	0\\
25.6370539524	0\\
25.63708318974	0\\
25.63711242708	0\\
25.63714166442	0\\
25.63717090176	0\\
25.6372001391	0\\
25.63722937644	0\\
25.63725861378	0\\
25.63728785112	0\\
25.63731708846	0\\
25.6373463258	0\\
25.63737556314	0\\
25.63740480048	0\\
25.63743403782	0\\
25.63746327516	0\\
25.6374925125	0\\
25.63752174984	0\\
25.63755098718	0\\
25.63758022452	0\\
25.63760946186	0\\
25.6376386992	0\\
25.63766793654	0\\
25.63769717388	0\\
25.63772641122	0\\
25.63775564856	0\\
25.6377848859	0\\
25.63781412324	0\\
25.63784336058	0\\
25.63787259792	0\\
25.63790183526	0\\
25.6379310726	0\\
25.63796030994	0\\
25.63798954728	0\\
25.63801878462	0\\
25.63804802196	0\\
25.6380772593	0\\
25.63810649664	0\\
25.63813573398	0\\
25.63816497132	0\\
25.63819420866	0\\
25.638223446	0\\
25.63825268334	0\\
25.63828192068	0\\
25.63831115802	0\\
25.63834039536	0\\
25.6383696327	0\\
25.63839887004	0\\
25.63842810738	0\\
25.63845734472	0\\
25.63848658206	0\\
25.6385158194	0\\
25.63854505674	0\\
25.63857429408	0\\
25.63860353142	0\\
25.63863276876	0\\
25.6386620061	0\\
25.63869124344	0\\
25.63872048078	0\\
25.63874971812	0\\
25.63877895546	0\\
25.6388081928	0\\
25.63883743014	0\\
25.63886666748	0\\
25.63889590482	0\\
25.63892514216	0\\
25.6389543795	0\\
25.63898361684	0\\
25.63901285418	0\\
25.63904209152	0\\
25.63907132886	0\\
25.6391005662	0\\
25.63912980354	0\\
25.63915904088	0\\
25.63918827822	0\\
25.63921751556	0\\
25.6392467529	0\\
25.63927599024	0\\
25.63930522758	0\\
25.63933446492	0\\
25.63936370226	0\\
25.6393929396	0\\
25.63942217694	0\\
25.63945141428	0\\
25.63948065162	0\\
25.63950988896	0\\
25.6395391263	0\\
25.63956836364	0\\
25.63959760098	0\\
25.63962683832	0\\
25.63965607566	0\\
25.639685313	0\\
25.63971455034	0\\
25.63974378768	0\\
25.63977302502	0\\
25.63980226236	0\\
25.6398314997	0\\
25.63986073704	0\\
25.63988997438	0\\
25.63991921172	0\\
25.63994844906	0\\
25.6399776864	0\\
25.64000692374	0\\
25.64003616108	0\\
25.64006539842	0\\
25.64009463576	0\\
25.6401238731	0\\
25.64015311044	0\\
25.64018234778	0\\
25.64021158512	0\\
25.64024082246	0\\
25.6402700598	0\\
25.64029929714	0\\
25.64032853448	0\\
25.64035777182	0\\
25.64038700916	0\\
25.6404162465	0\\
25.64044548384	0\\
25.64047472118	0\\
25.64050395852	0\\
25.64053319586	0\\
25.6405624332	0\\
25.64059167054	0\\
25.64062090788	0\\
25.64065014522	0\\
25.64067938256	0\\
25.6407086199	0\\
25.64073785724	0\\
25.64076709458	0\\
25.64079633192	0\\
25.64082556926	0\\
25.6408548066	0\\
25.64088404394	0\\
25.64091328128	0\\
25.64094251862	0\\
25.64097175596	0\\
25.6410009933	0\\
25.64103023064	0\\
25.64105946798	0\\
25.64108870532	0\\
25.64111794266	0\\
25.64114718	0\\
25.64117641734	0\\
25.64120565468	0\\
25.64123489202	0\\
25.64126412936	0\\
25.6412933667	0\\
25.64132260404	0\\
25.64135184138	0\\
25.64138107872	0\\
25.64141031606	0\\
25.6414395534	0\\
25.64146879074	0\\
25.64149802808	0\\
25.64152726542	0\\
25.64155650276	0\\
25.6415857401	0\\
25.64161497744	0\\
25.64164421478	0\\
25.64167345212	0\\
25.64170268946	0\\
25.6417319268	0\\
25.64176116414	0\\
25.64179040148	0\\
25.64181963882	0\\
25.64184887616	0\\
25.6418781135	0\\
25.64190735084	0\\
25.64193658818	0\\
25.64196582552	0\\
25.64199506286	0\\
25.6420243002	0\\
25.64205353754	0\\
25.64208277488	0\\
25.64211201222	0\\
25.64214124956	0\\
25.6421704869	0\\
25.64219972424	0\\
25.64222896158	0\\
25.64225819892	0\\
25.64228743626	0\\
25.6423166736	0\\
25.64234591094	0\\
25.64237514828	0\\
25.64240438562	0\\
25.64243362296	0\\
25.6424628603	0\\
25.64249209764	0\\
25.64252133498	0\\
25.64255057232	0\\
25.64257980966	0\\
25.642609047	0\\
25.64263828434	0\\
25.64266752168	0\\
25.64269675902	0\\
25.64272599636	0\\
25.6427552337	0\\
25.64278447104	0\\
25.64281370838	0\\
25.64284294572	0\\
25.64287218306	0\\
25.6429014204	0\\
25.64293065774	0\\
25.64295989508	0\\
25.64298913242	0\\
25.64301836976	0\\
25.6430476071	0\\
25.64307684444	0\\
25.64310608178	0\\
25.64313531912	0\\
25.64316455646	0\\
25.6431937938	0\\
25.64322303114	0\\
25.64325226848	0\\
25.64328150582	0\\
25.64331074316	0\\
25.6433399805	0\\
25.64336921784	0\\
25.64339845518	0\\
25.64342769252	0\\
25.64345692986	0\\
25.6434861672	0\\
25.64351540454	0\\
25.64354464188	0\\
25.64357387922	0\\
25.64360311656	0\\
25.6436323539	0\\
25.64366159124	0\\
25.64369082858	0\\
25.64372006592	0\\
25.64374930326	0\\
25.6437785406	0\\
25.64380777794	0\\
25.64383701528	0\\
25.64386625262	0\\
25.64389548996	0\\
25.6439247273	0\\
25.64395396464	0\\
25.64398320198	0\\
25.64401243932	0\\
25.64404167666	0\\
25.644070914	0\\
25.64410015134	0\\
25.64412938868	0\\
25.64415862602	0\\
25.64418786336	0\\
25.6442171007	0\\
25.64424633804	0\\
25.64427557538	0\\
25.64430481272	0\\
25.64433405006	0\\
25.6443632874	0\\
25.64439252474	0\\
25.64442176208	0\\
25.64445099942	0\\
25.64448023676	0\\
25.6445094741	0\\
25.64453871144	0\\
25.64456794878	0\\
25.64459718612	0\\
25.64462642346	0\\
25.6446556608	0\\
25.64468489814	0\\
25.64471413548	0\\
25.64474337282	0\\
25.64477261016	0\\
25.6448018475	0\\
25.64483108484	0\\
25.64486032218	0\\
25.64488955952	0\\
25.64491879686	0\\
25.6449480342	0\\
25.64497727154	0\\
25.64500650888	0\\
25.64503574622	0\\
25.64506498356	0\\
25.6450942209	0\\
25.64512345824	0\\
25.64515269558	0\\
25.64518193292	0\\
25.64521117026	0\\
25.6452404076	0\\
25.64526964494	0\\
25.64529888228	0\\
25.64532811962	0\\
25.64535735696	0\\
25.6453865943	0\\
25.64541583164	0\\
25.64544506898	0\\
25.64547430632	0\\
25.64550354366	0\\
25.645532781	0\\
25.64556201834	0\\
25.64559125568	0\\
25.64562049302	0\\
25.64564973036	0\\
25.6456789677	0\\
25.64570820504	0\\
25.64573744238	0\\
25.64576667972	0\\
25.64579591706	0\\
25.6458251544	0\\
25.64585439174	0\\
25.64588362908	0\\
25.64591286642	0\\
25.64594210376	0\\
25.6459713411	0\\
25.64600057844	0\\
25.64602981578	0\\
25.64605905312	0\\
25.64608829046	0\\
25.6461175278	0\\
25.64614676514	0\\
25.64617600248	0\\
25.64620523982	0\\
25.64623447716	0\\
25.6462637145	0\\
25.64629295184	0\\
25.64632218918	0\\
25.64635142652	0\\
25.64638066386	0\\
25.6464099012	0\\
25.64643913854	0\\
25.64646837588	0\\
25.64649761322	0\\
25.64652685056	0\\
25.6465560879	0\\
25.64658532524	0\\
25.64661456258	0\\
25.64664379992	0\\
25.64667303726	0\\
25.6467022746	0\\
25.64673151194	0\\
25.64676074928	0\\
25.64678998662	0\\
25.64681922396	0\\
25.6468484613	0\\
25.64687769864	0\\
25.64690693598	0\\
25.64693617332	0\\
25.64696541066	0\\
25.646994648	0\\
25.64702388534	0\\
25.64705312268	0\\
25.64708236002	0\\
25.64711159736	0\\
25.6471408347	0\\
25.64717007204	0\\
25.64719930938	0\\
25.64722854672	0\\
25.64725778406	0\\
25.6472870214	0\\
25.64731625874	0\\
25.64734549608	0\\
25.64737473342	0\\
25.64740397076	0\\
25.6474332081	0\\
25.64746244544	0\\
25.64749168278	0\\
25.64752092012	0\\
25.64755015746	0\\
25.6475793948	0\\
25.64760863214	0\\
25.64763786948	0\\
25.64766710682	0\\
25.64769634416	0\\
25.6477255815	0\\
25.64775481884	0\\
25.64778405618	0\\
25.64781329352	0\\
25.64784253086	0\\
25.6478717682	0\\
25.64790100554	0\\
25.64793024288	0\\
25.64795948022	0\\
25.64798871756	0\\
25.6480179549	0\\
25.64804719224	0\\
25.64807642958	0\\
25.64810566692	0\\
25.64813490426	0\\
25.6481641416	0\\
25.64819337894	0\\
25.64822261628	0\\
25.64825185362	0\\
25.64828109096	0\\
25.6483103283	0\\
25.64833956564	0\\
25.64836880298	0\\
25.64839804032	0\\
25.64842727766	0\\
25.648456515	0\\
25.64848575234	0\\
25.64851498968	0\\
25.64854422702	0\\
25.64857346436	0\\
25.6486027017	0\\
25.64863193904	0\\
25.64866117638	0\\
25.64869041372	0\\
25.64871965106	0\\
25.6487488884	0\\
25.64877812574	0\\
25.64880736308	0\\
25.64883660042	0\\
25.64886583776	0\\
25.6488950751	0\\
25.64892431244	0\\
25.64895354978	0\\
25.64898278712	0\\
25.64901202446	0\\
25.6490412618	0\\
25.64907049914	0\\
25.64909973648	0\\
25.64912897382	0\\
25.64915821116	0\\
25.6491874485	0\\
25.64921668584	0\\
25.64924592318	0\\
25.64927516052	0\\
25.64930439786	0\\
25.6493336352	0\\
25.64936287254	0\\
25.64939210988	0\\
25.64942134722	0\\
25.64945058456	0\\
25.6494798219	0\\
25.64950905924	0\\
25.64953829658	0\\
25.64956753392	0\\
25.64959677126	0\\
25.6496260086	0\\
25.64965524594	0\\
25.64968448328	0\\
25.64971372062	0\\
25.64974295796	0\\
25.6497721953	0\\
25.64980143264	0\\
25.64983066998	0\\
25.64985990732	0\\
25.64988914466	0\\
25.649918382	0\\
25.64994761934	0\\
25.64997685668	0\\
25.65000609402	0\\
25.65003533136	0\\
25.6500645687	0\\
25.65009380604	0\\
25.65012304338	0\\
25.65015228072	0\\
25.65018151806	0\\
25.6502107554	0\\
25.65023999274	0\\
25.65026923008	0\\
25.65029846742	0\\
25.65032770476	0\\
25.6503569421	0\\
25.65038617944	0\\
25.65041541678	0\\
25.65044465412	0\\
25.65047389146	0\\
25.6505031288	0\\
25.65053236614	0\\
25.65056160348	0\\
25.65059084082	0\\
25.65062007816	0\\
25.6506493155	0\\
25.65067855284	0\\
25.65070779018	0\\
25.65073702752	0\\
25.65076626486	0\\
25.6507955022	0\\
25.65082473954	0\\
25.65085397688	0\\
25.65088321422	0\\
25.65091245156	0\\
25.6509416889	0\\
25.65097092624	0\\
25.65100016358	0\\
25.65102940092	0\\
25.65105863826	0\\
25.6510878756	0\\
25.65111711294	0\\
25.65114635028	0\\
25.65117558762	0\\
25.65120482496	0\\
25.6512340623	0\\
25.65126329964	0\\
25.65129253698	0\\
25.65132177432	0\\
25.65135101166	0\\
25.651380249	0\\
25.65140948634	0\\
25.65143872368	0\\
25.65146796102	0\\
25.65149719836	0\\
25.6515264357	0\\
25.65155567304	0\\
25.65158491038	0\\
25.65161414772	0\\
25.65164338506	0\\
25.6516726224	0\\
25.65170185974	0\\
25.65173109708	0\\
25.65176033442	0\\
25.65178957176	0\\
25.6518188091	0\\
25.65184804644	0\\
25.65187728378	0\\
25.65190652112	0\\
25.65193575846	0\\
25.6519649958	0\\
25.65199423314	0\\
25.65202347048	0\\
25.65205270782	0\\
25.65208194516	0\\
25.6521111825	0\\
25.65214041984	0\\
25.65216965718	0\\
25.65219889452	0\\
25.65222813186	0\\
25.6522573692	0\\
25.65228660654	0\\
25.65231584388	0\\
25.65234508122	0\\
25.65237431856	0\\
25.6524035559	0\\
25.65243279324	0\\
25.65246203058	0\\
25.65249126792	0\\
25.65252050526	0\\
25.6525497426	0\\
25.65257897994	0\\
25.65260821728	0\\
25.65263745462	0\\
25.65266669196	0\\
25.6526959293	0\\
25.65272516664	0\\
25.65275440398	0\\
25.65278364132	0\\
25.65281287866	0\\
25.652842116	0\\
25.65287135334	0\\
25.65290059068	0\\
25.65292982802	0\\
25.65295906536	0\\
25.6529883027	0\\
25.65301754004	0\\
25.65304677738	0\\
25.65307601472	0\\
25.65310525206	0\\
25.6531344894	0\\
25.65316372674	0\\
25.65319296408	0\\
25.65322220142	0\\
25.65325143876	0\\
25.6532806761	0\\
25.65330991344	0\\
25.65333915078	0\\
25.65336838812	0\\
25.65339762546	0\\
25.6534268628	0\\
25.65345610014	0\\
25.65348533748	0\\
25.65351457482	0\\
25.65354381216	0\\
25.6535730495	0\\
25.65360228684	0\\
25.65363152418	0\\
25.65366076152	0\\
25.65368999886	0\\
25.6537192362	0\\
25.65374847354	0\\
25.65377771088	0\\
25.65380694822	0\\
25.65383618556	0\\
25.6538654229	0\\
25.65389466024	0\\
25.65392389758	0\\
25.65395313492	0\\
25.65398237226	0\\
25.6540116096	0\\
25.65404084694	0\\
25.65407008428	0\\
25.65409932162	0\\
25.65412855896	0\\
25.6541577963	0\\
25.65418703364	0\\
25.65421627098	0\\
25.65424550832	0\\
25.65427474566	0\\
25.654303983	0\\
25.65433322034	0\\
25.65436245768	0\\
25.65439169502	0\\
25.65442093236	0\\
25.6544501697	0\\
25.65447940704	0\\
25.65450864438	0\\
25.65453788172	0\\
25.65456711906	0\\
25.6545963564	0\\
25.65462559374	0\\
25.65465483108	0\\
25.65468406842	0\\
25.65471330576	0\\
25.6547425431	0\\
25.65477178044	0\\
25.65480101778	0\\
25.65483025512	0\\
25.65485949246	0\\
25.6548887298	0\\
25.65491796714	0\\
25.65494720448	0\\
25.65497644182	0\\
25.65500567916	0\\
25.6550349165	0\\
25.65506415384	0\\
25.65509339118	0\\
25.65512262852	0\\
25.65515186586	0\\
25.6551811032	0\\
25.65521034054	0\\
25.65523957788	0\\
25.65526881522	0\\
25.65529805256	0\\
25.6553272899	0\\
25.65535652724	0\\
25.65538576458	0\\
25.65541500192	0\\
25.65544423926	0\\
25.6554734766	0\\
25.65550271394	0\\
25.65553195128	0\\
25.65556118862	0\\
25.65559042596	0\\
25.6556196633	0\\
25.65564890064	0\\
25.65567813798	0\\
25.65570737532	0\\
25.65573661266	0\\
25.65576585	0\\
25.65579508734	0\\
25.65582432468	0\\
25.65585356202	0\\
25.65588279936	0\\
25.6559120367	0\\
25.65594127404	0\\
25.65597051138	0\\
25.65599974872	0\\
25.65602898606	0\\
25.6560582234	0\\
25.65608746074	0\\
25.65611669808	0\\
25.65614593542	0\\
25.65617517276	0\\
25.6562044101	0\\
25.65623364744	0\\
25.65626288478	0\\
25.65629212212	0\\
25.65632135946	0\\
25.6563505968	0\\
25.65637983414	0\\
25.65640907148	0\\
25.65643830882	0\\
25.65646754616	0\\
25.6564967835	0\\
25.65652602084	0\\
25.65655525818	0\\
25.65658449552	0\\
25.65661373286	0\\
25.6566429702	0\\
25.65667220754	0\\
25.65670144488	0\\
25.65673068222	0\\
25.65675991956	0\\
25.6567891569	0\\
25.65681839424	0\\
25.65684763158	0\\
25.65687686892	0\\
25.65690610626	0\\
25.6569353436	0\\
25.65696458094	0\\
25.65699381828	0\\
25.65702305562	0\\
25.65705229296	0\\
25.6570815303	0\\
25.65711076764	0\\
25.65714000498	0\\
25.65716924232	0\\
25.65719847966	0\\
25.657227717	0\\
25.65725695434	0\\
25.65728619168	0\\
25.65731542902	0\\
25.65734466636	0\\
25.6573739037	0\\
25.65740314104	0\\
25.65743237838	0\\
25.65746161572	0\\
25.65749085306	0\\
25.6575200904	0\\
25.65754932774	0\\
25.65757856508	0\\
25.65760780242	0\\
25.65763703976	0\\
25.6576662771	0\\
25.65769551444	0\\
25.65772475178	0\\
25.65775398912	0\\
25.65778322646	0\\
25.6578124638	0\\
25.65784170114	0\\
25.65787093848	0\\
25.65790017582	0\\
25.65792941316	0\\
25.6579586505	0\\
25.65798788784	0\\
25.65801712518	0\\
25.65804636252	0\\
25.65807559986	0\\
25.6581048372	0\\
25.65813407454	0\\
25.65816331188	0\\
25.65819254922	0\\
25.65822178656	0\\
25.6582510239	0\\
25.65828026124	0\\
25.65830949858	0\\
25.65833873592	0\\
25.65836797326	0\\
25.6583972106	0\\
25.65842644794	0\\
25.65845568528	0\\
25.65848492262	0\\
25.65851415996	0\\
25.6585433973	0\\
25.65857263464	0\\
25.65860187198	0\\
25.65863110932	0\\
25.65866034666	0\\
25.658689584	0\\
25.65871882134	0\\
25.65874805868	0\\
25.65877729602	0\\
25.65880653336	0\\
25.6588357707	0\\
25.65886500804	0\\
25.65889424538	0\\
25.65892348272	0\\
25.65895272006	0\\
25.6589819574	0\\
25.65901119474	0\\
25.65904043208	0\\
25.65906966942	0\\
25.65909890676	0\\
25.6591281441	0\\
25.65915738144	0\\
25.65918661878	0\\
25.65921585612	0\\
25.65924509346	0\\
25.6592743308	0\\
25.65930356814	0\\
25.65933280548	0\\
25.65936204282	0\\
25.65939128016	0\\
25.6594205175	0\\
25.65944975484	0\\
25.65947899218	0\\
25.65950822952	0\\
25.65953746686	0\\
25.6595667042	0\\
25.65959594154	0\\
25.65962517888	0\\
25.65965441622	0\\
25.65968365356	0\\
25.6597128909	0\\
25.65974212824	0\\
25.65977136558	0\\
25.65980060292	0\\
25.65982984026	0\\
25.6598590776	0\\
25.65988831494	0\\
25.65991755228	0\\
25.65994678962	0\\
25.65997602696	0\\
25.6600052643	0\\
25.66003450164	0\\
25.66006373898	0\\
25.66009297632	0\\
25.66012221366	0\\
25.660151451	0\\
25.66018068834	0\\
25.66020992568	0\\
25.66023916302	0\\
25.66026840036	0\\
25.6602976377	0\\
25.66032687504	0\\
25.66035611238	0\\
25.66038534972	0\\
25.66041458706	0\\
25.6604438244	0\\
25.66047306174	0\\
25.66050229908	0\\
25.66053153642	0\\
25.66056077376	0\\
25.6605900111	0\\
25.66061924844	0\\
25.66064848578	0\\
25.66067772312	0\\
25.66070696046	0\\
25.6607361978	0\\
25.66076543514	0\\
25.66079467248	0\\
25.66082390982	0\\
25.66085314716	0\\
25.6608823845	0\\
25.66091162184	0\\
25.66094085918	0\\
25.66097009652	0\\
25.66099933386	0\\
25.6610285712	0\\
25.66105780854	0\\
25.66108704588	0\\
25.66111628322	0\\
25.66114552056	0\\
25.6611747579	0\\
25.66120399524	0\\
25.66123323258	0\\
25.66126246992	0\\
25.66129170726	0\\
25.6613209446	0\\
25.66135018194	0\\
25.66137941928	0\\
25.66140865662	0\\
25.66143789396	0\\
25.6614671313	0\\
25.66149636864	0\\
25.66152560598	0\\
25.66155484332	0\\
25.66158408066	0\\
25.661613318	0\\
25.66164255534	0\\
25.66167179268	0\\
25.66170103002	0\\
25.66173026736	0\\
25.6617595047	0\\
25.66178874204	0\\
25.66181797938	0\\
25.66184721672	0\\
25.66187645406	0\\
25.6619056914	0\\
25.66193492874	0\\
25.66196416608	0\\
25.66199340342	0\\
25.66202264076	0\\
25.6620518781	0\\
25.66208111544	0\\
25.66211035278	0\\
25.66213959012	0\\
25.66216882746	0\\
25.6621980648	0\\
25.66222730214	0\\
25.66225653948	0\\
25.66228577682	0\\
25.66231501416	0\\
25.6623442515	0\\
25.66237348884	0\\
25.66240272618	0\\
25.66243196352	0\\
25.66246120086	0\\
25.6624904382	0\\
25.66251967554	0\\
25.66254891288	0\\
25.66257815022	0\\
25.66260738756	0\\
25.6626366249	0\\
25.66266586224	0\\
25.66269509958	0\\
25.66272433692	0\\
25.66275357426	0\\
25.6627828116	0\\
25.66281204894	0\\
25.66284128628	0\\
25.66287052362	0\\
25.66289976096	0\\
25.6629289983	0\\
25.66295823564	0\\
25.66298747298	0\\
25.66301671032	0\\
25.66304594766	0\\
25.663075185	0\\
25.66310442234	0\\
25.66313365968	0\\
25.66316289702	0\\
25.66319213436	0\\
25.6632213717	0\\
25.66325060904	0\\
25.66327984638	0\\
25.66330908372	0\\
25.66333832106	0\\
25.6633675584	0\\
25.66339679574	0\\
25.66342603308	0\\
25.66345527042	0\\
25.66348450776	0\\
25.6635137451	0\\
25.66354298244	0\\
25.66357221978	0\\
25.66360145712	0\\
25.66363069446	0\\
25.6636599318	0\\
25.66368916914	0\\
25.66371840648	0\\
25.66374764382	0\\
25.66377688116	0\\
25.6638061185	0\\
25.66383535584	0\\
25.66386459318	0\\
25.66389383052	0\\
25.66392306786	0\\
25.6639523052	0\\
25.66398154254	0\\
25.66401077988	0\\
25.66404001722	0\\
25.66406925456	0\\
25.6640984919	0\\
25.66412772924	0\\
25.66415696658	0\\
25.66418620392	0\\
25.66421544126	0\\
25.6642446786	0\\
25.66427391594	0\\
25.66430315328	0\\
25.66433239062	0\\
25.66436162796	0\\
25.6643908653	0\\
25.66442010264	0\\
25.66444933998	0\\
25.66447857732	0\\
25.66450781466	0\\
25.664537052	0\\
25.66456628934	0\\
25.66459552668	0\\
25.66462476402	0\\
25.66465400136	0\\
25.6646832387	0\\
25.66471247604	0\\
25.66474171338	0\\
25.66477095072	0\\
25.66480018806	0\\
25.6648294254	0\\
25.66485866274	0\\
25.66488790008	0\\
25.66491713742	0\\
25.66494637476	0\\
25.6649756121	0\\
25.66500484944	0\\
25.66503408678	0\\
25.66506332412	0\\
25.66509256146	0\\
25.6651217988	0\\
25.66515103614	0\\
25.66518027348	0\\
25.66520951082	0\\
25.66523874816	0\\
25.6652679855	0\\
25.66529722284	0\\
25.66532646018	0\\
25.66535569752	0\\
25.66538493486	0\\
25.6654141722	0\\
25.66544340954	0\\
25.66547264688	0\\
25.66550188422	0\\
25.66553112156	0\\
25.6655603589	0\\
25.66558959624	0\\
25.66561883358	0\\
25.66564807092	0\\
25.66567730826	0\\
25.6657065456	0\\
25.66573578294	0\\
25.66576502028	0\\
25.66579425762	0\\
25.66582349496	0\\
25.6658527323	0\\
25.66588196964	0\\
25.66591120698	0\\
25.66594044432	0\\
25.66596968166	0\\
25.665998919	0\\
25.66602815634	0\\
25.66605739368	0\\
25.66608663102	0\\
25.66611586836	0\\
25.6661451057	0\\
25.66617434304	0\\
25.66620358038	0\\
25.66623281772	0\\
25.66626205506	0\\
25.6662912924	0\\
25.66632052974	0\\
25.66634976708	0\\
25.66637900442	0\\
25.66640824176	0\\
25.6664374791	0\\
25.66646671644	0\\
25.66649595378	0\\
25.66652519112	0\\
25.66655442846	0\\
25.6665836658	0\\
25.66661290314	0\\
25.66664214048	0\\
25.66667137782	0\\
25.66670061516	0\\
25.6667298525	0\\
25.66675908984	0\\
25.66678832718	0\\
25.66681756452	0\\
25.66684680186	0\\
25.6668760392	0\\
25.66690527654	0\\
25.66693451388	0\\
25.66696375122	0\\
25.66699298856	0\\
25.6670222259	0\\
25.66705146324	0\\
25.66708070058	0\\
25.66710993792	0\\
25.66713917526	0\\
25.6671684126	0\\
25.66719764994	0\\
25.66722688728	0\\
25.66725612462	0\\
25.66728536196	0\\
25.6673145993	0\\
25.66734383664	0\\
25.66737307398	0\\
25.66740231132	0\\
25.66743154866	0\\
25.667460786	0\\
25.66749002334	0\\
25.66751926068	0\\
25.66754849802	0\\
25.66757773536	0\\
25.6676069727	0\\
25.66763621004	0\\
25.66766544738	0\\
25.66769468472	0\\
25.66772392206	0\\
25.6677531594	0\\
25.66778239674	0\\
25.66781163408	0\\
25.66784087142	0\\
25.66787010876	0\\
25.6678993461	0\\
25.66792858344	0\\
25.66795782078	0\\
25.66798705812	0\\
25.66801629546	0\\
25.6680455328	0\\
25.66807477014	0\\
25.66810400748	0\\
25.66813324482	0\\
25.66816248216	0\\
25.6681917195	0\\
25.66822095684	0\\
25.66825019418	0\\
25.66827943152	0\\
25.66830866886	0\\
25.6683379062	0\\
25.66836714354	0\\
25.66839638088	0\\
25.66842561822	0\\
25.66845485556	0\\
25.6684840929	0\\
25.66851333024	0\\
25.66854256758	0\\
25.66857180492	0\\
25.66860104226	0\\
25.6686302796	0\\
25.66865951694	0\\
25.66868875428	0\\
25.66871799162	0\\
25.66874722896	0\\
25.6687764663	0\\
25.66880570364	0\\
25.66883494098	0\\
25.66886417832	0\\
25.66889341566	0\\
25.668922653	0\\
25.66895189034	0\\
25.66898112768	0\\
25.66901036502	0\\
25.66903960236	0\\
25.6690688397	0\\
25.66909807704	0\\
25.66912731438	0\\
25.66915655172	0\\
25.66918578906	0\\
25.6692150264	0\\
25.66924426374	0\\
25.66927350108	0\\
25.66930273842	0\\
25.66933197576	0\\
25.6693612131	0\\
25.66939045044	0\\
25.66941968778	0\\
25.66944892512	0\\
25.66947816246	0\\
25.6695073998	0\\
25.66953663714	0\\
25.66956587448	0\\
25.66959511182	0\\
25.66962434916	0\\
25.6696535865	0\\
25.66968282384	0\\
25.66971206118	0\\
25.66974129852	0\\
25.66977053586	0\\
25.6697997732	0\\
25.66982901054	0\\
25.66985824788	0\\
25.66988748522	0\\
25.66991672256	0\\
25.6699459599	0\\
25.66997519724	0\\
25.67000443458	0\\
25.67003367192	0\\
25.67006290926	0\\
25.6700921466	0\\
25.67012138394	0\\
25.67015062128	0\\
25.67017985862	0\\
25.67020909596	0\\
25.6702383333	0\\
25.67026757064	0\\
25.67029680798	0\\
25.67032604532	0\\
25.67035528266	0\\
25.67038452	0\\
25.67041375734	0\\
25.67044299468	0\\
25.67047223202	0\\
25.67050146936	0\\
25.6705307067	0\\
25.67055994404	0\\
25.67058918138	0\\
25.67061841872	0\\
25.67064765606	0\\
25.6706768934	0\\
25.67070613074	0\\
25.67073536808	0\\
25.67076460542	0\\
25.67079384276	0\\
25.6708230801	0\\
25.67085231744	0\\
25.67088155478	0\\
25.67091079212	0\\
25.67094002946	0\\
25.6709692668	0\\
25.67099850414	0\\
25.67102774148	0\\
25.67105697882	0\\
25.67108621616	0\\
25.6711154535	0\\
25.67114469084	0\\
25.67117392818	0\\
25.67120316552	0\\
25.67123240286	0\\
25.6712616402	0\\
25.67129087754	0\\
25.67132011488	0\\
25.67134935222	0\\
25.67137858956	0\\
25.6714078269	0\\
25.67143706424	0\\
25.67146630158	0\\
25.67149553892	0\\
25.67152477626	0\\
25.6715540136	0\\
25.67158325094	0\\
25.67161248828	0\\
25.67164172562	0\\
25.67167096296	0\\
25.6717002003	0\\
25.67172943764	0\\
25.67175867498	0\\
25.67178791232	0\\
25.67181714966	0\\
25.671846387	0\\
25.67187562434	0\\
25.67190486168	0\\
25.67193409902	0\\
25.67196333636	0\\
25.6719925737	0\\
25.67202181104	0\\
25.67205104838	0\\
25.67208028572	0\\
25.67210952306	0\\
25.6721387604	0\\
25.67216799774	0\\
25.67219723508	0\\
25.67222647242	0\\
25.67225570976	0\\
25.6722849471	0\\
25.67231418444	0\\
25.67234342178	0\\
25.67237265912	0\\
25.67240189646	0\\
25.6724311338	0\\
25.67246037114	0\\
25.67248960848	0\\
25.67251884582	0\\
25.67254808316	0\\
25.6725773205	0\\
25.67260655784	0\\
25.67263579518	0\\
25.67266503252	0\\
25.67269426986	0\\
25.6727235072	0\\
25.67275274454	0\\
25.67278198188	0\\
25.67281121922	0\\
25.67284045656	0\\
25.6728696939	0\\
25.67289893124	0\\
25.67292816858	0\\
25.67295740592	0\\
25.67298664326	0\\
25.6730158806	0\\
25.67304511794	0\\
25.67307435528	0\\
25.67310359262	0\\
25.67313282996	0\\
25.6731620673	0\\
25.67319130464	0\\
25.67322054198	0\\
25.67324977932	0\\
25.67327901666	0\\
25.673308254	0\\
25.67333749134	0\\
25.67336672868	0\\
25.67339596602	0\\
25.67342520336	0\\
25.6734544407	0\\
25.67348367804	0\\
25.67351291538	0\\
25.67354215272	0\\
25.67357139006	0\\
25.6736006274	0\\
25.67362986474	0\\
25.67365910208	0\\
25.67368833942	0\\
25.67371757676	0\\
25.6737468141	0\\
25.67377605144	0\\
25.67380528878	0\\
25.67383452612	0\\
25.67386376346	0\\
25.6738930008	0\\
25.67392223814	0\\
25.67395147548	0\\
25.67398071282	0\\
25.67400995016	0\\
25.6740391875	0\\
25.67406842484	0\\
25.67409766218	0\\
25.67412689952	0\\
25.67415613686	0\\
25.6741853742	0\\
25.67421461154	0\\
25.67424384888	0\\
25.67427308622	0\\
25.67430232356	0\\
25.6743315609	0\\
25.67436079824	0\\
25.67439003558	0\\
25.67441927292	0\\
25.67444851026	0\\
25.6744777476	0\\
25.67450698494	0\\
25.67453622228	0\\
25.67456545962	0\\
25.67459469696	0\\
25.6746239343	0\\
25.67465317164	0\\
25.67468240898	0\\
25.67471164632	0\\
25.67474088366	0\\
25.674770121	0\\
25.67479935834	0\\
25.67482859568	0\\
25.67485783302	0\\
25.67488707036	0\\
25.6749163077	0\\
25.67494554504	0\\
25.67497478238	0\\
25.67500401972	0\\
25.67503325706	0\\
25.6750624944	0\\
25.67509173174	0\\
25.67512096908	0\\
25.67515020642	0\\
25.67517944376	0\\
25.6752086811	0\\
25.67523791844	0\\
25.67526715578	0\\
25.67529639312	0\\
25.67532563046	0\\
25.6753548678	0\\
25.67538410514	0\\
25.67541334248	0\\
25.67544257982	0\\
25.67547181716	0\\
25.6755010545	0\\
25.67553029184	0\\
25.67555952918	0\\
25.67558876652	0\\
25.67561800386	0\\
25.6756472412	0\\
25.67567647854	0\\
25.67570571588	0\\
25.67573495322	0\\
25.67576419056	0\\
25.6757934279	0\\
25.67582266524	0\\
25.67585190258	0\\
25.67588113992	0\\
25.67591037726	0\\
25.6759396146	0\\
25.67596885194	0\\
25.67599808928	0\\
25.67602732662	0\\
25.67605656396	0\\
25.6760858013	0\\
25.67611503864	0\\
25.67614427598	0\\
25.67617351332	0\\
25.67620275066	0\\
25.676231988	0\\
25.67626122534	0\\
25.67629046268	0\\
25.67631970002	0\\
25.67634893736	0\\
25.6763781747	0\\
25.67640741204	0\\
25.67643664938	0\\
25.67646588672	0\\
25.67649512406	0\\
25.6765243614	0\\
25.67655359874	0\\
25.67658283608	0\\
25.67661207342	0\\
25.67664131076	0\\
25.6766705481	0\\
25.67669978544	0\\
25.67672902278	0\\
25.67675826012	0\\
25.67678749746	0\\
25.6768167348	0\\
25.67684597214	0\\
25.67687520948	0\\
25.67690444682	0\\
25.67693368416	0\\
25.6769629215	0\\
25.67699215884	0\\
25.67702139618	0\\
25.67705063352	0\\
25.67707987086	0\\
25.6771091082	0\\
25.67713834554	0\\
25.67716758288	0\\
25.67719682022	0\\
25.67722605756	0\\
25.6772552949	0\\
25.67728453224	0\\
25.67731376958	0\\
25.67734300692	0\\
25.67737224426	0\\
25.6774014816	0\\
25.67743071894	0\\
25.67745995628	0\\
25.67748919362	0\\
25.67751843096	0\\
25.6775476683	0\\
25.67757690564	0\\
25.67760614298	0\\
25.67763538032	0\\
25.67766461766	0\\
25.677693855	0\\
25.67772309234	0\\
25.67775232968	0\\
25.67778156702	0\\
25.67781080436	0\\
25.6778400417	0\\
25.67786927904	0\\
25.67789851638	0\\
25.67792775372	0\\
25.67795699106	0\\
25.6779862284	0\\
25.67801546574	0\\
25.67804470308	0\\
25.67807394042	0\\
25.67810317776	0\\
25.6781324151	0\\
25.67816165244	0\\
25.67819088978	0\\
25.67822012712	0\\
25.67824936446	0\\
25.6782786018	0\\
25.67830783914	0\\
25.67833707648	0\\
25.67836631382	0\\
25.67839555116	0\\
25.6784247885	0\\
25.67845402584	0\\
25.67848326318	0\\
25.67851250052	0\\
25.67854173786	0\\
25.6785709752	0\\
25.67860021254	0\\
25.67862944988	0\\
25.67865868722	0\\
25.67868792456	0\\
25.6787171619	0\\
25.67874639924	0\\
25.67877563658	0\\
25.67880487392	0\\
25.67883411126	0\\
25.6788633486	0\\
25.67889258594	0\\
25.67892182328	0\\
25.67895106062	0\\
25.67898029796	0\\
25.6790095353	0\\
25.67903877264	0\\
25.67906800998	0\\
25.67909724732	0\\
25.67912648466	0\\
25.679155722	0\\
25.67918495934	0\\
25.67921419668	0\\
25.67924343402	0\\
25.67927267136	0\\
25.6793019087	0\\
25.67933114604	0\\
25.67936038338	0\\
25.67938962072	0\\
25.67941885806	0\\
25.6794480954	0\\
25.67947733274	0\\
25.67950657008	0\\
25.67953580742	0\\
25.67956504476	0\\
25.6795942821	0\\
25.67962351944	0\\
25.67965275678	0\\
25.67968199412	0\\
25.67971123146	0\\
25.6797404688	0\\
25.67976970614	0\\
25.67979894348	0\\
25.67982818082	0\\
25.67985741816	0\\
25.6798866555	0\\
25.67991589284	0\\
25.67994513018	0\\
25.67997436752	0\\
25.68000360486	0\\
25.6800328422	0\\
25.68006207954	0\\
25.68009131688	0\\
25.68012055422	0\\
25.68014979156	0\\
25.6801790289	0\\
25.68020826624	0\\
25.68023750358	0\\
25.68026674092	0\\
25.68029597826	0\\
25.6803252156	0\\
25.68035445294	0\\
25.68038369028	0\\
25.68041292762	0\\
25.68044216496	0\\
25.6804714023	0\\
25.68050063964	0\\
25.68052987698	0\\
25.68055911432	0\\
25.68058835166	0\\
25.680617589	0\\
25.68064682634	0\\
25.68067606368	0\\
25.68070530102	0\\
25.68073453836	0\\
25.6807637757	0\\
25.68079301304	0\\
25.68082225038	0\\
25.68085148772	0\\
25.68088072506	0\\
25.6809099624	0\\
25.68093919974	0\\
25.68096843708	0\\
25.68099767442	0\\
25.68102691176	0\\
25.6810561491	0\\
25.68108538644	0\\
25.68111462378	0\\
25.68114386112	0\\
25.68117309846	0\\
25.6812023358	0\\
25.68123157314	0\\
25.68126081048	0\\
25.68129004782	0\\
25.68131928516	0\\
25.6813485225	0\\
25.68137775984	0\\
25.68140699718	0\\
25.68143623452	0\\
25.68146547186	0\\
25.6814947092	0\\
25.68152394654	0\\
25.68155318388	0\\
25.68158242122	0\\
25.68161165856	0\\
25.6816408959	0\\
25.68167013324	0\\
25.68169937058	0\\
25.68172860792	0\\
25.68175784526	0\\
25.6817870826	0\\
25.68181631994	0\\
25.68184555728	0\\
25.68187479462	0\\
25.68190403196	0\\
25.6819332693	0\\
25.68196250664	0\\
25.68199174398	0\\
25.68202098132	0\\
25.68205021866	0\\
25.682079456	0\\
25.68210869334	0\\
25.68213793068	0\\
25.68216716802	0\\
25.68219640536	0\\
25.6822256427	0\\
25.68225488004	0\\
25.68228411738	0\\
25.68231335472	0\\
25.68234259206	0\\
25.6823718294	0\\
25.68240106674	0\\
25.68243030408	0\\
25.68245954142	0\\
25.68248877876	0\\
25.6825180161	0\\
25.68254725344	0\\
25.68257649078	0\\
25.68260572812	0\\
25.68263496546	0\\
25.6826642028	0\\
25.68269344014	0\\
25.68272267748	0\\
25.68275191482	0\\
25.68278115216	0\\
25.6828103895	0\\
25.68283962684	0\\
25.68286886418	0\\
25.68289810152	0\\
25.68292733886	0\\
25.6829565762	0\\
25.68298581354	0\\
25.68301505088	0\\
25.68304428822	0\\
25.68307352556	0\\
25.6831027629	0\\
25.68313200024	0\\
25.68316123758	0\\
25.68319047492	0\\
25.68321971226	0\\
25.6832489496	0\\
25.68327818694	0\\
25.68330742428	0\\
25.68333666162	0\\
25.68336589896	0\\
25.6833951363	0\\
25.68342437364	0\\
25.68345361098	0\\
25.68348284832	0\\
25.68351208566	0\\
25.683541323	0\\
25.68357056034	0\\
25.68359979768	0\\
25.68362903502	0\\
25.68365827236	0\\
25.6836875097	0\\
25.68371674704	0\\
25.68374598438	0\\
25.68377522172	0\\
25.68380445906	0\\
25.6838336964	0\\
25.68386293374	0\\
25.68389217108	0\\
25.68392140842	0\\
25.68395064576	0\\
25.6839798831	0\\
25.68400912044	0\\
25.68403835778	0\\
25.68406759512	0\\
25.68409683246	0\\
25.6841260698	0\\
25.68415530714	0\\
25.68418454448	0\\
25.68421378182	0\\
25.68424301916	0\\
25.6842722565	0\\
25.68430149384	0\\
25.68433073118	0\\
25.68435996852	0\\
25.68438920586	0\\
25.6844184432	0\\
25.68444768054	0\\
25.68447691788	0\\
25.68450615522	0\\
25.68453539256	0\\
25.6845646299	0\\
25.68459386724	0\\
25.68462310458	0\\
25.68465234192	0\\
25.68468157926	0\\
25.6847108166	0\\
25.68474005394	0\\
25.68476929128	0\\
25.68479852862	0\\
25.68482776596	0\\
25.6848570033	0\\
25.68488624064	0\\
25.68491547798	0\\
25.68494471532	0\\
25.68497395266	0\\
25.68500319	0\\
25.68503242734	0\\
25.68506166468	0\\
25.68509090202	0\\
25.68512013936	0\\
25.6851493767	0\\
25.68517861404	0\\
25.68520785138	0\\
25.68523708872	0\\
25.68526632606	0\\
25.6852955634	0\\
25.68532480074	0\\
25.68535403808	0\\
25.68538327542	0\\
25.68541251276	0\\
25.6854417501	0\\
25.68547098744	0\\
25.68550022478	0\\
25.68552946212	0\\
25.68555869946	0\\
25.6855879368	0\\
25.68561717414	0\\
25.68564641148	0\\
25.68567564882	0\\
25.68570488616	0\\
25.6857341235	0\\
25.68576336084	0\\
25.68579259818	0\\
25.68582183552	0\\
25.68585107286	0\\
25.6858803102	0\\
25.68590954754	0\\
25.68593878488	0\\
25.68596802222	0\\
25.68599725956	0\\
25.6860264969	0\\
25.68605573424	0\\
25.68608497158	0\\
25.68611420892	0\\
25.68614344626	0\\
25.6861726836	0\\
25.68620192094	0\\
25.68623115828	0\\
25.68626039562	0\\
25.68628963296	0\\
25.6863188703	0\\
25.68634810764	0\\
25.68637734498	0\\
25.68640658232	0\\
25.68643581966	0\\
25.686465057	0\\
25.68649429434	0\\
25.68652353168	0\\
25.68655276902	0\\
25.68658200636	0\\
25.6866112437	0\\
25.68664048104	0\\
25.68666971838	0\\
25.68669895572	0\\
25.68672819306	0\\
25.6867574304	0\\
25.68678666774	0\\
25.68681590508	0\\
25.68684514242	0\\
25.68687437976	0\\
25.6869036171	0\\
25.68693285444	0\\
25.68696209178	0\\
25.68699132912	0\\
25.68702056646	0\\
25.6870498038	0\\
25.68707904114	0\\
25.68710827848	0\\
25.68713751582	0\\
25.68716675316	0\\
25.6871959905	0\\
25.68722522784	0\\
25.68725446518	0\\
25.68728370252	0\\
25.68731293986	0\\
25.6873421772	0\\
25.68737141454	0\\
25.68740065188	0\\
25.68742988922	0\\
25.68745912656	0\\
25.6874883639	0\\
25.68751760124	0\\
25.68754683858	0\\
25.68757607592	0\\
25.68760531326	0\\
25.6876345506	0\\
25.68766378794	0\\
25.68769302528	0\\
25.68772226262	0\\
25.68775149996	0\\
25.6877807373	0\\
25.68780997464	0\\
25.68783921198	0\\
25.68786844932	0\\
25.68789768666	0\\
25.687926924	0\\
25.68795616134	0\\
25.68798539868	0\\
25.68801463602	0\\
25.68804387336	0\\
25.6880731107	0\\
25.68810234804	0\\
25.68813158538	0\\
25.68816082272	0\\
25.68819006006	0\\
25.6882192974	0\\
25.68824853474	0\\
25.68827777208	0\\
25.68830700942	0\\
25.68833624676	0\\
25.6883654841	0\\
25.68839472144	0\\
25.68842395878	0\\
25.68845319612	0\\
25.68848243346	0\\
25.6885116708	0\\
25.68854090814	0\\
25.68857014548	0\\
25.68859938282	0\\
25.68862862016	0\\
25.6886578575	0\\
25.68868709484	0\\
25.68871633218	0\\
25.68874556952	0\\
25.68877480686	0\\
25.6888040442	0\\
25.68883328154	0\\
25.68886251888	0\\
25.68889175622	0\\
25.68892099356	0\\
25.6889502309	0\\
25.68897946824	0\\
25.68900870558	0\\
25.68903794292	0\\
25.68906718026	0\\
25.6890964176	0\\
25.68912565494	0\\
25.68915489228	0\\
25.68918412962	0\\
25.68921336696	0\\
25.6892426043	0\\
25.68927184164	0\\
25.68930107898	0\\
25.68933031632	0\\
25.68935955366	0\\
25.689388791	0\\
25.68941802834	0\\
25.68944726568	0\\
25.68947650302	0\\
25.68950574036	0\\
25.6895349777	0\\
25.68956421504	0\\
25.68959345238	0\\
25.68962268972	0\\
25.68965192706	0\\
25.6896811644	0\\
25.68971040174	0\\
25.68973963908	0\\
25.68976887642	0\\
25.68979811376	0\\
25.6898273511	0\\
25.68985658844	0\\
25.68988582578	0\\
25.68991506312	0\\
25.68994430046	0\\
25.6899735378	0\\
25.69000277514	0\\
25.69003201248	0\\
25.69006124982	0\\
25.69009048716	0\\
25.6901197245	0\\
25.69014896184	0\\
25.69017819918	0\\
25.69020743652	0\\
25.69023667386	0\\
25.6902659112	0\\
25.69029514854	0\\
25.69032438588	0\\
25.69035362322	0\\
25.69038286056	0\\
25.6904120979	0\\
25.69044133524	0\\
25.69047057258	0\\
25.69049980992	0\\
25.69052904726	0\\
25.6905582846	0\\
25.69058752194	0\\
25.69061675928	0\\
25.69064599662	0\\
25.69067523396	0\\
25.6907044713	0\\
25.69073370864	0\\
25.69076294598	0\\
25.69079218332	0\\
25.69082142066	0\\
25.690850658	0\\
25.69087989534	0\\
25.69090913268	0\\
25.69093837002	0\\
25.69096760736	0\\
25.6909968447	0\\
25.69102608204	0\\
25.69105531938	0\\
25.69108455672	0\\
25.69111379406	0\\
25.6911430314	0\\
25.69117226874	0\\
25.69120150608	0\\
25.69123074342	0\\
25.69125998076	0\\
25.6912892181	0\\
25.69131845544	0\\
25.69134769278	0\\
25.69137693012	0\\
25.69140616746	0\\
25.6914354048	0\\
25.69146464214	0\\
25.69149387948	0\\
25.69152311682	0\\
25.69155235416	0\\
25.6915815915	0\\
25.69161082884	0\\
25.69164006618	0\\
25.69166930352	0\\
25.69169854086	0\\
25.6917277782	0\\
25.69175701554	0\\
25.69178625288	0\\
25.69181549022	0\\
25.69184472756	0\\
25.6918739649	0\\
25.69190320224	0\\
25.69193243958	0\\
25.69196167692	0\\
25.69199091426	0\\
25.6920201516	0\\
25.69204938894	0\\
25.69207862628	0\\
25.69210786362	0\\
25.69213710096	0\\
25.6921663383	0\\
25.69219557564	0\\
25.69222481298	0\\
25.69225405032	0\\
25.69228328766	0\\
25.692312525	0\\
25.69234176234	0\\
25.69237099968	0\\
25.69240023702	0\\
25.69242947436	0\\
25.6924587117	0\\
25.69248794904	0\\
25.69251718638	0\\
25.69254642372	0\\
25.69257566106	0\\
25.6926048984	0\\
25.69263413574	0\\
25.69266337308	0\\
25.69269261042	0\\
25.69272184776	0\\
25.6927510851	0\\
25.69278032244	0\\
25.69280955978	0\\
25.69283879712	0\\
25.69286803446	0\\
25.6928972718	0\\
25.69292650914	0\\
25.69295574648	0\\
25.69298498382	0\\
25.69301422116	0\\
25.6930434585	0\\
25.69307269584	0\\
25.69310193318	0\\
25.69313117052	0\\
25.69316040786	0\\
25.6931896452	0\\
25.69321888254	0\\
25.69324811988	0\\
25.69327735722	0\\
25.69330659456	0\\
25.6933358319	0\\
25.69336506924	0\\
25.69339430658	0\\
25.69342354392	0\\
25.69345278126	0\\
25.6934820186	0\\
25.69351125594	0\\
25.69354049328	0\\
25.69356973062	0\\
25.69359896796	0\\
25.6936282053	0\\
25.69365744264	0\\
25.69368667998	0\\
25.69371591732	0\\
25.69374515466	0\\
25.693774392	0\\
25.69380362934	0\\
25.69383286668	0\\
25.69386210402	0\\
25.69389134136	0\\
25.6939205787	0\\
25.69394981604	0\\
25.69397905338	0\\
25.69400829072	0\\
25.69403752806	0\\
25.6940667654	0\\
25.69409600274	0\\
25.69412524008	0\\
25.69415447742	0\\
25.69418371476	0\\
25.6942129521	0\\
25.69424218944	0\\
25.69427142678	0\\
25.69430066412	0\\
25.69432990146	0\\
25.6943591388	0\\
25.69438837614	0\\
25.69441761348	0\\
25.69444685082	0\\
25.69447608816	0\\
25.6945053255	0\\
25.69453456284	0\\
25.69456380018	0\\
25.69459303752	0\\
25.69462227486	0\\
25.6946515122	0\\
25.69468074954	0\\
25.69470998688	0\\
25.69473922422	0\\
25.69476846156	0\\
25.6947976989	0\\
25.69482693624	0\\
25.69485617358	0\\
25.69488541092	0\\
25.69491464826	0\\
25.6949438856	0\\
25.69497312294	0\\
25.69500236028	0\\
25.69503159762	0\\
25.69506083496	0\\
25.6950900723	0\\
25.69511930964	0\\
25.69514854698	0\\
25.69517778432	0\\
25.69520702166	0\\
25.695236259	0\\
25.69526549634	0\\
25.69529473368	0\\
25.69532397102	0\\
25.69535320836	0\\
25.6953824457	0\\
25.69541168304	0\\
25.69544092038	0\\
25.69547015772	0\\
25.69549939506	0\\
25.6955286324	0\\
25.69555786974	0\\
25.69558710708	0\\
25.69561634442	0\\
25.69564558176	0\\
25.6956748191	0\\
25.69570405644	0\\
25.69573329378	0\\
25.69576253112	0\\
25.69579176846	0\\
25.6958210058	0\\
25.69585024314	0\\
25.69587948048	0\\
25.69590871782	0\\
25.69593795516	0\\
25.6959671925	0\\
25.69599642984	0\\
25.69602566718	0\\
25.69605490452	0\\
25.69608414186	0\\
25.6961133792	0\\
25.69614261654	0\\
25.69617185388	0\\
25.69620109122	0\\
25.69623032856	0\\
25.6962595659	0\\
25.69628880324	0\\
25.69631804058	0\\
25.69634727792	0\\
25.69637651526	0\\
25.6964057526	0\\
25.69643498994	0\\
25.69646422728	0\\
25.69649346462	0\\
25.69652270196	0\\
25.6965519393	0\\
25.69658117664	0\\
25.69661041398	0\\
25.69663965132	0\\
25.69666888866	0\\
25.696698126	0\\
25.69672736334	0\\
25.69675660068	0\\
25.69678583802	0\\
25.69681507536	0\\
25.6968443127	0\\
25.69687355004	0\\
25.69690278738	0\\
25.69693202472	0\\
25.69696126206	0\\
25.6969904994	0\\
25.69701973674	0\\
25.69704897408	0\\
25.69707821142	0\\
25.69710744876	0\\
25.6971366861	0\\
25.69716592344	0\\
25.69719516078	0\\
25.69722439812	0\\
25.69725363546	0\\
25.6972828728	0\\
25.69731211014	0\\
25.69734134748	0\\
25.69737058482	0\\
25.69739982216	0\\
25.6974290595	0\\
25.69745829684	0\\
25.69748753418	0\\
25.69751677152	0\\
25.69754600886	0\\
25.6975752462	0\\
25.69760448354	0\\
25.69763372088	0\\
25.69766295822	0\\
25.69769219556	0\\
25.6977214329	0\\
25.69775067024	0\\
25.69777990758	0\\
25.69780914492	0\\
25.69783838226	0\\
25.6978676196	0\\
25.69789685694	0\\
25.69792609428	0\\
25.69795533162	0\\
25.69798456896	0\\
25.6980138063	0\\
25.69804304364	0\\
25.69807228098	0\\
25.69810151832	0\\
25.69813075566	0\\
25.698159993	0\\
25.69818923034	0\\
25.69821846768	0\\
25.69824770502	0\\
25.69827694236	0\\
25.6983061797	0\\
25.69833541704	0\\
25.69836465438	0\\
25.69839389172	0\\
25.69842312906	0\\
25.6984523664	0\\
25.69848160374	0\\
25.69851084108	0\\
25.69854007842	0\\
25.69856931576	0\\
25.6985985531	0\\
25.69862779044	0\\
25.69865702778	0\\
25.69868626512	0\\
25.69871550246	0\\
25.6987447398	0\\
25.69877397714	0\\
25.69880321448	0\\
25.69883245182	0\\
25.69886168916	0\\
25.6988909265	0\\
25.69892016384	0\\
25.69894940118	0\\
25.69897863852	0\\
25.69900787586	0\\
25.6990371132	0\\
25.69906635054	0\\
25.69909558788	0\\
25.69912482522	0\\
25.69915406256	0\\
25.6991832999	0\\
25.69921253724	0\\
25.69924177458	0\\
25.69927101192	0\\
25.69930024926	0\\
25.6993294866	0\\
25.69935872394	0\\
25.69938796128	0\\
25.69941719862	0\\
25.69944643596	0\\
25.6994756733	0\\
25.69950491064	0\\
25.69953414798	0\\
25.69956338532	0\\
25.69959262266	0\\
25.69962186	0\\
25.69965109734	0\\
25.69968033468	0\\
25.69970957202	0\\
25.69973880936	0\\
25.6997680467	0\\
25.69979728404	0\\
25.69982652138	0\\
25.69985575872	0\\
25.69988499606	0\\
25.6999142334	0\\
25.69994347074	0\\
25.69997270808	0\\
25.70000194542	0\\
25.70003118276	0\\
25.7000604201	0\\
25.70008965744	0\\
25.70011889478	0\\
25.70014813212	0\\
25.70017736946	0\\
25.7002066068	0\\
25.70023584414	0\\
25.70026508148	0\\
25.70029431882	0\\
25.70032355616	0\\
25.7003527935	0\\
25.70038203084	0\\
25.70041126818	0\\
25.70044050552	0\\
25.70046974286	0\\
25.7004989802	0\\
25.70052821754	0\\
25.70055745488	0\\
25.70058669222	0\\
25.70061592956	0\\
25.7006451669	0\\
25.70067440424	0\\
25.70070364158	0\\
25.70073287892	0\\
25.70076211626	0\\
25.7007913536	0\\
25.70082059094	0\\
25.70084982828	0\\
25.70087906562	0\\
25.70090830296	0\\
25.7009375403	0\\
25.70096677764	0\\
25.70099601498	0\\
25.70102525232	0\\
25.70105448966	0\\
25.701083727	0\\
25.70111296434	0\\
25.70114220168	0\\
25.70117143902	0\\
25.70120067636	0\\
25.7012299137	0\\
25.70125915104	0\\
25.70128838838	0\\
25.70131762572	0\\
25.70134686306	0\\
25.7013761004	0\\
25.70140533774	0\\
25.70143457508	0\\
25.70146381242	0\\
25.70149304976	0\\
25.7015222871	0\\
25.70155152444	0\\
25.70158076178	0\\
25.70160999912	0\\
25.70163923646	0\\
25.7016684738	0\\
25.70169771114	0\\
25.70172694848	0\\
25.70175618582	0\\
25.70178542316	0\\
25.7018146605	0\\
25.70184389784	0\\
25.70187313518	0\\
25.70190237252	0\\
25.70193160986	0\\
25.7019608472	0\\
25.70199008454	0\\
25.70201932188	0\\
25.70204855922	0\\
25.70207779656	0\\
25.7021070339	0\\
25.70213627124	0\\
25.70216550858	0\\
25.70219474592	0\\
25.70222398326	0\\
25.7022532206	0\\
25.70228245794	0\\
25.70231169528	0\\
25.70234093262	0\\
25.70237016996	0\\
25.7023994073	0\\
25.70242864464	0\\
25.70245788198	0\\
25.70248711932	0\\
25.70251635666	0\\
25.702545594	0\\
25.70257483134	0\\
25.70260406868	0\\
25.70263330602	0\\
25.70266254336	0\\
25.7026917807	0\\
25.70272101804	0\\
25.70275025538	0\\
25.70277949272	0\\
25.70280873006	0\\
25.7028379674	0\\
25.70286720474	0\\
25.70289644208	0\\
25.70292567942	0\\
25.70295491676	0\\
25.7029841541	0\\
25.70301339144	0\\
25.70304262878	0\\
25.70307186612	0\\
25.70310110346	0\\
25.7031303408	0\\
25.70315957814	0\\
25.70318881548	0\\
25.70321805282	0\\
25.70324729016	0\\
25.7032765275	0\\
25.70330576484	0\\
25.70333500218	0\\
25.70336423952	0\\
25.70339347686	0\\
25.7034227142	0\\
25.70345195154	0\\
25.70348118888	0\\
25.70351042622	0\\
25.70353966356	0\\
25.7035689009	0\\
25.70359813824	0\\
25.70362737558	0\\
25.70365661292	0\\
25.70368585026	0\\
25.7037150876	0\\
25.70374432494	0\\
25.70377356228	0\\
25.70380279962	0\\
25.70383203696	0\\
25.7038612743	0\\
25.70389051164	0\\
25.70391974898	0\\
25.70394898632	0\\
25.70397822366	0\\
25.704007461	0\\
25.70403669834	0\\
25.70406593568	0\\
25.70409517302	0\\
25.70412441036	0\\
25.7041536477	0\\
25.70418288504	0\\
25.70421212238	0\\
25.70424135972	0\\
25.70427059706	0\\
25.7042998344	0\\
25.70432907174	0\\
25.70435830908	0\\
25.70438754642	0\\
25.70441678376	0\\
25.7044460211	0\\
25.70447525844	0\\
25.70450449578	0\\
25.70453373312	0\\
25.70456297046	0\\
25.7045922078	0\\
25.70462144514	0\\
25.70465068248	0\\
25.70467991982	0\\
25.70470915716	0\\
25.7047383945	0\\
25.70476763184	0\\
25.70479686918	0\\
25.70482610652	0\\
25.70485534386	0\\
25.7048845812	0\\
25.70491381854	0\\
25.70494305588	0\\
25.70497229322	0\\
25.70500153056	0\\
25.7050307679	0\\
25.70506000524	0\\
25.70508924258	0\\
25.70511847992	0\\
25.70514771726	0\\
25.7051769546	0\\
25.70520619194	0\\
25.70523542928	0\\
25.70526466662	0\\
25.70529390396	0\\
25.7053231413	0\\
25.70535237864	0\\
25.70538161598	0\\
25.70541085332	0\\
25.70544009066	0\\
25.705469328	0\\
25.70549856534	0\\
25.70552780268	0\\
25.70555704002	0\\
25.70558627736	0\\
25.7056155147	0\\
25.70564475204	0\\
25.70567398938	0\\
25.70570322672	0\\
25.70573246406	0\\
25.7057617014	0\\
25.70579093874	0\\
25.70582017608	0\\
25.70584941342	0\\
25.70587865076	0\\
25.7059078881	0\\
25.70593712544	0\\
25.70596636278	0\\
25.70599560012	0\\
25.70602483746	0\\
25.7060540748	0\\
25.70608331214	0\\
25.70611254948	0\\
25.70614178682	0\\
25.70617102416	0\\
25.7062002615	0\\
25.70622949884	0\\
25.70625873618	0\\
25.70628797352	0\\
25.70631721086	0\\
25.7063464482	0\\
25.70637568554	0\\
25.70640492288	0\\
25.70643416022	0\\
25.70646339756	0\\
25.7064926349	0\\
25.70652187224	0\\
25.70655110958	0\\
25.70658034692	0\\
25.70660958426	0\\
25.7066388216	0\\
25.70666805894	0\\
25.70669729628	0\\
25.70672653362	0\\
25.70675577096	0\\
25.7067850083	0\\
25.70681424564	0\\
25.70684348298	0\\
25.70687272032	0\\
25.70690195766	0\\
25.706931195	0\\
25.70696043234	0\\
25.70698966968	0\\
25.70701890702	0\\
25.70704814436	0\\
25.7070773817	0\\
25.70710661904	0\\
25.70713585638	0\\
25.70716509372	0\\
25.70719433106	0\\
25.7072235684	0\\
25.70725280574	0\\
25.70728204308	0\\
25.70731128042	0\\
25.70734051776	0\\
25.7073697551	0\\
25.70739899244	0\\
25.70742822978	0\\
25.70745746712	0\\
25.70748670446	0\\
25.7075159418	0\\
25.70754517914	0\\
25.70757441648	0\\
25.70760365382	0\\
25.70763289116	0\\
25.7076621285	0\\
25.70769136584	0\\
25.70772060318	0\\
25.70774984052	0\\
25.70777907786	0\\
25.7078083152	0\\
25.70783755254	0\\
25.70786678988	0\\
25.70789602722	0\\
25.70792526456	0\\
25.7079545019	0\\
25.70798373924	0\\
25.70801297658	0\\
25.70804221392	0\\
25.70807145126	0\\
25.7081006886	0\\
25.70812992594	0\\
25.70815916328	0\\
25.70818840062	0\\
25.70821763796	0\\
25.7082468753	0\\
25.70827611264	0\\
25.70830534998	0\\
25.70833458732	0\\
25.70836382466	0\\
25.708393062	0\\
25.70842229934	0\\
25.70845153668	0\\
25.70848077402	0\\
25.70851001136	0\\
25.7085392487	0\\
25.70856848604	0\\
25.70859772338	0\\
25.70862696072	0\\
25.70865619806	0\\
25.7086854354	0\\
25.70871467274	0\\
25.70874391008	0\\
25.70877314742	0\\
25.70880238476	0\\
25.7088316221	0\\
25.70886085944	0\\
25.70889009678	0\\
25.70891933412	0\\
25.70894857146	0\\
25.7089778088	0\\
25.70900704614	0\\
25.70903628348	0\\
25.70906552082	0\\
25.70909475816	0\\
25.7091239955	0\\
25.70915323284	0\\
25.70918247018	0\\
25.70921170752	0\\
25.70924094486	0\\
25.7092701822	0\\
25.70929941954	0\\
25.70932865688	0\\
25.70935789422	0\\
25.70938713156	0\\
25.7094163689	0\\
25.70944560624	0\\
25.70947484358	0\\
25.70950408092	0\\
25.70953331826	0\\
25.7095625556	0\\
25.70959179294	0\\
25.70962103028	0\\
25.70965026762	0\\
25.70967950496	0\\
25.7097087423	0\\
25.70973797964	0\\
25.70976721698	0\\
25.70979645432	0\\
25.70982569166	0\\
25.709854929	0\\
25.70988416634	0\\
25.70991340368	0\\
25.70994264102	0\\
25.70997187836	0\\
25.7100011157	0\\
25.71003035304	0\\
25.71005959038	0\\
25.71008882772	0\\
25.71011806506	0\\
25.7101473024	0\\
25.71017653974	0\\
25.71020577708	0\\
25.71023501442	0\\
25.71026425176	0\\
25.7102934891	0\\
25.71032272644	0\\
25.71035196378	0\\
25.71038120112	0\\
25.71041043846	0\\
25.7104396758	0\\
25.71046891314	0\\
25.71049815048	0\\
25.71052738782	0\\
25.71055662516	0\\
25.7105858625	0\\
25.71061509984	0\\
25.71064433718	0\\
25.71067357452	0\\
25.71070281186	0\\
25.7107320492	0\\
25.71076128654	0\\
25.71079052388	0\\
25.71081976122	0\\
25.71084899856	0\\
25.7108782359	0\\
25.71090747324	0\\
25.71093671058	0\\
25.71096594792	0\\
25.71099518526	0\\
25.7110244226	0\\
25.71105365994	0\\
25.71108289728	0\\
25.71111213462	0\\
25.71114137196	0\\
25.7111706093	0\\
25.71119984664	0\\
25.71122908398	0\\
25.71125832132	0\\
25.71128755866	0\\
25.711316796	0\\
25.71134603334	0\\
25.71137527068	0\\
25.71140450802	0\\
25.71143374536	0\\
25.7114629827	0\\
25.71149222004	0\\
25.71152145738	0\\
25.71155069472	0\\
25.71157993206	0\\
25.7116091694	0\\
25.71163840674	0\\
25.71166764408	0\\
25.71169688142	0\\
25.71172611876	0\\
25.7117553561	0\\
25.71178459344	0\\
25.71181383078	0\\
25.71184306812	0\\
25.71187230546	0\\
25.7119015428	0\\
25.71193078014	0\\
25.71196001748	0\\
25.71198925482	0\\
25.71201849216	0\\
25.7120477295	0\\
25.71207696684	0\\
25.71210620418	0\\
25.71213544152	0\\
25.71216467886	0\\
25.7121939162	0\\
25.71222315354	0\\
25.71225239088	0\\
25.71228162822	0\\
25.71231086556	0\\
25.7123401029	0\\
25.71236934024	0\\
25.71239857758	0\\
25.71242781492	0\\
25.71245705226	0\\
25.7124862896	0\\
25.71251552694	0\\
25.71254476428	0\\
25.71257400162	0\\
25.71260323896	0\\
25.7126324763	0\\
25.71266171364	0\\
25.71269095098	0\\
25.71272018832	0\\
25.71274942566	0\\
25.712778663	0\\
25.71280790034	0\\
25.71283713768	0\\
25.71286637502	0\\
25.71289561236	0\\
25.7129248497	0\\
25.71295408704	0\\
25.71298332438	0\\
25.71301256172	0\\
25.71304179906	0\\
25.7130710364	0\\
25.71310027374	0\\
25.71312951108	0\\
25.71315874842	0\\
25.71318798576	0\\
25.7132172231	0\\
25.71324646044	0\\
25.71327569778	0\\
25.71330493512	0\\
25.71333417246	0\\
25.7133634098	0\\
25.71339264714	0\\
25.71342188448	0\\
25.71345112182	0\\
25.71348035916	0\\
25.7135095965	0\\
25.71353883384	0\\
25.71356807118	0\\
25.71359730852	0\\
25.71362654586	0\\
25.7136557832	0\\
25.71368502054	0\\
25.71371425788	0\\
25.71374349522	0\\
25.71377273256	0\\
25.7138019699	0\\
25.71383120724	0\\
25.71386044458	0\\
25.71388968192	0\\
25.71391891926	0\\
25.7139481566	0\\
25.71397739394	0\\
25.71400663128	0\\
25.71403586862	0\\
25.71406510596	0\\
25.7140943433	0\\
25.71412358064	0\\
25.71415281798	0\\
25.71418205532	0\\
25.71421129266	0\\
25.71424053	0\\
25.71426976734	0\\
25.71429900468	0\\
25.71432824202	0\\
25.71435747936	0\\
25.7143867167	0\\
25.71441595404	0\\
25.71444519138	0\\
25.71447442872	0\\
25.71450366606	0\\
25.7145329034	0\\
25.71456214074	0\\
25.71459137808	0\\
25.71462061542	0\\
25.71464985276	0\\
25.7146790901	0\\
25.71470832744	0\\
25.71473756478	0\\
25.71476680212	0\\
25.71479603946	0\\
25.7148252768	0\\
25.71485451414	0\\
25.71488375148	0\\
25.71491298882	0\\
25.71494222616	0\\
25.7149714635	0\\
25.71500070084	0\\
25.71502993818	0\\
25.71505917552	0\\
25.71508841286	0\\
25.7151176502	0\\
25.71514688754	0\\
25.71517612488	0\\
25.71520536222	0\\
25.71523459956	0\\
25.7152638369	0\\
25.71529307424	0\\
25.71532231158	0\\
25.71535154892	0\\
25.71538078626	0\\
25.7154100236	0\\
25.71543926094	0\\
25.71546849828	0\\
25.71549773562	0\\
25.71552697296	0\\
25.7155562103	0\\
25.71558544764	0\\
25.71561468498	0\\
25.71564392232	0\\
25.71567315966	0\\
25.715702397	0\\
25.71573163434	0\\
25.71576087168	0\\
25.71579010902	0\\
25.71581934636	0\\
25.7158485837	0\\
25.71587782104	0\\
25.71590705838	0\\
25.71593629572	0\\
25.71596553306	0\\
25.7159947704	0\\
25.71602400774	0\\
25.71605324508	0\\
25.71608248242	0\\
25.71611171976	0\\
25.7161409571	0\\
25.71617019444	0\\
25.71619943178	0\\
25.71622866912	0\\
25.71625790646	0\\
25.7162871438	0\\
25.71631638114	0\\
25.71634561848	0\\
25.71637485582	0\\
25.71640409316	0\\
25.7164333305	0\\
25.71646256784	0\\
25.71649180518	0\\
25.71652104252	0\\
25.71655027986	0\\
25.7165795172	0\\
25.71660875454	0\\
25.71663799188	0\\
25.71666722922	0\\
25.71669646656	0\\
25.7167257039	0\\
25.71675494124	0\\
25.71678417858	0\\
25.71681341592	0\\
25.71684265326	0\\
25.7168718906	0\\
25.71690112794	0\\
25.71693036528	0\\
25.71695960262	0\\
25.71698883996	0\\
25.7170180773	0\\
25.71704731464	0\\
25.71707655198	0\\
25.71710578932	0\\
25.71713502666	0\\
25.717164264	0\\
25.71719350134	0\\
25.71722273868	0\\
25.71725197602	0\\
25.71728121336	0\\
25.7173104507	0\\
25.71733968804	0\\
25.71736892538	0\\
25.71739816272	0\\
25.71742740006	0\\
25.7174566374	0\\
25.71748587474	0\\
25.71751511208	0\\
25.71754434942	0\\
25.71757358676	0\\
25.7176028241	0\\
25.71763206144	0\\
25.71766129878	0\\
25.71769053612	0\\
25.71771977346	0\\
25.7177490108	0\\
25.71777824814	0\\
25.71780748548	0\\
25.71783672282	0\\
25.71786596016	0\\
25.7178951975	0\\
25.71792443484	0\\
25.71795367218	0\\
25.71798290952	0\\
25.71801214686	0\\
25.7180413842	0\\
25.71807062154	0\\
25.71809985888	0\\
25.71812909622	0\\
25.71815833356	0\\
25.7181875709	0\\
25.71821680824	0\\
25.71824604558	0\\
25.71827528292	0\\
25.71830452026	0\\
25.7183337576	0\\
25.71836299494	0\\
25.71839223228	0\\
25.71842146962	0\\
25.71845070696	0\\
25.7184799443	0\\
25.71850918164	0\\
25.71853841898	0\\
25.71856765632	0\\
25.71859689366	0\\
25.718626131	0\\
25.71865536834	0\\
25.71868460568	0\\
25.71871384302	0\\
25.71874308036	0\\
25.7187723177	0\\
25.71880155504	0\\
25.71883079238	0\\
25.71886002972	0\\
25.71888926706	0\\
25.7189185044	0\\
25.71894774174	0\\
25.71897697908	0\\
25.71900621642	0\\
25.71903545376	0\\
25.7190646911	0\\
25.71909392844	0\\
25.71912316578	0\\
25.71915240312	0\\
25.71918164046	0\\
25.7192108778	0\\
25.71924011514	0\\
25.71926935248	0\\
25.71929858982	0\\
25.71932782716	0\\
25.7193570645	0\\
25.71938630184	0\\
25.71941553918	0\\
25.71944477652	0\\
25.71947401386	0\\
25.7195032512	0\\
25.71953248854	0\\
25.71956172588	0\\
25.71959096322	0\\
25.71962020056	0\\
25.7196494379	0\\
25.71967867524	0\\
25.71970791258	0\\
25.71973714992	0\\
25.71976638726	0\\
25.7197956246	0\\
25.71982486194	0\\
25.71985409928	0\\
25.71988333662	0\\
25.71991257396	0\\
25.7199418113	0\\
25.71997104864	0\\
25.72000028598	0\\
25.72002952332	0\\
25.72005876066	0\\
25.720087998	0\\
25.72011723534	0\\
25.72014647268	0\\
25.72017571002	0\\
25.72020494736	0\\
25.7202341847	0\\
25.72026342204	0\\
25.72029265938	0\\
25.72032189672	0\\
25.72035113406	0\\
25.7203803714	0\\
25.72040960874	0\\
25.72043884608	0\\
25.72046808342	0\\
25.72049732076	0\\
25.7205265581	0\\
25.72055579544	0\\
25.72058503278	0\\
25.72061427012	0\\
25.72064350746	0\\
25.7206727448	0\\
25.72070198214	0\\
25.72073121948	0\\
25.72076045682	0\\
25.72078969416	0\\
25.7208189315	0\\
25.72084816884	0\\
25.72087740618	0\\
25.72090664352	0\\
25.72093588086	0\\
25.7209651182	0\\
25.72099435554	0\\
25.72102359288	0\\
25.72105283022	0\\
25.72108206756	0\\
25.7211113049	0\\
25.72114054224	0\\
25.72116977958	0\\
25.72119901692	0\\
25.72122825426	0\\
25.7212574916	0\\
25.72128672894	0\\
25.72131596628	0\\
25.72134520362	0\\
25.72137444096	0\\
25.7214036783	0\\
25.72143291564	0\\
25.72146215298	0\\
25.72149139032	0\\
25.72152062766	0\\
25.721549865	0\\
25.72157910234	0\\
25.72160833968	0\\
25.72163757702	0\\
25.72166681436	0\\
25.7216960517	0\\
25.72172528904	0\\
25.72175452638	0\\
25.72178376372	0\\
25.72181300106	0\\
25.7218422384	0\\
25.72187147574	0\\
25.72190071308	0\\
25.72192995042	0\\
25.72195918776	0\\
25.7219884251	0\\
25.72201766244	0\\
25.72204689978	0\\
25.72207613712	0\\
25.72210537446	0\\
25.7221346118	0\\
25.72216384914	0\\
25.72219308648	0\\
25.72222232382	0\\
25.72225156116	0\\
25.7222807985	0\\
25.72231003584	0\\
25.72233927318	0\\
25.72236851052	0\\
25.72239774786	0\\
25.7224269852	0\\
25.72245622254	0\\
25.72248545988	0\\
25.72251469722	0\\
25.72254393456	0\\
25.7225731719	0\\
25.72260240924	0\\
25.72263164658	0\\
25.72266088392	0\\
25.72269012126	0\\
25.7227193586	0\\
25.72274859594	0\\
25.72277783328	0\\
25.72280707062	0\\
25.72283630796	0\\
25.7228655453	0\\
25.72289478264	0\\
25.72292401998	0\\
25.72295325732	0\\
25.72298249466	0\\
25.723011732	0\\
25.72304096934	0\\
25.72307020668	0\\
25.72309944402	0\\
25.72312868136	0\\
25.7231579187	0\\
25.72318715604	0\\
25.72321639338	0\\
25.72324563072	0\\
25.72327486806	0\\
25.7233041054	0\\
25.72333334274	0\\
25.72336258008	0\\
25.72339181742	0\\
25.72342105476	0\\
25.7234502921	0\\
25.72347952944	0\\
25.72350876678	0\\
25.72353800412	0\\
25.72356724146	0\\
25.7235964788	0\\
25.72362571614	0\\
25.72365495348	0\\
25.72368419082	0\\
25.72371342816	0\\
25.7237426655	0\\
25.72377190284	0\\
25.72380114018	0\\
25.72383037752	0\\
25.72385961486	0\\
25.7238888522	0\\
25.72391808954	0\\
25.72394732688	0\\
25.72397656422	0\\
25.72400580156	0\\
25.7240350389	0\\
25.72406427624	0\\
25.72409351358	0\\
25.72412275092	0\\
25.72415198826	0\\
25.7241812256	0\\
25.72421046294	0\\
25.72423970028	0\\
25.72426893762	0\\
25.72429817496	0\\
25.7243274123	0\\
25.72435664964	0\\
25.72438588698	0\\
25.72441512432	0\\
25.72444436166	0\\
25.724473599	0\\
25.72450283634	0\\
25.72453207368	0\\
25.72456131102	0\\
25.72459054836	0\\
25.7246197857	0\\
25.72464902304	0\\
25.72467826038	0\\
25.72470749772	0\\
25.72473673506	0\\
25.7247659724	0\\
25.72479520974	0\\
25.72482444708	0\\
25.72485368442	0\\
25.72488292176	0\\
25.7249121591	0\\
25.72494139644	0\\
25.72497063378	0\\
25.72499987112	0\\
25.72502910846	0\\
25.7250583458	0\\
25.72508758314	0\\
25.72511682048	0\\
25.72514605782	0\\
25.72517529516	0\\
25.7252045325	0\\
25.72523376984	0\\
25.72526300718	0\\
25.72529224452	0\\
25.72532148186	0\\
25.7253507192	0\\
25.72537995654	0\\
25.72540919388	0\\
25.72543843122	0\\
25.72546766856	0\\
25.7254969059	0\\
25.72552614324	0\\
25.72555538058	0\\
25.72558461792	0\\
25.72561385526	0\\
25.7256430926	0\\
25.72567232994	0\\
25.72570156728	0\\
25.72573080462	0\\
25.72576004196	0\\
25.7257892793	0\\
25.72581851664	0\\
25.72584775398	0\\
25.72587699132	0\\
25.72590622866	0\\
25.725935466	0\\
25.72596470334	0\\
25.72599394068	0\\
25.72602317802	0\\
25.72605241536	0\\
25.7260816527	0\\
25.72611089004	0\\
25.72614012738	0\\
25.72616936472	0\\
25.72619860206	0\\
25.7262278394	0\\
25.72625707674	0\\
25.72628631408	0\\
25.72631555142	0\\
25.72634478876	0\\
25.7263740261	0\\
25.72640326344	0\\
25.72643250078	0\\
25.72646173812	0\\
25.72649097546	0\\
25.7265202128	0\\
25.72654945014	0\\
25.72657868748	0\\
25.72660792482	0\\
25.72663716216	0\\
25.7266663995	0\\
25.72669563684	0\\
25.72672487418	0\\
25.72675411152	0\\
25.72678334886	0\\
25.7268125862	0\\
25.72684182354	0\\
25.72687106088	0\\
25.72690029822	0\\
25.72692953556	0\\
25.7269587729	0\\
25.72698801024	0\\
25.72701724758	0\\
25.72704648492	0\\
25.72707572226	0\\
25.7271049596	0\\
25.72713419694	0\\
25.72716343428	0\\
25.72719267162	0\\
25.72722190896	0\\
25.7272511463	0\\
25.72728038364	0\\
25.72730962098	0\\
25.72733885832	0\\
25.72736809566	0\\
25.727397333	0\\
25.72742657034	0\\
25.72745580768	0\\
25.72748504502	0\\
25.72751428236	0\\
25.7275435197	0\\
25.72757275704	0\\
25.72760199438	0\\
25.72763123172	0\\
25.72766046906	0\\
25.7276897064	0\\
25.72771894374	0\\
25.72774818108	0\\
25.72777741842	0\\
25.72780665576	0\\
25.7278358931	0\\
25.72786513044	0\\
25.72789436778	0\\
25.72792360512	0\\
25.72795284246	0\\
25.7279820798	0\\
25.72801131714	0\\
25.72804055448	0\\
25.72806979182	0\\
25.72809902916	0\\
25.7281282665	0\\
25.72815750384	0\\
25.72818674118	0\\
25.72821597852	0\\
25.72824521586	0\\
25.7282744532	0\\
25.72830369054	0\\
25.72833292788	0\\
25.72836216522	0\\
25.72839140256	0\\
25.7284206399	0\\
25.72844987724	0\\
25.72847911458	0\\
25.72850835192	0\\
25.72853758926	0\\
25.7285668266	0\\
25.72859606394	0\\
25.72862530128	0\\
25.72865453862	0\\
25.72868377596	0\\
25.7287130133	0\\
25.72874225064	0\\
25.72877148798	0\\
25.72880072532	0\\
25.72882996266	0\\
25.7288592	0\\
25.72888843734	0\\
25.72891767468	0\\
25.72894691202	0\\
25.72897614936	0\\
25.7290053867	0\\
25.72903462404	0\\
25.72906386138	0\\
25.72909309872	0\\
25.72912233606	0\\
25.7291515734	0\\
25.72918081074	0\\
25.72921004808	0\\
25.72923928542	0\\
25.72926852276	0\\
25.7292977601	0\\
25.72932699744	0\\
25.72935623478	0\\
25.72938547212	0\\
25.72941470946	0\\
25.7294439468	0\\
25.72947318414	0\\
25.72950242148	0\\
25.72953165882	0\\
25.72956089616	0\\
25.7295901335	0\\
25.72961937084	0\\
25.72964860818	0\\
25.72967784552	0\\
25.72970708286	0\\
25.7297363202	0\\
25.72976555754	0\\
25.72979479488	0\\
25.72982403222	0\\
25.72985326956	0\\
25.7298825069	0\\
25.72991174424	0\\
25.72994098158	0\\
25.72997021892	0\\
25.72999945626	0\\
25.7300286936	0\\
25.73005793094	0\\
25.73008716828	0\\
25.73011640562	0\\
25.73014564296	0\\
25.7301748803	0\\
25.73020411764	0\\
25.73023335498	0\\
25.73026259232	0\\
25.73029182966	0\\
25.730321067	0\\
25.73035030434	0\\
25.73037954168	0\\
25.73040877902	0\\
25.73043801636	0\\
25.7304672537	0\\
25.73049649104	0\\
25.73052572838	0\\
25.73055496572	0\\
25.73058420306	0\\
25.7306134404	0\\
25.73064267774	0\\
25.73067191508	0\\
25.73070115242	0\\
25.73073038976	0\\
25.7307596271	0\\
25.73078886444	0\\
25.73081810178	0\\
25.73084733912	0\\
25.73087657646	0\\
25.7309058138	0\\
25.73093505114	0\\
25.73096428848	0\\
25.73099352582	0\\
25.73102276316	0\\
25.7310520005	0\\
25.73108123784	0\\
25.73111047518	0\\
25.73113971252	0\\
25.73116894986	0\\
25.7311981872	0\\
25.73122742454	0\\
25.73125666188	0\\
25.73128589922	0\\
25.73131513656	0\\
25.7313443739	0\\
25.73137361124	0\\
25.73140284858	0\\
25.73143208592	0\\
25.73146132326	0\\
25.7314905606	0\\
25.73151979794	0\\
25.73154903528	0\\
25.73157827262	0\\
25.73160750996	0\\
25.7316367473	0\\
25.73166598464	0\\
25.73169522198	0\\
25.73172445932	0\\
25.73175369666	0\\
25.731782934	0\\
25.73181217134	0\\
25.73184140868	0\\
25.73187064602	0\\
25.73189988336	0\\
25.7319291207	0\\
25.73195835804	0\\
25.73198759538	0\\
25.73201683272	0\\
25.73204607006	0\\
25.7320753074	0\\
25.73210454474	0\\
25.73213378208	0\\
25.73216301942	0\\
25.73219225676	0\\
25.7322214941	0\\
25.73225073144	0\\
25.73227996878	0\\
25.73230920612	0\\
25.73233844346	0\\
25.7323676808	0\\
25.73239691814	0\\
25.73242615548	0\\
25.73245539282	0\\
25.73248463016	0\\
25.7325138675	0\\
25.73254310484	0\\
25.73257234218	0\\
25.73260157952	0\\
25.73263081686	0\\
25.7326600542	0\\
25.73268929154	0\\
25.73271852888	0\\
25.73274776622	0\\
25.73277700356	0\\
25.7328062409	0\\
25.73283547824	0\\
25.73286471558	0\\
25.73289395292	0\\
25.73292319026	0\\
25.7329524276	0\\
25.73298166494	0\\
25.73301090228	0\\
25.73304013962	0\\
25.73306937696	0\\
25.7330986143	0\\
25.73312785164	0\\
25.73315708898	0\\
25.73318632632	0\\
25.73321556366	0\\
25.733244801	0\\
25.73327403834	0\\
25.73330327568	0\\
25.73333251302	0\\
25.73336175036	0\\
25.7333909877	0\\
25.73342022504	0\\
25.73344946238	0\\
25.73347869972	0\\
25.73350793706	0\\
25.7335371744	0\\
25.73356641174	0\\
25.73359564908	0\\
25.73362488642	0\\
25.73365412376	0\\
25.7336833611	0\\
25.73371259844	0\\
25.73374183578	0\\
25.73377107312	0\\
25.73380031046	0\\
25.7338295478	0\\
25.73385878514	0\\
25.73388802248	0\\
25.73391725982	0\\
25.73394649716	0\\
25.7339757345	0\\
25.73400497184	0\\
25.73403420918	0\\
25.73406344652	0\\
25.73409268386	0\\
25.7341219212	0\\
25.73415115854	0\\
25.73418039588	0\\
25.73420963322	0\\
25.73423887056	0\\
25.7342681079	0\\
25.73429734524	0\\
25.73432658258	0\\
25.73435581992	0\\
25.73438505726	0\\
25.7344142946	0\\
25.73444353194	0\\
25.73447276928	0\\
25.73450200662	0\\
25.73453124396	0\\
25.7345604813	0\\
25.73458971864	0\\
25.73461895598	0\\
25.73464819332	0\\
25.73467743066	0\\
25.734706668	0\\
25.73473590534	0\\
25.73476514268	0\\
25.73479438002	0\\
25.73482361736	0\\
25.7348528547	0\\
25.73488209204	0\\
25.73491132938	0\\
25.73494056672	0\\
25.73496980406	0\\
25.7349990414	0\\
25.73502827874	0\\
25.73505751608	0\\
25.73508675342	0\\
25.73511599076	0\\
25.7351452281	0\\
25.73517446544	0\\
25.73520370278	0\\
25.73523294012	0\\
25.73526217746	0\\
25.7352914148	0\\
25.73532065214	0\\
25.73534988948	0\\
25.73537912682	0\\
25.73540836416	0\\
25.7354376015	0\\
25.73546683884	0\\
25.73549607618	0\\
25.73552531352	0\\
25.73555455086	0\\
25.7355837882	0\\
25.73561302554	0\\
25.73564226288	0\\
25.73567150022	0\\
25.73570073756	0\\
25.7357299749	0\\
25.73575921224	0\\
25.73578844958	0\\
25.73581768692	0\\
25.73584692426	0\\
25.7358761616	0\\
25.73590539894	0\\
25.73593463628	0\\
25.73596387362	0\\
25.73599311096	0\\
25.7360223483	0\\
25.73605158564	0\\
25.73608082298	0\\
25.73611006032	0\\
25.73613929766	0\\
25.736168535	0\\
25.73619777234	0\\
25.73622700968	0\\
25.73625624702	0\\
25.73628548436	0\\
25.7363147217	0\\
25.73634395904	0\\
25.73637319638	0\\
25.73640243372	0\\
25.73643167106	0\\
25.7364609084	0\\
25.73649014574	0\\
25.73651938308	0\\
25.73654862042	0\\
25.73657785776	0\\
25.7366070951	0\\
25.73663633244	0\\
25.73666556978	0\\
25.73669480712	0\\
25.73672404446	0\\
25.7367532818	0\\
25.73678251914	0\\
25.73681175648	0\\
25.73684099382	0\\
25.73687023116	0\\
25.7368994685	0\\
25.73692870584	0\\
25.73695794318	0\\
25.73698718052	0\\
25.73701641786	0\\
25.7370456552	0\\
25.73707489254	0\\
25.73710412988	0\\
25.73713336722	0\\
25.73716260456	0\\
25.7371918419	0\\
25.73722107924	0\\
25.73725031658	0\\
25.73727955392	0\\
25.73730879126	0\\
25.7373380286	0\\
25.73736726594	0\\
25.73739650328	0\\
25.73742574062	0\\
25.73745497796	0\\
25.7374842153	0\\
25.73751345264	0\\
25.73754268998	0\\
25.73757192732	0\\
25.73760116466	0\\
25.737630402	0\\
25.73765963934	0\\
25.73768887668	0\\
25.73771811402	0\\
25.73774735136	0\\
25.7377765887	0\\
25.73780582604	0\\
25.73783506338	0\\
25.73786430072	0\\
25.73789353806	0\\
25.7379227754	0\\
25.73795201274	0\\
25.73798125008	0\\
25.73801048742	0\\
25.73803972476	0\\
25.7380689621	0\\
25.73809819944	0\\
25.73812743678	0\\
25.73815667412	0\\
25.73818591146	0\\
25.7382151488	0\\
25.73824438614	0\\
25.73827362348	0\\
25.73830286082	0\\
25.73833209816	0\\
25.7383613355	0\\
25.73839057284	0\\
25.73841981018	0\\
25.73844904752	0\\
25.73847828486	0\\
25.7385075222	0\\
25.73853675954	0\\
25.73856599688	0\\
25.73859523422	0\\
25.73862447156	0\\
25.7386537089	0\\
25.73868294624	0\\
25.73871218358	0\\
25.73874142092	0\\
25.73877065826	0\\
25.7387998956	0\\
25.73882913294	0\\
25.73885837028	0\\
25.73888760762	0\\
25.73891684496	0\\
25.7389460823	0\\
25.73897531964	0\\
25.73900455698	0\\
25.73903379432	0\\
25.73906303166	0\\
25.739092269	0\\
25.73912150634	0\\
25.73915074368	0\\
25.73917998102	0\\
25.73920921836	0\\
25.7392384557	0\\
25.73926769304	0\\
25.73929693038	0\\
25.73932616772	0\\
25.73935540506	0\\
25.7393846424	0\\
25.73941387974	0\\
25.73944311708	0\\
25.73947235442	0\\
25.73950159176	0\\
25.7395308291	0\\
25.73956006644	0\\
25.73958930378	0\\
25.73961854112	0\\
25.73964777846	0\\
25.7396770158	0\\
25.73970625314	0\\
25.73973549048	0\\
25.73976472782	0\\
25.73979396516	0\\
25.7398232025	0\\
25.73985243984	0\\
25.73988167718	0\\
25.73991091452	0\\
25.73994015186	0\\
25.7399693892	0\\
25.73999862654	0\\
25.74002786388	0\\
25.74005710122	0\\
25.74008633856	0\\
25.7401155759	0\\
25.74014481324	0\\
25.74017405058	0\\
25.74020328792	0\\
25.74023252526	0\\
25.7402617626	0\\
25.74029099994	0\\
25.74032023728	0\\
25.74034947462	0\\
25.74037871196	0\\
25.7404079493	0\\
25.74043718664	0\\
25.74046642398	0\\
25.74049566132	0\\
25.74052489866	0\\
25.740554136	0\\
25.74058337334	0\\
25.74061261068	0\\
25.74064184802	0\\
25.74067108536	0\\
25.7407003227	0\\
25.74072956004	0\\
25.74075879738	0\\
25.74078803472	0\\
25.74081727206	0\\
25.7408465094	0\\
25.74087574674	0\\
25.74090498408	0\\
25.74093422142	0\\
25.74096345876	0\\
25.7409926961	0\\
25.74102193344	0\\
25.74105117078	0\\
25.74108040812	0\\
25.74110964546	0\\
25.7411388828	0\\
25.74116812014	0\\
25.74119735748	0\\
25.74122659482	0\\
25.74125583216	0\\
25.7412850695	0\\
25.74131430684	0\\
25.74134354418	0\\
25.74137278152	0\\
25.74140201886	0\\
25.7414312562	0\\
25.74146049354	0\\
25.74148973088	0\\
25.74151896822	0\\
25.74154820556	0\\
25.7415774429	0\\
25.74160668024	0\\
25.74163591758	0\\
25.74166515492	0\\
25.74169439226	0\\
25.7417236296	0\\
25.74175286694	0\\
25.74178210428	0\\
25.74181134162	0\\
25.74184057896	0\\
25.7418698163	0\\
25.74189905364	0\\
25.74192829098	0\\
25.74195752832	0\\
25.74198676566	0\\
25.742016003	0\\
25.74204524034	0\\
25.74207447768	0\\
25.74210371502	0\\
25.74213295236	0\\
25.7421621897	0\\
25.74219142704	0\\
25.74222066438	0\\
25.74224990172	0\\
25.74227913906	0\\
25.7423083764	0\\
25.74233761374	0\\
25.74236685108	0\\
25.74239608842	0\\
25.74242532576	0\\
25.7424545631	0\\
25.74248380044	0\\
25.74251303778	0\\
25.74254227512	0\\
25.74257151246	0\\
25.7426007498	0\\
25.74262998714	0\\
25.74265922448	0\\
25.74268846182	0\\
25.74271769916	0\\
25.7427469365	0\\
25.74277617384	0\\
25.74280541118	0\\
25.74283464852	0\\
25.74286388586	0\\
25.7428931232	0\\
25.74292236054	0\\
25.74295159788	0\\
25.74298083522	0\\
25.74301007256	0\\
25.7430393099	0\\
25.74306854724	0\\
25.74309778458	0\\
25.74312702192	0\\
25.74315625926	0\\
25.7431854966	0\\
25.74321473394	0\\
25.74324397128	0\\
25.74327320862	0\\
25.74330244596	0\\
25.7433316833	0\\
25.74336092064	0\\
25.74339015798	0\\
25.74341939532	0\\
25.74344863266	0\\
25.74347787	0\\
25.74350710734	0\\
25.74353634468	0\\
25.74356558202	0\\
25.74359481936	0\\
25.7436240567	0\\
25.74365329404	0\\
25.74368253138	0\\
25.74371176872	0\\
25.74374100606	0\\
25.7437702434	0\\
25.74379948074	0\\
25.74382871808	0\\
25.74385795542	0\\
25.74388719276	0\\
25.7439164301	0\\
25.74394566744	0\\
25.74397490478	0\\
25.74400414212	0\\
25.74403337946	0\\
25.7440626168	0\\
25.74409185414	0\\
25.74412109148	0\\
25.74415032882	0\\
25.74417956616	0\\
25.7442088035	0\\
25.74423804084	0\\
25.74426727818	0\\
25.74429651552	0\\
25.74432575286	0\\
25.7443549902	0\\
25.74438422754	0\\
25.74441346488	0\\
25.74444270222	0\\
25.74447193956	0\\
25.7445011769	0\\
25.74453041424	0\\
25.74455965158	0\\
25.74458888892	0\\
25.74461812626	0\\
25.7446473636	0\\
25.74467660094	0\\
25.74470583828	0\\
25.74473507562	0\\
25.74476431296	0\\
25.7447935503	0\\
25.74482278764	0\\
25.74485202498	0\\
25.74488126232	0\\
25.74491049966	0\\
25.744939737	0\\
25.74496897434	0\\
25.74499821168	0\\
25.74502744902	0\\
25.74505668636	0\\
25.7450859237	0\\
25.74511516104	0\\
25.74514439838	0\\
25.74517363572	0\\
25.74520287306	0\\
25.7452321104	0\\
25.74526134774	0\\
25.74529058508	0\\
25.74531982242	0\\
25.74534905976	0\\
25.7453782971	0\\
25.74540753444	0\\
25.74543677178	0\\
25.74546600912	0\\
25.74549524646	0\\
25.7455244838	0\\
25.74555372114	0\\
25.74558295848	0\\
25.74561219582	0\\
25.74564143316	0\\
25.7456706705	0\\
25.74569990784	0\\
25.74572914518	0\\
25.74575838252	0\\
25.74578761986	0\\
25.7458168572	0\\
25.74584609454	0\\
25.74587533188	0\\
25.74590456922	0\\
25.74593380656	0\\
25.7459630439	0\\
25.74599228124	0\\
25.74602151858	0\\
25.74605075592	0\\
25.74607999326	0\\
25.7461092306	0\\
25.74613846794	0\\
25.74616770528	0\\
25.74619694262	0\\
25.74622617996	0\\
25.7462554173	0\\
25.74628465464	0\\
25.74631389198	0\\
25.74634312932	0\\
25.74637236666	0\\
25.746401604	0\\
25.74643084134	0\\
25.74646007868	0\\
25.74648931602	0\\
25.74651855336	0\\
25.7465477907	0\\
25.74657702804	0\\
25.74660626538	0\\
25.74663550272	0\\
25.74666474006	0\\
25.7466939774	0\\
25.74672321474	0\\
25.74675245208	0\\
25.74678168942	0\\
25.74681092676	0\\
25.7468401641	0\\
25.74686940144	0\\
25.74689863878	0\\
25.74692787612	0\\
25.74695711346	0\\
25.7469863508	0\\
25.74701558814	0\\
25.74704482548	0\\
25.74707406282	0\\
25.74710330016	0\\
25.7471325375	0\\
25.74716177484	0\\
25.74719101218	0\\
25.74722024952	0\\
25.74724948686	0\\
25.7472787242	0\\
25.74730796154	0\\
25.74733719888	0\\
25.74736643622	0\\
25.74739567356	0\\
25.7474249109	0\\
25.74745414824	0\\
25.74748338558	0\\
25.74751262292	0\\
25.74754186026	0\\
25.7475710976	0\\
25.74760033494	0\\
25.74762957228	0\\
25.74765880962	0\\
25.74768804696	0\\
25.7477172843	0\\
25.74774652164	0\\
25.74777575898	0\\
25.74780499632	0\\
25.74783423366	0\\
25.747863471	0\\
25.74789270834	0\\
25.74792194568	0\\
25.74795118302	0\\
25.74798042036	0\\
25.7480096577	0\\
25.74803889504	0\\
25.74806813238	0\\
25.74809736972	0\\
25.74812660706	0\\
25.7481558444	0\\
25.74818508174	0\\
25.74821431908	0\\
25.74824355642	0\\
25.74827279376	0\\
25.7483020311	0\\
25.74833126844	0\\
25.74836050578	0\\
25.74838974312	0\\
25.74841898046	0\\
25.7484482178	0\\
25.74847745514	0\\
25.74850669248	0\\
25.74853592982	0\\
25.74856516716	0\\
25.7485944045	0\\
25.74862364184	0\\
25.74865287918	0\\
25.74868211652	0\\
25.74871135386	0\\
25.7487405912	0\\
25.74876982854	0\\
25.74879906588	0\\
25.74882830322	0\\
25.74885754056	0\\
25.7488867779	0\\
25.74891601524	0\\
25.74894525258	0\\
25.74897448992	0\\
25.74900372726	0\\
25.7490329646	0\\
25.74906220194	0\\
25.74909143928	0\\
25.74912067662	0\\
25.74914991396	0\\
25.7491791513	0\\
25.74920838864	0\\
25.74923762598	0\\
25.74926686332	0\\
25.74929610066	0\\
25.749325338	0\\
25.74935457534	0\\
25.74938381268	0\\
25.74941305002	0\\
25.74944228736	0\\
25.7494715247	0\\
25.74950076204	0\\
25.74952999938	0\\
25.74955923672	0\\
25.74958847406	0\\
25.7496177114	0\\
25.74964694874	0\\
25.74967618608	0\\
25.74970542342	0\\
25.74973466076	0\\
25.7497638981	0\\
25.74979313544	0\\
25.74982237278	0\\
25.74985161012	0\\
25.74988084746	0\\
25.7499100848	0\\
25.74993932214	0\\
25.74996855948	0\\
25.74999779682	0\\
25.75002703416	0\\
25.7500562715	0\\
25.75008550884	0\\
25.75011474618	0\\
25.75014398352	0\\
25.75017322086	0\\
25.7502024582	0\\
25.75023169554	0\\
25.75026093288	0\\
25.75029017022	0\\
25.75031940756	0\\
25.7503486449	0\\
25.75037788224	0\\
25.75040711958	0\\
25.75043635692	0\\
25.75046559426	0\\
25.7504948316	0\\
25.75052406894	0\\
25.75055330628	0\\
25.75058254362	0\\
25.75061178096	0\\
25.7506410183	0\\
25.75067025564	0\\
25.75069949298	0\\
25.75072873032	0\\
25.75075796766	0\\
25.750787205	0\\
25.75081644234	0\\
25.75084567968	0\\
25.75087491702	0\\
25.75090415436	0\\
25.7509333917	0\\
25.75096262904	0\\
25.75099186638	0\\
25.75102110372	0\\
25.75105034106	0\\
25.7510795784	0\\
25.75110881574	0\\
25.75113805308	0\\
25.75116729042	0\\
25.75119652776	0\\
25.7512257651	0\\
25.75125500244	0\\
25.75128423978	0\\
25.75131347712	0\\
25.75134271446	0\\
25.7513719518	0\\
25.75140118914	0\\
25.75143042648	0\\
25.75145966382	0\\
25.75148890116	0\\
25.7515181385	0\\
25.75154737584	0\\
25.75157661318	0\\
25.75160585052	0\\
25.75163508786	0\\
25.7516643252	0\\
25.75169356254	0\\
25.75172279988	0\\
25.75175203722	0\\
25.75178127456	0\\
25.7518105119	0\\
25.75183974924	0\\
25.75186898658	0\\
25.75189822392	0\\
25.75192746126	0\\
25.7519566986	0\\
25.75198593594	0\\
25.75201517328	0\\
25.75204441062	0\\
25.75207364796	0\\
25.7521028853	0\\
25.75213212264	0\\
25.75216135998	0\\
25.75219059732	0\\
25.75221983466	0\\
25.752249072	0\\
25.75227830934	0\\
25.75230754668	0\\
25.75233678402	0\\
25.75236602136	0\\
25.7523952587	0\\
25.75242449604	0\\
25.75245373338	0\\
25.75248297072	0\\
25.75251220806	0\\
25.7525414454	0\\
25.75257068274	0\\
25.75259992008	0\\
25.75262915742	0\\
25.75265839476	0\\
25.7526876321	0\\
25.75271686944	0\\
25.75274610678	0\\
25.75277534412	0\\
25.75280458146	0\\
25.7528338188	0\\
25.75286305614	0\\
25.75289229348	0\\
25.75292153082	0\\
25.75295076816	0\\
25.7529800055	0\\
25.75300924284	0\\
25.75303848018	0\\
25.75306771752	0\\
25.75309695486	0\\
25.7531261922	0\\
25.75315542954	0\\
25.75318466688	0\\
25.75321390422	0\\
25.75324314156	0\\
25.7532723789	0\\
25.75330161624	0\\
25.75333085358	0\\
25.75336009092	0\\
25.75338932826	0\\
25.7534185656	0\\
25.75344780294	0\\
25.75347704028	0\\
25.75350627762	0\\
25.75353551496	0\\
25.7535647523	0\\
25.75359398964	0\\
25.75362322698	0\\
25.75365246432	0\\
25.75368170166	0\\
25.753710939	0\\
25.75374017634	0\\
25.75376941368	0\\
25.75379865102	0\\
25.75382788836	0\\
25.7538571257	0\\
25.75388636304	0\\
25.75391560038	0\\
25.75394483772	0\\
25.75397407506	0\\
25.7540033124	0\\
25.75403254974	0\\
25.75406178708	0\\
25.75409102442	0\\
25.75412026176	0\\
25.7541494991	0\\
25.75417873644	0\\
25.75420797378	0\\
25.75423721112	0\\
25.75426644846	0\\
25.7542956858	0\\
25.75432492314	0\\
25.75435416048	0\\
25.75438339782	0\\
25.75441263516	0\\
25.7544418725	0\\
25.75447110984	0\\
25.75450034718	0\\
25.75452958452	0\\
25.75455882186	0\\
25.7545880592	0\\
25.75461729654	0\\
25.75464653388	0\\
25.75467577122	0\\
25.75470500856	0\\
25.7547342459	0\\
25.75476348324	0\\
25.75479272058	0\\
25.75482195792	0\\
25.75485119526	0\\
25.7548804326	0\\
25.75490966994	0\\
25.75493890728	0\\
25.75496814462	0\\
25.75499738196	0\\
25.7550266193	0\\
25.75505585664	0\\
25.75508509398	0\\
25.75511433132	0\\
25.75514356866	0\\
25.755172806	0\\
25.75520204334	0\\
25.75523128068	0\\
25.75526051802	0\\
25.75528975536	0\\
25.7553189927	0\\
25.75534823004	0\\
25.75537746738	0\\
25.75540670472	0\\
25.75543594206	0\\
25.7554651794	0\\
25.75549441674	0\\
25.75552365408	0\\
25.75555289142	0\\
25.75558212876	0\\
25.7556113661	0\\
25.75564060344	0\\
25.75566984078	0\\
25.75569907812	0\\
25.75572831546	0\\
25.7557575528	0\\
25.75578679014	0\\
25.75581602748	0\\
25.75584526482	0\\
25.75587450216	0\\
25.7559037395	0\\
25.75593297684	0\\
25.75596221418	0\\
25.75599145152	0\\
25.75602068886	0\\
25.7560499262	0\\
25.75607916354	0\\
25.75610840088	0\\
25.75613763822	0\\
25.75616687556	0\\
25.7561961129	0\\
25.75622535024	0\\
25.75625458758	0\\
25.75628382492	0\\
25.75631306226	0\\
25.7563422996	0\\
25.75637153694	0\\
25.75640077428	0\\
25.75643001162	0\\
25.75645924896	0\\
25.7564884863	0\\
25.75651772364	0\\
25.75654696098	0\\
25.75657619832	0\\
25.75660543566	0\\
25.756634673	0\\
25.75666391034	0\\
25.75669314768	0\\
25.75672238502	0\\
25.75675162236	0\\
25.7567808597	0\\
25.75681009704	0\\
25.75683933438	0\\
25.75686857172	0\\
25.75689780906	0\\
25.7569270464	0\\
25.75695628374	0\\
25.75698552108	0\\
25.75701475842	0\\
25.75704399576	0\\
25.7570732331	0\\
25.75710247044	0\\
25.75713170778	0\\
25.75716094512	0\\
25.75719018246	0\\
25.7572194198	0\\
25.75724865714	0\\
25.75727789448	0\\
25.75730713182	0\\
25.75733636916	0\\
25.7573656065	0\\
25.75739484384	0\\
25.75742408118	0\\
25.75745331852	0\\
25.75748255586	0\\
25.7575117932	0\\
25.75754103054	0\\
25.75757026788	0\\
25.75759950522	0\\
25.75762874256	0\\
25.7576579799	0\\
25.75768721724	0\\
25.75771645458	0\\
25.75774569192	0\\
25.75777492926	0\\
25.7578041666	0\\
25.75783340394	0\\
25.75786264128	0\\
25.75789187862	0\\
25.75792111596	0\\
25.7579503533	0\\
25.75797959064	0\\
25.75800882798	0\\
25.75803806532	0\\
25.75806730266	0\\
25.75809654	0\\
25.75812577734	0\\
25.75815501468	0\\
25.75818425202	0\\
25.75821348936	0\\
25.7582427267	0\\
25.75827196404	0\\
25.75830120138	0\\
25.75833043872	0\\
25.75835967606	0\\
25.7583889134	0\\
25.75841815074	0\\
25.75844738808	0\\
25.75847662542	0\\
25.75850586276	0\\
25.7585351001	0\\
25.75856433744	0\\
25.75859357478	0\\
25.75862281212	0\\
25.75865204946	0\\
25.7586812868	0\\
25.75871052414	0\\
25.75873976148	0\\
25.75876899882	0\\
25.75879823616	0\\
25.7588274735	0\\
25.75885671084	0\\
25.75888594818	0\\
25.75891518552	0\\
25.75894442286	0\\
25.7589736602	0\\
25.75900289754	0\\
25.75903213488	0\\
25.75906137222	0\\
25.75909060956	0\\
25.7591198469	0\\
25.75914908424	0\\
25.75917832158	0\\
25.75920755892	0\\
25.75923679626	0\\
25.7592660336	0\\
25.75929527094	0\\
25.75932450828	0\\
25.75935374562	0\\
25.75938298296	0\\
25.7594122203	0\\
25.75944145764	0\\
25.75947069498	0\\
25.75949993232	0\\
25.75952916966	0\\
25.759558407	0\\
25.75958764434	0\\
25.75961688168	0\\
25.75964611902	0\\
25.75967535636	0\\
25.7597045937	0\\
25.75973383104	0\\
25.75976306838	0\\
25.75979230572	0\\
25.75982154306	0\\
25.7598507804	0\\
25.75988001774	0\\
25.75990925508	0\\
25.75993849242	0\\
25.75996772976	0\\
25.7599969671	0\\
25.76002620444	0\\
25.76005544178	0\\
25.76008467912	0\\
25.76011391646	0\\
25.7601431538	0\\
25.76017239114	0\\
25.76020162848	0\\
25.76023086582	0\\
25.76026010316	0\\
25.7602893405	0\\
25.76031857784	0\\
25.76034781518	0\\
25.76037705252	0\\
25.76040628986	0\\
25.7604355272	0\\
25.76046476454	0\\
25.76049400188	0\\
25.76052323922	0\\
25.76055247656	0\\
25.7605817139	0\\
25.76061095124	0\\
25.76064018858	0\\
25.76066942592	0\\
25.76069866326	0\\
25.7607279006	0\\
25.76075713794	0\\
25.76078637528	0\\
25.76081561262	0\\
25.76084484996	0\\
25.7608740873	0\\
25.76090332464	0\\
25.76093256198	0\\
25.76096179932	0\\
25.76099103666	0\\
25.761020274	0\\
25.76104951134	0\\
25.76107874868	0\\
25.76110798602	0\\
25.76113722336	0\\
25.7611664607	0\\
25.76119569804	0\\
25.76122493538	0\\
25.76125417272	0\\
25.76128341006	0\\
25.7613126474	0\\
25.76134188474	0\\
25.76137112208	0\\
25.76140035942	0\\
25.76142959676	0\\
25.7614588341	0\\
25.76148807144	0\\
25.76151730878	0\\
25.76154654612	0\\
25.76157578346	0\\
25.7616050208	0\\
25.76163425814	0\\
25.76166349548	0\\
25.76169273282	0\\
25.76172197016	0\\
25.7617512075	0\\
25.76178044484	0\\
25.76180968218	0\\
25.76183891952	0\\
25.76186815686	0\\
25.7618973942	0\\
25.76192663154	0\\
25.76195586888	0\\
25.76198510622	0\\
25.76201434356	0\\
25.7620435809	0\\
25.76207281824	0\\
25.76210205558	0\\
25.76213129292	0\\
25.76216053026	0\\
25.7621897676	0\\
25.76221900494	0\\
25.76224824228	0\\
25.76227747962	0\\
25.76230671696	0\\
25.7623359543	0\\
25.76236519164	0\\
25.76239442898	0\\
25.76242366632	0\\
25.76245290366	0\\
25.762482141	0\\
25.76251137834	0\\
25.76254061568	0\\
25.76256985302	0\\
25.76259909036	0\\
25.7626283277	0\\
25.76265756504	0\\
25.76268680238	0\\
25.76271603972	0\\
25.76274527706	0\\
25.7627745144	0\\
25.76280375174	0\\
25.76283298908	0\\
25.76286222642	0\\
25.76289146376	0\\
25.7629207011	0\\
25.76294993844	0\\
25.76297917578	0\\
25.76300841312	0\\
25.76303765046	0\\
25.7630668878	0\\
25.76309612514	0\\
25.76312536248	0\\
25.76315459982	0\\
25.76318383716	0\\
25.7632130745	0\\
25.76324231184	0\\
25.76327154918	0\\
25.76330078652	0\\
25.76333002386	0\\
25.7633592612	0\\
25.76338849854	0\\
25.76341773588	0\\
25.76344697322	0\\
25.76347621056	0\\
25.7635054479	0\\
25.76353468524	0\\
25.76356392258	0\\
25.76359315992	0\\
25.76362239726	0\\
25.7636516346	0\\
25.76368087194	0\\
25.76371010928	0\\
25.76373934662	0\\
25.76376858396	0\\
25.7637978213	0\\
25.76382705864	0\\
25.76385629598	0\\
25.76388553332	0\\
25.76391477066	0\\
25.763944008	0\\
25.76397324534	0\\
25.76400248268	0\\
25.76403172002	0\\
25.76406095736	0\\
25.7640901947	0\\
25.76411943204	0\\
25.76414866938	0\\
25.76417790672	0\\
25.76420714406	0\\
25.7642363814	0\\
25.76426561874	0\\
25.76429485608	0\\
25.76432409342	0\\
25.76435333076	0\\
25.7643825681	0\\
25.76441180544	0\\
25.76444104278	0\\
25.76447028012	0\\
25.76449951746	0\\
25.7645287548	0\\
25.76455799214	0\\
25.76458722948	0\\
25.76461646682	0\\
25.76464570416	0\\
25.7646749415	0\\
25.76470417884	0\\
25.76473341618	0\\
25.76476265352	0\\
25.76479189086	0\\
25.7648211282	0\\
25.76485036554	0\\
25.76487960288	0\\
25.76490884022	0\\
25.76493807756	0\\
25.7649673149	0\\
25.76499655224	0\\
25.76502578958	0\\
25.76505502692	0\\
25.76508426426	0\\
25.7651135016	0\\
25.76514273894	0\\
25.76517197628	0\\
25.76520121362	0\\
25.76523045096	0\\
25.7652596883	0\\
25.76528892564	0\\
25.76531816298	0\\
25.76534740032	0\\
25.76537663766	0\\
25.765405875	0\\
25.76543511234	0\\
25.76546434968	0\\
25.76549358702	0\\
25.76552282436	0\\
25.7655520617	0\\
25.76558129904	0\\
25.76561053638	0\\
25.76563977372	0\\
25.76566901106	0\\
25.7656982484	0\\
25.76572748574	0\\
25.76575672308	0\\
25.76578596042	0\\
25.76581519776	0\\
25.7658444351	0\\
25.76587367244	0\\
25.76590290978	0\\
25.76593214712	0\\
25.76596138446	0\\
25.7659906218	0\\
25.76601985914	0\\
25.76604909648	0\\
25.76607833382	0\\
25.76610757116	0\\
25.7661368085	0\\
25.76616604584	0\\
25.76619528318	0\\
25.76622452052	0\\
25.76625375786	0\\
25.7662829952	0\\
25.76631223254	0\\
25.76634146988	0\\
25.76637070722	0\\
25.76639994456	0\\
25.7664291819	0\\
25.76645841924	0\\
25.76648765658	0\\
25.76651689392	0\\
25.76654613126	0\\
25.7665753686	0\\
25.76660460594	0\\
25.76663384328	0\\
25.76666308062	0\\
25.76669231796	0\\
25.7667215553	0\\
25.76675079264	0\\
25.76678002998	0\\
25.76680926732	0\\
25.76683850466	0\\
25.766867742	0\\
25.76689697934	0\\
25.76692621668	0\\
25.76695545402	0\\
25.76698469136	0\\
25.7670139287	0\\
25.76704316604	0\\
25.76707240338	0\\
25.76710164072	0\\
25.76713087806	0\\
25.7671601154	0\\
25.76718935274	0\\
25.76721859008	0\\
25.76724782742	0\\
25.76727706476	0\\
25.7673063021	0\\
25.76733553944	0\\
25.76736477678	0\\
25.76739401412	0\\
25.76742325146	0\\
25.7674524888	0\\
25.76748172614	0\\
25.76751096348	0\\
25.76754020082	0\\
25.76756943816	0\\
25.7675986755	0\\
25.76762791284	0\\
25.76765715018	0\\
25.76768638752	0\\
25.76771562486	0\\
25.7677448622	0\\
25.76777409954	0\\
25.76780333688	0\\
25.76783257422	0\\
25.76786181156	0\\
25.7678910489	0\\
25.76792028624	0\\
25.76794952358	0\\
25.76797876092	0\\
25.76800799826	0\\
25.7680372356	0\\
25.76806647294	0\\
25.76809571028	0\\
25.76812494762	0\\
25.76815418496	0\\
25.7681834223	0\\
25.76821265964	0\\
25.76824189698	0\\
25.76827113432	0\\
25.76830037166	0\\
25.768329609	0\\
25.76835884634	0\\
25.76838808368	0\\
25.76841732102	0\\
25.76844655836	0\\
25.7684757957	0\\
25.76850503304	0\\
25.76853427038	0\\
25.76856350772	0\\
25.76859274506	0\\
25.7686219824	0\\
25.76865121974	0\\
25.76868045708	0\\
25.76870969442	0\\
25.76873893176	0\\
25.7687681691	0\\
25.76879740644	0\\
25.76882664378	0\\
25.76885588112	0\\
25.76888511846	0\\
25.7689143558	0\\
25.76894359314	0\\
25.76897283048	0\\
25.76900206782	0\\
25.76903130516	0\\
25.7690605425	0\\
25.76908977984	0\\
25.76911901718	0\\
25.76914825452	0\\
25.76917749186	0\\
25.7692067292	0\\
25.76923596654	0\\
25.76926520388	0\\
25.76929444122	0\\
25.76932367856	0\\
25.7693529159	0\\
25.76938215324	0\\
25.76941139058	0\\
25.76944062792	0\\
25.76946986526	0\\
25.7694991026	0\\
25.76952833994	0\\
25.76955757728	0\\
25.76958681462	0\\
25.76961605196	0\\
25.7696452893	0\\
25.76967452664	0\\
25.76970376398	0\\
25.76973300132	0\\
25.76976223866	0\\
25.769791476	0\\
25.76982071334	0\\
25.76984995068	0\\
25.76987918802	0\\
25.76990842536	0\\
25.7699376627	0\\
25.76996690004	0\\
25.76999613738	0\\
25.77002537472	0\\
25.77005461206	0\\
25.7700838494	0\\
25.77011308674	0\\
25.77014232408	0\\
25.77017156142	0\\
25.77020079876	0\\
25.7702300361	0\\
25.77025927344	0\\
25.77028851078	0\\
25.77031774812	0\\
25.77034698546	0\\
25.7703762228	0\\
25.77040546014	0\\
25.77043469748	0\\
25.77046393482	0\\
25.77049317216	0\\
25.7705224095	0\\
25.77055164684	0\\
25.77058088418	0\\
25.77061012152	0\\
25.77063935886	0\\
25.7706685962	0\\
25.77069783354	0\\
25.77072707088	0\\
25.77075630822	0\\
25.77078554556	0\\
25.7708147829	0\\
25.77084402024	0\\
25.77087325758	0\\
25.77090249492	0\\
25.77093173226	0\\
25.7709609696	0\\
25.77099020694	0\\
25.77101944428	0\\
25.77104868162	0\\
25.77107791896	0\\
25.7711071563	0\\
25.77113639364	0\\
25.77116563098	0\\
25.77119486832	0\\
25.77122410566	0\\
25.771253343	0\\
25.77128258034	0\\
25.77131181768	0\\
25.77134105502	0\\
25.77137029236	0\\
25.7713995297	0\\
25.77142876704	0\\
25.77145800438	0\\
25.77148724172	0\\
25.77151647906	0\\
25.7715457164	0\\
25.77157495374	0\\
25.77160419108	0\\
25.77163342842	0\\
25.77166266576	0\\
25.7716919031	0\\
25.77172114044	0\\
25.77175037778	0\\
25.77177961512	0\\
25.77180885246	0\\
25.7718380898	0\\
25.77186732714	0\\
25.77189656448	0\\
25.77192580182	0\\
25.77195503916	0\\
25.7719842765	0\\
25.77201351384	0\\
25.77204275118	0\\
25.77207198852	0\\
25.77210122586	0\\
25.7721304632	0\\
25.77215970054	0\\
25.77218893788	0\\
25.77221817522	0\\
25.77224741256	0\\
25.7722766499	0\\
25.77230588724	0\\
25.77233512458	0\\
25.77236436192	0\\
25.77239359926	0\\
25.7724228366	0\\
25.77245207394	0\\
25.77248131128	0\\
25.77251054862	0\\
25.77253978596	0\\
25.7725690233	0\\
25.77259826064	0\\
25.77262749798	0\\
25.77265673532	0\\
25.77268597266	0\\
25.77271521	0\\
25.77274444734	0\\
25.77277368468	0\\
25.77280292202	0\\
25.77283215936	0\\
25.7728613967	0\\
25.77289063404	0\\
25.77291987138	0\\
25.77294910872	0\\
25.77297834606	0\\
25.7730075834	0\\
25.77303682074	0\\
25.77306605808	0\\
25.77309529542	0\\
25.77312453276	0\\
25.7731537701	0\\
25.77318300744	0\\
25.77321224478	0\\
25.77324148212	0\\
25.77327071946	0\\
25.7732999568	0\\
25.77332919414	0\\
25.77335843148	0\\
25.77338766882	0\\
25.77341690616	0\\
25.7734461435	0\\
25.77347538084	0\\
25.77350461818	0\\
25.77353385552	0\\
25.77356309286	0\\
25.7735923302	0\\
25.77362156754	0\\
25.77365080488	0\\
25.77368004222	0\\
25.77370927956	0\\
25.7737385169	0\\
25.77376775424	0\\
25.77379699158	0\\
25.77382622892	0\\
25.77385546626	0\\
25.7738847036	0\\
25.77391394094	0\\
25.77394317828	0\\
25.77397241562	0\\
25.77400165296	0\\
25.7740308903	0\\
25.77406012764	0\\
25.77408936498	0\\
25.77411860232	0\\
25.77414783966	0\\
25.774177077	0\\
25.77420631434	0\\
25.77423555168	0\\
25.77426478902	0\\
25.77429402636	0\\
25.7743232637	0\\
25.77435250104	0\\
25.77438173838	0\\
25.77441097572	0\\
25.77444021306	0\\
25.7744694504	0\\
25.77449868774	0\\
25.77452792508	0\\
25.77455716242	0\\
25.77458639976	0\\
25.7746156371	0\\
25.77464487444	0\\
25.77467411178	0\\
25.77470334912	0\\
25.77473258646	0\\
25.7747618238	0\\
25.77479106114	0\\
25.77482029848	0\\
25.77484953582	0\\
25.77487877316	0\\
25.7749080105	0\\
25.77493724784	0\\
25.77496648518	0\\
25.77499572252	0\\
25.77502495986	0\\
25.7750541972	0\\
25.77508343454	0\\
25.77511267188	0\\
25.77514190922	0\\
25.77517114656	0\\
25.7752003839	0\\
25.77522962124	0\\
25.77525885858	0\\
25.77528809592	0\\
25.77531733326	0\\
25.7753465706	0\\
25.77537580794	0\\
25.77540504528	0\\
25.77543428262	0\\
25.77546351996	0\\
25.7754927573	0\\
25.77552199464	0\\
25.77555123198	0\\
25.77558046932	0\\
25.77560970666	0\\
25.775638944	0\\
25.77566818134	0\\
25.77569741868	0\\
25.77572665602	0\\
25.77575589336	0\\
25.7757851307	0\\
25.77581436804	0\\
25.77584360538	0\\
25.77587284272	0\\
25.77590208006	0\\
25.7759313174	0\\
25.77596055474	0\\
25.77598979208	0\\
25.77601902942	0\\
25.77604826676	0\\
25.7760775041	0\\
25.77610674144	0\\
25.77613597878	0\\
25.77616521612	0\\
25.77619445346	0\\
25.7762236908	0\\
25.77625292814	0\\
25.77628216548	0\\
25.77631140282	0\\
25.77634064016	0\\
25.7763698775	0\\
25.77639911484	0\\
25.77642835218	0\\
25.77645758952	0\\
25.77648682686	0\\
25.7765160642	0\\
25.77654530154	0\\
25.77657453888	0\\
25.77660377622	0\\
25.77663301356	0\\
25.7766622509	0\\
25.77669148824	0\\
25.77672072558	0\\
25.77674996292	0\\
25.77677920026	0\\
25.7768084376	0\\
25.77683767494	0\\
25.77686691228	0\\
25.77689614962	0\\
25.77692538696	0\\
25.7769546243	0\\
25.77698386164	0\\
25.77701309898	0\\
25.77704233632	0\\
25.77707157366	0\\
25.777100811	0\\
25.77713004834	0\\
25.77715928568	0\\
25.77718852302	0\\
25.77721776036	0\\
25.7772469977	0\\
25.77727623504	0\\
25.77730547238	0\\
25.77733470972	0\\
25.77736394706	0\\
25.7773931844	0\\
25.77742242174	0\\
25.77745165908	0\\
25.77748089642	0\\
25.77751013376	0\\
25.7775393711	0\\
25.77756860844	0\\
25.77759784578	0\\
25.77762708312	0\\
25.77765632046	0\\
25.7776855578	0\\
25.77771479514	0\\
25.77774403248	0\\
25.77777326982	0\\
25.77780250716	0\\
25.7778317445	0\\
25.77786098184	0\\
25.77789021918	0\\
25.77791945652	0\\
25.77794869386	0\\
25.7779779312	0\\
25.77800716854	0\\
25.77803640588	0\\
25.77806564322	0\\
25.77809488056	0\\
25.7781241179	0\\
25.77815335524	0\\
25.77818259258	0\\
25.77821182992	0\\
25.77824106726	0\\
25.7782703046	0\\
25.77829954194	0\\
25.77832877928	0\\
25.77835801662	0\\
25.77838725396	0\\
25.7784164913	0\\
25.77844572864	0\\
25.77847496598	0\\
25.77850420332	0\\
25.77853344066	0\\
25.778562678	0\\
25.77859191534	0\\
25.77862115268	0\\
25.77865039002	0\\
25.77867962736	0\\
25.7787088647	0\\
25.77873810204	0\\
25.77876733938	0\\
25.77879657672	0\\
25.77882581406	0\\
25.7788550514	0\\
25.77888428874	0\\
25.77891352608	0\\
25.77894276342	0\\
25.77897200076	0\\
25.7790012381	0\\
25.77903047544	0\\
25.77905971278	0\\
25.77908895012	0\\
25.77911818746	0\\
25.7791474248	0\\
25.77917666214	0\\
25.77920589948	0\\
25.77923513682	0\\
25.77926437416	0\\
25.7792936115	0\\
25.77932284884	0\\
25.77935208618	0\\
25.77938132352	0\\
25.77941056086	0\\
25.7794397982	0\\
25.77946903554	0\\
25.77949827288	0\\
25.77952751022	0\\
25.77955674756	0\\
25.7795859849	0\\
25.77961522224	0\\
25.77964445958	0\\
25.77967369692	0\\
25.77970293426	0\\
25.7797321716	0\\
25.77976140894	0\\
25.77979064628	0\\
25.77981988362	0\\
25.77984912096	0\\
25.7798783583	0\\
25.77990759564	0\\
25.77993683298	0\\
25.77996607032	0\\
25.77999530766	0\\
25.780024545	0\\
25.78005378234	0\\
25.78008301968	0\\
25.78011225702	0\\
25.78014149436	0\\
25.7801707317	0\\
25.78019996904	0\\
25.78022920638	0\\
25.78025844372	0\\
25.78028768106	0\\
25.7803169184	0\\
25.78034615574	0\\
25.78037539308	0\\
25.78040463042	0\\
25.78043386776	0\\
25.7804631051	0\\
25.78049234244	0\\
25.78052157978	0\\
25.78055081712	0\\
25.78058005446	0\\
25.7806092918	0\\
25.78063852914	0\\
25.78066776648	0\\
25.78069700382	0\\
25.78072624116	0\\
25.7807554785	0\\
25.78078471584	0\\
25.78081395318	0\\
25.78084319052	0\\
25.78087242786	0\\
25.7809016652	0\\
25.78093090254	0\\
25.78096013988	0\\
25.78098937722	0\\
25.78101861456	0\\
25.7810478519	0\\
25.78107708924	0\\
25.78110632658	0\\
25.78113556392	0\\
25.78116480126	0\\
25.7811940386	0\\
25.78122327594	0\\
25.78125251328	0\\
25.78128175062	0\\
25.78131098796	0\\
25.7813402253	0\\
25.78136946264	0\\
25.78139869998	0\\
25.78142793732	0\\
25.78145717466	0\\
25.781486412	0\\
25.78151564934	0\\
25.78154488668	0\\
25.78157412402	0\\
25.78160336136	0\\
25.7816325987	0\\
25.78166183604	0\\
25.78169107338	0\\
25.78172031072	0\\
25.78174954806	0\\
25.7817787854	0\\
25.78180802274	0\\
25.78183726008	0\\
25.78186649742	0\\
25.78189573476	0\\
25.7819249721	0\\
25.78195420944	0\\
25.78198344678	0\\
25.78201268412	0\\
25.78204192146	0\\
25.7820711588	0\\
25.78210039614	0\\
25.78212963348	0\\
25.78215887082	0\\
25.78218810816	0\\
25.7822173455	0\\
25.78224658284	0\\
25.78227582018	0\\
25.78230505752	0\\
25.78233429486	0\\
25.7823635322	0\\
25.78239276954	0\\
25.78242200688	0\\
25.78245124422	0\\
25.78248048156	0\\
25.7825097189	0\\
25.78253895624	0\\
25.78256819358	0\\
25.78259743092	0\\
25.78262666826	0\\
25.7826559056	0\\
25.78268514294	0\\
25.78271438028	0\\
25.78274361762	0\\
25.78277285496	0\\
25.7828020923	0\\
25.78283132964	0\\
25.78286056698	0\\
25.78288980432	0\\
25.78291904166	0\\
25.782948279	0\\
25.78297751634	0\\
25.78300675368	0\\
25.78303599102	0\\
25.78306522836	0\\
25.7830944657	0\\
25.78312370304	0\\
25.78315294038	0\\
25.78318217772	0\\
25.78321141506	0\\
25.7832406524	0\\
25.78326988974	0\\
25.78329912708	0\\
25.78332836442	0\\
25.78335760176	0\\
25.7833868391	0\\
25.78341607644	0\\
25.78344531378	0\\
25.78347455112	0\\
25.78350378846	0\\
25.7835330258	0\\
25.78356226314	0\\
25.78359150048	0\\
25.78362073782	0\\
25.78364997516	0\\
25.7836792125	0\\
25.78370844984	0\\
25.78373768718	0\\
25.78376692452	0\\
25.78379616186	0\\
25.7838253992	0\\
25.78385463654	0\\
25.78388387388	0\\
25.78391311122	0\\
25.78394234856	0\\
25.7839715859	0\\
25.78400082324	0\\
25.78403006058	0\\
25.78405929792	0\\
25.78408853526	0\\
25.7841177726	0\\
25.78414700994	0\\
25.78417624728	0\\
25.78420548462	0\\
25.78423472196	0\\
25.7842639593	0\\
25.78429319664	0\\
25.78432243398	0\\
25.78435167132	0\\
25.78438090866	0\\
25.784410146	0\\
25.78443938334	0\\
25.78446862068	0\\
25.78449785802	0\\
25.78452709536	0\\
25.7845563327	0\\
25.78458557004	0\\
25.78461480738	0\\
25.78464404472	0\\
25.78467328206	0\\
25.7847025194	0\\
25.78473175674	0\\
25.78476099408	0\\
25.78479023142	0\\
25.78481946876	0\\
25.7848487061	0\\
25.78487794344	0\\
25.78490718078	0\\
25.78493641812	0\\
25.78496565546	0\\
25.7849948928	0\\
25.78502413014	0\\
25.78505336748	0\\
25.78508260482	0\\
25.78511184216	0\\
25.7851410795	0\\
25.78517031684	0\\
25.78519955418	0\\
25.78522879152	0\\
25.78525802886	0\\
25.7852872662	0\\
25.78531650354	0\\
25.78534574088	0\\
25.78537497822	0\\
25.78540421556	0\\
25.7854334529	0\\
25.78546269024	0\\
25.78549192758	0\\
25.78552116492	0\\
25.78555040226	0\\
25.7855796396	0\\
25.78560887694	0\\
25.78563811428	0\\
25.78566735162	0\\
25.78569658896	0\\
25.7857258263	0\\
25.78575506364	0\\
25.78578430098	0\\
25.78581353832	0\\
25.78584277566	0\\
25.785872013	0\\
25.78590125034	0\\
25.78593048768	0\\
25.78595972502	0\\
25.78598896236	0\\
25.7860181997	0\\
25.78604743704	0\\
25.78607667438	0\\
25.78610591172	0\\
25.78613514906	0\\
25.7861643864	0\\
25.78619362374	0\\
25.78622286108	0\\
25.78625209842	0\\
25.78628133576	0\\
25.7863105731	0\\
25.78633981044	0\\
25.78636904778	0\\
25.78639828512	0\\
25.78642752246	0\\
25.7864567598	0\\
25.78648599714	0\\
25.78651523448	0\\
25.78654447182	0\\
25.78657370916	0\\
25.7866029465	0\\
25.78663218384	0\\
25.78666142118	0\\
25.78669065852	0\\
25.78671989586	0\\
25.7867491332	0\\
25.78677837054	0\\
25.78680760788	0\\
25.78683684522	0\\
25.78686608256	0\\
25.7868953199	0\\
25.78692455724	0\\
25.78695379458	0\\
25.78698303192	0\\
25.78701226926	0\\
25.7870415066	0\\
25.78707074394	0\\
25.78709998128	0\\
25.78712921862	0\\
25.78715845596	0\\
25.7871876933	0\\
25.78721693064	0\\
25.78724616798	0\\
25.78727540532	0\\
25.78730464266	0\\
25.78733388	0\\
25.78736311734	0\\
25.78739235468	0\\
25.78742159202	0\\
25.78745082936	0\\
25.7874800667	0\\
25.78750930404	0\\
25.78753854138	0\\
25.78756777872	0\\
25.78759701606	0\\
25.7876262534	0\\
25.78765549074	0\\
25.78768472808	0\\
25.78771396542	0\\
25.78774320276	0\\
25.7877724401	0\\
25.78780167744	0\\
25.78783091478	0\\
25.78786015212	0\\
25.78788938946	0\\
25.7879186268	0\\
25.78794786414	0\\
25.78797710148	0\\
25.78800633882	0\\
25.78803557616	0\\
25.7880648135	0\\
25.78809405084	0\\
25.78812328818	0\\
25.78815252552	0\\
25.78818176286	0\\
25.7882110002	0\\
25.78824023754	0\\
25.78826947488	0\\
25.78829871222	0\\
25.78832794956	0\\
25.7883571869	0\\
25.78838642424	0\\
25.78841566158	0\\
25.78844489892	0\\
25.78847413626	0\\
25.7885033736	0\\
25.78853261094	0\\
25.78856184828	0\\
25.78859108562	0\\
25.78862032296	0\\
25.7886495603	0\\
25.78867879764	0\\
25.78870803498	0\\
25.78873727232	0\\
25.78876650966	0\\
25.788795747	0\\
25.78882498434	0\\
25.78885422168	0\\
25.78888345902	0\\
25.78891269636	0\\
25.7889419337	0\\
25.78897117104	0\\
25.78900040838	0\\
25.78902964572	0\\
25.78905888306	0\\
25.7890881204	0\\
25.78911735774	0\\
25.78914659508	0\\
25.78917583242	0\\
25.78920506976	0\\
25.7892343071	0\\
25.78926354444	0\\
25.78929278178	0\\
25.78932201912	0\\
25.78935125646	0\\
25.7893804938	0\\
25.78940973114	0\\
25.78943896848	0\\
25.78946820582	0\\
25.78949744316	0\\
25.7895266805	0\\
25.78955591784	0\\
25.78958515518	0\\
25.78961439252	0\\
25.78964362986	0\\
25.7896728672	0\\
25.78970210454	0\\
25.78973134188	0\\
25.78976057922	0\\
25.78978981656	0\\
25.7898190539	0\\
25.78984829124	0\\
25.78987752858	0\\
25.78990676592	0\\
25.78993600326	0\\
25.7899652406	0\\
25.78999447794	0\\
25.79002371528	0\\
25.79005295262	0\\
25.79008218996	0\\
25.7901114273	0\\
25.79014066464	0\\
25.79016990198	0\\
25.79019913932	0\\
25.79022837666	0\\
25.790257614	0\\
25.79028685134	0\\
25.79031608868	0\\
25.79034532602	0\\
25.79037456336	0\\
25.7904038007	0\\
25.79043303804	0\\
25.79046227538	0\\
25.79049151272	0\\
25.79052075006	0\\
25.7905499874	0\\
25.79057922474	0\\
25.79060846208	0\\
25.79063769942	0\\
25.79066693676	0\\
25.7906961741	0\\
25.79072541144	0\\
25.79075464878	0\\
25.79078388612	0\\
25.79081312346	0\\
25.7908423608	0\\
25.79087159814	0\\
25.79090083548	0\\
25.79093007282	0\\
25.79095931016	0\\
25.7909885475	0\\
25.79101778484	0\\
25.79104702218	0\\
25.79107625952	0\\
25.79110549686	0\\
25.7911347342	0\\
25.79116397154	0\\
25.79119320888	0\\
25.79122244622	0\\
25.79125168356	0\\
25.7912809209	0\\
25.79131015824	0\\
25.79133939558	0\\
25.79136863292	0\\
25.79139787026	0\\
25.7914271076	0\\
25.79145634494	0\\
25.79148558228	0\\
25.79151481962	0\\
25.79154405696	0\\
25.7915732943	0\\
25.79160253164	0\\
25.79163176898	0\\
25.79166100632	0\\
25.79169024366	0\\
25.791719481	0\\
25.79174871834	0\\
25.79177795568	0\\
25.79180719302	0\\
25.79183643036	0\\
25.7918656677	0\\
25.79189490504	0\\
25.79192414238	0\\
25.79195337972	0\\
25.79198261706	0\\
25.7920118544	0\\
25.79204109174	0\\
25.79207032908	0\\
25.79209956642	0\\
25.79212880376	0\\
25.7921580411	0\\
25.79218727844	0\\
25.79221651578	0\\
25.79224575312	0\\
25.79227499046	0\\
25.7923042278	0\\
25.79233346514	0\\
25.79236270248	0\\
25.79239193982	0\\
25.79242117716	0\\
25.7924504145	0\\
25.79247965184	0\\
25.79250888918	0\\
25.79253812652	0\\
25.79256736386	0\\
25.7925966012	0\\
25.79262583854	0\\
25.79265507588	0\\
25.79268431322	0\\
25.79271355056	0\\
25.7927427879	0\\
25.79277202524	0\\
25.79280126258	0\\
25.79283049992	0\\
25.79285973726	0\\
25.7928889746	0\\
25.79291821194	0\\
25.79294744928	0\\
25.79297668662	0\\
25.79300592396	0\\
25.7930351613	0\\
25.79306439864	0\\
25.79309363598	0\\
25.79312287332	0\\
25.79315211066	0\\
25.793181348	0\\
25.79321058534	0\\
25.79323982268	0\\
25.79326906002	0\\
25.79329829736	0\\
25.7933275347	0\\
25.79335677204	0\\
25.79338600938	0\\
25.79341524672	0\\
25.79344448406	0\\
25.7934737214	0\\
25.79350295874	0\\
25.79353219608	0\\
25.79356143342	0\\
25.79359067076	0\\
25.7936199081	0\\
25.79364914544	0\\
25.79367838278	0\\
25.79370762012	0\\
25.79373685746	0\\
25.7937660948	0\\
25.79379533214	0\\
25.79382456948	0\\
25.79385380682	0\\
25.79388304416	0\\
25.7939122815	0\\
25.79394151884	0\\
25.79397075618	0\\
25.79399999352	0\\
25.79402923086	0\\
25.7940584682	0\\
25.79408770554	0\\
25.79411694288	0\\
25.79414618022	0\\
25.79417541756	0\\
25.7942046549	0\\
25.79423389224	0\\
25.79426312958	0\\
25.79429236692	0\\
25.79432160426	0\\
25.7943508416	0\\
25.79438007894	0\\
25.79440931628	0\\
25.79443855362	0\\
25.79446779096	0\\
25.7944970283	0\\
25.79452626564	0\\
25.79455550298	0\\
25.79458474032	0\\
25.79461397766	0\\
25.794643215	0\\
25.79467245234	0\\
25.79470168968	0\\
25.79473092702	0\\
25.79476016436	0\\
25.7947894017	0\\
25.79481863904	0\\
25.79484787638	0\\
25.79487711372	0\\
25.79490635106	0\\
25.7949355884	0\\
25.79496482574	0\\
25.79499406308	0\\
25.79502330042	0\\
25.79505253776	0\\
25.7950817751	0\\
25.79511101244	0\\
25.79514024978	0\\
25.79516948712	0\\
25.79519872446	0\\
25.7952279618	0\\
25.79525719914	0\\
25.79528643648	0\\
25.79531567382	0\\
25.79534491116	0\\
25.7953741485	0\\
25.79540338584	0\\
25.79543262318	0\\
25.79546186052	0\\
25.79549109786	0\\
25.7955203352	0\\
25.79554957254	0\\
25.79557880988	0\\
25.79560804722	0\\
25.79563728456	0\\
25.7956665219	0\\
25.79569575924	0\\
25.79572499658	0\\
25.79575423392	0\\
25.79578347126	0\\
25.7958127086	0\\
25.79584194594	0\\
25.79587118328	0\\
25.79590042062	0\\
25.79592965796	0\\
25.7959588953	0\\
25.79598813264	0\\
25.79601736998	0\\
25.79604660732	0\\
25.79607584466	0\\
25.796105082	0\\
25.79613431934	0\\
25.79616355668	0\\
25.79619279402	0\\
25.79622203136	0\\
25.7962512687	0\\
25.79628050604	0\\
25.79630974338	0\\
25.79633898072	0\\
25.79636821806	0\\
25.7963974554	0\\
25.79642669274	0\\
25.79645593008	0\\
25.79648516742	0\\
25.79651440476	0\\
25.7965436421	0\\
25.79657287944	0\\
25.79660211678	0\\
25.79663135412	0\\
25.79666059146	0\\
25.7966898288	0\\
25.79671906614	0\\
25.79674830348	0\\
25.79677754082	0\\
25.79680677816	0\\
25.7968360155	0\\
25.79686525284	0\\
25.79689449018	0\\
25.79692372752	0\\
25.79695296486	0\\
25.7969822022	0\\
25.79701143954	0\\
25.79704067688	0\\
25.79706991422	0\\
25.79709915156	0\\
25.7971283889	0\\
25.79715762624	0\\
25.79718686358	0\\
25.79721610092	0\\
25.79724533826	0\\
25.7972745756	0\\
25.79730381294	0\\
25.79733305028	0\\
25.79736228762	0\\
25.79739152496	0\\
25.7974207623	0\\
25.79744999964	0\\
25.79747923698	0\\
25.79750847432	0\\
25.79753771166	0\\
25.797566949	0\\
25.79759618634	0\\
25.79762542368	0\\
25.79765466102	0\\
25.79768389836	0\\
25.7977131357	0\\
25.79774237304	0\\
25.79777161038	0\\
25.79780084772	0\\
25.79783008506	0\\
25.7978593224	0\\
25.79788855974	0\\
25.79791779708	0\\
25.79794703442	0\\
25.79797627176	0\\
25.7980055091	0\\
25.79803474644	0\\
25.79806398378	0\\
25.79809322112	0\\
25.79812245846	0\\
25.7981516958	0\\
25.79818093314	0\\
25.79821017048	0\\
25.79823940782	0\\
25.79826864516	0\\
25.7982978825	0\\
25.79832711984	0\\
25.79835635718	0\\
25.79838559452	0\\
25.79841483186	0\\
25.7984440692	0\\
25.79847330654	0\\
25.79850254388	0\\
25.79853178122	0\\
25.79856101856	0\\
25.7985902559	0\\
25.79861949324	0\\
25.79864873058	0\\
25.79867796792	0\\
25.79870720526	0\\
25.7987364426	0\\
25.79876567994	0\\
25.79879491728	0\\
25.79882415462	0\\
25.79885339196	0\\
25.7988826293	0\\
25.79891186664	0\\
25.79894110398	0\\
25.79897034132	0\\
25.79899957866	0\\
25.799028816	0\\
25.79905805334	0\\
25.79908729068	0\\
25.79911652802	0\\
25.79914576536	0\\
25.7991750027	0\\
25.79920424004	0\\
25.79923347738	0\\
25.79926271472	0\\
25.79929195206	0\\
25.7993211894	0\\
25.79935042674	0\\
25.79937966408	0\\
25.79940890142	0\\
25.79943813876	0\\
25.7994673761	0\\
25.79949661344	0\\
25.79952585078	0\\
25.79955508812	0\\
25.79958432546	0\\
25.7996135628	0\\
25.79964280014	0\\
25.79967203748	0\\
25.79970127482	0\\
25.79973051216	0\\
25.7997597495	0\\
25.79978898684	0\\
25.79981822418	0\\
25.79984746152	0\\
25.79987669886	0\\
25.7999059362	0\\
25.79993517354	0\\
25.79996441088	0\\
25.79999364822	0\\
25.80002288556	0\\
25.8000521229	0\\
25.80008136024	0\\
25.80011059758	0\\
25.80013983492	0\\
25.80016907226	0\\
25.8001983096	0\\
25.80022754694	0\\
25.80025678428	0\\
25.80028602162	0\\
25.80031525896	0\\
25.8003444963	0\\
25.80037373364	0\\
25.80040297098	0\\
25.80043220832	0\\
25.80046144566	0\\
25.800490683	0\\
25.80051992034	0\\
25.80054915768	0\\
25.80057839502	0\\
25.80060763236	0\\
25.8006368697	0\\
25.80066610704	0\\
25.80069534438	0\\
25.80072458172	0\\
25.80075381906	0\\
25.8007830564	0\\
25.80081229374	0\\
25.80084153108	0\\
25.80087076842	0\\
25.80090000576	0\\
25.8009292431	0\\
25.80095848044	0\\
25.80098771778	0\\
25.80101695512	0\\
25.80104619246	0\\
25.8010754298	0\\
25.80110466714	0\\
25.80113390448	0\\
25.80116314182	0\\
25.80119237916	0\\
25.8012216165	0\\
25.80125085384	0\\
25.80128009118	0\\
25.80130932852	0\\
25.80133856586	0\\
25.8013678032	0\\
25.80139704054	0\\
25.80142627788	0\\
25.80145551522	0\\
25.80148475256	0\\
25.8015139899	0\\
25.80154322724	0\\
25.80157246458	0\\
25.80160170192	0\\
25.80163093926	0\\
25.8016601766	0\\
25.80168941394	0\\
25.80171865128	0\\
25.80174788862	0\\
25.80177712596	0\\
25.8018063633	0\\
25.80183560064	0\\
25.80186483798	0\\
25.80189407532	0\\
25.80192331266	0\\
25.80195255	0\\
25.80198178734	0\\
25.80201102468	0\\
25.80204026202	0\\
25.80206949936	0\\
25.8020987367	0\\
25.80212797404	0\\
25.80215721138	0\\
25.80218644872	0\\
25.80221568606	0\\
25.8022449234	0\\
25.80227416074	0\\
25.80230339808	0\\
25.80233263542	0\\
25.80236187276	0\\
25.8023911101	0\\
25.80242034744	0\\
25.80244958478	0\\
25.80247882212	0\\
25.80250805946	0\\
25.8025372968	0\\
25.80256653414	0\\
25.80259577148	0\\
25.80262500882	0\\
25.80265424616	0\\
25.8026834835	0\\
25.80271272084	0\\
25.80274195818	0\\
25.80277119552	0\\
25.80280043286	0\\
25.8028296702	0\\
25.80285890754	0\\
25.80288814488	0\\
25.80291738222	0\\
25.80294661956	0\\
25.8029758569	0\\
25.80300509424	0\\
25.80303433158	0\\
25.80306356892	0\\
25.80309280626	0\\
25.8031220436	0\\
25.80315128094	0\\
25.80318051828	0\\
25.80320975562	0\\
25.80323899296	0\\
25.8032682303	0\\
25.80329746764	0\\
25.80332670498	0\\
25.80335594232	0\\
25.80338517966	0\\
25.803414417	0\\
25.80344365434	0\\
25.80347289168	0\\
25.80350212902	0\\
25.80353136636	0\\
25.8035606037	0\\
25.80358984104	0\\
25.80361907838	0\\
25.80364831572	0\\
25.80367755306	0\\
25.8037067904	0\\
25.80373602774	0\\
25.80376526508	0\\
25.80379450242	0\\
25.80382373976	0\\
25.8038529771	0\\
25.80388221444	0\\
25.80391145178	0\\
25.80394068912	0\\
25.80396992646	0\\
25.8039991638	0\\
25.80402840114	0\\
25.80405763848	0\\
25.80408687582	0\\
25.80411611316	0\\
25.8041453505	0\\
25.80417458784	0\\
25.80420382518	0\\
25.80423306252	0\\
25.80426229986	0\\
25.8042915372	0\\
25.80432077454	0\\
25.80435001188	0\\
25.80437924922	0\\
25.80440848656	0\\
25.8044377239	0\\
25.80446696124	0\\
25.80449619858	0\\
25.80452543592	0\\
25.80455467326	0\\
25.8045839106	0\\
25.80461314794	0\\
25.80464238528	0\\
25.80467162262	0\\
25.80470085996	0\\
25.8047300973	0\\
25.80475933464	0\\
25.80478857198	0\\
25.80481780932	0\\
25.80484704666	0\\
25.804876284	0\\
25.80490552134	0\\
25.80493475868	0\\
25.80496399602	0\\
25.80499323336	0\\
25.8050224707	0\\
25.80505170804	0\\
25.80508094538	0\\
25.80511018272	0\\
25.80513942006	0\\
25.8051686574	0\\
25.80519789474	0\\
25.80522713208	0\\
25.80525636942	0\\
25.80528560676	0\\
25.8053148441	0\\
25.80534408144	0\\
25.80537331878	0\\
25.80540255612	0\\
25.80543179346	0\\
25.8054610308	0\\
25.80549026814	0\\
25.80551950548	0\\
25.80554874282	0\\
25.80557798016	0\\
25.8056072175	0\\
25.80563645484	0\\
25.80566569218	0\\
25.80569492952	0\\
25.80572416686	0\\
25.8057534042	0\\
25.80578264154	0\\
25.80581187888	0\\
25.80584111622	0\\
25.80587035356	0\\
25.8058995909	0\\
25.80592882824	0\\
25.80595806558	0\\
25.80598730292	0\\
25.80601654026	0\\
25.8060457776	0\\
25.80607501494	0\\
25.80610425228	0\\
25.80613348962	0\\
25.80616272696	0\\
25.8061919643	0\\
25.80622120164	0\\
25.80625043898	0\\
25.80627967632	0\\
25.80630891366	0\\
25.806338151	0\\
25.80636738834	0\\
25.80639662568	0\\
25.80642586302	0\\
25.80645510036	0\\
25.8064843377	0\\
25.80651357504	0\\
25.80654281238	0\\
25.80657204972	0\\
25.80660128706	0\\
25.8066305244	0\\
25.80665976174	0\\
25.80668899908	0\\
25.80671823642	0\\
25.80674747376	0\\
25.8067767111	0\\
25.80680594844	0\\
25.80683518578	0\\
25.80686442312	0\\
25.80689366046	0\\
25.8069228978	0\\
25.80695213514	0\\
25.80698137248	0\\
25.80701060982	0\\
25.80703984716	0\\
25.8070690845	0\\
25.80709832184	0\\
25.80712755918	0\\
25.80715679652	0\\
25.80718603386	0\\
25.8072152712	0\\
25.80724450854	0\\
25.80727374588	0\\
25.80730298322	0\\
25.80733222056	0\\
25.8073614579	0\\
25.80739069524	0\\
25.80741993258	0\\
25.80744916992	0\\
25.80747840726	0\\
25.8075076446	0\\
25.80753688194	0\\
25.80756611928	0\\
25.80759535662	0\\
25.80762459396	0\\
25.8076538313	0\\
25.80768306864	0\\
25.80771230598	0\\
25.80774154332	0\\
25.80777078066	0\\
25.807800018	0\\
25.80782925534	0\\
25.80785849268	0\\
25.80788773002	0\\
25.80791696736	0\\
25.8079462047	0\\
25.80797544204	0\\
25.80800467938	0\\
25.80803391672	0\\
25.80806315406	0\\
25.8080923914	0\\
25.80812162874	0\\
25.80815086608	0\\
25.80818010342	0\\
25.80820934076	0\\
25.8082385781	0\\
25.80826781544	0\\
25.80829705278	0\\
25.80832629012	0\\
25.80835552746	0\\
25.8083847648	0\\
25.80841400214	0\\
25.80844323948	0\\
25.80847247682	0\\
25.80850171416	0\\
25.8085309515	0\\
25.80856018884	0\\
25.80858942618	0\\
25.80861866352	0\\
25.80864790086	0\\
25.8086771382	0\\
25.80870637554	0\\
25.80873561288	0\\
25.80876485022	0\\
25.80879408756	0\\
25.8088233249	0\\
25.80885256224	0\\
25.80888179958	0\\
25.80891103692	0\\
25.80894027426	0\\
25.8089695116	0\\
25.80899874894	0\\
25.80902798628	0\\
25.80905722362	0\\
25.80908646096	0\\
25.8091156983	0\\
25.80914493564	0\\
25.80917417298	0\\
25.80920341032	0\\
25.80923264766	0\\
25.809261885	0\\
25.80929112234	0\\
25.80932035968	0\\
25.80934959702	0\\
25.80937883436	0\\
25.8094080717	0\\
25.80943730904	0\\
25.80946654638	0\\
25.80949578372	0\\
25.80952502106	0\\
25.8095542584	0\\
25.80958349574	0\\
25.80961273308	0\\
25.80964197042	0\\
25.80967120776	0\\
25.8097004451	0\\
25.80972968244	0\\
25.80975891978	0\\
25.80978815712	0\\
25.80981739446	0\\
25.8098466318	0\\
25.80987586914	0\\
25.80990510648	0\\
25.80993434382	0\\
25.80996358116	0\\
25.8099928185	0\\
25.81002205584	0\\
25.81005129318	0\\
25.81008053052	0\\
25.81010976786	0\\
25.8101390052	0\\
25.81016824254	0\\
25.81019747988	0\\
25.81022671722	0\\
25.81025595456	0\\
25.8102851919	0\\
25.81031442924	0\\
25.81034366658	0\\
25.81037290392	0\\
25.81040214126	0\\
25.8104313786	0\\
25.81046061594	0\\
25.81048985328	0\\
25.81051909062	0\\
25.81054832796	0\\
25.8105775653	0\\
25.81060680264	0\\
25.81063603998	0\\
25.81066527732	0\\
25.81069451466	0\\
25.810723752	0\\
25.81075298934	0\\
25.81078222668	0\\
25.81081146402	0\\
25.81084070136	0\\
25.8108699387	0\\
25.81089917604	0\\
25.81092841338	0\\
25.81095765072	0\\
25.81098688806	0\\
25.8110161254	0\\
25.81104536274	0\\
25.81107460008	0\\
25.81110383742	0\\
25.81113307476	0\\
25.8111623121	0\\
25.81119154944	0\\
25.81122078678	0\\
25.81125002412	0\\
25.81127926146	0\\
25.8113084988	0\\
25.81133773614	0\\
25.81136697348	0\\
25.81139621082	0\\
25.81142544816	0\\
25.8114546855	0\\
25.81148392284	0\\
25.81151316018	0\\
25.81154239752	0\\
25.81157163486	0\\
25.8116008722	0\\
25.81163010954	0\\
25.81165934688	0\\
25.81168858422	0\\
25.81171782156	0\\
25.8117470589	0\\
25.81177629624	0\\
25.81180553358	0\\
25.81183477092	0\\
25.81186400826	0\\
25.8118932456	0\\
25.81192248294	0\\
25.81195172028	0\\
25.81198095762	0\\
25.81201019496	0\\
25.8120394323	0\\
25.81206866964	0\\
25.81209790698	0\\
25.81212714432	0\\
25.81215638166	0\\
25.812185619	0\\
25.81221485634	0\\
25.81224409368	0\\
25.81227333102	0\\
25.81230256836	0\\
25.8123318057	0\\
25.81236104304	0\\
25.81239028038	0\\
25.81241951772	0\\
25.81244875506	0\\
25.8124779924	0\\
25.81250722974	0\\
25.81253646708	0\\
25.81256570442	0\\
25.81259494176	0\\
25.8126241791	0\\
25.81265341644	0\\
25.81268265378	0\\
25.81271189112	0\\
25.81274112846	0\\
25.8127703658	0\\
25.81279960314	0\\
25.81282884048	0\\
25.81285807782	0\\
25.81288731516	0\\
25.8129165525	0\\
25.81294578984	0\\
25.81297502718	0\\
25.81300426452	0\\
25.81303350186	0\\
25.8130627392	0\\
25.81309197654	0\\
25.81312121388	0\\
25.81315045122	0\\
25.81317968856	0\\
25.8132089259	0\\
25.81323816324	0\\
25.81326740058	0\\
25.81329663792	0\\
25.81332587526	0\\
25.8133551126	0\\
25.81338434994	0\\
25.81341358728	0\\
25.81344282462	0\\
25.81347206196	0\\
25.8135012993	0\\
25.81353053664	0\\
25.81355977398	0\\
25.81358901132	0\\
25.81361824866	0\\
25.813647486	0\\
25.81367672334	0\\
25.81370596068	0\\
25.81373519802	0\\
25.81376443536	0\\
25.8137936727	0\\
25.81382291004	0\\
25.81385214738	0\\
25.81388138472	0\\
25.81391062206	0\\
25.8139398594	0\\
25.81396909674	0\\
25.81399833408	0\\
25.81402757142	0\\
25.81405680876	0\\
25.8140860461	0\\
25.81411528344	0\\
25.81414452078	0\\
25.81417375812	0\\
25.81420299546	0\\
25.8142322328	0\\
25.81426147014	0\\
25.81429070748	0\\
25.81431994482	0\\
25.81434918216	0\\
25.8143784195	0\\
25.81440765684	0\\
25.81443689418	0\\
25.81446613152	0\\
25.81449536886	0\\
25.8145246062	0\\
25.81455384354	0\\
25.81458308088	0\\
25.81461231822	0\\
25.81464155556	0\\
25.8146707929	0\\
25.81470003024	0\\
25.81472926758	0\\
25.81475850492	0\\
25.81478774226	0\\
25.8148169796	0\\
25.81484621694	0\\
25.81487545428	0\\
25.81490469162	0\\
25.81493392896	0\\
25.8149631663	0\\
25.81499240364	0\\
25.81502164098	0\\
25.81505087832	0\\
25.81508011566	0\\
25.815109353	0\\
25.81513859034	0\\
25.81516782768	0\\
25.81519706502	0\\
25.81522630236	0\\
25.8152555397	0\\
25.81528477704	0\\
25.81531401438	0\\
25.81534325172	0\\
25.81537248906	0\\
25.8154017264	0\\
25.81543096374	0\\
25.81546020108	0\\
25.81548943842	0\\
25.81551867576	0\\
25.8155479131	0\\
25.81557715044	0\\
25.81560638778	0\\
25.81563562512	0\\
25.81566486246	0\\
25.8156940998	0\\
25.81572333714	0\\
25.81575257448	0\\
25.81578181182	0\\
25.81581104916	0\\
25.8158402865	0\\
25.81586952384	0\\
25.81589876118	0\\
25.81592799852	0\\
25.81595723586	0\\
25.8159864732	0\\
25.81601571054	0\\
25.81604494788	0\\
25.81607418522	0\\
25.81610342256	0\\
25.8161326599	0\\
25.81616189724	0\\
25.81619113458	0\\
25.81622037192	0\\
25.81624960926	0\\
25.8162788466	0\\
25.81630808394	0\\
25.81633732128	0\\
25.81636655862	0\\
25.81639579596	0\\
25.8164250333	0\\
25.81645427064	0\\
25.81648350798	0\\
25.81651274532	0\\
25.81654198266	0\\
25.81657122	0\\
25.81660045734	0\\
25.81662969468	0\\
25.81665893202	0\\
25.81668816936	0\\
25.8167174067	0\\
25.81674664404	0\\
25.81677588138	0\\
25.81680511872	0\\
25.81683435606	0\\
25.8168635934	0\\
25.81689283074	0\\
25.81692206808	0\\
25.81695130542	0\\
25.81698054276	0\\
25.8170097801	0\\
25.81703901744	0\\
25.81706825478	0\\
25.81709749212	0\\
25.81712672946	0\\
25.8171559668	0\\
25.81718520414	0\\
25.81721444148	0\\
25.81724367882	0\\
25.81727291616	0\\
25.8173021535	0\\
25.81733139084	0\\
25.81736062818	0\\
25.81738986552	0\\
25.81741910286	0\\
25.8174483402	0\\
25.81747757754	0\\
25.81750681488	0\\
25.81753605222	0\\
25.81756528956	0\\
25.8175945269	0\\
25.81762376424	0\\
25.81765300158	0\\
25.81768223892	0\\
25.81771147626	0\\
25.8177407136	0\\
25.81776995094	0\\
25.81779918828	0\\
25.81782842562	0\\
25.81785766296	0\\
25.8178869003	0\\
25.81791613764	0\\
25.81794537498	0\\
25.81797461232	0\\
25.81800384966	0\\
25.818033087	0\\
25.81806232434	0\\
25.81809156168	0\\
25.81812079902	0\\
25.81815003636	0\\
25.8181792737	0\\
25.81820851104	0\\
25.81823774838	0\\
25.81826698572	0\\
25.81829622306	0\\
25.8183254604	0\\
25.81835469774	0\\
25.81838393508	0\\
25.81841317242	0\\
25.81844240976	0\\
25.8184716471	0\\
25.81850088444	0\\
25.81853012178	0\\
25.81855935912	0\\
25.81858859646	0\\
25.8186178338	0\\
25.81864707114	0\\
25.81867630848	0\\
25.81870554582	0\\
25.81873478316	0\\
25.8187640205	0\\
25.81879325784	0\\
25.81882249518	0\\
25.81885173252	0\\
25.81888096986	0\\
25.8189102072	0\\
25.81893944454	0\\
25.81896868188	0\\
25.81899791922	0\\
25.81902715656	0\\
25.8190563939	0\\
25.81908563124	0\\
25.81911486858	0\\
25.81914410592	0\\
25.81917334326	0\\
25.8192025806	0\\
25.81923181794	0\\
25.81926105528	0\\
25.81929029262	0\\
25.81931952996	0\\
25.8193487673	0\\
25.81937800464	0\\
25.81940724198	0\\
25.81943647932	0\\
25.81946571666	0\\
25.819494954	0\\
25.81952419134	0\\
25.81955342868	0\\
25.81958266602	0\\
25.81961190336	0\\
25.8196411407	0\\
25.81967037804	0\\
25.81969961538	0\\
25.81972885272	0\\
25.81975809006	0\\
25.8197873274	0\\
25.81981656474	0\\
25.81984580208	0\\
25.81987503942	0\\
25.81990427676	0\\
25.8199335141	0\\
25.81996275144	0\\
25.81999198878	0\\
25.82002122612	0\\
25.82005046346	0\\
25.8200797008	0\\
25.82010893814	0\\
25.82013817548	0\\
25.82016741282	0\\
25.82019665016	0\\
25.8202258875	0\\
25.82025512484	0\\
25.82028436218	0\\
25.82031359952	0\\
25.82034283686	0\\
25.8203720742	0\\
25.82040131154	0\\
25.82043054888	0\\
25.82045978622	0\\
25.82048902356	0\\
25.8205182609	0\\
25.82054749824	0\\
25.82057673558	0\\
25.82060597292	0\\
25.82063521026	0\\
25.8206644476	0\\
25.82069368494	0\\
25.82072292228	0\\
25.82075215962	0\\
25.82078139696	0\\
25.8208106343	0\\
25.82083987164	0\\
25.82086910898	0\\
25.82089834632	0\\
25.82092758366	0\\
25.820956821	0\\
25.82098605834	0\\
25.82101529568	0\\
25.82104453302	0\\
25.82107377036	0\\
25.8211030077	0\\
25.82113224504	0\\
25.82116148238	0\\
25.82119071972	0\\
25.82121995706	0\\
25.8212491944	0\\
25.82127843174	0\\
25.82130766908	0\\
25.82133690642	0\\
25.82136614376	0\\
25.8213953811	0\\
25.82142461844	0\\
25.82145385578	0\\
25.82148309312	0\\
25.82151233046	0\\
25.8215415678	0\\
25.82157080514	0\\
25.82160004248	0\\
25.82162927982	0\\
25.82165851716	0\\
25.8216877545	0\\
25.82171699184	0\\
25.82174622918	0\\
25.82177546652	0\\
25.82180470386	0\\
25.8218339412	0\\
25.82186317854	0\\
25.82189241588	0\\
25.82192165322	0\\
25.82195089056	0\\
25.8219801279	0\\
25.82200936524	0\\
25.82203860258	0\\
25.82206783992	0\\
25.82209707726	0\\
25.8221263146	0\\
25.82215555194	0\\
25.82218478928	0\\
25.82221402662	0\\
25.82224326396	0\\
25.8222725013	0\\
25.82230173864	0\\
25.82233097598	0\\
25.82236021332	0\\
25.82238945066	0\\
25.822418688	0\\
25.82244792534	0\\
25.82247716268	0\\
25.82250640002	0\\
25.82253563736	0\\
25.8225648747	0\\
25.82259411204	0\\
25.82262334938	0\\
25.82265258672	0\\
25.82268182406	0\\
25.8227110614	0\\
25.82274029874	0\\
25.82276953608	0\\
25.82279877342	0\\
25.82282801076	0\\
25.8228572481	0\\
25.82288648544	0\\
25.82291572278	0\\
25.82294496012	0\\
25.82297419746	0\\
25.8230034348	0\\
25.82303267214	0\\
25.82306190948	0\\
25.82309114682	0\\
25.82312038416	0\\
25.8231496215	0\\
25.82317885884	0\\
25.82320809618	0\\
25.82323733352	0\\
25.82326657086	0\\
25.8232958082	0\\
25.82332504554	0\\
25.82335428288	0\\
25.82338352022	0\\
25.82341275756	0\\
25.8234419949	0\\
25.82347123224	0\\
25.82350046958	0\\
25.82352970692	0\\
25.82355894426	0\\
25.8235881816	0\\
25.82361741894	0\\
25.82364665628	0\\
25.82367589362	0\\
25.82370513096	0\\
25.8237343683	0\\
25.82376360564	0\\
25.82379284298	0\\
25.82382208032	0\\
25.82385131766	0\\
25.823880555	0\\
25.82390979234	0\\
25.82393902968	0\\
25.82396826702	0\\
25.82399750436	0\\
25.8240267417	0\\
25.82405597904	0\\
25.82408521638	0\\
25.82411445372	0\\
25.82414369106	0\\
25.8241729284	0\\
25.82420216574	0\\
25.82423140308	0\\
25.82426064042	0\\
25.82428987776	0\\
25.8243191151	0\\
25.82434835244	0\\
25.82437758978	0\\
25.82440682712	0\\
25.82443606446	0\\
25.8244653018	0\\
25.82449453914	0\\
25.82452377648	0\\
25.82455301382	0\\
25.82458225116	0\\
25.8246114885	0\\
25.82464072584	0\\
25.82466996318	0\\
25.82469920052	0\\
25.82472843786	0\\
25.8247576752	0\\
25.82478691254	0\\
25.82481614988	0\\
25.82484538722	0\\
25.82487462456	0\\
25.8249038619	0\\
25.82493309924	0\\
25.82496233658	0\\
25.82499157392	0\\
25.82502081126	0\\
25.8250500486	0\\
25.82507928594	0\\
25.82510852328	0\\
25.82513776062	0\\
25.82516699796	0\\
25.8251962353	0\\
25.82522547264	0\\
25.82525470998	0\\
25.82528394732	0\\
25.82531318466	0\\
25.825342422	0\\
25.82537165934	0\\
25.82540089668	0\\
25.82543013402	0\\
25.82545937136	0\\
25.8254886087	0\\
25.82551784604	0\\
25.82554708338	0\\
25.82557632072	0\\
25.82560555806	0\\
25.8256347954	0\\
25.82566403274	0\\
25.82569327008	0\\
25.82572250742	0\\
25.82575174476	0\\
25.8257809821	0\\
25.82581021944	0\\
25.82583945678	0\\
25.82586869412	0\\
25.82589793146	0\\
25.8259271688	0\\
25.82595640614	0\\
25.82598564348	0\\
25.82601488082	0\\
25.82604411816	0\\
25.8260733555	0\\
25.82610259284	0\\
25.82613183018	0\\
25.82616106752	0\\
25.82619030486	0\\
25.8262195422	0\\
25.82624877954	0\\
25.82627801688	0\\
25.82630725422	0\\
25.82633649156	0\\
25.8263657289	0\\
25.82639496624	0\\
25.82642420358	0\\
25.82645344092	0\\
25.82648267826	0\\
25.8265119156	0\\
25.82654115294	0\\
25.82657039028	0\\
25.82659962762	0\\
25.82662886496	0\\
25.8266581023	0\\
25.82668733964	0\\
25.82671657698	0\\
25.82674581432	0\\
25.82677505166	0\\
25.826804289	0\\
25.82683352634	0\\
25.82686276368	0\\
25.82689200102	0\\
25.82692123836	0\\
25.8269504757	0\\
25.82697971304	0\\
25.82700895038	0\\
25.82703818772	0\\
25.82706742506	0\\
25.8270966624	0\\
25.82712589974	0\\
25.82715513708	0\\
25.82718437442	0\\
25.82721361176	0\\
25.8272428491	0\\
25.82727208644	0\\
25.82730132378	0\\
25.82733056112	0\\
25.82735979846	0\\
25.8273890358	0\\
25.82741827314	0\\
25.82744751048	0\\
25.82747674782	0\\
25.82750598516	0\\
25.8275352225	0\\
25.82756445984	0\\
25.82759369718	0\\
25.82762293452	0\\
25.82765217186	0\\
25.8276814092	0\\
25.82771064654	0\\
25.82773988388	0\\
25.82776912122	0\\
25.82779835856	0\\
25.8278275959	0\\
25.82785683324	0\\
25.82788607058	0\\
25.82791530792	0\\
25.82794454526	0\\
25.8279737826	0\\
25.82800301994	0\\
25.82803225728	0\\
25.82806149462	0\\
25.82809073196	0\\
25.8281199693	0\\
25.82814920664	0\\
25.82817844398	0\\
25.82820768132	0\\
25.82823691866	0\\
25.828266156	0\\
25.82829539334	0\\
25.82832463068	0\\
25.82835386802	0\\
25.82838310536	0\\
25.8284123427	0\\
25.82844158004	0\\
25.82847081738	0\\
25.82850005472	0\\
25.82852929206	0\\
25.8285585294	0\\
25.82858776674	0\\
25.82861700408	0\\
25.82864624142	0\\
25.82867547876	0\\
25.8287047161	0\\
25.82873395344	0\\
25.82876319078	0\\
25.82879242812	0\\
25.82882166546	0\\
25.8288509028	0\\
25.82888014014	0\\
25.82890937748	0\\
25.82893861482	0\\
25.82896785216	0\\
25.8289970895	0\\
25.82902632684	0\\
25.82905556418	0\\
25.82908480152	0\\
25.82911403886	0\\
25.8291432762	0\\
25.82917251354	0\\
25.82920175088	0\\
25.82923098822	0\\
25.82926022556	0\\
25.8292894629	0\\
25.82931870024	0\\
25.82934793758	0\\
25.82937717492	0\\
25.82940641226	0\\
25.8294356496	0\\
25.82946488694	0\\
25.82949412428	0\\
25.82952336162	0\\
25.82955259896	0\\
25.8295818363	0\\
25.82961107364	0\\
25.82964031098	0\\
25.82966954832	0\\
25.82969878566	0\\
25.829728023	0\\
25.82975726034	0\\
25.82978649768	0\\
25.82981573502	0\\
25.82984497236	0\\
25.8298742097	0\\
25.82990344704	0\\
25.82993268438	0\\
25.82996192172	0\\
25.82999115906	0\\
25.8300203964	0\\
25.83004963374	0\\
25.83007887108	0\\
25.83010810842	0\\
25.83013734576	0\\
25.8301665831	0\\
25.83019582044	0\\
25.83022505778	0\\
25.83025429512	0\\
25.83028353246	0\\
25.8303127698	0\\
25.83034200714	0\\
25.83037124448	0\\
25.83040048182	0\\
25.83042971916	0\\
25.8304589565	0\\
25.83048819384	0\\
25.83051743118	0\\
25.83054666852	0\\
25.83057590586	0\\
25.8306051432	0\\
25.83063438054	0\\
25.83066361788	0\\
25.83069285522	0\\
25.83072209256	0\\
25.8307513299	0\\
25.83078056724	0\\
25.83080980458	0\\
25.83083904192	0\\
25.83086827926	0\\
25.8308975166	0\\
25.83092675394	0\\
25.83095599128	0\\
25.83098522862	0\\
25.83101446596	0\\
25.8310437033	0\\
25.83107294064	0\\
25.83110217798	0\\
25.83113141532	0\\
25.83116065266	0\\
25.83118989	0\\
25.83121912734	0\\
25.83124836468	0\\
25.83127760202	0\\
25.83130683936	0\\
25.8313360767	0\\
25.83136531404	0\\
25.83139455138	0\\
25.83142378872	0\\
25.83145302606	0\\
25.8314822634	0\\
25.83151150074	0\\
25.83154073808	0\\
25.83156997542	0\\
25.83159921276	0\\
25.8316284501	0\\
25.83165768744	0\\
25.83168692478	0\\
25.83171616212	0\\
25.83174539946	0\\
25.8317746368	0\\
25.83180387414	0\\
25.83183311148	0\\
25.83186234882	0\\
25.83189158616	0\\
25.8319208235	0\\
25.83195006084	0\\
25.83197929818	0\\
25.83200853552	0\\
25.83203777286	0\\
25.8320670102	0\\
25.83209624754	0\\
25.83212548488	0\\
25.83215472222	0\\
25.83218395956	0\\
25.8322131969	0\\
25.83224243424	0\\
25.83227167158	0\\
25.83230090892	0\\
25.83233014626	0\\
25.8323593836	0\\
25.83238862094	0\\
25.83241785828	0\\
25.83244709562	0\\
25.83247633296	0\\
25.8325055703	0\\
25.83253480764	0\\
25.83256404498	0\\
25.83259328232	0\\
25.83262251966	0\\
25.832651757	0\\
25.83268099434	0\\
25.83271023168	0\\
25.83273946902	0\\
25.83276870636	0\\
25.8327979437	0\\
25.83282718104	0\\
25.83285641838	0\\
25.83288565572	0\\
25.83291489306	0\\
25.8329441304	0\\
25.83297336774	0\\
25.83300260508	0\\
25.83303184242	0\\
25.83306107976	0\\
25.8330903171	0\\
25.83311955444	0\\
25.83314879178	0\\
25.83317802912	0\\
25.83320726646	0\\
25.8332365038	0\\
25.83326574114	0\\
25.83329497848	0\\
25.83332421582	0\\
25.83335345316	0\\
25.8333826905	0\\
25.83341192784	0\\
25.83344116518	0\\
25.83347040252	0\\
25.83349963986	0\\
25.8335288772	0\\
25.83355811454	0\\
25.83358735188	0\\
25.83361658922	0\\
25.83364582656	0\\
25.8336750639	0\\
25.83370430124	0\\
25.83373353858	0\\
25.83376277592	0\\
25.83379201326	0\\
25.8338212506	0\\
25.83385048794	0\\
25.83387972528	0\\
25.83390896262	0\\
25.83393819996	0\\
25.8339674373	0\\
25.83399667464	0\\
25.83402591198	0\\
25.83405514932	0\\
25.83408438666	0\\
25.834113624	0\\
25.83414286134	0\\
25.83417209868	0\\
25.83420133602	0\\
25.83423057336	0\\
25.8342598107	0\\
25.83428904804	0\\
25.83431828538	0\\
25.83434752272	0\\
25.83437676006	0\\
25.8344059974	0\\
25.83443523474	0\\
25.83446447208	0\\
25.83449370942	0\\
25.83452294676	0\\
25.8345521841	0\\
25.83458142144	0\\
25.83461065878	0\\
25.83463989612	0\\
25.83466913346	0\\
25.8346983708	0\\
25.83472760814	0\\
25.83475684548	0\\
25.83478608282	0\\
25.83481532016	0\\
25.8348445575	0\\
25.83487379484	0\\
25.83490303218	0\\
25.83493226952	0\\
25.83496150686	0\\
25.8349907442	0\\
25.83501998154	0\\
25.83504921888	0\\
25.83507845622	0\\
25.83510769356	0\\
25.8351369309	0\\
25.83516616824	0\\
25.83519540558	0\\
25.83522464292	0\\
25.83525388026	0\\
25.8352831176	0\\
25.83531235494	0\\
25.83534159228	0\\
25.83537082962	0\\
25.83540006696	0\\
25.8354293043	0\\
25.83545854164	0\\
25.83548777898	0\\
25.83551701632	0\\
25.83554625366	0\\
25.835575491	0\\
25.83560472834	0\\
25.83563396568	0\\
25.83566320302	0\\
25.83569244036	0\\
25.8357216777	0\\
25.83575091504	0\\
25.83578015238	0\\
25.83580938972	0\\
25.83583862706	0\\
25.8358678644	0\\
25.83589710174	0\\
25.83592633908	0\\
25.83595557642	0\\
25.83598481376	0\\
25.8360140511	0\\
25.83604328844	0\\
25.83607252578	0\\
25.83610176312	0\\
25.83613100046	0\\
25.8361602378	0\\
25.83618947514	0\\
25.83621871248	0\\
25.83624794982	0\\
25.83627718716	0\\
25.8363064245	0\\
25.83633566184	0\\
25.83636489918	0\\
25.83639413652	0\\
25.83642337386	0\\
25.8364526112	0\\
25.83648184854	0\\
25.83651108588	0\\
25.83654032322	0\\
25.83656956056	0\\
25.8365987979	0\\
25.83662803524	0\\
25.83665727258	0\\
25.83668650992	0\\
25.83671574726	0\\
25.8367449846	0\\
25.83677422194	0\\
25.83680345928	0\\
25.83683269662	0\\
25.83686193396	0\\
25.8368911713	0\\
25.83692040864	0\\
25.83694964598	0\\
25.83697888332	0\\
25.83700812066	0\\
25.837037358	0\\
25.83706659534	0\\
25.83709583268	0\\
25.83712507002	0\\
25.83715430736	0\\
25.8371835447	0\\
25.83721278204	0\\
25.83724201938	0\\
25.83727125672	0\\
25.83730049406	0\\
25.8373297314	0\\
25.83735896874	0\\
25.83738820608	0\\
25.83741744342	0\\
25.83744668076	0\\
25.8374759181	0\\
25.83750515544	0\\
25.83753439278	0\\
25.83756363012	0\\
25.83759286746	0\\
25.8376221048	0\\
25.83765134214	0\\
25.83768057948	0\\
25.83770981682	0\\
25.83773905416	0\\
25.8377682915	0\\
25.83779752884	0\\
25.83782676618	0\\
25.83785600352	0\\
25.83788524086	0\\
25.8379144782	0\\
25.83794371554	0\\
25.83797295288	0\\
25.83800219022	0\\
25.83803142756	0\\
25.8380606649	0\\
25.83808990224	0\\
25.83811913958	0\\
25.83814837692	0\\
25.83817761426	0\\
25.8382068516	0\\
25.83823608894	0\\
25.83826532628	0\\
25.83829456362	0\\
25.83832380096	0\\
25.8383530383	0\\
25.83838227564	0\\
25.83841151298	0\\
25.83844075032	0\\
25.83846998766	0\\
25.838499225	0\\
25.83852846234	0\\
25.83855769968	0\\
25.83858693702	0\\
25.83861617436	0\\
25.8386454117	0\\
25.83867464904	0\\
25.83870388638	0\\
25.83873312372	0\\
25.83876236106	0\\
25.8387915984	0\\
25.83882083574	0\\
25.83885007308	0\\
25.83887931042	0\\
25.83890854776	0\\
25.8389377851	0\\
25.83896702244	0\\
25.83899625978	0\\
25.83902549712	0\\
25.83905473446	0\\
25.8390839718	0\\
25.83911320914	0\\
25.83914244648	0\\
25.83917168382	0\\
25.83920092116	0\\
25.8392301585	0\\
25.83925939584	0\\
25.83928863318	0\\
25.83931787052	0\\
25.83934710786	0\\
25.8393763452	0\\
25.83940558254	0\\
25.83943481988	0\\
25.83946405722	0\\
25.83949329456	0\\
25.8395225319	0\\
25.83955176924	0\\
25.83958100658	0\\
25.83961024392	0\\
25.83963948126	0\\
25.8396687186	0\\
25.83969795594	0\\
25.83972719328	0\\
25.83975643062	0\\
25.83978566796	0\\
25.8398149053	0\\
25.83984414264	0\\
25.83987337998	0\\
25.83990261732	0\\
25.83993185466	0\\
25.839961092	0\\
25.83999032934	0\\
25.84001956668	0\\
25.84004880402	0\\
25.84007804136	0\\
25.8401072787	0\\
25.84013651604	0\\
25.84016575338	0\\
25.84019499072	0\\
25.84022422806	0\\
25.8402534654	0\\
25.84028270274	0\\
25.84031194008	0\\
25.84034117742	0\\
25.84037041476	0\\
25.8403996521	0\\
25.84042888944	0\\
25.84045812678	0\\
25.84048736412	0\\
25.84051660146	0\\
25.8405458388	0\\
25.84057507614	0\\
25.84060431348	0\\
25.84063355082	0\\
25.84066278816	0\\
25.8406920255	0\\
25.84072126284	0\\
25.84075050018	0\\
25.84077973752	0\\
25.84080897486	0\\
25.8408382122	0\\
25.84086744954	0\\
25.84089668688	0\\
25.84092592422	0\\
25.84095516156	0\\
25.8409843989	0\\
25.84101363624	0\\
25.84104287358	0\\
25.84107211092	0\\
25.84110134826	0\\
25.8411305856	0\\
25.84115982294	0\\
25.84118906028	0\\
25.84121829762	0\\
25.84124753496	0\\
25.8412767723	0\\
25.84130600964	0\\
25.84133524698	0\\
25.84136448432	0\\
25.84139372166	0\\
25.841422959	0\\
25.84145219634	0\\
25.84148143368	0\\
25.84151067102	0\\
25.84153990836	0\\
25.8415691457	0\\
25.84159838304	0\\
25.84162762038	0\\
25.84165685772	0\\
25.84168609506	0\\
25.8417153324	0\\
25.84174456974	0\\
25.84177380708	0\\
25.84180304442	0\\
25.84183228176	0\\
25.8418615191	0\\
25.84189075644	0\\
25.84191999378	0\\
25.84194923112	0\\
25.84197846846	0\\
25.8420077058	0\\
25.84203694314	0\\
25.84206618048	0\\
25.84209541782	0\\
25.84212465516	0\\
25.8421538925	0\\
25.84218312984	0\\
25.84221236718	0\\
25.84224160452	0\\
25.84227084186	0\\
25.8423000792	0\\
25.84232931654	0\\
25.84235855388	0\\
25.84238779122	0\\
25.84241702856	0\\
25.8424462659	0\\
25.84247550324	0\\
25.84250474058	0\\
25.84253397792	0\\
25.84256321526	0\\
25.8425924526	0\\
25.84262168994	0\\
25.84265092728	0\\
25.84268016462	0\\
25.84270940196	0\\
25.8427386393	0\\
25.84276787664	0\\
25.84279711398	0\\
25.84282635132	0\\
25.84285558866	0\\
25.842884826	0\\
25.84291406334	0\\
25.84294330068	0\\
25.84297253802	0\\
25.84300177536	0\\
25.8430310127	0\\
25.84306025004	0\\
25.84308948738	0\\
25.84311872472	0\\
25.84314796206	0\\
25.8431771994	0\\
25.84320643674	0\\
25.84323567408	0\\
25.84326491142	0\\
25.84329414876	0\\
25.8433233861	0\\
25.84335262344	0\\
25.84338186078	0\\
25.84341109812	0\\
25.84344033546	0\\
25.8434695728	0\\
25.84349881014	0\\
25.84352804748	0\\
25.84355728482	0\\
25.84358652216	0\\
25.8436157595	0\\
25.84364499684	0\\
25.84367423418	0\\
25.84370347152	0\\
25.84373270886	0\\
25.8437619462	0\\
25.84379118354	0\\
25.84382042088	0\\
25.84384965822	0\\
25.84387889556	0\\
25.8439081329	0\\
25.84393737024	0\\
25.84396660758	0\\
25.84399584492	0\\
25.84402508226	0\\
25.8440543196	0\\
25.84408355694	0\\
25.84411279428	0\\
25.84414203162	0\\
25.84417126896	0\\
25.8442005063	0\\
25.84422974364	0\\
25.84425898098	0\\
25.84428821832	0\\
25.84431745566	0\\
25.844346693	0\\
25.84437593034	0\\
25.84440516768	0\\
25.84443440502	0\\
25.84446364236	0\\
25.8444928797	0\\
25.84452211704	0\\
25.84455135438	0\\
25.84458059172	0\\
25.84460982906	0\\
25.8446390664	0\\
25.84466830374	0\\
25.84469754108	0\\
25.84472677842	0\\
25.84475601576	0\\
25.8447852531	0\\
25.84481449044	0\\
25.84484372778	0\\
25.84487296512	0\\
25.84490220246	0\\
25.8449314398	0\\
25.84496067714	0\\
25.84498991448	0\\
25.84501915182	0\\
25.84504838916	0\\
25.8450776265	0\\
25.84510686384	0\\
25.84513610118	0\\
25.84516533852	0\\
25.84519457586	0\\
25.8452238132	0\\
25.84525305054	0\\
25.84528228788	0\\
25.84531152522	0\\
25.84534076256	0\\
25.8453699999	0\\
25.84539923724	0\\
25.84542847458	0\\
25.84545771192	0\\
25.84548694926	0\\
25.8455161866	0\\
25.84554542394	0\\
25.84557466128	0\\
25.84560389862	0\\
25.84563313596	0\\
25.8456623733	0\\
25.84569161064	0\\
25.84572084798	0\\
25.84575008532	0\\
25.84577932266	0\\
25.84580856	0\\
25.84583779734	0\\
25.84586703468	0\\
25.84589627202	0\\
25.84592550936	0\\
25.8459547467	0\\
25.84598398404	0\\
25.84601322138	0\\
25.84604245872	0\\
25.84607169606	0\\
25.8461009334	0\\
25.84613017074	0\\
25.84615940808	0\\
25.84618864542	0\\
25.84621788276	0\\
25.8462471201	0\\
25.84627635744	0\\
25.84630559478	0\\
25.84633483212	0\\
25.84636406946	0\\
25.8463933068	0\\
25.84642254414	0\\
25.84645178148	0\\
25.84648101882	0\\
25.84651025616	0\\
25.8465394935	0\\
25.84656873084	0\\
25.84659796818	0\\
25.84662720552	0\\
25.84665644286	0\\
25.8466856802	0\\
25.84671491754	0\\
25.84674415488	0\\
25.84677339222	0\\
25.84680262956	0\\
25.8468318669	0\\
25.84686110424	0\\
25.84689034158	0\\
25.84691957892	0\\
25.84694881626	0\\
25.8469780536	0\\
25.84700729094	0\\
25.84703652828	0\\
25.84706576562	0\\
25.84709500296	0\\
25.8471242403	0\\
25.84715347764	0\\
25.84718271498	0\\
25.84721195232	0\\
25.84724118966	0\\
25.847270427	0\\
25.84729966434	0\\
25.84732890168	0\\
25.84735813902	0\\
25.84738737636	0\\
25.8474166137	0\\
25.84744585104	0\\
25.84747508838	0\\
25.84750432572	0\\
25.84753356306	0\\
25.8475628004	0\\
25.84759203774	0\\
25.84762127508	0\\
25.84765051242	0\\
25.84767974976	0\\
25.8477089871	0\\
25.84773822444	0\\
25.84776746178	0\\
25.84779669912	0\\
25.84782593646	0\\
25.8478551738	0\\
25.84788441114	0\\
25.84791364848	0\\
25.84794288582	0\\
25.84797212316	0\\
25.8480013605	0\\
25.84803059784	0\\
25.84805983518	0\\
25.84808907252	0\\
25.84811830986	0\\
25.8481475472	0\\
25.84817678454	0\\
25.84820602188	0\\
25.84823525922	0\\
25.84826449656	0\\
25.8482937339	0\\
25.84832297124	0\\
25.84835220858	0\\
25.84838144592	0\\
25.84841068326	0\\
25.8484399206	0\\
25.84846915794	0\\
25.84849839528	0\\
25.84852763262	0\\
25.84855686996	0\\
25.8485861073	0\\
25.84861534464	0\\
25.84864458198	0\\
25.84867381932	0\\
25.84870305666	0\\
25.848732294	0\\
25.84876153134	0\\
25.84879076868	0\\
25.84882000602	0\\
25.84884924336	0\\
25.8488784807	0\\
25.84890771804	0\\
25.84893695538	0\\
25.84896619272	0\\
25.84899543006	0\\
25.8490246674	0\\
25.84905390474	0\\
25.84908314208	0\\
25.84911237942	0\\
25.84914161676	0\\
25.8491708541	0\\
25.84920009144	0\\
25.84922932878	0\\
25.84925856612	0\\
25.84928780346	0\\
25.8493170408	0\\
25.84934627814	0\\
25.84937551548	0\\
25.84940475282	0\\
25.84943399016	0\\
25.8494632275	0\\
25.84949246484	0\\
25.84952170218	0\\
25.84955093952	0\\
25.84958017686	0\\
25.8496094142	0\\
25.84963865154	0\\
25.84966788888	0\\
25.84969712622	0\\
25.84972636356	0\\
25.8497556009	0\\
25.84978483824	0\\
25.84981407558	0\\
25.84984331292	0\\
25.84987255026	0\\
25.8499017876	0\\
25.84993102494	0\\
25.84996026228	0\\
25.84998949962	0\\
25.85001873696	0\\
25.8500479743	0\\
25.85007721164	0\\
25.85010644898	0\\
25.85013568632	0\\
25.85016492366	0\\
25.850194161	0\\
25.85022339834	0\\
25.85025263568	0\\
25.85028187302	0\\
25.85031111036	0\\
25.8503403477	0\\
25.85036958504	0\\
25.85039882238	0\\
25.85042805972	0\\
25.85045729706	0\\
25.8504865344	0\\
25.85051577174	0\\
25.85054500908	0\\
25.85057424642	0\\
25.85060348376	0\\
25.8506327211	0\\
25.85066195844	0\\
25.85069119578	0\\
25.85072043312	0\\
25.85074967046	0\\
25.8507789078	0\\
25.85080814514	0\\
25.85083738248	0\\
25.85086661982	0\\
25.85089585716	0\\
25.8509250945	0\\
25.85095433184	0\\
25.85098356918	0\\
25.85101280652	0\\
25.85104204386	0\\
25.8510712812	0\\
25.85110051854	0\\
25.85112975588	0\\
25.85115899322	0\\
25.85118823056	0\\
25.8512174679	0\\
25.85124670524	0\\
25.85127594258	0\\
25.85130517992	0\\
25.85133441726	0\\
25.8513636546	0\\
25.85139289194	0\\
25.85142212928	0\\
25.85145136662	0\\
25.85148060396	0\\
25.8515098413	0\\
25.85153907864	0\\
25.85156831598	0\\
25.85159755332	0\\
25.85162679066	0\\
25.851656028	0\\
25.85168526534	0\\
25.85171450268	0\\
25.85174374002	0\\
25.85177297736	0\\
25.8518022147	0\\
25.85183145204	0\\
25.85186068938	0\\
25.85188992672	0\\
25.85191916406	0\\
25.8519484014	0\\
25.85197763874	0\\
25.85200687608	0\\
25.85203611342	0\\
25.85206535076	0\\
25.8520945881	0\\
25.85212382544	0\\
25.85215306278	0\\
25.85218230012	0\\
25.85221153746	0\\
25.8522407748	0\\
25.85227001214	0\\
25.85229924948	0\\
25.85232848682	0\\
25.85235772416	0\\
25.8523869615	0\\
25.85241619884	0\\
25.85244543618	0\\
25.85247467352	0\\
25.85250391086	0\\
25.8525331482	0\\
25.85256238554	0\\
25.85259162288	0\\
25.85262086022	0\\
25.85265009756	0\\
25.8526793349	0\\
25.85270857224	0\\
25.85273780958	0\\
25.85276704692	0\\
25.85279628426	0\\
25.8528255216	0\\
25.85285475894	0\\
25.85288399628	0\\
25.85291323362	0\\
25.85294247096	0\\
25.8529717083	0\\
25.85300094564	0\\
25.85303018298	0\\
25.85305942032	0\\
25.85308865766	0\\
25.853117895	0\\
25.85314713234	0\\
25.85317636968	0\\
25.85320560702	0\\
25.85323484436	0\\
25.8532640817	0\\
25.85329331904	0\\
25.85332255638	0\\
25.85335179372	0\\
25.85338103106	0\\
25.8534102684	0\\
25.85343950574	0\\
25.85346874308	0\\
25.85349798042	0\\
25.85352721776	0\\
25.8535564551	0\\
25.85358569244	0\\
25.85361492978	0\\
25.85364416712	0\\
25.85367340446	0\\
25.8537026418	0\\
25.85373187914	0\\
25.85376111648	0\\
25.85379035382	0\\
25.85381959116	0\\
25.8538488285	0\\
25.85387806584	0\\
25.85390730318	0\\
25.85393654052	0\\
25.85396577786	0\\
25.8539950152	0\\
25.85402425254	0\\
25.85405348988	0\\
25.85408272722	0\\
25.85411196456	0\\
25.8541412019	0\\
25.85417043924	0\\
25.85419967658	0\\
25.85422891392	0\\
25.85425815126	0\\
25.8542873886	0\\
25.85431662594	0\\
25.85434586328	0\\
25.85437510062	0\\
25.85440433796	0\\
25.8544335753	0\\
25.85446281264	0\\
25.85449204998	0\\
25.85452128732	0\\
25.85455052466	0\\
25.854579762	0\\
25.85460899934	0\\
25.85463823668	0\\
25.85466747402	0\\
25.85469671136	0\\
25.8547259487	0\\
25.85475518604	0\\
25.85478442338	0\\
25.85481366072	0\\
25.85484289806	0\\
25.8548721354	0\\
25.85490137274	0\\
25.85493061008	0\\
25.85495984742	0\\
25.85498908476	0\\
25.8550183221	0\\
25.85504755944	0\\
25.85507679678	0\\
25.85510603412	0\\
25.85513527146	0\\
25.8551645088	0\\
25.85519374614	0\\
25.85522298348	0\\
25.85525222082	0\\
25.85528145816	0\\
25.8553106955	0\\
25.85533993284	0\\
25.85536917018	0\\
25.85539840752	0\\
25.85542764486	0\\
25.8554568822	0\\
25.85548611954	0\\
25.85551535688	0\\
25.85554459422	0\\
25.85557383156	0\\
25.8556030689	0\\
25.85563230624	0\\
25.85566154358	0\\
25.85569078092	0\\
25.85572001826	0\\
25.8557492556	0\\
25.85577849294	0\\
25.85580773028	0\\
25.85583696762	0\\
25.85586620496	0\\
25.8558954423	0\\
25.85592467964	0\\
25.85595391698	0\\
25.85598315432	0\\
25.85601239166	0\\
25.856041629	0\\
25.85607086634	0\\
25.85610010368	0\\
25.85612934102	0\\
25.85615857836	0\\
25.8561878157	0\\
25.85621705304	0\\
25.85624629038	0\\
25.85627552772	0\\
25.85630476506	0\\
25.8563340024	0\\
25.85636323974	0\\
25.85639247708	0\\
25.85642171442	0\\
25.85645095176	0\\
25.8564801891	0\\
25.85650942644	0\\
25.85653866378	0\\
25.85656790112	0\\
25.85659713846	0\\
25.8566263758	0\\
25.85665561314	0\\
25.85668485048	0\\
25.85671408782	0\\
25.85674332516	0\\
25.8567725625	0\\
25.85680179984	0\\
25.85683103718	0\\
25.85686027452	0\\
25.85688951186	0\\
25.8569187492	0\\
25.85694798654	0\\
25.85697722388	0\\
25.85700646122	0\\
25.85703569856	0\\
25.8570649359	0\\
25.85709417324	0\\
25.85712341058	0\\
25.85715264792	0\\
25.85718188526	0\\
25.8572111226	0\\
25.85724035994	0\\
25.85726959728	0\\
25.85729883462	0\\
25.85732807196	0\\
25.8573573093	0\\
25.85738654664	0\\
25.85741578398	0\\
25.85744502132	0\\
25.85747425866	0\\
25.857503496	0\\
25.85753273334	0\\
25.85756197068	0\\
25.85759120802	0\\
25.85762044536	0\\
25.8576496827	0\\
25.85767892004	0\\
25.85770815738	0\\
25.85773739472	0\\
25.85776663206	0\\
25.8577958694	0\\
25.85782510674	0\\
25.85785434408	0\\
25.85788358142	0\\
25.85791281876	0\\
25.8579420561	0\\
25.85797129344	0\\
25.85800053078	0\\
25.85802976812	0\\
25.85805900546	0\\
25.8580882428	0\\
25.85811748014	0\\
25.85814671748	0\\
25.85817595482	0\\
25.85820519216	0\\
25.8582344295	0\\
25.85826366684	0\\
25.85829290418	0\\
25.85832214152	0\\
25.85835137886	0\\
25.8583806162	0\\
25.85840985354	0\\
25.85843909088	0\\
25.85846832822	0\\
25.85849756556	0\\
25.8585268029	0\\
25.85855604024	0\\
25.85858527758	0\\
25.85861451492	0\\
25.85864375226	0\\
25.8586729896	0\\
25.85870222694	0\\
25.85873146428	0\\
25.85876070162	0\\
25.85878993896	0\\
25.8588191763	0\\
25.85884841364	0\\
25.85887765098	0\\
25.85890688832	0\\
25.85893612566	0\\
25.858965363	0\\
25.85899460034	0\\
25.85902383768	0\\
25.85905307502	0\\
25.85908231236	0\\
25.8591115497	0\\
25.85914078704	0\\
25.85917002438	0\\
25.85919926172	0\\
25.85922849906	0\\
25.8592577364	0\\
25.85928697374	0\\
25.85931621108	0\\
25.85934544842	0\\
25.85937468576	0\\
25.8594039231	0\\
25.85943316044	0\\
25.85946239778	0\\
25.85949163512	0\\
25.85952087246	0\\
25.8595501098	0\\
25.85957934714	0\\
25.85960858448	0\\
25.85963782182	0\\
25.85966705916	0\\
25.8596962965	0\\
25.85972553384	0\\
25.85975477118	0\\
25.85978400852	0\\
25.85981324586	0\\
25.8598424832	0\\
25.85987172054	0\\
25.85990095788	0\\
25.85993019522	0\\
25.85995943256	0\\
25.8599886699	0\\
25.86001790724	0\\
25.86004714458	0\\
25.86007638192	0\\
25.86010561926	0\\
25.8601348566	0\\
25.86016409394	0\\
25.86019333128	0\\
25.86022256862	0\\
25.86025180596	0\\
25.8602810433	0\\
25.86031028064	0\\
25.86033951798	0\\
25.86036875532	0\\
25.86039799266	0\\
25.86042723	0\\
25.86045646734	0\\
25.86048570468	0\\
25.86051494202	0\\
25.86054417936	0\\
25.8605734167	0\\
25.86060265404	0\\
25.86063189138	0\\
25.86066112872	0\\
25.86069036606	0\\
25.8607196034	0\\
25.86074884074	0\\
25.86077807808	0\\
25.86080731542	0\\
25.86083655276	0\\
25.8608657901	0\\
25.86089502744	0\\
25.86092426478	0\\
25.86095350212	0\\
25.86098273946	0\\
25.8610119768	0\\
25.86104121414	0\\
25.86107045148	0\\
25.86109968882	0\\
25.86112892616	0\\
25.8611581635	0\\
25.86118740084	0\\
25.86121663818	0\\
25.86124587552	0\\
25.86127511286	0\\
25.8613043502	0\\
25.86133358754	0\\
25.86136282488	0\\
25.86139206222	0\\
25.86142129956	0\\
25.8614505369	0\\
25.86147977424	0\\
25.86150901158	0\\
25.86153824892	0\\
25.86156748626	0\\
25.8615967236	0\\
25.86162596094	0\\
25.86165519828	0\\
25.86168443562	0\\
25.86171367296	0\\
25.8617429103	0\\
25.86177214764	0\\
25.86180138498	0\\
25.86183062232	0\\
25.86185985966	0\\
25.861889097	0\\
25.86191833434	0\\
25.86194757168	0\\
25.86197680902	0\\
25.86200604636	0\\
25.8620352837	0\\
25.86206452104	0\\
25.86209375838	0\\
25.86212299572	0\\
25.86215223306	0\\
25.8621814704	0\\
25.86221070774	0\\
25.86223994508	0\\
25.86226918242	0\\
25.86229841976	0\\
25.8623276571	0\\
25.86235689444	0\\
25.86238613178	0\\
25.86241536912	0\\
25.86244460646	0\\
25.8624738438	0\\
25.86250308114	0\\
25.86253231848	0\\
25.86256155582	0\\
25.86259079316	0\\
25.8626200305	0\\
25.86264926784	0\\
25.86267850518	0\\
25.86270774252	0\\
25.86273697986	0\\
25.8627662172	0\\
25.86279545454	0\\
25.86282469188	0\\
25.86285392922	0\\
25.86288316656	0\\
25.8629124039	0\\
25.86294164124	0\\
25.86297087858	0\\
25.86300011592	0\\
25.86302935326	0\\
25.8630585906	0\\
25.86308782794	0\\
25.86311706528	0\\
25.86314630262	0\\
25.86317553996	0\\
25.8632047773	0\\
25.86323401464	0\\
25.86326325198	0\\
25.86329248932	0\\
25.86332172666	0\\
25.863350964	0\\
25.86338020134	0\\
25.86340943868	0\\
25.86343867602	0\\
25.86346791336	0\\
25.8634971507	0\\
25.86352638804	0\\
25.86355562538	0\\
25.86358486272	0\\
25.86361410006	0\\
25.8636433374	0\\
25.86367257474	0\\
25.86370181208	0\\
25.86373104942	0\\
25.86376028676	0\\
25.8637895241	0\\
25.86381876144	0\\
25.86384799878	0\\
25.86387723612	0\\
25.86390647346	0\\
25.8639357108	0\\
25.86396494814	0\\
25.86399418548	0\\
25.86402342282	0\\
25.86405266016	0\\
25.8640818975	0\\
25.86411113484	0\\
25.86414037218	0\\
25.86416960952	0\\
25.86419884686	0\\
25.8642280842	0\\
25.86425732154	0\\
25.86428655888	0\\
25.86431579622	0\\
25.86434503356	0\\
25.8643742709	0\\
25.86440350824	0\\
25.86443274558	0\\
25.86446198292	0\\
25.86449122026	0\\
25.8645204576	0\\
25.86454969494	0\\
25.86457893228	0\\
25.86460816962	0\\
25.86463740696	0\\
25.8646666443	0\\
25.86469588164	0\\
25.86472511898	0\\
25.86475435632	0\\
25.86478359366	0\\
25.864812831	0\\
25.86484206834	0\\
25.86487130568	0\\
25.86490054302	0\\
25.86492978036	0\\
25.8649590177	0\\
25.86498825504	0\\
25.86501749238	0\\
25.86504672972	0\\
25.86507596706	0\\
25.8651052044	0\\
25.86513444174	0\\
25.86516367908	0\\
25.86519291642	0\\
25.86522215376	0\\
25.8652513911	0\\
25.86528062844	0\\
25.86530986578	0\\
25.86533910312	0\\
25.86536834046	0\\
25.8653975778	0\\
25.86542681514	0\\
25.86545605248	0\\
25.86548528982	0\\
25.86551452716	0\\
25.8655437645	0\\
25.86557300184	0\\
25.86560223918	0\\
25.86563147652	0\\
25.86566071386	0\\
25.8656899512	0\\
25.86571918854	0\\
25.86574842588	0\\
25.86577766322	0\\
25.86580690056	0\\
25.8658361379	0\\
25.86586537524	0\\
25.86589461258	0\\
25.86592384992	0\\
25.86595308726	0\\
25.8659823246	0\\
25.86601156194	0\\
25.86604079928	0\\
25.86607003662	0\\
25.86609927396	0\\
25.8661285113	0\\
25.86615774864	0\\
25.86618698598	0\\
25.86621622332	0\\
25.86624546066	0\\
25.866274698	0\\
25.86630393534	0\\
25.86633317268	0\\
25.86636241002	0\\
25.86639164736	0\\
25.8664208847	0\\
25.86645012204	0\\
25.86647935938	0\\
25.86650859672	0\\
25.86653783406	0\\
25.8665670714	0\\
25.86659630874	0\\
25.86662554608	0\\
25.86665478342	0\\
25.86668402076	0\\
25.8667132581	0\\
25.86674249544	0\\
25.86677173278	0\\
25.86680097012	0\\
25.86683020746	0\\
25.8668594448	0\\
25.86688868214	0\\
25.86691791948	0\\
25.86694715682	0\\
25.86697639416	0\\
25.8670056315	0\\
25.86703486884	0\\
25.86706410618	0\\
25.86709334352	0\\
25.86712258086	0\\
25.8671518182	0\\
25.86718105554	0\\
25.86721029288	0\\
25.86723953022	0\\
25.86726876756	0\\
25.8672980049	0\\
25.86732724224	0\\
25.86735647958	0\\
25.86738571692	0\\
25.86741495426	0\\
25.8674441916	0\\
25.86747342894	0\\
25.86750266628	0\\
25.86753190362	0\\
25.86756114096	0\\
25.8675903783	0\\
25.86761961564	0\\
25.86764885298	0\\
25.86767809032	0\\
25.86770732766	0\\
25.867736565	0\\
25.86776580234	0\\
25.86779503968	0\\
25.86782427702	0\\
25.86785351436	0\\
25.8678827517	0\\
25.86791198904	0\\
25.86794122638	0\\
25.86797046372	0\\
25.86799970106	0\\
25.8680289384	0\\
25.86805817574	0\\
25.86808741308	0\\
25.86811665042	0\\
25.86814588776	0\\
25.8681751251	0\\
25.86820436244	0\\
25.86823359978	0\\
25.86826283712	0\\
25.86829207446	0\\
25.8683213118	0\\
25.86835054914	0\\
25.86837978648	0\\
25.86840902382	0\\
25.86843826116	0\\
25.8684674985	0\\
25.86849673584	0\\
25.86852597318	0\\
25.86855521052	0\\
25.86858444786	0\\
25.8686136852	0\\
25.86864292254	0\\
25.86867215988	0\\
25.86870139722	0\\
25.86873063456	0\\
25.8687598719	0\\
25.86878910924	0\\
25.86881834658	0\\
25.86884758392	0\\
25.86887682126	0\\
25.8689060586	0\\
25.86893529594	0\\
25.86896453328	0\\
25.86899377062	0\\
25.86902300796	0\\
25.8690522453	0\\
25.86908148264	0\\
25.86911071998	0\\
25.86913995732	0\\
25.86916919466	0\\
25.869198432	0\\
25.86922766934	0\\
25.86925690668	0\\
25.86928614402	0\\
25.86931538136	0\\
25.8693446187	0\\
25.86937385604	0\\
25.86940309338	0\\
25.86943233072	0\\
25.86946156806	0\\
25.8694908054	0\\
25.86952004274	0\\
25.86954928008	0\\
25.86957851742	0\\
25.86960775476	0\\
25.8696369921	0\\
25.86966622944	0\\
25.86969546678	0\\
25.86972470412	0\\
25.86975394146	0\\
25.8697831788	0\\
25.86981241614	0\\
25.86984165348	0\\
25.86987089082	0\\
25.86990012816	0\\
25.8699293655	0\\
25.86995860284	0\\
25.86998784018	0\\
25.87001707752	0\\
25.87004631486	0\\
25.8700755522	0\\
25.87010478954	0\\
25.87013402688	0\\
25.87016326422	0\\
25.87019250156	0\\
25.8702217389	0\\
25.87025097624	0\\
25.87028021358	0\\
25.87030945092	0\\
25.87033868826	0\\
25.8703679256	0\\
25.87039716294	0\\
25.87042640028	0\\
25.87045563762	0\\
25.87048487496	0\\
25.8705141123	0\\
25.87054334964	0\\
25.87057258698	0\\
25.87060182432	0\\
25.87063106166	0\\
25.870660299	0\\
25.87068953634	0\\
25.87071877368	0\\
25.87074801102	0\\
25.87077724836	0\\
25.8708064857	0\\
25.87083572304	0\\
25.87086496038	0\\
25.87089419772	0\\
25.87092343506	0\\
25.8709526724	0\\
25.87098190974	0\\
25.87101114708	0\\
25.87104038442	0\\
25.87106962176	0\\
25.8710988591	0\\
25.87112809644	0\\
25.87115733378	0\\
25.87118657112	0\\
25.87121580846	0\\
25.8712450458	0\\
25.87127428314	0\\
25.87130352048	0\\
25.87133275782	0\\
25.87136199516	0\\
25.8713912325	0\\
25.87142046984	0\\
25.87144970718	0\\
25.87147894452	0\\
25.87150818186	0\\
25.8715374192	0\\
25.87156665654	0\\
25.87159589388	0\\
25.87162513122	0\\
25.87165436856	0\\
25.8716836059	0\\
25.87171284324	0\\
25.87174208058	0\\
25.87177131792	0\\
25.87180055526	0\\
25.8718297926	0\\
25.87185902994	0\\
25.87188826728	0\\
25.87191750462	0\\
25.87194674196	0\\
25.8719759793	0\\
25.87200521664	0\\
25.87203445398	0\\
25.87206369132	0\\
25.87209292866	0\\
25.872122166	0\\
25.87215140334	0\\
25.87218064068	0\\
25.87220987802	0\\
25.87223911536	0\\
25.8722683527	0\\
25.87229759004	0\\
25.87232682738	0\\
25.87235606472	0\\
25.87238530206	0\\
25.8724145394	0\\
25.87244377674	0\\
25.87247301408	0\\
25.87250225142	0\\
25.87253148876	0\\
25.8725607261	0\\
25.87258996344	0\\
25.87261920078	0\\
25.87264843812	0\\
25.87267767546	0\\
25.8727069128	0\\
25.87273615014	0\\
25.87276538748	0\\
25.87279462482	0\\
25.87282386216	0\\
25.8728530995	0\\
25.87288233684	0\\
25.87291157418	0\\
25.87294081152	0\\
25.87297004886	0\\
25.8729992862	0\\
25.87302852354	0\\
25.87305776088	0\\
25.87308699822	0\\
25.87311623556	0\\
25.8731454729	0\\
25.87317471024	0\\
25.87320394758	0\\
25.87323318492	0\\
25.87326242226	0\\
25.8732916596	0\\
25.87332089694	0\\
25.87335013428	0\\
25.87337937162	0\\
25.87340860896	0\\
25.8734378463	0\\
25.87346708364	0\\
25.87349632098	0\\
25.87352555832	0\\
25.87355479566	0\\
25.873584033	0\\
25.87361327034	0\\
25.87364250768	0\\
25.87367174502	0\\
25.87370098236	0\\
25.8737302197	0\\
25.87375945704	0\\
25.87378869438	0\\
25.87381793172	0\\
25.87384716906	0\\
25.8738764064	0\\
25.87390564374	0\\
25.87393488108	0\\
25.87396411842	0\\
25.87399335576	0\\
25.8740225931	0\\
25.87405183044	0\\
25.87408106778	0\\
25.87411030512	0\\
25.87413954246	0\\
25.8741687798	0\\
25.87419801714	0\\
25.87422725448	0\\
25.87425649182	0\\
25.87428572916	0\\
25.8743149665	0\\
25.87434420384	0\\
25.87437344118	0\\
25.87440267852	0\\
25.87443191586	0\\
25.8744611532	0\\
25.87449039054	0\\
25.87451962788	0\\
25.87454886522	0\\
25.87457810256	0\\
25.8746073399	0\\
25.87463657724	0\\
25.87466581458	0\\
25.87469505192	0\\
25.87472428926	0\\
25.8747535266	0\\
25.87478276394	0\\
25.87481200128	0\\
25.87484123862	0\\
25.87487047596	0\\
25.8748997133	0\\
25.87492895064	0\\
25.87495818798	0\\
25.87498742532	0\\
25.87501666266	0\\
25.8750459	0\\
25.87507513734	0\\
25.87510437468	0\\
25.87513361202	0\\
25.87516284936	0\\
25.8751920867	0\\
25.87522132404	0\\
25.87525056138	0\\
25.87527979872	0\\
25.87530903606	0\\
25.8753382734	0\\
25.87536751074	0\\
25.87539674808	0\\
25.87542598542	0\\
25.87545522276	0\\
25.8754844601	0\\
25.87551369744	0\\
25.87554293478	0\\
25.87557217212	0\\
25.87560140946	0\\
25.8756306468	0\\
25.87565988414	0\\
25.87568912148	0\\
25.87571835882	0\\
25.87574759616	0\\
25.8757768335	0\\
25.87580607084	0\\
25.87583530818	0\\
25.87586454552	0\\
25.87589378286	0\\
25.8759230202	0\\
25.87595225754	0\\
25.87598149488	0\\
25.87601073222	0\\
25.87603996956	0\\
25.8760692069	0\\
25.87609844424	0\\
25.87612768158	0\\
25.87615691892	0\\
25.87618615626	0\\
25.8762153936	0\\
25.87624463094	0\\
25.87627386828	0\\
25.87630310562	0\\
25.87633234296	0\\
25.8763615803	0\\
25.87639081764	0\\
25.87642005498	0\\
25.87644929232	0\\
25.87647852966	0\\
25.876507767	0\\
25.87653700434	0\\
25.87656624168	0\\
25.87659547902	0\\
25.87662471636	0\\
25.8766539537	0\\
25.87668319104	0\\
25.87671242838	0\\
25.87674166572	0\\
25.87677090306	0\\
25.8768001404	0\\
25.87682937774	0\\
25.87685861508	0\\
25.87688785242	0\\
25.87691708976	0\\
25.8769463271	0\\
25.87697556444	0\\
25.87700480178	0\\
25.87703403912	0\\
25.87706327646	0\\
25.8770925138	0\\
25.87712175114	0\\
25.87715098848	0\\
25.87718022582	0\\
25.87720946316	0\\
25.8772387005	0\\
25.87726793784	0\\
25.87729717518	0\\
25.87732641252	0\\
25.87735564986	0\\
25.8773848872	0\\
25.87741412454	0\\
25.87744336188	0\\
25.87747259922	0\\
25.87750183656	0\\
25.8775310739	0\\
25.87756031124	0\\
25.87758954858	0\\
25.87761878592	0\\
25.87764802326	0\\
25.8776772606	0\\
25.87770649794	0\\
25.87773573528	0\\
25.87776497262	0\\
25.87779420996	0\\
25.8778234473	0\\
25.87785268464	0\\
25.87788192198	0\\
25.87791115932	0\\
25.87794039666	0\\
25.877969634	0\\
25.87799887134	0\\
25.87802810868	0\\
25.87805734602	0\\
25.87808658336	0\\
25.8781158207	0\\
25.87814505804	0\\
25.87817429538	0\\
25.87820353272	0\\
25.87823277006	0\\
25.8782620074	0\\
25.87829124474	0\\
25.87832048208	0\\
25.87834971942	0\\
25.87837895676	0\\
25.8784081941	0\\
25.87843743144	0\\
25.87846666878	0\\
25.87849590612	0\\
25.87852514346	0\\
25.8785543808	0\\
25.87858361814	0\\
25.87861285548	0\\
25.87864209282	0\\
25.87867133016	0\\
25.8787005675	0\\
25.87872980484	0\\
25.87875904218	0\\
25.87878827952	0\\
25.87881751686	0\\
25.8788467542	0\\
25.87887599154	0\\
25.87890522888	0\\
25.87893446622	0\\
25.87896370356	0\\
25.8789929409	0\\
25.87902217824	0\\
25.87905141558	0\\
25.87908065292	0\\
25.87910989026	0\\
25.8791391276	0\\
25.87916836494	0\\
25.87919760228	0\\
25.87922683962	0\\
25.87925607696	0\\
25.8792853143	0\\
25.87931455164	0\\
25.87934378898	0\\
25.87937302632	0\\
25.87940226366	0\\
25.879431501	0\\
25.87946073834	0\\
25.87948997568	0\\
25.87951921302	0\\
25.87954845036	0\\
25.8795776877	0\\
25.87960692504	0\\
25.87963616238	0\\
25.87966539972	0\\
25.87969463706	0\\
25.8797238744	0\\
25.87975311174	0\\
25.87978234908	0\\
25.87981158642	0\\
25.87984082376	0\\
25.8798700611	0\\
25.87989929844	0\\
25.87992853578	0\\
25.87995777312	0\\
25.87998701046	0\\
25.8800162478	0\\
25.88004548514	0\\
25.88007472248	0\\
25.88010395982	0\\
25.88013319716	0\\
25.8801624345	0\\
25.88019167184	0\\
25.88022090918	0\\
25.88025014652	0\\
25.88027938386	0\\
25.8803086212	0\\
25.88033785854	0\\
25.88036709588	0\\
25.88039633322	0\\
25.88042557056	0\\
25.8804548079	0\\
25.88048404524	0\\
25.88051328258	0\\
25.88054251992	0\\
25.88057175726	0\\
25.8806009946	0\\
25.88063023194	0\\
25.88065946928	0\\
25.88068870662	0\\
25.88071794396	0\\
25.8807471813	0\\
25.88077641864	0\\
25.88080565598	0\\
25.88083489332	0\\
25.88086413066	0\\
25.880893368	0\\
25.88092260534	0\\
25.88095184268	0\\
25.88098108002	0\\
25.88101031736	0\\
25.8810395547	0\\
25.88106879204	0\\
25.88109802938	0\\
25.88112726672	0\\
25.88115650406	0\\
25.8811857414	0\\
25.88121497874	0\\
25.88124421608	0\\
25.88127345342	0\\
25.88130269076	0\\
25.8813319281	0\\
25.88136116544	0\\
25.88139040278	0\\
25.88141964012	0\\
25.88144887746	0\\
25.8814781148	0\\
25.88150735214	0\\
25.88153658948	0\\
25.88156582682	0\\
25.88159506416	0\\
25.8816243015	0\\
25.88165353884	0\\
25.88168277618	0\\
25.88171201352	0\\
25.88174125086	0\\
25.8817704882	0\\
25.88179972554	0\\
25.88182896288	0\\
25.88185820022	0\\
25.88188743756	0\\
25.8819166749	0\\
25.88194591224	0\\
25.88197514958	0\\
25.88200438692	0\\
25.88203362426	0\\
25.8820628616	0\\
25.88209209894	0\\
25.88212133628	0\\
25.88215057362	0\\
25.88217981096	0\\
25.8822090483	0\\
25.88223828564	0\\
25.88226752298	0\\
25.88229676032	0\\
25.88232599766	0\\
25.882355235	0\\
25.88238447234	0\\
25.88241370968	0\\
25.88244294702	0\\
25.88247218436	0\\
25.8825014217	0\\
25.88253065904	0\\
25.88255989638	0\\
25.88258913372	0\\
25.88261837106	0\\
25.8826476084	0\\
25.88267684574	0\\
25.88270608308	0\\
25.88273532042	0\\
25.88276455776	0\\
25.8827937951	0\\
25.88282303244	0\\
25.88285226978	0\\
25.88288150712	0\\
25.88291074446	0\\
25.8829399818	0\\
25.88296921914	0\\
25.88299845648	0\\
25.88302769382	0\\
25.88305693116	0\\
25.8830861685	0\\
25.88311540584	0\\
25.88314464318	0\\
25.88317388052	0\\
25.88320311786	0\\
25.8832323552	0\\
25.88326159254	0\\
25.88329082988	0\\
25.88332006722	0\\
25.88334930456	0\\
25.8833785419	0\\
25.88340777924	0\\
25.88343701658	0\\
25.88346625392	0\\
25.88349549126	0\\
25.8835247286	0\\
25.88355396594	0\\
25.88358320328	0\\
25.88361244062	0\\
25.88364167796	0\\
25.8836709153	0\\
25.88370015264	0\\
25.88372938998	0\\
25.88375862732	0\\
25.88378786466	0\\
25.883817102	0\\
25.88384633934	0\\
25.88387557668	0\\
25.88390481402	0\\
25.88393405136	0\\
25.8839632887	0\\
25.88399252604	0\\
25.88402176338	0\\
25.88405100072	0\\
25.88408023806	0\\
25.8841094754	0\\
25.88413871274	0\\
25.88416795008	0\\
25.88419718742	0\\
25.88422642476	0\\
25.8842556621	0\\
25.88428489944	0\\
25.88431413678	0\\
25.88434337412	0\\
25.88437261146	0\\
25.8844018488	0\\
25.88443108614	0\\
25.88446032348	0\\
25.88448956082	0\\
25.88451879816	0\\
25.8845480355	0\\
25.88457727284	0\\
25.88460651018	0\\
25.88463574752	0\\
25.88466498486	0\\
25.8846942222	0\\
25.88472345954	0\\
25.88475269688	0\\
25.88478193422	0\\
25.88481117156	0\\
25.8848404089	0\\
25.88486964624	0\\
25.88489888358	0\\
25.88492812092	0\\
25.88495735826	0\\
25.8849865956	0\\
25.88501583294	0\\
25.88504507028	0\\
25.88507430762	0\\
25.88510354496	0\\
25.8851327823	0\\
25.88516201964	0\\
25.88519125698	0\\
25.88522049432	0\\
25.88524973166	0\\
25.885278969	0\\
25.88530820634	0\\
25.88533744368	0\\
25.88536668102	0\\
25.88539591836	0\\
25.8854251557	0\\
25.88545439304	0\\
25.88548363038	0\\
25.88551286772	0\\
25.88554210506	0\\
25.8855713424	0\\
25.88560057974	0\\
25.88562981708	0\\
25.88565905442	0\\
25.88568829176	0\\
25.8857175291	0\\
25.88574676644	0\\
25.88577600378	0\\
25.88580524112	0\\
25.88583447846	0\\
25.8858637158	0\\
25.88589295314	0\\
25.88592219048	0\\
25.88595142782	0\\
25.88598066516	0\\
25.8860099025	0\\
25.88603913984	0\\
25.88606837718	0\\
25.88609761452	0\\
25.88612685186	0\\
25.8861560892	0\\
25.88618532654	0\\
25.88621456388	0\\
25.88624380122	0\\
25.88627303856	0\\
25.8863022759	0\\
25.88633151324	0\\
25.88636075058	0\\
25.88638998792	0\\
25.88641922526	0\\
25.8864484626	0\\
25.88647769994	0\\
25.88650693728	0\\
25.88653617462	0\\
25.88656541196	0\\
25.8865946493	0\\
25.88662388664	0\\
25.88665312398	0\\
25.88668236132	0\\
25.88671159866	0\\
25.886740836	0\\
25.88677007334	0\\
25.88679931068	0\\
25.88682854802	0\\
25.88685778536	0\\
25.8868870227	0\\
25.88691626004	0\\
25.88694549738	0\\
25.88697473472	0\\
25.88700397206	0\\
25.8870332094	0\\
25.88706244674	0\\
25.88709168408	0\\
25.88712092142	0\\
25.88715015876	0\\
25.8871793961	0\\
25.88720863344	0\\
25.88723787078	0\\
25.88726710812	0\\
25.88729634546	0\\
25.8873255828	0\\
25.88735482014	0\\
25.88738405748	0\\
25.88741329482	0\\
25.88744253216	0\\
25.8874717695	0\\
25.88750100684	0\\
25.88753024418	0\\
25.88755948152	0\\
25.88758871886	0\\
25.8876179562	0\\
25.88764719354	0\\
25.88767643088	0\\
25.88770566822	0\\
25.88773490556	0\\
25.8877641429	0\\
25.88779338024	0\\
25.88782261758	0\\
25.88785185492	0\\
25.88788109226	0\\
25.8879103296	0\\
25.88793956694	0\\
25.88796880428	0\\
25.88799804162	0\\
25.88802727896	0\\
25.8880565163	0\\
25.88808575364	0\\
25.88811499098	0\\
25.88814422832	0\\
25.88817346566	0\\
25.888202703	0\\
25.88823194034	0\\
25.88826117768	0\\
25.88829041502	0\\
25.88831965236	0\\
25.8883488897	0\\
25.88837812704	0\\
25.88840736438	0\\
25.88843660172	0\\
25.88846583906	0\\
25.8884950764	0\\
25.88852431374	0\\
25.88855355108	0\\
25.88858278842	0\\
25.88861202576	0\\
25.8886412631	0\\
25.88867050044	0\\
25.88869973778	0\\
25.88872897512	0\\
25.88875821246	0\\
25.8887874498	0\\
25.88881668714	0\\
25.88884592448	0\\
25.88887516182	0\\
25.88890439916	0\\
25.8889336365	0\\
25.88896287384	0\\
25.88899211118	0\\
25.88902134852	0\\
25.88905058586	0\\
25.8890798232	0\\
25.88910906054	0\\
25.88913829788	0\\
25.88916753522	0\\
25.88919677256	0\\
25.8892260099	0\\
25.88925524724	0\\
25.88928448458	0\\
25.88931372192	0\\
25.88934295926	0\\
25.8893721966	0\\
25.88940143394	0\\
25.88943067128	0\\
25.88945990862	0\\
25.88948914596	0\\
25.8895183833	0\\
25.88954762064	0\\
25.88957685798	0\\
25.88960609532	0\\
25.88963533266	0\\
25.88966457	0\\
25.88969380734	0\\
25.88972304468	0\\
25.88975228202	0\\
25.88978151936	0\\
25.8898107567	0\\
25.88983999404	0\\
25.88986923138	0\\
25.88989846872	0\\
25.88992770606	0\\
25.8899569434	0\\
25.88998618074	0\\
25.89001541808	0\\
25.89004465542	0\\
25.89007389276	0\\
25.8901031301	0\\
25.89013236744	0\\
25.89016160478	0\\
25.89019084212	0\\
25.89022007946	0\\
25.8902493168	0\\
25.89027855414	0\\
25.89030779148	0\\
25.89033702882	0\\
25.89036626616	0\\
25.8903955035	0\\
25.89042474084	0\\
25.89045397818	0\\
25.89048321552	0\\
25.89051245286	0\\
25.8905416902	0\\
25.89057092754	0\\
25.89060016488	0\\
25.89062940222	0\\
25.89065863956	0\\
25.8906878769	0\\
25.89071711424	0\\
25.89074635158	0\\
25.89077558892	0\\
25.89080482626	0\\
25.8908340636	0\\
25.89086330094	0\\
25.89089253828	0\\
25.89092177562	0\\
25.89095101296	0\\
25.8909802503	0\\
25.89100948764	0\\
25.89103872498	0\\
25.89106796232	0\\
25.89109719966	0\\
25.891126437	0\\
25.89115567434	0\\
25.89118491168	0\\
25.89121414902	0\\
25.89124338636	0\\
25.8912726237	0\\
25.89130186104	0\\
25.89133109838	0\\
25.89136033572	0\\
25.89138957306	0\\
25.8914188104	0\\
25.89144804774	0\\
25.89147728508	0\\
25.89150652242	0\\
25.89153575976	0\\
25.8915649971	0\\
25.89159423444	0\\
25.89162347178	0\\
25.89165270912	0\\
25.89168194646	0\\
25.8917111838	0\\
25.89174042114	0\\
25.89176965848	0\\
25.89179889582	0\\
25.89182813316	0\\
25.8918573705	0\\
25.89188660784	0\\
25.89191584518	0\\
25.89194508252	0\\
25.89197431986	0\\
25.8920035572	0\\
25.89203279454	0\\
25.89206203188	0\\
25.89209126922	0\\
25.89212050656	0\\
25.8921497439	0\\
25.89217898124	0\\
25.89220821858	0\\
25.89223745592	0\\
25.89226669326	0\\
25.8922959306	0\\
25.89232516794	0\\
25.89235440528	0\\
25.89238364262	0\\
25.89241287996	0\\
25.8924421173	0\\
25.89247135464	0\\
25.89250059198	0\\
25.89252982932	0\\
25.89255906666	0\\
25.892588304	0\\
25.89261754134	0\\
25.89264677868	0\\
25.89267601602	0\\
25.89270525336	0\\
25.8927344907	0\\
25.89276372804	0\\
25.89279296538	0\\
25.89282220272	0\\
25.89285144006	0\\
25.8928806774	0\\
25.89290991474	0\\
25.89293915208	0\\
25.89296838942	0\\
25.89299762676	0\\
25.8930268641	0\\
25.89305610144	0\\
25.89308533878	0\\
25.89311457612	0\\
25.89314381346	0\\
25.8931730508	0\\
25.89320228814	0\\
25.89323152548	0\\
25.89326076282	0\\
25.89329000016	0\\
25.8933192375	0\\
25.89334847484	0\\
25.89337771218	0\\
25.89340694952	0\\
25.89343618686	0\\
25.8934654242	0\\
25.89349466154	0\\
25.89352389888	0\\
25.89355313622	0\\
25.89358237356	0\\
25.8936116109	0\\
25.89364084824	0\\
25.89367008558	0\\
25.89369932292	0\\
25.89372856026	0\\
25.8937577976	0\\
25.89378703494	0\\
25.89381627228	0\\
25.89384550962	0\\
25.89387474696	0\\
25.8939039843	0\\
25.89393322164	0\\
25.89396245898	0\\
25.89399169632	0\\
25.89402093366	0\\
25.894050171	0\\
25.89407940834	0\\
25.89410864568	0\\
25.89413788302	0\\
25.89416712036	0\\
25.8941963577	0\\
25.89422559504	0\\
25.89425483238	0\\
25.89428406972	0\\
25.89431330706	0\\
25.8943425444	0\\
25.89437178174	0\\
25.89440101908	0\\
25.89443025642	0\\
25.89445949376	0\\
25.8944887311	0\\
25.89451796844	0\\
25.89454720578	0\\
25.89457644312	0\\
25.89460568046	0\\
25.8946349178	0\\
25.89466415514	0\\
25.89469339248	0\\
25.89472262982	0\\
25.89475186716	0\\
25.8947811045	0\\
25.89481034184	0\\
25.89483957918	0\\
25.89486881652	0\\
25.89489805386	0\\
25.8949272912	0\\
25.89495652854	0\\
25.89498576588	0\\
25.89501500322	0\\
25.89504424056	0\\
25.8950734779	0\\
25.89510271524	0\\
25.89513195258	0\\
25.89516118992	0\\
25.89519042726	0\\
25.8952196646	0\\
25.89524890194	0\\
25.89527813928	0\\
25.89530737662	0\\
25.89533661396	0\\
25.8953658513	0\\
25.89539508864	0\\
25.89542432598	0\\
25.89545356332	0\\
25.89548280066	0\\
25.895512038	0\\
25.89554127534	0\\
25.89557051268	0\\
25.89559975002	0\\
25.89562898736	0\\
25.8956582247	0\\
25.89568746204	0\\
25.89571669938	0\\
25.89574593672	0\\
25.89577517406	0\\
25.8958044114	0\\
25.89583364874	0\\
25.89586288608	0\\
25.89589212342	0\\
25.89592136076	0\\
25.8959505981	0\\
25.89597983544	0\\
25.89600907278	0\\
25.89603831012	0\\
25.89606754746	0\\
25.8960967848	0\\
25.89612602214	0\\
25.89615525948	0\\
25.89618449682	0\\
25.89621373416	0\\
25.8962429715	0\\
25.89627220884	0\\
25.89630144618	0\\
25.89633068352	0\\
25.89635992086	0\\
25.8963891582	0\\
25.89641839554	0\\
25.89644763288	0\\
25.89647687022	0\\
25.89650610756	0\\
25.8965353449	0\\
25.89656458224	0\\
25.89659381958	0\\
25.89662305692	0\\
25.89665229426	0\\
25.8966815316	0\\
25.89671076894	0\\
25.89674000628	0\\
25.89676924362	0\\
25.89679848096	0\\
25.8968277183	0\\
25.89685695564	0\\
25.89688619298	0\\
25.89691543032	0\\
25.89694466766	0\\
25.896973905	0\\
25.89700314234	0\\
25.89703237968	0\\
25.89706161702	0\\
25.89709085436	0\\
25.8971200917	0\\
25.89714932904	0\\
25.89717856638	0\\
25.89720780372	0\\
25.89723704106	0\\
25.8972662784	0\\
25.89729551574	0\\
25.89732475308	0\\
25.89735399042	0\\
25.89738322776	0\\
25.8974124651	0\\
25.89744170244	0\\
25.89747093978	0\\
25.89750017712	0\\
25.89752941446	0\\
25.8975586518	0\\
25.89758788914	0\\
25.89761712648	0\\
25.89764636382	0\\
25.89767560116	0\\
25.8977048385	0\\
25.89773407584	0\\
25.89776331318	0\\
25.89779255052	0\\
25.89782178786	0\\
25.8978510252	0\\
25.89788026254	0\\
25.89790949988	0\\
25.89793873722	0\\
25.89796797456	0\\
25.8979972119	0\\
25.89802644924	0\\
25.89805568658	0\\
25.89808492392	0\\
25.89811416126	0\\
25.8981433986	0\\
25.89817263594	0\\
25.89820187328	0\\
25.89823111062	0\\
25.89826034796	0\\
25.8982895853	0\\
25.89831882264	0\\
25.89834805998	0\\
25.89837729732	0\\
25.89840653466	0\\
25.898435772	0\\
25.89846500934	0\\
25.89849424668	0\\
25.89852348402	0\\
25.89855272136	0\\
25.8985819587	0\\
25.89861119604	0\\
25.89864043338	0\\
25.89866967072	0\\
25.89869890806	0\\
25.8987281454	0\\
25.89875738274	0\\
25.89878662008	0\\
25.89881585742	0\\
25.89884509476	0\\
25.8988743321	0\\
25.89890356944	0\\
25.89893280678	0\\
25.89896204412	0\\
25.89899128146	0\\
25.8990205188	0\\
25.89904975614	0\\
25.89907899348	0\\
25.89910823082	0\\
25.89913746816	0\\
25.8991667055	0\\
25.89919594284	0\\
25.89922518018	0\\
25.89925441752	0\\
25.89928365486	0\\
25.8993128922	0\\
25.89934212954	0\\
25.89937136688	0\\
25.89940060422	0\\
25.89942984156	0\\
25.8994590789	0\\
25.89948831624	0\\
25.89951755358	0\\
25.89954679092	0\\
25.89957602826	0\\
25.8996052656	0\\
25.89963450294	0\\
25.89966374028	0\\
25.89969297762	0\\
25.89972221496	0\\
25.8997514523	0\\
25.89978068964	0\\
25.89980992698	0\\
25.89983916432	0\\
25.89986840166	0\\
25.899897639	0\\
25.89992687634	0\\
25.89995611368	0\\
25.89998535102	0\\
25.90001458836	0\\
25.9000438257	0\\
25.90007306304	0\\
25.90010230038	0\\
25.90013153772	0\\
25.90016077506	0\\
25.9001900124	0\\
25.90021924974	0\\
25.90024848708	0\\
25.90027772442	0\\
25.90030696176	0\\
25.9003361991	0\\
25.90036543644	0\\
25.90039467378	0\\
25.90042391112	0\\
25.90045314846	0\\
25.9004823858	0\\
25.90051162314	0\\
25.90054086048	0\\
25.90057009782	0\\
25.90059933516	0\\
25.9006285725	0\\
25.90065780984	0\\
25.90068704718	0\\
25.90071628452	0\\
25.90074552186	0\\
25.9007747592	0\\
25.90080399654	0\\
25.90083323388	0\\
25.90086247122	0\\
25.90089170856	0\\
25.9009209459	0\\
25.90095018324	0\\
25.90097942058	0\\
25.90100865792	0\\
25.90103789526	0\\
25.9010671326	0\\
25.90109636994	0\\
25.90112560728	0\\
25.90115484462	0\\
25.90118408196	0\\
25.9012133193	0\\
25.90124255664	0\\
25.90127179398	0\\
25.90130103132	0\\
25.90133026866	0\\
25.901359506	0\\
25.90138874334	0\\
25.90141798068	0\\
25.90144721802	0\\
25.90147645536	0\\
25.9015056927	0\\
25.90153493004	0\\
25.90156416738	0\\
25.90159340472	0\\
25.90162264206	0\\
25.9016518794	0\\
25.90168111674	0\\
25.90171035408	0\\
25.90173959142	0\\
25.90176882876	0\\
25.9017980661	0\\
25.90182730344	0\\
25.90185654078	0\\
25.90188577812	0\\
25.90191501546	0\\
25.9019442528	0\\
25.90197349014	0\\
25.90200272748	0\\
25.90203196482	0\\
25.90206120216	0\\
25.9020904395	0\\
25.90211967684	0\\
25.90214891418	0\\
25.90217815152	0\\
25.90220738886	0\\
25.9022366262	0\\
25.90226586354	0\\
25.90229510088	0\\
25.90232433822	0\\
25.90235357556	0\\
25.9023828129	0\\
25.90241205024	0\\
25.90244128758	0\\
25.90247052492	0\\
25.90249976226	0\\
25.9025289996	0\\
25.90255823694	0\\
25.90258747428	0\\
25.90261671162	0\\
25.90264594896	0\\
25.9026751863	0\\
25.90270442364	0\\
25.90273366098	0\\
25.90276289832	0\\
25.90279213566	0\\
25.902821373	0\\
25.90285061034	0\\
25.90287984768	0\\
25.90290908502	0\\
25.90293832236	0\\
25.9029675597	0\\
25.90299679704	0\\
25.90302603438	0\\
25.90305527172	0\\
25.90308450906	0\\
25.9031137464	0\\
25.90314298374	0\\
25.90317222108	0\\
25.90320145842	0\\
25.90323069576	0\\
25.9032599331	0\\
25.90328917044	0\\
25.90331840778	0\\
25.90334764512	0\\
25.90337688246	0\\
25.9034061198	0\\
25.90343535714	0\\
25.90346459448	0\\
25.90349383182	0\\
25.90352306916	0\\
25.9035523065	0\\
25.90358154384	0\\
25.90361078118	0\\
25.90364001852	0\\
25.90366925586	0\\
25.9036984932	0\\
25.90372773054	0\\
25.90375696788	0\\
25.90378620522	0\\
25.90381544256	0\\
25.9038446799	0\\
25.90387391724	0\\
25.90390315458	0\\
25.90393239192	0\\
25.90396162926	0\\
25.9039908666	0\\
25.90402010394	0\\
25.90404934128	0\\
25.90407857862	0\\
25.90410781596	0\\
25.9041370533	0\\
25.90416629064	0\\
25.90419552798	0\\
25.90422476532	0\\
25.90425400266	0\\
25.90428324	0\\
25.90431247734	0\\
25.90434171468	0\\
25.90437095202	0\\
25.90440018936	0\\
25.9044294267	0\\
25.90445866404	0\\
25.90448790138	0\\
25.90451713872	0\\
25.90454637606	0\\
25.9045756134	0\\
25.90460485074	0\\
25.90463408808	0\\
25.90466332542	0\\
25.90469256276	0\\
25.9047218001	0\\
25.90475103744	0\\
25.90478027478	0\\
25.90480951212	0\\
25.90483874946	0\\
25.9048679868	0\\
25.90489722414	0\\
25.90492646148	0\\
25.90495569882	0\\
25.90498493616	0\\
25.9050141735	0\\
25.90504341084	0\\
25.90507264818	0\\
25.90510188552	0\\
25.90513112286	0\\
25.9051603602	0\\
25.90518959754	0\\
25.90521883488	0\\
25.90524807222	0\\
25.90527730956	0\\
25.9053065469	0\\
25.90533578424	0\\
25.90536502158	0\\
25.90539425892	0\\
25.90542349626	0\\
25.9054527336	0\\
25.90548197094	0\\
25.90551120828	0\\
25.90554044562	0\\
25.90556968296	0\\
25.9055989203	0\\
25.90562815764	0\\
25.90565739498	0\\
25.90568663232	0\\
25.90571586966	0\\
25.905745107	0\\
25.90577434434	0\\
25.90580358168	0\\
25.90583281902	0\\
25.90586205636	0\\
25.9058912937	0\\
25.90592053104	0\\
25.90594976838	0\\
25.90597900572	0\\
25.90600824306	0\\
25.9060374804	0\\
25.90606671774	0\\
25.90609595508	0\\
25.90612519242	0\\
25.90615442976	0\\
25.9061836671	0\\
25.90621290444	0\\
25.90624214178	0\\
25.90627137912	0\\
25.90630061646	0\\
25.9063298538	0\\
25.90635909114	0\\
25.90638832848	0\\
25.90641756582	0\\
25.90644680316	0\\
25.9064760405	0\\
25.90650527784	0\\
25.90653451518	0\\
25.90656375252	0\\
25.90659298986	0\\
25.9066222272	0\\
25.90665146454	0\\
25.90668070188	0\\
25.90670993922	0\\
25.90673917656	0\\
25.9067684139	0\\
25.90679765124	0\\
25.90682688858	0\\
25.90685612592	0\\
25.90688536326	0\\
25.9069146006	0\\
25.90694383794	0\\
25.90697307528	0\\
25.90700231262	0\\
25.90703154996	0\\
25.9070607873	0\\
25.90709002464	0\\
25.90711926198	0\\
25.90714849932	0\\
25.90717773666	0\\
25.907206974	0\\
25.90723621134	0\\
25.90726544868	0\\
25.90729468602	0\\
25.90732392336	0\\
25.9073531607	0\\
25.90738239804	0\\
25.90741163538	0\\
25.90744087272	0\\
25.90747011006	0\\
25.9074993474	0\\
25.90752858474	0\\
25.90755782208	0\\
25.90758705942	0\\
25.90761629676	0\\
25.9076455341	0\\
25.90767477144	0\\
25.90770400878	0\\
25.90773324612	0\\
25.90776248346	0\\
25.9077917208	0\\
25.90782095814	0\\
25.90785019548	0\\
25.90787943282	0\\
25.90790867016	0\\
25.9079379075	0\\
25.90796714484	0\\
25.90799638218	0\\
25.90802561952	0\\
25.90805485686	0\\
25.9080840942	0\\
25.90811333154	0\\
25.90814256888	0\\
25.90817180622	0\\
25.90820104356	0\\
25.9082302809	0\\
25.90825951824	0\\
25.90828875558	0\\
25.90831799292	0\\
25.90834723026	0\\
25.9083764676	0\\
25.90840570494	0\\
25.90843494228	0\\
25.90846417962	0\\
25.90849341696	0\\
25.9085226543	0\\
25.90855189164	0\\
25.90858112898	0\\
25.90861036632	0\\
25.90863960366	0\\
25.908668841	0\\
25.90869807834	0\\
25.90872731568	0\\
25.90875655302	0\\
25.90878579036	0\\
25.9088150277	0\\
25.90884426504	0\\
25.90887350238	0\\
25.90890273972	0\\
25.90893197706	0\\
25.9089612144	0\\
25.90899045174	0\\
25.90901968908	0\\
25.90904892642	0\\
25.90907816376	0\\
25.9091074011	0\\
25.90913663844	0\\
25.90916587578	0\\
25.90919511312	0\\
25.90922435046	0\\
25.9092535878	0\\
25.90928282514	0\\
25.90931206248	0\\
25.90934129982	0\\
25.90937053716	0\\
25.9093997745	0\\
25.90942901184	0\\
25.90945824918	0\\
25.90948748652	0\\
25.90951672386	0\\
25.9095459612	0\\
25.90957519854	0\\
25.90960443588	0\\
25.90963367322	0\\
25.90966291056	0\\
25.9096921479	0\\
25.90972138524	0\\
25.90975062258	0\\
25.90977985992	0\\
25.90980909726	0\\
25.9098383346	0\\
25.90986757194	0\\
25.90989680928	0\\
25.90992604662	0\\
25.90995528396	0\\
25.9099845213	0\\
25.91001375864	0\\
25.91004299598	0\\
25.91007223332	0\\
25.91010147066	0\\
25.910130708	0\\
25.91015994534	0\\
25.91018918268	0\\
25.91021842002	0\\
25.91024765736	0\\
25.9102768947	0\\
25.91030613204	0\\
25.91033536938	0\\
25.91036460672	0\\
25.91039384406	0\\
25.9104230814	0\\
25.91045231874	0\\
25.91048155608	0\\
25.91051079342	0\\
25.91054003076	0\\
25.9105692681	0\\
25.91059850544	0\\
25.91062774278	0\\
25.91065698012	0\\
25.91068621746	0\\
25.9107154548	0\\
25.91074469214	0\\
25.91077392948	0\\
25.91080316682	0\\
25.91083240416	0\\
25.9108616415	0\\
25.91089087884	0\\
25.91092011618	0\\
25.91094935352	0\\
25.91097859086	0\\
25.9110078282	0\\
25.91103706554	0\\
25.91106630288	0\\
25.91109554022	0\\
25.91112477756	0\\
25.9111540149	0\\
25.91118325224	0\\
25.91121248958	0\\
25.91124172692	0\\
25.91127096426	0\\
25.9113002016	0\\
25.91132943894	0\\
25.91135867628	0\\
25.91138791362	0\\
25.91141715096	0\\
25.9114463883	0\\
25.91147562564	0\\
25.91150486298	0\\
25.91153410032	0\\
25.91156333766	0\\
25.911592575	0\\
25.91162181234	0\\
25.91165104968	0\\
25.91168028702	0\\
25.91170952436	0\\
25.9117387617	0\\
25.91176799904	0\\
25.91179723638	0\\
25.91182647372	0\\
25.91185571106	0\\
25.9118849484	0\\
25.91191418574	0\\
25.91194342308	0\\
25.91197266042	0\\
25.91200189776	0\\
25.9120311351	0\\
25.91206037244	0\\
25.91208960978	0\\
25.91211884712	0\\
25.91214808446	0\\
25.9121773218	0\\
25.91220655914	0\\
25.91223579648	0\\
25.91226503382	0\\
25.91229427116	0\\
25.9123235085	0\\
25.91235274584	0\\
25.91238198318	0\\
25.91241122052	0\\
25.91244045786	0\\
25.9124696952	0\\
25.91249893254	0\\
25.91252816988	0\\
25.91255740722	0\\
25.91258664456	0\\
25.9126158819	0\\
25.91264511924	0\\
25.91267435658	0\\
25.91270359392	0\\
25.91273283126	0\\
25.9127620686	0\\
25.91279130594	0\\
25.91282054328	0\\
25.91284978062	0\\
25.91287901796	0\\
25.9129082553	0\\
25.91293749264	0\\
25.91296672998	0\\
25.91299596732	0\\
25.91302520466	0\\
25.913054442	0\\
25.91308367934	0\\
25.91311291668	0\\
25.91314215402	0\\
25.91317139136	0\\
25.9132006287	0\\
25.91322986604	0\\
25.91325910338	0\\
25.91328834072	0\\
25.91331757806	0\\
25.9133468154	0\\
25.91337605274	0\\
25.91340529008	0\\
25.91343452742	0\\
25.91346376476	0\\
25.9134930021	0\\
25.91352223944	0\\
25.91355147678	0\\
25.91358071412	0\\
25.91360995146	0\\
25.9136391888	0\\
25.91366842614	0\\
25.91369766348	0\\
25.91372690082	0\\
25.91375613816	0\\
25.9137853755	0\\
25.91381461284	0\\
25.91384385018	0\\
25.91387308752	0\\
25.91390232486	0\\
25.9139315622	0\\
25.91396079954	0\\
25.91399003688	0\\
25.91401927422	0\\
25.91404851156	0\\
25.9140777489	0\\
25.91410698624	0\\
25.91413622358	0\\
25.91416546092	0\\
25.91419469826	0\\
25.9142239356	0\\
25.91425317294	0\\
25.91428241028	0\\
25.91431164762	0\\
25.91434088496	0\\
25.9143701223	0\\
25.91439935964	0\\
25.91442859698	0\\
25.91445783432	0\\
25.91448707166	0\\
25.914516309	0\\
25.91454554634	0\\
25.91457478368	0\\
25.91460402102	0\\
25.91463325836	0\\
25.9146624957	0\\
25.91469173304	0\\
25.91472097038	0\\
25.91475020772	0\\
25.91477944506	0\\
25.9148086824	0\\
25.91483791974	0\\
25.91486715708	0\\
25.91489639442	0\\
25.91492563176	0\\
25.9149548691	0\\
25.91498410644	0\\
25.91501334378	0\\
25.91504258112	0\\
25.91507181846	0\\
25.9151010558	0\\
25.91513029314	0\\
25.91515953048	0\\
25.91518876782	0\\
25.91521800516	0\\
25.9152472425	0\\
25.91527647984	0\\
25.91530571718	0\\
25.91533495452	0\\
25.91536419186	0\\
25.9153934292	0\\
25.91542266654	0\\
25.91545190388	0\\
25.91548114122	0\\
25.91551037856	0\\
25.9155396159	0\\
25.91556885324	0\\
25.91559809058	0\\
25.91562732792	0\\
25.91565656526	0\\
25.9156858026	0\\
25.91571503994	0\\
25.91574427728	0\\
25.91577351462	0\\
25.91580275196	0\\
25.9158319893	0\\
25.91586122664	0\\
25.91589046398	0\\
25.91591970132	0\\
25.91594893866	0\\
25.915978176	0\\
25.91600741334	0\\
25.91603665068	0\\
25.91606588802	0\\
25.91609512536	0\\
25.9161243627	0\\
25.91615360004	0\\
25.91618283738	0\\
25.91621207472	0\\
25.91624131206	0\\
25.9162705494	0\\
25.91629978674	0\\
25.91632902408	0\\
25.91635826142	0\\
25.91638749876	0\\
25.9164167361	0\\
25.91644597344	0\\
25.91647521078	0\\
25.91650444812	0\\
25.91653368546	0\\
25.9165629228	0\\
25.91659216014	0\\
25.91662139748	0\\
25.91665063482	0\\
25.91667987216	0\\
25.9167091095	0\\
25.91673834684	0\\
25.91676758418	0\\
25.91679682152	0\\
25.91682605886	0\\
25.9168552962	0\\
25.91688453354	0\\
25.91691377088	0\\
25.91694300822	0\\
25.91697224556	0\\
25.9170014829	0\\
25.91703072024	0\\
25.91705995758	0\\
25.91708919492	0\\
25.91711843226	0\\
25.9171476696	0\\
25.91717690694	0\\
25.91720614428	0\\
25.91723538162	0\\
25.91726461896	0\\
25.9172938563	0\\
25.91732309364	0\\
25.91735233098	0\\
25.91738156832	0\\
25.91741080566	0\\
25.917440043	0\\
25.91746928034	0\\
25.91749851768	0\\
25.91752775502	0\\
25.91755699236	0\\
25.9175862297	0\\
25.91761546704	0\\
25.91764470438	0\\
25.91767394172	0\\
25.91770317906	0\\
25.9177324164	0\\
25.91776165374	0\\
25.91779089108	0\\
25.91782012842	0\\
25.91784936576	0\\
25.9178786031	0\\
25.91790784044	0\\
25.91793707778	0\\
25.91796631512	0\\
25.91799555246	0\\
25.9180247898	0\\
25.91805402714	0\\
25.91808326448	0\\
25.91811250182	0\\
25.91814173916	0\\
25.9181709765	0\\
25.91820021384	0\\
25.91822945118	0\\
25.91825868852	0\\
25.91828792586	0\\
25.9183171632	0\\
25.91834640054	0\\
25.91837563788	0\\
25.91840487522	0\\
25.91843411256	0\\
25.9184633499	0\\
25.91849258724	0\\
25.91852182458	0\\
25.91855106192	0\\
25.91858029926	0\\
25.9186095366	0\\
25.91863877394	0\\
25.91866801128	0\\
25.91869724862	0\\
25.91872648596	0\\
25.9187557233	0\\
25.91878496064	0\\
25.91881419798	0\\
25.91884343532	0\\
25.91887267266	0\\
25.91890191	0\\
25.91893114734	0\\
25.91896038468	0\\
25.91898962202	0\\
25.91901885936	0\\
25.9190480967	0\\
25.91907733404	0\\
25.91910657138	0\\
25.91913580872	0\\
25.91916504606	0\\
25.9191942834	0\\
25.91922352074	0\\
25.91925275808	0\\
25.91928199542	0\\
25.91931123276	0\\
25.9193404701	0\\
25.91936970744	0\\
25.91939894478	0\\
25.91942818212	0\\
25.91945741946	0\\
25.9194866568	0\\
25.91951589414	0\\
25.91954513148	0\\
25.91957436882	0\\
25.91960360616	0\\
25.9196328435	0\\
25.91966208084	0\\
25.91969131818	0\\
25.91972055552	0\\
25.91974979286	0\\
25.9197790302	0\\
25.91980826754	0\\
25.91983750488	0\\
25.91986674222	0\\
25.91989597956	0\\
25.9199252169	0\\
25.91995445424	0\\
25.91998369158	0\\
25.92001292892	0\\
25.92004216626	0\\
25.9200714036	0\\
25.92010064094	0\\
25.92012987828	0\\
25.92015911562	0\\
25.92018835296	0\\
25.9202175903	0\\
25.92024682764	0\\
25.92027606498	0\\
25.92030530232	0\\
25.92033453966	0\\
25.920363777	0\\
25.92039301434	0\\
25.92042225168	0\\
25.92045148902	0\\
25.92048072636	0\\
25.9205099637	0\\
25.92053920104	0\\
25.92056843838	0\\
25.92059767572	0\\
25.92062691306	0\\
25.9206561504	0\\
25.92068538774	0\\
25.92071462508	0\\
25.92074386242	0\\
25.92077309976	0\\
25.9208023371	0\\
25.92083157444	0\\
25.92086081178	0\\
25.92089004912	0\\
25.92091928646	0\\
25.9209485238	0\\
25.92097776114	0\\
25.92100699848	0\\
25.92103623582	0\\
25.92106547316	0\\
25.9210947105	0\\
25.92112394784	0\\
25.92115318518	0\\
25.92118242252	0\\
25.92121165986	0\\
25.9212408972	0\\
25.92127013454	0\\
25.92129937188	0\\
25.92132860922	0\\
25.92135784656	0\\
25.9213870839	0\\
25.92141632124	0\\
25.92144555858	0\\
25.92147479592	0\\
25.92150403326	0\\
25.9215332706	0\\
25.92156250794	0\\
25.92159174528	0\\
25.92162098262	0\\
25.92165021996	0\\
25.9216794573	0\\
25.92170869464	0\\
25.92173793198	0\\
25.92176716932	0\\
25.92179640666	0\\
25.921825644	0\\
25.92185488134	0\\
25.92188411868	0\\
25.92191335602	0\\
25.92194259336	0\\
25.9219718307	0\\
25.92200106804	0\\
25.92203030538	0\\
25.92205954272	0\\
25.92208878006	0\\
25.9221180174	0\\
25.92214725474	0\\
25.92217649208	0\\
25.92220572942	0\\
25.92223496676	0\\
25.9222642041	0\\
25.92229344144	0\\
25.92232267878	0\\
25.92235191612	0\\
25.92238115346	0\\
25.9224103908	0\\
25.92243962814	0\\
25.92246886548	0\\
25.92249810282	0\\
25.92252734016	0\\
25.9225565775	0\\
25.92258581484	0\\
25.92261505218	0\\
25.92264428952	0\\
25.92267352686	0\\
25.9227027642	0\\
25.92273200154	0\\
25.92276123888	0\\
25.92279047622	0\\
25.92281971356	0\\
25.9228489509	0\\
25.92287818824	0\\
25.92290742558	0\\
25.92293666292	0\\
25.92296590026	0\\
25.9229951376	0\\
25.92302437494	0\\
25.92305361228	0\\
25.92308284962	0\\
25.92311208696	0\\
25.9231413243	0\\
25.92317056164	0\\
25.92319979898	0\\
25.92322903632	0\\
25.92325827366	0\\
25.923287511	0\\
25.92331674834	0\\
25.92334598568	0\\
25.92337522302	0\\
25.92340446036	0\\
25.9234336977	0\\
25.92346293504	0\\
25.92349217238	0\\
25.92352140972	0\\
25.92355064706	0\\
25.9235798844	0\\
25.92360912174	0\\
25.92363835908	0\\
25.92366759642	0\\
25.92369683376	0\\
25.9237260711	0\\
25.92375530844	0\\
25.92378454578	0\\
25.92381378312	0\\
25.92384302046	0\\
25.9238722578	0\\
25.92390149514	0\\
25.92393073248	0\\
25.92395996982	0\\
25.92398920716	0\\
25.9240184445	0\\
25.92404768184	0\\
25.92407691918	0\\
25.92410615652	0\\
25.92413539386	0\\
25.9241646312	0\\
25.92419386854	0\\
25.92422310588	0\\
25.92425234322	0\\
25.92428158056	0\\
25.9243108179	0\\
25.92434005524	0\\
25.92436929258	0\\
25.92439852992	0\\
25.92442776726	0\\
25.9244570046	0\\
25.92448624194	0\\
25.92451547928	0\\
25.92454471662	0\\
25.92457395396	0\\
25.9246031913	0\\
25.92463242864	0\\
25.92466166598	0\\
25.92469090332	0\\
25.92472014066	0\\
25.924749378	0\\
25.92477861534	0\\
25.92480785268	0\\
25.92483709002	0\\
25.92486632736	0\\
25.9248955647	0\\
25.92492480204	0\\
25.92495403938	0\\
25.92498327672	0\\
25.92501251406	0\\
25.9250417514	0\\
25.92507098874	0\\
25.92510022608	0\\
25.92512946342	0\\
25.92515870076	0\\
25.9251879381	0\\
25.92521717544	0\\
25.92524641278	0\\
25.92527565012	0\\
25.92530488746	0\\
25.9253341248	0\\
25.92536336214	0\\
25.92539259948	0\\
25.92542183682	0\\
25.92545107416	0\\
25.9254803115	0\\
25.92550954884	0\\
25.92553878618	0\\
25.92556802352	0\\
25.92559726086	0\\
25.9256264982	0\\
25.92565573554	0\\
25.92568497288	0\\
25.92571421022	0\\
25.92574344756	0\\
25.9257726849	0\\
25.92580192224	0\\
25.92583115958	0\\
25.92586039692	0\\
25.92588963426	0\\
25.9259188716	0\\
25.92594810894	0\\
25.92597734628	0\\
25.92600658362	0\\
25.92603582096	0\\
25.9260650583	0\\
25.92609429564	0\\
25.92612353298	0\\
25.92615277032	0\\
25.92618200766	0\\
25.926211245	0\\
25.92624048234	0\\
25.92626971968	0\\
25.92629895702	0\\
25.92632819436	0\\
25.9263574317	0\\
25.92638666904	0\\
25.92641590638	0\\
25.92644514372	0\\
25.92647438106	0\\
25.9265036184	0\\
25.92653285574	0\\
25.92656209308	0\\
25.92659133042	0\\
25.92662056776	0\\
25.9266498051	0\\
25.92667904244	0\\
25.92670827978	0\\
25.92673751712	0\\
25.92676675446	0\\
25.9267959918	0\\
25.92682522914	0\\
25.92685446648	0\\
25.92688370382	0\\
25.92691294116	0\\
25.9269421785	0\\
25.92697141584	0\\
25.92700065318	0\\
25.92702989052	0\\
25.92705912786	0\\
25.9270883652	0\\
25.92711760254	0\\
25.92714683988	0\\
25.92717607722	0\\
25.92720531456	0\\
25.9272345519	0\\
25.92726378924	0\\
25.92729302658	0\\
25.92732226392	0\\
25.92735150126	0\\
25.9273807386	0\\
25.92740997594	0\\
25.92743921328	0\\
25.92746845062	0\\
25.92749768796	0\\
25.9275269253	0\\
25.92755616264	0\\
25.92758539998	0\\
25.92761463732	0\\
25.92764387466	0\\
25.927673112	0\\
25.92770234934	0\\
25.92773158668	0\\
25.92776082402	0\\
25.92779006136	0\\
25.9278192987	0\\
25.92784853604	0\\
25.92787777338	0\\
25.92790701072	0\\
25.92793624806	0\\
25.9279654854	0\\
25.92799472274	0\\
25.92802396008	0\\
25.92805319742	0\\
25.92808243476	0\\
25.9281116721	0\\
25.92814090944	0\\
25.92817014678	0\\
25.92819938412	0\\
25.92822862146	0\\
25.9282578588	0\\
25.92828709614	0\\
25.92831633348	0\\
25.92834557082	0\\
25.92837480816	0\\
25.9284040455	0\\
25.92843328284	0\\
25.92846252018	0\\
25.92849175752	0\\
25.92852099486	0\\
25.9285502322	0\\
25.92857946954	0\\
25.92860870688	0\\
25.92863794422	0\\
25.92866718156	0\\
25.9286964189	0\\
25.92872565624	0\\
25.92875489358	0\\
25.92878413092	0\\
25.92881336826	0\\
25.9288426056	0\\
25.92887184294	0\\
25.92890108028	0\\
25.92893031762	0\\
25.92895955496	0\\
25.9289887923	0\\
25.92901802964	0\\
25.92904726698	0\\
25.92907650432	0\\
25.92910574166	0\\
25.929134979	0\\
25.92916421634	0\\
25.92919345368	0\\
25.92922269102	0\\
25.92925192836	0\\
25.9292811657	0\\
25.92931040304	0\\
25.92933964038	0\\
25.92936887772	0\\
25.92939811506	0\\
25.9294273524	0\\
25.92945658974	0\\
25.92948582708	0\\
25.92951506442	0\\
25.92954430176	0\\
25.9295735391	0\\
25.92960277644	0\\
25.92963201378	0\\
25.92966125112	0\\
25.92969048846	0\\
25.9297197258	0\\
25.92974896314	0\\
25.92977820048	0\\
25.92980743782	0\\
25.92983667516	0\\
25.9298659125	0\\
25.92989514984	0\\
25.92992438718	0\\
25.92995362452	0\\
25.92998286186	0\\
25.9300120992	0\\
25.93004133654	0\\
25.93007057388	0\\
25.93009981122	0\\
25.93012904856	0\\
25.9301582859	0\\
25.93018752324	0\\
25.93021676058	0\\
25.93024599792	0\\
25.93027523526	0\\
25.9303044726	0\\
25.93033370994	0\\
25.93036294728	0\\
25.93039218462	0\\
25.93042142196	0\\
25.9304506593	0\\
25.93047989664	0\\
25.93050913398	0\\
25.93053837132	0\\
25.93056760866	0\\
25.930596846	0\\
25.93062608334	0\\
25.93065532068	0\\
25.93068455802	0\\
25.93071379536	0\\
25.9307430327	0\\
25.93077227004	0\\
25.93080150738	0\\
25.93083074472	0\\
25.93085998206	0\\
25.9308892194	0\\
25.93091845674	0\\
25.93094769408	0\\
25.93097693142	0\\
25.93100616876	0\\
25.9310354061	0\\
25.93106464344	0\\
25.93109388078	0\\
25.93112311812	0\\
25.93115235546	0\\
25.9311815928	0\\
25.93121083014	0\\
25.93124006748	0\\
25.93126930482	0\\
25.93129854216	0\\
25.9313277795	0\\
25.93135701684	0\\
25.93138625418	0\\
25.93141549152	0\\
25.93144472886	0\\
25.9314739662	0\\
25.93150320354	0\\
25.93153244088	0\\
25.93156167822	0\\
25.93159091556	0\\
25.9316201529	0\\
25.93164939024	0\\
25.93167862758	0\\
25.93170786492	0\\
25.93173710226	0\\
25.9317663396	0\\
25.93179557694	0\\
25.93182481428	0\\
25.93185405162	0\\
25.93188328896	0\\
25.9319125263	0\\
25.93194176364	0\\
25.93197100098	0\\
25.93200023832	0\\
25.93202947566	0\\
25.932058713	0\\
25.93208795034	0\\
25.93211718768	0\\
25.93214642502	0\\
25.93217566236	0\\
25.9322048997	0\\
25.93223413704	0\\
25.93226337438	0\\
25.93229261172	0\\
25.93232184906	0\\
25.9323510864	0\\
25.93238032374	0\\
25.93240956108	0\\
25.93243879842	0\\
25.93246803576	0\\
25.9324972731	0\\
25.93252651044	0\\
25.93255574778	0\\
25.93258498512	0\\
25.93261422246	0\\
25.9326434598	0\\
25.93267269714	0\\
25.93270193448	0\\
25.93273117182	0\\
25.93276040916	0\\
25.9327896465	0\\
25.93281888384	0\\
25.93284812118	0\\
25.93287735852	0\\
25.93290659586	0\\
25.9329358332	0\\
25.93296507054	0\\
25.93299430788	0\\
25.93302354522	0\\
25.93305278256	0\\
25.9330820199	0\\
25.93311125724	0\\
25.93314049458	0\\
25.93316973192	0\\
25.93319896926	0\\
25.9332282066	0\\
25.93325744394	0\\
25.93328668128	0\\
25.93331591862	0\\
25.93334515596	0\\
25.9333743933	0\\
25.93340363064	0\\
25.93343286798	0\\
25.93346210532	0\\
25.93349134266	0\\
25.93352058	0\\
25.93354981734	0\\
25.93357905468	0\\
25.93360829202	0\\
25.93363752936	0\\
25.9336667667	0\\
25.93369600404	0\\
25.93372524138	0\\
25.93375447872	0\\
25.93378371606	0\\
25.9338129534	0\\
25.93384219074	0\\
25.93387142808	0\\
25.93390066542	0\\
25.93392990276	0\\
25.9339591401	0\\
25.93398837744	0\\
25.93401761478	0\\
25.93404685212	0\\
25.93407608946	0\\
25.9341053268	0\\
25.93413456414	0\\
25.93416380148	0\\
25.93419303882	0\\
25.93422227616	0\\
25.9342515135	0\\
25.93428075084	0\\
25.93430998818	0\\
25.93433922552	0\\
25.93436846286	0\\
25.9343977002	0\\
25.93442693754	0\\
25.93445617488	0\\
25.93448541222	0\\
25.93451464956	0\\
25.9345438869	0\\
25.93457312424	0\\
25.93460236158	0\\
25.93463159892	0\\
25.93466083626	0\\
25.9346900736	0\\
25.93471931094	0\\
25.93474854828	0\\
25.93477778562	0\\
25.93480702296	0\\
25.9348362603	0\\
25.93486549764	0\\
25.93489473498	0\\
25.93492397232	0\\
25.93495320966	0\\
25.934982447	0\\
25.93501168434	0\\
25.93504092168	0\\
25.93507015902	0\\
25.93509939636	0\\
25.9351286337	0\\
25.93515787104	0\\
25.93518710838	0\\
25.93521634572	0\\
25.93524558306	0\\
25.9352748204	0\\
25.93530405774	0\\
25.93533329508	0\\
25.93536253242	0\\
25.93539176976	0\\
25.9354210071	0\\
25.93545024444	0\\
25.93547948178	0\\
25.93550871912	0\\
25.93553795646	0\\
25.9355671938	0\\
25.93559643114	0\\
25.93562566848	0\\
25.93565490582	0\\
25.93568414316	0\\
25.9357133805	0\\
25.93574261784	0\\
25.93577185518	0\\
25.93580109252	0\\
25.93583032986	0\\
25.9358595672	0\\
25.93588880454	0\\
25.93591804188	0\\
25.93594727922	0\\
25.93597651656	0\\
25.9360057539	0\\
25.93603499124	0\\
25.93606422858	0\\
25.93609346592	0\\
25.93612270326	0\\
25.9361519406	0\\
25.93618117794	0\\
25.93621041528	0\\
25.93623965262	0\\
25.93626888996	0\\
25.9362981273	0\\
25.93632736464	0\\
25.93635660198	0\\
25.93638583932	0\\
25.93641507666	0\\
25.936444314	0\\
25.93647355134	0\\
25.93650278868	0\\
25.93653202602	0\\
25.93656126336	0\\
25.9365905007	0\\
25.93661973804	0\\
25.93664897538	0\\
25.93667821272	0\\
25.93670745006	0\\
25.9367366874	0\\
25.93676592474	0\\
25.93679516208	0\\
25.93682439942	0\\
25.93685363676	0\\
25.9368828741	0\\
25.93691211144	0\\
25.93694134878	0\\
25.93697058612	0\\
25.93699982346	0\\
25.9370290608	0\\
25.93705829814	0\\
25.93708753548	0\\
25.93711677282	0\\
25.93714601016	0\\
25.9371752475	0\\
25.93720448484	0\\
25.93723372218	0\\
25.93726295952	0\\
25.93729219686	0\\
25.9373214342	0\\
25.93735067154	0\\
25.93737990888	0\\
25.93740914622	0\\
25.93743838356	0\\
25.9374676209	0\\
25.93749685824	0\\
25.93752609558	0\\
25.93755533292	0\\
25.93758457026	0\\
25.9376138076	0\\
25.93764304494	0\\
25.93767228228	0\\
25.93770151962	0\\
25.93773075696	0\\
25.9377599943	0\\
25.93778923164	0\\
25.93781846898	0\\
25.93784770632	0\\
25.93787694366	0\\
25.937906181	0\\
25.93793541834	0\\
25.93796465568	0\\
25.93799389302	0\\
25.93802313036	0\\
25.9380523677	0\\
25.93808160504	0\\
25.93811084238	0\\
25.93814007972	0\\
25.93816931706	0\\
25.9381985544	0\\
25.93822779174	0\\
25.93825702908	0\\
25.93828626642	0\\
25.93831550376	0\\
25.9383447411	0\\
25.93837397844	0\\
25.93840321578	0\\
25.93843245312	0\\
25.93846169046	0\\
25.9384909278	0\\
25.93852016514	0\\
25.93854940248	0\\
25.93857863982	0\\
25.93860787716	0\\
25.9386371145	0\\
25.93866635184	0\\
25.93869558918	0\\
25.93872482652	0\\
25.93875406386	0\\
25.9387833012	0\\
25.93881253854	0\\
25.93884177588	0\\
25.93887101322	0\\
25.93890025056	0\\
25.9389294879	0\\
25.93895872524	0\\
25.93898796258	0\\
25.93901719992	0\\
25.93904643726	0\\
25.9390756746	0\\
25.93910491194	0\\
25.93913414928	0\\
25.93916338662	0\\
25.93919262396	0\\
25.9392218613	0\\
25.93925109864	0\\
25.93928033598	0\\
25.93930957332	0\\
25.93933881066	0\\
25.939368048	0\\
25.93939728534	0\\
25.93942652268	0\\
25.93945576002	0\\
25.93948499736	0\\
25.9395142347	0\\
25.93954347204	0\\
25.93957270938	0\\
25.93960194672	0\\
25.93963118406	0\\
25.9396604214	0\\
25.93968965874	0\\
25.93971889608	0\\
25.93974813342	0\\
25.93977737076	0\\
25.9398066081	0\\
25.93983584544	0\\
25.93986508278	0\\
25.93989432012	0\\
25.93992355746	0\\
25.9399527948	0\\
25.93998203214	0\\
25.94001126948	0\\
25.94004050682	0\\
25.94006974416	0\\
25.9400989815	0\\
25.94012821884	0\\
25.94015745618	0\\
25.94018669352	0\\
25.94021593086	0\\
25.9402451682	0\\
25.94027440554	0\\
25.94030364288	0\\
25.94033288022	0\\
25.94036211756	0\\
25.9403913549	0\\
25.94042059224	0\\
25.94044982958	0\\
25.94047906692	0\\
25.94050830426	0\\
25.9405375416	0\\
25.94056677894	0\\
25.94059601628	0\\
25.94062525362	0\\
25.94065449096	0\\
25.9406837283	0\\
25.94071296564	0\\
25.94074220298	0\\
25.94077144032	0\\
25.94080067766	0\\
25.940829915	0\\
25.94085915234	0\\
25.94088838968	0\\
25.94091762702	0\\
25.94094686436	0\\
25.9409761017	0\\
25.94100533904	0\\
25.94103457638	0\\
25.94106381372	0\\
25.94109305106	0\\
25.9411222884	0\\
25.94115152574	0\\
25.94118076308	0\\
25.94121000042	0\\
25.94123923776	0\\
25.9412684751	0\\
25.94129771244	0\\
25.94132694978	0\\
25.94135618712	0\\
25.94138542446	0\\
25.9414146618	0\\
25.94144389914	0\\
25.94147313648	0\\
25.94150237382	0\\
25.94153161116	0\\
25.9415608485	0\\
25.94159008584	0\\
25.94161932318	0\\
25.94164856052	0\\
25.94167779786	0\\
25.9417070352	0\\
25.94173627254	0\\
25.94176550988	0\\
25.94179474722	0\\
25.94182398456	0\\
25.9418532219	0\\
25.94188245924	0\\
25.94191169658	0\\
25.94194093392	0\\
25.94197017126	0\\
25.9419994086	0\\
25.94202864594	0\\
25.94205788328	0\\
25.94208712062	0\\
25.94211635796	0\\
25.9421455953	0\\
25.94217483264	0\\
25.94220406998	0\\
25.94223330732	0\\
25.94226254466	0\\
25.942291782	0\\
25.94232101934	0\\
25.94235025668	0\\
25.94237949402	0\\
25.94240873136	0\\
25.9424379687	0\\
25.94246720604	0\\
25.94249644338	0\\
25.94252568072	0\\
25.94255491806	0\\
25.9425841554	0\\
25.94261339274	0\\
25.94264263008	0\\
25.94267186742	0\\
25.94270110476	0\\
25.9427303421	0\\
25.94275957944	0\\
25.94278881678	0\\
25.94281805412	0\\
25.94284729146	0\\
25.9428765288	0\\
25.94290576614	0\\
25.94293500348	0\\
25.94296424082	0\\
25.94299347816	0\\
25.9430227155	0\\
25.94305195284	0\\
25.94308119018	0\\
25.94311042752	0\\
25.94313966486	0\\
25.9431689022	0\\
25.94319813954	0\\
25.94322737688	0\\
25.94325661422	0\\
25.94328585156	0\\
25.9433150889	0\\
25.94334432624	0\\
25.94337356358	0\\
25.94340280092	0\\
25.94343203826	0\\
25.9434612756	0\\
25.94349051294	0\\
25.94351975028	0\\
25.94354898762	0\\
25.94357822496	0\\
25.9436074623	0\\
25.94363669964	0\\
25.94366593698	0\\
25.94369517432	0\\
25.94372441166	0\\
25.943753649	0\\
25.94378288634	0\\
25.94381212368	0\\
25.94384136102	0\\
25.94387059836	0\\
25.9438998357	0\\
25.94392907304	0\\
25.94395831038	0\\
25.94398754772	0\\
25.94401678506	0\\
25.9440460224	0\\
25.94407525974	0\\
25.94410449708	0\\
25.94413373442	0\\
25.94416297176	0\\
25.9441922091	0\\
25.94422144644	0\\
25.94425068378	0\\
25.94427992112	0\\
25.94430915846	0\\
25.9443383958	0\\
25.94436763314	0\\
25.94439687048	0\\
25.94442610782	0\\
25.94445534516	0\\
25.9444845825	0\\
25.94451381984	0\\
25.94454305718	0\\
25.94457229452	0\\
25.94460153186	0\\
25.9446307692	0\\
25.94466000654	0\\
25.94468924388	0\\
25.94471848122	0\\
25.94474771856	0\\
25.9447769559	0\\
25.94480619324	0\\
25.94483543058	0\\
25.94486466792	0\\
25.94489390526	0\\
25.9449231426	0\\
25.94495237994	0\\
25.94498161728	0\\
25.94501085462	0\\
25.94504009196	0\\
25.9450693293	0\\
25.94509856664	0\\
25.94512780398	0\\
25.94515704132	0\\
25.94518627866	0\\
25.945215516	0\\
25.94524475334	0\\
25.94527399068	0\\
25.94530322802	0\\
25.94533246536	0\\
25.9453617027	0\\
25.94539094004	0\\
25.94542017738	0\\
25.94544941472	0\\
25.94547865206	0\\
25.9455078894	0\\
25.94553712674	0\\
25.94556636408	0\\
25.94559560142	0\\
25.94562483876	0\\
25.9456540761	0\\
25.94568331344	0\\
25.94571255078	0\\
25.94574178812	0\\
25.94577102546	0\\
25.9458002628	0\\
25.94582950014	0\\
25.94585873748	0\\
25.94588797482	0\\
25.94591721216	0\\
25.9459464495	0\\
25.94597568684	0\\
25.94600492418	0\\
25.94603416152	0\\
25.94606339886	0\\
25.9460926362	0\\
25.94612187354	0\\
25.94615111088	0\\
25.94618034822	0\\
25.94620958556	0\\
25.9462388229	0\\
25.94626806024	0\\
25.94629729758	0\\
25.94632653492	0\\
25.94635577226	0\\
25.9463850096	0\\
25.94641424694	0\\
25.94644348428	0\\
25.94647272162	0\\
25.94650195896	0\\
25.9465311963	0\\
25.94656043364	0\\
25.94658967098	0\\
25.94661890832	0\\
25.94664814566	0\\
25.946677383	0\\
25.94670662034	0\\
25.94673585768	0\\
25.94676509502	0\\
25.94679433236	0\\
25.9468235697	0\\
25.94685280704	0\\
25.94688204438	0\\
25.94691128172	0\\
25.94694051906	0\\
25.9469697564	0\\
25.94699899374	0\\
25.94702823108	0\\
25.94705746842	0\\
25.94708670576	0\\
25.9471159431	0\\
25.94714518044	0\\
25.94717441778	0\\
25.94720365512	0\\
25.94723289246	0\\
25.9472621298	0\\
25.94729136714	0\\
25.94732060448	0\\
25.94734984182	0\\
25.94737907916	0\\
25.9474083165	0\\
25.94743755384	0\\
25.94746679118	0\\
25.94749602852	0\\
25.94752526586	0\\
25.9475545032	0\\
25.94758374054	0\\
25.94761297788	0\\
25.94764221522	0\\
25.94767145256	0\\
25.9477006899	0\\
25.94772992724	0\\
25.94775916458	0\\
25.94778840192	0\\
25.94781763926	0\\
25.9478468766	0\\
25.94787611394	0\\
25.94790535128	0\\
25.94793458862	0\\
25.94796382596	0\\
25.9479930633	0\\
25.94802230064	0\\
25.94805153798	0\\
25.94808077532	0\\
25.94811001266	0\\
25.94813925	0\\
25.94816848734	0\\
25.94819772468	0\\
25.94822696202	0\\
25.94825619936	0\\
25.9482854367	0\\
25.94831467404	0\\
25.94834391138	0\\
25.94837314872	0\\
25.94840238606	0\\
25.9484316234	0\\
25.94846086074	0\\
25.94849009808	0\\
25.94851933542	0\\
25.94854857276	0\\
25.9485778101	0\\
25.94860704744	0\\
25.94863628478	0\\
25.94866552212	0\\
25.94869475946	0\\
25.9487239968	0\\
25.94875323414	0\\
25.94878247148	0\\
25.94881170882	0\\
25.94884094616	0\\
25.9488701835	0\\
25.94889942084	0\\
25.94892865818	0\\
25.94895789552	0\\
25.94898713286	0\\
25.9490163702	0\\
25.94904560754	0\\
25.94907484488	0\\
25.94910408222	0\\
25.94913331956	0\\
25.9491625569	0\\
25.94919179424	0\\
25.94922103158	0\\
25.94925026892	0\\
25.94927950626	0\\
25.9493087436	0\\
25.94933798094	0\\
25.94936721828	0\\
25.94939645562	0\\
25.94942569296	0\\
25.9494549303	0\\
25.94948416764	0\\
25.94951340498	0\\
25.94954264232	0\\
25.94957187966	0\\
25.949601117	0\\
25.94963035434	0\\
25.94965959168	0\\
25.94968882902	0\\
25.94971806636	0\\
25.9497473037	0\\
25.94977654104	0\\
25.94980577838	0\\
25.94983501572	0\\
25.94986425306	0\\
25.9498934904	0\\
25.94992272774	0\\
25.94995196508	0\\
25.94998120242	0\\
25.95001043976	0\\
25.9500396771	0\\
25.95006891444	0\\
25.95009815178	0\\
25.95012738912	0\\
25.95015662646	0\\
25.9501858638	0\\
25.95021510114	0\\
25.95024433848	0\\
25.95027357582	0\\
25.95030281316	0\\
25.9503320505	0\\
25.95036128784	0\\
25.95039052518	0\\
25.95041976252	0\\
25.95044899986	0\\
25.9504782372	0\\
25.95050747454	0\\
25.95053671188	0\\
25.95056594922	0\\
25.95059518656	0\\
25.9506244239	0\\
25.95065366124	0\\
25.95068289858	0\\
25.95071213592	0\\
25.95074137326	0\\
25.9507706106	0\\
25.95079984794	0\\
25.95082908528	0\\
25.95085832262	0\\
25.95088755996	0\\
25.9509167973	0\\
25.95094603464	0\\
25.95097527198	0\\
25.95100450932	0\\
25.95103374666	0\\
25.951062984	0\\
25.95109222134	0\\
25.95112145868	0\\
25.95115069602	0\\
25.95117993336	0\\
25.9512091707	0\\
25.95123840804	0\\
25.95126764538	0\\
25.95129688272	0\\
25.95132612006	0\\
25.9513553574	0\\
25.95138459474	0\\
25.95141383208	0\\
25.95144306942	0\\
25.95147230676	0\\
25.9515015441	0\\
25.95153078144	0\\
25.95156001878	0\\
25.95158925612	0\\
25.95161849346	0\\
25.9516477308	0\\
25.95167696814	0\\
25.95170620548	0\\
25.95173544282	0\\
25.95176468016	0\\
25.9517939175	0\\
25.95182315484	0\\
25.95185239218	0\\
25.95188162952	0\\
25.95191086686	0\\
25.9519401042	0\\
25.95196934154	0\\
25.95199857888	0\\
25.95202781622	0\\
25.95205705356	0\\
25.9520862909	0\\
25.95211552824	0\\
25.95214476558	0\\
25.95217400292	0\\
25.95220324026	0\\
25.9522324776	0\\
25.95226171494	0\\
25.95229095228	0\\
25.95232018962	0\\
25.95234942696	0\\
25.9523786643	0\\
25.95240790164	0\\
25.95243713898	0\\
25.95246637632	0\\
25.95249561366	0\\
25.952524851	0\\
25.95255408834	0\\
25.95258332568	0\\
25.95261256302	0\\
25.95264180036	0\\
25.9526710377	0\\
25.95270027504	0\\
25.95272951238	0\\
25.95275874972	0\\
25.95278798706	0\\
25.9528172244	0\\
25.95284646174	0\\
25.95287569908	0\\
25.95290493642	0\\
25.95293417376	0\\
25.9529634111	0\\
25.95299264844	0\\
25.95302188578	0\\
25.95305112312	0\\
25.95308036046	0\\
25.9531095978	0\\
25.95313883514	0\\
25.95316807248	0\\
25.95319730982	0\\
25.95322654716	0\\
25.9532557845	0\\
25.95328502184	0\\
25.95331425918	0\\
25.95334349652	0\\
25.95337273386	0\\
25.9534019712	0\\
25.95343120854	0\\
25.95346044588	0\\
25.95348968322	0\\
25.95351892056	0\\
25.9535481579	0\\
25.95357739524	0\\
25.95360663258	0\\
25.95363586992	0\\
25.95366510726	0\\
25.9536943446	0\\
25.95372358194	0\\
25.95375281928	0\\
25.95378205662	0\\
25.95381129396	0\\
25.9538405313	0\\
25.95386976864	0\\
25.95389900598	0\\
25.95392824332	0\\
25.95395748066	0\\
25.953986718	0\\
25.95401595534	0\\
25.95404519268	0\\
25.95407443002	0\\
25.95410366736	0\\
25.9541329047	0\\
25.95416214204	0\\
25.95419137938	0\\
25.95422061672	0\\
25.95424985406	0\\
25.9542790914	0\\
25.95430832874	0\\
25.95433756608	0\\
25.95436680342	0\\
25.95439604076	0\\
25.9544252781	0\\
25.95445451544	0\\
25.95448375278	0\\
25.95451299012	0\\
25.95454222746	0\\
25.9545714648	0\\
25.95460070214	0\\
25.95462993948	0\\
25.95465917682	0\\
25.95468841416	0\\
25.9547176515	0\\
25.95474688884	0\\
25.95477612618	0\\
25.95480536352	0\\
25.95483460086	0\\
25.9548638382	0\\
25.95489307554	0\\
25.95492231288	0\\
25.95495155022	0\\
25.95498078756	0\\
25.9550100249	0\\
25.95503926224	0\\
25.95506849958	0\\
25.95509773692	0\\
25.95512697426	0\\
25.9551562116	0\\
25.95518544894	0\\
25.95521468628	0\\
25.95524392362	0\\
25.95527316096	0\\
25.9553023983	0\\
25.95533163564	0\\
25.95536087298	0\\
25.95539011032	0\\
25.95541934766	0\\
25.955448585	0\\
25.95547782234	0\\
25.95550705968	0\\
25.95553629702	0\\
25.95556553436	0\\
25.9555947717	0\\
25.95562400904	0\\
25.95565324638	0\\
25.95568248372	0\\
25.95571172106	0\\
25.9557409584	0\\
25.95577019574	0\\
25.95579943308	0\\
25.95582867042	0\\
25.95585790776	0\\
25.9558871451	0\\
25.95591638244	0\\
25.95594561978	0\\
25.95597485712	0\\
25.95600409446	0\\
25.9560333318	0\\
25.95606256914	0\\
25.95609180648	0\\
25.95612104382	0\\
25.95615028116	0\\
25.9561795185	0\\
25.95620875584	0\\
25.95623799318	0\\
25.95626723052	0\\
25.95629646786	0\\
25.9563257052	0\\
25.95635494254	0\\
25.95638417988	0\\
25.95641341722	0\\
25.95644265456	0\\
25.9564718919	0\\
25.95650112924	0\\
25.95653036658	0\\
25.95655960392	0\\
25.95658884126	0\\
25.9566180786	0\\
25.95664731594	0\\
25.95667655328	0\\
25.95670579062	0\\
25.95673502796	0\\
25.9567642653	0\\
25.95679350264	0\\
25.95682273998	0\\
25.95685197732	0\\
25.95688121466	0\\
25.956910452	0\\
25.95693968934	0\\
25.95696892668	0\\
25.95699816402	0\\
25.95702740136	0\\
25.9570566387	0\\
25.95708587604	0\\
25.95711511338	0\\
25.95714435072	0\\
25.95717358806	0\\
25.9572028254	0\\
25.95723206274	0\\
25.95726130008	0\\
25.95729053742	0\\
25.95731977476	0\\
25.9573490121	0\\
25.95737824944	0\\
25.95740748678	0\\
25.95743672412	0\\
25.95746596146	0\\
25.9574951988	0\\
25.95752443614	0\\
25.95755367348	0\\
25.95758291082	0\\
25.95761214816	0\\
25.9576413855	0\\
25.95767062284	0\\
25.95769986018	0\\
25.95772909752	0\\
25.95775833486	0\\
25.9577875722	0\\
25.95781680954	0\\
25.95784604688	0\\
25.95787528422	0\\
25.95790452156	0\\
25.9579337589	0\\
25.95796299624	0\\
25.95799223358	0\\
25.95802147092	0\\
25.95805070826	0\\
25.9580799456	0\\
25.95810918294	0\\
25.95813842028	0\\
25.95816765762	0\\
25.95819689496	0\\
25.9582261323	0\\
25.95825536964	0\\
25.95828460698	0\\
25.95831384432	0\\
25.95834308166	0\\
25.958372319	0\\
25.95840155634	0\\
25.95843079368	0\\
25.95846003102	0\\
25.95848926836	0\\
25.9585185057	0\\
25.95854774304	0\\
25.95857698038	0\\
25.95860621772	0\\
25.95863545506	0\\
25.9586646924	0\\
25.95869392974	0\\
25.95872316708	0\\
25.95875240442	0\\
25.95878164176	0\\
25.9588108791	0\\
25.95884011644	0\\
25.95886935378	0\\
25.95889859112	0\\
25.95892782846	0\\
25.9589570658	0\\
25.95898630314	0\\
25.95901554048	0\\
25.95904477782	0\\
25.95907401516	0\\
25.9591032525	0\\
25.95913248984	0\\
25.95916172718	0\\
25.95919096452	0\\
25.95922020186	0\\
25.9592494392	0\\
25.95927867654	0\\
25.95930791388	0\\
25.95933715122	0\\
25.95936638856	0\\
25.9593956259	0\\
25.95942486324	0\\
25.95945410058	0\\
25.95948333792	0\\
25.95951257526	0\\
25.9595418126	0\\
25.95957104994	0\\
25.95960028728	0\\
25.95962952462	0\\
25.95965876196	0\\
25.9596879993	0\\
25.95971723664	0\\
25.95974647398	0\\
25.95977571132	0\\
25.95980494866	0\\
25.959834186	0\\
25.95986342334	0\\
25.95989266068	0\\
25.95992189802	0\\
25.95995113536	0\\
25.9599803727	0\\
25.96000961004	0\\
25.96003884738	0\\
25.96006808472	0\\
25.96009732206	0\\
25.9601265594	0\\
25.96015579674	0\\
25.96018503408	0\\
25.96021427142	0\\
25.96024350876	0\\
25.9602727461	0\\
25.96030198344	0\\
25.96033122078	0\\
25.96036045812	0\\
25.96038969546	0\\
25.9604189328	0\\
25.96044817014	0\\
25.96047740748	0\\
25.96050664482	0\\
25.96053588216	0\\
25.9605651195	0\\
25.96059435684	0\\
25.96062359418	0\\
25.96065283152	0\\
25.96068206886	0\\
25.9607113062	0\\
25.96074054354	0\\
25.96076978088	0\\
25.96079901822	0\\
25.96082825556	0\\
25.9608574929	0\\
25.96088673024	0\\
25.96091596758	0\\
25.96094520492	0\\
25.96097444226	0\\
25.9610036796	0\\
25.96103291694	0\\
25.96106215428	0\\
25.96109139162	0\\
25.96112062896	0\\
25.9611498663	0\\
25.96117910364	0\\
25.96120834098	0\\
25.96123757832	0\\
25.96126681566	0\\
25.961296053	0\\
25.96132529034	0\\
25.96135452768	0\\
25.96138376502	0\\
25.96141300236	0\\
25.9614422397	0\\
25.96147147704	0\\
25.96150071438	0\\
25.96152995172	0\\
25.96155918906	0\\
25.9615884264	0\\
25.96161766374	0\\
25.96164690108	0\\
25.96167613842	0\\
25.96170537576	0\\
25.9617346131	0\\
25.96176385044	0\\
25.96179308778	0\\
25.96182232512	0\\
25.96185156246	0\\
25.9618807998	0\\
25.96191003714	0\\
25.96193927448	0\\
25.96196851182	0\\
25.96199774916	0\\
25.9620269865	0\\
25.96205622384	0\\
25.96208546118	0\\
25.96211469852	0\\
25.96214393586	0\\
25.9621731732	0\\
25.96220241054	0\\
25.96223164788	0\\
25.96226088522	0\\
25.96229012256	0\\
25.9623193599	0\\
25.96234859724	0\\
25.96237783458	0\\
25.96240707192	0\\
25.96243630926	0\\
25.9624655466	0\\
25.96249478394	0\\
25.96252402128	0\\
25.96255325862	0\\
25.96258249596	0\\
25.9626117333	0\\
25.96264097064	0\\
25.96267020798	0\\
25.96269944532	0\\
25.96272868266	0\\
25.96275792	0\\
25.96278715734	0\\
25.96281639468	0\\
25.96284563202	0\\
25.96287486936	0\\
25.9629041067	0\\
25.96293334404	0\\
25.96296258138	0\\
25.96299181872	0\\
25.96302105606	0\\
25.9630502934	0\\
25.96307953074	0\\
25.96310876808	0\\
25.96313800542	0\\
25.96316724276	0\\
25.9631964801	0\\
25.96322571744	0\\
25.96325495478	0\\
25.96328419212	0\\
25.96331342946	0\\
25.9633426668	0\\
25.96337190414	0\\
25.96340114148	0\\
25.96343037882	0\\
25.96345961616	0\\
25.9634888535	0\\
25.96351809084	0\\
25.96354732818	0\\
25.96357656552	0\\
25.96360580286	0\\
25.9636350402	0\\
25.96366427754	0\\
25.96369351488	0\\
25.96372275222	0\\
25.96375198956	0\\
25.9637812269	0\\
25.96381046424	0\\
25.96383970158	0\\
25.96386893892	0\\
25.96389817626	0\\
25.9639274136	0\\
25.96395665094	0\\
25.96398588828	0\\
25.96401512562	0\\
25.96404436296	0\\
25.9640736003	0\\
25.96410283764	0\\
25.96413207498	0\\
25.96416131232	0\\
25.96419054966	0\\
25.964219787	0\\
25.96424902434	0\\
25.96427826168	0\\
25.96430749902	0\\
25.96433673636	0\\
25.9643659737	0\\
25.96439521104	0\\
25.96442444838	0\\
25.96445368572	0\\
25.96448292306	0\\
25.9645121604	0\\
25.96454139774	0\\
25.96457063508	0\\
25.96459987242	0\\
25.96462910976	0\\
25.9646583471	0\\
25.96468758444	0\\
25.96471682178	0\\
25.96474605912	0\\
25.96477529646	0\\
25.9648045338	0\\
25.96483377114	0\\
25.96486300848	0\\
25.96489224582	0\\
25.96492148316	0\\
25.9649507205	0\\
25.96497995784	0\\
25.96500919518	0\\
25.96503843252	0\\
25.96506766986	0\\
25.9650969072	0\\
25.96512614454	0\\
25.96515538188	0\\
25.96518461922	0\\
25.96521385656	0\\
25.9652430939	0\\
25.96527233124	0\\
25.96530156858	0\\
25.96533080592	0\\
25.96536004326	0\\
25.9653892806	0\\
25.96541851794	0\\
25.96544775528	0\\
25.96547699262	0\\
25.96550622996	0\\
25.9655354673	0\\
25.96556470464	0\\
25.96559394198	0\\
25.96562317932	0\\
25.96565241666	0\\
25.965681654	0\\
25.96571089134	0\\
25.96574012868	0\\
25.96576936602	0\\
25.96579860336	0\\
25.9658278407	0\\
25.96585707804	0\\
25.96588631538	0\\
25.96591555272	0\\
25.96594479006	0\\
25.9659740274	0\\
25.96600326474	0\\
25.96603250208	0\\
25.96606173942	0\\
25.96609097676	0\\
25.9661202141	0\\
25.96614945144	0\\
25.96617868878	0\\
25.96620792612	0\\
25.96623716346	0\\
25.9662664008	0\\
25.96629563814	0\\
25.96632487548	0\\
25.96635411282	0\\
25.96638335016	0\\
25.9664125875	0\\
25.96644182484	0\\
25.96647106218	0\\
25.96650029952	0\\
25.96652953686	0\\
25.9665587742	0\\
25.96658801154	0\\
25.96661724888	0\\
25.96664648622	0\\
25.96667572356	0\\
25.9667049609	0\\
25.96673419824	0\\
25.96676343558	0\\
25.96679267292	0\\
25.96682191026	0\\
25.9668511476	0\\
25.96688038494	0\\
25.96690962228	0\\
25.96693885962	0\\
25.96696809696	0\\
25.9669973343	0\\
25.96702657164	0\\
25.96705580898	0\\
25.96708504632	0\\
25.96711428366	0\\
25.967143521	0\\
25.96717275834	0\\
25.96720199568	0\\
25.96723123302	0\\
25.96726047036	0\\
25.9672897077	0\\
25.96731894504	0\\
25.96734818238	0\\
25.96737741972	0\\
25.96740665706	0\\
25.9674358944	0\\
25.96746513174	0\\
25.96749436908	0\\
25.96752360642	0\\
25.96755284376	0\\
25.9675820811	0\\
25.96761131844	0\\
25.96764055578	0\\
25.96766979312	0\\
25.96769903046	0\\
25.9677282678	0\\
25.96775750514	0\\
25.96778674248	0\\
25.96781597982	0\\
25.96784521716	0\\
25.9678744545	0\\
25.96790369184	0\\
25.96793292918	0\\
25.96796216652	0\\
25.96799140386	0\\
25.9680206412	0\\
25.96804987854	0\\
25.96807911588	0\\
25.96810835322	0\\
25.96813759056	0\\
25.9681668279	0\\
25.96819606524	0\\
25.96822530258	0\\
25.96825453992	0\\
25.96828377726	0\\
25.9683130146	0\\
25.96834225194	0\\
25.96837148928	0\\
25.96840072662	0\\
25.96842996396	0\\
25.9684592013	0\\
25.96848843864	0\\
25.96851767598	0\\
25.96854691332	0\\
25.96857615066	0\\
25.968605388	0\\
25.96863462534	0\\
25.96866386268	0\\
25.96869310002	0\\
25.96872233736	0\\
25.9687515747	0\\
25.96878081204	0\\
25.96881004938	0\\
25.96883928672	0\\
25.96886852406	0\\
25.9688977614	0\\
25.96892699874	0\\
25.96895623608	0\\
25.96898547342	0\\
25.96901471076	0\\
25.9690439481	0\\
25.96907318544	0\\
25.96910242278	0\\
25.96913166012	0\\
25.96916089746	0\\
25.9691901348	0\\
25.96921937214	0\\
25.96924860948	0\\
25.96927784682	0\\
25.96930708416	0\\
25.9693363215	0\\
25.96936555884	0\\
25.96939479618	0\\
25.96942403352	0\\
25.96945327086	0\\
25.9694825082	0\\
25.96951174554	0\\
25.96954098288	0\\
25.96957022022	0\\
25.96959945756	0\\
25.9696286949	0\\
25.96965793224	0\\
25.96968716958	0\\
25.96971640692	0\\
25.96974564426	0\\
25.9697748816	0\\
25.96980411894	0\\
25.96983335628	0\\
25.96986259362	0\\
25.96989183096	0\\
25.9699210683	0\\
25.96995030564	0\\
25.96997954298	0\\
25.97000878032	0\\
25.97003801766	0\\
25.970067255	0\\
25.97009649234	0\\
25.97012572968	0\\
25.97015496702	0\\
25.97018420436	0\\
25.9702134417	0\\
25.97024267904	0\\
25.97027191638	0\\
25.97030115372	0\\
25.97033039106	0\\
25.9703596284	0\\
25.97038886574	0\\
25.97041810308	0\\
25.97044734042	0\\
25.97047657776	0\\
25.9705058151	0\\
25.97053505244	0\\
25.97056428978	0\\
25.97059352712	0\\
25.97062276446	0\\
25.9706520018	0\\
25.97068123914	0\\
25.97071047648	0\\
25.97073971382	0\\
25.97076895116	0\\
25.9707981885	0\\
25.97082742584	0\\
25.97085666318	0\\
25.97088590052	0\\
25.97091513786	0\\
25.9709443752	0\\
25.97097361254	0\\
25.97100284988	0\\
25.97103208722	0\\
25.97106132456	0\\
25.9710905619	0\\
25.97111979924	0\\
25.97114903658	0\\
25.97117827392	0\\
25.97120751126	0\\
25.9712367486	0\\
25.97126598594	0\\
25.97129522328	0\\
25.97132446062	0\\
25.97135369796	0\\
25.9713829353	0\\
25.97141217264	0\\
25.97144140998	0\\
25.97147064732	0\\
25.97149988466	0\\
25.971529122	0\\
25.97155835934	0\\
25.97158759668	0\\
25.97161683402	0\\
25.97164607136	0\\
25.9716753087	0\\
25.97170454604	0\\
25.97173378338	0\\
25.97176302072	0\\
25.97179225806	0\\
25.9718214954	0\\
25.97185073274	0\\
25.97187997008	0\\
25.97190920742	0\\
25.97193844476	0\\
25.9719676821	0\\
25.97199691944	0\\
25.97202615678	0\\
25.97205539412	0\\
25.97208463146	0\\
25.9721138688	0\\
25.97214310614	0\\
25.97217234348	0\\
25.97220158082	0\\
25.97223081816	0\\
25.9722600555	0\\
25.97228929284	0\\
25.97231853018	0\\
25.97234776752	0\\
25.97237700486	0\\
25.9724062422	0\\
25.97243547954	0\\
25.97246471688	0\\
25.97249395422	0\\
25.97252319156	0\\
25.9725524289	0\\
25.97258166624	0\\
25.97261090358	0\\
25.97264014092	0\\
25.97266937826	0\\
25.9726986156	0\\
25.97272785294	0\\
25.97275709028	0\\
25.97278632762	0\\
25.97281556496	0\\
25.9728448023	0\\
25.97287403964	0\\
25.97290327698	0\\
25.97293251432	0\\
25.97296175166	0\\
25.972990989	0\\
25.97302022634	0\\
25.97304946368	0\\
25.97307870102	0\\
25.97310793836	0\\
25.9731371757	0\\
25.97316641304	0\\
25.97319565038	0\\
25.97322488772	0\\
25.97325412506	0\\
25.9732833624	0\\
25.97331259974	0\\
25.97334183708	0\\
25.97337107442	0\\
25.97340031176	0\\
25.9734295491	0\\
25.97345878644	0\\
25.97348802378	0\\
25.97351726112	0\\
25.97354649846	0\\
25.9735757358	0\\
25.97360497314	0\\
25.97363421048	0\\
25.97366344782	0\\
25.97369268516	0\\
25.9737219225	0\\
25.97375115984	0\\
25.97378039718	0\\
25.97380963452	0\\
25.97383887186	0\\
25.9738681092	0\\
25.97389734654	0\\
25.97392658388	0\\
25.97395582122	0\\
25.97398505856	0\\
25.9740142959	0\\
25.97404353324	0\\
25.97407277058	0\\
25.97410200792	0\\
25.97413124526	0\\
25.9741604826	0\\
25.97418971994	0\\
25.97421895728	0\\
25.97424819462	0\\
25.97427743196	0\\
25.9743066693	0\\
25.97433590664	0\\
25.97436514398	0\\
25.97439438132	0\\
25.97442361866	0\\
25.974452856	0\\
25.97448209334	0\\
25.97451133068	0\\
25.97454056802	0\\
25.97456980536	0\\
25.9745990427	0\\
25.97462828004	0\\
25.97465751738	0\\
25.97468675472	0\\
25.97471599206	0\\
25.9747452294	0\\
25.97477446674	0\\
25.97480370408	0\\
25.97483294142	0\\
25.97486217876	0\\
25.9748914161	0\\
25.97492065344	0\\
25.97494989078	0\\
25.97497912812	0\\
25.97500836546	0\\
25.9750376028	0\\
25.97506684014	0\\
25.97509607748	0\\
25.97512531482	0\\
25.97515455216	0\\
25.9751837895	0\\
25.97521302684	0\\
25.97524226418	0\\
25.97527150152	0\\
25.97530073886	0\\
25.9753299762	0\\
25.97535921354	0\\
25.97538845088	0\\
25.97541768822	0\\
25.97544692556	0\\
25.9754761629	0\\
25.97550540024	0\\
25.97553463758	0\\
25.97556387492	0\\
25.97559311226	0\\
25.9756223496	0\\
25.97565158694	0\\
25.97568082428	0\\
25.97571006162	0\\
25.97573929896	0\\
25.9757685363	0\\
25.97579777364	0\\
25.97582701098	0\\
25.97585624832	0\\
25.97588548566	0\\
25.975914723	0\\
25.97594396034	0\\
25.97597319768	0\\
25.97600243502	0\\
25.97603167236	0\\
25.9760609097	0\\
25.97609014704	0\\
25.97611938438	0\\
25.97614862172	0\\
25.97617785906	0\\
25.9762070964	0\\
25.97623633374	0\\
25.97626557108	0\\
25.97629480842	0\\
25.97632404576	0\\
25.9763532831	0\\
25.97638252044	0\\
25.97641175778	0\\
25.97644099512	0\\
25.97647023246	0\\
25.9764994698	0\\
25.97652870714	0\\
25.97655794448	0\\
25.97658718182	0\\
25.97661641916	0\\
25.9766456565	0\\
25.97667489384	0\\
25.97670413118	0\\
25.97673336852	0\\
25.97676260586	0\\
25.9767918432	0\\
25.97682108054	0\\
25.97685031788	0\\
25.97687955522	0\\
25.97690879256	0\\
25.9769380299	0\\
25.97696726724	0\\
25.97699650458	0\\
25.97702574192	0\\
25.97705497926	0\\
25.9770842166	0\\
25.97711345394	0\\
25.97714269128	0\\
25.97717192862	0\\
25.97720116596	0\\
25.9772304033	0\\
25.97725964064	0\\
25.97728887798	0\\
25.97731811532	0\\
25.97734735266	0\\
25.97737659	0\\
25.97740582734	0\\
25.97743506468	0\\
25.97746430202	0\\
25.97749353936	0\\
25.9775227767	0\\
25.97755201404	0\\
25.97758125138	0\\
25.97761048872	0\\
25.97763972606	0\\
25.9776689634	0\\
25.97769820074	0\\
25.97772743808	0\\
25.97775667542	0\\
25.97778591276	0\\
25.9778151501	0\\
25.97784438744	0\\
25.97787362478	0\\
25.97790286212	0\\
25.97793209946	0\\
25.9779613368	0\\
25.97799057414	0\\
25.97801981148	0\\
25.97804904882	0\\
25.97807828616	0\\
25.9781075235	0\\
25.97813676084	0\\
25.97816599818	0\\
25.97819523552	0\\
25.97822447286	0\\
25.9782537102	0\\
25.97828294754	0\\
25.97831218488	0\\
25.97834142222	0\\
25.97837065956	0\\
25.9783998969	0\\
25.97842913424	0\\
25.97845837158	0\\
25.97848760892	0\\
25.97851684626	0\\
25.9785460836	0\\
25.97857532094	0\\
25.97860455828	0\\
25.97863379562	0\\
25.97866303296	0\\
25.9786922703	0\\
25.97872150764	0\\
25.97875074498	0\\
25.97877998232	0\\
25.97880921966	0\\
25.978838457	0\\
25.97886769434	0\\
25.97889693168	0\\
25.97892616902	0\\
25.97895540636	0\\
25.9789846437	0\\
25.97901388104	0\\
25.97904311838	0\\
25.97907235572	0\\
25.97910159306	0\\
25.9791308304	0\\
25.97916006774	0\\
25.97918930508	0\\
25.97921854242	0\\
25.97924777976	0\\
25.9792770171	0\\
25.97930625444	0\\
25.97933549178	0\\
25.97936472912	0\\
25.97939396646	0\\
25.9794232038	0\\
25.97945244114	0\\
25.97948167848	0\\
25.97951091582	0\\
25.97954015316	0\\
25.9795693905	0\\
25.97959862784	0\\
25.97962786518	0\\
25.97965710252	0\\
25.97968633986	0\\
25.9797155772	0\\
25.97974481454	0\\
25.97977405188	0\\
25.97980328922	0\\
25.97983252656	0\\
25.9798617639	0\\
25.97989100124	0\\
25.97992023858	0\\
25.97994947592	0\\
25.97997871326	0\\
25.9800079506	0\\
25.98003718794	0\\
25.98006642528	0\\
25.98009566262	0\\
25.98012489996	0\\
25.9801541373	0\\
25.98018337464	0\\
25.98021261198	0\\
25.98024184932	0\\
25.98027108666	0\\
25.980300324	0\\
25.98032956134	0\\
25.98035879868	0\\
25.98038803602	0\\
25.98041727336	0\\
25.9804465107	0\\
25.98047574804	0\\
25.98050498538	0\\
25.98053422272	0\\
25.98056346006	0\\
25.9805926974	0\\
25.98062193474	0\\
25.98065117208	0\\
25.98068040942	0\\
25.98070964676	0\\
25.9807388841	0\\
25.98076812144	0\\
25.98079735878	0\\
25.98082659612	0\\
25.98085583346	0\\
25.9808850708	0\\
25.98091430814	0\\
25.98094354548	0\\
25.98097278282	0\\
25.98100202016	0\\
25.9810312575	0\\
25.98106049484	0\\
25.98108973218	0\\
25.98111896952	0\\
25.98114820686	0\\
25.9811774442	0\\
25.98120668154	0\\
25.98123591888	0\\
25.98126515622	0\\
25.98129439356	0\\
25.9813236309	0\\
25.98135286824	0\\
25.98138210558	0\\
25.98141134292	0\\
25.98144058026	0\\
25.9814698176	0\\
25.98149905494	0\\
25.98152829228	0\\
25.98155752962	0\\
25.98158676696	0\\
25.9816160043	0\\
25.98164524164	0\\
25.98167447898	0\\
25.98170371632	0\\
25.98173295366	0\\
25.981762191	0\\
25.98179142834	0\\
25.98182066568	0\\
25.98184990302	0\\
25.98187914036	0\\
25.9819083777	0\\
25.98193761504	0\\
25.98196685238	0\\
25.98199608972	0\\
25.98202532706	0\\
25.9820545644	0\\
25.98208380174	0\\
25.98211303908	0\\
25.98214227642	0\\
25.98217151376	0\\
25.9822007511	0\\
25.98222998844	0\\
25.98225922578	0\\
25.98228846312	0\\
25.98231770046	0\\
25.9823469378	0\\
25.98237617514	0\\
25.98240541248	0\\
25.98243464982	0\\
25.98246388716	0\\
25.9824931245	0\\
25.98252236184	0\\
25.98255159918	0\\
25.98258083652	0\\
25.98261007386	0\\
25.9826393112	0\\
25.98266854854	0\\
25.98269778588	0\\
25.98272702322	0\\
25.98275626056	0\\
25.9827854979	0\\
25.98281473524	0\\
25.98284397258	0\\
25.98287320992	0\\
25.98290244726	0\\
25.9829316846	0\\
25.98296092194	0\\
25.98299015928	0\\
25.98301939662	0\\
25.98304863396	0\\
25.9830778713	0\\
25.98310710864	0\\
25.98313634598	0\\
25.98316558332	0\\
25.98319482066	0\\
25.983224058	0\\
25.98325329534	0\\
25.98328253268	0\\
25.98331177002	0\\
25.98334100736	0\\
25.9833702447	0\\
25.98339948204	0\\
25.98342871938	0\\
25.98345795672	0\\
25.98348719406	0\\
25.9835164314	0\\
25.98354566874	0\\
25.98357490608	0\\
25.98360414342	0\\
25.98363338076	0\\
25.9836626181	0\\
25.98369185544	0\\
25.98372109278	0\\
25.98375033012	0\\
25.98377956746	0\\
25.9838088048	0\\
25.98383804214	0\\
25.98386727948	0\\
25.98389651682	0\\
25.98392575416	0\\
25.9839549915	0\\
25.98398422884	0\\
25.98401346618	0\\
25.98404270352	0\\
25.98407194086	0\\
25.9841011782	0\\
25.98413041554	0\\
25.98415965288	0\\
25.98418889022	0\\
25.98421812756	0\\
25.9842473649	0\\
25.98427660224	0\\
25.98430583958	0\\
25.98433507692	0\\
25.98436431426	0\\
25.9843935516	0\\
25.98442278894	0\\
25.98445202628	0\\
25.98448126362	0\\
25.98451050096	0\\
25.9845397383	0\\
25.98456897564	0\\
25.98459821298	0\\
25.98462745032	0\\
25.98465668766	0\\
25.984685925	0\\
25.98471516234	0\\
25.98474439968	0\\
25.98477363702	0\\
25.98480287436	0\\
25.9848321117	0\\
25.98486134904	0\\
25.98489058638	0\\
25.98491982372	0\\
25.98494906106	0\\
25.9849782984	0\\
25.98500753574	0\\
25.98503677308	0\\
25.98506601042	0\\
25.98509524776	0\\
25.9851244851	0\\
25.98515372244	0\\
25.98518295978	0\\
25.98521219712	0\\
25.98524143446	0\\
25.9852706718	0\\
25.98529990914	0\\
25.98532914648	0\\
25.98535838382	0\\
25.98538762116	0\\
25.9854168585	0\\
25.98544609584	0\\
25.98547533318	0\\
25.98550457052	0\\
25.98553380786	0\\
25.9855630452	0\\
25.98559228254	0\\
25.98562151988	0\\
25.98565075722	0\\
25.98567999456	0\\
25.9857092319	0\\
25.98573846924	0\\
25.98576770658	0\\
25.98579694392	0\\
25.98582618126	0\\
25.9858554186	0\\
25.98588465594	0\\
25.98591389328	0\\
25.98594313062	0\\
25.98597236796	0\\
25.9860016053	0\\
25.98603084264	0\\
25.98606007998	0\\
25.98608931732	0\\
25.98611855466	0\\
25.986147792	0\\
25.98617702934	0\\
25.98620626668	0\\
25.98623550402	0\\
25.98626474136	0\\
25.9862939787	0\\
25.98632321604	0\\
25.98635245338	0\\
25.98638169072	0\\
25.98641092806	0\\
25.9864401654	0\\
25.98646940274	0\\
25.98649864008	0\\
25.98652787742	0\\
25.98655711476	0\\
25.9865863521	0\\
25.98661558944	0\\
25.98664482678	0\\
25.98667406412	0\\
25.98670330146	0\\
25.9867325388	0\\
25.98676177614	0\\
25.98679101348	0\\
25.98682025082	0\\
25.98684948816	0\\
25.9868787255	0\\
25.98690796284	0\\
25.98693720018	0\\
25.98696643752	0\\
25.98699567486	0\\
25.9870249122	0\\
25.98705414954	0\\
25.98708338688	0\\
25.98711262422	0\\
25.98714186156	0\\
25.9871710989	0\\
25.98720033624	0\\
25.98722957358	0\\
25.98725881092	0\\
25.98728804826	0\\
25.9873172856	0\\
25.98734652294	0\\
25.98737576028	0\\
25.98740499762	0\\
25.98743423496	0\\
25.9874634723	0\\
25.98749270964	0\\
25.98752194698	0\\
25.98755118432	0\\
25.98758042166	0\\
25.987609659	0\\
25.98763889634	0\\
25.98766813368	0\\
25.98769737102	0\\
25.98772660836	0\\
25.9877558457	0\\
25.98778508304	0\\
25.98781432038	0\\
25.98784355772	0\\
25.98787279506	0\\
25.9879020324	0\\
25.98793126974	0\\
25.98796050708	0\\
25.98798974442	0\\
25.98801898176	0\\
25.9880482191	0\\
25.98807745644	0\\
25.98810669378	0\\
25.98813593112	0\\
25.98816516846	0\\
25.9881944058	0\\
25.98822364314	0\\
25.98825288048	0\\
25.98828211782	0\\
25.98831135516	0\\
25.9883405925	0\\
25.98836982984	0\\
25.98839906718	0\\
25.98842830452	0\\
25.98845754186	0\\
25.9884867792	0\\
25.98851601654	0\\
25.98854525388	0\\
25.98857449122	0\\
25.98860372856	0\\
25.9886329659	0\\
25.98866220324	0\\
25.98869144058	0\\
25.98872067792	0\\
25.98874991526	0\\
25.9887791526	0\\
25.98880838994	0\\
25.98883762728	0\\
25.98886686462	0\\
25.98889610196	0\\
25.9889253393	0\\
25.98895457664	0\\
25.98898381398	0\\
25.98901305132	0\\
25.98904228866	0\\
25.989071526	0\\
25.98910076334	0\\
25.98913000068	0\\
25.98915923802	0\\
25.98918847536	0\\
25.9892177127	0\\
25.98924695004	0\\
25.98927618738	0\\
25.98930542472	0\\
25.98933466206	0\\
25.9893638994	0\\
25.98939313674	0\\
25.98942237408	0\\
25.98945161142	0\\
25.98948084876	0\\
25.9895100861	0\\
25.98953932344	0\\
25.98956856078	0\\
25.98959779812	0\\
25.98962703546	0\\
25.9896562728	0\\
25.98968551014	0\\
25.98971474748	0\\
25.98974398482	0\\
25.98977322216	0\\
25.9898024595	0\\
25.98983169684	0\\
25.98986093418	0\\
25.98989017152	0\\
25.98991940886	0\\
25.9899486462	0\\
25.98997788354	0\\
25.99000712088	0\\
25.99003635822	0\\
25.99006559556	0\\
25.9900948329	0\\
25.99012407024	0\\
25.99015330758	0\\
25.99018254492	0\\
25.99021178226	0\\
25.9902410196	0\\
25.99027025694	0\\
25.99029949428	0\\
25.99032873162	0\\
25.99035796896	0\\
25.9903872063	0\\
25.99041644364	0\\
25.99044568098	0\\
25.99047491832	0\\
25.99050415566	0\\
25.990533393	0\\
25.99056263034	0\\
25.99059186768	0\\
25.99062110502	0\\
25.99065034236	0\\
25.9906795797	0\\
25.99070881704	0\\
25.99073805438	0\\
25.99076729172	0\\
25.99079652906	0\\
25.9908257664	0\\
25.99085500374	0\\
25.99088424108	0\\
25.99091347842	0\\
25.99094271576	0\\
25.9909719531	0\\
25.99100119044	0\\
25.99103042778	0\\
25.99105966512	0\\
25.99108890246	0\\
25.9911181398	0\\
25.99114737714	0\\
25.99117661448	0\\
25.99120585182	0\\
25.99123508916	0\\
25.9912643265	0\\
25.99129356384	0\\
25.99132280118	0\\
25.99135203852	0\\
25.99138127586	0\\
25.9914105132	0\\
25.99143975054	0\\
25.99146898788	0\\
25.99149822522	0\\
25.99152746256	0\\
25.9915566999	0\\
25.99158593724	0\\
25.99161517458	0\\
25.99164441192	0\\
25.99167364926	0\\
25.9917028866	0\\
25.99173212394	0\\
25.99176136128	0\\
25.99179059862	0\\
25.99181983596	0\\
25.9918490733	0\\
25.99187831064	0\\
25.99190754798	0\\
25.99193678532	0\\
25.99196602266	0\\
25.99199526	0\\
25.99202449734	0\\
25.99205373468	0\\
25.99208297202	0\\
25.99211220936	0\\
25.9921414467	0\\
25.99217068404	0\\
25.99219992138	0\\
25.99222915872	0\\
25.99225839606	0\\
25.9922876334	0\\
25.99231687074	0\\
25.99234610808	0\\
25.99237534542	0\\
25.99240458276	0\\
25.9924338201	0\\
25.99246305744	0\\
25.99249229478	0\\
25.99252153212	0\\
25.99255076946	0\\
25.9925800068	0\\
25.99260924414	0\\
25.99263848148	0\\
25.99266771882	0\\
25.99269695616	0\\
25.9927261935	0\\
25.99275543084	0\\
25.99278466818	0\\
25.99281390552	0\\
25.99284314286	0\\
25.9928723802	0\\
25.99290161754	0\\
25.99293085488	0\\
25.99296009222	0\\
25.99298932956	0\\
25.9930185669	0\\
25.99304780424	0\\
25.99307704158	0\\
25.99310627892	0\\
25.99313551626	0\\
25.9931647536	0\\
25.99319399094	0\\
25.99322322828	0\\
25.99325246562	0\\
25.99328170296	0\\
25.9933109403	0\\
25.99334017764	0\\
25.99336941498	0\\
25.99339865232	0\\
25.99342788966	0\\
25.993457127	0\\
25.99348636434	0\\
25.99351560168	0\\
25.99354483902	0\\
25.99357407636	0\\
25.9936033137	0\\
25.99363255104	0\\
25.99366178838	0\\
25.99369102572	0\\
25.99372026306	0\\
25.9937495004	0\\
25.99377873774	0\\
25.99380797508	0\\
25.99383721242	0\\
25.99386644976	0\\
25.9938956871	0\\
25.99392492444	0\\
25.99395416178	0\\
25.99398339912	0\\
25.99401263646	0\\
25.9940418738	0\\
25.99407111114	0\\
25.99410034848	0\\
25.99412958582	0\\
25.99415882316	0\\
25.9941880605	0\\
25.99421729784	0\\
25.99424653518	0\\
25.99427577252	0\\
25.99430500986	0\\
25.9943342472	0\\
25.99436348454	0\\
25.99439272188	0\\
25.99442195922	0\\
25.99445119656	0\\
25.9944804339	0\\
25.99450967124	0\\
25.99453890858	0\\
25.99456814592	0\\
25.99459738326	0\\
25.9946266206	0\\
25.99465585794	0\\
25.99468509528	0\\
25.99471433262	0\\
25.99474356996	0\\
25.9947728073	0\\
25.99480204464	0\\
25.99483128198	0\\
25.99486051932	0\\
25.99488975666	0\\
25.994918994	0\\
25.99494823134	0\\
25.99497746868	0\\
25.99500670602	0\\
25.99503594336	0\\
25.9950651807	0\\
25.99509441804	0\\
25.99512365538	0\\
25.99515289272	0\\
25.99518213006	0\\
25.9952113674	0\\
25.99524060474	0\\
25.99526984208	0\\
25.99529907942	0\\
25.99532831676	0\\
25.9953575541	0\\
25.99538679144	0\\
25.99541602878	0\\
25.99544526612	0\\
25.99547450346	0\\
25.9955037408	0\\
25.99553297814	0\\
25.99556221548	0\\
25.99559145282	0\\
25.99562069016	0\\
25.9956499275	0\\
25.99567916484	0\\
25.99570840218	0\\
25.99573763952	0\\
25.99576687686	0\\
25.9957961142	0\\
25.99582535154	0\\
25.99585458888	0\\
25.99588382622	0\\
25.99591306356	0\\
25.9959423009	0\\
25.99597153824	0\\
25.99600077558	0\\
25.99603001292	0\\
25.99605925026	0\\
25.9960884876	0\\
25.99611772494	0\\
25.99614696228	0\\
25.99617619962	0\\
25.99620543696	0\\
25.9962346743	0\\
25.99626391164	0\\
25.99629314898	0\\
25.99632238632	0\\
25.99635162366	0\\
25.996380861	0\\
25.99641009834	0\\
25.99643933568	0\\
25.99646857302	0\\
25.99649781036	0\\
25.9965270477	0\\
25.99655628504	0\\
25.99658552238	0\\
25.99661475972	0\\
25.99664399706	0\\
25.9966732344	0\\
25.99670247174	0\\
25.99673170908	0\\
25.99676094642	0\\
25.99679018376	0\\
25.9968194211	0\\
25.99684865844	0\\
25.99687789578	0\\
25.99690713312	0\\
25.99693637046	0\\
25.9969656078	0\\
25.99699484514	0\\
25.99702408248	0\\
25.99705331982	0\\
25.99708255716	0\\
25.9971117945	0\\
25.99714103184	0\\
25.99717026918	0\\
25.99719950652	0\\
25.99722874386	0\\
25.9972579812	0\\
25.99728721854	0\\
25.99731645588	0\\
25.99734569322	0\\
25.99737493056	0\\
25.9974041679	0\\
25.99743340524	0\\
25.99746264258	0\\
25.99749187992	0\\
25.99752111726	0\\
25.9975503546	0\\
25.99757959194	0\\
25.99760882928	0\\
25.99763806662	0\\
25.99766730396	0\\
25.9976965413	0\\
25.99772577864	0\\
25.99775501598	0\\
25.99778425332	0\\
25.99781349066	0\\
25.997842728	0\\
25.99787196534	0\\
25.99790120268	0\\
25.99793044002	0\\
25.99795967736	0\\
25.9979889147	0\\
25.99801815204	0\\
25.99804738938	0\\
25.99807662672	0\\
25.99810586406	0\\
25.9981351014	0\\
25.99816433874	0\\
25.99819357608	0\\
25.99822281342	0\\
25.99825205076	0\\
25.9982812881	0\\
25.99831052544	0\\
25.99833976278	0\\
25.99836900012	0\\
25.99839823746	0\\
25.9984274748	0\\
25.99845671214	0\\
25.99848594948	0\\
25.99851518682	0\\
25.99854442416	0\\
25.9985736615	0\\
25.99860289884	0\\
25.99863213618	0\\
25.99866137352	0\\
25.99869061086	0\\
25.9987198482	0\\
25.99874908554	0\\
25.99877832288	0\\
25.99880756022	0\\
25.99883679756	0\\
25.9988660349	0\\
25.99889527224	0\\
25.99892450958	0\\
25.99895374692	0\\
25.99898298426	0\\
25.9990122216	0\\
25.99904145894	0\\
25.99907069628	0\\
25.99909993362	0\\
25.99912917096	0\\
25.9991584083	0\\
25.99918764564	0\\
25.99921688298	0\\
25.99924612032	0\\
25.99927535766	0\\
25.999304595	0\\
25.99933383234	0\\
25.99936306968	0\\
25.99939230702	0\\
25.99942154436	0\\
25.9994507817	0\\
25.99948001904	0\\
25.99950925638	0\\
25.99953849372	0\\
25.99956773106	0\\
25.9995969684	0\\
25.99962620574	0\\
25.99965544308	0\\
25.99968468042	0\\
25.99971391776	0\\
25.9997431551	0\\
25.99977239244	0\\
25.99980162978	0\\
25.99983086712	0\\
25.99986010446	0\\
25.9998893418	0\\
25.99991857914	0\\
25.99994781648	0\\
25.99997705382	0\\
26.00000629116	0\\
26.0000355285	0\\
26.00006476584	0\\
26.00009400318	0\\
26.00012324052	0\\
26.00015247786	0\\
26.0001817152	0\\
26.00021095254	0\\
26.00024018988	0\\
26.00026942722	0\\
26.00029866456	0\\
26.0003279019	0\\
26.00035713924	0\\
26.00038637658	0\\
26.00041561392	0\\
26.00044485126	0\\
26.0004740886	0\\
26.00050332594	0\\
26.00053256328	0\\
26.00056180062	0\\
26.00059103796	0\\
26.0006202753	0\\
26.00064951264	0\\
26.00067874998	0\\
26.00070798732	0\\
26.00073722466	0\\
26.000766462	0\\
26.00079569934	0\\
26.00082493668	0\\
26.00085417402	0\\
26.00088341136	0\\
26.0009126487	0\\
26.00094188604	0\\
26.00097112338	0\\
26.00100036072	0\\
26.00102959806	0\\
26.0010588354	0\\
26.00108807274	0\\
26.00111731008	0\\
26.00114654742	0\\
26.00117578476	0\\
26.0012050221	0\\
26.00123425944	0\\
26.00126349678	0\\
26.00129273412	0\\
26.00132197146	0\\
26.0013512088	0\\
26.00138044614	0\\
26.00140968348	0\\
26.00143892082	0\\
26.00146815816	0\\
26.0014973955	0\\
26.00152663284	0\\
26.00155587018	0\\
26.00158510752	0\\
26.00161434486	0\\
26.0016435822	0\\
26.00167281954	0\\
26.00170205688	0\\
26.00173129422	0\\
26.00176053156	0\\
26.0017897689	0\\
26.00181900624	0\\
26.00184824358	0\\
26.00187748092	0\\
26.00190671826	0\\
26.0019359556	0\\
26.00196519294	0\\
26.00199443028	0\\
26.00202366762	0\\
26.00205290496	0\\
26.0020821423	0\\
26.00211137964	0\\
26.00214061698	0\\
26.00216985432	0\\
26.00219909166	0\\
26.002228329	0\\
26.00225756634	0\\
26.00228680368	0\\
26.00231604102	0\\
26.00234527836	0\\
26.0023745157	0\\
26.00240375304	0\\
26.00243299038	0\\
26.00246222772	0\\
26.00249146506	0\\
26.0025207024	0\\
26.00254993974	0\\
26.00257917708	0\\
26.00260841442	0\\
26.00263765176	0\\
26.0026668891	0\\
26.00269612644	0\\
26.00272536378	0\\
26.00275460112	0\\
26.00278383846	0\\
26.0028130758	0\\
26.00284231314	0\\
26.00287155048	0\\
26.00290078782	0\\
26.00293002516	0\\
26.0029592625	0\\
26.00298849984	0\\
26.00301773718	0\\
26.00304697452	0\\
26.00307621186	0\\
26.0031054492	0\\
26.00313468654	0\\
26.00316392388	0\\
26.00319316122	0\\
26.00322239856	0\\
26.0032516359	0\\
26.00328087324	0\\
26.00331011058	0\\
26.00333934792	0\\
26.00336858526	0\\
26.0033978226	0\\
26.00342705994	0\\
26.00345629728	0\\
26.00348553462	0\\
26.00351477196	0\\
26.0035440093	0\\
26.00357324664	0\\
26.00360248398	0\\
26.00363172132	0\\
26.00366095866	0\\
26.003690196	0\\
26.00371943334	0\\
26.00374867068	0\\
26.00377790802	0\\
26.00380714536	0\\
26.0038363827	0\\
26.00386562004	0\\
26.00389485738	0\\
26.00392409472	0\\
26.00395333206	0\\
26.0039825694	0\\
26.00401180674	0\\
26.00404104408	0\\
26.00407028142	0\\
26.00409951876	0\\
26.0041287561	0\\
26.00415799344	0\\
26.00418723078	0\\
26.00421646812	0\\
26.00424570546	0\\
26.0042749428	0\\
26.00430418014	0\\
26.00433341748	0\\
26.00436265482	0\\
26.00439189216	0\\
26.0044211295	0\\
26.00445036684	0\\
26.00447960418	0\\
26.00450884152	0\\
26.00453807886	0\\
26.0045673162	0\\
26.00459655354	0\\
26.00462579088	0\\
26.00465502822	0\\
26.00468426556	0\\
26.0047135029	0\\
26.00474274024	0\\
26.00477197758	0\\
26.00480121492	0\\
26.00483045226	0\\
26.0048596896	0\\
26.00488892694	0\\
26.00491816428	0\\
26.00494740162	0\\
26.00497663896	0\\
26.0050058763	0\\
26.00503511364	0\\
26.00506435098	0\\
26.00509358832	0\\
26.00512282566	0\\
26.005152063	0\\
26.00518130034	0\\
26.00521053768	0\\
26.00523977502	0\\
26.00526901236	0\\
26.0052982497	0\\
26.00532748704	0\\
26.00535672438	0\\
26.00538596172	0\\
26.00541519906	0\\
26.0054444364	0\\
26.00547367374	0\\
26.00550291108	0\\
26.00553214842	0\\
26.00556138576	0\\
26.0055906231	0\\
26.00561986044	0\\
26.00564909778	0\\
26.00567833512	0\\
26.00570757246	0\\
26.0057368098	0\\
26.00576604714	0\\
26.00579528448	0\\
26.00582452182	0\\
26.00585375916	0\\
26.0058829965	0\\
26.00591223384	0\\
26.00594147118	0\\
26.00597070852	0\\
26.00599994586	0\\
26.0060291832	0\\
26.00605842054	0\\
26.00608765788	0\\
26.00611689522	0\\
26.00614613256	0\\
26.0061753699	0\\
26.00620460724	0\\
26.00623384458	0\\
26.00626308192	0\\
26.00629231926	0\\
26.0063215566	0\\
26.00635079394	0\\
26.00638003128	0\\
26.00640926862	0\\
26.00643850596	0\\
26.0064677433	0\\
26.00649698064	0\\
26.00652621798	0\\
26.00655545532	0\\
26.00658469266	0\\
26.00661393	0\\
26.00664316734	0\\
26.00667240468	0\\
26.00670164202	0\\
26.00673087936	0\\
26.0067601167	0\\
26.00678935404	0\\
26.00681859138	0\\
26.00684782872	0\\
26.00687706606	0\\
26.0069063034	0\\
26.00693554074	0\\
26.00696477808	0\\
26.00699401542	0\\
26.00702325276	0\\
26.0070524901	0\\
26.00708172744	0\\
26.00711096478	0\\
26.00714020212	0\\
26.00716943946	0\\
26.0071986768	0\\
26.00722791414	0\\
26.00725715148	0\\
26.00728638882	0\\
26.00731562616	0\\
26.0073448635	0\\
26.00737410084	0\\
26.00740333818	0\\
26.00743257552	0\\
26.00746181286	0\\
26.0074910502	0\\
26.00752028754	0\\
26.00754952488	0\\
26.00757876222	0\\
26.00760799956	0\\
26.0076372369	0\\
26.00766647424	0\\
26.00769571158	0\\
26.00772494892	0\\
26.00775418626	0\\
26.0077834236	0\\
26.00781266094	0\\
26.00784189828	0\\
26.00787113562	0\\
26.00790037296	0\\
26.0079296103	0\\
26.00795884764	0\\
26.00798808498	0\\
26.00801732232	0\\
26.00804655966	0\\
26.008075797	0\\
26.00810503434	0\\
26.00813427168	0\\
26.00816350902	0\\
26.00819274636	0\\
26.0082219837	0\\
26.00825122104	0\\
26.00828045838	0\\
26.00830969572	0\\
26.00833893306	0\\
26.0083681704	0\\
26.00839740774	0\\
26.00842664508	0\\
26.00845588242	0\\
26.00848511976	0\\
26.0085143571	0\\
26.00854359444	0\\
26.00857283178	0\\
26.00860206912	0\\
26.00863130646	0\\
26.0086605438	0\\
26.00868978114	0\\
26.00871901848	0\\
26.00874825582	0\\
26.00877749316	0\\
26.0088067305	0\\
26.00883596784	0\\
26.00886520518	0\\
26.00889444252	0\\
26.00892367986	0\\
26.0089529172	0\\
26.00898215454	0\\
26.00901139188	0\\
26.00904062922	0\\
26.00906986656	0\\
26.0090991039	0\\
26.00912834124	0\\
26.00915757858	0\\
26.00918681592	0\\
26.00921605326	0\\
26.0092452906	0\\
26.00927452794	0\\
26.00930376528	0\\
26.00933300262	0\\
26.00936223996	0\\
26.0093914773	0\\
26.00942071464	0\\
26.00944995198	0\\
26.00947918932	0\\
26.00950842666	0\\
26.009537664	0\\
26.00956690134	0\\
26.00959613868	0\\
26.00962537602	0\\
26.00965461336	0\\
26.0096838507	0\\
26.00971308804	0\\
26.00974232538	0\\
26.00977156272	0\\
26.00980080006	0\\
26.0098300374	0\\
26.00985927474	0\\
26.00988851208	0\\
26.00991774942	0\\
26.00994698676	0\\
26.0099762241	0\\
26.01000546144	0\\
26.01003469878	0\\
26.01006393612	0\\
26.01009317346	0\\
26.0101224108	0\\
26.01015164814	0\\
26.01018088548	0\\
26.01021012282	0\\
26.01023936016	0\\
26.0102685975	0\\
26.01029783484	0\\
26.01032707218	0\\
26.01035630952	0\\
26.01038554686	0\\
26.0104147842	0\\
26.01044402154	0\\
26.01047325888	0\\
26.01050249622	0\\
26.01053173356	0\\
26.0105609709	0\\
26.01059020824	0\\
26.01061944558	0\\
26.01064868292	0\\
26.01067792026	0\\
26.0107071576	0\\
26.01073639494	0\\
26.01076563228	0\\
26.01079486962	0\\
26.01082410696	0\\
26.0108533443	0\\
26.01088258164	0\\
26.01091181898	0\\
26.01094105632	0\\
26.01097029366	0\\
26.010999531	0\\
26.01102876834	0\\
26.01105800568	0\\
26.01108724302	0\\
26.01111648036	0\\
26.0111457177	0\\
26.01117495504	0\\
26.01120419238	0\\
26.01123342972	0\\
26.01126266706	0\\
26.0112919044	0\\
26.01132114174	0\\
26.01135037908	0\\
26.01137961642	0\\
26.01140885376	0\\
26.0114380911	0\\
26.01146732844	0\\
26.01149656578	0\\
26.01152580312	0\\
26.01155504046	0\\
26.0115842778	0\\
26.01161351514	0\\
26.01164275248	0\\
26.01167198982	0\\
26.01170122716	0\\
26.0117304645	0\\
26.01175970184	0\\
26.01178893918	0\\
26.01181817652	0\\
26.01184741386	0\\
26.0118766512	0\\
26.01190588854	0\\
26.01193512588	0\\
26.01196436322	0\\
26.01199360056	0\\
26.0120228379	0\\
26.01205207524	0\\
26.01208131258	0\\
26.01211054992	0\\
26.01213978726	0\\
26.0121690246	0\\
26.01219826194	0\\
26.01222749928	0\\
26.01225673662	0\\
26.01228597396	0\\
26.0123152113	0\\
26.01234444864	0\\
26.01237368598	0\\
26.01240292332	0\\
26.01243216066	0\\
26.012461398	0\\
26.01249063534	0\\
26.01251987268	0\\
26.01254911002	0\\
26.01257834736	0\\
26.0126075847	0\\
26.01263682204	0\\
26.01266605938	0\\
26.01269529672	0\\
26.01272453406	0\\
26.0127537714	0\\
26.01278300874	0\\
26.01281224608	0\\
26.01284148342	0\\
26.01287072076	0\\
26.0128999581	0\\
26.01292919544	0\\
26.01295843278	0\\
26.01298767012	0\\
26.01301690746	0\\
26.0130461448	0\\
26.01307538214	0\\
26.01310461948	0\\
26.01313385682	0\\
26.01316309416	0\\
26.0131923315	0\\
26.01322156884	0\\
26.01325080618	0\\
26.01328004352	0\\
26.01330928086	0\\
26.0133385182	0\\
26.01336775554	0\\
26.01339699288	0\\
26.01342623022	0\\
26.01345546756	0\\
26.0134847049	0\\
26.01351394224	0\\
26.01354317958	0\\
26.01357241692	0\\
26.01360165426	0\\
26.0136308916	0\\
26.01366012894	0\\
26.01368936628	0\\
26.01371860362	0\\
26.01374784096	0\\
26.0137770783	0\\
26.01380631564	0\\
26.01383555298	0\\
26.01386479032	0\\
26.01389402766	0\\
26.013923265	0\\
26.01395250234	0\\
26.01398173968	0\\
26.01401097702	0\\
26.01404021436	0\\
26.0140694517	0\\
26.01409868904	0\\
26.01412792638	0\\
26.01415716372	0\\
26.01418640106	0\\
26.0142156384	0\\
26.01424487574	0\\
26.01427411308	0\\
26.01430335042	0\\
26.01433258776	0\\
26.0143618251	0\\
26.01439106244	0\\
26.01442029978	0\\
26.01444953712	0\\
26.01447877446	0\\
26.0145080118	0\\
26.01453724914	0\\
26.01456648648	0\\
26.01459572382	0\\
26.01462496116	0\\
26.0146541985	0\\
26.01468343584	0\\
26.01471267318	0\\
26.01474191052	0\\
26.01477114786	0\\
26.0148003852	0\\
26.01482962254	0\\
26.01485885988	0\\
26.01488809722	0\\
26.01491733456	0\\
26.0149465719	0\\
26.01497580924	0\\
26.01500504658	0\\
26.01503428392	0\\
26.01506352126	0\\
26.0150927586	0\\
26.01512199594	0\\
26.01515123328	0\\
26.01518047062	0\\
26.01520970796	0\\
26.0152389453	0\\
26.01526818264	0\\
26.01529741998	0\\
26.01532665732	0\\
26.01535589466	0\\
26.015385132	0\\
26.01541436934	0\\
26.01544360668	0\\
26.01547284402	0\\
26.01550208136	0\\
26.0155313187	0\\
26.01556055604	0\\
26.01558979338	0\\
26.01561903072	0\\
26.01564826806	0\\
26.0156775054	0\\
26.01570674274	0\\
26.01573598008	0\\
26.01576521742	0\\
26.01579445476	0\\
26.0158236921	0\\
26.01585292944	0\\
26.01588216678	0\\
26.01591140412	0\\
26.01594064146	0\\
26.0159698788	0\\
26.01599911614	0\\
26.01602835348	0\\
26.01605759082	0\\
26.01608682816	0\\
26.0161160655	0\\
26.01614530284	0\\
26.01617454018	0\\
26.01620377752	0\\
26.01623301486	0\\
26.0162622522	0\\
26.01629148954	0\\
26.01632072688	0\\
26.01634996422	0\\
26.01637920156	0\\
26.0164084389	0\\
26.01643767624	0\\
26.01646691358	0\\
26.01649615092	0\\
26.01652538826	0\\
26.0165546256	0\\
26.01658386294	0\\
26.01661310028	0\\
26.01664233762	0\\
26.01667157496	0\\
26.0167008123	0\\
26.01673004964	0\\
26.01675928698	0\\
26.01678852432	0\\
26.01681776166	0\\
26.016846999	0\\
26.01687623634	0\\
26.01690547368	0\\
26.01693471102	0\\
26.01696394836	0\\
26.0169931857	0\\
26.01702242304	0\\
26.01705166038	0\\
26.01708089772	0\\
26.01711013506	0\\
26.0171393724	0\\
26.01716860974	0\\
26.01719784708	0\\
26.01722708442	0\\
26.01725632176	0\\
26.0172855591	0\\
26.01731479644	0\\
26.01734403378	0\\
26.01737327112	0\\
26.01740250846	0\\
26.0174317458	0\\
26.01746098314	0\\
26.01749022048	0\\
26.01751945782	0\\
26.01754869516	0\\
26.0175779325	0\\
26.01760716984	0\\
26.01763640718	0\\
26.01766564452	0\\
26.01769488186	0\\
26.0177241192	0\\
26.01775335654	0\\
26.01778259388	0\\
26.01781183122	0\\
26.01784106856	0\\
26.0178703059	0\\
26.01789954324	0\\
26.01792878058	0\\
26.01795801792	0\\
26.01798725526	0\\
26.0180164926	0\\
26.01804572994	0\\
26.01807496728	0\\
26.01810420462	0\\
26.01813344196	0\\
26.0181626793	0\\
26.01819191664	0\\
26.01822115398	0\\
26.01825039132	0\\
26.01827962866	0\\
26.018308866	0\\
26.01833810334	0\\
26.01836734068	0\\
26.01839657802	0\\
26.01842581536	0\\
26.0184550527	0\\
26.01848429004	0\\
26.01851352738	0\\
26.01854276472	0\\
26.01857200206	0\\
26.0186012394	0\\
26.01863047674	0\\
26.01865971408	0\\
26.01868895142	0\\
26.01871818876	0\\
26.0187474261	0\\
26.01877666344	0\\
26.01880590078	0\\
26.01883513812	0\\
26.01886437546	0\\
26.0188936128	0\\
26.01892285014	0\\
26.01895208748	0\\
26.01898132482	0\\
26.01901056216	0\\
26.0190397995	0\\
26.01906903684	0\\
26.01909827418	0\\
26.01912751152	0\\
26.01915674886	0\\
26.0191859862	0\\
26.01921522354	0\\
26.01924446088	0\\
26.01927369822	0\\
26.01930293556	0\\
26.0193321729	0\\
26.01936141024	0\\
26.01939064758	0\\
26.01941988492	0\\
26.01944912226	0\\
26.0194783596	0\\
26.01950759694	0\\
26.01953683428	0\\
26.01956607162	0\\
26.01959530896	0\\
26.0196245463	0\\
26.01965378364	0\\
26.01968302098	0\\
26.01971225832	0\\
26.01974149566	0\\
26.019770733	0\\
26.01979997034	0\\
26.01982920768	0\\
26.01985844502	0\\
26.01988768236	0\\
26.0199169197	0\\
26.01994615704	0\\
26.01997539438	0\\
26.02000463172	0\\
26.02003386906	0\\
26.0200631064	0\\
26.02009234374	0\\
26.02012158108	0\\
26.02015081842	0\\
26.02018005576	0\\
26.0202092931	0\\
26.02023853044	0\\
26.02026776778	0\\
26.02029700512	0\\
26.02032624246	0\\
26.0203554798	0\\
26.02038471714	0\\
26.02041395448	0\\
26.02044319182	0\\
26.02047242916	0\\
26.0205016665	0\\
26.02053090384	0\\
26.02056014118	0\\
26.02058937852	0\\
26.02061861586	0\\
26.0206478532	0\\
26.02067709054	0\\
26.02070632788	0\\
26.02073556522	0\\
26.02076480256	0\\
26.0207940399	0\\
26.02082327724	0\\
26.02085251458	0\\
26.02088175192	0\\
26.02091098926	0\\
26.0209402266	0\\
26.02096946394	0\\
26.02099870128	0\\
26.02102793862	0\\
26.02105717596	0\\
26.0210864133	0\\
26.02111565064	0\\
26.02114488798	0\\
26.02117412532	0\\
26.02120336266	0\\
26.0212326	0\\
26.02126183734	0\\
26.02129107468	0\\
26.02132031202	0\\
26.02134954936	0\\
26.0213787867	0\\
26.02140802404	0\\
26.02143726138	0\\
26.02146649872	0\\
26.02149573606	0\\
26.0215249734	0\\
26.02155421074	0\\
26.02158344808	0\\
26.02161268542	0\\
26.02164192276	0\\
26.0216711601	0\\
26.02170039744	0\\
26.02172963478	0\\
26.02175887212	0\\
26.02178810946	0\\
26.0218173468	0\\
26.02184658414	0\\
26.02187582148	0\\
26.02190505882	0\\
26.02193429616	0\\
26.0219635335	0\\
26.02199277084	0\\
26.02202200818	0\\
26.02205124552	0\\
26.02208048286	0\\
26.0221097202	0\\
26.02213895754	0\\
26.02216819488	0\\
26.02219743222	0\\
26.02222666956	0\\
26.0222559069	0\\
26.02228514424	0\\
26.02231438158	0\\
26.02234361892	0\\
26.02237285626	0\\
26.0224020936	0\\
26.02243133094	0\\
26.02246056828	0\\
26.02248980562	0\\
26.02251904296	0\\
26.0225482803	0\\
26.02257751764	0\\
26.02260675498	0\\
26.02263599232	0\\
26.02266522966	0\\
26.022694467	0\\
26.02272370434	0\\
26.02275294168	0\\
26.02278217902	0\\
26.02281141636	0\\
26.0228406537	0\\
26.02286989104	0\\
26.02289912838	0\\
26.02292836572	0\\
26.02295760306	0\\
26.0229868404	0\\
26.02301607774	0\\
26.02304531508	0\\
26.02307455242	0\\
26.02310378976	0\\
26.0231330271	0\\
26.02316226444	0\\
26.02319150178	0\\
26.02322073912	0\\
26.02324997646	0\\
26.0232792138	0\\
26.02330845114	0\\
26.02333768848	0\\
26.02336692582	0\\
26.02339616316	0\\
26.0234254005	0\\
26.02345463784	0\\
26.02348387518	0\\
26.02351311252	0\\
26.02354234986	0\\
26.0235715872	0\\
26.02360082454	0\\
26.02363006188	0\\
26.02365929922	0\\
26.02368853656	0\\
26.0237177739	0\\
26.02374701124	0\\
26.02377624858	0\\
26.02380548592	0\\
26.02383472326	0\\
26.0238639606	0\\
26.02389319794	0\\
26.02392243528	0\\
26.02395167262	0\\
26.02398090996	0\\
26.0240101473	0\\
26.02403938464	0\\
26.02406862198	0\\
26.02409785932	0\\
26.02412709666	0\\
26.024156334	0\\
26.02418557134	0\\
26.02421480868	0\\
26.02424404602	0\\
26.02427328336	0\\
26.0243025207	0\\
26.02433175804	0\\
26.02436099538	0\\
26.02439023272	0\\
26.02441947006	0\\
26.0244487074	0\\
26.02447794474	0\\
26.02450718208	0\\
26.02453641942	0\\
26.02456565676	0\\
26.0245948941	0\\
26.02462413144	0\\
26.02465336878	0\\
26.02468260612	0\\
26.02471184346	0\\
26.0247410808	0\\
26.02477031814	0\\
26.02479955548	0\\
26.02482879282	0\\
26.02485803016	0\\
26.0248872675	0\\
26.02491650484	0\\
26.02494574218	0\\
26.02497497952	0\\
26.02500421686	0\\
26.0250334542	0\\
26.02506269154	0\\
26.02509192888	0\\
26.02512116622	0\\
26.02515040356	0\\
26.0251796409	0\\
26.02520887824	0\\
26.02523811558	0\\
26.02526735292	0\\
26.02529659026	0\\
26.0253258276	0\\
26.02535506494	0\\
26.02538430228	0\\
26.02541353962	0\\
26.02544277696	0\\
26.0254720143	0\\
26.02550125164	0\\
26.02553048898	0\\
26.02555972632	0\\
26.02558896366	0\\
26.025618201	0\\
26.02564743834	0\\
26.02567667568	0\\
26.02570591302	0\\
26.02573515036	0\\
26.0257643877	0\\
26.02579362504	0\\
26.02582286238	0\\
26.02585209972	0\\
26.02588133706	0\\
26.0259105744	0\\
26.02593981174	0\\
26.02596904908	0\\
26.02599828642	0\\
26.02602752376	0\\
26.0260567611	0\\
26.02608599844	0\\
26.02611523578	0\\
26.02614447312	0\\
26.02617371046	0\\
26.0262029478	0\\
26.02623218514	0\\
26.02626142248	0\\
26.02629065982	0\\
26.02631989716	0\\
26.0263491345	0\\
26.02637837184	0\\
26.02640760918	0\\
26.02643684652	0\\
26.02646608386	0\\
26.0264953212	0\\
26.02652455854	0\\
26.02655379588	0\\
26.02658303322	0\\
26.02661227056	0\\
26.0266415079	0\\
26.02667074524	0\\
26.02669998258	0\\
26.02672921992	0\\
26.02675845726	0\\
26.0267876946	0\\
26.02681693194	0\\
26.02684616928	0\\
26.02687540662	0\\
26.02690464396	0\\
26.0269338813	0\\
26.02696311864	0\\
26.02699235598	0\\
26.02702159332	0\\
26.02705083066	0\\
26.027080068	0\\
26.02710930534	0\\
26.02713854268	0\\
26.02716778002	0\\
26.02719701736	0\\
26.0272262547	0\\
26.02725549204	0\\
26.02728472938	0\\
26.02731396672	0\\
26.02734320406	0\\
26.0273724414	0\\
26.02740167874	0\\
26.02743091608	0\\
26.02746015342	0\\
26.02748939076	0\\
26.0275186281	0\\
26.02754786544	0\\
26.02757710278	0\\
26.02760634012	0\\
26.02763557746	0\\
26.0276648148	0\\
26.02769405214	0\\
26.02772328948	0\\
26.02775252682	0\\
26.02778176416	0\\
26.0278110015	0\\
26.02784023884	0\\
26.02786947618	0\\
26.02789871352	0\\
26.02792795086	0\\
26.0279571882	0\\
26.02798642554	0\\
26.02801566288	0\\
26.02804490022	0\\
26.02807413756	0\\
26.0281033749	0\\
26.02813261224	0\\
26.02816184958	0\\
26.02819108692	0\\
26.02822032426	0\\
26.0282495616	0\\
26.02827879894	0\\
26.02830803628	0\\
26.02833727362	0\\
26.02836651096	0\\
26.0283957483	0\\
26.02842498564	0\\
26.02845422298	0\\
26.02848346032	0\\
26.02851269766	0\\
26.028541935	0\\
26.02857117234	0\\
26.02860040968	0\\
26.02862964702	0\\
26.02865888436	0\\
26.0286881217	0\\
26.02871735904	0\\
26.02874659638	0\\
26.02877583372	0\\
26.02880507106	0\\
26.0288343084	0\\
26.02886354574	0\\
26.02889278308	0\\
26.02892202042	0\\
26.02895125776	0\\
26.0289804951	0\\
26.02900973244	0\\
26.02903896978	0\\
26.02906820712	0\\
26.02909744446	0\\
26.0291266818	0\\
26.02915591914	0\\
26.02918515648	0\\
26.02921439382	0\\
26.02924363116	0\\
26.0292728685	0\\
26.02930210584	0\\
26.02933134318	0\\
26.02936058052	0\\
26.02938981786	0\\
26.0294190552	0\\
26.02944829254	0\\
26.02947752988	0\\
26.02950676722	0\\
26.02953600456	0\\
26.0295652419	0\\
26.02959447924	0\\
26.02962371658	0\\
26.02965295392	0\\
26.02968219126	0\\
26.0297114286	0\\
26.02974066594	0\\
26.02976990328	0\\
26.02979914062	0\\
26.02982837796	0\\
26.0298576153	0\\
26.02988685264	0\\
26.02991608998	0\\
26.02994532732	0\\
26.02997456466	0\\
26.030003802	0\\
26.03003303934	0\\
26.03006227668	0\\
26.03009151402	0\\
26.03012075136	0\\
26.0301499887	0\\
26.03017922604	0\\
26.03020846338	0\\
26.03023770072	0\\
26.03026693806	0\\
26.0302961754	0\\
26.03032541274	0\\
26.03035465008	0\\
26.03038388742	0\\
26.03041312476	0\\
26.0304423621	0\\
26.03047159944	0\\
26.03050083678	0\\
26.03053007412	0\\
26.03055931146	0\\
26.0305885488	0\\
26.03061778614	0\\
26.03064702348	0\\
26.03067626082	0\\
26.03070549816	0\\
26.0307347355	0\\
26.03076397284	0\\
26.03079321018	0\\
26.03082244752	0\\
26.03085168486	0\\
26.0308809222	0\\
26.03091015954	0\\
26.03093939688	0\\
26.03096863422	0\\
26.03099787156	0\\
26.0310271089	0\\
26.03105634624	0\\
26.03108558358	0\\
26.03111482092	0\\
26.03114405826	0\\
26.0311732956	0\\
26.03120253294	0\\
26.03123177028	0\\
26.03126100762	0\\
26.03129024496	0\\
26.0313194823	0\\
26.03134871964	0\\
26.03137795698	0\\
26.03140719432	0\\
26.03143643166	0\\
26.031465669	0\\
26.03149490634	0\\
26.03152414368	0\\
26.03155338102	0\\
26.03158261836	0\\
26.0316118557	0\\
26.03164109304	0\\
26.03167033038	0\\
26.03169956772	0\\
26.03172880506	0\\
26.0317580424	0\\
26.03178727974	0\\
26.03181651708	0\\
26.03184575442	0\\
26.03187499176	0\\
26.0319042291	0\\
26.03193346644	0\\
26.03196270378	0\\
26.03199194112	0\\
26.03202117846	0\\
26.0320504158	0\\
26.03207965314	0\\
26.03210889048	0\\
26.03213812782	0\\
26.03216736516	0\\
26.0321966025	0\\
26.03222583984	0\\
26.03225507718	0\\
26.03228431452	0\\
26.03231355186	0\\
26.0323427892	0\\
26.03237202654	0\\
26.03240126388	0\\
26.03243050122	0\\
26.03245973856	0\\
26.0324889759	0\\
26.03251821324	0\\
26.03254745058	0\\
26.03257668792	0\\
26.03260592526	0\\
26.0326351626	0\\
26.03266439994	0\\
26.03269363728	0\\
26.03272287462	0\\
26.03275211196	0\\
26.0327813493	0\\
26.03281058664	0\\
26.03283982398	0\\
26.03286906132	0\\
26.03289829866	0\\
26.032927536	0\\
26.03295677334	0\\
26.03298601068	0\\
26.03301524802	0\\
26.03304448536	0\\
26.0330737227	0\\
26.03310296004	0\\
26.03313219738	0\\
26.03316143472	0\\
26.03319067206	0\\
26.0332199094	0\\
26.03324914674	0\\
26.03327838408	0\\
26.03330762142	0\\
26.03333685876	0\\
26.0333660961	0\\
26.03339533344	0\\
26.03342457078	0\\
26.03345380812	0\\
26.03348304546	0\\
26.0335122828	0\\
26.03354152014	0\\
26.03357075748	0\\
26.03359999482	0\\
26.03362923216	0\\
26.0336584695	0\\
26.03368770684	0\\
26.03371694418	0\\
26.03374618152	0\\
26.03377541886	0\\
26.0338046562	0\\
26.03383389354	0\\
26.03386313088	0\\
26.03389236822	0\\
26.03392160556	0\\
26.0339508429	0\\
26.03398008024	0\\
26.03400931758	0\\
26.03403855492	0\\
26.03406779226	0\\
26.0340970296	0\\
26.03412626694	0\\
26.03415550428	0\\
26.03418474162	0\\
26.03421397896	0\\
26.0342432163	0\\
26.03427245364	0\\
26.03430169098	0\\
26.03433092832	0\\
26.03436016566	0\\
26.034389403	0\\
26.03441864034	0\\
26.03444787768	0\\
26.03447711502	0\\
26.03450635236	0\\
26.0345355897	0\\
26.03456482704	0\\
26.03459406438	0\\
26.03462330172	0\\
26.03465253906	0\\
26.0346817764	0\\
26.03471101374	0\\
26.03474025108	0\\
26.03476948842	0\\
26.03479872576	0\\
26.0348279631	0\\
26.03485720044	0\\
26.03488643778	0\\
26.03491567512	0\\
26.03494491246	0\\
26.0349741498	0\\
26.03500338714	0\\
26.03503262448	0\\
26.03506186182	0\\
26.03509109916	0\\
26.0351203365	0\\
26.03514957384	0\\
26.03517881118	0\\
26.03520804852	0\\
26.03523728586	0\\
26.0352665232	0\\
26.03529576054	0\\
26.03532499788	0\\
26.03535423522	0\\
26.03538347256	0\\
26.0354127099	0\\
26.03544194724	0\\
26.03547118458	0\\
26.03550042192	0\\
26.03552965926	0\\
26.0355588966	0\\
26.03558813394	0\\
26.03561737128	0\\
26.03564660862	0\\
26.03567584596	0\\
26.0357050833	0\\
26.03573432064	0\\
26.03576355798	0\\
26.03579279532	0\\
26.03582203266	0\\
26.03585127	0\\
26.03588050734	0\\
26.03590974468	0\\
26.03593898202	0\\
26.03596821936	0\\
26.0359974567	0\\
26.03602669404	0\\
26.03605593138	0\\
26.03608516872	0\\
26.03611440606	0\\
26.0361436434	0\\
26.03617288074	0\\
26.03620211808	0\\
26.03623135542	0\\
26.03626059276	0\\
26.0362898301	0\\
26.03631906744	0\\
26.03634830478	0\\
26.03637754212	0\\
26.03640677946	0\\
26.0364360168	0\\
26.03646525414	0\\
26.03649449148	0\\
26.03652372882	0\\
26.03655296616	0\\
26.0365822035	0\\
26.03661144084	0\\
26.03664067818	0\\
26.03666991552	0\\
26.03669915286	0\\
26.0367283902	0\\
26.03675762754	0\\
26.03678686488	0\\
26.03681610222	0\\
26.03684533956	0\\
26.0368745769	0\\
26.03690381424	0\\
26.03693305158	0\\
26.03696228892	0\\
26.03699152626	0\\
26.0370207636	0\\
26.03705000094	0\\
26.03707923828	0\\
26.03710847562	0\\
26.03713771296	0\\
26.0371669503	0\\
26.03719618764	0\\
26.03722542498	0\\
26.03725466232	0\\
26.03728389966	0\\
26.037313137	0\\
26.03734237434	0\\
26.03737161168	0\\
26.03740084902	0\\
26.03743008636	0\\
26.0374593237	0\\
26.03748856104	0\\
26.03751779838	0\\
26.03754703572	0\\
26.03757627306	0\\
26.0376055104	0\\
26.03763474774	0\\
26.03766398508	0\\
26.03769322242	0\\
26.03772245976	0\\
26.0377516971	0\\
26.03778093444	0\\
26.03781017178	0\\
26.03783940912	0\\
26.03786864646	0\\
26.0378978838	0\\
26.03792712114	0\\
26.03795635848	0\\
26.03798559582	0\\
26.03801483316	0\\
26.0380440705	0\\
26.03807330784	0\\
26.03810254518	0\\
26.03813178252	0\\
26.03816101986	0\\
26.0381902572	0\\
26.03821949454	0\\
26.03824873188	0\\
26.03827796922	0\\
26.03830720656	0\\
26.0383364439	0\\
26.03836568124	0\\
26.03839491858	0\\
26.03842415592	0\\
26.03845339326	0\\
26.0384826306	0\\
26.03851186794	0\\
26.03854110528	0\\
26.03857034262	0\\
26.03859957996	0\\
26.0386288173	0\\
26.03865805464	0\\
26.03868729198	0\\
26.03871652932	0\\
26.03874576666	0\\
26.038775004	0\\
26.03880424134	0\\
26.03883347868	0\\
26.03886271602	0\\
26.03889195336	0\\
26.0389211907	0\\
26.03895042804	0\\
26.03897966538	0\\
26.03900890272	0\\
26.03903814006	0\\
26.0390673774	0\\
26.03909661474	0\\
26.03912585208	0\\
26.03915508942	0\\
26.03918432676	0\\
26.0392135641	0\\
26.03924280144	0\\
26.03927203878	0\\
26.03930127612	0\\
26.03933051346	0\\
26.0393597508	0\\
26.03938898814	0\\
26.03941822548	0\\
26.03944746282	0\\
26.03947670016	0\\
26.0395059375	0\\
26.03953517484	0\\
26.03956441218	0\\
26.03959364952	0\\
26.03962288686	0\\
26.0396521242	0\\
26.03968136154	0\\
26.03971059888	0\\
26.03973983622	0\\
26.03976907356	0\\
26.0397983109	0\\
26.03982754824	0\\
26.03985678558	0\\
26.03988602292	0\\
26.03991526026	0\\
26.0399444976	0\\
26.03997373494	0\\
26.04000297228	0\\
26.04003220962	0\\
26.04006144696	0\\
26.0400906843	0\\
26.04011992164	0\\
26.04014915898	0\\
26.04017839632	0\\
26.04020763366	0\\
26.040236871	0\\
26.04026610834	0\\
26.04029534568	0\\
26.04032458302	0\\
26.04035382036	0\\
26.0403830577	0\\
26.04041229504	0\\
26.04044153238	0\\
26.04047076972	0\\
26.04050000706	0\\
26.0405292444	0\\
26.04055848174	0\\
26.04058771908	0\\
26.04061695642	0\\
26.04064619376	0\\
26.0406754311	0\\
26.04070466844	0\\
26.04073390578	0\\
26.04076314312	0\\
26.04079238046	0\\
26.0408216178	0\\
26.04085085514	0\\
26.04088009248	0\\
26.04090932982	0\\
26.04093856716	0\\
26.0409678045	0\\
26.04099704184	0\\
26.04102627918	0\\
26.04105551652	0\\
26.04108475386	0\\
26.0411139912	0\\
26.04114322854	0\\
26.04117246588	0\\
26.04120170322	0\\
26.04123094056	0\\
26.0412601779	0\\
26.04128941524	0\\
26.04131865258	0\\
26.04134788992	0\\
26.04137712726	0\\
26.0414063646	0\\
26.04143560194	0\\
26.04146483928	0\\
26.04149407662	0\\
26.04152331396	0\\
26.0415525513	0\\
26.04158178864	0\\
26.04161102598	0\\
26.04164026332	0\\
26.04166950066	0\\
26.041698738	0\\
26.04172797534	0\\
26.04175721268	0\\
26.04178645002	0\\
26.04181568736	0\\
26.0418449247	0\\
26.04187416204	0\\
26.04190339938	0\\
26.04193263672	0\\
26.04196187406	0\\
26.0419911114	0\\
26.04202034874	0\\
26.04204958608	0\\
26.04207882342	0\\
26.04210806076	0\\
26.0421372981	0\\
26.04216653544	0\\
26.04219577278	0\\
26.04222501012	0\\
26.04225424746	0\\
26.0422834848	0\\
26.04231272214	0\\
26.04234195948	0\\
26.04237119682	0\\
26.04240043416	0\\
26.0424296715	0\\
26.04245890884	0\\
26.04248814618	0\\
26.04251738352	0\\
26.04254662086	0\\
26.0425758582	0\\
26.04260509554	0\\
26.04263433288	0\\
26.04266357022	0\\
26.04269280756	0\\
26.0427220449	0\\
26.04275128224	0\\
26.04278051958	0\\
26.04280975692	0\\
26.04283899426	0\\
26.0428682316	0\\
26.04289746894	0\\
26.04292670628	0\\
26.04295594362	0\\
26.04298518096	0\\
26.0430144183	0\\
26.04304365564	0\\
26.04307289298	0\\
26.04310213032	0\\
26.04313136766	0\\
26.043160605	0\\
26.04318984234	0\\
26.04321907968	0\\
26.04324831702	0\\
26.04327755436	0\\
26.0433067917	0\\
26.04333602904	0\\
26.04336526638	0\\
26.04339450372	0\\
26.04342374106	0\\
26.0434529784	0\\
26.04348221574	0\\
26.04351145308	0\\
26.04354069042	0\\
26.04356992776	0\\
26.0435991651	0\\
26.04362840244	0\\
26.04365763978	0\\
26.04368687712	0\\
26.04371611446	0\\
26.0437453518	0\\
26.04377458914	0\\
26.04380382648	0\\
26.04383306382	0\\
26.04386230116	0\\
26.0438915385	0\\
26.04392077584	0\\
26.04395001318	0\\
26.04397925052	0\\
26.04400848786	0\\
26.0440377252	0\\
26.04406696254	0\\
26.04409619988	0\\
26.04412543722	0\\
26.04415467456	0\\
26.0441839119	0\\
26.04421314924	0\\
26.04424238658	0\\
26.04427162392	0\\
26.04430086126	0\\
26.0443300986	0\\
26.04435933594	0\\
26.04438857328	0\\
26.04441781062	0\\
26.04444704796	0\\
26.0444762853	0\\
26.04450552264	0\\
26.04453475998	0\\
26.04456399732	0\\
26.04459323466	0\\
26.044622472	0\\
26.04465170934	0\\
26.04468094668	0\\
26.04471018402	0\\
26.04473942136	0\\
26.0447686587	0\\
26.04479789604	0\\
26.04482713338	0\\
26.04485637072	0\\
26.04488560806	0\\
26.0449148454	0\\
26.04494408274	0\\
26.04497332008	0\\
26.04500255742	0\\
26.04503179476	0\\
26.0450610321	0\\
26.04509026944	0\\
26.04511950678	0\\
26.04514874412	0\\
26.04517798146	0\\
26.0452072188	0\\
26.04523645614	0\\
26.04526569348	0\\
26.04529493082	0\\
26.04532416816	0\\
26.0453534055	0\\
26.04538264284	0\\
26.04541188018	0\\
26.04544111752	0\\
26.04547035486	0\\
26.0454995922	0\\
26.04552882954	0\\
26.04555806688	0\\
26.04558730422	0\\
26.04561654156	0\\
26.0456457789	0\\
26.04567501624	0\\
26.04570425358	0\\
26.04573349092	0\\
26.04576272826	0\\
26.0457919656	0\\
26.04582120294	0\\
26.04585044028	0\\
26.04587967762	0\\
26.04590891496	0\\
26.0459381523	0\\
26.04596738964	0\\
26.04599662698	0\\
26.04602586432	0\\
26.04605510166	0\\
26.046084339	0\\
26.04611357634	0\\
26.04614281368	0\\
26.04617205102	0\\
26.04620128836	0\\
26.0462305257	0\\
26.04625976304	0\\
26.04628900038	0\\
26.04631823772	0\\
26.04634747506	0\\
26.0463767124	0\\
26.04640594974	0\\
26.04643518708	0\\
26.04646442442	0\\
26.04649366176	0\\
26.0465228991	0\\
26.04655213644	0\\
26.04658137378	0\\
26.04661061112	0\\
26.04663984846	0\\
26.0466690858	0\\
26.04669832314	0\\
26.04672756048	0\\
26.04675679782	0\\
26.04678603516	0\\
26.0468152725	0\\
26.04684450984	0\\
26.04687374718	0\\
26.04690298452	0\\
26.04693222186	0\\
26.0469614592	0\\
26.04699069654	0\\
26.04701993388	0\\
26.04704917122	0\\
26.04707840856	0\\
26.0471076459	0\\
26.04713688324	0\\
26.04716612058	0\\
26.04719535792	0\\
26.04722459526	0\\
26.0472538326	0\\
26.04728306994	0\\
26.04731230728	0\\
26.04734154462	0\\
26.04737078196	0\\
26.0474000193	0\\
26.04742925664	0\\
26.04745849398	0\\
26.04748773132	0\\
26.04751696866	0\\
26.047546206	0\\
26.04757544334	0\\
26.04760468068	0\\
26.04763391802	0\\
26.04766315536	0\\
26.0476923927	0\\
26.04772163004	0\\
26.04775086738	0\\
26.04778010472	0\\
26.04780934206	0\\
26.0478385794	0\\
26.04786781674	0\\
26.04789705408	0\\
26.04792629142	0\\
26.04795552876	0\\
26.0479847661	0\\
26.04801400344	0\\
26.04804324078	0\\
26.04807247812	0\\
26.04810171546	0\\
26.0481309528	0\\
26.04816019014	0\\
26.04818942748	0\\
26.04821866482	0\\
26.04824790216	0\\
26.0482771395	0\\
26.04830637684	0\\
26.04833561418	0\\
26.04836485152	0\\
26.04839408886	0\\
26.0484233262	0\\
26.04845256354	0\\
26.04848180088	0\\
26.04851103822	0\\
26.04854027556	0\\
26.0485695129	0\\
26.04859875024	0\\
26.04862798758	0\\
26.04865722492	0\\
26.04868646226	0\\
26.0487156996	0\\
26.04874493694	0\\
26.04877417428	0\\
26.04880341162	0\\
26.04883264896	0\\
26.0488618863	0\\
26.04889112364	0\\
26.04892036098	0\\
26.04894959832	0\\
26.04897883566	0\\
26.049008073	0\\
26.04903731034	0\\
26.04906654768	0\\
26.04909578502	0\\
26.04912502236	0\\
26.0491542597	0\\
26.04918349704	0\\
26.04921273438	0\\
26.04924197172	0\\
26.04927120906	0\\
26.0493004464	0\\
26.04932968374	0\\
26.04935892108	0\\
26.04938815842	0\\
26.04941739576	0\\
26.0494466331	0\\
26.04947587044	0\\
26.04950510778	0\\
26.04953434512	0\\
26.04956358246	0\\
26.0495928198	0\\
26.04962205714	0\\
26.04965129448	0\\
26.04968053182	0\\
26.04970976916	0\\
26.0497390065	0\\
26.04976824384	0\\
26.04979748118	0\\
26.04982671852	0\\
26.04985595586	0\\
26.0498851932	0\\
26.04991443054	0\\
26.04994366788	0\\
26.04997290522	0\\
26.05000214256	0\\
26.0500313799	0\\
26.05006061724	0\\
26.05008985458	0\\
26.05011909192	0\\
26.05014832926	0\\
26.0501775666	0\\
26.05020680394	0\\
26.05023604128	0\\
26.05026527862	0\\
26.05029451596	0\\
26.0503237533	0\\
26.05035299064	0\\
26.05038222798	0\\
26.05041146532	0\\
26.05044070266	0\\
26.05046994	0\\
26.05049917734	0\\
26.05052841468	0\\
26.05055765202	0\\
26.05058688936	0\\
26.0506161267	0\\
26.05064536404	0\\
26.05067460138	0\\
26.05070383872	0\\
26.05073307606	0\\
26.0507623134	0\\
26.05079155074	0\\
26.05082078808	0\\
26.05085002542	0\\
26.05087926276	0\\
26.0509085001	0\\
26.05093773744	0\\
26.05096697478	0\\
26.05099621212	0\\
26.05102544946	0\\
26.0510546868	0\\
26.05108392414	0\\
26.05111316148	0\\
26.05114239882	0\\
26.05117163616	0\\
26.0512008735	0\\
26.05123011084	0\\
26.05125934818	0\\
26.05128858552	0\\
26.05131782286	0\\
26.0513470602	0\\
26.05137629754	0\\
26.05140553488	0\\
26.05143477222	0\\
26.05146400956	0\\
26.0514932469	0\\
26.05152248424	0\\
26.05155172158	0\\
26.05158095892	0\\
26.05161019626	0\\
26.0516394336	0\\
26.05166867094	0\\
26.05169790828	0\\
26.05172714562	0\\
26.05175638296	0\\
26.0517856203	0\\
26.05181485764	0\\
26.05184409498	0\\
26.05187333232	0\\
26.05190256966	0\\
26.051931807	0\\
26.05196104434	0\\
26.05199028168	0\\
26.05201951902	0\\
26.05204875636	0\\
26.0520779937	0\\
26.05210723104	0\\
26.05213646838	0\\
26.05216570572	0\\
26.05219494306	0\\
26.0522241804	0\\
26.05225341774	0\\
26.05228265508	0\\
26.05231189242	0\\
26.05234112976	0\\
26.0523703671	0\\
26.05239960444	0\\
26.05242884178	0\\
26.05245807912	0\\
26.05248731646	0\\
26.0525165538	0\\
26.05254579114	0\\
26.05257502848	0\\
26.05260426582	0\\
26.05263350316	0\\
26.0526627405	0\\
26.05269197784	0\\
26.05272121518	0\\
26.05275045252	0\\
26.05277968986	0\\
26.0528089272	0\\
26.05283816454	0\\
26.05286740188	0\\
26.05289663922	0\\
26.05292587656	0\\
26.0529551139	0\\
26.05298435124	0\\
26.05301358858	0\\
26.05304282592	0\\
26.05307206326	0\\
26.0531013006	0\\
26.05313053794	0\\
26.05315977528	0\\
26.05318901262	0\\
26.05321824996	0\\
26.0532474873	0\\
26.05327672464	0\\
26.05330596198	0\\
26.05333519932	0\\
26.05336443666	0\\
26.053393674	0\\
26.05342291134	0\\
26.05345214868	0\\
26.05348138602	0\\
26.05351062336	0\\
26.0535398607	0\\
26.05356909804	0\\
26.05359833538	0\\
26.05362757272	0\\
26.05365681006	0\\
26.0536860474	0\\
26.05371528474	0\\
26.05374452208	0\\
26.05377375942	0\\
26.05380299676	0\\
26.0538322341	0\\
26.05386147144	0\\
26.05389070878	0\\
26.05391994612	0\\
26.05394918346	0\\
26.0539784208	0\\
26.05400765814	0\\
26.05403689548	0\\
26.05406613282	0\\
26.05409537016	0\\
26.0541246075	0\\
26.05415384484	0\\
26.05418308218	0\\
26.05421231952	0\\
26.05424155686	0\\
26.0542707942	0\\
26.05430003154	0\\
26.05432926888	0\\
26.05435850622	0\\
26.05438774356	0\\
26.0544169809	0\\
26.05444621824	0\\
26.05447545558	0\\
26.05450469292	0\\
26.05453393026	0\\
26.0545631676	0\\
26.05459240494	0\\
26.05462164228	0\\
26.05465087962	0\\
26.05468011696	0\\
26.0547093543	0\\
26.05473859164	0\\
26.05476782898	0\\
26.05479706632	0\\
26.05482630366	0\\
26.054855541	0\\
26.05488477834	0\\
26.05491401568	0\\
26.05494325302	0\\
26.05497249036	0\\
26.0550017277	0\\
26.05503096504	0\\
26.05506020238	0\\
26.05508943972	0\\
26.05511867706	0\\
26.0551479144	0\\
26.05517715174	0\\
26.05520638908	0\\
26.05523562642	0\\
26.05526486376	0\\
26.0552941011	0\\
26.05532333844	0\\
26.05535257578	0\\
26.05538181312	0\\
26.05541105046	0\\
26.0554402878	0\\
26.05546952514	0\\
26.05549876248	0\\
26.05552799982	0\\
26.05555723716	0\\
26.0555864745	0\\
26.05561571184	0\\
26.05564494918	0\\
26.05567418652	0\\
26.05570342386	0\\
26.0557326612	0\\
26.05576189854	0\\
26.05579113588	0\\
26.05582037322	0\\
26.05584961056	0\\
26.0558788479	0\\
26.05590808524	0\\
26.05593732258	0\\
26.05596655992	0\\
26.05599579726	0\\
26.0560250346	0\\
26.05605427194	0\\
26.05608350928	0\\
26.05611274662	0\\
26.05614198396	0\\
26.0561712213	0\\
26.05620045864	0\\
26.05622969598	0\\
26.05625893332	0\\
26.05628817066	0\\
26.056317408	0\\
26.05634664534	0\\
26.05637588268	0\\
26.05640512002	0\\
26.05643435736	0\\
26.0564635947	0\\
26.05649283204	0\\
26.05652206938	0\\
26.05655130672	0\\
26.05658054406	0\\
26.0566097814	0\\
26.05663901874	0\\
26.05666825608	0\\
26.05669749342	0\\
26.05672673076	0\\
26.0567559681	0\\
26.05678520544	0\\
26.05681444278	0\\
26.05684368012	0\\
26.05687291746	0\\
26.0569021548	0\\
26.05693139214	0\\
26.05696062948	0\\
26.05698986682	0\\
26.05701910416	0\\
26.0570483415	0\\
26.05707757884	0\\
26.05710681618	0\\
26.05713605352	0\\
26.05716529086	0\\
26.0571945282	0\\
26.05722376554	0\\
26.05725300288	0\\
26.05728224022	0\\
26.05731147756	0\\
26.0573407149	0\\
26.05736995224	0\\
26.05739918958	0\\
26.05742842692	0\\
26.05745766426	0\\
26.0574869016	0\\
26.05751613894	0\\
26.05754537628	0\\
26.05757461362	0\\
26.05760385096	0\\
26.0576330883	0\\
26.05766232564	0\\
26.05769156298	0\\
26.05772080032	0\\
26.05775003766	0\\
26.057779275	0\\
26.05780851234	0\\
26.05783774968	0\\
26.05786698702	0\\
26.05789622436	0\\
26.0579254617	0\\
26.05795469904	0\\
26.05798393638	0\\
26.05801317372	0\\
26.05804241106	0\\
26.0580716484	0\\
26.05810088574	0\\
26.05813012308	0\\
26.05815936042	0\\
26.05818859776	0\\
26.0582178351	0\\
26.05824707244	0\\
26.05827630978	0\\
26.05830554712	0\\
26.05833478446	0\\
26.0583640218	0\\
26.05839325914	0\\
26.05842249648	0\\
26.05845173382	0\\
26.05848097116	0\\
26.0585102085	0\\
26.05853944584	0\\
26.05856868318	0\\
26.05859792052	0\\
26.05862715786	0\\
26.0586563952	0\\
26.05868563254	0\\
26.05871486988	0\\
26.05874410722	0\\
26.05877334456	0\\
26.0588025819	0\\
26.05883181924	0\\
26.05886105658	0\\
26.05889029392	0\\
26.05891953126	0\\
26.0589487686	0\\
26.05897800594	0\\
26.05900724328	0\\
26.05903648062	0\\
26.05906571796	0\\
26.0590949553	0\\
26.05912419264	0\\
26.05915342998	0\\
26.05918266732	0\\
26.05921190466	0\\
26.059241142	0\\
26.05927037934	0\\
26.05929961668	0\\
26.05932885402	0\\
26.05935809136	0\\
26.0593873287	0\\
26.05941656604	0\\
26.05944580338	0\\
26.05947504072	0\\
26.05950427806	0\\
26.0595335154	0\\
26.05956275274	0\\
26.05959199008	0\\
26.05962122742	0\\
26.05965046476	0\\
26.0596797021	0\\
26.05970893944	0\\
26.05973817678	0\\
26.05976741412	0\\
26.05979665146	0\\
26.0598258888	0\\
26.05985512614	0\\
26.05988436348	0\\
26.05991360082	0\\
26.05994283816	0\\
26.0599720755	0\\
26.06000131284	0\\
26.06003055018	0\\
26.06005978752	0\\
26.06008902486	0\\
26.0601182622	0\\
26.06014749954	0\\
26.06017673688	0\\
26.06020597422	0\\
26.06023521156	0\\
26.0602644489	0\\
26.06029368624	0\\
26.06032292358	0\\
26.06035216092	0\\
26.06038139826	0\\
26.0604106356	0\\
26.06043987294	0\\
26.06046911028	0\\
26.06049834762	0\\
26.06052758496	0\\
26.0605568223	0\\
26.06058605964	0\\
26.06061529698	0\\
26.06064453432	0\\
26.06067377166	0\\
26.060703009	0\\
26.06073224634	0\\
26.06076148368	0\\
26.06079072102	0\\
26.06081995836	0\\
26.0608491957	0\\
26.06087843304	0\\
26.06090767038	0\\
26.06093690772	0\\
26.06096614506	0\\
26.0609953824	0\\
26.06102461974	0\\
26.06105385708	0\\
26.06108309442	0\\
26.06111233176	0\\
26.0611415691	0\\
26.06117080644	0\\
26.06120004378	0\\
26.06122928112	0\\
26.06125851846	0\\
26.0612877558	0\\
26.06131699314	0\\
26.06134623048	0\\
26.06137546782	0\\
26.06140470516	0\\
26.0614339425	0\\
26.06146317984	0\\
26.06149241718	0\\
26.06152165452	0\\
26.06155089186	0\\
26.0615801292	0\\
26.06160936654	0\\
26.06163860388	0\\
26.06166784122	0\\
26.06169707856	0\\
26.0617263159	0\\
26.06175555324	0\\
26.06178479058	0\\
26.06181402792	0\\
26.06184326526	0\\
26.0618725026	0\\
26.06190173994	0\\
26.06193097728	0\\
26.06196021462	0\\
26.06198945196	0\\
26.0620186893	0\\
26.06204792664	0\\
26.06207716398	0\\
26.06210640132	0\\
26.06213563866	0\\
26.062164876	0\\
26.06219411334	0\\
26.06222335068	0\\
26.06225258802	0\\
26.06228182536	0\\
26.0623110627	0\\
26.06234030004	0\\
26.06236953738	0\\
26.06239877472	0\\
26.06242801206	0\\
26.0624572494	0\\
26.06248648674	0\\
26.06251572408	0\\
26.06254496142	0\\
26.06257419876	0\\
26.0626034361	0\\
26.06263267344	0\\
26.06266191078	0\\
26.06269114812	0\\
26.06272038546	0\\
26.0627496228	0\\
26.06277886014	0\\
26.06280809748	0\\
26.06283733482	0\\
26.06286657216	0\\
26.0628958095	0\\
26.06292504684	0\\
26.06295428418	0\\
26.06298352152	0\\
26.06301275886	0\\
26.0630419962	0\\
26.06307123354	0\\
26.06310047088	0\\
26.06312970822	0\\
26.06315894556	0\\
26.0631881829	0\\
26.06321742024	0\\
26.06324665758	0\\
26.06327589492	0\\
26.06330513226	0\\
26.0633343696	0\\
26.06336360694	0\\
26.06339284428	0\\
26.06342208162	0\\
26.06345131896	0\\
26.0634805563	0\\
26.06350979364	0\\
26.06353903098	0\\
26.06356826832	0\\
26.06359750566	0\\
26.063626743	0\\
26.06365598034	0\\
26.06368521768	0\\
26.06371445502	0\\
26.06374369236	0\\
26.0637729297	0\\
26.06380216704	0\\
26.06383140438	0\\
26.06386064172	0\\
26.06388987906	0\\
26.0639191164	0\\
26.06394835374	0\\
26.06397759108	0\\
26.06400682842	0\\
26.06403606576	0\\
26.0640653031	0\\
26.06409454044	0\\
26.06412377778	0\\
26.06415301512	0\\
26.06418225246	0\\
26.0642114898	0\\
26.06424072714	0\\
26.06426996448	0\\
26.06429920182	0\\
26.06432843916	0\\
26.0643576765	0\\
26.06438691384	0\\
26.06441615118	0\\
26.06444538852	0\\
26.06447462586	0\\
26.0645038632	0\\
26.06453310054	0\\
26.06456233788	0\\
26.06459157522	0\\
26.06462081256	0\\
26.0646500499	0\\
26.06467928724	0\\
26.06470852458	0\\
26.06473776192	0\\
26.06476699926	0\\
26.0647962366	0\\
26.06482547394	0\\
26.06485471128	0\\
26.06488394862	0\\
26.06491318596	0\\
26.0649424233	0\\
26.06497166064	0\\
26.06500089798	0\\
26.06503013532	0\\
26.06505937266	0\\
26.06508861	0\\
26.06511784734	0\\
26.06514708468	0\\
26.06517632202	0\\
26.06520555936	0\\
26.0652347967	0\\
26.06526403404	0\\
26.06529327138	0\\
26.06532250872	0\\
26.06535174606	0\\
26.0653809834	0\\
26.06541022074	0\\
26.06543945808	0\\
26.06546869542	0\\
26.06549793276	0\\
26.0655271701	0\\
26.06555640744	0\\
26.06558564478	0\\
26.06561488212	0\\
26.06564411946	0\\
26.0656733568	0\\
26.06570259414	0\\
26.06573183148	0\\
26.06576106882	0\\
26.06579030616	0\\
26.0658195435	0\\
26.06584878084	0\\
26.06587801818	0\\
26.06590725552	0\\
26.06593649286	0\\
26.0659657302	0\\
26.06599496754	0\\
26.06602420488	0\\
26.06605344222	0\\
26.06608267956	0\\
26.0661119169	0\\
26.06614115424	0\\
26.06617039158	0\\
26.06619962892	0\\
26.06622886626	0\\
26.0662581036	0\\
26.06628734094	0\\
26.06631657828	0\\
26.06634581562	0\\
26.06637505296	0\\
26.0664042903	0\\
26.06643352764	0\\
26.06646276498	0\\
26.06649200232	0\\
26.06652123966	0\\
26.066550477	0\\
26.06657971434	0\\
26.06660895168	0\\
26.06663818902	0\\
26.06666742636	0\\
26.0666966637	0\\
26.06672590104	0\\
26.06675513838	0\\
26.06678437572	0\\
26.06681361306	0\\
26.0668428504	0\\
26.06687208774	0\\
26.06690132508	0\\
26.06693056242	0\\
26.06695979976	0\\
26.0669890371	0\\
26.06701827444	0\\
26.06704751178	0\\
26.06707674912	0\\
26.06710598646	0\\
26.0671352238	0\\
26.06716446114	0\\
26.06719369848	0\\
26.06722293582	0\\
26.06725217316	0\\
26.0672814105	0\\
26.06731064784	0\\
26.06733988518	0\\
26.06736912252	0\\
26.06739835986	0\\
26.0674275972	0\\
26.06745683454	0\\
26.06748607188	0\\
26.06751530922	0\\
26.06754454656	0\\
26.0675737839	0\\
26.06760302124	0\\
26.06763225858	0\\
26.06766149592	0\\
26.06769073326	0\\
26.0677199706	0\\
26.06774920794	0\\
26.06777844528	0\\
26.06780768262	0\\
26.06783691996	0\\
26.0678661573	0\\
26.06789539464	0\\
26.06792463198	0\\
26.06795386932	0\\
26.06798310666	0\\
26.068012344	0\\
26.06804158134	0\\
26.06807081868	0\\
26.06810005602	0\\
26.06812929336	0\\
26.0681585307	0\\
26.06818776804	0\\
26.06821700538	0\\
26.06824624272	0\\
26.06827548006	0\\
26.0683047174	0\\
26.06833395474	0\\
26.06836319208	0\\
26.06839242942	0\\
26.06842166676	0\\
26.0684509041	0\\
26.06848014144	0\\
26.06850937878	0\\
26.06853861612	0\\
26.06856785346	0\\
26.0685970908	0\\
26.06862632814	0\\
26.06865556548	0\\
26.06868480282	0\\
26.06871404016	0\\
26.0687432775	0\\
26.06877251484	0\\
26.06880175218	0\\
26.06883098952	0\\
26.06886022686	0\\
26.0688894642	0\\
26.06891870154	0\\
26.06894793888	0\\
26.06897717622	0\\
26.06900641356	0\\
26.0690356509	0\\
26.06906488824	0\\
26.06909412558	0\\
26.06912336292	0\\
26.06915260026	0\\
26.0691818376	0\\
26.06921107494	0\\
26.06924031228	0\\
26.06926954962	0\\
26.06929878696	0\\
26.0693280243	0\\
26.06935726164	0\\
26.06938649898	0\\
26.06941573632	0\\
26.06944497366	0\\
26.069474211	0\\
26.06950344834	0\\
26.06953268568	0\\
26.06956192302	0\\
26.06959116036	0\\
26.0696203977	0\\
26.06964963504	0\\
26.06967887238	0\\
26.06970810972	0\\
26.06973734706	0\\
26.0697665844	0\\
26.06979582174	0\\
26.06982505908	0\\
26.06985429642	0\\
26.06988353376	0\\
26.0699127711	0\\
26.06994200844	0\\
26.06997124578	0\\
26.07000048312	0\\
26.07002972046	0\\
26.0700589578	0\\
26.07008819514	0\\
26.07011743248	0\\
26.07014666982	0\\
26.07017590716	0\\
26.0702051445	0\\
26.07023438184	0\\
26.07026361918	0\\
26.07029285652	0\\
26.07032209386	0\\
26.0703513312	0\\
26.07038056854	0\\
26.07040980588	0\\
26.07043904322	0\\
26.07046828056	0\\
26.0704975179	0\\
26.07052675524	0\\
26.07055599258	0\\
26.07058522992	0\\
26.07061446726	0\\
26.0706437046	0\\
26.07067294194	0\\
26.07070217928	0\\
26.07073141662	0\\
26.07076065396	0\\
26.0707898913	0\\
26.07081912864	0\\
26.07084836598	0\\
26.07087760332	0\\
26.07090684066	0\\
26.070936078	0\\
26.07096531534	0\\
26.07099455268	0\\
26.07102379002	0\\
26.07105302736	0\\
26.0710822647	0\\
26.07111150204	0\\
26.07114073938	0\\
26.07116997672	0\\
26.07119921406	0\\
26.0712284514	0\\
26.07125768874	0\\
26.07128692608	0\\
26.07131616342	0\\
26.07134540076	0\\
26.0713746381	0\\
26.07140387544	0\\
26.07143311278	0\\
26.07146235012	0\\
26.07149158746	0\\
26.0715208248	0\\
26.07155006214	0\\
26.07157929948	0\\
26.07160853682	0\\
26.07163777416	0\\
26.0716670115	0\\
26.07169624884	0\\
26.07172548618	0\\
26.07175472352	0\\
26.07178396086	0\\
26.0718131982	0\\
26.07184243554	0\\
26.07187167288	0\\
26.07190091022	0\\
26.07193014756	0\\
26.0719593849	0\\
26.07198862224	0\\
26.07201785958	0\\
26.07204709692	0\\
26.07207633426	0\\
26.0721055716	0\\
26.07213480894	0\\
26.07216404628	0\\
26.07219328362	0\\
26.07222252096	0\\
26.0722517583	0\\
26.07228099564	0\\
26.07231023298	0\\
26.07233947032	0\\
26.07236870766	0\\
26.072397945	0\\
26.07242718234	0\\
26.07245641968	0\\
26.07248565702	0\\
26.07251489436	0\\
26.0725441317	0\\
26.07257336904	0\\
26.07260260638	0\\
26.07263184372	0\\
26.07266108106	0\\
26.0726903184	0\\
26.07271955574	0\\
26.07274879308	0\\
26.07277803042	0\\
26.07280726776	0\\
26.0728365051	0\\
26.07286574244	0\\
26.07289497978	0\\
26.07292421712	0\\
26.07295345446	0\\
26.0729826918	0\\
26.07301192914	0\\
26.07304116648	0\\
26.07307040382	0\\
26.07309964116	0\\
26.0731288785	0\\
26.07315811584	0\\
26.07318735318	0\\
26.07321659052	0\\
26.07324582786	0\\
26.0732750652	0\\
26.07330430254	0\\
26.07333353988	0\\
26.07336277722	0\\
26.07339201456	0\\
26.0734212519	0\\
26.07345048924	0\\
26.07347972658	0\\
26.07350896392	0\\
26.07353820126	0\\
26.0735674386	0\\
26.07359667594	0\\
26.07362591328	0\\
26.07365515062	0\\
26.07368438796	0\\
26.0737136253	0\\
26.07374286264	0\\
26.07377209998	0\\
26.07380133732	0\\
26.07383057466	0\\
26.073859812	0\\
26.07388904934	0\\
26.07391828668	0\\
26.07394752402	0\\
26.07397676136	0\\
26.0740059987	0\\
26.07403523604	0\\
26.07406447338	0\\
26.07409371072	0\\
26.07412294806	0\\
26.0741521854	0\\
26.07418142274	0\\
26.07421066008	0\\
26.07423989742	0\\
26.07426913476	0\\
26.0742983721	0\\
26.07432760944	0\\
26.07435684678	0\\
26.07438608412	0\\
26.07441532146	0\\
26.0744445588	0\\
26.07447379614	0\\
26.07450303348	0\\
26.07453227082	0\\
26.07456150816	0\\
26.0745907455	0\\
26.07461998284	0\\
26.07464922018	0\\
26.07467845752	0\\
26.07470769486	0\\
26.0747369322	0\\
26.07476616954	0\\
26.07479540688	0\\
26.07482464422	0\\
26.07485388156	0\\
26.0748831189	0\\
26.07491235624	0\\
26.07494159358	0\\
26.07497083092	0\\
26.07500006826	0\\
26.0750293056	0\\
26.07505854294	0\\
26.07508778028	0\\
26.07511701762	0\\
26.07514625496	0\\
26.0751754923	0\\
26.07520472964	0\\
26.07523396698	0\\
26.07526320432	0\\
26.07529244166	0\\
26.075321679	0\\
26.07535091634	0\\
26.07538015368	0\\
26.07540939102	0\\
26.07543862836	0\\
26.0754678657	0\\
26.07549710304	0\\
26.07552634038	0\\
26.07555557772	0\\
26.07558481506	0\\
26.0756140524	0\\
26.07564328974	0\\
26.07567252708	0\\
26.07570176442	0\\
26.07573100176	0\\
26.0757602391	0\\
26.07578947644	0\\
26.07581871378	0\\
26.07584795112	0\\
26.07587718846	0\\
26.0759064258	0\\
26.07593566314	0\\
26.07596490048	0\\
26.07599413782	0\\
26.07602337516	0\\
26.0760526125	0\\
26.07608184984	0\\
26.07611108718	0\\
26.07614032452	0\\
26.07616956186	0\\
26.0761987992	0\\
26.07622803654	0\\
26.07625727388	0\\
26.07628651122	0\\
26.07631574856	0\\
26.0763449859	0\\
26.07637422324	0\\
26.07640346058	0\\
26.07643269792	0\\
26.07646193526	0\\
26.0764911726	0\\
26.07652040994	0\\
26.07654964728	0\\
26.07657888462	0\\
26.07660812196	0\\
26.0766373593	0\\
26.07666659664	0\\
26.07669583398	0\\
26.07672507132	0\\
26.07675430866	0\\
26.076783546	0\\
26.07681278334	0\\
26.07684202068	0\\
26.07687125802	0\\
26.07690049536	0\\
26.0769297327	0\\
26.07695897004	0\\
26.07698820738	0\\
26.07701744472	0\\
26.07704668206	0\\
26.0770759194	0\\
26.07710515674	0\\
26.07713439408	0\\
26.07716363142	0\\
26.07719286876	0\\
26.0772221061	0\\
26.07725134344	0\\
26.07728058078	0\\
26.07730981812	0\\
26.07733905546	0\\
26.0773682928	0\\
26.07739753014	0\\
26.07742676748	0\\
26.07745600482	0\\
26.07748524216	0\\
26.0775144795	0\\
26.07754371684	0\\
26.07757295418	0\\
26.07760219152	0\\
26.07763142886	0\\
26.0776606662	0\\
26.07768990354	0\\
26.07771914088	0\\
26.07774837822	0\\
26.07777761556	0\\
26.0778068529	0\\
26.07783609024	0\\
26.07786532758	0\\
26.07789456492	0\\
26.07792380226	0\\
26.0779530396	0\\
26.07798227694	0\\
26.07801151428	0\\
26.07804075162	0\\
26.07806998896	0\\
26.0780992263	0\\
26.07812846364	0\\
26.07815770098	0\\
26.07818693832	0\\
26.07821617566	0\\
26.078245413	0\\
26.07827465034	0\\
26.07830388768	0\\
26.07833312502	0\\
26.07836236236	0\\
26.0783915997	0\\
26.07842083704	0\\
26.07845007438	0\\
26.07847931172	0\\
26.07850854906	0\\
26.0785377864	0\\
26.07856702374	0\\
26.07859626108	0\\
26.07862549842	0\\
26.07865473576	0\\
26.0786839731	0\\
26.07871321044	0\\
26.07874244778	0\\
26.07877168512	0\\
26.07880092246	0\\
26.0788301598	0\\
26.07885939714	0\\
26.07888863448	0\\
26.07891787182	0\\
26.07894710916	0\\
26.0789763465	0\\
26.07900558384	0\\
26.07903482118	0\\
26.07906405852	0\\
26.07909329586	0\\
26.0791225332	0\\
26.07915177054	0\\
26.07918100788	0\\
26.07921024522	0\\
26.07923948256	0\\
26.0792687199	0\\
26.07929795724	0\\
26.07932719458	0\\
26.07935643192	0\\
26.07938566926	0\\
26.0794149066	0\\
26.07944414394	0\\
26.07947338128	0\\
26.07950261862	0\\
26.07953185596	0\\
26.0795610933	0\\
26.07959033064	0\\
26.07961956798	0\\
26.07964880532	0\\
26.07967804266	0\\
26.07970728	0\\
26.07973651734	0\\
26.07976575468	0\\
26.07979499202	0\\
26.07982422936	0\\
26.0798534667	0\\
26.07988270404	0\\
26.07991194138	0\\
26.07994117872	0\\
26.07997041606	0\\
26.0799996534	0\\
26.08002889074	0\\
26.08005812808	0\\
26.08008736542	0\\
26.08011660276	0\\
26.0801458401	0\\
26.08017507744	0\\
26.08020431478	0\\
26.08023355212	0\\
26.08026278946	0\\
26.0802920268	0\\
26.08032126414	0\\
26.08035050148	0\\
26.08037973882	0\\
26.08040897616	0\\
26.0804382135	0\\
26.08046745084	0\\
26.08049668818	0\\
26.08052592552	0\\
26.08055516286	0\\
26.0805844002	0\\
26.08061363754	0\\
26.08064287488	0\\
26.08067211222	0\\
26.08070134956	0\\
26.0807305869	0\\
26.08075982424	0\\
26.08078906158	0\\
26.08081829892	0\\
26.08084753626	0\\
26.0808767736	0\\
26.08090601094	0\\
26.08093524828	0\\
26.08096448562	0\\
26.08099372296	0\\
26.0810229603	0\\
26.08105219764	0\\
26.08108143498	0\\
26.08111067232	0\\
26.08113990966	0\\
26.081169147	0\\
26.08119838434	0\\
26.08122762168	0\\
26.08125685902	0\\
26.08128609636	0\\
26.0813153337	0\\
26.08134457104	0\\
26.08137380838	0\\
26.08140304572	0\\
26.08143228306	0\\
26.0814615204	0\\
26.08149075774	0\\
26.08151999508	0\\
26.08154923242	0\\
26.08157846976	0\\
26.0816077071	0\\
26.08163694444	0\\
26.08166618178	0\\
26.08169541912	0\\
26.08172465646	0\\
26.0817538938	0\\
26.08178313114	0\\
26.08181236848	0\\
26.08184160582	0\\
26.08187084316	0\\
26.0819000805	0\\
26.08192931784	0\\
26.08195855518	0\\
26.08198779252	0\\
26.08201702986	0\\
26.0820462672	0\\
26.08207550454	0\\
26.08210474188	0\\
26.08213397922	0\\
26.08216321656	0\\
26.0821924539	0\\
26.08222169124	0\\
26.08225092858	0\\
26.08228016592	0\\
26.08230940326	0\\
26.0823386406	0\\
26.08236787794	0\\
26.08239711528	0\\
26.08242635262	0\\
26.08245558996	0\\
26.0824848273	0\\
26.08251406464	0\\
26.08254330198	0\\
26.08257253932	0\\
26.08260177666	0\\
26.082631014	0\\
26.08266025134	0\\
26.08268948868	0\\
26.08271872602	0\\
26.08274796336	0\\
26.0827772007	0\\
26.08280643804	0\\
26.08283567538	0\\
26.08286491272	0\\
26.08289415006	0\\
26.0829233874	0\\
26.08295262474	0\\
26.08298186208	0\\
26.08301109942	0\\
26.08304033676	0\\
26.0830695741	0\\
26.08309881144	0\\
26.08312804878	0\\
26.08315728612	0\\
26.08318652346	0\\
26.0832157608	0\\
26.08324499814	0\\
26.08327423548	0\\
26.08330347282	0\\
26.08333271016	0\\
26.0833619475	0\\
26.08339118484	0\\
26.08342042218	0\\
26.08344965952	0\\
26.08347889686	0\\
26.0835081342	0\\
26.08353737154	0\\
26.08356660888	0\\
26.08359584622	0\\
26.08362508356	0\\
26.0836543209	0\\
26.08368355824	0\\
26.08371279558	0\\
26.08374203292	0\\
26.08377127026	0\\
26.0838005076	0\\
26.08382974494	0\\
26.08385898228	0\\
26.08388821962	0\\
26.08391745696	0\\
26.0839466943	0\\
26.08397593164	0\\
26.08400516898	0\\
26.08403440632	0\\
26.08406364366	0\\
26.084092881	0\\
26.08412211834	0\\
26.08415135568	0\\
26.08418059302	0\\
26.08420983036	0\\
26.0842390677	0\\
26.08426830504	0\\
26.08429754238	0\\
26.08432677972	0\\
26.08435601706	0\\
26.0843852544	0\\
26.08441449174	0\\
26.08444372908	0\\
26.08447296642	0\\
26.08450220376	0\\
26.0845314411	0\\
26.08456067844	0\\
26.08458991578	0\\
26.08461915312	0\\
26.08464839046	0\\
26.0846776278	0\\
26.08470686514	0\\
26.08473610248	0\\
26.08476533982	0\\
26.08479457716	0\\
26.0848238145	0\\
26.08485305184	0\\
26.08488228918	0\\
26.08491152652	0\\
26.08494076386	0\\
26.0849700012	0\\
26.08499923854	0\\
26.08502847588	0\\
26.08505771322	0\\
26.08508695056	0\\
26.0851161879	0\\
26.08514542524	0\\
26.08517466258	0\\
26.08520389992	0\\
26.08523313726	0\\
26.0852623746	0\\
26.08529161194	0\\
26.08532084928	0\\
26.08535008662	0\\
26.08537932396	0\\
26.0854085613	0\\
26.08543779864	0\\
26.08546703598	0\\
26.08549627332	0\\
26.08552551066	0\\
26.085554748	0\\
26.08558398534	0\\
26.08561322268	0\\
26.08564246002	0\\
26.08567169736	0\\
26.0857009347	0\\
26.08573017204	0\\
26.08575940938	0\\
26.08578864672	0\\
26.08581788406	0\\
26.0858471214	0\\
26.08587635874	0\\
26.08590559608	0\\
26.08593483342	0\\
26.08596407076	0\\
26.0859933081	0\\
26.08602254544	0\\
26.08605178278	0\\
26.08608102012	0\\
26.08611025746	0\\
26.0861394948	0\\
26.08616873214	0\\
26.08619796948	0\\
26.08622720682	0\\
26.08625644416	0\\
26.0862856815	0\\
26.08631491884	0\\
26.08634415618	0\\
26.08637339352	0\\
26.08640263086	0\\
26.0864318682	0\\
26.08646110554	0\\
26.08649034288	0\\
26.08651958022	0\\
26.08654881756	0\\
26.0865780549	0\\
26.08660729224	0\\
26.08663652958	0\\
26.08666576692	0\\
26.08669500426	0\\
26.0867242416	0\\
26.08675347894	0\\
26.08678271628	0\\
26.08681195362	0\\
26.08684119096	0\\
26.0868704283	0\\
26.08689966564	0\\
26.08692890298	0\\
26.08695814032	0\\
26.08698737766	0\\
26.087016615	0\\
26.08704585234	0\\
26.08707508968	0\\
26.08710432702	0\\
26.08713356436	0\\
26.0871628017	0\\
26.08719203904	0\\
26.08722127638	0\\
26.08725051372	0\\
26.08727975106	0\\
26.0873089884	0\\
26.08733822574	0\\
26.08736746308	0\\
26.08739670042	0\\
26.08742593776	0\\
26.0874551751	0\\
26.08748441244	0\\
26.08751364978	0\\
26.08754288712	0\\
26.08757212446	0\\
26.0876013618	0\\
26.08763059914	0\\
26.08765983648	0\\
26.08768907382	0\\
26.08771831116	0\\
26.0877475485	0\\
26.08777678584	0\\
26.08780602318	0\\
26.08783526052	0\\
26.08786449786	0\\
26.0878937352	0\\
26.08792297254	0\\
26.08795220988	0\\
26.08798144722	0\\
26.08801068456	0\\
26.0880399219	0\\
26.08806915924	0\\
26.08809839658	0\\
26.08812763392	0\\
26.08815687126	0\\
26.0881861086	0\\
26.08821534594	0\\
26.08824458328	0\\
26.08827382062	0\\
26.08830305796	0\\
26.0883322953	0\\
26.08836153264	0\\
26.08839076998	0\\
26.08842000732	0\\
26.08844924466	0\\
26.088478482	0\\
26.08850771934	0\\
26.08853695668	0\\
26.08856619402	0\\
26.08859543136	0\\
26.0886246687	0\\
26.08865390604	0\\
26.08868314338	0\\
26.08871238072	0\\
26.08874161806	0\\
26.0887708554	0\\
26.08880009274	0\\
26.08882933008	0\\
26.08885856742	0\\
26.08888780476	0\\
26.0889170421	0\\
26.08894627944	0\\
26.08897551678	0\\
26.08900475412	0\\
26.08903399146	0\\
26.0890632288	0\\
26.08909246614	0\\
26.08912170348	0\\
26.08915094082	0\\
26.08918017816	0\\
26.0892094155	0\\
26.08923865284	0\\
26.08926789018	0\\
26.08929712752	0\\
26.08932636486	0\\
26.0893556022	0\\
26.08938483954	0\\
26.08941407688	0\\
26.08944331422	0\\
26.08947255156	0\\
26.0895017889	0\\
26.08953102624	0\\
26.08956026358	0\\
26.08958950092	0\\
26.08961873826	0\\
26.0896479756	0\\
26.08967721294	0\\
26.08970645028	0\\
26.08973568762	0\\
26.08976492496	0\\
26.0897941623	0\\
26.08982339964	0\\
26.08985263698	0\\
26.08988187432	0\\
26.08991111166	0\\
26.089940349	0\\
26.08996958634	0\\
26.08999882368	0\\
26.09002806102	0\\
26.09005729836	0\\
26.0900865357	0\\
26.09011577304	0\\
26.09014501038	0\\
26.09017424772	0\\
26.09020348506	0\\
26.0902327224	0\\
26.09026195974	0\\
26.09029119708	0\\
26.09032043442	0\\
26.09034967176	0\\
26.0903789091	0\\
26.09040814644	0\\
26.09043738378	0\\
26.09046662112	0\\
26.09049585846	0\\
26.0905250958	0\\
26.09055433314	0\\
26.09058357048	0\\
26.09061280782	0\\
26.09064204516	0\\
26.0906712825	0\\
26.09070051984	0\\
26.09072975718	0\\
26.09075899452	0\\
26.09078823186	0\\
26.0908174692	0\\
26.09084670654	0\\
26.09087594388	0\\
26.09090518122	0\\
26.09093441856	0\\
26.0909636559	0\\
26.09099289324	0\\
26.09102213058	0\\
26.09105136792	0\\
26.09108060526	0\\
26.0911098426	0\\
26.09113907994	0\\
26.09116831728	0\\
26.09119755462	0\\
26.09122679196	0\\
26.0912560293	0\\
26.09128526664	0\\
26.09131450398	0\\
26.09134374132	0\\
26.09137297866	0\\
26.091402216	0\\
26.09143145334	0\\
26.09146069068	0\\
26.09148992802	0\\
26.09151916536	0\\
26.0915484027	0\\
26.09157764004	0\\
26.09160687738	0\\
26.09163611472	0\\
26.09166535206	0\\
26.0916945894	0\\
26.09172382674	0\\
26.09175306408	0\\
26.09178230142	0\\
26.09181153876	0\\
26.0918407761	0\\
26.09187001344	0\\
26.09189925078	0\\
26.09192848812	0\\
26.09195772546	0\\
26.0919869628	0\\
26.09201620014	0\\
26.09204543748	0\\
26.09207467482	0\\
26.09210391216	0\\
26.0921331495	0\\
26.09216238684	0\\
26.09219162418	0\\
26.09222086152	0\\
26.09225009886	0\\
26.0922793362	0\\
26.09230857354	0\\
26.09233781088	0\\
26.09236704822	0\\
26.09239628556	0\\
26.0924255229	0\\
26.09245476024	0\\
26.09248399758	0\\
26.09251323492	0\\
26.09254247226	0\\
26.0925717096	0\\
26.09260094694	0\\
26.09263018428	0\\
26.09265942162	0\\
26.09268865896	0\\
26.0927178963	0\\
26.09274713364	0\\
26.09277637098	0\\
26.09280560832	0\\
26.09283484566	0\\
26.092864083	0\\
26.09289332034	0\\
26.09292255768	0\\
26.09295179502	0\\
26.09298103236	0\\
26.0930102697	0\\
26.09303950704	0\\
26.09306874438	0\\
26.09309798172	0\\
26.09312721906	0\\
26.0931564564	0\\
26.09318569374	0\\
26.09321493108	0\\
26.09324416842	0\\
26.09327340576	0\\
26.0933026431	0\\
26.09333188044	0\\
26.09336111778	0\\
26.09339035512	0\\
26.09341959246	0\\
26.0934488298	0\\
26.09347806714	0\\
26.09350730448	0\\
26.09353654182	0\\
26.09356577916	0\\
26.0935950165	0\\
26.09362425384	0\\
26.09365349118	0\\
26.09368272852	0\\
26.09371196586	0\\
26.0937412032	0\\
26.09377044054	0\\
26.09379967788	0\\
26.09382891522	0\\
26.09385815256	0\\
26.0938873899	0\\
26.09391662724	0\\
26.09394586458	0\\
26.09397510192	0\\
26.09400433926	0\\
26.0940335766	0\\
26.09406281394	0\\
26.09409205128	0\\
26.09412128862	0\\
26.09415052596	0\\
26.0941797633	0\\
26.09420900064	0\\
26.09423823798	0\\
26.09426747532	0\\
26.09429671266	0\\
26.09432595	0\\
26.09435518734	0\\
26.09438442468	0\\
26.09441366202	0\\
26.09444289936	0\\
26.0944721367	0\\
26.09450137404	0\\
26.09453061138	0\\
26.09455984872	0\\
26.09458908606	0\\
26.0946183234	0\\
26.09464756074	0\\
26.09467679808	0\\
26.09470603542	0\\
26.09473527276	0\\
26.0947645101	0\\
26.09479374744	0\\
26.09482298478	0\\
26.09485222212	0\\
26.09488145946	0\\
26.0949106968	0\\
26.09493993414	0\\
26.09496917148	0\\
26.09499840882	0\\
26.09502764616	0\\
26.0950568835	0\\
26.09508612084	0\\
26.09511535818	0\\
26.09514459552	0\\
26.09517383286	0\\
26.0952030702	0\\
26.09523230754	0\\
26.09526154488	0\\
26.09529078222	0\\
26.09532001956	0\\
26.0953492569	0\\
26.09537849424	0\\
26.09540773158	0\\
26.09543696892	0\\
26.09546620626	0\\
26.0954954436	0\\
26.09552468094	0\\
26.09555391828	0\\
26.09558315562	0\\
26.09561239296	0\\
26.0956416303	0\\
26.09567086764	0\\
26.09570010498	0\\
26.09572934232	0\\
26.09575857966	0\\
26.095787817	0\\
26.09581705434	0\\
26.09584629168	0\\
26.09587552902	0\\
26.09590476636	0\\
26.0959340037	0\\
26.09596324104	0\\
26.09599247838	0\\
26.09602171572	0\\
26.09605095306	0\\
26.0960801904	0\\
26.09610942774	0\\
26.09613866508	0\\
26.09616790242	0\\
26.09619713976	0\\
26.0962263771	0\\
26.09625561444	0\\
26.09628485178	0\\
26.09631408912	0\\
26.09634332646	0\\
26.0963725638	0\\
26.09640180114	0\\
26.09643103848	0\\
26.09646027582	0\\
26.09648951316	0\\
26.0965187505	0\\
26.09654798784	0\\
26.09657722518	0\\
26.09660646252	0\\
26.09663569986	0\\
26.0966649372	0\\
26.09669417454	0\\
26.09672341188	0\\
26.09675264922	0\\
26.09678188656	0\\
26.0968111239	0\\
26.09684036124	0\\
26.09686959858	0\\
26.09689883592	0\\
26.09692807326	0\\
26.0969573106	0\\
26.09698654794	0\\
26.09701578528	0\\
26.09704502262	0\\
26.09707425996	0\\
26.0971034973	0\\
26.09713273464	0\\
26.09716197198	0\\
26.09719120932	0\\
26.09722044666	0\\
26.097249684	0\\
26.09727892134	0\\
26.09730815868	0\\
26.09733739602	0\\
26.09736663336	0\\
26.0973958707	0\\
26.09742510804	0\\
26.09745434538	0\\
26.09748358272	0\\
26.09751282006	0\\
26.0975420574	0\\
26.09757129474	0\\
26.09760053208	0\\
26.09762976942	0\\
26.09765900676	0\\
26.0976882441	0\\
26.09771748144	0\\
26.09774671878	0\\
26.09777595612	0\\
26.09780519346	0\\
26.0978344308	0\\
26.09786366814	0\\
26.09789290548	0\\
26.09792214282	0\\
26.09795138016	0\\
26.0979806175	0\\
26.09800985484	0\\
26.09803909218	0\\
26.09806832952	0\\
26.09809756686	0\\
26.0981268042	0\\
26.09815604154	0\\
26.09818527888	0\\
26.09821451622	0\\
26.09824375356	0\\
26.0982729909	0\\
26.09830222824	0\\
26.09833146558	0\\
26.09836070292	0\\
26.09838994026	0\\
26.0984191776	0\\
26.09844841494	0\\
26.09847765228	0\\
26.09850688962	0\\
26.09853612696	0\\
26.0985653643	0\\
26.09859460164	0\\
26.09862383898	0\\
26.09865307632	0\\
26.09868231366	0\\
26.098711551	0\\
26.09874078834	0\\
26.09877002568	0\\
26.09879926302	0\\
26.09882850036	0\\
26.0988577377	0\\
26.09888697504	0\\
26.09891621238	0\\
26.09894544972	0\\
26.09897468706	0\\
26.0990039244	0\\
26.09903316174	0\\
26.09906239908	0\\
26.09909163642	0\\
26.09912087376	0\\
26.0991501111	0\\
26.09917934844	0\\
26.09920858578	0\\
26.09923782312	0\\
26.09926706046	0\\
26.0992962978	0\\
26.09932553514	0\\
26.09935477248	0\\
26.09938400982	0\\
26.09941324716	0\\
26.0994424845	0\\
26.09947172184	0\\
26.09950095918	0\\
26.09953019652	0\\
26.09955943386	0\\
26.0995886712	0\\
26.09961790854	0\\
26.09964714588	0\\
26.09967638322	0\\
26.09970562056	0\\
26.0997348579	0\\
26.09976409524	0\\
26.09979333258	0\\
26.09982256992	0\\
26.09985180726	0\\
26.0998810446	0\\
26.09991028194	0\\
26.09993951928	0\\
26.09996875662	0\\
26.09999799396	0\\
26.1000272313	0\\
26.10005646864	0\\
26.10008570598	0\\
26.10011494332	0\\
26.10014418066	0\\
26.100173418	0\\
26.10020265534	0\\
26.10023189268	0\\
26.10026113002	0\\
26.10029036736	0\\
26.1003196047	0\\
26.10034884204	0\\
26.10037807938	0\\
26.10040731672	0\\
26.10043655406	0\\
26.1004657914	0\\
26.10049502874	0\\
26.10052426608	0\\
26.10055350342	0\\
26.10058274076	0\\
26.1006119781	0\\
26.10064121544	0\\
26.10067045278	0\\
26.10069969012	0\\
26.10072892746	0\\
26.1007581648	0\\
26.10078740214	0\\
26.10081663948	0\\
26.10084587682	0\\
26.10087511416	0\\
26.1009043515	0\\
26.10093358884	0\\
26.10096282618	0\\
26.10099206352	0\\
26.10102130086	0\\
26.1010505382	0\\
26.10107977554	0\\
26.10110901288	0\\
26.10113825022	0\\
26.10116748756	0\\
26.1011967249	0\\
26.10122596224	0\\
26.10125519958	0\\
26.10128443692	0\\
26.10131367426	0\\
26.1013429116	0\\
26.10137214894	0\\
26.10140138628	0\\
26.10143062362	0\\
26.10145986096	0\\
26.1014890983	0\\
26.10151833564	0\\
26.10154757298	0\\
26.10157681032	0\\
26.10160604766	0\\
26.101635285	0\\
26.10166452234	0\\
26.10169375968	0\\
26.10172299702	0\\
26.10175223436	0\\
26.1017814717	0\\
26.10181070904	0\\
26.10183994638	0\\
26.10186918372	0\\
26.10189842106	0\\
26.1019276584	0\\
26.10195689574	0\\
26.10198613308	0\\
26.10201537042	0\\
26.10204460776	0\\
26.1020738451	0\\
26.10210308244	0\\
26.10213231978	0\\
26.10216155712	0\\
26.10219079446	0\\
26.1022200318	0\\
26.10224926914	0\\
26.10227850648	0\\
26.10230774382	0\\
26.10233698116	0\\
26.1023662185	0\\
26.10239545584	0\\
26.10242469318	0\\
26.10245393052	0\\
26.10248316786	0\\
26.1025124052	0\\
26.10254164254	0\\
26.10257087988	0\\
26.10260011722	0\\
26.10262935456	0\\
26.1026585919	0\\
26.10268782924	0\\
26.10271706658	0\\
26.10274630392	0\\
26.10277554126	0\\
26.1028047786	0\\
26.10283401594	0\\
26.10286325328	0\\
26.10289249062	0\\
26.10292172796	0\\
26.1029509653	0\\
26.10298020264	0\\
26.10300943998	0\\
26.10303867732	0\\
26.10306791466	0\\
26.103097152	0\\
26.10312638934	0\\
26.10315562668	0\\
26.10318486402	0\\
26.10321410136	0\\
26.1032433387	0\\
26.10327257604	0\\
26.10330181338	0\\
26.10333105072	0\\
26.10336028806	0\\
26.1033895254	0\\
26.10341876274	0\\
26.10344800008	0\\
26.10347723742	0\\
26.10350647476	0\\
26.1035357121	0\\
26.10356494944	0\\
26.10359418678	0\\
26.10362342412	0\\
26.10365266146	0\\
26.1036818988	0\\
26.10371113614	0\\
26.10374037348	0\\
26.10376961082	0\\
26.10379884816	0\\
26.1038280855	0\\
26.10385732284	0\\
26.10388656018	0\\
26.10391579752	0\\
26.10394503486	0\\
26.1039742722	0\\
26.10400350954	0\\
26.10403274688	0\\
26.10406198422	0\\
26.10409122156	0\\
26.1041204589	0\\
26.10414969624	0\\
26.10417893358	0\\
26.10420817092	0\\
26.10423740826	0\\
26.1042666456	0\\
26.10429588294	0\\
26.10432512028	0\\
26.10435435762	0\\
26.10438359496	0\\
26.1044128323	0\\
26.10444206964	0\\
26.10447130698	0\\
26.10450054432	0\\
26.10452978166	0\\
26.104559019	0\\
26.10458825634	0\\
26.10461749368	0\\
26.10464673102	0\\
26.10467596836	0\\
26.1047052057	0\\
26.10473444304	0\\
26.10476368038	0\\
26.10479291772	0\\
26.10482215506	0\\
26.1048513924	0\\
26.10488062974	0\\
26.10490986708	0\\
26.10493910442	0\\
26.10496834176	0\\
26.1049975791	0\\
26.10502681644	0\\
26.10505605378	0\\
26.10508529112	0\\
26.10511452846	0\\
26.1051437658	0\\
26.10517300314	0\\
26.10520224048	0\\
26.10523147782	0\\
26.10526071516	0\\
26.1052899525	0\\
26.10531918984	0\\
26.10534842718	0\\
26.10537766452	0\\
26.10540690186	0\\
26.1054361392	0\\
26.10546537654	0\\
26.10549461388	0\\
26.10552385122	0\\
26.10555308856	0\\
26.1055823259	0\\
26.10561156324	0\\
26.10564080058	0\\
26.10567003792	0\\
26.10569927526	0\\
26.1057285126	0\\
26.10575774994	0\\
26.10578698728	0\\
26.10581622462	0\\
26.10584546196	0\\
26.1058746993	0\\
26.10590393664	0\\
26.10593317398	0\\
26.10596241132	0\\
26.10599164866	0\\
26.106020886	0\\
26.10605012334	0\\
26.10607936068	0\\
26.10610859802	0\\
26.10613783536	0\\
26.1061670727	0\\
26.10619631004	0\\
26.10622554738	0\\
26.10625478472	0\\
26.10628402206	0\\
26.1063132594	0\\
26.10634249674	0\\
26.10637173408	0\\
26.10640097142	0\\
26.10643020876	0\\
26.1064594461	0\\
26.10648868344	0\\
26.10651792078	0\\
26.10654715812	0\\
26.10657639546	0\\
26.1066056328	0\\
26.10663487014	0\\
26.10666410748	0\\
26.10669334482	0\\
26.10672258216	0\\
26.1067518195	0\\
26.10678105684	0\\
26.10681029418	0\\
26.10683953152	0\\
26.10686876886	0\\
26.1068980062	0\\
26.10692724354	0\\
26.10695648088	0\\
26.10698571822	0\\
26.10701495556	0\\
26.1070441929	0\\
26.10707343024	0\\
26.10710266758	0\\
26.10713190492	0\\
26.10716114226	0\\
26.1071903796	0\\
26.10721961694	0\\
26.10724885428	0\\
26.10727809162	0\\
26.10730732896	0\\
26.1073365663	0\\
26.10736580364	0\\
26.10739504098	0\\
26.10742427832	0\\
26.10745351566	0\\
26.107482753	0\\
26.10751199034	0\\
26.10754122768	0\\
26.10757046502	0\\
26.10759970236	0\\
26.1076289397	0\\
26.10765817704	0\\
26.10768741438	0\\
26.10771665172	0\\
26.10774588906	0\\
26.1077751264	0\\
26.10780436374	0\\
26.10783360108	0\\
26.10786283842	0\\
26.10789207576	0\\
26.1079213131	0\\
26.10795055044	0\\
26.10797978778	0\\
26.10800902512	0\\
26.10803826246	0\\
26.1080674998	0\\
26.10809673714	0\\
26.10812597448	0\\
26.10815521182	0\\
26.10818444916	0\\
26.1082136865	0\\
26.10824292384	0\\
26.10827216118	0\\
26.10830139852	0\\
26.10833063586	0\\
26.1083598732	0\\
26.10838911054	0\\
26.10841834788	0\\
26.10844758522	0\\
26.10847682256	0\\
26.1085060599	0\\
26.10853529724	0\\
26.10856453458	0\\
26.10859377192	0\\
26.10862300926	0\\
26.1086522466	0\\
26.10868148394	0\\
26.10871072128	0\\
26.10873995862	0\\
26.10876919596	0\\
26.1087984333	0\\
26.10882767064	0\\
26.10885690798	0\\
26.10888614532	0\\
26.10891538266	0\\
26.10894462	0\\
26.10897385734	0\\
26.10900309468	0\\
26.10903233202	0\\
26.10906156936	0\\
26.1090908067	0\\
26.10912004404	0\\
26.10914928138	0\\
26.10917851872	0\\
26.10920775606	0\\
26.1092369934	0\\
26.10926623074	0\\
26.10929546808	0\\
26.10932470542	0\\
26.10935394276	0\\
26.1093831801	0\\
26.10941241744	0\\
26.10944165478	0\\
26.10947089212	0\\
26.10950012946	0\\
26.1095293668	0\\
26.10955860414	0\\
26.10958784148	0\\
26.10961707882	0\\
26.10964631616	0\\
26.1096755535	0\\
26.10970479084	0\\
26.10973402818	0\\
26.10976326552	0\\
26.10979250286	0\\
26.1098217402	0\\
26.10985097754	0\\
26.10988021488	0\\
26.10990945222	0\\
26.10993868956	0\\
26.1099679269	0\\
26.10999716424	0\\
26.11002640158	0\\
26.11005563892	0\\
26.11008487626	0\\
26.1101141136	0\\
26.11014335094	0\\
26.11017258828	0\\
26.11020182562	0\\
26.11023106296	0\\
26.1102603003	0\\
26.11028953764	0\\
26.11031877498	0\\
26.11034801232	0\\
26.11037724966	0\\
26.110406487	0\\
26.11043572434	0\\
26.11046496168	0\\
26.11049419902	0\\
26.11052343636	0\\
26.1105526737	0\\
26.11058191104	0\\
26.11061114838	0\\
26.11064038572	0\\
26.11066962306	0\\
26.1106988604	0\\
26.11072809774	0\\
26.11075733508	0\\
26.11078657242	0\\
26.11081580976	0\\
26.1108450471	0\\
26.11087428444	0\\
26.11090352178	0\\
26.11093275912	0\\
26.11096199646	0\\
26.1109912338	0\\
26.11102047114	0\\
26.11104970848	0\\
26.11107894582	0\\
26.11110818316	0\\
26.1111374205	0\\
26.11116665784	0\\
26.11119589518	0\\
26.11122513252	0\\
26.11125436986	0\\
26.1112836072	0\\
26.11131284454	0\\
26.11134208188	0\\
26.11137131922	0\\
26.11140055656	0\\
26.1114297939	0\\
26.11145903124	0\\
26.11148826858	0\\
26.11151750592	0\\
26.11154674326	0\\
26.1115759806	0\\
26.11160521794	0\\
26.11163445528	0\\
26.11166369262	0\\
26.11169292996	0\\
26.1117221673	0\\
26.11175140464	0\\
26.11178064198	0\\
26.11180987932	0\\
26.11183911666	0\\
26.111868354	0\\
26.11189759134	0\\
26.11192682868	0\\
26.11195606602	0\\
26.11198530336	0\\
26.1120145407	0\\
26.11204377804	0\\
26.11207301538	0\\
26.11210225272	0\\
26.11213149006	0\\
26.1121607274	0\\
26.11218996474	0\\
26.11221920208	0\\
26.11224843942	0\\
26.11227767676	0\\
26.1123069141	0\\
26.11233615144	0\\
26.11236538878	0\\
26.11239462612	0\\
26.11242386346	0\\
26.1124531008	0\\
26.11248233814	0\\
26.11251157548	0\\
26.11254081282	0\\
26.11257005016	0\\
26.1125992875	0\\
26.11262852484	0\\
26.11265776218	0\\
26.11268699952	0\\
26.11271623686	0\\
26.1127454742	0\\
26.11277471154	0\\
26.11280394888	0\\
26.11283318622	0\\
26.11286242356	0\\
26.1128916609	0\\
26.11292089824	0\\
26.11295013558	0\\
26.11297937292	0\\
26.11300861026	0\\
26.1130378476	0\\
26.11306708494	0\\
26.11309632228	0\\
26.11312555962	0\\
26.11315479696	0\\
26.1131840343	0\\
26.11321327164	0\\
26.11324250898	0\\
26.11327174632	0\\
26.11330098366	0\\
26.113330221	0\\
26.11335945834	0\\
26.11338869568	0\\
26.11341793302	0\\
26.11344717036	0\\
26.1134764077	0\\
26.11350564504	0\\
26.11353488238	0\\
26.11356411972	0\\
26.11359335706	0\\
26.1136225944	0\\
26.11365183174	0\\
26.11368106908	0\\
26.11371030642	0\\
26.11373954376	0\\
26.1137687811	0\\
26.11379801844	0\\
26.11382725578	0\\
26.11385649312	0\\
26.11388573046	0\\
26.1139149678	0\\
26.11394420514	0\\
26.11397344248	0\\
26.11400267982	0\\
26.11403191716	0\\
26.1140611545	0\\
26.11409039184	0\\
26.11411962918	0\\
26.11414886652	0\\
26.11417810386	0\\
26.1142073412	0\\
26.11423657854	0\\
26.11426581588	0\\
26.11429505322	0\\
26.11432429056	0\\
26.1143535279	0\\
26.11438276524	0\\
26.11441200258	0\\
26.11444123992	0\\
26.11447047726	0\\
26.1144997146	0\\
26.11452895194	0\\
26.11455818928	0\\
26.11458742662	0\\
26.11461666396	0\\
26.1146459013	0\\
26.11467513864	0\\
26.11470437598	0\\
26.11473361332	0\\
26.11476285066	0\\
26.114792088	0\\
26.11482132534	0\\
26.11485056268	0\\
26.11487980002	0\\
26.11490903736	0\\
26.1149382747	0\\
26.11496751204	0\\
26.11499674938	0\\
26.11502598672	0\\
26.11505522406	0\\
26.1150844614	0\\
26.11511369874	0\\
26.11514293608	0\\
26.11517217342	0\\
26.11520141076	0\\
26.1152306481	0\\
26.11525988544	0\\
26.11528912278	0\\
26.11531836012	0\\
26.11534759746	0\\
26.1153768348	0\\
26.11540607214	0\\
26.11543530948	0\\
26.11546454682	0\\
26.11549378416	0\\
26.1155230215	0\\
26.11555225884	0\\
26.11558149618	0\\
26.11561073352	0\\
26.11563997086	0\\
26.1156692082	0\\
26.11569844554	0\\
26.11572768288	0\\
26.11575692022	0\\
26.11578615756	0\\
26.1158153949	0\\
26.11584463224	0\\
26.11587386958	0\\
26.11590310692	0\\
26.11593234426	0\\
26.1159615816	0\\
26.11599081894	0\\
26.11602005628	0\\
26.11604929362	0\\
26.11607853096	0\\
26.1161077683	0\\
26.11613700564	0\\
26.11616624298	0\\
26.11619548032	0\\
26.11622471766	0\\
26.116253955	0\\
26.11628319234	0\\
26.11631242968	0\\
26.11634166702	0\\
26.11637090436	0\\
26.1164001417	0\\
26.11642937904	0\\
26.11645861638	0\\
26.11648785372	0\\
26.11651709106	0\\
26.1165463284	0\\
26.11657556574	0\\
26.11660480308	0\\
26.11663404042	0\\
26.11666327776	0\\
26.1166925151	0\\
26.11672175244	0\\
26.11675098978	0\\
26.11678022712	0\\
26.11680946446	0\\
26.1168387018	0\\
26.11686793914	0\\
26.11689717648	0\\
26.11692641382	0\\
26.11695565116	0\\
26.1169848885	0\\
26.11701412584	0\\
26.11704336318	0\\
26.11707260052	0\\
26.11710183786	0\\
26.1171310752	0\\
26.11716031254	0\\
26.11718954988	0\\
26.11721878722	0\\
26.11724802456	0\\
26.1172772619	0\\
26.11730649924	0\\
26.11733573658	0\\
26.11736497392	0\\
26.11739421126	0\\
26.1174234486	0\\
26.11745268594	0\\
26.11748192328	0\\
26.11751116062	0\\
26.11754039796	0\\
26.1175696353	0\\
26.11759887264	0\\
26.11762810998	0\\
26.11765734732	0\\
26.11768658466	0\\
26.117715822	0\\
26.11774505934	0\\
26.11777429668	0\\
26.11780353402	0\\
26.11783277136	0\\
26.1178620087	0\\
26.11789124604	0\\
26.11792048338	0\\
26.11794972072	0\\
26.11797895806	0\\
26.1180081954	0\\
26.11803743274	0\\
26.11806667008	0\\
26.11809590742	0\\
26.11812514476	0\\
26.1181543821	0\\
26.11818361944	0\\
26.11821285678	0\\
26.11824209412	0\\
26.11827133146	0\\
26.1183005688	0\\
26.11832980614	0\\
26.11835904348	0\\
26.11838828082	0\\
26.11841751816	0\\
26.1184467555	0\\
26.11847599284	0\\
26.11850523018	0\\
26.11853446752	0\\
26.11856370486	0\\
26.1185929422	0\\
26.11862217954	0\\
26.11865141688	0\\
26.11868065422	0\\
26.11870989156	0\\
26.1187391289	0\\
26.11876836624	0\\
26.11879760358	0\\
26.11882684092	0\\
26.11885607826	0\\
26.1188853156	0\\
26.11891455294	0\\
26.11894379028	0\\
26.11897302762	0\\
26.11900226496	0\\
26.1190315023	0\\
26.11906073964	0\\
26.11908997698	0\\
26.11911921432	0\\
26.11914845166	0\\
26.119177689	0\\
26.11920692634	0\\
26.11923616368	0\\
26.11926540102	0\\
26.11929463836	0\\
26.1193238757	0\\
26.11935311304	0\\
26.11938235038	0\\
26.11941158772	0\\
26.11944082506	0\\
26.1194700624	0\\
26.11949929974	0\\
26.11952853708	0\\
26.11955777442	0\\
26.11958701176	0\\
26.1196162491	0\\
26.11964548644	0\\
26.11967472378	0\\
26.11970396112	0\\
26.11973319846	0\\
26.1197624358	0\\
26.11979167314	0\\
26.11982091048	0\\
26.11985014782	0\\
26.11987938516	0\\
26.1199086225	0\\
26.11993785984	0\\
26.11996709718	0\\
26.11999633452	0\\
26.12002557186	0\\
26.1200548092	0\\
26.12008404654	0\\
26.12011328388	0\\
26.12014252122	0\\
26.12017175856	0\\
26.1202009959	0\\
26.12023023324	0\\
26.12025947058	0\\
26.12028870792	0\\
26.12031794526	0\\
26.1203471826	0\\
26.12037641994	0\\
26.12040565728	0\\
26.12043489462	0\\
26.12046413196	0\\
26.1204933693	0\\
26.12052260664	0\\
26.12055184398	0\\
26.12058108132	0\\
26.12061031866	0\\
26.120639556	0\\
26.12066879334	0\\
26.12069803068	0\\
26.12072726802	0\\
26.12075650536	0\\
26.1207857427	0\\
26.12081498004	0\\
26.12084421738	0\\
26.12087345472	0\\
26.12090269206	0\\
26.1209319294	0\\
26.12096116674	0\\
26.12099040408	0\\
26.12101964142	0\\
26.12104887876	0\\
26.1210781161	0\\
26.12110735344	0\\
26.12113659078	0\\
26.12116582812	0\\
26.12119506546	0\\
26.1212243028	0\\
26.12125354014	0\\
26.12128277748	0\\
26.12131201482	0\\
26.12134125216	0\\
26.1213704895	0\\
26.12139972684	0\\
26.12142896418	0\\
26.12145820152	0\\
26.12148743886	0\\
26.1215166762	0\\
26.12154591354	0\\
26.12157515088	0\\
26.12160438822	0\\
26.12163362556	0\\
26.1216628629	0\\
26.12169210024	0\\
26.12172133758	0\\
26.12175057492	0\\
26.12177981226	0\\
26.1218090496	0\\
26.12183828694	0\\
26.12186752428	0\\
26.12189676162	0\\
26.12192599896	0\\
26.1219552363	0\\
26.12198447364	0\\
26.12201371098	0\\
26.12204294832	0\\
26.12207218566	0\\
26.122101423	0\\
26.12213066034	0\\
26.12215989768	0\\
26.12218913502	0\\
26.12221837236	0\\
26.1222476097	0\\
26.12227684704	0\\
26.12230608438	0\\
26.12233532172	0\\
26.12236455906	0\\
26.1223937964	0\\
26.12242303374	0\\
26.12245227108	0\\
26.12248150842	0\\
26.12251074576	0\\
26.1225399831	0\\
26.12256922044	0\\
26.12259845778	0\\
26.12262769512	0\\
26.12265693246	0\\
26.1226861698	0\\
26.12271540714	0\\
26.12274464448	0\\
26.12277388182	0\\
26.12280311916	0\\
26.1228323565	0\\
26.12286159384	0\\
26.12289083118	0\\
26.12292006852	0\\
26.12294930586	0\\
26.1229785432	0\\
26.12300778054	0\\
26.12303701788	0\\
26.12306625522	0\\
26.12309549256	0\\
26.1231247299	0\\
26.12315396724	0\\
26.12318320458	0\\
26.12321244192	0\\
26.12324167926	0\\
26.1232709166	0\\
26.12330015394	0\\
26.12332939128	0\\
26.12335862862	0\\
26.12338786596	0\\
26.1234171033	0\\
26.12344634064	0\\
26.12347557798	0\\
26.12350481532	0\\
26.12353405266	0\\
26.12356329	0\\
26.12359252734	0\\
26.12362176468	0\\
26.12365100202	0\\
26.12368023936	0\\
26.1237094767	0\\
26.12373871404	0\\
26.12376795138	0\\
26.12379718872	0\\
26.12382642606	0\\
26.1238556634	0\\
26.12388490074	0\\
26.12391413808	0\\
26.12394337542	0\\
26.12397261276	0\\
26.1240018501	0\\
26.12403108744	0\\
26.12406032478	0\\
26.12408956212	0\\
26.12411879946	0\\
26.1241480368	0\\
26.12417727414	0\\
26.12420651148	0\\
26.12423574882	0\\
26.12426498616	0\\
26.1242942235	0\\
26.12432346084	0\\
26.12435269818	0\\
26.12438193552	0\\
26.12441117286	0\\
26.1244404102	0\\
26.12446964754	0\\
26.12449888488	0\\
26.12452812222	0\\
26.12455735956	0\\
26.1245865969	0\\
26.12461583424	0\\
26.12464507158	0\\
26.12467430892	0\\
26.12470354626	0\\
26.1247327836	0\\
26.12476202094	0\\
26.12479125828	0\\
26.12482049562	0\\
26.12484973296	0\\
26.1248789703	0\\
26.12490820764	0\\
26.12493744498	0\\
26.12496668232	0\\
26.12499591966	0\\
26.125025157	0\\
26.12505439434	0\\
26.12508363168	0\\
26.12511286902	0\\
26.12514210636	0\\
26.1251713437	0\\
26.12520058104	0\\
26.12522981838	0\\
26.12525905572	0\\
26.12528829306	0\\
26.1253175304	0\\
26.12534676774	0\\
26.12537600508	0\\
26.12540524242	0\\
26.12543447976	0\\
26.1254637171	0\\
26.12549295444	0\\
26.12552219178	0\\
26.12555142912	0\\
26.12558066646	0\\
26.1256099038	0\\
26.12563914114	0\\
26.12566837848	0\\
26.12569761582	0\\
26.12572685316	0\\
26.1257560905	0\\
26.12578532784	0\\
26.12581456518	0\\
26.12584380252	0\\
26.12587303986	0\\
26.1259022772	0\\
26.12593151454	0\\
26.12596075188	0\\
26.12598998922	0\\
26.12601922656	0\\
26.1260484639	0\\
26.12607770124	0\\
26.12610693858	0\\
26.12613617592	0\\
26.12616541326	0\\
26.1261946506	0\\
26.12622388794	0\\
26.12625312528	0\\
26.12628236262	0\\
26.12631159996	0\\
26.1263408373	0\\
26.12637007464	0\\
26.12639931198	0\\
26.12642854932	0\\
26.12645778666	0\\
26.126487024	0\\
26.12651626134	0\\
26.12654549868	0\\
26.12657473602	0\\
26.12660397336	0\\
26.1266332107	0\\
26.12666244804	0\\
26.12669168538	0\\
26.12672092272	0\\
26.12675016006	0\\
26.1267793974	0\\
26.12680863474	0\\
26.12683787208	0\\
26.12686710942	0\\
26.12689634676	0\\
26.1269255841	0\\
26.12695482144	0\\
26.12698405878	0\\
26.12701329612	0\\
26.12704253346	0\\
26.1270717708	0\\
26.12710100814	0\\
26.12713024548	0\\
26.12715948282	0\\
26.12718872016	0\\
26.1272179575	0\\
26.12724719484	0\\
26.12727643218	0\\
26.12730566952	0\\
26.12733490686	0\\
26.1273641442	0\\
26.12739338154	0\\
26.12742261888	0\\
26.12745185622	0\\
26.12748109356	0\\
26.1275103309	0\\
26.12753956824	0\\
26.12756880558	0\\
26.12759804292	0\\
26.12762728026	0\\
26.1276565176	0\\
26.12768575494	0\\
26.12771499228	0\\
26.12774422962	0\\
26.12777346696	0\\
26.1278027043	0\\
26.12783194164	0\\
26.12786117898	0\\
26.12789041632	0\\
26.12791965366	0\\
26.127948891	0\\
26.12797812834	0\\
26.12800736568	0\\
26.12803660302	0\\
26.12806584036	0\\
26.1280950777	0\\
26.12812431504	0\\
26.12815355238	0\\
26.12818278972	0\\
26.12821202706	0\\
26.1282412644	0\\
26.12827050174	0\\
26.12829973908	0\\
26.12832897642	0\\
26.12835821376	0\\
26.1283874511	0\\
26.12841668844	0\\
26.12844592578	0\\
26.12847516312	0\\
26.12850440046	0\\
26.1285336378	0\\
26.12856287514	0\\
26.12859211248	0\\
26.12862134982	0\\
26.12865058716	0\\
26.1286798245	0\\
26.12870906184	0\\
26.12873829918	0\\
26.12876753652	0\\
26.12879677386	0\\
26.1288260112	0\\
26.12885524854	0\\
26.12888448588	0\\
26.12891372322	0\\
26.12894296056	0\\
26.1289721979	0\\
26.12900143524	0\\
26.12903067258	0\\
26.12905990992	0\\
26.12908914726	0\\
26.1291183846	0\\
26.12914762194	0\\
26.12917685928	0\\
26.12920609662	0\\
26.12923533396	0\\
26.1292645713	0\\
26.12929380864	0\\
26.12932304598	0\\
26.12935228332	0\\
26.12938152066	0\\
26.129410758	0\\
26.12943999534	0\\
26.12946923268	0\\
26.12949847002	0\\
26.12952770736	0\\
26.1295569447	0\\
26.12958618204	0\\
26.12961541938	0\\
26.12964465672	0\\
26.12967389406	0\\
26.1297031314	0\\
26.12973236874	0\\
26.12976160608	0\\
26.12979084342	0\\
26.12982008076	0\\
26.1298493181	0\\
26.12987855544	0\\
26.12990779278	0\\
26.12993703012	0\\
26.12996626746	0\\
26.1299955048	0\\
26.13002474214	0\\
26.13005397948	0\\
26.13008321682	0\\
26.13011245416	0\\
26.1301416915	0\\
26.13017092884	0\\
26.13020016618	0\\
26.13022940352	0\\
26.13025864086	0\\
26.1302878782	0\\
26.13031711554	0\\
26.13034635288	0\\
26.13037559022	0\\
26.13040482756	0\\
26.1304340649	0\\
26.13046330224	0\\
26.13049253958	0\\
26.13052177692	0\\
26.13055101426	0\\
26.1305802516	0\\
26.13060948894	0\\
26.13063872628	0\\
26.13066796362	0\\
26.13069720096	0\\
26.1307264383	0\\
26.13075567564	0\\
26.13078491298	0\\
26.13081415032	0\\
26.13084338766	0\\
26.130872625	0\\
26.13090186234	0\\
26.13093109968	0\\
26.13096033702	0\\
26.13098957436	0\\
26.1310188117	0\\
26.13104804904	0\\
26.13107728638	0\\
26.13110652372	0\\
26.13113576106	0\\
26.1311649984	0\\
26.13119423574	0\\
26.13122347308	0\\
26.13125271042	0\\
26.13128194776	0\\
26.1313111851	0\\
26.13134042244	0\\
26.13136965978	0\\
26.13139889712	0\\
26.13142813446	0\\
26.1314573718	0\\
26.13148660914	0\\
26.13151584648	0\\
26.13154508382	0\\
26.13157432116	0\\
26.1316035585	0\\
26.13163279584	0\\
26.13166203318	0\\
26.13169127052	0\\
26.13172050786	0\\
26.1317497452	0\\
26.13177898254	0\\
26.13180821988	0\\
26.13183745722	0\\
26.13186669456	0\\
26.1318959319	0\\
26.13192516924	0\\
26.13195440658	0\\
26.13198364392	0\\
26.13201288126	0\\
26.1320421186	0\\
26.13207135594	0\\
26.13210059328	0\\
26.13212983062	0\\
26.13215906796	0\\
26.1321883053	0\\
26.13221754264	0\\
26.13224677998	0\\
26.13227601732	0\\
26.13230525466	0\\
26.132334492	0\\
26.13236372934	0\\
26.13239296668	0\\
26.13242220402	0\\
26.13245144136	0\\
26.1324806787	0\\
26.13250991604	0\\
26.13253915338	0\\
26.13256839072	0\\
26.13259762806	0\\
26.1326268654	0\\
26.13265610274	0\\
26.13268534008	0\\
26.13271457742	0\\
26.13274381476	0\\
26.1327730521	0\\
26.13280228944	0\\
26.13283152678	0\\
26.13286076412	0\\
26.13289000146	0\\
26.1329192388	0\\
26.13294847614	0\\
26.13297771348	0\\
26.13300695082	0\\
26.13303618816	0\\
26.1330654255	0\\
26.13309466284	0\\
26.13312390018	0\\
26.13315313752	0\\
26.13318237486	0\\
26.1332116122	0\\
26.13324084954	0\\
26.13327008688	0\\
26.13329932422	0\\
26.13332856156	0\\
26.1333577989	0\\
26.13338703624	0\\
26.13341627358	0\\
26.13344551092	0\\
26.13347474826	0\\
26.1335039856	0\\
26.13353322294	0\\
26.13356246028	0\\
26.13359169762	0\\
26.13362093496	0\\
26.1336501723	0\\
26.13367940964	0\\
26.13370864698	0\\
26.13373788432	0\\
26.13376712166	0\\
26.133796359	0\\
26.13382559634	0\\
26.13385483368	0\\
26.13388407102	0\\
26.13391330836	0\\
26.1339425457	0\\
26.13397178304	0\\
26.13400102038	0\\
26.13403025772	0\\
26.13405949506	0\\
26.1340887324	0\\
26.13411796974	0\\
26.13414720708	0\\
26.13417644442	0\\
26.13420568176	0\\
26.1342349191	0\\
26.13426415644	0\\
26.13429339378	0\\
26.13432263112	0\\
26.13435186846	0\\
26.1343811058	0\\
26.13441034314	0\\
26.13443958048	0\\
26.13446881782	0\\
26.13449805516	0\\
26.1345272925	0\\
26.13455652984	0\\
26.13458576718	0\\
26.13461500452	0\\
26.13464424186	0\\
26.1346734792	0\\
26.13470271654	0\\
26.13473195388	0\\
26.13476119122	0\\
26.13479042856	0\\
26.1348196659	0\\
26.13484890324	0\\
26.13487814058	0\\
26.13490737792	0\\
26.13493661526	0\\
26.1349658526	0\\
26.13499508994	0\\
26.13502432728	0\\
26.13505356462	0\\
26.13508280196	0\\
26.1351120393	0\\
26.13514127664	0\\
26.13517051398	0\\
26.13519975132	0\\
26.13522898866	0\\
26.135258226	0\\
26.13528746334	0\\
26.13531670068	0\\
26.13534593802	0\\
26.13537517536	0\\
26.1354044127	0\\
26.13543365004	0\\
26.13546288738	0\\
26.13549212472	0\\
26.13552136206	0\\
26.1355505994	0\\
26.13557983674	0\\
26.13560907408	0\\
26.13563831142	0\\
26.13566754876	0\\
26.1356967861	0\\
26.13572602344	0\\
26.13575526078	0\\
26.13578449812	0\\
26.13581373546	0\\
26.1358429728	0\\
26.13587221014	0\\
26.13590144748	0\\
26.13593068482	0\\
26.13595992216	0\\
26.1359891595	0\\
26.13601839684	0\\
26.13604763418	0\\
26.13607687152	0\\
26.13610610886	0\\
26.1361353462	0\\
26.13616458354	0\\
26.13619382088	0\\
26.13622305822	0\\
26.13625229556	0\\
26.1362815329	0\\
26.13631077024	0\\
26.13634000758	0\\
26.13636924492	0\\
26.13639848226	0\\
26.1364277196	0\\
26.13645695694	0\\
26.13648619428	0\\
26.13651543162	0\\
26.13654466896	0\\
26.1365739063	0\\
26.13660314364	0\\
26.13663238098	0\\
26.13666161832	0\\
26.13669085566	0\\
26.136720093	0\\
26.13674933034	0\\
26.13677856768	0\\
26.13680780502	0\\
26.13683704236	0\\
26.1368662797	0\\
26.13689551704	0\\
26.13692475438	0\\
26.13695399172	0\\
26.13698322906	0\\
26.1370124664	0\\
26.13704170374	0\\
26.13707094108	0\\
26.13710017842	0\\
26.13712941576	0\\
26.1371586531	0\\
26.13718789044	0\\
26.13721712778	0\\
26.13724636512	0\\
26.13727560246	0\\
26.1373048398	0\\
26.13733407714	0\\
26.13736331448	0\\
26.13739255182	0\\
26.13742178916	0\\
26.1374510265	0\\
26.13748026384	0\\
26.13750950118	0\\
26.13753873852	0\\
26.13756797586	0\\
26.1375972132	0\\
26.13762645054	0\\
26.13765568788	0\\
26.13768492522	0\\
26.13771416256	0\\
26.1377433999	0\\
26.13777263724	0\\
26.13780187458	0\\
26.13783111192	0\\
26.13786034926	0\\
26.1378895866	0\\
26.13791882394	0\\
26.13794806128	0\\
26.13797729862	0\\
26.13800653596	0\\
26.1380357733	0\\
26.13806501064	0\\
26.13809424798	0\\
26.13812348532	0\\
26.13815272266	0\\
26.13818196	0\\
26.13821119734	0\\
26.13824043468	0\\
26.13826967202	0\\
26.13829890936	0\\
26.1383281467	0\\
26.13835738404	0\\
26.13838662138	0\\
26.13841585872	0\\
26.13844509606	0\\
26.1384743334	0\\
26.13850357074	0\\
26.13853280808	0\\
26.13856204542	0\\
26.13859128276	0\\
26.1386205201	0\\
26.13864975744	0\\
26.13867899478	0\\
26.13870823212	0\\
26.13873746946	0\\
26.1387667068	0\\
26.13879594414	0\\
26.13882518148	0\\
26.13885441882	0\\
26.13888365616	0\\
26.1389128935	0\\
26.13894213084	0\\
26.13897136818	0\\
26.13900060552	0\\
26.13902984286	0\\
26.1390590802	0\\
26.13908831754	0\\
26.13911755488	0\\
26.13914679222	0\\
26.13917602956	0\\
26.1392052669	0\\
26.13923450424	0\\
26.13926374158	0\\
26.13929297892	0\\
26.13932221626	0\\
26.1393514536	0\\
26.13938069094	0\\
26.13940992828	0\\
26.13943916562	0\\
26.13946840296	0\\
26.1394976403	0\\
26.13952687764	0\\
26.13955611498	0\\
26.13958535232	0\\
26.13961458966	0\\
26.139643827	0\\
26.13967306434	0\\
26.13970230168	0\\
26.13973153902	0\\
26.13976077636	0\\
26.1397900137	0\\
26.13981925104	0\\
26.13984848838	0\\
26.13987772572	0\\
26.13990696306	0\\
26.1399362004	0\\
26.13996543774	0\\
26.13999467508	0\\
26.14002391242	0\\
26.14005314976	0\\
26.1400823871	0\\
26.14011162444	0\\
26.14014086178	0\\
26.14017009912	0\\
26.14019933646	0\\
26.1402285738	0\\
26.14025781114	0\\
26.14028704848	0\\
26.14031628582	0\\
26.14034552316	0\\
26.1403747605	0\\
26.14040399784	0\\
26.14043323518	0\\
26.14046247252	0\\
26.14049170986	0\\
26.1405209472	0\\
26.14055018454	0\\
26.14057942188	0\\
26.14060865922	0\\
26.14063789656	0\\
26.1406671339	0\\
26.14069637124	0\\
26.14072560858	0\\
26.14075484592	0\\
26.14078408326	0\\
26.1408133206	0\\
26.14084255794	0\\
26.14087179528	0\\
26.14090103262	0\\
26.14093026996	0\\
26.1409595073	0\\
26.14098874464	0\\
26.14101798198	0\\
26.14104721932	0\\
26.14107645666	0\\
26.141105694	0\\
26.14113493134	0\\
26.14116416868	0\\
26.14119340602	0\\
26.14122264336	0\\
26.1412518807	0\\
26.14128111804	0\\
26.14131035538	0\\
26.14133959272	0\\
26.14136883006	0\\
26.1413980674	0\\
26.14142730474	0\\
26.14145654208	0\\
26.14148577942	0\\
26.14151501676	0\\
26.1415442541	0\\
26.14157349144	0\\
26.14160272878	0\\
26.14163196612	0\\
26.14166120346	0\\
26.1416904408	0\\
26.14171967814	0\\
26.14174891548	0\\
26.14177815282	0\\
26.14180739016	0\\
26.1418366275	0\\
26.14186586484	0\\
26.14189510218	0\\
26.14192433952	0\\
26.14195357686	0\\
26.1419828142	0\\
26.14201205154	0\\
26.14204128888	0\\
26.14207052622	0\\
26.14209976356	0\\
26.1421290009	0\\
26.14215823824	0\\
26.14218747558	0\\
26.14221671292	0\\
26.14224595026	0\\
26.1422751876	0\\
26.14230442494	0\\
26.14233366228	0\\
26.14236289962	0\\
26.14239213696	0\\
26.1424213743	0\\
26.14245061164	0\\
26.14247984898	0\\
26.14250908632	0\\
26.14253832366	0\\
26.142567561	0\\
26.14259679834	0\\
26.14262603568	0\\
26.14265527302	0\\
26.14268451036	0\\
26.1427137477	0\\
26.14274298504	0\\
26.14277222238	0\\
26.14280145972	0\\
26.14283069706	0\\
26.1428599344	0\\
26.14288917174	0\\
26.14291840908	0\\
26.14294764642	0\\
26.14297688376	0\\
26.1430061211	0\\
26.14303535844	0\\
26.14306459578	0\\
26.14309383312	0\\
26.14312307046	0\\
26.1431523078	0\\
26.14318154514	0\\
26.14321078248	0\\
26.14324001982	0\\
26.14326925716	0\\
26.1432984945	0\\
26.14332773184	0\\
26.14335696918	0\\
26.14338620652	0\\
26.14341544386	0\\
26.1434446812	0\\
26.14347391854	0\\
26.14350315588	0\\
26.14353239322	0\\
26.14356163056	0\\
26.1435908679	0\\
26.14362010524	0\\
26.14364934258	0\\
26.14367857992	0\\
26.14370781726	0\\
26.1437370546	0\\
26.14376629194	0\\
26.14379552928	0\\
26.14382476662	0\\
26.14385400396	0\\
26.1438832413	0\\
26.14391247864	0\\
26.14394171598	0\\
26.14397095332	0\\
26.14400019066	0\\
26.144029428	0\\
26.14405866534	0\\
26.14408790268	0\\
26.14411714002	0\\
26.14414637736	0\\
26.1441756147	0\\
26.14420485204	0\\
26.14423408938	0\\
26.14426332672	0\\
26.14429256406	0\\
26.1443218014	0\\
26.14435103874	0\\
26.14438027608	0\\
26.14440951342	0\\
26.14443875076	0\\
26.1444679881	0\\
26.14449722544	0\\
26.14452646278	0\\
26.14455570012	0\\
26.14458493746	0\\
26.1446141748	0\\
26.14464341214	0\\
26.14467264948	0\\
26.14470188682	0\\
26.14473112416	0\\
26.1447603615	0\\
26.14478959884	0\\
26.14481883618	0\\
26.14484807352	0\\
26.14487731086	0\\
26.1449065482	0\\
26.14493578554	0\\
26.14496502288	0\\
26.14499426022	0\\
26.14502349756	0\\
26.1450527349	0\\
26.14508197224	0\\
26.14511120958	0\\
26.14514044692	0\\
26.14516968426	0\\
26.1451989216	0\\
26.14522815894	0\\
26.14525739628	0\\
26.14528663362	0\\
26.14531587096	0\\
26.1453451083	0\\
26.14537434564	0\\
26.14540358298	0\\
26.14543282032	0\\
26.14546205766	0\\
26.145491295	0\\
26.14552053234	0\\
26.14554976968	0\\
26.14557900702	0\\
26.14560824436	0\\
26.1456374817	0\\
26.14566671904	0\\
26.14569595638	0\\
26.14572519372	0\\
26.14575443106	0\\
26.1457836684	0\\
26.14581290574	0\\
26.14584214308	0\\
26.14587138042	0\\
26.14590061776	0\\
26.1459298551	0\\
26.14595909244	0\\
26.14598832978	0\\
26.14601756712	0\\
26.14604680446	0\\
26.1460760418	0\\
26.14610527914	0\\
26.14613451648	0\\
26.14616375382	0\\
26.14619299116	0\\
26.1462222285	0\\
26.14625146584	0\\
26.14628070318	0\\
26.14630994052	0\\
26.14633917786	0\\
26.1463684152	0\\
26.14639765254	0\\
26.14642688988	0\\
26.14645612722	0\\
26.14648536456	0\\
26.1465146019	0\\
26.14654383924	0\\
26.14657307658	0\\
26.14660231392	0\\
26.14663155126	0\\
26.1466607886	0\\
26.14669002594	0\\
26.14671926328	0\\
26.14674850062	0\\
26.14677773796	0\\
26.1468069753	0\\
26.14683621264	0\\
26.14686544998	0\\
26.14689468732	0\\
26.14692392466	0\\
26.146953162	0\\
26.14698239934	0\\
26.14701163668	0\\
26.14704087402	0\\
26.14707011136	0\\
26.1470993487	0\\
26.14712858604	0\\
26.14715782338	0\\
26.14718706072	0\\
26.14721629806	0\\
26.1472455354	0\\
26.14727477274	0\\
26.14730401008	0\\
26.14733324742	0\\
26.14736248476	0\\
26.1473917221	0\\
26.14742095944	0\\
26.14745019678	0\\
26.14747943412	0\\
26.14750867146	0\\
26.1475379088	0\\
26.14756714614	0\\
26.14759638348	0\\
26.14762562082	0\\
26.14765485816	0\\
26.1476840955	0\\
26.14771333284	0\\
26.14774257018	0\\
26.14777180752	0\\
26.14780104486	0\\
26.1478302822	0\\
26.14785951954	0\\
26.14788875688	0\\
26.14791799422	0\\
26.14794723156	0\\
26.1479764689	0\\
26.14800570624	0\\
26.14803494358	0\\
26.14806418092	0\\
26.14809341826	0\\
26.1481226556	0\\
26.14815189294	0\\
26.14818113028	0\\
26.14821036762	0\\
26.14823960496	0\\
26.1482688423	0\\
26.14829807964	0\\
26.14832731698	0\\
26.14835655432	0\\
26.14838579166	0\\
26.148415029	0\\
26.14844426634	0\\
26.14847350368	0\\
26.14850274102	0\\
26.14853197836	0\\
26.1485612157	0\\
26.14859045304	0\\
26.14861969038	0\\
26.14864892772	0\\
26.14867816506	0\\
26.1487074024	0\\
26.14873663974	0\\
26.14876587708	0\\
26.14879511442	0\\
26.14882435176	0\\
26.1488535891	0\\
26.14888282644	0\\
26.14891206378	0\\
26.14894130112	0\\
26.14897053846	0\\
26.1489997758	0\\
26.14902901314	0\\
26.14905825048	0\\
26.14908748782	0\\
26.14911672516	0\\
26.1491459625	0\\
26.14917519984	0\\
26.14920443718	0\\
26.14923367452	0\\
26.14926291186	0\\
26.1492921492	0\\
26.14932138654	0\\
26.14935062388	0\\
26.14937986122	0\\
26.14940909856	0\\
26.1494383359	0\\
26.14946757324	0\\
26.14949681058	0\\
26.14952604792	0\\
26.14955528526	0\\
26.1495845226	0\\
26.14961375994	0\\
26.14964299728	0\\
26.14967223462	0\\
26.14970147196	0\\
26.1497307093	0\\
26.14975994664	0\\
26.14978918398	0\\
26.14981842132	0\\
26.14984765866	0\\
26.149876896	0\\
26.14990613334	0\\
26.14993537068	0\\
26.14996460802	0\\
26.14999384536	0\\
26.1500230827	0\\
26.15005232004	0\\
26.15008155738	0\\
26.15011079472	0\\
26.15014003206	0\\
26.1501692694	0\\
26.15019850674	0\\
26.15022774408	0\\
26.15025698142	0\\
26.15028621876	0\\
26.1503154561	0\\
26.15034469344	0\\
26.15037393078	0\\
26.15040316812	0\\
26.15043240546	0\\
26.1504616428	0\\
26.15049088014	0\\
26.15052011748	0\\
26.15054935482	0\\
26.15057859216	0\\
26.1506078295	0\\
26.15063706684	0\\
26.15066630418	0\\
26.15069554152	0\\
26.15072477886	0\\
26.1507540162	0\\
26.15078325354	0\\
26.15081249088	0\\
26.15084172822	0\\
26.15087096556	0\\
26.1509002029	0\\
26.15092944024	0\\
26.15095867758	0\\
26.15098791492	0\\
26.15101715226	0\\
26.1510463896	0\\
26.15107562694	0\\
26.15110486428	0\\
26.15113410162	0\\
26.15116333896	0\\
26.1511925763	0\\
26.15122181364	0\\
26.15125105098	0\\
26.15128028832	0\\
26.15130952566	0\\
26.151338763	0\\
26.15136800034	0\\
26.15139723768	0\\
26.15142647502	0\\
26.15145571236	0\\
26.1514849497	0\\
26.15151418704	0\\
26.15154342438	0\\
26.15157266172	0\\
26.15160189906	0\\
26.1516311364	0\\
26.15166037374	0\\
26.15168961108	0\\
26.15171884842	0\\
26.15174808576	0\\
26.1517773231	0\\
26.15180656044	0\\
26.15183579778	0\\
26.15186503512	0\\
26.15189427246	0\\
26.1519235098	0\\
26.15195274714	0\\
26.15198198448	0\\
26.15201122182	0\\
26.15204045916	0\\
26.1520696965	0\\
26.15209893384	0\\
26.15212817118	0\\
26.15215740852	0\\
26.15218664586	0\\
26.1522158832	0\\
26.15224512054	0\\
26.15227435788	0\\
26.15230359522	0\\
26.15233283256	0\\
26.1523620699	0\\
26.15239130724	0\\
26.15242054458	0\\
26.15244978192	0\\
26.15247901926	0\\
26.1525082566	0\\
26.15253749394	0\\
26.15256673128	0\\
26.15259596862	0\\
26.15262520596	0\\
26.1526544433	0\\
26.15268368064	0\\
26.15271291798	0\\
26.15274215532	0\\
26.15277139266	0\\
26.15280063	0\\
26.15282986734	0\\
26.15285910468	0\\
26.15288834202	0\\
26.15291757936	0\\
26.1529468167	0\\
26.15297605404	0\\
26.15300529138	0\\
26.15303452872	0\\
26.15306376606	0\\
26.1530930034	0\\
26.15312224074	0\\
26.15315147808	0\\
26.15318071542	0\\
26.15320995276	0\\
26.1532391901	0\\
26.15326842744	0\\
26.15329766478	0\\
26.15332690212	0\\
26.15335613946	0\\
26.1533853768	0\\
26.15341461414	0\\
26.15344385148	0\\
26.15347308882	0\\
26.15350232616	0\\
26.1535315635	0\\
26.15356080084	0\\
26.15359003818	0\\
26.15361927552	0\\
26.15364851286	0\\
26.1536777502	0\\
26.15370698754	0\\
26.15373622488	0\\
26.15376546222	0\\
26.15379469956	0\\
26.1538239369	0\\
26.15385317424	0\\
26.15388241158	0\\
26.15391164892	0\\
26.15394088626	0\\
26.1539701236	0\\
26.15399936094	0\\
26.15402859828	0\\
26.15405783562	0\\
26.15408707296	0\\
26.1541163103	0\\
26.15414554764	0\\
26.15417478498	0\\
26.15420402232	0\\
26.15423325966	0\\
26.154262497	0\\
26.15429173434	0\\
26.15432097168	0\\
26.15435020902	0\\
26.15437944636	0\\
26.1544086837	0\\
26.15443792104	0\\
26.15446715838	0\\
26.15449639572	0\\
26.15452563306	0\\
26.1545548704	0\\
26.15458410774	0\\
26.15461334508	0\\
26.15464258242	0\\
26.15467181976	0\\
26.1547010571	0\\
26.15473029444	0\\
26.15475953178	0\\
26.15478876912	0\\
26.15481800646	0\\
26.1548472438	0\\
26.15487648114	0\\
26.15490571848	0\\
26.15493495582	0\\
26.15496419316	0\\
26.1549934305	0\\
26.15502266784	0\\
26.15505190518	0\\
26.15508114252	0\\
26.15511037986	0\\
26.1551396172	0\\
26.15516885454	0\\
26.15519809188	0\\
26.15522732922	0\\
26.15525656656	0\\
26.1552858039	0\\
26.15531504124	0\\
26.15534427858	0\\
26.15537351592	0\\
26.15540275326	0\\
26.1554319906	0\\
26.15546122794	0\\
26.15549046528	0\\
26.15551970262	0\\
26.15554893996	0\\
26.1555781773	0\\
26.15560741464	0\\
26.15563665198	0\\
26.15566588932	0\\
26.15569512666	0\\
26.155724364	0\\
26.15575360134	0\\
26.15578283868	0\\
26.15581207602	0\\
26.15584131336	0\\
26.1558705507	0\\
26.15589978804	0\\
26.15592902538	0\\
26.15595826272	0\\
26.15598750006	0\\
26.1560167374	0\\
26.15604597474	0\\
26.15607521208	0\\
26.15610444942	0\\
26.15613368676	0\\
26.1561629241	0\\
26.15619216144	0\\
26.15622139878	0\\
26.15625063612	0\\
26.15627987346	0\\
26.1563091108	0\\
26.15633834814	0\\
26.15636758548	0\\
26.15639682282	0\\
26.15642606016	0\\
26.1564552975	0\\
26.15648453484	0\\
26.15651377218	0\\
26.15654300952	0\\
26.15657224686	0\\
26.1566014842	0\\
26.15663072154	0\\
26.15665995888	0\\
26.15668919622	0\\
26.15671843356	0\\
26.1567476709	0\\
26.15677690824	0\\
26.15680614558	0\\
26.15683538292	0\\
26.15686462026	0\\
26.1568938576	0\\
26.15692309494	0\\
26.15695233228	0\\
26.15698156962	0\\
26.15701080696	0\\
26.1570400443	0\\
26.15706928164	0\\
26.15709851898	0\\
26.15712775632	0\\
26.15715699366	0\\
26.157186231	0\\
26.15721546834	0\\
26.15724470568	0\\
26.15727394302	0\\
26.15730318036	0\\
26.1573324177	0\\
26.15736165504	0\\
26.15739089238	0\\
26.15742012972	0\\
26.15744936706	0\\
26.1574786044	0\\
26.15750784174	0\\
26.15753707908	0\\
26.15756631642	0\\
26.15759555376	0\\
26.1576247911	0\\
26.15765402844	0\\
26.15768326578	0\\
26.15771250312	0\\
26.15774174046	0\\
26.1577709778	0\\
26.15780021514	0\\
26.15782945248	0\\
26.15785868982	0\\
26.15788792716	0\\
26.1579171645	0\\
26.15794640184	0\\
26.15797563918	0\\
26.15800487652	0\\
26.15803411386	0\\
26.1580633512	0\\
26.15809258854	0\\
26.15812182588	0\\
26.15815106322	0\\
26.15818030056	0\\
26.1582095379	0\\
26.15823877524	0\\
26.15826801258	0\\
26.15829724992	0\\
26.15832648726	0\\
26.1583557246	0\\
26.15838496194	0\\
26.15841419928	0\\
26.15844343662	0\\
26.15847267396	0\\
26.1585019113	0\\
26.15853114864	0\\
26.15856038598	0\\
26.15858962332	0\\
26.15861886066	0\\
26.158648098	0\\
26.15867733534	0\\
26.15870657268	0\\
26.15873581002	0\\
26.15876504736	0\\
26.1587942847	0\\
26.15882352204	0\\
26.15885275938	0\\
26.15888199672	0\\
26.15891123406	0\\
26.1589404714	0\\
26.15896970874	0\\
26.15899894608	0\\
26.15902818342	0\\
26.15905742076	0\\
26.1590866581	0\\
26.15911589544	0\\
26.15914513278	0\\
26.15917437012	0\\
26.15920360746	0\\
26.1592328448	0\\
26.15926208214	0\\
26.15929131948	0\\
26.15932055682	0\\
26.15934979416	0\\
26.1593790315	0\\
26.15940826884	0\\
26.15943750618	0\\
26.15946674352	0\\
26.15949598086	0\\
26.1595252182	0\\
26.15955445554	0\\
26.15958369288	0\\
26.15961293022	0\\
26.15964216756	0\\
26.1596714049	0\\
26.15970064224	0\\
26.15972987958	0\\
26.15975911692	0\\
26.15978835426	0\\
26.1598175916	0\\
26.15984682894	0\\
26.15987606628	0\\
26.15990530362	0\\
26.15993454096	0\\
26.1599637783	0\\
26.15999301564	0\\
26.16002225298	0\\
26.16005149032	0\\
26.16008072766	0\\
26.160109965	0\\
26.16013920234	0\\
26.16016843968	0\\
26.16019767702	0\\
26.16022691436	0\\
26.1602561517	0\\
26.16028538904	0\\
26.16031462638	0\\
26.16034386372	0\\
26.16037310106	0\\
26.1604023384	0\\
26.16043157574	0\\
26.16046081308	0\\
26.16049005042	0\\
26.16051928776	0\\
26.1605485251	0\\
26.16057776244	0\\
26.16060699978	0\\
26.16063623712	0\\
26.16066547446	0\\
26.1606947118	0\\
26.16072394914	0\\
26.16075318648	0\\
26.16078242382	0\\
26.16081166116	0\\
26.1608408985	0\\
26.16087013584	0\\
26.16089937318	0\\
26.16092861052	0\\
26.16095784786	0\\
26.1609870852	0\\
26.16101632254	0\\
26.16104555988	0\\
26.16107479722	0\\
26.16110403456	0\\
26.1611332719	0\\
26.16116250924	0\\
26.16119174658	0\\
26.16122098392	0\\
26.16125022126	0\\
26.1612794586	0\\
26.16130869594	0\\
26.16133793328	0\\
26.16136717062	0\\
26.16139640796	0\\
26.1614256453	0\\
26.16145488264	0\\
26.16148411998	0\\
26.16151335732	0\\
26.16154259466	0\\
26.161571832	0\\
26.16160106934	0\\
26.16163030668	0\\
26.16165954402	0\\
26.16168878136	0\\
26.1617180187	0\\
26.16174725604	0\\
26.16177649338	0\\
26.16180573072	0\\
26.16183496806	0\\
26.1618642054	0\\
26.16189344274	0\\
26.16192268008	0\\
26.16195191742	0\\
26.16198115476	0\\
26.1620103921	0\\
26.16203962944	0\\
26.16206886678	0\\
26.16209810412	0\\
26.16212734146	0\\
26.1621565788	0\\
26.16218581614	0\\
26.16221505348	0\\
26.16224429082	0\\
26.16227352816	0\\
26.1623027655	0\\
26.16233200284	0\\
26.16236124018	0\\
26.16239047752	0\\
26.16241971486	0\\
26.1624489522	0\\
26.16247818954	0\\
26.16250742688	0\\
26.16253666422	0\\
26.16256590156	0\\
26.1625951389	0\\
26.16262437624	0\\
26.16265361358	0\\
26.16268285092	0\\
26.16271208826	0\\
26.1627413256	0\\
26.16277056294	0\\
26.16279980028	0\\
26.16282903762	0\\
26.16285827496	0\\
26.1628875123	0\\
26.16291674964	0\\
26.16294598698	0\\
26.16297522432	0\\
26.16300446166	0\\
26.163033699	0\\
26.16306293634	0\\
26.16309217368	0\\
26.16312141102	0\\
26.16315064836	0\\
26.1631798857	0\\
26.16320912304	0\\
26.16323836038	0\\
26.16326759772	0\\
26.16329683506	0\\
26.1633260724	0\\
26.16335530974	0\\
26.16338454708	0\\
26.16341378442	0\\
26.16344302176	0\\
26.1634722591	0\\
26.16350149644	0\\
26.16353073378	0\\
26.16355997112	0\\
26.16358920846	0\\
26.1636184458	0\\
26.16364768314	0\\
26.16367692048	0\\
26.16370615782	0\\
26.16373539516	0\\
26.1637646325	0\\
26.16379386984	0\\
26.16382310718	0\\
26.16385234452	0\\
26.16388158186	0\\
26.1639108192	0\\
26.16394005654	0\\
26.16396929388	0\\
26.16399853122	0\\
26.16402776856	0\\
26.1640570059	0\\
26.16408624324	0\\
26.16411548058	0\\
26.16414471792	0\\
26.16417395526	0\\
26.1642031926	0\\
26.16423242994	0\\
26.16426166728	0\\
26.16429090462	0\\
26.16432014196	0\\
26.1643493793	0\\
26.16437861664	0\\
26.16440785398	0\\
26.16443709132	0\\
26.16446632866	0\\
26.164495566	0\\
26.16452480334	0\\
26.16455404068	0\\
26.16458327802	0\\
26.16461251536	0\\
26.1646417527	0\\
26.16467099004	0\\
26.16470022738	0\\
26.16472946472	0\\
26.16475870206	0\\
26.1647879394	0\\
26.16481717674	0\\
26.16484641408	0\\
26.16487565142	0\\
26.16490488876	0\\
26.1649341261	0\\
26.16496336344	0\\
26.16499260078	0\\
26.16502183812	0\\
26.16505107546	0\\
26.1650803128	0\\
26.16510955014	0\\
26.16513878748	0\\
26.16516802482	0\\
26.16519726216	0\\
26.1652264995	0\\
26.16525573684	0\\
26.16528497418	0\\
26.16531421152	0\\
26.16534344886	0\\
26.1653726862	0\\
26.16540192354	0\\
26.16543116088	0\\
26.16546039822	0\\
26.16548963556	0\\
26.1655188729	0\\
26.16554811024	0\\
26.16557734758	0\\
26.16560658492	0\\
26.16563582226	0\\
26.1656650596	0\\
26.16569429694	0\\
26.16572353428	0\\
26.16575277162	0\\
26.16578200896	0\\
26.1658112463	0\\
26.16584048364	0\\
26.16586972098	0\\
26.16589895832	0\\
26.16592819566	0\\
26.165957433	0\\
26.16598667034	0\\
26.16601590768	0\\
26.16604514502	0\\
26.16607438236	0\\
26.1661036197	0\\
26.16613285704	0\\
26.16616209438	0\\
26.16619133172	0\\
26.16622056906	0\\
26.1662498064	0\\
26.16627904374	0\\
26.16630828108	0\\
26.16633751842	0\\
26.16636675576	0\\
26.1663959931	0\\
26.16642523044	0\\
26.16645446778	0\\
26.16648370512	0\\
26.16651294246	0\\
26.1665421798	0\\
26.16657141714	0\\
26.16660065448	0\\
26.16662989182	0\\
26.16665912916	0\\
26.1666883665	0\\
26.16671760384	0\\
26.16674684118	0\\
26.16677607852	0\\
26.16680531586	0\\
26.1668345532	0\\
26.16686379054	0\\
26.16689302788	0\\
26.16692226522	0\\
26.16695150256	0\\
26.1669807399	0\\
26.16700997724	0\\
26.16703921458	0\\
26.16706845192	0\\
26.16709768926	0\\
26.1671269266	0\\
26.16715616394	0\\
26.16718540128	0\\
26.16721463862	0\\
26.16724387596	0\\
26.1672731133	0\\
26.16730235064	0\\
26.16733158798	0\\
26.16736082532	0\\
26.16739006266	0\\
26.1674193	0\\
26.16744853734	0\\
26.16747777468	0\\
26.16750701202	0\\
26.16753624936	0\\
26.1675654867	0\\
26.16759472404	0\\
26.16762396138	0\\
26.16765319872	0\\
26.16768243606	0\\
26.1677116734	0\\
26.16774091074	0\\
26.16777014808	0\\
26.16779938542	0\\
26.16782862276	0\\
26.1678578601	0\\
26.16788709744	0\\
26.16791633478	0\\
26.16794557212	0\\
26.16797480946	0\\
26.1680040468	0\\
26.16803328414	0\\
26.16806252148	0\\
26.16809175882	0\\
26.16812099616	0\\
26.1681502335	0\\
26.16817947084	0\\
26.16820870818	0\\
26.16823794552	0\\
26.16826718286	0\\
26.1682964202	0\\
26.16832565754	0\\
26.16835489488	0\\
26.16838413222	0\\
26.16841336956	0\\
26.1684426069	0\\
26.16847184424	0\\
26.16850108158	0\\
26.16853031892	0\\
26.16855955626	0\\
26.1685887936	0\\
26.16861803094	0\\
26.16864726828	0\\
26.16867650562	0\\
26.16870574296	0\\
26.1687349803	0\\
26.16876421764	0\\
26.16879345498	0\\
26.16882269232	0\\
26.16885192966	0\\
26.168881167	0\\
26.16891040434	0\\
26.16893964168	0\\
26.16896887902	0\\
26.16899811636	0\\
26.1690273537	0\\
26.16905659104	0\\
26.16908582838	0\\
26.16911506572	0\\
26.16914430306	0\\
26.1691735404	0\\
26.16920277774	0\\
26.16923201508	0\\
26.16926125242	0\\
26.16929048976	0\\
26.1693197271	0\\
26.16934896444	0\\
26.16937820178	0\\
26.16940743912	0\\
26.16943667646	0\\
26.1694659138	0\\
26.16949515114	0\\
26.16952438848	0\\
26.16955362582	0\\
26.16958286316	0\\
26.1696121005	0\\
26.16964133784	0\\
26.16967057518	0\\
26.16969981252	0\\
26.16972904986	0\\
26.1697582872	0\\
26.16978752454	0\\
26.16981676188	0\\
26.16984599922	0\\
26.16987523656	0\\
26.1699044739	0\\
26.16993371124	0\\
26.16996294858	0\\
26.16999218592	0\\
26.17002142326	0\\
26.1700506606	0\\
26.17007989794	0\\
26.17010913528	0\\
26.17013837262	0\\
26.17016760996	0\\
26.1701968473	0\\
26.17022608464	0\\
26.17025532198	0\\
26.17028455932	0\\
26.17031379666	0\\
26.170343034	0\\
26.17037227134	0\\
26.17040150868	0\\
26.17043074602	0\\
26.17045998336	0\\
26.1704892207	0\\
26.17051845804	0\\
26.17054769538	0\\
26.17057693272	0\\
26.17060617006	0\\
26.1706354074	0\\
26.17066464474	0\\
26.17069388208	0\\
26.17072311942	0\\
26.17075235676	0\\
26.1707815941	0\\
26.17081083144	0\\
26.17084006878	0\\
26.17086930612	0\\
26.17089854346	0\\
26.1709277808	0\\
26.17095701814	0\\
26.17098625548	0\\
26.17101549282	0\\
26.17104473016	0\\
26.1710739675	0\\
26.17110320484	0\\
26.17113244218	0\\
26.17116167952	0\\
26.17119091686	0\\
26.1712201542	0\\
26.17124939154	0\\
26.17127862888	0\\
26.17130786622	0\\
26.17133710356	0\\
26.1713663409	0\\
26.17139557824	0\\
26.17142481558	0\\
26.17145405292	0\\
26.17148329026	0\\
26.1715125276	0\\
26.17154176494	0\\
26.17157100228	0\\
26.17160023962	0\\
26.17162947696	0\\
26.1716587143	0\\
26.17168795164	0\\
26.17171718898	0\\
26.17174642632	0\\
26.17177566366	0\\
26.171804901	0\\
26.17183413834	0\\
26.17186337568	0\\
26.17189261302	0\\
26.17192185036	0\\
26.1719510877	0\\
26.17198032504	0\\
26.17200956238	0\\
26.17203879972	0\\
26.17206803706	0\\
26.1720972744	0\\
26.17212651174	0\\
26.17215574908	0\\
26.17218498642	0\\
26.17221422376	0\\
26.1722434611	0\\
26.17227269844	0\\
26.17230193578	0\\
26.17233117312	0\\
26.17236041046	0\\
26.1723896478	0\\
26.17241888514	0\\
26.17244812248	0\\
26.17247735982	0\\
26.17250659716	0\\
26.1725358345	0\\
26.17256507184	0\\
26.17259430918	0\\
26.17262354652	0\\
26.17265278386	0\\
26.1726820212	0\\
26.17271125854	0\\
26.17274049588	0\\
26.17276973322	0\\
26.17279897056	0\\
26.1728282079	0\\
26.17285744524	0\\
26.17288668258	0\\
26.17291591992	0\\
26.17294515726	0\\
26.1729743946	0\\
26.17300363194	0\\
26.17303286928	0\\
26.17306210662	0\\
26.17309134396	0\\
26.1731205813	0\\
26.17314981864	0\\
26.17317905598	0\\
26.17320829332	0\\
26.17323753066	0\\
26.173266768	0\\
26.17329600534	0\\
26.17332524268	0\\
26.17335448002	0\\
26.17338371736	0\\
26.1734129547	0\\
26.17344219204	0\\
26.17347142938	0\\
26.17350066672	0\\
26.17352990406	0\\
26.1735591414	0\\
26.17358837874	0\\
26.17361761608	0\\
26.17364685342	0\\
26.17367609076	0\\
26.1737053281	0\\
26.17373456544	0\\
26.17376380278	0\\
26.17379304012	0\\
26.17382227746	0\\
26.1738515148	0\\
26.17388075214	0\\
26.17390998948	0\\
26.17393922682	0\\
26.17396846416	0\\
26.1739977015	0\\
26.17402693884	0\\
26.17405617618	0\\
26.17408541352	0\\
26.17411465086	0\\
26.1741438882	0\\
26.17417312554	0\\
26.17420236288	0\\
26.17423160022	0\\
26.17426083756	0\\
26.1742900749	0\\
26.17431931224	0\\
26.17434854958	0\\
26.17437778692	0\\
26.17440702426	0\\
26.1744362616	0\\
26.17446549894	0\\
26.17449473628	0\\
26.17452397362	0\\
26.17455321096	0\\
26.1745824483	0\\
26.17461168564	0\\
26.17464092298	0\\
26.17467016032	0\\
26.17469939766	0\\
26.174728635	0\\
26.17475787234	0\\
26.17478710968	0\\
26.17481634702	0\\
26.17484558436	0\\
26.1748748217	0\\
26.17490405904	0\\
26.17493329638	0\\
26.17496253372	0\\
26.17499177106	0\\
26.1750210084	0\\
26.17505024574	0\\
26.17507948308	0\\
26.17510872042	0\\
26.17513795776	0\\
26.1751671951	0\\
26.17519643244	0\\
26.17522566978	0\\
26.17525490712	0\\
26.17528414446	0\\
26.1753133818	0\\
26.17534261914	0\\
26.17537185648	0\\
26.17540109382	0\\
26.17543033116	0\\
26.1754595685	0\\
26.17548880584	0\\
26.17551804318	0\\
26.17554728052	0\\
26.17557651786	0\\
26.1756057552	0\\
26.17563499254	0\\
26.17566422988	0\\
26.17569346722	0\\
26.17572270456	0\\
26.1757519419	0\\
26.17578117924	0\\
26.17581041658	0\\
26.17583965392	0\\
26.17586889126	0\\
26.1758981286	0\\
26.17592736594	0\\
26.17595660328	0\\
26.17598584062	0\\
26.17601507796	0\\
26.1760443153	0\\
26.17607355264	0\\
26.17610278998	0\\
26.17613202732	0\\
26.17616126466	0\\
26.176190502	0\\
26.17621973934	0\\
26.17624897668	0\\
26.17627821402	0\\
26.17630745136	0\\
26.1763366887	0\\
26.17636592604	0\\
26.17639516338	0\\
26.17642440072	0\\
26.17645363806	0\\
26.1764828754	0\\
26.17651211274	0\\
26.17654135008	0\\
26.17657058742	0\\
26.17659982476	0\\
26.1766290621	0\\
26.17665829944	0\\
26.17668753678	0\\
26.17671677412	0\\
26.17674601146	0\\
26.1767752488	0\\
26.17680448614	0\\
26.17683372348	0\\
26.17686296082	0\\
26.17689219816	0\\
26.1769214355	0\\
26.17695067284	0\\
26.17697991018	0\\
26.17700914752	0\\
26.17703838486	0\\
26.1770676222	0\\
26.17709685954	0\\
26.17712609688	0\\
26.17715533422	0\\
26.17718457156	0\\
26.1772138089	0\\
26.17724304624	0\\
26.17727228358	0\\
26.17730152092	0\\
26.17733075826	0\\
26.1773599956	0\\
26.17738923294	0\\
26.17741847028	0\\
26.17744770762	0\\
26.17747694496	0\\
26.1775061823	0\\
26.17753541964	0\\
26.17756465698	0\\
26.17759389432	0\\
26.17762313166	0\\
26.177652369	0\\
26.17768160634	0\\
26.17771084368	0\\
26.17774008102	0\\
26.17776931836	0\\
26.1777985557	0\\
26.17782779304	0\\
26.17785703038	0\\
26.17788626772	0\\
26.17791550506	0\\
26.1779447424	0\\
26.17797397974	0\\
26.17800321708	0\\
26.17803245442	0\\
26.17806169176	0\\
26.1780909291	0\\
26.17812016644	0\\
26.17814940378	0\\
26.17817864112	0\\
26.17820787846	0\\
26.1782371158	0\\
26.17826635314	0\\
26.17829559048	0\\
26.17832482782	0\\
26.17835406516	0\\
26.1783833025	0\\
26.17841253984	0\\
26.17844177718	0\\
26.17847101452	0\\
26.17850025186	0\\
26.1785294892	0\\
26.17855872654	0\\
26.17858796388	0\\
26.17861720122	0\\
26.17864643856	0\\
26.1786756759	0\\
26.17870491324	0\\
26.17873415058	0\\
26.17876338792	0\\
26.17879262526	0\\
26.1788218626	0\\
26.17885109994	0\\
26.17888033728	0\\
26.17890957462	0\\
26.17893881196	0\\
26.1789680493	0\\
26.17899728664	0\\
26.17902652398	0\\
26.17905576132	0\\
26.17908499866	0\\
26.179114236	0\\
26.17914347334	0\\
26.17917271068	0\\
26.17920194802	0\\
26.17923118536	0\\
26.1792604227	0\\
26.17928966004	0\\
26.17931889738	0\\
26.17934813472	0\\
26.17937737206	0\\
26.1794066094	0\\
26.17943584674	0\\
26.17946508408	0\\
26.17949432142	0\\
26.17952355876	0\\
26.1795527961	0\\
26.17958203344	0\\
26.17961127078	0\\
26.17964050812	0\\
26.17966974546	0\\
26.1796989828	0\\
26.17972822014	0\\
26.17975745748	0\\
26.17978669482	0\\
26.17981593216	0\\
26.1798451695	0\\
26.17987440684	0\\
26.17990364418	0\\
26.17993288152	0\\
26.17996211886	0\\
26.1799913562	0\\
26.18002059354	0\\
26.18004983088	0\\
26.18007906822	0\\
26.18010830556	0\\
26.1801375429	0\\
26.18016678024	0\\
26.18019601758	0\\
26.18022525492	0\\
26.18025449226	0\\
26.1802837296	0\\
26.18031296694	0\\
26.18034220428	0\\
26.18037144162	0\\
26.18040067896	0\\
26.1804299163	0\\
26.18045915364	0\\
26.18048839098	0\\
26.18051762832	0\\
26.18054686566	0\\
26.180576103	0\\
26.18060534034	0\\
26.18063457768	0\\
26.18066381502	0\\
26.18069305236	0\\
26.1807222897	0\\
26.18075152704	0\\
26.18078076438	0\\
26.18081000172	0\\
26.18083923906	0\\
26.1808684764	0\\
26.18089771374	0\\
26.18092695108	0\\
26.18095618842	0\\
26.18098542576	0\\
26.1810146631	0\\
26.18104390044	0\\
26.18107313778	0\\
26.18110237512	0\\
26.18113161246	0\\
26.1811608498	0\\
26.18119008714	0\\
26.18121932448	0\\
26.18124856182	0\\
26.18127779916	0\\
26.1813070365	0\\
26.18133627384	0\\
26.18136551118	0\\
26.18139474852	0\\
26.18142398586	0\\
26.1814532232	0\\
26.18148246054	0\\
26.18151169788	0\\
26.18154093522	0\\
26.18157017256	0\\
26.1815994099	0\\
26.18162864724	0\\
26.18165788458	0\\
26.18168712192	0\\
26.18171635926	0\\
26.1817455966	0\\
26.18177483394	0\\
26.18180407128	0\\
26.18183330862	0\\
26.18186254596	0\\
26.1818917833	0\\
26.18192102064	0\\
26.18195025798	0\\
26.18197949532	0\\
26.18200873266	0\\
26.18203797	0\\
26.18206720734	0\\
26.18209644468	0\\
26.18212568202	0\\
26.18215491936	0\\
26.1821841567	0\\
26.18221339404	0\\
26.18224263138	0\\
26.18227186872	0\\
26.18230110606	0\\
26.1823303434	0\\
26.18235958074	0\\
26.18238881808	0\\
26.18241805542	0\\
26.18244729276	0\\
26.1824765301	0\\
26.18250576744	0\\
26.18253500478	0\\
26.18256424212	0\\
26.18259347946	0\\
26.1826227168	0\\
26.18265195414	0\\
26.18268119148	0\\
26.18271042882	0\\
26.18273966616	0\\
26.1827689035	0\\
26.18279814084	0\\
26.18282737818	0\\
26.18285661552	0\\
26.18288585286	0\\
26.1829150902	0\\
26.18294432754	0\\
26.18297356488	0\\
26.18300280222	0\\
26.18303203956	0\\
26.1830612769	0\\
26.18309051424	0\\
26.18311975158	0\\
26.18314898892	0\\
26.18317822626	0\\
26.1832074636	0\\
26.18323670094	0\\
26.18326593828	0\\
26.18329517562	0\\
26.18332441296	0\\
26.1833536503	0\\
26.18338288764	0\\
26.18341212498	0\\
26.18344136232	0\\
26.18347059966	0\\
26.183499837	0\\
26.18352907434	0\\
26.18355831168	0\\
26.18358754902	0\\
26.18361678636	0\\
26.1836460237	0\\
26.18367526104	0\\
26.18370449838	0\\
26.18373373572	0\\
26.18376297306	0\\
26.1837922104	0\\
26.18382144774	0\\
26.18385068508	0\\
26.18387992242	0\\
26.18390915976	0\\
26.1839383971	0\\
26.18396763444	0\\
26.18399687178	0\\
26.18402610912	0\\
26.18405534646	0\\
26.1840845838	0\\
26.18411382114	0\\
26.18414305848	0\\
26.18417229582	0\\
26.18420153316	0\\
26.1842307705	0\\
26.18426000784	0\\
26.18428924518	0\\
26.18431848252	0\\
26.18434771986	0\\
26.1843769572	0\\
26.18440619454	0\\
26.18443543188	0\\
26.18446466922	0\\
26.18449390656	0\\
26.1845231439	0\\
26.18455238124	0\\
26.18458161858	0\\
26.18461085592	0\\
26.18464009326	0\\
26.1846693306	0\\
26.18469856794	0\\
26.18472780528	0\\
26.18475704262	0\\
26.18478627996	0\\
26.1848155173	0\\
26.18484475464	0\\
26.18487399198	0\\
26.18490322932	0\\
26.18493246666	0\\
26.184961704	0\\
26.18499094134	0\\
26.18502017868	0\\
26.18504941602	0\\
26.18507865336	0\\
26.1851078907	0\\
26.18513712804	0\\
26.18516636538	0\\
26.18519560272	0\\
26.18522484006	0\\
26.1852540774	0\\
26.18528331474	0\\
26.18531255208	0\\
26.18534178942	0\\
26.18537102676	0\\
26.1854002641	0\\
26.18542950144	0\\
26.18545873878	0\\
26.18548797612	0\\
26.18551721346	0\\
26.1855464508	0\\
26.18557568814	0\\
26.18560492548	0\\
26.18563416282	0\\
26.18566340016	0\\
26.1856926375	0\\
26.18572187484	0\\
26.18575111218	0\\
26.18578034952	0\\
26.18580958686	0\\
26.1858388242	0\\
26.18586806154	0\\
26.18589729888	0\\
26.18592653622	0\\
26.18595577356	0\\
26.1859850109	0\\
26.18601424824	0\\
26.18604348558	0\\
26.18607272292	0\\
26.18610196026	0\\
26.1861311976	0\\
26.18616043494	0\\
26.18618967228	0\\
26.18621890962	0\\
26.18624814696	0\\
26.1862773843	0\\
26.18630662164	0\\
26.18633585898	0\\
26.18636509632	0\\
26.18639433366	0\\
26.186423571	0\\
26.18645280834	0\\
26.18648204568	0\\
26.18651128302	0\\
26.18654052036	0\\
26.1865697577	0\\
26.18659899504	0\\
26.18662823238	0\\
26.18665746972	0\\
26.18668670706	0\\
26.1867159444	0\\
26.18674518174	0\\
26.18677441908	0\\
26.18680365642	0\\
26.18683289376	0\\
26.1868621311	0\\
26.18689136844	0\\
26.18692060578	0\\
26.18694984312	0\\
26.18697908046	0\\
26.1870083178	0\\
26.18703755514	0\\
26.18706679248	0\\
26.18709602982	0\\
26.18712526716	0\\
26.1871545045	0\\
26.18718374184	0\\
26.18721297918	0\\
26.18724221652	0\\
26.18727145386	0\\
26.1873006912	0\\
26.18732992854	0\\
26.18735916588	0\\
26.18738840322	0\\
26.18741764056	0\\
26.1874468779	0\\
26.18747611524	0\\
26.18750535258	0\\
26.18753458992	0\\
26.18756382726	0\\
26.1875930646	0\\
26.18762230194	0\\
26.18765153928	0\\
26.18768077662	0\\
26.18771001396	0\\
26.1877392513	0\\
26.18776848864	0\\
26.18779772598	0\\
26.18782696332	0\\
26.18785620066	0\\
26.187885438	0\\
26.18791467534	0\\
26.18794391268	0\\
26.18797315002	0\\
26.18800238736	0\\
26.1880316247	0\\
26.18806086204	0\\
26.18809009938	0\\
26.18811933672	0\\
26.18814857406	0\\
26.1881778114	0\\
26.18820704874	0\\
26.18823628608	0\\
26.18826552342	0\\
26.18829476076	0\\
26.1883239981	0\\
26.18835323544	0\\
26.18838247278	0\\
26.18841171012	0\\
26.18844094746	0\\
26.1884701848	0\\
26.18849942214	0\\
26.18852865948	0\\
26.18855789682	0\\
26.18858713416	0\\
26.1886163715	0\\
26.18864560884	0\\
26.18867484618	0\\
26.18870408352	0\\
26.18873332086	0\\
26.1887625582	0\\
26.18879179554	0\\
26.18882103288	0\\
26.18885027022	0\\
26.18887950756	0\\
26.1889087449	0\\
26.18893798224	0\\
26.18896721958	0\\
26.18899645692	0\\
26.18902569426	0\\
26.1890549316	0\\
26.18908416894	0\\
26.18911340628	0\\
26.18914264362	0\\
26.18917188096	0\\
26.1892011183	0\\
26.18923035564	0\\
26.18925959298	0\\
26.18928883032	0\\
26.18931806766	0\\
26.189347305	0\\
26.18937654234	0\\
26.18940577968	0\\
26.18943501702	0\\
26.18946425436	0\\
26.1894934917	0\\
26.18952272904	0\\
26.18955196638	0\\
26.18958120372	0\\
26.18961044106	0\\
26.1896396784	0\\
26.18966891574	0\\
26.18969815308	0\\
26.18972739042	0\\
26.18975662776	0\\
26.1897858651	0\\
26.18981510244	0\\
26.18984433978	0\\
26.18987357712	0\\
26.18990281446	0\\
26.1899320518	0\\
26.18996128914	0\\
26.18999052648	0\\
26.19001976382	0\\
26.19004900116	0\\
26.1900782385	0\\
26.19010747584	0\\
26.19013671318	0\\
26.19016595052	0\\
26.19019518786	0\\
26.1902244252	0\\
26.19025366254	0\\
26.19028289988	0\\
26.19031213722	0\\
26.19034137456	0\\
26.1903706119	0\\
26.19039984924	0\\
26.19042908658	0\\
26.19045832392	0\\
26.19048756126	0\\
26.1905167986	0\\
26.19054603594	0\\
26.19057527328	0\\
26.19060451062	0\\
26.19063374796	0\\
26.1906629853	0\\
26.19069222264	0\\
26.19072145998	0\\
26.19075069732	0\\
26.19077993466	0\\
26.190809172	0\\
26.19083840934	0\\
26.19086764668	0\\
26.19089688402	0\\
26.19092612136	0\\
26.1909553587	0\\
26.19098459604	0\\
26.19101383338	0\\
26.19104307072	0\\
26.19107230806	0\\
26.1911015454	0\\
26.19113078274	0\\
26.19116002008	0\\
26.19118925742	0\\
26.19121849476	0\\
26.1912477321	0\\
26.19127696944	0\\
26.19130620678	0\\
26.19133544412	0\\
26.19136468146	0\\
26.1913939188	0\\
26.19142315614	0\\
26.19145239348	0\\
26.19148163082	0\\
26.19151086816	0\\
26.1915401055	0\\
26.19156934284	0\\
26.19159858018	0\\
26.19162781752	0\\
26.19165705486	0\\
26.1916862922	0\\
26.19171552954	0\\
26.19174476688	0\\
26.19177400422	0\\
26.19180324156	0\\
26.1918324789	0\\
26.19186171624	0\\
26.19189095358	0\\
26.19192019092	0\\
26.19194942826	0\\
26.1919786656	0\\
26.19200790294	0\\
26.19203714028	0\\
26.19206637762	0\\
26.19209561496	0\\
26.1921248523	0\\
26.19215408964	0\\
26.19218332698	0\\
26.19221256432	0\\
26.19224180166	0\\
26.192271039	0\\
26.19230027634	0\\
26.19232951368	0\\
26.19235875102	0\\
26.19238798836	0\\
26.1924172257	0\\
26.19244646304	0\\
26.19247570038	0\\
26.19250493772	0\\
26.19253417506	0\\
26.1925634124	0\\
26.19259264974	0\\
26.19262188708	0\\
26.19265112442	0\\
26.19268036176	0\\
26.1927095991	0\\
26.19273883644	0\\
26.19276807378	0\\
26.19279731112	0\\
26.19282654846	0\\
26.1928557858	0\\
26.19288502314	0\\
26.19291426048	0\\
26.19294349782	0\\
26.19297273516	0\\
26.1930019725	0\\
26.19303120984	0\\
26.19306044718	0\\
26.19308968452	0\\
26.19311892186	0\\
26.1931481592	0\\
26.19317739654	0\\
26.19320663388	0\\
26.19323587122	0\\
26.19326510856	0\\
26.1932943459	0\\
26.19332358324	0\\
26.19335282058	0\\
26.19338205792	0\\
26.19341129526	0\\
26.1934405326	0\\
26.19346976994	0\\
26.19349900728	0\\
26.19352824462	0\\
26.19355748196	0\\
26.1935867193	0\\
26.19361595664	0\\
26.19364519398	0\\
26.19367443132	0\\
26.19370366866	0\\
26.193732906	0\\
26.19376214334	0\\
26.19379138068	0\\
26.19382061802	0\\
26.19384985536	0\\
26.1938790927	0\\
26.19390833004	0\\
26.19393756738	0\\
26.19396680472	0\\
26.19399604206	0\\
26.1940252794	0\\
26.19405451674	0\\
26.19408375408	0\\
26.19411299142	0\\
26.19414222876	0\\
26.1941714661	0\\
26.19420070344	0\\
26.19422994078	0\\
26.19425917812	0\\
26.19428841546	0\\
26.1943176528	0\\
26.19434689014	0\\
26.19437612748	0\\
26.19440536482	0\\
26.19443460216	0\\
26.1944638395	0\\
26.19449307684	0\\
26.19452231418	0\\
26.19455155152	0\\
26.19458078886	0\\
26.1946100262	0\\
26.19463926354	0\\
26.19466850088	0\\
26.19469773822	0\\
26.19472697556	0\\
26.1947562129	0\\
26.19478545024	0\\
26.19481468758	0\\
26.19484392492	0\\
26.19487316226	0\\
26.1949023996	0\\
26.19493163694	0\\
26.19496087428	0\\
26.19499011162	0\\
26.19501934896	0\\
26.1950485863	0\\
26.19507782364	0\\
26.19510706098	0\\
26.19513629832	0\\
26.19516553566	0\\
26.195194773	0\\
26.19522401034	0\\
26.19525324768	0\\
26.19528248502	0\\
26.19531172236	0\\
26.1953409597	0\\
26.19537019704	0\\
26.19539943438	0\\
26.19542867172	0\\
26.19545790906	0\\
26.1954871464	0\\
26.19551638374	0\\
26.19554562108	0\\
26.19557485842	0\\
26.19560409576	0\\
26.1956333331	0\\
26.19566257044	0\\
26.19569180778	0\\
26.19572104512	0\\
26.19575028246	0\\
26.1957795198	0\\
26.19580875714	0\\
26.19583799448	0\\
26.19586723182	0\\
26.19589646916	0\\
26.1959257065	0\\
26.19595494384	0\\
26.19598418118	0\\
26.19601341852	0\\
26.19604265586	0\\
26.1960718932	0\\
26.19610113054	0\\
26.19613036788	0\\
26.19615960522	0\\
26.19618884256	0\\
26.1962180799	0\\
26.19624731724	0\\
26.19627655458	0\\
26.19630579192	0\\
26.19633502926	0\\
26.1963642666	0\\
26.19639350394	0\\
26.19642274128	0\\
26.19645197862	0\\
26.19648121596	0\\
26.1965104533	0\\
26.19653969064	0\\
26.19656892798	0\\
26.19659816532	0\\
26.19662740266	0\\
26.19665664	0\\
26.19668587734	0\\
26.19671511468	0\\
26.19674435202	0\\
26.19677358936	0\\
26.1968028267	0\\
26.19683206404	0\\
26.19686130138	0\\
26.19689053872	0\\
26.19691977606	0\\
26.1969490134	0\\
26.19697825074	0\\
26.19700748808	0\\
26.19703672542	0\\
26.19706596276	0\\
26.1970952001	0\\
26.19712443744	0\\
26.19715367478	0\\
26.19718291212	0\\
26.19721214946	0\\
26.1972413868	0\\
26.19727062414	0\\
26.19729986148	0\\
26.19732909882	0\\
26.19735833616	0\\
26.1973875735	0\\
26.19741681084	0\\
26.19744604818	0\\
26.19747528552	0\\
26.19750452286	0\\
26.1975337602	0\\
26.19756299754	0\\
26.19759223488	0\\
26.19762147222	0\\
26.19765070956	0\\
26.1976799469	0\\
26.19770918424	0\\
26.19773842158	0\\
26.19776765892	0\\
26.19779689626	0\\
26.1978261336	0\\
26.19785537094	0\\
26.19788460828	0\\
26.19791384562	0\\
26.19794308296	0\\
26.1979723203	0\\
26.19800155764	0\\
26.19803079498	0\\
26.19806003232	0\\
26.19808926966	0\\
26.198118507	0\\
26.19814774434	0\\
26.19817698168	0\\
26.19820621902	0\\
26.19823545636	0\\
26.1982646937	0\\
26.19829393104	0\\
26.19832316838	0\\
26.19835240572	0\\
26.19838164306	0\\
26.1984108804	0\\
26.19844011774	0\\
26.19846935508	0\\
26.19849859242	0\\
26.19852782976	0\\
26.1985570671	0\\
26.19858630444	0\\
26.19861554178	0\\
26.19864477912	0\\
26.19867401646	0\\
26.1987032538	0\\
26.19873249114	0\\
26.19876172848	0\\
26.19879096582	0\\
26.19882020316	0\\
26.1988494405	0\\
26.19887867784	0\\
26.19890791518	0\\
26.19893715252	0\\
26.19896638986	0\\
26.1989956272	0\\
26.19902486454	0\\
26.19905410188	0\\
26.19908333922	0\\
26.19911257656	0\\
26.1991418139	0\\
26.19917105124	0\\
26.19920028858	0\\
26.19922952592	0\\
26.19925876326	0\\
26.1992880006	0\\
26.19931723794	0\\
26.19934647528	0\\
26.19937571262	0\\
26.19940494996	0\\
26.1994341873	0\\
26.19946342464	0\\
26.19949266198	0\\
26.19952189932	0\\
26.19955113666	0\\
26.199580374	0\\
26.19960961134	0\\
26.19963884868	0\\
26.19966808602	0\\
26.19969732336	0\\
26.1997265607	0\\
26.19975579804	0\\
26.19978503538	0\\
26.19981427272	0\\
26.19984351006	0\\
26.1998727474	0\\
26.19990198474	0\\
26.19993122208	0\\
26.19996045942	0\\
26.19998969676	0\\
26.2000189341	0\\
26.20004817144	0\\
26.20007740878	0\\
26.20010664612	0\\
26.20013588346	0\\
26.2001651208	0\\
26.20019435814	0\\
26.20022359548	0\\
26.20025283282	0\\
26.20028207016	0\\
26.2003113075	0\\
26.20034054484	0\\
26.20036978218	0\\
26.20039901952	0\\
26.20042825686	0\\
26.2004574942	0\\
26.20048673154	0\\
26.20051596888	0\\
26.20054520622	0\\
26.20057444356	0\\
26.2006036809	0\\
26.20063291824	0\\
26.20066215558	0\\
26.20069139292	0\\
26.20072063026	0\\
26.2007498676	0\\
26.20077910494	0\\
26.20080834228	0\\
26.20083757962	0\\
26.20086681696	0\\
26.2008960543	0\\
26.20092529164	0\\
26.20095452898	0\\
26.20098376632	0\\
26.20101300366	0\\
26.201042241	0\\
26.20107147834	0\\
26.20110071568	0\\
26.20112995302	0\\
26.20115919036	0\\
26.2011884277	0\\
26.20121766504	0\\
26.20124690238	0\\
26.20127613972	0\\
26.20130537706	0\\
26.2013346144	0\\
26.20136385174	0\\
26.20139308908	0\\
26.20142232642	0\\
26.20145156376	0\\
26.2014808011	0\\
26.20151003844	0\\
26.20153927578	0\\
26.20156851312	0\\
26.20159775046	0\\
26.2016269878	0\\
26.20165622514	0\\
26.20168546248	0\\
26.20171469982	0\\
26.20174393716	0\\
26.2017731745	0\\
26.20180241184	0\\
26.20183164918	0\\
26.20186088652	0\\
26.20189012386	0\\
26.2019193612	0\\
26.20194859854	0\\
26.20197783588	0\\
26.20200707322	0\\
26.20203631056	0\\
26.2020655479	0\\
26.20209478524	0\\
26.20212402258	0\\
26.20215325992	0\\
26.20218249726	0\\
26.2022117346	0\\
26.20224097194	0\\
26.20227020928	0\\
26.20229944662	0\\
26.20232868396	0\\
26.2023579213	0\\
26.20238715864	0\\
26.20241639598	0\\
26.20244563332	0\\
26.20247487066	0\\
26.202504108	0\\
26.20253334534	0\\
26.20256258268	0\\
26.20259182002	0\\
26.20262105736	0\\
26.2026502947	0\\
26.20267953204	0\\
26.20270876938	0\\
26.20273800672	0\\
26.20276724406	0\\
26.2027964814	0\\
26.20282571874	0\\
26.20285495608	0\\
26.20288419342	0\\
26.20291343076	0\\
26.2029426681	0\\
26.20297190544	0\\
26.20300114278	0\\
26.20303038012	0\\
26.20305961746	0\\
26.2030888548	0\\
26.20311809214	0\\
26.20314732948	0\\
26.20317656682	0\\
26.20320580416	0\\
26.2032350415	0\\
26.20326427884	0\\
26.20329351618	0\\
26.20332275352	0\\
26.20335199086	0\\
26.2033812282	0\\
26.20341046554	0\\
26.20343970288	0\\
26.20346894022	0\\
26.20349817756	0\\
26.2035274149	0\\
26.20355665224	0\\
26.20358588958	0\\
26.20361512692	0\\
26.20364436426	0\\
26.2036736016	0\\
26.20370283894	0\\
26.20373207628	0\\
26.20376131362	0\\
26.20379055096	0\\
26.2038197883	0\\
26.20384902564	0\\
26.20387826298	0\\
26.20390750032	0\\
26.20393673766	0\\
26.203965975	0\\
26.20399521234	0\\
26.20402444968	0\\
26.20405368702	0\\
26.20408292436	0\\
26.2041121617	0\\
26.20414139904	0\\
26.20417063638	0\\
26.20419987372	0\\
26.20422911106	0\\
26.2042583484	0\\
26.20428758574	0\\
26.20431682308	0\\
26.20434606042	0\\
26.20437529776	0\\
26.2044045351	0\\
26.20443377244	0\\
26.20446300978	0\\
26.20449224712	0\\
26.20452148446	0\\
26.2045507218	0\\
26.20457995914	0\\
26.20460919648	0\\
26.20463843382	0\\
26.20466767116	0\\
26.2046969085	0\\
26.20472614584	0\\
26.20475538318	0\\
26.20478462052	0\\
26.20481385786	0\\
26.2048430952	0\\
26.20487233254	0\\
26.20490156988	0\\
26.20493080722	0\\
26.20496004456	0\\
26.2049892819	0\\
26.20501851924	0\\
26.20504775658	0\\
26.20507699392	0\\
26.20510623126	0\\
26.2051354686	0\\
26.20516470594	0\\
26.20519394328	0\\
26.20522318062	0\\
26.20525241796	0\\
26.2052816553	0\\
26.20531089264	0\\
26.20534012998	0\\
26.20536936732	0\\
26.20539860466	0\\
26.205427842	0\\
26.20545707934	0\\
26.20548631668	0\\
26.20551555402	0\\
26.20554479136	0\\
26.2055740287	0\\
26.20560326604	0\\
26.20563250338	0\\
26.20566174072	0\\
26.20569097806	0\\
26.2057202154	0\\
26.20574945274	0\\
26.20577869008	0\\
26.20580792742	0\\
26.20583716476	0\\
26.2058664021	0\\
26.20589563944	0\\
26.20592487678	0\\
26.20595411412	0\\
26.20598335146	0\\
26.2060125888	0\\
26.20604182614	0\\
26.20607106348	0\\
26.20610030082	0\\
26.20612953816	0\\
26.2061587755	0\\
26.20618801284	0\\
26.20621725018	0\\
26.20624648752	0\\
26.20627572486	0\\
26.2063049622	0\\
26.20633419954	0\\
26.20636343688	0\\
26.20639267422	0\\
26.20642191156	0\\
26.2064511489	0\\
26.20648038624	0\\
26.20650962358	0\\
26.20653886092	0\\
26.20656809826	0\\
26.2065973356	0\\
26.20662657294	0\\
26.20665581028	0\\
26.20668504762	0\\
26.20671428496	0\\
26.2067435223	0\\
26.20677275964	0\\
26.20680199698	0\\
26.20683123432	0\\
26.20686047166	0\\
26.206889709	0\\
26.20691894634	0\\
26.20694818368	0\\
26.20697742102	0\\
26.20700665836	0\\
26.2070358957	0\\
26.20706513304	0\\
26.20709437038	0\\
26.20712360772	0\\
26.20715284506	0\\
26.2071820824	0\\
26.20721131974	0\\
26.20724055708	0\\
26.20726979442	0\\
26.20729903176	0\\
26.2073282691	0\\
26.20735750644	0\\
26.20738674378	0\\
26.20741598112	0\\
26.20744521846	0\\
26.2074744558	0\\
26.20750369314	0\\
26.20753293048	0\\
26.20756216782	0\\
26.20759140516	0\\
26.2076206425	0\\
26.20764987984	0\\
26.20767911718	0\\
26.20770835452	0\\
26.20773759186	0\\
26.2077668292	0\\
26.20779606654	0\\
26.20782530388	0\\
26.20785454122	0\\
26.20788377856	0\\
26.2079130159	0\\
26.20794225324	0\\
26.20797149058	0\\
26.20800072792	0\\
26.20802996526	0\\
26.2080592026	0\\
26.20808843994	0\\
26.20811767728	0\\
26.20814691462	0\\
26.20817615196	0\\
26.2082053893	0\\
26.20823462664	0\\
26.20826386398	0\\
26.20829310132	0\\
26.20832233866	0\\
26.208351576	0\\
26.20838081334	0\\
26.20841005068	0\\
26.20843928802	0\\
26.20846852536	0\\
26.2084977627	0\\
26.20852700004	0\\
26.20855623738	0\\
26.20858547472	0\\
26.20861471206	0\\
26.2086439494	0\\
26.20867318674	0\\
26.20870242408	0\\
26.20873166142	0\\
26.20876089876	0\\
26.2087901361	0\\
26.20881937344	0\\
26.20884861078	0\\
26.20887784812	0\\
26.20890708546	0\\
26.2089363228	0\\
26.20896556014	0\\
26.20899479748	0\\
26.20902403482	0\\
26.20905327216	0\\
26.2090825095	0\\
26.20911174684	0\\
26.20914098418	0\\
26.20917022152	0\\
26.20919945886	0\\
26.2092286962	0\\
26.20925793354	0\\
26.20928717088	0\\
26.20931640822	0\\
26.20934564556	0\\
26.2093748829	0\\
26.20940412024	0\\
26.20943335758	0\\
26.20946259492	0\\
26.20949183226	0\\
26.2095210696	0\\
26.20955030694	0\\
26.20957954428	0\\
26.20960878162	0\\
26.20963801896	0\\
26.2096672563	0\\
26.20969649364	0\\
26.20972573098	0\\
26.20975496832	0\\
26.20978420566	0\\
26.209813443	0\\
26.20984268034	0\\
26.20987191768	0\\
26.20990115502	0\\
26.20993039236	0\\
26.2099596297	0\\
26.20998886704	0\\
26.21001810438	0\\
26.21004734172	0\\
26.21007657906	0\\
26.2101058164	0\\
26.21013505374	0\\
26.21016429108	0\\
26.21019352842	0\\
26.21022276576	0\\
26.2102520031	0\\
26.21028124044	0\\
26.21031047778	0\\
26.21033971512	0\\
26.21036895246	0\\
26.2103981898	0\\
26.21042742714	0\\
26.21045666448	0\\
26.21048590182	0\\
26.21051513916	0\\
26.2105443765	0\\
26.21057361384	0\\
26.21060285118	0\\
26.21063208852	0\\
26.21066132586	0\\
26.2106905632	0\\
26.21071980054	0\\
26.21074903788	0\\
26.21077827522	0\\
26.21080751256	0\\
26.2108367499	0\\
26.21086598724	0\\
26.21089522458	0\\
26.21092446192	0\\
26.21095369926	0\\
26.2109829366	0\\
26.21101217394	0\\
26.21104141128	0\\
26.21107064862	0\\
26.21109988596	0\\
26.2111291233	0\\
26.21115836064	0\\
26.21118759798	0\\
26.21121683532	0\\
26.21124607266	0\\
26.21127531	0\\
26.21130454734	0\\
26.21133378468	0\\
26.21136302202	0\\
26.21139225936	0\\
26.2114214967	0\\
26.21145073404	0\\
26.21147997138	0\\
26.21150920872	0\\
26.21153844606	0\\
26.2115676834	0\\
26.21159692074	0\\
26.21162615808	0\\
26.21165539542	0\\
26.21168463276	0\\
26.2117138701	0\\
26.21174310744	0\\
26.21177234478	0\\
26.21180158212	0\\
26.21183081946	0\\
26.2118600568	0\\
26.21188929414	0\\
26.21191853148	0\\
26.21194776882	0\\
26.21197700616	0\\
26.2120062435	0\\
26.21203548084	0\\
26.21206471818	0\\
26.21209395552	0\\
26.21212319286	0\\
26.2121524302	0\\
26.21218166754	0\\
26.21221090488	0\\
26.21224014222	0\\
26.21226937956	0\\
26.2122986169	0\\
26.21232785424	0\\
26.21235709158	0\\
26.21238632892	0\\
26.21241556626	0\\
26.2124448036	0\\
26.21247404094	0\\
26.21250327828	0\\
26.21253251562	0\\
26.21256175296	0\\
26.2125909903	0\\
26.21262022764	0\\
26.21264946498	0\\
26.21267870232	0\\
26.21270793966	0\\
26.212737177	0\\
26.21276641434	0\\
26.21279565168	0\\
26.21282488902	0\\
26.21285412636	0\\
26.2128833637	0\\
26.21291260104	0\\
26.21294183838	0\\
26.21297107572	0\\
26.21300031306	0\\
26.2130295504	0\\
26.21305878774	0\\
26.21308802508	0\\
26.21311726242	0\\
26.21314649976	0\\
26.2131757371	0\\
26.21320497444	0\\
26.21323421178	0\\
26.21326344912	0\\
26.21329268646	0\\
26.2133219238	0\\
26.21335116114	0\\
26.21338039848	0\\
26.21340963582	0\\
26.21343887316	0\\
26.2134681105	0\\
26.21349734784	0\\
26.21352658518	0\\
26.21355582252	0\\
26.21358505986	0\\
26.2136142972	0\\
26.21364353454	0\\
26.21367277188	0\\
26.21370200922	0\\
26.21373124656	0\\
26.2137604839	0\\
26.21378972124	0\\
26.21381895858	0\\
26.21384819592	0\\
26.21387743326	0\\
26.2139066706	0\\
26.21393590794	0\\
26.21396514528	0\\
26.21399438262	0\\
26.21402361996	0\\
26.2140528573	0\\
26.21408209464	0\\
26.21411133198	0\\
26.21414056932	0\\
26.21416980666	0\\
26.214199044	0\\
26.21422828134	0\\
26.21425751868	0\\
26.21428675602	0\\
26.21431599336	0\\
26.2143452307	0\\
26.21437446804	0\\
26.21440370538	0\\
26.21443294272	0\\
26.21446218006	0\\
26.2144914174	0\\
26.21452065474	0\\
26.21454989208	0\\
26.21457912942	0\\
26.21460836676	0\\
26.2146376041	0\\
26.21466684144	0\\
26.21469607878	0\\
26.21472531612	0\\
26.21475455346	0\\
26.2147837908	0\\
26.21481302814	0\\
26.21484226548	0\\
26.21487150282	0\\
26.21490074016	0\\
26.2149299775	0\\
26.21495921484	0\\
26.21498845218	0\\
26.21501768952	0\\
26.21504692686	0\\
26.2150761642	0\\
26.21510540154	0\\
26.21513463888	0\\
26.21516387622	0\\
26.21519311356	0\\
26.2152223509	0\\
26.21525158824	0\\
26.21528082558	0\\
26.21531006292	0\\
26.21533930026	0\\
26.2153685376	0\\
26.21539777494	0\\
26.21542701228	0\\
26.21545624962	0\\
26.21548548696	0\\
26.2155147243	0\\
26.21554396164	0\\
26.21557319898	0\\
26.21560243632	0\\
26.21563167366	0\\
26.215660911	0\\
26.21569014834	0\\
26.21571938568	0\\
26.21574862302	0\\
26.21577786036	0\\
26.2158070977	0\\
26.21583633504	0\\
26.21586557238	0\\
26.21589480972	0\\
26.21592404706	0\\
26.2159532844	0\\
26.21598252174	0\\
26.21601175908	0\\
26.21604099642	0\\
26.21607023376	0\\
26.2160994711	0\\
26.21612870844	0\\
26.21615794578	0\\
26.21618718312	0\\
26.21621642046	0\\
26.2162456578	0\\
26.21627489514	0\\
26.21630413248	0\\
26.21633336982	0\\
26.21636260716	0\\
26.2163918445	0\\
26.21642108184	0\\
26.21645031918	0\\
26.21647955652	0\\
26.21650879386	0\\
26.2165380312	0\\
26.21656726854	0\\
26.21659650588	0\\
26.21662574322	0\\
26.21665498056	0\\
26.2166842179	0\\
26.21671345524	0\\
26.21674269258	0\\
26.21677192992	0\\
26.21680116726	0\\
26.2168304046	0\\
26.21685964194	0\\
26.21688887928	0\\
26.21691811662	0\\
26.21694735396	0\\
26.2169765913	0\\
26.21700582864	0\\
26.21703506598	0\\
26.21706430332	0\\
26.21709354066	0\\
26.217122778	0\\
26.21715201534	0\\
26.21718125268	0\\
26.21721049002	0\\
26.21723972736	0\\
26.2172689647	0\\
26.21729820204	0\\
26.21732743938	0\\
26.21735667672	0\\
26.21738591406	0\\
26.2174151514	0\\
26.21744438874	0\\
26.21747362608	0\\
26.21750286342	0\\
26.21753210076	0\\
26.2175613381	0\\
26.21759057544	0\\
26.21761981278	0\\
26.21764905012	0\\
26.21767828746	0\\
26.2177075248	0\\
26.21773676214	0\\
26.21776599948	0\\
26.21779523682	0\\
26.21782447416	0\\
26.2178537115	0\\
26.21788294884	0\\
26.21791218618	0\\
26.21794142352	0\\
26.21797066086	0\\
26.2179998982	0\\
26.21802913554	0\\
26.21805837288	0\\
26.21808761022	0\\
26.21811684756	0\\
26.2181460849	0\\
26.21817532224	0\\
26.21820455958	0\\
26.21823379692	0\\
26.21826303426	0\\
26.2182922716	0\\
26.21832150894	0\\
26.21835074628	0\\
26.21837998362	0\\
26.21840922096	0\\
26.2184384583	0\\
26.21846769564	0\\
26.21849693298	0\\
26.21852617032	0\\
26.21855540766	0\\
26.218584645	0\\
26.21861388234	0\\
26.21864311968	0\\
26.21867235702	0\\
26.21870159436	0\\
26.2187308317	0\\
26.21876006904	0\\
26.21878930638	0\\
26.21881854372	0\\
26.21884778106	0\\
26.2188770184	0\\
26.21890625574	0\\
26.21893549308	0\\
26.21896473042	0\\
26.21899396776	0\\
26.2190232051	0\\
26.21905244244	0\\
26.21908167978	0\\
26.21911091712	0\\
26.21914015446	0\\
26.2191693918	0\\
26.21919862914	0\\
26.21922786648	0\\
26.21925710382	0\\
26.21928634116	0\\
26.2193155785	0\\
26.21934481584	0\\
26.21937405318	0\\
26.21940329052	0\\
26.21943252786	0\\
26.2194617652	0\\
26.21949100254	0\\
26.21952023988	0\\
26.21954947722	0\\
26.21957871456	0\\
26.2196079519	0\\
26.21963718924	0\\
26.21966642658	0\\
26.21969566392	0\\
26.21972490126	0\\
26.2197541386	0\\
26.21978337594	0\\
26.21981261328	0\\
26.21984185062	0\\
26.21987108796	0\\
26.2199003253	0\\
26.21992956264	0\\
26.21995879998	0\\
26.21998803732	0\\
26.22001727466	0\\
26.220046512	0\\
26.22007574934	0\\
26.22010498668	0\\
26.22013422402	0\\
26.22016346136	0\\
26.2201926987	0\\
26.22022193604	0\\
26.22025117338	0\\
26.22028041072	0\\
26.22030964806	0\\
26.2203388854	0\\
26.22036812274	0\\
26.22039736008	0\\
26.22042659742	0\\
26.22045583476	0\\
26.2204850721	0\\
26.22051430944	0\\
26.22054354678	0\\
26.22057278412	0\\
26.22060202146	0\\
26.2206312588	0\\
26.22066049614	0\\
26.22068973348	0\\
26.22071897082	0\\
26.22074820816	0\\
26.2207774455	0\\
26.22080668284	0\\
26.22083592018	0\\
26.22086515752	0\\
26.22089439486	0\\
26.2209236322	0\\
26.22095286954	0\\
26.22098210688	0\\
26.22101134422	0\\
26.22104058156	0\\
26.2210698189	0\\
26.22109905624	0\\
26.22112829358	0\\
26.22115753092	0\\
26.22118676826	0\\
26.2212160056	0\\
26.22124524294	0\\
26.22127448028	0\\
26.22130371762	0\\
26.22133295496	0\\
26.2213621923	0\\
26.22139142964	0\\
26.22142066698	0\\
26.22144990432	0\\
26.22147914166	0\\
26.221508379	0\\
26.22153761634	0\\
26.22156685368	0\\
26.22159609102	0\\
26.22162532836	0\\
26.2216545657	0\\
26.22168380304	0\\
26.22171304038	0\\
26.22174227772	0\\
26.22177151506	0\\
26.2218007524	0\\
26.22182998974	0\\
26.22185922708	0\\
26.22188846442	0\\
26.22191770176	0\\
26.2219469391	0\\
26.22197617644	0\\
26.22200541378	0\\
26.22203465112	0\\
26.22206388846	0\\
26.2220931258	0\\
26.22212236314	0\\
26.22215160048	0\\
26.22218083782	0\\
26.22221007516	0\\
26.2222393125	0\\
26.22226854984	0\\
26.22229778718	0\\
26.22232702452	0\\
26.22235626186	0\\
26.2223854992	0\\
26.22241473654	0\\
26.22244397388	0\\
26.22247321122	0\\
26.22250244856	0\\
26.2225316859	0\\
26.22256092324	0\\
26.22259016058	0\\
26.22261939792	0\\
26.22264863526	0\\
26.2226778726	0\\
26.22270710994	0\\
26.22273634728	0\\
26.22276558462	0\\
26.22279482196	0\\
26.2228240593	0\\
26.22285329664	0\\
26.22288253398	0\\
26.22291177132	0\\
26.22294100866	0\\
26.222970246	0\\
26.22299948334	0\\
26.22302872068	0\\
26.22305795802	0\\
26.22308719536	0\\
26.2231164327	0\\
26.22314567004	0\\
26.22317490738	0\\
26.22320414472	0\\
26.22323338206	0\\
26.2232626194	0\\
26.22329185674	0\\
26.22332109408	0\\
26.22335033142	0\\
26.22337956876	0\\
26.2234088061	0\\
26.22343804344	0\\
26.22346728078	0\\
26.22349651812	0\\
26.22352575546	0\\
26.2235549928	0\\
26.22358423014	0\\
26.22361346748	0\\
26.22364270482	0\\
26.22367194216	0\\
26.2237011795	0\\
26.22373041684	0\\
26.22375965418	0\\
26.22378889152	0\\
26.22381812886	0\\
26.2238473662	0\\
26.22387660354	0\\
26.22390584088	0\\
26.22393507822	0\\
26.22396431556	0\\
26.2239935529	0\\
26.22402279024	0\\
26.22405202758	0\\
26.22408126492	0\\
26.22411050226	0\\
26.2241397396	0\\
26.22416897694	0\\
26.22419821428	0\\
26.22422745162	0\\
26.22425668896	0\\
26.2242859263	0\\
26.22431516364	0\\
26.22434440098	0\\
26.22437363832	0\\
26.22440287566	0\\
26.224432113	0\\
26.22446135034	0\\
26.22449058768	0\\
26.22451982502	0\\
26.22454906236	0\\
26.2245782997	0\\
26.22460753704	0\\
26.22463677438	0\\
26.22466601172	0\\
26.22469524906	0\\
26.2247244864	0\\
26.22475372374	0\\
26.22478296108	0\\
26.22481219842	0\\
26.22484143576	0\\
26.2248706731	0\\
26.22489991044	0\\
26.22492914778	0\\
26.22495838512	0\\
26.22498762246	0\\
26.2250168598	0\\
26.22504609714	0\\
26.22507533448	0\\
26.22510457182	0\\
26.22513380916	0\\
26.2251630465	0\\
26.22519228384	0\\
26.22522152118	0\\
26.22525075852	0\\
26.22527999586	0\\
26.2253092332	0\\
26.22533847054	0\\
26.22536770788	0\\
26.22539694522	0\\
26.22542618256	0\\
26.2254554199	0\\
26.22548465724	0\\
26.22551389458	0\\
26.22554313192	0\\
26.22557236926	0\\
26.2256016066	0\\
26.22563084394	0\\
26.22566008128	0\\
26.22568931862	0\\
26.22571855596	0\\
26.2257477933	0\\
26.22577703064	0\\
26.22580626798	0\\
26.22583550532	0\\
26.22586474266	0\\
26.22589398	0\\
26.22592321734	0\\
26.22595245468	0\\
26.22598169202	0\\
26.22601092936	0\\
26.2260401667	0\\
26.22606940404	0\\
26.22609864138	0\\
26.22612787872	0\\
26.22615711606	0\\
26.2261863534	0\\
26.22621559074	0\\
26.22624482808	0\\
26.22627406542	0\\
26.22630330276	0\\
26.2263325401	0\\
26.22636177744	0\\
26.22639101478	0\\
26.22642025212	0\\
26.22644948946	0\\
26.2264787268	0\\
26.22650796414	0\\
26.22653720148	0\\
26.22656643882	0\\
26.22659567616	0\\
26.2266249135	0\\
26.22665415084	0\\
26.22668338818	0\\
26.22671262552	0\\
26.22674186286	0\\
26.2267711002	0\\
26.22680033754	0\\
26.22682957488	0\\
26.22685881222	0\\
26.22688804956	0\\
26.2269172869	0\\
26.22694652424	0\\
26.22697576158	0\\
26.22700499892	0\\
26.22703423626	0\\
26.2270634736	0\\
26.22709271094	0\\
26.22712194828	0\\
26.22715118562	0\\
26.22718042296	0\\
26.2272096603	0\\
26.22723889764	0\\
26.22726813498	0\\
26.22729737232	0\\
26.22732660966	0\\
26.227355847	0\\
26.22738508434	0\\
26.22741432168	0\\
26.22744355902	0\\
26.22747279636	0\\
26.2275020337	0\\
26.22753127104	0\\
26.22756050838	0\\
26.22758974572	0\\
26.22761898306	0\\
26.2276482204	0\\
26.22767745774	0\\
26.22770669508	0\\
26.22773593242	0\\
26.22776516976	0\\
26.2277944071	0\\
26.22782364444	0\\
26.22785288178	0\\
26.22788211912	0\\
26.22791135646	0\\
26.2279405938	0\\
26.22796983114	0\\
26.22799906848	0\\
26.22802830582	0\\
26.22805754316	0\\
26.2280867805	0\\
26.22811601784	0\\
26.22814525518	0\\
26.22817449252	0\\
26.22820372986	0\\
26.2282329672	0\\
26.22826220454	0\\
26.22829144188	0\\
26.22832067922	0\\
26.22834991656	0\\
26.2283791539	0\\
26.22840839124	0\\
26.22843762858	0\\
26.22846686592	0\\
26.22849610326	0\\
26.2285253406	0\\
26.22855457794	0\\
26.22858381528	0\\
26.22861305262	0\\
26.22864228996	0\\
26.2286715273	0\\
26.22870076464	0\\
26.22873000198	0\\
26.22875923932	0\\
26.22878847666	0\\
26.228817714	0\\
26.22884695134	0\\
26.22887618868	0\\
26.22890542602	0\\
26.22893466336	0\\
26.2289639007	0\\
26.22899313804	0\\
26.22902237538	0\\
26.22905161272	0\\
26.22908085006	0\\
26.2291100874	0\\
26.22913932474	0\\
26.22916856208	0\\
26.22919779942	0\\
26.22922703676	0\\
26.2292562741	0\\
26.22928551144	0\\
26.22931474878	0\\
26.22934398612	0\\
26.22937322346	0\\
26.2294024608	0\\
26.22943169814	0\\
26.22946093548	0\\
26.22949017282	0\\
26.22951941016	0\\
26.2295486475	0\\
26.22957788484	0\\
26.22960712218	0\\
26.22963635952	0\\
26.22966559686	0\\
26.2296948342	0\\
26.22972407154	0\\
26.22975330888	0\\
26.22978254622	0\\
26.22981178356	0\\
26.2298410209	0\\
26.22987025824	0\\
26.22989949558	0\\
26.22992873292	0\\
26.22995797026	0\\
26.2299872076	0\\
26.23001644494	0\\
26.23004568228	0\\
26.23007491962	0\\
26.23010415696	0\\
26.2301333943	0\\
26.23016263164	0\\
26.23019186898	0\\
26.23022110632	0\\
26.23025034366	0\\
26.230279581	0\\
26.23030881834	0\\
26.23033805568	0\\
26.23036729302	0\\
26.23039653036	0\\
26.2304257677	0\\
26.23045500504	0\\
26.23048424238	0\\
26.23051347972	0\\
26.23054271706	0\\
26.2305719544	0\\
26.23060119174	0\\
26.23063042908	0\\
26.23065966642	0\\
26.23068890376	0\\
26.2307181411	0\\
26.23074737844	0\\
26.23077661578	0\\
26.23080585312	0\\
26.23083509046	0\\
26.2308643278	0\\
26.23089356514	0\\
26.23092280248	0\\
26.23095203982	0\\
26.23098127716	0\\
26.2310105145	0\\
26.23103975184	0\\
26.23106898918	0\\
26.23109822652	0\\
26.23112746386	0\\
26.2311567012	0\\
26.23118593854	0\\
26.23121517588	0\\
26.23124441322	0\\
26.23127365056	0\\
26.2313028879	0\\
26.23133212524	0\\
26.23136136258	0\\
26.23139059992	0\\
26.23141983726	0\\
26.2314490746	0\\
26.23147831194	0\\
26.23150754928	0\\
26.23153678662	0\\
26.23156602396	0\\
26.2315952613	0\\
26.23162449864	0\\
26.23165373598	0\\
26.23168297332	0\\
26.23171221066	0\\
26.231741448	0\\
26.23177068534	0\\
26.23179992268	0\\
26.23182916002	0\\
26.23185839736	0\\
26.2318876347	0\\
26.23191687204	0\\
26.23194610938	0\\
26.23197534672	0\\
26.23200458406	0\\
26.2320338214	0\\
26.23206305874	0\\
26.23209229608	0\\
26.23212153342	0\\
26.23215077076	0\\
26.2321800081	0\\
26.23220924544	0\\
26.23223848278	0\\
26.23226772012	0\\
26.23229695746	0\\
26.2323261948	0\\
26.23235543214	0\\
26.23238466948	0\\
26.23241390682	0\\
26.23244314416	0\\
26.2324723815	0\\
26.23250161884	0\\
26.23253085618	0\\
26.23256009352	0\\
26.23258933086	0\\
26.2326185682	0\\
26.23264780554	0\\
26.23267704288	0\\
26.23270628022	0\\
26.23273551756	0\\
26.2327647549	0\\
26.23279399224	0\\
26.23282322958	0\\
26.23285246692	0\\
26.23288170426	0\\
26.2329109416	0\\
26.23294017894	0\\
26.23296941628	0\\
26.23299865362	0\\
26.23302789096	0\\
26.2330571283	0\\
26.23308636564	0\\
26.23311560298	0\\
26.23314484032	0\\
26.23317407766	0\\
26.233203315	0\\
26.23323255234	0\\
26.23326178968	0\\
26.23329102702	0\\
26.23332026436	0\\
26.2333495017	0\\
26.23337873904	0\\
26.23340797638	0\\
26.23343721372	0\\
26.23346645106	0\\
26.2334956884	0\\
26.23352492574	0\\
26.23355416308	0\\
26.23358340042	0\\
26.23361263776	0\\
26.2336418751	0\\
26.23367111244	0\\
26.23370034978	0\\
26.23372958712	0\\
26.23375882446	0\\
26.2337880618	0\\
26.23381729914	0\\
26.23384653648	0\\
26.23387577382	0\\
26.23390501116	0\\
26.2339342485	0\\
26.23396348584	0\\
26.23399272318	0\\
26.23402196052	0\\
26.23405119786	0\\
26.2340804352	0\\
26.23410967254	0\\
26.23413890988	0\\
26.23416814722	0\\
26.23419738456	0\\
26.2342266219	0\\
26.23425585924	0\\
26.23428509658	0\\
26.23431433392	0\\
26.23434357126	0\\
26.2343728086	0\\
26.23440204594	0\\
26.23443128328	0\\
26.23446052062	0\\
26.23448975796	0\\
26.2345189953	0\\
26.23454823264	0\\
26.23457746998	0\\
26.23460670732	0\\
26.23463594466	0\\
26.234665182	0\\
26.23469441934	0\\
26.23472365668	0\\
26.23475289402	0\\
26.23478213136	0\\
26.2348113687	0\\
26.23484060604	0\\
26.23486984338	0\\
26.23489908072	0\\
26.23492831806	0\\
26.2349575554	0\\
26.23498679274	0\\
26.23501603008	0\\
26.23504526742	0\\
26.23507450476	0\\
26.2351037421	0\\
26.23513297944	0\\
26.23516221678	0\\
26.23519145412	0\\
26.23522069146	0\\
26.2352499288	0\\
26.23527916614	0\\
26.23530840348	0\\
26.23533764082	0\\
26.23536687816	0\\
26.2353961155	0\\
26.23542535284	0\\
26.23545459018	0\\
26.23548382752	0\\
26.23551306486	0\\
26.2355423022	0\\
26.23557153954	0\\
26.23560077688	0\\
26.23563001422	0\\
26.23565925156	0\\
26.2356884889	0\\
26.23571772624	0\\
26.23574696358	0\\
26.23577620092	0\\
26.23580543826	0\\
26.2358346756	0\\
26.23586391294	0\\
26.23589315028	0\\
26.23592238762	0\\
26.23595162496	0\\
26.2359808623	0\\
26.23601009964	0\\
26.23603933698	0\\
26.23606857432	0\\
26.23609781166	0\\
26.236127049	0\\
26.23615628634	0\\
26.23618552368	0\\
26.23621476102	0\\
26.23624399836	0\\
26.2362732357	0\\
26.23630247304	0\\
26.23633171038	0\\
26.23636094772	0\\
26.23639018506	0\\
26.2364194224	0\\
26.23644865974	0\\
26.23647789708	0\\
26.23650713442	0\\
26.23653637176	0\\
26.2365656091	0\\
26.23659484644	0\\
26.23662408378	0\\
26.23665332112	0\\
26.23668255846	0\\
26.2367117958	0\\
26.23674103314	0\\
26.23677027048	0\\
26.23679950782	0\\
26.23682874516	0\\
26.2368579825	0\\
26.23688721984	0\\
26.23691645718	0\\
26.23694569452	0\\
26.23697493186	0\\
26.2370041692	0\\
26.23703340654	0\\
26.23706264388	0\\
26.23709188122	0\\
26.23712111856	0\\
26.2371503559	0\\
26.23717959324	0\\
26.23720883058	0\\
26.23723806792	0\\
26.23726730526	0\\
26.2372965426	0\\
26.23732577994	0\\
26.23735501728	0\\
26.23738425462	0\\
26.23741349196	0\\
26.2374427293	0\\
26.23747196664	0\\
26.23750120398	0\\
26.23753044132	0\\
26.23755967866	0\\
26.237588916	0\\
26.23761815334	0\\
26.23764739068	0\\
26.23767662802	0\\
26.23770586536	0\\
26.2377351027	0\\
26.23776434004	0\\
26.23779357738	0\\
26.23782281472	0\\
26.23785205206	0\\
26.2378812894	0\\
26.23791052674	0\\
26.23793976408	0\\
26.23796900142	0\\
26.23799823876	0\\
26.2380274761	0\\
26.23805671344	0\\
26.23808595078	0\\
26.23811518812	0\\
26.23814442546	0\\
26.2381736628	0\\
26.23820290014	0\\
26.23823213748	0\\
26.23826137482	0\\
26.23829061216	0\\
26.2383198495	0\\
26.23834908684	0\\
26.23837832418	0\\
26.23840756152	0\\
26.23843679886	0\\
26.2384660362	0\\
26.23849527354	0\\
26.23852451088	0\\
26.23855374822	0\\
26.23858298556	0\\
26.2386122229	0\\
26.23864146024	0\\
26.23867069758	0\\
26.23869993492	0\\
26.23872917226	0\\
26.2387584096	0\\
26.23878764694	0\\
26.23881688428	0\\
26.23884612162	0\\
26.23887535896	0\\
26.2389045963	0\\
26.23893383364	0\\
26.23896307098	0\\
26.23899230832	0\\
26.23902154566	0\\
26.239050783	0\\
26.23908002034	0\\
26.23910925768	0\\
26.23913849502	0\\
26.23916773236	0\\
26.2391969697	0\\
26.23922620704	0\\
26.23925544438	0\\
26.23928468172	0\\
26.23931391906	0\\
26.2393431564	0\\
26.23937239374	0\\
26.23940163108	0\\
26.23943086842	0\\
26.23946010576	0\\
26.2394893431	0\\
26.23951858044	0\\
26.23954781778	0\\
26.23957705512	0\\
26.23960629246	0\\
26.2396355298	0\\
26.23966476714	0\\
26.23969400448	0\\
26.23972324182	0\\
26.23975247916	0\\
26.2397817165	0\\
26.23981095384	0\\
26.23984019118	0\\
26.23986942852	0\\
26.23989866586	0\\
26.2399279032	0\\
26.23995714054	0\\
26.23998637788	0\\
26.24001561522	0\\
26.24004485256	0\\
26.2400740899	0\\
26.24010332724	0\\
26.24013256458	0\\
26.24016180192	0\\
26.24019103926	0\\
26.2402202766	0\\
26.24024951394	0\\
26.24027875128	0\\
26.24030798862	0\\
26.24033722596	0\\
26.2403664633	0\\
26.24039570064	0\\
26.24042493798	0\\
26.24045417532	0\\
26.24048341266	0\\
26.24051265	0\\
26.24054188734	0\\
26.24057112468	0\\
26.24060036202	0\\
26.24062959936	0\\
26.2406588367	0\\
26.24068807404	0\\
26.24071731138	0\\
26.24074654872	0\\
26.24077578606	0\\
26.2408050234	0\\
26.24083426074	0\\
26.24086349808	0\\
26.24089273542	0\\
26.24092197276	0\\
26.2409512101	0\\
26.24098044744	0\\
26.24100968478	0\\
26.24103892212	0\\
26.24106815946	0\\
26.2410973968	0\\
26.24112663414	0\\
26.24115587148	0\\
26.24118510882	0\\
26.24121434616	0\\
26.2412435835	0\\
26.24127282084	0\\
26.24130205818	0\\
26.24133129552	0\\
26.24136053286	0\\
26.2413897702	0\\
26.24141900754	0\\
26.24144824488	0\\
26.24147748222	0\\
26.24150671956	0\\
26.2415359569	0\\
26.24156519424	0\\
26.24159443158	0\\
26.24162366892	0\\
26.24165290626	0\\
26.2416821436	0\\
26.24171138094	0\\
26.24174061828	0\\
26.24176985562	0\\
26.24179909296	0\\
26.2418283303	0\\
26.24185756764	0\\
26.24188680498	0\\
26.24191604232	0\\
26.24194527966	0\\
26.241974517	0\\
26.24200375434	0\\
26.24203299168	0\\
26.24206222902	0\\
26.24209146636	0\\
26.2421207037	0\\
26.24214994104	0\\
26.24217917838	0\\
26.24220841572	0\\
26.24223765306	0\\
26.2422668904	0\\
26.24229612774	0\\
26.24232536508	0\\
26.24235460242	0\\
26.24238383976	0\\
26.2424130771	0\\
26.24244231444	0\\
26.24247155178	0\\
26.24250078912	0\\
26.24253002646	0\\
26.2425592638	0\\
26.24258850114	0\\
26.24261773848	0\\
26.24264697582	0\\
26.24267621316	0\\
26.2427054505	0\\
26.24273468784	0\\
26.24276392518	0\\
26.24279316252	0\\
26.24282239986	0\\
26.2428516372	0\\
26.24288087454	0\\
26.24291011188	0\\
26.24293934922	0\\
26.24296858656	0\\
26.2429978239	0\\
26.24302706124	0\\
26.24305629858	0\\
26.24308553592	0\\
26.24311477326	0\\
26.2431440106	0\\
26.24317324794	0\\
26.24320248528	0\\
26.24323172262	0\\
26.24326095996	0\\
26.2432901973	0\\
26.24331943464	0\\
26.24334867198	0\\
26.24337790932	0\\
26.24340714666	0\\
26.243436384	0\\
26.24346562134	0\\
26.24349485868	0\\
26.24352409602	0\\
26.24355333336	0\\
26.2435825707	0\\
26.24361180804	0\\
26.24364104538	0\\
26.24367028272	0\\
26.24369952006	0\\
26.2437287574	0\\
26.24375799474	0\\
26.24378723208	0\\
26.24381646942	0\\
26.24384570676	0\\
26.2438749441	0\\
26.24390418144	0\\
26.24393341878	0\\
26.24396265612	0\\
26.24399189346	0\\
26.2440211308	0\\
26.24405036814	0\\
26.24407960548	0\\
26.24410884282	0\\
26.24413808016	0\\
26.2441673175	0\\
26.24419655484	0\\
26.24422579218	0\\
26.24425502952	0\\
26.24428426686	0\\
26.2443135042	0\\
26.24434274154	0\\
26.24437197888	0\\
26.24440121622	0\\
26.24443045356	0\\
26.2444596909	0\\
26.24448892824	0\\
26.24451816558	0\\
26.24454740292	0\\
26.24457664026	0\\
26.2446058776	0\\
26.24463511494	0\\
26.24466435228	0\\
26.24469358962	0\\
26.24472282696	0\\
26.2447520643	0\\
26.24478130164	0\\
26.24481053898	0\\
26.24483977632	0\\
26.24486901366	0\\
26.244898251	0\\
26.24492748834	0\\
26.24495672568	0\\
26.24498596302	0\\
26.24501520036	0\\
26.2450444377	0\\
26.24507367504	0\\
26.24510291238	0\\
26.24513214972	0\\
26.24516138706	0\\
26.2451906244	0\\
26.24521986174	0\\
26.24524909908	0\\
26.24527833642	0\\
26.24530757376	0\\
26.2453368111	0\\
26.24536604844	0\\
26.24539528578	0\\
26.24542452312	0\\
26.24545376046	0\\
26.2454829978	0\\
26.24551223514	0\\
26.24554147248	0\\
26.24557070982	0\\
26.24559994716	0\\
26.2456291845	0\\
26.24565842184	0\\
26.24568765918	0\\
26.24571689652	0\\
26.24574613386	0\\
26.2457753712	0\\
26.24580460854	0\\
26.24583384588	0\\
26.24586308322	0\\
26.24589232056	0\\
26.2459215579	0\\
26.24595079524	0\\
26.24598003258	0\\
26.24600926992	0\\
26.24603850726	0\\
26.2460677446	0\\
26.24609698194	0\\
26.24612621928	0\\
26.24615545662	0\\
26.24618469396	0\\
26.2462139313	0\\
26.24624316864	0\\
26.24627240598	0\\
26.24630164332	0\\
26.24633088066	0\\
26.246360118	0\\
26.24638935534	0\\
26.24641859268	0\\
26.24644783002	0\\
26.24647706736	0\\
26.2465063047	0\\
26.24653554204	0\\
26.24656477938	0\\
26.24659401672	0\\
26.24662325406	0\\
26.2466524914	0\\
26.24668172874	0\\
26.24671096608	0\\
26.24674020342	0\\
26.24676944076	0\\
26.2467986781	0\\
26.24682791544	0\\
26.24685715278	0\\
26.24688639012	0\\
26.24691562746	0\\
26.2469448648	0\\
26.24697410214	0\\
26.24700333948	0\\
26.24703257682	0\\
26.24706181416	0\\
26.2470910515	0\\
26.24712028884	0\\
26.24714952618	0\\
26.24717876352	0\\
26.24720800086	0\\
26.2472372382	0\\
26.24726647554	0\\
26.24729571288	0\\
26.24732495022	0\\
26.24735418756	0\\
26.2473834249	0\\
26.24741266224	0\\
26.24744189958	0\\
26.24747113692	0\\
26.24750037426	0\\
26.2475296116	0\\
26.24755884894	0\\
26.24758808628	0\\
26.24761732362	0\\
26.24764656096	0\\
26.2476757983	0\\
26.24770503564	0\\
26.24773427298	0\\
26.24776351032	0\\
26.24779274766	0\\
26.247821985	0\\
26.24785122234	0\\
26.24788045968	0\\
26.24790969702	0\\
26.24793893436	0\\
26.2479681717	0\\
26.24799740904	0\\
26.24802664638	0\\
26.24805588372	0\\
26.24808512106	0\\
26.2481143584	0\\
26.24814359574	0\\
26.24817283308	0\\
26.24820207042	0\\
26.24823130776	0\\
26.2482605451	0\\
26.24828978244	0\\
26.24831901978	0\\
26.24834825712	0\\
26.24837749446	0\\
26.2484067318	0\\
26.24843596914	0\\
26.24846520648	0\\
26.24849444382	0\\
26.24852368116	0\\
26.2485529185	0\\
26.24858215584	0\\
26.24861139318	0\\
26.24864063052	0\\
26.24866986786	0\\
26.2486991052	0\\
26.24872834254	0\\
26.24875757988	0\\
26.24878681722	0\\
26.24881605456	0\\
26.2488452919	0\\
26.24887452924	0\\
26.24890376658	0\\
26.24893300392	0\\
26.24896224126	0\\
26.2489914786	0\\
26.24902071594	0\\
26.24904995328	0\\
26.24907919062	0\\
26.24910842796	0\\
26.2491376653	0\\
26.24916690264	0\\
26.24919613998	0\\
26.24922537732	0\\
26.24925461466	0\\
26.249283852	0\\
26.24931308934	0\\
26.24934232668	0\\
26.24937156402	0\\
26.24940080136	0\\
26.2494300387	0\\
26.24945927604	0\\
26.24948851338	0\\
26.24951775072	0\\
26.24954698806	0\\
26.2495762254	0\\
26.24960546274	0\\
26.24963470008	0\\
26.24966393742	0\\
26.24969317476	0\\
26.2497224121	0\\
26.24975164944	0\\
26.24978088678	0\\
26.24981012412	0\\
26.24983936146	0\\
26.2498685988	0\\
26.24989783614	0\\
26.24992707348	0\\
26.24995631082	0\\
26.24998554816	0\\
26.2500147855	0\\
26.25004402284	0\\
26.25007326018	0\\
26.25010249752	0\\
26.25013173486	0\\
26.2501609722	0\\
26.25019020954	0\\
26.25021944688	0\\
26.25024868422	0\\
26.25027792156	0\\
26.2503071589	0\\
26.25033639624	0\\
26.25036563358	0\\
26.25039487092	0\\
26.25042410826	0\\
26.2504533456	0\\
26.25048258294	0\\
26.25051182028	0\\
26.25054105762	0\\
26.25057029496	0\\
26.2505995323	0\\
26.25062876964	0\\
26.25065800698	0\\
26.25068724432	0\\
26.25071648166	0\\
26.250745719	0\\
26.25077495634	0\\
26.25080419368	0\\
26.25083343102	0\\
26.25086266836	0\\
26.2508919057	0\\
26.25092114304	0\\
26.25095038038	0\\
26.25097961772	0\\
26.25100885506	0\\
26.2510380924	0\\
26.25106732974	0\\
26.25109656708	0\\
26.25112580442	0\\
26.25115504176	0\\
26.2511842791	0\\
26.25121351644	0\\
26.25124275378	0\\
26.25127199112	0\\
26.25130122846	0\\
26.2513304658	0\\
26.25135970314	0\\
26.25138894048	0\\
26.25141817782	0\\
26.25144741516	0\\
26.2514766525	0\\
26.25150588984	0\\
26.25153512718	0\\
26.25156436452	0\\
26.25159360186	0\\
26.2516228392	0\\
26.25165207654	0\\
26.25168131388	0\\
26.25171055122	0\\
26.25173978856	0\\
26.2517690259	0\\
26.25179826324	0\\
26.25182750058	0\\
26.25185673792	0\\
26.25188597526	0\\
26.2519152126	0\\
26.25194444994	0\\
26.25197368728	0\\
26.25200292462	0\\
26.25203216196	0\\
26.2520613993	0\\
26.25209063664	0\\
26.25211987398	0\\
26.25214911132	0\\
26.25217834866	0\\
26.252207586	0\\
26.25223682334	0\\
26.25226606068	0\\
26.25229529802	0\\
26.25232453536	0\\
26.2523537727	0\\
26.25238301004	0\\
26.25241224738	0\\
26.25244148472	0\\
26.25247072206	0\\
26.2524999594	0\\
26.25252919674	0\\
26.25255843408	0\\
26.25258767142	0\\
26.25261690876	0\\
26.2526461461	0\\
26.25267538344	0\\
26.25270462078	0\\
26.25273385812	0\\
26.25276309546	0\\
26.2527923328	0\\
26.25282157014	0\\
26.25285080748	0\\
26.25288004482	0\\
26.25290928216	0\\
26.2529385195	0\\
26.25296775684	0\\
26.25299699418	0\\
26.25302623152	0\\
26.25305546886	0\\
26.2530847062	0\\
26.25311394354	0\\
26.25314318088	0\\
26.25317241822	0\\
26.25320165556	0\\
26.2532308929	0\\
26.25326013024	0\\
26.25328936758	0\\
26.25331860492	0\\
26.25334784226	0\\
26.2533770796	0\\
26.25340631694	0\\
26.25343555428	0\\
26.25346479162	0\\
26.25349402896	0\\
26.2535232663	0\\
26.25355250364	0\\
26.25358174098	0\\
26.25361097832	0\\
26.25364021566	0\\
26.253669453	0\\
26.25369869034	0\\
26.25372792768	0\\
26.25375716502	0\\
26.25378640236	0\\
26.2538156397	0\\
26.25384487704	0\\
26.25387411438	0\\
26.25390335172	0\\
26.25393258906	0\\
26.2539618264	0\\
26.25399106374	0\\
26.25402030108	0\\
26.25404953842	0\\
26.25407877576	0\\
26.2541080131	0\\
26.25413725044	0\\
26.25416648778	0\\
26.25419572512	0\\
26.25422496246	0\\
26.2542541998	0\\
26.25428343714	0\\
26.25431267448	0\\
26.25434191182	0\\
26.25437114916	0\\
26.2544003865	0\\
26.25442962384	0\\
26.25445886118	0\\
26.25448809852	0\\
26.25451733586	0\\
26.2545465732	0\\
26.25457581054	0\\
26.25460504788	0\\
26.25463428522	0\\
26.25466352256	0\\
26.2546927599	0\\
26.25472199724	0\\
26.25475123458	0\\
26.25478047192	0\\
26.25480970926	0\\
26.2548389466	0\\
26.25486818394	0\\
26.25489742128	0\\
26.25492665862	0\\
26.25495589596	0\\
26.2549851333	0\\
26.25501437064	0\\
26.25504360798	0\\
26.25507284532	0\\
26.25510208266	0\\
26.25513132	0\\
26.25516055734	0\\
26.25518979468	0\\
26.25521903202	0\\
26.25524826936	0\\
26.2552775067	0\\
26.25530674404	0\\
26.25533598138	0\\
26.25536521872	0\\
26.25539445606	0\\
26.2554236934	0\\
26.25545293074	0\\
26.25548216808	0\\
26.25551140542	0\\
26.25554064276	0\\
26.2555698801	0\\
26.25559911744	0\\
26.25562835478	0\\
26.25565759212	0\\
26.25568682946	0\\
26.2557160668	0\\
26.25574530414	0\\
26.25577454148	0\\
26.25580377882	0\\
26.25583301616	0\\
26.2558622535	0\\
26.25589149084	0\\
26.25592072818	0\\
26.25594996552	0\\
26.25597920286	0\\
26.2560084402	0\\
26.25603767754	0\\
26.25606691488	0\\
26.25609615222	0\\
26.25612538956	0\\
26.2561546269	0\\
26.25618386424	0\\
26.25621310158	0\\
26.25624233892	0\\
26.25627157626	0\\
26.2563008136	0\\
26.25633005094	0\\
26.25635928828	0\\
26.25638852562	0\\
26.25641776296	0\\
26.2564470003	0\\
26.25647623764	0\\
26.25650547498	0\\
26.25653471232	0\\
26.25656394966	0\\
26.256593187	0\\
26.25662242434	0\\
26.25665166168	0\\
26.25668089902	0\\
26.25671013636	0\\
26.2567393737	0\\
26.25676861104	0\\
26.25679784838	0\\
26.25682708572	0\\
26.25685632306	0\\
26.2568855604	0\\
26.25691479774	0\\
26.25694403508	0\\
26.25697327242	0\\
26.25700250976	0\\
26.2570317471	0\\
26.25706098444	0\\
26.25709022178	0\\
26.25711945912	0\\
26.25714869646	0\\
26.2571779338	0\\
26.25720717114	0\\
26.25723640848	0\\
26.25726564582	0\\
26.25729488316	0\\
26.2573241205	0\\
26.25735335784	0\\
26.25738259518	0\\
26.25741183252	0\\
26.25744106986	0\\
26.2574703072	0\\
26.25749954454	0\\
26.25752878188	0\\
26.25755801922	0\\
26.25758725656	0\\
26.2576164939	0\\
26.25764573124	0\\
26.25767496858	0\\
26.25770420592	0\\
26.25773344326	0\\
26.2577626806	0\\
26.25779191794	0\\
26.25782115528	0\\
26.25785039262	0\\
26.25787962996	0\\
26.2579088673	0\\
26.25793810464	0\\
26.25796734198	0\\
26.25799657932	0\\
26.25802581666	0\\
26.258055054	0\\
26.25808429134	0\\
26.25811352868	0\\
26.25814276602	0\\
26.25817200336	0\\
26.2582012407	0\\
26.25823047804	0\\
26.25825971538	0\\
26.25828895272	0\\
26.25831819006	0\\
26.2583474274	0\\
26.25837666474	0\\
26.25840590208	0\\
26.25843513942	0\\
26.25846437676	0\\
26.2584936141	0\\
26.25852285144	0\\
26.25855208878	0\\
26.25858132612	0\\
26.25861056346	0\\
26.2586398008	0\\
26.25866903814	0\\
26.25869827548	0\\
26.25872751282	0\\
26.25875675016	0\\
26.2587859875	0\\
26.25881522484	0\\
26.25884446218	0\\
26.25887369952	0\\
26.25890293686	0\\
26.2589321742	0\\
26.25896141154	0\\
26.25899064888	0\\
26.25901988622	0\\
26.25904912356	0\\
26.2590783609	0\\
26.25910759824	0\\
26.25913683558	0\\
26.25916607292	0\\
26.25919531026	0\\
26.2592245476	0\\
26.25925378494	0\\
26.25928302228	0\\
26.25931225962	0\\
26.25934149696	0\\
26.2593707343	0\\
26.25939997164	0\\
26.25942920898	0\\
26.25945844632	0\\
26.25948768366	0\\
26.259516921	0\\
26.25954615834	0\\
26.25957539568	0\\
26.25960463302	0\\
26.25963387036	0\\
26.2596631077	0\\
26.25969234504	0\\
26.25972158238	0\\
26.25975081972	0\\
26.25978005706	0\\
26.2598092944	0\\
26.25983853174	0\\
26.25986776908	0\\
26.25989700642	0\\
26.25992624376	0\\
26.2599554811	0\\
26.25998471844	0\\
26.26001395578	0\\
26.26004319312	0\\
26.26007243046	0\\
26.2601016678	0\\
26.26013090514	0\\
26.26016014248	0\\
26.26018937982	0\\
26.26021861716	0\\
26.2602478545	0\\
26.26027709184	0\\
26.26030632918	0\\
26.26033556652	0\\
26.26036480386	0\\
26.2603940412	0\\
26.26042327854	0\\
26.26045251588	0\\
26.26048175322	0\\
26.26051099056	0\\
26.2605402279	0\\
26.26056946524	0\\
26.26059870258	0\\
26.26062793992	0\\
26.26065717726	0\\
26.2606864146	0\\
26.26071565194	0\\
26.26074488928	0\\
26.26077412662	0\\
26.26080336396	0\\
26.2608326013	0\\
26.26086183864	0\\
26.26089107598	0\\
26.26092031332	0\\
26.26094955066	0\\
26.260978788	0\\
26.26100802534	0\\
26.26103726268	0\\
26.26106650002	0\\
26.26109573736	0\\
26.2611249747	0\\
26.26115421204	0\\
26.26118344938	0\\
26.26121268672	0\\
26.26124192406	0\\
26.2612711614	0\\
26.26130039874	0\\
26.26132963608	0\\
26.26135887342	0\\
26.26138811076	0\\
26.2614173481	0\\
26.26144658544	0\\
26.26147582278	0\\
26.26150506012	0\\
26.26153429746	0\\
26.2615635348	0\\
26.26159277214	0\\
26.26162200948	0\\
26.26165124682	0\\
26.26168048416	0\\
26.2617097215	0\\
26.26173895884	0\\
26.26176819618	0\\
26.26179743352	0\\
26.26182667086	0\\
26.2618559082	0\\
26.26188514554	0\\
26.26191438288	0\\
26.26194362022	0\\
26.26197285756	0\\
26.2620020949	0\\
26.26203133224	0\\
26.26206056958	0\\
26.26208980692	0\\
26.26211904426	0\\
26.2621482816	0\\
26.26217751894	0\\
26.26220675628	0\\
26.26223599362	0\\
26.26226523096	0\\
26.2622944683	0\\
26.26232370564	0\\
26.26235294298	0\\
26.26238218032	0\\
26.26241141766	0\\
26.262440655	0\\
26.26246989234	0\\
26.26249912968	0\\
26.26252836702	0\\
26.26255760436	0\\
26.2625868417	0\\
26.26261607904	0\\
26.26264531638	0\\
26.26267455372	0\\
26.26270379106	0\\
26.2627330284	0\\
26.26276226574	0\\
26.26279150308	0\\
26.26282074042	0\\
26.26284997776	0\\
26.2628792151	0\\
26.26290845244	0\\
26.26293768978	0\\
26.26296692712	0\\
26.26299616446	0\\
26.2630254018	0\\
26.26305463914	0\\
26.26308387648	0\\
26.26311311382	0\\
26.26314235116	0\\
26.2631715885	0\\
26.26320082584	0\\
26.26323006318	0\\
26.26325930052	0\\
26.26328853786	0\\
26.2633177752	0\\
26.26334701254	0\\
26.26337624988	0\\
26.26340548722	0\\
26.26343472456	0\\
26.2634639619	0\\
26.26349319924	0\\
26.26352243658	0\\
26.26355167392	0\\
26.26358091126	0\\
26.2636101486	0\\
26.26363938594	0\\
26.26366862328	0\\
26.26369786062	0\\
26.26372709796	0\\
26.2637563353	0\\
26.26378557264	0\\
26.26381480998	0\\
26.26384404732	0\\
26.26387328466	0\\
26.263902522	0\\
26.26393175934	0\\
26.26396099668	0\\
26.26399023402	0\\
26.26401947136	0\\
26.2640487087	0\\
26.26407794604	0\\
26.26410718338	0\\
26.26413642072	0\\
26.26416565806	0\\
26.2641948954	0\\
26.26422413274	0\\
26.26425337008	0\\
26.26428260742	0\\
26.26431184476	0\\
26.2643410821	0\\
26.26437031944	0\\
26.26439955678	0\\
26.26442879412	0\\
26.26445803146	0\\
26.2644872688	0\\
26.26451650614	0\\
26.26454574348	0\\
26.26457498082	0\\
26.26460421816	0\\
26.2646334555	0\\
26.26466269284	0\\
26.26469193018	0\\
26.26472116752	0\\
26.26475040486	0\\
26.2647796422	0\\
26.26480887954	0\\
26.26483811688	0\\
26.26486735422	0\\
26.26489659156	0\\
26.2649258289	0\\
26.26495506624	0\\
26.26498430358	0\\
26.26501354092	0\\
26.26504277826	0\\
26.2650720156	0\\
26.26510125294	0\\
26.26513049028	0\\
26.26515972762	0\\
26.26518896496	0\\
26.2652182023	0\\
26.26524743964	0\\
26.26527667698	0\\
26.26530591432	0\\
26.26533515166	0\\
26.265364389	0\\
26.26539362634	0\\
26.26542286368	0\\
26.26545210102	0\\
26.26548133836	0\\
26.2655105757	0\\
26.26553981304	0\\
26.26556905038	0\\
26.26559828772	0\\
26.26562752506	0\\
26.2656567624	0\\
26.26568599974	0\\
26.26571523708	0\\
26.26574447442	0\\
26.26577371176	0\\
26.2658029491	0\\
26.26583218644	0\\
26.26586142378	0\\
26.26589066112	0\\
26.26591989846	0\\
26.2659491358	0\\
26.26597837314	0\\
26.26600761048	0\\
26.26603684782	0\\
26.26606608516	0\\
26.2660953225	0\\
26.26612455984	0\\
26.26615379718	0\\
26.26618303452	0\\
26.26621227186	0\\
26.2662415092	0\\
26.26627074654	0\\
26.26629998388	0\\
26.26632922122	0\\
26.26635845856	0\\
26.2663876959	0\\
26.26641693324	0\\
26.26644617058	0\\
26.26647540792	0\\
26.26650464526	0\\
26.2665338826	0\\
26.26656311994	0\\
26.26659235728	0\\
26.26662159462	0\\
26.26665083196	0\\
26.2666800693	0\\
26.26670930664	0\\
26.26673854398	0\\
26.26676778132	0\\
26.26679701866	0\\
26.266826256	0\\
26.26685549334	0\\
26.26688473068	0\\
26.26691396802	0\\
26.26694320536	0\\
26.2669724427	0\\
26.26700168004	0\\
26.26703091738	0\\
26.26706015472	0\\
26.26708939206	0\\
26.2671186294	0\\
26.26714786674	0\\
26.26717710408	0\\
26.26720634142	0\\
26.26723557876	0\\
26.2672648161	0\\
26.26729405344	0\\
26.26732329078	0\\
26.26735252812	0\\
26.26738176546	0\\
26.2674110028	0\\
26.26744024014	0\\
26.26746947748	0\\
26.26749871482	0\\
26.26752795216	0\\
26.2675571895	0\\
26.26758642684	0\\
26.26761566418	0\\
26.26764490152	0\\
26.26767413886	0\\
26.2677033762	0\\
26.26773261354	0\\
26.26776185088	0\\
26.26779108822	0\\
26.26782032556	0\\
26.2678495629	0\\
26.26787880024	0\\
26.26790803758	0\\
26.26793727492	0\\
26.26796651226	0\\
26.2679957496	0\\
26.26802498694	0\\
26.26805422428	0\\
26.26808346162	0\\
26.26811269896	0\\
26.2681419363	0\\
26.26817117364	0\\
26.26820041098	0\\
26.26822964832	0\\
26.26825888566	0\\
26.268288123	0\\
26.26831736034	0\\
26.26834659768	0\\
26.26837583502	0\\
26.26840507236	0\\
26.2684343097	0\\
26.26846354704	0\\
26.26849278438	0\\
26.26852202172	0\\
26.26855125906	0\\
26.2685804964	0\\
26.26860973374	0\\
26.26863897108	0\\
26.26866820842	0\\
26.26869744576	0\\
26.2687266831	0\\
26.26875592044	0\\
26.26878515778	0\\
26.26881439512	0\\
26.26884363246	0\\
26.2688728698	0\\
26.26890210714	0\\
26.26893134448	0\\
26.26896058182	0\\
26.26898981916	0\\
26.2690190565	0\\
26.26904829384	0\\
26.26907753118	0\\
26.26910676852	0\\
26.26913600586	0\\
26.2691652432	0\\
26.26919448054	0\\
26.26922371788	0\\
26.26925295522	0\\
26.26928219256	0\\
26.2693114299	0\\
26.26934066724	0\\
26.26936990458	0\\
26.26939914192	0\\
26.26942837926	0\\
26.2694576166	0\\
26.26948685394	0\\
26.26951609128	0\\
26.26954532862	0\\
26.26957456596	0\\
26.2696038033	0\\
26.26963304064	0\\
26.26966227798	0\\
26.26969151532	0\\
26.26972075266	0\\
26.26974999	0\\
26.26977922734	0\\
26.26980846468	0\\
26.26983770202	0\\
26.26986693936	0\\
26.2698961767	0\\
26.26992541404	0\\
26.26995465138	0\\
26.26998388872	0\\
26.27001312606	0\\
26.2700423634	0\\
26.27007160074	0\\
26.27010083808	0\\
26.27013007542	0\\
26.27015931276	0\\
26.2701885501	0\\
26.27021778744	0\\
26.27024702478	0\\
26.27027626212	0\\
26.27030549946	0\\
26.2703347368	0\\
26.27036397414	0\\
26.27039321148	0\\
26.27042244882	0\\
26.27045168616	0\\
26.2704809235	0\\
26.27051016084	0\\
26.27053939818	0\\
26.27056863552	0\\
26.27059787286	0\\
26.2706271102	0\\
26.27065634754	0\\
26.27068558488	0\\
26.27071482222	0\\
26.27074405956	0\\
26.2707732969	0\\
26.27080253424	0\\
26.27083177158	0\\
26.27086100892	0\\
26.27089024626	0\\
26.2709194836	0\\
26.27094872094	0\\
26.27097795828	0\\
26.27100719562	0\\
26.27103643296	0\\
26.2710656703	0\\
26.27109490764	0\\
26.27112414498	0\\
26.27115338232	0\\
26.27118261966	0\\
26.271211857	0\\
26.27124109434	0\\
26.27127033168	0\\
26.27129956902	0\\
26.27132880636	0\\
26.2713580437	0\\
26.27138728104	0\\
26.27141651838	0\\
26.27144575572	0\\
26.27147499306	0\\
26.2715042304	0\\
26.27153346774	0\\
26.27156270508	0\\
26.27159194242	0\\
26.27162117976	0\\
26.2716504171	0\\
26.27167965444	0\\
26.27170889178	0\\
26.27173812912	0\\
26.27176736646	0\\
26.2717966038	0\\
26.27182584114	0\\
26.27185507848	0\\
26.27188431582	0\\
26.27191355316	0\\
26.2719427905	0\\
26.27197202784	0\\
26.27200126518	0\\
26.27203050252	0\\
26.27205973986	0\\
26.2720889772	0\\
26.27211821454	0\\
26.27214745188	0\\
26.27217668922	0\\
26.27220592656	0\\
26.2722351639	0\\
26.27226440124	0\\
26.27229363858	0\\
26.27232287592	0\\
26.27235211326	0\\
26.2723813506	0\\
26.27241058794	0\\
26.27243982528	0\\
26.27246906262	0\\
26.27249829996	0\\
26.2725275373	0\\
26.27255677464	0\\
26.27258601198	0\\
26.27261524932	0\\
26.27264448666	0\\
26.272673724	0\\
26.27270296134	0\\
26.27273219868	0\\
26.27276143602	0\\
26.27279067336	0\\
26.2728199107	0\\
26.27284914804	0\\
26.27287838538	0\\
26.27290762272	0\\
26.27293686006	0\\
26.2729660974	0\\
26.27299533474	0\\
26.27302457208	0\\
26.27305380942	0\\
26.27308304676	0\\
26.2731122841	0\\
26.27314152144	0\\
26.27317075878	0\\
26.27319999612	0\\
26.27322923346	0\\
26.2732584708	0\\
26.27328770814	0\\
26.27331694548	0\\
26.27334618282	0\\
26.27337542016	0\\
26.2734046575	0\\
26.27343389484	0\\
26.27346313218	0\\
26.27349236952	0\\
26.27352160686	0\\
26.2735508442	0\\
26.27358008154	0\\
26.27360931888	0\\
26.27363855622	0\\
26.27366779356	0\\
26.2736970309	0\\
26.27372626824	0\\
26.27375550558	0\\
26.27378474292	0\\
26.27381398026	0\\
26.2738432176	0\\
26.27387245494	0\\
26.27390169228	0\\
26.27393092962	0\\
26.27396016696	0\\
26.2739894043	0\\
26.27401864164	0\\
26.27404787898	0\\
26.27407711632	0\\
26.27410635366	0\\
26.274135591	0\\
26.27416482834	0\\
26.27419406568	0\\
26.27422330302	0\\
26.27425254036	0\\
26.2742817777	0\\
26.27431101504	0\\
26.27434025238	0\\
26.27436948972	0\\
26.27439872706	0\\
26.2744279644	0\\
26.27445720174	0\\
26.27448643908	0\\
26.27451567642	0\\
26.27454491376	0\\
26.2745741511	0\\
26.27460338844	0\\
26.27463262578	0\\
26.27466186312	0\\
26.27469110046	0\\
26.2747203378	0\\
26.27474957514	0\\
26.27477881248	0\\
26.27480804982	0\\
26.27483728716	0\\
26.2748665245	0\\
26.27489576184	0\\
26.27492499918	0\\
26.27495423652	0\\
26.27498347386	0\\
26.2750127112	0\\
26.27504194854	0\\
26.27507118588	0\\
26.27510042322	0\\
26.27512966056	0\\
26.2751588979	0\\
26.27518813524	0\\
26.27521737258	0\\
26.27524660992	0\\
26.27527584726	0\\
26.2753050846	0\\
26.27533432194	0\\
26.27536355928	0\\
26.27539279662	0\\
26.27542203396	0\\
26.2754512713	0\\
26.27548050864	0\\
26.27550974598	0\\
26.27553898332	0\\
26.27556822066	0\\
26.275597458	0\\
26.27562669534	0\\
26.27565593268	0\\
26.27568517002	0\\
26.27571440736	0\\
26.2757436447	0\\
26.27577288204	0\\
26.27580211938	0\\
26.27583135672	0\\
26.27586059406	0\\
26.2758898314	0\\
26.27591906874	0\\
26.27594830608	0\\
26.27597754342	0\\
26.27600678076	0\\
26.2760360181	0\\
26.27606525544	0\\
26.27609449278	0\\
26.27612373012	0\\
26.27615296746	0\\
26.2761822048	0\\
26.27621144214	0\\
26.27624067948	0\\
26.27626991682	0\\
26.27629915416	0\\
26.2763283915	0\\
26.27635762884	0\\
26.27638686618	0\\
26.27641610352	0\\
26.27644534086	0\\
26.2764745782	0\\
26.27650381554	0\\
26.27653305288	0\\
26.27656229022	0\\
26.27659152756	0\\
26.2766207649	0\\
26.27665000224	0\\
26.27667923958	0\\
26.27670847692	0\\
26.27673771426	0\\
26.2767669516	0\\
26.27679618894	0\\
26.27682542628	0\\
26.27685466362	0\\
26.27688390096	0\\
26.2769131383	0\\
26.27694237564	0\\
26.27697161298	0\\
26.27700085032	0\\
26.27703008766	0\\
26.277059325	0\\
26.27708856234	0\\
26.27711779968	0\\
26.27714703702	0\\
26.27717627436	0\\
26.2772055117	0\\
26.27723474904	0\\
26.27726398638	0\\
26.27729322372	0\\
26.27732246106	0\\
26.2773516984	0\\
26.27738093574	0\\
26.27741017308	0\\
26.27743941042	0\\
26.27746864776	0\\
26.2774978851	0\\
26.27752712244	0\\
26.27755635978	0\\
26.27758559712	0\\
26.27761483446	0\\
26.2776440718	0\\
26.27767330914	0\\
26.27770254648	0\\
26.27773178382	0\\
26.27776102116	0\\
26.2777902585	0\\
26.27781949584	0\\
26.27784873318	0\\
26.27787797052	0\\
26.27790720786	0\\
26.2779364452	0\\
26.27796568254	0\\
26.27799491988	0\\
26.27802415722	0\\
26.27805339456	0\\
26.2780826319	0\\
26.27811186924	0\\
26.27814110658	0\\
26.27817034392	0\\
26.27819958126	0\\
26.2782288186	0\\
26.27825805594	0\\
26.27828729328	0\\
26.27831653062	0\\
26.27834576796	0\\
26.2783750053	0\\
26.27840424264	0\\
26.27843347998	0\\
26.27846271732	0\\
26.27849195466	0\\
26.278521192	0\\
26.27855042934	0\\
26.27857966668	0\\
26.27860890402	0\\
26.27863814136	0\\
26.2786673787	0\\
26.27869661604	0\\
26.27872585338	0\\
26.27875509072	0\\
26.27878432806	0\\
26.2788135654	0\\
26.27884280274	0\\
26.27887204008	0\\
26.27890127742	0\\
26.27893051476	0\\
26.2789597521	0\\
26.27898898944	0\\
26.27901822678	0\\
26.27904746412	0\\
26.27907670146	0\\
26.2791059388	0\\
26.27913517614	0\\
26.27916441348	0\\
26.27919365082	0\\
26.27922288816	0\\
26.2792521255	0\\
26.27928136284	0\\
26.27931060018	0\\
26.27933983752	0\\
26.27936907486	0\\
26.2793983122	0\\
26.27942754954	0\\
26.27945678688	0\\
26.27948602422	0\\
26.27951526156	0\\
26.2795444989	0\\
26.27957373624	0\\
26.27960297358	0\\
26.27963221092	0\\
26.27966144826	0\\
26.2796906856	0\\
26.27971992294	0\\
26.27974916028	0\\
26.27977839762	0\\
26.27980763496	0\\
26.2798368723	0\\
26.27986610964	0\\
26.27989534698	0\\
26.27992458432	0\\
26.27995382166	0\\
26.279983059	0\\
26.28001229634	0\\
26.28004153368	0\\
26.28007077102	0\\
26.28010000836	0\\
26.2801292457	0\\
26.28015848304	0\\
26.28018772038	0\\
26.28021695772	0\\
26.28024619506	0\\
26.2802754324	0\\
26.28030466974	0\\
26.28033390708	0\\
26.28036314442	0\\
26.28039238176	0\\
26.2804216191	0\\
26.28045085644	0\\
26.28048009378	0\\
26.28050933112	0\\
26.28053856846	0\\
26.2805678058	0\\
26.28059704314	0\\
26.28062628048	0\\
26.28065551782	0\\
26.28068475516	0\\
26.2807139925	0\\
26.28074322984	0\\
26.28077246718	0\\
26.28080170452	0\\
26.28083094186	0\\
26.2808601792	0\\
26.28088941654	0\\
26.28091865388	0\\
26.28094789122	0\\
26.28097712856	0\\
26.2810063659	0\\
26.28103560324	0\\
26.28106484058	0\\
26.28109407792	0\\
26.28112331526	0\\
26.2811525526	0\\
26.28118178994	0\\
26.28121102728	0\\
26.28124026462	0\\
26.28126950196	0\\
26.2812987393	0\\
26.28132797664	0\\
26.28135721398	0\\
26.28138645132	0\\
26.28141568866	0\\
26.281444926	0\\
26.28147416334	0\\
26.28150340068	0\\
26.28153263802	0\\
26.28156187536	0\\
26.2815911127	0\\
26.28162035004	0\\
26.28164958738	0\\
26.28167882472	0\\
26.28170806206	0\\
26.2817372994	0\\
26.28176653674	0\\
26.28179577408	0\\
26.28182501142	0\\
26.28185424876	0\\
26.2818834861	0\\
26.28191272344	0\\
26.28194196078	0\\
26.28197119812	0\\
26.28200043546	0\\
26.2820296728	0\\
26.28205891014	0\\
26.28208814748	0\\
26.28211738482	0\\
26.28214662216	0\\
26.2821758595	0\\
26.28220509684	0\\
26.28223433418	0\\
26.28226357152	0\\
26.28229280886	0\\
26.2823220462	0\\
26.28235128354	0\\
26.28238052088	0\\
26.28240975822	0\\
26.28243899556	0\\
26.2824682329	0\\
26.28249747024	0\\
26.28252670758	0\\
26.28255594492	0\\
26.28258518226	0\\
26.2826144196	0\\
26.28264365694	0\\
26.28267289428	0\\
26.28270213162	0\\
26.28273136896	0\\
26.2827606063	0\\
26.28278984364	0\\
26.28281908098	0\\
26.28284831832	0\\
26.28287755566	0\\
26.282906793	0\\
26.28293603034	0\\
26.28296526768	0\\
26.28299450502	0\\
26.28302374236	0\\
26.2830529797	0\\
26.28308221704	0\\
26.28311145438	0\\
26.28314069172	0\\
26.28316992906	0\\
26.2831991664	0\\
26.28322840374	0\\
26.28325764108	0\\
26.28328687842	0\\
26.28331611576	0\\
26.2833453531	0\\
26.28337459044	0\\
26.28340382778	0\\
26.28343306512	0\\
26.28346230246	0\\
26.2834915398	0\\
26.28352077714	0\\
26.28355001448	0\\
26.28357925182	0\\
26.28360848916	0\\
26.2836377265	0\\
26.28366696384	0\\
26.28369620118	0\\
26.28372543852	0\\
26.28375467586	0\\
26.2837839132	0\\
26.28381315054	0\\
26.28384238788	0\\
26.28387162522	0\\
26.28390086256	0\\
26.2839300999	0\\
26.28395933724	0\\
26.28398857458	0\\
26.28401781192	0\\
26.28404704926	0\\
26.2840762866	0\\
26.28410552394	0\\
26.28413476128	0\\
26.28416399862	0\\
26.28419323596	0\\
26.2842224733	0\\
26.28425171064	0\\
26.28428094798	0\\
26.28431018532	0\\
26.28433942266	0\\
26.28436866	0\\
26.28439789734	0\\
26.28442713468	0\\
26.28445637202	0\\
26.28448560936	0\\
26.2845148467	0\\
26.28454408404	0\\
26.28457332138	0\\
26.28460255872	0\\
26.28463179606	0\\
26.2846610334	0\\
26.28469027074	0\\
26.28471950808	0\\
26.28474874542	0\\
26.28477798276	0\\
26.2848072201	0\\
26.28483645744	0\\
26.28486569478	0\\
26.28489493212	0\\
26.28492416946	0\\
26.2849534068	0\\
26.28498264414	0\\
26.28501188148	0\\
26.28504111882	0\\
26.28507035616	0\\
26.2850995935	0\\
26.28512883084	0\\
26.28515806818	0\\
26.28518730552	0\\
26.28521654286	0\\
26.2852457802	0\\
26.28527501754	0\\
26.28530425488	0\\
26.28533349222	0\\
26.28536272956	0\\
26.2853919669	0\\
26.28542120424	0\\
26.28545044158	0\\
26.28547967892	0\\
26.28550891626	0\\
26.2855381536	0\\
26.28556739094	0\\
26.28559662828	0\\
26.28562586562	0\\
26.28565510296	0\\
26.2856843403	0\\
26.28571357764	0\\
26.28574281498	0\\
26.28577205232	0\\
26.28580128966	0\\
26.285830527	0\\
26.28585976434	0\\
26.28588900168	0\\
26.28591823902	0\\
26.28594747636	0\\
26.2859767137	0\\
26.28600595104	0\\
26.28603518838	0\\
26.28606442572	0\\
26.28609366306	0\\
26.2861229004	0\\
26.28615213774	0\\
26.28618137508	0\\
26.28621061242	0\\
26.28623984976	0\\
26.2862690871	0\\
26.28629832444	0\\
26.28632756178	0\\
26.28635679912	0\\
26.28638603646	0\\
26.2864152738	0\\
26.28644451114	0\\
26.28647374848	0\\
26.28650298582	0\\
26.28653222316	0\\
26.2865614605	0\\
26.28659069784	0\\
26.28661993518	0\\
26.28664917252	0\\
26.28667840986	0\\
26.2867076472	0\\
26.28673688454	0\\
26.28676612188	0\\
26.28679535922	0\\
26.28682459656	0\\
26.2868538339	0\\
26.28688307124	0\\
26.28691230858	0\\
26.28694154592	0\\
26.28697078326	0\\
26.2870000206	0\\
26.28702925794	0\\
26.28705849528	0\\
26.28708773262	0\\
26.28711696996	0\\
26.2871462073	0\\
26.28717544464	0\\
26.28720468198	0\\
26.28723391932	0\\
26.28726315666	0\\
26.287292394	0\\
26.28732163134	0\\
26.28735086868	0\\
26.28738010602	0\\
26.28740934336	0\\
26.2874385807	0\\
26.28746781804	0\\
26.28749705538	0\\
26.28752629272	0\\
26.28755553006	0\\
26.2875847674	0\\
26.28761400474	0\\
26.28764324208	0\\
26.28767247942	0\\
26.28770171676	0\\
26.2877309541	0\\
26.28776019144	0\\
26.28778942878	0\\
26.28781866612	0\\
26.28784790346	0\\
26.2878771408	0\\
26.28790637814	0\\
26.28793561548	0\\
26.28796485282	0\\
26.28799409016	0\\
26.2880233275	0\\
26.28805256484	0\\
26.28808180218	0\\
26.28811103952	0\\
26.28814027686	0\\
26.2881695142	0\\
26.28819875154	0\\
26.28822798888	0\\
26.28825722622	0\\
26.28828646356	0\\
26.2883157009	0\\
26.28834493824	0\\
26.28837417558	0\\
26.28840341292	0\\
26.28843265026	0\\
26.2884618876	0\\
26.28849112494	0\\
26.28852036228	0\\
26.28854959962	0\\
26.28857883696	0\\
26.2886080743	0\\
26.28863731164	0\\
26.28866654898	0\\
26.28869578632	0\\
26.28872502366	0\\
26.288754261	0\\
26.28878349834	0\\
26.28881273568	0\\
26.28884197302	0\\
26.28887121036	0\\
26.2889004477	0\\
26.28892968504	0\\
26.28895892238	0\\
26.28898815972	0\\
26.28901739706	0\\
26.2890466344	0\\
26.28907587174	0\\
26.28910510908	0\\
26.28913434642	0\\
26.28916358376	0\\
26.2891928211	0\\
26.28922205844	0\\
26.28925129578	0\\
26.28928053312	0\\
26.28930977046	0\\
26.2893390078	0\\
26.28936824514	0\\
26.28939748248	0\\
26.28942671982	0\\
26.28945595716	0\\
26.2894851945	0\\
26.28951443184	0\\
26.28954366918	0\\
26.28957290652	0\\
26.28960214386	0\\
26.2896313812	0\\
26.28966061854	0\\
26.28968985588	0\\
26.28971909322	0\\
26.28974833056	0\\
26.2897775679	0\\
26.28980680524	0\\
26.28983604258	0\\
26.28986527992	0\\
26.28989451726	0\\
26.2899237546	0\\
26.28995299194	0\\
26.28998222928	0\\
26.29001146662	0\\
26.29004070396	0\\
26.2900699413	0\\
26.29009917864	0\\
26.29012841598	0\\
26.29015765332	0\\
26.29018689066	0\\
26.290216128	0\\
26.29024536534	0\\
26.29027460268	0\\
26.29030384002	0\\
26.29033307736	0\\
26.2903623147	0\\
26.29039155204	0\\
26.29042078938	0\\
26.29045002672	0\\
26.29047926406	0\\
26.2905085014	0\\
26.29053773874	0\\
26.29056697608	0\\
26.29059621342	0\\
26.29062545076	0\\
26.2906546881	0\\
26.29068392544	0\\
26.29071316278	0\\
26.29074240012	0\\
26.29077163746	0\\
26.2908008748	0\\
26.29083011214	0\\
26.29085934948	0\\
26.29088858682	0\\
26.29091782416	0\\
26.2909470615	0\\
26.29097629884	0\\
26.29100553618	0\\
26.29103477352	0\\
26.29106401086	0\\
26.2910932482	0\\
26.29112248554	0\\
26.29115172288	0\\
26.29118096022	0\\
26.29121019756	0\\
26.2912394349	0\\
26.29126867224	0\\
26.29129790958	0\\
26.29132714692	0\\
26.29135638426	0\\
26.2913856216	0\\
26.29141485894	0\\
26.29144409628	0\\
26.29147333362	0\\
26.29150257096	0\\
26.2915318083	0\\
26.29156104564	0\\
26.29159028298	0\\
26.29161952032	0\\
26.29164875766	0\\
26.291677995	0\\
26.29170723234	0\\
26.29173646968	0\\
26.29176570702	0\\
26.29179494436	0\\
26.2918241817	0\\
26.29185341904	0\\
26.29188265638	0\\
26.29191189372	0\\
26.29194113106	0\\
26.2919703684	0\\
26.29199960574	0\\
26.29202884308	0\\
26.29205808042	0\\
26.29208731776	0\\
26.2921165551	0\\
26.29214579244	0\\
26.29217502978	0\\
26.29220426712	0\\
26.29223350446	0\\
26.2922627418	0\\
26.29229197914	0\\
26.29232121648	0\\
26.29235045382	0\\
26.29237969116	0\\
26.2924089285	0\\
26.29243816584	0\\
26.29246740318	0\\
26.29249664052	0\\
26.29252587786	0\\
26.2925551152	0\\
26.29258435254	0\\
26.29261358988	0\\
26.29264282722	0\\
26.29267206456	0\\
26.2927013019	0\\
26.29273053924	0\\
26.29275977658	0\\
26.29278901392	0\\
26.29281825126	0\\
26.2928474886	0\\
26.29287672594	0\\
26.29290596328	0\\
26.29293520062	0\\
26.29296443796	0\\
26.2929936753	0\\
26.29302291264	0\\
26.29305214998	0\\
26.29308138732	0\\
26.29311062466	0\\
26.293139862	0\\
26.29316909934	0\\
26.29319833668	0\\
26.29322757402	0\\
26.29325681136	0\\
26.2932860487	0\\
26.29331528604	0\\
26.29334452338	0\\
26.29337376072	0\\
26.29340299806	0\\
26.2934322354	0\\
26.29346147274	0\\
26.29349071008	0\\
26.29351994742	0\\
26.29354918476	0\\
26.2935784221	0\\
26.29360765944	0\\
26.29363689678	0\\
26.29366613412	0\\
26.29369537146	0\\
26.2937246088	0\\
26.29375384614	0\\
26.29378308348	0\\
26.29381232082	0\\
26.29384155816	0\\
26.2938707955	0\\
26.29390003284	0\\
26.29392927018	0\\
26.29395850752	0\\
26.29398774486	0\\
26.2940169822	0\\
26.29404621954	0\\
26.29407545688	0\\
26.29410469422	0\\
26.29413393156	0\\
26.2941631689	0\\
26.29419240624	0\\
26.29422164358	0\\
26.29425088092	0\\
26.29428011826	0\\
26.2943093556	0\\
26.29433859294	0\\
26.29436783028	0\\
26.29439706762	0\\
26.29442630496	0\\
26.2944555423	0\\
26.29448477964	0\\
26.29451401698	0\\
26.29454325432	0\\
26.29457249166	0\\
26.294601729	0\\
26.29463096634	0\\
26.29466020368	0\\
26.29468944102	0\\
26.29471867836	0\\
26.2947479157	0\\
26.29477715304	0\\
26.29480639038	0\\
26.29483562772	0\\
26.29486486506	0\\
26.2948941024	0\\
26.29492333974	0\\
26.29495257708	0\\
26.29498181442	0\\
26.29501105176	0\\
26.2950402891	0\\
26.29506952644	0\\
26.29509876378	0\\
26.29512800112	0\\
26.29515723846	0\\
26.2951864758	0\\
26.29521571314	0\\
26.29524495048	0\\
26.29527418782	0\\
26.29530342516	0\\
26.2953326625	0\\
26.29536189984	0\\
26.29539113718	0\\
26.29542037452	0\\
26.29544961186	0\\
26.2954788492	0\\
26.29550808654	0\\
26.29553732388	0\\
26.29556656122	0\\
26.29559579856	0\\
26.2956250359	0\\
26.29565427324	0\\
26.29568351058	0\\
26.29571274792	0\\
26.29574198526	0\\
26.2957712226	0\\
26.29580045994	0\\
26.29582969728	0\\
26.29585893462	0\\
26.29588817196	0\\
26.2959174093	0\\
26.29594664664	0\\
26.29597588398	0\\
26.29600512132	0\\
26.29603435866	0\\
26.296063596	0\\
26.29609283334	0\\
26.29612207068	0\\
26.29615130802	0\\
26.29618054536	0\\
26.2962097827	0\\
26.29623902004	0\\
26.29626825738	0\\
26.29629749472	0\\
26.29632673206	0\\
26.2963559694	0\\
26.29638520674	0\\
26.29641444408	0\\
26.29644368142	0\\
26.29647291876	0\\
26.2965021561	0\\
26.29653139344	0\\
26.29656063078	0\\
26.29658986812	0\\
26.29661910546	0\\
26.2966483428	0\\
26.29667758014	0\\
26.29670681748	0\\
26.29673605482	0\\
26.29676529216	0\\
26.2967945295	0\\
26.29682376684	0\\
26.29685300418	0\\
26.29688224152	0\\
26.29691147886	0\\
26.2969407162	0\\
26.29696995354	0\\
26.29699919088	0\\
26.29702842822	0\\
26.29705766556	0\\
26.2970869029	0\\
26.29711614024	0\\
26.29714537758	0\\
26.29717461492	0\\
26.29720385226	0\\
26.2972330896	0\\
26.29726232694	0\\
26.29729156428	0\\
26.29732080162	0\\
26.29735003896	0\\
26.2973792763	0\\
26.29740851364	0\\
26.29743775098	0\\
26.29746698832	0\\
26.29749622566	0\\
26.297525463	0\\
26.29755470034	0\\
26.29758393768	0\\
26.29761317502	0\\
26.29764241236	0\\
26.2976716497	0\\
26.29770088704	0\\
26.29773012438	0\\
26.29775936172	0\\
26.29778859906	0\\
26.2978178364	0\\
26.29784707374	0\\
26.29787631108	0\\
26.29790554842	0\\
26.29793478576	0\\
26.2979640231	0\\
26.29799326044	0\\
26.29802249778	0\\
26.29805173512	0\\
26.29808097246	0\\
26.2981102098	0\\
26.29813944714	0\\
26.29816868448	0\\
26.29819792182	0\\
26.29822715916	0\\
26.2982563965	0\\
26.29828563384	0\\
26.29831487118	0\\
26.29834410852	0\\
26.29837334586	0\\
26.2984025832	0\\
26.29843182054	0\\
26.29846105788	0\\
26.29849029522	0\\
26.29851953256	0\\
26.2985487699	0\\
26.29857800724	0\\
26.29860724458	0\\
26.29863648192	0\\
26.29866571926	0\\
26.2986949566	0\\
26.29872419394	0\\
26.29875343128	0\\
26.29878266862	0\\
26.29881190596	0\\
26.2988411433	0\\
26.29887038064	0\\
26.29889961798	0\\
26.29892885532	0\\
26.29895809266	0\\
26.29898733	0\\
26.29901656734	0\\
26.29904580468	0\\
26.29907504202	0\\
26.29910427936	0\\
26.2991335167	0\\
26.29916275404	0\\
26.29919199138	0\\
26.29922122872	0\\
26.29925046606	0\\
26.2992797034	0\\
26.29930894074	0\\
26.29933817808	0\\
26.29936741542	0\\
26.29939665276	0\\
26.2994258901	0\\
26.29945512744	0\\
26.29948436478	0\\
26.29951360212	0\\
26.29954283946	0\\
26.2995720768	0\\
26.29960131414	0\\
26.29963055148	0\\
26.29965978882	0\\
26.29968902616	0\\
26.2997182635	0\\
26.29974750084	0\\
26.29977673818	0\\
26.29980597552	0\\
26.29983521286	0\\
26.2998644502	0\\
26.29989368754	0\\
26.29992292488	0\\
26.29995216222	0\\
26.29998139956	0\\
26.3000106369	0\\
26.30003987424	0\\
26.30006911158	0\\
26.30009834892	0\\
26.30012758626	0\\
26.3001568236	0\\
26.30018606094	0\\
26.30021529828	0\\
26.30024453562	0\\
26.30027377296	0\\
26.3003030103	0\\
26.30033224764	0\\
26.30036148498	0\\
26.30039072232	0\\
26.30041995966	0\\
26.300449197	0\\
26.30047843434	0\\
26.30050767168	0\\
26.30053690902	0\\
26.30056614636	0\\
26.3005953837	0\\
26.30062462104	0\\
26.30065385838	0\\
26.30068309572	0\\
26.30071233306	0\\
26.3007415704	0\\
26.30077080774	0\\
26.30080004508	0\\
26.30082928242	0\\
26.30085851976	0\\
26.3008877571	0\\
26.30091699444	0\\
26.30094623178	0\\
26.30097546912	0\\
26.30100470646	0\\
26.3010339438	0\\
26.30106318114	0\\
26.30109241848	0\\
26.30112165582	0\\
26.30115089316	0\\
26.3011801305	0\\
26.30120936784	0\\
26.30123860518	0\\
26.30126784252	0\\
26.30129707986	0\\
26.3013263172	0\\
26.30135555454	0\\
26.30138479188	0\\
26.30141402922	0\\
26.30144326656	0\\
26.3014725039	0\\
26.30150174124	0\\
26.30153097858	0\\
26.30156021592	0\\
26.30158945326	0\\
26.3016186906	0\\
26.30164792794	0\\
26.30167716528	0\\
26.30170640262	0\\
26.30173563996	0\\
26.3017648773	0\\
26.30179411464	0\\
26.30182335198	0\\
26.30185258932	0\\
26.30188182666	0\\
26.301911064	0\\
26.30194030134	0\\
26.30196953868	0\\
26.30199877602	0\\
26.30202801336	0\\
26.3020572507	0\\
26.30208648804	0\\
26.30211572538	0\\
26.30214496272	0\\
26.30217420006	0\\
26.3022034374	0\\
26.30223267474	0\\
26.30226191208	0\\
26.30229114942	0\\
26.30232038676	0\\
26.3023496241	0\\
26.30237886144	0\\
26.30240809878	0\\
26.30243733612	0\\
26.30246657346	0\\
26.3024958108	0\\
26.30252504814	0\\
26.30255428548	0\\
26.30258352282	0\\
26.30261276016	0\\
26.3026419975	0\\
26.30267123484	0\\
26.30270047218	0\\
26.30272970952	0\\
26.30275894686	0\\
26.3027881842	0\\
26.30281742154	0\\
26.30284665888	0\\
26.30287589622	0\\
26.30290513356	0\\
26.3029343709	0\\
26.30296360824	0\\
26.30299284558	0\\
26.30302208292	0\\
26.30305132026	0\\
26.3030805576	0\\
26.30310979494	0\\
26.30313903228	0\\
26.30316826962	0\\
26.30319750696	0\\
26.3032267443	0\\
26.30325598164	0\\
26.30328521898	0\\
26.30331445632	0\\
26.30334369366	0\\
26.303372931	0\\
26.30340216834	0\\
26.30343140568	0\\
26.30346064302	0\\
26.30348988036	0\\
26.3035191177	0\\
26.30354835504	0\\
26.30357759238	0\\
26.30360682972	0\\
26.30363606706	0\\
26.3036653044	0\\
26.30369454174	0\\
26.30372377908	0\\
26.30375301642	0\\
26.30378225376	0\\
26.3038114911	0\\
26.30384072844	0\\
26.30386996578	0\\
26.30389920312	0\\
26.30392844046	0\\
26.3039576778	0\\
26.30398691514	0\\
26.30401615248	0\\
26.30404538982	0\\
26.30407462716	0\\
26.3041038645	0\\
26.30413310184	0\\
26.30416233918	0\\
26.30419157652	0\\
26.30422081386	0\\
26.3042500512	0\\
26.30427928854	0\\
26.30430852588	0\\
26.30433776322	0\\
26.30436700056	0\\
26.3043962379	0\\
26.30442547524	0\\
26.30445471258	0\\
26.30448394992	0\\
26.30451318726	0\\
26.3045424246	0\\
26.30457166194	0\\
26.30460089928	0\\
26.30463013662	0\\
26.30465937396	0\\
26.3046886113	0\\
26.30471784864	0\\
26.30474708598	0\\
26.30477632332	0\\
26.30480556066	0\\
26.304834798	0\\
26.30486403534	0\\
26.30489327268	0\\
26.30492251002	0\\
26.30495174736	0\\
26.3049809847	0\\
26.30501022204	0\\
26.30503945938	0\\
26.30506869672	0\\
26.30509793406	0\\
26.3051271714	0\\
26.30515640874	0\\
26.30518564608	0\\
26.30521488342	0\\
26.30524412076	0\\
26.3052733581	0\\
26.30530259544	0\\
26.30533183278	0\\
26.30536107012	0\\
26.30539030746	0\\
26.3054195448	0\\
26.30544878214	0\\
26.30547801948	0\\
26.30550725682	0\\
26.30553649416	0\\
26.3055657315	0\\
26.30559496884	0\\
26.30562420618	0\\
26.30565344352	0\\
26.30568268086	0\\
26.3057119182	0\\
26.30574115554	0\\
26.30577039288	0\\
26.30579963022	0\\
26.30582886756	0\\
26.3058581049	0\\
26.30588734224	0\\
26.30591657958	0\\
26.30594581692	0\\
26.30597505426	0\\
26.3060042916	0\\
26.30603352894	0\\
26.30606276628	0\\
26.30609200362	0\\
26.30612124096	0\\
26.3061504783	0\\
26.30617971564	0\\
26.30620895298	0\\
26.30623819032	0\\
26.30626742766	0\\
26.306296665	0\\
26.30632590234	0\\
26.30635513968	0\\
26.30638437702	0\\
26.30641361436	0\\
26.3064428517	0\\
26.30647208904	0\\
26.30650132638	0\\
26.30653056372	0\\
26.30655980106	0\\
26.3065890384	0\\
26.30661827574	0\\
26.30664751308	0\\
26.30667675042	0\\
26.30670598776	0\\
26.3067352251	0\\
26.30676446244	0\\
26.30679369978	0\\
26.30682293712	0\\
26.30685217446	0\\
26.3068814118	0\\
26.30691064914	0\\
26.30693988648	0\\
26.30696912382	0\\
26.30699836116	0\\
26.3070275985	0\\
26.30705683584	0\\
26.30708607318	0\\
26.30711531052	0\\
26.30714454786	0\\
26.3071737852	0\\
26.30720302254	0\\
26.30723225988	0\\
26.30726149722	0\\
26.30729073456	0\\
26.3073199719	0\\
26.30734920924	0\\
26.30737844658	0\\
26.30740768392	0\\
26.30743692126	0\\
26.3074661586	0\\
26.30749539594	0\\
26.30752463328	0\\
26.30755387062	0\\
26.30758310796	0\\
26.3076123453	0\\
26.30764158264	0\\
26.30767081998	0\\
26.30770005732	0\\
26.30772929466	0\\
26.307758532	0\\
26.30778776934	0\\
26.30781700668	0\\
26.30784624402	0\\
26.30787548136	0\\
26.3079047187	0\\
26.30793395604	0\\
26.30796319338	0\\
26.30799243072	0\\
26.30802166806	0\\
26.3080509054	0\\
26.30808014274	0\\
26.30810938008	0\\
26.30813861742	0\\
26.30816785476	0\\
26.3081970921	0\\
26.30822632944	0\\
26.30825556678	0\\
26.30828480412	0\\
26.30831404146	0\\
26.3083432788	0\\
26.30837251614	0\\
26.30840175348	0\\
26.30843099082	0\\
26.30846022816	0\\
26.3084894655	0\\
26.30851870284	0\\
26.30854794018	0\\
26.30857717752	0\\
26.30860641486	0\\
26.3086356522	0\\
26.30866488954	0\\
26.30869412688	0\\
26.30872336422	0\\
26.30875260156	0\\
26.3087818389	0\\
26.30881107624	0\\
26.30884031358	0\\
26.30886955092	0\\
26.30889878826	0\\
26.3089280256	0\\
26.30895726294	0\\
26.30898650028	0\\
26.30901573762	0\\
26.30904497496	0\\
26.3090742123	0\\
26.30910344964	0\\
26.30913268698	0\\
26.30916192432	0\\
26.30919116166	0\\
26.309220399	0\\
26.30924963634	0\\
26.30927887368	0\\
26.30930811102	0\\
26.30933734836	0\\
26.3093665857	0\\
26.30939582304	0\\
26.30942506038	0\\
26.30945429772	0\\
26.30948353506	0\\
26.3095127724	0\\
26.30954200974	0\\
26.30957124708	0\\
26.30960048442	0\\
26.30962972176	0\\
26.3096589591	0\\
26.30968819644	0\\
26.30971743378	0\\
26.30974667112	0\\
26.30977590846	0\\
26.3098051458	0\\
26.30983438314	0\\
26.30986362048	0\\
26.30989285782	0\\
26.30992209516	0\\
26.3099513325	0\\
26.30998056984	0\\
26.31000980718	0\\
26.31003904452	0\\
26.31006828186	0\\
26.3100975192	0\\
26.31012675654	0\\
26.31015599388	0\\
26.31018523122	0\\
26.31021446856	0\\
26.3102437059	0\\
26.31027294324	0\\
26.31030218058	0\\
26.31033141792	0\\
26.31036065526	0\\
26.3103898926	0\\
26.31041912994	0\\
26.31044836728	0\\
26.31047760462	0\\
26.31050684196	0\\
26.3105360793	0\\
26.31056531664	0\\
26.31059455398	0\\
26.31062379132	0\\
26.31065302866	0\\
26.310682266	0\\
26.31071150334	0\\
26.31074074068	0\\
26.31076997802	0\\
26.31079921536	0\\
26.3108284527	0\\
26.31085769004	0\\
26.31088692738	0\\
26.31091616472	0\\
26.31094540206	0\\
26.3109746394	0\\
26.31100387674	0\\
26.31103311408	0\\
26.31106235142	0\\
26.31109158876	0\\
26.3111208261	0\\
26.31115006344	0\\
26.31117930078	0\\
26.31120853812	0\\
26.31123777546	0\\
26.3112670128	0\\
26.31129625014	0\\
26.31132548748	0\\
26.31135472482	0\\
26.31138396216	0\\
26.3114131995	0\\
26.31144243684	0\\
26.31147167418	0\\
26.31150091152	0\\
26.31153014886	0\\
26.3115593862	0\\
26.31158862354	0\\
26.31161786088	0\\
26.31164709822	0\\
26.31167633556	0\\
26.3117055729	0\\
26.31173481024	0\\
26.31176404758	0\\
26.31179328492	0\\
26.31182252226	0\\
26.3118517596	0\\
26.31188099694	0\\
26.31191023428	0\\
26.31193947162	0\\
26.31196870896	0\\
26.3119979463	0\\
26.31202718364	0\\
26.31205642098	0\\
26.31208565832	0\\
26.31211489566	0\\
26.312144133	0\\
26.31217337034	0\\
26.31220260768	0\\
26.31223184502	0\\
26.31226108236	0\\
26.3122903197	0\\
26.31231955704	0\\
26.31234879438	0\\
26.31237803172	0\\
26.31240726906	0\\
26.3124365064	0\\
26.31246574374	0\\
26.31249498108	0\\
26.31252421842	0\\
26.31255345576	0\\
26.3125826931	0\\
26.31261193044	0\\
26.31264116778	0\\
26.31267040512	0\\
26.31269964246	0\\
26.3127288798	0\\
26.31275811714	0\\
26.31278735448	0\\
26.31281659182	0\\
26.31284582916	0\\
26.3128750665	0\\
26.31290430384	0\\
26.31293354118	0\\
26.31296277852	0\\
26.31299201586	0\\
26.3130212532	0\\
26.31305049054	0\\
26.31307972788	0\\
26.31310896522	0\\
26.31313820256	0\\
26.3131674399	0\\
26.31319667724	0\\
26.31322591458	0\\
26.31325515192	0\\
26.31328438926	0\\
26.3133136266	0\\
26.31334286394	0\\
26.31337210128	0\\
26.31340133862	0\\
26.31343057596	0\\
26.3134598133	0\\
26.31348905064	0\\
26.31351828798	0\\
26.31354752532	0\\
26.31357676266	0\\
26.313606	0\\
26.31363523734	0\\
26.31366447468	0\\
26.31369371202	0\\
26.31372294936	0\\
26.3137521867	0\\
26.31378142404	0\\
26.31381066138	0\\
26.31383989872	0\\
26.31386913606	0\\
26.3138983734	0\\
26.31392761074	0\\
26.31395684808	0\\
26.31398608542	0\\
26.31401532276	0\\
26.3140445601	0\\
26.31407379744	0\\
26.31410303478	0\\
26.31413227212	0\\
26.31416150946	0\\
26.3141907468	0\\
26.31421998414	0\\
26.31424922148	0\\
26.31427845882	0\\
26.31430769616	0\\
26.3143369335	0\\
26.31436617084	0\\
26.31439540818	0\\
26.31442464552	0\\
26.31445388286	0\\
26.3144831202	0\\
26.31451235754	0\\
26.31454159488	0\\
26.31457083222	0\\
26.31460006956	0\\
26.3146293069	0\\
26.31465854424	0\\
26.31468778158	0\\
26.31471701892	0\\
26.31474625626	0\\
26.3147754936	0\\
26.31480473094	0\\
26.31483396828	0\\
26.31486320562	0\\
26.31489244296	0\\
26.3149216803	0\\
26.31495091764	0\\
26.31498015498	0\\
26.31500939232	0\\
26.31503862966	0\\
26.315067867	0\\
26.31509710434	0\\
26.31512634168	0\\
26.31515557902	0\\
26.31518481636	0\\
26.3152140537	0\\
26.31524329104	0\\
26.31527252838	0\\
26.31530176572	0\\
26.31533100306	0\\
26.3153602404	0\\
26.31538947774	0\\
26.31541871508	0\\
26.31544795242	0\\
26.31547718976	0\\
26.3155064271	0\\
26.31553566444	0\\
26.31556490178	0\\
26.31559413912	0\\
26.31562337646	0\\
26.3156526138	0\\
26.31568185114	0\\
26.31571108848	0\\
26.31574032582	0\\
26.31576956316	0\\
26.3157988005	0\\
26.31582803784	0\\
26.31585727518	0\\
26.31588651252	0\\
26.31591574986	0\\
26.3159449872	0\\
26.31597422454	0\\
26.31600346188	0\\
26.31603269922	0\\
26.31606193656	0\\
26.3160911739	0\\
26.31612041124	0\\
26.31614964858	0\\
26.31617888592	0\\
26.31620812326	0\\
26.3162373606	0\\
26.31626659794	0\\
26.31629583528	0\\
26.31632507262	0\\
26.31635430996	0\\
26.3163835473	0\\
26.31641278464	0\\
26.31644202198	0\\
26.31647125932	0\\
26.31650049666	0\\
26.316529734	0\\
26.31655897134	0\\
26.31658820868	0\\
26.31661744602	0\\
26.31664668336	0\\
26.3166759207	0\\
26.31670515804	0\\
26.31673439538	0\\
26.31676363272	0\\
26.31679287006	0\\
26.3168221074	0\\
26.31685134474	0\\
26.31688058208	0\\
26.31690981942	0\\
26.31693905676	0\\
26.3169682941	0\\
26.31699753144	0\\
26.31702676878	0\\
26.31705600612	0\\
26.31708524346	0\\
26.3171144808	0\\
26.31714371814	0\\
26.31717295548	0\\
26.31720219282	0\\
26.31723143016	0\\
26.3172606675	0\\
26.31728990484	0\\
26.31731914218	0\\
26.31734837952	0\\
26.31737761686	0\\
26.3174068542	0\\
26.31743609154	0\\
26.31746532888	0\\
26.31749456622	0\\
26.31752380356	0\\
26.3175530409	0\\
26.31758227824	0\\
26.31761151558	0\\
26.31764075292	0\\
26.31766999026	0\\
26.3176992276	0\\
26.31772846494	0\\
26.31775770228	0\\
26.31778693962	0\\
26.31781617696	0\\
26.3178454143	0\\
26.31787465164	0\\
26.31790388898	0\\
26.31793312632	0\\
26.31796236366	0\\
26.317991601	0\\
26.31802083834	0\\
26.31805007568	0\\
26.31807931302	0\\
26.31810855036	0\\
26.3181377877	0\\
26.31816702504	0\\
26.31819626238	0\\
26.31822549972	0\\
26.31825473706	0\\
26.3182839744	0\\
26.31831321174	0\\
26.31834244908	0\\
26.31837168642	0\\
26.31840092376	0\\
26.3184301611	0\\
26.31845939844	0\\
26.31848863578	0\\
26.31851787312	0\\
26.31854711046	0\\
26.3185763478	0\\
26.31860558514	0\\
26.31863482248	0\\
26.31866405982	0\\
26.31869329716	0\\
26.3187225345	0\\
26.31875177184	0\\
26.31878100918	0\\
26.31881024652	0\\
26.31883948386	0\\
26.3188687212	0\\
26.31889795854	0\\
26.31892719588	0\\
26.31895643322	0\\
26.31898567056	0\\
26.3190149079	0\\
26.31904414524	0\\
26.31907338258	0\\
26.31910261992	0\\
26.31913185726	0\\
26.3191610946	0\\
26.31919033194	0\\
26.31921956928	0\\
26.31924880662	0\\
26.31927804396	0\\
26.3193072813	0\\
26.31933651864	0\\
26.31936575598	0\\
26.31939499332	0\\
26.31942423066	0\\
26.319453468	0\\
26.31948270534	0\\
26.31951194268	0\\
26.31954118002	0\\
26.31957041736	0\\
26.3195996547	0\\
26.31962889204	0\\
26.31965812938	0\\
26.31968736672	0\\
26.31971660406	0\\
26.3197458414	0\\
26.31977507874	0\\
26.31980431608	0\\
26.31983355342	0\\
26.31986279076	0\\
26.3198920281	0\\
26.31992126544	0\\
26.31995050278	0\\
26.31997974012	0\\
26.32000897746	0\\
26.3200382148	0\\
26.32006745214	0\\
26.32009668948	0\\
26.32012592682	0\\
26.32015516416	0\\
26.3201844015	0\\
26.32021363884	0\\
26.32024287618	0\\
26.32027211352	0\\
26.32030135086	0\\
26.3203305882	0\\
26.32035982554	0\\
26.32038906288	0\\
26.32041830022	0\\
26.32044753756	0\\
26.3204767749	0\\
26.32050601224	0\\
26.32053524958	0\\
26.32056448692	0\\
26.32059372426	0\\
26.3206229616	0\\
26.32065219894	0\\
26.32068143628	0\\
26.32071067362	0\\
26.32073991096	0\\
26.3207691483	0\\
26.32079838564	0\\
26.32082762298	0\\
26.32085686032	0\\
26.32088609766	0\\
26.320915335	0\\
26.32094457234	0\\
26.32097380968	0\\
26.32100304702	0\\
26.32103228436	0\\
26.3210615217	0\\
26.32109075904	0\\
26.32111999638	0\\
26.32114923372	0\\
26.32117847106	0\\
26.3212077084	0\\
26.32123694574	0\\
26.32126618308	0\\
26.32129542042	0\\
26.32132465776	0\\
26.3213538951	0\\
26.32138313244	0\\
26.32141236978	0\\
26.32144160712	0\\
26.32147084446	0\\
26.3215000818	0\\
26.32152931914	0\\
26.32155855648	0\\
26.32158779382	0\\
26.32161703116	0\\
26.3216462685	0\\
26.32167550584	0\\
26.32170474318	0\\
26.32173398052	0\\
26.32176321786	0\\
26.3217924552	0\\
26.32182169254	0\\
26.32185092988	0\\
26.32188016722	0\\
26.32190940456	0\\
26.3219386419	0\\
26.32196787924	0\\
26.32199711658	0\\
26.32202635392	0\\
26.32205559126	0\\
26.3220848286	0\\
26.32211406594	0\\
26.32214330328	0\\
26.32217254062	0\\
26.32220177796	0\\
26.3222310153	0\\
26.32226025264	0\\
26.32228948998	0\\
26.32231872732	0\\
26.32234796466	0\\
26.322377202	0\\
26.32240643934	0\\
26.32243567668	0\\
26.32246491402	0\\
26.32249415136	0\\
26.3225233887	0\\
26.32255262604	0\\
26.32258186338	0\\
26.32261110072	0\\
26.32264033806	0\\
26.3226695754	0\\
26.32269881274	0\\
26.32272805008	0\\
26.32275728742	0\\
26.32278652476	0\\
26.3228157621	0\\
26.32284499944	0\\
26.32287423678	0\\
26.32290347412	0\\
26.32293271146	0\\
26.3229619488	0\\
26.32299118614	0\\
26.32302042348	0\\
26.32304966082	0\\
26.32307889816	0\\
26.3231081355	0\\
26.32313737284	0\\
26.32316661018	0\\
26.32319584752	0\\
26.32322508486	0\\
26.3232543222	0\\
26.32328355954	0\\
26.32331279688	0\\
26.32334203422	0\\
26.32337127156	0\\
26.3234005089	0\\
26.32342974624	0\\
26.32345898358	0\\
26.32348822092	0\\
26.32351745826	0\\
26.3235466956	0\\
26.32357593294	0\\
26.32360517028	0\\
26.32363440762	0\\
26.32366364496	0\\
26.3236928823	0\\
26.32372211964	0\\
26.32375135698	0\\
26.32378059432	0\\
26.32380983166	0\\
26.323839069	0\\
26.32386830634	0\\
26.32389754368	0\\
26.32392678102	0\\
26.32395601836	0\\
26.3239852557	0\\
26.32401449304	0\\
26.32404373038	0\\
26.32407296772	0\\
26.32410220506	0\\
26.3241314424	0\\
26.32416067974	0\\
26.32418991708	0\\
26.32421915442	0\\
26.32424839176	0\\
26.3242776291	0\\
26.32430686644	0\\
26.32433610378	0\\
26.32436534112	0\\
26.32439457846	0\\
26.3244238158	0\\
26.32445305314	0\\
26.32448229048	0\\
26.32451152782	0\\
26.32454076516	0\\
26.3245700025	0\\
26.32459923984	0\\
26.32462847718	0\\
26.32465771452	0\\
26.32468695186	0\\
26.3247161892	0\\
26.32474542654	0\\
26.32477466388	0\\
26.32480390122	0\\
26.32483313856	0\\
26.3248623759	0\\
26.32489161324	0\\
26.32492085058	0\\
26.32495008792	0\\
26.32497932526	0\\
26.3250085626	0\\
26.32503779994	0\\
26.32506703728	0\\
26.32509627462	0\\
26.32512551196	0\\
26.3251547493	0\\
26.32518398664	0\\
26.32521322398	0\\
26.32524246132	0\\
26.32527169866	0\\
26.325300936	0\\
26.32533017334	0\\
26.32535941068	0\\
26.32538864802	0\\
26.32541788536	0\\
26.3254471227	0\\
26.32547636004	0\\
26.32550559738	0\\
26.32553483472	0\\
26.32556407206	0\\
26.3255933094	0\\
26.32562254674	0\\
26.32565178408	0\\
26.32568102142	0\\
26.32571025876	0\\
26.3257394961	0\\
26.32576873344	0\\
26.32579797078	0\\
26.32582720812	0\\
26.32585644546	0\\
26.3258856828	0\\
26.32591492014	0\\
26.32594415748	0\\
26.32597339482	0\\
26.32600263216	0\\
26.3260318695	0\\
26.32606110684	0\\
26.32609034418	0\\
26.32611958152	0\\
26.32614881886	0\\
26.3261780562	0\\
26.32620729354	0\\
26.32623653088	0\\
26.32626576822	0\\
26.32629500556	0\\
26.3263242429	0\\
26.32635348024	0\\
26.32638271758	0\\
26.32641195492	0\\
26.32644119226	0\\
26.3264704296	0\\
26.32649966694	0\\
26.32652890428	0\\
26.32655814162	0\\
26.32658737896	0\\
26.3266166163	0\\
26.32664585364	0\\
26.32667509098	0\\
26.32670432832	0\\
26.32673356566	0\\
26.326762803	0\\
26.32679204034	0\\
26.32682127768	0\\
26.32685051502	0\\
26.32687975236	0\\
26.3269089897	0\\
26.32693822704	0\\
26.32696746438	0\\
26.32699670172	0\\
26.32702593906	0\\
26.3270551764	0\\
26.32708441374	0\\
26.32711365108	0\\
26.32714288842	0\\
26.32717212576	0\\
26.3272013631	0\\
26.32723060044	0\\
26.32725983778	0\\
26.32728907512	0\\
26.32731831246	0\\
26.3273475498	0\\
26.32737678714	0\\
26.32740602448	0\\
26.32743526182	0\\
26.32746449916	0\\
26.3274937365	0\\
26.32752297384	0\\
26.32755221118	0\\
26.32758144852	0\\
26.32761068586	0\\
26.3276399232	0\\
26.32766916054	0\\
26.32769839788	0\\
26.32772763522	0\\
26.32775687256	0\\
26.3277861099	0\\
26.32781534724	0\\
26.32784458458	0\\
26.32787382192	0\\
26.32790305926	0\\
26.3279322966	0\\
26.32796153394	0\\
26.32799077128	0\\
26.32802000862	0\\
26.32804924596	0\\
26.3280784833	0\\
26.32810772064	0\\
26.32813695798	0\\
26.32816619532	0\\
26.32819543266	0\\
26.32822467	0\\
26.32825390734	0\\
26.32828314468	0\\
26.32831238202	0\\
26.32834161936	0\\
26.3283708567	0\\
26.32840009404	0\\
26.32842933138	0\\
26.32845856872	0\\
26.32848780606	0\\
26.3285170434	0\\
26.32854628074	0\\
26.32857551808	0\\
26.32860475542	0\\
26.32863399276	0\\
26.3286632301	0\\
26.32869246744	0\\
26.32872170478	0\\
26.32875094212	0\\
26.32878017946	0\\
26.3288094168	0\\
26.32883865414	0\\
26.32886789148	0\\
26.32889712882	0\\
26.32892636616	0\\
26.3289556035	0\\
26.32898484084	0\\
26.32901407818	0\\
26.32904331552	0\\
26.32907255286	0\\
26.3291017902	0\\
26.32913102754	0\\
26.32916026488	0\\
26.32918950222	0\\
26.32921873956	0\\
26.3292479769	0\\
26.32927721424	0\\
26.32930645158	0\\
26.32933568892	0\\
26.32936492626	0\\
26.3293941636	0\\
26.32942340094	0\\
26.32945263828	0\\
26.32948187562	0\\
26.32951111296	0\\
26.3295403503	0\\
26.32956958764	0\\
26.32959882498	0\\
26.32962806232	0\\
26.32965729966	0\\
26.329686537	0\\
26.32971577434	0\\
26.32974501168	0\\
26.32977424902	0\\
26.32980348636	0\\
26.3298327237	0\\
26.32986196104	0\\
26.32989119838	0\\
26.32992043572	0\\
26.32994967306	0\\
26.3299789104	0\\
26.33000814774	0\\
26.33003738508	0\\
26.33006662242	0\\
26.33009585976	0\\
26.3301250971	0\\
26.33015433444	0\\
26.33018357178	0\\
26.33021280912	0\\
26.33024204646	0\\
26.3302712838	0\\
26.33030052114	0\\
26.33032975848	0\\
26.33035899582	0\\
26.33038823316	0\\
26.3304174705	0\\
26.33044670784	0\\
26.33047594518	0\\
26.33050518252	0\\
26.33053441986	0\\
26.3305636572	0\\
26.33059289454	0\\
26.33062213188	0\\
26.33065136922	0\\
26.33068060656	0\\
26.3307098439	0\\
26.33073908124	0\\
26.33076831858	0\\
26.33079755592	0\\
26.33082679326	0\\
26.3308560306	0\\
26.33088526794	0\\
26.33091450528	0\\
26.33094374262	0\\
26.33097297996	0\\
26.3310022173	0\\
26.33103145464	0\\
26.33106069198	0\\
26.33108992932	0\\
26.33111916666	0\\
26.331148404	0\\
26.33117764134	0\\
26.33120687868	0\\
26.33123611602	0\\
26.33126535336	0\\
26.3312945907	0\\
26.33132382804	0\\
26.33135306538	0\\
26.33138230272	0\\
26.33141154006	0\\
26.3314407774	0\\
26.33147001474	0\\
26.33149925208	0\\
26.33152848942	0\\
26.33155772676	0\\
26.3315869641	0\\
26.33161620144	0\\
26.33164543878	0\\
26.33167467612	0\\
26.33170391346	0\\
26.3317331508	0\\
26.33176238814	0\\
26.33179162548	0\\
26.33182086282	0\\
26.33185010016	0\\
26.3318793375	0\\
26.33190857484	0\\
26.33193781218	0\\
26.33196704952	0\\
26.33199628686	0\\
26.3320255242	0\\
26.33205476154	0\\
26.33208399888	0\\
26.33211323622	0\\
26.33214247356	0\\
26.3321717109	0\\
26.33220094824	0\\
26.33223018558	0\\
26.33225942292	0\\
26.33228866026	0\\
26.3323178976	0\\
26.33234713494	0\\
26.33237637228	0\\
26.33240560962	0\\
26.33243484696	0\\
26.3324640843	0\\
26.33249332164	0\\
26.33252255898	0\\
26.33255179632	0\\
26.33258103366	0\\
26.332610271	0\\
26.33263950834	0\\
26.33266874568	0\\
26.33269798302	0\\
26.33272722036	0\\
26.3327564577	0\\
26.33278569504	0\\
26.33281493238	0\\
26.33284416972	0\\
26.33287340706	0\\
26.3329026444	0\\
26.33293188174	0\\
26.33296111908	0\\
26.33299035642	0\\
26.33301959376	0\\
26.3330488311	0\\
26.33307806844	0\\
26.33310730578	0\\
26.33313654312	0\\
26.33316578046	0\\
26.3331950178	0\\
26.33322425514	0\\
26.33325349248	0\\
26.33328272982	0\\
26.33331196716	0\\
26.3333412045	0\\
26.33337044184	0\\
26.33339967918	0\\
26.33342891652	0\\
26.33345815386	0\\
26.3334873912	0\\
26.33351662854	0\\
26.33354586588	0\\
26.33357510322	0\\
26.33360434056	0\\
26.3336335779	0\\
26.33366281524	0\\
26.33369205258	0\\
26.33372128992	0\\
26.33375052726	0\\
26.3337797646	0\\
26.33380900194	0\\
26.33383823928	0\\
26.33386747662	0\\
26.33389671396	0\\
26.3339259513	0\\
26.33395518864	0\\
26.33398442598	0\\
26.33401366332	0\\
26.33404290066	0\\
26.334072138	0\\
26.33410137534	0\\
26.33413061268	0\\
26.33415985002	0\\
26.33418908736	0\\
26.3342183247	0\\
26.33424756204	0\\
26.33427679938	0\\
26.33430603672	0\\
26.33433527406	0\\
26.3343645114	0\\
26.33439374874	0\\
26.33442298608	0\\
26.33445222342	0\\
26.33448146076	0\\
26.3345106981	0\\
26.33453993544	0\\
26.33456917278	0\\
26.33459841012	0\\
26.33462764746	0\\
26.3346568848	0\\
26.33468612214	0\\
26.33471535948	0\\
26.33474459682	0\\
26.33477383416	0\\
26.3348030715	0\\
26.33483230884	0\\
26.33486154618	0\\
26.33489078352	0\\
26.33492002086	0\\
26.3349492582	0\\
26.33497849554	0\\
26.33500773288	0\\
26.33503697022	0\\
26.33506620756	0\\
26.3350954449	0\\
26.33512468224	0\\
26.33515391958	0\\
26.33518315692	0\\
26.33521239426	0\\
26.3352416316	0\\
26.33527086894	0\\
26.33530010628	0\\
26.33532934362	0\\
26.33535858096	0\\
26.3353878183	0\\
26.33541705564	0\\
26.33544629298	0\\
26.33547553032	0\\
26.33550476766	0\\
26.335534005	0\\
26.33556324234	0\\
26.33559247968	0\\
26.33562171702	0\\
26.33565095436	0\\
26.3356801917	0\\
26.33570942904	0\\
26.33573866638	0\\
26.33576790372	0\\
26.33579714106	0\\
26.3358263784	0\\
26.33585561574	0\\
26.33588485308	0\\
26.33591409042	0\\
26.33594332776	0\\
26.3359725651	0\\
26.33600180244	0\\
26.33603103978	0\\
26.33606027712	0\\
26.33608951446	0\\
26.3361187518	0\\
26.33614798914	0\\
26.33617722648	0\\
26.33620646382	0\\
26.33623570116	0\\
26.3362649385	0\\
26.33629417584	0\\
26.33632341318	0\\
26.33635265052	0\\
26.33638188786	0\\
26.3364111252	0\\
26.33644036254	0\\
26.33646959988	0\\
26.33649883722	0\\
26.33652807456	0\\
26.3365573119	0\\
26.33658654924	0\\
26.33661578658	0\\
26.33664502392	0\\
26.33667426126	0\\
26.3367034986	0\\
26.33673273594	0\\
26.33676197328	0\\
26.33679121062	0\\
26.33682044796	0\\
26.3368496853	0\\
26.33687892264	0\\
26.33690815998	0\\
26.33693739732	0\\
26.33696663466	0\\
26.336995872	0\\
26.33702510934	0\\
26.33705434668	0\\
26.33708358402	0\\
26.33711282136	0\\
26.3371420587	0\\
26.33717129604	0\\
26.33720053338	0\\
26.33722977072	0\\
26.33725900806	0\\
26.3372882454	0\\
26.33731748274	0\\
26.33734672008	0\\
26.33737595742	0\\
26.33740519476	0\\
26.3374344321	0\\
26.33746366944	0\\
26.33749290678	0\\
26.33752214412	0\\
26.33755138146	0\\
26.3375806188	0\\
26.33760985614	0\\
26.33763909348	0\\
26.33766833082	0\\
26.33769756816	0\\
26.3377268055	0\\
26.33775604284	0\\
26.33778528018	0\\
26.33781451752	0\\
26.33784375486	0\\
26.3378729922	0\\
26.33790222954	0\\
26.33793146688	0\\
26.33796070422	0\\
26.33798994156	0\\
26.3380191789	0\\
26.33804841624	0\\
26.33807765358	0\\
26.33810689092	0\\
26.33813612826	0\\
26.3381653656	0\\
26.33819460294	0\\
26.33822384028	0\\
26.33825307762	0\\
26.33828231496	0\\
26.3383115523	0\\
26.33834078964	0\\
26.33837002698	0\\
26.33839926432	0\\
26.33842850166	0\\
26.338457739	0\\
26.33848697634	0\\
26.33851621368	0\\
26.33854545102	0\\
26.33857468836	0\\
26.3386039257	0\\
26.33863316304	0\\
26.33866240038	0\\
26.33869163772	0\\
26.33872087506	0\\
26.3387501124	0\\
26.33877934974	0\\
26.33880858708	0\\
26.33883782442	0\\
26.33886706176	0\\
26.3388962991	0\\
26.33892553644	0\\
26.33895477378	0\\
26.33898401112	0\\
26.33901324846	0\\
26.3390424858	0\\
26.33907172314	0\\
26.33910096048	0\\
26.33913019782	0\\
26.33915943516	0\\
26.3391886725	0\\
26.33921790984	0\\
26.33924714718	0\\
26.33927638452	0\\
26.33930562186	0\\
26.3393348592	0\\
26.33936409654	0\\
26.33939333388	0\\
26.33942257122	0\\
26.33945180856	0\\
26.3394810459	0\\
26.33951028324	0\\
26.33953952058	0\\
26.33956875792	0\\
26.33959799526	0\\
26.3396272326	0\\
26.33965646994	0\\
26.33968570728	0\\
26.33971494462	0\\
26.33974418196	0\\
26.3397734193	0\\
26.33980265664	0\\
26.33983189398	0\\
26.33986113132	0\\
26.33989036866	0\\
26.339919606	0\\
26.33994884334	0\\
26.33997808068	0\\
26.34000731802	0\\
26.34003655536	0\\
26.3400657927	0\\
26.34009503004	0\\
26.34012426738	0\\
26.34015350472	0\\
26.34018274206	0\\
26.3402119794	0\\
26.34024121674	0\\
26.34027045408	0\\
26.34029969142	0\\
26.34032892876	0\\
26.3403581661	0\\
26.34038740344	0\\
26.34041664078	0\\
26.34044587812	0\\
26.34047511546	0\\
26.3405043528	0\\
26.34053359014	0\\
26.34056282748	0\\
26.34059206482	0\\
26.34062130216	0\\
26.3406505395	0\\
26.34067977684	0\\
26.34070901418	0\\
26.34073825152	0\\
26.34076748886	0\\
26.3407967262	0\\
26.34082596354	0\\
26.34085520088	0\\
26.34088443822	0\\
26.34091367556	0\\
26.3409429129	0\\
26.34097215024	0\\
26.34100138758	0\\
26.34103062492	0\\
26.34105986226	0\\
26.3410890996	0\\
26.34111833694	0\\
26.34114757428	0\\
26.34117681162	0\\
26.34120604896	0\\
26.3412352863	0\\
26.34126452364	0\\
26.34129376098	0\\
26.34132299832	0\\
26.34135223566	0\\
26.341381473	0\\
26.34141071034	0\\
26.34143994768	0\\
26.34146918502	0\\
26.34149842236	0\\
26.3415276597	0\\
26.34155689704	0\\
26.34158613438	0\\
26.34161537172	0\\
26.34164460906	0\\
26.3416738464	0\\
26.34170308374	0\\
26.34173232108	0\\
26.34176155842	0\\
26.34179079576	0\\
26.3418200331	0\\
26.34184927044	0\\
26.34187850778	0\\
26.34190774512	0\\
26.34193698246	0\\
26.3419662198	0\\
26.34199545714	0\\
26.34202469448	0\\
26.34205393182	0\\
26.34208316916	0\\
26.3421124065	0\\
26.34214164384	0\\
26.34217088118	0\\
26.34220011852	0\\
26.34222935586	0\\
26.3422585932	0\\
26.34228783054	0\\
26.34231706788	0\\
26.34234630522	0\\
26.34237554256	0\\
26.3424047799	0\\
26.34243401724	0\\
26.34246325458	0\\
26.34249249192	0\\
26.34252172926	0\\
26.3425509666	0\\
26.34258020394	0\\
26.34260944128	0\\
26.34263867862	0\\
26.34266791596	0\\
26.3426971533	0\\
26.34272639064	0\\
26.34275562798	0\\
26.34278486532	0\\
26.34281410266	0\\
26.34284334	0\\
26.34287257734	0\\
26.34290181468	0\\
26.34293105202	0\\
26.34296028936	0\\
26.3429895267	0\\
26.34301876404	0\\
26.34304800138	0\\
26.34307723872	0\\
26.34310647606	0\\
26.3431357134	0\\
26.34316495074	0\\
26.34319418808	0\\
26.34322342542	0\\
26.34325266276	0\\
26.3432819001	0\\
26.34331113744	0\\
26.34334037478	0\\
26.34336961212	0\\
26.34339884946	0\\
26.3434280868	0\\
26.34345732414	0\\
26.34348656148	0\\
26.34351579882	0\\
26.34354503616	0\\
26.3435742735	0\\
26.34360351084	0\\
26.34363274818	0\\
26.34366198552	0\\
26.34369122286	0\\
26.3437204602	0\\
26.34374969754	0\\
26.34377893488	0\\
26.34380817222	0\\
26.34383740956	0\\
26.3438666469	0\\
26.34389588424	0\\
26.34392512158	0\\
26.34395435892	0\\
26.34398359626	0\\
26.3440128336	0\\
26.34404207094	0\\
26.34407130828	0\\
26.34410054562	0\\
26.34412978296	0\\
26.3441590203	0\\
26.34418825764	0\\
26.34421749498	0\\
26.34424673232	0\\
26.34427596966	0\\
26.344305207	0\\
26.34433444434	0\\
26.34436368168	0\\
26.34439291902	0\\
26.34442215636	0\\
26.3444513937	0\\
26.34448063104	0\\
26.34450986838	0\\
26.34453910572	0\\
26.34456834306	0\\
26.3445975804	0\\
26.34462681774	0\\
26.34465605508	0\\
26.34468529242	0\\
26.34471452976	0\\
26.3447437671	0\\
26.34477300444	0\\
26.34480224178	0\\
26.34483147912	0\\
26.34486071646	0\\
26.3448899538	0\\
26.34491919114	0\\
26.34494842848	0\\
26.34497766582	0\\
26.34500690316	0\\
26.3450361405	0\\
26.34506537784	0\\
26.34509461518	0\\
26.34512385252	0\\
26.34515308986	0\\
26.3451823272	0\\
26.34521156454	0\\
26.34524080188	0\\
26.34527003922	0\\
26.34529927656	0\\
26.3453285139	0\\
26.34535775124	0\\
26.34538698858	0\\
26.34541622592	0\\
26.34544546326	0\\
26.3454747006	0\\
26.34550393794	0\\
26.34553317528	0\\
26.34556241262	0\\
26.34559164996	0\\
26.3456208873	0\\
26.34565012464	0\\
26.34567936198	0\\
26.34570859932	0\\
26.34573783666	0\\
26.345767074	0\\
26.34579631134	0\\
26.34582554868	0\\
26.34585478602	0\\
26.34588402336	0\\
26.3459132607	0\\
26.34594249804	0\\
26.34597173538	0\\
26.34600097272	0\\
26.34603021006	0\\
26.3460594474	0\\
26.34608868474	0\\
26.34611792208	0\\
26.34614715942	0\\
26.34617639676	0\\
26.3462056341	0\\
26.34623487144	0\\
26.34626410878	0\\
26.34629334612	0\\
26.34632258346	0\\
26.3463518208	0\\
26.34638105814	0\\
26.34641029548	0\\
26.34643953282	0\\
26.34646877016	0\\
26.3464980075	0\\
26.34652724484	0\\
26.34655648218	0\\
26.34658571952	0\\
26.34661495686	0\\
26.3466441942	0\\
26.34667343154	0\\
26.34670266888	0\\
26.34673190622	0\\
26.34676114356	0\\
26.3467903809	0\\
26.34681961824	0\\
26.34684885558	0\\
26.34687809292	0\\
26.34690733026	0\\
26.3469365676	0\\
26.34696580494	0\\
26.34699504228	0\\
26.34702427962	0\\
26.34705351696	0\\
26.3470827543	0\\
26.34711199164	0\\
26.34714122898	0\\
26.34717046632	0\\
26.34719970366	0\\
26.347228941	0\\
26.34725817834	0\\
26.34728741568	0\\
26.34731665302	0\\
26.34734589036	0\\
26.3473751277	0\\
26.34740436504	0\\
26.34743360238	0\\
26.34746283972	0\\
26.34749207706	0\\
26.3475213144	0\\
26.34755055174	0\\
26.34757978908	0\\
26.34760902642	0\\
26.34763826376	0\\
26.3476675011	0\\
26.34769673844	0\\
26.34772597578	0\\
26.34775521312	0\\
26.34778445046	0\\
26.3478136878	0\\
26.34784292514	0\\
26.34787216248	0\\
26.34790139982	0\\
26.34793063716	0\\
26.3479598745	0\\
26.34798911184	0\\
26.34801834918	0\\
26.34804758652	0\\
26.34807682386	0\\
26.3481060612	0\\
26.34813529854	0\\
26.34816453588	0\\
26.34819377322	0\\
26.34822301056	0\\
26.3482522479	0\\
26.34828148524	0\\
26.34831072258	0\\
26.34833995992	0\\
26.34836919726	0\\
26.3483984346	0\\
26.34842767194	0\\
26.34845690928	0\\
26.34848614662	0\\
26.34851538396	0\\
26.3485446213	0\\
26.34857385864	0\\
26.34860309598	0\\
26.34863233332	0\\
26.34866157066	0\\
26.348690808	0\\
26.34872004534	0\\
26.34874928268	0\\
26.34877852002	0\\
26.34880775736	0\\
26.3488369947	0\\
26.34886623204	0\\
26.34889546938	0\\
26.34892470672	0\\
26.34895394406	0\\
26.3489831814	0\\
26.34901241874	0\\
26.34904165608	0\\
26.34907089342	0\\
26.34910013076	0\\
26.3491293681	0\\
26.34915860544	0\\
26.34918784278	0\\
26.34921708012	0\\
26.34924631746	0\\
26.3492755548	0\\
26.34930479214	0\\
26.34933402948	0\\
26.34936326682	0\\
26.34939250416	0\\
26.3494217415	0\\
26.34945097884	0\\
26.34948021618	0\\
26.34950945352	0\\
26.34953869086	0\\
26.3495679282	0\\
26.34959716554	0\\
26.34962640288	0\\
26.34965564022	0\\
26.34968487756	0\\
26.3497141149	0\\
26.34974335224	0\\
26.34977258958	0\\
26.34980182692	0\\
26.34983106426	0\\
26.3498603016	0\\
26.34988953894	0\\
26.34991877628	0\\
26.34994801362	0\\
26.34997725096	0\\
26.3500064883	0\\
26.35003572564	0\\
26.35006496298	0\\
26.35009420032	0\\
26.35012343766	0\\
26.350152675	0\\
26.35018191234	0\\
26.35021114968	0\\
26.35024038702	0\\
26.35026962436	0\\
26.3502988617	0\\
26.35032809904	0\\
26.35035733638	0\\
26.35038657372	0\\
26.35041581106	0\\
26.3504450484	0\\
26.35047428574	0\\
26.35050352308	0\\
26.35053276042	0\\
26.35056199776	0\\
26.3505912351	0\\
26.35062047244	0\\
26.35064970978	0\\
26.35067894712	0\\
26.35070818446	0\\
26.3507374218	0\\
26.35076665914	0\\
26.35079589648	0\\
26.35082513382	0\\
26.35085437116	0\\
26.3508836085	0\\
26.35091284584	0\\
26.35094208318	0\\
26.35097132052	0\\
26.35100055786	0\\
26.3510297952	0\\
26.35105903254	0\\
26.35108826988	0\\
26.35111750722	0\\
26.35114674456	0\\
26.3511759819	0\\
26.35120521924	0\\
26.35123445658	0\\
26.35126369392	0\\
26.35129293126	0\\
26.3513221686	0\\
26.35135140594	0\\
26.35138064328	0\\
26.35140988062	0\\
26.35143911796	0\\
26.3514683553	0\\
26.35149759264	0\\
26.35152682998	0\\
26.35155606732	0\\
26.35158530466	0\\
26.351614542	0\\
26.35164377934	0\\
26.35167301668	0\\
26.35170225402	0\\
26.35173149136	0\\
26.3517607287	0\\
26.35178996604	0\\
26.35181920338	0\\
26.35184844072	0\\
26.35187767806	0\\
26.3519069154	0\\
26.35193615274	0\\
26.35196539008	0\\
26.35199462742	0\\
26.35202386476	0\\
26.3520531021	0\\
26.35208233944	0\\
26.35211157678	0\\
26.35214081412	0\\
26.35217005146	0\\
26.3521992888	0\\
26.35222852614	0\\
26.35225776348	0\\
26.35228700082	0\\
26.35231623816	0\\
26.3523454755	0\\
26.35237471284	0\\
26.35240395018	0\\
26.35243318752	0\\
26.35246242486	0\\
26.3524916622	0\\
26.35252089954	0\\
26.35255013688	0\\
26.35257937422	0\\
26.35260861156	0\\
26.3526378489	0\\
26.35266708624	0\\
26.35269632358	0\\
26.35272556092	0\\
26.35275479826	0\\
26.3527840356	0\\
26.35281327294	0\\
26.35284251028	0\\
26.35287174762	0\\
26.35290098496	0\\
26.3529302223	0\\
26.35295945964	0\\
26.35298869698	0\\
26.35301793432	0\\
26.35304717166	0\\
26.353076409	0\\
26.35310564634	0\\
26.35313488368	0\\
26.35316412102	0\\
26.35319335836	0\\
26.3532225957	0\\
26.35325183304	0\\
26.35328107038	0\\
26.35331030772	0\\
26.35333954506	0\\
26.3533687824	0\\
26.35339801974	0\\
26.35342725708	0\\
26.35345649442	0\\
26.35348573176	0\\
26.3535149691	0\\
26.35354420644	0\\
26.35357344378	0\\
26.35360268112	0\\
26.35363191846	0\\
26.3536611558	0\\
26.35369039314	0\\
26.35371963048	0\\
26.35374886782	0\\
26.35377810516	0\\
26.3538073425	0\\
26.35383657984	0\\
26.35386581718	0\\
26.35389505452	0\\
26.35392429186	0\\
26.3539535292	0\\
26.35398276654	0\\
26.35401200388	0\\
26.35404124122	0\\
26.35407047856	0\\
26.3540997159	0\\
26.35412895324	0\\
26.35415819058	0\\
26.35418742792	0\\
26.35421666526	0\\
26.3542459026	0\\
26.35427513994	0\\
26.35430437728	0\\
26.35433361462	0\\
26.35436285196	0\\
26.3543920893	0\\
26.35442132664	0\\
26.35445056398	0\\
26.35447980132	0\\
26.35450903866	0\\
26.354538276	0\\
26.35456751334	0\\
26.35459675068	0\\
26.35462598802	0\\
26.35465522536	0\\
26.3546844627	0\\
26.35471370004	0\\
26.35474293738	0\\
26.35477217472	0\\
26.35480141206	0\\
26.3548306494	0\\
26.35485988674	0\\
26.35488912408	0\\
26.35491836142	0\\
26.35494759876	0\\
26.3549768361	0\\
26.35500607344	0\\
26.35503531078	0\\
26.35506454812	0\\
26.35509378546	0\\
26.3551230228	0\\
26.35515226014	0\\
26.35518149748	0\\
26.35521073482	0\\
26.35523997216	0\\
26.3552692095	0\\
26.35529844684	0\\
26.35532768418	0\\
26.35535692152	0\\
26.35538615886	0\\
26.3554153962	0\\
26.35544463354	0\\
26.35547387088	0\\
26.35550310822	0\\
26.35553234556	0\\
26.3555615829	0\\
26.35559082024	0\\
26.35562005758	0\\
26.35564929492	0\\
26.35567853226	0\\
26.3557077696	0\\
26.35573700694	0\\
26.35576624428	0\\
26.35579548162	0\\
26.35582471896	0\\
26.3558539563	0\\
26.35588319364	0\\
26.35591243098	0\\
26.35594166832	0\\
26.35597090566	0\\
26.356000143	0\\
26.35602938034	0\\
26.35605861768	0\\
26.35608785502	0\\
26.35611709236	0\\
26.3561463297	0\\
26.35617556704	0\\
26.35620480438	0\\
26.35623404172	0\\
26.35626327906	0\\
26.3562925164	0\\
26.35632175374	0\\
26.35635099108	0\\
26.35638022842	0\\
26.35640946576	0\\
26.3564387031	0\\
26.35646794044	0\\
26.35649717778	0\\
26.35652641512	0\\
26.35655565246	0\\
26.3565848898	0\\
26.35661412714	0\\
26.35664336448	0\\
26.35667260182	0\\
26.35670183916	0\\
26.3567310765	0\\
26.35676031384	0\\
26.35678955118	0\\
26.35681878852	0\\
26.35684802586	0\\
26.3568772632	0\\
26.35690650054	0\\
26.35693573788	0\\
26.35696497522	0\\
26.35699421256	0\\
26.3570234499	0\\
26.35705268724	0\\
26.35708192458	0\\
26.35711116192	0\\
26.35714039926	0\\
26.3571696366	0\\
26.35719887394	0\\
26.35722811128	0\\
26.35725734862	0\\
26.35728658596	0\\
26.3573158233	0\\
26.35734506064	0\\
26.35737429798	0\\
26.35740353532	0\\
26.35743277266	0\\
26.35746201	0\\
26.35749124734	0\\
26.35752048468	0\\
26.35754972202	0\\
26.35757895936	0\\
26.3576081967	0\\
26.35763743404	0\\
26.35766667138	0\\
26.35769590872	0\\
26.35772514606	0\\
26.3577543834	0\\
26.35778362074	0\\
26.35781285808	0\\
26.35784209542	0\\
26.35787133276	0\\
26.3579005701	0\\
26.35792980744	0\\
26.35795904478	0\\
26.35798828212	0\\
26.35801751946	0\\
26.3580467568	0\\
26.35807599414	0\\
26.35810523148	0\\
26.35813446882	0\\
26.35816370616	0\\
26.3581929435	0\\
26.35822218084	0\\
26.35825141818	0\\
26.35828065552	0\\
26.35830989286	0\\
26.3583391302	0\\
26.35836836754	0\\
26.35839760488	0\\
26.35842684222	0\\
26.35845607956	0\\
26.3584853169	0\\
26.35851455424	0\\
26.35854379158	0\\
26.35857302892	0\\
26.35860226626	0\\
26.3586315036	0\\
26.35866074094	0\\
26.35868997828	0\\
26.35871921562	0\\
26.35874845296	0\\
26.3587776903	0\\
26.35880692764	0\\
26.35883616498	0\\
26.35886540232	0\\
26.35889463966	0\\
26.358923877	0\\
26.35895311434	0\\
26.35898235168	0\\
26.35901158902	0\\
26.35904082636	0\\
26.3590700637	0\\
26.35909930104	0\\
26.35912853838	0\\
26.35915777572	0\\
26.35918701306	0\\
26.3592162504	0\\
26.35924548774	0\\
26.35927472508	0\\
26.35930396242	0\\
26.35933319976	0\\
26.3593624371	0\\
26.35939167444	0\\
26.35942091178	0\\
26.35945014912	0\\
26.35947938646	0\\
26.3595086238	0\\
26.35953786114	0\\
26.35956709848	0\\
26.35959633582	0\\
26.35962557316	0\\
26.3596548105	0\\
26.35968404784	0\\
26.35971328518	0\\
26.35974252252	0\\
26.35977175986	0\\
26.3598009972	0\\
26.35983023454	0\\
26.35985947188	0\\
26.35988870922	0\\
26.35991794656	0\\
26.3599471839	0\\
26.35997642124	0\\
26.36000565858	0\\
26.36003489592	0\\
26.36006413326	0\\
26.3600933706	0\\
26.36012260794	0\\
26.36015184528	0\\
26.36018108262	0\\
26.36021031996	0\\
26.3602395573	0\\
26.36026879464	0\\
26.36029803198	0\\
26.36032726932	0\\
26.36035650666	0\\
26.360385744	0\\
26.36041498134	0\\
26.36044421868	0\\
26.36047345602	0\\
26.36050269336	0\\
26.3605319307	0\\
26.36056116804	0\\
26.36059040538	0\\
26.36061964272	0\\
26.36064888006	0\\
26.3606781174	0\\
26.36070735474	0\\
26.36073659208	0\\
26.36076582942	0\\
26.36079506676	0\\
26.3608243041	0\\
26.36085354144	0\\
26.36088277878	0\\
26.36091201612	0\\
26.36094125346	0\\
26.3609704908	0\\
26.36099972814	0\\
26.36102896548	0\\
26.36105820282	0\\
26.36108744016	0\\
26.3611166775	0\\
26.36114591484	0\\
26.36117515218	0\\
26.36120438952	0\\
26.36123362686	0\\
26.3612628642	0\\
26.36129210154	0\\
26.36132133888	0\\
26.36135057622	0\\
26.36137981356	0\\
26.3614090509	0\\
26.36143828824	0\\
26.36146752558	0\\
26.36149676292	0\\
26.36152600026	0\\
26.3615552376	0\\
26.36158447494	0\\
26.36161371228	0\\
26.36164294962	0\\
26.36167218696	0\\
26.3617014243	0\\
26.36173066164	0\\
26.36175989898	0\\
26.36178913632	0\\
26.36181837366	0\\
26.361847611	0\\
26.36187684834	0\\
26.36190608568	0\\
26.36193532302	0\\
26.36196456036	0\\
26.3619937977	0\\
26.36202303504	0\\
26.36205227238	0\\
26.36208150972	0\\
26.36211074706	0\\
26.3621399844	0\\
26.36216922174	0\\
26.36219845908	0\\
26.36222769642	0\\
26.36225693376	0\\
26.3622861711	0\\
26.36231540844	0\\
26.36234464578	0\\
26.36237388312	0\\
26.36240312046	0\\
26.3624323578	0\\
26.36246159514	0\\
26.36249083248	0\\
26.36252006982	0\\
26.36254930716	0\\
26.3625785445	0\\
26.36260778184	0\\
26.36263701918	0\\
26.36266625652	0\\
26.36269549386	0\\
26.3627247312	0\\
26.36275396854	0\\
26.36278320588	0\\
26.36281244322	0\\
26.36284168056	0\\
26.3628709179	0\\
26.36290015524	0\\
26.36292939258	0\\
26.36295862992	0\\
26.36298786726	0\\
26.3630171046	0\\
26.36304634194	0\\
26.36307557928	0\\
26.36310481662	0\\
26.36313405396	0\\
26.3631632913	0\\
26.36319252864	0\\
26.36322176598	0\\
26.36325100332	0\\
26.36328024066	0\\
26.363309478	0\\
26.36333871534	0\\
26.36336795268	0\\
26.36339719002	0\\
26.36342642736	0\\
26.3634556647	0\\
26.36348490204	0\\
26.36351413938	0\\
26.36354337672	0\\
26.36357261406	0\\
26.3636018514	0\\
26.36363108874	0\\
26.36366032608	0\\
26.36368956342	0\\
26.36371880076	0\\
26.3637480381	0\\
26.36377727544	0\\
26.36380651278	0\\
26.36383575012	0\\
26.36386498746	0\\
26.3638942248	0\\
26.36392346214	0\\
26.36395269948	0\\
26.36398193682	0\\
26.36401117416	0\\
26.3640404115	0\\
26.36406964884	0\\
26.36409888618	0\\
26.36412812352	0\\
26.36415736086	0\\
26.3641865982	0\\
26.36421583554	0\\
26.36424507288	0\\
26.36427431022	0\\
26.36430354756	0\\
26.3643327849	0\\
26.36436202224	0\\
26.36439125958	0\\
26.36442049692	0\\
26.36444973426	0\\
26.3644789716	0\\
26.36450820894	0\\
26.36453744628	0\\
26.36456668362	0\\
26.36459592096	0\\
26.3646251583	0\\
26.36465439564	0\\
26.36468363298	0\\
26.36471287032	0\\
26.36474210766	0\\
26.364771345	0\\
26.36480058234	0\\
26.36482981968	0\\
26.36485905702	0\\
26.36488829436	0\\
26.3649175317	0\\
26.36494676904	0\\
26.36497600638	0\\
26.36500524372	0\\
26.36503448106	0\\
26.3650637184	0\\
26.36509295574	0\\
26.36512219308	0\\
26.36515143042	0\\
26.36518066776	0\\
26.3652099051	0\\
26.36523914244	0\\
26.36526837978	0\\
26.36529761712	0\\
26.36532685446	0\\
26.3653560918	0\\
26.36538532914	0\\
26.36541456648	0\\
26.36544380382	0\\
26.36547304116	0\\
26.3655022785	0\\
26.36553151584	0\\
26.36556075318	0\\
26.36558999052	0\\
26.36561922786	0\\
26.3656484652	0\\
26.36567770254	0\\
26.36570693988	0\\
26.36573617722	0\\
26.36576541456	0\\
26.3657946519	0\\
26.36582388924	0\\
26.36585312658	0\\
26.36588236392	0\\
26.36591160126	0\\
26.3659408386	0\\
26.36597007594	0\\
26.36599931328	0\\
26.36602855062	0\\
26.36605778796	0\\
26.3660870253	0\\
26.36611626264	0\\
26.36614549998	0\\
26.36617473732	0\\
26.36620397466	0\\
26.366233212	0\\
26.36626244934	0\\
26.36629168668	0\\
26.36632092402	0\\
26.36635016136	0\\
26.3663793987	0\\
26.36640863604	0\\
26.36643787338	0\\
26.36646711072	0\\
26.36649634806	0\\
26.3665255854	0\\
26.36655482274	0\\
26.36658406008	0\\
26.36661329742	0\\
26.36664253476	0\\
26.3666717721	0\\
26.36670100944	0\\
26.36673024678	0\\
26.36675948412	0\\
26.36678872146	0\\
26.3668179588	0\\
26.36684719614	0\\
26.36687643348	0\\
26.36690567082	0\\
26.36693490816	0\\
26.3669641455	0\\
26.36699338284	0\\
26.36702262018	0\\
26.36705185752	0\\
26.36708109486	0\\
26.3671103322	0\\
26.36713956954	0\\
26.36716880688	0\\
26.36719804422	0\\
26.36722728156	0\\
26.3672565189	0\\
26.36728575624	0\\
26.36731499358	0\\
26.36734423092	0\\
26.36737346826	0\\
26.3674027056	0\\
26.36743194294	0\\
26.36746118028	0\\
26.36749041762	0\\
26.36751965496	0\\
26.3675488923	0\\
26.36757812964	0\\
26.36760736698	0\\
26.36763660432	0\\
26.36766584166	0\\
26.367695079	0\\
26.36772431634	0\\
26.36775355368	0\\
26.36778279102	0\\
26.36781202836	0\\
26.3678412657	0\\
26.36787050304	0\\
26.36789974038	0\\
26.36792897772	0\\
26.36795821506	0\\
26.3679874524	0\\
26.36801668974	0\\
26.36804592708	0\\
26.36807516442	0\\
26.36810440176	0\\
26.3681336391	0\\
26.36816287644	0\\
26.36819211378	0\\
26.36822135112	0\\
26.36825058846	0\\
26.3682798258	0\\
26.36830906314	0\\
26.36833830048	0\\
26.36836753782	0\\
26.36839677516	0\\
26.3684260125	0\\
26.36845524984	0\\
26.36848448718	0\\
26.36851372452	0\\
26.36854296186	0\\
26.3685721992	0\\
26.36860143654	0\\
26.36863067388	0\\
26.36865991122	0\\
26.36868914856	0\\
26.3687183859	0\\
26.36874762324	0\\
26.36877686058	0\\
26.36880609792	0\\
26.36883533526	0\\
26.3688645726	0\\
26.36889380994	0\\
26.36892304728	0\\
26.36895228462	0\\
26.36898152196	0\\
26.3690107593	0\\
26.36903999664	0\\
26.36906923398	0\\
26.36909847132	0\\
26.36912770866	0\\
26.369156946	0\\
26.36918618334	0\\
26.36921542068	0\\
26.36924465802	0\\
26.36927389536	0\\
26.3693031327	0\\
26.36933237004	0\\
26.36936160738	0\\
26.36939084472	0\\
26.36942008206	0\\
26.3694493194	0\\
26.36947855674	0\\
26.36950779408	0\\
26.36953703142	0\\
26.36956626876	0\\
26.3695955061	0\\
26.36962474344	0\\
26.36965398078	0\\
26.36968321812	0\\
26.36971245546	0\\
26.3697416928	0\\
26.36977093014	0\\
26.36980016748	0\\
26.36982940482	0\\
26.36985864216	0\\
26.3698878795	0\\
26.36991711684	0\\
26.36994635418	0\\
26.36997559152	0\\
26.37000482886	0\\
26.3700340662	0\\
26.37006330354	0\\
26.37009254088	0\\
26.37012177822	0\\
26.37015101556	0\\
26.3701802529	0\\
26.37020949024	0\\
26.37023872758	0\\
26.37026796492	0\\
26.37029720226	0\\
26.3703264396	0\\
26.37035567694	0\\
26.37038491428	0\\
26.37041415162	0\\
26.37044338896	0\\
26.3704726263	0\\
26.37050186364	0\\
26.37053110098	0\\
26.37056033832	0\\
26.37058957566	0\\
26.370618813	0\\
26.37064805034	0\\
26.37067728768	0\\
26.37070652502	0\\
26.37073576236	0\\
26.3707649997	0\\
26.37079423704	0\\
26.37082347438	0\\
26.37085271172	0\\
26.37088194906	0\\
26.3709111864	0\\
26.37094042374	0\\
26.37096966108	0\\
26.37099889842	0\\
26.37102813576	0\\
26.3710573731	0\\
26.37108661044	0\\
26.37111584778	0\\
26.37114508512	0\\
26.37117432246	0\\
26.3712035598	0\\
26.37123279714	0\\
26.37126203448	0\\
26.37129127182	0\\
26.37132050916	0\\
26.3713497465	0\\
26.37137898384	0\\
26.37140822118	0\\
26.37143745852	0\\
26.37146669586	0\\
26.3714959332	0\\
26.37152517054	0\\
26.37155440788	0\\
26.37158364522	0\\
26.37161288256	0\\
26.3716421199	0\\
26.37167135724	0\\
26.37170059458	0\\
26.37172983192	0\\
26.37175906926	0\\
26.3717883066	0\\
26.37181754394	0\\
26.37184678128	0\\
26.37187601862	0\\
26.37190525596	0\\
26.3719344933	0\\
26.37196373064	0\\
26.37199296798	0\\
26.37202220532	0\\
26.37205144266	0\\
26.37208068	0\\
26.37210991734	0\\
26.37213915468	0\\
26.37216839202	0\\
26.37219762936	0\\
26.3722268667	0\\
26.37225610404	0\\
26.37228534138	0\\
26.37231457872	0\\
26.37234381606	0\\
26.3723730534	0\\
26.37240229074	0\\
26.37243152808	0\\
26.37246076542	0\\
26.37249000276	0\\
26.3725192401	0\\
26.37254847744	0\\
26.37257771478	0\\
26.37260695212	0\\
26.37263618946	0\\
26.3726654268	0\\
26.37269466414	0\\
26.37272390148	0\\
26.37275313882	0\\
26.37278237616	0\\
26.3728116135	0\\
26.37284085084	0\\
26.37287008818	0\\
26.37289932552	0\\
26.37292856286	0\\
26.3729578002	0\\
26.37298703754	0\\
26.37301627488	0\\
26.37304551222	0\\
26.37307474956	0\\
26.3731039869	0\\
26.37313322424	0\\
26.37316246158	0\\
26.37319169892	0\\
26.37322093626	0\\
26.3732501736	0\\
26.37327941094	0\\
26.37330864828	0\\
26.37333788562	0\\
26.37336712296	0\\
26.3733963603	0\\
26.37342559764	0\\
26.37345483498	0\\
26.37348407232	0\\
26.37351330966	0\\
26.373542547	0\\
26.37357178434	0\\
26.37360102168	0\\
26.37363025902	0\\
26.37365949636	0\\
26.3736887337	0\\
26.37371797104	0\\
26.37374720838	0\\
26.37377644572	0\\
26.37380568306	0\\
26.3738349204	0\\
26.37386415774	0\\
26.37389339508	0\\
26.37392263242	0\\
26.37395186976	0\\
26.3739811071	0\\
26.37401034444	0\\
26.37403958178	0\\
26.37406881912	0\\
26.37409805646	0\\
26.3741272938	0\\
26.37415653114	0\\
26.37418576848	0\\
26.37421500582	0\\
26.37424424316	0\\
26.3742734805	0\\
26.37430271784	0\\
26.37433195518	0\\
26.37436119252	0\\
26.37439042986	0\\
26.3744196672	0\\
26.37444890454	0\\
26.37447814188	0\\
26.37450737922	0\\
26.37453661656	0\\
26.3745658539	0\\
26.37459509124	0\\
26.37462432858	0\\
26.37465356592	0\\
26.37468280326	0\\
26.3747120406	0\\
26.37474127794	0\\
26.37477051528	0\\
26.37479975262	0\\
26.37482898996	0\\
26.3748582273	0\\
26.37488746464	0\\
26.37491670198	0\\
26.37494593932	0\\
26.37497517666	0\\
26.375004414	0\\
26.37503365134	0\\
26.37506288868	0\\
26.37509212602	0\\
26.37512136336	0\\
26.3751506007	0\\
26.37517983804	0\\
26.37520907538	0\\
26.37523831272	0\\
26.37526755006	0\\
26.3752967874	0\\
26.37532602474	0\\
26.37535526208	0\\
26.37538449942	0\\
26.37541373676	0\\
26.3754429741	0\\
26.37547221144	0\\
26.37550144878	0\\
26.37553068612	0\\
26.37555992346	0\\
26.3755891608	0\\
26.37561839814	0\\
26.37564763548	0\\
26.37567687282	0\\
26.37570611016	0\\
26.3757353475	0\\
26.37576458484	0\\
26.37579382218	0\\
26.37582305952	0\\
26.37585229686	0\\
26.3758815342	0\\
26.37591077154	0\\
26.37594000888	0\\
26.37596924622	0\\
26.37599848356	0\\
26.3760277209	0\\
26.37605695824	0\\
26.37608619558	0\\
26.37611543292	0\\
26.37614467026	0\\
26.3761739076	0\\
26.37620314494	0\\
26.37623238228	0\\
26.37626161962	0\\
26.37629085696	0\\
26.3763200943	0\\
26.37634933164	0\\
26.37637856898	0\\
26.37640780632	0\\
26.37643704366	0\\
26.376466281	0\\
26.37649551834	0\\
26.37652475568	0\\
26.37655399302	0\\
26.37658323036	0\\
26.3766124677	0\\
26.37664170504	0\\
26.37667094238	0\\
26.37670017972	0\\
26.37672941706	0\\
26.3767586544	0\\
26.37678789174	0\\
26.37681712908	0\\
26.37684636642	0\\
26.37687560376	0\\
26.3769048411	0\\
26.37693407844	0\\
26.37696331578	0\\
26.37699255312	0\\
26.37702179046	0\\
26.3770510278	0\\
26.37708026514	0\\
26.37710950248	0\\
26.37713873982	0\\
26.37716797716	0\\
26.3771972145	0\\
26.37722645184	0\\
26.37725568918	0\\
26.37728492652	0\\
26.37731416386	0\\
26.3773434012	0\\
26.37737263854	0\\
26.37740187588	0\\
26.37743111322	0\\
26.37746035056	0\\
26.3774895879	0\\
26.37751882524	0\\
26.37754806258	0\\
26.37757729992	0\\
26.37760653726	0\\
26.3776357746	0\\
26.37766501194	0\\
26.37769424928	0\\
26.37772348662	0\\
26.37775272396	0\\
26.3777819613	0\\
26.37781119864	0\\
26.37784043598	0\\
26.37786967332	0\\
26.37789891066	0\\
26.377928148	0\\
26.37795738534	0\\
26.37798662268	0\\
26.37801586002	0\\
26.37804509736	0\\
26.3780743347	0\\
26.37810357204	0\\
26.37813280938	0\\
26.37816204672	0\\
26.37819128406	0\\
26.3782205214	0\\
26.37824975874	0\\
26.37827899608	0\\
26.37830823342	0\\
26.37833747076	0\\
26.3783667081	0\\
26.37839594544	0\\
26.37842518278	0\\
26.37845442012	0\\
26.37848365746	0\\
26.3785128948	0\\
26.37854213214	0\\
26.37857136948	0\\
26.37860060682	0\\
26.37862984416	0\\
26.3786590815	0\\
26.37868831884	0\\
26.37871755618	0\\
26.37874679352	0\\
26.37877603086	0\\
26.3788052682	0\\
26.37883450554	0\\
26.37886374288	0\\
26.37889298022	0\\
26.37892221756	0\\
26.3789514549	0\\
26.37898069224	0\\
26.37900992958	0\\
26.37903916692	0\\
26.37906840426	0\\
26.3790976416	0\\
26.37912687894	0\\
26.37915611628	0\\
26.37918535362	0\\
26.37921459096	0\\
26.3792438283	0\\
26.37927306564	0\\
26.37930230298	0\\
26.37933154032	0\\
26.37936077766	0\\
26.379390015	0\\
26.37941925234	0\\
26.37944848968	0\\
26.37947772702	0\\
26.37950696436	0\\
26.3795362017	0\\
26.37956543904	0\\
26.37959467638	0\\
26.37962391372	0\\
26.37965315106	0\\
26.3796823884	0\\
26.37971162574	0\\
26.37974086308	0\\
26.37977010042	0\\
26.37979933776	0\\
26.3798285751	0\\
26.37985781244	0\\
26.37988704978	0\\
26.37991628712	0\\
26.37994552446	0\\
26.3799747618	0\\
26.38000399914	0\\
26.38003323648	0\\
26.38006247382	0\\
26.38009171116	0\\
26.3801209485	0\\
26.38015018584	0\\
26.38017942318	0\\
26.38020866052	0\\
26.38023789786	0\\
26.3802671352	0\\
26.38029637254	0\\
26.38032560988	0\\
26.38035484722	0\\
26.38038408456	0\\
26.3804133219	0\\
26.38044255924	0\\
26.38047179658	0\\
26.38050103392	0\\
26.38053027126	0\\
26.3805595086	0\\
26.38058874594	0\\
26.38061798328	0\\
26.38064722062	0\\
26.38067645796	0\\
26.3807056953	0\\
26.38073493264	0\\
26.38076416998	0\\
26.38079340732	0\\
26.38082264466	0\\
26.380851882	0\\
26.38088111934	0\\
26.38091035668	0\\
26.38093959402	0\\
26.38096883136	0\\
26.3809980687	0\\
26.38102730604	0\\
26.38105654338	0\\
26.38108578072	0\\
26.38111501806	0\\
26.3811442554	0\\
26.38117349274	0\\
26.38120273008	0\\
26.38123196742	0\\
26.38126120476	0\\
26.3812904421	0\\
26.38131967944	0\\
26.38134891678	0\\
26.38137815412	0\\
26.38140739146	0\\
26.3814366288	0\\
26.38146586614	0\\
26.38149510348	0\\
26.38152434082	0\\
26.38155357816	0\\
26.3815828155	0\\
26.38161205284	0\\
26.38164129018	0\\
26.38167052752	0\\
26.38169976486	0\\
26.3817290022	0\\
26.38175823954	0\\
26.38178747688	0\\
26.38181671422	0\\
26.38184595156	0\\
26.3818751889	0\\
26.38190442624	0\\
26.38193366358	0\\
26.38196290092	0\\
26.38199213826	0\\
26.3820213756	0\\
26.38205061294	0\\
26.38207985028	0\\
26.38210908762	0\\
26.38213832496	0\\
26.3821675623	0\\
26.38219679964	0\\
26.38222603698	0\\
26.38225527432	0\\
26.38228451166	0\\
26.382313749	0\\
26.38234298634	0\\
26.38237222368	0\\
26.38240146102	0\\
26.38243069836	0\\
26.3824599357	0\\
26.38248917304	0\\
26.38251841038	0\\
26.38254764772	0\\
26.38257688506	0\\
26.3826061224	0\\
26.38263535974	0\\
26.38266459708	0\\
26.38269383442	0\\
26.38272307176	0\\
26.3827523091	0\\
26.38278154644	0\\
26.38281078378	0\\
26.38284002112	0\\
26.38286925846	0\\
26.3828984958	0\\
26.38292773314	0\\
26.38295697048	0\\
26.38298620782	0\\
26.38301544516	0\\
26.3830446825	0\\
26.38307391984	0\\
26.38310315718	0\\
26.38313239452	0\\
26.38316163186	0\\
26.3831908692	0\\
26.38322010654	0\\
26.38324934388	0\\
26.38327858122	0\\
26.38330781856	0\\
26.3833370559	0\\
26.38336629324	0\\
26.38339553058	0\\
26.38342476792	0\\
26.38345400526	0\\
26.3834832426	0\\
26.38351247994	0\\
26.38354171728	0\\
26.38357095462	0\\
26.38360019196	0\\
26.3836294293	0\\
26.38365866664	0\\
26.38368790398	0\\
26.38371714132	0\\
26.38374637866	0\\
26.383775616	0\\
26.38380485334	0\\
26.38383409068	0\\
26.38386332802	0\\
26.38389256536	0\\
26.3839218027	0\\
26.38395104004	0\\
26.38398027738	0\\
26.38400951472	0\\
26.38403875206	0\\
26.3840679894	0\\
26.38409722674	0\\
26.38412646408	0\\
26.38415570142	0\\
26.38418493876	0\\
26.3842141761	0\\
26.38424341344	0\\
26.38427265078	0\\
26.38430188812	0\\
26.38433112546	0\\
26.3843603628	0\\
26.38438960014	0\\
26.38441883748	0\\
26.38444807482	0\\
26.38447731216	0\\
26.3845065495	0\\
26.38453578684	0\\
26.38456502418	0\\
26.38459426152	0\\
26.38462349886	0\\
26.3846527362	0\\
26.38468197354	0\\
26.38471121088	0\\
26.38474044822	0\\
26.38476968556	0\\
26.3847989229	0\\
26.38482816024	0\\
26.38485739758	0\\
26.38488663492	0\\
26.38491587226	0\\
26.3849451096	0\\
26.38497434694	0\\
26.38500358428	0\\
26.38503282162	0\\
26.38506205896	0\\
26.3850912963	0\\
26.38512053364	0\\
26.38514977098	0\\
26.38517900832	0\\
26.38520824566	0\\
26.385237483	0\\
26.38526672034	0\\
26.38529595768	0\\
26.38532519502	0\\
26.38535443236	0\\
26.3853836697	0\\
26.38541290704	0\\
26.38544214438	0\\
26.38547138172	0\\
26.38550061906	0\\
26.3855298564	0\\
26.38555909374	0\\
26.38558833108	0\\
26.38561756842	0\\
26.38564680576	0\\
26.3856760431	0\\
26.38570528044	0\\
26.38573451778	0\\
26.38576375512	0\\
26.38579299246	0\\
26.3858222298	0\\
26.38585146714	0\\
26.38588070448	0\\
26.38590994182	0\\
26.38593917916	0\\
26.3859684165	0\\
26.38599765384	0\\
26.38602689118	0\\
26.38605612852	0\\
26.38608536586	0\\
26.3861146032	0\\
26.38614384054	0\\
26.38617307788	0\\
26.38620231522	0\\
26.38623155256	0\\
26.3862607899	0\\
26.38629002724	0\\
26.38631926458	0\\
26.38634850192	0\\
26.38637773926	0\\
26.3864069766	0\\
26.38643621394	0\\
26.38646545128	0\\
26.38649468862	0\\
26.38652392596	0\\
26.3865531633	0\\
26.38658240064	0\\
26.38661163798	0\\
26.38664087532	0\\
26.38667011266	0\\
26.38669935	0\\
26.38672858734	0\\
26.38675782468	0\\
26.38678706202	0\\
26.38681629936	0\\
26.3868455367	0\\
26.38687477404	0\\
26.38690401138	0\\
26.38693324872	0\\
26.38696248606	0\\
26.3869917234	0\\
26.38702096074	0\\
26.38705019808	0\\
26.38707943542	0\\
26.38710867276	0\\
26.3871379101	0\\
26.38716714744	0\\
26.38719638478	0\\
26.38722562212	0\\
26.38725485946	0\\
26.3872840968	0\\
26.38731333414	0\\
26.38734257148	0\\
26.38737180882	0\\
26.38740104616	0\\
26.3874302835	0\\
26.38745952084	0\\
26.38748875818	0\\
26.38751799552	0\\
26.38754723286	0\\
26.3875764702	0\\
26.38760570754	0\\
26.38763494488	0\\
26.38766418222	0\\
26.38769341956	0\\
26.3877226569	0\\
26.38775189424	0\\
26.38778113158	0\\
26.38781036892	0\\
26.38783960626	0\\
26.3878688436	0\\
26.38789808094	0\\
26.38792731828	0\\
26.38795655562	0\\
26.38798579296	0\\
26.3880150303	0\\
26.38804426764	0\\
26.38807350498	0\\
26.38810274232	0\\
26.38813197966	0\\
26.388161217	0\\
26.38819045434	0\\
26.38821969168	0\\
26.38824892902	0\\
26.38827816636	0\\
26.3883074037	0\\
26.38833664104	0\\
26.38836587838	0\\
26.38839511572	0\\
26.38842435306	0\\
26.3884535904	0\\
26.38848282774	0\\
26.38851206508	0\\
26.38854130242	0\\
26.38857053976	0\\
26.3885997771	0\\
26.38862901444	0\\
26.38865825178	0\\
26.38868748912	0\\
26.38871672646	0\\
26.3887459638	0\\
26.38877520114	0\\
26.38880443848	0\\
26.38883367582	0\\
26.38886291316	0\\
26.3888921505	0\\
26.38892138784	0\\
26.38895062518	0\\
26.38897986252	0\\
26.38900909986	0\\
26.3890383372	0\\
26.38906757454	0\\
26.38909681188	0\\
26.38912604922	0\\
26.38915528656	0\\
26.3891845239	0\\
26.38921376124	0\\
26.38924299858	0\\
26.38927223592	0\\
26.38930147326	0\\
26.3893307106	0\\
26.38935994794	0\\
26.38938918528	0\\
26.38941842262	0\\
26.38944765996	0\\
26.3894768973	0\\
26.38950613464	0\\
26.38953537198	0\\
26.38956460932	0\\
26.38959384666	0\\
26.389623084	0\\
26.38965232134	0\\
26.38968155868	0\\
26.38971079602	0\\
26.38974003336	0\\
26.3897692707	0\\
26.38979850804	0\\
26.38982774538	0\\
26.38985698272	0\\
26.38988622006	0\\
26.3899154574	0\\
26.38994469474	0\\
26.38997393208	0\\
26.39000316942	0\\
26.39003240676	0\\
26.3900616441	0\\
26.39009088144	0\\
26.39012011878	0\\
26.39014935612	0\\
26.39017859346	0\\
26.3902078308	0\\
26.39023706814	0\\
26.39026630548	0\\
26.39029554282	0\\
26.39032478016	0\\
26.3903540175	0\\
26.39038325484	0\\
26.39041249218	0\\
26.39044172952	0\\
26.39047096686	0\\
26.3905002042	0\\
26.39052944154	0\\
26.39055867888	0\\
26.39058791622	0\\
26.39061715356	0\\
26.3906463909	0\\
26.39067562824	0\\
26.39070486558	0\\
26.39073410292	0\\
26.39076334026	0\\
26.3907925776	0\\
26.39082181494	0\\
26.39085105228	0\\
26.39088028962	0\\
26.39090952696	0\\
26.3909387643	0\\
26.39096800164	0\\
26.39099723898	0\\
26.39102647632	0\\
26.39105571366	0\\
26.391084951	0\\
26.39111418834	0\\
26.39114342568	0\\
26.39117266302	0\\
26.39120190036	0\\
26.3912311377	0\\
26.39126037504	0\\
26.39128961238	0\\
26.39131884972	0\\
26.39134808706	0\\
26.3913773244	0\\
26.39140656174	0\\
26.39143579908	0\\
26.39146503642	0\\
26.39149427376	0\\
26.3915235111	0\\
26.39155274844	0\\
26.39158198578	0\\
26.39161122312	0\\
26.39164046046	0\\
26.3916696978	0\\
26.39169893514	0\\
26.39172817248	0\\
26.39175740982	0\\
26.39178664716	0\\
26.3918158845	0\\
26.39184512184	0\\
26.39187435918	0\\
26.39190359652	0\\
26.39193283386	0\\
26.3919620712	0\\
26.39199130854	0\\
26.39202054588	0\\
26.39204978322	0\\
26.39207902056	0\\
26.3921082579	0\\
26.39213749524	0\\
26.39216673258	0\\
26.39219596992	0\\
26.39222520726	0\\
26.3922544446	0\\
26.39228368194	0\\
26.39231291928	0\\
26.39234215662	0\\
26.39237139396	0\\
26.3924006313	0\\
26.39242986864	0\\
26.39245910598	0\\
26.39248834332	0\\
26.39251758066	0\\
26.392546818	0\\
26.39257605534	0\\
26.39260529268	0\\
26.39263453002	0\\
26.39266376736	0\\
26.3926930047	0\\
26.39272224204	0\\
26.39275147938	0\\
26.39278071672	0\\
26.39280995406	0\\
26.3928391914	0\\
26.39286842874	0\\
26.39289766608	0\\
26.39292690342	0\\
26.39295614076	0\\
26.3929853781	0\\
26.39301461544	0\\
26.39304385278	0\\
26.39307309012	0\\
26.39310232746	0\\
26.3931315648	0\\
26.39316080214	0\\
26.39319003948	0\\
26.39321927682	0\\
26.39324851416	0\\
26.3932777515	0\\
26.39330698884	0\\
26.39333622618	0\\
26.39336546352	0\\
26.39339470086	0\\
26.3934239382	0\\
26.39345317554	0\\
26.39348241288	0\\
26.39351165022	0\\
26.39354088756	0\\
26.3935701249	0\\
26.39359936224	0\\
26.39362859958	0\\
26.39365783692	0\\
26.39368707426	0\\
26.3937163116	0\\
26.39374554894	0\\
26.39377478628	0\\
26.39380402362	0\\
26.39383326096	0\\
26.3938624983	0\\
26.39389173564	0\\
26.39392097298	0\\
26.39395021032	0\\
26.39397944766	0\\
26.394008685	0\\
26.39403792234	0\\
26.39406715968	0\\
26.39409639702	0\\
26.39412563436	0\\
26.3941548717	0\\
26.39418410904	0\\
26.39421334638	0\\
26.39424258372	0\\
26.39427182106	0\\
26.3943010584	0\\
26.39433029574	0\\
26.39435953308	0\\
26.39438877042	0\\
26.39441800776	0\\
26.3944472451	0\\
26.39447648244	0\\
26.39450571978	0\\
26.39453495712	0\\
26.39456419446	0\\
26.3945934318	0\\
26.39462266914	0\\
26.39465190648	0\\
26.39468114382	0\\
26.39471038116	0\\
26.3947396185	0\\
26.39476885584	0\\
26.39479809318	0\\
26.39482733052	0\\
26.39485656786	0\\
26.3948858052	0\\
26.39491504254	0\\
26.39494427988	0\\
26.39497351722	0\\
26.39500275456	0\\
26.3950319919	0\\
26.39506122924	0\\
26.39509046658	0\\
26.39511970392	0\\
26.39514894126	0\\
26.3951781786	0\\
26.39520741594	0\\
26.39523665328	0\\
26.39526589062	0\\
26.39529512796	0\\
26.3953243653	0\\
26.39535360264	0\\
26.39538283998	0\\
26.39541207732	0\\
26.39544131466	0\\
26.395470552	0\\
26.39549978934	0\\
26.39552902668	0\\
26.39555826402	0\\
26.39558750136	0\\
26.3956167387	0\\
26.39564597604	0\\
26.39567521338	0\\
26.39570445072	0\\
26.39573368806	0\\
26.3957629254	0\\
26.39579216274	0\\
26.39582140008	0\\
26.39585063742	0\\
26.39587987476	0\\
26.3959091121	0\\
26.39593834944	0\\
26.39596758678	0\\
26.39599682412	0\\
26.39602606146	0\\
26.3960552988	0\\
26.39608453614	0\\
26.39611377348	0\\
26.39614301082	0\\
26.39617224816	0\\
26.3962014855	0\\
26.39623072284	0\\
26.39625996018	0\\
26.39628919752	0\\
26.39631843486	0\\
26.3963476722	0\\
26.39637690954	0\\
26.39640614688	0\\
26.39643538422	0\\
26.39646462156	0\\
26.3964938589	0\\
26.39652309624	0\\
26.39655233358	0\\
26.39658157092	0\\
26.39661080826	0\\
26.3966400456	0\\
26.39666928294	0\\
26.39669852028	0\\
26.39672775762	0\\
26.39675699496	0\\
26.3967862323	0\\
26.39681546964	0\\
26.39684470698	0\\
26.39687394432	0\\
26.39690318166	0\\
26.396932419	0\\
26.39696165634	0\\
26.39699089368	0\\
26.39702013102	0\\
26.39704936836	0\\
26.3970786057	0\\
26.39710784304	0\\
26.39713708038	0\\
26.39716631772	0\\
26.39719555506	0\\
26.3972247924	0\\
26.39725402974	0\\
26.39728326708	0\\
26.39731250442	0\\
26.39734174176	0\\
26.3973709791	0\\
26.39740021644	0\\
26.39742945378	0\\
26.39745869112	0\\
26.39748792846	0\\
26.3975171658	0\\
26.39754640314	0\\
26.39757564048	0\\
26.39760487782	0\\
26.39763411516	0\\
26.3976633525	0\\
26.39769258984	0\\
26.39772182718	0\\
26.39775106452	0\\
26.39778030186	0\\
26.3978095392	0\\
26.39783877654	0\\
26.39786801388	0\\
26.39789725122	0\\
26.39792648856	0\\
26.3979557259	0\\
26.39798496324	0\\
26.39801420058	0\\
26.39804343792	0\\
26.39807267526	0\\
26.3981019126	0\\
26.39813114994	0\\
26.39816038728	0\\
26.39818962462	0\\
26.39821886196	0\\
26.3982480993	0\\
26.39827733664	0\\
26.39830657398	0\\
26.39833581132	0\\
26.39836504866	0\\
26.398394286	0\\
26.39842352334	0\\
26.39845276068	0\\
26.39848199802	0\\
26.39851123536	0\\
26.3985404727	0\\
26.39856971004	0\\
26.39859894738	0\\
26.39862818472	0\\
26.39865742206	0\\
26.3986866594	0\\
26.39871589674	0\\
26.39874513408	0\\
26.39877437142	0\\
26.39880360876	0\\
26.3988328461	0\\
26.39886208344	0\\
26.39889132078	0\\
26.39892055812	0\\
26.39894979546	0\\
26.3989790328	0\\
26.39900827014	0\\
26.39903750748	0\\
26.39906674482	0\\
26.39909598216	0\\
26.3991252195	0\\
26.39915445684	0\\
26.39918369418	0\\
26.39921293152	0\\
26.39924216886	0\\
26.3992714062	0\\
26.39930064354	0\\
26.39932988088	0\\
26.39935911822	0\\
26.39938835556	0\\
26.3994175929	0\\
26.39944683024	0\\
26.39947606758	0\\
26.39950530492	0\\
26.39953454226	0\\
26.3995637796	0\\
26.39959301694	0\\
26.39962225428	0\\
26.39965149162	0\\
26.39968072896	0\\
26.3997099663	0\\
26.39973920364	0\\
26.39976844098	0\\
26.39979767832	0\\
26.39982691566	0\\
26.399856153	0\\
26.39988539034	0\\
26.39991462768	0\\
26.39994386502	0\\
26.39997310236	0\\
26.4000023397	0\\
26.40003157704	0\\
26.40006081438	0\\
26.40009005172	0\\
26.40011928906	0\\
26.4001485264	0\\
26.40017776374	0\\
26.40020700108	0\\
26.40023623842	0\\
26.40026547576	0\\
26.4002947131	0\\
26.40032395044	0\\
26.40035318778	0\\
26.40038242512	0\\
26.40041166246	0\\
26.4004408998	0\\
26.40047013714	0\\
26.40049937448	0\\
26.40052861182	0\\
26.40055784916	0\\
26.4005870865	0\\
26.40061632384	0\\
26.40064556118	0\\
26.40067479852	0\\
26.40070403586	0\\
26.4007332732	0\\
26.40076251054	0\\
26.40079174788	0\\
26.40082098522	0\\
26.40085022256	0\\
26.4008794599	0\\
26.40090869724	0\\
26.40093793458	0\\
26.40096717192	0\\
26.40099640926	0\\
26.4010256466	0\\
26.40105488394	0\\
26.40108412128	0\\
26.40111335862	0\\
26.40114259596	0\\
26.4011718333	0\\
26.40120107064	0\\
26.40123030798	0\\
26.40125954532	0\\
26.40128878266	0\\
26.40131802	0\\
26.40134725734	0\\
26.40137649468	0\\
26.40140573202	0\\
26.40143496936	0\\
26.4014642067	0\\
26.40149344404	0\\
26.40152268138	0\\
26.40155191872	0\\
26.40158115606	0\\
26.4016103934	0\\
26.40163963074	0\\
26.40166886808	0\\
26.40169810542	0\\
26.40172734276	0\\
26.4017565801	0\\
26.40178581744	0\\
26.40181505478	0\\
26.40184429212	0\\
26.40187352946	0\\
26.4019027668	0\\
26.40193200414	0\\
26.40196124148	0\\
26.40199047882	0\\
26.40201971616	0\\
26.4020489535	0\\
26.40207819084	0\\
26.40210742818	0\\
26.40213666552	0\\
26.40216590286	0\\
26.4021951402	0\\
26.40222437754	0\\
26.40225361488	0\\
26.40228285222	0\\
26.40231208956	0\\
26.4023413269	0\\
26.40237056424	0\\
26.40239980158	0\\
26.40242903892	0\\
26.40245827626	0\\
26.4024875136	0\\
26.40251675094	0\\
26.40254598828	0\\
26.40257522562	0\\
26.40260446296	0\\
26.4026337003	0\\
26.40266293764	0\\
26.40269217498	0\\
26.40272141232	0\\
26.40275064966	0\\
26.402779887	0\\
26.40280912434	0\\
26.40283836168	0\\
26.40286759902	0\\
26.40289683636	0\\
26.4029260737	0\\
26.40295531104	0\\
26.40298454838	0\\
26.40301378572	0\\
26.40304302306	0\\
26.4030722604	0\\
26.40310149774	0\\
26.40313073508	0\\
26.40315997242	0\\
26.40318920976	0\\
26.4032184471	0\\
26.40324768444	0\\
26.40327692178	0\\
26.40330615912	0\\
26.40333539646	0\\
26.4033646338	0\\
26.40339387114	0\\
26.40342310848	0\\
26.40345234582	0\\
26.40348158316	0\\
26.4035108205	0\\
26.40354005784	0\\
26.40356929518	0\\
26.40359853252	0\\
26.40362776986	0\\
26.4036570072	0\\
26.40368624454	0\\
26.40371548188	0\\
26.40374471922	0\\
26.40377395656	0\\
26.4038031939	0\\
26.40383243124	0\\
26.40386166858	0\\
26.40389090592	0\\
26.40392014326	0\\
26.4039493806	0\\
26.40397861794	0\\
26.40400785528	0\\
26.40403709262	0\\
26.40406632996	0\\
26.4040955673	0\\
26.40412480464	0\\
26.40415404198	0\\
26.40418327932	0\\
26.40421251666	0\\
26.404241754	0\\
26.40427099134	0\\
26.40430022868	0\\
26.40432946602	0\\
26.40435870336	0\\
26.4043879407	0\\
26.40441717804	0\\
26.40444641538	0\\
26.40447565272	0\\
26.40450489006	0\\
26.4045341274	0\\
26.40456336474	0\\
26.40459260208	0\\
26.40462183942	0\\
26.40465107676	0\\
26.4046803141	0\\
26.40470955144	0\\
26.40473878878	0\\
26.40476802612	0\\
26.40479726346	0\\
26.4048265008	0\\
26.40485573814	0\\
26.40488497548	0\\
26.40491421282	0\\
26.40494345016	0\\
26.4049726875	0\\
26.40500192484	0\\
26.40503116218	0\\
26.40506039952	0\\
26.40508963686	0\\
26.4051188742	0\\
26.40514811154	0\\
26.40517734888	0\\
26.40520658622	0\\
26.40523582356	0\\
26.4052650609	0\\
26.40529429824	0\\
26.40532353558	0\\
26.40535277292	0\\
26.40538201026	0\\
26.4054112476	0\\
26.40544048494	0\\
26.40546972228	0\\
26.40549895962	0\\
26.40552819696	0\\
26.4055574343	0\\
26.40558667164	0\\
26.40561590898	0\\
26.40564514632	0\\
26.40567438366	0\\
26.405703621	0\\
26.40573285834	0\\
26.40576209568	0\\
26.40579133302	0\\
26.40582057036	0\\
26.4058498077	0\\
26.40587904504	0\\
26.40590828238	0\\
26.40593751972	0\\
26.40596675706	0\\
26.4059959944	0\\
26.40602523174	0\\
26.40605446908	0\\
26.40608370642	0\\
26.40611294376	0\\
26.4061421811	0\\
26.40617141844	0\\
26.40620065578	0\\
26.40622989312	0\\
26.40625913046	0\\
26.4062883678	0\\
26.40631760514	0\\
26.40634684248	0\\
26.40637607982	0\\
26.40640531716	0\\
26.4064345545	0\\
26.40646379184	0\\
26.40649302918	0\\
26.40652226652	0\\
26.40655150386	0\\
26.4065807412	0\\
26.40660997854	0\\
26.40663921588	0\\
26.40666845322	0\\
26.40669769056	0\\
26.4067269279	0\\
26.40675616524	0\\
26.40678540258	0\\
26.40681463992	0\\
26.40684387726	0\\
26.4068731146	0\\
26.40690235194	0\\
26.40693158928	0\\
26.40696082662	0\\
26.40699006396	0\\
26.4070193013	0\\
26.40704853864	0\\
26.40707777598	0\\
26.40710701332	0\\
26.40713625066	0\\
26.407165488	0\\
26.40719472534	0\\
26.40722396268	0\\
26.40725320002	0\\
26.40728243736	0\\
26.4073116747	0\\
26.40734091204	0\\
26.40737014938	0\\
26.40739938672	0\\
26.40742862406	0\\
26.4074578614	0\\
26.40748709874	0\\
26.40751633608	0\\
26.40754557342	0\\
26.40757481076	0\\
26.4076040481	0\\
26.40763328544	0\\
26.40766252278	0\\
26.40769176012	0\\
26.40772099746	0\\
26.4077502348	0\\
26.40777947214	0\\
26.40780870948	0\\
26.40783794682	0\\
26.40786718416	0\\
26.4078964215	0\\
26.40792565884	0\\
26.40795489618	0\\
26.40798413352	0\\
26.40801337086	0\\
26.4080426082	0\\
26.40807184554	0\\
26.40810108288	0\\
26.40813032022	0\\
26.40815955756	0\\
26.4081887949	0\\
26.40821803224	0\\
26.40824726958	0\\
26.40827650692	0\\
26.40830574426	0\\
26.4083349816	0\\
26.40836421894	0\\
26.40839345628	0\\
26.40842269362	0\\
26.40845193096	0\\
26.4084811683	0\\
26.40851040564	0\\
26.40853964298	0\\
26.40856888032	0\\
26.40859811766	0\\
26.408627355	0\\
26.40865659234	0\\
26.40868582968	0\\
26.40871506702	0\\
26.40874430436	0\\
26.4087735417	0\\
26.40880277904	0\\
26.40883201638	0\\
26.40886125372	0\\
26.40889049106	0\\
26.4089197284	0\\
26.40894896574	0\\
26.40897820308	0\\
26.40900744042	0\\
26.40903667776	0\\
26.4090659151	0\\
26.40909515244	0\\
26.40912438978	0\\
26.40915362712	0\\
26.40918286446	0\\
26.4092121018	0\\
26.40924133914	0\\
26.40927057648	0\\
26.40929981382	0\\
26.40932905116	0\\
26.4093582885	0\\
26.40938752584	0\\
26.40941676318	0\\
26.40944600052	0\\
26.40947523786	0\\
26.4095044752	0\\
26.40953371254	0\\
26.40956294988	0\\
26.40959218722	0\\
26.40962142456	0\\
26.4096506619	0\\
26.40967989924	0\\
26.40970913658	0\\
26.40973837392	0\\
26.40976761126	0\\
26.4097968486	0\\
26.40982608594	0\\
26.40985532328	0\\
26.40988456062	0\\
26.40991379796	0\\
26.4099430353	0\\
26.40997227264	0\\
26.41000150998	0\\
26.41003074732	0\\
26.41005998466	0\\
26.410089222	0\\
26.41011845934	0\\
26.41014769668	0\\
26.41017693402	0\\
26.41020617136	0\\
26.4102354087	0\\
26.41026464604	0\\
26.41029388338	0\\
26.41032312072	0\\
26.41035235806	0\\
26.4103815954	0\\
26.41041083274	0\\
26.41044007008	0\\
26.41046930742	0\\
26.41049854476	0\\
26.4105277821	0\\
26.41055701944	0\\
26.41058625678	0\\
26.41061549412	0\\
26.41064473146	0\\
26.4106739688	0\\
26.41070320614	0\\
26.41073244348	0\\
26.41076168082	0\\
26.41079091816	0\\
26.4108201555	0\\
26.41084939284	0\\
26.41087863018	0\\
26.41090786752	0\\
26.41093710486	0\\
26.4109663422	0\\
26.41099557954	0\\
26.41102481688	0\\
26.41105405422	0\\
26.41108329156	0\\
26.4111125289	0\\
26.41114176624	0\\
26.41117100358	0\\
26.41120024092	0\\
26.41122947826	0\\
26.4112587156	0\\
26.41128795294	0\\
26.41131719028	0\\
26.41134642762	0\\
26.41137566496	0\\
26.4114049023	0\\
26.41143413964	0\\
26.41146337698	0\\
26.41149261432	0\\
26.41152185166	0\\
26.411551089	0\\
26.41158032634	0\\
26.41160956368	0\\
26.41163880102	0\\
26.41166803836	0\\
26.4116972757	0\\
26.41172651304	0\\
26.41175575038	0\\
26.41178498772	0\\
26.41181422506	0\\
26.4118434624	0\\
26.41187269974	0\\
26.41190193708	0\\
26.41193117442	0\\
26.41196041176	0\\
26.4119896491	0\\
26.41201888644	0\\
26.41204812378	0\\
26.41207736112	0\\
26.41210659846	0\\
26.4121358358	0\\
26.41216507314	0\\
26.41219431048	0\\
26.41222354782	0\\
26.41225278516	0\\
26.4122820225	0\\
26.41231125984	0\\
26.41234049718	0\\
26.41236973452	0\\
26.41239897186	0\\
26.4124282092	0\\
26.41245744654	0\\
26.41248668388	0\\
26.41251592122	0\\
26.41254515856	0\\
26.4125743959	0\\
26.41260363324	0\\
26.41263287058	0\\
26.41266210792	0\\
26.41269134526	0\\
26.4127205826	0\\
26.41274981994	0\\
26.41277905728	0\\
26.41280829462	0\\
26.41283753196	0\\
26.4128667693	0\\
26.41289600664	0\\
26.41292524398	0\\
26.41295448132	0\\
26.41298371866	0\\
26.413012956	0\\
26.41304219334	0\\
26.41307143068	0\\
26.41310066802	0\\
26.41312990536	0\\
26.4131591427	0\\
26.41318838004	0\\
26.41321761738	0\\
26.41324685472	0\\
26.41327609206	0\\
26.4133053294	0\\
26.41333456674	0\\
26.41336380408	0\\
26.41339304142	0\\
26.41342227876	0\\
26.4134515161	0\\
26.41348075344	0\\
26.41350999078	0\\
26.41353922812	0\\
26.41356846546	0\\
26.4135977028	0\\
26.41362694014	0\\
26.41365617748	0\\
26.41368541482	0\\
26.41371465216	0\\
26.4137438895	0\\
26.41377312684	0\\
26.41380236418	0\\
26.41383160152	0\\
26.41386083886	0\\
26.4138900762	0\\
26.41391931354	0\\
26.41394855088	0\\
26.41397778822	0\\
26.41400702556	0\\
26.4140362629	0\\
26.41406550024	0\\
26.41409473758	0\\
26.41412397492	0\\
26.41415321226	0\\
26.4141824496	0\\
26.41421168694	0\\
26.41424092428	0\\
26.41427016162	0\\
26.41429939896	0\\
26.4143286363	0\\
26.41435787364	0\\
26.41438711098	0\\
26.41441634832	0\\
26.41444558566	0\\
26.414474823	0\\
26.41450406034	0\\
26.41453329768	0\\
26.41456253502	0\\
26.41459177236	0\\
26.4146210097	0\\
26.41465024704	0\\
26.41467948438	0\\
26.41470872172	0\\
26.41473795906	0\\
26.4147671964	0\\
26.41479643374	0\\
26.41482567108	0\\
26.41485490842	0\\
26.41488414576	0\\
26.4149133831	0\\
26.41494262044	0\\
26.41497185778	0\\
26.41500109512	0\\
26.41503033246	0\\
26.4150595698	0\\
26.41508880714	0\\
26.41511804448	0\\
26.41514728182	0\\
26.41517651916	0\\
26.4152057565	0\\
26.41523499384	0\\
26.41526423118	0\\
26.41529346852	0\\
26.41532270586	0\\
26.4153519432	0\\
26.41538118054	0\\
26.41541041788	0\\
26.41543965522	0\\
26.41546889256	0\\
26.4154981299	0\\
26.41552736724	0\\
26.41555660458	0\\
26.41558584192	0\\
26.41561507926	0\\
26.4156443166	0\\
26.41567355394	0\\
26.41570279128	0\\
26.41573202862	0\\
26.41576126596	0\\
26.4157905033	0\\
26.41581974064	0\\
26.41584897798	0\\
26.41587821532	0\\
26.41590745266	0\\
26.41593669	0\\
26.41596592734	0\\
26.41599516468	0\\
26.41602440202	0\\
26.41605363936	0\\
26.4160828767	0\\
26.41611211404	0\\
26.41614135138	0\\
26.41617058872	0\\
26.41619982606	0\\
26.4162290634	0\\
26.41625830074	0\\
26.41628753808	0\\
26.41631677542	0\\
26.41634601276	0\\
26.4163752501	0\\
26.41640448744	0\\
26.41643372478	0\\
26.41646296212	0\\
26.41649219946	0\\
26.4165214368	0\\
26.41655067414	0\\
26.41657991148	0\\
26.41660914882	0\\
26.41663838616	0\\
26.4166676235	0\\
26.41669686084	0\\
26.41672609818	0\\
26.41675533552	0\\
26.41678457286	0\\
26.4168138102	0\\
26.41684304754	0\\
26.41687228488	0\\
26.41690152222	0\\
26.41693075956	0\\
26.4169599969	0\\
26.41698923424	0\\
26.41701847158	0\\
26.41704770892	0\\
26.41707694626	0\\
26.4171061836	0\\
26.41713542094	0\\
26.41716465828	0\\
26.41719389562	0\\
26.41722313296	0\\
26.4172523703	0\\
26.41728160764	0\\
26.41731084498	0\\
26.41734008232	0\\
26.41736931966	0\\
26.417398557	0\\
26.41742779434	0\\
26.41745703168	0\\
26.41748626902	0\\
26.41751550636	0\\
26.4175447437	0\\
26.41757398104	0\\
26.41760321838	0\\
26.41763245572	0\\
26.41766169306	0\\
26.4176909304	0\\
26.41772016774	0\\
26.41774940508	0\\
26.41777864242	0\\
26.41780787976	0\\
26.4178371171	0\\
26.41786635444	0\\
26.41789559178	0\\
26.41792482912	0\\
26.41795406646	0\\
26.4179833038	0\\
26.41801254114	0\\
26.41804177848	0\\
26.41807101582	0\\
26.41810025316	0\\
26.4181294905	0\\
26.41815872784	0\\
26.41818796518	0\\
26.41821720252	0\\
26.41824643986	0\\
26.4182756772	0\\
26.41830491454	0\\
26.41833415188	0\\
26.41836338922	0\\
26.41839262656	0\\
26.4184218639	0\\
26.41845110124	0\\
26.41848033858	0\\
26.41850957592	0\\
26.41853881326	0\\
26.4185680506	0\\
26.41859728794	0\\
26.41862652528	0\\
26.41865576262	0\\
26.41868499996	0\\
26.4187142373	0\\
26.41874347464	0\\
26.41877271198	0\\
26.41880194932	0\\
26.41883118666	0\\
26.418860424	0\\
26.41888966134	0\\
26.41891889868	0\\
26.41894813602	0\\
26.41897737336	0\\
26.4190066107	0\\
26.41903584804	0\\
26.41906508538	0\\
26.41909432272	0\\
26.41912356006	0\\
26.4191527974	0\\
26.41918203474	0\\
26.41921127208	0\\
26.41924050942	0\\
26.41926974676	0\\
26.4192989841	0\\
26.41932822144	0\\
26.41935745878	0\\
26.41938669612	0\\
26.41941593346	0\\
26.4194451708	0\\
26.41947440814	0\\
26.41950364548	0\\
26.41953288282	0\\
26.41956212016	0\\
26.4195913575	0\\
26.41962059484	0\\
26.41964983218	0\\
26.41967906952	0\\
26.41970830686	0\\
26.4197375442	0\\
26.41976678154	0\\
26.41979601888	0\\
26.41982525622	0\\
26.41985449356	0\\
26.4198837309	0\\
26.41991296824	0\\
26.41994220558	0\\
26.41997144292	0\\
26.42000068026	0\\
26.4200299176	0\\
26.42005915494	0\\
26.42008839228	0\\
26.42011762962	0\\
26.42014686696	0\\
26.4201761043	0\\
26.42020534164	0\\
26.42023457898	0\\
26.42026381632	0\\
26.42029305366	0\\
26.420322291	0\\
26.42035152834	0\\
26.42038076568	0\\
26.42041000302	0\\
26.42043924036	0\\
26.4204684777	0\\
26.42049771504	0\\
26.42052695238	0\\
26.42055618972	0\\
26.42058542706	0\\
26.4206146644	0\\
26.42064390174	0\\
26.42067313908	0\\
26.42070237642	0\\
26.42073161376	0\\
26.4207608511	0\\
26.42079008844	0\\
26.42081932578	0\\
26.42084856312	0\\
26.42087780046	0\\
26.4209070378	0\\
26.42093627514	0\\
26.42096551248	0\\
26.42099474982	0\\
26.42102398716	0\\
26.4210532245	0\\
26.42108246184	0\\
26.42111169918	0\\
26.42114093652	0\\
26.42117017386	0\\
26.4211994112	0\\
26.42122864854	0\\
26.42125788588	0\\
26.42128712322	0\\
26.42131636056	0\\
26.4213455979	0\\
26.42137483524	0\\
26.42140407258	0\\
26.42143330992	0\\
26.42146254726	0\\
26.4214917846	0\\
26.42152102194	0\\
26.42155025928	0\\
26.42157949662	0\\
26.42160873396	0\\
26.4216379713	0\\
26.42166720864	0\\
26.42169644598	0\\
26.42172568332	0\\
26.42175492066	0\\
26.421784158	0\\
26.42181339534	0\\
26.42184263268	0\\
26.42187187002	0\\
26.42190110736	0\\
26.4219303447	0\\
26.42195958204	0\\
26.42198881938	0\\
26.42201805672	0\\
26.42204729406	0\\
26.4220765314	0\\
26.42210576874	0\\
26.42213500608	0\\
26.42216424342	0\\
26.42219348076	0\\
26.4222227181	0\\
26.42225195544	0\\
26.42228119278	0\\
26.42231043012	0\\
26.42233966746	0\\
26.4223689048	0\\
26.42239814214	0\\
26.42242737948	0\\
26.42245661682	0\\
26.42248585416	0\\
26.4225150915	0\\
26.42254432884	0\\
26.42257356618	0\\
26.42260280352	0\\
26.42263204086	0\\
26.4226612782	0\\
26.42269051554	0\\
26.42271975288	0\\
26.42274899022	0\\
26.42277822756	0\\
26.4228074649	0\\
26.42283670224	0\\
26.42286593958	0\\
26.42289517692	0\\
26.42292441426	0\\
26.4229536516	0\\
26.42298288894	0\\
26.42301212628	0\\
26.42304136362	0\\
26.42307060096	0\\
26.4230998383	0\\
26.42312907564	0\\
26.42315831298	0\\
26.42318755032	0\\
26.42321678766	0\\
26.423246025	0\\
26.42327526234	0\\
26.42330449968	0\\
26.42333373702	0\\
26.42336297436	0\\
26.4233922117	0\\
26.42342144904	0\\
26.42345068638	0\\
26.42347992372	0\\
26.42350916106	0\\
26.4235383984	0\\
26.42356763574	0\\
26.42359687308	0\\
26.42362611042	0\\
26.42365534776	0\\
26.4236845851	0\\
26.42371382244	0\\
26.42374305978	0\\
26.42377229712	0\\
26.42380153446	0\\
26.4238307718	0\\
26.42386000914	0\\
26.42388924648	0\\
26.42391848382	0\\
26.42394772116	0\\
26.4239769585	0\\
26.42400619584	0\\
26.42403543318	0\\
26.42406467052	0\\
26.42409390786	0\\
26.4241231452	0\\
26.42415238254	0\\
26.42418161988	0\\
26.42421085722	0\\
26.42424009456	0\\
26.4242693319	0\\
26.42429856924	0\\
26.42432780658	0\\
26.42435704392	0\\
26.42438628126	0\\
26.4244155186	0\\
26.42444475594	0\\
26.42447399328	0\\
26.42450323062	0\\
26.42453246796	0\\
26.4245617053	0\\
26.42459094264	0\\
26.42462017998	0\\
26.42464941732	0\\
26.42467865466	0\\
26.424707892	0\\
26.42473712934	0\\
26.42476636668	0\\
26.42479560402	0\\
26.42482484136	0\\
26.4248540787	0\\
26.42488331604	0\\
26.42491255338	0\\
26.42494179072	0\\
26.42497102806	0\\
26.4250002654	0\\
26.42502950274	0\\
26.42505874008	0\\
26.42508797742	0\\
26.42511721476	0\\
26.4251464521	0\\
26.42517568944	0\\
26.42520492678	0\\
26.42523416412	0\\
26.42526340146	0\\
26.4252926388	0\\
26.42532187614	0\\
26.42535111348	0\\
26.42538035082	0\\
26.42540958816	0\\
26.4254388255	0\\
26.42546806284	0\\
26.42549730018	0\\
26.42552653752	0\\
26.42555577486	0\\
26.4255850122	0\\
26.42561424954	0\\
26.42564348688	0\\
26.42567272422	0\\
26.42570196156	0\\
26.4257311989	0\\
26.42576043624	0\\
26.42578967358	0\\
26.42581891092	0\\
26.42584814826	0\\
26.4258773856	0\\
26.42590662294	0\\
26.42593586028	0\\
26.42596509762	0\\
26.42599433496	0\\
26.4260235723	0\\
26.42605280964	0\\
26.42608204698	0\\
26.42611128432	0\\
26.42614052166	0\\
26.426169759	0\\
26.42619899634	0\\
26.42622823368	0\\
26.42625747102	0\\
26.42628670836	0\\
26.4263159457	0\\
26.42634518304	0\\
26.42637442038	0\\
26.42640365772	0\\
26.42643289506	0\\
26.4264621324	0\\
26.42649136974	0\\
26.42652060708	0\\
26.42654984442	0\\
26.42657908176	0\\
26.4266083191	0\\
26.42663755644	0\\
26.42666679378	0\\
26.42669603112	0\\
26.42672526846	0\\
26.4267545058	0\\
26.42678374314	0\\
26.42681298048	0\\
26.42684221782	0\\
26.42687145516	0\\
26.4269006925	0\\
26.42692992984	0\\
26.42695916718	0\\
26.42698840452	0\\
26.42701764186	0\\
26.4270468792	0\\
26.42707611654	0\\
26.42710535388	0\\
26.42713459122	0\\
26.42716382856	0\\
26.4271930659	0\\
26.42722230324	0\\
26.42725154058	0\\
26.42728077792	0\\
26.42731001526	0\\
26.4273392526	0\\
26.42736848994	0\\
26.42739772728	0\\
26.42742696462	0\\
26.42745620196	0\\
26.4274854393	0\\
26.42751467664	0\\
26.42754391398	0\\
26.42757315132	0\\
26.42760238866	0\\
26.427631626	0\\
26.42766086334	0\\
26.42769010068	0\\
26.42771933802	0\\
26.42774857536	0\\
26.4277778127	0\\
26.42780705004	0\\
26.42783628738	0\\
26.42786552472	0\\
26.42789476206	0\\
26.4279239994	0\\
26.42795323674	0\\
26.42798247408	0\\
26.42801171142	0\\
26.42804094876	0\\
26.4280701861	0\\
26.42809942344	0\\
26.42812866078	0\\
26.42815789812	0\\
26.42818713546	0\\
26.4282163728	0\\
26.42824561014	0\\
26.42827484748	0\\
26.42830408482	0\\
26.42833332216	0\\
26.4283625595	0\\
26.42839179684	0\\
26.42842103418	0\\
26.42845027152	0\\
26.42847950886	0\\
26.4285087462	0\\
26.42853798354	0\\
26.42856722088	0\\
26.42859645822	0\\
26.42862569556	0\\
26.4286549329	0\\
26.42868417024	0\\
26.42871340758	0\\
26.42874264492	0\\
26.42877188226	0\\
26.4288011196	0\\
26.42883035694	0\\
26.42885959428	0\\
26.42888883162	0\\
26.42891806896	0\\
26.4289473063	0\\
26.42897654364	0\\
26.42900578098	0\\
26.42903501832	0\\
26.42906425566	0\\
26.429093493	0\\
26.42912273034	0\\
26.42915196768	0\\
26.42918120502	0\\
26.42921044236	0\\
26.4292396797	0\\
26.42926891704	0\\
26.42929815438	0\\
26.42932739172	0\\
26.42935662906	0\\
26.4293858664	0\\
26.42941510374	0\\
26.42944434108	0\\
26.42947357842	0\\
26.42950281576	0\\
26.4295320531	0\\
26.42956129044	0\\
26.42959052778	0\\
26.42961976512	0\\
26.42964900246	0\\
26.4296782398	0\\
26.42970747714	0\\
26.42973671448	0\\
26.42976595182	0\\
26.42979518916	0\\
26.4298244265	0\\
26.42985366384	0\\
26.42988290118	0\\
26.42991213852	0\\
26.42994137586	0\\
26.4299706132	0\\
26.42999985054	0\\
26.43002908788	0\\
26.43005832522	0\\
26.43008756256	0\\
26.4301167999	0\\
26.43014603724	0\\
26.43017527458	0\\
26.43020451192	0\\
26.43023374926	0\\
26.4302629866	0\\
26.43029222394	0\\
26.43032146128	0\\
26.43035069862	0\\
26.43037993596	0\\
26.4304091733	0\\
26.43043841064	0\\
26.43046764798	0\\
26.43049688532	0\\
26.43052612266	0\\
26.43055536	0\\
26.43058459734	0\\
26.43061383468	0\\
26.43064307202	0\\
26.43067230936	0\\
26.4307015467	0\\
26.43073078404	0\\
26.43076002138	0\\
26.43078925872	0\\
26.43081849606	0\\
26.4308477334	0\\
26.43087697074	0\\
26.43090620808	0\\
26.43093544542	0\\
26.43096468276	0\\
26.4309939201	0\\
26.43102315744	0\\
26.43105239478	0\\
26.43108163212	0\\
26.43111086946	0\\
26.4311401068	0\\
26.43116934414	0\\
26.43119858148	0\\
26.43122781882	0\\
26.43125705616	0\\
26.4312862935	0\\
26.43131553084	0\\
26.43134476818	0\\
26.43137400552	0\\
26.43140324286	0\\
26.4314324802	0\\
26.43146171754	0\\
26.43149095488	0\\
26.43152019222	0\\
26.43154942956	0\\
26.4315786669	0\\
26.43160790424	0\\
26.43163714158	0\\
26.43166637892	0\\
26.43169561626	0\\
26.4317248536	0\\
26.43175409094	0\\
26.43178332828	0\\
26.43181256562	0\\
26.43184180296	0\\
26.4318710403	0\\
26.43190027764	0\\
26.43192951498	0\\
26.43195875232	0\\
26.43198798966	0\\
26.432017227	0\\
26.43204646434	0\\
26.43207570168	0\\
26.43210493902	0\\
26.43213417636	0\\
26.4321634137	0\\
26.43219265104	0\\
26.43222188838	0\\
26.43225112572	0\\
26.43228036306	0\\
26.4323096004	0\\
26.43233883774	0\\
26.43236807508	0\\
26.43239731242	0\\
26.43242654976	0\\
26.4324557871	0\\
26.43248502444	0\\
26.43251426178	0\\
26.43254349912	0\\
26.43257273646	0\\
26.4326019738	0\\
26.43263121114	0\\
26.43266044848	0\\
26.43268968582	0\\
26.43271892316	0\\
26.4327481605	0\\
26.43277739784	0\\
26.43280663518	0\\
26.43283587252	0\\
26.43286510986	0\\
26.4328943472	0\\
26.43292358454	0\\
26.43295282188	0\\
26.43298205922	0\\
26.43301129656	0\\
26.4330405339	0\\
26.43306977124	0\\
26.43309900858	0\\
26.43312824592	0\\
26.43315748326	0\\
26.4331867206	0\\
26.43321595794	0\\
26.43324519528	0\\
26.43327443262	0\\
26.43330366996	0\\
26.4333329073	0\\
26.43336214464	0\\
26.43339138198	0\\
26.43342061932	0\\
26.43344985666	0\\
26.433479094	0\\
26.43350833134	0\\
26.43353756868	0\\
26.43356680602	0\\
26.43359604336	0\\
26.4336252807	0\\
26.43365451804	0\\
26.43368375538	0\\
26.43371299272	0\\
26.43374223006	0\\
26.4337714674	0\\
26.43380070474	0\\
26.43382994208	0\\
26.43385917942	0\\
26.43388841676	0\\
26.4339176541	0\\
26.43394689144	0\\
26.43397612878	0\\
26.43400536612	0\\
26.43403460346	0\\
26.4340638408	0\\
26.43409307814	0\\
26.43412231548	0\\
26.43415155282	0\\
26.43418079016	0\\
26.4342100275	0\\
26.43423926484	0\\
26.43426850218	0\\
26.43429773952	0\\
26.43432697686	0\\
26.4343562142	0\\
26.43438545154	0\\
26.43441468888	0\\
26.43444392622	0\\
26.43447316356	0\\
26.4345024009	0\\
26.43453163824	0\\
26.43456087558	0\\
26.43459011292	0\\
26.43461935026	0\\
26.4346485876	0\\
26.43467782494	0\\
26.43470706228	0\\
26.43473629962	0\\
26.43476553696	0\\
26.4347947743	0\\
26.43482401164	0\\
26.43485324898	0\\
26.43488248632	0\\
26.43491172366	0\\
26.434940961	0\\
26.43497019834	0\\
26.43499943568	0\\
26.43502867302	0\\
26.43505791036	0\\
26.4350871477	0\\
26.43511638504	0\\
26.43514562238	0\\
26.43517485972	0\\
26.43520409706	0\\
26.4352333344	0\\
26.43526257174	0\\
26.43529180908	0\\
26.43532104642	0\\
26.43535028376	0\\
26.4353795211	0\\
26.43540875844	0\\
26.43543799578	0\\
26.43546723312	0\\
26.43549647046	0\\
26.4355257078	0\\
26.43555494514	0\\
26.43558418248	0\\
26.43561341982	0\\
26.43564265716	0\\
26.4356718945	0\\
26.43570113184	0\\
26.43573036918	0\\
26.43575960652	0\\
26.43578884386	0\\
26.4358180812	0\\
26.43584731854	0\\
26.43587655588	0\\
26.43590579322	0\\
26.43593503056	0\\
26.4359642679	0\\
26.43599350524	0\\
26.43602274258	0\\
26.43605197992	0\\
26.43608121726	0\\
26.4361104546	0\\
26.43613969194	0\\
26.43616892928	0\\
26.43619816662	0\\
26.43622740396	0\\
26.4362566413	0\\
26.43628587864	0\\
26.43631511598	0\\
26.43634435332	0\\
26.43637359066	0\\
26.436402828	0\\
26.43643206534	0\\
26.43646130268	0\\
26.43649054002	0\\
26.43651977736	0\\
26.4365490147	0\\
26.43657825204	0\\
26.43660748938	0\\
26.43663672672	0\\
26.43666596406	0\\
26.4366952014	0\\
26.43672443874	0\\
26.43675367608	0\\
26.43678291342	0\\
26.43681215076	0\\
26.4368413881	0\\
26.43687062544	0\\
26.43689986278	0\\
26.43692910012	0\\
26.43695833746	0\\
26.4369875748	0\\
26.43701681214	0\\
26.43704604948	0\\
26.43707528682	0\\
26.43710452416	0\\
26.4371337615	0\\
26.43716299884	0\\
26.43719223618	0\\
26.43722147352	0\\
26.43725071086	0\\
26.4372799482	0\\
26.43730918554	0\\
26.43733842288	0\\
26.43736766022	0\\
26.43739689756	0\\
26.4374261349	0\\
26.43745537224	0\\
26.43748460958	0\\
26.43751384692	0\\
26.43754308426	0\\
26.4375723216	0\\
26.43760155894	0\\
26.43763079628	0\\
26.43766003362	0\\
26.43768927096	0\\
26.4377185083	0\\
26.43774774564	0\\
26.43777698298	0\\
26.43780622032	0\\
26.43783545766	0\\
26.437864695	0\\
26.43789393234	0\\
26.43792316968	0\\
26.43795240702	0\\
26.43798164436	0\\
26.4380108817	0\\
26.43804011904	0\\
26.43806935638	0\\
26.43809859372	0\\
26.43812783106	0\\
26.4381570684	0\\
26.43818630574	0\\
26.43821554308	0\\
26.43824478042	0\\
26.43827401776	0\\
26.4383032551	0\\
26.43833249244	0\\
26.43836172978	0\\
26.43839096712	0\\
26.43842020446	0\\
26.4384494418	0\\
26.43847867914	0\\
26.43850791648	0\\
26.43853715382	0\\
26.43856639116	0\\
26.4385956285	0\\
26.43862486584	0\\
26.43865410318	0\\
26.43868334052	0\\
26.43871257786	0\\
26.4387418152	0\\
26.43877105254	0\\
26.43880028988	0\\
26.43882952722	0\\
26.43885876456	0\\
26.4388880019	0\\
26.43891723924	0\\
26.43894647658	0\\
26.43897571392	0\\
26.43900495126	0\\
26.4390341886	0\\
26.43906342594	0\\
26.43909266328	0\\
26.43912190062	0\\
26.43915113796	0\\
26.4391803753	0\\
26.43920961264	0\\
26.43923884998	0\\
26.43926808732	0\\
26.43929732466	0\\
26.439326562	0\\
26.43935579934	0\\
26.43938503668	0\\
26.43941427402	0\\
26.43944351136	0\\
26.4394727487	0\\
26.43950198604	0\\
26.43953122338	0\\
26.43956046072	0\\
26.43958969806	0\\
26.4396189354	0\\
26.43964817274	0\\
26.43967741008	0\\
26.43970664742	0\\
26.43973588476	0\\
26.4397651221	0\\
26.43979435944	0\\
26.43982359678	0\\
26.43985283412	0\\
26.43988207146	0\\
26.4399113088	0\\
26.43994054614	0\\
26.43996978348	0\\
26.43999902082	0\\
26.44002825816	0\\
26.4400574955	0\\
26.44008673284	0\\
26.44011597018	0\\
26.44014520752	0\\
26.44017444486	0\\
26.4402036822	0\\
26.44023291954	0\\
26.44026215688	0\\
26.44029139422	0\\
26.44032063156	0\\
26.4403498689	0\\
26.44037910624	0\\
26.44040834358	0\\
26.44043758092	0\\
26.44046681826	0\\
26.4404960556	0\\
26.44052529294	0\\
26.44055453028	0\\
26.44058376762	0\\
26.44061300496	0\\
26.4406422423	0\\
26.44067147964	0\\
26.44070071698	0\\
26.44072995432	0\\
26.44075919166	0\\
26.440788429	0\\
26.44081766634	0\\
26.44084690368	0\\
26.44087614102	0\\
26.44090537836	0\\
26.4409346157	0\\
26.44096385304	0\\
26.44099309038	0\\
26.44102232772	0\\
26.44105156506	0\\
26.4410808024	0\\
26.44111003974	0\\
26.44113927708	0\\
26.44116851442	0\\
26.44119775176	0\\
26.4412269891	0\\
26.44125622644	0\\
26.44128546378	0\\
26.44131470112	0\\
26.44134393846	0\\
26.4413731758	0\\
26.44140241314	0\\
26.44143165048	0\\
26.44146088782	0\\
26.44149012516	0\\
26.4415193625	0\\
26.44154859984	0\\
26.44157783718	0\\
26.44160707452	0\\
26.44163631186	0\\
26.4416655492	0\\
26.44169478654	0\\
26.44172402388	0\\
26.44175326122	0\\
26.44178249856	0\\
26.4418117359	0\\
26.44184097324	0\\
26.44187021058	0\\
26.44189944792	0\\
26.44192868526	0\\
26.4419579226	0\\
26.44198715994	0\\
26.44201639728	0\\
26.44204563462	0\\
26.44207487196	0\\
26.4421041093	0\\
26.44213334664	0\\
26.44216258398	0\\
26.44219182132	0\\
26.44222105866	0\\
26.442250296	0\\
26.44227953334	0\\
26.44230877068	0\\
26.44233800802	0\\
26.44236724536	0\\
26.4423964827	0\\
26.44242572004	0\\
26.44245495738	0\\
26.44248419472	0\\
26.44251343206	0\\
26.4425426694	0\\
26.44257190674	0\\
26.44260114408	0\\
26.44263038142	0\\
26.44265961876	0\\
26.4426888561	0\\
26.44271809344	0\\
26.44274733078	0\\
26.44277656812	0\\
26.44280580546	0\\
26.4428350428	0\\
26.44286428014	0\\
26.44289351748	0\\
26.44292275482	0\\
26.44295199216	0\\
26.4429812295	0\\
26.44301046684	0\\
26.44303970418	0\\
26.44306894152	0\\
26.44309817886	0\\
26.4431274162	0\\
26.44315665354	0\\
26.44318589088	0\\
26.44321512822	0\\
26.44324436556	0\\
26.4432736029	0\\
26.44330284024	0\\
26.44333207758	0\\
26.44336131492	0\\
26.44339055226	0\\
26.4434197896	0\\
26.44344902694	0\\
26.44347826428	0\\
26.44350750162	0\\
26.44353673896	0\\
26.4435659763	0\\
26.44359521364	0\\
26.44362445098	0\\
26.44365368832	0\\
26.44368292566	0\\
26.443712163	0\\
26.44374140034	0\\
26.44377063768	0\\
26.44379987502	0\\
26.44382911236	0\\
26.4438583497	0\\
26.44388758704	0\\
26.44391682438	0\\
26.44394606172	0\\
26.44397529906	0\\
26.4440045364	0\\
26.44403377374	0\\
26.44406301108	0\\
26.44409224842	0\\
26.44412148576	0\\
26.4441507231	0\\
26.44417996044	0\\
26.44420919778	0\\
26.44423843512	0\\
26.44426767246	0\\
26.4442969098	0\\
26.44432614714	0\\
26.44435538448	0\\
26.44438462182	0\\
26.44441385916	0\\
26.4444430965	0\\
26.44447233384	0\\
26.44450157118	0\\
26.44453080852	0\\
26.44456004586	0\\
26.4445892832	0\\
26.44461852054	0\\
26.44464775788	0\\
26.44467699522	0\\
26.44470623256	0\\
26.4447354699	0\\
26.44476470724	0\\
26.44479394458	0\\
26.44482318192	0\\
26.44485241926	0\\
26.4448816566	0\\
26.44491089394	0\\
26.44494013128	0\\
26.44496936862	0\\
26.44499860596	0\\
26.4450278433	0\\
26.44505708064	0\\
26.44508631798	0\\
26.44511555532	0\\
26.44514479266	0\\
26.44517403	0\\
26.44520326734	0\\
26.44523250468	0\\
26.44526174202	0\\
26.44529097936	0\\
26.4453202167	0\\
26.44534945404	0\\
26.44537869138	0\\
26.44540792872	0\\
26.44543716606	0\\
26.4454664034	0\\
26.44549564074	0\\
26.44552487808	0\\
26.44555411542	0\\
26.44558335276	0\\
26.4456125901	0\\
26.44564182744	0\\
26.44567106478	0\\
26.44570030212	0\\
26.44572953946	0\\
26.4457587768	0\\
26.44578801414	0\\
26.44581725148	0\\
26.44584648882	0\\
26.44587572616	0\\
26.4459049635	0\\
26.44593420084	0\\
26.44596343818	0\\
26.44599267552	0\\
26.44602191286	0\\
26.4460511502	0\\
26.44608038754	0\\
26.44610962488	0\\
26.44613886222	0\\
26.44616809956	0\\
26.4461973369	0\\
26.44622657424	0\\
26.44625581158	0\\
26.44628504892	0\\
26.44631428626	0\\
26.4463435236	0\\
26.44637276094	0\\
26.44640199828	0\\
26.44643123562	0\\
26.44646047296	0\\
26.4464897103	0\\
26.44651894764	0\\
26.44654818498	0\\
26.44657742232	0\\
26.44660665966	0\\
26.446635897	0\\
26.44666513434	0\\
26.44669437168	0\\
26.44672360902	0\\
26.44675284636	0\\
26.4467820837	0\\
26.44681132104	0\\
26.44684055838	0\\
26.44686979572	0\\
26.44689903306	0\\
26.4469282704	0\\
26.44695750774	0\\
26.44698674508	0\\
26.44701598242	0\\
26.44704521976	0\\
26.4470744571	0\\
26.44710369444	0\\
26.44713293178	0\\
26.44716216912	0\\
26.44719140646	0\\
26.4472206438	0\\
26.44724988114	0\\
26.44727911848	0\\
26.44730835582	0\\
26.44733759316	0\\
26.4473668305	0\\
26.44739606784	0\\
26.44742530518	0\\
26.44745454252	0\\
26.44748377986	0\\
26.4475130172	0\\
26.44754225454	0\\
26.44757149188	0\\
26.44760072922	0\\
26.44762996656	0\\
26.4476592039	0\\
26.44768844124	0\\
26.44771767858	0\\
26.44774691592	0\\
26.44777615326	0\\
26.4478053906	0\\
26.44783462794	0\\
26.44786386528	0\\
26.44789310262	0\\
26.44792233996	0\\
26.4479515773	0\\
26.44798081464	0\\
26.44801005198	0\\
26.44803928932	0\\
26.44806852666	0\\
26.448097764	0\\
26.44812700134	0\\
26.44815623868	0\\
26.44818547602	0\\
26.44821471336	0\\
26.4482439507	0\\
26.44827318804	0\\
26.44830242538	0\\
26.44833166272	0\\
26.44836090006	0\\
26.4483901374	0\\
26.44841937474	0\\
26.44844861208	0\\
26.44847784942	0\\
26.44850708676	0\\
26.4485363241	0\\
26.44856556144	0\\
26.44859479878	0\\
26.44862403612	0\\
26.44865327346	0\\
26.4486825108	0\\
26.44871174814	0\\
26.44874098548	0\\
26.44877022282	0\\
26.44879946016	0\\
26.4488286975	0\\
26.44885793484	0\\
26.44888717218	0\\
26.44891640952	0\\
26.44894564686	0\\
26.4489748842	0\\
26.44900412154	0\\
26.44903335888	0\\
26.44906259622	0\\
26.44909183356	0\\
26.4491210709	0\\
26.44915030824	0\\
26.44917954558	0\\
26.44920878292	0\\
26.44923802026	0\\
26.4492672576	0\\
26.44929649494	0\\
26.44932573228	0\\
26.44935496962	0\\
26.44938420696	0\\
26.4494134443	0\\
26.44944268164	0\\
26.44947191898	0\\
26.44950115632	0\\
26.44953039366	0\\
26.449559631	0\\
26.44958886834	0\\
26.44961810568	0\\
26.44964734302	0\\
26.44967658036	0\\
26.4497058177	0\\
26.44973505504	0\\
26.44976429238	0\\
26.44979352972	0\\
26.44982276706	0\\
26.4498520044	0\\
26.44988124174	0\\
26.44991047908	0\\
26.44993971642	0\\
26.44996895376	0\\
26.4499981911	0\\
26.45002742844	0\\
26.45005666578	0\\
26.45008590312	0\\
26.45011514046	0\\
26.4501443778	0\\
26.45017361514	0\\
26.45020285248	0\\
26.45023208982	0\\
26.45026132716	0\\
26.4502905645	0\\
26.45031980184	0\\
26.45034903918	0\\
26.45037827652	0\\
26.45040751386	0\\
26.4504367512	0\\
26.45046598854	0\\
26.45049522588	0\\
26.45052446322	0\\
26.45055370056	0\\
26.4505829379	0\\
26.45061217524	0\\
26.45064141258	0\\
26.45067064992	0\\
26.45069988726	0\\
26.4507291246	0\\
26.45075836194	0\\
26.45078759928	0\\
26.45081683662	0\\
26.45084607396	0\\
26.4508753113	0\\
26.45090454864	0\\
26.45093378598	0\\
26.45096302332	0\\
26.45099226066	0\\
26.451021498	0\\
26.45105073534	0\\
26.45107997268	0\\
26.45110921002	0\\
26.45113844736	0\\
26.4511676847	0\\
26.45119692204	0\\
26.45122615938	0\\
26.45125539672	0\\
26.45128463406	0\\
26.4513138714	0\\
26.45134310874	0\\
26.45137234608	0\\
26.45140158342	0\\
26.45143082076	0\\
26.4514600581	0\\
26.45148929544	0\\
26.45151853278	0\\
26.45154777012	0\\
26.45157700746	0\\
26.4516062448	0\\
26.45163548214	0\\
26.45166471948	0\\
26.45169395682	0\\
26.45172319416	0\\
26.4517524315	0\\
26.45178166884	0\\
26.45181090618	0\\
26.45184014352	0\\
26.45186938086	0\\
26.4518986182	0\\
26.45192785554	0\\
26.45195709288	0\\
26.45198633022	0\\
26.45201556756	0\\
26.4520448049	0\\
26.45207404224	0\\
26.45210327958	0\\
26.45213251692	0\\
26.45216175426	0\\
26.4521909916	0\\
26.45222022894	0\\
26.45224946628	0\\
26.45227870362	0\\
26.45230794096	0\\
26.4523371783	0\\
26.45236641564	0\\
26.45239565298	0\\
26.45242489032	0\\
26.45245412766	0\\
26.452483365	0\\
26.45251260234	0\\
26.45254183968	0\\
26.45257107702	0\\
26.45260031436	0\\
26.4526295517	0\\
26.45265878904	0\\
26.45268802638	0\\
26.45271726372	0\\
26.45274650106	0\\
26.4527757384	0\\
26.45280497574	0\\
26.45283421308	0\\
26.45286345042	0\\
26.45289268776	0\\
26.4529219251	0\\
26.45295116244	0\\
26.45298039978	0\\
26.45300963712	0\\
26.45303887446	0\\
26.4530681118	0\\
26.45309734914	0\\
26.45312658648	0\\
26.45315582382	0\\
26.45318506116	0\\
26.4532142985	0\\
26.45324353584	0\\
26.45327277318	0\\
26.45330201052	0\\
26.45333124786	0\\
26.4533604852	0\\
26.45338972254	0\\
26.45341895988	0\\
26.45344819722	0\\
26.45347743456	0\\
26.4535066719	0\\
26.45353590924	0\\
26.45356514658	0\\
26.45359438392	0\\
26.45362362126	0\\
26.4536528586	0\\
26.45368209594	0\\
26.45371133328	0\\
26.45374057062	0\\
26.45376980796	0\\
26.4537990453	0\\
26.45382828264	0\\
26.45385751998	0\\
26.45388675732	0\\
26.45391599466	0\\
26.453945232	0\\
26.45397446934	0\\
26.45400370668	0\\
26.45403294402	0\\
26.45406218136	0\\
26.4540914187	0\\
26.45412065604	0\\
26.45414989338	0\\
26.45417913072	0\\
26.45420836806	0\\
26.4542376054	0\\
26.45426684274	0\\
26.45429608008	0\\
26.45432531742	0\\
26.45435455476	0\\
26.4543837921	0\\
26.45441302944	0\\
26.45444226678	0\\
26.45447150412	0\\
26.45450074146	0\\
26.4545299788	0\\
26.45455921614	0\\
26.45458845348	0\\
26.45461769082	0\\
26.45464692816	0\\
26.4546761655	0\\
26.45470540284	0\\
26.45473464018	0\\
26.45476387752	0\\
26.45479311486	0\\
26.4548223522	0\\
26.45485158954	0\\
26.45488082688	0\\
26.45491006422	0\\
26.45493930156	0\\
26.4549685389	0\\
26.45499777624	0\\
26.45502701358	0\\
26.45505625092	0\\
26.45508548826	0\\
26.4551147256	0\\
26.45514396294	0\\
26.45517320028	0\\
26.45520243762	0\\
26.45523167496	0\\
26.4552609123	0\\
26.45529014964	0\\
26.45531938698	0\\
26.45534862432	0\\
26.45537786166	0\\
26.455407099	0\\
26.45543633634	0\\
26.45546557368	0\\
26.45549481102	0\\
26.45552404836	0\\
26.4555532857	0\\
26.45558252304	0\\
26.45561176038	0\\
26.45564099772	0\\
26.45567023506	0\\
26.4556994724	0\\
26.45572870974	0\\
26.45575794708	0\\
26.45578718442	0\\
26.45581642176	0\\
26.4558456591	0\\
26.45587489644	0\\
26.45590413378	0\\
26.45593337112	0\\
26.45596260846	0\\
26.4559918458	0\\
26.45602108314	0\\
26.45605032048	0\\
26.45607955782	0\\
26.45610879516	0\\
26.4561380325	0\\
26.45616726984	0\\
26.45619650718	0\\
26.45622574452	0\\
26.45625498186	0\\
26.4562842192	0\\
26.45631345654	0\\
26.45634269388	0\\
26.45637193122	0\\
26.45640116856	0\\
26.4564304059	0\\
26.45645964324	0\\
26.45648888058	0\\
26.45651811792	0\\
26.45654735526	0\\
26.4565765926	0\\
26.45660582994	0\\
26.45663506728	0\\
26.45666430462	0\\
26.45669354196	0\\
26.4567227793	0\\
26.45675201664	0\\
26.45678125398	0\\
26.45681049132	0\\
26.45683972866	0\\
26.456868966	0\\
26.45689820334	0\\
26.45692744068	0\\
26.45695667802	0\\
26.45698591536	0\\
26.4570151527	0\\
26.45704439004	0\\
26.45707362738	0\\
26.45710286472	0\\
26.45713210206	0\\
26.4571613394	0\\
26.45719057674	0\\
26.45721981408	0\\
26.45724905142	0\\
26.45727828876	0\\
26.4573075261	0\\
26.45733676344	0\\
26.45736600078	0\\
26.45739523812	0\\
26.45742447546	0\\
26.4574537128	0\\
26.45748295014	0\\
26.45751218748	0\\
26.45754142482	0\\
26.45757066216	0\\
26.4575998995	0\\
26.45762913684	0\\
26.45765837418	0\\
26.45768761152	0\\
26.45771684886	0\\
26.4577460862	0\\
26.45777532354	0\\
26.45780456088	0\\
26.45783379822	0\\
26.45786303556	0\\
26.4578922729	0\\
26.45792151024	0\\
26.45795074758	0\\
26.45797998492	0\\
26.45800922226	0\\
26.4580384596	0\\
26.45806769694	0\\
26.45809693428	0\\
26.45812617162	0\\
26.45815540896	0\\
26.4581846463	0\\
26.45821388364	0\\
26.45824312098	0\\
26.45827235832	0\\
26.45830159566	0\\
26.458330833	0\\
26.45836007034	0\\
26.45838930768	0\\
26.45841854502	0\\
26.45844778236	0\\
26.4584770197	0\\
26.45850625704	0\\
26.45853549438	0\\
26.45856473172	0\\
26.45859396906	0\\
26.4586232064	0\\
26.45865244374	0\\
26.45868168108	0\\
26.45871091842	0\\
26.45874015576	0\\
26.4587693931	0\\
26.45879863044	0\\
26.45882786778	0\\
26.45885710512	0\\
26.45888634246	0\\
26.4589155798	0\\
26.45894481714	0\\
26.45897405448	0\\
26.45900329182	0\\
26.45903252916	0\\
26.4590617665	0\\
26.45909100384	0\\
26.45912024118	0\\
26.45914947852	0\\
26.45917871586	0\\
26.4592079532	0\\
26.45923719054	0\\
26.45926642788	0\\
26.45929566522	0\\
26.45932490256	0\\
26.4593541399	0\\
26.45938337724	0\\
26.45941261458	0\\
26.45944185192	0\\
26.45947108926	0\\
26.4595003266	0\\
26.45952956394	0\\
26.45955880128	0\\
26.45958803862	0\\
26.45961727596	0\\
26.4596465133	0\\
26.45967575064	0\\
26.45970498798	0\\
26.45973422532	0\\
26.45976346266	0\\
26.4597927	0\\
26.45982193734	0\\
26.45985117468	0\\
26.45988041202	0\\
26.45990964936	0\\
26.4599388867	0\\
26.45996812404	0\\
26.45999736138	0\\
26.46002659872	0\\
26.46005583606	0\\
26.4600850734	0\\
26.46011431074	0\\
26.46014354808	0\\
26.46017278542	0\\
26.46020202276	0\\
26.4602312601	0\\
26.46026049744	0\\
26.46028973478	0\\
26.46031897212	0\\
26.46034820946	0\\
26.4603774468	0\\
26.46040668414	0\\
26.46043592148	0\\
26.46046515882	0\\
26.46049439616	0\\
26.4605236335	0\\
26.46055287084	0\\
26.46058210818	0\\
26.46061134552	0\\
26.46064058286	0\\
26.4606698202	0\\
26.46069905754	0\\
26.46072829488	0\\
26.46075753222	0\\
26.46078676956	0\\
26.4608160069	0\\
26.46084524424	0\\
26.46087448158	0\\
26.46090371892	0\\
26.46093295626	0\\
26.4609621936	0\\
26.46099143094	0\\
26.46102066828	0\\
26.46104990562	0\\
26.46107914296	0\\
26.4611083803	0\\
26.46113761764	0\\
26.46116685498	0\\
26.46119609232	0\\
26.46122532966	0\\
26.461254567	0\\
26.46128380434	0\\
26.46131304168	0\\
26.46134227902	0\\
26.46137151636	0\\
26.4614007537	0\\
26.46142999104	0\\
26.46145922838	0\\
26.46148846572	0\\
26.46151770306	0\\
26.4615469404	0\\
26.46157617774	0\\
26.46160541508	0\\
26.46163465242	0\\
26.46166388976	0\\
26.4616931271	0\\
26.46172236444	0\\
26.46175160178	0\\
26.46178083912	0\\
26.46181007646	0\\
26.4618393138	0\\
26.46186855114	0\\
26.46189778848	0\\
26.46192702582	0\\
26.46195626316	0\\
26.4619855005	0\\
26.46201473784	0\\
26.46204397518	0\\
26.46207321252	0\\
26.46210244986	0\\
26.4621316872	0\\
26.46216092454	0\\
26.46219016188	0\\
26.46221939922	0\\
26.46224863656	0\\
26.4622778739	0\\
26.46230711124	0\\
26.46233634858	0\\
26.46236558592	0\\
26.46239482326	0\\
26.4624240606	0\\
26.46245329794	0\\
26.46248253528	0\\
26.46251177262	0\\
26.46254100996	0\\
26.4625702473	0\\
26.46259948464	0\\
26.46262872198	0\\
26.46265795932	0\\
26.46268719666	0\\
26.462716434	0\\
26.46274567134	0\\
26.46277490868	0\\
26.46280414602	0\\
26.46283338336	0\\
26.4628626207	0\\
26.46289185804	0\\
26.46292109538	0\\
26.46295033272	0\\
26.46297957006	0\\
26.4630088074	0\\
26.46303804474	0\\
26.46306728208	0\\
26.46309651942	0\\
26.46312575676	0\\
26.4631549941	0\\
26.46318423144	0\\
26.46321346878	0\\
26.46324270612	0\\
26.46327194346	0\\
26.4633011808	0\\
26.46333041814	0\\
26.46335965548	0\\
26.46338889282	0\\
26.46341813016	0\\
26.4634473675	0\\
26.46347660484	0\\
26.46350584218	0\\
26.46353507952	0\\
26.46356431686	0\\
26.4635935542	0\\
26.46362279154	0\\
26.46365202888	0\\
26.46368126622	0\\
26.46371050356	0\\
26.4637397409	0\\
26.46376897824	0\\
26.46379821558	0\\
26.46382745292	0\\
26.46385669026	0\\
26.4638859276	0\\
26.46391516494	0\\
26.46394440228	0\\
26.46397363962	0\\
26.46400287696	0\\
26.4640321143	0\\
26.46406135164	0\\
26.46409058898	0\\
26.46411982632	0\\
26.46414906366	0\\
26.464178301	0\\
26.46420753834	0\\
26.46423677568	0\\
26.46426601302	0\\
26.46429525036	0\\
26.4643244877	0\\
26.46435372504	0\\
26.46438296238	0\\
26.46441219972	0\\
26.46444143706	0\\
26.4644706744	0\\
26.46449991174	0\\
26.46452914908	0\\
26.46455838642	0\\
26.46458762376	0\\
26.4646168611	0\\
26.46464609844	0\\
26.46467533578	0\\
26.46470457312	0\\
26.46473381046	0\\
26.4647630478	0\\
26.46479228514	0\\
26.46482152248	0\\
26.46485075982	0\\
26.46487999716	0\\
26.4649092345	0\\
26.46493847184	0\\
26.46496770918	0\\
26.46499694652	0\\
26.46502618386	0\\
26.4650554212	0\\
26.46508465854	0\\
26.46511389588	0\\
26.46514313322	0\\
26.46517237056	0\\
26.4652016079	0\\
26.46523084524	0\\
26.46526008258	0\\
26.46528931992	0\\
26.46531855726	0\\
26.4653477946	0\\
26.46537703194	0\\
26.46540626928	0\\
26.46543550662	0\\
26.46546474396	0\\
26.4654939813	0\\
26.46552321864	0\\
26.46555245598	0\\
26.46558169332	0\\
26.46561093066	0\\
26.465640168	0\\
26.46566940534	0\\
26.46569864268	0\\
26.46572788002	0\\
26.46575711736	0\\
26.4657863547	0\\
26.46581559204	0\\
26.46584482938	0\\
26.46587406672	0\\
26.46590330406	0\\
26.4659325414	0\\
26.46596177874	0\\
26.46599101608	0\\
26.46602025342	0\\
26.46604949076	0\\
26.4660787281	0\\
26.46610796544	0\\
26.46613720278	0\\
26.46616644012	0\\
26.46619567746	0\\
26.4662249148	0\\
26.46625415214	0\\
26.46628338948	0\\
26.46631262682	0\\
26.46634186416	0\\
26.4663711015	0\\
26.46640033884	0\\
26.46642957618	0\\
26.46645881352	0\\
26.46648805086	0\\
26.4665172882	0\\
26.46654652554	0\\
26.46657576288	0\\
26.46660500022	0\\
26.46663423756	0\\
26.4666634749	0\\
26.46669271224	0\\
26.46672194958	0\\
26.46675118692	0\\
26.46678042426	0\\
26.4668096616	0\\
26.46683889894	0\\
26.46686813628	0\\
26.46689737362	0\\
26.46692661096	0\\
26.4669558483	0\\
26.46698508564	0\\
26.46701432298	0\\
26.46704356032	0\\
26.46707279766	0\\
26.467102035	0\\
26.46713127234	0\\
26.46716050968	0\\
26.46718974702	0\\
26.46721898436	0\\
26.4672482217	0\\
26.46727745904	0\\
26.46730669638	0\\
26.46733593372	0\\
26.46736517106	0\\
26.4673944084	0\\
26.46742364574	0\\
26.46745288308	0\\
26.46748212042	0\\
26.46751135776	0\\
26.4675405951	0\\
26.46756983244	0\\
26.46759906978	0\\
26.46762830712	0\\
26.46765754446	0\\
26.4676867818	0\\
26.46771601914	0\\
26.46774525648	0\\
26.46777449382	0\\
26.46780373116	0\\
26.4678329685	0\\
26.46786220584	0\\
26.46789144318	0\\
26.46792068052	0\\
26.46794991786	0\\
26.4679791552	0\\
26.46800839254	0\\
26.46803762988	0\\
26.46806686722	0\\
26.46809610456	0\\
26.4681253419	0\\
26.46815457924	0\\
26.46818381658	0\\
26.46821305392	0\\
26.46824229126	0\\
26.4682715286	0\\
26.46830076594	0\\
26.46833000328	0\\
26.46835924062	0\\
26.46838847796	0\\
26.4684177153	0\\
26.46844695264	0\\
26.46847618998	0\\
26.46850542732	0\\
26.46853466466	0\\
26.468563902	0\\
26.46859313934	0\\
26.46862237668	0\\
26.46865161402	0\\
26.46868085136	0\\
26.4687100887	0\\
26.46873932604	0\\
26.46876856338	0\\
26.46879780072	0\\
26.46882703806	0\\
26.4688562754	0\\
26.46888551274	0\\
26.46891475008	0\\
26.46894398742	0\\
26.46897322476	0\\
26.4690024621	0\\
26.46903169944	0\\
26.46906093678	0\\
26.46909017412	0\\
26.46911941146	0\\
26.4691486488	0\\
26.46917788614	0\\
26.46920712348	0\\
26.46923636082	0\\
26.46926559816	0\\
26.4692948355	0\\
26.46932407284	0\\
26.46935331018	0\\
26.46938254752	0\\
26.46941178486	0\\
26.4694410222	0\\
26.46947025954	0\\
26.46949949688	0\\
26.46952873422	0\\
26.46955797156	0\\
26.4695872089	0\\
26.46961644624	0\\
26.46964568358	0\\
26.46967492092	0\\
26.46970415826	0\\
26.4697333956	0\\
26.46976263294	0\\
26.46979187028	0\\
26.46982110762	0\\
26.46985034496	0\\
26.4698795823	0\\
26.46990881964	0\\
26.46993805698	0\\
26.46996729432	0\\
26.46999653166	0\\
26.470025769	0\\
26.47005500634	0\\
26.47008424368	0\\
26.47011348102	0\\
26.47014271836	0\\
26.4701719557	0\\
26.47020119304	0\\
26.47023043038	0\\
26.47025966772	0\\
26.47028890506	0\\
26.4703181424	0\\
26.47034737974	0\\
26.47037661708	0\\
26.47040585442	0\\
26.47043509176	0\\
26.4704643291	0\\
26.47049356644	0\\
26.47052280378	0\\
26.47055204112	0\\
26.47058127846	0\\
26.4706105158	0\\
26.47063975314	0\\
26.47066899048	0\\
26.47069822782	0\\
26.47072746516	0\\
26.4707567025	0\\
26.47078593984	0\\
26.47081517718	0\\
26.47084441452	0\\
26.47087365186	0\\
26.4709028892	0\\
26.47093212654	0\\
26.47096136388	0\\
26.47099060122	0\\
26.47101983856	0\\
26.4710490759	0\\
26.47107831324	0\\
26.47110755058	0\\
26.47113678792	0\\
26.47116602526	0\\
26.4711952626	0\\
26.47122449994	0\\
26.47125373728	0\\
26.47128297462	0\\
26.47131221196	0\\
26.4713414493	0\\
26.47137068664	0\\
26.47139992398	0\\
26.47142916132	0\\
26.47145839866	0\\
26.471487636	0\\
26.47151687334	0\\
26.47154611068	0\\
26.47157534802	0\\
26.47160458536	0\\
26.4716338227	0\\
26.47166306004	0\\
26.47169229738	0\\
26.47172153472	0\\
26.47175077206	0\\
26.4717800094	0\\
26.47180924674	0\\
26.47183848408	0\\
26.47186772142	0\\
26.47189695876	0\\
26.4719261961	0\\
26.47195543344	0\\
26.47198467078	0\\
26.47201390812	0\\
26.47204314546	0\\
26.4720723828	0\\
26.47210162014	0\\
26.47213085748	0\\
26.47216009482	0\\
26.47218933216	0\\
26.4722185695	0\\
26.47224780684	0\\
26.47227704418	0\\
26.47230628152	0\\
26.47233551886	0\\
26.4723647562	0\\
26.47239399354	0\\
26.47242323088	0\\
26.47245246822	0\\
26.47248170556	0\\
26.4725109429	0\\
26.47254018024	0\\
26.47256941758	0\\
26.47259865492	0\\
26.47262789226	0\\
26.4726571296	0\\
26.47268636694	0\\
26.47271560428	0\\
26.47274484162	0\\
26.47277407896	0\\
26.4728033163	0\\
26.47283255364	0\\
26.47286179098	0\\
26.47289102832	0\\
26.47292026566	0\\
26.472949503	0\\
26.47297874034	0\\
26.47300797768	0\\
26.47303721502	0\\
26.47306645236	0\\
26.4730956897	0\\
26.47312492704	0\\
26.47315416438	0\\
26.47318340172	0\\
26.47321263906	0\\
26.4732418764	0\\
26.47327111374	0\\
26.47330035108	0\\
26.47332958842	0\\
26.47335882576	0\\
26.4733880631	0\\
26.47341730044	0\\
26.47344653778	0\\
26.47347577512	0\\
26.47350501246	0\\
26.4735342498	0\\
26.47356348714	0\\
26.47359272448	0\\
26.47362196182	0\\
26.47365119916	0\\
26.4736804365	0\\
26.47370967384	0\\
26.47373891118	0\\
26.47376814852	0\\
26.47379738586	0\\
26.4738266232	0\\
26.47385586054	0\\
26.47388509788	0\\
26.47391433522	0\\
26.47394357256	0\\
26.4739728099	0\\
26.47400204724	0\\
26.47403128458	0\\
26.47406052192	0\\
26.47408975926	0\\
26.4741189966	0\\
26.47414823394	0\\
26.47417747128	0\\
26.47420670862	0\\
26.47423594596	0\\
26.4742651833	0\\
26.47429442064	0\\
26.47432365798	0\\
26.47435289532	0\\
26.47438213266	0\\
26.47441137	0\\
26.47444060734	0\\
26.47446984468	0\\
26.47449908202	0\\
26.47452831936	0\\
26.4745575567	0\\
26.47458679404	0\\
26.47461603138	0\\
26.47464526872	0\\
26.47467450606	0\\
26.4747037434	0\\
26.47473298074	0\\
26.47476221808	0\\
26.47479145542	0\\
26.47482069276	0\\
26.4748499301	0\\
26.47487916744	0\\
26.47490840478	0\\
26.47493764212	0\\
26.47496687946	0\\
26.4749961168	0\\
26.47502535414	0\\
26.47505459148	0\\
26.47508382882	0\\
26.47511306616	0\\
26.4751423035	0\\
26.47517154084	0\\
26.47520077818	0\\
26.47523001552	0\\
26.47525925286	0\\
26.4752884902	0\\
26.47531772754	0\\
26.47534696488	0\\
26.47537620222	0\\
26.47540543956	0\\
26.4754346769	0\\
26.47546391424	0\\
26.47549315158	0\\
26.47552238892	0\\
26.47555162626	0\\
26.4755808636	0\\
26.47561010094	0\\
26.47563933828	0\\
26.47566857562	0\\
26.47569781296	0\\
26.4757270503	0\\
26.47575628764	0\\
26.47578552498	0\\
26.47581476232	0\\
26.47584399966	0\\
26.475873237	0\\
26.47590247434	0\\
26.47593171168	0\\
26.47596094902	0\\
26.47599018636	0\\
26.4760194237	0\\
26.47604866104	0\\
26.47607789838	0\\
26.47610713572	0\\
26.47613637306	0\\
26.4761656104	0\\
26.47619484774	0\\
26.47622408508	0\\
26.47625332242	0\\
26.47628255976	0\\
26.4763117971	0\\
26.47634103444	0\\
26.47637027178	0\\
26.47639950912	0\\
26.47642874646	0\\
26.4764579838	0\\
26.47648722114	0\\
26.47651645848	0\\
26.47654569582	0\\
26.47657493316	0\\
26.4766041705	0\\
26.47663340784	0\\
26.47666264518	0\\
26.47669188252	0\\
26.47672111986	0\\
26.4767503572	0\\
26.47677959454	0\\
26.47680883188	0\\
26.47683806922	0\\
26.47686730656	0\\
26.4768965439	0\\
26.47692578124	0\\
26.47695501858	0\\
26.47698425592	0\\
26.47701349326	0\\
26.4770427306	0\\
26.47707196794	0\\
26.47710120528	0\\
26.47713044262	0\\
26.47715967996	0\\
26.4771889173	0\\
26.47721815464	0\\
26.47724739198	0\\
26.47727662932	0\\
26.47730586666	0\\
26.477335104	0\\
26.47736434134	0\\
26.47739357868	0\\
26.47742281602	0\\
26.47745205336	0\\
26.4774812907	0\\
26.47751052804	0\\
26.47753976538	0\\
26.47756900272	0\\
26.47759824006	0\\
26.4776274774	0\\
26.47765671474	0\\
26.47768595208	0\\
26.47771518942	0\\
26.47774442676	0\\
26.4777736641	0\\
26.47780290144	0\\
26.47783213878	0\\
26.47786137612	0\\
26.47789061346	0\\
26.4779198508	0\\
26.47794908814	0\\
26.47797832548	0\\
26.47800756282	0\\
26.47803680016	0\\
26.4780660375	0\\
26.47809527484	0\\
26.47812451218	0\\
26.47815374952	0\\
26.47818298686	0\\
26.4782122242	0\\
26.47824146154	0\\
26.47827069888	0\\
26.47829993622	0\\
26.47832917356	0\\
26.4783584109	0\\
26.47838764824	0\\
26.47841688558	0\\
26.47844612292	0\\
26.47847536026	0\\
26.4785045976	0\\
26.47853383494	0\\
26.47856307228	0\\
26.47859230962	0\\
26.47862154696	0\\
26.4786507843	0\\
26.47868002164	0\\
26.47870925898	0\\
26.47873849632	0\\
26.47876773366	0\\
26.478796971	0\\
26.47882620834	0\\
26.47885544568	0\\
26.47888468302	0\\
26.47891392036	0\\
26.4789431577	0\\
26.47897239504	0\\
26.47900163238	0\\
26.47903086972	0\\
26.47906010706	0\\
26.4790893444	0\\
26.47911858174	0\\
26.47914781908	0\\
26.47917705642	0\\
26.47920629376	0\\
26.4792355311	0\\
26.47926476844	0\\
26.47929400578	0\\
26.47932324312	0\\
26.47935248046	0\\
26.4793817178	0\\
26.47941095514	0\\
26.47944019248	0\\
26.47946942982	0\\
26.47949866716	0\\
26.4795279045	0\\
26.47955714184	0\\
26.47958637918	0\\
26.47961561652	0\\
26.47964485386	0\\
26.4796740912	0\\
26.47970332854	0\\
26.47973256588	0\\
26.47976180322	0\\
26.47979104056	0\\
26.4798202779	0\\
26.47984951524	0\\
26.47987875258	0\\
26.47990798992	0\\
26.47993722726	0\\
26.4799664646	0\\
26.47999570194	0\\
26.48002493928	0\\
26.48005417662	0\\
26.48008341396	0\\
26.4801126513	0\\
26.48014188864	0\\
26.48017112598	0\\
26.48020036332	0\\
26.48022960066	0\\
26.480258838	0\\
26.48028807534	0\\
26.48031731268	0\\
26.48034655002	0\\
26.48037578736	0\\
26.4804050247	0\\
26.48043426204	0\\
26.48046349938	0\\
26.48049273672	0\\
26.48052197406	0\\
26.4805512114	0\\
26.48058044874	0\\
26.48060968608	0\\
26.48063892342	0\\
26.48066816076	0\\
26.4806973981	0\\
26.48072663544	0\\
26.48075587278	0\\
26.48078511012	0\\
26.48081434746	0\\
26.4808435848	0\\
26.48087282214	0\\
26.48090205948	0\\
26.48093129682	0\\
26.48096053416	0\\
26.4809897715	0\\
26.48101900884	0\\
26.48104824618	0\\
26.48107748352	0\\
26.48110672086	0\\
26.4811359582	0\\
26.48116519554	0\\
26.48119443288	0\\
26.48122367022	0\\
26.48125290756	0\\
26.4812821449	0\\
26.48131138224	0\\
26.48134061958	0\\
26.48136985692	0\\
26.48139909426	0\\
26.4814283316	0\\
26.48145756894	0\\
26.48148680628	0\\
26.48151604362	0\\
26.48154528096	0\\
26.4815745183	0\\
26.48160375564	0\\
26.48163299298	0\\
26.48166223032	0\\
26.48169146766	0\\
26.481720705	0\\
26.48174994234	0\\
26.48177917968	0\\
26.48180841702	0\\
26.48183765436	0\\
26.4818668917	0\\
26.48189612904	0\\
26.48192536638	0\\
26.48195460372	0\\
26.48198384106	0\\
26.4820130784	0\\
26.48204231574	0\\
26.48207155308	0\\
26.48210079042	0\\
26.48213002776	0\\
26.4821592651	0\\
26.48218850244	0\\
26.48221773978	0\\
26.48224697712	0\\
26.48227621446	0\\
26.4823054518	0\\
26.48233468914	0\\
26.48236392648	0\\
26.48239316382	0\\
26.48242240116	0\\
26.4824516385	0\\
26.48248087584	0\\
26.48251011318	0\\
26.48253935052	0\\
26.48256858786	0\\
26.4825978252	0\\
26.48262706254	0\\
26.48265629988	0\\
26.48268553722	0\\
26.48271477456	0\\
26.4827440119	0\\
26.48277324924	0\\
26.48280248658	0\\
26.48283172392	0\\
26.48286096126	0\\
26.4828901986	0\\
26.48291943594	0\\
26.48294867328	0\\
26.48297791062	0\\
26.48300714796	0\\
26.4830363853	0\\
26.48306562264	0\\
26.48309485998	0\\
26.48312409732	0\\
26.48315333466	0\\
26.483182572	0\\
26.48321180934	0\\
26.48324104668	0\\
26.48327028402	0\\
26.48329952136	0\\
26.4833287587	0\\
26.48335799604	0\\
26.48338723338	0\\
26.48341647072	0\\
26.48344570806	0\\
26.4834749454	0\\
26.48350418274	0\\
26.48353342008	0\\
26.48356265742	0\\
26.48359189476	0\\
26.4836211321	0\\
26.48365036944	0\\
26.48367960678	0\\
26.48370884412	0\\
26.48373808146	0\\
26.4837673188	0\\
26.48379655614	0\\
26.48382579348	0\\
26.48385503082	0\\
26.48388426816	0\\
26.4839135055	0\\
26.48394274284	0\\
26.48397198018	0\\
26.48400121752	0\\
26.48403045486	0\\
26.4840596922	0\\
26.48408892954	0\\
26.48411816688	0\\
26.48414740422	0\\
26.48417664156	0\\
26.4842058789	0\\
26.48423511624	0\\
26.48426435358	0\\
26.48429359092	0\\
26.48432282826	0\\
26.4843520656	0\\
26.48438130294	0\\
26.48441054028	0\\
26.48443977762	0\\
26.48446901496	0\\
26.4844982523	0\\
26.48452748964	0\\
26.48455672698	0\\
26.48458596432	0\\
26.48461520166	0\\
26.484644439	0\\
26.48467367634	0\\
26.48470291368	0\\
26.48473215102	0\\
26.48476138836	0\\
26.4847906257	0\\
26.48481986304	0\\
26.48484910038	0\\
26.48487833772	0\\
26.48490757506	0\\
26.4849368124	0\\
26.48496604974	0\\
26.48499528708	0\\
26.48502452442	0\\
26.48505376176	0\\
26.4850829991	0\\
26.48511223644	0\\
26.48514147378	0\\
26.48517071112	0\\
26.48519994846	0\\
26.4852291858	0\\
26.48525842314	0\\
26.48528766048	0\\
26.48531689782	0\\
26.48534613516	0\\
26.4853753725	0\\
26.48540460984	0\\
26.48543384718	0\\
26.48546308452	0\\
26.48549232186	0\\
26.4855215592	0\\
26.48555079654	0\\
26.48558003388	0\\
26.48560927122	0\\
26.48563850856	0\\
26.4856677459	0\\
26.48569698324	0\\
26.48572622058	0\\
26.48575545792	0\\
26.48578469526	0\\
26.4858139326	0\\
26.48584316994	0\\
26.48587240728	0\\
26.48590164462	0\\
26.48593088196	0\\
26.4859601193	0\\
26.48598935664	0\\
26.48601859398	0\\
26.48604783132	0\\
26.48607706866	0\\
26.486106306	0\\
26.48613554334	0\\
26.48616478068	0\\
26.48619401802	0\\
26.48622325536	0\\
26.4862524927	0\\
26.48628173004	0\\
26.48631096738	0\\
26.48634020472	0\\
26.48636944206	0\\
26.4863986794	0\\
26.48642791674	0\\
26.48645715408	0\\
26.48648639142	0\\
26.48651562876	0\\
26.4865448661	0\\
26.48657410344	0\\
26.48660334078	0\\
26.48663257812	0\\
26.48666181546	0\\
26.4866910528	0\\
26.48672029014	0\\
26.48674952748	0\\
26.48677876482	0\\
26.48680800216	0\\
26.4868372395	0\\
26.48686647684	0\\
26.48689571418	0\\
26.48692495152	0\\
26.48695418886	0\\
26.4869834262	0\\
26.48701266354	0\\
26.48704190088	0\\
26.48707113822	0\\
26.48710037556	0\\
26.4871296129	0\\
26.48715885024	0\\
26.48718808758	0\\
26.48721732492	0\\
26.48724656226	0\\
26.4872757996	0\\
26.48730503694	0\\
26.48733427428	0\\
26.48736351162	0\\
26.48739274896	0\\
26.4874219863	0\\
26.48745122364	0\\
26.48748046098	0\\
26.48750969832	0\\
26.48753893566	0\\
26.487568173	0\\
26.48759741034	0\\
26.48762664768	0\\
26.48765588502	0\\
26.48768512236	0\\
26.4877143597	0\\
26.48774359704	0\\
26.48777283438	0\\
26.48780207172	0\\
26.48783130906	0\\
26.4878605464	0\\
26.48788978374	0\\
26.48791902108	0\\
26.48794825842	0\\
26.48797749576	0\\
26.4880067331	0\\
26.48803597044	0\\
26.48806520778	0\\
26.48809444512	0\\
26.48812368246	0\\
26.4881529198	0\\
26.48818215714	0\\
26.48821139448	0\\
26.48824063182	0\\
26.48826986916	0\\
26.4882991065	0\\
26.48832834384	0\\
26.48835758118	0\\
26.48838681852	0\\
26.48841605586	0\\
26.4884452932	0\\
26.48847453054	0\\
26.48850376788	0\\
26.48853300522	0\\
26.48856224256	0\\
26.4885914799	0\\
26.48862071724	0\\
26.48864995458	0\\
26.48867919192	0\\
26.48870842926	0\\
26.4887376666	0\\
26.48876690394	0\\
26.48879614128	0\\
26.48882537862	0\\
26.48885461596	0\\
26.4888838533	0\\
26.48891309064	0\\
26.48894232798	0\\
26.48897156532	0\\
26.48900080266	0\\
26.48903004	0\\
26.48905927734	0\\
26.48908851468	0\\
26.48911775202	0\\
26.48914698936	0\\
26.4891762267	0\\
26.48920546404	0\\
26.48923470138	0\\
26.48926393872	0\\
26.48929317606	0\\
26.4893224134	0\\
26.48935165074	0\\
26.48938088808	0\\
26.48941012542	0\\
26.48943936276	0\\
26.4894686001	0\\
26.48949783744	0\\
26.48952707478	0\\
26.48955631212	0\\
26.48958554946	0\\
26.4896147868	0\\
26.48964402414	0\\
26.48967326148	0\\
26.48970249882	0\\
26.48973173616	0\\
26.4897609735	0\\
26.48979021084	0\\
26.48981944818	0\\
26.48984868552	0\\
26.48987792286	0\\
26.4899071602	0\\
26.48993639754	0\\
26.48996563488	0\\
26.48999487222	0\\
26.49002410956	0\\
26.4900533469	0\\
26.49008258424	0\\
26.49011182158	0\\
26.49014105892	0\\
26.49017029626	0\\
26.4901995336	0\\
26.49022877094	0\\
26.49025800828	0\\
26.49028724562	0\\
26.49031648296	0\\
26.4903457203	0\\
26.49037495764	0\\
26.49040419498	0\\
26.49043343232	0\\
26.49046266966	0\\
26.490491907	0\\
26.49052114434	0\\
26.49055038168	0\\
26.49057961902	0\\
26.49060885636	0\\
26.4906380937	0\\
26.49066733104	0\\
26.49069656838	0\\
26.49072580572	0\\
26.49075504306	0\\
26.4907842804	0\\
26.49081351774	0\\
26.49084275508	0\\
26.49087199242	0\\
26.49090122976	0\\
26.4909304671	0\\
26.49095970444	0\\
26.49098894178	0\\
26.49101817912	0\\
26.49104741646	0\\
26.4910766538	0\\
26.49110589114	0\\
26.49113512848	0\\
26.49116436582	0\\
26.49119360316	0\\
26.4912228405	0\\
26.49125207784	0\\
26.49128131518	0\\
26.49131055252	0\\
26.49133978986	0\\
26.4913690272	0\\
26.49139826454	0\\
26.49142750188	0\\
26.49145673922	0\\
26.49148597656	0\\
26.4915152139	0\\
26.49154445124	0\\
26.49157368858	0\\
26.49160292592	0\\
26.49163216326	0\\
26.4916614006	0\\
26.49169063794	0\\
26.49171987528	0\\
26.49174911262	0\\
26.49177834996	0\\
26.4918075873	0\\
26.49183682464	0\\
26.49186606198	0\\
26.49189529932	0\\
26.49192453666	0\\
26.491953774	0\\
26.49198301134	0\\
26.49201224868	0\\
26.49204148602	0\\
26.49207072336	0\\
26.4920999607	0\\
26.49212919804	0\\
26.49215843538	0\\
26.49218767272	0\\
26.49221691006	0\\
26.4922461474	0\\
26.49227538474	0\\
26.49230462208	0\\
26.49233385942	0\\
26.49236309676	0\\
26.4923923341	0\\
26.49242157144	0\\
26.49245080878	0\\
26.49248004612	0\\
26.49250928346	0\\
26.4925385208	0\\
26.49256775814	0\\
26.49259699548	0\\
26.49262623282	0\\
26.49265547016	0\\
26.4926847075	0\\
26.49271394484	0\\
26.49274318218	0\\
26.49277241952	0\\
26.49280165686	0\\
26.4928308942	0\\
26.49286013154	0\\
26.49288936888	0\\
26.49291860622	0\\
26.49294784356	0\\
26.4929770809	0\\
26.49300631824	0\\
26.49303555558	0\\
26.49306479292	0\\
26.49309403026	0\\
26.4931232676	0\\
26.49315250494	0\\
26.49318174228	0\\
26.49321097962	0\\
26.49324021696	0\\
26.4932694543	0\\
26.49329869164	0\\
26.49332792898	0\\
26.49335716632	0\\
26.49338640366	0\\
26.493415641	0\\
26.49344487834	0\\
26.49347411568	0\\
26.49350335302	0\\
26.49353259036	0\\
26.4935618277	0\\
26.49359106504	0\\
26.49362030238	0\\
26.49364953972	0\\
26.49367877706	0\\
26.4937080144	0\\
26.49373725174	0\\
26.49376648908	0\\
26.49379572642	0\\
26.49382496376	0\\
26.4938542011	0\\
26.49388343844	0\\
26.49391267578	0\\
26.49394191312	0\\
26.49397115046	0\\
26.4940003878	0\\
26.49402962514	0\\
26.49405886248	0\\
26.49408809982	0\\
26.49411733716	0\\
26.4941465745	0\\
26.49417581184	0\\
26.49420504918	0\\
26.49423428652	0\\
26.49426352386	0\\
26.4942927612	0\\
26.49432199854	0\\
26.49435123588	0\\
26.49438047322	0\\
26.49440971056	0\\
26.4944389479	0\\
26.49446818524	0\\
26.49449742258	0\\
26.49452665992	0\\
26.49455589726	0\\
26.4945851346	0\\
26.49461437194	0\\
26.49464360928	0\\
26.49467284662	0\\
26.49470208396	0\\
26.4947313213	0\\
26.49476055864	0\\
26.49478979598	0\\
26.49481903332	0\\
26.49484827066	0\\
26.494877508	0\\
26.49490674534	0\\
26.49493598268	0\\
26.49496522002	0\\
26.49499445736	0\\
26.4950236947	0\\
26.49505293204	0\\
26.49508216938	0\\
26.49511140672	0\\
26.49514064406	0\\
26.4951698814	0\\
26.49519911874	0\\
26.49522835608	0\\
26.49525759342	0\\
26.49528683076	0\\
26.4953160681	0\\
26.49534530544	0\\
26.49537454278	0\\
26.49540378012	0\\
26.49543301746	0\\
26.4954622548	0\\
26.49549149214	0\\
26.49552072948	0\\
26.49554996682	0\\
26.49557920416	0\\
26.4956084415	0\\
26.49563767884	0\\
26.49566691618	0\\
26.49569615352	0\\
26.49572539086	0\\
26.4957546282	0\\
26.49578386554	0\\
26.49581310288	0\\
26.49584234022	0\\
26.49587157756	0\\
26.4959008149	0\\
26.49593005224	0\\
26.49595928958	0\\
26.49598852692	0\\
26.49601776426	0\\
26.4960470016	0\\
26.49607623894	0\\
26.49610547628	0\\
26.49613471362	0\\
26.49616395096	0\\
26.4961931883	0\\
26.49622242564	0\\
26.49625166298	0\\
26.49628090032	0\\
26.49631013766	0\\
26.496339375	0\\
26.49636861234	0\\
26.49639784968	0\\
26.49642708702	0\\
26.49645632436	0\\
26.4964855617	0\\
26.49651479904	0\\
26.49654403638	0\\
26.49657327372	0\\
26.49660251106	0\\
26.4966317484	0\\
26.49666098574	0\\
26.49669022308	0\\
26.49671946042	0\\
26.49674869776	0\\
26.4967779351	0\\
26.49680717244	0\\
26.49683640978	0\\
26.49686564712	0\\
26.49689488446	0\\
26.4969241218	0\\
26.49695335914	0\\
26.49698259648	0\\
26.49701183382	0\\
26.49704107116	0\\
26.4970703085	0\\
26.49709954584	0\\
26.49712878318	0\\
26.49715802052	0\\
26.49718725786	0\\
26.4972164952	0\\
26.49724573254	0\\
26.49727496988	0\\
26.49730420722	0\\
26.49733344456	0\\
26.4973626819	0\\
26.49739191924	0\\
26.49742115658	0\\
26.49745039392	0\\
26.49747963126	0\\
26.4975088686	0\\
26.49753810594	0\\
26.49756734328	0\\
26.49759658062	0\\
26.49762581796	0\\
26.4976550553	0\\
26.49768429264	0\\
26.49771352998	0\\
26.49774276732	0\\
26.49777200466	0\\
26.497801242	0\\
26.49783047934	0\\
26.49785971668	0\\
26.49788895402	0\\
26.49791819136	0\\
26.4979474287	0\\
26.49797666604	0\\
26.49800590338	0\\
26.49803514072	0\\
26.49806437806	0\\
26.4980936154	0\\
26.49812285274	0\\
26.49815209008	0\\
26.49818132742	0\\
26.49821056476	0\\
26.4982398021	0\\
26.49826903944	0\\
26.49829827678	0\\
26.49832751412	0\\
26.49835675146	0\\
26.4983859888	0\\
26.49841522614	0\\
26.49844446348	0\\
26.49847370082	0\\
26.49850293816	0\\
26.4985321755	0\\
26.49856141284	0\\
26.49859065018	0\\
26.49861988752	0\\
26.49864912486	0\\
26.4986783622	0\\
26.49870759954	0\\
26.49873683688	0\\
26.49876607422	0\\
26.49879531156	0\\
26.4988245489	0\\
26.49885378624	0\\
26.49888302358	0\\
26.49891226092	0\\
26.49894149826	0\\
26.4989707356	0\\
26.49899997294	0\\
26.49902921028	0\\
26.49905844762	0\\
26.49908768496	0\\
26.4991169223	0\\
26.49914615964	0\\
26.49917539698	0\\
26.49920463432	0\\
26.49923387166	0\\
26.499263109	0\\
26.49929234634	0\\
26.49932158368	0\\
26.49935082102	0\\
26.49938005836	0\\
26.4994092957	0\\
26.49943853304	0\\
26.49946777038	0\\
26.49949700772	0\\
26.49952624506	0\\
26.4995554824	0\\
26.49958471974	0\\
26.49961395708	0\\
26.49964319442	0\\
26.49967243176	0\\
26.4997016691	0\\
26.49973090644	0\\
26.49976014378	0\\
26.49978938112	0\\
26.49981861846	0\\
26.4998478558	0\\
26.49987709314	0\\
26.49990633048	0\\
26.49993556782	0\\
26.49996480516	0\\
26.4999940425	0\\
26.50002327984	0\\
26.50005251718	0\\
26.50008175452	0\\
26.50011099186	0\\
26.5001402292	0\\
26.50016946654	0\\
26.50019870388	0\\
26.50022794122	0\\
26.50025717856	0\\
26.5002864159	0\\
26.50031565324	0\\
26.50034489058	0\\
26.50037412792	0\\
26.50040336526	0\\
26.5004326026	0\\
26.50046183994	0\\
26.50049107728	0\\
26.50052031462	0\\
26.50054955196	0\\
26.5005787893	0\\
26.50060802664	0\\
26.50063726398	0\\
26.50066650132	0\\
26.50069573866	0\\
26.500724976	0\\
26.50075421334	0\\
26.50078345068	0\\
26.50081268802	0\\
26.50084192536	0\\
26.5008711627	0\\
26.50090040004	0\\
26.50092963738	0\\
26.50095887472	0\\
26.50098811206	0\\
26.5010173494	0\\
26.50104658674	0\\
26.50107582408	0\\
26.50110506142	0\\
26.50113429876	0\\
26.5011635361	0\\
26.50119277344	0\\
26.50122201078	0\\
26.50125124812	0\\
26.50128048546	0\\
26.5013097228	0\\
26.50133896014	0\\
26.50136819748	0\\
26.50139743482	0\\
26.50142667216	0\\
26.5014559095	0\\
26.50148514684	0\\
26.50151438418	0\\
26.50154362152	0\\
26.50157285886	0\\
26.5016020962	0\\
26.50163133354	0\\
26.50166057088	0\\
26.50168980822	0\\
26.50171904556	0\\
26.5017482829	0\\
26.50177752024	0\\
26.50180675758	0\\
26.50183599492	0\\
26.50186523226	0\\
26.5018944696	0\\
26.50192370694	0\\
26.50195294428	0\\
26.50198218162	0\\
26.50201141896	0\\
26.5020406563	0\\
26.50206989364	0\\
26.50209913098	0\\
26.50212836832	0\\
26.50215760566	0\\
26.502186843	0\\
26.50221608034	0\\
26.50224531768	0\\
26.50227455502	0\\
26.50230379236	0\\
26.5023330297	0\\
26.50236226704	0\\
26.50239150438	0\\
26.50242074172	0\\
26.50244997906	0\\
26.5024792164	0\\
26.50250845374	0\\
26.50253769108	0\\
26.50256692842	0\\
26.50259616576	0\\
26.5026254031	0\\
26.50265464044	0\\
26.50268387778	0\\
26.50271311512	0\\
26.50274235246	0\\
26.5027715898	0\\
26.50280082714	0\\
26.50283006448	0\\
26.50285930182	0\\
26.50288853916	0\\
26.5029177765	0\\
26.50294701384	0\\
26.50297625118	0\\
26.50300548852	0\\
26.50303472586	0\\
26.5030639632	0\\
26.50309320054	0\\
26.50312243788	0\\
26.50315167522	0\\
26.50318091256	0\\
26.5032101499	0\\
26.50323938724	0\\
26.50326862458	0\\
26.50329786192	0\\
26.50332709926	0\\
26.5033563366	0\\
26.50338557394	0\\
26.50341481128	0\\
26.50344404862	0\\
26.50347328596	0\\
26.5035025233	0\\
26.50353176064	0\\
26.50356099798	0\\
26.50359023532	0\\
26.50361947266	0\\
26.50364871	0\\
26.50367794734	0\\
26.50370718468	0\\
26.50373642202	0\\
26.50376565936	0\\
26.5037948967	0\\
26.50382413404	0\\
26.50385337138	0\\
26.50388260872	0\\
26.50391184606	0\\
26.5039410834	0\\
26.50397032074	0\\
26.50399955808	0\\
26.50402879542	0\\
26.50405803276	0\\
26.5040872701	0\\
26.50411650744	0\\
26.50414574478	0\\
26.50417498212	0\\
26.50420421946	0\\
26.5042334568	0\\
26.50426269414	0\\
26.50429193148	0\\
26.50432116882	0\\
26.50435040616	0\\
26.5043796435	0\\
26.50440888084	0\\
26.50443811818	0\\
26.50446735552	0\\
26.50449659286	0\\
26.5045258302	0\\
26.50455506754	0\\
26.50458430488	0\\
26.50461354222	0\\
26.50464277956	0\\
26.5046720169	0\\
26.50470125424	0\\
26.50473049158	0\\
26.50475972892	0\\
26.50478896626	0\\
26.5048182036	0\\
26.50484744094	0\\
26.50487667828	0\\
26.50490591562	0\\
26.50493515296	0\\
26.5049643903	0\\
26.50499362764	0\\
26.50502286498	0\\
26.50505210232	0\\
26.50508133966	0\\
26.505110577	0\\
26.50513981434	0\\
26.50516905168	0\\
26.50519828902	0\\
26.50522752636	0\\
26.5052567637	0\\
26.50528600104	0\\
26.50531523838	0\\
26.50534447572	0\\
26.50537371306	0\\
26.5054029504	0\\
26.50543218774	0\\
26.50546142508	0\\
26.50549066242	0\\
26.50551989976	0\\
26.5055491371	0\\
26.50557837444	0\\
26.50560761178	0\\
26.50563684912	0\\
26.50566608646	0\\
26.5056953238	0\\
26.50572456114	0\\
26.50575379848	0\\
26.50578303582	0\\
26.50581227316	0\\
26.5058415105	0\\
26.50587074784	0\\
26.50589998518	0\\
26.50592922252	0\\
26.50595845986	0\\
26.5059876972	0\\
26.50601693454	0\\
26.50604617188	0\\
26.50607540922	0\\
26.50610464656	0\\
26.5061338839	0\\
26.50616312124	0\\
26.50619235858	0\\
26.50622159592	0\\
26.50625083326	0\\
26.5062800706	0\\
26.50630930794	0\\
26.50633854528	0\\
26.50636778262	0\\
26.50639701996	0\\
26.5064262573	0\\
26.50645549464	0\\
26.50648473198	0\\
26.50651396932	0\\
26.50654320666	0\\
26.506572444	0\\
26.50660168134	0\\
26.50663091868	0\\
26.50666015602	0\\
26.50668939336	0\\
26.5067186307	0\\
26.50674786804	0\\
26.50677710538	0\\
26.50680634272	0\\
26.50683558006	0\\
26.5068648174	0\\
26.50689405474	0\\
26.50692329208	0\\
26.50695252942	0\\
26.50698176676	0\\
26.5070110041	0\\
26.50704024144	0\\
26.50706947878	0\\
26.50709871612	0\\
26.50712795346	0\\
26.5071571908	0\\
26.50718642814	0\\
26.50721566548	0\\
26.50724490282	0\\
26.50727414016	0\\
26.5073033775	0\\
26.50733261484	0\\
26.50736185218	0\\
26.50739108952	0\\
26.50742032686	0\\
26.5074495642	0\\
26.50747880154	0\\
26.50750803888	0\\
26.50753727622	0\\
26.50756651356	0\\
26.5075957509	0\\
26.50762498824	0\\
26.50765422558	0\\
26.50768346292	0\\
26.50771270026	0\\
26.5077419376	0\\
26.50777117494	0\\
26.50780041228	0\\
26.50782964962	0\\
26.50785888696	0\\
26.5078881243	0\\
26.50791736164	0\\
26.50794659898	0\\
26.50797583632	0\\
26.50800507366	0\\
26.508034311	0\\
26.50806354834	0\\
26.50809278568	0\\
26.50812202302	0\\
26.50815126036	0\\
26.5081804977	0\\
26.50820973504	0\\
26.50823897238	0\\
26.50826820972	0\\
26.50829744706	0\\
26.5083266844	0\\
26.50835592174	0\\
26.50838515908	0\\
26.50841439642	0\\
26.50844363376	0\\
26.5084728711	0\\
26.50850210844	0\\
26.50853134578	0\\
26.50856058312	0\\
26.50858982046	0\\
26.5086190578	0\\
26.50864829514	0\\
26.50867753248	0\\
26.50870676982	0\\
26.50873600716	0\\
26.5087652445	0\\
26.50879448184	0\\
26.50882371918	0\\
26.50885295652	0\\
26.50888219386	0\\
26.5089114312	0\\
26.50894066854	0\\
26.50896990588	0\\
26.50899914322	0\\
26.50902838056	0\\
26.5090576179	0\\
26.50908685524	0\\
26.50911609258	0\\
26.50914532992	0\\
26.50917456726	0\\
26.5092038046	0\\
26.50923304194	0\\
26.50926227928	0\\
26.50929151662	0\\
26.50932075396	0\\
26.5093499913	0\\
26.50937922864	0\\
26.50940846598	0\\
26.50943770332	0\\
26.50946694066	0\\
26.509496178	0\\
26.50952541534	0\\
26.50955465268	0\\
26.50958389002	0\\
26.50961312736	0\\
26.5096423647	0\\
26.50967160204	0\\
26.50970083938	0\\
26.50973007672	0\\
26.50975931406	0\\
26.5097885514	0\\
26.50981778874	0\\
26.50984702608	0\\
26.50987626342	0\\
26.50990550076	0\\
26.5099347381	0\\
26.50996397544	0\\
26.50999321278	0\\
26.51002245012	0\\
26.51005168746	0\\
26.5100809248	0\\
26.51011016214	0\\
26.51013939948	0\\
26.51016863682	0\\
26.51019787416	0\\
26.5102271115	0\\
26.51025634884	0\\
26.51028558618	0\\
26.51031482352	0\\
26.51034406086	0\\
26.5103732982	0\\
26.51040253554	0\\
26.51043177288	0\\
26.51046101022	0\\
26.51049024756	0\\
26.5105194849	0\\
26.51054872224	0\\
26.51057795958	0\\
26.51060719692	0\\
26.51063643426	0\\
26.5106656716	0\\
26.51069490894	0\\
26.51072414628	0\\
26.51075338362	0\\
26.51078262096	0\\
26.5108118583	0\\
26.51084109564	0\\
26.51087033298	0\\
26.51089957032	0\\
26.51092880766	0\\
26.510958045	0\\
26.51098728234	0\\
26.51101651968	0\\
26.51104575702	0\\
26.51107499436	0\\
26.5111042317	0\\
26.51113346904	0\\
26.51116270638	0\\
26.51119194372	0\\
26.51122118106	0\\
26.5112504184	0\\
26.51127965574	0\\
26.51130889308	0\\
26.51133813042	0\\
26.51136736776	0\\
26.5113966051	0\\
26.51142584244	0\\
26.51145507978	0\\
26.51148431712	0\\
26.51151355446	0\\
26.5115427918	0\\
26.51157202914	0\\
26.51160126648	0\\
26.51163050382	0\\
26.51165974116	0\\
26.5116889785	0\\
26.51171821584	0\\
26.51174745318	0\\
26.51177669052	0\\
26.51180592786	0\\
26.5118351652	0\\
26.51186440254	0\\
26.51189363988	0\\
26.51192287722	0\\
26.51195211456	0\\
26.5119813519	0\\
26.51201058924	0\\
26.51203982658	0\\
26.51206906392	0\\
26.51209830126	0\\
26.5121275386	0\\
26.51215677594	0\\
26.51218601328	0\\
26.51221525062	0\\
26.51224448796	0\\
26.5122737253	0\\
26.51230296264	0\\
26.51233219998	0\\
26.51236143732	0\\
26.51239067466	0\\
26.512419912	0\\
26.51244914934	0\\
26.51247838668	0\\
26.51250762402	0\\
26.51253686136	0\\
26.5125660987	0\\
26.51259533604	0\\
26.51262457338	0\\
26.51265381072	0\\
26.51268304806	0\\
26.5127122854	0\\
26.51274152274	0\\
26.51277076008	0\\
26.51279999742	0\\
26.51282923476	0\\
26.5128584721	0\\
26.51288770944	0\\
26.51291694678	0\\
26.51294618412	0\\
26.51297542146	0\\
26.5130046588	0\\
26.51303389614	0\\
26.51306313348	0\\
26.51309237082	0\\
26.51312160816	0\\
26.5131508455	0\\
26.51318008284	0\\
26.51320932018	0\\
26.51323855752	0\\
26.51326779486	0\\
26.5132970322	0\\
26.51332626954	0\\
26.51335550688	0\\
26.51338474422	0\\
26.51341398156	0\\
26.5134432189	0\\
26.51347245624	0\\
26.51350169358	0\\
26.51353093092	0\\
26.51356016826	0\\
26.5135894056	0\\
26.51361864294	0\\
26.51364788028	0\\
26.51367711762	0\\
26.51370635496	0\\
26.5137355923	0\\
26.51376482964	0\\
26.51379406698	0\\
26.51382330432	0\\
26.51385254166	0\\
26.513881779	0\\
26.51391101634	0\\
26.51394025368	0\\
26.51396949102	0\\
26.51399872836	0\\
26.5140279657	0\\
26.51405720304	0\\
26.51408644038	0\\
26.51411567772	0\\
26.51414491506	0\\
26.5141741524	0\\
26.51420338974	0\\
26.51423262708	0\\
26.51426186442	0\\
26.51429110176	0\\
26.5143203391	0\\
26.51434957644	0\\
26.51437881378	0\\
26.51440805112	0\\
26.51443728846	0\\
26.5144665258	0\\
26.51449576314	0\\
26.51452500048	0\\
26.51455423782	0\\
26.51458347516	0\\
26.5146127125	0\\
26.51464194984	0\\
26.51467118718	0\\
26.51470042452	0\\
26.51472966186	0\\
26.5147588992	0\\
26.51478813654	0\\
26.51481737388	0\\
26.51484661122	0\\
26.51487584856	0\\
26.5149050859	0\\
26.51493432324	0\\
26.51496356058	0\\
26.51499279792	0\\
26.51502203526	0\\
26.5150512726	0\\
26.51508050994	0\\
26.51510974728	0\\
26.51513898462	0\\
26.51516822196	0\\
26.5151974593	0\\
26.51522669664	0\\
26.51525593398	0\\
26.51528517132	0\\
26.51531440866	0\\
26.515343646	0\\
26.51537288334	0\\
26.51540212068	0\\
26.51543135802	0\\
26.51546059536	0\\
26.5154898327	0\\
26.51551907004	0\\
26.51554830738	0\\
26.51557754472	0\\
26.51560678206	0\\
26.5156360194	0\\
26.51566525674	0\\
26.51569449408	0\\
26.51572373142	0\\
26.51575296876	0\\
26.5157822061	0\\
26.51581144344	0\\
26.51584068078	0\\
26.51586991812	0\\
26.51589915546	0\\
26.5159283928	0\\
26.51595763014	0\\
26.51598686748	0\\
26.51601610482	0\\
26.51604534216	0\\
26.5160745795	0\\
26.51610381684	0\\
26.51613305418	0\\
26.51616229152	0\\
26.51619152886	0\\
26.5162207662	0\\
26.51625000354	0\\
26.51627924088	0\\
26.51630847822	0\\
26.51633771556	0\\
26.5163669529	0\\
26.51639619024	0\\
26.51642542758	0\\
26.51645466492	0\\
26.51648390226	0\\
26.5165131396	0\\
26.51654237694	0\\
26.51657161428	0\\
26.51660085162	0\\
26.51663008896	0\\
26.5166593263	0\\
26.51668856364	0\\
26.51671780098	0\\
26.51674703832	0\\
26.51677627566	0\\
26.516805513	0\\
26.51683475034	0\\
26.51686398768	0\\
26.51689322502	0\\
26.51692246236	0\\
26.5169516997	0\\
26.51698093704	0\\
26.51701017438	0\\
26.51703941172	0\\
26.51706864906	0\\
26.5170978864	0\\
26.51712712374	0\\
26.51715636108	0\\
26.51718559842	0\\
26.51721483576	0\\
26.5172440731	0\\
26.51727331044	0\\
26.51730254778	0\\
26.51733178512	0\\
26.51736102246	0\\
26.5173902598	0\\
26.51741949714	0\\
26.51744873448	0\\
26.51747797182	0\\
26.51750720916	0\\
26.5175364465	0\\
26.51756568384	0\\
26.51759492118	0\\
26.51762415852	0\\
26.51765339586	0\\
26.5176826332	0\\
26.51771187054	0\\
26.51774110788	0\\
26.51777034522	0\\
26.51779958256	0\\
26.5178288199	0\\
26.51785805724	0\\
26.51788729458	0\\
26.51791653192	0\\
26.51794576926	0\\
26.5179750066	0\\
26.51800424394	0\\
26.51803348128	0\\
26.51806271862	0\\
26.51809195596	0\\
26.5181211933	0\\
26.51815043064	0\\
26.51817966798	0\\
26.51820890532	0\\
26.51823814266	0\\
26.51826738	0\\
26.51829661734	0\\
26.51832585468	0\\
26.51835509202	0\\
26.51838432936	0\\
26.5184135667	0\\
26.51844280404	0\\
26.51847204138	0\\
26.51850127872	0\\
26.51853051606	0\\
26.5185597534	0\\
26.51858899074	0\\
26.51861822808	0\\
26.51864746542	0\\
26.51867670276	0\\
26.5187059401	0\\
26.51873517744	0\\
26.51876441478	0\\
26.51879365212	0\\
26.51882288946	0\\
26.5188521268	0\\
26.51888136414	0\\
26.51891060148	0\\
26.51893983882	0\\
26.51896907616	0\\
26.5189983135	0\\
26.51902755084	0\\
26.51905678818	0\\
26.51908602552	0\\
26.51911526286	0\\
26.5191445002	0\\
26.51917373754	0\\
26.51920297488	0\\
26.51923221222	0\\
26.51926144956	0\\
26.5192906869	0\\
26.51931992424	0\\
26.51934916158	0\\
26.51937839892	0\\
26.51940763626	0\\
26.5194368736	0\\
26.51946611094	0\\
26.51949534828	0\\
26.51952458562	0\\
26.51955382296	0\\
26.5195830603	0\\
26.51961229764	0\\
26.51964153498	0\\
26.51967077232	0\\
26.51970000966	0\\
26.519729247	0\\
26.51975848434	0\\
26.51978772168	0\\
26.51981695902	0\\
26.51984619636	0\\
26.5198754337	0\\
26.51990467104	0\\
26.51993390838	0\\
26.51996314572	0\\
26.51999238306	0\\
26.5200216204	0\\
26.52005085774	0\\
26.52008009508	0\\
26.52010933242	0\\
26.52013856976	0\\
26.5201678071	0\\
26.52019704444	0\\
26.52022628178	0\\
26.52025551912	0\\
26.52028475646	0\\
26.5203139938	0\\
26.52034323114	0\\
26.52037246848	0\\
26.52040170582	0\\
26.52043094316	0\\
26.5204601805	0\\
26.52048941784	0\\
26.52051865518	0\\
26.52054789252	0\\
26.52057712986	0\\
26.5206063672	0\\
26.52063560454	0\\
26.52066484188	0\\
26.52069407922	0\\
26.52072331656	0\\
26.5207525539	0\\
26.52078179124	0\\
26.52081102858	0\\
26.52084026592	0\\
26.52086950326	0\\
26.5208987406	0\\
26.52092797794	0\\
26.52095721528	0\\
26.52098645262	0\\
26.52101568996	0\\
26.5210449273	0\\
26.52107416464	0\\
26.52110340198	0\\
26.52113263932	0\\
26.52116187666	0\\
26.521191114	0\\
26.52122035134	0\\
26.52124958868	0\\
26.52127882602	0\\
26.52130806336	0\\
26.5213373007	0\\
26.52136653804	0\\
26.52139577538	0\\
26.52142501272	0\\
26.52145425006	0\\
26.5214834874	0\\
26.52151272474	0\\
26.52154196208	0\\
26.52157119942	0\\
26.52160043676	0\\
26.5216296741	0\\
26.52165891144	0\\
26.52168814878	0\\
26.52171738612	0\\
26.52174662346	0\\
26.5217758608	0\\
26.52180509814	0\\
26.52183433548	0\\
26.52186357282	0\\
26.52189281016	0\\
26.5219220475	0\\
26.52195128484	0\\
26.52198052218	0\\
26.52200975952	0\\
26.52203899686	0\\
26.5220682342	0\\
26.52209747154	0\\
26.52212670888	0\\
26.52215594622	0\\
26.52218518356	0\\
26.5222144209	0\\
26.52224365824	0\\
26.52227289558	0\\
26.52230213292	0\\
26.52233137026	0\\
26.5223606076	0\\
26.52238984494	0\\
26.52241908228	0\\
26.52244831962	0\\
26.52247755696	0\\
26.5225067943	0\\
26.52253603164	0\\
26.52256526898	0\\
26.52259450632	0\\
26.52262374366	0\\
26.522652981	0\\
26.52268221834	0\\
26.52271145568	0\\
26.52274069302	0\\
26.52276993036	0\\
26.5227991677	0\\
26.52282840504	0\\
26.52285764238	0\\
26.52288687972	0\\
26.52291611706	0\\
26.5229453544	0\\
26.52297459174	0\\
26.52300382908	0\\
26.52303306642	0\\
26.52306230376	0\\
26.5230915411	0\\
26.52312077844	0\\
26.52315001578	0\\
26.52317925312	0\\
26.52320849046	0\\
26.5232377278	0\\
26.52326696514	0\\
26.52329620248	0\\
26.52332543982	0\\
26.52335467716	0\\
26.5233839145	0\\
26.52341315184	0\\
26.52344238918	0\\
26.52347162652	0\\
26.52350086386	0\\
26.5235301012	0\\
26.52355933854	0\\
26.52358857588	0\\
26.52361781322	0\\
26.52364705056	0\\
26.5236762879	0\\
26.52370552524	0\\
26.52373476258	0\\
26.52376399992	0\\
26.52379323726	0\\
26.5238224746	0\\
26.52385171194	0\\
26.52388094928	0\\
26.52391018662	0\\
26.52393942396	0\\
26.5239686613	0\\
26.52399789864	0\\
26.52402713598	0\\
26.52405637332	0\\
26.52408561066	0\\
26.524114848	0\\
26.52414408534	0\\
26.52417332268	0\\
26.52420256002	0\\
26.52423179736	0\\
26.5242610347	0\\
26.52429027204	0\\
26.52431950938	0\\
26.52434874672	0\\
26.52437798406	0\\
26.5244072214	0\\
26.52443645874	0\\
26.52446569608	0\\
26.52449493342	0\\
26.52452417076	0\\
26.5245534081	0\\
26.52458264544	0\\
26.52461188278	0\\
26.52464112012	0\\
26.52467035746	0\\
26.5246995948	0\\
26.52472883214	0\\
26.52475806948	0\\
26.52478730682	0\\
26.52481654416	0\\
26.5248457815	0\\
26.52487501884	0\\
26.52490425618	0\\
26.52493349352	0\\
26.52496273086	0\\
26.5249919682	0\\
26.52502120554	0\\
26.52505044288	0\\
26.52507968022	0\\
26.52510891756	0\\
26.5251381549	0\\
26.52516739224	0\\
26.52519662958	0\\
26.52522586692	0\\
26.52525510426	0\\
26.5252843416	0\\
26.52531357894	0\\
26.52534281628	0\\
26.52537205362	0\\
26.52540129096	0\\
26.5254305283	0\\
26.52545976564	0\\
26.52548900298	0\\
26.52551824032	0\\
26.52554747766	0\\
26.525576715	0\\
26.52560595234	0\\
26.52563518968	0\\
26.52566442702	0\\
26.52569366436	0\\
26.5257229017	0\\
26.52575213904	0\\
26.52578137638	0\\
26.52581061372	0\\
26.52583985106	0\\
26.5258690884	0\\
26.52589832574	0\\
26.52592756308	0\\
26.52595680042	0\\
26.52598603776	0\\
26.5260152751	0\\
26.52604451244	0\\
26.52607374978	0\\
26.52610298712	0\\
26.52613222446	0\\
26.5261614618	0\\
26.52619069914	0\\
26.52621993648	0\\
26.52624917382	0\\
26.52627841116	0\\
26.5263076485	0\\
26.52633688584	0\\
26.52636612318	0\\
26.52639536052	0\\
26.52642459786	0\\
26.5264538352	0\\
26.52648307254	0\\
26.52651230988	0\\
26.52654154722	0\\
26.52657078456	0\\
26.5266000219	0\\
26.52662925924	0\\
26.52665849658	0\\
26.52668773392	0\\
26.52671697126	0\\
26.5267462086	0\\
26.52677544594	0\\
26.52680468328	0\\
26.52683392062	0\\
26.52686315796	0\\
26.5268923953	0\\
26.52692163264	0\\
26.52695086998	0\\
26.52698010732	0\\
26.52700934466	0\\
26.527038582	0\\
26.52706781934	0\\
26.52709705668	0\\
26.52712629402	0\\
26.52715553136	0\\
26.5271847687	0\\
26.52721400604	0\\
26.52724324338	0\\
26.52727248072	0\\
26.52730171806	0\\
26.5273309554	0\\
26.52736019274	0\\
26.52738943008	0\\
26.52741866742	0\\
26.52744790476	0\\
26.5274771421	0\\
26.52750637944	0\\
26.52753561678	0\\
26.52756485412	0\\
26.52759409146	0\\
26.5276233288	0\\
26.52765256614	0\\
26.52768180348	0\\
26.52771104082	0\\
26.52774027816	0\\
26.5277695155	0\\
26.52779875284	0\\
26.52782799018	0\\
26.52785722752	0\\
26.52788646486	0\\
26.5279157022	0\\
26.52794493954	0\\
26.52797417688	0\\
26.52800341422	0\\
26.52803265156	0\\
26.5280618889	0\\
26.52809112624	0\\
26.52812036358	0\\
26.52814960092	0\\
26.52817883826	0\\
26.5282080756	0\\
26.52823731294	0\\
26.52826655028	0\\
26.52829578762	0\\
26.52832502496	0\\
26.5283542623	0\\
26.52838349964	0\\
26.52841273698	0\\
26.52844197432	0\\
26.52847121166	0\\
26.528500449	0\\
26.52852968634	0\\
26.52855892368	0\\
26.52858816102	0\\
26.52861739836	0\\
26.5286466357	0\\
26.52867587304	0\\
26.52870511038	0\\
26.52873434772	0\\
26.52876358506	0\\
26.5287928224	0\\
26.52882205974	0\\
26.52885129708	0\\
26.52888053442	0\\
26.52890977176	0\\
26.5289390091	0\\
26.52896824644	0\\
26.52899748378	0\\
26.52902672112	0\\
26.52905595846	0\\
26.5290851958	0\\
26.52911443314	0\\
26.52914367048	0\\
26.52917290782	0\\
26.52920214516	0\\
26.5292313825	0\\
26.52926061984	0\\
26.52928985718	0\\
26.52931909452	0\\
26.52934833186	0\\
26.5293775692	0\\
26.52940680654	0\\
26.52943604388	0\\
26.52946528122	0\\
26.52949451856	0\\
26.5295237559	0\\
26.52955299324	0\\
26.52958223058	0\\
26.52961146792	0\\
26.52964070526	0\\
26.5296699426	0\\
26.52969917994	0\\
26.52972841728	0\\
26.52975765462	0\\
26.52978689196	0\\
26.5298161293	0\\
26.52984536664	0\\
26.52987460398	0\\
26.52990384132	0\\
26.52993307866	0\\
26.529962316	0\\
26.52999155334	0\\
26.53002079068	0\\
26.53005002802	0\\
26.53007926536	0\\
26.5301085027	0\\
26.53013774004	0\\
26.53016697738	0\\
26.53019621472	0\\
26.53022545206	0\\
26.5302546894	0\\
26.53028392674	0\\
26.53031316408	0\\
26.53034240142	0\\
26.53037163876	0\\
26.5304008761	0\\
26.53043011344	0\\
26.53045935078	0\\
26.53048858812	0\\
26.53051782546	0\\
26.5305470628	0\\
26.53057630014	0\\
26.53060553748	0\\
26.53063477482	0\\
26.53066401216	0\\
26.5306932495	0\\
26.53072248684	0\\
26.53075172418	0\\
26.53078096152	0\\
26.53081019886	0\\
26.5308394362	0\\
26.53086867354	0\\
26.53089791088	0\\
26.53092714822	0\\
26.53095638556	0\\
26.5309856229	0\\
26.53101486024	0\\
26.53104409758	0\\
26.53107333492	0\\
26.53110257226	0\\
26.5311318096	0\\
26.53116104694	0\\
26.53119028428	0\\
26.53121952162	0\\
26.53124875896	0\\
26.5312779963	0\\
26.53130723364	0\\
26.53133647098	0\\
26.53136570832	0\\
26.53139494566	0\\
26.531424183	0\\
26.53145342034	0\\
26.53148265768	0\\
26.53151189502	0\\
26.53154113236	0\\
26.5315703697	0\\
26.53159960704	0\\
26.53162884438	0\\
26.53165808172	0\\
26.53168731906	0\\
26.5317165564	0\\
26.53174579374	0\\
26.53177503108	0\\
26.53180426842	0\\
26.53183350576	0\\
26.5318627431	0\\
26.53189198044	0\\
26.53192121778	0\\
26.53195045512	0\\
26.53197969246	0\\
26.5320089298	0\\
26.53203816714	0\\
26.53206740448	0\\
26.53209664182	0\\
26.53212587916	0\\
26.5321551165	0\\
26.53218435384	0\\
26.53221359118	0\\
26.53224282852	0\\
26.53227206586	0\\
26.5323013032	0\\
26.53233054054	0\\
26.53235977788	0\\
26.53238901522	0\\
26.53241825256	0\\
26.5324474899	0\\
26.53247672724	0\\
26.53250596458	0\\
26.53253520192	0\\
26.53256443926	0\\
26.5325936766	0\\
26.53262291394	0\\
26.53265215128	0\\
26.53268138862	0\\
26.53271062596	0\\
26.5327398633	0\\
26.53276910064	0\\
26.53279833798	0\\
26.53282757532	0\\
26.53285681266	0\\
26.53288605	0\\
26.53291528734	0\\
26.53294452468	0\\
26.53297376202	0\\
26.53300299936	0\\
26.5330322367	0\\
26.53306147404	0\\
26.53309071138	0\\
26.53311994872	0\\
26.53314918606	0\\
26.5331784234	0\\
26.53320766074	0\\
26.53323689808	0\\
26.53326613542	0\\
26.53329537276	0\\
26.5333246101	0\\
26.53335384744	0\\
26.53338308478	0\\
26.53341232212	0\\
26.53344155946	0\\
26.5334707968	0\\
26.53350003414	0\\
26.53352927148	0\\
26.53355850882	0\\
26.53358774616	0\\
26.5336169835	0\\
26.53364622084	0\\
26.53367545818	0\\
26.53370469552	0\\
26.53373393286	0\\
26.5337631702	0\\
26.53379240754	0\\
26.53382164488	0\\
26.53385088222	0\\
26.53388011956	0\\
26.5339093569	0\\
26.53393859424	0\\
26.53396783158	0\\
26.53399706892	0\\
26.53402630626	0\\
26.5340555436	0\\
26.53408478094	0\\
26.53411401828	0\\
26.53414325562	0\\
26.53417249296	0\\
26.5342017303	0\\
26.53423096764	0\\
26.53426020498	0\\
26.53428944232	0\\
26.53431867966	0\\
26.534347917	0\\
26.53437715434	0\\
26.53440639168	0\\
26.53443562902	0\\
26.53446486636	0\\
26.5344941037	0\\
26.53452334104	0\\
26.53455257838	0\\
26.53458181572	0\\
26.53461105306	0\\
26.5346402904	0\\
26.53466952774	0\\
26.53469876508	0\\
26.53472800242	0\\
26.53475723976	0\\
26.5347864771	0\\
26.53481571444	0\\
26.53484495178	0\\
26.53487418912	0\\
26.53490342646	0\\
26.5349326638	0\\
26.53496190114	0\\
26.53499113848	0\\
26.53502037582	0\\
26.53504961316	0\\
26.5350788505	0\\
26.53510808784	0\\
26.53513732518	0\\
26.53516656252	0\\
26.53519579986	0\\
26.5352250372	0\\
26.53525427454	0\\
26.53528351188	0\\
26.53531274922	0\\
26.53534198656	0\\
26.5353712239	0\\
26.53540046124	0\\
26.53542969858	0\\
26.53545893592	0\\
26.53548817326	0\\
26.5355174106	0\\
26.53554664794	0\\
26.53557588528	0\\
26.53560512262	0\\
26.53563435996	0\\
26.5356635973	0\\
26.53569283464	0\\
26.53572207198	0\\
26.53575130932	0\\
26.53578054666	0\\
26.535809784	0\\
26.53583902134	0\\
26.53586825868	0\\
26.53589749602	0\\
26.53592673336	0\\
26.5359559707	0\\
26.53598520804	0\\
26.53601444538	0\\
26.53604368272	0\\
26.53607292006	0\\
26.5361021574	0\\
26.53613139474	0\\
26.53616063208	0\\
26.53618986942	0\\
26.53621910676	0\\
26.5362483441	0\\
26.53627758144	0\\
26.53630681878	0\\
26.53633605612	0\\
26.53636529346	0\\
26.5363945308	0\\
26.53642376814	0\\
26.53645300548	0\\
26.53648224282	0\\
26.53651148016	0\\
26.5365407175	0\\
26.53656995484	0\\
26.53659919218	0\\
26.53662842952	0\\
26.53665766686	0\\
26.5366869042	0\\
26.53671614154	0\\
26.53674537888	0\\
26.53677461622	0\\
26.53680385356	0\\
26.5368330909	0\\
26.53686232824	0\\
26.53689156558	0\\
26.53692080292	0\\
26.53695004026	0\\
26.5369792776	0\\
26.53700851494	0\\
26.53703775228	0\\
26.53706698962	0\\
26.53709622696	0\\
26.5371254643	0\\
26.53715470164	0\\
26.53718393898	0\\
26.53721317632	0\\
26.53724241366	0\\
26.537271651	0\\
26.53730088834	0\\
26.53733012568	0\\
26.53735936302	0\\
26.53738860036	0\\
26.5374178377	0\\
26.53744707504	0\\
26.53747631238	0\\
26.53750554972	0\\
26.53753478706	0\\
26.5375640244	0\\
26.53759326174	0\\
26.53762249908	0\\
26.53765173642	0\\
26.53768097376	0\\
26.5377102111	0\\
26.53773944844	0\\
26.53776868578	0\\
26.53779792312	0\\
26.53782716046	0\\
26.5378563978	0\\
26.53788563514	0\\
26.53791487248	0\\
26.53794410982	0\\
26.53797334716	0\\
26.5380025845	0\\
26.53803182184	0\\
26.53806105918	0\\
26.53809029652	0\\
26.53811953386	0\\
26.5381487712	0\\
26.53817800854	0\\
26.53820724588	0\\
26.53823648322	0\\
26.53826572056	0\\
26.5382949579	0\\
26.53832419524	0\\
26.53835343258	0\\
26.53838266992	0\\
26.53841190726	0\\
26.5384411446	0\\
26.53847038194	0\\
26.53849961928	0\\
26.53852885662	0\\
26.53855809396	0\\
26.5385873313	0\\
26.53861656864	0\\
26.53864580598	0\\
26.53867504332	0\\
26.53870428066	0\\
26.538733518	0\\
26.53876275534	0\\
26.53879199268	0\\
26.53882123002	0\\
26.53885046736	0\\
26.5388797047	0\\
26.53890894204	0\\
26.53893817938	0\\
26.53896741672	0\\
26.53899665406	0\\
26.5390258914	0\\
26.53905512874	0\\
26.53908436608	0\\
26.53911360342	0\\
26.53914284076	0\\
26.5391720781	0\\
26.53920131544	0\\
26.53923055278	0\\
26.53925979012	0\\
26.53928902746	0\\
26.5393182648	0\\
26.53934750214	0\\
26.53937673948	0\\
26.53940597682	0\\
26.53943521416	0\\
26.5394644515	0\\
26.53949368884	0\\
26.53952292618	0\\
26.53955216352	0\\
26.53958140086	0\\
26.5396106382	0\\
26.53963987554	0\\
26.53966911288	0\\
26.53969835022	0\\
26.53972758756	0\\
26.5397568249	0\\
26.53978606224	0\\
26.53981529958	0\\
26.53984453692	0\\
26.53987377426	0\\
26.5399030116	0\\
26.53993224894	0\\
26.53996148628	0\\
26.53999072362	0\\
26.54001996096	0\\
26.5400491983	0\\
26.54007843564	0\\
26.54010767298	0\\
26.54013691032	0\\
26.54016614766	0\\
26.540195385	0\\
26.54022462234	0\\
26.54025385968	0\\
26.54028309702	0\\
26.54031233436	0\\
26.5403415717	0\\
26.54037080904	0\\
26.54040004638	0\\
26.54042928372	0\\
26.54045852106	0\\
26.5404877584	0\\
26.54051699574	0\\
26.54054623308	0\\
26.54057547042	0\\
26.54060470776	0\\
26.5406339451	0\\
26.54066318244	0\\
26.54069241978	0\\
26.54072165712	0\\
26.54075089446	0\\
26.5407801318	0\\
26.54080936914	0\\
26.54083860648	0\\
26.54086784382	0\\
26.54089708116	0\\
26.5409263185	0\\
26.54095555584	0\\
26.54098479318	0\\
26.54101403052	0\\
26.54104326786	0\\
26.5410725052	0\\
26.54110174254	0\\
26.54113097988	0\\
26.54116021722	0\\
26.54118945456	0\\
26.5412186919	0\\
26.54124792924	0\\
26.54127716658	0\\
26.54130640392	0\\
26.54133564126	0\\
26.5413648786	0\\
26.54139411594	0\\
26.54142335328	0\\
26.54145259062	0\\
26.54148182796	0\\
26.5415110653	0\\
26.54154030264	0\\
26.54156953998	0\\
26.54159877732	0\\
26.54162801466	0\\
26.541657252	0\\
26.54168648934	0\\
26.54171572668	0\\
26.54174496402	0\\
26.54177420136	0\\
26.5418034387	0\\
26.54183267604	0\\
26.54186191338	0\\
26.54189115072	0\\
26.54192038806	0\\
26.5419496254	0\\
26.54197886274	0\\
26.54200810008	0\\
26.54203733742	0\\
26.54206657476	0\\
26.5420958121	0\\
26.54212504944	0\\
26.54215428678	0\\
26.54218352412	0\\
26.54221276146	0\\
26.5422419988	0\\
26.54227123614	0\\
26.54230047348	0\\
26.54232971082	0\\
26.54235894816	0\\
26.5423881855	0\\
26.54241742284	0\\
26.54244666018	0\\
26.54247589752	0\\
26.54250513486	0\\
26.5425343722	0\\
26.54256360954	0\\
26.54259284688	0\\
26.54262208422	0\\
26.54265132156	0\\
26.5426805589	0\\
26.54270979624	0\\
26.54273903358	0\\
26.54276827092	0\\
26.54279750826	0\\
26.5428267456	0\\
26.54285598294	0\\
26.54288522028	0\\
26.54291445762	0\\
26.54294369496	0\\
26.5429729323	0\\
26.54300216964	0\\
26.54303140698	0\\
26.54306064432	0\\
26.54308988166	0\\
26.543119119	0\\
26.54314835634	0\\
26.54317759368	0\\
26.54320683102	0\\
26.54323606836	0\\
26.5432653057	0\\
26.54329454304	0\\
26.54332378038	0\\
26.54335301772	0\\
26.54338225506	0\\
26.5434114924	0\\
26.54344072974	0\\
26.54346996708	0\\
26.54349920442	0\\
26.54352844176	0\\
26.5435576791	0\\
26.54358691644	0\\
26.54361615378	0\\
26.54364539112	0\\
26.54367462846	0\\
26.5437038658	0\\
26.54373310314	0\\
26.54376234048	0\\
26.54379157782	0\\
26.54382081516	0\\
26.5438500525	0\\
26.54387928984	0\\
26.54390852718	0\\
26.54393776452	0\\
26.54396700186	0\\
26.5439962392	0\\
26.54402547654	0\\
26.54405471388	0\\
26.54408395122	0\\
26.54411318856	0\\
26.5441424259	0\\
26.54417166324	0\\
26.54420090058	0\\
26.54423013792	0\\
26.54425937526	0\\
26.5442886126	0\\
26.54431784994	0\\
26.54434708728	0\\
26.54437632462	0\\
26.54440556196	0\\
26.5444347993	0\\
26.54446403664	0\\
26.54449327398	0\\
26.54452251132	0\\
26.54455174866	0\\
26.544580986	0\\
26.54461022334	0\\
26.54463946068	0\\
26.54466869802	0\\
26.54469793536	0\\
26.5447271727	0\\
26.54475641004	0\\
26.54478564738	0\\
26.54481488472	0\\
26.54484412206	0\\
26.5448733594	0\\
26.54490259674	0\\
26.54493183408	0\\
26.54496107142	0\\
26.54499030876	0\\
26.5450195461	0\\
26.54504878344	0\\
26.54507802078	0\\
26.54510725812	0\\
26.54513649546	0\\
26.5451657328	0\\
26.54519497014	0\\
26.54522420748	0\\
26.54525344482	0\\
26.54528268216	0\\
26.5453119195	0\\
26.54534115684	0\\
26.54537039418	0\\
26.54539963152	0\\
26.54542886886	0\\
26.5454581062	0\\
26.54548734354	0\\
26.54551658088	0\\
26.54554581822	0\\
26.54557505556	0\\
26.5456042929	0\\
26.54563353024	0\\
26.54566276758	0\\
26.54569200492	0\\
26.54572124226	0\\
26.5457504796	0\\
26.54577971694	0\\
26.54580895428	0\\
26.54583819162	0\\
26.54586742896	0\\
26.5458966663	0\\
26.54592590364	0\\
26.54595514098	0\\
26.54598437832	0\\
26.54601361566	0\\
26.546042853	0\\
26.54607209034	0\\
26.54610132768	0\\
26.54613056502	0\\
26.54615980236	0\\
26.5461890397	0\\
26.54621827704	0\\
26.54624751438	0\\
26.54627675172	0\\
26.54630598906	0\\
26.5463352264	0\\
26.54636446374	0\\
26.54639370108	0\\
26.54642293842	0\\
26.54645217576	0\\
26.5464814131	0\\
26.54651065044	0\\
26.54653988778	0\\
26.54656912512	0\\
26.54659836246	0\\
26.5466275998	0\\
26.54665683714	0\\
26.54668607448	0\\
26.54671531182	0\\
26.54674454916	0\\
26.5467737865	0\\
26.54680302384	0\\
26.54683226118	0\\
26.54686149852	0\\
26.54689073586	0\\
26.5469199732	0\\
26.54694921054	0\\
26.54697844788	0\\
26.54700768522	0\\
26.54703692256	0\\
26.5470661599	0\\
26.54709539724	0\\
26.54712463458	0\\
26.54715387192	0\\
26.54718310926	0\\
26.5472123466	0\\
26.54724158394	0\\
26.54727082128	0\\
26.54730005862	0\\
26.54732929596	0\\
26.5473585333	0\\
26.54738777064	0\\
26.54741700798	0\\
26.54744624532	0\\
26.54747548266	0\\
26.54750472	0\\
26.54753395734	0\\
26.54756319468	0\\
26.54759243202	0\\
26.54762166936	0\\
26.5476509067	0\\
26.54768014404	0\\
26.54770938138	0\\
26.54773861872	0\\
26.54776785606	0\\
26.5477970934	0\\
26.54782633074	0\\
26.54785556808	0\\
26.54788480542	0\\
26.54791404276	0\\
26.5479432801	0\\
26.54797251744	0\\
26.54800175478	0\\
26.54803099212	0\\
26.54806022946	0\\
26.5480894668	0\\
26.54811870414	0\\
26.54814794148	0\\
26.54817717882	0\\
26.54820641616	0\\
26.5482356535	0\\
26.54826489084	0\\
26.54829412818	0\\
26.54832336552	0\\
26.54835260286	0\\
26.5483818402	0\\
26.54841107754	0\\
26.54844031488	0\\
26.54846955222	0\\
26.54849878956	0\\
26.5485280269	0\\
26.54855726424	0\\
26.54858650158	0\\
26.54861573892	0\\
26.54864497626	0\\
26.5486742136	0\\
26.54870345094	0\\
26.54873268828	0\\
26.54876192562	0\\
26.54879116296	0\\
26.5488204003	0\\
26.54884963764	0\\
26.54887887498	0\\
26.54890811232	0\\
26.54893734966	0\\
26.548966587	0\\
26.54899582434	0\\
26.54902506168	0\\
26.54905429902	0\\
26.54908353636	0\\
26.5491127737	0\\
26.54914201104	0\\
26.54917124838	0\\
26.54920048572	0\\
26.54922972306	0\\
26.5492589604	0\\
26.54928819774	0\\
26.54931743508	0\\
26.54934667242	0\\
26.54937590976	0\\
26.5494051471	0\\
26.54943438444	0\\
26.54946362178	0\\
26.54949285912	0\\
26.54952209646	0\\
26.5495513338	0\\
26.54958057114	0\\
26.54960980848	0\\
26.54963904582	0\\
26.54966828316	0\\
26.5496975205	0\\
26.54972675784	0\\
26.54975599518	0\\
26.54978523252	0\\
26.54981446986	0\\
26.5498437072	0\\
26.54987294454	0\\
26.54990218188	0\\
26.54993141922	0\\
26.54996065656	0\\
26.5499898939	0\\
26.55001913124	0\\
26.55004836858	0\\
26.55007760592	0\\
26.55010684326	0\\
26.5501360806	0\\
26.55016531794	0\\
26.55019455528	0\\
26.55022379262	0\\
26.55025302996	0\\
26.5502822673	0\\
26.55031150464	0\\
26.55034074198	0\\
26.55036997932	0\\
26.55039921666	0\\
26.550428454	0\\
26.55045769134	0\\
26.55048692868	0\\
26.55051616602	0\\
26.55054540336	0\\
26.5505746407	0\\
26.55060387804	0\\
26.55063311538	0\\
26.55066235272	0\\
26.55069159006	0\\
26.5507208274	0\\
26.55075006474	0\\
26.55077930208	0\\
26.55080853942	0\\
26.55083777676	0\\
26.5508670141	0\\
26.55089625144	0\\
26.55092548878	0\\
26.55095472612	0\\
26.55098396346	0\\
26.5510132008	0\\
26.55104243814	0\\
26.55107167548	0\\
26.55110091282	0\\
26.55113015016	0\\
26.5511593875	0\\
26.55118862484	0\\
26.55121786218	0\\
26.55124709952	0\\
26.55127633686	0\\
26.5513055742	0\\
26.55133481154	0\\
26.55136404888	0\\
26.55139328622	0\\
26.55142252356	0\\
26.5514517609	0\\
26.55148099824	0\\
26.55151023558	0\\
26.55153947292	0\\
26.55156871026	0\\
26.5515979476	0\\
26.55162718494	0\\
26.55165642228	0\\
26.55168565962	0\\
26.55171489696	0\\
26.5517441343	0\\
26.55177337164	0\\
26.55180260898	0\\
26.55183184632	0\\
26.55186108366	0\\
26.551890321	0\\
26.55191955834	0\\
26.55194879568	0\\
26.55197803302	0\\
26.55200727036	0\\
26.5520365077	0\\
26.55206574504	0\\
26.55209498238	0\\
26.55212421972	0\\
26.55215345706	0\\
26.5521826944	0\\
26.55221193174	0\\
26.55224116908	0\\
26.55227040642	0\\
26.55229964376	0\\
26.5523288811	0\\
26.55235811844	0\\
26.55238735578	0\\
26.55241659312	0\\
26.55244583046	0\\
26.5524750678	0\\
26.55250430514	0\\
26.55253354248	0\\
26.55256277982	0\\
26.55259201716	0\\
26.5526212545	0\\
26.55265049184	0\\
26.55267972918	0\\
26.55270896652	0\\
26.55273820386	0\\
26.5527674412	0\\
26.55279667854	0\\
26.55282591588	0\\
26.55285515322	0\\
26.55288439056	0\\
26.5529136279	0\\
26.55294286524	0\\
26.55297210258	0\\
26.55300133992	0\\
26.55303057726	0\\
26.5530598146	0\\
26.55308905194	0\\
26.55311828928	0\\
26.55314752662	0\\
26.55317676396	0\\
26.5532060013	0\\
26.55323523864	0\\
26.55326447598	0\\
26.55329371332	0\\
26.55332295066	0\\
26.553352188	0\\
26.55338142534	0\\
26.55341066268	0\\
26.55343990002	0\\
26.55346913736	0\\
26.5534983747	0\\
26.55352761204	0\\
26.55355684938	0\\
26.55358608672	0\\
26.55361532406	0\\
26.5536445614	0\\
26.55367379874	0\\
26.55370303608	0\\
26.55373227342	0\\
26.55376151076	0\\
26.5537907481	0\\
26.55381998544	0\\
26.55384922278	0\\
26.55387846012	0\\
26.55390769746	0\\
26.5539369348	0\\
26.55396617214	0\\
26.55399540948	0\\
26.55402464682	0\\
26.55405388416	0\\
26.5540831215	0\\
26.55411235884	0\\
26.55414159618	0\\
26.55417083352	0\\
26.55420007086	0\\
26.5542293082	0\\
26.55425854554	0\\
26.55428778288	0\\
26.55431702022	0\\
26.55434625756	0\\
26.5543754949	0\\
26.55440473224	0\\
26.55443396958	0\\
26.55446320692	0\\
26.55449244426	0\\
26.5545216816	0\\
26.55455091894	0\\
26.55458015628	0\\
26.55460939362	0\\
26.55463863096	0\\
26.5546678683	0\\
26.55469710564	0\\
26.55472634298	0\\
26.55475558032	0\\
26.55478481766	0\\
26.554814055	0\\
26.55484329234	0\\
26.55487252968	0\\
26.55490176702	0\\
26.55493100436	0\\
26.5549602417	0\\
26.55498947904	0\\
26.55501871638	0\\
26.55504795372	0\\
26.55507719106	0\\
26.5551064284	0\\
26.55513566574	0\\
26.55516490308	0\\
26.55519414042	0\\
26.55522337776	0\\
26.5552526151	0\\
26.55528185244	0\\
26.55531108978	0\\
26.55534032712	0\\
26.55536956446	0\\
26.5553988018	0\\
26.55542803914	0\\
26.55545727648	0\\
26.55548651382	0\\
26.55551575116	0\\
26.5555449885	0\\
26.55557422584	0\\
26.55560346318	0\\
26.55563270052	0\\
26.55566193786	0\\
26.5556911752	0\\
26.55572041254	0\\
26.55574964988	0\\
26.55577888722	0\\
26.55580812456	0\\
26.5558373619	0\\
26.55586659924	0\\
26.55589583658	0\\
26.55592507392	0\\
26.55595431126	0\\
26.5559835486	0\\
26.55601278594	0\\
26.55604202328	0\\
26.55607126062	0\\
26.55610049796	0\\
26.5561297353	0\\
26.55615897264	0\\
26.55618820998	0\\
26.55621744732	0\\
26.55624668466	0\\
26.556275922	0\\
26.55630515934	0\\
26.55633439668	0\\
26.55636363402	0\\
26.55639287136	0\\
26.5564221087	0\\
26.55645134604	0\\
26.55648058338	0\\
26.55650982072	0\\
26.55653905806	0\\
26.5565682954	0\\
26.55659753274	0\\
26.55662677008	0\\
26.55665600742	0\\
26.55668524476	0\\
26.5567144821	0\\
26.55674371944	0\\
26.55677295678	0\\
26.55680219412	0\\
26.55683143146	0\\
26.5568606688	0\\
26.55688990614	0\\
26.55691914348	0\\
26.55694838082	0\\
26.55697761816	0\\
26.5570068555	0\\
26.55703609284	0\\
26.55706533018	0\\
26.55709456752	0\\
26.55712380486	0\\
26.5571530422	0\\
26.55718227954	0\\
26.55721151688	0\\
26.55724075422	0\\
26.55726999156	0\\
26.5572992289	0\\
26.55732846624	0\\
26.55735770358	0\\
26.55738694092	0\\
26.55741617826	0\\
26.5574454156	0\\
26.55747465294	0\\
26.55750389028	0\\
26.55753312762	0\\
26.55756236496	0\\
26.5575916023	0\\
26.55762083964	0\\
26.55765007698	0\\
26.55767931432	0\\
26.55770855166	0\\
26.557737789	0\\
26.55776702634	0\\
26.55779626368	0\\
26.55782550102	0\\
26.55785473836	0\\
26.5578839757	0\\
26.55791321304	0\\
26.55794245038	0\\
26.55797168772	0\\
26.55800092506	0\\
26.5580301624	0\\
26.55805939974	0\\
26.55808863708	0\\
26.55811787442	0\\
26.55814711176	0\\
26.5581763491	0\\
26.55820558644	0\\
26.55823482378	0\\
26.55826406112	0\\
26.55829329846	0\\
26.5583225358	0\\
26.55835177314	0\\
26.55838101048	0\\
26.55841024782	0\\
26.55843948516	0\\
26.5584687225	0\\
26.55849795984	0\\
26.55852719718	0\\
26.55855643452	0\\
26.55858567186	0\\
26.5586149092	0\\
26.55864414654	0\\
26.55867338388	0\\
26.55870262122	0\\
26.55873185856	0\\
26.5587610959	0\\
26.55879033324	0\\
26.55881957058	0\\
26.55884880792	0\\
26.55887804526	0\\
26.5589072826	0\\
26.55893651994	0\\
26.55896575728	0\\
26.55899499462	0\\
26.55902423196	0\\
26.5590534693	0\\
26.55908270664	0\\
26.55911194398	0\\
26.55914118132	0\\
26.55917041866	0\\
26.559199656	0\\
26.55922889334	0\\
26.55925813068	0\\
26.55928736802	0\\
26.55931660536	0\\
26.5593458427	0\\
26.55937508004	0\\
26.55940431738	0\\
26.55943355472	0\\
26.55946279206	0\\
26.5594920294	0\\
26.55952126674	0\\
26.55955050408	0\\
26.55957974142	0\\
26.55960897876	0\\
26.5596382161	0\\
26.55966745344	0\\
26.55969669078	0\\
26.55972592812	0\\
26.55975516546	0\\
26.5597844028	0\\
26.55981364014	0\\
26.55984287748	0\\
26.55987211482	0\\
26.55990135216	0\\
26.5599305895	0\\
26.55995982684	0\\
26.55998906418	0\\
26.56001830152	0\\
26.56004753886	0\\
26.5600767762	0\\
26.56010601354	0\\
26.56013525088	0\\
26.56016448822	0\\
26.56019372556	0\\
26.5602229629	0\\
26.56025220024	0\\
26.56028143758	0\\
26.56031067492	0\\
26.56033991226	0\\
26.5603691496	0\\
26.56039838694	0\\
26.56042762428	0\\
26.56045686162	0\\
26.56048609896	0\\
26.5605153363	0\\
26.56054457364	0\\
26.56057381098	0\\
26.56060304832	0\\
26.56063228566	0\\
26.560661523	0\\
26.56069076034	0\\
26.56071999768	0\\
26.56074923502	0\\
26.56077847236	0\\
26.5608077097	0\\
26.56083694704	0\\
26.56086618438	0\\
26.56089542172	0\\
26.56092465906	0\\
26.5609538964	0\\
26.56098313374	0\\
26.56101237108	0\\
26.56104160842	0\\
26.56107084576	0\\
26.5611000831	0\\
26.56112932044	0\\
26.56115855778	0\\
26.56118779512	0\\
26.56121703246	0\\
26.5612462698	0\\
26.56127550714	0\\
26.56130474448	0\\
26.56133398182	0\\
26.56136321916	0\\
26.5613924565	0\\
26.56142169384	0\\
26.56145093118	0\\
26.56148016852	0\\
26.56150940586	0\\
26.5615386432	0\\
26.56156788054	0\\
26.56159711788	0\\
26.56162635522	0\\
26.56165559256	0\\
26.5616848299	0\\
26.56171406724	0\\
26.56174330458	0\\
26.56177254192	0\\
26.56180177926	0\\
26.5618310166	0\\
26.56186025394	0\\
26.56188949128	0\\
26.56191872862	0\\
26.56194796596	0\\
26.5619772033	0\\
26.56200644064	0\\
26.56203567798	0\\
26.56206491532	0\\
26.56209415266	0\\
26.56212339	0\\
26.56215262734	0\\
26.56218186468	0\\
26.56221110202	0\\
26.56224033936	0\\
26.5622695767	0\\
26.56229881404	0\\
26.56232805138	0\\
26.56235728872	0\\
26.56238652606	0\\
26.5624157634	0\\
26.56244500074	0\\
26.56247423808	0\\
26.56250347542	0\\
26.56253271276	0\\
26.5625619501	0\\
26.56259118744	0\\
26.56262042478	0\\
26.56264966212	0\\
26.56267889946	0\\
26.5627081368	0\\
26.56273737414	0\\
26.56276661148	0\\
26.56279584882	0\\
26.56282508616	0\\
26.5628543235	0\\
26.56288356084	0\\
26.56291279818	0\\
26.56294203552	0\\
26.56297127286	0\\
26.5630005102	0\\
26.56302974754	0\\
26.56305898488	0\\
26.56308822222	0\\
26.56311745956	0\\
26.5631466969	0\\
26.56317593424	0\\
26.56320517158	0\\
26.56323440892	0\\
26.56326364626	0\\
26.5632928836	0\\
26.56332212094	0\\
26.56335135828	0\\
26.56338059562	0\\
26.56340983296	0\\
26.5634390703	0\\
26.56346830764	0\\
26.56349754498	0\\
26.56352678232	0\\
26.56355601966	0\\
26.563585257	0\\
26.56361449434	0\\
26.56364373168	0\\
26.56367296902	0\\
26.56370220636	0\\
26.5637314437	0\\
26.56376068104	0\\
26.56378991838	0\\
26.56381915572	0\\
26.56384839306	0\\
26.5638776304	0\\
26.56390686774	0\\
26.56393610508	0\\
26.56396534242	0\\
26.56399457976	0\\
26.5640238171	0\\
26.56405305444	0\\
26.56408229178	0\\
26.56411152912	0\\
26.56414076646	0\\
26.5641700038	0\\
26.56419924114	0\\
26.56422847848	0\\
26.56425771582	0\\
26.56428695316	0\\
26.5643161905	0\\
26.56434542784	0\\
26.56437466518	0\\
26.56440390252	0\\
26.56443313986	0\\
26.5644623772	0\\
26.56449161454	0\\
26.56452085188	0\\
26.56455008922	0\\
26.56457932656	0\\
26.5646085639	0\\
26.56463780124	0\\
26.56466703858	0\\
26.56469627592	0\\
26.56472551326	0\\
26.5647547506	0\\
26.56478398794	0\\
26.56481322528	0\\
26.56484246262	0\\
26.56487169996	0\\
26.5649009373	0\\
26.56493017464	0\\
26.56495941198	0\\
26.56498864932	0\\
26.56501788666	0\\
26.565047124	0\\
26.56507636134	0\\
26.56510559868	0\\
26.56513483602	0\\
26.56516407336	0\\
26.5651933107	0\\
26.56522254804	0\\
26.56525178538	0\\
26.56528102272	0\\
26.56531026006	0\\
26.5653394974	0\\
26.56536873474	0\\
26.56539797208	0\\
26.56542720942	0\\
26.56545644676	0\\
26.5654856841	0\\
26.56551492144	0\\
26.56554415878	0\\
26.56557339612	0\\
26.56560263346	0\\
26.5656318708	0\\
26.56566110814	0\\
26.56569034548	0\\
26.56571958282	0\\
26.56574882016	0\\
26.5657780575	0\\
26.56580729484	0\\
26.56583653218	0\\
26.56586576952	0\\
26.56589500686	0\\
26.5659242442	0\\
26.56595348154	0\\
26.56598271888	0\\
26.56601195622	0\\
26.56604119356	0\\
26.5660704309	0\\
26.56609966824	0\\
26.56612890558	0\\
26.56615814292	0\\
26.56618738026	0\\
26.5662166176	0\\
26.56624585494	0\\
26.56627509228	0\\
26.56630432962	0\\
26.56633356696	0\\
26.5663628043	0\\
26.56639204164	0\\
26.56642127898	0\\
26.56645051632	0\\
26.56647975366	0\\
26.566508991	0\\
26.56653822834	0\\
26.56656746568	0\\
26.56659670302	0\\
26.56662594036	0\\
26.5666551777	0\\
26.56668441504	0\\
26.56671365238	0\\
26.56674288972	0\\
26.56677212706	0\\
26.5668013644	0\\
26.56683060174	0\\
26.56685983908	0\\
26.56688907642	0\\
26.56691831376	0\\
26.5669475511	0\\
26.56697678844	0\\
26.56700602578	0\\
26.56703526312	0\\
26.56706450046	0\\
26.5670937378	0\\
26.56712297514	0\\
26.56715221248	0\\
26.56718144982	0\\
26.56721068716	0\\
26.5672399245	0\\
26.56726916184	0\\
26.56729839918	0\\
26.56732763652	0\\
26.56735687386	0\\
26.5673861112	0\\
26.56741534854	0\\
26.56744458588	0\\
26.56747382322	0\\
26.56750306056	0\\
26.5675322979	0\\
26.56756153524	0\\
26.56759077258	0\\
26.56762000992	0\\
26.56764924726	0\\
26.5676784846	0\\
26.56770772194	0\\
26.56773695928	0\\
26.56776619662	0\\
26.56779543396	0\\
26.5678246713	0\\
26.56785390864	0\\
26.56788314598	0\\
26.56791238332	0\\
26.56794162066	0\\
26.567970858	0\\
26.56800009534	0\\
26.56802933268	0\\
26.56805857002	0\\
26.56808780736	0\\
26.5681170447	0\\
26.56814628204	0\\
26.56817551938	0\\
26.56820475672	0\\
26.56823399406	0\\
26.5682632314	0\\
26.56829246874	0\\
26.56832170608	0\\
26.56835094342	0\\
26.56838018076	0\\
26.5684094181	0\\
26.56843865544	0\\
26.56846789278	0\\
26.56849713012	0\\
26.56852636746	0\\
26.5685556048	0\\
26.56858484214	0\\
26.56861407948	0\\
26.56864331682	0\\
26.56867255416	0\\
26.5687017915	0\\
26.56873102884	0\\
26.56876026618	0\\
26.56878950352	0\\
26.56881874086	0\\
26.5688479782	0\\
26.56887721554	0\\
26.56890645288	0\\
26.56893569022	0\\
26.56896492756	0\\
26.5689941649	0\\
26.56902340224	0\\
26.56905263958	0\\
26.56908187692	0\\
26.56911111426	0\\
26.5691403516	0\\
26.56916958894	0\\
26.56919882628	0\\
26.56922806362	0\\
26.56925730096	0\\
26.5692865383	0\\
26.56931577564	0\\
26.56934501298	0\\
26.56937425032	0\\
26.56940348766	0\\
26.569432725	0\\
26.56946196234	0\\
26.56949119968	0\\
26.56952043702	0\\
26.56954967436	0\\
26.5695789117	0\\
26.56960814904	0\\
26.56963738638	0\\
26.56966662372	0\\
26.56969586106	0\\
26.5697250984	0\\
26.56975433574	0\\
26.56978357308	0\\
26.56981281042	0\\
26.56984204776	0\\
26.5698712851	0\\
26.56990052244	0\\
26.56992975978	0\\
26.56995899712	0\\
26.56998823446	0\\
26.5700174718	0\\
26.57004670914	0\\
26.57007594648	0\\
26.57010518382	0\\
26.57013442116	0\\
26.5701636585	0\\
26.57019289584	0\\
26.57022213318	0\\
26.57025137052	0\\
26.57028060786	0\\
26.5703098452	0\\
26.57033908254	0\\
26.57036831988	0\\
26.57039755722	0\\
26.57042679456	0\\
26.5704560319	0\\
26.57048526924	0\\
26.57051450658	0\\
26.57054374392	0\\
26.57057298126	0\\
26.5706022186	0\\
26.57063145594	0\\
26.57066069328	0\\
26.57068993062	0\\
26.57071916796	0\\
26.5707484053	0\\
26.57077764264	0\\
26.57080687998	0\\
26.57083611732	0\\
26.57086535466	0\\
26.570894592	0\\
26.57092382934	0\\
26.57095306668	0\\
26.57098230402	0\\
26.57101154136	0\\
26.5710407787	0\\
26.57107001604	0\\
26.57109925338	0\\
26.57112849072	0\\
26.57115772806	0\\
26.5711869654	0\\
26.57121620274	0\\
26.57124544008	0\\
26.57127467742	0\\
26.57130391476	0\\
26.5713331521	0\\
26.57136238944	0\\
26.57139162678	0\\
26.57142086412	0\\
26.57145010146	0\\
26.5714793388	0\\
26.57150857614	0\\
26.57153781348	0\\
26.57156705082	0\\
26.57159628816	0\\
26.5716255255	0\\
26.57165476284	0\\
26.57168400018	0\\
26.57171323752	0\\
26.57174247486	0\\
26.5717717122	0\\
26.57180094954	0\\
26.57183018688	0\\
26.57185942422	0\\
26.57188866156	0\\
26.5719178989	0\\
26.57194713624	0\\
26.57197637358	0\\
26.57200561092	0\\
26.57203484826	0\\
26.5720640856	0\\
26.57209332294	0\\
26.57212256028	0\\
26.57215179762	0\\
26.57218103496	0\\
26.5722102723	0\\
26.57223950964	0\\
26.57226874698	0\\
26.57229798432	0\\
26.57232722166	0\\
26.572356459	0\\
26.57238569634	0\\
26.57241493368	0\\
26.57244417102	0\\
26.57247340836	0\\
26.5725026457	0\\
26.57253188304	0\\
26.57256112038	0\\
26.57259035772	0\\
26.57261959506	0\\
26.5726488324	0\\
26.57267806974	0\\
26.57270730708	0\\
26.57273654442	0\\
26.57276578176	0\\
26.5727950191	0\\
26.57282425644	0\\
26.57285349378	0\\
26.57288273112	0\\
26.57291196846	0\\
26.5729412058	0\\
26.57297044314	0\\
26.57299968048	0\\
26.57302891782	0\\
26.57305815516	0\\
26.5730873925	0\\
26.57311662984	0\\
26.57314586718	0\\
26.57317510452	0\\
26.57320434186	0\\
26.5732335792	0\\
26.57326281654	0\\
26.57329205388	0\\
26.57332129122	0\\
26.57335052856	0\\
26.5733797659	0\\
26.57340900324	0\\
26.57343824058	0\\
26.57346747792	0\\
26.57349671526	0\\
26.5735259526	0\\
26.57355518994	0\\
26.57358442728	0\\
26.57361366462	0\\
26.57364290196	0\\
26.5736721393	0\\
26.57370137664	0\\
26.57373061398	0\\
26.57375985132	0\\
26.57378908866	0\\
26.573818326	0\\
26.57384756334	0\\
26.57387680068	0\\
26.57390603802	0\\
26.57393527536	0\\
26.5739645127	0\\
26.57399375004	0\\
26.57402298738	0\\
26.57405222472	0\\
26.57408146206	0\\
26.5741106994	0\\
26.57413993674	0\\
26.57416917408	0\\
26.57419841142	0\\
26.57422764876	0\\
26.5742568861	0\\
26.57428612344	0\\
26.57431536078	0\\
26.57434459812	0\\
26.57437383546	0\\
26.5744030728	0\\
26.57443231014	0\\
26.57446154748	0\\
26.57449078482	0\\
26.57452002216	0\\
26.5745492595	0\\
26.57457849684	0\\
26.57460773418	0\\
26.57463697152	0\\
26.57466620886	0\\
26.5746954462	0\\
26.57472468354	0\\
26.57475392088	0\\
26.57478315822	0\\
26.57481239556	0\\
26.5748416329	0\\
26.57487087024	0\\
26.57490010758	0\\
26.57492934492	0\\
26.57495858226	0\\
26.5749878196	0\\
26.57501705694	0\\
26.57504629428	0\\
26.57507553162	0\\
26.57510476896	0\\
26.5751340063	0\\
26.57516324364	0\\
26.57519248098	0\\
26.57522171832	0\\
26.57525095566	0\\
26.575280193	0\\
26.57530943034	0\\
26.57533866768	0\\
26.57536790502	0\\
26.57539714236	0\\
26.5754263797	0\\
26.57545561704	0\\
26.57548485438	0\\
26.57551409172	0\\
26.57554332906	0\\
26.5755725664	0\\
26.57560180374	0\\
26.57563104108	0\\
26.57566027842	0\\
26.57568951576	0\\
26.5757187531	0\\
26.57574799044	0\\
26.57577722778	0\\
26.57580646512	0\\
26.57583570246	0\\
26.5758649398	0\\
26.57589417714	0\\
26.57592341448	0\\
26.57595265182	0\\
26.57598188916	0\\
26.5760111265	0\\
26.57604036384	0\\
26.57606960118	0\\
26.57609883852	0\\
26.57612807586	0\\
26.5761573132	0\\
26.57618655054	0\\
26.57621578788	0\\
26.57624502522	0\\
26.57627426256	0\\
26.5763034999	0\\
26.57633273724	0\\
26.57636197458	0\\
26.57639121192	0\\
26.57642044926	0\\
26.5764496866	0\\
26.57647892394	0\\
26.57650816128	0\\
26.57653739862	0\\
26.57656663596	0\\
26.5765958733	0\\
26.57662511064	0\\
26.57665434798	0\\
26.57668358532	0\\
26.57671282266	0\\
26.57674206	0\\
26.57677129734	0\\
26.57680053468	0\\
26.57682977202	0\\
26.57685900936	0\\
26.5768882467	0\\
26.57691748404	0\\
26.57694672138	0\\
26.57697595872	0\\
26.57700519606	0\\
26.5770344334	0\\
26.57706367074	0\\
26.57709290808	0\\
26.57712214542	0\\
26.57715138276	0\\
26.5771806201	0\\
26.57720985744	0\\
26.57723909478	0\\
26.57726833212	0\\
26.57729756946	0\\
26.5773268068	0\\
26.57735604414	0\\
26.57738528148	0\\
26.57741451882	0\\
26.57744375616	0\\
26.5774729935	0\\
26.57750223084	0\\
26.57753146818	0\\
26.57756070552	0\\
26.57758994286	0\\
26.5776191802	0\\
26.57764841754	0\\
26.57767765488	0\\
26.57770689222	0\\
26.57773612956	0\\
26.5777653669	0\\
26.57779460424	0\\
26.57782384158	0\\
26.57785307892	0\\
26.57788231626	0\\
26.5779115536	0\\
26.57794079094	0\\
26.57797002828	0\\
26.57799926562	0\\
26.57802850296	0\\
26.5780577403	0\\
26.57808697764	0\\
26.57811621498	0\\
26.57814545232	0\\
26.57817468966	0\\
26.578203927	0\\
26.57823316434	0\\
26.57826240168	0\\
26.57829163902	0\\
26.57832087636	0\\
26.5783501137	0\\
26.57837935104	0\\
26.57840858838	0\\
26.57843782572	0\\
26.57846706306	0\\
26.5784963004	0\\
26.57852553774	0\\
26.57855477508	0\\
26.57858401242	0\\
26.57861324976	0\\
26.5786424871	0\\
26.57867172444	0\\
26.57870096178	0\\
26.57873019912	0\\
26.57875943646	0\\
26.5787886738	0\\
26.57881791114	0\\
26.57884714848	0\\
26.57887638582	0\\
26.57890562316	0\\
26.5789348605	0\\
26.57896409784	0\\
26.57899333518	0\\
26.57902257252	0\\
26.57905180986	0\\
26.5790810472	0\\
26.57911028454	0\\
26.57913952188	0\\
26.57916875922	0\\
26.57919799656	0\\
26.5792272339	0\\
26.57925647124	0\\
26.57928570858	0\\
26.57931494592	0\\
26.57934418326	0\\
26.5793734206	0\\
26.57940265794	0\\
26.57943189528	0\\
26.57946113262	0\\
26.57949036996	0\\
26.5795196073	0\\
26.57954884464	0\\
26.57957808198	0\\
26.57960731932	0\\
26.57963655666	0\\
26.579665794	0\\
26.57969503134	0\\
26.57972426868	0\\
26.57975350602	0\\
26.57978274336	0\\
26.5798119807	0\\
26.57984121804	0\\
26.57987045538	0\\
26.57989969272	0\\
26.57992893006	0\\
26.5799581674	0\\
26.57998740474	0\\
26.58001664208	0\\
26.58004587942	0\\
26.58007511676	0\\
26.5801043541	0\\
26.58013359144	0\\
26.58016282878	0\\
26.58019206612	0\\
26.58022130346	0\\
26.5802505408	0\\
26.58027977814	0\\
26.58030901548	0\\
26.58033825282	0\\
26.58036749016	0\\
26.5803967275	0\\
26.58042596484	0\\
26.58045520218	0\\
26.58048443952	0\\
26.58051367686	0\\
26.5805429142	0\\
26.58057215154	0\\
26.58060138888	0\\
26.58063062622	0\\
26.58065986356	0\\
26.5806891009	0\\
26.58071833824	0\\
26.58074757558	0\\
26.58077681292	0\\
26.58080605026	0\\
26.5808352876	0\\
26.58086452494	0\\
26.58089376228	0\\
26.58092299962	0\\
26.58095223696	0\\
26.5809814743	0\\
26.58101071164	0\\
26.58103994898	0\\
26.58106918632	0\\
26.58109842366	0\\
26.581127661	0\\
26.58115689834	0\\
26.58118613568	0\\
26.58121537302	0\\
26.58124461036	0\\
26.5812738477	0\\
26.58130308504	0\\
26.58133232238	0\\
26.58136155972	0\\
26.58139079706	0\\
26.5814200344	0\\
26.58144927174	0\\
26.58147850908	0\\
26.58150774642	0\\
26.58153698376	0\\
26.5815662211	0\\
26.58159545844	0\\
26.58162469578	0\\
26.58165393312	0\\
26.58168317046	0\\
26.5817124078	0\\
26.58174164514	0\\
26.58177088248	0\\
26.58180011982	0\\
26.58182935716	0\\
26.5818585945	0\\
26.58188783184	0\\
26.58191706918	0\\
26.58194630652	0\\
26.58197554386	0\\
26.5820047812	0\\
26.58203401854	0\\
26.58206325588	0\\
26.58209249322	0\\
26.58212173056	0\\
26.5821509679	0\\
26.58218020524	0\\
26.58220944258	0\\
26.58223867992	0\\
26.58226791726	0\\
26.5822971546	0\\
26.58232639194	0\\
26.58235562928	0\\
26.58238486662	0\\
26.58241410396	0\\
26.5824433413	0\\
26.58247257864	0\\
26.58250181598	0\\
26.58253105332	0\\
26.58256029066	0\\
26.582589528	0\\
26.58261876534	0\\
26.58264800268	0\\
26.58267724002	0\\
26.58270647736	0\\
26.5827357147	0\\
26.58276495204	0\\
26.58279418938	0\\
26.58282342672	0\\
26.58285266406	0\\
26.5828819014	0\\
26.58291113874	0\\
26.58294037608	0\\
26.58296961342	0\\
26.58299885076	0\\
26.5830280881	0\\
26.58305732544	0\\
26.58308656278	0\\
26.58311580012	0\\
26.58314503746	0\\
26.5831742748	0\\
26.58320351214	0\\
26.58323274948	0\\
26.58326198682	0\\
26.58329122416	0\\
26.5833204615	0\\
26.58334969884	0\\
26.58337893618	0\\
26.58340817352	0\\
26.58343741086	0\\
26.5834666482	0\\
26.58349588554	0\\
26.58352512288	0\\
26.58355436022	0\\
26.58358359756	0\\
26.5836128349	0\\
26.58364207224	0\\
26.58367130958	0\\
26.58370054692	0\\
26.58372978426	0\\
26.5837590216	0\\
26.58378825894	0\\
26.58381749628	0\\
26.58384673362	0\\
26.58387597096	0\\
26.5839052083	0\\
26.58393444564	0\\
26.58396368298	0\\
26.58399292032	0\\
26.58402215766	0\\
26.584051395	0\\
26.58408063234	0\\
26.58410986968	0\\
26.58413910702	0\\
26.58416834436	0\\
26.5841975817	0\\
26.58422681904	0\\
26.58425605638	0\\
26.58428529372	0\\
26.58431453106	0\\
26.5843437684	0\\
26.58437300574	0\\
26.58440224308	0\\
26.58443148042	0\\
26.58446071776	0\\
26.5844899551	0\\
26.58451919244	0\\
26.58454842978	0\\
26.58457766712	0\\
26.58460690446	0\\
26.5846361418	0\\
26.58466537914	0\\
26.58469461648	0\\
26.58472385382	0\\
26.58475309116	0\\
26.5847823285	0\\
26.58481156584	0\\
26.58484080318	0\\
26.58487004052	0\\
26.58489927786	0\\
26.5849285152	0\\
26.58495775254	0\\
26.58498698988	0\\
26.58501622722	0\\
26.58504546456	0\\
26.5850747019	0\\
26.58510393924	0\\
26.58513317658	0\\
26.58516241392	0\\
26.58519165126	0\\
26.5852208886	0\\
26.58525012594	0\\
26.58527936328	0\\
26.58530860062	0\\
26.58533783796	0\\
26.5853670753	0\\
26.58539631264	0\\
26.58542554998	0\\
26.58545478732	0\\
26.58548402466	0\\
26.585513262	0\\
26.58554249934	0\\
26.58557173668	0\\
26.58560097402	0\\
26.58563021136	0\\
26.5856594487	0\\
26.58568868604	0\\
26.58571792338	0\\
26.58574716072	0\\
26.58577639806	0\\
26.5858056354	0\\
26.58583487274	0\\
26.58586411008	0\\
26.58589334742	0\\
26.58592258476	0\\
26.5859518221	0\\
26.58598105944	0\\
26.58601029678	0\\
26.58603953412	0\\
26.58606877146	0\\
26.5860980088	0\\
26.58612724614	0\\
26.58615648348	0\\
26.58618572082	0\\
26.58621495816	0\\
26.5862441955	0\\
26.58627343284	0\\
26.58630267018	0\\
26.58633190752	0\\
26.58636114486	0\\
26.5863903822	0\\
26.58641961954	0\\
26.58644885688	0\\
26.58647809422	0\\
26.58650733156	0\\
26.5865365689	0\\
26.58656580624	0\\
26.58659504358	0\\
26.58662428092	0\\
26.58665351826	0\\
26.5866827556	0\\
26.58671199294	0\\
26.58674123028	0\\
26.58677046762	0\\
26.58679970496	0\\
26.5868289423	0\\
26.58685817964	0\\
26.58688741698	0\\
26.58691665432	0\\
26.58694589166	0\\
26.586975129	0\\
26.58700436634	0\\
26.58703360368	0\\
26.58706284102	0\\
26.58709207836	0\\
26.5871213157	0\\
26.58715055304	0\\
26.58717979038	0\\
26.58720902772	0\\
26.58723826506	0\\
26.5872675024	0\\
26.58729673974	0\\
26.58732597708	0\\
26.58735521442	0\\
26.58738445176	0\\
26.5874136891	0\\
26.58744292644	0\\
26.58747216378	0\\
26.58750140112	0\\
26.58753063846	0\\
26.5875598758	0\\
26.58758911314	0\\
26.58761835048	0\\
26.58764758782	0\\
26.58767682516	0\\
26.5877060625	0\\
26.58773529984	0\\
26.58776453718	0\\
26.58779377452	0\\
26.58782301186	0\\
26.5878522492	0\\
26.58788148654	0\\
26.58791072388	0\\
26.58793996122	0\\
26.58796919856	0\\
26.5879984359	0\\
26.58802767324	0\\
26.58805691058	0\\
26.58808614792	0\\
26.58811538526	0\\
26.5881446226	0\\
26.58817385994	0\\
26.58820309728	0\\
26.58823233462	0\\
26.58826157196	0\\
26.5882908093	0\\
26.58832004664	0\\
26.58834928398	0\\
26.58837852132	0\\
26.58840775866	0\\
26.588436996	0\\
26.58846623334	0\\
26.58849547068	0\\
26.58852470802	0\\
26.58855394536	0\\
26.5885831827	0\\
26.58861242004	0\\
26.58864165738	0\\
26.58867089472	0\\
26.58870013206	0\\
26.5887293694	0\\
26.58875860674	0\\
26.58878784408	0\\
26.58881708142	0\\
26.58884631876	0\\
26.5888755561	0\\
26.58890479344	0\\
26.58893403078	0\\
26.58896326812	0\\
26.58899250546	0\\
26.5890217428	0\\
26.58905098014	0\\
26.58908021748	0\\
26.58910945482	0\\
26.58913869216	0\\
26.5891679295	0\\
26.58919716684	0\\
26.58922640418	0\\
26.58925564152	0\\
26.58928487886	0\\
26.5893141162	0\\
26.58934335354	0\\
26.58937259088	0\\
26.58940182822	0\\
26.58943106556	0\\
26.5894603029	0\\
26.58948954024	0\\
26.58951877758	0\\
26.58954801492	0\\
26.58957725226	0\\
26.5896064896	0\\
26.58963572694	0\\
26.58966496428	0\\
26.58969420162	0\\
26.58972343896	0\\
26.5897526763	0\\
26.58978191364	0\\
26.58981115098	0\\
26.58984038832	0\\
26.58986962566	0\\
26.589898863	0\\
26.58992810034	0\\
26.58995733768	0\\
26.58998657502	0\\
26.59001581236	0\\
26.5900450497	0\\
26.59007428704	0\\
26.59010352438	0\\
26.59013276172	0\\
26.59016199906	0\\
26.5901912364	0\\
26.59022047374	0\\
26.59024971108	0\\
26.59027894842	0\\
26.59030818576	0\\
26.5903374231	0\\
26.59036666044	0\\
26.59039589778	0\\
26.59042513512	0\\
26.59045437246	0\\
26.5904836098	0\\
26.59051284714	0\\
26.59054208448	0\\
26.59057132182	0\\
26.59060055916	0\\
26.5906297965	0\\
26.59065903384	0\\
26.59068827118	0\\
26.59071750852	0\\
26.59074674586	0\\
26.5907759832	0\\
26.59080522054	0\\
26.59083445788	0\\
26.59086369522	0\\
26.59089293256	0\\
26.5909221699	0\\
26.59095140724	0\\
26.59098064458	0\\
26.59100988192	0\\
26.59103911926	0\\
26.5910683566	0\\
26.59109759394	0\\
26.59112683128	0\\
26.59115606862	0\\
26.59118530596	0\\
26.5912145433	0\\
26.59124378064	0\\
26.59127301798	0\\
26.59130225532	0\\
26.59133149266	0\\
26.59136073	0\\
26.59138996734	0\\
26.59141920468	0\\
26.59144844202	0\\
26.59147767936	0\\
26.5915069167	0\\
26.59153615404	0\\
26.59156539138	0\\
26.59159462872	0\\
26.59162386606	0\\
26.5916531034	0\\
26.59168234074	0\\
26.59171157808	0\\
26.59174081542	0\\
26.59177005276	0\\
26.5917992901	0\\
26.59182852744	0\\
26.59185776478	0\\
26.59188700212	0\\
26.59191623946	0\\
26.5919454768	0\\
26.59197471414	0\\
26.59200395148	0\\
26.59203318882	0\\
26.59206242616	0\\
26.5920916635	0\\
26.59212090084	0\\
26.59215013818	0\\
26.59217937552	0\\
26.59220861286	0\\
26.5922378502	0\\
26.59226708754	0\\
26.59229632488	0\\
26.59232556222	0\\
26.59235479956	0\\
26.5923840369	0\\
26.59241327424	0\\
26.59244251158	0\\
26.59247174892	0\\
26.59250098626	0\\
26.5925302236	0\\
26.59255946094	0\\
26.59258869828	0\\
26.59261793562	0\\
26.59264717296	0\\
26.5926764103	0\\
26.59270564764	0\\
26.59273488498	0\\
26.59276412232	0\\
26.59279335966	0\\
26.592822597	0\\
26.59285183434	0\\
26.59288107168	0\\
26.59291030902	0\\
26.59293954636	0\\
26.5929687837	0\\
26.59299802104	0\\
26.59302725838	0\\
26.59305649572	0\\
26.59308573306	0\\
26.5931149704	0\\
26.59314420774	0\\
26.59317344508	0\\
26.59320268242	0\\
26.59323191976	0\\
26.5932611571	0\\
26.59329039444	0\\
26.59331963178	0\\
26.59334886912	0\\
26.59337810646	0\\
26.5934073438	0\\
26.59343658114	0\\
26.59346581848	0\\
26.59349505582	0\\
26.59352429316	0\\
26.5935535305	0\\
26.59358276784	0\\
26.59361200518	0\\
26.59364124252	0\\
26.59367047986	0\\
26.5936997172	0\\
26.59372895454	0\\
26.59375819188	0\\
26.59378742922	0\\
26.59381666656	0\\
26.5938459039	0\\
26.59387514124	0\\
26.59390437858	0\\
26.59393361592	0\\
26.59396285326	0\\
26.5939920906	0\\
26.59402132794	0\\
26.59405056528	0\\
26.59407980262	0\\
26.59410903996	0\\
26.5941382773	0\\
26.59416751464	0\\
26.59419675198	0\\
26.59422598932	0\\
26.59425522666	0\\
26.594284464	0\\
26.59431370134	0\\
26.59434293868	0\\
26.59437217602	0\\
26.59440141336	0\\
26.5944306507	0\\
26.59445988804	0\\
26.59448912538	0\\
26.59451836272	0\\
26.59454760006	0\\
26.5945768374	0\\
26.59460607474	0\\
26.59463531208	0\\
26.59466454942	0\\
26.59469378676	0\\
26.5947230241	0\\
26.59475226144	0\\
26.59478149878	0\\
26.59481073612	0\\
26.59483997346	0\\
26.5948692108	0\\
26.59489844814	0\\
26.59492768548	0\\
26.59495692282	0\\
26.59498616016	0\\
26.5950153975	0\\
26.59504463484	0\\
26.59507387218	0\\
26.59510310952	0\\
26.59513234686	0\\
26.5951615842	0\\
26.59519082154	0\\
26.59522005888	0\\
26.59524929622	0\\
26.59527853356	0\\
26.5953077709	0\\
26.59533700824	0\\
26.59536624558	0\\
26.59539548292	0\\
26.59542472026	0\\
26.5954539576	0\\
26.59548319494	0\\
26.59551243228	0\\
26.59554166962	0\\
26.59557090696	0\\
26.5956001443	0\\
26.59562938164	0\\
26.59565861898	0\\
26.59568785632	0\\
26.59571709366	0\\
26.595746331	0\\
26.59577556834	0\\
26.59580480568	0\\
26.59583404302	0\\
26.59586328036	0\\
26.5958925177	0\\
26.59592175504	0\\
26.59595099238	0\\
26.59598022972	0\\
26.59600946706	0\\
26.5960387044	0\\
26.59606794174	0\\
26.59609717908	0\\
26.59612641642	0\\
26.59615565376	0\\
26.5961848911	0\\
26.59621412844	0\\
26.59624336578	0\\
26.59627260312	0\\
26.59630184046	0\\
26.5963310778	0\\
26.59636031514	0\\
26.59638955248	0\\
26.59641878982	0\\
26.59644802716	0\\
26.5964772645	0\\
26.59650650184	0\\
26.59653573918	0\\
26.59656497652	0\\
26.59659421386	0\\
26.5966234512	0\\
26.59665268854	0\\
26.59668192588	0\\
26.59671116322	0\\
26.59674040056	0\\
26.5967696379	0\\
26.59679887524	0\\
26.59682811258	0\\
26.59685734992	0\\
26.59688658726	0\\
26.5969158246	0\\
26.59694506194	0\\
26.59697429928	0\\
26.59700353662	0\\
26.59703277396	0\\
26.5970620113	0\\
26.59709124864	0\\
26.59712048598	0\\
26.59714972332	0\\
26.59717896066	0\\
26.597208198	0\\
26.59723743534	0\\
26.59726667268	0\\
26.59729591002	0\\
26.59732514736	0\\
26.5973543847	0\\
26.59738362204	0\\
26.59741285938	0\\
26.59744209672	0\\
26.59747133406	0\\
26.5975005714	0\\
26.59752980874	0\\
26.59755904608	0\\
26.59758828342	0\\
26.59761752076	0\\
26.5976467581	0\\
26.59767599544	0\\
26.59770523278	0\\
26.59773447012	0\\
26.59776370746	0\\
26.5977929448	0\\
26.59782218214	0\\
26.59785141948	0\\
26.59788065682	0\\
26.59790989416	0\\
26.5979391315	0\\
26.59796836884	0\\
26.59799760618	0\\
26.59802684352	0\\
26.59805608086	0\\
26.5980853182	0\\
26.59811455554	0\\
26.59814379288	0\\
26.59817303022	0\\
26.59820226756	0\\
26.5982315049	0\\
26.59826074224	0\\
26.59828997958	0\\
26.59831921692	0\\
26.59834845426	0\\
26.5983776916	0\\
26.59840692894	0\\
26.59843616628	0\\
26.59846540362	0\\
26.59849464096	0\\
26.5985238783	0\\
26.59855311564	0\\
26.59858235298	0\\
26.59861159032	0\\
26.59864082766	0\\
26.598670065	0\\
26.59869930234	0\\
26.59872853968	0\\
26.59875777702	0\\
26.59878701436	0\\
26.5988162517	0\\
26.59884548904	0\\
26.59887472638	0\\
26.59890396372	0\\
26.59893320106	0\\
26.5989624384	0\\
26.59899167574	0\\
26.59902091308	0\\
26.59905015042	0\\
26.59907938776	0\\
26.5991086251	0\\
26.59913786244	0\\
26.59916709978	0\\
26.59919633712	0\\
26.59922557446	0\\
26.5992548118	0\\
26.59928404914	0\\
26.59931328648	0\\
26.59934252382	0\\
26.59937176116	0\\
26.5994009985	0\\
26.59943023584	0\\
26.59945947318	0\\
26.59948871052	0\\
26.59951794786	0\\
26.5995471852	0\\
26.59957642254	0\\
26.59960565988	0\\
26.59963489722	0\\
26.59966413456	0\\
26.5996933719	0\\
26.59972260924	0\\
26.59975184658	0\\
26.59978108392	0\\
26.59981032126	0\\
26.5998395586	0\\
26.59986879594	0\\
26.59989803328	0\\
26.59992727062	0\\
26.59995650796	0\\
26.5999857453	0\\
26.60001498264	0\\
26.60004421998	0\\
26.60007345732	0\\
26.60010269466	0\\
26.600131932	0\\
26.60016116934	0\\
26.60019040668	0\\
26.60021964402	0\\
26.60024888136	0\\
26.6002781187	0\\
26.60030735604	0\\
26.60033659338	0\\
26.60036583072	0\\
26.60039506806	0\\
26.6004243054	0\\
26.60045354274	0\\
26.60048278008	0\\
26.60051201742	0\\
26.60054125476	0\\
26.6005704921	0\\
26.60059972944	0\\
26.60062896678	0\\
26.60065820412	0\\
26.60068744146	0\\
26.6007166788	0\\
26.60074591614	0\\
26.60077515348	0\\
26.60080439082	0\\
26.60083362816	0\\
26.6008628655	0\\
26.60089210284	0\\
26.60092134018	0\\
26.60095057752	0\\
26.60097981486	0\\
26.6010090522	0\\
26.60103828954	0\\
26.60106752688	0\\
26.60109676422	0\\
26.60112600156	0\\
26.6011552389	0\\
26.60118447624	0\\
26.60121371358	0\\
26.60124295092	0\\
26.60127218826	0\\
26.6013014256	0\\
26.60133066294	0\\
26.60135990028	0\\
26.60138913762	0\\
26.60141837496	0\\
26.6014476123	0\\
26.60147684964	0\\
26.60150608698	0\\
26.60153532432	0\\
26.60156456166	0\\
26.601593799	0\\
26.60162303634	0\\
26.60165227368	0\\
26.60168151102	0\\
26.60171074836	0\\
26.6017399857	0\\
26.60176922304	0\\
26.60179846038	0\\
26.60182769772	0\\
26.60185693506	0\\
26.6018861724	0\\
26.60191540974	0\\
26.60194464708	0\\
26.60197388442	0\\
26.60200312176	0\\
26.6020323591	0\\
26.60206159644	0\\
26.60209083378	0\\
26.60212007112	0\\
26.60214930846	0\\
26.6021785458	0\\
26.60220778314	0\\
26.60223702048	0\\
26.60226625782	0\\
26.60229549516	0\\
26.6023247325	0\\
26.60235396984	0\\
26.60238320718	0\\
26.60241244452	0\\
26.60244168186	0\\
26.6024709192	0\\
26.60250015654	0\\
26.60252939388	0\\
26.60255863122	0\\
26.60258786856	0\\
26.6026171059	0\\
26.60264634324	0\\
26.60267558058	0\\
26.60270481792	0\\
26.60273405526	0\\
26.6027632926	0\\
26.60279252994	0\\
26.60282176728	0\\
26.60285100462	0\\
26.60288024196	0\\
26.6029094793	0\\
26.60293871664	0\\
26.60296795398	0\\
26.60299719132	0\\
26.60302642866	0\\
26.603055666	0\\
26.60308490334	0\\
26.60311414068	0\\
26.60314337802	0\\
26.60317261536	0\\
26.6032018527	0\\
26.60323109004	0\\
26.60326032738	0\\
26.60328956472	0\\
26.60331880206	0\\
26.6033480394	0\\
26.60337727674	0\\
26.60340651408	0\\
26.60343575142	0\\
26.60346498876	0\\
26.6034942261	0\\
26.60352346344	0\\
26.60355270078	0\\
26.60358193812	0\\
26.60361117546	0\\
26.6036404128	0\\
26.60366965014	0\\
26.60369888748	0\\
26.60372812482	0\\
26.60375736216	0\\
26.6037865995	0\\
26.60381583684	0\\
26.60384507418	0\\
26.60387431152	0\\
26.60390354886	0\\
26.6039327862	0\\
26.60396202354	0\\
26.60399126088	0\\
26.60402049822	0\\
26.60404973556	0\\
26.6040789729	0\\
26.60410821024	0\\
26.60413744758	0\\
26.60416668492	0\\
26.60419592226	0\\
26.6042251596	0\\
26.60425439694	0\\
26.60428363428	0\\
26.60431287162	0\\
26.60434210896	0\\
26.6043713463	0\\
26.60440058364	0\\
26.60442982098	0\\
26.60445905832	0\\
26.60448829566	0\\
26.604517533	0\\
26.60454677034	0\\
26.60457600768	0\\
26.60460524502	0\\
26.60463448236	0\\
26.6046637197	0\\
26.60469295704	0\\
26.60472219438	0\\
26.60475143172	0\\
26.60478066906	0\\
26.6048099064	0\\
26.60483914374	0\\
26.60486838108	0\\
26.60489761842	0\\
26.60492685576	0\\
26.6049560931	0\\
26.60498533044	0\\
26.60501456778	0\\
26.60504380512	0\\
26.60507304246	0\\
26.6051022798	0\\
26.60513151714	0\\
26.60516075448	0\\
26.60518999182	0\\
26.60521922916	0\\
26.6052484665	0\\
26.60527770384	0\\
26.60530694118	0\\
26.60533617852	0\\
26.60536541586	0\\
26.6053946532	0\\
26.60542389054	0\\
26.60545312788	0\\
26.60548236522	0\\
26.60551160256	0\\
26.6055408399	0\\
26.60557007724	0\\
26.60559931458	0\\
26.60562855192	0\\
26.60565778926	0\\
26.6056870266	0\\
26.60571626394	0\\
26.60574550128	0\\
26.60577473862	0\\
26.60580397596	0\\
26.6058332133	0\\
26.60586245064	0\\
26.60589168798	0\\
26.60592092532	0\\
26.60595016266	0\\
26.6059794	0\\
26.60600863734	0\\
26.60603787468	0\\
26.60606711202	0\\
26.60609634936	0\\
26.6061255867	0\\
26.60615482404	0\\
26.60618406138	0\\
26.60621329872	0\\
26.60624253606	0\\
26.6062717734	0\\
26.60630101074	0\\
26.60633024808	0\\
26.60635948542	0\\
26.60638872276	0\\
26.6064179601	0\\
26.60644719744	0\\
26.60647643478	0\\
26.60650567212	0\\
26.60653490946	0\\
26.6065641468	0\\
26.60659338414	0\\
26.60662262148	0\\
26.60665185882	0\\
26.60668109616	0\\
26.6067103335	0\\
26.60673957084	0\\
26.60676880818	0\\
26.60679804552	0\\
26.60682728286	0\\
26.6068565202	0\\
26.60688575754	0\\
26.60691499488	0\\
26.60694423222	0\\
26.60697346956	0\\
26.6070027069	0\\
26.60703194424	0\\
26.60706118158	0\\
26.60709041892	0\\
26.60711965626	0\\
26.6071488936	0\\
26.60717813094	0\\
26.60720736828	0\\
26.60723660562	0\\
26.60726584296	0\\
26.6072950803	0\\
26.60732431764	0\\
26.60735355498	0\\
26.60738279232	0\\
26.60741202966	0\\
26.607441267	0\\
26.60747050434	0\\
26.60749974168	0\\
26.60752897902	0\\
26.60755821636	0\\
26.6075874537	0\\
26.60761669104	0\\
26.60764592838	0\\
26.60767516572	0\\
26.60770440306	0\\
26.6077336404	0\\
26.60776287774	0\\
26.60779211508	0\\
26.60782135242	0\\
26.60785058976	0\\
26.6078798271	0\\
26.60790906444	0\\
26.60793830178	0\\
26.60796753912	0\\
26.60799677646	0\\
26.6080260138	0\\
26.60805525114	0\\
26.60808448848	0\\
26.60811372582	0\\
26.60814296316	0\\
26.6081722005	0\\
26.60820143784	0\\
26.60823067518	0\\
26.60825991252	0\\
26.60828914986	0\\
26.6083183872	0\\
26.60834762454	0\\
26.60837686188	0\\
26.60840609922	0\\
26.60843533656	0\\
26.6084645739	0\\
26.60849381124	0\\
26.60852304858	0\\
26.60855228592	0\\
26.60858152326	0\\
26.6086107606	0\\
26.60863999794	0\\
26.60866923528	0\\
26.60869847262	0\\
26.60872770996	0\\
26.6087569473	0\\
26.60878618464	0\\
26.60881542198	0\\
26.60884465932	0\\
26.60887389666	0\\
26.608903134	0\\
26.60893237134	0\\
26.60896160868	0\\
26.60899084602	0\\
26.60902008336	0\\
26.6090493207	0\\
26.60907855804	0\\
26.60910779538	0\\
26.60913703272	0\\
26.60916627006	0\\
26.6091955074	0\\
26.60922474474	0\\
26.60925398208	0\\
26.60928321942	0\\
26.60931245676	0\\
26.6093416941	0\\
26.60937093144	0\\
26.60940016878	0\\
26.60942940612	0\\
26.60945864346	0\\
26.6094878808	0\\
26.60951711814	0\\
26.60954635548	0\\
26.60957559282	0\\
26.60960483016	0\\
26.6096340675	0\\
26.60966330484	0\\
26.60969254218	0\\
26.60972177952	0\\
26.60975101686	0\\
26.6097802542	0\\
26.60980949154	0\\
26.60983872888	0\\
26.60986796622	0\\
26.60989720356	0\\
26.6099264409	0\\
26.60995567824	0\\
26.60998491558	0\\
26.61001415292	0\\
26.61004339026	0\\
26.6100726276	0\\
26.61010186494	0\\
26.61013110228	0\\
26.61016033962	0\\
26.61018957696	0\\
26.6102188143	0\\
26.61024805164	0\\
26.61027728898	0\\
26.61030652632	0\\
26.61033576366	0\\
26.610365001	0\\
26.61039423834	0\\
26.61042347568	0\\
26.61045271302	0\\
26.61048195036	0\\
26.6105111877	0\\
26.61054042504	0\\
26.61056966238	0\\
26.61059889972	0\\
26.61062813706	0\\
26.6106573744	0\\
26.61068661174	0\\
26.61071584908	0\\
26.61074508642	0\\
26.61077432376	0\\
26.6108035611	0\\
26.61083279844	0\\
26.61086203578	0\\
26.61089127312	0\\
26.61092051046	0\\
26.6109497478	0\\
26.61097898514	0\\
26.61100822248	0\\
26.61103745982	0\\
26.61106669716	0\\
26.6110959345	0\\
26.61112517184	0\\
26.61115440918	0\\
26.61118364652	0\\
26.61121288386	0\\
26.6112421212	0\\
26.61127135854	0\\
26.61130059588	0\\
26.61132983322	0\\
26.61135907056	0\\
26.6113883079	0\\
26.61141754524	0\\
26.61144678258	0\\
26.61147601992	0\\
26.61150525726	0\\
26.6115344946	0\\
26.61156373194	0\\
26.61159296928	0\\
26.61162220662	0\\
26.61165144396	0\\
26.6116806813	0\\
26.61170991864	0\\
26.61173915598	0\\
26.61176839332	0\\
26.61179763066	0\\
26.611826868	0\\
26.61185610534	0\\
26.61188534268	0\\
26.61191458002	0\\
26.61194381736	0\\
26.6119730547	0\\
26.61200229204	0\\
26.61203152938	0\\
26.61206076672	0\\
26.61209000406	0\\
26.6121192414	0\\
26.61214847874	0\\
26.61217771608	0\\
26.61220695342	0\\
26.61223619076	0\\
26.6122654281	0\\
26.61229466544	0\\
26.61232390278	0\\
26.61235314012	0\\
26.61238237746	0\\
26.6124116148	0\\
26.61244085214	0\\
26.61247008948	0\\
26.61249932682	0\\
26.61252856416	0\\
26.6125578015	0\\
26.61258703884	0\\
26.61261627618	0\\
26.61264551352	0\\
26.61267475086	0\\
26.6127039882	0\\
26.61273322554	0\\
26.61276246288	0\\
26.61279170022	0\\
26.61282093756	0\\
26.6128501749	0\\
26.61287941224	0\\
26.61290864958	0\\
26.61293788692	0\\
26.61296712426	0\\
26.6129963616	0\\
26.61302559894	0\\
26.61305483628	0\\
26.61308407362	0\\
26.61311331096	0\\
26.6131425483	0\\
26.61317178564	0\\
26.61320102298	0\\
26.61323026032	0\\
26.61325949766	0\\
26.613288735	0\\
26.61331797234	0\\
26.61334720968	0\\
26.61337644702	0\\
26.61340568436	0\\
26.6134349217	0\\
26.61346415904	0\\
26.61349339638	0\\
26.61352263372	0\\
26.61355187106	0\\
26.6135811084	0\\
26.61361034574	0\\
26.61363958308	0\\
26.61366882042	0\\
26.61369805776	0\\
26.6137272951	0\\
26.61375653244	0\\
26.61378576978	0\\
26.61381500712	0\\
26.61384424446	0\\
26.6138734818	0\\
26.61390271914	0\\
26.61393195648	0\\
26.61396119382	0\\
26.61399043116	0\\
26.6140196685	0\\
26.61404890584	0\\
26.61407814318	0\\
26.61410738052	0\\
26.61413661786	0\\
26.6141658552	0\\
26.61419509254	0\\
26.61422432988	0\\
26.61425356722	0\\
26.61428280456	0\\
26.6143120419	0\\
26.61434127924	0\\
26.61437051658	0\\
26.61439975392	0\\
26.61442899126	0\\
26.6144582286	0\\
26.61448746594	0\\
26.61451670328	0\\
26.61454594062	0\\
26.61457517796	0\\
26.6146044153	0\\
26.61463365264	0\\
26.61466288998	0\\
26.61469212732	0\\
26.61472136466	0\\
26.614750602	0\\
26.61477983934	0\\
26.61480907668	0\\
26.61483831402	0\\
26.61486755136	0\\
26.6148967887	0\\
26.61492602604	0\\
26.61495526338	0\\
26.61498450072	0\\
26.61501373806	0\\
26.6150429754	0\\
26.61507221274	0\\
26.61510145008	0\\
26.61513068742	0\\
26.61515992476	0\\
26.6151891621	0\\
26.61521839944	0\\
26.61524763678	0\\
26.61527687412	0\\
26.61530611146	0\\
26.6153353488	0\\
26.61536458614	0\\
26.61539382348	0\\
26.61542306082	0\\
26.61545229816	0\\
26.6154815355	0\\
26.61551077284	0\\
26.61554001018	0\\
26.61556924752	0\\
26.61559848486	0\\
26.6156277222	0\\
26.61565695954	0\\
26.61568619688	0\\
26.61571543422	0\\
26.61574467156	0\\
26.6157739089	0\\
26.61580314624	0\\
26.61583238358	0\\
26.61586162092	0\\
26.61589085826	0\\
26.6159200956	0\\
26.61594933294	0\\
26.61597857028	0\\
26.61600780762	0\\
26.61603704496	0\\
26.6160662823	0\\
26.61609551964	0\\
26.61612475698	0\\
26.61615399432	0\\
26.61618323166	0\\
26.616212469	0\\
26.61624170634	0\\
26.61627094368	0\\
26.61630018102	0\\
26.61632941836	0\\
26.6163586557	0\\
26.61638789304	0\\
26.61641713038	0\\
26.61644636772	0\\
26.61647560506	0\\
26.6165048424	0\\
26.61653407974	0\\
26.61656331708	0\\
26.61659255442	0\\
26.61662179176	0\\
26.6166510291	0\\
26.61668026644	0\\
26.61670950378	0\\
26.61673874112	0\\
26.61676797846	0\\
26.6167972158	0\\
26.61682645314	0\\
26.61685569048	0\\
26.61688492782	0\\
26.61691416516	0\\
26.6169434025	0\\
26.61697263984	0\\
26.61700187718	0\\
26.61703111452	0\\
26.61706035186	0\\
26.6170895892	0\\
26.61711882654	0\\
26.61714806388	0\\
26.61717730122	0\\
26.61720653856	0\\
26.6172357759	0\\
26.61726501324	0\\
26.61729425058	0\\
26.61732348792	0\\
26.61735272526	0\\
26.6173819626	0\\
26.61741119994	0\\
26.61744043728	0\\
26.61746967462	0\\
26.61749891196	0\\
26.6175281493	0\\
26.61755738664	0\\
26.61758662398	0\\
26.61761586132	0\\
26.61764509866	0\\
26.617674336	0\\
26.61770357334	0\\
26.61773281068	0\\
26.61776204802	0\\
26.61779128536	0\\
26.6178205227	0\\
26.61784976004	0\\
26.61787899738	0\\
26.61790823472	0\\
26.61793747206	0\\
26.6179667094	0\\
26.61799594674	0\\
26.61802518408	0\\
26.61805442142	0\\
26.61808365876	0\\
26.6181128961	0\\
26.61814213344	0\\
26.61817137078	0\\
26.61820060812	0\\
26.61822984546	0\\
26.6182590828	0\\
26.61828832014	0\\
26.61831755748	0\\
26.61834679482	0\\
26.61837603216	0\\
26.6184052695	0\\
26.61843450684	0\\
26.61846374418	0\\
26.61849298152	0\\
26.61852221886	0\\
26.6185514562	0\\
26.61858069354	0\\
26.61860993088	0\\
26.61863916822	0\\
26.61866840556	0\\
26.6186976429	0\\
26.61872688024	0\\
26.61875611758	0\\
26.61878535492	0\\
26.61881459226	0\\
26.6188438296	0\\
26.61887306694	0\\
26.61890230428	0\\
26.61893154162	0\\
26.61896077896	0\\
26.6189900163	0\\
26.61901925364	0\\
26.61904849098	0\\
26.61907772832	0\\
26.61910696566	0\\
26.619136203	0\\
26.61916544034	0\\
26.61919467768	0\\
26.61922391502	0\\
26.61925315236	0\\
26.6192823897	0\\
26.61931162704	0\\
26.61934086438	0\\
26.61937010172	0\\
26.61939933906	0\\
26.6194285764	0\\
26.61945781374	0\\
26.61948705108	0\\
26.61951628842	0\\
26.61954552576	0\\
26.6195747631	0\\
26.61960400044	0\\
26.61963323778	0\\
26.61966247512	0\\
26.61969171246	0\\
26.6197209498	0\\
26.61975018714	0\\
26.61977942448	0\\
26.61980866182	0\\
26.61983789916	0\\
26.6198671365	0\\
26.61989637384	0\\
26.61992561118	0\\
26.61995484852	0\\
26.61998408586	0\\
26.6200133232	0\\
26.62004256054	0\\
26.62007179788	0\\
26.62010103522	0\\
26.62013027256	0\\
26.6201595099	0\\
26.62018874724	0\\
26.62021798458	0\\
26.62024722192	0\\
26.62027645926	0\\
26.6203056966	0\\
26.62033493394	0\\
26.62036417128	0\\
26.62039340862	0\\
26.62042264596	0\\
26.6204518833	0\\
26.62048112064	0\\
26.62051035798	0\\
26.62053959532	0\\
26.62056883266	0\\
26.62059807	0\\
26.62062730734	0\\
26.62065654468	0\\
26.62068578202	0\\
26.62071501936	0\\
26.6207442567	0\\
26.62077349404	0\\
26.62080273138	0\\
26.62083196872	0\\
26.62086120606	0\\
26.6208904434	0\\
26.62091968074	0\\
26.62094891808	0\\
26.62097815542	0\\
26.62100739276	0\\
26.6210366301	0\\
26.62106586744	0\\
26.62109510478	0\\
26.62112434212	0\\
26.62115357946	0\\
26.6211828168	0\\
26.62121205414	0\\
26.62124129148	0\\
26.62127052882	0\\
26.62129976616	0\\
26.6213290035	0\\
26.62135824084	0\\
26.62138747818	0\\
26.62141671552	0\\
26.62144595286	0\\
26.6214751902	0\\
26.62150442754	0\\
26.62153366488	0\\
26.62156290222	0\\
26.62159213956	0\\
26.6216213769	0\\
26.62165061424	0\\
26.62167985158	0\\
26.62170908892	0\\
26.62173832626	0\\
26.6217675636	0\\
26.62179680094	0\\
26.62182603828	0\\
26.62185527562	0\\
26.62188451296	0\\
26.6219137503	0\\
26.62194298764	0\\
26.62197222498	0\\
26.62200146232	0\\
26.62203069966	0\\
26.622059937	0\\
26.62208917434	0\\
26.62211841168	0\\
26.62214764902	0\\
26.62217688636	0\\
26.6222061237	0\\
26.62223536104	0\\
26.62226459838	0\\
26.62229383572	0\\
26.62232307306	0\\
26.6223523104	0\\
26.62238154774	0\\
26.62241078508	0\\
26.62244002242	0\\
26.62246925976	0\\
26.6224984971	0\\
26.62252773444	0\\
26.62255697178	0\\
26.62258620912	0\\
26.62261544646	0\\
26.6226446838	0\\
26.62267392114	0\\
26.62270315848	0\\
26.62273239582	0\\
26.62276163316	0\\
26.6227908705	0\\
26.62282010784	0\\
26.62284934518	0\\
26.62287858252	0\\
26.62290781986	0\\
26.6229370572	0\\
26.62296629454	0\\
26.62299553188	0\\
26.62302476922	0\\
26.62305400656	0\\
26.6230832439	0\\
26.62311248124	0\\
26.62314171858	0\\
26.62317095592	0\\
26.62320019326	0\\
26.6232294306	0\\
26.62325866794	0\\
26.62328790528	0\\
26.62331714262	0\\
26.62334637996	0\\
26.6233756173	0\\
26.62340485464	0\\
26.62343409198	0\\
26.62346332932	0\\
26.62349256666	0\\
26.623521804	0\\
26.62355104134	0\\
26.62358027868	0\\
26.62360951602	0\\
26.62363875336	0\\
26.6236679907	0\\
26.62369722804	0\\
26.62372646538	0\\
26.62375570272	0\\
26.62378494006	0\\
26.6238141774	0\\
26.62384341474	0\\
26.62387265208	0\\
26.62390188942	0\\
26.62393112676	0\\
26.6239603641	0\\
26.62398960144	0\\
26.62401883878	0\\
26.62404807612	0\\
26.62407731346	0\\
26.6241065508	0\\
26.62413578814	0\\
26.62416502548	0\\
26.62419426282	0\\
26.62422350016	0\\
26.6242527375	0\\
26.62428197484	0\\
26.62431121218	0\\
26.62434044952	0\\
26.62436968686	0\\
26.6243989242	0\\
26.62442816154	0\\
26.62445739888	0\\
26.62448663622	0\\
26.62451587356	0\\
26.6245451109	0\\
26.62457434824	0\\
26.62460358558	0\\
26.62463282292	0\\
26.62466206026	0\\
26.6246912976	0\\
26.62472053494	0\\
26.62474977228	0\\
26.62477900962	0\\
26.62480824696	0\\
26.6248374843	0\\
26.62486672164	0\\
26.62489595898	0\\
26.62492519632	0\\
26.62495443366	0\\
26.624983671	0\\
26.62501290834	0\\
26.62504214568	0\\
26.62507138302	0\\
26.62510062036	0\\
26.6251298577	0\\
26.62515909504	0\\
26.62518833238	0\\
26.62521756972	0\\
26.62524680706	0\\
26.6252760444	0\\
26.62530528174	0\\
26.62533451908	0\\
26.62536375642	0\\
26.62539299376	0\\
26.6254222311	0\\
26.62545146844	0\\
26.62548070578	0\\
26.62550994312	0\\
26.62553918046	0\\
26.6255684178	0\\
26.62559765514	0\\
26.62562689248	0\\
26.62565612982	0\\
26.62568536716	0\\
26.6257146045	0\\
26.62574384184	0\\
26.62577307918	0\\
26.62580231652	0\\
26.62583155386	0\\
26.6258607912	0\\
26.62589002854	0\\
26.62591926588	0\\
26.62594850322	0\\
26.62597774056	0\\
26.6260069779	0\\
26.62603621524	0\\
26.62606545258	0\\
26.62609468992	0\\
26.62612392726	0\\
26.6261531646	0\\
26.62618240194	0\\
26.62621163928	0\\
26.62624087662	0\\
26.62627011396	0\\
26.6262993513	0\\
26.62632858864	0\\
26.62635782598	0\\
26.62638706332	0\\
26.62641630066	0\\
26.626445538	0\\
26.62647477534	0\\
26.62650401268	0\\
26.62653325002	0\\
26.62656248736	0\\
26.6265917247	0\\
26.62662096204	0\\
26.62665019938	0\\
26.62667943672	0\\
26.62670867406	0\\
26.6267379114	0\\
26.62676714874	0\\
26.62679638608	0\\
26.62682562342	0\\
26.62685486076	0\\
26.6268840981	0\\
26.62691333544	0\\
26.62694257278	0\\
26.62697181012	0\\
26.62700104746	0\\
26.6270302848	0\\
26.62705952214	0\\
26.62708875948	0\\
26.62711799682	0\\
26.62714723416	0\\
26.6271764715	0\\
26.62720570884	0\\
26.62723494618	0\\
26.62726418352	0\\
26.62729342086	0\\
26.6273226582	0\\
26.62735189554	0\\
26.62738113288	0\\
26.62741037022	0\\
26.62743960756	0\\
26.6274688449	0\\
26.62749808224	0\\
26.62752731958	0\\
26.62755655692	0\\
26.62758579426	0\\
26.6276150316	0\\
26.62764426894	0\\
26.62767350628	0\\
26.62770274362	0\\
26.62773198096	0\\
26.6277612183	0\\
26.62779045564	0\\
26.62781969298	0\\
26.62784893032	0\\
26.62787816766	0\\
26.627907405	0\\
26.62793664234	0\\
26.62796587968	0\\
26.62799511702	0\\
26.62802435436	0\\
26.6280535917	0\\
26.62808282904	0\\
26.62811206638	0\\
26.62814130372	0\\
26.62817054106	0\\
26.6281997784	0\\
26.62822901574	0\\
26.62825825308	0\\
26.62828749042	0\\
26.62831672776	0\\
26.6283459651	0\\
26.62837520244	0\\
26.62840443978	0\\
26.62843367712	0\\
26.62846291446	0\\
26.6284921518	0\\
26.62852138914	0\\
26.62855062648	0\\
26.62857986382	0\\
26.62860910116	0\\
26.6286383385	0\\
26.62866757584	0\\
26.62869681318	0\\
26.62872605052	0\\
26.62875528786	0\\
26.6287845252	0\\
26.62881376254	0\\
26.62884299988	0\\
26.62887223722	0\\
26.62890147456	0\\
26.6289307119	0\\
26.62895994924	0\\
26.62898918658	0\\
26.62901842392	0\\
26.62904766126	0\\
26.6290768986	0\\
26.62910613594	0\\
26.62913537328	0\\
26.62916461062	0\\
26.62919384796	0\\
26.6292230853	0\\
26.62925232264	0\\
26.62928155998	0\\
26.62931079732	0\\
26.62934003466	0\\
26.629369272	0\\
26.62939850934	0\\
26.62942774668	0\\
26.62945698402	0\\
26.62948622136	0\\
26.6295154587	0\\
26.62954469604	0\\
26.62957393338	0\\
26.62960317072	0\\
26.62963240806	0\\
26.6296616454	0\\
26.62969088274	0\\
26.62972012008	0\\
26.62974935742	0\\
26.62977859476	0\\
26.6298078321	0\\
26.62983706944	0\\
26.62986630678	0\\
26.62989554412	0\\
26.62992478146	0\\
26.6299540188	0\\
26.62998325614	0\\
26.63001249348	0\\
26.63004173082	0\\
26.63007096816	0\\
26.6301002055	0\\
26.63012944284	0\\
26.63015868018	0\\
26.63018791752	0\\
26.63021715486	0\\
26.6302463922	0\\
26.63027562954	0\\
26.63030486688	0\\
26.63033410422	0\\
26.63036334156	0\\
26.6303925789	0\\
26.63042181624	0\\
26.63045105358	0\\
26.63048029092	0\\
26.63050952826	0\\
26.6305387656	0\\
26.63056800294	0\\
26.63059724028	0\\
26.63062647762	0\\
26.63065571496	0\\
26.6306849523	0\\
26.63071418964	0\\
26.63074342698	0\\
26.63077266432	0\\
26.63080190166	0\\
26.630831139	0\\
26.63086037634	0\\
26.63088961368	0\\
26.63091885102	0\\
26.63094808836	0\\
26.6309773257	0\\
26.63100656304	0\\
26.63103580038	0\\
26.63106503772	0\\
26.63109427506	0\\
26.6311235124	0\\
26.63115274974	0\\
26.63118198708	0\\
26.63121122442	0\\
26.63124046176	0\\
26.6312696991	0\\
26.63129893644	0\\
26.63132817378	0\\
26.63135741112	0\\
26.63138664846	0\\
26.6314158858	0\\
26.63144512314	0\\
26.63147436048	0\\
26.63150359782	0\\
26.63153283516	0\\
26.6315620725	0\\
26.63159130984	0\\
26.63162054718	0\\
26.63164978452	0\\
26.63167902186	0\\
26.6317082592	0\\
26.63173749654	0\\
26.63176673388	0\\
26.63179597122	0\\
26.63182520856	0\\
26.6318544459	0\\
26.63188368324	0\\
26.63191292058	0\\
26.63194215792	0\\
26.63197139526	0\\
26.6320006326	0\\
26.63202986994	0\\
26.63205910728	0\\
26.63208834462	0\\
26.63211758196	0\\
26.6321468193	0\\
26.63217605664	0\\
26.63220529398	0\\
26.63223453132	0\\
26.63226376866	0\\
26.632293006	0\\
26.63232224334	0\\
26.63235148068	0\\
26.63238071802	0\\
26.63240995536	0\\
26.6324391927	0\\
26.63246843004	0\\
26.63249766738	0\\
26.63252690472	0\\
26.63255614206	0\\
26.6325853794	0\\
26.63261461674	0\\
26.63264385408	0\\
26.63267309142	0\\
26.63270232876	0\\
26.6327315661	0\\
26.63276080344	0\\
26.63279004078	0\\
26.63281927812	0\\
26.63284851546	0\\
26.6328777528	0\\
26.63290699014	0\\
26.63293622748	0\\
26.63296546482	0\\
26.63299470216	0\\
26.6330239395	0\\
26.63305317684	0\\
26.63308241418	0\\
26.63311165152	0\\
26.63314088886	0\\
26.6331701262	0\\
26.63319936354	0\\
26.63322860088	0\\
26.63325783822	0\\
26.63328707556	0\\
26.6333163129	0\\
26.63334555024	0\\
26.63337478758	0\\
26.63340402492	0\\
26.63343326226	0\\
26.6334624996	0\\
26.63349173694	0\\
26.63352097428	0\\
26.63355021162	0\\
26.63357944896	0\\
26.6336086863	0\\
26.63363792364	0\\
26.63366716098	0\\
26.63369639832	0\\
26.63372563566	0\\
26.633754873	0\\
26.63378411034	0\\
26.63381334768	0\\
26.63384258502	0\\
26.63387182236	0\\
26.6339010597	0\\
26.63393029704	0\\
26.63395953438	0\\
26.63398877172	0\\
26.63401800906	0\\
26.6340472464	0\\
26.63407648374	0\\
26.63410572108	0\\
26.63413495842	0\\
26.63416419576	0\\
26.6341934331	0\\
26.63422267044	0\\
26.63425190778	0\\
26.63428114512	0\\
26.63431038246	0\\
26.6343396198	0\\
26.63436885714	0\\
26.63439809448	0\\
26.63442733182	0\\
26.63445656916	0\\
26.6344858065	0\\
26.63451504384	0\\
26.63454428118	0\\
26.63457351852	0\\
26.63460275586	0\\
26.6346319932	0\\
26.63466123054	0\\
26.63469046788	0\\
26.63471970522	0\\
26.63474894256	0\\
26.6347781799	0\\
26.63480741724	0\\
26.63483665458	0\\
26.63486589192	0\\
26.63489512926	0\\
26.6349243666	0\\
26.63495360394	0\\
26.63498284128	0\\
26.63501207862	0\\
26.63504131596	0\\
26.6350705533	0\\
26.63509979064	0\\
26.63512902798	0\\
26.63515826532	0\\
26.63518750266	0\\
26.63521674	0\\
26.63524597734	0\\
26.63527521468	0\\
26.63530445202	0\\
26.63533368936	0\\
26.6353629267	0\\
26.63539216404	0\\
26.63542140138	0\\
26.63545063872	0\\
26.63547987606	0\\
26.6355091134	0\\
26.63553835074	0\\
26.63556758808	0\\
26.63559682542	0\\
26.63562606276	0\\
26.6356553001	0\\
26.63568453744	0\\
26.63571377478	0\\
26.63574301212	0\\
26.63577224946	0\\
26.6358014868	0\\
26.63583072414	0\\
26.63585996148	0\\
26.63588919882	0\\
26.63591843616	0\\
26.6359476735	0\\
26.63597691084	0\\
26.63600614818	0\\
26.63603538552	0\\
26.63606462286	0\\
26.6360938602	0\\
26.63612309754	0\\
26.63615233488	0\\
26.63618157222	0\\
26.63621080956	0\\
26.6362400469	0\\
26.63626928424	0\\
26.63629852158	0\\
26.63632775892	0\\
26.63635699626	0\\
26.6363862336	0\\
26.63641547094	0\\
26.63644470828	0\\
26.63647394562	0\\
26.63650318296	0\\
26.6365324203	0\\
26.63656165764	0\\
26.63659089498	0\\
26.63662013232	0\\
26.63664936966	0\\
26.636678607	0\\
26.63670784434	0\\
26.63673708168	0\\
26.63676631902	0\\
26.63679555636	0\\
26.6368247937	0\\
26.63685403104	0\\
26.63688326838	0\\
26.63691250572	0\\
26.63694174306	0\\
26.6369709804	0\\
26.63700021774	0\\
26.63702945508	0\\
26.63705869242	0\\
26.63708792976	0\\
26.6371171671	0\\
26.63714640444	0\\
26.63717564178	0\\
26.63720487912	0\\
26.63723411646	0\\
26.6372633538	0\\
26.63729259114	0\\
26.63732182848	0\\
26.63735106582	0\\
26.63738030316	0\\
26.6374095405	0\\
26.63743877784	0\\
26.63746801518	0\\
26.63749725252	0\\
26.63752648986	0\\
26.6375557272	0\\
26.63758496454	0\\
26.63761420188	0\\
26.63764343922	0\\
26.63767267656	0\\
26.6377019139	0\\
26.63773115124	0\\
26.63776038858	0\\
26.63778962592	0\\
26.63781886326	0\\
26.6378481006	0\\
26.63787733794	0\\
26.63790657528	0\\
26.63793581262	0\\
26.63796504996	0\\
26.6379942873	0\\
26.63802352464	0\\
26.63805276198	0\\
26.63808199932	0\\
26.63811123666	0\\
26.638140474	0\\
26.63816971134	0\\
26.63819894868	0\\
26.63822818602	0\\
26.63825742336	0\\
26.6382866607	0\\
26.63831589804	0\\
26.63834513538	0\\
26.63837437272	0\\
26.63840361006	0\\
26.6384328474	0\\
26.63846208474	0\\
26.63849132208	0\\
26.63852055942	0\\
26.63854979676	0\\
26.6385790341	0\\
26.63860827144	0\\
26.63863750878	0\\
26.63866674612	0\\
26.63869598346	0\\
26.6387252208	0\\
26.63875445814	0\\
26.63878369548	0\\
26.63881293282	0\\
26.63884217016	0\\
26.6388714075	0\\
26.63890064484	0\\
26.63892988218	0\\
26.63895911952	0\\
26.63898835686	0\\
26.6390175942	0\\
26.63904683154	0\\
26.63907606888	0\\
26.63910530622	0\\
26.63913454356	0\\
26.6391637809	0\\
26.63919301824	0\\
26.63922225558	0\\
26.63925149292	0\\
26.63928073026	0\\
26.6393099676	0\\
26.63933920494	0\\
26.63936844228	0\\
26.63939767962	0\\
26.63942691696	0\\
26.6394561543	0\\
26.63948539164	0\\
26.63951462898	0\\
26.63954386632	0\\
26.63957310366	0\\
26.639602341	0\\
26.63963157834	0\\
26.63966081568	0\\
26.63969005302	0\\
26.63971929036	0\\
26.6397485277	0\\
26.63977776504	0\\
26.63980700238	0\\
26.63983623972	0\\
26.63986547706	0\\
26.6398947144	0\\
26.63992395174	0\\
26.63995318908	0\\
26.63998242642	0\\
26.64001166376	0\\
26.6400409011	0\\
26.64007013844	0\\
26.64009937578	0\\
26.64012861312	0\\
26.64015785046	0\\
26.6401870878	0\\
26.64021632514	0\\
26.64024556248	0\\
26.64027479982	0\\
26.64030403716	0\\
26.6403332745	0\\
26.64036251184	0\\
26.64039174918	0\\
26.64042098652	0\\
26.64045022386	0\\
26.6404794612	0\\
26.64050869854	0\\
26.64053793588	0\\
26.64056717322	0\\
26.64059641056	0\\
26.6406256479	0\\
26.64065488524	0\\
26.64068412258	0\\
26.64071335992	0\\
26.64074259726	0\\
26.6407718346	0\\
26.64080107194	0\\
26.64083030928	0\\
26.64085954662	0\\
26.64088878396	0\\
26.6409180213	0\\
26.64094725864	0\\
26.64097649598	0\\
26.64100573332	0\\
26.64103497066	0\\
26.641064208	0\\
26.64109344534	0\\
26.64112268268	0\\
26.64115192002	0\\
26.64118115736	0\\
26.6412103947	0\\
26.64123963204	0\\
26.64126886938	0\\
26.64129810672	0\\
26.64132734406	0\\
26.6413565814	0\\
26.64138581874	0\\
26.64141505608	0\\
26.64144429342	0\\
26.64147353076	0\\
26.6415027681	0\\
26.64153200544	0\\
26.64156124278	0\\
26.64159048012	0\\
26.64161971746	0\\
26.6416489548	0\\
26.64167819214	0\\
26.64170742948	0\\
26.64173666682	0\\
26.64176590416	0\\
26.6417951415	0\\
26.64182437884	0\\
26.64185361618	0\\
26.64188285352	0\\
26.64191209086	0\\
26.6419413282	0\\
26.64197056554	0\\
26.64199980288	0\\
26.64202904022	0\\
26.64205827756	0\\
26.6420875149	0\\
26.64211675224	0\\
26.64214598958	0\\
26.64217522692	0\\
26.64220446426	0\\
26.6422337016	0\\
26.64226293894	0\\
26.64229217628	0\\
26.64232141362	0\\
26.64235065096	0\\
26.6423798883	0\\
26.64240912564	0\\
26.64243836298	0\\
26.64246760032	0\\
26.64249683766	0\\
26.642526075	0\\
26.64255531234	0\\
26.64258454968	0\\
26.64261378702	0\\
26.64264302436	0\\
26.6426722617	0\\
26.64270149904	0\\
26.64273073638	0\\
26.64275997372	0\\
26.64278921106	0\\
26.6428184484	0\\
26.64284768574	0\\
26.64287692308	0\\
26.64290616042	0\\
26.64293539776	0\\
26.6429646351	0\\
26.64299387244	0\\
26.64302310978	0\\
26.64305234712	0\\
26.64308158446	0\\
26.6431108218	0\\
26.64314005914	0\\
26.64316929648	0\\
26.64319853382	0\\
26.64322777116	0\\
26.6432570085	0\\
26.64328624584	0\\
26.64331548318	0\\
26.64334472052	0\\
26.64337395786	0\\
26.6434031952	0\\
26.64343243254	0\\
26.64346166988	0\\
26.64349090722	0\\
26.64352014456	0\\
26.6435493819	0\\
26.64357861924	0\\
26.64360785658	0\\
26.64363709392	0\\
26.64366633126	0\\
26.6436955686	0\\
26.64372480594	0\\
26.64375404328	0\\
26.64378328062	0\\
26.64381251796	0\\
26.6438417553	0\\
26.64387099264	0\\
26.64390022998	0\\
26.64392946732	0\\
26.64395870466	0\\
26.643987942	0\\
26.64401717934	0\\
26.64404641668	0\\
26.64407565402	0\\
26.64410489136	0\\
26.6441341287	0\\
26.64416336604	0\\
26.64419260338	0\\
26.64422184072	0\\
26.64425107806	0\\
26.6442803154	0\\
26.64430955274	0\\
26.64433879008	0\\
26.64436802742	0\\
26.64439726476	0\\
26.6444265021	0\\
26.64445573944	0\\
26.64448497678	0\\
26.64451421412	0\\
26.64454345146	0\\
26.6445726888	0\\
26.64460192614	0\\
26.64463116348	0\\
26.64466040082	0\\
26.64468963816	0\\
26.6447188755	0\\
26.64474811284	0\\
26.64477735018	0\\
26.64480658752	0\\
26.64483582486	0\\
26.6448650622	0\\
26.64489429954	0\\
26.64492353688	0\\
26.64495277422	0\\
26.64498201156	0\\
26.6450112489	0\\
26.64504048624	0\\
26.64506972358	0\\
26.64509896092	0\\
26.64512819826	0\\
26.6451574356	0\\
26.64518667294	0\\
26.64521591028	0\\
26.64524514762	0\\
26.64527438496	0\\
26.6453036223	0\\
26.64533285964	0\\
26.64536209698	0\\
26.64539133432	0\\
26.64542057166	0\\
26.645449809	0\\
26.64547904634	0\\
26.64550828368	0\\
26.64553752102	0\\
26.64556675836	0\\
26.6455959957	0\\
26.64562523304	0\\
26.64565447038	0\\
26.64568370772	0\\
26.64571294506	0\\
26.6457421824	0\\
26.64577141974	0\\
26.64580065708	0\\
26.64582989442	0\\
26.64585913176	0\\
26.6458883691	0\\
26.64591760644	0\\
26.64594684378	0\\
26.64597608112	0\\
26.64600531846	0\\
26.6460345558	0\\
26.64606379314	0\\
26.64609303048	0\\
26.64612226782	0\\
26.64615150516	0\\
26.6461807425	0\\
26.64620997984	0\\
26.64623921718	0\\
26.64626845452	0\\
26.64629769186	0\\
26.6463269292	0\\
26.64635616654	0\\
26.64638540388	0\\
26.64641464122	0\\
26.64644387856	0\\
26.6464731159	0\\
26.64650235324	0\\
26.64653159058	0\\
26.64656082792	0\\
26.64659006526	0\\
26.6466193026	0\\
26.64664853994	0\\
26.64667777728	0\\
26.64670701462	0\\
26.64673625196	0\\
26.6467654893	0\\
26.64679472664	0\\
26.64682396398	0\\
26.64685320132	0\\
26.64688243866	0\\
26.646911676	0\\
26.64694091334	0\\
26.64697015068	0\\
26.64699938802	0\\
26.64702862536	0\\
26.6470578627	0\\
26.64708710004	0\\
26.64711633738	0\\
26.64714557472	0\\
26.64717481206	0\\
26.6472040494	0\\
26.64723328674	0\\
26.64726252408	0\\
26.64729176142	0\\
26.64732099876	0\\
26.6473502361	0\\
26.64737947344	0\\
26.64740871078	0\\
26.64743794812	0\\
26.64746718546	0\\
26.6474964228	0\\
26.64752566014	0\\
26.64755489748	0\\
26.64758413482	0\\
26.64761337216	0\\
26.6476426095	0\\
26.64767184684	0\\
26.64770108418	0\\
26.64773032152	0\\
26.64775955886	0\\
26.6477887962	0\\
26.64781803354	0\\
26.64784727088	0\\
26.64787650822	0\\
26.64790574556	0\\
26.6479349829	0\\
26.64796422024	0\\
26.64799345758	0\\
26.64802269492	0\\
26.64805193226	0\\
26.6480811696	0\\
26.64811040694	0\\
26.64813964428	0\\
26.64816888162	0\\
26.64819811896	0\\
26.6482273563	0\\
26.64825659364	0\\
26.64828583098	0\\
26.64831506832	0\\
26.64834430566	0\\
26.648373543	0\\
26.64840278034	0\\
26.64843201768	0\\
26.64846125502	0\\
26.64849049236	0\\
26.6485197297	0\\
26.64854896704	0\\
26.64857820438	0\\
26.64860744172	0\\
26.64863667906	0\\
26.6486659164	0\\
26.64869515374	0\\
26.64872439108	0\\
26.64875362842	0\\
26.64878286576	0\\
26.6488121031	0\\
26.64884134044	0\\
26.64887057778	0\\
26.64889981512	0\\
26.64892905246	0\\
26.6489582898	0\\
26.64898752714	0\\
26.64901676448	0\\
26.64904600182	0\\
26.64907523916	0\\
26.6491044765	0\\
26.64913371384	0\\
26.64916295118	0\\
26.64919218852	0\\
26.64922142586	0\\
26.6492506632	0\\
26.64927990054	0\\
26.64930913788	0\\
26.64933837522	0\\
26.64936761256	0\\
26.6493968499	0\\
26.64942608724	0\\
26.64945532458	0\\
26.64948456192	0\\
26.64951379926	0\\
26.6495430366	0\\
26.64957227394	0\\
26.64960151128	0\\
26.64963074862	0\\
26.64965998596	0\\
26.6496892233	0\\
26.64971846064	0\\
26.64974769798	0\\
26.64977693532	0\\
26.64980617266	0\\
26.64983541	0\\
26.64986464734	0\\
26.64989388468	0\\
26.64992312202	0\\
26.64995235936	0\\
26.6499815967	0\\
26.65001083404	0\\
26.65004007138	0\\
26.65006930872	0\\
26.65009854606	0\\
26.6501277834	0\\
26.65015702074	0\\
26.65018625808	0\\
26.65021549542	0\\
26.65024473276	0\\
26.6502739701	0\\
26.65030320744	0\\
26.65033244478	0\\
26.65036168212	0\\
26.65039091946	0\\
26.6504201568	0\\
26.65044939414	0\\
26.65047863148	0\\
26.65050786882	0\\
26.65053710616	0\\
26.6505663435	0\\
26.65059558084	0\\
26.65062481818	0\\
26.65065405552	0\\
26.65068329286	0\\
26.6507125302	0\\
26.65074176754	0\\
26.65077100488	0\\
26.65080024222	0\\
26.65082947956	0\\
26.6508587169	0\\
26.65088795424	0\\
26.65091719158	0\\
26.65094642892	0\\
26.65097566626	0\\
26.6510049036	0\\
26.65103414094	0\\
26.65106337828	0\\
26.65109261562	0\\
26.65112185296	0\\
26.6511510903	0\\
26.65118032764	0\\
26.65120956498	0\\
26.65123880232	0\\
26.65126803966	0\\
26.651297277	0\\
26.65132651434	0\\
26.65135575168	0\\
26.65138498902	0\\
26.65141422636	0\\
26.6514434637	0\\
26.65147270104	0\\
26.65150193838	0\\
26.65153117572	0\\
26.65156041306	0\\
26.6515896504	0\\
26.65161888774	0\\
26.65164812508	0\\
26.65167736242	0\\
26.65170659976	0\\
26.6517358371	0\\
26.65176507444	0\\
26.65179431178	0\\
26.65182354912	0\\
26.65185278646	0\\
26.6518820238	0\\
26.65191126114	0\\
26.65194049848	0\\
26.65196973582	0\\
26.65199897316	0\\
26.6520282105	0\\
26.65205744784	0\\
26.65208668518	0\\
26.65211592252	0\\
26.65214515986	0\\
26.6521743972	0\\
26.65220363454	0\\
26.65223287188	0\\
26.65226210922	0\\
26.65229134656	0\\
26.6523205839	0\\
26.65234982124	0\\
26.65237905858	0\\
26.65240829592	0\\
26.65243753326	0\\
26.6524667706	0\\
26.65249600794	0\\
26.65252524528	0\\
26.65255448262	0\\
26.65258371996	0\\
26.6526129573	0\\
26.65264219464	0\\
26.65267143198	0\\
26.65270066932	0\\
26.65272990666	0\\
26.652759144	0\\
26.65278838134	0\\
26.65281761868	0\\
26.65284685602	0\\
26.65287609336	0\\
26.6529053307	0\\
26.65293456804	0\\
26.65296380538	0\\
26.65299304272	0\\
26.65302228006	0\\
26.6530515174	0\\
26.65308075474	0\\
26.65310999208	0\\
26.65313922942	0\\
26.65316846676	0\\
26.6531977041	0\\
26.65322694144	0\\
26.65325617878	0\\
26.65328541612	0\\
26.65331465346	0\\
26.6533438908	0\\
26.65337312814	0\\
26.65340236548	0\\
26.65343160282	0\\
26.65346084016	0\\
26.6534900775	0\\
26.65351931484	0\\
26.65354855218	0\\
26.65357778952	0\\
26.65360702686	0\\
26.6536362642	0\\
26.65366550154	0\\
26.65369473888	0\\
26.65372397622	0\\
26.65375321356	0\\
26.6537824509	0\\
26.65381168824	0\\
26.65384092558	0\\
26.65387016292	0\\
26.65389940026	0\\
26.6539286376	0\\
26.65395787494	0\\
26.65398711228	0\\
26.65401634962	0\\
26.65404558696	0\\
26.6540748243	0\\
26.65410406164	0\\
26.65413329898	0\\
26.65416253632	0\\
26.65419177366	0\\
26.654221011	0\\
26.65425024834	0\\
26.65427948568	0\\
26.65430872302	0\\
26.65433796036	0\\
26.6543671977	0\\
26.65439643504	0\\
26.65442567238	0\\
26.65445490972	0\\
26.65448414706	0\\
26.6545133844	0\\
26.65454262174	0\\
26.65457185908	0\\
26.65460109642	0\\
26.65463033376	0\\
26.6546595711	0\\
26.65468880844	0\\
26.65471804578	0\\
26.65474728312	0\\
26.65477652046	0\\
26.6548057578	0\\
26.65483499514	0\\
26.65486423248	0\\
26.65489346982	0\\
26.65492270716	0\\
26.6549519445	0\\
26.65498118184	0\\
26.65501041918	0\\
26.65503965652	0\\
26.65506889386	0\\
26.6550981312	0\\
26.65512736854	0\\
26.65515660588	0\\
26.65518584322	0\\
26.65521508056	0\\
26.6552443179	0\\
26.65527355524	0\\
26.65530279258	0\\
26.65533202992	0\\
26.65536126726	0\\
26.6553905046	0\\
26.65541974194	0\\
26.65544897928	0\\
26.65547821662	0\\
26.65550745396	0\\
26.6555366913	0\\
26.65556592864	0\\
26.65559516598	0\\
26.65562440332	0\\
26.65565364066	0\\
26.655682878	0\\
26.65571211534	0\\
26.65574135268	0\\
26.65577059002	0\\
26.65579982736	0\\
26.6558290647	0\\
26.65585830204	0\\
26.65588753938	0\\
26.65591677672	0\\
26.65594601406	0\\
26.6559752514	0\\
26.65600448874	0\\
26.65603372608	0\\
26.65606296342	0\\
26.65609220076	0\\
26.6561214381	0\\
26.65615067544	0\\
26.65617991278	0\\
26.65620915012	0\\
26.65623838746	0\\
26.6562676248	0\\
26.65629686214	0\\
26.65632609948	0\\
26.65635533682	0\\
26.65638457416	0\\
26.6564138115	0\\
26.65644304884	0\\
26.65647228618	0\\
26.65650152352	0\\
26.65653076086	0\\
26.6565599982	0\\
26.65658923554	0\\
26.65661847288	0\\
26.65664771022	0\\
26.65667694756	0\\
26.6567061849	0\\
26.65673542224	0\\
26.65676465958	0\\
26.65679389692	0\\
26.65682313426	0\\
26.6568523716	0\\
26.65688160894	0\\
26.65691084628	0\\
26.65694008362	0\\
26.65696932096	0\\
26.6569985583	0\\
26.65702779564	0\\
26.65705703298	0\\
26.65708627032	0\\
26.65711550766	0\\
26.657144745	0\\
26.65717398234	0\\
26.65720321968	0\\
26.65723245702	0\\
26.65726169436	0\\
26.6572909317	0\\
26.65732016904	0\\
26.65734940638	0\\
26.65737864372	0\\
26.65740788106	0\\
26.6574371184	0\\
26.65746635574	0\\
26.65749559308	0\\
26.65752483042	0\\
26.65755406776	0\\
26.6575833051	0\\
26.65761254244	0\\
26.65764177978	0\\
26.65767101712	0\\
26.65770025446	0\\
26.6577294918	0\\
26.65775872914	0\\
26.65778796648	0\\
26.65781720382	0\\
26.65784644116	0\\
26.6578756785	0\\
26.65790491584	0\\
26.65793415318	0\\
26.65796339052	0\\
26.65799262786	0\\
26.6580218652	0\\
26.65805110254	0\\
26.65808033988	0\\
26.65810957722	0\\
26.65813881456	0\\
26.6581680519	0\\
26.65819728924	0\\
26.65822652658	0\\
26.65825576392	0\\
26.65828500126	0\\
26.6583142386	0\\
26.65834347594	0\\
26.65837271328	0\\
26.65840195062	0\\
26.65843118796	0\\
26.6584604253	0\\
26.65848966264	0\\
26.65851889998	0\\
26.65854813732	0\\
26.65857737466	0\\
26.658606612	0\\
26.65863584934	0\\
26.65866508668	0\\
26.65869432402	0\\
26.65872356136	0\\
26.6587527987	0\\
26.65878203604	0\\
26.65881127338	0\\
26.65884051072	0\\
26.65886974806	0\\
26.6588989854	0\\
26.65892822274	0\\
26.65895746008	0\\
26.65898669742	0\\
26.65901593476	0\\
26.6590451721	0\\
26.65907440944	0\\
26.65910364678	0\\
26.65913288412	0\\
26.65916212146	0\\
26.6591913588	0\\
26.65922059614	0\\
26.65924983348	0\\
26.65927907082	0\\
26.65930830816	0\\
26.6593375455	0\\
26.65936678284	0\\
26.65939602018	0\\
26.65942525752	0\\
26.65945449486	0\\
26.6594837322	0\\
26.65951296954	0\\
26.65954220688	0\\
26.65957144422	0\\
26.65960068156	0\\
26.6596299189	0\\
26.65965915624	0\\
26.65968839358	0\\
26.65971763092	0\\
26.65974686826	0\\
26.6597761056	0\\
26.65980534294	0\\
26.65983458028	0\\
26.65986381762	0\\
26.65989305496	0\\
26.6599222923	0\\
26.65995152964	0\\
26.65998076698	0\\
26.66001000432	0\\
26.66003924166	0\\
26.660068479	0\\
26.66009771634	0\\
26.66012695368	0\\
26.66015619102	0\\
26.66018542836	0\\
26.6602146657	0\\
26.66024390304	0\\
26.66027314038	0\\
26.66030237772	0\\
26.66033161506	0\\
26.6603608524	0\\
26.66039008974	0\\
26.66041932708	0\\
26.66044856442	0\\
26.66047780176	0\\
26.6605070391	0\\
26.66053627644	0\\
26.66056551378	0\\
26.66059475112	0\\
26.66062398846	0\\
26.6606532258	0\\
26.66068246314	0\\
26.66071170048	0\\
26.66074093782	0\\
26.66077017516	0\\
26.6607994125	0\\
26.66082864984	0\\
26.66085788718	0\\
26.66088712452	0\\
26.66091636186	0\\
26.6609455992	0\\
26.66097483654	0\\
26.66100407388	0\\
26.66103331122	0\\
26.66106254856	0\\
26.6610917859	0\\
26.66112102324	0\\
26.66115026058	0\\
26.66117949792	0\\
26.66120873526	0\\
26.6612379726	0\\
26.66126720994	0\\
26.66129644728	0\\
26.66132568462	0\\
26.66135492196	0\\
26.6613841593	0\\
26.66141339664	0\\
26.66144263398	0\\
26.66147187132	0\\
26.66150110866	0\\
26.661530346	0\\
26.66155958334	0\\
26.66158882068	0\\
26.66161805802	0\\
26.66164729536	0\\
26.6616765327	0\\
26.66170577004	0\\
26.66173500738	0\\
26.66176424472	0\\
26.66179348206	0\\
26.6618227194	0\\
26.66185195674	0\\
26.66188119408	0\\
26.66191043142	0\\
26.66193966876	0\\
26.6619689061	0\\
26.66199814344	0\\
26.66202738078	0\\
26.66205661812	0\\
26.66208585546	0\\
26.6621150928	0\\
26.66214433014	0\\
26.66217356748	0\\
26.66220280482	0\\
26.66223204216	0\\
26.6622612795	0\\
26.66229051684	0\\
26.66231975418	0\\
26.66234899152	0\\
26.66237822886	0\\
26.6624074662	0\\
26.66243670354	0\\
26.66246594088	0\\
26.66249517822	0\\
26.66252441556	0\\
26.6625536529	0\\
26.66258289024	0\\
26.66261212758	0\\
26.66264136492	0\\
26.66267060226	0\\
26.6626998396	0\\
26.66272907694	0\\
26.66275831428	0\\
26.66278755162	0\\
26.66281678896	0\\
26.6628460263	0\\
26.66287526364	0\\
26.66290450098	0\\
26.66293373832	0\\
26.66296297566	0\\
26.662992213	0\\
26.66302145034	0\\
26.66305068768	0\\
26.66307992502	0\\
26.66310916236	0\\
26.6631383997	0\\
26.66316763704	0\\
26.66319687438	0\\
26.66322611172	0\\
26.66325534906	0\\
26.6632845864	0\\
26.66331382374	0\\
26.66334306108	0\\
26.66337229842	0\\
26.66340153576	0\\
26.6634307731	0\\
26.66346001044	0\\
26.66348924778	0\\
26.66351848512	0\\
26.66354772246	0\\
26.6635769598	0\\
26.66360619714	0\\
26.66363543448	0\\
26.66366467182	0\\
26.66369390916	0\\
26.6637231465	0\\
26.66375238384	0\\
26.66378162118	0\\
26.66381085852	0\\
26.66384009586	0\\
26.6638693332	0\\
26.66389857054	0\\
26.66392780788	0\\
26.66395704522	0\\
26.66398628256	0\\
26.6640155199	0\\
26.66404475724	0\\
26.66407399458	0\\
26.66410323192	0\\
26.66413246926	0\\
26.6641617066	0\\
26.66419094394	0\\
26.66422018128	0\\
26.66424941862	0\\
26.66427865596	0\\
26.6643078933	0\\
26.66433713064	0\\
26.66436636798	0\\
26.66439560532	0\\
26.66442484266	0\\
26.66445408	0\\
26.66448331734	0\\
26.66451255468	0\\
26.66454179202	0\\
26.66457102936	0\\
26.6646002667	0\\
26.66462950404	0\\
26.66465874138	0\\
26.66468797872	0\\
26.66471721606	0\\
26.6647464534	0\\
26.66477569074	0\\
26.66480492808	0\\
26.66483416542	0\\
26.66486340276	0\\
26.6648926401	0\\
26.66492187744	0\\
26.66495111478	0\\
26.66498035212	0\\
26.66500958946	0\\
26.6650388268	0\\
26.66506806414	0\\
26.66509730148	0\\
26.66512653882	0\\
26.66515577616	0\\
26.6651850135	0\\
26.66521425084	0\\
26.66524348818	0\\
26.66527272552	0\\
26.66530196286	0\\
26.6653312002	0\\
26.66536043754	0\\
26.66538967488	0\\
26.66541891222	0\\
26.66544814956	0\\
26.6654773869	0\\
26.66550662424	0\\
26.66553586158	0\\
26.66556509892	0\\
26.66559433626	0\\
26.6656235736	0\\
26.66565281094	0\\
26.66568204828	0\\
26.66571128562	0\\
26.66574052296	0\\
26.6657697603	0\\
26.66579899764	0\\
26.66582823498	0\\
26.66585747232	0\\
26.66588670966	0\\
26.665915947	0\\
26.66594518434	0\\
26.66597442168	0\\
26.66600365902	0\\
26.66603289636	0\\
26.6660621337	0\\
26.66609137104	0\\
26.66612060838	0\\
26.66614984572	0\\
26.66617908306	0\\
26.6662083204	0\\
26.66623755774	0\\
26.66626679508	0\\
26.66629603242	0\\
26.66632526976	0\\
26.6663545071	0\\
26.66638374444	0\\
26.66641298178	0\\
26.66644221912	0\\
26.66647145646	0\\
26.6665006938	0\\
26.66652993114	0\\
26.66655916848	0\\
26.66658840582	0\\
26.66661764316	0\\
26.6666468805	0\\
26.66667611784	0\\
26.66670535518	0\\
26.66673459252	0\\
26.66676382986	0\\
26.6667930672	0\\
26.66682230454	0\\
26.66685154188	0\\
26.66688077922	0\\
26.66691001656	0\\
26.6669392539	0\\
26.66696849124	0\\
26.66699772858	0\\
26.66702696592	0\\
26.66705620326	0\\
26.6670854406	0\\
26.66711467794	0\\
26.66714391528	0\\
26.66717315262	0\\
26.66720238996	0\\
26.6672316273	0\\
26.66726086464	0\\
26.66729010198	0\\
26.66731933932	0\\
26.66734857666	0\\
26.667377814	0\\
26.66740705134	0\\
26.66743628868	0\\
26.66746552602	0\\
26.66749476336	0\\
26.6675240007	0\\
26.66755323804	0\\
26.66758247538	0\\
26.66761171272	0\\
26.66764095006	0\\
26.6676701874	0\\
26.66769942474	0\\
26.66772866208	0\\
26.66775789942	0\\
26.66778713676	0\\
26.6678163741	0\\
26.66784561144	0\\
26.66787484878	0\\
26.66790408612	0\\
26.66793332346	0\\
26.6679625608	0\\
26.66799179814	0\\
26.66802103548	0\\
26.66805027282	0\\
26.66807951016	0\\
26.6681087475	0\\
26.66813798484	0\\
26.66816722218	0\\
26.66819645952	0\\
26.66822569686	0\\
26.6682549342	0\\
26.66828417154	0\\
26.66831340888	0\\
26.66834264622	0\\
26.66837188356	0\\
26.6684011209	0\\
26.66843035824	0\\
26.66845959558	0\\
26.66848883292	0\\
26.66851807026	0\\
26.6685473076	0\\
26.66857654494	0\\
26.66860578228	0\\
26.66863501962	0\\
26.66866425696	0\\
26.6686934943	0\\
26.66872273164	0\\
26.66875196898	0\\
26.66878120632	0\\
26.66881044366	0\\
26.668839681	0\\
26.66886891834	0\\
26.66889815568	0\\
26.66892739302	0\\
26.66895663036	0\\
26.6689858677	0\\
26.66901510504	0\\
26.66904434238	0\\
26.66907357972	0\\
26.66910281706	0\\
26.6691320544	0\\
26.66916129174	0\\
26.66919052908	0\\
26.66921976642	0\\
26.66924900376	0\\
26.6692782411	0\\
26.66930747844	0\\
26.66933671578	0\\
26.66936595312	0\\
26.66939519046	0\\
26.6694244278	0\\
26.66945366514	0\\
26.66948290248	0\\
26.66951213982	0\\
26.66954137716	0\\
26.6695706145	0\\
26.66959985184	0\\
26.66962908918	0\\
26.66965832652	0\\
26.66968756386	0\\
26.6697168012	0\\
26.66974603854	0\\
26.66977527588	0\\
26.66980451322	0\\
26.66983375056	0\\
26.6698629879	0\\
26.66989222524	0\\
26.66992146258	0\\
26.66995069992	0\\
26.66997993726	0\\
26.6700091746	0\\
26.67003841194	0\\
26.67006764928	0\\
26.67009688662	0\\
26.67012612396	0\\
26.6701553613	0\\
26.67018459864	0\\
26.67021383598	0\\
26.67024307332	0\\
26.67027231066	0\\
26.670301548	0\\
26.67033078534	0\\
26.67036002268	0\\
26.67038926002	0\\
26.67041849736	0\\
26.6704477347	0\\
26.67047697204	0\\
26.67050620938	0\\
26.67053544672	0\\
26.67056468406	0\\
26.6705939214	0\\
26.67062315874	0\\
26.67065239608	0\\
26.67068163342	0\\
26.67071087076	0\\
26.6707401081	0\\
26.67076934544	0\\
26.67079858278	0\\
26.67082782012	0\\
26.67085705746	0\\
26.6708862948	0\\
26.67091553214	0\\
26.67094476948	0\\
26.67097400682	0\\
26.67100324416	0\\
26.6710324815	0\\
26.67106171884	0\\
26.67109095618	0\\
26.67112019352	0\\
26.67114943086	0\\
26.6711786682	0\\
26.67120790554	0\\
26.67123714288	0\\
26.67126638022	0\\
26.67129561756	0\\
26.6713248549	0\\
26.67135409224	0\\
26.67138332958	0\\
26.67141256692	0\\
26.67144180426	0\\
26.6714710416	0\\
26.67150027894	0\\
26.67152951628	0\\
26.67155875362	0\\
26.67158799096	0\\
26.6716172283	0\\
26.67164646564	0\\
26.67167570298	0\\
26.67170494032	0\\
26.67173417766	0\\
26.671763415	0\\
26.67179265234	0\\
26.67182188968	0\\
26.67185112702	0\\
26.67188036436	0\\
26.6719096017	0\\
26.67193883904	0\\
26.67196807638	0\\
26.67199731372	0\\
26.67202655106	0\\
26.6720557884	0\\
26.67208502574	0\\
26.67211426308	0\\
26.67214350042	0\\
26.67217273776	0\\
26.6722019751	0\\
26.67223121244	0\\
26.67226044978	0\\
26.67228968712	0\\
26.67231892446	0\\
26.6723481618	0\\
26.67237739914	0\\
26.67240663648	0\\
26.67243587382	0\\
26.67246511116	0\\
26.6724943485	0\\
26.67252358584	0\\
26.67255282318	0\\
26.67258206052	0\\
26.67261129786	0\\
26.6726405352	0\\
26.67266977254	0\\
26.67269900988	0\\
26.67272824722	0\\
26.67275748456	0\\
26.6727867219	0\\
26.67281595924	0\\
26.67284519658	0\\
26.67287443392	0\\
26.67290367126	0\\
26.6729329086	0\\
26.67296214594	0\\
26.67299138328	0\\
26.67302062062	0\\
26.67304985796	0\\
26.6730790953	0\\
26.67310833264	0\\
26.67313756998	0\\
26.67316680732	0\\
26.67319604466	0\\
26.673225282	0\\
26.67325451934	0\\
26.67328375668	0\\
26.67331299402	0\\
26.67334223136	0\\
26.6733714687	0\\
26.67340070604	0\\
26.67342994338	0\\
26.67345918072	0\\
26.67348841806	0\\
26.6735176554	0\\
26.67354689274	0\\
26.67357613008	0\\
26.67360536742	0\\
26.67363460476	0\\
26.6736638421	0\\
26.67369307944	0\\
26.67372231678	0\\
26.67375155412	0\\
26.67378079146	0\\
26.6738100288	0\\
26.67383926614	0\\
26.67386850348	0\\
26.67389774082	0\\
26.67392697816	0\\
26.6739562155	0\\
26.67398545284	0\\
26.67401469018	0\\
26.67404392752	0\\
26.67407316486	0\\
26.6741024022	0\\
26.67413163954	0\\
26.67416087688	0\\
26.67419011422	0\\
26.67421935156	0\\
26.6742485889	0\\
26.67427782624	0\\
26.67430706358	0\\
26.67433630092	0\\
26.67436553826	0\\
26.6743947756	0\\
26.67442401294	0\\
26.67445325028	0\\
26.67448248762	0\\
26.67451172496	0\\
26.6745409623	0\\
26.67457019964	0\\
26.67459943698	0\\
26.67462867432	0\\
26.67465791166	0\\
26.674687149	0\\
26.67471638634	0\\
26.67474562368	0\\
26.67477486102	0\\
26.67480409836	0\\
26.6748333357	0\\
26.67486257304	0\\
26.67489181038	0\\
26.67492104772	0\\
26.67495028506	0\\
26.6749795224	0\\
26.67500875974	0\\
26.67503799708	0\\
26.67506723442	0\\
26.67509647176	0\\
26.6751257091	0\\
26.67515494644	0\\
26.67518418378	0\\
26.67521342112	0\\
26.67524265846	0\\
26.6752718958	0\\
26.67530113314	0\\
26.67533037048	0\\
26.67535960782	0\\
26.67538884516	0\\
26.6754180825	0\\
26.67544731984	0\\
26.67547655718	0\\
26.67550579452	0\\
26.67553503186	0\\
26.6755642692	0\\
26.67559350654	0\\
26.67562274388	0\\
26.67565198122	0\\
26.67568121856	0\\
26.6757104559	0\\
26.67573969324	0\\
26.67576893058	0\\
26.67579816792	0\\
26.67582740526	0\\
26.6758566426	0\\
26.67588587994	0\\
26.67591511728	0\\
26.67594435462	0\\
26.67597359196	0\\
26.6760028293	0\\
26.67603206664	0\\
26.67606130398	0\\
26.67609054132	0\\
26.67611977866	0\\
26.676149016	0\\
26.67617825334	0\\
26.67620749068	0\\
26.67623672802	0\\
26.67626596536	0\\
26.6762952027	0\\
26.67632444004	0\\
26.67635367738	0\\
26.67638291472	0\\
26.67641215206	0\\
26.6764413894	0\\
26.67647062674	0\\
26.67649986408	0\\
26.67652910142	0\\
26.67655833876	0\\
26.6765875761	0\\
26.67661681344	0\\
26.67664605078	0\\
26.67667528812	0\\
26.67670452546	0\\
26.6767337628	0\\
26.67676300014	0\\
26.67679223748	0\\
26.67682147482	0\\
26.67685071216	0\\
26.6768799495	0\\
26.67690918684	0\\
26.67693842418	0\\
26.67696766152	0\\
26.67699689886	0\\
26.6770261362	0\\
26.67705537354	0\\
26.67708461088	0\\
26.67711384822	0\\
26.67714308556	0\\
26.6771723229	0\\
26.67720156024	0\\
26.67723079758	0\\
26.67726003492	0\\
26.67728927226	0\\
26.6773185096	0\\
26.67734774694	0\\
26.67737698428	0\\
26.67740622162	0\\
26.67743545896	0\\
26.6774646963	0\\
26.67749393364	0\\
26.67752317098	0\\
26.67755240832	0\\
26.67758164566	0\\
26.677610883	0\\
26.67764012034	0\\
26.67766935768	0\\
26.67769859502	0\\
26.67772783236	0\\
26.6777570697	0\\
26.67778630704	0\\
26.67781554438	0\\
26.67784478172	0\\
26.67787401906	0\\
26.6779032564	0\\
26.67793249374	0\\
26.67796173108	0\\
26.67799096842	0\\
26.67802020576	0\\
26.6780494431	0\\
26.67807868044	0\\
26.67810791778	0\\
26.67813715512	0\\
26.67816639246	0\\
26.6781956298	0\\
26.67822486714	0\\
26.67825410448	0\\
26.67828334182	0\\
26.67831257916	0\\
26.6783418165	0\\
26.67837105384	0\\
26.67840029118	0\\
26.67842952852	0\\
26.67845876586	0\\
26.6784880032	0\\
26.67851724054	0\\
26.67854647788	0\\
26.67857571522	0\\
26.67860495256	0\\
26.6786341899	0\\
26.67866342724	0\\
26.67869266458	0\\
26.67872190192	0\\
26.67875113926	0\\
26.6787803766	0\\
26.67880961394	0\\
26.67883885128	0\\
26.67886808862	0\\
26.67889732596	0\\
26.6789265633	0\\
26.67895580064	0\\
26.67898503798	0\\
26.67901427532	0\\
26.67904351266	0\\
26.67907275	0\\
26.67910198734	0\\
26.67913122468	0\\
26.67916046202	0\\
26.67918969936	0\\
26.6792189367	0\\
26.67924817404	0\\
26.67927741138	0\\
26.67930664872	0\\
26.67933588606	0\\
26.6793651234	0\\
26.67939436074	0\\
26.67942359808	0\\
26.67945283542	0\\
26.67948207276	0\\
26.6795113101	0\\
26.67954054744	0\\
26.67956978478	0\\
26.67959902212	0\\
26.67962825946	0\\
26.6796574968	0\\
26.67968673414	0\\
26.67971597148	0\\
26.67974520882	0\\
26.67977444616	0\\
26.6798036835	0\\
26.67983292084	0\\
26.67986215818	0\\
26.67989139552	0\\
26.67992063286	0\\
26.6799498702	0\\
26.67997910754	0\\
26.68000834488	0\\
26.68003758222	0\\
26.68006681956	0\\
26.6800960569	0\\
26.68012529424	0\\
26.68015453158	0\\
26.68018376892	0\\
26.68021300626	0\\
26.6802422436	0\\
26.68027148094	0\\
26.68030071828	0\\
26.68032995562	0\\
26.68035919296	0\\
26.6803884303	0\\
26.68041766764	0\\
26.68044690498	0\\
26.68047614232	0\\
26.68050537966	0\\
26.680534617	0\\
26.68056385434	0\\
26.68059309168	0\\
26.68062232902	0\\
26.68065156636	0\\
26.6806808037	0\\
26.68071004104	0\\
26.68073927838	0\\
26.68076851572	0\\
26.68079775306	0\\
26.6808269904	0\\
26.68085622774	0\\
26.68088546508	0\\
26.68091470242	0\\
26.68094393976	0\\
26.6809731771	0\\
26.68100241444	0\\
26.68103165178	0\\
26.68106088912	0\\
26.68109012646	0\\
26.6811193638	0\\
26.68114860114	0\\
26.68117783848	0\\
26.68120707582	0\\
26.68123631316	0\\
26.6812655505	0\\
26.68129478784	0\\
26.68132402518	0\\
26.68135326252	0\\
26.68138249986	0\\
26.6814117372	0\\
26.68144097454	0\\
26.68147021188	0\\
26.68149944922	0\\
26.68152868656	0\\
26.6815579239	0\\
26.68158716124	0\\
26.68161639858	0\\
26.68164563592	0\\
26.68167487326	0\\
26.6817041106	0\\
26.68173334794	0\\
26.68176258528	0\\
26.68179182262	0\\
26.68182105996	0\\
26.6818502973	0\\
26.68187953464	0\\
26.68190877198	0\\
26.68193800932	0\\
26.68196724666	0\\
26.681996484	0\\
26.68202572134	0\\
26.68205495868	0\\
26.68208419602	0\\
26.68211343336	0\\
26.6821426707	0\\
26.68217190804	0\\
26.68220114538	0\\
26.68223038272	0\\
26.68225962006	0\\
26.6822888574	0\\
26.68231809474	0\\
26.68234733208	0\\
26.68237656942	0\\
26.68240580676	0\\
26.6824350441	0\\
26.68246428144	0\\
26.68249351878	0\\
26.68252275612	0\\
26.68255199346	0\\
26.6825812308	0\\
26.68261046814	0\\
26.68263970548	0\\
26.68266894282	0\\
26.68269818016	0\\
26.6827274175	0\\
26.68275665484	0\\
26.68278589218	0\\
26.68281512952	0\\
26.68284436686	0\\
26.6828736042	0\\
26.68290284154	0\\
26.68293207888	0\\
26.68296131622	0\\
26.68299055356	0\\
26.6830197909	0\\
26.68304902824	0\\
26.68307826558	0\\
26.68310750292	0\\
26.68313674026	0\\
26.6831659776	0\\
26.68319521494	0\\
26.68322445228	0\\
26.68325368962	0\\
26.68328292696	0\\
26.6833121643	0\\
26.68334140164	0\\
26.68337063898	0\\
26.68339987632	0\\
26.68342911366	0\\
26.683458351	0\\
26.68348758834	0\\
26.68351682568	0\\
26.68354606302	0\\
26.68357530036	0\\
26.6836045377	0\\
26.68363377504	0\\
26.68366301238	0\\
26.68369224972	0\\
26.68372148706	0\\
26.6837507244	0\\
26.68377996174	0\\
26.68380919908	0\\
26.68383843642	0\\
26.68386767376	0\\
26.6838969111	0\\
26.68392614844	0\\
26.68395538578	0\\
26.68398462312	0\\
26.68401386046	0\\
26.6840430978	0\\
26.68407233514	0\\
26.68410157248	0\\
26.68413080982	0\\
26.68416004716	0\\
26.6841892845	0\\
26.68421852184	0\\
26.68424775918	0\\
26.68427699652	0\\
26.68430623386	0\\
26.6843354712	0\\
26.68436470854	0\\
26.68439394588	0\\
26.68442318322	0\\
26.68445242056	0\\
26.6844816579	0\\
26.68451089524	0\\
26.68454013258	0\\
26.68456936992	0\\
26.68459860726	0\\
26.6846278446	0\\
26.68465708194	0\\
26.68468631928	0\\
26.68471555662	0\\
26.68474479396	0\\
26.6847740313	0\\
26.68480326864	0\\
26.68483250598	0\\
26.68486174332	0\\
26.68489098066	0\\
26.684920218	0\\
26.68494945534	0\\
26.68497869268	0\\
26.68500793002	0\\
26.68503716736	0\\
26.6850664047	0\\
26.68509564204	0\\
26.68512487938	0\\
26.68515411672	0\\
26.68518335406	0\\
26.6852125914	0\\
26.68524182874	0\\
26.68527106608	0\\
26.68530030342	0\\
26.68532954076	0\\
26.6853587781	0\\
26.68538801544	0\\
26.68541725278	0\\
26.68544649012	0\\
26.68547572746	0\\
26.6855049648	0\\
26.68553420214	0\\
26.68556343948	0\\
26.68559267682	0\\
26.68562191416	0\\
26.6856511515	0\\
26.68568038884	0\\
26.68570962618	0\\
26.68573886352	0\\
26.68576810086	0\\
26.6857973382	0\\
26.68582657554	0\\
26.68585581288	0\\
26.68588505022	0\\
26.68591428756	0\\
26.6859435249	0\\
26.68597276224	0\\
26.68600199958	0\\
26.68603123692	0\\
26.68606047426	0\\
26.6860897116	0\\
26.68611894894	0\\
26.68614818628	0\\
26.68617742362	0\\
26.68620666096	0\\
26.6862358983	0\\
26.68626513564	0\\
26.68629437298	0\\
26.68632361032	0\\
26.68635284766	0\\
26.686382085	0\\
26.68641132234	0\\
26.68644055968	0\\
26.68646979702	0\\
26.68649903436	0\\
26.6865282717	0\\
26.68655750904	0\\
26.68658674638	0\\
26.68661598372	0\\
26.68664522106	0\\
26.6866744584	0\\
26.68670369574	0\\
26.68673293308	0\\
26.68676217042	0\\
26.68679140776	0\\
26.6868206451	0\\
26.68684988244	0\\
26.68687911978	0\\
26.68690835712	0\\
26.68693759446	0\\
26.6869668318	0\\
26.68699606914	0\\
26.68702530648	0\\
26.68705454382	0\\
26.68708378116	0\\
26.6871130185	0\\
26.68714225584	0\\
26.68717149318	0\\
26.68720073052	0\\
26.68722996786	0\\
26.6872592052	0\\
26.68728844254	0\\
26.68731767988	0\\
26.68734691722	0\\
26.68737615456	0\\
26.6874053919	0\\
26.68743462924	0\\
26.68746386658	0\\
26.68749310392	0\\
26.68752234126	0\\
26.6875515786	0\\
26.68758081594	0\\
26.68761005328	0\\
26.68763929062	0\\
26.68766852796	0\\
26.6876977653	0\\
26.68772700264	0\\
26.68775623998	0\\
26.68778547732	0\\
26.68781471466	0\\
26.687843952	0\\
26.68787318934	0\\
26.68790242668	0\\
26.68793166402	0\\
26.68796090136	0\\
26.6879901387	0\\
26.68801937604	0\\
26.68804861338	0\\
26.68807785072	0\\
26.68810708806	0\\
26.6881363254	0\\
26.68816556274	0\\
26.68819480008	0\\
26.68822403742	0\\
26.68825327476	0\\
26.6882825121	0\\
26.68831174944	0\\
26.68834098678	0\\
26.68837022412	0\\
26.68839946146	0\\
26.6884286988	0\\
26.68845793614	0\\
26.68848717348	0\\
26.68851641082	0\\
26.68854564816	0\\
26.6885748855	0\\
26.68860412284	0\\
26.68863336018	0\\
26.68866259752	0\\
26.68869183486	0\\
26.6887210722	0\\
26.68875030954	0\\
26.68877954688	0\\
26.68880878422	0\\
26.68883802156	0\\
26.6888672589	0\\
26.68889649624	0\\
26.68892573358	0\\
26.68895497092	0\\
26.68898420826	0\\
26.6890134456	0\\
26.68904268294	0\\
26.68907192028	0\\
26.68910115762	0\\
26.68913039496	0\\
26.6891596323	0\\
26.68918886964	0\\
26.68921810698	0\\
26.68924734432	0\\
26.68927658166	0\\
26.689305819	0\\
26.68933505634	0\\
26.68936429368	0\\
26.68939353102	0\\
26.68942276836	0\\
26.6894520057	0\\
26.68948124304	0\\
26.68951048038	0\\
26.68953971772	0\\
26.68956895506	0\\
26.6895981924	0\\
26.68962742974	0\\
26.68965666708	0\\
26.68968590442	0\\
26.68971514176	0\\
26.6897443791	0\\
26.68977361644	0\\
26.68980285378	0\\
26.68983209112	0\\
26.68986132846	0\\
26.6898905658	0\\
26.68991980314	0\\
26.68994904048	0\\
26.68997827782	0\\
26.69000751516	0\\
26.6900367525	0\\
26.69006598984	0\\
26.69009522718	0\\
26.69012446452	0\\
26.69015370186	0\\
26.6901829392	0\\
26.69021217654	0\\
26.69024141388	0\\
26.69027065122	0\\
26.69029988856	0\\
26.6903291259	0\\
26.69035836324	0\\
26.69038760058	0\\
26.69041683792	0\\
26.69044607526	0\\
26.6904753126	0\\
26.69050454994	0\\
26.69053378728	0\\
26.69056302462	0\\
26.69059226196	0\\
26.6906214993	0\\
26.69065073664	0\\
26.69067997398	0\\
26.69070921132	0\\
26.69073844866	0\\
26.690767686	0\\
26.69079692334	0\\
26.69082616068	0\\
26.69085539802	0\\
26.69088463536	0\\
26.6909138727	0\\
26.69094311004	0\\
26.69097234738	0\\
26.69100158472	0\\
26.69103082206	0\\
26.6910600594	0\\
26.69108929674	0\\
26.69111853408	0\\
26.69114777142	0\\
26.69117700876	0\\
26.6912062461	0\\
26.69123548344	0\\
26.69126472078	0\\
26.69129395812	0\\
26.69132319546	0\\
26.6913524328	0\\
26.69138167014	0\\
26.69141090748	0\\
26.69144014482	0\\
26.69146938216	0\\
26.6914986195	0\\
26.69152785684	0\\
26.69155709418	0\\
26.69158633152	0\\
26.69161556886	0\\
26.6916448062	0\\
26.69167404354	0\\
26.69170328088	0\\
26.69173251822	0\\
26.69176175556	0\\
26.6917909929	0\\
26.69182023024	0\\
26.69184946758	0\\
26.69187870492	0\\
26.69190794226	0\\
26.6919371796	0\\
26.69196641694	0\\
26.69199565428	0\\
26.69202489162	0\\
26.69205412896	0\\
26.6920833663	0\\
26.69211260364	0\\
26.69214184098	0\\
26.69217107832	0\\
26.69220031566	0\\
26.692229553	0\\
26.69225879034	0\\
26.69228802768	0\\
26.69231726502	0\\
26.69234650236	0\\
26.6923757397	0\\
26.69240497704	0\\
26.69243421438	0\\
26.69246345172	0\\
26.69249268906	0\\
26.6925219264	0\\
26.69255116374	0\\
26.69258040108	0\\
26.69260963842	0\\
26.69263887576	0\\
26.6926681131	0\\
26.69269735044	0\\
26.69272658778	0\\
26.69275582512	0\\
26.69278506246	0\\
26.6928142998	0\\
26.69284353714	0\\
26.69287277448	0\\
26.69290201182	0\\
26.69293124916	0\\
26.6929604865	0\\
26.69298972384	0\\
26.69301896118	0\\
26.69304819852	0\\
26.69307743586	0\\
26.6931066732	0\\
26.69313591054	0\\
26.69316514788	0\\
26.69319438522	0\\
26.69322362256	0\\
26.6932528599	0\\
26.69328209724	0\\
26.69331133458	0\\
26.69334057192	0\\
26.69336980926	0\\
26.6933990466	0\\
26.69342828394	0\\
26.69345752128	0\\
26.69348675862	0\\
26.69351599596	0\\
26.6935452333	0\\
26.69357447064	0\\
26.69360370798	0\\
26.69363294532	0\\
26.69366218266	0\\
26.69369142	0\\
26.69372065734	0\\
26.69374989468	0\\
26.69377913202	0\\
26.69380836936	0\\
26.6938376067	0\\
26.69386684404	0\\
26.69389608138	0\\
26.69392531872	0\\
26.69395455606	0\\
26.6939837934	0\\
26.69401303074	0\\
26.69404226808	0\\
26.69407150542	0\\
26.69410074276	0\\
26.6941299801	0\\
26.69415921744	0\\
26.69418845478	0\\
26.69421769212	0\\
26.69424692946	0\\
26.6942761668	0\\
26.69430540414	0\\
26.69433464148	0\\
26.69436387882	0\\
26.69439311616	0\\
26.6944223535	0\\
26.69445159084	0\\
26.69448082818	0\\
26.69451006552	0\\
26.69453930286	0\\
26.6945685402	0\\
26.69459777754	0\\
26.69462701488	0\\
26.69465625222	0\\
26.69468548956	0\\
26.6947147269	0\\
26.69474396424	0\\
26.69477320158	0\\
26.69480243892	0\\
26.69483167626	0\\
26.6948609136	0\\
26.69489015094	0\\
26.69491938828	0\\
26.69494862562	0\\
26.69497786296	0\\
26.6950071003	0\\
26.69503633764	0\\
26.69506557498	0\\
26.69509481232	0\\
26.69512404966	0\\
26.695153287	0\\
26.69518252434	0\\
26.69521176168	0\\
26.69524099902	0\\
26.69527023636	0\\
26.6952994737	0\\
26.69532871104	0\\
26.69535794838	0\\
26.69538718572	0\\
26.69541642306	0\\
26.6954456604	0\\
26.69547489774	0\\
26.69550413508	0\\
26.69553337242	0\\
26.69556260976	0\\
26.6955918471	0\\
26.69562108444	0\\
26.69565032178	0\\
26.69567955912	0\\
26.69570879646	0\\
26.6957380338	0\\
26.69576727114	0\\
26.69579650848	0\\
26.69582574582	0\\
26.69585498316	0\\
26.6958842205	0\\
26.69591345784	0\\
26.69594269518	0\\
26.69597193252	0\\
26.69600116986	0\\
26.6960304072	0\\
26.69605964454	0\\
26.69608888188	0\\
26.69611811922	0\\
26.69614735656	0\\
26.6961765939	0\\
26.69620583124	0\\
26.69623506858	0\\
26.69626430592	0\\
26.69629354326	0\\
26.6963227806	0\\
26.69635201794	0\\
26.69638125528	0\\
26.69641049262	0\\
26.69643972996	0\\
26.6964689673	0\\
26.69649820464	0\\
26.69652744198	0\\
26.69655667932	0\\
26.69658591666	0\\
26.696615154	0\\
26.69664439134	0\\
26.69667362868	0\\
26.69670286602	0\\
26.69673210336	0\\
26.6967613407	0\\
26.69679057804	0\\
26.69681981538	0\\
26.69684905272	0\\
26.69687829006	0\\
26.6969075274	0\\
26.69693676474	0\\
26.69696600208	0\\
26.69699523942	0\\
26.69702447676	0\\
26.6970537141	0\\
26.69708295144	0\\
26.69711218878	0\\
26.69714142612	0\\
26.69717066346	0\\
26.6971999008	0\\
26.69722913814	0\\
26.69725837548	0\\
26.69728761282	0\\
26.69731685016	0\\
26.6973460875	0\\
26.69737532484	0\\
26.69740456218	0\\
26.69743379952	0\\
26.69746303686	0\\
26.6974922742	0\\
26.69752151154	0\\
26.69755074888	0\\
26.69757998622	0\\
26.69760922356	0\\
26.6976384609	0\\
26.69766769824	0\\
26.69769693558	0\\
26.69772617292	0\\
26.69775541026	0\\
26.6977846476	0\\
26.69781388494	0\\
26.69784312228	0\\
26.69787235962	0\\
26.69790159696	0\\
26.6979308343	0\\
26.69796007164	0\\
26.69798930898	0\\
26.69801854632	0\\
26.69804778366	0\\
26.698077021	0\\
26.69810625834	0\\
26.69813549568	0\\
26.69816473302	0\\
26.69819397036	0\\
26.6982232077	0\\
26.69825244504	0\\
26.69828168238	0\\
26.69831091972	0\\
26.69834015706	0\\
26.6983693944	0\\
26.69839863174	0\\
26.69842786908	0\\
26.69845710642	0\\
26.69848634376	0\\
26.6985155811	0\\
26.69854481844	0\\
26.69857405578	0\\
26.69860329312	0\\
26.69863253046	0\\
26.6986617678	0\\
26.69869100514	0\\
26.69872024248	0\\
26.69874947982	0\\
26.69877871716	0\\
26.6988079545	0\\
26.69883719184	0\\
26.69886642918	0\\
26.69889566652	0\\
26.69892490386	0\\
26.6989541412	0\\
26.69898337854	0\\
26.69901261588	0\\
26.69904185322	0\\
26.69907109056	0\\
26.6991003279	0\\
26.69912956524	0\\
26.69915880258	0\\
26.69918803992	0\\
26.69921727726	0\\
26.6992465146	0\\
26.69927575194	0\\
26.69930498928	0\\
26.69933422662	0\\
26.69936346396	0\\
26.6993927013	0\\
26.69942193864	0\\
26.69945117598	0\\
26.69948041332	0\\
26.69950965066	0\\
26.699538888	0\\
26.69956812534	0\\
26.69959736268	0\\
26.69962660002	0\\
26.69965583736	0\\
26.6996850747	0\\
26.69971431204	0\\
26.69974354938	0\\
26.69977278672	0\\
26.69980202406	0\\
26.6998312614	0\\
26.69986049874	0\\
26.69988973608	0\\
26.69991897342	0\\
26.69994821076	0\\
26.6999774481	0\\
26.70000668544	0\\
26.70003592278	0\\
26.70006516012	0\\
26.70009439746	0\\
26.7001236348	0\\
26.70015287214	0\\
26.70018210948	0\\
26.70021134682	0\\
26.70024058416	0\\
26.7002698215	0\\
26.70029905884	0\\
26.70032829618	0\\
26.70035753352	0\\
26.70038677086	0\\
26.7004160082	0\\
26.70044524554	0\\
26.70047448288	0\\
26.70050372022	0\\
26.70053295756	0\\
26.7005621949	0\\
26.70059143224	0\\
26.70062066958	0\\
26.70064990692	0\\
26.70067914426	0\\
26.7007083816	0\\
26.70073761894	0\\
26.70076685628	0\\
26.70079609362	0\\
26.70082533096	0\\
26.7008545683	0\\
26.70088380564	0\\
26.70091304298	0\\
26.70094228032	0\\
26.70097151766	0\\
26.701000755	0\\
26.70102999234	0\\
26.70105922968	0\\
26.70108846702	0\\
26.70111770436	0\\
26.7011469417	0\\
26.70117617904	0\\
26.70120541638	0\\
26.70123465372	0\\
26.70126389106	0\\
26.7012931284	0\\
26.70132236574	0\\
26.70135160308	0\\
26.70138084042	0\\
26.70141007776	0\\
26.7014393151	0\\
26.70146855244	0\\
26.70149778978	0\\
26.70152702712	0\\
26.70155626446	0\\
26.7015855018	0\\
26.70161473914	0\\
26.70164397648	0\\
26.70167321382	0\\
26.70170245116	0\\
26.7017316885	0\\
26.70176092584	0\\
26.70179016318	0\\
26.70181940052	0\\
26.70184863786	0\\
26.7018778752	0\\
26.70190711254	0\\
26.70193634988	0\\
26.70196558722	0\\
26.70199482456	0\\
26.7020240619	0\\
26.70205329924	0\\
26.70208253658	0\\
26.70211177392	0\\
26.70214101126	0\\
26.7021702486	0\\
26.70219948594	0\\
26.70222872328	0\\
26.70225796062	0\\
26.70228719796	0\\
26.7023164353	0\\
26.70234567264	0\\
26.70237490998	0\\
26.70240414732	0\\
26.70243338466	0\\
26.702462622	0\\
26.70249185934	0\\
26.70252109668	0\\
26.70255033402	0\\
26.70257957136	0\\
26.7026088087	0\\
26.70263804604	0\\
26.70266728338	0\\
26.70269652072	0\\
26.70272575806	0\\
26.7027549954	0\\
26.70278423274	0\\
26.70281347008	0\\
26.70284270742	0\\
26.70287194476	0\\
26.7029011821	0\\
26.70293041944	0\\
26.70295965678	0\\
26.70298889412	0\\
26.70301813146	0\\
26.7030473688	0\\
26.70307660614	0\\
26.70310584348	0\\
26.70313508082	0\\
26.70316431816	0\\
26.7031935555	0\\
26.70322279284	0\\
26.70325203018	0\\
26.70328126752	0\\
26.70331050486	0\\
26.7033397422	0\\
26.70336897954	0\\
26.70339821688	0\\
26.70342745422	0\\
26.70345669156	0\\
26.7034859289	0\\
26.70351516624	0\\
26.70354440358	0\\
26.70357364092	0\\
26.70360287826	0\\
26.7036321156	0\\
26.70366135294	0\\
26.70369059028	0\\
26.70371982762	0\\
26.70374906496	0\\
26.7037783023	0\\
26.70380753964	0\\
26.70383677698	0\\
26.70386601432	0\\
26.70389525166	0\\
26.703924489	0\\
26.70395372634	0\\
26.70398296368	0\\
26.70401220102	0\\
26.70404143836	0\\
26.7040706757	0\\
26.70409991304	0\\
26.70412915038	0\\
26.70415838772	0\\
26.70418762506	0\\
26.7042168624	0\\
26.70424609974	0\\
26.70427533708	0\\
26.70430457442	0\\
26.70433381176	0\\
26.7043630491	0\\
26.70439228644	0\\
26.70442152378	0\\
26.70445076112	0\\
26.70447999846	0\\
26.7045092358	0\\
26.70453847314	0\\
26.70456771048	0\\
26.70459694782	0\\
26.70462618516	0\\
26.7046554225	0\\
26.70468465984	0\\
26.70471389718	0\\
26.70474313452	0\\
26.70477237186	0\\
26.7048016092	0\\
26.70483084654	0\\
26.70486008388	0\\
26.70488932122	0\\
26.70491855856	0\\
26.7049477959	0\\
26.70497703324	0\\
26.70500627058	0\\
26.70503550792	0\\
26.70506474526	0\\
26.7050939826	0\\
26.70512321994	0\\
26.70515245728	0\\
26.70518169462	0\\
26.70521093196	0\\
26.7052401693	0\\
26.70526940664	0\\
26.70529864398	0\\
26.70532788132	0\\
26.70535711866	0\\
26.705386356	0\\
26.70541559334	0\\
26.70544483068	0\\
26.70547406802	0\\
26.70550330536	0\\
26.7055325427	0\\
26.70556178004	0\\
26.70559101738	0\\
26.70562025472	0\\
26.70564949206	0\\
26.7056787294	0\\
26.70570796674	0\\
26.70573720408	0\\
26.70576644142	0\\
26.70579567876	0\\
26.7058249161	0\\
26.70585415344	0\\
26.70588339078	0\\
26.70591262812	0\\
26.70594186546	0\\
26.7059711028	0\\
26.70600034014	0\\
26.70602957748	0\\
26.70605881482	0\\
26.70608805216	0\\
26.7061172895	0\\
26.70614652684	0\\
26.70617576418	0\\
26.70620500152	0\\
26.70623423886	0\\
26.7062634762	0\\
26.70629271354	0\\
26.70632195088	0\\
26.70635118822	0\\
26.70638042556	0\\
26.7064096629	0\\
26.70643890024	0\\
26.70646813758	0\\
26.70649737492	0\\
26.70652661226	0\\
26.7065558496	0\\
26.70658508694	0\\
26.70661432428	0\\
26.70664356162	0\\
26.70667279896	0\\
26.7067020363	0\\
26.70673127364	0\\
26.70676051098	0\\
26.70678974832	0\\
26.70681898566	0\\
26.706848223	0\\
26.70687746034	0\\
26.70690669768	0\\
26.70693593502	0\\
26.70696517236	0\\
26.7069944097	0\\
26.70702364704	0\\
26.70705288438	0\\
26.70708212172	0\\
26.70711135906	0\\
26.7071405964	0\\
26.70716983374	0\\
26.70719907108	0\\
26.70722830842	0\\
26.70725754576	0\\
26.7072867831	0\\
26.70731602044	0\\
26.70734525778	0\\
26.70737449512	0\\
26.70740373246	0\\
26.7074329698	0\\
26.70746220714	0\\
26.70749144448	0\\
26.70752068182	0\\
26.70754991916	0\\
26.7075791565	0\\
26.70760839384	0\\
26.70763763118	0\\
26.70766686852	0\\
26.70769610586	0\\
26.7077253432	0\\
26.70775458054	0\\
26.70778381788	0\\
26.70781305522	0\\
26.70784229256	0\\
26.7078715299	0\\
26.70790076724	0\\
26.70793000458	0\\
26.70795924192	0\\
26.70798847926	0\\
26.7080177166	0\\
26.70804695394	0\\
26.70807619128	0\\
26.70810542862	0\\
26.70813466596	0\\
26.7081639033	0\\
26.70819314064	0\\
26.70822237798	0\\
26.70825161532	0\\
26.70828085266	0\\
26.70831009	0\\
26.70833932734	0\\
26.70836856468	0\\
26.70839780202	0\\
26.70842703936	0\\
26.7084562767	0\\
26.70848551404	0\\
26.70851475138	0\\
26.70854398872	0\\
26.70857322606	0\\
26.7086024634	0\\
26.70863170074	0\\
26.70866093808	0\\
26.70869017542	0\\
26.70871941276	0\\
26.7087486501	0\\
26.70877788744	0\\
26.70880712478	0\\
26.70883636212	0\\
26.70886559946	0\\
26.7088948368	0\\
26.70892407414	0\\
26.70895331148	0\\
26.70898254882	0\\
26.70901178616	0\\
26.7090410235	0\\
26.70907026084	0\\
26.70909949818	0\\
26.70912873552	0\\
26.70915797286	0\\
26.7091872102	0\\
26.70921644754	0\\
26.70924568488	0\\
26.70927492222	0\\
26.70930415956	0\\
26.7093333969	0\\
26.70936263424	0\\
26.70939187158	0\\
26.70942110892	0\\
26.70945034626	0\\
26.7094795836	0\\
26.70950882094	0\\
26.70953805828	0\\
26.70956729562	0\\
26.70959653296	0\\
26.7096257703	0\\
26.70965500764	0\\
26.70968424498	0\\
26.70971348232	0\\
26.70974271966	0\\
26.709771957	0\\
26.70980119434	0\\
26.70983043168	0\\
26.70985966902	0\\
26.70988890636	0\\
26.7099181437	0\\
26.70994738104	0\\
26.70997661838	0\\
26.71000585572	0\\
26.71003509306	0\\
26.7100643304	0\\
26.71009356774	0\\
26.71012280508	0\\
26.71015204242	0\\
26.71018127976	0\\
26.7102105171	0\\
26.71023975444	0\\
26.71026899178	0\\
26.71029822912	0\\
26.71032746646	0\\
26.7103567038	0\\
26.71038594114	0\\
26.71041517848	0\\
26.71044441582	0\\
26.71047365316	0\\
26.7105028905	0\\
26.71053212784	0\\
26.71056136518	0\\
26.71059060252	0\\
26.71061983986	0\\
26.7106490772	0\\
26.71067831454	0\\
26.71070755188	0\\
26.71073678922	0\\
26.71076602656	0\\
26.7107952639	0\\
26.71082450124	0\\
26.71085373858	0\\
26.71088297592	0\\
26.71091221326	0\\
26.7109414506	0\\
26.71097068794	0\\
26.71099992528	0\\
26.71102916262	0\\
26.71105839996	0\\
26.7110876373	0\\
26.71111687464	0\\
26.71114611198	0\\
26.71117534932	0\\
26.71120458666	0\\
26.711233824	0\\
26.71126306134	0\\
26.71129229868	0\\
26.71132153602	0\\
26.71135077336	0\\
26.7113800107	0\\
26.71140924804	0\\
26.71143848538	0\\
26.71146772272	0\\
26.71149696006	0\\
26.7115261974	0\\
26.71155543474	0\\
26.71158467208	0\\
26.71161390942	0\\
26.71164314676	0\\
26.7116723841	0\\
26.71170162144	0\\
26.71173085878	0\\
26.71176009612	0\\
26.71178933346	0\\
26.7118185708	0\\
26.71184780814	0\\
26.71187704548	0\\
26.71190628282	0\\
26.71193552016	0\\
26.7119647575	0\\
26.71199399484	0\\
26.71202323218	0\\
26.71205246952	0\\
26.71208170686	0\\
26.7121109442	0\\
26.71214018154	0\\
26.71216941888	0\\
26.71219865622	0\\
26.71222789356	0\\
26.7122571309	0\\
26.71228636824	0\\
26.71231560558	0\\
26.71234484292	0\\
26.71237408026	0\\
26.7124033176	0\\
26.71243255494	0\\
26.71246179228	0\\
26.71249102962	0\\
26.71252026696	0\\
26.7125495043	0\\
26.71257874164	0\\
26.71260797898	0\\
26.71263721632	0\\
26.71266645366	0\\
26.712695691	0\\
26.71272492834	0\\
26.71275416568	0\\
26.71278340302	0\\
26.71281264036	0\\
26.7128418777	0\\
26.71287111504	0\\
26.71290035238	0\\
26.71292958972	0\\
26.71295882706	0\\
26.7129880644	0\\
26.71301730174	0\\
26.71304653908	0\\
26.71307577642	0\\
26.71310501376	0\\
26.7131342511	0\\
26.71316348844	0\\
26.71319272578	0\\
26.71322196312	0\\
26.71325120046	0\\
26.7132804378	0\\
26.71330967514	0\\
26.71333891248	0\\
26.71336814982	0\\
26.71339738716	0\\
26.7134266245	0\\
26.71345586184	0\\
26.71348509918	0\\
26.71351433652	0\\
26.71354357386	0\\
26.7135728112	0\\
26.71360204854	0\\
26.71363128588	0\\
26.71366052322	0\\
26.71368976056	0\\
26.7137189979	0\\
26.71374823524	0\\
26.71377747258	0\\
26.71380670992	0\\
26.71383594726	0\\
26.7138651846	0\\
26.71389442194	0\\
26.71392365928	0\\
26.71395289662	0\\
26.71398213396	0\\
26.7140113713	0\\
26.71404060864	0\\
26.71406984598	0\\
26.71409908332	0\\
26.71412832066	0\\
26.714157558	0\\
26.71418679534	0\\
26.71421603268	0\\
26.71424527002	0\\
26.71427450736	0\\
26.7143037447	0\\
26.71433298204	0\\
26.71436221938	0\\
26.71439145672	0\\
26.71442069406	0\\
26.7144499314	0\\
26.71447916874	0\\
26.71450840608	0\\
26.71453764342	0\\
26.71456688076	0\\
26.7145961181	0\\
26.71462535544	0\\
26.71465459278	0\\
26.71468383012	0\\
26.71471306746	0\\
26.7147423048	0\\
26.71477154214	0\\
26.71480077948	0\\
26.71483001682	0\\
26.71485925416	0\\
26.7148884915	0\\
26.71491772884	0\\
26.71494696618	0\\
26.71497620352	0\\
26.71500544086	0\\
26.7150346782	0\\
26.71506391554	0\\
26.71509315288	0\\
26.71512239022	0\\
26.71515162756	0\\
26.7151808649	0\\
26.71521010224	0\\
26.71523933958	0\\
26.71526857692	0\\
26.71529781426	0\\
26.7153270516	0\\
26.71535628894	0\\
26.71538552628	0\\
26.71541476362	0\\
26.71544400096	0\\
26.7154732383	0\\
26.71550247564	0\\
26.71553171298	0\\
26.71556095032	0\\
26.71559018766	0\\
26.715619425	0\\
26.71564866234	0\\
26.71567789968	0\\
26.71570713702	0\\
26.71573637436	0\\
26.7157656117	0\\
26.71579484904	0\\
26.71582408638	0\\
26.71585332372	0\\
26.71588256106	0\\
26.7159117984	0\\
26.71594103574	0\\
26.71597027308	0\\
26.71599951042	0\\
26.71602874776	0\\
26.7160579851	0\\
26.71608722244	0\\
26.71611645978	0\\
26.71614569712	0\\
26.71617493446	0\\
26.7162041718	0\\
26.71623340914	0\\
26.71626264648	0\\
26.71629188382	0\\
26.71632112116	0\\
26.7163503585	0\\
26.71637959584	0\\
26.71640883318	0\\
26.71643807052	0\\
26.71646730786	0\\
26.7164965452	0\\
26.71652578254	0\\
26.71655501988	0\\
26.71658425722	0\\
26.71661349456	0\\
26.7166427319	0\\
26.71667196924	0\\
26.71670120658	0\\
26.71673044392	0\\
26.71675968126	0\\
26.7167889186	0\\
26.71681815594	0\\
26.71684739328	0\\
26.71687663062	0\\
26.71690586796	0\\
26.7169351053	0\\
26.71696434264	0\\
26.71699357998	0\\
26.71702281732	0\\
26.71705205466	0\\
26.717081292	0\\
26.71711052934	0\\
26.71713976668	0\\
26.71716900402	0\\
26.71719824136	0\\
26.7172274787	0\\
26.71725671604	0\\
26.71728595338	0\\
26.71731519072	0\\
26.71734442806	0\\
26.7173736654	0\\
26.71740290274	0\\
26.71743214008	0\\
26.71746137742	0\\
26.71749061476	0\\
26.7175198521	0\\
26.71754908944	0\\
26.71757832678	0\\
26.71760756412	0\\
26.71763680146	0\\
26.7176660388	0\\
26.71769527614	0\\
26.71772451348	0\\
26.71775375082	0\\
26.71778298816	0\\
26.7178122255	0\\
26.71784146284	0\\
26.71787070018	0\\
26.71789993752	0\\
26.71792917486	0\\
26.7179584122	0\\
26.71798764954	0\\
26.71801688688	0\\
26.71804612422	0\\
26.71807536156	0\\
26.7181045989	0\\
26.71813383624	0\\
26.71816307358	0\\
26.71819231092	0\\
26.71822154826	0\\
26.7182507856	0\\
26.71828002294	0\\
26.71830926028	0\\
26.71833849762	0\\
26.71836773496	0\\
26.7183969723	0\\
26.71842620964	0\\
26.71845544698	0\\
26.71848468432	0\\
26.71851392166	0\\
26.718543159	0\\
26.71857239634	0\\
26.71860163368	0\\
26.71863087102	0\\
26.71866010836	0\\
26.7186893457	0\\
26.71871858304	0\\
26.71874782038	0\\
26.71877705772	0\\
26.71880629506	0\\
26.7188355324	0\\
26.71886476974	0\\
26.71889400708	0\\
26.71892324442	0\\
26.71895248176	0\\
26.7189817191	0\\
26.71901095644	0\\
26.71904019378	0\\
26.71906943112	0\\
26.71909866846	0\\
26.7191279058	0\\
26.71915714314	0\\
26.71918638048	0\\
26.71921561782	0\\
26.71924485516	0\\
26.7192740925	0\\
26.71930332984	0\\
26.71933256718	0\\
26.71936180452	0\\
26.71939104186	0\\
26.7194202792	0\\
26.71944951654	0\\
26.71947875388	0\\
26.71950799122	0\\
26.71953722856	0\\
26.7195664659	0\\
26.71959570324	0\\
26.71962494058	0\\
26.71965417792	0\\
26.71968341526	0\\
26.7197126526	0\\
26.71974188994	0\\
26.71977112728	0\\
26.71980036462	0\\
26.71982960196	0\\
26.7198588393	0\\
26.71988807664	0\\
26.71991731398	0\\
26.71994655132	0\\
26.71997578866	0\\
26.720005026	0\\
26.72003426334	0\\
26.72006350068	0\\
26.72009273802	0\\
26.72012197536	0\\
26.7201512127	0\\
26.72018045004	0\\
26.72020968738	0\\
26.72023892472	0\\
26.72026816206	0\\
26.7202973994	0\\
26.72032663674	0\\
26.72035587408	0\\
26.72038511142	0\\
26.72041434876	0\\
26.7204435861	0\\
26.72047282344	0\\
26.72050206078	0\\
26.72053129812	0\\
26.72056053546	0\\
26.7205897728	0\\
26.72061901014	0\\
26.72064824748	0\\
26.72067748482	0\\
26.72070672216	0\\
26.7207359595	0\\
26.72076519684	0\\
26.72079443418	0\\
26.72082367152	0\\
26.72085290886	0\\
26.7208821462	0\\
26.72091138354	0\\
26.72094062088	0\\
26.72096985822	0\\
26.72099909556	0\\
26.7210283329	0\\
26.72105757024	0\\
26.72108680758	0\\
26.72111604492	0\\
26.72114528226	0\\
26.7211745196	0\\
26.72120375694	0\\
26.72123299428	0\\
26.72126223162	0\\
26.72129146896	0\\
26.7213207063	0\\
26.72134994364	0\\
26.72137918098	0\\
26.72140841832	0\\
26.72143765566	0\\
26.721466893	0\\
26.72149613034	0\\
26.72152536768	0\\
26.72155460502	0\\
26.72158384236	0\\
26.7216130797	0\\
26.72164231704	0\\
26.72167155438	0\\
26.72170079172	0\\
26.72173002906	0\\
26.7217592664	0\\
26.72178850374	0\\
26.72181774108	0\\
26.72184697842	0\\
26.72187621576	0\\
26.7219054531	0\\
26.72193469044	0\\
26.72196392778	0\\
26.72199316512	0\\
26.72202240246	0\\
26.7220516398	0\\
26.72208087714	0\\
26.72211011448	0\\
26.72213935182	0\\
26.72216858916	0\\
26.7221978265	0\\
26.72222706384	0\\
26.72225630118	0\\
26.72228553852	0\\
26.72231477586	0\\
26.7223440132	0\\
26.72237325054	0\\
26.72240248788	0\\
26.72243172522	0\\
26.72246096256	0\\
26.7224901999	0\\
26.72251943724	0\\
26.72254867458	0\\
26.72257791192	0\\
26.72260714926	0\\
26.7226363866	0\\
26.72266562394	0\\
26.72269486128	0\\
26.72272409862	0\\
26.72275333596	0\\
26.7227825733	0\\
26.72281181064	0\\
26.72284104798	0\\
26.72287028532	0\\
26.72289952266	0\\
26.72292876	0\\
26.72295799734	0\\
26.72298723468	0\\
26.72301647202	0\\
26.72304570936	0\\
26.7230749467	0\\
26.72310418404	0\\
26.72313342138	0\\
26.72316265872	0\\
26.72319189606	0\\
26.7232211334	0\\
26.72325037074	0\\
26.72327960808	0\\
26.72330884542	0\\
26.72333808276	0\\
26.7233673201	0\\
26.72339655744	0\\
26.72342579478	0\\
26.72345503212	0\\
26.72348426946	0\\
26.7235135068	0\\
26.72354274414	0\\
26.72357198148	0\\
26.72360121882	0\\
26.72363045616	0\\
26.7236596935	0\\
26.72368893084	0\\
26.72371816818	0\\
26.72374740552	0\\
26.72377664286	0\\
26.7238058802	0\\
26.72383511754	0\\
26.72386435488	0\\
26.72389359222	0\\
26.72392282956	0\\
26.7239520669	0\\
26.72398130424	0\\
26.72401054158	0\\
26.72403977892	0\\
26.72406901626	0\\
26.7240982536	0\\
26.72412749094	0\\
26.72415672828	0\\
26.72418596562	0\\
26.72421520296	0\\
26.7242444403	0\\
26.72427367764	0\\
26.72430291498	0\\
26.72433215232	0\\
26.72436138966	0\\
26.724390627	0\\
26.72441986434	0\\
26.72444910168	0\\
26.72447833902	0\\
26.72450757636	0\\
26.7245368137	0\\
26.72456605104	0\\
26.72459528838	0\\
26.72462452572	0\\
26.72465376306	0\\
26.7246830004	0\\
26.72471223774	0\\
26.72474147508	0\\
26.72477071242	0\\
26.72479994976	0\\
26.7248291871	0\\
26.72485842444	0\\
26.72488766178	0\\
26.72491689912	0\\
26.72494613646	0\\
26.7249753738	0\\
26.72500461114	0\\
26.72503384848	0\\
26.72506308582	0\\
26.72509232316	0\\
26.7251215605	0\\
26.72515079784	0\\
26.72518003518	0\\
26.72520927252	0\\
26.72523850986	0\\
26.7252677472	0\\
26.72529698454	0\\
26.72532622188	0\\
26.72535545922	0\\
26.72538469656	0\\
26.7254139339	0\\
26.72544317124	0\\
26.72547240858	0\\
26.72550164592	0\\
26.72553088326	0\\
26.7255601206	0\\
26.72558935794	0\\
26.72561859528	0\\
26.72564783262	0\\
26.72567706996	0\\
26.7257063073	0\\
26.72573554464	0\\
26.72576478198	0\\
26.72579401932	0\\
26.72582325666	0\\
26.725852494	0\\
26.72588173134	0\\
26.72591096868	0\\
26.72594020602	0\\
26.72596944336	0\\
26.7259986807	0\\
26.72602791804	0\\
26.72605715538	0\\
26.72608639272	0\\
26.72611563006	0\\
26.7261448674	0\\
26.72617410474	0\\
26.72620334208	0\\
26.72623257942	0\\
26.72626181676	0\\
26.7262910541	0\\
26.72632029144	0\\
26.72634952878	0\\
26.72637876612	0\\
26.72640800346	0\\
26.7264372408	0\\
26.72646647814	0\\
26.72649571548	0\\
26.72652495282	0\\
26.72655419016	0\\
26.7265834275	0\\
26.72661266484	0\\
26.72664190218	0\\
26.72667113952	0\\
26.72670037686	0\\
26.7267296142	0\\
26.72675885154	0\\
26.72678808888	0\\
26.72681732622	0\\
26.72684656356	0\\
26.7268758009	0\\
26.72690503824	0\\
26.72693427558	0\\
26.72696351292	0\\
26.72699275026	0\\
26.7270219876	0\\
26.72705122494	0\\
26.72708046228	0\\
26.72710969962	0\\
26.72713893696	0\\
26.7271681743	0\\
26.72719741164	0\\
26.72722664898	0\\
26.72725588632	0\\
26.72728512366	0\\
26.727314361	0\\
26.72734359834	0\\
26.72737283568	0\\
26.72740207302	0\\
26.72743131036	0\\
26.7274605477	0\\
26.72748978504	0\\
26.72751902238	0\\
26.72754825972	0\\
26.72757749706	0\\
26.7276067344	0\\
26.72763597174	0\\
26.72766520908	0\\
26.72769444642	0\\
26.72772368376	0\\
26.7277529211	0\\
26.72778215844	0\\
26.72781139578	0\\
26.72784063312	0\\
26.72786987046	0\\
26.7278991078	0\\
26.72792834514	0\\
26.72795758248	0\\
26.72798681982	0\\
26.72801605716	0\\
26.7280452945	0\\
26.72807453184	0\\
26.72810376918	0\\
26.72813300652	0\\
26.72816224386	0\\
26.7281914812	0\\
26.72822071854	0\\
26.72824995588	0\\
26.72827919322	0\\
26.72830843056	0\\
26.7283376679	0\\
26.72836690524	0\\
26.72839614258	0\\
26.72842537992	0\\
26.72845461726	0\\
26.7284838546	0\\
26.72851309194	0\\
26.72854232928	0\\
26.72857156662	0\\
26.72860080396	0\\
26.7286300413	0\\
26.72865927864	0\\
26.72868851598	0\\
26.72871775332	0\\
26.72874699066	0\\
26.728776228	0\\
26.72880546534	0\\
26.72883470268	0\\
26.72886394002	0\\
26.72889317736	0\\
26.7289224147	0\\
26.72895165204	0\\
26.72898088938	0\\
26.72901012672	0\\
26.72903936406	0\\
26.7290686014	0\\
26.72909783874	0\\
26.72912707608	0\\
26.72915631342	0\\
26.72918555076	0\\
26.7292147881	0\\
26.72924402544	0\\
26.72927326278	0\\
26.72930250012	0\\
26.72933173746	0\\
26.7293609748	0\\
26.72939021214	0\\
26.72941944948	0\\
26.72944868682	0\\
26.72947792416	0\\
26.7295071615	0\\
26.72953639884	0\\
26.72956563618	0\\
26.72959487352	0\\
26.72962411086	0\\
26.7296533482	0\\
26.72968258554	0\\
26.72971182288	0\\
26.72974106022	0\\
26.72977029756	0\\
26.7297995349	0\\
26.72982877224	0\\
26.72985800958	0\\
26.72988724692	0\\
26.72991648426	0\\
26.7299457216	0\\
26.72997495894	0\\
26.73000419628	0\\
26.73003343362	0\\
26.73006267096	0\\
26.7300919083	0\\
26.73012114564	0\\
26.73015038298	0\\
26.73017962032	0\\
26.73020885766	0\\
26.730238095	0\\
26.73026733234	0\\
26.73029656968	0\\
26.73032580702	0\\
26.73035504436	0\\
26.7303842817	0\\
26.73041351904	0\\
26.73044275638	0\\
26.73047199372	0\\
26.73050123106	0\\
26.7305304684	0\\
26.73055970574	0\\
26.73058894308	0\\
26.73061818042	0\\
26.73064741776	0\\
26.7306766551	0\\
26.73070589244	0\\
26.73073512978	0\\
26.73076436712	0\\
26.73079360446	0\\
26.7308228418	0\\
26.73085207914	0\\
26.73088131648	0\\
26.73091055382	0\\
26.73093979116	0\\
26.7309690285	0\\
26.73099826584	0\\
26.73102750318	0\\
26.73105674052	0\\
26.73108597786	0\\
26.7311152152	0\\
26.73114445254	0\\
26.73117368988	0\\
26.73120292722	0\\
26.73123216456	0\\
26.7312614019	0\\
26.73129063924	0\\
26.73131987658	0\\
26.73134911392	0\\
26.73137835126	0\\
26.7314075886	0\\
26.73143682594	0\\
26.73146606328	0\\
26.73149530062	0\\
26.73152453796	0\\
26.7315537753	0\\
26.73158301264	0\\
26.73161224998	0\\
26.73164148732	0\\
26.73167072466	0\\
26.731699962	0\\
26.73172919934	0\\
26.73175843668	0\\
26.73178767402	0\\
26.73181691136	0\\
26.7318461487	0\\
26.73187538604	0\\
26.73190462338	0\\
26.73193386072	0\\
26.73196309806	0\\
26.7319923354	0\\
26.73202157274	0\\
26.73205081008	0\\
26.73208004742	0\\
26.73210928476	0\\
26.7321385221	0\\
26.73216775944	0\\
26.73219699678	0\\
26.73222623412	0\\
26.73225547146	0\\
26.7322847088	0\\
26.73231394614	0\\
26.73234318348	0\\
26.73237242082	0\\
26.73240165816	0\\
26.7324308955	0\\
26.73246013284	0\\
26.73248937018	0\\
26.73251860752	0\\
26.73254784486	0\\
26.7325770822	0\\
26.73260631954	0\\
26.73263555688	0\\
26.73266479422	0\\
26.73269403156	0\\
26.7327232689	0\\
26.73275250624	0\\
26.73278174358	0\\
26.73281098092	0\\
26.73284021826	0\\
26.7328694556	0\\
26.73289869294	0\\
26.73292793028	0\\
26.73295716762	0\\
26.73298640496	0\\
26.7330156423	0\\
26.73304487964	0\\
26.73307411698	0\\
26.73310335432	0\\
26.73313259166	0\\
26.733161829	0\\
26.73319106634	0\\
26.73322030368	0\\
26.73324954102	0\\
26.73327877836	0\\
26.7333080157	0\\
26.73333725304	0\\
26.73336649038	0\\
26.73339572772	0\\
26.73342496506	0\\
26.7334542024	0\\
26.73348343974	0\\
26.73351267708	0\\
26.73354191442	0\\
26.73357115176	0\\
26.7336003891	0\\
26.73362962644	0\\
26.73365886378	0\\
26.73368810112	0\\
26.73371733846	0\\
26.7337465758	0\\
26.73377581314	0\\
26.73380505048	0\\
26.73383428782	0\\
26.73386352516	0\\
26.7338927625	0\\
26.73392199984	0\\
26.73395123718	0\\
26.73398047452	0\\
26.73400971186	0\\
26.7340389492	0\\
26.73406818654	0\\
26.73409742388	0\\
26.73412666122	0\\
26.73415589856	0\\
26.7341851359	0\\
26.73421437324	0\\
26.73424361058	0\\
26.73427284792	0\\
26.73430208526	0\\
26.7343313226	0\\
26.73436055994	0\\
26.73438979728	0\\
26.73441903462	0\\
26.73444827196	0\\
26.7344775093	0\\
26.73450674664	0\\
26.73453598398	0\\
26.73456522132	0\\
26.73459445866	0\\
26.734623696	0\\
26.73465293334	0\\
26.73468217068	0\\
26.73471140802	0\\
26.73474064536	0\\
26.7347698827	0\\
26.73479912004	0\\
26.73482835738	0\\
26.73485759472	0\\
26.73488683206	0\\
26.7349160694	0\\
26.73494530674	0\\
26.73497454408	0\\
26.73500378142	0\\
26.73503301876	0\\
26.7350622561	0\\
26.73509149344	0\\
26.73512073078	0\\
26.73514996812	0\\
26.73517920546	0\\
26.7352084428	0\\
26.73523768014	0\\
26.73526691748	0\\
26.73529615482	0\\
26.73532539216	0\\
26.7353546295	0\\
26.73538386684	0\\
26.73541310418	0\\
26.73544234152	0\\
26.73547157886	0\\
26.7355008162	0\\
26.73553005354	0\\
26.73555929088	0\\
26.73558852822	0\\
26.73561776556	0\\
26.7356470029	0\\
26.73567624024	0\\
26.73570547758	0\\
26.73573471492	0\\
26.73576395226	0\\
26.7357931896	0\\
26.73582242694	0\\
26.73585166428	0\\
26.73588090162	0\\
26.73591013896	0\\
26.7359393763	0\\
26.73596861364	0\\
26.73599785098	0\\
26.73602708832	0\\
26.73605632566	0\\
26.736085563	0\\
26.73611480034	0\\
26.73614403768	0\\
26.73617327502	0\\
26.73620251236	0\\
26.7362317497	0\\
26.73626098704	0\\
26.73629022438	0\\
26.73631946172	0\\
26.73634869906	0\\
26.7363779364	0\\
26.73640717374	0\\
26.73643641108	0\\
26.73646564842	0\\
26.73649488576	0\\
26.7365241231	0\\
26.73655336044	0\\
26.73658259778	0\\
26.73661183512	0\\
26.73664107246	0\\
26.7366703098	0\\
26.73669954714	0\\
26.73672878448	0\\
26.73675802182	0\\
26.73678725916	0\\
26.7368164965	0\\
26.73684573384	0\\
26.73687497118	0\\
26.73690420852	0\\
26.73693344586	0\\
26.7369626832	0\\
26.73699192054	0\\
26.73702115788	0\\
26.73705039522	0\\
26.73707963256	0\\
26.7371088699	0\\
26.73713810724	0\\
26.73716734458	0\\
26.73719658192	0\\
26.73722581926	0\\
26.7372550566	0\\
26.73728429394	0\\
26.73731353128	0\\
26.73734276862	0\\
26.73737200596	0\\
26.7374012433	0\\
26.73743048064	0\\
26.73745971798	0\\
26.73748895532	0\\
26.73751819266	0\\
26.73754743	0\\
26.73757666734	0\\
26.73760590468	0\\
26.73763514202	0\\
26.73766437936	0\\
26.7376936167	0\\
26.73772285404	0\\
26.73775209138	0\\
26.73778132872	0\\
26.73781056606	0\\
26.7378398034	0\\
26.73786904074	0\\
26.73789827808	0\\
26.73792751542	0\\
26.73795675276	0\\
26.7379859901	0\\
26.73801522744	0\\
26.73804446478	0\\
26.73807370212	0\\
26.73810293946	0\\
26.7381321768	0\\
26.73816141414	0\\
26.73819065148	0\\
26.73821988882	0\\
26.73824912616	0\\
26.7382783635	0\\
26.73830760084	0\\
26.73833683818	0\\
26.73836607552	0\\
26.73839531286	0\\
26.7384245502	0\\
26.73845378754	0\\
26.73848302488	0\\
26.73851226222	0\\
26.73854149956	0\\
26.7385707369	0\\
26.73859997424	0\\
26.73862921158	0\\
26.73865844892	0\\
26.73868768626	0\\
26.7387169236	0\\
26.73874616094	0\\
26.73877539828	0\\
26.73880463562	0\\
26.73883387296	0\\
26.7388631103	0\\
26.73889234764	0\\
26.73892158498	0\\
26.73895082232	0\\
26.73898005966	0\\
26.739009297	0\\
26.73903853434	0\\
26.73906777168	0\\
26.73909700902	0\\
26.73912624636	0\\
26.7391554837	0\\
26.73918472104	0\\
26.73921395838	0\\
26.73924319572	0\\
26.73927243306	0\\
26.7393016704	0\\
26.73933090774	0\\
26.73936014508	0\\
26.73938938242	0\\
26.73941861976	0\\
26.7394478571	0\\
26.73947709444	0\\
26.73950633178	0\\
26.73953556912	0\\
26.73956480646	0\\
26.7395940438	0\\
26.73962328114	0\\
26.73965251848	0\\
26.73968175582	0\\
26.73971099316	0\\
26.7397402305	0\\
26.73976946784	0\\
26.73979870518	0\\
26.73982794252	0\\
26.73985717986	0\\
26.7398864172	0\\
26.73991565454	0\\
26.73994489188	0\\
26.73997412922	0\\
26.74000336656	0\\
26.7400326039	0\\
26.74006184124	0\\
26.74009107858	0\\
26.74012031592	0\\
26.74014955326	0\\
26.7401787906	0\\
26.74020802794	0\\
26.74023726528	0\\
26.74026650262	0\\
26.74029573996	0\\
26.7403249773	0\\
26.74035421464	0\\
26.74038345198	0\\
26.74041268932	0\\
26.74044192666	0\\
26.740471164	0\\
26.74050040134	0\\
26.74052963868	0\\
26.74055887602	0\\
26.74058811336	0\\
26.7406173507	0\\
26.74064658804	0\\
26.74067582538	0\\
26.74070506272	0\\
26.74073430006	0\\
26.7407635374	0\\
26.74079277474	0\\
26.74082201208	0\\
26.74085124942	0\\
26.74088048676	0\\
26.7409097241	0\\
26.74093896144	0\\
26.74096819878	0\\
26.74099743612	0\\
26.74102667346	0\\
26.7410559108	0\\
26.74108514814	0\\
26.74111438548	0\\
26.74114362282	0\\
26.74117286016	0\\
26.7412020975	0\\
26.74123133484	0\\
26.74126057218	0\\
26.74128980952	0\\
26.74131904686	0\\
26.7413482842	0\\
26.74137752154	0\\
26.74140675888	0\\
26.74143599622	0\\
26.74146523356	0\\
26.7414944709	0\\
26.74152370824	0\\
26.74155294558	0\\
26.74158218292	0\\
26.74161142026	0\\
26.7416406576	0\\
26.74166989494	0\\
26.74169913228	0\\
26.74172836962	0\\
26.74175760696	0\\
26.7417868443	0\\
26.74181608164	0\\
26.74184531898	0\\
26.74187455632	0\\
26.74190379366	0\\
26.741933031	0\\
26.74196226834	0\\
26.74199150568	0\\
26.74202074302	0\\
26.74204998036	0\\
26.7420792177	0\\
26.74210845504	0\\
26.74213769238	0\\
26.74216692972	0\\
26.74219616706	0\\
26.7422254044	0\\
26.74225464174	0\\
26.74228387908	0\\
26.74231311642	0\\
26.74234235376	0\\
26.7423715911	0\\
26.74240082844	0\\
26.74243006578	0\\
26.74245930312	0\\
26.74248854046	0\\
26.7425177778	0\\
26.74254701514	0\\
26.74257625248	0\\
26.74260548982	0\\
26.74263472716	0\\
26.7426639645	0\\
26.74269320184	0\\
26.74272243918	0\\
26.74275167652	0\\
26.74278091386	0\\
26.7428101512	0\\
26.74283938854	0\\
26.74286862588	0\\
26.74289786322	0\\
26.74292710056	0\\
26.7429563379	0\\
26.74298557524	0\\
26.74301481258	0\\
26.74304404992	0\\
26.74307328726	0\\
26.7431025246	0\\
26.74313176194	0\\
26.74316099928	0\\
26.74319023662	0\\
26.74321947396	0\\
26.7432487113	0\\
26.74327794864	0\\
26.74330718598	0\\
26.74333642332	0\\
26.74336566066	0\\
26.743394898	0\\
26.74342413534	0\\
26.74345337268	0\\
26.74348261002	0\\
26.74351184736	0\\
26.7435410847	0\\
26.74357032204	0\\
26.74359955938	0\\
26.74362879672	0\\
26.74365803406	0\\
26.7436872714	0\\
26.74371650874	0\\
26.74374574608	0\\
26.74377498342	0\\
26.74380422076	0\\
26.7438334581	0\\
26.74386269544	0\\
26.74389193278	0\\
26.74392117012	0\\
26.74395040746	0\\
26.7439796448	0\\
26.74400888214	0\\
26.74403811948	0\\
26.74406735682	0\\
26.74409659416	0\\
26.7441258315	0\\
26.74415506884	0\\
26.74418430618	0\\
26.74421354352	0\\
26.74424278086	0\\
26.7442720182	0\\
26.74430125554	0\\
26.74433049288	0\\
26.74435973022	0\\
26.74438896756	0\\
26.7444182049	0\\
26.74444744224	0\\
26.74447667958	0\\
26.74450591692	0\\
26.74453515426	0\\
26.7445643916	0\\
26.74459362894	0\\
26.74462286628	0\\
26.74465210362	0\\
26.74468134096	0\\
26.7447105783	0\\
26.74473981564	0\\
26.74476905298	0\\
26.74479829032	0\\
26.74482752766	0\\
26.744856765	0\\
26.74488600234	0\\
26.74491523968	0\\
26.74494447702	0\\
26.74497371436	0\\
26.7450029517	0\\
26.74503218904	0\\
26.74506142638	0\\
26.74509066372	0\\
26.74511990106	0\\
26.7451491384	0\\
26.74517837574	0\\
26.74520761308	0\\
26.74523685042	0\\
26.74526608776	0\\
26.7452953251	0\\
26.74532456244	0\\
26.74535379978	0\\
26.74538303712	0\\
26.74541227446	0\\
26.7454415118	0\\
26.74547074914	0\\
26.74549998648	0\\
26.74552922382	0\\
26.74555846116	0\\
26.7455876985	0\\
26.74561693584	0\\
26.74564617318	0\\
26.74567541052	0\\
26.74570464786	0\\
26.7457338852	0\\
26.74576312254	0\\
26.74579235988	0\\
26.74582159722	0\\
26.74585083456	0\\
26.7458800719	0\\
26.74590930924	0\\
26.74593854658	0\\
26.74596778392	0\\
26.74599702126	0\\
26.7460262586	0\\
26.74605549594	0\\
26.74608473328	0\\
26.74611397062	0\\
26.74614320796	0\\
26.7461724453	0\\
26.74620168264	0\\
26.74623091998	0\\
26.74626015732	0\\
26.74628939466	0\\
26.746318632	0\\
26.74634786934	0\\
26.74637710668	0\\
26.74640634402	0\\
26.74643558136	0\\
26.7464648187	0\\
26.74649405604	0\\
26.74652329338	0\\
26.74655253072	0\\
26.74658176806	0\\
26.7466110054	0\\
26.74664024274	0\\
26.74666948008	0\\
26.74669871742	0\\
26.74672795476	0\\
26.7467571921	0\\
26.74678642944	0\\
26.74681566678	0\\
26.74684490412	0\\
26.74687414146	0\\
26.7469033788	0\\
26.74693261614	0\\
26.74696185348	0\\
26.74699109082	0\\
26.74702032816	0\\
26.7470495655	0\\
26.74707880284	0\\
26.74710804018	0\\
26.74713727752	0\\
26.74716651486	0\\
26.7471957522	0\\
26.74722498954	0\\
26.74725422688	0\\
26.74728346422	0\\
26.74731270156	0\\
26.7473419389	0\\
26.74737117624	0\\
26.74740041358	0\\
26.74742965092	0\\
26.74745888826	0\\
26.7474881256	0\\
26.74751736294	0\\
26.74754660028	0\\
26.74757583762	0\\
26.74760507496	0\\
26.7476343123	0\\
26.74766354964	0\\
26.74769278698	0\\
26.74772202432	0\\
26.74775126166	0\\
26.747780499	0\\
26.74780973634	0\\
26.74783897368	0\\
26.74786821102	0\\
26.74789744836	0\\
26.7479266857	0\\
26.74795592304	0\\
26.74798516038	0\\
26.74801439772	0\\
26.74804363506	0\\
26.7480728724	0\\
26.74810210974	0\\
26.74813134708	0\\
26.74816058442	0\\
26.74818982176	0\\
26.7482190591	0\\
26.74824829644	0\\
26.74827753378	0\\
26.74830677112	0\\
26.74833600846	0\\
26.7483652458	0\\
26.74839448314	0\\
26.74842372048	0\\
26.74845295782	0\\
26.74848219516	0\\
26.7485114325	0\\
26.74854066984	0\\
26.74856990718	0\\
26.74859914452	0\\
26.74862838186	0\\
26.7486576192	0\\
26.74868685654	0\\
26.74871609388	0\\
26.74874533122	0\\
26.74877456856	0\\
26.7488038059	0\\
26.74883304324	0\\
26.74886228058	0\\
26.74889151792	0\\
26.74892075526	0\\
26.7489499926	0\\
26.74897922994	0\\
26.74900846728	0\\
26.74903770462	0\\
26.74906694196	0\\
26.7490961793	0\\
26.74912541664	0\\
26.74915465398	0\\
26.74918389132	0\\
26.74921312866	0\\
26.749242366	0\\
26.74927160334	0\\
26.74930084068	0\\
26.74933007802	0\\
26.74935931536	0\\
26.7493885527	0\\
26.74941779004	0\\
26.74944702738	0\\
26.74947626472	0\\
26.74950550206	0\\
26.7495347394	0\\
26.74956397674	0\\
26.74959321408	0\\
26.74962245142	0\\
26.74965168876	0\\
26.7496809261	0\\
26.74971016344	0\\
26.74973940078	0\\
26.74976863812	0\\
26.74979787546	0\\
26.7498271128	0\\
26.74985635014	0\\
26.74988558748	0\\
26.74991482482	0\\
26.74994406216	0\\
26.7499732995	0\\
26.75000253684	0\\
26.75003177418	0\\
26.75006101152	0\\
26.75009024886	0\\
26.7501194862	0\\
26.75014872354	0\\
26.75017796088	0\\
26.75020719822	0\\
26.75023643556	0\\
26.7502656729	0\\
26.75029491024	0\\
26.75032414758	0\\
26.75035338492	0\\
26.75038262226	0\\
26.7504118596	0\\
26.75044109694	0\\
26.75047033428	0\\
26.75049957162	0\\
26.75052880896	0\\
26.7505580463	0\\
26.75058728364	0\\
26.75061652098	0\\
26.75064575832	0\\
26.75067499566	0\\
26.750704233	0\\
26.75073347034	0\\
26.75076270768	0\\
26.75079194502	0\\
26.75082118236	0\\
26.7508504197	0\\
26.75087965704	0\\
26.75090889438	0\\
26.75093813172	0\\
26.75096736906	0\\
26.7509966064	0\\
26.75102584374	0\\
26.75105508108	0\\
26.75108431842	0\\
26.75111355576	0\\
26.7511427931	0\\
26.75117203044	0\\
26.75120126778	0\\
26.75123050512	0\\
26.75125974246	0\\
26.7512889798	0\\
26.75131821714	0\\
26.75134745448	0\\
26.75137669182	0\\
26.75140592916	0\\
26.7514351665	0\\
26.75146440384	0\\
26.75149364118	0\\
26.75152287852	0\\
26.75155211586	0\\
26.7515813532	0\\
26.75161059054	0\\
26.75163982788	0\\
26.75166906522	0\\
26.75169830256	0\\
26.7517275399	0\\
26.75175677724	0\\
26.75178601458	0\\
26.75181525192	0\\
26.75184448926	0\\
26.7518737266	0\\
26.75190296394	0\\
26.75193220128	0\\
26.75196143862	0\\
26.75199067596	0\\
26.7520199133	0\\
26.75204915064	0\\
26.75207838798	0\\
26.75210762532	0\\
26.75213686266	0\\
26.7521661	0\\
26.75219533734	0\\
26.75222457468	0\\
26.75225381202	0\\
26.75228304936	0\\
26.7523122867	0\\
26.75234152404	0\\
26.75237076138	0\\
26.75239999872	0\\
26.75242923606	0\\
26.7524584734	0\\
26.75248771074	0\\
26.75251694808	0\\
26.75254618542	0\\
26.75257542276	0\\
26.7526046601	0\\
26.75263389744	0\\
26.75266313478	0\\
26.75269237212	0\\
26.75272160946	0\\
26.7527508468	0\\
26.75278008414	0\\
26.75280932148	0\\
26.75283855882	0\\
26.75286779616	0\\
26.7528970335	0\\
26.75292627084	0\\
26.75295550818	0\\
26.75298474552	0\\
26.75301398286	0\\
26.7530432202	0\\
26.75307245754	0\\
26.75310169488	0\\
26.75313093222	0\\
26.75316016956	0\\
26.7531894069	0\\
26.75321864424	0\\
26.75324788158	0\\
26.75327711892	0\\
26.75330635626	0\\
26.7533355936	0\\
26.75336483094	0\\
26.75339406828	0\\
26.75342330562	0\\
26.75345254296	0\\
26.7534817803	0\\
26.75351101764	0\\
26.75354025498	0\\
26.75356949232	0\\
26.75359872966	0\\
26.753627967	0\\
26.75365720434	0\\
26.75368644168	0\\
26.75371567902	0\\
26.75374491636	0\\
26.7537741537	0\\
26.75380339104	0\\
26.75383262838	0\\
26.75386186572	0\\
26.75389110306	0\\
26.7539203404	0\\
26.75394957774	0\\
26.75397881508	0\\
26.75400805242	0\\
26.75403728976	0\\
26.7540665271	0\\
26.75409576444	0\\
26.75412500178	0\\
26.75415423912	0\\
26.75418347646	0\\
26.7542127138	0\\
26.75424195114	0\\
26.75427118848	0\\
26.75430042582	0\\
26.75432966316	0\\
26.7543589005	0\\
26.75438813784	0\\
26.75441737518	0\\
26.75444661252	0\\
26.75447584986	0\\
26.7545050872	0\\
26.75453432454	0\\
26.75456356188	0\\
26.75459279922	0\\
26.75462203656	0\\
26.7546512739	0\\
26.75468051124	0\\
26.75470974858	0\\
26.75473898592	0\\
26.75476822326	0\\
26.7547974606	0\\
26.75482669794	0\\
26.75485593528	0\\
26.75488517262	0\\
26.75491440996	0\\
26.7549436473	0\\
26.75497288464	0\\
26.75500212198	0\\
26.75503135932	0\\
26.75506059666	0\\
26.755089834	0\\
26.75511907134	0\\
26.75514830868	0\\
26.75517754602	0\\
26.75520678336	0\\
26.7552360207	0\\
26.75526525804	0\\
26.75529449538	0\\
26.75532373272	0\\
26.75535297006	0\\
26.7553822074	0\\
26.75541144474	0\\
26.75544068208	0\\
26.75546991942	0\\
26.75549915676	0\\
26.7555283941	0\\
26.75555763144	0\\
26.75558686878	0\\
26.75561610612	0\\
26.75564534346	0\\
26.7556745808	0\\
26.75570381814	0\\
26.75573305548	0\\
26.75576229282	0\\
26.75579153016	0\\
26.7558207675	0\\
26.75585000484	0\\
26.75587924218	0\\
26.75590847952	0\\
26.75593771686	0\\
26.7559669542	0\\
26.75599619154	0\\
26.75602542888	0\\
26.75605466622	0\\
26.75608390356	0\\
26.7561131409	0\\
26.75614237824	0\\
26.75617161558	0\\
26.75620085292	0\\
26.75623009026	0\\
26.7562593276	0\\
26.75628856494	0\\
26.75631780228	0\\
26.75634703962	0\\
26.75637627696	0\\
26.7564055143	0\\
26.75643475164	0\\
26.75646398898	0\\
26.75649322632	0\\
26.75652246366	0\\
26.756551701	0\\
26.75658093834	0\\
26.75661017568	0\\
26.75663941302	0\\
26.75666865036	0\\
26.7566978877	0\\
26.75672712504	0\\
26.75675636238	0\\
26.75678559972	0\\
26.75681483706	0\\
26.7568440744	0\\
26.75687331174	0\\
26.75690254908	0\\
26.75693178642	0\\
26.75696102376	0\\
26.7569902611	0\\
26.75701949844	0\\
26.75704873578	0\\
26.75707797312	0\\
26.75710721046	0\\
26.7571364478	0\\
26.75716568514	0\\
26.75719492248	0\\
26.75722415982	0\\
26.75725339716	0\\
26.7572826345	0\\
26.75731187184	0\\
26.75734110918	0\\
26.75737034652	0\\
26.75739958386	0\\
26.7574288212	0\\
26.75745805854	0\\
26.75748729588	0\\
26.75751653322	0\\
26.75754577056	0\\
26.7575750079	0\\
26.75760424524	0\\
26.75763348258	0\\
26.75766271992	0\\
26.75769195726	0\\
26.7577211946	0\\
26.75775043194	0\\
26.75777966928	0\\
26.75780890662	0\\
26.75783814396	0\\
26.7578673813	0\\
26.75789661864	0\\
26.75792585598	0\\
26.75795509332	0\\
26.75798433066	0\\
26.758013568	0\\
26.75804280534	0\\
26.75807204268	0\\
26.75810128002	0\\
26.75813051736	0\\
26.7581597547	0\\
26.75818899204	0\\
26.75821822938	0\\
26.75824746672	0\\
26.75827670406	0\\
26.7583059414	0\\
26.75833517874	0\\
26.75836441608	0\\
26.75839365342	0\\
26.75842289076	0\\
26.7584521281	0\\
26.75848136544	0\\
26.75851060278	0\\
26.75853984012	0\\
26.75856907746	0\\
26.7585983148	0\\
26.75862755214	0\\
26.75865678948	0\\
26.75868602682	0\\
26.75871526416	0\\
26.7587445015	0\\
26.75877373884	0\\
26.75880297618	0\\
26.75883221352	0\\
26.75886145086	0\\
26.7588906882	0\\
26.75891992554	0\\
26.75894916288	0\\
26.75897840022	0\\
26.75900763756	0\\
26.7590368749	0\\
26.75906611224	0\\
26.75909534958	0\\
26.75912458692	0\\
26.75915382426	0\\
26.7591830616	0\\
26.75921229894	0\\
26.75924153628	0\\
26.75927077362	0\\
26.75930001096	0\\
26.7593292483	0\\
26.75935848564	0\\
26.75938772298	0\\
26.75941696032	0\\
26.75944619766	0\\
26.759475435	0\\
26.75950467234	0\\
26.75953390968	0\\
26.75956314702	0\\
26.75959238436	0\\
26.7596216217	0\\
26.75965085904	0\\
26.75968009638	0\\
26.75970933372	0\\
26.75973857106	0\\
26.7597678084	0\\
26.75979704574	0\\
26.75982628308	0\\
26.75985552042	0\\
26.75988475776	0\\
26.7599139951	0\\
26.75994323244	0\\
26.75997246978	0\\
26.76000170712	0\\
26.76003094446	0\\
26.7600601818	0\\
26.76008941914	0\\
26.76011865648	0\\
26.76014789382	0\\
26.76017713116	0\\
26.7602063685	0\\
26.76023560584	0\\
26.76026484318	0\\
26.76029408052	0\\
26.76032331786	0\\
26.7603525552	0\\
26.76038179254	0\\
26.76041102988	0\\
26.76044026722	0\\
26.76046950456	0\\
26.7604987419	0\\
26.76052797924	0\\
26.76055721658	0\\
26.76058645392	0\\
26.76061569126	0\\
26.7606449286	0\\
26.76067416594	0\\
26.76070340328	0\\
26.76073264062	0\\
26.76076187796	0\\
26.7607911153	0\\
26.76082035264	0\\
26.76084958998	0\\
26.76087882732	0\\
26.76090806466	0\\
26.760937302	0\\
26.76096653934	0\\
26.76099577668	0\\
26.76102501402	0\\
26.76105425136	0\\
26.7610834887	0\\
26.76111272604	0\\
26.76114196338	0\\
26.76117120072	0\\
26.76120043806	0\\
26.7612296754	0\\
26.76125891274	0\\
26.76128815008	0\\
26.76131738742	0\\
26.76134662476	0\\
26.7613758621	0\\
26.76140509944	0\\
26.76143433678	0\\
26.76146357412	0\\
26.76149281146	0\\
26.7615220488	0\\
26.76155128614	0\\
26.76158052348	0\\
26.76160976082	0\\
26.76163899816	0\\
26.7616682355	0\\
26.76169747284	0\\
26.76172671018	0\\
26.76175594752	0\\
26.76178518486	0\\
26.7618144222	0\\
26.76184365954	0\\
26.76187289688	0\\
26.76190213422	0\\
26.76193137156	0\\
26.7619606089	0\\
26.76198984624	0\\
26.76201908358	0\\
26.76204832092	0\\
26.76207755826	0\\
26.7621067956	0\\
26.76213603294	0\\
26.76216527028	0\\
26.76219450762	0\\
26.76222374496	0\\
26.7622529823	0\\
26.76228221964	0\\
26.76231145698	0\\
26.76234069432	0\\
26.76236993166	0\\
26.762399169	0\\
26.76242840634	0\\
26.76245764368	0\\
26.76248688102	0\\
26.76251611836	0\\
26.7625453557	0\\
26.76257459304	0\\
26.76260383038	0\\
26.76263306772	0\\
26.76266230506	0\\
26.7626915424	0\\
26.76272077974	0\\
26.76275001708	0\\
26.76277925442	0\\
26.76280849176	0\\
26.7628377291	0\\
26.76286696644	0\\
26.76289620378	0\\
26.76292544112	0\\
26.76295467846	0\\
26.7629839158	0\\
26.76301315314	0\\
26.76304239048	0\\
26.76307162782	0\\
26.76310086516	0\\
26.7631301025	0\\
26.76315933984	0\\
26.76318857718	0\\
26.76321781452	0\\
26.76324705186	0\\
26.7632762892	0\\
26.76330552654	0\\
26.76333476388	0\\
26.76336400122	0\\
26.76339323856	0\\
26.7634224759	0\\
26.76345171324	0\\
26.76348095058	0\\
26.76351018792	0\\
26.76353942526	0\\
26.7635686626	0\\
26.76359789994	0\\
26.76362713728	0\\
26.76365637462	0\\
26.76368561196	0\\
26.7637148493	0\\
26.76374408664	0\\
26.76377332398	0\\
26.76380256132	0\\
26.76383179866	0\\
26.763861036	0\\
26.76389027334	0\\
26.76391951068	0\\
26.76394874802	0\\
26.76397798536	0\\
26.7640072227	0\\
26.76403646004	0\\
26.76406569738	0\\
26.76409493472	0\\
26.76412417206	0\\
26.7641534094	0\\
26.76418264674	0\\
26.76421188408	0\\
26.76424112142	0\\
26.76427035876	0\\
26.7642995961	0\\
26.76432883344	0\\
26.76435807078	0\\
26.76438730812	0\\
26.76441654546	0\\
26.7644457828	0\\
26.76447502014	0\\
26.76450425748	0\\
26.76453349482	0\\
26.76456273216	0\\
26.7645919695	0\\
26.76462120684	0\\
26.76465044418	0\\
26.76467968152	0\\
26.76470891886	0\\
26.7647381562	0\\
26.76476739354	0\\
26.76479663088	0\\
26.76482586822	0\\
26.76485510556	0\\
26.7648843429	0\\
26.76491358024	0\\
26.76494281758	0\\
26.76497205492	0\\
26.76500129226	0\\
26.7650305296	0\\
26.76505976694	0\\
26.76508900428	0\\
26.76511824162	0\\
26.76514747896	0\\
26.7651767163	0\\
26.76520595364	0\\
26.76523519098	0\\
26.76526442832	0\\
26.76529366566	0\\
26.765322903	0\\
26.76535214034	0\\
26.76538137768	0\\
26.76541061502	0\\
26.76543985236	0\\
26.7654690897	0\\
26.76549832704	0\\
26.76552756438	0\\
26.76555680172	0\\
26.76558603906	0\\
26.7656152764	0\\
26.76564451374	0\\
26.76567375108	0\\
26.76570298842	0\\
26.76573222576	0\\
26.7657614631	0\\
26.76579070044	0\\
26.76581993778	0\\
26.76584917512	0\\
26.76587841246	0\\
26.7659076498	0\\
26.76593688714	0\\
26.76596612448	0\\
26.76599536182	0\\
26.76602459916	0\\
26.7660538365	0\\
26.76608307384	0\\
26.76611231118	0\\
26.76614154852	0\\
26.76617078586	0\\
26.7662000232	0\\
26.76622926054	0\\
26.76625849788	0\\
26.76628773522	0\\
26.76631697256	0\\
26.7663462099	0\\
26.76637544724	0\\
26.76640468458	0\\
26.76643392192	0\\
26.76646315926	0\\
26.7664923966	0\\
26.76652163394	0\\
26.76655087128	0\\
26.76658010862	0\\
26.76660934596	0\\
26.7666385833	0\\
26.76666782064	0\\
26.76669705798	0\\
26.76672629532	0\\
26.76675553266	0\\
26.76678477	0\\
26.76681400734	0\\
26.76684324468	0\\
26.76687248202	0\\
26.76690171936	0\\
26.7669309567	0\\
26.76696019404	0\\
26.76698943138	0\\
26.76701866872	0\\
26.76704790606	0\\
26.7670771434	0\\
26.76710638074	0\\
26.76713561808	0\\
26.76716485542	0\\
26.76719409276	0\\
26.7672233301	0\\
26.76725256744	0\\
26.76728180478	0\\
26.76731104212	0\\
26.76734027946	0\\
26.7673695168	0\\
26.76739875414	0\\
26.76742799148	0\\
26.76745722882	0\\
26.76748646616	0\\
26.7675157035	0\\
26.76754494084	0\\
26.76757417818	0\\
26.76760341552	0\\
26.76763265286	0\\
26.7676618902	0\\
26.76769112754	0\\
26.76772036488	0\\
26.76774960222	0\\
26.76777883956	0\\
26.7678080769	0\\
26.76783731424	0\\
26.76786655158	0\\
26.76789578892	0\\
26.76792502626	0\\
26.7679542636	0\\
26.76798350094	0\\
26.76801273828	0\\
26.76804197562	0\\
26.76807121296	0\\
26.7681004503	0\\
26.76812968764	0\\
26.76815892498	0\\
26.76818816232	0\\
26.76821739966	0\\
26.768246637	0\\
26.76827587434	0\\
26.76830511168	0\\
26.76833434902	0\\
26.76836358636	0\\
26.7683928237	0\\
26.76842206104	0\\
26.76845129838	0\\
26.76848053572	0\\
26.76850977306	0\\
26.7685390104	0\\
26.76856824774	0\\
26.76859748508	0\\
26.76862672242	0\\
26.76865595976	0\\
26.7686851971	0\\
26.76871443444	0\\
26.76874367178	0\\
26.76877290912	0\\
26.76880214646	0\\
26.7688313838	0\\
26.76886062114	0\\
26.76888985848	0\\
26.76891909582	0\\
26.76894833316	0\\
26.7689775705	0\\
26.76900680784	0\\
26.76903604518	0\\
26.76906528252	0\\
26.76909451986	0\\
26.7691237572	0\\
26.76915299454	0\\
26.76918223188	0\\
26.76921146922	0\\
26.76924070656	0\\
26.7692699439	0\\
26.76929918124	0\\
26.76932841858	0\\
26.76935765592	0\\
26.76938689326	0\\
26.7694161306	0\\
26.76944536794	0\\
26.76947460528	0\\
26.76950384262	0\\
26.76953307996	0\\
26.7695623173	0\\
26.76959155464	0\\
26.76962079198	0\\
26.76965002932	0\\
26.76967926666	0\\
26.769708504	0\\
26.76973774134	0\\
26.76976697868	0\\
26.76979621602	0\\
26.76982545336	0\\
26.7698546907	0\\
26.76988392804	0\\
26.76991316538	0\\
26.76994240272	0\\
26.76997164006	0\\
26.7700008774	0\\
26.77003011474	0\\
26.77005935208	0\\
26.77008858942	0\\
26.77011782676	0\\
26.7701470641	0\\
26.77017630144	0\\
26.77020553878	0\\
26.77023477612	0\\
26.77026401346	0\\
26.7702932508	0\\
26.77032248814	0\\
26.77035172548	0\\
26.77038096282	0\\
26.77041020016	0\\
26.7704394375	0\\
26.77046867484	0\\
26.77049791218	0\\
26.77052714952	0\\
26.77055638686	0\\
26.7705856242	0\\
26.77061486154	0\\
26.77064409888	0\\
26.77067333622	0\\
26.77070257356	0\\
26.7707318109	0\\
26.77076104824	0\\
26.77079028558	0\\
26.77081952292	0\\
26.77084876026	0\\
26.7708779976	0\\
26.77090723494	0\\
26.77093647228	0\\
26.77096570962	0\\
26.77099494696	0\\
26.7710241843	0\\
26.77105342164	0\\
26.77108265898	0\\
26.77111189632	0\\
26.77114113366	0\\
26.771170371	0\\
26.77119960834	0\\
26.77122884568	0\\
26.77125808302	0\\
26.77128732036	0\\
26.7713165577	0\\
26.77134579504	0\\
26.77137503238	0\\
26.77140426972	0\\
26.77143350706	0\\
26.7714627444	0\\
26.77149198174	0\\
26.77152121908	0\\
26.77155045642	0\\
26.77157969376	0\\
26.7716089311	0\\
26.77163816844	0\\
26.77166740578	0\\
26.77169664312	0\\
26.77172588046	0\\
26.7717551178	0\\
26.77178435514	0\\
26.77181359248	0\\
26.77184282982	0\\
26.77187206716	0\\
26.7719013045	0\\
26.77193054184	0\\
26.77195977918	0\\
26.77198901652	0\\
26.77201825386	0\\
26.7720474912	0\\
26.77207672854	0\\
26.77210596588	0\\
26.77213520322	0\\
26.77216444056	0\\
26.7721936779	0\\
26.77222291524	0\\
26.77225215258	0\\
26.77228138992	0\\
26.77231062726	0\\
26.7723398646	0\\
26.77236910194	0\\
26.77239833928	0\\
26.77242757662	0\\
26.77245681396	0\\
26.7724860513	0\\
26.77251528864	0\\
26.77254452598	0\\
26.77257376332	0\\
26.77260300066	0\\
26.772632238	0\\
26.77266147534	0\\
26.77269071268	0\\
26.77271995002	0\\
26.77274918736	0\\
26.7727784247	0\\
26.77280766204	0\\
26.77283689938	0\\
26.77286613672	0\\
26.77289537406	0\\
26.7729246114	0\\
26.77295384874	0\\
26.77298308608	0\\
26.77301232342	0\\
26.77304156076	0\\
26.7730707981	0\\
26.77310003544	0\\
26.77312927278	0\\
26.77315851012	0\\
26.77318774746	0\\
26.7732169848	0\\
26.77324622214	0\\
26.77327545948	0\\
26.77330469682	0\\
26.77333393416	0\\
26.7733631715	0\\
26.77339240884	0\\
26.77342164618	0\\
26.77345088352	0\\
26.77348012086	0\\
26.7735093582	0\\
26.77353859554	0\\
26.77356783288	0\\
26.77359707022	0\\
26.77362630756	0\\
26.7736555449	0\\
26.77368478224	0\\
26.77371401958	0\\
26.77374325692	0\\
26.77377249426	0\\
26.7738017316	0\\
26.77383096894	0\\
26.77386020628	0\\
26.77388944362	0\\
26.77391868096	0\\
26.7739479183	0\\
26.77397715564	0\\
26.77400639298	0\\
26.77403563032	0\\
26.77406486766	0\\
26.774094105	0\\
26.77412334234	0\\
26.77415257968	0\\
26.77418181702	0\\
26.77421105436	0\\
26.7742402917	0\\
26.77426952904	0\\
26.77429876638	0\\
26.77432800372	0\\
26.77435724106	0\\
26.7743864784	0\\
26.77441571574	0\\
26.77444495308	0\\
26.77447419042	0\\
26.77450342776	0\\
26.7745326651	0\\
26.77456190244	0\\
26.77459113978	0\\
26.77462037712	0\\
26.77464961446	0\\
26.7746788518	0\\
26.77470808914	0\\
26.77473732648	0\\
26.77476656382	0\\
26.77479580116	0\\
26.7748250385	0\\
26.77485427584	0\\
26.77488351318	0\\
26.77491275052	0\\
26.77494198786	0\\
26.7749712252	0\\
26.77500046254	0\\
26.77502969988	0\\
26.77505893722	0\\
26.77508817456	0\\
26.7751174119	0\\
26.77514664924	0\\
26.77517588658	0\\
26.77520512392	0\\
26.77523436126	0\\
26.7752635986	0\\
26.77529283594	0\\
26.77532207328	0\\
26.77535131062	0\\
26.77538054796	0\\
26.7754097853	0\\
26.77543902264	0\\
26.77546825998	0\\
26.77549749732	0\\
26.77552673466	0\\
26.775555972	0\\
26.77558520934	0\\
26.77561444668	0\\
26.77564368402	0\\
26.77567292136	0\\
26.7757021587	0\\
26.77573139604	0\\
26.77576063338	0\\
26.77578987072	0\\
26.77581910806	0\\
26.7758483454	0\\
26.77587758274	0\\
26.77590682008	0\\
26.77593605742	0\\
26.77596529476	0\\
26.7759945321	0\\
26.77602376944	0\\
26.77605300678	0\\
26.77608224412	0\\
26.77611148146	0\\
26.7761407188	0\\
26.77616995614	0\\
26.77619919348	0\\
26.77622843082	0\\
26.77625766816	0\\
26.7762869055	0\\
26.77631614284	0\\
26.77634538018	0\\
26.77637461752	0\\
26.77640385486	0\\
26.7764330922	0\\
26.77646232954	0\\
26.77649156688	0\\
26.77652080422	0\\
26.77655004156	0\\
26.7765792789	0\\
26.77660851624	0\\
26.77663775358	0\\
26.77666699092	0\\
26.77669622826	0\\
26.7767254656	0\\
26.77675470294	0\\
26.77678394028	0\\
26.77681317762	0\\
26.77684241496	0\\
26.7768716523	0\\
26.77690088964	0\\
26.77693012698	0\\
26.77695936432	0\\
26.77698860166	0\\
26.777017839	0\\
26.77704707634	0\\
26.77707631368	0\\
26.77710555102	0\\
26.77713478836	0\\
26.7771640257	0\\
26.77719326304	0\\
26.77722250038	0\\
26.77725173772	0\\
26.77728097506	0\\
26.7773102124	0\\
26.77733944974	0\\
26.77736868708	0\\
26.77739792442	0\\
26.77742716176	0\\
26.7774563991	0\\
26.77748563644	0\\
26.77751487378	0\\
26.77754411112	0\\
26.77757334846	0\\
26.7776025858	0\\
26.77763182314	0\\
26.77766106048	0\\
26.77769029782	0\\
26.77771953516	0\\
26.7777487725	0\\
26.77777800984	0\\
26.77780724718	0\\
26.77783648452	0\\
26.77786572186	0\\
26.7778949592	0\\
26.77792419654	0\\
26.77795343388	0\\
26.77798267122	0\\
26.77801190856	0\\
26.7780411459	0\\
26.77807038324	0\\
26.77809962058	0\\
26.77812885792	0\\
26.77815809526	0\\
26.7781873326	0\\
26.77821656994	0\\
26.77824580728	0\\
26.77827504462	0\\
26.77830428196	0\\
26.7783335193	0\\
26.77836275664	0\\
26.77839199398	0\\
26.77842123132	0\\
26.77845046866	0\\
26.778479706	0\\
26.77850894334	0\\
26.77853818068	0\\
26.77856741802	0\\
26.77859665536	0\\
26.7786258927	0\\
26.77865513004	0\\
26.77868436738	0\\
26.77871360472	0\\
26.77874284206	0\\
26.7787720794	0\\
26.77880131674	0\\
26.77883055408	0\\
26.77885979142	0\\
26.77888902876	0\\
26.7789182661	0\\
26.77894750344	0\\
26.77897674078	0\\
26.77900597812	0\\
26.77903521546	0\\
26.7790644528	0\\
26.77909369014	0\\
26.77912292748	0\\
26.77915216482	0\\
26.77918140216	0\\
26.7792106395	0\\
26.77923987684	0\\
26.77926911418	0\\
26.77929835152	0\\
26.77932758886	0\\
26.7793568262	0\\
26.77938606354	0\\
26.77941530088	0\\
26.77944453822	0\\
26.77947377556	0\\
26.7795030129	0\\
26.77953225024	0\\
26.77956148758	0\\
26.77959072492	0\\
26.77961996226	0\\
26.7796491996	0\\
26.77967843694	0\\
26.77970767428	0\\
26.77973691162	0\\
26.77976614896	0\\
26.7797953863	0\\
26.77982462364	0\\
26.77985386098	0\\
26.77988309832	0\\
26.77991233566	0\\
26.779941573	0\\
26.77997081034	0\\
26.78000004768	0\\
26.78002928502	0\\
26.78005852236	0\\
26.7800877597	0\\
26.78011699704	0\\
26.78014623438	0\\
26.78017547172	0\\
26.78020470906	0\\
26.7802339464	0\\
26.78026318374	0\\
26.78029242108	0\\
26.78032165842	0\\
26.78035089576	0\\
26.7803801331	0\\
26.78040937044	0\\
26.78043860778	0\\
26.78046784512	0\\
26.78049708246	0\\
26.7805263198	0\\
26.78055555714	0\\
26.78058479448	0\\
26.78061403182	0\\
26.78064326916	0\\
26.7806725065	0\\
26.78070174384	0\\
26.78073098118	0\\
26.78076021852	0\\
26.78078945586	0\\
26.7808186932	0\\
26.78084793054	0\\
26.78087716788	0\\
26.78090640522	0\\
26.78093564256	0\\
26.7809648799	0\\
26.78099411724	0\\
26.78102335458	0\\
26.78105259192	0\\
26.78108182926	0\\
26.7811110666	0\\
26.78114030394	0\\
26.78116954128	0\\
26.78119877862	0\\
26.78122801596	0\\
26.7812572533	0\\
26.78128649064	0\\
26.78131572798	0\\
26.78134496532	0\\
26.78137420266	0\\
26.78140344	0\\
26.78143267734	0\\
26.78146191468	0\\
26.78149115202	0\\
26.78152038936	0\\
26.7815496267	0\\
26.78157886404	0\\
26.78160810138	0\\
26.78163733872	0\\
26.78166657606	0\\
26.7816958134	0\\
26.78172505074	0\\
26.78175428808	0\\
26.78178352542	0\\
26.78181276276	0\\
26.7818420001	0\\
26.78187123744	0\\
26.78190047478	0\\
26.78192971212	0\\
26.78195894946	0\\
26.7819881868	0\\
26.78201742414	0\\
26.78204666148	0\\
26.78207589882	0\\
26.78210513616	0\\
26.7821343735	0\\
26.78216361084	0\\
26.78219284818	0\\
26.78222208552	0\\
26.78225132286	0\\
26.7822805602	0\\
26.78230979754	0\\
26.78233903488	0\\
26.78236827222	0\\
26.78239750956	0\\
26.7824267469	0\\
26.78245598424	0\\
26.78248522158	0\\
26.78251445892	0\\
26.78254369626	0\\
26.7825729336	0\\
26.78260217094	0\\
26.78263140828	0\\
26.78266064562	0\\
26.78268988296	0\\
26.7827191203	0\\
26.78274835764	0\\
26.78277759498	0\\
26.78280683232	0\\
26.78283606966	0\\
26.782865307	0\\
26.78289454434	0\\
26.78292378168	0\\
26.78295301902	0\\
26.78298225636	0\\
26.7830114937	0\\
26.78304073104	0\\
26.78306996838	0\\
26.78309920572	0\\
26.78312844306	0\\
26.7831576804	0\\
26.78318691774	0\\
26.78321615508	0\\
26.78324539242	0\\
26.78327462976	0\\
26.7833038671	0\\
26.78333310444	0\\
26.78336234178	0\\
26.78339157912	0\\
26.78342081646	0\\
26.7834500538	0\\
26.78347929114	0\\
26.78350852848	0\\
26.78353776582	0\\
26.78356700316	0\\
26.7835962405	0\\
26.78362547784	0\\
26.78365471518	0\\
26.78368395252	0\\
26.78371318986	0\\
26.7837424272	0\\
26.78377166454	0\\
26.78380090188	0\\
26.78383013922	0\\
26.78385937656	0\\
26.7838886139	0\\
26.78391785124	0\\
26.78394708858	0\\
26.78397632592	0\\
26.78400556326	0\\
26.7840348006	0\\
26.78406403794	0\\
26.78409327528	0\\
26.78412251262	0\\
26.78415174996	0\\
26.7841809873	0\\
26.78421022464	0\\
26.78423946198	0\\
26.78426869932	0\\
26.78429793666	0\\
26.784327174	0\\
26.78435641134	0\\
26.78438564868	0\\
26.78441488602	0\\
26.78444412336	0\\
26.7844733607	0\\
26.78450259804	0\\
26.78453183538	0\\
26.78456107272	0\\
26.78459031006	0\\
26.7846195474	0\\
26.78464878474	0\\
26.78467802208	0\\
26.78470725942	0\\
26.78473649676	0\\
26.7847657341	0\\
26.78479497144	0\\
26.78482420878	0\\
26.78485344612	0\\
26.78488268346	0\\
26.7849119208	0\\
26.78494115814	0\\
26.78497039548	0\\
26.78499963282	0\\
26.78502887016	0\\
26.7850581075	0\\
26.78508734484	0\\
26.78511658218	0\\
26.78514581952	0\\
26.78517505686	0\\
26.7852042942	0\\
26.78523353154	0\\
26.78526276888	0\\
26.78529200622	0\\
26.78532124356	0\\
26.7853504809	0\\
26.78537971824	0\\
26.78540895558	0\\
26.78543819292	0\\
26.78546743026	0\\
26.7854966676	0\\
26.78552590494	0\\
26.78555514228	0\\
26.78558437962	0\\
26.78561361696	0\\
26.7856428543	0\\
26.78567209164	0\\
26.78570132898	0\\
26.78573056632	0\\
26.78575980366	0\\
26.785789041	0\\
26.78581827834	0\\
26.78584751568	0\\
26.78587675302	0\\
26.78590599036	0\\
26.7859352277	0\\
26.78596446504	0\\
26.78599370238	0\\
26.78602293972	0\\
26.78605217706	0\\
26.7860814144	0\\
26.78611065174	0\\
26.78613988908	0\\
26.78616912642	0\\
26.78619836376	0\\
26.7862276011	0\\
26.78625683844	0\\
26.78628607578	0\\
26.78631531312	0\\
26.78634455046	0\\
26.7863737878	0\\
26.78640302514	0\\
26.78643226248	0\\
26.78646149982	0\\
26.78649073716	0\\
26.7865199745	0\\
26.78654921184	0\\
26.78657844918	0\\
26.78660768652	0\\
26.78663692386	0\\
26.7866661612	0\\
26.78669539854	0\\
26.78672463588	0\\
26.78675387322	0\\
26.78678311056	0\\
26.7868123479	0\\
26.78684158524	0\\
26.78687082258	0\\
26.78690005992	0\\
26.78692929726	0\\
26.7869585346	0\\
26.78698777194	0\\
26.78701700928	0\\
26.78704624662	0\\
26.78707548396	0\\
26.7871047213	0\\
26.78713395864	0\\
26.78716319598	0\\
26.78719243332	0\\
26.78722167066	0\\
26.787250908	0\\
26.78728014534	0\\
26.78730938268	0\\
26.78733862002	0\\
26.78736785736	0\\
26.7873970947	0\\
26.78742633204	0\\
26.78745556938	0\\
26.78748480672	0\\
26.78751404406	0\\
26.7875432814	0\\
26.78757251874	0\\
26.78760175608	0\\
26.78763099342	0\\
26.78766023076	0\\
26.7876894681	0\\
26.78771870544	0\\
26.78774794278	0\\
26.78777718012	0\\
26.78780641746	0\\
26.7878356548	0\\
26.78786489214	0\\
26.78789412948	0\\
26.78792336682	0\\
26.78795260416	0\\
26.7879818415	0\\
26.78801107884	0\\
26.78804031618	0\\
26.78806955352	0\\
26.78809879086	0\\
26.7881280282	0\\
26.78815726554	0\\
26.78818650288	0\\
26.78821574022	0\\
26.78824497756	0\\
26.7882742149	0\\
26.78830345224	0\\
26.78833268958	0\\
26.78836192692	0\\
26.78839116426	0\\
26.7884204016	0\\
26.78844963894	0\\
26.78847887628	0\\
26.78850811362	0\\
26.78853735096	0\\
26.7885665883	0\\
26.78859582564	0\\
26.78862506298	0\\
26.78865430032	0\\
26.78868353766	0\\
26.788712775	0\\
26.78874201234	0\\
26.78877124968	0\\
26.78880048702	0\\
26.78882972436	0\\
26.7888589617	0\\
26.78888819904	0\\
26.78891743638	0\\
26.78894667372	0\\
26.78897591106	0\\
26.7890051484	0\\
26.78903438574	0\\
26.78906362308	0\\
26.78909286042	0\\
26.78912209776	0\\
26.7891513351	0\\
26.78918057244	0\\
26.78920980978	0\\
26.78923904712	0\\
26.78926828446	0\\
26.7892975218	0\\
26.78932675914	0\\
26.78935599648	0\\
26.78938523382	0\\
26.78941447116	0\\
26.7894437085	0\\
26.78947294584	0\\
26.78950218318	0\\
26.78953142052	0\\
26.78956065786	0\\
26.7895898952	0\\
26.78961913254	0\\
26.78964836988	0\\
26.78967760722	0\\
26.78970684456	0\\
26.7897360819	0\\
26.78976531924	0\\
26.78979455658	0\\
26.78982379392	0\\
26.78985303126	0\\
26.7898822686	0\\
26.78991150594	0\\
26.78994074328	0\\
26.78996998062	0\\
26.78999921796	0\\
26.7900284553	0\\
26.79005769264	0\\
26.79008692998	0\\
26.79011616732	0\\
26.79014540466	0\\
26.790174642	0\\
26.79020387934	0\\
26.79023311668	0\\
26.79026235402	0\\
26.79029159136	0\\
26.7903208287	0\\
26.79035006604	0\\
26.79037930338	0\\
26.79040854072	0\\
26.79043777806	0\\
26.7904670154	0\\
26.79049625274	0\\
26.79052549008	0\\
26.79055472742	0\\
26.79058396476	0\\
26.7906132021	0\\
26.79064243944	0\\
26.79067167678	0\\
26.79070091412	0\\
26.79073015146	0\\
26.7907593888	0\\
26.79078862614	0\\
26.79081786348	0\\
26.79084710082	0\\
26.79087633816	0\\
26.7909055755	0\\
26.79093481284	0\\
26.79096405018	0\\
26.79099328752	0\\
26.79102252486	0\\
26.7910517622	0\\
26.79108099954	0\\
26.79111023688	0\\
26.79113947422	0\\
26.79116871156	0\\
26.7911979489	0\\
26.79122718624	0\\
26.79125642358	0\\
26.79128566092	0\\
26.79131489826	0\\
26.7913441356	0\\
26.79137337294	0\\
26.79140261028	0\\
26.79143184762	0\\
26.79146108496	0\\
26.7914903223	0\\
26.79151955964	0\\
26.79154879698	0\\
26.79157803432	0\\
26.79160727166	0\\
26.791636509	0\\
26.79166574634	0\\
26.79169498368	0\\
26.79172422102	0\\
26.79175345836	0\\
26.7917826957	0\\
26.79181193304	0\\
26.79184117038	0\\
26.79187040772	0\\
26.79189964506	0\\
26.7919288824	0\\
26.79195811974	0\\
26.79198735708	0\\
26.79201659442	0\\
26.79204583176	0\\
26.7920750691	0\\
26.79210430644	0\\
26.79213354378	0\\
26.79216278112	0\\
26.79219201846	0\\
26.7922212558	0\\
26.79225049314	0\\
26.79227973048	0\\
26.79230896782	0\\
26.79233820516	0\\
26.7923674425	0\\
26.79239667984	0\\
26.79242591718	0\\
26.79245515452	0\\
26.79248439186	0\\
26.7925136292	0\\
26.79254286654	0\\
26.79257210388	0\\
26.79260134122	0\\
26.79263057856	0\\
26.7926598159	0\\
26.79268905324	0\\
26.79271829058	0\\
26.79274752792	0\\
26.79277676526	0\\
26.7928060026	0\\
26.79283523994	0\\
26.79286447728	0\\
26.79289371462	0\\
26.79292295196	0\\
26.7929521893	0\\
26.79298142664	0\\
26.79301066398	0\\
26.79303990132	0\\
26.79306913866	0\\
26.793098376	0\\
26.79312761334	0\\
26.79315685068	0\\
26.79318608802	0\\
26.79321532536	0\\
26.7932445627	0\\
26.79327380004	0\\
26.79330303738	0\\
26.79333227472	0\\
26.79336151206	0\\
26.7933907494	0\\
26.79341998674	0\\
26.79344922408	0\\
26.79347846142	0\\
26.79350769876	0\\
26.7935369361	0\\
26.79356617344	0\\
26.79359541078	0\\
26.79362464812	0\\
26.79365388546	0\\
26.7936831228	0\\
26.79371236014	0\\
26.79374159748	0\\
26.79377083482	0\\
26.79380007216	0\\
26.7938293095	0\\
26.79385854684	0\\
26.79388778418	0\\
26.79391702152	0\\
26.79394625886	0\\
26.7939754962	0\\
26.79400473354	0\\
26.79403397088	0\\
26.79406320822	0\\
26.79409244556	0\\
26.7941216829	0\\
26.79415092024	0\\
26.79418015758	0\\
26.79420939492	0\\
26.79423863226	0\\
26.7942678696	0\\
26.79429710694	0\\
26.79432634428	0\\
26.79435558162	0\\
26.79438481896	0\\
26.7944140563	0\\
26.79444329364	0\\
26.79447253098	0\\
26.79450176832	0\\
26.79453100566	0\\
26.794560243	0\\
26.79458948034	0\\
26.79461871768	0\\
26.79464795502	0\\
26.79467719236	0\\
26.7947064297	0\\
26.79473566704	0\\
26.79476490438	0\\
26.79479414172	0\\
26.79482337906	0\\
26.7948526164	0\\
26.79488185374	0\\
26.79491109108	0\\
26.79494032842	0\\
26.79496956576	0\\
26.7949988031	0\\
26.79502804044	0\\
26.79505727778	0\\
26.79508651512	0\\
26.79511575246	0\\
26.7951449898	0\\
26.79517422714	0\\
26.79520346448	0\\
26.79523270182	0\\
26.79526193916	0\\
26.7952911765	0\\
26.79532041384	0\\
26.79534965118	0\\
26.79537888852	0\\
26.79540812586	0\\
26.7954373632	0\\
26.79546660054	0\\
26.79549583788	0\\
26.79552507522	0\\
26.79555431256	0\\
26.7955835499	0\\
26.79561278724	0\\
26.79564202458	0\\
26.79567126192	0\\
26.79570049926	0\\
26.7957297366	0\\
26.79575897394	0\\
26.79578821128	0\\
26.79581744862	0\\
26.79584668596	0\\
26.7958759233	0\\
26.79590516064	0\\
26.79593439798	0\\
26.79596363532	0\\
26.79599287266	0\\
26.79602211	0\\
26.79605134734	0\\
26.79608058468	0\\
26.79610982202	0\\
26.79613905936	0\\
26.7961682967	0\\
26.79619753404	0\\
26.79622677138	0\\
26.79625600872	0\\
26.79628524606	0\\
26.7963144834	0\\
26.79634372074	0\\
26.79637295808	0\\
26.79640219542	0\\
26.79643143276	0\\
26.7964606701	0\\
26.79648990744	0\\
26.79651914478	0\\
26.79654838212	0\\
26.79657761946	0\\
26.7966068568	0\\
26.79663609414	0\\
26.79666533148	0\\
26.79669456882	0\\
26.79672380616	0\\
26.7967530435	0\\
26.79678228084	0\\
26.79681151818	0\\
26.79684075552	0\\
26.79686999286	0\\
26.7968992302	0\\
26.79692846754	0\\
26.79695770488	0\\
26.79698694222	0\\
26.79701617956	0\\
26.7970454169	0\\
26.79707465424	0\\
26.79710389158	0\\
26.79713312892	0\\
26.79716236626	0\\
26.7971916036	0\\
26.79722084094	0\\
26.79725007828	0\\
26.79727931562	0\\
26.79730855296	0\\
26.7973377903	0\\
26.79736702764	0\\
26.79739626498	0\\
26.79742550232	0\\
26.79745473966	0\\
26.797483977	0\\
26.79751321434	0\\
26.79754245168	0\\
26.79757168902	0\\
26.79760092636	0\\
26.7976301637	0\\
26.79765940104	0\\
26.79768863838	0\\
26.79771787572	0\\
26.79774711306	0\\
26.7977763504	0\\
26.79780558774	0\\
26.79783482508	0\\
26.79786406242	0\\
26.79789329976	0\\
26.7979225371	0\\
26.79795177444	0\\
26.79798101178	0\\
26.79801024912	0\\
26.79803948646	0\\
26.7980687238	0\\
26.79809796114	0\\
26.79812719848	0\\
26.79815643582	0\\
26.79818567316	0\\
26.7982149105	0\\
26.79824414784	0\\
26.79827338518	0\\
26.79830262252	0\\
26.79833185986	0\\
26.7983610972	0\\
26.79839033454	0\\
26.79841957188	0\\
26.79844880922	0\\
26.79847804656	0\\
26.7985072839	0\\
26.79853652124	0\\
26.79856575858	0\\
26.79859499592	0\\
26.79862423326	0\\
26.7986534706	0\\
26.79868270794	0\\
26.79871194528	0\\
26.79874118262	0\\
26.79877041996	0\\
26.7987996573	0\\
26.79882889464	0\\
26.79885813198	0\\
26.79888736932	0\\
26.79891660666	0\\
26.798945844	0\\
26.79897508134	0\\
26.79900431868	0\\
26.79903355602	0\\
26.79906279336	0\\
26.7990920307	0\\
26.79912126804	0\\
26.79915050538	0\\
26.79917974272	0\\
26.79920898006	0\\
26.7992382174	0\\
26.79926745474	0\\
26.79929669208	0\\
26.79932592942	0\\
26.79935516676	0\\
26.7993844041	0\\
26.79941364144	0\\
26.79944287878	0\\
26.79947211612	0\\
26.79950135346	0\\
26.7995305908	0\\
26.79955982814	0\\
26.79958906548	0\\
26.79961830282	0\\
26.79964754016	0\\
26.7996767775	0\\
26.79970601484	0\\
26.79973525218	0\\
26.79976448952	0\\
26.79979372686	0\\
26.7998229642	0\\
26.79985220154	0\\
26.79988143888	0\\
26.79991067622	0\\
26.79993991356	0\\
26.7999691509	0\\
26.79999838824	0\\
26.80002762558	0\\
26.80005686292	0\\
26.80008610026	0\\
26.8001153376	0\\
26.80014457494	0\\
26.80017381228	0\\
26.80020304962	0\\
26.80023228696	0\\
26.8002615243	0\\
26.80029076164	0\\
26.80031999898	0\\
26.80034923632	0\\
26.80037847366	0\\
26.800407711	0\\
26.80043694834	0\\
26.80046618568	0\\
26.80049542302	0\\
26.80052466036	0\\
26.8005538977	0\\
26.80058313504	0\\
26.80061237238	0\\
26.80064160972	0\\
26.80067084706	0\\
26.8007000844	0\\
26.80072932174	0\\
26.80075855908	0\\
26.80078779642	0\\
26.80081703376	0\\
26.8008462711	0\\
26.80087550844	0\\
26.80090474578	0\\
26.80093398312	0\\
26.80096322046	0\\
26.8009924578	0\\
26.80102169514	0\\
26.80105093248	0\\
26.80108016982	0\\
26.80110940716	0\\
26.8011386445	0\\
26.80116788184	0\\
26.80119711918	0\\
26.80122635652	0\\
26.80125559386	0\\
26.8012848312	0\\
26.80131406854	0\\
26.80134330588	0\\
26.80137254322	0\\
26.80140178056	0\\
26.8014310179	0\\
26.80146025524	0\\
26.80148949258	0\\
26.80151872992	0\\
26.80154796726	0\\
26.8015772046	0\\
26.80160644194	0\\
26.80163567928	0\\
26.80166491662	0\\
26.80169415396	0\\
26.8017233913	0\\
26.80175262864	0\\
26.80178186598	0\\
26.80181110332	0\\
26.80184034066	0\\
26.801869578	0\\
26.80189881534	0\\
26.80192805268	0\\
26.80195729002	0\\
26.80198652736	0\\
26.8020157647	0\\
26.80204500204	0\\
26.80207423938	0\\
26.80210347672	0\\
26.80213271406	0\\
26.8021619514	0\\
26.80219118874	0\\
26.80222042608	0\\
26.80224966342	0\\
26.80227890076	0\\
26.8023081381	0\\
26.80233737544	0\\
26.80236661278	0\\
26.80239585012	0\\
26.80242508746	0\\
26.8024543248	0\\
26.80248356214	0\\
26.80251279948	0\\
26.80254203682	0\\
26.80257127416	0\\
26.8026005115	0\\
26.80262974884	0\\
26.80265898618	0\\
26.80268822352	0\\
26.80271746086	0\\
26.8027466982	0\\
26.80277593554	0\\
26.80280517288	0\\
26.80283441022	0\\
26.80286364756	0\\
26.8028928849	0\\
26.80292212224	0\\
26.80295135958	0\\
26.80298059692	0\\
26.80300983426	0\\
26.8030390716	0\\
26.80306830894	0\\
26.80309754628	0\\
26.80312678362	0\\
26.80315602096	0\\
26.8031852583	0\\
26.80321449564	0\\
26.80324373298	0\\
26.80327297032	0\\
26.80330220766	0\\
26.803331445	0\\
26.80336068234	0\\
26.80338991968	0\\
26.80341915702	0\\
26.80344839436	0\\
26.8034776317	0\\
26.80350686904	0\\
26.80353610638	0\\
26.80356534372	0\\
26.80359458106	0\\
26.8036238184	0\\
26.80365305574	0\\
26.80368229308	0\\
26.80371153042	0\\
26.80374076776	0\\
26.8037700051	0\\
26.80379924244	0\\
26.80382847978	0\\
26.80385771712	0\\
26.80388695446	0\\
26.8039161918	0\\
26.80394542914	0\\
26.80397466648	0\\
26.80400390382	0\\
26.80403314116	0\\
26.8040623785	0\\
26.80409161584	0\\
26.80412085318	0\\
26.80415009052	0\\
26.80417932786	0\\
26.8042085652	0\\
26.80423780254	0\\
26.80426703988	0\\
26.80429627722	0\\
26.80432551456	0\\
26.8043547519	0\\
26.80438398924	0\\
26.80441322658	0\\
26.80444246392	0\\
26.80447170126	0\\
26.8045009386	0\\
26.80453017594	0\\
26.80455941328	0\\
26.80458865062	0\\
26.80461788796	0\\
26.8046471253	0\\
26.80467636264	0\\
26.80470559998	0\\
26.80473483732	0\\
26.80476407466	0\\
26.804793312	0\\
26.80482254934	0\\
26.80485178668	0\\
26.80488102402	0\\
26.80491026136	0\\
26.8049394987	0\\
26.80496873604	0\\
26.80499797338	0\\
26.80502721072	0\\
26.80505644806	0\\
26.8050856854	0\\
26.80511492274	0\\
26.80514416008	0\\
26.80517339742	0\\
26.80520263476	0\\
26.8052318721	0\\
26.80526110944	0\\
26.80529034678	0\\
26.80531958412	0\\
26.80534882146	0\\
26.8053780588	0\\
26.80540729614	0\\
26.80543653348	0\\
26.80546577082	0\\
26.80549500816	0\\
26.8055242455	0\\
26.80555348284	0\\
26.80558272018	0\\
26.80561195752	0\\
26.80564119486	0\\
26.8056704322	0\\
26.80569966954	0\\
26.80572890688	0\\
26.80575814422	0\\
26.80578738156	0\\
26.8058166189	0\\
26.80584585624	0\\
26.80587509358	0\\
26.80590433092	0\\
26.80593356826	0\\
26.8059628056	0\\
26.80599204294	0\\
26.80602128028	0\\
26.80605051762	0\\
26.80607975496	0\\
26.8061089923	0\\
26.80613822964	0\\
26.80616746698	0\\
26.80619670432	0\\
26.80622594166	0\\
26.806255179	0\\
26.80628441634	0\\
26.80631365368	0\\
26.80634289102	0\\
26.80637212836	0\\
26.8064013657	0\\
26.80643060304	0\\
26.80645984038	0\\
26.80648907772	0\\
26.80651831506	0\\
26.8065475524	0\\
26.80657678974	0\\
26.80660602708	0\\
26.80663526442	0\\
26.80666450176	0\\
26.8066937391	0\\
26.80672297644	0\\
26.80675221378	0\\
26.80678145112	0\\
26.80681068846	0\\
26.8068399258	0\\
26.80686916314	0\\
26.80689840048	0\\
26.80692763782	0\\
26.80695687516	0\\
26.8069861125	0\\
26.80701534984	0\\
26.80704458718	0\\
26.80707382452	0\\
26.80710306186	0\\
26.8071322992	0\\
26.80716153654	0\\
26.80719077388	0\\
26.80722001122	0\\
26.80724924856	0\\
26.8072784859	0\\
26.80730772324	0\\
26.80733696058	0\\
26.80736619792	0\\
26.80739543526	0\\
26.8074246726	0\\
26.80745390994	0\\
26.80748314728	0\\
26.80751238462	0\\
26.80754162196	0\\
26.8075708593	0\\
26.80760009664	0\\
26.80762933398	0\\
26.80765857132	0\\
26.80768780866	0\\
26.807717046	0\\
26.80774628334	0\\
26.80777552068	0\\
26.80780475802	0\\
26.80783399536	0\\
26.8078632327	0\\
26.80789247004	0\\
26.80792170738	0\\
26.80795094472	0\\
26.80798018206	0\\
26.8080094194	0\\
26.80803865674	0\\
26.80806789408	0\\
26.80809713142	0\\
26.80812636876	0\\
26.8081556061	0\\
26.80818484344	0\\
26.80821408078	0\\
26.80824331812	0\\
26.80827255546	0\\
26.8083017928	0\\
26.80833103014	0\\
26.80836026748	0\\
26.80838950482	0\\
26.80841874216	0\\
26.8084479795	0\\
26.80847721684	0\\
26.80850645418	0\\
26.80853569152	0\\
26.80856492886	0\\
26.8085941662	0\\
26.80862340354	0\\
26.80865264088	0\\
26.80868187822	0\\
26.80871111556	0\\
26.8087403529	0\\
26.80876959024	0\\
26.80879882758	0\\
26.80882806492	0\\
26.80885730226	0\\
26.8088865396	0\\
26.80891577694	0\\
26.80894501428	0\\
26.80897425162	0\\
26.80900348896	0\\
26.8090327263	0\\
26.80906196364	0\\
26.80909120098	0\\
26.80912043832	0\\
26.80914967566	0\\
26.809178913	0\\
26.80920815034	0\\
26.80923738768	0\\
26.80926662502	0\\
26.80929586236	0\\
26.8093250997	0\\
26.80935433704	0\\
26.80938357438	0\\
26.80941281172	0\\
26.80944204906	0\\
26.8094712864	0\\
26.80950052374	0\\
26.80952976108	0\\
26.80955899842	0\\
26.80958823576	0\\
26.8096174731	0\\
26.80964671044	0\\
26.80967594778	0\\
26.80970518512	0\\
26.80973442246	0\\
26.8097636598	0\\
26.80979289714	0\\
26.80982213448	0\\
26.80985137182	0\\
26.80988060916	0\\
26.8099098465	0\\
26.80993908384	0\\
26.80996832118	0\\
26.80999755852	0\\
26.81002679586	0\\
26.8100560332	0\\
26.81008527054	0\\
26.81011450788	0\\
26.81014374522	0\\
26.81017298256	0\\
26.8102022199	0\\
26.81023145724	0\\
26.81026069458	0\\
26.81028993192	0\\
26.81031916926	0\\
26.8103484066	0\\
26.81037764394	0\\
26.81040688128	0\\
26.81043611862	0\\
26.81046535596	0\\
26.8104945933	0\\
26.81052383064	0\\
26.81055306798	0\\
26.81058230532	0\\
26.81061154266	0\\
26.81064078	0\\
26.81067001734	0\\
26.81069925468	0\\
26.81072849202	0\\
26.81075772936	0\\
26.8107869667	0\\
26.81081620404	0\\
26.81084544138	0\\
26.81087467872	0\\
26.81090391606	0\\
26.8109331534	0\\
26.81096239074	0\\
26.81099162808	0\\
26.81102086542	0\\
26.81105010276	0\\
26.8110793401	0\\
26.81110857744	0\\
26.81113781478	0\\
26.81116705212	0\\
26.81119628946	0\\
26.8112255268	0\\
26.81125476414	0\\
26.81128400148	0\\
26.81131323882	0\\
26.81134247616	0\\
26.8113717135	0\\
26.81140095084	0\\
26.81143018818	0\\
26.81145942552	0\\
26.81148866286	0\\
26.8115179002	0\\
26.81154713754	0\\
26.81157637488	0\\
26.81160561222	0\\
26.81163484956	0\\
26.8116640869	0\\
26.81169332424	0\\
26.81172256158	0\\
26.81175179892	0\\
26.81178103626	0\\
26.8118102736	0\\
26.81183951094	0\\
26.81186874828	0\\
26.81189798562	0\\
26.81192722296	0\\
26.8119564603	0\\
26.81198569764	0\\
26.81201493498	0\\
26.81204417232	0\\
26.81207340966	0\\
26.812102647	0\\
26.81213188434	0\\
26.81216112168	0\\
26.81219035902	0\\
26.81221959636	0\\
26.8122488337	0\\
26.81227807104	0\\
26.81230730838	0\\
26.81233654572	0\\
26.81236578306	0\\
26.8123950204	0\\
26.81242425774	0\\
26.81245349508	0\\
26.81248273242	0\\
26.81251196976	0\\
26.8125412071	0\\
26.81257044444	0\\
26.81259968178	0\\
26.81262891912	0\\
26.81265815646	0\\
26.8126873938	0\\
26.81271663114	0\\
26.81274586848	0\\
26.81277510582	0\\
26.81280434316	0\\
26.8128335805	0\\
26.81286281784	0\\
26.81289205518	0\\
26.81292129252	0\\
26.81295052986	0\\
26.8129797672	0\\
26.81300900454	0\\
26.81303824188	0\\
26.81306747922	0\\
26.81309671656	0\\
26.8131259539	0\\
26.81315519124	0\\
26.81318442858	0\\
26.81321366592	0\\
26.81324290326	0\\
26.8132721406	0\\
26.81330137794	0\\
26.81333061528	0\\
26.81335985262	0\\
26.81338908996	0\\
26.8134183273	0\\
26.81344756464	0\\
26.81347680198	0\\
26.81350603932	0\\
26.81353527666	0\\
26.813564514	0\\
26.81359375134	0\\
26.81362298868	0\\
26.81365222602	0\\
26.81368146336	0\\
26.8137107007	0\\
26.81373993804	0\\
26.81376917538	0\\
26.81379841272	0\\
26.81382765006	0\\
26.8138568874	0\\
26.81388612474	0\\
26.81391536208	0\\
26.81394459942	0\\
26.81397383676	0\\
26.8140030741	0\\
26.81403231144	0\\
26.81406154878	0\\
26.81409078612	0\\
26.81412002346	0\\
26.8141492608	0\\
26.81417849814	0\\
26.81420773548	0\\
26.81423697282	0\\
26.81426621016	0\\
26.8142954475	0\\
26.81432468484	0\\
26.81435392218	0\\
26.81438315952	0\\
26.81441239686	0\\
26.8144416342	0\\
26.81447087154	0\\
26.81450010888	0\\
26.81452934622	0\\
26.81455858356	0\\
26.8145878209	0\\
26.81461705824	0\\
26.81464629558	0\\
26.81467553292	0\\
26.81470477026	0\\
26.8147340076	0\\
26.81476324494	0\\
26.81479248228	0\\
26.81482171962	0\\
26.81485095696	0\\
26.8148801943	0\\
26.81490943164	0\\
26.81493866898	0\\
26.81496790632	0\\
26.81499714366	0\\
26.815026381	0\\
26.81505561834	0\\
26.81508485568	0\\
26.81511409302	0\\
26.81514333036	0\\
26.8151725677	0\\
26.81520180504	0\\
26.81523104238	0\\
26.81526027972	0\\
26.81528951706	0\\
26.8153187544	0\\
26.81534799174	0\\
26.81537722908	0\\
26.81540646642	0\\
26.81543570376	0\\
26.8154649411	0\\
26.81549417844	0\\
26.81552341578	0\\
26.81555265312	0\\
26.81558189046	0\\
26.8156111278	0\\
26.81564036514	0\\
26.81566960248	0\\
26.81569883982	0\\
26.81572807716	0\\
26.8157573145	0\\
26.81578655184	0\\
26.81581578918	0\\
26.81584502652	0\\
26.81587426386	0\\
26.8159035012	0\\
26.81593273854	0\\
26.81596197588	0\\
26.81599121322	0\\
26.81602045056	0\\
26.8160496879	0\\
26.81607892524	0\\
26.81610816258	0\\
26.81613739992	0\\
26.81616663726	0\\
26.8161958746	0\\
26.81622511194	0\\
26.81625434928	0\\
26.81628358662	0\\
26.81631282396	0\\
26.8163420613	0\\
26.81637129864	0\\
26.81640053598	0\\
26.81642977332	0\\
26.81645901066	0\\
26.816488248	0\\
26.81651748534	0\\
26.81654672268	0\\
26.81657596002	0\\
26.81660519736	0\\
26.8166344347	0\\
26.81666367204	0\\
26.81669290938	0\\
26.81672214672	0\\
26.81675138406	0\\
26.8167806214	0\\
26.81680985874	0\\
26.81683909608	0\\
26.81686833342	0\\
26.81689757076	0\\
26.8169268081	0\\
26.81695604544	0\\
26.81698528278	0\\
26.81701452012	0\\
26.81704375746	0\\
26.8170729948	0\\
26.81710223214	0\\
26.81713146948	0\\
26.81716070682	0\\
26.81718994416	0\\
26.8172191815	0\\
26.81724841884	0\\
26.81727765618	0\\
26.81730689352	0\\
26.81733613086	0\\
26.8173653682	0\\
26.81739460554	0\\
26.81742384288	0\\
26.81745308022	0\\
26.81748231756	0\\
26.8175115549	0\\
26.81754079224	0\\
26.81757002958	0\\
26.81759926692	0\\
26.81762850426	0\\
26.8176577416	0\\
26.81768697894	0\\
26.81771621628	0\\
26.81774545362	0\\
26.81777469096	0\\
26.8178039283	0\\
26.81783316564	0\\
26.81786240298	0\\
26.81789164032	0\\
26.81792087766	0\\
26.817950115	0\\
26.81797935234	0\\
26.81800858968	0\\
26.81803782702	0\\
26.81806706436	0\\
26.8180963017	0\\
26.81812553904	0\\
26.81815477638	0\\
26.81818401372	0\\
26.81821325106	0\\
26.8182424884	0\\
26.81827172574	0\\
26.81830096308	0\\
26.81833020042	0\\
26.81835943776	0\\
26.8183886751	0\\
26.81841791244	0\\
26.81844714978	0\\
26.81847638712	0\\
26.81850562446	0\\
26.8185348618	0\\
26.81856409914	0\\
26.81859333648	0\\
26.81862257382	0\\
26.81865181116	0\\
26.8186810485	0\\
26.81871028584	0\\
26.81873952318	0\\
26.81876876052	0\\
26.81879799786	0\\
26.8188272352	0\\
26.81885647254	0\\
26.81888570988	0\\
26.81891494722	0\\
26.81894418456	0\\
26.8189734219	0\\
26.81900265924	0\\
26.81903189658	0\\
26.81906113392	0\\
26.81909037126	0\\
26.8191196086	0\\
26.81914884594	0\\
26.81917808328	0\\
26.81920732062	0\\
26.81923655796	0\\
26.8192657953	0\\
26.81929503264	0\\
26.81932426998	0\\
26.81935350732	0\\
26.81938274466	0\\
26.819411982	0\\
26.81944121934	0\\
26.81947045668	0\\
26.81949969402	0\\
26.81952893136	0\\
26.8195581687	0\\
26.81958740604	0\\
26.81961664338	0\\
26.81964588072	0\\
26.81967511806	0\\
26.8197043554	0\\
26.81973359274	0\\
26.81976283008	0\\
26.81979206742	0\\
26.81982130476	0\\
26.8198505421	0\\
26.81987977944	0\\
26.81990901678	0\\
26.81993825412	0\\
26.81996749146	0\\
26.8199967288	0\\
26.82002596614	0\\
26.82005520348	0\\
26.82008444082	0\\
26.82011367816	0\\
26.8201429155	0\\
26.82017215284	0\\
26.82020139018	0\\
26.82023062752	0\\
26.82025986486	0\\
26.8202891022	0\\
26.82031833954	0\\
26.82034757688	0\\
26.82037681422	0\\
26.82040605156	0\\
26.8204352889	0\\
26.82046452624	0\\
26.82049376358	0\\
26.82052300092	0\\
26.82055223826	0\\
26.8205814756	0\\
26.82061071294	0\\
26.82063995028	0\\
26.82066918762	0\\
26.82069842496	0\\
26.8207276623	0\\
26.82075689964	0\\
26.82078613698	0\\
26.82081537432	0\\
26.82084461166	0\\
26.820873849	0\\
26.82090308634	0\\
26.82093232368	0\\
26.82096156102	0\\
26.82099079836	0\\
26.8210200357	0\\
26.82104927304	0\\
26.82107851038	0\\
26.82110774772	0\\
26.82113698506	0\\
26.8211662224	0\\
26.82119545974	0\\
26.82122469708	0\\
26.82125393442	0\\
26.82128317176	0\\
26.8213124091	0\\
26.82134164644	0\\
26.82137088378	0\\
26.82140012112	0\\
26.82142935846	0\\
26.8214585958	0\\
26.82148783314	0\\
26.82151707048	0\\
26.82154630782	0\\
26.82157554516	0\\
26.8216047825	0\\
26.82163401984	0\\
26.82166325718	0\\
26.82169249452	0\\
26.82172173186	0\\
26.8217509692	0\\
26.82178020654	0\\
26.82180944388	0\\
26.82183868122	0\\
26.82186791856	0\\
26.8218971559	0\\
26.82192639324	0\\
26.82195563058	0\\
26.82198486792	0\\
26.82201410526	0\\
26.8220433426	0\\
26.82207257994	0\\
26.82210181728	0\\
26.82213105462	0\\
26.82216029196	0\\
26.8221895293	0\\
26.82221876664	0\\
26.82224800398	0\\
26.82227724132	0\\
26.82230647866	0\\
26.822335716	0\\
26.82236495334	0\\
26.82239419068	0\\
26.82242342802	0\\
26.82245266536	0\\
26.8224819027	0\\
26.82251114004	0\\
26.82254037738	0\\
26.82256961472	0\\
26.82259885206	0\\
26.8226280894	0\\
26.82265732674	0\\
26.82268656408	0\\
26.82271580142	0\\
26.82274503876	0\\
26.8227742761	0\\
26.82280351344	0\\
26.82283275078	0\\
26.82286198812	0\\
26.82289122546	0\\
26.8229204628	0\\
26.82294970014	0\\
26.82297893748	0\\
26.82300817482	0\\
26.82303741216	0\\
26.8230666495	0\\
26.82309588684	0\\
26.82312512418	0\\
26.82315436152	0\\
26.82318359886	0\\
26.8232128362	0\\
26.82324207354	0\\
26.82327131088	0\\
26.82330054822	0\\
26.82332978556	0\\
26.8233590229	0\\
26.82338826024	0\\
26.82341749758	0\\
26.82344673492	0\\
26.82347597226	0\\
26.8235052096	0\\
26.82353444694	0\\
26.82356368428	0\\
26.82359292162	0\\
26.82362215896	0\\
26.8236513963	0\\
26.82368063364	0\\
26.82370987098	0\\
26.82373910832	0\\
26.82376834566	0\\
26.823797583	0\\
26.82382682034	0\\
26.82385605768	0\\
26.82388529502	0\\
26.82391453236	0\\
26.8239437697	0\\
26.82397300704	0\\
26.82400224438	0\\
26.82403148172	0\\
26.82406071906	0\\
26.8240899564	0\\
26.82411919374	0\\
26.82414843108	0\\
26.82417766842	0\\
26.82420690576	0\\
26.8242361431	0\\
26.82426538044	0\\
26.82429461778	0\\
26.82432385512	0\\
26.82435309246	0\\
26.8243823298	0\\
26.82441156714	0\\
26.82444080448	0\\
26.82447004182	0\\
26.82449927916	0\\
26.8245285165	0\\
26.82455775384	0\\
26.82458699118	0\\
26.82461622852	0\\
26.82464546586	0\\
26.8246747032	0\\
26.82470394054	0\\
26.82473317788	0\\
26.82476241522	0\\
26.82479165256	0\\
26.8248208899	0\\
26.82485012724	0\\
26.82487936458	0\\
26.82490860192	0\\
26.82493783926	0\\
26.8249670766	0\\
26.82499631394	0\\
26.82502555128	0\\
26.82505478862	0\\
26.82508402596	0\\
26.8251132633	0\\
26.82514250064	0\\
26.82517173798	0\\
26.82520097532	0\\
26.82523021266	0\\
26.82525945	0\\
26.82528868734	0\\
26.82531792468	0\\
26.82534716202	0\\
26.82537639936	0\\
26.8254056367	0\\
26.82543487404	0\\
26.82546411138	0\\
26.82549334872	0\\
26.82552258606	0\\
26.8255518234	0\\
26.82558106074	0\\
26.82561029808	0\\
26.82563953542	0\\
26.82566877276	0\\
26.8256980101	0\\
26.82572724744	0\\
26.82575648478	0\\
26.82578572212	0\\
26.82581495946	0\\
26.8258441968	0\\
26.82587343414	0\\
26.82590267148	0\\
26.82593190882	0\\
26.82596114616	0\\
26.8259903835	0\\
26.82601962084	0\\
26.82604885818	0\\
26.82607809552	0\\
26.82610733286	0\\
26.8261365702	0\\
26.82616580754	0\\
26.82619504488	0\\
26.82622428222	0\\
26.82625351956	0\\
26.8262827569	0\\
26.82631199424	0\\
26.82634123158	0\\
26.82637046892	0\\
26.82639970626	0\\
26.8264289436	0\\
26.82645818094	0\\
26.82648741828	0\\
26.82651665562	0\\
26.82654589296	0\\
26.8265751303	0\\
26.82660436764	0\\
26.82663360498	0\\
26.82666284232	0\\
26.82669207966	0\\
26.826721317	0\\
26.82675055434	0\\
26.82677979168	0\\
26.82680902902	0\\
26.82683826636	0\\
26.8268675037	0\\
26.82689674104	0\\
26.82692597838	0\\
26.82695521572	0\\
26.82698445306	0\\
26.8270136904	0\\
26.82704292774	0\\
26.82707216508	0\\
26.82710140242	0\\
26.82713063976	0\\
26.8271598771	0\\
26.82718911444	0\\
26.82721835178	0\\
26.82724758912	0\\
26.82727682646	0\\
26.8273060638	0\\
26.82733530114	0\\
26.82736453848	0\\
26.82739377582	0\\
26.82742301316	0\\
26.8274522505	0\\
26.82748148784	0\\
26.82751072518	0\\
26.82753996252	0\\
26.82756919986	0\\
26.8275984372	0\\
26.82762767454	0\\
26.82765691188	0\\
26.82768614922	0\\
26.82771538656	0\\
26.8277446239	0\\
26.82777386124	0\\
26.82780309858	0\\
26.82783233592	0\\
26.82786157326	0\\
26.8278908106	0\\
26.82792004794	0\\
26.82794928528	0\\
26.82797852262	0\\
26.82800775996	0\\
26.8280369973	0\\
26.82806623464	0\\
26.82809547198	0\\
26.82812470932	0\\
26.82815394666	0\\
26.828183184	0\\
26.82821242134	0\\
26.82824165868	0\\
26.82827089602	0\\
26.82830013336	0\\
26.8283293707	0\\
26.82835860804	0\\
26.82838784538	0\\
26.82841708272	0\\
26.82844632006	0\\
26.8284755574	0\\
26.82850479474	0\\
26.82853403208	0\\
26.82856326942	0\\
26.82859250676	0\\
26.8286217441	0\\
26.82865098144	0\\
26.82868021878	0\\
26.82870945612	0\\
26.82873869346	0\\
26.8287679308	0\\
26.82879716814	0\\
26.82882640548	0\\
26.82885564282	0\\
26.82888488016	0\\
26.8289141175	0\\
26.82894335484	0\\
26.82897259218	0\\
26.82900182952	0\\
26.82903106686	0\\
26.8290603042	0\\
26.82908954154	0\\
26.82911877888	0\\
26.82914801622	0\\
26.82917725356	0\\
26.8292064909	0\\
26.82923572824	0\\
26.82926496558	0\\
26.82929420292	0\\
26.82932344026	0\\
26.8293526776	0\\
26.82938191494	0\\
26.82941115228	0\\
26.82944038962	0\\
26.82946962696	0\\
26.8294988643	0\\
26.82952810164	0\\
26.82955733898	0\\
26.82958657632	0\\
26.82961581366	0\\
26.829645051	0\\
26.82967428834	0\\
26.82970352568	0\\
26.82973276302	0\\
26.82976200036	0\\
26.8297912377	0\\
26.82982047504	0\\
26.82984971238	0\\
26.82987894972	0\\
26.82990818706	0\\
26.8299374244	0\\
26.82996666174	0\\
26.82999589908	0\\
26.83002513642	0\\
26.83005437376	0\\
26.8300836111	0\\
26.83011284844	0\\
26.83014208578	0\\
26.83017132312	0\\
26.83020056046	0\\
26.8302297978	0\\
26.83025903514	0\\
26.83028827248	0\\
26.83031750982	0\\
26.83034674716	0\\
26.8303759845	0\\
26.83040522184	0\\
26.83043445918	0\\
26.83046369652	0\\
26.83049293386	0\\
26.8305221712	0\\
26.83055140854	0\\
26.83058064588	0\\
26.83060988322	0\\
26.83063912056	0\\
26.8306683579	0\\
26.83069759524	0\\
26.83072683258	0\\
26.83075606992	0\\
26.83078530726	0\\
26.8308145446	0\\
26.83084378194	0\\
26.83087301928	0\\
26.83090225662	0\\
26.83093149396	0\\
26.8309607313	0\\
26.83098996864	0\\
26.83101920598	0\\
26.83104844332	0\\
26.83107768066	0\\
26.831106918	0\\
26.83113615534	0\\
26.83116539268	0\\
26.83119463002	0\\
26.83122386736	0\\
26.8312531047	0\\
26.83128234204	0\\
26.83131157938	0\\
26.83134081672	0\\
26.83137005406	0\\
26.8313992914	0\\
26.83142852874	0\\
26.83145776608	0\\
26.83148700342	0\\
26.83151624076	0\\
26.8315454781	0\\
26.83157471544	0\\
26.83160395278	0\\
26.83163319012	0\\
26.83166242746	0\\
26.8316916648	0\\
26.83172090214	0\\
26.83175013948	0\\
26.83177937682	0\\
26.83180861416	0\\
26.8318378515	0\\
26.83186708884	0\\
26.83189632618	0\\
26.83192556352	0\\
26.83195480086	0\\
26.8319840382	0\\
26.83201327554	0\\
26.83204251288	0\\
26.83207175022	0\\
26.83210098756	0\\
26.8321302249	0\\
26.83215946224	0\\
26.83218869958	0\\
26.83221793692	0\\
26.83224717426	0\\
26.8322764116	0\\
26.83230564894	0\\
26.83233488628	0\\
26.83236412362	0\\
26.83239336096	0\\
26.8324225983	0\\
26.83245183564	0\\
26.83248107298	0\\
26.83251031032	0\\
26.83253954766	0\\
26.832568785	0\\
26.83259802234	0\\
26.83262725968	0\\
26.83265649702	0\\
26.83268573436	0\\
26.8327149717	0\\
26.83274420904	0\\
26.83277344638	0\\
26.83280268372	0\\
26.83283192106	0\\
26.8328611584	0\\
26.83289039574	0\\
26.83291963308	0\\
26.83294887042	0\\
26.83297810776	0\\
26.8330073451	0\\
26.83303658244	0\\
26.83306581978	0\\
26.83309505712	0\\
26.83312429446	0\\
26.8331535318	0\\
26.83318276914	0\\
26.83321200648	0\\
26.83324124382	0\\
26.83327048116	0\\
26.8332997185	0\\
26.83332895584	0\\
26.83335819318	0\\
26.83338743052	0\\
26.83341666786	0\\
26.8334459052	0\\
26.83347514254	0\\
26.83350437988	0\\
26.83353361722	0\\
26.83356285456	0\\
26.8335920919	0\\
26.83362132924	0\\
26.83365056658	0\\
26.83367980392	0\\
26.83370904126	0\\
26.8337382786	0\\
26.83376751594	0\\
26.83379675328	0\\
26.83382599062	0\\
26.83385522796	0\\
26.8338844653	0\\
26.83391370264	0\\
26.83394293998	0\\
26.83397217732	0\\
26.83400141466	0\\
26.834030652	0\\
26.83405988934	0\\
26.83408912668	0\\
26.83411836402	0\\
26.83414760136	0\\
26.8341768387	0\\
26.83420607604	0\\
26.83423531338	0\\
26.83426455072	0\\
26.83429378806	0\\
26.8343230254	0\\
26.83435226274	0\\
26.83438150008	0\\
26.83441073742	0\\
26.83443997476	0\\
26.8344692121	0\\
26.83449844944	0\\
26.83452768678	0\\
26.83455692412	0\\
26.83458616146	0\\
26.8346153988	0\\
26.83464463614	0\\
26.83467387348	0\\
26.83470311082	0\\
26.83473234816	0\\
26.8347615855	0\\
26.83479082284	0\\
26.83482006018	0\\
26.83484929752	0\\
26.83487853486	0\\
26.8349077722	0\\
26.83493700954	0\\
26.83496624688	0\\
26.83499548422	0\\
26.83502472156	0\\
26.8350539589	0\\
26.83508319624	0\\
26.83511243358	0\\
26.83514167092	0\\
26.83517090826	0\\
26.8352001456	0\\
26.83522938294	0\\
26.83525862028	0\\
26.83528785762	0\\
26.83531709496	0\\
26.8353463323	0\\
26.83537556964	0\\
26.83540480698	0\\
26.83543404432	0\\
26.83546328166	0\\
26.835492519	0\\
26.83552175634	0\\
26.83555099368	0\\
26.83558023102	0\\
26.83560946836	0\\
26.8356387057	0\\
26.83566794304	0\\
26.83569718038	0\\
26.83572641772	0\\
26.83575565506	0\\
26.8357848924	0\\
26.83581412974	0\\
26.83584336708	0\\
26.83587260442	0\\
26.83590184176	0\\
26.8359310791	0\\
26.83596031644	0\\
26.83598955378	0\\
26.83601879112	0\\
26.83604802846	0\\
26.8360772658	0\\
26.83610650314	0\\
26.83613574048	0\\
26.83616497782	0\\
26.83619421516	0\\
26.8362234525	0\\
26.83625268984	0\\
26.83628192718	0\\
26.83631116452	0\\
26.83634040186	0\\
26.8363696392	0\\
26.83639887654	0\\
26.83642811388	0\\
26.83645735122	0\\
26.83648658856	0\\
26.8365158259	0\\
26.83654506324	0\\
26.83657430058	0\\
26.83660353792	0\\
26.83663277526	0\\
26.8366620126	0\\
26.83669124994	0\\
26.83672048728	0\\
26.83674972462	0\\
26.83677896196	0\\
26.8368081993	0\\
26.83683743664	0\\
26.83686667398	0\\
26.83689591132	0\\
26.83692514866	0\\
26.836954386	0\\
26.83698362334	0\\
26.83701286068	0\\
26.83704209802	0\\
26.83707133536	0\\
26.8371005727	0\\
26.83712981004	0\\
26.83715904738	0\\
26.83718828472	0\\
26.83721752206	0\\
26.8372467594	0\\
26.83727599674	0\\
26.83730523408	0\\
26.83733447142	0\\
26.83736370876	0\\
26.8373929461	0\\
26.83742218344	0\\
26.83745142078	0\\
26.83748065812	0\\
26.83750989546	0\\
26.8375391328	0\\
26.83756837014	0\\
26.83759760748	0\\
26.83762684482	0\\
26.83765608216	0\\
26.8376853195	0\\
26.83771455684	0\\
26.83774379418	0\\
26.83777303152	0\\
26.83780226886	0\\
26.8378315062	0\\
26.83786074354	0\\
26.83788998088	0\\
26.83791921822	0\\
26.83794845556	0\\
26.8379776929	0\\
26.83800693024	0\\
26.83803616758	0\\
26.83806540492	0\\
26.83809464226	0\\
26.8381238796	0\\
26.83815311694	0\\
26.83818235428	0\\
26.83821159162	0\\
26.83824082896	0\\
26.8382700663	0\\
26.83829930364	0\\
26.83832854098	0\\
26.83835777832	0\\
26.83838701566	0\\
26.838416253	0\\
26.83844549034	0\\
26.83847472768	0\\
26.83850396502	0\\
26.83853320236	0\\
26.8385624397	0\\
26.83859167704	0\\
26.83862091438	0\\
26.83865015172	0\\
26.83867938906	0\\
26.8387086264	0\\
26.83873786374	0\\
26.83876710108	0\\
26.83879633842	0\\
26.83882557576	0\\
26.8388548131	0\\
26.83888405044	0\\
26.83891328778	0\\
26.83894252512	0\\
26.83897176246	0\\
26.8390009998	0\\
26.83903023714	0\\
26.83905947448	0\\
26.83908871182	0\\
26.83911794916	0\\
26.8391471865	0\\
26.83917642384	0\\
26.83920566118	0\\
26.83923489852	0\\
26.83926413586	0\\
26.8392933732	0\\
26.83932261054	0\\
26.83935184788	0\\
26.83938108522	0\\
26.83941032256	0\\
26.8394395599	0\\
26.83946879724	0\\
26.83949803458	0\\
26.83952727192	0\\
26.83955650926	0\\
26.8395857466	0\\
26.83961498394	0\\
26.83964422128	0\\
26.83967345862	0\\
26.83970269596	0\\
26.8397319333	0\\
26.83976117064	0\\
26.83979040798	0\\
26.83981964532	0\\
26.83984888266	0\\
26.83987812	0\\
26.83990735734	0\\
26.83993659468	0\\
26.83996583202	0\\
26.83999506936	0\\
26.8400243067	0\\
26.84005354404	0\\
26.84008278138	0\\
26.84011201872	0\\
26.84014125606	0\\
26.8401704934	0\\
26.84019973074	0\\
26.84022896808	0\\
26.84025820542	0\\
26.84028744276	0\\
26.8403166801	0\\
26.84034591744	0\\
26.84037515478	0\\
26.84040439212	0\\
26.84043362946	0\\
26.8404628668	0\\
26.84049210414	0\\
26.84052134148	0\\
26.84055057882	0\\
26.84057981616	0\\
26.8406090535	0\\
26.84063829084	0\\
26.84066752818	0\\
26.84069676552	0\\
26.84072600286	0\\
26.8407552402	0\\
26.84078447754	0\\
26.84081371488	0\\
26.84084295222	0\\
26.84087218956	0\\
26.8409014269	0\\
26.84093066424	0\\
26.84095990158	0\\
26.84098913892	0\\
26.84101837626	0\\
26.8410476136	0\\
26.84107685094	0\\
26.84110608828	0\\
26.84113532562	0\\
26.84116456296	0\\
26.8411938003	0\\
26.84122303764	0\\
26.84125227498	0\\
26.84128151232	0\\
26.84131074966	0\\
26.841339987	0\\
26.84136922434	0\\
26.84139846168	0\\
26.84142769902	0\\
26.84145693636	0\\
26.8414861737	0\\
26.84151541104	0\\
26.84154464838	0\\
26.84157388572	0\\
26.84160312306	0\\
26.8416323604	0\\
26.84166159774	0\\
26.84169083508	0\\
26.84172007242	0\\
26.84174930976	0\\
26.8417785471	0\\
26.84180778444	0\\
26.84183702178	0\\
26.84186625912	0\\
26.84189549646	0\\
26.8419247338	0\\
26.84195397114	0\\
26.84198320848	0\\
26.84201244582	0\\
26.84204168316	0\\
26.8420709205	0\\
26.84210015784	0\\
26.84212939518	0\\
26.84215863252	0\\
26.84218786986	0\\
26.8422171072	0\\
26.84224634454	0\\
26.84227558188	0\\
26.84230481922	0\\
26.84233405656	0\\
26.8423632939	0\\
26.84239253124	0\\
26.84242176858	0\\
26.84245100592	0\\
26.84248024326	0\\
26.8425094806	0\\
26.84253871794	0\\
26.84256795528	0\\
26.84259719262	0\\
26.84262642996	0\\
26.8426556673	0\\
26.84268490464	0\\
26.84271414198	0\\
26.84274337932	0\\
26.84277261666	0\\
26.842801854	0\\
26.84283109134	0\\
26.84286032868	0\\
26.84288956602	0\\
26.84291880336	0\\
26.8429480407	0\\
26.84297727804	0\\
26.84300651538	0\\
26.84303575272	0\\
26.84306499006	0\\
26.8430942274	0\\
26.84312346474	0\\
26.84315270208	0\\
26.84318193942	0\\
26.84321117676	0\\
26.8432404141	0\\
26.84326965144	0\\
26.84329888878	0\\
26.84332812612	0\\
26.84335736346	0\\
26.8433866008	0\\
26.84341583814	0\\
26.84344507548	0\\
26.84347431282	0\\
26.84350355016	0\\
26.8435327875	0\\
26.84356202484	0\\
26.84359126218	0\\
26.84362049952	0\\
26.84364973686	0\\
26.8436789742	0\\
26.84370821154	0\\
26.84373744888	0\\
26.84376668622	0\\
26.84379592356	0\\
26.8438251609	0\\
26.84385439824	0\\
26.84388363558	0\\
26.84391287292	0\\
26.84394211026	0\\
26.8439713476	0\\
26.84400058494	0\\
26.84402982228	0\\
26.84405905962	0\\
26.84408829696	0\\
26.8441175343	0\\
26.84414677164	0\\
26.84417600898	0\\
26.84420524632	0\\
26.84423448366	0\\
26.844263721	0\\
26.84429295834	0\\
26.84432219568	0\\
26.84435143302	0\\
26.84438067036	0\\
26.8444099077	0\\
26.84443914504	0\\
26.84446838238	0\\
26.84449761972	0\\
26.84452685706	0\\
26.8445560944	0\\
26.84458533174	0\\
26.84461456908	0\\
26.84464380642	0\\
26.84467304376	0\\
26.8447022811	0\\
26.84473151844	0\\
26.84476075578	0\\
26.84478999312	0\\
26.84481923046	0\\
26.8448484678	0\\
26.84487770514	0\\
26.84490694248	0\\
26.84493617982	0\\
26.84496541716	0\\
26.8449946545	0\\
26.84502389184	0\\
26.84505312918	0\\
26.84508236652	0\\
26.84511160386	0\\
26.8451408412	0\\
26.84517007854	0\\
26.84519931588	0\\
26.84522855322	0\\
26.84525779056	0\\
26.8452870279	0\\
26.84531626524	0\\
26.84534550258	0\\
26.84537473992	0\\
26.84540397726	0\\
26.8454332146	0\\
26.84546245194	0\\
26.84549168928	0\\
26.84552092662	0\\
26.84555016396	0\\
26.8455794013	0\\
26.84560863864	0\\
26.84563787598	0\\
26.84566711332	0\\
26.84569635066	0\\
26.845725588	0\\
26.84575482534	0\\
26.84578406268	0\\
26.84581330002	0\\
26.84584253736	0\\
26.8458717747	0\\
26.84590101204	0\\
26.84593024938	0\\
26.84595948672	0\\
26.84598872406	0\\
26.8460179614	0\\
26.84604719874	0\\
26.84607643608	0\\
26.84610567342	0\\
26.84613491076	0\\
26.8461641481	0\\
26.84619338544	0\\
26.84622262278	0\\
26.84625186012	0\\
26.84628109746	0\\
26.8463103348	0\\
26.84633957214	0\\
26.84636880948	0\\
26.84639804682	0\\
26.84642728416	0\\
26.8464565215	0\\
26.84648575884	0\\
26.84651499618	0\\
26.84654423352	0\\
26.84657347086	0\\
26.8466027082	0\\
26.84663194554	0\\
26.84666118288	0\\
26.84669042022	0\\
26.84671965756	0\\
26.8467488949	0\\
26.84677813224	0\\
26.84680736958	0\\
26.84683660692	0\\
26.84686584426	0\\
26.8468950816	0\\
26.84692431894	0\\
26.84695355628	0\\
26.84698279362	0\\
26.84701203096	0\\
26.8470412683	0\\
26.84707050564	0\\
26.84709974298	0\\
26.84712898032	0\\
26.84715821766	0\\
26.847187455	0\\
26.84721669234	0\\
26.84724592968	0\\
26.84727516702	0\\
26.84730440436	0\\
26.8473336417	0\\
26.84736287904	0\\
26.84739211638	0\\
26.84742135372	0\\
26.84745059106	0\\
26.8474798284	0\\
26.84750906574	0\\
26.84753830308	0\\
26.84756754042	0\\
26.84759677776	0\\
26.8476260151	0\\
26.84765525244	0\\
26.84768448978	0\\
26.84771372712	0\\
26.84774296446	0\\
26.8477722018	0\\
26.84780143914	0\\
26.84783067648	0\\
26.84785991382	0\\
26.84788915116	0\\
26.8479183885	0\\
26.84794762584	0\\
26.84797686318	0\\
26.84800610052	0\\
26.84803533786	0\\
26.8480645752	0\\
26.84809381254	0\\
26.84812304988	0\\
26.84815228722	0\\
26.84818152456	0\\
26.8482107619	0\\
26.84823999924	0\\
26.84826923658	0\\
26.84829847392	0\\
26.84832771126	0\\
26.8483569486	0\\
26.84838618594	0\\
26.84841542328	0\\
26.84844466062	0\\
26.84847389796	0\\
26.8485031353	0\\
26.84853237264	0\\
26.84856160998	0\\
26.84859084732	0\\
26.84862008466	0\\
26.848649322	0\\
26.84867855934	0\\
26.84870779668	0\\
26.84873703402	0\\
26.84876627136	0\\
26.8487955087	0\\
26.84882474604	0\\
26.84885398338	0\\
26.84888322072	0\\
26.84891245806	0\\
26.8489416954	0\\
26.84897093274	0\\
26.84900017008	0\\
26.84902940742	0\\
26.84905864476	0\\
26.8490878821	0\\
26.84911711944	0\\
26.84914635678	0\\
26.84917559412	0\\
26.84920483146	0\\
26.8492340688	0\\
26.84926330614	0\\
26.84929254348	0\\
26.84932178082	0\\
26.84935101816	0\\
26.8493802555	0\\
26.84940949284	0\\
26.84943873018	0\\
26.84946796752	0\\
26.84949720486	0\\
26.8495264422	0\\
26.84955567954	0\\
26.84958491688	0\\
26.84961415422	0\\
26.84964339156	0\\
26.8496726289	0\\
26.84970186624	0\\
26.84973110358	0\\
26.84976034092	0\\
26.84978957826	0\\
26.8498188156	0\\
26.84984805294	0\\
26.84987729028	0\\
26.84990652762	0\\
26.84993576496	0\\
26.8499650023	0\\
26.84999423964	0\\
26.85002347698	0\\
26.85005271432	0\\
26.85008195166	0\\
26.850111189	0\\
26.85014042634	0\\
26.85016966368	0\\
26.85019890102	0\\
26.85022813836	0\\
26.8502573757	0\\
26.85028661304	0\\
26.85031585038	0\\
26.85034508772	0\\
26.85037432506	0\\
26.8504035624	0\\
26.85043279974	0\\
26.85046203708	0\\
26.85049127442	0\\
26.85052051176	0\\
26.8505497491	0\\
26.85057898644	0\\
26.85060822378	0\\
26.85063746112	0\\
26.85066669846	0\\
26.8506959358	0\\
26.85072517314	0\\
26.85075441048	0\\
26.85078364782	0\\
26.85081288516	0\\
26.8508421225	0\\
26.85087135984	0\\
26.85090059718	0\\
26.85092983452	0\\
26.85095907186	0\\
26.8509883092	0\\
26.85101754654	0\\
26.85104678388	0\\
26.85107602122	0\\
26.85110525856	0\\
26.8511344959	0\\
26.85116373324	0\\
26.85119297058	0\\
26.85122220792	0\\
26.85125144526	0\\
26.8512806826	0\\
26.85130991994	0\\
26.85133915728	0\\
26.85136839462	0\\
26.85139763196	0\\
26.8514268693	0\\
26.85145610664	0\\
26.85148534398	0\\
26.85151458132	0\\
26.85154381866	0\\
26.851573056	0\\
26.85160229334	0\\
26.85163153068	0\\
26.85166076802	0\\
26.85169000536	0\\
26.8517192427	0\\
26.85174848004	0\\
26.85177771738	0\\
26.85180695472	0\\
26.85183619206	0\\
26.8518654294	0\\
26.85189466674	0\\
26.85192390408	0\\
26.85195314142	0\\
26.85198237876	0\\
26.8520116161	0\\
26.85204085344	0\\
26.85207009078	0\\
26.85209932812	0\\
26.85212856546	0\\
26.8521578028	0\\
26.85218704014	0\\
26.85221627748	0\\
26.85224551482	0\\
26.85227475216	0\\
26.8523039895	0\\
26.85233322684	0\\
26.85236246418	0\\
26.85239170152	0\\
26.85242093886	0\\
26.8524501762	0\\
26.85247941354	0\\
26.85250865088	0\\
26.85253788822	0\\
26.85256712556	0\\
26.8525963629	0\\
26.85262560024	0\\
26.85265483758	0\\
26.85268407492	0\\
26.85271331226	0\\
26.8527425496	0\\
26.85277178694	0\\
26.85280102428	0\\
26.85283026162	0\\
26.85285949896	0\\
26.8528887363	0\\
26.85291797364	0\\
26.85294721098	0\\
26.85297644832	0\\
26.85300568566	0\\
26.853034923	0\\
26.85306416034	0\\
26.85309339768	0\\
26.85312263502	0\\
26.85315187236	0\\
26.8531811097	0\\
26.85321034704	0\\
26.85323958438	0\\
26.85326882172	0\\
26.85329805906	0\\
26.8533272964	0\\
26.85335653374	0\\
26.85338577108	0\\
26.85341500842	0\\
26.85344424576	0\\
26.8534734831	0\\
26.85350272044	0\\
26.85353195778	0\\
26.85356119512	0\\
26.85359043246	0\\
26.8536196698	0\\
26.85364890714	0\\
26.85367814448	0\\
26.85370738182	0\\
26.85373661916	0\\
26.8537658565	0\\
26.85379509384	0\\
26.85382433118	0\\
26.85385356852	0\\
26.85388280586	0\\
26.8539120432	0\\
26.85394128054	0\\
26.85397051788	0\\
26.85399975522	0\\
26.85402899256	0\\
26.8540582299	0\\
26.85408746724	0\\
26.85411670458	0\\
26.85414594192	0\\
26.85417517926	0\\
26.8542044166	0\\
26.85423365394	0\\
26.85426289128	0\\
26.85429212862	0\\
26.85432136596	0\\
26.8543506033	0\\
26.85437984064	0\\
26.85440907798	0\\
26.85443831532	0\\
26.85446755266	0\\
26.85449679	0\\
26.85452602734	0\\
26.85455526468	0\\
26.85458450202	0\\
26.85461373936	0\\
26.8546429767	0\\
26.85467221404	0\\
26.85470145138	0\\
26.85473068872	0\\
26.85475992606	0\\
26.8547891634	0\\
26.85481840074	0\\
26.85484763808	0\\
26.85487687542	0\\
26.85490611276	0\\
26.8549353501	0\\
26.85496458744	0\\
26.85499382478	0\\
26.85502306212	0\\
26.85505229946	0\\
26.8550815368	0\\
26.85511077414	0\\
26.85514001148	0\\
26.85516924882	0\\
26.85519848616	0\\
26.8552277235	0\\
26.85525696084	0\\
26.85528619818	0\\
26.85531543552	0\\
26.85534467286	0\\
26.8553739102	0\\
26.85540314754	0\\
26.85543238488	0\\
26.85546162222	0\\
26.85549085956	0\\
26.8555200969	0\\
26.85554933424	0\\
26.85557857158	0\\
26.85560780892	0\\
26.85563704626	0\\
26.8556662836	0\\
26.85569552094	0\\
26.85572475828	0\\
26.85575399562	0\\
26.85578323296	0\\
26.8558124703	0\\
26.85584170764	0\\
26.85587094498	0\\
26.85590018232	0\\
26.85592941966	0\\
26.855958657	0\\
26.85598789434	0\\
26.85601713168	0\\
26.85604636902	0\\
26.85607560636	0\\
26.8561048437	0\\
26.85613408104	0\\
26.85616331838	0\\
26.85619255572	0\\
26.85622179306	0\\
26.8562510304	0\\
26.85628026774	0\\
26.85630950508	0\\
26.85633874242	0\\
26.85636797976	0\\
26.8563972171	0\\
26.85642645444	0\\
26.85645569178	0\\
26.85648492912	0\\
26.85651416646	0\\
26.8565434038	0\\
26.85657264114	0\\
26.85660187848	0\\
26.85663111582	0\\
26.85666035316	0\\
26.8566895905	0\\
26.85671882784	0\\
26.85674806518	0\\
26.85677730252	0\\
26.85680653986	0\\
26.8568357772	0\\
26.85686501454	0\\
26.85689425188	0\\
26.85692348922	0\\
26.85695272656	0\\
26.8569819639	0\\
26.85701120124	0\\
26.85704043858	0\\
26.85706967592	0\\
26.85709891326	0\\
26.8571281506	0\\
26.85715738794	0\\
26.85718662528	0\\
26.85721586262	0\\
26.85724509996	0\\
26.8572743373	0\\
26.85730357464	0\\
26.85733281198	0\\
26.85736204932	0\\
26.85739128666	0\\
26.857420524	0\\
26.85744976134	0\\
26.85747899868	0\\
26.85750823602	0\\
26.85753747336	0\\
26.8575667107	0\\
26.85759594804	0\\
26.85762518538	0\\
26.85765442272	0\\
26.85768366006	0\\
26.8577128974	0\\
26.85774213474	0\\
26.85777137208	0\\
26.85780060942	0\\
26.85782984676	0\\
26.8578590841	0\\
26.85788832144	0\\
26.85791755878	0\\
26.85794679612	0\\
26.85797603346	0\\
26.8580052708	0\\
26.85803450814	0\\
26.85806374548	0\\
26.85809298282	0\\
26.85812222016	0\\
26.8581514575	0\\
26.85818069484	0\\
26.85820993218	0\\
26.85823916952	0\\
26.85826840686	0\\
26.8582976442	0\\
26.85832688154	0\\
26.85835611888	0\\
26.85838535622	0\\
26.85841459356	0\\
26.8584438309	0\\
26.85847306824	0\\
26.85850230558	0\\
26.85853154292	0\\
26.85856078026	0\\
26.8585900176	0\\
26.85861925494	0\\
26.85864849228	0\\
26.85867772962	0\\
26.85870696696	0\\
26.8587362043	0\\
26.85876544164	0\\
26.85879467898	0\\
26.85882391632	0\\
26.85885315366	0\\
26.858882391	0\\
26.85891162834	0\\
26.85894086568	0\\
26.85897010302	0\\
26.85899934036	0\\
26.8590285777	0\\
26.85905781504	0\\
26.85908705238	0\\
26.85911628972	0\\
26.85914552706	0\\
26.8591747644	0\\
26.85920400174	0\\
26.85923323908	0\\
26.85926247642	0\\
26.85929171376	0\\
26.8593209511	0\\
26.85935018844	0\\
26.85937942578	0\\
26.85940866312	0\\
26.85943790046	0\\
26.8594671378	0\\
26.85949637514	0\\
26.85952561248	0\\
26.85955484982	0\\
26.85958408716	0\\
26.8596133245	0\\
26.85964256184	0\\
26.85967179918	0\\
26.85970103652	0\\
26.85973027386	0\\
26.8597595112	0\\
26.85978874854	0\\
26.85981798588	0\\
26.85984722322	0\\
26.85987646056	0\\
26.8599056979	0\\
26.85993493524	0\\
26.85996417258	0\\
26.85999340992	0\\
26.86002264726	0\\
26.8600518846	0\\
26.86008112194	0\\
26.86011035928	0\\
26.86013959662	0\\
26.86016883396	0\\
26.8601980713	0\\
26.86022730864	0\\
26.86025654598	0\\
26.86028578332	0\\
26.86031502066	0\\
26.860344258	0\\
26.86037349534	0\\
26.86040273268	0\\
26.86043197002	0\\
26.86046120736	0\\
26.8604904447	0\\
26.86051968204	0\\
26.86054891938	0\\
26.86057815672	0\\
26.86060739406	0\\
26.8606366314	0\\
26.86066586874	0\\
26.86069510608	0\\
26.86072434342	0\\
26.86075358076	0\\
26.8607828181	0\\
26.86081205544	0\\
26.86084129278	0\\
26.86087053012	0\\
26.86089976746	0\\
26.8609290048	0\\
26.86095824214	0\\
26.86098747948	0\\
26.86101671682	0\\
26.86104595416	0\\
26.8610751915	0\\
26.86110442884	0\\
26.86113366618	0\\
26.86116290352	0\\
26.86119214086	0\\
26.8612213782	0\\
26.86125061554	0\\
26.86127985288	0\\
26.86130909022	0\\
26.86133832756	0\\
26.8613675649	0\\
26.86139680224	0\\
26.86142603958	0\\
26.86145527692	0\\
26.86148451426	0\\
26.8615137516	0\\
26.86154298894	0\\
26.86157222628	0\\
26.86160146362	0\\
26.86163070096	0\\
26.8616599383	0\\
26.86168917564	0\\
26.86171841298	0\\
26.86174765032	0\\
26.86177688766	0\\
26.861806125	0\\
26.86183536234	0\\
26.86186459968	0\\
26.86189383702	0\\
26.86192307436	0\\
26.8619523117	0\\
26.86198154904	0\\
26.86201078638	0\\
26.86204002372	0\\
26.86206926106	0\\
26.8620984984	0\\
26.86212773574	0\\
26.86215697308	0\\
26.86218621042	0\\
26.86221544776	0\\
26.8622446851	0\\
26.86227392244	0\\
26.86230315978	0\\
26.86233239712	0\\
26.86236163446	0\\
26.8623908718	0\\
26.86242010914	0\\
26.86244934648	0\\
26.86247858382	0\\
26.86250782116	0\\
26.8625370585	0\\
26.86256629584	0\\
26.86259553318	0\\
26.86262477052	0\\
26.86265400786	0\\
26.8626832452	0\\
26.86271248254	0\\
26.86274171988	0\\
26.86277095722	0\\
26.86280019456	0\\
26.8628294319	0\\
26.86285866924	0\\
26.86288790658	0\\
26.86291714392	0\\
26.86294638126	0\\
26.8629756186	0\\
26.86300485594	0\\
26.86303409328	0\\
26.86306333062	0\\
26.86309256796	0\\
26.8631218053	0\\
26.86315104264	0\\
26.86318027998	0\\
26.86320951732	0\\
26.86323875466	0\\
26.863267992	0\\
26.86329722934	0\\
26.86332646668	0\\
26.86335570402	0\\
26.86338494136	0\\
26.8634141787	0\\
26.86344341604	0\\
26.86347265338	0\\
26.86350189072	0\\
26.86353112806	0\\
26.8635603654	0\\
26.86358960274	0\\
26.86361884008	0\\
26.86364807742	0\\
26.86367731476	0\\
26.8637065521	0\\
26.86373578944	0\\
26.86376502678	0\\
26.86379426412	0\\
26.86382350146	0\\
26.8638527388	0\\
26.86388197614	0\\
26.86391121348	0\\
26.86394045082	0\\
26.86396968816	0\\
26.8639989255	0\\
26.86402816284	0\\
26.86405740018	0\\
26.86408663752	0\\
26.86411587486	0\\
26.8641451122	0\\
26.86417434954	0\\
26.86420358688	0\\
26.86423282422	0\\
26.86426206156	0\\
26.8642912989	0\\
26.86432053624	0\\
26.86434977358	0\\
26.86437901092	0\\
26.86440824826	0\\
26.8644374856	0\\
26.86446672294	0\\
26.86449596028	0\\
26.86452519762	0\\
26.86455443496	0\\
26.8645836723	0\\
26.86461290964	0\\
26.86464214698	0\\
26.86467138432	0\\
26.86470062166	0\\
26.864729859	0\\
26.86475909634	0\\
26.86478833368	0\\
26.86481757102	0\\
26.86484680836	0\\
26.8648760457	0\\
26.86490528304	0\\
26.86493452038	0\\
26.86496375772	0\\
26.86499299506	0\\
26.8650222324	0\\
26.86505146974	0\\
26.86508070708	0\\
26.86510994442	0\\
26.86513918176	0\\
26.8651684191	0\\
26.86519765644	0\\
26.86522689378	0\\
26.86525613112	0\\
26.86528536846	0\\
26.8653146058	0\\
26.86534384314	0\\
26.86537308048	0\\
26.86540231782	0\\
26.86543155516	0\\
26.8654607925	0\\
26.86549002984	0\\
26.86551926718	0\\
26.86554850452	0\\
26.86557774186	0\\
26.8656069792	0\\
26.86563621654	0\\
26.86566545388	0\\
26.86569469122	0\\
26.86572392856	0\\
26.8657531659	0\\
26.86578240324	0\\
26.86581164058	0\\
26.86584087792	0\\
26.86587011526	0\\
26.8658993526	0\\
26.86592858994	0\\
26.86595782728	0\\
26.86598706462	0\\
26.86601630196	0\\
26.8660455393	0\\
26.86607477664	0\\
26.86610401398	0\\
26.86613325132	0\\
26.86616248866	0\\
26.866191726	0\\
26.86622096334	0\\
26.86625020068	0\\
26.86627943802	0\\
26.86630867536	0\\
26.8663379127	0\\
26.86636715004	0\\
26.86639638738	0\\
26.86642562472	0\\
26.86645486206	0\\
26.8664840994	0\\
26.86651333674	0\\
26.86654257408	0\\
26.86657181142	0\\
26.86660104876	0\\
26.8666302861	0\\
26.86665952344	0\\
26.86668876078	0\\
26.86671799812	0\\
26.86674723546	0\\
26.8667764728	0\\
26.86680571014	0\\
26.86683494748	0\\
26.86686418482	0\\
26.86689342216	0\\
26.8669226595	0\\
26.86695189684	0\\
26.86698113418	0\\
26.86701037152	0\\
26.86703960886	0\\
26.8670688462	0\\
26.86709808354	0\\
26.86712732088	0\\
26.86715655822	0\\
26.86718579556	0\\
26.8672150329	0\\
26.86724427024	0\\
26.86727350758	0\\
26.86730274492	0\\
26.86733198226	0\\
26.8673612196	0\\
26.86739045694	0\\
26.86741969428	0\\
26.86744893162	0\\
26.86747816896	0\\
26.8675074063	0\\
26.86753664364	0\\
26.86756588098	0\\
26.86759511832	0\\
26.86762435566	0\\
26.867653593	0\\
26.86768283034	0\\
26.86771206768	0\\
26.86774130502	0\\
26.86777054236	0\\
26.8677997797	0\\
26.86782901704	0\\
26.86785825438	0\\
26.86788749172	0\\
26.86791672906	0\\
26.8679459664	0\\
26.86797520374	0\\
26.86800444108	0\\
26.86803367842	0\\
26.86806291576	0\\
26.8680921531	0\\
26.86812139044	0\\
26.86815062778	0\\
26.86817986512	0\\
26.86820910246	0\\
26.8682383398	0\\
26.86826757714	0\\
26.86829681448	0\\
26.86832605182	0\\
26.86835528916	0\\
26.8683845265	0\\
26.86841376384	0\\
26.86844300118	0\\
26.86847223852	0\\
26.86850147586	0\\
26.8685307132	0\\
26.86855995054	0\\
26.86858918788	0\\
26.86861842522	0\\
26.86864766256	0\\
26.8686768999	0\\
26.86870613724	0\\
26.86873537458	0\\
26.86876461192	0\\
26.86879384926	0\\
26.8688230866	0\\
26.86885232394	0\\
26.86888156128	0\\
26.86891079862	0\\
26.86894003596	0\\
26.8689692733	0\\
26.86899851064	0\\
26.86902774798	0\\
26.86905698532	0\\
26.86908622266	0\\
26.86911546	0\\
26.86914469734	0\\
26.86917393468	0\\
26.86920317202	0\\
26.86923240936	0\\
26.8692616467	0\\
26.86929088404	0\\
26.86932012138	0\\
26.86934935872	0\\
26.86937859606	0\\
26.8694078334	0\\
26.86943707074	0\\
26.86946630808	0\\
26.86949554542	0\\
26.86952478276	0\\
26.8695540201	0\\
26.86958325744	0\\
26.86961249478	0\\
26.86964173212	0\\
26.86967096946	0\\
26.8697002068	0\\
26.86972944414	0\\
26.86975868148	0\\
26.86978791882	0\\
26.86981715616	0\\
26.8698463935	0\\
26.86987563084	0\\
26.86990486818	0\\
26.86993410552	0\\
26.86996334286	0\\
26.8699925802	0\\
26.87002181754	0\\
26.87005105488	0\\
26.87008029222	0\\
26.87010952956	0\\
26.8701387669	0\\
26.87016800424	0\\
26.87019724158	0\\
26.87022647892	0\\
26.87025571626	0\\
26.8702849536	0\\
26.87031419094	0\\
26.87034342828	0\\
26.87037266562	0\\
26.87040190296	0\\
26.8704311403	0\\
26.87046037764	0\\
26.87048961498	0\\
26.87051885232	0\\
26.87054808966	0\\
26.870577327	0\\
26.87060656434	0\\
26.87063580168	0\\
26.87066503902	0\\
26.87069427636	0\\
26.8707235137	0\\
26.87075275104	0\\
26.87078198838	0\\
26.87081122572	0\\
26.87084046306	0\\
26.8708697004	0\\
26.87089893774	0\\
26.87092817508	0\\
26.87095741242	0\\
26.87098664976	0\\
26.8710158871	0\\
26.87104512444	0\\
26.87107436178	0\\
26.87110359912	0\\
26.87113283646	0\\
26.8711620738	0\\
26.87119131114	0\\
26.87122054848	0\\
26.87124978582	0\\
26.87127902316	0\\
26.8713082605	0\\
26.87133749784	0\\
26.87136673518	0\\
26.87139597252	0\\
26.87142520986	0\\
26.8714544472	0\\
26.87148368454	0\\
26.87151292188	0\\
26.87154215922	0\\
26.87157139656	0\\
26.8716006339	0\\
26.87162987124	0\\
26.87165910858	0\\
26.87168834592	0\\
26.87171758326	0\\
26.8717468206	0\\
26.87177605794	0\\
26.87180529528	0\\
26.87183453262	0\\
26.87186376996	0\\
26.8718930073	0\\
26.87192224464	0\\
26.87195148198	0\\
26.87198071932	0\\
26.87200995666	0\\
26.872039194	0\\
26.87206843134	0\\
26.87209766868	0\\
26.87212690602	0\\
26.87215614336	0\\
26.8721853807	0\\
26.87221461804	0\\
26.87224385538	0\\
26.87227309272	0\\
26.87230233006	0\\
26.8723315674	0\\
26.87236080474	0\\
26.87239004208	0\\
26.87241927942	0\\
26.87244851676	0\\
26.8724777541	0\\
26.87250699144	0\\
26.87253622878	0\\
26.87256546612	0\\
26.87259470346	0\\
26.8726239408	0\\
26.87265317814	0\\
26.87268241548	0\\
26.87271165282	0\\
26.87274089016	0\\
26.8727701275	0\\
26.87279936484	0\\
26.87282860218	0\\
26.87285783952	0\\
26.87288707686	0\\
26.8729163142	0\\
26.87294555154	0\\
26.87297478888	0\\
26.87300402622	0\\
26.87303326356	0\\
26.8730625009	0\\
26.87309173824	0\\
26.87312097558	0\\
26.87315021292	0\\
26.87317945026	0\\
26.8732086876	0\\
26.87323792494	0\\
26.87326716228	0\\
26.87329639962	0\\
26.87332563696	0\\
26.8733548743	0\\
26.87338411164	0\\
26.87341334898	0\\
26.87344258632	0\\
26.87347182366	0\\
26.873501061	0\\
26.87353029834	0\\
26.87355953568	0\\
26.87358877302	0\\
26.87361801036	0\\
26.8736472477	0\\
26.87367648504	0\\
26.87370572238	0\\
26.87373495972	0\\
26.87376419706	0\\
26.8737934344	0\\
26.87382267174	0\\
26.87385190908	0\\
26.87388114642	0\\
26.87391038376	0\\
26.8739396211	0\\
26.87396885844	0\\
26.87399809578	0\\
26.87402733312	0\\
26.87405657046	0\\
26.8740858078	0\\
26.87411504514	0\\
26.87414428248	0\\
26.87417351982	0\\
26.87420275716	0\\
26.8742319945	0\\
26.87426123184	0\\
26.87429046918	0\\
26.87431970652	0\\
26.87434894386	0\\
26.8743781812	0\\
26.87440741854	0\\
26.87443665588	0\\
26.87446589322	0\\
26.87449513056	0\\
26.8745243679	0\\
26.87455360524	0\\
26.87458284258	0\\
26.87461207992	0\\
26.87464131726	0\\
26.8746705546	0\\
26.87469979194	0\\
26.87472902928	0\\
26.87475826662	0\\
26.87478750396	0\\
26.8748167413	0\\
26.87484597864	0\\
26.87487521598	0\\
26.87490445332	0\\
26.87493369066	0\\
26.874962928	0\\
26.87499216534	0\\
26.87502140268	0\\
26.87505064002	0\\
26.87507987736	0\\
26.8751091147	0\\
26.87513835204	0\\
26.87516758938	0\\
26.87519682672	0\\
26.87522606406	0\\
26.8752553014	0\\
26.87528453874	0\\
26.87531377608	0\\
26.87534301342	0\\
26.87537225076	0\\
26.8754014881	0\\
26.87543072544	0\\
26.87545996278	0\\
26.87548920012	0\\
26.87551843746	0\\
26.8755476748	0\\
26.87557691214	0\\
26.87560614948	0\\
26.87563538682	0\\
26.87566462416	0\\
26.8756938615	0\\
26.87572309884	0\\
26.87575233618	0\\
26.87578157352	0\\
26.87581081086	0\\
26.8758400482	0\\
26.87586928554	0\\
26.87589852288	0\\
26.87592776022	0\\
26.87595699756	0\\
26.8759862349	0\\
26.87601547224	0\\
26.87604470958	0\\
26.87607394692	0\\
26.87610318426	0\\
26.8761324216	0\\
26.87616165894	0\\
26.87619089628	0\\
26.87622013362	0\\
26.87624937096	0\\
26.8762786083	0\\
26.87630784564	0\\
26.87633708298	0\\
26.87636632032	0\\
26.87639555766	0\\
26.876424795	0\\
26.87645403234	0\\
26.87648326968	0\\
26.87651250702	0\\
26.87654174436	0\\
26.8765709817	0\\
26.87660021904	0\\
26.87662945638	0\\
26.87665869372	0\\
26.87668793106	0\\
26.8767171684	0\\
26.87674640574	0\\
26.87677564308	0\\
26.87680488042	0\\
26.87683411776	0\\
26.8768633551	0\\
26.87689259244	0\\
26.87692182978	0\\
26.87695106712	0\\
26.87698030446	0\\
26.8770095418	0\\
26.87703877914	0\\
26.87706801648	0\\
26.87709725382	0\\
26.87712649116	0\\
26.8771557285	0\\
26.87718496584	0\\
26.87721420318	0\\
26.87724344052	0\\
26.87727267786	0\\
26.8773019152	0\\
26.87733115254	0\\
26.87736038988	0\\
26.87738962722	0\\
26.87741886456	0\\
26.8774481019	0\\
26.87747733924	0\\
26.87750657658	0\\
26.87753581392	0\\
26.87756505126	0\\
26.8775942886	0\\
26.87762352594	0\\
26.87765276328	0\\
26.87768200062	0\\
26.87771123796	0\\
26.8777404753	0\\
26.87776971264	0\\
26.87779894998	0\\
26.87782818732	0\\
26.87785742466	0\\
26.877886662	0\\
26.87791589934	0\\
26.87794513668	0\\
26.87797437402	0\\
26.87800361136	0\\
26.8780328487	0\\
26.87806208604	0\\
26.87809132338	0\\
26.87812056072	0\\
26.87814979806	0\\
26.8781790354	0\\
26.87820827274	0\\
26.87823751008	0\\
26.87826674742	0\\
26.87829598476	0\\
26.8783252221	0\\
26.87835445944	0\\
26.87838369678	0\\
26.87841293412	0\\
26.87844217146	0\\
26.8784714088	0\\
26.87850064614	0\\
26.87852988348	0\\
26.87855912082	0\\
26.87858835816	0\\
26.8786175955	0\\
26.87864683284	0\\
26.87867607018	0\\
26.87870530752	0\\
26.87873454486	0\\
26.8787637822	0\\
26.87879301954	0\\
26.87882225688	0\\
26.87885149422	0\\
26.87888073156	0\\
26.8789099689	0\\
26.87893920624	0\\
26.87896844358	0\\
26.87899768092	0\\
26.87902691826	0\\
26.8790561556	0\\
26.87908539294	0\\
26.87911463028	0\\
26.87914386762	0\\
26.87917310496	0\\
26.8792023423	0\\
26.87923157964	0\\
26.87926081698	0\\
26.87929005432	0\\
26.87931929166	0\\
26.879348529	0\\
26.87937776634	0\\
26.87940700368	0\\
26.87943624102	0\\
26.87946547836	0\\
26.8794947157	0\\
26.87952395304	0\\
26.87955319038	0\\
26.87958242772	0\\
26.87961166506	0\\
26.8796409024	0\\
26.87967013974	0\\
26.87969937708	0\\
26.87972861442	0\\
26.87975785176	0\\
26.8797870891	0\\
26.87981632644	0\\
26.87984556378	0\\
26.87987480112	0\\
26.87990403846	0\\
26.8799332758	0\\
26.87996251314	0\\
26.87999175048	0\\
26.88002098782	0\\
26.88005022516	0\\
26.8800794625	0\\
26.88010869984	0\\
26.88013793718	0\\
26.88016717452	0\\
26.88019641186	0\\
26.8802256492	0\\
26.88025488654	0\\
26.88028412388	0\\
26.88031336122	0\\
26.88034259856	0\\
26.8803718359	0\\
26.88040107324	0\\
26.88043031058	0\\
26.88045954792	0\\
26.88048878526	0\\
26.8805180226	0\\
26.88054725994	0\\
26.88057649728	0\\
26.88060573462	0\\
26.88063497196	0\\
26.8806642093	0\\
26.88069344664	0\\
26.88072268398	0\\
26.88075192132	0\\
26.88078115866	0\\
26.880810396	0\\
26.88083963334	0\\
26.88086887068	0\\
26.88089810802	0\\
26.88092734536	0\\
26.8809565827	0\\
26.88098582004	0\\
26.88101505738	0\\
26.88104429472	0\\
26.88107353206	0\\
26.8811027694	0\\
26.88113200674	0\\
26.88116124408	0\\
26.88119048142	0\\
26.88121971876	0\\
26.8812489561	0\\
26.88127819344	0\\
26.88130743078	0\\
26.88133666812	0\\
26.88136590546	0\\
26.8813951428	0\\
26.88142438014	0\\
26.88145361748	0\\
26.88148285482	0\\
26.88151209216	0\\
26.8815413295	0\\
26.88157056684	0\\
26.88159980418	0\\
26.88162904152	0\\
26.88165827886	0\\
26.8816875162	0\\
26.88171675354	0\\
26.88174599088	0\\
26.88177522822	0\\
26.88180446556	0\\
26.8818337029	0\\
26.88186294024	0\\
26.88189217758	0\\
26.88192141492	0\\
26.88195065226	0\\
26.8819798896	0\\
26.88200912694	0\\
26.88203836428	0\\
26.88206760162	0\\
26.88209683896	0\\
26.8821260763	0\\
26.88215531364	0\\
26.88218455098	0\\
26.88221378832	0\\
26.88224302566	0\\
26.882272263	0\\
26.88230150034	0\\
26.88233073768	0\\
26.88235997502	0\\
26.88238921236	0\\
26.8824184497	0\\
26.88244768704	0\\
26.88247692438	0\\
26.88250616172	0\\
26.88253539906	0\\
26.8825646364	0\\
26.88259387374	0\\
26.88262311108	0\\
26.88265234842	0\\
26.88268158576	0\\
26.8827108231	0\\
26.88274006044	0\\
26.88276929778	0\\
26.88279853512	0\\
26.88282777246	0\\
26.8828570098	0\\
26.88288624714	0\\
26.88291548448	0\\
26.88294472182	0\\
26.88297395916	0\\
26.8830031965	0\\
26.88303243384	0\\
26.88306167118	0\\
26.88309090852	0\\
26.88312014586	0\\
26.8831493832	0\\
26.88317862054	0\\
26.88320785788	0\\
26.88323709522	0\\
26.88326633256	0\\
26.8832955699	0\\
26.88332480724	0\\
26.88335404458	0\\
26.88338328192	0\\
26.88341251926	0\\
26.8834417566	0\\
26.88347099394	0\\
26.88350023128	0\\
26.88352946862	0\\
26.88355870596	0\\
26.8835879433	0\\
26.88361718064	0\\
26.88364641798	0\\
26.88367565532	0\\
26.88370489266	0\\
26.88373413	0\\
26.88376336734	0\\
26.88379260468	0\\
26.88382184202	0\\
26.88385107936	0\\
26.8838803167	0\\
26.88390955404	0\\
26.88393879138	0\\
26.88396802872	0\\
26.88399726606	0\\
26.8840265034	0\\
26.88405574074	0\\
26.88408497808	0\\
26.88411421542	0\\
26.88414345276	0\\
26.8841726901	0\\
26.88420192744	0\\
26.88423116478	0\\
26.88426040212	0\\
26.88428963946	0\\
26.8843188768	0\\
26.88434811414	0\\
26.88437735148	0\\
26.88440658882	0\\
26.88443582616	0\\
26.8844650635	0\\
26.88449430084	0\\
26.88452353818	0\\
26.88455277552	0\\
26.88458201286	0\\
26.8846112502	0\\
26.88464048754	0\\
26.88466972488	0\\
26.88469896222	0\\
26.88472819956	0\\
26.8847574369	0\\
26.88478667424	0\\
26.88481591158	0\\
26.88484514892	0\\
26.88487438626	0\\
26.8849036236	0\\
26.88493286094	0\\
26.88496209828	0\\
26.88499133562	0\\
26.88502057296	0\\
26.8850498103	0\\
26.88507904764	0\\
26.88510828498	0\\
26.88513752232	0\\
26.88516675966	0\\
26.885195997	0\\
26.88522523434	0\\
26.88525447168	0\\
26.88528370902	0\\
26.88531294636	0\\
26.8853421837	0\\
26.88537142104	0\\
26.88540065838	0\\
26.88542989572	0\\
26.88545913306	0\\
26.8854883704	0\\
26.88551760774	0\\
26.88554684508	0\\
26.88557608242	0\\
26.88560531976	0\\
26.8856345571	0\\
26.88566379444	0\\
26.88569303178	0\\
26.88572226912	0\\
26.88575150646	0\\
26.8857807438	0\\
26.88580998114	0\\
26.88583921848	0\\
26.88586845582	0\\
26.88589769316	0\\
26.8859269305	0\\
26.88595616784	0\\
26.88598540518	0\\
26.88601464252	0\\
26.88604387986	0\\
26.8860731172	0\\
26.88610235454	0\\
26.88613159188	0\\
26.88616082922	0\\
26.88619006656	0\\
26.8862193039	0\\
26.88624854124	0\\
26.88627777858	0\\
26.88630701592	0\\
26.88633625326	0\\
26.8863654906	0\\
26.88639472794	0\\
26.88642396528	0\\
26.88645320262	0\\
26.88648243996	0\\
26.8865116773	0\\
26.88654091464	0\\
26.88657015198	0\\
26.88659938932	0\\
26.88662862666	0\\
26.886657864	0\\
26.88668710134	0\\
26.88671633868	0\\
26.88674557602	0\\
26.88677481336	0\\
26.8868040507	0\\
26.88683328804	0\\
26.88686252538	0\\
26.88689176272	0\\
26.88692100006	0\\
26.8869502374	0\\
26.88697947474	0\\
26.88700871208	0\\
26.88703794942	0\\
26.88706718676	0\\
26.8870964241	0\\
26.88712566144	0\\
26.88715489878	0\\
26.88718413612	0\\
26.88721337346	0\\
26.8872426108	0\\
26.88727184814	0\\
26.88730108548	0\\
26.88733032282	0\\
26.88735956016	0\\
26.8873887975	0\\
26.88741803484	0\\
26.88744727218	0\\
26.88747650952	0\\
26.88750574686	0\\
26.8875349842	0\\
26.88756422154	0\\
26.88759345888	0\\
26.88762269622	0\\
26.88765193356	0\\
26.8876811709	0\\
26.88771040824	0\\
26.88773964558	0\\
26.88776888292	0\\
26.88779812026	0\\
26.8878273576	0\\
26.88785659494	0\\
26.88788583228	0\\
26.88791506962	0\\
26.88794430696	0\\
26.8879735443	0\\
26.88800278164	0\\
26.88803201898	0\\
26.88806125632	0\\
26.88809049366	0\\
26.888119731	0\\
26.88814896834	0\\
26.88817820568	0\\
26.88820744302	0\\
26.88823668036	0\\
26.8882659177	0\\
26.88829515504	0\\
26.88832439238	0\\
26.88835362972	0\\
26.88838286706	0\\
26.8884121044	0\\
26.88844134174	0\\
26.88847057908	0\\
26.88849981642	0\\
26.88852905376	0\\
26.8885582911	0\\
26.88858752844	0\\
26.88861676578	0\\
26.88864600312	0\\
26.88867524046	0\\
26.8887044778	0\\
26.88873371514	0\\
26.88876295248	0\\
26.88879218982	0\\
26.88882142716	0\\
26.8888506645	0\\
26.88887990184	0\\
26.88890913918	0\\
26.88893837652	0\\
26.88896761386	0\\
26.8889968512	0\\
26.88902608854	0\\
26.88905532588	0\\
26.88908456322	0\\
26.88911380056	0\\
26.8891430379	0\\
26.88917227524	0\\
26.88920151258	0\\
26.88923074992	0\\
26.88925998726	0\\
26.8892892246	0\\
26.88931846194	0\\
26.88934769928	0\\
26.88937693662	0\\
26.88940617396	0\\
26.8894354113	0\\
26.88946464864	0\\
26.88949388598	0\\
26.88952312332	0\\
26.88955236066	0\\
26.889581598	0\\
26.88961083534	0\\
26.88964007268	0\\
26.88966931002	0\\
26.88969854736	0\\
26.8897277847	0\\
26.88975702204	0\\
26.88978625938	0\\
26.88981549672	0\\
26.88984473406	0\\
26.8898739714	0\\
26.88990320874	0\\
26.88993244608	0\\
26.88996168342	0\\
26.88999092076	0\\
26.8900201581	0\\
26.89004939544	0\\
26.89007863278	0\\
26.89010787012	0\\
26.89013710746	0\\
26.8901663448	0\\
26.89019558214	0\\
26.89022481948	0\\
26.89025405682	0\\
26.89028329416	0\\
26.8903125315	0\\
26.89034176884	0\\
26.89037100618	0\\
26.89040024352	0\\
26.89042948086	0\\
26.8904587182	0\\
26.89048795554	0\\
26.89051719288	0\\
26.89054643022	0\\
26.89057566756	0\\
26.8906049049	0\\
26.89063414224	0\\
26.89066337958	0\\
26.89069261692	0\\
26.89072185426	0\\
26.8907510916	0\\
26.89078032894	0\\
26.89080956628	0\\
26.89083880362	0\\
26.89086804096	0\\
26.8908972783	0\\
26.89092651564	0\\
26.89095575298	0\\
26.89098499032	0\\
26.89101422766	0\\
26.891043465	0\\
26.89107270234	0\\
26.89110193968	0\\
26.89113117702	0\\
26.89116041436	0\\
26.8911896517	0\\
26.89121888904	0\\
26.89124812638	0\\
26.89127736372	0\\
26.89130660106	0\\
26.8913358384	0\\
26.89136507574	0\\
26.89139431308	0\\
26.89142355042	0\\
26.89145278776	0\\
26.8914820251	0\\
26.89151126244	0\\
26.89154049978	0\\
26.89156973712	0\\
26.89159897446	0\\
26.8916282118	0\\
26.89165744914	0\\
26.89168668648	0\\
26.89171592382	0\\
26.89174516116	0\\
26.8917743985	0\\
26.89180363584	0\\
26.89183287318	0\\
26.89186211052	0\\
26.89189134786	0\\
26.8919205852	0\\
26.89194982254	0\\
26.89197905988	0\\
26.89200829722	0\\
26.89203753456	0\\
26.8920667719	0\\
26.89209600924	0\\
26.89212524658	0\\
26.89215448392	0\\
26.89218372126	0\\
26.8922129586	0\\
26.89224219594	0\\
26.89227143328	0\\
26.89230067062	0\\
26.89232990796	0\\
26.8923591453	0\\
26.89238838264	0\\
26.89241761998	0\\
26.89244685732	0\\
26.89247609466	0\\
26.892505332	0\\
26.89253456934	0\\
26.89256380668	0\\
26.89259304402	0\\
26.89262228136	0\\
26.8926515187	0\\
26.89268075604	0\\
26.89270999338	0\\
26.89273923072	0\\
26.89276846806	0\\
26.8927977054	0\\
26.89282694274	0\\
26.89285618008	0\\
26.89288541742	0\\
26.89291465476	0\\
26.8929438921	0\\
26.89297312944	0\\
26.89300236678	0\\
26.89303160412	0\\
26.89306084146	0\\
26.8930900788	0\\
26.89311931614	0\\
26.89314855348	0\\
26.89317779082	0\\
26.89320702816	0\\
26.8932362655	0\\
26.89326550284	0\\
26.89329474018	0\\
26.89332397752	0\\
26.89335321486	0\\
26.8933824522	0\\
26.89341168954	0\\
26.89344092688	0\\
26.89347016422	0\\
26.89349940156	0\\
26.8935286389	0\\
26.89355787624	0\\
26.89358711358	0\\
26.89361635092	0\\
26.89364558826	0\\
26.8936748256	0\\
26.89370406294	0\\
26.89373330028	0\\
26.89376253762	0\\
26.89379177496	0\\
26.8938210123	0\\
26.89385024964	0\\
26.89387948698	0\\
26.89390872432	0\\
26.89393796166	0\\
26.893967199	0\\
26.89399643634	0\\
26.89402567368	0\\
26.89405491102	0\\
26.89408414836	0\\
26.8941133857	0\\
26.89414262304	0\\
26.89417186038	0\\
26.89420109772	0\\
26.89423033506	0\\
26.8942595724	0\\
26.89428880974	0\\
26.89431804708	0\\
26.89434728442	0\\
26.89437652176	0\\
26.8944057591	0\\
26.89443499644	0\\
26.89446423378	0\\
26.89449347112	0\\
26.89452270846	0\\
26.8945519458	0\\
26.89458118314	0\\
26.89461042048	0\\
26.89463965782	0\\
26.89466889516	0\\
26.8946981325	0\\
26.89472736984	0\\
26.89475660718	0\\
26.89478584452	0\\
26.89481508186	0\\
26.8948443192	0\\
26.89487355654	0\\
26.89490279388	0\\
26.89493203122	0\\
26.89496126856	0\\
26.8949905059	0\\
26.89501974324	0\\
26.89504898058	0\\
26.89507821792	0\\
26.89510745526	0\\
26.8951366926	0\\
26.89516592994	0\\
26.89519516728	0\\
26.89522440462	0\\
26.89525364196	0\\
26.8952828793	0\\
26.89531211664	0\\
26.89534135398	0\\
26.89537059132	0\\
26.89539982866	0\\
26.895429066	0\\
26.89545830334	0\\
26.89548754068	0\\
26.89551677802	0\\
26.89554601536	0\\
26.8955752527	0\\
26.89560449004	0\\
26.89563372738	0\\
26.89566296472	0\\
26.89569220206	0\\
26.8957214394	0\\
26.89575067674	0\\
26.89577991408	0\\
26.89580915142	0\\
26.89583838876	0\\
26.8958676261	0\\
26.89589686344	0\\
26.89592610078	0\\
26.89595533812	0\\
26.89598457546	0\\
26.8960138128	0\\
26.89604305014	0\\
26.89607228748	0\\
26.89610152482	0\\
26.89613076216	0\\
26.8961599995	0\\
26.89618923684	0\\
26.89621847418	0\\
26.89624771152	0\\
26.89627694886	0\\
26.8963061862	0\\
26.89633542354	0\\
26.89636466088	0\\
26.89639389822	0\\
26.89642313556	0\\
26.8964523729	0\\
26.89648161024	0\\
26.89651084758	0\\
26.89654008492	0\\
26.89656932226	0\\
26.8965985596	0\\
26.89662779694	0\\
26.89665703428	0\\
26.89668627162	0\\
26.89671550896	0\\
26.8967447463	0\\
26.89677398364	0\\
26.89680322098	0\\
26.89683245832	0\\
26.89686169566	0\\
26.896890933	0\\
26.89692017034	0\\
26.89694940768	0\\
26.89697864502	0\\
26.89700788236	0\\
26.8970371197	0\\
26.89706635704	0\\
26.89709559438	0\\
26.89712483172	0\\
26.89715406906	0\\
26.8971833064	0\\
26.89721254374	0\\
26.89724178108	0\\
26.89727101842	0\\
26.89730025576	0\\
26.8973294931	0\\
26.89735873044	0\\
26.89738796778	0\\
26.89741720512	0\\
26.89744644246	0\\
26.8974756798	0\\
26.89750491714	0\\
26.89753415448	0\\
26.89756339182	0\\
26.89759262916	0\\
26.8976218665	0\\
26.89765110384	0\\
26.89768034118	0\\
26.89770957852	0\\
26.89773881586	0\\
26.8977680532	0\\
26.89779729054	0\\
26.89782652788	0\\
26.89785576522	0\\
26.89788500256	0\\
26.8979142399	0\\
26.89794347724	0\\
26.89797271458	0\\
26.89800195192	0\\
26.89803118926	0\\
26.8980604266	0\\
26.89808966394	0\\
26.89811890128	0\\
26.89814813862	0\\
26.89817737596	0\\
26.8982066133	0\\
26.89823585064	0\\
26.89826508798	0\\
26.89829432532	0\\
26.89832356266	0\\
26.8983528	0\\
26.89838203734	0\\
26.89841127468	0\\
26.89844051202	0\\
26.89846974936	0\\
26.8984989867	0\\
26.89852822404	0\\
26.89855746138	0\\
26.89858669872	0\\
26.89861593606	0\\
26.8986451734	0\\
26.89867441074	0\\
26.89870364808	0\\
26.89873288542	0\\
26.89876212276	0\\
26.8987913601	0\\
26.89882059744	0\\
26.89884983478	0\\
26.89887907212	0\\
26.89890830946	0\\
26.8989375468	0\\
26.89896678414	0\\
26.89899602148	0\\
26.89902525882	0\\
26.89905449616	0\\
26.8990837335	0\\
26.89911297084	0\\
26.89914220818	0\\
26.89917144552	0\\
26.89920068286	0\\
26.8992299202	0\\
26.89925915754	0\\
26.89928839488	0\\
26.89931763222	0\\
26.89934686956	0\\
26.8993761069	0\\
26.89940534424	0\\
26.89943458158	0\\
26.89946381892	0\\
26.89949305626	0\\
26.8995222936	0\\
26.89955153094	0\\
26.89958076828	0\\
26.89961000562	0\\
26.89963924296	0\\
26.8996684803	0\\
26.89969771764	0\\
26.89972695498	0\\
26.89975619232	0\\
26.89978542966	0\\
26.899814667	0\\
26.89984390434	0\\
26.89987314168	0\\
26.89990237902	0\\
26.89993161636	0\\
26.8999608537	0\\
26.89999009104	0\\
26.90001932838	0\\
26.90004856572	0\\
26.90007780306	0\\
26.9001070404	0\\
26.90013627774	0\\
26.90016551508	0\\
26.90019475242	0\\
26.90022398976	0\\
26.9002532271	0\\
26.90028246444	0\\
26.90031170178	0\\
26.90034093912	0\\
26.90037017646	0\\
26.9003994138	0\\
26.90042865114	0\\
26.90045788848	0\\
26.90048712582	0\\
26.90051636316	0\\
26.9005456005	0\\
26.90057483784	0\\
26.90060407518	0\\
26.90063331252	0\\
26.90066254986	0\\
26.9006917872	0\\
26.90072102454	0\\
26.90075026188	0\\
26.90077949922	0\\
26.90080873656	0\\
26.9008379739	0\\
26.90086721124	0\\
26.90089644858	0\\
26.90092568592	0\\
26.90095492326	0\\
26.9009841606	0\\
26.90101339794	0\\
26.90104263528	0\\
26.90107187262	0\\
26.90110110996	0\\
26.9011303473	0\\
26.90115958464	0\\
26.90118882198	0\\
26.90121805932	0\\
26.90124729666	0\\
26.901276534	0\\
26.90130577134	0\\
26.90133500868	0\\
26.90136424602	0\\
26.90139348336	0\\
26.9014227207	0\\
26.90145195804	0\\
26.90148119538	0\\
26.90151043272	0\\
26.90153967006	0\\
26.9015689074	0\\
26.90159814474	0\\
26.90162738208	0\\
26.90165661942	0\\
26.90168585676	0\\
26.9017150941	0\\
26.90174433144	0\\
26.90177356878	0\\
26.90180280612	0\\
26.90183204346	0\\
26.9018612808	0\\
26.90189051814	0\\
26.90191975548	0\\
26.90194899282	0\\
26.90197823016	0\\
26.9020074675	0\\
26.90203670484	0\\
26.90206594218	0\\
26.90209517952	0\\
26.90212441686	0\\
26.9021536542	0\\
26.90218289154	0\\
26.90221212888	0\\
26.90224136622	0\\
26.90227060356	0\\
26.9022998409	0\\
26.90232907824	0\\
26.90235831558	0\\
26.90238755292	0\\
26.90241679026	0\\
26.9024460276	0\\
26.90247526494	0\\
26.90250450228	0\\
26.90253373962	0\\
26.90256297696	0\\
26.9025922143	0\\
26.90262145164	0\\
26.90265068898	0\\
26.90267992632	0\\
26.90270916366	0\\
26.902738401	0\\
26.90276763834	0\\
26.90279687568	0\\
26.90282611302	0\\
26.90285535036	0\\
26.9028845877	0\\
26.90291382504	0\\
26.90294306238	0\\
26.90297229972	0\\
26.90300153706	0\\
26.9030307744	0\\
26.90306001174	0\\
26.90308924908	0\\
26.90311848642	0\\
26.90314772376	0\\
26.9031769611	0\\
26.90320619844	0\\
26.90323543578	0\\
26.90326467312	0\\
26.90329391046	0\\
26.9033231478	0\\
26.90335238514	0\\
26.90338162248	0\\
26.90341085982	0\\
26.90344009716	0\\
26.9034693345	0\\
26.90349857184	0\\
26.90352780918	0\\
26.90355704652	0\\
26.90358628386	0\\
26.9036155212	0\\
26.90364475854	0\\
26.90367399588	0\\
26.90370323322	0\\
26.90373247056	0\\
26.9037617079	0\\
26.90379094524	0\\
26.90382018258	0\\
26.90384941992	0\\
26.90387865726	0\\
26.9039078946	0\\
26.90393713194	0\\
26.90396636928	0\\
26.90399560662	0\\
26.90402484396	0\\
26.9040540813	0\\
26.90408331864	0\\
26.90411255598	0\\
26.90414179332	0\\
26.90417103066	0\\
26.904200268	0\\
26.90422950534	0\\
26.90425874268	0\\
26.90428798002	0\\
26.90431721736	0\\
26.9043464547	0\\
26.90437569204	0\\
26.90440492938	0\\
26.90443416672	0\\
26.90446340406	0\\
26.9044926414	0\\
26.90452187874	0\\
26.90455111608	0\\
26.90458035342	0\\
26.90460959076	0\\
26.9046388281	0\\
26.90466806544	0\\
26.90469730278	0\\
26.90472654012	0\\
26.90475577746	0\\
26.9047850148	0\\
26.90481425214	0\\
26.90484348948	0\\
26.90487272682	0\\
26.90490196416	0\\
26.9049312015	0\\
26.90496043884	0\\
26.90498967618	0\\
26.90501891352	0\\
26.90504815086	0\\
26.9050773882	0\\
26.90510662554	0\\
26.90513586288	0\\
26.90516510022	0\\
26.90519433756	0\\
26.9052235749	0\\
26.90525281224	0\\
26.90528204958	0\\
26.90531128692	0\\
26.90534052426	0\\
26.9053697616	0\\
26.90539899894	0\\
26.90542823628	0\\
26.90545747362	0\\
26.90548671096	0\\
26.9055159483	0\\
26.90554518564	0\\
26.90557442298	0\\
26.90560366032	0\\
26.90563289766	0\\
26.905662135	0\\
26.90569137234	0\\
26.90572060968	0\\
26.90574984702	0\\
26.90577908436	0\\
26.9058083217	0\\
26.90583755904	0\\
26.90586679638	0\\
26.90589603372	0\\
26.90592527106	0\\
26.9059545084	0\\
26.90598374574	0\\
26.90601298308	0\\
26.90604222042	0\\
26.90607145776	0\\
26.9061006951	0\\
26.90612993244	0\\
26.90615916978	0\\
26.90618840712	0\\
26.90621764446	0\\
26.9062468818	0\\
26.90627611914	0\\
26.90630535648	0\\
26.90633459382	0\\
26.90636383116	0\\
26.9063930685	0\\
26.90642230584	0\\
26.90645154318	0\\
26.90648078052	0\\
26.90651001786	0\\
26.9065392552	0\\
26.90656849254	0\\
26.90659772988	0\\
26.90662696722	0\\
26.90665620456	0\\
26.9066854419	0\\
26.90671467924	0\\
26.90674391658	0\\
26.90677315392	0\\
26.90680239126	0\\
26.9068316286	0\\
26.90686086594	0\\
26.90689010328	0\\
26.90691934062	0\\
26.90694857796	0\\
26.9069778153	0\\
26.90700705264	0\\
26.90703628998	0\\
26.90706552732	0\\
26.90709476466	0\\
26.907124002	0\\
26.90715323934	0\\
26.90718247668	0\\
26.90721171402	0\\
26.90724095136	0\\
26.9072701887	0\\
26.90729942604	0\\
26.90732866338	0\\
26.90735790072	0\\
26.90738713806	0\\
26.9074163754	0\\
26.90744561274	0\\
26.90747485008	0\\
26.90750408742	0\\
26.90753332476	0\\
26.9075625621	0\\
26.90759179944	0\\
26.90762103678	0\\
26.90765027412	0\\
26.90767951146	0\\
26.9077087488	0\\
26.90773798614	0\\
26.90776722348	0\\
26.90779646082	0\\
26.90782569816	0\\
26.9078549355	0\\
26.90788417284	0\\
26.90791341018	0\\
26.90794264752	0\\
26.90797188486	0\\
26.9080011222	0\\
26.90803035954	0\\
26.90805959688	0\\
26.90808883422	0\\
26.90811807156	0\\
26.9081473089	0\\
26.90817654624	0\\
26.90820578358	0\\
26.90823502092	0\\
26.90826425826	0\\
26.9082934956	0\\
26.90832273294	0\\
26.90835197028	0\\
26.90838120762	0\\
26.90841044496	0\\
26.9084396823	0\\
26.90846891964	0\\
26.90849815698	0\\
26.90852739432	0\\
26.90855663166	0\\
26.908585869	0\\
26.90861510634	0\\
26.90864434368	0\\
26.90867358102	0\\
26.90870281836	0\\
26.9087320557	0\\
26.90876129304	0\\
26.90879053038	0\\
26.90881976772	0\\
26.90884900506	0\\
26.9088782424	0\\
26.90890747974	0\\
26.90893671708	0\\
26.90896595442	0\\
26.90899519176	0\\
26.9090244291	0\\
26.90905366644	0\\
26.90908290378	0\\
26.90911214112	0\\
26.90914137846	0\\
26.9091706158	0\\
26.90919985314	0\\
26.90922909048	0\\
26.90925832782	0\\
26.90928756516	0\\
26.9093168025	0\\
26.90934603984	0\\
26.90937527718	0\\
26.90940451452	0\\
26.90943375186	0\\
26.9094629892	0\\
26.90949222654	0\\
26.90952146388	0\\
26.90955070122	0\\
26.90957993856	0\\
26.9096091759	0\\
26.90963841324	0\\
26.90966765058	0\\
26.90969688792	0\\
26.90972612526	0\\
26.9097553626	0\\
26.90978459994	0\\
26.90981383728	0\\
26.90984307462	0\\
26.90987231196	0\\
26.9099015493	0\\
26.90993078664	0\\
26.90996002398	0\\
26.90998926132	0\\
26.91001849866	0\\
26.910047736	0\\
26.91007697334	0\\
26.91010621068	0\\
26.91013544802	0\\
26.91016468536	0\\
26.9101939227	0\\
26.91022316004	0\\
26.91025239738	0\\
26.91028163472	0\\
26.91031087206	0\\
26.9103401094	0\\
26.91036934674	0\\
26.91039858408	0\\
26.91042782142	0\\
26.91045705876	0\\
26.9104862961	0\\
26.91051553344	0\\
26.91054477078	0\\
26.91057400812	0\\
26.91060324546	0\\
26.9106324828	0\\
26.91066172014	0\\
26.91069095748	0\\
26.91072019482	0\\
26.91074943216	0\\
26.9107786695	0\\
26.91080790684	0\\
26.91083714418	0\\
26.91086638152	0\\
26.91089561886	0\\
26.9109248562	0\\
26.91095409354	0\\
26.91098333088	0\\
26.91101256822	0\\
26.91104180556	0\\
26.9110710429	0\\
26.91110028024	0\\
26.91112951758	0\\
26.91115875492	0\\
26.91118799226	0\\
26.9112172296	0\\
26.91124646694	0\\
26.91127570428	0\\
26.91130494162	0\\
26.91133417896	0\\
26.9113634163	0\\
26.91139265364	0\\
26.91142189098	0\\
26.91145112832	0\\
26.91148036566	0\\
26.911509603	0\\
26.91153884034	0\\
26.91156807768	0\\
26.91159731502	0\\
26.91162655236	0\\
26.9116557897	0\\
26.91168502704	0\\
26.91171426438	0\\
26.91174350172	0\\
26.91177273906	0\\
26.9118019764	0\\
26.91183121374	0\\
26.91186045108	0\\
26.91188968842	0\\
26.91191892576	0\\
26.9119481631	0\\
26.91197740044	0\\
26.91200663778	0\\
26.91203587512	0\\
26.91206511246	0\\
26.9120943498	0\\
26.91212358714	0\\
26.91215282448	0\\
26.91218206182	0\\
26.91221129916	0\\
26.9122405365	0\\
26.91226977384	0\\
26.91229901118	0\\
26.91232824852	0\\
26.91235748586	0\\
26.9123867232	0\\
26.91241596054	0\\
26.91244519788	0\\
26.91247443522	0\\
26.91250367256	0\\
26.9125329099	0\\
26.91256214724	0\\
26.91259138458	0\\
26.91262062192	0\\
26.91264985926	0\\
26.9126790966	0\\
26.91270833394	0\\
26.91273757128	0\\
26.91276680862	0\\
26.91279604596	0\\
26.9128252833	0\\
26.91285452064	0\\
26.91288375798	0\\
26.91291299532	0\\
26.91294223266	0\\
26.91297147	0\\
26.91300070734	0\\
26.91302994468	0\\
26.91305918202	0\\
26.91308841936	0\\
26.9131176567	0\\
26.91314689404	0\\
26.91317613138	0\\
26.91320536872	0\\
26.91323460606	0\\
26.9132638434	0\\
26.91329308074	0\\
26.91332231808	0\\
26.91335155542	0\\
26.91338079276	0\\
26.9134100301	0\\
26.91343926744	0\\
26.91346850478	0\\
26.91349774212	0\\
26.91352697946	0\\
26.9135562168	0\\
26.91358545414	0\\
26.91361469148	0\\
26.91364392882	0\\
26.91367316616	0\\
26.9137024035	0\\
26.91373164084	0\\
26.91376087818	0\\
26.91379011552	0\\
26.91381935286	0\\
26.9138485902	0\\
26.91387782754	0\\
26.91390706488	0\\
26.91393630222	0\\
26.91396553956	0\\
26.9139947769	0\\
26.91402401424	0\\
26.91405325158	0\\
26.91408248892	0\\
26.91411172626	0\\
26.9141409636	0\\
26.91417020094	0\\
26.91419943828	0\\
26.91422867562	0\\
26.91425791296	0\\
26.9142871503	0\\
26.91431638764	0\\
26.91434562498	0\\
26.91437486232	0\\
26.91440409966	0\\
26.914433337	0\\
26.91446257434	0\\
26.91449181168	0\\
26.91452104902	0\\
26.91455028636	0\\
26.9145795237	0\\
26.91460876104	0\\
26.91463799838	0\\
26.91466723572	0\\
26.91469647306	0\\
26.9147257104	0\\
26.91475494774	0\\
26.91478418508	0\\
26.91481342242	0\\
26.91484265976	0\\
26.9148718971	0\\
26.91490113444	0\\
26.91493037178	0\\
26.91495960912	0\\
26.91498884646	0\\
26.9150180838	0\\
26.91504732114	0\\
26.91507655848	0\\
26.91510579582	0\\
26.91513503316	0\\
26.9151642705	0\\
26.91519350784	0\\
26.91522274518	0\\
26.91525198252	0\\
26.91528121986	0\\
26.9153104572	0\\
26.91533969454	0\\
26.91536893188	0\\
26.91539816922	0\\
26.91542740656	0\\
26.9154566439	0\\
26.91548588124	0\\
26.91551511858	0\\
26.91554435592	0\\
26.91557359326	0\\
26.9156028306	0\\
26.91563206794	0\\
26.91566130528	0\\
26.91569054262	0\\
26.91571977996	0\\
26.9157490173	0\\
26.91577825464	0\\
26.91580749198	0\\
26.91583672932	0\\
26.91586596666	0\\
26.915895204	0\\
26.91592444134	0\\
26.91595367868	0\\
26.91598291602	0\\
26.91601215336	0\\
26.9160413907	0\\
26.91607062804	0\\
26.91609986538	0\\
26.91612910272	0\\
26.91615834006	0\\
26.9161875774	0\\
26.91621681474	0\\
26.91624605208	0\\
26.91627528942	0\\
26.91630452676	0\\
26.9163337641	0\\
26.91636300144	0\\
26.91639223878	0\\
26.91642147612	0\\
26.91645071346	0\\
26.9164799508	0\\
26.91650918814	0\\
26.91653842548	0\\
26.91656766282	0\\
26.91659690016	0\\
26.9166261375	0\\
26.91665537484	0\\
26.91668461218	0\\
26.91671384952	0\\
26.91674308686	0\\
26.9167723242	0\\
26.91680156154	0\\
26.91683079888	0\\
26.91686003622	0\\
26.91688927356	0\\
26.9169185109	0\\
26.91694774824	0\\
26.91697698558	0\\
26.91700622292	0\\
26.91703546026	0\\
26.9170646976	0\\
26.91709393494	0\\
26.91712317228	0\\
26.91715240962	0\\
26.91718164696	0\\
26.9172108843	0\\
26.91724012164	0\\
26.91726935898	0\\
26.91729859632	0\\
26.91732783366	0\\
26.917357071	0\\
26.91738630834	0\\
26.91741554568	0\\
26.91744478302	0\\
26.91747402036	0\\
26.9175032577	0\\
26.91753249504	0\\
26.91756173238	0\\
26.91759096972	0\\
26.91762020706	0\\
26.9176494444	0\\
26.91767868174	0\\
26.91770791908	0\\
26.91773715642	0\\
26.91776639376	0\\
26.9177956311	0\\
26.91782486844	0\\
26.91785410578	0\\
26.91788334312	0\\
26.91791258046	0\\
26.9179418178	0\\
26.91797105514	0\\
26.91800029248	0\\
26.91802952982	0\\
26.91805876716	0\\
26.9180880045	0\\
26.91811724184	0\\
26.91814647918	0\\
26.91817571652	0\\
26.91820495386	0\\
26.9182341912	0\\
26.91826342854	0\\
26.91829266588	0\\
26.91832190322	0\\
26.91835114056	0\\
26.9183803779	0\\
26.91840961524	0\\
26.91843885258	0\\
26.91846808992	0\\
26.91849732726	0\\
26.9185265646	0\\
26.91855580194	0\\
26.91858503928	0\\
26.91861427662	0\\
26.91864351396	0\\
26.9186727513	0\\
26.91870198864	0\\
26.91873122598	0\\
26.91876046332	0\\
26.91878970066	0\\
26.918818938	0\\
26.91884817534	0\\
26.91887741268	0\\
26.91890665002	0\\
26.91893588736	0\\
26.9189651247	0\\
26.91899436204	0\\
26.91902359938	0\\
26.91905283672	0\\
26.91908207406	0\\
26.9191113114	0\\
26.91914054874	0\\
26.91916978608	0\\
26.91919902342	0\\
26.91922826076	0\\
26.9192574981	0\\
26.91928673544	0\\
26.91931597278	0\\
26.91934521012	0\\
26.91937444746	0\\
26.9194036848	0\\
26.91943292214	0\\
26.91946215948	0\\
26.91949139682	0\\
26.91952063416	0\\
26.9195498715	0\\
26.91957910884	0\\
26.91960834618	0\\
26.91963758352	0\\
26.91966682086	0\\
26.9196960582	0\\
26.91972529554	0\\
26.91975453288	0\\
26.91978377022	0\\
26.91981300756	0\\
26.9198422449	0\\
26.91987148224	0\\
26.91990071958	0\\
26.91992995692	0\\
26.91995919426	0\\
26.9199884316	0\\
26.92001766894	0\\
26.92004690628	0\\
26.92007614362	0\\
26.92010538096	0\\
26.9201346183	0\\
26.92016385564	0\\
26.92019309298	0\\
26.92022233032	0\\
26.92025156766	0\\
26.920280805	0\\
26.92031004234	0\\
26.92033927968	0\\
26.92036851702	0\\
26.92039775436	0\\
26.9204269917	0\\
26.92045622904	0\\
26.92048546638	0\\
26.92051470372	0\\
26.92054394106	0\\
26.9205731784	0\\
26.92060241574	0\\
26.92063165308	0\\
26.92066089042	0\\
26.92069012776	0\\
26.9207193651	0\\
26.92074860244	0\\
26.92077783978	0\\
26.92080707712	0\\
26.92083631446	0\\
26.9208655518	0\\
26.92089478914	0\\
26.92092402648	0\\
26.92095326382	0\\
26.92098250116	0\\
26.9210117385	0\\
26.92104097584	0\\
26.92107021318	0\\
26.92109945052	0\\
26.92112868786	0\\
26.9211579252	0\\
26.92118716254	0\\
26.92121639988	0\\
26.92124563722	0\\
26.92127487456	0\\
26.9213041119	0\\
26.92133334924	0\\
26.92136258658	0\\
26.92139182392	0\\
26.92142106126	0\\
26.9214502986	0\\
26.92147953594	0\\
26.92150877328	0\\
26.92153801062	0\\
26.92156724796	0\\
26.9215964853	0\\
26.92162572264	0\\
26.92165495998	0\\
26.92168419732	0\\
26.92171343466	0\\
26.921742672	0\\
26.92177190934	0\\
26.92180114668	0\\
26.92183038402	0\\
26.92185962136	0\\
26.9218888587	0\\
26.92191809604	0\\
26.92194733338	0\\
26.92197657072	0\\
26.92200580806	0\\
26.9220350454	0\\
26.92206428274	0\\
26.92209352008	0\\
26.92212275742	0\\
26.92215199476	0\\
26.9221812321	0\\
26.92221046944	0\\
26.92223970678	0\\
26.92226894412	0\\
26.92229818146	0\\
26.9223274188	0\\
26.92235665614	0\\
26.92238589348	0\\
26.92241513082	0\\
26.92244436816	0\\
26.9224736055	0\\
26.92250284284	0\\
26.92253208018	0\\
26.92256131752	0\\
26.92259055486	0\\
26.9226197922	0\\
26.92264902954	0\\
26.92267826688	0\\
26.92270750422	0\\
26.92273674156	0\\
26.9227659789	0\\
26.92279521624	0\\
26.92282445358	0\\
26.92285369092	0\\
26.92288292826	0\\
26.9229121656	0\\
26.92294140294	0\\
26.92297064028	0\\
26.92299987762	0\\
26.92302911496	0\\
26.9230583523	0\\
26.92308758964	0\\
26.92311682698	0\\
26.92314606432	0\\
26.92317530166	0\\
26.923204539	0\\
26.92323377634	0\\
26.92326301368	0\\
26.92329225102	0\\
26.92332148836	0\\
26.9233507257	0\\
26.92337996304	0\\
26.92340920038	0\\
26.92343843772	0\\
26.92346767506	0\\
26.9234969124	0\\
26.92352614974	0\\
26.92355538708	0\\
26.92358462442	0\\
26.92361386176	0\\
26.9236430991	0\\
26.92367233644	0\\
26.92370157378	0\\
26.92373081112	0\\
26.92376004846	0\\
26.9237892858	0\\
26.92381852314	0\\
26.92384776048	0\\
26.92387699782	0\\
26.92390623516	0\\
26.9239354725	0\\
26.92396470984	0\\
26.92399394718	0\\
26.92402318452	0\\
26.92405242186	0\\
26.9240816592	0\\
26.92411089654	0\\
26.92414013388	0\\
26.92416937122	0\\
26.92419860856	0\\
26.9242278459	0\\
26.92425708324	0\\
26.92428632058	0\\
26.92431555792	0\\
26.92434479526	0\\
26.9243740326	0\\
26.92440326994	0\\
26.92443250728	0\\
26.92446174462	0\\
26.92449098196	0\\
26.9245202193	0\\
26.92454945664	0\\
26.92457869398	0\\
26.92460793132	0\\
26.92463716866	0\\
26.924666406	0\\
26.92469564334	0\\
26.92472488068	0\\
26.92475411802	0\\
26.92478335536	0\\
26.9248125927	0\\
26.92484183004	0\\
26.92487106738	0\\
26.92490030472	0\\
26.92492954206	0\\
26.9249587794	0\\
26.92498801674	0\\
26.92501725408	0\\
26.92504649142	0\\
26.92507572876	0\\
26.9251049661	0\\
26.92513420344	0\\
26.92516344078	0\\
26.92519267812	0\\
26.92522191546	0\\
26.9252511528	0\\
26.92528039014	0\\
26.92530962748	0\\
26.92533886482	0\\
26.92536810216	0\\
26.9253973395	0\\
26.92542657684	0\\
26.92545581418	0\\
26.92548505152	0\\
26.92551428886	0\\
26.9255435262	0\\
26.92557276354	0\\
26.92560200088	0\\
26.92563123822	0\\
26.92566047556	0\\
26.9256897129	0\\
26.92571895024	0\\
26.92574818758	0\\
26.92577742492	0\\
26.92580666226	0\\
26.9258358996	0\\
26.92586513694	0\\
26.92589437428	0\\
26.92592361162	0\\
26.92595284896	0\\
26.9259820863	0\\
26.92601132364	0\\
26.92604056098	0\\
26.92606979832	0\\
26.92609903566	0\\
26.926128273	0\\
26.92615751034	0\\
26.92618674768	0\\
26.92621598502	0\\
26.92624522236	0\\
26.9262744597	0\\
26.92630369704	0\\
26.92633293438	0\\
26.92636217172	0\\
26.92639140906	0\\
26.9264206464	0\\
26.92644988374	0\\
26.92647912108	0\\
26.92650835842	0\\
26.92653759576	0\\
26.9265668331	0\\
26.92659607044	0\\
26.92662530778	0\\
26.92665454512	0\\
26.92668378246	0\\
26.9267130198	0\\
26.92674225714	0\\
26.92677149448	0\\
26.92680073182	0\\
26.92682996916	0\\
26.9268592065	0\\
26.92688844384	0\\
26.92691768118	0\\
26.92694691852	0\\
26.92697615586	0\\
26.9270053932	0\\
26.92703463054	0\\
26.92706386788	0\\
26.92709310522	0\\
26.92712234256	0\\
26.9271515799	0\\
26.92718081724	0\\
26.92721005458	0\\
26.92723929192	0\\
26.92726852926	0\\
26.9272977666	0\\
26.92732700394	0\\
26.92735624128	0\\
26.92738547862	0\\
26.92741471596	0\\
26.9274439533	0\\
26.92747319064	0\\
26.92750242798	0\\
26.92753166532	0\\
26.92756090266	0\\
26.92759014	0\\
26.92761937734	0\\
26.92764861468	0\\
26.92767785202	0\\
26.92770708936	0\\
26.9277363267	0\\
26.92776556404	0\\
26.92779480138	0\\
26.92782403872	0\\
26.92785327606	0\\
26.9278825134	0\\
26.92791175074	0\\
26.92794098808	0\\
26.92797022542	0\\
26.92799946276	0\\
26.9280287001	0\\
26.92805793744	0\\
26.92808717478	0\\
26.92811641212	0\\
26.92814564946	0\\
26.9281748868	0\\
26.92820412414	0\\
26.92823336148	0\\
26.92826259882	0\\
26.92829183616	0\\
26.9283210735	0\\
26.92835031084	0\\
26.92837954818	0\\
26.92840878552	0\\
26.92843802286	0\\
26.9284672602	0\\
26.92849649754	0\\
26.92852573488	0\\
26.92855497222	0\\
26.92858420956	0\\
26.9286134469	0\\
26.92864268424	0\\
26.92867192158	0\\
26.92870115892	0\\
26.92873039626	0\\
26.9287596336	0\\
26.92878887094	0\\
26.92881810828	0\\
26.92884734562	0\\
26.92887658296	0\\
26.9289058203	0\\
26.92893505764	0\\
26.92896429498	0\\
26.92899353232	0\\
26.92902276966	0\\
26.929052007	0\\
26.92908124434	0\\
26.92911048168	0\\
26.92913971902	0\\
26.92916895636	0\\
26.9291981937	0\\
26.92922743104	0\\
26.92925666838	0\\
26.92928590572	0\\
26.92931514306	0\\
26.9293443804	0\\
26.92937361774	0\\
26.92940285508	0\\
26.92943209242	0\\
26.92946132976	0\\
26.9294905671	0\\
26.92951980444	0\\
26.92954904178	0\\
26.92957827912	0\\
26.92960751646	0\\
26.9296367538	0\\
26.92966599114	0\\
26.92969522848	0\\
26.92972446582	0\\
26.92975370316	0\\
26.9297829405	0\\
26.92981217784	0\\
26.92984141518	0\\
26.92987065252	0\\
26.92989988986	0\\
26.9299291272	0\\
26.92995836454	0\\
26.92998760188	0\\
26.93001683922	0\\
26.93004607656	0\\
26.9300753139	0\\
26.93010455124	0\\
26.93013378858	0\\
26.93016302592	0\\
26.93019226326	0\\
26.9302215006	0\\
26.93025073794	0\\
26.93027997528	0\\
26.93030921262	0\\
26.93033844996	0\\
26.9303676873	0\\
26.93039692464	0\\
26.93042616198	0\\
26.93045539932	0\\
26.93048463666	0\\
26.930513874	0\\
26.93054311134	0\\
26.93057234868	0\\
26.93060158602	0\\
26.93063082336	0\\
26.9306600607	0\\
26.93068929804	0\\
26.93071853538	0\\
26.93074777272	0\\
26.93077701006	0\\
26.9308062474	0\\
26.93083548474	0\\
26.93086472208	0\\
26.93089395942	0\\
26.93092319676	0\\
26.9309524341	0\\
26.93098167144	0\\
26.93101090878	0\\
26.93104014612	0\\
26.93106938346	0\\
26.9310986208	0\\
26.93112785814	0\\
26.93115709548	0\\
26.93118633282	0\\
26.93121557016	0\\
26.9312448075	0\\
26.93127404484	0\\
26.93130328218	0\\
26.93133251952	0\\
26.93136175686	0\\
26.9313909942	0\\
26.93142023154	0\\
26.93144946888	0\\
26.93147870622	0\\
26.93150794356	0\\
26.9315371809	0\\
26.93156641824	0\\
26.93159565558	0\\
26.93162489292	0\\
26.93165413026	0\\
26.9316833676	0\\
26.93171260494	0\\
26.93174184228	0\\
26.93177107962	0\\
26.93180031696	0\\
26.9318295543	0\\
26.93185879164	0\\
26.93188802898	0\\
26.93191726632	0\\
26.93194650366	0\\
26.931975741	0\\
26.93200497834	0\\
26.93203421568	0\\
26.93206345302	0\\
26.93209269036	0\\
26.9321219277	0\\
26.93215116504	0\\
26.93218040238	0\\
26.93220963972	0\\
26.93223887706	0\\
26.9322681144	0\\
26.93229735174	0\\
26.93232658908	0\\
26.93235582642	0\\
26.93238506376	0\\
26.9324143011	0\\
26.93244353844	0\\
26.93247277578	0\\
26.93250201312	0\\
26.93253125046	0\\
26.9325604878	0\\
26.93258972514	0\\
26.93261896248	0\\
26.93264819982	0\\
26.93267743716	0\\
26.9327066745	0\\
26.93273591184	0\\
26.93276514918	0\\
26.93279438652	0\\
26.93282362386	0\\
26.9328528612	0\\
26.93288209854	0\\
26.93291133588	0\\
26.93294057322	0\\
26.93296981056	0\\
26.9329990479	0\\
26.93302828524	0\\
26.93305752258	0\\
26.93308675992	0\\
26.93311599726	0\\
26.9331452346	0\\
26.93317447194	0\\
26.93320370928	0\\
26.93323294662	0\\
26.93326218396	0\\
26.9332914213	0\\
26.93332065864	0\\
26.93334989598	0\\
26.93337913332	0\\
26.93340837066	0\\
26.933437608	0\\
26.93346684534	0\\
26.93349608268	0\\
26.93352532002	0\\
26.93355455736	0\\
26.9335837947	0\\
26.93361303204	0\\
26.93364226938	0\\
26.93367150672	0\\
26.93370074406	0\\
26.9337299814	0\\
26.93375921874	0\\
26.93378845608	0\\
26.93381769342	0\\
26.93384693076	0\\
26.9338761681	0\\
26.93390540544	0\\
26.93393464278	0\\
26.93396388012	0\\
26.93399311746	0\\
26.9340223548	0\\
26.93405159214	0\\
26.93408082948	0\\
26.93411006682	0\\
26.93413930416	0\\
26.9341685415	0\\
26.93419777884	0\\
26.93422701618	0\\
26.93425625352	0\\
26.93428549086	0\\
26.9343147282	0\\
26.93434396554	0\\
26.93437320288	0\\
26.93440244022	0\\
26.93443167756	0\\
26.9344609149	0\\
26.93449015224	0\\
26.93451938958	0\\
26.93454862692	0\\
26.93457786426	0\\
26.9346071016	0\\
26.93463633894	0\\
26.93466557628	0\\
26.93469481362	0\\
26.93472405096	0\\
26.9347532883	0\\
26.93478252564	0\\
26.93481176298	0\\
26.93484100032	0\\
26.93487023766	0\\
26.934899475	0\\
26.93492871234	0\\
26.93495794968	0\\
26.93498718702	0\\
26.93501642436	0\\
26.9350456617	0\\
26.93507489904	0\\
26.93510413638	0\\
26.93513337372	0\\
26.93516261106	0\\
26.9351918484	0\\
26.93522108574	0\\
26.93525032308	0\\
26.93527956042	0\\
26.93530879776	0\\
26.9353380351	0\\
26.93536727244	0\\
26.93539650978	0\\
26.93542574712	0\\
26.93545498446	0\\
26.9354842218	0\\
26.93551345914	0\\
26.93554269648	0\\
26.93557193382	0\\
26.93560117116	0\\
26.9356304085	0\\
26.93565964584	0\\
26.93568888318	0\\
26.93571812052	0\\
26.93574735786	0\\
26.9357765952	0\\
26.93580583254	0\\
26.93583506988	0\\
26.93586430722	0\\
26.93589354456	0\\
26.9359227819	0\\
26.93595201924	0\\
26.93598125658	0\\
26.93601049392	0\\
26.93603973126	0\\
26.9360689686	0\\
26.93609820594	0\\
26.93612744328	0\\
26.93615668062	0\\
26.93618591796	0\\
26.9362151553	0\\
26.93624439264	0\\
26.93627362998	0\\
26.93630286732	0\\
26.93633210466	0\\
26.936361342	0\\
26.93639057934	0\\
26.93641981668	0\\
26.93644905402	0\\
26.93647829136	0\\
26.9365075287	0\\
26.93653676604	0\\
26.93656600338	0\\
26.93659524072	0\\
26.93662447806	0\\
26.9366537154	0\\
26.93668295274	0\\
26.93671219008	0\\
26.93674142742	0\\
26.93677066476	0\\
26.9367999021	0\\
26.93682913944	0\\
26.93685837678	0\\
26.93688761412	0\\
26.93691685146	0\\
26.9369460888	0\\
26.93697532614	0\\
26.93700456348	0\\
26.93703380082	0\\
26.93706303816	0\\
26.9370922755	0\\
26.93712151284	0\\
26.93715075018	0\\
26.93717998752	0\\
26.93720922486	0\\
26.9372384622	0\\
26.93726769954	0\\
26.93729693688	0\\
26.93732617422	0\\
26.93735541156	0\\
26.9373846489	0\\
26.93741388624	0\\
26.93744312358	0\\
26.93747236092	0\\
26.93750159826	0\\
26.9375308356	0\\
26.93756007294	0\\
26.93758931028	0\\
26.93761854762	0\\
26.93764778496	0\\
26.9376770223	0\\
26.93770625964	0\\
26.93773549698	0\\
26.93776473432	0\\
26.93779397166	0\\
26.937823209	0\\
26.93785244634	0\\
26.93788168368	0\\
26.93791092102	0\\
26.93794015836	0\\
26.9379693957	0\\
26.93799863304	0\\
26.93802787038	0\\
26.93805710772	0\\
26.93808634506	0\\
26.9381155824	0\\
26.93814481974	0\\
26.93817405708	0\\
26.93820329442	0\\
26.93823253176	0\\
26.9382617691	0\\
26.93829100644	0\\
26.93832024378	0\\
26.93834948112	0\\
26.93837871846	0\\
26.9384079558	0\\
26.93843719314	0\\
26.93846643048	0\\
26.93849566782	0\\
26.93852490516	0\\
26.9385541425	0\\
26.93858337984	0\\
26.93861261718	0\\
26.93864185452	0\\
26.93867109186	0\\
26.9387003292	0\\
26.93872956654	0\\
26.93875880388	0\\
26.93878804122	0\\
26.93881727856	0\\
26.9388465159	0\\
26.93887575324	0\\
26.93890499058	0\\
26.93893422792	0\\
26.93896346526	0\\
26.9389927026	0\\
26.93902193994	0\\
26.93905117728	0\\
26.93908041462	0\\
26.93910965196	0\\
26.9391388893	0\\
26.93916812664	0\\
26.93919736398	0\\
26.93922660132	0\\
26.93925583866	0\\
26.939285076	0\\
26.93931431334	0\\
26.93934355068	0\\
26.93937278802	0\\
26.93940202536	0\\
26.9394312627	0\\
26.93946050004	0\\
26.93948973738	0\\
26.93951897472	0\\
26.93954821206	0\\
26.9395774494	0\\
26.93960668674	0\\
26.93963592408	0\\
26.93966516142	0\\
26.93969439876	0\\
26.9397236361	0\\
26.93975287344	0\\
26.93978211078	0\\
26.93981134812	0\\
26.93984058546	0\\
26.9398698228	0\\
26.93989906014	0\\
26.93992829748	0\\
26.93995753482	0\\
26.93998677216	0\\
26.9400160095	0\\
26.94004524684	0\\
26.94007448418	0\\
26.94010372152	0\\
26.94013295886	0\\
26.9401621962	0\\
26.94019143354	0\\
26.94022067088	0\\
26.94024990822	0\\
26.94027914556	0\\
26.9403083829	0\\
26.94033762024	0\\
26.94036685758	0\\
26.94039609492	0\\
26.94042533226	0\\
26.9404545696	0\\
26.94048380694	0\\
26.94051304428	0\\
26.94054228162	0\\
26.94057151896	0\\
26.9406007563	0\\
26.94062999364	0\\
26.94065923098	0\\
26.94068846832	0\\
26.94071770566	0\\
26.940746943	0\\
26.94077618034	0\\
26.94080541768	0\\
26.94083465502	0\\
26.94086389236	0\\
26.9408931297	0\\
26.94092236704	0\\
26.94095160438	0\\
26.94098084172	0\\
26.94101007906	0\\
26.9410393164	0\\
26.94106855374	0\\
26.94109779108	0\\
26.94112702842	0\\
26.94115626576	0\\
26.9411855031	0\\
26.94121474044	0\\
26.94124397778	0\\
26.94127321512	0\\
26.94130245246	0\\
26.9413316898	0\\
26.94136092714	0\\
26.94139016448	0\\
26.94141940182	0\\
26.94144863916	0\\
26.9414778765	0\\
26.94150711384	0\\
26.94153635118	0\\
26.94156558852	0\\
26.94159482586	0\\
26.9416240632	0\\
26.94165330054	0\\
26.94168253788	0\\
26.94171177522	0\\
26.94174101256	0\\
26.9417702499	0\\
26.94179948724	0\\
26.94182872458	0\\
26.94185796192	0\\
26.94188719926	0\\
26.9419164366	0\\
26.94194567394	0\\
26.94197491128	0\\
26.94200414862	0\\
26.94203338596	0\\
26.9420626233	0\\
26.94209186064	0\\
26.94212109798	0\\
26.94215033532	0\\
26.94217957266	0\\
26.94220881	0\\
26.94223804734	0\\
26.94226728468	0\\
26.94229652202	0\\
26.94232575936	0\\
26.9423549967	0\\
26.94238423404	0\\
26.94241347138	0\\
26.94244270872	0\\
26.94247194606	0\\
26.9425011834	0\\
26.94253042074	0\\
26.94255965808	0\\
26.94258889542	0\\
26.94261813276	0\\
26.9426473701	0\\
26.94267660744	0\\
26.94270584478	0\\
26.94273508212	0\\
26.94276431946	0\\
26.9427935568	0\\
26.94282279414	0\\
26.94285203148	0\\
26.94288126882	0\\
26.94291050616	0\\
26.9429397435	0\\
26.94296898084	0\\
26.94299821818	0\\
26.94302745552	0\\
26.94305669286	0\\
26.9430859302	0\\
26.94311516754	0\\
26.94314440488	0\\
26.94317364222	0\\
26.94320287956	0\\
26.9432321169	0\\
26.94326135424	0\\
26.94329059158	0\\
26.94331982892	0\\
26.94334906626	0\\
26.9433783036	0\\
26.94340754094	0\\
26.94343677828	0\\
26.94346601562	0\\
26.94349525296	0\\
26.9435244903	0\\
26.94355372764	0\\
26.94358296498	0\\
26.94361220232	0\\
26.94364143966	0\\
26.943670677	0\\
26.94369991434	0\\
26.94372915168	0\\
26.94375838902	0\\
26.94378762636	0\\
26.9438168637	0\\
26.94384610104	0\\
26.94387533838	0\\
26.94390457572	0\\
26.94393381306	0\\
26.9439630504	0\\
26.94399228774	0\\
26.94402152508	0\\
26.94405076242	0\\
26.94407999976	0\\
26.9441092371	0\\
26.94413847444	0\\
26.94416771178	0\\
26.94419694912	0\\
26.94422618646	0\\
26.9442554238	0\\
26.94428466114	0\\
26.94431389848	0\\
26.94434313582	0\\
26.94437237316	0\\
26.9444016105	0\\
26.94443084784	0\\
26.94446008518	0\\
26.94448932252	0\\
26.94451855986	0\\
26.9445477972	0\\
26.94457703454	0\\
26.94460627188	0\\
26.94463550922	0\\
26.94466474656	0\\
26.9446939839	0\\
26.94472322124	0\\
26.94475245858	0\\
26.94478169592	0\\
26.94481093326	0\\
26.9448401706	0\\
26.94486940794	0\\
26.94489864528	0\\
26.94492788262	0\\
26.94495711996	0\\
26.9449863573	0\\
26.94501559464	0\\
26.94504483198	0\\
26.94507406932	0\\
26.94510330666	0\\
26.945132544	0\\
26.94516178134	0\\
26.94519101868	0\\
26.94522025602	0\\
26.94524949336	0\\
26.9452787307	0\\
26.94530796804	0\\
26.94533720538	0\\
26.94536644272	0\\
26.94539568006	0\\
26.9454249174	0\\
26.94545415474	0\\
26.94548339208	0\\
26.94551262942	0\\
26.94554186676	0\\
26.9455711041	0\\
26.94560034144	0\\
26.94562957878	0\\
26.94565881612	0\\
26.94568805346	0\\
26.9457172908	0\\
26.94574652814	0\\
26.94577576548	0\\
26.94580500282	0\\
26.94583424016	0\\
26.9458634775	0\\
26.94589271484	0\\
26.94592195218	0\\
26.94595118952	0\\
26.94598042686	0\\
26.9460096642	0\\
26.94603890154	0\\
26.94606813888	0\\
26.94609737622	0\\
26.94612661356	0\\
26.9461558509	0\\
26.94618508824	0\\
26.94621432558	0\\
26.94624356292	0\\
26.94627280026	0\\
26.9463020376	0\\
26.94633127494	0\\
26.94636051228	0\\
26.94638974962	0\\
26.94641898696	0\\
26.9464482243	0\\
26.94647746164	0\\
26.94650669898	0\\
26.94653593632	0\\
26.94656517366	0\\
26.946594411	0\\
26.94662364834	0\\
26.94665288568	0\\
26.94668212302	0\\
26.94671136036	0\\
26.9467405977	0\\
26.94676983504	0\\
26.94679907238	0\\
26.94682830972	0\\
26.94685754706	0\\
26.9468867844	0\\
26.94691602174	0\\
26.94694525908	0\\
26.94697449642	0\\
26.94700373376	0\\
26.9470329711	0\\
26.94706220844	0\\
26.94709144578	0\\
26.94712068312	0\\
26.94714992046	0\\
26.9471791578	0\\
26.94720839514	0\\
26.94723763248	0\\
26.94726686982	0\\
26.94729610716	0\\
26.9473253445	0\\
26.94735458184	0\\
26.94738381918	0\\
26.94741305652	0\\
26.94744229386	0\\
26.9474715312	0\\
26.94750076854	0\\
26.94753000588	0\\
26.94755924322	0\\
26.94758848056	0\\
26.9476177179	0\\
26.94764695524	0\\
26.94767619258	0\\
26.94770542992	0\\
26.94773466726	0\\
26.9477639046	0\\
26.94779314194	0\\
26.94782237928	0\\
26.94785161662	0\\
26.94788085396	0\\
26.9479100913	0\\
26.94793932864	0\\
26.94796856598	0\\
26.94799780332	0\\
26.94802704066	0\\
26.948056278	0\\
26.94808551534	0\\
26.94811475268	0\\
26.94814399002	0\\
26.94817322736	0\\
26.9482024647	0\\
26.94823170204	0\\
26.94826093938	0\\
26.94829017672	0\\
26.94831941406	0\\
26.9483486514	0\\
26.94837788874	0\\
26.94840712608	0\\
26.94843636342	0\\
26.94846560076	0\\
26.9484948381	0\\
26.94852407544	0\\
26.94855331278	0\\
26.94858255012	0\\
26.94861178746	0\\
26.9486410248	0\\
26.94867026214	0\\
26.94869949948	0\\
26.94872873682	0\\
26.94875797416	0\\
26.9487872115	0\\
26.94881644884	0\\
26.94884568618	0\\
26.94887492352	0\\
26.94890416086	0\\
26.9489333982	0\\
26.94896263554	0\\
26.94899187288	0\\
26.94902111022	0\\
26.94905034756	0\\
26.9490795849	0\\
26.94910882224	0\\
26.94913805958	0\\
26.94916729692	0\\
26.94919653426	0\\
26.9492257716	0\\
26.94925500894	0\\
26.94928424628	0\\
26.94931348362	0\\
26.94934272096	0\\
26.9493719583	0\\
26.94940119564	0\\
26.94943043298	0\\
26.94945967032	0\\
26.94948890766	0\\
26.949518145	0\\
26.94954738234	0\\
26.94957661968	0\\
26.94960585702	0\\
26.94963509436	0\\
26.9496643317	0\\
26.94969356904	0\\
26.94972280638	0\\
26.94975204372	0\\
26.94978128106	0\\
26.9498105184	0\\
26.94983975574	0\\
26.94986899308	0\\
26.94989823042	0\\
26.94992746776	0\\
26.9499567051	0\\
26.94998594244	0\\
26.95001517978	0\\
26.95004441712	0\\
26.95007365446	0\\
26.9501028918	0\\
26.95013212914	0\\
26.95016136648	0\\
26.95019060382	0\\
26.95021984116	0\\
26.9502490785	0\\
26.95027831584	0\\
26.95030755318	0\\
26.95033679052	0\\
26.95036602786	0\\
26.9503952652	0\\
26.95042450254	0\\
26.95045373988	0\\
26.95048297722	0\\
26.95051221456	0\\
26.9505414519	0\\
26.95057068924	0\\
26.95059992658	0\\
26.95062916392	0\\
26.95065840126	0\\
26.9506876386	0\\
26.95071687594	0\\
26.95074611328	0\\
26.95077535062	0\\
26.95080458796	0\\
26.9508338253	0\\
26.95086306264	0\\
26.95089229998	0\\
26.95092153732	0\\
26.95095077466	0\\
26.950980012	0\\
26.95100924934	0\\
26.95103848668	0\\
26.95106772402	0\\
26.95109696136	0\\
26.9511261987	0\\
26.95115543604	0\\
26.95118467338	0\\
26.95121391072	0\\
26.95124314806	0\\
26.9512723854	0\\
26.95130162274	0\\
26.95133086008	0\\
26.95136009742	0\\
26.95138933476	0\\
26.9514185721	0\\
26.95144780944	0\\
26.95147704678	0\\
26.95150628412	0\\
26.95153552146	0\\
26.9515647588	0\\
26.95159399614	0\\
26.95162323348	0\\
26.95165247082	0\\
26.95168170816	0\\
26.9517109455	0\\
26.95174018284	0\\
26.95176942018	0\\
26.95179865752	0\\
26.95182789486	0\\
26.9518571322	0\\
26.95188636954	0\\
26.95191560688	0\\
26.95194484422	0\\
26.95197408156	0\\
26.9520033189	0\\
26.95203255624	0\\
26.95206179358	0\\
26.95209103092	0\\
26.95212026826	0\\
26.9521495056	0\\
26.95217874294	0\\
26.95220798028	0\\
26.95223721762	0\\
26.95226645496	0\\
26.9522956923	0\\
26.95232492964	0\\
26.95235416698	0\\
26.95238340432	0\\
26.95241264166	0\\
26.952441879	0\\
26.95247111634	0\\
26.95250035368	0\\
26.95252959102	0\\
26.95255882836	0\\
26.9525880657	0\\
26.95261730304	0\\
26.95264654038	0\\
26.95267577772	0\\
26.95270501506	0\\
26.9527342524	0\\
26.95276348974	0\\
26.95279272708	0\\
26.95282196442	0\\
26.95285120176	0\\
26.9528804391	0\\
26.95290967644	0\\
26.95293891378	0\\
26.95296815112	0\\
26.95299738846	0\\
26.9530266258	0\\
26.95305586314	0\\
26.95308510048	0\\
26.95311433782	0\\
26.95314357516	0\\
26.9531728125	0\\
26.95320204984	0\\
26.95323128718	0\\
26.95326052452	0\\
26.95328976186	0\\
26.9533189992	0\\
26.95334823654	0\\
26.95337747388	0\\
26.95340671122	0\\
26.95343594856	0\\
26.9534651859	0\\
26.95349442324	0\\
26.95352366058	0\\
26.95355289792	0\\
26.95358213526	0\\
26.9536113726	0\\
26.95364060994	0\\
26.95366984728	0\\
26.95369908462	0\\
26.95372832196	0\\
26.9537575593	0\\
26.95378679664	0\\
26.95381603398	0\\
26.95384527132	0\\
26.95387450866	0\\
26.953903746	0\\
26.95393298334	0\\
26.95396222068	0\\
26.95399145802	0\\
26.95402069536	0\\
26.9540499327	0\\
26.95407917004	0\\
26.95410840738	0\\
26.95413764472	0\\
26.95416688206	0\\
26.9541961194	0\\
26.95422535674	0\\
26.95425459408	0\\
26.95428383142	0\\
26.95431306876	0\\
26.9543423061	0\\
26.95437154344	0\\
26.95440078078	0\\
26.95443001812	0\\
26.95445925546	0\\
26.9544884928	0\\
26.95451773014	0\\
26.95454696748	0\\
26.95457620482	0\\
26.95460544216	0\\
26.9546346795	0\\
26.95466391684	0\\
26.95469315418	0\\
26.95472239152	0\\
26.95475162886	0\\
26.9547808662	0\\
26.95481010354	0\\
26.95483934088	0\\
26.95486857822	0\\
26.95489781556	0\\
26.9549270529	0\\
26.95495629024	0\\
26.95498552758	0\\
26.95501476492	0\\
26.95504400226	0\\
26.9550732396	0\\
26.95510247694	0\\
26.95513171428	0\\
26.95516095162	0\\
26.95519018896	0\\
26.9552194263	0\\
26.95524866364	0\\
26.95527790098	0\\
26.95530713832	0\\
26.95533637566	0\\
26.955365613	0\\
26.95539485034	0\\
26.95542408768	0\\
26.95545332502	0\\
26.95548256236	0\\
26.9555117997	0\\
26.95554103704	0\\
26.95557027438	0\\
26.95559951172	0\\
26.95562874906	0\\
26.9556579864	0\\
26.95568722374	0\\
26.95571646108	0\\
26.95574569842	0\\
26.95577493576	0\\
26.9558041731	0\\
26.95583341044	0\\
26.95586264778	0\\
26.95589188512	0\\
26.95592112246	0\\
26.9559503598	0\\
26.95597959714	0\\
26.95600883448	0\\
26.95603807182	0\\
26.95606730916	0\\
26.9560965465	0\\
26.95612578384	0\\
26.95615502118	0\\
26.95618425852	0\\
26.95621349586	0\\
26.9562427332	0\\
26.95627197054	0\\
26.95630120788	0\\
26.95633044522	0\\
26.95635968256	0\\
26.9563889199	0\\
26.95641815724	0\\
26.95644739458	0\\
26.95647663192	0\\
26.95650586926	0\\
26.9565351066	0\\
26.95656434394	0\\
26.95659358128	0\\
26.95662281862	0\\
26.95665205596	0\\
26.9566812933	0\\
26.95671053064	0\\
26.95673976798	0\\
26.95676900532	0\\
26.95679824266	0\\
26.95682748	0\\
26.95685671734	0\\
26.95688595468	0\\
26.95691519202	0\\
26.95694442936	0\\
26.9569736667	0\\
26.95700290404	0\\
26.95703214138	0\\
26.95706137872	0\\
26.95709061606	0\\
26.9571198534	0\\
26.95714909074	0\\
26.95717832808	0\\
26.95720756542	0\\
26.95723680276	0\\
26.9572660401	0\\
26.95729527744	0\\
26.95732451478	0\\
26.95735375212	0\\
26.95738298946	0\\
26.9574122268	0\\
26.95744146414	0\\
26.95747070148	0\\
26.95749993882	0\\
26.95752917616	0\\
26.9575584135	0\\
26.95758765084	0\\
26.95761688818	0\\
26.95764612552	0\\
26.95767536286	0\\
26.9577046002	0\\
26.95773383754	0\\
26.95776307488	0\\
26.95779231222	0\\
26.95782154956	0\\
26.9578507869	0\\
26.95788002424	0\\
26.95790926158	0\\
26.95793849892	0\\
26.95796773626	0\\
26.9579969736	0\\
26.95802621094	0\\
26.95805544828	0\\
26.95808468562	0\\
26.95811392296	0\\
26.9581431603	0\\
26.95817239764	0\\
26.95820163498	0\\
26.95823087232	0\\
26.95826010966	0\\
26.958289347	0\\
26.95831858434	0\\
26.95834782168	0\\
26.95837705902	0\\
26.95840629636	0\\
26.9584355337	0\\
26.95846477104	0\\
26.95849400838	0\\
26.95852324572	0\\
26.95855248306	0\\
26.9585817204	0\\
26.95861095774	0\\
26.95864019508	0\\
26.95866943242	0\\
26.95869866976	0\\
26.9587279071	0\\
26.95875714444	0\\
26.95878638178	0\\
26.95881561912	0\\
26.95884485646	0\\
26.9588740938	0\\
26.95890333114	0\\
26.95893256848	0\\
26.95896180582	0\\
26.95899104316	0\\
26.9590202805	0\\
26.95904951784	0\\
26.95907875518	0\\
26.95910799252	0\\
26.95913722986	0\\
26.9591664672	0\\
26.95919570454	0\\
26.95922494188	0\\
26.95925417922	0\\
26.95928341656	0\\
26.9593126539	0\\
26.95934189124	0\\
26.95937112858	0\\
26.95940036592	0\\
26.95942960326	0\\
26.9594588406	0\\
26.95948807794	0\\
26.95951731528	0\\
26.95954655262	0\\
26.95957578996	0\\
26.9596050273	0\\
26.95963426464	0\\
26.95966350198	0\\
26.95969273932	0\\
26.95972197666	0\\
26.959751214	0\\
26.95978045134	0\\
26.95980968868	0\\
26.95983892602	0\\
26.95986816336	0\\
26.9598974007	0\\
26.95992663804	0\\
26.95995587538	0\\
26.95998511272	0\\
26.96001435006	0\\
26.9600435874	0\\
26.96007282474	0\\
26.96010206208	0\\
26.96013129942	0\\
26.96016053676	0\\
26.9601897741	0\\
26.96021901144	0\\
26.96024824878	0\\
26.96027748612	0\\
26.96030672346	0\\
26.9603359608	0\\
26.96036519814	0\\
26.96039443548	0\\
26.96042367282	0\\
26.96045291016	0\\
26.9604821475	0\\
26.96051138484	0\\
26.96054062218	0\\
26.96056985952	0\\
26.96059909686	0\\
26.9606283342	0\\
26.96065757154	0\\
26.96068680888	0\\
26.96071604622	0\\
26.96074528356	0\\
26.9607745209	0\\
26.96080375824	0\\
26.96083299558	0\\
26.96086223292	0\\
26.96089147026	0\\
26.9609207076	0\\
26.96094994494	0\\
26.96097918228	0\\
26.96100841962	0\\
26.96103765696	0\\
26.9610668943	0\\
26.96109613164	0\\
26.96112536898	0\\
26.96115460632	0\\
26.96118384366	0\\
26.961213081	0\\
26.96124231834	0\\
26.96127155568	0\\
26.96130079302	0\\
26.96133003036	0\\
26.9613592677	0\\
26.96138850504	0\\
26.96141774238	0\\
26.96144697972	0\\
26.96147621706	0\\
26.9615054544	0\\
26.96153469174	0\\
26.96156392908	0\\
26.96159316642	0\\
26.96162240376	0\\
26.9616516411	0\\
26.96168087844	0\\
26.96171011578	0\\
26.96173935312	0\\
26.96176859046	0\\
26.9617978278	0\\
26.96182706514	0\\
26.96185630248	0\\
26.96188553982	0\\
26.96191477716	0\\
26.9619440145	0\\
26.96197325184	0\\
26.96200248918	0\\
26.96203172652	0\\
26.96206096386	0\\
26.9620902012	0\\
26.96211943854	0\\
26.96214867588	0\\
26.96217791322	0\\
26.96220715056	0\\
26.9622363879	0\\
26.96226562524	0\\
26.96229486258	0\\
26.96232409992	0\\
26.96235333726	0\\
26.9623825746	0\\
26.96241181194	0\\
26.96244104928	0\\
26.96247028662	0\\
26.96249952396	0\\
26.9625287613	0\\
26.96255799864	0\\
26.96258723598	0\\
26.96261647332	0\\
26.96264571066	0\\
26.962674948	0\\
26.96270418534	0\\
26.96273342268	0\\
26.96276266002	0\\
26.96279189736	0\\
26.9628211347	0\\
26.96285037204	0\\
26.96287960938	0\\
26.96290884672	0\\
26.96293808406	0\\
26.9629673214	0\\
26.96299655874	0\\
26.96302579608	0\\
26.96305503342	0\\
26.96308427076	0\\
26.9631135081	0\\
26.96314274544	0\\
26.96317198278	0\\
26.96320122012	0\\
26.96323045746	0\\
26.9632596948	0\\
26.96328893214	0\\
26.96331816948	0\\
26.96334740682	0\\
26.96337664416	0\\
26.9634058815	0\\
26.96343511884	0\\
26.96346435618	0\\
26.96349359352	0\\
26.96352283086	0\\
26.9635520682	0\\
26.96358130554	0\\
26.96361054288	0\\
26.96363978022	0\\
26.96366901756	0\\
26.9636982549	0\\
26.96372749224	0\\
26.96375672958	0\\
26.96378596692	0\\
26.96381520426	0\\
26.9638444416	0\\
26.96387367894	0\\
26.96390291628	0\\
26.96393215362	0\\
26.96396139096	0\\
26.9639906283	0\\
26.96401986564	0\\
26.96404910298	0\\
26.96407834032	0\\
26.96410757766	0\\
26.964136815	0\\
26.96416605234	0\\
26.96419528968	0\\
26.96422452702	0\\
26.96425376436	0\\
26.9642830017	0\\
26.96431223904	0\\
26.96434147638	0\\
26.96437071372	0\\
26.96439995106	0\\
26.9644291884	0\\
26.96445842574	0\\
26.96448766308	0\\
26.96451690042	0\\
26.96454613776	0\\
26.9645753751	0\\
26.96460461244	0\\
26.96463384978	0\\
26.96466308712	0\\
26.96469232446	0\\
26.9647215618	0\\
26.96475079914	0\\
26.96478003648	0\\
26.96480927382	0\\
26.96483851116	0\\
26.9648677485	0\\
26.96489698584	0\\
26.96492622318	0\\
26.96495546052	0\\
26.96498469786	0\\
26.9650139352	0\\
26.96504317254	0\\
26.96507240988	0\\
26.96510164722	0\\
26.96513088456	0\\
26.9651601219	0\\
26.96518935924	0\\
26.96521859658	0\\
26.96524783392	0\\
26.96527707126	0\\
26.9653063086	0\\
26.96533554594	0\\
26.96536478328	0\\
26.96539402062	0\\
26.96542325796	0\\
26.9654524953	0\\
26.96548173264	0\\
26.96551096998	0\\
26.96554020732	0\\
26.96556944466	0\\
26.965598682	0\\
26.96562791934	0\\
26.96565715668	0\\
26.96568639402	0\\
26.96571563136	0\\
26.9657448687	0\\
26.96577410604	0\\
26.96580334338	0\\
26.96583258072	0\\
26.96586181806	0\\
26.9658910554	0\\
26.96592029274	0\\
26.96594953008	0\\
26.96597876742	0\\
26.96600800476	0\\
26.9660372421	0\\
26.96606647944	0\\
26.96609571678	0\\
26.96612495412	0\\
26.96615419146	0\\
26.9661834288	0\\
26.96621266614	0\\
26.96624190348	0\\
26.96627114082	0\\
26.96630037816	0\\
26.9663296155	0\\
26.96635885284	0\\
26.96638809018	0\\
26.96641732752	0\\
26.96644656486	0\\
26.9664758022	0\\
26.96650503954	0\\
26.96653427688	0\\
26.96656351422	0\\
26.96659275156	0\\
26.9666219889	0\\
26.96665122624	0\\
26.96668046358	0\\
26.96670970092	0\\
26.96673893826	0\\
26.9667681756	0\\
26.96679741294	0\\
26.96682665028	0\\
26.96685588762	0\\
26.96688512496	0\\
26.9669143623	0\\
26.96694359964	0\\
26.96697283698	0\\
26.96700207432	0\\
26.96703131166	0\\
26.967060549	0\\
26.96708978634	0\\
26.96711902368	0\\
26.96714826102	0\\
26.96717749836	0\\
26.9672067357	0\\
26.96723597304	0\\
26.96726521038	0\\
26.96729444772	0\\
26.96732368506	0\\
26.9673529224	0\\
26.96738215974	0\\
26.96741139708	0\\
26.96744063442	0\\
26.96746987176	0\\
26.9674991091	0\\
26.96752834644	0\\
26.96755758378	0\\
26.96758682112	0\\
26.96761605846	0\\
26.9676452958	0\\
26.96767453314	0\\
26.96770377048	0\\
26.96773300782	0\\
26.96776224516	0\\
26.9677914825	0\\
26.96782071984	0\\
26.96784995718	0\\
26.96787919452	0\\
26.96790843186	0\\
26.9679376692	0\\
26.96796690654	0\\
26.96799614388	0\\
26.96802538122	0\\
26.96805461856	0\\
26.9680838559	0\\
26.96811309324	0\\
26.96814233058	0\\
26.96817156792	0\\
26.96820080526	0\\
26.9682300426	0\\
26.96825927994	0\\
26.96828851728	0\\
26.96831775462	0\\
26.96834699196	0\\
26.9683762293	0\\
26.96840546664	0\\
26.96843470398	0\\
26.96846394132	0\\
26.96849317866	0\\
26.968522416	0\\
26.96855165334	0\\
26.96858089068	0\\
26.96861012802	0\\
26.96863936536	0\\
26.9686686027	0\\
26.96869784004	0\\
26.96872707738	0\\
26.96875631472	0\\
26.96878555206	0\\
26.9688147894	0\\
26.96884402674	0\\
26.96887326408	0\\
26.96890250142	0\\
26.96893173876	0\\
26.9689609761	0\\
26.96899021344	0\\
26.96901945078	0\\
26.96904868812	0\\
26.96907792546	0\\
26.9691071628	0\\
26.96913640014	0\\
26.96916563748	0\\
26.96919487482	0\\
26.96922411216	0\\
26.9692533495	0\\
26.96928258684	0\\
26.96931182418	0\\
26.96934106152	0\\
26.96937029886	0\\
26.9693995362	0\\
26.96942877354	0\\
26.96945801088	0\\
26.96948724822	0\\
26.96951648556	0\\
26.9695457229	0\\
26.96957496024	0\\
26.96960419758	0\\
26.96963343492	0\\
26.96966267226	0\\
26.9696919096	0\\
26.96972114694	0\\
26.96975038428	0\\
26.96977962162	0\\
26.96980885896	0\\
26.9698380963	0\\
26.96986733364	0\\
26.96989657098	0\\
26.96992580832	0\\
26.96995504566	0\\
26.969984283	0\\
26.97001352034	0\\
26.97004275768	0\\
26.97007199502	0\\
26.97010123236	0\\
26.9701304697	0\\
26.97015970704	0\\
26.97018894438	0\\
26.97021818172	0\\
26.97024741906	0\\
26.9702766564	0\\
26.97030589374	0\\
26.97033513108	0\\
26.97036436842	0\\
26.97039360576	0\\
26.9704228431	0\\
26.97045208044	0\\
26.97048131778	0\\
26.97051055512	0\\
26.97053979246	0\\
26.9705690298	0\\
26.97059826714	0\\
26.97062750448	0\\
26.97065674182	0\\
26.97068597916	0\\
26.9707152165	0\\
26.97074445384	0\\
26.97077369118	0\\
26.97080292852	0\\
26.97083216586	0\\
26.9708614032	0\\
26.97089064054	0\\
26.97091987788	0\\
26.97094911522	0\\
26.97097835256	0\\
26.9710075899	0\\
26.97103682724	0\\
26.97106606458	0\\
26.97109530192	0\\
26.97112453926	0\\
26.9711537766	0\\
26.97118301394	0\\
26.97121225128	0\\
26.97124148862	0\\
26.97127072596	0\\
26.9712999633	0\\
26.97132920064	0\\
26.97135843798	0\\
26.97138767532	0\\
26.97141691266	0\\
26.97144615	0\\
26.97147538734	0\\
26.97150462468	0\\
26.97153386202	0\\
26.97156309936	0\\
26.9715923367	0\\
26.97162157404	0\\
26.97165081138	0\\
26.97168004872	0\\
26.97170928606	0\\
26.9717385234	0\\
26.97176776074	0\\
26.97179699808	0\\
26.97182623542	0\\
26.97185547276	0\\
26.9718847101	0\\
26.97191394744	0\\
26.97194318478	0\\
26.97197242212	0\\
26.97200165946	0\\
26.9720308968	0\\
26.97206013414	0\\
26.97208937148	0\\
26.97211860882	0\\
26.97214784616	0\\
26.9721770835	0\\
26.97220632084	0\\
26.97223555818	0\\
26.97226479552	0\\
26.97229403286	0\\
26.9723232702	0\\
26.97235250754	0\\
26.97238174488	0\\
26.97241098222	0\\
26.97244021956	0\\
26.9724694569	0\\
26.97249869424	0\\
26.97252793158	0\\
26.97255716892	0\\
26.97258640626	0\\
26.9726156436	0\\
26.97264488094	0\\
26.97267411828	0\\
26.97270335562	0\\
26.97273259296	0\\
26.9727618303	0\\
26.97279106764	0\\
26.97282030498	0\\
26.97284954232	0\\
26.97287877966	0\\
26.972908017	0\\
26.97293725434	0\\
26.97296649168	0\\
26.97299572902	0\\
26.97302496636	0\\
26.9730542037	0\\
26.97308344104	0\\
26.97311267838	0\\
26.97314191572	0\\
26.97317115306	0\\
26.9732003904	0\\
26.97322962774	0\\
26.97325886508	0\\
26.97328810242	0\\
26.97331733976	0\\
26.9733465771	0\\
26.97337581444	0\\
26.97340505178	0\\
26.97343428912	0\\
26.97346352646	0\\
26.9734927638	0\\
26.97352200114	0\\
26.97355123848	0\\
26.97358047582	0\\
26.97360971316	0\\
26.9736389505	0\\
26.97366818784	0\\
26.97369742518	0\\
26.97372666252	0\\
26.97375589986	0\\
26.9737851372	0\\
26.97381437454	0\\
26.97384361188	0\\
26.97387284922	0\\
26.97390208656	0\\
26.9739313239	0\\
26.97396056124	0\\
26.97398979858	0\\
26.97401903592	0\\
26.97404827326	0\\
26.9740775106	0\\
26.97410674794	0\\
26.97413598528	0\\
26.97416522262	0\\
26.97419445996	0\\
26.9742236973	0\\
26.97425293464	0\\
26.97428217198	0\\
26.97431140932	0\\
26.97434064666	0\\
26.974369884	0\\
26.97439912134	0\\
26.97442835868	0\\
26.97445759602	0\\
26.97448683336	0\\
26.9745160707	0\\
26.97454530804	0\\
26.97457454538	0\\
26.97460378272	0\\
26.97463302006	0\\
26.9746622574	0\\
26.97469149474	0\\
26.97472073208	0\\
26.97474996942	0\\
26.97477920676	0\\
26.9748084441	0\\
26.97483768144	0\\
26.97486691878	0\\
26.97489615612	0\\
26.97492539346	0\\
26.9749546308	0\\
26.97498386814	0\\
26.97501310548	0\\
26.97504234282	0\\
26.97507158016	0\\
26.9751008175	0\\
26.97513005484	0\\
26.97515929218	0\\
26.97518852952	0\\
26.97521776686	0\\
26.9752470042	0\\
26.97527624154	0\\
26.97530547888	0\\
26.97533471622	0\\
26.97536395356	0\\
26.9753931909	0\\
26.97542242824	0\\
26.97545166558	0\\
26.97548090292	0\\
26.97551014026	0\\
26.9755393776	0\\
26.97556861494	0\\
26.97559785228	0\\
26.97562708962	0\\
26.97565632696	0\\
26.9756855643	0\\
26.97571480164	0\\
26.97574403898	0\\
26.97577327632	0\\
26.97580251366	0\\
26.975831751	0\\
26.97586098834	0\\
26.97589022568	0\\
26.97591946302	0\\
26.97594870036	0\\
26.9759779377	0\\
26.97600717504	0\\
26.97603641238	0\\
26.97606564972	0\\
26.97609488706	0\\
26.9761241244	0\\
26.97615336174	0\\
26.97618259908	0\\
26.97621183642	0\\
26.97624107376	0\\
26.9762703111	0\\
26.97629954844	0\\
26.97632878578	0\\
26.97635802312	0\\
26.97638726046	0\\
26.9764164978	0\\
26.97644573514	0\\
26.97647497248	0\\
26.97650420982	0\\
26.97653344716	0\\
26.9765626845	0\\
26.97659192184	0\\
26.97662115918	0\\
26.97665039652	0\\
26.97667963386	0\\
26.9767088712	0\\
26.97673810854	0\\
26.97676734588	0\\
26.97679658322	0\\
26.97682582056	0\\
26.9768550579	0\\
26.97688429524	0\\
26.97691353258	0\\
26.97694276992	0\\
26.97697200726	0\\
26.9770012446	0\\
26.97703048194	0\\
26.97705971928	0\\
26.97708895662	0\\
26.97711819396	0\\
26.9771474313	0\\
26.97717666864	0\\
26.97720590598	0\\
26.97723514332	0\\
26.97726438066	0\\
26.977293618	0\\
26.97732285534	0\\
26.97735209268	0\\
26.97738133002	0\\
26.97741056736	0\\
26.9774398047	0\\
26.97746904204	0\\
26.97749827938	0\\
26.97752751672	0\\
26.97755675406	0\\
26.9775859914	0\\
26.97761522874	0\\
26.97764446608	0\\
26.97767370342	0\\
26.97770294076	0\\
26.9777321781	0\\
26.97776141544	0\\
26.97779065278	0\\
26.97781989012	0\\
26.97784912746	0\\
26.9778783648	0\\
26.97790760214	0\\
26.97793683948	0\\
26.97796607682	0\\
26.97799531416	0\\
26.9780245515	0\\
26.97805378884	0\\
26.97808302618	0\\
26.97811226352	0\\
26.97814150086	0\\
26.9781707382	0\\
26.97819997554	0\\
26.97822921288	0\\
26.97825845022	0\\
26.97828768756	0\\
26.9783169249	0\\
26.97834616224	0\\
26.97837539958	0\\
26.97840463692	0\\
26.97843387426	0\\
26.9784631116	0\\
26.97849234894	0\\
26.97852158628	0\\
26.97855082362	0\\
26.97858006096	0\\
26.9786092983	0\\
26.97863853564	0\\
26.97866777298	0\\
26.97869701032	0\\
26.97872624766	0\\
26.978755485	0\\
26.97878472234	0\\
26.97881395968	0\\
26.97884319702	0\\
26.97887243436	0\\
26.9789016717	0\\
26.97893090904	0\\
26.97896014638	0\\
26.97898938372	0\\
26.97901862106	0\\
26.9790478584	0\\
26.97907709574	0\\
26.97910633308	0\\
26.97913557042	0\\
26.97916480776	0\\
26.9791940451	0\\
26.97922328244	0\\
26.97925251978	0\\
26.97928175712	0\\
26.97931099446	0\\
26.9793402318	0\\
26.97936946914	0\\
26.97939870648	0\\
26.97942794382	0\\
26.97945718116	0\\
26.9794864185	0\\
26.97951565584	0\\
26.97954489318	0\\
26.97957413052	0\\
26.97960336786	0\\
26.9796326052	0\\
26.97966184254	0\\
26.97969107988	0\\
26.97972031722	0\\
26.97974955456	0\\
26.9797787919	0\\
26.97980802924	0\\
26.97983726658	0\\
26.97986650392	0\\
26.97989574126	0\\
26.9799249786	0\\
26.97995421594	0\\
26.97998345328	0\\
26.98001269062	0\\
26.98004192796	0\\
26.9800711653	0\\
26.98010040264	0\\
26.98012963998	0\\
26.98015887732	0\\
26.98018811466	0\\
26.980217352	0\\
26.98024658934	0\\
26.98027582668	0\\
26.98030506402	0\\
26.98033430136	0\\
26.9803635387	0\\
26.98039277604	0\\
26.98042201338	0\\
26.98045125072	0\\
26.98048048806	0\\
26.9805097254	0\\
26.98053896274	0\\
26.98056820008	0\\
26.98059743742	0\\
26.98062667476	0\\
26.9806559121	0\\
26.98068514944	0\\
26.98071438678	0\\
26.98074362412	0\\
26.98077286146	0\\
26.9808020988	0\\
26.98083133614	0\\
26.98086057348	0\\
26.98088981082	0\\
26.98091904816	0\\
26.9809482855	0\\
26.98097752284	0\\
26.98100676018	0\\
26.98103599752	0\\
26.98106523486	0\\
26.9810944722	0\\
26.98112370954	0\\
26.98115294688	0\\
26.98118218422	0\\
26.98121142156	0\\
26.9812406589	0\\
26.98126989624	0\\
26.98129913358	0\\
26.98132837092	0\\
26.98135760826	0\\
26.9813868456	0\\
26.98141608294	0\\
26.98144532028	0\\
26.98147455762	0\\
26.98150379496	0\\
26.9815330323	0\\
26.98156226964	0\\
26.98159150698	0\\
26.98162074432	0\\
26.98164998166	0\\
26.981679219	0\\
26.98170845634	0\\
26.98173769368	0\\
26.98176693102	0\\
26.98179616836	0\\
26.9818254057	0\\
26.98185464304	0\\
26.98188388038	0\\
26.98191311772	0\\
26.98194235506	0\\
26.9819715924	0\\
26.98200082974	0\\
26.98203006708	0\\
26.98205930442	0\\
26.98208854176	0\\
26.9821177791	0\\
26.98214701644	0\\
26.98217625378	0\\
26.98220549112	0\\
26.98223472846	0\\
26.9822639658	0\\
26.98229320314	0\\
26.98232244048	0\\
26.98235167782	0\\
26.98238091516	0\\
26.9824101525	0\\
26.98243938984	0\\
26.98246862718	0\\
26.98249786452	0\\
26.98252710186	0\\
26.9825563392	0\\
26.98258557654	0\\
26.98261481388	0\\
26.98264405122	0\\
26.98267328856	0\\
26.9827025259	0\\
26.98273176324	0\\
26.98276100058	0\\
26.98279023792	0\\
26.98281947526	0\\
26.9828487126	0\\
26.98287794994	0\\
26.98290718728	0\\
26.98293642462	0\\
26.98296566196	0\\
26.9829948993	0\\
26.98302413664	0\\
26.98305337398	0\\
26.98308261132	0\\
26.98311184866	0\\
26.983141086	0\\
26.98317032334	0\\
26.98319956068	0\\
26.98322879802	0\\
26.98325803536	0\\
26.9832872727	0\\
26.98331651004	0\\
26.98334574738	0\\
26.98337498472	0\\
26.98340422206	0\\
26.9834334594	0\\
26.98346269674	0\\
26.98349193408	0\\
26.98352117142	0\\
26.98355040876	0\\
26.9835796461	0\\
26.98360888344	0\\
26.98363812078	0\\
26.98366735812	0\\
26.98369659546	0\\
26.9837258328	0\\
26.98375507014	0\\
26.98378430748	0\\
26.98381354482	0\\
26.98384278216	0\\
26.9838720195	0\\
26.98390125684	0\\
26.98393049418	0\\
26.98395973152	0\\
26.98398896886	0\\
26.9840182062	0\\
26.98404744354	0\\
26.98407668088	0\\
26.98410591822	0\\
26.98413515556	0\\
26.9841643929	0\\
26.98419363024	0\\
26.98422286758	0\\
26.98425210492	0\\
26.98428134226	0\\
26.9843105796	0\\
26.98433981694	0\\
26.98436905428	0\\
26.98439829162	0\\
26.98442752896	0\\
26.9844567663	0\\
26.98448600364	0\\
26.98451524098	0\\
26.98454447832	0\\
26.98457371566	0\\
26.984602953	0\\
26.98463219034	0\\
26.98466142768	0\\
26.98469066502	0\\
26.98471990236	0\\
26.9847491397	0\\
26.98477837704	0\\
26.98480761438	0\\
26.98483685172	0\\
26.98486608906	0\\
26.9848953264	0\\
26.98492456374	0\\
26.98495380108	0\\
26.98498303842	0\\
26.98501227576	0\\
26.9850415131	0\\
26.98507075044	0\\
26.98509998778	0\\
26.98512922512	0\\
26.98515846246	0\\
26.9851876998	0\\
26.98521693714	0\\
26.98524617448	0\\
26.98527541182	0\\
26.98530464916	0\\
26.9853338865	0\\
26.98536312384	0\\
26.98539236118	0\\
26.98542159852	0\\
26.98545083586	0\\
26.9854800732	0\\
26.98550931054	0\\
26.98553854788	0\\
26.98556778522	0\\
26.98559702256	0\\
26.9856262599	0\\
26.98565549724	0\\
26.98568473458	0\\
26.98571397192	0\\
26.98574320926	0\\
26.9857724466	0\\
26.98580168394	0\\
26.98583092128	0\\
26.98586015862	0\\
26.98588939596	0\\
26.9859186333	0\\
26.98594787064	0\\
26.98597710798	0\\
26.98600634532	0\\
26.98603558266	0\\
26.98606482	0\\
26.98609405734	0\\
26.98612329468	0\\
26.98615253202	0\\
26.98618176936	0\\
26.9862110067	0\\
26.98624024404	0\\
26.98626948138	0\\
26.98629871872	0\\
26.98632795606	0\\
26.9863571934	0\\
26.98638643074	0\\
26.98641566808	0\\
26.98644490542	0\\
26.98647414276	0\\
26.9865033801	0\\
26.98653261744	0\\
26.98656185478	0\\
26.98659109212	0\\
26.98662032946	0\\
26.9866495668	0\\
26.98667880414	0\\
26.98670804148	0\\
26.98673727882	0\\
26.98676651616	0\\
26.9867957535	0\\
26.98682499084	0\\
26.98685422818	0\\
26.98688346552	0\\
26.98691270286	0\\
26.9869419402	0\\
26.98697117754	0\\
26.98700041488	0\\
26.98702965222	0\\
26.98705888956	0\\
26.9870881269	0\\
26.98711736424	0\\
26.98714660158	0\\
26.98717583892	0\\
26.98720507626	0\\
26.9872343136	0\\
26.98726355094	0\\
26.98729278828	0\\
26.98732202562	0\\
26.98735126296	0\\
26.9873805003	0\\
26.98740973764	0\\
26.98743897498	0\\
26.98746821232	0\\
26.98749744966	0\\
26.987526687	0\\
26.98755592434	0\\
26.98758516168	0\\
26.98761439902	0\\
26.98764363636	0\\
26.9876728737	0\\
26.98770211104	0\\
26.98773134838	0\\
26.98776058572	0\\
26.98778982306	0\\
26.9878190604	0\\
26.98784829774	0\\
26.98787753508	0\\
26.98790677242	0\\
26.98793600976	0\\
26.9879652471	0\\
26.98799448444	0\\
26.98802372178	0\\
26.98805295912	0\\
26.98808219646	0\\
26.9881114338	0\\
26.98814067114	0\\
26.98816990848	0\\
26.98819914582	0\\
26.98822838316	0\\
26.9882576205	0\\
26.98828685784	0\\
26.98831609518	0\\
26.98834533252	0\\
26.98837456986	0\\
26.9884038072	0\\
26.98843304454	0\\
26.98846228188	0\\
26.98849151922	0\\
26.98852075656	0\\
26.9885499939	0\\
26.98857923124	0\\
26.98860846858	0\\
26.98863770592	0\\
26.98866694326	0\\
26.9886961806	0\\
26.98872541794	0\\
26.98875465528	0\\
26.98878389262	0\\
26.98881312996	0\\
26.9888423673	0\\
26.98887160464	0\\
26.98890084198	0\\
26.98893007932	0\\
26.98895931666	0\\
26.988988554	0\\
26.98901779134	0\\
26.98904702868	0\\
26.98907626602	0\\
26.98910550336	0\\
26.9891347407	0\\
26.98916397804	0\\
26.98919321538	0\\
26.98922245272	0\\
26.98925169006	0\\
26.9892809274	0\\
26.98931016474	0\\
26.98933940208	0\\
26.98936863942	0\\
26.98939787676	0\\
26.9894271141	0\\
26.98945635144	0\\
26.98948558878	0\\
26.98951482612	0\\
26.98954406346	0\\
26.9895733008	0\\
26.98960253814	0\\
26.98963177548	0\\
26.98966101282	0\\
26.98969025016	0\\
26.9897194875	0\\
26.98974872484	0\\
26.98977796218	0\\
26.98980719952	0\\
26.98983643686	0\\
26.9898656742	0\\
26.98989491154	0\\
26.98992414888	0\\
26.98995338622	0\\
26.98998262356	0\\
26.9900118609	0\\
26.99004109824	0\\
26.99007033558	0\\
26.99009957292	0\\
26.99012881026	0\\
26.9901580476	0\\
26.99018728494	0\\
26.99021652228	0\\
26.99024575962	0\\
26.99027499696	0\\
26.9903042343	0\\
26.99033347164	0\\
26.99036270898	0\\
26.99039194632	0\\
26.99042118366	0\\
26.990450421	0\\
26.99047965834	0\\
26.99050889568	0\\
26.99053813302	0\\
26.99056737036	0\\
26.9905966077	0\\
26.99062584504	0\\
26.99065508238	0\\
26.99068431972	0\\
26.99071355706	0\\
26.9907427944	0\\
26.99077203174	0\\
26.99080126908	0\\
26.99083050642	0\\
26.99085974376	0\\
26.9908889811	0\\
26.99091821844	0\\
26.99094745578	0\\
26.99097669312	0\\
26.99100593046	0\\
26.9910351678	0\\
26.99106440514	0\\
26.99109364248	0\\
26.99112287982	0\\
26.99115211716	0\\
26.9911813545	0\\
26.99121059184	0\\
26.99123982918	0\\
26.99126906652	0\\
26.99129830386	0\\
26.9913275412	0\\
26.99135677854	0\\
26.99138601588	0\\
26.99141525322	0\\
26.99144449056	0\\
26.9914737279	0\\
26.99150296524	0\\
26.99153220258	0\\
26.99156143992	0\\
26.99159067726	0\\
26.9916199146	0\\
26.99164915194	0\\
26.99167838928	0\\
26.99170762662	0\\
26.99173686396	0\\
26.9917661013	0\\
26.99179533864	0\\
26.99182457598	0\\
26.99185381332	0\\
26.99188305066	0\\
26.991912288	0\\
26.99194152534	0\\
26.99197076268	0\\
26.99200000002	0\\
26.99202923736	0\\
26.9920584747	0\\
26.99208771204	0\\
26.99211694938	0\\
26.99214618672	0\\
26.99217542406	0\\
26.9922046614	0\\
26.99223389874	0\\
26.99226313608	0\\
26.99229237342	0\\
26.99232161076	0\\
26.9923508481	0\\
26.99238008544	0\\
26.99240932278	0\\
26.99243856012	0\\
26.99246779746	0\\
26.9924970348	0\\
26.99252627214	0\\
26.99255550948	0\\
26.99258474682	0\\
26.99261398416	0\\
26.9926432215	0\\
26.99267245884	0\\
26.99270169618	0\\
26.99273093352	0\\
26.99276017086	0\\
26.9927894082	0\\
26.99281864554	0\\
26.99284788288	0\\
26.99287712022	0\\
26.99290635756	0\\
26.9929355949	0\\
26.99296483224	0\\
26.99299406958	0\\
26.99302330692	0\\
26.99305254426	0\\
26.9930817816	0\\
26.99311101894	0\\
26.99314025628	0\\
26.99316949362	0\\
26.99319873096	0\\
26.9932279683	0\\
26.99325720564	0\\
26.99328644298	0\\
26.99331568032	0\\
26.99334491766	0\\
26.993374155	0\\
26.99340339234	0\\
26.99343262968	0\\
26.99346186702	0\\
26.99349110436	0\\
26.9935203417	0\\
26.99354957904	0\\
26.99357881638	0\\
26.99360805372	0\\
26.99363729106	0\\
26.9936665284	0\\
26.99369576574	0\\
26.99372500308	0\\
26.99375424042	0\\
26.99378347776	0\\
26.9938127151	0\\
26.99384195244	0\\
26.99387118978	0\\
26.99390042712	0\\
26.99392966446	0\\
26.9939589018	0\\
26.99398813914	0\\
26.99401737648	0\\
26.99404661382	0\\
26.99407585116	0\\
26.9941050885	0\\
26.99413432584	0\\
26.99416356318	0\\
26.99419280052	0\\
26.99422203786	0\\
26.9942512752	0\\
26.99428051254	0\\
26.99430974988	0\\
26.99433898722	0\\
26.99436822456	0\\
26.9943974619	0\\
26.99442669924	0\\
26.99445593658	0\\
26.99448517392	0\\
26.99451441126	0\\
26.9945436486	0\\
26.99457288594	0\\
26.99460212328	0\\
26.99463136062	0\\
26.99466059796	0\\
26.9946898353	0\\
26.99471907264	0\\
26.99474830998	0\\
26.99477754732	0\\
26.99480678466	0\\
26.994836022	0\\
26.99486525934	0\\
26.99489449668	0\\
26.99492373402	0\\
26.99495297136	0\\
26.9949822087	0\\
26.99501144604	0\\
26.99504068338	0\\
26.99506992072	0\\
26.99509915806	0\\
26.9951283954	0\\
26.99515763274	0\\
26.99518687008	0\\
26.99521610742	0\\
26.99524534476	0\\
26.9952745821	0\\
26.99530381944	0\\
26.99533305678	0\\
26.99536229412	0\\
26.99539153146	0\\
26.9954207688	0\\
26.99545000614	0\\
26.99547924348	0\\
26.99550848082	0\\
26.99553771816	0\\
26.9955669555	0\\
26.99559619284	0\\
26.99562543018	0\\
26.99565466752	0\\
26.99568390486	0\\
26.9957131422	0\\
26.99574237954	0\\
26.99577161688	0\\
26.99580085422	0\\
26.99583009156	0\\
26.9958593289	0\\
26.99588856624	0\\
26.99591780358	0\\
26.99594704092	0\\
26.99597627826	0\\
26.9960055156	0\\
26.99603475294	0\\
26.99606399028	0\\
26.99609322762	0\\
26.99612246496	0\\
26.9961517023	0\\
26.99618093964	0\\
26.99621017698	0\\
26.99623941432	0\\
26.99626865166	0\\
26.996297889	0\\
26.99632712634	0\\
26.99635636368	0\\
26.99638560102	0\\
26.99641483836	0\\
26.9964440757	0\\
26.99647331304	0\\
26.99650255038	0\\
26.99653178772	0\\
26.99656102506	0\\
26.9965902624	0\\
26.99661949974	0\\
26.99664873708	0\\
26.99667797442	0\\
26.99670721176	0\\
26.9967364491	0\\
26.99676568644	0\\
26.99679492378	0\\
26.99682416112	0\\
26.99685339846	0\\
26.9968826358	0\\
26.99691187314	0\\
26.99694111048	0\\
26.99697034782	0\\
26.99699958516	0\\
26.9970288225	0\\
26.99705805984	0\\
26.99708729718	0\\
26.99711653452	0\\
26.99714577186	0\\
26.9971750092	0\\
26.99720424654	0\\
26.99723348388	0\\
26.99726272122	0\\
26.99729195856	0\\
26.9973211959	0\\
26.99735043324	0\\
26.99737967058	0\\
26.99740890792	0\\
26.99743814526	0\\
26.9974673826	0\\
26.99749661994	0\\
26.99752585728	0\\
26.99755509462	0\\
26.99758433196	0\\
26.9976135693	0\\
26.99764280664	0\\
26.99767204398	0\\
26.99770128132	0\\
26.99773051866	0\\
26.997759756	0\\
26.99778899334	0\\
26.99781823068	0\\
26.99784746802	0\\
26.99787670536	0\\
26.9979059427	0\\
26.99793518004	0\\
26.99796441738	0\\
26.99799365472	0\\
26.99802289206	0\\
26.9980521294	0\\
26.99808136674	0\\
26.99811060408	0\\
26.99813984142	0\\
26.99816907876	0\\
26.9981983161	0\\
26.99822755344	0\\
26.99825679078	0\\
26.99828602812	0\\
26.99831526546	0\\
26.9983445028	0\\
26.99837374014	0\\
26.99840297748	0\\
26.99843221482	0\\
26.99846145216	0\\
26.9984906895	0\\
26.99851992684	0\\
26.99854916418	0\\
26.99857840152	0\\
26.99860763886	0\\
26.9986368762	0\\
26.99866611354	0\\
26.99869535088	0\\
26.99872458822	0\\
26.99875382556	0\\
26.9987830629	0\\
26.99881230024	0\\
26.99884153758	0\\
26.99887077492	0\\
26.99890001226	0\\
26.9989292496	0\\
26.99895848694	0\\
26.99898772428	0\\
26.99901696162	0\\
26.99904619896	0\\
26.9990754363	0\\
26.99910467364	0\\
26.99913391098	0\\
26.99916314832	0\\
26.99919238566	0\\
26.999221623	0\\
26.99925086034	0\\
26.99928009768	0\\
26.99930933502	0\\
26.99933857236	0\\
26.9993678097	0\\
26.99939704704	0\\
26.99942628438	0\\
26.99945552172	0\\
26.99948475906	0\\
26.9995139964	0\\
26.99954323374	0\\
26.99957247108	0\\
26.99960170842	0\\
26.99963094576	0\\
26.9996601831	0\\
26.99968942044	0\\
26.99971865778	0\\
26.99974789512	0\\
26.99977713246	0\\
26.9998063698	0\\
26.99983560714	0\\
26.99986484448	0\\
26.99989408182	0\\
26.99992331916	0\\
26.9999525565	0\\
26.99998179384	0\\
27.00001103118	0\\
27.00004026852	0\\
27.00006950586	0\\
27.0000987432	0\\
27.00012798054	0\\
27.00015721788	0\\
27.00018645522	0\\
27.00021569256	0\\
27.0002449299	0\\
27.00027416724	0\\
27.00030340458	0\\
27.00033264192	0\\
27.00036187926	0\\
27.0003911166	0\\
27.00042035394	0\\
27.00044959128	0\\
27.00047882862	0\\
27.00050806596	0\\
27.0005373033	0\\
27.00056654064	0\\
27.00059577798	0\\
27.00062501532	0\\
27.00065425266	0\\
27.00068349	0\\
27.00071272734	0\\
27.00074196468	0\\
27.00077120202	0\\
27.00080043936	0\\
27.0008296767	0\\
27.00085891404	0\\
27.00088815138	0\\
27.00091738872	0\\
27.00094662606	0\\
27.0009758634	0\\
27.00100510074	0\\
27.00103433808	0\\
27.00106357542	0\\
27.00109281276	0\\
27.0011220501	0\\
27.00115128744	0\\
27.00118052478	0\\
27.00120976212	0\\
27.00123899946	0\\
27.0012682368	0\\
27.00129747414	0\\
27.00132671148	0\\
27.00135594882	0\\
27.00138518616	0\\
27.0014144235	0\\
27.00144366084	0\\
27.00147289818	0\\
27.00150213552	0\\
27.00153137286	0\\
27.0015606102	0\\
27.00158984754	0\\
27.00161908488	0\\
27.00164832222	0\\
27.00167755956	0\\
27.0017067969	0\\
27.00173603424	0\\
27.00176527158	0\\
27.00179450892	0\\
27.00182374626	0\\
27.0018529836	0\\
27.00188222094	0\\
27.00191145828	0\\
27.00194069562	0\\
27.00196993296	0\\
27.0019991703	0\\
27.00202840764	0\\
27.00205764498	0\\
27.00208688232	0\\
27.00211611966	0\\
27.002145357	0\\
27.00217459434	0\\
27.00220383168	0\\
27.00223306902	0\\
27.00226230636	0\\
27.0022915437	0\\
27.00232078104	0\\
27.00235001838	0\\
27.00237925572	0\\
27.00240849306	0\\
27.0024377304	0\\
27.00246696774	0\\
27.00249620508	0\\
27.00252544242	0\\
27.00255467976	0\\
27.0025839171	0\\
27.00261315444	0\\
27.00264239178	0\\
27.00267162912	0\\
27.00270086646	0\\
27.0027301038	0\\
27.00275934114	0\\
27.00278857848	0\\
27.00281781582	0\\
27.00284705316	0\\
27.0028762905	0\\
27.00290552784	0\\
27.00293476518	0\\
27.00296400252	0\\
27.00299323986	0\\
27.0030224772	0\\
27.00305171454	0\\
27.00308095188	0\\
27.00311018922	0\\
27.00313942656	0\\
27.0031686639	0\\
27.00319790124	0\\
27.00322713858	0\\
27.00325637592	0\\
27.00328561326	0\\
27.0033148506	0\\
27.00334408794	0\\
27.00337332528	0\\
27.00340256262	0\\
27.00343179996	0\\
27.0034610373	0\\
27.00349027464	0\\
27.00351951198	0\\
27.00354874932	0\\
27.00357798666	0\\
27.003607224	0\\
27.00363646134	0\\
27.00366569868	0\\
27.00369493602	0\\
27.00372417336	0\\
27.0037534107	0\\
27.00378264804	0\\
27.00381188538	0\\
27.00384112272	0\\
27.00387036006	0\\
27.0038995974	0\\
27.00392883474	0\\
27.00395807208	0\\
27.00398730942	0\\
27.00401654676	0\\
27.0040457841	0\\
27.00407502144	0\\
27.00410425878	0\\
27.00413349612	0\\
27.00416273346	0\\
27.0041919708	0\\
27.00422120814	0\\
27.00425044548	0\\
27.00427968282	0\\
27.00430892016	0\\
27.0043381575	0\\
27.00436739484	0\\
27.00439663218	0\\
27.00442586952	0\\
27.00445510686	0\\
27.0044843442	0\\
27.00451358154	0\\
27.00454281888	0\\
27.00457205622	0\\
27.00460129356	0\\
27.0046305309	0\\
27.00465976824	0\\
27.00468900558	0\\
27.00471824292	0\\
27.00474748026	0\\
27.0047767176	0\\
27.00480595494	0\\
27.00483519228	0\\
27.00486442962	0\\
27.00489366696	0\\
27.0049229043	0\\
27.00495214164	0\\
27.00498137898	0\\
27.00501061632	0\\
27.00503985366	0\\
27.005069091	0\\
27.00509832834	0\\
27.00512756568	0\\
27.00515680302	0\\
27.00518604036	0\\
27.0052152777	0\\
27.00524451504	0\\
27.00527375238	0\\
27.00530298972	0\\
27.00533222706	0\\
27.0053614644	0\\
27.00539070174	0\\
27.00541993908	0\\
27.00544917642	0\\
27.00547841376	0\\
27.0055076511	0\\
27.00553688844	0\\
27.00556612578	0\\
27.00559536312	0\\
27.00562460046	0\\
27.0056538378	0\\
27.00568307514	0\\
27.00571231248	0\\
27.00574154982	0\\
27.00577078716	0\\
27.0058000245	0\\
27.00582926184	0\\
27.00585849918	0\\
27.00588773652	0\\
27.00591697386	0\\
27.0059462112	0\\
27.00597544854	0\\
27.00600468588	0\\
27.00603392322	0\\
27.00606316056	0\\
27.0060923979	0\\
27.00612163524	0\\
27.00615087258	0\\
27.00618010992	0\\
27.00620934726	0\\
27.0062385846	0\\
27.00626782194	0\\
27.00629705928	0\\
27.00632629662	0\\
27.00635553396	0\\
27.0063847713	0\\
27.00641400864	0\\
27.00644324598	0\\
27.00647248332	0\\
27.00650172066	0\\
27.006530958	0\\
27.00656019534	0\\
27.00658943268	0\\
27.00661867002	0\\
27.00664790736	0\\
27.0066771447	0\\
27.00670638204	0\\
27.00673561938	0\\
27.00676485672	0\\
27.00679409406	0\\
27.0068233314	0\\
27.00685256874	0\\
27.00688180608	0\\
27.00691104342	0\\
27.00694028076	0\\
27.0069695181	0\\
27.00699875544	0\\
27.00702799278	0\\
27.00705723012	0\\
27.00708646746	0\\
27.0071157048	0\\
27.00714494214	0\\
27.00717417948	0\\
27.00720341682	0\\
27.00723265416	0\\
27.0072618915	0\\
27.00729112884	0\\
27.00732036618	0\\
27.00734960352	0\\
27.00737884086	0\\
27.0074080782	0\\
27.00743731554	0\\
27.00746655288	0\\
27.00749579022	0\\
27.00752502756	0\\
27.0075542649	0\\
27.00758350224	0\\
27.00761273958	0\\
27.00764197692	0\\
27.00767121426	0\\
27.0077004516	0\\
27.00772968894	0\\
27.00775892628	0\\
27.00778816362	0\\
27.00781740096	0\\
27.0078466383	0\\
27.00787587564	0\\
27.00790511298	0\\
27.00793435032	0\\
27.00796358766	0\\
27.007992825	0\\
27.00802206234	0\\
27.00805129968	0\\
27.00808053702	0\\
27.00810977436	0\\
27.0081390117	0\\
27.00816824904	0\\
27.00819748638	0\\
27.00822672372	0\\
27.00825596106	0\\
27.0082851984	0\\
27.00831443574	0\\
27.00834367308	0\\
27.00837291042	0\\
27.00840214776	0\\
27.0084313851	0\\
27.00846062244	0\\
27.00848985978	0\\
27.00851909712	0\\
27.00854833446	0\\
27.0085775718	0\\
27.00860680914	0\\
27.00863604648	0\\
27.00866528382	0\\
27.00869452116	0\\
27.0087237585	0\\
27.00875299584	0\\
27.00878223318	0\\
27.00881147052	0\\
27.00884070786	0\\
27.0088699452	0\\
27.00889918254	0\\
27.00892841988	0\\
27.00895765722	0\\
27.00898689456	0\\
27.0090161319	0\\
27.00904536924	0\\
27.00907460658	0\\
27.00910384392	0\\
27.00913308126	0\\
27.0091623186	0\\
27.00919155594	0\\
27.00922079328	0\\
27.00925003062	0\\
27.00927926796	0\\
27.0093085053	0\\
27.00933774264	0\\
27.00936697998	0\\
27.00939621732	0\\
27.00942545466	0\\
27.009454692	0\\
27.00948392934	0\\
27.00951316668	0\\
27.00954240402	0\\
27.00957164136	0\\
27.0096008787	0\\
27.00963011604	0\\
27.00965935338	0\\
27.00968859072	0\\
27.00971782806	0\\
27.0097470654	0\\
27.00977630274	0\\
27.00980554008	0\\
27.00983477742	0\\
27.00986401476	0\\
27.0098932521	0\\
27.00992248944	0\\
27.00995172678	0\\
27.00998096412	0\\
27.01001020146	0\\
27.0100394388	0\\
27.01006867614	0\\
27.01009791348	0\\
27.01012715082	0\\
27.01015638816	0\\
27.0101856255	0\\
27.01021486284	0\\
27.01024410018	0\\
27.01027333752	0\\
27.01030257486	0\\
27.0103318122	0\\
27.01036104954	0\\
27.01039028688	0\\
27.01041952422	0\\
27.01044876156	0\\
27.0104779989	0\\
27.01050723624	0\\
27.01053647358	0\\
27.01056571092	0\\
27.01059494826	0\\
27.0106241856	0\\
27.01065342294	0\\
27.01068266028	0\\
27.01071189762	0\\
27.01074113496	0\\
27.0107703723	0\\
27.01079960964	0\\
27.01082884698	0\\
27.01085808432	0\\
27.01088732166	0\\
27.010916559	0\\
27.01094579634	0\\
27.01097503368	0\\
27.01100427102	0\\
27.01103350836	0\\
27.0110627457	0\\
27.01109198304	0\\
27.01112122038	0\\
27.01115045772	0\\
27.01117969506	0\\
27.0112089324	0\\
27.01123816974	0\\
27.01126740708	0\\
27.01129664442	0\\
27.01132588176	0\\
27.0113551191	0\\
27.01138435644	0\\
27.01141359378	0\\
27.01144283112	0\\
27.01147206846	0\\
27.0115013058	0\\
27.01153054314	0\\
27.01155978048	0\\
27.01158901782	0\\
27.01161825516	0\\
27.0116474925	0\\
27.01167672984	0\\
27.01170596718	0\\
27.01173520452	0\\
27.01176444186	0\\
27.0117936792	0\\
27.01182291654	0\\
27.01185215388	0\\
27.01188139122	0\\
27.01191062856	0\\
27.0119398659	0\\
27.01196910324	0\\
27.01199834058	0\\
27.01202757792	0\\
27.01205681526	0\\
27.0120860526	0\\
27.01211528994	0\\
27.01214452728	0\\
27.01217376462	0\\
27.01220300196	0\\
27.0122322393	0\\
27.01226147664	0\\
27.01229071398	0\\
27.01231995132	0\\
27.01234918866	0\\
27.012378426	0\\
27.01240766334	0\\
27.01243690068	0\\
27.01246613802	0\\
27.01249537536	0\\
27.0125246127	0\\
27.01255385004	0\\
27.01258308738	0\\
27.01261232472	0\\
27.01264156206	0\\
27.0126707994	0\\
27.01270003674	0\\
27.01272927408	0\\
27.01275851142	0\\
27.01278774876	0\\
27.0128169861	0\\
27.01284622344	0\\
27.01287546078	0\\
27.01290469812	0\\
27.01293393546	0\\
27.0129631728	0\\
27.01299241014	0\\
27.01302164748	0\\
27.01305088482	0\\
27.01308012216	0\\
27.0131093595	0\\
27.01313859684	0\\
27.01316783418	0\\
27.01319707152	0\\
27.01322630886	0\\
27.0132555462	0\\
27.01328478354	0\\
27.01331402088	0\\
27.01334325822	0\\
27.01337249556	0\\
27.0134017329	0\\
27.01343097024	0\\
27.01346020758	0\\
27.01348944492	0\\
27.01351868226	0\\
27.0135479196	0\\
27.01357715694	0\\
27.01360639428	0\\
27.01363563162	0\\
27.01366486896	0\\
27.0136941063	0\\
27.01372334364	0\\
27.01375258098	0\\
27.01378181832	0\\
27.01381105566	0\\
27.013840293	0\\
27.01386953034	0\\
27.01389876768	0\\
27.01392800502	0\\
27.01395724236	0\\
27.0139864797	0\\
27.01401571704	0\\
27.01404495438	0\\
27.01407419172	0\\
27.01410342906	0\\
27.0141326664	0\\
27.01416190374	0\\
27.01419114108	0\\
27.01422037842	0\\
27.01424961576	0\\
27.0142788531	0\\
27.01430809044	0\\
27.01433732778	0\\
27.01436656512	0\\
27.01439580246	0\\
27.0144250398	0\\
27.01445427714	0\\
27.01448351448	0\\
27.01451275182	0\\
27.01454198916	0\\
27.0145712265	0\\
27.01460046384	0\\
27.01462970118	0\\
27.01465893852	0\\
27.01468817586	0\\
27.0147174132	0\\
27.01474665054	0\\
27.01477588788	0\\
27.01480512522	0\\
27.01483436256	0\\
27.0148635999	0\\
27.01489283724	0\\
27.01492207458	0\\
27.01495131192	0\\
27.01498054926	0\\
27.0150097866	0\\
27.01503902394	0\\
27.01506826128	0\\
27.01509749862	0\\
27.01512673596	0\\
27.0151559733	0\\
27.01518521064	0\\
27.01521444798	0\\
27.01524368532	0\\
27.01527292266	0\\
27.01530216	0\\
27.01533139734	0\\
27.01536063468	0\\
27.01538987202	0\\
27.01541910936	0\\
27.0154483467	0\\
27.01547758404	0\\
27.01550682138	0\\
27.01553605872	0\\
27.01556529606	0\\
27.0155945334	0\\
27.01562377074	0\\
27.01565300808	0\\
27.01568224542	0\\
27.01571148276	0\\
27.0157407201	0\\
27.01576995744	0\\
27.01579919478	0\\
27.01582843212	0\\
27.01585766946	0\\
27.0158869068	0\\
27.01591614414	0\\
27.01594538148	0\\
27.01597461882	0\\
27.01600385616	0\\
27.0160330935	0\\
27.01606233084	0\\
27.01609156818	0\\
27.01612080552	0\\
27.01615004286	0\\
27.0161792802	0\\
27.01620851754	0\\
27.01623775488	0\\
27.01626699222	0\\
27.01629622956	0\\
27.0163254669	0\\
27.01635470424	0\\
27.01638394158	0\\
27.01641317892	0\\
27.01644241626	0\\
27.0164716536	0\\
27.01650089094	0\\
27.01653012828	0\\
27.01655936562	0\\
27.01658860296	0\\
27.0166178403	0\\
27.01664707764	0\\
27.01667631498	0\\
27.01670555232	0\\
27.01673478966	0\\
27.016764027	0\\
27.01679326434	0\\
27.01682250168	0\\
27.01685173902	0\\
27.01688097636	0\\
27.0169102137	0\\
27.01693945104	0\\
27.01696868838	0\\
27.01699792572	0\\
27.01702716306	0\\
27.0170564004	0\\
27.01708563774	0\\
27.01711487508	0\\
27.01714411242	0\\
27.01717334976	0\\
27.0172025871	0\\
27.01723182444	0\\
27.01726106178	0\\
27.01729029912	0\\
27.01731953646	0\\
27.0173487738	0\\
27.01737801114	0\\
27.01740724848	0\\
27.01743648582	0\\
27.01746572316	0\\
27.0174949605	0\\
27.01752419784	0\\
27.01755343518	0\\
27.01758267252	0\\
27.01761190986	0\\
27.0176411472	0\\
27.01767038454	0\\
27.01769962188	0\\
27.01772885922	0\\
27.01775809656	0\\
27.0177873339	0\\
27.01781657124	0\\
27.01784580858	0\\
27.01787504592	0\\
27.01790428326	0\\
27.0179335206	0\\
27.01796275794	0\\
27.01799199528	0\\
27.01802123262	0\\
27.01805046996	0\\
27.0180797073	0\\
27.01810894464	0\\
27.01813818198	0\\
27.01816741932	0\\
27.01819665666	0\\
27.018225894	0\\
27.01825513134	0\\
27.01828436868	0\\
27.01831360602	0\\
27.01834284336	0\\
27.0183720807	0\\
27.01840131804	0\\
27.01843055538	0\\
27.01845979272	0\\
27.01848903006	0\\
27.0185182674	0\\
27.01854750474	0\\
27.01857674208	0\\
27.01860597942	0\\
27.01863521676	0\\
27.0186644541	0\\
27.01869369144	0\\
27.01872292878	0\\
27.01875216612	0\\
27.01878140346	0\\
27.0188106408	0\\
27.01883987814	0\\
27.01886911548	0\\
27.01889835282	0\\
27.01892759016	0\\
27.0189568275	0\\
27.01898606484	0\\
27.01901530218	0\\
27.01904453952	0\\
27.01907377686	0\\
27.0191030142	0\\
27.01913225154	0\\
27.01916148888	0\\
27.01919072622	0\\
27.01921996356	0\\
27.0192492009	0\\
27.01927843824	0\\
27.01930767558	0\\
27.01933691292	0\\
27.01936615026	0\\
27.0193953876	0\\
27.01942462494	0\\
27.01945386228	0\\
27.01948309962	0\\
27.01951233696	0\\
27.0195415743	0\\
27.01957081164	0\\
27.01960004898	0\\
27.01962928632	0\\
27.01965852366	0\\
27.019687761	0\\
27.01971699834	0\\
27.01974623568	0\\
27.01977547302	0\\
27.01980471036	0\\
27.0198339477	0\\
27.01986318504	0\\
27.01989242238	0\\
27.01992165972	0\\
27.01995089706	0\\
27.0199801344	0\\
27.02000937174	0\\
27.02003860908	0\\
27.02006784642	0\\
27.02009708376	0\\
27.0201263211	0\\
27.02015555844	0\\
27.02018479578	0\\
27.02021403312	0\\
27.02024327046	0\\
27.0202725078	0\\
27.02030174514	0\\
27.02033098248	0\\
27.02036021982	0\\
27.02038945716	0\\
27.0204186945	0\\
27.02044793184	0\\
27.02047716918	0\\
27.02050640652	0\\
27.02053564386	0\\
27.0205648812	0\\
27.02059411854	0\\
27.02062335588	0\\
27.02065259322	0\\
27.02068183056	0\\
27.0207110679	0\\
27.02074030524	0\\
27.02076954258	0\\
27.02079877992	0\\
27.02082801726	0\\
27.0208572546	0\\
27.02088649194	0\\
27.02091572928	0\\
27.02094496662	0\\
27.02097420396	0\\
27.0210034413	0\\
27.02103267864	0\\
27.02106191598	0\\
27.02109115332	0\\
27.02112039066	0\\
27.021149628	0\\
27.02117886534	0\\
27.02120810268	0\\
27.02123734002	0\\
27.02126657736	0\\
27.0212958147	0\\
27.02132505204	0\\
27.02135428938	0\\
27.02138352672	0\\
27.02141276406	0\\
27.0214420014	0\\
27.02147123874	0\\
27.02150047608	0\\
27.02152971342	0\\
27.02155895076	0\\
27.0215881881	0\\
27.02161742544	0\\
27.02164666278	0\\
27.02167590012	0\\
27.02170513746	0\\
27.0217343748	0\\
27.02176361214	0\\
27.02179284948	0\\
27.02182208682	0\\
27.02185132416	0\\
27.0218805615	0\\
27.02190979884	0\\
27.02193903618	0\\
27.02196827352	0\\
27.02199751086	0\\
27.0220267482	0\\
27.02205598554	0\\
27.02208522288	0\\
27.02211446022	0\\
27.02214369756	0\\
27.0221729349	0\\
27.02220217224	0\\
27.02223140958	0\\
27.02226064692	0\\
27.02228988426	0\\
27.0223191216	0\\
27.02234835894	0\\
27.02237759628	0\\
27.02240683362	0\\
27.02243607096	0\\
27.0224653083	0\\
27.02249454564	0\\
27.02252378298	0\\
27.02255302032	0\\
27.02258225766	0\\
27.022611495	0\\
27.02264073234	0\\
27.02266996968	0\\
27.02269920702	0\\
27.02272844436	0\\
27.0227576817	0\\
27.02278691904	0\\
27.02281615638	0\\
27.02284539372	0\\
27.02287463106	0\\
27.0229038684	0\\
27.02293310574	0\\
27.02296234308	0\\
27.02299158042	0\\
27.02302081776	0\\
27.0230500551	0\\
27.02307929244	0\\
27.02310852978	0\\
27.02313776712	0\\
27.02316700446	0\\
27.0231962418	0\\
27.02322547914	0\\
27.02325471648	0\\
27.02328395382	0\\
27.02331319116	0\\
27.0233424285	0\\
27.02337166584	0\\
27.02340090318	0\\
27.02343014052	0\\
27.02345937786	0\\
27.0234886152	0\\
27.02351785254	0\\
27.02354708988	0\\
27.02357632722	0\\
27.02360556456	0\\
27.0236348019	0\\
27.02366403924	0\\
27.02369327658	0\\
27.02372251392	0\\
27.02375175126	0\\
27.0237809886	0\\
27.02381022594	0\\
27.02383946328	0\\
27.02386870062	0\\
27.02389793796	0\\
27.0239271753	0\\
27.02395641264	0\\
27.02398564998	0\\
27.02401488732	0\\
27.02404412466	0\\
27.024073362	0\\
27.02410259934	0\\
27.02413183668	0\\
27.02416107402	0\\
27.02419031136	0\\
27.0242195487	0\\
27.02424878604	0\\
27.02427802338	0\\
27.02430726072	0\\
27.02433649806	0\\
27.0243657354	0\\
27.02439497274	0\\
27.02442421008	0\\
27.02445344742	0\\
27.02448268476	0\\
27.0245119221	0\\
27.02454115944	0\\
27.02457039678	0\\
27.02459963412	0\\
27.02462887146	0\\
27.0246581088	0\\
27.02468734614	0\\
27.02471658348	0\\
27.02474582082	0\\
27.02477505816	0\\
27.0248042955	0\\
27.02483353284	0\\
27.02486277018	0\\
27.02489200752	0\\
27.02492124486	0\\
27.0249504822	0\\
27.02497971954	0\\
27.02500895688	0\\
27.02503819422	0\\
27.02506743156	0\\
27.0250966689	0\\
27.02512590624	0\\
27.02515514358	0\\
27.02518438092	0\\
27.02521361826	0\\
27.0252428556	0\\
27.02527209294	0\\
27.02530133028	0\\
27.02533056762	0\\
27.02535980496	0\\
27.0253890423	0\\
27.02541827964	0\\
27.02544751698	0\\
27.02547675432	0\\
27.02550599166	0\\
27.025535229	0\\
27.02556446634	0\\
27.02559370368	0\\
27.02562294102	0\\
27.02565217836	0\\
27.0256814157	0\\
27.02571065304	0\\
27.02573989038	0\\
27.02576912772	0\\
27.02579836506	0\\
27.0258276024	0\\
27.02585683974	0\\
27.02588607708	0\\
27.02591531442	0\\
27.02594455176	0\\
27.0259737891	0\\
27.02600302644	0\\
27.02603226378	0\\
27.02606150112	0\\
27.02609073846	0\\
27.0261199758	0\\
27.02614921314	0\\
27.02617845048	0\\
27.02620768782	0\\
27.02623692516	0\\
27.0262661625	0\\
27.02629539984	0\\
27.02632463718	0\\
27.02635387452	0\\
27.02638311186	0\\
27.0264123492	0\\
27.02644158654	0\\
27.02647082388	0\\
27.02650006122	0\\
27.02652929856	0\\
27.0265585359	0\\
27.02658777324	0\\
27.02661701058	0\\
27.02664624792	0\\
27.02667548526	0\\
27.0267047226	0\\
27.02673395994	0\\
27.02676319728	0\\
27.02679243462	0\\
27.02682167196	0\\
27.0268509093	0\\
27.02688014664	0\\
27.02690938398	0\\
27.02693862132	0\\
27.02696785866	0\\
27.026997096	0\\
27.02702633334	0\\
27.02705557068	0\\
27.02708480802	0\\
27.02711404536	0\\
27.0271432827	0\\
27.02717252004	0\\
27.02720175738	0\\
27.02723099472	0\\
27.02726023206	0\\
27.0272894694	0\\
27.02731870674	0\\
27.02734794408	0\\
27.02737718142	0\\
27.02740641876	0\\
27.0274356561	0\\
27.02746489344	0\\
27.02749413078	0\\
27.02752336812	0\\
27.02755260546	0\\
27.0275818428	0\\
27.02761108014	0\\
27.02764031748	0\\
27.02766955482	0\\
27.02769879216	0\\
27.0277280295	0\\
27.02775726684	0\\
27.02778650418	0\\
27.02781574152	0\\
27.02784497886	0\\
27.0278742162	0\\
27.02790345354	0\\
27.02793269088	0\\
27.02796192822	0\\
27.02799116556	0\\
27.0280204029	0\\
27.02804964024	0\\
27.02807887758	0\\
27.02810811492	0\\
27.02813735226	0\\
27.0281665896	0\\
27.02819582694	0\\
27.02822506428	0\\
27.02825430162	0\\
27.02828353896	0\\
27.0283127763	0\\
27.02834201364	0\\
27.02837125098	0\\
27.02840048832	0\\
27.02842972566	0\\
27.028458963	0\\
27.02848820034	0\\
27.02851743768	0\\
27.02854667502	0\\
27.02857591236	0\\
27.0286051497	0\\
27.02863438704	0\\
27.02866362438	0\\
27.02869286172	0\\
27.02872209906	0\\
27.0287513364	0\\
27.02878057374	0\\
27.02880981108	0\\
27.02883904842	0\\
27.02886828576	0\\
27.0288975231	0\\
27.02892676044	0\\
27.02895599778	0\\
27.02898523512	0\\
27.02901447246	0\\
27.0290437098	0\\
27.02907294714	0\\
27.02910218448	0\\
27.02913142182	0\\
27.02916065916	0\\
27.0291898965	0\\
27.02921913384	0\\
27.02924837118	0\\
27.02927760852	0\\
27.02930684586	0\\
27.0293360832	0\\
27.02936532054	0\\
27.02939455788	0\\
27.02942379522	0\\
27.02945303256	0\\
27.0294822699	0\\
27.02951150724	0\\
27.02954074458	0\\
27.02956998192	0\\
27.02959921926	0\\
27.0296284566	0\\
27.02965769394	0\\
27.02968693128	0\\
27.02971616862	0\\
27.02974540596	0\\
27.0297746433	0\\
27.02980388064	0\\
27.02983311798	0\\
27.02986235532	0\\
27.02989159266	0\\
27.02992083	0\\
27.02995006734	0\\
27.02997930468	0\\
27.03000854202	0\\
27.03003777936	0\\
27.0300670167	0\\
27.03009625404	0\\
27.03012549138	0\\
27.03015472872	0\\
27.03018396606	0\\
27.0302132034	0\\
27.03024244074	0\\
27.03027167808	0\\
27.03030091542	0\\
27.03033015276	0\\
27.0303593901	0\\
27.03038862744	0\\
27.03041786478	0\\
27.03044710212	0\\
27.03047633946	0\\
27.0305055768	0\\
27.03053481414	0\\
27.03056405148	0\\
27.03059328882	0\\
27.03062252616	0\\
27.0306517635	0\\
27.03068100084	0\\
27.03071023818	0\\
27.03073947552	0\\
27.03076871286	0\\
27.0307979502	0\\
27.03082718754	0\\
27.03085642488	0\\
27.03088566222	0\\
27.03091489956	0\\
27.0309441369	0\\
27.03097337424	0\\
27.03100261158	0\\
27.03103184892	0\\
27.03106108626	0\\
27.0310903236	0\\
27.03111956094	0\\
27.03114879828	0\\
27.03117803562	0\\
27.03120727296	0\\
27.0312365103	0\\
27.03126574764	0\\
27.03129498498	0\\
27.03132422232	0\\
27.03135345966	0\\
27.031382697	0\\
27.03141193434	0\\
27.03144117168	0\\
27.03147040902	0\\
27.03149964636	0\\
27.0315288837	0\\
27.03155812104	0\\
27.03158735838	0\\
27.03161659572	0\\
27.03164583306	0\\
27.0316750704	0\\
27.03170430774	0\\
27.03173354508	0\\
27.03176278242	0\\
27.03179201976	0\\
27.0318212571	0\\
27.03185049444	0\\
27.03187973178	0\\
27.03190896912	0\\
27.03193820646	0\\
27.0319674438	0\\
27.03199668114	0\\
27.03202591848	0\\
27.03205515582	0\\
27.03208439316	0\\
27.0321136305	0\\
27.03214286784	0\\
27.03217210518	0\\
27.03220134252	0\\
27.03223057986	0\\
27.0322598172	0\\
27.03228905454	0\\
27.03231829188	0\\
27.03234752922	0\\
27.03237676656	0\\
27.0324060039	0\\
27.03243524124	0\\
27.03246447858	0\\
27.03249371592	0\\
27.03252295326	0\\
27.0325521906	0\\
27.03258142794	0\\
27.03261066528	0\\
27.03263990262	0\\
27.03266913996	0\\
27.0326983773	0\\
27.03272761464	0\\
27.03275685198	0\\
27.03278608932	0\\
27.03281532666	0\\
27.032844564	0\\
27.03287380134	0\\
27.03290303868	0\\
27.03293227602	0\\
27.03296151336	0\\
27.0329907507	0\\
27.03301998804	0\\
27.03304922538	0\\
27.03307846272	0\\
27.03310770006	0\\
27.0331369374	0\\
27.03316617474	0\\
27.03319541208	0\\
27.03322464942	0\\
27.03325388676	0\\
27.0332831241	0\\
27.03331236144	0\\
27.03334159878	0\\
27.03337083612	0\\
27.03340007346	0\\
27.0334293108	0\\
27.03345854814	0\\
27.03348778548	0\\
27.03351702282	0\\
27.03354626016	0\\
27.0335754975	0\\
27.03360473484	0\\
27.03363397218	0\\
27.03366320952	0\\
27.03369244686	0\\
27.0337216842	0\\
27.03375092154	0\\
27.03378015888	0\\
27.03380939622	0\\
27.03383863356	0\\
27.0338678709	0\\
27.03389710824	0\\
27.03392634558	0\\
27.03395558292	0\\
27.03398482026	0\\
27.0340140576	0\\
27.03404329494	0\\
27.03407253228	0\\
27.03410176962	0\\
27.03413100696	0\\
27.0341602443	0\\
27.03418948164	0\\
27.03421871898	0\\
27.03424795632	0\\
27.03427719366	0\\
27.034306431	0\\
27.03433566834	0\\
27.03436490568	0\\
27.03439414302	0\\
27.03442338036	0\\
27.0344526177	0\\
27.03448185504	0\\
27.03451109238	0\\
27.03454032972	0\\
27.03456956706	0\\
27.0345988044	0\\
27.03462804174	0\\
27.03465727908	0\\
27.03468651642	0\\
27.03471575376	0\\
27.0347449911	0\\
27.03477422844	0\\
27.03480346578	0\\
27.03483270312	0\\
27.03486194046	0\\
27.0348911778	0\\
27.03492041514	0\\
27.03494965248	0\\
27.03497888982	0\\
27.03500812716	0\\
27.0350373645	0\\
27.03506660184	0\\
27.03509583918	0\\
27.03512507652	0\\
27.03515431386	0\\
27.0351835512	0\\
27.03521278854	0\\
27.03524202588	0\\
27.03527126322	0\\
27.03530050056	0\\
27.0353297379	0\\
27.03535897524	0\\
27.03538821258	0\\
27.03541744992	0\\
27.03544668726	0\\
27.0354759246	0\\
27.03550516194	0\\
27.03553439928	0\\
27.03556363662	0\\
27.03559287396	0\\
27.0356221113	0\\
27.03565134864	0\\
27.03568058598	0\\
27.03570982332	0\\
27.03573906066	0\\
27.035768298	0\\
27.03579753534	0\\
27.03582677268	0\\
27.03585601002	0\\
27.03588524736	0\\
27.0359144847	0\\
27.03594372204	0\\
27.03597295938	0\\
27.03600219672	0\\
27.03603143406	0\\
27.0360606714	0\\
27.03608990874	0\\
27.03611914608	0\\
27.03614838342	0\\
27.03617762076	0\\
27.0362068581	0\\
27.03623609544	0\\
27.03626533278	0\\
27.03629457012	0\\
27.03632380746	0\\
27.0363530448	0\\
27.03638228214	0\\
27.03641151948	0\\
27.03644075682	0\\
27.03646999416	0\\
27.0364992315	0\\
27.03652846884	0\\
27.03655770618	0\\
27.03658694352	0\\
27.03661618086	0\\
27.0366454182	0\\
27.03667465554	0\\
27.03670389288	0\\
27.03673313022	0\\
27.03676236756	0\\
27.0367916049	0\\
27.03682084224	0\\
27.03685007958	0\\
27.03687931692	0\\
27.03690855426	0\\
27.0369377916	0\\
27.03696702894	0\\
27.03699626628	0\\
27.03702550362	0\\
27.03705474096	0\\
27.0370839783	0\\
27.03711321564	0\\
27.03714245298	0\\
27.03717169032	0\\
27.03720092766	0\\
27.037230165	0\\
27.03725940234	0\\
27.03728863968	0\\
27.03731787702	0\\
27.03734711436	0\\
27.0373763517	0\\
27.03740558904	0\\
27.03743482638	0\\
27.03746406372	0\\
27.03749330106	0\\
27.0375225384	0\\
27.03755177574	0\\
27.03758101308	0\\
27.03761025042	0\\
27.03763948776	0\\
27.0376687251	0\\
27.03769796244	0\\
27.03772719978	0\\
27.03775643712	0\\
27.03778567446	0\\
27.0378149118	0\\
27.03784414914	0\\
27.03787338648	0\\
27.03790262382	0\\
27.03793186116	0\\
27.0379610985	0\\
27.03799033584	0\\
27.03801957318	0\\
27.03804881052	0\\
27.03807804786	0\\
27.0381072852	0\\
27.03813652254	0\\
27.03816575988	0\\
27.03819499722	0\\
27.03822423456	0\\
27.0382534719	0\\
27.03828270924	0\\
27.03831194658	0\\
27.03834118392	0\\
27.03837042126	0\\
27.0383996586	0\\
27.03842889594	0\\
27.03845813328	0\\
27.03848737062	0\\
27.03851660796	0\\
27.0385458453	0\\
27.03857508264	0\\
27.03860431998	0\\
27.03863355732	0\\
27.03866279466	0\\
27.038692032	0\\
27.03872126934	0\\
27.03875050668	0\\
27.03877974402	0\\
27.03880898136	0\\
27.0388382187	0\\
27.03886745604	0\\
27.03889669338	0\\
27.03892593072	0\\
27.03895516806	0\\
27.0389844054	0\\
27.03901364274	0\\
27.03904288008	0\\
27.03907211742	0\\
27.03910135476	0\\
27.0391305921	0\\
27.03915982944	0\\
27.03918906678	0\\
27.03921830412	0\\
27.03924754146	0\\
27.0392767788	0\\
27.03930601614	0\\
27.03933525348	0\\
27.03936449082	0\\
27.03939372816	0\\
27.0394229655	0\\
27.03945220284	0\\
27.03948144018	0\\
27.03951067752	0\\
27.03953991486	0\\
27.0395691522	0\\
27.03959838954	0\\
27.03962762688	0\\
27.03965686422	0\\
27.03968610156	0\\
27.0397153389	0\\
27.03974457624	0\\
27.03977381358	0\\
27.03980305092	0\\
27.03983228826	0\\
27.0398615256	0\\
27.03989076294	0\\
27.03992000028	0\\
27.03994923762	0\\
27.03997847496	0\\
27.0400077123	0\\
27.04003694964	0\\
27.04006618698	0\\
27.04009542432	0\\
27.04012466166	0\\
27.040153899	0\\
27.04018313634	0\\
27.04021237368	0\\
27.04024161102	0\\
27.04027084836	0\\
27.0403000857	0\\
27.04032932304	0\\
27.04035856038	0\\
27.04038779772	0\\
27.04041703506	0\\
27.0404462724	0\\
27.04047550974	0\\
27.04050474708	0\\
27.04053398442	0\\
27.04056322176	0\\
27.0405924591	0\\
27.04062169644	0\\
27.04065093378	0\\
27.04068017112	0\\
27.04070940846	0\\
27.0407386458	0\\
27.04076788314	0\\
27.04079712048	0\\
27.04082635782	0\\
27.04085559516	0\\
27.0408848325	0\\
27.04091406984	0\\
27.04094330718	0\\
27.04097254452	0\\
27.04100178186	0\\
27.0410310192	0\\
27.04106025654	0\\
27.04108949388	0\\
27.04111873122	0\\
27.04114796856	0\\
27.0411772059	0\\
27.04120644324	0\\
27.04123568058	0\\
27.04126491792	0\\
27.04129415526	0\\
27.0413233926	0\\
27.04135262994	0\\
27.04138186728	0\\
27.04141110462	0\\
27.04144034196	0\\
27.0414695793	0\\
27.04149881664	0\\
27.04152805398	0\\
27.04155729132	0\\
27.04158652866	0\\
27.041615766	0\\
27.04164500334	0\\
27.04167424068	0\\
27.04170347802	0\\
27.04173271536	0\\
27.0417619527	0\\
27.04179119004	0\\
27.04182042738	0\\
27.04184966472	0\\
27.04187890206	0\\
27.0419081394	0\\
27.04193737674	0\\
27.04196661408	0\\
27.04199585142	0\\
27.04202508876	0\\
27.0420543261	0\\
27.04208356344	0\\
27.04211280078	0\\
27.04214203812	0\\
27.04217127546	0\\
27.0422005128	0\\
27.04222975014	0\\
27.04225898748	0\\
27.04228822482	0\\
27.04231746216	0\\
27.0423466995	0\\
27.04237593684	0\\
27.04240517418	0\\
27.04243441152	0\\
27.04246364886	0\\
27.0424928862	0\\
27.04252212354	0\\
27.04255136088	0\\
27.04258059822	0\\
27.04260983556	0\\
27.0426390729	0\\
27.04266831024	0\\
27.04269754758	0\\
27.04272678492	0\\
27.04275602226	0\\
27.0427852596	0\\
27.04281449694	0\\
27.04284373428	0\\
27.04287297162	0\\
27.04290220896	0\\
27.0429314463	0\\
27.04296068364	0\\
27.04298992098	0\\
27.04301915832	0\\
27.04304839566	0\\
27.043077633	0\\
27.04310687034	0\\
27.04313610768	0\\
27.04316534502	0\\
27.04319458236	0\\
27.0432238197	0\\
27.04325305704	0\\
27.04328229438	0\\
27.04331153172	0\\
27.04334076906	0\\
27.0433700064	0\\
27.04339924374	0\\
27.04342848108	0\\
27.04345771842	0\\
27.04348695576	0\\
27.0435161931	0\\
27.04354543044	0\\
27.04357466778	0\\
27.04360390512	0\\
27.04363314246	0\\
27.0436623798	0\\
27.04369161714	0\\
27.04372085448	0\\
27.04375009182	0\\
27.04377932916	0\\
27.0438085665	0\\
27.04383780384	0\\
27.04386704118	0\\
27.04389627852	0\\
27.04392551586	0\\
27.0439547532	0\\
27.04398399054	0\\
27.04401322788	0\\
27.04404246522	0\\
27.04407170256	0\\
27.0441009399	0\\
27.04413017724	0\\
27.04415941458	0\\
27.04418865192	0\\
27.04421788926	0\\
27.0442471266	0\\
27.04427636394	0\\
27.04430560128	0\\
27.04433483862	0\\
27.04436407596	0\\
27.0443933133	0\\
27.04442255064	0\\
27.04445178798	0\\
27.04448102532	0\\
27.04451026266	0\\
27.0445395	0\\
27.04456873734	0\\
27.04459797468	0\\
27.04462721202	0\\
27.04465644936	0\\
27.0446856867	0\\
27.04471492404	0\\
27.04474416138	0\\
27.04477339872	0\\
27.04480263606	0\\
27.0448318734	0\\
27.04486111074	0\\
27.04489034808	0\\
27.04491958542	0\\
27.04494882276	0\\
27.0449780601	0\\
27.04500729744	0\\
27.04503653478	0\\
27.04506577212	0\\
27.04509500946	0\\
27.0451242468	0\\
27.04515348414	0\\
27.04518272148	0\\
27.04521195882	0\\
27.04524119616	0\\
27.0452704335	0\\
27.04529967084	0\\
27.04532890818	0\\
27.04535814552	0\\
27.04538738286	0\\
27.0454166202	0\\
27.04544585754	0\\
27.04547509488	0\\
27.04550433222	0\\
27.04553356956	0\\
27.0455628069	0\\
27.04559204424	0\\
27.04562128158	0\\
27.04565051892	0\\
27.04567975626	0\\
27.0457089936	0\\
27.04573823094	0\\
27.04576746828	0\\
27.04579670562	0\\
27.04582594296	0\\
27.0458551803	0\\
27.04588441764	0\\
27.04591365498	0\\
27.04594289232	0\\
27.04597212966	0\\
27.046001367	0\\
27.04603060434	0\\
27.04605984168	0\\
27.04608907902	0\\
27.04611831636	0\\
27.0461475537	0\\
27.04617679104	0\\
27.04620602838	0\\
27.04623526572	0\\
27.04626450306	0\\
27.0462937404	0\\
27.04632297774	0\\
27.04635221508	0\\
27.04638145242	0\\
27.04641068976	0\\
27.0464399271	0\\
27.04646916444	0\\
27.04649840178	0\\
27.04652763912	0\\
27.04655687646	0\\
27.0465861138	0\\
27.04661535114	0\\
27.04664458848	0\\
27.04667382582	0\\
27.04670306316	0\\
27.0467323005	0\\
27.04676153784	0\\
27.04679077518	0\\
27.04682001252	0\\
27.04684924986	0\\
27.0468784872	0\\
27.04690772454	0\\
27.04693696188	0\\
27.04696619922	0\\
27.04699543656	0\\
27.0470246739	0\\
27.04705391124	0\\
27.04708314858	0\\
27.04711238592	0\\
27.04714162326	0\\
27.0471708606	0\\
27.04720009794	0\\
27.04722933528	0\\
27.04725857262	0\\
27.04728780996	0\\
27.0473170473	0\\
27.04734628464	0\\
27.04737552198	0\\
27.04740475932	0\\
27.04743399666	0\\
27.047463234	0\\
27.04749247134	0\\
27.04752170868	0\\
27.04755094602	0\\
27.04758018336	0\\
27.0476094207	0\\
27.04763865804	0\\
27.04766789538	0\\
27.04769713272	0\\
27.04772637006	0\\
27.0477556074	0\\
27.04778484474	0\\
27.04781408208	0\\
27.04784331942	0\\
27.04787255676	0\\
27.0479017941	0\\
27.04793103144	0\\
27.04796026878	0\\
27.04798950612	0\\
27.04801874346	0\\
27.0480479808	0\\
27.04807721814	0\\
27.04810645548	0\\
27.04813569282	0\\
27.04816493016	0\\
27.0481941675	0\\
27.04822340484	0\\
27.04825264218	0\\
27.04828187952	0\\
27.04831111686	0\\
27.0483403542	0\\
27.04836959154	0\\
27.04839882888	0\\
27.04842806622	0\\
27.04845730356	0\\
27.0484865409	0\\
27.04851577824	0\\
27.04854501558	0\\
27.04857425292	0\\
27.04860349026	0\\
27.0486327276	0\\
27.04866196494	0\\
27.04869120228	0\\
27.04872043962	0\\
27.04874967696	0\\
27.0487789143	0\\
27.04880815164	0\\
27.04883738898	0\\
27.04886662632	0\\
27.04889586366	0\\
27.048925101	0\\
27.04895433834	0\\
27.04898357568	0\\
27.04901281302	0\\
27.04904205036	0\\
27.0490712877	0\\
27.04910052504	0\\
27.04912976238	0\\
27.04915899972	0\\
27.04918823706	0\\
27.0492174744	0\\
27.04924671174	0\\
27.04927594908	0\\
27.04930518642	0\\
27.04933442376	0\\
27.0493636611	0\\
27.04939289844	0\\
27.04942213578	0\\
27.04945137312	0\\
27.04948061046	0\\
27.0495098478	0\\
27.04953908514	0\\
27.04956832248	0\\
27.04959755982	0\\
27.04962679716	0\\
27.0496560345	0\\
27.04968527184	0\\
27.04971450918	0\\
27.04974374652	0\\
27.04977298386	0\\
27.0498022212	0\\
27.04983145854	0\\
27.04986069588	0\\
27.04988993322	0\\
27.04991917056	0\\
27.0499484079	0\\
27.04997764524	0\\
27.05000688258	0\\
27.05003611992	0\\
27.05006535726	0\\
27.0500945946	0\\
27.05012383194	0\\
27.05015306928	0\\
27.05018230662	0\\
27.05021154396	0\\
27.0502407813	0\\
27.05027001864	0\\
27.05029925598	0\\
27.05032849332	0\\
27.05035773066	0\\
27.050386968	0\\
27.05041620534	0\\
27.05044544268	0\\
27.05047468002	0\\
27.05050391736	0\\
27.0505331547	0\\
27.05056239204	0\\
27.05059162938	0\\
27.05062086672	0\\
27.05065010406	0\\
27.0506793414	0\\
27.05070857874	0\\
27.05073781608	0\\
27.05076705342	0\\
27.05079629076	0\\
27.0508255281	0\\
27.05085476544	0\\
27.05088400278	0\\
27.05091324012	0\\
27.05094247746	0\\
27.0509717148	0\\
27.05100095214	0\\
27.05103018948	0\\
27.05105942682	0\\
27.05108866416	0\\
27.0511179015	0\\
27.05114713884	0\\
27.05117637618	0\\
27.05120561352	0\\
27.05123485086	0\\
27.0512640882	0\\
27.05129332554	0\\
27.05132256288	0\\
27.05135180022	0\\
27.05138103756	0\\
27.0514102749	0\\
27.05143951224	0\\
27.05146874958	0\\
27.05149798692	0\\
27.05152722426	0\\
27.0515564616	0\\
27.05158569894	0\\
27.05161493628	0\\
27.05164417362	0\\
27.05167341096	0\\
27.0517026483	0\\
27.05173188564	0\\
27.05176112298	0\\
27.05179036032	0\\
27.05181959766	0\\
27.051848835	0\\
27.05187807234	0\\
27.05190730968	0\\
27.05193654702	0\\
27.05196578436	0\\
27.0519950217	0\\
27.05202425904	0\\
27.05205349638	0\\
27.05208273372	0\\
27.05211197106	0\\
27.0521412084	0\\
27.05217044574	0\\
27.05219968308	0\\
27.05222892042	0\\
27.05225815776	0\\
27.0522873951	0\\
27.05231663244	0\\
27.05234586978	0\\
27.05237510712	0\\
27.05240434446	0\\
27.0524335818	0\\
27.05246281914	0\\
27.05249205648	0\\
27.05252129382	0\\
27.05255053116	0\\
27.0525797685	0\\
27.05260900584	0\\
27.05263824318	0\\
27.05266748052	0\\
27.05269671786	0\\
27.0527259552	0\\
27.05275519254	0\\
27.05278442988	0\\
27.05281366722	0\\
27.05284290456	0\\
27.0528721419	0\\
27.05290137924	0\\
27.05293061658	0\\
27.05295985392	0\\
27.05298909126	0\\
27.0530183286	0\\
27.05304756594	0\\
27.05307680328	0\\
27.05310604062	0\\
27.05313527796	0\\
27.0531645153	0\\
27.05319375264	0\\
27.05322298998	0\\
27.05325222732	0\\
27.05328146466	0\\
27.053310702	0\\
27.05333993934	0\\
27.05336917668	0\\
27.05339841402	0\\
27.05342765136	0\\
27.0534568887	0\\
27.05348612604	0\\
27.05351536338	0\\
27.05354460072	0\\
27.05357383806	0\\
27.0536030754	0\\
27.05363231274	0\\
27.05366155008	0\\
27.05369078742	0\\
27.05372002476	0\\
27.0537492621	0\\
27.05377849944	0\\
27.05380773678	0\\
27.05383697412	0\\
27.05386621146	0\\
27.0538954488	0\\
27.05392468614	0\\
27.05395392348	0\\
27.05398316082	0\\
27.05401239816	0\\
27.0540416355	0\\
27.05407087284	0\\
27.05410011018	0\\
27.05412934752	0\\
27.05415858486	0\\
27.0541878222	0\\
27.05421705954	0\\
27.05424629688	0\\
27.05427553422	0\\
27.05430477156	0\\
27.0543340089	0\\
27.05436324624	0\\
27.05439248358	0\\
27.05442172092	0\\
27.05445095826	0\\
27.0544801956	0\\
27.05450943294	0\\
27.05453867028	0\\
27.05456790762	0\\
27.05459714496	0\\
27.0546263823	0\\
27.05465561964	0\\
27.05468485698	0\\
27.05471409432	0\\
27.05474333166	0\\
27.054772569	0\\
27.05480180634	0\\
27.05483104368	0\\
27.05486028102	0\\
27.05488951836	0\\
27.0549187557	0\\
27.05494799304	0\\
27.05497723038	0\\
27.05500646772	0\\
27.05503570506	0\\
27.0550649424	0\\
27.05509417974	0\\
27.05512341708	0\\
27.05515265442	0\\
27.05518189176	0\\
27.0552111291	0\\
27.05524036644	0\\
27.05526960378	0\\
27.05529884112	0\\
27.05532807846	0\\
27.0553573158	0\\
27.05538655314	0\\
27.05541579048	0\\
27.05544502782	0\\
27.05547426516	0\\
27.0555035025	0\\
27.05553273984	0\\
27.05556197718	0\\
27.05559121452	0\\
27.05562045186	0\\
27.0556496892	0\\
27.05567892654	0\\
27.05570816388	0\\
27.05573740122	0\\
27.05576663856	0\\
27.0557958759	0\\
27.05582511324	0\\
27.05585435058	0\\
27.05588358792	0\\
27.05591282526	0\\
27.0559420626	0\\
27.05597129994	0\\
27.05600053728	0\\
27.05602977462	0\\
27.05605901196	0\\
27.0560882493	0\\
27.05611748664	0\\
27.05614672398	0\\
27.05617596132	0\\
27.05620519866	0\\
27.056234436	0\\
27.05626367334	0\\
27.05629291068	0\\
27.05632214802	0\\
27.05635138536	0\\
27.0563806227	0\\
27.05640986004	0\\
27.05643909738	0\\
27.05646833472	0\\
27.05649757206	0\\
27.0565268094	0\\
27.05655604674	0\\
27.05658528408	0\\
27.05661452142	0\\
27.05664375876	0\\
27.0566729961	0\\
27.05670223344	0\\
27.05673147078	0\\
27.05676070812	0\\
27.05678994546	0\\
27.0568191828	0\\
27.05684842014	0\\
27.05687765748	0\\
27.05690689482	0\\
27.05693613216	0\\
27.0569653695	0\\
27.05699460684	0\\
27.05702384418	0\\
27.05705308152	0\\
27.05708231886	0\\
27.0571115562	0\\
27.05714079354	0\\
27.05717003088	0\\
27.05719926822	0\\
27.05722850556	0\\
27.0572577429	0\\
27.05728698024	0\\
27.05731621758	0\\
27.05734545492	0\\
27.05737469226	0\\
27.0574039296	0\\
27.05743316694	0\\
27.05746240428	0\\
27.05749164162	0\\
27.05752087896	0\\
27.0575501163	0\\
27.05757935364	0\\
27.05760859098	0\\
27.05763782832	0\\
27.05766706566	0\\
27.057696303	0\\
27.05772554034	0\\
27.05775477768	0\\
27.05778401502	0\\
27.05781325236	0\\
27.0578424897	0\\
27.05787172704	0\\
27.05790096438	0\\
27.05793020172	0\\
27.05795943906	0\\
27.0579886764	0\\
27.05801791374	0\\
27.05804715108	0\\
27.05807638842	0\\
27.05810562576	0\\
27.0581348631	0\\
27.05816410044	0\\
27.05819333778	0\\
27.05822257512	0\\
27.05825181246	0\\
27.0582810498	0\\
27.05831028714	0\\
27.05833952448	0\\
27.05836876182	0\\
27.05839799916	0\\
27.0584272365	0\\
27.05845647384	0\\
27.05848571118	0\\
27.05851494852	0\\
27.05854418586	0\\
27.0585734232	0\\
27.05860266054	0\\
27.05863189788	0\\
27.05866113522	0\\
27.05869037256	0\\
27.0587196099	0\\
27.05874884724	0\\
27.05877808458	0\\
27.05880732192	0\\
27.05883655926	0\\
27.0588657966	0\\
27.05889503394	0\\
27.05892427128	0\\
27.05895350862	0\\
27.05898274596	0\\
27.0590119833	0\\
27.05904122064	0\\
27.05907045798	0\\
27.05909969532	0\\
27.05912893266	0\\
27.05915817	0\\
27.05918740734	0\\
27.05921664468	0\\
27.05924588202	0\\
27.05927511936	0\\
27.0593043567	0\\
27.05933359404	0\\
27.05936283138	0\\
27.05939206872	0\\
27.05942130606	0\\
27.0594505434	0\\
27.05947978074	0\\
27.05950901808	0\\
27.05953825542	0\\
27.05956749276	0\\
27.0595967301	0\\
27.05962596744	0\\
27.05965520478	0\\
27.05968444212	0\\
27.05971367946	0\\
27.0597429168	0\\
27.05977215414	0\\
27.05980139148	0\\
27.05983062882	0\\
27.05985986616	0\\
27.0598891035	0\\
27.05991834084	0\\
27.05994757818	0\\
27.05997681552	0\\
27.06000605286	0\\
27.0600352902	0\\
27.06006452754	0\\
27.06009376488	0\\
27.06012300222	0\\
27.06015223956	0\\
27.0601814769	0\\
27.06021071424	0\\
27.06023995158	0\\
27.06026918892	0\\
27.06029842626	0\\
27.0603276636	0\\
27.06035690094	0\\
27.06038613828	0\\
27.06041537562	0\\
27.06044461296	0\\
27.0604738503	0\\
27.06050308764	0\\
27.06053232498	0\\
27.06056156232	0\\
27.06059079966	0\\
27.060620037	0\\
27.06064927434	0\\
27.06067851168	0\\
27.06070774902	0\\
27.06073698636	0\\
27.0607662237	0\\
27.06079546104	0\\
27.06082469838	0\\
27.06085393572	0\\
27.06088317306	0\\
27.0609124104	0\\
27.06094164774	0\\
27.06097088508	0\\
27.06100012242	0\\
27.06102935976	0\\
27.0610585971	0\\
27.06108783444	0\\
27.06111707178	0\\
27.06114630912	0\\
27.06117554646	0\\
27.0612047838	0\\
27.06123402114	0\\
27.06126325848	0\\
27.06129249582	0\\
27.06132173316	0\\
27.0613509705	0\\
27.06138020784	0\\
27.06140944518	0\\
27.06143868252	0\\
27.06146791986	0\\
27.0614971572	0\\
27.06152639454	0\\
27.06155563188	0\\
27.06158486922	0\\
27.06161410656	0\\
27.0616433439	0\\
27.06167258124	0\\
27.06170181858	0\\
27.06173105592	0\\
27.06176029326	0\\
27.0617895306	0\\
27.06181876794	0\\
27.06184800528	0\\
27.06187724262	0\\
27.06190647996	0\\
27.0619357173	0\\
27.06196495464	0\\
27.06199419198	0\\
27.06202342932	0\\
27.06205266666	0\\
27.062081904	0\\
27.06211114134	0\\
27.06214037868	0\\
27.06216961602	0\\
27.06219885336	0\\
27.0622280907	0\\
27.06225732804	0\\
27.06228656538	0\\
27.06231580272	0\\
27.06234504006	0\\
27.0623742774	0\\
27.06240351474	0\\
27.06243275208	0\\
27.06246198942	0\\
27.06249122676	0\\
27.0625204641	0\\
27.06254970144	0\\
27.06257893878	0\\
27.06260817612	0\\
27.06263741346	0\\
27.0626666508	0\\
27.06269588814	0\\
27.06272512548	0\\
27.06275436282	0\\
27.06278360016	0\\
27.0628128375	0\\
27.06284207484	0\\
27.06287131218	0\\
27.06290054952	0\\
27.06292978686	0\\
27.0629590242	0\\
27.06298826154	0\\
27.06301749888	0\\
27.06304673622	0\\
27.06307597356	0\\
27.0631052109	0\\
27.06313444824	0\\
27.06316368558	0\\
27.06319292292	0\\
27.06322216026	0\\
27.0632513976	0\\
27.06328063494	0\\
27.06330987228	0\\
27.06333910962	0\\
27.06336834696	0\\
27.0633975843	0\\
27.06342682164	0\\
27.06345605898	0\\
27.06348529632	0\\
27.06351453366	0\\
27.063543771	0\\
27.06357300834	0\\
27.06360224568	0\\
27.06363148302	0\\
27.06366072036	0\\
27.0636899577	0\\
27.06371919504	0\\
27.06374843238	0\\
27.06377766972	0\\
27.06380690706	0\\
27.0638361444	0\\
27.06386538174	0\\
27.06389461908	0\\
27.06392385642	0\\
27.06395309376	0\\
27.0639823311	0\\
27.06401156844	0\\
27.06404080578	0\\
27.06407004312	0\\
27.06409928046	0\\
27.0641285178	0\\
27.06415775514	0\\
27.06418699248	0\\
27.06421622982	0\\
27.06424546716	0\\
27.0642747045	0\\
27.06430394184	0\\
27.06433317918	0\\
27.06436241652	0\\
27.06439165386	0\\
27.0644208912	0\\
27.06445012854	0\\
27.06447936588	0\\
27.06450860322	0\\
27.06453784056	0\\
27.0645670779	0\\
27.06459631524	0\\
27.06462555258	0\\
27.06465478992	0\\
27.06468402726	0\\
27.0647132646	0\\
27.06474250194	0\\
27.06477173928	0\\
27.06480097662	0\\
27.06483021396	0\\
27.0648594513	0\\
27.06488868864	0\\
27.06491792598	0\\
27.06494716332	0\\
27.06497640066	0\\
27.065005638	0\\
27.06503487534	0\\
27.06506411268	0\\
27.06509335002	0\\
27.06512258736	0\\
27.0651518247	0\\
27.06518106204	0\\
27.06521029938	0\\
27.06523953672	0\\
27.06526877406	0\\
27.0652980114	0\\
27.06532724874	0\\
27.06535648608	0\\
27.06538572342	0\\
27.06541496076	0\\
27.0654441981	0\\
27.06547343544	0\\
27.06550267278	0\\
27.06553191012	0\\
27.06556114746	0\\
27.0655903848	0\\
27.06561962214	0\\
27.06564885948	0\\
27.06567809682	0\\
27.06570733416	0\\
27.0657365715	0\\
27.06576580884	0\\
27.06579504618	0\\
27.06582428352	0\\
27.06585352086	0\\
27.0658827582	0\\
27.06591199554	0\\
27.06594123288	0\\
27.06597047022	0\\
27.06599970756	0\\
27.0660289449	0\\
27.06605818224	0\\
27.06608741958	0\\
27.06611665692	0\\
27.06614589426	0\\
27.0661751316	0\\
27.06620436894	0\\
27.06623360628	0\\
27.06626284362	0\\
27.06629208096	0\\
27.0663213183	0\\
27.06635055564	0\\
27.06637979298	0\\
27.06640903032	0\\
27.06643826766	0\\
27.066467505	0\\
27.06649674234	0\\
27.06652597968	0\\
27.06655521702	0\\
27.06658445436	0\\
27.0666136917	0\\
27.06664292904	0\\
27.06667216638	0\\
27.06670140372	0\\
27.06673064106	0\\
27.0667598784	0\\
27.06678911574	0\\
27.06681835308	0\\
27.06684759042	0\\
27.06687682776	0\\
27.0669060651	0\\
27.06693530244	0\\
27.06696453978	0\\
27.06699377712	0\\
27.06702301446	0\\
27.0670522518	0\\
27.06708148914	0\\
27.06711072648	0\\
27.06713996382	0\\
27.06716920116	0\\
27.0671984385	0\\
27.06722767584	0\\
27.06725691318	0\\
27.06728615052	0\\
27.06731538786	0\\
27.0673446252	0\\
27.06737386254	0\\
27.06740309988	0\\
27.06743233722	0\\
27.06746157456	0\\
27.0674908119	0\\
27.06752004924	0\\
27.06754928658	0\\
27.06757852392	0\\
27.06760776126	0\\
27.0676369986	0\\
27.06766623594	0\\
27.06769547328	0\\
27.06772471062	0\\
27.06775394796	0\\
27.0677831853	0\\
27.06781242264	0\\
27.06784165998	0\\
27.06787089732	0\\
27.06790013466	0\\
27.067929372	0\\
27.06795860934	0\\
27.06798784668	0\\
27.06801708402	0\\
27.06804632136	0\\
27.0680755587	0\\
27.06810479604	0\\
27.06813403338	0\\
27.06816327072	0\\
27.06819250806	0\\
27.0682217454	0\\
27.06825098274	0\\
27.06828022008	0\\
27.06830945742	0\\
27.06833869476	0\\
27.0683679321	0\\
27.06839716944	0\\
27.06842640678	0\\
27.06845564412	0\\
27.06848488146	0\\
27.0685141188	0\\
27.06854335614	0\\
27.06857259348	0\\
27.06860183082	0\\
27.06863106816	0\\
27.0686603055	0\\
27.06868954284	0\\
27.06871878018	0\\
27.06874801752	0\\
27.06877725486	0\\
27.0688064922	0\\
27.06883572954	0\\
27.06886496688	0\\
27.06889420422	0\\
27.06892344156	0\\
27.0689526789	0\\
27.06898191624	0\\
27.06901115358	0\\
27.06904039092	0\\
27.06906962826	0\\
27.0690988656	0\\
27.06912810294	0\\
27.06915734028	0\\
27.06918657762	0\\
27.06921581496	0\\
27.0692450523	0\\
27.06927428964	0\\
27.06930352698	0\\
27.06933276432	0\\
27.06936200166	0\\
27.069391239	0\\
27.06942047634	0\\
27.06944971368	0\\
27.06947895102	0\\
27.06950818836	0\\
27.0695374257	0\\
27.06956666304	0\\
27.06959590038	0\\
27.06962513772	0\\
27.06965437506	0\\
27.0696836124	0\\
27.06971284974	0\\
27.06974208708	0\\
27.06977132442	0\\
27.06980056176	0\\
27.0698297991	0\\
27.06985903644	0\\
27.06988827378	0\\
27.06991751112	0\\
27.06994674846	0\\
27.0699759858	0\\
27.07000522314	0\\
27.07003446048	0\\
27.07006369782	0\\
27.07009293516	0\\
27.0701221725	0\\
27.07015140984	0\\
27.07018064718	0\\
27.07020988452	0\\
27.07023912186	0\\
27.0702683592	0\\
27.07029759654	0\\
27.07032683388	0\\
27.07035607122	0\\
27.07038530856	0\\
27.0704145459	0\\
27.07044378324	0\\
27.07047302058	0\\
27.07050225792	0\\
27.07053149526	0\\
27.0705607326	0\\
27.07058996994	0\\
27.07061920728	0\\
27.07064844462	0\\
27.07067768196	0\\
27.0707069193	0\\
27.07073615664	0\\
27.07076539398	0\\
27.07079463132	0\\
27.07082386866	0\\
27.070853106	0\\
27.07088234334	0\\
27.07091158068	0\\
27.07094081802	0\\
27.07097005536	0\\
27.0709992927	0\\
27.07102853004	0\\
27.07105776738	0\\
27.07108700472	0\\
27.07111624206	0\\
27.0711454794	0\\
27.07117471674	0\\
27.07120395408	0\\
27.07123319142	0\\
27.07126242876	0\\
27.0712916661	0\\
27.07132090344	0\\
27.07135014078	0\\
27.07137937812	0\\
27.07140861546	0\\
27.0714378528	0\\
27.07146709014	0\\
27.07149632748	0\\
27.07152556482	0\\
27.07155480216	0\\
27.0715840395	0\\
27.07161327684	0\\
27.07164251418	0\\
27.07167175152	0\\
27.07170098886	0\\
27.0717302262	0\\
27.07175946354	0\\
27.07178870088	0\\
27.07181793822	0\\
27.07184717556	0\\
27.0718764129	0\\
27.07190565024	0\\
27.07193488758	0\\
27.07196412492	0\\
27.07199336226	0\\
27.0720225996	0\\
27.07205183694	0\\
27.07208107428	0\\
27.07211031162	0\\
27.07213954896	0\\
27.0721687863	0\\
27.07219802364	0\\
27.07222726098	0\\
27.07225649832	0\\
27.07228573566	0\\
27.072314973	0\\
27.07234421034	0\\
27.07237344768	0\\
27.07240268502	0\\
27.07243192236	0\\
27.0724611597	0\\
27.07249039704	0\\
27.07251963438	0\\
27.07254887172	0\\
27.07257810906	0\\
27.0726073464	0\\
27.07263658374	0\\
27.07266582108	0\\
27.07269505842	0\\
27.07272429576	0\\
27.0727535331	0\\
27.07278277044	0\\
27.07281200778	0\\
27.07284124512	0\\
27.07287048246	0\\
27.0728997198	0\\
27.07292895714	0\\
27.07295819448	0\\
27.07298743182	0\\
27.07301666916	0\\
27.0730459065	0\\
27.07307514384	0\\
27.07310438118	0\\
27.07313361852	0\\
27.07316285586	0\\
27.0731920932	0\\
27.07322133054	0\\
27.07325056788	0\\
27.07327980522	0\\
27.07330904256	0\\
27.0733382799	0\\
27.07336751724	0\\
27.07339675458	0\\
27.07342599192	0\\
27.07345522926	0\\
27.0734844666	0\\
27.07351370394	0\\
27.07354294128	0\\
27.07357217862	0\\
27.07360141596	0\\
27.0736306533	0\\
27.07365989064	0\\
27.07368912798	0\\
27.07371836532	0\\
27.07374760266	0\\
27.07377684	0\\
27.07380607734	0\\
27.07383531468	0\\
27.07386455202	0\\
27.07389378936	0\\
27.0739230267	0\\
27.07395226404	0\\
27.07398150138	0\\
27.07401073872	0\\
27.07403997606	0\\
27.0740692134	0\\
27.07409845074	0\\
27.07412768808	0\\
27.07415692542	0\\
27.07418616276	0\\
27.0742154001	0\\
27.07424463744	0\\
27.07427387478	0\\
27.07430311212	0\\
27.07433234946	0\\
27.0743615868	0\\
27.07439082414	0\\
27.07442006148	0\\
27.07444929882	0\\
27.07447853616	0\\
27.0745077735	0\\
27.07453701084	0\\
27.07456624818	0\\
27.07459548552	0\\
27.07462472286	0\\
27.0746539602	0\\
27.07468319754	0\\
27.07471243488	0\\
27.07474167222	0\\
27.07477090956	0\\
27.0748001469	0\\
27.07482938424	0\\
27.07485862158	0\\
27.07488785892	0\\
27.07491709626	0\\
27.0749463336	0\\
27.07497557094	0\\
27.07500480828	0\\
27.07503404562	0\\
27.07506328296	0\\
27.0750925203	0\\
27.07512175764	0\\
27.07515099498	0\\
27.07518023232	0\\
27.07520946966	0\\
27.075238707	0\\
27.07526794434	0\\
27.07529718168	0\\
27.07532641902	0\\
27.07535565636	0\\
27.0753848937	0\\
27.07541413104	0\\
27.07544336838	0\\
27.07547260572	0\\
27.07550184306	0\\
27.0755310804	0\\
27.07556031774	0\\
27.07558955508	0\\
27.07561879242	0\\
27.07564802976	0\\
27.0756772671	0\\
27.07570650444	0\\
27.07573574178	0\\
27.07576497912	0\\
27.07579421646	0\\
27.0758234538	0\\
27.07585269114	0\\
27.07588192848	0\\
27.07591116582	0\\
27.07594040316	0\\
27.0759696405	0\\
27.07599887784	0\\
27.07602811518	0\\
27.07605735252	0\\
27.07608658986	0\\
27.0761158272	0\\
27.07614506454	0\\
27.07617430188	0\\
27.07620353922	0\\
27.07623277656	0\\
27.0762620139	0\\
27.07629125124	0\\
27.07632048858	0\\
27.07634972592	0\\
27.07637896326	0\\
27.0764082006	0\\
27.07643743794	0\\
27.07646667528	0\\
27.07649591262	0\\
27.07652514996	0\\
27.0765543873	0\\
27.07658362464	0\\
27.07661286198	0\\
27.07664209932	0\\
27.07667133666	0\\
27.076700574	0\\
27.07672981134	0\\
27.07675904868	0\\
27.07678828602	0\\
27.07681752336	0\\
27.0768467607	0\\
27.07687599804	0\\
27.07690523538	0\\
27.07693447272	0\\
27.07696371006	0\\
27.0769929474	0\\
27.07702218474	0\\
27.07705142208	0\\
27.07708065942	0\\
27.07710989676	0\\
27.0771391341	0\\
27.07716837144	0\\
27.07719760878	0\\
27.07722684612	0\\
27.07725608346	0\\
27.0772853208	0\\
27.07731455814	0\\
27.07734379548	0\\
27.07737303282	0\\
27.07740227016	0\\
27.0774315075	0\\
27.07746074484	0\\
27.07748998218	0\\
27.07751921952	0\\
27.07754845686	0\\
27.0775776942	0\\
27.07760693154	0\\
27.07763616888	0\\
27.07766540622	0\\
27.07769464356	0\\
27.0777238809	0\\
27.07775311824	0\\
27.07778235558	0\\
27.07781159292	0\\
27.07784083026	0\\
27.0778700676	0\\
27.07789930494	0\\
27.07792854228	0\\
27.07795777962	0\\
27.07798701696	0\\
27.0780162543	0\\
27.07804549164	0\\
27.07807472898	0\\
27.07810396632	0\\
27.07813320366	0\\
27.078162441	0\\
27.07819167834	0\\
27.07822091568	0\\
27.07825015302	0\\
27.07827939036	0\\
27.0783086277	0\\
27.07833786504	0\\
27.07836710238	0\\
27.07839633972	0\\
27.07842557706	0\\
27.0784548144	0\\
27.07848405174	0\\
27.07851328908	0\\
27.07854252642	0\\
27.07857176376	0\\
27.0786010011	0\\
27.07863023844	0\\
27.07865947578	0\\
27.07868871312	0\\
27.07871795046	0\\
27.0787471878	0\\
27.07877642514	0\\
27.07880566248	0\\
27.07883489982	0\\
27.07886413716	0\\
27.0788933745	0\\
27.07892261184	0\\
27.07895184918	0\\
27.07898108652	0\\
27.07901032386	0\\
27.0790395612	0\\
27.07906879854	0\\
27.07909803588	0\\
27.07912727322	0\\
27.07915651056	0\\
27.0791857479	0\\
27.07921498524	0\\
27.07924422258	0\\
27.07927345992	0\\
27.07930269726	0\\
27.0793319346	0\\
27.07936117194	0\\
27.07939040928	0\\
27.07941964662	0\\
27.07944888396	0\\
27.0794781213	0\\
27.07950735864	0\\
27.07953659598	0\\
27.07956583332	0\\
27.07959507066	0\\
27.079624308	0\\
27.07965354534	0\\
27.07968278268	0\\
27.07971202002	0\\
27.07974125736	0\\
27.0797704947	0\\
27.07979973204	0\\
27.07982896938	0\\
27.07985820672	0\\
27.07988744406	0\\
27.0799166814	0\\
27.07994591874	0\\
27.07997515608	0\\
27.08000439342	0\\
27.08003363076	0\\
27.0800628681	0\\
27.08009210544	0\\
27.08012134278	0\\
27.08015058012	0\\
27.08017981746	0\\
27.0802090548	0\\
27.08023829214	0\\
27.08026752948	0\\
27.08029676682	0\\
27.08032600416	0\\
27.0803552415	0\\
27.08038447884	0\\
27.08041371618	0\\
27.08044295352	0\\
27.08047219086	0\\
27.0805014282	0\\
27.08053066554	0\\
27.08055990288	0\\
27.08058914022	0\\
27.08061837756	0\\
27.0806476149	0\\
27.08067685224	0\\
27.08070608958	0\\
27.08073532692	0\\
27.08076456426	0\\
27.0807938016	0\\
27.08082303894	0\\
27.08085227628	0\\
27.08088151362	0\\
27.08091075096	0\\
27.0809399883	0\\
27.08096922564	0\\
27.08099846298	0\\
27.08102770032	0\\
27.08105693766	0\\
27.081086175	0\\
27.08111541234	0\\
27.08114464968	0\\
27.08117388702	0\\
27.08120312436	0\\
27.0812323617	0\\
27.08126159904	0\\
27.08129083638	0\\
27.08132007372	0\\
27.08134931106	0\\
27.0813785484	0\\
27.08140778574	0\\
27.08143702308	0\\
27.08146626042	0\\
27.08149549776	0\\
27.0815247351	0\\
27.08155397244	0\\
27.08158320978	0\\
27.08161244712	0\\
27.08164168446	0\\
27.0816709218	0\\
27.08170015914	0\\
27.08172939648	0\\
27.08175863382	0\\
27.08178787116	0\\
27.0818171085	0\\
27.08184634584	0\\
27.08187558318	0\\
27.08190482052	0\\
27.08193405786	0\\
27.0819632952	0\\
27.08199253254	0\\
27.08202176988	0\\
27.08205100722	0\\
27.08208024456	0\\
27.0821094819	0\\
27.08213871924	0\\
27.08216795658	0\\
27.08219719392	0\\
27.08222643126	0\\
27.0822556686	0\\
27.08228490594	0\\
27.08231414328	0\\
27.08234338062	0\\
27.08237261796	0\\
27.0824018553	0\\
27.08243109264	0\\
27.08246032998	0\\
27.08248956732	0\\
27.08251880466	0\\
27.082548042	0\\
27.08257727934	0\\
27.08260651668	0\\
27.08263575402	0\\
27.08266499136	0\\
27.0826942287	0\\
27.08272346604	0\\
27.08275270338	0\\
27.08278194072	0\\
27.08281117806	0\\
27.0828404154	0\\
27.08286965274	0\\
27.08289889008	0\\
27.08292812742	0\\
27.08295736476	0\\
27.0829866021	0\\
27.08301583944	0\\
27.08304507678	0\\
27.08307431412	0\\
27.08310355146	0\\
27.0831327888	0\\
27.08316202614	0\\
27.08319126348	0\\
27.08322050082	0\\
27.08324973816	0\\
27.0832789755	0\\
27.08330821284	0\\
27.08333745018	0\\
27.08336668752	0\\
27.08339592486	0\\
27.0834251622	0\\
27.08345439954	0\\
27.08348363688	0\\
27.08351287422	0\\
27.08354211156	0\\
27.0835713489	0\\
27.08360058624	0\\
27.08362982358	0\\
27.08365906092	0\\
27.08368829826	0\\
27.0837175356	0\\
27.08374677294	0\\
27.08377601028	0\\
27.08380524762	0\\
27.08383448496	0\\
27.0838637223	0\\
27.08389295964	0\\
27.08392219698	0\\
27.08395143432	0\\
27.08398067166	0\\
27.084009909	0\\
27.08403914634	0\\
27.08406838368	0\\
27.08409762102	0\\
27.08412685836	0\\
27.0841560957	0\\
27.08418533304	0\\
27.08421457038	0\\
27.08424380772	0\\
27.08427304506	0\\
27.0843022824	0\\
27.08433151974	0\\
27.08436075708	0\\
27.08438999442	0\\
27.08441923176	0\\
27.0844484691	0\\
27.08447770644	0\\
27.08450694378	0\\
27.08453618112	0\\
27.08456541846	0\\
27.0845946558	0\\
27.08462389314	0\\
27.08465313048	0\\
27.08468236782	0\\
27.08471160516	0\\
27.0847408425	0\\
27.08477007984	0\\
27.08479931718	0\\
27.08482855452	0\\
27.08485779186	0\\
27.0848870292	0\\
27.08491626654	0\\
27.08494550388	0\\
27.08497474122	0\\
27.08500397856	0\\
27.0850332159	0\\
27.08506245324	0\\
27.08509169058	0\\
27.08512092792	0\\
27.08515016526	0\\
27.0851794026	0\\
27.08520863994	0\\
27.08523787728	0\\
27.08526711462	0\\
27.08529635196	0\\
27.0853255893	0\\
27.08535482664	0\\
27.08538406398	0\\
27.08541330132	0\\
27.08544253866	0\\
27.085471776	0\\
27.08550101334	0\\
27.08553025068	0\\
27.08555948802	0\\
27.08558872536	0\\
27.0856179627	0\\
27.08564720004	0\\
27.08567643738	0\\
27.08570567472	0\\
27.08573491206	0\\
27.0857641494	0\\
27.08579338674	0\\
27.08582262408	0\\
27.08585186142	0\\
27.08588109876	0\\
27.0859103361	0\\
27.08593957344	0\\
27.08596881078	0\\
27.08599804812	0\\
27.08602728546	0\\
27.0860565228	0\\
27.08608576014	0\\
27.08611499748	0\\
27.08614423482	0\\
27.08617347216	0\\
27.0862027095	0\\
27.08623194684	0\\
27.08626118418	0\\
27.08629042152	0\\
27.08631965886	0\\
27.0863488962	0\\
27.08637813354	0\\
27.08640737088	0\\
27.08643660822	0\\
27.08646584556	0\\
27.0864950829	0\\
27.08652432024	0\\
27.08655355758	0\\
27.08658279492	0\\
27.08661203226	0\\
27.0866412696	0\\
27.08667050694	0\\
27.08669974428	0\\
27.08672898162	0\\
27.08675821896	0\\
27.0867874563	0\\
27.08681669364	0\\
27.08684593098	0\\
27.08687516832	0\\
27.08690440566	0\\
27.086933643	0\\
27.08696288034	0\\
27.08699211768	0\\
27.08702135502	0\\
27.08705059236	0\\
27.0870798297	0\\
27.08710906704	0\\
27.08713830438	0\\
27.08716754172	0\\
27.08719677906	0\\
27.0872260164	0\\
27.08725525374	0\\
27.08728449108	0\\
27.08731372842	0\\
27.08734296576	0\\
27.0873722031	0\\
27.08740144044	0\\
27.08743067778	0\\
27.08745991512	0\\
27.08748915246	0\\
27.0875183898	0\\
27.08754762714	0\\
27.08757686448	0\\
27.08760610182	0\\
27.08763533916	0\\
27.0876645765	0\\
27.08769381384	0\\
27.08772305118	0\\
27.08775228852	0\\
27.08778152586	0\\
27.0878107632	0\\
27.08784000054	0\\
27.08786923788	0\\
27.08789847522	0\\
27.08792771256	0\\
27.0879569499	0\\
27.08798618724	0\\
27.08801542458	0\\
27.08804466192	0\\
27.08807389926	0\\
27.0881031366	0\\
27.08813237394	0\\
27.08816161128	0\\
27.08819084862	0\\
27.08822008596	0\\
27.0882493233	0\\
27.08827856064	0\\
27.08830779798	0\\
27.08833703532	0\\
27.08836627266	0\\
27.08839551	0\\
27.08842474734	0\\
27.08845398468	0\\
27.08848322202	0\\
27.08851245936	0\\
27.0885416967	0\\
27.08857093404	0\\
27.08860017138	0\\
27.08862940872	0\\
27.08865864606	0\\
27.0886878834	0\\
27.08871712074	0\\
27.08874635808	0\\
27.08877559542	0\\
27.08880483276	0\\
27.0888340701	0\\
27.08886330744	0\\
27.08889254478	0\\
27.08892178212	0\\
27.08895101946	0\\
27.0889802568	0\\
27.08900949414	0\\
27.08903873148	0\\
27.08906796882	0\\
27.08909720616	0\\
27.0891264435	0\\
27.08915568084	0\\
27.08918491818	0\\
27.08921415552	0\\
27.08924339286	0\\
27.0892726302	0\\
27.08930186754	0\\
27.08933110488	0\\
27.08936034222	0\\
27.08938957956	0\\
27.0894188169	0\\
27.08944805424	0\\
27.08947729158	0\\
27.08950652892	0\\
27.08953576626	0\\
27.0895650036	0\\
27.08959424094	0\\
27.08962347828	0\\
27.08965271562	0\\
27.08968195296	0\\
27.0897111903	0\\
27.08974042764	0\\
27.08976966498	0\\
27.08979890232	0\\
27.08982813966	0\\
27.089857377	0\\
27.08988661434	0\\
27.08991585168	0\\
27.08994508902	0\\
27.08997432636	0\\
27.0900035637	0\\
27.09003280104	0\\
27.09006203838	0\\
27.09009127572	0\\
27.09012051306	0\\
27.0901497504	0\\
27.09017898774	0\\
27.09020822508	0\\
27.09023746242	0\\
27.09026669976	0\\
27.0902959371	0\\
27.09032517444	0\\
27.09035441178	0\\
27.09038364912	0\\
27.09041288646	0\\
27.0904421238	0\\
27.09047136114	0\\
27.09050059848	0\\
27.09052983582	0\\
27.09055907316	0\\
27.0905883105	0\\
27.09061754784	0\\
27.09064678518	0\\
27.09067602252	0\\
27.09070525986	0\\
27.0907344972	0\\
27.09076373454	0\\
27.09079297188	0\\
27.09082220922	0\\
27.09085144656	0\\
27.0908806839	0\\
27.09090992124	0\\
27.09093915858	0\\
27.09096839592	0\\
27.09099763326	0\\
27.0910268706	0\\
27.09105610794	0\\
27.09108534528	0\\
27.09111458262	0\\
27.09114381996	0\\
27.0911730573	0\\
27.09120229464	0\\
27.09123153198	0\\
27.09126076932	0\\
27.09129000666	0\\
27.091319244	0\\
27.09134848134	0\\
27.09137771868	0\\
27.09140695602	0\\
27.09143619336	0\\
27.0914654307	0\\
27.09149466804	0\\
27.09152390538	0\\
27.09155314272	0\\
27.09158238006	0\\
27.0916116174	0\\
27.09164085474	0\\
27.09167009208	0\\
27.09169932942	0\\
27.09172856676	0\\
27.0917578041	0\\
27.09178704144	0\\
27.09181627878	0\\
27.09184551612	0\\
27.09187475346	0\\
27.0919039908	0\\
27.09193322814	0\\
27.09196246548	0\\
27.09199170282	0\\
27.09202094016	0\\
27.0920501775	0\\
27.09207941484	0\\
27.09210865218	0\\
27.09213788952	0\\
27.09216712686	0\\
27.0921963642	0\\
27.09222560154	0\\
27.09225483888	0\\
27.09228407622	0\\
27.09231331356	0\\
27.0923425509	0\\
27.09237178824	0\\
27.09240102558	0\\
27.09243026292	0\\
27.09245950026	0\\
27.0924887376	0\\
27.09251797494	0\\
27.09254721228	0\\
27.09257644962	0\\
27.09260568696	0\\
27.0926349243	0\\
27.09266416164	0\\
27.09269339898	0\\
27.09272263632	0\\
27.09275187366	0\\
27.092781111	0\\
27.09281034834	0\\
27.09283958568	0\\
27.09286882302	0\\
27.09289806036	0\\
27.0929272977	0\\
27.09295653504	0\\
27.09298577238	0\\
27.09301500972	0\\
27.09304424706	0\\
27.0930734844	0\\
27.09310272174	0\\
27.09313195908	0\\
27.09316119642	0\\
27.09319043376	0\\
27.0932196711	0\\
27.09324890844	0\\
27.09327814578	0\\
27.09330738312	0\\
27.09333662046	0\\
27.0933658578	0\\
27.09339509514	0\\
27.09342433248	0\\
27.09345356982	0\\
27.09348280716	0\\
27.0935120445	0\\
27.09354128184	0\\
27.09357051918	0\\
27.09359975652	0\\
27.09362899386	0\\
27.0936582312	0\\
27.09368746854	0\\
27.09371670588	0\\
27.09374594322	0\\
27.09377518056	0\\
27.0938044179	0\\
27.09383365524	0\\
27.09386289258	0\\
27.09389212992	0\\
27.09392136726	0\\
27.0939506046	0\\
27.09397984194	0\\
27.09400907928	0\\
27.09403831662	0\\
27.09406755396	0\\
27.0940967913	0\\
27.09412602864	0\\
27.09415526598	0\\
27.09418450332	0\\
27.09421374066	0\\
27.094242978	0\\
27.09427221534	0\\
27.09430145268	0\\
27.09433069002	0\\
27.09435992736	0\\
27.0943891647	0\\
27.09441840204	0\\
27.09444763938	0\\
27.09447687672	0\\
27.09450611406	0\\
27.0945353514	0\\
27.09456458874	0\\
27.09459382608	0\\
27.09462306342	0\\
27.09465230076	0\\
27.0946815381	0\\
27.09471077544	0\\
27.09474001278	0\\
27.09476925012	0\\
27.09479848746	0\\
27.0948277248	0\\
27.09485696214	0\\
27.09488619948	0\\
27.09491543682	0\\
27.09494467416	0\\
27.0949739115	0\\
27.09500314884	0\\
27.09503238618	0\\
27.09506162352	0\\
27.09509086086	0\\
27.0951200982	0\\
27.09514933554	0\\
27.09517857288	0\\
27.09520781022	0\\
27.09523704756	0\\
27.0952662849	0\\
27.09529552224	0\\
27.09532475958	0\\
27.09535399692	0\\
27.09538323426	0\\
27.0954124716	0\\
27.09544170894	0\\
27.09547094628	0\\
27.09550018362	0\\
27.09552942096	0\\
27.0955586583	0\\
27.09558789564	0\\
27.09561713298	0\\
27.09564637032	0\\
27.09567560766	0\\
27.095704845	0\\
27.09573408234	0\\
27.09576331968	0\\
27.09579255702	0\\
27.09582179436	0\\
27.0958510317	0\\
27.09588026904	0\\
27.09590950638	0\\
27.09593874372	0\\
27.09596798106	0\\
27.0959972184	0\\
27.09602645574	0\\
27.09605569308	0\\
27.09608493042	0\\
27.09611416776	0\\
27.0961434051	0\\
27.09617264244	0\\
27.09620187978	0\\
27.09623111712	0\\
27.09626035446	0\\
27.0962895918	0\\
27.09631882914	0\\
27.09634806648	0\\
27.09637730382	0\\
27.09640654116	0\\
27.0964357785	0\\
27.09646501584	0\\
27.09649425318	0\\
27.09652349052	0\\
27.09655272786	0\\
27.0965819652	0\\
27.09661120254	0\\
27.09664043988	0\\
27.09666967722	0\\
27.09669891456	0\\
27.0967281519	0\\
27.09675738924	0\\
27.09678662658	0\\
27.09681586392	0\\
27.09684510126	0\\
27.0968743386	0\\
27.09690357594	0\\
27.09693281328	0\\
27.09696205062	0\\
27.09699128796	0\\
27.0970205253	0\\
27.09704976264	0\\
27.09707899998	0\\
27.09710823732	0\\
27.09713747466	0\\
27.097166712	0\\
27.09719594934	0\\
27.09722518668	0\\
27.09725442402	0\\
27.09728366136	0\\
27.0973128987	0\\
27.09734213604	0\\
27.09737137338	0\\
27.09740061072	0\\
27.09742984806	0\\
27.0974590854	0\\
27.09748832274	0\\
27.09751756008	0\\
27.09754679742	0\\
27.09757603476	0\\
27.0976052721	0\\
27.09763450944	0\\
27.09766374678	0\\
27.09769298412	0\\
27.09772222146	0\\
27.0977514588	0\\
27.09778069614	0\\
27.09780993348	0\\
27.09783917082	0\\
27.09786840816	0\\
27.0978976455	0\\
27.09792688284	0\\
27.09795612018	0\\
27.09798535752	0\\
27.09801459486	0\\
27.0980438322	0\\
27.09807306954	0\\
27.09810230688	0\\
27.09813154422	0\\
27.09816078156	0\\
27.0981900189	0\\
27.09821925624	0\\
27.09824849358	0\\
27.09827773092	0\\
27.09830696826	0\\
27.0983362056	0\\
27.09836544294	0\\
27.09839468028	0\\
27.09842391762	0\\
27.09845315496	0\\
27.0984823923	0\\
27.09851162964	0\\
27.09854086698	0\\
27.09857010432	0\\
27.09859934166	0\\
27.098628579	0\\
27.09865781634	0\\
27.09868705368	0\\
27.09871629102	0\\
27.09874552836	0\\
27.0987747657	0\\
27.09880400304	0\\
27.09883324038	0\\
27.09886247772	0\\
27.09889171506	0\\
27.0989209524	0\\
27.09895018974	0\\
27.09897942708	0\\
27.09900866442	0\\
27.09903790176	0\\
27.0990671391	0\\
27.09909637644	0\\
27.09912561378	0\\
27.09915485112	0\\
27.09918408846	0\\
27.0992133258	0\\
27.09924256314	0\\
27.09927180048	0\\
27.09930103782	0\\
27.09933027516	0\\
27.0993595125	0\\
27.09938874984	0\\
27.09941798718	0\\
27.09944722452	0\\
27.09947646186	0\\
27.0995056992	0\\
27.09953493654	0\\
27.09956417388	0\\
27.09959341122	0\\
27.09962264856	0\\
27.0996518859	0\\
27.09968112324	0\\
27.09971036058	0\\
27.09973959792	0\\
27.09976883526	0\\
27.0997980726	0\\
27.09982730994	0\\
27.09985654728	0\\
27.09988578462	0\\
27.09991502196	0\\
27.0999442593	0\\
27.09997349664	0\\
27.10000273398	0\\
27.10003197132	0\\
27.10006120866	0\\
27.100090446	0\\
27.10011968334	0\\
27.10014892068	0\\
27.10017815802	0\\
27.10020739536	0\\
27.1002366327	0\\
27.10026587004	0\\
27.10029510738	0\\
27.10032434472	0\\
27.10035358206	0\\
27.1003828194	0\\
27.10041205674	0\\
27.10044129408	0\\
27.10047053142	0\\
27.10049976876	0\\
27.1005290061	0\\
27.10055824344	0\\
27.10058748078	0\\
27.10061671812	0\\
27.10064595546	0\\
27.1006751928	0\\
27.10070443014	0\\
27.10073366748	0\\
27.10076290482	0\\
27.10079214216	0\\
27.1008213795	0\\
27.10085061684	0\\
27.10087985418	0\\
27.10090909152	0\\
27.10093832886	0\\
27.1009675662	0\\
27.10099680354	0\\
27.10102604088	0\\
27.10105527822	0\\
27.10108451556	0\\
27.1011137529	0\\
27.10114299024	0\\
27.10117222758	0\\
27.10120146492	0\\
27.10123070226	0\\
27.1012599396	0\\
27.10128917694	0\\
27.10131841428	0\\
27.10134765162	0\\
27.10137688896	0\\
27.1014061263	0\\
27.10143536364	0\\
27.10146460098	0\\
27.10149383832	0\\
27.10152307566	0\\
27.101552313	0\\
27.10158155034	0\\
27.10161078768	0\\
27.10164002502	0\\
27.10166926236	0\\
27.1016984997	0\\
27.10172773704	0\\
27.10175697438	0\\
27.10178621172	0\\
27.10181544906	0\\
27.1018446864	0\\
27.10187392374	0\\
27.10190316108	0\\
27.10193239842	0\\
27.10196163576	0\\
27.1019908731	0\\
27.10202011044	0\\
27.10204934778	0\\
27.10207858512	0\\
27.10210782246	0\\
27.1021370598	0\\
27.10216629714	0\\
27.10219553448	0\\
27.10222477182	0\\
27.10225400916	0\\
27.1022832465	0\\
27.10231248384	0\\
27.10234172118	0\\
27.10237095852	0\\
27.10240019586	0\\
27.1024294332	0\\
27.10245867054	0\\
27.10248790788	0\\
27.10251714522	0\\
27.10254638256	0\\
27.1025756199	0\\
27.10260485724	0\\
27.10263409458	0\\
27.10266333192	0\\
27.10269256926	0\\
27.1027218066	0\\
27.10275104394	0\\
27.10278028128	0\\
27.10280951862	0\\
27.10283875596	0\\
27.1028679933	0\\
27.10289723064	0\\
27.10292646798	0\\
27.10295570532	0\\
27.10298494266	0\\
27.10301418	0\\
27.10304341734	0\\
27.10307265468	0\\
27.10310189202	0\\
27.10313112936	0\\
27.1031603667	0\\
27.10318960404	0\\
27.10321884138	0\\
27.10324807872	0\\
27.10327731606	0\\
27.1033065534	0\\
27.10333579074	0\\
27.10336502808	0\\
27.10339426542	0\\
27.10342350276	0\\
27.1034527401	0\\
27.10348197744	0\\
27.10351121478	0\\
27.10354045212	0\\
27.10356968946	0\\
27.1035989268	0\\
27.10362816414	0\\
27.10365740148	0\\
27.10368663882	0\\
27.10371587616	0\\
27.1037451135	0\\
27.10377435084	0\\
27.10380358818	0\\
27.10383282552	0\\
27.10386206286	0\\
27.1038913002	0\\
27.10392053754	0\\
27.10394977488	0\\
27.10397901222	0\\
27.10400824956	0\\
27.1040374869	0\\
27.10406672424	0\\
27.10409596158	0\\
27.10412519892	0\\
27.10415443626	0\\
27.1041836736	0\\
27.10421291094	0\\
27.10424214828	0\\
27.10427138562	0\\
27.10430062296	0\\
27.1043298603	0\\
27.10435909764	0\\
27.10438833498	0\\
27.10441757232	0\\
27.10444680966	0\\
27.104476047	0\\
27.10450528434	0\\
27.10453452168	0\\
27.10456375902	0\\
27.10459299636	0\\
27.1046222337	0\\
27.10465147104	0\\
27.10468070838	0\\
27.10470994572	0\\
27.10473918306	0\\
27.1047684204	0\\
27.10479765774	0\\
27.10482689508	0\\
27.10485613242	0\\
27.10488536976	0\\
27.1049146071	0\\
27.10494384444	0\\
27.10497308178	0\\
27.10500231912	0\\
27.10503155646	0\\
27.1050607938	0\\
27.10509003114	0\\
27.10511926848	0\\
27.10514850582	0\\
27.10517774316	0\\
27.1052069805	0\\
27.10523621784	0\\
27.10526545518	0\\
27.10529469252	0\\
27.10532392986	0\\
27.1053531672	0\\
27.10538240454	0\\
27.10541164188	0\\
27.10544087922	0\\
27.10547011656	0\\
27.1054993539	0\\
27.10552859124	0\\
27.10555782858	0\\
27.10558706592	0\\
27.10561630326	0\\
27.1056455406	0\\
27.10567477794	0\\
27.10570401528	0\\
27.10573325262	0\\
27.10576248996	0\\
27.1057917273	0\\
27.10582096464	0\\
27.10585020198	0\\
27.10587943932	0\\
27.10590867666	0\\
27.105937914	0\\
27.10596715134	0\\
27.10599638868	0\\
27.10602562602	0\\
27.10605486336	0\\
27.1060841007	0\\
27.10611333804	0\\
27.10614257538	0\\
27.10617181272	0\\
27.10620105006	0\\
27.1062302874	0\\
27.10625952474	0\\
27.10628876208	0\\
27.10631799942	0\\
27.10634723676	0\\
27.1063764741	0\\
27.10640571144	0\\
27.10643494878	0\\
27.10646418612	0\\
27.10649342346	0\\
27.1065226608	0\\
27.10655189814	0\\
27.10658113548	0\\
27.10661037282	0\\
27.10663961016	0\\
27.1066688475	0\\
27.10669808484	0\\
27.10672732218	0\\
27.10675655952	0\\
27.10678579686	0\\
27.1068150342	0\\
27.10684427154	0\\
27.10687350888	0\\
27.10690274622	0\\
27.10693198356	0\\
27.1069612209	0\\
27.10699045824	0\\
27.10701969558	0\\
27.10704893292	0\\
27.10707817026	0\\
27.1071074076	0\\
27.10713664494	0\\
27.10716588228	0\\
27.10719511962	0\\
27.10722435696	0\\
27.1072535943	0\\
27.10728283164	0\\
27.10731206898	0\\
27.10734130632	0\\
27.10737054366	0\\
27.107399781	0\\
27.10742901834	0\\
27.10745825568	0\\
27.10748749302	0\\
27.10751673036	0\\
27.1075459677	0\\
27.10757520504	0\\
27.10760444238	0\\
27.10763367972	0\\
27.10766291706	0\\
27.1076921544	0\\
27.10772139174	0\\
27.10775062908	0\\
27.10777986642	0\\
27.10780910376	0\\
27.1078383411	0\\
27.10786757844	0\\
27.10789681578	0\\
27.10792605312	0\\
27.10795529046	0\\
27.1079845278	0\\
27.10801376514	0\\
27.10804300248	0\\
27.10807223982	0\\
27.10810147716	0\\
27.1081307145	0\\
27.10815995184	0\\
27.10818918918	0\\
27.10821842652	0\\
27.10824766386	0\\
27.1082769012	0\\
27.10830613854	0\\
27.10833537588	0\\
27.10836461322	0\\
27.10839385056	0\\
27.1084230879	0\\
27.10845232524	0\\
27.10848156258	0\\
27.10851079992	0\\
27.10854003726	0\\
27.1085692746	0\\
27.10859851194	0\\
27.10862774928	0\\
27.10865698662	0\\
27.10868622396	0\\
27.1087154613	0\\
27.10874469864	0\\
27.10877393598	0\\
27.10880317332	0\\
27.10883241066	0\\
27.108861648	0\\
27.10889088534	0\\
27.10892012268	0\\
27.10894936002	0\\
27.10897859736	0\\
27.1090078347	0\\
27.10903707204	0\\
27.10906630938	0\\
27.10909554672	0\\
27.10912478406	0\\
27.1091540214	0\\
27.10918325874	0\\
27.10921249608	0\\
27.10924173342	0\\
27.10927097076	0\\
27.1093002081	0\\
27.10932944544	0\\
27.10935868278	0\\
27.10938792012	0\\
27.10941715746	0\\
27.1094463948	0\\
27.10947563214	0\\
27.10950486948	0\\
27.10953410682	0\\
27.10956334416	0\\
27.1095925815	0\\
27.10962181884	0\\
27.10965105618	0\\
27.10968029352	0\\
27.10970953086	0\\
27.1097387682	0\\
27.10976800554	0\\
27.10979724288	0\\
27.10982648022	0\\
27.10985571756	0\\
27.1098849549	0\\
27.10991419224	0\\
27.10994342958	0\\
27.10997266692	0\\
27.11000190426	0\\
27.1100311416	0\\
27.11006037894	0\\
27.11008961628	0\\
27.11011885362	0\\
27.11014809096	0\\
27.1101773283	0\\
27.11020656564	0\\
27.11023580298	0\\
27.11026504032	0\\
27.11029427766	0\\
27.110323515	0\\
27.11035275234	0\\
27.11038198968	0\\
27.11041122702	0\\
27.11044046436	0\\
27.1104697017	0\\
27.11049893904	0\\
27.11052817638	0\\
27.11055741372	0\\
27.11058665106	0\\
27.1106158884	0\\
27.11064512574	0\\
27.11067436308	0\\
27.11070360042	0\\
27.11073283776	0\\
27.1107620751	0\\
27.11079131244	0\\
27.11082054978	0\\
27.11084978712	0\\
27.11087902446	0\\
27.1109082618	0\\
27.11093749914	0\\
27.11096673648	0\\
27.11099597382	0\\
27.11102521116	0\\
27.1110544485	0\\
27.11108368584	0\\
27.11111292318	0\\
27.11114216052	0\\
27.11117139786	0\\
27.1112006352	0\\
27.11122987254	0\\
27.11125910988	0\\
27.11128834722	0\\
27.11131758456	0\\
27.1113468219	0\\
27.11137605924	0\\
27.11140529658	0\\
27.11143453392	0\\
27.11146377126	0\\
27.1114930086	0\\
27.11152224594	0\\
27.11155148328	0\\
27.11158072062	0\\
27.11160995796	0\\
27.1116391953	0\\
27.11166843264	0\\
27.11169766998	0\\
27.11172690732	0\\
27.11175614466	0\\
27.111785382	0\\
27.11181461934	0\\
27.11184385668	0\\
27.11187309402	0\\
27.11190233136	0\\
27.1119315687	0\\
27.11196080604	0\\
27.11199004338	0\\
27.11201928072	0\\
27.11204851806	0\\
27.1120777554	0\\
27.11210699274	0\\
27.11213623008	0\\
27.11216546742	0\\
27.11219470476	0\\
27.1122239421	0\\
27.11225317944	0\\
27.11228241678	0\\
27.11231165412	0\\
27.11234089146	0\\
27.1123701288	0\\
27.11239936614	0\\
27.11242860348	0\\
27.11245784082	0\\
27.11248707816	0\\
27.1125163155	0\\
27.11254555284	0\\
27.11257479018	0\\
27.11260402752	0\\
27.11263326486	0\\
27.1126625022	0\\
27.11269173954	0\\
27.11272097688	0\\
27.11275021422	0\\
27.11277945156	0\\
27.1128086889	0\\
27.11283792624	0\\
27.11286716358	0\\
27.11289640092	0\\
27.11292563826	0\\
27.1129548756	0\\
27.11298411294	0\\
27.11301335028	0\\
27.11304258762	0\\
27.11307182496	0\\
27.1131010623	0\\
27.11313029964	0\\
27.11315953698	0\\
27.11318877432	0\\
27.11321801166	0\\
27.113247249	0\\
27.11327648634	0\\
27.11330572368	0\\
27.11333496102	0\\
27.11336419836	0\\
27.1133934357	0\\
27.11342267304	0\\
27.11345191038	0\\
27.11348114772	0\\
27.11351038506	0\\
27.1135396224	0\\
27.11356885974	0\\
27.11359809708	0\\
27.11362733442	0\\
27.11365657176	0\\
27.1136858091	0\\
27.11371504644	0\\
27.11374428378	0\\
27.11377352112	0\\
27.11380275846	0\\
27.1138319958	0\\
27.11386123314	0\\
27.11389047048	0\\
27.11391970782	0\\
27.11394894516	0\\
27.1139781825	0\\
27.11400741984	0\\
27.11403665718	0\\
27.11406589452	0\\
27.11409513186	0\\
27.1141243692	0\\
27.11415360654	0\\
27.11418284388	0\\
27.11421208122	0\\
27.11424131856	0\\
27.1142705559	0\\
27.11429979324	0\\
27.11432903058	0\\
27.11435826792	0\\
27.11438750526	0\\
27.1144167426	0\\
27.11444597994	0\\
27.11447521728	0\\
27.11450445462	0\\
27.11453369196	0\\
27.1145629293	0\\
27.11459216664	0\\
27.11462140398	0\\
27.11465064132	0\\
27.11467987866	0\\
27.114709116	0\\
27.11473835334	0\\
27.11476759068	0\\
27.11479682802	0\\
27.11482606536	0\\
27.1148553027	0\\
27.11488454004	0\\
27.11491377738	0\\
27.11494301472	0\\
27.11497225206	0\\
27.1150014894	0\\
27.11503072674	0\\
27.11505996408	0\\
27.11508920142	0\\
27.11511843876	0\\
27.1151476761	0\\
27.11517691344	0\\
27.11520615078	0\\
27.11523538812	0\\
27.11526462546	0\\
27.1152938628	0\\
27.11532310014	0\\
27.11535233748	0\\
27.11538157482	0\\
27.11541081216	0\\
27.1154400495	0\\
27.11546928684	0\\
27.11549852418	0\\
27.11552776152	0\\
27.11555699886	0\\
27.1155862362	0\\
27.11561547354	0\\
27.11564471088	0\\
27.11567394822	0\\
27.11570318556	0\\
27.1157324229	0\\
27.11576166024	0\\
27.11579089758	0\\
27.11582013492	0\\
27.11584937226	0\\
27.1158786096	0\\
27.11590784694	0\\
27.11593708428	0\\
27.11596632162	0\\
27.11599555896	0\\
27.1160247963	0\\
27.11605403364	0\\
27.11608327098	0\\
27.11611250832	0\\
27.11614174566	0\\
27.116170983	0\\
27.11620022034	0\\
27.11622945768	0\\
27.11625869502	0\\
27.11628793236	0\\
27.1163171697	0\\
27.11634640704	0\\
27.11637564438	0\\
27.11640488172	0\\
27.11643411906	0\\
27.1164633564	0\\
27.11649259374	0\\
27.11652183108	0\\
27.11655106842	0\\
27.11658030576	0\\
27.1166095431	0\\
27.11663878044	0\\
27.11666801778	0\\
27.11669725512	0\\
27.11672649246	0\\
27.1167557298	0\\
27.11678496714	0\\
27.11681420448	0\\
27.11684344182	0\\
27.11687267916	0\\
27.1169019165	0\\
27.11693115384	0\\
27.11696039118	0\\
27.11698962852	0\\
27.11701886586	0\\
27.1170481032	0\\
27.11707734054	0\\
27.11710657788	0\\
27.11713581522	0\\
27.11716505256	0\\
27.1171942899	0\\
27.11722352724	0\\
27.11725276458	0\\
27.11728200192	0\\
27.11731123926	0\\
27.1173404766	0\\
27.11736971394	0\\
27.11739895128	0\\
27.11742818862	0\\
27.11745742596	0\\
27.1174866633	0\\
27.11751590064	0\\
27.11754513798	0\\
27.11757437532	0\\
27.11760361266	0\\
27.11763285	0\\
27.11766208734	0\\
27.11769132468	0\\
27.11772056202	0\\
27.11774979936	0\\
27.1177790367	0\\
27.11780827404	0\\
27.11783751138	0\\
27.11786674872	0\\
27.11789598606	0\\
27.1179252234	0\\
27.11795446074	0\\
27.11798369808	0\\
27.11801293542	0\\
27.11804217276	0\\
27.1180714101	0\\
27.11810064744	0\\
27.11812988478	0\\
27.11815912212	0\\
27.11818835946	0\\
27.1182175968	0\\
27.11824683414	0\\
27.11827607148	0\\
27.11830530882	0\\
27.11833454616	0\\
27.1183637835	0\\
27.11839302084	0\\
27.11842225818	0\\
27.11845149552	0\\
27.11848073286	0\\
27.1185099702	0\\
27.11853920754	0\\
27.11856844488	0\\
27.11859768222	0\\
27.11862691956	0\\
27.1186561569	0\\
27.11868539424	0\\
27.11871463158	0\\
27.11874386892	0\\
27.11877310626	0\\
27.1188023436	0\\
27.11883158094	0\\
27.11886081828	0\\
27.11889005562	0\\
27.11891929296	0\\
27.1189485303	0\\
27.11897776764	0\\
27.11900700498	0\\
27.11903624232	0\\
27.11906547966	0\\
27.119094717	0\\
27.11912395434	0\\
27.11915319168	0\\
27.11918242902	0\\
27.11921166636	0\\
27.1192409037	0\\
27.11927014104	0\\
27.11929937838	0\\
27.11932861572	0\\
27.11935785306	0\\
27.1193870904	0\\
27.11941632774	0\\
27.11944556508	0\\
27.11947480242	0\\
27.11950403976	0\\
27.1195332771	0\\
27.11956251444	0\\
27.11959175178	0\\
27.11962098912	0\\
27.11965022646	0\\
27.1196794638	0\\
27.11970870114	0\\
27.11973793848	0\\
27.11976717582	0\\
27.11979641316	0\\
27.1198256505	0\\
27.11985488784	0\\
27.11988412518	0\\
27.11991336252	0\\
27.11994259986	0\\
27.1199718372	0\\
27.12000107454	0\\
27.12003031188	0\\
27.12005954922	0\\
27.12008878656	0\\
27.1201180239	0\\
27.12014726124	0\\
27.12017649858	0\\
27.12020573592	0\\
27.12023497326	0\\
27.1202642106	0\\
27.12029344794	0\\
27.12032268528	0\\
27.12035192262	0\\
27.12038115996	0\\
27.1204103973	0\\
27.12043963464	0\\
27.12046887198	0\\
27.12049810932	0\\
27.12052734666	0\\
27.120556584	0\\
27.12058582134	0\\
27.12061505868	0\\
27.12064429602	0\\
27.12067353336	0\\
27.1207027707	0\\
27.12073200804	0\\
27.12076124538	0\\
27.12079048272	0\\
27.12081972006	0\\
27.1208489574	0\\
27.12087819474	0\\
27.12090743208	0\\
27.12093666942	0\\
27.12096590676	0\\
27.1209951441	0\\
27.12102438144	0\\
27.12105361878	0\\
27.12108285612	0\\
27.12111209346	0\\
27.1211413308	0\\
27.12117056814	0\\
27.12119980548	0\\
27.12122904282	0\\
27.12125828016	0\\
27.1212875175	0\\
27.12131675484	0\\
27.12134599218	0\\
27.12137522952	0\\
27.12140446686	0\\
27.1214337042	0\\
27.12146294154	0\\
27.12149217888	0\\
27.12152141622	0\\
27.12155065356	0\\
27.1215798909	0\\
27.12160912824	0\\
27.12163836558	0\\
27.12166760292	0\\
27.12169684026	0\\
27.1217260776	0\\
27.12175531494	0\\
27.12178455228	0\\
27.12181378962	0\\
27.12184302696	0\\
27.1218722643	0\\
27.12190150164	0\\
27.12193073898	0\\
27.12195997632	0\\
27.12198921366	0\\
27.122018451	0\\
27.12204768834	0\\
27.12207692568	0\\
27.12210616302	0\\
27.12213540036	0\\
27.1221646377	0\\
27.12219387504	0\\
27.12222311238	0\\
27.12225234972	0\\
27.12228158706	0\\
27.1223108244	0\\
27.12234006174	0\\
27.12236929908	0\\
27.12239853642	0\\
27.12242777376	0\\
27.1224570111	0\\
27.12248624844	0\\
27.12251548578	0\\
27.12254472312	0\\
27.12257396046	0\\
27.1226031978	0\\
27.12263243514	0\\
27.12266167248	0\\
27.12269090982	0\\
27.12272014716	0\\
27.1227493845	0\\
27.12277862184	0\\
27.12280785918	0\\
27.12283709652	0\\
27.12286633386	0\\
27.1228955712	0\\
27.12292480854	0\\
27.12295404588	0\\
27.12298328322	0\\
27.12301252056	0\\
27.1230417579	0\\
27.12307099524	0\\
27.12310023258	0\\
27.12312946992	0\\
27.12315870726	0\\
27.1231879446	0\\
27.12321718194	0\\
27.12324641928	0\\
27.12327565662	0\\
27.12330489396	0\\
27.1233341313	0\\
27.12336336864	0\\
27.12339260598	0\\
27.12342184332	0\\
27.12345108066	0\\
27.123480318	0\\
27.12350955534	0\\
27.12353879268	0\\
27.12356803002	0\\
27.12359726736	0\\
27.1236265047	0\\
27.12365574204	0\\
27.12368497938	0\\
27.12371421672	0\\
27.12374345406	0\\
27.1237726914	0\\
27.12380192874	0\\
27.12383116608	0\\
27.12386040342	0\\
27.12388964076	0\\
27.1239188781	0\\
27.12394811544	0\\
27.12397735278	0\\
27.12400659012	0\\
27.12403582746	0\\
27.1240650648	0\\
27.12409430214	0\\
27.12412353948	0\\
27.12415277682	0\\
27.12418201416	0\\
27.1242112515	0\\
27.12424048884	0\\
27.12426972618	0\\
27.12429896352	0\\
27.12432820086	0\\
27.1243574382	0\\
27.12438667554	0\\
27.12441591288	0\\
27.12444515022	0\\
27.12447438756	0\\
27.1245036249	0\\
27.12453286224	0\\
27.12456209958	0\\
27.12459133692	0\\
27.12462057426	0\\
27.1246498116	0\\
27.12467904894	0\\
27.12470828628	0\\
27.12473752362	0\\
27.12476676096	0\\
27.1247959983	0\\
27.12482523564	0\\
27.12485447298	0\\
27.12488371032	0\\
27.12491294766	0\\
27.124942185	0\\
27.12497142234	0\\
27.12500065968	0\\
27.12502989702	0\\
27.12505913436	0\\
27.1250883717	0\\
27.12511760904	0\\
27.12514684638	0\\
27.12517608372	0\\
27.12520532106	0\\
27.1252345584	0\\
27.12526379574	0\\
27.12529303308	0\\
27.12532227042	0\\
27.12535150776	0\\
27.1253807451	0\\
27.12540998244	0\\
27.12543921978	0\\
27.12546845712	0\\
27.12549769446	0\\
27.1255269318	0\\
27.12555616914	0\\
27.12558540648	0\\
27.12561464382	0\\
27.12564388116	0\\
27.1256731185	0\\
27.12570235584	0\\
27.12573159318	0\\
27.12576083052	0\\
27.12579006786	0\\
27.1258193052	0\\
27.12584854254	0\\
27.12587777988	0\\
27.12590701722	0\\
27.12593625456	0\\
27.1259654919	0\\
27.12599472924	0\\
27.12602396658	0\\
27.12605320392	0\\
27.12608244126	0\\
27.1261116786	0\\
27.12614091594	0\\
27.12617015328	0\\
27.12619939062	0\\
27.12622862796	0\\
27.1262578653	0\\
27.12628710264	0\\
27.12631633998	0\\
27.12634557732	0\\
27.12637481466	0\\
27.126404052	0\\
27.12643328934	0\\
27.12646252668	0\\
27.12649176402	0\\
27.12652100136	0\\
27.1265502387	0\\
27.12657947604	0\\
27.12660871338	0\\
27.12663795072	0\\
27.12666718806	0\\
27.1266964254	0\\
27.12672566274	0\\
27.12675490008	0\\
27.12678413742	0\\
27.12681337476	0\\
27.1268426121	0\\
27.12687184944	0\\
27.12690108678	0\\
27.12693032412	0\\
27.12695956146	0\\
27.1269887988	0\\
27.12701803614	0\\
27.12704727348	0\\
27.12707651082	0\\
27.12710574816	0\\
27.1271349855	0\\
27.12716422284	0\\
27.12719346018	0\\
27.12722269752	0\\
27.12725193486	0\\
27.1272811722	0\\
27.12731040954	0\\
27.12733964688	0\\
27.12736888422	0\\
27.12739812156	0\\
27.1274273589	0\\
27.12745659624	0\\
27.12748583358	0\\
27.12751507092	0\\
27.12754430826	0\\
27.1275735456	0\\
27.12760278294	0\\
27.12763202028	0\\
27.12766125762	0\\
27.12769049496	0\\
27.1277197323	0\\
27.12774896964	0\\
27.12777820698	0\\
27.12780744432	0\\
27.12783668166	0\\
27.127865919	0\\
27.12789515634	0\\
27.12792439368	0\\
27.12795363102	0\\
27.12798286836	0\\
27.1280121057	0\\
27.12804134304	0\\
27.12807058038	0\\
27.12809981772	0\\
27.12812905506	0\\
27.1281582924	0\\
27.12818752974	0\\
27.12821676708	0\\
27.12824600442	0\\
27.12827524176	0\\
27.1283044791	0\\
27.12833371644	0\\
27.12836295378	0\\
27.12839219112	0\\
27.12842142846	0\\
27.1284506658	0\\
27.12847990314	0\\
27.12850914048	0\\
27.12853837782	0\\
27.12856761516	0\\
27.1285968525	0\\
27.12862608984	0\\
27.12865532718	0\\
27.12868456452	0\\
27.12871380186	0\\
27.1287430392	0\\
27.12877227654	0\\
27.12880151388	0\\
27.12883075122	0\\
27.12885998856	0\\
27.1288892259	0\\
27.12891846324	0\\
27.12894770058	0\\
27.12897693792	0\\
27.12900617526	0\\
27.1290354126	0\\
27.12906464994	0\\
27.12909388728	0\\
27.12912312462	0\\
27.12915236196	0\\
27.1291815993	0\\
27.12921083664	0\\
27.12924007398	0\\
27.12926931132	0\\
27.12929854866	0\\
27.129327786	0\\
27.12935702334	0\\
27.12938626068	0\\
27.12941549802	0\\
27.12944473536	0\\
27.1294739727	0\\
27.12950321004	0\\
27.12953244738	0\\
27.12956168472	0\\
27.12959092206	0\\
27.1296201594	0\\
27.12964939674	0\\
27.12967863408	0\\
27.12970787142	0\\
27.12973710876	0\\
27.1297663461	0\\
27.12979558344	0\\
27.12982482078	0\\
27.12985405812	0\\
27.12988329546	0\\
27.1299125328	0\\
27.12994177014	0\\
27.12997100748	0\\
27.13000024482	0\\
27.13002948216	0\\
27.1300587195	0\\
27.13008795684	0\\
27.13011719418	0\\
27.13014643152	0\\
27.13017566886	0\\
27.1302049062	0\\
27.13023414354	0\\
27.13026338088	0\\
27.13029261822	0\\
27.13032185556	0\\
27.1303510929	0\\
27.13038033024	0\\
27.13040956758	0\\
27.13043880492	0\\
27.13046804226	0\\
27.1304972796	0\\
27.13052651694	0\\
27.13055575428	0\\
27.13058499162	0\\
27.13061422896	0\\
27.1306434663	0\\
27.13067270364	0\\
27.13070194098	0\\
27.13073117832	0\\
27.13076041566	0\\
27.130789653	0\\
27.13081889034	0\\
27.13084812768	0\\
27.13087736502	0\\
27.13090660236	0\\
27.1309358397	0\\
27.13096507704	0\\
27.13099431438	0\\
27.13102355172	0\\
27.13105278906	0\\
27.1310820264	0\\
27.13111126374	0\\
27.13114050108	0\\
27.13116973842	0\\
27.13119897576	0\\
27.1312282131	0\\
27.13125745044	0\\
27.13128668778	0\\
27.13131592512	0\\
27.13134516246	0\\
27.1313743998	0\\
27.13140363714	0\\
27.13143287448	0\\
27.13146211182	0\\
27.13149134916	0\\
27.1315205865	0\\
27.13154982384	0\\
27.13157906118	0\\
27.13160829852	0\\
27.13163753586	0\\
27.1316667732	0\\
27.13169601054	0\\
27.13172524788	0\\
27.13175448522	0\\
27.13178372256	0\\
27.1318129599	0\\
27.13184219724	0\\
27.13187143458	0\\
27.13190067192	0\\
27.13192990926	0\\
27.1319591466	0\\
27.13198838394	0\\
27.13201762128	0\\
27.13204685862	0\\
27.13207609596	0\\
27.1321053333	0\\
27.13213457064	0\\
27.13216380798	0\\
27.13219304532	0\\
27.13222228266	0\\
27.13225152	0\\
27.13228075734	0\\
27.13230999468	0\\
27.13233923202	0\\
27.13236846936	0\\
27.1323977067	0\\
27.13242694404	0\\
27.13245618138	0\\
27.13248541872	0\\
27.13251465606	0\\
27.1325438934	0\\
27.13257313074	0\\
27.13260236808	0\\
27.13263160542	0\\
27.13266084276	0\\
27.1326900801	0\\
27.13271931744	0\\
27.13274855478	0\\
27.13277779212	0\\
27.13280702946	0\\
27.1328362668	0\\
27.13286550414	0\\
27.13289474148	0\\
27.13292397882	0\\
27.13295321616	0\\
27.1329824535	0\\
27.13301169084	0\\
27.13304092818	0\\
27.13307016552	0\\
27.13309940286	0\\
27.1331286402	0\\
27.13315787754	0\\
27.13318711488	0\\
27.13321635222	0\\
27.13324558956	0\\
27.1332748269	0\\
27.13330406424	0\\
27.13333330158	0\\
27.13336253892	0\\
27.13339177626	0\\
27.1334210136	0\\
27.13345025094	0\\
27.13347948828	0\\
27.13350872562	0\\
27.13353796296	0\\
27.1335672003	0\\
27.13359643764	0\\
27.13362567498	0\\
27.13365491232	0\\
27.13368414966	0\\
27.133713387	0\\
27.13374262434	0\\
27.13377186168	0\\
27.13380109902	0\\
27.13383033636	0\\
27.1338595737	0\\
27.13388881104	0\\
27.13391804838	0\\
27.13394728572	0\\
27.13397652306	0\\
27.1340057604	0\\
27.13403499774	0\\
27.13406423508	0\\
27.13409347242	0\\
27.13412270976	0\\
27.1341519471	0\\
27.13418118444	0\\
27.13421042178	0\\
27.13423965912	0\\
27.13426889646	0\\
27.1342981338	0\\
27.13432737114	0\\
27.13435660848	0\\
27.13438584582	0\\
27.13441508316	0\\
27.1344443205	0\\
27.13447355784	0\\
27.13450279518	0\\
27.13453203252	0\\
27.13456126986	0\\
27.1345905072	0\\
27.13461974454	0\\
27.13464898188	0\\
27.13467821922	0\\
27.13470745656	0\\
27.1347366939	0\\
27.13476593124	0\\
27.13479516858	0\\
27.13482440592	0\\
27.13485364326	0\\
27.1348828806	0\\
27.13491211794	0\\
27.13494135528	0\\
27.13497059262	0\\
27.13499982996	0\\
27.1350290673	0\\
27.13505830464	0\\
27.13508754198	0\\
27.13511677932	0\\
27.13514601666	0\\
27.135175254	0\\
27.13520449134	0\\
27.13523372868	0\\
27.13526296602	0\\
27.13529220336	0\\
27.1353214407	0\\
27.13535067804	0\\
27.13537991538	0\\
27.13540915272	0\\
27.13543839006	0\\
27.1354676274	0\\
27.13549686474	0\\
27.13552610208	0\\
27.13555533942	0\\
27.13558457676	0\\
27.1356138141	0\\
27.13564305144	0\\
27.13567228878	0\\
27.13570152612	0\\
27.13573076346	0\\
27.1357600008	0\\
27.13578923814	0\\
27.13581847548	0\\
27.13584771282	0\\
27.13587695016	0\\
27.1359061875	0\\
27.13593542484	0\\
27.13596466218	0\\
27.13599389952	0\\
27.13602313686	0\\
27.1360523742	0\\
27.13608161154	0\\
27.13611084888	0\\
27.13614008622	0\\
27.13616932356	0\\
27.1361985609	0\\
27.13622779824	0\\
27.13625703558	0\\
27.13628627292	0\\
27.13631551026	0\\
27.1363447476	0\\
27.13637398494	0\\
27.13640322228	0\\
27.13643245962	0\\
27.13646169696	0\\
27.1364909343	0\\
27.13652017164	0\\
27.13654940898	0\\
27.13657864632	0\\
27.13660788366	0\\
27.136637121	0\\
27.13666635834	0\\
27.13669559568	0\\
27.13672483302	0\\
27.13675407036	0\\
27.1367833077	0\\
27.13681254504	0\\
27.13684178238	0\\
27.13687101972	0\\
27.13690025706	0\\
27.1369294944	0\\
27.13695873174	0\\
27.13698796908	0\\
27.13701720642	0\\
27.13704644376	0\\
27.1370756811	0\\
27.13710491844	0\\
27.13713415578	0\\
27.13716339312	0\\
27.13719263046	0\\
27.1372218678	0\\
27.13725110514	0\\
27.13728034248	0\\
27.13730957982	0\\
27.13733881716	0\\
27.1373680545	0\\
27.13739729184	0\\
27.13742652918	0\\
27.13745576652	0\\
27.13748500386	0\\
27.1375142412	0\\
27.13754347854	0\\
27.13757271588	0\\
27.13760195322	0\\
27.13763119056	0\\
27.1376604279	0\\
27.13768966524	0\\
27.13771890258	0\\
27.13774813992	0\\
27.13777737726	0\\
27.1378066146	0\\
27.13783585194	0\\
27.13786508928	0\\
27.13789432662	0\\
27.13792356396	0\\
27.1379528013	0\\
27.13798203864	0\\
27.13801127598	0\\
27.13804051332	0\\
27.13806975066	0\\
27.138098988	0\\
27.13812822534	0\\
27.13815746268	0\\
27.13818670002	0\\
27.13821593736	0\\
27.1382451747	0\\
27.13827441204	0\\
27.13830364938	0\\
27.13833288672	0\\
27.13836212406	0\\
27.1383913614	0\\
27.13842059874	0\\
27.13844983608	0\\
27.13847907342	0\\
27.13850831076	0\\
27.1385375481	0\\
27.13856678544	0\\
27.13859602278	0\\
27.13862526012	0\\
27.13865449746	0\\
27.1386837348	0\\
27.13871297214	0\\
27.13874220948	0\\
27.13877144682	0\\
27.13880068416	0\\
27.1388299215	0\\
27.13885915884	0\\
27.13888839618	0\\
27.13891763352	0\\
27.13894687086	0\\
27.1389761082	0\\
27.13900534554	0\\
27.13903458288	0\\
27.13906382022	0\\
27.13909305756	0\\
27.1391222949	0\\
27.13915153224	0\\
27.13918076958	0\\
27.13921000692	0\\
27.13923924426	0\\
27.1392684816	0\\
27.13929771894	0\\
27.13932695628	0\\
27.13935619362	0\\
27.13938543096	0\\
27.1394146683	0\\
27.13944390564	0\\
27.13947314298	0\\
27.13950238032	0\\
27.13953161766	0\\
27.139560855	0\\
27.13959009234	0\\
27.13961932968	0\\
27.13964856702	0\\
27.13967780436	0\\
27.1397070417	0\\
27.13973627904	0\\
27.13976551638	0\\
27.13979475372	0\\
27.13982399106	0\\
27.1398532284	0\\
27.13988246574	0\\
27.13991170308	0\\
27.13994094042	0\\
27.13997017776	0\\
27.1399994151	0\\
27.14002865244	0\\
27.14005788978	0\\
27.14008712712	0\\
27.14011636446	0\\
27.1401456018	0\\
27.14017483914	0\\
27.14020407648	0\\
27.14023331382	0\\
27.14026255116	0\\
27.1402917885	0\\
27.14032102584	0\\
27.14035026318	0\\
27.14037950052	0\\
27.14040873786	0\\
27.1404379752	0\\
27.14046721254	0\\
27.14049644988	0\\
27.14052568722	0\\
27.14055492456	0\\
27.1405841619	0\\
27.14061339924	0\\
27.14064263658	0\\
27.14067187392	0\\
27.14070111126	0\\
27.1407303486	0\\
27.14075958594	0\\
27.14078882328	0\\
27.14081806062	0\\
27.14084729796	0\\
27.1408765353	0\\
27.14090577264	0\\
27.14093500998	0\\
27.14096424732	0\\
27.14099348466	0\\
27.141022722	0\\
27.14105195934	0\\
27.14108119668	0\\
27.14111043402	0\\
27.14113967136	0\\
27.1411689087	0\\
27.14119814604	0\\
27.14122738338	0\\
27.14125662072	0\\
27.14128585806	0\\
27.1413150954	0\\
27.14134433274	0\\
27.14137357008	0\\
27.14140280742	0\\
27.14143204476	0\\
27.1414612821	0\\
27.14149051944	0\\
27.14151975678	0\\
27.14154899412	0\\
27.14157823146	0\\
27.1416074688	0\\
27.14163670614	0\\
27.14166594348	0\\
27.14169518082	0\\
27.14172441816	0\\
27.1417536555	0\\
27.14178289284	0\\
27.14181213018	0\\
27.14184136752	0\\
27.14187060486	0\\
27.1418998422	0\\
27.14192907954	0\\
27.14195831688	0\\
27.14198755422	0\\
27.14201679156	0\\
27.1420460289	0\\
27.14207526624	0\\
27.14210450358	0\\
27.14213374092	0\\
27.14216297826	0\\
27.1421922156	0\\
27.14222145294	0\\
27.14225069028	0\\
27.14227992762	0\\
27.14230916496	0\\
27.1423384023	0\\
27.14236763964	0\\
27.14239687698	0\\
27.14242611432	0\\
27.14245535166	0\\
27.142484589	0\\
27.14251382634	0\\
27.14254306368	0\\
27.14257230102	0\\
27.14260153836	0\\
27.1426307757	0\\
27.14266001304	0\\
27.14268925038	0\\
27.14271848772	0\\
27.14274772506	0\\
27.1427769624	0\\
27.14280619974	0\\
27.14283543708	0\\
27.14286467442	0\\
27.14289391176	0\\
27.1429231491	0\\
27.14295238644	0\\
27.14298162378	0\\
27.14301086112	0\\
27.14304009846	0\\
27.1430693358	0\\
27.14309857314	0\\
27.14312781048	0\\
27.14315704782	0\\
27.14318628516	0\\
27.1432155225	0\\
27.14324475984	0\\
27.14327399718	0\\
27.14330323452	0\\
27.14333247186	0\\
27.1433617092	0\\
27.14339094654	0\\
27.14342018388	0\\
27.14344942122	0\\
27.14347865856	0\\
27.1435078959	0\\
27.14353713324	0\\
27.14356637058	0\\
27.14359560792	0\\
27.14362484526	0\\
27.1436540826	0\\
27.14368331994	0\\
27.14371255728	0\\
27.14374179462	0\\
27.14377103196	0\\
27.1438002693	0\\
27.14382950664	0\\
27.14385874398	0\\
27.14388798132	0\\
27.14391721866	0\\
27.143946456	0\\
27.14397569334	0\\
27.14400493068	0\\
27.14403416802	0\\
27.14406340536	0\\
27.1440926427	0\\
27.14412188004	0\\
27.14415111738	0\\
27.14418035472	0\\
27.14420959206	0\\
27.1442388294	0\\
27.14426806674	0\\
27.14429730408	0\\
27.14432654142	0\\
27.14435577876	0\\
27.1443850161	0\\
27.14441425344	0\\
27.14444349078	0\\
27.14447272812	0\\
27.14450196546	0\\
27.1445312028	0\\
27.14456044014	0\\
27.14458967748	0\\
27.14461891482	0\\
27.14464815216	0\\
27.1446773895	0\\
27.14470662684	0\\
27.14473586418	0\\
27.14476510152	0\\
27.14479433886	0\\
27.1448235762	0\\
27.14485281354	0\\
27.14488205088	0\\
27.14491128822	0\\
27.14494052556	0\\
27.1449697629	0\\
27.14499900024	0\\
27.14502823758	0\\
27.14505747492	0\\
27.14508671226	0\\
27.1451159496	0\\
27.14514518694	0\\
27.14517442428	0\\
27.14520366162	0\\
27.14523289896	0\\
27.1452621363	0\\
27.14529137364	0\\
27.14532061098	0\\
27.14534984832	0\\
27.14537908566	0\\
27.145408323	0\\
27.14543756034	0\\
27.14546679768	0\\
27.14549603502	0\\
27.14552527236	0\\
27.1455545097	0\\
27.14558374704	0\\
27.14561298438	0\\
27.14564222172	0\\
27.14567145906	0\\
27.1457006964	0\\
27.14572993374	0\\
27.14575917108	0\\
27.14578840842	0\\
27.14581764576	0\\
27.1458468831	0\\
27.14587612044	0\\
27.14590535778	0\\
27.14593459512	0\\
27.14596383246	0\\
27.1459930698	0\\
27.14602230714	0\\
27.14605154448	0\\
27.14608078182	0\\
27.14611001916	0\\
27.1461392565	0\\
27.14616849384	0\\
27.14619773118	0\\
27.14622696852	0\\
27.14625620586	0\\
27.1462854432	0\\
27.14631468054	0\\
27.14634391788	0\\
27.14637315522	0\\
27.14640239256	0\\
27.1464316299	0\\
27.14646086724	0\\
27.14649010458	0\\
27.14651934192	0\\
27.14654857926	0\\
27.1465778166	0\\
27.14660705394	0\\
27.14663629128	0\\
27.14666552862	0\\
27.14669476596	0\\
27.1467240033	0\\
27.14675324064	0\\
27.14678247798	0\\
27.14681171532	0\\
27.14684095266	0\\
27.14687019	0\\
27.14689942734	0\\
27.14692866468	0\\
27.14695790202	0\\
27.14698713936	0\\
27.1470163767	0\\
27.14704561404	0\\
27.14707485138	0\\
27.14710408872	0\\
27.14713332606	0\\
27.1471625634	0\\
27.14719180074	0\\
27.14722103808	0\\
27.14725027542	0\\
27.14727951276	0\\
27.1473087501	0\\
27.14733798744	0\\
27.14736722478	0\\
27.14739646212	0\\
27.14742569946	0\\
27.1474549368	0\\
27.14748417414	0\\
27.14751341148	0\\
27.14754264882	0\\
27.14757188616	0\\
27.1476011235	0\\
27.14763036084	0\\
27.14765959818	0\\
27.14768883552	0\\
27.14771807286	0\\
27.1477473102	0\\
27.14777654754	0\\
27.14780578488	0\\
27.14783502222	0\\
27.14786425956	0\\
27.1478934969	0\\
27.14792273424	0\\
27.14795197158	0\\
27.14798120892	0\\
27.14801044626	0\\
27.1480396836	0\\
27.14806892094	0\\
27.14809815828	0\\
27.14812739562	0\\
27.14815663296	0\\
27.1481858703	0\\
27.14821510764	0\\
27.14824434498	0\\
27.14827358232	0\\
27.14830281966	0\\
27.148332057	0\\
27.14836129434	0\\
27.14839053168	0\\
27.14841976902	0\\
27.14844900636	0\\
27.1484782437	0\\
27.14850748104	0\\
27.14853671838	0\\
27.14856595572	0\\
27.14859519306	0\\
27.1486244304	0\\
27.14865366774	0\\
27.14868290508	0\\
27.14871214242	0\\
27.14874137976	0\\
27.1487706171	0\\
27.14879985444	0\\
27.14882909178	0\\
27.14885832912	0\\
27.14888756646	0\\
27.1489168038	0\\
27.14894604114	0\\
27.14897527848	0\\
27.14900451582	0\\
27.14903375316	0\\
27.1490629905	0\\
27.14909222784	0\\
27.14912146518	0\\
27.14915070252	0\\
27.14917993986	0\\
27.1492091772	0\\
27.14923841454	0\\
27.14926765188	0\\
27.14929688922	0\\
27.14932612656	0\\
27.1493553639	0\\
27.14938460124	0\\
27.14941383858	0\\
27.14944307592	0\\
27.14947231326	0\\
27.1495015506	0\\
27.14953078794	0\\
27.14956002528	0\\
27.14958926262	0\\
27.14961849996	0\\
27.1496477373	0\\
27.14967697464	0\\
27.14970621198	0\\
27.14973544932	0\\
27.14976468666	0\\
27.149793924	0\\
27.14982316134	0\\
27.14985239868	0\\
27.14988163602	0\\
27.14991087336	0\\
27.1499401107	0\\
27.14996934804	0\\
27.14999858538	0\\
27.15002782272	0\\
27.15005706006	0\\
27.1500862974	0\\
27.15011553474	0\\
27.15014477208	0\\
27.15017400942	0\\
27.15020324676	0\\
27.1502324841	0\\
27.15026172144	0\\
27.15029095878	0\\
27.15032019612	0\\
27.15034943346	0\\
27.1503786708	0\\
27.15040790814	0\\
27.15043714548	0\\
27.15046638282	0\\
27.15049562016	0\\
27.1505248575	0\\
27.15055409484	0\\
27.15058333218	0\\
27.15061256952	0\\
27.15064180686	0\\
27.1506710442	0\\
27.15070028154	0\\
27.15072951888	0\\
27.15075875622	0\\
27.15078799356	0\\
27.1508172309	0\\
27.15084646824	0\\
27.15087570558	0\\
27.15090494292	0\\
27.15093418026	0\\
27.1509634176	0\\
27.15099265494	0\\
27.15102189228	0\\
27.15105112962	0\\
27.15108036696	0\\
27.1511096043	0\\
27.15113884164	0\\
27.15116807898	0\\
27.15119731632	0\\
27.15122655366	0\\
27.151255791	0\\
27.15128502834	0\\
27.15131426568	0\\
27.15134350302	0\\
27.15137274036	0\\
27.1514019777	0\\
27.15143121504	0\\
27.15146045238	0\\
27.15148968972	0\\
27.15151892706	0\\
27.1515481644	0\\
27.15157740174	0\\
27.15160663908	0\\
27.15163587642	0\\
27.15166511376	0\\
27.1516943511	0\\
27.15172358844	0\\
27.15175282578	0\\
27.15178206312	0\\
27.15181130046	0\\
27.1518405378	0\\
27.15186977514	0\\
27.15189901248	0\\
27.15192824982	0\\
27.15195748716	0\\
27.1519867245	0\\
27.15201596184	0\\
27.15204519918	0\\
27.15207443652	0\\
27.15210367386	0\\
27.1521329112	0\\
27.15216214854	0\\
27.15219138588	0\\
27.15222062322	0\\
27.15224986056	0\\
27.1522790979	0\\
27.15230833524	0\\
27.15233757258	0\\
27.15236680992	0\\
27.15239604726	0\\
27.1524252846	0\\
27.15245452194	0\\
27.15248375928	0\\
27.15251299662	0\\
27.15254223396	0\\
27.1525714713	0\\
27.15260070864	0\\
27.15262994598	0\\
27.15265918332	0\\
27.15268842066	0\\
27.152717658	0\\
27.15274689534	0\\
27.15277613268	0\\
27.15280537002	0\\
27.15283460736	0\\
27.1528638447	0\\
27.15289308204	0\\
27.15292231938	0\\
27.15295155672	0\\
27.15298079406	0\\
27.1530100314	0\\
27.15303926874	0\\
27.15306850608	0\\
27.15309774342	0\\
27.15312698076	0\\
27.1531562181	0\\
27.15318545544	0\\
27.15321469278	0\\
27.15324393012	0\\
27.15327316746	0\\
27.1533024048	0\\
27.15333164214	0\\
27.15336087948	0\\
27.15339011682	0\\
27.15341935416	0\\
27.1534485915	0\\
27.15347782884	0\\
27.15350706618	0\\
27.15353630352	0\\
27.15356554086	0\\
27.1535947782	0\\
27.15362401554	0\\
27.15365325288	0\\
27.15368249022	0\\
27.15371172756	0\\
27.1537409649	0\\
27.15377020224	0\\
27.15379943958	0\\
27.15382867692	0\\
27.15385791426	0\\
27.1538871516	0\\
27.15391638894	0\\
27.15394562628	0\\
27.15397486362	0\\
27.15400410096	0\\
27.1540333383	0\\
27.15406257564	0\\
27.15409181298	0\\
27.15412105032	0\\
27.15415028766	0\\
27.154179525	0\\
27.15420876234	0\\
27.15423799968	0\\
27.15426723702	0\\
27.15429647436	0\\
27.1543257117	0\\
27.15435494904	0\\
27.15438418638	0\\
27.15441342372	0\\
27.15444266106	0\\
27.1544718984	0\\
27.15450113574	0\\
27.15453037308	0\\
27.15455961042	0\\
27.15458884776	0\\
27.1546180851	0\\
27.15464732244	0\\
27.15467655978	0\\
27.15470579712	0\\
27.15473503446	0\\
27.1547642718	0\\
27.15479350914	0\\
27.15482274648	0\\
27.15485198382	0\\
27.15488122116	0\\
27.1549104585	0\\
27.15493969584	0\\
27.15496893318	0\\
27.15499817052	0\\
27.15502740786	0\\
27.1550566452	0\\
27.15508588254	0\\
27.15511511988	0\\
27.15514435722	0\\
27.15517359456	0\\
27.1552028319	0\\
27.15523206924	0\\
27.15526130658	0\\
27.15529054392	0\\
27.15531978126	0\\
27.1553490186	0\\
27.15537825594	0\\
27.15540749328	0\\
27.15543673062	0\\
27.15546596796	0\\
27.1554952053	0\\
27.15552444264	0\\
27.15555367998	0\\
27.15558291732	0\\
27.15561215466	0\\
27.155641392	0\\
27.15567062934	0\\
27.15569986668	0\\
27.15572910402	0\\
27.15575834136	0\\
27.1557875787	0\\
27.15581681604	0\\
27.15584605338	0\\
27.15587529072	0\\
27.15590452806	0\\
27.1559337654	0\\
27.15596300274	0\\
27.15599224008	0\\
27.15602147742	0\\
27.15605071476	0\\
27.1560799521	0\\
27.15610918944	0\\
27.15613842678	0\\
27.15616766412	0\\
27.15619690146	0\\
27.1562261388	0\\
27.15625537614	0\\
27.15628461348	0\\
27.15631385082	0\\
27.15634308816	0\\
27.1563723255	0\\
27.15640156284	0\\
27.15643080018	0\\
27.15646003752	0\\
27.15648927486	0\\
27.1565185122	0\\
27.15654774954	0\\
27.15657698688	0\\
27.15660622422	0\\
27.15663546156	0\\
27.1566646989	0\\
27.15669393624	0\\
27.15672317358	0\\
27.15675241092	0\\
27.15678164826	0\\
27.1568108856	0\\
27.15684012294	0\\
27.15686936028	0\\
27.15689859762	0\\
27.15692783496	0\\
27.1569570723	0\\
27.15698630964	0\\
27.15701554698	0\\
27.15704478432	0\\
27.15707402166	0\\
27.157103259	0\\
27.15713249634	0\\
27.15716173368	0\\
27.15719097102	0\\
27.15722020836	0\\
27.1572494457	0\\
27.15727868304	0\\
27.15730792038	0\\
27.15733715772	0\\
27.15736639506	0\\
27.1573956324	0\\
27.15742486974	0\\
27.15745410708	0\\
27.15748334442	0\\
27.15751258176	0\\
27.1575418191	0\\
27.15757105644	0\\
27.15760029378	0\\
27.15762953112	0\\
27.15765876846	0\\
27.1576880058	0\\
27.15771724314	0\\
27.15774648048	0\\
27.15777571782	0\\
27.15780495516	0\\
27.1578341925	0\\
27.15786342984	0\\
27.15789266718	0\\
27.15792190452	0\\
27.15795114186	0\\
27.1579803792	0\\
27.15800961654	0\\
27.15803885388	0\\
27.15806809122	0\\
27.15809732856	0\\
27.1581265659	0\\
27.15815580324	0\\
27.15818504058	0\\
27.15821427792	0\\
27.15824351526	0\\
27.1582727526	0\\
27.15830198994	0\\
27.15833122728	0\\
27.15836046462	0\\
27.15838970196	0\\
27.1584189393	0\\
27.15844817664	0\\
27.15847741398	0\\
27.15850665132	0\\
27.15853588866	0\\
27.158565126	0\\
27.15859436334	0\\
27.15862360068	0\\
27.15865283802	0\\
27.15868207536	0\\
27.1587113127	0\\
27.15874055004	0\\
27.15876978738	0\\
27.15879902472	0\\
27.15882826206	0\\
27.1588574994	0\\
27.15888673674	0\\
27.15891597408	0\\
27.15894521142	0\\
27.15897444876	0\\
27.1590036861	0\\
27.15903292344	0\\
27.15906216078	0\\
27.15909139812	0\\
27.15912063546	0\\
27.1591498728	0\\
27.15917911014	0\\
27.15920834748	0\\
27.15923758482	0\\
27.15926682216	0\\
27.1592960595	0\\
27.15932529684	0\\
27.15935453418	0\\
27.15938377152	0\\
27.15941300886	0\\
27.1594422462	0\\
27.15947148354	0\\
27.15950072088	0\\
27.15952995822	0\\
27.15955919556	0\\
27.1595884329	0\\
27.15961767024	0\\
27.15964690758	0\\
27.15967614492	0\\
27.15970538226	0\\
27.1597346196	0\\
27.15976385694	0\\
27.15979309428	0\\
27.15982233162	0\\
27.15985156896	0\\
27.1598808063	0\\
27.15991004364	0\\
27.15993928098	0\\
27.15996851832	0\\
27.15999775566	0\\
27.160026993	0\\
27.16005623034	0\\
27.16008546768	0\\
27.16011470502	0\\
27.16014394236	0\\
27.1601731797	0\\
27.16020241704	0\\
27.16023165438	0\\
27.16026089172	0\\
27.16029012906	0\\
27.1603193664	0\\
27.16034860374	0\\
27.16037784108	0\\
27.16040707842	0\\
27.16043631576	0\\
27.1604655531	0\\
27.16049479044	0\\
27.16052402778	0\\
27.16055326512	0\\
27.16058250246	0\\
27.1606117398	0\\
27.16064097714	0\\
27.16067021448	0\\
27.16069945182	0\\
27.16072868916	0\\
27.1607579265	0\\
27.16078716384	0\\
27.16081640118	0\\
27.16084563852	0\\
27.16087487586	0\\
27.1609041132	0\\
27.16093335054	0\\
27.16096258788	0\\
27.16099182522	0\\
27.16102106256	0\\
27.1610502999	0\\
27.16107953724	0\\
27.16110877458	0\\
27.16113801192	0\\
27.16116724926	0\\
27.1611964866	0\\
27.16122572394	0\\
27.16125496128	0\\
27.16128419862	0\\
27.16131343596	0\\
27.1613426733	0\\
27.16137191064	0\\
27.16140114798	0\\
27.16143038532	0\\
27.16145962266	0\\
27.16148886	0\\
27.16151809734	0\\
27.16154733468	0\\
27.16157657202	0\\
27.16160580936	0\\
27.1616350467	0\\
27.16166428404	0\\
27.16169352138	0\\
27.16172275872	0\\
27.16175199606	0\\
27.1617812334	0\\
27.16181047074	0\\
27.16183970808	0\\
27.16186894542	0\\
27.16189818276	0\\
27.1619274201	0\\
27.16195665744	0\\
27.16198589478	0\\
27.16201513212	0\\
27.16204436946	0\\
27.1620736068	0\\
27.16210284414	0\\
27.16213208148	0\\
27.16216131882	0\\
27.16219055616	0\\
27.1622197935	0\\
27.16224903084	0\\
27.16227826818	0\\
27.16230750552	0\\
27.16233674286	0\\
27.1623659802	0\\
27.16239521754	0\\
27.16242445488	0\\
27.16245369222	0\\
27.16248292956	0\\
27.1625121669	0\\
27.16254140424	0\\
27.16257064158	0\\
27.16259987892	0\\
27.16262911626	0\\
27.1626583536	0\\
27.16268759094	0\\
27.16271682828	0\\
27.16274606562	0\\
27.16277530296	0\\
27.1628045403	0\\
27.16283377764	0\\
27.16286301498	0\\
27.16289225232	0\\
27.16292148966	0\\
27.162950727	0\\
27.16297996434	0\\
27.16300920168	0\\
27.16303843902	0\\
27.16306767636	0\\
27.1630969137	0\\
27.16312615104	0\\
27.16315538838	0\\
27.16318462572	0\\
27.16321386306	0\\
27.1632431004	0\\
27.16327233774	0\\
27.16330157508	0\\
27.16333081242	0\\
27.16336004976	0\\
27.1633892871	0\\
27.16341852444	0\\
27.16344776178	0\\
27.16347699912	0\\
27.16350623646	0\\
27.1635354738	0\\
27.16356471114	0\\
27.16359394848	0\\
27.16362318582	0\\
27.16365242316	0\\
27.1636816605	0\\
27.16371089784	0\\
27.16374013518	0\\
27.16376937252	0\\
27.16379860986	0\\
27.1638278472	0\\
27.16385708454	0\\
27.16388632188	0\\
27.16391555922	0\\
27.16394479656	0\\
27.1639740339	0\\
27.16400327124	0\\
27.16403250858	0\\
27.16406174592	0\\
27.16409098326	0\\
27.1641202206	0\\
27.16414945794	0\\
27.16417869528	0\\
27.16420793262	0\\
27.16423716996	0\\
27.1642664073	0\\
27.16429564464	0\\
27.16432488198	0\\
27.16435411932	0\\
27.16438335666	0\\
27.164412594	0\\
27.16444183134	0\\
27.16447106868	0\\
27.16450030602	0\\
27.16452954336	0\\
27.1645587807	0\\
27.16458801804	0\\
27.16461725538	0\\
27.16464649272	0\\
27.16467573006	0\\
27.1647049674	0\\
27.16473420474	0\\
27.16476344208	0\\
27.16479267942	0\\
27.16482191676	0\\
27.1648511541	0\\
27.16488039144	0\\
27.16490962878	0\\
27.16493886612	0\\
27.16496810346	0\\
27.1649973408	0\\
27.16502657814	0\\
27.16505581548	0\\
27.16508505282	0\\
27.16511429016	0\\
27.1651435275	0\\
27.16517276484	0\\
27.16520200218	0\\
27.16523123952	0\\
27.16526047686	0\\
27.1652897142	0\\
27.16531895154	0\\
27.16534818888	0\\
27.16537742622	0\\
27.16540666356	0\\
27.1654359009	0\\
27.16546513824	0\\
27.16549437558	0\\
27.16552361292	0\\
27.16555285026	0\\
27.1655820876	0\\
27.16561132494	0\\
27.16564056228	0\\
27.16566979962	0\\
27.16569903696	0\\
27.1657282743	0\\
27.16575751164	0\\
27.16578674898	0\\
27.16581598632	0\\
27.16584522366	0\\
27.165874461	0\\
27.16590369834	0\\
27.16593293568	0\\
27.16596217302	0\\
27.16599141036	0\\
27.1660206477	0\\
27.16604988504	0\\
27.16607912238	0\\
27.16610835972	0\\
27.16613759706	0\\
27.1661668344	0\\
27.16619607174	0\\
27.16622530908	0\\
27.16625454642	0\\
27.16628378376	0\\
27.1663130211	0\\
27.16634225844	0\\
27.16637149578	0\\
27.16640073312	0\\
27.16642997046	0\\
27.1664592078	0\\
27.16648844514	0\\
27.16651768248	0\\
27.16654691982	0\\
27.16657615716	0\\
27.1666053945	0\\
27.16663463184	0\\
27.16666386918	0\\
27.16669310652	0\\
27.16672234386	0\\
27.1667515812	0\\
27.16678081854	0\\
27.16681005588	0\\
27.16683929322	0\\
27.16686853056	0\\
27.1668977679	0\\
27.16692700524	0\\
27.16695624258	0\\
27.16698547992	0\\
27.16701471726	0\\
27.1670439546	0\\
27.16707319194	0\\
27.16710242928	0\\
27.16713166662	0\\
27.16716090396	0\\
27.1671901413	0\\
27.16721937864	0\\
27.16724861598	0\\
27.16727785332	0\\
27.16730709066	0\\
27.167336328	0\\
27.16736556534	0\\
27.16739480268	0\\
27.16742404002	0\\
27.16745327736	0\\
27.1674825147	0\\
27.16751175204	0\\
27.16754098938	0\\
27.16757022672	0\\
27.16759946406	0\\
27.1676287014	0\\
27.16765793874	0\\
27.16768717608	0\\
27.16771641342	0\\
27.16774565076	0\\
27.1677748881	0\\
27.16780412544	0\\
27.16783336278	0\\
27.16786260012	0\\
27.16789183746	0\\
27.1679210748	0\\
27.16795031214	0\\
27.16797954948	0\\
27.16800878682	0\\
27.16803802416	0\\
27.1680672615	0\\
27.16809649884	0\\
27.16812573618	0\\
27.16815497352	0\\
27.16818421086	0\\
27.1682134482	0\\
27.16824268554	0\\
27.16827192288	0\\
27.16830116022	0\\
27.16833039756	0\\
27.1683596349	0\\
27.16838887224	0\\
27.16841810958	0\\
27.16844734692	0\\
27.16847658426	0\\
27.1685058216	0\\
27.16853505894	0\\
27.16856429628	0\\
27.16859353362	0\\
27.16862277096	0\\
27.1686520083	0\\
27.16868124564	0\\
27.16871048298	0\\
27.16873972032	0\\
27.16876895766	0\\
27.168798195	0\\
27.16882743234	0\\
27.16885666968	0\\
27.16888590702	0\\
27.16891514436	0\\
27.1689443817	0\\
27.16897361904	0\\
27.16900285638	0\\
27.16903209372	0\\
27.16906133106	0\\
27.1690905684	0\\
27.16911980574	0\\
27.16914904308	0\\
27.16917828042	0\\
27.16920751776	0\\
27.1692367551	0\\
27.16926599244	0\\
27.16929522978	0\\
27.16932446712	0\\
27.16935370446	0\\
27.1693829418	0\\
27.16941217914	0\\
27.16944141648	0\\
27.16947065382	0\\
27.16949989116	0\\
27.1695291285	0\\
27.16955836584	0\\
27.16958760318	0\\
27.16961684052	0\\
27.16964607786	0\\
27.1696753152	0\\
27.16970455254	0\\
27.16973378988	0\\
27.16976302722	0\\
27.16979226456	0\\
27.1698215019	0\\
27.16985073924	0\\
27.16987997658	0\\
27.16990921392	0\\
27.16993845126	0\\
27.1699676886	0\\
27.16999692594	0\\
27.17002616328	0\\
27.17005540062	0\\
27.17008463796	0\\
27.1701138753	0\\
27.17014311264	0\\
27.17017234998	0\\
27.17020158732	0\\
27.17023082466	0\\
27.170260062	0\\
27.17028929934	0\\
27.17031853668	0\\
27.17034777402	0\\
27.17037701136	0\\
27.1704062487	0\\
27.17043548604	0\\
27.17046472338	0\\
27.17049396072	0\\
27.17052319806	0\\
27.1705524354	0\\
27.17058167274	0\\
27.17061091008	0\\
27.17064014742	0\\
27.17066938476	0\\
27.1706986221	0\\
27.17072785944	0\\
27.17075709678	0\\
27.17078633412	0\\
27.17081557146	0\\
27.1708448088	0\\
27.17087404614	0\\
27.17090328348	0\\
27.17093252082	0\\
27.17096175816	0\\
27.1709909955	0\\
27.17102023284	0\\
27.17104947018	0\\
27.17107870752	0\\
27.17110794486	0\\
27.1711371822	0\\
27.17116641954	0\\
27.17119565688	0\\
27.17122489422	0\\
27.17125413156	0\\
27.1712833689	0\\
27.17131260624	0\\
27.17134184358	0\\
27.17137108092	0\\
27.17140031826	0\\
27.1714295556	0\\
27.17145879294	0\\
27.17148803028	0\\
27.17151726762	0\\
27.17154650496	0\\
27.1715757423	0\\
27.17160497964	0\\
27.17163421698	0\\
27.17166345432	0\\
27.17169269166	0\\
27.171721929	0\\
27.17175116634	0\\
27.17178040368	0\\
27.17180964102	0\\
27.17183887836	0\\
27.1718681157	0\\
27.17189735304	0\\
27.17192659038	0\\
27.17195582772	0\\
27.17198506506	0\\
27.1720143024	0\\
27.17204353974	0\\
27.17207277708	0\\
27.17210201442	0\\
27.17213125176	0\\
27.1721604891	0\\
27.17218972644	0\\
27.17221896378	0\\
27.17224820112	0\\
27.17227743846	0\\
27.1723066758	0\\
27.17233591314	0\\
27.17236515048	0\\
27.17239438782	0\\
27.17242362516	0\\
27.1724528625	0\\
27.17248209984	0\\
27.17251133718	0\\
27.17254057452	0\\
27.17256981186	0\\
27.1725990492	0\\
27.17262828654	0\\
27.17265752388	0\\
27.17268676122	0\\
27.17271599856	0\\
27.1727452359	0\\
27.17277447324	0\\
27.17280371058	0\\
27.17283294792	0\\
27.17286218526	0\\
27.1728914226	0\\
27.17292065994	0\\
27.17294989728	0\\
27.17297913462	0\\
27.17300837196	0\\
27.1730376093	0\\
27.17306684664	0\\
27.17309608398	0\\
27.17312532132	0\\
27.17315455866	0\\
27.173183796	0\\
27.17321303334	0\\
27.17324227068	0\\
27.17327150802	0\\
27.17330074536	0\\
27.1733299827	0\\
27.17335922004	0\\
27.17338845738	0\\
27.17341769472	0\\
27.17344693206	0\\
27.1734761694	0\\
27.17350540674	0\\
27.17353464408	0\\
27.17356388142	0\\
27.17359311876	0\\
27.1736223561	0\\
27.17365159344	0\\
27.17368083078	0\\
27.17371006812	0\\
27.17373930546	0\\
27.1737685428	0\\
27.17379778014	0\\
27.17382701748	0\\
27.17385625482	0\\
27.17388549216	0\\
27.1739147295	0\\
27.17394396684	0\\
27.17397320418	0\\
27.17400244152	0\\
27.17403167886	0\\
27.1740609162	0\\
27.17409015354	0\\
27.17411939088	0\\
27.17414862822	0\\
27.17417786556	0\\
27.1742071029	0\\
27.17423634024	0\\
27.17426557758	0\\
27.17429481492	0\\
27.17432405226	0\\
27.1743532896	0\\
27.17438252694	0\\
27.17441176428	0\\
27.17444100162	0\\
27.17447023896	0\\
27.1744994763	0\\
27.17452871364	0\\
27.17455795098	0\\
27.17458718832	0\\
27.17461642566	0\\
27.174645663	0\\
27.17467490034	0\\
27.17470413768	0\\
27.17473337502	0\\
27.17476261236	0\\
27.1747918497	0\\
27.17482108704	0\\
27.17485032438	0\\
27.17487956172	0\\
27.17490879906	0\\
27.1749380364	0\\
27.17496727374	0\\
27.17499651108	0\\
27.17502574842	0\\
27.17505498576	0\\
27.1750842231	0\\
27.17511346044	0\\
27.17514269778	0\\
27.17517193512	0\\
27.17520117246	0\\
27.1752304098	0\\
27.17525964714	0\\
27.17528888448	0\\
27.17531812182	0\\
27.17534735916	0\\
27.1753765965	0\\
27.17540583384	0\\
27.17543507118	0\\
27.17546430852	0\\
27.17549354586	0\\
27.1755227832	0\\
27.17555202054	0\\
27.17558125788	0\\
27.17561049522	0\\
27.17563973256	0\\
27.1756689699	0\\
27.17569820724	0\\
27.17572744458	0\\
27.17575668192	0\\
27.17578591926	0\\
27.1758151566	0\\
27.17584439394	0\\
27.17587363128	0\\
27.17590286862	0\\
27.17593210596	0\\
27.1759613433	0\\
27.17599058064	0\\
27.17601981798	0\\
27.17604905532	0\\
27.17607829266	0\\
27.17610753	0\\
27.17613676734	0\\
27.17616600468	0\\
27.17619524202	0\\
27.17622447936	0\\
27.1762537167	0\\
27.17628295404	0\\
27.17631219138	0\\
27.17634142872	0\\
27.17637066606	0\\
27.1763999034	0\\
27.17642914074	0\\
27.17645837808	0\\
27.17648761542	0\\
27.17651685276	0\\
27.1765460901	0\\
27.17657532744	0\\
27.17660456478	0\\
27.17663380212	0\\
27.17666303946	0\\
27.1766922768	0\\
27.17672151414	0\\
27.17675075148	0\\
27.17677998882	0\\
27.17680922616	0\\
27.1768384635	0\\
27.17686770084	0\\
27.17689693818	0\\
27.17692617552	0\\
27.17695541286	0\\
27.1769846502	0\\
27.17701388754	0\\
27.17704312488	0\\
27.17707236222	0\\
27.17710159956	0\\
27.1771308369	0\\
27.17716007424	0\\
27.17718931158	0\\
27.17721854892	0\\
27.17724778626	0\\
27.1772770236	0\\
27.17730626094	0\\
27.17733549828	0\\
27.17736473562	0\\
27.17739397296	0\\
27.1774232103	0\\
27.17745244764	0\\
27.17748168498	0\\
27.17751092232	0\\
27.17754015966	0\\
27.177569397	0\\
27.17759863434	0\\
27.17762787168	0\\
27.17765710902	0\\
27.17768634636	0\\
27.1777155837	0\\
27.17774482104	0\\
27.17777405838	0\\
27.17780329572	0\\
27.17783253306	0\\
27.1778617704	0\\
27.17789100774	0\\
27.17792024508	0\\
27.17794948242	0\\
27.17797871976	0\\
27.1780079571	0\\
27.17803719444	0\\
27.17806643178	0\\
27.17809566912	0\\
27.17812490646	0\\
27.1781541438	0\\
27.17818338114	0\\
27.17821261848	0\\
27.17824185582	0\\
27.17827109316	0\\
27.1783003305	0\\
27.17832956784	0\\
27.17835880518	0\\
27.17838804252	0\\
27.17841727986	0\\
27.1784465172	0\\
27.17847575454	0\\
27.17850499188	0\\
27.17853422922	0\\
27.17856346656	0\\
27.1785927039	0\\
27.17862194124	0\\
27.17865117858	0\\
27.17868041592	0\\
27.17870965326	0\\
27.1787388906	0\\
27.17876812794	0\\
27.17879736528	0\\
27.17882660262	0\\
27.17885583996	0\\
27.1788850773	0\\
27.17891431464	0\\
27.17894355198	0\\
27.17897278932	0\\
27.17900202666	0\\
27.179031264	0\\
27.17906050134	0\\
27.17908973868	0\\
27.17911897602	0\\
27.17914821336	0\\
27.1791774507	0\\
27.17920668804	0\\
27.17923592538	0\\
27.17926516272	0\\
27.17929440006	0\\
27.1793236374	0\\
27.17935287474	0\\
27.17938211208	0\\
27.17941134942	0\\
27.17944058676	0\\
27.1794698241	0\\
27.17949906144	0\\
27.17952829878	0\\
27.17955753612	0\\
27.17958677346	0\\
27.1796160108	0\\
27.17964524814	0\\
27.17967448548	0\\
27.17970372282	0\\
27.17973296016	0\\
27.1797621975	0\\
27.17979143484	0\\
27.17982067218	0\\
27.17984990952	0\\
27.17987914686	0\\
27.1799083842	0\\
27.17993762154	0\\
27.17996685888	0\\
27.17999609622	0\\
27.18002533356	0\\
27.1800545709	0\\
27.18008380824	0\\
27.18011304558	0\\
27.18014228292	0\\
27.18017152026	0\\
27.1802007576	0\\
27.18022999494	0\\
27.18025923228	0\\
27.18028846962	0\\
27.18031770696	0\\
27.1803469443	0\\
27.18037618164	0\\
27.18040541898	0\\
27.18043465632	0\\
27.18046389366	0\\
27.180493131	0\\
27.18052236834	0\\
27.18055160568	0\\
27.18058084302	0\\
27.18061008036	0\\
27.1806393177	0\\
27.18066855504	0\\
27.18069779238	0\\
27.18072702972	0\\
27.18075626706	0\\
27.1807855044	0\\
27.18081474174	0\\
27.18084397908	0\\
27.18087321642	0\\
27.18090245376	0\\
27.1809316911	0\\
27.18096092844	0\\
27.18099016578	0\\
27.18101940312	0\\
27.18104864046	0\\
27.1810778778	0\\
27.18110711514	0\\
27.18113635248	0\\
27.18116558982	0\\
27.18119482716	0\\
27.1812240645	0\\
27.18125330184	0\\
27.18128253918	0\\
27.18131177652	0\\
27.18134101386	0\\
27.1813702512	0\\
27.18139948854	0\\
27.18142872588	0\\
27.18145796322	0\\
27.18148720056	0\\
27.1815164379	0\\
27.18154567524	0\\
27.18157491258	0\\
27.18160414992	0\\
27.18163338726	0\\
27.1816626246	0\\
27.18169186194	0\\
27.18172109928	0\\
27.18175033662	0\\
27.18177957396	0\\
27.1818088113	0\\
27.18183804864	0\\
27.18186728598	0\\
27.18189652332	0\\
27.18192576066	0\\
27.181954998	0\\
27.18198423534	0\\
27.18201347268	0\\
27.18204271002	0\\
27.18207194736	0\\
27.1821011847	0\\
27.18213042204	0\\
27.18215965938	0\\
27.18218889672	0\\
27.18221813406	0\\
27.1822473714	0\\
27.18227660874	0\\
27.18230584608	0\\
27.18233508342	0\\
27.18236432076	0\\
27.1823935581	0\\
27.18242279544	0\\
27.18245203278	0\\
27.18248127012	0\\
27.18251050746	0\\
27.1825397448	0\\
27.18256898214	0\\
27.18259821948	0\\
27.18262745682	0\\
27.18265669416	0\\
27.1826859315	0\\
27.18271516884	0\\
27.18274440618	0\\
27.18277364352	0\\
27.18280288086	0\\
27.1828321182	0\\
27.18286135554	0\\
27.18289059288	0\\
27.18291983022	0\\
27.18294906756	0\\
27.1829783049	0\\
27.18300754224	0\\
27.18303677958	0\\
27.18306601692	0\\
27.18309525426	0\\
27.1831244916	0\\
27.18315372894	0\\
27.18318296628	0\\
27.18321220362	0\\
27.18324144096	0\\
27.1832706783	0\\
27.18329991564	0\\
27.18332915298	0\\
27.18335839032	0\\
27.18338762766	0\\
27.183416865	0\\
27.18344610234	0\\
27.18347533968	0\\
27.18350457702	0\\
27.18353381436	0\\
27.1835630517	0\\
27.18359228904	0\\
27.18362152638	0\\
27.18365076372	0\\
27.18368000106	0\\
27.1837092384	0\\
27.18373847574	0\\
27.18376771308	0\\
27.18379695042	0\\
27.18382618776	0\\
27.1838554251	0\\
27.18388466244	0\\
27.18391389978	0\\
27.18394313712	0\\
27.18397237446	0\\
27.1840016118	0\\
27.18403084914	0\\
27.18406008648	0\\
27.18408932382	0\\
27.18411856116	0\\
27.1841477985	0\\
27.18417703584	0\\
27.18420627318	0\\
27.18423551052	0\\
27.18426474786	0\\
27.1842939852	0\\
27.18432322254	0\\
27.18435245988	0\\
27.18438169722	0\\
27.18441093456	0\\
27.1844401719	0\\
27.18446940924	0\\
27.18449864658	0\\
27.18452788392	0\\
27.18455712126	0\\
27.1845863586	0\\
27.18461559594	0\\
27.18464483328	0\\
27.18467407062	0\\
27.18470330796	0\\
27.1847325453	0\\
27.18476178264	0\\
27.18479101998	0\\
27.18482025732	0\\
27.18484949466	0\\
27.184878732	0\\
27.18490796934	0\\
27.18493720668	0\\
27.18496644402	0\\
27.18499568136	0\\
27.1850249187	0\\
27.18505415604	0\\
27.18508339338	0\\
27.18511263072	0\\
27.18514186806	0\\
27.1851711054	0\\
27.18520034274	0\\
27.18522958008	0\\
27.18525881742	0\\
27.18528805476	0\\
27.1853172921	0\\
27.18534652944	0\\
27.18537576678	0\\
27.18540500412	0\\
27.18543424146	0\\
27.1854634788	0\\
27.18549271614	0\\
27.18552195348	0\\
27.18555119082	0\\
27.18558042816	0\\
27.1856096655	0\\
27.18563890284	0\\
27.18566814018	0\\
27.18569737752	0\\
27.18572661486	0\\
27.1857558522	0\\
27.18578508954	0\\
27.18581432688	0\\
27.18584356422	0\\
27.18587280156	0\\
27.1859020389	0\\
27.18593127624	0\\
27.18596051358	0\\
27.18598975092	0\\
27.18601898826	0\\
27.1860482256	0\\
27.18607746294	0\\
27.18610670028	0\\
27.18613593762	0\\
27.18616517496	0\\
27.1861944123	0\\
27.18622364964	0\\
27.18625288698	0\\
27.18628212432	0\\
27.18631136166	0\\
27.186340599	0\\
27.18636983634	0\\
27.18639907368	0\\
27.18642831102	0\\
27.18645754836	0\\
27.1864867857	0\\
27.18651602304	0\\
27.18654526038	0\\
27.18657449772	0\\
27.18660373506	0\\
27.1866329724	0\\
27.18666220974	0\\
27.18669144708	0\\
27.18672068442	0\\
27.18674992176	0\\
27.1867791591	0\\
27.18680839644	0\\
27.18683763378	0\\
27.18686687112	0\\
27.18689610846	0\\
27.1869253458	0\\
27.18695458314	0\\
27.18698382048	0\\
27.18701305782	0\\
27.18704229516	0\\
27.1870715325	0\\
27.18710076984	0\\
27.18713000718	0\\
27.18715924452	0\\
27.18718848186	0\\
27.1872177192	0\\
27.18724695654	0\\
27.18727619388	0\\
27.18730543122	0\\
27.18733466856	0\\
27.1873639059	0\\
27.18739314324	0\\
27.18742238058	0\\
27.18745161792	0\\
27.18748085526	0\\
27.1875100926	0\\
27.18753932994	0\\
27.18756856728	0\\
27.18759780462	0\\
27.18762704196	0\\
27.1876562793	0\\
27.18768551664	0\\
27.18771475398	0\\
27.18774399132	0\\
27.18777322866	0\\
27.187802466	0\\
27.18783170334	0\\
27.18786094068	0\\
27.18789017802	0\\
27.18791941536	0\\
27.1879486527	0\\
27.18797789004	0\\
27.18800712738	0\\
27.18803636472	0\\
27.18806560206	0\\
27.1880948394	0\\
27.18812407674	0\\
27.18815331408	0\\
27.18818255142	0\\
27.18821178876	0\\
27.1882410261	0\\
27.18827026344	0\\
27.18829950078	0\\
27.18832873812	0\\
27.18835797546	0\\
27.1883872128	0\\
27.18841645014	0\\
27.18844568748	0\\
27.18847492482	0\\
27.18850416216	0\\
27.1885333995	0\\
27.18856263684	0\\
27.18859187418	0\\
27.18862111152	0\\
27.18865034886	0\\
27.1886795862	0\\
27.18870882354	0\\
27.18873806088	0\\
27.18876729822	0\\
27.18879653556	0\\
27.1888257729	0\\
27.18885501024	0\\
27.18888424758	0\\
27.18891348492	0\\
27.18894272226	0\\
27.1889719596	0\\
27.18900119694	0\\
27.18903043428	0\\
27.18905967162	0\\
27.18908890896	0\\
27.1891181463	0\\
27.18914738364	0\\
27.18917662098	0\\
27.18920585832	0\\
27.18923509566	0\\
27.189264333	0\\
27.18929357034	0\\
27.18932280768	0\\
27.18935204502	0\\
27.18938128236	0\\
27.1894105197	0\\
27.18943975704	0\\
27.18946899438	0\\
27.18949823172	0\\
27.18952746906	0\\
27.1895567064	0\\
27.18958594374	0\\
27.18961518108	0\\
27.18964441842	0\\
27.18967365576	0\\
27.1897028931	0\\
27.18973213044	0\\
27.18976136778	0\\
27.18979060512	0\\
27.18981984246	0\\
27.1898490798	0\\
27.18987831714	0\\
27.18990755448	0\\
27.18993679182	0\\
27.18996602916	0\\
27.1899952665	0\\
27.19002450384	0\\
27.19005374118	0\\
27.19008297852	0\\
27.19011221586	0\\
27.1901414532	0\\
27.19017069054	0\\
27.19019992788	0\\
27.19022916522	0\\
27.19025840256	0\\
27.1902876399	0\\
27.19031687724	0\\
27.19034611458	0\\
27.19037535192	0\\
27.19040458926	0\\
27.1904338266	0\\
27.19046306394	0\\
27.19049230128	0\\
27.19052153862	0\\
27.19055077596	0\\
27.1905800133	0\\
27.19060925064	0\\
27.19063848798	0\\
27.19066772532	0\\
27.19069696266	0\\
27.1907262	0\\
27.19075543734	0\\
27.19078467468	0\\
27.19081391202	0\\
27.19084314936	0\\
27.1908723867	0\\
27.19090162404	0\\
27.19093086138	0\\
27.19096009872	0\\
27.19098933606	0\\
27.1910185734	0\\
27.19104781074	0\\
27.19107704808	0\\
27.19110628542	0\\
27.19113552276	0\\
27.1911647601	0\\
27.19119399744	0\\
27.19122323478	0\\
27.19125247212	0\\
27.19128170946	0\\
27.1913109468	0\\
27.19134018414	0\\
27.19136942148	0\\
27.19139865882	0\\
27.19142789616	0\\
27.1914571335	0\\
27.19148637084	0\\
27.19151560818	0\\
27.19154484552	0\\
27.19157408286	0\\
27.1916033202	0\\
27.19163255754	0\\
27.19166179488	0\\
27.19169103222	0\\
27.19172026956	0\\
27.1917495069	0\\
27.19177874424	0\\
27.19180798158	0\\
27.19183721892	0\\
27.19186645626	0\\
27.1918956936	0\\
27.19192493094	0\\
27.19195416828	0\\
27.19198340562	0\\
27.19201264296	0\\
27.1920418803	0\\
27.19207111764	0\\
27.19210035498	0\\
27.19212959232	0\\
27.19215882966	0\\
27.192188067	0\\
27.19221730434	0\\
27.19224654168	0\\
27.19227577902	0\\
27.19230501636	0\\
27.1923342537	0\\
27.19236349104	0\\
27.19239272838	0\\
27.19242196572	0\\
27.19245120306	0\\
27.1924804404	0\\
27.19250967774	0\\
27.19253891508	0\\
27.19256815242	0\\
27.19259738976	0\\
27.1926266271	0\\
27.19265586444	0\\
27.19268510178	0\\
27.19271433912	0\\
27.19274357646	0\\
27.1927728138	0\\
27.19280205114	0\\
27.19283128848	0\\
27.19286052582	0\\
27.19288976316	0\\
27.1929190005	0\\
27.19294823784	0\\
27.19297747518	0\\
27.19300671252	0\\
27.19303594986	0\\
27.1930651872	0\\
27.19309442454	0\\
27.19312366188	0\\
27.19315289922	0\\
27.19318213656	0\\
27.1932113739	0\\
27.19324061124	0\\
27.19326984858	0\\
27.19329908592	0\\
27.19332832326	0\\
27.1933575606	0\\
27.19338679794	0\\
27.19341603528	0\\
27.19344527262	0\\
27.19347450996	0\\
27.1935037473	0\\
27.19353298464	0\\
27.19356222198	0\\
27.19359145932	0\\
27.19362069666	0\\
27.193649934	0\\
27.19367917134	0\\
27.19370840868	0\\
27.19373764602	0\\
27.19376688336	0\\
27.1937961207	0\\
27.19382535804	0\\
27.19385459538	0\\
27.19388383272	0\\
27.19391307006	0\\
27.1939423074	0\\
27.19397154474	0\\
27.19400078208	0\\
27.19403001942	0\\
27.19405925676	0\\
27.1940884941	0\\
27.19411773144	0\\
27.19414696878	0\\
27.19417620612	0\\
27.19420544346	0\\
27.1942346808	0\\
27.19426391814	0\\
27.19429315548	0\\
27.19432239282	0\\
27.19435163016	0\\
27.1943808675	0\\
27.19441010484	0\\
27.19443934218	0\\
27.19446857952	0\\
27.19449781686	0\\
27.1945270542	0\\
27.19455629154	0\\
27.19458552888	0\\
27.19461476622	0\\
27.19464400356	0\\
27.1946732409	0\\
27.19470247824	0\\
27.19473171558	0\\
27.19476095292	0\\
27.19479019026	0\\
27.1948194276	0\\
27.19484866494	0\\
27.19487790228	0\\
27.19490713962	0\\
27.19493637696	0\\
27.1949656143	0\\
27.19499485164	0\\
27.19502408898	0\\
27.19505332632	0\\
27.19508256366	0\\
27.195111801	0\\
27.19514103834	0\\
27.19517027568	0\\
27.19519951302	0\\
27.19522875036	0\\
27.1952579877	0\\
27.19528722504	0\\
27.19531646238	0\\
27.19534569972	0\\
27.19537493706	0\\
27.1954041744	0\\
27.19543341174	0\\
27.19546264908	0\\
27.19549188642	0\\
27.19552112376	0\\
27.1955503611	0\\
27.19557959844	0\\
27.19560883578	0\\
27.19563807312	0\\
27.19566731046	0\\
27.1956965478	0\\
27.19572578514	0\\
27.19575502248	0\\
27.19578425982	0\\
27.19581349716	0\\
27.1958427345	0\\
27.19587197184	0\\
27.19590120918	0\\
27.19593044652	0\\
27.19595968386	0\\
27.1959889212	0\\
27.19601815854	0\\
27.19604739588	0\\
27.19607663322	0\\
27.19610587056	0\\
27.1961351079	0\\
27.19616434524	0\\
27.19619358258	0\\
27.19622281992	0\\
27.19625205726	0\\
27.1962812946	0\\
27.19631053194	0\\
27.19633976928	0\\
27.19636900662	0\\
27.19639824396	0\\
27.1964274813	0\\
27.19645671864	0\\
27.19648595598	0\\
27.19651519332	0\\
27.19654443066	0\\
27.196573668	0\\
27.19660290534	0\\
27.19663214268	0\\
27.19666138002	0\\
27.19669061736	0\\
27.1967198547	0\\
27.19674909204	0\\
27.19677832938	0\\
27.19680756672	0\\
27.19683680406	0\\
27.1968660414	0\\
27.19689527874	0\\
27.19692451608	0\\
27.19695375342	0\\
27.19698299076	0\\
27.1970122281	0\\
27.19704146544	0\\
27.19707070278	0\\
27.19709994012	0\\
27.19712917746	0\\
27.1971584148	0\\
27.19718765214	0\\
27.19721688948	0\\
27.19724612682	0\\
27.19727536416	0\\
27.1973046015	0\\
27.19733383884	0\\
27.19736307618	0\\
27.19739231352	0\\
27.19742155086	0\\
27.1974507882	0\\
27.19748002554	0\\
27.19750926288	0\\
27.19753850022	0\\
27.19756773756	0\\
27.1975969749	0\\
27.19762621224	0\\
27.19765544958	0\\
27.19768468692	0\\
27.19771392426	0\\
27.1977431616	0\\
27.19777239894	0\\
27.19780163628	0\\
27.19783087362	0\\
27.19786011096	0\\
27.1978893483	0\\
27.19791858564	0\\
27.19794782298	0\\
27.19797706032	0\\
27.19800629766	0\\
27.198035535	0\\
27.19806477234	0\\
27.19809400968	0\\
27.19812324702	0\\
27.19815248436	0\\
27.1981817217	0\\
27.19821095904	0\\
27.19824019638	0\\
27.19826943372	0\\
27.19829867106	0\\
27.1983279084	0\\
27.19835714574	0\\
27.19838638308	0\\
27.19841562042	0\\
27.19844485776	0\\
27.1984740951	0\\
27.19850333244	0\\
27.19853256978	0\\
27.19856180712	0\\
27.19859104446	0\\
27.1986202818	0\\
27.19864951914	0\\
27.19867875648	0\\
27.19870799382	0\\
27.19873723116	0\\
27.1987664685	0\\
27.19879570584	0\\
27.19882494318	0\\
27.19885418052	0\\
27.19888341786	0\\
27.1989126552	0\\
27.19894189254	0\\
27.19897112988	0\\
27.19900036722	0\\
27.19902960456	0\\
27.1990588419	0\\
27.19908807924	0\\
27.19911731658	0\\
27.19914655392	0\\
27.19917579126	0\\
27.1992050286	0\\
27.19923426594	0\\
27.19926350328	0\\
27.19929274062	0\\
27.19932197796	0\\
27.1993512153	0\\
27.19938045264	0\\
27.19940968998	0\\
27.19943892732	0\\
27.19946816466	0\\
27.199497402	0\\
27.19952663934	0\\
27.19955587668	0\\
27.19958511402	0\\
27.19961435136	0\\
27.1996435887	0\\
27.19967282604	0\\
27.19970206338	0\\
27.19973130072	0\\
27.19976053806	0\\
27.1997897754	0\\
27.19981901274	0\\
27.19984825008	0\\
27.19987748742	0\\
27.19990672476	0\\
27.1999359621	0\\
27.19996519944	0\\
27.19999443678	0\\
27.20002367412	0\\
27.20005291146	0\\
27.2000821488	0\\
27.20011138614	0\\
27.20014062348	0\\
27.20016986082	0\\
27.20019909816	0\\
27.2002283355	0\\
27.20025757284	0\\
27.20028681018	0\\
27.20031604752	0\\
27.20034528486	0\\
27.2003745222	0\\
27.20040375954	0\\
27.20043299688	0\\
27.20046223422	0\\
27.20049147156	0\\
27.2005207089	0\\
27.20054994624	0\\
27.20057918358	0\\
27.20060842092	0\\
27.20063765826	0\\
27.2006668956	0\\
27.20069613294	0\\
27.20072537028	0\\
27.20075460762	0\\
27.20078384496	0\\
27.2008130823	0\\
27.20084231964	0\\
27.20087155698	0\\
27.20090079432	0\\
27.20093003166	0\\
27.200959269	0\\
27.20098850634	0\\
27.20101774368	0\\
27.20104698102	0\\
27.20107621836	0\\
27.2011054557	0\\
27.20113469304	0\\
27.20116393038	0\\
27.20119316772	0\\
27.20122240506	0\\
27.2012516424	0\\
27.20128087974	0\\
27.20131011708	0\\
27.20133935442	0\\
27.20136859176	0\\
27.2013978291	0\\
27.20142706644	0\\
27.20145630378	0\\
27.20148554112	0\\
27.20151477846	0\\
27.2015440158	0\\
27.20157325314	0\\
27.20160249048	0\\
27.20163172782	0\\
27.20166096516	0\\
27.2016902025	0\\
27.20171943984	0\\
27.20174867718	0\\
27.20177791452	0\\
27.20180715186	0\\
27.2018363892	0\\
27.20186562654	0\\
27.20189486388	0\\
27.20192410122	0\\
27.20195333856	0\\
27.2019825759	0\\
27.20201181324	0\\
27.20204105058	0\\
27.20207028792	0\\
27.20209952526	0\\
27.2021287626	0\\
27.20215799994	0\\
27.20218723728	0\\
27.20221647462	0\\
27.20224571196	0\\
27.2022749493	0\\
27.20230418664	0\\
27.20233342398	0\\
27.20236266132	0\\
27.20239189866	0\\
27.202421136	0\\
27.20245037334	0\\
27.20247961068	0\\
27.20250884802	0\\
27.20253808536	0\\
27.2025673227	0\\
27.20259656004	0\\
27.20262579738	0\\
27.20265503472	0\\
27.20268427206	0\\
27.2027135094	0\\
27.20274274674	0\\
27.20277198408	0\\
27.20280122142	0\\
27.20283045876	0\\
27.2028596961	0\\
27.20288893344	0\\
27.20291817078	0\\
27.20294740812	0\\
27.20297664546	0\\
27.2030058828	0\\
27.20303512014	0\\
27.20306435748	0\\
27.20309359482	0\\
27.20312283216	0\\
27.2031520695	0\\
27.20318130684	0\\
27.20321054418	0\\
27.20323978152	0\\
27.20326901886	0\\
27.2032982562	0\\
27.20332749354	0\\
27.20335673088	0\\
27.20338596822	0\\
27.20341520556	0\\
27.2034444429	0\\
27.20347368024	0\\
27.20350291758	0\\
27.20353215492	0\\
27.20356139226	0\\
27.2035906296	0\\
27.20361986694	0\\
27.20364910428	0\\
27.20367834162	0\\
27.20370757896	0\\
27.2037368163	0\\
27.20376605364	0\\
27.20379529098	0\\
27.20382452832	0\\
27.20385376566	0\\
27.203883003	0\\
27.20391224034	0\\
27.20394147768	0\\
27.20397071502	0\\
27.20399995236	0\\
27.2040291897	0\\
27.20405842704	0\\
27.20408766438	0\\
27.20411690172	0\\
27.20414613906	0\\
27.2041753764	0\\
27.20420461374	0\\
27.20423385108	0\\
27.20426308842	0\\
27.20429232576	0\\
27.2043215631	0\\
27.20435080044	0\\
27.20438003778	0\\
27.20440927512	0\\
27.20443851246	0\\
27.2044677498	0\\
27.20449698714	0\\
27.20452622448	0\\
27.20455546182	0\\
27.20458469916	0\\
27.2046139365	0\\
27.20464317384	0\\
27.20467241118	0\\
27.20470164852	0\\
27.20473088586	0\\
27.2047601232	0\\
27.20478936054	0\\
27.20481859788	0\\
27.20484783522	0\\
27.20487707256	0\\
27.2049063099	0\\
27.20493554724	0\\
27.20496478458	0\\
27.20499402192	0\\
27.20502325926	0\\
27.2050524966	0\\
27.20508173394	0\\
27.20511097128	0\\
27.20514020862	0\\
27.20516944596	0\\
27.2051986833	0\\
27.20522792064	0\\
27.20525715798	0\\
27.20528639532	0\\
27.20531563266	0\\
27.20534487	0\\
27.20537410734	0\\
27.20540334468	0\\
27.20543258202	0\\
27.20546181936	0\\
27.2054910567	0\\
27.20552029404	0\\
27.20554953138	0\\
27.20557876872	0\\
27.20560800606	0\\
27.2056372434	0\\
27.20566648074	0\\
27.20569571808	0\\
27.20572495542	0\\
27.20575419276	0\\
27.2057834301	0\\
27.20581266744	0\\
27.20584190478	0\\
27.20587114212	0\\
27.20590037946	0\\
27.2059296168	0\\
27.20595885414	0\\
27.20598809148	0\\
27.20601732882	0\\
27.20604656616	0\\
27.2060758035	0\\
27.20610504084	0\\
27.20613427818	0\\
27.20616351552	0\\
27.20619275286	0\\
27.2062219902	0\\
27.20625122754	0\\
27.20628046488	0\\
27.20630970222	0\\
27.20633893956	0\\
27.2063681769	0\\
27.20639741424	0\\
27.20642665158	0\\
27.20645588892	0\\
27.20648512626	0\\
27.2065143636	0\\
27.20654360094	0\\
27.20657283828	0\\
27.20660207562	0\\
27.20663131296	0\\
27.2066605503	0\\
27.20668978764	0\\
27.20671902498	0\\
27.20674826232	0\\
27.20677749966	0\\
27.206806737	0\\
27.20683597434	0\\
27.20686521168	0\\
27.20689444902	0\\
27.20692368636	0\\
27.2069529237	0\\
27.20698216104	0\\
27.20701139838	0\\
27.20704063572	0\\
27.20706987306	0\\
27.2070991104	0\\
27.20712834774	0\\
27.20715758508	0\\
27.20718682242	0\\
27.20721605976	0\\
27.2072452971	0\\
27.20727453444	0\\
27.20730377178	0\\
27.20733300912	0\\
27.20736224646	0\\
27.2073914838	0\\
27.20742072114	0\\
27.20744995848	0\\
27.20747919582	0\\
27.20750843316	0\\
27.2075376705	0\\
27.20756690784	0\\
27.20759614518	0\\
27.20762538252	0\\
27.20765461986	0\\
27.2076838572	0\\
27.20771309454	0\\
27.20774233188	0\\
27.20777156922	0\\
27.20780080656	0\\
27.2078300439	0\\
27.20785928124	0\\
27.20788851858	0\\
27.20791775592	0\\
27.20794699326	0\\
27.2079762306	0\\
27.20800546794	0\\
27.20803470528	0\\
27.20806394262	0\\
27.20809317996	0\\
27.2081224173	0\\
27.20815165464	0\\
27.20818089198	0\\
27.20821012932	0\\
27.20823936666	0\\
27.208268604	0\\
27.20829784134	0\\
27.20832707868	0\\
27.20835631602	0\\
27.20838555336	0\\
27.2084147907	0\\
27.20844402804	0\\
27.20847326538	0\\
27.20850250272	0\\
27.20853174006	0\\
27.2085609774	0\\
27.20859021474	0\\
27.20861945208	0\\
27.20864868942	0\\
27.20867792676	0\\
27.2087071641	0\\
27.20873640144	0\\
27.20876563878	0\\
27.20879487612	0\\
27.20882411346	0\\
27.2088533508	0\\
27.20888258814	0\\
27.20891182548	0\\
27.20894106282	0\\
27.20897030016	0\\
27.2089995375	0\\
27.20902877484	0\\
27.20905801218	0\\
27.20908724952	0\\
27.20911648686	0\\
27.2091457242	0\\
27.20917496154	0\\
27.20920419888	0\\
27.20923343622	0\\
27.20926267356	0\\
27.2092919109	0\\
27.20932114824	0\\
27.20935038558	0\\
27.20937962292	0\\
27.20940886026	0\\
27.2094380976	0\\
27.20946733494	0\\
27.20949657228	0\\
27.20952580962	0\\
27.20955504696	0\\
27.2095842843	0\\
27.20961352164	0\\
27.20964275898	0\\
27.20967199632	0\\
27.20970123366	0\\
27.209730471	0\\
27.20975970834	0\\
27.20978894568	0\\
27.20981818302	0\\
27.20984742036	0\\
27.2098766577	0\\
27.20990589504	0\\
27.20993513238	0\\
27.20996436972	0\\
27.20999360706	0\\
27.2100228444	0\\
27.21005208174	0\\
27.21008131908	0\\
27.21011055642	0\\
27.21013979376	0\\
27.2101690311	0\\
27.21019826844	0\\
27.21022750578	0\\
27.21025674312	0\\
27.21028598046	0\\
27.2103152178	0\\
27.21034445514	0\\
27.21037369248	0\\
27.21040292982	0\\
27.21043216716	0\\
27.2104614045	0\\
27.21049064184	0\\
27.21051987918	0\\
27.21054911652	0\\
27.21057835386	0\\
27.2106075912	0\\
27.21063682854	0\\
27.21066606588	0\\
27.21069530322	0\\
27.21072454056	0\\
27.2107537779	0\\
27.21078301524	0\\
27.21081225258	0\\
27.21084148992	0\\
27.21087072726	0\\
27.2108999646	0\\
27.21092920194	0\\
27.21095843928	0\\
27.21098767662	0\\
27.21101691396	0\\
27.2110461513	0\\
27.21107538864	0\\
27.21110462598	0\\
27.21113386332	0\\
27.21116310066	0\\
27.211192338	0\\
27.21122157534	0\\
27.21125081268	0\\
27.21128005002	0\\
27.21130928736	0\\
27.2113385247	0\\
27.21136776204	0\\
27.21139699938	0\\
27.21142623672	0\\
27.21145547406	0\\
27.2114847114	0\\
27.21151394874	0\\
27.21154318608	0\\
27.21157242342	0\\
27.21160166076	0\\
27.2116308981	0\\
27.21166013544	0\\
27.21168937278	0\\
27.21171861012	0\\
27.21174784746	0\\
27.2117770848	0\\
27.21180632214	0\\
27.21183555948	0\\
27.21186479682	0\\
27.21189403416	0\\
27.2119232715	0\\
27.21195250884	0\\
27.21198174618	0\\
27.21201098352	0\\
27.21204022086	0\\
27.2120694582	0\\
27.21209869554	0\\
27.21212793288	0\\
27.21215717022	0\\
27.21218640756	0\\
27.2122156449	0\\
27.21224488224	0\\
27.21227411958	0\\
27.21230335692	0\\
27.21233259426	0\\
27.2123618316	0\\
27.21239106894	0\\
27.21242030628	0\\
27.21244954362	0\\
27.21247878096	0\\
27.2125080183	0\\
27.21253725564	0\\
27.21256649298	0\\
27.21259573032	0\\
27.21262496766	0\\
27.212654205	0\\
27.21268344234	0\\
27.21271267968	0\\
27.21274191702	0\\
27.21277115436	0\\
27.2128003917	0\\
27.21282962904	0\\
27.21285886638	0\\
27.21288810372	0\\
27.21291734106	0\\
27.2129465784	0\\
27.21297581574	0\\
27.21300505308	0\\
27.21303429042	0\\
27.21306352776	0\\
27.2130927651	0\\
27.21312200244	0\\
27.21315123978	0\\
27.21318047712	0\\
27.21320971446	0\\
27.2132389518	0\\
27.21326818914	0\\
27.21329742648	0\\
27.21332666382	0\\
27.21335590116	0\\
27.2133851385	0\\
27.21341437584	0\\
27.21344361318	0\\
27.21347285052	0\\
27.21350208786	0\\
27.2135313252	0\\
27.21356056254	0\\
27.21358979988	0\\
27.21361903722	0\\
27.21364827456	0\\
27.2136775119	0\\
27.21370674924	0\\
27.21373598658	0\\
27.21376522392	0\\
27.21379446126	0\\
27.2138236986	0\\
27.21385293594	0\\
27.21388217328	0\\
27.21391141062	0\\
27.21394064796	0\\
27.2139698853	0\\
27.21399912264	0\\
27.21402835998	0\\
27.21405759732	0\\
27.21408683466	0\\
27.214116072	0\\
27.21414530934	0\\
27.21417454668	0\\
27.21420378402	0\\
27.21423302136	0\\
27.2142622587	0\\
27.21429149604	0\\
27.21432073338	0\\
27.21434997072	0\\
27.21437920806	0\\
27.2144084454	0\\
27.21443768274	0\\
27.21446692008	0\\
27.21449615742	0\\
27.21452539476	0\\
27.2145546321	0\\
27.21458386944	0\\
27.21461310678	0\\
27.21464234412	0\\
27.21467158146	0\\
27.2147008188	0\\
27.21473005614	0\\
27.21475929348	0\\
27.21478853082	0\\
27.21481776816	0\\
27.2148470055	0\\
27.21487624284	0\\
27.21490548018	0\\
27.21493471752	0\\
27.21496395486	0\\
27.2149931922	0\\
27.21502242954	0\\
27.21505166688	0\\
27.21508090422	0\\
27.21511014156	0\\
27.2151393789	0\\
27.21516861624	0\\
27.21519785358	0\\
27.21522709092	0\\
27.21525632826	0\\
27.2152855656	0\\
27.21531480294	0\\
27.21534404028	0\\
27.21537327762	0\\
27.21540251496	0\\
27.2154317523	0\\
27.21546098964	0\\
27.21549022698	0\\
27.21551946432	0\\
27.21554870166	0\\
27.215577939	0\\
27.21560717634	0\\
27.21563641368	0\\
27.21566565102	0\\
27.21569488836	0\\
27.2157241257	0\\
27.21575336304	0\\
27.21578260038	0\\
27.21581183772	0\\
27.21584107506	0\\
27.2158703124	0\\
27.21589954974	0\\
27.21592878708	0\\
27.21595802442	0\\
27.21598726176	0\\
27.2160164991	0\\
27.21604573644	0\\
27.21607497378	0\\
27.21610421112	0\\
27.21613344846	0\\
27.2161626858	0\\
27.21619192314	0\\
27.21622116048	0\\
27.21625039782	0\\
27.21627963516	0\\
27.2163088725	0\\
27.21633810984	0\\
27.21636734718	0\\
27.21639658452	0\\
27.21642582186	0\\
27.2164550592	0\\
27.21648429654	0\\
27.21651353388	0\\
27.21654277122	0\\
27.21657200856	0\\
27.2166012459	0\\
27.21663048324	0\\
27.21665972058	0\\
27.21668895792	0\\
27.21671819526	0\\
27.2167474326	0\\
27.21677666994	0\\
27.21680590728	0\\
27.21683514462	0\\
27.21686438196	0\\
27.2168936193	0\\
27.21692285664	0\\
27.21695209398	0\\
27.21698133132	0\\
27.21701056866	0\\
27.217039806	0\\
27.21706904334	0\\
27.21709828068	0\\
27.21712751802	0\\
27.21715675536	0\\
27.2171859927	0\\
27.21721523004	0\\
27.21724446738	0\\
27.21727370472	0\\
27.21730294206	0\\
27.2173321794	0\\
27.21736141674	0\\
27.21739065408	0\\
27.21741989142	0\\
27.21744912876	0\\
27.2174783661	0\\
27.21750760344	0\\
27.21753684078	0\\
27.21756607812	0\\
27.21759531546	0\\
27.2176245528	0\\
27.21765379014	0\\
27.21768302748	0\\
27.21771226482	0\\
27.21774150216	0\\
27.2177707395	0\\
27.21779997684	0\\
27.21782921418	0\\
27.21785845152	0\\
27.21788768886	0\\
27.2179169262	0\\
27.21794616354	0\\
27.21797540088	0\\
27.21800463822	0\\
27.21803387556	0\\
27.2180631129	0\\
27.21809235024	0\\
27.21812158758	0\\
27.21815082492	0\\
27.21818006226	0\\
27.2182092996	0\\
27.21823853694	0\\
27.21826777428	0\\
27.21829701162	0\\
27.21832624896	0\\
27.2183554863	0\\
27.21838472364	0\\
27.21841396098	0\\
27.21844319832	0\\
27.21847243566	0\\
27.218501673	0\\
27.21853091034	0\\
27.21856014768	0\\
27.21858938502	0\\
27.21861862236	0\\
27.2186478597	0\\
27.21867709704	0\\
27.21870633438	0\\
27.21873557172	0\\
27.21876480906	0\\
27.2187940464	0\\
27.21882328374	0\\
27.21885252108	0\\
27.21888175842	0\\
27.21891099576	0\\
27.2189402331	0\\
27.21896947044	0\\
27.21899870778	0\\
27.21902794512	0\\
27.21905718246	0\\
27.2190864198	0\\
27.21911565714	0\\
27.21914489448	0\\
27.21917413182	0\\
27.21920336916	0\\
27.2192326065	0\\
27.21926184384	0\\
27.21929108118	0\\
27.21932031852	0\\
27.21934955586	0\\
27.2193787932	0\\
27.21940803054	0\\
27.21943726788	0\\
27.21946650522	0\\
27.21949574256	0\\
27.2195249799	0\\
27.21955421724	0\\
27.21958345458	0\\
27.21961269192	0\\
27.21964192926	0\\
27.2196711666	0\\
27.21970040394	0\\
27.21972964128	0\\
27.21975887862	0\\
27.21978811596	0\\
27.2198173533	0\\
27.21984659064	0\\
27.21987582798	0\\
27.21990506532	0\\
27.21993430266	0\\
27.21996354	0\\
27.21999277734	0\\
27.22002201468	0\\
27.22005125202	0\\
27.22008048936	0\\
27.2201097267	0\\
27.22013896404	0\\
27.22016820138	0\\
27.22019743872	0\\
27.22022667606	0\\
27.2202559134	0\\
27.22028515074	0\\
27.22031438808	0\\
27.22034362542	0\\
27.22037286276	0\\
27.2204021001	0\\
27.22043133744	0\\
27.22046057478	0\\
27.22048981212	0\\
27.22051904946	0\\
27.2205482868	0\\
27.22057752414	0\\
27.22060676148	0\\
27.22063599882	0\\
27.22066523616	0\\
27.2206944735	0\\
27.22072371084	0\\
27.22075294818	0\\
27.22078218552	0\\
27.22081142286	0\\
27.2208406602	0\\
27.22086989754	0\\
27.22089913488	0\\
27.22092837222	0\\
27.22095760956	0\\
27.2209868469	0\\
27.22101608424	0\\
27.22104532158	0\\
27.22107455892	0\\
27.22110379626	0\\
27.2211330336	0\\
27.22116227094	0\\
27.22119150828	0\\
27.22122074562	0\\
27.22124998296	0\\
27.2212792203	0\\
27.22130845764	0\\
27.22133769498	0\\
27.22136693232	0\\
27.22139616966	0\\
27.221425407	0\\
27.22145464434	0\\
27.22148388168	0\\
27.22151311902	0\\
27.22154235636	0\\
27.2215715937	0\\
27.22160083104	0\\
27.22163006838	0\\
27.22165930572	0\\
27.22168854306	0\\
27.2217177804	0\\
27.22174701774	0\\
27.22177625508	0\\
27.22180549242	0\\
27.22183472976	0\\
27.2218639671	0\\
27.22189320444	0\\
27.22192244178	0\\
27.22195167912	0\\
27.22198091646	0\\
27.2220101538	0\\
27.22203939114	0\\
27.22206862848	0\\
27.22209786582	0\\
27.22212710316	0\\
27.2221563405	0\\
27.22218557784	0\\
27.22221481518	0\\
27.22224405252	0\\
27.22227328986	0\\
27.2223025272	0\\
27.22233176454	0\\
27.22236100188	0\\
27.22239023922	0\\
27.22241947656	0\\
27.2224487139	0\\
27.22247795124	0\\
27.22250718858	0\\
27.22253642592	0\\
27.22256566326	0\\
27.2225949006	0\\
27.22262413794	0\\
27.22265337528	0\\
27.22268261262	0\\
27.22271184996	0\\
27.2227410873	0\\
27.22277032464	0\\
27.22279956198	0\\
27.22282879932	0\\
27.22285803666	0\\
27.222887274	0\\
27.22291651134	0\\
27.22294574868	0\\
27.22297498602	0\\
27.22300422336	0\\
27.2230334607	0\\
27.22306269804	0\\
27.22309193538	0\\
27.22312117272	0\\
27.22315041006	0\\
27.2231796474	0\\
27.22320888474	0\\
27.22323812208	0\\
27.22326735942	0\\
27.22329659676	0\\
27.2233258341	0\\
27.22335507144	0\\
27.22338430878	0\\
27.22341354612	0\\
27.22344278346	0\\
27.2234720208	0\\
27.22350125814	0\\
27.22353049548	0\\
27.22355973282	0\\
27.22358897016	0\\
27.2236182075	0\\
27.22364744484	0\\
27.22367668218	0\\
27.22370591952	0\\
27.22373515686	0\\
27.2237643942	0\\
27.22379363154	0\\
27.22382286888	0\\
27.22385210622	0\\
27.22388134356	0\\
27.2239105809	0\\
27.22393981824	0\\
27.22396905558	0\\
27.22399829292	0\\
27.22402753026	0\\
27.2240567676	0\\
27.22408600494	0\\
27.22411524228	0\\
27.22414447962	0\\
27.22417371696	0\\
27.2242029543	0\\
27.22423219164	0\\
27.22426142898	0\\
27.22429066632	0\\
27.22431990366	0\\
27.224349141	0\\
27.22437837834	0\\
27.22440761568	0\\
27.22443685302	0\\
27.22446609036	0\\
27.2244953277	0\\
27.22452456504	0\\
27.22455380238	0\\
27.22458303972	0\\
27.22461227706	0\\
27.2246415144	0\\
27.22467075174	0\\
27.22469998908	0\\
27.22472922642	0\\
27.22475846376	0\\
27.2247877011	0\\
27.22481693844	0\\
27.22484617578	0\\
27.22487541312	0\\
27.22490465046	0\\
27.2249338878	0\\
27.22496312514	0\\
27.22499236248	0\\
27.22502159982	0\\
27.22505083716	0\\
27.2250800745	0\\
27.22510931184	0\\
27.22513854918	0\\
27.22516778652	0\\
27.22519702386	0\\
27.2252262612	0\\
27.22525549854	0\\
27.22528473588	0\\
27.22531397322	0\\
27.22534321056	0\\
27.2253724479	0\\
27.22540168524	0\\
27.22543092258	0\\
27.22546015992	0\\
27.22548939726	0\\
27.2255186346	0\\
27.22554787194	0\\
27.22557710928	0\\
27.22560634662	0\\
27.22563558396	0\\
27.2256648213	0\\
27.22569405864	0\\
27.22572329598	0\\
27.22575253332	0\\
27.22578177066	0\\
27.225811008	0\\
27.22584024534	0\\
27.22586948268	0\\
27.22589872002	0\\
27.22592795736	0\\
27.2259571947	0\\
27.22598643204	0\\
27.22601566938	0\\
27.22604490672	0\\
27.22607414406	0\\
27.2261033814	0\\
27.22613261874	0\\
27.22616185608	0\\
27.22619109342	0\\
27.22622033076	0\\
27.2262495681	0\\
27.22627880544	0\\
27.22630804278	0\\
27.22633728012	0\\
27.22636651746	0\\
27.2263957548	0\\
27.22642499214	0\\
27.22645422948	0\\
27.22648346682	0\\
27.22651270416	0\\
27.2265419415	0\\
27.22657117884	0\\
27.22660041618	0\\
27.22662965352	0\\
27.22665889086	0\\
27.2266881282	0\\
27.22671736554	0\\
27.22674660288	0\\
27.22677584022	0\\
27.22680507756	0\\
27.2268343149	0\\
27.22686355224	0\\
27.22689278958	0\\
27.22692202692	0\\
27.22695126426	0\\
27.2269805016	0\\
27.22700973894	0\\
27.22703897628	0\\
27.22706821362	0\\
27.22709745096	0\\
27.2271266883	0\\
27.22715592564	0\\
27.22718516298	0\\
27.22721440032	0\\
27.22724363766	0\\
27.227272875	0\\
27.22730211234	0\\
27.22733134968	0\\
27.22736058702	0\\
27.22738982436	0\\
27.2274190617	0\\
27.22744829904	0\\
27.22747753638	0\\
27.22750677372	0\\
27.22753601106	0\\
27.2275652484	0\\
27.22759448574	0\\
27.22762372308	0\\
27.22765296042	0\\
27.22768219776	0\\
27.2277114351	0\\
27.22774067244	0\\
27.22776990978	0\\
27.22779914712	0\\
27.22782838446	0\\
27.2278576218	0\\
27.22788685914	0\\
27.22791609648	0\\
27.22794533382	0\\
27.22797457116	0\\
27.2280038085	0\\
27.22803304584	0\\
27.22806228318	0\\
27.22809152052	0\\
27.22812075786	0\\
27.2281499952	0\\
27.22817923254	0\\
27.22820846988	0\\
27.22823770722	0\\
27.22826694456	0\\
27.2282961819	0\\
27.22832541924	0\\
27.22835465658	0\\
27.22838389392	0\\
27.22841313126	0\\
27.2284423686	0\\
27.22847160594	0\\
27.22850084328	0\\
27.22853008062	0\\
27.22855931796	0\\
27.2285885553	0\\
27.22861779264	0\\
27.22864702998	0\\
27.22867626732	0\\
27.22870550466	0\\
27.228734742	0\\
27.22876397934	0\\
27.22879321668	0\\
27.22882245402	0\\
27.22885169136	0\\
27.2288809287	0\\
27.22891016604	0\\
27.22893940338	0\\
27.22896864072	0\\
27.22899787806	0\\
27.2290271154	0\\
27.22905635274	0\\
27.22908559008	0\\
27.22911482742	0\\
27.22914406476	0\\
27.2291733021	0\\
27.22920253944	0\\
27.22923177678	0\\
27.22926101412	0\\
27.22929025146	0\\
27.2293194888	0\\
27.22934872614	0\\
27.22937796348	0\\
27.22940720082	0\\
27.22943643816	0\\
27.2294656755	0\\
27.22949491284	0\\
27.22952415018	0\\
27.22955338752	0\\
27.22958262486	0\\
27.2296118622	0\\
27.22964109954	0\\
27.22967033688	0\\
27.22969957422	0\\
27.22972881156	0\\
27.2297580489	0\\
27.22978728624	0\\
27.22981652358	0\\
27.22984576092	0\\
27.22987499826	0\\
27.2299042356	0\\
27.22993347294	0\\
27.22996271028	0\\
27.22999194762	0\\
27.23002118496	0\\
27.2300504223	0\\
27.23007965964	0\\
27.23010889698	0\\
27.23013813432	0\\
27.23016737166	0\\
27.230196609	0\\
27.23022584634	0\\
27.23025508368	0\\
27.23028432102	0\\
27.23031355836	0\\
27.2303427957	0\\
27.23037203304	0\\
27.23040127038	0\\
27.23043050772	0\\
27.23045974506	0\\
27.2304889824	0\\
27.23051821974	0\\
27.23054745708	0\\
27.23057669442	0\\
27.23060593176	0\\
27.2306351691	0\\
27.23066440644	0\\
27.23069364378	0\\
27.23072288112	0\\
27.23075211846	0\\
27.2307813558	0\\
27.23081059314	0\\
27.23083983048	0\\
27.23086906782	0\\
27.23089830516	0\\
27.2309275425	0\\
27.23095677984	0\\
27.23098601718	0\\
27.23101525452	0\\
27.23104449186	0\\
27.2310737292	0\\
27.23110296654	0\\
27.23113220388	0\\
27.23116144122	0\\
27.23119067856	0\\
27.2312199159	0\\
27.23124915324	0\\
27.23127839058	0\\
27.23130762792	0\\
27.23133686526	0\\
27.2313661026	0\\
27.23139533994	0\\
27.23142457728	0\\
27.23145381462	0\\
27.23148305196	0\\
27.2315122893	0\\
27.23154152664	0\\
27.23157076398	0\\
27.23160000132	0\\
27.23162923866	0\\
27.231658476	0\\
27.23168771334	0\\
27.23171695068	0\\
27.23174618802	0\\
27.23177542536	0\\
27.2318046627	0\\
27.23183390004	0\\
27.23186313738	0\\
27.23189237472	0\\
27.23192161206	0\\
27.2319508494	0\\
27.23198008674	0\\
27.23200932408	0\\
27.23203856142	0\\
27.23206779876	0\\
27.2320970361	0\\
27.23212627344	0\\
27.23215551078	0\\
27.23218474812	0\\
27.23221398546	0\\
27.2322432228	0\\
27.23227246014	0\\
27.23230169748	0\\
27.23233093482	0\\
27.23236017216	0\\
27.2323894095	0\\
27.23241864684	0\\
27.23244788418	0\\
27.23247712152	0\\
27.23250635886	0\\
27.2325355962	0\\
27.23256483354	0\\
27.23259407088	0\\
27.23262330822	0\\
27.23265254556	0\\
27.2326817829	0\\
27.23271102024	0\\
27.23274025758	0\\
27.23276949492	0\\
27.23279873226	0\\
27.2328279696	0\\
27.23285720694	0\\
27.23288644428	0\\
27.23291568162	0\\
27.23294491896	0\\
27.2329741563	0\\
27.23300339364	0\\
27.23303263098	0\\
27.23306186832	0\\
27.23309110566	0\\
27.233120343	0\\
27.23314958034	0\\
27.23317881768	0\\
27.23320805502	0\\
27.23323729236	0\\
27.2332665297	0\\
27.23329576704	0\\
27.23332500438	0\\
27.23335424172	0\\
27.23338347906	0\\
27.2334127164	0\\
27.23344195374	0\\
27.23347119108	0\\
27.23350042842	0\\
27.23352966576	0\\
27.2335589031	0\\
27.23358814044	0\\
27.23361737778	0\\
27.23364661512	0\\
27.23367585246	0\\
27.2337050898	0\\
27.23373432714	0\\
27.23376356448	0\\
27.23379280182	0\\
27.23382203916	0\\
27.2338512765	0\\
27.23388051384	0\\
27.23390975118	0\\
27.23393898852	0\\
27.23396822586	0\\
27.2339974632	0\\
27.23402670054	0\\
27.23405593788	0\\
27.23408517522	0\\
27.23411441256	0\\
27.2341436499	0\\
27.23417288724	0\\
27.23420212458	0\\
27.23423136192	0\\
27.23426059926	0\\
27.2342898366	0\\
27.23431907394	0\\
27.23434831128	0\\
27.23437754862	0\\
27.23440678596	0\\
27.2344360233	0\\
27.23446526064	0\\
27.23449449798	0\\
27.23452373532	0\\
27.23455297266	0\\
27.23458221	0\\
27.23461144734	0\\
27.23464068468	0\\
27.23466992202	0\\
27.23469915936	0\\
27.2347283967	0\\
27.23475763404	0\\
27.23478687138	0\\
27.23481610872	0\\
27.23484534606	0\\
27.2348745834	0\\
27.23490382074	0\\
27.23493305808	0\\
27.23496229542	0\\
27.23499153276	0\\
27.2350207701	0\\
27.23505000744	0\\
27.23507924478	0\\
27.23510848212	0\\
27.23513771946	0\\
27.2351669568	0\\
27.23519619414	0\\
27.23522543148	0\\
27.23525466882	0\\
27.23528390616	0\\
27.2353131435	0\\
27.23534238084	0\\
27.23537161818	0\\
27.23540085552	0\\
27.23543009286	0\\
27.2354593302	0\\
27.23548856754	0\\
27.23551780488	0\\
27.23554704222	0\\
27.23557627956	0\\
27.2356055169	0\\
27.23563475424	0\\
27.23566399158	0\\
27.23569322892	0\\
27.23572246626	0\\
27.2357517036	0\\
27.23578094094	0\\
27.23581017828	0\\
27.23583941562	0\\
27.23586865296	0\\
27.2358978903	0\\
27.23592712764	0\\
27.23595636498	0\\
27.23598560232	0\\
27.23601483966	0\\
27.236044077	0\\
27.23607331434	0\\
27.23610255168	0\\
27.23613178902	0\\
27.23616102636	0\\
27.2361902637	0\\
27.23621950104	0\\
27.23624873838	0\\
27.23627797572	0\\
27.23630721306	0\\
27.2363364504	0\\
27.23636568774	0\\
27.23639492508	0\\
27.23642416242	0\\
27.23645339976	0\\
27.2364826371	0\\
27.23651187444	0\\
27.23654111178	0\\
27.23657034912	0\\
27.23659958646	0\\
27.2366288238	0\\
27.23665806114	0\\
27.23668729848	0\\
27.23671653582	0\\
27.23674577316	0\\
27.2367750105	0\\
27.23680424784	0\\
27.23683348518	0\\
27.23686272252	0\\
27.23689195986	0\\
27.2369211972	0\\
27.23695043454	0\\
27.23697967188	0\\
27.23700890922	0\\
27.23703814656	0\\
27.2370673839	0\\
27.23709662124	0\\
27.23712585858	0\\
27.23715509592	0\\
27.23718433326	0\\
27.2372135706	0\\
27.23724280794	0\\
27.23727204528	0\\
27.23730128262	0\\
27.23733051996	0\\
27.2373597573	0\\
27.23738899464	0\\
27.23741823198	0\\
27.23744746932	0\\
27.23747670666	0\\
27.237505944	0\\
27.23753518134	0\\
27.23756441868	0\\
27.23759365602	0\\
27.23762289336	0\\
27.2376521307	0\\
27.23768136804	0\\
27.23771060538	0\\
27.23773984272	0\\
27.23776908006	0\\
27.2377983174	0\\
27.23782755474	0\\
27.23785679208	0\\
27.23788602942	0\\
27.23791526676	0\\
27.2379445041	0\\
27.23797374144	0\\
27.23800297878	0\\
27.23803221612	0\\
27.23806145346	0\\
27.2380906908	0\\
27.23811992814	0\\
27.23814916548	0\\
27.23817840282	0\\
27.23820764016	0\\
27.2382368775	0\\
27.23826611484	0\\
27.23829535218	0\\
27.23832458952	0\\
27.23835382686	0\\
27.2383830642	0\\
27.23841230154	0\\
27.23844153888	0\\
27.23847077622	0\\
27.23850001356	0\\
27.2385292509	0\\
27.23855848824	0\\
27.23858772558	0\\
27.23861696292	0\\
27.23864620026	0\\
27.2386754376	0\\
27.23870467494	0\\
27.23873391228	0\\
27.23876314962	0\\
27.23879238696	0\\
27.2388216243	0\\
27.23885086164	0\\
27.23888009898	0\\
27.23890933632	0\\
27.23893857366	0\\
27.238967811	0\\
27.23899704834	0\\
27.23902628568	0\\
27.23905552302	0\\
27.23908476036	0\\
27.2391139977	0\\
27.23914323504	0\\
27.23917247238	0\\
27.23920170972	0\\
27.23923094706	0\\
27.2392601844	0\\
27.23928942174	0\\
27.23931865908	0\\
27.23934789642	0\\
27.23937713376	0\\
27.2394063711	0\\
27.23943560844	0\\
27.23946484578	0\\
27.23949408312	0\\
27.23952332046	0\\
27.2395525578	0\\
27.23958179514	0\\
27.23961103248	0\\
27.23964026982	0\\
27.23966950716	0\\
27.2396987445	0\\
27.23972798184	0\\
27.23975721918	0\\
27.23978645652	0\\
27.23981569386	0\\
27.2398449312	0\\
27.23987416854	0\\
27.23990340588	0\\
27.23993264322	0\\
27.23996188056	0\\
27.2399911179	0\\
27.24002035524	0\\
27.24004959258	0\\
27.24007882992	0\\
27.24010806726	0\\
27.2401373046	0\\
27.24016654194	0\\
27.24019577928	0\\
27.24022501662	0\\
27.24025425396	0\\
27.2402834913	0\\
27.24031272864	0\\
27.24034196598	0\\
27.24037120332	0\\
27.24040044066	0\\
27.240429678	0\\
27.24045891534	0\\
27.24048815268	0\\
27.24051739002	0\\
27.24054662736	0\\
27.2405758647	0\\
27.24060510204	0\\
27.24063433938	0\\
27.24066357672	0\\
27.24069281406	0\\
27.2407220514	0\\
27.24075128874	0\\
27.24078052608	0\\
27.24080976342	0\\
27.24083900076	0\\
27.2408682381	0\\
27.24089747544	0\\
27.24092671278	0\\
27.24095595012	0\\
27.24098518746	0\\
27.2410144248	0\\
27.24104366214	0\\
27.24107289948	0\\
27.24110213682	0\\
27.24113137416	0\\
27.2411606115	0\\
27.24118984884	0\\
27.24121908618	0\\
27.24124832352	0\\
27.24127756086	0\\
27.2413067982	0\\
27.24133603554	0\\
27.24136527288	0\\
27.24139451022	0\\
27.24142374756	0\\
27.2414529849	0\\
27.24148222224	0\\
27.24151145958	0\\
27.24154069692	0\\
27.24156993426	0\\
27.2415991716	0\\
27.24162840894	0\\
27.24165764628	0\\
27.24168688362	0\\
27.24171612096	0\\
27.2417453583	0\\
27.24177459564	0\\
27.24180383298	0\\
27.24183307032	0\\
27.24186230766	0\\
27.241891545	0\\
27.24192078234	0\\
27.24195001968	0\\
27.24197925702	0\\
27.24200849436	0\\
27.2420377317	0\\
27.24206696904	0\\
27.24209620638	0\\
27.24212544372	0\\
27.24215468106	0\\
27.2421839184	0\\
27.24221315574	0\\
27.24224239308	0\\
27.24227163042	0\\
27.24230086776	0\\
27.2423301051	0\\
27.24235934244	0\\
27.24238857978	0\\
27.24241781712	0\\
27.24244705446	0\\
27.2424762918	0\\
27.24250552914	0\\
27.24253476648	0\\
27.24256400382	0\\
27.24259324116	0\\
27.2426224785	0\\
27.24265171584	0\\
27.24268095318	0\\
27.24271019052	0\\
27.24273942786	0\\
27.2427686652	0\\
27.24279790254	0\\
27.24282713988	0\\
27.24285637722	0\\
27.24288561456	0\\
27.2429148519	0\\
27.24294408924	0\\
27.24297332658	0\\
27.24300256392	0\\
27.24303180126	0\\
27.2430610386	0\\
27.24309027594	0\\
27.24311951328	0\\
27.24314875062	0\\
27.24317798796	0\\
27.2432072253	0\\
27.24323646264	0\\
27.24326569998	0\\
27.24329493732	0\\
27.24332417466	0\\
27.243353412	0\\
27.24338264934	0\\
27.24341188668	0\\
27.24344112402	0\\
27.24347036136	0\\
27.2434995987	0\\
27.24352883604	0\\
27.24355807338	0\\
27.24358731072	0\\
27.24361654806	0\\
27.2436457854	0\\
27.24367502274	0\\
27.24370426008	0\\
27.24373349742	0\\
27.24376273476	0\\
27.2437919721	0\\
27.24382120944	0\\
27.24385044678	0\\
27.24387968412	0\\
27.24390892146	0\\
27.2439381588	0\\
27.24396739614	0\\
27.24399663348	0\\
27.24402587082	0\\
27.24405510816	0\\
27.2440843455	0\\
27.24411358284	0\\
27.24414282018	0\\
27.24417205752	0\\
27.24420129486	0\\
27.2442305322	0\\
27.24425976954	0\\
27.24428900688	0\\
27.24431824422	0\\
27.24434748156	0\\
27.2443767189	0\\
27.24440595624	0\\
27.24443519358	0\\
27.24446443092	0\\
27.24449366826	0\\
27.2445229056	0\\
27.24455214294	0\\
27.24458138028	0\\
27.24461061762	0\\
27.24463985496	0\\
27.2446690923	0\\
27.24469832964	0\\
27.24472756698	0\\
27.24475680432	0\\
27.24478604166	0\\
27.244815279	0\\
27.24484451634	0\\
27.24487375368	0\\
27.24490299102	0\\
27.24493222836	0\\
27.2449614657	0\\
27.24499070304	0\\
27.24501994038	0\\
27.24504917772	0\\
27.24507841506	0\\
27.2451076524	0\\
27.24513688974	0\\
27.24516612708	0\\
27.24519536442	0\\
27.24522460176	0\\
27.2452538391	0\\
27.24528307644	0\\
27.24531231378	0\\
27.24534155112	0\\
27.24537078846	0\\
27.2454000258	0\\
27.24542926314	0\\
27.24545850048	0\\
27.24548773782	0\\
27.24551697516	0\\
27.2455462125	0\\
27.24557544984	0\\
27.24560468718	0\\
27.24563392452	0\\
27.24566316186	0\\
27.2456923992	0\\
27.24572163654	0\\
27.24575087388	0\\
27.24578011122	0\\
27.24580934856	0\\
27.2458385859	0\\
27.24586782324	0\\
27.24589706058	0\\
27.24592629792	0\\
27.24595553526	0\\
27.2459847726	0\\
27.24601400994	0\\
27.24604324728	0\\
27.24607248462	0\\
27.24610172196	0\\
27.2461309593	0\\
27.24616019664	0\\
27.24618943398	0\\
27.24621867132	0\\
27.24624790866	0\\
27.246277146	0\\
27.24630638334	0\\
27.24633562068	0\\
27.24636485802	0\\
27.24639409536	0\\
27.2464233327	0\\
27.24645257004	0\\
27.24648180738	0\\
27.24651104472	0\\
27.24654028206	0\\
27.2465695194	0\\
27.24659875674	0\\
27.24662799408	0\\
27.24665723142	0\\
27.24668646876	0\\
27.2467157061	0\\
27.24674494344	0\\
27.24677418078	0\\
27.24680341812	0\\
27.24683265546	0\\
27.2468618928	0\\
27.24689113014	0\\
27.24692036748	0\\
27.24694960482	0\\
27.24697884216	0\\
27.2470080795	0\\
27.24703731684	0\\
27.24706655418	0\\
27.24709579152	0\\
27.24712502886	0\\
27.2471542662	0\\
27.24718350354	0\\
27.24721274088	0\\
27.24724197822	0\\
27.24727121556	0\\
27.2473004529	0\\
27.24732969024	0\\
27.24735892758	0\\
27.24738816492	0\\
27.24741740226	0\\
27.2474466396	0\\
27.24747587694	0\\
27.24750511428	0\\
27.24753435162	0\\
27.24756358896	0\\
27.2475928263	0\\
27.24762206364	0\\
27.24765130098	0\\
27.24768053832	0\\
27.24770977566	0\\
27.247739013	0\\
27.24776825034	0\\
27.24779748768	0\\
27.24782672502	0\\
27.24785596236	0\\
27.2478851997	0\\
27.24791443704	0\\
27.24794367438	0\\
27.24797291172	0\\
27.24800214906	0\\
27.2480313864	0\\
27.24806062374	0\\
27.24808986108	0\\
27.24811909842	0\\
27.24814833576	0\\
27.2481775731	0\\
27.24820681044	0\\
27.24823604778	0\\
27.24826528512	0\\
27.24829452246	0\\
27.2483237598	0\\
27.24835299714	0\\
27.24838223448	0\\
27.24841147182	0\\
27.24844070916	0\\
27.2484699465	0\\
27.24849918384	0\\
27.24852842118	0\\
27.24855765852	0\\
27.24858689586	0\\
27.2486161332	0\\
27.24864537054	0\\
27.24867460788	0\\
27.24870384522	0\\
27.24873308256	0\\
27.2487623199	0\\
27.24879155724	0\\
27.24882079458	0\\
27.24885003192	0\\
27.24887926926	0\\
27.2489085066	0\\
27.24893774394	0\\
27.24896698128	0\\
27.24899621862	0\\
27.24902545596	0\\
27.2490546933	0\\
27.24908393064	0\\
27.24911316798	0\\
27.24914240532	0\\
27.24917164266	0\\
27.24920088	0\\
27.24923011734	0\\
27.24925935468	0\\
27.24928859202	0\\
27.24931782936	0\\
27.2493470667	0\\
27.24937630404	0\\
27.24940554138	0\\
27.24943477872	0\\
27.24946401606	0\\
27.2494932534	0\\
27.24952249074	0\\
27.24955172808	0\\
27.24958096542	0\\
27.24961020276	0\\
27.2496394401	0\\
27.24966867744	0\\
27.24969791478	0\\
27.24972715212	0\\
27.24975638946	0\\
27.2497856268	0\\
27.24981486414	0\\
27.24984410148	0\\
27.24987333882	0\\
27.24990257616	0\\
27.2499318135	0\\
27.24996105084	0\\
27.24999028818	0\\
27.25001952552	0\\
27.25004876286	0\\
27.2500780002	0\\
27.25010723754	0\\
27.25013647488	0\\
27.25016571222	0\\
27.25019494956	0\\
27.2502241869	0\\
27.25025342424	0\\
27.25028266158	0\\
27.25031189892	0\\
27.25034113626	0\\
27.2503703736	0\\
27.25039961094	0\\
27.25042884828	0\\
27.25045808562	0\\
27.25048732296	0\\
27.2505165603	0\\
27.25054579764	0\\
27.25057503498	0\\
27.25060427232	0\\
27.25063350966	0\\
27.250662747	0\\
27.25069198434	0\\
27.25072122168	0\\
27.25075045902	0\\
27.25077969636	0\\
27.2508089337	0\\
27.25083817104	0\\
27.25086740838	0\\
27.25089664572	0\\
27.25092588306	0\\
27.2509551204	0\\
27.25098435774	0\\
27.25101359508	0\\
27.25104283242	0\\
27.25107206976	0\\
27.2511013071	0\\
27.25113054444	0\\
27.25115978178	0\\
27.25118901912	0\\
27.25121825646	0\\
27.2512474938	0\\
27.25127673114	0\\
27.25130596848	0\\
27.25133520582	0\\
27.25136444316	0\\
27.2513936805	0\\
27.25142291784	0\\
27.25145215518	0\\
27.25148139252	0\\
27.25151062986	0\\
27.2515398672	0\\
27.25156910454	0\\
27.25159834188	0\\
27.25162757922	0\\
27.25165681656	0\\
27.2516860539	0\\
27.25171529124	0\\
27.25174452858	0\\
27.25177376592	0\\
27.25180300326	0\\
27.2518322406	0\\
27.25186147794	0\\
27.25189071528	0\\
27.25191995262	0\\
27.25194918996	0\\
27.2519784273	0\\
27.25200766464	0\\
27.25203690198	0\\
27.25206613932	0\\
27.25209537666	0\\
27.252124614	0\\
27.25215385134	0\\
27.25218308868	0\\
27.25221232602	0\\
27.25224156336	0\\
27.2522708007	0\\
27.25230003804	0\\
27.25232927538	0\\
27.25235851272	0\\
27.25238775006	0\\
27.2524169874	0\\
27.25244622474	0\\
27.25247546208	0\\
27.25250469942	0\\
27.25253393676	0\\
27.2525631741	0\\
27.25259241144	0\\
27.25262164878	0\\
27.25265088612	0\\
27.25268012346	0\\
27.2527093608	0\\
27.25273859814	0\\
27.25276783548	0\\
27.25279707282	0\\
27.25282631016	0\\
27.2528555475	0\\
27.25288478484	0\\
27.25291402218	0\\
27.25294325952	0\\
27.25297249686	0\\
27.2530017342	0\\
27.25303097154	0\\
27.25306020888	0\\
27.25308944622	0\\
27.25311868356	0\\
27.2531479209	0\\
27.25317715824	0\\
27.25320639558	0\\
27.25323563292	0\\
27.25326487026	0\\
27.2532941076	0\\
27.25332334494	0\\
27.25335258228	0\\
27.25338181962	0\\
27.25341105696	0\\
27.2534402943	0\\
27.25346953164	0\\
27.25349876898	0\\
27.25352800632	0\\
27.25355724366	0\\
27.253586481	0\\
27.25361571834	0\\
27.25364495568	0\\
27.25367419302	0\\
27.25370343036	0\\
27.2537326677	0\\
27.25376190504	0\\
27.25379114238	0\\
27.25382037972	0\\
27.25384961706	0\\
27.2538788544	0\\
27.25390809174	0\\
27.25393732908	0\\
27.25396656642	0\\
27.25399580376	0\\
27.2540250411	0\\
27.25405427844	0\\
27.25408351578	0\\
27.25411275312	0\\
27.25414199046	0\\
27.2541712278	0\\
27.25420046514	0\\
27.25422970248	0\\
27.25425893982	0\\
27.25428817716	0\\
27.2543174145	0\\
27.25434665184	0\\
27.25437588918	0\\
27.25440512652	0\\
27.25443436386	0\\
27.2544636012	0\\
27.25449283854	0\\
27.25452207588	0\\
27.25455131322	0\\
27.25458055056	0\\
27.2546097879	0\\
27.25463902524	0\\
27.25466826258	0\\
27.25469749992	0\\
27.25472673726	0\\
27.2547559746	0\\
27.25478521194	0\\
27.25481444928	0\\
27.25484368662	0\\
27.25487292396	0\\
27.2549021613	0\\
27.25493139864	0\\
27.25496063598	0\\
27.25498987332	0\\
27.25501911066	0\\
27.255048348	0\\
27.25507758534	0\\
27.25510682268	0\\
27.25513606002	0\\
27.25516529736	0\\
27.2551945347	0\\
27.25522377204	0\\
27.25525300938	0\\
27.25528224672	0\\
27.25531148406	0\\
27.2553407214	0\\
27.25536995874	0\\
27.25539919608	0\\
27.25542843342	0\\
27.25545767076	0\\
27.2554869081	0\\
27.25551614544	0\\
27.25554538278	0\\
27.25557462012	0\\
27.25560385746	0\\
27.2556330948	0\\
27.25566233214	0\\
27.25569156948	0\\
27.25572080682	0\\
27.25575004416	0\\
27.2557792815	0\\
27.25580851884	0\\
27.25583775618	0\\
27.25586699352	0\\
27.25589623086	0\\
27.2559254682	0\\
27.25595470554	0\\
27.25598394288	0\\
27.25601318022	0\\
27.25604241756	0\\
27.2560716549	0\\
27.25610089224	0\\
27.25613012958	0\\
27.25615936692	0\\
27.25618860426	0\\
27.2562178416	0\\
27.25624707894	0\\
27.25627631628	0\\
27.25630555362	0\\
27.25633479096	0\\
27.2563640283	0\\
27.25639326564	0\\
27.25642250298	0\\
27.25645174032	0\\
27.25648097766	0\\
27.256510215	0\\
27.25653945234	0\\
27.25656868968	0\\
27.25659792702	0\\
27.25662716436	0\\
27.2566564017	0\\
27.25668563904	0\\
27.25671487638	0\\
27.25674411372	0\\
27.25677335106	0\\
27.2568025884	0\\
27.25683182574	0\\
27.25686106308	0\\
27.25689030042	0\\
27.25691953776	0\\
27.2569487751	0\\
27.25697801244	0\\
27.25700724978	0\\
27.25703648712	0\\
27.25706572446	0\\
27.2570949618	0\\
27.25712419914	0\\
27.25715343648	0\\
27.25718267382	0\\
27.25721191116	0\\
27.2572411485	0\\
27.25727038584	0\\
27.25729962318	0\\
27.25732886052	0\\
27.25735809786	0\\
27.2573873352	0\\
27.25741657254	0\\
27.25744580988	0\\
27.25747504722	0\\
27.25750428456	0\\
27.2575335219	0\\
27.25756275924	0\\
27.25759199658	0\\
27.25762123392	0\\
27.25765047126	0\\
27.2576797086	0\\
27.25770894594	0\\
27.25773818328	0\\
27.25776742062	0\\
27.25779665796	0\\
27.2578258953	0\\
27.25785513264	0\\
27.25788436998	0\\
27.25791360732	0\\
27.25794284466	0\\
27.257972082	0\\
27.25800131934	0\\
27.25803055668	0\\
27.25805979402	0\\
27.25808903136	0\\
27.2581182687	0\\
27.25814750604	0\\
27.25817674338	0\\
27.25820598072	0\\
27.25823521806	0\\
27.2582644554	0\\
27.25829369274	0\\
27.25832293008	0\\
27.25835216742	0\\
27.25838140476	0\\
27.2584106421	0\\
27.25843987944	0\\
27.25846911678	0\\
27.25849835412	0\\
27.25852759146	0\\
27.2585568288	0\\
27.25858606614	0\\
27.25861530348	0\\
27.25864454082	0\\
27.25867377816	0\\
27.2587030155	0\\
27.25873225284	0\\
27.25876149018	0\\
27.25879072752	0\\
27.25881996486	0\\
27.2588492022	0\\
27.25887843954	0\\
27.25890767688	0\\
27.25893691422	0\\
27.25896615156	0\\
27.2589953889	0\\
27.25902462624	0\\
27.25905386358	0\\
27.25908310092	0\\
27.25911233826	0\\
27.2591415756	0\\
27.25917081294	0\\
27.25920005028	0\\
27.25922928762	0\\
27.25925852496	0\\
27.2592877623	0\\
27.25931699964	0\\
27.25934623698	0\\
27.25937547432	0\\
27.25940471166	0\\
27.259433949	0\\
27.25946318634	0\\
27.25949242368	0\\
27.25952166102	0\\
27.25955089836	0\\
27.2595801357	0\\
27.25960937304	0\\
27.25963861038	0\\
27.25966784772	0\\
27.25969708506	0\\
27.2597263224	0\\
27.25975555974	0\\
27.25978479708	0\\
27.25981403442	0\\
27.25984327176	0\\
27.2598725091	0\\
27.25990174644	0\\
27.25993098378	0\\
27.25996022112	0\\
27.25998945846	0\\
27.2600186958	0\\
27.26004793314	0\\
27.26007717048	0\\
27.26010640782	0\\
27.26013564516	0\\
27.2601648825	0\\
27.26019411984	0\\
27.26022335718	0\\
27.26025259452	0\\
27.26028183186	0\\
27.2603110692	0\\
27.26034030654	0\\
27.26036954388	0\\
27.26039878122	0\\
27.26042801856	0\\
27.2604572559	0\\
27.26048649324	0\\
27.26051573058	0\\
27.26054496792	0\\
27.26057420526	0\\
27.2606034426	0\\
27.26063267994	0\\
27.26066191728	0\\
27.26069115462	0\\
27.26072039196	0\\
27.2607496293	0\\
27.26077886664	0\\
27.26080810398	0\\
27.26083734132	0\\
27.26086657866	0\\
27.260895816	0\\
27.26092505334	0\\
27.26095429068	0\\
27.26098352802	0\\
27.26101276536	0\\
27.2610420027	0\\
27.26107124004	0\\
27.26110047738	0\\
27.26112971472	0\\
27.26115895206	0\\
27.2611881894	0\\
27.26121742674	0\\
27.26124666408	0\\
27.26127590142	0\\
27.26130513876	0\\
27.2613343761	0\\
27.26136361344	0\\
27.26139285078	0\\
27.26142208812	0\\
27.26145132546	0\\
27.2614805628	0\\
27.26150980014	0\\
27.26153903748	0\\
27.26156827482	0\\
27.26159751216	0\\
27.2616267495	0\\
27.26165598684	0\\
27.26168522418	0\\
27.26171446152	0\\
27.26174369886	0\\
27.2617729362	0\\
27.26180217354	0\\
27.26183141088	0\\
27.26186064822	0\\
27.26188988556	0\\
27.2619191229	0\\
27.26194836024	0\\
27.26197759758	0\\
27.26200683492	0\\
27.26203607226	0\\
27.2620653096	0\\
27.26209454694	0\\
27.26212378428	0\\
27.26215302162	0\\
27.26218225896	0\\
27.2622114963	0\\
27.26224073364	0\\
27.26226997098	0\\
27.26229920832	0\\
27.26232844566	0\\
27.262357683	0\\
27.26238692034	0\\
27.26241615768	0\\
27.26244539502	0\\
27.26247463236	0\\
27.2625038697	0\\
27.26253310704	0\\
27.26256234438	0\\
27.26259158172	0\\
27.26262081906	0\\
27.2626500564	0\\
27.26267929374	0\\
27.26270853108	0\\
27.26273776842	0\\
27.26276700576	0\\
27.2627962431	0\\
27.26282548044	0\\
27.26285471778	0\\
27.26288395512	0\\
27.26291319246	0\\
27.2629424298	0\\
27.26297166714	0\\
27.26300090448	0\\
27.26303014182	0\\
27.26305937916	0\\
27.2630886165	0\\
27.26311785384	0\\
27.26314709118	0\\
27.26317632852	0\\
27.26320556586	0\\
27.2632348032	0\\
27.26326404054	0\\
27.26329327788	0\\
27.26332251522	0\\
27.26335175256	0\\
27.2633809899	0\\
27.26341022724	0\\
27.26343946458	0\\
27.26346870192	0\\
27.26349793926	0\\
27.2635271766	0\\
27.26355641394	0\\
27.26358565128	0\\
27.26361488862	0\\
27.26364412596	0\\
27.2636733633	0\\
27.26370260064	0\\
27.26373183798	0\\
27.26376107532	0\\
27.26379031266	0\\
27.26381955	0\\
27.26384878734	0\\
27.26387802468	0\\
27.26390726202	0\\
27.26393649936	0\\
27.2639657367	0\\
27.26399497404	0\\
27.26402421138	0\\
27.26405344872	0\\
27.26408268606	0\\
27.2641119234	0\\
27.26414116074	0\\
27.26417039808	0\\
27.26419963542	0\\
27.26422887276	0\\
27.2642581101	0\\
27.26428734744	0\\
27.26431658478	0\\
27.26434582212	0\\
27.26437505946	0\\
27.2644042968	0\\
27.26443353414	0\\
27.26446277148	0\\
27.26449200882	0\\
27.26452124616	0\\
27.2645504835	0\\
27.26457972084	0\\
27.26460895818	0\\
27.26463819552	0\\
27.26466743286	0\\
27.2646966702	0\\
27.26472590754	0\\
27.26475514488	0\\
27.26478438222	0\\
27.26481361956	0\\
27.2648428569	0\\
27.26487209424	0\\
27.26490133158	0\\
27.26493056892	0\\
27.26495980626	0\\
27.2649890436	0\\
27.26501828094	0\\
27.26504751828	0\\
27.26507675562	0\\
27.26510599296	0\\
27.2651352303	0\\
27.26516446764	0\\
27.26519370498	0\\
27.26522294232	0\\
27.26525217966	0\\
27.265281417	0\\
27.26531065434	0\\
27.26533989168	0\\
27.26536912902	0\\
27.26539836636	0\\
27.2654276037	0\\
27.26545684104	0\\
27.26548607838	0\\
27.26551531572	0\\
27.26554455306	0\\
27.2655737904	0\\
27.26560302774	0\\
27.26563226508	0\\
27.26566150242	0\\
27.26569073976	0\\
27.2657199771	0\\
27.26574921444	0\\
27.26577845178	0\\
27.26580768912	0\\
27.26583692646	0\\
27.2658661638	0\\
27.26589540114	0\\
27.26592463848	0\\
27.26595387582	0\\
27.26598311316	0\\
27.2660123505	0\\
27.26604158784	0\\
27.26607082518	0\\
27.26610006252	0\\
27.26612929986	0\\
27.2661585372	0\\
27.26618777454	0\\
27.26621701188	0\\
27.26624624922	0\\
27.26627548656	0\\
27.2663047239	0\\
27.26633396124	0\\
27.26636319858	0\\
27.26639243592	0\\
27.26642167326	0\\
27.2664509106	0\\
27.26648014794	0\\
27.26650938528	0\\
27.26653862262	0\\
27.26656785996	0\\
27.2665970973	0\\
27.26662633464	0\\
27.26665557198	0\\
27.26668480932	0\\
27.26671404666	0\\
27.266743284	0\\
27.26677252134	0\\
27.26680175868	0\\
27.26683099602	0\\
27.26686023336	0\\
27.2668894707	0\\
27.26691870804	0\\
27.26694794538	0\\
27.26697718272	0\\
27.26700642006	0\\
27.2670356574	0\\
27.26706489474	0\\
27.26709413208	0\\
27.26712336942	0\\
27.26715260676	0\\
27.2671818441	0\\
27.26721108144	0\\
27.26724031878	0\\
27.26726955612	0\\
27.26729879346	0\\
27.2673280308	0\\
27.26735726814	0\\
27.26738650548	0\\
27.26741574282	0\\
27.26744498016	0\\
27.2674742175	0\\
27.26750345484	0\\
27.26753269218	0\\
27.26756192952	0\\
27.26759116686	0\\
27.2676204042	0\\
27.26764964154	0\\
27.26767887888	0\\
27.26770811622	0\\
27.26773735356	0\\
27.2677665909	0\\
27.26779582824	0\\
27.26782506558	0\\
27.26785430292	0\\
27.26788354026	0\\
27.2679127776	0\\
27.26794201494	0\\
27.26797125228	0\\
27.26800048962	0\\
27.26802972696	0\\
27.2680589643	0\\
27.26808820164	0\\
27.26811743898	0\\
27.26814667632	0\\
27.26817591366	0\\
27.268205151	0\\
27.26823438834	0\\
27.26826362568	0\\
27.26829286302	0\\
27.26832210036	0\\
27.2683513377	0\\
27.26838057504	0\\
27.26840981238	0\\
27.26843904972	0\\
27.26846828706	0\\
27.2684975244	0\\
27.26852676174	0\\
27.26855599908	0\\
27.26858523642	0\\
27.26861447376	0\\
27.2686437111	0\\
27.26867294844	0\\
27.26870218578	0\\
27.26873142312	0\\
27.26876066046	0\\
27.2687898978	0\\
27.26881913514	0\\
27.26884837248	0\\
27.26887760982	0\\
27.26890684716	0\\
27.2689360845	0\\
27.26896532184	0\\
27.26899455918	0\\
27.26902379652	0\\
27.26905303386	0\\
27.2690822712	0\\
27.26911150854	0\\
27.26914074588	0\\
27.26916998322	0\\
27.26919922056	0\\
27.2692284579	0\\
27.26925769524	0\\
27.26928693258	0\\
27.26931616992	0\\
27.26934540726	0\\
27.2693746446	0\\
27.26940388194	0\\
27.26943311928	0\\
27.26946235662	0\\
27.26949159396	0\\
27.2695208313	0\\
27.26955006864	0\\
27.26957930598	0\\
27.26960854332	0\\
27.26963778066	0\\
27.269667018	0\\
27.26969625534	0\\
27.26972549268	0\\
27.26975473002	0\\
27.26978396736	0\\
27.2698132047	0\\
27.26984244204	0\\
27.26987167938	0\\
27.26990091672	0\\
27.26993015406	0\\
27.2699593914	0\\
27.26998862874	0\\
27.27001786608	0\\
27.27004710342	0\\
27.27007634076	0\\
27.2701055781	0\\
27.27013481544	0\\
27.27016405278	0\\
27.27019329012	0\\
27.27022252746	0\\
27.2702517648	0\\
27.27028100214	0\\
27.27031023948	0\\
27.27033947682	0\\
27.27036871416	0\\
27.2703979515	0\\
27.27042718884	0\\
27.27045642618	0\\
27.27048566352	0\\
27.27051490086	0\\
27.2705441382	0\\
27.27057337554	0\\
27.27060261288	0\\
27.27063185022	0\\
27.27066108756	0\\
27.2706903249	0\\
27.27071956224	0\\
27.27074879958	0\\
27.27077803692	0\\
27.27080727426	0\\
27.2708365116	0\\
27.27086574894	0\\
27.27089498628	0\\
27.27092422362	0\\
27.27095346096	0\\
27.2709826983	0\\
27.27101193564	0\\
27.27104117298	0\\
27.27107041032	0\\
27.27109964766	0\\
27.271128885	0\\
27.27115812234	0\\
27.27118735968	0\\
27.27121659702	0\\
27.27124583436	0\\
27.2712750717	0\\
27.27130430904	0\\
27.27133354638	0\\
27.27136278372	0\\
27.27139202106	0\\
27.2714212584	0\\
27.27145049574	0\\
27.27147973308	0\\
27.27150897042	0\\
27.27153820776	0\\
27.2715674451	0\\
27.27159668244	0\\
27.27162591978	0\\
27.27165515712	0\\
27.27168439446	0\\
27.2717136318	0\\
27.27174286914	0\\
27.27177210648	0\\
27.27180134382	0\\
27.27183058116	0\\
27.2718598185	0\\
27.27188905584	0\\
27.27191829318	0\\
27.27194753052	0\\
27.27197676786	0\\
27.2720060052	0\\
27.27203524254	0\\
27.27206447988	0\\
27.27209371722	0\\
27.27212295456	0\\
27.2721521919	0\\
27.27218142924	0\\
27.27221066658	0\\
27.27223990392	0\\
27.27226914126	0\\
27.2722983786	0\\
27.27232761594	0\\
27.27235685328	0\\
27.27238609062	0\\
27.27241532796	0\\
27.2724445653	0\\
27.27247380264	0\\
27.27250303998	0\\
27.27253227732	0\\
27.27256151466	0\\
27.272590752	0\\
27.27261998934	0\\
27.27264922668	0\\
27.27267846402	0\\
27.27270770136	0\\
27.2727369387	0\\
27.27276617604	0\\
27.27279541338	0\\
27.27282465072	0\\
27.27285388806	0\\
27.2728831254	0\\
27.27291236274	0\\
27.27294160008	0\\
27.27297083742	0\\
27.27300007476	0\\
27.2730293121	0\\
27.27305854944	0\\
27.27308778678	0\\
27.27311702412	0\\
27.27314626146	0\\
27.2731754988	0\\
27.27320473614	0\\
27.27323397348	0\\
27.27326321082	0\\
27.27329244816	0\\
27.2733216855	0\\
27.27335092284	0\\
27.27338016018	0\\
27.27340939752	0\\
27.27343863486	0\\
27.2734678722	0\\
27.27349710954	0\\
27.27352634688	0\\
27.27355558422	0\\
27.27358482156	0\\
27.2736140589	0\\
27.27364329624	0\\
27.27367253358	0\\
27.27370177092	0\\
27.27373100826	0\\
27.2737602456	0\\
27.27378948294	0\\
27.27381872028	0\\
27.27384795762	0\\
27.27387719496	0\\
27.2739064323	0\\
27.27393566964	0\\
27.27396490698	0\\
27.27399414432	0\\
27.27402338166	0\\
27.274052619	0\\
27.27408185634	0\\
27.27411109368	0\\
27.27414033102	0\\
27.27416956836	0\\
27.2741988057	0\\
27.27422804304	0\\
27.27425728038	0\\
27.27428651772	0\\
27.27431575506	0\\
27.2743449924	0\\
27.27437422974	0\\
27.27440346708	0\\
27.27443270442	0\\
27.27446194176	0\\
27.2744911791	0\\
27.27452041644	0\\
27.27454965378	0\\
27.27457889112	0\\
27.27460812846	0\\
27.2746373658	0\\
27.27466660314	0\\
27.27469584048	0\\
27.27472507782	0\\
27.27475431516	0\\
27.2747835525	0\\
27.27481278984	0\\
27.27484202718	0\\
27.27487126452	0\\
27.27490050186	0\\
27.2749297392	0\\
27.27495897654	0\\
27.27498821388	0\\
27.27501745122	0\\
27.27504668856	0\\
27.2750759259	0\\
27.27510516324	0\\
27.27513440058	0\\
27.27516363792	0\\
27.27519287526	0\\
27.2752221126	0\\
27.27525134994	0\\
27.27528058728	0\\
27.27530982462	0\\
27.27533906196	0\\
27.2753682993	0\\
27.27539753664	0\\
27.27542677398	0\\
27.27545601132	0\\
27.27548524866	0\\
27.275514486	0\\
27.27554372334	0\\
27.27557296068	0\\
27.27560219802	0\\
27.27563143536	0\\
27.2756606727	0\\
27.27568991004	0\\
27.27571914738	0\\
27.27574838472	0\\
27.27577762206	0\\
27.2758068594	0\\
27.27583609674	0\\
27.27586533408	0\\
27.27589457142	0\\
27.27592380876	0\\
27.2759530461	0\\
27.27598228344	0\\
27.27601152078	0\\
27.27604075812	0\\
27.27606999546	0\\
27.2760992328	0\\
27.27612847014	0\\
27.27615770748	0\\
27.27618694482	0\\
27.27621618216	0\\
27.2762454195	0\\
27.27627465684	0\\
27.27630389418	0\\
27.27633313152	0\\
27.27636236886	0\\
27.2763916062	0\\
27.27642084354	0\\
27.27645008088	0\\
27.27647931822	0\\
27.27650855556	0\\
27.2765377929	0\\
27.27656703024	0\\
27.27659626758	0\\
27.27662550492	0\\
27.27665474226	0\\
27.2766839796	0\\
27.27671321694	0\\
27.27674245428	0\\
27.27677169162	0\\
27.27680092896	0\\
27.2768301663	0\\
27.27685940364	0\\
27.27688864098	0\\
27.27691787832	0\\
27.27694711566	0\\
27.276976353	0\\
27.27700559034	0\\
27.27703482768	0\\
27.27706406502	0\\
27.27709330236	0\\
27.2771225397	0\\
27.27715177704	0\\
27.27718101438	0\\
27.27721025172	0\\
27.27723948906	0\\
27.2772687264	0\\
27.27729796374	0\\
27.27732720108	0\\
27.27735643842	0\\
27.27738567576	0\\
27.2774149131	0\\
27.27744415044	0\\
27.27747338778	0\\
27.27750262512	0\\
27.27753186246	0\\
27.2775610998	0\\
27.27759033714	0\\
27.27761957448	0\\
27.27764881182	0\\
27.27767804916	0\\
27.2777072865	0\\
27.27773652384	0\\
27.27776576118	0\\
27.27779499852	0\\
27.27782423586	0\\
27.2778534732	0\\
27.27788271054	0\\
27.27791194788	0\\
27.27794118522	0\\
27.27797042256	0\\
27.2779996599	0\\
27.27802889724	0\\
27.27805813458	0\\
27.27808737192	0\\
27.27811660926	0\\
27.2781458466	0\\
27.27817508394	0\\
27.27820432128	0\\
27.27823355862	0\\
27.27826279596	0\\
27.2782920333	0\\
27.27832127064	0\\
27.27835050798	0\\
27.27837974532	0\\
27.27840898266	0\\
27.27843822	0\\
27.27846745734	0\\
27.27849669468	0\\
27.27852593202	0\\
27.27855516936	0\\
27.2785844067	0\\
27.27861364404	0\\
27.27864288138	0\\
27.27867211872	0\\
27.27870135606	0\\
27.2787305934	0\\
27.27875983074	0\\
27.27878906808	0\\
27.27881830542	0\\
27.27884754276	0\\
27.2788767801	0\\
27.27890601744	0\\
27.27893525478	0\\
27.27896449212	0\\
27.27899372946	0\\
27.2790229668	0\\
27.27905220414	0\\
27.27908144148	0\\
27.27911067882	0\\
27.27913991616	0\\
27.2791691535	0\\
27.27919839084	0\\
27.27922762818	0\\
27.27925686552	0\\
27.27928610286	0\\
27.2793153402	0\\
27.27934457754	0\\
27.27937381488	0\\
27.27940305222	0\\
27.27943228956	0\\
27.2794615269	0\\
27.27949076424	0\\
27.27952000158	0\\
27.27954923892	0\\
27.27957847626	0\\
27.2796077136	0\\
27.27963695094	0\\
27.27966618828	0\\
27.27969542562	0\\
27.27972466296	0\\
27.2797539003	0\\
27.27978313764	0\\
27.27981237498	0\\
27.27984161232	0\\
27.27987084966	0\\
27.279900087	0\\
27.27992932434	0\\
27.27995856168	0\\
27.27998779902	0\\
27.28001703636	0\\
27.2800462737	0\\
27.28007551104	0\\
27.28010474838	0\\
27.28013398572	0\\
27.28016322306	0\\
27.2801924604	0\\
27.28022169774	0\\
27.28025093508	0\\
27.28028017242	0\\
27.28030940976	0\\
27.2803386471	0\\
27.28036788444	0\\
27.28039712178	0\\
27.28042635912	0\\
27.28045559646	0\\
27.2804848338	0\\
27.28051407114	0\\
27.28054330848	0\\
27.28057254582	0\\
27.28060178316	0\\
27.2806310205	0\\
27.28066025784	0\\
27.28068949518	0\\
27.28071873252	0\\
27.28074796986	0\\
27.2807772072	0\\
27.28080644454	0\\
27.28083568188	0\\
27.28086491922	0\\
27.28089415656	0\\
27.2809233939	0\\
27.28095263124	0\\
27.28098186858	0\\
27.28101110592	0\\
27.28104034326	0\\
27.2810695806	0\\
27.28109881794	0\\
27.28112805528	0\\
27.28115729262	0\\
27.28118652996	0\\
27.2812157673	0\\
27.28124500464	0\\
27.28127424198	0\\
27.28130347932	0\\
27.28133271666	0\\
27.281361954	0\\
27.28139119134	0\\
27.28142042868	0\\
27.28144966602	0\\
27.28147890336	0\\
27.2815081407	0\\
27.28153737804	0\\
27.28156661538	0\\
27.28159585272	0\\
27.28162509006	0\\
27.2816543274	0\\
27.28168356474	0\\
27.28171280208	0\\
27.28174203942	0\\
27.28177127676	0\\
27.2818005141	0\\
27.28182975144	0\\
27.28185898878	0\\
27.28188822612	0\\
27.28191746346	0\\
27.2819467008	0\\
27.28197593814	0\\
27.28200517548	0\\
27.28203441282	0\\
27.28206365016	0\\
27.2820928875	0\\
27.28212212484	0\\
27.28215136218	0\\
27.28218059952	0\\
27.28220983686	0\\
27.2822390742	0\\
27.28226831154	0\\
27.28229754888	0\\
27.28232678622	0\\
27.28235602356	0\\
27.2823852609	0\\
27.28241449824	0\\
27.28244373558	0\\
27.28247297292	0\\
27.28250221026	0\\
27.2825314476	0\\
27.28256068494	0\\
27.28258992228	0\\
27.28261915962	0\\
27.28264839696	0\\
27.2826776343	0\\
27.28270687164	0\\
27.28273610898	0\\
27.28276534632	0\\
27.28279458366	0\\
27.282823821	0\\
27.28285305834	0\\
27.28288229568	0\\
27.28291153302	0\\
27.28294077036	0\\
27.2829700077	0\\
27.28299924504	0\\
27.28302848238	0\\
27.28305771972	0\\
27.28308695706	0\\
27.2831161944	0\\
27.28314543174	0\\
27.28317466908	0\\
27.28320390642	0\\
27.28323314376	0\\
27.2832623811	0\\
27.28329161844	0\\
27.28332085578	0\\
27.28335009312	0\\
27.28337933046	0\\
27.2834085678	0\\
27.28343780514	0\\
27.28346704248	0\\
27.28349627982	0\\
27.28352551716	0\\
27.2835547545	0\\
27.28358399184	0\\
27.28361322918	0\\
27.28364246652	0\\
27.28367170386	0\\
27.2837009412	0\\
27.28373017854	0\\
27.28375941588	0\\
27.28378865322	0\\
27.28381789056	0\\
27.2838471279	0\\
27.28387636524	0\\
27.28390560258	0\\
27.28393483992	0\\
27.28396407726	0\\
27.2839933146	0\\
27.28402255194	0\\
27.28405178928	0\\
27.28408102662	0\\
27.28411026396	0\\
27.2841395013	0\\
27.28416873864	0\\
27.28419797598	0\\
27.28422721332	0\\
27.28425645066	0\\
27.284285688	0\\
27.28431492534	0\\
27.28434416268	0\\
27.28437340002	0\\
27.28440263736	0\\
27.2844318747	0\\
27.28446111204	0\\
27.28449034938	0\\
27.28451958672	0\\
27.28454882406	0\\
27.2845780614	0\\
27.28460729874	0\\
27.28463653608	0\\
27.28466577342	0\\
27.28469501076	0\\
27.2847242481	0\\
27.28475348544	0\\
27.28478272278	0\\
27.28481196012	0\\
27.28484119746	0\\
27.2848704348	0\\
27.28489967214	0\\
27.28492890948	0\\
27.28495814682	0\\
27.28498738416	0\\
27.2850166215	0\\
27.28504585884	0\\
27.28507509618	0\\
27.28510433352	0\\
27.28513357086	0\\
27.2851628082	0\\
27.28519204554	0\\
27.28522128288	0\\
27.28525052022	0\\
27.28527975756	0\\
27.2853089949	0\\
27.28533823224	0\\
27.28536746958	0\\
27.28539670692	0\\
27.28542594426	0\\
27.2854551816	0\\
27.28548441894	0\\
27.28551365628	0\\
27.28554289362	0\\
27.28557213096	0\\
27.2856013683	0\\
27.28563060564	0\\
27.28565984298	0\\
27.28568908032	0\\
27.28571831766	0\\
27.285747555	0\\
27.28577679234	0\\
27.28580602968	0\\
27.28583526702	0\\
27.28586450436	0\\
27.2858937417	0\\
27.28592297904	0\\
27.28595221638	0\\
27.28598145372	0\\
27.28601069106	0\\
27.2860399284	0\\
27.28606916574	0\\
27.28609840308	0\\
27.28612764042	0\\
27.28615687776	0\\
27.2861861151	0\\
27.28621535244	0\\
27.28624458978	0\\
27.28627382712	0\\
27.28630306446	0\\
27.2863323018	0\\
27.28636153914	0\\
27.28639077648	0\\
27.28642001382	0\\
27.28644925116	0\\
27.2864784885	0\\
27.28650772584	0\\
27.28653696318	0\\
27.28656620052	0\\
27.28659543786	0\\
27.2866246752	0\\
27.28665391254	0\\
27.28668314988	0\\
27.28671238722	0\\
27.28674162456	0\\
27.2867708619	0\\
27.28680009924	0\\
27.28682933658	0\\
27.28685857392	0\\
27.28688781126	0\\
27.2869170486	0\\
27.28694628594	0\\
27.28697552328	0\\
27.28700476062	0\\
27.28703399796	0\\
27.2870632353	0\\
27.28709247264	0\\
27.28712170998	0\\
27.28715094732	0\\
27.28718018466	0\\
27.287209422	0\\
27.28723865934	0\\
27.28726789668	0\\
27.28729713402	0\\
27.28732637136	0\\
27.2873556087	0\\
27.28738484604	0\\
27.28741408338	0\\
27.28744332072	0\\
27.28747255806	0\\
27.2875017954	0\\
27.28753103274	0\\
27.28756027008	0\\
27.28758950742	0\\
27.28761874476	0\\
27.2876479821	0\\
27.28767721944	0\\
27.28770645678	0\\
27.28773569412	0\\
27.28776493146	0\\
27.2877941688	0\\
27.28782340614	0\\
27.28785264348	0\\
27.28788188082	0\\
27.28791111816	0\\
27.2879403555	0\\
27.28796959284	0\\
27.28799883018	0\\
27.28802806752	0\\
27.28805730486	0\\
27.2880865422	0\\
27.28811577954	0\\
27.28814501688	0\\
27.28817425422	0\\
27.28820349156	0\\
27.2882327289	0\\
27.28826196624	0\\
27.28829120358	0\\
27.28832044092	0\\
27.28834967826	0\\
27.2883789156	0\\
27.28840815294	0\\
27.28843739028	0\\
27.28846662762	0\\
27.28849586496	0\\
27.2885251023	0\\
27.28855433964	0\\
27.28858357698	0\\
27.28861281432	0\\
27.28864205166	0\\
27.288671289	0\\
27.28870052634	0\\
27.28872976368	0\\
27.28875900102	0\\
27.28878823836	0\\
27.2888174757	0\\
27.28884671304	0\\
27.28887595038	0\\
27.28890518772	0\\
27.28893442506	0\\
27.2889636624	0\\
27.28899289974	0\\
27.28902213708	0\\
27.28905137442	0\\
27.28908061176	0\\
27.2891098491	0\\
27.28913908644	0\\
27.28916832378	0\\
27.28919756112	0\\
27.28922679846	0\\
27.2892560358	0\\
27.28928527314	0\\
27.28931451048	0\\
27.28934374782	0\\
27.28937298516	0\\
27.2894022225	0\\
27.28943145984	0\\
27.28946069718	0\\
27.28948993452	0\\
27.28951917186	0\\
27.2895484092	0\\
27.28957764654	0\\
27.28960688388	0\\
27.28963612122	0\\
27.28966535856	0\\
27.2896945959	0\\
27.28972383324	0\\
27.28975307058	0\\
27.28978230792	0\\
27.28981154526	0\\
27.2898407826	0\\
27.28987001994	0\\
27.28989925728	0\\
27.28992849462	0\\
27.28995773196	0\\
27.2899869693	0\\
27.29001620664	0\\
27.29004544398	0\\
27.29007468132	0\\
27.29010391866	0\\
27.290133156	0\\
27.29016239334	0\\
27.29019163068	0\\
27.29022086802	0\\
27.29025010536	0\\
27.2902793427	0\\
27.29030858004	0\\
27.29033781738	0\\
27.29036705472	0\\
27.29039629206	0\\
27.2904255294	0\\
27.29045476674	0\\
27.29048400408	0\\
27.29051324142	0\\
27.29054247876	0\\
27.2905717161	0\\
27.29060095344	0\\
27.29063019078	0\\
27.29065942812	0\\
27.29068866546	0\\
27.2907179028	0\\
27.29074714014	0\\
27.29077637748	0\\
27.29080561482	0\\
27.29083485216	0\\
27.2908640895	0\\
27.29089332684	0\\
27.29092256418	0\\
27.29095180152	0\\
27.29098103886	0\\
27.2910102762	0\\
27.29103951354	0\\
27.29106875088	0\\
27.29109798822	0\\
27.29112722556	0\\
27.2911564629	0\\
27.29118570024	0\\
27.29121493758	0\\
27.29124417492	0\\
27.29127341226	0\\
27.2913026496	0\\
27.29133188694	0\\
27.29136112428	0\\
27.29139036162	0\\
27.29141959896	0\\
27.2914488363	0\\
27.29147807364	0\\
27.29150731098	0\\
27.29153654832	0\\
27.29156578566	0\\
27.291595023	0\\
27.29162426034	0\\
27.29165349768	0\\
27.29168273502	0\\
27.29171197236	0\\
27.2917412097	0\\
27.29177044704	0\\
27.29179968438	0\\
27.29182892172	0\\
27.29185815906	0\\
27.2918873964	0\\
27.29191663374	0\\
27.29194587108	0\\
27.29197510842	0\\
27.29200434576	0\\
27.2920335831	0\\
27.29206282044	0\\
27.29209205778	0\\
27.29212129512	0\\
27.29215053246	0\\
27.2921797698	0\\
27.29220900714	0\\
27.29223824448	0\\
27.29226748182	0\\
27.29229671916	0\\
27.2923259565	0\\
27.29235519384	0\\
27.29238443118	0\\
27.29241366852	0\\
27.29244290586	0\\
27.2924721432	0\\
27.29250138054	0\\
27.29253061788	0\\
27.29255985522	0\\
27.29258909256	0\\
27.2926183299	0\\
27.29264756724	0\\
27.29267680458	0\\
27.29270604192	0\\
27.29273527926	0\\
27.2927645166	0\\
27.29279375394	0\\
27.29282299128	0\\
27.29285222862	0\\
27.29288146596	0\\
27.2929107033	0\\
27.29293994064	0\\
27.29296917798	0\\
27.29299841532	0\\
27.29302765266	0\\
27.29305689	0\\
27.29308612734	0\\
27.29311536468	0\\
27.29314460202	0\\
27.29317383936	0\\
27.2932030767	0\\
27.29323231404	0\\
27.29326155138	0\\
27.29329078872	0\\
27.29332002606	0\\
27.2933492634	0\\
27.29337850074	0\\
27.29340773808	0\\
27.29343697542	0\\
27.29346621276	0\\
27.2934954501	0\\
27.29352468744	0\\
27.29355392478	0\\
27.29358316212	0\\
27.29361239946	0\\
27.2936416368	0\\
27.29367087414	0\\
27.29370011148	0\\
27.29372934882	0\\
27.29375858616	0\\
27.2937878235	0\\
27.29381706084	0\\
27.29384629818	0\\
27.29387553552	0\\
27.29390477286	0\\
27.2939340102	0\\
27.29396324754	0\\
27.29399248488	0\\
27.29402172222	0\\
27.29405095956	0\\
27.2940801969	0\\
27.29410943424	0\\
27.29413867158	0\\
27.29416790892	0\\
27.29419714626	0\\
27.2942263836	0\\
27.29425562094	0\\
27.29428485828	0\\
27.29431409562	0\\
27.29434333296	0\\
27.2943725703	0\\
27.29440180764	0\\
27.29443104498	0\\
27.29446028232	0\\
27.29448951966	0\\
27.294518757	0\\
27.29454799434	0\\
27.29457723168	0\\
27.29460646902	0\\
27.29463570636	0\\
27.2946649437	0\\
27.29469418104	0\\
27.29472341838	0\\
27.29475265572	0\\
27.29478189306	0\\
27.2948111304	0\\
27.29484036774	0\\
27.29486960508	0\\
27.29489884242	0\\
27.29492807976	0\\
27.2949573171	0\\
27.29498655444	0\\
27.29501579178	0\\
27.29504502912	0\\
27.29507426646	0\\
27.2951035038	0\\
27.29513274114	0\\
27.29516197848	0\\
27.29519121582	0\\
27.29522045316	0\\
27.2952496905	0\\
27.29527892784	0\\
27.29530816518	0\\
27.29533740252	0\\
27.29536663986	0\\
27.2953958772	0\\
27.29542511454	0\\
27.29545435188	0\\
27.29548358922	0\\
27.29551282656	0\\
27.2955420639	0\\
27.29557130124	0\\
27.29560053858	0\\
27.29562977592	0\\
27.29565901326	0\\
27.2956882506	0\\
27.29571748794	0\\
27.29574672528	0\\
27.29577596262	0\\
27.29580519996	0\\
27.2958344373	0\\
27.29586367464	0\\
27.29589291198	0\\
27.29592214932	0\\
27.29595138666	0\\
27.295980624	0\\
27.29600986134	0\\
27.29603909868	0\\
27.29606833602	0\\
27.29609757336	0\\
27.2961268107	0\\
27.29615604804	0\\
27.29618528538	0\\
27.29621452272	0\\
27.29624376006	0\\
27.2962729974	0\\
27.29630223474	0\\
27.29633147208	0\\
27.29636070942	0\\
27.29638994676	0\\
27.2964191841	0\\
27.29644842144	0\\
27.29647765878	0\\
27.29650689612	0\\
27.29653613346	0\\
27.2965653708	0\\
27.29659460814	0\\
27.29662384548	0\\
27.29665308282	0\\
27.29668232016	0\\
27.2967115575	0\\
27.29674079484	0\\
27.29677003218	0\\
27.29679926952	0\\
27.29682850686	0\\
27.2968577442	0\\
27.29688698154	0\\
27.29691621888	0\\
27.29694545622	0\\
27.29697469356	0\\
27.2970039309	0\\
27.29703316824	0\\
27.29706240558	0\\
27.29709164292	0\\
27.29712088026	0\\
27.2971501176	0\\
27.29717935494	0\\
27.29720859228	0\\
27.29723782962	0\\
27.29726706696	0\\
27.2972963043	0\\
27.29732554164	0\\
27.29735477898	0\\
27.29738401632	0\\
27.29741325366	0\\
27.297442491	0\\
27.29747172834	0\\
27.29750096568	0\\
27.29753020302	0\\
27.29755944036	0\\
27.2975886777	0\\
27.29761791504	0\\
27.29764715238	0\\
27.29767638972	0\\
27.29770562706	0\\
27.2977348644	0\\
27.29776410174	0\\
27.29779333908	0\\
27.29782257642	0\\
27.29785181376	0\\
27.2978810511	0\\
27.29791028844	0\\
27.29793952578	0\\
27.29796876312	0\\
27.29799800046	0\\
27.2980272378	0\\
27.29805647514	0\\
27.29808571248	0\\
27.29811494982	0\\
27.29814418716	0\\
27.2981734245	0\\
27.29820266184	0\\
27.29823189918	0\\
27.29826113652	0\\
27.29829037386	0\\
27.2983196112	0\\
27.29834884854	0\\
27.29837808588	0\\
27.29840732322	0\\
27.29843656056	0\\
27.2984657979	0\\
27.29849503524	0\\
27.29852427258	0\\
27.29855350992	0\\
27.29858274726	0\\
27.2986119846	0\\
27.29864122194	0\\
27.29867045928	0\\
27.29869969662	0\\
27.29872893396	0\\
27.2987581713	0\\
27.29878740864	0\\
27.29881664598	0\\
27.29884588332	0\\
27.29887512066	0\\
27.298904358	0\\
27.29893359534	0\\
27.29896283268	0\\
27.29899207002	0\\
27.29902130736	0\\
27.2990505447	0\\
27.29907978204	0\\
27.29910901938	0\\
27.29913825672	0\\
27.29916749406	0\\
27.2991967314	0\\
27.29922596874	0\\
27.29925520608	0\\
27.29928444342	0\\
27.29931368076	0\\
27.2993429181	0\\
27.29937215544	0\\
27.29940139278	0\\
27.29943063012	0\\
27.29945986746	0\\
27.2994891048	0\\
27.29951834214	0\\
27.29954757948	0\\
27.29957681682	0\\
27.29960605416	0\\
27.2996352915	0\\
27.29966452884	0\\
27.29969376618	0\\
27.29972300352	0\\
27.29975224086	0\\
27.2997814782	0\\
27.29981071554	0\\
27.29983995288	0\\
27.29986919022	0\\
27.29989842756	0\\
27.2999276649	0\\
27.29995690224	0\\
27.29998613958	0\\
27.30001537692	0\\
27.30004461426	0\\
27.3000738516	0\\
27.30010308894	0\\
27.30013232628	0\\
27.30016156362	0\\
27.30019080096	0\\
27.3002200383	0\\
27.30024927564	0\\
27.30027851298	0\\
27.30030775032	0\\
27.30033698766	0\\
27.300366225	0\\
27.30039546234	0\\
27.30042469968	0\\
27.30045393702	0\\
27.30048317436	0\\
27.3005124117	0\\
27.30054164904	0\\
27.30057088638	0\\
27.30060012372	0\\
27.30062936106	0\\
27.3006585984	0\\
27.30068783574	0\\
27.30071707308	0\\
27.30074631042	0\\
27.30077554776	0\\
27.3008047851	0\\
27.30083402244	0\\
27.30086325978	0\\
27.30089249712	0\\
27.30092173446	0\\
27.3009509718	0\\
27.30098020914	0\\
27.30100944648	0\\
27.30103868382	0\\
27.30106792116	0\\
27.3010971585	0\\
27.30112639584	0\\
27.30115563318	0\\
27.30118487052	0\\
27.30121410786	0\\
27.3012433452	0\\
27.30127258254	0\\
27.30130181988	0\\
27.30133105722	0\\
27.30136029456	0\\
27.3013895319	0\\
27.30141876924	0\\
27.30144800658	0\\
27.30147724392	0\\
27.30150648126	0\\
27.3015357186	0\\
27.30156495594	0\\
27.30159419328	0\\
27.30162343062	0\\
27.30165266796	0\\
27.3016819053	0\\
27.30171114264	0\\
27.30174037998	0\\
27.30176961732	0\\
27.30179885466	0\\
27.301828092	0\\
27.30185732934	0\\
27.30188656668	0\\
27.30191580402	0\\
27.30194504136	0\\
27.3019742787	0\\
27.30200351604	0\\
27.30203275338	0\\
27.30206199072	0\\
27.30209122806	0\\
27.3021204654	0\\
27.30214970274	0\\
27.30217894008	0\\
27.30220817742	0\\
27.30223741476	0\\
27.3022666521	0\\
27.30229588944	0\\
27.30232512678	0\\
27.30235436412	0\\
27.30238360146	0\\
27.3024128388	0\\
27.30244207614	0\\
27.30247131348	0\\
27.30250055082	0\\
27.30252978816	0\\
27.3025590255	0\\
27.30258826284	0\\
27.30261750018	0\\
27.30264673752	0\\
27.30267597486	0\\
27.3027052122	0\\
27.30273444954	0\\
27.30276368688	0\\
27.30279292422	0\\
27.30282216156	0\\
27.3028513989	0\\
27.30288063624	0\\
27.30290987358	0\\
27.30293911092	0\\
27.30296834826	0\\
27.3029975856	0\\
27.30302682294	0\\
27.30305606028	0\\
27.30308529762	0\\
27.30311453496	0\\
27.3031437723	0\\
27.30317300964	0\\
27.30320224698	0\\
27.30323148432	0\\
27.30326072166	0\\
27.303289959	0\\
27.30331919634	0\\
27.30334843368	0\\
27.30337767102	0\\
27.30340690836	0\\
27.3034361457	0\\
27.30346538304	0\\
27.30349462038	0\\
27.30352385772	0\\
27.30355309506	0\\
27.3035823324	0\\
27.30361156974	0\\
27.30364080708	0\\
27.30367004442	0\\
27.30369928176	0\\
27.3037285191	0\\
27.30375775644	0\\
27.30378699378	0\\
27.30381623112	0\\
27.30384546846	0\\
27.3038747058	0\\
27.30390394314	0\\
27.30393318048	0\\
27.30396241782	0\\
27.30399165516	0\\
27.3040208925	0\\
27.30405012984	0\\
27.30407936718	0\\
27.30410860452	0\\
27.30413784186	0\\
27.3041670792	0\\
27.30419631654	0\\
27.30422555388	0\\
27.30425479122	0\\
27.30428402856	0\\
27.3043132659	0\\
27.30434250324	0\\
27.30437174058	0\\
27.30440097792	0\\
27.30443021526	0\\
27.3044594526	0\\
27.30448868994	0\\
27.30451792728	0\\
27.30454716462	0\\
27.30457640196	0\\
27.3046056393	0\\
27.30463487664	0\\
27.30466411398	0\\
27.30469335132	0\\
27.30472258866	0\\
27.304751826	0\\
27.30478106334	0\\
27.30481030068	0\\
27.30483953802	0\\
27.30486877536	0\\
27.3048980127	0\\
27.30492725004	0\\
27.30495648738	0\\
27.30498572472	0\\
27.30501496206	0\\
27.3050441994	0\\
27.30507343674	0\\
27.30510267408	0\\
27.30513191142	0\\
27.30516114876	0\\
27.3051903861	0\\
27.30521962344	0\\
27.30524886078	0\\
27.30527809812	0\\
27.30530733546	0\\
27.3053365728	0\\
27.30536581014	0\\
27.30539504748	0\\
27.30542428482	0\\
27.30545352216	0\\
27.3054827595	0\\
27.30551199684	0\\
27.30554123418	0\\
27.30557047152	0\\
27.30559970886	0\\
27.3056289462	0\\
27.30565818354	0\\
27.30568742088	0\\
27.30571665822	0\\
27.30574589556	0\\
27.3057751329	0\\
27.30580437024	0\\
27.30583360758	0\\
27.30586284492	0\\
27.30589208226	0\\
27.3059213196	0\\
27.30595055694	0\\
27.30597979428	0\\
27.30600903162	0\\
27.30603826896	0\\
27.3060675063	0\\
27.30609674364	0\\
27.30612598098	0\\
27.30615521832	0\\
27.30618445566	0\\
27.306213693	0\\
27.30624293034	0\\
27.30627216768	0\\
27.30630140502	0\\
27.30633064236	0\\
27.3063598797	0\\
27.30638911704	0\\
27.30641835438	0\\
27.30644759172	0\\
27.30647682906	0\\
27.3065060664	0\\
27.30653530374	0\\
27.30656454108	0\\
27.30659377842	0\\
27.30662301576	0\\
27.3066522531	0\\
27.30668149044	0\\
27.30671072778	0\\
27.30673996512	0\\
27.30676920246	0\\
27.3067984398	0\\
27.30682767714	0\\
27.30685691448	0\\
27.30688615182	0\\
27.30691538916	0\\
27.3069446265	0\\
27.30697386384	0\\
27.30700310118	0\\
27.30703233852	0\\
27.30706157586	0\\
27.3070908132	0\\
27.30712005054	0\\
27.30714928788	0\\
27.30717852522	0\\
27.30720776256	0\\
27.3072369999	0\\
27.30726623724	0\\
27.30729547458	0\\
27.30732471192	0\\
27.30735394926	0\\
27.3073831866	0\\
27.30741242394	0\\
27.30744166128	0\\
27.30747089862	0\\
27.30750013596	0\\
27.3075293733	0\\
27.30755861064	0\\
27.30758784798	0\\
27.30761708532	0\\
27.30764632266	0\\
27.30767556	0\\
27.30770479734	0\\
27.30773403468	0\\
27.30776327202	0\\
27.30779250936	0\\
27.3078217467	0\\
27.30785098404	0\\
27.30788022138	0\\
27.30790945872	0\\
27.30793869606	0\\
27.3079679334	0\\
27.30799717074	0\\
27.30802640808	0\\
27.30805564542	0\\
27.30808488276	0\\
27.3081141201	0\\
27.30814335744	0\\
27.30817259478	0\\
27.30820183212	0\\
27.30823106946	0\\
27.3082603068	0\\
27.30828954414	0\\
27.30831878148	0\\
27.30834801882	0\\
27.30837725616	0\\
27.3084064935	0\\
27.30843573084	0\\
27.30846496818	0\\
27.30849420552	0\\
27.30852344286	0\\
27.3085526802	0\\
27.30858191754	0\\
27.30861115488	0\\
27.30864039222	0\\
27.30866962956	0\\
27.3086988669	0\\
27.30872810424	0\\
27.30875734158	0\\
27.30878657892	0\\
27.30881581626	0\\
27.3088450536	0\\
27.30887429094	0\\
27.30890352828	0\\
27.30893276562	0\\
27.30896200296	0\\
27.3089912403	0\\
27.30902047764	0\\
27.30904971498	0\\
27.30907895232	0\\
27.30910818966	0\\
27.309137427	0\\
27.30916666434	0\\
27.30919590168	0\\
27.30922513902	0\\
27.30925437636	0\\
27.3092836137	0\\
27.30931285104	0\\
27.30934208838	0\\
27.30937132572	0\\
27.30940056306	0\\
27.3094298004	0\\
27.30945903774	0\\
27.30948827508	0\\
27.30951751242	0\\
27.30954674976	0\\
27.3095759871	0\\
27.30960522444	0\\
27.30963446178	0\\
27.30966369912	0\\
27.30969293646	0\\
27.3097221738	0\\
27.30975141114	0\\
27.30978064848	0\\
27.30980988582	0\\
27.30983912316	0\\
27.3098683605	0\\
27.30989759784	0\\
27.30992683518	0\\
27.30995607252	0\\
27.30998530986	0\\
27.3100145472	0\\
27.31004378454	0\\
27.31007302188	0\\
27.31010225922	0\\
27.31013149656	0\\
27.3101607339	0\\
27.31018997124	0\\
27.31021920858	0\\
27.31024844592	0\\
27.31027768326	0\\
27.3103069206	0\\
27.31033615794	0\\
27.31036539528	0\\
27.31039463262	0\\
27.31042386996	0\\
27.3104531073	0\\
27.31048234464	0\\
27.31051158198	0\\
27.31054081932	0\\
27.31057005666	0\\
27.310599294	0\\
27.31062853134	0\\
27.31065776868	0\\
27.31068700602	0\\
27.31071624336	0\\
27.3107454807	0\\
27.31077471804	0\\
27.31080395538	0\\
27.31083319272	0\\
27.31086243006	0\\
27.3108916674	0\\
27.31092090474	0\\
27.31095014208	0\\
27.31097937942	0\\
27.31100861676	0\\
27.3110378541	0\\
27.31106709144	0\\
27.31109632878	0\\
27.31112556612	0\\
27.31115480346	0\\
27.3111840408	0\\
27.31121327814	0\\
27.31124251548	0\\
27.31127175282	0\\
27.31130099016	0\\
27.3113302275	0\\
27.31135946484	0\\
27.31138870218	0\\
27.31141793952	0\\
27.31144717686	0\\
27.3114764142	0\\
27.31150565154	0\\
27.31153488888	0\\
27.31156412622	0\\
27.31159336356	0\\
27.3116226009	0\\
27.31165183824	0\\
27.31168107558	0\\
27.31171031292	0\\
27.31173955026	0\\
27.3117687876	0\\
27.31179802494	0\\
27.31182726228	0\\
27.31185649962	0\\
27.31188573696	0\\
27.3119149743	0\\
27.31194421164	0\\
27.31197344898	0\\
27.31200268632	0\\
27.31203192366	0\\
27.312061161	0\\
27.31209039834	0\\
27.31211963568	0\\
27.31214887302	0\\
27.31217811036	0\\
27.3122073477	0\\
27.31223658504	0\\
27.31226582238	0\\
27.31229505972	0\\
27.31232429706	0\\
27.3123535344	0\\
27.31238277174	0\\
27.31241200908	0\\
27.31244124642	0\\
27.31247048376	0\\
27.3124997211	0\\
27.31252895844	0\\
27.31255819578	0\\
27.31258743312	0\\
27.31261667046	0\\
27.3126459078	0\\
27.31267514514	0\\
27.31270438248	0\\
27.31273361982	0\\
27.31276285716	0\\
27.3127920945	0\\
27.31282133184	0\\
27.31285056918	0\\
27.31287980652	0\\
27.31290904386	0\\
27.3129382812	0\\
27.31296751854	0\\
27.31299675588	0\\
27.31302599322	0\\
27.31305523056	0\\
27.3130844679	0\\
27.31311370524	0\\
27.31314294258	0\\
27.31317217992	0\\
27.31320141726	0\\
27.3132306546	0\\
27.31325989194	0\\
27.31328912928	0\\
27.31331836662	0\\
27.31334760396	0\\
27.3133768413	0\\
27.31340607864	0\\
27.31343531598	0\\
27.31346455332	0\\
27.31349379066	0\\
27.313523028	0\\
27.31355226534	0\\
27.31358150268	0\\
27.31361074002	0\\
27.31363997736	0\\
27.3136692147	0\\
27.31369845204	0\\
27.31372768938	0\\
27.31375692672	0\\
27.31378616406	0\\
27.3138154014	0\\
27.31384463874	0\\
27.31387387608	0\\
27.31390311342	0\\
27.31393235076	0\\
27.3139615881	0\\
27.31399082544	0\\
27.31402006278	0\\
27.31404930012	0\\
27.31407853746	0\\
27.3141077748	0\\
27.31413701214	0\\
27.31416624948	0\\
27.31419548682	0\\
27.31422472416	0\\
27.3142539615	0\\
27.31428319884	0\\
27.31431243618	0\\
27.31434167352	0\\
27.31437091086	0\\
27.3144001482	0\\
27.31442938554	0\\
27.31445862288	0\\
27.31448786022	0\\
27.31451709756	0\\
27.3145463349	0\\
27.31457557224	0\\
27.31460480958	0\\
27.31463404692	0\\
27.31466328426	0\\
27.3146925216	0\\
27.31472175894	0\\
27.31475099628	0\\
27.31478023362	0\\
27.31480947096	0\\
27.3148387083	0\\
27.31486794564	0\\
27.31489718298	0\\
27.31492642032	0\\
27.31495565766	0\\
27.314984895	0\\
27.31501413234	0\\
27.31504336968	0\\
27.31507260702	0\\
27.31510184436	0\\
27.3151310817	0\\
27.31516031904	0\\
27.31518955638	0\\
27.31521879372	0\\
27.31524803106	0\\
27.3152772684	0\\
27.31530650574	0\\
27.31533574308	0\\
27.31536498042	0\\
27.31539421776	0\\
27.3154234551	0\\
27.31545269244	0\\
27.31548192978	0\\
27.31551116712	0\\
27.31554040446	0\\
27.3155696418	0\\
27.31559887914	0\\
27.31562811648	0\\
27.31565735382	0\\
27.31568659116	0\\
27.3157158285	0\\
27.31574506584	0\\
27.31577430318	0\\
27.31580354052	0\\
27.31583277786	0\\
27.3158620152	0\\
27.31589125254	0\\
27.31592048988	0\\
27.31594972722	0\\
27.31597896456	0\\
27.3160082019	0\\
27.31603743924	0\\
27.31606667658	0\\
27.31609591392	0\\
27.31612515126	0\\
27.3161543886	0\\
27.31618362594	0\\
27.31621286328	0\\
27.31624210062	0\\
27.31627133796	0\\
27.3163005753	0\\
27.31632981264	0\\
27.31635904998	0\\
27.31638828732	0\\
27.31641752466	0\\
27.316446762	0\\
27.31647599934	0\\
27.31650523668	0\\
27.31653447402	0\\
27.31656371136	0\\
27.3165929487	0\\
27.31662218604	0\\
27.31665142338	0\\
27.31668066072	0\\
27.31670989806	0\\
27.3167391354	0\\
27.31676837274	0\\
27.31679761008	0\\
27.31682684742	0\\
27.31685608476	0\\
27.3168853221	0\\
27.31691455944	0\\
27.31694379678	0\\
27.31697303412	0\\
27.31700227146	0\\
27.3170315088	0\\
27.31706074614	0\\
27.31708998348	0\\
27.31711922082	0\\
27.31714845816	0\\
27.3171776955	0\\
27.31720693284	0\\
27.31723617018	0\\
27.31726540752	0\\
27.31729464486	0\\
27.3173238822	0\\
27.31735311954	0\\
27.31738235688	0\\
27.31741159422	0\\
27.31744083156	0\\
27.3174700689	0\\
27.31749930624	0\\
27.31752854358	0\\
27.31755778092	0\\
27.31758701826	0\\
27.3176162556	0\\
27.31764549294	0\\
27.31767473028	0\\
27.31770396762	0\\
27.31773320496	0\\
27.3177624423	0\\
27.31779167964	0\\
27.31782091698	0\\
27.31785015432	0\\
27.31787939166	0\\
27.317908629	0\\
27.31793786634	0\\
27.31796710368	0\\
27.31799634102	0\\
27.31802557836	0\\
27.3180548157	0\\
27.31808405304	0\\
27.31811329038	0\\
27.31814252772	0\\
27.31817176506	0\\
27.3182010024	0\\
27.31823023974	0\\
27.31825947708	0\\
27.31828871442	0\\
27.31831795176	0\\
27.3183471891	0\\
27.31837642644	0\\
27.31840566378	0\\
27.31843490112	0\\
27.31846413846	0\\
27.3184933758	0\\
27.31852261314	0\\
27.31855185048	0\\
27.31858108782	0\\
27.31861032516	0\\
27.3186395625	0\\
27.31866879984	0\\
27.31869803718	0\\
27.31872727452	0\\
27.31875651186	0\\
27.3187857492	0\\
27.31881498654	0\\
27.31884422388	0\\
27.31887346122	0\\
27.31890269856	0\\
27.3189319359	0\\
27.31896117324	0\\
27.31899041058	0\\
27.31901964792	0\\
27.31904888526	0\\
27.3190781226	0\\
27.31910735994	0\\
27.31913659728	0\\
27.31916583462	0\\
27.31919507196	0\\
27.3192243093	0\\
27.31925354664	0\\
27.31928278398	0\\
27.31931202132	0\\
27.31934125866	0\\
27.319370496	0\\
27.31939973334	0\\
27.31942897068	0\\
27.31945820802	0\\
27.31948744536	0\\
27.3195166827	0\\
27.31954592004	0\\
27.31957515738	0\\
27.31960439472	0\\
27.31963363206	0\\
27.3196628694	0\\
27.31969210674	0\\
27.31972134408	0\\
27.31975058142	0\\
27.31977981876	0\\
27.3198090561	0\\
27.31983829344	0\\
27.31986753078	0\\
27.31989676812	0\\
27.31992600546	0\\
27.3199552428	0\\
27.31998448014	0\\
27.32001371748	0\\
27.32004295482	0\\
27.32007219216	0\\
27.3201014295	0\\
27.32013066684	0\\
27.32015990418	0\\
27.32018914152	0\\
27.32021837886	0\\
27.3202476162	0\\
27.32027685354	0\\
27.32030609088	0\\
27.32033532822	0\\
27.32036456556	0\\
27.3203938029	0\\
27.32042304024	0\\
27.32045227758	0\\
27.32048151492	0\\
27.32051075226	0\\
27.3205399896	0\\
27.32056922694	0\\
27.32059846428	0\\
27.32062770162	0\\
27.32065693896	0\\
27.3206861763	0\\
27.32071541364	0\\
27.32074465098	0\\
27.32077388832	0\\
27.32080312566	0\\
27.320832363	0\\
27.32086160034	0\\
27.32089083768	0\\
27.32092007502	0\\
27.32094931236	0\\
27.3209785497	0\\
27.32100778704	0\\
27.32103702438	0\\
27.32106626172	0\\
27.32109549906	0\\
27.3211247364	0\\
27.32115397374	0\\
27.32118321108	0\\
27.32121244842	0\\
27.32124168576	0\\
27.3212709231	0\\
27.32130016044	0\\
27.32132939778	0\\
27.32135863512	0\\
27.32138787246	0\\
27.3214171098	0\\
27.32144634714	0\\
27.32147558448	0\\
27.32150482182	0\\
27.32153405916	0\\
27.3215632965	0\\
27.32159253384	0\\
27.32162177118	0\\
27.32165100852	0\\
27.32168024586	0\\
27.3217094832	0\\
27.32173872054	0\\
27.32176795788	0\\
27.32179719522	0\\
27.32182643256	0\\
27.3218556699	0\\
27.32188490724	0\\
27.32191414458	0\\
27.32194338192	0\\
27.32197261926	0\\
27.3220018566	0\\
27.32203109394	0\\
27.32206033128	0\\
27.32208956862	0\\
27.32211880596	0\\
27.3221480433	0\\
27.32217728064	0\\
27.32220651798	0\\
27.32223575532	0\\
27.32226499266	0\\
27.32229423	0\\
27.32232346734	0\\
27.32235270468	0\\
27.32238194202	0\\
27.32241117936	0\\
27.3224404167	0\\
27.32246965404	0\\
27.32249889138	0\\
27.32252812872	0\\
27.32255736606	0\\
27.3225866034	0\\
27.32261584074	0\\
27.32264507808	0\\
27.32267431542	0\\
27.32270355276	0\\
27.3227327901	0\\
27.32276202744	0\\
27.32279126478	0\\
27.32282050212	0\\
27.32284973946	0\\
27.3228789768	0\\
27.32290821414	0\\
27.32293745148	0\\
27.32296668882	0\\
27.32299592616	0\\
27.3230251635	0\\
27.32305440084	0\\
27.32308363818	0\\
27.32311287552	0\\
27.32314211286	0\\
27.3231713502	0\\
27.32320058754	0\\
27.32322982488	0\\
27.32325906222	0\\
27.32328829956	0\\
27.3233175369	0\\
27.32334677424	0\\
27.32337601158	0\\
27.32340524892	0\\
27.32343448626	0\\
27.3234637236	0\\
27.32349296094	0\\
27.32352219828	0\\
27.32355143562	0\\
27.32358067296	0\\
27.3236099103	0\\
27.32363914764	0\\
27.32366838498	0\\
27.32369762232	0\\
27.32372685966	0\\
27.323756097	0\\
27.32378533434	0\\
27.32381457168	0\\
27.32384380902	0\\
27.32387304636	0\\
27.3239022837	0\\
27.32393152104	0\\
27.32396075838	0\\
27.32398999572	0\\
27.32401923306	0\\
27.3240484704	0\\
27.32407770774	0\\
27.32410694508	0\\
27.32413618242	0\\
27.32416541976	0\\
27.3241946571	0\\
27.32422389444	0\\
27.32425313178	0\\
27.32428236912	0\\
27.32431160646	0\\
27.3243408438	0\\
27.32437008114	0\\
27.32439931848	0\\
27.32442855582	0\\
27.32445779316	0\\
27.3244870305	0\\
27.32451626784	0\\
27.32454550518	0\\
27.32457474252	0\\
27.32460397986	0\\
27.3246332172	0\\
27.32466245454	0\\
27.32469169188	0\\
27.32472092922	0\\
27.32475016656	0\\
27.3247794039	0\\
27.32480864124	0\\
27.32483787858	0\\
27.32486711592	0\\
27.32489635326	0\\
27.3249255906	0\\
27.32495482794	0\\
27.32498406528	0\\
27.32501330262	0\\
27.32504253996	0\\
27.3250717773	0\\
27.32510101464	0\\
27.32513025198	0\\
27.32515948932	0\\
27.32518872666	0\\
27.325217964	0\\
27.32524720134	0\\
27.32527643868	0\\
27.32530567602	0\\
27.32533491336	0\\
27.3253641507	0\\
27.32539338804	0\\
27.32542262538	0\\
27.32545186272	0\\
27.32548110006	0\\
27.3255103374	0\\
27.32553957474	0\\
27.32556881208	0\\
27.32559804942	0\\
27.32562728676	0\\
27.3256565241	0\\
27.32568576144	0\\
27.32571499878	0\\
27.32574423612	0\\
27.32577347346	0\\
27.3258027108	0\\
27.32583194814	0\\
27.32586118548	0\\
27.32589042282	0\\
27.32591966016	0\\
27.3259488975	0\\
27.32597813484	0\\
27.32600737218	0\\
27.32603660952	0\\
27.32606584686	0\\
27.3260950842	0\\
27.32612432154	0\\
27.32615355888	0\\
27.32618279622	0\\
27.32621203356	0\\
27.3262412709	0\\
27.32627050824	0\\
27.32629974558	0\\
27.32632898292	0\\
27.32635822026	0\\
27.3263874576	0\\
27.32641669494	0\\
27.32644593228	0\\
27.32647516962	0\\
27.32650440696	0\\
27.3265336443	0\\
27.32656288164	0\\
27.32659211898	0\\
27.32662135632	0\\
27.32665059366	0\\
27.326679831	0\\
27.32670906834	0\\
27.32673830568	0\\
27.32676754302	0\\
27.32679678036	0\\
27.3268260177	0\\
27.32685525504	0\\
27.32688449238	0\\
27.32691372972	0\\
27.32694296706	0\\
27.3269722044	0\\
27.32700144174	0\\
27.32703067908	0\\
27.32705991642	0\\
27.32708915376	0\\
27.3271183911	0\\
27.32714762844	0\\
27.32717686578	0\\
27.32720610312	0\\
27.32723534046	0\\
27.3272645778	0\\
27.32729381514	0\\
27.32732305248	0\\
27.32735228982	0\\
27.32738152716	0\\
27.3274107645	0\\
27.32744000184	0\\
27.32746923918	0\\
27.32749847652	0\\
27.32752771386	0\\
27.3275569512	0\\
27.32758618854	0\\
27.32761542588	0\\
27.32764466322	0\\
27.32767390056	0\\
27.3277031379	0\\
27.32773237524	0\\
27.32776161258	0\\
27.32779084992	0\\
27.32782008726	0\\
27.3278493246	0\\
27.32787856194	0\\
27.32790779928	0\\
27.32793703662	0\\
27.32796627396	0\\
27.3279955113	0\\
27.32802474864	0\\
27.32805398598	0\\
27.32808322332	0\\
27.32811246066	0\\
27.328141698	0\\
27.32817093534	0\\
27.32820017268	0\\
27.32822941002	0\\
27.32825864736	0\\
27.3282878847	0\\
27.32831712204	0\\
27.32834635938	0\\
27.32837559672	0\\
27.32840483406	0\\
27.3284340714	0\\
27.32846330874	0\\
27.32849254608	0\\
27.32852178342	0\\
27.32855102076	0\\
27.3285802581	0\\
27.32860949544	0\\
27.32863873278	0\\
27.32866797012	0\\
27.32869720746	0\\
27.3287264448	0\\
27.32875568214	0\\
27.32878491948	0\\
27.32881415682	0\\
27.32884339416	0\\
27.3288726315	0\\
27.32890186884	0\\
27.32893110618	0\\
27.32896034352	0\\
27.32898958086	0\\
27.3290188182	0\\
27.32904805554	0\\
27.32907729288	0\\
27.32910653022	0\\
27.32913576756	0\\
27.3291650049	0\\
27.32919424224	0\\
27.32922347958	0\\
27.32925271692	0\\
27.32928195426	0\\
27.3293111916	0\\
27.32934042894	0\\
27.32936966628	0\\
27.32939890362	0\\
27.32942814096	0\\
27.3294573783	0\\
27.32948661564	0\\
27.32951585298	0\\
27.32954509032	0\\
27.32957432766	0\\
27.329603565	0\\
27.32963280234	0\\
27.32966203968	0\\
27.32969127702	0\\
27.32972051436	0\\
27.3297497517	0\\
27.32977898904	0\\
27.32980822638	0\\
27.32983746372	0\\
27.32986670106	0\\
27.3298959384	0\\
27.32992517574	0\\
27.32995441308	0\\
27.32998365042	0\\
27.33001288776	0\\
27.3300421251	0\\
27.33007136244	0\\
27.33010059978	0\\
27.33012983712	0\\
27.33015907446	0\\
27.3301883118	0\\
27.33021754914	0\\
27.33024678648	0\\
27.33027602382	0\\
27.33030526116	0\\
27.3303344985	0\\
27.33036373584	0\\
27.33039297318	0\\
27.33042221052	0\\
27.33045144786	0\\
27.3304806852	0\\
27.33050992254	0\\
27.33053915988	0\\
27.33056839722	0\\
27.33059763456	0\\
27.3306268719	0\\
27.33065610924	0\\
27.33068534658	0\\
27.33071458392	0\\
27.33074382126	0\\
27.3307730586	0\\
27.33080229594	0\\
27.33083153328	0\\
27.33086077062	0\\
27.33089000796	0\\
27.3309192453	0\\
27.33094848264	0\\
27.33097771998	0\\
27.33100695732	0\\
27.33103619466	0\\
27.331065432	0\\
27.33109466934	0\\
27.33112390668	0\\
27.33115314402	0\\
27.33118238136	0\\
27.3312116187	0\\
27.33124085604	0\\
27.33127009338	0\\
27.33129933072	0\\
27.33132856806	0\\
27.3313578054	0\\
27.33138704274	0\\
27.33141628008	0\\
27.33144551742	0\\
27.33147475476	0\\
27.3315039921	0\\
27.33153322944	0\\
27.33156246678	0\\
27.33159170412	0\\
27.33162094146	0\\
27.3316501788	0\\
27.33167941614	0\\
27.33170865348	0\\
27.33173789082	0\\
27.33176712816	0\\
27.3317963655	0\\
27.33182560284	0\\
27.33185484018	0\\
27.33188407752	0\\
27.33191331486	0\\
27.3319425522	0\\
27.33197178954	0\\
27.33200102688	0\\
27.33203026422	0\\
27.33205950156	0\\
27.3320887389	0\\
27.33211797624	0\\
27.33214721358	0\\
27.33217645092	0\\
27.33220568826	0\\
27.3322349256	0\\
27.33226416294	0\\
27.33229340028	0\\
27.33232263762	0\\
27.33235187496	0\\
27.3323811123	0\\
27.33241034964	0\\
27.33243958698	0\\
27.33246882432	0\\
27.33249806166	0\\
27.332527299	0\\
27.33255653634	0\\
27.33258577368	0\\
27.33261501102	0\\
27.33264424836	0\\
27.3326734857	0\\
27.33270272304	0\\
27.33273196038	0\\
27.33276119772	0\\
27.33279043506	0\\
27.3328196724	0\\
27.33284890974	0\\
27.33287814708	0\\
27.33290738442	0\\
27.33293662176	0\\
27.3329658591	0\\
27.33299509644	0\\
27.33302433378	0\\
27.33305357112	0\\
27.33308280846	0\\
27.3331120458	0\\
27.33314128314	0\\
27.33317052048	0\\
27.33319975782	0\\
27.33322899516	0\\
27.3332582325	0\\
27.33328746984	0\\
27.33331670718	0\\
27.33334594452	0\\
27.33337518186	0\\
27.3334044192	0\\
27.33343365654	0\\
27.33346289388	0\\
27.33349213122	0\\
27.33352136856	0\\
27.3335506059	0\\
27.33357984324	0\\
27.33360908058	0\\
27.33363831792	0\\
27.33366755526	0\\
27.3336967926	0\\
27.33372602994	0\\
27.33375526728	0\\
27.33378450462	0\\
27.33381374196	0\\
27.3338429793	0\\
27.33387221664	0\\
27.33390145398	0\\
27.33393069132	0\\
27.33395992866	0\\
27.333989166	0\\
27.33401840334	0\\
27.33404764068	0\\
27.33407687802	0\\
27.33410611536	0\\
27.3341353527	0\\
27.33416459004	0\\
27.33419382738	0\\
27.33422306472	0\\
27.33425230206	0\\
27.3342815394	0\\
27.33431077674	0\\
27.33434001408	0\\
27.33436925142	0\\
27.33439848876	0\\
27.3344277261	0\\
27.33445696344	0\\
27.33448620078	0\\
27.33451543812	0\\
27.33454467546	0\\
27.3345739128	0\\
27.33460315014	0\\
27.33463238748	0\\
27.33466162482	0\\
27.33469086216	0\\
27.3347200995	0\\
27.33474933684	0\\
27.33477857418	0\\
27.33480781152	0\\
27.33483704886	0\\
27.3348662862	0\\
27.33489552354	0\\
27.33492476088	0\\
27.33495399822	0\\
27.33498323556	0\\
27.3350124729	0\\
27.33504171024	0\\
27.33507094758	0\\
27.33510018492	0\\
27.33512942226	0\\
27.3351586596	0\\
27.33518789694	0\\
27.33521713428	0\\
27.33524637162	0\\
27.33527560896	0\\
27.3353048463	0\\
27.33533408364	0\\
27.33536332098	0\\
27.33539255832	0\\
27.33542179566	0\\
27.335451033	0\\
27.33548027034	0\\
27.33550950768	0\\
27.33553874502	0\\
27.33556798236	0\\
27.3355972197	0\\
27.33562645704	0\\
27.33565569438	0\\
27.33568493172	0\\
27.33571416906	0\\
27.3357434064	0\\
27.33577264374	0\\
27.33580188108	0\\
27.33583111842	0\\
27.33586035576	0\\
27.3358895931	0\\
27.33591883044	0\\
27.33594806778	0\\
27.33597730512	0\\
27.33600654246	0\\
27.3360357798	0\\
27.33606501714	0\\
27.33609425448	0\\
27.33612349182	0\\
27.33615272916	0\\
27.3361819665	0\\
27.33621120384	0\\
27.33624044118	0\\
27.33626967852	0\\
27.33629891586	0\\
27.3363281532	0\\
27.33635739054	0\\
27.33638662788	0\\
27.33641586522	0\\
27.33644510256	0\\
27.3364743399	0\\
27.33650357724	0\\
27.33653281458	0\\
27.33656205192	0\\
27.33659128926	0\\
27.3366205266	0\\
27.33664976394	0\\
27.33667900128	0\\
27.33670823862	0\\
27.33673747596	0\\
27.3367667133	0\\
27.33679595064	0\\
27.33682518798	0\\
27.33685442532	0\\
27.33688366266	0\\
27.3369129	0\\
27.33694213734	0\\
27.33697137468	0\\
27.33700061202	0\\
27.33702984936	0\\
27.3370590867	0\\
27.33708832404	0\\
27.33711756138	0\\
27.33714679872	0\\
27.33717603606	0\\
27.3372052734	0\\
27.33723451074	0\\
27.33726374808	0\\
27.33729298542	0\\
27.33732222276	0\\
27.3373514601	0\\
27.33738069744	0\\
27.33740993478	0\\
27.33743917212	0\\
27.33746840946	0\\
27.3374976468	0\\
27.33752688414	0\\
27.33755612148	0\\
27.33758535882	0\\
27.33761459616	0\\
27.3376438335	0\\
27.33767307084	0\\
27.33770230818	0\\
27.33773154552	0\\
27.33776078286	0\\
27.3377900202	0\\
27.33781925754	0\\
27.33784849488	0\\
27.33787773222	0\\
27.33790696956	0\\
27.3379362069	0\\
27.33796544424	0\\
27.33799468158	0\\
27.33802391892	0\\
27.33805315626	0\\
27.3380823936	0\\
27.33811163094	0\\
27.33814086828	0\\
27.33817010562	0\\
27.33819934296	0\\
27.3382285803	0\\
27.33825781764	0\\
27.33828705498	0\\
27.33831629232	0\\
27.33834552966	0\\
27.338374767	0\\
27.33840400434	0\\
27.33843324168	0\\
27.33846247902	0\\
27.33849171636	0\\
27.3385209537	0\\
27.33855019104	0\\
27.33857942838	0\\
27.33860866572	0\\
27.33863790306	0\\
27.3386671404	0\\
27.33869637774	0\\
27.33872561508	0\\
27.33875485242	0\\
27.33878408976	0\\
27.3388133271	0\\
27.33884256444	0\\
27.33887180178	0\\
27.33890103912	0\\
27.33893027646	0\\
27.3389595138	0\\
27.33898875114	0\\
27.33901798848	0\\
27.33904722582	0\\
27.33907646316	0\\
27.3391057005	0\\
27.33913493784	0\\
27.33916417518	0\\
27.33919341252	0\\
27.33922264986	0\\
27.3392518872	0\\
27.33928112454	0\\
27.33931036188	0\\
27.33933959922	0\\
27.33936883656	0\\
27.3393980739	0\\
27.33942731124	0\\
27.33945654858	0\\
27.33948578592	0\\
27.33951502326	0\\
27.3395442606	0\\
27.33957349794	0\\
27.33960273528	0\\
27.33963197262	0\\
27.33966120996	0\\
27.3396904473	0\\
27.33971968464	0\\
27.33974892198	0\\
27.33977815932	0\\
27.33980739666	0\\
27.339836634	0\\
27.33986587134	0\\
27.33989510868	0\\
27.33992434602	0\\
27.33995358336	0\\
27.3399828207	0\\
27.34001205804	0\\
27.34004129538	0\\
27.34007053272	0\\
27.34009977006	0\\
27.3401290074	0\\
27.34015824474	0\\
27.34018748208	0\\
27.34021671942	0\\
27.34024595676	0\\
27.3402751941	0\\
27.34030443144	0\\
27.34033366878	0\\
27.34036290612	0\\
27.34039214346	0\\
27.3404213808	0\\
27.34045061814	0\\
27.34047985548	0\\
27.34050909282	0\\
27.34053833016	0\\
27.3405675675	0\\
27.34059680484	0\\
27.34062604218	0\\
27.34065527952	0\\
27.34068451686	0\\
27.3407137542	0\\
27.34074299154	0\\
27.34077222888	0\\
27.34080146622	0\\
27.34083070356	0\\
27.3408599409	0\\
27.34088917824	0\\
27.34091841558	0\\
27.34094765292	0\\
27.34097689026	0\\
27.3410061276	0\\
27.34103536494	0\\
27.34106460228	0\\
27.34109383962	0\\
27.34112307696	0\\
27.3411523143	0\\
27.34118155164	0\\
27.34121078898	0\\
27.34124002632	0\\
27.34126926366	0\\
27.341298501	0\\
27.34132773834	0\\
27.34135697568	0\\
27.34138621302	0\\
27.34141545036	0\\
27.3414446877	0\\
27.34147392504	0\\
27.34150316238	0\\
27.34153239972	0\\
27.34156163706	0\\
27.3415908744	0\\
27.34162011174	0\\
27.34164934908	0\\
27.34167858642	0\\
27.34170782376	0\\
27.3417370611	0\\
27.34176629844	0\\
27.34179553578	0\\
27.34182477312	0\\
27.34185401046	0\\
27.3418832478	0\\
27.34191248514	0\\
27.34194172248	0\\
27.34197095982	0\\
27.34200019716	0\\
27.3420294345	0\\
27.34205867184	0\\
27.34208790918	0\\
27.34211714652	0\\
27.34214638386	0\\
27.3421756212	0\\
27.34220485854	0\\
27.34223409588	0\\
27.34226333322	0\\
27.34229257056	0\\
27.3423218079	0\\
27.34235104524	0\\
27.34238028258	0\\
27.34240951992	0\\
27.34243875726	0\\
27.3424679946	0\\
27.34249723194	0\\
27.34252646928	0\\
27.34255570662	0\\
27.34258494396	0\\
27.3426141813	0\\
27.34264341864	0\\
27.34267265598	0\\
27.34270189332	0\\
27.34273113066	0\\
27.342760368	0\\
27.34278960534	0\\
27.34281884268	0\\
27.34284808002	0\\
27.34287731736	0\\
27.3429065547	0\\
27.34293579204	0\\
27.34296502938	0\\
27.34299426672	0\\
27.34302350406	0\\
27.3430527414	0\\
27.34308197874	0\\
27.34311121608	0\\
27.34314045342	0\\
27.34316969076	0\\
27.3431989281	0\\
27.34322816544	0\\
27.34325740278	0\\
27.34328664012	0\\
27.34331587746	0\\
27.3433451148	0\\
27.34337435214	0\\
27.34340358948	0\\
27.34343282682	0\\
27.34346206416	0\\
27.3434913015	0\\
27.34352053884	0\\
27.34354977618	0\\
27.34357901352	0\\
27.34360825086	0\\
27.3436374882	0\\
27.34366672554	0\\
27.34369596288	0\\
27.34372520022	0\\
27.34375443756	0\\
27.3437836749	0\\
27.34381291224	0\\
27.34384214958	0\\
27.34387138692	0\\
27.34390062426	0\\
27.3439298616	0\\
27.34395909894	0\\
27.34398833628	0\\
27.34401757362	0\\
27.34404681096	0\\
27.3440760483	0\\
27.34410528564	0\\
27.34413452298	0\\
27.34416376032	0\\
27.34419299766	0\\
27.344222235	0\\
27.34425147234	0\\
27.34428070968	0\\
27.34430994702	0\\
27.34433918436	0\\
27.3443684217	0\\
27.34439765904	0\\
27.34442689638	0\\
27.34445613372	0\\
27.34448537106	0\\
27.3445146084	0\\
27.34454384574	0\\
27.34457308308	0\\
27.34460232042	0\\
27.34463155776	0\\
27.3446607951	0\\
27.34469003244	0\\
27.34471926978	0\\
27.34474850712	0\\
27.34477774446	0\\
27.3448069818	0\\
27.34483621914	0\\
27.34486545648	0\\
27.34489469382	0\\
27.34492393116	0\\
27.3449531685	0\\
27.34498240584	0\\
27.34501164318	0\\
27.34504088052	0\\
27.34507011786	0\\
27.3450993552	0\\
27.34512859254	0\\
27.34515782988	0\\
27.34518706722	0\\
27.34521630456	0\\
27.3452455419	0\\
27.34527477924	0\\
27.34530401658	0\\
27.34533325392	0\\
27.34536249126	0\\
27.3453917286	0\\
27.34542096594	0\\
27.34545020328	0\\
27.34547944062	0\\
27.34550867796	0\\
27.3455379153	0\\
27.34556715264	0\\
27.34559638998	0\\
27.34562562732	0\\
27.34565486466	0\\
27.345684102	0\\
27.34571333934	0\\
27.34574257668	0\\
27.34577181402	0\\
27.34580105136	0\\
27.3458302887	0\\
27.34585952604	0\\
27.34588876338	0\\
27.34591800072	0\\
27.34594723806	0\\
27.3459764754	0\\
27.34600571274	0\\
27.34603495008	0\\
27.34606418742	0\\
27.34609342476	0\\
27.3461226621	0\\
27.34615189944	0\\
27.34618113678	0\\
27.34621037412	0\\
27.34623961146	0\\
27.3462688488	0\\
27.34629808614	0\\
27.34632732348	0\\
27.34635656082	0\\
27.34638579816	0\\
27.3464150355	0\\
27.34644427284	0\\
27.34647351018	0\\
27.34650274752	0\\
27.34653198486	0\\
27.3465612222	0\\
27.34659045954	0\\
27.34661969688	0\\
27.34664893422	0\\
27.34667817156	0\\
27.3467074089	0\\
27.34673664624	0\\
27.34676588358	0\\
27.34679512092	0\\
27.34682435826	0\\
27.3468535956	0\\
27.34688283294	0\\
27.34691207028	0\\
27.34694130762	0\\
27.34697054496	0\\
27.3469997823	0\\
27.34702901964	0\\
27.34705825698	0\\
27.34708749432	0\\
27.34711673166	0\\
27.347145969	0\\
27.34717520634	0\\
27.34720444368	0\\
27.34723368102	0\\
27.34726291836	0\\
27.3472921557	0\\
27.34732139304	0\\
27.34735063038	0\\
27.34737986772	0\\
27.34740910506	0\\
27.3474383424	0\\
27.34746757974	0\\
27.34749681708	0\\
27.34752605442	0\\
27.34755529176	0\\
27.3475845291	0\\
27.34761376644	0\\
27.34764300378	0\\
27.34767224112	0\\
27.34770147846	0\\
27.3477307158	0\\
27.34775995314	0\\
27.34778919048	0\\
27.34781842782	0\\
27.34784766516	0\\
27.3478769025	0\\
27.34790613984	0\\
27.34793537718	0\\
27.34796461452	0\\
27.34799385186	0\\
27.3480230892	0\\
27.34805232654	0\\
27.34808156388	0\\
27.34811080122	0\\
27.34814003856	0\\
27.3481692759	0\\
27.34819851324	0\\
27.34822775058	0\\
27.34825698792	0\\
27.34828622526	0\\
27.3483154626	0\\
27.34834469994	0\\
27.34837393728	0\\
27.34840317462	0\\
27.34843241196	0\\
27.3484616493	0\\
27.34849088664	0\\
27.34852012398	0\\
27.34854936132	0\\
27.34857859866	0\\
27.348607836	0\\
27.34863707334	0\\
27.34866631068	0\\
27.34869554802	0\\
27.34872478536	0\\
27.3487540227	0\\
27.34878326004	0\\
27.34881249738	0\\
27.34884173472	0\\
27.34887097206	0\\
27.3489002094	0\\
27.34892944674	0\\
27.34895868408	0\\
27.34898792142	0\\
27.34901715876	0\\
27.3490463961	0\\
27.34907563344	0\\
27.34910487078	0\\
27.34913410812	0\\
27.34916334546	0\\
27.3491925828	0\\
27.34922182014	0\\
27.34925105748	0\\
27.34928029482	0\\
27.34930953216	0\\
27.3493387695	0\\
27.34936800684	0\\
27.34939724418	0\\
27.34942648152	0\\
27.34945571886	0\\
27.3494849562	0\\
27.34951419354	0\\
27.34954343088	0\\
27.34957266822	0\\
27.34960190556	0\\
27.3496311429	0\\
27.34966038024	0\\
27.34968961758	0\\
27.34971885492	0\\
27.34974809226	0\\
27.3497773296	0\\
27.34980656694	0\\
27.34983580428	0\\
27.34986504162	0\\
27.34989427896	0\\
27.3499235163	0\\
27.34995275364	0\\
27.34998199098	0\\
27.35001122832	0\\
27.35004046566	0\\
27.350069703	0\\
27.35009894034	0\\
27.35012817768	0\\
27.35015741502	0\\
27.35018665236	0\\
27.3502158897	0\\
27.35024512704	0\\
27.35027436438	0\\
27.35030360172	0\\
27.35033283906	0\\
27.3503620764	0\\
27.35039131374	0\\
27.35042055108	0\\
27.35044978842	0\\
27.35047902576	0\\
27.3505082631	0\\
27.35053750044	0\\
27.35056673778	0\\
27.35059597512	0\\
27.35062521246	0\\
27.3506544498	0\\
27.35068368714	0\\
27.35071292448	0\\
27.35074216182	0\\
27.35077139916	0\\
27.3508006365	0\\
27.35082987384	0\\
27.35085911118	0\\
27.35088834852	0\\
27.35091758586	0\\
27.3509468232	0\\
27.35097606054	0\\
27.35100529788	0\\
27.35103453522	0\\
27.35106377256	0\\
27.3510930099	0\\
27.35112224724	0\\
27.35115148458	0\\
27.35118072192	0\\
27.35120995926	0\\
27.3512391966	0\\
27.35126843394	0\\
27.35129767128	0\\
27.35132690862	0\\
27.35135614596	0\\
27.3513853833	0\\
27.35141462064	0\\
27.35144385798	0\\
27.35147309532	0\\
27.35150233266	0\\
27.35153157	0\\
27.35156080734	0\\
27.35159004468	0\\
27.35161928202	0\\
27.35164851936	0\\
27.3516777567	0\\
27.35170699404	0\\
27.35173623138	0\\
27.35176546872	0\\
27.35179470606	0\\
27.3518239434	0\\
27.35185318074	0\\
27.35188241808	0\\
27.35191165542	0\\
27.35194089276	0\\
27.3519701301	0\\
27.35199936744	0\\
27.35202860478	0\\
27.35205784212	0\\
27.35208707946	0\\
27.3521163168	0\\
27.35214555414	0\\
27.35217479148	0\\
27.35220402882	0\\
27.35223326616	0\\
27.3522625035	0\\
27.35229174084	0\\
27.35232097818	0\\
27.35235021552	0\\
27.35237945286	0\\
27.3524086902	0\\
27.35243792754	0\\
27.35246716488	0\\
27.35249640222	0\\
27.35252563956	0\\
27.3525548769	0\\
27.35258411424	0\\
27.35261335158	0\\
27.35264258892	0\\
27.35267182626	0\\
27.3527010636	0\\
27.35273030094	0\\
27.35275953828	0\\
27.35278877562	0\\
27.35281801296	0\\
27.3528472503	0\\
27.35287648764	0\\
27.35290572498	0\\
27.35293496232	0\\
27.35296419966	0\\
27.352993437	0\\
27.35302267434	0\\
27.35305191168	0\\
27.35308114902	0\\
27.35311038636	0\\
27.3531396237	0\\
27.35316886104	0\\
27.35319809838	0\\
27.35322733572	0\\
27.35325657306	0\\
27.3532858104	0\\
27.35331504774	0\\
27.35334428508	0\\
27.35337352242	0\\
27.35340275976	0\\
27.3534319971	0\\
27.35346123444	0\\
27.35349047178	0\\
27.35351970912	0\\
27.35354894646	0\\
27.3535781838	0\\
27.35360742114	0\\
27.35363665848	0\\
27.35366589582	0\\
27.35369513316	0\\
27.3537243705	0\\
27.35375360784	0\\
27.35378284518	0\\
27.35381208252	0\\
27.35384131986	0\\
27.3538705572	0\\
27.35389979454	0\\
27.35392903188	0\\
27.35395826922	0\\
27.35398750656	0\\
27.3540167439	0\\
27.35404598124	0\\
27.35407521858	0\\
27.35410445592	0\\
27.35413369326	0\\
27.3541629306	0\\
27.35419216794	0\\
27.35422140528	0\\
27.35425064262	0\\
27.35427987996	0\\
27.3543091173	0\\
27.35433835464	0\\
27.35436759198	0\\
27.35439682932	0\\
27.35442606666	0\\
27.354455304	0\\
27.35448454134	0\\
27.35451377868	0\\
27.35454301602	0\\
27.35457225336	0\\
27.3546014907	0\\
27.35463072804	0\\
27.35465996538	0\\
27.35468920272	0\\
27.35471844006	0\\
27.3547476774	0\\
27.35477691474	0\\
27.35480615208	0\\
27.35483538942	0\\
27.35486462676	0\\
27.3548938641	0\\
27.35492310144	0\\
27.35495233878	0\\
27.35498157612	0\\
27.35501081346	0\\
27.3550400508	0\\
27.35506928814	0\\
27.35509852548	0\\
27.35512776282	0\\
27.35515700016	0\\
27.3551862375	0\\
27.35521547484	0\\
27.35524471218	0\\
27.35527394952	0\\
27.35530318686	0\\
27.3553324242	0\\
27.35536166154	0\\
27.35539089888	0\\
27.35542013622	0\\
27.35544937356	0\\
27.3554786109	0\\
27.35550784824	0\\
27.35553708558	0\\
27.35556632292	0\\
27.35559556026	0\\
27.3556247976	0\\
27.35565403494	0\\
27.35568327228	0\\
27.35571250962	0\\
27.35574174696	0\\
27.3557709843	0\\
27.35580022164	0\\
27.35582945898	0\\
27.35585869632	0\\
27.35588793366	0\\
27.355917171	0\\
27.35594640834	0\\
27.35597564568	0\\
27.35600488302	0\\
27.35603412036	0\\
27.3560633577	0\\
27.35609259504	0\\
27.35612183238	0\\
27.35615106972	0\\
27.35618030706	0\\
27.3562095444	0\\
27.35623878174	0\\
27.35626801908	0\\
27.35629725642	0\\
27.35632649376	0\\
27.3563557311	0\\
27.35638496844	0\\
27.35641420578	0\\
27.35644344312	0\\
27.35647268046	0\\
27.3565019178	0\\
27.35653115514	0\\
27.35656039248	0\\
27.35658962982	0\\
27.35661886716	0\\
27.3566481045	0\\
27.35667734184	0\\
27.35670657918	0\\
27.35673581652	0\\
27.35676505386	0\\
27.3567942912	0\\
27.35682352854	0\\
27.35685276588	0\\
27.35688200322	0\\
27.35691124056	0\\
27.3569404779	0\\
27.35696971524	0\\
27.35699895258	0\\
27.35702818992	0\\
27.35705742726	0\\
27.3570866646	0\\
27.35711590194	0\\
27.35714513928	0\\
27.35717437662	0\\
27.35720361396	0\\
27.3572328513	0\\
27.35726208864	0\\
27.35729132598	0\\
27.35732056332	0\\
27.35734980066	0\\
27.357379038	0\\
27.35740827534	0\\
27.35743751268	0\\
27.35746675002	0\\
27.35749598736	0\\
27.3575252247	0\\
27.35755446204	0\\
27.35758369938	0\\
27.35761293672	0\\
27.35764217406	0\\
27.3576714114	0\\
27.35770064874	0\\
27.35772988608	0\\
27.35775912342	0\\
27.35778836076	0\\
27.3578175981	0\\
27.35784683544	0\\
27.35787607278	0\\
27.35790531012	0\\
27.35793454746	0\\
27.3579637848	0\\
27.35799302214	0\\
27.35802225948	0\\
27.35805149682	0\\
27.35808073416	0\\
27.3581099715	0\\
27.35813920884	0\\
27.35816844618	0\\
27.35819768352	0\\
27.35822692086	0\\
27.3582561582	0\\
27.35828539554	0\\
27.35831463288	0\\
27.35834387022	0\\
27.35837310756	0\\
27.3584023449	0\\
27.35843158224	0\\
27.35846081958	0\\
27.35849005692	0\\
27.35851929426	0\\
27.3585485316	0\\
27.35857776894	0\\
27.35860700628	0\\
27.35863624362	0\\
27.35866548096	0\\
27.3586947183	0\\
27.35872395564	0\\
27.35875319298	0\\
27.35878243032	0\\
27.35881166766	0\\
27.358840905	0\\
27.35887014234	0\\
27.35889937968	0\\
27.35892861702	0\\
27.35895785436	0\\
27.3589870917	0\\
27.35901632904	0\\
27.35904556638	0\\
27.35907480372	0\\
27.35910404106	0\\
27.3591332784	0\\
27.35916251574	0\\
27.35919175308	0\\
27.35922099042	0\\
27.35925022776	0\\
27.3592794651	0\\
27.35930870244	0\\
27.35933793978	0\\
27.35936717712	0\\
27.35939641446	0\\
27.3594256518	0\\
27.35945488914	0\\
27.35948412648	0\\
27.35951336382	0\\
27.35954260116	0\\
27.3595718385	0\\
27.35960107584	0\\
27.35963031318	0\\
27.35965955052	0\\
27.35968878786	0\\
27.3597180252	0\\
27.35974726254	0\\
27.35977649988	0\\
27.35980573722	0\\
27.35983497456	0\\
27.3598642119	0\\
27.35989344924	0\\
27.35992268658	0\\
27.35995192392	0\\
27.35998116126	0\\
27.3600103986	0\\
27.36003963594	0\\
27.36006887328	0\\
27.36009811062	0\\
27.36012734796	0\\
27.3601565853	0\\
27.36018582264	0\\
27.36021505998	0\\
27.36024429732	0\\
27.36027353466	0\\
27.360302772	0\\
27.36033200934	0\\
27.36036124668	0\\
27.36039048402	0\\
27.36041972136	0\\
27.3604489587	0\\
27.36047819604	0\\
27.36050743338	0\\
27.36053667072	0\\
27.36056590806	0\\
27.3605951454	0\\
27.36062438274	0\\
27.36065362008	0\\
27.36068285742	0\\
27.36071209476	0\\
27.3607413321	0\\
27.36077056944	0\\
27.36079980678	0\\
27.36082904412	0\\
27.36085828146	0\\
27.3608875188	0\\
27.36091675614	0\\
27.36094599348	0\\
27.36097523082	0\\
27.36100446816	0\\
27.3610337055	0\\
27.36106294284	0\\
27.36109218018	0\\
27.36112141752	0\\
27.36115065486	0\\
27.3611798922	0\\
27.36120912954	0\\
27.36123836688	0\\
27.36126760422	0\\
27.36129684156	0\\
27.3613260789	0\\
27.36135531624	0\\
27.36138455358	0\\
27.36141379092	0\\
27.36144302826	0\\
27.3614722656	0\\
27.36150150294	0\\
27.36153074028	0\\
27.36155997762	0\\
27.36158921496	0\\
27.3616184523	0\\
27.36164768964	0\\
27.36167692698	0\\
27.36170616432	0\\
27.36173540166	0\\
27.361764639	0\\
27.36179387634	0\\
27.36182311368	0\\
27.36185235102	0\\
27.36188158836	0\\
27.3619108257	0\\
27.36194006304	0\\
27.36196930038	0\\
27.36199853772	0\\
27.36202777506	0\\
27.3620570124	0\\
27.36208624974	0\\
27.36211548708	0\\
27.36214472442	0\\
27.36217396176	0\\
27.3622031991	0\\
27.36223243644	0\\
27.36226167378	0\\
27.36229091112	0\\
27.36232014846	0\\
27.3623493858	0\\
27.36237862314	0\\
27.36240786048	0\\
27.36243709782	0\\
27.36246633516	0\\
27.3624955725	0\\
27.36252480984	0\\
27.36255404718	0\\
27.36258328452	0\\
27.36261252186	0\\
27.3626417592	0\\
27.36267099654	0\\
27.36270023388	0\\
27.36272947122	0\\
27.36275870856	0\\
27.3627879459	0\\
27.36281718324	0\\
27.36284642058	0\\
27.36287565792	0\\
27.36290489526	0\\
27.3629341326	0\\
27.36296336994	0\\
27.36299260728	0\\
27.36302184462	0\\
27.36305108196	0\\
27.3630803193	0\\
27.36310955664	0\\
27.36313879398	0\\
27.36316803132	0\\
27.36319726866	0\\
27.363226506	0\\
27.36325574334	0\\
27.36328498068	0\\
27.36331421802	0\\
27.36334345536	0\\
27.3633726927	0\\
27.36340193004	0\\
27.36343116738	0\\
27.36346040472	0\\
27.36348964206	0\\
27.3635188794	0\\
27.36354811674	0\\
27.36357735408	0\\
27.36360659142	0\\
27.36363582876	0\\
27.3636650661	0\\
27.36369430344	0\\
27.36372354078	0\\
27.36375277812	0\\
27.36378201546	0\\
27.3638112528	0\\
27.36384049014	0\\
27.36386972748	0\\
27.36389896482	0\\
27.36392820216	0\\
27.3639574395	0\\
27.36398667684	0\\
27.36401591418	0\\
27.36404515152	0\\
27.36407438886	0\\
27.3641036262	0\\
27.36413286354	0\\
27.36416210088	0\\
27.36419133822	0\\
27.36422057556	0\\
27.3642498129	0\\
27.36427905024	0\\
27.36430828758	0\\
27.36433752492	0\\
27.36436676226	0\\
27.3643959996	0\\
27.36442523694	0\\
27.36445447428	0\\
27.36448371162	0\\
27.36451294896	0\\
27.3645421863	0\\
27.36457142364	0\\
27.36460066098	0\\
27.36462989832	0\\
27.36465913566	0\\
27.364688373	0\\
27.36471761034	0\\
27.36474684768	0\\
27.36477608502	0\\
27.36480532236	0\\
27.3648345597	0\\
27.36486379704	0\\
27.36489303438	0\\
27.36492227172	0\\
27.36495150906	0\\
27.3649807464	0\\
27.36500998374	0\\
27.36503922108	0\\
27.36506845842	0\\
27.36509769576	0\\
27.3651269331	0\\
27.36515617044	0\\
27.36518540778	0\\
27.36521464512	0\\
27.36524388246	0\\
27.3652731198	0\\
27.36530235714	0\\
27.36533159448	0\\
27.36536083182	0\\
27.36539006916	0\\
27.3654193065	0\\
27.36544854384	0\\
27.36547778118	0\\
27.36550701852	0\\
27.36553625586	0\\
27.3655654932	0\\
27.36559473054	0\\
27.36562396788	0\\
27.36565320522	0\\
27.36568244256	0\\
27.3657116799	0\\
27.36574091724	0\\
27.36577015458	0\\
27.36579939192	0\\
27.36582862926	0\\
27.3658578666	0\\
27.36588710394	0\\
27.36591634128	0\\
27.36594557862	0\\
27.36597481596	0\\
27.3660040533	0\\
27.36603329064	0\\
27.36606252798	0\\
27.36609176532	0\\
27.36612100266	0\\
27.36615024	0\\
27.36617947734	0\\
27.36620871468	0\\
27.36623795202	0\\
27.36626718936	0\\
27.3662964267	0\\
27.36632566404	0\\
27.36635490138	0\\
27.36638413872	0\\
27.36641337606	0\\
27.3664426134	0\\
27.36647185074	0\\
27.36650108808	0\\
27.36653032542	0\\
27.36655956276	0\\
27.3665888001	0\\
27.36661803744	0\\
27.36664727478	0\\
27.36667651212	0\\
27.36670574946	0\\
27.3667349868	0\\
27.36676422414	0\\
27.36679346148	0\\
27.36682269882	0\\
27.36685193616	0\\
27.3668811735	0\\
27.36691041084	0\\
27.36693964818	0\\
27.36696888552	0\\
27.36699812286	0\\
27.3670273602	0\\
27.36705659754	0\\
27.36708583488	0\\
27.36711507222	0\\
27.36714430956	0\\
27.3671735469	0\\
27.36720278424	0\\
27.36723202158	0\\
27.36726125892	0\\
27.36729049626	0\\
27.3673197336	0\\
27.36734897094	0\\
27.36737820828	0\\
27.36740744562	0\\
27.36743668296	0\\
27.3674659203	0\\
27.36749515764	0\\
27.36752439498	0\\
27.36755363232	0\\
27.36758286966	0\\
27.367612107	0\\
27.36764134434	0\\
27.36767058168	0\\
27.36769981902	0\\
27.36772905636	0\\
27.3677582937	0\\
27.36778753104	0\\
27.36781676838	0\\
27.36784600572	0\\
27.36787524306	0\\
27.3679044804	0\\
27.36793371774	0\\
27.36796295508	0\\
27.36799219242	0\\
27.36802142976	0\\
27.3680506671	0\\
27.36807990444	0\\
27.36810914178	0\\
27.36813837912	0\\
27.36816761646	0\\
27.3681968538	0\\
27.36822609114	0\\
27.36825532848	0\\
27.36828456582	0\\
27.36831380316	0\\
27.3683430405	0\\
27.36837227784	0\\
27.36840151518	0\\
27.36843075252	0\\
27.36845998986	0\\
27.3684892272	0\\
27.36851846454	0\\
27.36854770188	0\\
27.36857693922	0\\
27.36860617656	0\\
27.3686354139	0\\
27.36866465124	0\\
27.36869388858	0\\
27.36872312592	0\\
27.36875236326	0\\
27.3687816006	0\\
27.36881083794	0\\
27.36884007528	0\\
27.36886931262	0\\
27.36889854996	0\\
27.3689277873	0\\
27.36895702464	0\\
27.36898626198	0\\
27.36901549932	0\\
27.36904473666	0\\
27.369073974	0\\
27.36910321134	0\\
27.36913244868	0\\
27.36916168602	0\\
27.36919092336	0\\
27.3692201607	0\\
27.36924939804	0\\
27.36927863538	0\\
27.36930787272	0\\
27.36933711006	0\\
27.3693663474	0\\
27.36939558474	0\\
27.36942482208	0\\
27.36945405942	0\\
27.36948329676	0\\
27.3695125341	0\\
27.36954177144	0\\
27.36957100878	0\\
27.36960024612	0\\
27.36962948346	0\\
27.3696587208	0\\
27.36968795814	0\\
27.36971719548	0\\
27.36974643282	0\\
27.36977567016	0\\
27.3698049075	0\\
27.36983414484	0\\
27.36986338218	0\\
27.36989261952	0\\
27.36992185686	0\\
27.3699510942	0\\
27.36998033154	0\\
27.37000956888	0\\
27.37003880622	0\\
27.37006804356	0\\
27.3700972809	0\\
27.37012651824	0\\
27.37015575558	0\\
27.37018499292	0\\
27.37021423026	0\\
27.3702434676	0\\
27.37027270494	0\\
27.37030194228	0\\
27.37033117962	0\\
27.37036041696	0\\
27.3703896543	0\\
27.37041889164	0\\
27.37044812898	0\\
27.37047736632	0\\
27.37050660366	0\\
27.370535841	0\\
27.37056507834	0\\
27.37059431568	0\\
27.37062355302	0\\
27.37065279036	0\\
27.3706820277	0\\
27.37071126504	0\\
27.37074050238	0\\
27.37076973972	0\\
27.37079897706	0\\
27.3708282144	0\\
27.37085745174	0\\
27.37088668908	0\\
27.37091592642	0\\
27.37094516376	0\\
27.3709744011	0\\
27.37100363844	0\\
27.37103287578	0\\
27.37106211312	0\\
27.37109135046	0\\
27.3711205878	0\\
27.37114982514	0\\
27.37117906248	0\\
27.37120829982	0\\
27.37123753716	0\\
27.3712667745	0\\
27.37129601184	0\\
27.37132524918	0\\
27.37135448652	0\\
27.37138372386	0\\
27.3714129612	0\\
27.37144219854	0\\
27.37147143588	0\\
27.37150067322	0\\
27.37152991056	0\\
27.3715591479	0\\
27.37158838524	0\\
27.37161762258	0\\
27.37164685992	0\\
27.37167609726	0\\
27.3717053346	0\\
27.37173457194	0\\
27.37176380928	0\\
27.37179304662	0\\
27.37182228396	0\\
27.3718515213	0\\
27.37188075864	0\\
27.37190999598	0\\
27.37193923332	0\\
27.37196847066	0\\
27.371997708	0\\
27.37202694534	0\\
27.37205618268	0\\
27.37208542002	0\\
27.37211465736	0\\
27.3721438947	0\\
27.37217313204	0\\
27.37220236938	0\\
27.37223160672	0\\
27.37226084406	0\\
27.3722900814	0\\
27.37231931874	0\\
27.37234855608	0\\
27.37237779342	0\\
27.37240703076	0\\
27.3724362681	0\\
27.37246550544	0\\
27.37249474278	0\\
27.37252398012	0\\
27.37255321746	0\\
27.3725824548	0\\
27.37261169214	0\\
27.37264092948	0\\
27.37267016682	0\\
27.37269940416	0\\
27.3727286415	0\\
27.37275787884	0\\
27.37278711618	0\\
27.37281635352	0\\
27.37284559086	0\\
27.3728748282	0\\
27.37290406554	0\\
27.37293330288	0\\
27.37296254022	0\\
27.37299177756	0\\
27.3730210149	0\\
27.37305025224	0\\
27.37307948958	0\\
27.37310872692	0\\
27.37313796426	0\\
27.3731672016	0\\
27.37319643894	0\\
27.37322567628	0\\
27.37325491362	0\\
27.37328415096	0\\
27.3733133883	0\\
27.37334262564	0\\
27.37337186298	0\\
27.37340110032	0\\
27.37343033766	0\\
27.373459575	0\\
27.37348881234	0\\
27.37351804968	0\\
27.37354728702	0\\
27.37357652436	0\\
27.3736057617	0\\
27.37363499904	0\\
27.37366423638	0\\
27.37369347372	0\\
27.37372271106	0\\
27.3737519484	0\\
27.37378118574	0\\
27.37381042308	0\\
27.37383966042	0\\
27.37386889776	0\\
27.3738981351	0\\
27.37392737244	0\\
27.37395660978	0\\
27.37398584712	0\\
27.37401508446	0\\
27.3740443218	0\\
27.37407355914	0\\
27.37410279648	0\\
27.37413203382	0\\
27.37416127116	0\\
27.3741905085	0\\
27.37421974584	0\\
27.37424898318	0\\
27.37427822052	0\\
27.37430745786	0\\
27.3743366952	0\\
27.37436593254	0\\
27.37439516988	0\\
27.37442440722	0\\
27.37445364456	0\\
27.3744828819	0\\
27.37451211924	0\\
27.37454135658	0\\
27.37457059392	0\\
27.37459983126	0\\
27.3746290686	0\\
27.37465830594	0\\
27.37468754328	0\\
27.37471678062	0\\
27.37474601796	0\\
27.3747752553	0\\
27.37480449264	0\\
27.37483372998	0\\
27.37486296732	0\\
27.37489220466	0\\
27.374921442	0\\
27.37495067934	0\\
27.37497991668	0\\
27.37500915402	0\\
27.37503839136	0\\
27.3750676287	0\\
27.37509686604	0\\
27.37512610338	0\\
27.37515534072	0\\
27.37518457806	0\\
27.3752138154	0\\
27.37524305274	0\\
27.37527229008	0\\
27.37530152742	0\\
27.37533076476	0\\
27.3753600021	0\\
27.37538923944	0\\
27.37541847678	0\\
27.37544771412	0\\
27.37547695146	0\\
27.3755061888	0\\
27.37553542614	0\\
27.37556466348	0\\
27.37559390082	0\\
27.37562313816	0\\
27.3756523755	0\\
27.37568161284	0\\
27.37571085018	0\\
27.37574008752	0\\
27.37576932486	0\\
27.3757985622	0\\
27.37582779954	0\\
27.37585703688	0\\
27.37588627422	0\\
27.37591551156	0\\
27.3759447489	0\\
27.37597398624	0\\
27.37600322358	0\\
27.37603246092	0\\
27.37606169826	0\\
27.3760909356	0\\
27.37612017294	0\\
27.37614941028	0\\
27.37617864762	0\\
27.37620788496	0\\
27.3762371223	0\\
27.37626635964	0\\
27.37629559698	0\\
27.37632483432	0\\
27.37635407166	0\\
27.376383309	0\\
27.37641254634	0\\
27.37644178368	0\\
27.37647102102	0\\
27.37650025836	0\\
27.3765294957	0\\
27.37655873304	0\\
27.37658797038	0\\
27.37661720772	0\\
27.37664644506	0\\
27.3766756824	0\\
27.37670491974	0\\
27.37673415708	0\\
27.37676339442	0\\
27.37679263176	0\\
27.3768218691	0\\
27.37685110644	0\\
27.37688034378	0\\
27.37690958112	0\\
27.37693881846	0\\
27.3769680558	0\\
27.37699729314	0\\
27.37702653048	0\\
27.37705576782	0\\
27.37708500516	0\\
27.3771142425	0\\
27.37714347984	0\\
27.37717271718	0\\
27.37720195452	0\\
27.37723119186	0\\
27.3772604292	0\\
27.37728966654	0\\
27.37731890388	0\\
27.37734814122	0\\
27.37737737856	0\\
27.3774066159	0\\
27.37743585324	0\\
27.37746509058	0\\
27.37749432792	0\\
27.37752356526	0\\
27.3775528026	0\\
27.37758203994	0\\
27.37761127728	0\\
27.37764051462	0\\
27.37766975196	0\\
27.3776989893	0\\
27.37772822664	0\\
27.37775746398	0\\
27.37778670132	0\\
27.37781593866	0\\
27.377845176	0\\
27.37787441334	0\\
27.37790365068	0\\
27.37793288802	0\\
27.37796212536	0\\
27.3779913627	0\\
27.37802060004	0\\
27.37804983738	0\\
27.37807907472	0\\
27.37810831206	0\\
27.3781375494	0\\
27.37816678674	0\\
27.37819602408	0\\
27.37822526142	0\\
27.37825449876	0\\
27.3782837361	0\\
27.37831297344	0\\
27.37834221078	0\\
27.37837144812	0\\
27.37840068546	0\\
27.3784299228	0\\
27.37845916014	0\\
27.37848839748	0\\
27.37851763482	0\\
27.37854687216	0\\
27.3785761095	0\\
27.37860534684	0\\
27.37863458418	0\\
27.37866382152	0\\
27.37869305886	0\\
27.3787222962	0\\
27.37875153354	0\\
27.37878077088	0\\
27.37881000822	0\\
27.37883924556	0\\
27.3788684829	0\\
27.37889772024	0\\
27.37892695758	0\\
27.37895619492	0\\
27.37898543226	0\\
27.3790146696	0\\
27.37904390694	0\\
27.37907314428	0\\
27.37910238162	0\\
27.37913161896	0\\
27.3791608563	0\\
27.37919009364	0\\
27.37921933098	0\\
27.37924856832	0\\
27.37927780566	0\\
27.379307043	0\\
27.37933628034	0\\
27.37936551768	0\\
27.37939475502	0\\
27.37942399236	0\\
27.3794532297	0\\
27.37948246704	0\\
27.37951170438	0\\
27.37954094172	0\\
27.37957017906	0\\
27.3795994164	0\\
27.37962865374	0\\
27.37965789108	0\\
27.37968712842	0\\
27.37971636576	0\\
27.3797456031	0\\
27.37977484044	0\\
27.37980407778	0\\
27.37983331512	0\\
27.37986255246	0\\
27.3798917898	0\\
27.37992102714	0\\
27.37995026448	0\\
27.37997950182	0\\
27.38000873916	0\\
27.3800379765	0\\
27.38006721384	0\\
27.38009645118	0\\
27.38012568852	0\\
27.38015492586	0\\
27.3801841632	0\\
27.38021340054	0\\
27.38024263788	0\\
27.38027187522	0\\
27.38030111256	0\\
27.3803303499	0\\
27.38035958724	0\\
27.38038882458	0\\
27.38041806192	0\\
27.38044729926	0\\
27.3804765366	0\\
27.38050577394	0\\
27.38053501128	0\\
27.38056424862	0\\
27.38059348596	0\\
27.3806227233	0\\
27.38065196064	0\\
27.38068119798	0\\
27.38071043532	0\\
27.38073967266	0\\
27.38076891	0\\
27.38079814734	0\\
27.38082738468	0\\
27.38085662202	0\\
27.38088585936	0\\
27.3809150967	0\\
27.38094433404	0\\
27.38097357138	0\\
27.38100280872	0\\
27.38103204606	0\\
27.3810612834	0\\
27.38109052074	0\\
27.38111975808	0\\
27.38114899542	0\\
27.38117823276	0\\
27.3812074701	0\\
27.38123670744	0\\
27.38126594478	0\\
27.38129518212	0\\
27.38132441946	0\\
27.3813536568	0\\
27.38138289414	0\\
27.38141213148	0\\
27.38144136882	0\\
27.38147060616	0\\
27.3814998435	0\\
27.38152908084	0\\
27.38155831818	0\\
27.38158755552	0\\
27.38161679286	0\\
27.3816460302	0\\
27.38167526754	0\\
27.38170450488	0\\
27.38173374222	0\\
27.38176297956	0\\
27.3817922169	0\\
27.38182145424	0\\
27.38185069158	0\\
27.38187992892	0\\
27.38190916626	0\\
27.3819384036	0\\
27.38196764094	0\\
27.38199687828	0\\
27.38202611562	0\\
27.38205535296	0\\
27.3820845903	0\\
27.38211382764	0\\
27.38214306498	0\\
27.38217230232	0\\
27.38220153966	0\\
27.382230777	0\\
27.38226001434	0\\
27.38228925168	0\\
27.38231848902	0\\
27.38234772636	0\\
27.3823769637	0\\
27.38240620104	0\\
27.38243543838	0\\
27.38246467572	0\\
27.38249391306	0\\
27.3825231504	0\\
27.38255238774	0\\
27.38258162508	0\\
27.38261086242	0\\
27.38264009976	0\\
27.3826693371	0\\
27.38269857444	0\\
27.38272781178	0\\
27.38275704912	0\\
27.38278628646	0\\
27.3828155238	0\\
27.38284476114	0\\
27.38287399848	0\\
27.38290323582	0\\
27.38293247316	0\\
27.3829617105	0\\
27.38299094784	0\\
27.38302018518	0\\
27.38304942252	0\\
27.38307865986	0\\
27.3831078972	0\\
27.38313713454	0\\
27.38316637188	0\\
27.38319560922	0\\
27.38322484656	0\\
27.3832540839	0\\
27.38328332124	0\\
27.38331255858	0\\
27.38334179592	0\\
27.38337103326	0\\
27.3834002706	0\\
27.38342950794	0\\
27.38345874528	0\\
27.38348798262	0\\
27.38351721996	0\\
27.3835464573	0\\
27.38357569464	0\\
27.38360493198	0\\
27.38363416932	0\\
27.38366340666	0\\
27.383692644	0\\
27.38372188134	0\\
27.38375111868	0\\
27.38378035602	0\\
27.38380959336	0\\
27.3838388307	0\\
27.38386806804	0\\
27.38389730538	0\\
27.38392654272	0\\
27.38395578006	0\\
27.3839850174	0\\
27.38401425474	0\\
27.38404349208	0\\
27.38407272942	0\\
27.38410196676	0\\
27.3841312041	0\\
27.38416044144	0\\
27.38418967878	0\\
27.38421891612	0\\
27.38424815346	0\\
27.3842773908	0\\
27.38430662814	0\\
27.38433586548	0\\
27.38436510282	0\\
27.38439434016	0\\
27.3844235775	0\\
27.38445281484	0\\
27.38448205218	0\\
27.38451128952	0\\
27.38454052686	0\\
27.3845697642	0\\
27.38459900154	0\\
27.38462823888	0\\
27.38465747622	0\\
27.38468671356	0\\
27.3847159509	0\\
27.38474518824	0\\
27.38477442558	0\\
27.38480366292	0\\
27.38483290026	0\\
27.3848621376	0\\
27.38489137494	0\\
27.38492061228	0\\
27.38494984962	0\\
27.38497908696	0\\
27.3850083243	0\\
27.38503756164	0\\
27.38506679898	0\\
27.38509603632	0\\
27.38512527366	0\\
27.385154511	0\\
27.38518374834	0\\
27.38521298568	0\\
27.38524222302	0\\
27.38527146036	0\\
27.3853006977	0\\
27.38532993504	0\\
27.38535917238	0\\
27.38538840972	0\\
27.38541764706	0\\
27.3854468844	0\\
27.38547612174	0\\
27.38550535908	0\\
27.38553459642	0\\
27.38556383376	0\\
27.3855930711	0\\
27.38562230844	0\\
27.38565154578	0\\
27.38568078312	0\\
27.38571002046	0\\
27.3857392578	0\\
27.38576849514	0\\
27.38579773248	0\\
27.38582696982	0\\
27.38585620716	0\\
27.3858854445	0\\
27.38591468184	0\\
27.38594391918	0\\
27.38597315652	0\\
27.38600239386	0\\
27.3860316312	0\\
27.38606086854	0\\
27.38609010588	0\\
27.38611934322	0\\
27.38614858056	0\\
27.3861778179	0\\
27.38620705524	0\\
27.38623629258	0\\
27.38626552992	0\\
27.38629476726	0\\
27.3863240046	0\\
27.38635324194	0\\
27.38638247928	0\\
27.38641171662	0\\
27.38644095396	0\\
27.3864701913	0\\
27.38649942864	0\\
27.38652866598	0\\
27.38655790332	0\\
27.38658714066	0\\
27.386616378	0\\
27.38664561534	0\\
27.38667485268	0\\
27.38670409002	0\\
27.38673332736	0\\
27.3867625647	0\\
27.38679180204	0\\
27.38682103938	0\\
27.38685027672	0\\
27.38687951406	0\\
27.3869087514	0\\
27.38693798874	0\\
27.38696722608	0\\
27.38699646342	0\\
27.38702570076	0\\
27.3870549381	0\\
27.38708417544	0\\
27.38711341278	0\\
27.38714265012	0\\
27.38717188746	0\\
27.3872011248	0\\
27.38723036214	0\\
27.38725959948	0\\
27.38728883682	0\\
27.38731807416	0\\
27.3873473115	0\\
27.38737654884	0\\
27.38740578618	0\\
27.38743502352	0\\
27.38746426086	0\\
27.3874934982	0\\
27.38752273554	0\\
27.38755197288	0\\
27.38758121022	0\\
27.38761044756	0\\
27.3876396849	0\\
27.38766892224	0\\
27.38769815958	0\\
27.38772739692	0\\
27.38775663426	0\\
27.3877858716	0\\
27.38781510894	0\\
27.38784434628	0\\
27.38787358362	0\\
27.38790282096	0\\
27.3879320583	0\\
27.38796129564	0\\
27.38799053298	0\\
27.38801977032	0\\
27.38804900766	0\\
27.388078245	0\\
27.38810748234	0\\
27.38813671968	0\\
27.38816595702	0\\
27.38819519436	0\\
27.3882244317	0\\
27.38825366904	0\\
27.38828290638	0\\
27.38831214372	0\\
27.38834138106	0\\
27.3883706184	0\\
27.38839985574	0\\
27.38842909308	0\\
27.38845833042	0\\
27.38848756776	0\\
27.3885168051	0\\
27.38854604244	0\\
27.38857527978	0\\
27.38860451712	0\\
27.38863375446	0\\
27.3886629918	0\\
27.38869222914	0\\
27.38872146648	0\\
27.38875070382	0\\
27.38877994116	0\\
27.3888091785	0\\
27.38883841584	0\\
27.38886765318	0\\
27.38889689052	0\\
27.38892612786	0\\
27.3889553652	0\\
27.38898460254	0\\
27.38901383988	0\\
27.38904307722	0\\
27.38907231456	0\\
27.3891015519	0\\
27.38913078924	0\\
27.38916002658	0\\
27.38918926392	0\\
27.38921850126	0\\
27.3892477386	0\\
27.38927697594	0\\
27.38930621328	0\\
27.38933545062	0\\
27.38936468796	0\\
27.3893939253	0\\
27.38942316264	0\\
27.38945239998	0\\
27.38948163732	0\\
27.38951087466	0\\
27.389540112	0\\
27.38956934934	0\\
27.38959858668	0\\
27.38962782402	0\\
27.38965706136	0\\
27.3896862987	0\\
27.38971553604	0\\
27.38974477338	0\\
27.38977401072	0\\
27.38980324806	0\\
27.3898324854	0\\
27.38986172274	0\\
27.38989096008	0\\
27.38992019742	0\\
27.38994943476	0\\
27.3899786721	0\\
27.39000790944	0\\
27.39003714678	0\\
27.39006638412	0\\
27.39009562146	0\\
27.3901248588	0\\
27.39015409614	0\\
27.39018333348	0\\
27.39021257082	0\\
27.39024180816	0\\
27.3902710455	0\\
27.39030028284	0\\
27.39032952018	0\\
27.39035875752	0\\
27.39038799486	0\\
27.3904172322	0\\
27.39044646954	0\\
27.39047570688	0\\
27.39050494422	0\\
27.39053418156	0\\
27.3905634189	0\\
27.39059265624	0\\
27.39062189358	0\\
27.39065113092	0\\
27.39068036826	0\\
27.3907096056	0\\
27.39073884294	0\\
27.39076808028	0\\
27.39079731762	0\\
27.39082655496	0\\
27.3908557923	0\\
27.39088502964	0\\
27.39091426698	0\\
27.39094350432	0\\
27.39097274166	0\\
27.391001979	0\\
27.39103121634	0\\
27.39106045368	0\\
27.39108969102	0\\
27.39111892836	0\\
27.3911481657	0\\
27.39117740304	0\\
27.39120664038	0\\
27.39123587772	0\\
27.39126511506	0\\
27.3912943524	0\\
27.39132358974	0\\
27.39135282708	0\\
27.39138206442	0\\
27.39141130176	0\\
27.3914405391	0\\
27.39146977644	0\\
27.39149901378	0\\
27.39152825112	0\\
27.39155748846	0\\
27.3915867258	0\\
27.39161596314	0\\
27.39164520048	0\\
27.39167443782	0\\
27.39170367516	0\\
27.3917329125	0\\
27.39176214984	0\\
27.39179138718	0\\
27.39182062452	0\\
27.39184986186	0\\
27.3918790992	0\\
27.39190833654	0\\
27.39193757388	0\\
27.39196681122	0\\
27.39199604856	0\\
27.3920252859	0\\
27.39205452324	0\\
27.39208376058	0\\
27.39211299792	0\\
27.39214223526	0\\
27.3921714726	0\\
27.39220070994	0\\
27.39222994728	0\\
27.39225918462	0\\
27.39228842196	0\\
27.3923176593	0\\
27.39234689664	0\\
27.39237613398	0\\
27.39240537132	0\\
27.39243460866	0\\
27.392463846	0\\
27.39249308334	0\\
27.39252232068	0\\
27.39255155802	0\\
27.39258079536	0\\
27.3926100327	0\\
27.39263927004	0\\
27.39266850738	0\\
27.39269774472	0\\
27.39272698206	0\\
27.3927562194	0\\
27.39278545674	0\\
27.39281469408	0\\
27.39284393142	0\\
27.39287316876	0\\
27.3929024061	0\\
27.39293164344	0\\
27.39296088078	0\\
27.39299011812	0\\
27.39301935546	0\\
27.3930485928	0\\
27.39307783014	0\\
27.39310706748	0\\
27.39313630482	0\\
27.39316554216	0\\
27.3931947795	0\\
27.39322401684	0\\
27.39325325418	0\\
27.39328249152	0\\
27.39331172886	0\\
27.3933409662	0\\
27.39337020354	0\\
27.39339944088	0\\
27.39342867822	0\\
27.39345791556	0\\
27.3934871529	0\\
27.39351639024	0\\
27.39354562758	0\\
27.39357486492	0\\
27.39360410226	0\\
27.3936333396	0\\
27.39366257694	0\\
27.39369181428	0\\
27.39372105162	0\\
27.39375028896	0\\
27.3937795263	0\\
27.39380876364	0\\
27.39383800098	0\\
27.39386723832	0\\
27.39389647566	0\\
27.393925713	0\\
27.39395495034	0\\
27.39398418768	0\\
27.39401342502	0\\
27.39404266236	0\\
27.3940718997	0\\
27.39410113704	0\\
27.39413037438	0\\
27.39415961172	0\\
27.39418884906	0\\
27.3942180864	0\\
27.39424732374	0\\
27.39427656108	0\\
27.39430579842	0\\
27.39433503576	0\\
27.3943642731	0\\
27.39439351044	0\\
27.39442274778	0\\
27.39445198512	0\\
27.39448122246	0\\
27.3945104598	0\\
27.39453969714	0\\
27.39456893448	0\\
27.39459817182	0\\
27.39462740916	0\\
27.3946566465	0\\
27.39468588384	0\\
27.39471512118	0\\
27.39474435852	0\\
27.39477359586	0\\
27.3948028332	0\\
27.39483207054	0\\
27.39486130788	0\\
27.39489054522	0\\
27.39491978256	0\\
27.3949490199	0\\
27.39497825724	0\\
27.39500749458	0\\
27.39503673192	0\\
27.39506596926	0\\
27.3950952066	0\\
27.39512444394	0\\
27.39515368128	0\\
27.39518291862	0\\
27.39521215596	0\\
27.3952413933	0\\
27.39527063064	0\\
27.39529986798	0\\
27.39532910532	0\\
27.39535834266	0\\
27.39538758	0\\
27.39541681734	0\\
27.39544605468	0\\
27.39547529202	0\\
27.39550452936	0\\
27.3955337667	0\\
27.39556300404	0\\
27.39559224138	0\\
27.39562147872	0\\
27.39565071606	0\\
27.3956799534	0\\
27.39570919074	0\\
27.39573842808	0\\
27.39576766542	0\\
27.39579690276	0\\
27.3958261401	0\\
27.39585537744	0\\
27.39588461478	0\\
27.39591385212	0\\
27.39594308946	0\\
27.3959723268	0\\
27.39600156414	0\\
27.39603080148	0\\
27.39606003882	0\\
27.39608927616	0\\
27.3961185135	0\\
27.39614775084	0\\
27.39617698818	0\\
27.39620622552	0\\
27.39623546286	0\\
27.3962647002	0\\
27.39629393754	0\\
27.39632317488	0\\
27.39635241222	0\\
27.39638164956	0\\
27.3964108869	0\\
27.39644012424	0\\
27.39646936158	0\\
27.39649859892	0\\
27.39652783626	0\\
27.3965570736	0\\
27.39658631094	0\\
27.39661554828	0\\
27.39664478562	0\\
27.39667402296	0\\
27.3967032603	0\\
27.39673249764	0\\
27.39676173498	0\\
27.39679097232	0\\
27.39682020966	0\\
27.396849447	0\\
27.39687868434	0\\
27.39690792168	0\\
27.39693715902	0\\
27.39696639636	0\\
27.3969956337	0\\
27.39702487104	0\\
27.39705410838	0\\
27.39708334572	0\\
27.39711258306	0\\
27.3971418204	0\\
27.39717105774	0\\
27.39720029508	0\\
27.39722953242	0\\
27.39725876976	0\\
27.3972880071	0\\
27.39731724444	0\\
27.39734648178	0\\
27.39737571912	0\\
27.39740495646	0\\
27.3974341938	0\\
27.39746343114	0\\
27.39749266848	0\\
27.39752190582	0\\
27.39755114316	0\\
27.3975803805	0\\
27.39760961784	0\\
27.39763885518	0\\
27.39766809252	0\\
27.39769732986	0\\
27.3977265672	0\\
27.39775580454	0\\
27.39778504188	0\\
27.39781427922	0\\
27.39784351656	0\\
27.3978727539	0\\
27.39790199124	0\\
27.39793122858	0\\
27.39796046592	0\\
27.39798970326	0\\
27.3980189406	0\\
27.39804817794	0\\
27.39807741528	0\\
27.39810665262	0\\
27.39813588996	0\\
27.3981651273	0\\
27.39819436464	0\\
27.39822360198	0\\
27.39825283932	0\\
27.39828207666	0\\
27.398311314	0\\
27.39834055134	0\\
27.39836978868	0\\
27.39839902602	0\\
27.39842826336	0\\
27.3984575007	0\\
27.39848673804	0\\
27.39851597538	0\\
27.39854521272	0\\
27.39857445006	0\\
27.3986036874	0\\
27.39863292474	0\\
27.39866216208	0\\
27.39869139942	0\\
27.39872063676	0\\
27.3987498741	0\\
27.39877911144	0\\
27.39880834878	0\\
27.39883758612	0\\
27.39886682346	0\\
27.3988960608	0\\
27.39892529814	0\\
27.39895453548	0\\
27.39898377282	0\\
27.39901301016	0\\
27.3990422475	0\\
27.39907148484	0\\
27.39910072218	0\\
27.39912995952	0\\
27.39915919686	0\\
27.3991884342	0\\
27.39921767154	0\\
27.39924690888	0\\
27.39927614622	0\\
27.39930538356	0\\
27.3993346209	0\\
27.39936385824	0\\
27.39939309558	0\\
27.39942233292	0\\
27.39945157026	0\\
27.3994808076	0\\
27.39951004494	0\\
27.39953928228	0\\
27.39956851962	0\\
27.39959775696	0\\
27.3996269943	0\\
27.39965623164	0\\
27.39968546898	0\\
27.39971470632	0\\
27.39974394366	0\\
27.399773181	0\\
27.39980241834	0\\
27.39983165568	0\\
27.39986089302	0\\
27.39989013036	0\\
27.3999193677	0\\
27.39994860504	0\\
27.39997784238	0\\
27.40000707972	0\\
27.40003631706	0\\
27.4000655544	0\\
27.40009479174	0\\
27.40012402908	0\\
27.40015326642	0\\
27.40018250376	0\\
27.4002117411	0\\
27.40024097844	0\\
27.40027021578	0\\
27.40029945312	0\\
27.40032869046	0\\
27.4003579278	0\\
27.40038716514	0\\
27.40041640248	0\\
27.40044563982	0\\
27.40047487716	0\\
27.4005041145	0\\
27.40053335184	0\\
27.40056258918	0\\
27.40059182652	0\\
27.40062106386	0\\
27.4006503012	0\\
27.40067953854	0\\
27.40070877588	0\\
27.40073801322	0\\
27.40076725056	0\\
27.4007964879	0\\
27.40082572524	0\\
27.40085496258	0\\
27.40088419992	0\\
27.40091343726	0\\
27.4009426746	0\\
27.40097191194	0\\
27.40100114928	0\\
27.40103038662	0\\
27.40105962396	0\\
27.4010888613	0\\
27.40111809864	0\\
27.40114733598	0\\
27.40117657332	0\\
27.40120581066	0\\
27.401235048	0\\
27.40126428534	0\\
27.40129352268	0\\
27.40132276002	0\\
27.40135199736	0\\
27.4013812347	0\\
27.40141047204	0\\
27.40143970938	0\\
27.40146894672	0\\
27.40149818406	0\\
27.4015274214	0\\
27.40155665874	0\\
27.40158589608	0\\
27.40161513342	0\\
27.40164437076	0\\
27.4016736081	0\\
27.40170284544	0\\
27.40173208278	0\\
27.40176132012	0\\
27.40179055746	0\\
27.4018197948	0\\
27.40184903214	0\\
27.40187826948	0\\
27.40190750682	0\\
27.40193674416	0\\
27.4019659815	0\\
27.40199521884	0\\
27.40202445618	0\\
27.40205369352	0\\
27.40208293086	0\\
27.4021121682	0\\
27.40214140554	0\\
27.40217064288	0\\
27.40219988022	0\\
27.40222911756	0\\
27.4022583549	0\\
27.40228759224	0\\
27.40231682958	0\\
27.40234606692	0\\
27.40237530426	0\\
27.4024045416	0\\
27.40243377894	0\\
27.40246301628	0\\
27.40249225362	0\\
27.40252149096	0\\
27.4025507283	0\\
27.40257996564	0\\
27.40260920298	0\\
27.40263844032	0\\
27.40266767766	0\\
27.402696915	0\\
27.40272615234	0\\
27.40275538968	0\\
27.40278462702	0\\
27.40281386436	0\\
27.4028431017	0\\
27.40287233904	0\\
27.40290157638	0\\
27.40293081372	0\\
27.40296005106	0\\
27.4029892884	0\\
27.40301852574	0\\
27.40304776308	0\\
27.40307700042	0\\
27.40310623776	0\\
27.4031354751	0\\
27.40316471244	0\\
27.40319394978	0\\
27.40322318712	0\\
27.40325242446	0\\
27.4032816618	0\\
27.40331089914	0\\
27.40334013648	0\\
27.40336937382	0\\
27.40339861116	0\\
27.4034278485	0\\
27.40345708584	0\\
27.40348632318	0\\
27.40351556052	0\\
27.40354479786	0\\
27.4035740352	0\\
27.40360327254	0\\
27.40363250988	0\\
27.40366174722	0\\
27.40369098456	0\\
27.4037202219	0\\
27.40374945924	0\\
27.40377869658	0\\
27.40380793392	0\\
27.40383717126	0\\
27.4038664086	0\\
27.40389564594	0\\
27.40392488328	0\\
27.40395412062	0\\
27.40398335796	0\\
27.4040125953	0\\
27.40404183264	0\\
27.40407106998	0\\
27.40410030732	0\\
27.40412954466	0\\
27.404158782	0\\
27.40418801934	0\\
27.40421725668	0\\
27.40424649402	0\\
27.40427573136	0\\
27.4043049687	0\\
27.40433420604	0\\
27.40436344338	0\\
27.40439268072	0\\
27.40442191806	0\\
27.4044511554	0\\
27.40448039274	0\\
27.40450963008	0\\
27.40453886742	0\\
27.40456810476	0\\
27.4045973421	0\\
27.40462657944	0\\
27.40465581678	0\\
27.40468505412	0\\
27.40471429146	0\\
27.4047435288	0\\
27.40477276614	0\\
27.40480200348	0\\
27.40483124082	0\\
27.40486047816	0\\
27.4048897155	0\\
27.40491895284	0\\
27.40494819018	0\\
27.40497742752	0\\
27.40500666486	0\\
27.4050359022	0\\
27.40506513954	0\\
27.40509437688	0\\
27.40512361422	0\\
27.40515285156	0\\
27.4051820889	0\\
27.40521132624	0\\
27.40524056358	0\\
27.40526980092	0\\
27.40529903826	0\\
27.4053282756	0\\
27.40535751294	0\\
27.40538675028	0\\
27.40541598762	0\\
27.40544522496	0\\
27.4054744623	0\\
27.40550369964	0\\
27.40553293698	0\\
27.40556217432	0\\
27.40559141166	0\\
27.405620649	0\\
27.40564988634	0\\
27.40567912368	0\\
27.40570836102	0\\
27.40573759836	0\\
27.4057668357	0\\
27.40579607304	0\\
27.40582531038	0\\
27.40585454772	0\\
27.40588378506	0\\
27.4059130224	0\\
27.40594225974	0\\
27.40597149708	0\\
27.40600073442	0\\
27.40602997176	0\\
27.4060592091	0\\
27.40608844644	0\\
27.40611768378	0\\
27.40614692112	0\\
27.40617615846	0\\
27.4062053958	0\\
27.40623463314	0\\
27.40626387048	0\\
27.40629310782	0\\
27.40632234516	0\\
27.4063515825	0\\
27.40638081984	0\\
27.40641005718	0\\
27.40643929452	0\\
27.40646853186	0\\
27.4064977692	0\\
27.40652700654	0\\
27.40655624388	0\\
27.40658548122	0\\
27.40661471856	0\\
27.4066439559	0\\
27.40667319324	0\\
27.40670243058	0\\
27.40673166792	0\\
27.40676090526	0\\
27.4067901426	0\\
27.40681937994	0\\
27.40684861728	0\\
27.40687785462	0\\
27.40690709196	0\\
27.4069363293	0\\
27.40696556664	0\\
27.40699480398	0\\
27.40702404132	0\\
27.40705327866	0\\
27.407082516	0\\
27.40711175334	0\\
27.40714099068	0\\
27.40717022802	0\\
27.40719946536	0\\
27.4072287027	0\\
27.40725794004	0\\
27.40728717738	0\\
27.40731641472	0\\
27.40734565206	0\\
27.4073748894	0\\
27.40740412674	0\\
27.40743336408	0\\
27.40746260142	0\\
27.40749183876	0\\
27.4075210761	0\\
27.40755031344	0\\
27.40757955078	0\\
27.40760878812	0\\
27.40763802546	0\\
27.4076672628	0\\
27.40769650014	0\\
27.40772573748	0\\
27.40775497482	0\\
27.40778421216	0\\
27.4078134495	0\\
27.40784268684	0\\
27.40787192418	0\\
27.40790116152	0\\
27.40793039886	0\\
27.4079596362	0\\
27.40798887354	0\\
27.40801811088	0\\
27.40804734822	0\\
27.40807658556	0\\
27.4081058229	0\\
27.40813506024	0\\
27.40816429758	0\\
27.40819353492	0\\
27.40822277226	0\\
27.4082520096	0\\
27.40828124694	0\\
27.40831048428	0\\
27.40833972162	0\\
27.40836895896	0\\
27.4083981963	0\\
27.40842743364	0\\
27.40845667098	0\\
27.40848590832	0\\
27.40851514566	0\\
27.408544383	0\\
27.40857362034	0\\
27.40860285768	0\\
27.40863209502	0\\
27.40866133236	0\\
27.4086905697	0\\
27.40871980704	0\\
27.40874904438	0\\
27.40877828172	0\\
27.40880751906	0\\
27.4088367564	0\\
27.40886599374	0\\
27.40889523108	0\\
27.40892446842	0\\
27.40895370576	0\\
27.4089829431	0\\
27.40901218044	0\\
27.40904141778	0\\
27.40907065512	0\\
27.40909989246	0\\
27.4091291298	0\\
27.40915836714	0\\
27.40918760448	0\\
27.40921684182	0\\
27.40924607916	0\\
27.4092753165	0\\
27.40930455384	0\\
27.40933379118	0\\
27.40936302852	0\\
27.40939226586	0\\
27.4094215032	0\\
27.40945074054	0\\
27.40947997788	0\\
27.40950921522	0\\
27.40953845256	0\\
27.4095676899	0\\
27.40959692724	0\\
27.40962616458	0\\
27.40965540192	0\\
27.40968463926	0\\
27.4097138766	0\\
27.40974311394	0\\
27.40977235128	0\\
27.40980158862	0\\
27.40983082596	0\\
27.4098600633	0\\
27.40988930064	0\\
27.40991853798	0\\
27.40994777532	0\\
27.40997701266	0\\
27.41000625	0\\
27.41003548734	0\\
27.41006472468	0\\
27.41009396202	0\\
27.41012319936	0\\
27.4101524367	0\\
27.41018167404	0\\
27.41021091138	0\\
27.41024014872	0\\
27.41026938606	0\\
27.4102986234	0\\
27.41032786074	0\\
27.41035709808	0\\
27.41038633542	0\\
27.41041557276	0\\
27.4104448101	0\\
27.41047404744	0\\
27.41050328478	0\\
27.41053252212	0\\
27.41056175946	0\\
27.4105909968	0\\
27.41062023414	0\\
27.41064947148	0\\
27.41067870882	0\\
27.41070794616	0\\
27.4107371835	0\\
27.41076642084	0\\
27.41079565818	0\\
27.41082489552	0\\
27.41085413286	0\\
27.4108833702	0\\
27.41091260754	0\\
27.41094184488	0\\
27.41097108222	0\\
27.41100031956	0\\
27.4110295569	0\\
27.41105879424	0\\
27.41108803158	0\\
27.41111726892	0\\
27.41114650626	0\\
27.4111757436	0\\
27.41120498094	0\\
27.41123421828	0\\
27.41126345562	0\\
27.41129269296	0\\
27.4113219303	0\\
27.41135116764	0\\
27.41138040498	0\\
27.41140964232	0\\
27.41143887966	0\\
27.411468117	0\\
27.41149735434	0\\
27.41152659168	0\\
27.41155582902	0\\
27.41158506636	0\\
27.4116143037	0\\
27.41164354104	0\\
27.41167277838	0\\
27.41170201572	0\\
27.41173125306	0\\
27.4117604904	0\\
27.41178972774	0\\
27.41181896508	0\\
27.41184820242	0\\
27.41187743976	0\\
27.4119066771	0\\
27.41193591444	0\\
27.41196515178	0\\
27.41199438912	0\\
27.41202362646	0\\
27.4120528638	0\\
27.41208210114	0\\
27.41211133848	0\\
27.41214057582	0\\
27.41216981316	0\\
27.4121990505	0\\
27.41222828784	0\\
27.41225752518	0\\
27.41228676252	0\\
27.41231599986	0\\
27.4123452372	0\\
27.41237447454	0\\
27.41240371188	0\\
27.41243294922	0\\
27.41246218656	0\\
27.4124914239	0\\
27.41252066124	0\\
27.41254989858	0\\
27.41257913592	0\\
27.41260837326	0\\
27.4126376106	0\\
27.41266684794	0\\
27.41269608528	0\\
27.41272532262	0\\
27.41275455996	0\\
27.4127837973	0\\
27.41281303464	0\\
27.41284227198	0\\
27.41287150932	0\\
27.41290074666	0\\
27.412929984	0\\
27.41295922134	0\\
27.41298845868	0\\
27.41301769602	0\\
27.41304693336	0\\
27.4130761707	0\\
27.41310540804	0\\
27.41313464538	0\\
27.41316388272	0\\
27.41319312006	0\\
27.4132223574	0\\
27.41325159474	0\\
27.41328083208	0\\
27.41331006942	0\\
27.41333930676	0\\
27.4133685441	0\\
27.41339778144	0\\
27.41342701878	0\\
27.41345625612	0\\
27.41348549346	0\\
27.4135147308	0\\
27.41354396814	0\\
27.41357320548	0\\
27.41360244282	0\\
27.41363168016	0\\
27.4136609175	0\\
27.41369015484	0\\
27.41371939218	0\\
27.41374862952	0\\
27.41377786686	0\\
27.4138071042	0\\
27.41383634154	0\\
27.41386557888	0\\
27.41389481622	0\\
27.41392405356	0\\
27.4139532909	0\\
27.41398252824	0\\
27.41401176558	0\\
27.41404100292	0\\
27.41407024026	0\\
27.4140994776	0\\
27.41412871494	0\\
27.41415795228	0\\
27.41418718962	0\\
27.41421642696	0\\
27.4142456643	0\\
27.41427490164	0\\
27.41430413898	0\\
27.41433337632	0\\
27.41436261366	0\\
27.414391851	0\\
27.41442108834	0\\
27.41445032568	0\\
27.41447956302	0\\
27.41450880036	0\\
27.4145380377	0\\
27.41456727504	0\\
27.41459651238	0\\
27.41462574972	0\\
27.41465498706	0\\
27.4146842244	0\\
27.41471346174	0\\
27.41474269908	0\\
27.41477193642	0\\
27.41480117376	0\\
27.4148304111	0\\
27.41485964844	0\\
27.41488888578	0\\
27.41491812312	0\\
27.41494736046	0\\
27.4149765978	0\\
27.41500583514	0\\
27.41503507248	0\\
27.41506430982	0\\
27.41509354716	0\\
27.4151227845	0\\
27.41515202184	0\\
27.41518125918	0\\
27.41521049652	0\\
27.41523973386	0\\
27.4152689712	0\\
27.41529820854	0\\
27.41532744588	0\\
27.41535668322	0\\
27.41538592056	0\\
27.4154151579	0\\
27.41544439524	0\\
27.41547363258	0\\
27.41550286992	0\\
27.41553210726	0\\
27.4155613446	0\\
27.41559058194	0\\
27.41561981928	0\\
27.41564905662	0\\
27.41567829396	0\\
27.4157075313	0\\
27.41573676864	0\\
27.41576600598	0\\
27.41579524332	0\\
27.41582448066	0\\
27.415853718	0\\
27.41588295534	0\\
27.41591219268	0\\
27.41594143002	0\\
27.41597066736	0\\
27.4159999047	0\\
27.41602914204	0\\
27.41605837938	0\\
27.41608761672	0\\
27.41611685406	0\\
27.4161460914	0\\
27.41617532874	0\\
27.41620456608	0\\
27.41623380342	0\\
27.41626304076	0\\
27.4162922781	0\\
27.41632151544	0\\
27.41635075278	0\\
27.41637999012	0\\
27.41640922746	0\\
27.4164384648	0\\
27.41646770214	0\\
27.41649693948	0\\
27.41652617682	0\\
27.41655541416	0\\
27.4165846515	0\\
27.41661388884	0\\
27.41664312618	0\\
27.41667236352	0\\
27.41670160086	0\\
27.4167308382	0\\
27.41676007554	0\\
27.41678931288	0\\
27.41681855022	0\\
27.41684778756	0\\
27.4168770249	0\\
27.41690626224	0\\
27.41693549958	0\\
27.41696473692	0\\
27.41699397426	0\\
27.4170232116	0\\
27.41705244894	0\\
27.41708168628	0\\
27.41711092362	0\\
27.41714016096	0\\
27.4171693983	0\\
27.41719863564	0\\
27.41722787298	0\\
27.41725711032	0\\
27.41728634766	0\\
27.417315585	0\\
27.41734482234	0\\
27.41737405968	0\\
27.41740329702	0\\
27.41743253436	0\\
27.4174617717	0\\
27.41749100904	0\\
27.41752024638	0\\
27.41754948372	0\\
27.41757872106	0\\
27.4176079584	0\\
27.41763719574	0\\
27.41766643308	0\\
27.41769567042	0\\
27.41772490776	0\\
27.4177541451	0\\
27.41778338244	0\\
27.41781261978	0\\
27.41784185712	0\\
27.41787109446	0\\
27.4179003318	0\\
27.41792956914	0\\
27.41795880648	0\\
27.41798804382	0\\
27.41801728116	0\\
27.4180465185	0\\
27.41807575584	0\\
27.41810499318	0\\
27.41813423052	0\\
27.41816346786	0\\
27.4181927052	0\\
27.41822194254	0\\
27.41825117988	0\\
27.41828041722	0\\
27.41830965456	0\\
27.4183388919	0\\
27.41836812924	0\\
27.41839736658	0\\
27.41842660392	0\\
27.41845584126	0\\
27.4184850786	0\\
27.41851431594	0\\
27.41854355328	0\\
27.41857279062	0\\
27.41860202796	0\\
27.4186312653	0\\
27.41866050264	0\\
27.41868973998	0\\
27.41871897732	0\\
27.41874821466	0\\
27.418777452	0\\
27.41880668934	0\\
27.41883592668	0\\
27.41886516402	0\\
27.41889440136	0\\
27.4189236387	0\\
27.41895287604	0\\
27.41898211338	0\\
27.41901135072	0\\
27.41904058806	0\\
27.4190698254	0\\
27.41909906274	0\\
27.41912830008	0\\
27.41915753742	0\\
27.41918677476	0\\
27.4192160121	0\\
27.41924524944	0\\
27.41927448678	0\\
27.41930372412	0\\
27.41933296146	0\\
27.4193621988	0\\
27.41939143614	0\\
27.41942067348	0\\
27.41944991082	0\\
27.41947914816	0\\
27.4195083855	0\\
27.41953762284	0\\
27.41956686018	0\\
27.41959609752	0\\
27.41962533486	0\\
27.4196545722	0\\
27.41968380954	0\\
27.41971304688	0\\
27.41974228422	0\\
27.41977152156	0\\
27.4198007589	0\\
27.41982999624	0\\
27.41985923358	0\\
27.41988847092	0\\
27.41991770826	0\\
27.4199469456	0\\
27.41997618294	0\\
27.42000542028	0\\
27.42003465762	0\\
27.42006389496	0\\
27.4200931323	0\\
27.42012236964	0\\
27.42015160698	0\\
27.42018084432	0\\
27.42021008166	0\\
27.420239319	0\\
27.42026855634	0\\
27.42029779368	0\\
27.42032703102	0\\
27.42035626836	0\\
27.4203855057	0\\
27.42041474304	0\\
27.42044398038	0\\
27.42047321772	0\\
27.42050245506	0\\
27.4205316924	0\\
27.42056092974	0\\
27.42059016708	0\\
27.42061940442	0\\
27.42064864176	0\\
27.4206778791	0\\
27.42070711644	0\\
27.42073635378	0\\
27.42076559112	0\\
27.42079482846	0\\
27.4208240658	0\\
27.42085330314	0\\
27.42088254048	0\\
27.42091177782	0\\
27.42094101516	0\\
27.4209702525	0\\
27.42099948984	0\\
27.42102872718	0\\
27.42105796452	0\\
27.42108720186	0\\
27.4211164392	0\\
27.42114567654	0\\
27.42117491388	0\\
27.42120415122	0\\
27.42123338856	0\\
27.4212626259	0\\
27.42129186324	0\\
27.42132110058	0\\
27.42135033792	0\\
27.42137957526	0\\
27.4214088126	0\\
27.42143804994	0\\
27.42146728728	0\\
27.42149652462	0\\
27.42152576196	0\\
27.4215549993	0\\
27.42158423664	0\\
27.42161347398	0\\
27.42164271132	0\\
27.42167194866	0\\
27.421701186	0\\
27.42173042334	0\\
27.42175966068	0\\
27.42178889802	0\\
27.42181813536	0\\
27.4218473727	0\\
27.42187661004	0\\
27.42190584738	0\\
27.42193508472	0\\
27.42196432206	0\\
27.4219935594	0\\
27.42202279674	0\\
27.42205203408	0\\
27.42208127142	0\\
27.42211050876	0\\
27.4221397461	0\\
27.42216898344	0\\
27.42219822078	0\\
27.42222745812	0\\
27.42225669546	0\\
27.4222859328	0\\
27.42231517014	0\\
27.42234440748	0\\
27.42237364482	0\\
27.42240288216	0\\
27.4224321195	0\\
27.42246135684	0\\
27.42249059418	0\\
27.42251983152	0\\
27.42254906886	0\\
27.4225783062	0\\
27.42260754354	0\\
27.42263678088	0\\
27.42266601822	0\\
27.42269525556	0\\
27.4227244929	0\\
27.42275373024	0\\
27.42278296758	0\\
27.42281220492	0\\
27.42284144226	0\\
27.4228706796	0\\
27.42289991694	0\\
27.42292915428	0\\
27.42295839162	0\\
27.42298762896	0\\
27.4230168663	0\\
27.42304610364	0\\
27.42307534098	0\\
27.42310457832	0\\
27.42313381566	0\\
27.423163053	0\\
27.42319229034	0\\
27.42322152768	0\\
27.42325076502	0\\
27.42328000236	0\\
27.4233092397	0\\
27.42333847704	0\\
27.42336771438	0\\
27.42339695172	0\\
27.42342618906	0\\
27.4234554264	0\\
27.42348466374	0\\
27.42351390108	0\\
27.42354313842	0\\
27.42357237576	0\\
27.4236016131	0\\
27.42363085044	0\\
27.42366008778	0\\
27.42368932512	0\\
27.42371856246	0\\
27.4237477998	0\\
27.42377703714	0\\
27.42380627448	0\\
27.42383551182	0\\
27.42386474916	0\\
27.4238939865	0\\
27.42392322384	0\\
27.42395246118	0\\
27.42398169852	0\\
27.42401093586	0\\
27.4240401732	0\\
27.42406941054	0\\
27.42409864788	0\\
27.42412788522	0\\
27.42415712256	0\\
27.4241863599	0\\
27.42421559724	0\\
27.42424483458	0\\
27.42427407192	0\\
27.42430330926	0\\
27.4243325466	0\\
27.42436178394	0\\
27.42439102128	0\\
27.42442025862	0\\
27.42444949596	0\\
27.4244787333	0\\
27.42450797064	0\\
27.42453720798	0\\
27.42456644532	0\\
27.42459568266	0\\
27.42462492	0\\
27.42465415734	0\\
27.42468339468	0\\
27.42471263202	0\\
27.42474186936	0\\
27.4247711067	0\\
27.42480034404	0\\
27.42482958138	0\\
27.42485881872	0\\
27.42488805606	0\\
27.4249172934	0\\
27.42494653074	0\\
27.42497576808	0\\
27.42500500542	0\\
27.42503424276	0\\
27.4250634801	0\\
27.42509271744	0\\
27.42512195478	0\\
27.42515119212	0\\
27.42518042946	0\\
27.4252096668	0\\
27.42523890414	0\\
27.42526814148	0\\
27.42529737882	0\\
27.42532661616	0\\
27.4253558535	0\\
27.42538509084	0\\
27.42541432818	0\\
27.42544356552	0\\
27.42547280286	0\\
27.4255020402	0\\
27.42553127754	0\\
27.42556051488	0\\
27.42558975222	0\\
27.42561898956	0\\
27.4256482269	0\\
27.42567746424	0\\
27.42570670158	0\\
27.42573593892	0\\
27.42576517626	0\\
27.4257944136	0\\
27.42582365094	0\\
27.42585288828	0\\
27.42588212562	0\\
27.42591136296	0\\
27.4259406003	0\\
27.42596983764	0\\
27.42599907498	0\\
27.42602831232	0\\
27.42605754966	0\\
27.426086787	0\\
27.42611602434	0\\
27.42614526168	0\\
27.42617449902	0\\
27.42620373636	0\\
27.4262329737	0\\
27.42626221104	0\\
27.42629144838	0\\
27.42632068572	0\\
27.42634992306	0\\
27.4263791604	0\\
27.42640839774	0\\
27.42643763508	0\\
27.42646687242	0\\
27.42649610976	0\\
27.4265253471	0\\
27.42655458444	0\\
27.42658382178	0\\
27.42661305912	0\\
27.42664229646	0\\
27.4266715338	0\\
27.42670077114	0\\
27.42673000848	0\\
27.42675924582	0\\
27.42678848316	0\\
27.4268177205	0\\
27.42684695784	0\\
27.42687619518	0\\
27.42690543252	0\\
27.42693466986	0\\
27.4269639072	0\\
27.42699314454	0\\
27.42702238188	0\\
27.42705161922	0\\
27.42708085656	0\\
27.4271100939	0\\
27.42713933124	0\\
27.42716856858	0\\
27.42719780592	0\\
27.42722704326	0\\
27.4272562806	0\\
27.42728551794	0\\
27.42731475528	0\\
27.42734399262	0\\
27.42737322996	0\\
27.4274024673	0\\
27.42743170464	0\\
27.42746094198	0\\
27.42749017932	0\\
27.42751941666	0\\
27.427548654	0\\
27.42757789134	0\\
27.42760712868	0\\
27.42763636602	0\\
27.42766560336	0\\
27.4276948407	0\\
27.42772407804	0\\
27.42775331538	0\\
27.42778255272	0\\
27.42781179006	0\\
27.4278410274	0\\
27.42787026474	0\\
27.42789950208	0\\
27.42792873942	0\\
27.42795797676	0\\
27.4279872141	0\\
27.42801645144	0\\
27.42804568878	0\\
27.42807492612	0\\
27.42810416346	0\\
27.4281334008	0\\
27.42816263814	0\\
27.42819187548	0\\
27.42822111282	0\\
27.42825035016	0\\
27.4282795875	0\\
27.42830882484	0\\
27.42833806218	0\\
27.42836729952	0\\
27.42839653686	0\\
27.4284257742	0\\
27.42845501154	0\\
27.42848424888	0\\
27.42851348622	0\\
27.42854272356	0\\
27.4285719609	0\\
27.42860119824	0\\
27.42863043558	0\\
27.42865967292	0\\
27.42868891026	0\\
27.4287181476	0\\
27.42874738494	0\\
27.42877662228	0\\
27.42880585962	0\\
27.42883509696	0\\
27.4288643343	0\\
27.42889357164	0\\
27.42892280898	0\\
27.42895204632	0\\
27.42898128366	0\\
27.429010521	0\\
27.42903975834	0\\
27.42906899568	0\\
27.42909823302	0\\
27.42912747036	0\\
27.4291567077	0\\
27.42918594504	0\\
27.42921518238	0\\
27.42924441972	0\\
27.42927365706	0\\
27.4293028944	0\\
27.42933213174	0\\
27.42936136908	0\\
27.42939060642	0\\
27.42941984376	0\\
27.4294490811	0\\
27.42947831844	0\\
27.42950755578	0\\
27.42953679312	0\\
27.42956603046	0\\
27.4295952678	0\\
27.42962450514	0\\
27.42965374248	0\\
27.42968297982	0\\
27.42971221716	0\\
27.4297414545	0\\
27.42977069184	0\\
27.42979992918	0\\
27.42982916652	0\\
27.42985840386	0\\
27.4298876412	0\\
27.42991687854	0\\
27.42994611588	0\\
27.42997535322	0\\
27.43000459056	0\\
27.4300338279	0\\
27.43006306524	0\\
27.43009230258	0\\
27.43012153992	0\\
27.43015077726	0\\
27.4301800146	0\\
27.43020925194	0\\
27.43023848928	0\\
27.43026772662	0\\
27.43029696396	0\\
27.4303262013	0\\
27.43035543864	0\\
27.43038467598	0\\
27.43041391332	0\\
27.43044315066	0\\
27.430472388	0\\
27.43050162534	0\\
27.43053086268	0\\
27.43056010002	0\\
27.43058933736	0\\
27.4306185747	0\\
27.43064781204	0\\
27.43067704938	0\\
27.43070628672	0\\
27.43073552406	0\\
27.4307647614	0\\
27.43079399874	0\\
27.43082323608	0\\
27.43085247342	0\\
27.43088171076	0\\
27.4309109481	0\\
27.43094018544	0\\
27.43096942278	0\\
27.43099866012	0\\
27.43102789746	0\\
27.4310571348	0\\
27.43108637214	0\\
27.43111560948	0\\
27.43114484682	0\\
27.43117408416	0\\
27.4312033215	0\\
27.43123255884	0\\
27.43126179618	0\\
27.43129103352	0\\
27.43132027086	0\\
27.4313495082	0\\
27.43137874554	0\\
27.43140798288	0\\
27.43143722022	0\\
27.43146645756	0\\
27.4314956949	0\\
27.43152493224	0\\
27.43155416958	0\\
27.43158340692	0\\
27.43161264426	0\\
27.4316418816	0\\
27.43167111894	0\\
27.43170035628	0\\
27.43172959362	0\\
27.43175883096	0\\
27.4317880683	0\\
27.43181730564	0\\
27.43184654298	0\\
27.43187578032	0\\
27.43190501766	0\\
27.431934255	0\\
27.43196349234	0\\
27.43199272968	0\\
27.43202196702	0\\
27.43205120436	0\\
27.4320804417	0\\
27.43210967904	0\\
27.43213891638	0\\
27.43216815372	0\\
27.43219739106	0\\
27.4322266284	0\\
27.43225586574	0\\
27.43228510308	0\\
27.43231434042	0\\
27.43234357776	0\\
27.4323728151	0\\
27.43240205244	0\\
27.43243128978	0\\
27.43246052712	0\\
27.43248976446	0\\
27.4325190018	0\\
27.43254823914	0\\
27.43257747648	0\\
27.43260671382	0\\
27.43263595116	0\\
27.4326651885	0\\
27.43269442584	0\\
27.43272366318	0\\
27.43275290052	0\\
27.43278213786	0\\
27.4328113752	0\\
27.43284061254	0\\
27.43286984988	0\\
27.43289908722	0\\
27.43292832456	0\\
27.4329575619	0\\
27.43298679924	0\\
27.43301603658	0\\
27.43304527392	0\\
27.43307451126	0\\
27.4331037486	0\\
27.43313298594	0\\
27.43316222328	0\\
27.43319146062	0\\
27.43322069796	0\\
27.4332499353	0\\
27.43327917264	0\\
27.43330840998	0\\
27.43333764732	0\\
27.43336688466	0\\
27.433396122	0\\
27.43342535934	0\\
27.43345459668	0\\
27.43348383402	0\\
27.43351307136	0\\
27.4335423087	0\\
27.43357154604	0\\
27.43360078338	0\\
27.43363002072	0\\
27.43365925806	0\\
27.4336884954	0\\
27.43371773274	0\\
27.43374697008	0\\
27.43377620742	0\\
27.43380544476	0\\
27.4338346821	0\\
27.43386391944	0\\
27.43389315678	0\\
27.43392239412	0\\
27.43395163146	0\\
27.4339808688	0\\
27.43401010614	0\\
27.43403934348	0\\
27.43406858082	0\\
27.43409781816	0\\
27.4341270555	0\\
27.43415629284	0\\
27.43418553018	0\\
27.43421476752	0\\
27.43424400486	0\\
27.4342732422	0\\
27.43430247954	0\\
27.43433171688	0\\
27.43436095422	0\\
27.43439019156	0\\
27.4344194289	0\\
27.43444866624	0\\
27.43447790358	0\\
27.43450714092	0\\
27.43453637826	0\\
27.4345656156	0\\
27.43459485294	0\\
27.43462409028	0\\
27.43465332762	0\\
27.43468256496	0\\
27.4347118023	0\\
27.43474103964	0\\
27.43477027698	0\\
27.43479951432	0\\
27.43482875166	0\\
27.434857989	0\\
27.43488722634	0\\
27.43491646368	0\\
27.43494570102	0\\
27.43497493836	0\\
27.4350041757	0\\
27.43503341304	0\\
27.43506265038	0\\
27.43509188772	0\\
27.43512112506	0\\
27.4351503624	0\\
27.43517959974	0\\
27.43520883708	0\\
27.43523807442	0\\
27.43526731176	0\\
27.4352965491	0\\
27.43532578644	0\\
27.43535502378	0\\
27.43538426112	0\\
27.43541349846	0\\
27.4354427358	0\\
27.43547197314	0\\
27.43550121048	0\\
27.43553044782	0\\
27.43555968516	0\\
27.4355889225	0\\
27.43561815984	0\\
27.43564739718	0\\
27.43567663452	0\\
27.43570587186	0\\
27.4357351092	0\\
27.43576434654	0\\
27.43579358388	0\\
27.43582282122	0\\
27.43585205856	0\\
27.4358812959	0\\
27.43591053324	0\\
27.43593977058	0\\
27.43596900792	0\\
27.43599824526	0\\
27.4360274826	0\\
27.43605671994	0\\
27.43608595728	0\\
27.43611519462	0\\
27.43614443196	0\\
27.4361736693	0\\
27.43620290664	0\\
27.43623214398	0\\
27.43626138132	0\\
27.43629061866	0\\
27.436319856	0\\
27.43634909334	0\\
27.43637833068	0\\
27.43640756802	0\\
27.43643680536	0\\
27.4364660427	0\\
27.43649528004	0\\
27.43652451738	0\\
27.43655375472	0\\
27.43658299206	0\\
27.4366122294	0\\
27.43664146674	0\\
27.43667070408	0\\
27.43669994142	0\\
27.43672917876	0\\
27.4367584161	0\\
27.43678765344	0\\
27.43681689078	0\\
27.43684612812	0\\
27.43687536546	0\\
27.4369046028	0\\
27.43693384014	0\\
27.43696307748	0\\
27.43699231482	0\\
27.43702155216	0\\
27.4370507895	0\\
27.43708002684	0\\
27.43710926418	0\\
27.43713850152	0\\
27.43716773886	0\\
27.4371969762	0\\
27.43722621354	0\\
27.43725545088	0\\
27.43728468822	0\\
27.43731392556	0\\
27.4373431629	0\\
27.43737240024	0\\
27.43740163758	0\\
27.43743087492	0\\
27.43746011226	0\\
27.4374893496	0\\
27.43751858694	0\\
27.43754782428	0\\
27.43757706162	0\\
27.43760629896	0\\
27.4376355363	0\\
27.43766477364	0\\
27.43769401098	0\\
27.43772324832	0\\
27.43775248566	0\\
27.437781723	0\\
27.43781096034	0\\
27.43784019768	0\\
27.43786943502	0\\
27.43789867236	0\\
27.4379279097	0\\
27.43795714704	0\\
27.43798638438	0\\
27.43801562172	0\\
27.43804485906	0\\
27.4380740964	0\\
27.43810333374	0\\
27.43813257108	0\\
27.43816180842	0\\
27.43819104576	0\\
27.4382202831	0\\
27.43824952044	0\\
27.43827875778	0\\
27.43830799512	0\\
27.43833723246	0\\
27.4383664698	0\\
27.43839570714	0\\
27.43842494448	0\\
27.43845418182	0\\
27.43848341916	0\\
27.4385126565	0\\
27.43854189384	0\\
27.43857113118	0\\
27.43860036852	0\\
27.43862960586	0\\
27.4386588432	0\\
27.43868808054	0\\
27.43871731788	0\\
27.43874655522	0\\
27.43877579256	0\\
27.4388050299	0\\
27.43883426724	0\\
27.43886350458	0\\
27.43889274192	0\\
27.43892197926	0\\
27.4389512166	0\\
27.43898045394	0\\
27.43900969128	0\\
27.43903892862	0\\
27.43906816596	0\\
27.4390974033	0\\
27.43912664064	0\\
27.43915587798	0\\
27.43918511532	0\\
27.43921435266	0\\
27.43924359	0\\
27.43927282734	0\\
27.43930206468	0\\
27.43933130202	0\\
27.43936053936	0\\
27.4393897767	0\\
27.43941901404	0\\
27.43944825138	0\\
27.43947748872	0\\
27.43950672606	0\\
27.4395359634	0\\
27.43956520074	0\\
27.43959443808	0\\
27.43962367542	0\\
27.43965291276	0\\
27.4396821501	0\\
27.43971138744	0\\
27.43974062478	0\\
27.43976986212	0\\
27.43979909946	0\\
27.4398283368	0\\
27.43985757414	0\\
27.43988681148	0\\
27.43991604882	0\\
27.43994528616	0\\
27.4399745235	0\\
27.44000376084	0\\
27.44003299818	0\\
27.44006223552	0\\
27.44009147286	0\\
27.4401207102	0\\
27.44014994754	0\\
27.44017918488	0\\
27.44020842222	0\\
27.44023765956	0\\
27.4402668969	0\\
27.44029613424	0\\
27.44032537158	0\\
27.44035460892	0\\
27.44038384626	0\\
27.4404130836	0\\
27.44044232094	0\\
27.44047155828	0\\
27.44050079562	0\\
27.44053003296	0\\
27.4405592703	0\\
27.44058850764	0\\
27.44061774498	0\\
27.44064698232	0\\
27.44067621966	0\\
27.440705457	0\\
27.44073469434	0\\
27.44076393168	0\\
27.44079316902	0\\
27.44082240636	0\\
27.4408516437	0\\
27.44088088104	0\\
27.44091011838	0\\
27.44093935572	0\\
27.44096859306	0\\
27.4409978304	0\\
27.44102706774	0\\
27.44105630508	0\\
27.44108554242	0\\
27.44111477976	0\\
27.4411440171	0\\
27.44117325444	0\\
27.44120249178	0\\
27.44123172912	0\\
27.44126096646	0\\
27.4412902038	0\\
27.44131944114	0\\
27.44134867848	0\\
27.44137791582	0\\
27.44140715316	0\\
27.4414363905	0\\
27.44146562784	0\\
27.44149486518	0\\
27.44152410252	0\\
27.44155333986	0\\
27.4415825772	0\\
27.44161181454	0\\
27.44164105188	0\\
27.44167028922	0\\
27.44169952656	0\\
27.4417287639	0\\
27.44175800124	0\\
27.44178723858	0\\
27.44181647592	0\\
27.44184571326	0\\
27.4418749506	0\\
27.44190418794	0\\
27.44193342528	0\\
27.44196266262	0\\
27.44199189996	0\\
27.4420211373	0\\
27.44205037464	0\\
27.44207961198	0\\
27.44210884932	0\\
27.44213808666	0\\
27.442167324	0\\
27.44219656134	0\\
27.44222579868	0\\
27.44225503602	0\\
27.44228427336	0\\
27.4423135107	0\\
27.44234274804	0\\
27.44237198538	0\\
27.44240122272	0\\
27.44243046006	0\\
27.4424596974	0\\
27.44248893474	0\\
27.44251817208	0\\
27.44254740942	0\\
27.44257664676	0\\
27.4426058841	0\\
27.44263512144	0\\
27.44266435878	0\\
27.44269359612	0\\
27.44272283346	0\\
27.4427520708	0\\
27.44278130814	0\\
27.44281054548	0\\
27.44283978282	0\\
27.44286902016	0\\
27.4428982575	0\\
27.44292749484	0\\
27.44295673218	0\\
27.44298596952	0\\
27.44301520686	0\\
27.4430444442	0\\
27.44307368154	0\\
27.44310291888	0\\
27.44313215622	0\\
27.44316139356	0\\
27.4431906309	0\\
27.44321986824	0\\
27.44324910558	0\\
27.44327834292	0\\
27.44330758026	0\\
27.4433368176	0\\
27.44336605494	0\\
27.44339529228	0\\
27.44342452962	0\\
27.44345376696	0\\
27.4434830043	0\\
27.44351224164	0\\
27.44354147898	0\\
27.44357071632	0\\
27.44359995366	0\\
27.443629191	0\\
27.44365842834	0\\
27.44368766568	0\\
27.44371690302	0\\
27.44374614036	0\\
27.4437753777	0\\
27.44380461504	0\\
27.44383385238	0\\
27.44386308972	0\\
27.44389232706	0\\
27.4439215644	0\\
27.44395080174	0\\
27.44398003908	0\\
27.44400927642	0\\
27.44403851376	0\\
27.4440677511	0\\
27.44409698844	0\\
27.44412622578	0\\
27.44415546312	0\\
27.44418470046	0\\
27.4442139378	0\\
27.44424317514	0\\
27.44427241248	0\\
27.44430164982	0\\
27.44433088716	0\\
27.4443601245	0\\
27.44438936184	0\\
27.44441859918	0\\
27.44444783652	0\\
27.44447707386	0\\
27.4445063112	0\\
27.44453554854	0\\
27.44456478588	0\\
27.44459402322	0\\
27.44462326056	0\\
27.4446524979	0\\
27.44468173524	0\\
27.44471097258	0\\
27.44474020992	0\\
27.44476944726	0\\
27.4447986846	0\\
27.44482792194	0\\
27.44485715928	0\\
27.44488639662	0\\
27.44491563396	0\\
27.4449448713	0\\
27.44497410864	0\\
27.44500334598	0\\
27.44503258332	0\\
27.44506182066	0\\
27.445091058	0\\
27.44512029534	0\\
27.44514953268	0\\
27.44517877002	0\\
27.44520800736	0\\
27.4452372447	0\\
27.44526648204	0\\
27.44529571938	0\\
27.44532495672	0\\
27.44535419406	0\\
27.4453834314	0\\
27.44541266874	0\\
27.44544190608	0\\
27.44547114342	0\\
27.44550038076	0\\
27.4455296181	0\\
27.44555885544	0\\
27.44558809278	0\\
27.44561733012	0\\
27.44564656746	0\\
27.4456758048	0\\
27.44570504214	0\\
27.44573427948	0\\
27.44576351682	0\\
27.44579275416	0\\
27.4458219915	0\\
27.44585122884	0\\
27.44588046618	0\\
27.44590970352	0\\
27.44593894086	0\\
27.4459681782	0\\
27.44599741554	0\\
27.44602665288	0\\
27.44605589022	0\\
27.44608512756	0\\
27.4461143649	0\\
27.44614360224	0\\
27.44617283958	0\\
27.44620207692	0\\
27.44623131426	0\\
27.4462605516	0\\
27.44628978894	0\\
27.44631902628	0\\
27.44634826362	0\\
27.44637750096	0\\
27.4464067383	0\\
27.44643597564	0\\
27.44646521298	0\\
27.44649445032	0\\
27.44652368766	0\\
27.446552925	0\\
27.44658216234	0\\
27.44661139968	0\\
27.44664063702	0\\
27.44666987436	0\\
27.4466991117	0\\
27.44672834904	0\\
27.44675758638	0\\
27.44678682372	0\\
27.44681606106	0\\
27.4468452984	0\\
27.44687453574	0\\
27.44690377308	0\\
27.44693301042	0\\
27.44696224776	0\\
27.4469914851	0\\
27.44702072244	0\\
27.44704995978	0\\
27.44707919712	0\\
27.44710843446	0\\
27.4471376718	0\\
27.44716690914	0\\
27.44719614648	0\\
27.44722538382	0\\
27.44725462116	0\\
27.4472838585	0\\
27.44731309584	0\\
27.44734233318	0\\
27.44737157052	0\\
27.44740080786	0\\
27.4474300452	0\\
27.44745928254	0\\
27.44748851988	0\\
27.44751775722	0\\
27.44754699456	0\\
27.4475762319	0\\
27.44760546924	0\\
27.44763470658	0\\
27.44766394392	0\\
27.44769318126	0\\
27.4477224186	0\\
27.44775165594	0\\
27.44778089328	0\\
27.44781013062	0\\
27.44783936796	0\\
27.4478686053	0\\
27.44789784264	0\\
27.44792707998	0\\
27.44795631732	0\\
27.44798555466	0\\
27.448014792	0\\
27.44804402934	0\\
27.44807326668	0\\
27.44810250402	0\\
27.44813174136	0\\
27.4481609787	0\\
27.44819021604	0\\
27.44821945338	0\\
27.44824869072	0\\
27.44827792806	0\\
27.4483071654	0\\
27.44833640274	0\\
27.44836564008	0\\
27.44839487742	0\\
27.44842411476	0\\
27.4484533521	0\\
27.44848258944	0\\
27.44851182678	0\\
27.44854106412	0\\
27.44857030146	0\\
27.4485995388	0\\
27.44862877614	0\\
27.44865801348	0\\
27.44868725082	0\\
27.44871648816	0\\
27.4487457255	0\\
27.44877496284	0\\
27.44880420018	0\\
27.44883343752	0\\
27.44886267486	0\\
27.4488919122	0\\
27.44892114954	0\\
27.44895038688	0\\
27.44897962422	0\\
27.44900886156	0\\
27.4490380989	0\\
27.44906733624	0\\
27.44909657358	0\\
27.44912581092	0\\
27.44915504826	0\\
27.4491842856	0\\
27.44921352294	0\\
27.44924276028	0\\
27.44927199762	0\\
27.44930123496	0\\
27.4493304723	0\\
27.44935970964	0\\
27.44938894698	0\\
27.44941818432	0\\
27.44944742166	0\\
27.449476659	0\\
27.44950589634	0\\
27.44953513368	0\\
27.44956437102	0\\
27.44959360836	0\\
27.4496228457	0\\
27.44965208304	0\\
27.44968132038	0\\
27.44971055772	0\\
27.44973979506	0\\
27.4497690324	0\\
27.44979826974	0\\
27.44982750708	0\\
27.44985674442	0\\
27.44988598176	0\\
27.4499152191	0\\
27.44994445644	0\\
27.44997369378	0\\
27.45000293112	0\\
27.45003216846	0\\
27.4500614058	0\\
27.45009064314	0\\
27.45011988048	0\\
27.45014911782	0\\
27.45017835516	0\\
27.4502075925	0\\
27.45023682984	0\\
27.45026606718	0\\
27.45029530452	0\\
27.45032454186	0\\
27.4503537792	0\\
27.45038301654	0\\
27.45041225388	0\\
27.45044149122	0\\
27.45047072856	0\\
27.4504999659	0\\
27.45052920324	0\\
27.45055844058	0\\
27.45058767792	0\\
27.45061691526	0\\
27.4506461526	0\\
27.45067538994	0\\
27.45070462728	0\\
27.45073386462	0\\
27.45076310196	0\\
27.4507923393	0\\
27.45082157664	0\\
27.45085081398	0\\
27.45088005132	0\\
27.45090928866	0\\
27.450938526	0\\
27.45096776334	0\\
27.45099700068	0\\
27.45102623802	0\\
27.45105547536	0\\
27.4510847127	0\\
27.45111395004	0\\
27.45114318738	0\\
27.45117242472	0\\
27.45120166206	0\\
27.4512308994	0\\
27.45126013674	0\\
27.45128937408	0\\
27.45131861142	0\\
27.45134784876	0\\
27.4513770861	0\\
27.45140632344	0\\
27.45143556078	0\\
27.45146479812	0\\
27.45149403546	0\\
27.4515232728	0\\
27.45155251014	0\\
27.45158174748	0\\
27.45161098482	0\\
27.45164022216	0\\
27.4516694595	0\\
27.45169869684	0\\
27.45172793418	0\\
27.45175717152	0\\
27.45178640886	0\\
27.4518156462	0\\
27.45184488354	0\\
27.45187412088	0\\
27.45190335822	0\\
27.45193259556	0\\
27.4519618329	0\\
27.45199107024	0\\
27.45202030758	0\\
27.45204954492	0\\
27.45207878226	0\\
27.4521080196	0\\
27.45213725694	0\\
27.45216649428	0\\
27.45219573162	0\\
27.45222496896	0\\
27.4522542063	0\\
27.45228344364	0\\
27.45231268098	0\\
27.45234191832	0\\
27.45237115566	0\\
27.452400393	0\\
27.45242963034	0\\
27.45245886768	0\\
27.45248810502	0\\
27.45251734236	0\\
27.4525465797	0\\
27.45257581704	0\\
27.45260505438	0\\
27.45263429172	0\\
27.45266352906	0\\
27.4526927664	0\\
27.45272200374	0\\
27.45275124108	0\\
27.45278047842	0\\
27.45280971576	0\\
27.4528389531	0\\
27.45286819044	0\\
27.45289742778	0\\
27.45292666512	0\\
27.45295590246	0\\
27.4529851398	0\\
27.45301437714	0\\
27.45304361448	0\\
27.45307285182	0\\
27.45310208916	0\\
27.4531313265	0\\
27.45316056384	0\\
27.45318980118	0\\
27.45321903852	0\\
27.45324827586	0\\
27.4532775132	0\\
27.45330675054	0\\
27.45333598788	0\\
27.45336522522	0\\
27.45339446256	0\\
27.4534236999	0\\
27.45345293724	0\\
27.45348217458	0\\
27.45351141192	0\\
27.45354064926	0\\
27.4535698866	0\\
27.45359912394	0\\
27.45362836128	0\\
27.45365759862	0\\
27.45368683596	0\\
27.4537160733	0\\
27.45374531064	0\\
27.45377454798	0\\
27.45380378532	0\\
27.45383302266	0\\
27.45386226	0\\
27.45389149734	0\\
27.45392073468	0\\
27.45394997202	0\\
27.45397920936	0\\
27.4540084467	0\\
27.45403768404	0\\
27.45406692138	0\\
27.45409615872	0\\
27.45412539606	0\\
27.4541546334	0\\
27.45418387074	0\\
27.45421310808	0\\
27.45424234542	0\\
27.45427158276	0\\
27.4543008201	0\\
27.45433005744	0\\
27.45435929478	0\\
27.45438853212	0\\
27.45441776946	0\\
27.4544470068	0\\
27.45447624414	0\\
27.45450548148	0\\
27.45453471882	0\\
27.45456395616	0\\
27.4545931935	0\\
27.45462243084	0\\
27.45465166818	0\\
27.45468090552	0\\
27.45471014286	0\\
27.4547393802	0\\
27.45476861754	0\\
27.45479785488	0\\
27.45482709222	0\\
27.45485632956	0\\
27.4548855669	0\\
27.45491480424	0\\
27.45494404158	0\\
27.45497327892	0\\
27.45500251626	0\\
27.4550317536	0\\
27.45506099094	0\\
27.45509022828	0\\
27.45511946562	0\\
27.45514870296	0\\
27.4551779403	0\\
27.45520717764	0\\
27.45523641498	0\\
27.45526565232	0\\
27.45529488966	0\\
27.455324127	0\\
27.45535336434	0\\
27.45538260168	0\\
27.45541183902	0\\
27.45544107636	0\\
27.4554703137	0\\
27.45549955104	0\\
27.45552878838	0\\
27.45555802572	0\\
27.45558726306	0\\
27.4556165004	0\\
27.45564573774	0\\
27.45567497508	0\\
27.45570421242	0\\
27.45573344976	0\\
27.4557626871	0\\
27.45579192444	0\\
27.45582116178	0\\
27.45585039912	0\\
27.45587963646	0\\
27.4559088738	0\\
27.45593811114	0\\
27.45596734848	0\\
27.45599658582	0\\
27.45602582316	0\\
27.4560550605	0\\
27.45608429784	0\\
27.45611353518	0\\
27.45614277252	0\\
27.45617200986	0\\
27.4562012472	0\\
27.45623048454	0\\
27.45625972188	0\\
27.45628895922	0\\
27.45631819656	0\\
27.4563474339	0\\
27.45637667124	0\\
27.45640590858	0\\
27.45643514592	0\\
27.45646438326	0\\
27.4564936206	0\\
27.45652285794	0\\
27.45655209528	0\\
27.45658133262	0\\
27.45661056996	0\\
27.4566398073	0\\
27.45666904464	0\\
27.45669828198	0\\
27.45672751932	0\\
27.45675675666	0\\
27.456785994	0\\
27.45681523134	0\\
27.45684446868	0\\
27.45687370602	0\\
27.45690294336	0\\
27.4569321807	0\\
27.45696141804	0\\
27.45699065538	0\\
27.45701989272	0\\
27.45704913006	0\\
27.4570783674	0\\
27.45710760474	0\\
27.45713684208	0\\
27.45716607942	0\\
27.45719531676	0\\
27.4572245541	0\\
27.45725379144	0\\
27.45728302878	0\\
27.45731226612	0\\
27.45734150346	0\\
27.4573707408	0\\
27.45739997814	0\\
27.45742921548	0\\
27.45745845282	0\\
27.45748769016	0\\
27.4575169275	0\\
27.45754616484	0\\
27.45757540218	0\\
27.45760463952	0\\
27.45763387686	0\\
27.4576631142	0\\
27.45769235154	0\\
27.45772158888	0\\
27.45775082622	0\\
27.45778006356	0\\
27.4578093009	0\\
27.45783853824	0\\
27.45786777558	0\\
27.45789701292	0\\
27.45792625026	0\\
27.4579554876	0\\
27.45798472494	0\\
27.45801396228	0\\
27.45804319962	0\\
27.45807243696	0\\
27.4581016743	0\\
27.45813091164	0\\
27.45816014898	0\\
27.45818938632	0\\
27.45821862366	0\\
27.458247861	0\\
27.45827709834	0\\
27.45830633568	0\\
27.45833557302	0\\
27.45836481036	0\\
27.4583940477	0\\
27.45842328504	0\\
27.45845252238	0\\
27.45848175972	0\\
27.45851099706	0\\
27.4585402344	0\\
27.45856947174	0\\
27.45859870908	0\\
27.45862794642	0\\
27.45865718376	0\\
27.4586864211	0\\
27.45871565844	0\\
27.45874489578	0\\
27.45877413312	0\\
27.45880337046	0\\
27.4588326078	0\\
27.45886184514	0\\
27.45889108248	0\\
27.45892031982	0\\
27.45894955716	0\\
27.4589787945	0\\
27.45900803184	0\\
27.45903726918	0\\
27.45906650652	0\\
27.45909574386	0\\
27.4591249812	0\\
27.45915421854	0\\
27.45918345588	0\\
27.45921269322	0\\
27.45924193056	0\\
27.4592711679	0\\
27.45930040524	0\\
27.45932964258	0\\
27.45935887992	0\\
27.45938811726	0\\
27.4594173546	0\\
27.45944659194	0\\
27.45947582928	0\\
27.45950506662	0\\
27.45953430396	0\\
27.4595635413	0\\
27.45959277864	0\\
27.45962201598	0\\
27.45965125332	0\\
27.45968049066	0\\
27.459709728	0\\
27.45973896534	0\\
27.45976820268	0\\
27.45979744002	0\\
27.45982667736	0\\
27.4598559147	0\\
27.45988515204	0\\
27.45991438938	0\\
27.45994362672	0\\
27.45997286406	0\\
27.4600021014	0\\
27.46003133874	0\\
27.46006057608	0\\
27.46008981342	0\\
27.46011905076	0\\
27.4601482881	0\\
27.46017752544	0\\
27.46020676278	0\\
27.46023600012	0\\
27.46026523746	0\\
27.4602944748	0\\
27.46032371214	0\\
27.46035294948	0\\
27.46038218682	0\\
27.46041142416	0\\
27.4604406615	0\\
27.46046989884	0\\
27.46049913618	0\\
27.46052837352	0\\
27.46055761086	0\\
27.4605868482	0\\
27.46061608554	0\\
27.46064532288	0\\
27.46067456022	0\\
27.46070379756	0\\
27.4607330349	0\\
27.46076227224	0\\
27.46079150958	0\\
27.46082074692	0\\
27.46084998426	0\\
27.4608792216	0\\
27.46090845894	0\\
27.46093769628	0\\
27.46096693362	0\\
27.46099617096	0\\
27.4610254083	0\\
27.46105464564	0\\
27.46108388298	0\\
27.46111312032	0\\
27.46114235766	0\\
27.461171595	0\\
27.46120083234	0\\
27.46123006968	0\\
27.46125930702	0\\
27.46128854436	0\\
27.4613177817	0\\
27.46134701904	0\\
27.46137625638	0\\
27.46140549372	0\\
27.46143473106	0\\
27.4614639684	0\\
27.46149320574	0\\
27.46152244308	0\\
27.46155168042	0\\
27.46158091776	0\\
27.4616101551	0\\
27.46163939244	0\\
27.46166862978	0\\
27.46169786712	0\\
27.46172710446	0\\
27.4617563418	0\\
27.46178557914	0\\
27.46181481648	0\\
27.46184405382	0\\
27.46187329116	0\\
27.4619025285	0\\
27.46193176584	0\\
27.46196100318	0\\
27.46199024052	0\\
27.46201947786	0\\
27.4620487152	0\\
27.46207795254	0\\
27.46210718988	0\\
27.46213642722	0\\
27.46216566456	0\\
27.4621949019	0\\
27.46222413924	0\\
27.46225337658	0\\
27.46228261392	0\\
27.46231185126	0\\
27.4623410886	0\\
27.46237032594	0\\
27.46239956328	0\\
27.46242880062	0\\
27.46245803796	0\\
27.4624872753	0\\
27.46251651264	0\\
27.46254574998	0\\
27.46257498732	0\\
27.46260422466	0\\
27.462633462	0\\
27.46266269934	0\\
27.46269193668	0\\
27.46272117402	0\\
27.46275041136	0\\
27.4627796487	0\\
27.46280888604	0\\
27.46283812338	0\\
27.46286736072	0\\
27.46289659806	0\\
27.4629258354	0\\
27.46295507274	0\\
27.46298431008	0\\
27.46301354742	0\\
27.46304278476	0\\
27.4630720221	0\\
27.46310125944	0\\
27.46313049678	0\\
27.46315973412	0\\
27.46318897146	0\\
27.4632182088	0\\
27.46324744614	0\\
27.46327668348	0\\
27.46330592082	0\\
27.46333515816	0\\
27.4633643955	0\\
27.46339363284	0\\
27.46342287018	0\\
27.46345210752	0\\
27.46348134486	0\\
27.4635105822	0\\
27.46353981954	0\\
27.46356905688	0\\
27.46359829422	0\\
27.46362753156	0\\
27.4636567689	0\\
27.46368600624	0\\
27.46371524358	0\\
27.46374448092	0\\
27.46377371826	0\\
27.4638029556	0\\
27.46383219294	0\\
27.46386143028	0\\
27.46389066762	0\\
27.46391990496	0\\
27.4639491423	0\\
27.46397837964	0\\
27.46400761698	0\\
27.46403685432	0\\
27.46406609166	0\\
27.464095329	0\\
27.46412456634	0\\
27.46415380368	0\\
27.46418304102	0\\
27.46421227836	0\\
27.4642415157	0\\
27.46427075304	0\\
27.46429999038	0\\
27.46432922772	0\\
27.46435846506	0\\
27.4643877024	0\\
27.46441693974	0\\
27.46444617708	0\\
27.46447541442	0\\
27.46450465176	0\\
27.4645338891	0\\
27.46456312644	0\\
27.46459236378	0\\
27.46462160112	0\\
27.46465083846	0\\
27.4646800758	0\\
27.46470931314	0\\
27.46473855048	0\\
27.46476778782	0\\
27.46479702516	0\\
27.4648262625	0\\
27.46485549984	0\\
27.46488473718	0\\
27.46491397452	0\\
27.46494321186	0\\
27.4649724492	0\\
27.46500168654	0\\
27.46503092388	0\\
27.46506016122	0\\
27.46508939856	0\\
27.4651186359	0\\
27.46514787324	0\\
27.46517711058	0\\
27.46520634792	0\\
27.46523558526	0\\
27.4652648226	0\\
27.46529405994	0\\
27.46532329728	0\\
27.46535253462	0\\
27.46538177196	0\\
27.4654110093	0\\
27.46544024664	0\\
27.46546948398	0\\
27.46549872132	0\\
27.46552795866	0\\
27.465557196	0\\
27.46558643334	0\\
27.46561567068	0\\
27.46564490802	0\\
27.46567414536	0\\
27.4657033827	0\\
27.46573262004	0\\
27.46576185738	0\\
27.46579109472	0\\
27.46582033206	0\\
27.4658495694	0\\
27.46587880674	0\\
27.46590804408	0\\
27.46593728142	0\\
27.46596651876	0\\
27.4659957561	0\\
27.46602499344	0\\
27.46605423078	0\\
27.46608346812	0\\
27.46611270546	0\\
27.4661419428	0\\
27.46617118014	0\\
27.46620041748	0\\
27.46622965482	0\\
27.46625889216	0\\
27.4662881295	0\\
27.46631736684	0\\
27.46634660418	0\\
27.46637584152	0\\
27.46640507886	0\\
27.4664343162	0\\
27.46646355354	0\\
27.46649279088	0\\
27.46652202822	0\\
27.46655126556	0\\
27.4665805029	0\\
27.46660974024	0\\
27.46663897758	0\\
27.46666821492	0\\
27.46669745226	0\\
27.4667266896	0\\
27.46675592694	0\\
27.46678516428	0\\
27.46681440162	0\\
27.46684363896	0\\
27.4668728763	0\\
27.46690211364	0\\
27.46693135098	0\\
27.46696058832	0\\
27.46698982566	0\\
27.467019063	0\\
27.46704830034	0\\
27.46707753768	0\\
27.46710677502	0\\
27.46713601236	0\\
27.4671652497	0\\
27.46719448704	0\\
27.46722372438	0\\
27.46725296172	0\\
27.46728219906	0\\
27.4673114364	0\\
27.46734067374	0\\
27.46736991108	0\\
27.46739914842	0\\
27.46742838576	0\\
27.4674576231	0\\
27.46748686044	0\\
27.46751609778	0\\
27.46754533512	0\\
27.46757457246	0\\
27.4676038098	0\\
27.46763304714	0\\
27.46766228448	0\\
27.46769152182	0\\
27.46772075916	0\\
27.4677499965	0\\
27.46777923384	0\\
27.46780847118	0\\
27.46783770852	0\\
27.46786694586	0\\
27.4678961832	0\\
27.46792542054	0\\
27.46795465788	0\\
27.46798389522	0\\
27.46801313256	0\\
27.4680423699	0\\
27.46807160724	0\\
27.46810084458	0\\
27.46813008192	0\\
27.46815931926	0\\
27.4681885566	0\\
27.46821779394	0\\
27.46824703128	0\\
27.46827626862	0\\
27.46830550596	0\\
27.4683347433	0\\
27.46836398064	0\\
27.46839321798	0\\
27.46842245532	0\\
27.46845169266	0\\
27.46848093	0\\
27.46851016734	0\\
27.46853940468	0\\
27.46856864202	0\\
27.46859787936	0\\
27.4686271167	0\\
27.46865635404	0\\
27.46868559138	0\\
27.46871482872	0\\
27.46874406606	0\\
27.4687733034	0\\
27.46880254074	0\\
27.46883177808	0\\
27.46886101542	0\\
27.46889025276	0\\
27.4689194901	0\\
27.46894872744	0\\
27.46897796478	0\\
27.46900720212	0\\
27.46903643946	0\\
27.4690656768	0\\
27.46909491414	0\\
27.46912415148	0\\
27.46915338882	0\\
27.46918262616	0\\
27.4692118635	0\\
27.46924110084	0\\
27.46927033818	0\\
27.46929957552	0\\
27.46932881286	0\\
27.4693580502	0\\
27.46938728754	0\\
27.46941652488	0\\
27.46944576222	0\\
27.46947499956	0\\
27.4695042369	0\\
27.46953347424	0\\
27.46956271158	0\\
27.46959194892	0\\
27.46962118626	0\\
27.4696504236	0\\
27.46967966094	0\\
27.46970889828	0\\
27.46973813562	0\\
27.46976737296	0\\
27.4697966103	0\\
27.46982584764	0\\
27.46985508498	0\\
27.46988432232	0\\
27.46991355966	0\\
27.469942797	0\\
27.46997203434	0\\
27.47000127168	0\\
27.47003050902	0\\
27.47005974636	0\\
27.4700889837	0\\
27.47011822104	0\\
27.47014745838	0\\
27.47017669572	0\\
27.47020593306	0\\
27.4702351704	0\\
27.47026440774	0\\
27.47029364508	0\\
27.47032288242	0\\
27.47035211976	0\\
27.4703813571	0\\
27.47041059444	0\\
27.47043983178	0\\
27.47046906912	0\\
27.47049830646	0\\
27.4705275438	0\\
27.47055678114	0\\
27.47058601848	0\\
27.47061525582	0\\
27.47064449316	0\\
27.4706737305	0\\
27.47070296784	0\\
27.47073220518	0\\
27.47076144252	0\\
27.47079067986	0\\
27.4708199172	0\\
27.47084915454	0\\
27.47087839188	0\\
27.47090762922	0\\
27.47093686656	0\\
27.4709661039	0\\
27.47099534124	0\\
27.47102457858	0\\
27.47105381592	0\\
27.47108305326	0\\
27.4711122906	0\\
27.47114152794	0\\
27.47117076528	0\\
27.47120000262	0\\
27.47122923996	0\\
27.4712584773	0\\
27.47128771464	0\\
27.47131695198	0\\
27.47134618932	0\\
27.47137542666	0\\
27.471404664	0\\
27.47143390134	0\\
27.47146313868	0\\
27.47149237602	0\\
27.47152161336	0\\
27.4715508507	0\\
27.47158008804	0\\
27.47160932538	0\\
27.47163856272	0\\
27.47166780006	0\\
27.4716970374	0\\
27.47172627474	0\\
27.47175551208	0\\
27.47178474942	0\\
27.47181398676	0\\
27.4718432241	0\\
27.47187246144	0\\
27.47190169878	0\\
27.47193093612	0\\
27.47196017346	0\\
27.4719894108	0\\
27.47201864814	0\\
27.47204788548	0\\
27.47207712282	0\\
27.47210636016	0\\
27.4721355975	0\\
27.47216483484	0\\
27.47219407218	0\\
27.47222330952	0\\
27.47225254686	0\\
27.4722817842	0\\
27.47231102154	0\\
27.47234025888	0\\
27.47236949622	0\\
27.47239873356	0\\
27.4724279709	0\\
27.47245720824	0\\
27.47248644558	0\\
27.47251568292	0\\
27.47254492026	0\\
27.4725741576	0\\
27.47260339494	0\\
27.47263263228	0\\
27.47266186962	0\\
27.47269110696	0\\
27.4727203443	0\\
27.47274958164	0\\
27.47277881898	0\\
27.47280805632	0\\
27.47283729366	0\\
27.472866531	0\\
27.47289576834	0\\
27.47292500568	0\\
27.47295424302	0\\
27.47298348036	0\\
27.4730127177	0\\
27.47304195504	0\\
27.47307119238	0\\
27.47310042972	0\\
27.47312966706	0\\
27.4731589044	0\\
27.47318814174	0\\
27.47321737908	0\\
27.47324661642	0\\
27.47327585376	0\\
27.4733050911	0\\
27.47333432844	0\\
27.47336356578	0\\
27.47339280312	0\\
27.47342204046	0\\
27.4734512778	0\\
27.47348051514	0\\
27.47350975248	0\\
27.47353898982	0\\
27.47356822716	0\\
27.4735974645	0\\
27.47362670184	0\\
27.47365593918	0\\
27.47368517652	0\\
27.47371441386	0\\
27.4737436512	0\\
27.47377288854	0\\
27.47380212588	0\\
27.47383136322	0\\
27.47386060056	0\\
27.4738898379	0\\
27.47391907524	0\\
27.47394831258	0\\
27.47397754992	0\\
27.47400678726	0\\
27.4740360246	0\\
27.47406526194	0\\
27.47409449928	0\\
27.47412373662	0\\
27.47415297396	0\\
27.4741822113	0\\
27.47421144864	0\\
27.47424068598	0\\
27.47426992332	0\\
27.47429916066	0\\
27.474328398	0\\
27.47435763534	0\\
27.47438687268	0\\
27.47441611002	0\\
27.47444534736	0\\
27.4744745847	0\\
27.47450382204	0\\
27.47453305938	0\\
27.47456229672	0\\
27.47459153406	0\\
27.4746207714	0\\
27.47465000874	0\\
27.47467924608	0\\
27.47470848342	0\\
27.47473772076	0\\
27.4747669581	0\\
27.47479619544	0\\
27.47482543278	0\\
27.47485467012	0\\
27.47488390746	0\\
27.4749131448	0\\
27.47494238214	0\\
27.47497161948	0\\
27.47500085682	0\\
27.47503009416	0\\
27.4750593315	0\\
27.47508856884	0\\
27.47511780618	0\\
27.47514704352	0\\
27.47517628086	0\\
27.4752055182	0\\
27.47523475554	0\\
27.47526399288	0\\
27.47529323022	0\\
27.47532246756	0\\
27.4753517049	0\\
27.47538094224	0\\
27.47541017958	0\\
27.47543941692	0\\
27.47546865426	0\\
27.4754978916	0\\
27.47552712894	0\\
27.47555636628	0\\
27.47558560362	0\\
27.47561484096	0\\
27.4756440783	0\\
27.47567331564	0\\
27.47570255298	0\\
27.47573179032	0\\
27.47576102766	0\\
27.475790265	0\\
27.47581950234	0\\
27.47584873968	0\\
27.47587797702	0\\
27.47590721436	0\\
27.4759364517	0\\
27.47596568904	0\\
27.47599492638	0\\
27.47602416372	0\\
27.47605340106	0\\
27.4760826384	0\\
27.47611187574	0\\
27.47614111308	0\\
27.47617035042	0\\
27.47619958776	0\\
27.4762288251	0\\
27.47625806244	0\\
27.47628729978	0\\
27.47631653712	0\\
27.47634577446	0\\
27.4763750118	0\\
27.47640424914	0\\
27.47643348648	0\\
27.47646272382	0\\
27.47649196116	0\\
27.4765211985	0\\
27.47655043584	0\\
27.47657967318	0\\
27.47660891052	0\\
27.47663814786	0\\
27.4766673852	0\\
27.47669662254	0\\
27.47672585988	0\\
27.47675509722	0\\
27.47678433456	0\\
27.4768135719	0\\
27.47684280924	0\\
27.47687204658	0\\
27.47690128392	0\\
27.47693052126	0\\
27.4769597586	0\\
27.47698899594	0\\
27.47701823328	0\\
27.47704747062	0\\
27.47707670796	0\\
27.4771059453	0\\
27.47713518264	0\\
27.47716441998	0\\
27.47719365732	0\\
27.47722289466	0\\
27.477252132	0\\
27.47728136934	0\\
27.47731060668	0\\
27.47733984402	0\\
27.47736908136	0\\
27.4773983187	0\\
27.47742755604	0\\
27.47745679338	0\\
27.47748603072	0\\
27.47751526806	0\\
27.4775445054	0\\
27.47757374274	0\\
27.47760298008	0\\
27.47763221742	0\\
27.47766145476	0\\
27.4776906921	0\\
27.47771992944	0\\
27.47774916678	0\\
27.47777840412	0\\
27.47780764146	0\\
27.4778368788	0\\
27.47786611614	0\\
27.47789535348	0\\
27.47792459082	0\\
27.47795382816	0\\
27.4779830655	0\\
27.47801230284	0\\
27.47804154018	0\\
27.47807077752	0\\
27.47810001486	0\\
27.4781292522	0\\
27.47815848954	0\\
27.47818772688	0\\
27.47821696422	0\\
27.47824620156	0\\
27.4782754389	0\\
27.47830467624	0\\
27.47833391358	0\\
27.47836315092	0\\
27.47839238826	0\\
27.4784216256	0\\
27.47845086294	0\\
27.47848010028	0\\
27.47850933762	0\\
27.47853857496	0\\
27.4785678123	0\\
27.47859704964	0\\
27.47862628698	0\\
27.47865552432	0\\
27.47868476166	0\\
27.478713999	0\\
27.47874323634	0\\
27.47877247368	0\\
27.47880171102	0\\
27.47883094836	0\\
27.4788601857	0\\
27.47888942304	0\\
27.47891866038	0\\
27.47894789772	0\\
27.47897713506	0\\
27.4790063724	0\\
27.47903560974	0\\
27.47906484708	0\\
27.47909408442	0\\
27.47912332176	0\\
27.4791525591	0\\
27.47918179644	0\\
27.47921103378	0\\
27.47924027112	0\\
27.47926950846	0\\
27.4792987458	0\\
27.47932798314	0\\
27.47935722048	0\\
27.47938645782	0\\
27.47941569516	0\\
27.4794449325	0\\
27.47947416984	0\\
27.47950340718	0\\
27.47953264452	0\\
27.47956188186	0\\
27.4795911192	0\\
27.47962035654	0\\
27.47964959388	0\\
27.47967883122	0\\
27.47970806856	0\\
27.4797373059	0\\
27.47976654324	0\\
27.47979578058	0\\
27.47982501792	0\\
27.47985425526	0\\
27.4798834926	0\\
27.47991272994	0\\
27.47994196728	0\\
27.47997120462	0\\
27.48000044196	0\\
27.4800296793	0\\
27.48005891664	0\\
27.48008815398	0\\
27.48011739132	0\\
27.48014662866	0\\
27.480175866	0\\
27.48020510334	0\\
27.48023434068	0\\
27.48026357802	0\\
27.48029281536	0\\
27.4803220527	0\\
27.48035129004	0\\
27.48038052738	0\\
27.48040976472	0\\
27.48043900206	0\\
27.4804682394	0\\
27.48049747674	0\\
27.48052671408	0\\
27.48055595142	0\\
27.48058518876	0\\
27.4806144261	0\\
27.48064366344	0\\
27.48067290078	0\\
27.48070213812	0\\
27.48073137546	0\\
27.4807606128	0\\
27.48078985014	0\\
27.48081908748	0\\
27.48084832482	0\\
27.48087756216	0\\
27.4809067995	0\\
27.48093603684	0\\
27.48096527418	0\\
27.48099451152	0\\
27.48102374886	0\\
27.4810529862	0\\
27.48108222354	0\\
27.48111146088	0\\
27.48114069822	0\\
27.48116993556	0\\
27.4811991729	0\\
27.48122841024	0\\
27.48125764758	0\\
27.48128688492	0\\
27.48131612226	0\\
27.4813453596	0\\
27.48137459694	0\\
27.48140383428	0\\
27.48143307162	0\\
27.48146230896	0\\
27.4814915463	0\\
27.48152078364	0\\
27.48155002098	0\\
27.48157925832	0\\
27.48160849566	0\\
27.481637733	0\\
27.48166697034	0\\
27.48169620768	0\\
27.48172544502	0\\
27.48175468236	0\\
27.4817839197	0\\
27.48181315704	0\\
27.48184239438	0\\
27.48187163172	0\\
27.48190086906	0\\
27.4819301064	0\\
27.48195934374	0\\
27.48198858108	0\\
27.48201781842	0\\
27.48204705576	0\\
27.4820762931	0\\
27.48210553044	0\\
27.48213476778	0\\
27.48216400512	0\\
27.48219324246	0\\
27.4822224798	0\\
27.48225171714	0\\
27.48228095448	0\\
27.48231019182	0\\
27.48233942916	0\\
27.4823686665	0\\
27.48239790384	0\\
27.48242714118	0\\
27.48245637852	0\\
27.48248561586	0\\
27.4825148532	0\\
27.48254409054	0\\
27.48257332788	0\\
27.48260256522	0\\
27.48263180256	0\\
27.4826610399	0\\
27.48269027724	0\\
27.48271951458	0\\
27.48274875192	0\\
27.48277798926	0\\
27.4828072266	0\\
27.48283646394	0\\
27.48286570128	0\\
27.48289493862	0\\
27.48292417596	0\\
27.4829534133	0\\
27.48298265064	0\\
27.48301188798	0\\
27.48304112532	0\\
27.48307036266	0\\
27.4830996	0\\
27.48312883734	0\\
27.48315807468	0\\
27.48318731202	0\\
27.48321654936	0\\
27.4832457867	0\\
27.48327502404	0\\
27.48330426138	0\\
27.48333349872	0\\
27.48336273606	0\\
27.4833919734	0\\
27.48342121074	0\\
27.48345044808	0\\
27.48347968542	0\\
27.48350892276	0\\
27.4835381601	0\\
27.48356739744	0\\
27.48359663478	0\\
27.48362587212	0\\
27.48365510946	0\\
27.4836843468	0\\
27.48371358414	0\\
27.48374282148	0\\
27.48377205882	0\\
27.48380129616	0\\
27.4838305335	0\\
27.48385977084	0\\
27.48388900818	0\\
27.48391824552	0\\
27.48394748286	0\\
27.4839767202	0\\
27.48400595754	0\\
27.48403519488	0\\
27.48406443222	0\\
27.48409366956	0\\
27.4841229069	0\\
27.48415214424	0\\
27.48418138158	0\\
27.48421061892	0\\
27.48423985626	0\\
27.4842690936	0\\
27.48429833094	0\\
27.48432756828	0\\
27.48435680562	0\\
27.48438604296	0\\
27.4844152803	0\\
27.48444451764	0\\
27.48447375498	0\\
27.48450299232	0\\
27.48453222966	0\\
27.484561467	0\\
27.48459070434	0\\
27.48461994168	0\\
27.48464917902	0\\
27.48467841636	0\\
27.4847076537	0\\
27.48473689104	0\\
27.48476612838	0\\
27.48479536572	0\\
27.48482460306	0\\
27.4848538404	0\\
27.48488307774	0\\
27.48491231508	0\\
27.48494155242	0\\
27.48497078976	0\\
27.4850000271	0\\
27.48502926444	0\\
27.48505850178	0\\
27.48508773912	0\\
27.48511697646	0\\
27.4851462138	0\\
27.48517545114	0\\
27.48520468848	0\\
27.48523392582	0\\
27.48526316316	0\\
27.4852924005	0\\
27.48532163784	0\\
27.48535087518	0\\
27.48538011252	0\\
27.48540934986	0\\
27.4854385872	0\\
27.48546782454	0\\
27.48549706188	0\\
27.48552629922	0\\
27.48555553656	0\\
27.4855847739	0\\
27.48561401124	0\\
27.48564324858	0\\
27.48567248592	0\\
27.48570172326	0\\
27.4857309606	0\\
27.48576019794	0\\
27.48578943528	0\\
27.48581867262	0\\
27.48584790996	0\\
27.4858771473	0\\
27.48590638464	0\\
27.48593562198	0\\
27.48596485932	0\\
27.48599409666	0\\
27.486023334	0\\
27.48605257134	0\\
27.48608180868	0\\
27.48611104602	0\\
27.48614028336	0\\
27.4861695207	0\\
27.48619875804	0\\
27.48622799538	0\\
27.48625723272	0\\
27.48628647006	0\\
27.4863157074	0\\
27.48634494474	0\\
27.48637418208	0\\
27.48640341942	0\\
27.48643265676	0\\
27.4864618941	0\\
27.48649113144	0\\
27.48652036878	0\\
27.48654960612	0\\
27.48657884346	0\\
27.4866080808	0\\
27.48663731814	0\\
27.48666655548	0\\
27.48669579282	0\\
27.48672503016	0\\
27.4867542675	0\\
27.48678350484	0\\
27.48681274218	0\\
27.48684197952	0\\
27.48687121686	0\\
27.4869004542	0\\
27.48692969154	0\\
27.48695892888	0\\
27.48698816622	0\\
27.48701740356	0\\
27.4870466409	0\\
27.48707587824	0\\
27.48710511558	0\\
27.48713435292	0\\
27.48716359026	0\\
27.4871928276	0\\
27.48722206494	0\\
27.48725130228	0\\
27.48728053962	0\\
27.48730977696	0\\
27.4873390143	0\\
27.48736825164	0\\
27.48739748898	0\\
27.48742672632	0\\
27.48745596366	0\\
27.487485201	0\\
27.48751443834	0\\
27.48754367568	0\\
27.48757291302	0\\
27.48760215036	0\\
27.4876313877	0\\
27.48766062504	0\\
27.48768986238	0\\
27.48771909972	0\\
27.48774833706	0\\
27.4877775744	0\\
27.48780681174	0\\
27.48783604908	0\\
27.48786528642	0\\
27.48789452376	0\\
27.4879237611	0\\
27.48795299844	0\\
27.48798223578	0\\
27.48801147312	0\\
27.48804071046	0\\
27.4880699478	0\\
27.48809918514	0\\
27.48812842248	0\\
27.48815765982	0\\
27.48818689716	0\\
27.4882161345	0\\
27.48824537184	0\\
27.48827460918	0\\
27.48830384652	0\\
27.48833308386	0\\
27.4883623212	0\\
27.48839155854	0\\
27.48842079588	0\\
27.48845003322	0\\
27.48847927056	0\\
27.4885085079	0\\
27.48853774524	0\\
27.48856698258	0\\
27.48859621992	0\\
27.48862545726	0\\
27.4886546946	0\\
27.48868393194	0\\
27.48871316928	0\\
27.48874240662	0\\
27.48877164396	0\\
27.4888008813	0\\
27.48883011864	0\\
27.48885935598	0\\
27.48888859332	0\\
27.48891783066	0\\
27.488947068	0\\
27.48897630534	0\\
27.48900554268	0\\
27.48903478002	0\\
27.48906401736	0\\
27.4890932547	0\\
27.48912249204	0\\
27.48915172938	0\\
27.48918096672	0\\
27.48921020406	0\\
27.4892394414	0\\
27.48926867874	0\\
27.48929791608	0\\
27.48932715342	0\\
27.48935639076	0\\
27.4893856281	0\\
27.48941486544	0\\
27.48944410278	0\\
27.48947334012	0\\
27.48950257746	0\\
27.4895318148	0\\
27.48956105214	0\\
27.48959028948	0\\
27.48961952682	0\\
27.48964876416	0\\
27.4896780015	0\\
27.48970723884	0\\
27.48973647618	0\\
27.48976571352	0\\
27.48979495086	0\\
27.4898241882	0\\
27.48985342554	0\\
27.48988266288	0\\
27.48991190022	0\\
27.48994113756	0\\
27.4899703749	0\\
27.48999961224	0\\
27.49002884958	0\\
27.49005808692	0\\
27.49008732426	0\\
27.4901165616	0\\
27.49014579894	0\\
27.49017503628	0\\
27.49020427362	0\\
27.49023351096	0\\
27.4902627483	0\\
27.49029198564	0\\
27.49032122298	0\\
27.49035046032	0\\
27.49037969766	0\\
27.490408935	0\\
27.49043817234	0\\
27.49046740968	0\\
27.49049664702	0\\
27.49052588436	0\\
27.4905551217	0\\
27.49058435904	0\\
27.49061359638	0\\
27.49064283372	0\\
27.49067207106	0\\
27.4907013084	0\\
27.49073054574	0\\
27.49075978308	0\\
27.49078902042	0\\
27.49081825776	0\\
27.4908474951	0\\
27.49087673244	0\\
27.49090596978	0\\
27.49093520712	0\\
27.49096444446	0\\
27.4909936818	0\\
27.49102291914	0\\
27.49105215648	0\\
27.49108139382	0\\
27.49111063116	0\\
27.4911398685	0\\
27.49116910584	0\\
27.49119834318	0\\
27.49122758052	0\\
27.49125681786	0\\
27.4912860552	0\\
27.49131529254	0\\
27.49134452988	0\\
27.49137376722	0\\
27.49140300456	0\\
27.4914322419	0\\
27.49146147924	0\\
27.49149071658	0\\
27.49151995392	0\\
27.49154919126	0\\
27.4915784286	0\\
27.49160766594	0\\
27.49163690328	0\\
27.49166614062	0\\
27.49169537796	0\\
27.4917246153	0\\
27.49175385264	0\\
27.49178308998	0\\
27.49181232732	0\\
27.49184156466	0\\
27.491870802	0\\
27.49190003934	0\\
27.49192927668	0\\
27.49195851402	0\\
27.49198775136	0\\
27.4920169887	0\\
27.49204622604	0\\
27.49207546338	0\\
27.49210470072	0\\
27.49213393806	0\\
27.4921631754	0\\
27.49219241274	0\\
27.49222165008	0\\
27.49225088742	0\\
27.49228012476	0\\
27.4923093621	0\\
27.49233859944	0\\
27.49236783678	0\\
27.49239707412	0\\
27.49242631146	0\\
27.4924555488	0\\
27.49248478614	0\\
27.49251402348	0\\
27.49254326082	0\\
27.49257249816	0\\
27.4926017355	0\\
27.49263097284	0\\
27.49266021018	0\\
27.49268944752	0\\
27.49271868486	0\\
27.4927479222	0\\
27.49277715954	0\\
27.49280639688	0\\
27.49283563422	0\\
27.49286487156	0\\
27.4928941089	0\\
27.49292334624	0\\
27.49295258358	0\\
27.49298182092	0\\
27.49301105826	0\\
27.4930402956	0\\
27.49306953294	0\\
27.49309877028	0\\
27.49312800762	0\\
27.49315724496	0\\
27.4931864823	0\\
27.49321571964	0\\
27.49324495698	0\\
27.49327419432	0\\
27.49330343166	0\\
27.493332669	0\\
27.49336190634	0\\
27.49339114368	0\\
27.49342038102	0\\
27.49344961836	0\\
27.4934788557	0\\
27.49350809304	0\\
27.49353733038	0\\
27.49356656772	0\\
27.49359580506	0\\
27.4936250424	0\\
27.49365427974	0\\
27.49368351708	0\\
27.49371275442	0\\
27.49374199176	0\\
27.4937712291	0\\
27.49380046644	0\\
27.49382970378	0\\
27.49385894112	0\\
27.49388817846	0\\
27.4939174158	0\\
27.49394665314	0\\
27.49397589048	0\\
27.49400512782	0\\
27.49403436516	0\\
27.4940636025	0\\
27.49409283984	0\\
27.49412207718	0\\
27.49415131452	0\\
27.49418055186	0\\
27.4942097892	0\\
27.49423902654	0\\
27.49426826388	0\\
27.49429750122	0\\
27.49432673856	0\\
27.4943559759	0\\
27.49438521324	0\\
27.49441445058	0\\
27.49444368792	0\\
27.49447292526	0\\
27.4945021626	0\\
27.49453139994	0\\
27.49456063728	0\\
27.49458987462	0\\
27.49461911196	0\\
27.4946483493	0\\
27.49467758664	0\\
27.49470682398	0\\
27.49473606132	0\\
27.49476529866	0\\
27.494794536	0\\
27.49482377334	0\\
27.49485301068	0\\
27.49488224802	0\\
27.49491148536	0\\
27.4949407227	0\\
27.49496996004	0\\
27.49499919738	0\\
27.49502843472	0\\
27.49505767206	0\\
27.4950869094	0\\
27.49511614674	0\\
27.49514538408	0\\
27.49517462142	0\\
27.49520385876	0\\
27.4952330961	0\\
27.49526233344	0\\
27.49529157078	0\\
27.49532080812	0\\
27.49535004546	0\\
27.4953792828	0\\
27.49540852014	0\\
27.49543775748	0\\
27.49546699482	0\\
27.49549623216	0\\
27.4955254695	0\\
27.49555470684	0\\
27.49558394418	0\\
27.49561318152	0\\
27.49564241886	0\\
27.4956716562	0\\
27.49570089354	0\\
27.49573013088	0\\
27.49575936822	0\\
27.49578860556	0\\
27.4958178429	0\\
27.49584708024	0\\
27.49587631758	0\\
27.49590555492	0\\
27.49593479226	0\\
27.4959640296	0\\
27.49599326694	0\\
27.49602250428	0\\
27.49605174162	0\\
27.49608097896	0\\
27.4961102163	0\\
27.49613945364	0\\
27.49616869098	0\\
27.49619792832	0\\
27.49622716566	0\\
27.496256403	0\\
27.49628564034	0\\
27.49631487768	0\\
27.49634411502	0\\
27.49637335236	0\\
27.4964025897	0\\
27.49643182704	0\\
27.49646106438	0\\
27.49649030172	0\\
27.49651953906	0\\
27.4965487764	0\\
27.49657801374	0\\
27.49660725108	0\\
27.49663648842	0\\
27.49666572576	0\\
27.4966949631	0\\
27.49672420044	0\\
27.49675343778	0\\
27.49678267512	0\\
27.49681191246	0\\
27.4968411498	0\\
27.49687038714	0\\
27.49689962448	0\\
27.49692886182	0\\
27.49695809916	0\\
27.4969873365	0\\
27.49701657384	0\\
27.49704581118	0\\
27.49707504852	0\\
27.49710428586	0\\
27.4971335232	0\\
27.49716276054	0\\
27.49719199788	0\\
27.49722123522	0\\
27.49725047256	0\\
27.4972797099	0\\
27.49730894724	0\\
27.49733818458	0\\
27.49736742192	0\\
27.49739665926	0\\
27.4974258966	0\\
27.49745513394	0\\
27.49748437128	0\\
27.49751360862	0\\
27.49754284596	0\\
27.4975720833	0\\
27.49760132064	0\\
27.49763055798	0\\
27.49765979532	0\\
27.49768903266	0\\
27.49771827	0\\
27.49774750734	0\\
27.49777674468	0\\
27.49780598202	0\\
27.49783521936	0\\
27.4978644567	0\\
27.49789369404	0\\
27.49792293138	0\\
27.49795216872	0\\
27.49798140606	0\\
27.4980106434	0\\
27.49803988074	0\\
27.49806911808	0\\
27.49809835542	0\\
27.49812759276	0\\
27.4981568301	0\\
27.49818606744	0\\
27.49821530478	0\\
27.49824454212	0\\
27.49827377946	0\\
27.4983030168	0\\
27.49833225414	0\\
27.49836149148	0\\
27.49839072882	0\\
27.49841996616	0\\
27.4984492035	0\\
27.49847844084	0\\
27.49850767818	0\\
27.49853691552	0\\
27.49856615286	0\\
27.4985953902	0\\
27.49862462754	0\\
27.49865386488	0\\
27.49868310222	0\\
27.49871233956	0\\
27.4987415769	0\\
27.49877081424	0\\
27.49880005158	0\\
27.49882928892	0\\
27.49885852626	0\\
27.4988877636	0\\
27.49891700094	0\\
27.49894623828	0\\
27.49897547562	0\\
27.49900471296	0\\
27.4990339503	0\\
27.49906318764	0\\
27.49909242498	0\\
27.49912166232	0\\
27.49915089966	0\\
27.499180137	0\\
27.49920937434	0\\
27.49923861168	0\\
27.49926784902	0\\
27.49929708636	0\\
27.4993263237	0\\
27.49935556104	0\\
27.49938479838	0\\
27.49941403572	0\\
27.49944327306	0\\
27.4994725104	0\\
27.49950174774	0\\
27.49953098508	0\\
27.49956022242	0\\
27.49958945976	0\\
27.4996186971	0\\
27.49964793444	0\\
27.49967717178	0\\
27.49970640912	0\\
27.49973564646	0\\
27.4997648838	0\\
27.49979412114	0\\
27.49982335848	0\\
27.49985259582	0\\
27.49988183316	0\\
27.4999110705	0\\
27.49994030784	0\\
27.49996954518	0\\
27.49999878252	0\\
27.50002801986	0\\
27.5000572572	0\\
27.50008649454	0\\
27.50011573188	0\\
27.50014496922	0\\
27.50017420656	0\\
27.5002034439	0\\
27.50023268124	0\\
27.50026191858	0\\
27.50029115592	0\\
27.50032039326	0\\
27.5003496306	0\\
27.50037886794	0\\
27.50040810528	0\\
27.50043734262	0\\
27.50046657996	0\\
27.5004958173	0\\
27.50052505464	0\\
27.50055429198	0\\
27.50058352932	0\\
27.50061276666	0\\
27.500642004	0\\
27.50067124134	0\\
27.50070047868	0\\
27.50072971602	0\\
27.50075895336	0\\
27.5007881907	0\\
27.50081742804	0\\
27.50084666538	0\\
27.50087590272	0\\
27.50090514006	0\\
27.5009343774	0\\
27.50096361474	0\\
27.50099285208	0\\
27.50102208942	0\\
27.50105132676	0\\
27.5010805641	0\\
27.50110980144	0\\
27.50113903878	0\\
27.50116827612	0\\
27.50119751346	0\\
27.5012267508	0\\
27.50125598814	0\\
27.50128522548	0\\
27.50131446282	0\\
27.50134370016	0\\
27.5013729375	0\\
27.50140217484	0\\
27.50143141218	0\\
27.50146064952	0\\
27.50148988686	0\\
27.5015191242	0\\
27.50154836154	0\\
27.50157759888	0\\
27.50160683622	0\\
27.50163607356	0\\
27.5016653109	0\\
27.50169454824	0\\
27.50172378558	0\\
27.50175302292	0\\
27.50178226026	0\\
27.5018114976	0\\
27.50184073494	0\\
27.50186997228	0\\
27.50189920962	0\\
27.50192844696	0\\
27.5019576843	0\\
27.50198692164	0\\
27.50201615898	0\\
27.50204539632	0\\
27.50207463366	0\\
27.502103871	0\\
27.50213310834	0\\
27.50216234568	0\\
27.50219158302	0\\
27.50222082036	0\\
27.5022500577	0\\
27.50227929504	0\\
27.50230853238	0\\
27.50233776972	0\\
27.50236700706	0\\
27.5023962444	0\\
27.50242548174	0\\
27.50245471908	0\\
27.50248395642	0\\
27.50251319376	0\\
27.5025424311	0\\
27.50257166844	0\\
27.50260090578	0\\
27.50263014312	0\\
27.50265938046	0\\
27.5026886178	0\\
27.50271785514	0\\
27.50274709248	0\\
27.50277632982	0\\
27.50280556716	0\\
27.5028348045	0\\
27.50286404184	0\\
27.50289327918	0\\
27.50292251652	0\\
27.50295175386	0\\
27.5029809912	0\\
27.50301022854	0\\
27.50303946588	0\\
27.50306870322	0\\
27.50309794056	0\\
27.5031271779	0\\
27.50315641524	0\\
27.50318565258	0\\
27.50321488992	0\\
27.50324412726	0\\
27.5032733646	0\\
27.50330260194	0\\
27.50333183928	0\\
27.50336107662	0\\
27.50339031396	0\\
27.5034195513	0\\
27.50344878864	0\\
27.50347802598	0\\
27.50350726332	0\\
27.50353650066	0\\
27.503565738	0\\
27.50359497534	0\\
27.50362421268	0\\
27.50365345002	0\\
27.50368268736	0\\
27.5037119247	0\\
27.50374116204	0\\
27.50377039938	0\\
27.50379963672	0\\
27.50382887406	0\\
27.5038581114	0\\
27.50388734874	0\\
27.50391658608	0\\
27.50394582342	0\\
27.50397506076	0\\
27.5040042981	0\\
27.50403353544	0\\
27.50406277278	0\\
27.50409201012	0\\
27.50412124746	0\\
27.5041504848	0\\
27.50417972214	0\\
27.50420895948	0\\
27.50423819682	0\\
27.50426743416	0\\
27.5042966715	0\\
27.50432590884	0\\
27.50435514618	0\\
27.50438438352	0\\
27.50441362086	0\\
27.5044428582	0\\
27.50447209554	0\\
27.50450133288	0\\
27.50453057022	0\\
27.50455980756	0\\
27.5045890449	0\\
27.50461828224	0\\
27.50464751958	0\\
27.50467675692	0\\
27.50470599426	0\\
27.5047352316	0\\
27.50476446894	0\\
27.50479370628	0\\
27.50482294362	0\\
27.50485218096	0\\
27.5048814183	0\\
27.50491065564	0\\
27.50493989298	0\\
27.50496913032	0\\
27.50499836766	0\\
27.505027605	0\\
27.50505684234	0\\
27.50508607968	0\\
27.50511531702	0\\
27.50514455436	0\\
27.5051737917	0\\
27.50520302904	0\\
27.50523226638	0\\
27.50526150372	0\\
27.50529074106	0\\
27.5053199784	0\\
27.50534921574	0\\
27.50537845308	0\\
27.50540769042	0\\
27.50543692776	0\\
27.5054661651	0\\
27.50549540244	0\\
27.50552463978	0\\
27.50555387712	0\\
27.50558311446	0\\
27.5056123518	0\\
27.50564158914	0\\
27.50567082648	0\\
27.50570006382	0\\
27.50572930116	0\\
27.5057585385	0\\
27.50578777584	0\\
27.50581701318	0\\
27.50584625052	0\\
27.50587548786	0\\
27.5059047252	0\\
27.50593396254	0\\
27.50596319988	0\\
27.50599243722	0\\
27.50602167456	0\\
27.5060509119	0\\
27.50608014924	0\\
27.50610938658	0\\
27.50613862392	0\\
27.50616786126	0\\
27.5061970986	0\\
27.50622633594	0\\
27.50625557328	0\\
27.50628481062	0\\
27.50631404796	0\\
27.5063432853	0\\
27.50637252264	0\\
27.50640175998	0\\
27.50643099732	0\\
27.50646023466	0\\
27.506489472	0\\
27.50651870934	0\\
27.50654794668	0\\
27.50657718402	0\\
27.50660642136	0\\
27.5066356587	0\\
27.50666489604	0\\
27.50669413338	0\\
27.50672337072	0\\
27.50675260806	0\\
27.5067818454	0\\
27.50681108274	0\\
27.50684032008	0\\
27.50686955742	0\\
27.50689879476	0\\
27.5069280321	0\\
27.50695726944	0\\
27.50698650678	0\\
27.50701574412	0\\
27.50704498146	0\\
27.5070742188	0\\
27.50710345614	0\\
27.50713269348	0\\
27.50716193082	0\\
27.50719116816	0\\
27.5072204055	0\\
27.50724964284	0\\
27.50727888018	0\\
27.50730811752	0\\
27.50733735486	0\\
27.5073665922	0\\
27.50739582954	0\\
27.50742506688	0\\
27.50745430422	0\\
27.50748354156	0\\
27.5075127789	0\\
27.50754201624	0\\
27.50757125358	0\\
27.50760049092	0\\
27.50762972826	0\\
27.5076589656	0\\
27.50768820294	0\\
27.50771744028	0\\
27.50774667762	0\\
27.50777591496	0\\
27.5078051523	0\\
27.50783438964	0\\
27.50786362698	0\\
27.50789286432	0\\
27.50792210166	0\\
27.507951339	0\\
27.50798057634	0\\
27.50800981368	0\\
27.50803905102	0\\
27.50806828836	0\\
27.5080975257	0\\
27.50812676304	0\\
27.50815600038	0\\
27.50818523772	0\\
27.50821447506	0\\
27.5082437124	0\\
27.50827294974	0\\
27.50830218708	0\\
27.50833142442	0\\
27.50836066176	0\\
27.5083898991	0\\
27.50841913644	0\\
27.50844837378	0\\
27.50847761112	0\\
27.50850684846	0\\
27.5085360858	0\\
27.50856532314	0\\
27.50859456048	0\\
27.50862379782	0\\
27.50865303516	0\\
27.5086822725	0\\
27.50871150984	0\\
27.50874074718	0\\
27.50876998452	0\\
27.50879922186	0\\
27.5088284592	0\\
27.50885769654	0\\
27.50888693388	0\\
27.50891617122	0\\
27.50894540856	0\\
27.5089746459	0\\
27.50900388324	0\\
27.50903312058	0\\
27.50906235792	0\\
27.50909159526	0\\
27.5091208326	0\\
27.50915006994	0\\
27.50917930728	0\\
27.50920854462	0\\
27.50923778196	0\\
27.5092670193	0\\
27.50929625664	0\\
27.50932549398	0\\
27.50935473132	0\\
27.50938396866	0\\
27.509413206	0\\
27.50944244334	0\\
27.50947168068	0\\
27.50950091802	0\\
27.50953015536	0\\
27.5095593927	0\\
27.50958863004	0\\
27.50961786738	0\\
27.50964710472	0\\
27.50967634206	0\\
27.5097055794	0\\
27.50973481674	0\\
27.50976405408	0\\
27.50979329142	0\\
27.50982252876	0\\
27.5098517661	0\\
27.50988100344	0\\
27.50991024078	0\\
27.50993947812	0\\
27.50996871546	0\\
27.5099979528	0\\
27.51002719014	0\\
27.51005642748	0\\
27.51008566482	0\\
27.51011490216	0\\
27.5101441395	0\\
27.51017337684	0\\
27.51020261418	0\\
27.51023185152	0\\
27.51026108886	0\\
27.5102903262	0\\
27.51031956354	0\\
27.51034880088	0\\
27.51037803822	0\\
27.51040727556	0\\
27.5104365129	0\\
27.51046575024	0\\
27.51049498758	0\\
27.51052422492	0\\
27.51055346226	0\\
27.5105826996	0\\
27.51061193694	0\\
27.51064117428	0\\
27.51067041162	0\\
27.51069964896	0\\
27.5107288863	0\\
27.51075812364	0\\
27.51078736098	0\\
27.51081659832	0\\
27.51084583566	0\\
27.510875073	0\\
27.51090431034	0\\
27.51093354768	0\\
27.51096278502	0\\
27.51099202236	0\\
27.5110212597	0\\
27.51105049704	0\\
27.51107973438	0\\
27.51110897172	0\\
27.51113820906	0\\
27.5111674464	0\\
27.51119668374	0\\
27.51122592108	0\\
27.51125515842	0\\
27.51128439576	0\\
27.5113136331	0\\
27.51134287044	0\\
27.51137210778	0\\
27.51140134512	0\\
27.51143058246	0\\
27.5114598198	0\\
27.51148905714	0\\
27.51151829448	0\\
27.51154753182	0\\
27.51157676916	0\\
27.5116060065	0\\
27.51163524384	0\\
27.51166448118	0\\
27.51169371852	0\\
27.51172295586	0\\
27.5117521932	0\\
27.51178143054	0\\
27.51181066788	0\\
27.51183990522	0\\
27.51186914256	0\\
27.5118983799	0\\
27.51192761724	0\\
27.51195685458	0\\
27.51198609192	0\\
27.51201532926	0\\
27.5120445666	0\\
27.51207380394	0\\
27.51210304128	0\\
27.51213227862	0\\
27.51216151596	0\\
27.5121907533	0\\
27.51221999064	0\\
27.51224922798	0\\
27.51227846532	0\\
27.51230770266	0\\
27.51233694	0\\
27.51236617734	0\\
27.51239541468	0\\
27.51242465202	0\\
27.51245388936	0\\
27.5124831267	0\\
27.51251236404	0\\
27.51254160138	0\\
27.51257083872	0\\
27.51260007606	0\\
27.5126293134	0\\
27.51265855074	0\\
27.51268778808	0\\
27.51271702542	0\\
27.51274626276	0\\
27.5127755001	0\\
27.51280473744	0\\
27.51283397478	0\\
27.51286321212	0\\
27.51289244946	0\\
27.5129216868	0\\
27.51295092414	0\\
27.51298016148	0\\
27.51300939882	0\\
27.51303863616	0\\
27.5130678735	0\\
27.51309711084	0\\
27.51312634818	0\\
27.51315558552	0\\
27.51318482286	0\\
27.5132140602	0\\
27.51324329754	0\\
27.51327253488	0\\
27.51330177222	0\\
27.51333100956	0\\
27.5133602469	0\\
27.51338948424	0\\
27.51341872158	0\\
27.51344795892	0\\
27.51347719626	0\\
27.5135064336	0\\
27.51353567094	0\\
27.51356490828	0\\
27.51359414562	0\\
27.51362338296	0\\
27.5136526203	0\\
27.51368185764	0\\
27.51371109498	0\\
27.51374033232	0\\
27.51376956966	0\\
27.513798807	0\\
27.51382804434	0\\
27.51385728168	0\\
27.51388651902	0\\
27.51391575636	0\\
27.5139449937	0\\
27.51397423104	0\\
27.51400346838	0\\
27.51403270572	0\\
27.51406194306	0\\
27.5140911804	0\\
27.51412041774	0\\
27.51414965508	0\\
27.51417889242	0\\
27.51420812976	0\\
27.5142373671	0\\
27.51426660444	0\\
27.51429584178	0\\
27.51432507912	0\\
27.51435431646	0\\
27.5143835538	0\\
27.51441279114	0\\
27.51444202848	0\\
27.51447126582	0\\
27.51450050316	0\\
27.5145297405	0\\
27.51455897784	0\\
27.51458821518	0\\
27.51461745252	0\\
27.51464668986	0\\
27.5146759272	0\\
27.51470516454	0\\
27.51473440188	0\\
27.51476363922	0\\
27.51479287656	0\\
27.5148221139	0\\
27.51485135124	0\\
27.51488058858	0\\
27.51490982592	0\\
27.51493906326	0\\
27.5149683006	0\\
27.51499753794	0\\
27.51502677528	0\\
27.51505601262	0\\
27.51508524996	0\\
27.5151144873	0\\
27.51514372464	0\\
27.51517296198	0\\
27.51520219932	0\\
27.51523143666	0\\
27.515260674	0\\
27.51528991134	0\\
27.51531914868	0\\
27.51534838602	0\\
27.51537762336	0\\
27.5154068607	0\\
27.51543609804	0\\
27.51546533538	0\\
27.51549457272	0\\
27.51552381006	0\\
27.5155530474	0\\
27.51558228474	0\\
27.51561152208	0\\
27.51564075942	0\\
27.51566999676	0\\
27.5156992341	0\\
27.51572847144	0\\
27.51575770878	0\\
27.51578694612	0\\
27.51581618346	0\\
27.5158454208	0\\
27.51587465814	0\\
27.51590389548	0\\
27.51593313282	0\\
27.51596237016	0\\
27.5159916075	0\\
27.51602084484	0\\
27.51605008218	0\\
27.51607931952	0\\
27.51610855686	0\\
27.5161377942	0\\
27.51616703154	0\\
27.51619626888	0\\
27.51622550622	0\\
27.51625474356	0\\
27.5162839809	0\\
27.51631321824	0\\
27.51634245558	0\\
27.51637169292	0\\
27.51640093026	0\\
27.5164301676	0\\
27.51645940494	0\\
27.51648864228	0\\
27.51651787962	0\\
27.51654711696	0\\
27.5165763543	0\\
27.51660559164	0\\
27.51663482898	0\\
27.51666406632	0\\
27.51669330366	0\\
27.516722541	0\\
27.51675177834	0\\
27.51678101568	0\\
27.51681025302	0\\
27.51683949036	0\\
27.5168687277	0\\
27.51689796504	0\\
27.51692720238	0\\
27.51695643972	0\\
27.51698567706	0\\
27.5170149144	0\\
27.51704415174	0\\
27.51707338908	0\\
27.51710262642	0\\
27.51713186376	0\\
27.5171611011	0\\
27.51719033844	0\\
27.51721957578	0\\
27.51724881312	0\\
27.51727805046	0\\
27.5173072878	0\\
27.51733652514	0\\
27.51736576248	0\\
27.51739499982	0\\
27.51742423716	0\\
27.5174534745	0\\
27.51748271184	0\\
27.51751194918	0\\
27.51754118652	0\\
27.51757042386	0\\
27.5175996612	0\\
27.51762889854	0\\
27.51765813588	0\\
27.51768737322	0\\
27.51771661056	0\\
27.5177458479	0\\
27.51777508524	0\\
27.51780432258	0\\
27.51783355992	0\\
27.51786279726	0\\
27.5178920346	0\\
27.51792127194	0\\
27.51795050928	0\\
27.51797974662	0\\
27.51800898396	0\\
27.5180382213	0\\
27.51806745864	0\\
27.51809669598	0\\
27.51812593332	0\\
27.51815517066	0\\
27.518184408	0\\
27.51821364534	0\\
27.51824288268	0\\
27.51827212002	0\\
27.51830135736	0\\
27.5183305947	0\\
27.51835983204	0\\
27.51838906938	0\\
27.51841830672	0\\
27.51844754406	0\\
27.5184767814	0\\
27.51850601874	0\\
27.51853525608	0\\
27.51856449342	0\\
27.51859373076	0\\
27.5186229681	0\\
27.51865220544	0\\
27.51868144278	0\\
27.51871068012	0\\
27.51873991746	0\\
27.5187691548	0\\
27.51879839214	0\\
27.51882762948	0\\
27.51885686682	0\\
27.51888610416	0\\
27.5189153415	0\\
27.51894457884	0\\
27.51897381618	0\\
27.51900305352	0\\
27.51903229086	0\\
27.5190615282	0\\
27.51909076554	0\\
27.51912000288	0\\
27.51914924022	0\\
27.51917847756	0\\
27.5192077149	0\\
27.51923695224	0\\
27.51926618958	0\\
27.51929542692	0\\
27.51932466426	0\\
27.5193539016	0\\
27.51938313894	0\\
27.51941237628	0\\
27.51944161362	0\\
27.51947085096	0\\
27.5195000883	0\\
27.51952932564	0\\
27.51955856298	0\\
27.51958780032	0\\
27.51961703766	0\\
27.519646275	0\\
27.51967551234	0\\
27.51970474968	0\\
27.51973398702	0\\
27.51976322436	0\\
27.5197924617	0\\
27.51982169904	0\\
27.51985093638	0\\
27.51988017372	0\\
27.51990941106	0\\
27.5199386484	0\\
27.51996788574	0\\
27.51999712308	0\\
27.52002636042	0\\
27.52005559776	0\\
27.5200848351	0\\
27.52011407244	0\\
27.52014330978	0\\
27.52017254712	0\\
27.52020178446	0\\
27.5202310218	0\\
27.52026025914	0\\
27.52028949648	0\\
27.52031873382	0\\
27.52034797116	0\\
27.5203772085	0\\
27.52040644584	0\\
27.52043568318	0\\
27.52046492052	0\\
27.52049415786	0\\
27.5205233952	0\\
27.52055263254	0\\
27.52058186988	0\\
27.52061110722	0\\
27.52064034456	0\\
27.5206695819	0\\
27.52069881924	0\\
27.52072805658	0\\
27.52075729392	0\\
27.52078653126	0\\
27.5208157686	0\\
27.52084500594	0\\
27.52087424328	0\\
27.52090348062	0\\
27.52093271796	0\\
27.5209619553	0\\
27.52099119264	0\\
27.52102042998	0\\
27.52104966732	0\\
27.52107890466	0\\
27.521108142	0\\
27.52113737934	0\\
27.52116661668	0\\
27.52119585402	0\\
27.52122509136	0\\
27.5212543287	0\\
27.52128356604	0\\
27.52131280338	0\\
27.52134204072	0\\
27.52137127806	0\\
27.5214005154	0\\
27.52142975274	0\\
27.52145899008	0\\
27.52148822742	0\\
27.52151746476	0\\
27.5215467021	0\\
27.52157593944	0\\
27.52160517678	0\\
27.52163441412	0\\
27.52166365146	0\\
27.5216928888	0\\
27.52172212614	0\\
27.52175136348	0\\
27.52178060082	0\\
27.52180983816	0\\
27.5218390755	0\\
27.52186831284	0\\
27.52189755018	0\\
27.52192678752	0\\
27.52195602486	0\\
27.5219852622	0\\
27.52201449954	0\\
27.52204373688	0\\
27.52207297422	0\\
27.52210221156	0\\
27.5221314489	0\\
27.52216068624	0\\
27.52218992358	0\\
27.52221916092	0\\
27.52224839826	0\\
27.5222776356	0\\
27.52230687294	0\\
27.52233611028	0\\
27.52236534762	0\\
27.52239458496	0\\
27.5224238223	0\\
27.52245305964	0\\
27.52248229698	0\\
27.52251153432	0\\
27.52254077166	0\\
27.522570009	0\\
27.52259924634	0\\
27.52262848368	0\\
27.52265772102	0\\
27.52268695836	0\\
27.5227161957	0\\
27.52274543304	0\\
27.52277467038	0\\
27.52280390772	0\\
27.52283314506	0\\
27.5228623824	0\\
27.52289161974	0\\
27.52292085708	0\\
27.52295009442	0\\
27.52297933176	0\\
27.5230085691	0\\
27.52303780644	0\\
27.52306704378	0\\
27.52309628112	0\\
27.52312551846	0\\
27.5231547558	0\\
27.52318399314	0\\
27.52321323048	0\\
27.52324246782	0\\
27.52327170516	0\\
27.5233009425	0\\
27.52333017984	0\\
27.52335941718	0\\
27.52338865452	0\\
27.52341789186	0\\
27.5234471292	0\\
27.52347636654	0\\
27.52350560388	0\\
27.52353484122	0\\
27.52356407856	0\\
27.5235933159	0\\
27.52362255324	0\\
27.52365179058	0\\
27.52368102792	0\\
27.52371026526	0\\
27.5237395026	0\\
27.52376873994	0\\
27.52379797728	0\\
27.52382721462	0\\
27.52385645196	0\\
27.5238856893	0\\
27.52391492664	0\\
27.52394416398	0\\
27.52397340132	0\\
27.52400263866	0\\
27.524031876	0\\
27.52406111334	0\\
27.52409035068	0\\
27.52411958802	0\\
27.52414882536	0\\
27.5241780627	0\\
27.52420730004	0\\
27.52423653738	0\\
27.52426577472	0\\
27.52429501206	0\\
27.5243242494	0\\
27.52435348674	0\\
27.52438272408	0\\
27.52441196142	0\\
27.52444119876	0\\
27.5244704361	0\\
27.52449967344	0\\
27.52452891078	0\\
27.52455814812	0\\
27.52458738546	0\\
27.5246166228	0\\
27.52464586014	0\\
27.52467509748	0\\
27.52470433482	0\\
27.52473357216	0\\
27.5247628095	0\\
27.52479204684	0\\
27.52482128418	0\\
27.52485052152	0\\
27.52487975886	0\\
27.5249089962	0\\
27.52493823354	0\\
27.52496747088	0\\
27.52499670822	0\\
27.52502594556	0\\
27.5250551829	0\\
27.52508442024	0\\
27.52511365758	0\\
27.52514289492	0\\
27.52517213226	0\\
27.5252013696	0\\
27.52523060694	0\\
27.52525984428	0\\
27.52528908162	0\\
27.52531831896	0\\
27.5253475563	0\\
27.52537679364	0\\
27.52540603098	0\\
27.52543526832	0\\
27.52546450566	0\\
27.525493743	0\\
27.52552298034	0\\
27.52555221768	0\\
27.52558145502	0\\
27.52561069236	0\\
27.5256399297	0\\
27.52566916704	0\\
27.52569840438	0\\
27.52572764172	0\\
27.52575687906	0\\
27.5257861164	0\\
27.52581535374	0\\
27.52584459108	0\\
27.52587382842	0\\
27.52590306576	0\\
27.5259323031	0\\
27.52596154044	0\\
27.52599077778	0\\
27.52602001512	0\\
27.52604925246	0\\
27.5260784898	0\\
27.52610772714	0\\
27.52613696448	0\\
27.52616620182	0\\
27.52619543916	0\\
27.5262246765	0\\
27.52625391384	0\\
27.52628315118	0\\
27.52631238852	0\\
27.52634162586	0\\
27.5263708632	0\\
27.52640010054	0\\
27.52642933788	0\\
27.52645857522	0\\
27.52648781256	0\\
27.5265170499	0\\
27.52654628724	0\\
27.52657552458	0\\
27.52660476192	0\\
27.52663399926	0\\
27.5266632366	0\\
27.52669247394	0\\
27.52672171128	0\\
27.52675094862	0\\
27.52678018596	0\\
27.5268094233	0\\
27.52683866064	0\\
27.52686789798	0\\
27.52689713532	0\\
27.52692637266	0\\
27.52695561	0\\
27.52698484734	0\\
27.52701408468	0\\
27.52704332202	0\\
27.52707255936	0\\
27.5271017967	0\\
27.52713103404	0\\
27.52716027138	0\\
27.52718950872	0\\
27.52721874606	0\\
27.5272479834	0\\
27.52727722074	0\\
27.52730645808	0\\
27.52733569542	0\\
27.52736493276	0\\
27.5273941701	0\\
27.52742340744	0\\
27.52745264478	0\\
27.52748188212	0\\
27.52751111946	0\\
27.5275403568	0\\
27.52756959414	0\\
27.52759883148	0\\
27.52762806882	0\\
27.52765730616	0\\
27.5276865435	0\\
27.52771578084	0\\
27.52774501818	0\\
27.52777425552	0\\
27.52780349286	0\\
27.5278327302	0\\
27.52786196754	0\\
27.52789120488	0\\
27.52792044222	0\\
27.52794967956	0\\
27.5279789169	0\\
27.52800815424	0\\
27.52803739158	0\\
27.52806662892	0\\
27.52809586626	0\\
27.5281251036	0\\
27.52815434094	0\\
27.52818357828	0\\
27.52821281562	0\\
27.52824205296	0\\
27.5282712903	0\\
27.52830052764	0\\
27.52832976498	0\\
27.52835900232	0\\
27.52838823966	0\\
27.528417477	0\\
27.52844671434	0\\
27.52847595168	0\\
27.52850518902	0\\
27.52853442636	0\\
27.5285636637	0\\
27.52859290104	0\\
27.52862213838	0\\
27.52865137572	0\\
27.52868061306	0\\
27.5287098504	0\\
27.52873908774	0\\
27.52876832508	0\\
27.52879756242	0\\
27.52882679976	0\\
27.5288560371	0\\
27.52888527444	0\\
27.52891451178	0\\
27.52894374912	0\\
27.52897298646	0\\
27.5290022238	0\\
27.52903146114	0\\
27.52906069848	0\\
27.52908993582	0\\
27.52911917316	0\\
27.5291484105	0\\
27.52917764784	0\\
27.52920688518	0\\
27.52923612252	0\\
27.52926535986	0\\
27.5292945972	0\\
27.52932383454	0\\
27.52935307188	0\\
27.52938230922	0\\
27.52941154656	0\\
27.5294407839	0\\
27.52947002124	0\\
27.52949925858	0\\
27.52952849592	0\\
27.52955773326	0\\
27.5295869706	0\\
27.52961620794	0\\
27.52964544528	0\\
27.52967468262	0\\
27.52970391996	0\\
27.5297331573	0\\
27.52976239464	0\\
27.52979163198	0\\
27.52982086932	0\\
27.52985010666	0\\
27.529879344	0\\
27.52990858134	0\\
27.52993781868	0\\
27.52996705602	0\\
27.52999629336	0\\
27.5300255307	0\\
27.53005476804	0\\
27.53008400538	0\\
27.53011324272	0\\
27.53014248006	0\\
27.5301717174	0\\
27.53020095474	0\\
27.53023019208	0\\
27.53025942942	0\\
27.53028866676	0\\
27.5303179041	0\\
27.53034714144	0\\
27.53037637878	0\\
27.53040561612	0\\
27.53043485346	0\\
27.5304640908	0\\
27.53049332814	0\\
27.53052256548	0\\
27.53055180282	0\\
27.53058104016	0\\
27.5306102775	0\\
27.53063951484	0\\
27.53066875218	0\\
27.53069798952	0\\
27.53072722686	0\\
27.5307564642	0\\
27.53078570154	0\\
27.53081493888	0\\
27.53084417622	0\\
27.53087341356	0\\
27.5309026509	0\\
27.53093188824	0\\
27.53096112558	0\\
27.53099036292	0\\
27.53101960026	0\\
27.5310488376	0\\
27.53107807494	0\\
27.53110731228	0\\
27.53113654962	0\\
27.53116578696	0\\
27.5311950243	0\\
27.53122426164	0\\
27.53125349898	0\\
27.53128273632	0\\
27.53131197366	0\\
27.531341211	0\\
27.53137044834	0\\
27.53139968568	0\\
27.53142892302	0\\
27.53145816036	0\\
27.5314873977	0\\
27.53151663504	0\\
27.53154587238	0\\
27.53157510972	0\\
27.53160434706	0\\
27.5316335844	0\\
27.53166282174	0\\
27.53169205908	0\\
27.53172129642	0\\
27.53175053376	0\\
27.5317797711	0\\
27.53180900844	0\\
27.53183824578	0\\
27.53186748312	0\\
27.53189672046	0\\
27.5319259578	0\\
27.53195519514	0\\
27.53198443248	0\\
27.53201366982	0\\
27.53204290716	0\\
27.5320721445	0\\
27.53210138184	0\\
27.53213061918	0\\
27.53215985652	0\\
27.53218909386	0\\
27.5322183312	0\\
27.53224756854	0\\
27.53227680588	0\\
27.53230604322	0\\
27.53233528056	0\\
27.5323645179	0\\
27.53239375524	0\\
27.53242299258	0\\
27.53245222992	0\\
27.53248146726	0\\
27.5325107046	0\\
27.53253994194	0\\
27.53256917928	0\\
27.53259841662	0\\
27.53262765396	0\\
27.5326568913	0\\
27.53268612864	0\\
27.53271536598	0\\
27.53274460332	0\\
27.53277384066	0\\
27.532803078	0\\
27.53283231534	0\\
27.53286155268	0\\
27.53289079002	0\\
27.53292002736	0\\
27.5329492647	0\\
27.53297850204	0\\
27.53300773938	0\\
27.53303697672	0\\
27.53306621406	0\\
27.5330954514	0\\
27.53312468874	0\\
27.53315392608	0\\
27.53318316342	0\\
27.53321240076	0\\
27.5332416381	0\\
27.53327087544	0\\
27.53330011278	0\\
27.53332935012	0\\
27.53335858746	0\\
27.5333878248	0\\
27.53341706214	0\\
27.53344629948	0\\
27.53347553682	0\\
27.53350477416	0\\
27.5335340115	0\\
27.53356324884	0\\
27.53359248618	0\\
27.53362172352	0\\
27.53365096086	0\\
27.5336801982	0\\
27.53370943554	0\\
27.53373867288	0\\
27.53376791022	0\\
27.53379714756	0\\
27.5338263849	0\\
27.53385562224	0\\
27.53388485958	0\\
27.53391409692	0\\
27.53394333426	0\\
27.5339725716	0\\
27.53400180894	0\\
27.53403104628	0\\
27.53406028362	0\\
27.53408952096	0\\
27.5341187583	0\\
27.53414799564	0\\
27.53417723298	0\\
27.53420647032	0\\
27.53423570766	0\\
27.534264945	0\\
27.53429418234	0\\
27.53432341968	0\\
27.53435265702	0\\
27.53438189436	0\\
27.5344111317	0\\
27.53444036904	0\\
27.53446960638	0\\
27.53449884372	0\\
27.53452808106	0\\
27.5345573184	0\\
27.53458655574	0\\
27.53461579308	0\\
27.53464503042	0\\
27.53467426776	0\\
27.5347035051	0\\
27.53473274244	0\\
27.53476197978	0\\
27.53479121712	0\\
27.53482045446	0\\
27.5348496918	0\\
27.53487892914	0\\
27.53490816648	0\\
27.53493740382	0\\
27.53496664116	0\\
27.5349958785	0\\
27.53502511584	0\\
27.53505435318	0\\
27.53508359052	0\\
27.53511282786	0\\
27.5351420652	0\\
27.53517130254	0\\
27.53520053988	0\\
27.53522977722	0\\
27.53525901456	0\\
27.5352882519	0\\
27.53531748924	0\\
27.53534672658	0\\
27.53537596392	0\\
27.53540520126	0\\
27.5354344386	0\\
27.53546367594	0\\
27.53549291328	0\\
27.53552215062	0\\
27.53555138796	0\\
27.5355806253	0\\
27.53560986264	0\\
27.53563909998	0\\
27.53566833732	0\\
27.53569757466	0\\
27.535726812	0\\
27.53575604934	0\\
27.53578528668	0\\
27.53581452402	0\\
27.53584376136	0\\
27.5358729987	0\\
27.53590223604	0\\
27.53593147338	0\\
27.53596071072	0\\
27.53598994806	0\\
27.5360191854	0\\
27.53604842274	0\\
27.53607766008	0\\
27.53610689742	0\\
27.53613613476	0\\
27.5361653721	0\\
27.53619460944	0\\
27.53622384678	0\\
27.53625308412	0\\
27.53628232146	0\\
27.5363115588	0\\
27.53634079614	0\\
27.53637003348	0\\
27.53639927082	0\\
27.53642850816	0\\
27.5364577455	0\\
27.53648698284	0\\
27.53651622018	0\\
27.53654545752	0\\
27.53657469486	0\\
27.5366039322	0\\
27.53663316954	0\\
27.53666240688	0\\
27.53669164422	0\\
27.53672088156	0\\
27.5367501189	0\\
27.53677935624	0\\
27.53680859358	0\\
27.53683783092	0\\
27.53686706826	0\\
27.5368963056	0\\
27.53692554294	0\\
27.53695478028	0\\
27.53698401762	0\\
27.53701325496	0\\
27.5370424923	0\\
27.53707172964	0\\
27.53710096698	0\\
27.53713020432	0\\
27.53715944166	0\\
27.537188679	0\\
27.53721791634	0\\
27.53724715368	0\\
27.53727639102	0\\
27.53730562836	0\\
27.5373348657	0\\
27.53736410304	0\\
27.53739334038	0\\
27.53742257772	0\\
27.53745181506	0\\
27.5374810524	0\\
27.53751028974	0\\
27.53753952708	0\\
27.53756876442	0\\
27.53759800176	0\\
27.5376272391	0\\
27.53765647644	0\\
27.53768571378	0\\
27.53771495112	0\\
27.53774418846	0\\
27.5377734258	0\\
27.53780266314	0\\
27.53783190048	0\\
27.53786113782	0\\
27.53789037516	0\\
27.5379196125	0\\
27.53794884984	0\\
27.53797808718	0\\
27.53800732452	0\\
27.53803656186	0\\
27.5380657992	0\\
27.53809503654	0\\
27.53812427388	0\\
27.53815351122	0\\
27.53818274856	0\\
27.5382119859	0\\
27.53824122324	0\\
27.53827046058	0\\
27.53829969792	0\\
27.53832893526	0\\
27.5383581726	0\\
27.53838740994	0\\
27.53841664728	0\\
27.53844588462	0\\
27.53847512196	0\\
27.5385043593	0\\
27.53853359664	0\\
27.53856283398	0\\
27.53859207132	0\\
27.53862130866	0\\
27.538650546	0\\
27.53867978334	0\\
27.53870902068	0\\
27.53873825802	0\\
27.53876749536	0\\
27.5387967327	0\\
27.53882597004	0\\
27.53885520738	0\\
27.53888444472	0\\
27.53891368206	0\\
27.5389429194	0\\
27.53897215674	0\\
27.53900139408	0\\
27.53903063142	0\\
27.53905986876	0\\
27.5390891061	0\\
27.53911834344	0\\
27.53914758078	0\\
27.53917681812	0\\
27.53920605546	0\\
27.5392352928	0\\
27.53926453014	0\\
27.53929376748	0\\
27.53932300482	0\\
27.53935224216	0\\
27.5393814795	0\\
27.53941071684	0\\
27.53943995418	0\\
27.53946919152	0\\
27.53949842886	0\\
27.5395276662	0\\
27.53955690354	0\\
27.53958614088	0\\
27.53961537822	0\\
27.53964461556	0\\
27.5396738529	0\\
27.53970309024	0\\
27.53973232758	0\\
27.53976156492	0\\
27.53979080226	0\\
27.5398200396	0\\
27.53984927694	0\\
27.53987851428	0\\
27.53990775162	0\\
27.53993698896	0\\
27.5399662263	0\\
27.53999546364	0\\
27.54002470098	0\\
27.54005393832	0\\
27.54008317566	0\\
27.540112413	0\\
27.54014165034	0\\
27.54017088768	0\\
27.54020012502	0\\
27.54022936236	0\\
27.5402585997	0\\
27.54028783704	0\\
27.54031707438	0\\
27.54034631172	0\\
27.54037554906	0\\
27.5404047864	0\\
27.54043402374	0\\
27.54046326108	0\\
27.54049249842	0\\
27.54052173576	0\\
27.5405509731	0\\
27.54058021044	0\\
27.54060944778	0\\
27.54063868512	0\\
27.54066792246	0\\
27.5406971598	0\\
27.54072639714	0\\
27.54075563448	0\\
27.54078487182	0\\
27.54081410916	0\\
27.5408433465	0\\
27.54087258384	0\\
27.54090182118	0\\
27.54093105852	0\\
27.54096029586	0\\
27.5409895332	0\\
27.54101877054	0\\
27.54104800788	0\\
27.54107724522	0\\
27.54110648256	0\\
27.5411357199	0\\
27.54116495724	0\\
27.54119419458	0\\
27.54122343192	0\\
27.54125266926	0\\
27.5412819066	0\\
27.54131114394	0\\
27.54134038128	0\\
27.54136961862	0\\
27.54139885596	0\\
27.5414280933	0\\
27.54145733064	0\\
27.54148656798	0\\
27.54151580532	0\\
27.54154504266	0\\
27.54157428	0\\
27.54160351734	0\\
27.54163275468	0\\
27.54166199202	0\\
27.54169122936	0\\
27.5417204667	0\\
27.54174970404	0\\
27.54177894138	0\\
27.54180817872	0\\
27.54183741606	0\\
27.5418666534	0\\
27.54189589074	0\\
27.54192512808	0\\
27.54195436542	0\\
27.54198360276	0\\
27.5420128401	0\\
27.54204207744	0\\
27.54207131478	0\\
27.54210055212	0\\
27.54212978946	0\\
27.5421590268	0\\
27.54218826414	0\\
27.54221750148	0\\
27.54224673882	0\\
27.54227597616	0\\
27.5423052135	0\\
27.54233445084	0\\
27.54236368818	0\\
27.54239292552	0\\
27.54242216286	0\\
27.5424514002	0\\
27.54248063754	0\\
27.54250987488	0\\
27.54253911222	0\\
27.54256834956	0\\
27.5425975869	0\\
27.54262682424	0\\
27.54265606158	0\\
27.54268529892	0\\
27.54271453626	0\\
27.5427437736	0\\
27.54277301094	0\\
27.54280224828	0\\
27.54283148562	0\\
27.54286072296	0\\
27.5428899603	0\\
27.54291919764	0\\
27.54294843498	0\\
27.54297767232	0\\
27.54300690966	0\\
27.543036147	0\\
27.54306538434	0\\
27.54309462168	0\\
27.54312385902	0\\
27.54315309636	0\\
27.5431823337	0\\
27.54321157104	0\\
27.54324080838	0\\
27.54327004572	0\\
27.54329928306	0\\
27.5433285204	0\\
27.54335775774	0\\
27.54338699508	0\\
27.54341623242	0\\
27.54344546976	0\\
27.5434747071	0\\
27.54350394444	0\\
27.54353318178	0\\
27.54356241912	0\\
27.54359165646	0\\
27.5436208938	0\\
27.54365013114	0\\
27.54367936848	0\\
27.54370860582	0\\
27.54373784316	0\\
27.5437670805	0\\
27.54379631784	0\\
27.54382555518	0\\
27.54385479252	0\\
27.54388402986	0\\
27.5439132672	0\\
27.54394250454	0\\
27.54397174188	0\\
27.54400097922	0\\
27.54403021656	0\\
27.5440594539	0\\
27.54408869124	0\\
27.54411792858	0\\
27.54414716592	0\\
27.54417640326	0\\
27.5442056406	0\\
27.54423487794	0\\
27.54426411528	0\\
27.54429335262	0\\
27.54432258996	0\\
27.5443518273	0\\
27.54438106464	0\\
27.54441030198	0\\
27.54443953932	0\\
27.54446877666	0\\
27.544498014	0\\
27.54452725134	0\\
27.54455648868	0\\
27.54458572602	0\\
27.54461496336	0\\
27.5446442007	0\\
27.54467343804	0\\
27.54470267538	0\\
27.54473191272	0\\
27.54476115006	0\\
27.5447903874	0\\
27.54481962474	0\\
27.54484886208	0\\
27.54487809942	0\\
27.54490733676	0\\
27.5449365741	0\\
27.54496581144	0\\
27.54499504878	0\\
27.54502428612	0\\
27.54505352346	0\\
27.5450827608	0\\
27.54511199814	0\\
27.54514123548	0\\
27.54517047282	0\\
27.54519971016	0\\
27.5452289475	0\\
27.54525818484	0\\
27.54528742218	0\\
27.54531665952	0\\
27.54534589686	0\\
27.5453751342	0\\
27.54540437154	0\\
27.54543360888	0\\
27.54546284622	0\\
27.54549208356	0\\
27.5455213209	0\\
27.54555055824	0\\
27.54557979558	0\\
27.54560903292	0\\
27.54563827026	0\\
27.5456675076	0\\
27.54569674494	0\\
27.54572598228	0\\
27.54575521962	0\\
27.54578445696	0\\
27.5458136943	0\\
27.54584293164	0\\
27.54587216898	0\\
27.54590140632	0\\
27.54593064366	0\\
27.545959881	0\\
27.54598911834	0\\
27.54601835568	0\\
27.54604759302	0\\
27.54607683036	0\\
27.5461060677	0\\
27.54613530504	0\\
27.54616454238	0\\
27.54619377972	0\\
27.54622301706	0\\
27.5462522544	0\\
27.54628149174	0\\
27.54631072908	0\\
27.54633996642	0\\
27.54636920376	0\\
27.5463984411	0\\
27.54642767844	0\\
27.54645691578	0\\
27.54648615312	0\\
27.54651539046	0\\
27.5465446278	0\\
27.54657386514	0\\
27.54660310248	0\\
27.54663233982	0\\
27.54666157716	0\\
27.5466908145	0\\
27.54672005184	0\\
27.54674928918	0\\
27.54677852652	0\\
27.54680776386	0\\
27.5468370012	0\\
27.54686623854	0\\
27.54689547588	0\\
27.54692471322	0\\
27.54695395056	0\\
27.5469831879	0\\
27.54701242524	0\\
27.54704166258	0\\
27.54707089992	0\\
27.54710013726	0\\
27.5471293746	0\\
27.54715861194	0\\
27.54718784928	0\\
27.54721708662	0\\
27.54724632396	0\\
27.5472755613	0\\
27.54730479864	0\\
27.54733403598	0\\
27.54736327332	0\\
27.54739251066	0\\
27.547421748	0\\
27.54745098534	0\\
27.54748022268	0\\
27.54750946002	0\\
27.54753869736	0\\
27.5475679347	0\\
27.54759717204	0\\
27.54762640938	0\\
27.54765564672	0\\
27.54768488406	0\\
27.5477141214	0\\
27.54774335874	0\\
27.54777259608	0\\
27.54780183342	0\\
27.54783107076	0\\
27.5478603081	0\\
27.54788954544	0\\
27.54791878278	0\\
27.54794802012	0\\
27.54797725746	0\\
27.5480064948	0\\
27.54803573214	0\\
27.54806496948	0\\
27.54809420682	0\\
27.54812344416	0\\
27.5481526815	0\\
27.54818191884	0\\
27.54821115618	0\\
27.54824039352	0\\
27.54826963086	0\\
27.5482988682	0\\
27.54832810554	0\\
27.54835734288	0\\
27.54838658022	0\\
27.54841581756	0\\
27.5484450549	0\\
27.54847429224	0\\
27.54850352958	0\\
27.54853276692	0\\
27.54856200426	0\\
27.5485912416	0\\
27.54862047894	0\\
27.54864971628	0\\
27.54867895362	0\\
27.54870819096	0\\
27.5487374283	0\\
27.54876666564	0\\
27.54879590298	0\\
27.54882514032	0\\
27.54885437766	0\\
27.548883615	0\\
27.54891285234	0\\
27.54894208968	0\\
27.54897132702	0\\
27.54900056436	0\\
27.5490298017	0\\
27.54905903904	0\\
27.54908827638	0\\
27.54911751372	0\\
27.54914675106	0\\
27.5491759884	0\\
27.54920522574	0\\
27.54923446308	0\\
27.54926370042	0\\
27.54929293776	0\\
27.5493221751	0\\
27.54935141244	0\\
27.54938064978	0\\
27.54940988712	0\\
27.54943912446	0\\
27.5494683618	0\\
27.54949759914	0\\
27.54952683648	0\\
27.54955607382	0\\
27.54958531116	0\\
27.5496145485	0\\
27.54964378584	0\\
27.54967302318	0\\
27.54970226052	0\\
27.54973149786	0\\
27.5497607352	0\\
27.54978997254	0\\
27.54981920988	0\\
27.54984844722	0\\
27.54987768456	0\\
27.5499069219	0\\
27.54993615924	0\\
27.54996539658	0\\
27.54999463392	0\\
27.55002387126	0\\
27.5500531086	0\\
27.55008234594	0\\
27.55011158328	0\\
27.55014082062	0\\
27.55017005796	0\\
27.5501992953	0\\
27.55022853264	0\\
27.55025776998	0\\
27.55028700732	0\\
27.55031624466	0\\
27.550345482	0\\
27.55037471934	0\\
27.55040395668	0\\
27.55043319402	0\\
27.55046243136	0\\
27.5504916687	0\\
27.55052090604	0\\
27.55055014338	0\\
27.55057938072	0\\
27.55060861806	0\\
27.5506378554	0\\
27.55066709274	0\\
27.55069633008	0\\
27.55072556742	0\\
27.55075480476	0\\
27.5507840421	0\\
27.55081327944	0\\
27.55084251678	0\\
27.55087175412	0\\
27.55090099146	0\\
27.5509302288	0\\
27.55095946614	0\\
27.55098870348	0\\
27.55101794082	0\\
27.55104717816	0\\
27.5510764155	0\\
27.55110565284	0\\
27.55113489018	0\\
27.55116412752	0\\
27.55119336486	0\\
27.5512226022	0\\
27.55125183954	0\\
27.55128107688	0\\
27.55131031422	0\\
27.55133955156	0\\
27.5513687889	0\\
27.55139802624	0\\
27.55142726358	0\\
27.55145650092	0\\
27.55148573826	0\\
27.5515149756	0\\
27.55154421294	0\\
27.55157345028	0\\
27.55160268762	0\\
27.55163192496	0\\
27.5516611623	0\\
27.55169039964	0\\
27.55171963698	0\\
27.55174887432	0\\
27.55177811166	0\\
27.551807349	0\\
27.55183658634	0\\
27.55186582368	0\\
27.55189506102	0\\
27.55192429836	0\\
27.5519535357	0\\
27.55198277304	0\\
27.55201201038	0\\
27.55204124772	0\\
27.55207048506	0\\
27.5520997224	0\\
27.55212895974	0\\
27.55215819708	0\\
27.55218743442	0\\
27.55221667176	0\\
27.5522459091	0\\
27.55227514644	0\\
27.55230438378	0\\
27.55233362112	0\\
27.55236285846	0\\
27.5523920958	0\\
27.55242133314	0\\
27.55245057048	0\\
27.55247980782	0\\
27.55250904516	0\\
27.5525382825	0\\
27.55256751984	0\\
27.55259675718	0\\
27.55262599452	0\\
27.55265523186	0\\
27.5526844692	0\\
27.55271370654	0\\
27.55274294388	0\\
27.55277218122	0\\
27.55280141856	0\\
27.5528306559	0\\
27.55285989324	0\\
27.55288913058	0\\
27.55291836792	0\\
27.55294760526	0\\
27.5529768426	0\\
27.55300607994	0\\
27.55303531728	0\\
27.55306455462	0\\
27.55309379196	0\\
27.5531230293	0\\
27.55315226664	0\\
27.55318150398	0\\
27.55321074132	0\\
27.55323997866	0\\
27.553269216	0\\
27.55329845334	0\\
27.55332769068	0\\
27.55335692802	0\\
27.55338616536	0\\
27.5534154027	0\\
27.55344464004	0\\
27.55347387738	0\\
27.55350311472	0\\
27.55353235206	0\\
27.5535615894	0\\
27.55359082674	0\\
27.55362006408	0\\
27.55364930142	0\\
27.55367853876	0\\
27.5537077761	0\\
27.55373701344	0\\
27.55376625078	0\\
27.55379548812	0\\
27.55382472546	0\\
27.5538539628	0\\
27.55388320014	0\\
27.55391243748	0\\
27.55394167482	0\\
27.55397091216	0\\
27.5540001495	0\\
27.55402938684	0\\
27.55405862418	0\\
27.55408786152	0\\
27.55411709886	0\\
27.5541463362	0\\
27.55417557354	0\\
27.55420481088	0\\
27.55423404822	0\\
27.55426328556	0\\
27.5542925229	0\\
27.55432176024	0\\
27.55435099758	0\\
27.55438023492	0\\
27.55440947226	0\\
27.5544387096	0\\
27.55446794694	0\\
27.55449718428	0\\
27.55452642162	0\\
27.55455565896	0\\
27.5545848963	0\\
27.55461413364	0\\
27.55464337098	0\\
27.55467260832	0\\
27.55470184566	0\\
27.554731083	0\\
27.55476032034	0\\
27.55478955768	0\\
27.55481879502	0\\
27.55484803236	0\\
27.5548772697	0\\
27.55490650704	0\\
27.55493574438	0\\
27.55496498172	0\\
27.55499421906	0\\
27.5550234564	0\\
27.55505269374	0\\
27.55508193108	0\\
27.55511116842	0\\
27.55514040576	0\\
27.5551696431	0\\
27.55519888044	0\\
27.55522811778	0\\
27.55525735512	0\\
27.55528659246	0\\
27.5553158298	0\\
27.55534506714	0\\
27.55537430448	0\\
27.55540354182	0\\
27.55543277916	0\\
27.5554620165	0\\
27.55549125384	0\\
27.55552049118	0\\
27.55554972852	0\\
27.55557896586	0\\
27.5556082032	0\\
27.55563744054	0\\
27.55566667788	0\\
27.55569591522	0\\
27.55572515256	0\\
27.5557543899	0\\
27.55578362724	0\\
27.55581286458	0\\
27.55584210192	0\\
27.55587133926	0\\
27.5559005766	0\\
27.55592981394	0\\
27.55595905128	0\\
27.55598828862	0\\
27.55601752596	0\\
27.5560467633	0\\
27.55607600064	0\\
27.55610523798	0\\
27.55613447532	0\\
27.55616371266	0\\
27.55619295	0\\
27.55622218734	0\\
27.55625142468	0\\
27.55628066202	0\\
27.55630989936	0\\
27.5563391367	0\\
27.55636837404	0\\
27.55639761138	0\\
27.55642684872	0\\
27.55645608606	0\\
27.5564853234	0\\
27.55651456074	0\\
27.55654379808	0\\
27.55657303542	0\\
27.55660227276	0\\
27.5566315101	0\\
27.55666074744	0\\
27.55668998478	0\\
27.55671922212	0\\
27.55674845946	0\\
27.5567776968	0\\
27.55680693414	0\\
27.55683617148	0\\
27.55686540882	0\\
27.55689464616	0\\
27.5569238835	0\\
27.55695312084	0\\
27.55698235818	0\\
27.55701159552	0\\
27.55704083286	0\\
27.5570700702	0\\
27.55709930754	0\\
27.55712854488	0\\
27.55715778222	0\\
27.55718701956	0\\
27.5572162569	0\\
27.55724549424	0\\
27.55727473158	0\\
27.55730396892	0\\
27.55733320626	0\\
27.5573624436	0\\
27.55739168094	0\\
27.55742091828	0\\
27.55745015562	0\\
27.55747939296	0\\
27.5575086303	0\\
27.55753786764	0\\
27.55756710498	0\\
27.55759634232	0\\
27.55762557966	0\\
27.557654817	0\\
27.55768405434	0\\
27.55771329168	0\\
27.55774252902	0\\
27.55777176636	0\\
27.5578010037	0\\
27.55783024104	0\\
27.55785947838	0\\
27.55788871572	0\\
27.55791795306	0\\
27.5579471904	0\\
27.55797642774	0\\
27.55800566508	0\\
27.55803490242	0\\
27.55806413976	0\\
27.5580933771	0\\
27.55812261444	0\\
27.55815185178	0\\
27.55818108912	0\\
27.55821032646	0\\
27.5582395638	0\\
27.55826880114	0\\
27.55829803848	0\\
27.55832727582	0\\
27.55835651316	0\\
27.5583857505	0\\
27.55841498784	0\\
27.55844422518	0\\
27.55847346252	0\\
27.55850269986	0\\
27.5585319372	0\\
27.55856117454	0\\
27.55859041188	0\\
27.55861964922	0\\
27.55864888656	0\\
27.5586781239	0\\
27.55870736124	0\\
27.55873659858	0\\
27.55876583592	0\\
27.55879507326	0\\
27.5588243106	0\\
27.55885354794	0\\
27.55888278528	0\\
27.55891202262	0\\
27.55894125996	0\\
27.5589704973	0\\
27.55899973464	0\\
27.55902897198	0\\
27.55905820932	0\\
27.55908744666	0\\
27.559116684	0\\
27.55914592134	0\\
27.55917515868	0\\
27.55920439602	0\\
27.55923363336	0\\
27.5592628707	0\\
27.55929210804	0\\
27.55932134538	0\\
27.55935058272	0\\
27.55937982006	0\\
27.5594090574	0\\
27.55943829474	0\\
27.55946753208	0\\
27.55949676942	0\\
27.55952600676	0\\
27.5595552441	0\\
27.55958448144	0\\
27.55961371878	0\\
27.55964295612	0\\
27.55967219346	0\\
27.5597014308	0\\
27.55973066814	0\\
27.55975990548	0\\
27.55978914282	0\\
27.55981838016	0\\
27.5598476175	0\\
27.55987685484	0\\
27.55990609218	0\\
27.55993532952	0\\
27.55996456686	0\\
27.5599938042	0\\
27.56002304154	0\\
27.56005227888	0\\
27.56008151622	0\\
27.56011075356	0\\
27.5601399909	0\\
27.56016922824	0\\
27.56019846558	0\\
27.56022770292	0\\
27.56025694026	0\\
27.5602861776	0\\
27.56031541494	0\\
27.56034465228	0\\
27.56037388962	0\\
27.56040312696	0\\
27.5604323643	0\\
27.56046160164	0\\
27.56049083898	0\\
27.56052007632	0\\
27.56054931366	0\\
27.560578551	0\\
27.56060778834	0\\
27.56063702568	0\\
27.56066626302	0\\
27.56069550036	0\\
27.5607247377	0\\
27.56075397504	0\\
27.56078321238	0\\
27.56081244972	0\\
27.56084168706	0\\
27.5608709244	0\\
27.56090016174	0\\
27.56092939908	0\\
27.56095863642	0\\
27.56098787376	0\\
27.5610171111	0\\
27.56104634844	0\\
27.56107558578	0\\
27.56110482312	0\\
27.56113406046	0\\
27.5611632978	0\\
27.56119253514	0\\
27.56122177248	0\\
27.56125100982	0\\
27.56128024716	0\\
27.5613094845	0\\
27.56133872184	0\\
27.56136795918	0\\
27.56139719652	0\\
27.56142643386	0\\
27.5614556712	0\\
27.56148490854	0\\
27.56151414588	0\\
27.56154338322	0\\
27.56157262056	0\\
27.5616018579	0\\
27.56163109524	0\\
27.56166033258	0\\
27.56168956992	0\\
27.56171880726	0\\
27.5617480446	0\\
27.56177728194	0\\
27.56180651928	0\\
27.56183575662	0\\
27.56186499396	0\\
27.5618942313	0\\
27.56192346864	0\\
27.56195270598	0\\
27.56198194332	0\\
27.56201118066	0\\
27.562040418	0\\
27.56206965534	0\\
27.56209889268	0\\
27.56212813002	0\\
27.56215736736	0\\
27.5621866047	0\\
27.56221584204	0\\
27.56224507938	0\\
27.56227431672	0\\
27.56230355406	0\\
27.5623327914	0\\
27.56236202874	0\\
27.56239126608	0\\
27.56242050342	0\\
27.56244974076	0\\
27.5624789781	0\\
27.56250821544	0\\
27.56253745278	0\\
27.56256669012	0\\
27.56259592746	0\\
27.5626251648	0\\
27.56265440214	0\\
27.56268363948	0\\
27.56271287682	0\\
27.56274211416	0\\
27.5627713515	0\\
27.56280058884	0\\
27.56282982618	0\\
27.56285906352	0\\
27.56288830086	0\\
27.5629175382	0\\
27.56294677554	0\\
27.56297601288	0\\
27.56300525022	0\\
27.56303448756	0\\
27.5630637249	0\\
27.56309296224	0\\
27.56312219958	0\\
27.56315143692	0\\
27.56318067426	0\\
27.5632099116	0\\
27.56323914894	0\\
27.56326838628	0\\
27.56329762362	0\\
27.56332686096	0\\
27.5633560983	0\\
27.56338533564	0\\
27.56341457298	0\\
27.56344381032	0\\
27.56347304766	0\\
27.563502285	0\\
27.56353152234	0\\
27.56356075968	0\\
27.56358999702	0\\
27.56361923436	0\\
27.5636484717	0\\
27.56367770904	0\\
27.56370694638	0\\
27.56373618372	0\\
27.56376542106	0\\
27.5637946584	0\\
27.56382389574	0\\
27.56385313308	0\\
27.56388237042	0\\
27.56391160776	0\\
27.5639408451	0\\
27.56397008244	0\\
27.56399931978	0\\
27.56402855712	0\\
27.56405779446	0\\
27.5640870318	0\\
27.56411626914	0\\
27.56414550648	0\\
27.56417474382	0\\
27.56420398116	0\\
27.5642332185	0\\
27.56426245584	0\\
27.56429169318	0\\
27.56432093052	0\\
27.56435016786	0\\
27.5643794052	0\\
27.56440864254	0\\
27.56443787988	0\\
27.56446711722	0\\
27.56449635456	0\\
27.5645255919	0\\
27.56455482924	0\\
27.56458406658	0\\
27.56461330392	0\\
27.56464254126	0\\
27.5646717786	0\\
27.56470101594	0\\
27.56473025328	0\\
27.56475949062	0\\
27.56478872796	0\\
27.5648179653	0\\
27.56484720264	0\\
27.56487643998	0\\
27.56490567732	0\\
27.56493491466	0\\
27.564964152	0\\
27.56499338934	0\\
27.56502262668	0\\
27.56505186402	0\\
27.56508110136	0\\
27.5651103387	0\\
27.56513957604	0\\
27.56516881338	0\\
27.56519805072	0\\
27.56522728806	0\\
27.5652565254	0\\
27.56528576274	0\\
27.56531500008	0\\
27.56534423742	0\\
27.56537347476	0\\
27.5654027121	0\\
27.56543194944	0\\
27.56546118678	0\\
27.56549042412	0\\
27.56551966146	0\\
27.5655488988	0\\
27.56557813614	0\\
27.56560737348	0\\
27.56563661082	0\\
27.56566584816	0\\
27.5656950855	0\\
27.56572432284	0\\
27.56575356018	0\\
27.56578279752	0\\
27.56581203486	0\\
27.5658412722	0\\
27.56587050954	0\\
27.56589974688	0\\
27.56592898422	0\\
27.56595822156	0\\
27.5659874589	0\\
27.56601669624	0\\
27.56604593358	0\\
27.56607517092	0\\
27.56610440826	0\\
27.5661336456	0\\
27.56616288294	0\\
27.56619212028	0\\
27.56622135762	0\\
27.56625059496	0\\
27.5662798323	0\\
27.56630906964	0\\
27.56633830698	0\\
27.56636754432	0\\
27.56639678166	0\\
27.566426019	0\\
27.56645525634	0\\
27.56648449368	0\\
27.56651373102	0\\
27.56654296836	0\\
27.5665722057	0\\
27.56660144304	0\\
27.56663068038	0\\
27.56665991772	0\\
27.56668915506	0\\
27.5667183924	0\\
27.56674762974	0\\
27.56677686708	0\\
27.56680610442	0\\
27.56683534176	0\\
27.5668645791	0\\
27.56689381644	0\\
27.56692305378	0\\
27.56695229112	0\\
27.56698152846	0\\
27.5670107658	0\\
27.56704000314	0\\
27.56706924048	0\\
27.56709847782	0\\
27.56712771516	0\\
27.5671569525	0\\
27.56718618984	0\\
27.56721542718	0\\
27.56724466452	0\\
27.56727390186	0\\
27.5673031392	0\\
27.56733237654	0\\
27.56736161388	0\\
27.56739085122	0\\
27.56742008856	0\\
27.5674493259	0\\
27.56747856324	0\\
27.56750780058	0\\
27.56753703792	0\\
27.56756627526	0\\
27.5675955126	0\\
27.56762474994	0\\
27.56765398728	0\\
27.56768322462	0\\
27.56771246196	0\\
27.5677416993	0\\
27.56777093664	0\\
27.56780017398	0\\
27.56782941132	0\\
27.56785864866	0\\
27.567887886	0\\
27.56791712334	0\\
27.56794636068	0\\
27.56797559802	0\\
27.56800483536	0\\
27.5680340727	0\\
27.56806331004	0\\
27.56809254738	0\\
27.56812178472	0\\
27.56815102206	0\\
27.5681802594	0\\
27.56820949674	0\\
27.56823873408	0\\
27.56826797142	0\\
27.56829720876	0\\
27.5683264461	0\\
27.56835568344	0\\
27.56838492078	0\\
27.56841415812	0\\
27.56844339546	0\\
27.5684726328	0\\
27.56850187014	0\\
27.56853110748	0\\
27.56856034482	0\\
27.56858958216	0\\
27.5686188195	0\\
27.56864805684	0\\
27.56867729418	0\\
27.56870653152	0\\
27.56873576886	0\\
27.5687650062	0\\
27.56879424354	0\\
27.56882348088	0\\
27.56885271822	0\\
27.56888195556	0\\
27.5689111929	0\\
27.56894043024	0\\
27.56896966758	0\\
27.56899890492	0\\
27.56902814226	0\\
27.5690573796	0\\
27.56908661694	0\\
27.56911585428	0\\
27.56914509162	0\\
27.56917432896	0\\
27.5692035663	0\\
27.56923280364	0\\
27.56926204098	0\\
27.56929127832	0\\
27.56932051566	0\\
27.569349753	0\\
27.56937899034	0\\
27.56940822768	0\\
27.56943746502	0\\
27.56946670236	0\\
27.5694959397	0\\
27.56952517704	0\\
27.56955441438	0\\
27.56958365172	0\\
27.56961288906	0\\
27.5696421264	0\\
27.56967136374	0\\
27.56970060108	0\\
27.56972983842	0\\
27.56975907576	0\\
27.5697883131	0\\
27.56981755044	0\\
27.56984678778	0\\
27.56987602512	0\\
27.56990526246	0\\
27.5699344998	0\\
27.56996373714	0\\
27.56999297448	0\\
27.57002221182	0\\
27.57005144916	0\\
27.5700806865	0\\
27.57010992384	0\\
27.57013916118	0\\
27.57016839852	0\\
27.57019763586	0\\
27.5702268732	0\\
27.57025611054	0\\
27.57028534788	0\\
27.57031458522	0\\
27.57034382256	0\\
27.5703730599	0\\
27.57040229724	0\\
27.57043153458	0\\
27.57046077192	0\\
27.57049000926	0\\
27.5705192466	0\\
27.57054848394	0\\
27.57057772128	0\\
27.57060695862	0\\
27.57063619596	0\\
27.5706654333	0\\
27.57069467064	0\\
27.57072390798	0\\
27.57075314532	0\\
27.57078238266	0\\
27.57081162	0\\
27.57084085734	0\\
27.57087009468	0\\
27.57089933202	0\\
27.57092856936	0\\
27.5709578067	0\\
27.57098704404	0\\
27.57101628138	0\\
27.57104551872	0\\
27.57107475606	0\\
27.5711039934	0\\
27.57113323074	0\\
27.57116246808	0\\
27.57119170542	0\\
27.57122094276	0\\
27.5712501801	0\\
27.57127941744	0\\
27.57130865478	0\\
27.57133789212	0\\
27.57136712946	0\\
27.5713963668	0\\
27.57142560414	0\\
27.57145484148	0\\
27.57148407882	0\\
27.57151331616	0\\
27.5715425535	0\\
27.57157179084	0\\
27.57160102818	0\\
27.57163026552	0\\
27.57165950286	0\\
27.5716887402	0\\
27.57171797754	0\\
27.57174721488	0\\
27.57177645222	0\\
27.57180568956	0\\
27.5718349269	0\\
27.57186416424	0\\
27.57189340158	0\\
27.57192263892	0\\
27.57195187626	0\\
27.5719811136	0\\
27.57201035094	0\\
27.57203958828	0\\
27.57206882562	0\\
27.57209806296	0\\
27.5721273003	0\\
27.57215653764	0\\
27.57218577498	0\\
27.57221501232	0\\
27.57224424966	0\\
27.572273487	0\\
27.57230272434	0\\
27.57233196168	0\\
27.57236119902	0\\
27.57239043636	0\\
27.5724196737	0\\
27.57244891104	0\\
27.57247814838	0\\
27.57250738572	0\\
27.57253662306	0\\
27.5725658604	0\\
27.57259509774	0\\
27.57262433508	0\\
27.57265357242	0\\
27.57268280976	0\\
27.5727120471	0\\
27.57274128444	0\\
27.57277052178	0\\
27.57279975912	0\\
27.57282899646	0\\
27.5728582338	0\\
27.57288747114	0\\
27.57291670848	0\\
27.57294594582	0\\
27.57297518316	0\\
27.5730044205	0\\
27.57303365784	0\\
27.57306289518	0\\
27.57309213252	0\\
27.57312136986	0\\
27.5731506072	0\\
27.57317984454	0\\
27.57320908188	0\\
27.57323831922	0\\
27.57326755656	0\\
27.5732967939	0\\
27.57332603124	0\\
27.57335526858	0\\
27.57338450592	0\\
27.57341374326	0\\
27.5734429806	0\\
27.57347221794	0\\
27.57350145528	0\\
27.57353069262	0\\
27.57355992996	0\\
27.5735891673	0\\
27.57361840464	0\\
27.57364764198	0\\
27.57367687932	0\\
27.57370611666	0\\
27.573735354	0\\
27.57376459134	0\\
27.57379382868	0\\
27.57382306602	0\\
27.57385230336	0\\
27.5738815407	0\\
27.57391077804	0\\
27.57394001538	0\\
27.57396925272	0\\
27.57399849006	0\\
27.5740277274	0\\
27.57405696474	0\\
27.57408620208	0\\
27.57411543942	0\\
27.57414467676	0\\
27.5741739141	0\\
27.57420315144	0\\
27.57423238878	0\\
27.57426162612	0\\
27.57429086346	0\\
27.5743201008	0\\
27.57434933814	0\\
27.57437857548	0\\
27.57440781282	0\\
27.57443705016	0\\
27.5744662875	0\\
27.57449552484	0\\
27.57452476218	0\\
27.57455399952	0\\
27.57458323686	0\\
27.5746124742	0\\
27.57464171154	0\\
27.57467094888	0\\
27.57470018622	0\\
27.57472942356	0\\
27.5747586609	0\\
27.57478789824	0\\
27.57481713558	0\\
27.57484637292	0\\
27.57487561026	0\\
27.5749048476	0\\
27.57493408494	0\\
27.57496332228	0\\
27.57499255962	0\\
27.57502179696	0\\
27.5750510343	0\\
27.57508027164	0\\
27.57510950898	0\\
27.57513874632	0\\
27.57516798366	0\\
27.575197221	0\\
27.57522645834	0\\
27.57525569568	0\\
27.57528493302	0\\
27.57531417036	0\\
27.5753434077	0\\
27.57537264504	0\\
27.57540188238	0\\
27.57543111972	0\\
27.57546035706	0\\
27.5754895944	0\\
27.57551883174	0\\
27.57554806908	0\\
27.57557730642	0\\
27.57560654376	0\\
27.5756357811	0\\
27.57566501844	0\\
27.57569425578	0\\
27.57572349312	0\\
27.57575273046	0\\
27.5757819678	0\\
27.57581120514	0\\
27.57584044248	0\\
27.57586967982	0\\
27.57589891716	0\\
27.5759281545	0\\
27.57595739184	0\\
27.57598662918	0\\
27.57601586652	0\\
27.57604510386	0\\
27.5760743412	0\\
27.57610357854	0\\
27.57613281588	0\\
27.57616205322	0\\
27.57619129056	0\\
27.5762205279	0\\
27.57624976524	0\\
27.57627900258	0\\
27.57630823992	0\\
27.57633747726	0\\
27.5763667146	0\\
27.57639595194	0\\
27.57642518928	0\\
27.57645442662	0\\
27.57648366396	0\\
27.5765129013	0\\
27.57654213864	0\\
27.57657137598	0\\
27.57660061332	0\\
27.57662985066	0\\
27.576659088	0\\
27.57668832534	0\\
27.57671756268	0\\
27.57674680002	0\\
27.57677603736	0\\
27.5768052747	0\\
27.57683451204	0\\
27.57686374938	0\\
27.57689298672	0\\
27.57692222406	0\\
27.5769514614	0\\
27.57698069874	0\\
27.57700993608	0\\
27.57703917342	0\\
27.57706841076	0\\
27.5770976481	0\\
27.57712688544	0\\
27.57715612278	0\\
27.57718536012	0\\
27.57721459746	0\\
27.5772438348	0\\
27.57727307214	0\\
27.57730230948	0\\
27.57733154682	0\\
27.57736078416	0\\
27.5773900215	0\\
27.57741925884	0\\
27.57744849618	0\\
27.57747773352	0\\
27.57750697086	0\\
27.5775362082	0\\
27.57756544554	0\\
27.57759468288	0\\
27.57762392022	0\\
27.57765315756	0\\
27.5776823949	0\\
27.57771163224	0\\
27.57774086958	0\\
27.57777010692	0\\
27.57779934426	0\\
27.5778285816	0\\
27.57785781894	0\\
27.57788705628	0\\
27.57791629362	0\\
27.57794553096	0\\
27.5779747683	0\\
27.57800400564	0\\
27.57803324298	0\\
27.57806248032	0\\
27.57809171766	0\\
27.578120955	0\\
27.57815019234	0\\
27.57817942968	0\\
27.57820866702	0\\
27.57823790436	0\\
27.5782671417	0\\
27.57829637904	0\\
27.57832561638	0\\
27.57835485372	0\\
27.57838409106	0\\
27.5784133284	0\\
27.57844256574	0\\
27.57847180308	0\\
27.57850104042	0\\
27.57853027776	0\\
27.5785595151	0\\
27.57858875244	0\\
27.57861798978	0\\
27.57864722712	0\\
27.57867646446	0\\
27.5787057018	0\\
27.57873493914	0\\
27.57876417648	0\\
27.57879341382	0\\
27.57882265116	0\\
27.5788518885	0\\
27.57888112584	0\\
27.57891036318	0\\
27.57893960052	0\\
27.57896883786	0\\
27.5789980752	0\\
27.57902731254	0\\
27.57905654988	0\\
27.57908578722	0\\
27.57911502456	0\\
27.5791442619	0\\
27.57917349924	0\\
27.57920273658	0\\
27.57923197392	0\\
27.57926121126	0\\
27.5792904486	0\\
27.57931968594	0\\
27.57934892328	0\\
27.57937816062	0\\
27.57940739796	0\\
27.5794366353	0\\
27.57946587264	0\\
27.57949510998	0\\
27.57952434732	0\\
27.57955358466	0\\
27.579582822	0\\
27.57961205934	0\\
27.57964129668	0\\
27.57967053402	0\\
27.57969977136	0\\
27.5797290087	0\\
27.57975824604	0\\
27.57978748338	0\\
27.57981672072	0\\
27.57984595806	0\\
27.5798751954	0\\
27.57990443274	0\\
27.57993367008	0\\
27.57996290742	0\\
27.57999214476	0\\
27.5800213821	0\\
27.58005061944	0\\
27.58007985678	0\\
27.58010909412	0\\
27.58013833146	0\\
27.5801675688	0\\
27.58019680614	0\\
27.58022604348	0\\
27.58025528082	0\\
27.58028451816	0\\
27.5803137555	0\\
27.58034299284	0\\
27.58037223018	0\\
27.58040146752	0\\
27.58043070486	0\\
27.5804599422	0\\
27.58048917954	0\\
27.58051841688	0\\
27.58054765422	0\\
27.58057689156	0\\
27.5806061289	0\\
27.58063536624	0\\
27.58066460358	0\\
27.58069384092	0\\
27.58072307826	0\\
27.5807523156	0\\
27.58078155294	0\\
27.58081079028	0\\
27.58084002762	0\\
27.58086926496	0\\
27.5808985023	0\\
27.58092773964	0\\
27.58095697698	0\\
27.58098621432	0\\
27.58101545166	0\\
27.581044689	0\\
27.58107392634	0\\
27.58110316368	0\\
27.58113240102	0\\
27.58116163836	0\\
27.5811908757	0\\
27.58122011304	0\\
27.58124935038	0\\
27.58127858772	0\\
27.58130782506	0\\
27.5813370624	0\\
27.58136629974	0\\
27.58139553708	0\\
27.58142477442	0\\
27.58145401176	0\\
27.5814832491	0\\
27.58151248644	0\\
27.58154172378	0\\
27.58157096112	0\\
27.58160019846	0\\
27.5816294358	0\\
27.58165867314	0\\
27.58168791048	0\\
27.58171714782	0\\
27.58174638516	0\\
27.5817756225	0\\
27.58180485984	0\\
27.58183409718	0\\
27.58186333452	0\\
27.58189257186	0\\
27.5819218092	0\\
27.58195104654	0\\
27.58198028388	0\\
27.58200952122	0\\
27.58203875856	0\\
27.5820679959	0\\
27.58209723324	0\\
27.58212647058	0\\
27.58215570792	0\\
27.58218494526	0\\
27.5822141826	0\\
27.58224341994	0\\
27.58227265728	0\\
27.58230189462	0\\
27.58233113196	0\\
27.5823603693	0\\
27.58238960664	0\\
27.58241884398	0\\
27.58244808132	0\\
27.58247731866	0\\
27.582506556	0\\
27.58253579334	0\\
27.58256503068	0\\
27.58259426802	0\\
27.58262350536	0\\
27.5826527427	0\\
27.58268198004	0\\
27.58271121738	0\\
27.58274045472	0\\
27.58276969206	0\\
27.5827989294	0\\
27.58282816674	0\\
27.58285740408	0\\
27.58288664142	0\\
27.58291587876	0\\
27.5829451161	0\\
27.58297435344	0\\
27.58300359078	0\\
27.58303282812	0\\
27.58306206546	0\\
27.5830913028	0\\
27.58312054014	0\\
27.58314977748	0\\
27.58317901482	0\\
27.58320825216	0\\
27.5832374895	0\\
27.58326672684	0\\
27.58329596418	0\\
27.58332520152	0\\
27.58335443886	0\\
27.5833836762	0\\
27.58341291354	0\\
27.58344215088	0\\
27.58347138822	0\\
27.58350062556	0\\
27.5835298629	0\\
27.58355910024	0\\
27.58358833758	0\\
27.58361757492	0\\
27.58364681226	0\\
27.5836760496	0\\
27.58370528694	0\\
27.58373452428	0\\
27.58376376162	0\\
27.58379299896	0\\
27.5838222363	0\\
27.58385147364	0\\
27.58388071098	0\\
27.58390994832	0\\
27.58393918566	0\\
27.583968423	0\\
27.58399766034	0\\
27.58402689768	0\\
27.58405613502	0\\
27.58408537236	0\\
27.5841146097	0\\
27.58414384704	0\\
27.58417308438	0\\
27.58420232172	0\\
27.58423155906	0\\
27.5842607964	0\\
27.58429003374	0\\
27.58431927108	0\\
27.58434850842	0\\
27.58437774576	0\\
27.5844069831	0\\
27.58443622044	0\\
27.58446545778	0\\
27.58449469512	0\\
27.58452393246	0\\
27.5845531698	0\\
27.58458240714	0\\
27.58461164448	0\\
27.58464088182	0\\
27.58467011916	0\\
27.5846993565	0\\
27.58472859384	0\\
27.58475783118	0\\
27.58478706852	0\\
27.58481630586	0\\
27.5848455432	0\\
27.58487478054	0\\
27.58490401788	0\\
27.58493325522	0\\
27.58496249256	0\\
27.5849917299	0\\
27.58502096724	0\\
27.58505020458	0\\
27.58507944192	0\\
27.58510867926	0\\
27.5851379166	0\\
27.58516715394	0\\
27.58519639128	0\\
27.58522562862	0\\
27.58525486596	0\\
27.5852841033	0\\
27.58531334064	0\\
27.58534257798	0\\
27.58537181532	0\\
27.58540105266	0\\
27.58543029	0\\
27.58545952734	0\\
27.58548876468	0\\
27.58551800202	0\\
27.58554723936	0\\
27.5855764767	0\\
27.58560571404	0\\
27.58563495138	0\\
27.58566418872	0\\
27.58569342606	0\\
27.5857226634	0\\
27.58575190074	0\\
27.58578113808	0\\
27.58581037542	0\\
27.58583961276	0\\
27.5858688501	0\\
27.58589808744	0\\
27.58592732478	0\\
27.58595656212	0\\
27.58598579946	0\\
27.5860150368	0\\
27.58604427414	0\\
27.58607351148	0\\
27.58610274882	0\\
27.58613198616	0\\
27.5861612235	0\\
27.58619046084	0\\
27.58621969818	0\\
27.58624893552	0\\
27.58627817286	0\\
27.5863074102	0\\
27.58633664754	0\\
27.58636588488	0\\
27.58639512222	0\\
27.58642435956	0\\
27.5864535969	0\\
27.58648283424	0\\
27.58651207158	0\\
27.58654130892	0\\
27.58657054626	0\\
27.5865997836	0\\
27.58662902094	0\\
27.58665825828	0\\
27.58668749562	0\\
27.58671673296	0\\
27.5867459703	0\\
27.58677520764	0\\
27.58680444498	0\\
27.58683368232	0\\
27.58686291966	0\\
27.586892157	0\\
27.58692139434	0\\
27.58695063168	0\\
27.58697986902	0\\
27.58700910636	0\\
27.5870383437	0\\
27.58706758104	0\\
27.58709681838	0\\
27.58712605572	0\\
27.58715529306	0\\
27.5871845304	0\\
27.58721376774	0\\
27.58724300508	0\\
27.58727224242	0\\
27.58730147976	0\\
27.5873307171	0\\
27.58735995444	0\\
27.58738919178	0\\
27.58741842912	0\\
27.58744766646	0\\
27.5874769038	0\\
27.58750614114	0\\
27.58753537848	0\\
27.58756461582	0\\
27.58759385316	0\\
27.5876230905	0\\
27.58765232784	0\\
27.58768156518	0\\
27.58771080252	0\\
27.58774003986	0\\
27.5877692772	0\\
27.58779851454	0\\
27.58782775188	0\\
27.58785698922	0\\
27.58788622656	0\\
27.5879154639	0\\
27.58794470124	0\\
27.58797393858	0\\
27.58800317592	0\\
27.58803241326	0\\
27.5880616506	0\\
27.58809088794	0\\
27.58812012528	0\\
27.58814936262	0\\
27.58817859996	0\\
27.5882078373	0\\
27.58823707464	0\\
27.58826631198	0\\
27.58829554932	0\\
27.58832478666	0\\
27.588354024	0\\
27.58838326134	0\\
27.58841249868	0\\
27.58844173602	0\\
27.58847097336	0\\
27.5885002107	0\\
27.58852944804	0\\
27.58855868538	0\\
27.58858792272	0\\
27.58861716006	0\\
27.5886463974	0\\
27.58867563474	0\\
27.58870487208	0\\
27.58873410942	0\\
27.58876334676	0\\
27.5887925841	0\\
27.58882182144	0\\
27.58885105878	0\\
27.58888029612	0\\
27.58890953346	0\\
27.5889387708	0\\
27.58896800814	0\\
27.58899724548	0\\
27.58902648282	0\\
27.58905572016	0\\
27.5890849575	0\\
27.58911419484	0\\
27.58914343218	0\\
27.58917266952	0\\
27.58920190686	0\\
27.5892311442	0\\
27.58926038154	0\\
27.58928961888	0\\
27.58931885622	0\\
27.58934809356	0\\
27.5893773309	0\\
27.58940656824	0\\
27.58943580558	0\\
27.58946504292	0\\
27.58949428026	0\\
27.5895235176	0\\
27.58955275494	0\\
27.58958199228	0\\
27.58961122962	0\\
27.58964046696	0\\
27.5896697043	0\\
27.58969894164	0\\
27.58972817898	0\\
27.58975741632	0\\
27.58978665366	0\\
27.589815891	0\\
27.58984512834	0\\
27.58987436568	0\\
27.58990360302	0\\
27.58993284036	0\\
27.5899620777	0\\
27.58999131504	0\\
27.59002055238	0\\
27.59004978972	0\\
27.59007902706	0\\
27.5901082644	0\\
27.59013750174	0\\
27.59016673908	0\\
27.59019597642	0\\
27.59022521376	0\\
27.5902544511	0\\
27.59028368844	0\\
27.59031292578	0\\
27.59034216312	0\\
27.59037140046	0\\
27.5904006378	0\\
27.59042987514	0\\
27.59045911248	0\\
27.59048834982	0\\
27.59051758716	0\\
27.5905468245	0\\
27.59057606184	0\\
27.59060529918	0\\
27.59063453652	0\\
27.59066377386	0\\
27.5906930112	0\\
27.59072224854	0\\
27.59075148588	0\\
27.59078072322	0\\
27.59080996056	0\\
27.5908391979	0\\
27.59086843524	0\\
27.59089767258	0\\
27.59092690992	0\\
27.59095614726	0\\
27.5909853846	0\\
27.59101462194	0\\
27.59104385928	0\\
27.59107309662	0\\
27.59110233396	0\\
27.5911315713	0\\
27.59116080864	0\\
27.59119004598	0\\
27.59121928332	0\\
27.59124852066	0\\
27.591277758	0\\
27.59130699534	0\\
27.59133623268	0\\
27.59136547002	0\\
27.59139470736	0\\
27.5914239447	0\\
27.59145318204	0\\
27.59148241938	0\\
27.59151165672	0\\
27.59154089406	0\\
27.5915701314	0\\
27.59159936874	0\\
27.59162860608	0\\
27.59165784342	0\\
27.59168708076	0\\
27.5917163181	0\\
27.59174555544	0\\
27.59177479278	0\\
27.59180403012	0\\
27.59183326746	0\\
27.5918625048	0\\
27.59189174214	0\\
27.59192097948	0\\
27.59195021682	0\\
27.59197945416	0\\
27.5920086915	0\\
27.59203792884	0\\
27.59206716618	0\\
27.59209640352	0\\
27.59212564086	0\\
27.5921548782	0\\
27.59218411554	0\\
27.59221335288	0\\
27.59224259022	0\\
27.59227182756	0\\
27.5923010649	0\\
27.59233030224	0\\
27.59235953958	0\\
27.59238877692	0\\
27.59241801426	0\\
27.5924472516	0\\
27.59247648894	0\\
27.59250572628	0\\
27.59253496362	0\\
27.59256420096	0\\
27.5925934383	0\\
27.59262267564	0\\
27.59265191298	0\\
27.59268115032	0\\
27.59271038766	0\\
27.592739625	0\\
27.59276886234	0\\
27.59279809968	0\\
27.59282733702	0\\
27.59285657436	0\\
27.5928858117	0\\
27.59291504904	0\\
27.59294428638	0\\
27.59297352372	0\\
27.59300276106	0\\
27.5930319984	0\\
27.59306123574	0\\
27.59309047308	0\\
27.59311971042	0\\
27.59314894776	0\\
27.5931781851	0\\
27.59320742244	0\\
27.59323665978	0\\
27.59326589712	0\\
27.59329513446	0\\
27.5933243718	0\\
27.59335360914	0\\
27.59338284648	0\\
27.59341208382	0\\
27.59344132116	0\\
27.5934705585	0\\
27.59349979584	0\\
27.59352903318	0\\
27.59355827052	0\\
27.59358750786	0\\
27.5936167452	0\\
27.59364598254	0\\
27.59367521988	0\\
27.59370445722	0\\
27.59373369456	0\\
27.5937629319	0\\
27.59379216924	0\\
27.59382140658	0\\
27.59385064392	0\\
27.59387988126	0\\
27.5939091186	0\\
27.59393835594	0\\
27.59396759328	0\\
27.59399683062	0\\
27.59402606796	0\\
27.5940553053	0\\
27.59408454264	0\\
27.59411377998	0\\
27.59414301732	0\\
27.59417225466	0\\
27.594201492	0\\
27.59423072934	0\\
27.59425996668	0\\
27.59428920402	0\\
27.59431844136	0\\
27.5943476787	0\\
27.59437691604	0\\
27.59440615338	0\\
27.59443539072	0\\
27.59446462806	0\\
27.5944938654	0\\
27.59452310274	0\\
27.59455234008	0\\
27.59458157742	0\\
27.59461081476	0\\
27.5946400521	0\\
27.59466928944	0\\
27.59469852678	0\\
27.59472776412	0\\
27.59475700146	0\\
27.5947862388	0\\
27.59481547614	0\\
27.59484471348	0\\
27.59487395082	0\\
27.59490318816	0\\
27.5949324255	0\\
27.59496166284	0\\
27.59499090018	0\\
27.59502013752	0\\
27.59504937486	0\\
27.5950786122	0\\
27.59510784954	0\\
27.59513708688	0\\
27.59516632422	0\\
27.59519556156	0\\
27.5952247989	0\\
27.59525403624	0\\
27.59528327358	0\\
27.59531251092	0\\
27.59534174826	0\\
27.5953709856	0\\
27.59540022294	0\\
27.59542946028	0\\
27.59545869762	0\\
27.59548793496	0\\
27.5955171723	0\\
27.59554640964	0\\
27.59557564698	0\\
27.59560488432	0\\
27.59563412166	0\\
27.595663359	0\\
27.59569259634	0\\
27.59572183368	0\\
27.59575107102	0\\
27.59578030836	0\\
27.5958095457	0\\
27.59583878304	0\\
27.59586802038	0\\
27.59589725772	0\\
27.59592649506	0\\
27.5959557324	0\\
27.59598496974	0\\
27.59601420708	0\\
27.59604344442	0\\
27.59607268176	0\\
27.5961019191	0\\
27.59613115644	0\\
27.59616039378	0\\
27.59618963112	0\\
27.59621886846	0\\
27.5962481058	0\\
27.59627734314	0\\
27.59630658048	0\\
27.59633581782	0\\
27.59636505516	0\\
27.5963942925	0\\
27.59642352984	0\\
27.59645276718	0\\
27.59648200452	0\\
27.59651124186	0\\
27.5965404792	0\\
27.59656971654	0\\
27.59659895388	0\\
27.59662819122	0\\
27.59665742856	0\\
27.5966866659	0\\
27.59671590324	0\\
27.59674514058	0\\
27.59677437792	0\\
27.59680361526	0\\
27.5968328526	0\\
27.59686208994	0\\
27.59689132728	0\\
27.59692056462	0\\
27.59694980196	0\\
27.5969790393	0\\
27.59700827664	0\\
27.59703751398	0\\
27.59706675132	0\\
27.59709598866	0\\
27.597125226	0\\
27.59715446334	0\\
27.59718370068	0\\
27.59721293802	0\\
27.59724217536	0\\
27.5972714127	0\\
27.59730065004	0\\
27.59732988738	0\\
27.59735912472	0\\
27.59738836206	0\\
27.5974175994	0\\
27.59744683674	0\\
27.59747607408	0\\
27.59750531142	0\\
27.59753454876	0\\
27.5975637861	0\\
27.59759302344	0\\
27.59762226078	0\\
27.59765149812	0\\
27.59768073546	0\\
27.5977099728	0\\
27.59773921014	0\\
27.59776844748	0\\
27.59779768482	0\\
27.59782692216	0\\
27.5978561595	0\\
27.59788539684	0\\
27.59791463418	0\\
27.59794387152	0\\
27.59797310886	0\\
27.5980023462	0\\
27.59803158354	0\\
27.59806082088	0\\
27.59809005822	0\\
27.59811929556	0\\
27.5981485329	0\\
27.59817777024	0\\
27.59820700758	0\\
27.59823624492	0\\
27.59826548226	0\\
27.5982947196	0\\
27.59832395694	0\\
27.59835319428	0\\
27.59838243162	0\\
27.59841166896	0\\
27.5984409063	0\\
27.59847014364	0\\
27.59849938098	0\\
27.59852861832	0\\
27.59855785566	0\\
27.598587093	0\\
27.59861633034	0\\
27.59864556768	0\\
27.59867480502	0\\
27.59870404236	0\\
27.5987332797	0\\
27.59876251704	0\\
27.59879175438	0\\
27.59882099172	0\\
27.59885022906	0\\
27.5988794664	0\\
27.59890870374	0\\
27.59893794108	0\\
27.59896717842	0\\
27.59899641576	0\\
27.5990256531	0\\
27.59905489044	0\\
27.59908412778	0\\
27.59911336512	0\\
27.59914260246	0\\
27.5991718398	0\\
27.59920107714	0\\
27.59923031448	0\\
27.59925955182	0\\
27.59928878916	0\\
27.5993180265	0\\
27.59934726384	0\\
27.59937650118	0\\
27.59940573852	0\\
27.59943497586	0\\
27.5994642132	0\\
27.59949345054	0\\
27.59952268788	0\\
27.59955192522	0\\
27.59958116256	0\\
27.5996103999	0\\
27.59963963724	0\\
27.59966887458	0\\
27.59969811192	0\\
27.59972734926	0\\
27.5997565866	0\\
27.59978582394	0\\
27.59981506128	0\\
27.59984429862	0\\
27.59987353596	0\\
27.5999027733	0\\
27.59993201064	0\\
27.59996124798	0\\
27.59999048532	0\\
27.60001972266	0\\
27.60004896	0\\
27.60007819734	0\\
27.60010743468	0\\
27.60013667202	0\\
27.60016590936	0\\
27.6001951467	0\\
27.60022438404	0\\
27.60025362138	0\\
27.60028285872	0\\
27.60031209606	0\\
27.6003413334	0\\
27.60037057074	0\\
27.60039980808	0\\
27.60042904542	0\\
27.60045828276	0\\
27.6004875201	0\\
27.60051675744	0\\
27.60054599478	0\\
27.60057523212	0\\
27.60060446946	0\\
27.6006337068	0\\
27.60066294414	0\\
27.60069218148	0\\
27.60072141882	0\\
27.60075065616	0\\
27.6007798935	0\\
27.60080913084	0\\
27.60083836818	0\\
27.60086760552	0\\
27.60089684286	0\\
27.6009260802	0\\
27.60095531754	0\\
27.60098455488	0\\
27.60101379222	0\\
27.60104302956	0\\
27.6010722669	0\\
27.60110150424	0\\
27.60113074158	0\\
27.60115997892	0\\
27.60118921626	0\\
27.6012184536	0\\
27.60124769094	0\\
27.60127692828	0\\
27.60130616562	0\\
27.60133540296	0\\
27.6013646403	0\\
27.60139387764	0\\
27.60142311498	0\\
27.60145235232	0\\
27.60148158966	0\\
27.601510827	0\\
27.60154006434	0\\
27.60156930168	0\\
27.60159853902	0\\
27.60162777636	0\\
27.6016570137	0\\
27.60168625104	0\\
27.60171548838	0\\
27.60174472572	0\\
27.60177396306	0\\
27.6018032004	0\\
27.60183243774	0\\
27.60186167508	0\\
27.60189091242	0\\
27.60192014976	0\\
27.6019493871	0\\
27.60197862444	0\\
27.60200786178	0\\
27.60203709912	0\\
27.60206633646	0\\
27.6020955738	0\\
27.60212481114	0\\
27.60215404848	0\\
27.60218328582	0\\
27.60221252316	0\\
27.6022417605	0\\
27.60227099784	0\\
27.60230023518	0\\
27.60232947252	0\\
27.60235870986	0\\
27.6023879472	0\\
27.60241718454	0\\
27.60244642188	0\\
27.60247565922	0\\
27.60250489656	0\\
27.6025341339	0\\
27.60256337124	0\\
27.60259260858	0\\
27.60262184592	0\\
27.60265108326	0\\
27.6026803206	0\\
27.60270955794	0\\
27.60273879528	0\\
27.60276803262	0\\
27.60279726996	0\\
27.6028265073	0\\
27.60285574464	0\\
27.60288498198	0\\
27.60291421932	0\\
27.60294345666	0\\
27.602972694	0\\
27.60300193134	0\\
27.60303116868	0\\
27.60306040602	0\\
27.60308964336	0\\
27.6031188807	0\\
27.60314811804	0\\
27.60317735538	0\\
27.60320659272	0\\
27.60323583006	0\\
27.6032650674	0\\
27.60329430474	0\\
27.60332354208	0\\
27.60335277942	0\\
27.60338201676	0\\
27.6034112541	0\\
27.60344049144	0\\
27.60346972878	0\\
27.60349896612	0\\
27.60352820346	0\\
27.6035574408	0\\
27.60358667814	0\\
27.60361591548	0\\
27.60364515282	0\\
27.60367439016	0\\
27.6037036275	0\\
27.60373286484	0\\
27.60376210218	0\\
27.60379133952	0\\
27.60382057686	0\\
27.6038498142	0\\
27.60387905154	0\\
27.60390828888	0\\
27.60393752622	0\\
27.60396676356	0\\
27.6039960009	0\\
27.60402523824	0\\
27.60405447558	0\\
27.60408371292	0\\
27.60411295026	0\\
27.6041421876	0\\
27.60417142494	0\\
27.60420066228	0\\
27.60422989962	0\\
27.60425913696	0\\
27.6042883743	0\\
27.60431761164	0\\
27.60434684898	0\\
27.60437608632	0\\
27.60440532366	0\\
27.604434561	0\\
27.60446379834	0\\
27.60449303568	0\\
27.60452227302	0\\
27.60455151036	0\\
27.6045807477	0\\
27.60460998504	0\\
27.60463922238	0\\
27.60466845972	0\\
27.60469769706	0\\
27.6047269344	0\\
27.60475617174	0\\
27.60478540908	0\\
27.60481464642	0\\
27.60484388376	0\\
27.6048731211	0\\
27.60490235844	0\\
27.60493159578	0\\
27.60496083312	0\\
27.60499007046	0\\
27.6050193078	0\\
27.60504854514	0\\
27.60507778248	0\\
27.60510701982	0\\
27.60513625716	0\\
27.6051654945	0\\
27.60519473184	0\\
27.60522396918	0\\
27.60525320652	0\\
27.60528244386	0\\
27.6053116812	0\\
27.60534091854	0\\
27.60537015588	0\\
27.60539939322	0\\
27.60542863056	0\\
27.6054578679	0\\
27.60548710524	0\\
27.60551634258	0\\
27.60554557992	0\\
27.60557481726	0\\
27.6056040546	0\\
27.60563329194	0\\
27.60566252928	0\\
27.60569176662	0\\
27.60572100396	0\\
27.6057502413	0\\
27.60577947864	0\\
27.60580871598	0\\
27.60583795332	0\\
27.60586719066	0\\
27.605896428	0\\
27.60592566534	0\\
27.60595490268	0\\
27.60598414002	0\\
27.60601337736	0\\
27.6060426147	0\\
27.60607185204	0\\
27.60610108938	0\\
27.60613032672	0\\
27.60615956406	0\\
27.6061888014	0\\
27.60621803874	0\\
27.60624727608	0\\
27.60627651342	0\\
27.60630575076	0\\
27.6063349881	0\\
27.60636422544	0\\
27.60639346278	0\\
27.60642270012	0\\
27.60645193746	0\\
27.6064811748	0\\
27.60651041214	0\\
27.60653964948	0\\
27.60656888682	0\\
27.60659812416	0\\
27.6066273615	0\\
27.60665659884	0\\
27.60668583618	0\\
27.60671507352	0\\
27.60674431086	0\\
27.6067735482	0\\
27.60680278554	0\\
27.60683202288	0\\
27.60686126022	0\\
27.60689049756	0\\
27.6069197349	0\\
27.60694897224	0\\
27.60697820958	0\\
27.60700744692	0\\
27.60703668426	0\\
27.6070659216	0\\
27.60709515894	0\\
27.60712439628	0\\
27.60715363362	0\\
27.60718287096	0\\
27.6072121083	0\\
27.60724134564	0\\
27.60727058298	0\\
27.60729982032	0\\
27.60732905766	0\\
27.607358295	0\\
27.60738753234	0\\
27.60741676968	0\\
27.60744600702	0\\
27.60747524436	0\\
27.6075044817	0\\
27.60753371904	0\\
27.60756295638	0\\
27.60759219372	0\\
27.60762143106	0\\
27.6076506684	0\\
27.60767990574	0\\
27.60770914308	0\\
27.60773838042	0\\
27.60776761776	0\\
27.6077968551	0\\
27.60782609244	0\\
27.60785532978	0\\
27.60788456712	0\\
27.60791380446	0\\
27.6079430418	0\\
27.60797227914	0\\
27.60800151648	0\\
27.60803075382	0\\
27.60805999116	0\\
27.6080892285	0\\
27.60811846584	0\\
27.60814770318	0\\
27.60817694052	0\\
27.60820617786	0\\
27.6082354152	0\\
27.60826465254	0\\
27.60829388988	0\\
27.60832312722	0\\
27.60835236456	0\\
27.6083816019	0\\
27.60841083924	0\\
27.60844007658	0\\
27.60846931392	0\\
27.60849855126	0\\
27.6085277886	0\\
27.60855702594	0\\
27.60858626328	0\\
27.60861550062	0\\
27.60864473796	0\\
27.6086739753	0\\
27.60870321264	0\\
27.60873244998	0\\
27.60876168732	0\\
27.60879092466	0\\
27.608820162	0\\
27.60884939934	0\\
27.60887863668	0\\
27.60890787402	0\\
27.60893711136	0\\
27.6089663487	0\\
27.60899558604	0\\
27.60902482338	0\\
27.60905406072	0\\
27.60908329806	0\\
27.6091125354	0\\
27.60914177274	0\\
27.60917101008	0\\
27.60920024742	0\\
27.60922948476	0\\
27.6092587221	0\\
27.60928795944	0\\
27.60931719678	0\\
27.60934643412	0\\
27.60937567146	0\\
27.6094049088	0\\
27.60943414614	0\\
27.60946338348	0\\
27.60949262082	0\\
27.60952185816	0\\
27.6095510955	0\\
27.60958033284	0\\
27.60960957018	0\\
27.60963880752	0\\
27.60966804486	0\\
27.6096972822	0\\
27.60972651954	0\\
27.60975575688	0\\
27.60978499422	0\\
27.60981423156	0\\
27.6098434689	0\\
27.60987270624	0\\
27.60990194358	0\\
27.60993118092	0\\
27.60996041826	0\\
27.6099896556	0\\
27.61001889294	0\\
27.61004813028	0\\
27.61007736762	0\\
27.61010660496	0\\
27.6101358423	0\\
27.61016507964	0\\
27.61019431698	0\\
27.61022355432	0\\
27.61025279166	0\\
27.610282029	0\\
27.61031126634	0\\
27.61034050368	0\\
27.61036974102	0\\
27.61039897836	0\\
27.6104282157	0\\
27.61045745304	0\\
27.61048669038	0\\
27.61051592772	0\\
27.61054516506	0\\
27.6105744024	0\\
27.61060363974	0\\
27.61063287708	0\\
27.61066211442	0\\
27.61069135176	0\\
27.6107205891	0\\
27.61074982644	0\\
27.61077906378	0\\
27.61080830112	0\\
27.61083753846	0\\
27.6108667758	0\\
27.61089601314	0\\
27.61092525048	0\\
27.61095448782	0\\
27.61098372516	0\\
27.6110129625	0\\
27.61104219984	0\\
27.61107143718	0\\
27.61110067452	0\\
27.61112991186	0\\
27.6111591492	0\\
27.61118838654	0\\
27.61121762388	0\\
27.61124686122	0\\
27.61127609856	0\\
27.6113053359	0\\
27.61133457324	0\\
27.61136381058	0\\
27.61139304792	0\\
27.61142228526	0\\
27.6114515226	0\\
27.61148075994	0\\
27.61150999728	0\\
27.61153923462	0\\
27.61156847196	0\\
27.6115977093	0\\
27.61162694664	0\\
27.61165618398	0\\
27.61168542132	0\\
27.61171465866	0\\
27.611743896	0\\
27.61177313334	0\\
27.61180237068	0\\
27.61183160802	0\\
27.61186084536	0\\
27.6118900827	0\\
27.61191932004	0\\
27.61194855738	0\\
27.61197779472	0\\
27.61200703206	0\\
27.6120362694	0\\
27.61206550674	0\\
27.61209474408	0\\
27.61212398142	0\\
27.61215321876	0\\
27.6121824561	0\\
27.61221169344	0\\
27.61224093078	0\\
27.61227016812	0\\
27.61229940546	0\\
27.6123286428	0\\
27.61235788014	0\\
27.61238711748	0\\
27.61241635482	0\\
27.61244559216	0\\
27.6124748295	0\\
27.61250406684	0\\
27.61253330418	0\\
27.61256254152	0\\
27.61259177886	0\\
27.6126210162	0\\
27.61265025354	0\\
27.61267949088	0\\
27.61270872822	0\\
27.61273796556	0\\
27.6127672029	0\\
27.61279644024	0\\
27.61282567758	0\\
27.61285491492	0\\
27.61288415226	0\\
27.6129133896	0\\
27.61294262694	0\\
27.61297186428	0\\
27.61300110162	0\\
27.61303033896	0\\
27.6130595763	0\\
27.61308881364	0\\
27.61311805098	0\\
27.61314728832	0\\
27.61317652566	0\\
27.613205763	0\\
27.61323500034	0\\
27.61326423768	0\\
27.61329347502	0\\
27.61332271236	0\\
27.6133519497	0\\
27.61338118704	0\\
27.61341042438	0\\
27.61343966172	0\\
27.61346889906	0\\
27.6134981364	0\\
27.61352737374	0\\
27.61355661108	0\\
27.61358584842	0\\
27.61361508576	0\\
27.6136443231	0\\
27.61367356044	0\\
27.61370279778	0\\
27.61373203512	0\\
27.61376127246	0\\
27.6137905098	0\\
27.61381974714	0\\
27.61384898448	0\\
27.61387822182	0\\
27.61390745916	0\\
27.6139366965	0\\
27.61396593384	0\\
27.61399517118	0\\
27.61402440852	0\\
27.61405364586	0\\
27.6140828832	0\\
27.61411212054	0\\
27.61414135788	0\\
27.61417059522	0\\
27.61419983256	0\\
27.6142290699	0\\
27.61425830724	0\\
27.61428754458	0\\
27.61431678192	0\\
27.61434601926	0\\
27.6143752566	0\\
27.61440449394	0\\
27.61443373128	0\\
27.61446296862	0\\
27.61449220596	0\\
27.6145214433	0\\
27.61455068064	0\\
27.61457991798	0\\
27.61460915532	0\\
27.61463839266	0\\
27.61466763	0\\
27.61469686734	0\\
27.61472610468	0\\
27.61475534202	0\\
27.61478457936	0\\
27.6148138167	0\\
27.61484305404	0\\
27.61487229138	0\\
27.61490152872	0\\
27.61493076606	0\\
27.6149600034	0\\
27.61498924074	0\\
27.61501847808	0\\
27.61504771542	0\\
27.61507695276	0\\
27.6151061901	0\\
27.61513542744	0\\
27.61516466478	0\\
27.61519390212	0\\
27.61522313946	0\\
27.6152523768	0\\
27.61528161414	0\\
27.61531085148	0\\
27.61534008882	0\\
27.61536932616	0\\
27.6153985635	0\\
27.61542780084	0\\
27.61545703818	0\\
27.61548627552	0\\
27.61551551286	0\\
27.6155447502	0\\
27.61557398754	0\\
27.61560322488	0\\
27.61563246222	0\\
27.61566169956	0\\
27.6156909369	0\\
27.61572017424	0\\
27.61574941158	0\\
27.61577864892	0\\
27.61580788626	0\\
27.6158371236	0\\
27.61586636094	0\\
27.61589559828	0\\
27.61592483562	0\\
27.61595407296	0\\
27.6159833103	0\\
27.61601254764	0\\
27.61604178498	0\\
27.61607102232	0\\
27.61610025966	0\\
27.616129497	0\\
27.61615873434	0\\
27.61618797168	0\\
27.61621720902	0\\
27.61624644636	0\\
27.6162756837	0\\
27.61630492104	0\\
27.61633415838	0\\
27.61636339572	0\\
27.61639263306	0\\
27.6164218704	0\\
27.61645110774	0\\
27.61648034508	0\\
27.61650958242	0\\
27.61653881976	0\\
27.6165680571	0\\
27.61659729444	0\\
27.61662653178	0\\
27.61665576912	0\\
27.61668500646	0\\
27.6167142438	0\\
27.61674348114	0\\
27.61677271848	0\\
27.61680195582	0\\
27.61683119316	0\\
27.6168604305	0\\
27.61688966784	0\\
27.61691890518	0\\
27.61694814252	0\\
27.61697737986	0\\
27.6170066172	0\\
27.61703585454	0\\
27.61706509188	0\\
27.61709432922	0\\
27.61712356656	0\\
27.6171528039	0\\
27.61718204124	0\\
27.61721127858	0\\
27.61724051592	0\\
27.61726975326	0\\
27.6172989906	0\\
27.61732822794	0\\
27.61735746528	0\\
27.61738670262	0\\
27.61741593996	0\\
27.6174451773	0\\
27.61747441464	0\\
27.61750365198	0\\
27.61753288932	0\\
27.61756212666	0\\
27.617591364	0\\
27.61762060134	0\\
27.61764983868	0\\
27.61767907602	0\\
27.61770831336	0\\
27.6177375507	0\\
27.61776678804	0\\
27.61779602538	0\\
27.61782526272	0\\
27.61785450006	0\\
27.6178837374	0\\
27.61791297474	0\\
27.61794221208	0\\
27.61797144942	0\\
27.61800068676	0\\
27.6180299241	0\\
27.61805916144	0\\
27.61808839878	0\\
27.61811763612	0\\
27.61814687346	0\\
27.6181761108	0\\
27.61820534814	0\\
27.61823458548	0\\
27.61826382282	0\\
27.61829306016	0\\
27.6183222975	0\\
27.61835153484	0\\
27.61838077218	0\\
27.61841000952	0\\
27.61843924686	0\\
27.6184684842	0\\
27.61849772154	0\\
27.61852695888	0\\
27.61855619622	0\\
27.61858543356	0\\
27.6186146709	0\\
27.61864390824	0\\
27.61867314558	0\\
27.61870238292	0\\
27.61873162026	0\\
27.6187608576	0\\
27.61879009494	0\\
27.61881933228	0\\
27.61884856962	0\\
27.61887780696	0\\
27.6189070443	0\\
27.61893628164	0\\
27.61896551898	0\\
27.61899475632	0\\
27.61902399366	0\\
27.619053231	0\\
27.61908246834	0\\
27.61911170568	0\\
27.61914094302	0\\
27.61917018036	0\\
27.6191994177	0\\
27.61922865504	0\\
27.61925789238	0\\
27.61928712972	0\\
27.61931636706	0\\
27.6193456044	0\\
27.61937484174	0\\
27.61940407908	0\\
27.61943331642	0\\
27.61946255376	0\\
27.6194917911	0\\
27.61952102844	0\\
27.61955026578	0\\
27.61957950312	0\\
27.61960874046	0\\
27.6196379778	0\\
27.61966721514	0\\
27.61969645248	0\\
27.61972568982	0\\
27.61975492716	0\\
27.6197841645	0\\
27.61981340184	0\\
27.61984263918	0\\
27.61987187652	0\\
27.61990111386	0\\
27.6199303512	0\\
27.61995958854	0\\
27.61998882588	0\\
27.62001806322	0\\
27.62004730056	0\\
27.6200765379	0\\
27.62010577524	0\\
27.62013501258	0\\
27.62016424992	0\\
27.62019348726	0\\
27.6202227246	0\\
27.62025196194	0\\
27.62028119928	0\\
27.62031043662	0\\
27.62033967396	0\\
27.6203689113	0\\
27.62039814864	0\\
27.62042738598	0\\
27.62045662332	0\\
27.62048586066	0\\
27.620515098	0\\
27.62054433534	0\\
27.62057357268	0\\
27.62060281002	0\\
27.62063204736	0\\
27.6206612847	0\\
27.62069052204	0\\
27.62071975938	0\\
27.62074899672	0\\
27.62077823406	0\\
27.6208074714	0\\
27.62083670874	0\\
27.62086594608	0\\
27.62089518342	0\\
27.62092442076	0\\
27.6209536581	0\\
27.62098289544	0\\
27.62101213278	0\\
27.62104137012	0\\
27.62107060746	0\\
27.6210998448	0\\
27.62112908214	0\\
27.62115831948	0\\
27.62118755682	0\\
27.62121679416	0\\
27.6212460315	0\\
27.62127526884	0\\
27.62130450618	0\\
27.62133374352	0\\
27.62136298086	0\\
27.6213922182	0\\
27.62142145554	0\\
27.62145069288	0\\
27.62147993022	0\\
27.62150916756	0\\
27.6215384049	0\\
27.62156764224	0\\
27.62159687958	0\\
27.62162611692	0\\
27.62165535426	0\\
27.6216845916	0\\
27.62171382894	0\\
27.62174306628	0\\
27.62177230362	0\\
27.62180154096	0\\
27.6218307783	0\\
27.62186001564	0\\
27.62188925298	0\\
27.62191849032	0\\
27.62194772766	0\\
27.621976965	0\\
27.62200620234	0\\
27.62203543968	0\\
27.62206467702	0\\
27.62209391436	0\\
27.6221231517	0\\
27.62215238904	0\\
27.62218162638	0\\
27.62221086372	0\\
27.62224010106	0\\
27.6222693384	0\\
27.62229857574	0\\
27.62232781308	0\\
27.62235705042	0\\
27.62238628776	0\\
27.6224155251	0\\
27.62244476244	0\\
27.62247399978	0\\
27.62250323712	0\\
27.62253247446	0\\
27.6225617118	0\\
27.62259094914	0\\
27.62262018648	0\\
27.62264942382	0\\
27.62267866116	0\\
27.6227078985	0\\
27.62273713584	0\\
27.62276637318	0\\
27.62279561052	0\\
27.62282484786	0\\
27.6228540852	0\\
27.62288332254	0\\
27.62291255988	0\\
27.62294179722	0\\
27.62297103456	0\\
27.6230002719	0\\
27.62302950924	0\\
27.62305874658	0\\
27.62308798392	0\\
27.62311722126	0\\
27.6231464586	0\\
27.62317569594	0\\
27.62320493328	0\\
27.62323417062	0\\
27.62326340796	0\\
27.6232926453	0\\
27.62332188264	0\\
27.62335111998	0\\
27.62338035732	0\\
27.62340959466	0\\
27.623438832	0\\
27.62346806934	0\\
27.62349730668	0\\
27.62352654402	0\\
27.62355578136	0\\
27.6235850187	0\\
27.62361425604	0\\
27.62364349338	0\\
27.62367273072	0\\
27.62370196806	0\\
27.6237312054	0\\
27.62376044274	0\\
27.62378968008	0\\
27.62381891742	0\\
27.62384815476	0\\
27.6238773921	0\\
27.62390662944	0\\
27.62393586678	0\\
27.62396510412	0\\
27.62399434146	0\\
27.6240235788	0\\
27.62405281614	0\\
27.62408205348	0\\
27.62411129082	0\\
27.62414052816	0\\
27.6241697655	0\\
27.62419900284	0\\
27.62422824018	0\\
27.62425747752	0\\
27.62428671486	0\\
27.6243159522	0\\
27.62434518954	0\\
27.62437442688	0\\
27.62440366422	0\\
27.62443290156	0\\
27.6244621389	0\\
27.62449137624	0\\
27.62452061358	0\\
27.62454985092	0\\
27.62457908826	0\\
27.6246083256	0\\
27.62463756294	0\\
27.62466680028	0\\
27.62469603762	0\\
27.62472527496	0\\
27.6247545123	0\\
27.62478374964	0\\
27.62481298698	0\\
27.62484222432	0\\
27.62487146166	0\\
27.624900699	0\\
27.62492993634	0\\
27.62495917368	0\\
27.62498841102	0\\
27.62501764836	0\\
27.6250468857	0\\
27.62507612304	0\\
27.62510536038	0\\
27.62513459772	0\\
27.62516383506	0\\
27.6251930724	0\\
27.62522230974	0\\
27.62525154708	0\\
27.62528078442	0\\
27.62531002176	0\\
27.6253392591	0\\
27.62536849644	0\\
27.62539773378	0\\
27.62542697112	0\\
27.62545620846	0\\
27.6254854458	0\\
27.62551468314	0\\
27.62554392048	0\\
27.62557315782	0\\
27.62560239516	0\\
27.6256316325	0\\
27.62566086984	0\\
27.62569010718	0\\
27.62571934452	0\\
27.62574858186	0\\
27.6257778192	0\\
27.62580705654	0\\
27.62583629388	0\\
27.62586553122	0\\
27.62589476856	0\\
27.6259240059	0\\
27.62595324324	0\\
27.62598248058	0\\
27.62601171792	0\\
27.62604095526	0\\
27.6260701926	0\\
27.62609942994	0\\
27.62612866728	0\\
27.62615790462	0\\
27.62618714196	0\\
27.6262163793	0\\
27.62624561664	0\\
27.62627485398	0\\
27.62630409132	0\\
27.62633332866	0\\
27.626362566	0\\
27.62639180334	0\\
27.62642104068	0\\
27.62645027802	0\\
27.62647951536	0\\
27.6265087527	0\\
27.62653799004	0\\
27.62656722738	0\\
27.62659646472	0\\
27.62662570206	0\\
27.6266549394	0\\
27.62668417674	0\\
27.62671341408	0\\
27.62674265142	0\\
27.62677188876	0\\
27.6268011261	0\\
27.62683036344	0\\
27.62685960078	0\\
27.62688883812	0\\
27.62691807546	0\\
27.6269473128	0\\
27.62697655014	0\\
27.62700578748	0\\
27.62703502482	0\\
27.62706426216	0\\
27.6270934995	0\\
27.62712273684	0\\
27.62715197418	0\\
27.62718121152	0\\
27.62721044886	0\\
27.6272396862	0\\
27.62726892354	0\\
27.62729816088	0\\
27.62732739822	0\\
27.62735663556	0\\
27.6273858729	0\\
27.62741511024	0\\
27.62744434758	0\\
27.62747358492	0\\
27.62750282226	0\\
27.6275320596	0\\
27.62756129694	0\\
27.62759053428	0\\
27.62761977162	0\\
27.62764900896	0\\
27.6276782463	0\\
27.62770748364	0\\
27.62773672098	0\\
27.62776595832	0\\
27.62779519566	0\\
27.627824433	0\\
27.62785367034	0\\
27.62788290768	0\\
27.62791214502	0\\
27.62794138236	0\\
27.6279706197	0\\
27.62799985704	0\\
27.62802909438	0\\
27.62805833172	0\\
27.62808756906	0\\
27.6281168064	0\\
27.62814604374	0\\
27.62817528108	0\\
27.62820451842	0\\
27.62823375576	0\\
27.6282629931	0\\
27.62829223044	0\\
27.62832146778	0\\
27.62835070512	0\\
27.62837994246	0\\
27.6284091798	0\\
27.62843841714	0\\
27.62846765448	0\\
27.62849689182	0\\
27.62852612916	0\\
27.6285553665	0\\
27.62858460384	0\\
27.62861384118	0\\
27.62864307852	0\\
27.62867231586	0\\
27.6287015532	0\\
27.62873079054	0\\
27.62876002788	0\\
27.62878926522	0\\
27.62881850256	0\\
27.6288477399	0\\
27.62887697724	0\\
27.62890621458	0\\
27.62893545192	0\\
27.62896468926	0\\
27.6289939266	0\\
27.62902316394	0\\
27.62905240128	0\\
27.62908163862	0\\
27.62911087596	0\\
27.6291401133	0\\
27.62916935064	0\\
27.62919858798	0\\
27.62922782532	0\\
27.62925706266	0\\
27.6292863	0\\
27.62931553734	0\\
27.62934477468	0\\
27.62937401202	0\\
27.62940324936	0\\
27.6294324867	0\\
27.62946172404	0\\
27.62949096138	0\\
27.62952019872	0\\
27.62954943606	0\\
27.6295786734	0\\
27.62960791074	0\\
27.62963714808	0\\
27.62966638542	0\\
27.62969562276	0\\
27.6297248601	0\\
27.62975409744	0\\
27.62978333478	0\\
27.62981257212	0\\
27.62984180946	0\\
27.6298710468	0\\
27.62990028414	0\\
27.62992952148	0\\
27.62995875882	0\\
27.62998799616	0\\
27.6300172335	0\\
27.63004647084	0\\
27.63007570818	0\\
27.63010494552	0\\
27.63013418286	0\\
27.6301634202	0\\
27.63019265754	0\\
27.63022189488	0\\
27.63025113222	0\\
27.63028036956	0\\
27.6303096069	0\\
27.63033884424	0\\
27.63036808158	0\\
27.63039731892	0\\
27.63042655626	0\\
27.6304557936	0\\
27.63048503094	0\\
27.63051426828	0\\
27.63054350562	0\\
27.63057274296	0\\
27.6306019803	0\\
27.63063121764	0\\
27.63066045498	0\\
27.63068969232	0\\
27.63071892966	0\\
27.630748167	0\\
27.63077740434	0\\
27.63080664168	0\\
27.63083587902	0\\
27.63086511636	0\\
27.6308943537	0\\
27.63092359104	0\\
27.63095282838	0\\
27.63098206572	0\\
27.63101130306	0\\
27.6310405404	0\\
27.63106977774	0\\
27.63109901508	0\\
27.63112825242	0\\
27.63115748976	0\\
27.6311867271	0\\
27.63121596444	0\\
27.63124520178	0\\
27.63127443912	0\\
27.63130367646	0\\
27.6313329138	0\\
27.63136215114	0\\
27.63139138848	0\\
27.63142062582	0\\
27.63144986316	0\\
27.6314791005	0\\
27.63150833784	0\\
27.63153757518	0\\
27.63156681252	0\\
27.63159604986	0\\
27.6316252872	0\\
27.63165452454	0\\
27.63168376188	0\\
27.63171299922	0\\
27.63174223656	0\\
27.6317714739	0\\
27.63180071124	0\\
27.63182994858	0\\
27.63185918592	0\\
27.63188842326	0\\
27.6319176606	0\\
27.63194689794	0\\
27.63197613528	0\\
27.63200537262	0\\
27.63203460996	0\\
27.6320638473	0\\
27.63209308464	0\\
27.63212232198	0\\
27.63215155932	0\\
27.63218079666	0\\
27.632210034	0\\
27.63223927134	0\\
27.63226850868	0\\
27.63229774602	0\\
27.63232698336	0\\
27.6323562207	0\\
27.63238545804	0\\
27.63241469538	0\\
27.63244393272	0\\
27.63247317006	0\\
27.6325024074	0\\
27.63253164474	0\\
27.63256088208	0\\
27.63259011942	0\\
27.63261935676	0\\
27.6326485941	0\\
27.63267783144	0\\
27.63270706878	0\\
27.63273630612	0\\
27.63276554346	0\\
27.6327947808	0\\
27.63282401814	0\\
27.63285325548	0\\
27.63288249282	0\\
27.63291173016	0\\
27.6329409675	0\\
27.63297020484	0\\
27.63299944218	0\\
27.63302867952	0\\
27.63305791686	0\\
27.6330871542	0\\
27.63311639154	0\\
27.63314562888	0\\
27.63317486622	0\\
27.63320410356	0\\
27.6332333409	0\\
27.63326257824	0\\
27.63329181558	0\\
27.63332105292	0\\
27.63335029026	0\\
27.6333795276	0\\
27.63340876494	0\\
27.63343800228	0\\
27.63346723962	0\\
27.63349647696	0\\
27.6335257143	0\\
27.63355495164	0\\
27.63358418898	0\\
27.63361342632	0\\
27.63364266366	0\\
27.633671901	0\\
27.63370113834	0\\
27.63373037568	0\\
27.63375961302	0\\
27.63378885036	0\\
27.6338180877	0\\
27.63384732504	0\\
27.63387656238	0\\
27.63390579972	0\\
27.63393503706	0\\
27.6339642744	0\\
27.63399351174	0\\
27.63402274908	0\\
27.63405198642	0\\
27.63408122376	0\\
27.6341104611	0\\
27.63413969844	0\\
27.63416893578	0\\
27.63419817312	0\\
27.63422741046	0\\
27.6342566478	0\\
27.63428588514	0\\
27.63431512248	0\\
27.63434435982	0\\
27.63437359716	0\\
27.6344028345	0\\
27.63443207184	0\\
27.63446130918	0\\
27.63449054652	0\\
27.63451978386	0\\
27.6345490212	0\\
27.63457825854	0\\
27.63460749588	0\\
27.63463673322	0\\
27.63466597056	0\\
27.6346952079	0\\
27.63472444524	0\\
27.63475368258	0\\
27.63478291992	0\\
27.63481215726	0\\
27.6348413946	0\\
27.63487063194	0\\
27.63489986928	0\\
27.63492910662	0\\
27.63495834396	0\\
27.6349875813	0\\
27.63501681864	0\\
27.63504605598	0\\
27.63507529332	0\\
27.63510453066	0\\
27.635133768	0\\
27.63516300534	0\\
27.63519224268	0\\
27.63522148002	0\\
27.63525071736	0\\
27.6352799547	0\\
27.63530919204	0\\
27.63533842938	0\\
27.63536766672	0\\
27.63539690406	0\\
27.6354261414	0\\
27.63545537874	0\\
27.63548461608	0\\
27.63551385342	0\\
27.63554309076	0\\
27.6355723281	0\\
27.63560156544	0\\
27.63563080278	0\\
27.63566004012	0\\
27.63568927746	0\\
27.6357185148	0\\
27.63574775214	0\\
27.63577698948	0\\
27.63580622682	0\\
27.63583546416	0\\
27.6358647015	0\\
27.63589393884	0\\
27.63592317618	0\\
27.63595241352	0\\
27.63598165086	0\\
27.6360108882	0\\
27.63604012554	0\\
27.63606936288	0\\
27.63609860022	0\\
27.63612783756	0\\
27.6361570749	0\\
27.63618631224	0\\
27.63621554958	0\\
27.63624478692	0\\
27.63627402426	0\\
27.6363032616	0\\
27.63633249894	0\\
27.63636173628	0\\
27.63639097362	0\\
27.63642021096	0\\
27.6364494483	0\\
27.63647868564	0\\
27.63650792298	0\\
27.63653716032	0\\
27.63656639766	0\\
27.636595635	0\\
27.63662487234	0\\
27.63665410968	0\\
27.63668334702	0\\
27.63671258436	0\\
27.6367418217	0\\
27.63677105904	0\\
27.63680029638	0\\
27.63682953372	0\\
27.63685877106	0\\
27.6368880084	0\\
27.63691724574	0\\
27.63694648308	0\\
27.63697572042	0\\
27.63700495776	0\\
27.6370341951	0\\
27.63706343244	0\\
27.63709266978	0\\
27.63712190712	0\\
27.63715114446	0\\
27.6371803818	0\\
27.63720961914	0\\
27.63723885648	0\\
27.63726809382	0\\
27.63729733116	0\\
27.6373265685	0\\
27.63735580584	0\\
27.63738504318	0\\
27.63741428052	0\\
27.63744351786	0\\
27.6374727552	0\\
27.63750199254	0\\
27.63753122988	0\\
27.63756046722	0\\
27.63758970456	0\\
27.6376189419	0\\
27.63764817924	0\\
27.63767741658	0\\
27.63770665392	0\\
27.63773589126	0\\
27.6377651286	0\\
27.63779436594	0\\
27.63782360328	0\\
27.63785284062	0\\
27.63788207796	0\\
27.6379113153	0\\
27.63794055264	0\\
27.63796978998	0\\
27.63799902732	0\\
27.63802826466	0\\
27.638057502	0\\
27.63808673934	0\\
27.63811597668	0\\
27.63814521402	0\\
27.63817445136	0\\
27.6382036887	0\\
27.63823292604	0\\
27.63826216338	0\\
27.63829140072	0\\
27.63832063806	0\\
27.6383498754	0\\
27.63837911274	0\\
27.63840835008	0\\
27.63843758742	0\\
27.63846682476	0\\
27.6384960621	0\\
27.63852529944	0\\
27.63855453678	0\\
27.63858377412	0\\
27.63861301146	0\\
27.6386422488	0\\
27.63867148614	0\\
27.63870072348	0\\
27.63872996082	0\\
27.63875919816	0\\
27.6387884355	0\\
27.63881767284	0\\
27.63884691018	0\\
27.63887614752	0\\
27.63890538486	0\\
27.6389346222	0\\
27.63896385954	0\\
27.63899309688	0\\
27.63902233422	0\\
27.63905157156	0\\
27.6390808089	0\\
27.63911004624	0\\
27.63913928358	0\\
27.63916852092	0\\
27.63919775826	0\\
27.6392269956	0\\
27.63925623294	0\\
27.63928547028	0\\
27.63931470762	0\\
27.63934394496	0\\
27.6393731823	0\\
27.63940241964	0\\
27.63943165698	0\\
27.63946089432	0\\
27.63949013166	0\\
27.639519369	0\\
27.63954860634	0\\
27.63957784368	0\\
27.63960708102	0\\
27.63963631836	0\\
27.6396655557	0\\
27.63969479304	0\\
27.63972403038	0\\
27.63975326772	0\\
27.63978250506	0\\
27.6398117424	0\\
27.63984097974	0\\
27.63987021708	0\\
27.63989945442	0\\
27.63992869176	0\\
27.6399579291	0\\
27.63998716644	0\\
27.64001640378	0\\
27.64004564112	0\\
27.64007487846	0\\
27.6401041158	0\\
27.64013335314	0\\
27.64016259048	0\\
27.64019182782	0\\
27.64022106516	0\\
27.6402503025	0\\
27.64027953984	0\\
27.64030877718	0\\
27.64033801452	0\\
27.64036725186	0\\
27.6403964892	0\\
27.64042572654	0\\
27.64045496388	0\\
27.64048420122	0\\
27.64051343856	0\\
27.6405426759	0\\
27.64057191324	0\\
27.64060115058	0\\
27.64063038792	0\\
27.64065962526	0\\
27.6406888626	0\\
27.64071809994	0\\
27.64074733728	0\\
27.64077657462	0\\
27.64080581196	0\\
27.6408350493	0\\
27.64086428664	0\\
27.64089352398	0\\
27.64092276132	0\\
27.64095199866	0\\
27.640981236	0\\
27.64101047334	0\\
27.64103971068	0\\
27.64106894802	0\\
27.64109818536	0\\
27.6411274227	0\\
27.64115666004	0\\
27.64118589738	0\\
27.64121513472	0\\
27.64124437206	0\\
27.6412736094	0\\
27.64130284674	0\\
27.64133208408	0\\
27.64136132142	0\\
27.64139055876	0\\
27.6414197961	0\\
27.64144903344	0\\
27.64147827078	0\\
27.64150750812	0\\
27.64153674546	0\\
27.6415659828	0\\
27.64159522014	0\\
27.64162445748	0\\
27.64165369482	0\\
27.64168293216	0\\
27.6417121695	0\\
27.64174140684	0\\
27.64177064418	0\\
27.64179988152	0\\
27.64182911886	0\\
27.6418583562	0\\
27.64188759354	0\\
27.64191683088	0\\
27.64194606822	0\\
27.64197530556	0\\
27.6420045429	0\\
27.64203378024	0\\
27.64206301758	0\\
27.64209225492	0\\
27.64212149226	0\\
27.6421507296	0\\
27.64217996694	0\\
27.64220920428	0\\
27.64223844162	0\\
27.64226767896	0\\
27.6422969163	0\\
27.64232615364	0\\
27.64235539098	0\\
27.64238462832	0\\
27.64241386566	0\\
27.642443103	0\\
27.64247234034	0\\
27.64250157768	0\\
27.64253081502	0\\
27.64256005236	0\\
27.6425892897	0\\
27.64261852704	0\\
27.64264776438	0\\
27.64267700172	0\\
27.64270623906	0\\
27.6427354764	0\\
27.64276471374	0\\
27.64279395108	0\\
27.64282318842	0\\
27.64285242576	0\\
27.6428816631	0\\
27.64291090044	0\\
27.64294013778	0\\
27.64296937512	0\\
27.64299861246	0\\
27.6430278498	0\\
27.64305708714	0\\
27.64308632448	0\\
27.64311556182	0\\
27.64314479916	0\\
27.6431740365	0\\
27.64320327384	0\\
27.64323251118	0\\
27.64326174852	0\\
27.64329098586	0\\
27.6433202232	0\\
27.64334946054	0\\
27.64337869788	0\\
27.64340793522	0\\
27.64343717256	0\\
27.6434664099	0\\
27.64349564724	0\\
27.64352488458	0\\
27.64355412192	0\\
27.64358335926	0\\
27.6436125966	0\\
27.64364183394	0\\
27.64367107128	0\\
27.64370030862	0\\
27.64372954596	0\\
27.6437587833	0\\
27.64378802064	0\\
27.64381725798	0\\
27.64384649532	0\\
27.64387573266	0\\
27.64390497	0\\
27.64393420734	0\\
27.64396344468	0\\
27.64399268202	0\\
27.64402191936	0\\
27.6440511567	0\\
27.64408039404	0\\
27.64410963138	0\\
27.64413886872	0\\
27.64416810606	0\\
27.6441973434	0\\
27.64422658074	0\\
27.64425581808	0\\
27.64428505542	0\\
27.64431429276	0\\
27.6443435301	0\\
27.64437276744	0\\
27.64440200478	0\\
27.64443124212	0\\
27.64446047946	0\\
27.6444897168	0\\
27.64451895414	0\\
27.64454819148	0\\
27.64457742882	0\\
27.64460666616	0\\
27.6446359035	0\\
27.64466514084	0\\
27.64469437818	0\\
27.64472361552	0\\
27.64475285286	0\\
27.6447820902	0\\
27.64481132754	0\\
27.64484056488	0\\
27.64486980222	0\\
27.64489903956	0\\
27.6449282769	0\\
27.64495751424	0\\
27.64498675158	0\\
27.64501598892	0\\
27.64504522626	0\\
27.6450744636	0\\
27.64510370094	0\\
27.64513293828	0\\
27.64516217562	0\\
27.64519141296	0\\
27.6452206503	0\\
27.64524988764	0\\
27.64527912498	0\\
27.64530836232	0\\
27.64533759966	0\\
27.645366837	0\\
27.64539607434	0\\
27.64542531168	0\\
27.64545454902	0\\
27.64548378636	0\\
27.6455130237	0\\
27.64554226104	0\\
27.64557149838	0\\
27.64560073572	0\\
27.64562997306	0\\
27.6456592104	0\\
27.64568844774	0\\
27.64571768508	0\\
27.64574692242	0\\
27.64577615976	0\\
27.6458053971	0\\
27.64583463444	0\\
27.64586387178	0\\
27.64589310912	0\\
27.64592234646	0\\
27.6459515838	0\\
27.64598082114	0\\
27.64601005848	0\\
27.64603929582	0\\
27.64606853316	0\\
27.6460977705	0\\
27.64612700784	0\\
27.64615624518	0\\
27.64618548252	0\\
27.64621471986	0\\
27.6462439572	0\\
27.64627319454	0\\
27.64630243188	0\\
27.64633166922	0\\
27.64636090656	0\\
27.6463901439	0\\
27.64641938124	0\\
27.64644861858	0\\
27.64647785592	0\\
27.64650709326	0\\
27.6465363306	0\\
27.64656556794	0\\
27.64659480528	0\\
27.64662404262	0\\
27.64665327996	0\\
27.6466825173	0\\
27.64671175464	0\\
27.64674099198	0\\
27.64677022932	0\\
27.64679946666	0\\
27.646828704	0\\
27.64685794134	0\\
27.64688717868	0\\
27.64691641602	0\\
27.64694565336	0\\
27.6469748907	0\\
27.64700412804	0\\
27.64703336538	0\\
27.64706260272	0\\
27.64709184006	0\\
27.6471210774	0\\
27.64715031474	0\\
27.64717955208	0\\
27.64720878942	0\\
27.64723802676	0\\
27.6472672641	0\\
27.64729650144	0\\
27.64732573878	0\\
27.64735497612	0\\
27.64738421346	0\\
27.6474134508	0\\
27.64744268814	0\\
27.64747192548	0\\
27.64750116282	0\\
27.64753040016	0\\
27.6475596375	0\\
27.64758887484	0\\
27.64761811218	0\\
27.64764734952	0\\
27.64767658686	0\\
27.6477058242	0\\
27.64773506154	0\\
27.64776429888	0\\
27.64779353622	0\\
27.64782277356	0\\
27.6478520109	0\\
27.64788124824	0\\
27.64791048558	0\\
27.64793972292	0\\
27.64796896026	0\\
27.6479981976	0\\
27.64802743494	0\\
27.64805667228	0\\
27.64808590962	0\\
27.64811514696	0\\
27.6481443843	0\\
27.64817362164	0\\
27.64820285898	0\\
27.64823209632	0\\
27.64826133366	0\\
27.648290571	0\\
27.64831980834	0\\
27.64834904568	0\\
27.64837828302	0\\
27.64840752036	0\\
27.6484367577	0\\
27.64846599504	0\\
27.64849523238	0\\
27.64852446972	0\\
27.64855370706	0\\
27.6485829444	0\\
27.64861218174	0\\
27.64864141908	0\\
27.64867065642	0\\
27.64869989376	0\\
27.6487291311	0\\
27.64875836844	0\\
27.64878760578	0\\
27.64881684312	0\\
27.64884608046	0\\
27.6488753178	0\\
27.64890455514	0\\
27.64893379248	0\\
27.64896302982	0\\
27.64899226716	0\\
27.6490215045	0\\
27.64905074184	0\\
27.64907997918	0\\
27.64910921652	0\\
27.64913845386	0\\
27.6491676912	0\\
27.64919692854	0\\
27.64922616588	0\\
27.64925540322	0\\
27.64928464056	0\\
27.6493138779	0\\
27.64934311524	0\\
27.64937235258	0\\
27.64940158992	0\\
27.64943082726	0\\
27.6494600646	0\\
27.64948930194	0\\
27.64951853928	0\\
27.64954777662	0\\
27.64957701396	0\\
27.6496062513	0\\
27.64963548864	0\\
27.64966472598	0\\
27.64969396332	0\\
27.64972320066	0\\
27.649752438	0\\
27.64978167534	0\\
27.64981091268	0\\
27.64984015002	0\\
27.64986938736	0\\
27.6498986247	0\\
27.64992786204	0\\
27.64995709938	0\\
27.64998633672	0\\
27.65001557406	0\\
27.6500448114	0\\
27.65007404874	0\\
27.65010328608	0\\
27.65013252342	0\\
27.65016176076	0\\
27.6501909981	0\\
27.65022023544	0\\
27.65024947278	0\\
27.65027871012	0\\
27.65030794746	0\\
27.6503371848	0\\
27.65036642214	0\\
27.65039565948	0\\
27.65042489682	0\\
27.65045413416	0\\
27.6504833715	0\\
27.65051260884	0\\
27.65054184618	0\\
27.65057108352	0\\
27.65060032086	0\\
27.6506295582	0\\
27.65065879554	0\\
27.65068803288	0\\
27.65071727022	0\\
27.65074650756	0\\
27.6507757449	0\\
27.65080498224	0\\
27.65083421958	0\\
27.65086345692	0\\
27.65089269426	0\\
27.6509219316	0\\
27.65095116894	0\\
27.65098040628	0\\
27.65100964362	0\\
27.65103888096	0\\
27.6510681183	0\\
27.65109735564	0\\
27.65112659298	0\\
27.65115583032	0\\
27.65118506766	0\\
27.651214305	0\\
27.65124354234	0\\
27.65127277968	0\\
27.65130201702	0\\
27.65133125436	0\\
27.6513604917	0\\
27.65138972904	0\\
27.65141896638	0\\
27.65144820372	0\\
27.65147744106	0\\
27.6515066784	0\\
27.65153591574	0\\
27.65156515308	0\\
27.65159439042	0\\
27.65162362776	0\\
27.6516528651	0\\
27.65168210244	0\\
27.65171133978	0\\
27.65174057712	0\\
27.65176981446	0\\
27.6517990518	0\\
27.65182828914	0\\
27.65185752648	0\\
27.65188676382	0\\
27.65191600116	0\\
27.6519452385	0\\
27.65197447584	0\\
27.65200371318	0\\
27.65203295052	0\\
27.65206218786	0\\
27.6520914252	0\\
27.65212066254	0\\
27.65214989988	0\\
27.65217913722	0\\
27.65220837456	0\\
27.6522376119	0\\
27.65226684924	0\\
27.65229608658	0\\
27.65232532392	0\\
27.65235456126	0\\
27.6523837986	0\\
27.65241303594	0\\
27.65244227328	0\\
27.65247151062	0\\
27.65250074796	0\\
27.6525299853	0\\
27.65255922264	0\\
27.65258845998	0\\
27.65261769732	0\\
27.65264693466	0\\
27.652676172	0\\
27.65270540934	0\\
27.65273464668	0\\
27.65276388402	0\\
27.65279312136	0\\
27.6528223587	0\\
27.65285159604	0\\
27.65288083338	0\\
27.65291007072	0\\
27.65293930806	0\\
27.6529685454	0\\
27.65299778274	0\\
27.65302702008	0\\
27.65305625742	0\\
27.65308549476	0\\
27.6531147321	0\\
27.65314396944	0\\
27.65317320678	0\\
27.65320244412	0\\
27.65323168146	0\\
27.6532609188	0\\
27.65329015614	0\\
27.65331939348	0\\
27.65334863082	0\\
27.65337786816	0\\
27.6534071055	0\\
27.65343634284	0\\
27.65346558018	0\\
27.65349481752	0\\
27.65352405486	0\\
27.6535532922	0\\
27.65358252954	0\\
27.65361176688	0\\
27.65364100422	0\\
27.65367024156	0\\
27.6536994789	0\\
27.65372871624	0\\
27.65375795358	0\\
27.65378719092	0\\
27.65381642826	0\\
27.6538456656	0\\
27.65387490294	0\\
27.65390414028	0\\
27.65393337762	0\\
27.65396261496	0\\
27.6539918523	0\\
27.65402108964	0\\
27.65405032698	0\\
27.65407956432	0\\
27.65410880166	0\\
27.654138039	0\\
27.65416727634	0\\
27.65419651368	0\\
27.65422575102	0\\
27.65425498836	0\\
27.6542842257	0\\
27.65431346304	0\\
27.65434270038	0\\
27.65437193772	0\\
27.65440117506	0\\
27.6544304124	0\\
27.65445964974	0\\
27.65448888708	0\\
27.65451812442	0\\
27.65454736176	0\\
27.6545765991	0\\
27.65460583644	0\\
27.65463507378	0\\
27.65466431112	0\\
27.65469354846	0\\
27.6547227858	0\\
27.65475202314	0\\
27.65478126048	0\\
27.65481049782	0\\
27.65483973516	0\\
27.6548689725	0\\
27.65489820984	0\\
27.65492744718	0\\
27.65495668452	0\\
27.65498592186	0\\
27.6550151592	0\\
27.65504439654	0\\
27.65507363388	0\\
27.65510287122	0\\
27.65513210856	0\\
27.6551613459	0\\
27.65519058324	0\\
27.65521982058	0\\
27.65524905792	0\\
27.65527829526	0\\
27.6553075326	0\\
27.65533676994	0\\
27.65536600728	0\\
27.65539524462	0\\
27.65542448196	0\\
27.6554537193	0\\
27.65548295664	0\\
27.65551219398	0\\
27.65554143132	0\\
27.65557066866	0\\
27.655599906	0\\
27.65562914334	0\\
27.65565838068	0\\
27.65568761802	0\\
27.65571685536	0\\
27.6557460927	0\\
27.65577533004	0\\
27.65580456738	0\\
27.65583380472	0\\
27.65586304206	0\\
27.6558922794	0\\
27.65592151674	0\\
27.65595075408	0\\
27.65597999142	0\\
27.65600922876	0\\
27.6560384661	0\\
27.65606770344	0\\
27.65609694078	0\\
27.65612617812	0\\
27.65615541546	0\\
27.6561846528	0\\
27.65621389014	0\\
27.65624312748	0\\
27.65627236482	0\\
27.65630160216	0\\
27.6563308395	0\\
27.65636007684	0\\
27.65638931418	0\\
27.65641855152	0\\
27.65644778886	0\\
27.6564770262	0\\
27.65650626354	0\\
27.65653550088	0\\
27.65656473822	0\\
27.65659397556	0\\
27.6566232129	0\\
27.65665245024	0\\
27.65668168758	0\\
27.65671092492	0\\
27.65674016226	0\\
27.6567693996	0\\
27.65679863694	0\\
27.65682787428	0\\
27.65685711162	0\\
27.65688634896	0\\
27.6569155863	0\\
27.65694482364	0\\
27.65697406098	0\\
27.65700329832	0\\
27.65703253566	0\\
27.657061773	0\\
27.65709101034	0\\
27.65712024768	0\\
27.65714948502	0\\
27.65717872236	0\\
27.6572079597	0\\
27.65723719704	0\\
27.65726643438	0\\
27.65729567172	0\\
27.65732490906	0\\
27.6573541464	0\\
27.65738338374	0\\
27.65741262108	0\\
27.65744185842	0\\
27.65747109576	0\\
27.6575003331	0\\
27.65752957044	0\\
27.65755880778	0\\
27.65758804512	0\\
27.65761728246	0\\
27.6576465198	0\\
27.65767575714	0\\
27.65770499448	0\\
27.65773423182	0\\
27.65776346916	0\\
27.6577927065	0\\
27.65782194384	0\\
27.65785118118	0\\
27.65788041852	0\\
27.65790965586	0\\
27.6579388932	0\\
27.65796813054	0\\
27.65799736788	0\\
27.65802660522	0\\
27.65805584256	0\\
27.6580850799	0\\
27.65811431724	0\\
27.65814355458	0\\
27.65817279192	0\\
27.65820202926	0\\
27.6582312666	0\\
27.65826050394	0\\
27.65828974128	0\\
27.65831897862	0\\
27.65834821596	0\\
27.6583774533	0\\
27.65840669064	0\\
27.65843592798	0\\
27.65846516532	0\\
27.65849440266	0\\
27.65852364	0\\
27.65855287734	0\\
27.65858211468	0\\
27.65861135202	0\\
27.65864058936	0\\
27.6586698267	0\\
27.65869906404	0\\
27.65872830138	0\\
27.65875753872	0\\
27.65878677606	0\\
27.6588160134	0\\
27.65884525074	0\\
27.65887448808	0\\
27.65890372542	0\\
27.65893296276	0\\
27.6589622001	0\\
27.65899143744	0\\
27.65902067478	0\\
27.65904991212	0\\
27.65907914946	0\\
27.6591083868	0\\
27.65913762414	0\\
27.65916686148	0\\
27.65919609882	0\\
27.65922533616	0\\
27.6592545735	0\\
27.65928381084	0\\
27.65931304818	0\\
27.65934228552	0\\
27.65937152286	0\\
27.6594007602	0\\
27.65942999754	0\\
27.65945923488	0\\
27.65948847222	0\\
27.65951770956	0\\
27.6595469469	0\\
27.65957618424	0\\
27.65960542158	0\\
27.65963465892	0\\
27.65966389626	0\\
27.6596931336	0\\
27.65972237094	0\\
27.65975160828	0\\
27.65978084562	0\\
27.65981008296	0\\
27.6598393203	0\\
27.65986855764	0\\
27.65989779498	0\\
27.65992703232	0\\
27.65995626966	0\\
27.659985507	0\\
27.66001474434	0\\
27.66004398168	0\\
27.66007321902	0\\
27.66010245636	0\\
27.6601316937	0\\
27.66016093104	0\\
27.66019016838	0\\
27.66021940572	0\\
27.66024864306	0\\
27.6602778804	0\\
27.66030711774	0\\
27.66033635508	0\\
27.66036559242	0\\
27.66039482976	0\\
27.6604240671	0\\
27.66045330444	0\\
27.66048254178	0\\
27.66051177912	0\\
27.66054101646	0\\
27.6605702538	0\\
27.66059949114	0\\
27.66062872848	0\\
27.66065796582	0\\
27.66068720316	0\\
27.6607164405	0\\
27.66074567784	0\\
27.66077491518	0\\
27.66080415252	0\\
27.66083338986	0\\
27.6608626272	0\\
27.66089186454	0\\
27.66092110188	0\\
27.66095033922	0\\
27.66097957656	0\\
27.6610088139	0\\
27.66103805124	0\\
27.66106728858	0\\
27.66109652592	0\\
27.66112576326	0\\
27.6611550006	0\\
27.66118423794	0\\
27.66121347528	0\\
27.66124271262	0\\
27.66127194996	0\\
27.6613011873	0\\
27.66133042464	0\\
27.66135966198	0\\
27.66138889932	0\\
27.66141813666	0\\
27.661447374	0\\
27.66147661134	0\\
27.66150584868	0\\
27.66153508602	0\\
27.66156432336	0\\
27.6615935607	0\\
27.66162279804	0\\
27.66165203538	0\\
27.66168127272	0\\
27.66171051006	0\\
27.6617397474	0\\
27.66176898474	0\\
27.66179822208	0\\
27.66182745942	0\\
27.66185669676	0\\
27.6618859341	0\\
27.66191517144	0\\
27.66194440878	0\\
27.66197364612	0\\
27.66200288346	0\\
27.6620321208	0\\
27.66206135814	0\\
27.66209059548	0\\
27.66211983282	0\\
27.66214907016	0\\
27.6621783075	0\\
27.66220754484	0\\
27.66223678218	0\\
27.66226601952	0\\
27.66229525686	0\\
27.6623244942	0\\
27.66235373154	0\\
27.66238296888	0\\
27.66241220622	0\\
27.66244144356	0\\
27.6624706809	0\\
27.66249991824	0\\
27.66252915558	0\\
27.66255839292	0\\
27.66258763026	0\\
27.6626168676	0\\
27.66264610494	0\\
27.66267534228	0\\
27.66270457962	0\\
27.66273381696	0\\
27.6627630543	0\\
27.66279229164	0\\
27.66282152898	0\\
27.66285076632	0\\
27.66288000366	0\\
27.662909241	0\\
27.66293847834	0\\
27.66296771568	0\\
27.66299695302	0\\
27.66302619036	0\\
27.6630554277	0\\
27.66308466504	0\\
27.66311390238	0\\
27.66314313972	0\\
27.66317237706	0\\
27.6632016144	0\\
27.66323085174	0\\
27.66326008908	0\\
27.66328932642	0\\
27.66331856376	0\\
27.6633478011	0\\
27.66337703844	0\\
27.66340627578	0\\
27.66343551312	0\\
27.66346475046	0\\
27.6634939878	0\\
27.66352322514	0\\
27.66355246248	0\\
27.66358169982	0\\
27.66361093716	0\\
27.6636401745	0\\
27.66366941184	0\\
27.66369864918	0\\
27.66372788652	0\\
27.66375712386	0\\
27.6637863612	0\\
27.66381559854	0\\
27.66384483588	0\\
27.66387407322	0\\
27.66390331056	0\\
27.6639325479	0\\
27.66396178524	0\\
27.66399102258	0\\
27.66402025992	0\\
27.66404949726	0\\
27.6640787346	0\\
27.66410797194	0\\
27.66413720928	0\\
27.66416644662	0\\
27.66419568396	0\\
27.6642249213	0\\
27.66425415864	0\\
27.66428339598	0\\
27.66431263332	0\\
27.66434187066	0\\
27.664371108	0\\
27.66440034534	0\\
27.66442958268	0\\
27.66445882002	0\\
27.66448805736	0\\
27.6645172947	0\\
27.66454653204	0\\
27.66457576938	0\\
27.66460500672	0\\
27.66463424406	0\\
27.6646634814	0\\
27.66469271874	0\\
27.66472195608	0\\
27.66475119342	0\\
27.66478043076	0\\
27.6648096681	0\\
27.66483890544	0\\
27.66486814278	0\\
27.66489738012	0\\
27.66492661746	0\\
27.6649558548	0\\
27.66498509214	0\\
27.66501432948	0\\
27.66504356682	0\\
27.66507280416	0\\
27.6651020415	0\\
27.66513127884	0\\
27.66516051618	0\\
27.66518975352	0\\
27.66521899086	0\\
27.6652482282	0\\
27.66527746554	0\\
27.66530670288	0\\
27.66533594022	0\\
27.66536517756	0\\
27.6653944149	0\\
27.66542365224	0\\
27.66545288958	0\\
27.66548212692	0\\
27.66551136426	0\\
27.6655406016	0\\
27.66556983894	0\\
27.66559907628	0\\
27.66562831362	0\\
27.66565755096	0\\
27.6656867883	0\\
27.66571602564	0\\
27.66574526298	0\\
27.66577450032	0\\
27.66580373766	0\\
27.665832975	0\\
27.66586221234	0\\
27.66589144968	0\\
27.66592068702	0\\
27.66594992436	0\\
27.6659791617	0\\
27.66600839904	0\\
27.66603763638	0\\
27.66606687372	0\\
27.66609611106	0\\
27.6661253484	0\\
27.66615458574	0\\
27.66618382308	0\\
27.66621306042	0\\
27.66624229776	0\\
27.6662715351	0\\
27.66630077244	0\\
27.66633000978	0\\
27.66635924712	0\\
27.66638848446	0\\
27.6664177218	0\\
27.66644695914	0\\
27.66647619648	0\\
27.66650543382	0\\
27.66653467116	0\\
27.6665639085	0\\
27.66659314584	0\\
27.66662238318	0\\
27.66665162052	0\\
27.66668085786	0\\
27.6667100952	0\\
27.66673933254	0\\
27.66676856988	0\\
27.66679780722	0\\
27.66682704456	0\\
27.6668562819	0\\
27.66688551924	0\\
27.66691475658	0\\
27.66694399392	0\\
27.66697323126	0\\
27.6670024686	0\\
27.66703170594	0\\
27.66706094328	0\\
27.66709018062	0\\
27.66711941796	0\\
27.6671486553	0\\
27.66717789264	0\\
27.66720712998	0\\
27.66723636732	0\\
27.66726560466	0\\
27.667294842	0\\
27.66732407934	0\\
27.66735331668	0\\
27.66738255402	0\\
27.66741179136	0\\
27.6674410287	0\\
27.66747026604	0\\
27.66749950338	0\\
27.66752874072	0\\
27.66755797806	0\\
27.6675872154	0\\
27.66761645274	0\\
27.66764569008	0\\
27.66767492742	0\\
27.66770416476	0\\
27.6677334021	0\\
27.66776263944	0\\
27.66779187678	0\\
27.66782111412	0\\
27.66785035146	0\\
27.6678795888	0\\
27.66790882614	0\\
27.66793806348	0\\
27.66796730082	0\\
27.66799653816	0\\
27.6680257755	0\\
27.66805501284	0\\
27.66808425018	0\\
27.66811348752	0\\
27.66814272486	0\\
27.6681719622	0\\
27.66820119954	0\\
27.66823043688	0\\
27.66825967422	0\\
27.66828891156	0\\
27.6683181489	0\\
27.66834738624	0\\
27.66837662358	0\\
27.66840586092	0\\
27.66843509826	0\\
27.6684643356	0\\
27.66849357294	0\\
27.66852281028	0\\
27.66855204762	0\\
27.66858128496	0\\
27.6686105223	0\\
27.66863975964	0\\
27.66866899698	0\\
27.66869823432	0\\
27.66872747166	0\\
27.668756709	0\\
27.66878594634	0\\
27.66881518368	0\\
27.66884442102	0\\
27.66887365836	0\\
27.6689028957	0\\
27.66893213304	0\\
27.66896137038	0\\
27.66899060772	0\\
27.66901984506	0\\
27.6690490824	0\\
27.66907831974	0\\
27.66910755708	0\\
27.66913679442	0\\
27.66916603176	0\\
27.6691952691	0\\
27.66922450644	0\\
27.66925374378	0\\
27.66928298112	0\\
27.66931221846	0\\
27.6693414558	0\\
27.66937069314	0\\
27.66939993048	0\\
27.66942916782	0\\
27.66945840516	0\\
27.6694876425	0\\
27.66951687984	0\\
27.66954611718	0\\
27.66957535452	0\\
27.66960459186	0\\
27.6696338292	0\\
27.66966306654	0\\
27.66969230388	0\\
27.66972154122	0\\
27.66975077856	0\\
27.6697800159	0\\
27.66980925324	0\\
27.66983849058	0\\
27.66986772792	0\\
27.66989696526	0\\
27.6699262026	0\\
27.66995543994	0\\
27.66998467728	0\\
27.67001391462	0\\
27.67004315196	0\\
27.6700723893	0\\
27.67010162664	0\\
27.67013086398	0\\
27.67016010132	0\\
27.67018933866	0\\
27.670218576	0\\
27.67024781334	0\\
27.67027705068	0\\
27.67030628802	0\\
27.67033552536	0\\
27.6703647627	0\\
27.67039400004	0\\
27.67042323738	0\\
27.67045247472	0\\
27.67048171206	0\\
27.6705109494	0\\
27.67054018674	0\\
27.67056942408	0\\
27.67059866142	0\\
27.67062789876	0\\
27.6706571361	0\\
27.67068637344	0\\
27.67071561078	0\\
27.67074484812	0\\
27.67077408546	0\\
27.6708033228	0\\
27.67083256014	0\\
27.67086179748	0\\
27.67089103482	0\\
27.67092027216	0\\
27.6709495095	0\\
27.67097874684	0\\
27.67100798418	0\\
27.67103722152	0\\
27.67106645886	0\\
27.6710956962	0\\
27.67112493354	0\\
27.67115417088	0\\
27.67118340822	0\\
27.67121264556	0\\
27.6712418829	0\\
27.67127112024	0\\
27.67130035758	0\\
27.67132959492	0\\
27.67135883226	0\\
27.6713880696	0\\
27.67141730694	0\\
27.67144654428	0\\
27.67147578162	0\\
27.67150501896	0\\
27.6715342563	0\\
27.67156349364	0\\
27.67159273098	0\\
27.67162196832	0\\
27.67165120566	0\\
27.671680443	0\\
27.67170968034	0\\
27.67173891768	0\\
27.67176815502	0\\
27.67179739236	0\\
27.6718266297	0\\
27.67185586704	0\\
27.67188510438	0\\
27.67191434172	0\\
27.67194357906	0\\
27.6719728164	0\\
27.67200205374	0\\
27.67203129108	0\\
27.67206052842	0\\
27.67208976576	0\\
27.6721190031	0\\
27.67214824044	0\\
27.67217747778	0\\
27.67220671512	0\\
27.67223595246	0\\
27.6722651898	0\\
27.67229442714	0\\
27.67232366448	0\\
27.67235290182	0\\
27.67238213916	0\\
27.6724113765	0\\
27.67244061384	0\\
27.67246985118	0\\
27.67249908852	0\\
27.67252832586	0\\
27.6725575632	0\\
27.67258680054	0\\
27.67261603788	0\\
27.67264527522	0\\
27.67267451256	0\\
27.6727037499	0\\
27.67273298724	0\\
27.67276222458	0\\
27.67279146192	0\\
27.67282069926	0\\
27.6728499366	0\\
27.67287917394	0\\
27.67290841128	0\\
27.67293764862	0\\
27.67296688596	0\\
27.6729961233	0\\
27.67302536064	0\\
27.67305459798	0\\
27.67308383532	0\\
27.67311307266	0\\
27.67314231	0\\
27.67317154734	0\\
27.67320078468	0\\
27.67323002202	0\\
27.67325925936	0\\
27.6732884967	0\\
27.67331773404	0\\
27.67334697138	0\\
27.67337620872	0\\
27.67340544606	0\\
27.6734346834	0\\
27.67346392074	0\\
27.67349315808	0\\
27.67352239542	0\\
27.67355163276	0\\
27.6735808701	0\\
27.67361010744	0\\
27.67363934478	0\\
27.67366858212	0\\
27.67369781946	0\\
27.6737270568	0\\
27.67375629414	0\\
27.67378553148	0\\
27.67381476882	0\\
27.67384400616	0\\
27.6738732435	0\\
27.67390248084	0\\
27.67393171818	0\\
27.67396095552	0\\
27.67399019286	0\\
27.6740194302	0\\
27.67404866754	0\\
27.67407790488	0\\
27.67410714222	0\\
27.67413637956	0\\
27.6741656169	0\\
27.67419485424	0\\
27.67422409158	0\\
27.67425332892	0\\
27.67428256626	0\\
27.6743118036	0\\
27.67434104094	0\\
27.67437027828	0\\
27.67439951562	0\\
27.67442875296	0\\
27.6744579903	0\\
27.67448722764	0\\
27.67451646498	0\\
27.67454570232	0\\
27.67457493966	0\\
27.674604177	0\\
27.67463341434	0\\
27.67466265168	0\\
27.67469188902	0\\
27.67472112636	0\\
27.6747503637	0\\
27.67477960104	0\\
27.67480883838	0\\
27.67483807572	0\\
27.67486731306	0\\
27.6748965504	0\\
27.67492578774	0\\
27.67495502508	0\\
27.67498426242	0\\
27.67501349976	0\\
27.6750427371	0\\
27.67507197444	0\\
27.67510121178	0\\
27.67513044912	0\\
27.67515968646	0\\
27.6751889238	0\\
27.67521816114	0\\
27.67524739848	0\\
27.67527663582	0\\
27.67530587316	0\\
27.6753351105	0\\
27.67536434784	0\\
27.67539358518	0\\
27.67542282252	0\\
27.67545205986	0\\
27.6754812972	0\\
27.67551053454	0\\
27.67553977188	0\\
27.67556900922	0\\
27.67559824656	0\\
27.6756274839	0\\
27.67565672124	0\\
27.67568595858	0\\
27.67571519592	0\\
27.67574443326	0\\
27.6757736706	0\\
27.67580290794	0\\
27.67583214528	0\\
27.67586138262	0\\
27.67589061996	0\\
27.6759198573	0\\
27.67594909464	0\\
27.67597833198	0\\
27.67600756932	0\\
27.67603680666	0\\
27.676066044	0\\
27.67609528134	0\\
27.67612451868	0\\
27.67615375602	0\\
27.67618299336	0\\
27.6762122307	0\\
27.67624146804	0\\
27.67627070538	0\\
27.67629994272	0\\
27.67632918006	0\\
27.6763584174	0\\
27.67638765474	0\\
27.67641689208	0\\
27.67644612942	0\\
27.67647536676	0\\
27.6765046041	0\\
27.67653384144	0\\
27.67656307878	0\\
27.67659231612	0\\
27.67662155346	0\\
27.6766507908	0\\
27.67668002814	0\\
27.67670926548	0\\
27.67673850282	0\\
27.67676774016	0\\
27.6767969775	0\\
27.67682621484	0\\
27.67685545218	0\\
27.67688468952	0\\
27.67691392686	0\\
27.6769431642	0\\
27.67697240154	0\\
27.67700163888	0\\
27.67703087622	0\\
27.67706011356	0\\
27.6770893509	0\\
27.67711858824	0\\
27.67714782558	0\\
27.67717706292	0\\
27.67720630026	0\\
27.6772355376	0\\
27.67726477494	0\\
27.67729401228	0\\
27.67732324962	0\\
27.67735248696	0\\
27.6773817243	0\\
27.67741096164	0\\
27.67744019898	0\\
27.67746943632	0\\
27.67749867366	0\\
27.677527911	0\\
27.67755714834	0\\
27.67758638568	0\\
27.67761562302	0\\
27.67764486036	0\\
27.6776740977	0\\
27.67770333504	0\\
27.67773257238	0\\
27.67776180972	0\\
27.67779104706	0\\
27.6778202844	0\\
27.67784952174	0\\
27.67787875908	0\\
27.67790799642	0\\
27.67793723376	0\\
27.6779664711	0\\
27.67799570844	0\\
27.67802494578	0\\
27.67805418312	0\\
27.67808342046	0\\
27.6781126578	0\\
27.67814189514	0\\
27.67817113248	0\\
27.67820036982	0\\
27.67822960716	0\\
27.6782588445	0\\
27.67828808184	0\\
27.67831731918	0\\
27.67834655652	0\\
27.67837579386	0\\
27.6784050312	0\\
27.67843426854	0\\
27.67846350588	0\\
27.67849274322	0\\
27.67852198056	0\\
27.6785512179	0\\
27.67858045524	0\\
27.67860969258	0\\
27.67863892992	0\\
27.67866816726	0\\
27.6786974046	0\\
27.67872664194	0\\
27.67875587928	0\\
27.67878511662	0\\
27.67881435396	0\\
27.6788435913	0\\
27.67887282864	0\\
27.67890206598	0\\
27.67893130332	0\\
27.67896054066	0\\
27.678989778	0\\
27.67901901534	0\\
27.67904825268	0\\
27.67907749002	0\\
27.67910672736	0\\
27.6791359647	0\\
27.67916520204	0\\
27.67919443938	0\\
27.67922367672	0\\
27.67925291406	0\\
27.6792821514	0\\
27.67931138874	0\\
27.67934062608	0\\
27.67936986342	0\\
27.67939910076	0\\
27.6794283381	0\\
27.67945757544	0\\
27.67948681278	0\\
27.67951605012	0\\
27.67954528746	0\\
27.6795745248	0\\
27.67960376214	0\\
27.67963299948	0\\
27.67966223682	0\\
27.67969147416	0\\
27.6797207115	0\\
27.67974994884	0\\
27.67977918618	0\\
27.67980842352	0\\
27.67983766086	0\\
27.6798668982	0\\
27.67989613554	0\\
27.67992537288	0\\
27.67995461022	0\\
27.67998384756	0\\
27.6800130849	0\\
27.68004232224	0\\
27.68007155958	0\\
27.68010079692	0\\
27.68013003426	0\\
27.6801592716	0\\
27.68018850894	0\\
27.68021774628	0\\
27.68024698362	0\\
27.68027622096	0\\
27.6803054583	0\\
27.68033469564	0\\
27.68036393298	0\\
27.68039317032	0\\
27.68042240766	0\\
27.680451645	0\\
27.68048088234	0\\
27.68051011968	0\\
27.68053935702	0\\
27.68056859436	0\\
27.6805978317	0\\
27.68062706904	0\\
27.68065630638	0\\
27.68068554372	0\\
27.68071478106	0\\
27.6807440184	0\\
27.68077325574	0\\
27.68080249308	0\\
27.68083173042	0\\
27.68086096776	0\\
27.6808902051	0\\
27.68091944244	0\\
27.68094867978	0\\
27.68097791712	0\\
27.68100715446	0\\
27.6810363918	0\\
27.68106562914	0\\
27.68109486648	0\\
27.68112410382	0\\
27.68115334116	0\\
27.6811825785	0\\
27.68121181584	0\\
27.68124105318	0\\
27.68127029052	0\\
27.68129952786	0\\
27.6813287652	0\\
27.68135800254	0\\
27.68138723988	0\\
27.68141647722	0\\
27.68144571456	0\\
27.6814749519	0\\
27.68150418924	0\\
27.68153342658	0\\
27.68156266392	0\\
27.68159190126	0\\
27.6816211386	0\\
27.68165037594	0\\
27.68167961328	0\\
27.68170885062	0\\
27.68173808796	0\\
27.6817673253	0\\
27.68179656264	0\\
27.68182579998	0\\
27.68185503732	0\\
27.68188427466	0\\
27.681913512	0\\
27.68194274934	0\\
27.68197198668	0\\
27.68200122402	0\\
27.68203046136	0\\
27.6820596987	0\\
27.68208893604	0\\
27.68211817338	0\\
27.68214741072	0\\
27.68217664806	0\\
27.6822058854	0\\
27.68223512274	0\\
27.68226436008	0\\
27.68229359742	0\\
27.68232283476	0\\
27.6823520721	0\\
27.68238130944	0\\
27.68241054678	0\\
27.68243978412	0\\
27.68246902146	0\\
27.6824982588	0\\
27.68252749614	0\\
27.68255673348	0\\
27.68258597082	0\\
27.68261520816	0\\
27.6826444455	0\\
27.68267368284	0\\
27.68270292018	0\\
27.68273215752	0\\
27.68276139486	0\\
27.6827906322	0\\
27.68281986954	0\\
27.68284910688	0\\
27.68287834422	0\\
27.68290758156	0\\
27.6829368189	0\\
27.68296605624	0\\
27.68299529358	0\\
27.68302453092	0\\
27.68305376826	0\\
27.6830830056	0\\
27.68311224294	0\\
27.68314148028	0\\
27.68317071762	0\\
27.68319995496	0\\
27.6832291923	0\\
27.68325842964	0\\
27.68328766698	0\\
27.68331690432	0\\
27.68334614166	0\\
27.683375379	0\\
27.68340461634	0\\
27.68343385368	0\\
27.68346309102	0\\
27.68349232836	0\\
27.6835215657	0\\
27.68355080304	0\\
27.68358004038	0\\
27.68360927772	0\\
27.68363851506	0\\
27.6836677524	0\\
27.68369698974	0\\
27.68372622708	0\\
27.68375546442	0\\
27.68378470176	0\\
27.6838139391	0\\
27.68384317644	0\\
27.68387241378	0\\
27.68390165112	0\\
27.68393088846	0\\
27.6839601258	0\\
27.68398936314	0\\
27.68401860048	0\\
27.68404783782	0\\
27.68407707516	0\\
27.6841063125	0\\
27.68413554984	0\\
27.68416478718	0\\
27.68419402452	0\\
27.68422326186	0\\
27.6842524992	0\\
27.68428173654	0\\
27.68431097388	0\\
27.68434021122	0\\
27.68436944856	0\\
27.6843986859	0\\
27.68442792324	0\\
27.68445716058	0\\
27.68448639792	0\\
27.68451563526	0\\
27.6845448726	0\\
27.68457410994	0\\
27.68460334728	0\\
27.68463258462	0\\
27.68466182196	0\\
27.6846910593	0\\
27.68472029664	0\\
27.68474953398	0\\
27.68477877132	0\\
27.68480800866	0\\
27.684837246	0\\
27.68486648334	0\\
27.68489572068	0\\
27.68492495802	0\\
27.68495419536	0\\
27.6849834327	0\\
27.68501267004	0\\
27.68504190738	0\\
27.68507114472	0\\
27.68510038206	0\\
27.6851296194	0\\
27.68515885674	0\\
27.68518809408	0\\
27.68521733142	0\\
27.68524656876	0\\
27.6852758061	0\\
27.68530504344	0\\
27.68533428078	0\\
27.68536351812	0\\
27.68539275546	0\\
27.6854219928	0\\
27.68545123014	0\\
27.68548046748	0\\
27.68550970482	0\\
27.68553894216	0\\
27.6855681795	0\\
27.68559741684	0\\
27.68562665418	0\\
27.68565589152	0\\
27.68568512886	0\\
27.6857143662	0\\
27.68574360354	0\\
27.68577284088	0\\
27.68580207822	0\\
27.68583131556	0\\
27.6858605529	0\\
27.68588979024	0\\
27.68591902758	0\\
27.68594826492	0\\
27.68597750226	0\\
27.6860067396	0\\
27.68603597694	0\\
27.68606521428	0\\
27.68609445162	0\\
27.68612368896	0\\
27.6861529263	0\\
27.68618216364	0\\
27.68621140098	0\\
27.68624063832	0\\
27.68626987566	0\\
27.686299113	0\\
27.68632835034	0\\
27.68635758768	0\\
27.68638682502	0\\
27.68641606236	0\\
27.6864452997	0\\
27.68647453704	0\\
27.68650377438	0\\
27.68653301172	0\\
27.68656224906	0\\
27.6865914864	0\\
27.68662072374	0\\
27.68664996108	0\\
27.68667919842	0\\
27.68670843576	0\\
27.6867376731	0\\
27.68676691044	0\\
27.68679614778	0\\
27.68682538512	0\\
27.68685462246	0\\
27.6868838598	0\\
27.68691309714	0\\
27.68694233448	0\\
27.68697157182	0\\
27.68700080916	0\\
27.6870300465	0\\
27.68705928384	0\\
27.68708852118	0\\
27.68711775852	0\\
27.68714699586	0\\
27.6871762332	0\\
27.68720547054	0\\
27.68723470788	0\\
27.68726394522	0\\
27.68729318256	0\\
27.6873224199	0\\
27.68735165724	0\\
27.68738089458	0\\
27.68741013192	0\\
27.68743936926	0\\
27.6874686066	0\\
27.68749784394	0\\
27.68752708128	0\\
27.68755631862	0\\
27.68758555596	0\\
27.6876147933	0\\
27.68764403064	0\\
27.68767326798	0\\
27.68770250532	0\\
27.68773174266	0\\
27.68776098	0\\
27.68779021734	0\\
27.68781945468	0\\
27.68784869202	0\\
27.68787792936	0\\
27.6879071667	0\\
27.68793640404	0\\
27.68796564138	0\\
27.68799487872	0\\
27.68802411606	0\\
27.6880533534	0\\
27.68808259074	0\\
27.68811182808	0\\
27.68814106542	0\\
27.68817030276	0\\
27.6881995401	0\\
27.68822877744	0\\
27.68825801478	0\\
27.68828725212	0\\
27.68831648946	0\\
27.6883457268	0\\
27.68837496414	0\\
27.68840420148	0\\
27.68843343882	0\\
27.68846267616	0\\
27.6884919135	0\\
27.68852115084	0\\
27.68855038818	0\\
27.68857962552	0\\
27.68860886286	0\\
27.6886381002	0\\
27.68866733754	0\\
27.68869657488	0\\
27.68872581222	0\\
27.68875504956	0\\
27.6887842869	0\\
27.68881352424	0\\
27.68884276158	0\\
27.68887199892	0\\
27.68890123626	0\\
27.6889304736	0\\
27.68895971094	0\\
27.68898894828	0\\
27.68901818562	0\\
27.68904742296	0\\
27.6890766603	0\\
27.68910589764	0\\
27.68913513498	0\\
27.68916437232	0\\
27.68919360966	0\\
27.689222847	0\\
27.68925208434	0\\
27.68928132168	0\\
27.68931055902	0\\
27.68933979636	0\\
27.6893690337	0\\
27.68939827104	0\\
27.68942750838	0\\
27.68945674572	0\\
27.68948598306	0\\
27.6895152204	0\\
27.68954445774	0\\
27.68957369508	0\\
27.68960293242	0\\
27.68963216976	0\\
27.6896614071	0\\
27.68969064444	0\\
27.68971988178	0\\
27.68974911912	0\\
27.68977835646	0\\
27.6898075938	0\\
27.68983683114	0\\
27.68986606848	0\\
27.68989530582	0\\
27.68992454316	0\\
27.6899537805	0\\
27.68998301784	0\\
27.69001225518	0\\
27.69004149252	0\\
27.69007072986	0\\
27.6900999672	0\\
27.69012920454	0\\
27.69015844188	0\\
27.69018767922	0\\
27.69021691656	0\\
27.6902461539	0\\
27.69027539124	0\\
27.69030462858	0\\
27.69033386592	0\\
27.69036310326	0\\
27.6903923406	0\\
27.69042157794	0\\
27.69045081528	0\\
27.69048005262	0\\
27.69050928996	0\\
27.6905385273	0\\
27.69056776464	0\\
27.69059700198	0\\
27.69062623932	0\\
27.69065547666	0\\
27.690684714	0\\
27.69071395134	0\\
27.69074318868	0\\
27.69077242602	0\\
27.69080166336	0\\
27.6908309007	0\\
27.69086013804	0\\
27.69088937538	0\\
27.69091861272	0\\
27.69094785006	0\\
27.6909770874	0\\
27.69100632474	0\\
27.69103556208	0\\
27.69106479942	0\\
27.69109403676	0\\
27.6911232741	0\\
27.69115251144	0\\
27.69118174878	0\\
27.69121098612	0\\
27.69124022346	0\\
27.6912694608	0\\
27.69129869814	0\\
27.69132793548	0\\
27.69135717282	0\\
27.69138641016	0\\
27.6914156475	0\\
27.69144488484	0\\
27.69147412218	0\\
27.69150335952	0\\
27.69153259686	0\\
27.6915618342	0\\
27.69159107154	0\\
27.69162030888	0\\
27.69164954622	0\\
27.69167878356	0\\
27.6917080209	0\\
27.69173725824	0\\
27.69176649558	0\\
27.69179573292	0\\
27.69182497026	0\\
27.6918542076	0\\
27.69188344494	0\\
27.69191268228	0\\
27.69194191962	0\\
27.69197115696	0\\
27.6920003943	0\\
27.69202963164	0\\
27.69205886898	0\\
27.69208810632	0\\
27.69211734366	0\\
27.692146581	0\\
27.69217581834	0\\
27.69220505568	0\\
27.69223429302	0\\
27.69226353036	0\\
27.6922927677	0\\
27.69232200504	0\\
27.69235124238	0\\
27.69238047972	0\\
27.69240971706	0\\
27.6924389544	0\\
27.69246819174	0\\
27.69249742908	0\\
27.69252666642	0\\
27.69255590376	0\\
27.6925851411	0\\
27.69261437844	0\\
27.69264361578	0\\
27.69267285312	0\\
27.69270209046	0\\
27.6927313278	0\\
27.69276056514	0\\
27.69278980248	0\\
27.69281903982	0\\
27.69284827716	0\\
27.6928775145	0\\
27.69290675184	0\\
27.69293598918	0\\
27.69296522652	0\\
27.69299446386	0\\
27.6930237012	0\\
27.69305293854	0\\
27.69308217588	0\\
27.69311141322	0\\
27.69314065056	0\\
27.6931698879	0\\
27.69319912524	0\\
27.69322836258	0\\
27.69325759992	0\\
27.69328683726	0\\
27.6933160746	0\\
27.69334531194	0\\
27.69337454928	0\\
27.69340378662	0\\
27.69343302396	0\\
27.6934622613	0\\
27.69349149864	0\\
27.69352073598	0\\
27.69354997332	0\\
27.69357921066	0\\
27.693608448	0\\
27.69363768534	0\\
27.69366692268	0\\
27.69369616002	0\\
27.69372539736	0\\
27.6937546347	0\\
27.69378387204	0\\
27.69381310938	0\\
27.69384234672	0\\
27.69387158406	0\\
27.6939008214	0\\
27.69393005874	0\\
27.69395929608	0\\
27.69398853342	0\\
27.69401777076	0\\
27.6940470081	0\\
27.69407624544	0\\
27.69410548278	0\\
27.69413472012	0\\
27.69416395746	0\\
27.6941931948	0\\
27.69422243214	0\\
27.69425166948	0\\
27.69428090682	0\\
27.69431014416	0\\
27.6943393815	0\\
27.69436861884	0\\
27.69439785618	0\\
27.69442709352	0\\
27.69445633086	0\\
27.6944855682	0\\
27.69451480554	0\\
27.69454404288	0\\
27.69457328022	0\\
27.69460251756	0\\
27.6946317549	0\\
27.69466099224	0\\
27.69469022958	0\\
27.69471946692	0\\
27.69474870426	0\\
27.6947779416	0\\
27.69480717894	0\\
27.69483641628	0\\
27.69486565362	0\\
27.69489489096	0\\
27.6949241283	0\\
27.69495336564	0\\
27.69498260298	0\\
27.69501184032	0\\
27.69504107766	0\\
27.695070315	0\\
27.69509955234	0\\
27.69512878968	0\\
27.69515802702	0\\
27.69518726436	0\\
27.6952165017	0\\
27.69524573904	0\\
27.69527497638	0\\
27.69530421372	0\\
27.69533345106	0\\
27.6953626884	0\\
27.69539192574	0\\
27.69542116308	0\\
27.69545040042	0\\
27.69547963776	0\\
27.6955088751	0\\
27.69553811244	0\\
27.69556734978	0\\
27.69559658712	0\\
27.69562582446	0\\
27.6956550618	0\\
27.69568429914	0\\
27.69571353648	0\\
27.69574277382	0\\
27.69577201116	0\\
27.6958012485	0\\
27.69583048584	0\\
27.69585972318	0\\
27.69588896052	0\\
27.69591819786	0\\
27.6959474352	0\\
27.69597667254	0\\
27.69600590988	0\\
27.69603514722	0\\
27.69606438456	0\\
27.6960936219	0\\
27.69612285924	0\\
27.69615209658	0\\
27.69618133392	0\\
27.69621057126	0\\
27.6962398086	0\\
27.69626904594	0\\
27.69629828328	0\\
27.69632752062	0\\
27.69635675796	0\\
27.6963859953	0\\
27.69641523264	0\\
27.69644446998	0\\
27.69647370732	0\\
27.69650294466	0\\
27.696532182	0\\
27.69656141934	0\\
27.69659065668	0\\
27.69661989402	0\\
27.69664913136	0\\
27.6966783687	0\\
27.69670760604	0\\
27.69673684338	0\\
27.69676608072	0\\
27.69679531806	0\\
27.6968245554	0\\
27.69685379274	0\\
27.69688303008	0\\
27.69691226742	0\\
27.69694150476	0\\
27.6969707421	0\\
27.69699997944	0\\
27.69702921678	0\\
27.69705845412	0\\
27.69708769146	0\\
27.6971169288	0\\
27.69714616614	0\\
27.69717540348	0\\
27.69720464082	0\\
27.69723387816	0\\
27.6972631155	0\\
27.69729235284	0\\
27.69732159018	0\\
27.69735082752	0\\
27.69738006486	0\\
27.6974093022	0\\
27.69743853954	0\\
27.69746777688	0\\
27.69749701422	0\\
27.69752625156	0\\
27.6975554889	0\\
27.69758472624	0\\
27.69761396358	0\\
27.69764320092	0\\
27.69767243826	0\\
27.6977016756	0\\
27.69773091294	0\\
27.69776015028	0\\
27.69778938762	0\\
27.69781862496	0\\
27.6978478623	0\\
27.69787709964	0\\
27.69790633698	0\\
27.69793557432	0\\
27.69796481166	0\\
27.697994049	0\\
27.69802328634	0\\
27.69805252368	0\\
27.69808176102	0\\
27.69811099836	0\\
27.6981402357	0\\
27.69816947304	0\\
27.69819871038	0\\
27.69822794772	0\\
27.69825718506	0\\
27.6982864224	0\\
27.69831565974	0\\
27.69834489708	0\\
27.69837413442	0\\
27.69840337176	0\\
27.6984326091	0\\
27.69846184644	0\\
27.69849108378	0\\
27.69852032112	0\\
27.69854955846	0\\
27.6985787958	0\\
27.69860803314	0\\
27.69863727048	0\\
27.69866650782	0\\
27.69869574516	0\\
27.6987249825	0\\
27.69875421984	0\\
27.69878345718	0\\
27.69881269452	0\\
27.69884193186	0\\
27.6988711692	0\\
27.69890040654	0\\
27.69892964388	0\\
27.69895888122	0\\
27.69898811856	0\\
27.6990173559	0\\
27.69904659324	0\\
27.69907583058	0\\
27.69910506792	0\\
27.69913430526	0\\
27.6991635426	0\\
27.69919277994	0\\
27.69922201728	0\\
27.69925125462	0\\
27.69928049196	0\\
27.6993097293	0\\
27.69933896664	0\\
27.69936820398	0\\
27.69939744132	0\\
27.69942667866	0\\
27.699455916	0\\
27.69948515334	0\\
27.69951439068	0\\
27.69954362802	0\\
27.69957286536	0\\
27.6996021027	0\\
27.69963134004	0\\
27.69966057738	0\\
27.69968981472	0\\
27.69971905206	0\\
27.6997482894	0\\
27.69977752674	0\\
27.69980676408	0\\
27.69983600142	0\\
27.69986523876	0\\
27.6998944761	0\\
27.69992371344	0\\
27.69995295078	0\\
27.69998218812	0\\
27.70001142546	0\\
27.7000406628	0\\
27.70006990014	0\\
27.70009913748	0\\
27.70012837482	0\\
27.70015761216	0\\
27.7001868495	0\\
27.70021608684	0\\
27.70024532418	0\\
27.70027456152	0\\
27.70030379886	0\\
27.7003330362	0\\
27.70036227354	0\\
27.70039151088	0\\
27.70042074822	0\\
27.70044998556	0\\
27.7004792229	0\\
27.70050846024	0\\
27.70053769758	0\\
27.70056693492	0\\
27.70059617226	0\\
27.7006254096	0\\
27.70065464694	0\\
27.70068388428	0\\
27.70071312162	0\\
27.70074235896	0\\
27.7007715963	0\\
27.70080083364	0\\
27.70083007098	0\\
27.70085930832	0\\
27.70088854566	0\\
27.700917783	0\\
27.70094702034	0\\
27.70097625768	0\\
27.70100549502	0\\
27.70103473236	0\\
27.7010639697	0\\
27.70109320704	0\\
27.70112244438	0\\
27.70115168172	0\\
27.70118091906	0\\
27.7012101564	0\\
27.70123939374	0\\
27.70126863108	0\\
27.70129786842	0\\
27.70132710576	0\\
27.7013563431	0\\
27.70138558044	0\\
27.70141481778	0\\
27.70144405512	0\\
27.70147329246	0\\
27.7015025298	0\\
27.70153176714	0\\
27.70156100448	0\\
27.70159024182	0\\
27.70161947916	0\\
27.7016487165	0\\
27.70167795384	0\\
27.70170719118	0\\
27.70173642852	0\\
27.70176566586	0\\
27.7017949032	0\\
27.70182414054	0\\
27.70185337788	0\\
27.70188261522	0\\
27.70191185256	0\\
27.7019410899	0\\
27.70197032724	0\\
27.70199956458	0\\
27.70202880192	0\\
27.70205803926	0\\
27.7020872766	0\\
27.70211651394	0\\
27.70214575128	0\\
27.70217498862	0\\
27.70220422596	0\\
27.7022334633	0\\
27.70226270064	0\\
27.70229193798	0\\
27.70232117532	0\\
27.70235041266	0\\
27.70237965	0\\
27.70240888734	0\\
27.70243812468	0\\
27.70246736202	0\\
27.70249659936	0\\
27.7025258367	0\\
27.70255507404	0\\
27.70258431138	0\\
27.70261354872	0\\
27.70264278606	0\\
27.7026720234	0\\
27.70270126074	0\\
27.70273049808	0\\
27.70275973542	0\\
27.70278897276	0\\
27.7028182101	0\\
27.70284744744	0\\
27.70287668478	0\\
27.70290592212	0\\
27.70293515946	0\\
27.7029643968	0\\
27.70299363414	0\\
27.70302287148	0\\
27.70305210882	0\\
27.70308134616	0\\
27.7031105835	0\\
27.70313982084	0\\
27.70316905818	0\\
27.70319829552	0\\
27.70322753286	0\\
27.7032567702	0\\
27.70328600754	0\\
27.70331524488	0\\
27.70334448222	0\\
27.70337371956	0\\
27.7034029569	0\\
27.70343219424	0\\
27.70346143158	0\\
27.70349066892	0\\
27.70351990626	0\\
27.7035491436	0\\
27.70357838094	0\\
27.70360761828	0\\
27.70363685562	0\\
27.70366609296	0\\
27.7036953303	0\\
27.70372456764	0\\
27.70375380498	0\\
27.70378304232	0\\
27.70381227966	0\\
27.703841517	0\\
27.70387075434	0\\
27.70389999168	0\\
27.70392922902	0\\
27.70395846636	0\\
27.7039877037	0\\
27.70401694104	0\\
27.70404617838	0\\
27.70407541572	0\\
27.70410465306	0\\
27.7041338904	0\\
27.70416312774	0\\
27.70419236508	0\\
27.70422160242	0\\
27.70425083976	0\\
27.7042800771	0\\
27.70430931444	0\\
27.70433855178	0\\
27.70436778912	0\\
27.70439702646	0\\
27.7044262638	0\\
27.70445550114	0\\
27.70448473848	0\\
27.70451397582	0\\
27.70454321316	0\\
27.7045724505	0\\
27.70460168784	0\\
27.70463092518	0\\
27.70466016252	0\\
27.70468939986	0\\
27.7047186372	0\\
27.70474787454	0\\
27.70477711188	0\\
27.70480634922	0\\
27.70483558656	0\\
27.7048648239	0\\
27.70489406124	0\\
27.70492329858	0\\
27.70495253592	0\\
27.70498177326	0\\
27.7050110106	0\\
27.70504024794	0\\
27.70506948528	0\\
27.70509872262	0\\
27.70512795996	0\\
27.7051571973	0\\
27.70518643464	0\\
27.70521567198	0\\
27.70524490932	0\\
27.70527414666	0\\
27.705303384	0\\
27.70533262134	0\\
27.70536185868	0\\
27.70539109602	0\\
27.70542033336	0\\
27.7054495707	0\\
27.70547880804	0\\
27.70550804538	0\\
27.70553728272	0\\
27.70556652006	0\\
27.7055957574	0\\
27.70562499474	0\\
27.70565423208	0\\
27.70568346942	0\\
27.70571270676	0\\
27.7057419441	0\\
27.70577118144	0\\
27.70580041878	0\\
27.70582965612	0\\
27.70585889346	0\\
27.7058881308	0\\
27.70591736814	0\\
27.70594660548	0\\
27.70597584282	0\\
27.70600508016	0\\
27.7060343175	0\\
27.70606355484	0\\
27.70609279218	0\\
27.70612202952	0\\
27.70615126686	0\\
27.7061805042	0\\
27.70620974154	0\\
27.70623897888	0\\
27.70626821622	0\\
27.70629745356	0\\
27.7063266909	0\\
27.70635592824	0\\
27.70638516558	0\\
27.70641440292	0\\
27.70644364026	0\\
27.7064728776	0\\
27.70650211494	0\\
27.70653135228	0\\
27.70656058962	0\\
27.70658982696	0\\
27.7066190643	0\\
27.70664830164	0\\
27.70667753898	0\\
27.70670677632	0\\
27.70673601366	0\\
27.706765251	0\\
27.70679448834	0\\
27.70682372568	0\\
27.70685296302	0\\
27.70688220036	0\\
27.7069114377	0\\
27.70694067504	0\\
27.70696991238	0\\
27.70699914972	0\\
27.70702838706	0\\
27.7070576244	0\\
27.70708686174	0\\
27.70711609908	0\\
27.70714533642	0\\
27.70717457376	0\\
27.7072038111	0\\
27.70723304844	0\\
27.70726228578	0\\
27.70729152312	0\\
27.70732076046	0\\
27.7073499978	0\\
27.70737923514	0\\
27.70740847248	0\\
27.70743770982	0\\
27.70746694716	0\\
27.7074961845	0\\
27.70752542184	0\\
27.70755465918	0\\
27.70758389652	0\\
27.70761313386	0\\
27.7076423712	0\\
27.70767160854	0\\
27.70770084588	0\\
27.70773008322	0\\
27.70775932056	0\\
27.7077885579	0\\
27.70781779524	0\\
27.70784703258	0\\
27.70787626992	0\\
27.70790550726	0\\
27.7079347446	0\\
27.70796398194	0\\
27.70799321928	0\\
27.70802245662	0\\
27.70805169396	0\\
27.7080809313	0\\
27.70811016864	0\\
27.70813940598	0\\
27.70816864332	0\\
27.70819788066	0\\
27.708227118	0\\
27.70825635534	0\\
27.70828559268	0\\
27.70831483002	0\\
27.70834406736	0\\
27.7083733047	0\\
27.70840254204	0\\
27.70843177938	0\\
27.70846101672	0\\
27.70849025406	0\\
27.7085194914	0\\
27.70854872874	0\\
27.70857796608	0\\
27.70860720342	0\\
27.70863644076	0\\
27.7086656781	0\\
27.70869491544	0\\
27.70872415278	0\\
27.70875339012	0\\
27.70878262746	0\\
27.7088118648	0\\
27.70884110214	0\\
27.70887033948	0\\
27.70889957682	0\\
27.70892881416	0\\
27.7089580515	0\\
27.70898728884	0\\
27.70901652618	0\\
27.70904576352	0\\
27.70907500086	0\\
27.7091042382	0\\
27.70913347554	0\\
27.70916271288	0\\
27.70919195022	0\\
27.70922118756	0\\
27.7092504249	0\\
27.70927966224	0\\
27.70930889958	0\\
27.70933813692	0\\
27.70936737426	0\\
27.7093966116	0\\
27.70942584894	0\\
27.70945508628	0\\
27.70948432362	0\\
27.70951356096	0\\
27.7095427983	0\\
27.70957203564	0\\
27.70960127298	0\\
27.70963051032	0\\
27.70965974766	0\\
27.709688985	0\\
27.70971822234	0\\
27.70974745968	0\\
27.70977669702	0\\
27.70980593436	0\\
27.7098351717	0\\
27.70986440904	0\\
27.70989364638	0\\
27.70992288372	0\\
27.70995212106	0\\
27.7099813584	0\\
27.71001059574	0\\
27.71003983308	0\\
27.71006907042	0\\
27.71009830776	0\\
27.7101275451	0\\
27.71015678244	0\\
27.71018601978	0\\
27.71021525712	0\\
27.71024449446	0\\
27.7102737318	0\\
27.71030296914	0\\
27.71033220648	0\\
27.71036144382	0\\
27.71039068116	0\\
27.7104199185	0\\
27.71044915584	0\\
27.71047839318	0\\
27.71050763052	0\\
27.71053686786	0\\
27.7105661052	0\\
27.71059534254	0\\
27.71062457988	0\\
27.71065381722	0\\
27.71068305456	0\\
27.7107122919	0\\
27.71074152924	0\\
27.71077076658	0\\
27.71080000392	0\\
27.71082924126	0\\
27.7108584786	0\\
27.71088771594	0\\
27.71091695328	0\\
27.71094619062	0\\
27.71097542796	0\\
27.7110046653	0\\
27.71103390264	0\\
27.71106313998	0\\
27.71109237732	0\\
27.71112161466	0\\
27.711150852	0\\
27.71118008934	0\\
27.71120932668	0\\
27.71123856402	0\\
27.71126780136	0\\
27.7112970387	0\\
27.71132627604	0\\
27.71135551338	0\\
27.71138475072	0\\
27.71141398806	0\\
27.7114432254	0\\
27.71147246274	0\\
27.71150170008	0\\
27.71153093742	0\\
27.71156017476	0\\
27.7115894121	0\\
27.71161864944	0\\
27.71164788678	0\\
27.71167712412	0\\
27.71170636146	0\\
27.7117355988	0\\
27.71176483614	0\\
27.71179407348	0\\
27.71182331082	0\\
27.71185254816	0\\
27.7118817855	0\\
27.71191102284	0\\
27.71194026018	0\\
27.71196949752	0\\
27.71199873486	0\\
27.7120279722	0\\
27.71205720954	0\\
27.71208644688	0\\
27.71211568422	0\\
27.71214492156	0\\
27.7121741589	0\\
27.71220339624	0\\
27.71223263358	0\\
27.71226187092	0\\
27.71229110826	0\\
27.7123203456	0\\
27.71234958294	0\\
27.71237882028	0\\
27.71240805762	0\\
27.71243729496	0\\
27.7124665323	0\\
27.71249576964	0\\
27.71252500698	0\\
27.71255424432	0\\
27.71258348166	0\\
27.712612719	0\\
27.71264195634	0\\
27.71267119368	0\\
27.71270043102	0\\
27.71272966836	0\\
27.7127589057	0\\
27.71278814304	0\\
27.71281738038	0\\
27.71284661772	0\\
27.71287585506	0\\
27.7129050924	0\\
27.71293432974	0\\
27.71296356708	0\\
27.71299280442	0\\
27.71302204176	0\\
27.7130512791	0\\
27.71308051644	0\\
27.71310975378	0\\
27.71313899112	0\\
27.71316822846	0\\
27.7131974658	0\\
27.71322670314	0\\
27.71325594048	0\\
27.71328517782	0\\
27.71331441516	0\\
27.7133436525	0\\
27.71337288984	0\\
27.71340212718	0\\
27.71343136452	0\\
27.71346060186	0\\
27.7134898392	0\\
27.71351907654	0\\
27.71354831388	0\\
27.71357755122	0\\
27.71360678856	0\\
27.7136360259	0\\
27.71366526324	0\\
27.71369450058	0\\
27.71372373792	0\\
27.71375297526	0\\
27.7137822126	0\\
27.71381144994	0\\
27.71384068728	0\\
27.71386992462	0\\
27.71389916196	0\\
27.7139283993	0\\
27.71395763664	0\\
27.71398687398	0\\
27.71401611132	0\\
27.71404534866	0\\
27.714074586	0\\
27.71410382334	0\\
27.71413306068	0\\
27.71416229802	0\\
27.71419153536	0\\
27.7142207727	0\\
27.71425001004	0\\
27.71427924738	0\\
27.71430848472	0\\
27.71433772206	0\\
27.7143669594	0\\
27.71439619674	0\\
27.71442543408	0\\
27.71445467142	0\\
27.71448390876	0\\
27.7145131461	0\\
27.71454238344	0\\
27.71457162078	0\\
27.71460085812	0\\
27.71463009546	0\\
27.7146593328	0\\
27.71468857014	0\\
27.71471780748	0\\
27.71474704482	0\\
27.71477628216	0\\
27.7148055195	0\\
27.71483475684	0\\
27.71486399418	0\\
27.71489323152	0\\
27.71492246886	0\\
27.7149517062	0\\
27.71498094354	0\\
27.71501018088	0\\
27.71503941822	0\\
27.71506865556	0\\
27.7150978929	0\\
27.71512713024	0\\
27.71515636758	0\\
27.71518560492	0\\
27.71521484226	0\\
27.7152440796	0\\
27.71527331694	0\\
27.71530255428	0\\
27.71533179162	0\\
27.71536102896	0\\
27.7153902663	0\\
27.71541950364	0\\
27.71544874098	0\\
27.71547797832	0\\
27.71550721566	0\\
27.715536453	0\\
27.71556569034	0\\
27.71559492768	0\\
27.71562416502	0\\
27.71565340236	0\\
27.7156826397	0\\
27.71571187704	0\\
27.71574111438	0\\
27.71577035172	0\\
27.71579958906	0\\
27.7158288264	0\\
27.71585806374	0\\
27.71588730108	0\\
27.71591653842	0\\
27.71594577576	0\\
27.7159750131	0\\
27.71600425044	0\\
27.71603348778	0\\
27.71606272512	0\\
27.71609196246	0\\
27.7161211998	0\\
27.71615043714	0\\
27.71617967448	0\\
27.71620891182	0\\
27.71623814916	0\\
27.7162673865	0\\
27.71629662384	0\\
27.71632586118	0\\
27.71635509852	0\\
27.71638433586	0\\
27.7164135732	0\\
27.71644281054	0\\
27.71647204788	0\\
27.71650128522	0\\
27.71653052256	0\\
27.7165597599	0\\
27.71658899724	0\\
27.71661823458	0\\
27.71664747192	0\\
27.71667670926	0\\
27.7167059466	0\\
27.71673518394	0\\
27.71676442128	0\\
27.71679365862	0\\
27.71682289596	0\\
27.7168521333	0\\
27.71688137064	0\\
27.71691060798	0\\
27.71693984532	0\\
27.71696908266	0\\
27.71699832	0\\
27.71702755734	0\\
27.71705679468	0\\
27.71708603202	0\\
27.71711526936	0\\
27.7171445067	0\\
27.71717374404	0\\
27.71720298138	0\\
27.71723221872	0\\
27.71726145606	0\\
27.7172906934	0\\
27.71731993074	0\\
27.71734916808	0\\
27.71737840542	0\\
27.71740764276	0\\
27.7174368801	0\\
27.71746611744	0\\
27.71749535478	0\\
27.71752459212	0\\
27.71755382946	0\\
27.7175830668	0\\
27.71761230414	0\\
27.71764154148	0\\
27.71767077882	0\\
27.71770001616	0\\
27.7177292535	0\\
27.71775849084	0\\
27.71778772818	0\\
27.71781696552	0\\
27.71784620286	0\\
27.7178754402	0\\
27.71790467754	0\\
27.71793391488	0\\
27.71796315222	0\\
27.71799238956	0\\
27.7180216269	0\\
27.71805086424	0\\
27.71808010158	0\\
27.71810933892	0\\
27.71813857626	0\\
27.7181678136	0\\
27.71819705094	0\\
27.71822628828	0\\
27.71825552562	0\\
27.71828476296	0\\
27.7183140003	0\\
27.71834323764	0\\
27.71837247498	0\\
27.71840171232	0\\
27.71843094966	0\\
27.718460187	0\\
27.71848942434	0\\
27.71851866168	0\\
27.71854789902	0\\
27.71857713636	0\\
27.7186063737	0\\
27.71863561104	0\\
27.71866484838	0\\
27.71869408572	0\\
27.71872332306	0\\
27.7187525604	0\\
27.71878179774	0\\
27.71881103508	0\\
27.71884027242	0\\
27.71886950976	0\\
27.7188987471	0\\
27.71892798444	0\\
27.71895722178	0\\
27.71898645912	0\\
27.71901569646	0\\
27.7190449338	0\\
27.71907417114	0\\
27.71910340848	0\\
27.71913264582	0\\
27.71916188316	0\\
27.7191911205	0\\
27.71922035784	0\\
27.71924959518	0\\
27.71927883252	0\\
27.71930806986	0\\
27.7193373072	0\\
27.71936654454	0\\
27.71939578188	0\\
27.71942501922	0\\
27.71945425656	0\\
27.7194834939	0\\
27.71951273124	0\\
27.71954196858	0\\
27.71957120592	0\\
27.71960044326	0\\
27.7196296806	0\\
27.71965891794	0\\
27.71968815528	0\\
27.71971739262	0\\
27.71974662996	0\\
27.7197758673	0\\
27.71980510464	0\\
27.71983434198	0\\
27.71986357932	0\\
27.71989281666	0\\
27.719922054	0\\
27.71995129134	0\\
27.71998052868	0\\
27.72000976602	0\\
27.72003900336	0\\
27.7200682407	0\\
27.72009747804	0\\
27.72012671538	0\\
27.72015595272	0\\
27.72018519006	0\\
27.7202144274	0\\
27.72024366474	0\\
27.72027290208	0\\
27.72030213942	0\\
27.72033137676	0\\
27.7203606141	0\\
27.72038985144	0\\
27.72041908878	0\\
27.72044832612	0\\
27.72047756346	0\\
27.7205068008	0\\
27.72053603814	0\\
27.72056527548	0\\
27.72059451282	0\\
27.72062375016	0\\
27.7206529875	0\\
27.72068222484	0\\
27.72071146218	0\\
27.72074069952	0\\
27.72076993686	0\\
27.7207991742	0\\
27.72082841154	0\\
27.72085764888	0\\
27.72088688622	0\\
27.72091612356	0\\
27.7209453609	0\\
27.72097459824	0\\
27.72100383558	0\\
27.72103307292	0\\
27.72106231026	0\\
27.7210915476	0\\
27.72112078494	0\\
27.72115002228	0\\
27.72117925962	0\\
27.72120849696	0\\
27.7212377343	0\\
27.72126697164	0\\
27.72129620898	0\\
27.72132544632	0\\
27.72135468366	0\\
27.721383921	0\\
27.72141315834	0\\
27.72144239568	0\\
27.72147163302	0\\
27.72150087036	0\\
27.7215301077	0\\
27.72155934504	0\\
27.72158858238	0\\
27.72161781972	0\\
27.72164705706	0\\
27.7216762944	0\\
27.72170553174	0\\
27.72173476908	0\\
27.72176400642	0\\
27.72179324376	0\\
27.7218224811	0\\
27.72185171844	0\\
27.72188095578	0\\
27.72191019312	0\\
27.72193943046	0\\
27.7219686678	0\\
27.72199790514	0\\
27.72202714248	0\\
27.72205637982	0\\
27.72208561716	0\\
27.7221148545	0\\
27.72214409184	0\\
27.72217332918	0\\
27.72220256652	0\\
27.72223180386	0\\
27.7222610412	0\\
27.72229027854	0\\
27.72231951588	0\\
27.72234875322	0\\
27.72237799056	0\\
27.7224072279	0\\
27.72243646524	0\\
27.72246570258	0\\
27.72249493992	0\\
27.72252417726	0\\
27.7225534146	0\\
27.72258265194	0\\
27.72261188928	0\\
27.72264112662	0\\
27.72267036396	0\\
27.7226996013	0\\
27.72272883864	0\\
27.72275807598	0\\
27.72278731332	0\\
27.72281655066	0\\
27.722845788	0\\
27.72287502534	0\\
27.72290426268	0\\
27.72293350002	0\\
27.72296273736	0\\
27.7229919747	0\\
27.72302121204	0\\
27.72305044938	0\\
27.72307968672	0\\
27.72310892406	0\\
27.7231381614	0\\
27.72316739874	0\\
27.72319663608	0\\
27.72322587342	0\\
27.72325511076	0\\
27.7232843481	0\\
27.72331358544	0\\
27.72334282278	0\\
27.72337206012	0\\
27.72340129746	0\\
27.7234305348	0\\
27.72345977214	0\\
27.72348900948	0\\
27.72351824682	0\\
27.72354748416	0\\
27.7235767215	0\\
27.72360595884	0\\
27.72363519618	0\\
27.72366443352	0\\
27.72369367086	0\\
27.7237229082	0\\
27.72375214554	0\\
27.72378138288	0\\
27.72381062022	0\\
27.72383985756	0\\
27.7238690949	0\\
27.72389833224	0\\
27.72392756958	0\\
27.72395680692	0\\
27.72398604426	0\\
27.7240152816	0\\
27.72404451894	0\\
27.72407375628	0\\
27.72410299362	0\\
27.72413223096	0\\
27.7241614683	0\\
27.72419070564	0\\
27.72421994298	0\\
27.72424918032	0\\
27.72427841766	0\\
27.724307655	0\\
27.72433689234	0\\
27.72436612968	0\\
27.72439536702	0\\
27.72442460436	0\\
27.7244538417	0\\
27.72448307904	0\\
27.72451231638	0\\
27.72454155372	0\\
27.72457079106	0\\
27.7246000284	0\\
27.72462926574	0\\
27.72465850308	0\\
27.72468774042	0\\
27.72471697776	0\\
27.7247462151	0\\
27.72477545244	0\\
27.72480468978	0\\
27.72483392712	0\\
27.72486316446	0\\
27.7248924018	0\\
27.72492163914	0\\
27.72495087648	0\\
27.72498011382	0\\
27.72500935116	0\\
27.7250385885	0\\
27.72506782584	0\\
27.72509706318	0\\
27.72512630052	0\\
27.72515553786	0\\
27.7251847752	0\\
27.72521401254	0\\
27.72524324988	0\\
27.72527248722	0\\
27.72530172456	0\\
27.7253309619	0\\
27.72536019924	0\\
27.72538943658	0\\
27.72541867392	0\\
27.72544791126	0\\
27.7254771486	0\\
27.72550638594	0\\
27.72553562328	0\\
27.72556486062	0\\
27.72559409796	0\\
27.7256233353	0\\
27.72565257264	0\\
27.72568180998	0\\
27.72571104732	0\\
27.72574028466	0\\
27.725769522	0\\
27.72579875934	0\\
27.72582799668	0\\
27.72585723402	0\\
27.72588647136	0\\
27.7259157087	0\\
27.72594494604	0\\
27.72597418338	0\\
27.72600342072	0\\
27.72603265806	0\\
27.7260618954	0\\
27.72609113274	0\\
27.72612037008	0\\
27.72614960742	0\\
27.72617884476	0\\
27.7262080821	0\\
27.72623731944	0\\
27.72626655678	0\\
27.72629579412	0\\
27.72632503146	0\\
27.7263542688	0\\
27.72638350614	0\\
27.72641274348	0\\
27.72644198082	0\\
27.72647121816	0\\
27.7265004555	0\\
27.72652969284	0\\
27.72655893018	0\\
27.72658816752	0\\
27.72661740486	0\\
27.7266466422	0\\
27.72667587954	0\\
27.72670511688	0\\
27.72673435422	0\\
27.72676359156	0\\
27.7267928289	0\\
27.72682206624	0\\
27.72685130358	0\\
27.72688054092	0\\
27.72690977826	0\\
27.7269390156	0\\
27.72696825294	0\\
27.72699749028	0\\
27.72702672762	0\\
27.72705596496	0\\
27.7270852023	0\\
27.72711443964	0\\
27.72714367698	0\\
27.72717291432	0\\
27.72720215166	0\\
27.727231389	0\\
27.72726062634	0\\
27.72728986368	0\\
27.72731910102	0\\
27.72734833836	0\\
27.7273775757	0\\
27.72740681304	0\\
27.72743605038	0\\
27.72746528772	0\\
27.72749452506	0\\
27.7275237624	0\\
27.72755299974	0\\
27.72758223708	0\\
27.72761147442	0\\
27.72764071176	0\\
27.7276699491	0\\
27.72769918644	0\\
27.72772842378	0\\
27.72775766112	0\\
27.72778689846	0\\
27.7278161358	0\\
27.72784537314	0\\
27.72787461048	0\\
27.72790384782	0\\
27.72793308516	0\\
27.7279623225	0\\
27.72799155984	0\\
27.72802079718	0\\
27.72805003452	0\\
27.72807927186	0\\
27.7281085092	0\\
27.72813774654	0\\
27.72816698388	0\\
27.72819622122	0\\
27.72822545856	0\\
27.7282546959	0\\
27.72828393324	0\\
27.72831317058	0\\
27.72834240792	0\\
27.72837164526	0\\
27.7284008826	0\\
27.72843011994	0\\
27.72845935728	0\\
27.72848859462	0\\
27.72851783196	0\\
27.7285470693	0\\
27.72857630664	0\\
27.72860554398	0\\
27.72863478132	0\\
27.72866401866	0\\
27.728693256	0\\
27.72872249334	0\\
27.72875173068	0\\
27.72878096802	0\\
27.72881020536	0\\
27.7288394427	0\\
27.72886868004	0\\
27.72889791738	0\\
27.72892715472	0\\
27.72895639206	0\\
27.7289856294	0\\
27.72901486674	0\\
27.72904410408	0\\
27.72907334142	0\\
27.72910257876	0\\
27.7291318161	0\\
27.72916105344	0\\
27.72919029078	0\\
27.72921952812	0\\
27.72924876546	0\\
27.7292780028	0\\
27.72930724014	0\\
27.72933647748	0\\
27.72936571482	0\\
27.72939495216	0\\
27.7294241895	0\\
27.72945342684	0\\
27.72948266418	0\\
27.72951190152	0\\
27.72954113886	0\\
27.7295703762	0\\
27.72959961354	0\\
27.72962885088	0\\
27.72965808822	0\\
27.72968732556	0\\
27.7297165629	0\\
27.72974580024	0\\
27.72977503758	0\\
27.72980427492	0\\
27.72983351226	0\\
27.7298627496	0\\
27.72989198694	0\\
27.72992122428	0\\
27.72995046162	0\\
27.72997969896	0\\
27.7300089363	0\\
27.73003817364	0\\
27.73006741098	0\\
27.73009664832	0\\
27.73012588566	0\\
27.730155123	0\\
27.73018436034	0\\
27.73021359768	0\\
27.73024283502	0\\
27.73027207236	0\\
27.7303013097	0\\
27.73033054704	0\\
27.73035978438	0\\
27.73038902172	0\\
27.73041825906	0\\
27.7304474964	0\\
27.73047673374	0\\
27.73050597108	0\\
27.73053520842	0\\
27.73056444576	0\\
27.7305936831	0\\
27.73062292044	0\\
27.73065215778	0\\
27.73068139512	0\\
27.73071063246	0\\
27.7307398698	0\\
27.73076910714	0\\
27.73079834448	0\\
27.73082758182	0\\
27.73085681916	0\\
27.7308860565	0\\
27.73091529384	0\\
27.73094453118	0\\
27.73097376852	0\\
27.73100300586	0\\
27.7310322432	0\\
27.73106148054	0\\
27.73109071788	0\\
27.73111995522	0\\
27.73114919256	0\\
27.7311784299	0\\
27.73120766724	0\\
27.73123690458	0\\
27.73126614192	0\\
27.73129537926	0\\
27.7313246166	0\\
27.73135385394	0\\
27.73138309128	0\\
27.73141232862	0\\
27.73144156596	0\\
27.7314708033	0\\
27.73150004064	0\\
27.73152927798	0\\
27.73155851532	0\\
27.73158775266	0\\
27.73161699	0\\
27.73164622734	0\\
27.73167546468	0\\
27.73170470202	0\\
27.73173393936	0\\
27.7317631767	0\\
27.73179241404	0\\
27.73182165138	0\\
27.73185088872	0\\
27.73188012606	0\\
27.7319093634	0\\
27.73193860074	0\\
27.73196783808	0\\
27.73199707542	0\\
27.73202631276	0\\
27.7320555501	0\\
27.73208478744	0\\
27.73211402478	0\\
27.73214326212	0\\
27.73217249946	0\\
27.7322017368	0\\
27.73223097414	0\\
27.73226021148	0\\
27.73228944882	0\\
27.73231868616	0\\
27.7323479235	0\\
27.73237716084	0\\
27.73240639818	0\\
27.73243563552	0\\
27.73246487286	0\\
27.7324941102	0\\
27.73252334754	0\\
27.73255258488	0\\
27.73258182222	0\\
27.73261105956	0\\
27.7326402969	0\\
27.73266953424	0\\
27.73269877158	0\\
27.73272800892	0\\
27.73275724626	0\\
27.7327864836	0\\
27.73281572094	0\\
27.73284495828	0\\
27.73287419562	0\\
27.73290343296	0\\
27.7329326703	0\\
27.73296190764	0\\
27.73299114498	0\\
27.73302038232	0\\
27.73304961966	0\\
27.733078857	0\\
27.73310809434	0\\
27.73313733168	0\\
27.73316656902	0\\
27.73319580636	0\\
27.7332250437	0\\
27.73325428104	0\\
27.73328351838	0\\
27.73331275572	0\\
27.73334199306	0\\
27.7333712304	0\\
27.73340046774	0\\
27.73342970508	0\\
27.73345894242	0\\
27.73348817976	0\\
27.7335174171	0\\
27.73354665444	0\\
27.73357589178	0\\
27.73360512912	0\\
27.73363436646	0\\
27.7336636038	0\\
27.73369284114	0\\
27.73372207848	0\\
27.73375131582	0\\
27.73378055316	0\\
27.7338097905	0\\
27.73383902784	0\\
27.73386826518	0\\
27.73389750252	0\\
27.73392673986	0\\
27.7339559772	0\\
27.73398521454	0\\
27.73401445188	0\\
27.73404368922	0\\
27.73407292656	0\\
27.7341021639	0\\
27.73413140124	0\\
27.73416063858	0\\
27.73418987592	0\\
27.73421911326	0\\
27.7342483506	0\\
27.73427758794	0\\
27.73430682528	0\\
27.73433606262	0\\
27.73436529996	0\\
27.7343945373	0\\
27.73442377464	0\\
27.73445301198	0\\
27.73448224932	0\\
27.73451148666	0\\
27.734540724	0\\
27.73456996134	0\\
27.73459919868	0\\
27.73462843602	0\\
27.73465767336	0\\
27.7346869107	0\\
27.73471614804	0\\
27.73474538538	0\\
27.73477462272	0\\
27.73480386006	0\\
27.7348330974	0\\
27.73486233474	0\\
27.73489157208	0\\
27.73492080942	0\\
27.73495004676	0\\
27.7349792841	0\\
27.73500852144	0\\
27.73503775878	0\\
27.73506699612	0\\
27.73509623346	0\\
27.7351254708	0\\
27.73515470814	0\\
27.73518394548	0\\
27.73521318282	0\\
27.73524242016	0\\
27.7352716575	0\\
27.73530089484	0\\
27.73533013218	0\\
27.73535936952	0\\
27.73538860686	0\\
27.7354178442	0\\
27.73544708154	0\\
27.73547631888	0\\
27.73550555622	0\\
27.73553479356	0\\
27.7355640309	0\\
27.73559326824	0\\
27.73562250558	0\\
27.73565174292	0\\
27.73568098026	0\\
27.7357102176	0\\
27.73573945494	0\\
27.73576869228	0\\
27.73579792962	0\\
27.73582716696	0\\
27.7358564043	0\\
27.73588564164	0\\
27.73591487898	0\\
27.73594411632	0\\
27.73597335366	0\\
27.736002591	0\\
27.73603182834	0\\
27.73606106568	0\\
27.73609030302	0\\
27.73611954036	0\\
27.7361487777	0\\
27.73617801504	0\\
27.73620725238	0\\
27.73623648972	0\\
27.73626572706	0\\
27.7362949644	0\\
27.73632420174	0\\
27.73635343908	0\\
27.73638267642	0\\
27.73641191376	0\\
27.7364411511	0\\
27.73647038844	0\\
27.73649962578	0\\
27.73652886312	0\\
27.73655810046	0\\
27.7365873378	0\\
27.73661657514	0\\
27.73664581248	0\\
27.73667504982	0\\
27.73670428716	0\\
27.7367335245	0\\
27.73676276184	0\\
27.73679199918	0\\
27.73682123652	0\\
27.73685047386	0\\
27.7368797112	0\\
27.73690894854	0\\
27.73693818588	0\\
27.73696742322	0\\
27.73699666056	0\\
27.7370258979	0\\
27.73705513524	0\\
27.73708437258	0\\
27.73711360992	0\\
27.73714284726	0\\
27.7371720846	0\\
27.73720132194	0\\
27.73723055928	0\\
27.73725979662	0\\
27.73728903396	0\\
27.7373182713	0\\
27.73734750864	0\\
27.73737674598	0\\
27.73740598332	0\\
27.73743522066	0\\
27.737464458	0\\
27.73749369534	0\\
27.73752293268	0\\
27.73755217002	0\\
27.73758140736	0\\
27.7376106447	0\\
27.73763988204	0\\
27.73766911938	0\\
27.73769835672	0\\
27.73772759406	0\\
27.7377568314	0\\
27.73778606874	0\\
27.73781530608	0\\
27.73784454342	0\\
27.73787378076	0\\
27.7379030181	0\\
27.73793225544	0\\
27.73796149278	0\\
27.73799073012	0\\
27.73801996746	0\\
27.7380492048	0\\
27.73807844214	0\\
27.73810767948	0\\
27.73813691682	0\\
27.73816615416	0\\
27.7381953915	0\\
27.73822462884	0\\
27.73825386618	0\\
27.73828310352	0\\
27.73831234086	0\\
27.7383415782	0\\
27.73837081554	0\\
27.73840005288	0\\
27.73842929022	0\\
27.73845852756	0\\
27.7384877649	0\\
27.73851700224	0\\
27.73854623958	0\\
27.73857547692	0\\
27.73860471426	0\\
27.7386339516	0\\
27.73866318894	0\\
27.73869242628	0\\
27.73872166362	0\\
27.73875090096	0\\
27.7387801383	0\\
27.73880937564	0\\
27.73883861298	0\\
27.73886785032	0\\
27.73889708766	0\\
27.738926325	0\\
27.73895556234	0\\
27.73898479968	0\\
27.73901403702	0\\
27.73904327436	0\\
27.7390725117	0\\
27.73910174904	0\\
27.73913098638	0\\
27.73916022372	0\\
27.73918946106	0\\
27.7392186984	0\\
27.73924793574	0\\
27.73927717308	0\\
27.73930641042	0\\
27.73933564776	0\\
27.7393648851	0\\
27.73939412244	0\\
27.73942335978	0\\
27.73945259712	0\\
27.73948183446	0\\
27.7395110718	0\\
27.73954030914	0\\
27.73956954648	0\\
27.73959878382	0\\
27.73962802116	0\\
27.7396572585	0\\
27.73968649584	0\\
27.73971573318	0\\
27.73974497052	0\\
27.73977420786	0\\
27.7398034452	0\\
27.73983268254	0\\
27.73986191988	0\\
27.73989115722	0\\
27.73992039456	0\\
27.7399496319	0\\
27.73997886924	0\\
27.74000810658	0\\
27.74003734392	0\\
27.74006658126	0\\
27.7400958186	0\\
27.74012505594	0\\
27.74015429328	0\\
27.74018353062	0\\
27.74021276796	0\\
27.7402420053	0\\
27.74027124264	0\\
27.74030047998	0\\
27.74032971732	0\\
27.74035895466	0\\
27.740388192	0\\
27.74041742934	0\\
27.74044666668	0\\
27.74047590402	0\\
27.74050514136	0\\
27.7405343787	0\\
27.74056361604	0\\
27.74059285338	0\\
27.74062209072	0\\
27.74065132806	0\\
27.7406805654	0\\
27.74070980274	0\\
27.74073904008	0\\
27.74076827742	0\\
27.74079751476	0\\
27.7408267521	0\\
27.74085598944	0\\
27.74088522678	0\\
27.74091446412	0\\
27.74094370146	0\\
27.7409729388	0\\
27.74100217614	0\\
27.74103141348	0\\
27.74106065082	0\\
27.74108988816	0\\
27.7411191255	0\\
27.74114836284	0\\
27.74117760018	0\\
27.74120683752	0\\
27.74123607486	0\\
27.7412653122	0\\
27.74129454954	0\\
27.74132378688	0\\
27.74135302422	0\\
27.74138226156	0\\
27.7414114989	0\\
27.74144073624	0\\
27.74146997358	0\\
27.74149921092	0\\
27.74152844826	0\\
27.7415576856	0\\
27.74158692294	0\\
27.74161616028	0\\
27.74164539762	0\\
27.74167463496	0\\
27.7417038723	0\\
27.74173310964	0\\
27.74176234698	0\\
27.74179158432	0\\
27.74182082166	0\\
27.741850059	0\\
27.74187929634	0\\
27.74190853368	0\\
27.74193777102	0\\
27.74196700836	0\\
27.7419962457	0\\
27.74202548304	0\\
27.74205472038	0\\
27.74208395772	0\\
27.74211319506	0\\
27.7421424324	0\\
27.74217166974	0\\
27.74220090708	0\\
27.74223014442	0\\
27.74225938176	0\\
27.7422886191	0\\
27.74231785644	0\\
27.74234709378	0\\
27.74237633112	0\\
27.74240556846	0\\
27.7424348058	0\\
27.74246404314	0\\
27.74249328048	0\\
27.74252251782	0\\
27.74255175516	0\\
27.7425809925	0\\
27.74261022984	0\\
27.74263946718	0\\
27.74266870452	0\\
27.74269794186	0\\
27.7427271792	0\\
27.74275641654	0\\
27.74278565388	0\\
27.74281489122	0\\
27.74284412856	0\\
27.7428733659	0\\
27.74290260324	0\\
27.74293184058	0\\
27.74296107792	0\\
27.74299031526	0\\
27.7430195526	0\\
27.74304878994	0\\
27.74307802728	0\\
27.74310726462	0\\
27.74313650196	0\\
27.7431657393	0\\
27.74319497664	0\\
27.74322421398	0\\
27.74325345132	0\\
27.74328268866	0\\
27.743311926	0\\
27.74334116334	0\\
27.74337040068	0\\
27.74339963802	0\\
27.74342887536	0\\
27.7434581127	0\\
27.74348735004	0\\
27.74351658738	0\\
27.74354582472	0\\
27.74357506206	0\\
27.7436042994	0\\
27.74363353674	0\\
27.74366277408	0\\
27.74369201142	0\\
27.74372124876	0\\
27.7437504861	0\\
27.74377972344	0\\
27.74380896078	0\\
27.74383819812	0\\
27.74386743546	0\\
27.7438966728	0\\
27.74392591014	0\\
27.74395514748	0\\
27.74398438482	0\\
27.74401362216	0\\
27.7440428595	0\\
27.74407209684	0\\
27.74410133418	0\\
27.74413057152	0\\
27.74415980886	0\\
27.7441890462	0\\
27.74421828354	0\\
27.74424752088	0\\
27.74427675822	0\\
27.74430599556	0\\
27.7443352329	0\\
27.74436447024	0\\
27.74439370758	0\\
27.74442294492	0\\
27.74445218226	0\\
27.7444814196	0\\
27.74451065694	0\\
27.74453989428	0\\
27.74456913162	0\\
27.74459836896	0\\
27.7446276063	0\\
27.74465684364	0\\
27.74468608098	0\\
27.74471531832	0\\
27.74474455566	0\\
27.744773793	0\\
27.74480303034	0\\
27.74483226768	0\\
27.74486150502	0\\
27.74489074236	0\\
27.7449199797	0\\
27.74494921704	0\\
27.74497845438	0\\
27.74500769172	0\\
27.74503692906	0\\
27.7450661664	0\\
27.74509540374	0\\
27.74512464108	0\\
27.74515387842	0\\
27.74518311576	0\\
27.7452123531	0\\
27.74524159044	0\\
27.74527082778	0\\
27.74530006512	0\\
27.74532930246	0\\
27.7453585398	0\\
27.74538777714	0\\
27.74541701448	0\\
27.74544625182	0\\
27.74547548916	0\\
27.7455047265	0\\
27.74553396384	0\\
27.74556320118	0\\
27.74559243852	0\\
27.74562167586	0\\
27.7456509132	0\\
27.74568015054	0\\
27.74570938788	0\\
27.74573862522	0\\
27.74576786256	0\\
27.7457970999	0\\
27.74582633724	0\\
27.74585557458	0\\
27.74588481192	0\\
27.74591404926	0\\
27.7459432866	0\\
27.74597252394	0\\
27.74600176128	0\\
27.74603099862	0\\
27.74606023596	0\\
27.7460894733	0\\
27.74611871064	0\\
27.74614794798	0\\
27.74617718532	0\\
27.74620642266	0\\
27.74623566	0\\
27.74626489734	0\\
27.74629413468	0\\
27.74632337202	0\\
27.74635260936	0\\
27.7463818467	0\\
27.74641108404	0\\
27.74644032138	0\\
27.74646955872	0\\
27.74649879606	0\\
27.7465280334	0\\
27.74655727074	0\\
27.74658650808	0\\
27.74661574542	0\\
27.74664498276	0\\
27.7466742201	0\\
27.74670345744	0\\
27.74673269478	0\\
27.74676193212	0\\
27.74679116946	0\\
27.7468204068	0\\
27.74684964414	0\\
27.74687888148	0\\
27.74690811882	0\\
27.74693735616	0\\
27.7469665935	0\\
27.74699583084	0\\
27.74702506818	0\\
27.74705430552	0\\
27.74708354286	0\\
27.7471127802	0\\
27.74714201754	0\\
27.74717125488	0\\
27.74720049222	0\\
27.74722972956	0\\
27.7472589669	0\\
27.74728820424	0\\
27.74731744158	0\\
27.74734667892	0\\
27.74737591626	0\\
27.7474051536	0\\
27.74743439094	0\\
27.74746362828	0\\
27.74749286562	0\\
27.74752210296	0\\
27.7475513403	0\\
27.74758057764	0\\
27.74760981498	0\\
27.74763905232	0\\
27.74766828966	0\\
27.747697527	0\\
27.74772676434	0\\
27.74775600168	0\\
27.74778523902	0\\
27.74781447636	0\\
27.7478437137	0\\
27.74787295104	0\\
27.74790218838	0\\
27.74793142572	0\\
27.74796066306	0\\
27.7479899004	0\\
27.74801913774	0\\
27.74804837508	0\\
27.74807761242	0\\
27.74810684976	0\\
27.7481360871	0\\
27.74816532444	0\\
27.74819456178	0\\
27.74822379912	0\\
27.74825303646	0\\
27.7482822738	0\\
27.74831151114	0\\
27.74834074848	0\\
27.74836998582	0\\
27.74839922316	0\\
27.7484284605	0\\
27.74845769784	0\\
27.74848693518	0\\
27.74851617252	0\\
27.74854540986	0\\
27.7485746472	0\\
27.74860388454	0\\
27.74863312188	0\\
27.74866235922	0\\
27.74869159656	0\\
27.7487208339	0\\
27.74875007124	0\\
27.74877930858	0\\
27.74880854592	0\\
27.74883778326	0\\
27.7488670206	0\\
27.74889625794	0\\
27.74892549528	0\\
27.74895473262	0\\
27.74898396996	0\\
27.7490132073	0\\
27.74904244464	0\\
27.74907168198	0\\
27.74910091932	0\\
27.74913015666	0\\
27.749159394	0\\
27.74918863134	0\\
27.74921786868	0\\
27.74924710602	0\\
27.74927634336	0\\
27.7493055807	0\\
27.74933481804	0\\
27.74936405538	0\\
27.74939329272	0\\
27.74942253006	0\\
27.7494517674	0\\
27.74948100474	0\\
27.74951024208	0\\
27.74953947942	0\\
27.74956871676	0\\
27.7495979541	0\\
27.74962719144	0\\
27.74965642878	0\\
27.74968566612	0\\
27.74971490346	0\\
27.7497441408	0\\
27.74977337814	0\\
27.74980261548	0\\
27.74983185282	0\\
27.74986109016	0\\
27.7498903275	0\\
27.74991956484	0\\
27.74994880218	0\\
27.74997803952	0\\
27.75000727686	0\\
27.7500365142	0\\
27.75006575154	0\\
27.75009498888	0\\
27.75012422622	0\\
27.75015346356	0\\
27.7501827009	0\\
27.75021193824	0\\
27.75024117558	0\\
27.75027041292	0\\
27.75029965026	0\\
27.7503288876	0\\
27.75035812494	0\\
27.75038736228	0\\
27.75041659962	0\\
27.75044583696	0\\
27.7504750743	0\\
27.75050431164	0\\
27.75053354898	0\\
27.75056278632	0\\
27.75059202366	0\\
27.750621261	0\\
27.75065049834	0\\
27.75067973568	0\\
27.75070897302	0\\
27.75073821036	0\\
27.7507674477	0\\
27.75079668504	0\\
27.75082592238	0\\
27.75085515972	0\\
27.75088439706	0\\
27.7509136344	0\\
27.75094287174	0\\
27.75097210908	0\\
27.75100134642	0\\
27.75103058376	0\\
27.7510598211	0\\
27.75108905844	0\\
27.75111829578	0\\
27.75114753312	0\\
27.75117677046	0\\
27.7512060078	0\\
27.75123524514	0\\
27.75126448248	0\\
27.75129371982	0\\
27.75132295716	0\\
27.7513521945	0\\
27.75138143184	0\\
27.75141066918	0\\
27.75143990652	0\\
27.75146914386	0\\
27.7514983812	0\\
27.75152761854	0\\
27.75155685588	0\\
27.75158609322	0\\
27.75161533056	0\\
27.7516445679	0\\
27.75167380524	0\\
27.75170304258	0\\
27.75173227992	0\\
27.75176151726	0\\
27.7517907546	0\\
27.75181999194	0\\
27.75184922928	0\\
27.75187846662	0\\
27.75190770396	0\\
27.7519369413	0\\
27.75196617864	0\\
27.75199541598	0\\
27.75202465332	0\\
27.75205389066	0\\
27.752083128	0\\
27.75211236534	0\\
27.75214160268	0\\
27.75217084002	0\\
27.75220007736	0\\
27.7522293147	0\\
27.75225855204	0\\
27.75228778938	0\\
27.75231702672	0\\
27.75234626406	0\\
27.7523755014	0\\
27.75240473874	0\\
27.75243397608	0\\
27.75246321342	0\\
27.75249245076	0\\
27.7525216881	0\\
27.75255092544	0\\
27.75258016278	0\\
27.75260940012	0\\
27.75263863746	0\\
27.7526678748	0\\
27.75269711214	0\\
27.75272634948	0\\
27.75275558682	0\\
27.75278482416	0\\
27.7528140615	0\\
27.75284329884	0\\
27.75287253618	0\\
27.75290177352	0\\
27.75293101086	0\\
27.7529602482	0\\
27.75298948554	0\\
27.75301872288	0\\
27.75304796022	0\\
27.75307719756	0\\
27.7531064349	0\\
27.75313567224	0\\
27.75316490958	0\\
27.75319414692	0\\
27.75322338426	0\\
27.7532526216	0\\
27.75328185894	0\\
27.75331109628	0\\
27.75334033362	0\\
27.75336957096	0\\
27.7533988083	0\\
27.75342804564	0\\
27.75345728298	0\\
27.75348652032	0\\
27.75351575766	0\\
27.753544995	0\\
27.75357423234	0\\
27.75360346968	0\\
27.75363270702	0\\
27.75366194436	0\\
27.7536911817	0\\
27.75372041904	0\\
27.75374965638	0\\
27.75377889372	0\\
27.75380813106	0\\
27.7538373684	0\\
27.75386660574	0\\
27.75389584308	0\\
27.75392508042	0\\
27.75395431776	0\\
27.7539835551	0\\
27.75401279244	0\\
27.75404202978	0\\
27.75407126712	0\\
27.75410050446	0\\
27.7541297418	0\\
27.75415897914	0\\
27.75418821648	0\\
27.75421745382	0\\
27.75424669116	0\\
27.7542759285	0\\
27.75430516584	0\\
27.75433440318	0\\
27.75436364052	0\\
27.75439287786	0\\
27.7544221152	0\\
27.75445135254	0\\
27.75448058988	0\\
27.75450982722	0\\
27.75453906456	0\\
27.7545683019	0\\
27.75459753924	0\\
27.75462677658	0\\
27.75465601392	0\\
27.75468525126	0\\
27.7547144886	0\\
27.75474372594	0\\
27.75477296328	0\\
27.75480220062	0\\
27.75483143796	0\\
27.7548606753	0\\
27.75488991264	0\\
27.75491914998	0\\
27.75494838732	0\\
27.75497762466	0\\
27.755006862	0\\
27.75503609934	0\\
27.75506533668	0\\
27.75509457402	0\\
27.75512381136	0\\
27.7551530487	0\\
27.75518228604	0\\
27.75521152338	0\\
27.75524076072	0\\
27.75526999806	0\\
27.7552992354	0\\
27.75532847274	0\\
27.75535771008	0\\
27.75538694742	0\\
27.75541618476	0\\
27.7554454221	0\\
27.75547465944	0\\
27.75550389678	0\\
27.75553313412	0\\
27.75556237146	0\\
27.7555916088	0\\
27.75562084614	0\\
27.75565008348	0\\
27.75567932082	0\\
27.75570855816	0\\
27.7557377955	0\\
27.75576703284	0\\
27.75579627018	0\\
27.75582550752	0\\
27.75585474486	0\\
27.7558839822	0\\
27.75591321954	0\\
27.75594245688	0\\
27.75597169422	0\\
27.75600093156	0\\
27.7560301689	0\\
27.75605940624	0\\
27.75608864358	0\\
27.75611788092	0\\
27.75614711826	0\\
27.7561763556	0\\
27.75620559294	0\\
27.75623483028	0\\
27.75626406762	0\\
27.75629330496	0\\
27.7563225423	0\\
27.75635177964	0\\
27.75638101698	0\\
27.75641025432	0\\
27.75643949166	0\\
27.756468729	0\\
27.75649796634	0\\
27.75652720368	0\\
27.75655644102	0\\
27.75658567836	0\\
27.7566149157	0\\
27.75664415304	0\\
27.75667339038	0\\
27.75670262772	0\\
27.75673186506	0\\
27.7567611024	0\\
27.75679033974	0\\
27.75681957708	0\\
27.75684881442	0\\
27.75687805176	0\\
27.7569072891	0\\
27.75693652644	0\\
27.75696576378	0\\
27.75699500112	0\\
27.75702423846	0\\
27.7570534758	0\\
27.75708271314	0\\
27.75711195048	0\\
27.75714118782	0\\
27.75717042516	0\\
27.7571996625	0\\
27.75722889984	0\\
27.75725813718	0\\
27.75728737452	0\\
27.75731661186	0\\
27.7573458492	0\\
27.75737508654	0\\
27.75740432388	0\\
27.75743356122	0\\
27.75746279856	0\\
27.7574920359	0\\
27.75752127324	0\\
27.75755051058	0\\
27.75757974792	0\\
27.75760898526	0\\
27.7576382226	0\\
27.75766745994	0\\
27.75769669728	0\\
27.75772593462	0\\
27.75775517196	0\\
27.7577844093	0\\
27.75781364664	0\\
27.75784288398	0\\
27.75787212132	0\\
27.75790135866	0\\
27.757930596	0\\
27.75795983334	0\\
27.75798907068	0\\
27.75801830802	0\\
27.75804754536	0\\
27.7580767827	0\\
27.75810602004	0\\
27.75813525738	0\\
27.75816449472	0\\
27.75819373206	0\\
27.7582229694	0\\
27.75825220674	0\\
27.75828144408	0\\
27.75831068142	0\\
27.75833991876	0\\
27.7583691561	0\\
27.75839839344	0\\
27.75842763078	0\\
27.75845686812	0\\
27.75848610546	0\\
27.7585153428	0\\
27.75854458014	0\\
27.75857381748	0\\
27.75860305482	0\\
27.75863229216	0\\
27.7586615295	0\\
27.75869076684	0\\
27.75872000418	0\\
27.75874924152	0\\
27.75877847886	0\\
27.7588077162	0\\
27.75883695354	0\\
27.75886619088	0\\
27.75889542822	0\\
27.75892466556	0\\
27.7589539029	0\\
27.75898314024	0\\
27.75901237758	0\\
27.75904161492	0\\
27.75907085226	0\\
27.7591000896	0\\
27.75912932694	0\\
27.75915856428	0\\
27.75918780162	0\\
27.75921703896	0\\
27.7592462763	0\\
27.75927551364	0\\
27.75930475098	0\\
27.75933398832	0\\
27.75936322566	0\\
27.759392463	0\\
27.75942170034	0\\
27.75945093768	0\\
27.75948017502	0\\
27.75950941236	0\\
27.7595386497	0\\
27.75956788704	0\\
27.75959712438	0\\
27.75962636172	0\\
27.75965559906	0\\
27.7596848364	0\\
27.75971407374	0\\
27.75974331108	0\\
27.75977254842	0\\
27.75980178576	0\\
27.7598310231	0\\
27.75986026044	0\\
27.75988949778	0\\
27.75991873512	0\\
27.75994797246	0\\
27.7599772098	0\\
27.76000644714	0\\
27.76003568448	0\\
27.76006492182	0\\
27.76009415916	0\\
27.7601233965	0\\
27.76015263384	0\\
27.76018187118	0\\
27.76021110852	0\\
27.76024034586	0\\
27.7602695832	0\\
27.76029882054	0\\
27.76032805788	0\\
27.76035729522	0\\
27.76038653256	0\\
27.7604157699	0\\
27.76044500724	0\\
27.76047424458	0\\
27.76050348192	0\\
27.76053271926	0\\
27.7605619566	0\\
27.76059119394	0\\
27.76062043128	0\\
27.76064966862	0\\
27.76067890596	0\\
27.7607081433	0\\
27.76073738064	0\\
27.76076661798	0\\
27.76079585532	0\\
27.76082509266	0\\
27.76085433	0\\
27.76088356734	0\\
27.76091280468	0\\
27.76094204202	0\\
27.76097127936	0\\
27.7610005167	0\\
27.76102975404	0\\
27.76105899138	0\\
27.76108822872	0\\
27.76111746606	0\\
27.7611467034	0\\
27.76117594074	0\\
27.76120517808	0\\
27.76123441542	0\\
27.76126365276	0\\
27.7612928901	0\\
27.76132212744	0\\
27.76135136478	0\\
27.76138060212	0\\
27.76140983946	0\\
27.7614390768	0\\
27.76146831414	0\\
27.76149755148	0\\
27.76152678882	0\\
27.76155602616	0\\
27.7615852635	0\\
27.76161450084	0\\
27.76164373818	0\\
27.76167297552	0\\
27.76170221286	0\\
27.7617314502	0\\
27.76176068754	0\\
27.76178992488	0\\
27.76181916222	0\\
27.76184839956	0\\
27.7618776369	0\\
27.76190687424	0\\
27.76193611158	0\\
27.76196534892	0\\
27.76199458626	0\\
27.7620238236	0\\
27.76205306094	0\\
27.76208229828	0\\
27.76211153562	0\\
27.76214077296	0\\
27.7621700103	0\\
27.76219924764	0\\
27.76222848498	0\\
27.76225772232	0\\
27.76228695966	0\\
27.762316197	0\\
27.76234543434	0\\
27.76237467168	0\\
27.76240390902	0\\
27.76243314636	0\\
27.7624623837	0\\
27.76249162104	0\\
27.76252085838	0\\
27.76255009572	0\\
27.76257933306	0\\
27.7626085704	0\\
27.76263780774	0\\
27.76266704508	0\\
27.76269628242	0\\
27.76272551976	0\\
27.7627547571	0\\
27.76278399444	0\\
27.76281323178	0\\
27.76284246912	0\\
27.76287170646	0\\
27.7629009438	0\\
27.76293018114	0\\
27.76295941848	0\\
27.76298865582	0\\
27.76301789316	0\\
27.7630471305	0\\
27.76307636784	0\\
27.76310560518	0\\
27.76313484252	0\\
27.76316407986	0\\
27.7631933172	0\\
27.76322255454	0\\
27.76325179188	0\\
27.76328102922	0\\
27.76331026656	0\\
27.7633395039	0\\
27.76336874124	0\\
27.76339797858	0\\
27.76342721592	0\\
27.76345645326	0\\
27.7634856906	0\\
27.76351492794	0\\
27.76354416528	0\\
27.76357340262	0\\
27.76360263996	0\\
27.7636318773	0\\
27.76366111464	0\\
27.76369035198	0\\
27.76371958932	0\\
27.76374882666	0\\
27.763778064	0\\
27.76380730134	0\\
27.76383653868	0\\
27.76386577602	0\\
27.76389501336	0\\
27.7639242507	0\\
27.76395348804	0\\
27.76398272538	0\\
27.76401196272	0\\
27.76404120006	0\\
27.7640704374	0\\
27.76409967474	0\\
27.76412891208	0\\
27.76415814942	0\\
27.76418738676	0\\
27.7642166241	0\\
27.76424586144	0\\
27.76427509878	0\\
27.76430433612	0\\
27.76433357346	0\\
27.7643628108	0\\
27.76439204814	0\\
27.76442128548	0\\
27.76445052282	0\\
27.76447976016	0\\
27.7645089975	0\\
27.76453823484	0\\
27.76456747218	0\\
27.76459670952	0\\
27.76462594686	0\\
27.7646551842	0\\
27.76468442154	0\\
27.76471365888	0\\
27.76474289622	0\\
27.76477213356	0\\
27.7648013709	0\\
27.76483060824	0\\
27.76485984558	0\\
27.76488908292	0\\
27.76491832026	0\\
27.7649475576	0\\
27.76497679494	0\\
27.76500603228	0\\
27.76503526962	0\\
27.76506450696	0\\
27.7650937443	0\\
27.76512298164	0\\
27.76515221898	0\\
27.76518145632	0\\
27.76521069366	0\\
27.765239931	0\\
27.76526916834	0\\
27.76529840568	0\\
27.76532764302	0\\
27.76535688036	0\\
27.7653861177	0\\
27.76541535504	0\\
27.76544459238	0\\
27.76547382972	0\\
27.76550306706	0\\
27.7655323044	0\\
27.76556154174	0\\
27.76559077908	0\\
27.76562001642	0\\
27.76564925376	0\\
27.7656784911	0\\
27.76570772844	0\\
27.76573696578	0\\
27.76576620312	0\\
27.76579544046	0\\
27.7658246778	0\\
27.76585391514	0\\
27.76588315248	0\\
27.76591238982	0\\
27.76594162716	0\\
27.7659708645	0\\
27.76600010184	0\\
27.76602933918	0\\
27.76605857652	0\\
27.76608781386	0\\
27.7661170512	0\\
27.76614628854	0\\
27.76617552588	0\\
27.76620476322	0\\
27.76623400056	0\\
27.7662632379	0\\
27.76629247524	0\\
27.76632171258	0\\
27.76635094992	0\\
27.76638018726	0\\
27.7664094246	0\\
27.76643866194	0\\
27.76646789928	0\\
27.76649713662	0\\
27.76652637396	0\\
27.7665556113	0\\
27.76658484864	0\\
27.76661408598	0\\
27.76664332332	0\\
27.76667256066	0\\
27.766701798	0\\
27.76673103534	0\\
27.76676027268	0\\
27.76678951002	0\\
27.76681874736	0\\
27.7668479847	0\\
27.76687722204	0\\
27.76690645938	0\\
27.76693569672	0\\
27.76696493406	0\\
27.7669941714	0\\
27.76702340874	0\\
27.76705264608	0\\
27.76708188342	0\\
27.76711112076	0\\
27.7671403581	0\\
27.76716959544	0\\
27.76719883278	0\\
27.76722807012	0\\
27.76725730746	0\\
27.7672865448	0\\
27.76731578214	0\\
27.76734501948	0\\
27.76737425682	0\\
27.76740349416	0\\
27.7674327315	0\\
27.76746196884	0\\
27.76749120618	0\\
27.76752044352	0\\
27.76754968086	0\\
27.7675789182	0\\
27.76760815554	0\\
27.76763739288	0\\
27.76766663022	0\\
27.76769586756	0\\
27.7677251049	0\\
27.76775434224	0\\
27.76778357958	0\\
27.76781281692	0\\
27.76784205426	0\\
27.7678712916	0\\
27.76790052894	0\\
27.76792976628	0\\
27.76795900362	0\\
27.76798824096	0\\
27.7680174783	0\\
27.76804671564	0\\
27.76807595298	0\\
27.76810519032	0\\
27.76813442766	0\\
27.768163665	0\\
27.76819290234	0\\
27.76822213968	0\\
27.76825137702	0\\
27.76828061436	0\\
27.7683098517	0\\
27.76833908904	0\\
27.76836832638	0\\
27.76839756372	0\\
27.76842680106	0\\
27.7684560384	0\\
27.76848527574	0\\
27.76851451308	0\\
27.76854375042	0\\
27.76857298776	0\\
27.7686022251	0\\
27.76863146244	0\\
27.76866069978	0\\
27.76868993712	0\\
27.76871917446	0\\
27.7687484118	0\\
27.76877764914	0\\
27.76880688648	0\\
27.76883612382	0\\
27.76886536116	0\\
27.7688945985	0\\
27.76892383584	0\\
27.76895307318	0\\
27.76898231052	0\\
27.76901154786	0\\
27.7690407852	0\\
27.76907002254	0\\
27.76909925988	0\\
27.76912849722	0\\
27.76915773456	0\\
27.7691869719	0\\
27.76921620924	0\\
27.76924544658	0\\
27.76927468392	0\\
27.76930392126	0\\
27.7693331586	0\\
27.76936239594	0\\
27.76939163328	0\\
27.76942087062	0\\
27.76945010796	0\\
27.7694793453	0\\
27.76950858264	0\\
27.76953781998	0\\
27.76956705732	0\\
27.76959629466	0\\
27.769625532	0\\
27.76965476934	0\\
27.76968400668	0\\
27.76971324402	0\\
27.76974248136	0\\
27.7697717187	0\\
27.76980095604	0\\
27.76983019338	0\\
27.76985943072	0\\
27.76988866806	0\\
27.7699179054	0\\
27.76994714274	0\\
27.76997638008	0\\
27.77000561742	0\\
27.77003485476	0\\
27.7700640921	0\\
27.77009332944	0\\
27.77012256678	0\\
27.77015180412	0\\
27.77018104146	0\\
27.7702102788	0\\
27.77023951614	0\\
27.77026875348	0\\
27.77029799082	0\\
27.77032722816	0\\
27.7703564655	0\\
27.77038570284	0\\
27.77041494018	0\\
27.77044417752	0\\
27.77047341486	0\\
27.7705026522	0\\
27.77053188954	0\\
27.77056112688	0\\
27.77059036422	0\\
27.77061960156	0\\
27.7706488389	0\\
27.77067807624	0\\
27.77070731358	0\\
27.77073655092	0\\
27.77076578826	0\\
27.7707950256	0\\
27.77082426294	0\\
27.77085350028	0\\
27.77088273762	0\\
27.77091197496	0\\
27.7709412123	0\\
27.77097044964	0\\
27.77099968698	0\\
27.77102892432	0\\
27.77105816166	0\\
27.771087399	0\\
27.77111663634	0\\
27.77114587368	0\\
27.77117511102	0\\
27.77120434836	0\\
27.7712335857	0\\
27.77126282304	0\\
27.77129206038	0\\
27.77132129772	0\\
27.77135053506	0\\
27.7713797724	0\\
27.77140900974	0\\
27.77143824708	0\\
27.77146748442	0\\
27.77149672176	0\\
27.7715259591	0\\
27.77155519644	0\\
27.77158443378	0\\
27.77161367112	0\\
27.77164290846	0\\
27.7716721458	0\\
27.77170138314	0\\
27.77173062048	0\\
27.77175985782	0\\
27.77178909516	0\\
27.7718183325	0\\
27.77184756984	0\\
27.77187680718	0\\
27.77190604452	0\\
27.77193528186	0\\
27.7719645192	0\\
27.77199375654	0\\
27.77202299388	0\\
27.77205223122	0\\
27.77208146856	0\\
27.7721107059	0\\
27.77213994324	0\\
27.77216918058	0\\
27.77219841792	0\\
27.77222765526	0\\
27.7722568926	0\\
27.77228612994	0\\
27.77231536728	0\\
27.77234460462	0\\
27.77237384196	0\\
27.7724030793	0\\
27.77243231664	0\\
27.77246155398	0\\
27.77249079132	0\\
27.77252002866	0\\
27.772549266	0\\
27.77257850334	0\\
27.77260774068	0\\
27.77263697802	0\\
27.77266621536	0\\
27.7726954527	0\\
27.77272469004	0\\
27.77275392738	0\\
27.77278316472	0\\
27.77281240206	0\\
27.7728416394	0\\
27.77287087674	0\\
27.77290011408	0\\
27.77292935142	0\\
27.77295858876	0\\
27.7729878261	0\\
27.77301706344	0\\
27.77304630078	0\\
27.77307553812	0\\
27.77310477546	0\\
27.7731340128	0\\
27.77316325014	0\\
27.77319248748	0\\
27.77322172482	0\\
27.77325096216	0\\
27.7732801995	0\\
27.77330943684	0\\
27.77333867418	0\\
27.77336791152	0\\
27.77339714886	0\\
27.7734263862	0\\
27.77345562354	0\\
27.77348486088	0\\
27.77351409822	0\\
27.77354333556	0\\
27.7735725729	0\\
27.77360181024	0\\
27.77363104758	0\\
27.77366028492	0\\
27.77368952226	0\\
27.7737187596	0\\
27.77374799694	0\\
27.77377723428	0\\
27.77380647162	0\\
27.77383570896	0\\
27.7738649463	0\\
27.77389418364	0\\
27.77392342098	0\\
27.77395265832	0\\
27.77398189566	0\\
27.774011133	0\\
27.77404037034	0\\
27.77406960768	0\\
27.77409884502	0\\
27.77412808236	0\\
27.7741573197	0\\
27.77418655704	0\\
27.77421579438	0\\
27.77424503172	0\\
27.77427426906	0\\
27.7743035064	0\\
27.77433274374	0\\
27.77436198108	0\\
27.77439121842	0\\
27.77442045576	0\\
27.7744496931	0\\
27.77447893044	0\\
27.77450816778	0\\
27.77453740512	0\\
27.77456664246	0\\
27.7745958798	0\\
27.77462511714	0\\
27.77465435448	0\\
27.77468359182	0\\
27.77471282916	0\\
27.7747420665	0\\
27.77477130384	0\\
27.77480054118	0\\
27.77482977852	0\\
27.77485901586	0\\
27.7748882532	0\\
27.77491749054	0\\
27.77494672788	0\\
27.77497596522	0\\
27.77500520256	0\\
27.7750344399	0\\
27.77506367724	0\\
27.77509291458	0\\
27.77512215192	0\\
27.77515138926	0\\
27.7751806266	0\\
27.77520986394	0\\
27.77523910128	0\\
27.77526833862	0\\
27.77529757596	0\\
27.7753268133	0\\
27.77535605064	0\\
27.77538528798	0\\
27.77541452532	0\\
27.77544376266	0\\
27.775473	0\\
27.77550223734	0\\
27.77553147468	0\\
27.77556071202	0\\
27.77558994936	0\\
27.7756191867	0\\
27.77564842404	0\\
27.77567766138	0\\
27.77570689872	0\\
27.77573613606	0\\
27.7757653734	0\\
27.77579461074	0\\
27.77582384808	0\\
27.77585308542	0\\
27.77588232276	0\\
27.7759115601	0\\
27.77594079744	0\\
27.77597003478	0\\
27.77599927212	0\\
27.77602850946	0\\
27.7760577468	0\\
27.77608698414	0\\
27.77611622148	0\\
27.77614545882	0\\
27.77617469616	0\\
27.7762039335	0\\
27.77623317084	0\\
27.77626240818	0\\
27.77629164552	0\\
27.77632088286	0\\
27.7763501202	0\\
27.77637935754	0\\
27.77640859488	0\\
27.77643783222	0\\
27.77646706956	0\\
27.7764963069	0\\
27.77652554424	0\\
27.77655478158	0\\
27.77658401892	0\\
27.77661325626	0\\
27.7766424936	0\\
27.77667173094	0\\
27.77670096828	0\\
27.77673020562	0\\
27.77675944296	0\\
27.7767886803	0\\
27.77681791764	0\\
27.77684715498	0\\
27.77687639232	0\\
27.77690562966	0\\
27.776934867	0\\
27.77696410434	0\\
27.77699334168	0\\
27.77702257902	0\\
27.77705181636	0\\
27.7770810537	0\\
27.77711029104	0\\
27.77713952838	0\\
27.77716876572	0\\
27.77719800306	0\\
27.7772272404	0\\
27.77725647774	0\\
27.77728571508	0\\
27.77731495242	0\\
27.77734418976	0\\
27.7773734271	0\\
27.77740266444	0\\
27.77743190178	0\\
27.77746113912	0\\
27.77749037646	0\\
27.7775196138	0\\
27.77754885114	0\\
27.77757808848	0\\
27.77760732582	0\\
27.77763656316	0\\
27.7776658005	0\\
27.77769503784	0\\
27.77772427518	0\\
27.77775351252	0\\
27.77778274986	0\\
27.7778119872	0\\
27.77784122454	0\\
27.77787046188	0\\
27.77789969922	0\\
27.77792893656	0\\
27.7779581739	0\\
27.77798741124	0\\
27.77801664858	0\\
27.77804588592	0\\
27.77807512326	0\\
27.7781043606	0\\
27.77813359794	0\\
27.77816283528	0\\
27.77819207262	0\\
27.77822130996	0\\
27.7782505473	0\\
27.77827978464	0\\
27.77830902198	0\\
27.77833825932	0\\
27.77836749666	0\\
27.778396734	0\\
27.77842597134	0\\
27.77845520868	0\\
27.77848444602	0\\
27.77851368336	0\\
27.7785429207	0\\
27.77857215804	0\\
27.77860139538	0\\
27.77863063272	0\\
27.77865987006	0\\
27.7786891074	0\\
27.77871834474	0\\
27.77874758208	0\\
27.77877681942	0\\
27.77880605676	0\\
27.7788352941	0\\
27.77886453144	0\\
27.77889376878	0\\
27.77892300612	0\\
27.77895224346	0\\
27.7789814808	0\\
27.77901071814	0\\
27.77903995548	0\\
27.77906919282	0\\
27.77909843016	0\\
27.7791276675	0\\
27.77915690484	0\\
27.77918614218	0\\
27.77921537952	0\\
27.77924461686	0\\
27.7792738542	0\\
27.77930309154	0\\
27.77933232888	0\\
27.77936156622	0\\
27.77939080356	0\\
27.7794200409	0\\
27.77944927824	0\\
27.77947851558	0\\
27.77950775292	0\\
27.77953699026	0\\
27.7795662276	0\\
27.77959546494	0\\
27.77962470228	0\\
27.77965393962	0\\
27.77968317696	0\\
27.7797124143	0\\
27.77974165164	0\\
27.77977088898	0\\
27.77980012632	0\\
27.77982936366	0\\
27.779858601	0\\
27.77988783834	0\\
27.77991707568	0\\
27.77994631302	0\\
27.77997555036	0\\
27.7800047877	0\\
27.78003402504	0\\
27.78006326238	0\\
27.78009249972	0\\
27.78012173706	0\\
27.7801509744	0\\
27.78018021174	0\\
27.78020944908	0\\
27.78023868642	0\\
27.78026792376	0\\
27.7802971611	0\\
27.78032639844	0\\
27.78035563578	0\\
27.78038487312	0\\
27.78041411046	0\\
27.7804433478	0\\
27.78047258514	0\\
27.78050182248	0\\
27.78053105982	0\\
27.78056029716	0\\
27.7805895345	0\\
27.78061877184	0\\
27.78064800918	0\\
27.78067724652	0\\
27.78070648386	0\\
27.7807357212	0\\
27.78076495854	0\\
27.78079419588	0\\
27.78082343322	0\\
27.78085267056	0\\
27.7808819079	0\\
27.78091114524	0\\
27.78094038258	0\\
27.78096961992	0\\
27.78099885726	0\\
27.7810280946	0\\
27.78105733194	0\\
27.78108656928	0\\
27.78111580662	0\\
27.78114504396	0\\
27.7811742813	0\\
27.78120351864	0\\
27.78123275598	0\\
27.78126199332	0\\
27.78129123066	0\\
27.781320468	0\\
27.78134970534	0\\
27.78137894268	0\\
27.78140818002	0\\
27.78143741736	0\\
27.7814666547	0\\
27.78149589204	0\\
27.78152512938	0\\
27.78155436672	0\\
27.78158360406	0\\
27.7816128414	0\\
27.78164207874	0\\
27.78167131608	0\\
27.78170055342	0\\
27.78172979076	0\\
27.7817590281	0\\
27.78178826544	0\\
27.78181750278	0\\
27.78184674012	0\\
27.78187597746	0\\
27.7819052148	0\\
27.78193445214	0\\
27.78196368948	0\\
27.78199292682	0\\
27.78202216416	0\\
27.7820514015	0\\
27.78208063884	0\\
27.78210987618	0\\
27.78213911352	0\\
27.78216835086	0\\
27.7821975882	0\\
27.78222682554	0\\
27.78225606288	0\\
27.78228530022	0\\
27.78231453756	0\\
27.7823437749	0\\
27.78237301224	0\\
27.78240224958	0\\
27.78243148692	0\\
27.78246072426	0\\
27.7824899616	0\\
27.78251919894	0\\
27.78254843628	0\\
27.78257767362	0\\
27.78260691096	0\\
27.7826361483	0\\
27.78266538564	0\\
27.78269462298	0\\
27.78272386032	0\\
27.78275309766	0\\
27.782782335	0\\
27.78281157234	0\\
27.78284080968	0\\
27.78287004702	0\\
27.78289928436	0\\
27.7829285217	0\\
27.78295775904	0\\
27.78298699638	0\\
27.78301623372	0\\
27.78304547106	0\\
27.7830747084	0\\
27.78310394574	0\\
27.78313318308	0\\
27.78316242042	0\\
27.78319165776	0\\
27.7832208951	0\\
27.78325013244	0\\
27.78327936978	0\\
27.78330860712	0\\
27.78333784446	0\\
27.7833670818	0\\
27.78339631914	0\\
27.78342555648	0\\
27.78345479382	0\\
27.78348403116	0\\
27.7835132685	0\\
27.78354250584	0\\
27.78357174318	0\\
27.78360098052	0\\
27.78363021786	0\\
27.7836594552	0\\
27.78368869254	0\\
27.78371792988	0\\
27.78374716722	0\\
27.78377640456	0\\
27.7838056419	0\\
27.78383487924	0\\
27.78386411658	0\\
27.78389335392	0\\
27.78392259126	0\\
27.7839518286	0\\
27.78398106594	0\\
27.78401030328	0\\
27.78403954062	0\\
27.78406877796	0\\
27.7840980153	0\\
27.78412725264	0\\
27.78415648998	0\\
27.78418572732	0\\
27.78421496466	0\\
27.784244202	0\\
27.78427343934	0\\
27.78430267668	0\\
27.78433191402	0\\
27.78436115136	0\\
27.7843903887	0\\
27.78441962604	0\\
27.78444886338	0\\
27.78447810072	0\\
27.78450733806	0\\
27.7845365754	0\\
27.78456581274	0\\
27.78459505008	0\\
27.78462428742	0\\
27.78465352476	0\\
27.7846827621	0\\
27.78471199944	0\\
27.78474123678	0\\
27.78477047412	0\\
27.78479971146	0\\
27.7848289488	0\\
27.78485818614	0\\
27.78488742348	0\\
27.78491666082	0\\
27.78494589816	0\\
27.7849751355	0\\
27.78500437284	0\\
27.78503361018	0\\
27.78506284752	0\\
27.78509208486	0\\
27.7851213222	0\\
27.78515055954	0\\
27.78517979688	0\\
27.78520903422	0\\
27.78523827156	0\\
27.7852675089	0\\
27.78529674624	0\\
27.78532598358	0\\
27.78535522092	0\\
27.78538445826	0\\
27.7854136956	0\\
27.78544293294	0\\
27.78547217028	0\\
27.78550140762	0\\
27.78553064496	0\\
27.7855598823	0\\
27.78558911964	0\\
27.78561835698	0\\
27.78564759432	0\\
27.78567683166	0\\
27.785706069	0\\
27.78573530634	0\\
27.78576454368	0\\
27.78579378102	0\\
27.78582301836	0\\
27.7858522557	0\\
27.78588149304	0\\
27.78591073038	0\\
27.78593996772	0\\
27.78596920506	0\\
27.7859984424	0\\
27.78602767974	0\\
27.78605691708	0\\
27.78608615442	0\\
27.78611539176	0\\
27.7861446291	0\\
27.78617386644	0\\
27.78620310378	0\\
27.78623234112	0\\
27.78626157846	0\\
27.7862908158	0\\
27.78632005314	0\\
27.78634929048	0\\
27.78637852782	0\\
27.78640776516	0\\
27.7864370025	0\\
27.78646623984	0\\
27.78649547718	0\\
27.78652471452	0\\
27.78655395186	0\\
27.7865831892	0\\
27.78661242654	0\\
27.78664166388	0\\
27.78667090122	0\\
27.78670013856	0\\
27.7867293759	0\\
27.78675861324	0\\
27.78678785058	0\\
27.78681708792	0\\
27.78684632526	0\\
27.7868755626	0\\
27.78690479994	0\\
27.78693403728	0\\
27.78696327462	0\\
27.78699251196	0\\
27.7870217493	0\\
27.78705098664	0\\
27.78708022398	0\\
27.78710946132	0\\
27.78713869866	0\\
27.787167936	0\\
27.78719717334	0\\
27.78722641068	0\\
27.78725564802	0\\
27.78728488536	0\\
27.7873141227	0\\
27.78734336004	0\\
27.78737259738	0\\
27.78740183472	0\\
27.78743107206	0\\
27.7874603094	0\\
27.78748954674	0\\
27.78751878408	0\\
27.78754802142	0\\
27.78757725876	0\\
27.7876064961	0\\
27.78763573344	0\\
27.78766497078	0\\
27.78769420812	0\\
27.78772344546	0\\
27.7877526828	0\\
27.78778192014	0\\
27.78781115748	0\\
27.78784039482	0\\
27.78786963216	0\\
27.7878988695	0\\
27.78792810684	0\\
27.78795734418	0\\
27.78798658152	0\\
27.78801581886	0\\
27.7880450562	0\\
27.78807429354	0\\
27.78810353088	0\\
27.78813276822	0\\
27.78816200556	0\\
27.7881912429	0\\
27.78822048024	0\\
27.78824971758	0\\
27.78827895492	0\\
27.78830819226	0\\
27.7883374296	0\\
27.78836666694	0\\
27.78839590428	0\\
27.78842514162	0\\
27.78845437896	0\\
27.7884836163	0\\
27.78851285364	0\\
27.78854209098	0\\
27.78857132832	0\\
27.78860056566	0\\
27.788629803	0\\
27.78865904034	0\\
27.78868827768	0\\
27.78871751502	0\\
27.78874675236	0\\
27.7887759897	0\\
27.78880522704	0\\
27.78883446438	0\\
27.78886370172	0\\
27.78889293906	0\\
27.7889221764	0\\
27.78895141374	0\\
27.78898065108	0\\
27.78900988842	0\\
27.78903912576	0\\
27.7890683631	0\\
27.78909760044	0\\
27.78912683778	0\\
27.78915607512	0\\
27.78918531246	0\\
27.7892145498	0\\
27.78924378714	0\\
27.78927302448	0\\
27.78930226182	0\\
27.78933149916	0\\
27.7893607365	0\\
27.78938997384	0\\
27.78941921118	0\\
27.78944844852	0\\
27.78947768586	0\\
27.7895069232	0\\
27.78953616054	0\\
27.78956539788	0\\
27.78959463522	0\\
27.78962387256	0\\
27.7896531099	0\\
27.78968234724	0\\
27.78971158458	0\\
27.78974082192	0\\
27.78977005926	0\\
27.7897992966	0\\
27.78982853394	0\\
27.78985777128	0\\
27.78988700862	0\\
27.78991624596	0\\
27.7899454833	0\\
27.78997472064	0\\
27.79000395798	0\\
27.79003319532	0\\
27.79006243266	0\\
27.79009167	0\\
27.79012090734	0\\
27.79015014468	0\\
27.79017938202	0\\
27.79020861936	0\\
27.7902378567	0\\
27.79026709404	0\\
27.79029633138	0\\
27.79032556872	0\\
27.79035480606	0\\
27.7903840434	0\\
27.79041328074	0\\
27.79044251808	0\\
27.79047175542	0\\
27.79050099276	0\\
27.7905302301	0\\
27.79055946744	0\\
27.79058870478	0\\
27.79061794212	0\\
27.79064717946	0\\
27.7906764168	0\\
27.79070565414	0\\
27.79073489148	0\\
27.79076412882	0\\
27.79079336616	0\\
27.7908226035	0\\
27.79085184084	0\\
27.79088107818	0\\
27.79091031552	0\\
27.79093955286	0\\
27.7909687902	0\\
27.79099802754	0\\
27.79102726488	0\\
27.79105650222	0\\
27.79108573956	0\\
27.7911149769	0\\
27.79114421424	0\\
27.79117345158	0\\
27.79120268892	0\\
27.79123192626	0\\
27.7912611636	0\\
27.79129040094	0\\
27.79131963828	0\\
27.79134887562	0\\
27.79137811296	0\\
27.7914073503	0\\
27.79143658764	0\\
27.79146582498	0\\
27.79149506232	0\\
27.79152429966	0\\
27.791553537	0\\
27.79158277434	0\\
27.79161201168	0\\
27.79164124902	0\\
27.79167048636	0\\
27.7916997237	0\\
27.79172896104	0\\
27.79175819838	0\\
27.79178743572	0\\
27.79181667306	0\\
27.7918459104	0\\
27.79187514774	0\\
27.79190438508	0\\
27.79193362242	0\\
27.79196285976	0\\
27.7919920971	0\\
27.79202133444	0\\
27.79205057178	0\\
27.79207980912	0\\
27.79210904646	0\\
27.7921382838	0\\
27.79216752114	0\\
27.79219675848	0\\
27.79222599582	0\\
27.79225523316	0\\
27.7922844705	0\\
27.79231370784	0\\
27.79234294518	0\\
27.79237218252	0\\
27.79240141986	0\\
27.7924306572	0\\
27.79245989454	0\\
27.79248913188	0\\
27.79251836922	0\\
27.79254760656	0\\
27.7925768439	0\\
27.79260608124	0\\
27.79263531858	0\\
27.79266455592	0\\
27.79269379326	0\\
27.7927230306	0\\
27.79275226794	0\\
27.79278150528	0\\
27.79281074262	0\\
27.79283997996	0\\
27.7928692173	0\\
27.79289845464	0\\
27.79292769198	0\\
27.79295692932	0\\
27.79298616666	0\\
27.793015404	0\\
27.79304464134	0\\
27.79307387868	0\\
27.79310311602	0\\
27.79313235336	0\\
27.7931615907	0\\
27.79319082804	0\\
27.79322006538	0\\
27.79324930272	0\\
27.79327854006	0\\
27.7933077774	0\\
27.79333701474	0\\
27.79336625208	0\\
27.79339548942	0\\
27.79342472676	0\\
27.7934539641	0\\
27.79348320144	0\\
27.79351243878	0\\
27.79354167612	0\\
27.79357091346	0\\
27.7936001508	0\\
27.79362938814	0\\
27.79365862548	0\\
27.79368786282	0\\
27.79371710016	0\\
27.7937463375	0\\
27.79377557484	0\\
27.79380481218	0\\
27.79383404952	0\\
27.79386328686	0\\
27.7938925242	0\\
27.79392176154	0\\
27.79395099888	0\\
27.79398023622	0\\
27.79400947356	0\\
27.7940387109	0\\
27.79406794824	0\\
27.79409718558	0\\
27.79412642292	0\\
27.79415566026	0\\
27.7941848976	0\\
27.79421413494	0\\
27.79424337228	0\\
27.79427260962	0\\
27.79430184696	0\\
27.7943310843	0\\
27.79436032164	0\\
27.79438955898	0\\
27.79441879632	0\\
27.79444803366	0\\
27.794477271	0\\
27.79450650834	0\\
27.79453574568	0\\
27.79456498302	0\\
27.79459422036	0\\
27.7946234577	0\\
27.79465269504	0\\
27.79468193238	0\\
27.79471116972	0\\
27.79474040706	0\\
27.7947696444	0\\
27.79479888174	0\\
27.79482811908	0\\
27.79485735642	0\\
27.79488659376	0\\
27.7949158311	0\\
27.79494506844	0\\
27.79497430578	0\\
27.79500354312	0\\
27.79503278046	0\\
27.7950620178	0\\
27.79509125514	0\\
27.79512049248	0\\
27.79514972982	0\\
27.79517896716	0\\
27.7952082045	0\\
27.79523744184	0\\
27.79526667918	0\\
27.79529591652	0\\
27.79532515386	0\\
27.7953543912	0\\
27.79538362854	0\\
27.79541286588	0\\
27.79544210322	0\\
27.79547134056	0\\
27.7955005779	0\\
27.79552981524	0\\
27.79555905258	0\\
27.79558828992	0\\
27.79561752726	0\\
27.7956467646	0\\
27.79567600194	0\\
27.79570523928	0\\
27.79573447662	0\\
27.79576371396	0\\
27.7957929513	0\\
27.79582218864	0\\
27.79585142598	0\\
27.79588066332	0\\
27.79590990066	0\\
27.795939138	0\\
27.79596837534	0\\
27.79599761268	0\\
27.79602685002	0\\
27.79605608736	0\\
27.7960853247	0\\
27.79611456204	0\\
27.79614379938	0\\
27.79617303672	0\\
27.79620227406	0\\
27.7962315114	0\\
27.79626074874	0\\
27.79628998608	0\\
27.79631922342	0\\
27.79634846076	0\\
27.7963776981	0\\
27.79640693544	0\\
27.79643617278	0\\
27.79646541012	0\\
27.79649464746	0\\
27.7965238848	0\\
27.79655312214	0\\
27.79658235948	0\\
27.79661159682	0\\
27.79664083416	0\\
27.7966700715	0\\
27.79669930884	0\\
27.79672854618	0\\
27.79675778352	0\\
27.79678702086	0\\
27.7968162582	0\\
27.79684549554	0\\
27.79687473288	0\\
27.79690397022	0\\
27.79693320756	0\\
27.7969624449	0\\
27.79699168224	0\\
27.79702091958	0\\
27.79705015692	0\\
27.79707939426	0\\
27.7971086316	0\\
27.79713786894	0\\
27.79716710628	0\\
27.79719634362	0\\
27.79722558096	0\\
27.7972548183	0\\
27.79728405564	0\\
27.79731329298	0\\
27.79734253032	0\\
27.79737176766	0\\
27.797401005	0\\
27.79743024234	0\\
27.79745947968	0\\
27.79748871702	0\\
27.79751795436	0\\
27.7975471917	0\\
27.79757642904	0\\
27.79760566638	0\\
27.79763490372	0\\
27.79766414106	0\\
27.7976933784	0\\
27.79772261574	0\\
27.79775185308	0\\
27.79778109042	0\\
27.79781032776	0\\
27.7978395651	0\\
27.79786880244	0\\
27.79789803978	0\\
27.79792727712	0\\
27.79795651446	0\\
27.7979857518	0\\
27.79801498914	0\\
27.79804422648	0\\
27.79807346382	0\\
27.79810270116	0\\
27.7981319385	0\\
27.79816117584	0\\
27.79819041318	0\\
27.79821965052	0\\
27.79824888786	0\\
27.7982781252	0\\
27.79830736254	0\\
27.79833659988	0\\
27.79836583722	0\\
27.79839507456	0\\
27.7984243119	0\\
27.79845354924	0\\
27.79848278658	0\\
27.79851202392	0\\
27.79854126126	0\\
27.7985704986	0\\
27.79859973594	0\\
27.79862897328	0\\
27.79865821062	0\\
27.79868744796	0\\
27.7987166853	0\\
27.79874592264	0\\
27.79877515998	0\\
27.79880439732	0\\
27.79883363466	0\\
27.798862872	0\\
27.79889210934	0\\
27.79892134668	0\\
27.79895058402	0\\
27.79897982136	0\\
27.7990090587	0\\
27.79903829604	0\\
27.79906753338	0\\
27.79909677072	0\\
27.79912600806	0\\
27.7991552454	0\\
27.79918448274	0\\
27.79921372008	0\\
27.79924295742	0\\
27.79927219476	0\\
27.7993014321	0\\
27.79933066944	0\\
27.79935990678	0\\
27.79938914412	0\\
27.79941838146	0\\
27.7994476188	0\\
27.79947685614	0\\
27.79950609348	0\\
27.79953533082	0\\
27.79956456816	0\\
27.7995938055	0\\
27.79962304284	0\\
27.79965228018	0\\
27.79968151752	0\\
27.79971075486	0\\
27.7997399922	0\\
27.79976922954	0\\
27.79979846688	0\\
27.79982770422	0\\
27.79985694156	0\\
27.7998861789	0\\
27.79991541624	0\\
27.79994465358	0\\
27.79997389092	0\\
27.80000312826	0\\
27.8000323656	0\\
27.80006160294	0\\
27.80009084028	0\\
27.80012007762	0\\
27.80014931496	0\\
27.8001785523	0\\
27.80020778964	0\\
27.80023702698	0\\
27.80026626432	0\\
27.80029550166	0\\
27.800324739	0\\
27.80035397634	0\\
27.80038321368	0\\
27.80041245102	0\\
27.80044168836	0\\
27.8004709257	0\\
27.80050016304	0\\
27.80052940038	0\\
27.80055863772	0\\
27.80058787506	0\\
27.8006171124	0\\
27.80064634974	0\\
27.80067558708	0\\
27.80070482442	0\\
27.80073406176	0\\
27.8007632991	0\\
27.80079253644	0\\
27.80082177378	0\\
27.80085101112	0\\
27.80088024846	0\\
27.8009094858	0\\
27.80093872314	0\\
27.80096796048	0\\
27.80099719782	0\\
27.80102643516	0\\
27.8010556725	0\\
27.80108490984	0\\
27.80111414718	0\\
27.80114338452	0\\
27.80117262186	0\\
27.8012018592	0\\
27.80123109654	0\\
27.80126033388	0\\
27.80128957122	0\\
27.80131880856	0\\
27.8013480459	0\\
27.80137728324	0\\
27.80140652058	0\\
27.80143575792	0\\
27.80146499526	0\\
27.8014942326	0\\
27.80152346994	0\\
27.80155270728	0\\
27.80158194462	0\\
27.80161118196	0\\
27.8016404193	0\\
27.80166965664	0\\
27.80169889398	0\\
27.80172813132	0\\
27.80175736866	0\\
27.801786606	0\\
27.80181584334	0\\
27.80184508068	0\\
27.80187431802	0\\
27.80190355536	0\\
27.8019327927	0\\
27.80196203004	0\\
27.80199126738	0\\
27.80202050472	0\\
27.80204974206	0\\
27.8020789794	0\\
27.80210821674	0\\
27.80213745408	0\\
27.80216669142	0\\
27.80219592876	0\\
27.8022251661	0\\
27.80225440344	0\\
27.80228364078	0\\
27.80231287812	0\\
27.80234211546	0\\
27.8023713528	0\\
27.80240059014	0\\
27.80242982748	0\\
27.80245906482	0\\
27.80248830216	0\\
27.8025175395	0\\
27.80254677684	0\\
27.80257601418	0\\
27.80260525152	0\\
27.80263448886	0\\
27.8026637262	0\\
27.80269296354	0\\
27.80272220088	0\\
27.80275143822	0\\
27.80278067556	0\\
27.8028099129	0\\
27.80283915024	0\\
27.80286838758	0\\
27.80289762492	0\\
27.80292686226	0\\
27.8029560996	0\\
27.80298533694	0\\
27.80301457428	0\\
27.80304381162	0\\
27.80307304896	0\\
27.8031022863	0\\
27.80313152364	0\\
27.80316076098	0\\
27.80318999832	0\\
27.80321923566	0\\
27.803248473	0\\
27.80327771034	0\\
27.80330694768	0\\
27.80333618502	0\\
27.80336542236	0\\
27.8033946597	0\\
27.80342389704	0\\
27.80345313438	0\\
27.80348237172	0\\
27.80351160906	0\\
27.8035408464	0\\
27.80357008374	0\\
27.80359932108	0\\
27.80362855842	0\\
27.80365779576	0\\
27.8036870331	0\\
27.80371627044	0\\
27.80374550778	0\\
27.80377474512	0\\
27.80380398246	0\\
27.8038332198	0\\
27.80386245714	0\\
27.80389169448	0\\
27.80392093182	0\\
27.80395016916	0\\
27.8039794065	0\\
27.80400864384	0\\
27.80403788118	0\\
27.80406711852	0\\
27.80409635586	0\\
27.8041255932	0\\
27.80415483054	0\\
27.80418406788	0\\
27.80421330522	0\\
27.80424254256	0\\
27.8042717799	0\\
27.80430101724	0\\
27.80433025458	0\\
27.80435949192	0\\
27.80438872926	0\\
27.8044179666	0\\
27.80444720394	0\\
27.80447644128	0\\
27.80450567862	0\\
27.80453491596	0\\
27.8045641533	0\\
27.80459339064	0\\
27.80462262798	0\\
27.80465186532	0\\
27.80468110266	0\\
27.80471034	0\\
27.80473957734	0\\
27.80476881468	0\\
27.80479805202	0\\
27.80482728936	0\\
27.8048565267	0\\
27.80488576404	0\\
27.80491500138	0\\
27.80494423872	0\\
27.80497347606	0\\
27.8050027134	0\\
27.80503195074	0\\
27.80506118808	0\\
27.80509042542	0\\
27.80511966276	0\\
27.8051489001	0\\
27.80517813744	0\\
27.80520737478	0\\
27.80523661212	0\\
27.80526584946	0\\
27.8052950868	0\\
27.80532432414	0\\
27.80535356148	0\\
27.80538279882	0\\
27.80541203616	0\\
27.8054412735	0\\
27.80547051084	0\\
27.80549974818	0\\
27.80552898552	0\\
27.80555822286	0\\
27.8055874602	0\\
27.80561669754	0\\
27.80564593488	0\\
27.80567517222	0\\
27.80570440956	0\\
27.8057336469	0\\
27.80576288424	0\\
27.80579212158	0\\
27.80582135892	0\\
27.80585059626	0\\
27.8058798336	0\\
27.80590907094	0\\
27.80593830828	0\\
27.80596754562	0\\
27.80599678296	0\\
27.8060260203	0\\
27.80605525764	0\\
27.80608449498	0\\
27.80611373232	0\\
27.80614296966	0\\
27.806172207	0\\
27.80620144434	0\\
27.80623068168	0\\
27.80625991902	0\\
27.80628915636	0\\
27.8063183937	0\\
27.80634763104	0\\
27.80637686838	0\\
27.80640610572	0\\
27.80643534306	0\\
27.8064645804	0\\
27.80649381774	0\\
27.80652305508	0\\
27.80655229242	0\\
27.80658152976	0\\
27.8066107671	0\\
27.80664000444	0\\
27.80666924178	0\\
27.80669847912	0\\
27.80672771646	0\\
27.8067569538	0\\
27.80678619114	0\\
27.80681542848	0\\
27.80684466582	0\\
27.80687390316	0\\
27.8069031405	0\\
27.80693237784	0\\
27.80696161518	0\\
27.80699085252	0\\
27.80702008986	0\\
27.8070493272	0\\
27.80707856454	0\\
27.80710780188	0\\
27.80713703922	0\\
27.80716627656	0\\
27.8071955139	0\\
27.80722475124	0\\
27.80725398858	0\\
27.80728322592	0\\
27.80731246326	0\\
27.8073417006	0\\
27.80737093794	0\\
27.80740017528	0\\
27.80742941262	0\\
27.80745864996	0\\
27.8074878873	0\\
27.80751712464	0\\
27.80754636198	0\\
27.80757559932	0\\
27.80760483666	0\\
27.807634074	0\\
27.80766331134	0\\
27.80769254868	0\\
27.80772178602	0\\
27.80775102336	0\\
27.8077802607	0\\
27.80780949804	0\\
27.80783873538	0\\
27.80786797272	0\\
27.80789721006	0\\
27.8079264474	0\\
27.80795568474	0\\
27.80798492208	0\\
27.80801415942	0\\
27.80804339676	0\\
27.8080726341	0\\
27.80810187144	0\\
27.80813110878	0\\
27.80816034612	0\\
27.80818958346	0\\
27.8082188208	0\\
27.80824805814	0\\
27.80827729548	0\\
27.80830653282	0\\
27.80833577016	0\\
27.8083650075	0\\
27.80839424484	0\\
27.80842348218	0\\
27.80845271952	0\\
27.80848195686	0\\
27.8085111942	0\\
27.80854043154	0\\
27.80856966888	0\\
27.80859890622	0\\
27.80862814356	0\\
27.8086573809	0\\
27.80868661824	0\\
27.80871585558	0\\
27.80874509292	0\\
27.80877433026	0\\
27.8088035676	0\\
27.80883280494	0\\
27.80886204228	0\\
27.80889127962	0\\
27.80892051696	0\\
27.8089497543	0\\
27.80897899164	0\\
27.80900822898	0\\
27.80903746632	0\\
27.80906670366	0\\
27.809095941	0\\
27.80912517834	0\\
27.80915441568	0\\
27.80918365302	0\\
27.80921289036	0\\
27.8092421277	0\\
27.80927136504	0\\
27.80930060238	0\\
27.80932983972	0\\
27.80935907706	0\\
27.8093883144	0\\
27.80941755174	0\\
27.80944678908	0\\
27.80947602642	0\\
27.80950526376	0\\
27.8095345011	0\\
27.80956373844	0\\
27.80959297578	0\\
27.80962221312	0\\
27.80965145046	0\\
27.8096806878	0\\
27.80970992514	0\\
27.80973916248	0\\
27.80976839982	0\\
27.80979763716	0\\
27.8098268745	0\\
27.80985611184	0\\
27.80988534918	0\\
27.80991458652	0\\
27.80994382386	0\\
27.8099730612	0\\
27.81000229854	0\\
27.81003153588	0\\
27.81006077322	0\\
27.81009001056	0\\
27.8101192479	0\\
27.81014848524	0\\
27.81017772258	0\\
27.81020695992	0\\
27.81023619726	0\\
27.8102654346	0\\
27.81029467194	0\\
27.81032390928	0\\
27.81035314662	0\\
27.81038238396	0\\
27.8104116213	0\\
27.81044085864	0\\
27.81047009598	0\\
27.81049933332	0\\
27.81052857066	0\\
27.810557808	0\\
27.81058704534	0\\
27.81061628268	0\\
27.81064552002	0\\
27.81067475736	0\\
27.8107039947	0\\
27.81073323204	0\\
27.81076246938	0\\
27.81079170672	0\\
27.81082094406	0\\
27.8108501814	0\\
27.81087941874	0\\
27.81090865608	0\\
27.81093789342	0\\
27.81096713076	0\\
27.8109963681	0\\
27.81102560544	0\\
27.81105484278	0\\
27.81108408012	0\\
27.81111331746	0\\
27.8111425548	0\\
27.81117179214	0\\
27.81120102948	0\\
27.81123026682	0\\
27.81125950416	0\\
27.8112887415	0\\
27.81131797884	0\\
27.81134721618	0\\
27.81137645352	0\\
27.81140569086	0\\
27.8114349282	0\\
27.81146416554	0\\
27.81149340288	0\\
27.81152264022	0\\
27.81155187756	0\\
27.8115811149	0\\
27.81161035224	0\\
27.81163958958	0\\
27.81166882692	0\\
27.81169806426	0\\
27.8117273016	0\\
27.81175653894	0\\
27.81178577628	0\\
27.81181501362	0\\
27.81184425096	0\\
27.8118734883	0\\
27.81190272564	0\\
27.81193196298	0\\
27.81196120032	0\\
27.81199043766	0\\
27.812019675	0\\
27.81204891234	0\\
27.81207814968	0\\
27.81210738702	0\\
27.81213662436	0\\
27.8121658617	0\\
27.81219509904	0\\
27.81222433638	0\\
27.81225357372	0\\
27.81228281106	0\\
27.8123120484	0\\
27.81234128574	0\\
27.81237052308	0\\
27.81239976042	0\\
27.81242899776	0\\
27.8124582351	0\\
27.81248747244	0\\
27.81251670978	0\\
27.81254594712	0\\
27.81257518446	0\\
27.8126044218	0\\
27.81263365914	0\\
27.81266289648	0\\
27.81269213382	0\\
27.81272137116	0\\
27.8127506085	0\\
27.81277984584	0\\
27.81280908318	0\\
27.81283832052	0\\
27.81286755786	0\\
27.8128967952	0\\
27.81292603254	0\\
27.81295526988	0\\
27.81298450722	0\\
27.81301374456	0\\
27.8130429819	0\\
27.81307221924	0\\
27.81310145658	0\\
27.81313069392	0\\
27.81315993126	0\\
27.8131891686	0\\
27.81321840594	0\\
27.81324764328	0\\
27.81327688062	0\\
27.81330611796	0\\
27.8133353553	0\\
27.81336459264	0\\
27.81339382998	0\\
27.81342306732	0\\
27.81345230466	0\\
27.813481542	0\\
27.81351077934	0\\
27.81354001668	0\\
27.81356925402	0\\
27.81359849136	0\\
27.8136277287	0\\
27.81365696604	0\\
27.81368620338	0\\
27.81371544072	0\\
27.81374467806	0\\
27.8137739154	0\\
27.81380315274	0\\
27.81383239008	0\\
27.81386162742	0\\
27.81389086476	0\\
27.8139201021	0\\
27.81394933944	0\\
27.81397857678	0\\
27.81400781412	0\\
27.81403705146	0\\
27.8140662888	0\\
27.81409552614	0\\
27.81412476348	0\\
27.81415400082	0\\
27.81418323816	0\\
27.8142124755	0\\
27.81424171284	0\\
27.81427095018	0\\
27.81430018752	0\\
27.81432942486	0\\
27.8143586622	0\\
27.81438789954	0\\
27.81441713688	0\\
27.81444637422	0\\
27.81447561156	0\\
27.8145048489	0\\
27.81453408624	0\\
27.81456332358	0\\
27.81459256092	0\\
27.81462179826	0\\
27.8146510356	0\\
27.81468027294	0\\
27.81470951028	0\\
27.81473874762	0\\
27.81476798496	0\\
27.8147972223	0\\
27.81482645964	0\\
27.81485569698	0\\
27.81488493432	0\\
27.81491417166	0\\
27.814943409	0\\
27.81497264634	0\\
27.81500188368	0\\
27.81503112102	0\\
27.81506035836	0\\
27.8150895957	0\\
27.81511883304	0\\
27.81514807038	0\\
27.81517730772	0\\
27.81520654506	0\\
27.8152357824	0\\
27.81526501974	0\\
27.81529425708	0\\
27.81532349442	0\\
27.81535273176	0\\
27.8153819691	0\\
27.81541120644	0\\
27.81544044378	0\\
27.81546968112	0\\
27.81549891846	0\\
27.8155281558	0\\
27.81555739314	0\\
27.81558663048	0\\
27.81561586782	0\\
27.81564510516	0\\
27.8156743425	0\\
27.81570357984	0\\
27.81573281718	0\\
27.81576205452	0\\
27.81579129186	0\\
27.8158205292	0\\
27.81584976654	0\\
27.81587900388	0\\
27.81590824122	0\\
27.81593747856	0\\
27.8159667159	0\\
27.81599595324	0\\
27.81602519058	0\\
27.81605442792	0\\
27.81608366526	0\\
27.8161129026	0\\
27.81614213994	0\\
27.81617137728	0\\
27.81620061462	0\\
27.81622985196	0\\
27.8162590893	0\\
27.81628832664	0\\
27.81631756398	0\\
27.81634680132	0\\
27.81637603866	0\\
27.816405276	0\\
27.81643451334	0\\
27.81646375068	0\\
27.81649298802	0\\
27.81652222536	0\\
27.8165514627	0\\
27.81658070004	0\\
27.81660993738	0\\
27.81663917472	0\\
27.81666841206	0\\
27.8166976494	0\\
27.81672688674	0\\
27.81675612408	0\\
27.81678536142	0\\
27.81681459876	0\\
27.8168438361	0\\
27.81687307344	0\\
27.81690231078	0\\
27.81693154812	0\\
27.81696078546	0\\
27.8169900228	0\\
27.81701926014	0\\
27.81704849748	0\\
27.81707773482	0\\
27.81710697216	0\\
27.8171362095	0\\
27.81716544684	0\\
27.81719468418	0\\
27.81722392152	0\\
27.81725315886	0\\
27.8172823962	0\\
27.81731163354	0\\
27.81734087088	0\\
27.81737010822	0\\
27.81739934556	0\\
27.8174285829	0\\
27.81745782024	0\\
27.81748705758	0\\
27.81751629492	0\\
27.81754553226	0\\
27.8175747696	0\\
27.81760400694	0\\
27.81763324428	0\\
27.81766248162	0\\
27.81769171896	0\\
27.8177209563	0\\
27.81775019364	0\\
27.81777943098	0\\
27.81780866832	0\\
27.81783790566	0\\
27.817867143	0\\
27.81789638034	0\\
27.81792561768	0\\
27.81795485502	0\\
27.81798409236	0\\
27.8180133297	0\\
27.81804256704	0\\
27.81807180438	0\\
27.81810104172	0\\
27.81813027906	0\\
27.8181595164	0\\
27.81818875374	0\\
27.81821799108	0\\
27.81824722842	0\\
27.81827646576	0\\
27.8183057031	0\\
27.81833494044	0\\
27.81836417778	0\\
27.81839341512	0\\
27.81842265246	0\\
27.8184518898	0\\
27.81848112714	0\\
27.81851036448	0\\
27.81853960182	0\\
27.81856883916	0\\
27.8185980765	0\\
27.81862731384	0\\
27.81865655118	0\\
27.81868578852	0\\
27.81871502586	0\\
27.8187442632	0\\
27.81877350054	0\\
27.81880273788	0\\
27.81883197522	0\\
27.81886121256	0\\
27.8188904499	0\\
27.81891968724	0\\
27.81894892458	0\\
27.81897816192	0\\
27.81900739926	0\\
27.8190366366	0\\
27.81906587394	0\\
27.81909511128	0\\
27.81912434862	0\\
27.81915358596	0\\
27.8191828233	0\\
27.81921206064	0\\
27.81924129798	0\\
27.81927053532	0\\
27.81929977266	0\\
27.81932901	0\\
27.81935824734	0\\
27.81938748468	0\\
27.81941672202	0\\
27.81944595936	0\\
27.8194751967	0\\
27.81950443404	0\\
27.81953367138	0\\
27.81956290872	0\\
27.81959214606	0\\
27.8196213834	0\\
27.81965062074	0\\
27.81967985808	0\\
27.81970909542	0\\
27.81973833276	0\\
27.8197675701	0\\
27.81979680744	0\\
27.81982604478	0\\
27.81985528212	0\\
27.81988451946	0\\
27.8199137568	0\\
27.81994299414	0\\
27.81997223148	0\\
27.82000146882	0\\
27.82003070616	0\\
27.8200599435	0\\
27.82008918084	0\\
27.82011841818	0\\
27.82014765552	0\\
27.82017689286	0\\
27.8202061302	0\\
27.82023536754	0\\
27.82026460488	0\\
27.82029384222	0\\
27.82032307956	0\\
27.8203523169	0\\
27.82038155424	0\\
27.82041079158	0\\
27.82044002892	0\\
27.82046926626	0\\
27.8204985036	0\\
27.82052774094	0\\
27.82055697828	0\\
27.82058621562	0\\
27.82061545296	0\\
27.8206446903	0\\
27.82067392764	0\\
27.82070316498	0\\
27.82073240232	0\\
27.82076163966	0\\
27.820790877	0\\
27.82082011434	0\\
27.82084935168	0\\
27.82087858902	0\\
27.82090782636	0\\
27.8209370637	0\\
27.82096630104	0\\
27.82099553838	0\\
27.82102477572	0\\
27.82105401306	0\\
27.8210832504	0\\
27.82111248774	0\\
27.82114172508	0\\
27.82117096242	0\\
27.82120019976	0\\
27.8212294371	0\\
27.82125867444	0\\
27.82128791178	0\\
27.82131714912	0\\
27.82134638646	0\\
27.8213756238	0\\
27.82140486114	0\\
27.82143409848	0\\
27.82146333582	0\\
27.82149257316	0\\
27.8215218105	0\\
27.82155104784	0\\
27.82158028518	0\\
27.82160952252	0\\
27.82163875986	0\\
27.8216679972	0\\
27.82169723454	0\\
27.82172647188	0\\
27.82175570922	0\\
27.82178494656	0\\
27.8218141839	0\\
27.82184342124	0\\
27.82187265858	0\\
27.82190189592	0\\
27.82193113326	0\\
27.8219603706	0\\
27.82198960794	0\\
27.82201884528	0\\
27.82204808262	0\\
27.82207731996	0\\
27.8221065573	0\\
27.82213579464	0\\
27.82216503198	0\\
27.82219426932	0\\
27.82222350666	0\\
27.822252744	0\\
27.82228198134	0\\
27.82231121868	0\\
27.82234045602	0\\
27.82236969336	0\\
27.8223989307	0\\
27.82242816804	0\\
27.82245740538	0\\
27.82248664272	0\\
27.82251588006	0\\
27.8225451174	0\\
27.82257435474	0\\
27.82260359208	0\\
27.82263282942	0\\
27.82266206676	0\\
27.8226913041	0\\
27.82272054144	0\\
27.82274977878	0\\
27.82277901612	0\\
27.82280825346	0\\
27.8228374908	0\\
27.82286672814	0\\
27.82289596548	0\\
27.82292520282	0\\
27.82295444016	0\\
27.8229836775	0\\
27.82301291484	0\\
27.82304215218	0\\
27.82307138952	0\\
27.82310062686	0\\
27.8231298642	0\\
27.82315910154	0\\
27.82318833888	0\\
27.82321757622	0\\
27.82324681356	0\\
27.8232760509	0\\
27.82330528824	0\\
27.82333452558	0\\
27.82336376292	0\\
27.82339300026	0\\
27.8234222376	0\\
27.82345147494	0\\
27.82348071228	0\\
27.82350994962	0\\
27.82353918696	0\\
27.8235684243	0\\
27.82359766164	0\\
27.82362689898	0\\
27.82365613632	0\\
27.82368537366	0\\
27.823714611	0\\
27.82374384834	0\\
27.82377308568	0\\
27.82380232302	0\\
27.82383156036	0\\
27.8238607977	0\\
27.82389003504	0\\
27.82391927238	0\\
27.82394850972	0\\
27.82397774706	0\\
27.8240069844	0\\
27.82403622174	0\\
27.82406545908	0\\
27.82409469642	0\\
27.82412393376	0\\
27.8241531711	0\\
27.82418240844	0\\
27.82421164578	0\\
27.82424088312	0\\
27.82427012046	0\\
27.8242993578	0\\
27.82432859514	0\\
27.82435783248	0\\
27.82438706982	0\\
27.82441630716	0\\
27.8244455445	0\\
27.82447478184	0\\
27.82450401918	0\\
27.82453325652	0\\
27.82456249386	0\\
27.8245917312	0\\
27.82462096854	0\\
27.82465020588	0\\
27.82467944322	0\\
27.82470868056	0\\
27.8247379179	0\\
27.82476715524	0\\
27.82479639258	0\\
27.82482562992	0\\
27.82485486726	0\\
27.8248841046	0\\
27.82491334194	0\\
27.82494257928	0\\
27.82497181662	0\\
27.82500105396	0\\
27.8250302913	0\\
27.82505952864	0\\
27.82508876598	0\\
27.82511800332	0\\
27.82514724066	0\\
27.825176478	0\\
27.82520571534	0\\
27.82523495268	0\\
27.82526419002	0\\
27.82529342736	0\\
27.8253226647	0\\
27.82535190204	0\\
27.82538113938	0\\
27.82541037672	0\\
27.82543961406	0\\
27.8254688514	0\\
27.82549808874	0\\
27.82552732608	0\\
27.82555656342	0\\
27.82558580076	0\\
27.8256150381	0\\
27.82564427544	0\\
27.82567351278	0\\
27.82570275012	0\\
27.82573198746	0\\
27.8257612248	0\\
27.82579046214	0\\
27.82581969948	0\\
27.82584893682	0\\
27.82587817416	0\\
27.8259074115	0\\
27.82593664884	0\\
27.82596588618	0\\
27.82599512352	0\\
27.82602436086	0\\
27.8260535982	0\\
27.82608283554	0\\
27.82611207288	0\\
27.82614131022	0\\
27.82617054756	0\\
27.8261997849	0\\
27.82622902224	0\\
27.82625825958	0\\
27.82628749692	0\\
27.82631673426	0\\
27.8263459716	0\\
27.82637520894	0\\
27.82640444628	0\\
27.82643368362	0\\
27.82646292096	0\\
27.8264921583	0\\
27.82652139564	0\\
27.82655063298	0\\
27.82657987032	0\\
27.82660910766	0\\
27.826638345	0\\
27.82666758234	0\\
27.82669681968	0\\
27.82672605702	0\\
27.82675529436	0\\
27.8267845317	0\\
27.82681376904	0\\
27.82684300638	0\\
27.82687224372	0\\
27.82690148106	0\\
27.8269307184	0\\
27.82695995574	0\\
27.82698919308	0\\
27.82701843042	0\\
27.82704766776	0\\
27.8270769051	0\\
27.82710614244	0\\
27.82713537978	0\\
27.82716461712	0\\
27.82719385446	0\\
27.8272230918	0\\
27.82725232914	0\\
27.82728156648	0\\
27.82731080382	0\\
27.82734004116	0\\
27.8273692785	0\\
27.82739851584	0\\
27.82742775318	0\\
27.82745699052	0\\
27.82748622786	0\\
27.8275154652	0\\
27.82754470254	0\\
27.82757393988	0\\
27.82760317722	0\\
27.82763241456	0\\
27.8276616519	0\\
27.82769088924	0\\
27.82772012658	0\\
27.82774936392	0\\
27.82777860126	0\\
27.8278078386	0\\
27.82783707594	0\\
27.82786631328	0\\
27.82789555062	0\\
27.82792478796	0\\
27.8279540253	0\\
27.82798326264	0\\
27.82801249998	0\\
27.82804173732	0\\
27.82807097466	0\\
27.828100212	0\\
27.82812944934	0\\
27.82815868668	0\\
27.82818792402	0\\
27.82821716136	0\\
27.8282463987	0\\
27.82827563604	0\\
27.82830487338	0\\
27.82833411072	0\\
27.82836334806	0\\
27.8283925854	0\\
27.82842182274	0\\
27.82845106008	0\\
27.82848029742	0\\
27.82850953476	0\\
27.8285387721	0\\
27.82856800944	0\\
27.82859724678	0\\
27.82862648412	0\\
27.82865572146	0\\
27.8286849588	0\\
27.82871419614	0\\
27.82874343348	0\\
27.82877267082	0\\
27.82880190816	0\\
27.8288311455	0\\
27.82886038284	0\\
27.82888962018	0\\
27.82891885752	0\\
27.82894809486	0\\
27.8289773322	0\\
27.82900656954	0\\
27.82903580688	0\\
27.82906504422	0\\
27.82909428156	0\\
27.8291235189	0\\
27.82915275624	0\\
27.82918199358	0\\
27.82921123092	0\\
27.82924046826	0\\
27.8292697056	0\\
27.82929894294	0\\
27.82932818028	0\\
27.82935741762	0\\
27.82938665496	0\\
27.8294158923	0\\
27.82944512964	0\\
27.82947436698	0\\
27.82950360432	0\\
27.82953284166	0\\
27.829562079	0\\
27.82959131634	0\\
27.82962055368	0\\
27.82964979102	0\\
27.82967902836	0\\
27.8297082657	0\\
27.82973750304	0\\
27.82976674038	0\\
27.82979597772	0\\
27.82982521506	0\\
27.8298544524	0\\
27.82988368974	0\\
27.82991292708	0\\
27.82994216442	0\\
27.82997140176	0\\
27.8300006391	0\\
27.83002987644	0\\
27.83005911378	0\\
27.83008835112	0\\
27.83011758846	0\\
27.8301468258	0\\
27.83017606314	0\\
27.83020530048	0\\
27.83023453782	0\\
27.83026377516	0\\
27.8302930125	0\\
27.83032224984	0\\
27.83035148718	0\\
27.83038072452	0\\
27.83040996186	0\\
27.8304391992	0\\
27.83046843654	0\\
27.83049767388	0\\
27.83052691122	0\\
27.83055614856	0\\
27.8305853859	0\\
27.83061462324	0\\
27.83064386058	0\\
27.83067309792	0\\
27.83070233526	0\\
27.8307315726	0\\
27.83076080994	0\\
27.83079004728	0\\
27.83081928462	0\\
27.83084852196	0\\
27.8308777593	0\\
27.83090699664	0\\
27.83093623398	0\\
27.83096547132	0\\
27.83099470866	0\\
27.831023946	0\\
27.83105318334	0\\
27.83108242068	0\\
27.83111165802	0\\
27.83114089536	0\\
27.8311701327	0\\
27.83119937004	0\\
27.83122860738	0\\
27.83125784472	0\\
27.83128708206	0\\
27.8313163194	0\\
27.83134555674	0\\
27.83137479408	0\\
27.83140403142	0\\
27.83143326876	0\\
27.8314625061	0\\
27.83149174344	0\\
27.83152098078	0\\
27.83155021812	0\\
27.83157945546	0\\
27.8316086928	0\\
27.83163793014	0\\
27.83166716748	0\\
27.83169640482	0\\
27.83172564216	0\\
27.8317548795	0\\
27.83178411684	0\\
27.83181335418	0\\
27.83184259152	0\\
27.83187182886	0\\
27.8319010662	0\\
27.83193030354	0\\
27.83195954088	0\\
27.83198877822	0\\
27.83201801556	0\\
27.8320472529	0\\
27.83207649024	0\\
27.83210572758	0\\
27.83213496492	0\\
27.83216420226	0\\
27.8321934396	0\\
27.83222267694	0\\
27.83225191428	0\\
27.83228115162	0\\
27.83231038896	0\\
27.8323396263	0\\
27.83236886364	0\\
27.83239810098	0\\
27.83242733832	0\\
27.83245657566	0\\
27.832485813	0\\
27.83251505034	0\\
27.83254428768	0\\
27.83257352502	0\\
27.83260276236	0\\
27.8326319997	0\\
27.83266123704	0\\
27.83269047438	0\\
27.83271971172	0\\
27.83274894906	0\\
27.8327781864	0\\
27.83280742374	0\\
27.83283666108	0\\
27.83286589842	0\\
27.83289513576	0\\
27.8329243731	0\\
27.83295361044	0\\
27.83298284778	0\\
27.83301208512	0\\
27.83304132246	0\\
27.8330705598	0\\
27.83309979714	0\\
27.83312903448	0\\
27.83315827182	0\\
27.83318750916	0\\
27.8332167465	0\\
27.83324598384	0\\
27.83327522118	0\\
27.83330445852	0\\
27.83333369586	0\\
27.8333629332	0\\
27.83339217054	0\\
27.83342140788	0\\
27.83345064522	0\\
27.83347988256	0\\
27.8335091199	0\\
27.83353835724	0\\
27.83356759458	0\\
27.83359683192	0\\
27.83362606926	0\\
27.8336553066	0\\
27.83368454394	0\\
27.83371378128	0\\
27.83374301862	0\\
27.83377225596	0\\
27.8338014933	0\\
27.83383073064	0\\
27.83385996798	0\\
27.83388920532	0\\
27.83391844266	0\\
27.83394768	0\\
27.83397691734	0\\
27.83400615468	0\\
27.83403539202	0\\
27.83406462936	0\\
27.8340938667	0\\
27.83412310404	0\\
27.83415234138	0\\
27.83418157872	0\\
27.83421081606	0\\
27.8342400534	0\\
27.83426929074	0\\
27.83429852808	0\\
27.83432776542	0\\
27.83435700276	0\\
27.8343862401	0\\
27.83441547744	0\\
27.83444471478	0\\
27.83447395212	0\\
27.83450318946	0\\
27.8345324268	0\\
27.83456166414	0\\
27.83459090148	0\\
27.83462013882	0\\
27.83464937616	0\\
27.8346786135	0\\
27.83470785084	0\\
27.83473708818	0\\
27.83476632552	0\\
27.83479556286	0\\
27.8348248002	0\\
27.83485403754	0\\
27.83488327488	0\\
27.83491251222	0\\
27.83494174956	0\\
27.8349709869	0\\
27.83500022424	0\\
27.83502946158	0\\
27.83505869892	0\\
27.83508793626	0\\
27.8351171736	0\\
27.83514641094	0\\
27.83517564828	0\\
27.83520488562	0\\
27.83523412296	0\\
27.8352633603	0\\
27.83529259764	0\\
27.83532183498	0\\
27.83535107232	0\\
27.83538030966	0\\
27.835409547	0\\
27.83543878434	0\\
27.83546802168	0\\
27.83549725902	0\\
27.83552649636	0\\
27.8355557337	0\\
27.83558497104	0\\
27.83561420838	0\\
27.83564344572	0\\
27.83567268306	0\\
27.8357019204	0\\
27.83573115774	0\\
27.83576039508	0\\
27.83578963242	0\\
27.83581886976	0\\
27.8358481071	0\\
27.83587734444	0\\
27.83590658178	0\\
27.83593581912	0\\
27.83596505646	0\\
27.8359942938	0\\
27.83602353114	0\\
27.83605276848	0\\
27.83608200582	0\\
27.83611124316	0\\
27.8361404805	0\\
27.83616971784	0\\
27.83619895518	0\\
27.83622819252	0\\
27.83625742986	0\\
27.8362866672	0\\
27.83631590454	0\\
27.83634514188	0\\
27.83637437922	0\\
27.83640361656	0\\
27.8364328539	0\\
27.83646209124	0\\
27.83649132858	0\\
27.83652056592	0\\
27.83654980326	0\\
27.8365790406	0\\
27.83660827794	0\\
27.83663751528	0\\
27.83666675262	0\\
27.83669598996	0\\
27.8367252273	0\\
27.83675446464	0\\
27.83678370198	0\\
27.83681293932	0\\
27.83684217666	0\\
27.836871414	0\\
27.83690065134	0\\
27.83692988868	0\\
27.83695912602	0\\
27.83698836336	0\\
27.8370176007	0\\
27.83704683804	0\\
27.83707607538	0\\
27.83710531272	0\\
27.83713455006	0\\
27.8371637874	0\\
27.83719302474	0\\
27.83722226208	0\\
27.83725149942	0\\
27.83728073676	0\\
27.8373099741	0\\
27.83733921144	0\\
27.83736844878	0\\
27.83739768612	0\\
27.83742692346	0\\
27.8374561608	0\\
27.83748539814	0\\
27.83751463548	0\\
27.83754387282	0\\
27.83757311016	0\\
27.8376023475	0\\
27.83763158484	0\\
27.83766082218	0\\
27.83769005952	0\\
27.83771929686	0\\
27.8377485342	0\\
27.83777777154	0\\
27.83780700888	0\\
27.83783624622	0\\
27.83786548356	0\\
27.8378947209	0\\
27.83792395824	0\\
27.83795319558	0\\
27.83798243292	0\\
27.83801167026	0\\
27.8380409076	0\\
27.83807014494	0\\
27.83809938228	0\\
27.83812861962	0\\
27.83815785696	0\\
27.8381870943	0\\
27.83821633164	0\\
27.83824556898	0\\
27.83827480632	0\\
27.83830404366	0\\
27.838333281	0\\
27.83836251834	0\\
27.83839175568	0\\
27.83842099302	0\\
27.83845023036	0\\
27.8384794677	0\\
27.83850870504	0\\
27.83853794238	0\\
27.83856717972	0\\
27.83859641706	0\\
27.8386256544	0\\
27.83865489174	0\\
27.83868412908	0\\
27.83871336642	0\\
27.83874260376	0\\
27.8387718411	0\\
27.83880107844	0\\
27.83883031578	0\\
27.83885955312	0\\
27.83888879046	0\\
27.8389180278	0\\
27.83894726514	0\\
27.83897650248	0\\
27.83900573982	0\\
27.83903497716	0\\
27.8390642145	0\\
27.83909345184	0\\
27.83912268918	0\\
27.83915192652	0\\
27.83918116386	0\\
27.8392104012	0\\
27.83923963854	0\\
27.83926887588	0\\
27.83929811322	0\\
27.83932735056	0\\
27.8393565879	0\\
27.83938582524	0\\
27.83941506258	0\\
27.83944429992	0\\
27.83947353726	0\\
27.8395027746	0\\
27.83953201194	0\\
27.83956124928	0\\
27.83959048662	0\\
27.83961972396	0\\
27.8396489613	0\\
27.83967819864	0\\
27.83970743598	0\\
27.83973667332	0\\
27.83976591066	0\\
27.839795148	0\\
27.83982438534	0\\
27.83985362268	0\\
27.83988286002	0\\
27.83991209736	0\\
27.8399413347	0\\
27.83997057204	0\\
27.83999980938	0\\
27.84002904672	0\\
27.84005828406	0\\
27.8400875214	0\\
27.84011675874	0\\
27.84014599608	0\\
27.84017523342	0\\
27.84020447076	0\\
27.8402337081	0\\
27.84026294544	0\\
27.84029218278	0\\
27.84032142012	0\\
27.84035065746	0\\
27.8403798948	0\\
27.84040913214	0\\
27.84043836948	0\\
27.84046760682	0\\
27.84049684416	0\\
27.8405260815	0\\
27.84055531884	0\\
27.84058455618	0\\
27.84061379352	0\\
27.84064303086	0\\
27.8406722682	0\\
27.84070150554	0\\
27.84073074288	0\\
27.84075998022	0\\
27.84078921756	0\\
27.8408184549	0\\
27.84084769224	0\\
27.84087692958	0\\
27.84090616692	0\\
27.84093540426	0\\
27.8409646416	0\\
27.84099387894	0\\
27.84102311628	0\\
27.84105235362	0\\
27.84108159096	0\\
27.8411108283	0\\
27.84114006564	0\\
27.84116930298	0\\
27.84119854032	0\\
27.84122777766	0\\
27.841257015	0\\
27.84128625234	0\\
27.84131548968	0\\
27.84134472702	0\\
27.84137396436	0\\
27.8414032017	0\\
27.84143243904	0\\
27.84146167638	0\\
27.84149091372	0\\
27.84152015106	0\\
27.8415493884	0\\
27.84157862574	0\\
27.84160786308	0\\
27.84163710042	0\\
27.84166633776	0\\
27.8416955751	0\\
27.84172481244	0\\
27.84175404978	0\\
27.84178328712	0\\
27.84181252446	0\\
27.8418417618	0\\
27.84187099914	0\\
27.84190023648	0\\
27.84192947382	0\\
27.84195871116	0\\
27.8419879485	0\\
27.84201718584	0\\
27.84204642318	0\\
27.84207566052	0\\
27.84210489786	0\\
27.8421341352	0\\
27.84216337254	0\\
27.84219260988	0\\
27.84222184722	0\\
27.84225108456	0\\
27.8422803219	0\\
27.84230955924	0\\
27.84233879658	0\\
27.84236803392	0\\
27.84239727126	0\\
27.8424265086	0\\
27.84245574594	0\\
27.84248498328	0\\
27.84251422062	0\\
27.84254345796	0\\
27.8425726953	0\\
27.84260193264	0\\
27.84263116998	0\\
27.84266040732	0\\
27.84268964466	0\\
27.842718882	0\\
27.84274811934	0\\
27.84277735668	0\\
27.84280659402	0\\
27.84283583136	0\\
27.8428650687	0\\
27.84289430604	0\\
27.84292354338	0\\
27.84295278072	0\\
27.84298201806	0\\
27.8430112554	0\\
27.84304049274	0\\
27.84306973008	0\\
27.84309896742	0\\
27.84312820476	0\\
27.8431574421	0\\
27.84318667944	0\\
27.84321591678	0\\
27.84324515412	0\\
27.84327439146	0\\
27.8433036288	0\\
27.84333286614	0\\
27.84336210348	0\\
27.84339134082	0\\
27.84342057816	0\\
27.8434498155	0\\
27.84347905284	0\\
27.84350829018	0\\
27.84353752752	0\\
27.84356676486	0\\
27.8435960022	0\\
27.84362523954	0\\
27.84365447688	0\\
27.84368371422	0\\
27.84371295156	0\\
27.8437421889	0\\
27.84377142624	0\\
27.84380066358	0\\
27.84382990092	0\\
27.84385913826	0\\
27.8438883756	0\\
27.84391761294	0\\
27.84394685028	0\\
27.84397608762	0\\
27.84400532496	0\\
27.8440345623	0\\
27.84406379964	0\\
27.84409303698	0\\
27.84412227432	0\\
27.84415151166	0\\
27.844180749	0\\
27.84420998634	0\\
27.84423922368	0\\
27.84426846102	0\\
27.84429769836	0\\
27.8443269357	0\\
27.84435617304	0\\
27.84438541038	0\\
27.84441464772	0\\
27.84444388506	0\\
27.8444731224	0\\
27.84450235974	0\\
27.84453159708	0\\
27.84456083442	0\\
27.84459007176	0\\
27.8446193091	0\\
27.84464854644	0\\
27.84467778378	0\\
27.84470702112	0\\
27.84473625846	0\\
27.8447654958	0\\
27.84479473314	0\\
27.84482397048	0\\
27.84485320782	0\\
27.84488244516	0\\
27.8449116825	0\\
27.84494091984	0\\
27.84497015718	0\\
27.84499939452	0\\
27.84502863186	0\\
27.8450578692	0\\
27.84508710654	0\\
27.84511634388	0\\
27.84514558122	0\\
27.84517481856	0\\
27.8452040559	0\\
27.84523329324	0\\
27.84526253058	0\\
27.84529176792	0\\
27.84532100526	0\\
27.8453502426	0\\
27.84537947994	0\\
27.84540871728	0\\
27.84543795462	0\\
27.84546719196	0\\
27.8454964293	0\\
27.84552566664	0\\
27.84555490398	0\\
27.84558414132	0\\
27.84561337866	0\\
27.845642616	0\\
27.84567185334	0\\
27.84570109068	0\\
27.84573032802	0\\
27.84575956536	0\\
27.8457888027	0\\
27.84581804004	0\\
27.84584727738	0\\
27.84587651472	0\\
27.84590575206	0\\
27.8459349894	0\\
27.84596422674	0\\
27.84599346408	0\\
27.84602270142	0\\
27.84605193876	0\\
27.8460811761	0\\
27.84611041344	0\\
27.84613965078	0\\
27.84616888812	0\\
27.84619812546	0\\
27.8462273628	0\\
27.84625660014	0\\
27.84628583748	0\\
27.84631507482	0\\
27.84634431216	0\\
27.8463735495	0\\
27.84640278684	0\\
27.84643202418	0\\
27.84646126152	0\\
27.84649049886	0\\
27.8465197362	0\\
27.84654897354	0\\
27.84657821088	0\\
27.84660744822	0\\
27.84663668556	0\\
27.8466659229	0\\
27.84669516024	0\\
27.84672439758	0\\
27.84675363492	0\\
27.84678287226	0\\
27.8468121096	0\\
27.84684134694	0\\
27.84687058428	0\\
27.84689982162	0\\
27.84692905896	0\\
27.8469582963	0\\
27.84698753364	0\\
27.84701677098	0\\
27.84704600832	0\\
27.84707524566	0\\
27.847104483	0\\
27.84713372034	0\\
27.84716295768	0\\
27.84719219502	0\\
27.84722143236	0\\
27.8472506697	0\\
27.84727990704	0\\
27.84730914438	0\\
27.84733838172	0\\
27.84736761906	0\\
27.8473968564	0\\
27.84742609374	0\\
27.84745533108	0\\
27.84748456842	0\\
27.84751380576	0\\
27.8475430431	0\\
27.84757228044	0\\
27.84760151778	0\\
27.84763075512	0\\
27.84765999246	0\\
27.8476892298	0\\
27.84771846714	0\\
27.84774770448	0\\
27.84777694182	0\\
27.84780617916	0\\
27.8478354165	0\\
27.84786465384	0\\
27.84789389118	0\\
27.84792312852	0\\
27.84795236586	0\\
27.8479816032	0\\
27.84801084054	0\\
27.84804007788	0\\
27.84806931522	0\\
27.84809855256	0\\
27.8481277899	0\\
27.84815702724	0\\
27.84818626458	0\\
27.84821550192	0\\
27.84824473926	0\\
27.8482739766	0\\
27.84830321394	0\\
27.84833245128	0\\
27.84836168862	0\\
27.84839092596	0\\
27.8484201633	0\\
27.84844940064	0\\
27.84847863798	0\\
27.84850787532	0\\
27.84853711266	0\\
27.84856635	0\\
27.84859558734	0\\
27.84862482468	0\\
27.84865406202	0\\
27.84868329936	0\\
27.8487125367	0\\
27.84874177404	0\\
27.84877101138	0\\
27.84880024872	0\\
27.84882948606	0\\
27.8488587234	0\\
27.84888796074	0\\
27.84891719808	0\\
27.84894643542	0\\
27.84897567276	0\\
27.8490049101	0\\
27.84903414744	0\\
27.84906338478	0\\
27.84909262212	0\\
27.84912185946	0\\
27.8491510968	0\\
27.84918033414	0\\
27.84920957148	0\\
27.84923880882	0\\
27.84926804616	0\\
27.8492972835	0\\
27.84932652084	0\\
27.84935575818	0\\
27.84938499552	0\\
27.84941423286	0\\
27.8494434702	0\\
27.84947270754	0\\
27.84950194488	0\\
27.84953118222	0\\
27.84956041956	0\\
27.8495896569	0\\
27.84961889424	0\\
27.84964813158	0\\
27.84967736892	0\\
27.84970660626	0\\
27.8497358436	0\\
27.84976508094	0\\
27.84979431828	0\\
27.84982355562	0\\
27.84985279296	0\\
27.8498820303	0\\
27.84991126764	0\\
27.84994050498	0\\
27.84996974232	0\\
27.84999897966	0\\
27.850028217	0\\
27.85005745434	0\\
27.85008669168	0\\
27.85011592902	0\\
27.85014516636	0\\
27.8501744037	0\\
27.85020364104	0\\
27.85023287838	0\\
27.85026211572	0\\
27.85029135306	0\\
27.8503205904	0\\
27.85034982774	0\\
27.85037906508	0\\
27.85040830242	0\\
27.85043753976	0\\
27.8504667771	0\\
27.85049601444	0\\
27.85052525178	0\\
27.85055448912	0\\
27.85058372646	0\\
27.8506129638	0\\
27.85064220114	0\\
27.85067143848	0\\
27.85070067582	0\\
27.85072991316	0\\
27.8507591505	0\\
27.85078838784	0\\
27.85081762518	0\\
27.85084686252	0\\
27.85087609986	0\\
27.8509053372	0\\
27.85093457454	0\\
27.85096381188	0\\
27.85099304922	0\\
27.85102228656	0\\
27.8510515239	0\\
27.85108076124	0\\
27.85110999858	0\\
27.85113923592	0\\
27.85116847326	0\\
27.8511977106	0\\
27.85122694794	0\\
27.85125618528	0\\
27.85128542262	0\\
27.85131465996	0\\
27.8513438973	0\\
27.85137313464	0\\
27.85140237198	0\\
27.85143160932	0\\
27.85146084666	0\\
27.851490084	0\\
27.85151932134	0\\
27.85154855868	0\\
27.85157779602	0\\
27.85160703336	0\\
27.8516362707	0\\
27.85166550804	0\\
27.85169474538	0\\
27.85172398272	0\\
27.85175322006	0\\
27.8517824574	0\\
27.85181169474	0\\
27.85184093208	0\\
27.85187016942	0\\
27.85189940676	0\\
27.8519286441	0\\
27.85195788144	0\\
27.85198711878	0\\
27.85201635612	0\\
27.85204559346	0\\
27.8520748308	0\\
27.85210406814	0\\
27.85213330548	0\\
27.85216254282	0\\
27.85219178016	0\\
27.8522210175	0\\
27.85225025484	0\\
27.85227949218	0\\
27.85230872952	0\\
27.85233796686	0\\
27.8523672042	0\\
27.85239644154	0\\
27.85242567888	0\\
27.85245491622	0\\
27.85248415356	0\\
27.8525133909	0\\
27.85254262824	0\\
27.85257186558	0\\
27.85260110292	0\\
27.85263034026	0\\
27.8526595776	0\\
27.85268881494	0\\
27.85271805228	0\\
27.85274728962	0\\
27.85277652696	0\\
27.8528057643	0\\
27.85283500164	0\\
27.85286423898	0\\
27.85289347632	0\\
27.85292271366	0\\
27.852951951	0\\
27.85298118834	0\\
27.85301042568	0\\
27.85303966302	0\\
27.85306890036	0\\
27.8530981377	0\\
27.85312737504	0\\
27.85315661238	0\\
27.85318584972	0\\
27.85321508706	0\\
27.8532443244	0\\
27.85327356174	0\\
27.85330279908	0\\
27.85333203642	0\\
27.85336127376	0\\
27.8533905111	0\\
27.85341974844	0\\
27.85344898578	0\\
27.85347822312	0\\
27.85350746046	0\\
27.8535366978	0\\
27.85356593514	0\\
27.85359517248	0\\
27.85362440982	0\\
27.85365364716	0\\
27.8536828845	0\\
27.85371212184	0\\
27.85374135918	0\\
27.85377059652	0\\
27.85379983386	0\\
27.8538290712	0\\
27.85385830854	0\\
27.85388754588	0\\
27.85391678322	0\\
27.85394602056	0\\
27.8539752579	0\\
27.85400449524	0\\
27.85403373258	0\\
27.85406296992	0\\
27.85409220726	0\\
27.8541214446	0\\
27.85415068194	0\\
27.85417991928	0\\
27.85420915662	0\\
27.85423839396	0\\
27.8542676313	0\\
27.85429686864	0\\
27.85432610598	0\\
27.85435534332	0\\
27.85438458066	0\\
27.854413818	0\\
27.85444305534	0\\
27.85447229268	0\\
27.85450153002	0\\
27.85453076736	0\\
27.8545600047	0\\
27.85458924204	0\\
27.85461847938	0\\
27.85464771672	0\\
27.85467695406	0\\
27.8547061914	0\\
27.85473542874	0\\
27.85476466608	0\\
27.85479390342	0\\
27.85482314076	0\\
27.8548523781	0\\
27.85488161544	0\\
27.85491085278	0\\
27.85494009012	0\\
27.85496932746	0\\
27.8549985648	0\\
27.85502780214	0\\
27.85505703948	0\\
27.85508627682	0\\
27.85511551416	0\\
27.8551447515	0\\
27.85517398884	0\\
27.85520322618	0\\
27.85523246352	0\\
27.85526170086	0\\
27.8552909382	0\\
27.85532017554	0\\
27.85534941288	0\\
27.85537865022	0\\
27.85540788756	0\\
27.8554371249	0\\
27.85546636224	0\\
27.85549559958	0\\
27.85552483692	0\\
27.85555407426	0\\
27.8555833116	0\\
27.85561254894	0\\
27.85564178628	0\\
27.85567102362	0\\
27.85570026096	0\\
27.8557294983	0\\
27.85575873564	0\\
27.85578797298	0\\
27.85581721032	0\\
27.85584644766	0\\
27.855875685	0\\
27.85590492234	0\\
27.85593415968	0\\
27.85596339702	0\\
27.85599263436	0\\
27.8560218717	0\\
27.85605110904	0\\
27.85608034638	0\\
27.85610958372	0\\
27.85613882106	0\\
27.8561680584	0\\
27.85619729574	0\\
27.85622653308	0\\
27.85625577042	0\\
27.85628500776	0\\
27.8563142451	0\\
27.85634348244	0\\
27.85637271978	0\\
27.85640195712	0\\
27.85643119446	0\\
27.8564604318	0\\
27.85648966914	0\\
27.85651890648	0\\
27.85654814382	0\\
27.85657738116	0\\
27.8566066185	0\\
27.85663585584	0\\
27.85666509318	0\\
27.85669433052	0\\
27.85672356786	0\\
27.8567528052	0\\
27.85678204254	0\\
27.85681127988	0\\
27.85684051722	0\\
27.85686975456	0\\
27.8568989919	0\\
27.85692822924	0\\
27.85695746658	0\\
27.85698670392	0\\
27.85701594126	0\\
27.8570451786	0\\
27.85707441594	0\\
27.85710365328	0\\
27.85713289062	0\\
27.85716212796	0\\
27.8571913653	0\\
27.85722060264	0\\
27.85724983998	0\\
27.85727907732	0\\
27.85730831466	0\\
27.857337552	0\\
27.85736678934	0\\
27.85739602668	0\\
27.85742526402	0\\
27.85745450136	0\\
27.8574837387	0\\
27.85751297604	0\\
27.85754221338	0\\
27.85757145072	0\\
27.85760068806	0\\
27.8576299254	0\\
27.85765916274	0\\
27.85768840008	0\\
27.85771763742	0\\
27.85774687476	0\\
27.8577761121	0\\
27.85780534944	0\\
27.85783458678	0\\
27.85786382412	0\\
27.85789306146	0\\
27.8579222988	0\\
27.85795153614	0\\
27.85798077348	0\\
27.85801001082	0\\
27.85803924816	0\\
27.8580684855	0\\
27.85809772284	0\\
27.85812696018	0\\
27.85815619752	0\\
27.85818543486	0\\
27.8582146722	0\\
27.85824390954	0\\
27.85827314688	0\\
27.85830238422	0\\
27.85833162156	0\\
27.8583608589	0\\
27.85839009624	0\\
27.85841933358	0\\
27.85844857092	0\\
27.85847780826	0\\
27.8585070456	0\\
27.85853628294	0\\
27.85856552028	0\\
27.85859475762	0\\
27.85862399496	0\\
27.8586532323	0\\
27.85868246964	0\\
27.85871170698	0\\
27.85874094432	0\\
27.85877018166	0\\
27.858799419	0\\
27.85882865634	0\\
27.85885789368	0\\
27.85888713102	0\\
27.85891636836	0\\
27.8589456057	0\\
27.85897484304	0\\
27.85900408038	0\\
27.85903331772	0\\
27.85906255506	0\\
27.8590917924	0\\
27.85912102974	0\\
27.85915026708	0\\
27.85917950442	0\\
27.85920874176	0\\
27.8592379791	0\\
27.85926721644	0\\
27.85929645378	0\\
27.85932569112	0\\
27.85935492846	0\\
27.8593841658	0\\
27.85941340314	0\\
27.85944264048	0\\
27.85947187782	0\\
27.85950111516	0\\
27.8595303525	0\\
27.85955958984	0\\
27.85958882718	0\\
27.85961806452	0\\
27.85964730186	0\\
27.8596765392	0\\
27.85970577654	0\\
27.85973501388	0\\
27.85976425122	0\\
27.85979348856	0\\
27.8598227259	0\\
27.85985196324	0\\
27.85988120058	0\\
27.85991043792	0\\
27.85993967526	0\\
27.8599689126	0\\
27.85999814994	0\\
27.86002738728	0\\
27.86005662462	0\\
27.86008586196	0\\
27.8601150993	0\\
27.86014433664	0\\
27.86017357398	0\\
27.86020281132	0\\
27.86023204866	0\\
27.860261286	0\\
27.86029052334	0\\
27.86031976068	0\\
27.86034899802	0\\
27.86037823536	0\\
27.8604074727	0\\
27.86043671004	0\\
27.86046594738	0\\
27.86049518472	0\\
27.86052442206	0\\
27.8605536594	0\\
27.86058289674	0\\
27.86061213408	0\\
27.86064137142	0\\
27.86067060876	0\\
27.8606998461	0\\
27.86072908344	0\\
27.86075832078	0\\
27.86078755812	0\\
27.86081679546	0\\
27.8608460328	0\\
27.86087527014	0\\
27.86090450748	0\\
27.86093374482	0\\
27.86096298216	0\\
27.8609922195	0\\
27.86102145684	0\\
27.86105069418	0\\
27.86107993152	0\\
27.86110916886	0\\
27.8611384062	0\\
27.86116764354	0\\
27.86119688088	0\\
27.86122611822	0\\
27.86125535556	0\\
27.8612845929	0\\
27.86131383024	0\\
27.86134306758	0\\
27.86137230492	0\\
27.86140154226	0\\
27.8614307796	0\\
27.86146001694	0\\
27.86148925428	0\\
27.86151849162	0\\
27.86154772896	0\\
27.8615769663	0\\
27.86160620364	0\\
27.86163544098	0\\
27.86166467832	0\\
27.86169391566	0\\
27.861723153	0\\
27.86175239034	0\\
27.86178162768	0\\
27.86181086502	0\\
27.86184010236	0\\
27.8618693397	0\\
27.86189857704	0\\
27.86192781438	0\\
27.86195705172	0\\
27.86198628906	0\\
27.8620155264	0\\
27.86204476374	0\\
27.86207400108	0\\
27.86210323842	0\\
27.86213247576	0\\
27.8621617131	0\\
27.86219095044	0\\
27.86222018778	0\\
27.86224942512	0\\
27.86227866246	0\\
27.8623078998	0\\
27.86233713714	0\\
27.86236637448	0\\
27.86239561182	0\\
27.86242484916	0\\
27.8624540865	0\\
27.86248332384	0\\
27.86251256118	0\\
27.86254179852	0\\
27.86257103586	0\\
27.8626002732	0\\
27.86262951054	0\\
27.86265874788	0\\
27.86268798522	0\\
27.86271722256	0\\
27.8627464599	0\\
27.86277569724	0\\
27.86280493458	0\\
27.86283417192	0\\
27.86286340926	0\\
27.8628926466	0\\
27.86292188394	0\\
27.86295112128	0\\
27.86298035862	0\\
27.86300959596	0\\
27.8630388333	0\\
27.86306807064	0\\
27.86309730798	0\\
27.86312654532	0\\
27.86315578266	0\\
27.86318502	0\\
27.86321425734	0\\
27.86324349468	0\\
27.86327273202	0\\
27.86330196936	0\\
27.8633312067	0\\
27.86336044404	0\\
27.86338968138	0\\
27.86341891872	0\\
27.86344815606	0\\
27.8634773934	0\\
27.86350663074	0\\
27.86353586808	0\\
27.86356510542	0\\
27.86359434276	0\\
27.8636235801	0\\
27.86365281744	0\\
27.86368205478	0\\
27.86371129212	0\\
27.86374052946	0\\
27.8637697668	0\\
27.86379900414	0\\
27.86382824148	0\\
27.86385747882	0\\
27.86388671616	0\\
27.8639159535	0\\
27.86394519084	0\\
27.86397442818	0\\
27.86400366552	0\\
27.86403290286	0\\
27.8640621402	0\\
27.86409137754	0\\
27.86412061488	0\\
27.86414985222	0\\
27.86417908956	0\\
27.8642083269	0\\
27.86423756424	0\\
27.86426680158	0\\
27.86429603892	0\\
27.86432527626	0\\
27.8643545136	0\\
27.86438375094	0\\
27.86441298828	0\\
27.86444222562	0\\
27.86447146296	0\\
27.8645007003	0\\
27.86452993764	0\\
27.86455917498	0\\
27.86458841232	0\\
27.86461764966	0\\
27.864646887	0\\
27.86467612434	0\\
27.86470536168	0\\
27.86473459902	0\\
27.86476383636	0\\
27.8647930737	0\\
27.86482231104	0\\
27.86485154838	0\\
27.86488078572	0\\
27.86491002306	0\\
27.8649392604	0\\
27.86496849774	0\\
27.86499773508	0\\
27.86502697242	0\\
27.86505620976	0\\
27.8650854471	0\\
27.86511468444	0\\
27.86514392178	0\\
27.86517315912	0\\
27.86520239646	0\\
27.8652316338	0\\
27.86526087114	0\\
27.86529010848	0\\
27.86531934582	0\\
27.86534858316	0\\
27.8653778205	0\\
27.86540705784	0\\
27.86543629518	0\\
27.86546553252	0\\
27.86549476986	0\\
27.8655240072	0\\
27.86555324454	0\\
27.86558248188	0\\
27.86561171922	0\\
27.86564095656	0\\
27.8656701939	0\\
27.86569943124	0\\
27.86572866858	0\\
27.86575790592	0\\
27.86578714326	0\\
27.8658163806	0\\
27.86584561794	0\\
27.86587485528	0\\
27.86590409262	0\\
27.86593332996	0\\
27.8659625673	0\\
27.86599180464	0\\
27.86602104198	0\\
27.86605027932	0\\
27.86607951666	0\\
27.866108754	0\\
27.86613799134	0\\
27.86616722868	0\\
27.86619646602	0\\
27.86622570336	0\\
27.8662549407	0\\
27.86628417804	0\\
27.86631341538	0\\
27.86634265272	0\\
27.86637189006	0\\
27.8664011274	0\\
27.86643036474	0\\
27.86645960208	0\\
27.86648883942	0\\
27.86651807676	0\\
27.8665473141	0\\
27.86657655144	0\\
27.86660578878	0\\
27.86663502612	0\\
27.86666426346	0\\
27.8666935008	0\\
27.86672273814	0\\
27.86675197548	0\\
27.86678121282	0\\
27.86681045016	0\\
27.8668396875	0\\
27.86686892484	0\\
27.86689816218	0\\
27.86692739952	0\\
27.86695663686	0\\
27.8669858742	0\\
27.86701511154	0\\
27.86704434888	0\\
27.86707358622	0\\
27.86710282356	0\\
27.8671320609	0\\
27.86716129824	0\\
27.86719053558	0\\
27.86721977292	0\\
27.86724901026	0\\
27.8672782476	0\\
27.86730748494	0\\
27.86733672228	0\\
27.86736595962	0\\
27.86739519696	0\\
27.8674244343	0\\
27.86745367164	0\\
27.86748290898	0\\
27.86751214632	0\\
27.86754138366	0\\
27.867570621	0\\
27.86759985834	0\\
27.86762909568	0\\
27.86765833302	0\\
27.86768757036	0\\
27.8677168077	0\\
27.86774604504	0\\
27.86777528238	0\\
27.86780451972	0\\
27.86783375706	0\\
27.8678629944	0\\
27.86789223174	0\\
27.86792146908	0\\
27.86795070642	0\\
27.86797994376	0\\
27.8680091811	0\\
27.86803841844	0\\
27.86806765578	0\\
27.86809689312	0\\
27.86812613046	0\\
27.8681553678	0\\
27.86818460514	0\\
27.86821384248	0\\
27.86824307982	0\\
27.86827231716	0\\
27.8683015545	0\\
27.86833079184	0\\
27.86836002918	0\\
27.86838926652	0\\
27.86841850386	0\\
27.8684477412	0\\
27.86847697854	0\\
27.86850621588	0\\
27.86853545322	0\\
27.86856469056	0\\
27.8685939279	0\\
27.86862316524	0\\
27.86865240258	0\\
27.86868163992	0\\
27.86871087726	0\\
27.8687401146	0\\
27.86876935194	0\\
27.86879858928	0\\
27.86882782662	0\\
27.86885706396	0\\
27.8688863013	0\\
27.86891553864	0\\
27.86894477598	0\\
27.86897401332	0\\
27.86900325066	0\\
27.869032488	0\\
27.86906172534	0\\
27.86909096268	0\\
27.86912020002	0\\
27.86914943736	0\\
27.8691786747	0\\
27.86920791204	0\\
27.86923714938	0\\
27.86926638672	0\\
27.86929562406	0\\
27.8693248614	0\\
27.86935409874	0\\
27.86938333608	0\\
27.86941257342	0\\
27.86944181076	0\\
27.8694710481	0\\
27.86950028544	0\\
27.86952952278	0\\
27.86955876012	0\\
27.86958799746	0\\
27.8696172348	0\\
27.86964647214	0\\
27.86967570948	0\\
27.86970494682	0\\
27.86973418416	0\\
27.8697634215	0\\
27.86979265884	0\\
27.86982189618	0\\
27.86985113352	0\\
27.86988037086	0\\
27.8699096082	0\\
27.86993884554	0\\
27.86996808288	0\\
27.86999732022	0\\
27.87002655756	0\\
27.8700557949	0\\
27.87008503224	0\\
27.87011426958	0\\
27.87014350692	0\\
27.87017274426	0\\
27.8702019816	0\\
27.87023121894	0\\
27.87026045628	0\\
27.87028969362	0\\
27.87031893096	0\\
27.8703481683	0\\
27.87037740564	0\\
27.87040664298	0\\
27.87043588032	0\\
27.87046511766	0\\
27.870494355	0\\
27.87052359234	0\\
27.87055282968	0\\
27.87058206702	0\\
27.87061130436	0\\
27.8706405417	0\\
27.87066977904	0\\
27.87069901638	0\\
27.87072825372	0\\
27.87075749106	0\\
27.8707867284	0\\
27.87081596574	0\\
27.87084520308	0\\
27.87087444042	0\\
27.87090367776	0\\
27.8709329151	0\\
27.87096215244	0\\
27.87099138978	0\\
27.87102062712	0\\
27.87104986446	0\\
27.8710791018	0\\
27.87110833914	0\\
27.87113757648	0\\
27.87116681382	0\\
27.87119605116	0\\
27.8712252885	0\\
27.87125452584	0\\
27.87128376318	0\\
27.87131300052	0\\
27.87134223786	0\\
27.8713714752	0\\
27.87140071254	0\\
27.87142994988	0\\
27.87145918722	0\\
27.87148842456	0\\
27.8715176619	0\\
27.87154689924	0\\
27.87157613658	0\\
27.87160537392	0\\
27.87163461126	0\\
27.8716638486	0\\
27.87169308594	0\\
27.87172232328	0\\
27.87175156062	0\\
27.87178079796	0\\
27.8718100353	0\\
27.87183927264	0\\
27.87186850998	0\\
27.87189774732	0\\
27.87192698466	0\\
27.871956222	0\\
27.87198545934	0\\
27.87201469668	0\\
27.87204393402	0\\
27.87207317136	0\\
27.8721024087	0\\
27.87213164604	0\\
27.87216088338	0\\
27.87219012072	0\\
27.87221935806	0\\
27.8722485954	0\\
27.87227783274	0\\
27.87230707008	0\\
27.87233630742	0\\
27.87236554476	0\\
27.8723947821	0\\
27.87242401944	0\\
27.87245325678	0\\
27.87248249412	0\\
27.87251173146	0\\
27.8725409688	0\\
27.87257020614	0\\
27.87259944348	0\\
27.87262868082	0\\
27.87265791816	0\\
27.8726871555	0\\
27.87271639284	0\\
27.87274563018	0\\
27.87277486752	0\\
27.87280410486	0\\
27.8728333422	0\\
27.87286257954	0\\
27.87289181688	0\\
27.87292105422	0\\
27.87295029156	0\\
27.8729795289	0\\
27.87300876624	0\\
27.87303800358	0\\
27.87306724092	0\\
27.87309647826	0\\
27.8731257156	0\\
27.87315495294	0\\
27.87318419028	0\\
27.87321342762	0\\
27.87324266496	0\\
27.8732719023	0\\
27.87330113964	0\\
27.87333037698	0\\
27.87335961432	0\\
27.87338885166	0\\
27.873418089	0\\
27.87344732634	0\\
27.87347656368	0\\
27.87350580102	0\\
27.87353503836	0\\
27.8735642757	0\\
27.87359351304	0\\
27.87362275038	0\\
27.87365198772	0\\
27.87368122506	0\\
27.8737104624	0\\
27.87373969974	0\\
27.87376893708	0\\
27.87379817442	0\\
27.87382741176	0\\
27.8738566491	0\\
27.87388588644	0\\
27.87391512378	0\\
27.87394436112	0\\
27.87397359846	0\\
27.8740028358	0\\
27.87403207314	0\\
27.87406131048	0\\
27.87409054782	0\\
27.87411978516	0\\
27.8741490225	0\\
27.87417825984	0\\
27.87420749718	0\\
27.87423673452	0\\
27.87426597186	0\\
27.8742952092	0\\
27.87432444654	0\\
27.87435368388	0\\
27.87438292122	0\\
27.87441215856	0\\
27.8744413959	0\\
27.87447063324	0\\
27.87449987058	0\\
27.87452910792	0\\
27.87455834526	0\\
27.8745875826	0\\
27.87461681994	0\\
27.87464605728	0\\
27.87467529462	0\\
27.87470453196	0\\
27.8747337693	0\\
27.87476300664	0\\
27.87479224398	0\\
27.87482148132	0\\
27.87485071866	0\\
27.874879956	0\\
27.87490919334	0\\
27.87493843068	0\\
27.87496766802	0\\
27.87499690536	0\\
27.8750261427	0\\
27.87505538004	0\\
27.87508461738	0\\
27.87511385472	0\\
27.87514309206	0\\
27.8751723294	0\\
27.87520156674	0\\
27.87523080408	0\\
27.87526004142	0\\
27.87528927876	0\\
27.8753185161	0\\
27.87534775344	0\\
27.87537699078	0\\
27.87540622812	0\\
27.87543546546	0\\
27.8754647028	0\\
27.87549394014	0\\
27.87552317748	0\\
27.87555241482	0\\
27.87558165216	0\\
27.8756108895	0\\
27.87564012684	0\\
27.87566936418	0\\
27.87569860152	0\\
27.87572783886	0\\
27.8757570762	0\\
27.87578631354	0\\
27.87581555088	0\\
27.87584478822	0\\
27.87587402556	0\\
27.8759032629	0\\
27.87593250024	0\\
27.87596173758	0\\
27.87599097492	0\\
27.87602021226	0\\
27.8760494496	0\\
27.87607868694	0\\
27.87610792428	0\\
27.87613716162	0\\
27.87616639896	0\\
27.8761956363	0\\
27.87622487364	0\\
27.87625411098	0\\
27.87628334832	0\\
27.87631258566	0\\
27.876341823	0\\
27.87637106034	0\\
27.87640029768	0\\
27.87642953502	0\\
27.87645877236	0\\
27.8764880097	0\\
27.87651724704	0\\
27.87654648438	0\\
27.87657572172	0\\
27.87660495906	0\\
27.8766341964	0\\
27.87666343374	0\\
27.87669267108	0\\
27.87672190842	0\\
27.87675114576	0\\
27.8767803831	0\\
27.87680962044	0\\
27.87683885778	0\\
27.87686809512	0\\
27.87689733246	0\\
27.8769265698	0\\
27.87695580714	0\\
27.87698504448	0\\
27.87701428182	0\\
27.87704351916	0\\
27.8770727565	0\\
27.87710199384	0\\
27.87713123118	0\\
27.87716046852	0\\
27.87718970586	0\\
27.8772189432	0\\
27.87724818054	0\\
27.87727741788	0\\
27.87730665522	0\\
27.87733589256	0\\
27.8773651299	0\\
27.87739436724	0\\
27.87742360458	0\\
27.87745284192	0\\
27.87748207926	0\\
27.8775113166	0\\
27.87754055394	0\\
27.87756979128	0\\
27.87759902862	0\\
27.87762826596	0\\
27.8776575033	0\\
27.87768674064	0\\
27.87771597798	0\\
27.87774521532	0\\
27.87777445266	0\\
27.87780369	0\\
27.87783292734	0\\
27.87786216468	0\\
27.87789140202	0\\
27.87792063936	0\\
27.8779498767	0\\
27.87797911404	0\\
27.87800835138	0\\
27.87803758872	0\\
27.87806682606	0\\
27.8780960634	0\\
27.87812530074	0\\
27.87815453808	0\\
27.87818377542	0\\
27.87821301276	0\\
27.8782422501	0\\
27.87827148744	0\\
27.87830072478	0\\
27.87832996212	0\\
27.87835919946	0\\
27.8783884368	0\\
27.87841767414	0\\
27.87844691148	0\\
27.87847614882	0\\
27.87850538616	0\\
27.8785346235	0\\
27.87856386084	0\\
27.87859309818	0\\
27.87862233552	0\\
27.87865157286	0\\
27.8786808102	0\\
27.87871004754	0\\
27.87873928488	0\\
27.87876852222	0\\
27.87879775956	0\\
27.8788269969	0\\
27.87885623424	0\\
27.87888547158	0\\
27.87891470892	0\\
27.87894394626	0\\
27.8789731836	0\\
27.87900242094	0\\
27.87903165828	0\\
27.87906089562	0\\
27.87909013296	0\\
27.8791193703	0\\
27.87914860764	0\\
27.87917784498	0\\
27.87920708232	0\\
27.87923631966	0\\
27.879265557	0\\
27.87929479434	0\\
27.87932403168	0\\
27.87935326902	0\\
27.87938250636	0\\
27.8794117437	0\\
27.87944098104	0\\
27.87947021838	0\\
27.87949945572	0\\
27.87952869306	0\\
27.8795579304	0\\
27.87958716774	0\\
27.87961640508	0\\
27.87964564242	0\\
27.87967487976	0\\
27.8797041171	0\\
27.87973335444	0\\
27.87976259178	0\\
27.87979182912	0\\
27.87982106646	0\\
27.8798503038	0\\
27.87987954114	0\\
27.87990877848	0\\
27.87993801582	0\\
27.87996725316	0\\
27.8799964905	0\\
27.88002572784	0\\
27.88005496518	0\\
27.88008420252	0\\
27.88011343986	0\\
27.8801426772	0\\
27.88017191454	0\\
27.88020115188	0\\
27.88023038922	0\\
27.88025962656	0\\
27.8802888639	0\\
27.88031810124	0\\
27.88034733858	0\\
27.88037657592	0\\
27.88040581326	0\\
27.8804350506	0\\
27.88046428794	0\\
27.88049352528	0\\
27.88052276262	0\\
27.88055199996	0\\
27.8805812373	0\\
27.88061047464	0\\
27.88063971198	0\\
27.88066894932	0\\
27.88069818666	0\\
27.880727424	0\\
27.88075666134	0\\
27.88078589868	0\\
27.88081513602	0\\
27.88084437336	0\\
27.8808736107	0\\
27.88090284804	0\\
27.88093208538	0\\
27.88096132272	0\\
27.88099056006	0\\
27.8810197974	0\\
27.88104903474	0\\
27.88107827208	0\\
27.88110750942	0\\
27.88113674676	0\\
27.8811659841	0\\
27.88119522144	0\\
27.88122445878	0\\
27.88125369612	0\\
27.88128293346	0\\
27.8813121708	0\\
27.88134140814	0\\
27.88137064548	0\\
27.88139988282	0\\
27.88142912016	0\\
27.8814583575	0\\
27.88148759484	0\\
27.88151683218	0\\
27.88154606952	0\\
27.88157530686	0\\
27.8816045442	0\\
27.88163378154	0\\
27.88166301888	0\\
27.88169225622	0\\
27.88172149356	0\\
27.8817507309	0\\
27.88177996824	0\\
27.88180920558	0\\
27.88183844292	0\\
27.88186768026	0\\
27.8818969176	0\\
27.88192615494	0\\
27.88195539228	0\\
27.88198462962	0\\
27.88201386696	0\\
27.8820431043	0\\
27.88207234164	0\\
27.88210157898	0\\
27.88213081632	0\\
27.88216005366	0\\
27.882189291	0\\
27.88221852834	0\\
27.88224776568	0\\
27.88227700302	0\\
27.88230624036	0\\
27.8823354777	0\\
27.88236471504	0\\
27.88239395238	0\\
27.88242318972	0\\
27.88245242706	0\\
27.8824816644	0\\
27.88251090174	0\\
27.88254013908	0\\
27.88256937642	0\\
27.88259861376	0\\
27.8826278511	0\\
27.88265708844	0\\
27.88268632578	0\\
27.88271556312	0\\
27.88274480046	0\\
27.8827740378	0\\
27.88280327514	0\\
27.88283251248	0\\
27.88286174982	0\\
27.88289098716	0\\
27.8829202245	0\\
27.88294946184	0\\
27.88297869918	0\\
27.88300793652	0\\
27.88303717386	0\\
27.8830664112	0\\
27.88309564854	0\\
27.88312488588	0\\
27.88315412322	0\\
27.88318336056	0\\
27.8832125979	0\\
27.88324183524	0\\
27.88327107258	0\\
27.88330030992	0\\
27.88332954726	0\\
27.8833587846	0\\
27.88338802194	0\\
27.88341725928	0\\
27.88344649662	0\\
27.88347573396	0\\
27.8835049713	0\\
27.88353420864	0\\
27.88356344598	0\\
27.88359268332	0\\
27.88362192066	0\\
27.883651158	0\\
27.88368039534	0\\
27.88370963268	0\\
27.88373887002	0\\
27.88376810736	0\\
27.8837973447	0\\
27.88382658204	0\\
27.88385581938	0\\
27.88388505672	0\\
27.88391429406	0\\
27.8839435314	0\\
27.88397276874	0\\
27.88400200608	0\\
27.88403124342	0\\
27.88406048076	0\\
27.8840897181	0\\
27.88411895544	0\\
27.88414819278	0\\
27.88417743012	0\\
27.88420666746	0\\
27.8842359048	0\\
27.88426514214	0\\
27.88429437948	0\\
27.88432361682	0\\
27.88435285416	0\\
27.8843820915	0\\
27.88441132884	0\\
27.88444056618	0\\
27.88446980352	0\\
27.88449904086	0\\
27.8845282782	0\\
27.88455751554	0\\
27.88458675288	0\\
27.88461599022	0\\
27.88464522756	0\\
27.8846744649	0\\
27.88470370224	0\\
27.88473293958	0\\
27.88476217692	0\\
27.88479141426	0\\
27.8848206516	0\\
27.88484988894	0\\
27.88487912628	0\\
27.88490836362	0\\
27.88493760096	0\\
27.8849668383	0\\
27.88499607564	0\\
27.88502531298	0\\
27.88505455032	0\\
27.88508378766	0\\
27.885113025	0\\
27.88514226234	0\\
27.88517149968	0\\
27.88520073702	0\\
27.88522997436	0\\
27.8852592117	0\\
27.88528844904	0\\
27.88531768638	0\\
27.88534692372	0\\
27.88537616106	0\\
27.8854053984	0\\
27.88543463574	0\\
27.88546387308	0\\
27.88549311042	0\\
27.88552234776	0\\
27.8855515851	0\\
27.88558082244	0\\
27.88561005978	0\\
27.88563929712	0\\
27.88566853446	0\\
27.8856977718	0\\
27.88572700914	0\\
27.88575624648	0\\
27.88578548382	0\\
27.88581472116	0\\
27.8858439585	0\\
27.88587319584	0\\
27.88590243318	0\\
27.88593167052	0\\
27.88596090786	0\\
27.8859901452	0\\
27.88601938254	0\\
27.88604861988	0\\
27.88607785722	0\\
27.88610709456	0\\
27.8861363319	0\\
27.88616556924	0\\
27.88619480658	0\\
27.88622404392	0\\
27.88625328126	0\\
27.8862825186	0\\
27.88631175594	0\\
27.88634099328	0\\
27.88637023062	0\\
27.88639946796	0\\
27.8864287053	0\\
27.88645794264	0\\
27.88648717998	0\\
27.88651641732	0\\
27.88654565466	0\\
27.886574892	0\\
27.88660412934	0\\
27.88663336668	0\\
27.88666260402	0\\
27.88669184136	0\\
27.8867210787	0\\
27.88675031604	0\\
27.88677955338	0\\
27.88680879072	0\\
27.88683802806	0\\
27.8868672654	0\\
27.88689650274	0\\
27.88692574008	0\\
27.88695497742	0\\
27.88698421476	0\\
27.8870134521	0\\
27.88704268944	0\\
27.88707192678	0\\
27.88710116412	0\\
27.88713040146	0\\
27.8871596388	0\\
27.88718887614	0\\
27.88721811348	0\\
27.88724735082	0\\
27.88727658816	0\\
27.8873058255	0\\
27.88733506284	0\\
27.88736430018	0\\
27.88739353752	0\\
27.88742277486	0\\
27.8874520122	0\\
27.88748124954	0\\
27.88751048688	0\\
27.88753972422	0\\
27.88756896156	0\\
27.8875981989	0\\
27.88762743624	0\\
27.88765667358	0\\
27.88768591092	0\\
27.88771514826	0\\
27.8877443856	0\\
27.88777362294	0\\
27.88780286028	0\\
27.88783209762	0\\
27.88786133496	0\\
27.8878905723	0\\
27.88791980964	0\\
27.88794904698	0\\
27.88797828432	0\\
27.88800752166	0\\
27.888036759	0\\
27.88806599634	0\\
27.88809523368	0\\
27.88812447102	0\\
27.88815370836	0\\
27.8881829457	0\\
27.88821218304	0\\
27.88824142038	0\\
27.88827065772	0\\
27.88829989506	0\\
27.8883291324	0\\
27.88835836974	0\\
27.88838760708	0\\
27.88841684442	0\\
27.88844608176	0\\
27.8884753191	0\\
27.88850455644	0\\
27.88853379378	0\\
27.88856303112	0\\
27.88859226846	0\\
27.8886215058	0\\
27.88865074314	0\\
27.88867998048	0\\
27.88870921782	0\\
27.88873845516	0\\
27.8887676925	0\\
27.88879692984	0\\
27.88882616718	0\\
27.88885540452	0\\
27.88888464186	0\\
27.8889138792	0\\
27.88894311654	0\\
27.88897235388	0\\
27.88900159122	0\\
27.88903082856	0\\
27.8890600659	0\\
27.88908930324	0\\
27.88911854058	0\\
27.88914777792	0\\
27.88917701526	0\\
27.8892062526	0\\
27.88923548994	0\\
27.88926472728	0\\
27.88929396462	0\\
27.88932320196	0\\
27.8893524393	0\\
27.88938167664	0\\
27.88941091398	0\\
27.88944015132	0\\
27.88946938866	0\\
27.889498626	0\\
27.88952786334	0\\
27.88955710068	0\\
27.88958633802	0\\
27.88961557536	0\\
27.8896448127	0\\
27.88967405004	0\\
27.88970328738	0\\
27.88973252472	0\\
27.88976176206	0\\
27.8897909994	0\\
27.88982023674	0\\
27.88984947408	0\\
27.88987871142	0\\
27.88990794876	0\\
27.8899371861	0\\
27.88996642344	0\\
27.88999566078	0\\
27.89002489812	0\\
27.89005413546	0\\
27.8900833728	0\\
27.89011261014	0\\
27.89014184748	0\\
27.89017108482	0\\
27.89020032216	0\\
27.8902295595	0\\
27.89025879684	0\\
27.89028803418	0\\
27.89031727152	0\\
27.89034650886	0\\
27.8903757462	0\\
27.89040498354	0\\
27.89043422088	0\\
27.89046345822	0\\
27.89049269556	0\\
27.8905219329	0\\
27.89055117024	0\\
27.89058040758	0\\
27.89060964492	0\\
27.89063888226	0\\
27.8906681196	0\\
27.89069735694	0\\
27.89072659428	0\\
27.89075583162	0\\
27.89078506896	0\\
27.8908143063	0\\
27.89084354364	0\\
27.89087278098	0\\
27.89090201832	0\\
27.89093125566	0\\
27.890960493	0\\
27.89098973034	0\\
27.89101896768	0\\
27.89104820502	0\\
27.89107744236	0\\
27.8911066797	0\\
27.89113591704	0\\
27.89116515438	0\\
27.89119439172	0\\
27.89122362906	0\\
27.8912528664	0\\
27.89128210374	0\\
27.89131134108	0\\
27.89134057842	0\\
27.89136981576	0\\
27.8913990531	0\\
27.89142829044	0\\
27.89145752778	0\\
27.89148676512	0\\
27.89151600246	0\\
27.8915452398	0\\
27.89157447714	0\\
27.89160371448	0\\
27.89163295182	0\\
27.89166218916	0\\
27.8916914265	0\\
27.89172066384	0\\
27.89174990118	0\\
27.89177913852	0\\
27.89180837586	0\\
27.8918376132	0\\
27.89186685054	0\\
27.89189608788	0\\
27.89192532522	0\\
27.89195456256	0\\
27.8919837999	0\\
27.89201303724	0\\
27.89204227458	0\\
27.89207151192	0\\
27.89210074926	0\\
27.8921299866	0\\
27.89215922394	0\\
27.89218846128	0\\
27.89221769862	0\\
27.89224693596	0\\
27.8922761733	0\\
27.89230541064	0\\
27.89233464798	0\\
27.89236388532	0\\
27.89239312266	0\\
27.89242236	0\\
27.89245159734	0\\
27.89248083468	0\\
27.89251007202	0\\
27.89253930936	0\\
27.8925685467	0\\
27.89259778404	0\\
27.89262702138	0\\
27.89265625872	0\\
27.89268549606	0\\
27.8927147334	0\\
27.89274397074	0\\
27.89277320808	0\\
27.89280244542	0\\
27.89283168276	0\\
27.8928609201	0\\
27.89289015744	0\\
27.89291939478	0\\
27.89294863212	0\\
27.89297786946	0\\
27.8930071068	0\\
27.89303634414	0\\
27.89306558148	0\\
27.89309481882	0\\
27.89312405616	0\\
27.8931532935	0\\
27.89318253084	0\\
27.89321176818	0\\
27.89324100552	0\\
27.89327024286	0\\
27.8932994802	0\\
27.89332871754	0\\
27.89335795488	0\\
27.89338719222	0\\
27.89341642956	0\\
27.8934456669	0\\
27.89347490424	0\\
27.89350414158	0\\
27.89353337892	0\\
27.89356261626	0\\
27.8935918536	0\\
27.89362109094	0\\
27.89365032828	0\\
27.89367956562	0\\
27.89370880296	0\\
27.8937380403	0\\
27.89376727764	0\\
27.89379651498	0\\
27.89382575232	0\\
27.89385498966	0\\
27.893884227	0\\
27.89391346434	0\\
27.89394270168	0\\
27.89397193902	0\\
27.89400117636	0\\
27.8940304137	0\\
27.89405965104	0\\
27.89408888838	0\\
27.89411812572	0\\
27.89414736306	0\\
27.8941766004	0\\
27.89420583774	0\\
27.89423507508	0\\
27.89426431242	0\\
27.89429354976	0\\
27.8943227871	0\\
27.89435202444	0\\
27.89438126178	0\\
27.89441049912	0\\
27.89443973646	0\\
27.8944689738	0\\
27.89449821114	0\\
27.89452744848	0\\
27.89455668582	0\\
27.89458592316	0\\
27.8946151605	0\\
27.89464439784	0\\
27.89467363518	0\\
27.89470287252	0\\
27.89473210986	0\\
27.8947613472	0\\
27.89479058454	0\\
27.89481982188	0\\
27.89484905922	0\\
27.89487829656	0\\
27.8949075339	0\\
27.89493677124	0\\
27.89496600858	0\\
27.89499524592	0\\
27.89502448326	0\\
27.8950537206	0\\
27.89508295794	0\\
27.89511219528	0\\
27.89514143262	0\\
27.89517066996	0\\
27.8951999073	0\\
27.89522914464	0\\
27.89525838198	0\\
27.89528761932	0\\
27.89531685666	0\\
27.895346094	0\\
27.89537533134	0\\
27.89540456868	0\\
27.89543380602	0\\
27.89546304336	0\\
27.8954922807	0\\
27.89552151804	0\\
27.89555075538	0\\
27.89557999272	0\\
27.89560923006	0\\
27.8956384674	0\\
27.89566770474	0\\
27.89569694208	0\\
27.89572617942	0\\
27.89575541676	0\\
27.8957846541	0\\
27.89581389144	0\\
27.89584312878	0\\
27.89587236612	0\\
27.89590160346	0\\
27.8959308408	0\\
27.89596007814	0\\
27.89598931548	0\\
27.89601855282	0\\
27.89604779016	0\\
27.8960770275	0\\
27.89610626484	0\\
27.89613550218	0\\
27.89616473952	0\\
27.89619397686	0\\
27.8962232142	0\\
27.89625245154	0\\
27.89628168888	0\\
27.89631092622	0\\
27.89634016356	0\\
27.8963694009	0\\
27.89639863824	0\\
27.89642787558	0\\
27.89645711292	0\\
27.89648635026	0\\
27.8965155876	0\\
27.89654482494	0\\
27.89657406228	0\\
27.89660329962	0\\
27.89663253696	0\\
27.8966617743	0\\
27.89669101164	0\\
27.89672024898	0\\
27.89674948632	0\\
27.89677872366	0\\
27.896807961	0\\
27.89683719834	0\\
27.89686643568	0\\
27.89689567302	0\\
27.89692491036	0\\
27.8969541477	0\\
27.89698338504	0\\
27.89701262238	0\\
27.89704185972	0\\
27.89707109706	0\\
27.8971003344	0\\
27.89712957174	0\\
27.89715880908	0\\
27.89718804642	0\\
27.89721728376	0\\
27.8972465211	0\\
27.89727575844	0\\
27.89730499578	0\\
27.89733423312	0\\
27.89736347046	0\\
27.8973927078	0\\
27.89742194514	0\\
27.89745118248	0\\
27.89748041982	0\\
27.89750965716	0\\
27.8975388945	0\\
27.89756813184	0\\
27.89759736918	0\\
27.89762660652	0\\
27.89765584386	0\\
27.8976850812	0\\
27.89771431854	0\\
27.89774355588	0\\
27.89777279322	0\\
27.89780203056	0\\
27.8978312679	0\\
27.89786050524	0\\
27.89788974258	0\\
27.89791897992	0\\
27.89794821726	0\\
27.8979774546	0\\
27.89800669194	0\\
27.89803592928	0\\
27.89806516662	0\\
27.89809440396	0\\
27.8981236413	0\\
27.89815287864	0\\
27.89818211598	0\\
27.89821135332	0\\
27.89824059066	0\\
27.898269828	0\\
27.89829906534	0\\
27.89832830268	0\\
27.89835754002	0\\
27.89838677736	0\\
27.8984160147	0\\
27.89844525204	0\\
27.89847448938	0\\
27.89850372672	0\\
27.89853296406	0\\
27.8985622014	0\\
27.89859143874	0\\
27.89862067608	0\\
27.89864991342	0\\
27.89867915076	0\\
27.8987083881	0\\
27.89873762544	0\\
27.89876686278	0\\
27.89879610012	0\\
27.89882533746	0\\
27.8988545748	0\\
27.89888381214	0\\
27.89891304948	0\\
27.89894228682	0\\
27.89897152416	0\\
27.8990007615	0\\
27.89902999884	0\\
27.89905923618	0\\
27.89908847352	0\\
27.89911771086	0\\
27.8991469482	0\\
27.89917618554	0\\
27.89920542288	0\\
27.89923466022	0\\
27.89926389756	0\\
27.8992931349	0\\
27.89932237224	0\\
27.89935160958	0\\
27.89938084692	0\\
27.89941008426	0\\
27.8994393216	0\\
27.89946855894	0\\
27.89949779628	0\\
27.89952703362	0\\
27.89955627096	0\\
27.8995855083	0\\
27.89961474564	0\\
27.89964398298	0\\
27.89967322032	0\\
27.89970245766	0\\
27.899731695	0\\
27.89976093234	0\\
27.89979016968	0\\
27.89981940702	0\\
27.89984864436	0\\
27.8998778817	0\\
27.89990711904	0\\
27.89993635638	0\\
27.89996559372	0\\
27.89999483106	0\\
27.9000240684	0\\
27.90005330574	0\\
27.90008254308	0\\
27.90011178042	0\\
27.90014101776	0\\
27.9001702551	0\\
27.90019949244	0\\
27.90022872978	0\\
27.90025796712	0\\
27.90028720446	0\\
27.9003164418	0\\
27.90034567914	0\\
27.90037491648	0\\
27.90040415382	0\\
27.90043339116	0\\
27.9004626285	0\\
27.90049186584	0\\
27.90052110318	0\\
27.90055034052	0\\
27.90057957786	0\\
27.9006088152	0\\
27.90063805254	0\\
27.90066728988	0\\
27.90069652722	0\\
27.90072576456	0\\
27.9007550019	0\\
27.90078423924	0\\
27.90081347658	0\\
27.90084271392	0\\
27.90087195126	0\\
27.9009011886	0\\
27.90093042594	0\\
27.90095966328	0\\
27.90098890062	0\\
27.90101813796	0\\
27.9010473753	0\\
27.90107661264	0\\
27.90110584998	0\\
27.90113508732	0\\
27.90116432466	0\\
27.901193562	0\\
27.90122279934	0\\
27.90125203668	0\\
27.90128127402	0\\
27.90131051136	0\\
27.9013397487	0\\
27.90136898604	0\\
27.90139822338	0\\
27.90142746072	0\\
27.90145669806	0\\
27.9014859354	0\\
27.90151517274	0\\
27.90154441008	0\\
27.90157364742	0\\
27.90160288476	0\\
27.9016321221	0\\
27.90166135944	0\\
27.90169059678	0\\
27.90171983412	0\\
27.90174907146	0\\
27.9017783088	0\\
27.90180754614	0\\
27.90183678348	0\\
27.90186602082	0\\
27.90189525816	0\\
27.9019244955	0\\
27.90195373284	0\\
27.90198297018	0\\
27.90201220752	0\\
27.90204144486	0\\
27.9020706822	0\\
27.90209991954	0\\
27.90212915688	0\\
27.90215839422	0\\
27.90218763156	0\\
27.9022168689	0\\
27.90224610624	0\\
27.90227534358	0\\
27.90230458092	0\\
27.90233381826	0\\
27.9023630556	0\\
27.90239229294	0\\
27.90242153028	0\\
27.90245076762	0\\
27.90248000496	0\\
27.9025092423	0\\
27.90253847964	0\\
27.90256771698	0\\
27.90259695432	0\\
27.90262619166	0\\
27.902655429	0\\
27.90268466634	0\\
27.90271390368	0\\
27.90274314102	0\\
27.90277237836	0\\
27.9028016157	0\\
27.90283085304	0\\
27.90286009038	0\\
27.90288932772	0\\
27.90291856506	0\\
27.9029478024	0\\
27.90297703974	0\\
27.90300627708	0\\
27.90303551442	0\\
27.90306475176	0\\
27.9030939891	0\\
27.90312322644	0\\
27.90315246378	0\\
27.90318170112	0\\
27.90321093846	0\\
27.9032401758	0\\
27.90326941314	0\\
27.90329865048	0\\
27.90332788782	0\\
27.90335712516	0\\
27.9033863625	0\\
27.90341559984	0\\
27.90344483718	0\\
27.90347407452	0\\
27.90350331186	0\\
27.9035325492	0\\
27.90356178654	0\\
27.90359102388	0\\
27.90362026122	0\\
27.90364949856	0\\
27.9036787359	0\\
27.90370797324	0\\
27.90373721058	0\\
27.90376644792	0\\
27.90379568526	0\\
27.9038249226	0\\
27.90385415994	0\\
27.90388339728	0\\
27.90391263462	0\\
27.90394187196	0\\
27.9039711093	0\\
27.90400034664	0\\
27.90402958398	0\\
27.90405882132	0\\
27.90408805866	0\\
27.904117296	0\\
27.90414653334	0\\
27.90417577068	0\\
27.90420500802	0\\
27.90423424536	0\\
27.9042634827	0\\
27.90429272004	0\\
27.90432195738	0\\
27.90435119472	0\\
27.90438043206	0\\
27.9044096694	0\\
27.90443890674	0\\
27.90446814408	0\\
27.90449738142	0\\
27.90452661876	0\\
27.9045558561	0\\
27.90458509344	0\\
27.90461433078	0\\
27.90464356812	0\\
27.90467280546	0\\
27.9047020428	0\\
27.90473128014	0\\
27.90476051748	0\\
27.90478975482	0\\
27.90481899216	0\\
27.9048482295	0\\
27.90487746684	0\\
27.90490670418	0\\
27.90493594152	0\\
27.90496517886	0\\
27.9049944162	0\\
27.90502365354	0\\
27.90505289088	0\\
27.90508212822	0\\
27.90511136556	0\\
27.9051406029	0\\
27.90516984024	0\\
27.90519907758	0\\
27.90522831492	0\\
27.90525755226	0\\
27.9052867896	0\\
27.90531602694	0\\
27.90534526428	0\\
27.90537450162	0\\
27.90540373896	0\\
27.9054329763	0\\
27.90546221364	0\\
27.90549145098	0\\
27.90552068832	0\\
27.90554992566	0\\
27.905579163	0\\
27.90560840034	0\\
27.90563763768	0\\
27.90566687502	0\\
27.90569611236	0\\
27.9057253497	0\\
27.90575458704	0\\
27.90578382438	0\\
27.90581306172	0\\
27.90584229906	0\\
27.9058715364	0\\
27.90590077374	0\\
27.90593001108	0\\
27.90595924842	0\\
27.90598848576	0\\
27.9060177231	0\\
27.90604696044	0\\
27.90607619778	0\\
27.90610543512	0\\
27.90613467246	0\\
27.9061639098	0\\
27.90619314714	0\\
27.90622238448	0\\
27.90625162182	0\\
27.90628085916	0\\
27.9063100965	0\\
27.90633933384	0\\
27.90636857118	0\\
27.90639780852	0\\
27.90642704586	0\\
27.9064562832	0\\
27.90648552054	0\\
27.90651475788	0\\
27.90654399522	0\\
27.90657323256	0\\
27.9066024699	0\\
27.90663170724	0\\
27.90666094458	0\\
27.90669018192	0\\
27.90671941926	0\\
27.9067486566	0\\
27.90677789394	0\\
27.90680713128	0\\
27.90683636862	0\\
27.90686560596	0\\
27.9068948433	0\\
27.90692408064	0\\
27.90695331798	0\\
27.90698255532	0\\
27.90701179266	0\\
27.90704103	0\\
27.90707026734	0\\
27.90709950468	0\\
27.90712874202	0\\
27.90715797936	0\\
27.9071872167	0\\
27.90721645404	0\\
27.90724569138	0\\
27.90727492872	0\\
27.90730416606	0\\
27.9073334034	0\\
27.90736264074	0\\
27.90739187808	0\\
27.90742111542	0\\
27.90745035276	0\\
27.9074795901	0\\
27.90750882744	0\\
27.90753806478	0\\
27.90756730212	0\\
27.90759653946	0\\
27.9076257768	0\\
27.90765501414	0\\
27.90768425148	0\\
27.90771348882	0\\
27.90774272616	0\\
27.9077719635	0\\
27.90780120084	0\\
27.90783043818	0\\
27.90785967552	0\\
27.90788891286	0\\
27.9079181502	0\\
27.90794738754	0\\
27.90797662488	0\\
27.90800586222	0\\
27.90803509956	0\\
27.9080643369	0\\
27.90809357424	0\\
27.90812281158	0\\
27.90815204892	0\\
27.90818128626	0\\
27.9082105236	0\\
27.90823976094	0\\
27.90826899828	0\\
27.90829823562	0\\
27.90832747296	0\\
27.9083567103	0\\
27.90838594764	0\\
27.90841518498	0\\
27.90844442232	0\\
27.90847365966	0\\
27.908502897	0\\
27.90853213434	0\\
27.90856137168	0\\
27.90859060902	0\\
27.90861984636	0\\
27.9086490837	0\\
27.90867832104	0\\
27.90870755838	0\\
27.90873679572	0\\
27.90876603306	0\\
27.9087952704	0\\
27.90882450774	0\\
27.90885374508	0\\
27.90888298242	0\\
27.90891221976	0\\
27.9089414571	0\\
27.90897069444	0\\
27.90899993178	0\\
27.90902916912	0\\
27.90905840646	0\\
27.9090876438	0\\
27.90911688114	0\\
27.90914611848	0\\
27.90917535582	0\\
27.90920459316	0\\
27.9092338305	0\\
27.90926306784	0\\
27.90929230518	0\\
27.90932154252	0\\
27.90935077986	0\\
27.9093800172	0\\
27.90940925454	0\\
27.90943849188	0\\
27.90946772922	0\\
27.90949696656	0\\
27.9095262039	0\\
27.90955544124	0\\
27.90958467858	0\\
27.90961391592	0\\
27.90964315326	0\\
27.9096723906	0\\
27.90970162794	0\\
27.90973086528	0\\
27.90976010262	0\\
27.90978933996	0\\
27.9098185773	0\\
27.90984781464	0\\
27.90987705198	0\\
27.90990628932	0\\
27.90993552666	0\\
27.909964764	0\\
27.90999400134	0\\
27.91002323868	0\\
27.91005247602	0\\
27.91008171336	0\\
27.9101109507	0\\
27.91014018804	0\\
27.91016942538	0\\
27.91019866272	0\\
27.91022790006	0\\
27.9102571374	0\\
27.91028637474	0\\
27.91031561208	0\\
27.91034484942	0\\
27.91037408676	0\\
27.9104033241	0\\
27.91043256144	0\\
27.91046179878	0\\
27.91049103612	0\\
27.91052027346	0\\
27.9105495108	0\\
27.91057874814	0\\
27.91060798548	0\\
27.91063722282	0\\
27.91066646016	0\\
27.9106956975	0\\
27.91072493484	0\\
27.91075417218	0\\
27.91078340952	0\\
27.91081264686	0\\
27.9108418842	0\\
27.91087112154	0\\
27.91090035888	0\\
27.91092959622	0\\
27.91095883356	0\\
27.9109880709	0\\
27.91101730824	0\\
27.91104654558	0\\
27.91107578292	0\\
27.91110502026	0\\
27.9111342576	0\\
27.91116349494	0\\
27.91119273228	0\\
27.91122196962	0\\
27.91125120696	0\\
27.9112804443	0\\
27.91130968164	0\\
27.91133891898	0\\
27.91136815632	0\\
27.91139739366	0\\
27.911426631	0\\
27.91145586834	0\\
27.91148510568	0\\
27.91151434302	0\\
27.91154358036	0\\
27.9115728177	0\\
27.91160205504	0\\
27.91163129238	0\\
27.91166052972	0\\
27.91168976706	0\\
27.9117190044	0\\
27.91174824174	0\\
27.91177747908	0\\
27.91180671642	0\\
27.91183595376	0\\
27.9118651911	0\\
27.91189442844	0\\
27.91192366578	0\\
27.91195290312	0\\
27.91198214046	0\\
27.9120113778	0\\
27.91204061514	0\\
27.91206985248	0\\
27.91209908982	0\\
27.91212832716	0\\
27.9121575645	0\\
27.91218680184	0\\
27.91221603918	0\\
27.91224527652	0\\
27.91227451386	0\\
27.9123037512	0\\
27.91233298854	0\\
27.91236222588	0\\
27.91239146322	0\\
27.91242070056	0\\
27.9124499379	0\\
27.91247917524	0\\
27.91250841258	0\\
27.91253764992	0\\
27.91256688726	0\\
27.9125961246	0\\
27.91262536194	0\\
27.91265459928	0\\
27.91268383662	0\\
27.91271307396	0\\
27.9127423113	0\\
27.91277154864	0\\
27.91280078598	0\\
27.91283002332	0\\
27.91285926066	0\\
27.912888498	0\\
27.91291773534	0\\
27.91294697268	0\\
27.91297621002	0\\
27.91300544736	0\\
27.9130346847	0\\
27.91306392204	0\\
27.91309315938	0\\
27.91312239672	0\\
27.91315163406	0\\
27.9131808714	0\\
27.91321010874	0\\
27.91323934608	0\\
27.91326858342	0\\
27.91329782076	0\\
27.9133270581	0\\
27.91335629544	0\\
27.91338553278	0\\
27.91341477012	0\\
27.91344400746	0\\
27.9134732448	0\\
27.91350248214	0\\
27.91353171948	0\\
27.91356095682	0\\
27.91359019416	0\\
27.9136194315	0\\
27.91364866884	0\\
27.91367790618	0\\
27.91370714352	0\\
27.91373638086	0\\
27.9137656182	0\\
27.91379485554	0\\
27.91382409288	0\\
27.91385333022	0\\
27.91388256756	0\\
27.9139118049	0\\
27.91394104224	0\\
27.91397027958	0\\
27.91399951692	0\\
27.91402875426	0\\
27.9140579916	0\\
27.91408722894	0\\
27.91411646628	0\\
27.91414570362	0\\
27.91417494096	0\\
27.9142041783	0\\
27.91423341564	0\\
27.91426265298	0\\
27.91429189032	0\\
27.91432112766	0\\
27.914350365	0\\
27.91437960234	0\\
27.91440883968	0\\
27.91443807702	0\\
27.91446731436	0\\
27.9144965517	0\\
27.91452578904	0\\
27.91455502638	0\\
27.91458426372	0\\
27.91461350106	0\\
27.9146427384	0\\
27.91467197574	0\\
27.91470121308	0\\
27.91473045042	0\\
27.91475968776	0\\
27.9147889251	0\\
27.91481816244	0\\
27.91484739978	0\\
27.91487663712	0\\
27.91490587446	0\\
27.9149351118	0\\
27.91496434914	0\\
27.91499358648	0\\
27.91502282382	0\\
27.91505206116	0\\
27.9150812985	0\\
27.91511053584	0\\
27.91513977318	0\\
27.91516901052	0\\
27.91519824786	0\\
27.9152274852	0\\
27.91525672254	0\\
27.91528595988	0\\
27.91531519722	0\\
27.91534443456	0\\
27.9153736719	0\\
27.91540290924	0\\
27.91543214658	0\\
27.91546138392	0\\
27.91549062126	0\\
27.9155198586	0\\
27.91554909594	0\\
27.91557833328	0\\
27.91560757062	0\\
27.91563680796	0\\
27.9156660453	0\\
27.91569528264	0\\
27.91572451998	0\\
27.91575375732	0\\
27.91578299466	0\\
27.915812232	0\\
27.91584146934	0\\
27.91587070668	0\\
27.91589994402	0\\
27.91592918136	0\\
27.9159584187	0\\
27.91598765604	0\\
27.91601689338	0\\
27.91604613072	0\\
27.91607536806	0\\
27.9161046054	0\\
27.91613384274	0\\
27.91616308008	0\\
27.91619231742	0\\
27.91622155476	0\\
27.9162507921	0\\
27.91628002944	0\\
27.91630926678	0\\
27.91633850412	0\\
27.91636774146	0\\
27.9163969788	0\\
27.91642621614	0\\
27.91645545348	0\\
27.91648469082	0\\
27.91651392816	0\\
27.9165431655	0\\
27.91657240284	0\\
27.91660164018	0\\
27.91663087752	0\\
27.91666011486	0\\
27.9166893522	0\\
27.91671858954	0\\
27.91674782688	0\\
27.91677706422	0\\
27.91680630156	0\\
27.9168355389	0\\
27.91686477624	0\\
27.91689401358	0\\
27.91692325092	0\\
27.91695248826	0\\
27.9169817256	0\\
27.91701096294	0\\
27.91704020028	0\\
27.91706943762	0\\
27.91709867496	0\\
27.9171279123	0\\
27.91715714964	0\\
27.91718638698	0\\
27.91721562432	0\\
27.91724486166	0\\
27.917274099	0\\
27.91730333634	0\\
27.91733257368	0\\
27.91736181102	0\\
27.91739104836	0\\
27.9174202857	0\\
27.91744952304	0\\
27.91747876038	0\\
27.91750799772	0\\
27.91753723506	0\\
27.9175664724	0\\
27.91759570974	0\\
27.91762494708	0\\
27.91765418442	0\\
27.91768342176	0\\
27.9177126591	0\\
27.91774189644	0\\
27.91777113378	0\\
27.91780037112	0\\
27.91782960846	0\\
27.9178588458	0\\
27.91788808314	0\\
27.91791732048	0\\
27.91794655782	0\\
27.91797579516	0\\
27.9180050325	0\\
27.91803426984	0\\
27.91806350718	0\\
27.91809274452	0\\
27.91812198186	0\\
27.9181512192	0\\
27.91818045654	0\\
27.91820969388	0\\
27.91823893122	0\\
27.91826816856	0\\
27.9182974059	0\\
27.91832664324	0\\
27.91835588058	0\\
27.91838511792	0\\
27.91841435526	0\\
27.9184435926	0\\
27.91847282994	0\\
27.91850206728	0\\
27.91853130462	0\\
27.91856054196	0\\
27.9185897793	0\\
27.91861901664	0\\
27.91864825398	0\\
27.91867749132	0\\
27.91870672866	0\\
27.918735966	0\\
27.91876520334	0\\
27.91879444068	0\\
27.91882367802	0\\
27.91885291536	0\\
27.9188821527	0\\
27.91891139004	0\\
27.91894062738	0\\
27.91896986472	0\\
27.91899910206	0\\
27.9190283394	0\\
27.91905757674	0\\
27.91908681408	0\\
27.91911605142	0\\
27.91914528876	0\\
27.9191745261	0\\
27.91920376344	0\\
27.91923300078	0\\
27.91926223812	0\\
27.91929147546	0\\
27.9193207128	0\\
27.91934995014	0\\
27.91937918748	0\\
27.91940842482	0\\
27.91943766216	0\\
27.9194668995	0\\
27.91949613684	0\\
27.91952537418	0\\
27.91955461152	0\\
27.91958384886	0\\
27.9196130862	0\\
27.91964232354	0\\
27.91967156088	0\\
27.91970079822	0\\
27.91973003556	0\\
27.9197592729	0\\
27.91978851024	0\\
27.91981774758	0\\
27.91984698492	0\\
27.91987622226	0\\
27.9199054596	0\\
27.91993469694	0\\
27.91996393428	0\\
27.91999317162	0\\
27.92002240896	0\\
27.9200516463	0\\
27.92008088364	0\\
27.92011012098	0\\
27.92013935832	0\\
27.92016859566	0\\
27.920197833	0\\
27.92022707034	0\\
27.92025630768	0\\
27.92028554502	0\\
27.92031478236	0\\
27.9203440197	0\\
27.92037325704	0\\
27.92040249438	0\\
27.92043173172	0\\
27.92046096906	0\\
27.9204902064	0\\
27.92051944374	0\\
27.92054868108	0\\
27.92057791842	0\\
27.92060715576	0\\
27.9206363931	0\\
27.92066563044	0\\
27.92069486778	0\\
27.92072410512	0\\
27.92075334246	0\\
27.9207825798	0\\
27.92081181714	0\\
27.92084105448	0\\
27.92087029182	0\\
27.92089952916	0\\
27.9209287665	0\\
27.92095800384	0\\
27.92098724118	0\\
27.92101647852	0\\
27.92104571586	0\\
27.9210749532	0\\
27.92110419054	0\\
27.92113342788	0\\
27.92116266522	0\\
27.92119190256	0\\
27.9212211399	0\\
27.92125037724	0\\
27.92127961458	0\\
27.92130885192	0\\
27.92133808926	0\\
27.9213673266	0\\
27.92139656394	0\\
27.92142580128	0\\
27.92145503862	0\\
27.92148427596	0\\
27.9215135133	0\\
27.92154275064	0\\
27.92157198798	0\\
27.92160122532	0\\
27.92163046266	0\\
27.9216597	0\\
27.92168893734	0\\
27.92171817468	0\\
27.92174741202	0\\
27.92177664936	0\\
27.9218058867	0\\
27.92183512404	0\\
27.92186436138	0\\
27.92189359872	0\\
27.92192283606	0\\
27.9219520734	0\\
27.92198131074	0\\
27.92201054808	0\\
27.92203978542	0\\
27.92206902276	0\\
27.9220982601	0\\
27.92212749744	0\\
27.92215673478	0\\
27.92218597212	0\\
27.92221520946	0\\
27.9222444468	0\\
27.92227368414	0\\
27.92230292148	0\\
27.92233215882	0\\
27.92236139616	0\\
27.9223906335	0\\
27.92241987084	0\\
27.92244910818	0\\
27.92247834552	0\\
27.92250758286	0\\
27.9225368202	0\\
27.92256605754	0\\
27.92259529488	0\\
27.92262453222	0\\
27.92265376956	0\\
27.9226830069	0\\
27.92271224424	0\\
27.92274148158	0\\
27.92277071892	0\\
27.92279995626	0\\
27.9228291936	0\\
27.92285843094	0\\
27.92288766828	0\\
27.92291690562	0\\
27.92294614296	0\\
27.9229753803	0\\
27.92300461764	0\\
27.92303385498	0\\
27.92306309232	0\\
27.92309232966	0\\
27.923121567	0\\
27.92315080434	0\\
27.92318004168	0\\
27.92320927902	0\\
27.92323851636	0\\
27.9232677537	0\\
27.92329699104	0\\
27.92332622838	0\\
27.92335546572	0\\
27.92338470306	0\\
27.9234139404	0\\
27.92344317774	0\\
27.92347241508	0\\
27.92350165242	0\\
27.92353088976	0\\
27.9235601271	0\\
27.92358936444	0\\
27.92361860178	0\\
27.92364783912	0\\
27.92367707646	0\\
27.9237063138	0\\
27.92373555114	0\\
27.92376478848	0\\
27.92379402582	0\\
27.92382326316	0\\
27.9238525005	0\\
27.92388173784	0\\
27.92391097518	0\\
27.92394021252	0\\
27.92396944986	0\\
27.9239986872	0\\
27.92402792454	0\\
27.92405716188	0\\
27.92408639922	0\\
27.92411563656	0\\
27.9241448739	0\\
27.92417411124	0\\
27.92420334858	0\\
27.92423258592	0\\
27.92426182326	0\\
27.9242910606	0\\
27.92432029794	0\\
27.92434953528	0\\
27.92437877262	0\\
27.92440800996	0\\
27.9244372473	0\\
27.92446648464	0\\
27.92449572198	0\\
27.92452495932	0\\
27.92455419666	0\\
27.924583434	0\\
27.92461267134	0\\
27.92464190868	0\\
27.92467114602	0\\
27.92470038336	0\\
27.9247296207	0\\
27.92475885804	0\\
27.92478809538	0\\
27.92481733272	0\\
27.92484657006	0\\
27.9248758074	0\\
27.92490504474	0\\
27.92493428208	0\\
27.92496351942	0\\
27.92499275676	0\\
27.9250219941	0\\
27.92505123144	0\\
27.92508046878	0\\
27.92510970612	0\\
27.92513894346	0\\
27.9251681808	0\\
27.92519741814	0\\
27.92522665548	0\\
27.92525589282	0\\
27.92528513016	0\\
27.9253143675	0\\
27.92534360484	0\\
27.92537284218	0\\
27.92540207952	0\\
27.92543131686	0\\
27.9254605542	0\\
27.92548979154	0\\
27.92551902888	0\\
27.92554826622	0\\
27.92557750356	0\\
27.9256067409	0\\
27.92563597824	0\\
27.92566521558	0\\
27.92569445292	0\\
27.92572369026	0\\
27.9257529276	0\\
27.92578216494	0\\
27.92581140228	0\\
27.92584063962	0\\
27.92586987696	0\\
27.9258991143	0\\
27.92592835164	0\\
27.92595758898	0\\
27.92598682632	0\\
27.92601606366	0\\
27.926045301	0\\
27.92607453834	0\\
27.92610377568	0\\
27.92613301302	0\\
27.92616225036	0\\
27.9261914877	0\\
27.92622072504	0\\
27.92624996238	0\\
27.92627919972	0\\
27.92630843706	0\\
27.9263376744	0\\
27.92636691174	0\\
27.92639614908	0\\
27.92642538642	0\\
27.92645462376	0\\
27.9264838611	0\\
27.92651309844	0\\
27.92654233578	0\\
27.92657157312	0\\
27.92660081046	0\\
27.9266300478	0\\
27.92665928514	0\\
27.92668852248	0\\
27.92671775982	0\\
27.92674699716	0\\
27.9267762345	0\\
27.92680547184	0\\
27.92683470918	0\\
27.92686394652	0\\
27.92689318386	0\\
27.9269224212	0\\
27.92695165854	0\\
27.92698089588	0\\
27.92701013322	0\\
27.92703937056	0\\
27.9270686079	0\\
27.92709784524	0\\
27.92712708258	0\\
27.92715631992	0\\
27.92718555726	0\\
27.9272147946	0\\
27.92724403194	0\\
27.92727326928	0\\
27.92730250662	0\\
27.92733174396	0\\
27.9273609813	0\\
27.92739021864	0\\
27.92741945598	0\\
27.92744869332	0\\
27.92747793066	0\\
27.927507168	0\\
27.92753640534	0\\
27.92756564268	0\\
27.92759488002	0\\
27.92762411736	0\\
27.9276533547	0\\
27.92768259204	0\\
27.92771182938	0\\
27.92774106672	0\\
27.92777030406	0\\
27.9277995414	0\\
27.92782877874	0\\
27.92785801608	0\\
27.92788725342	0\\
27.92791649076	0\\
27.9279457281	0\\
27.92797496544	0\\
27.92800420278	0\\
27.92803344012	0\\
27.92806267746	0\\
27.9280919148	0\\
27.92812115214	0\\
27.92815038948	0\\
27.92817962682	0\\
27.92820886416	0\\
27.9282381015	0\\
27.92826733884	0\\
27.92829657618	0\\
27.92832581352	0\\
27.92835505086	0\\
27.9283842882	0\\
27.92841352554	0\\
27.92844276288	0\\
27.92847200022	0\\
27.92850123756	0\\
27.9285304749	0\\
27.92855971224	0\\
27.92858894958	0\\
27.92861818692	0\\
27.92864742426	0\\
27.9286766616	0\\
27.92870589894	0\\
27.92873513628	0\\
27.92876437362	0\\
27.92879361096	0\\
27.9288228483	0\\
27.92885208564	0\\
27.92888132298	0\\
27.92891056032	0\\
27.92893979766	0\\
27.928969035	0\\
27.92899827234	0\\
27.92902750968	0\\
27.92905674702	0\\
27.92908598436	0\\
27.9291152217	0\\
27.92914445904	0\\
27.92917369638	0\\
27.92920293372	0\\
27.92923217106	0\\
27.9292614084	0\\
27.92929064574	0\\
27.92931988308	0\\
27.92934912042	0\\
27.92937835776	0\\
27.9294075951	0\\
27.92943683244	0\\
27.92946606978	0\\
27.92949530712	0\\
27.92952454446	0\\
27.9295537818	0\\
27.92958301914	0\\
27.92961225648	0\\
27.92964149382	0\\
27.92967073116	0\\
27.9296999685	0\\
27.92972920584	0\\
27.92975844318	0\\
27.92978768052	0\\
27.92981691786	0\\
27.9298461552	0\\
27.92987539254	0\\
27.92990462988	0\\
27.92993386722	0\\
27.92996310456	0\\
27.9299923419	0\\
27.93002157924	0\\
27.93005081658	0\\
27.93008005392	0\\
27.93010929126	0\\
27.9301385286	0\\
27.93016776594	0\\
27.93019700328	0\\
27.93022624062	0\\
27.93025547796	0\\
27.9302847153	0\\
27.93031395264	0\\
27.93034318998	0\\
27.93037242732	0\\
27.93040166466	0\\
27.930430902	0\\
27.93046013934	0\\
27.93048937668	0\\
27.93051861402	0\\
27.93054785136	0\\
27.9305770887	0\\
27.93060632604	0\\
27.93063556338	0\\
27.93066480072	0\\
27.93069403806	0\\
27.9307232754	0\\
27.93075251274	0\\
27.93078175008	0\\
27.93081098742	0\\
27.93084022476	0\\
27.9308694621	0\\
27.93089869944	0\\
27.93092793678	0\\
27.93095717412	0\\
27.93098641146	0\\
27.9310156488	0\\
27.93104488614	0\\
27.93107412348	0\\
27.93110336082	0\\
27.93113259816	0\\
27.9311618355	0\\
27.93119107284	0\\
27.93122031018	0\\
27.93124954752	0\\
27.93127878486	0\\
27.9313080222	0\\
27.93133725954	0\\
27.93136649688	0\\
27.93139573422	0\\
27.93142497156	0\\
27.9314542089	0\\
27.93148344624	0\\
27.93151268358	0\\
27.93154192092	0\\
27.93157115826	0\\
27.9316003956	0\\
27.93162963294	0\\
27.93165887028	0\\
27.93168810762	0\\
27.93171734496	0\\
27.9317465823	0\\
27.93177581964	0\\
27.93180505698	0\\
27.93183429432	0\\
27.93186353166	0\\
27.931892769	0\\
27.93192200634	0\\
27.93195124368	0\\
27.93198048102	0\\
27.93200971836	0\\
27.9320389557	0\\
27.93206819304	0\\
27.93209743038	0\\
27.93212666772	0\\
27.93215590506	0\\
27.9321851424	0\\
27.93221437974	0\\
27.93224361708	0\\
27.93227285442	0\\
27.93230209176	0\\
27.9323313291	0\\
27.93236056644	0\\
27.93238980378	0\\
27.93241904112	0\\
27.93244827846	0\\
27.9324775158	0\\
27.93250675314	0\\
27.93253599048	0\\
27.93256522782	0\\
27.93259446516	0\\
27.9326237025	0\\
27.93265293984	0\\
27.93268217718	0\\
27.93271141452	0\\
27.93274065186	0\\
27.9327698892	0\\
27.93279912654	0\\
27.93282836388	0\\
27.93285760122	0\\
27.93288683856	0\\
27.9329160759	0\\
27.93294531324	0\\
27.93297455058	0\\
27.93300378792	0\\
27.93303302526	0\\
27.9330622626	0\\
27.93309149994	0\\
27.93312073728	0\\
27.93314997462	0\\
27.93317921196	0\\
27.9332084493	0\\
27.93323768664	0\\
27.93326692398	0\\
27.93329616132	0\\
27.93332539866	0\\
27.933354636	0\\
27.93338387334	0\\
27.93341311068	0\\
27.93344234802	0\\
27.93347158536	0\\
27.9335008227	0\\
27.93353006004	0\\
27.93355929738	0\\
27.93358853472	0\\
27.93361777206	0\\
27.9336470094	0\\
27.93367624674	0\\
27.93370548408	0\\
27.93373472142	0\\
27.93376395876	0\\
27.9337931961	0\\
27.93382243344	0\\
27.93385167078	0\\
27.93388090812	0\\
27.93391014546	0\\
27.9339393828	0\\
27.93396862014	0\\
27.93399785748	0\\
27.93402709482	0\\
27.93405633216	0\\
27.9340855695	0\\
27.93411480684	0\\
27.93414404418	0\\
27.93417328152	0\\
27.93420251886	0\\
27.9342317562	0\\
27.93426099354	0\\
27.93429023088	0\\
27.93431946822	0\\
27.93434870556	0\\
27.9343779429	0\\
27.93440718024	0\\
27.93443641758	0\\
27.93446565492	0\\
27.93449489226	0\\
27.9345241296	0\\
27.93455336694	0\\
27.93458260428	0\\
27.93461184162	0\\
27.93464107896	0\\
27.9346703163	0\\
27.93469955364	0\\
27.93472879098	0\\
27.93475802832	0\\
27.93478726566	0\\
27.934816503	0\\
27.93484574034	0\\
27.93487497768	0\\
27.93490421502	0\\
27.93493345236	0\\
27.9349626897	0\\
27.93499192704	0\\
27.93502116438	0\\
27.93505040172	0\\
27.93507963906	0\\
27.9351088764	0\\
27.93513811374	0\\
27.93516735108	0\\
27.93519658842	0\\
27.93522582576	0\\
27.9352550631	0\\
27.93528430044	0\\
27.93531353778	0\\
27.93534277512	0\\
27.93537201246	0\\
27.9354012498	0\\
27.93543048714	0\\
27.93545972448	0\\
27.93548896182	0\\
27.93551819916	0\\
27.9355474365	0\\
27.93557667384	0\\
27.93560591118	0\\
27.93563514852	0\\
27.93566438586	0\\
27.9356936232	0\\
27.93572286054	0\\
27.93575209788	0\\
27.93578133522	0\\
27.93581057256	0\\
27.9358398099	0\\
27.93586904724	0\\
27.93589828458	0\\
27.93592752192	0\\
27.93595675926	0\\
27.9359859966	0\\
27.93601523394	0\\
27.93604447128	0\\
27.93607370862	0\\
27.93610294596	0\\
27.9361321833	0\\
27.93616142064	0\\
27.93619065798	0\\
27.93621989532	0\\
27.93624913266	0\\
27.93627837	0\\
27.93630760734	0\\
27.93633684468	0\\
27.93636608202	0\\
27.93639531936	0\\
27.9364245567	0\\
27.93645379404	0\\
27.93648303138	0\\
27.93651226872	0\\
27.93654150606	0\\
27.9365707434	0\\
27.93659998074	0\\
27.93662921808	0\\
27.93665845542	0\\
27.93668769276	0\\
27.9367169301	0\\
27.93674616744	0\\
27.93677540478	0\\
27.93680464212	0\\
27.93683387946	0\\
27.9368631168	0\\
27.93689235414	0\\
27.93692159148	0\\
27.93695082882	0\\
27.93698006616	0\\
27.9370093035	0\\
27.93703854084	0\\
27.93706777818	0\\
27.93709701552	0\\
27.93712625286	0\\
27.9371554902	0\\
27.93718472754	0\\
27.93721396488	0\\
27.93724320222	0\\
27.93727243956	0\\
27.9373016769	0\\
27.93733091424	0\\
27.93736015158	0\\
27.93738938892	0\\
27.93741862626	0\\
27.9374478636	0\\
27.93747710094	0\\
27.93750633828	0\\
27.93753557562	0\\
27.93756481296	0\\
27.9375940503	0\\
27.93762328764	0\\
27.93765252498	0\\
27.93768176232	0\\
27.93771099966	0\\
27.937740237	0\\
27.93776947434	0\\
27.93779871168	0\\
27.93782794902	0\\
27.93785718636	0\\
27.9378864237	0\\
27.93791566104	0\\
27.93794489838	0\\
27.93797413572	0\\
27.93800337306	0\\
27.9380326104	0\\
27.93806184774	0\\
27.93809108508	0\\
27.93812032242	0\\
27.93814955976	0\\
27.9381787971	0\\
27.93820803444	0\\
27.93823727178	0\\
27.93826650912	0\\
27.93829574646	0\\
27.9383249838	0\\
27.93835422114	0\\
27.93838345848	0\\
27.93841269582	0\\
27.93844193316	0\\
27.9384711705	0\\
27.93850040784	0\\
27.93852964518	0\\
27.93855888252	0\\
27.93858811986	0\\
27.9386173572	0\\
27.93864659454	0\\
27.93867583188	0\\
27.93870506922	0\\
27.93873430656	0\\
27.9387635439	0\\
27.93879278124	0\\
27.93882201858	0\\
27.93885125592	0\\
27.93888049326	0\\
27.9389097306	0\\
27.93893896794	0\\
27.93896820528	0\\
27.93899744262	0\\
27.93902667996	0\\
27.9390559173	0\\
27.93908515464	0\\
27.93911439198	0\\
27.93914362932	0\\
27.93917286666	0\\
27.939202104	0\\
27.93923134134	0\\
27.93926057868	0\\
27.93928981602	0\\
27.93931905336	0\\
27.9393482907	0\\
27.93937752804	0\\
27.93940676538	0\\
27.93943600272	0\\
27.93946524006	0\\
27.9394944774	0\\
27.93952371474	0\\
27.93955295208	0\\
27.93958218942	0\\
27.93961142676	0\\
27.9396406641	0\\
27.93966990144	0\\
27.93969913878	0\\
27.93972837612	0\\
27.93975761346	0\\
27.9397868508	0\\
27.93981608814	0\\
27.93984532548	0\\
27.93987456282	0\\
27.93990380016	0\\
27.9399330375	0\\
27.93996227484	0\\
27.93999151218	0\\
27.94002074952	0\\
27.94004998686	0\\
27.9400792242	0\\
27.94010846154	0\\
27.94013769888	0\\
27.94016693622	0\\
27.94019617356	0\\
27.9402254109	0\\
27.94025464824	0\\
27.94028388558	0\\
27.94031312292	0\\
27.94034236026	0\\
27.9403715976	0\\
27.94040083494	0\\
27.94043007228	0\\
27.94045930962	0\\
27.94048854696	0\\
27.9405177843	0\\
27.94054702164	0\\
27.94057625898	0\\
27.94060549632	0\\
27.94063473366	0\\
27.940663971	0\\
27.94069320834	0\\
27.94072244568	0\\
27.94075168302	0\\
27.94078092036	0\\
27.9408101577	0\\
27.94083939504	0\\
27.94086863238	0\\
27.94089786972	0\\
27.94092710706	0\\
27.9409563444	0\\
27.94098558174	0\\
27.94101481908	0\\
27.94104405642	0\\
27.94107329376	0\\
27.9411025311	0\\
27.94113176844	0\\
27.94116100578	0\\
27.94119024312	0\\
27.94121948046	0\\
27.9412487178	0\\
27.94127795514	0\\
27.94130719248	0\\
27.94133642982	0\\
27.94136566716	0\\
27.9413949045	0\\
27.94142414184	0\\
27.94145337918	0\\
27.94148261652	0\\
27.94151185386	0\\
27.9415410912	0\\
27.94157032854	0\\
27.94159956588	0\\
27.94162880322	0\\
27.94165804056	0\\
27.9416872779	0\\
27.94171651524	0\\
27.94174575258	0\\
27.94177498992	0\\
27.94180422726	0\\
27.9418334646	0\\
27.94186270194	0\\
27.94189193928	0\\
27.94192117662	0\\
27.94195041396	0\\
27.9419796513	0\\
27.94200888864	0\\
27.94203812598	0\\
27.94206736332	0\\
27.94209660066	0\\
27.942125838	0\\
27.94215507534	0\\
27.94218431268	0\\
27.94221355002	0\\
27.94224278736	0\\
27.9422720247	0\\
27.94230126204	0\\
27.94233049938	0\\
27.94235973672	0\\
27.94238897406	0\\
27.9424182114	0\\
27.94244744874	0\\
27.94247668608	0\\
27.94250592342	0\\
27.94253516076	0\\
27.9425643981	0\\
27.94259363544	0\\
27.94262287278	0\\
27.94265211012	0\\
27.94268134746	0\\
27.9427105848	0\\
27.94273982214	0\\
27.94276905948	0\\
27.94279829682	0\\
27.94282753416	0\\
27.9428567715	0\\
27.94288600884	0\\
27.94291524618	0\\
27.94294448352	0\\
27.94297372086	0\\
27.9430029582	0\\
27.94303219554	0\\
27.94306143288	0\\
27.94309067022	0\\
27.94311990756	0\\
27.9431491449	0\\
27.94317838224	0\\
27.94320761958	0\\
27.94323685692	0\\
27.94326609426	0\\
27.9432953316	0\\
27.94332456894	0\\
27.94335380628	0\\
27.94338304362	0\\
27.94341228096	0\\
27.9434415183	0\\
27.94347075564	0\\
27.94349999298	0\\
27.94352923032	0\\
27.94355846766	0\\
27.943587705	0\\
27.94361694234	0\\
27.94364617968	0\\
27.94367541702	0\\
27.94370465436	0\\
27.9437338917	0\\
27.94376312904	0\\
27.94379236638	0\\
27.94382160372	0\\
27.94385084106	0\\
27.9438800784	0\\
27.94390931574	0\\
27.94393855308	0\\
27.94396779042	0\\
27.94399702776	0\\
27.9440262651	0\\
27.94405550244	0\\
27.94408473978	0\\
27.94411397712	0\\
27.94414321446	0\\
27.9441724518	0\\
27.94420168914	0\\
27.94423092648	0\\
27.94426016382	0\\
27.94428940116	0\\
27.9443186385	0\\
27.94434787584	0\\
27.94437711318	0\\
27.94440635052	0\\
27.94443558786	0\\
27.9444648252	0\\
27.94449406254	0\\
27.94452329988	0\\
27.94455253722	0\\
27.94458177456	0\\
27.9446110119	0\\
27.94464024924	0\\
27.94466948658	0\\
27.94469872392	0\\
27.94472796126	0\\
27.9447571986	0\\
27.94478643594	0\\
27.94481567328	0\\
27.94484491062	0\\
27.94487414796	0\\
27.9449033853	0\\
27.94493262264	0\\
27.94496185998	0\\
27.94499109732	0\\
27.94502033466	0\\
27.945049572	0\\
27.94507880934	0\\
27.94510804668	0\\
27.94513728402	0\\
27.94516652136	0\\
27.9451957587	0\\
27.94522499604	0\\
27.94525423338	0\\
27.94528347072	0\\
27.94531270806	0\\
27.9453419454	0\\
27.94537118274	0\\
27.94540042008	0\\
27.94542965742	0\\
27.94545889476	0\\
27.9454881321	0\\
27.94551736944	0\\
27.94554660678	0\\
27.94557584412	0\\
27.94560508146	0\\
27.9456343188	0\\
27.94566355614	0\\
27.94569279348	0\\
27.94572203082	0\\
27.94575126816	0\\
27.9457805055	0\\
27.94580974284	0\\
27.94583898018	0\\
27.94586821752	0\\
27.94589745486	0\\
27.9459266922	0\\
27.94595592954	0\\
27.94598516688	0\\
27.94601440422	0\\
27.94604364156	0\\
27.9460728789	0\\
27.94610211624	0\\
27.94613135358	0\\
27.94616059092	0\\
27.94618982826	0\\
27.9462190656	0\\
27.94624830294	0\\
27.94627754028	0\\
27.94630677762	0\\
27.94633601496	0\\
27.9463652523	0\\
27.94639448964	0\\
27.94642372698	0\\
27.94645296432	0\\
27.94648220166	0\\
27.946511439	0\\
27.94654067634	0\\
27.94656991368	0\\
27.94659915102	0\\
27.94662838836	0\\
27.9466576257	0\\
27.94668686304	0\\
27.94671610038	0\\
27.94674533772	0\\
27.94677457506	0\\
27.9468038124	0\\
27.94683304974	0\\
27.94686228708	0\\
27.94689152442	0\\
27.94692076176	0\\
27.9469499991	0\\
27.94697923644	0\\
27.94700847378	0\\
27.94703771112	0\\
27.94706694846	0\\
27.9470961858	0\\
27.94712542314	0\\
27.94715466048	0\\
27.94718389782	0\\
27.94721313516	0\\
27.9472423725	0\\
27.94727160984	0\\
27.94730084718	0\\
27.94733008452	0\\
27.94735932186	0\\
27.9473885592	0\\
27.94741779654	0\\
27.94744703388	0\\
27.94747627122	0\\
27.94750550856	0\\
27.9475347459	0\\
27.94756398324	0\\
27.94759322058	0\\
27.94762245792	0\\
27.94765169526	0\\
27.9476809326	0\\
27.94771016994	0\\
27.94773940728	0\\
27.94776864462	0\\
27.94779788196	0\\
27.9478271193	0\\
27.94785635664	0\\
27.94788559398	0\\
27.94791483132	0\\
27.94794406866	0\\
27.947973306	0\\
27.94800254334	0\\
27.94803178068	0\\
27.94806101802	0\\
27.94809025536	0\\
27.9481194927	0\\
27.94814873004	0\\
27.94817796738	0\\
27.94820720472	0\\
27.94823644206	0\\
27.9482656794	0\\
27.94829491674	0\\
27.94832415408	0\\
27.94835339142	0\\
27.94838262876	0\\
27.9484118661	0\\
27.94844110344	0\\
27.94847034078	0\\
27.94849957812	0\\
27.94852881546	0\\
27.9485580528	0\\
27.94858729014	0\\
27.94861652748	0\\
27.94864576482	0\\
27.94867500216	0\\
27.9487042395	0\\
27.94873347684	0\\
27.94876271418	0\\
27.94879195152	0\\
27.94882118886	0\\
27.9488504262	0\\
27.94887966354	0\\
27.94890890088	0\\
27.94893813822	0\\
27.94896737556	0\\
27.9489966129	0\\
27.94902585024	0\\
27.94905508758	0\\
27.94908432492	0\\
27.94911356226	0\\
27.9491427996	0\\
27.94917203694	0\\
27.94920127428	0\\
27.94923051162	0\\
27.94925974896	0\\
27.9492889863	0\\
27.94931822364	0\\
27.94934746098	0\\
27.94937669832	0\\
27.94940593566	0\\
27.949435173	0\\
27.94946441034	0\\
27.94949364768	0\\
27.94952288502	0\\
27.94955212236	0\\
27.9495813597	0\\
27.94961059704	0\\
27.94963983438	0\\
27.94966907172	0\\
27.94969830906	0\\
27.9497275464	0\\
27.94975678374	0\\
27.94978602108	0\\
27.94981525842	0\\
27.94984449576	0\\
27.9498737331	0\\
27.94990297044	0\\
27.94993220778	0\\
27.94996144512	0\\
27.94999068246	0\\
27.9500199198	0\\
27.95004915714	0\\
27.95007839448	0\\
27.95010763182	0\\
27.95013686916	0\\
27.9501661065	0\\
27.95019534384	0\\
27.95022458118	0\\
27.95025381852	0\\
27.95028305586	0\\
27.9503122932	0\\
27.95034153054	0\\
27.95037076788	0\\
27.95040000522	0\\
27.95042924256	0\\
27.9504584799	0\\
27.95048771724	0\\
27.95051695458	0\\
27.95054619192	0\\
27.95057542926	0\\
27.9506046666	0\\
27.95063390394	0\\
27.95066314128	0\\
27.95069237862	0\\
27.95072161596	0\\
27.9507508533	0\\
27.95078009064	0\\
27.95080932798	0\\
27.95083856532	0\\
27.95086780266	0\\
27.95089704	0\\
27.95092627734	0\\
27.95095551468	0\\
27.95098475202	0\\
27.95101398936	0\\
27.9510432267	0\\
27.95107246404	0\\
27.95110170138	0\\
27.95113093872	0\\
27.95116017606	0\\
27.9511894134	0\\
27.95121865074	0\\
27.95124788808	0\\
27.95127712542	0\\
27.95130636276	0\\
27.9513356001	0\\
27.95136483744	0\\
27.95139407478	0\\
27.95142331212	0\\
27.95145254946	0\\
27.9514817868	0\\
27.95151102414	0\\
27.95154026148	0\\
27.95156949882	0\\
27.95159873616	0\\
27.9516279735	0\\
27.95165721084	0\\
27.95168644818	0\\
27.95171568552	0\\
27.95174492286	0\\
27.9517741602	0\\
27.95180339754	0\\
27.95183263488	0\\
27.95186187222	0\\
27.95189110956	0\\
27.9519203469	0\\
27.95194958424	0\\
27.95197882158	0\\
27.95200805892	0\\
27.95203729626	0\\
27.9520665336	0\\
27.95209577094	0\\
27.95212500828	0\\
27.95215424562	0\\
27.95218348296	0\\
27.9522127203	0\\
27.95224195764	0\\
27.95227119498	0\\
27.95230043232	0\\
27.95232966966	0\\
27.952358907	0\\
27.95238814434	0\\
27.95241738168	0\\
27.95244661902	0\\
27.95247585636	0\\
27.9525050937	0\\
27.95253433104	0\\
27.95256356838	0\\
27.95259280572	0\\
27.95262204306	0\\
27.9526512804	0\\
27.95268051774	0\\
27.95270975508	0\\
27.95273899242	0\\
27.95276822976	0\\
27.9527974671	0\\
27.95282670444	0\\
27.95285594178	0\\
27.95288517912	0\\
27.95291441646	0\\
27.9529436538	0\\
27.95297289114	0\\
27.95300212848	0\\
27.95303136582	0\\
27.95306060316	0\\
27.9530898405	0\\
27.95311907784	0\\
27.95314831518	0\\
27.95317755252	0\\
27.95320678986	0\\
27.9532360272	0\\
27.95326526454	0\\
27.95329450188	0\\
27.95332373922	0\\
27.95335297656	0\\
27.9533822139	0\\
27.95341145124	0\\
27.95344068858	0\\
27.95346992592	0\\
27.95349916326	0\\
27.9535284006	0\\
27.95355763794	0\\
27.95358687528	0\\
27.95361611262	0\\
27.95364534996	0\\
27.9536745873	0\\
27.95370382464	0\\
27.95373306198	0\\
27.95376229932	0\\
27.95379153666	0\\
27.953820774	0\\
27.95385001134	0\\
27.95387924868	0\\
27.95390848602	0\\
27.95393772336	0\\
27.9539669607	0\\
27.95399619804	0\\
27.95402543538	0\\
27.95405467272	0\\
27.95408391006	0\\
27.9541131474	0\\
27.95414238474	0\\
27.95417162208	0\\
27.95420085942	0\\
27.95423009676	0\\
27.9542593341	0\\
27.95428857144	0\\
27.95431780878	0\\
27.95434704612	0\\
27.95437628346	0\\
27.9544055208	0\\
27.95443475814	0\\
27.95446399548	0\\
27.95449323282	0\\
27.95452247016	0\\
27.9545517075	0\\
27.95458094484	0\\
27.95461018218	0\\
27.95463941952	0\\
27.95466865686	0\\
27.9546978942	0\\
27.95472713154	0\\
27.95475636888	0\\
27.95478560622	0\\
27.95481484356	0\\
27.9548440809	0\\
27.95487331824	0\\
27.95490255558	0\\
27.95493179292	0\\
27.95496103026	0\\
27.9549902676	0\\
27.95501950494	0\\
27.95504874228	0\\
27.95507797962	0\\
27.95510721696	0\\
27.9551364543	0\\
27.95516569164	0\\
27.95519492898	0\\
27.95522416632	0\\
27.95525340366	0\\
27.955282641	0\\
27.95531187834	0\\
27.95534111568	0\\
27.95537035302	0\\
27.95539959036	0\\
27.9554288277	0\\
27.95545806504	0\\
27.95548730238	0\\
27.95551653972	0\\
27.95554577706	0\\
27.9555750144	0\\
27.95560425174	0\\
27.95563348908	0\\
27.95566272642	0\\
27.95569196376	0\\
27.9557212011	0\\
27.95575043844	0\\
27.95577967578	0\\
27.95580891312	0\\
27.95583815046	0\\
27.9558673878	0\\
27.95589662514	0\\
27.95592586248	0\\
27.95595509982	0\\
27.95598433716	0\\
27.9560135745	0\\
27.95604281184	0\\
27.95607204918	0\\
27.95610128652	0\\
27.95613052386	0\\
27.9561597612	0\\
27.95618899854	0\\
27.95621823588	0\\
27.95624747322	0\\
27.95627671056	0\\
27.9563059479	0\\
27.95633518524	0\\
27.95636442258	0\\
27.95639365992	0\\
27.95642289726	0\\
27.9564521346	0\\
27.95648137194	0\\
27.95651060928	0\\
27.95653984662	0\\
27.95656908396	0\\
27.9565983213	0\\
27.95662755864	0\\
27.95665679598	0\\
27.95668603332	0\\
27.95671527066	0\\
27.956744508	0\\
27.95677374534	0\\
27.95680298268	0\\
27.95683222002	0\\
27.95686145736	0\\
27.9568906947	0\\
27.95691993204	0\\
27.95694916938	0\\
27.95697840672	0\\
27.95700764406	0\\
27.9570368814	0\\
27.95706611874	0\\
27.95709535608	0\\
27.95712459342	0\\
27.95715383076	0\\
27.9571830681	0\\
27.95721230544	0\\
27.95724154278	0\\
27.95727078012	0\\
27.95730001746	0\\
27.9573292548	0\\
27.95735849214	0\\
27.95738772948	0\\
27.95741696682	0\\
27.95744620416	0\\
27.9574754415	0\\
27.95750467884	0\\
27.95753391618	0\\
27.95756315352	0\\
27.95759239086	0\\
27.9576216282	0\\
27.95765086554	0\\
27.95768010288	0\\
27.95770934022	0\\
27.95773857756	0\\
27.9577678149	0\\
27.95779705224	0\\
27.95782628958	0\\
27.95785552692	0\\
27.95788476426	0\\
27.9579140016	0\\
27.95794323894	0\\
27.95797247628	0\\
27.95800171362	0\\
27.95803095096	0\\
27.9580601883	0\\
27.95808942564	0\\
27.95811866298	0\\
27.95814790032	0\\
27.95817713766	0\\
27.958206375	0\\
27.95823561234	0\\
27.95826484968	0\\
27.95829408702	0\\
27.95832332436	0\\
27.9583525617	0\\
27.95838179904	0\\
27.95841103638	0\\
27.95844027372	0\\
27.95846951106	0\\
27.9584987484	0\\
27.95852798574	0\\
27.95855722308	0\\
27.95858646042	0\\
27.95861569776	0\\
27.9586449351	0\\
27.95867417244	0\\
27.95870340978	0\\
27.95873264712	0\\
27.95876188446	0\\
27.9587911218	0\\
27.95882035914	0\\
27.95884959648	0\\
27.95887883382	0\\
27.95890807116	0\\
27.9589373085	0\\
27.95896654584	0\\
27.95899578318	0\\
27.95902502052	0\\
27.95905425786	0\\
27.9590834952	0\\
27.95911273254	0\\
27.95914196988	0\\
27.95917120722	0\\
27.95920044456	0\\
27.9592296819	0\\
27.95925891924	0\\
27.95928815658	0\\
27.95931739392	0\\
27.95934663126	0\\
27.9593758686	0\\
27.95940510594	0\\
27.95943434328	0\\
27.95946358062	0\\
27.95949281796	0\\
27.9595220553	0\\
27.95955129264	0\\
27.95958052998	0\\
27.95960976732	0\\
27.95963900466	0\\
27.959668242	0\\
27.95969747934	0\\
27.95972671668	0\\
27.95975595402	0\\
27.95978519136	0\\
27.9598144287	0\\
27.95984366604	0\\
27.95987290338	0\\
27.95990214072	0\\
27.95993137806	0\\
27.9599606154	0\\
27.95998985274	0\\
27.96001909008	0\\
27.96004832742	0\\
27.96007756476	0\\
27.9601068021	0\\
27.96013603944	0\\
27.96016527678	0\\
27.96019451412	0\\
27.96022375146	0\\
27.9602529888	0\\
27.96028222614	0\\
27.96031146348	0\\
27.96034070082	0\\
27.96036993816	0\\
27.9603991755	0\\
27.96042841284	0\\
27.96045765018	0\\
27.96048688752	0\\
27.96051612486	0\\
27.9605453622	0\\
27.96057459954	0\\
27.96060383688	0\\
27.96063307422	0\\
27.96066231156	0\\
27.9606915489	0\\
27.96072078624	0\\
27.96075002358	0\\
27.96077926092	0\\
27.96080849826	0\\
27.9608377356	0\\
27.96086697294	0\\
27.96089621028	0\\
27.96092544762	0\\
27.96095468496	0\\
27.9609839223	0\\
27.96101315964	0\\
27.96104239698	0\\
27.96107163432	0\\
27.96110087166	0\\
27.961130109	0\\
27.96115934634	0\\
27.96118858368	0\\
27.96121782102	0\\
27.96124705836	0\\
27.9612762957	0\\
27.96130553304	0\\
27.96133477038	0\\
27.96136400772	0\\
27.96139324506	0\\
27.9614224824	0\\
27.96145171974	0\\
27.96148095708	0\\
27.96151019442	0\\
27.96153943176	0\\
27.9615686691	0\\
27.96159790644	0\\
27.96162714378	0\\
27.96165638112	0\\
27.96168561846	0\\
27.9617148558	0\\
27.96174409314	0\\
27.96177333048	0\\
27.96180256782	0\\
27.96183180516	0\\
27.9618610425	0\\
27.96189027984	0\\
27.96191951718	0\\
27.96194875452	0\\
27.96197799186	0\\
27.9620072292	0\\
27.96203646654	0\\
27.96206570388	0\\
27.96209494122	0\\
27.96212417856	0\\
27.9621534159	0\\
27.96218265324	0\\
27.96221189058	0\\
27.96224112792	0\\
27.96227036526	0\\
27.9622996026	0\\
27.96232883994	0\\
27.96235807728	0\\
27.96238731462	0\\
27.96241655196	0\\
27.9624457893	0\\
27.96247502664	0\\
27.96250426398	0\\
27.96253350132	0\\
27.96256273866	0\\
27.962591976	0\\
27.96262121334	0\\
27.96265045068	0\\
27.96267968802	0\\
27.96270892536	0\\
27.9627381627	0\\
27.96276740004	0\\
27.96279663738	0\\
27.96282587472	0\\
27.96285511206	0\\
27.9628843494	0\\
27.96291358674	0\\
27.96294282408	0\\
27.96297206142	0\\
27.96300129876	0\\
27.9630305361	0\\
27.96305977344	0\\
27.96308901078	0\\
27.96311824812	0\\
27.96314748546	0\\
27.9631767228	0\\
27.96320596014	0\\
27.96323519748	0\\
27.96326443482	0\\
27.96329367216	0\\
27.9633229095	0\\
27.96335214684	0\\
27.96338138418	0\\
27.96341062152	0\\
27.96343985886	0\\
27.9634690962	0\\
27.96349833354	0\\
27.96352757088	0\\
27.96355680822	0\\
27.96358604556	0\\
27.9636152829	0\\
27.96364452024	0\\
27.96367375758	0\\
27.96370299492	0\\
27.96373223226	0\\
27.9637614696	0\\
27.96379070694	0\\
27.96381994428	0\\
27.96384918162	0\\
27.96387841896	0\\
27.9639076563	0\\
27.96393689364	0\\
27.96396613098	0\\
27.96399536832	0\\
27.96402460566	0\\
27.964053843	0\\
27.96408308034	0\\
27.96411231768	0\\
27.96414155502	0\\
27.96417079236	0\\
27.9642000297	0\\
27.96422926704	0\\
27.96425850438	0\\
27.96428774172	0\\
27.96431697906	0\\
27.9643462164	0\\
27.96437545374	0\\
27.96440469108	0\\
27.96443392842	0\\
27.96446316576	0\\
27.9644924031	0\\
27.96452164044	0\\
27.96455087778	0\\
27.96458011512	0\\
27.96460935246	0\\
27.9646385898	0\\
27.96466782714	0\\
27.96469706448	0\\
27.96472630182	0\\
27.96475553916	0\\
27.9647847765	0\\
27.96481401384	0\\
27.96484325118	0\\
27.96487248852	0\\
27.96490172586	0\\
27.9649309632	0\\
27.96496020054	0\\
27.96498943788	0\\
27.96501867522	0\\
27.96504791256	0\\
27.9650771499	0\\
27.96510638724	0\\
27.96513562458	0\\
27.96516486192	0\\
27.96519409926	0\\
27.9652233366	0\\
27.96525257394	0\\
27.96528181128	0\\
27.96531104862	0\\
27.96534028596	0\\
27.9653695233	0\\
27.96539876064	0\\
27.96542799798	0\\
27.96545723532	0\\
27.96548647266	0\\
27.96551571	0\\
27.96554494734	0\\
27.96557418468	0\\
27.96560342202	0\\
27.96563265936	0\\
27.9656618967	0\\
27.96569113404	0\\
27.96572037138	0\\
27.96574960872	0\\
27.96577884606	0\\
27.9658080834	0\\
27.96583732074	0\\
27.96586655808	0\\
27.96589579542	0\\
27.96592503276	0\\
27.9659542701	0\\
27.96598350744	0\\
27.96601274478	0\\
27.96604198212	0\\
27.96607121946	0\\
27.9661004568	0\\
27.96612969414	0\\
27.96615893148	0\\
27.96618816882	0\\
27.96621740616	0\\
27.9662466435	0\\
27.96627588084	0\\
27.96630511818	0\\
27.96633435552	0\\
27.96636359286	0\\
27.9663928302	0\\
27.96642206754	0\\
27.96645130488	0\\
27.96648054222	0\\
27.96650977956	0\\
27.9665390169	0\\
27.96656825424	0\\
27.96659749158	0\\
27.96662672892	0\\
27.96665596626	0\\
27.9666852036	0\\
27.96671444094	0\\
27.96674367828	0\\
27.96677291562	0\\
27.96680215296	0\\
27.9668313903	0\\
27.96686062764	0\\
27.96688986498	0\\
27.96691910232	0\\
27.96694833966	0\\
27.966977577	0\\
27.96700681434	0\\
27.96703605168	0\\
27.96706528902	0\\
27.96709452636	0\\
27.9671237637	0\\
27.96715300104	0\\
27.96718223838	0\\
27.96721147572	0\\
27.96724071306	0\\
27.9672699504	0\\
27.96729918774	0\\
27.96732842508	0\\
27.96735766242	0\\
27.96738689976	0\\
27.9674161371	0\\
27.96744537444	0\\
27.96747461178	0\\
27.96750384912	0\\
27.96753308646	0\\
27.9675623238	0\\
27.96759156114	0\\
27.96762079848	0\\
27.96765003582	0\\
27.96767927316	0\\
27.9677085105	0\\
27.96773774784	0\\
27.96776698518	0\\
27.96779622252	0\\
27.96782545986	0\\
27.9678546972	0\\
27.96788393454	0\\
27.96791317188	0\\
27.96794240922	0\\
27.96797164656	0\\
27.9680008839	0\\
27.96803012124	0\\
27.96805935858	0\\
27.96808859592	0\\
27.96811783326	0\\
27.9681470706	0\\
27.96817630794	0\\
27.96820554528	0\\
27.96823478262	0\\
27.96826401996	0\\
27.9682932573	0\\
27.96832249464	0\\
27.96835173198	0\\
27.96838096932	0\\
27.96841020666	0\\
27.968439444	0\\
27.96846868134	0\\
27.96849791868	0\\
27.96852715602	0\\
27.96855639336	0\\
27.9685856307	0\\
27.96861486804	0\\
27.96864410538	0\\
27.96867334272	0\\
27.96870258006	0\\
27.9687318174	0\\
27.96876105474	0\\
27.96879029208	0\\
27.96881952942	0\\
27.96884876676	0\\
27.9688780041	0\\
27.96890724144	0\\
27.96893647878	0\\
27.96896571612	0\\
27.96899495346	0\\
27.9690241908	0\\
27.96905342814	0\\
27.96908266548	0\\
27.96911190282	0\\
27.96914114016	0\\
27.9691703775	0\\
27.96919961484	0\\
27.96922885218	0\\
27.96925808952	0\\
27.96928732686	0\\
27.9693165642	0\\
27.96934580154	0\\
27.96937503888	0\\
27.96940427622	0\\
27.96943351356	0\\
27.9694627509	0\\
27.96949198824	0\\
27.96952122558	0\\
27.96955046292	0\\
27.96957970026	0\\
27.9696089376	0\\
27.96963817494	0\\
27.96966741228	0\\
27.96969664962	0\\
27.96972588696	0\\
27.9697551243	0\\
27.96978436164	0\\
27.96981359898	0\\
27.96984283632	0\\
27.96987207366	0\\
27.969901311	0\\
27.96993054834	0\\
27.96995978568	0\\
27.96998902302	0\\
27.97001826036	0\\
27.9700474977	0\\
27.97007673504	0\\
27.97010597238	0\\
27.97013520972	0\\
27.97016444706	0\\
27.9701936844	0\\
27.97022292174	0\\
27.97025215908	0\\
27.97028139642	0\\
27.97031063376	0\\
27.9703398711	0\\
27.97036910844	0\\
27.97039834578	0\\
27.97042758312	0\\
27.97045682046	0\\
27.9704860578	0\\
27.97051529514	0\\
27.97054453248	0\\
27.97057376982	0\\
27.97060300716	0\\
27.9706322445	0\\
27.97066148184	0\\
27.97069071918	0\\
27.97071995652	0\\
27.97074919386	0\\
27.9707784312	0\\
27.97080766854	0\\
27.97083690588	0\\
27.97086614322	0\\
27.97089538056	0\\
27.9709246179	0\\
27.97095385524	0\\
27.97098309258	0\\
27.97101232992	0\\
27.97104156726	0\\
27.9710708046	0\\
27.97110004194	0\\
27.97112927928	0\\
27.97115851662	0\\
27.97118775396	0\\
27.9712169913	0\\
27.97124622864	0\\
27.97127546598	0\\
27.97130470332	0\\
27.97133394066	0\\
27.971363178	0\\
27.97139241534	0\\
27.97142165268	0\\
27.97145089002	0\\
27.97148012736	0\\
27.9715093647	0\\
27.97153860204	0\\
27.97156783938	0\\
27.97159707672	0\\
27.97162631406	0\\
27.9716555514	0\\
27.97168478874	0\\
27.97171402608	0\\
27.97174326342	0\\
27.97177250076	0\\
27.9718017381	0\\
27.97183097544	0\\
27.97186021278	0\\
27.97188945012	0\\
27.97191868746	0\\
27.9719479248	0\\
27.97197716214	0\\
27.97200639948	0\\
27.97203563682	0\\
27.97206487416	0\\
27.9720941115	0\\
27.97212334884	0\\
27.97215258618	0\\
27.97218182352	0\\
27.97221106086	0\\
27.9722402982	0\\
27.97226953554	0\\
27.97229877288	0\\
27.97232801022	0\\
27.97235724756	0\\
27.9723864849	0\\
27.97241572224	0\\
27.97244495958	0\\
27.97247419692	0\\
27.97250343426	0\\
27.9725326716	0\\
27.97256190894	0\\
27.97259114628	0\\
27.97262038362	0\\
27.97264962096	0\\
27.9726788583	0\\
27.97270809564	0\\
27.97273733298	0\\
27.97276657032	0\\
27.97279580766	0\\
27.972825045	0\\
27.97285428234	0\\
27.97288351968	0\\
27.97291275702	0\\
27.97294199436	0\\
27.9729712317	0\\
27.97300046904	0\\
27.97302970638	0\\
27.97305894372	0\\
27.97308818106	0\\
27.9731174184	0\\
27.97314665574	0\\
27.97317589308	0\\
27.97320513042	0\\
27.97323436776	0\\
27.9732636051	0\\
27.97329284244	0\\
27.97332207978	0\\
27.97335131712	0\\
27.97338055446	0\\
27.9734097918	0\\
27.97343902914	0\\
27.97346826648	0\\
27.97349750382	0\\
27.97352674116	0\\
27.9735559785	0\\
27.97358521584	0\\
27.97361445318	0\\
27.97364369052	0\\
27.97367292786	0\\
27.9737021652	0\\
27.97373140254	0\\
27.97376063988	0\\
27.97378987722	0\\
27.97381911456	0\\
27.9738483519	0\\
27.97387758924	0\\
27.97390682658	0\\
27.97393606392	0\\
27.97396530126	0\\
27.9739945386	0\\
27.97402377594	0\\
27.97405301328	0\\
27.97408225062	0\\
27.97411148796	0\\
27.9741407253	0\\
27.97416996264	0\\
27.97419919998	0\\
27.97422843732	0\\
27.97425767466	0\\
27.974286912	0\\
27.97431614934	0\\
27.97434538668	0\\
27.97437462402	0\\
27.97440386136	0\\
27.9744330987	0\\
27.97446233604	0\\
27.97449157338	0\\
27.97452081072	0\\
27.97455004806	0\\
27.9745792854	0\\
27.97460852274	0\\
27.97463776008	0\\
27.97466699742	0\\
27.97469623476	0\\
27.9747254721	0\\
27.97475470944	0\\
27.97478394678	0\\
27.97481318412	0\\
27.97484242146	0\\
27.9748716588	0\\
27.97490089614	0\\
27.97493013348	0\\
27.97495937082	0\\
27.97498860816	0\\
27.9750178455	0\\
27.97504708284	0\\
27.97507632018	0\\
27.97510555752	0\\
27.97513479486	0\\
27.9751640322	0\\
27.97519326954	0\\
27.97522250688	0\\
27.97525174422	0\\
27.97528098156	0\\
27.9753102189	0\\
27.97533945624	0\\
27.97536869358	0\\
27.97539793092	0\\
27.97542716826	0\\
27.9754564056	0\\
27.97548564294	0\\
27.97551488028	0\\
27.97554411762	0\\
27.97557335496	0\\
27.9756025923	0\\
27.97563182964	0\\
27.97566106698	0\\
27.97569030432	0\\
27.97571954166	0\\
27.975748779	0\\
27.97577801634	0\\
27.97580725368	0\\
27.97583649102	0\\
27.97586572836	0\\
27.9758949657	0\\
27.97592420304	0\\
27.97595344038	0\\
27.97598267772	0\\
27.97601191506	0\\
27.9760411524	0\\
27.97607038974	0\\
27.97609962708	0\\
27.97612886442	0\\
27.97615810176	0\\
27.9761873391	0\\
27.97621657644	0\\
27.97624581378	0\\
27.97627505112	0\\
27.97630428846	0\\
27.9763335258	0\\
27.97636276314	0\\
27.97639200048	0\\
27.97642123782	0\\
27.97645047516	0\\
27.9764797125	0\\
27.97650894984	0\\
27.97653818718	0\\
27.97656742452	0\\
27.97659666186	0\\
27.9766258992	0\\
27.97665513654	0\\
27.97668437388	0\\
27.97671361122	0\\
27.97674284856	0\\
27.9767720859	0\\
27.97680132324	0\\
27.97683056058	0\\
27.97685979792	0\\
27.97688903526	0\\
27.9769182726	0\\
27.97694750994	0\\
27.97697674728	0\\
27.97700598462	0\\
27.97703522196	0\\
27.9770644593	0\\
27.97709369664	0\\
27.97712293398	0\\
27.97715217132	0\\
27.97718140866	0\\
27.977210646	0\\
27.97723988334	0\\
27.97726912068	0\\
27.97729835802	0\\
27.97732759536	0\\
27.9773568327	0\\
27.97738607004	0\\
27.97741530738	0\\
27.97744454472	0\\
27.97747378206	0\\
27.9775030194	0\\
27.97753225674	0\\
27.97756149408	0\\
27.97759073142	0\\
27.97761996876	0\\
27.9776492061	0\\
27.97767844344	0\\
27.97770768078	0\\
27.97773691812	0\\
27.97776615546	0\\
27.9777953928	0\\
27.97782463014	0\\
27.97785386748	0\\
27.97788310482	0\\
27.97791234216	0\\
27.9779415795	0\\
27.97797081684	0\\
27.97800005418	0\\
27.97802929152	0\\
27.97805852886	0\\
27.9780877662	0\\
27.97811700354	0\\
27.97814624088	0\\
27.97817547822	0\\
27.97820471556	0\\
27.9782339529	0\\
27.97826319024	0\\
27.97829242758	0\\
27.97832166492	0\\
27.97835090226	0\\
27.9783801396	0\\
27.97840937694	0\\
27.97843861428	0\\
27.97846785162	0\\
27.97849708896	0\\
27.9785263263	0\\
27.97855556364	0\\
27.97858480098	0\\
27.97861403832	0\\
27.97864327566	0\\
27.978672513	0\\
27.97870175034	0\\
27.97873098768	0\\
27.97876022502	0\\
27.97878946236	0\\
27.9788186997	0\\
27.97884793704	0\\
27.97887717438	0\\
27.97890641172	0\\
27.97893564906	0\\
27.9789648864	0\\
27.97899412374	0\\
27.97902336108	0\\
27.97905259842	0\\
27.97908183576	0\\
27.9791110731	0\\
27.97914031044	0\\
27.97916954778	0\\
27.97919878512	0\\
27.97922802246	0\\
27.9792572598	0\\
27.97928649714	0\\
27.97931573448	0\\
27.97934497182	0\\
27.97937420916	0\\
27.9794034465	0\\
27.97943268384	0\\
27.97946192118	0\\
27.97949115852	0\\
27.97952039586	0\\
27.9795496332	0\\
27.97957887054	0\\
27.97960810788	0\\
27.97963734522	0\\
27.97966658256	0\\
27.9796958199	0\\
27.97972505724	0\\
27.97975429458	0\\
27.97978353192	0\\
27.97981276926	0\\
27.9798420066	0\\
27.97987124394	0\\
27.97990048128	0\\
27.97992971862	0\\
27.97995895596	0\\
27.9799881933	0\\
27.98001743064	0\\
27.98004666798	0\\
27.98007590532	0\\
27.98010514266	0\\
27.98013438	0\\
27.98016361734	0\\
27.98019285468	0\\
27.98022209202	0\\
27.98025132936	0\\
27.9802805667	0\\
27.98030980404	0\\
27.98033904138	0\\
27.98036827872	0\\
27.98039751606	0\\
27.9804267534	0\\
27.98045599074	0\\
27.98048522808	0\\
27.98051446542	0\\
27.98054370276	0\\
27.9805729401	0\\
27.98060217744	0\\
27.98063141478	0\\
27.98066065212	0\\
27.98068988946	0\\
27.9807191268	0\\
27.98074836414	0\\
27.98077760148	0\\
27.98080683882	0\\
27.98083607616	0\\
27.9808653135	0\\
27.98089455084	0\\
27.98092378818	0\\
27.98095302552	0\\
27.98098226286	0\\
27.9810115002	0\\
27.98104073754	0\\
27.98106997488	0\\
27.98109921222	0\\
27.98112844956	0\\
27.9811576869	0\\
27.98118692424	0\\
27.98121616158	0\\
27.98124539892	0\\
27.98127463626	0\\
27.9813038736	0\\
27.98133311094	0\\
27.98136234828	0\\
27.98139158562	0\\
27.98142082296	0\\
27.9814500603	0\\
27.98147929764	0\\
27.98150853498	0\\
27.98153777232	0\\
27.98156700966	0\\
27.981596247	0\\
27.98162548434	0\\
27.98165472168	0\\
27.98168395902	0\\
27.98171319636	0\\
27.9817424337	0\\
27.98177167104	0\\
27.98180090838	0\\
27.98183014572	0\\
27.98185938306	0\\
27.9818886204	0\\
27.98191785774	0\\
27.98194709508	0\\
27.98197633242	0\\
27.98200556976	0\\
27.9820348071	0\\
27.98206404444	0\\
27.98209328178	0\\
27.98212251912	0\\
27.98215175646	0\\
27.9821809938	0\\
27.98221023114	0\\
27.98223946848	0\\
27.98226870582	0\\
27.98229794316	0\\
27.9823271805	0\\
27.98235641784	0\\
27.98238565518	0\\
27.98241489252	0\\
27.98244412986	0\\
27.9824733672	0\\
27.98250260454	0\\
27.98253184188	0\\
27.98256107922	0\\
27.98259031656	0\\
27.9826195539	0\\
27.98264879124	0\\
27.98267802858	0\\
27.98270726592	0\\
27.98273650326	0\\
27.9827657406	0\\
27.98279497794	0\\
27.98282421528	0\\
27.98285345262	0\\
27.98288268996	0\\
27.9829119273	0\\
27.98294116464	0\\
27.98297040198	0\\
27.98299963932	0\\
27.98302887666	0\\
27.983058114	0\\
27.98308735134	0\\
27.98311658868	0\\
27.98314582602	0\\
27.98317506336	0\\
27.9832043007	0\\
27.98323353804	0\\
27.98326277538	0\\
27.98329201272	0\\
27.98332125006	0\\
27.9833504874	0\\
27.98337972474	0\\
27.98340896208	0\\
27.98343819942	0\\
27.98346743676	0\\
27.9834966741	0\\
27.98352591144	0\\
27.98355514878	0\\
27.98358438612	0\\
27.98361362346	0\\
27.9836428608	0\\
27.98367209814	0\\
27.98370133548	0\\
27.98373057282	0\\
27.98375981016	0\\
27.9837890475	0\\
27.98381828484	0\\
27.98384752218	0\\
27.98387675952	0\\
27.98390599686	0\\
27.9839352342	0\\
27.98396447154	0\\
27.98399370888	0\\
27.98402294622	0\\
27.98405218356	0\\
27.9840814209	0\\
27.98411065824	0\\
27.98413989558	0\\
27.98416913292	0\\
27.98419837026	0\\
27.9842276076	0\\
27.98425684494	0\\
27.98428608228	0\\
27.98431531962	0\\
27.98434455696	0\\
27.9843737943	0\\
27.98440303164	0\\
27.98443226898	0\\
27.98446150632	0\\
27.98449074366	0\\
27.984519981	0\\
27.98454921834	0\\
27.98457845568	0\\
27.98460769302	0\\
27.98463693036	0\\
27.9846661677	0\\
27.98469540504	0\\
27.98472464238	0\\
27.98475387972	0\\
27.98478311706	0\\
27.9848123544	0\\
27.98484159174	0\\
27.98487082908	0\\
27.98490006642	0\\
27.98492930376	0\\
27.9849585411	0\\
27.98498777844	0\\
27.98501701578	0\\
27.98504625312	0\\
27.98507549046	0\\
27.9851047278	0\\
27.98513396514	0\\
27.98516320248	0\\
27.98519243982	0\\
27.98522167716	0\\
27.9852509145	0\\
27.98528015184	0\\
27.98530938918	0\\
27.98533862652	0\\
27.98536786386	0\\
27.9853971012	0\\
27.98542633854	0\\
27.98545557588	0\\
27.98548481322	0\\
27.98551405056	0\\
27.9855432879	0\\
27.98557252524	0\\
27.98560176258	0\\
27.98563099992	0\\
27.98566023726	0\\
27.9856894746	0\\
27.98571871194	0\\
27.98574794928	0\\
27.98577718662	0\\
27.98580642396	0\\
27.9858356613	0\\
27.98586489864	0\\
27.98589413598	0\\
27.98592337332	0\\
27.98595261066	0\\
27.985981848	0\\
27.98601108534	0\\
27.98604032268	0\\
27.98606956002	0\\
27.98609879736	0\\
27.9861280347	0\\
27.98615727204	0\\
27.98618650938	0\\
27.98621574672	0\\
27.98624498406	0\\
27.9862742214	0\\
27.98630345874	0\\
27.98633269608	0\\
27.98636193342	0\\
27.98639117076	0\\
27.9864204081	0\\
27.98644964544	0\\
27.98647888278	0\\
27.98650812012	0\\
27.98653735746	0\\
27.9865665948	0\\
27.98659583214	0\\
27.98662506948	0\\
27.98665430682	0\\
27.98668354416	0\\
27.9867127815	0\\
27.98674201884	0\\
27.98677125618	0\\
27.98680049352	0\\
27.98682973086	0\\
27.9868589682	0\\
27.98688820554	0\\
27.98691744288	0\\
27.98694668022	0\\
27.98697591756	0\\
27.9870051549	0\\
27.98703439224	0\\
27.98706362958	0\\
27.98709286692	0\\
27.98712210426	0\\
27.9871513416	0\\
27.98718057894	0\\
27.98720981628	0\\
27.98723905362	0\\
27.98726829096	0\\
27.9872975283	0\\
27.98732676564	0\\
27.98735600298	0\\
27.98738524032	0\\
27.98741447766	0\\
27.987443715	0\\
27.98747295234	0\\
27.98750218968	0\\
27.98753142702	0\\
27.98756066436	0\\
27.9875899017	0\\
27.98761913904	0\\
27.98764837638	0\\
27.98767761372	0\\
27.98770685106	0\\
27.9877360884	0\\
27.98776532574	0\\
27.98779456308	0\\
27.98782380042	0\\
27.98785303776	0\\
27.9878822751	0\\
27.98791151244	0\\
27.98794074978	0\\
27.98796998712	0\\
27.98799922446	0\\
27.9880284618	0\\
27.98805769914	0\\
27.98808693648	0\\
27.98811617382	0\\
27.98814541116	0\\
27.9881746485	0\\
27.98820388584	0\\
27.98823312318	0\\
27.98826236052	0\\
27.98829159786	0\\
27.9883208352	0\\
27.98835007254	0\\
27.98837930988	0\\
27.98840854722	0\\
27.98843778456	0\\
27.9884670219	0\\
27.98849625924	0\\
27.98852549658	0\\
27.98855473392	0\\
27.98858397126	0\\
27.9886132086	0\\
27.98864244594	0\\
27.98867168328	0\\
27.98870092062	0\\
27.98873015796	0\\
27.9887593953	0\\
27.98878863264	0\\
27.98881786998	0\\
27.98884710732	0\\
27.98887634466	0\\
27.988905582	0\\
27.98893481934	0\\
27.98896405668	0\\
27.98899329402	0\\
27.98902253136	0\\
27.9890517687	0\\
27.98908100604	0\\
27.98911024338	0\\
27.98913948072	0\\
27.98916871806	0\\
27.9891979554	0\\
27.98922719274	0\\
27.98925643008	0\\
27.98928566742	0\\
27.98931490476	0\\
27.9893441421	0\\
27.98937337944	0\\
27.98940261678	0\\
27.98943185412	0\\
27.98946109146	0\\
27.9894903288	0\\
27.98951956614	0\\
27.98954880348	0\\
27.98957804082	0\\
27.98960727816	0\\
27.9896365155	0\\
27.98966575284	0\\
27.98969499018	0\\
27.98972422752	0\\
27.98975346486	0\\
27.9897827022	0\\
27.98981193954	0\\
27.98984117688	0\\
27.98987041422	0\\
27.98989965156	0\\
27.9899288889	0\\
27.98995812624	0\\
27.98998736358	0\\
27.99001660092	0\\
27.99004583826	0\\
27.9900750756	0\\
27.99010431294	0\\
27.99013355028	0\\
27.99016278762	0\\
27.99019202496	0\\
27.9902212623	0\\
27.99025049964	0\\
27.99027973698	0\\
27.99030897432	0\\
27.99033821166	0\\
27.990367449	0\\
27.99039668634	0\\
27.99042592368	0\\
27.99045516102	0\\
27.99048439836	0\\
27.9905136357	0\\
27.99054287304	0\\
27.99057211038	0\\
27.99060134772	0\\
27.99063058506	0\\
27.9906598224	0\\
27.99068905974	0\\
27.99071829708	0\\
27.99074753442	0\\
27.99077677176	0\\
27.9908060091	0\\
27.99083524644	0\\
27.99086448378	0\\
27.99089372112	0\\
27.99092295846	0\\
27.9909521958	0\\
27.99098143314	0\\
27.99101067048	0\\
27.99103990782	0\\
27.99106914516	0\\
27.9910983825	0\\
27.99112761984	0\\
27.99115685718	0\\
27.99118609452	0\\
27.99121533186	0\\
27.9912445692	0\\
27.99127380654	0\\
27.99130304388	0\\
27.99133228122	0\\
27.99136151856	0\\
27.9913907559	0\\
27.99141999324	0\\
27.99144923058	0\\
27.99147846792	0\\
27.99150770526	0\\
27.9915369426	0\\
27.99156617994	0\\
27.99159541728	0\\
27.99162465462	0\\
27.99165389196	0\\
27.9916831293	0\\
27.99171236664	0\\
27.99174160398	0\\
27.99177084132	0\\
27.99180007866	0\\
27.991829316	0\\
27.99185855334	0\\
27.99188779068	0\\
27.99191702802	0\\
27.99194626536	0\\
27.9919755027	0\\
27.99200474004	0\\
27.99203397738	0\\
27.99206321472	0\\
27.99209245206	0\\
27.9921216894	0\\
27.99215092674	0\\
27.99218016408	0\\
27.99220940142	0\\
27.99223863876	0\\
27.9922678761	0\\
27.99229711344	0\\
27.99232635078	0\\
27.99235558812	0\\
27.99238482546	0\\
27.9924140628	0\\
27.99244330014	0\\
27.99247253748	0\\
27.99250177482	0\\
27.99253101216	0\\
27.9925602495	0\\
27.99258948684	0\\
27.99261872418	0\\
27.99264796152	0\\
27.99267719886	0\\
27.9927064362	0\\
27.99273567354	0\\
27.99276491088	0\\
27.99279414822	0\\
27.99282338556	0\\
27.9928526229	0\\
27.99288186024	0\\
27.99291109758	0\\
27.99294033492	0\\
27.99296957226	0\\
27.9929988096	0\\
27.99302804694	0\\
27.99305728428	0\\
27.99308652162	0\\
27.99311575896	0\\
27.9931449963	0\\
27.99317423364	0\\
27.99320347098	0\\
27.99323270832	0\\
27.99326194566	0\\
27.993291183	0\\
27.99332042034	0\\
27.99334965768	0\\
27.99337889502	0\\
27.99340813236	0\\
27.9934373697	0\\
27.99346660704	0\\
27.99349584438	0\\
27.99352508172	0\\
27.99355431906	0\\
27.9935835564	0\\
27.99361279374	0\\
27.99364203108	0\\
27.99367126842	0\\
27.99370050576	0\\
27.9937297431	0\\
27.99375898044	0\\
27.99378821778	0\\
27.99381745512	0\\
27.99384669246	0\\
27.9938759298	0\\
27.99390516714	0\\
27.99393440448	0\\
27.99396364182	0\\
27.99399287916	0\\
27.9940221165	0\\
27.99405135384	0\\
27.99408059118	0\\
27.99410982852	0\\
27.99413906586	0\\
27.9941683032	0\\
27.99419754054	0\\
27.99422677788	0\\
27.99425601522	0\\
27.99428525256	0\\
27.9943144899	0\\
27.99434372724	0\\
27.99437296458	0\\
27.99440220192	0\\
27.99443143926	0\\
27.9944606766	0\\
27.99448991394	0\\
27.99451915128	0\\
27.99454838862	0\\
27.99457762596	0\\
27.9946068633	0\\
27.99463610064	0\\
27.99466533798	0\\
27.99469457532	0\\
27.99472381266	0\\
27.99475305	0\\
27.99478228734	0\\
27.99481152468	0\\
27.99484076202	0\\
27.99486999936	0\\
27.9948992367	0\\
27.99492847404	0\\
27.99495771138	0\\
27.99498694872	0\\
27.99501618606	0\\
27.9950454234	0\\
27.99507466074	0\\
27.99510389808	0\\
27.99513313542	0\\
27.99516237276	0\\
27.9951916101	0\\
27.99522084744	0\\
27.99525008478	0\\
27.99527932212	0\\
27.99530855946	0\\
27.9953377968	0\\
27.99536703414	0\\
27.99539627148	0\\
27.99542550882	0\\
27.99545474616	0\\
27.9954839835	0\\
27.99551322084	0\\
27.99554245818	0\\
27.99557169552	0\\
27.99560093286	0\\
27.9956301702	0\\
27.99565940754	0\\
27.99568864488	0\\
27.99571788222	0\\
27.99574711956	0\\
27.9957763569	0\\
27.99580559424	0\\
27.99583483158	0\\
27.99586406892	0\\
27.99589330626	0\\
27.9959225436	0\\
27.99595178094	0\\
27.99598101828	0\\
27.99601025562	0\\
27.99603949296	0\\
27.9960687303	0\\
27.99609796764	0\\
27.99612720498	0\\
27.99615644232	0\\
27.99618567966	0\\
27.996214917	0\\
27.99624415434	0\\
27.99627339168	0\\
27.99630262902	0\\
27.99633186636	0\\
27.9963611037	0\\
27.99639034104	0\\
27.99641957838	0\\
27.99644881572	0\\
27.99647805306	0\\
27.9965072904	0\\
27.99653652774	0\\
27.99656576508	0\\
27.99659500242	0\\
27.99662423976	0\\
27.9966534771	0\\
27.99668271444	0\\
27.99671195178	0\\
27.99674118912	0\\
27.99677042646	0\\
27.9967996638	0\\
27.99682890114	0\\
27.99685813848	0\\
27.99688737582	0\\
27.99691661316	0\\
27.9969458505	0\\
27.99697508784	0\\
27.99700432518	0\\
27.99703356252	0\\
27.99706279986	0\\
27.9970920372	0\\
27.99712127454	0\\
27.99715051188	0\\
27.99717974922	0\\
27.99720898656	0\\
27.9972382239	0\\
27.99726746124	0\\
27.99729669858	0\\
27.99732593592	0\\
27.99735517326	0\\
27.9973844106	0\\
27.99741364794	0\\
27.99744288528	0\\
27.99747212262	0\\
27.99750135996	0\\
27.9975305973	0\\
27.99755983464	0\\
27.99758907198	0\\
27.99761830932	0\\
27.99764754666	0\\
27.997676784	0\\
27.99770602134	0\\
27.99773525868	0\\
27.99776449602	0\\
27.99779373336	0\\
27.9978229707	0\\
27.99785220804	0\\
27.99788144538	0\\
27.99791068272	0\\
27.99793992006	0\\
27.9979691574	0\\
27.99799839474	0\\
27.99802763208	0\\
27.99805686942	0\\
27.99808610676	0\\
27.9981153441	0\\
27.99814458144	0\\
27.99817381878	0\\
27.99820305612	0\\
27.99823229346	0\\
27.9982615308	0\\
27.99829076814	0\\
27.99832000548	0\\
27.99834924282	0\\
27.99837848016	0\\
27.9984077175	0\\
27.99843695484	0\\
27.99846619218	0\\
27.99849542952	0\\
27.99852466686	0\\
27.9985539042	0\\
27.99858314154	0\\
27.99861237888	0\\
27.99864161622	0\\
27.99867085356	0\\
27.9987000909	0\\
27.99872932824	0\\
27.99875856558	0\\
27.99878780292	0\\
27.99881704026	0\\
27.9988462776	0\\
27.99887551494	0\\
27.99890475228	0\\
27.99893398962	0\\
27.99896322696	0\\
27.9989924643	0\\
27.99902170164	0\\
27.99905093898	0\\
27.99908017632	0\\
27.99910941366	0\\
27.999138651	0\\
27.99916788834	0\\
27.99919712568	0\\
27.99922636302	0\\
27.99925560036	0\\
27.9992848377	0\\
27.99931407504	0\\
27.99934331238	0\\
27.99937254972	0\\
27.99940178706	0\\
27.9994310244	0\\
27.99946026174	0\\
27.99948949908	0\\
27.99951873642	0\\
27.99954797376	0\\
27.9995772111	0\\
27.99960644844	0\\
27.99963568578	0\\
27.99966492312	0\\
27.99969416046	0\\
27.9997233978	0\\
27.99975263514	0\\
27.99978187248	0\\
27.99981110982	0\\
27.99984034716	0\\
27.9998695845	0\\
27.99989882184	0\\
27.99992805918	0\\
27.99995729652	0\\
27.99998653386	0\\
28.0000157712	0\\
28.00004500854	0\\
28.00007424588	0\\
28.00010348322	0\\
28.00013272056	0\\
28.0001619579	0\\
28.00019119524	0\\
28.00022043258	0\\
28.00024966992	0\\
28.00027890726	0\\
28.0003081446	0\\
28.00033738194	0\\
28.00036661928	0\\
28.00039585662	0\\
28.00042509396	0\\
28.0004543313	0\\
28.00048356864	0\\
28.00051280598	0\\
28.00054204332	0\\
28.00057128066	0\\
28.000600518	0\\
28.00062975534	0\\
28.00065899268	0\\
28.00068823002	0\\
28.00071746736	0\\
28.0007467047	0\\
28.00077594204	0\\
28.00080517938	0\\
28.00083441672	0\\
28.00086365406	0\\
28.0008928914	0\\
28.00092212874	0\\
28.00095136608	0\\
28.00098060342	0\\
28.00100984076	0\\
28.0010390781	0\\
28.00106831544	0\\
28.00109755278	0\\
28.00112679012	0\\
28.00115602746	0\\
28.0011852648	0\\
28.00121450214	0\\
28.00124373948	0\\
28.00127297682	0\\
28.00130221416	0\\
28.0013314515	0\\
28.00136068884	0\\
28.00138992618	0\\
28.00141916352	0\\
28.00144840086	0\\
28.0014776382	0\\
28.00150687554	0\\
28.00153611288	0\\
28.00156535022	0\\
28.00159458756	0\\
28.0016238249	0\\
28.00165306224	0\\
28.00168229958	0\\
28.00171153692	0\\
28.00174077426	0\\
28.0017700116	0\\
28.00179924894	0\\
28.00182848628	0\\
28.00185772362	0\\
28.00188696096	0\\
28.0019161983	0\\
28.00194543564	0\\
28.00197467298	0\\
28.00200391032	0\\
28.00203314766	0\\
28.002062385	0\\
28.00209162234	0\\
28.00212085968	0\\
28.00215009702	0\\
28.00217933436	0\\
28.0022085717	0\\
28.00223780904	0\\
28.00226704638	0\\
28.00229628372	0\\
28.00232552106	0\\
28.0023547584	0\\
28.00238399574	0\\
28.00241323308	0\\
28.00244247042	0\\
28.00247170776	0\\
28.0025009451	0\\
28.00253018244	0\\
28.00255941978	0\\
28.00258865712	0\\
28.00261789446	0\\
28.0026471318	0\\
28.00267636914	0\\
28.00270560648	0\\
28.00273484382	0\\
28.00276408116	0\\
28.0027933185	0\\
28.00282255584	0\\
28.00285179318	0\\
28.00288103052	0\\
28.00291026786	0\\
28.0029395052	0\\
28.00296874254	0\\
28.00299797988	0\\
28.00302721722	0\\
28.00305645456	0\\
28.0030856919	0\\
28.00311492924	0\\
28.00314416658	0\\
28.00317340392	0\\
28.00320264126	0\\
28.0032318786	0\\
28.00326111594	0\\
28.00329035328	0\\
28.00331959062	0\\
28.00334882796	0\\
28.0033780653	0\\
28.00340730264	0\\
28.00343653998	0\\
28.00346577732	0\\
28.00349501466	0\\
28.003524252	0\\
28.00355348934	0\\
28.00358272668	0\\
28.00361196402	0\\
28.00364120136	0\\
28.0036704387	0\\
28.00369967604	0\\
28.00372891338	0\\
28.00375815072	0\\
28.00378738806	0\\
28.0038166254	0\\
28.00384586274	0\\
28.00387510008	0\\
28.00390433742	0\\
28.00393357476	0\\
28.0039628121	0\\
28.00399204944	0\\
28.00402128678	0\\
28.00405052412	0\\
28.00407976146	0\\
28.0041089988	0\\
28.00413823614	0\\
28.00416747348	0\\
28.00419671082	0\\
28.00422594816	0\\
28.0042551855	0\\
28.00428442284	0\\
28.00431366018	0\\
28.00434289752	0\\
28.00437213486	0\\
28.0044013722	0\\
28.00443060954	0\\
28.00445984688	0\\
28.00448908422	0\\
28.00451832156	0\\
28.0045475589	0\\
28.00457679624	0\\
28.00460603358	0\\
28.00463527092	0\\
28.00466450826	0\\
28.0046937456	0\\
28.00472298294	0\\
28.00475222028	0\\
28.00478145762	0\\
28.00481069496	0\\
28.0048399323	0\\
28.00486916964	0\\
28.00489840698	0\\
28.00492764432	0\\
28.00495688166	0\\
28.004986119	0\\
28.00501535634	0\\
28.00504459368	0\\
28.00507383102	0\\
28.00510306836	0\\
28.0051323057	0\\
28.00516154304	0\\
28.00519078038	0\\
28.00522001772	0\\
28.00524925506	0\\
28.0052784924	0\\
28.00530772974	0\\
28.00533696708	0\\
28.00536620442	0\\
28.00539544176	0\\
28.0054246791	0\\
28.00545391644	0\\
28.00548315378	0\\
28.00551239112	0\\
28.00554162846	0\\
28.0055708658	0\\
28.00560010314	0\\
28.00562934048	0\\
28.00565857782	0\\
28.00568781516	0\\
28.0057170525	0\\
28.00574628984	0\\
28.00577552718	0\\
28.00580476452	0\\
28.00583400186	0\\
28.0058632392	0\\
28.00589247654	0\\
28.00592171388	0\\
28.00595095122	0\\
28.00598018856	0\\
28.0060094259	0\\
28.00603866324	0\\
28.00606790058	0\\
28.00609713792	0\\
28.00612637526	0\\
28.0061556126	0\\
28.00618484994	0\\
28.00621408728	0\\
28.00624332462	0\\
28.00627256196	0\\
28.0063017993	0\\
28.00633103664	0\\
28.00636027398	0\\
28.00638951132	0\\
28.00641874866	0\\
28.006447986	0\\
28.00647722334	0\\
28.00650646068	0\\
28.00653569802	0\\
28.00656493536	0\\
28.0065941727	0\\
28.00662341004	0\\
28.00665264738	0\\
28.00668188472	0\\
28.00671112206	0\\
28.0067403594	0\\
28.00676959674	0\\
28.00679883408	0\\
28.00682807142	0\\
28.00685730876	0\\
28.0068865461	0\\
28.00691578344	0\\
28.00694502078	0\\
28.00697425812	0\\
28.00700349546	0\\
28.0070327328	0\\
28.00706197014	0\\
28.00709120748	0\\
28.00712044482	0\\
28.00714968216	0\\
28.0071789195	0\\
28.00720815684	0\\
28.00723739418	0\\
28.00726663152	0\\
28.00729586886	0\\
28.0073251062	0\\
28.00735434354	0\\
28.00738358088	0\\
28.00741281822	0\\
28.00744205556	0\\
28.0074712929	0\\
28.00750053024	0\\
28.00752976758	0\\
28.00755900492	0\\
28.00758824226	0\\
28.0076174796	0\\
28.00764671694	0\\
28.00767595428	0\\
28.00770519162	0\\
28.00773442896	0\\
28.0077636663	0\\
28.00779290364	0\\
28.00782214098	0\\
28.00785137832	0\\
28.00788061566	0\\
28.007909853	0\\
28.00793909034	0\\
28.00796832768	0\\
28.00799756502	0\\
28.00802680236	0\\
28.0080560397	0\\
28.00808527704	0\\
28.00811451438	0\\
28.00814375172	0\\
28.00817298906	0\\
28.0082022264	0\\
28.00823146374	0\\
28.00826070108	0\\
28.00828993842	0\\
28.00831917576	0\\
28.0083484131	0\\
28.00837765044	0\\
28.00840688778	0\\
28.00843612512	0\\
28.00846536246	0\\
28.0084945998	0\\
28.00852383714	0\\
28.00855307448	0\\
28.00858231182	0\\
28.00861154916	0\\
28.0086407865	0\\
28.00867002384	0\\
28.00869926118	0\\
28.00872849852	0\\
28.00875773586	0\\
28.0087869732	0\\
28.00881621054	0\\
28.00884544788	0\\
28.00887468522	0\\
28.00890392256	0\\
28.0089331599	0\\
28.00896239724	0\\
28.00899163458	0\\
28.00902087192	0\\
28.00905010926	0\\
28.0090793466	0\\
28.00910858394	0\\
28.00913782128	0\\
28.00916705862	0\\
28.00919629596	0\\
28.0092255333	0\\
28.00925477064	0\\
28.00928400798	0\\
28.00931324532	0\\
28.00934248266	0\\
28.00937172	0\\
28.00940095734	0\\
28.00943019468	0\\
28.00945943202	0\\
28.00948866936	0\\
28.0095179067	0\\
28.00954714404	0\\
28.00957638138	0\\
28.00960561872	0\\
28.00963485606	0\\
28.0096640934	0\\
28.00969333074	0\\
28.00972256808	0\\
28.00975180542	0\\
28.00978104276	0\\
28.0098102801	0\\
28.00983951744	0\\
28.00986875478	0\\
28.00989799212	0\\
28.00992722946	0\\
28.0099564668	0\\
28.00998570414	0\\
28.01001494148	0\\
28.01004417882	0\\
28.01007341616	0\\
28.0101026535	0\\
28.01013189084	0\\
28.01016112818	0\\
28.01019036552	0\\
28.01021960286	0\\
28.0102488402	0\\
28.01027807754	0\\
28.01030731488	0\\
28.01033655222	0\\
28.01036578956	0\\
28.0103950269	0\\
28.01042426424	0\\
28.01045350158	0\\
28.01048273892	0\\
28.01051197626	0\\
28.0105412136	0\\
28.01057045094	0\\
28.01059968828	0\\
28.01062892562	0\\
28.01065816296	0\\
28.0106874003	0\\
28.01071663764	0\\
28.01074587498	0\\
28.01077511232	0\\
28.01080434966	0\\
28.010833587	0\\
28.01086282434	0\\
28.01089206168	0\\
28.01092129902	0\\
28.01095053636	0\\
28.0109797737	0\\
28.01100901104	0\\
28.01103824838	0\\
28.01106748572	0\\
28.01109672306	0\\
28.0111259604	0\\
28.01115519774	0\\
28.01118443508	0\\
28.01121367242	0\\
28.01124290976	0\\
28.0112721471	0\\
28.01130138444	0\\
28.01133062178	0\\
28.01135985912	0\\
28.01138909646	0\\
28.0114183338	0\\
28.01144757114	0\\
28.01147680848	0\\
28.01150604582	0\\
28.01153528316	0\\
28.0115645205	0\\
28.01159375784	0\\
28.01162299518	0\\
28.01165223252	0\\
28.01168146986	0\\
28.0117107072	0\\
28.01173994454	0\\
28.01176918188	0\\
28.01179841922	0\\
28.01182765656	0\\
28.0118568939	0\\
28.01188613124	0\\
28.01191536858	0\\
28.01194460592	0\\
28.01197384326	0\\
28.0120030806	0\\
28.01203231794	0\\
28.01206155528	0\\
28.01209079262	0\\
28.01212002996	0\\
28.0121492673	0\\
28.01217850464	0\\
28.01220774198	0\\
28.01223697932	0\\
28.01226621666	0\\
28.012295454	0\\
28.01232469134	0\\
28.01235392868	0\\
28.01238316602	0\\
28.01241240336	0\\
28.0124416407	0\\
28.01247087804	0\\
28.01250011538	0\\
28.01252935272	0\\
28.01255859006	0\\
28.0125878274	0\\
28.01261706474	0\\
28.01264630208	0\\
28.01267553942	0\\
28.01270477676	0\\
28.0127340141	0\\
28.01276325144	0\\
28.01279248878	0\\
28.01282172612	0\\
28.01285096346	0\\
28.0128802008	0\\
28.01290943814	0\\
28.01293867548	0\\
28.01296791282	0\\
28.01299715016	0\\
28.0130263875	0\\
28.01305562484	0\\
28.01308486218	0\\
28.01311409952	0\\
28.01314333686	0\\
28.0131725742	0\\
28.01320181154	0\\
28.01323104888	0\\
28.01326028622	0\\
28.01328952356	0\\
28.0133187609	0\\
28.01334799824	0\\
28.01337723558	0\\
28.01340647292	0\\
28.01343571026	0\\
28.0134649476	0\\
28.01349418494	0\\
28.01352342228	0\\
28.01355265962	0\\
28.01358189696	0\\
28.0136111343	0\\
28.01364037164	0\\
28.01366960898	0\\
28.01369884632	0\\
28.01372808366	0\\
28.013757321	0\\
28.01378655834	0\\
28.01381579568	0\\
28.01384503302	0\\
28.01387427036	0\\
28.0139035077	0\\
28.01393274504	0\\
28.01396198238	0\\
28.01399121972	0\\
28.01402045706	0\\
28.0140496944	0\\
28.01407893174	0\\
28.01410816908	0\\
28.01413740642	0\\
28.01416664376	0\\
28.0141958811	0\\
28.01422511844	0\\
28.01425435578	0\\
28.01428359312	0\\
28.01431283046	0\\
28.0143420678	0\\
28.01437130514	0\\
28.01440054248	0\\
28.01442977982	0\\
28.01445901716	0\\
28.0144882545	0\\
28.01451749184	0\\
28.01454672918	0\\
28.01457596652	0\\
28.01460520386	0\\
28.0146344412	0\\
28.01466367854	0\\
28.01469291588	0\\
28.01472215322	0\\
28.01475139056	0\\
28.0147806279	0\\
28.01480986524	0\\
28.01483910258	0\\
28.01486833992	0\\
28.01489757726	0\\
28.0149268146	0\\
28.01495605194	0\\
28.01498528928	0\\
28.01501452662	0\\
28.01504376396	0\\
28.0150730013	0\\
28.01510223864	0\\
28.01513147598	0\\
28.01516071332	0\\
28.01518995066	0\\
28.015219188	0\\
28.01524842534	0\\
28.01527766268	0\\
28.01530690002	0\\
28.01533613736	0\\
28.0153653747	0\\
28.01539461204	0\\
28.01542384938	0\\
28.01545308672	0\\
28.01548232406	0\\
28.0155115614	0\\
28.01554079874	0\\
28.01557003608	0\\
28.01559927342	0\\
28.01562851076	0\\
28.0156577481	0\\
28.01568698544	0\\
28.01571622278	0\\
28.01574546012	0\\
28.01577469746	0\\
28.0158039348	0\\
28.01583317214	0\\
28.01586240948	0\\
28.01589164682	0\\
28.01592088416	0\\
28.0159501215	0\\
28.01597935884	0\\
28.01600859618	0\\
28.01603783352	0\\
28.01606707086	0\\
28.0160963082	0\\
28.01612554554	0\\
28.01615478288	0\\
28.01618402022	0\\
28.01621325756	0\\
28.0162424949	0\\
28.01627173224	0\\
28.01630096958	0\\
28.01633020692	0\\
28.01635944426	0\\
28.0163886816	0\\
28.01641791894	0\\
28.01644715628	0\\
28.01647639362	0\\
28.01650563096	0\\
28.0165348683	0\\
28.01656410564	0\\
28.01659334298	0\\
28.01662258032	0\\
28.01665181766	0\\
28.016681055	0\\
28.01671029234	0\\
28.01673952968	0\\
28.01676876702	0\\
28.01679800436	0\\
28.0168272417	0\\
28.01685647904	0\\
28.01688571638	0\\
28.01691495372	0\\
28.01694419106	0\\
28.0169734284	0\\
28.01700266574	0\\
28.01703190308	0\\
28.01706114042	0\\
28.01709037776	0\\
28.0171196151	0\\
28.01714885244	0\\
28.01717808978	0\\
28.01720732712	0\\
28.01723656446	0\\
28.0172658018	0\\
28.01729503914	0\\
28.01732427648	0\\
28.01735351382	0\\
28.01738275116	0\\
28.0174119885	0\\
28.01744122584	0\\
28.01747046318	0\\
28.01749970052	0\\
28.01752893786	0\\
28.0175581752	0\\
28.01758741254	0\\
28.01761664988	0\\
28.01764588722	0\\
28.01767512456	0\\
28.0177043619	0\\
28.01773359924	0\\
28.01776283658	0\\
28.01779207392	0\\
28.01782131126	0\\
28.0178505486	0\\
28.01787978594	0\\
28.01790902328	0\\
28.01793826062	0\\
28.01796749796	0\\
28.0179967353	0\\
28.01802597264	0\\
28.01805520998	0\\
28.01808444732	0\\
28.01811368466	0\\
28.018142922	0\\
28.01817215934	0\\
28.01820139668	0\\
28.01823063402	0\\
28.01825987136	0\\
28.0182891087	0\\
28.01831834604	0\\
28.01834758338	0\\
28.01837682072	0\\
28.01840605806	0\\
28.0184352954	0\\
28.01846453274	0\\
28.01849377008	0\\
28.01852300742	0\\
28.01855224476	0\\
28.0185814821	0\\
28.01861071944	0\\
28.01863995678	0\\
28.01866919412	0\\
28.01869843146	0\\
28.0187276688	0\\
28.01875690614	0\\
28.01878614348	0\\
28.01881538082	0\\
28.01884461816	0\\
28.0188738555	0\\
28.01890309284	0\\
28.01893233018	0\\
28.01896156752	0\\
28.01899080486	0\\
28.0190200422	0\\
28.01904927954	0\\
28.01907851688	0\\
28.01910775422	0\\
28.01913699156	0\\
28.0191662289	0\\
28.01919546624	0\\
28.01922470358	0\\
28.01925394092	0\\
28.01928317826	0\\
28.0193124156	0\\
28.01934165294	0\\
28.01937089028	0\\
28.01940012762	0\\
28.01942936496	0\\
28.0194586023	0\\
28.01948783964	0\\
28.01951707698	0\\
28.01954631432	0\\
28.01957555166	0\\
28.019604789	0\\
28.01963402634	0\\
28.01966326368	0\\
28.01969250102	0\\
28.01972173836	0\\
28.0197509757	0\\
28.01978021304	0\\
28.01980945038	0\\
28.01983868772	0\\
28.01986792506	0\\
28.0198971624	0\\
28.01992639974	0\\
28.01995563708	0\\
28.01998487442	0\\
28.02001411176	0\\
28.0200433491	0\\
28.02007258644	0\\
28.02010182378	0\\
28.02013106112	0\\
28.02016029846	0\\
28.0201895358	0\\
28.02021877314	0\\
28.02024801048	0\\
28.02027724782	0\\
28.02030648516	0\\
28.0203357225	0\\
28.02036495984	0\\
28.02039419718	0\\
28.02042343452	0\\
28.02045267186	0\\
28.0204819092	0\\
28.02051114654	0\\
28.02054038388	0\\
28.02056962122	0\\
28.02059885856	0\\
28.0206280959	0\\
28.02065733324	0\\
28.02068657058	0\\
28.02071580792	0\\
28.02074504526	0\\
28.0207742826	0\\
28.02080351994	0\\
28.02083275728	0\\
28.02086199462	0\\
28.02089123196	0\\
28.0209204693	0\\
28.02094970664	0\\
28.02097894398	0\\
28.02100818132	0\\
28.02103741866	0\\
28.021066656	0\\
28.02109589334	0\\
28.02112513068	0\\
28.02115436802	0\\
28.02118360536	0\\
28.0212128427	0\\
28.02124208004	0\\
28.02127131738	0\\
28.02130055472	0\\
28.02132979206	0\\
28.0213590294	0\\
28.02138826674	0\\
28.02141750408	0\\
28.02144674142	0\\
28.02147597876	0\\
28.0215052161	0\\
28.02153445344	0\\
28.02156369078	0\\
28.02159292812	0\\
28.02162216546	0\\
28.0216514028	0\\
28.02168064014	0\\
28.02170987748	0\\
28.02173911482	0\\
28.02176835216	0\\
28.0217975895	0\\
28.02182682684	0\\
28.02185606418	0\\
28.02188530152	0\\
28.02191453886	0\\
28.0219437762	0\\
28.02197301354	0\\
28.02200225088	0\\
28.02203148822	0\\
28.02206072556	0\\
28.0220899629	0\\
28.02211920024	0\\
28.02214843758	0\\
28.02217767492	0\\
28.02220691226	0\\
28.0222361496	0\\
28.02226538694	0\\
28.02229462428	0\\
28.02232386162	0\\
28.02235309896	0\\
28.0223823363	0\\
28.02241157364	0\\
28.02244081098	0\\
28.02247004832	0\\
28.02249928566	0\\
28.022528523	0\\
28.02255776034	0\\
28.02258699768	0\\
28.02261623502	0\\
28.02264547236	0\\
28.0226747097	0\\
28.02270394704	0\\
28.02273318438	0\\
28.02276242172	0\\
28.02279165906	0\\
28.0228208964	0\\
28.02285013374	0\\
28.02287937108	0\\
28.02290860842	0\\
28.02293784576	0\\
28.0229670831	0\\
28.02299632044	0\\
28.02302555778	0\\
28.02305479512	0\\
28.02308403246	0\\
28.0231132698	0\\
28.02314250714	0\\
28.02317174448	0\\
28.02320098182	0\\
28.02323021916	0\\
28.0232594565	0\\
28.02328869384	0\\
28.02331793118	0\\
28.02334716852	0\\
28.02337640586	0\\
28.0234056432	0\\
28.02343488054	0\\
28.02346411788	0\\
28.02349335522	0\\
28.02352259256	0\\
28.0235518299	0\\
28.02358106724	0\\
28.02361030458	0\\
28.02363954192	0\\
28.02366877926	0\\
28.0236980166	0\\
28.02372725394	0\\
28.02375649128	0\\
28.02378572862	0\\
28.02381496596	0\\
28.0238442033	0\\
28.02387344064	0\\
28.02390267798	0\\
28.02393191532	0\\
28.02396115266	0\\
28.02399039	0\\
28.02401962734	0\\
28.02404886468	0\\
28.02407810202	0\\
28.02410733936	0\\
28.0241365767	0\\
28.02416581404	0\\
28.02419505138	0\\
28.02422428872	0\\
28.02425352606	0\\
28.0242827634	0\\
28.02431200074	0\\
28.02434123808	0\\
28.02437047542	0\\
28.02439971276	0\\
28.0244289501	0\\
28.02445818744	0\\
28.02448742478	0\\
28.02451666212	0\\
28.02454589946	0\\
28.0245751368	0\\
28.02460437414	0\\
28.02463361148	0\\
28.02466284882	0\\
28.02469208616	0\\
28.0247213235	0\\
28.02475056084	0\\
28.02477979818	0\\
28.02480903552	0\\
28.02483827286	0\\
28.0248675102	0\\
28.02489674754	0\\
28.02492598488	0\\
28.02495522222	0\\
28.02498445956	0\\
28.0250136969	0\\
28.02504293424	0\\
28.02507217158	0\\
28.02510140892	0\\
28.02513064626	0\\
28.0251598836	0\\
28.02518912094	0\\
28.02521835828	0\\
28.02524759562	0\\
28.02527683296	0\\
28.0253060703	0\\
28.02533530764	0\\
28.02536454498	0\\
28.02539378232	0\\
28.02542301966	0\\
28.025452257	0\\
28.02548149434	0\\
28.02551073168	0\\
28.02553996902	0\\
28.02556920636	0\\
28.0255984437	0\\
28.02562768104	0\\
28.02565691838	0\\
28.02568615572	0\\
28.02571539306	0\\
28.0257446304	0\\
28.02577386774	0\\
28.02580310508	0\\
28.02583234242	0\\
28.02586157976	0\\
28.0258908171	0\\
28.02592005444	0\\
28.02594929178	0\\
28.02597852912	0\\
28.02600776646	0\\
28.0260370038	0\\
28.02606624114	0\\
28.02609547848	0\\
28.02612471582	0\\
28.02615395316	0\\
28.0261831905	0\\
28.02621242784	0\\
28.02624166518	0\\
28.02627090252	0\\
28.02630013986	0\\
28.0263293772	0\\
28.02635861454	0\\
28.02638785188	0\\
28.02641708922	0\\
28.02644632656	0\\
28.0264755639	0\\
28.02650480124	0\\
28.02653403858	0\\
28.02656327592	0\\
28.02659251326	0\\
28.0266217506	0\\
28.02665098794	0\\
28.02668022528	0\\
28.02670946262	0\\
28.02673869996	0\\
28.0267679373	0\\
28.02679717464	0\\
28.02682641198	0\\
28.02685564932	0\\
28.02688488666	0\\
28.026914124	0\\
28.02694336134	0\\
28.02697259868	0\\
28.02700183602	0\\
28.02703107336	0\\
28.0270603107	0\\
28.02708954804	0\\
28.02711878538	0\\
28.02714802272	0\\
28.02717726006	0\\
28.0272064974	0\\
28.02723573474	0\\
28.02726497208	0\\
28.02729420942	0\\
28.02732344676	0\\
28.0273526841	0\\
28.02738192144	0\\
28.02741115878	0\\
28.02744039612	0\\
28.02746963346	0\\
28.0274988708	0\\
28.02752810814	0\\
28.02755734548	0\\
28.02758658282	0\\
28.02761582016	0\\
28.0276450575	0\\
28.02767429484	0\\
28.02770353218	0\\
28.02773276952	0\\
28.02776200686	0\\
28.0277912442	0\\
28.02782048154	0\\
28.02784971888	0\\
28.02787895622	0\\
28.02790819356	0\\
28.0279374309	0\\
28.02796666824	0\\
28.02799590558	0\\
28.02802514292	0\\
28.02805438026	0\\
28.0280836176	0\\
28.02811285494	0\\
28.02814209228	0\\
28.02817132962	0\\
28.02820056696	0\\
28.0282298043	0\\
28.02825904164	0\\
28.02828827898	0\\
28.02831751632	0\\
28.02834675366	0\\
28.028375991	0\\
28.02840522834	0\\
28.02843446568	0\\
28.02846370302	0\\
28.02849294036	0\\
28.0285221777	0\\
28.02855141504	0\\
28.02858065238	0\\
28.02860988972	0\\
28.02863912706	0\\
28.0286683644	0\\
28.02869760174	0\\
28.02872683908	0\\
28.02875607642	0\\
28.02878531376	0\\
28.0288145511	0\\
28.02884378844	0\\
28.02887302578	0\\
28.02890226312	0\\
28.02893150046	0\\
28.0289607378	0\\
28.02898997514	0\\
28.02901921248	0\\
28.02904844982	0\\
28.02907768716	0\\
28.0291069245	0\\
28.02913616184	0\\
28.02916539918	0\\
28.02919463652	0\\
28.02922387386	0\\
28.0292531112	0\\
28.02928234854	0\\
28.02931158588	0\\
28.02934082322	0\\
28.02937006056	0\\
28.0293992979	0\\
28.02942853524	0\\
28.02945777258	0\\
28.02948700992	0\\
28.02951624726	0\\
28.0295454846	0\\
28.02957472194	0\\
28.02960395928	0\\
28.02963319662	0\\
28.02966243396	0\\
28.0296916713	0\\
28.02972090864	0\\
28.02975014598	0\\
28.02977938332	0\\
28.02980862066	0\\
28.029837858	0\\
28.02986709534	0\\
28.02989633268	0\\
28.02992557002	0\\
28.02995480736	0\\
28.0299840447	0\\
28.03001328204	0\\
28.03004251938	0\\
28.03007175672	0\\
28.03010099406	0\\
28.0301302314	0\\
28.03015946874	0\\
28.03018870608	0\\
28.03021794342	0\\
28.03024718076	0\\
28.0302764181	0\\
28.03030565544	0\\
28.03033489278	0\\
28.03036413012	0\\
28.03039336746	0\\
28.0304226048	0\\
28.03045184214	0\\
28.03048107948	0\\
28.03051031682	0\\
28.03053955416	0\\
28.0305687915	0\\
28.03059802884	0\\
28.03062726618	0\\
28.03065650352	0\\
28.03068574086	0\\
28.0307149782	0\\
28.03074421554	0\\
28.03077345288	0\\
28.03080269022	0\\
28.03083192756	0\\
28.0308611649	0\\
28.03089040224	0\\
28.03091963958	0\\
28.03094887692	0\\
28.03097811426	0\\
28.0310073516	0\\
28.03103658894	0\\
28.03106582628	0\\
28.03109506362	0\\
28.03112430096	0\\
28.0311535383	0\\
28.03118277564	0\\
28.03121201298	0\\
28.03124125032	0\\
28.03127048766	0\\
28.031299725	0\\
28.03132896234	0\\
28.03135819968	0\\
28.03138743702	0\\
28.03141667436	0\\
28.0314459117	0\\
28.03147514904	0\\
28.03150438638	0\\
28.03153362372	0\\
28.03156286106	0\\
28.0315920984	0\\
28.03162133574	0\\
28.03165057308	0\\
28.03167981042	0\\
28.03170904776	0\\
28.0317382851	0\\
28.03176752244	0\\
28.03179675978	0\\
28.03182599712	0\\
28.03185523446	0\\
28.0318844718	0\\
28.03191370914	0\\
28.03194294648	0\\
28.03197218382	0\\
28.03200142116	0\\
28.0320306585	0\\
28.03205989584	0\\
28.03208913318	0\\
28.03211837052	0\\
28.03214760786	0\\
28.0321768452	0\\
28.03220608254	0\\
28.03223531988	0\\
28.03226455722	0\\
28.03229379456	0\\
28.0323230319	0\\
28.03235226924	0\\
28.03238150658	0\\
28.03241074392	0\\
28.03243998126	0\\
28.0324692186	0\\
28.03249845594	0\\
28.03252769328	0\\
28.03255693062	0\\
28.03258616796	0\\
28.0326154053	0\\
28.03264464264	0\\
28.03267387998	0\\
28.03270311732	0\\
28.03273235466	0\\
28.032761592	0\\
28.03279082934	0\\
28.03282006668	0\\
28.03284930402	0\\
28.03287854136	0\\
28.0329077787	0\\
28.03293701604	0\\
28.03296625338	0\\
28.03299549072	0\\
28.03302472806	0\\
28.0330539654	0\\
28.03308320274	0\\
28.03311244008	0\\
28.03314167742	0\\
28.03317091476	0\\
28.0332001521	0\\
28.03322938944	0\\
28.03325862678	0\\
28.03328786412	0\\
28.03331710146	0\\
28.0333463388	0\\
28.03337557614	0\\
28.03340481348	0\\
28.03343405082	0\\
28.03346328816	0\\
28.0334925255	0\\
28.03352176284	0\\
28.03355100018	0\\
28.03358023752	0\\
28.03360947486	0\\
28.0336387122	0\\
28.03366794954	0\\
28.03369718688	0\\
28.03372642422	0\\
28.03375566156	0\\
28.0337848989	0\\
28.03381413624	0\\
28.03384337358	0\\
28.03387261092	0\\
28.03390184826	0\\
28.0339310856	0\\
28.03396032294	0\\
28.03398956028	0\\
28.03401879762	0\\
28.03404803496	0\\
28.0340772723	0\\
28.03410650964	0\\
28.03413574698	0\\
28.03416498432	0\\
28.03419422166	0\\
28.034223459	0\\
28.03425269634	0\\
28.03428193368	0\\
28.03431117102	0\\
28.03434040836	0\\
28.0343696457	0\\
28.03439888304	0\\
28.03442812038	0\\
28.03445735772	0\\
28.03448659506	0\\
28.0345158324	0\\
28.03454506974	0\\
28.03457430708	0\\
28.03460354442	0\\
28.03463278176	0\\
28.0346620191	0\\
28.03469125644	0\\
28.03472049378	0\\
28.03474973112	0\\
28.03477896846	0\\
28.0348082058	0\\
28.03483744314	0\\
28.03486668048	0\\
28.03489591782	0\\
28.03492515516	0\\
28.0349543925	0\\
28.03498362984	0\\
28.03501286718	0\\
28.03504210452	0\\
28.03507134186	0\\
28.0351005792	0\\
28.03512981654	0\\
28.03515905388	0\\
28.03518829122	0\\
28.03521752856	0\\
28.0352467659	0\\
28.03527600324	0\\
28.03530524058	0\\
28.03533447792	0\\
28.03536371526	0\\
28.0353929526	0\\
28.03542218994	0\\
28.03545142728	0\\
28.03548066462	0\\
28.03550990196	0\\
28.0355391393	0\\
28.03556837664	0\\
28.03559761398	0\\
28.03562685132	0\\
28.03565608866	0\\
28.035685326	0\\
28.03571456334	0\\
28.03574380068	0\\
28.03577303802	0\\
28.03580227536	0\\
28.0358315127	0\\
28.03586075004	0\\
28.03588998738	0\\
28.03591922472	0\\
28.03594846206	0\\
28.0359776994	0\\
28.03600693674	0\\
28.03603617408	0\\
28.03606541142	0\\
28.03609464876	0\\
28.0361238861	0\\
28.03615312344	0\\
28.03618236078	0\\
28.03621159812	0\\
28.03624083546	0\\
28.0362700728	0\\
28.03629931014	0\\
28.03632854748	0\\
28.03635778482	0\\
28.03638702216	0\\
28.0364162595	0\\
28.03644549684	0\\
28.03647473418	0\\
28.03650397152	0\\
28.03653320886	0\\
28.0365624462	0\\
28.03659168354	0\\
28.03662092088	0\\
28.03665015822	0\\
28.03667939556	0\\
28.0367086329	0\\
28.03673787024	0\\
28.03676710758	0\\
28.03679634492	0\\
28.03682558226	0\\
28.0368548196	0\\
28.03688405694	0\\
28.03691329428	0\\
28.03694253162	0\\
28.03697176896	0\\
28.0370010063	0\\
28.03703024364	0\\
28.03705948098	0\\
28.03708871832	0\\
28.03711795566	0\\
28.037147193	0\\
28.03717643034	0\\
28.03720566768	0\\
28.03723490502	0\\
28.03726414236	0\\
28.0372933797	0\\
28.03732261704	0\\
28.03735185438	0\\
28.03738109172	0\\
28.03741032906	0\\
28.0374395664	0\\
28.03746880374	0\\
28.03749804108	0\\
28.03752727842	0\\
28.03755651576	0\\
28.0375857531	0\\
28.03761499044	0\\
28.03764422778	0\\
28.03767346512	0\\
28.03770270246	0\\
28.0377319398	0\\
28.03776117714	0\\
28.03779041448	0\\
28.03781965182	0\\
28.03784888916	0\\
28.0378781265	0\\
28.03790736384	0\\
28.03793660118	0\\
28.03796583852	0\\
28.03799507586	0\\
28.0380243132	0\\
28.03805355054	0\\
28.03808278788	0\\
28.03811202522	0\\
28.03814126256	0\\
28.0381704999	0\\
28.03819973724	0\\
28.03822897458	0\\
28.03825821192	0\\
28.03828744926	0\\
28.0383166866	0\\
28.03834592394	0\\
28.03837516128	0\\
28.03840439862	0\\
28.03843363596	0\\
28.0384628733	0\\
28.03849211064	0\\
28.03852134798	0\\
28.03855058532	0\\
28.03857982266	0\\
28.03860906	0\\
28.03863829734	0\\
28.03866753468	0\\
28.03869677202	0\\
28.03872600936	0\\
28.0387552467	0\\
28.03878448404	0\\
28.03881372138	0\\
28.03884295872	0\\
28.03887219606	0\\
28.0389014334	0\\
28.03893067074	0\\
28.03895990808	0\\
28.03898914542	0\\
28.03901838276	0\\
28.0390476201	0\\
28.03907685744	0\\
28.03910609478	0\\
28.03913533212	0\\
28.03916456946	0\\
28.0391938068	0\\
28.03922304414	0\\
28.03925228148	0\\
28.03928151882	0\\
28.03931075616	0\\
28.0393399935	0\\
28.03936923084	0\\
28.03939846818	0\\
28.03942770552	0\\
28.03945694286	0\\
28.0394861802	0\\
28.03951541754	0\\
28.03954465488	0\\
28.03957389222	0\\
28.03960312956	0\\
28.0396323669	0\\
28.03966160424	0\\
28.03969084158	0\\
28.03972007892	0\\
28.03974931626	0\\
28.0397785536	0\\
28.03980779094	0\\
28.03983702828	0\\
28.03986626562	0\\
28.03989550296	0\\
28.0399247403	0\\
28.03995397764	0\\
28.03998321498	0\\
28.04001245232	0\\
28.04004168966	0\\
28.040070927	0\\
28.04010016434	0\\
28.04012940168	0\\
28.04015863902	0\\
28.04018787636	0\\
28.0402171137	0\\
28.04024635104	0\\
28.04027558838	0\\
28.04030482572	0\\
28.04033406306	0\\
28.0403633004	0\\
28.04039253774	0\\
28.04042177508	0\\
28.04045101242	0\\
28.04048024976	0\\
28.0405094871	0\\
28.04053872444	0\\
28.04056796178	0\\
28.04059719912	0\\
28.04062643646	0\\
28.0406556738	0\\
28.04068491114	0\\
28.04071414848	0\\
28.04074338582	0\\
28.04077262316	0\\
28.0408018605	0\\
28.04083109784	0\\
28.04086033518	0\\
28.04088957252	0\\
28.04091880986	0\\
28.0409480472	0\\
28.04097728454	0\\
28.04100652188	0\\
28.04103575922	0\\
28.04106499656	0\\
28.0410942339	0\\
28.04112347124	0\\
28.04115270858	0\\
28.04118194592	0\\
28.04121118326	0\\
28.0412404206	0\\
28.04126965794	0\\
28.04129889528	0\\
28.04132813262	0\\
28.04135736996	0\\
28.0413866073	0\\
28.04141584464	0\\
28.04144508198	0\\
28.04147431932	0\\
28.04150355666	0\\
28.041532794	0\\
28.04156203134	0\\
28.04159126868	0\\
28.04162050602	0\\
28.04164974336	0\\
28.0416789807	0\\
28.04170821804	0\\
28.04173745538	0\\
28.04176669272	0\\
28.04179593006	0\\
28.0418251674	0\\
28.04185440474	0\\
28.04188364208	0\\
28.04191287942	0\\
28.04194211676	0\\
28.0419713541	0\\
28.04200059144	0\\
28.04202982878	0\\
28.04205906612	0\\
28.04208830346	0\\
28.0421175408	0\\
28.04214677814	0\\
28.04217601548	0\\
28.04220525282	0\\
28.04223449016	0\\
28.0422637275	0\\
28.04229296484	0\\
28.04232220218	0\\
28.04235143952	0\\
28.04238067686	0\\
28.0424099142	0\\
28.04243915154	0\\
28.04246838888	0\\
28.04249762622	0\\
28.04252686356	0\\
28.0425561009	0\\
28.04258533824	0\\
28.04261457558	0\\
28.04264381292	0\\
28.04267305026	0\\
28.0427022876	0\\
28.04273152494	0\\
28.04276076228	0\\
28.04278999962	0\\
28.04281923696	0\\
28.0428484743	0\\
28.04287771164	0\\
28.04290694898	0\\
28.04293618632	0\\
28.04296542366	0\\
28.042994661	0\\
28.04302389834	0\\
28.04305313568	0\\
28.04308237302	0\\
28.04311161036	0\\
28.0431408477	0\\
28.04317008504	0\\
28.04319932238	0\\
28.04322855972	0\\
28.04325779706	0\\
28.0432870344	0\\
28.04331627174	0\\
28.04334550908	0\\
28.04337474642	0\\
28.04340398376	0\\
28.0434332211	0\\
28.04346245844	0\\
28.04349169578	0\\
28.04352093312	0\\
28.04355017046	0\\
28.0435794078	0\\
28.04360864514	0\\
28.04363788248	0\\
28.04366711982	0\\
28.04369635716	0\\
28.0437255945	0\\
28.04375483184	0\\
28.04378406918	0\\
28.04381330652	0\\
28.04384254386	0\\
28.0438717812	0\\
28.04390101854	0\\
28.04393025588	0\\
28.04395949322	0\\
28.04398873056	0\\
28.0440179679	0\\
28.04404720524	0\\
28.04407644258	0\\
28.04410567992	0\\
28.04413491726	0\\
28.0441641546	0\\
28.04419339194	0\\
28.04422262928	0\\
28.04425186662	0\\
28.04428110396	0\\
28.0443103413	0\\
28.04433957864	0\\
28.04436881598	0\\
28.04439805332	0\\
28.04442729066	0\\
28.044456528	0\\
28.04448576534	0\\
28.04451500268	0\\
28.04454424002	0\\
28.04457347736	0\\
28.0446027147	0\\
28.04463195204	0\\
28.04466118938	0\\
28.04469042672	0\\
28.04471966406	0\\
28.0447489014	0\\
28.04477813874	0\\
28.04480737608	0\\
28.04483661342	0\\
28.04486585076	0\\
28.0448950881	0\\
28.04492432544	0\\
28.04495356278	0\\
28.04498280012	0\\
28.04501203746	0\\
28.0450412748	0\\
28.04507051214	0\\
28.04509974948	0\\
28.04512898682	0\\
28.04515822416	0\\
28.0451874615	0\\
28.04521669884	0\\
28.04524593618	0\\
28.04527517352	0\\
28.04530441086	0\\
28.0453336482	0\\
28.04536288554	0\\
28.04539212288	0\\
28.04542136022	0\\
28.04545059756	0\\
28.0454798349	0\\
28.04550907224	0\\
28.04553830958	0\\
28.04556754692	0\\
28.04559678426	0\\
28.0456260216	0\\
28.04565525894	0\\
28.04568449628	0\\
28.04571373362	0\\
28.04574297096	0\\
28.0457722083	0\\
28.04580144564	0\\
28.04583068298	0\\
28.04585992032	0\\
28.04588915766	0\\
28.045918395	0\\
28.04594763234	0\\
28.04597686968	0\\
28.04600610702	0\\
28.04603534436	0\\
28.0460645817	0\\
28.04609381904	0\\
28.04612305638	0\\
28.04615229372	0\\
28.04618153106	0\\
28.0462107684	0\\
28.04624000574	0\\
28.04626924308	0\\
28.04629848042	0\\
28.04632771776	0\\
28.0463569551	0\\
28.04638619244	0\\
28.04641542978	0\\
28.04644466712	0\\
28.04647390446	0\\
28.0465031418	0\\
28.04653237914	0\\
28.04656161648	0\\
28.04659085382	0\\
28.04662009116	0\\
28.0466493285	0\\
28.04667856584	0\\
28.04670780318	0\\
28.04673704052	0\\
28.04676627786	0\\
28.0467955152	0\\
28.04682475254	0\\
28.04685398988	0\\
28.04688322722	0\\
28.04691246456	0\\
28.0469417019	0\\
28.04697093924	0\\
28.04700017658	0\\
28.04702941392	0\\
28.04705865126	0\\
28.0470878886	0\\
28.04711712594	0\\
28.04714636328	0\\
28.04717560062	0\\
28.04720483796	0\\
28.0472340753	0\\
28.04726331264	0\\
28.04729254998	0\\
28.04732178732	0\\
28.04735102466	0\\
28.047380262	0\\
28.04740949934	0\\
28.04743873668	0\\
28.04746797402	0\\
28.04749721136	0\\
28.0475264487	0\\
28.04755568604	0\\
28.04758492338	0\\
28.04761416072	0\\
28.04764339806	0\\
28.0476726354	0\\
28.04770187274	0\\
28.04773111008	0\\
28.04776034742	0\\
28.04778958476	0\\
28.0478188221	0\\
28.04784805944	0\\
28.04787729678	0\\
28.04790653412	0\\
28.04793577146	0\\
28.0479650088	0\\
28.04799424614	0\\
28.04802348348	0\\
28.04805272082	0\\
28.04808195816	0\\
28.0481111955	0\\
28.04814043284	0\\
28.04816967018	0\\
28.04819890752	0\\
28.04822814486	0\\
28.0482573822	0\\
28.04828661954	0\\
28.04831585688	0\\
28.04834509422	0\\
28.04837433156	0\\
28.0484035689	0\\
28.04843280624	0\\
28.04846204358	0\\
28.04849128092	0\\
28.04852051826	0\\
28.0485497556	0\\
28.04857899294	0\\
28.04860823028	0\\
28.04863746762	0\\
28.04866670496	0\\
28.0486959423	0\\
28.04872517964	0\\
28.04875441698	0\\
28.04878365432	0\\
28.04881289166	0\\
28.048842129	0\\
28.04887136634	0\\
28.04890060368	0\\
28.04892984102	0\\
28.04895907836	0\\
28.0489883157	0\\
28.04901755304	0\\
28.04904679038	0\\
28.04907602772	0\\
28.04910526506	0\\
28.0491345024	0\\
28.04916373974	0\\
28.04919297708	0\\
28.04922221442	0\\
28.04925145176	0\\
28.0492806891	0\\
28.04930992644	0\\
28.04933916378	0\\
28.04936840112	0\\
28.04939763846	0\\
28.0494268758	0\\
28.04945611314	0\\
28.04948535048	0\\
28.04951458782	0\\
28.04954382516	0\\
28.0495730625	0\\
28.04960229984	0\\
28.04963153718	0\\
28.04966077452	0\\
28.04969001186	0\\
28.0497192492	0\\
28.04974848654	0\\
28.04977772388	0\\
28.04980696122	0\\
28.04983619856	0\\
28.0498654359	0\\
28.04989467324	0\\
28.04992391058	0\\
28.04995314792	0\\
28.04998238526	0\\
28.0500116226	0\\
28.05004085994	0\\
28.05007009728	0\\
28.05009933462	0\\
28.05012857196	0\\
28.0501578093	0\\
28.05018704664	0\\
28.05021628398	0\\
28.05024552132	0\\
28.05027475866	0\\
28.050303996	0\\
28.05033323334	0\\
28.05036247068	0\\
28.05039170802	0\\
28.05042094536	0\\
28.0504501827	0\\
28.05047942004	0\\
28.05050865738	0\\
28.05053789472	0\\
28.05056713206	0\\
28.0505963694	0\\
28.05062560674	0\\
28.05065484408	0\\
28.05068408142	0\\
28.05071331876	0\\
28.0507425561	0\\
28.05077179344	0\\
28.05080103078	0\\
28.05083026812	0\\
28.05085950546	0\\
28.0508887428	0\\
28.05091798014	0\\
28.05094721748	0\\
28.05097645482	0\\
28.05100569216	0\\
28.0510349295	0\\
28.05106416684	0\\
28.05109340418	0\\
28.05112264152	0\\
28.05115187886	0\\
28.0511811162	0\\
28.05121035354	0\\
28.05123959088	0\\
28.05126882822	0\\
28.05129806556	0\\
28.0513273029	0\\
28.05135654024	0\\
28.05138577758	0\\
28.05141501492	0\\
28.05144425226	0\\
28.0514734896	0\\
28.05150272694	0\\
28.05153196428	0\\
28.05156120162	0\\
28.05159043896	0\\
28.0516196763	0\\
28.05164891364	0\\
28.05167815098	0\\
28.05170738832	0\\
28.05173662566	0\\
28.051765863	0\\
28.05179510034	0\\
28.05182433768	0\\
28.05185357502	0\\
28.05188281236	0\\
28.0519120497	0\\
28.05194128704	0\\
28.05197052438	0\\
28.05199976172	0\\
28.05202899906	0\\
28.0520582364	0\\
28.05208747374	0\\
28.05211671108	0\\
28.05214594842	0\\
28.05217518576	0\\
28.0522044231	0\\
28.05223366044	0\\
28.05226289778	0\\
28.05229213512	0\\
28.05232137246	0\\
28.0523506098	0\\
28.05237984714	0\\
28.05240908448	0\\
28.05243832182	0\\
28.05246755916	0\\
28.0524967965	0\\
28.05252603384	0\\
28.05255527118	0\\
28.05258450852	0\\
28.05261374586	0\\
28.0526429832	0\\
28.05267222054	0\\
28.05270145788	0\\
28.05273069522	0\\
28.05275993256	0\\
28.0527891699	0\\
28.05281840724	0\\
28.05284764458	0\\
28.05287688192	0\\
28.05290611926	0\\
28.0529353566	0\\
28.05296459394	0\\
28.05299383128	0\\
28.05302306862	0\\
28.05305230596	0\\
28.0530815433	0\\
28.05311078064	0\\
28.05314001798	0\\
28.05316925532	0\\
28.05319849266	0\\
28.05322773	0\\
28.05325696734	0\\
28.05328620468	0\\
28.05331544202	0\\
28.05334467936	0\\
28.0533739167	0\\
28.05340315404	0\\
28.05343239138	0\\
28.05346162872	0\\
28.05349086606	0\\
28.0535201034	0\\
28.05354934074	0\\
28.05357857808	0\\
28.05360781542	0\\
28.05363705276	0\\
28.0536662901	0\\
28.05369552744	0\\
28.05372476478	0\\
28.05375400212	0\\
28.05378323946	0\\
28.0538124768	0\\
28.05384171414	0\\
28.05387095148	0\\
28.05390018882	0\\
28.05392942616	0\\
28.0539586635	0\\
28.05398790084	0\\
28.05401713818	0\\
28.05404637552	0\\
28.05407561286	0\\
28.0541048502	0\\
28.05413408754	0\\
28.05416332488	0\\
28.05419256222	0\\
28.05422179956	0\\
28.0542510369	0\\
28.05428027424	0\\
28.05430951158	0\\
28.05433874892	0\\
28.05436798626	0\\
28.0543972236	0\\
28.05442646094	0\\
28.05445569828	0\\
28.05448493562	0\\
28.05451417296	0\\
28.0545434103	0\\
28.05457264764	0\\
28.05460188498	0\\
28.05463112232	0\\
28.05466035966	0\\
28.054689597	0\\
28.05471883434	0\\
28.05474807168	0\\
28.05477730902	0\\
28.05480654636	0\\
28.0548357837	0\\
28.05486502104	0\\
28.05489425838	0\\
28.05492349572	0\\
28.05495273306	0\\
28.0549819704	0\\
28.05501120774	0\\
28.05504044508	0\\
28.05506968242	0\\
28.05509891976	0\\
28.0551281571	0\\
28.05515739444	0\\
28.05518663178	0\\
28.05521586912	0\\
28.05524510646	0\\
28.0552743438	0\\
28.05530358114	0\\
28.05533281848	0\\
28.05536205582	0\\
28.05539129316	0\\
28.0554205305	0\\
28.05544976784	0\\
28.05547900518	0\\
28.05550824252	0\\
28.05553747986	0\\
28.0555667172	0\\
28.05559595454	0\\
28.05562519188	0\\
28.05565442922	0\\
28.05568366656	0\\
28.0557129039	0\\
28.05574214124	0\\
28.05577137858	0\\
28.05580061592	0\\
28.05582985326	0\\
28.0558590906	0\\
28.05588832794	0\\
28.05591756528	0\\
28.05594680262	0\\
28.05597603996	0\\
28.0560052773	0\\
28.05603451464	0\\
28.05606375198	0\\
28.05609298932	0\\
28.05612222666	0\\
28.056151464	0\\
28.05618070134	0\\
28.05620993868	0\\
28.05623917602	0\\
28.05626841336	0\\
28.0562976507	0\\
28.05632688804	0\\
28.05635612538	0\\
28.05638536272	0\\
28.05641460006	0\\
28.0564438374	0\\
28.05647307474	0\\
28.05650231208	0\\
28.05653154942	0\\
28.05656078676	0\\
28.0565900241	0\\
28.05661926144	0\\
28.05664849878	0\\
28.05667773612	0\\
28.05670697346	0\\
28.0567362108	0\\
28.05676544814	0\\
28.05679468548	0\\
28.05682392282	0\\
28.05685316016	0\\
28.0568823975	0\\
28.05691163484	0\\
28.05694087218	0\\
28.05697010952	0\\
28.05699934686	0\\
28.0570285842	0\\
28.05705782154	0\\
28.05708705888	0\\
28.05711629622	0\\
28.05714553356	0\\
28.0571747709	0\\
28.05720400824	0\\
28.05723324558	0\\
28.05726248292	0\\
28.05729172026	0\\
28.0573209576	0\\
28.05735019494	0\\
28.05737943228	0\\
28.05740866962	0\\
28.05743790696	0\\
28.0574671443	0\\
28.05749638164	0\\
28.05752561898	0\\
28.05755485632	0\\
28.05758409366	0\\
28.057613331	0\\
28.05764256834	0\\
28.05767180568	0\\
28.05770104302	0\\
28.05773028036	0\\
28.0577595177	0\\
28.05778875504	0\\
28.05781799238	0\\
28.05784722972	0\\
28.05787646706	0\\
28.0579057044	0\\
28.05793494174	0\\
28.05796417908	0\\
28.05799341642	0\\
28.05802265376	0\\
28.0580518911	0\\
28.05808112844	0\\
28.05811036578	0\\
28.05813960312	0\\
28.05816884046	0\\
28.0581980778	0\\
28.05822731514	0\\
28.05825655248	0\\
28.05828578982	0\\
28.05831502716	0\\
28.0583442645	0\\
28.05837350184	0\\
28.05840273918	0\\
28.05843197652	0\\
28.05846121386	0\\
28.0584904512	0\\
28.05851968854	0\\
28.05854892588	0\\
28.05857816322	0\\
28.05860740056	0\\
28.0586366379	0\\
28.05866587524	0\\
28.05869511258	0\\
28.05872434992	0\\
28.05875358726	0\\
28.0587828246	0\\
28.05881206194	0\\
28.05884129928	0\\
28.05887053662	0\\
28.05889977396	0\\
28.0589290113	0\\
28.05895824864	0\\
28.05898748598	0\\
28.05901672332	0\\
28.05904596066	0\\
28.059075198	0\\
28.05910443534	0\\
28.05913367268	0\\
28.05916291002	0\\
28.05919214736	0\\
28.0592213847	0\\
28.05925062204	0\\
28.05927985938	0\\
28.05930909672	0\\
28.05933833406	0\\
28.0593675714	0\\
28.05939680874	0\\
28.05942604608	0\\
28.05945528342	0\\
28.05948452076	0\\
28.0595137581	0\\
28.05954299544	0\\
28.05957223278	0\\
28.05960147012	0\\
28.05963070746	0\\
28.0596599448	0\\
28.05968918214	0\\
28.05971841948	0\\
28.05974765682	0\\
28.05977689416	0\\
28.0598061315	0\\
28.05983536884	0\\
28.05986460618	0\\
28.05989384352	0\\
28.05992308086	0\\
28.0599523182	0\\
28.05998155554	0\\
28.06001079288	0\\
28.06004003022	0\\
28.06006926756	0\\
28.0600985049	0\\
28.06012774224	0\\
28.06015697958	0\\
28.06018621692	0\\
28.06021545426	0\\
28.0602446916	0\\
28.06027392894	0\\
28.06030316628	0\\
28.06033240362	0\\
28.06036164096	0\\
28.0603908783	0\\
28.06042011564	0\\
28.06044935298	0\\
28.06047859032	0\\
28.06050782766	0\\
28.060537065	0\\
28.06056630234	0\\
28.06059553968	0\\
28.06062477702	0\\
28.06065401436	0\\
28.0606832517	0\\
28.06071248904	0\\
28.06074172638	0\\
28.06077096372	0\\
28.06080020106	0\\
28.0608294384	0\\
28.06085867574	0\\
28.06088791308	0\\
28.06091715042	0\\
28.06094638776	0\\
28.0609756251	0\\
28.06100486244	0\\
28.06103409978	0\\
28.06106333712	0\\
28.06109257446	0\\
28.0611218118	0\\
28.06115104914	0\\
28.06118028648	0\\
28.06120952382	0\\
28.06123876116	0\\
28.0612679985	0\\
28.06129723584	0\\
28.06132647318	0\\
28.06135571052	0\\
28.06138494786	0\\
28.0614141852	0\\
28.06144342254	0\\
28.06147265988	0\\
28.06150189722	0\\
28.06153113456	0\\
28.0615603719	0\\
28.06158960924	0\\
28.06161884658	0\\
28.06164808392	0\\
28.06167732126	0\\
28.0617065586	0\\
28.06173579594	0\\
28.06176503328	0\\
28.06179427062	0\\
28.06182350796	0\\
28.0618527453	0\\
28.06188198264	0\\
28.06191121998	0\\
28.06194045732	0\\
28.06196969466	0\\
28.061998932	0\\
28.06202816934	0\\
28.06205740668	0\\
28.06208664402	0\\
28.06211588136	0\\
28.0621451187	0\\
28.06217435604	0\\
28.06220359338	0\\
28.06223283072	0\\
28.06226206806	0\\
28.0622913054	0\\
28.06232054274	0\\
28.06234978008	0\\
28.06237901742	0\\
28.06240825476	0\\
28.0624374921	0\\
28.06246672944	0\\
28.06249596678	0\\
28.06252520412	0\\
28.06255444146	0\\
28.0625836788	0\\
28.06261291614	0\\
28.06264215348	0\\
28.06267139082	0\\
28.06270062816	0\\
28.0627298655	0\\
28.06275910284	0\\
28.06278834018	0\\
28.06281757752	0\\
28.06284681486	0\\
28.0628760522	0\\
28.06290528954	0\\
28.06293452688	0\\
28.06296376422	0\\
28.06299300156	0\\
28.0630222389	0\\
28.06305147624	0\\
28.06308071358	0\\
28.06310995092	0\\
28.06313918826	0\\
28.0631684256	0\\
28.06319766294	0\\
28.06322690028	0\\
28.06325613762	0\\
28.06328537496	0\\
28.0633146123	0\\
28.06334384964	0\\
28.06337308698	0\\
28.06340232432	0\\
28.06343156166	0\\
28.063460799	0\\
28.06349003634	0\\
28.06351927368	0\\
28.06354851102	0\\
28.06357774836	0\\
28.0636069857	0\\
28.06363622304	0\\
28.06366546038	0\\
28.06369469772	0\\
28.06372393506	0\\
28.0637531724	0\\
28.06378240974	0\\
28.06381164708	0\\
28.06384088442	0\\
28.06387012176	0\\
28.0638993591	0\\
28.06392859644	0\\
28.06395783378	0\\
28.06398707112	0\\
28.06401630846	0\\
28.0640455458	0\\
28.06407478314	0\\
28.06410402048	0\\
28.06413325782	0\\
28.06416249516	0\\
28.0641917325	0\\
28.06422096984	0\\
28.06425020718	0\\
28.06427944452	0\\
28.06430868186	0\\
28.0643379192	0\\
28.06436715654	0\\
28.06439639388	0\\
28.06442563122	0\\
28.06445486856	0\\
28.0644841059	0\\
28.06451334324	0\\
28.06454258058	0\\
28.06457181792	0\\
28.06460105526	0\\
28.0646302926	0\\
28.06465952994	0\\
28.06468876728	0\\
28.06471800462	0\\
28.06474724196	0\\
28.0647764793	0\\
28.06480571664	0\\
28.06483495398	0\\
28.06486419132	0\\
28.06489342866	0\\
28.064922666	0\\
28.06495190334	0\\
28.06498114068	0\\
28.06501037802	0\\
28.06503961536	0\\
28.0650688527	0\\
28.06509809004	0\\
28.06512732738	0\\
28.06515656472	0\\
28.06518580206	0\\
28.0652150394	0\\
28.06524427674	0\\
28.06527351408	0\\
28.06530275142	0\\
28.06533198876	0\\
28.0653612261	0\\
28.06539046344	0\\
28.06541970078	0\\
28.06544893812	0\\
28.06547817546	0\\
28.0655074128	0\\
28.06553665014	0\\
28.06556588748	0\\
28.06559512482	0\\
28.06562436216	0\\
28.0656535995	0\\
28.06568283684	0\\
28.06571207418	0\\
28.06574131152	0\\
28.06577054886	0\\
28.0657997862	0\\
28.06582902354	0\\
28.06585826088	0\\
28.06588749822	0\\
28.06591673556	0\\
28.0659459729	0\\
28.06597521024	0\\
28.06600444758	0\\
28.06603368492	0\\
28.06606292226	0\\
28.0660921596	0\\
28.06612139694	0\\
28.06615063428	0\\
28.06617987162	0\\
28.06620910896	0\\
28.0662383463	0\\
28.06626758364	0\\
28.06629682098	0\\
28.06632605832	0\\
28.06635529566	0\\
28.066384533	0\\
28.06641377034	0\\
28.06644300768	0\\
28.06647224502	0\\
28.06650148236	0\\
28.0665307197	0\\
28.06655995704	0\\
28.06658919438	0\\
28.06661843172	0\\
28.06664766906	0\\
28.0666769064	0\\
28.06670614374	0\\
28.06673538108	0\\
28.06676461842	0\\
28.06679385576	0\\
28.0668230931	0\\
28.06685233044	0\\
28.06688156778	0\\
28.06691080512	0\\
28.06694004246	0\\
28.0669692798	0\\
28.06699851714	0\\
28.06702775448	0\\
28.06705699182	0\\
28.06708622916	0\\
28.0671154665	0\\
28.06714470384	0\\
28.06717394118	0\\
28.06720317852	0\\
28.06723241586	0\\
28.0672616532	0\\
28.06729089054	0\\
28.06732012788	0\\
28.06734936522	0\\
28.06737860256	0\\
28.0674078399	0\\
28.06743707724	0\\
28.06746631458	0\\
28.06749555192	0\\
28.06752478926	0\\
28.0675540266	0\\
28.06758326394	0\\
28.06761250128	0\\
28.06764173862	0\\
28.06767097596	0\\
28.0677002133	0\\
28.06772945064	0\\
28.06775868798	0\\
28.06778792532	0\\
28.06781716266	0\\
28.0678464	0\\
28.06787563734	0\\
28.06790487468	0\\
28.06793411202	0\\
28.06796334936	0\\
28.0679925867	0\\
28.06802182404	0\\
28.06805106138	0\\
28.06808029872	0\\
28.06810953606	0\\
28.0681387734	0\\
28.06816801074	0\\
28.06819724808	0\\
28.06822648542	0\\
28.06825572276	0\\
28.0682849601	0\\
28.06831419744	0\\
28.06834343478	0\\
28.06837267212	0\\
28.06840190946	0\\
28.0684311468	0\\
28.06846038414	0\\
28.06848962148	0\\
28.06851885882	0\\
28.06854809616	0\\
28.0685773335	0\\
28.06860657084	0\\
28.06863580818	0\\
28.06866504552	0\\
28.06869428286	0\\
28.0687235202	0\\
28.06875275754	0\\
28.06878199488	0\\
28.06881123222	0\\
28.06884046956	0\\
28.0688697069	0\\
28.06889894424	0\\
28.06892818158	0\\
28.06895741892	0\\
28.06898665626	0\\
28.0690158936	0\\
28.06904513094	0\\
28.06907436828	0\\
28.06910360562	0\\
28.06913284296	0\\
28.0691620803	0\\
28.06919131764	0\\
28.06922055498	0\\
28.06924979232	0\\
28.06927902966	0\\
28.069308267	0\\
28.06933750434	0\\
28.06936674168	0\\
28.06939597902	0\\
28.06942521636	0\\
28.0694544537	0\\
28.06948369104	0\\
28.06951292838	0\\
28.06954216572	0\\
28.06957140306	0\\
28.0696006404	0\\
28.06962987774	0\\
28.06965911508	0\\
28.06968835242	0\\
28.06971758976	0\\
28.0697468271	0\\
28.06977606444	0\\
28.06980530178	0\\
28.06983453912	0\\
28.06986377646	0\\
28.0698930138	0\\
28.06992225114	0\\
28.06995148848	0\\
28.06998072582	0\\
28.07000996316	0\\
28.0700392005	0\\
28.07006843784	0\\
28.07009767518	0\\
28.07012691252	0\\
28.07015614986	0\\
28.0701853872	0\\
28.07021462454	0\\
28.07024386188	0\\
28.07027309922	0\\
28.07030233656	0\\
28.0703315739	0\\
28.07036081124	0\\
28.07039004858	0\\
28.07041928592	0\\
28.07044852326	0\\
28.0704777606	0\\
28.07050699794	0\\
28.07053623528	0\\
28.07056547262	0\\
28.07059470996	0\\
28.0706239473	0\\
28.07065318464	0\\
28.07068242198	0\\
28.07071165932	0\\
28.07074089666	0\\
28.070770134	0\\
28.07079937134	0\\
28.07082860868	0\\
28.07085784602	0\\
28.07088708336	0\\
28.0709163207	0\\
28.07094555804	0\\
28.07097479538	0\\
28.07100403272	0\\
28.07103327006	0\\
28.0710625074	0\\
28.07109174474	0\\
28.07112098208	0\\
28.07115021942	0\\
28.07117945676	0\\
28.0712086941	0\\
28.07123793144	0\\
28.07126716878	0\\
28.07129640612	0\\
28.07132564346	0\\
28.0713548808	0\\
28.07138411814	0\\
28.07141335548	0\\
28.07144259282	0\\
28.07147183016	0\\
28.0715010675	0\\
28.07153030484	0\\
28.07155954218	0\\
28.07158877952	0\\
28.07161801686	0\\
28.0716472542	0\\
28.07167649154	0\\
28.07170572888	0\\
28.07173496622	0\\
28.07176420356	0\\
28.0717934409	0\\
28.07182267824	0\\
28.07185191558	0\\
28.07188115292	0\\
28.07191039026	0\\
28.0719396276	0\\
28.07196886494	0\\
28.07199810228	0\\
28.07202733962	0\\
28.07205657696	0\\
28.0720858143	0\\
28.07211505164	0\\
28.07214428898	0\\
28.07217352632	0\\
28.07220276366	0\\
28.072232001	0\\
28.07226123834	0\\
28.07229047568	0\\
28.07231971302	0\\
28.07234895036	0\\
28.0723781877	0\\
28.07240742504	0\\
28.07243666238	0\\
28.07246589972	0\\
28.07249513706	0\\
28.0725243744	0\\
28.07255361174	0\\
28.07258284908	0\\
28.07261208642	0\\
28.07264132376	0\\
28.0726705611	0\\
28.07269979844	0\\
28.07272903578	0\\
28.07275827312	0\\
28.07278751046	0\\
28.0728167478	0\\
28.07284598514	0\\
28.07287522248	0\\
28.07290445982	0\\
28.07293369716	0\\
28.0729629345	0\\
28.07299217184	0\\
28.07302140918	0\\
28.07305064652	0\\
28.07307988386	0\\
28.0731091212	0\\
28.07313835854	0\\
28.07316759588	0\\
28.07319683322	0\\
28.07322607056	0\\
28.0732553079	0\\
28.07328454524	0\\
28.07331378258	0\\
28.07334301992	0\\
28.07337225726	0\\
28.0734014946	0\\
28.07343073194	0\\
28.07345996928	0\\
28.07348920662	0\\
28.07351844396	0\\
28.0735476813	0\\
28.07357691864	0\\
28.07360615598	0\\
28.07363539332	0\\
28.07366463066	0\\
28.073693868	0\\
28.07372310534	0\\
28.07375234268	0\\
28.07378158002	0\\
28.07381081736	0\\
28.0738400547	0\\
28.07386929204	0\\
28.07389852938	0\\
28.07392776672	0\\
28.07395700406	0\\
28.0739862414	0\\
28.07401547874	0\\
28.07404471608	0\\
28.07407395342	0\\
28.07410319076	0\\
28.0741324281	0\\
28.07416166544	0\\
28.07419090278	0\\
28.07422014012	0\\
28.07424937746	0\\
28.0742786148	0\\
28.07430785214	0\\
28.07433708948	0\\
28.07436632682	0\\
28.07439556416	0\\
28.0744248015	0\\
28.07445403884	0\\
28.07448327618	0\\
28.07451251352	0\\
28.07454175086	0\\
28.0745709882	0\\
28.07460022554	0\\
28.07462946288	0\\
28.07465870022	0\\
28.07468793756	0\\
28.0747171749	0\\
28.07474641224	0\\
28.07477564958	0\\
28.07480488692	0\\
28.07483412426	0\\
28.0748633616	0\\
28.07489259894	0\\
28.07492183628	0\\
28.07495107362	0\\
28.07498031096	0\\
28.0750095483	0\\
28.07503878564	0\\
28.07506802298	0\\
28.07509726032	0\\
28.07512649766	0\\
28.075155735	0\\
28.07518497234	0\\
28.07521420968	0\\
28.07524344702	0\\
28.07527268436	0\\
28.0753019217	0\\
28.07533115904	0\\
28.07536039638	0\\
28.07538963372	0\\
28.07541887106	0\\
28.0754481084	0\\
28.07547734574	0\\
28.07550658308	0\\
28.07553582042	0\\
28.07556505776	0\\
28.0755942951	0\\
28.07562353244	0\\
28.07565276978	0\\
28.07568200712	0\\
28.07571124446	0\\
28.0757404818	0\\
28.07576971914	0\\
28.07579895648	0\\
28.07582819382	0\\
28.07585743116	0\\
28.0758866685	0\\
28.07591590584	0\\
28.07594514318	0\\
28.07597438052	0\\
28.07600361786	0\\
28.0760328552	0\\
28.07606209254	0\\
28.07609132988	0\\
28.07612056722	0\\
28.07614980456	0\\
28.0761790419	0\\
28.07620827924	0\\
28.07623751658	0\\
28.07626675392	0\\
28.07629599126	0\\
28.0763252286	0\\
28.07635446594	0\\
28.07638370328	0\\
28.07641294062	0\\
28.07644217796	0\\
28.0764714153	0\\
28.07650065264	0\\
28.07652988998	0\\
28.07655912732	0\\
28.07658836466	0\\
28.076617602	0\\
28.07664683934	0\\
28.07667607668	0\\
28.07670531402	0\\
28.07673455136	0\\
28.0767637887	0\\
28.07679302604	0\\
28.07682226338	0\\
28.07685150072	0\\
28.07688073806	0\\
28.0769099754	0\\
28.07693921274	0\\
28.07696845008	0\\
28.07699768742	0\\
28.07702692476	0\\
28.0770561621	0\\
28.07708539944	0\\
28.07711463678	0\\
28.07714387412	0\\
28.07717311146	0\\
28.0772023488	0\\
28.07723158614	0\\
28.07726082348	0\\
28.07729006082	0\\
28.07731929816	0\\
28.0773485355	0\\
28.07737777284	0\\
28.07740701018	0\\
28.07743624752	0\\
28.07746548486	0\\
28.0774947222	0\\
28.07752395954	0\\
28.07755319688	0\\
28.07758243422	0\\
28.07761167156	0\\
28.0776409089	0\\
28.07767014624	0\\
28.07769938358	0\\
28.07772862092	0\\
28.07775785826	0\\
28.0777870956	0\\
28.07781633294	0\\
28.07784557028	0\\
28.07787480762	0\\
28.07790404496	0\\
28.0779332823	0\\
28.07796251964	0\\
28.07799175698	0\\
28.07802099432	0\\
28.07805023166	0\\
28.078079469	0\\
28.07810870634	0\\
28.07813794368	0\\
28.07816718102	0\\
28.07819641836	0\\
28.0782256557	0\\
28.07825489304	0\\
28.07828413038	0\\
28.07831336772	0\\
28.07834260506	0\\
28.0783718424	0\\
28.07840107974	0\\
28.07843031708	0\\
28.07845955442	0\\
28.07848879176	0\\
28.0785180291	0\\
28.07854726644	0\\
28.07857650378	0\\
28.07860574112	0\\
28.07863497846	0\\
28.0786642158	0\\
28.07869345314	0\\
28.07872269048	0\\
28.07875192782	0\\
28.07878116516	0\\
28.0788104025	0\\
28.07883963984	0\\
28.07886887718	0\\
28.07889811452	0\\
28.07892735186	0\\
28.0789565892	0\\
28.07898582654	0\\
28.07901506388	0\\
28.07904430122	0\\
28.07907353856	0\\
28.0791027759	0\\
28.07913201324	0\\
28.07916125058	0\\
28.07919048792	0\\
28.07921972526	0\\
28.0792489626	0\\
28.07927819994	0\\
28.07930743728	0\\
28.07933667462	0\\
28.07936591196	0\\
28.0793951493	0\\
28.07942438664	0\\
28.07945362398	0\\
28.07948286132	0\\
28.07951209866	0\\
28.079541336	0\\
28.07957057334	0\\
28.07959981068	0\\
28.07962904802	0\\
28.07965828536	0\\
28.0796875227	0\\
28.07971676004	0\\
28.07974599738	0\\
28.07977523472	0\\
28.07980447206	0\\
28.0798337094	0\\
28.07986294674	0\\
28.07989218408	0\\
28.07992142142	0\\
28.07995065876	0\\
28.0799798961	0\\
28.08000913344	0\\
28.08003837078	0\\
28.08006760812	0\\
28.08009684546	0\\
28.0801260828	0\\
28.08015532014	0\\
28.08018455748	0\\
28.08021379482	0\\
28.08024303216	0\\
28.0802722695	0\\
28.08030150684	0\\
28.08033074418	0\\
28.08035998152	0\\
28.08038921886	0\\
28.0804184562	0\\
28.08044769354	0\\
28.08047693088	0\\
28.08050616822	0\\
28.08053540556	0\\
28.0805646429	0\\
28.08059388024	0\\
28.08062311758	0\\
28.08065235492	0\\
28.08068159226	0\\
28.0807108296	0\\
28.08074006694	0\\
28.08076930428	0\\
28.08079854162	0\\
28.08082777896	0\\
28.0808570163	0\\
28.08088625364	0\\
28.08091549098	0\\
28.08094472832	0\\
28.08097396566	0\\
28.081003203	0\\
28.08103244034	0\\
28.08106167768	0\\
28.08109091502	0\\
28.08112015236	0\\
28.0811493897	0\\
28.08117862704	0\\
28.08120786438	0\\
28.08123710172	0\\
28.08126633906	0\\
28.0812955764	0\\
28.08132481374	0\\
28.08135405108	0\\
28.08138328842	0\\
28.08141252576	0\\
28.0814417631	0\\
28.08147100044	0\\
28.08150023778	0\\
28.08152947512	0\\
28.08155871246	0\\
28.0815879498	0\\
28.08161718714	0\\
28.08164642448	0\\
28.08167566182	0\\
28.08170489916	0\\
28.0817341365	0\\
28.08176337384	0\\
28.08179261118	0\\
28.08182184852	0\\
28.08185108586	0\\
28.0818803232	0\\
28.08190956054	0\\
28.08193879788	0\\
28.08196803522	0\\
28.08199727256	0\\
28.0820265099	0\\
28.08205574724	0\\
28.08208498458	0\\
28.08211422192	0\\
28.08214345926	0\\
28.0821726966	0\\
28.08220193394	0\\
28.08223117128	0\\
28.08226040862	0\\
28.08228964596	0\\
28.0823188833	0\\
28.08234812064	0\\
28.08237735798	0\\
28.08240659532	0\\
28.08243583266	0\\
28.08246507	0\\
28.08249430734	0\\
28.08252354468	0\\
28.08255278202	0\\
28.08258201936	0\\
28.0826112567	0\\
28.08264049404	0\\
28.08266973138	0\\
28.08269896872	0\\
28.08272820606	0\\
28.0827574434	0\\
28.08278668074	0\\
28.08281591808	0\\
28.08284515542	0\\
28.08287439276	0\\
28.0829036301	0\\
28.08293286744	0\\
28.08296210478	0\\
28.08299134212	0\\
28.08302057946	0\\
28.0830498168	0\\
28.08307905414	0\\
28.08310829148	0\\
28.08313752882	0\\
28.08316676616	0\\
28.0831960035	0\\
28.08322524084	0\\
28.08325447818	0\\
28.08328371552	0\\
28.08331295286	0\\
28.0833421902	0\\
28.08337142754	0\\
28.08340066488	0\\
28.08342990222	0\\
28.08345913956	0\\
28.0834883769	0\\
28.08351761424	0\\
28.08354685158	0\\
28.08357608892	0\\
28.08360532626	0\\
28.0836345636	0\\
28.08366380094	0\\
28.08369303828	0\\
28.08372227562	0\\
28.08375151296	0\\
28.0837807503	0\\
28.08380998764	0\\
28.08383922498	0\\
28.08386846232	0\\
28.08389769966	0\\
28.083926937	0\\
28.08395617434	0\\
28.08398541168	0\\
28.08401464902	0\\
28.08404388636	0\\
28.0840731237	0\\
28.08410236104	0\\
28.08413159838	0\\
28.08416083572	0\\
28.08419007306	0\\
28.0842193104	0\\
28.08424854774	0\\
28.08427778508	0\\
28.08430702242	0\\
28.08433625976	0\\
28.0843654971	0\\
28.08439473444	0\\
28.08442397178	0\\
28.08445320912	0\\
28.08448244646	0\\
28.0845116838	0\\
28.08454092114	0\\
28.08457015848	0\\
28.08459939582	0\\
28.08462863316	0\\
28.0846578705	0\\
28.08468710784	0\\
28.08471634518	0\\
28.08474558252	0\\
28.08477481986	0\\
28.0848040572	0\\
28.08483329454	0\\
28.08486253188	0\\
28.08489176922	0\\
28.08492100656	0\\
28.0849502439	0\\
28.08497948124	0\\
28.08500871858	0\\
28.08503795592	0\\
28.08506719326	0\\
28.0850964306	0\\
28.08512566794	0\\
28.08515490528	0\\
28.08518414262	0\\
28.08521337996	0\\
28.0852426173	0\\
28.08527185464	0\\
28.08530109198	0\\
28.08533032932	0\\
28.08535956666	0\\
28.085388804	0\\
28.08541804134	0\\
28.08544727868	0\\
28.08547651602	0\\
28.08550575336	0\\
28.0855349907	0\\
28.08556422804	0\\
28.08559346538	0\\
28.08562270272	0\\
28.08565194006	0\\
28.0856811774	0\\
28.08571041474	0\\
28.08573965208	0\\
28.08576888942	0\\
28.08579812676	0\\
28.0858273641	0\\
28.08585660144	0\\
28.08588583878	0\\
28.08591507612	0\\
28.08594431346	0\\
28.0859735508	0\\
28.08600278814	0\\
28.08603202548	0\\
28.08606126282	0\\
28.08609050016	0\\
28.0861197375	0\\
28.08614897484	0\\
28.08617821218	0\\
28.08620744952	0\\
28.08623668686	0\\
28.0862659242	0\\
28.08629516154	0\\
28.08632439888	0\\
28.08635363622	0\\
28.08638287356	0\\
28.0864121109	0\\
28.08644134824	0\\
28.08647058558	0\\
28.08649982292	0\\
28.08652906026	0\\
28.0865582976	0\\
28.08658753494	0\\
28.08661677228	0\\
28.08664600962	0\\
28.08667524696	0\\
28.0867044843	0\\
28.08673372164	0\\
28.08676295898	0\\
28.08679219632	0\\
28.08682143366	0\\
28.086850671	0\\
28.08687990834	0\\
28.08690914568	0\\
28.08693838302	0\\
28.08696762036	0\\
28.0869968577	0\\
28.08702609504	0\\
28.08705533238	0\\
28.08708456972	0\\
28.08711380706	0\\
28.0871430444	0\\
28.08717228174	0\\
28.08720151908	0\\
28.08723075642	0\\
28.08725999376	0\\
28.0872892311	0\\
28.08731846844	0\\
28.08734770578	0\\
28.08737694312	0\\
28.08740618046	0\\
28.0874354178	0\\
28.08746465514	0\\
28.08749389248	0\\
28.08752312982	0\\
28.08755236716	0\\
28.0875816045	0\\
28.08761084184	0\\
28.08764007918	0\\
28.08766931652	0\\
28.08769855386	0\\
28.0877277912	0\\
28.08775702854	0\\
28.08778626588	0\\
28.08781550322	0\\
28.08784474056	0\\
28.0878739779	0\\
28.08790321524	0\\
28.08793245258	0\\
28.08796168992	0\\
28.08799092726	0\\
28.0880201646	0\\
28.08804940194	0\\
28.08807863928	0\\
28.08810787662	0\\
28.08813711396	0\\
28.0881663513	0\\
28.08819558864	0\\
28.08822482598	0\\
28.08825406332	0\\
28.08828330066	0\\
28.088312538	0\\
28.08834177534	0\\
28.08837101268	0\\
28.08840025002	0\\
28.08842948736	0\\
28.0884587247	0\\
28.08848796204	0\\
28.08851719938	0\\
28.08854643672	0\\
28.08857567406	0\\
28.0886049114	0\\
28.08863414874	0\\
28.08866338608	0\\
28.08869262342	0\\
28.08872186076	0\\
28.0887510981	0\\
28.08878033544	0\\
28.08880957278	0\\
28.08883881012	0\\
28.08886804746	0\\
28.0888972848	0\\
28.08892652214	0\\
28.08895575948	0\\
28.08898499682	0\\
28.08901423416	0\\
28.0890434715	0\\
28.08907270884	0\\
28.08910194618	0\\
28.08913118352	0\\
28.08916042086	0\\
28.0891896582	0\\
28.08921889554	0\\
28.08924813288	0\\
28.08927737022	0\\
28.08930660756	0\\
28.0893358449	0\\
28.08936508224	0\\
28.08939431958	0\\
28.08942355692	0\\
28.08945279426	0\\
28.0894820316	0\\
28.08951126894	0\\
28.08954050628	0\\
28.08956974362	0\\
28.08959898096	0\\
28.0896282183	0\\
28.08965745564	0\\
28.08968669298	0\\
28.08971593032	0\\
28.08974516766	0\\
28.089774405	0\\
28.08980364234	0\\
28.08983287968	0\\
28.08986211702	0\\
28.08989135436	0\\
28.0899205917	0\\
28.08994982904	0\\
28.08997906638	0\\
28.09000830372	0\\
28.09003754106	0\\
28.0900667784	0\\
28.09009601574	0\\
28.09012525308	0\\
28.09015449042	0\\
28.09018372776	0\\
28.0902129651	0\\
28.09024220244	0\\
28.09027143978	0\\
28.09030067712	0\\
28.09032991446	0\\
28.0903591518	0\\
28.09038838914	0\\
28.09041762648	0\\
28.09044686382	0\\
28.09047610116	0\\
28.0905053385	0\\
28.09053457584	0\\
28.09056381318	0\\
28.09059305052	0\\
28.09062228786	0\\
28.0906515252	0\\
28.09068076254	0\\
28.09070999988	0\\
28.09073923722	0\\
28.09076847456	0\\
28.0907977119	0\\
28.09082694924	0\\
28.09085618658	0\\
28.09088542392	0\\
28.09091466126	0\\
28.0909438986	0\\
28.09097313594	0\\
28.09100237328	0\\
28.09103161062	0\\
28.09106084796	0\\
28.0910900853	0\\
28.09111932264	0\\
28.09114855998	0\\
28.09117779732	0\\
28.09120703466	0\\
28.091236272	0\\
28.09126550934	0\\
28.09129474668	0\\
28.09132398402	0\\
28.09135322136	0\\
28.0913824587	0\\
28.09141169604	0\\
28.09144093338	0\\
28.09147017072	0\\
28.09149940806	0\\
28.0915286454	0\\
28.09155788274	0\\
28.09158712008	0\\
28.09161635742	0\\
28.09164559476	0\\
28.0916748321	0\\
28.09170406944	0\\
28.09173330678	0\\
28.09176254412	0\\
28.09179178146	0\\
28.0918210188	0\\
28.09185025614	0\\
28.09187949348	0\\
28.09190873082	0\\
28.09193796816	0\\
28.0919672055	0\\
28.09199644284	0\\
28.09202568018	0\\
28.09205491752	0\\
28.09208415486	0\\
28.0921133922	0\\
28.09214262954	0\\
28.09217186688	0\\
28.09220110422	0\\
28.09223034156	0\\
28.0922595789	0\\
28.09228881624	0\\
28.09231805358	0\\
28.09234729092	0\\
28.09237652826	0\\
28.0924057656	0\\
28.09243500294	0\\
28.09246424028	0\\
28.09249347762	0\\
28.09252271496	0\\
28.0925519523	0\\
28.09258118964	0\\
28.09261042698	0\\
28.09263966432	0\\
28.09266890166	0\\
28.092698139	0\\
28.09272737634	0\\
28.09275661368	0\\
28.09278585102	0\\
28.09281508836	0\\
28.0928443257	0\\
28.09287356304	0\\
28.09290280038	0\\
28.09293203772	0\\
28.09296127506	0\\
28.0929905124	0\\
28.09301974974	0\\
28.09304898708	0\\
28.09307822442	0\\
28.09310746176	0\\
28.0931366991	0\\
28.09316593644	0\\
28.09319517378	0\\
28.09322441112	0\\
28.09325364846	0\\
28.0932828858	0\\
28.09331212314	0\\
28.09334136048	0\\
28.09337059782	0\\
28.09339983516	0\\
28.0934290725	0\\
28.09345830984	0\\
28.09348754718	0\\
28.09351678452	0\\
28.09354602186	0\\
28.0935752592	0\\
28.09360449654	0\\
28.09363373388	0\\
28.09366297122	0\\
28.09369220856	0\\
28.0937214459	0\\
28.09375068324	0\\
28.09377992058	0\\
28.09380915792	0\\
28.09383839526	0\\
28.0938676326	0\\
28.09389686994	0\\
28.09392610728	0\\
28.09395534462	0\\
28.09398458196	0\\
28.0940138193	0\\
28.09404305664	0\\
28.09407229398	0\\
28.09410153132	0\\
28.09413076866	0\\
28.094160006	0\\
28.09418924334	0\\
28.09421848068	0\\
28.09424771802	0\\
28.09427695536	0\\
28.0943061927	0\\
28.09433543004	0\\
28.09436466738	0\\
28.09439390472	0\\
28.09442314206	0\\
28.0944523794	0\\
28.09448161674	0\\
28.09451085408	0\\
28.09454009142	0\\
28.09456932876	0\\
28.0945985661	0\\
28.09462780344	0\\
28.09465704078	0\\
28.09468627812	0\\
28.09471551546	0\\
28.0947447528	0\\
28.09477399014	0\\
28.09480322748	0\\
28.09483246482	0\\
28.09486170216	0\\
28.0948909395	0\\
28.09492017684	0\\
28.09494941418	0\\
28.09497865152	0\\
28.09500788886	0\\
28.0950371262	0\\
28.09506636354	0\\
28.09509560088	0\\
28.09512483822	0\\
28.09515407556	0\\
28.0951833129	0\\
28.09521255024	0\\
28.09524178758	0\\
28.09527102492	0\\
28.09530026226	0\\
28.0953294996	0\\
28.09535873694	0\\
28.09538797428	0\\
28.09541721162	0\\
28.09544644896	0\\
28.0954756863	0\\
28.09550492364	0\\
28.09553416098	0\\
28.09556339832	0\\
28.09559263566	0\\
28.095621873	0\\
28.09565111034	0\\
28.09568034768	0\\
28.09570958502	0\\
28.09573882236	0\\
28.0957680597	0\\
28.09579729704	0\\
28.09582653438	0\\
28.09585577172	0\\
28.09588500906	0\\
28.0959142464	0\\
28.09594348374	0\\
28.09597272108	0\\
28.09600195842	0\\
28.09603119576	0\\
28.0960604331	0\\
28.09608967044	0\\
28.09611890778	0\\
28.09614814512	0\\
28.09617738246	0\\
28.0962066198	0\\
28.09623585714	0\\
28.09626509448	0\\
28.09629433182	0\\
28.09632356916	0\\
28.0963528065	0\\
28.09638204384	0\\
28.09641128118	0\\
28.09644051852	0\\
28.09646975586	0\\
28.0964989932	0\\
28.09652823054	0\\
28.09655746788	0\\
28.09658670522	0\\
28.09661594256	0\\
28.0966451799	0\\
28.09667441724	0\\
28.09670365458	0\\
28.09673289192	0\\
28.09676212926	0\\
28.0967913666	0\\
28.09682060394	0\\
28.09684984128	0\\
28.09687907862	0\\
28.09690831596	0\\
28.0969375533	0\\
28.09696679064	0\\
28.09699602798	0\\
28.09702526532	0\\
28.09705450266	0\\
28.09708374	0\\
28.09711297734	0\\
28.09714221468	0\\
28.09717145202	0\\
28.09720068936	0\\
28.0972299267	0\\
28.09725916404	0\\
28.09728840138	0\\
28.09731763872	0\\
28.09734687606	0\\
28.0973761134	0\\
28.09740535074	0\\
28.09743458808	0\\
28.09746382542	0\\
28.09749306276	0\\
28.0975223001	0\\
28.09755153744	0\\
28.09758077478	0\\
28.09761001212	0\\
28.09763924946	0\\
28.0976684868	0\\
28.09769772414	0\\
28.09772696148	0\\
28.09775619882	0\\
28.09778543616	0\\
28.0978146735	0\\
28.09784391084	0\\
28.09787314818	0\\
28.09790238552	0\\
28.09793162286	0\\
28.0979608602	0\\
28.09799009754	0\\
28.09801933488	0\\
28.09804857222	0\\
28.09807780956	0\\
28.0981070469	0\\
28.09813628424	0\\
28.09816552158	0\\
28.09819475892	0\\
28.09822399626	0\\
28.0982532336	0\\
28.09828247094	0\\
28.09831170828	0\\
28.09834094562	0\\
28.09837018296	0\\
28.0983994203	0\\
28.09842865764	0\\
28.09845789498	0\\
28.09848713232	0\\
28.09851636966	0\\
28.098545607	0\\
28.09857484434	0\\
28.09860408168	0\\
28.09863331902	0\\
28.09866255636	0\\
28.0986917937	0\\
28.09872103104	0\\
28.09875026838	0\\
28.09877950572	0\\
28.09880874306	0\\
28.0988379804	0\\
28.09886721774	0\\
28.09889645508	0\\
28.09892569242	0\\
28.09895492976	0\\
28.0989841671	0\\
28.09901340444	0\\
28.09904264178	0\\
28.09907187912	0\\
28.09910111646	0\\
28.0991303538	0\\
28.09915959114	0\\
28.09918882848	0\\
28.09921806582	0\\
28.09924730316	0\\
28.0992765405	0\\
28.09930577784	0\\
28.09933501518	0\\
28.09936425252	0\\
28.09939348986	0\\
28.0994227272	0\\
28.09945196454	0\\
28.09948120188	0\\
28.09951043922	0\\
28.09953967656	0\\
28.0995689139	0\\
28.09959815124	0\\
28.09962738858	0\\
28.09965662592	0\\
28.09968586326	0\\
28.0997151006	0\\
28.09974433794	0\\
28.09977357528	0\\
28.09980281262	0\\
28.09983204996	0\\
28.0998612873	0\\
28.09989052464	0\\
28.09991976198	0\\
28.09994899932	0\\
28.09997823666	0\\
28.100007474	0\\
28.10003671134	0\\
28.10006594868	0\\
28.10009518602	0\\
28.10012442336	0\\
28.1001536607	0\\
28.10018289804	0\\
28.10021213538	0\\
28.10024137272	0\\
28.10027061006	0\\
28.1002998474	0\\
28.10032908474	0\\
28.10035832208	0\\
28.10038755942	0\\
28.10041679676	0\\
28.1004460341	0\\
28.10047527144	0\\
28.10050450878	0\\
28.10053374612	0\\
28.10056298346	0\\
28.1005922208	0\\
28.10062145814	0\\
28.10065069548	0\\
28.10067993282	0\\
28.10070917016	0\\
28.1007384075	0\\
28.10076764484	0\\
28.10079688218	0\\
28.10082611952	0\\
28.10085535686	0\\
28.1008845942	0\\
28.10091383154	0\\
28.10094306888	0\\
28.10097230622	0\\
28.10100154356	0\\
28.1010307809	0\\
28.10106001824	0\\
28.10108925558	0\\
28.10111849292	0\\
28.10114773026	0\\
28.1011769676	0\\
28.10120620494	0\\
28.10123544228	0\\
28.10126467962	0\\
28.10129391696	0\\
28.1013231543	0\\
28.10135239164	0\\
28.10138162898	0\\
28.10141086632	0\\
28.10144010366	0\\
28.101469341	0\\
28.10149857834	0\\
28.10152781568	0\\
28.10155705302	0\\
28.10158629036	0\\
28.1016155277	0\\
28.10164476504	0\\
28.10167400238	0\\
28.10170323972	0\\
28.10173247706	0\\
28.1017617144	0\\
28.10179095174	0\\
28.10182018908	0\\
28.10184942642	0\\
28.10187866376	0\\
28.1019079011	0\\
28.10193713844	0\\
28.10196637578	0\\
28.10199561312	0\\
28.10202485046	0\\
28.1020540878	0\\
28.10208332514	0\\
28.10211256248	0\\
28.10214179982	0\\
28.10217103716	0\\
28.1022002745	0\\
28.10222951184	0\\
28.10225874918	0\\
28.10228798652	0\\
28.10231722386	0\\
28.1023464612	0\\
28.10237569854	0\\
28.10240493588	0\\
28.10243417322	0\\
28.10246341056	0\\
28.1024926479	0\\
28.10252188524	0\\
28.10255112258	0\\
28.10258035992	0\\
28.10260959726	0\\
28.1026388346	0\\
28.10266807194	0\\
28.10269730928	0\\
28.10272654662	0\\
28.10275578396	0\\
28.1027850213	0\\
28.10281425864	0\\
28.10284349598	0\\
28.10287273332	0\\
28.10290197066	0\\
28.102931208	0\\
28.10296044534	0\\
28.10298968268	0\\
28.10301892002	0\\
28.10304815736	0\\
28.1030773947	0\\
28.10310663204	0\\
28.10313586938	0\\
28.10316510672	0\\
28.10319434406	0\\
28.1032235814	0\\
28.10325281874	0\\
28.10328205608	0\\
28.10331129342	0\\
28.10334053076	0\\
28.1033697681	0\\
28.10339900544	0\\
28.10342824278	0\\
28.10345748012	0\\
28.10348671746	0\\
28.1035159548	0\\
28.10354519214	0\\
28.10357442948	0\\
28.10360366682	0\\
28.10363290416	0\\
28.1036621415	0\\
28.10369137884	0\\
28.10372061618	0\\
28.10374985352	0\\
28.10377909086	0\\
28.1038083282	0\\
28.10383756554	0\\
28.10386680288	0\\
28.10389604022	0\\
28.10392527756	0\\
28.1039545149	0\\
28.10398375224	0\\
28.10401298958	0\\
28.10404222692	0\\
28.10407146426	0\\
28.1041007016	0\\
28.10412993894	0\\
28.10415917628	0\\
28.10418841362	0\\
28.10421765096	0\\
28.1042468883	0\\
28.10427612564	0\\
28.10430536298	0\\
28.10433460032	0\\
28.10436383766	0\\
28.104393075	0\\
28.10442231234	0\\
28.10445154968	0\\
28.10448078702	0\\
28.10451002436	0\\
28.1045392617	0\\
28.10456849904	0\\
28.10459773638	0\\
28.10462697372	0\\
28.10465621106	0\\
28.1046854484	0\\
28.10471468574	0\\
28.10474392308	0\\
28.10477316042	0\\
28.10480239776	0\\
28.1048316351	0\\
28.10486087244	0\\
28.10489010978	0\\
28.10491934712	0\\
28.10494858446	0\\
28.1049778218	0\\
28.10500705914	0\\
28.10503629648	0\\
28.10506553382	0\\
28.10509477116	0\\
28.1051240085	0\\
28.10515324584	0\\
28.10518248318	0\\
28.10521172052	0\\
28.10524095786	0\\
28.1052701952	0\\
28.10529943254	0\\
28.10532866988	0\\
28.10535790722	0\\
28.10538714456	0\\
28.1054163819	0\\
28.10544561924	0\\
28.10547485658	0\\
28.10550409392	0\\
28.10553333126	0\\
28.1055625686	0\\
28.10559180594	0\\
28.10562104328	0\\
28.10565028062	0\\
28.10567951796	0\\
28.1057087553	0\\
28.10573799264	0\\
28.10576722998	0\\
28.10579646732	0\\
28.10582570466	0\\
28.105854942	0\\
28.10588417934	0\\
28.10591341668	0\\
28.10594265402	0\\
28.10597189136	0\\
28.1060011287	0\\
28.10603036604	0\\
28.10605960338	0\\
28.10608884072	0\\
28.10611807806	0\\
28.1061473154	0\\
28.10617655274	0\\
28.10620579008	0\\
28.10623502742	0\\
28.10626426476	0\\
28.1062935021	0\\
28.10632273944	0\\
28.10635197678	0\\
28.10638121412	0\\
28.10641045146	0\\
28.1064396888	0\\
28.10646892614	0\\
28.10649816348	0\\
28.10652740082	0\\
28.10655663816	0\\
28.1065858755	0\\
28.10661511284	0\\
28.10664435018	0\\
28.10667358752	0\\
28.10670282486	0\\
28.1067320622	0\\
28.10676129954	0\\
28.10679053688	0\\
28.10681977422	0\\
28.10684901156	0\\
28.1068782489	0\\
28.10690748624	0\\
28.10693672358	0\\
28.10696596092	0\\
28.10699519826	0\\
28.1070244356	0\\
28.10705367294	0\\
28.10708291028	0\\
28.10711214762	0\\
28.10714138496	0\\
28.1071706223	0\\
28.10719985964	0\\
28.10722909698	0\\
28.10725833432	0\\
28.10728757166	0\\
28.107316809	0\\
28.10734604634	0\\
28.10737528368	0\\
28.10740452102	0\\
28.10743375836	0\\
28.1074629957	0\\
28.10749223304	0\\
28.10752147038	0\\
28.10755070772	0\\
28.10757994506	0\\
28.1076091824	0\\
28.10763841974	0\\
28.10766765708	0\\
28.10769689442	0\\
28.10772613176	0\\
28.1077553691	0\\
28.10778460644	0\\
28.10781384378	0\\
28.10784308112	0\\
28.10787231846	0\\
28.1079015558	0\\
28.10793079314	0\\
28.10796003048	0\\
28.10798926782	0\\
28.10801850516	0\\
28.1080477425	0\\
28.10807697984	0\\
28.10810621718	0\\
28.10813545452	0\\
28.10816469186	0\\
28.1081939292	0\\
28.10822316654	0\\
28.10825240388	0\\
28.10828164122	0\\
28.10831087856	0\\
28.1083401159	0\\
28.10836935324	0\\
28.10839859058	0\\
28.10842782792	0\\
28.10845706526	0\\
28.1084863026	0\\
28.10851553994	0\\
28.10854477728	0\\
28.10857401462	0\\
28.10860325196	0\\
28.1086324893	0\\
28.10866172664	0\\
28.10869096398	0\\
28.10872020132	0\\
28.10874943866	0\\
28.108778676	0\\
28.10880791334	0\\
28.10883715068	0\\
28.10886638802	0\\
28.10889562536	0\\
28.1089248627	0\\
28.10895410004	0\\
28.10898333738	0\\
28.10901257472	0\\
28.10904181206	0\\
28.1090710494	0\\
28.10910028674	0\\
28.10912952408	0\\
28.10915876142	0\\
28.10918799876	0\\
28.1092172361	0\\
28.10924647344	0\\
28.10927571078	0\\
28.10930494812	0\\
28.10933418546	0\\
28.1093634228	0\\
28.10939266014	0\\
28.10942189748	0\\
28.10945113482	0\\
28.10948037216	0\\
28.1095096095	0\\
28.10953884684	0\\
28.10956808418	0\\
28.10959732152	0\\
28.10962655886	0\\
28.1096557962	0\\
28.10968503354	0\\
28.10971427088	0\\
28.10974350822	0\\
28.10977274556	0\\
28.1098019829	0\\
28.10983122024	0\\
28.10986045758	0\\
28.10988969492	0\\
28.10991893226	0\\
28.1099481696	0\\
28.10997740694	0\\
28.11000664428	0\\
28.11003588162	0\\
28.11006511896	0\\
28.1100943563	0\\
28.11012359364	0\\
28.11015283098	0\\
28.11018206832	0\\
28.11021130566	0\\
28.110240543	0\\
28.11026978034	0\\
28.11029901768	0\\
28.11032825502	0\\
28.11035749236	0\\
28.1103867297	0\\
28.11041596704	0\\
28.11044520438	0\\
28.11047444172	0\\
28.11050367906	0\\
28.1105329164	0\\
28.11056215374	0\\
28.11059139108	0\\
28.11062062842	0\\
28.11064986576	0\\
28.1106791031	0\\
28.11070834044	0\\
28.11073757778	0\\
28.11076681512	0\\
28.11079605246	0\\
28.1108252898	0\\
28.11085452714	0\\
28.11088376448	0\\
28.11091300182	0\\
28.11094223916	0\\
28.1109714765	0\\
28.11100071384	0\\
28.11102995118	0\\
28.11105918852	0\\
28.11108842586	0\\
28.1111176632	0\\
28.11114690054	0\\
28.11117613788	0\\
28.11120537522	0\\
28.11123461256	0\\
28.1112638499	0\\
28.11129308724	0\\
28.11132232458	0\\
28.11135156192	0\\
28.11138079926	0\\
28.1114100366	0\\
28.11143927394	0\\
28.11146851128	0\\
28.11149774862	0\\
28.11152698596	0\\
28.1115562233	0\\
28.11158546064	0\\
28.11161469798	0\\
28.11164393532	0\\
28.11167317266	0\\
28.11170241	0\\
28.11173164734	0\\
28.11176088468	0\\
28.11179012202	0\\
28.11181935936	0\\
28.1118485967	0\\
28.11187783404	0\\
28.11190707138	0\\
28.11193630872	0\\
28.11196554606	0\\
28.1119947834	0\\
28.11202402074	0\\
28.11205325808	0\\
28.11208249542	0\\
28.11211173276	0\\
28.1121409701	0\\
28.11217020744	0\\
28.11219944478	0\\
28.11222868212	0\\
28.11225791946	0\\
28.1122871568	0\\
28.11231639414	0\\
28.11234563148	0\\
28.11237486882	0\\
28.11240410616	0\\
28.1124333435	0\\
28.11246258084	0\\
28.11249181818	0\\
28.11252105552	0\\
28.11255029286	0\\
28.1125795302	0\\
28.11260876754	0\\
28.11263800488	0\\
28.11266724222	0\\
28.11269647956	0\\
28.1127257169	0\\
28.11275495424	0\\
28.11278419158	0\\
28.11281342892	0\\
28.11284266626	0\\
28.1128719036	0\\
28.11290114094	0\\
28.11293037828	0\\
28.11295961562	0\\
28.11298885296	0\\
28.1130180903	0\\
28.11304732764	0\\
28.11307656498	0\\
28.11310580232	0\\
28.11313503966	0\\
28.113164277	0\\
28.11319351434	0\\
28.11322275168	0\\
28.11325198902	0\\
28.11328122636	0\\
28.1133104637	0\\
28.11333970104	0\\
28.11336893838	0\\
28.11339817572	0\\
28.11342741306	0\\
28.1134566504	0\\
28.11348588774	0\\
28.11351512508	0\\
28.11354436242	0\\
28.11357359976	0\\
28.1136028371	0\\
28.11363207444	0\\
28.11366131178	0\\
28.11369054912	0\\
28.11371978646	0\\
28.1137490238	0\\
28.11377826114	0\\
28.11380749848	0\\
28.11383673582	0\\
28.11386597316	0\\
28.1138952105	0\\
28.11392444784	0\\
28.11395368518	0\\
28.11398292252	0\\
28.11401215986	0\\
28.1140413972	0\\
28.11407063454	0\\
28.11409987188	0\\
28.11412910922	0\\
28.11415834656	0\\
28.1141875839	0\\
28.11421682124	0\\
28.11424605858	0\\
28.11427529592	0\\
28.11430453326	0\\
28.1143337706	0\\
28.11436300794	0\\
28.11439224528	0\\
28.11442148262	0\\
28.11445071996	0\\
28.1144799573	0\\
28.11450919464	0\\
28.11453843198	0\\
28.11456766932	0\\
28.11459690666	0\\
28.114626144	0\\
28.11465538134	0\\
28.11468461868	0\\
28.11471385602	0\\
28.11474309336	0\\
28.1147723307	0\\
28.11480156804	0\\
28.11483080538	0\\
28.11486004272	0\\
28.11488928006	0\\
28.1149185174	0\\
28.11494775474	0\\
28.11497699208	0\\
28.11500622942	0\\
28.11503546676	0\\
28.1150647041	0\\
28.11509394144	0\\
28.11512317878	0\\
28.11515241612	0\\
28.11518165346	0\\
28.1152108908	0\\
28.11524012814	0\\
28.11526936548	0\\
28.11529860282	0\\
28.11532784016	0\\
28.1153570775	0\\
28.11538631484	0\\
28.11541555218	0\\
28.11544478952	0\\
28.11547402686	0\\
28.1155032642	0\\
28.11553250154	0\\
28.11556173888	0\\
28.11559097622	0\\
28.11562021356	0\\
28.1156494509	0\\
28.11567868824	0\\
28.11570792558	0\\
28.11573716292	0\\
28.11576640026	0\\
28.1157956376	0\\
28.11582487494	0\\
28.11585411228	0\\
28.11588334962	0\\
28.11591258696	0\\
28.1159418243	0\\
28.11597106164	0\\
28.11600029898	0\\
28.11602953632	0\\
28.11605877366	0\\
28.116088011	0\\
28.11611724834	0\\
28.11614648568	0\\
28.11617572302	0\\
28.11620496036	0\\
28.1162341977	0\\
28.11626343504	0\\
28.11629267238	0\\
28.11632190972	0\\
28.11635114706	0\\
28.1163803844	0\\
28.11640962174	0\\
28.11643885908	0\\
28.11646809642	0\\
28.11649733376	0\\
28.1165265711	0\\
28.11655580844	0\\
28.11658504578	0\\
28.11661428312	0\\
28.11664352046	0\\
28.1166727578	0\\
28.11670199514	0\\
28.11673123248	0\\
28.11676046982	0\\
28.11678970716	0\\
28.1168189445	0\\
28.11684818184	0\\
28.11687741918	0\\
28.11690665652	0\\
28.11693589386	0\\
28.1169651312	0\\
28.11699436854	0\\
28.11702360588	0\\
28.11705284322	0\\
28.11708208056	0\\
28.1171113179	0\\
28.11714055524	0\\
28.11716979258	0\\
28.11719902992	0\\
28.11722826726	0\\
28.1172575046	0\\
28.11728674194	0\\
28.11731597928	0\\
28.11734521662	0\\
28.11737445396	0\\
28.1174036913	0\\
28.11743292864	0\\
28.11746216598	0\\
28.11749140332	0\\
28.11752064066	0\\
28.117549878	0\\
28.11757911534	0\\
28.11760835268	0\\
28.11763759002	0\\
28.11766682736	0\\
28.1176960647	0\\
28.11772530204	0\\
28.11775453938	0\\
28.11778377672	0\\
28.11781301406	0\\
28.1178422514	0\\
28.11787148874	0\\
28.11790072608	0\\
28.11792996342	0\\
28.11795920076	0\\
28.1179884381	0\\
28.11801767544	0\\
28.11804691278	0\\
28.11807615012	0\\
28.11810538746	0\\
28.1181346248	0\\
28.11816386214	0\\
28.11819309948	0\\
28.11822233682	0\\
28.11825157416	0\\
28.1182808115	0\\
28.11831004884	0\\
28.11833928618	0\\
28.11836852352	0\\
28.11839776086	0\\
28.1184269982	0\\
28.11845623554	0\\
28.11848547288	0\\
28.11851471022	0\\
28.11854394756	0\\
28.1185731849	0\\
28.11860242224	0\\
28.11863165958	0\\
28.11866089692	0\\
28.11869013426	0\\
28.1187193716	0\\
28.11874860894	0\\
28.11877784628	0\\
28.11880708362	0\\
28.11883632096	0\\
28.1188655583	0\\
28.11889479564	0\\
28.11892403298	0\\
28.11895327032	0\\
28.11898250766	0\\
28.119011745	0\\
28.11904098234	0\\
28.11907021968	0\\
28.11909945702	0\\
28.11912869436	0\\
28.1191579317	0\\
28.11918716904	0\\
28.11921640638	0\\
28.11924564372	0\\
28.11927488106	0\\
28.1193041184	0\\
28.11933335574	0\\
28.11936259308	0\\
28.11939183042	0\\
28.11942106776	0\\
28.1194503051	0\\
28.11947954244	0\\
28.11950877978	0\\
28.11953801712	0\\
28.11956725446	0\\
28.1195964918	0\\
28.11962572914	0\\
28.11965496648	0\\
28.11968420382	0\\
28.11971344116	0\\
28.1197426785	0\\
28.11977191584	0\\
28.11980115318	0\\
28.11983039052	0\\
28.11985962786	0\\
28.1198888652	0\\
28.11991810254	0\\
28.11994733988	0\\
28.11997657722	0\\
28.12000581456	0\\
28.1200350519	0\\
28.12006428924	0\\
28.12009352658	0\\
28.12012276392	0\\
28.12015200126	0\\
28.1201812386	0\\
28.12021047594	0\\
28.12023971328	0\\
28.12026895062	0\\
28.12029818796	0\\
28.1203274253	0\\
28.12035666264	0\\
28.12038589998	0\\
28.12041513732	0\\
28.12044437466	0\\
28.120473612	0\\
28.12050284934	0\\
28.12053208668	0\\
28.12056132402	0\\
28.12059056136	0\\
28.1206197987	0\\
28.12064903604	0\\
28.12067827338	0\\
28.12070751072	0\\
28.12073674806	0\\
28.1207659854	0\\
28.12079522274	0\\
28.12082446008	0\\
28.12085369742	0\\
28.12088293476	0\\
28.1209121721	0\\
28.12094140944	0\\
28.12097064678	0\\
28.12099988412	0\\
28.12102912146	0\\
28.1210583588	0\\
28.12108759614	0\\
28.12111683348	0\\
28.12114607082	0\\
28.12117530816	0\\
28.1212045455	0\\
28.12123378284	0\\
28.12126302018	0\\
28.12129225752	0\\
28.12132149486	0\\
28.1213507322	0\\
28.12137996954	0\\
28.12140920688	0\\
28.12143844422	0\\
28.12146768156	0\\
28.1214969189	0\\
28.12152615624	0\\
28.12155539358	0\\
28.12158463092	0\\
28.12161386826	0\\
28.1216431056	0\\
28.12167234294	0\\
28.12170158028	0\\
28.12173081762	0\\
28.12176005496	0\\
28.1217892923	0\\
28.12181852964	0\\
28.12184776698	0\\
28.12187700432	0\\
28.12190624166	0\\
28.121935479	0\\
28.12196471634	0\\
28.12199395368	0\\
28.12202319102	0\\
28.12205242836	0\\
28.1220816657	0\\
28.12211090304	0\\
28.12214014038	0\\
28.12216937772	0\\
28.12219861506	0\\
28.1222278524	0\\
28.12225708974	0\\
28.12228632708	0\\
28.12231556442	0\\
28.12234480176	0\\
28.1223740391	0\\
28.12240327644	0\\
28.12243251378	0\\
28.12246175112	0\\
28.12249098846	0\\
28.1225202258	0\\
28.12254946314	0\\
28.12257870048	0\\
28.12260793782	0\\
28.12263717516	0\\
28.1226664125	0\\
28.12269564984	0\\
28.12272488718	0\\
28.12275412452	0\\
28.12278336186	0\\
28.1228125992	0\\
28.12284183654	0\\
28.12287107388	0\\
28.12290031122	0\\
28.12292954856	0\\
28.1229587859	0\\
28.12298802324	0\\
28.12301726058	0\\
28.12304649792	0\\
28.12307573526	0\\
28.1231049726	0\\
28.12313420994	0\\
28.12316344728	0\\
28.12319268462	0\\
28.12322192196	0\\
28.1232511593	0\\
28.12328039664	0\\
28.12330963398	0\\
28.12333887132	0\\
28.12336810866	0\\
28.123397346	0\\
28.12342658334	0\\
28.12345582068	0\\
28.12348505802	0\\
28.12351429536	0\\
28.1235435327	0\\
28.12357277004	0\\
28.12360200738	0\\
28.12363124472	0\\
28.12366048206	0\\
28.1236897194	0\\
28.12371895674	0\\
28.12374819408	0\\
28.12377743142	0\\
28.12380666876	0\\
28.1238359061	0\\
28.12386514344	0\\
28.12389438078	0\\
28.12392361812	0\\
28.12395285546	0\\
28.1239820928	0\\
28.12401133014	0\\
28.12404056748	0\\
28.12406980482	0\\
28.12409904216	0\\
28.1241282795	0\\
28.12415751684	0\\
28.12418675418	0\\
28.12421599152	0\\
28.12424522886	0\\
28.1242744662	0\\
28.12430370354	0\\
28.12433294088	0\\
28.12436217822	0\\
28.12439141556	0\\
28.1244206529	0\\
28.12444989024	0\\
28.12447912758	0\\
28.12450836492	0\\
28.12453760226	0\\
28.1245668396	0\\
28.12459607694	0\\
28.12462531428	0\\
28.12465455162	0\\
28.12468378896	0\\
28.1247130263	0\\
28.12474226364	0\\
28.12477150098	0\\
28.12480073832	0\\
28.12482997566	0\\
28.124859213	0\\
28.12488845034	0\\
28.12491768768	0\\
28.12494692502	0\\
28.12497616236	0\\
28.1250053997	0\\
28.12503463704	0\\
28.12506387438	0\\
28.12509311172	0\\
28.12512234906	0\\
28.1251515864	0\\
28.12518082374	0\\
28.12521006108	0\\
28.12523929842	0\\
28.12526853576	0\\
28.1252977731	0\\
28.12532701044	0\\
28.12535624778	0\\
28.12538548512	0\\
28.12541472246	0\\
28.1254439598	0\\
28.12547319714	0\\
28.12550243448	0\\
28.12553167182	0\\
28.12556090916	0\\
28.1255901465	0\\
28.12561938384	0\\
28.12564862118	0\\
28.12567785852	0\\
28.12570709586	0\\
28.1257363332	0\\
28.12576557054	0\\
28.12579480788	0\\
28.12582404522	0\\
28.12585328256	0\\
28.1258825199	0\\
28.12591175724	0\\
28.12594099458	0\\
28.12597023192	0\\
28.12599946926	0\\
28.1260287066	0\\
28.12605794394	0\\
28.12608718128	0\\
28.12611641862	0\\
28.12614565596	0\\
28.1261748933	0\\
28.12620413064	0\\
28.12623336798	0\\
28.12626260532	0\\
28.12629184266	0\\
28.12632108	0\\
28.12635031734	0\\
28.12637955468	0\\
28.12640879202	0\\
28.12643802936	0\\
28.1264672667	0\\
28.12649650404	0\\
28.12652574138	0\\
28.12655497872	0\\
28.12658421606	0\\
28.1266134534	0\\
28.12664269074	0\\
28.12667192808	0\\
28.12670116542	0\\
28.12673040276	0\\
28.1267596401	0\\
28.12678887744	0\\
28.12681811478	0\\
28.12684735212	0\\
28.12687658946	0\\
28.1269058268	0\\
28.12693506414	0\\
28.12696430148	0\\
28.12699353882	0\\
28.12702277616	0\\
28.1270520135	0\\
28.12708125084	0\\
28.12711048818	0\\
28.12713972552	0\\
28.12716896286	0\\
28.1271982002	0\\
28.12722743754	0\\
28.12725667488	0\\
28.12728591222	0\\
28.12731514956	0\\
28.1273443869	0\\
28.12737362424	0\\
28.12740286158	0\\
28.12743209892	0\\
28.12746133626	0\\
28.1274905736	0\\
28.12751981094	0\\
28.12754904828	0\\
28.12757828562	0\\
28.12760752296	0\\
28.1276367603	0\\
28.12766599764	0\\
28.12769523498	0\\
28.12772447232	0\\
28.12775370966	0\\
28.127782947	0\\
28.12781218434	0\\
28.12784142168	0\\
28.12787065902	0\\
28.12789989636	0\\
28.1279291337	0\\
28.12795837104	0\\
28.12798760838	0\\
28.12801684572	0\\
28.12804608306	0\\
28.1280753204	0\\
28.12810455774	0\\
28.12813379508	0\\
28.12816303242	0\\
28.12819226976	0\\
28.1282215071	0\\
28.12825074444	0\\
28.12827998178	0\\
28.12830921912	0\\
28.12833845646	0\\
28.1283676938	0\\
28.12839693114	0\\
28.12842616848	0\\
28.12845540582	0\\
28.12848464316	0\\
28.1285138805	0\\
28.12854311784	0\\
28.12857235518	0\\
28.12860159252	0\\
28.12863082986	0\\
28.1286600672	0\\
28.12868930454	0\\
28.12871854188	0\\
28.12874777922	0\\
28.12877701656	0\\
28.1288062539	0\\
28.12883549124	0\\
28.12886472858	0\\
28.12889396592	0\\
28.12892320326	0\\
28.1289524406	0\\
28.12898167794	0\\
28.12901091528	0\\
28.12904015262	0\\
28.12906938996	0\\
28.1290986273	0\\
28.12912786464	0\\
28.12915710198	0\\
28.12918633932	0\\
28.12921557666	0\\
28.129244814	0\\
28.12927405134	0\\
28.12930328868	0\\
28.12933252602	0\\
28.12936176336	0\\
28.1293910007	0\\
28.12942023804	0\\
28.12944947538	0\\
28.12947871272	0\\
28.12950795006	0\\
28.1295371874	0\\
28.12956642474	0\\
28.12959566208	0\\
28.12962489942	0\\
28.12965413676	0\\
28.1296833741	0\\
28.12971261144	0\\
28.12974184878	0\\
28.12977108612	0\\
28.12980032346	0\\
28.1298295608	0\\
28.12985879814	0\\
28.12988803548	0\\
28.12991727282	0\\
28.12994651016	0\\
28.1299757475	0\\
28.13000498484	0\\
28.13003422218	0\\
28.13006345952	0\\
28.13009269686	0\\
28.1301219342	0\\
28.13015117154	0\\
28.13018040888	0\\
28.13020964622	0\\
28.13023888356	0\\
28.1302681209	0\\
28.13029735824	0\\
28.13032659558	0\\
28.13035583292	0\\
28.13038507026	0\\
28.1304143076	0\\
28.13044354494	0\\
28.13047278228	0\\
28.13050201962	0\\
28.13053125696	0\\
28.1305604943	0\\
28.13058973164	0\\
28.13061896898	0\\
28.13064820632	0\\
28.13067744366	0\\
28.130706681	0\\
28.13073591834	0\\
28.13076515568	0\\
28.13079439302	0\\
28.13082363036	0\\
28.1308528677	0\\
28.13088210504	0\\
28.13091134238	0\\
28.13094057972	0\\
28.13096981706	0\\
28.1309990544	0\\
28.13102829174	0\\
28.13105752908	0\\
28.13108676642	0\\
28.13111600376	0\\
28.1311452411	0\\
28.13117447844	0\\
28.13120371578	0\\
28.13123295312	0\\
28.13126219046	0\\
28.1312914278	0\\
28.13132066514	0\\
28.13134990248	0\\
28.13137913982	0\\
28.13140837716	0\\
28.1314376145	0\\
28.13146685184	0\\
28.13149608918	0\\
28.13152532652	0\\
28.13155456386	0\\
28.1315838012	0\\
28.13161303854	0\\
28.13164227588	0\\
28.13167151322	0\\
28.13170075056	0\\
28.1317299879	0\\
28.13175922524	0\\
28.13178846258	0\\
28.13181769992	0\\
28.13184693726	0\\
28.1318761746	0\\
28.13190541194	0\\
28.13193464928	0\\
28.13196388662	0\\
28.13199312396	0\\
28.1320223613	0\\
28.13205159864	0\\
28.13208083598	0\\
28.13211007332	0\\
28.13213931066	0\\
28.132168548	0\\
28.13219778534	0\\
28.13222702268	0\\
28.13225626002	0\\
28.13228549736	0\\
28.1323147347	0\\
28.13234397204	0\\
28.13237320938	0\\
28.13240244672	0\\
28.13243168406	0\\
28.1324609214	0\\
28.13249015874	0\\
28.13251939608	0\\
28.13254863342	0\\
28.13257787076	0\\
28.1326071081	0\\
28.13263634544	0\\
28.13266558278	0\\
28.13269482012	0\\
28.13272405746	0\\
28.1327532948	0\\
28.13278253214	0\\
28.13281176948	0\\
28.13284100682	0\\
28.13287024416	0\\
28.1328994815	0\\
28.13292871884	0\\
28.13295795618	0\\
28.13298719352	0\\
28.13301643086	0\\
28.1330456682	0\\
28.13307490554	0\\
28.13310414288	0\\
28.13313338022	0\\
28.13316261756	0\\
28.1331918549	0\\
28.13322109224	0\\
28.13325032958	0\\
28.13327956692	0\\
28.13330880426	0\\
28.1333380416	0\\
28.13336727894	0\\
28.13339651628	0\\
28.13342575362	0\\
28.13345499096	0\\
28.1334842283	0\\
28.13351346564	0\\
28.13354270298	0\\
28.13357194032	0\\
28.13360117766	0\\
28.133630415	0\\
28.13365965234	0\\
28.13368888968	0\\
28.13371812702	0\\
28.13374736436	0\\
28.1337766017	0\\
28.13380583904	0\\
28.13383507638	0\\
28.13386431372	0\\
28.13389355106	0\\
28.1339227884	0\\
28.13395202574	0\\
28.13398126308	0\\
28.13401050042	0\\
28.13403973776	0\\
28.1340689751	0\\
28.13409821244	0\\
28.13412744978	0\\
28.13415668712	0\\
28.13418592446	0\\
28.1342151618	0\\
28.13424439914	0\\
28.13427363648	0\\
28.13430287382	0\\
28.13433211116	0\\
28.1343613485	0\\
28.13439058584	0\\
28.13441982318	0\\
28.13444906052	0\\
28.13447829786	0\\
28.1345075352	0\\
28.13453677254	0\\
28.13456600988	0\\
28.13459524722	0\\
28.13462448456	0\\
28.1346537219	0\\
28.13468295924	0\\
28.13471219658	0\\
28.13474143392	0\\
28.13477067126	0\\
28.1347999086	0\\
28.13482914594	0\\
28.13485838328	0\\
28.13488762062	0\\
28.13491685796	0\\
28.1349460953	0\\
28.13497533264	0\\
28.13500456998	0\\
28.13503380732	0\\
28.13506304466	0\\
28.135092282	0\\
28.13512151934	0\\
28.13515075668	0\\
28.13517999402	0\\
28.13520923136	0\\
28.1352384687	0\\
28.13526770604	0\\
28.13529694338	0\\
28.13532618072	0\\
28.13535541806	0\\
28.1353846554	0\\
28.13541389274	0\\
28.13544313008	0\\
28.13547236742	0\\
28.13550160476	0\\
28.1355308421	0\\
28.13556007944	0\\
28.13558931678	0\\
28.13561855412	0\\
28.13564779146	0\\
28.1356770288	0\\
28.13570626614	0\\
28.13573550348	0\\
28.13576474082	0\\
28.13579397816	0\\
28.1358232155	0\\
28.13585245284	0\\
28.13588169018	0\\
28.13591092752	0\\
28.13594016486	0\\
28.1359694022	0\\
28.13599863954	0\\
28.13602787688	0\\
28.13605711422	0\\
28.13608635156	0\\
28.1361155889	0\\
28.13614482624	0\\
28.13617406358	0\\
28.13620330092	0\\
28.13623253826	0\\
28.1362617756	0\\
28.13629101294	0\\
28.13632025028	0\\
28.13634948762	0\\
28.13637872496	0\\
28.1364079623	0\\
28.13643719964	0\\
28.13646643698	0\\
28.13649567432	0\\
28.13652491166	0\\
28.136554149	0\\
28.13658338634	0\\
28.13661262368	0\\
28.13664186102	0\\
28.13667109836	0\\
28.1367003357	0\\
28.13672957304	0\\
28.13675881038	0\\
28.13678804772	0\\
28.13681728506	0\\
28.1368465224	0\\
28.13687575974	0\\
28.13690499708	0\\
28.13693423442	0\\
28.13696347176	0\\
28.1369927091	0\\
28.13702194644	0\\
28.13705118378	0\\
28.13708042112	0\\
28.13710965846	0\\
28.1371388958	0\\
28.13716813314	0\\
28.13719737048	0\\
28.13722660782	0\\
28.13725584516	0\\
28.1372850825	0\\
28.13731431984	0\\
28.13734355718	0\\
28.13737279452	0\\
28.13740203186	0\\
28.1374312692	0\\
28.13746050654	0\\
28.13748974388	0\\
28.13751898122	0\\
28.13754821856	0\\
28.1375774559	0\\
28.13760669324	0\\
28.13763593058	0\\
28.13766516792	0\\
28.13769440526	0\\
28.1377236426	0\\
28.13775287994	0\\
28.13778211728	0\\
28.13781135462	0\\
28.13784059196	0\\
28.1378698293	0\\
28.13789906664	0\\
28.13792830398	0\\
28.13795754132	0\\
28.13798677866	0\\
28.138016016	0\\
28.13804525334	0\\
28.13807449068	0\\
28.13810372802	0\\
28.13813296536	0\\
28.1381622027	0\\
28.13819144004	0\\
28.13822067738	0\\
28.13824991472	0\\
28.13827915206	0\\
28.1383083894	0\\
28.13833762674	0\\
28.13836686408	0\\
28.13839610142	0\\
28.13842533876	0\\
28.1384545761	0\\
28.13848381344	0\\
28.13851305078	0\\
28.13854228812	0\\
28.13857152546	0\\
28.1386007628	0\\
28.13863000014	0\\
28.13865923748	0\\
28.13868847482	0\\
28.13871771216	0\\
28.1387469495	0\\
28.13877618684	0\\
28.13880542418	0\\
28.13883466152	0\\
28.13886389886	0\\
28.1388931362	0\\
28.13892237354	0\\
28.13895161088	0\\
28.13898084822	0\\
28.13901008556	0\\
28.1390393229	0\\
28.13906856024	0\\
28.13909779758	0\\
28.13912703492	0\\
28.13915627226	0\\
28.1391855096	0\\
28.13921474694	0\\
28.13924398428	0\\
28.13927322162	0\\
28.13930245896	0\\
28.1393316963	0\\
28.13936093364	0\\
28.13939017098	0\\
28.13941940832	0\\
28.13944864566	0\\
28.139477883	0\\
28.13950712034	0\\
28.13953635768	0\\
28.13956559502	0\\
28.13959483236	0\\
28.1396240697	0\\
28.13965330704	0\\
28.13968254438	0\\
28.13971178172	0\\
28.13974101906	0\\
28.1397702564	0\\
28.13979949374	0\\
28.13982873108	0\\
28.13985796842	0\\
28.13988720576	0\\
28.1399164431	0\\
28.13994568044	0\\
28.13997491778	0\\
28.14000415512	0\\
28.14003339246	0\\
28.1400626298	0\\
28.14009186714	0\\
28.14012110448	0\\
28.14015034182	0\\
28.14017957916	0\\
28.1402088165	0\\
28.14023805384	0\\
28.14026729118	0\\
28.14029652852	0\\
28.14032576586	0\\
28.1403550032	0\\
28.14038424054	0\\
28.14041347788	0\\
28.14044271522	0\\
28.14047195256	0\\
28.1405011899	0\\
28.14053042724	0\\
28.14055966458	0\\
28.14058890192	0\\
28.14061813926	0\\
28.1406473766	0\\
28.14067661394	0\\
28.14070585128	0\\
28.14073508862	0\\
28.14076432596	0\\
28.1407935633	0\\
28.14082280064	0\\
28.14085203798	0\\
28.14088127532	0\\
28.14091051266	0\\
28.14093975	0\\
28.14096898734	0\\
28.14099822468	0\\
28.14102746202	0\\
28.14105669936	0\\
28.1410859367	0\\
28.14111517404	0\\
28.14114441138	0\\
28.14117364872	0\\
28.14120288606	0\\
28.1412321234	0\\
28.14126136074	0\\
28.14129059808	0\\
28.14131983542	0\\
28.14134907276	0\\
28.1413783101	0\\
28.14140754744	0\\
28.14143678478	0\\
28.14146602212	0\\
28.14149525946	0\\
28.1415244968	0\\
28.14155373414	0\\
28.14158297148	0\\
28.14161220882	0\\
28.14164144616	0\\
28.1416706835	0\\
28.14169992084	0\\
28.14172915818	0\\
28.14175839552	0\\
28.14178763286	0\\
28.1418168702	0\\
28.14184610754	0\\
28.14187534488	0\\
28.14190458222	0\\
28.14193381956	0\\
28.1419630569	0\\
28.14199229424	0\\
28.14202153158	0\\
28.14205076892	0\\
28.14208000626	0\\
28.1421092436	0\\
28.14213848094	0\\
28.14216771828	0\\
28.14219695562	0\\
28.14222619296	0\\
28.1422554303	0\\
28.14228466764	0\\
28.14231390498	0\\
28.14234314232	0\\
28.14237237966	0\\
28.142401617	0\\
28.14243085434	0\\
28.14246009168	0\\
28.14248932902	0\\
28.14251856636	0\\
28.1425478037	0\\
28.14257704104	0\\
28.14260627838	0\\
28.14263551572	0\\
28.14266475306	0\\
28.1426939904	0\\
28.14272322774	0\\
28.14275246508	0\\
28.14278170242	0\\
28.14281093976	0\\
28.1428401771	0\\
28.14286941444	0\\
28.14289865178	0\\
28.14292788912	0\\
28.14295712646	0\\
28.1429863638	0\\
28.14301560114	0\\
28.14304483848	0\\
28.14307407582	0\\
28.14310331316	0\\
28.1431325505	0\\
28.14316178784	0\\
28.14319102518	0\\
28.14322026252	0\\
28.14324949986	0\\
28.1432787372	0\\
28.14330797454	0\\
28.14333721188	0\\
28.14336644922	0\\
28.14339568656	0\\
28.1434249239	0\\
28.14345416124	0\\
28.14348339858	0\\
28.14351263592	0\\
28.14354187326	0\\
28.1435711106	0\\
28.14360034794	0\\
28.14362958528	0\\
28.14365882262	0\\
28.14368805996	0\\
28.1437172973	0\\
28.14374653464	0\\
28.14377577198	0\\
28.14380500932	0\\
28.14383424666	0\\
28.143863484	0\\
28.14389272134	0\\
28.14392195868	0\\
28.14395119602	0\\
28.14398043336	0\\
28.1440096707	0\\
28.14403890804	0\\
28.14406814538	0\\
28.14409738272	0\\
28.14412662006	0\\
28.1441558574	0\\
28.14418509474	0\\
28.14421433208	0\\
28.14424356942	0\\
28.14427280676	0\\
28.1443020441	0\\
28.14433128144	0\\
28.14436051878	0\\
28.14438975612	0\\
28.14441899346	0\\
28.1444482308	0\\
28.14447746814	0\\
28.14450670548	0\\
28.14453594282	0\\
28.14456518016	0\\
28.1445944175	0\\
28.14462365484	0\\
28.14465289218	0\\
28.14468212952	0\\
28.14471136686	0\\
28.1447406042	0\\
28.14476984154	0\\
28.14479907888	0\\
28.14482831622	0\\
28.14485755356	0\\
28.1448867909	0\\
28.14491602824	0\\
28.14494526558	0\\
28.14497450292	0\\
28.14500374026	0\\
28.1450329776	0\\
28.14506221494	0\\
28.14509145228	0\\
28.14512068962	0\\
28.14514992696	0\\
28.1451791643	0\\
28.14520840164	0\\
28.14523763898	0\\
28.14526687632	0\\
28.14529611366	0\\
28.145325351	0\\
28.14535458834	0\\
28.14538382568	0\\
28.14541306302	0\\
28.14544230036	0\\
28.1454715377	0\\
28.14550077504	0\\
28.14553001238	0\\
28.14555924972	0\\
28.14558848706	0\\
28.1456177244	0\\
28.14564696174	0\\
28.14567619908	0\\
28.14570543642	0\\
28.14573467376	0\\
28.1457639111	0\\
28.14579314844	0\\
28.14582238578	0\\
28.14585162312	0\\
28.14588086046	0\\
28.1459100978	0\\
28.14593933514	0\\
28.14596857248	0\\
28.14599780982	0\\
28.14602704716	0\\
28.1460562845	0\\
28.14608552184	0\\
28.14611475918	0\\
28.14614399652	0\\
28.14617323386	0\\
28.1462024712	0\\
28.14623170854	0\\
28.14626094588	0\\
28.14629018322	0\\
28.14631942056	0\\
28.1463486579	0\\
28.14637789524	0\\
28.14640713258	0\\
28.14643636992	0\\
28.14646560726	0\\
28.1464948446	0\\
28.14652408194	0\\
28.14655331928	0\\
28.14658255662	0\\
28.14661179396	0\\
28.1466410313	0\\
28.14667026864	0\\
28.14669950598	0\\
28.14672874332	0\\
28.14675798066	0\\
28.146787218	0\\
28.14681645534	0\\
28.14684569268	0\\
28.14687493002	0\\
28.14690416736	0\\
28.1469334047	0\\
28.14696264204	0\\
28.14699187938	0\\
28.14702111672	0\\
28.14705035406	0\\
28.1470795914	0\\
28.14710882874	0\\
28.14713806608	0\\
28.14716730342	0\\
28.14719654076	0\\
28.1472257781	0\\
28.14725501544	0\\
28.14728425278	0\\
28.14731349012	0\\
28.14734272746	0\\
28.1473719648	0\\
28.14740120214	0\\
28.14743043948	0\\
28.14745967682	0\\
28.14748891416	0\\
28.1475181515	0\\
28.14754738884	0\\
28.14757662618	0\\
28.14760586352	0\\
28.14763510086	0\\
28.1476643382	0\\
28.14769357554	0\\
28.14772281288	0\\
28.14775205022	0\\
28.14778128756	0\\
28.1478105249	0\\
28.14783976224	0\\
28.14786899958	0\\
28.14789823692	0\\
28.14792747426	0\\
28.1479567116	0\\
28.14798594894	0\\
28.14801518628	0\\
28.14804442362	0\\
28.14807366096	0\\
28.1481028983	0\\
28.14813213564	0\\
28.14816137298	0\\
28.14819061032	0\\
28.14821984766	0\\
28.148249085	0\\
28.14827832234	0\\
28.14830755968	0\\
28.14833679702	0\\
28.14836603436	0\\
28.1483952717	0\\
28.14842450904	0\\
28.14845374638	0\\
28.14848298372	0\\
28.14851222106	0\\
28.1485414584	0\\
28.14857069574	0\\
28.14859993308	0\\
28.14862917042	0\\
28.14865840776	0\\
28.1486876451	0\\
28.14871688244	0\\
28.14874611978	0\\
28.14877535712	0\\
28.14880459446	0\\
28.1488338318	0\\
28.14886306914	0\\
28.14889230648	0\\
28.14892154382	0\\
28.14895078116	0\\
28.1489800185	0\\
28.14900925584	0\\
28.14903849318	0\\
28.14906773052	0\\
28.14909696786	0\\
28.1491262052	0\\
28.14915544254	0\\
28.14918467988	0\\
28.14921391722	0\\
28.14924315456	0\\
28.1492723919	0\\
28.14930162924	0\\
28.14933086658	0\\
28.14936010392	0\\
28.14938934126	0\\
28.1494185786	0\\
28.14944781594	0\\
28.14947705328	0\\
28.14950629062	0\\
28.14953552796	0\\
28.1495647653	0\\
28.14959400264	0\\
28.14962323998	0\\
28.14965247732	0\\
28.14968171466	0\\
28.149710952	0\\
28.14974018934	0\\
28.14976942668	0\\
28.14979866402	0\\
28.14982790136	0\\
28.1498571387	0\\
28.14988637604	0\\
28.14991561338	0\\
28.14994485072	0\\
28.14997408806	0\\
28.1500033254	0\\
28.15003256274	0\\
28.15006180008	0\\
28.15009103742	0\\
28.15012027476	0\\
28.1501495121	0\\
28.15017874944	0\\
28.15020798678	0\\
28.15023722412	0\\
28.15026646146	0\\
28.1502956988	0\\
28.15032493614	0\\
28.15035417348	0\\
28.15038341082	0\\
28.15041264816	0\\
28.1504418855	0\\
28.15047112284	0\\
28.15050036018	0\\
28.15052959752	0\\
28.15055883486	0\\
28.1505880722	0\\
28.15061730954	0\\
28.15064654688	0\\
28.15067578422	0\\
28.15070502156	0\\
28.1507342589	0\\
28.15076349624	0\\
28.15079273358	0\\
28.15082197092	0\\
28.15085120826	0\\
28.1508804456	0\\
28.15090968294	0\\
28.15093892028	0\\
28.15096815762	0\\
28.15099739496	0\\
28.1510266323	0\\
28.15105586964	0\\
28.15108510698	0\\
28.15111434432	0\\
28.15114358166	0\\
28.151172819	0\\
28.15120205634	0\\
28.15123129368	0\\
28.15126053102	0\\
28.15128976836	0\\
28.1513190057	0\\
28.15134824304	0\\
28.15137748038	0\\
28.15140671772	0\\
28.15143595506	0\\
28.1514651924	0\\
28.15149442974	0\\
28.15152366708	0\\
28.15155290442	0\\
28.15158214176	0\\
28.1516113791	0\\
28.15164061644	0\\
28.15166985378	0\\
28.15169909112	0\\
28.15172832846	0\\
28.1517575658	0\\
28.15178680314	0\\
28.15181604048	0\\
28.15184527782	0\\
28.15187451516	0\\
28.1519037525	0\\
28.15193298984	0\\
28.15196222718	0\\
28.15199146452	0\\
28.15202070186	0\\
28.1520499392	0\\
28.15207917654	0\\
28.15210841388	0\\
28.15213765122	0\\
28.15216688856	0\\
28.1521961259	0\\
28.15222536324	0\\
28.15225460058	0\\
28.15228383792	0\\
28.15231307526	0\\
28.1523423126	0\\
28.15237154994	0\\
28.15240078728	0\\
28.15243002462	0\\
28.15245926196	0\\
28.1524884993	0\\
28.15251773664	0\\
28.15254697398	0\\
28.15257621132	0\\
28.15260544866	0\\
28.152634686	0\\
28.15266392334	0\\
28.15269316068	0\\
28.15272239802	0\\
28.15275163536	0\\
28.1527808727	0\\
28.15281011004	0\\
28.15283934738	0\\
28.15286858472	0\\
28.15289782206	0\\
28.1529270594	0\\
28.15295629674	0\\
28.15298553408	0\\
28.15301477142	0\\
28.15304400876	0\\
28.1530732461	0\\
28.15310248344	0\\
28.15313172078	0\\
28.15316095812	0\\
28.15319019546	0\\
28.1532194328	0\\
28.15324867014	0\\
28.15327790748	0\\
28.15330714482	0\\
28.15333638216	0\\
28.1533656195	0\\
28.15339485684	0\\
28.15342409418	0\\
28.15345333152	0\\
28.15348256886	0\\
28.1535118062	0\\
28.15354104354	0\\
28.15357028088	0\\
28.15359951822	0\\
28.15362875556	0\\
28.1536579929	0\\
28.15368723024	0\\
28.15371646758	0\\
28.15374570492	0\\
28.15377494226	0\\
28.1538041796	0\\
28.15383341694	0\\
28.15386265428	0\\
28.15389189162	0\\
28.15392112896	0\\
28.1539503663	0\\
28.15397960364	0\\
28.15400884098	0\\
28.15403807832	0\\
28.15406731566	0\\
28.154096553	0\\
28.15412579034	0\\
28.15415502768	0\\
28.15418426502	0\\
28.15421350236	0\\
28.1542427397	0\\
28.15427197704	0\\
28.15430121438	0\\
28.15433045172	0\\
28.15435968906	0\\
28.1543889264	0\\
28.15441816374	0\\
28.15444740108	0\\
28.15447663842	0\\
28.15450587576	0\\
28.1545351131	0\\
28.15456435044	0\\
28.15459358778	0\\
28.15462282512	0\\
28.15465206246	0\\
28.1546812998	0\\
28.15471053714	0\\
28.15473977448	0\\
28.15476901182	0\\
28.15479824916	0\\
28.1548274865	0\\
28.15485672384	0\\
28.15488596118	0\\
28.15491519852	0\\
28.15494443586	0\\
28.1549736732	0\\
28.15500291054	0\\
28.15503214788	0\\
28.15506138522	0\\
28.15509062256	0\\
28.1551198599	0\\
28.15514909724	0\\
28.15517833458	0\\
28.15520757192	0\\
28.15523680926	0\\
28.1552660466	0\\
28.15529528394	0\\
28.15532452128	0\\
28.15535375862	0\\
28.15538299596	0\\
28.1554122333	0\\
28.15544147064	0\\
28.15547070798	0\\
28.15549994532	0\\
28.15552918266	0\\
28.15555842	0\\
28.15558765734	0\\
28.15561689468	0\\
28.15564613202	0\\
28.15567536936	0\\
28.1557046067	0\\
28.15573384404	0\\
28.15576308138	0\\
28.15579231872	0\\
28.15582155606	0\\
28.1558507934	0\\
28.15588003074	0\\
28.15590926808	0\\
28.15593850542	0\\
28.15596774276	0\\
28.1559969801	0\\
28.15602621744	0\\
28.15605545478	0\\
28.15608469212	0\\
28.15611392946	0\\
28.1561431668	0\\
28.15617240414	0\\
28.15620164148	0\\
28.15623087882	0\\
28.15626011616	0\\
28.1562893535	0\\
28.15631859084	0\\
28.15634782818	0\\
28.15637706552	0\\
28.15640630286	0\\
28.1564355402	0\\
28.15646477754	0\\
28.15649401488	0\\
28.15652325222	0\\
28.15655248956	0\\
28.1565817269	0\\
28.15661096424	0\\
28.15664020158	0\\
28.15666943892	0\\
28.15669867626	0\\
28.1567279136	0\\
28.15675715094	0\\
28.15678638828	0\\
28.15681562562	0\\
28.15684486296	0\\
28.1568741003	0\\
28.15690333764	0\\
28.15693257498	0\\
28.15696181232	0\\
28.15699104966	0\\
28.157020287	0\\
28.15704952434	0\\
28.15707876168	0\\
28.15710799902	0\\
28.15713723636	0\\
28.1571664737	0\\
28.15719571104	0\\
28.15722494838	0\\
28.15725418572	0\\
28.15728342306	0\\
28.1573126604	0\\
28.15734189774	0\\
28.15737113508	0\\
28.15740037242	0\\
28.15742960976	0\\
28.1574588471	0\\
28.15748808444	0\\
28.15751732178	0\\
28.15754655912	0\\
28.15757579646	0\\
28.1576050338	0\\
28.15763427114	0\\
28.15766350848	0\\
28.15769274582	0\\
28.15772198316	0\\
28.1577512205	0\\
28.15778045784	0\\
28.15780969518	0\\
28.15783893252	0\\
28.15786816986	0\\
28.1578974072	0\\
28.15792664454	0\\
28.15795588188	0\\
28.15798511922	0\\
28.15801435656	0\\
28.1580435939	0\\
28.15807283124	0\\
28.15810206858	0\\
28.15813130592	0\\
28.15816054326	0\\
28.1581897806	0\\
28.15821901794	0\\
28.15824825528	0\\
28.15827749262	0\\
28.15830672996	0\\
28.1583359673	0\\
28.15836520464	0\\
28.15839444198	0\\
28.15842367932	0\\
28.15845291666	0\\
28.158482154	0\\
28.15851139134	0\\
28.15854062868	0\\
28.15856986602	0\\
28.15859910336	0\\
28.1586283407	0\\
28.15865757804	0\\
28.15868681538	0\\
28.15871605272	0\\
28.15874529006	0\\
28.1587745274	0\\
28.15880376474	0\\
28.15883300208	0\\
28.15886223942	0\\
28.15889147676	0\\
28.1589207141	0\\
28.15894995144	0\\
28.15897918878	0\\
28.15900842612	0\\
28.15903766346	0\\
28.1590669008	0\\
28.15909613814	0\\
28.15912537548	0\\
28.15915461282	0\\
28.15918385016	0\\
28.1592130875	0\\
28.15924232484	0\\
28.15927156218	0\\
28.15930079952	0\\
28.15933003686	0\\
28.1593592742	0\\
28.15938851154	0\\
28.15941774888	0\\
28.15944698622	0\\
28.15947622356	0\\
28.1595054609	0\\
28.15953469824	0\\
28.15956393558	0\\
28.15959317292	0\\
28.15962241026	0\\
28.1596516476	0\\
28.15968088494	0\\
28.15971012228	0\\
28.15973935962	0\\
28.15976859696	0\\
28.1597978343	0\\
28.15982707164	0\\
28.15985630898	0\\
28.15988554632	0\\
28.15991478366	0\\
28.159944021	0\\
28.15997325834	0\\
28.16000249568	0\\
28.16003173302	0\\
28.16006097036	0\\
28.1600902077	0\\
28.16011944504	0\\
28.16014868238	0\\
28.16017791972	0\\
28.16020715706	0\\
28.1602363944	0\\
28.16026563174	0\\
28.16029486908	0\\
28.16032410642	0\\
28.16035334376	0\\
28.1603825811	0\\
28.16041181844	0\\
28.16044105578	0\\
28.16047029312	0\\
28.16049953046	0\\
28.1605287678	0\\
28.16055800514	0\\
28.16058724248	0\\
28.16061647982	0\\
28.16064571716	0\\
28.1606749545	0\\
28.16070419184	0\\
28.16073342918	0\\
28.16076266652	0\\
28.16079190386	0\\
28.1608211412	0\\
28.16085037854	0\\
28.16087961588	0\\
28.16090885322	0\\
28.16093809056	0\\
28.1609673279	0\\
28.16099656524	0\\
28.16102580258	0\\
28.16105503992	0\\
28.16108427726	0\\
28.1611135146	0\\
28.16114275194	0\\
28.16117198928	0\\
28.16120122662	0\\
28.16123046396	0\\
28.1612597013	0\\
28.16128893864	0\\
28.16131817598	0\\
28.16134741332	0\\
28.16137665066	0\\
28.161405888	0\\
28.16143512534	0\\
28.16146436268	0\\
28.16149360002	0\\
28.16152283736	0\\
28.1615520747	0\\
28.16158131204	0\\
28.16161054938	0\\
28.16163978672	0\\
28.16166902406	0\\
28.1616982614	0\\
28.16172749874	0\\
28.16175673608	0\\
28.16178597342	0\\
28.16181521076	0\\
28.1618444481	0\\
28.16187368544	0\\
28.16190292278	0\\
28.16193216012	0\\
28.16196139746	0\\
28.1619906348	0\\
28.16201987214	0\\
28.16204910948	0\\
28.16207834682	0\\
28.16210758416	0\\
28.1621368215	0\\
28.16216605884	0\\
28.16219529618	0\\
28.16222453352	0\\
28.16225377086	0\\
28.1622830082	0\\
28.16231224554	0\\
28.16234148288	0\\
28.16237072022	0\\
28.16239995756	0\\
28.1624291949	0\\
28.16245843224	0\\
28.16248766958	0\\
28.16251690692	0\\
28.16254614426	0\\
28.1625753816	0\\
28.16260461894	0\\
28.16263385628	0\\
28.16266309362	0\\
28.16269233096	0\\
28.1627215683	0\\
28.16275080564	0\\
28.16278004298	0\\
28.16280928032	0\\
28.16283851766	0\\
28.162867755	0\\
28.16289699234	0\\
28.16292622968	0\\
28.16295546702	0\\
28.16298470436	0\\
28.1630139417	0\\
28.16304317904	0\\
28.16307241638	0\\
28.16310165372	0\\
28.16313089106	0\\
28.1631601284	0\\
28.16318936574	0\\
28.16321860308	0\\
28.16324784042	0\\
28.16327707776	0\\
28.1633063151	0\\
28.16333555244	0\\
28.16336478978	0\\
28.16339402712	0\\
28.16342326446	0\\
28.1634525018	0\\
28.16348173914	0\\
28.16351097648	0\\
28.16354021382	0\\
28.16356945116	0\\
28.1635986885	0\\
28.16362792584	0\\
28.16365716318	0\\
28.16368640052	0\\
28.16371563786	0\\
28.1637448752	0\\
28.16377411254	0\\
28.16380334988	0\\
28.16383258722	0\\
28.16386182456	0\\
28.1638910619	0\\
28.16392029924	0\\
28.16394953658	0\\
28.16397877392	0\\
28.16400801126	0\\
28.1640372486	0\\
28.16406648594	0\\
28.16409572328	0\\
28.16412496062	0\\
28.16415419796	0\\
28.1641834353	0\\
28.16421267264	0\\
28.16424190998	0\\
28.16427114732	0\\
28.16430038466	0\\
28.164329622	0\\
28.16435885934	0\\
28.16438809668	0\\
28.16441733402	0\\
28.16444657136	0\\
28.1644758087	0\\
28.16450504604	0\\
28.16453428338	0\\
28.16456352072	0\\
28.16459275806	0\\
28.1646219954	0\\
28.16465123274	0\\
28.16468047008	0\\
28.16470970742	0\\
28.16473894476	0\\
28.1647681821	0\\
28.16479741944	0\\
28.16482665678	0\\
28.16485589412	0\\
28.16488513146	0\\
28.1649143688	0\\
28.16494360614	0\\
28.16497284348	0\\
28.16500208082	0\\
28.16503131816	0\\
28.1650605555	0\\
28.16508979284	0\\
28.16511903018	0\\
28.16514826752	0\\
28.16517750486	0\\
28.1652067422	0\\
28.16523597954	0\\
28.16526521688	0\\
28.16529445422	0\\
28.16532369156	0\\
28.1653529289	0\\
28.16538216624	0\\
28.16541140358	0\\
28.16544064092	0\\
28.16546987826	0\\
28.1654991156	0\\
28.16552835294	0\\
28.16555759028	0\\
28.16558682762	0\\
28.16561606496	0\\
28.1656453023	0\\
28.16567453964	0\\
28.16570377698	0\\
28.16573301432	0\\
28.16576225166	0\\
28.165791489	0\\
28.16582072634	0\\
28.16584996368	0\\
28.16587920102	0\\
28.16590843836	0\\
28.1659376757	0\\
28.16596691304	0\\
28.16599615038	0\\
28.16602538772	0\\
28.16605462506	0\\
28.1660838624	0\\
28.16611309974	0\\
28.16614233708	0\\
28.16617157442	0\\
28.16620081176	0\\
28.1662300491	0\\
28.16625928644	0\\
28.16628852378	0\\
28.16631776112	0\\
28.16634699846	0\\
28.1663762358	0\\
28.16640547314	0\\
28.16643471048	0\\
28.16646394782	0\\
28.16649318516	0\\
28.1665224225	0\\
28.16655165984	0\\
28.16658089718	0\\
28.16661013452	0\\
28.16663937186	0\\
28.1666686092	0\\
28.16669784654	0\\
28.16672708388	0\\
28.16675632122	0\\
28.16678555856	0\\
28.1668147959	0\\
28.16684403324	0\\
28.16687327058	0\\
28.16690250792	0\\
28.16693174526	0\\
28.1669609826	0\\
28.16699021994	0\\
28.16701945728	0\\
28.16704869462	0\\
28.16707793196	0\\
28.1671071693	0\\
28.16713640664	0\\
28.16716564398	0\\
28.16719488132	0\\
28.16722411866	0\\
28.167253356	0\\
28.16728259334	0\\
28.16731183068	0\\
28.16734106802	0\\
28.16737030536	0\\
28.1673995427	0\\
28.16742878004	0\\
28.16745801738	0\\
28.16748725472	0\\
28.16751649206	0\\
28.1675457294	0\\
28.16757496674	0\\
28.16760420408	0\\
28.16763344142	0\\
28.16766267876	0\\
28.1676919161	0\\
28.16772115344	0\\
28.16775039078	0\\
28.16777962812	0\\
28.16780886546	0\\
28.1678381028	0\\
28.16786734014	0\\
28.16789657748	0\\
28.16792581482	0\\
28.16795505216	0\\
28.1679842895	0\\
28.16801352684	0\\
28.16804276418	0\\
28.16807200152	0\\
28.16810123886	0\\
28.1681304762	0\\
28.16815971354	0\\
28.16818895088	0\\
28.16821818822	0\\
28.16824742556	0\\
28.1682766629	0\\
28.16830590024	0\\
28.16833513758	0\\
28.16836437492	0\\
28.16839361226	0\\
28.1684228496	0\\
28.16845208694	0\\
28.16848132428	0\\
28.16851056162	0\\
28.16853979896	0\\
28.1685690363	0\\
28.16859827364	0\\
28.16862751098	0\\
28.16865674832	0\\
28.16868598566	0\\
28.168715223	0\\
28.16874446034	0\\
28.16877369768	0\\
28.16880293502	0\\
28.16883217236	0\\
28.1688614097	0\\
28.16889064704	0\\
28.16891988438	0\\
28.16894912172	0\\
28.16897835906	0\\
28.1690075964	0\\
28.16903683374	0\\
28.16906607108	0\\
28.16909530842	0\\
28.16912454576	0\\
28.1691537831	0\\
28.16918302044	0\\
28.16921225778	0\\
28.16924149512	0\\
28.16927073246	0\\
28.1692999698	0\\
28.16932920714	0\\
28.16935844448	0\\
28.16938768182	0\\
28.16941691916	0\\
28.1694461565	0\\
28.16947539384	0\\
28.16950463118	0\\
28.16953386852	0\\
28.16956310586	0\\
28.1695923432	0\\
28.16962158054	0\\
28.16965081788	0\\
28.16968005522	0\\
28.16970929256	0\\
28.1697385299	0\\
28.16976776724	0\\
28.16979700458	0\\
28.16982624192	0\\
28.16985547926	0\\
28.1698847166	0\\
28.16991395394	0\\
28.16994319128	0\\
28.16997242862	0\\
28.17000166596	0\\
28.1700309033	0\\
28.17006014064	0\\
28.17008937798	0\\
28.17011861532	0\\
28.17014785266	0\\
28.17017709	0\\
28.17020632734	0\\
28.17023556468	0\\
28.17026480202	0\\
28.17029403936	0\\
28.1703232767	0\\
28.17035251404	0\\
28.17038175138	0\\
28.17041098872	0\\
28.17044022606	0\\
28.1704694634	0\\
28.17049870074	0\\
28.17052793808	0\\
28.17055717542	0\\
28.17058641276	0\\
28.1706156501	0\\
28.17064488744	0\\
28.17067412478	0\\
28.17070336212	0\\
28.17073259946	0\\
28.1707618368	0\\
28.17079107414	0\\
28.17082031148	0\\
28.17084954882	0\\
28.17087878616	0\\
28.1709080235	0\\
28.17093726084	0\\
28.17096649818	0\\
28.17099573552	0\\
28.17102497286	0\\
28.1710542102	0\\
28.17108344754	0\\
28.17111268488	0\\
28.17114192222	0\\
28.17117115956	0\\
28.1712003969	0\\
28.17122963424	0\\
28.17125887158	0\\
28.17128810892	0\\
28.17131734626	0\\
28.1713465836	0\\
28.17137582094	0\\
28.17140505828	0\\
28.17143429562	0\\
28.17146353296	0\\
28.1714927703	0\\
28.17152200764	0\\
28.17155124498	0\\
28.17158048232	0\\
28.17160971966	0\\
28.171638957	0\\
28.17166819434	0\\
28.17169743168	0\\
28.17172666902	0\\
28.17175590636	0\\
28.1717851437	0\\
28.17181438104	0\\
28.17184361838	0\\
28.17187285572	0\\
28.17190209306	0\\
28.1719313304	0\\
28.17196056774	0\\
28.17198980508	0\\
28.17201904242	0\\
28.17204827976	0\\
28.1720775171	0\\
28.17210675444	0\\
28.17213599178	0\\
28.17216522912	0\\
28.17219446646	0\\
28.1722237038	0\\
28.17225294114	0\\
28.17228217848	0\\
28.17231141582	0\\
28.17234065316	0\\
28.1723698905	0\\
28.17239912784	0\\
28.17242836518	0\\
28.17245760252	0\\
28.17248683986	0\\
28.1725160772	0\\
28.17254531454	0\\
28.17257455188	0\\
28.17260378922	0\\
28.17263302656	0\\
28.1726622639	0\\
28.17269150124	0\\
28.17272073858	0\\
28.17274997592	0\\
28.17277921326	0\\
28.1728084506	0\\
28.17283768794	0\\
28.17286692528	0\\
28.17289616262	0\\
28.17292539996	0\\
28.1729546373	0\\
28.17298387464	0\\
28.17301311198	0\\
28.17304234932	0\\
28.17307158666	0\\
28.173100824	0\\
28.17313006134	0\\
28.17315929868	0\\
28.17318853602	0\\
28.17321777336	0\\
28.1732470107	0\\
28.17327624804	0\\
28.17330548538	0\\
28.17333472272	0\\
28.17336396006	0\\
28.1733931974	0\\
28.17342243474	0\\
28.17345167208	0\\
28.17348090942	0\\
28.17351014676	0\\
28.1735393841	0\\
28.17356862144	0\\
28.17359785878	0\\
28.17362709612	0\\
28.17365633346	0\\
28.1736855708	0\\
28.17371480814	0\\
28.17374404548	0\\
28.17377328282	0\\
28.17380252016	0\\
28.1738317575	0\\
28.17386099484	0\\
28.17389023218	0\\
28.17391946952	0\\
28.17394870686	0\\
28.1739779442	0\\
28.17400718154	0\\
28.17403641888	0\\
28.17406565622	0\\
28.17409489356	0\\
28.1741241309	0\\
28.17415336824	0\\
28.17418260558	0\\
28.17421184292	0\\
28.17424108026	0\\
28.1742703176	0\\
28.17429955494	0\\
28.17432879228	0\\
28.17435802962	0\\
28.17438726696	0\\
28.1744165043	0\\
28.17444574164	0\\
28.17447497898	0\\
28.17450421632	0\\
28.17453345366	0\\
28.174562691	0\\
28.17459192834	0\\
28.17462116568	0\\
28.17465040302	0\\
28.17467964036	0\\
28.1747088777	0\\
28.17473811504	0\\
28.17476735238	0\\
28.17479658972	0\\
28.17482582706	0\\
28.1748550644	0\\
28.17488430174	0\\
28.17491353908	0\\
28.17494277642	0\\
28.17497201376	0\\
28.1750012511	0\\
28.17503048844	0\\
28.17505972578	0\\
28.17508896312	0\\
28.17511820046	0\\
28.1751474378	0\\
28.17517667514	0\\
28.17520591248	0\\
28.17523514982	0\\
28.17526438716	0\\
28.1752936245	0\\
28.17532286184	0\\
28.17535209918	0\\
28.17538133652	0\\
28.17541057386	0\\
28.1754398112	0\\
28.17546904854	0\\
28.17549828588	0\\
28.17552752322	0\\
28.17555676056	0\\
28.1755859979	0\\
28.17561523524	0\\
28.17564447258	0\\
28.17567370992	0\\
28.17570294726	0\\
28.1757321846	0\\
28.17576142194	0\\
28.17579065928	0\\
28.17581989662	0\\
28.17584913396	0\\
28.1758783713	0\\
28.17590760864	0\\
28.17593684598	0\\
28.17596608332	0\\
28.17599532066	0\\
28.176024558	0\\
28.17605379534	0\\
28.17608303268	0\\
28.17611227002	0\\
28.17614150736	0\\
28.1761707447	0\\
28.17619998204	0\\
28.17622921938	0\\
28.17625845672	0\\
28.17628769406	0\\
28.1763169314	0\\
28.17634616874	0\\
28.17637540608	0\\
28.17640464342	0\\
28.17643388076	0\\
28.1764631181	0\\
28.17649235544	0\\
28.17652159278	0\\
28.17655083012	0\\
28.17658006746	0\\
28.1766093048	0\\
28.17663854214	0\\
28.17666777948	0\\
28.17669701682	0\\
28.17672625416	0\\
28.1767554915	0\\
28.17678472884	0\\
28.17681396618	0\\
28.17684320352	0\\
28.17687244086	0\\
28.1769016782	0\\
28.17693091554	0\\
28.17696015288	0\\
28.17698939022	0\\
28.17701862756	0\\
28.1770478649	0\\
28.17707710224	0\\
28.17710633958	0\\
28.17713557692	0\\
28.17716481426	0\\
28.1771940516	0\\
28.17722328894	0\\
28.17725252628	0\\
28.17728176362	0\\
28.17731100096	0\\
28.1773402383	0\\
28.17736947564	0\\
28.17739871298	0\\
28.17742795032	0\\
28.17745718766	0\\
28.177486425	0\\
28.17751566234	0\\
28.17754489968	0\\
28.17757413702	0\\
28.17760337436	0\\
28.1776326117	0\\
28.17766184904	0\\
28.17769108638	0\\
28.17772032372	0\\
28.17774956106	0\\
28.1777787984	0\\
28.17780803574	0\\
28.17783727308	0\\
28.17786651042	0\\
28.17789574776	0\\
28.1779249851	0\\
28.17795422244	0\\
28.17798345978	0\\
28.17801269712	0\\
28.17804193446	0\\
28.1780711718	0\\
28.17810040914	0\\
28.17812964648	0\\
28.17815888382	0\\
28.17818812116	0\\
28.1782173585	0\\
28.17824659584	0\\
28.17827583318	0\\
28.17830507052	0\\
28.17833430786	0\\
28.1783635452	0\\
28.17839278254	0\\
28.17842201988	0\\
28.17845125722	0\\
28.17848049456	0\\
28.1785097319	0\\
28.17853896924	0\\
28.17856820658	0\\
28.17859744392	0\\
28.17862668126	0\\
28.1786559186	0\\
28.17868515594	0\\
28.17871439328	0\\
28.17874363062	0\\
28.17877286796	0\\
28.1788021053	0\\
28.17883134264	0\\
28.17886057998	0\\
28.17888981732	0\\
28.17891905466	0\\
28.178948292	0\\
28.17897752934	0\\
28.17900676668	0\\
28.17903600402	0\\
28.17906524136	0\\
28.1790944787	0\\
28.17912371604	0\\
28.17915295338	0\\
28.17918219072	0\\
28.17921142806	0\\
28.1792406654	0\\
28.17926990274	0\\
28.17929914008	0\\
28.17932837742	0\\
28.17935761476	0\\
28.1793868521	0\\
28.17941608944	0\\
28.17944532678	0\\
28.17947456412	0\\
28.17950380146	0\\
28.1795330388	0\\
28.17956227614	0\\
28.17959151348	0\\
28.17962075082	0\\
28.17964998816	0\\
28.1796792255	0\\
28.17970846284	0\\
28.17973770018	0\\
28.17976693752	0\\
28.17979617486	0\\
28.1798254122	0\\
28.17985464954	0\\
28.17988388688	0\\
28.17991312422	0\\
28.17994236156	0\\
28.1799715989	0\\
28.18000083624	0\\
28.18003007358	0\\
28.18005931092	0\\
28.18008854826	0\\
28.1801177856	0\\
28.18014702294	0\\
28.18017626028	0\\
28.18020549762	0\\
28.18023473496	0\\
28.1802639723	0\\
28.18029320964	0\\
28.18032244698	0\\
28.18035168432	0\\
28.18038092166	0\\
28.180410159	0\\
28.18043939634	0\\
28.18046863368	0\\
28.18049787102	0\\
28.18052710836	0\\
28.1805563457	0\\
28.18058558304	0\\
28.18061482038	0\\
28.18064405772	0\\
28.18067329506	0\\
28.1807025324	0\\
28.18073176974	0\\
28.18076100708	0\\
28.18079024442	0\\
28.18081948176	0\\
28.1808487191	0\\
28.18087795644	0\\
28.18090719378	0\\
28.18093643112	0\\
28.18096566846	0\\
28.1809949058	0\\
28.18102414314	0\\
28.18105338048	0\\
28.18108261782	0\\
28.18111185516	0\\
28.1811410925	0\\
28.18117032984	0\\
28.18119956718	0\\
28.18122880452	0\\
28.18125804186	0\\
28.1812872792	0\\
28.18131651654	0\\
28.18134575388	0\\
28.18137499122	0\\
28.18140422856	0\\
28.1814334659	0\\
28.18146270324	0\\
28.18149194058	0\\
28.18152117792	0\\
28.18155041526	0\\
28.1815796526	0\\
28.18160888994	0\\
28.18163812728	0\\
28.18166736462	0\\
28.18169660196	0\\
28.1817258393	0\\
28.18175507664	0\\
28.18178431398	0\\
28.18181355132	0\\
28.18184278866	0\\
28.181872026	0\\
28.18190126334	0\\
28.18193050068	0\\
28.18195973802	0\\
28.18198897536	0\\
28.1820182127	0\\
28.18204745004	0\\
28.18207668738	0\\
28.18210592472	0\\
28.18213516206	0\\
28.1821643994	0\\
28.18219363674	0\\
28.18222287408	0\\
28.18225211142	0\\
28.18228134876	0\\
28.1823105861	0\\
28.18233982344	0\\
28.18236906078	0\\
28.18239829812	0\\
28.18242753546	0\\
28.1824567728	0\\
28.18248601014	0\\
28.18251524748	0\\
28.18254448482	0\\
28.18257372216	0\\
28.1826029595	0\\
28.18263219684	0\\
28.18266143418	0\\
28.18269067152	0\\
28.18271990886	0\\
28.1827491462	0\\
28.18277838354	0\\
28.18280762088	0\\
28.18283685822	0\\
28.18286609556	0\\
28.1828953329	0\\
28.18292457024	0\\
28.18295380758	0\\
28.18298304492	0\\
28.18301228226	0\\
28.1830415196	0\\
28.18307075694	0\\
28.18309999428	0\\
28.18312923162	0\\
28.18315846896	0\\
28.1831877063	0\\
28.18321694364	0\\
28.18324618098	0\\
28.18327541832	0\\
28.18330465566	0\\
28.183333893	0\\
28.18336313034	0\\
28.18339236768	0\\
28.18342160502	0\\
28.18345084236	0\\
28.1834800797	0\\
28.18350931704	0\\
28.18353855438	0\\
28.18356779172	0\\
28.18359702906	0\\
28.1836262664	0\\
28.18365550374	0\\
28.18368474108	0\\
28.18371397842	0\\
28.18374321576	0\\
28.1837724531	0\\
28.18380169044	0\\
28.18383092778	0\\
28.18386016512	0\\
28.18388940246	0\\
28.1839186398	0\\
28.18394787714	0\\
28.18397711448	0\\
28.18400635182	0\\
28.18403558916	0\\
28.1840648265	0\\
28.18409406384	0\\
28.18412330118	0\\
28.18415253852	0\\
28.18418177586	0\\
28.1842110132	0\\
28.18424025054	0\\
28.18426948788	0\\
28.18429872522	0\\
28.18432796256	0\\
28.1843571999	0\\
28.18438643724	0\\
28.18441567458	0\\
28.18444491192	0\\
28.18447414926	0\\
28.1845033866	0\\
28.18453262394	0\\
28.18456186128	0\\
28.18459109862	0\\
28.18462033596	0\\
28.1846495733	0\\
28.18467881064	0\\
28.18470804798	0\\
28.18473728532	0\\
28.18476652266	0\\
28.18479576	0\\
28.18482499734	0\\
28.18485423468	0\\
28.18488347202	0\\
28.18491270936	0\\
28.1849419467	0\\
28.18497118404	0\\
28.18500042138	0\\
28.18502965872	0\\
28.18505889606	0\\
28.1850881334	0\\
28.18511737074	0\\
28.18514660808	0\\
28.18517584542	0\\
28.18520508276	0\\
28.1852343201	0\\
28.18526355744	0\\
28.18529279478	0\\
28.18532203212	0\\
28.18535126946	0\\
28.1853805068	0\\
28.18540974414	0\\
28.18543898148	0\\
28.18546821882	0\\
28.18549745616	0\\
28.1855266935	0\\
28.18555593084	0\\
28.18558516818	0\\
28.18561440552	0\\
28.18564364286	0\\
28.1856728802	0\\
28.18570211754	0\\
28.18573135488	0\\
28.18576059222	0\\
28.18578982956	0\\
28.1858190669	0\\
28.18584830424	0\\
28.18587754158	0\\
28.18590677892	0\\
28.18593601626	0\\
28.1859652536	0\\
28.18599449094	0\\
28.18602372828	0\\
28.18605296562	0\\
28.18608220296	0\\
28.1861114403	0\\
28.18614067764	0\\
28.18616991498	0\\
28.18619915232	0\\
28.18622838966	0\\
28.186257627	0\\
28.18628686434	0\\
28.18631610168	0\\
28.18634533902	0\\
28.18637457636	0\\
28.1864038137	0\\
28.18643305104	0\\
28.18646228838	0\\
28.18649152572	0\\
28.18652076306	0\\
28.1865500004	0\\
28.18657923774	0\\
28.18660847508	0\\
28.18663771242	0\\
28.18666694976	0\\
28.1866961871	0\\
28.18672542444	0\\
28.18675466178	0\\
28.18678389912	0\\
28.18681313646	0\\
28.1868423738	0\\
28.18687161114	0\\
28.18690084848	0\\
28.18693008582	0\\
28.18695932316	0\\
28.1869885605	0\\
28.18701779784	0\\
28.18704703518	0\\
28.18707627252	0\\
28.18710550986	0\\
28.1871347472	0\\
28.18716398454	0\\
28.18719322188	0\\
28.18722245922	0\\
28.18725169656	0\\
28.1872809339	0\\
28.18731017124	0\\
28.18733940858	0\\
28.18736864592	0\\
28.18739788326	0\\
28.1874271206	0\\
28.18745635794	0\\
28.18748559528	0\\
28.18751483262	0\\
28.18754406996	0\\
28.1875733073	0\\
28.18760254464	0\\
28.18763178198	0\\
28.18766101932	0\\
28.18769025666	0\\
28.187719494	0\\
28.18774873134	0\\
28.18777796868	0\\
28.18780720602	0\\
28.18783644336	0\\
28.1878656807	0\\
28.18789491804	0\\
28.18792415538	0\\
28.18795339272	0\\
28.18798263006	0\\
28.1880118674	0\\
28.18804110474	0\\
28.18807034208	0\\
28.18809957942	0\\
28.18812881676	0\\
28.1881580541	0\\
28.18818729144	0\\
28.18821652878	0\\
28.18824576612	0\\
28.18827500346	0\\
28.1883042408	0\\
28.18833347814	0\\
28.18836271548	0\\
28.18839195282	0\\
28.18842119016	0\\
28.1884504275	0\\
28.18847966484	0\\
28.18850890218	0\\
28.18853813952	0\\
28.18856737686	0\\
28.1885966142	0\\
28.18862585154	0\\
28.18865508888	0\\
28.18868432622	0\\
28.18871356356	0\\
28.1887428009	0\\
28.18877203824	0\\
28.18880127558	0\\
28.18883051292	0\\
28.18885975026	0\\
28.1888889876	0\\
28.18891822494	0\\
28.18894746228	0\\
28.18897669962	0\\
28.18900593696	0\\
28.1890351743	0\\
28.18906441164	0\\
28.18909364898	0\\
28.18912288632	0\\
28.18915212366	0\\
28.189181361	0\\
28.18921059834	0\\
28.18923983568	0\\
28.18926907302	0\\
28.18929831036	0\\
28.1893275477	0\\
28.18935678504	0\\
28.18938602238	0\\
28.18941525972	0\\
28.18944449706	0\\
28.1894737344	0\\
28.18950297174	0\\
28.18953220908	0\\
28.18956144642	0\\
28.18959068376	0\\
28.1896199211	0\\
28.18964915844	0\\
28.18967839578	0\\
28.18970763312	0\\
28.18973687046	0\\
28.1897661078	0\\
28.18979534514	0\\
28.18982458248	0\\
28.18985381982	0\\
28.18988305716	0\\
28.1899122945	0\\
28.18994153184	0\\
28.18997076918	0\\
28.19000000652	0\\
28.19002924386	0\\
28.1900584812	0\\
28.19008771854	0\\
28.19011695588	0\\
28.19014619322	0\\
28.19017543056	0\\
28.1902046679	0\\
28.19023390524	0\\
28.19026314258	0\\
28.19029237992	0\\
28.19032161726	0\\
28.1903508546	0\\
28.19038009194	0\\
28.19040932928	0\\
28.19043856662	0\\
28.19046780396	0\\
28.1904970413	0\\
28.19052627864	0\\
28.19055551598	0\\
28.19058475332	0\\
28.19061399066	0\\
28.190643228	0\\
28.19067246534	0\\
28.19070170268	0\\
28.19073094002	0\\
28.19076017736	0\\
28.1907894147	0\\
28.19081865204	0\\
28.19084788938	0\\
28.19087712672	0\\
28.19090636406	0\\
28.1909356014	0\\
28.19096483874	0\\
28.19099407608	0\\
28.19102331342	0\\
28.19105255076	0\\
28.1910817881	0\\
28.19111102544	0\\
28.19114026278	0\\
28.19116950012	0\\
28.19119873746	0\\
28.1912279748	0\\
28.19125721214	0\\
28.19128644948	0\\
28.19131568682	0\\
28.19134492416	0\\
28.1913741615	0\\
28.19140339884	0\\
28.19143263618	0\\
28.19146187352	0\\
28.19149111086	0\\
28.1915203482	0\\
28.19154958554	0\\
28.19157882288	0\\
28.19160806022	0\\
28.19163729756	0\\
28.1916665349	0\\
28.19169577224	0\\
28.19172500958	0\\
28.19175424692	0\\
28.19178348426	0\\
28.1918127216	0\\
28.19184195894	0\\
28.19187119628	0\\
28.19190043362	0\\
28.19192967096	0\\
28.1919589083	0\\
28.19198814564	0\\
28.19201738298	0\\
28.19204662032	0\\
28.19207585766	0\\
28.192105095	0\\
28.19213433234	0\\
28.19216356968	0\\
28.19219280702	0\\
28.19222204436	0\\
28.1922512817	0\\
28.19228051904	0\\
28.19230975638	0\\
28.19233899372	0\\
28.19236823106	0\\
28.1923974684	0\\
28.19242670574	0\\
28.19245594308	0\\
28.19248518042	0\\
28.19251441776	0\\
28.1925436551	0\\
28.19257289244	0\\
28.19260212978	0\\
28.19263136712	0\\
28.19266060446	0\\
28.1926898418	0\\
28.19271907914	0\\
28.19274831648	0\\
28.19277755382	0\\
28.19280679116	0\\
28.1928360285	0\\
28.19286526584	0\\
28.19289450318	0\\
28.19292374052	0\\
28.19295297786	0\\
28.1929822152	0\\
28.19301145254	0\\
28.19304068988	0\\
28.19306992722	0\\
28.19309916456	0\\
28.1931284019	0\\
28.19315763924	0\\
28.19318687658	0\\
28.19321611392	0\\
28.19324535126	0\\
28.1932745886	0\\
28.19330382594	0\\
28.19333306328	0\\
28.19336230062	0\\
28.19339153796	0\\
28.1934207753	0\\
28.19345001264	0\\
28.19347924998	0\\
28.19350848732	0\\
28.19353772466	0\\
28.193566962	0\\
28.19359619934	0\\
28.19362543668	0\\
28.19365467402	0\\
28.19368391136	0\\
28.1937131487	0\\
28.19374238604	0\\
28.19377162338	0\\
28.19380086072	0\\
28.19383009806	0\\
28.1938593354	0\\
28.19388857274	0\\
28.19391781008	0\\
28.19394704742	0\\
28.19397628476	0\\
28.1940055221	0\\
28.19403475944	0\\
28.19406399678	0\\
28.19409323412	0\\
28.19412247146	0\\
28.1941517088	0\\
28.19418094614	0\\
28.19421018348	0\\
28.19423942082	0\\
28.19426865816	0\\
28.1942978955	0\\
28.19432713284	0\\
28.19435637018	0\\
28.19438560752	0\\
28.19441484486	0\\
28.1944440822	0\\
28.19447331954	0\\
28.19450255688	0\\
28.19453179422	0\\
28.19456103156	0\\
28.1945902689	0\\
28.19461950624	0\\
28.19464874358	0\\
28.19467798092	0\\
28.19470721826	0\\
28.1947364556	0\\
28.19476569294	0\\
28.19479493028	0\\
28.19482416762	0\\
28.19485340496	0\\
28.1948826423	0\\
28.19491187964	0\\
28.19494111698	0\\
28.19497035432	0\\
28.19499959166	0\\
28.195028829	0\\
28.19505806634	0\\
28.19508730368	0\\
28.19511654102	0\\
28.19514577836	0\\
28.1951750157	0\\
28.19520425304	0\\
28.19523349038	0\\
28.19526272772	0\\
28.19529196506	0\\
28.1953212024	0\\
28.19535043974	0\\
28.19537967708	0\\
28.19540891442	0\\
28.19543815176	0\\
28.1954673891	0\\
28.19549662644	0\\
28.19552586378	0\\
28.19555510112	0\\
28.19558433846	0\\
28.1956135758	0\\
28.19564281314	0\\
28.19567205048	0\\
28.19570128782	0\\
28.19573052516	0\\
28.1957597625	0\\
28.19578899984	0\\
28.19581823718	0\\
28.19584747452	0\\
28.19587671186	0\\
28.1959059492	0\\
28.19593518654	0\\
28.19596442388	0\\
28.19599366122	0\\
28.19602289856	0\\
28.1960521359	0\\
28.19608137324	0\\
28.19611061058	0\\
28.19613984792	0\\
28.19616908526	0\\
28.1961983226	0\\
28.19622755994	0\\
28.19625679728	0\\
28.19628603462	0\\
28.19631527196	0\\
28.1963445093	0\\
28.19637374664	0\\
28.19640298398	0\\
28.19643222132	0\\
28.19646145866	0\\
28.196490696	0\\
28.19651993334	0\\
28.19654917068	0\\
28.19657840802	0\\
28.19660764536	0\\
28.1966368827	0\\
28.19666612004	0\\
28.19669535738	0\\
28.19672459472	0\\
28.19675383206	0\\
28.1967830694	0\\
28.19681230674	0\\
28.19684154408	0\\
28.19687078142	0\\
28.19690001876	0\\
28.1969292561	0\\
28.19695849344	0\\
28.19698773078	0\\
28.19701696812	0\\
28.19704620546	0\\
28.1970754428	0\\
28.19710468014	0\\
28.19713391748	0\\
28.19716315482	0\\
28.19719239216	0\\
28.1972216295	0\\
28.19725086684	0\\
28.19728010418	0\\
28.19730934152	0\\
28.19733857886	0\\
28.1973678162	0\\
28.19739705354	0\\
28.19742629088	0\\
28.19745552822	0\\
28.19748476556	0\\
28.1975140029	0\\
28.19754324024	0\\
28.19757247758	0\\
28.19760171492	0\\
28.19763095226	0\\
28.1976601896	0\\
28.19768942694	0\\
28.19771866428	0\\
28.19774790162	0\\
28.19777713896	0\\
28.1978063763	0\\
28.19783561364	0\\
28.19786485098	0\\
28.19789408832	0\\
28.19792332566	0\\
28.197952563	0\\
28.19798180034	0\\
28.19801103768	0\\
28.19804027502	0\\
28.19806951236	0\\
28.1980987497	0\\
28.19812798704	0\\
28.19815722438	0\\
28.19818646172	0\\
28.19821569906	0\\
28.1982449364	0\\
28.19827417374	0\\
28.19830341108	0\\
28.19833264842	0\\
28.19836188576	0\\
28.1983911231	0\\
28.19842036044	0\\
28.19844959778	0\\
28.19847883512	0\\
28.19850807246	0\\
28.1985373098	0\\
28.19856654714	0\\
28.19859578448	0\\
28.19862502182	0\\
28.19865425916	0\\
28.1986834965	0\\
28.19871273384	0\\
28.19874197118	0\\
28.19877120852	0\\
28.19880044586	0\\
28.1988296832	0\\
28.19885892054	0\\
28.19888815788	0\\
28.19891739522	0\\
28.19894663256	0\\
28.1989758699	0\\
28.19900510724	0\\
28.19903434458	0\\
28.19906358192	0\\
28.19909281926	0\\
28.1991220566	0\\
28.19915129394	0\\
28.19918053128	0\\
28.19920976862	0\\
28.19923900596	0\\
28.1992682433	0\\
28.19929748064	0\\
28.19932671798	0\\
28.19935595532	0\\
28.19938519266	0\\
28.19941443	0\\
28.19944366734	0\\
28.19947290468	0\\
28.19950214202	0\\
28.19953137936	0\\
28.1995606167	0\\
28.19958985404	0\\
28.19961909138	0\\
28.19964832872	0\\
28.19967756606	0\\
28.1997068034	0\\
28.19973604074	0\\
28.19976527808	0\\
28.19979451542	0\\
28.19982375276	0\\
28.1998529901	0\\
28.19988222744	0\\
28.19991146478	0\\
28.19994070212	0\\
28.19996993946	0\\
28.1999991768	0\\
28.20002841414	0\\
28.20005765148	0\\
28.20008688882	0\\
28.20011612616	0\\
28.2001453635	0\\
28.20017460084	0\\
28.20020383818	0\\
28.20023307552	0\\
28.20026231286	0\\
28.2002915502	0\\
28.20032078754	0\\
28.20035002488	0\\
28.20037926222	0\\
28.20040849956	0\\
28.2004377369	0\\
28.20046697424	0\\
28.20049621158	0\\
28.20052544892	0\\
28.20055468626	0\\
28.2005839236	0\\
28.20061316094	0\\
28.20064239828	0\\
28.20067163562	0\\
28.20070087296	0\\
28.2007301103	0\\
28.20075934764	0\\
28.20078858498	0\\
28.20081782232	0\\
28.20084705966	0\\
28.200876297	0\\
28.20090553434	0\\
28.20093477168	0\\
28.20096400902	0\\
28.20099324636	0\\
28.2010224837	0\\
28.20105172104	0\\
28.20108095838	0\\
28.20111019572	0\\
28.20113943306	0\\
28.2011686704	0\\
28.20119790774	0\\
28.20122714508	0\\
28.20125638242	0\\
28.20128561976	0\\
28.2013148571	0\\
28.20134409444	0\\
28.20137333178	0\\
28.20140256912	0\\
28.20143180646	0\\
28.2014610438	0\\
28.20149028114	0\\
28.20151951848	0\\
28.20154875582	0\\
28.20157799316	0\\
28.2016072305	0\\
28.20163646784	0\\
28.20166570518	0\\
28.20169494252	0\\
28.20172417986	0\\
28.2017534172	0\\
28.20178265454	0\\
28.20181189188	0\\
28.20184112922	0\\
28.20187036656	0\\
28.2018996039	0\\
28.20192884124	0\\
28.20195807858	0\\
28.20198731592	0\\
28.20201655326	0\\
28.2020457906	0\\
28.20207502794	0\\
28.20210426528	0\\
28.20213350262	0\\
28.20216273996	0\\
28.2021919773	0\\
28.20222121464	0\\
28.20225045198	0\\
28.20227968932	0\\
28.20230892666	0\\
28.202338164	0\\
28.20236740134	0\\
28.20239663868	0\\
28.20242587602	0\\
28.20245511336	0\\
28.2024843507	0\\
28.20251358804	0\\
28.20254282538	0\\
28.20257206272	0\\
28.20260130006	0\\
28.2026305374	0\\
28.20265977474	0\\
28.20268901208	0\\
28.20271824942	0\\
28.20274748676	0\\
28.2027767241	0\\
28.20280596144	0\\
28.20283519878	0\\
28.20286443612	0\\
28.20289367346	0\\
28.2029229108	0\\
28.20295214814	0\\
28.20298138548	0\\
28.20301062282	0\\
28.20303986016	0\\
28.2030690975	0\\
28.20309833484	0\\
28.20312757218	0\\
28.20315680952	0\\
28.20318604686	0\\
28.2032152842	0\\
28.20324452154	0\\
28.20327375888	0\\
28.20330299622	0\\
28.20333223356	0\\
28.2033614709	0\\
28.20339070824	0\\
28.20341994558	0\\
28.20344918292	0\\
28.20347842026	0\\
28.2035076576	0\\
28.20353689494	0\\
28.20356613228	0\\
28.20359536962	0\\
28.20362460696	0\\
28.2036538443	0\\
28.20368308164	0\\
28.20371231898	0\\
28.20374155632	0\\
28.20377079366	0\\
28.203800031	0\\
28.20382926834	0\\
28.20385850568	0\\
28.20388774302	0\\
28.20391698036	0\\
28.2039462177	0\\
28.20397545504	0\\
28.20400469238	0\\
28.20403392972	0\\
28.20406316706	0\\
28.2040924044	0\\
28.20412164174	0\\
28.20415087908	0\\
28.20418011642	0\\
28.20420935376	0\\
28.2042385911	0\\
28.20426782844	0\\
28.20429706578	0\\
28.20432630312	0\\
28.20435554046	0\\
28.2043847778	0\\
28.20441401514	0\\
28.20444325248	0\\
28.20447248982	0\\
28.20450172716	0\\
28.2045309645	0\\
28.20456020184	0\\
28.20458943918	0\\
28.20461867652	0\\
28.20464791386	0\\
28.2046771512	0\\
28.20470638854	0\\
28.20473562588	0\\
28.20476486322	0\\
28.20479410056	0\\
28.2048233379	0\\
28.20485257524	0\\
28.20488181258	0\\
28.20491104992	0\\
28.20494028726	0\\
28.2049695246	0\\
28.20499876194	0\\
28.20502799928	0\\
28.20505723662	0\\
28.20508647396	0\\
28.2051157113	0\\
28.20514494864	0\\
28.20517418598	0\\
28.20520342332	0\\
28.20523266066	0\\
28.205261898	0\\
28.20529113534	0\\
28.20532037268	0\\
28.20534961002	0\\
28.20537884736	0\\
28.2054080847	0\\
28.20543732204	0\\
28.20546655938	0\\
28.20549579672	0\\
28.20552503406	0\\
28.2055542714	0\\
28.20558350874	0\\
28.20561274608	0\\
28.20564198342	0\\
28.20567122076	0\\
28.2057004581	0\\
28.20572969544	0\\
28.20575893278	0\\
28.20578817012	0\\
28.20581740746	0\\
28.2058466448	0\\
28.20587588214	0\\
28.20590511948	0\\
28.20593435682	0\\
28.20596359416	0\\
28.2059928315	0\\
28.20602206884	0\\
28.20605130618	0\\
28.20608054352	0\\
28.20610978086	0\\
28.2061390182	0\\
28.20616825554	0\\
28.20619749288	0\\
28.20622673022	0\\
28.20625596756	0\\
28.2062852049	0\\
28.20631444224	0\\
28.20634367958	0\\
28.20637291692	0\\
28.20640215426	0\\
28.2064313916	0\\
28.20646062894	0\\
28.20648986628	0\\
28.20651910362	0\\
28.20654834096	0\\
28.2065775783	0\\
28.20660681564	0\\
28.20663605298	0\\
28.20666529032	0\\
28.20669452766	0\\
28.206723765	0\\
28.20675300234	0\\
28.20678223968	0\\
28.20681147702	0\\
28.20684071436	0\\
28.2068699517	0\\
28.20689918904	0\\
28.20692842638	0\\
28.20695766372	0\\
28.20698690106	0\\
28.2070161384	0\\
28.20704537574	0\\
28.20707461308	0\\
28.20710385042	0\\
28.20713308776	0\\
28.2071623251	0\\
28.20719156244	0\\
28.20722079978	0\\
28.20725003712	0\\
28.20727927446	0\\
28.2073085118	0\\
28.20733774914	0\\
28.20736698648	0\\
28.20739622382	0\\
28.20742546116	0\\
28.2074546985	0\\
28.20748393584	0\\
28.20751317318	0\\
28.20754241052	0\\
28.20757164786	0\\
28.2076008852	0\\
28.20763012254	0\\
28.20765935988	0\\
28.20768859722	0\\
28.20771783456	0\\
28.2077470719	0\\
28.20777630924	0\\
28.20780554658	0\\
28.20783478392	0\\
28.20786402126	0\\
28.2078932586	0\\
28.20792249594	0\\
28.20795173328	0\\
28.20798097062	0\\
28.20801020796	0\\
28.2080394453	0\\
28.20806868264	0\\
28.20809791998	0\\
28.20812715732	0\\
28.20815639466	0\\
28.208185632	0\\
28.20821486934	0\\
28.20824410668	0\\
28.20827334402	0\\
28.20830258136	0\\
28.2083318187	0\\
28.20836105604	0\\
28.20839029338	0\\
28.20841953072	0\\
28.20844876806	0\\
28.2084780054	0\\
28.20850724274	0\\
28.20853648008	0\\
28.20856571742	0\\
28.20859495476	0\\
28.2086241921	0\\
28.20865342944	0\\
28.20868266678	0\\
28.20871190412	0\\
28.20874114146	0\\
28.2087703788	0\\
28.20879961614	0\\
28.20882885348	0\\
28.20885809082	0\\
28.20888732816	0\\
28.2089165655	0\\
28.20894580284	0\\
28.20897504018	0\\
28.20900427752	0\\
28.20903351486	0\\
28.2090627522	0\\
28.20909198954	0\\
28.20912122688	0\\
28.20915046422	0\\
28.20917970156	0\\
28.2092089389	0\\
28.20923817624	0\\
28.20926741358	0\\
28.20929665092	0\\
28.20932588826	0\\
28.2093551256	0\\
28.20938436294	0\\
28.20941360028	0\\
28.20944283762	0\\
28.20947207496	0\\
28.2095013123	0\\
28.20953054964	0\\
28.20955978698	0\\
28.20958902432	0\\
28.20961826166	0\\
28.209647499	0\\
28.20967673634	0\\
28.20970597368	0\\
28.20973521102	0\\
28.20976444836	0\\
28.2097936857	0\\
28.20982292304	0\\
28.20985216038	0\\
28.20988139772	0\\
28.20991063506	0\\
28.2099398724	0\\
28.20996910974	0\\
28.20999834708	0\\
28.21002758442	0\\
28.21005682176	0\\
28.2100860591	0\\
28.21011529644	0\\
28.21014453378	0\\
28.21017377112	0\\
28.21020300846	0\\
28.2102322458	0\\
28.21026148314	0\\
28.21029072048	0\\
28.21031995782	0\\
28.21034919516	0\\
28.2103784325	0\\
28.21040766984	0\\
28.21043690718	0\\
28.21046614452	0\\
28.21049538186	0\\
28.2105246192	0\\
28.21055385654	0\\
28.21058309388	0\\
28.21061233122	0\\
28.21064156856	0\\
28.2106708059	0\\
28.21070004324	0\\
28.21072928058	0\\
28.21075851792	0\\
28.21078775526	0\\
28.2108169926	0\\
28.21084622994	0\\
28.21087546728	0\\
28.21090470462	0\\
28.21093394196	0\\
28.2109631793	0\\
28.21099241664	0\\
28.21102165398	0\\
28.21105089132	0\\
28.21108012866	0\\
28.211109366	0\\
28.21113860334	0\\
28.21116784068	0\\
28.21119707802	0\\
28.21122631536	0\\
28.2112555527	0\\
28.21128479004	0\\
28.21131402738	0\\
28.21134326472	0\\
28.21137250206	0\\
28.2114017394	0\\
28.21143097674	0\\
28.21146021408	0\\
28.21148945142	0\\
28.21151868876	0\\
28.2115479261	0\\
28.21157716344	0\\
28.21160640078	0\\
28.21163563812	0\\
28.21166487546	0\\
28.2116941128	0\\
28.21172335014	0\\
28.21175258748	0\\
28.21178182482	0\\
28.21181106216	0\\
28.2118402995	0\\
28.21186953684	0\\
28.21189877418	0\\
28.21192801152	0\\
28.21195724886	0\\
28.2119864862	0\\
28.21201572354	0\\
28.21204496088	0\\
28.21207419822	0\\
28.21210343556	0\\
28.2121326729	0\\
28.21216191024	0\\
28.21219114758	0\\
28.21222038492	0\\
28.21224962226	0\\
28.2122788596	0\\
28.21230809694	0\\
28.21233733428	0\\
28.21236657162	0\\
28.21239580896	0\\
28.2124250463	0\\
28.21245428364	0\\
28.21248352098	0\\
28.21251275832	0\\
28.21254199566	0\\
28.212571233	0\\
28.21260047034	0\\
28.21262970768	0\\
28.21265894502	0\\
28.21268818236	0\\
28.2127174197	0\\
28.21274665704	0\\
28.21277589438	0\\
28.21280513172	0\\
28.21283436906	0\\
28.2128636064	0\\
28.21289284374	0\\
28.21292208108	0\\
28.21295131842	0\\
28.21298055576	0\\
28.2130097931	0\\
28.21303903044	0\\
28.21306826778	0\\
28.21309750512	0\\
28.21312674246	0\\
28.2131559798	0\\
28.21318521714	0\\
28.21321445448	0\\
28.21324369182	0\\
28.21327292916	0\\
28.2133021665	0\\
28.21333140384	0\\
28.21336064118	0\\
28.21338987852	0\\
28.21341911586	0\\
28.2134483532	0\\
28.21347759054	0\\
28.21350682788	0\\
28.21353606522	0\\
28.21356530256	0\\
28.2135945399	0\\
28.21362377724	0\\
28.21365301458	0\\
28.21368225192	0\\
28.21371148926	0\\
28.2137407266	0\\
28.21376996394	0\\
28.21379920128	0\\
28.21382843862	0\\
28.21385767596	0\\
28.2138869133	0\\
28.21391615064	0\\
28.21394538798	0\\
28.21397462532	0\\
28.21400386266	0\\
28.2140331	0\\
28.21406233734	0\\
28.21409157468	0\\
28.21412081202	0\\
28.21415004936	0\\
28.2141792867	0\\
28.21420852404	0\\
28.21423776138	0\\
28.21426699872	0\\
28.21429623606	0\\
28.2143254734	0\\
28.21435471074	0\\
28.21438394808	0\\
28.21441318542	0\\
28.21444242276	0\\
28.2144716601	0\\
28.21450089744	0\\
28.21453013478	0\\
28.21455937212	0\\
28.21458860946	0\\
28.2146178468	0\\
28.21464708414	0\\
28.21467632148	0\\
28.21470555882	0\\
28.21473479616	0\\
28.2147640335	0\\
28.21479327084	0\\
28.21482250818	0\\
28.21485174552	0\\
28.21488098286	0\\
28.2149102202	0\\
28.21493945754	0\\
28.21496869488	0\\
28.21499793222	0\\
28.21502716956	0\\
28.2150564069	0\\
28.21508564424	0\\
28.21511488158	0\\
28.21514411892	0\\
28.21517335626	0\\
28.2152025936	0\\
28.21523183094	0\\
28.21526106828	0\\
28.21529030562	0\\
28.21531954296	0\\
28.2153487803	0\\
28.21537801764	0\\
28.21540725498	0\\
28.21543649232	0\\
28.21546572966	0\\
28.215494967	0\\
28.21552420434	0\\
28.21555344168	0\\
28.21558267902	0\\
28.21561191636	0\\
28.2156411537	0\\
28.21567039104	0\\
28.21569962838	0\\
28.21572886572	0\\
28.21575810306	0\\
28.2157873404	0\\
28.21581657774	0\\
28.21584581508	0\\
28.21587505242	0\\
28.21590428976	0\\
28.2159335271	0\\
28.21596276444	0\\
28.21599200178	0\\
28.21602123912	0\\
28.21605047646	0\\
28.2160797138	0\\
28.21610895114	0\\
28.21613818848	0\\
28.21616742582	0\\
28.21619666316	0\\
28.2162259005	0\\
28.21625513784	0\\
28.21628437518	0\\
28.21631361252	0\\
28.21634284986	0\\
28.2163720872	0\\
28.21640132454	0\\
28.21643056188	0\\
28.21645979922	0\\
28.21648903656	0\\
28.2165182739	0\\
28.21654751124	0\\
28.21657674858	0\\
28.21660598592	0\\
28.21663522326	0\\
28.2166644606	0\\
28.21669369794	0\\
28.21672293528	0\\
28.21675217262	0\\
28.21678140996	0\\
28.2168106473	0\\
28.21683988464	0\\
28.21686912198	0\\
28.21689835932	0\\
28.21692759666	0\\
28.216956834	0\\
28.21698607134	0\\
28.21701530868	0\\
28.21704454602	0\\
28.21707378336	0\\
28.2171030207	0\\
28.21713225804	0\\
28.21716149538	0\\
28.21719073272	0\\
28.21721997006	0\\
28.2172492074	0\\
28.21727844474	0\\
28.21730768208	0\\
28.21733691942	0\\
28.21736615676	0\\
28.2173953941	0\\
28.21742463144	0\\
28.21745386878	0\\
28.21748310612	0\\
28.21751234346	0\\
28.2175415808	0\\
28.21757081814	0\\
28.21760005548	0\\
28.21762929282	0\\
28.21765853016	0\\
28.2176877675	0\\
28.21771700484	0\\
28.21774624218	0\\
28.21777547952	0\\
28.21780471686	0\\
28.2178339542	0\\
28.21786319154	0\\
28.21789242888	0\\
28.21792166622	0\\
28.21795090356	0\\
28.2179801409	0\\
28.21800937824	0\\
28.21803861558	0\\
28.21806785292	0\\
28.21809709026	0\\
28.2181263276	0\\
28.21815556494	0\\
28.21818480228	0\\
28.21821403962	0\\
28.21824327696	0\\
28.2182725143	0\\
28.21830175164	0\\
28.21833098898	0\\
28.21836022632	0\\
28.21838946366	0\\
28.218418701	0\\
28.21844793834	0\\
28.21847717568	0\\
28.21850641302	0\\
28.21853565036	0\\
28.2185648877	0\\
28.21859412504	0\\
28.21862336238	0\\
28.21865259972	0\\
28.21868183706	0\\
28.2187110744	0\\
28.21874031174	0\\
28.21876954908	0\\
28.21879878642	0\\
28.21882802376	0\\
28.2188572611	0\\
28.21888649844	0\\
28.21891573578	0\\
28.21894497312	0\\
28.21897421046	0\\
28.2190034478	0\\
28.21903268514	0\\
28.21906192248	0\\
28.21909115982	0\\
28.21912039716	0\\
28.2191496345	0\\
28.21917887184	0\\
28.21920810918	0\\
28.21923734652	0\\
28.21926658386	0\\
28.2192958212	0\\
28.21932505854	0\\
28.21935429588	0\\
28.21938353322	0\\
28.21941277056	0\\
28.2194420079	0\\
28.21947124524	0\\
28.21950048258	0\\
28.21952971992	0\\
28.21955895726	0\\
28.2195881946	0\\
28.21961743194	0\\
28.21964666928	0\\
28.21967590662	0\\
28.21970514396	0\\
28.2197343813	0\\
28.21976361864	0\\
28.21979285598	0\\
28.21982209332	0\\
28.21985133066	0\\
28.219880568	0\\
28.21990980534	0\\
28.21993904268	0\\
28.21996828002	0\\
28.21999751736	0\\
28.2200267547	0\\
28.22005599204	0\\
28.22008522938	0\\
28.22011446672	0\\
28.22014370406	0\\
28.2201729414	0\\
28.22020217874	0\\
28.22023141608	0\\
28.22026065342	0\\
28.22028989076	0\\
28.2203191281	0\\
28.22034836544	0\\
28.22037760278	0\\
28.22040684012	0\\
28.22043607746	0\\
28.2204653148	0\\
28.22049455214	0\\
28.22052378948	0\\
28.22055302682	0\\
28.22058226416	0\\
28.2206115015	0\\
28.22064073884	0\\
28.22066997618	0\\
28.22069921352	0\\
28.22072845086	0\\
28.2207576882	0\\
28.22078692554	0\\
28.22081616288	0\\
28.22084540022	0\\
28.22087463756	0\\
28.2209038749	0\\
28.22093311224	0\\
28.22096234958	0\\
28.22099158692	0\\
28.22102082426	0\\
28.2210500616	0\\
28.22107929894	0\\
28.22110853628	0\\
28.22113777362	0\\
28.22116701096	0\\
28.2211962483	0\\
28.22122548564	0\\
28.22125472298	0\\
28.22128396032	0\\
28.22131319766	0\\
28.221342435	0\\
28.22137167234	0\\
28.22140090968	0\\
28.22143014702	0\\
28.22145938436	0\\
28.2214886217	0\\
28.22151785904	0\\
28.22154709638	0\\
28.22157633372	0\\
28.22160557106	0\\
28.2216348084	0\\
28.22166404574	0\\
28.22169328308	0\\
28.22172252042	0\\
28.22175175776	0\\
28.2217809951	0\\
28.22181023244	0\\
28.22183946978	0\\
28.22186870712	0\\
28.22189794446	0\\
28.2219271818	0\\
28.22195641914	0\\
28.22198565648	0\\
28.22201489382	0\\
28.22204413116	0\\
28.2220733685	0\\
28.22210260584	0\\
28.22213184318	0\\
28.22216108052	0\\
28.22219031786	0\\
28.2222195552	0\\
28.22224879254	0\\
28.22227802988	0\\
28.22230726722	0\\
28.22233650456	0\\
28.2223657419	0\\
28.22239497924	0\\
28.22242421658	0\\
28.22245345392	0\\
28.22248269126	0\\
28.2225119286	0\\
28.22254116594	0\\
28.22257040328	0\\
28.22259964062	0\\
28.22262887796	0\\
28.2226581153	0\\
28.22268735264	0\\
28.22271658998	0\\
28.22274582732	0\\
28.22277506466	0\\
28.222804302	0\\
28.22283353934	0\\
28.22286277668	0\\
28.22289201402	0\\
28.22292125136	0\\
28.2229504887	0\\
28.22297972604	0\\
28.22300896338	0\\
28.22303820072	0\\
28.22306743806	0\\
28.2230966754	0\\
28.22312591274	0\\
28.22315515008	0\\
28.22318438742	0\\
28.22321362476	0\\
28.2232428621	0\\
28.22327209944	0\\
28.22330133678	0\\
28.22333057412	0\\
28.22335981146	0\\
28.2233890488	0\\
28.22341828614	0\\
28.22344752348	0\\
28.22347676082	0\\
28.22350599816	0\\
28.2235352355	0\\
28.22356447284	0\\
28.22359371018	0\\
28.22362294752	0\\
28.22365218486	0\\
28.2236814222	0\\
28.22371065954	0\\
28.22373989688	0\\
28.22376913422	0\\
28.22379837156	0\\
28.2238276089	0\\
28.22385684624	0\\
28.22388608358	0\\
28.22391532092	0\\
28.22394455826	0\\
28.2239737956	0\\
28.22400303294	0\\
28.22403227028	0\\
28.22406150762	0\\
28.22409074496	0\\
28.2241199823	0\\
28.22414921964	0\\
28.22417845698	0\\
28.22420769432	0\\
28.22423693166	0\\
28.224266169	0\\
28.22429540634	0\\
28.22432464368	0\\
28.22435388102	0\\
28.22438311836	0\\
28.2244123557	0\\
28.22444159304	0\\
28.22447083038	0\\
28.22450006772	0\\
28.22452930506	0\\
28.2245585424	0\\
28.22458777974	0\\
28.22461701708	0\\
28.22464625442	0\\
28.22467549176	0\\
28.2247047291	0\\
28.22473396644	0\\
28.22476320378	0\\
28.22479244112	0\\
28.22482167846	0\\
28.2248509158	0\\
28.22488015314	0\\
28.22490939048	0\\
28.22493862782	0\\
28.22496786516	0\\
28.2249971025	0\\
28.22502633984	0\\
28.22505557718	0\\
28.22508481452	0\\
28.22511405186	0\\
28.2251432892	0\\
28.22517252654	0\\
28.22520176388	0\\
28.22523100122	0\\
28.22526023856	0\\
28.2252894759	0\\
28.22531871324	0\\
28.22534795058	0\\
28.22537718792	0\\
28.22540642526	0\\
28.2254356626	0\\
28.22546489994	0\\
28.22549413728	0\\
28.22552337462	0\\
28.22555261196	0\\
28.2255818493	0\\
28.22561108664	0\\
28.22564032398	0\\
28.22566956132	0\\
28.22569879866	0\\
28.225728036	0\\
28.22575727334	0\\
28.22578651068	0\\
28.22581574802	0\\
28.22584498536	0\\
28.2258742227	0\\
28.22590346004	0\\
28.22593269738	0\\
28.22596193472	0\\
28.22599117206	0\\
28.2260204094	0\\
28.22604964674	0\\
28.22607888408	0\\
28.22610812142	0\\
28.22613735876	0\\
28.2261665961	0\\
28.22619583344	0\\
28.22622507078	0\\
28.22625430812	0\\
28.22628354546	0\\
28.2263127828	0\\
28.22634202014	0\\
28.22637125748	0\\
28.22640049482	0\\
28.22642973216	0\\
28.2264589695	0\\
28.22648820684	0\\
28.22651744418	0\\
28.22654668152	0\\
28.22657591886	0\\
28.2266051562	0\\
28.22663439354	0\\
28.22666363088	0\\
28.22669286822	0\\
28.22672210556	0\\
28.2267513429	0\\
28.22678058024	0\\
28.22680981758	0\\
28.22683905492	0\\
28.22686829226	0\\
28.2268975296	0\\
28.22692676694	0\\
28.22695600428	0\\
28.22698524162	0\\
28.22701447896	0\\
28.2270437163	0\\
28.22707295364	0\\
28.22710219098	0\\
28.22713142832	0\\
28.22716066566	0\\
28.227189903	0\\
28.22721914034	0\\
28.22724837768	0\\
28.22727761502	0\\
28.22730685236	0\\
28.2273360897	0\\
28.22736532704	0\\
28.22739456438	0\\
28.22742380172	0\\
28.22745303906	0\\
28.2274822764	0\\
28.22751151374	0\\
28.22754075108	0\\
28.22756998842	0\\
28.22759922576	0\\
28.2276284631	0\\
28.22765770044	0\\
28.22768693778	0\\
28.22771617512	0\\
28.22774541246	0\\
28.2277746498	0\\
28.22780388714	0\\
28.22783312448	0\\
28.22786236182	0\\
28.22789159916	0\\
28.2279208365	0\\
28.22795007384	0\\
28.22797931118	0\\
28.22800854852	0\\
28.22803778586	0\\
28.2280670232	0\\
28.22809626054	0\\
28.22812549788	0\\
28.22815473522	0\\
28.22818397256	0\\
28.2282132099	0\\
28.22824244724	0\\
28.22827168458	0\\
28.22830092192	0\\
28.22833015926	0\\
28.2283593966	0\\
28.22838863394	0\\
28.22841787128	0\\
28.22844710862	0\\
28.22847634596	0\\
28.2285055833	0\\
28.22853482064	0\\
28.22856405798	0\\
28.22859329532	0\\
28.22862253266	0\\
28.22865177	0\\
28.22868100734	0\\
28.22871024468	0\\
28.22873948202	0\\
28.22876871936	0\\
28.2287979567	0\\
28.22882719404	0\\
28.22885643138	0\\
28.22888566872	0\\
28.22891490606	0\\
28.2289441434	0\\
28.22897338074	0\\
28.22900261808	0\\
28.22903185542	0\\
28.22906109276	0\\
28.2290903301	0\\
28.22911956744	0\\
28.22914880478	0\\
28.22917804212	0\\
28.22920727946	0\\
28.2292365168	0\\
28.22926575414	0\\
28.22929499148	0\\
28.22932422882	0\\
28.22935346616	0\\
28.2293827035	0\\
28.22941194084	0\\
28.22944117818	0\\
28.22947041552	0\\
28.22949965286	0\\
28.2295288902	0\\
28.22955812754	0\\
28.22958736488	0\\
28.22961660222	0\\
28.22964583956	0\\
28.2296750769	0\\
28.22970431424	0\\
28.22973355158	0\\
28.22976278892	0\\
28.22979202626	0\\
28.2298212636	0\\
28.22985050094	0\\
28.22987973828	0\\
28.22990897562	0\\
28.22993821296	0\\
28.2299674503	0\\
28.22999668764	0\\
28.23002592498	0\\
28.23005516232	0\\
28.23008439966	0\\
28.230113637	0\\
28.23014287434	0\\
28.23017211168	0\\
28.23020134902	0\\
28.23023058636	0\\
28.2302598237	0\\
28.23028906104	0\\
28.23031829838	0\\
28.23034753572	0\\
28.23037677306	0\\
28.2304060104	0\\
28.23043524774	0\\
28.23046448508	0\\
28.23049372242	0\\
28.23052295976	0\\
28.2305521971	0\\
28.23058143444	0\\
28.23061067178	0\\
28.23063990912	0\\
28.23066914646	0\\
28.2306983838	0\\
28.23072762114	0\\
28.23075685848	0\\
28.23078609582	0\\
28.23081533316	0\\
28.2308445705	0\\
28.23087380784	0\\
28.23090304518	0\\
28.23093228252	0\\
28.23096151986	0\\
28.2309907572	0\\
28.23101999454	0\\
28.23104923188	0\\
28.23107846922	0\\
28.23110770656	0\\
28.2311369439	0\\
28.23116618124	0\\
28.23119541858	0\\
28.23122465592	0\\
28.23125389326	0\\
28.2312831306	0\\
28.23131236794	0\\
28.23134160528	0\\
28.23137084262	0\\
28.23140007996	0\\
28.2314293173	0\\
28.23145855464	0\\
28.23148779198	0\\
28.23151702932	0\\
28.23154626666	0\\
28.231575504	0\\
28.23160474134	0\\
28.23163397868	0\\
28.23166321602	0\\
28.23169245336	0\\
28.2317216907	0\\
28.23175092804	0\\
28.23178016538	0\\
28.23180940272	0\\
28.23183864006	0\\
28.2318678774	0\\
28.23189711474	0\\
28.23192635208	0\\
28.23195558942	0\\
28.23198482676	0\\
28.2320140641	0\\
28.23204330144	0\\
28.23207253878	0\\
28.23210177612	0\\
28.23213101346	0\\
28.2321602508	0\\
28.23218948814	0\\
28.23221872548	0\\
28.23224796282	0\\
28.23227720016	0\\
28.2323064375	0\\
28.23233567484	0\\
28.23236491218	0\\
28.23239414952	0\\
28.23242338686	0\\
28.2324526242	0\\
28.23248186154	0\\
28.23251109888	0\\
28.23254033622	0\\
28.23256957356	0\\
28.2325988109	0\\
28.23262804824	0\\
28.23265728558	0\\
28.23268652292	0\\
28.23271576026	0\\
28.2327449976	0\\
28.23277423494	0\\
28.23280347228	0\\
28.23283270962	0\\
28.23286194696	0\\
28.2328911843	0\\
28.23292042164	0\\
28.23294965898	0\\
28.23297889632	0\\
28.23300813366	0\\
28.233037371	0\\
28.23306660834	0\\
28.23309584568	0\\
28.23312508302	0\\
28.23315432036	0\\
28.2331835577	0\\
28.23321279504	0\\
28.23324203238	0\\
28.23327126972	0\\
28.23330050706	0\\
28.2333297444	0\\
28.23335898174	0\\
28.23338821908	0\\
28.23341745642	0\\
28.23344669376	0\\
28.2334759311	0\\
28.23350516844	0\\
28.23353440578	0\\
28.23356364312	0\\
28.23359288046	0\\
28.2336221178	0\\
28.23365135514	0\\
28.23368059248	0\\
28.23370982982	0\\
28.23373906716	0\\
28.2337683045	0\\
28.23379754184	0\\
28.23382677918	0\\
28.23385601652	0\\
28.23388525386	0\\
28.2339144912	0\\
28.23394372854	0\\
28.23397296588	0\\
28.23400220322	0\\
28.23403144056	0\\
28.2340606779	0\\
28.23408991524	0\\
28.23411915258	0\\
28.23414838992	0\\
28.23417762726	0\\
28.2342068646	0\\
28.23423610194	0\\
28.23426533928	0\\
28.23429457662	0\\
28.23432381396	0\\
28.2343530513	0\\
28.23438228864	0\\
28.23441152598	0\\
28.23444076332	0\\
28.23447000066	0\\
28.234499238	0\\
28.23452847534	0\\
28.23455771268	0\\
28.23458695002	0\\
28.23461618736	0\\
28.2346454247	0\\
28.23467466204	0\\
28.23470389938	0\\
28.23473313672	0\\
28.23476237406	0\\
28.2347916114	0\\
28.23482084874	0\\
28.23485008608	0\\
28.23487932342	0\\
28.23490856076	0\\
28.2349377981	0\\
28.23496703544	0\\
28.23499627278	0\\
28.23502551012	0\\
28.23505474746	0\\
28.2350839848	0\\
28.23511322214	0\\
28.23514245948	0\\
28.23517169682	0\\
28.23520093416	0\\
28.2352301715	0\\
28.23525940884	0\\
28.23528864618	0\\
28.23531788352	0\\
28.23534712086	0\\
28.2353763582	0\\
28.23540559554	0\\
28.23543483288	0\\
28.23546407022	0\\
28.23549330756	0\\
28.2355225449	0\\
28.23555178224	0\\
28.23558101958	0\\
28.23561025692	0\\
28.23563949426	0\\
28.2356687316	0\\
28.23569796894	0\\
28.23572720628	0\\
28.23575644362	0\\
28.23578568096	0\\
28.2358149183	0\\
28.23584415564	0\\
28.23587339298	0\\
28.23590263032	0\\
28.23593186766	0\\
28.235961105	0\\
28.23599034234	0\\
28.23601957968	0\\
28.23604881702	0\\
28.23607805436	0\\
28.2361072917	0\\
28.23613652904	0\\
28.23616576638	0\\
28.23619500372	0\\
28.23622424106	0\\
28.2362534784	0\\
28.23628271574	0\\
28.23631195308	0\\
28.23634119042	0\\
28.23637042776	0\\
28.2363996651	0\\
28.23642890244	0\\
28.23645813978	0\\
28.23648737712	0\\
28.23651661446	0\\
28.2365458518	0\\
28.23657508914	0\\
28.23660432648	0\\
28.23663356382	0\\
28.23666280116	0\\
28.2366920385	0\\
28.23672127584	0\\
28.23675051318	0\\
28.23677975052	0\\
28.23680898786	0\\
28.2368382252	0\\
28.23686746254	0\\
28.23689669988	0\\
28.23692593722	0\\
28.23695517456	0\\
28.2369844119	0\\
28.23701364924	0\\
28.23704288658	0\\
28.23707212392	0\\
28.23710136126	0\\
28.2371305986	0\\
28.23715983594	0\\
28.23718907328	0\\
28.23721831062	0\\
28.23724754796	0\\
28.2372767853	0\\
28.23730602264	0\\
28.23733525998	0\\
28.23736449732	0\\
28.23739373466	0\\
28.237422972	0\\
28.23745220934	0\\
28.23748144668	0\\
28.23751068402	0\\
28.23753992136	0\\
28.2375691587	0\\
28.23759839604	0\\
28.23762763338	0\\
28.23765687072	0\\
28.23768610806	0\\
28.2377153454	0\\
28.23774458274	0\\
28.23777382008	0\\
28.23780305742	0\\
28.23783229476	0\\
28.2378615321	0\\
28.23789076944	0\\
28.23792000678	0\\
28.23794924412	0\\
28.23797848146	0\\
28.2380077188	0\\
28.23803695614	0\\
28.23806619348	0\\
28.23809543082	0\\
28.23812466816	0\\
28.2381539055	0\\
28.23818314284	0\\
28.23821238018	0\\
28.23824161752	0\\
28.23827085486	0\\
28.2383000922	0\\
28.23832932954	0\\
28.23835856688	0\\
28.23838780422	0\\
28.23841704156	0\\
28.2384462789	0\\
28.23847551624	0\\
28.23850475358	0\\
28.23853399092	0\\
28.23856322826	0\\
28.2385924656	0\\
28.23862170294	0\\
28.23865094028	0\\
28.23868017762	0\\
28.23870941496	0\\
28.2387386523	0\\
28.23876788964	0\\
28.23879712698	0\\
28.23882636432	0\\
28.23885560166	0\\
28.238884839	0\\
28.23891407634	0\\
28.23894331368	0\\
28.23897255102	0\\
28.23900178836	0\\
28.2390310257	0\\
28.23906026304	0\\
28.23908950038	0\\
28.23911873772	0\\
28.23914797506	0\\
28.2391772124	0\\
28.23920644974	0\\
28.23923568708	0\\
28.23926492442	0\\
28.23929416176	0\\
28.2393233991	0\\
28.23935263644	0\\
28.23938187378	0\\
28.23941111112	0\\
28.23944034846	0\\
28.2394695858	0\\
28.23949882314	0\\
28.23952806048	0\\
28.23955729782	0\\
28.23958653516	0\\
28.2396157725	0\\
28.23964500984	0\\
28.23967424718	0\\
28.23970348452	0\\
28.23973272186	0\\
28.2397619592	0\\
28.23979119654	0\\
28.23982043388	0\\
28.23984967122	0\\
28.23987890856	0\\
28.2399081459	0\\
28.23993738324	0\\
28.23996662058	0\\
28.23999585792	0\\
28.24002509526	0\\
28.2400543326	0\\
28.24008356994	0\\
28.24011280728	0\\
28.24014204462	0\\
28.24017128196	0\\
28.2402005193	0\\
28.24022975664	0\\
28.24025899398	0\\
28.24028823132	0\\
28.24031746866	0\\
28.240346706	0\\
28.24037594334	0\\
28.24040518068	0\\
28.24043441802	0\\
28.24046365536	0\\
28.2404928927	0\\
28.24052213004	0\\
28.24055136738	0\\
28.24058060472	0\\
28.24060984206	0\\
28.2406390794	0\\
28.24066831674	0\\
28.24069755408	0\\
28.24072679142	0\\
28.24075602876	0\\
28.2407852661	0\\
28.24081450344	0\\
28.24084374078	0\\
28.24087297812	0\\
28.24090221546	0\\
28.2409314528	0\\
28.24096069014	0\\
28.24098992748	0\\
28.24101916482	0\\
28.24104840216	0\\
28.2410776395	0\\
28.24110687684	0\\
28.24113611418	0\\
28.24116535152	0\\
28.24119458886	0\\
28.2412238262	0\\
28.24125306354	0\\
28.24128230088	0\\
28.24131153822	0\\
28.24134077556	0\\
28.2413700129	0\\
28.24139925024	0\\
28.24142848758	0\\
28.24145772492	0\\
28.24148696226	0\\
28.2415161996	0\\
28.24154543694	0\\
28.24157467428	0\\
28.24160391162	0\\
28.24163314896	0\\
28.2416623863	0\\
28.24169162364	0\\
28.24172086098	0\\
28.24175009832	0\\
28.24177933566	0\\
28.241808573	0\\
28.24183781034	0\\
28.24186704768	0\\
28.24189628502	0\\
28.24192552236	0\\
28.2419547597	0\\
28.24198399704	0\\
28.24201323438	0\\
28.24204247172	0\\
28.24207170906	0\\
28.2421009464	0\\
28.24213018374	0\\
28.24215942108	0\\
28.24218865842	0\\
28.24221789576	0\\
28.2422471331	0\\
28.24227637044	0\\
28.24230560778	0\\
28.24233484512	0\\
28.24236408246	0\\
28.2423933198	0\\
28.24242255714	0\\
28.24245179448	0\\
28.24248103182	0\\
28.24251026916	0\\
28.2425395065	0\\
28.24256874384	0\\
28.24259798118	0\\
28.24262721852	0\\
28.24265645586	0\\
28.2426856932	0\\
28.24271493054	0\\
28.24274416788	0\\
28.24277340522	0\\
28.24280264256	0\\
28.2428318799	0\\
28.24286111724	0\\
28.24289035458	0\\
28.24291959192	0\\
28.24294882926	0\\
28.2429780666	0\\
28.24300730394	0\\
28.24303654128	0\\
28.24306577862	0\\
28.24309501596	0\\
28.2431242533	0\\
28.24315349064	0\\
28.24318272798	0\\
28.24321196532	0\\
28.24324120266	0\\
28.24327044	0\\
28.24329967734	0\\
28.24332891468	0\\
28.24335815202	0\\
28.24338738936	0\\
28.2434166267	0\\
28.24344586404	0\\
28.24347510138	0\\
28.24350433872	0\\
28.24353357606	0\\
28.2435628134	0\\
28.24359205074	0\\
28.24362128808	0\\
28.24365052542	0\\
28.24367976276	0\\
28.2437090001	0\\
28.24373823744	0\\
28.24376747478	0\\
28.24379671212	0\\
28.24382594946	0\\
28.2438551868	0\\
28.24388442414	0\\
28.24391366148	0\\
28.24394289882	0\\
28.24397213616	0\\
28.2440013735	0\\
28.24403061084	0\\
28.24405984818	0\\
28.24408908552	0\\
28.24411832286	0\\
28.2441475602	0\\
28.24417679754	0\\
28.24420603488	0\\
28.24423527222	0\\
28.24426450956	0\\
28.2442937469	0\\
28.24432298424	0\\
28.24435222158	0\\
28.24438145892	0\\
28.24441069626	0\\
28.2444399336	0\\
28.24446917094	0\\
28.24449840828	0\\
28.24452764562	0\\
28.24455688296	0\\
28.2445861203	0\\
28.24461535764	0\\
28.24464459498	0\\
28.24467383232	0\\
28.24470306966	0\\
28.244732307	0\\
28.24476154434	0\\
28.24479078168	0\\
28.24482001902	0\\
28.24484925636	0\\
28.2448784937	0\\
28.24490773104	0\\
28.24493696838	0\\
28.24496620572	0\\
28.24499544306	0\\
28.2450246804	0\\
28.24505391774	0\\
28.24508315508	0\\
28.24511239242	0\\
28.24514162976	0\\
28.2451708671	0\\
28.24520010444	0\\
28.24522934178	0\\
28.24525857912	0\\
28.24528781646	0\\
28.2453170538	0\\
28.24534629114	0\\
28.24537552848	0\\
28.24540476582	0\\
28.24543400316	0\\
28.2454632405	0\\
28.24549247784	0\\
28.24552171518	0\\
28.24555095252	0\\
28.24558018986	0\\
28.2456094272	0\\
28.24563866454	0\\
28.24566790188	0\\
28.24569713922	0\\
28.24572637656	0\\
28.2457556139	0\\
28.24578485124	0\\
28.24581408858	0\\
28.24584332592	0\\
28.24587256326	0\\
28.2459018006	0\\
28.24593103794	0\\
28.24596027528	0\\
28.24598951262	0\\
28.24601874996	0\\
28.2460479873	0\\
28.24607722464	0\\
28.24610646198	0\\
28.24613569932	0\\
28.24616493666	0\\
28.246194174	0\\
28.24622341134	0\\
28.24625264868	0\\
28.24628188602	0\\
28.24631112336	0\\
28.2463403607	0\\
28.24636959804	0\\
28.24639883538	0\\
28.24642807272	0\\
28.24645731006	0\\
28.2464865474	0\\
28.24651578474	0\\
28.24654502208	0\\
28.24657425942	0\\
28.24660349676	0\\
28.2466327341	0\\
28.24666197144	0\\
28.24669120878	0\\
28.24672044612	0\\
28.24674968346	0\\
28.2467789208	0\\
28.24680815814	0\\
28.24683739548	0\\
28.24686663282	0\\
28.24689587016	0\\
28.2469251075	0\\
28.24695434484	0\\
28.24698358218	0\\
28.24701281952	0\\
28.24704205686	0\\
28.2470712942	0\\
28.24710053154	0\\
28.24712976888	0\\
28.24715900622	0\\
28.24718824356	0\\
28.2472174809	0\\
28.24724671824	0\\
28.24727595558	0\\
28.24730519292	0\\
28.24733443026	0\\
28.2473636676	0\\
28.24739290494	0\\
28.24742214228	0\\
28.24745137962	0\\
28.24748061696	0\\
28.2475098543	0\\
28.24753909164	0\\
28.24756832898	0\\
28.24759756632	0\\
28.24762680366	0\\
28.247656041	0\\
28.24768527834	0\\
28.24771451568	0\\
28.24774375302	0\\
28.24777299036	0\\
28.2478022277	0\\
28.24783146504	0\\
28.24786070238	0\\
28.24788993972	0\\
28.24791917706	0\\
28.2479484144	0\\
28.24797765174	0\\
28.24800688908	0\\
28.24803612642	0\\
28.24806536376	0\\
28.2480946011	0\\
28.24812383844	0\\
28.24815307578	0\\
28.24818231312	0\\
28.24821155046	0\\
28.2482407878	0\\
28.24827002514	0\\
28.24829926248	0\\
28.24832849982	0\\
28.24835773716	0\\
28.2483869745	0\\
28.24841621184	0\\
28.24844544918	0\\
28.24847468652	0\\
28.24850392386	0\\
28.2485331612	0\\
28.24856239854	0\\
28.24859163588	0\\
28.24862087322	0\\
28.24865011056	0\\
28.2486793479	0\\
28.24870858524	0\\
28.24873782258	0\\
28.24876705992	0\\
28.24879629726	0\\
28.2488255346	0\\
28.24885477194	0\\
28.24888400928	0\\
28.24891324662	0\\
28.24894248396	0\\
28.2489717213	0\\
28.24900095864	0\\
28.24903019598	0\\
28.24905943332	0\\
28.24908867066	0\\
28.249117908	0\\
28.24914714534	0\\
28.24917638268	0\\
28.24920562002	0\\
28.24923485736	0\\
28.2492640947	0\\
28.24929333204	0\\
28.24932256938	0\\
28.24935180672	0\\
28.24938104406	0\\
28.2494102814	0\\
28.24943951874	0\\
28.24946875608	0\\
28.24949799342	0\\
28.24952723076	0\\
28.2495564681	0\\
28.24958570544	0\\
28.24961494278	0\\
28.24964418012	0\\
28.24967341746	0\\
28.2497026548	0\\
28.24973189214	0\\
28.24976112948	0\\
28.24979036682	0\\
28.24981960416	0\\
28.2498488415	0\\
28.24987807884	0\\
28.24990731618	0\\
28.24993655352	0\\
28.24996579086	0\\
28.2499950282	0\\
28.25002426554	0\\
28.25005350288	0\\
28.25008274022	0\\
28.25011197756	0\\
28.2501412149	0\\
28.25017045224	0\\
28.25019968958	0\\
28.25022892692	0\\
28.25025816426	0\\
28.2502874016	0\\
28.25031663894	0\\
28.25034587628	0\\
28.25037511362	0\\
28.25040435096	0\\
28.2504335883	0\\
28.25046282564	0\\
28.25049206298	0\\
28.25052130032	0\\
28.25055053766	0\\
28.250579775	0\\
28.25060901234	0\\
28.25063824968	0\\
28.25066748702	0\\
28.25069672436	0\\
28.2507259617	0\\
28.25075519904	0\\
28.25078443638	0\\
28.25081367372	0\\
28.25084291106	0\\
28.2508721484	0\\
28.25090138574	0\\
28.25093062308	0\\
28.25095986042	0\\
28.25098909776	0\\
28.2510183351	0\\
28.25104757244	0\\
28.25107680978	0\\
28.25110604712	0\\
28.25113528446	0\\
28.2511645218	0\\
28.25119375914	0\\
28.25122299648	0\\
28.25125223382	0\\
28.25128147116	0\\
28.2513107085	0\\
28.25133994584	0\\
28.25136918318	0\\
28.25139842052	0\\
28.25142765786	0\\
28.2514568952	0\\
28.25148613254	0\\
28.25151536988	0\\
28.25154460722	0\\
28.25157384456	0\\
28.2516030819	0\\
28.25163231924	0\\
28.25166155658	0\\
28.25169079392	0\\
28.25172003126	0\\
28.2517492686	0\\
28.25177850594	0\\
28.25180774328	0\\
28.25183698062	0\\
28.25186621796	0\\
28.2518954553	0\\
28.25192469264	0\\
28.25195392998	0\\
28.25198316732	0\\
28.25201240466	0\\
28.252041642	0\\
28.25207087934	0\\
28.25210011668	0\\
28.25212935402	0\\
28.25215859136	0\\
28.2521878287	0\\
28.25221706604	0\\
28.25224630338	0\\
28.25227554072	0\\
28.25230477806	0\\
28.2523340154	0\\
28.25236325274	0\\
28.25239249008	0\\
28.25242172742	0\\
28.25245096476	0\\
28.2524802021	0\\
28.25250943944	0\\
28.25253867678	0\\
28.25256791412	0\\
28.25259715146	0\\
28.2526263888	0\\
28.25265562614	0\\
28.25268486348	0\\
28.25271410082	0\\
28.25274333816	0\\
28.2527725755	0\\
28.25280181284	0\\
28.25283105018	0\\
28.25286028752	0\\
28.25288952486	0\\
28.2529187622	0\\
28.25294799954	0\\
28.25297723688	0\\
28.25300647422	0\\
28.25303571156	0\\
28.2530649489	0\\
28.25309418624	0\\
28.25312342358	0\\
28.25315266092	0\\
28.25318189826	0\\
28.2532111356	0\\
28.25324037294	0\\
28.25326961028	0\\
28.25329884762	0\\
28.25332808496	0\\
28.2533573223	0\\
28.25338655964	0\\
28.25341579698	0\\
28.25344503432	0\\
28.25347427166	0\\
28.253503509	0\\
28.25353274634	0\\
28.25356198368	0\\
28.25359122102	0\\
28.25362045836	0\\
28.2536496957	0\\
28.25367893304	0\\
28.25370817038	0\\
28.25373740772	0\\
28.25376664506	0\\
28.2537958824	0\\
28.25382511974	0\\
28.25385435708	0\\
28.25388359442	0\\
28.25391283176	0\\
28.2539420691	0\\
28.25397130644	0\\
28.25400054378	0\\
28.25402978112	0\\
28.25405901846	0\\
28.2540882558	0\\
28.25411749314	0\\
28.25414673048	0\\
28.25417596782	0\\
28.25420520516	0\\
28.2542344425	0\\
28.25426367984	0\\
28.25429291718	0\\
28.25432215452	0\\
28.25435139186	0\\
28.2543806292	0\\
28.25440986654	0\\
28.25443910388	0\\
28.25446834122	0\\
28.25449757856	0\\
28.2545268159	0\\
28.25455605324	0\\
28.25458529058	0\\
28.25461452792	0\\
28.25464376526	0\\
28.2546730026	0\\
28.25470223994	0\\
28.25473147728	0\\
28.25476071462	0\\
28.25478995196	0\\
28.2548191893	0\\
28.25484842664	0\\
28.25487766398	0\\
28.25490690132	0\\
28.25493613866	0\\
28.254965376	0\\
28.25499461334	0\\
28.25502385068	0\\
28.25505308802	0\\
28.25508232536	0\\
28.2551115627	0\\
28.25514080004	0\\
28.25517003738	0\\
28.25519927472	0\\
28.25522851206	0\\
28.2552577494	0\\
28.25528698674	0\\
28.25531622408	0\\
28.25534546142	0\\
28.25537469876	0\\
28.2554039361	0\\
28.25543317344	0\\
28.25546241078	0\\
28.25549164812	0\\
28.25552088546	0\\
28.2555501228	0\\
28.25557936014	0\\
28.25560859748	0\\
28.25563783482	0\\
28.25566707216	0\\
28.2556963095	0\\
28.25572554684	0\\
28.25575478418	0\\
28.25578402152	0\\
28.25581325886	0\\
28.2558424962	0\\
28.25587173354	0\\
28.25590097088	0\\
28.25593020822	0\\
28.25595944556	0\\
28.2559886829	0\\
28.25601792024	0\\
28.25604715758	0\\
28.25607639492	0\\
28.25610563226	0\\
28.2561348696	0\\
28.25616410694	0\\
28.25619334428	0\\
28.25622258162	0\\
28.25625181896	0\\
28.2562810563	0\\
28.25631029364	0\\
28.25633953098	0\\
28.25636876832	0\\
28.25639800566	0\\
28.256427243	0\\
28.25645648034	0\\
28.25648571768	0\\
28.25651495502	0\\
28.25654419236	0\\
28.2565734297	0\\
28.25660266704	0\\
28.25663190438	0\\
28.25666114172	0\\
28.25669037906	0\\
28.2567196164	0\\
28.25674885374	0\\
28.25677809108	0\\
28.25680732842	0\\
28.25683656576	0\\
28.2568658031	0\\
28.25689504044	0\\
28.25692427778	0\\
28.25695351512	0\\
28.25698275246	0\\
28.2570119898	0\\
28.25704122714	0\\
28.25707046448	0\\
28.25709970182	0\\
28.25712893916	0\\
28.2571581765	0\\
28.25718741384	0\\
28.25721665118	0\\
28.25724588852	0\\
28.25727512586	0\\
28.2573043632	0\\
28.25733360054	0\\
28.25736283788	0\\
28.25739207522	0\\
28.25742131256	0\\
28.2574505499	0\\
28.25747978724	0\\
28.25750902458	0\\
28.25753826192	0\\
28.25756749926	0\\
28.2575967366	0\\
28.25762597394	0\\
28.25765521128	0\\
28.25768444862	0\\
28.25771368596	0\\
28.2577429233	0\\
28.25777216064	0\\
28.25780139798	0\\
28.25783063532	0\\
28.25785987266	0\\
28.25788911	0\\
28.25791834734	0\\
28.25794758468	0\\
28.25797682202	0\\
28.25800605936	0\\
28.2580352967	0\\
28.25806453404	0\\
28.25809377138	0\\
28.25812300872	0\\
28.25815224606	0\\
28.2581814834	0\\
28.25821072074	0\\
28.25823995808	0\\
28.25826919542	0\\
28.25829843276	0\\
28.2583276701	0\\
28.25835690744	0\\
28.25838614478	0\\
28.25841538212	0\\
28.25844461946	0\\
28.2584738568	0\\
28.25850309414	0\\
28.25853233148	0\\
28.25856156882	0\\
28.25859080616	0\\
28.2586200435	0\\
28.25864928084	0\\
28.25867851818	0\\
28.25870775552	0\\
28.25873699286	0\\
28.2587662302	0\\
28.25879546754	0\\
28.25882470488	0\\
28.25885394222	0\\
28.25888317956	0\\
28.2589124169	0\\
28.25894165424	0\\
28.25897089158	0\\
28.25900012892	0\\
28.25902936626	0\\
28.2590586036	0\\
28.25908784094	0\\
28.25911707828	0\\
28.25914631562	0\\
28.25917555296	0\\
28.2592047903	0\\
28.25923402764	0\\
28.25926326498	0\\
28.25929250232	0\\
28.25932173966	0\\
28.259350977	0\\
28.25938021434	0\\
28.25940945168	0\\
28.25943868902	0\\
28.25946792636	0\\
28.2594971637	0\\
28.25952640104	0\\
28.25955563838	0\\
28.25958487572	0\\
28.25961411306	0\\
28.2596433504	0\\
28.25967258774	0\\
28.25970182508	0\\
28.25973106242	0\\
28.25976029976	0\\
28.2597895371	0\\
28.25981877444	0\\
28.25984801178	0\\
28.25987724912	0\\
28.25990648646	0\\
28.2599357238	0\\
28.25996496114	0\\
28.25999419848	0\\
28.26002343582	0\\
28.26005267316	0\\
28.2600819105	0\\
28.26011114784	0\\
28.26014038518	0\\
28.26016962252	0\\
28.26019885986	0\\
28.2602280972	0\\
28.26025733454	0\\
28.26028657188	0\\
28.26031580922	0\\
28.26034504656	0\\
28.2603742839	0\\
28.26040352124	0\\
28.26043275858	0\\
28.26046199592	0\\
28.26049123326	0\\
28.2605204706	0\\
28.26054970794	0\\
28.26057894528	0\\
28.26060818262	0\\
28.26063741996	0\\
28.2606666573	0\\
28.26069589464	0\\
28.26072513198	0\\
28.26075436932	0\\
28.26078360666	0\\
28.260812844	0\\
28.26084208134	0\\
28.26087131868	0\\
28.26090055602	0\\
28.26092979336	0\\
28.2609590307	0\\
28.26098826804	0\\
28.26101750538	0\\
28.26104674272	0\\
28.26107598006	0\\
28.2611052174	0\\
28.26113445474	0\\
28.26116369208	0\\
28.26119292942	0\\
28.26122216676	0\\
28.2612514041	0\\
28.26128064144	0\\
28.26130987878	0\\
28.26133911612	0\\
28.26136835346	0\\
28.2613975908	0\\
28.26142682814	0\\
28.26145606548	0\\
28.26148530282	0\\
28.26151454016	0\\
28.2615437775	0\\
28.26157301484	0\\
28.26160225218	0\\
28.26163148952	0\\
28.26166072686	0\\
28.2616899642	0\\
28.26171920154	0\\
28.26174843888	0\\
28.26177767622	0\\
28.26180691356	0\\
28.2618361509	0\\
28.26186538824	0\\
28.26189462558	0\\
28.26192386292	0\\
28.26195310026	0\\
28.2619823376	0\\
28.26201157494	0\\
28.26204081228	0\\
28.26207004962	0\\
28.26209928696	0\\
28.2621285243	0\\
28.26215776164	0\\
28.26218699898	0\\
28.26221623632	0\\
28.26224547366	0\\
28.262274711	0\\
28.26230394834	0\\
28.26233318568	0\\
28.26236242302	0\\
28.26239166036	0\\
28.2624208977	0\\
28.26245013504	0\\
28.26247937238	0\\
28.26250860972	0\\
28.26253784706	0\\
28.2625670844	0\\
28.26259632174	0\\
28.26262555908	0\\
28.26265479642	0\\
28.26268403376	0\\
28.2627132711	0\\
28.26274250844	0\\
28.26277174578	0\\
28.26280098312	0\\
28.26283022046	0\\
28.2628594578	0\\
28.26288869514	0\\
28.26291793248	0\\
28.26294716982	0\\
28.26297640716	0\\
28.2630056445	0\\
28.26303488184	0\\
28.26306411918	0\\
28.26309335652	0\\
28.26312259386	0\\
28.2631518312	0\\
28.26318106854	0\\
28.26321030588	0\\
28.26323954322	0\\
28.26326878056	0\\
28.2632980179	0\\
28.26332725524	0\\
28.26335649258	0\\
28.26338572992	0\\
28.26341496726	0\\
28.2634442046	0\\
28.26347344194	0\\
28.26350267928	0\\
28.26353191662	0\\
28.26356115396	0\\
28.2635903913	0\\
28.26361962864	0\\
28.26364886598	0\\
28.26367810332	0\\
28.26370734066	0\\
28.263736578	0\\
28.26376581534	0\\
28.26379505268	0\\
28.26382429002	0\\
28.26385352736	0\\
28.2638827647	0\\
28.26391200204	0\\
28.26394123938	0\\
28.26397047672	0\\
28.26399971406	0\\
28.2640289514	0\\
28.26405818874	0\\
28.26408742608	0\\
28.26411666342	0\\
28.26414590076	0\\
28.2641751381	0\\
28.26420437544	0\\
28.26423361278	0\\
28.26426285012	0\\
28.26429208746	0\\
28.2643213248	0\\
28.26435056214	0\\
28.26437979948	0\\
28.26440903682	0\\
28.26443827416	0\\
28.2644675115	0\\
28.26449674884	0\\
28.26452598618	0\\
28.26455522352	0\\
28.26458446086	0\\
28.2646136982	0\\
28.26464293554	0\\
28.26467217288	0\\
28.26470141022	0\\
28.26473064756	0\\
28.2647598849	0\\
28.26478912224	0\\
28.26481835958	0\\
28.26484759692	0\\
28.26487683426	0\\
28.2649060716	0\\
28.26493530894	0\\
28.26496454628	0\\
28.26499378362	0\\
28.26502302096	0\\
28.2650522583	0\\
28.26508149564	0\\
28.26511073298	0\\
28.26513997032	0\\
28.26516920766	0\\
28.265198445	0\\
28.26522768234	0\\
28.26525691968	0\\
28.26528615702	0\\
28.26531539436	0\\
28.2653446317	0\\
28.26537386904	0\\
28.26540310638	0\\
28.26543234372	0\\
28.26546158106	0\\
28.2654908184	0\\
28.26552005574	0\\
28.26554929308	0\\
28.26557853042	0\\
28.26560776776	0\\
28.2656370051	0\\
28.26566624244	0\\
28.26569547978	0\\
28.26572471712	0\\
28.26575395446	0\\
28.2657831918	0\\
28.26581242914	0\\
28.26584166648	0\\
28.26587090382	0\\
28.26590014116	0\\
28.2659293785	0\\
28.26595861584	0\\
28.26598785318	0\\
28.26601709052	0\\
28.26604632786	0\\
28.2660755652	0\\
28.26610480254	0\\
28.26613403988	0\\
28.26616327722	0\\
28.26619251456	0\\
28.2662217519	0\\
28.26625098924	0\\
28.26628022658	0\\
28.26630946392	0\\
28.26633870126	0\\
28.2663679386	0\\
28.26639717594	0\\
28.26642641328	0\\
28.26645565062	0\\
28.26648488796	0\\
28.2665141253	0\\
28.26654336264	0\\
28.26657259998	0\\
28.26660183732	0\\
28.26663107466	0\\
28.266660312	0\\
28.26668954934	0\\
28.26671878668	0\\
28.26674802402	0\\
28.26677726136	0\\
28.2668064987	0\\
28.26683573604	0\\
28.26686497338	0\\
28.26689421072	0\\
28.26692344806	0\\
28.2669526854	0\\
28.26698192274	0\\
28.26701116008	0\\
28.26704039742	0\\
28.26706963476	0\\
28.2670988721	0\\
28.26712810944	0\\
28.26715734678	0\\
28.26718658412	0\\
28.26721582146	0\\
28.2672450588	0\\
28.26727429614	0\\
28.26730353348	0\\
28.26733277082	0\\
28.26736200816	0\\
28.2673912455	0\\
28.26742048284	0\\
28.26744972018	0\\
28.26747895752	0\\
28.26750819486	0\\
28.2675374322	0\\
28.26756666954	0\\
28.26759590688	0\\
28.26762514422	0\\
28.26765438156	0\\
28.2676836189	0\\
28.26771285624	0\\
28.26774209358	0\\
28.26777133092	0\\
28.26780056826	0\\
28.2678298056	0\\
28.26785904294	0\\
28.26788828028	0\\
28.26791751762	0\\
28.26794675496	0\\
28.2679759923	0\\
28.26800522964	0\\
28.26803446698	0\\
28.26806370432	0\\
28.26809294166	0\\
28.268122179	0\\
28.26815141634	0\\
28.26818065368	0\\
28.26820989102	0\\
28.26823912836	0\\
28.2682683657	0\\
28.26829760304	0\\
28.26832684038	0\\
28.26835607772	0\\
28.26838531506	0\\
28.2684145524	0\\
28.26844378974	0\\
28.26847302708	0\\
28.26850226442	0\\
28.26853150176	0\\
28.2685607391	0\\
28.26858997644	0\\
28.26861921378	0\\
28.26864845112	0\\
28.26867768846	0\\
28.2687069258	0\\
28.26873616314	0\\
28.26876540048	0\\
28.26879463782	0\\
28.26882387516	0\\
28.2688531125	0\\
28.26888234984	0\\
28.26891158718	0\\
28.26894082452	0\\
28.26897006186	0\\
28.2689992992	0\\
28.26902853654	0\\
28.26905777388	0\\
28.26908701122	0\\
28.26911624856	0\\
28.2691454859	0\\
28.26917472324	0\\
28.26920396058	0\\
28.26923319792	0\\
28.26926243526	0\\
28.2692916726	0\\
28.26932090994	0\\
28.26935014728	0\\
28.26937938462	0\\
28.26940862196	0\\
28.2694378593	0\\
28.26946709664	0\\
28.26949633398	0\\
28.26952557132	0\\
28.26955480866	0\\
28.269584046	0\\
28.26961328334	0\\
28.26964252068	0\\
28.26967175802	0\\
28.26970099536	0\\
28.2697302327	0\\
28.26975947004	0\\
28.26978870738	0\\
28.26981794472	0\\
28.26984718206	0\\
28.2698764194	0\\
28.26990565674	0\\
28.26993489408	0\\
28.26996413142	0\\
28.26999336876	0\\
28.2700226061	0\\
28.27005184344	0\\
28.27008108078	0\\
28.27011031812	0\\
28.27013955546	0\\
28.2701687928	0\\
28.27019803014	0\\
28.27022726748	0\\
28.27025650482	0\\
28.27028574216	0\\
28.2703149795	0\\
28.27034421684	0\\
28.27037345418	0\\
28.27040269152	0\\
28.27043192886	0\\
28.2704611662	0\\
28.27049040354	0\\
28.27051964088	0\\
28.27054887822	0\\
28.27057811556	0\\
28.2706073529	0\\
28.27063659024	0\\
28.27066582758	0\\
28.27069506492	0\\
28.27072430226	0\\
28.2707535396	0\\
28.27078277694	0\\
28.27081201428	0\\
28.27084125162	0\\
28.27087048896	0\\
28.2708997263	0\\
28.27092896364	0\\
28.27095820098	0\\
28.27098743832	0\\
28.27101667566	0\\
28.271045913	0\\
28.27107515034	0\\
28.27110438768	0\\
28.27113362502	0\\
28.27116286236	0\\
28.2711920997	0\\
28.27122133704	0\\
28.27125057438	0\\
28.27127981172	0\\
28.27130904906	0\\
28.2713382864	0\\
28.27136752374	0\\
28.27139676108	0\\
28.27142599842	0\\
28.27145523576	0\\
28.2714844731	0\\
28.27151371044	0\\
28.27154294778	0\\
28.27157218512	0\\
28.27160142246	0\\
28.2716306598	0\\
28.27165989714	0\\
28.27168913448	0\\
28.27171837182	0\\
28.27174760916	0\\
28.2717768465	0\\
28.27180608384	0\\
28.27183532118	0\\
28.27186455852	0\\
28.27189379586	0\\
28.2719230332	0\\
28.27195227054	0\\
28.27198150788	0\\
28.27201074522	0\\
28.27203998256	0\\
28.2720692199	0\\
28.27209845724	0\\
28.27212769458	0\\
28.27215693192	0\\
28.27218616926	0\\
28.2722154066	0\\
28.27224464394	0\\
28.27227388128	0\\
28.27230311862	0\\
28.27233235596	0\\
28.2723615933	0\\
28.27239083064	0\\
28.27242006798	0\\
28.27244930532	0\\
28.27247854266	0\\
28.27250778	0\\
28.27253701734	0\\
28.27256625468	0\\
28.27259549202	0\\
28.27262472936	0\\
28.2726539667	0\\
28.27268320404	0\\
28.27271244138	0\\
28.27274167872	0\\
28.27277091606	0\\
28.2728001534	0\\
28.27282939074	0\\
28.27285862808	0\\
28.27288786542	0\\
28.27291710276	0\\
28.2729463401	0\\
28.27297557744	0\\
28.27300481478	0\\
28.27303405212	0\\
28.27306328946	0\\
28.2730925268	0\\
28.27312176414	0\\
28.27315100148	0\\
28.27318023882	0\\
28.27320947616	0\\
28.2732387135	0\\
28.27326795084	0\\
28.27329718818	0\\
28.27332642552	0\\
28.27335566286	0\\
28.2733849002	0\\
28.27341413754	0\\
28.27344337488	0\\
28.27347261222	0\\
28.27350184956	0\\
28.2735310869	0\\
28.27356032424	0\\
28.27358956158	0\\
28.27361879892	0\\
28.27364803626	0\\
28.2736772736	0\\
28.27370651094	0\\
28.27373574828	0\\
28.27376498562	0\\
28.27379422296	0\\
28.2738234603	0\\
28.27385269764	0\\
28.27388193498	0\\
28.27391117232	0\\
28.27394040966	0\\
28.273969647	0\\
28.27399888434	0\\
28.27402812168	0\\
28.27405735902	0\\
28.27408659636	0\\
28.2741158337	0\\
28.27414507104	0\\
28.27417430838	0\\
28.27420354572	0\\
28.27423278306	0\\
28.2742620204	0\\
28.27429125774	0\\
28.27432049508	0\\
28.27434973242	0\\
28.27437896976	0\\
28.2744082071	0\\
28.27443744444	0\\
28.27446668178	0\\
28.27449591912	0\\
28.27452515646	0\\
28.2745543938	0\\
28.27458363114	0\\
28.27461286848	0\\
28.27464210582	0\\
28.27467134316	0\\
28.2747005805	0\\
28.27472981784	0\\
28.27475905518	0\\
28.27478829252	0\\
28.27481752986	0\\
28.2748467672	0\\
28.27487600454	0\\
28.27490524188	0\\
28.27493447922	0\\
28.27496371656	0\\
28.2749929539	0\\
28.27502219124	0\\
28.27505142858	0\\
28.27508066592	0\\
28.27510990326	0\\
28.2751391406	0\\
28.27516837794	0\\
28.27519761528	0\\
28.27522685262	0\\
28.27525608996	0\\
28.2752853273	0\\
28.27531456464	0\\
28.27534380198	0\\
28.27537303932	0\\
28.27540227666	0\\
28.275431514	0\\
28.27546075134	0\\
28.27548998868	0\\
28.27551922602	0\\
28.27554846336	0\\
28.2755777007	0\\
28.27560693804	0\\
28.27563617538	0\\
28.27566541272	0\\
28.27569465006	0\\
28.2757238874	0\\
28.27575312474	0\\
28.27578236208	0\\
28.27581159942	0\\
28.27584083676	0\\
28.2758700741	0\\
28.27589931144	0\\
28.27592854878	0\\
28.27595778612	0\\
28.27598702346	0\\
28.2760162608	0\\
28.27604549814	0\\
28.27607473548	0\\
28.27610397282	0\\
28.27613321016	0\\
28.2761624475	0\\
28.27619168484	0\\
28.27622092218	0\\
28.27625015952	0\\
28.27627939686	0\\
28.2763086342	0\\
28.27633787154	0\\
28.27636710888	0\\
28.27639634622	0\\
28.27642558356	0\\
28.2764548209	0\\
28.27648405824	0\\
28.27651329558	0\\
28.27654253292	0\\
28.27657177026	0\\
28.2766010076	0\\
28.27663024494	0\\
28.27665948228	0\\
28.27668871962	0\\
28.27671795696	0\\
28.2767471943	0\\
28.27677643164	0\\
28.27680566898	0\\
28.27683490632	0\\
28.27686414366	0\\
28.276893381	0\\
28.27692261834	0\\
28.27695185568	0\\
28.27698109302	0\\
28.27701033036	0\\
28.2770395677	0\\
28.27706880504	0\\
28.27709804238	0\\
28.27712727972	0\\
28.27715651706	0\\
28.2771857544	0\\
28.27721499174	0\\
28.27724422908	0\\
28.27727346642	0\\
28.27730270376	0\\
28.2773319411	0\\
28.27736117844	0\\
28.27739041578	0\\
28.27741965312	0\\
28.27744889046	0\\
28.2774781278	0\\
28.27750736514	0\\
28.27753660248	0\\
28.27756583982	0\\
28.27759507716	0\\
28.2776243145	0\\
28.27765355184	0\\
28.27768278918	0\\
28.27771202652	0\\
28.27774126386	0\\
28.2777705012	0\\
28.27779973854	0\\
28.27782897588	0\\
28.27785821322	0\\
28.27788745056	0\\
28.2779166879	0\\
28.27794592524	0\\
28.27797516258	0\\
28.27800439992	0\\
28.27803363726	0\\
28.2780628746	0\\
28.27809211194	0\\
28.27812134928	0\\
28.27815058662	0\\
28.27817982396	0\\
28.2782090613	0\\
28.27823829864	0\\
28.27826753598	0\\
28.27829677332	0\\
28.27832601066	0\\
28.278355248	0\\
28.27838448534	0\\
28.27841372268	0\\
28.27844296002	0\\
28.27847219736	0\\
28.2785014347	0\\
28.27853067204	0\\
28.27855990938	0\\
28.27858914672	0\\
28.27861838406	0\\
28.2786476214	0\\
28.27867685874	0\\
28.27870609608	0\\
28.27873533342	0\\
28.27876457076	0\\
28.2787938081	0\\
28.27882304544	0\\
28.27885228278	0\\
28.27888152012	0\\
28.27891075746	0\\
28.2789399948	0\\
28.27896923214	0\\
28.27899846948	0\\
28.27902770682	0\\
28.27905694416	0\\
28.2790861815	0\\
28.27911541884	0\\
28.27914465618	0\\
28.27917389352	0\\
28.27920313086	0\\
28.2792323682	0\\
28.27926160554	0\\
28.27929084288	0\\
28.27932008022	0\\
28.27934931756	0\\
28.2793785549	0\\
28.27940779224	0\\
28.27943702958	0\\
28.27946626692	0\\
28.27949550426	0\\
28.2795247416	0\\
28.27955397894	0\\
28.27958321628	0\\
28.27961245362	0\\
28.27964169096	0\\
28.2796709283	0\\
28.27970016564	0\\
28.27972940298	0\\
28.27975864032	0\\
28.27978787766	0\\
28.279817115	0\\
28.27984635234	0\\
28.27987558968	0\\
28.27990482702	0\\
28.27993406436	0\\
28.2799633017	0\\
28.27999253904	0\\
28.28002177638	0\\
28.28005101372	0\\
28.28008025106	0\\
28.2801094884	0\\
28.28013872574	0\\
28.28016796308	0\\
28.28019720042	0\\
28.28022643776	0\\
28.2802556751	0\\
28.28028491244	0\\
28.28031414978	0\\
28.28034338712	0\\
28.28037262446	0\\
28.2804018618	0\\
28.28043109914	0\\
28.28046033648	0\\
28.28048957382	0\\
28.28051881116	0\\
28.2805480485	0\\
28.28057728584	0\\
28.28060652318	0\\
28.28063576052	0\\
28.28066499786	0\\
28.2806942352	0\\
28.28072347254	0\\
28.28075270988	0\\
28.28078194722	0\\
28.28081118456	0\\
28.2808404219	0\\
28.28086965924	0\\
28.28089889658	0\\
28.28092813392	0\\
28.28095737126	0\\
28.2809866086	0\\
28.28101584594	0\\
28.28104508328	0\\
28.28107432062	0\\
28.28110355796	0\\
28.2811327953	0\\
28.28116203264	0\\
28.28119126998	0\\
28.28122050732	0\\
28.28124974466	0\\
28.281278982	0\\
28.28130821934	0\\
28.28133745668	0\\
28.28136669402	0\\
28.28139593136	0\\
28.2814251687	0\\
28.28145440604	0\\
28.28148364338	0\\
28.28151288072	0\\
28.28154211806	0\\
28.2815713554	0\\
28.28160059274	0\\
28.28162983008	0\\
28.28165906742	0\\
28.28168830476	0\\
28.2817175421	0\\
28.28174677944	0\\
28.28177601678	0\\
28.28180525412	0\\
28.28183449146	0\\
28.2818637288	0\\
28.28189296614	0\\
28.28192220348	0\\
28.28195144082	0\\
28.28198067816	0\\
28.2820099155	0\\
28.28203915284	0\\
28.28206839018	0\\
28.28209762752	0\\
28.28212686486	0\\
28.2821561022	0\\
28.28218533954	0\\
28.28221457688	0\\
28.28224381422	0\\
28.28227305156	0\\
28.2823022889	0\\
28.28233152624	0\\
28.28236076358	0\\
28.28239000092	0\\
28.28241923826	0\\
28.2824484756	0\\
28.28247771294	0\\
28.28250695028	0\\
28.28253618762	0\\
28.28256542496	0\\
28.2825946623	0\\
28.28262389964	0\\
28.28265313698	0\\
28.28268237432	0\\
28.28271161166	0\\
28.282740849	0\\
28.28277008634	0\\
28.28279932368	0\\
28.28282856102	0\\
28.28285779836	0\\
28.2828870357	0\\
28.28291627304	0\\
28.28294551038	0\\
28.28297474772	0\\
28.28300398506	0\\
28.2830332224	0\\
28.28306245974	0\\
28.28309169708	0\\
28.28312093442	0\\
28.28315017176	0\\
28.2831794091	0\\
28.28320864644	0\\
28.28323788378	0\\
28.28326712112	0\\
28.28329635846	0\\
28.2833255958	0\\
28.28335483314	0\\
28.28338407048	0\\
28.28341330782	0\\
28.28344254516	0\\
28.2834717825	0\\
28.28350101984	0\\
28.28353025718	0\\
28.28355949452	0\\
28.28358873186	0\\
28.2836179692	0\\
28.28364720654	0\\
28.28367644388	0\\
28.28370568122	0\\
28.28373491856	0\\
28.2837641559	0\\
28.28379339324	0\\
28.28382263058	0\\
28.28385186792	0\\
28.28388110526	0\\
28.2839103426	0\\
28.28393957994	0\\
28.28396881728	0\\
28.28399805462	0\\
28.28402729196	0\\
28.2840565293	0\\
28.28408576664	0\\
28.28411500398	0\\
28.28414424132	0\\
28.28417347866	0\\
28.284202716	0\\
28.28423195334	0\\
28.28426119068	0\\
28.28429042802	0\\
28.28431966536	0\\
28.2843489027	0\\
28.28437814004	0\\
28.28440737738	0\\
28.28443661472	0\\
28.28446585206	0\\
28.2844950894	0\\
28.28452432674	0\\
28.28455356408	0\\
28.28458280142	0\\
28.28461203876	0\\
28.2846412761	0\\
28.28467051344	0\\
28.28469975078	0\\
28.28472898812	0\\
28.28475822546	0\\
28.2847874628	0\\
28.28481670014	0\\
28.28484593748	0\\
28.28487517482	0\\
28.28490441216	0\\
28.2849336495	0\\
28.28496288684	0\\
28.28499212418	0\\
28.28502136152	0\\
28.28505059886	0\\
28.2850798362	0\\
28.28510907354	0\\
28.28513831088	0\\
28.28516754822	0\\
28.28519678556	0\\
28.2852260229	0\\
28.28525526024	0\\
28.28528449758	0\\
28.28531373492	0\\
28.28534297226	0\\
28.2853722096	0\\
28.28540144694	0\\
28.28543068428	0\\
28.28545992162	0\\
28.28548915896	0\\
28.2855183963	0\\
28.28554763364	0\\
28.28557687098	0\\
28.28560610832	0\\
28.28563534566	0\\
28.285664583	0\\
28.28569382034	0\\
28.28572305768	0\\
28.28575229502	0\\
28.28578153236	0\\
28.2858107697	0\\
28.28584000704	0\\
28.28586924438	0\\
28.28589848172	0\\
28.28592771906	0\\
28.2859569564	0\\
28.28598619374	0\\
28.28601543108	0\\
28.28604466842	0\\
28.28607390576	0\\
28.2861031431	0\\
28.28613238044	0\\
28.28616161778	0\\
28.28619085512	0\\
28.28622009246	0\\
28.2862493298	0\\
28.28627856714	0\\
28.28630780448	0\\
28.28633704182	0\\
28.28636627916	0\\
28.2863955165	0\\
28.28642475384	0\\
28.28645399118	0\\
28.28648322852	0\\
28.28651246586	0\\
28.2865417032	0\\
28.28657094054	0\\
28.28660017788	0\\
28.28662941522	0\\
28.28665865256	0\\
28.2866878899	0\\
28.28671712724	0\\
28.28674636458	0\\
28.28677560192	0\\
28.28680483926	0\\
28.2868340766	0\\
28.28686331394	0\\
28.28689255128	0\\
28.28692178862	0\\
28.28695102596	0\\
28.2869802633	0\\
28.28700950064	0\\
28.28703873798	0\\
28.28706797532	0\\
28.28709721266	0\\
28.28712645	0\\
28.28715568734	0\\
28.28718492468	0\\
28.28721416202	0\\
28.28724339936	0\\
28.2872726367	0\\
28.28730187404	0\\
28.28733111138	0\\
28.28736034872	0\\
28.28738958606	0\\
28.2874188234	0\\
28.28744806074	0\\
28.28747729808	0\\
28.28750653542	0\\
28.28753577276	0\\
28.2875650101	0\\
28.28759424744	0\\
28.28762348478	0\\
28.28765272212	0\\
28.28768195946	0\\
28.2877111968	0\\
28.28774043414	0\\
28.28776967148	0\\
28.28779890882	0\\
28.28782814616	0\\
28.2878573835	0\\
28.28788662084	0\\
28.28791585818	0\\
28.28794509552	0\\
28.28797433286	0\\
28.2880035702	0\\
28.28803280754	0\\
28.28806204488	0\\
28.28809128222	0\\
28.28812051956	0\\
28.2881497569	0\\
28.28817899424	0\\
28.28820823158	0\\
28.28823746892	0\\
28.28826670626	0\\
28.2882959436	0\\
28.28832518094	0\\
28.28835441828	0\\
28.28838365562	0\\
28.28841289296	0\\
28.2884421303	0\\
28.28847136764	0\\
28.28850060498	0\\
28.28852984232	0\\
28.28855907966	0\\
28.288588317	0\\
28.28861755434	0\\
28.28864679168	0\\
28.28867602902	0\\
28.28870526636	0\\
28.2887345037	0\\
28.28876374104	0\\
28.28879297838	0\\
28.28882221572	0\\
28.28885145306	0\\
28.2888806904	0\\
28.28890992774	0\\
28.28893916508	0\\
28.28896840242	0\\
28.28899763976	0\\
28.2890268771	0\\
28.28905611444	0\\
28.28908535178	0\\
28.28911458912	0\\
28.28914382646	0\\
28.2891730638	0\\
28.28920230114	0\\
28.28923153848	0\\
28.28926077582	0\\
28.28929001316	0\\
28.2893192505	0\\
28.28934848784	0\\
28.28937772518	0\\
28.28940696252	0\\
28.28943619986	0\\
28.2894654372	0\\
28.28949467454	0\\
28.28952391188	0\\
28.28955314922	0\\
28.28958238656	0\\
28.2896116239	0\\
28.28964086124	0\\
28.28967009858	0\\
28.28969933592	0\\
28.28972857326	0\\
28.2897578106	0\\
28.28978704794	0\\
28.28981628528	0\\
28.28984552262	0\\
28.28987475996	0\\
28.2899039973	0\\
28.28993323464	0\\
28.28996247198	0\\
28.28999170932	0\\
28.29002094666	0\\
28.290050184	0\\
28.29007942134	0\\
28.29010865868	0\\
28.29013789602	0\\
28.29016713336	0\\
28.2901963707	0\\
28.29022560804	0\\
28.29025484538	0\\
28.29028408272	0\\
28.29031332006	0\\
28.2903425574	0\\
28.29037179474	0\\
28.29040103208	0\\
28.29043026942	0\\
28.29045950676	0\\
28.2904887441	0\\
28.29051798144	0\\
28.29054721878	0\\
28.29057645612	0\\
28.29060569346	0\\
28.2906349308	0\\
28.29066416814	0\\
28.29069340548	0\\
28.29072264282	0\\
28.29075188016	0\\
28.2907811175	0\\
28.29081035484	0\\
28.29083959218	0\\
28.29086882952	0\\
28.29089806686	0\\
28.2909273042	0\\
28.29095654154	0\\
28.29098577888	0\\
28.29101501622	0\\
28.29104425356	0\\
28.2910734909	0\\
28.29110272824	0\\
28.29113196558	0\\
28.29116120292	0\\
28.29119044026	0\\
28.2912196776	0\\
28.29124891494	0\\
28.29127815228	0\\
28.29130738962	0\\
28.29133662696	0\\
28.2913658643	0\\
28.29139510164	0\\
28.29142433898	0\\
28.29145357632	0\\
28.29148281366	0\\
28.291512051	0\\
28.29154128834	0\\
28.29157052568	0\\
28.29159976302	0\\
28.29162900036	0\\
28.2916582377	0\\
28.29168747504	0\\
28.29171671238	0\\
28.29174594972	0\\
28.29177518706	0\\
28.2918044244	0\\
28.29183366174	0\\
28.29186289908	0\\
28.29189213642	0\\
28.29192137376	0\\
28.2919506111	0\\
28.29197984844	0\\
28.29200908578	0\\
28.29203832312	0\\
28.29206756046	0\\
28.2920967978	0\\
28.29212603514	0\\
28.29215527248	0\\
28.29218450982	0\\
28.29221374716	0\\
28.2922429845	0\\
28.29227222184	0\\
28.29230145918	0\\
28.29233069652	0\\
28.29235993386	0\\
28.2923891712	0\\
28.29241840854	0\\
28.29244764588	0\\
28.29247688322	0\\
28.29250612056	0\\
28.2925353579	0\\
28.29256459524	0\\
28.29259383258	0\\
28.29262306992	0\\
28.29265230726	0\\
28.2926815446	0\\
28.29271078194	0\\
28.29274001928	0\\
28.29276925662	0\\
28.29279849396	0\\
28.2928277313	0\\
28.29285696864	0\\
28.29288620598	0\\
28.29291544332	0\\
28.29294468066	0\\
28.292973918	0\\
28.29300315534	0\\
28.29303239268	0\\
28.29306163002	0\\
28.29309086736	0\\
28.2931201047	0\\
28.29314934204	0\\
28.29317857938	0\\
28.29320781672	0\\
28.29323705406	0\\
28.2932662914	0\\
28.29329552874	0\\
28.29332476608	0\\
28.29335400342	0\\
28.29338324076	0\\
28.2934124781	0\\
28.29344171544	0\\
28.29347095278	0\\
28.29350019012	0\\
28.29352942746	0\\
28.2935586648	0\\
28.29358790214	0\\
28.29361713948	0\\
28.29364637682	0\\
28.29367561416	0\\
28.2937048515	0\\
28.29373408884	0\\
28.29376332618	0\\
28.29379256352	0\\
28.29382180086	0\\
28.2938510382	0\\
28.29388027554	0\\
28.29390951288	0\\
28.29393875022	0\\
28.29396798756	0\\
28.2939972249	0\\
28.29402646224	0\\
28.29405569958	0\\
28.29408493692	0\\
28.29411417426	0\\
28.2941434116	0\\
28.29417264894	0\\
28.29420188628	0\\
28.29423112362	0\\
28.29426036096	0\\
28.2942895983	0\\
28.29431883564	0\\
28.29434807298	0\\
28.29437731032	0\\
28.29440654766	0\\
28.294435785	0\\
28.29446502234	0\\
28.29449425968	0\\
28.29452349702	0\\
28.29455273436	0\\
28.2945819717	0\\
28.29461120904	0\\
28.29464044638	0\\
28.29466968372	0\\
28.29469892106	0\\
28.2947281584	0\\
28.29475739574	0\\
28.29478663308	0\\
28.29481587042	0\\
28.29484510776	0\\
28.2948743451	0\\
28.29490358244	0\\
28.29493281978	0\\
28.29496205712	0\\
28.29499129446	0\\
28.2950205318	0\\
28.29504976914	0\\
28.29507900648	0\\
28.29510824382	0\\
28.29513748116	0\\
28.2951667185	0\\
28.29519595584	0\\
28.29522519318	0\\
28.29525443052	0\\
28.29528366786	0\\
28.2953129052	0\\
28.29534214254	0\\
28.29537137988	0\\
28.29540061722	0\\
28.29542985456	0\\
28.2954590919	0\\
28.29548832924	0\\
28.29551756658	0\\
28.29554680392	0\\
28.29557604126	0\\
28.2956052786	0\\
28.29563451594	0\\
28.29566375328	0\\
28.29569299062	0\\
28.29572222796	0\\
28.2957514653	0\\
28.29578070264	0\\
28.29580993998	0\\
28.29583917732	0\\
28.29586841466	0\\
28.295897652	0\\
28.29592688934	0\\
28.29595612668	0\\
28.29598536402	0\\
28.29601460136	0\\
28.2960438387	0\\
28.29607307604	0\\
28.29610231338	0\\
28.29613155072	0\\
28.29616078806	0\\
28.2961900254	0\\
28.29621926274	0\\
28.29624850008	0\\
28.29627773742	0\\
28.29630697476	0\\
28.2963362121	0\\
28.29636544944	0\\
28.29639468678	0\\
28.29642392412	0\\
28.29645316146	0\\
28.2964823988	0\\
28.29651163614	0\\
28.29654087348	0\\
28.29657011082	0\\
28.29659934816	0\\
28.2966285855	0\\
28.29665782284	0\\
28.29668706018	0\\
28.29671629752	0\\
28.29674553486	0\\
28.2967747722	0\\
28.29680400954	0\\
28.29683324688	0\\
28.29686248422	0\\
28.29689172156	0\\
28.2969209589	0\\
28.29695019624	0\\
28.29697943358	0\\
28.29700867092	0\\
28.29703790826	0\\
28.2970671456	0\\
28.29709638294	0\\
28.29712562028	0\\
28.29715485762	0\\
28.29718409496	0\\
28.2972133323	0\\
28.29724256964	0\\
28.29727180698	0\\
28.29730104432	0\\
28.29733028166	0\\
28.297359519	0\\
28.29738875634	0\\
28.29741799368	0\\
28.29744723102	0\\
28.29747646836	0\\
28.2975057057	0\\
28.29753494304	0\\
28.29756418038	0\\
28.29759341772	0\\
28.29762265506	0\\
28.2976518924	0\\
28.29768112974	0\\
28.29771036708	0\\
28.29773960442	0\\
28.29776884176	0\\
28.2977980791	0\\
28.29782731644	0\\
28.29785655378	0\\
28.29788579112	0\\
28.29791502846	0\\
28.2979442658	0\\
28.29797350314	0\\
28.29800274048	0\\
28.29803197782	0\\
28.29806121516	0\\
28.2980904525	0\\
28.29811968984	0\\
28.29814892718	0\\
28.29817816452	0\\
28.29820740186	0\\
28.2982366392	0\\
28.29826587654	0\\
28.29829511388	0\\
28.29832435122	0\\
28.29835358856	0\\
28.2983828259	0\\
28.29841206324	0\\
28.29844130058	0\\
28.29847053792	0\\
28.29849977526	0\\
28.2985290126	0\\
28.29855824994	0\\
28.29858748728	0\\
28.29861672462	0\\
28.29864596196	0\\
28.2986751993	0\\
28.29870443664	0\\
28.29873367398	0\\
28.29876291132	0\\
28.29879214866	0\\
28.298821386	0\\
28.29885062334	0\\
28.29887986068	0\\
28.29890909802	0\\
28.29893833536	0\\
28.2989675727	0\\
28.29899681004	0\\
28.29902604738	0\\
28.29905528472	0\\
28.29908452206	0\\
28.2991137594	0\\
28.29914299674	0\\
28.29917223408	0\\
28.29920147142	0\\
28.29923070876	0\\
28.2992599461	0\\
28.29928918344	0\\
28.29931842078	0\\
28.29934765812	0\\
28.29937689546	0\\
28.2994061328	0\\
28.29943537014	0\\
28.29946460748	0\\
28.29949384482	0\\
28.29952308216	0\\
28.2995523195	0\\
28.29958155684	0\\
28.29961079418	0\\
28.29964003152	0\\
28.29966926886	0\\
28.2996985062	0\\
28.29972774354	0\\
28.29975698088	0\\
28.29978621822	0\\
28.29981545556	0\\
28.2998446929	0\\
28.29987393024	0\\
28.29990316758	0\\
28.29993240492	0\\
28.29996164226	0\\
28.2999908796	0\\
28.30002011694	0\\
28.30004935428	0\\
28.30007859162	0\\
28.30010782896	0\\
28.3001370663	0\\
28.30016630364	0\\
28.30019554098	0\\
28.30022477832	0\\
28.30025401566	0\\
28.300283253	0\\
28.30031249034	0\\
28.30034172768	0\\
28.30037096502	0\\
28.30040020236	0\\
28.3004294397	0\\
28.30045867704	0\\
28.30048791438	0\\
28.30051715172	0\\
28.30054638906	0\\
28.3005756264	0\\
28.30060486374	0\\
28.30063410108	0\\
28.30066333842	0\\
28.30069257576	0\\
28.3007218131	0\\
28.30075105044	0\\
28.30078028778	0\\
28.30080952512	0\\
28.30083876246	0\\
28.3008679998	0\\
28.30089723714	0\\
28.30092647448	0\\
28.30095571182	0\\
28.30098494916	0\\
28.3010141865	0\\
28.30104342384	0\\
28.30107266118	0\\
28.30110189852	0\\
28.30113113586	0\\
28.3011603732	0\\
28.30118961054	0\\
28.30121884788	0\\
28.30124808522	0\\
28.30127732256	0\\
28.3013065599	0\\
28.30133579724	0\\
28.30136503458	0\\
28.30139427192	0\\
28.30142350926	0\\
28.3014527466	0\\
28.30148198394	0\\
28.30151122128	0\\
28.30154045862	0\\
28.30156969596	0\\
28.3015989333	0\\
28.30162817064	0\\
28.30165740798	0\\
28.30168664532	0\\
28.30171588266	0\\
28.30174512	0\\
28.30177435734	0\\
28.30180359468	0\\
28.30183283202	0\\
28.30186206936	0\\
28.3018913067	0\\
28.30192054404	0\\
28.30194978138	0\\
28.30197901872	0\\
28.30200825606	0\\
28.3020374934	0\\
28.30206673074	0\\
28.30209596808	0\\
28.30212520542	0\\
28.30215444276	0\\
28.3021836801	0\\
28.30221291744	0\\
28.30224215478	0\\
28.30227139212	0\\
28.30230062946	0\\
28.3023298668	0\\
28.30235910414	0\\
28.30238834148	0\\
28.30241757882	0\\
28.30244681616	0\\
28.3024760535	0\\
28.30250529084	0\\
28.30253452818	0\\
28.30256376552	0\\
28.30259300286	0\\
28.3026222402	0\\
28.30265147754	0\\
28.30268071488	0\\
28.30270995222	0\\
28.30273918956	0\\
28.3027684269	0\\
28.30279766424	0\\
28.30282690158	0\\
28.30285613892	0\\
28.30288537626	0\\
28.3029146136	0\\
28.30294385094	0\\
28.30297308828	0\\
28.30300232562	0\\
28.30303156296	0\\
28.3030608003	0\\
28.30309003764	0\\
28.30311927498	0\\
28.30314851232	0\\
28.30317774966	0\\
28.303206987	0\\
28.30323622434	0\\
28.30326546168	0\\
28.30329469902	0\\
28.30332393636	0\\
28.3033531737	0\\
28.30338241104	0\\
28.30341164838	0\\
28.30344088572	0\\
28.30347012306	0\\
28.3034993604	0\\
28.30352859774	0\\
28.30355783508	0\\
28.30358707242	0\\
28.30361630976	0\\
28.3036455471	0\\
28.30367478444	0\\
28.30370402178	0\\
28.30373325912	0\\
28.30376249646	0\\
28.3037917338	0\\
28.30382097114	0\\
28.30385020848	0\\
28.30387944582	0\\
28.30390868316	0\\
28.3039379205	0\\
28.30396715784	0\\
28.30399639518	0\\
28.30402563252	0\\
28.30405486986	0\\
28.3040841072	0\\
28.30411334454	0\\
28.30414258188	0\\
28.30417181922	0\\
28.30420105656	0\\
28.3042302939	0\\
28.30425953124	0\\
28.30428876858	0\\
28.30431800592	0\\
28.30434724326	0\\
28.3043764806	0\\
28.30440571794	0\\
28.30443495528	0\\
28.30446419262	0\\
28.30449342996	0\\
28.3045226673	0\\
28.30455190464	0\\
28.30458114198	0\\
28.30461037932	0\\
28.30463961666	0\\
28.304668854	0\\
28.30469809134	0\\
28.30472732868	0\\
28.30475656602	0\\
28.30478580336	0\\
28.3048150407	0\\
28.30484427804	0\\
28.30487351538	0\\
28.30490275272	0\\
28.30493199006	0\\
28.3049612274	0\\
28.30499046474	0\\
28.30501970208	0\\
28.30504893942	0\\
28.30507817676	0\\
28.3051074141	0\\
28.30513665144	0\\
28.30516588878	0\\
28.30519512612	0\\
28.30522436346	0\\
28.3052536008	0\\
28.30528283814	0\\
28.30531207548	0\\
28.30534131282	0\\
28.30537055016	0\\
28.3053997875	0\\
28.30542902484	0\\
28.30545826218	0\\
28.30548749952	0\\
28.30551673686	0\\
28.3055459742	0\\
28.30557521154	0\\
28.30560444888	0\\
28.30563368622	0\\
28.30566292356	0\\
28.3056921609	0\\
28.30572139824	0\\
28.30575063558	0\\
28.30577987292	0\\
28.30580911026	0\\
28.3058383476	0\\
28.30586758494	0\\
28.30589682228	0\\
28.30592605962	0\\
28.30595529696	0\\
28.3059845343	0\\
28.30601377164	0\\
28.30604300898	0\\
28.30607224632	0\\
28.30610148366	0\\
28.306130721	0\\
28.30615995834	0\\
28.30618919568	0\\
28.30621843302	0\\
28.30624767036	0\\
28.3062769077	0\\
28.30630614504	0\\
28.30633538238	0\\
28.30636461972	0\\
28.30639385706	0\\
28.3064230944	0\\
28.30645233174	0\\
28.30648156908	0\\
28.30651080642	0\\
28.30654004376	0\\
28.3065692811	0\\
28.30659851844	0\\
28.30662775578	0\\
28.30665699312	0\\
28.30668623046	0\\
28.3067154678	0\\
28.30674470514	0\\
28.30677394248	0\\
28.30680317982	0\\
28.30683241716	0\\
28.3068616545	0\\
28.30689089184	0\\
28.30692012918	0\\
28.30694936652	0\\
28.30697860386	0\\
28.3070078412	0\\
28.30703707854	0\\
28.30706631588	0\\
28.30709555322	0\\
28.30712479056	0\\
28.3071540279	0\\
28.30718326524	0\\
28.30721250258	0\\
28.30724173992	0\\
28.30727097726	0\\
28.3073002146	0\\
28.30732945194	0\\
28.30735868928	0\\
28.30738792662	0\\
28.30741716396	0\\
28.3074464013	0\\
28.30747563864	0\\
28.30750487598	0\\
28.30753411332	0\\
28.30756335066	0\\
28.307592588	0\\
28.30762182534	0\\
28.30765106268	0\\
28.30768030002	0\\
28.30770953736	0\\
28.3077387747	0\\
28.30776801204	0\\
28.30779724938	0\\
28.30782648672	0\\
28.30785572406	0\\
28.3078849614	0\\
28.30791419874	0\\
28.30794343608	0\\
28.30797267342	0\\
28.30800191076	0\\
28.3080311481	0\\
28.30806038544	0\\
28.30808962278	0\\
28.30811886012	0\\
28.30814809746	0\\
28.3081773348	0\\
28.30820657214	0\\
28.30823580948	0\\
28.30826504682	0\\
28.30829428416	0\\
28.3083235215	0\\
28.30835275884	0\\
28.30838199618	0\\
28.30841123352	0\\
28.30844047086	0\\
28.3084697082	0\\
28.30849894554	0\\
28.30852818288	0\\
28.30855742022	0\\
28.30858665756	0\\
28.3086158949	0\\
28.30864513224	0\\
28.30867436958	0\\
28.30870360692	0\\
28.30873284426	0\\
28.3087620816	0\\
28.30879131894	0\\
28.30882055628	0\\
28.30884979362	0\\
28.30887903096	0\\
28.3089082683	0\\
28.30893750564	0\\
28.30896674298	0\\
28.30899598032	0\\
28.30902521766	0\\
28.309054455	0\\
28.30908369234	0\\
28.30911292968	0\\
28.30914216702	0\\
28.30917140436	0\\
28.3092006417	0\\
28.30922987904	0\\
28.30925911638	0\\
28.30928835372	0\\
28.30931759106	0\\
28.3093468284	0\\
28.30937606574	0\\
28.30940530308	0\\
28.30943454042	0\\
28.30946377776	0\\
28.3094930151	0\\
28.30952225244	0\\
28.30955148978	0\\
28.30958072712	0\\
28.30960996446	0\\
28.3096392018	0\\
28.30966843914	0\\
28.30969767648	0\\
28.30972691382	0\\
28.30975615116	0\\
28.3097853885	0\\
28.30981462584	0\\
28.30984386318	0\\
28.30987310052	0\\
28.30990233786	0\\
28.3099315752	0\\
28.30996081254	0\\
28.30999004988	0\\
28.31001928722	0\\
28.31004852456	0\\
28.3100777619	0\\
28.31010699924	0\\
28.31013623658	0\\
28.31016547392	0\\
28.31019471126	0\\
28.3102239486	0\\
28.31025318594	0\\
28.31028242328	0\\
28.31031166062	0\\
28.31034089796	0\\
28.3103701353	0\\
28.31039937264	0\\
28.31042860998	0\\
28.31045784732	0\\
28.31048708466	0\\
28.310516322	0\\
28.31054555934	0\\
28.31057479668	0\\
28.31060403402	0\\
28.31063327136	0\\
28.3106625087	0\\
28.31069174604	0\\
28.31072098338	0\\
28.31075022072	0\\
28.31077945806	0\\
28.3108086954	0\\
28.31083793274	0\\
28.31086717008	0\\
28.31089640742	0\\
28.31092564476	0\\
28.3109548821	0\\
28.31098411944	0\\
28.31101335678	0\\
28.31104259412	0\\
28.31107183146	0\\
28.3111010688	0\\
28.31113030614	0\\
28.31115954348	0\\
28.31118878082	0\\
28.31121801816	0\\
28.3112472555	0\\
28.31127649284	0\\
28.31130573018	0\\
28.31133496752	0\\
28.31136420486	0\\
28.3113934422	0\\
28.31142267954	0\\
28.31145191688	0\\
28.31148115422	0\\
28.31151039156	0\\
28.3115396289	0\\
28.31156886624	0\\
28.31159810358	0\\
28.31162734092	0\\
28.31165657826	0\\
28.3116858156	0\\
28.31171505294	0\\
28.31174429028	0\\
28.31177352762	0\\
28.31180276496	0\\
28.3118320023	0\\
28.31186123964	0\\
28.31189047698	0\\
28.31191971432	0\\
28.31194895166	0\\
28.311978189	0\\
28.31200742634	0\\
28.31203666368	0\\
28.31206590102	0\\
28.31209513836	0\\
28.3121243757	0\\
28.31215361304	0\\
28.31218285038	0\\
28.31221208772	0\\
28.31224132506	0\\
28.3122705624	0\\
28.31229979974	0\\
28.31232903708	0\\
28.31235827442	0\\
28.31238751176	0\\
28.3124167491	0\\
28.31244598644	0\\
28.31247522378	0\\
28.31250446112	0\\
28.31253369846	0\\
28.3125629358	0\\
28.31259217314	0\\
28.31262141048	0\\
28.31265064782	0\\
28.31267988516	0\\
28.3127091225	0\\
28.31273835984	0\\
28.31276759718	0\\
28.31279683452	0\\
28.31282607186	0\\
28.3128553092	0\\
28.31288454654	0\\
28.31291378388	0\\
28.31294302122	0\\
28.31297225856	0\\
28.3130014959	0\\
28.31303073324	0\\
28.31305997058	0\\
28.31308920792	0\\
28.31311844526	0\\
28.3131476826	0\\
28.31317691994	0\\
28.31320615728	0\\
28.31323539462	0\\
28.31326463196	0\\
28.3132938693	0\\
28.31332310664	0\\
28.31335234398	0\\
28.31338158132	0\\
28.31341081866	0\\
28.313440056	0\\
28.31346929334	0\\
28.31349853068	0\\
28.31352776802	0\\
28.31355700536	0\\
28.3135862427	0\\
28.31361548004	0\\
28.31364471738	0\\
28.31367395472	0\\
28.31370319206	0\\
28.3137324294	0\\
28.31376166674	0\\
28.31379090408	0\\
28.31382014142	0\\
28.31384937876	0\\
28.3138786161	0\\
28.31390785344	0\\
28.31393709078	0\\
28.31396632812	0\\
28.31399556546	0\\
28.3140248028	0\\
28.31405404014	0\\
28.31408327748	0\\
28.31411251482	0\\
28.31414175216	0\\
28.3141709895	0\\
28.31420022684	0\\
28.31422946418	0\\
28.31425870152	0\\
28.31428793886	0\\
28.3143171762	0\\
28.31434641354	0\\
28.31437565088	0\\
28.31440488822	0\\
28.31443412556	0\\
28.3144633629	0\\
28.31449260024	0\\
28.31452183758	0\\
28.31455107492	0\\
28.31458031226	0\\
28.3146095496	0\\
28.31463878694	0\\
28.31466802428	0\\
28.31469726162	0\\
28.31472649896	0\\
28.3147557363	0\\
28.31478497364	0\\
28.31481421098	0\\
28.31484344832	0\\
28.31487268566	0\\
28.314901923	0\\
28.31493116034	0\\
28.31496039768	0\\
28.31498963502	0\\
28.31501887236	0\\
28.3150481097	0\\
28.31507734704	0\\
28.31510658438	0\\
28.31513582172	0\\
28.31516505906	0\\
28.3151942964	0\\
28.31522353374	0\\
28.31525277108	0\\
28.31528200842	0\\
28.31531124576	0\\
28.3153404831	0\\
28.31536972044	0\\
28.31539895778	0\\
28.31542819512	0\\
28.31545743246	0\\
28.3154866698	0\\
28.31551590714	0\\
28.31554514448	0\\
28.31557438182	0\\
28.31560361916	0\\
28.3156328565	0\\
28.31566209384	0\\
28.31569133118	0\\
28.31572056852	0\\
28.31574980586	0\\
28.3157790432	0\\
28.31580828054	0\\
28.31583751788	0\\
28.31586675522	0\\
28.31589599256	0\\
28.3159252299	0\\
28.31595446724	0\\
28.31598370458	0\\
28.31601294192	0\\
28.31604217926	0\\
28.3160714166	0\\
28.31610065394	0\\
28.31612989128	0\\
28.31615912862	0\\
28.31618836596	0\\
28.3162176033	0\\
28.31624684064	0\\
28.31627607798	0\\
28.31630531532	0\\
28.31633455266	0\\
28.31636379	0\\
28.31639302734	0\\
28.31642226468	0\\
28.31645150202	0\\
28.31648073936	0\\
28.3165099767	0\\
28.31653921404	0\\
28.31656845138	0\\
28.31659768872	0\\
28.31662692606	0\\
28.3166561634	0\\
28.31668540074	0\\
28.31671463808	0\\
28.31674387542	0\\
28.31677311276	0\\
28.3168023501	0\\
28.31683158744	0\\
28.31686082478	0\\
28.31689006212	0\\
28.31691929946	0\\
28.3169485368	0\\
28.31697777414	0\\
28.31700701148	0\\
28.31703624882	0\\
28.31706548616	0\\
28.3170947235	0\\
28.31712396084	0\\
28.31715319818	0\\
28.31718243552	0\\
28.31721167286	0\\
28.3172409102	0\\
28.31727014754	0\\
28.31729938488	0\\
28.31732862222	0\\
28.31735785956	0\\
28.3173870969	0\\
28.31741633424	0\\
28.31744557158	0\\
28.31747480892	0\\
28.31750404626	0\\
28.3175332836	0\\
28.31756252094	0\\
28.31759175828	0\\
28.31762099562	0\\
28.31765023296	0\\
28.3176794703	0\\
28.31770870764	0\\
28.31773794498	0\\
28.31776718232	0\\
28.31779641966	0\\
28.317825657	0\\
28.31785489434	0\\
28.31788413168	0\\
28.31791336902	0\\
28.31794260636	0\\
28.3179718437	0\\
28.31800108104	0\\
28.31803031838	0\\
28.31805955572	0\\
28.31808879306	0\\
28.3181180304	0\\
28.31814726774	0\\
28.31817650508	0\\
28.31820574242	0\\
28.31823497976	0\\
28.3182642171	0\\
28.31829345444	0\\
28.31832269178	0\\
28.31835192912	0\\
28.31838116646	0\\
28.3184104038	0\\
28.31843964114	0\\
28.31846887848	0\\
28.31849811582	0\\
28.31852735316	0\\
28.3185565905	0\\
28.31858582784	0\\
28.31861506518	0\\
28.31864430252	0\\
28.31867353986	0\\
28.3187027772	0\\
28.31873201454	0\\
28.31876125188	0\\
28.31879048922	0\\
28.31881972656	0\\
28.3188489639	0\\
28.31887820124	0\\
28.31890743858	0\\
28.31893667592	0\\
28.31896591326	0\\
28.3189951506	0\\
28.31902438794	0\\
28.31905362528	0\\
28.31908286262	0\\
28.31911209996	0\\
28.3191413373	0\\
28.31917057464	0\\
28.31919981198	0\\
28.31922904932	0\\
28.31925828666	0\\
28.319287524	0\\
28.31931676134	0\\
28.31934599868	0\\
28.31937523602	0\\
28.31940447336	0\\
28.3194337107	0\\
28.31946294804	0\\
28.31949218538	0\\
28.31952142272	0\\
28.31955066006	0\\
28.3195798974	0\\
28.31960913474	0\\
28.31963837208	0\\
28.31966760942	0\\
28.31969684676	0\\
28.3197260841	0\\
28.31975532144	0\\
28.31978455878	0\\
28.31981379612	0\\
28.31984303346	0\\
28.3198722708	0\\
28.31990150814	0\\
28.31993074548	0\\
28.31995998282	0\\
28.31998922016	0\\
28.3200184575	0\\
28.32004769484	0\\
28.32007693218	0\\
28.32010616952	0\\
28.32013540686	0\\
28.3201646442	0\\
28.32019388154	0\\
28.32022311888	0\\
28.32025235622	0\\
28.32028159356	0\\
28.3203108309	0\\
28.32034006824	0\\
28.32036930558	0\\
28.32039854292	0\\
28.32042778026	0\\
28.3204570176	0\\
28.32048625494	0\\
28.32051549228	0\\
28.32054472962	0\\
28.32057396696	0\\
28.3206032043	0\\
28.32063244164	0\\
28.32066167898	0\\
28.32069091632	0\\
28.32072015366	0\\
28.320749391	0\\
28.32077862834	0\\
28.32080786568	0\\
28.32083710302	0\\
28.32086634036	0\\
28.3208955777	0\\
28.32092481504	0\\
28.32095405238	0\\
28.32098328972	0\\
28.32101252706	0\\
28.3210417644	0\\
28.32107100174	0\\
28.32110023908	0\\
28.32112947642	0\\
28.32115871376	0\\
28.3211879511	0\\
28.32121718844	0\\
28.32124642578	0\\
28.32127566312	0\\
28.32130490046	0\\
28.3213341378	0\\
28.32136337514	0\\
28.32139261248	0\\
28.32142184982	0\\
28.32145108716	0\\
28.3214803245	0\\
28.32150956184	0\\
28.32153879918	0\\
28.32156803652	0\\
28.32159727386	0\\
28.3216265112	0\\
28.32165574854	0\\
28.32168498588	0\\
28.32171422322	0\\
28.32174346056	0\\
28.3217726979	0\\
28.32180193524	0\\
28.32183117258	0\\
28.32186040992	0\\
28.32188964726	0\\
28.3219188846	0\\
28.32194812194	0\\
28.32197735928	0\\
28.32200659662	0\\
28.32203583396	0\\
28.3220650713	0\\
28.32209430864	0\\
28.32212354598	0\\
28.32215278332	0\\
28.32218202066	0\\
28.322211258	0\\
28.32224049534	0\\
28.32226973268	0\\
28.32229897002	0\\
28.32232820736	0\\
28.3223574447	0\\
28.32238668204	0\\
28.32241591938	0\\
28.32244515672	0\\
28.32247439406	0\\
28.3225036314	0\\
28.32253286874	0\\
28.32256210608	0\\
28.32259134342	0\\
28.32262058076	0\\
28.3226498181	0\\
28.32267905544	0\\
28.32270829278	0\\
28.32273753012	0\\
28.32276676746	0\\
28.3227960048	0\\
28.32282524214	0\\
28.32285447948	0\\
28.32288371682	0\\
28.32291295416	0\\
28.3229421915	0\\
28.32297142884	0\\
28.32300066618	0\\
28.32302990352	0\\
28.32305914086	0\\
28.3230883782	0\\
28.32311761554	0\\
28.32314685288	0\\
28.32317609022	0\\
28.32320532756	0\\
28.3232345649	0\\
28.32326380224	0\\
28.32329303958	0\\
28.32332227692	0\\
28.32335151426	0\\
28.3233807516	0\\
28.32340998894	0\\
28.32343922628	0\\
28.32346846362	0\\
28.32349770096	0\\
28.3235269383	0\\
28.32355617564	0\\
28.32358541298	0\\
28.32361465032	0\\
28.32364388766	0\\
28.323673125	0\\
28.32370236234	0\\
28.32373159968	0\\
28.32376083702	0\\
28.32379007436	0\\
28.3238193117	0\\
28.32384854904	0\\
28.32387778638	0\\
28.32390702372	0\\
28.32393626106	0\\
28.3239654984	0\\
28.32399473574	0\\
28.32402397308	0\\
28.32405321042	0\\
28.32408244776	0\\
28.3241116851	0\\
28.32414092244	0\\
28.32417015978	0\\
28.32419939712	0\\
28.32422863446	0\\
28.3242578718	0\\
28.32428710914	0\\
28.32431634648	0\\
28.32434558382	0\\
28.32437482116	0\\
28.3244040585	0\\
28.32443329584	0\\
28.32446253318	0\\
28.32449177052	0\\
28.32452100786	0\\
28.3245502452	0\\
28.32457948254	0\\
28.32460871988	0\\
28.32463795722	0\\
28.32466719456	0\\
28.3246964319	0\\
28.32472566924	0\\
28.32475490658	0\\
28.32478414392	0\\
28.32481338126	0\\
28.3248426186	0\\
28.32487185594	0\\
28.32490109328	0\\
28.32493033062	0\\
28.32495956796	0\\
28.3249888053	0\\
28.32501804264	0\\
28.32504727998	0\\
28.32507651732	0\\
28.32510575466	0\\
28.325134992	0\\
28.32516422934	0\\
28.32519346668	0\\
28.32522270402	0\\
28.32525194136	0\\
28.3252811787	0\\
28.32531041604	0\\
28.32533965338	0\\
28.32536889072	0\\
28.32539812806	0\\
28.3254273654	0\\
28.32545660274	0\\
28.32548584008	0\\
28.32551507742	0\\
28.32554431476	0\\
28.3255735521	0\\
28.32560278944	0\\
28.32563202678	0\\
28.32566126412	0\\
28.32569050146	0\\
28.3257197388	0\\
28.32574897614	0\\
28.32577821348	0\\
28.32580745082	0\\
28.32583668816	0\\
28.3258659255	0\\
28.32589516284	0\\
28.32592440018	0\\
28.32595363752	0\\
28.32598287486	0\\
28.3260121122	0\\
28.32604134954	0\\
28.32607058688	0\\
28.32609982422	0\\
28.32612906156	0\\
28.3261582989	0\\
28.32618753624	0\\
28.32621677358	0\\
28.32624601092	0\\
28.32627524826	0\\
28.3263044856	0\\
28.32633372294	0\\
28.32636296028	0\\
28.32639219762	0\\
28.32642143496	0\\
28.3264506723	0\\
28.32647990964	0\\
28.32650914698	0\\
28.32653838432	0\\
28.32656762166	0\\
28.326596859	0\\
28.32662609634	0\\
28.32665533368	0\\
28.32668457102	0\\
28.32671380836	0\\
28.3267430457	0\\
28.32677228304	0\\
28.32680152038	0\\
28.32683075772	0\\
28.32685999506	0\\
28.3268892324	0\\
28.32691846974	0\\
28.32694770708	0\\
28.32697694442	0\\
28.32700618176	0\\
28.3270354191	0\\
28.32706465644	0\\
28.32709389378	0\\
28.32712313112	0\\
28.32715236846	0\\
28.3271816058	0\\
28.32721084314	0\\
28.32724008048	0\\
28.32726931782	0\\
28.32729855516	0\\
28.3273277925	0\\
28.32735702984	0\\
28.32738626718	0\\
28.32741550452	0\\
28.32744474186	0\\
28.3274739792	0\\
28.32750321654	0\\
28.32753245388	0\\
28.32756169122	0\\
28.32759092856	0\\
28.3276201659	0\\
28.32764940324	0\\
28.32767864058	0\\
28.32770787792	0\\
28.32773711526	0\\
28.3277663526	0\\
28.32779558994	0\\
28.32782482728	0\\
28.32785406462	0\\
28.32788330196	0\\
28.3279125393	0\\
28.32794177664	0\\
28.32797101398	0\\
28.32800025132	0\\
28.32802948866	0\\
28.328058726	0\\
28.32808796334	0\\
28.32811720068	0\\
28.32814643802	0\\
28.32817567536	0\\
28.3282049127	0\\
28.32823415004	0\\
28.32826338738	0\\
28.32829262472	0\\
28.32832186206	0\\
28.3283510994	0\\
28.32838033674	0\\
28.32840957408	0\\
28.32843881142	0\\
28.32846804876	0\\
28.3284972861	0\\
28.32852652344	0\\
28.32855576078	0\\
28.32858499812	0\\
28.32861423546	0\\
28.3286434728	0\\
28.32867271014	0\\
28.32870194748	0\\
28.32873118482	0\\
28.32876042216	0\\
28.3287896595	0\\
28.32881889684	0\\
28.32884813418	0\\
28.32887737152	0\\
28.32890660886	0\\
28.3289358462	0\\
28.32896508354	0\\
28.32899432088	0\\
28.32902355822	0\\
28.32905279556	0\\
28.3290820329	0\\
28.32911127024	0\\
28.32914050758	0\\
28.32916974492	0\\
28.32919898226	0\\
28.3292282196	0\\
28.32925745694	0\\
28.32928669428	0\\
28.32931593162	0\\
28.32934516896	0\\
28.3293744063	0\\
28.32940364364	0\\
28.32943288098	0\\
28.32946211832	0\\
28.32949135566	0\\
28.329520593	0\\
28.32954983034	0\\
28.32957906768	0\\
28.32960830502	0\\
28.32963754236	0\\
28.3296667797	0\\
28.32969601704	0\\
28.32972525438	0\\
28.32975449172	0\\
28.32978372906	0\\
28.3298129664	0\\
28.32984220374	0\\
28.32987144108	0\\
28.32990067842	0\\
28.32992991576	0\\
28.3299591531	0\\
28.32998839044	0\\
28.33001762778	0\\
28.33004686512	0\\
28.33007610246	0\\
28.3301053398	0\\
28.33013457714	0\\
28.33016381448	0\\
28.33019305182	0\\
28.33022228916	0\\
28.3302515265	0\\
28.33028076384	0\\
28.33031000118	0\\
28.33033923852	0\\
28.33036847586	0\\
28.3303977132	0\\
28.33042695054	0\\
28.33045618788	0\\
28.33048542522	0\\
28.33051466256	0\\
28.3305438999	0\\
28.33057313724	0\\
28.33060237458	0\\
28.33063161192	0\\
28.33066084926	0\\
28.3306900866	0\\
28.33071932394	0\\
28.33074856128	0\\
28.33077779862	0\\
28.33080703596	0\\
28.3308362733	0\\
28.33086551064	0\\
28.33089474798	0\\
28.33092398532	0\\
28.33095322266	0\\
28.33098246	0\\
28.33101169734	0\\
28.33104093468	0\\
28.33107017202	0\\
28.33109940936	0\\
28.3311286467	0\\
28.33115788404	0\\
28.33118712138	0\\
28.33121635872	0\\
28.33124559606	0\\
28.3312748334	0\\
28.33130407074	0\\
28.33133330808	0\\
28.33136254542	0\\
28.33139178276	0\\
28.3314210201	0\\
28.33145025744	0\\
28.33147949478	0\\
28.33150873212	0\\
28.33153796946	0\\
28.3315672068	0\\
28.33159644414	0\\
28.33162568148	0\\
28.33165491882	0\\
28.33168415616	0\\
28.3317133935	0\\
28.33174263084	0\\
28.33177186818	0\\
28.33180110552	0\\
28.33183034286	0\\
28.3318595802	0\\
28.33188881754	0\\
28.33191805488	0\\
28.33194729222	0\\
28.33197652956	0\\
28.3320057669	0\\
28.33203500424	0\\
28.33206424158	0\\
28.33209347892	0\\
28.33212271626	0\\
28.3321519536	0\\
28.33218119094	0\\
28.33221042828	0\\
28.33223966562	0\\
28.33226890296	0\\
28.3322981403	0\\
28.33232737764	0\\
28.33235661498	0\\
28.33238585232	0\\
28.33241508966	0\\
28.332444327	0\\
28.33247356434	0\\
28.33250280168	0\\
28.33253203902	0\\
28.33256127636	0\\
28.3325905137	0\\
28.33261975104	0\\
28.33264898838	0\\
28.33267822572	0\\
28.33270746306	0\\
28.3327367004	0\\
28.33276593774	0\\
28.33279517508	0\\
28.33282441242	0\\
28.33285364976	0\\
28.3328828871	0\\
28.33291212444	0\\
28.33294136178	0\\
28.33297059912	0\\
28.33299983646	0\\
28.3330290738	0\\
28.33305831114	0\\
28.33308754848	0\\
28.33311678582	0\\
28.33314602316	0\\
28.3331752605	0\\
28.33320449784	0\\
28.33323373518	0\\
28.33326297252	0\\
28.33329220986	0\\
28.3333214472	0\\
28.33335068454	0\\
28.33337992188	0\\
28.33340915922	0\\
28.33343839656	0\\
28.3334676339	0\\
28.33349687124	0\\
28.33352610858	0\\
28.33355534592	0\\
28.33358458326	0\\
28.3336138206	0\\
28.33364305794	0\\
28.33367229528	0\\
28.33370153262	0\\
28.33373076996	0\\
28.3337600073	0\\
28.33378924464	0\\
28.33381848198	0\\
28.33384771932	0\\
28.33387695666	0\\
28.333906194	0\\
28.33393543134	0\\
28.33396466868	0\\
28.33399390602	0\\
28.33402314336	0\\
28.3340523807	0\\
28.33408161804	0\\
28.33411085538	0\\
28.33414009272	0\\
28.33416933006	0\\
28.3341985674	0\\
28.33422780474	0\\
28.33425704208	0\\
28.33428627942	0\\
28.33431551676	0\\
28.3343447541	0\\
28.33437399144	0\\
28.33440322878	0\\
28.33443246612	0\\
28.33446170346	0\\
28.3344909408	0\\
28.33452017814	0\\
28.33454941548	0\\
28.33457865282	0\\
28.33460789016	0\\
28.3346371275	0\\
28.33466636484	0\\
28.33469560218	0\\
28.33472483952	0\\
28.33475407686	0\\
28.3347833142	0\\
28.33481255154	0\\
28.33484178888	0\\
28.33487102622	0\\
28.33490026356	0\\
28.3349295009	0\\
28.33495873824	0\\
28.33498797558	0\\
28.33501721292	0\\
28.33504645026	0\\
28.3350756876	0\\
28.33510492494	0\\
28.33513416228	0\\
28.33516339962	0\\
28.33519263696	0\\
28.3352218743	0\\
28.33525111164	0\\
28.33528034898	0\\
28.33530958632	0\\
28.33533882366	0\\
28.335368061	0\\
28.33539729834	0\\
28.33542653568	0\\
28.33545577302	0\\
28.33548501036	0\\
28.3355142477	0\\
28.33554348504	0\\
28.33557272238	0\\
28.33560195972	0\\
28.33563119706	0\\
28.3356604344	0\\
28.33568967174	0\\
28.33571890908	0\\
28.33574814642	0\\
28.33577738376	0\\
28.3358066211	0\\
28.33583585844	0\\
28.33586509578	0\\
28.33589433312	0\\
28.33592357046	0\\
28.3359528078	0\\
28.33598204514	0\\
28.33601128248	0\\
28.33604051982	0\\
28.33606975716	0\\
28.3360989945	0\\
28.33612823184	0\\
28.33615746918	0\\
28.33618670652	0\\
28.33621594386	0\\
28.3362451812	0\\
28.33627441854	0\\
28.33630365588	0\\
28.33633289322	0\\
28.33636213056	0\\
28.3363913679	0\\
28.33642060524	0\\
28.33644984258	0\\
28.33647907992	0\\
28.33650831726	0\\
28.3365375546	0\\
28.33656679194	0\\
28.33659602928	0\\
28.33662526662	0\\
28.33665450396	0\\
28.3366837413	0\\
28.33671297864	0\\
28.33674221598	0\\
28.33677145332	0\\
28.33680069066	0\\
28.336829928	0\\
28.33685916534	0\\
28.33688840268	0\\
28.33691764002	0\\
28.33694687736	0\\
28.3369761147	0\\
28.33700535204	0\\
28.33703458938	0\\
28.33706382672	0\\
28.33709306406	0\\
28.3371223014	0\\
28.33715153874	0\\
28.33718077608	0\\
28.33721001342	0\\
28.33723925076	0\\
28.3372684881	0\\
28.33729772544	0\\
28.33732696278	0\\
28.33735620012	0\\
28.33738543746	0\\
28.3374146748	0\\
28.33744391214	0\\
28.33747314948	0\\
28.33750238682	0\\
28.33753162416	0\\
28.3375608615	0\\
28.33759009884	0\\
28.33761933618	0\\
28.33764857352	0\\
28.33767781086	0\\
28.3377070482	0\\
28.33773628554	0\\
28.33776552288	0\\
28.33779476022	0\\
28.33782399756	0\\
28.3378532349	0\\
28.33788247224	0\\
28.33791170958	0\\
28.33794094692	0\\
28.33797018426	0\\
28.3379994216	0\\
28.33802865894	0\\
28.33805789628	0\\
28.33808713362	0\\
28.33811637096	0\\
28.3381456083	0\\
28.33817484564	0\\
28.33820408298	0\\
28.33823332032	0\\
28.33826255766	0\\
28.338291795	0\\
28.33832103234	0\\
28.33835026968	0\\
28.33837950702	0\\
28.33840874436	0\\
28.3384379817	0\\
28.33846721904	0\\
28.33849645638	0\\
28.33852569372	0\\
28.33855493106	0\\
28.3385841684	0\\
28.33861340574	0\\
28.33864264308	0\\
28.33867188042	0\\
28.33870111776	0\\
28.3387303551	0\\
28.33875959244	0\\
28.33878882978	0\\
28.33881806712	0\\
28.33884730446	0\\
28.3388765418	0\\
28.33890577914	0\\
28.33893501648	0\\
28.33896425382	0\\
28.33899349116	0\\
28.3390227285	0\\
28.33905196584	0\\
28.33908120318	0\\
28.33911044052	0\\
28.33913967786	0\\
28.3391689152	0\\
28.33919815254	0\\
28.33922738988	0\\
28.33925662722	0\\
28.33928586456	0\\
28.3393151019	0\\
28.33934433924	0\\
28.33937357658	0\\
28.33940281392	0\\
28.33943205126	0\\
28.3394612886	0\\
28.33949052594	0\\
28.33951976328	0\\
28.33954900062	0\\
28.33957823796	0\\
28.3396074753	0\\
28.33963671264	0\\
28.33966594998	0\\
28.33969518732	0\\
28.33972442466	0\\
28.339753662	0\\
28.33978289934	0\\
28.33981213668	0\\
28.33984137402	0\\
28.33987061136	0\\
28.3398998487	0\\
28.33992908604	0\\
28.33995832338	0\\
28.33998756072	0\\
28.34001679806	0\\
28.3400460354	0\\
28.34007527274	0\\
28.34010451008	0\\
28.34013374742	0\\
28.34016298476	0\\
28.3401922221	0\\
28.34022145944	0\\
28.34025069678	0\\
28.34027993412	0\\
28.34030917146	0\\
28.3403384088	0\\
28.34036764614	0\\
28.34039688348	0\\
28.34042612082	0\\
28.34045535816	0\\
28.3404845955	0\\
28.34051383284	0\\
28.34054307018	0\\
28.34057230752	0\\
28.34060154486	0\\
28.3406307822	0\\
28.34066001954	0\\
28.34068925688	0\\
28.34071849422	0\\
28.34074773156	0\\
28.3407769689	0\\
28.34080620624	0\\
28.34083544358	0\\
28.34086468092	0\\
28.34089391826	0\\
28.3409231556	0\\
28.34095239294	0\\
28.34098163028	0\\
28.34101086762	0\\
28.34104010496	0\\
28.3410693423	0\\
28.34109857964	0\\
28.34112781698	0\\
28.34115705432	0\\
28.34118629166	0\\
28.341215529	0\\
28.34124476634	0\\
28.34127400368	0\\
28.34130324102	0\\
28.34133247836	0\\
28.3413617157	0\\
28.34139095304	0\\
28.34142019038	0\\
28.34144942772	0\\
28.34147866506	0\\
28.3415079024	0\\
28.34153713974	0\\
28.34156637708	0\\
28.34159561442	0\\
28.34162485176	0\\
28.3416540891	0\\
28.34168332644	0\\
28.34171256378	0\\
28.34174180112	0\\
28.34177103846	0\\
28.3418002758	0\\
28.34182951314	0\\
28.34185875048	0\\
28.34188798782	0\\
28.34191722516	0\\
28.3419464625	0\\
28.34197569984	0\\
28.34200493718	0\\
28.34203417452	0\\
28.34206341186	0\\
28.3420926492	0\\
28.34212188654	0\\
28.34215112388	0\\
28.34218036122	0\\
28.34220959856	0\\
28.3422388359	0\\
28.34226807324	0\\
28.34229731058	0\\
28.34232654792	0\\
28.34235578526	0\\
28.3423850226	0\\
28.34241425994	0\\
28.34244349728	0\\
28.34247273462	0\\
28.34250197196	0\\
28.3425312093	0\\
28.34256044664	0\\
28.34258968398	0\\
28.34261892132	0\\
28.34264815866	0\\
28.342677396	0\\
28.34270663334	0\\
28.34273587068	0\\
28.34276510802	0\\
28.34279434536	0\\
28.3428235827	0\\
28.34285282004	0\\
28.34288205738	0\\
28.34291129472	0\\
28.34294053206	0\\
28.3429697694	0\\
28.34299900674	0\\
28.34302824408	0\\
28.34305748142	0\\
28.34308671876	0\\
28.3431159561	0\\
28.34314519344	0\\
28.34317443078	0\\
28.34320366812	0\\
28.34323290546	0\\
28.3432621428	0\\
28.34329138014	0\\
28.34332061748	0\\
28.34334985482	0\\
28.34337909216	0\\
28.3434083295	0\\
28.34343756684	0\\
28.34346680418	0\\
28.34349604152	0\\
28.34352527886	0\\
28.3435545162	0\\
28.34358375354	0\\
28.34361299088	0\\
28.34364222822	0\\
28.34367146556	0\\
28.3437007029	0\\
28.34372994024	0\\
28.34375917758	0\\
28.34378841492	0\\
28.34381765226	0\\
28.3438468896	0\\
28.34387612694	0\\
28.34390536428	0\\
28.34393460162	0\\
28.34396383896	0\\
28.3439930763	0\\
28.34402231364	0\\
28.34405155098	0\\
28.34408078832	0\\
28.34411002566	0\\
28.344139263	0\\
28.34416850034	0\\
28.34419773768	0\\
28.34422697502	0\\
28.34425621236	0\\
28.3442854497	0\\
28.34431468704	0\\
28.34434392438	0\\
28.34437316172	0\\
28.34440239906	0\\
28.3444316364	0\\
28.34446087374	0\\
28.34449011108	0\\
28.34451934842	0\\
28.34454858576	0\\
28.3445778231	0\\
28.34460706044	0\\
28.34463629778	0\\
28.34466553512	0\\
28.34469477246	0\\
28.3447240098	0\\
28.34475324714	0\\
28.34478248448	0\\
28.34481172182	0\\
28.34484095916	0\\
28.3448701965	0\\
28.34489943384	0\\
28.34492867118	0\\
28.34495790852	0\\
28.34498714586	0\\
28.3450163832	0\\
28.34504562054	0\\
28.34507485788	0\\
28.34510409522	0\\
28.34513333256	0\\
28.3451625699	0\\
28.34519180724	0\\
28.34522104458	0\\
28.34525028192	0\\
28.34527951926	0\\
28.3453087566	0\\
28.34533799394	0\\
28.34536723128	0\\
28.34539646862	0\\
28.34542570596	0\\
28.3454549433	0\\
28.34548418064	0\\
28.34551341798	0\\
28.34554265532	0\\
28.34557189266	0\\
28.34560113	0\\
28.34563036734	0\\
28.34565960468	0\\
28.34568884202	0\\
28.34571807936	0\\
28.3457473167	0\\
28.34577655404	0\\
28.34580579138	0\\
28.34583502872	0\\
28.34586426606	0\\
28.3458935034	0\\
28.34592274074	0\\
28.34595197808	0\\
28.34598121542	0\\
28.34601045276	0\\
28.3460396901	0\\
28.34606892744	0\\
28.34609816478	0\\
28.34612740212	0\\
28.34615663946	0\\
28.3461858768	0\\
28.34621511414	0\\
28.34624435148	0\\
28.34627358882	0\\
28.34630282616	0\\
28.3463320635	0\\
28.34636130084	0\\
28.34639053818	0\\
28.34641977552	0\\
28.34644901286	0\\
28.3464782502	0\\
28.34650748754	0\\
28.34653672488	0\\
28.34656596222	0\\
28.34659519956	0\\
28.3466244369	0\\
28.34665367424	0\\
28.34668291158	0\\
28.34671214892	0\\
28.34674138626	0\\
28.3467706236	0\\
28.34679986094	0\\
28.34682909828	0\\
28.34685833562	0\\
28.34688757296	0\\
28.3469168103	0\\
28.34694604764	0\\
28.34697528498	0\\
28.34700452232	0\\
28.34703375966	0\\
28.347062997	0\\
28.34709223434	0\\
28.34712147168	0\\
28.34715070902	0\\
28.34717994636	0\\
28.3472091837	0\\
28.34723842104	0\\
28.34726765838	0\\
28.34729689572	0\\
28.34732613306	0\\
28.3473553704	0\\
28.34738460774	0\\
28.34741384508	0\\
28.34744308242	0\\
28.34747231976	0\\
28.3475015571	0\\
28.34753079444	0\\
28.34756003178	0\\
28.34758926912	0\\
28.34761850646	0\\
28.3476477438	0\\
28.34767698114	0\\
28.34770621848	0\\
28.34773545582	0\\
28.34776469316	0\\
28.3477939305	0\\
28.34782316784	0\\
28.34785240518	0\\
28.34788164252	0\\
28.34791087986	0\\
28.3479401172	0\\
28.34796935454	0\\
28.34799859188	0\\
28.34802782922	0\\
28.34805706656	0\\
28.3480863039	0\\
28.34811554124	0\\
28.34814477858	0\\
28.34817401592	0\\
28.34820325326	0\\
28.3482324906	0\\
28.34826172794	0\\
28.34829096528	0\\
28.34832020262	0\\
28.34834943996	0\\
28.3483786773	0\\
28.34840791464	0\\
28.34843715198	0\\
28.34846638932	0\\
28.34849562666	0\\
28.348524864	0\\
28.34855410134	0\\
28.34858333868	0\\
28.34861257602	0\\
28.34864181336	0\\
28.3486710507	0\\
28.34870028804	0\\
28.34872952538	0\\
28.34875876272	0\\
28.34878800006	0\\
28.3488172374	0\\
28.34884647474	0\\
28.34887571208	0\\
28.34890494942	0\\
28.34893418676	0\\
28.3489634241	0\\
28.34899266144	0\\
28.34902189878	0\\
28.34905113612	0\\
28.34908037346	0\\
28.3491096108	0\\
28.34913884814	0\\
28.34916808548	0\\
28.34919732282	0\\
28.34922656016	0\\
28.3492557975	0\\
28.34928503484	0\\
28.34931427218	0\\
28.34934350952	0\\
28.34937274686	0\\
28.3494019842	0\\
28.34943122154	0\\
28.34946045888	0\\
28.34948969622	0\\
28.34951893356	0\\
28.3495481709	0\\
28.34957740824	0\\
28.34960664558	0\\
28.34963588292	0\\
28.34966512026	0\\
28.3496943576	0\\
28.34972359494	0\\
28.34975283228	0\\
28.34978206962	0\\
28.34981130696	0\\
28.3498405443	0\\
28.34986978164	0\\
28.34989901898	0\\
28.34992825632	0\\
28.34995749366	0\\
28.349986731	0\\
28.35001596834	0\\
28.35004520568	0\\
28.35007444302	0\\
28.35010368036	0\\
28.3501329177	0\\
28.35016215504	0\\
28.35019139238	0\\
28.35022062972	0\\
28.35024986706	0\\
28.3502791044	0\\
28.35030834174	0\\
28.35033757908	0\\
28.35036681642	0\\
28.35039605376	0\\
28.3504252911	0\\
28.35045452844	0\\
28.35048376578	0\\
28.35051300312	0\\
28.35054224046	0\\
28.3505714778	0\\
28.35060071514	0\\
28.35062995248	0\\
28.35065918982	0\\
28.35068842716	0\\
28.3507176645	0\\
28.35074690184	0\\
28.35077613918	0\\
28.35080537652	0\\
28.35083461386	0\\
28.3508638512	0\\
28.35089308854	0\\
28.35092232588	0\\
28.35095156322	0\\
28.35098080056	0\\
28.3510100379	0\\
28.35103927524	0\\
28.35106851258	0\\
28.35109774992	0\\
28.35112698726	0\\
28.3511562246	0\\
28.35118546194	0\\
28.35121469928	0\\
28.35124393662	0\\
28.35127317396	0\\
28.3513024113	0\\
28.35133164864	0\\
28.35136088598	0\\
28.35139012332	0\\
28.35141936066	0\\
28.351448598	0\\
28.35147783534	0\\
28.35150707268	0\\
28.35153631002	0\\
28.35156554736	0\\
28.3515947847	0\\
28.35162402204	0\\
28.35165325938	0\\
28.35168249672	0\\
28.35171173406	0\\
28.3517409714	0\\
28.35177020874	0\\
28.35179944608	0\\
28.35182868342	0\\
28.35185792076	0\\
28.3518871581	0\\
28.35191639544	0\\
28.35194563278	0\\
28.35197487012	0\\
28.35200410746	0\\
28.3520333448	0\\
28.35206258214	0\\
28.35209181948	0\\
28.35212105682	0\\
28.35215029416	0\\
28.3521795315	0\\
28.35220876884	0\\
28.35223800618	0\\
28.35226724352	0\\
28.35229648086	0\\
28.3523257182	0\\
28.35235495554	0\\
28.35238419288	0\\
28.35241343022	0\\
28.35244266756	0\\
28.3524719049	0\\
28.35250114224	0\\
28.35253037958	0\\
28.35255961692	0\\
28.35258885426	0\\
28.3526180916	0\\
28.35264732894	0\\
28.35267656628	0\\
28.35270580362	0\\
28.35273504096	0\\
28.3527642783	0\\
28.35279351564	0\\
28.35282275298	0\\
28.35285199032	0\\
28.35288122766	0\\
28.352910465	0\\
28.35293970234	0\\
28.35296893968	0\\
28.35299817702	0\\
28.35302741436	0\\
28.3530566517	0\\
28.35308588904	0\\
28.35311512638	0\\
28.35314436372	0\\
28.35317360106	0\\
28.3532028384	0\\
28.35323207574	0\\
28.35326131308	0\\
28.35329055042	0\\
28.35331978776	0\\
28.3533490251	0\\
28.35337826244	0\\
28.35340749978	0\\
28.35343673712	0\\
28.35346597446	0\\
28.3534952118	0\\
28.35352444914	0\\
28.35355368648	0\\
28.35358292382	0\\
28.35361216116	0\\
28.3536413985	0\\
28.35367063584	0\\
28.35369987318	0\\
28.35372911052	0\\
28.35375834786	0\\
28.3537875852	0\\
28.35381682254	0\\
28.35384605988	0\\
28.35387529722	0\\
28.35390453456	0\\
28.3539337719	0\\
28.35396300924	0\\
28.35399224658	0\\
28.35402148392	0\\
28.35405072126	0\\
28.3540799586	0\\
28.35410919594	0\\
28.35413843328	0\\
28.35416767062	0\\
28.35419690796	0\\
28.3542261453	0\\
28.35425538264	0\\
28.35428461998	0\\
28.35431385732	0\\
28.35434309466	0\\
28.354372332	0\\
28.35440156934	0\\
28.35443080668	0\\
28.35446004402	0\\
28.35448928136	0\\
28.3545185187	0\\
28.35454775604	0\\
28.35457699338	0\\
28.35460623072	0\\
28.35463546806	0\\
28.3546647054	0\\
28.35469394274	0\\
28.35472318008	0\\
28.35475241742	0\\
28.35478165476	0\\
28.3548108921	0\\
28.35484012944	0\\
28.35486936678	0\\
28.35489860412	0\\
28.35492784146	0\\
28.3549570788	0\\
28.35498631614	0\\
28.35501555348	0\\
28.35504479082	0\\
28.35507402816	0\\
28.3551032655	0\\
28.35513250284	0\\
28.35516174018	0\\
28.35519097752	0\\
28.35522021486	0\\
28.3552494522	0\\
28.35527868954	0\\
28.35530792688	0\\
28.35533716422	0\\
28.35536640156	0\\
28.3553956389	0\\
28.35542487624	0\\
28.35545411358	0\\
28.35548335092	0\\
28.35551258826	0\\
28.3555418256	0\\
28.35557106294	0\\
28.35560030028	0\\
28.35562953762	0\\
28.35565877496	0\\
28.3556880123	0\\
28.35571724964	0\\
28.35574648698	0\\
28.35577572432	0\\
28.35580496166	0\\
28.355834199	0\\
28.35586343634	0\\
28.35589267368	0\\
28.35592191102	0\\
28.35595114836	0\\
28.3559803857	0\\
28.35600962304	0\\
28.35603886038	0\\
28.35606809772	0\\
28.35609733506	0\\
28.3561265724	0\\
28.35615580974	0\\
28.35618504708	0\\
28.35621428442	0\\
28.35624352176	0\\
28.3562727591	0\\
28.35630199644	0\\
28.35633123378	0\\
28.35636047112	0\\
28.35638970846	0\\
28.3564189458	0\\
28.35644818314	0\\
28.35647742048	0\\
28.35650665782	0\\
28.35653589516	0\\
28.3565651325	0\\
28.35659436984	0\\
28.35662360718	0\\
28.35665284452	0\\
28.35668208186	0\\
28.3567113192	0\\
28.35674055654	0\\
28.35676979388	0\\
28.35679903122	0\\
28.35682826856	0\\
28.3568575059	0\\
28.35688674324	0\\
28.35691598058	0\\
28.35694521792	0\\
28.35697445526	0\\
28.3570036926	0\\
28.35703292994	0\\
28.35706216728	0\\
28.35709140462	0\\
28.35712064196	0\\
28.3571498793	0\\
28.35717911664	0\\
28.35720835398	0\\
28.35723759132	0\\
28.35726682866	0\\
28.357296066	0\\
28.35732530334	0\\
28.35735454068	0\\
28.35738377802	0\\
28.35741301536	0\\
28.3574422527	0\\
28.35747149004	0\\
28.35750072738	0\\
28.35752996472	0\\
28.35755920206	0\\
28.3575884394	0\\
28.35761767674	0\\
28.35764691408	0\\
28.35767615142	0\\
28.35770538876	0\\
28.3577346261	0\\
28.35776386344	0\\
28.35779310078	0\\
28.35782233812	0\\
28.35785157546	0\\
28.3578808128	0\\
28.35791005014	0\\
28.35793928748	0\\
28.35796852482	0\\
28.35799776216	0\\
28.3580269995	0\\
28.35805623684	0\\
28.35808547418	0\\
28.35811471152	0\\
28.35814394886	0\\
28.3581731862	0\\
28.35820242354	0\\
28.35823166088	0\\
28.35826089822	0\\
28.35829013556	0\\
28.3583193729	0\\
28.35834861024	0\\
28.35837784758	0\\
28.35840708492	0\\
28.35843632226	0\\
28.3584655596	0\\
28.35849479694	0\\
28.35852403428	0\\
28.35855327162	0\\
28.35858250896	0\\
28.3586117463	0\\
28.35864098364	0\\
28.35867022098	0\\
28.35869945832	0\\
28.35872869566	0\\
28.358757933	0\\
28.35878717034	0\\
28.35881640768	0\\
28.35884564502	0\\
28.35887488236	0\\
28.3589041197	0\\
28.35893335704	0\\
28.35896259438	0\\
28.35899183172	0\\
28.35902106906	0\\
28.3590503064	0\\
28.35907954374	0\\
28.35910878108	0\\
28.35913801842	0\\
28.35916725576	0\\
28.3591964931	0\\
28.35922573044	0\\
28.35925496778	0\\
28.35928420512	0\\
28.35931344246	0\\
28.3593426798	0\\
28.35937191714	0\\
28.35940115448	0\\
28.35943039182	0\\
28.35945962916	0\\
28.3594888665	0\\
28.35951810384	0\\
28.35954734118	0\\
28.35957657852	0\\
28.35960581586	0\\
28.3596350532	0\\
28.35966429054	0\\
28.35969352788	0\\
28.35972276522	0\\
28.35975200256	0\\
28.3597812399	0\\
28.35981047724	0\\
28.35983971458	0\\
28.35986895192	0\\
28.35989818926	0\\
28.3599274266	0\\
28.35995666394	0\\
28.35998590128	0\\
28.36001513862	0\\
28.36004437596	0\\
28.3600736133	0\\
28.36010285064	0\\
28.36013208798	0\\
28.36016132532	0\\
28.36019056266	0\\
28.3602198	0\\
28.36024903734	0\\
28.36027827468	0\\
28.36030751202	0\\
28.36033674936	0\\
28.3603659867	0\\
28.36039522404	0\\
28.36042446138	0\\
28.36045369872	0\\
28.36048293606	0\\
28.3605121734	0\\
28.36054141074	0\\
28.36057064808	0\\
28.36059988542	0\\
28.36062912276	0\\
28.3606583601	0\\
28.36068759744	0\\
28.36071683478	0\\
28.36074607212	0\\
28.36077530946	0\\
28.3608045468	0\\
28.36083378414	0\\
28.36086302148	0\\
28.36089225882	0\\
28.36092149616	0\\
28.3609507335	0\\
28.36097997084	0\\
28.36100920818	0\\
28.36103844552	0\\
28.36106768286	0\\
28.3610969202	0\\
28.36112615754	0\\
28.36115539488	0\\
28.36118463222	0\\
28.36121386956	0\\
28.3612431069	0\\
28.36127234424	0\\
28.36130158158	0\\
28.36133081892	0\\
28.36136005626	0\\
28.3613892936	0\\
28.36141853094	0\\
28.36144776828	0\\
28.36147700562	0\\
28.36150624296	0\\
28.3615354803	0\\
28.36156471764	0\\
28.36159395498	0\\
28.36162319232	0\\
28.36165242966	0\\
28.361681667	0\\
28.36171090434	0\\
28.36174014168	0\\
28.36176937902	0\\
28.36179861636	0\\
28.3618278537	0\\
28.36185709104	0\\
28.36188632838	0\\
28.36191556572	0\\
28.36194480306	0\\
28.3619740404	0\\
28.36200327774	0\\
28.36203251508	0\\
28.36206175242	0\\
28.36209098976	0\\
28.3621202271	0\\
28.36214946444	0\\
28.36217870178	0\\
28.36220793912	0\\
28.36223717646	0\\
28.3622664138	0\\
28.36229565114	0\\
28.36232488848	0\\
28.36235412582	0\\
28.36238336316	0\\
28.3624126005	0\\
28.36244183784	0\\
28.36247107518	0\\
28.36250031252	0\\
28.36252954986	0\\
28.3625587872	0\\
28.36258802454	0\\
28.36261726188	0\\
28.36264649922	0\\
28.36267573656	0\\
28.3627049739	0\\
28.36273421124	0\\
28.36276344858	0\\
28.36279268592	0\\
28.36282192326	0\\
28.3628511606	0\\
28.36288039794	0\\
28.36290963528	0\\
28.36293887262	0\\
28.36296810996	0\\
28.3629973473	0\\
28.36302658464	0\\
28.36305582198	0\\
28.36308505932	0\\
28.36311429666	0\\
28.363143534	0\\
28.36317277134	0\\
28.36320200868	0\\
28.36323124602	0\\
28.36326048336	0\\
28.3632897207	0\\
28.36331895804	0\\
28.36334819538	0\\
28.36337743272	0\\
28.36340667006	0\\
28.3634359074	0\\
28.36346514474	0\\
28.36349438208	0\\
28.36352361942	0\\
28.36355285676	0\\
28.3635820941	0\\
28.36361133144	0\\
28.36364056878	0\\
28.36366980612	0\\
28.36369904346	0\\
28.3637282808	0\\
28.36375751814	0\\
28.36378675548	0\\
28.36381599282	0\\
28.36384523016	0\\
28.3638744675	0\\
28.36390370484	0\\
28.36393294218	0\\
28.36396217952	0\\
28.36399141686	0\\
28.3640206542	0\\
28.36404989154	0\\
28.36407912888	0\\
28.36410836622	0\\
28.36413760356	0\\
28.3641668409	0\\
28.36419607824	0\\
28.36422531558	0\\
28.36425455292	0\\
28.36428379026	0\\
28.3643130276	0\\
28.36434226494	0\\
28.36437150228	0\\
28.36440073962	0\\
28.36442997696	0\\
28.3644592143	0\\
28.36448845164	0\\
28.36451768898	0\\
28.36454692632	0\\
28.36457616366	0\\
28.364605401	0\\
28.36463463834	0\\
28.36466387568	0\\
28.36469311302	0\\
28.36472235036	0\\
28.3647515877	0\\
28.36478082504	0\\
28.36481006238	0\\
28.36483929972	0\\
28.36486853706	0\\
28.3648977744	0\\
28.36492701174	0\\
28.36495624908	0\\
28.36498548642	0\\
28.36501472376	0\\
28.3650439611	0\\
28.36507319844	0\\
28.36510243578	0\\
28.36513167312	0\\
28.36516091046	0\\
28.3651901478	0\\
28.36521938514	0\\
28.36524862248	0\\
28.36527785982	0\\
28.36530709716	0\\
28.3653363345	0\\
28.36536557184	0\\
28.36539480918	0\\
28.36542404652	0\\
28.36545328386	0\\
28.3654825212	0\\
28.36551175854	0\\
28.36554099588	0\\
28.36557023322	0\\
28.36559947056	0\\
28.3656287079	0\\
28.36565794524	0\\
28.36568718258	0\\
28.36571641992	0\\
28.36574565726	0\\
28.3657748946	0\\
28.36580413194	0\\
28.36583336928	0\\
28.36586260662	0\\
28.36589184396	0\\
28.3659210813	0\\
28.36595031864	0\\
28.36597955598	0\\
28.36600879332	0\\
28.36603803066	0\\
28.366067268	0\\
28.36609650534	0\\
28.36612574268	0\\
28.36615498002	0\\
28.36618421736	0\\
28.3662134547	0\\
28.36624269204	0\\
28.36627192938	0\\
28.36630116672	0\\
28.36633040406	0\\
28.3663596414	0\\
28.36638887874	0\\
28.36641811608	0\\
28.36644735342	0\\
28.36647659076	0\\
28.3665058281	0\\
28.36653506544	0\\
28.36656430278	0\\
28.36659354012	0\\
28.36662277746	0\\
28.3666520148	0\\
28.36668125214	0\\
28.36671048948	0\\
28.36673972682	0\\
28.36676896416	0\\
28.3667982015	0\\
28.36682743884	0\\
28.36685667618	0\\
28.36688591352	0\\
28.36691515086	0\\
28.3669443882	0\\
28.36697362554	0\\
28.36700286288	0\\
28.36703210022	0\\
28.36706133756	0\\
28.3670905749	0\\
28.36711981224	0\\
28.36714904958	0\\
28.36717828692	0\\
28.36720752426	0\\
28.3672367616	0\\
28.36726599894	0\\
28.36729523628	0\\
28.36732447362	0\\
28.36735371096	0\\
28.3673829483	0\\
28.36741218564	0\\
28.36744142298	0\\
28.36747066032	0\\
28.36749989766	0\\
28.367529135	0\\
28.36755837234	0\\
28.36758760968	0\\
28.36761684702	0\\
28.36764608436	0\\
28.3676753217	0\\
28.36770455904	0\\
28.36773379638	0\\
28.36776303372	0\\
28.36779227106	0\\
28.3678215084	0\\
28.36785074574	0\\
28.36787998308	0\\
28.36790922042	0\\
28.36793845776	0\\
28.3679676951	0\\
28.36799693244	0\\
28.36802616978	0\\
28.36805540712	0\\
28.36808464446	0\\
28.3681138818	0\\
28.36814311914	0\\
28.36817235648	0\\
28.36820159382	0\\
28.36823083116	0\\
28.3682600685	0\\
28.36828930584	0\\
28.36831854318	0\\
28.36834778052	0\\
28.36837701786	0\\
28.3684062552	0\\
28.36843549254	0\\
28.36846472988	0\\
28.36849396722	0\\
28.36852320456	0\\
28.3685524419	0\\
28.36858167924	0\\
28.36861091658	0\\
28.36864015392	0\\
28.36866939126	0\\
28.3686986286	0\\
28.36872786594	0\\
28.36875710328	0\\
28.36878634062	0\\
28.36881557796	0\\
28.3688448153	0\\
28.36887405264	0\\
28.36890328998	0\\
28.36893252732	0\\
28.36896176466	0\\
28.368991002	0\\
28.36902023934	0\\
28.36904947668	0\\
28.36907871402	0\\
28.36910795136	0\\
28.3691371887	0\\
28.36916642604	0\\
28.36919566338	0\\
28.36922490072	0\\
28.36925413806	0\\
28.3692833754	0\\
28.36931261274	0\\
28.36934185008	0\\
28.36937108742	0\\
28.36940032476	0\\
28.3694295621	0\\
28.36945879944	0\\
28.36948803678	0\\
28.36951727412	0\\
28.36954651146	0\\
28.3695757488	0\\
28.36960498614	0\\
28.36963422348	0\\
28.36966346082	0\\
28.36969269816	0\\
28.3697219355	0\\
28.36975117284	0\\
28.36978041018	0\\
28.36980964752	0\\
28.36983888486	0\\
28.3698681222	0\\
28.36989735954	0\\
28.36992659688	0\\
28.36995583422	0\\
28.36998507156	0\\
28.3700143089	0\\
28.37004354624	0\\
28.37007278358	0\\
28.37010202092	0\\
28.37013125826	0\\
28.3701604956	0\\
28.37018973294	0\\
28.37021897028	0\\
28.37024820762	0\\
28.37027744496	0\\
28.3703066823	0\\
28.37033591964	0\\
28.37036515698	0\\
28.37039439432	0\\
28.37042363166	0\\
28.370452869	0\\
28.37048210634	0\\
28.37051134368	0\\
28.37054058102	0\\
28.37056981836	0\\
28.3705990557	0\\
28.37062829304	0\\
28.37065753038	0\\
28.37068676772	0\\
28.37071600506	0\\
28.3707452424	0\\
28.37077447974	0\\
28.37080371708	0\\
28.37083295442	0\\
28.37086219176	0\\
28.3708914291	0\\
28.37092066644	0\\
28.37094990378	0\\
28.37097914112	0\\
28.37100837846	0\\
28.3710376158	0\\
28.37106685314	0\\
28.37109609048	0\\
28.37112532782	0\\
28.37115456516	0\\
28.3711838025	0\\
28.37121303984	0\\
28.37124227718	0\\
28.37127151452	0\\
28.37130075186	0\\
28.3713299892	0\\
28.37135922654	0\\
28.37138846388	0\\
28.37141770122	0\\
28.37144693856	0\\
28.3714761759	0\\
28.37150541324	0\\
28.37153465058	0\\
28.37156388792	0\\
28.37159312526	0\\
28.3716223626	0\\
28.37165159994	0\\
28.37168083728	0\\
28.37171007462	0\\
28.37173931196	0\\
28.3717685493	0\\
28.37179778664	0\\
28.37182702398	0\\
28.37185626132	0\\
28.37188549866	0\\
28.371914736	0\\
28.37194397334	0\\
28.37197321068	0\\
28.37200244802	0\\
28.37203168536	0\\
28.3720609227	0\\
28.37209016004	0\\
28.37211939738	0\\
28.37214863472	0\\
28.37217787206	0\\
28.3722071094	0\\
28.37223634674	0\\
28.37226558408	0\\
28.37229482142	0\\
28.37232405876	0\\
28.3723532961	0\\
28.37238253344	0\\
28.37241177078	0\\
28.37244100812	0\\
28.37247024546	0\\
28.3724994828	0\\
28.37252872014	0\\
28.37255795748	0\\
28.37258719482	0\\
28.37261643216	0\\
28.3726456695	0\\
28.37267490684	0\\
28.37270414418	0\\
28.37273338152	0\\
28.37276261886	0\\
28.3727918562	0\\
28.37282109354	0\\
28.37285033088	0\\
28.37287956822	0\\
28.37290880556	0\\
28.3729380429	0\\
28.37296728024	0\\
28.37299651758	0\\
28.37302575492	0\\
28.37305499226	0\\
28.3730842296	0\\
28.37311346694	0\\
28.37314270428	0\\
28.37317194162	0\\
28.37320117896	0\\
28.3732304163	0\\
28.37325965364	0\\
28.37328889098	0\\
28.37331812832	0\\
28.37334736566	0\\
28.373376603	0\\
28.37340584034	0\\
28.37343507768	0\\
28.37346431502	0\\
28.37349355236	0\\
28.3735227897	0\\
28.37355202704	0\\
28.37358126438	0\\
28.37361050172	0\\
28.37363973906	0\\
28.3736689764	0\\
28.37369821374	0\\
28.37372745108	0\\
28.37375668842	0\\
28.37378592576	0\\
28.3738151631	0\\
28.37384440044	0\\
28.37387363778	0\\
28.37390287512	0\\
28.37393211246	0\\
28.3739613498	0\\
28.37399058714	0\\
28.37401982448	0\\
28.37404906182	0\\
28.37407829916	0\\
28.3741075365	0\\
28.37413677384	0\\
28.37416601118	0\\
28.37419524852	0\\
28.37422448586	0\\
28.3742537232	0\\
28.37428296054	0\\
28.37431219788	0\\
28.37434143522	0\\
28.37437067256	0\\
28.3743999099	0\\
28.37442914724	0\\
28.37445838458	0\\
28.37448762192	0\\
28.37451685926	0\\
28.3745460966	0\\
28.37457533394	0\\
28.37460457128	0\\
28.37463380862	0\\
28.37466304596	0\\
28.3746922833	0\\
28.37472152064	0\\
28.37475075798	0\\
28.37477999532	0\\
28.37480923266	0\\
28.37483847	0\\
28.37486770734	0\\
28.37489694468	0\\
28.37492618202	0\\
28.37495541936	0\\
28.3749846567	0\\
28.37501389404	0\\
28.37504313138	0\\
28.37507236872	0\\
28.37510160606	0\\
28.3751308434	0\\
28.37516008074	0\\
28.37518931808	0\\
28.37521855542	0\\
28.37524779276	0\\
28.3752770301	0\\
28.37530626744	0\\
28.37533550478	0\\
28.37536474212	0\\
28.37539397946	0\\
28.3754232168	0\\
28.37545245414	0\\
28.37548169148	0\\
28.37551092882	0\\
28.37554016616	0\\
28.3755694035	0\\
28.37559864084	0\\
28.37562787818	0\\
28.37565711552	0\\
28.37568635286	0\\
28.3757155902	0\\
28.37574482754	0\\
28.37577406488	0\\
28.37580330222	0\\
28.37583253956	0\\
28.3758617769	0\\
28.37589101424	0\\
28.37592025158	0\\
28.37594948892	0\\
28.37597872626	0\\
28.3760079636	0\\
28.37603720094	0\\
28.37606643828	0\\
28.37609567562	0\\
28.37612491296	0\\
28.3761541503	0\\
28.37618338764	0\\
28.37621262498	0\\
28.37624186232	0\\
28.37627109966	0\\
28.376300337	0\\
28.37632957434	0\\
28.37635881168	0\\
28.37638804902	0\\
28.37641728636	0\\
28.3764465237	0\\
28.37647576104	0\\
28.37650499838	0\\
28.37653423572	0\\
28.37656347306	0\\
28.3765927104	0\\
28.37662194774	0\\
28.37665118508	0\\
28.37668042242	0\\
28.37670965976	0\\
28.3767388971	0\\
28.37676813444	0\\
28.37679737178	0\\
28.37682660912	0\\
28.37685584646	0\\
28.3768850838	0\\
28.37691432114	0\\
28.37694355848	0\\
28.37697279582	0\\
28.37700203316	0\\
28.3770312705	0\\
28.37706050784	0\\
28.37708974518	0\\
28.37711898252	0\\
28.37714821986	0\\
28.3771774572	0\\
28.37720669454	0\\
28.37723593188	0\\
28.37726516922	0\\
28.37729440656	0\\
28.3773236439	0\\
28.37735288124	0\\
28.37738211858	0\\
28.37741135592	0\\
28.37744059326	0\\
28.3774698306	0\\
28.37749906794	0\\
28.37752830528	0\\
28.37755754262	0\\
28.37758677996	0\\
28.3776160173	0\\
28.37764525464	0\\
28.37767449198	0\\
28.37770372932	0\\
28.37773296666	0\\
28.377762204	0\\
28.37779144134	0\\
28.37782067868	0\\
28.37784991602	0\\
28.37787915336	0\\
28.3779083907	0\\
28.37793762804	0\\
28.37796686538	0\\
28.37799610272	0\\
28.37802534006	0\\
28.3780545774	0\\
28.37808381474	0\\
28.37811305208	0\\
28.37814228942	0\\
28.37817152676	0\\
28.3782007641	0\\
28.37823000144	0\\
28.37825923878	0\\
28.37828847612	0\\
28.37831771346	0\\
28.3783469508	0\\
28.37837618814	0\\
28.37840542548	0\\
28.37843466282	0\\
28.37846390016	0\\
28.3784931375	0\\
28.37852237484	0\\
28.37855161218	0\\
28.37858084952	0\\
28.37861008686	0\\
28.3786393242	0\\
28.37866856154	0\\
28.37869779888	0\\
28.37872703622	0\\
28.37875627356	0\\
28.3787855109	0\\
28.37881474824	0\\
28.37884398558	0\\
28.37887322292	0\\
28.37890246026	0\\
28.3789316976	0\\
28.37896093494	0\\
28.37899017228	0\\
28.37901940962	0\\
28.37904864696	0\\
28.3790778843	0\\
28.37910712164	0\\
28.37913635898	0\\
28.37916559632	0\\
28.37919483366	0\\
28.379224071	0\\
28.37925330834	0\\
28.37928254568	0\\
28.37931178302	0\\
28.37934102036	0\\
28.3793702577	0\\
28.37939949504	0\\
28.37942873238	0\\
28.37945796972	0\\
28.37948720706	0\\
28.3795164444	0\\
28.37954568174	0\\
28.37957491908	0\\
28.37960415642	0\\
28.37963339376	0\\
28.3796626311	0\\
28.37969186844	0\\
28.37972110578	0\\
28.37975034312	0\\
28.37977958046	0\\
28.3798088178	0\\
28.37983805514	0\\
28.37986729248	0\\
28.37989652982	0\\
28.37992576716	0\\
28.3799550045	0\\
28.37998424184	0\\
28.38001347918	0\\
28.38004271652	0\\
28.38007195386	0\\
28.3801011912	0\\
28.38013042854	0\\
28.38015966588	0\\
28.38018890322	0\\
28.38021814056	0\\
28.3802473779	0\\
28.38027661524	0\\
28.38030585258	0\\
28.38033508992	0\\
28.38036432726	0\\
28.3803935646	0\\
28.38042280194	0\\
28.38045203928	0\\
28.38048127662	0\\
28.38051051396	0\\
28.3805397513	0\\
28.38056898864	0\\
28.38059822598	0\\
28.38062746332	0\\
28.38065670066	0\\
28.380685938	0\\
28.38071517534	0\\
28.38074441268	0\\
28.38077365002	0\\
28.38080288736	0\\
28.3808321247	0\\
28.38086136204	0\\
28.38089059938	0\\
28.38091983672	0\\
28.38094907406	0\\
28.3809783114	0\\
28.38100754874	0\\
28.38103678608	0\\
28.38106602342	0\\
28.38109526076	0\\
28.3811244981	0\\
28.38115373544	0\\
28.38118297278	0\\
28.38121221012	0\\
28.38124144746	0\\
28.3812706848	0\\
28.38129992214	0\\
28.38132915948	0\\
28.38135839682	0\\
28.38138763416	0\\
28.3814168715	0\\
28.38144610884	0\\
28.38147534618	0\\
28.38150458352	0\\
28.38153382086	0\\
28.3815630582	0\\
28.38159229554	0\\
28.38162153288	0\\
28.38165077022	0\\
28.38168000756	0\\
28.3817092449	0\\
28.38173848224	0\\
28.38176771958	0\\
28.38179695692	0\\
28.38182619426	0\\
28.3818554316	0\\
28.38188466894	0\\
28.38191390628	0\\
28.38194314362	0\\
28.38197238096	0\\
28.3820016183	0\\
28.38203085564	0\\
28.38206009298	0\\
28.38208933032	0\\
28.38211856766	0\\
28.382147805	0\\
28.38217704234	0\\
28.38220627968	0\\
28.38223551702	0\\
28.38226475436	0\\
28.3822939917	0\\
28.38232322904	0\\
28.38235246638	0\\
28.38238170372	0\\
28.38241094106	0\\
28.3824401784	0\\
28.38246941574	0\\
28.38249865308	0\\
28.38252789042	0\\
28.38255712776	0\\
28.3825863651	0\\
28.38261560244	0\\
28.38264483978	0\\
28.38267407712	0\\
28.38270331446	0\\
28.3827325518	0\\
28.38276178914	0\\
28.38279102648	0\\
28.38282026382	0\\
28.38284950116	0\\
28.3828787385	0\\
28.38290797584	0\\
28.38293721318	0\\
28.38296645052	0\\
28.38299568786	0\\
28.3830249252	0\\
28.38305416254	0\\
28.38308339988	0\\
28.38311263722	0\\
28.38314187456	0\\
28.3831711119	0\\
28.38320034924	0\\
28.38322958658	0\\
28.38325882392	0\\
28.38328806126	0\\
28.3833172986	0\\
28.38334653594	0\\
28.38337577328	0\\
28.38340501062	0\\
28.38343424796	0\\
28.3834634853	0\\
28.38349272264	0\\
28.38352195998	0\\
28.38355119732	0\\
28.38358043466	0\\
28.383609672	0\\
28.38363890934	0\\
28.38366814668	0\\
28.38369738402	0\\
28.38372662136	0\\
28.3837558587	0\\
28.38378509604	0\\
28.38381433338	0\\
28.38384357072	0\\
28.38387280806	0\\
28.3839020454	0\\
28.38393128274	0\\
28.38396052008	0\\
28.38398975742	0\\
28.38401899476	0\\
28.3840482321	0\\
28.38407746944	0\\
28.38410670678	0\\
28.38413594412	0\\
28.38416518146	0\\
28.3841944188	0\\
28.38422365614	0\\
28.38425289348	0\\
28.38428213082	0\\
28.38431136816	0\\
28.3843406055	0\\
28.38436984284	0\\
28.38439908018	0\\
28.38442831752	0\\
28.38445755486	0\\
28.3844867922	0\\
28.38451602954	0\\
28.38454526688	0\\
28.38457450422	0\\
28.38460374156	0\\
28.3846329789	0\\
28.38466221624	0\\
28.38469145358	0\\
28.38472069092	0\\
28.38474992826	0\\
28.3847791656	0\\
28.38480840294	0\\
28.38483764028	0\\
28.38486687762	0\\
28.38489611496	0\\
28.3849253523	0\\
28.38495458964	0\\
28.38498382698	0\\
28.38501306432	0\\
28.38504230166	0\\
28.385071539	0\\
28.38510077634	0\\
28.38513001368	0\\
28.38515925102	0\\
28.38518848836	0\\
28.3852177257	0\\
28.38524696304	0\\
28.38527620038	0\\
28.38530543772	0\\
28.38533467506	0\\
28.3853639124	0\\
28.38539314974	0\\
28.38542238708	0\\
28.38545162442	0\\
28.38548086176	0\\
28.3855100991	0\\
28.38553933644	0\\
28.38556857378	0\\
28.38559781112	0\\
28.38562704846	0\\
28.3856562858	0\\
28.38568552314	0\\
28.38571476048	0\\
28.38574399782	0\\
28.38577323516	0\\
28.3858024725	0\\
28.38583170984	0\\
28.38586094718	0\\
28.38589018452	0\\
28.38591942186	0\\
28.3859486592	0\\
28.38597789654	0\\
28.38600713388	0\\
28.38603637122	0\\
28.38606560856	0\\
28.3860948459	0\\
28.38612408324	0\\
28.38615332058	0\\
28.38618255792	0\\
28.38621179526	0\\
28.3862410326	0\\
28.38627026994	0\\
28.38629950728	0\\
28.38632874462	0\\
28.38635798196	0\\
28.3863872193	0\\
28.38641645664	0\\
28.38644569398	0\\
28.38647493132	0\\
28.38650416866	0\\
28.386533406	0\\
28.38656264334	0\\
28.38659188068	0\\
28.38662111802	0\\
28.38665035536	0\\
28.3866795927	0\\
28.38670883004	0\\
28.38673806738	0\\
28.38676730472	0\\
28.38679654206	0\\
28.3868257794	0\\
28.38685501674	0\\
28.38688425408	0\\
28.38691349142	0\\
28.38694272876	0\\
28.3869719661	0\\
28.38700120344	0\\
28.38703044078	0\\
28.38705967812	0\\
28.38708891546	0\\
28.3871181528	0\\
28.38714739014	0\\
28.38717662748	0\\
28.38720586482	0\\
28.38723510216	0\\
28.3872643395	0\\
28.38729357684	0\\
28.38732281418	0\\
28.38735205152	0\\
28.38738128886	0\\
28.3874105262	0\\
28.38743976354	0\\
28.38746900088	0\\
28.38749823822	0\\
28.38752747556	0\\
28.3875567129	0\\
28.38758595024	0\\
28.38761518758	0\\
28.38764442492	0\\
28.38767366226	0\\
28.3877028996	0\\
28.38773213694	0\\
28.38776137428	0\\
28.38779061162	0\\
28.38781984896	0\\
28.3878490863	0\\
28.38787832364	0\\
28.38790756098	0\\
28.38793679832	0\\
28.38796603566	0\\
28.387995273	0\\
28.38802451034	0\\
28.38805374768	0\\
28.38808298502	0\\
28.38811222236	0\\
28.3881414597	0\\
28.38817069704	0\\
28.38819993438	0\\
28.38822917172	0\\
28.38825840906	0\\
28.3882876464	0\\
28.38831688374	0\\
28.38834612108	0\\
28.38837535842	0\\
28.38840459576	0\\
28.3884338331	0\\
28.38846307044	0\\
28.38849230778	0\\
28.38852154512	0\\
28.38855078246	0\\
28.3885800198	0\\
28.38860925714	0\\
28.38863849448	0\\
28.38866773182	0\\
28.38869696916	0\\
28.3887262065	0\\
28.38875544384	0\\
28.38878468118	0\\
28.38881391852	0\\
28.38884315586	0\\
28.3888723932	0\\
28.38890163054	0\\
28.38893086788	0\\
28.38896010522	0\\
28.38898934256	0\\
28.3890185799	0\\
28.38904781724	0\\
28.38907705458	0\\
28.38910629192	0\\
28.38913552926	0\\
28.3891647666	0\\
28.38919400394	0\\
28.38922324128	0\\
28.38925247862	0\\
28.38928171596	0\\
28.3893109533	0\\
28.38934019064	0\\
28.38936942798	0\\
28.38939866532	0\\
28.38942790266	0\\
28.38945714	0\\
28.38948637734	0\\
28.38951561468	0\\
28.38954485202	0\\
28.38957408936	0\\
28.3896033267	0\\
28.38963256404	0\\
28.38966180138	0\\
28.38969103872	0\\
28.38972027606	0\\
28.3897495134	0\\
28.38977875074	0\\
28.38980798808	0\\
28.38983722542	0\\
28.38986646276	0\\
28.3898957001	0\\
28.38992493744	0\\
28.38995417478	0\\
28.38998341212	0\\
28.39001264946	0\\
28.3900418868	0\\
28.39007112414	0\\
28.39010036148	0\\
28.39012959882	0\\
28.39015883616	0\\
28.3901880735	0\\
28.39021731084	0\\
28.39024654818	0\\
28.39027578552	0\\
28.39030502286	0\\
28.3903342602	0\\
28.39036349754	0\\
28.39039273488	0\\
28.39042197222	0\\
28.39045120956	0\\
28.3904804469	0\\
28.39050968424	0\\
28.39053892158	0\\
28.39056815892	0\\
28.39059739626	0\\
28.3906266336	0\\
28.39065587094	0\\
28.39068510828	0\\
28.39071434562	0\\
28.39074358296	0\\
28.3907728203	0\\
28.39080205764	0\\
28.39083129498	0\\
28.39086053232	0\\
28.39088976966	0\\
28.390919007	0\\
28.39094824434	0\\
28.39097748168	0\\
28.39100671902	0\\
28.39103595636	0\\
28.3910651937	0\\
28.39109443104	0\\
28.39112366838	0\\
28.39115290572	0\\
28.39118214306	0\\
28.3912113804	0\\
28.39124061774	0\\
28.39126985508	0\\
28.39129909242	0\\
28.39132832976	0\\
28.3913575671	0\\
28.39138680444	0\\
28.39141604178	0\\
28.39144527912	0\\
28.39147451646	0\\
28.3915037538	0\\
28.39153299114	0\\
28.39156222848	0\\
28.39159146582	0\\
28.39162070316	0\\
28.3916499405	0\\
28.39167917784	0\\
28.39170841518	0\\
28.39173765252	0\\
28.39176688986	0\\
28.3917961272	0\\
28.39182536454	0\\
28.39185460188	0\\
28.39188383922	0\\
28.39191307656	0\\
28.3919423139	0\\
28.39197155124	0\\
28.39200078858	0\\
28.39203002592	0\\
28.39205926326	0\\
28.3920885006	0\\
28.39211773794	0\\
28.39214697528	0\\
28.39217621262	0\\
28.39220544996	0\\
28.3922346873	0\\
28.39226392464	0\\
28.39229316198	0\\
28.39232239932	0\\
28.39235163666	0\\
28.392380874	0\\
28.39241011134	0\\
28.39243934868	0\\
28.39246858602	0\\
28.39249782336	0\\
28.3925270607	0\\
28.39255629804	0\\
28.39258553538	0\\
28.39261477272	0\\
28.39264401006	0\\
28.3926732474	0\\
28.39270248474	0\\
28.39273172208	0\\
28.39276095942	0\\
28.39279019676	0\\
28.3928194341	0\\
28.39284867144	0\\
28.39287790878	0\\
28.39290714612	0\\
28.39293638346	0\\
28.3929656208	0\\
28.39299485814	0\\
28.39302409548	0\\
28.39305333282	0\\
28.39308257016	0\\
28.3931118075	0\\
28.39314104484	0\\
28.39317028218	0\\
28.39319951952	0\\
28.39322875686	0\\
28.3932579942	0\\
28.39328723154	0\\
28.39331646888	0\\
28.39334570622	0\\
28.39337494356	0\\
28.3934041809	0\\
28.39343341824	0\\
28.39346265558	0\\
28.39349189292	0\\
28.39352113026	0\\
28.3935503676	0\\
28.39357960494	0\\
28.39360884228	0\\
28.39363807962	0\\
28.39366731696	0\\
28.3936965543	0\\
28.39372579164	0\\
28.39375502898	0\\
28.39378426632	0\\
28.39381350366	0\\
28.393842741	0\\
28.39387197834	0\\
28.39390121568	0\\
28.39393045302	0\\
28.39395969036	0\\
28.3939889277	0\\
28.39401816504	0\\
28.39404740238	0\\
28.39407663972	0\\
28.39410587706	0\\
28.3941351144	0\\
28.39416435174	0\\
28.39419358908	0\\
28.39422282642	0\\
28.39425206376	0\\
28.3942813011	0\\
28.39431053844	0\\
28.39433977578	0\\
28.39436901312	0\\
28.39439825046	0\\
28.3944274878	0\\
28.39445672514	0\\
28.39448596248	0\\
28.39451519982	0\\
28.39454443716	0\\
28.3945736745	0\\
28.39460291184	0\\
28.39463214918	0\\
28.39466138652	0\\
28.39469062386	0\\
28.3947198612	0\\
28.39474909854	0\\
28.39477833588	0\\
28.39480757322	0\\
28.39483681056	0\\
28.3948660479	0\\
28.39489528524	0\\
28.39492452258	0\\
28.39495375992	0\\
28.39498299726	0\\
28.3950122346	0\\
28.39504147194	0\\
28.39507070928	0\\
28.39509994662	0\\
28.39512918396	0\\
28.3951584213	0\\
28.39518765864	0\\
28.39521689598	0\\
28.39524613332	0\\
28.39527537066	0\\
28.395304608	0\\
28.39533384534	0\\
28.39536308268	0\\
28.39539232002	0\\
28.39542155736	0\\
28.3954507947	0\\
28.39548003204	0\\
28.39550926938	0\\
28.39553850672	0\\
28.39556774406	0\\
28.3955969814	0\\
28.39562621874	0\\
28.39565545608	0\\
28.39568469342	0\\
28.39571393076	0\\
28.3957431681	0\\
28.39577240544	0\\
28.39580164278	0\\
28.39583088012	0\\
28.39586011746	0\\
28.3958893548	0\\
28.39591859214	0\\
28.39594782948	0\\
28.39597706682	0\\
28.39600630416	0\\
28.3960355415	0\\
28.39606477884	0\\
28.39609401618	0\\
28.39612325352	0\\
28.39615249086	0\\
28.3961817282	0\\
28.39621096554	0\\
28.39624020288	0\\
28.39626944022	0\\
28.39629867756	0\\
28.3963279149	0\\
28.39635715224	0\\
28.39638638958	0\\
28.39641562692	0\\
28.39644486426	0\\
28.3964741016	0\\
28.39650333894	0\\
28.39653257628	0\\
28.39656181362	0\\
28.39659105096	0\\
28.3966202883	0\\
28.39664952564	0\\
28.39667876298	0\\
28.39670800032	0\\
28.39673723766	0\\
28.396766475	0\\
28.39679571234	0\\
28.39682494968	0\\
28.39685418702	0\\
28.39688342436	0\\
28.3969126617	0\\
28.39694189904	0\\
28.39697113638	0\\
28.39700037372	0\\
28.39702961106	0\\
28.3970588484	0\\
28.39708808574	0\\
28.39711732308	0\\
28.39714656042	0\\
28.39717579776	0\\
28.3972050351	0\\
28.39723427244	0\\
28.39726350978	0\\
28.39729274712	0\\
28.39732198446	0\\
28.3973512218	0\\
28.39738045914	0\\
28.39740969648	0\\
28.39743893382	0\\
28.39746817116	0\\
28.3974974085	0\\
28.39752664584	0\\
28.39755588318	0\\
28.39758512052	0\\
28.39761435786	0\\
28.3976435952	0\\
28.39767283254	0\\
28.39770206988	0\\
28.39773130722	0\\
28.39776054456	0\\
28.3977897819	0\\
28.39781901924	0\\
28.39784825658	0\\
28.39787749392	0\\
28.39790673126	0\\
28.3979359686	0\\
28.39796520594	0\\
28.39799444328	0\\
28.39802368062	0\\
28.39805291796	0\\
28.3980821553	0\\
28.39811139264	0\\
28.39814062998	0\\
28.39816986732	0\\
28.39819910466	0\\
28.398228342	0\\
28.39825757934	0\\
28.39828681668	0\\
28.39831605402	0\\
28.39834529136	0\\
28.3983745287	0\\
28.39840376604	0\\
28.39843300338	0\\
28.39846224072	0\\
28.39849147806	0\\
28.3985207154	0\\
28.39854995274	0\\
28.39857919008	0\\
28.39860842742	0\\
28.39863766476	0\\
28.3986669021	0\\
28.39869613944	0\\
28.39872537678	0\\
28.39875461412	0\\
28.39878385146	0\\
28.3988130888	0\\
28.39884232614	0\\
28.39887156348	0\\
28.39890080082	0\\
28.39893003816	0\\
28.3989592755	0\\
28.39898851284	0\\
28.39901775018	0\\
28.39904698752	0\\
28.39907622486	0\\
28.3991054622	0\\
28.39913469954	0\\
28.39916393688	0\\
28.39919317422	0\\
28.39922241156	0\\
28.3992516489	0\\
28.39928088624	0\\
28.39931012358	0\\
28.39933936092	0\\
28.39936859826	0\\
28.3993978356	0\\
28.39942707294	0\\
28.39945631028	0\\
28.39948554762	0\\
28.39951478496	0\\
28.3995440223	0\\
28.39957325964	0\\
28.39960249698	0\\
28.39963173432	0\\
28.39966097166	0\\
28.399690209	0\\
28.39971944634	0\\
28.39974868368	0\\
28.39977792102	0\\
28.39980715836	0\\
28.3998363957	0\\
28.39986563304	0\\
28.39989487038	0\\
28.39992410772	0\\
28.39995334506	0\\
28.3999825824	0\\
28.40001181974	0\\
28.40004105708	0\\
28.40007029442	0\\
28.40009953176	0\\
28.4001287691	0\\
28.40015800644	0\\
28.40018724378	0\\
28.40021648112	0\\
28.40024571846	0\\
28.4002749558	0\\
28.40030419314	0\\
28.40033343048	0\\
28.40036266782	0\\
28.40039190516	0\\
28.4004211425	0\\
28.40045037984	0\\
28.40047961718	0\\
28.40050885452	0\\
28.40053809186	0\\
28.4005673292	0\\
28.40059656654	0\\
28.40062580388	0\\
28.40065504122	0\\
28.40068427856	0\\
28.4007135159	0\\
28.40074275324	0\\
28.40077199058	0\\
28.40080122792	0\\
28.40083046526	0\\
28.4008597026	0\\
28.40088893994	0\\
28.40091817728	0\\
28.40094741462	0\\
28.40097665196	0\\
28.4010058893	0\\
28.40103512664	0\\
28.40106436398	0\\
28.40109360132	0\\
28.40112283866	0\\
28.401152076	0\\
28.40118131334	0\\
28.40121055068	0\\
28.40123978802	0\\
28.40126902536	0\\
28.4012982627	0\\
28.40132750004	0\\
28.40135673738	0\\
28.40138597472	0\\
28.40141521206	0\\
28.4014444494	0\\
28.40147368674	0\\
28.40150292408	0\\
28.40153216142	0\\
28.40156139876	0\\
28.4015906361	0\\
28.40161987344	0\\
28.40164911078	0\\
28.40167834812	0\\
28.40170758546	0\\
28.4017368228	0\\
28.40176606014	0\\
28.40179529748	0\\
28.40182453482	0\\
28.40185377216	0\\
28.4018830095	0\\
28.40191224684	0\\
28.40194148418	0\\
28.40197072152	0\\
28.40199995886	0\\
28.4020291962	0\\
28.40205843354	0\\
28.40208767088	0\\
28.40211690822	0\\
28.40214614556	0\\
28.4021753829	0\\
28.40220462024	0\\
28.40223385758	0\\
28.40226309492	0\\
28.40229233226	0\\
28.4023215696	0\\
28.40235080694	0\\
28.40238004428	0\\
28.40240928162	0\\
28.40243851896	0\\
28.4024677563	0\\
28.40249699364	0\\
28.40252623098	0\\
28.40255546832	0\\
28.40258470566	0\\
28.402613943	0\\
28.40264318034	0\\
28.40267241768	0\\
28.40270165502	0\\
28.40273089236	0\\
28.4027601297	0\\
28.40278936704	0\\
28.40281860438	0\\
28.40284784172	0\\
28.40287707906	0\\
28.4029063164	0\\
28.40293555374	0\\
28.40296479108	0\\
28.40299402842	0\\
28.40302326576	0\\
28.4030525031	0\\
28.40308174044	0\\
28.40311097778	0\\
28.40314021512	0\\
28.40316945246	0\\
28.4031986898	0\\
28.40322792714	0\\
28.40325716448	0\\
28.40328640182	0\\
28.40331563916	0\\
28.4033448765	0\\
28.40337411384	0\\
28.40340335118	0\\
28.40343258852	0\\
28.40346182586	0\\
28.4034910632	0\\
28.40352030054	0\\
28.40354953788	0\\
28.40357877522	0\\
28.40360801256	0\\
28.4036372499	0\\
28.40366648724	0\\
28.40369572458	0\\
28.40372496192	0\\
28.40375419926	0\\
28.4037834366	0\\
28.40381267394	0\\
28.40384191128	0\\
28.40387114862	0\\
28.40390038596	0\\
28.4039296233	0\\
28.40395886064	0\\
28.40398809798	0\\
28.40401733532	0\\
28.40404657266	0\\
28.40407581	0\\
28.40410504734	0\\
28.40413428468	0\\
28.40416352202	0\\
28.40419275936	0\\
28.4042219967	0\\
28.40425123404	0\\
28.40428047138	0\\
28.40430970872	0\\
28.40433894606	0\\
28.4043681834	0\\
28.40439742074	0\\
28.40442665808	0\\
28.40445589542	0\\
28.40448513276	0\\
28.4045143701	0\\
28.40454360744	0\\
28.40457284478	0\\
28.40460208212	0\\
28.40463131946	0\\
28.4046605568	0\\
28.40468979414	0\\
28.40471903148	0\\
28.40474826882	0\\
28.40477750616	0\\
28.4048067435	0\\
28.40483598084	0\\
28.40486521818	0\\
28.40489445552	0\\
28.40492369286	0\\
28.4049529302	0\\
28.40498216754	0\\
28.40501140488	0\\
28.40504064222	0\\
28.40506987956	0\\
28.4050991169	0\\
28.40512835424	0\\
28.40515759158	0\\
28.40518682892	0\\
28.40521606626	0\\
28.4052453036	0\\
28.40527454094	0\\
28.40530377828	0\\
28.40533301562	0\\
28.40536225296	0\\
28.4053914903	0\\
28.40542072764	0\\
28.40544996498	0\\
28.40547920232	0\\
28.40550843966	0\\
28.405537677	0\\
28.40556691434	0\\
28.40559615168	0\\
28.40562538902	0\\
28.40565462636	0\\
28.4056838637	0\\
28.40571310104	0\\
28.40574233838	0\\
28.40577157572	0\\
28.40580081306	0\\
28.4058300504	0\\
28.40585928774	0\\
28.40588852508	0\\
28.40591776242	0\\
28.40594699976	0\\
28.4059762371	0\\
28.40600547444	0\\
28.40603471178	0\\
28.40606394912	0\\
28.40609318646	0\\
28.4061224238	0\\
28.40615166114	0\\
28.40618089848	0\\
28.40621013582	0\\
28.40623937316	0\\
28.4062686105	0\\
28.40629784784	0\\
28.40632708518	0\\
28.40635632252	0\\
28.40638555986	0\\
28.4064147972	0\\
28.40644403454	0\\
28.40647327188	0\\
28.40650250922	0\\
28.40653174656	0\\
28.4065609839	0\\
28.40659022124	0\\
28.40661945858	0\\
28.40664869592	0\\
28.40667793326	0\\
28.4067071706	0\\
28.40673640794	0\\
28.40676564528	0\\
28.40679488262	0\\
28.40682411996	0\\
28.4068533573	0\\
28.40688259464	0\\
28.40691183198	0\\
28.40694106932	0\\
28.40697030666	0\\
28.406999544	0\\
28.40702878134	0\\
28.40705801868	0\\
28.40708725602	0\\
28.40711649336	0\\
28.4071457307	0\\
28.40717496804	0\\
28.40720420538	0\\
28.40723344272	0\\
28.40726268006	0\\
28.4072919174	0\\
28.40732115474	0\\
28.40735039208	0\\
28.40737962942	0\\
28.40740886676	0\\
28.4074381041	0\\
28.40746734144	0\\
28.40749657878	0\\
28.40752581612	0\\
28.40755505346	0\\
28.4075842908	0\\
28.40761352814	0\\
28.40764276548	0\\
28.40767200282	0\\
28.40770124016	0\\
28.4077304775	0\\
28.40775971484	0\\
28.40778895218	0\\
28.40781818952	0\\
28.40784742686	0\\
28.4078766642	0\\
28.40790590154	0\\
28.40793513888	0\\
28.40796437622	0\\
28.40799361356	0\\
28.4080228509	0\\
28.40805208824	0\\
28.40808132558	0\\
28.40811056292	0\\
28.40813980026	0\\
28.4081690376	0\\
28.40819827494	0\\
28.40822751228	0\\
28.40825674962	0\\
28.40828598696	0\\
28.4083152243	0\\
28.40834446164	0\\
28.40837369898	0\\
28.40840293632	0\\
28.40843217366	0\\
28.408461411	0\\
28.40849064834	0\\
28.40851988568	0\\
28.40854912302	0\\
28.40857836036	0\\
28.4086075977	0\\
28.40863683504	0\\
28.40866607238	0\\
28.40869530972	0\\
28.40872454706	0\\
28.4087537844	0\\
28.40878302174	0\\
28.40881225908	0\\
28.40884149642	0\\
28.40887073376	0\\
28.4088999711	0\\
28.40892920844	0\\
28.40895844578	0\\
28.40898768312	0\\
28.40901692046	0\\
28.4090461578	0\\
28.40907539514	0\\
28.40910463248	0\\
28.40913386982	0\\
28.40916310716	0\\
28.4091923445	0\\
28.40922158184	0\\
28.40925081918	0\\
28.40928005652	0\\
28.40930929386	0\\
28.4093385312	0\\
28.40936776854	0\\
28.40939700588	0\\
28.40942624322	0\\
28.40945548056	0\\
28.4094847179	0\\
28.40951395524	0\\
28.40954319258	0\\
28.40957242992	0\\
28.40960166726	0\\
28.4096309046	0\\
28.40966014194	0\\
28.40968937928	0\\
28.40971861662	0\\
28.40974785396	0\\
28.4097770913	0\\
28.40980632864	0\\
28.40983556598	0\\
28.40986480332	0\\
28.40989404066	0\\
28.409923278	0\\
28.40995251534	0\\
28.40998175268	0\\
28.41001099002	0\\
28.41004022736	0\\
28.4100694647	0\\
28.41009870204	0\\
28.41012793938	0\\
28.41015717672	0\\
28.41018641406	0\\
28.4102156514	0\\
28.41024488874	0\\
28.41027412608	0\\
28.41030336342	0\\
28.41033260076	0\\
28.4103618381	0\\
28.41039107544	0\\
28.41042031278	0\\
28.41044955012	0\\
28.41047878746	0\\
28.4105080248	0\\
28.41053726214	0\\
28.41056649948	0\\
28.41059573682	0\\
28.41062497416	0\\
28.4106542115	0\\
28.41068344884	0\\
28.41071268618	0\\
28.41074192352	0\\
28.41077116086	0\\
28.4108003982	0\\
28.41082963554	0\\
28.41085887288	0\\
28.41088811022	0\\
28.41091734756	0\\
28.4109465849	0\\
28.41097582224	0\\
28.41100505958	0\\
28.41103429692	0\\
28.41106353426	0\\
28.4110927716	0\\
28.41112200894	0\\
28.41115124628	0\\
28.41118048362	0\\
28.41120972096	0\\
28.4112389583	0\\
28.41126819564	0\\
28.41129743298	0\\
28.41132667032	0\\
28.41135590766	0\\
28.411385145	0\\
28.41141438234	0\\
28.41144361968	0\\
28.41147285702	0\\
28.41150209436	0\\
28.4115313317	0\\
28.41156056904	0\\
28.41158980638	0\\
28.41161904372	0\\
28.41164828106	0\\
28.4116775184	0\\
28.41170675574	0\\
28.41173599308	0\\
28.41176523042	0\\
28.41179446776	0\\
28.4118237051	0\\
28.41185294244	0\\
28.41188217978	0\\
28.41191141712	0\\
28.41194065446	0\\
28.4119698918	0\\
28.41199912914	0\\
28.41202836648	0\\
28.41205760382	0\\
28.41208684116	0\\
28.4121160785	0\\
28.41214531584	0\\
28.41217455318	0\\
28.41220379052	0\\
28.41223302786	0\\
28.4122622652	0\\
28.41229150254	0\\
28.41232073988	0\\
28.41234997722	0\\
28.41237921456	0\\
28.4124084519	0\\
28.41243768924	0\\
28.41246692658	0\\
28.41249616392	0\\
28.41252540126	0\\
28.4125546386	0\\
28.41258387594	0\\
28.41261311328	0\\
28.41264235062	0\\
28.41267158796	0\\
28.4127008253	0\\
28.41273006264	0\\
28.41275929998	0\\
28.41278853732	0\\
28.41281777466	0\\
28.412847012	0\\
28.41287624934	0\\
28.41290548668	0\\
28.41293472402	0\\
28.41296396136	0\\
28.4129931987	0\\
28.41302243604	0\\
28.41305167338	0\\
28.41308091072	0\\
28.41311014806	0\\
28.4131393854	0\\
28.41316862274	0\\
28.41319786008	0\\
28.41322709742	0\\
28.41325633476	0\\
28.4132855721	0\\
28.41331480944	0\\
28.41334404678	0\\
28.41337328412	0\\
28.41340252146	0\\
28.4134317588	0\\
28.41346099614	0\\
28.41349023348	0\\
28.41351947082	0\\
28.41354870816	0\\
28.4135779455	0\\
28.41360718284	0\\
28.41363642018	0\\
28.41366565752	0\\
28.41369489486	0\\
28.4137241322	0\\
28.41375336954	0\\
28.41378260688	0\\
28.41381184422	0\\
28.41384108156	0\\
28.4138703189	0\\
28.41389955624	0\\
28.41392879358	0\\
28.41395803092	0\\
28.41398726826	0\\
28.4140165056	0\\
28.41404574294	0\\
28.41407498028	0\\
28.41410421762	0\\
28.41413345496	0\\
28.4141626923	0\\
28.41419192964	0\\
28.41422116698	0\\
28.41425040432	0\\
28.41427964166	0\\
28.414308879	0\\
28.41433811634	0\\
28.41436735368	0\\
28.41439659102	0\\
28.41442582836	0\\
28.4144550657	0\\
28.41448430304	0\\
28.41451354038	0\\
28.41454277772	0\\
28.41457201506	0\\
28.4146012524	0\\
28.41463048974	0\\
28.41465972708	0\\
28.41468896442	0\\
28.41471820176	0\\
28.4147474391	0\\
28.41477667644	0\\
28.41480591378	0\\
28.41483515112	0\\
28.41486438846	0\\
28.4148936258	0\\
28.41492286314	0\\
28.41495210048	0\\
28.41498133782	0\\
28.41501057516	0\\
28.4150398125	0\\
28.41506904984	0\\
28.41509828718	0\\
28.41512752452	0\\
28.41515676186	0\\
28.4151859992	0\\
28.41521523654	0\\
28.41524447388	0\\
28.41527371122	0\\
28.41530294856	0\\
28.4153321859	0\\
28.41536142324	0\\
28.41539066058	0\\
28.41541989792	0\\
28.41544913526	0\\
28.4154783726	0\\
28.41550760994	0\\
28.41553684728	0\\
28.41556608462	0\\
28.41559532196	0\\
28.4156245593	0\\
28.41565379664	0\\
28.41568303398	0\\
28.41571227132	0\\
28.41574150866	0\\
28.415770746	0\\
28.41579998334	0\\
28.41582922068	0\\
28.41585845802	0\\
28.41588769536	0\\
28.4159169327	0\\
28.41594617004	0\\
28.41597540738	0\\
28.41600464472	0\\
28.41603388206	0\\
28.4160631194	0\\
28.41609235674	0\\
28.41612159408	0\\
28.41615083142	0\\
28.41618006876	0\\
28.4162093061	0\\
28.41623854344	0\\
28.41626778078	0\\
28.41629701812	0\\
28.41632625546	0\\
28.4163554928	0\\
28.41638473014	0\\
28.41641396748	0\\
28.41644320482	0\\
28.41647244216	0\\
28.4165016795	0\\
28.41653091684	0\\
28.41656015418	0\\
28.41658939152	0\\
28.41661862886	0\\
28.4166478662	0\\
28.41667710354	0\\
28.41670634088	0\\
28.41673557822	0\\
28.41676481556	0\\
28.4167940529	0\\
28.41682329024	0\\
28.41685252758	0\\
28.41688176492	0\\
28.41691100226	0\\
28.4169402396	0\\
28.41696947694	0\\
28.41699871428	0\\
28.41702795162	0\\
28.41705718896	0\\
28.4170864263	0\\
28.41711566364	0\\
28.41714490098	0\\
28.41717413832	0\\
28.41720337566	0\\
28.417232613	0\\
28.41726185034	0\\
28.41729108768	0\\
28.41732032502	0\\
28.41734956236	0\\
28.4173787997	0\\
28.41740803704	0\\
28.41743727438	0\\
28.41746651172	0\\
28.41749574906	0\\
28.4175249864	0\\
28.41755422374	0\\
28.41758346108	0\\
28.41761269842	0\\
28.41764193576	0\\
28.4176711731	0\\
28.41770041044	0\\
28.41772964778	0\\
28.41775888512	0\\
28.41778812246	0\\
28.4178173598	0\\
28.41784659714	0\\
28.41787583448	0\\
28.41790507182	0\\
28.41793430916	0\\
28.4179635465	0\\
28.41799278384	0\\
28.41802202118	0\\
28.41805125852	0\\
28.41808049586	0\\
28.4181097332	0\\
28.41813897054	0\\
28.41816820788	0\\
28.41819744522	0\\
28.41822668256	0\\
28.4182559199	0\\
28.41828515724	0\\
28.41831439458	0\\
28.41834363192	0\\
28.41837286926	0\\
28.4184021066	0\\
28.41843134394	0\\
28.41846058128	0\\
28.41848981862	0\\
28.41851905596	0\\
28.4185482933	0\\
28.41857753064	0\\
28.41860676798	0\\
28.41863600532	0\\
28.41866524266	0\\
28.41869448	0\\
28.41872371734	0\\
28.41875295468	0\\
28.41878219202	0\\
28.41881142936	0\\
28.4188406667	0\\
28.41886990404	0\\
28.41889914138	0\\
28.41892837872	0\\
28.41895761606	0\\
28.4189868534	0\\
28.41901609074	0\\
28.41904532808	0\\
28.41907456542	0\\
28.41910380276	0\\
28.4191330401	0\\
28.41916227744	0\\
28.41919151478	0\\
28.41922075212	0\\
28.41924998946	0\\
28.4192792268	0\\
28.41930846414	0\\
28.41933770148	0\\
28.41936693882	0\\
28.41939617616	0\\
28.4194254135	0\\
28.41945465084	0\\
28.41948388818	0\\
28.41951312552	0\\
28.41954236286	0\\
28.4195716002	0\\
28.41960083754	0\\
28.41963007488	0\\
28.41965931222	0\\
28.41968854956	0\\
28.4197177869	0\\
28.41974702424	0\\
28.41977626158	0\\
28.41980549892	0\\
28.41983473626	0\\
28.4198639736	0\\
28.41989321094	0\\
28.41992244828	0\\
28.41995168562	0\\
28.41998092296	0\\
28.4200101603	0\\
28.42003939764	0\\
28.42006863498	0\\
28.42009787232	0\\
28.42012710966	0\\
28.420156347	0\\
28.42018558434	0\\
28.42021482168	0\\
28.42024405902	0\\
28.42027329636	0\\
28.4203025337	0\\
28.42033177104	0\\
28.42036100838	0\\
28.42039024572	0\\
28.42041948306	0\\
28.4204487204	0\\
28.42047795774	0\\
28.42050719508	0\\
28.42053643242	0\\
28.42056566976	0\\
28.4205949071	0\\
28.42062414444	0\\
28.42065338178	0\\
28.42068261912	0\\
28.42071185646	0\\
28.4207410938	0\\
28.42077033114	0\\
28.42079956848	0\\
28.42082880582	0\\
28.42085804316	0\\
28.4208872805	0\\
28.42091651784	0\\
28.42094575518	0\\
28.42097499252	0\\
28.42100422986	0\\
28.4210334672	0\\
28.42106270454	0\\
28.42109194188	0\\
28.42112117922	0\\
28.42115041656	0\\
28.4211796539	0\\
28.42120889124	0\\
28.42123812858	0\\
28.42126736592	0\\
28.42129660326	0\\
28.4213258406	0\\
28.42135507794	0\\
28.42138431528	0\\
28.42141355262	0\\
28.42144278996	0\\
28.4214720273	0\\
28.42150126464	0\\
28.42153050198	0\\
28.42155973932	0\\
28.42158897666	0\\
28.421618214	0\\
28.42164745134	0\\
28.42167668868	0\\
28.42170592602	0\\
28.42173516336	0\\
28.4217644007	0\\
28.42179363804	0\\
28.42182287538	0\\
28.42185211272	0\\
28.42188135006	0\\
28.4219105874	0\\
28.42193982474	0\\
28.42196906208	0\\
28.42199829942	0\\
28.42202753676	0\\
28.4220567741	0\\
28.42208601144	0\\
28.42211524878	0\\
28.42214448612	0\\
28.42217372346	0\\
28.4222029608	0\\
28.42223219814	0\\
28.42226143548	0\\
28.42229067282	0\\
28.42231991016	0\\
28.4223491475	0\\
28.42237838484	0\\
28.42240762218	0\\
28.42243685952	0\\
28.42246609686	0\\
28.4224953342	0\\
28.42252457154	0\\
28.42255380888	0\\
28.42258304622	0\\
28.42261228356	0\\
28.4226415209	0\\
28.42267075824	0\\
28.42269999558	0\\
28.42272923292	0\\
28.42275847026	0\\
28.4227877076	0\\
28.42281694494	0\\
28.42284618228	0\\
28.42287541962	0\\
28.42290465696	0\\
28.4229338943	0\\
28.42296313164	0\\
28.42299236898	0\\
28.42302160632	0\\
28.42305084366	0\\
28.423080081	0\\
28.42310931834	0\\
28.42313855568	0\\
28.42316779302	0\\
28.42319703036	0\\
28.4232262677	0\\
28.42325550504	0\\
28.42328474238	0\\
28.42331397972	0\\
28.42334321706	0\\
28.4233724544	0\\
28.42340169174	0\\
28.42343092908	0\\
28.42346016642	0\\
28.42348940376	0\\
28.4235186411	0\\
28.42354787844	0\\
28.42357711578	0\\
28.42360635312	0\\
28.42363559046	0\\
28.4236648278	0\\
28.42369406514	0\\
28.42372330248	0\\
28.42375253982	0\\
28.42378177716	0\\
28.4238110145	0\\
28.42384025184	0\\
28.42386948918	0\\
28.42389872652	0\\
28.42392796386	0\\
28.4239572012	0\\
28.42398643854	0\\
28.42401567588	0\\
28.42404491322	0\\
28.42407415056	0\\
28.4241033879	0\\
28.42413262524	0\\
28.42416186258	0\\
28.42419109992	0\\
28.42422033726	0\\
28.4242495746	0\\
28.42427881194	0\\
28.42430804928	0\\
28.42433728662	0\\
28.42436652396	0\\
28.4243957613	0\\
28.42442499864	0\\
28.42445423598	0\\
28.42448347332	0\\
28.42451271066	0\\
28.424541948	0\\
28.42457118534	0\\
28.42460042268	0\\
28.42462966002	0\\
28.42465889736	0\\
28.4246881347	0\\
28.42471737204	0\\
28.42474660938	0\\
28.42477584672	0\\
28.42480508406	0\\
28.4248343214	0\\
28.42486355874	0\\
28.42489279608	0\\
28.42492203342	0\\
28.42495127076	0\\
28.4249805081	0\\
28.42500974544	0\\
28.42503898278	0\\
28.42506822012	0\\
28.42509745746	0\\
28.4251266948	0\\
28.42515593214	0\\
28.42518516948	0\\
28.42521440682	0\\
28.42524364416	0\\
28.4252728815	0\\
28.42530211884	0\\
28.42533135618	0\\
28.42536059352	0\\
28.42538983086	0\\
28.4254190682	0\\
28.42544830554	0\\
28.42547754288	0\\
28.42550678022	0\\
28.42553601756	0\\
28.4255652549	0\\
28.42559449224	0\\
28.42562372958	0\\
28.42565296692	0\\
28.42568220426	0\\
28.4257114416	0\\
28.42574067894	0\\
28.42576991628	0\\
28.42579915362	0\\
28.42582839096	0\\
28.4258576283	0\\
28.42588686564	0\\
28.42591610298	0\\
28.42594534032	0\\
28.42597457766	0\\
28.426003815	0\\
28.42603305234	0\\
28.42606228968	0\\
28.42609152702	0\\
28.42612076436	0\\
28.4261500017	0\\
28.42617923904	0\\
28.42620847638	0\\
28.42623771372	0\\
28.42626695106	0\\
28.4262961884	0\\
28.42632542574	0\\
28.42635466308	0\\
28.42638390042	0\\
28.42641313776	0\\
28.4264423751	0\\
28.42647161244	0\\
28.42650084978	0\\
28.42653008712	0\\
28.42655932446	0\\
28.4265885618	0\\
28.42661779914	0\\
28.42664703648	0\\
28.42667627382	0\\
28.42670551116	0\\
28.4267347485	0\\
28.42676398584	0\\
28.42679322318	0\\
28.42682246052	0\\
28.42685169786	0\\
28.4268809352	0\\
28.42691017254	0\\
28.42693940988	0\\
28.42696864722	0\\
28.42699788456	0\\
28.4270271219	0\\
28.42705635924	0\\
28.42708559658	0\\
28.42711483392	0\\
28.42714407126	0\\
28.4271733086	0\\
28.42720254594	0\\
28.42723178328	0\\
28.42726102062	0\\
28.42729025796	0\\
28.4273194953	0\\
28.42734873264	0\\
28.42737796998	0\\
28.42740720732	0\\
28.42743644466	0\\
28.427465682	0\\
28.42749491934	0\\
28.42752415668	0\\
28.42755339402	0\\
28.42758263136	0\\
28.4276118687	0\\
28.42764110604	0\\
28.42767034338	0\\
28.42769958072	0\\
28.42772881806	0\\
28.4277580554	0\\
28.42778729274	0\\
28.42781653008	0\\
28.42784576742	0\\
28.42787500476	0\\
28.4279042421	0\\
28.42793347944	0\\
28.42796271678	0\\
28.42799195412	0\\
28.42802119146	0\\
28.4280504288	0\\
28.42807966614	0\\
28.42810890348	0\\
28.42813814082	0\\
28.42816737816	0\\
28.4281966155	0\\
28.42822585284	0\\
28.42825509018	0\\
28.42828432752	0\\
28.42831356486	0\\
28.4283428022	0\\
28.42837203954	0\\
28.42840127688	0\\
28.42843051422	0\\
28.42845975156	0\\
28.4284889889	0\\
28.42851822624	0\\
28.42854746358	0\\
28.42857670092	0\\
28.42860593826	0\\
28.4286351756	0\\
28.42866441294	0\\
28.42869365028	0\\
28.42872288762	0\\
28.42875212496	0\\
28.4287813623	0\\
28.42881059964	0\\
28.42883983698	0\\
28.42886907432	0\\
28.42889831166	0\\
28.428927549	0\\
28.42895678634	0\\
28.42898602368	0\\
28.42901526102	0\\
28.42904449836	0\\
28.4290737357	0\\
28.42910297304	0\\
28.42913221038	0\\
28.42916144772	0\\
28.42919068506	0\\
28.4292199224	0\\
28.42924915974	0\\
28.42927839708	0\\
28.42930763442	0\\
28.42933687176	0\\
28.4293661091	0\\
28.42939534644	0\\
28.42942458378	0\\
28.42945382112	0\\
28.42948305846	0\\
28.4295122958	0\\
28.42954153314	0\\
28.42957077048	0\\
28.42960000782	0\\
28.42962924516	0\\
28.4296584825	0\\
28.42968771984	0\\
28.42971695718	0\\
28.42974619452	0\\
28.42977543186	0\\
28.4298046692	0\\
28.42983390654	0\\
28.42986314388	0\\
28.42989238122	0\\
28.42992161856	0\\
28.4299508559	0\\
28.42998009324	0\\
28.43000933058	0\\
28.43003856792	0\\
28.43006780526	0\\
28.4300970426	0\\
28.43012627994	0\\
28.43015551728	0\\
28.43018475462	0\\
28.43021399196	0\\
28.4302432293	0\\
28.43027246664	0\\
28.43030170398	0\\
28.43033094132	0\\
28.43036017866	0\\
28.430389416	0\\
28.43041865334	0\\
28.43044789068	0\\
28.43047712802	0\\
28.43050636536	0\\
28.4305356027	0\\
28.43056484004	0\\
28.43059407738	0\\
28.43062331472	0\\
28.43065255206	0\\
28.4306817894	0\\
28.43071102674	0\\
28.43074026408	0\\
28.43076950142	0\\
28.43079873876	0\\
28.4308279761	0\\
28.43085721344	0\\
28.43088645078	0\\
28.43091568812	0\\
28.43094492546	0\\
28.4309741628	0\\
28.43100340014	0\\
28.43103263748	0\\
28.43106187482	0\\
28.43109111216	0\\
28.4311203495	0\\
28.43114958684	0\\
28.43117882418	0\\
28.43120806152	0\\
28.43123729886	0\\
28.4312665362	0\\
28.43129577354	0\\
28.43132501088	0\\
28.43135424822	0\\
28.43138348556	0\\
28.4314127229	0\\
28.43144196024	0\\
28.43147119758	0\\
28.43150043492	0\\
28.43152967226	0\\
28.4315589096	0\\
28.43158814694	0\\
28.43161738428	0\\
28.43164662162	0\\
28.43167585896	0\\
28.4317050963	0\\
28.43173433364	0\\
28.43176357098	0\\
28.43179280832	0\\
28.43182204566	0\\
28.431851283	0\\
28.43188052034	0\\
28.43190975768	0\\
28.43193899502	0\\
28.43196823236	0\\
28.4319974697	0\\
28.43202670704	0\\
28.43205594438	0\\
28.43208518172	0\\
28.43211441906	0\\
28.4321436564	0\\
28.43217289374	0\\
28.43220213108	0\\
28.43223136842	0\\
28.43226060576	0\\
28.4322898431	0\\
28.43231908044	0\\
28.43234831778	0\\
28.43237755512	0\\
28.43240679246	0\\
28.4324360298	0\\
28.43246526714	0\\
28.43249450448	0\\
28.43252374182	0\\
28.43255297916	0\\
28.4325822165	0\\
28.43261145384	0\\
28.43264069118	0\\
28.43266992852	0\\
28.43269916586	0\\
28.4327284032	0\\
28.43275764054	0\\
28.43278687788	0\\
28.43281611522	0\\
28.43284535256	0\\
28.4328745899	0\\
28.43290382724	0\\
28.43293306458	0\\
28.43296230192	0\\
28.43299153926	0\\
28.4330207766	0\\
28.43305001394	0\\
28.43307925128	0\\
28.43310848862	0\\
28.43313772596	0\\
28.4331669633	0\\
28.43319620064	0\\
28.43322543798	0\\
28.43325467532	0\\
28.43328391266	0\\
28.43331315	0\\
28.43334238734	0\\
28.43337162468	0\\
28.43340086202	0\\
28.43343009936	0\\
28.4334593367	0\\
28.43348857404	0\\
28.43351781138	0\\
28.43354704872	0\\
28.43357628606	0\\
28.4336055234	0\\
28.43363476074	0\\
28.43366399808	0\\
28.43369323542	0\\
28.43372247276	0\\
28.4337517101	0\\
28.43378094744	0\\
28.43381018478	0\\
28.43383942212	0\\
28.43386865946	0\\
28.4338978968	0\\
28.43392713414	0\\
28.43395637148	0\\
28.43398560882	0\\
28.43401484616	0\\
28.4340440835	0\\
28.43407332084	0\\
28.43410255818	0\\
28.43413179552	0\\
28.43416103286	0\\
28.4341902702	0\\
28.43421950754	0\\
28.43424874488	0\\
28.43427798222	0\\
28.43430721956	0\\
28.4343364569	0\\
28.43436569424	0\\
28.43439493158	0\\
28.43442416892	0\\
28.43445340626	0\\
28.4344826436	0\\
28.43451188094	0\\
28.43454111828	0\\
28.43457035562	0\\
28.43459959296	0\\
28.4346288303	0\\
28.43465806764	0\\
28.43468730498	0\\
28.43471654232	0\\
28.43474577966	0\\
28.434775017	0\\
28.43480425434	0\\
28.43483349168	0\\
28.43486272902	0\\
28.43489196636	0\\
28.4349212037	0\\
28.43495044104	0\\
28.43497967838	0\\
28.43500891572	0\\
28.43503815306	0\\
28.4350673904	0\\
28.43509662774	0\\
28.43512586508	0\\
28.43515510242	0\\
28.43518433976	0\\
28.4352135771	0\\
28.43524281444	0\\
28.43527205178	0\\
28.43530128912	0\\
28.43533052646	0\\
28.4353597638	0\\
28.43538900114	0\\
28.43541823848	0\\
28.43544747582	0\\
28.43547671316	0\\
28.4355059505	0\\
28.43553518784	0\\
28.43556442518	0\\
28.43559366252	0\\
28.43562289986	0\\
28.4356521372	0\\
28.43568137454	0\\
28.43571061188	0\\
28.43573984922	0\\
28.43576908656	0\\
28.4357983239	0\\
28.43582756124	0\\
28.43585679858	0\\
28.43588603592	0\\
28.43591527326	0\\
28.4359445106	0\\
28.43597374794	0\\
28.43600298528	0\\
28.43603222262	0\\
28.43606145996	0\\
28.4360906973	0\\
28.43611993464	0\\
28.43614917198	0\\
28.43617840932	0\\
28.43620764666	0\\
28.436236884	0\\
28.43626612134	0\\
28.43629535868	0\\
28.43632459602	0\\
28.43635383336	0\\
28.4363830707	0\\
28.43641230804	0\\
28.43644154538	0\\
28.43647078272	0\\
28.43650002006	0\\
28.4365292574	0\\
28.43655849474	0\\
28.43658773208	0\\
28.43661696942	0\\
28.43664620676	0\\
28.4366754441	0\\
28.43670468144	0\\
28.43673391878	0\\
28.43676315612	0\\
28.43679239346	0\\
28.4368216308	0\\
28.43685086814	0\\
28.43688010548	0\\
28.43690934282	0\\
28.43693858016	0\\
28.4369678175	0\\
28.43699705484	0\\
28.43702629218	0\\
28.43705552952	0\\
28.43708476686	0\\
28.4371140042	0\\
28.43714324154	0\\
28.43717247888	0\\
28.43720171622	0\\
28.43723095356	0\\
28.4372601909	0\\
28.43728942824	0\\
28.43731866558	0\\
28.43734790292	0\\
28.43737714026	0\\
28.4374063776	0\\
28.43743561494	0\\
28.43746485228	0\\
28.43749408962	0\\
28.43752332696	0\\
28.4375525643	0\\
28.43758180164	0\\
28.43761103898	0\\
28.43764027632	0\\
28.43766951366	0\\
28.437698751	0\\
28.43772798834	0\\
28.43775722568	0\\
28.43778646302	0\\
28.43781570036	0\\
28.4378449377	0\\
28.43787417504	0\\
28.43790341238	0\\
28.43793264972	0\\
28.43796188706	0\\
28.4379911244	0\\
28.43802036174	0\\
28.43804959908	0\\
28.43807883642	0\\
28.43810807376	0\\
28.4381373111	0\\
28.43816654844	0\\
28.43819578578	0\\
28.43822502312	0\\
28.43825426046	0\\
28.4382834978	0\\
28.43831273514	0\\
28.43834197248	0\\
28.43837120982	0\\
28.43840044716	0\\
28.4384296845	0\\
28.43845892184	0\\
28.43848815918	0\\
28.43851739652	0\\
28.43854663386	0\\
28.4385758712	0\\
28.43860510854	0\\
28.43863434588	0\\
28.43866358322	0\\
28.43869282056	0\\
28.4387220579	0\\
28.43875129524	0\\
28.43878053258	0\\
28.43880976992	0\\
28.43883900726	0\\
28.4388682446	0\\
28.43889748194	0\\
28.43892671928	0\\
28.43895595662	0\\
28.43898519396	0\\
28.4390144313	0\\
28.43904366864	0\\
28.43907290598	0\\
28.43910214332	0\\
28.43913138066	0\\
28.439160618	0\\
28.43918985534	0\\
28.43921909268	0\\
28.43924833002	0\\
28.43927756736	0\\
28.4393068047	0\\
28.43933604204	0\\
28.43936527938	0\\
28.43939451672	0\\
28.43942375406	0\\
28.4394529914	0\\
28.43948222874	0\\
28.43951146608	0\\
28.43954070342	0\\
28.43956994076	0\\
28.4395991781	0\\
28.43962841544	0\\
28.43965765278	0\\
28.43968689012	0\\
28.43971612746	0\\
28.4397453648	0\\
28.43977460214	0\\
28.43980383948	0\\
28.43983307682	0\\
28.43986231416	0\\
28.4398915515	0\\
28.43992078884	0\\
28.43995002618	0\\
28.43997926352	0\\
28.44000850086	0\\
28.4400377382	0\\
28.44006697554	0\\
28.44009621288	0\\
28.44012545022	0\\
28.44015468756	0\\
28.4401839249	0\\
28.44021316224	0\\
28.44024239958	0\\
28.44027163692	0\\
28.44030087426	0\\
28.4403301116	0\\
28.44035934894	0\\
28.44038858628	0\\
28.44041782362	0\\
28.44044706096	0\\
28.4404762983	0\\
28.44050553564	0\\
28.44053477298	0\\
28.44056401032	0\\
28.44059324766	0\\
28.440622485	0\\
28.44065172234	0\\
28.44068095968	0\\
28.44071019702	0\\
28.44073943436	0\\
28.4407686717	0\\
28.44079790904	0\\
28.44082714638	0\\
28.44085638372	0\\
28.44088562106	0\\
28.4409148584	0\\
28.44094409574	0\\
28.44097333308	0\\
28.44100257042	0\\
28.44103180776	0\\
28.4410610451	0\\
28.44109028244	0\\
28.44111951978	0\\
28.44114875712	0\\
28.44117799446	0\\
28.4412072318	0\\
28.44123646914	0\\
28.44126570648	0\\
28.44129494382	0\\
28.44132418116	0\\
28.4413534185	0\\
28.44138265584	0\\
28.44141189318	0\\
28.44144113052	0\\
28.44147036786	0\\
28.4414996052	0\\
28.44152884254	0\\
28.44155807988	0\\
28.44158731722	0\\
28.44161655456	0\\
28.4416457919	0\\
28.44167502924	0\\
28.44170426658	0\\
28.44173350392	0\\
28.44176274126	0\\
28.4417919786	0\\
28.44182121594	0\\
28.44185045328	0\\
28.44187969062	0\\
28.44190892796	0\\
28.4419381653	0\\
28.44196740264	0\\
28.44199663998	0\\
28.44202587732	0\\
28.44205511466	0\\
28.442084352	0\\
28.44211358934	0\\
28.44214282668	0\\
28.44217206402	0\\
28.44220130136	0\\
28.4422305387	0\\
28.44225977604	0\\
28.44228901338	0\\
28.44231825072	0\\
28.44234748806	0\\
28.4423767254	0\\
28.44240596274	0\\
28.44243520008	0\\
28.44246443742	0\\
28.44249367476	0\\
28.4425229121	0\\
28.44255214944	0\\
28.44258138678	0\\
28.44261062412	0\\
28.44263986146	0\\
28.4426690988	0\\
28.44269833614	0\\
28.44272757348	0\\
28.44275681082	0\\
28.44278604816	0\\
28.4428152855	0\\
28.44284452284	0\\
28.44287376018	0\\
28.44290299752	0\\
28.44293223486	0\\
28.4429614722	0\\
28.44299070954	0\\
28.44301994688	0\\
28.44304918422	0\\
28.44307842156	0\\
28.4431076589	0\\
28.44313689624	0\\
28.44316613358	0\\
28.44319537092	0\\
28.44322460826	0\\
28.4432538456	0\\
28.44328308294	0\\
28.44331232028	0\\
28.44334155762	0\\
28.44337079496	0\\
28.4434000323	0\\
28.44342926964	0\\
28.44345850698	0\\
28.44348774432	0\\
28.44351698166	0\\
28.443546219	0\\
28.44357545634	0\\
28.44360469368	0\\
28.44363393102	0\\
28.44366316836	0\\
28.4436924057	0\\
28.44372164304	0\\
28.44375088038	0\\
28.44378011772	0\\
28.44380935506	0\\
28.4438385924	0\\
28.44386782974	0\\
28.44389706708	0\\
28.44392630442	0\\
28.44395554176	0\\
28.4439847791	0\\
28.44401401644	0\\
28.44404325378	0\\
28.44407249112	0\\
28.44410172846	0\\
28.4441309658	0\\
28.44416020314	0\\
28.44418944048	0\\
28.44421867782	0\\
28.44424791516	0\\
28.4442771525	0\\
28.44430638984	0\\
28.44433562718	0\\
28.44436486452	0\\
28.44439410186	0\\
28.4444233392	0\\
28.44445257654	0\\
28.44448181388	0\\
28.44451105122	0\\
28.44454028856	0\\
28.4445695259	0\\
28.44459876324	0\\
28.44462800058	0\\
28.44465723792	0\\
28.44468647526	0\\
28.4447157126	0\\
28.44474494994	0\\
28.44477418728	0\\
28.44480342462	0\\
28.44483266196	0\\
28.4448618993	0\\
28.44489113664	0\\
28.44492037398	0\\
28.44494961132	0\\
28.44497884866	0\\
28.445008086	0\\
28.44503732334	0\\
28.44506656068	0\\
28.44509579802	0\\
28.44512503536	0\\
28.4451542727	0\\
28.44518351004	0\\
28.44521274738	0\\
28.44524198472	0\\
28.44527122206	0\\
28.4453004594	0\\
28.44532969674	0\\
28.44535893408	0\\
28.44538817142	0\\
28.44541740876	0\\
28.4454466461	0\\
28.44547588344	0\\
28.44550512078	0\\
28.44553435812	0\\
28.44556359546	0\\
28.4455928328	0\\
28.44562207014	0\\
28.44565130748	0\\
28.44568054482	0\\
28.44570978216	0\\
28.4457390195	0\\
28.44576825684	0\\
28.44579749418	0\\
28.44582673152	0\\
28.44585596886	0\\
28.4458852062	0\\
28.44591444354	0\\
28.44594368088	0\\
28.44597291822	0\\
28.44600215556	0\\
28.4460313929	0\\
28.44606063024	0\\
28.44608986758	0\\
28.44611910492	0\\
28.44614834226	0\\
28.4461775796	0\\
28.44620681694	0\\
28.44623605428	0\\
28.44626529162	0\\
28.44629452896	0\\
28.4463237663	0\\
28.44635300364	0\\
28.44638224098	0\\
28.44641147832	0\\
28.44644071566	0\\
28.446469953	0\\
28.44649919034	0\\
28.44652842768	0\\
28.44655766502	0\\
28.44658690236	0\\
28.4466161397	0\\
28.44664537704	0\\
28.44667461438	0\\
28.44670385172	0\\
28.44673308906	0\\
28.4467623264	0\\
28.44679156374	0\\
28.44682080108	0\\
28.44685003842	0\\
28.44687927576	0\\
28.4469085131	0\\
28.44693775044	0\\
28.44696698778	0\\
28.44699622512	0\\
28.44702546246	0\\
28.4470546998	0\\
28.44708393714	0\\
28.44711317448	0\\
28.44714241182	0\\
28.44717164916	0\\
28.4472008865	0\\
28.44723012384	0\\
28.44725936118	0\\
28.44728859852	0\\
28.44731783586	0\\
28.4473470732	0\\
28.44737631054	0\\
28.44740554788	0\\
28.44743478522	0\\
28.44746402256	0\\
28.4474932599	0\\
28.44752249724	0\\
28.44755173458	0\\
28.44758097192	0\\
28.44761020926	0\\
28.4476394466	0\\
28.44766868394	0\\
28.44769792128	0\\
28.44772715862	0\\
28.44775639596	0\\
28.4477856333	0\\
28.44781487064	0\\
28.44784410798	0\\
28.44787334532	0\\
28.44790258266	0\\
28.44793182	0\\
28.44796105734	0\\
28.44799029468	0\\
28.44801953202	0\\
28.44804876936	0\\
28.4480780067	0\\
28.44810724404	0\\
28.44813648138	0\\
28.44816571872	0\\
28.44819495606	0\\
28.4482241934	0\\
28.44825343074	0\\
28.44828266808	0\\
28.44831190542	0\\
28.44834114276	0\\
28.4483703801	0\\
28.44839961744	0\\
28.44842885478	0\\
28.44845809212	0\\
28.44848732946	0\\
28.4485165668	0\\
28.44854580414	0\\
28.44857504148	0\\
28.44860427882	0\\
28.44863351616	0\\
28.4486627535	0\\
28.44869199084	0\\
28.44872122818	0\\
28.44875046552	0\\
28.44877970286	0\\
28.4488089402	0\\
28.44883817754	0\\
28.44886741488	0\\
28.44889665222	0\\
28.44892588956	0\\
28.4489551269	0\\
28.44898436424	0\\
28.44901360158	0\\
28.44904283892	0\\
28.44907207626	0\\
28.4491013136	0\\
28.44913055094	0\\
28.44915978828	0\\
28.44918902562	0\\
28.44921826296	0\\
28.4492475003	0\\
28.44927673764	0\\
28.44930597498	0\\
28.44933521232	0\\
28.44936444966	0\\
28.449393687	0\\
28.44942292434	0\\
28.44945216168	0\\
28.44948139902	0\\
28.44951063636	0\\
28.4495398737	0\\
28.44956911104	0\\
28.44959834838	0\\
28.44962758572	0\\
28.44965682306	0\\
28.4496860604	0\\
28.44971529774	0\\
28.44974453508	0\\
28.44977377242	0\\
28.44980300976	0\\
28.4498322471	0\\
28.44986148444	0\\
28.44989072178	0\\
28.44991995912	0\\
28.44994919646	0\\
28.4499784338	0\\
28.45000767114	0\\
28.45003690848	0\\
28.45006614582	0\\
28.45009538316	0\\
28.4501246205	0\\
28.45015385784	0\\
28.45018309518	0\\
28.45021233252	0\\
28.45024156986	0\\
28.4502708072	0\\
28.45030004454	0\\
28.45032928188	0\\
28.45035851922	0\\
28.45038775656	0\\
28.4504169939	0\\
28.45044623124	0\\
28.45047546858	0\\
28.45050470592	0\\
28.45053394326	0\\
28.4505631806	0\\
28.45059241794	0\\
28.45062165528	0\\
28.45065089262	0\\
28.45068012996	0\\
28.4507093673	0\\
28.45073860464	0\\
28.45076784198	0\\
28.45079707932	0\\
28.45082631666	0\\
28.450855554	0\\
28.45088479134	0\\
28.45091402868	0\\
28.45094326602	0\\
28.45097250336	0\\
28.4510017407	0\\
28.45103097804	0\\
28.45106021538	0\\
28.45108945272	0\\
28.45111869006	0\\
28.4511479274	0\\
28.45117716474	0\\
28.45120640208	0\\
28.45123563942	0\\
28.45126487676	0\\
28.4512941141	0\\
28.45132335144	0\\
28.45135258878	0\\
28.45138182612	0\\
28.45141106346	0\\
28.4514403008	0\\
28.45146953814	0\\
28.45149877548	0\\
28.45152801282	0\\
28.45155725016	0\\
28.4515864875	0\\
28.45161572484	0\\
28.45164496218	0\\
28.45167419952	0\\
28.45170343686	0\\
28.4517326742	0\\
28.45176191154	0\\
28.45179114888	0\\
28.45182038622	0\\
28.45184962356	0\\
28.4518788609	0\\
28.45190809824	0\\
28.45193733558	0\\
28.45196657292	0\\
28.45199581026	0\\
28.4520250476	0\\
28.45205428494	0\\
28.45208352228	0\\
28.45211275962	0\\
28.45214199696	0\\
28.4521712343	0\\
28.45220047164	0\\
28.45222970898	0\\
28.45225894632	0\\
28.45228818366	0\\
28.452317421	0\\
28.45234665834	0\\
28.45237589568	0\\
28.45240513302	0\\
28.45243437036	0\\
28.4524636077	0\\
28.45249284504	0\\
28.45252208238	0\\
28.45255131972	0\\
28.45258055706	0\\
28.4526097944	0\\
28.45263903174	0\\
28.45266826908	0\\
28.45269750642	0\\
28.45272674376	0\\
28.4527559811	0\\
28.45278521844	0\\
28.45281445578	0\\
28.45284369312	0\\
28.45287293046	0\\
28.4529021678	0\\
28.45293140514	0\\
28.45296064248	0\\
28.45298987982	0\\
28.45301911716	0\\
28.4530483545	0\\
28.45307759184	0\\
28.45310682918	0\\
28.45313606652	0\\
28.45316530386	0\\
28.4531945412	0\\
28.45322377854	0\\
28.45325301588	0\\
28.45328225322	0\\
28.45331149056	0\\
28.4533407279	0\\
28.45336996524	0\\
28.45339920258	0\\
28.45342843992	0\\
28.45345767726	0\\
28.4534869146	0\\
28.45351615194	0\\
28.45354538928	0\\
28.45357462662	0\\
28.45360386396	0\\
28.4536331013	0\\
28.45366233864	0\\
28.45369157598	0\\
28.45372081332	0\\
28.45375005066	0\\
28.453779288	0\\
28.45380852534	0\\
28.45383776268	0\\
28.45386700002	0\\
28.45389623736	0\\
28.4539254747	0\\
28.45395471204	0\\
28.45398394938	0\\
28.45401318672	0\\
28.45404242406	0\\
28.4540716614	0\\
28.45410089874	0\\
28.45413013608	0\\
28.45415937342	0\\
28.45418861076	0\\
28.4542178481	0\\
28.45424708544	0\\
28.45427632278	0\\
28.45430556012	0\\
28.45433479746	0\\
28.4543640348	0\\
28.45439327214	0\\
28.45442250948	0\\
28.45445174682	0\\
28.45448098416	0\\
28.4545102215	0\\
28.45453945884	0\\
28.45456869618	0\\
28.45459793352	0\\
28.45462717086	0\\
28.4546564082	0\\
28.45468564554	0\\
28.45471488288	0\\
28.45474412022	0\\
28.45477335756	0\\
28.4548025949	0\\
28.45483183224	0\\
28.45486106958	0\\
28.45489030692	0\\
28.45491954426	0\\
28.4549487816	0\\
28.45497801894	0\\
28.45500725628	0\\
28.45503649362	0\\
28.45506573096	0\\
28.4550949683	0\\
28.45512420564	0\\
28.45515344298	0\\
28.45518268032	0\\
28.45521191766	0\\
28.455241155	0\\
28.45527039234	0\\
28.45529962968	0\\
28.45532886702	0\\
28.45535810436	0\\
28.4553873417	0\\
28.45541657904	0\\
28.45544581638	0\\
28.45547505372	0\\
28.45550429106	0\\
28.4555335284	0\\
28.45556276574	0\\
28.45559200308	0\\
28.45562124042	0\\
28.45565047776	0\\
28.4556797151	0\\
28.45570895244	0\\
28.45573818978	0\\
28.45576742712	0\\
28.45579666446	0\\
28.4558259018	0\\
28.45585513914	0\\
28.45588437648	0\\
28.45591361382	0\\
28.45594285116	0\\
28.4559720885	0\\
28.45600132584	0\\
28.45603056318	0\\
28.45605980052	0\\
28.45608903786	0\\
28.4561182752	0\\
28.45614751254	0\\
28.45617674988	0\\
28.45620598722	0\\
28.45623522456	0\\
28.4562644619	0\\
28.45629369924	0\\
28.45632293658	0\\
28.45635217392	0\\
28.45638141126	0\\
28.4564106486	0\\
28.45643988594	0\\
28.45646912328	0\\
28.45649836062	0\\
28.45652759796	0\\
28.4565568353	0\\
28.45658607264	0\\
28.45661530998	0\\
28.45664454732	0\\
28.45667378466	0\\
28.456703022	0\\
28.45673225934	0\\
28.45676149668	0\\
28.45679073402	0\\
28.45681997136	0\\
28.4568492087	0\\
28.45687844604	0\\
28.45690768338	0\\
28.45693692072	0\\
28.45696615806	0\\
28.4569953954	0\\
28.45702463274	0\\
28.45705387008	0\\
28.45708310742	0\\
28.45711234476	0\\
28.4571415821	0\\
28.45717081944	0\\
28.45720005678	0\\
28.45722929412	0\\
28.45725853146	0\\
28.4572877688	0\\
28.45731700614	0\\
28.45734624348	0\\
28.45737548082	0\\
28.45740471816	0\\
28.4574339555	0\\
28.45746319284	0\\
28.45749243018	0\\
28.45752166752	0\\
28.45755090486	0\\
28.4575801422	0\\
28.45760937954	0\\
28.45763861688	0\\
28.45766785422	0\\
28.45769709156	0\\
28.4577263289	0\\
28.45775556624	0\\
28.45778480358	0\\
28.45781404092	0\\
28.45784327826	0\\
28.4578725156	0\\
28.45790175294	0\\
28.45793099028	0\\
28.45796022762	0\\
28.45798946496	0\\
28.4580187023	0\\
28.45804793964	0\\
28.45807717698	0\\
28.45810641432	0\\
28.45813565166	0\\
28.458164889	0\\
28.45819412634	0\\
28.45822336368	0\\
28.45825260102	0\\
28.45828183836	0\\
28.4583110757	0\\
28.45834031304	0\\
28.45836955038	0\\
28.45839878772	0\\
28.45842802506	0\\
28.4584572624	0\\
28.45848649974	0\\
28.45851573708	0\\
28.45854497442	0\\
28.45857421176	0\\
28.4586034491	0\\
28.45863268644	0\\
28.45866192378	0\\
28.45869116112	0\\
28.45872039846	0\\
28.4587496358	0\\
28.45877887314	0\\
28.45880811048	0\\
28.45883734782	0\\
28.45886658516	0\\
28.4588958225	0\\
28.45892505984	0\\
28.45895429718	0\\
28.45898353452	0\\
28.45901277186	0\\
28.4590420092	0\\
28.45907124654	0\\
28.45910048388	0\\
28.45912972122	0\\
28.45915895856	0\\
28.4591881959	0\\
28.45921743324	0\\
28.45924667058	0\\
28.45927590792	0\\
28.45930514526	0\\
28.4593343826	0\\
28.45936361994	0\\
28.45939285728	0\\
28.45942209462	0\\
28.45945133196	0\\
28.4594805693	0\\
28.45950980664	0\\
28.45953904398	0\\
28.45956828132	0\\
28.45959751866	0\\
28.459626756	0\\
28.45965599334	0\\
28.45968523068	0\\
28.45971446802	0\\
28.45974370536	0\\
28.4597729427	0\\
28.45980218004	0\\
28.45983141738	0\\
28.45986065472	0\\
28.45988989206	0\\
28.4599191294	0\\
28.45994836674	0\\
28.45997760408	0\\
28.46000684142	0\\
28.46003607876	0\\
28.4600653161	0\\
28.46009455344	0\\
28.46012379078	0\\
28.46015302812	0\\
28.46018226546	0\\
28.4602115028	0\\
28.46024074014	0\\
28.46026997748	0\\
28.46029921482	0\\
28.46032845216	0\\
28.4603576895	0\\
28.46038692684	0\\
28.46041616418	0\\
28.46044540152	0\\
28.46047463886	0\\
28.4605038762	0\\
28.46053311354	0\\
28.46056235088	0\\
28.46059158822	0\\
28.46062082556	0\\
28.4606500629	0\\
28.46067930024	0\\
28.46070853758	0\\
28.46073777492	0\\
28.46076701226	0\\
28.4607962496	0\\
28.46082548694	0\\
28.46085472428	0\\
28.46088396162	0\\
28.46091319896	0\\
28.4609424363	0\\
28.46097167364	0\\
28.46100091098	0\\
28.46103014832	0\\
28.46105938566	0\\
28.461088623	0\\
28.46111786034	0\\
28.46114709768	0\\
28.46117633502	0\\
28.46120557236	0\\
28.4612348097	0\\
28.46126404704	0\\
28.46129328438	0\\
28.46132252172	0\\
28.46135175906	0\\
28.4613809964	0\\
28.46141023374	0\\
28.46143947108	0\\
28.46146870842	0\\
28.46149794576	0\\
28.4615271831	0\\
28.46155642044	0\\
28.46158565778	0\\
28.46161489512	0\\
28.46164413246	0\\
28.4616733698	0\\
28.46170260714	0\\
28.46173184448	0\\
28.46176108182	0\\
28.46179031916	0\\
28.4618195565	0\\
28.46184879384	0\\
28.46187803118	0\\
28.46190726852	0\\
28.46193650586	0\\
28.4619657432	0\\
28.46199498054	0\\
28.46202421788	0\\
28.46205345522	0\\
28.46208269256	0\\
28.4621119299	0\\
28.46214116724	0\\
28.46217040458	0\\
28.46219964192	0\\
28.46222887926	0\\
28.4622581166	0\\
28.46228735394	0\\
28.46231659128	0\\
28.46234582862	0\\
28.46237506596	0\\
28.4624043033	0\\
28.46243354064	0\\
28.46246277798	0\\
28.46249201532	0\\
28.46252125266	0\\
28.46255049	0\\
28.46257972734	0\\
28.46260896468	0\\
28.46263820202	0\\
28.46266743936	0\\
28.4626966767	0\\
28.46272591404	0\\
28.46275515138	0\\
28.46278438872	0\\
28.46281362606	0\\
28.4628428634	0\\
28.46287210074	0\\
28.46290133808	0\\
28.46293057542	0\\
28.46295981276	0\\
28.4629890501	0\\
28.46301828744	0\\
28.46304752478	0\\
28.46307676212	0\\
28.46310599946	0\\
28.4631352368	0\\
28.46316447414	0\\
28.46319371148	0\\
28.46322294882	0\\
28.46325218616	0\\
28.4632814235	0\\
28.46331066084	0\\
28.46333989818	0\\
28.46336913552	0\\
28.46339837286	0\\
28.4634276102	0\\
28.46345684754	0\\
28.46348608488	0\\
28.46351532222	0\\
28.46354455956	0\\
28.4635737969	0\\
28.46360303424	0\\
28.46363227158	0\\
28.46366150892	0\\
28.46369074626	0\\
28.4637199836	0\\
28.46374922094	0\\
28.46377845828	0\\
28.46380769562	0\\
28.46383693296	0\\
28.4638661703	0\\
28.46389540764	0\\
28.46392464498	0\\
28.46395388232	0\\
28.46398311966	0\\
28.464012357	0\\
28.46404159434	0\\
28.46407083168	0\\
28.46410006902	0\\
28.46412930636	0\\
28.4641585437	0\\
28.46418778104	0\\
28.46421701838	0\\
28.46424625572	0\\
28.46427549306	0\\
28.4643047304	0\\
28.46433396774	0\\
28.46436320508	0\\
28.46439244242	0\\
28.46442167976	0\\
28.4644509171	0\\
28.46448015444	0\\
28.46450939178	0\\
28.46453862912	0\\
28.46456786646	0\\
28.4645971038	0\\
28.46462634114	0\\
28.46465557848	0\\
28.46468481582	0\\
28.46471405316	0\\
28.4647432905	0\\
28.46477252784	0\\
28.46480176518	0\\
28.46483100252	0\\
28.46486023986	0\\
28.4648894772	0\\
28.46491871454	0\\
28.46494795188	0\\
28.46497718922	0\\
28.46500642656	0\\
28.4650356639	0\\
28.46506490124	0\\
28.46509413858	0\\
28.46512337592	0\\
28.46515261326	0\\
28.4651818506	0\\
28.46521108794	0\\
28.46524032528	0\\
28.46526956262	0\\
28.46529879996	0\\
28.4653280373	0\\
28.46535727464	0\\
28.46538651198	0\\
28.46541574932	0\\
28.46544498666	0\\
28.465474224	0\\
28.46550346134	0\\
28.46553269868	0\\
28.46556193602	0\\
28.46559117336	0\\
28.4656204107	0\\
28.46564964804	0\\
28.46567888538	0\\
28.46570812272	0\\
28.46573736006	0\\
28.4657665974	0\\
28.46579583474	0\\
28.46582507208	0\\
28.46585430942	0\\
28.46588354676	0\\
28.4659127841	0\\
28.46594202144	0\\
28.46597125878	0\\
28.46600049612	0\\
28.46602973346	0\\
28.4660589708	0\\
28.46608820814	0\\
28.46611744548	0\\
28.46614668282	0\\
28.46617592016	0\\
28.4662051575	0\\
28.46623439484	0\\
28.46626363218	0\\
28.46629286952	0\\
28.46632210686	0\\
28.4663513442	0\\
28.46638058154	0\\
28.46640981888	0\\
28.46643905622	0\\
28.46646829356	0\\
28.4664975309	0\\
28.46652676824	0\\
28.46655600558	0\\
28.46658524292	0\\
28.46661448026	0\\
28.4666437176	0\\
28.46667295494	0\\
28.46670219228	0\\
28.46673142962	0\\
28.46676066696	0\\
28.4667899043	0\\
28.46681914164	0\\
28.46684837898	0\\
28.46687761632	0\\
28.46690685366	0\\
28.466936091	0\\
28.46696532834	0\\
28.46699456568	0\\
28.46702380302	0\\
28.46705304036	0\\
28.4670822777	0\\
28.46711151504	0\\
28.46714075238	0\\
28.46716998972	0\\
28.46719922706	0\\
28.4672284644	0\\
28.46725770174	0\\
28.46728693908	0\\
28.46731617642	0\\
28.46734541376	0\\
28.4673746511	0\\
28.46740388844	0\\
28.46743312578	0\\
28.46746236312	0\\
28.46749160046	0\\
28.4675208378	0\\
28.46755007514	0\\
28.46757931248	0\\
28.46760854982	0\\
28.46763778716	0\\
28.4676670245	0\\
28.46769626184	0\\
28.46772549918	0\\
28.46775473652	0\\
28.46778397386	0\\
28.4678132112	0\\
28.46784244854	0\\
28.46787168588	0\\
28.46790092322	0\\
28.46793016056	0\\
28.4679593979	0\\
28.46798863524	0\\
28.46801787258	0\\
28.46804710992	0\\
28.46807634726	0\\
28.4681055846	0\\
28.46813482194	0\\
28.46816405928	0\\
28.46819329662	0\\
28.46822253396	0\\
28.4682517713	0\\
28.46828100864	0\\
28.46831024598	0\\
28.46833948332	0\\
28.46836872066	0\\
28.468397958	0\\
28.46842719534	0\\
28.46845643268	0\\
28.46848567002	0\\
28.46851490736	0\\
28.4685441447	0\\
28.46857338204	0\\
28.46860261938	0\\
28.46863185672	0\\
28.46866109406	0\\
28.4686903314	0\\
28.46871956874	0\\
28.46874880608	0\\
28.46877804342	0\\
28.46880728076	0\\
28.4688365181	0\\
28.46886575544	0\\
28.46889499278	0\\
28.46892423012	0\\
28.46895346746	0\\
28.4689827048	0\\
28.46901194214	0\\
28.46904117948	0\\
28.46907041682	0\\
28.46909965416	0\\
28.4691288915	0\\
28.46915812884	0\\
28.46918736618	0\\
28.46921660352	0\\
28.46924584086	0\\
28.4692750782	0\\
28.46930431554	0\\
28.46933355288	0\\
28.46936279022	0\\
28.46939202756	0\\
28.4694212649	0\\
28.46945050224	0\\
28.46947973958	0\\
28.46950897692	0\\
28.46953821426	0\\
28.4695674516	0\\
28.46959668894	0\\
28.46962592628	0\\
28.46965516362	0\\
28.46968440096	0\\
28.4697136383	0\\
28.46974287564	0\\
28.46977211298	0\\
28.46980135032	0\\
28.46983058766	0\\
28.469859825	0\\
28.46988906234	0\\
28.46991829968	0\\
28.46994753702	0\\
28.46997677436	0\\
28.4700060117	0\\
28.47003524904	0\\
28.47006448638	0\\
28.47009372372	0\\
28.47012296106	0\\
28.4701521984	0\\
28.47018143574	0\\
28.47021067308	0\\
28.47023991042	0\\
28.47026914776	0\\
28.4702983851	0\\
28.47032762244	0\\
28.47035685978	0\\
28.47038609712	0\\
28.47041533446	0\\
28.4704445718	0\\
28.47047380914	0\\
28.47050304648	0\\
28.47053228382	0\\
28.47056152116	0\\
28.4705907585	0\\
28.47061999584	0\\
28.47064923318	0\\
28.47067847052	0\\
28.47070770786	0\\
28.4707369452	0\\
28.47076618254	0\\
28.47079541988	0\\
28.47082465722	0\\
28.47085389456	0\\
28.4708831319	0\\
28.47091236924	0\\
28.47094160658	0\\
28.47097084392	0\\
28.47100008126	0\\
28.4710293186	0\\
28.47105855594	0\\
28.47108779328	0\\
28.47111703062	0\\
28.47114626796	0\\
28.4711755053	0\\
28.47120474264	0\\
28.47123397998	0\\
28.47126321732	0\\
28.47129245466	0\\
28.471321692	0\\
28.47135092934	0\\
28.47138016668	0\\
28.47140940402	0\\
28.47143864136	0\\
28.4714678787	0\\
28.47149711604	0\\
28.47152635338	0\\
28.47155559072	0\\
28.47158482806	0\\
28.4716140654	0\\
28.47164330274	0\\
28.47167254008	0\\
28.47170177742	0\\
28.47173101476	0\\
28.4717602521	0\\
28.47178948944	0\\
28.47181872678	0\\
28.47184796412	0\\
28.47187720146	0\\
28.4719064388	0\\
28.47193567614	0\\
28.47196491348	0\\
28.47199415082	0\\
28.47202338816	0\\
28.4720526255	0\\
28.47208186284	0\\
28.47211110018	0\\
28.47214033752	0\\
28.47216957486	0\\
28.4721988122	0\\
28.47222804954	0\\
28.47225728688	0\\
28.47228652422	0\\
28.47231576156	0\\
28.4723449989	0\\
28.47237423624	0\\
28.47240347358	0\\
28.47243271092	0\\
28.47246194826	0\\
28.4724911856	0\\
28.47252042294	0\\
28.47254966028	0\\
28.47257889762	0\\
28.47260813496	0\\
28.4726373723	0\\
28.47266660964	0\\
28.47269584698	0\\
28.47272508432	0\\
28.47275432166	0\\
28.472783559	0\\
28.47281279634	0\\
28.47284203368	0\\
28.47287127102	0\\
28.47290050836	0\\
28.4729297457	0\\
28.47295898304	0\\
28.47298822038	0\\
28.47301745772	0\\
28.47304669506	0\\
28.4730759324	0\\
28.47310516974	0\\
28.47313440708	0\\
28.47316364442	0\\
28.47319288176	0\\
28.4732221191	0\\
28.47325135644	0\\
28.47328059378	0\\
28.47330983112	0\\
28.47333906846	0\\
28.4733683058	0\\
28.47339754314	0\\
28.47342678048	0\\
28.47345601782	0\\
28.47348525516	0\\
28.4735144925	0\\
28.47354372984	0\\
28.47357296718	0\\
28.47360220452	0\\
28.47363144186	0\\
28.4736606792	0\\
28.47368991654	0\\
28.47371915388	0\\
28.47374839122	0\\
28.47377762856	0\\
28.4738068659	0\\
28.47383610324	0\\
28.47386534058	0\\
28.47389457792	0\\
28.47392381526	0\\
28.4739530526	0\\
28.47398228994	0\\
28.47401152728	0\\
28.47404076462	0\\
28.47407000196	0\\
28.4740992393	0\\
28.47412847664	0\\
28.47415771398	0\\
28.47418695132	0\\
28.47421618866	0\\
28.474245426	0\\
28.47427466334	0\\
28.47430390068	0\\
28.47433313802	0\\
28.47436237536	0\\
28.4743916127	0\\
28.47442085004	0\\
28.47445008738	0\\
28.47447932472	0\\
28.47450856206	0\\
28.4745377994	0\\
28.47456703674	0\\
28.47459627408	0\\
28.47462551142	0\\
28.47465474876	0\\
28.4746839861	0\\
28.47471322344	0\\
28.47474246078	0\\
28.47477169812	0\\
28.47480093546	0\\
28.4748301728	0\\
28.47485941014	0\\
28.47488864748	0\\
28.47491788482	0\\
28.47494712216	0\\
28.4749763595	0\\
28.47500559684	0\\
28.47503483418	0\\
28.47506407152	0\\
28.47509330886	0\\
28.4751225462	0\\
28.47515178354	0\\
28.47518102088	0\\
28.47521025822	0\\
28.47523949556	0\\
28.4752687329	0\\
28.47529797024	0\\
28.47532720758	0\\
28.47535644492	0\\
28.47538568226	0\\
28.4754149196	0\\
28.47544415694	0\\
28.47547339428	0\\
28.47550263162	0\\
28.47553186896	0\\
28.4755611063	0\\
28.47559034364	0\\
28.47561958098	0\\
28.47564881832	0\\
28.47567805566	0\\
28.475707293	0\\
28.47573653034	0\\
28.47576576768	0\\
28.47579500502	0\\
28.47582424236	0\\
28.4758534797	0\\
28.47588271704	0\\
28.47591195438	0\\
28.47594119172	0\\
28.47597042906	0\\
28.4759996664	0\\
28.47602890374	0\\
28.47605814108	0\\
28.47608737842	0\\
28.47611661576	0\\
28.4761458531	0\\
28.47617509044	0\\
28.47620432778	0\\
28.47623356512	0\\
28.47626280246	0\\
28.4762920398	0\\
28.47632127714	0\\
28.47635051448	0\\
28.47637975182	0\\
28.47640898916	0\\
28.4764382265	0\\
28.47646746384	0\\
28.47649670118	0\\
28.47652593852	0\\
28.47655517586	0\\
28.4765844132	0\\
28.47661365054	0\\
28.47664288788	0\\
28.47667212522	0\\
28.47670136256	0\\
28.4767305999	0\\
28.47675983724	0\\
28.47678907458	0\\
28.47681831192	0\\
28.47684754926	0\\
28.4768767866	0\\
28.47690602394	0\\
28.47693526128	0\\
28.47696449862	0\\
28.47699373596	0\\
28.4770229733	0\\
28.47705221064	0\\
28.47708144798	0\\
28.47711068532	0\\
28.47713992266	0\\
28.47716916	0\\
28.47719839734	0\\
28.47722763468	0\\
28.47725687202	0\\
28.47728610936	0\\
28.4773153467	0\\
28.47734458404	0\\
28.47737382138	0\\
28.47740305872	0\\
28.47743229606	0\\
28.4774615334	0\\
28.47749077074	0\\
28.47752000808	0\\
28.47754924542	0\\
28.47757848276	0\\
28.4776077201	0\\
28.47763695744	0\\
28.47766619478	0\\
28.47769543212	0\\
28.47772466946	0\\
28.4777539068	0\\
28.47778314414	0\\
28.47781238148	0\\
28.47784161882	0\\
28.47787085616	0\\
28.4779000935	0\\
28.47792933084	0\\
28.47795856818	0\\
28.47798780552	0\\
28.47801704286	0\\
28.4780462802	0\\
28.47807551754	0\\
28.47810475488	0\\
28.47813399222	0\\
28.47816322956	0\\
28.4781924669	0\\
28.47822170424	0\\
28.47825094158	0\\
28.47828017892	0\\
28.47830941626	0\\
28.4783386536	0\\
28.47836789094	0\\
28.47839712828	0\\
28.47842636562	0\\
28.47845560296	0\\
28.4784848403	0\\
28.47851407764	0\\
28.47854331498	0\\
28.47857255232	0\\
28.47860178966	0\\
28.478631027	0\\
28.47866026434	0\\
28.47868950168	0\\
28.47871873902	0\\
28.47874797636	0\\
28.4787772137	0\\
28.47880645104	0\\
28.47883568838	0\\
28.47886492572	0\\
28.47889416306	0\\
28.4789234004	0\\
28.47895263774	0\\
28.47898187508	0\\
28.47901111242	0\\
28.47904034976	0\\
28.4790695871	0\\
28.47909882444	0\\
28.47912806178	0\\
28.47915729912	0\\
28.47918653646	0\\
28.4792157738	0\\
28.47924501114	0\\
28.47927424848	0\\
28.47930348582	0\\
28.47933272316	0\\
28.4793619605	0\\
28.47939119784	0\\
28.47942043518	0\\
28.47944967252	0\\
28.47947890986	0\\
28.4795081472	0\\
28.47953738454	0\\
28.47956662188	0\\
28.47959585922	0\\
28.47962509656	0\\
28.4796543339	0\\
28.47968357124	0\\
28.47971280858	0\\
28.47974204592	0\\
28.47977128326	0\\
28.4798005206	0\\
28.47982975794	0\\
28.47985899528	0\\
28.47988823262	0\\
28.47991746996	0\\
28.4799467073	0\\
28.47997594464	0\\
28.48000518198	0\\
28.48003441932	0\\
28.48006365666	0\\
28.480092894	0\\
28.48012213134	0\\
28.48015136868	0\\
28.48018060602	0\\
28.48020984336	0\\
28.4802390807	0\\
28.48026831804	0\\
28.48029755538	0\\
28.48032679272	0\\
28.48035603006	0\\
28.4803852674	0\\
28.48041450474	0\\
28.48044374208	0\\
28.48047297942	0\\
28.48050221676	0\\
28.4805314541	0\\
28.48056069144	0\\
28.48058992878	0\\
28.48061916612	0\\
28.48064840346	0\\
28.4806776408	0\\
28.48070687814	0\\
28.48073611548	0\\
28.48076535282	0\\
28.48079459016	0\\
28.4808238275	0\\
28.48085306484	0\\
28.48088230218	0\\
28.48091153952	0\\
28.48094077686	0\\
28.4809700142	0\\
28.48099925154	0\\
28.48102848888	0\\
28.48105772622	0\\
28.48108696356	0\\
28.4811162009	0\\
28.48114543824	0\\
28.48117467558	0\\
28.48120391292	0\\
28.48123315026	0\\
28.4812623876	0\\
28.48129162494	0\\
28.48132086228	0\\
28.48135009962	0\\
28.48137933696	0\\
28.4814085743	0\\
28.48143781164	0\\
28.48146704898	0\\
28.48149628632	0\\
28.48152552366	0\\
28.481554761	0\\
28.48158399834	0\\
28.48161323568	0\\
28.48164247302	0\\
28.48167171036	0\\
28.4817009477	0\\
28.48173018504	0\\
28.48175942238	0\\
28.48178865972	0\\
28.48181789706	0\\
28.4818471344	0\\
28.48187637174	0\\
28.48190560908	0\\
28.48193484642	0\\
28.48196408376	0\\
28.4819933211	0\\
28.48202255844	0\\
28.48205179578	0\\
28.48208103312	0\\
28.48211027046	0\\
28.4821395078	0\\
28.48216874514	0\\
28.48219798248	0\\
28.48222721982	0\\
28.48225645716	0\\
28.4822856945	0\\
28.48231493184	0\\
28.48234416918	0\\
28.48237340652	0\\
28.48240264386	0\\
28.4824318812	0\\
28.48246111854	0\\
28.48249035588	0\\
28.48251959322	0\\
28.48254883056	0\\
28.4825780679	0\\
28.48260730524	0\\
28.48263654258	0\\
28.48266577992	0\\
28.48269501726	0\\
28.4827242546	0\\
28.48275349194	0\\
28.48278272928	0\\
28.48281196662	0\\
28.48284120396	0\\
28.4828704413	0\\
28.48289967864	0\\
28.48292891598	0\\
28.48295815332	0\\
28.48298739066	0\\
28.483016628	0\\
28.48304586534	0\\
28.48307510268	0\\
28.48310434002	0\\
28.48313357736	0\\
28.4831628147	0\\
28.48319205204	0\\
28.48322128938	0\\
28.48325052672	0\\
28.48327976406	0\\
28.4833090014	0\\
28.48333823874	0\\
28.48336747608	0\\
28.48339671342	0\\
28.48342595076	0\\
28.4834551881	0\\
28.48348442544	0\\
28.48351366278	0\\
28.48354290012	0\\
28.48357213746	0\\
28.4836013748	0\\
28.48363061214	0\\
28.48365984948	0\\
28.48368908682	0\\
28.48371832416	0\\
28.4837475615	0\\
28.48377679884	0\\
28.48380603618	0\\
28.48383527352	0\\
28.48386451086	0\\
28.4838937482	0\\
28.48392298554	0\\
28.48395222288	0\\
28.48398146022	0\\
28.48401069756	0\\
28.4840399349	0\\
28.48406917224	0\\
28.48409840958	0\\
28.48412764692	0\\
28.48415688426	0\\
28.4841861216	0\\
28.48421535894	0\\
28.48424459628	0\\
28.48427383362	0\\
28.48430307096	0\\
28.4843323083	0\\
28.48436154564	0\\
28.48439078298	0\\
28.48442002032	0\\
28.48444925766	0\\
28.484478495	0\\
28.48450773234	0\\
28.48453696968	0\\
28.48456620702	0\\
28.48459544436	0\\
28.4846246817	0\\
28.48465391904	0\\
28.48468315638	0\\
28.48471239372	0\\
28.48474163106	0\\
28.4847708684	0\\
28.48480010574	0\\
28.48482934308	0\\
28.48485858042	0\\
28.48488781776	0\\
28.4849170551	0\\
28.48494629244	0\\
28.48497552978	0\\
28.48500476712	0\\
28.48503400446	0\\
28.4850632418	0\\
28.48509247914	0\\
28.48512171648	0\\
28.48515095382	0\\
28.48518019116	0\\
28.4852094285	0\\
28.48523866584	0\\
28.48526790318	0\\
28.48529714052	0\\
28.48532637786	0\\
28.4853556152	0\\
28.48538485254	0\\
28.48541408988	0\\
28.48544332722	0\\
28.48547256456	0\\
28.4855018019	0\\
28.48553103924	0\\
28.48556027658	0\\
28.48558951392	0\\
28.48561875126	0\\
28.4856479886	0\\
28.48567722594	0\\
28.48570646328	0\\
28.48573570062	0\\
28.48576493796	0\\
28.4857941753	0\\
28.48582341264	0\\
28.48585264998	0\\
28.48588188732	0\\
28.48591112466	0\\
28.485940362	0\\
28.48596959934	0\\
28.48599883668	0\\
28.48602807402	0\\
28.48605731136	0\\
28.4860865487	0\\
28.48611578604	0\\
28.48614502338	0\\
28.48617426072	0\\
28.48620349806	0\\
28.4862327354	0\\
28.48626197274	0\\
28.48629121008	0\\
28.48632044742	0\\
28.48634968476	0\\
28.4863789221	0\\
28.48640815944	0\\
28.48643739678	0\\
28.48646663412	0\\
28.48649587146	0\\
28.4865251088	0\\
28.48655434614	0\\
28.48658358348	0\\
28.48661282082	0\\
28.48664205816	0\\
28.4866712955	0\\
28.48670053284	0\\
28.48672977018	0\\
28.48675900752	0\\
28.48678824486	0\\
28.4868174822	0\\
28.48684671954	0\\
28.48687595688	0\\
28.48690519422	0\\
28.48693443156	0\\
28.4869636689	0\\
28.48699290624	0\\
28.48702214358	0\\
28.48705138092	0\\
28.48708061826	0\\
28.4871098556	0\\
28.48713909294	0\\
28.48716833028	0\\
28.48719756762	0\\
28.48722680496	0\\
28.4872560423	0\\
28.48728527964	0\\
28.48731451698	0\\
28.48734375432	0\\
28.48737299166	0\\
28.487402229	0\\
28.48743146634	0\\
28.48746070368	0\\
28.48748994102	0\\
28.48751917836	0\\
28.4875484157	0\\
28.48757765304	0\\
28.48760689038	0\\
28.48763612772	0\\
28.48766536506	0\\
28.4876946024	0\\
28.48772383974	0\\
28.48775307708	0\\
28.48778231442	0\\
28.48781155176	0\\
28.4878407891	0\\
28.48787002644	0\\
28.48789926378	0\\
28.48792850112	0\\
28.48795773846	0\\
28.4879869758	0\\
28.48801621314	0\\
28.48804545048	0\\
28.48807468782	0\\
28.48810392516	0\\
28.4881331625	0\\
28.48816239984	0\\
28.48819163718	0\\
28.48822087452	0\\
28.48825011186	0\\
28.4882793492	0\\
28.48830858654	0\\
28.48833782388	0\\
28.48836706122	0\\
28.48839629856	0\\
28.4884255359	0\\
28.48845477324	0\\
28.48848401058	0\\
28.48851324792	0\\
28.48854248526	0\\
28.4885717226	0\\
28.48860095994	0\\
28.48863019728	0\\
28.48865943462	0\\
28.48868867196	0\\
28.4887179093	0\\
28.48874714664	0\\
28.48877638398	0\\
28.48880562132	0\\
28.48883485866	0\\
28.488864096	0\\
28.48889333334	0\\
28.48892257068	0\\
28.48895180802	0\\
28.48898104536	0\\
28.4890102827	0\\
28.48903952004	0\\
28.48906875738	0\\
28.48909799472	0\\
28.48912723206	0\\
28.4891564694	0\\
28.48918570674	0\\
28.48921494408	0\\
28.48924418142	0\\
28.48927341876	0\\
28.4893026561	0\\
28.48933189344	0\\
28.48936113078	0\\
28.48939036812	0\\
28.48941960546	0\\
28.4894488428	0\\
28.48947808014	0\\
28.48950731748	0\\
28.48953655482	0\\
28.48956579216	0\\
28.4895950295	0\\
28.48962426684	0\\
28.48965350418	0\\
28.48968274152	0\\
28.48971197886	0\\
28.4897412162	0\\
28.48977045354	0\\
28.48979969088	0\\
28.48982892822	0\\
28.48985816556	0\\
28.4898874029	0\\
28.48991664024	0\\
28.48994587758	0\\
28.48997511492	0\\
28.49000435226	0\\
28.4900335896	0\\
28.49006282694	0\\
28.49009206428	0\\
28.49012130162	0\\
28.49015053896	0\\
28.4901797763	0\\
28.49020901364	0\\
28.49023825098	0\\
28.49026748832	0\\
28.49029672566	0\\
28.490325963	0\\
28.49035520034	0\\
28.49038443768	0\\
28.49041367502	0\\
28.49044291236	0\\
28.4904721497	0\\
28.49050138704	0\\
28.49053062438	0\\
28.49055986172	0\\
28.49058909906	0\\
28.4906183364	0\\
28.49064757374	0\\
28.49067681108	0\\
28.49070604842	0\\
28.49073528576	0\\
28.4907645231	0\\
28.49079376044	0\\
28.49082299778	0\\
28.49085223512	0\\
28.49088147246	0\\
28.4909107098	0\\
28.49093994714	0\\
28.49096918448	0\\
28.49099842182	0\\
28.49102765916	0\\
28.4910568965	0\\
28.49108613384	0\\
28.49111537118	0\\
28.49114460852	0\\
28.49117384586	0\\
28.4912030832	0\\
28.49123232054	0\\
28.49126155788	0\\
28.49129079522	0\\
28.49132003256	0\\
28.4913492699	0\\
28.49137850724	0\\
28.49140774458	0\\
28.49143698192	0\\
28.49146621926	0\\
28.4914954566	0\\
28.49152469394	0\\
28.49155393128	0\\
28.49158316862	0\\
28.49161240596	0\\
28.4916416433	0\\
28.49167088064	0\\
28.49170011798	0\\
28.49172935532	0\\
28.49175859266	0\\
28.49178783	0\\
28.49181706734	0\\
28.49184630468	0\\
28.49187554202	0\\
28.49190477936	0\\
28.4919340167	0\\
28.49196325404	0\\
28.49199249138	0\\
28.49202172872	0\\
28.49205096606	0\\
28.4920802034	0\\
28.49210944074	0\\
28.49213867808	0\\
28.49216791542	0\\
28.49219715276	0\\
28.4922263901	0\\
28.49225562744	0\\
28.49228486478	0\\
28.49231410212	0\\
28.49234333946	0\\
28.4923725768	0\\
28.49240181414	0\\
28.49243105148	0\\
28.49246028882	0\\
28.49248952616	0\\
28.4925187635	0\\
28.49254800084	0\\
28.49257723818	0\\
28.49260647552	0\\
28.49263571286	0\\
28.4926649502	0\\
28.49269418754	0\\
28.49272342488	0\\
28.49275266222	0\\
28.49278189956	0\\
28.4928111369	0\\
28.49284037424	0\\
28.49286961158	0\\
28.49289884892	0\\
28.49292808626	0\\
28.4929573236	0\\
28.49298656094	0\\
28.49301579828	0\\
28.49304503562	0\\
28.49307427296	0\\
28.4931035103	0\\
28.49313274764	0\\
28.49316198498	0\\
28.49319122232	0\\
28.49322045966	0\\
28.493249697	0\\
28.49327893434	0\\
28.49330817168	0\\
28.49333740902	0\\
28.49336664636	0\\
28.4933958837	0\\
28.49342512104	0\\
28.49345435838	0\\
28.49348359572	0\\
28.49351283306	0\\
28.4935420704	0\\
28.49357130774	0\\
28.49360054508	0\\
28.49362978242	0\\
28.49365901976	0\\
28.4936882571	0\\
28.49371749444	0\\
28.49374673178	0\\
28.49377596912	0\\
28.49380520646	0\\
28.4938344438	0\\
28.49386368114	0\\
28.49389291848	0\\
28.49392215582	0\\
28.49395139316	0\\
28.4939806305	0\\
28.49400986784	0\\
28.49403910518	0\\
28.49406834252	0\\
28.49409757986	0\\
28.4941268172	0\\
28.49415605454	0\\
28.49418529188	0\\
28.49421452922	0\\
28.49424376656	0\\
28.4942730039	0\\
28.49430224124	0\\
28.49433147858	0\\
28.49436071592	0\\
28.49438995326	0\\
28.4944191906	0\\
28.49444842794	0\\
28.49447766528	0\\
28.49450690262	0\\
28.49453613996	0\\
28.4945653773	0\\
28.49459461464	0\\
28.49462385198	0\\
28.49465308932	0\\
28.49468232666	0\\
28.494711564	0\\
28.49474080134	0\\
28.49477003868	0\\
28.49479927602	0\\
28.49482851336	0\\
28.4948577507	0\\
28.49488698804	0\\
28.49491622538	0\\
28.49494546272	0\\
28.49497470006	0\\
28.4950039374	0\\
28.49503317474	0\\
28.49506241208	0\\
28.49509164942	0\\
28.49512088676	0\\
28.4951501241	0\\
28.49517936144	0\\
28.49520859878	0\\
28.49523783612	0\\
28.49526707346	0\\
28.4952963108	0\\
28.49532554814	0\\
28.49535478548	0\\
28.49538402282	0\\
28.49541326016	0\\
28.4954424975	0\\
28.49547173484	0\\
28.49550097218	0\\
28.49553020952	0\\
28.49555944686	0\\
28.4955886842	0\\
28.49561792154	0\\
28.49564715888	0\\
28.49567639622	0\\
28.49570563356	0\\
28.4957348709	0\\
28.49576410824	0\\
28.49579334558	0\\
28.49582258292	0\\
28.49585182026	0\\
28.4958810576	0\\
28.49591029494	0\\
28.49593953228	0\\
28.49596876962	0\\
28.49599800696	0\\
28.4960272443	0\\
28.49605648164	0\\
28.49608571898	0\\
28.49611495632	0\\
28.49614419366	0\\
28.496173431	0\\
28.49620266834	0\\
28.49623190568	0\\
28.49626114302	0\\
28.49629038036	0\\
28.4963196177	0\\
28.49634885504	0\\
28.49637809238	0\\
28.49640732972	0\\
28.49643656706	0\\
28.4964658044	0\\
28.49649504174	0\\
28.49652427908	0\\
28.49655351642	0\\
28.49658275376	0\\
28.4966119911	0\\
28.49664122844	0\\
28.49667046578	0\\
28.49669970312	0\\
28.49672894046	0\\
28.4967581778	0\\
28.49678741514	0\\
28.49681665248	0\\
28.49684588982	0\\
28.49687512716	0\\
28.4969043645	0\\
28.49693360184	0\\
28.49696283918	0\\
28.49699207652	0\\
28.49702131386	0\\
28.4970505512	0\\
28.49707978854	0\\
28.49710902588	0\\
28.49713826322	0\\
28.49716750056	0\\
28.4971967379	0\\
28.49722597524	0\\
28.49725521258	0\\
28.49728444992	0\\
28.49731368726	0\\
28.4973429246	0\\
28.49737216194	0\\
28.49740139928	0\\
28.49743063662	0\\
28.49745987396	0\\
28.4974891113	0\\
28.49751834864	0\\
28.49754758598	0\\
28.49757682332	0\\
28.49760606066	0\\
28.497635298	0\\
28.49766453534	0\\
28.49769377268	0\\
28.49772301002	0\\
28.49775224736	0\\
28.4977814847	0\\
28.49781072204	0\\
28.49783995938	0\\
28.49786919672	0\\
28.49789843406	0\\
28.4979276714	0\\
28.49795690874	0\\
28.49798614608	0\\
28.49801538342	0\\
28.49804462076	0\\
28.4980738581	0\\
28.49810309544	0\\
28.49813233278	0\\
28.49816157012	0\\
28.49819080746	0\\
28.4982200448	0\\
28.49824928214	0\\
28.49827851948	0\\
28.49830775682	0\\
28.49833699416	0\\
28.4983662315	0\\
28.49839546884	0\\
28.49842470618	0\\
28.49845394352	0\\
28.49848318086	0\\
28.4985124182	0\\
28.49854165554	0\\
28.49857089288	0\\
28.49860013022	0\\
28.49862936756	0\\
28.4986586049	0\\
28.49868784224	0\\
28.49871707958	0\\
28.49874631692	0\\
28.49877555426	0\\
28.4988047916	0\\
28.49883402894	0\\
28.49886326628	0\\
28.49889250362	0\\
28.49892174096	0\\
28.4989509783	0\\
28.49898021564	0\\
28.49900945298	0\\
28.49903869032	0\\
28.49906792766	0\\
28.499097165	0\\
28.49912640234	0\\
28.49915563968	0\\
28.49918487702	0\\
28.49921411436	0\\
28.4992433517	0\\
28.49927258904	0\\
28.49930182638	0\\
28.49933106372	0\\
28.49936030106	0\\
28.4993895384	0\\
28.49941877574	0\\
28.49944801308	0\\
28.49947725042	0\\
28.49950648776	0\\
28.4995357251	0\\
28.49956496244	0\\
28.49959419978	0\\
28.49962343712	0\\
28.49965267446	0\\
28.4996819118	0\\
28.49971114914	0\\
28.49974038648	0\\
28.49976962382	0\\
28.49979886116	0\\
28.4998280985	0\\
28.49985733584	0\\
28.49988657318	0\\
28.49991581052	0\\
28.49994504786	0\\
28.4999742852	0\\
28.50000352254	0\\
28.50003275988	0\\
28.50006199722	0\\
28.50009123456	0\\
28.5001204719	0\\
28.50014970924	0\\
28.50017894658	0\\
28.50020818392	0\\
28.50023742126	0\\
28.5002666586	0\\
28.50029589594	0\\
28.50032513328	0\\
28.50035437062	0\\
28.50038360796	0\\
28.5004128453	0\\
28.50044208264	0\\
28.50047131998	0\\
28.50050055732	0\\
28.50052979466	0\\
28.500559032	0\\
28.50058826934	0\\
28.50061750668	0\\
28.50064674402	0\\
28.50067598136	0\\
28.5007052187	0\\
28.50073445604	0\\
28.50076369338	0\\
28.50079293072	0\\
28.50082216806	0\\
28.5008514054	0\\
28.50088064274	0\\
28.50090988008	0\\
28.50093911742	0\\
28.50096835476	0\\
28.5009975921	0\\
28.50102682944	0\\
28.50105606678	0\\
28.50108530412	0\\
28.50111454146	0\\
28.5011437788	0\\
28.50117301614	0\\
28.50120225348	0\\
28.50123149082	0\\
28.50126072816	0\\
28.5012899655	0\\
28.50131920284	0\\
28.50134844018	0\\
28.50137767752	0\\
28.50140691486	0\\
28.5014361522	0\\
28.50146538954	0\\
28.50149462688	0\\
28.50152386422	0\\
28.50155310156	0\\
28.5015823389	0\\
28.50161157624	0\\
28.50164081358	0\\
28.50167005092	0\\
28.50169928826	0\\
28.5017285256	0\\
28.50175776294	0\\
28.50178700028	0\\
28.50181623762	0\\
28.50184547496	0\\
28.5018747123	0\\
28.50190394964	0\\
28.50193318698	0\\
28.50196242432	0\\
28.50199166166	0\\
28.502020899	0\\
28.50205013634	0\\
28.50207937368	0\\
28.50210861102	0\\
28.50213784836	0\\
28.5021670857	0\\
28.50219632304	0\\
28.50222556038	0\\
28.50225479772	0\\
28.50228403506	0\\
28.5023132724	0\\
28.50234250974	0\\
28.50237174708	0\\
28.50240098442	0\\
28.50243022176	0\\
28.5024594591	0\\
28.50248869644	0\\
28.50251793378	0\\
28.50254717112	0\\
28.50257640846	0\\
28.5026056458	0\\
28.50263488314	0\\
28.50266412048	0\\
28.50269335782	0\\
28.50272259516	0\\
28.5027518325	0\\
28.50278106984	0\\
28.50281030718	0\\
28.50283954452	0\\
28.50286878186	0\\
28.5028980192	0\\
28.50292725654	0\\
28.50295649388	0\\
28.50298573122	0\\
28.50301496856	0\\
28.5030442059	0\\
28.50307344324	0\\
28.50310268058	0\\
28.50313191792	0\\
28.50316115526	0\\
28.5031903926	0\\
28.50321962994	0\\
28.50324886728	0\\
28.50327810462	0\\
28.50330734196	0\\
28.5033365793	0\\
28.50336581664	0\\
28.50339505398	0\\
28.50342429132	0\\
28.50345352866	0\\
28.503482766	0\\
28.50351200334	0\\
28.50354124068	0\\
28.50357047802	0\\
28.50359971536	0\\
28.5036289527	0\\
28.50365819004	0\\
28.50368742738	0\\
28.50371666472	0\\
28.50374590206	0\\
28.5037751394	0\\
28.50380437674	0\\
28.50383361408	0\\
28.50386285142	0\\
28.50389208876	0\\
28.5039213261	0\\
28.50395056344	0\\
28.50397980078	0\\
28.50400903812	0\\
28.50403827546	0\\
28.5040675128	0\\
28.50409675014	0\\
28.50412598748	0\\
28.50415522482	0\\
28.50418446216	0\\
28.5042136995	0\\
28.50424293684	0\\
28.50427217418	0\\
28.50430141152	0\\
28.50433064886	0\\
28.5043598862	0\\
28.50438912354	0\\
28.50441836088	0\\
28.50444759822	0\\
28.50447683556	0\\
28.5045060729	0\\
28.50453531024	0\\
28.50456454758	0\\
28.50459378492	0\\
28.50462302226	0\\
28.5046522596	0\\
28.50468149694	0\\
28.50471073428	0\\
28.50473997162	0\\
28.50476920896	0\\
28.5047984463	0\\
28.50482768364	0\\
28.50485692098	0\\
28.50488615832	0\\
28.50491539566	0\\
28.504944633	0\\
28.50497387034	0\\
28.50500310768	0\\
28.50503234502	0\\
28.50506158236	0\\
28.5050908197	0\\
28.50512005704	0\\
28.50514929438	0\\
28.50517853172	0\\
28.50520776906	0\\
28.5052370064	0\\
28.50526624374	0\\
28.50529548108	0\\
28.50532471842	0\\
28.50535395576	0\\
28.5053831931	0\\
28.50541243044	0\\
28.50544166778	0\\
28.50547090512	0\\
28.50550014246	0\\
28.5055293798	0\\
28.50555861714	0\\
28.50558785448	0\\
28.50561709182	0\\
28.50564632916	0\\
28.5056755665	0\\
28.50570480384	0\\
28.50573404118	0\\
28.50576327852	0\\
28.50579251586	0\\
28.5058217532	0\\
28.50585099054	0\\
28.50588022788	0\\
28.50590946522	0\\
28.50593870256	0\\
28.5059679399	0\\
28.50599717724	0\\
28.50602641458	0\\
28.50605565192	0\\
28.50608488926	0\\
28.5061141266	0\\
28.50614336394	0\\
28.50617260128	0\\
28.50620183862	0\\
28.50623107596	0\\
28.5062603133	0\\
28.50628955064	0\\
28.50631878798	0\\
28.50634802532	0\\
28.50637726266	0\\
28.5064065	0\\
28.50643573734	0\\
28.50646497468	0\\
28.50649421202	0\\
28.50652344936	0\\
28.5065526867	0\\
28.50658192404	0\\
28.50661116138	0\\
28.50664039872	0\\
28.50666963606	0\\
28.5066988734	0\\
28.50672811074	0\\
28.50675734808	0\\
28.50678658542	0\\
28.50681582276	0\\
28.5068450601	0\\
28.50687429744	0\\
28.50690353478	0\\
28.50693277212	0\\
28.50696200946	0\\
28.5069912468	0\\
28.50702048414	0\\
28.50704972148	0\\
28.50707895882	0\\
28.50710819616	0\\
28.5071374335	0\\
28.50716667084	0\\
28.50719590818	0\\
28.50722514552	0\\
28.50725438286	0\\
28.5072836202	0\\
28.50731285754	0\\
28.50734209488	0\\
28.50737133222	0\\
28.50740056956	0\\
28.5074298069	0\\
28.50745904424	0\\
28.50748828158	0\\
28.50751751892	0\\
28.50754675626	0\\
28.5075759936	0\\
28.50760523094	0\\
28.50763446828	0\\
28.50766370562	0\\
28.50769294296	0\\
28.5077221803	0\\
28.50775141764	0\\
28.50778065498	0\\
28.50780989232	0\\
28.50783912966	0\\
28.507868367	0\\
28.50789760434	0\\
28.50792684168	0\\
28.50795607902	0\\
28.50798531636	0\\
28.5080145537	0\\
28.50804379104	0\\
28.50807302838	0\\
28.50810226572	0\\
28.50813150306	0\\
28.5081607404	0\\
28.50818997774	0\\
28.50821921508	0\\
28.50824845242	0\\
28.50827768976	0\\
28.5083069271	0\\
28.50833616444	0\\
28.50836540178	0\\
28.50839463912	0\\
28.50842387646	0\\
28.5084531138	0\\
28.50848235114	0\\
28.50851158848	0\\
28.50854082582	0\\
28.50857006316	0\\
28.5085993005	0\\
28.50862853784	0\\
28.50865777518	0\\
28.50868701252	0\\
28.50871624986	0\\
28.5087454872	0\\
28.50877472454	0\\
28.50880396188	0\\
28.50883319922	0\\
28.50886243656	0\\
28.5088916739	0\\
28.50892091124	0\\
28.50895014858	0\\
28.50897938592	0\\
28.50900862326	0\\
28.5090378606	0\\
28.50906709794	0\\
28.50909633528	0\\
28.50912557262	0\\
28.50915480996	0\\
28.5091840473	0\\
28.50921328464	0\\
28.50924252198	0\\
28.50927175932	0\\
28.50930099666	0\\
28.509330234	0\\
28.50935947134	0\\
28.50938870868	0\\
28.50941794602	0\\
28.50944718336	0\\
28.5094764207	0\\
28.50950565804	0\\
28.50953489538	0\\
28.50956413272	0\\
28.50959337006	0\\
28.5096226074	0\\
28.50965184474	0\\
28.50968108208	0\\
28.50971031942	0\\
28.50973955676	0\\
28.5097687941	0\\
28.50979803144	0\\
28.50982726878	0\\
28.50985650612	0\\
28.50988574346	0\\
28.5099149808	0\\
28.50994421814	0\\
28.50997345548	0\\
28.51000269282	0\\
28.51003193016	0\\
28.5100611675	0\\
28.51009040484	0\\
28.51011964218	0\\
28.51014887952	0\\
28.51017811686	0\\
28.5102073542	0\\
28.51023659154	0\\
28.51026582888	0\\
28.51029506622	0\\
28.51032430356	0\\
28.5103535409	0\\
28.51038277824	0\\
28.51041201558	0\\
28.51044125292	0\\
28.51047049026	0\\
28.5104997276	0\\
28.51052896494	0\\
28.51055820228	0\\
28.51058743962	0\\
28.51061667696	0\\
28.5106459143	0\\
28.51067515164	0\\
28.51070438898	0\\
28.51073362632	0\\
28.51076286366	0\\
28.510792101	0\\
28.51082133834	0\\
28.51085057568	0\\
28.51087981302	0\\
28.51090905036	0\\
28.5109382877	0\\
28.51096752504	0\\
28.51099676238	0\\
28.51102599972	0\\
28.51105523706	0\\
28.5110844744	0\\
28.51111371174	0\\
28.51114294908	0\\
28.51117218642	0\\
28.51120142376	0\\
28.5112306611	0\\
28.51125989844	0\\
28.51128913578	0\\
28.51131837312	0\\
28.51134761046	0\\
28.5113768478	0\\
28.51140608514	0\\
28.51143532248	0\\
28.51146455982	0\\
28.51149379716	0\\
28.5115230345	0\\
28.51155227184	0\\
28.51158150918	0\\
28.51161074652	0\\
28.51163998386	0\\
28.5116692212	0\\
28.51169845854	0\\
28.51172769588	0\\
28.51175693322	0\\
28.51178617056	0\\
28.5118154079	0\\
28.51184464524	0\\
28.51187388258	0\\
28.51190311992	0\\
28.51193235726	0\\
28.5119615946	0\\
28.51199083194	0\\
28.51202006928	0\\
28.51204930662	0\\
28.51207854396	0\\
28.5121077813	0\\
28.51213701864	0\\
28.51216625598	0\\
28.51219549332	0\\
28.51222473066	0\\
28.512253968	0\\
28.51228320534	0\\
28.51231244268	0\\
28.51234168002	0\\
28.51237091736	0\\
28.5124001547	0\\
28.51242939204	0\\
28.51245862938	0\\
28.51248786672	0\\
28.51251710406	0\\
28.5125463414	0\\
28.51257557874	0\\
28.51260481608	0\\
28.51263405342	0\\
28.51266329076	0\\
28.5126925281	0\\
28.51272176544	0\\
28.51275100278	0\\
28.51278024012	0\\
28.51280947746	0\\
28.5128387148	0\\
28.51286795214	0\\
28.51289718948	0\\
28.51292642682	0\\
28.51295566416	0\\
28.5129849015	0\\
28.51301413884	0\\
28.51304337618	0\\
28.51307261352	0\\
28.51310185086	0\\
28.5131310882	0\\
28.51316032554	0\\
28.51318956288	0\\
28.51321880022	0\\
28.51324803756	0\\
28.5132772749	0\\
28.51330651224	0\\
28.51333574958	0\\
28.51336498692	0\\
28.51339422426	0\\
28.5134234616	0\\
28.51345269894	0\\
28.51348193628	0\\
28.51351117362	0\\
28.51354041096	0\\
28.5135696483	0\\
28.51359888564	0\\
28.51362812298	0\\
28.51365736032	0\\
28.51368659766	0\\
28.513715835	0\\
28.51374507234	0\\
28.51377430968	0\\
28.51380354702	0\\
28.51383278436	0\\
28.5138620217	0\\
28.51389125904	0\\
28.51392049638	0\\
28.51394973372	0\\
28.51397897106	0\\
28.5140082084	0\\
28.51403744574	0\\
28.51406668308	0\\
28.51409592042	0\\
28.51412515776	0\\
28.5141543951	0\\
28.51418363244	0\\
28.51421286978	0\\
28.51424210712	0\\
28.51427134446	0\\
28.5143005818	0\\
28.51432981914	0\\
28.51435905648	0\\
28.51438829382	0\\
28.51441753116	0\\
28.5144467685	0\\
28.51447600584	0\\
28.51450524318	0\\
28.51453448052	0\\
28.51456371786	0\\
28.5145929552	0\\
28.51462219254	0\\
28.51465142988	0\\
28.51468066722	0\\
28.51470990456	0\\
28.5147391419	0\\
28.51476837924	0\\
28.51479761658	0\\
28.51482685392	0\\
28.51485609126	0\\
28.5148853286	0\\
28.51491456594	0\\
28.51494380328	0\\
28.51497304062	0\\
28.51500227796	0\\
28.5150315153	0\\
28.51506075264	0\\
28.51508998998	0\\
28.51511922732	0\\
28.51514846466	0\\
28.515177702	0\\
28.51520693934	0\\
28.51523617668	0\\
28.51526541402	0\\
28.51529465136	0\\
28.5153238887	0\\
28.51535312604	0\\
28.51538236338	0\\
28.51541160072	0\\
28.51544083806	0\\
28.5154700754	0\\
28.51549931274	0\\
28.51552855008	0\\
28.51555778742	0\\
28.51558702476	0\\
28.5156162621	0\\
28.51564549944	0\\
28.51567473678	0\\
28.51570397412	0\\
28.51573321146	0\\
28.5157624488	0\\
28.51579168614	0\\
28.51582092348	0\\
28.51585016082	0\\
28.51587939816	0\\
28.5159086355	0\\
28.51593787284	0\\
28.51596711018	0\\
28.51599634752	0\\
28.51602558486	0\\
28.5160548222	0\\
28.51608405954	0\\
28.51611329688	0\\
28.51614253422	0\\
28.51617177156	0\\
28.5162010089	0\\
28.51623024624	0\\
28.51625948358	0\\
28.51628872092	0\\
28.51631795826	0\\
28.5163471956	0\\
28.51637643294	0\\
28.51640567028	0\\
28.51643490762	0\\
28.51646414496	0\\
28.5164933823	0\\
28.51652261964	0\\
28.51655185698	0\\
28.51658109432	0\\
28.51661033166	0\\
28.516639569	0\\
28.51666880634	0\\
28.51669804368	0\\
28.51672728102	0\\
28.51675651836	0\\
28.5167857557	0\\
28.51681499304	0\\
28.51684423038	0\\
28.51687346772	0\\
28.51690270506	0\\
28.5169319424	0\\
28.51696117974	0\\
28.51699041708	0\\
28.51701965442	0\\
28.51704889176	0\\
28.5170781291	0\\
28.51710736644	0\\
28.51713660378	0\\
28.51716584112	0\\
28.51719507846	0\\
28.5172243158	0\\
28.51725355314	0\\
28.51728279048	0\\
28.51731202782	0\\
28.51734126516	0\\
28.5173705025	0\\
28.51739973984	0\\
28.51742897718	0\\
28.51745821452	0\\
28.51748745186	0\\
28.5175166892	0\\
28.51754592654	0\\
28.51757516388	0\\
28.51760440122	0\\
28.51763363856	0\\
28.5176628759	0\\
28.51769211324	0\\
28.51772135058	0\\
28.51775058792	0\\
28.51777982526	0\\
28.5178090626	0\\
28.51783829994	0\\
28.51786753728	0\\
28.51789677462	0\\
28.51792601196	0\\
28.5179552493	0\\
28.51798448664	0\\
28.51801372398	0\\
28.51804296132	0\\
28.51807219866	0\\
28.518101436	0\\
28.51813067334	0\\
28.51815991068	0\\
28.51818914802	0\\
28.51821838536	0\\
28.5182476227	0\\
28.51827686004	0\\
28.51830609738	0\\
28.51833533472	0\\
28.51836457206	0\\
28.5183938094	0\\
28.51842304674	0\\
28.51845228408	0\\
28.51848152142	0\\
28.51851075876	0\\
28.5185399961	0\\
28.51856923344	0\\
28.51859847078	0\\
28.51862770812	0\\
28.51865694546	0\\
28.5186861828	0\\
28.51871542014	0\\
28.51874465748	0\\
28.51877389482	0\\
28.51880313216	0\\
28.5188323695	0\\
28.51886160684	0\\
28.51889084418	0\\
28.51892008152	0\\
28.51894931886	0\\
28.5189785562	0\\
28.51900779354	0\\
28.51903703088	0\\
28.51906626822	0\\
28.51909550556	0\\
28.5191247429	0\\
28.51915398024	0\\
28.51918321758	0\\
28.51921245492	0\\
28.51924169226	0\\
28.5192709296	0\\
28.51930016694	0\\
28.51932940428	0\\
28.51935864162	0\\
28.51938787896	0\\
28.5194171163	0\\
28.51944635364	0\\
28.51947559098	0\\
28.51950482832	0\\
28.51953406566	0\\
28.519563303	0\\
28.51959254034	0\\
28.51962177768	0\\
28.51965101502	0\\
28.51968025236	0\\
28.5197094897	0\\
28.51973872704	0\\
28.51976796438	0\\
28.51979720172	0\\
28.51982643906	0\\
28.5198556764	0\\
28.51988491374	0\\
28.51991415108	0\\
28.51994338842	0\\
28.51997262576	0\\
28.5200018631	0\\
28.52003110044	0\\
28.52006033778	0\\
28.52008957512	0\\
28.52011881246	0\\
28.5201480498	0\\
28.52017728714	0\\
28.52020652448	0\\
28.52023576182	0\\
28.52026499916	0\\
28.5202942365	0\\
28.52032347384	0\\
28.52035271118	0\\
28.52038194852	0\\
28.52041118586	0\\
28.5204404232	0\\
28.52046966054	0\\
28.52049889788	0\\
28.52052813522	0\\
28.52055737256	0\\
28.5205866099	0\\
28.52061584724	0\\
28.52064508458	0\\
28.52067432192	0\\
28.52070355926	0\\
28.5207327966	0\\
28.52076203394	0\\
28.52079127128	0\\
28.52082050862	0\\
28.52084974596	0\\
28.5208789833	0\\
28.52090822064	0\\
28.52093745798	0\\
28.52096669532	0\\
28.52099593266	0\\
28.52102517	0\\
28.52105440734	0\\
28.52108364468	0\\
28.52111288202	0\\
28.52114211936	0\\
28.5211713567	0\\
28.52120059404	0\\
28.52122983138	0\\
28.52125906872	0\\
28.52128830606	0\\
28.5213175434	0\\
28.52134678074	0\\
28.52137601808	0\\
28.52140525542	0\\
28.52143449276	0\\
28.5214637301	0\\
28.52149296744	0\\
28.52152220478	0\\
28.52155144212	0\\
28.52158067946	0\\
28.5216099168	0\\
28.52163915414	0\\
28.52166839148	0\\
28.52169762882	0\\
28.52172686616	0\\
28.5217561035	0\\
28.52178534084	0\\
28.52181457818	0\\
28.52184381552	0\\
28.52187305286	0\\
28.5219022902	0\\
28.52193152754	0\\
28.52196076488	0\\
28.52199000222	0\\
28.52201923956	0\\
28.5220484769	0\\
28.52207771424	0\\
28.52210695158	0\\
28.52213618892	0\\
28.52216542626	0\\
28.5221946636	0\\
28.52222390094	0\\
28.52225313828	0\\
28.52228237562	0\\
28.52231161296	0\\
28.5223408503	0\\
28.52237008764	0\\
28.52239932498	0\\
28.52242856232	0\\
28.52245779966	0\\
28.522487037	0\\
28.52251627434	0\\
28.52254551168	0\\
28.52257474902	0\\
28.52260398636	0\\
28.5226332237	0\\
28.52266246104	0\\
28.52269169838	0\\
28.52272093572	0\\
28.52275017306	0\\
28.5227794104	0\\
28.52280864774	0\\
28.52283788508	0\\
28.52286712242	0\\
28.52289635976	0\\
28.5229255971	0\\
28.52295483444	0\\
28.52298407178	0\\
28.52301330912	0\\
28.52304254646	0\\
28.5230717838	0\\
28.52310102114	0\\
28.52313025848	0\\
28.52315949582	0\\
28.52318873316	0\\
28.5232179705	0\\
28.52324720784	0\\
28.52327644518	0\\
28.52330568252	0\\
28.52333491986	0\\
28.5233641572	0\\
28.52339339454	0\\
28.52342263188	0\\
28.52345186922	0\\
28.52348110656	0\\
28.5235103439	0\\
28.52353958124	0\\
28.52356881858	0\\
28.52359805592	0\\
28.52362729326	0\\
28.5236565306	0\\
28.52368576794	0\\
28.52371500528	0\\
28.52374424262	0\\
28.52377347996	0\\
28.5238027173	0\\
28.52383195464	0\\
28.52386119198	0\\
28.52389042932	0\\
28.52391966666	0\\
28.523948904	0\\
28.52397814134	0\\
28.52400737868	0\\
28.52403661602	0\\
28.52406585336	0\\
28.5240950907	0\\
28.52412432804	0\\
28.52415356538	0\\
28.52418280272	0\\
28.52421204006	0\\
28.5242412774	0\\
28.52427051474	0\\
28.52429975208	0\\
28.52432898942	0\\
28.52435822676	0\\
28.5243874641	0\\
28.52441670144	0\\
28.52444593878	0\\
28.52447517612	0\\
28.52450441346	0\\
28.5245336508	0\\
28.52456288814	0\\
28.52459212548	0\\
28.52462136282	0\\
28.52465060016	0\\
28.5246798375	0\\
28.52470907484	0\\
28.52473831218	0\\
28.52476754952	0\\
28.52479678686	0\\
28.5248260242	0\\
28.52485526154	0\\
28.52488449888	0\\
28.52491373622	0\\
28.52494297356	0\\
28.5249722109	0\\
28.52500144824	0\\
28.52503068558	0\\
28.52505992292	0\\
28.52508916026	0\\
28.5251183976	0\\
28.52514763494	0\\
28.52517687228	0\\
28.52520610962	0\\
28.52523534696	0\\
28.5252645843	0\\
28.52529382164	0\\
28.52532305898	0\\
28.52535229632	0\\
28.52538153366	0\\
28.525410771	0\\
28.52544000834	0\\
28.52546924568	0\\
28.52549848302	0\\
28.52552772036	0\\
28.5255569577	0\\
28.52558619504	0\\
28.52561543238	0\\
28.52564466972	0\\
28.52567390706	0\\
28.5257031444	0\\
28.52573238174	0\\
28.52576161908	0\\
28.52579085642	0\\
28.52582009376	0\\
28.5258493311	0\\
28.52587856844	0\\
28.52590780578	0\\
28.52593704312	0\\
28.52596628046	0\\
28.5259955178	0\\
28.52602475514	0\\
28.52605399248	0\\
28.52608322982	0\\
28.52611246716	0\\
28.5261417045	0\\
28.52617094184	0\\
28.52620017918	0\\
28.52622941652	0\\
28.52625865386	0\\
28.5262878912	0\\
28.52631712854	0\\
28.52634636588	0\\
28.52637560322	0\\
28.52640484056	0\\
28.5264340779	0\\
28.52646331524	0\\
28.52649255258	0\\
28.52652178992	0\\
28.52655102726	0\\
28.5265802646	0\\
28.52660950194	0\\
28.52663873928	0\\
28.52666797662	0\\
28.52669721396	0\\
28.5267264513	0\\
28.52675568864	0\\
28.52678492598	0\\
28.52681416332	0\\
28.52684340066	0\\
28.526872638	0\\
28.52690187534	0\\
28.52693111268	0\\
28.52696035002	0\\
28.52698958736	0\\
28.5270188247	0\\
28.52704806204	0\\
28.52707729938	0\\
28.52710653672	0\\
28.52713577406	0\\
28.5271650114	0\\
28.52719424874	0\\
28.52722348608	0\\
28.52725272342	0\\
28.52728196076	0\\
28.5273111981	0\\
28.52734043544	0\\
28.52736967278	0\\
28.52739891012	0\\
28.52742814746	0\\
28.5274573848	0\\
28.52748662214	0\\
28.52751585948	0\\
28.52754509682	0\\
28.52757433416	0\\
28.5276035715	0\\
28.52763280884	0\\
28.52766204618	0\\
28.52769128352	0\\
28.52772052086	0\\
28.5277497582	0\\
28.52777899554	0\\
28.52780823288	0\\
28.52783747022	0\\
28.52786670756	0\\
28.5278959449	0\\
28.52792518224	0\\
28.52795441958	0\\
28.52798365692	0\\
28.52801289426	0\\
28.5280421316	0\\
28.52807136894	0\\
28.52810060628	0\\
28.52812984362	0\\
28.52815908096	0\\
28.5281883183	0\\
28.52821755564	0\\
28.52824679298	0\\
28.52827603032	0\\
28.52830526766	0\\
28.528334505	0\\
28.52836374234	0\\
28.52839297968	0\\
28.52842221702	0\\
28.52845145436	0\\
28.5284806917	0\\
28.52850992904	0\\
28.52853916638	0\\
28.52856840372	0\\
28.52859764106	0\\
28.5286268784	0\\
28.52865611574	0\\
28.52868535308	0\\
28.52871459042	0\\
28.52874382776	0\\
28.5287730651	0\\
28.52880230244	0\\
28.52883153978	0\\
28.52886077712	0\\
28.52889001446	0\\
28.5289192518	0\\
28.52894848914	0\\
28.52897772648	0\\
28.52900696382	0\\
28.52903620116	0\\
28.5290654385	0\\
28.52909467584	0\\
28.52912391318	0\\
28.52915315052	0\\
28.52918238786	0\\
28.5292116252	0\\
28.52924086254	0\\
28.52927009988	0\\
28.52929933722	0\\
28.52932857456	0\\
28.5293578119	0\\
28.52938704924	0\\
28.52941628658	0\\
28.52944552392	0\\
28.52947476126	0\\
28.5295039986	0\\
28.52953323594	0\\
28.52956247328	0\\
28.52959171062	0\\
28.52962094796	0\\
28.5296501853	0\\
28.52967942264	0\\
28.52970865998	0\\
28.52973789732	0\\
28.52976713466	0\\
28.529796372	0\\
28.52982560934	0\\
28.52985484668	0\\
28.52988408402	0\\
28.52991332136	0\\
28.5299425587	0\\
28.52997179604	0\\
28.53000103338	0\\
28.53003027072	0\\
28.53005950806	0\\
28.5300887454	0\\
28.53011798274	0\\
28.53014722008	0\\
28.53017645742	0\\
28.53020569476	0\\
28.5302349321	0\\
28.53026416944	0\\
28.53029340678	0\\
28.53032264412	0\\
28.53035188146	0\\
28.5303811188	0\\
28.53041035614	0\\
28.53043959348	0\\
28.53046883082	0\\
28.53049806816	0\\
28.5305273055	0\\
28.53055654284	0\\
28.53058578018	0\\
28.53061501752	0\\
28.53064425486	0\\
28.5306734922	0\\
28.53070272954	0\\
28.53073196688	0\\
28.53076120422	0\\
28.53079044156	0\\
28.5308196789	0\\
28.53084891624	0\\
28.53087815358	0\\
28.53090739092	0\\
28.53093662826	0\\
28.5309658656	0\\
28.53099510294	0\\
28.53102434028	0\\
28.53105357762	0\\
28.53108281496	0\\
28.5311120523	0\\
28.53114128964	0\\
28.53117052698	0\\
28.53119976432	0\\
28.53122900166	0\\
28.531258239	0\\
28.53128747634	0\\
28.53131671368	0\\
28.53134595102	0\\
28.53137518836	0\\
28.5314044257	0\\
28.53143366304	0\\
28.53146290038	0\\
28.53149213772	0\\
28.53152137506	0\\
28.5315506124	0\\
28.53157984974	0\\
28.53160908708	0\\
28.53163832442	0\\
28.53166756176	0\\
28.5316967991	0\\
28.53172603644	0\\
28.53175527378	0\\
28.53178451112	0\\
28.53181374846	0\\
28.5318429858	0\\
28.53187222314	0\\
28.53190146048	0\\
28.53193069782	0\\
28.53195993516	0\\
28.5319891725	0\\
28.53201840984	0\\
28.53204764718	0\\
28.53207688452	0\\
28.53210612186	0\\
28.5321353592	0\\
28.53216459654	0\\
28.53219383388	0\\
28.53222307122	0\\
28.53225230856	0\\
28.5322815459	0\\
28.53231078324	0\\
28.53234002058	0\\
28.53236925792	0\\
28.53239849526	0\\
28.5324277326	0\\
28.53245696994	0\\
28.53248620728	0\\
28.53251544462	0\\
28.53254468196	0\\
28.5325739193	0\\
28.53260315664	0\\
28.53263239398	0\\
28.53266163132	0\\
28.53269086866	0\\
28.532720106	0\\
28.53274934334	0\\
28.53277858068	0\\
28.53280781802	0\\
28.53283705536	0\\
28.5328662927	0\\
28.53289553004	0\\
28.53292476738	0\\
28.53295400472	0\\
28.53298324206	0\\
28.5330124794	0\\
28.53304171674	0\\
28.53307095408	0\\
28.53310019142	0\\
28.53312942876	0\\
28.5331586661	0\\
28.53318790344	0\\
28.53321714078	0\\
28.53324637812	0\\
28.53327561546	0\\
28.5333048528	0\\
28.53333409014	0\\
28.53336332748	0\\
28.53339256482	0\\
28.53342180216	0\\
28.5334510395	0\\
28.53348027684	0\\
28.53350951418	0\\
28.53353875152	0\\
28.53356798886	0\\
28.5335972262	0\\
28.53362646354	0\\
28.53365570088	0\\
28.53368493822	0\\
28.53371417556	0\\
28.5337434129	0\\
28.53377265024	0\\
28.53380188758	0\\
28.53383112492	0\\
28.53386036226	0\\
28.5338895996	0\\
28.53391883694	0\\
28.53394807428	0\\
28.53397731162	0\\
28.53400654896	0\\
28.5340357863	0\\
28.53406502364	0\\
28.53409426098	0\\
28.53412349832	0\\
28.53415273566	0\\
28.534181973	0\\
28.53421121034	0\\
28.53424044768	0\\
28.53426968502	0\\
28.53429892236	0\\
28.5343281597	0\\
28.53435739704	0\\
28.53438663438	0\\
28.53441587172	0\\
28.53444510906	0\\
28.5344743464	0\\
28.53450358374	0\\
28.53453282108	0\\
28.53456205842	0\\
28.53459129576	0\\
28.5346205331	0\\
28.53464977044	0\\
28.53467900778	0\\
28.53470824512	0\\
28.53473748246	0\\
28.5347667198	0\\
28.53479595714	0\\
28.53482519448	0\\
28.53485443182	0\\
28.53488366916	0\\
28.5349129065	0\\
28.53494214384	0\\
28.53497138118	0\\
28.53500061852	0\\
28.53502985586	0\\
28.5350590932	0\\
28.53508833054	0\\
28.53511756788	0\\
28.53514680522	0\\
28.53517604256	0\\
28.5352052799	0\\
28.53523451724	0\\
28.53526375458	0\\
28.53529299192	0\\
28.53532222926	0\\
28.5353514666	0\\
28.53538070394	0\\
28.53540994128	0\\
28.53543917862	0\\
28.53546841596	0\\
28.5354976533	0\\
28.53552689064	0\\
28.53555612798	0\\
28.53558536532	0\\
28.53561460266	0\\
28.53564384	0\\
28.53567307734	0\\
28.53570231468	0\\
28.53573155202	0\\
28.53576078936	0\\
28.5357900267	0\\
28.53581926404	0\\
28.53584850138	0\\
28.53587773872	0\\
28.53590697606	0\\
28.5359362134	0\\
28.53596545074	0\\
28.53599468808	0\\
28.53602392542	0\\
28.53605316276	0\\
28.5360824001	0\\
28.53611163744	0\\
28.53614087478	0\\
28.53617011212	0\\
28.53619934946	0\\
28.5362285868	0\\
28.53625782414	0\\
28.53628706148	0\\
28.53631629882	0\\
28.53634553616	0\\
28.5363747735	0\\
28.53640401084	0\\
28.53643324818	0\\
28.53646248552	0\\
28.53649172286	0\\
28.5365209602	0\\
28.53655019754	0\\
28.53657943488	0\\
28.53660867222	0\\
28.53663790956	0\\
28.5366671469	0\\
28.53669638424	0\\
28.53672562158	0\\
28.53675485892	0\\
28.53678409626	0\\
28.5368133336	0\\
28.53684257094	0\\
28.53687180828	0\\
28.53690104562	0\\
28.53693028296	0\\
28.5369595203	0\\
28.53698875764	0\\
28.53701799498	0\\
28.53704723232	0\\
28.53707646966	0\\
28.537105707	0\\
28.53713494434	0\\
28.53716418168	0\\
28.53719341902	0\\
28.53722265636	0\\
28.5372518937	0\\
28.53728113104	0\\
28.53731036838	0\\
28.53733960572	0\\
28.53736884306	0\\
28.5373980804	0\\
28.53742731774	0\\
28.53745655508	0\\
28.53748579242	0\\
28.53751502976	0\\
28.5375442671	0\\
28.53757350444	0\\
28.53760274178	0\\
28.53763197912	0\\
28.53766121646	0\\
28.5376904538	0\\
28.53771969114	0\\
28.53774892848	0\\
28.53777816582	0\\
28.53780740316	0\\
28.5378366405	0\\
28.53786587784	0\\
28.53789511518	0\\
28.53792435252	0\\
28.53795358986	0\\
28.5379828272	0\\
28.53801206454	0\\
28.53804130188	0\\
28.53807053922	0\\
28.53809977656	0\\
28.5381290139	0\\
28.53815825124	0\\
28.53818748858	0\\
28.53821672592	0\\
28.53824596326	0\\
28.5382752006	0\\
28.53830443794	0\\
28.53833367528	0\\
28.53836291262	0\\
28.53839214996	0\\
28.5384213873	0\\
28.53845062464	0\\
28.53847986198	0\\
28.53850909932	0\\
28.53853833666	0\\
28.538567574	0\\
28.53859681134	0\\
28.53862604868	0\\
28.53865528602	0\\
28.53868452336	0\\
28.5387137607	0\\
28.53874299804	0\\
28.53877223538	0\\
28.53880147272	0\\
28.53883071006	0\\
28.5388599474	0\\
28.53888918474	0\\
28.53891842208	0\\
28.53894765942	0\\
28.53897689676	0\\
28.5390061341	0\\
28.53903537144	0\\
28.53906460878	0\\
28.53909384612	0\\
28.53912308346	0\\
28.5391523208	0\\
28.53918155814	0\\
28.53921079548	0\\
28.53924003282	0\\
28.53926927016	0\\
28.5392985075	0\\
28.53932774484	0\\
28.53935698218	0\\
28.53938621952	0\\
28.53941545686	0\\
28.5394446942	0\\
28.53947393154	0\\
28.53950316888	0\\
28.53953240622	0\\
28.53956164356	0\\
28.5395908809	0\\
28.53962011824	0\\
28.53964935558	0\\
28.53967859292	0\\
28.53970783026	0\\
28.5397370676	0\\
28.53976630494	0\\
28.53979554228	0\\
28.53982477962	0\\
28.53985401696	0\\
28.5398832543	0\\
28.53991249164	0\\
28.53994172898	0\\
28.53997096632	0\\
28.54000020366	0\\
28.540029441	0\\
28.54005867834	0\\
28.54008791568	0\\
28.54011715302	0\\
28.54014639036	0\\
28.5401756277	0\\
28.54020486504	0\\
28.54023410238	0\\
28.54026333972	0\\
28.54029257706	0\\
28.5403218144	0\\
28.54035105174	0\\
28.54038028908	0\\
28.54040952642	0\\
28.54043876376	0\\
28.5404680011	0\\
28.54049723844	0\\
28.54052647578	0\\
28.54055571312	0\\
28.54058495046	0\\
28.5406141878	0\\
28.54064342514	0\\
28.54067266248	0\\
28.54070189982	0\\
28.54073113716	0\\
28.5407603745	0\\
28.54078961184	0\\
28.54081884918	0\\
28.54084808652	0\\
28.54087732386	0\\
28.5409065612	0\\
28.54093579854	0\\
28.54096503588	0\\
28.54099427322	0\\
28.54102351056	0\\
28.5410527479	0\\
28.54108198524	0\\
28.54111122258	0\\
28.54114045992	0\\
28.54116969726	0\\
28.5411989346	0\\
28.54122817194	0\\
28.54125740928	0\\
28.54128664662	0\\
28.54131588396	0\\
28.5413451213	0\\
28.54137435864	0\\
28.54140359598	0\\
28.54143283332	0\\
28.54146207066	0\\
28.541491308	0\\
28.54152054534	0\\
28.54154978268	0\\
28.54157902002	0\\
28.54160825736	0\\
28.5416374947	0\\
28.54166673204	0\\
28.54169596938	0\\
28.54172520672	0\\
28.54175444406	0\\
28.5417836814	0\\
28.54181291874	0\\
28.54184215608	0\\
28.54187139342	0\\
28.54190063076	0\\
28.5419298681	0\\
28.54195910544	0\\
28.54198834278	0\\
28.54201758012	0\\
28.54204681746	0\\
28.5420760548	0\\
28.54210529214	0\\
28.54213452948	0\\
28.54216376682	0\\
28.54219300416	0\\
28.5422222415	0\\
28.54225147884	0\\
28.54228071618	0\\
28.54230995352	0\\
28.54233919086	0\\
28.5423684282	0\\
28.54239766554	0\\
28.54242690288	0\\
28.54245614022	0\\
28.54248537756	0\\
28.5425146149	0\\
28.54254385224	0\\
28.54257308958	0\\
28.54260232692	0\\
28.54263156426	0\\
28.5426608016	0\\
28.54269003894	0\\
28.54271927628	0\\
28.54274851362	0\\
28.54277775096	0\\
28.5428069883	0\\
28.54283622564	0\\
28.54286546298	0\\
28.54289470032	0\\
28.54292393766	0\\
28.542953175	0\\
28.54298241234	0\\
28.54301164968	0\\
28.54304088702	0\\
28.54307012436	0\\
28.5430993617	0\\
28.54312859904	0\\
28.54315783638	0\\
28.54318707372	0\\
28.54321631106	0\\
28.5432455484	0\\
28.54327478574	0\\
28.54330402308	0\\
28.54333326042	0\\
28.54336249776	0\\
28.5433917351	0\\
28.54342097244	0\\
28.54345020978	0\\
28.54347944712	0\\
28.54350868446	0\\
28.5435379218	0\\
28.54356715914	0\\
28.54359639648	0\\
28.54362563382	0\\
28.54365487116	0\\
28.5436841085	0\\
28.54371334584	0\\
28.54374258318	0\\
28.54377182052	0\\
28.54380105786	0\\
28.5438302952	0\\
28.54385953254	0\\
28.54388876988	0\\
28.54391800722	0\\
28.54394724456	0\\
28.5439764819	0\\
28.54400571924	0\\
28.54403495658	0\\
28.54406419392	0\\
28.54409343126	0\\
28.5441226686	0\\
28.54415190594	0\\
28.54418114328	0\\
28.54421038062	0\\
28.54423961796	0\\
28.5442688553	0\\
28.54429809264	0\\
28.54432732998	0\\
28.54435656732	0\\
28.54438580466	0\\
28.544415042	0\\
28.54444427934	0\\
28.54447351668	0\\
28.54450275402	0\\
28.54453199136	0\\
28.5445612287	0\\
28.54459046604	0\\
28.54461970338	0\\
28.54464894072	0\\
28.54467817806	0\\
28.5447074154	0\\
28.54473665274	0\\
28.54476589008	0\\
28.54479512742	0\\
28.54482436476	0\\
28.5448536021	0\\
28.54488283944	0\\
28.54491207678	0\\
28.54494131412	0\\
28.54497055146	0\\
28.5449997888	0\\
28.54502902614	0\\
28.54505826348	0\\
28.54508750082	0\\
28.54511673816	0\\
28.5451459755	0\\
28.54517521284	0\\
28.54520445018	0\\
28.54523368752	0\\
28.54526292486	0\\
28.5452921622	0\\
28.54532139954	0\\
28.54535063688	0\\
28.54537987422	0\\
28.54540911156	0\\
28.5454383489	0\\
28.54546758624	0\\
28.54549682358	0\\
28.54552606092	0\\
28.54555529826	0\\
28.5455845356	0\\
28.54561377294	0\\
28.54564301028	0\\
28.54567224762	0\\
28.54570148496	0\\
28.5457307223	0\\
28.54575995964	0\\
28.54578919698	0\\
28.54581843432	0\\
28.54584767166	0\\
28.545876909	0\\
28.54590614634	0\\
28.54593538368	0\\
28.54596462102	0\\
28.54599385836	0\\
28.5460230957	0\\
28.54605233304	0\\
28.54608157038	0\\
28.54611080772	0\\
28.54614004506	0\\
28.5461692824	0\\
28.54619851974	0\\
28.54622775708	0\\
28.54625699442	0\\
28.54628623176	0\\
28.5463154691	0\\
28.54634470644	0\\
28.54637394378	0\\
28.54640318112	0\\
28.54643241846	0\\
28.5464616558	0\\
28.54649089314	0\\
28.54652013048	0\\
28.54654936782	0\\
28.54657860516	0\\
28.5466078425	0\\
28.54663707984	0\\
28.54666631718	0\\
28.54669555452	0\\
28.54672479186	0\\
28.5467540292	0\\
28.54678326654	0\\
28.54681250388	0\\
28.54684174122	0\\
28.54687097856	0\\
28.5469002159	0\\
28.54692945324	0\\
28.54695869058	0\\
28.54698792792	0\\
28.54701716526	0\\
28.5470464026	0\\
28.54707563994	0\\
28.54710487728	0\\
28.54713411462	0\\
28.54716335196	0\\
28.5471925893	0\\
28.54722182664	0\\
28.54725106398	0\\
28.54728030132	0\\
28.54730953866	0\\
28.547338776	0\\
28.54736801334	0\\
28.54739725068	0\\
28.54742648802	0\\
28.54745572536	0\\
28.5474849627	0\\
28.54751420004	0\\
28.54754343738	0\\
28.54757267472	0\\
28.54760191206	0\\
28.5476311494	0\\
28.54766038674	0\\
28.54768962408	0\\
28.54771886142	0\\
28.54774809876	0\\
28.5477773361	0\\
28.54780657344	0\\
28.54783581078	0\\
28.54786504812	0\\
28.54789428546	0\\
28.5479235228	0\\
28.54795276014	0\\
28.54798199748	0\\
28.54801123482	0\\
28.54804047216	0\\
28.5480697095	0\\
28.54809894684	0\\
28.54812818418	0\\
28.54815742152	0\\
28.54818665886	0\\
28.5482158962	0\\
28.54824513354	0\\
28.54827437088	0\\
28.54830360822	0\\
28.54833284556	0\\
28.5483620829	0\\
28.54839132024	0\\
28.54842055758	0\\
28.54844979492	0\\
28.54847903226	0\\
28.5485082696	0\\
28.54853750694	0\\
28.54856674428	0\\
28.54859598162	0\\
28.54862521896	0\\
28.5486544563	0\\
28.54868369364	0\\
28.54871293098	0\\
28.54874216832	0\\
28.54877140566	0\\
28.548800643	0\\
28.54882988034	0\\
28.54885911768	0\\
28.54888835502	0\\
28.54891759236	0\\
28.5489468297	0\\
28.54897606704	0\\
28.54900530438	0\\
28.54903454172	0\\
28.54906377906	0\\
28.5490930164	0\\
28.54912225374	0\\
28.54915149108	0\\
28.54918072842	0\\
28.54920996576	0\\
28.5492392031	0\\
28.54926844044	0\\
28.54929767778	0\\
28.54932691512	0\\
28.54935615246	0\\
28.5493853898	0\\
28.54941462714	0\\
28.54944386448	0\\
28.54947310182	0\\
28.54950233916	0\\
28.5495315765	0\\
28.54956081384	0\\
28.54959005118	0\\
28.54961928852	0\\
28.54964852586	0\\
28.5496777632	0\\
28.54970700054	0\\
28.54973623788	0\\
28.54976547522	0\\
28.54979471256	0\\
28.5498239499	0\\
28.54985318724	0\\
28.54988242458	0\\
28.54991166192	0\\
28.54994089926	0\\
28.5499701366	0\\
28.54999937394	0\\
28.55002861128	0\\
28.55005784862	0\\
28.55008708596	0\\
28.5501163233	0\\
28.55014556064	0\\
28.55017479798	0\\
28.55020403532	0\\
28.55023327266	0\\
28.55026251	0\\
28.55029174734	0\\
28.55032098468	0\\
28.55035022202	0\\
28.55037945936	0\\
28.5504086967	0\\
28.55043793404	0\\
28.55046717138	0\\
28.55049640872	0\\
28.55052564606	0\\
28.5505548834	0\\
28.55058412074	0\\
28.55061335808	0\\
28.55064259542	0\\
28.55067183276	0\\
28.5507010701	0\\
28.55073030744	0\\
28.55075954478	0\\
28.55078878212	0\\
28.55081801946	0\\
28.5508472568	0\\
28.55087649414	0\\
28.55090573148	0\\
28.55093496882	0\\
28.55096420616	0\\
28.5509934435	0\\
28.55102268084	0\\
28.55105191818	0\\
28.55108115552	0\\
28.55111039286	0\\
28.5511396302	0\\
28.55116886754	0\\
28.55119810488	0\\
28.55122734222	0\\
28.55125657956	0\\
28.5512858169	0\\
28.55131505424	0\\
28.55134429158	0\\
28.55137352892	0\\
28.55140276626	0\\
28.5514320036	0\\
28.55146124094	0\\
28.55149047828	0\\
28.55151971562	0\\
28.55154895296	0\\
28.5515781903	0\\
28.55160742764	0\\
28.55163666498	0\\
28.55166590232	0\\
28.55169513966	0\\
28.551724377	0\\
28.55175361434	0\\
28.55178285168	0\\
28.55181208902	0\\
28.55184132636	0\\
28.5518705637	0\\
28.55189980104	0\\
28.55192903838	0\\
28.55195827572	0\\
28.55198751306	0\\
28.5520167504	0\\
28.55204598774	0\\
28.55207522508	0\\
28.55210446242	0\\
28.55213369976	0\\
28.5521629371	0\\
28.55219217444	0\\
28.55222141178	0\\
28.55225064912	0\\
28.55227988646	0\\
28.5523091238	0\\
28.55233836114	0\\
28.55236759848	0\\
28.55239683582	0\\
28.55242607316	0\\
28.5524553105	0\\
28.55248454784	0\\
28.55251378518	0\\
28.55254302252	0\\
28.55257225986	0\\
28.5526014972	0\\
28.55263073454	0\\
28.55265997188	0\\
28.55268920922	0\\
28.55271844656	0\\
28.5527476839	0\\
28.55277692124	0\\
28.55280615858	0\\
28.55283539592	0\\
28.55286463326	0\\
28.5528938706	0\\
28.55292310794	0\\
28.55295234528	0\\
28.55298158262	0\\
28.55301081996	0\\
28.5530400573	0\\
28.55306929464	0\\
28.55309853198	0\\
28.55312776932	0\\
28.55315700666	0\\
28.553186244	0\\
28.55321548134	0\\
28.55324471868	0\\
28.55327395602	0\\
28.55330319336	0\\
28.5533324307	0\\
28.55336166804	0\\
28.55339090538	0\\
28.55342014272	0\\
28.55344938006	0\\
28.5534786174	0\\
28.55350785474	0\\
28.55353709208	0\\
28.55356632942	0\\
28.55359556676	0\\
28.5536248041	0\\
28.55365404144	0\\
28.55368327878	0\\
28.55371251612	0\\
28.55374175346	0\\
28.5537709908	0\\
28.55380022814	0\\
28.55382946548	0\\
28.55385870282	0\\
28.55388794016	0\\
28.5539171775	0\\
28.55394641484	0\\
28.55397565218	0\\
28.55400488952	0\\
28.55403412686	0\\
28.5540633642	0\\
28.55409260154	0\\
28.55412183888	0\\
28.55415107622	0\\
28.55418031356	0\\
28.5542095509	0\\
28.55423878824	0\\
28.55426802558	0\\
28.55429726292	0\\
28.55432650026	0\\
28.5543557376	0\\
28.55438497494	0\\
28.55441421228	0\\
28.55444344962	0\\
28.55447268696	0\\
28.5545019243	0\\
28.55453116164	0\\
28.55456039898	0\\
28.55458963632	0\\
28.55461887366	0\\
28.554648111	0\\
28.55467734834	0\\
28.55470658568	0\\
28.55473582302	0\\
28.55476506036	0\\
28.5547942977	0\\
28.55482353504	0\\
28.55485277238	0\\
28.55488200972	0\\
28.55491124706	0\\
28.5549404844	0\\
28.55496972174	0\\
28.55499895908	0\\
28.55502819642	0\\
28.55505743376	0\\
28.5550866711	0\\
28.55511590844	0\\
28.55514514578	0\\
28.55517438312	0\\
28.55520362046	0\\
28.5552328578	0\\
28.55526209514	0\\
28.55529133248	0\\
28.55532056982	0\\
28.55534980716	0\\
28.5553790445	0\\
28.55540828184	0\\
28.55543751918	0\\
28.55546675652	0\\
28.55549599386	0\\
28.5555252312	0\\
28.55555446854	0\\
28.55558370588	0\\
28.55561294322	0\\
28.55564218056	0\\
28.5556714179	0\\
28.55570065524	0\\
28.55572989258	0\\
28.55575912992	0\\
28.55578836726	0\\
28.5558176046	0\\
28.55584684194	0\\
28.55587607928	0\\
28.55590531662	0\\
28.55593455396	0\\
28.5559637913	0\\
28.55599302864	0\\
28.55602226598	0\\
28.55605150332	0\\
28.55608074066	0\\
28.556109978	0\\
28.55613921534	0\\
28.55616845268	0\\
28.55619769002	0\\
28.55622692736	0\\
28.5562561647	0\\
28.55628540204	0\\
28.55631463938	0\\
28.55634387672	0\\
28.55637311406	0\\
28.5564023514	0\\
28.55643158874	0\\
28.55646082608	0\\
28.55649006342	0\\
28.55651930076	0\\
28.5565485381	0\\
28.55657777544	0\\
28.55660701278	0\\
28.55663625012	0\\
28.55666548746	0\\
28.5566947248	0\\
28.55672396214	0\\
28.55675319948	0\\
28.55678243682	0\\
28.55681167416	0\\
28.5568409115	0\\
28.55687014884	0\\
28.55689938618	0\\
28.55692862352	0\\
28.55695786086	0\\
28.5569870982	0\\
28.55701633554	0\\
28.55704557288	0\\
28.55707481022	0\\
28.55710404756	0\\
28.5571332849	0\\
28.55716252224	0\\
28.55719175958	0\\
28.55722099692	0\\
28.55725023426	0\\
28.5572794716	0\\
28.55730870894	0\\
28.55733794628	0\\
28.55736718362	0\\
28.55739642096	0\\
28.5574256583	0\\
28.55745489564	0\\
28.55748413298	0\\
28.55751337032	0\\
28.55754260766	0\\
28.557571845	0\\
28.55760108234	0\\
28.55763031968	0\\
28.55765955702	0\\
28.55768879436	0\\
28.5577180317	0\\
28.55774726904	0\\
28.55777650638	0\\
28.55780574372	0\\
28.55783498106	0\\
28.5578642184	0\\
28.55789345574	0\\
28.55792269308	0\\
28.55795193042	0\\
28.55798116776	0\\
28.5580104051	0\\
28.55803964244	0\\
28.55806887978	0\\
28.55809811712	0\\
28.55812735446	0\\
28.5581565918	0\\
28.55818582914	0\\
28.55821506648	0\\
28.55824430382	0\\
28.55827354116	0\\
28.5583027785	0\\
28.55833201584	0\\
28.55836125318	0\\
28.55839049052	0\\
28.55841972786	0\\
28.5584489652	0\\
28.55847820254	0\\
28.55850743988	0\\
28.55853667722	0\\
28.55856591456	0\\
28.5585951519	0\\
28.55862438924	0\\
28.55865362658	0\\
28.55868286392	0\\
28.55871210126	0\\
28.5587413386	0\\
28.55877057594	0\\
28.55879981328	0\\
28.55882905062	0\\
28.55885828796	0\\
28.5588875253	0\\
28.55891676264	0\\
28.55894599998	0\\
28.55897523732	0\\
28.55900447466	0\\
28.559033712	0\\
28.55906294934	0\\
28.55909218668	0\\
28.55912142402	0\\
28.55915066136	0\\
28.5591798987	0\\
28.55920913604	0\\
28.55923837338	0\\
28.55926761072	0\\
28.55929684806	0\\
28.5593260854	0\\
28.55935532274	0\\
28.55938456008	0\\
28.55941379742	0\\
28.55944303476	0\\
28.5594722721	0\\
28.55950150944	0\\
28.55953074678	0\\
28.55955998412	0\\
28.55958922146	0\\
28.5596184588	0\\
28.55964769614	0\\
28.55967693348	0\\
28.55970617082	0\\
28.55973540816	0\\
28.5597646455	0\\
28.55979388284	0\\
28.55982312018	0\\
28.55985235752	0\\
28.55988159486	0\\
28.5599108322	0\\
28.55994006954	0\\
28.55996930688	0\\
28.55999854422	0\\
28.56002778156	0\\
28.5600570189	0\\
28.56008625624	0\\
28.56011549358	0\\
28.56014473092	0\\
28.56017396826	0\\
28.5602032056	0\\
28.56023244294	0\\
28.56026168028	0\\
28.56029091762	0\\
28.56032015496	0\\
28.5603493923	0\\
28.56037862964	0\\
28.56040786698	0\\
28.56043710432	0\\
28.56046634166	0\\
28.560495579	0\\
28.56052481634	0\\
28.56055405368	0\\
28.56058329102	0\\
28.56061252836	0\\
28.5606417657	0\\
28.56067100304	0\\
28.56070024038	0\\
28.56072947772	0\\
28.56075871506	0\\
28.5607879524	0\\
28.56081718974	0\\
28.56084642708	0\\
28.56087566442	0\\
28.56090490176	0\\
28.5609341391	0\\
28.56096337644	0\\
28.56099261378	0\\
28.56102185112	0\\
28.56105108846	0\\
28.5610803258	0\\
28.56110956314	0\\
28.56113880048	0\\
28.56116803782	0\\
28.56119727516	0\\
28.5612265125	0\\
28.56125574984	0\\
28.56128498718	0\\
28.56131422452	0\\
28.56134346186	0\\
28.5613726992	0\\
28.56140193654	0\\
28.56143117388	0\\
28.56146041122	0\\
28.56148964856	0\\
28.5615188859	0\\
28.56154812324	0\\
28.56157736058	0\\
28.56160659792	0\\
28.56163583526	0\\
28.5616650726	0\\
28.56169430994	0\\
28.56172354728	0\\
28.56175278462	0\\
28.56178202196	0\\
28.5618112593	0\\
28.56184049664	0\\
28.56186973398	0\\
28.56189897132	0\\
28.56192820866	0\\
28.561957446	0\\
28.56198668334	0\\
28.56201592068	0\\
28.56204515802	0\\
28.56207439536	0\\
28.5621036327	0\\
28.56213287004	0\\
28.56216210738	0\\
28.56219134472	0\\
28.56222058206	0\\
28.5622498194	0\\
28.56227905674	0\\
28.56230829408	0\\
28.56233753142	0\\
28.56236676876	0\\
28.5623960061	0\\
28.56242524344	0\\
28.56245448078	0\\
28.56248371812	0\\
28.56251295546	0\\
28.5625421928	0\\
28.56257143014	0\\
28.56260066748	0\\
28.56262990482	0\\
28.56265914216	0\\
28.5626883795	0\\
28.56271761684	0\\
28.56274685418	0\\
28.56277609152	0\\
28.56280532886	0\\
28.5628345662	0\\
28.56286380354	0\\
28.56289304088	0\\
28.56292227822	0\\
28.56295151556	0\\
28.5629807529	0\\
28.56300999024	0\\
28.56303922758	0\\
28.56306846492	0\\
28.56309770226	0\\
28.5631269396	0\\
28.56315617694	0\\
28.56318541428	0\\
28.56321465162	0\\
28.56324388896	0\\
28.5632731263	0\\
28.56330236364	0\\
28.56333160098	0\\
28.56336083832	0\\
28.56339007566	0\\
28.563419313	0\\
28.56344855034	0\\
28.56347778768	0\\
28.56350702502	0\\
28.56353626236	0\\
28.5635654997	0\\
28.56359473704	0\\
28.56362397438	0\\
28.56365321172	0\\
28.56368244906	0\\
28.5637116864	0\\
28.56374092374	0\\
28.56377016108	0\\
28.56379939842	0\\
28.56382863576	0\\
28.5638578731	0\\
28.56388711044	0\\
28.56391634778	0\\
28.56394558512	0\\
28.56397482246	0\\
28.5640040598	0\\
28.56403329714	0\\
28.56406253448	0\\
28.56409177182	0\\
28.56412100916	0\\
28.5641502465	0\\
28.56417948384	0\\
28.56420872118	0\\
28.56423795852	0\\
28.56426719586	0\\
28.5642964332	0\\
28.56432567054	0\\
28.56435490788	0\\
28.56438414522	0\\
28.56441338256	0\\
28.5644426199	0\\
28.56447185724	0\\
28.56450109458	0\\
28.56453033192	0\\
28.56455956926	0\\
28.5645888066	0\\
28.56461804394	0\\
28.56464728128	0\\
28.56467651862	0\\
28.56470575596	0\\
28.5647349933	0\\
28.56476423064	0\\
28.56479346798	0\\
28.56482270532	0\\
28.56485194266	0\\
28.56488118	0\\
28.56491041734	0\\
28.56493965468	0\\
28.56496889202	0\\
28.56499812936	0\\
28.5650273667	0\\
28.56505660404	0\\
28.56508584138	0\\
28.56511507872	0\\
28.56514431606	0\\
28.5651735534	0\\
28.56520279074	0\\
28.56523202808	0\\
28.56526126542	0\\
28.56529050276	0\\
28.5653197401	0\\
28.56534897744	0\\
28.56537821478	0\\
28.56540745212	0\\
28.56543668946	0\\
28.5654659268	0\\
28.56549516414	0\\
28.56552440148	0\\
28.56555363882	0\\
28.56558287616	0\\
28.5656121135	0\\
28.56564135084	0\\
28.56567058818	0\\
28.56569982552	0\\
28.56572906286	0\\
28.5657583002	0\\
28.56578753754	0\\
28.56581677488	0\\
28.56584601222	0\\
28.56587524956	0\\
28.5659044869	0\\
28.56593372424	0\\
28.56596296158	0\\
28.56599219892	0\\
28.56602143626	0\\
28.5660506736	0\\
28.56607991094	0\\
28.56610914828	0\\
28.56613838562	0\\
28.56616762296	0\\
28.5661968603	0\\
28.56622609764	0\\
28.56625533498	0\\
28.56628457232	0\\
28.56631380966	0\\
28.566343047	0\\
28.56637228434	0\\
28.56640152168	0\\
28.56643075902	0\\
28.56645999636	0\\
28.5664892337	0\\
28.56651847104	0\\
28.56654770838	0\\
28.56657694572	0\\
28.56660618306	0\\
28.5666354204	0\\
28.56666465774	0\\
28.56669389508	0\\
28.56672313242	0\\
28.56675236976	0\\
28.5667816071	0\\
28.56681084444	0\\
28.56684008178	0\\
28.56686931912	0\\
28.56689855646	0\\
28.5669277938	0\\
28.56695703114	0\\
28.56698626848	0\\
28.56701550582	0\\
28.56704474316	0\\
28.5670739805	0\\
28.56710321784	0\\
28.56713245518	0\\
28.56716169252	0\\
28.56719092986	0\\
28.5672201672	0\\
28.56724940454	0\\
28.56727864188	0\\
28.56730787922	0\\
28.56733711656	0\\
28.5673663539	0\\
28.56739559124	0\\
28.56742482858	0\\
28.56745406592	0\\
28.56748330326	0\\
28.5675125406	0\\
28.56754177794	0\\
28.56757101528	0\\
28.56760025262	0\\
28.56762948996	0\\
28.5676587273	0\\
28.56768796464	0\\
28.56771720198	0\\
28.56774643932	0\\
28.56777567666	0\\
28.567804914	0\\
28.56783415134	0\\
28.56786338868	0\\
28.56789262602	0\\
28.56792186336	0\\
28.5679511007	0\\
28.56798033804	0\\
28.56800957538	0\\
28.56803881272	0\\
28.56806805006	0\\
28.5680972874	0\\
28.56812652474	0\\
28.56815576208	0\\
28.56818499942	0\\
28.56821423676	0\\
28.5682434741	0\\
28.56827271144	0\\
28.56830194878	0\\
28.56833118612	0\\
28.56836042346	0\\
28.5683896608	0\\
28.56841889814	0\\
28.56844813548	0\\
28.56847737282	0\\
28.56850661016	0\\
28.5685358475	0\\
28.56856508484	0\\
28.56859432218	0\\
28.56862355952	0\\
28.56865279686	0\\
28.5686820342	0\\
28.56871127154	0\\
28.56874050888	0\\
28.56876974622	0\\
28.56879898356	0\\
28.5688282209	0\\
28.56885745824	0\\
28.56888669558	0\\
28.56891593292	0\\
28.56894517026	0\\
28.5689744076	0\\
28.56900364494	0\\
28.56903288228	0\\
28.56906211962	0\\
28.56909135696	0\\
28.5691205943	0\\
28.56914983164	0\\
28.56917906898	0\\
28.56920830632	0\\
28.56923754366	0\\
28.569266781	0\\
28.56929601834	0\\
28.56932525568	0\\
28.56935449302	0\\
28.56938373036	0\\
28.5694129677	0\\
28.56944220504	0\\
28.56947144238	0\\
28.56950067972	0\\
28.56952991706	0\\
28.5695591544	0\\
28.56958839174	0\\
28.56961762908	0\\
28.56964686642	0\\
28.56967610376	0\\
28.5697053411	0\\
28.56973457844	0\\
28.56976381578	0\\
28.56979305312	0\\
28.56982229046	0\\
28.5698515278	0\\
28.56988076514	0\\
28.56991000248	0\\
28.56993923982	0\\
28.56996847716	0\\
28.5699977145	0\\
28.57002695184	0\\
28.57005618918	0\\
28.57008542652	0\\
28.57011466386	0\\
28.5701439012	0\\
28.57017313854	0\\
28.57020237588	0\\
28.57023161322	0\\
28.57026085056	0\\
28.5702900879	0\\
28.57031932524	0\\
28.57034856258	0\\
28.57037779992	0\\
28.57040703726	0\\
28.5704362746	0\\
28.57046551194	0\\
28.57049474928	0\\
28.57052398662	0\\
28.57055322396	0\\
28.5705824613	0\\
28.57061169864	0\\
28.57064093598	0\\
28.57067017332	0\\
28.57069941066	0\\
28.570728648	0\\
28.57075788534	0\\
28.57078712268	0\\
28.57081636002	0\\
28.57084559736	0\\
28.5708748347	0\\
28.57090407204	0\\
28.57093330938	0\\
28.57096254672	0\\
28.57099178406	0\\
28.5710210214	0\\
28.57105025874	0\\
28.57107949608	0\\
28.57110873342	0\\
28.57113797076	0\\
28.5711672081	0\\
28.57119644544	0\\
28.57122568278	0\\
28.57125492012	0\\
28.57128415746	0\\
28.5713133948	0\\
28.57134263214	0\\
28.57137186948	0\\
28.57140110682	0\\
28.57143034416	0\\
28.5714595815	0\\
28.57148881884	0\\
28.57151805618	0\\
28.57154729352	0\\
28.57157653086	0\\
28.5716057682	0\\
28.57163500554	0\\
28.57166424288	0\\
28.57169348022	0\\
28.57172271756	0\\
28.5717519549	0\\
28.57178119224	0\\
28.57181042958	0\\
28.57183966692	0\\
28.57186890426	0\\
28.5718981416	0\\
28.57192737894	0\\
28.57195661628	0\\
28.57198585362	0\\
28.57201509096	0\\
28.5720443283	0\\
28.57207356564	0\\
28.57210280298	0\\
28.57213204032	0\\
28.57216127766	0\\
28.572190515	0\\
28.57221975234	0\\
28.57224898968	0\\
28.57227822702	0\\
28.57230746436	0\\
28.5723367017	0\\
28.57236593904	0\\
28.57239517638	0\\
28.57242441372	0\\
28.57245365106	0\\
28.5724828884	0\\
28.57251212574	0\\
28.57254136308	0\\
28.57257060042	0\\
28.57259983776	0\\
28.5726290751	0\\
28.57265831244	0\\
28.57268754978	0\\
28.57271678712	0\\
28.57274602446	0\\
28.5727752618	0\\
28.57280449914	0\\
28.57283373648	0\\
28.57286297382	0\\
28.57289221116	0\\
28.5729214485	0\\
28.57295068584	0\\
28.57297992318	0\\
28.57300916052	0\\
28.57303839786	0\\
28.5730676352	0\\
28.57309687254	0\\
28.57312610988	0\\
28.57315534722	0\\
28.57318458456	0\\
28.5732138219	0\\
28.57324305924	0\\
28.57327229658	0\\
28.57330153392	0\\
28.57333077126	0\\
28.5733600086	0\\
28.57338924594	0\\
28.57341848328	0\\
28.57344772062	0\\
28.57347695796	0\\
28.5735061953	0\\
28.57353543264	0\\
28.57356466998	0\\
28.57359390732	0\\
28.57362314466	0\\
28.573652382	0\\
28.57368161934	0\\
28.57371085668	0\\
28.57374009402	0\\
28.57376933136	0\\
28.5737985687	0\\
28.57382780604	0\\
28.57385704338	0\\
28.57388628072	0\\
28.57391551806	0\\
28.5739447554	0\\
28.57397399274	0\\
28.57400323008	0\\
28.57403246742	0\\
28.57406170476	0\\
28.5740909421	0\\
28.57412017944	0\\
28.57414941678	0\\
28.57417865412	0\\
28.57420789146	0\\
28.5742371288	0\\
28.57426636614	0\\
28.57429560348	0\\
28.57432484082	0\\
28.57435407816	0\\
28.5743833155	0\\
28.57441255284	0\\
28.57444179018	0\\
28.57447102752	0\\
28.57450026486	0\\
28.5745295022	0\\
28.57455873954	0\\
28.57458797688	0\\
28.57461721422	0\\
28.57464645156	0\\
28.5746756889	0\\
28.57470492624	0\\
28.57473416358	0\\
28.57476340092	0\\
28.57479263826	0\\
28.5748218756	0\\
28.57485111294	0\\
28.57488035028	0\\
28.57490958762	0\\
28.57493882496	0\\
28.5749680623	0\\
28.57499729964	0\\
28.57502653698	0\\
28.57505577432	0\\
28.57508501166	0\\
28.575114249	0\\
28.57514348634	0\\
28.57517272368	0\\
28.57520196102	0\\
28.57523119836	0\\
28.5752604357	0\\
28.57528967304	0\\
28.57531891038	0\\
28.57534814772	0\\
28.57537738506	0\\
28.5754066224	0\\
28.57543585974	0\\
28.57546509708	0\\
28.57549433442	0\\
28.57552357176	0\\
28.5755528091	0\\
28.57558204644	0\\
28.57561128378	0\\
28.57564052112	0\\
28.57566975846	0\\
28.5756989958	0\\
28.57572823314	0\\
28.57575747048	0\\
28.57578670782	0\\
28.57581594516	0\\
28.5758451825	0\\
28.57587441984	0\\
28.57590365718	0\\
28.57593289452	0\\
28.57596213186	0\\
28.5759913692	0\\
28.57602060654	0\\
28.57604984388	0\\
28.57607908122	0\\
28.57610831856	0\\
28.5761375559	0\\
28.57616679324	0\\
28.57619603058	0\\
28.57622526792	0\\
28.57625450526	0\\
28.5762837426	0\\
28.57631297994	0\\
28.57634221728	0\\
28.57637145462	0\\
28.57640069196	0\\
28.5764299293	0\\
28.57645916664	0\\
28.57648840398	0\\
28.57651764132	0\\
28.57654687866	0\\
28.576576116	0\\
28.57660535334	0\\
28.57663459068	0\\
28.57666382802	0\\
28.57669306536	0\\
28.5767223027	0\\
28.57675154004	0\\
28.57678077738	0\\
28.57681001472	0\\
28.57683925206	0\\
28.5768684894	0\\
28.57689772674	0\\
28.57692696408	0\\
28.57695620142	0\\
28.57698543876	0\\
28.5770146761	0\\
28.57704391344	0\\
28.57707315078	0\\
28.57710238812	0\\
28.57713162546	0\\
28.5771608628	0\\
28.57719010014	0\\
28.57721933748	0\\
28.57724857482	0\\
28.57727781216	0\\
28.5773070495	0\\
28.57733628684	0\\
28.57736552418	0\\
28.57739476152	0\\
28.57742399886	0\\
28.5774532362	0\\
28.57748247354	0\\
28.57751171088	0\\
28.57754094822	0\\
28.57757018556	0\\
28.5775994229	0\\
28.57762866024	0\\
28.57765789758	0\\
28.57768713492	0\\
28.57771637226	0\\
28.5777456096	0\\
28.57777484694	0\\
28.57780408428	0\\
28.57783332162	0\\
28.57786255896	0\\
28.5778917963	0\\
28.57792103364	0\\
28.57795027098	0\\
28.57797950832	0\\
28.57800874566	0\\
28.578037983	0\\
28.57806722034	0\\
28.57809645768	0\\
28.57812569502	0\\
28.57815493236	0\\
28.5781841697	0\\
28.57821340704	0\\
28.57824264438	0\\
28.57827188172	0\\
28.57830111906	0\\
28.5783303564	0\\
28.57835959374	0\\
28.57838883108	0\\
28.57841806842	0\\
28.57844730576	0\\
28.5784765431	0\\
28.57850578044	0\\
28.57853501778	0\\
28.57856425512	0\\
28.57859349246	0\\
28.5786227298	0\\
28.57865196714	0\\
28.57868120448	0\\
28.57871044182	0\\
28.57873967916	0\\
28.5787689165	0\\
28.57879815384	0\\
28.57882739118	0\\
28.57885662852	0\\
28.57888586586	0\\
28.5789151032	0\\
28.57894434054	0\\
28.57897357788	0\\
28.57900281522	0\\
28.57903205256	0\\
28.5790612899	0\\
28.57909052724	0\\
28.57911976458	0\\
28.57914900192	0\\
28.57917823926	0\\
28.5792074766	0\\
28.57923671394	0\\
28.57926595128	0\\
28.57929518862	0\\
28.57932442596	0\\
28.5793536633	0\\
28.57938290064	0\\
28.57941213798	0\\
28.57944137532	0\\
28.57947061266	0\\
28.57949985	0\\
28.57952908734	0\\
28.57955832468	0\\
28.57958756202	0\\
28.57961679936	0\\
28.5796460367	0\\
28.57967527404	0\\
28.57970451138	0\\
28.57973374872	0\\
28.57976298606	0\\
28.5797922234	0\\
28.57982146074	0\\
28.57985069808	0\\
28.57987993542	0\\
28.57990917276	0\\
28.5799384101	0\\
28.57996764744	0\\
28.57999688478	0\\
28.58002612212	0\\
28.58005535946	0\\
28.5800845968	0\\
28.58011383414	0\\
28.58014307148	0\\
28.58017230882	0\\
28.58020154616	0\\
28.5802307835	0\\
28.58026002084	0\\
28.58028925818	0\\
28.58031849552	0\\
28.58034773286	0\\
28.5803769702	0\\
28.58040620754	0\\
28.58043544488	0\\
28.58046468222	0\\
28.58049391956	0\\
28.5805231569	0\\
28.58055239424	0\\
28.58058163158	0\\
28.58061086892	0\\
28.58064010626	0\\
28.5806693436	0\\
28.58069858094	0\\
28.58072781828	0\\
28.58075705562	0\\
28.58078629296	0\\
28.5808155303	0\\
28.58084476764	0\\
28.58087400498	0\\
28.58090324232	0\\
28.58093247966	0\\
28.580961717	0\\
28.58099095434	0\\
28.58102019168	0\\
28.58104942902	0\\
28.58107866636	0\\
28.5811079037	0\\
28.58113714104	0\\
28.58116637838	0\\
28.58119561572	0\\
28.58122485306	0\\
28.5812540904	0\\
28.58128332774	0\\
28.58131256508	0\\
28.58134180242	0\\
28.58137103976	0\\
28.5814002771	0\\
28.58142951444	0\\
28.58145875178	0\\
28.58148798912	0\\
28.58151722646	0\\
28.5815464638	0\\
28.58157570114	0\\
28.58160493848	0\\
28.58163417582	0\\
28.58166341316	0\\
28.5816926505	0\\
28.58172188784	0\\
28.58175112518	0\\
28.58178036252	0\\
28.58180959986	0\\
28.5818388372	0\\
28.58186807454	0\\
28.58189731188	0\\
28.58192654922	0\\
28.58195578656	0\\
28.5819850239	0\\
28.58201426124	0\\
28.58204349858	0\\
28.58207273592	0\\
28.58210197326	0\\
28.5821312106	0\\
28.58216044794	0\\
28.58218968528	0\\
28.58221892262	0\\
28.58224815996	0\\
28.5822773973	0\\
28.58230663464	0\\
28.58233587198	0\\
28.58236510932	0\\
28.58239434666	0\\
28.582423584	0\\
28.58245282134	0\\
28.58248205868	0\\
28.58251129602	0\\
28.58254053336	0\\
28.5825697707	0\\
28.58259900804	0\\
28.58262824538	0\\
28.58265748272	0\\
28.58268672006	0\\
28.5827159574	0\\
28.58274519474	0\\
28.58277443208	0\\
28.58280366942	0\\
28.58283290676	0\\
28.5828621441	0\\
28.58289138144	0\\
28.58292061878	0\\
28.58294985612	0\\
28.58297909346	0\\
28.5830083308	0\\
28.58303756814	0\\
28.58306680548	0\\
28.58309604282	0\\
28.58312528016	0\\
28.5831545175	0\\
28.58318375484	0\\
28.58321299218	0\\
28.58324222952	0\\
28.58327146686	0\\
28.5833007042	0\\
28.58332994154	0\\
28.58335917888	0\\
28.58338841622	0\\
28.58341765356	0\\
28.5834468909	0\\
28.58347612824	0\\
28.58350536558	0\\
28.58353460292	0\\
28.58356384026	0\\
28.5835930776	0\\
28.58362231494	0\\
28.58365155228	0\\
28.58368078962	0\\
28.58371002696	0\\
28.5837392643	0\\
28.58376850164	0\\
28.58379773898	0\\
28.58382697632	0\\
28.58385621366	0\\
28.583885451	0\\
28.58391468834	0\\
28.58394392568	0\\
28.58397316302	0\\
28.58400240036	0\\
28.5840316377	0\\
28.58406087504	0\\
28.58409011238	0\\
28.58411934972	0\\
28.58414858706	0\\
28.5841778244	0\\
28.58420706174	0\\
28.58423629908	0\\
28.58426553642	0\\
28.58429477376	0\\
28.5843240111	0\\
28.58435324844	0\\
28.58438248578	0\\
28.58441172312	0\\
28.58444096046	0\\
28.5844701978	0\\
28.58449943514	0\\
28.58452867248	0\\
28.58455790982	0\\
28.58458714716	0\\
28.5846163845	0\\
28.58464562184	0\\
28.58467485918	0\\
28.58470409652	0\\
28.58473333386	0\\
28.5847625712	0\\
28.58479180854	0\\
28.58482104588	0\\
28.58485028322	0\\
28.58487952056	0\\
28.5849087579	0\\
28.58493799524	0\\
28.58496723258	0\\
28.58499646992	0\\
28.58502570726	0\\
28.5850549446	0\\
28.58508418194	0\\
28.58511341928	0\\
28.58514265662	0\\
28.58517189396	0\\
28.5852011313	0\\
28.58523036864	0\\
28.58525960598	0\\
28.58528884332	0\\
28.58531808066	0\\
28.585347318	0\\
28.58537655534	0\\
28.58540579268	0\\
28.58543503002	0\\
28.58546426736	0\\
28.5854935047	0\\
28.58552274204	0\\
28.58555197938	0\\
28.58558121672	0\\
28.58561045406	0\\
28.5856396914	0\\
28.58566892874	0\\
28.58569816608	0\\
28.58572740342	0\\
28.58575664076	0\\
28.5857858781	0\\
28.58581511544	0\\
28.58584435278	0\\
28.58587359012	0\\
28.58590282746	0\\
28.5859320648	0\\
28.58596130214	0\\
28.58599053948	0\\
28.58601977682	0\\
28.58604901416	0\\
28.5860782515	0\\
28.58610748884	0\\
28.58613672618	0\\
28.58616596352	0\\
28.58619520086	0\\
28.5862244382	0\\
28.58625367554	0\\
28.58628291288	0\\
28.58631215022	0\\
28.58634138756	0\\
28.5863706249	0\\
28.58639986224	0\\
28.58642909958	0\\
28.58645833692	0\\
28.58648757426	0\\
28.5865168116	0\\
28.58654604894	0\\
28.58657528628	0\\
28.58660452362	0\\
28.58663376096	0\\
28.5866629983	0\\
28.58669223564	0\\
28.58672147298	0\\
28.58675071032	0\\
28.58677994766	0\\
28.586809185	0\\
28.58683842234	0\\
28.58686765968	0\\
28.58689689702	0\\
28.58692613436	0\\
28.5869553717	0\\
28.58698460904	0\\
28.58701384638	0\\
28.58704308372	0\\
28.58707232106	0\\
28.5871015584	0\\
28.58713079574	0\\
28.58716003308	0\\
28.58718927042	0\\
28.58721850776	0\\
28.5872477451	0\\
28.58727698244	0\\
28.58730621978	0\\
28.58733545712	0\\
28.58736469446	0\\
28.5873939318	0\\
28.58742316914	0\\
28.58745240648	0\\
28.58748164382	0\\
28.58751088116	0\\
28.5875401185	0\\
28.58756935584	0\\
28.58759859318	0\\
28.58762783052	0\\
28.58765706786	0\\
28.5876863052	0\\
28.58771554254	0\\
28.58774477988	0\\
28.58777401722	0\\
28.58780325456	0\\
28.5878324919	0\\
28.58786172924	0\\
28.58789096658	0\\
28.58792020392	0\\
28.58794944126	0\\
28.5879786786	0\\
28.58800791594	0\\
28.58803715328	0\\
28.58806639062	0\\
28.58809562796	0\\
28.5881248653	0\\
28.58815410264	0\\
28.58818333998	0\\
28.58821257732	0\\
28.58824181466	0\\
28.588271052	0\\
28.58830028934	0\\
28.58832952668	0\\
28.58835876402	0\\
28.58838800136	0\\
28.5884172387	0\\
28.58844647604	0\\
28.58847571338	0\\
28.58850495072	0\\
28.58853418806	0\\
28.5885634254	0\\
28.58859266274	0\\
28.58862190008	0\\
28.58865113742	0\\
28.58868037476	0\\
28.5887096121	0\\
28.58873884944	0\\
28.58876808678	0\\
28.58879732412	0\\
28.58882656146	0\\
28.5888557988	0\\
28.58888503614	0\\
28.58891427348	0\\
28.58894351082	0\\
28.58897274816	0\\
28.5890019855	0\\
28.58903122284	0\\
28.58906046018	0\\
28.58908969752	0\\
28.58911893486	0\\
28.5891481722	0\\
28.58917740954	0\\
28.58920664688	0\\
28.58923588422	0\\
28.58926512156	0\\
28.5892943589	0\\
28.58932359624	0\\
28.58935283358	0\\
28.58938207092	0\\
28.58941130826	0\\
28.5894405456	0\\
28.58946978294	0\\
28.58949902028	0\\
28.58952825762	0\\
28.58955749496	0\\
28.5895867323	0\\
28.58961596964	0\\
28.58964520698	0\\
28.58967444432	0\\
28.58970368166	0\\
28.589732919	0\\
28.58976215634	0\\
28.58979139368	0\\
28.58982063102	0\\
28.58984986836	0\\
28.5898791057	0\\
28.58990834304	0\\
28.58993758038	0\\
28.58996681772	0\\
28.58999605506	0\\
28.5900252924	0\\
28.59005452974	0\\
28.59008376708	0\\
28.59011300442	0\\
28.59014224176	0\\
28.5901714791	0\\
28.59020071644	0\\
28.59022995378	0\\
28.59025919112	0\\
28.59028842846	0\\
28.5903176658	0\\
28.59034690314	0\\
28.59037614048	0\\
28.59040537782	0\\
28.59043461516	0\\
28.5904638525	0\\
28.59049308984	0\\
28.59052232718	0\\
28.59055156452	0\\
28.59058080186	0\\
28.5906100392	0\\
28.59063927654	0\\
28.59066851388	0\\
28.59069775122	0\\
28.59072698856	0\\
28.5907562259	0\\
28.59078546324	0\\
28.59081470058	0\\
28.59084393792	0\\
28.59087317526	0\\
28.5909024126	0\\
28.59093164994	0\\
28.59096088728	0\\
28.59099012462	0\\
28.59101936196	0\\
28.5910485993	0\\
28.59107783664	0\\
28.59110707398	0\\
28.59113631132	0\\
28.59116554866	0\\
28.591194786	0\\
28.59122402334	0\\
28.59125326068	0\\
28.59128249802	0\\
28.59131173536	0\\
28.5913409727	0\\
28.59137021004	0\\
28.59139944738	0\\
28.59142868472	0\\
28.59145792206	0\\
28.5914871594	0\\
28.59151639674	0\\
28.59154563408	0\\
28.59157487142	0\\
28.59160410876	0\\
28.5916333461	0\\
28.59166258344	0\\
28.59169182078	0\\
28.59172105812	0\\
28.59175029546	0\\
28.5917795328	0\\
28.59180877014	0\\
28.59183800748	0\\
28.59186724482	0\\
28.59189648216	0\\
28.5919257195	0\\
28.59195495684	0\\
28.59198419418	0\\
28.59201343152	0\\
28.59204266886	0\\
28.5920719062	0\\
28.59210114354	0\\
28.59213038088	0\\
28.59215961822	0\\
28.59218885556	0\\
28.5922180929	0\\
28.59224733024	0\\
28.59227656758	0\\
28.59230580492	0\\
28.59233504226	0\\
28.5923642796	0\\
28.59239351694	0\\
28.59242275428	0\\
28.59245199162	0\\
28.59248122896	0\\
28.5925104663	0\\
28.59253970364	0\\
28.59256894098	0\\
28.59259817832	0\\
28.59262741566	0\\
28.592656653	0\\
28.59268589034	0\\
28.59271512768	0\\
28.59274436502	0\\
28.59277360236	0\\
28.5928028397	0\\
28.59283207704	0\\
28.59286131438	0\\
28.59289055172	0\\
28.59291978906	0\\
28.5929490264	0\\
28.59297826374	0\\
28.59300750108	0\\
28.59303673842	0\\
28.59306597576	0\\
28.5930952131	0\\
28.59312445044	0\\
28.59315368778	0\\
28.59318292512	0\\
28.59321216246	0\\
28.5932413998	0\\
28.59327063714	0\\
28.59329987448	0\\
28.59332911182	0\\
28.59335834916	0\\
28.5933875865	0\\
28.59341682384	0\\
28.59344606118	0\\
28.59347529852	0\\
28.59350453586	0\\
28.5935337732	0\\
28.59356301054	0\\
28.59359224788	0\\
28.59362148522	0\\
28.59365072256	0\\
28.5936799599	0\\
28.59370919724	0\\
28.59373843458	0\\
28.59376767192	0\\
28.59379690926	0\\
28.5938261466	0\\
28.59385538394	0\\
28.59388462128	0\\
28.59391385862	0\\
28.59394309596	0\\
28.5939723333	0\\
28.59400157064	0\\
28.59403080798	0\\
28.59406004532	0\\
28.59408928266	0\\
28.59411852	0\\
28.59414775734	0\\
28.59417699468	0\\
28.59420623202	0\\
28.59423546936	0\\
28.5942647067	0\\
28.59429394404	0\\
28.59432318138	0\\
28.59435241872	0\\
28.59438165606	0\\
28.5944108934	0\\
28.59444013074	0\\
28.59446936808	0\\
28.59449860542	0\\
28.59452784276	0\\
28.5945570801	0\\
28.59458631744	0\\
28.59461555478	0\\
28.59464479212	0\\
28.59467402946	0\\
28.5947032668	0\\
28.59473250414	0\\
28.59476174148	0\\
28.59479097882	0\\
28.59482021616	0\\
28.5948494535	0\\
28.59487869084	0\\
28.59490792818	0\\
28.59493716552	0\\
28.59496640286	0\\
28.5949956402	0\\
28.59502487754	0\\
28.59505411488	0\\
28.59508335222	0\\
28.59511258956	0\\
28.5951418269	0\\
28.59517106424	0\\
28.59520030158	0\\
28.59522953892	0\\
28.59525877626	0\\
28.5952880136	0\\
28.59531725094	0\\
28.59534648828	0\\
28.59537572562	0\\
28.59540496296	0\\
28.5954342003	0\\
28.59546343764	0\\
28.59549267498	0\\
28.59552191232	0\\
28.59555114966	0\\
28.595580387	0\\
28.59560962434	0\\
28.59563886168	0\\
28.59566809902	0\\
28.59569733636	0\\
28.5957265737	0\\
28.59575581104	0\\
28.59578504838	0\\
28.59581428572	0\\
28.59584352306	0\\
28.5958727604	0\\
28.59590199774	0\\
28.59593123508	0\\
28.59596047242	0\\
28.59598970976	0\\
28.5960189471	0\\
28.59604818444	0\\
28.59607742178	0\\
28.59610665912	0\\
28.59613589646	0\\
28.5961651338	0\\
28.59619437114	0\\
28.59622360848	0\\
28.59625284582	0\\
28.59628208316	0\\
28.5963113205	0\\
28.59634055784	0\\
28.59636979518	0\\
28.59639903252	0\\
28.59642826986	0\\
28.5964575072	0\\
28.59648674454	0\\
28.59651598188	0\\
28.59654521922	0\\
28.59657445656	0\\
28.5966036939	0\\
28.59663293124	0\\
28.59666216858	0\\
28.59669140592	0\\
28.59672064326	0\\
28.5967498806	0\\
28.59677911794	0\\
28.59680835528	0\\
28.59683759262	0\\
28.59686682996	0\\
28.5968960673	0\\
28.59692530464	0\\
28.59695454198	0\\
28.59698377932	0\\
28.59701301666	0\\
28.597042254	0\\
28.59707149134	0\\
28.59710072868	0\\
28.59712996602	0\\
28.59715920336	0\\
28.5971884407	0\\
28.59721767804	0\\
28.59724691538	0\\
28.59727615272	0\\
28.59730539006	0\\
28.5973346274	0\\
28.59736386474	0\\
28.59739310208	0\\
28.59742233942	0\\
28.59745157676	0\\
28.5974808141	0\\
28.59751005144	0\\
28.59753928878	0\\
28.59756852612	0\\
28.59759776346	0\\
28.5976270008	0\\
28.59765623814	0\\
28.59768547548	0\\
28.59771471282	0\\
28.59774395016	0\\
28.5977731875	0\\
28.59780242484	0\\
28.59783166218	0\\
28.59786089952	0\\
28.59789013686	0\\
28.5979193742	0\\
28.59794861154	0\\
28.59797784888	0\\
28.59800708622	0\\
28.59803632356	0\\
28.5980655609	0\\
28.59809479824	0\\
28.59812403558	0\\
28.59815327292	0\\
28.59818251026	0\\
28.5982117476	0\\
28.59824098494	0\\
28.59827022228	0\\
28.59829945962	0\\
28.59832869696	0\\
28.5983579343	0\\
28.59838717164	0\\
28.59841640898	0\\
28.59844564632	0\\
28.59847488366	0\\
28.598504121	0\\
28.59853335834	0\\
28.59856259568	0\\
28.59859183302	0\\
28.59862107036	0\\
28.5986503077	0\\
28.59867954504	0\\
28.59870878238	0\\
28.59873801972	0\\
28.59876725706	0\\
28.5987964944	0\\
28.59882573174	0\\
28.59885496908	0\\
28.59888420642	0\\
28.59891344376	0\\
28.5989426811	0\\
28.59897191844	0\\
28.59900115578	0\\
28.59903039312	0\\
28.59905963046	0\\
28.5990888678	0\\
28.59911810514	0\\
28.59914734248	0\\
28.59917657982	0\\
28.59920581716	0\\
28.5992350545	0\\
28.59926429184	0\\
28.59929352918	0\\
28.59932276652	0\\
28.59935200386	0\\
28.5993812412	0\\
28.59941047854	0\\
28.59943971588	0\\
28.59946895322	0\\
28.59949819056	0\\
28.5995274279	0\\
28.59955666524	0\\
28.59958590258	0\\
28.59961513992	0\\
28.59964437726	0\\
28.5996736146	0\\
28.59970285194	0\\
28.59973208928	0\\
28.59976132662	0\\
28.59979056396	0\\
28.5998198013	0\\
28.59984903864	0\\
28.59987827598	0\\
28.59990751332	0\\
28.59993675066	0\\
28.599965988	0\\
28.59999522534	0\\
28.60002446268	0\\
28.60005370002	0\\
28.60008293736	0\\
28.6001121747	0\\
28.60014141204	0\\
28.60017064938	0\\
28.60019988672	0\\
28.60022912406	0\\
28.6002583614	0\\
28.60028759874	0\\
28.60031683608	0\\
28.60034607342	0\\
28.60037531076	0\\
28.6004045481	0\\
28.60043378544	0\\
28.60046302278	0\\
28.60049226012	0\\
28.60052149746	0\\
28.6005507348	0\\
28.60057997214	0\\
28.60060920948	0\\
28.60063844682	0\\
28.60066768416	0\\
28.6006969215	0\\
28.60072615884	0\\
28.60075539618	0\\
28.60078463352	0\\
28.60081387086	0\\
28.6008431082	0\\
28.60087234554	0\\
28.60090158288	0\\
28.60093082022	0\\
28.60096005756	0\\
28.6009892949	0\\
28.60101853224	0\\
28.60104776958	0\\
28.60107700692	0\\
28.60110624426	0\\
28.6011354816	0\\
28.60116471894	0\\
28.60119395628	0\\
28.60122319362	0\\
28.60125243096	0\\
28.6012816683	0\\
28.60131090564	0\\
28.60134014298	0\\
28.60136938032	0\\
28.60139861766	0\\
28.601427855	0\\
28.60145709234	0\\
28.60148632968	0\\
28.60151556702	0\\
28.60154480436	0\\
28.6015740417	0\\
28.60160327904	0\\
28.60163251638	0\\
28.60166175372	0\\
28.60169099106	0\\
28.6017202284	0\\
28.60174946574	0\\
28.60177870308	0\\
28.60180794042	0\\
28.60183717776	0\\
28.6018664151	0\\
28.60189565244	0\\
28.60192488978	0\\
28.60195412712	0\\
28.60198336446	0\\
28.6020126018	0\\
28.60204183914	0\\
28.60207107648	0\\
28.60210031382	0\\
28.60212955116	0\\
28.6021587885	0\\
28.60218802584	0\\
28.60221726318	0\\
28.60224650052	0\\
28.60227573786	0\\
28.6023049752	0\\
28.60233421254	0\\
28.60236344988	0\\
28.60239268722	0\\
28.60242192456	0\\
28.6024511619	0\\
28.60248039924	0\\
28.60250963658	0\\
28.60253887392	0\\
28.60256811126	0\\
28.6025973486	0\\
28.60262658594	0\\
28.60265582328	0\\
28.60268506062	0\\
28.60271429796	0\\
28.6027435353	0\\
28.60277277264	0\\
28.60280200998	0\\
28.60283124732	0\\
28.60286048466	0\\
28.602889722	0\\
28.60291895934	0\\
28.60294819668	0\\
28.60297743402	0\\
28.60300667136	0\\
28.6030359087	0\\
28.60306514604	0\\
28.60309438338	0\\
28.60312362072	0\\
28.60315285806	0\\
28.6031820954	0\\
28.60321133274	0\\
28.60324057008	0\\
28.60326980742	0\\
28.60329904476	0\\
28.6033282821	0\\
28.60335751944	0\\
28.60338675678	0\\
28.60341599412	0\\
28.60344523146	0\\
28.6034744688	0\\
28.60350370614	0\\
28.60353294348	0\\
28.60356218082	0\\
28.60359141816	0\\
28.6036206555	0\\
28.60364989284	0\\
28.60367913018	0\\
28.60370836752	0\\
28.60373760486	0\\
28.6037668422	0\\
28.60379607954	0\\
28.60382531688	0\\
28.60385455422	0\\
28.60388379156	0\\
28.6039130289	0\\
28.60394226624	0\\
28.60397150358	0\\
28.60400074092	0\\
28.60402997826	0\\
28.6040592156	0\\
28.60408845294	0\\
28.60411769028	0\\
28.60414692762	0\\
28.60417616496	0\\
28.6042054023	0\\
28.60423463964	0\\
28.60426387698	0\\
28.60429311432	0\\
28.60432235166	0\\
28.604351589	0\\
28.60438082634	0\\
28.60441006368	0\\
28.60443930102	0\\
28.60446853836	0\\
28.6044977757	0\\
28.60452701304	0\\
28.60455625038	0\\
28.60458548772	0\\
28.60461472506	0\\
28.6046439624	0\\
28.60467319974	0\\
28.60470243708	0\\
28.60473167442	0\\
28.60476091176	0\\
28.6047901491	0\\
28.60481938644	0\\
28.60484862378	0\\
28.60487786112	0\\
28.60490709846	0\\
28.6049363358	0\\
28.60496557314	0\\
28.60499481048	0\\
28.60502404782	0\\
28.60505328516	0\\
28.6050825225	0\\
28.60511175984	0\\
28.60514099718	0\\
28.60517023452	0\\
28.60519947186	0\\
28.6052287092	0\\
28.60525794654	0\\
28.60528718388	0\\
28.60531642122	0\\
28.60534565856	0\\
28.6053748959	0\\
28.60540413324	0\\
28.60543337058	0\\
28.60546260792	0\\
28.60549184526	0\\
28.6055210826	0\\
28.60555031994	0\\
28.60557955728	0\\
28.60560879462	0\\
28.60563803196	0\\
28.6056672693	0\\
28.60569650664	0\\
28.60572574398	0\\
28.60575498132	0\\
28.60578421866	0\\
28.605813456	0\\
28.60584269334	0\\
28.60587193068	0\\
28.60590116802	0\\
28.60593040536	0\\
28.6059596427	0\\
28.60598888004	0\\
28.60601811738	0\\
28.60604735472	0\\
28.60607659206	0\\
28.6061058294	0\\
28.60613506674	0\\
28.60616430408	0\\
28.60619354142	0\\
28.60622277876	0\\
28.6062520161	0\\
28.60628125344	0\\
28.60631049078	0\\
28.60633972812	0\\
28.60636896546	0\\
28.6063982028	0\\
28.60642744014	0\\
28.60645667748	0\\
28.60648591482	0\\
28.60651515216	0\\
28.6065443895	0\\
28.60657362684	0\\
28.60660286418	0\\
28.60663210152	0\\
28.60666133886	0\\
28.6066905762	0\\
28.60671981354	0\\
28.60674905088	0\\
28.60677828822	0\\
28.60680752556	0\\
28.6068367629	0\\
28.60686600024	0\\
28.60689523758	0\\
28.60692447492	0\\
28.60695371226	0\\
28.6069829496	0\\
28.60701218694	0\\
28.60704142428	0\\
28.60707066162	0\\
28.60709989896	0\\
28.6071291363	0\\
28.60715837364	0\\
28.60718761098	0\\
28.60721684832	0\\
28.60724608566	0\\
28.607275323	0\\
28.60730456034	0\\
28.60733379768	0\\
28.60736303502	0\\
28.60739227236	0\\
28.6074215097	0\\
28.60745074704	0\\
28.60747998438	0\\
28.60750922172	0\\
28.60753845906	0\\
28.6075676964	0\\
28.60759693374	0\\
28.60762617108	0\\
28.60765540842	0\\
28.60768464576	0\\
28.6077138831	0\\
28.60774312044	0\\
28.60777235778	0\\
28.60780159512	0\\
28.60783083246	0\\
28.6078600698	0\\
28.60788930714	0\\
28.60791854448	0\\
28.60794778182	0\\
28.60797701916	0\\
28.6080062565	0\\
28.60803549384	0\\
28.60806473118	0\\
28.60809396852	0\\
28.60812320586	0\\
28.6081524432	0\\
28.60818168054	0\\
28.60821091788	0\\
28.60824015522	0\\
28.60826939256	0\\
28.6082986299	0\\
28.60832786724	0\\
28.60835710458	0\\
28.60838634192	0\\
28.60841557926	0\\
28.6084448166	0\\
28.60847405394	0\\
28.60850329128	0\\
28.60853252862	0\\
28.60856176596	0\\
28.6085910033	0\\
28.60862024064	0\\
28.60864947798	0\\
28.60867871532	0\\
28.60870795266	0\\
28.60873719	0\\
28.60876642734	0\\
28.60879566468	0\\
28.60882490202	0\\
28.60885413936	0\\
28.6088833767	0\\
28.60891261404	0\\
28.60894185138	0\\
28.60897108872	0\\
28.60900032606	0\\
28.6090295634	0\\
28.60905880074	0\\
28.60908803808	0\\
28.60911727542	0\\
28.60914651276	0\\
28.6091757501	0\\
28.60920498744	0\\
28.60923422478	0\\
28.60926346212	0\\
28.60929269946	0\\
28.6093219368	0\\
28.60935117414	0\\
28.60938041148	0\\
28.60940964882	0\\
28.60943888616	0\\
28.6094681235	0\\
28.60949736084	0\\
28.60952659818	0\\
28.60955583552	0\\
28.60958507286	0\\
28.6096143102	0\\
28.60964354754	0\\
28.60967278488	0\\
28.60970202222	0\\
28.60973125956	0\\
28.6097604969	0\\
28.60978973424	0\\
28.60981897158	0\\
28.60984820892	0\\
28.60987744626	0\\
28.6099066836	0\\
28.60993592094	0\\
28.60996515828	0\\
28.60999439562	0\\
28.61002363296	0\\
28.6100528703	0\\
28.61008210764	0\\
28.61011134498	0\\
28.61014058232	0\\
28.61016981966	0\\
28.610199057	0\\
28.61022829434	0\\
28.61025753168	0\\
28.61028676902	0\\
28.61031600636	0\\
28.6103452437	0\\
28.61037448104	0\\
28.61040371838	0\\
28.61043295572	0\\
28.61046219306	0\\
28.6104914304	0\\
28.61052066774	0\\
28.61054990508	0\\
28.61057914242	0\\
28.61060837976	0\\
28.6106376171	0\\
28.61066685444	0\\
28.61069609178	0\\
28.61072532912	0\\
28.61075456646	0\\
28.6107838038	0\\
28.61081304114	0\\
28.61084227848	0\\
28.61087151582	0\\
28.61090075316	0\\
28.6109299905	0\\
28.61095922784	0\\
28.61098846518	0\\
28.61101770252	0\\
28.61104693986	0\\
28.6110761772	0\\
28.61110541454	0\\
28.61113465188	0\\
28.61116388922	0\\
28.61119312656	0\\
28.6112223639	0\\
28.61125160124	0\\
28.61128083858	0\\
28.61131007592	0\\
28.61133931326	0\\
28.6113685506	0\\
28.61139778794	0\\
28.61142702528	0\\
28.61145626262	0\\
28.61148549996	0\\
28.6115147373	0\\
28.61154397464	0\\
28.61157321198	0\\
28.61160244932	0\\
28.61163168666	0\\
28.611660924	0\\
28.61169016134	0\\
28.61171939868	0\\
28.61174863602	0\\
28.61177787336	0\\
28.6118071107	0\\
28.61183634804	0\\
28.61186558538	0\\
28.61189482272	0\\
28.61192406006	0\\
28.6119532974	0\\
28.61198253474	0\\
28.61201177208	0\\
28.61204100942	0\\
28.61207024676	0\\
28.6120994841	0\\
28.61212872144	0\\
28.61215795878	0\\
28.61218719612	0\\
28.61221643346	0\\
28.6122456708	0\\
28.61227490814	0\\
28.61230414548	0\\
28.61233338282	0\\
28.61236262016	0\\
28.6123918575	0\\
28.61242109484	0\\
28.61245033218	0\\
28.61247956952	0\\
28.61250880686	0\\
28.6125380442	0\\
28.61256728154	0\\
28.61259651888	0\\
28.61262575622	0\\
28.61265499356	0\\
28.6126842309	0\\
28.61271346824	0\\
28.61274270558	0\\
28.61277194292	0\\
28.61280118026	0\\
28.6128304176	0\\
28.61285965494	0\\
28.61288889228	0\\
28.61291812962	0\\
28.61294736696	0\\
28.6129766043	0\\
28.61300584164	0\\
28.61303507898	0\\
28.61306431632	0\\
28.61309355366	0\\
28.613122791	0\\
28.61315202834	0\\
28.61318126568	0\\
28.61321050302	0\\
28.61323974036	0\\
28.6132689777	0\\
28.61329821504	0\\
28.61332745238	0\\
28.61335668972	0\\
28.61338592706	0\\
28.6134151644	0\\
28.61344440174	0\\
28.61347363908	0\\
28.61350287642	0\\
28.61353211376	0\\
28.6135613511	0\\
28.61359058844	0\\
28.61361982578	0\\
28.61364906312	0\\
28.61367830046	0\\
28.6137075378	0\\
28.61373677514	0\\
28.61376601248	0\\
28.61379524982	0\\
28.61382448716	0\\
28.6138537245	0\\
28.61388296184	0\\
28.61391219918	0\\
28.61394143652	0\\
28.61397067386	0\\
28.6139999112	0\\
28.61402914854	0\\
28.61405838588	0\\
28.61408762322	0\\
28.61411686056	0\\
28.6141460979	0\\
28.61417533524	0\\
28.61420457258	0\\
28.61423380992	0\\
28.61426304726	0\\
28.6142922846	0\\
28.61432152194	0\\
28.61435075928	0\\
28.61437999662	0\\
28.61440923396	0\\
28.6144384713	0\\
28.61446770864	0\\
28.61449694598	0\\
28.61452618332	0\\
28.61455542066	0\\
28.614584658	0\\
28.61461389534	0\\
28.61464313268	0\\
28.61467237002	0\\
28.61470160736	0\\
28.6147308447	0\\
28.61476008204	0\\
28.61478931938	0\\
28.61481855672	0\\
28.61484779406	0\\
28.6148770314	0\\
28.61490626874	0\\
28.61493550608	0\\
28.61496474342	0\\
28.61499398076	0\\
28.6150232181	0\\
28.61505245544	0\\
28.61508169278	0\\
28.61511093012	0\\
28.61514016746	0\\
28.6151694048	0\\
28.61519864214	0\\
28.61522787948	0\\
28.61525711682	0\\
28.61528635416	0\\
28.6153155915	0\\
28.61534482884	0\\
28.61537406618	0\\
28.61540330352	0\\
28.61543254086	0\\
28.6154617782	0\\
28.61549101554	0\\
28.61552025288	0\\
28.61554949022	0\\
28.61557872756	0\\
28.6156079649	0\\
28.61563720224	0\\
28.61566643958	0\\
28.61569567692	0\\
28.61572491426	0\\
28.6157541516	0\\
28.61578338894	0\\
28.61581262628	0\\
28.61584186362	0\\
28.61587110096	0\\
28.6159003383	0\\
28.61592957564	0\\
28.61595881298	0\\
28.61598805032	0\\
28.61601728766	0\\
28.616046525	0\\
28.61607576234	0\\
28.61610499968	0\\
28.61613423702	0\\
28.61616347436	0\\
28.6161927117	0\\
28.61622194904	0\\
28.61625118638	0\\
28.61628042372	0\\
28.61630966106	0\\
28.6163388984	0\\
28.61636813574	0\\
28.61639737308	0\\
28.61642661042	0\\
28.61645584776	0\\
28.6164850851	0\\
28.61651432244	0\\
28.61654355978	0\\
28.61657279712	0\\
28.61660203446	0\\
28.6166312718	0\\
28.61666050914	0\\
28.61668974648	0\\
28.61671898382	0\\
28.61674822116	0\\
28.6167774585	0\\
28.61680669584	0\\
28.61683593318	0\\
28.61686517052	0\\
28.61689440786	0\\
28.6169236452	0\\
28.61695288254	0\\
28.61698211988	0\\
28.61701135722	0\\
28.61704059456	0\\
28.6170698319	0\\
28.61709906924	0\\
28.61712830658	0\\
28.61715754392	0\\
28.61718678126	0\\
28.6172160186	0\\
28.61724525594	0\\
28.61727449328	0\\
28.61730373062	0\\
28.61733296796	0\\
28.6173622053	0\\
28.61739144264	0\\
28.61742067998	0\\
28.61744991732	0\\
28.61747915466	0\\
28.617508392	0\\
28.61753762934	0\\
28.61756686668	0\\
28.61759610402	0\\
28.61762534136	0\\
28.6176545787	0\\
28.61768381604	0\\
28.61771305338	0\\
28.61774229072	0\\
28.61777152806	0\\
28.6178007654	0\\
28.61783000274	0\\
28.61785924008	0\\
28.61788847742	0\\
28.61791771476	0\\
28.6179469521	0\\
28.61797618944	0\\
28.61800542678	0\\
28.61803466412	0\\
28.61806390146	0\\
28.6180931388	0\\
28.61812237614	0\\
28.61815161348	0\\
28.61818085082	0\\
28.61821008816	0\\
28.6182393255	0\\
28.61826856284	0\\
28.61829780018	0\\
28.61832703752	0\\
28.61835627486	0\\
28.6183855122	0\\
28.61841474954	0\\
28.61844398688	0\\
28.61847322422	0\\
28.61850246156	0\\
28.6185316989	0\\
28.61856093624	0\\
28.61859017358	0\\
28.61861941092	0\\
28.61864864826	0\\
28.6186778856	0\\
28.61870712294	0\\
28.61873636028	0\\
28.61876559762	0\\
28.61879483496	0\\
28.6188240723	0\\
28.61885330964	0\\
28.61888254698	0\\
28.61891178432	0\\
28.61894102166	0\\
28.618970259	0\\
28.61899949634	0\\
28.61902873368	0\\
28.61905797102	0\\
28.61908720836	0\\
28.6191164457	0\\
28.61914568304	0\\
28.61917492038	0\\
28.61920415772	0\\
28.61923339506	0\\
28.6192626324	0\\
28.61929186974	0\\
28.61932110708	0\\
28.61935034442	0\\
28.61937958176	0\\
28.6194088191	0\\
28.61943805644	0\\
28.61946729378	0\\
28.61949653112	0\\
28.61952576846	0\\
28.6195550058	0\\
28.61958424314	0\\
28.61961348048	0\\
28.61964271782	0\\
28.61967195516	0\\
28.6197011925	0\\
28.61973042984	0\\
28.61975966718	0\\
28.61978890452	0\\
28.61981814186	0\\
28.6198473792	0\\
28.61987661654	0\\
28.61990585388	0\\
28.61993509122	0\\
28.61996432856	0\\
28.6199935659	0\\
28.62002280324	0\\
28.62005204058	0\\
28.62008127792	0\\
28.62011051526	0\\
28.6201397526	0\\
28.62016898994	0\\
28.62019822728	0\\
28.62022746462	0\\
28.62025670196	0\\
28.6202859393	0\\
28.62031517664	0\\
28.62034441398	0\\
28.62037365132	0\\
28.62040288866	0\\
28.620432126	0\\
28.62046136334	0\\
28.62049060068	0\\
28.62051983802	0\\
28.62054907536	0\\
28.6205783127	0\\
28.62060755004	0\\
28.62063678738	0\\
28.62066602472	0\\
28.62069526206	0\\
28.6207244994	0\\
28.62075373674	0\\
28.62078297408	0\\
28.62081221142	0\\
28.62084144876	0\\
28.6208706861	0\\
28.62089992344	0\\
28.62092916078	0\\
28.62095839812	0\\
28.62098763546	0\\
28.6210168728	0\\
28.62104611014	0\\
28.62107534748	0\\
28.62110458482	0\\
28.62113382216	0\\
28.6211630595	0\\
28.62119229684	0\\
28.62122153418	0\\
28.62125077152	0\\
28.62128000886	0\\
28.6213092462	0\\
28.62133848354	0\\
28.62136772088	0\\
28.62139695822	0\\
28.62142619556	0\\
28.6214554329	0\\
28.62148467024	0\\
28.62151390758	0\\
28.62154314492	0\\
28.62157238226	0\\
28.6216016196	0\\
28.62163085694	0\\
28.62166009428	0\\
28.62168933162	0\\
28.62171856896	0\\
28.6217478063	0\\
28.62177704364	0\\
28.62180628098	0\\
28.62183551832	0\\
28.62186475566	0\\
28.621893993	0\\
28.62192323034	0\\
28.62195246768	0\\
28.62198170502	0\\
28.62201094236	0\\
28.6220401797	0\\
28.62206941704	0\\
28.62209865438	0\\
28.62212789172	0\\
28.62215712906	0\\
28.6221863664	0\\
28.62221560374	0\\
28.62224484108	0\\
28.62227407842	0\\
28.62230331576	0\\
28.6223325531	0\\
28.62236179044	0\\
28.62239102778	0\\
28.62242026512	0\\
28.62244950246	0\\
28.6224787398	0\\
28.62250797714	0\\
28.62253721448	0\\
28.62256645182	0\\
28.62259568916	0\\
28.6226249265	0\\
28.62265416384	0\\
28.62268340118	0\\
28.62271263852	0\\
28.62274187586	0\\
28.6227711132	0\\
28.62280035054	0\\
28.62282958788	0\\
28.62285882522	0\\
28.62288806256	0\\
28.6229172999	0\\
28.62294653724	0\\
28.62297577458	0\\
28.62300501192	0\\
28.62303424926	0\\
28.6230634866	0\\
28.62309272394	0\\
28.62312196128	0\\
28.62315119862	0\\
28.62318043596	0\\
28.6232096733	0\\
28.62323891064	0\\
28.62326814798	0\\
28.62329738532	0\\
28.62332662266	0\\
28.62335586	0\\
28.62338509734	0\\
28.62341433468	0\\
28.62344357202	0\\
28.62347280936	0\\
28.6235020467	0\\
28.62353128404	0\\
28.62356052138	0\\
28.62358975872	0\\
28.62361899606	0\\
28.6236482334	0\\
28.62367747074	0\\
28.62370670808	0\\
28.62373594542	0\\
28.62376518276	0\\
28.6237944201	0\\
28.62382365744	0\\
28.62385289478	0\\
28.62388213212	0\\
28.62391136946	0\\
28.6239406068	0\\
28.62396984414	0\\
28.62399908148	0\\
28.62402831882	0\\
28.62405755616	0\\
28.6240867935	0\\
28.62411603084	0\\
28.62414526818	0\\
28.62417450552	0\\
28.62420374286	0\\
28.6242329802	0\\
28.62426221754	0\\
28.62429145488	0\\
28.62432069222	0\\
28.62434992956	0\\
28.6243791669	0\\
28.62440840424	0\\
28.62443764158	0\\
28.62446687892	0\\
28.62449611626	0\\
28.6245253536	0\\
28.62455459094	0\\
28.62458382828	0\\
28.62461306562	0\\
28.62464230296	0\\
28.6246715403	0\\
28.62470077764	0\\
28.62473001498	0\\
28.62475925232	0\\
28.62478848966	0\\
28.624817727	0\\
28.62484696434	0\\
28.62487620168	0\\
28.62490543902	0\\
28.62493467636	0\\
28.6249639137	0\\
28.62499315104	0\\
28.62502238838	0\\
28.62505162572	0\\
28.62508086306	0\\
28.6251101004	0\\
28.62513933774	0\\
28.62516857508	0\\
28.62519781242	0\\
28.62522704976	0\\
28.6252562871	0\\
28.62528552444	0\\
28.62531476178	0\\
28.62534399912	0\\
28.62537323646	0\\
28.6254024738	0\\
28.62543171114	0\\
28.62546094848	0\\
28.62549018582	0\\
28.62551942316	0\\
28.6255486605	0\\
28.62557789784	0\\
28.62560713518	0\\
28.62563637252	0\\
28.62566560986	0\\
28.6256948472	0\\
28.62572408454	0\\
28.62575332188	0\\
28.62578255922	0\\
28.62581179656	0\\
28.6258410339	0\\
28.62587027124	0\\
28.62589950858	0\\
28.62592874592	0\\
28.62595798326	0\\
28.6259872206	0\\
28.62601645794	0\\
28.62604569528	0\\
28.62607493262	0\\
28.62610416996	0\\
28.6261334073	0\\
28.62616264464	0\\
28.62619188198	0\\
28.62622111932	0\\
28.62625035666	0\\
28.626279594	0\\
28.62630883134	0\\
28.62633806868	0\\
28.62636730602	0\\
28.62639654336	0\\
28.6264257807	0\\
28.62645501804	0\\
28.62648425538	0\\
28.62651349272	0\\
28.62654273006	0\\
28.6265719674	0\\
28.62660120474	0\\
28.62663044208	0\\
28.62665967942	0\\
28.62668891676	0\\
28.6267181541	0\\
28.62674739144	0\\
28.62677662878	0\\
28.62680586612	0\\
28.62683510346	0\\
28.6268643408	0\\
28.62689357814	0\\
28.62692281548	0\\
28.62695205282	0\\
28.62698129016	0\\
28.6270105275	0\\
28.62703976484	0\\
28.62706900218	0\\
28.62709823952	0\\
28.62712747686	0\\
28.6271567142	0\\
28.62718595154	0\\
28.62721518888	0\\
28.62724442622	0\\
28.62727366356	0\\
28.6273029009	0\\
28.62733213824	0\\
28.62736137558	0\\
28.62739061292	0\\
28.62741985026	0\\
28.6274490876	0\\
28.62747832494	0\\
28.62750756228	0\\
28.62753679962	0\\
28.62756603696	0\\
28.6275952743	0\\
28.62762451164	0\\
28.62765374898	0\\
28.62768298632	0\\
28.62771222366	0\\
28.627741461	0\\
28.62777069834	0\\
28.62779993568	0\\
28.62782917302	0\\
28.62785841036	0\\
28.6278876477	0\\
28.62791688504	0\\
28.62794612238	0\\
28.62797535972	0\\
28.62800459706	0\\
28.6280338344	0\\
28.62806307174	0\\
28.62809230908	0\\
28.62812154642	0\\
28.62815078376	0\\
28.6281800211	0\\
28.62820925844	0\\
28.62823849578	0\\
28.62826773312	0\\
28.62829697046	0\\
28.6283262078	0\\
28.62835544514	0\\
28.62838468248	0\\
28.62841391982	0\\
28.62844315716	0\\
28.6284723945	0\\
28.62850163184	0\\
28.62853086918	0\\
28.62856010652	0\\
28.62858934386	0\\
28.6286185812	0\\
28.62864781854	0\\
28.62867705588	0\\
28.62870629322	0\\
28.62873553056	0\\
28.6287647679	0\\
28.62879400524	0\\
28.62882324258	0\\
28.62885247992	0\\
28.62888171726	0\\
28.6289109546	0\\
28.62894019194	0\\
28.62896942928	0\\
28.62899866662	0\\
28.62902790396	0\\
28.6290571413	0\\
28.62908637864	0\\
28.62911561598	0\\
28.62914485332	0\\
28.62917409066	0\\
28.629203328	0\\
28.62923256534	0\\
28.62926180268	0\\
28.62929104002	0\\
28.62932027736	0\\
28.6293495147	0\\
28.62937875204	0\\
28.62940798938	0\\
28.62943722672	0\\
28.62946646406	0\\
28.6294957014	0\\
28.62952493874	0\\
28.62955417608	0\\
28.62958341342	0\\
28.62961265076	0\\
28.6296418881	0\\
28.62967112544	0\\
28.62970036278	0\\
28.62972960012	0\\
28.62975883746	0\\
28.6297880748	0\\
28.62981731214	0\\
28.62984654948	0\\
28.62987578682	0\\
28.62990502416	0\\
28.6299342615	0\\
28.62996349884	0\\
28.62999273618	0\\
28.63002197352	0\\
28.63005121086	0\\
28.6300804482	0\\
28.63010968554	0\\
28.63013892288	0\\
28.63016816022	0\\
28.63019739756	0\\
28.6302266349	0\\
28.63025587224	0\\
28.63028510958	0\\
28.63031434692	0\\
28.63034358426	0\\
28.6303728216	0\\
28.63040205894	0\\
28.63043129628	0\\
28.63046053362	0\\
28.63048977096	0\\
28.6305190083	0\\
28.63054824564	0\\
28.63057748298	0\\
28.63060672032	0\\
28.63063595766	0\\
28.630665195	0\\
28.63069443234	0\\
28.63072366968	0\\
28.63075290702	0\\
28.63078214436	0\\
28.6308113817	0\\
28.63084061904	0\\
28.63086985638	0\\
28.63089909372	0\\
28.63092833106	0\\
28.6309575684	0\\
28.63098680574	0\\
28.63101604308	0\\
28.63104528042	0\\
28.63107451776	0\\
28.6311037551	0\\
28.63113299244	0\\
28.63116222978	0\\
28.63119146712	0\\
28.63122070446	0\\
28.6312499418	0\\
28.63127917914	0\\
28.63130841648	0\\
28.63133765382	0\\
28.63136689116	0\\
28.6313961285	0\\
28.63142536584	0\\
28.63145460318	0\\
28.63148384052	0\\
28.63151307786	0\\
28.6315423152	0\\
28.63157155254	0\\
28.63160078988	0\\
28.63163002722	0\\
28.63165926456	0\\
28.6316885019	0\\
28.63171773924	0\\
28.63174697658	0\\
28.63177621392	0\\
28.63180545126	0\\
28.6318346886	0\\
28.63186392594	0\\
28.63189316328	0\\
28.63192240062	0\\
28.63195163796	0\\
28.6319808753	0\\
28.63201011264	0\\
28.63203934998	0\\
28.63206858732	0\\
28.63209782466	0\\
28.632127062	0\\
28.63215629934	0\\
28.63218553668	0\\
28.63221477402	0\\
28.63224401136	0\\
28.6322732487	0\\
28.63230248604	0\\
28.63233172338	0\\
28.63236096072	0\\
28.63239019806	0\\
28.6324194354	0\\
28.63244867274	0\\
28.63247791008	0\\
28.63250714742	0\\
28.63253638476	0\\
28.6325656221	0\\
28.63259485944	0\\
28.63262409678	0\\
28.63265333412	0\\
28.63268257146	0\\
28.6327118088	0\\
28.63274104614	0\\
28.63277028348	0\\
28.63279952082	0\\
28.63282875816	0\\
28.6328579955	0\\
28.63288723284	0\\
28.63291647018	0\\
28.63294570752	0\\
28.63297494486	0\\
28.6330041822	0\\
28.63303341954	0\\
28.63306265688	0\\
28.63309189422	0\\
28.63312113156	0\\
28.6331503689	0\\
28.63317960624	0\\
28.63320884358	0\\
28.63323808092	0\\
28.63326731826	0\\
28.6332965556	0\\
28.63332579294	0\\
28.63335503028	0\\
28.63338426762	0\\
28.63341350496	0\\
28.6334427423	0\\
28.63347197964	0\\
28.63350121698	0\\
28.63353045432	0\\
28.63355969166	0\\
28.633588929	0\\
28.63361816634	0\\
28.63364740368	0\\
28.63367664102	0\\
28.63370587836	0\\
28.6337351157	0\\
28.63376435304	0\\
28.63379359038	0\\
28.63382282772	0\\
28.63385206506	0\\
28.6338813024	0\\
28.63391053974	0\\
28.63393977708	0\\
28.63396901442	0\\
28.63399825176	0\\
28.6340274891	0\\
28.63405672644	0\\
28.63408596378	0\\
28.63411520112	0\\
28.63414443846	0\\
28.6341736758	0\\
28.63420291314	0\\
28.63423215048	0\\
28.63426138782	0\\
28.63429062516	0\\
28.6343198625	0\\
28.63434909984	0\\
28.63437833718	0\\
28.63440757452	0\\
28.63443681186	0\\
28.6344660492	0\\
28.63449528654	0\\
28.63452452388	0\\
28.63455376122	0\\
28.63458299856	0\\
28.6346122359	0\\
28.63464147324	0\\
28.63467071058	0\\
28.63469994792	0\\
28.63472918526	0\\
28.6347584226	0\\
28.63478765994	0\\
28.63481689728	0\\
28.63484613462	0\\
28.63487537196	0\\
28.6349046093	0\\
28.63493384664	0\\
28.63496308398	0\\
28.63499232132	0\\
28.63502155866	0\\
28.635050796	0\\
28.63508003334	0\\
28.63510927068	0\\
28.63513850802	0\\
28.63516774536	0\\
28.6351969827	0\\
28.63522622004	0\\
28.63525545738	0\\
28.63528469472	0\\
28.63531393206	0\\
28.6353431694	0\\
28.63537240674	0\\
28.63540164408	0\\
28.63543088142	0\\
28.63546011876	0\\
28.6354893561	0\\
28.63551859344	0\\
28.63554783078	0\\
28.63557706812	0\\
28.63560630546	0\\
28.6356355428	0\\
28.63566478014	0\\
28.63569401748	0\\
28.63572325482	0\\
28.63575249216	0\\
28.6357817295	0\\
28.63581096684	0\\
28.63584020418	0\\
28.63586944152	0\\
28.63589867886	0\\
28.6359279162	0\\
28.63595715354	0\\
28.63598639088	0\\
28.63601562822	0\\
28.63604486556	0\\
28.6360741029	0\\
28.63610334024	0\\
28.63613257758	0\\
28.63616181492	0\\
28.63619105226	0\\
28.6362202896	0\\
28.63624952694	0\\
28.63627876428	0\\
28.63630800162	0\\
28.63633723896	0\\
28.6363664763	0\\
28.63639571364	0\\
28.63642495098	0\\
28.63645418832	0\\
28.63648342566	0\\
28.636512663	0\\
28.63654190034	0\\
28.63657113768	0\\
28.63660037502	0\\
28.63662961236	0\\
28.6366588497	0\\
28.63668808704	0\\
28.63671732438	0\\
28.63674656172	0\\
28.63677579906	0\\
28.6368050364	0\\
28.63683427374	0\\
28.63686351108	0\\
28.63689274842	0\\
28.63692198576	0\\
28.6369512231	0\\
28.63698046044	0\\
28.63700969778	0\\
28.63703893512	0\\
28.63706817246	0\\
28.6370974098	0\\
28.63712664714	0\\
28.63715588448	0\\
28.63718512182	0\\
28.63721435916	0\\
28.6372435965	0\\
28.63727283384	0\\
28.63730207118	0\\
28.63733130852	0\\
28.63736054586	0\\
28.6373897832	0\\
28.63741902054	0\\
28.63744825788	0\\
28.63747749522	0\\
28.63750673256	0\\
28.6375359699	0\\
28.63756520724	0\\
28.63759444458	0\\
28.63762368192	0\\
28.63765291926	0\\
28.6376821566	0\\
28.63771139394	0\\
28.63774063128	0\\
28.63776986862	0\\
28.63779910596	0\\
28.6378283433	0\\
28.63785758064	0\\
28.63788681798	0\\
28.63791605532	0\\
28.63794529266	0\\
28.63797453	0\\
28.63800376734	0\\
28.63803300468	0\\
28.63806224202	0\\
28.63809147936	0\\
28.6381207167	0\\
28.63814995404	0\\
28.63817919138	0\\
28.63820842872	0\\
28.63823766606	0\\
28.6382669034	0\\
28.63829614074	0\\
28.63832537808	0\\
28.63835461542	0\\
28.63838385276	0\\
28.6384130901	0\\
28.63844232744	0\\
28.63847156478	0\\
28.63850080212	0\\
28.63853003946	0\\
28.6385592768	0\\
28.63858851414	0\\
28.63861775148	0\\
28.63864698882	0\\
28.63867622616	0\\
28.6387054635	0\\
28.63873470084	0\\
28.63876393818	0\\
28.63879317552	0\\
28.63882241286	0\\
28.6388516502	0\\
28.63888088754	0\\
28.63891012488	0\\
28.63893936222	0\\
28.63896859956	0\\
28.6389978369	0\\
28.63902707424	0\\
28.63905631158	0\\
28.63908554892	0\\
28.63911478626	0\\
28.6391440236	0\\
28.63917326094	0\\
28.63920249828	0\\
28.63923173562	0\\
28.63926097296	0\\
28.6392902103	0\\
28.63931944764	0\\
28.63934868498	0\\
28.63937792232	0\\
28.63940715966	0\\
28.639436397	0\\
28.63946563434	0\\
28.63949487168	0\\
28.63952410902	0\\
28.63955334636	0\\
28.6395825837	0\\
28.63961182104	0\\
28.63964105838	0\\
28.63967029572	0\\
28.63969953306	0\\
28.6397287704	0\\
28.63975800774	0\\
28.63978724508	0\\
28.63981648242	0\\
28.63984571976	0\\
28.6398749571	0\\
28.63990419444	0\\
28.63993343178	0\\
28.63996266912	0\\
28.63999190646	0\\
28.6400211438	0\\
28.64005038114	0\\
28.64007961848	0\\
28.64010885582	0\\
28.64013809316	0\\
28.6401673305	0\\
28.64019656784	0\\
28.64022580518	0\\
28.64025504252	0\\
28.64028427986	0\\
28.6403135172	0\\
28.64034275454	0\\
28.64037199188	0\\
28.64040122922	0\\
28.64043046656	0\\
28.6404597039	0\\
28.64048894124	0\\
28.64051817858	0\\
28.64054741592	0\\
28.64057665326	0\\
28.6406058906	0\\
28.64063512794	0\\
28.64066436528	0\\
28.64069360262	0\\
28.64072283996	0\\
28.6407520773	0\\
28.64078131464	0\\
28.64081055198	0\\
28.64083978932	0\\
28.64086902666	0\\
28.640898264	0\\
28.64092750134	0\\
28.64095673868	0\\
28.64098597602	0\\
28.64101521336	0\\
28.6410444507	0\\
28.64107368804	0\\
28.64110292538	0\\
28.64113216272	0\\
28.64116140006	0\\
28.6411906374	0\\
28.64121987474	0\\
28.64124911208	0\\
28.64127834942	0\\
28.64130758676	0\\
28.6413368241	0\\
28.64136606144	0\\
28.64139529878	0\\
28.64142453612	0\\
28.64145377346	0\\
28.6414830108	0\\
28.64151224814	0\\
28.64154148548	0\\
28.64157072282	0\\
28.64159996016	0\\
28.6416291975	0\\
28.64165843484	0\\
28.64168767218	0\\
28.64171690952	0\\
28.64174614686	0\\
28.6417753842	0\\
28.64180462154	0\\
28.64183385888	0\\
28.64186309622	0\\
28.64189233356	0\\
28.6419215709	0\\
28.64195080824	0\\
28.64198004558	0\\
28.64200928292	0\\
28.64203852026	0\\
28.6420677576	0\\
28.64209699494	0\\
28.64212623228	0\\
28.64215546962	0\\
28.64218470696	0\\
28.6422139443	0\\
28.64224318164	0\\
28.64227241898	0\\
28.64230165632	0\\
28.64233089366	0\\
28.642360131	0\\
28.64238936834	0\\
28.64241860568	0\\
28.64244784302	0\\
28.64247708036	0\\
28.6425063177	0\\
28.64253555504	0\\
28.64256479238	0\\
28.64259402972	0\\
28.64262326706	0\\
28.6426525044	0\\
28.64268174174	0\\
28.64271097908	0\\
28.64274021642	0\\
28.64276945376	0\\
28.6427986911	0\\
28.64282792844	0\\
28.64285716578	0\\
28.64288640312	0\\
28.64291564046	0\\
28.6429448778	0\\
28.64297411514	0\\
28.64300335248	0\\
28.64303258982	0\\
28.64306182716	0\\
28.6430910645	0\\
28.64312030184	0\\
28.64314953918	0\\
28.64317877652	0\\
28.64320801386	0\\
28.6432372512	0\\
28.64326648854	0\\
28.64329572588	0\\
28.64332496322	0\\
28.64335420056	0\\
28.6433834379	0\\
28.64341267524	0\\
28.64344191258	0\\
28.64347114992	0\\
28.64350038726	0\\
28.6435296246	0\\
28.64355886194	0\\
28.64358809928	0\\
28.64361733662	0\\
28.64364657396	0\\
28.6436758113	0\\
28.64370504864	0\\
28.64373428598	0\\
28.64376352332	0\\
28.64379276066	0\\
28.643821998	0\\
28.64385123534	0\\
28.64388047268	0\\
28.64390971002	0\\
28.64393894736	0\\
28.6439681847	0\\
28.64399742204	0\\
28.64402665938	0\\
28.64405589672	0\\
28.64408513406	0\\
28.6441143714	0\\
28.64414360874	0\\
28.64417284608	0\\
28.64420208342	0\\
28.64423132076	0\\
28.6442605581	0\\
28.64428979544	0\\
28.64431903278	0\\
28.64434827012	0\\
28.64437750746	0\\
28.6444067448	0\\
28.64443598214	0\\
28.64446521948	0\\
28.64449445682	0\\
28.64452369416	0\\
28.6445529315	0\\
28.64458216884	0\\
28.64461140618	0\\
28.64464064352	0\\
28.64466988086	0\\
28.6446991182	0\\
28.64472835554	0\\
28.64475759288	0\\
28.64478683022	0\\
28.64481606756	0\\
28.6448453049	0\\
28.64487454224	0\\
28.64490377958	0\\
28.64493301692	0\\
28.64496225426	0\\
28.6449914916	0\\
28.64502072894	0\\
28.64504996628	0\\
28.64507920362	0\\
28.64510844096	0\\
28.6451376783	0\\
28.64516691564	0\\
28.64519615298	0\\
28.64522539032	0\\
28.64525462766	0\\
28.645283865	0\\
28.64531310234	0\\
28.64534233968	0\\
28.64537157702	0\\
28.64540081436	0\\
28.6454300517	0\\
28.64545928904	0\\
28.64548852638	0\\
28.64551776372	0\\
28.64554700106	0\\
28.6455762384	0\\
28.64560547574	0\\
28.64563471308	0\\
28.64566395042	0\\
28.64569318776	0\\
28.6457224251	0\\
28.64575166244	0\\
28.64578089978	0\\
28.64581013712	0\\
28.64583937446	0\\
28.6458686118	0\\
28.64589784914	0\\
28.64592708648	0\\
28.64595632382	0\\
28.64598556116	0\\
28.6460147985	0\\
28.64604403584	0\\
28.64607327318	0\\
28.64610251052	0\\
28.64613174786	0\\
28.6461609852	0\\
28.64619022254	0\\
28.64621945988	0\\
28.64624869722	0\\
28.64627793456	0\\
28.6463071719	0\\
28.64633640924	0\\
28.64636564658	0\\
28.64639488392	0\\
28.64642412126	0\\
28.6464533586	0\\
28.64648259594	0\\
28.64651183328	0\\
28.64654107062	0\\
28.64657030796	0\\
28.6465995453	0\\
28.64662878264	0\\
28.64665801998	0\\
28.64668725732	0\\
28.64671649466	0\\
28.646745732	0\\
28.64677496934	0\\
28.64680420668	0\\
28.64683344402	0\\
28.64686268136	0\\
28.6468919187	0\\
28.64692115604	0\\
28.64695039338	0\\
28.64697963072	0\\
28.64700886806	0\\
28.6470381054	0\\
28.64706734274	0\\
28.64709658008	0\\
28.64712581742	0\\
28.64715505476	0\\
28.6471842921	0\\
28.64721352944	0\\
28.64724276678	0\\
28.64727200412	0\\
28.64730124146	0\\
28.6473304788	0\\
28.64735971614	0\\
28.64738895348	0\\
28.64741819082	0\\
28.64744742816	0\\
28.6474766655	0\\
28.64750590284	0\\
28.64753514018	0\\
28.64756437752	0\\
28.64759361486	0\\
28.6476228522	0\\
28.64765208954	0\\
28.64768132688	0\\
28.64771056422	0\\
28.64773980156	0\\
28.6477690389	0\\
28.64779827624	0\\
28.64782751358	0\\
28.64785675092	0\\
28.64788598826	0\\
28.6479152256	0\\
28.64794446294	0\\
28.64797370028	0\\
28.64800293762	0\\
28.64803217496	0\\
28.6480614123	0\\
28.64809064964	0\\
28.64811988698	0\\
28.64814912432	0\\
28.64817836166	0\\
28.648207599	0\\
28.64823683634	0\\
28.64826607368	0\\
28.64829531102	0\\
28.64832454836	0\\
28.6483537857	0\\
28.64838302304	0\\
28.64841226038	0\\
28.64844149772	0\\
28.64847073506	0\\
28.6484999724	0\\
28.64852920974	0\\
28.64855844708	0\\
28.64858768442	0\\
28.64861692176	0\\
28.6486461591	0\\
28.64867539644	0\\
28.64870463378	0\\
28.64873387112	0\\
28.64876310846	0\\
28.6487923458	0\\
28.64882158314	0\\
28.64885082048	0\\
28.64888005782	0\\
28.64890929516	0\\
28.6489385325	0\\
28.64896776984	0\\
28.64899700718	0\\
28.64902624452	0\\
28.64905548186	0\\
28.6490847192	0\\
28.64911395654	0\\
28.64914319388	0\\
28.64917243122	0\\
28.64920166856	0\\
28.6492309059	0\\
28.64926014324	0\\
28.64928938058	0\\
28.64931861792	0\\
28.64934785526	0\\
28.6493770926	0\\
28.64940632994	0\\
28.64943556728	0\\
28.64946480462	0\\
28.64949404196	0\\
28.6495232793	0\\
28.64955251664	0\\
28.64958175398	0\\
28.64961099132	0\\
28.64964022866	0\\
28.649669466	0\\
28.64969870334	0\\
28.64972794068	0\\
28.64975717802	0\\
28.64978641536	0\\
28.6498156527	0\\
28.64984489004	0\\
28.64987412738	0\\
28.64990336472	0\\
28.64993260206	0\\
28.6499618394	0\\
28.64999107674	0\\
28.65002031408	0\\
28.65004955142	0\\
28.65007878876	0\\
28.6501080261	0\\
28.65013726344	0\\
28.65016650078	0\\
28.65019573812	0\\
28.65022497546	0\\
28.6502542128	0\\
28.65028345014	0\\
28.65031268748	0\\
28.65034192482	0\\
28.65037116216	0\\
28.6504003995	0\\
28.65042963684	0\\
28.65045887418	0\\
28.65048811152	0\\
28.65051734886	0\\
28.6505465862	0\\
28.65057582354	0\\
28.65060506088	0\\
28.65063429822	0\\
28.65066353556	0\\
28.6506927729	0\\
28.65072201024	0\\
28.65075124758	0\\
28.65078048492	0\\
28.65080972226	0\\
28.6508389596	0\\
28.65086819694	0\\
28.65089743428	0\\
28.65092667162	0\\
28.65095590896	0\\
28.6509851463	0\\
28.65101438364	0\\
28.65104362098	0\\
28.65107285832	0\\
28.65110209566	0\\
28.651131333	0\\
28.65116057034	0\\
28.65118980768	0\\
28.65121904502	0\\
28.65124828236	0\\
28.6512775197	0\\
28.65130675704	0\\
28.65133599438	0\\
28.65136523172	0\\
28.65139446906	0\\
28.6514237064	0\\
28.65145294374	0\\
28.65148218108	0\\
28.65151141842	0\\
28.65154065576	0\\
28.6515698931	0\\
28.65159913044	0\\
28.65162836778	0\\
28.65165760512	0\\
28.65168684246	0\\
28.6517160798	0\\
28.65174531714	0\\
28.65177455448	0\\
28.65180379182	0\\
28.65183302916	0\\
28.6518622665	0\\
28.65189150384	0\\
28.65192074118	0\\
28.65194997852	0\\
28.65197921586	0\\
28.6520084532	0\\
28.65203769054	0\\
28.65206692788	0\\
28.65209616522	0\\
28.65212540256	0\\
28.6521546399	0\\
28.65218387724	0\\
28.65221311458	0\\
28.65224235192	0\\
28.65227158926	0\\
28.6523008266	0\\
28.65233006394	0\\
28.65235930128	0\\
28.65238853862	0\\
28.65241777596	0\\
28.6524470133	0\\
28.65247625064	0\\
28.65250548798	0\\
28.65253472532	0\\
28.65256396266	0\\
28.6525932	0\\
28.65262243734	0\\
28.65265167468	0\\
28.65268091202	0\\
28.65271014936	0\\
28.6527393867	0\\
28.65276862404	0\\
28.65279786138	0\\
28.65282709872	0\\
28.65285633606	0\\
28.6528855734	0\\
28.65291481074	0\\
28.65294404808	0\\
28.65297328542	0\\
28.65300252276	0\\
28.6530317601	0\\
28.65306099744	0\\
28.65309023478	0\\
28.65311947212	0\\
28.65314870946	0\\
28.6531779468	0\\
28.65320718414	0\\
28.65323642148	0\\
28.65326565882	0\\
28.65329489616	0\\
28.6533241335	0\\
28.65335337084	0\\
28.65338260818	0\\
28.65341184552	0\\
28.65344108286	0\\
28.6534703202	0\\
28.65349955754	0\\
28.65352879488	0\\
28.65355803222	0\\
28.65358726956	0\\
28.6536165069	0\\
28.65364574424	0\\
28.65367498158	0\\
28.65370421892	0\\
28.65373345626	0\\
28.6537626936	0\\
28.65379193094	0\\
28.65382116828	0\\
28.65385040562	0\\
28.65387964296	0\\
28.6539088803	0\\
28.65393811764	0\\
28.65396735498	0\\
28.65399659232	0\\
28.65402582966	0\\
28.654055067	0\\
28.65408430434	0\\
28.65411354168	0\\
28.65414277902	0\\
28.65417201636	0\\
28.6542012537	0\\
28.65423049104	0\\
28.65425972838	0\\
28.65428896572	0\\
28.65431820306	0\\
28.6543474404	0\\
28.65437667774	0\\
28.65440591508	0\\
28.65443515242	0\\
28.65446438976	0\\
28.6544936271	0\\
28.65452286444	0\\
28.65455210178	0\\
28.65458133912	0\\
28.65461057646	0\\
28.6546398138	0\\
28.65466905114	0\\
28.65469828848	0\\
28.65472752582	0\\
28.65475676316	0\\
28.6547860005	0\\
28.65481523784	0\\
28.65484447518	0\\
28.65487371252	0\\
28.65490294986	0\\
28.6549321872	0\\
28.65496142454	0\\
28.65499066188	0\\
28.65501989922	0\\
28.65504913656	0\\
28.6550783739	0\\
28.65510761124	0\\
28.65513684858	0\\
28.65516608592	0\\
28.65519532326	0\\
28.6552245606	0\\
28.65525379794	0\\
28.65528303528	0\\
28.65531227262	0\\
28.65534150996	0\\
28.6553707473	0\\
28.65539998464	0\\
28.65542922198	0\\
28.65545845932	0\\
28.65548769666	0\\
28.655516934	0\\
28.65554617134	0\\
28.65557540868	0\\
28.65560464602	0\\
28.65563388336	0\\
28.6556631207	0\\
28.65569235804	0\\
28.65572159538	0\\
28.65575083272	0\\
28.65578007006	0\\
28.6558093074	0\\
28.65583854474	0\\
28.65586778208	0\\
28.65589701942	0\\
28.65592625676	0\\
28.6559554941	0\\
28.65598473144	0\\
28.65601396878	0\\
28.65604320612	0\\
28.65607244346	0\\
28.6561016808	0\\
28.65613091814	0\\
28.65616015548	0\\
28.65618939282	0\\
28.65621863016	0\\
28.6562478675	0\\
28.65627710484	0\\
28.65630634218	0\\
28.65633557952	0\\
28.65636481686	0\\
28.6563940542	0\\
28.65642329154	0\\
28.65645252888	0\\
28.65648176622	0\\
28.65651100356	0\\
28.6565402409	0\\
28.65656947824	0\\
28.65659871558	0\\
28.65662795292	0\\
28.65665719026	0\\
28.6566864276	0\\
28.65671566494	0\\
28.65674490228	0\\
28.65677413962	0\\
28.65680337696	0\\
28.6568326143	0\\
28.65686185164	0\\
28.65689108898	0\\
28.65692032632	0\\
28.65694956366	0\\
28.656978801	0\\
28.65700803834	0\\
28.65703727568	0\\
28.65706651302	0\\
28.65709575036	0\\
28.6571249877	0\\
28.65715422504	0\\
28.65718346238	0\\
28.65721269972	0\\
28.65724193706	0\\
28.6572711744	0\\
28.65730041174	0\\
28.65732964908	0\\
28.65735888642	0\\
28.65738812376	0\\
28.6574173611	0\\
28.65744659844	0\\
28.65747583578	0\\
28.65750507312	0\\
28.65753431046	0\\
28.6575635478	0\\
28.65759278514	0\\
28.65762202248	0\\
28.65765125982	0\\
28.65768049716	0\\
28.6577097345	0\\
28.65773897184	0\\
28.65776820918	0\\
28.65779744652	0\\
28.65782668386	0\\
28.6578559212	0\\
28.65788515854	0\\
28.65791439588	0\\
28.65794363322	0\\
28.65797287056	0\\
28.6580021079	0\\
28.65803134524	0\\
28.65806058258	0\\
28.65808981992	0\\
28.65811905726	0\\
28.6581482946	0\\
28.65817753194	0\\
28.65820676928	0\\
28.65823600662	0\\
28.65826524396	0\\
28.6582944813	0\\
28.65832371864	0\\
28.65835295598	0\\
28.65838219332	0\\
28.65841143066	0\\
28.658440668	0\\
28.65846990534	0\\
28.65849914268	0\\
28.65852838002	0\\
28.65855761736	0\\
28.6585868547	0\\
28.65861609204	0\\
28.65864532938	0\\
28.65867456672	0\\
28.65870380406	0\\
28.6587330414	0\\
28.65876227874	0\\
28.65879151608	0\\
28.65882075342	0\\
28.65884999076	0\\
28.6588792281	0\\
28.65890846544	0\\
28.65893770278	0\\
28.65896694012	0\\
28.65899617746	0\\
28.6590254148	0\\
28.65905465214	0\\
28.65908388948	0\\
28.65911312682	0\\
28.65914236416	0\\
28.6591716015	0\\
28.65920083884	0\\
28.65923007618	0\\
28.65925931352	0\\
28.65928855086	0\\
28.6593177882	0\\
28.65934702554	0\\
28.65937626288	0\\
28.65940550022	0\\
28.65943473756	0\\
28.6594639749	0\\
28.65949321224	0\\
28.65952244958	0\\
28.65955168692	0\\
28.65958092426	0\\
28.6596101616	0\\
28.65963939894	0\\
28.65966863628	0\\
28.65969787362	0\\
28.65972711096	0\\
28.6597563483	0\\
28.65978558564	0\\
28.65981482298	0\\
28.65984406032	0\\
28.65987329766	0\\
28.659902535	0\\
28.65993177234	0\\
28.65996100968	0\\
28.65999024702	0\\
28.66001948436	0\\
28.6600487217	0\\
28.66007795904	0\\
28.66010719638	0\\
28.66013643372	0\\
28.66016567106	0\\
28.6601949084	0\\
28.66022414574	0\\
28.66025338308	0\\
28.66028262042	0\\
28.66031185776	0\\
28.6603410951	0\\
28.66037033244	0\\
28.66039956978	0\\
28.66042880712	0\\
28.66045804446	0\\
28.6604872818	0\\
28.66051651914	0\\
28.66054575648	0\\
28.66057499382	0\\
28.66060423116	0\\
28.6606334685	0\\
28.66066270584	0\\
28.66069194318	0\\
28.66072118052	0\\
28.66075041786	0\\
28.6607796552	0\\
28.66080889254	0\\
28.66083812988	0\\
28.66086736722	0\\
28.66089660456	0\\
28.6609258419	0\\
28.66095507924	0\\
28.66098431658	0\\
28.66101355392	0\\
28.66104279126	0\\
28.6610720286	0\\
28.66110126594	0\\
28.66113050328	0\\
28.66115974062	0\\
28.66118897796	0\\
28.6612182153	0\\
28.66124745264	0\\
28.66127668998	0\\
28.66130592732	0\\
28.66133516466	0\\
28.661364402	0\\
28.66139363934	0\\
28.66142287668	0\\
28.66145211402	0\\
28.66148135136	0\\
28.6615105887	0\\
28.66153982604	0\\
28.66156906338	0\\
28.66159830072	0\\
28.66162753806	0\\
28.6616567754	0\\
28.66168601274	0\\
28.66171525008	0\\
28.66174448742	0\\
28.66177372476	0\\
28.6618029621	0\\
28.66183219944	0\\
28.66186143678	0\\
28.66189067412	0\\
28.66191991146	0\\
28.6619491488	0\\
28.66197838614	0\\
28.66200762348	0\\
28.66203686082	0\\
28.66206609816	0\\
28.6620953355	0\\
28.66212457284	0\\
28.66215381018	0\\
28.66218304752	0\\
28.66221228486	0\\
28.6622415222	0\\
28.66227075954	0\\
28.66229999688	0\\
28.66232923422	0\\
28.66235847156	0\\
28.6623877089	0\\
28.66241694624	0\\
28.66244618358	0\\
28.66247542092	0\\
28.66250465826	0\\
28.6625338956	0\\
28.66256313294	0\\
28.66259237028	0\\
28.66262160762	0\\
28.66265084496	0\\
28.6626800823	0\\
28.66270931964	0\\
28.66273855698	0\\
28.66276779432	0\\
28.66279703166	0\\
28.662826269	0\\
28.66285550634	0\\
28.66288474368	0\\
28.66291398102	0\\
28.66294321836	0\\
28.6629724557	0\\
28.66300169304	0\\
28.66303093038	0\\
28.66306016772	0\\
28.66308940506	0\\
28.6631186424	0\\
28.66314787974	0\\
28.66317711708	0\\
28.66320635442	0\\
28.66323559176	0\\
28.6632648291	0\\
28.66329406644	0\\
28.66332330378	0\\
28.66335254112	0\\
28.66338177846	0\\
28.6634110158	0\\
28.66344025314	0\\
28.66346949048	0\\
28.66349872782	0\\
28.66352796516	0\\
28.6635572025	0\\
28.66358643984	0\\
28.66361567718	0\\
28.66364491452	0\\
28.66367415186	0\\
28.6637033892	0\\
28.66373262654	0\\
28.66376186388	0\\
28.66379110122	0\\
28.66382033856	0\\
28.6638495759	0\\
28.66387881324	0\\
28.66390805058	0\\
28.66393728792	0\\
28.66396652526	0\\
28.6639957626	0\\
28.66402499994	0\\
28.66405423728	0\\
28.66408347462	0\\
28.66411271196	0\\
28.6641419493	0\\
28.66417118664	0\\
28.66420042398	0\\
28.66422966132	0\\
28.66425889866	0\\
28.664288136	0\\
28.66431737334	0\\
28.66434661068	0\\
28.66437584802	0\\
28.66440508536	0\\
28.6644343227	0\\
28.66446356004	0\\
28.66449279738	0\\
28.66452203472	0\\
28.66455127206	0\\
28.6645805094	0\\
28.66460974674	0\\
28.66463898408	0\\
28.66466822142	0\\
28.66469745876	0\\
28.6647266961	0\\
28.66475593344	0\\
28.66478517078	0\\
28.66481440812	0\\
28.66484364546	0\\
28.6648728828	0\\
28.66490212014	0\\
28.66493135748	0\\
28.66496059482	0\\
28.66498983216	0\\
28.6650190695	0\\
28.66504830684	0\\
28.66507754418	0\\
28.66510678152	0\\
28.66513601886	0\\
28.6651652562	0\\
28.66519449354	0\\
28.66522373088	0\\
28.66525296822	0\\
28.66528220556	0\\
28.6653114429	0\\
28.66534068024	0\\
28.66536991758	0\\
28.66539915492	0\\
28.66542839226	0\\
28.6654576296	0\\
28.66548686694	0\\
28.66551610428	0\\
28.66554534162	0\\
28.66557457896	0\\
28.6656038163	0\\
28.66563305364	0\\
28.66566229098	0\\
28.66569152832	0\\
28.66572076566	0\\
28.665750003	0\\
28.66577924034	0\\
28.66580847768	0\\
28.66583771502	0\\
28.66586695236	0\\
28.6658961897	0\\
28.66592542704	0\\
28.66595466438	0\\
28.66598390172	0\\
28.66601313906	0\\
28.6660423764	0\\
28.66607161374	0\\
28.66610085108	0\\
28.66613008842	0\\
28.66615932576	0\\
28.6661885631	0\\
28.66621780044	0\\
28.66624703778	0\\
28.66627627512	0\\
28.66630551246	0\\
28.6663347498	0\\
28.66636398714	0\\
28.66639322448	0\\
28.66642246182	0\\
28.66645169916	0\\
28.6664809365	0\\
28.66651017384	0\\
28.66653941118	0\\
28.66656864852	0\\
28.66659788586	0\\
28.6666271232	0\\
28.66665636054	0\\
28.66668559788	0\\
28.66671483522	0\\
28.66674407256	0\\
28.6667733099	0\\
28.66680254724	0\\
28.66683178458	0\\
28.66686102192	0\\
28.66689025926	0\\
28.6669194966	0\\
28.66694873394	0\\
28.66697797128	0\\
28.66700720862	0\\
28.66703644596	0\\
28.6670656833	0\\
28.66709492064	0\\
28.66712415798	0\\
28.66715339532	0\\
28.66718263266	0\\
28.66721187	0\\
28.66724110734	0\\
28.66727034468	0\\
28.66729958202	0\\
28.66732881936	0\\
28.6673580567	0\\
28.66738729404	0\\
28.66741653138	0\\
28.66744576872	0\\
28.66747500606	0\\
28.6675042434	0\\
28.66753348074	0\\
28.66756271808	0\\
28.66759195542	0\\
28.66762119276	0\\
28.6676504301	0\\
28.66767966744	0\\
28.66770890478	0\\
28.66773814212	0\\
28.66776737946	0\\
28.6677966168	0\\
28.66782585414	0\\
28.66785509148	0\\
28.66788432882	0\\
28.66791356616	0\\
28.6679428035	0\\
28.66797204084	0\\
28.66800127818	0\\
28.66803051552	0\\
28.66805975286	0\\
28.6680889902	0\\
28.66811822754	0\\
28.66814746488	0\\
28.66817670222	0\\
28.66820593956	0\\
28.6682351769	0\\
28.66826441424	0\\
28.66829365158	0\\
28.66832288892	0\\
28.66835212626	0\\
28.6683813636	0\\
28.66841060094	0\\
28.66843983828	0\\
28.66846907562	0\\
28.66849831296	0\\
28.6685275503	0\\
28.66855678764	0\\
28.66858602498	0\\
28.66861526232	0\\
28.66864449966	0\\
28.668673737	0\\
28.66870297434	0\\
28.66873221168	0\\
28.66876144902	0\\
28.66879068636	0\\
28.6688199237	0\\
28.66884916104	0\\
28.66887839838	0\\
28.66890763572	0\\
28.66893687306	0\\
28.6689661104	0\\
28.66899534774	0\\
28.66902458508	0\\
28.66905382242	0\\
28.66908305976	0\\
28.6691122971	0\\
28.66914153444	0\\
28.66917077178	0\\
28.66920000912	0\\
28.66922924646	0\\
28.6692584838	0\\
28.66928772114	0\\
28.66931695848	0\\
28.66934619582	0\\
28.66937543316	0\\
28.6694046705	0\\
28.66943390784	0\\
28.66946314518	0\\
28.66949238252	0\\
28.66952161986	0\\
28.6695508572	0\\
28.66958009454	0\\
28.66960933188	0\\
28.66963856922	0\\
28.66966780656	0\\
28.6696970439	0\\
28.66972628124	0\\
28.66975551858	0\\
28.66978475592	0\\
28.66981399326	0\\
28.6698432306	0\\
28.66987246794	0\\
28.66990170528	0\\
28.66993094262	0\\
28.66996017996	0\\
28.6699894173	0\\
28.67001865464	0\\
28.67004789198	0\\
28.67007712932	0\\
28.67010636666	0\\
28.670135604	0\\
28.67016484134	0\\
28.67019407868	0\\
28.67022331602	0\\
28.67025255336	0\\
28.6702817907	0\\
28.67031102804	0\\
28.67034026538	0\\
28.67036950272	0\\
28.67039874006	0\\
28.6704279774	0\\
28.67045721474	0\\
28.67048645208	0\\
28.67051568942	0\\
28.67054492676	0\\
28.6705741641	0\\
28.67060340144	0\\
28.67063263878	0\\
28.67066187612	0\\
28.67069111346	0\\
28.6707203508	0\\
28.67074958814	0\\
28.67077882548	0\\
28.67080806282	0\\
28.67083730016	0\\
28.6708665375	0\\
28.67089577484	0\\
28.67092501218	0\\
28.67095424952	0\\
28.67098348686	0\\
28.6710127242	0\\
28.67104196154	0\\
28.67107119888	0\\
28.67110043622	0\\
28.67112967356	0\\
28.6711589109	0\\
28.67118814824	0\\
28.67121738558	0\\
28.67124662292	0\\
28.67127586026	0\\
28.6713050976	0\\
28.67133433494	0\\
28.67136357228	0\\
28.67139280962	0\\
28.67142204696	0\\
28.6714512843	0\\
28.67148052164	0\\
28.67150975898	0\\
28.67153899632	0\\
28.67156823366	0\\
28.671597471	0\\
28.67162670834	0\\
28.67165594568	0\\
28.67168518302	0\\
28.67171442036	0\\
28.6717436577	0\\
28.67177289504	0\\
28.67180213238	0\\
28.67183136972	0\\
28.67186060706	0\\
28.6718898444	0\\
28.67191908174	0\\
28.67194831908	0\\
28.67197755642	0\\
28.67200679376	0\\
28.6720360311	0\\
28.67206526844	0\\
28.67209450578	0\\
28.67212374312	0\\
28.67215298046	0\\
28.6721822178	0\\
28.67221145514	0\\
28.67224069248	0\\
28.67226992982	0\\
28.67229916716	0\\
28.6723284045	0\\
28.67235764184	0\\
28.67238687918	0\\
28.67241611652	0\\
28.67244535386	0\\
28.6724745912	0\\
28.67250382854	0\\
28.67253306588	0\\
28.67256230322	0\\
28.67259154056	0\\
28.6726207779	0\\
28.67265001524	0\\
28.67267925258	0\\
28.67270848992	0\\
28.67273772726	0\\
28.6727669646	0\\
28.67279620194	0\\
28.67282543928	0\\
28.67285467662	0\\
28.67288391396	0\\
28.6729131513	0\\
28.67294238864	0\\
28.67297162598	0\\
28.67300086332	0\\
28.67303010066	0\\
28.673059338	0\\
28.67308857534	0\\
28.67311781268	0\\
28.67314705002	0\\
28.67317628736	0\\
28.6732055247	0\\
28.67323476204	0\\
28.67326399938	0\\
28.67329323672	0\\
28.67332247406	0\\
28.6733517114	0\\
28.67338094874	0\\
28.67341018608	0\\
28.67343942342	0\\
28.67346866076	0\\
28.6734978981	0\\
28.67352713544	0\\
28.67355637278	0\\
28.67358561012	0\\
28.67361484746	0\\
28.6736440848	0\\
28.67367332214	0\\
28.67370255948	0\\
28.67373179682	0\\
28.67376103416	0\\
28.6737902715	0\\
28.67381950884	0\\
28.67384874618	0\\
28.67387798352	0\\
28.67390722086	0\\
28.6739364582	0\\
28.67396569554	0\\
28.67399493288	0\\
28.67402417022	0\\
28.67405340756	0\\
28.6740826449	0\\
28.67411188224	0\\
28.67414111958	0\\
28.67417035692	0\\
28.67419959426	0\\
28.6742288316	0\\
28.67425806894	0\\
28.67428730628	0\\
28.67431654362	0\\
28.67434578096	0\\
28.6743750183	0\\
28.67440425564	0\\
28.67443349298	0\\
28.67446273032	0\\
28.67449196766	0\\
28.674521205	0\\
28.67455044234	0\\
28.67457967968	0\\
28.67460891702	0\\
28.67463815436	0\\
28.6746673917	0\\
28.67469662904	0\\
28.67472586638	0\\
28.67475510372	0\\
28.67478434106	0\\
28.6748135784	0\\
28.67484281574	0\\
28.67487205308	0\\
28.67490129042	0\\
28.67493052776	0\\
28.6749597651	0\\
28.67498900244	0\\
28.67501823978	0\\
28.67504747712	0\\
28.67507671446	0\\
28.6751059518	0\\
28.67513518914	0\\
28.67516442648	0\\
28.67519366382	0\\
28.67522290116	0\\
28.6752521385	0\\
28.67528137584	0\\
28.67531061318	0\\
28.67533985052	0\\
28.67536908786	0\\
28.6753983252	0\\
28.67542756254	0\\
28.67545679988	0\\
28.67548603722	0\\
28.67551527456	0\\
28.6755445119	0\\
28.67557374924	0\\
28.67560298658	0\\
28.67563222392	0\\
28.67566146126	0\\
28.6756906986	0\\
28.67571993594	0\\
28.67574917328	0\\
28.67577841062	0\\
28.67580764796	0\\
28.6758368853	0\\
28.67586612264	0\\
28.67589535998	0\\
28.67592459732	0\\
28.67595383466	0\\
28.675983072	0\\
28.67601230934	0\\
28.67604154668	0\\
28.67607078402	0\\
28.67610002136	0\\
28.6761292587	0\\
28.67615849604	0\\
28.67618773338	0\\
28.67621697072	0\\
28.67624620806	0\\
28.6762754454	0\\
28.67630468274	0\\
28.67633392008	0\\
28.67636315742	0\\
28.67639239476	0\\
28.6764216321	0\\
28.67645086944	0\\
28.67648010678	0\\
28.67650934412	0\\
28.67653858146	0\\
28.6765678188	0\\
28.67659705614	0\\
28.67662629348	0\\
28.67665553082	0\\
28.67668476816	0\\
28.6767140055	0\\
28.67674324284	0\\
28.67677248018	0\\
28.67680171752	0\\
28.67683095486	0\\
28.6768601922	0\\
28.67688942954	0\\
28.67691866688	0\\
28.67694790422	0\\
28.67697714156	0\\
28.6770063789	0\\
28.67703561624	0\\
28.67706485358	0\\
28.67709409092	0\\
28.67712332826	0\\
28.6771525656	0\\
28.67718180294	0\\
28.67721104028	0\\
28.67724027762	0\\
28.67726951496	0\\
28.6772987523	0\\
28.67732798964	0\\
28.67735722698	0\\
28.67738646432	0\\
28.67741570166	0\\
28.677444939	0\\
28.67747417634	0\\
28.67750341368	0\\
28.67753265102	0\\
28.67756188836	0\\
28.6775911257	0\\
28.67762036304	0\\
28.67764960038	0\\
28.67767883772	0\\
28.67770807506	0\\
28.6777373124	0\\
28.67776654974	0\\
28.67779578708	0\\
28.67782502442	0\\
28.67785426176	0\\
28.6778834991	0\\
28.67791273644	0\\
28.67794197378	0\\
28.67797121112	0\\
28.67800044846	0\\
28.6780296858	0\\
28.67805892314	0\\
28.67808816048	0\\
28.67811739782	0\\
28.67814663516	0\\
28.6781758725	0\\
28.67820510984	0\\
28.67823434718	0\\
28.67826358452	0\\
28.67829282186	0\\
28.6783220592	0\\
28.67835129654	0\\
28.67838053388	0\\
28.67840977122	0\\
28.67843900856	0\\
28.6784682459	0\\
28.67849748324	0\\
28.67852672058	0\\
28.67855595792	0\\
28.67858519526	0\\
28.6786144326	0\\
28.67864366994	0\\
28.67867290728	0\\
28.67870214462	0\\
28.67873138196	0\\
28.6787606193	0\\
28.67878985664	0\\
28.67881909398	0\\
28.67884833132	0\\
28.67887756866	0\\
28.678906806	0\\
28.67893604334	0\\
28.67896528068	0\\
28.67899451802	0\\
28.67902375536	0\\
28.6790529927	0\\
28.67908223004	0\\
28.67911146738	0\\
28.67914070472	0\\
28.67916994206	0\\
28.6791991794	0\\
28.67922841674	0\\
28.67925765408	0\\
28.67928689142	0\\
28.67931612876	0\\
28.6793453661	0\\
28.67937460344	0\\
28.67940384078	0\\
28.67943307812	0\\
28.67946231546	0\\
28.6794915528	0\\
28.67952079014	0\\
28.67955002748	0\\
28.67957926482	0\\
28.67960850216	0\\
28.6796377395	0\\
28.67966697684	0\\
28.67969621418	0\\
28.67972545152	0\\
28.67975468886	0\\
28.6797839262	0\\
28.67981316354	0\\
28.67984240088	0\\
28.67987163822	0\\
28.67990087556	0\\
28.6799301129	0\\
28.67995935024	0\\
28.67998858758	0\\
28.68001782492	0\\
28.68004706226	0\\
28.6800762996	0\\
28.68010553694	0\\
28.68013477428	0\\
28.68016401162	0\\
28.68019324896	0\\
28.6802224863	0\\
28.68025172364	0\\
28.68028096098	0\\
28.68031019832	0\\
28.68033943566	0\\
28.680368673	0\\
28.68039791034	0\\
28.68042714768	0\\
28.68045638502	0\\
28.68048562236	0\\
28.6805148597	0\\
28.68054409704	0\\
28.68057333438	0\\
28.68060257172	0\\
28.68063180906	0\\
28.6806610464	0\\
28.68069028374	0\\
28.68071952108	0\\
28.68074875842	0\\
28.68077799576	0\\
28.6808072331	0\\
28.68083647044	0\\
28.68086570778	0\\
28.68089494512	0\\
28.68092418246	0\\
28.6809534198	0\\
28.68098265714	0\\
28.68101189448	0\\
28.68104113182	0\\
28.68107036916	0\\
28.6810996065	0\\
28.68112884384	0\\
28.68115808118	0\\
28.68118731852	0\\
28.68121655586	0\\
28.6812457932	0\\
28.68127503054	0\\
28.68130426788	0\\
28.68133350522	0\\
28.68136274256	0\\
28.6813919799	0\\
28.68142121724	0\\
28.68145045458	0\\
28.68147969192	0\\
28.68150892926	0\\
28.6815381666	0\\
28.68156740394	0\\
28.68159664128	0\\
28.68162587862	0\\
28.68165511596	0\\
28.6816843533	0\\
28.68171359064	0\\
28.68174282798	0\\
28.68177206532	0\\
28.68180130266	0\\
28.68183054	0\\
28.68185977734	0\\
28.68188901468	0\\
28.68191825202	0\\
28.68194748936	0\\
28.6819767267	0\\
28.68200596404	0\\
28.68203520138	0\\
28.68206443872	0\\
28.68209367606	0\\
28.6821229134	0\\
28.68215215074	0\\
28.68218138808	0\\
28.68221062542	0\\
28.68223986276	0\\
28.6822691001	0\\
28.68229833744	0\\
28.68232757478	0\\
28.68235681212	0\\
28.68238604946	0\\
28.6824152868	0\\
28.68244452414	0\\
28.68247376148	0\\
28.68250299882	0\\
28.68253223616	0\\
28.6825614735	0\\
28.68259071084	0\\
28.68261994818	0\\
28.68264918552	0\\
28.68267842286	0\\
28.6827076602	0\\
28.68273689754	0\\
28.68276613488	0\\
28.68279537222	0\\
28.68282460956	0\\
28.6828538469	0\\
28.68288308424	0\\
28.68291232158	0\\
28.68294155892	0\\
28.68297079626	0\\
28.6830000336	0\\
28.68302927094	0\\
28.68305850828	0\\
28.68308774562	0\\
28.68311698296	0\\
28.6831462203	0\\
28.68317545764	0\\
28.68320469498	0\\
28.68323393232	0\\
28.68326316966	0\\
28.683292407	0\\
28.68332164434	0\\
28.68335088168	0\\
28.68338011902	0\\
28.68340935636	0\\
28.6834385937	0\\
28.68346783104	0\\
28.68349706838	0\\
28.68352630572	0\\
28.68355554306	0\\
28.6835847804	0\\
28.68361401774	0\\
28.68364325508	0\\
28.68367249242	0\\
28.68370172976	0\\
28.6837309671	0\\
28.68376020444	0\\
28.68378944178	0\\
28.68381867912	0\\
28.68384791646	0\\
28.6838771538	0\\
28.68390639114	0\\
28.68393562848	0\\
28.68396486582	0\\
28.68399410316	0\\
28.6840233405	0\\
28.68405257784	0\\
28.68408181518	0\\
28.68411105252	0\\
28.68414028986	0\\
28.6841695272	0\\
28.68419876454	0\\
28.68422800188	0\\
28.68425723922	0\\
28.68428647656	0\\
28.6843157139	0\\
28.68434495124	0\\
28.68437418858	0\\
28.68440342592	0\\
28.68443266326	0\\
28.6844619006	0\\
28.68449113794	0\\
28.68452037528	0\\
28.68454961262	0\\
28.68457884996	0\\
28.6846080873	0\\
28.68463732464	0\\
28.68466656198	0\\
28.68469579932	0\\
28.68472503666	0\\
28.684754274	0\\
28.68478351134	0\\
28.68481274868	0\\
28.68484198602	0\\
28.68487122336	0\\
28.6849004607	0\\
28.68492969804	0\\
28.68495893538	0\\
28.68498817272	0\\
28.68501741006	0\\
28.6850466474	0\\
28.68507588474	0\\
28.68510512208	0\\
28.68513435942	0\\
28.68516359676	0\\
28.6851928341	0\\
28.68522207144	0\\
28.68525130878	0\\
28.68528054612	0\\
28.68530978346	0\\
28.6853390208	0\\
28.68536825814	0\\
28.68539749548	0\\
28.68542673282	0\\
28.68545597016	0\\
28.6854852075	0\\
28.68551444484	0\\
28.68554368218	0\\
28.68557291952	0\\
28.68560215686	0\\
28.6856313942	0\\
28.68566063154	0\\
28.68568986888	0\\
28.68571910622	0\\
28.68574834356	0\\
28.6857775809	0\\
28.68580681824	0\\
28.68583605558	0\\
28.68586529292	0\\
28.68589453026	0\\
28.6859237676	0\\
28.68595300494	0\\
28.68598224228	0\\
28.68601147962	0\\
28.68604071696	0\\
28.6860699543	0\\
28.68609919164	0\\
28.68612842898	0\\
28.68615766632	0\\
28.68618690366	0\\
28.686216141	0\\
28.68624537834	0\\
28.68627461568	0\\
28.68630385302	0\\
28.68633309036	0\\
28.6863623277	0\\
28.68639156504	0\\
28.68642080238	0\\
28.68645003972	0\\
28.68647927706	0\\
28.6865085144	0\\
28.68653775174	0\\
28.68656698908	0\\
28.68659622642	0\\
28.68662546376	0\\
28.6866547011	0\\
28.68668393844	0\\
28.68671317578	0\\
28.68674241312	0\\
28.68677165046	0\\
28.6868008878	0\\
28.68683012514	0\\
28.68685936248	0\\
28.68688859982	0\\
28.68691783716	0\\
28.6869470745	0\\
28.68697631184	0\\
28.68700554918	0\\
28.68703478652	0\\
28.68706402386	0\\
28.6870932612	0\\
28.68712249854	0\\
28.68715173588	0\\
28.68718097322	0\\
28.68721021056	0\\
28.6872394479	0\\
28.68726868524	0\\
28.68729792258	0\\
28.68732715992	0\\
28.68735639726	0\\
28.6873856346	0\\
28.68741487194	0\\
28.68744410928	0\\
28.68747334662	0\\
28.68750258396	0\\
28.6875318213	0\\
28.68756105864	0\\
28.68759029598	0\\
28.68761953332	0\\
28.68764877066	0\\
28.687678008	0\\
28.68770724534	0\\
28.68773648268	0\\
28.68776572002	0\\
28.68779495736	0\\
28.6878241947	0\\
28.68785343204	0\\
28.68788266938	0\\
28.68791190672	0\\
28.68794114406	0\\
28.6879703814	0\\
28.68799961874	0\\
28.68802885608	0\\
28.68805809342	0\\
28.68808733076	0\\
28.6881165681	0\\
28.68814580544	0\\
28.68817504278	0\\
28.68820428012	0\\
28.68823351746	0\\
28.6882627548	0\\
28.68829199214	0\\
28.68832122948	0\\
28.68835046682	0\\
28.68837970416	0\\
28.6884089415	0\\
28.68843817884	0\\
28.68846741618	0\\
28.68849665352	0\\
28.68852589086	0\\
28.6885551282	0\\
28.68858436554	0\\
28.68861360288	0\\
28.68864284022	0\\
28.68867207756	0\\
28.6887013149	0\\
28.68873055224	0\\
28.68875978958	0\\
28.68878902692	0\\
28.68881826426	0\\
28.6888475016	0\\
28.68887673894	0\\
28.68890597628	0\\
28.68893521362	0\\
28.68896445096	0\\
28.6889936883	0\\
28.68902292564	0\\
28.68905216298	0\\
28.68908140032	0\\
28.68911063766	0\\
28.689139875	0\\
28.68916911234	0\\
28.68919834968	0\\
28.68922758702	0\\
28.68925682436	0\\
28.6892860617	0\\
28.68931529904	0\\
28.68934453638	0\\
28.68937377372	0\\
28.68940301106	0\\
28.6894322484	0\\
28.68946148574	0\\
28.68949072308	0\\
28.68951996042	0\\
28.68954919776	0\\
28.6895784351	0\\
28.68960767244	0\\
28.68963690978	0\\
28.68966614712	0\\
28.68969538446	0\\
28.6897246218	0\\
28.68975385914	0\\
28.68978309648	0\\
28.68981233382	0\\
28.68984157116	0\\
28.6898708085	0\\
28.68990004584	0\\
28.68992928318	0\\
28.68995852052	0\\
28.68998775786	0\\
28.6900169952	0\\
28.69004623254	0\\
28.69007546988	0\\
28.69010470722	0\\
28.69013394456	0\\
28.6901631819	0\\
28.69019241924	0\\
28.69022165658	0\\
28.69025089392	0\\
28.69028013126	0\\
28.6903093686	0\\
28.69033860594	0\\
28.69036784328	0\\
28.69039708062	0\\
28.69042631796	0\\
28.6904555553	0\\
28.69048479264	0\\
28.69051402998	0\\
28.69054326732	0\\
28.69057250466	0\\
28.690601742	0\\
28.69063097934	0\\
28.69066021668	0\\
28.69068945402	0\\
28.69071869136	0\\
28.6907479287	0\\
28.69077716604	0\\
28.69080640338	0\\
28.69083564072	0\\
28.69086487806	0\\
28.6908941154	0\\
28.69092335274	0\\
28.69095259008	0\\
28.69098182742	0\\
28.69101106476	0\\
28.6910403021	0\\
28.69106953944	0\\
28.69109877678	0\\
28.69112801412	0\\
28.69115725146	0\\
28.6911864888	0\\
28.69121572614	0\\
28.69124496348	0\\
28.69127420082	0\\
28.69130343816	0\\
28.6913326755	0\\
28.69136191284	0\\
28.69139115018	0\\
28.69142038752	0\\
28.69144962486	0\\
28.6914788622	0\\
28.69150809954	0\\
28.69153733688	0\\
28.69156657422	0\\
28.69159581156	0\\
28.6916250489	0\\
28.69165428624	0\\
28.69168352358	0\\
28.69171276092	0\\
28.69174199826	0\\
28.6917712356	0\\
28.69180047294	0\\
28.69182971028	0\\
28.69185894762	0\\
28.69188818496	0\\
28.6919174223	0\\
28.69194665964	0\\
28.69197589698	0\\
28.69200513432	0\\
28.69203437166	0\\
28.692063609	0\\
28.69209284634	0\\
28.69212208368	0\\
28.69215132102	0\\
28.69218055836	0\\
28.6922097957	0\\
28.69223903304	0\\
28.69226827038	0\\
28.69229750772	0\\
28.69232674506	0\\
28.6923559824	0\\
28.69238521974	0\\
28.69241445708	0\\
28.69244369442	0\\
28.69247293176	0\\
28.6925021691	0\\
28.69253140644	0\\
28.69256064378	0\\
28.69258988112	0\\
28.69261911846	0\\
28.6926483558	0\\
28.69267759314	0\\
28.69270683048	0\\
28.69273606782	0\\
28.69276530516	0\\
28.6927945425	0\\
28.69282377984	0\\
28.69285301718	0\\
28.69288225452	0\\
28.69291149186	0\\
28.6929407292	0\\
28.69296996654	0\\
28.69299920388	0\\
28.69302844122	0\\
28.69305767856	0\\
28.6930869159	0\\
28.69311615324	0\\
28.69314539058	0\\
28.69317462792	0\\
28.69320386526	0\\
28.6932331026	0\\
28.69326233994	0\\
28.69329157728	0\\
28.69332081462	0\\
28.69335005196	0\\
28.6933792893	0\\
28.69340852664	0\\
28.69343776398	0\\
28.69346700132	0\\
28.69349623866	0\\
28.693525476	0\\
28.69355471334	0\\
28.69358395068	0\\
28.69361318802	0\\
28.69364242536	0\\
28.6936716627	0\\
28.69370090004	0\\
28.69373013738	0\\
28.69375937472	0\\
28.69378861206	0\\
28.6938178494	0\\
28.69384708674	0\\
28.69387632408	0\\
28.69390556142	0\\
28.69393479876	0\\
28.6939640361	0\\
28.69399327344	0\\
28.69402251078	0\\
28.69405174812	0\\
28.69408098546	0\\
28.6941102228	0\\
28.69413946014	0\\
28.69416869748	0\\
28.69419793482	0\\
28.69422717216	0\\
28.6942564095	0\\
28.69428564684	0\\
28.69431488418	0\\
28.69434412152	0\\
28.69437335886	0\\
28.6944025962	0\\
28.69443183354	0\\
28.69446107088	0\\
28.69449030822	0\\
28.69451954556	0\\
28.6945487829	0\\
28.69457802024	0\\
28.69460725758	0\\
28.69463649492	0\\
28.69466573226	0\\
28.6946949696	0\\
28.69472420694	0\\
28.69475344428	0\\
28.69478268162	0\\
28.69481191896	0\\
28.6948411563	0\\
28.69487039364	0\\
28.69489963098	0\\
28.69492886832	0\\
28.69495810566	0\\
28.694987343	0\\
28.69501658034	0\\
28.69504581768	0\\
28.69507505502	0\\
28.69510429236	0\\
28.6951335297	0\\
28.69516276704	0\\
28.69519200438	0\\
28.69522124172	0\\
28.69525047906	0\\
28.6952797164	0\\
28.69530895374	0\\
28.69533819108	0\\
28.69536742842	0\\
28.69539666576	0\\
28.6954259031	0\\
28.69545514044	0\\
28.69548437778	0\\
28.69551361512	0\\
28.69554285246	0\\
28.6955720898	0\\
28.69560132714	0\\
28.69563056448	0\\
28.69565980182	0\\
28.69568903916	0\\
28.6957182765	0\\
28.69574751384	0\\
28.69577675118	0\\
28.69580598852	0\\
28.69583522586	0\\
28.6958644632	0\\
28.69589370054	0\\
28.69592293788	0\\
28.69595217522	0\\
28.69598141256	0\\
28.6960106499	0\\
28.69603988724	0\\
28.69606912458	0\\
28.69609836192	0\\
28.69612759926	0\\
28.6961568366	0\\
28.69618607394	0\\
28.69621531128	0\\
28.69624454862	0\\
28.69627378596	0\\
28.6963030233	0\\
28.69633226064	0\\
28.69636149798	0\\
28.69639073532	0\\
28.69641997266	0\\
28.69644921	0\\
28.69647844734	0\\
28.69650768468	0\\
28.69653692202	0\\
28.69656615936	0\\
28.6965953967	0\\
28.69662463404	0\\
28.69665387138	0\\
28.69668310872	0\\
28.69671234606	0\\
28.6967415834	0\\
28.69677082074	0\\
28.69680005808	0\\
28.69682929542	0\\
28.69685853276	0\\
28.6968877701	0\\
28.69691700744	0\\
28.69694624478	0\\
28.69697548212	0\\
28.69700471946	0\\
28.6970339568	0\\
28.69706319414	0\\
28.69709243148	0\\
28.69712166882	0\\
28.69715090616	0\\
28.6971801435	0\\
28.69720938084	0\\
28.69723861818	0\\
28.69726785552	0\\
28.69729709286	0\\
28.6973263302	0\\
28.69735556754	0\\
28.69738480488	0\\
28.69741404222	0\\
28.69744327956	0\\
28.6974725169	0\\
28.69750175424	0\\
28.69753099158	0\\
28.69756022892	0\\
28.69758946626	0\\
28.6976187036	0\\
28.69764794094	0\\
28.69767717828	0\\
28.69770641562	0\\
28.69773565296	0\\
28.6977648903	0\\
28.69779412764	0\\
28.69782336498	0\\
28.69785260232	0\\
28.69788183966	0\\
28.697911077	0\\
28.69794031434	0\\
28.69796955168	0\\
28.69799878902	0\\
28.69802802636	0\\
28.6980572637	0\\
28.69808650104	0\\
28.69811573838	0\\
28.69814497572	0\\
28.69817421306	0\\
28.6982034504	0\\
28.69823268774	0\\
28.69826192508	0\\
28.69829116242	0\\
28.69832039976	0\\
28.6983496371	0\\
28.69837887444	0\\
28.69840811178	0\\
28.69843734912	0\\
28.69846658646	0\\
28.6984958238	0\\
28.69852506114	0\\
28.69855429848	0\\
28.69858353582	0\\
28.69861277316	0\\
28.6986420105	0\\
28.69867124784	0\\
28.69870048518	0\\
28.69872972252	0\\
28.69875895986	0\\
28.6987881972	0\\
28.69881743454	0\\
28.69884667188	0\\
28.69887590922	0\\
28.69890514656	0\\
28.6989343839	0\\
28.69896362124	0\\
28.69899285858	0\\
28.69902209592	0\\
28.69905133326	0\\
28.6990805706	0\\
28.69910980794	0\\
28.69913904528	0\\
28.69916828262	0\\
28.69919751996	0\\
28.6992267573	0\\
28.69925599464	0\\
28.69928523198	0\\
28.69931446932	0\\
28.69934370666	0\\
28.699372944	0\\
28.69940218134	0\\
28.69943141868	0\\
28.69946065602	0\\
28.69948989336	0\\
28.6995191307	0\\
28.69954836804	0\\
28.69957760538	0\\
28.69960684272	0\\
28.69963608006	0\\
28.6996653174	0\\
28.69969455474	0\\
28.69972379208	0\\
28.69975302942	0\\
28.69978226676	0\\
28.6998115041	0\\
28.69984074144	0\\
28.69986997878	0\\
28.69989921612	0\\
28.69992845346	0\\
28.6999576908	0\\
28.69998692814	0\\
28.70001616548	0\\
28.70004540282	0\\
28.70007464016	0\\
28.7001038775	0\\
28.70013311484	0\\
28.70016235218	0\\
28.70019158952	0\\
28.70022082686	0\\
28.7002500642	0\\
28.70027930154	0\\
28.70030853888	0\\
28.70033777622	0\\
28.70036701356	0\\
28.7003962509	0\\
28.70042548824	0\\
28.70045472558	0\\
28.70048396292	0\\
28.70051320026	0\\
28.7005424376	0\\
28.70057167494	0\\
28.70060091228	0\\
28.70063014962	0\\
28.70065938696	0\\
28.7006886243	0\\
28.70071786164	0\\
28.70074709898	0\\
28.70077633632	0\\
28.70080557366	0\\
28.700834811	0\\
28.70086404834	0\\
28.70089328568	0\\
28.70092252302	0\\
28.70095176036	0\\
28.7009809977	0\\
28.70101023504	0\\
28.70103947238	0\\
28.70106870972	0\\
28.70109794706	0\\
28.7011271844	0\\
28.70115642174	0\\
28.70118565908	0\\
28.70121489642	0\\
28.70124413376	0\\
28.7012733711	0\\
28.70130260844	0\\
28.70133184578	0\\
28.70136108312	0\\
28.70139032046	0\\
28.7014195578	0\\
28.70144879514	0\\
28.70147803248	0\\
28.70150726982	0\\
28.70153650716	0\\
28.7015657445	0\\
28.70159498184	0\\
28.70162421918	0\\
28.70165345652	0\\
28.70168269386	0\\
28.7017119312	0\\
28.70174116854	0\\
28.70177040588	0\\
28.70179964322	0\\
28.70182888056	0\\
28.7018581179	0\\
28.70188735524	0\\
28.70191659258	0\\
28.70194582992	0\\
28.70197506726	0\\
28.7020043046	0\\
28.70203354194	0\\
28.70206277928	0\\
28.70209201662	0\\
28.70212125396	0\\
28.7021504913	0\\
28.70217972864	0\\
28.70220896598	0\\
28.70223820332	0\\
28.70226744066	0\\
28.702296678	0\\
28.70232591534	0\\
28.70235515268	0\\
28.70238439002	0\\
28.70241362736	0\\
28.7024428647	0\\
28.70247210204	0\\
28.70250133938	0\\
28.70253057672	0\\
28.70255981406	0\\
28.7025890514	0\\
28.70261828874	0\\
28.70264752608	0\\
28.70267676342	0\\
28.70270600076	0\\
28.7027352381	0\\
28.70276447544	0\\
28.70279371278	0\\
28.70282295012	0\\
28.70285218746	0\\
28.7028814248	0\\
28.70291066214	0\\
28.70293989948	0\\
28.70296913682	0\\
28.70299837416	0\\
28.7030276115	0\\
28.70305684884	0\\
28.70308608618	0\\
28.70311532352	0\\
28.70314456086	0\\
28.7031737982	0\\
28.70320303554	0\\
28.70323227288	0\\
28.70326151022	0\\
28.70329074756	0\\
28.7033199849	0\\
28.70334922224	0\\
28.70337845958	0\\
28.70340769692	0\\
28.70343693426	0\\
28.7034661716	0\\
28.70349540894	0\\
28.70352464628	0\\
28.70355388362	0\\
28.70358312096	0\\
28.7036123583	0\\
28.70364159564	0\\
28.70367083298	0\\
28.70370007032	0\\
28.70372930766	0\\
28.703758545	0\\
28.70378778234	0\\
28.70381701968	0\\
28.70384625702	0\\
28.70387549436	0\\
28.7039047317	0\\
28.70393396904	0\\
28.70396320638	0\\
28.70399244372	0\\
28.70402168106	0\\
28.7040509184	0\\
28.70408015574	0\\
28.70410939308	0\\
28.70413863042	0\\
28.70416786776	0\\
28.7041971051	0\\
28.70422634244	0\\
28.70425557978	0\\
28.70428481712	0\\
28.70431405446	0\\
28.7043432918	0\\
28.70437252914	0\\
28.70440176648	0\\
28.70443100382	0\\
28.70446024116	0\\
28.7044894785	0\\
28.70451871584	0\\
28.70454795318	0\\
28.70457719052	0\\
28.70460642786	0\\
28.7046356652	0\\
28.70466490254	0\\
28.70469413988	0\\
28.70472337722	0\\
28.70475261456	0\\
28.7047818519	0\\
28.70481108924	0\\
28.70484032658	0\\
28.70486956392	0\\
28.70489880126	0\\
28.7049280386	0\\
28.70495727594	0\\
28.70498651328	0\\
28.70501575062	0\\
28.70504498796	0\\
28.7050742253	0\\
28.70510346264	0\\
28.70513269998	0\\
28.70516193732	0\\
28.70519117466	0\\
28.705220412	0\\
28.70524964934	0\\
28.70527888668	0\\
28.70530812402	0\\
28.70533736136	0\\
28.7053665987	0\\
28.70539583604	0\\
28.70542507338	0\\
28.70545431072	0\\
28.70548354806	0\\
28.7055127854	0\\
28.70554202274	0\\
28.70557126008	0\\
28.70560049742	0\\
28.70562973476	0\\
28.7056589721	0\\
28.70568820944	0\\
28.70571744678	0\\
28.70574668412	0\\
28.70577592146	0\\
28.7058051588	0\\
28.70583439614	0\\
28.70586363348	0\\
28.70589287082	0\\
28.70592210816	0\\
28.7059513455	0\\
28.70598058284	0\\
28.70600982018	0\\
28.70603905752	0\\
28.70606829486	0\\
28.7060975322	0\\
28.70612676954	0\\
28.70615600688	0\\
28.70618524422	0\\
28.70621448156	0\\
28.7062437189	0\\
28.70627295624	0\\
28.70630219358	0\\
28.70633143092	0\\
28.70636066826	0\\
28.7063899056	0\\
28.70641914294	0\\
28.70644838028	0\\
28.70647761762	0\\
28.70650685496	0\\
28.7065360923	0\\
28.70656532964	0\\
28.70659456698	0\\
28.70662380432	0\\
28.70665304166	0\\
28.706682279	0\\
28.70671151634	0\\
28.70674075368	0\\
28.70676999102	0\\
28.70679922836	0\\
28.7068284657	0\\
28.70685770304	0\\
28.70688694038	0\\
28.70691617772	0\\
28.70694541506	0\\
28.7069746524	0\\
28.70700388974	0\\
28.70703312708	0\\
28.70706236442	0\\
28.70709160176	0\\
28.7071208391	0\\
28.70715007644	0\\
28.70717931378	0\\
28.70720855112	0\\
28.70723778846	0\\
28.7072670258	0\\
28.70729626314	0\\
28.70732550048	0\\
28.70735473782	0\\
28.70738397516	0\\
28.7074132125	0\\
28.70744244984	0\\
28.70747168718	0\\
28.70750092452	0\\
28.70753016186	0\\
28.7075593992	0\\
28.70758863654	0\\
28.70761787388	0\\
28.70764711122	0\\
28.70767634856	0\\
28.7077055859	0\\
28.70773482324	0\\
28.70776406058	0\\
28.70779329792	0\\
28.70782253526	0\\
28.7078517726	0\\
28.70788100994	0\\
28.70791024728	0\\
28.70793948462	0\\
28.70796872196	0\\
28.7079979593	0\\
28.70802719664	0\\
28.70805643398	0\\
28.70808567132	0\\
28.70811490866	0\\
28.708144146	0\\
28.70817338334	0\\
28.70820262068	0\\
28.70823185802	0\\
28.70826109536	0\\
28.7082903327	0\\
28.70831957004	0\\
28.70834880738	0\\
28.70837804472	0\\
28.70840728206	0\\
28.7084365194	0\\
28.70846575674	0\\
28.70849499408	0\\
28.70852423142	0\\
28.70855346876	0\\
28.7085827061	0\\
28.70861194344	0\\
28.70864118078	0\\
28.70867041812	0\\
28.70869965546	0\\
28.7087288928	0\\
28.70875813014	0\\
28.70878736748	0\\
28.70881660482	0\\
28.70884584216	0\\
28.7088750795	0\\
28.70890431684	0\\
28.70893355418	0\\
28.70896279152	0\\
28.70899202886	0\\
28.7090212662	0\\
28.70905050354	0\\
28.70907974088	0\\
28.70910897822	0\\
28.70913821556	0\\
28.7091674529	0\\
28.70919669024	0\\
28.70922592758	0\\
28.70925516492	0\\
28.70928440226	0\\
28.7093136396	0\\
28.70934287694	0\\
28.70937211428	0\\
28.70940135162	0\\
28.70943058896	0\\
28.7094598263	0\\
28.70948906364	0\\
28.70951830098	0\\
28.70954753832	0\\
28.70957677566	0\\
28.709606013	0\\
28.70963525034	0\\
28.70966448768	0\\
28.70969372502	0\\
28.70972296236	0\\
28.7097521997	0\\
28.70978143704	0\\
28.70981067438	0\\
28.70983991172	0\\
28.70986914906	0\\
28.7098983864	0\\
28.70992762374	0\\
28.70995686108	0\\
28.70998609842	0\\
28.71001533576	0\\
28.7100445731	0\\
28.71007381044	0\\
28.71010304778	0\\
28.71013228512	0\\
28.71016152246	0\\
28.7101907598	0\\
28.71021999714	0\\
28.71024923448	0\\
28.71027847182	0\\
28.71030770916	0\\
28.7103369465	0\\
28.71036618384	0\\
28.71039542118	0\\
28.71042465852	0\\
28.71045389586	0\\
28.7104831332	0\\
28.71051237054	0\\
28.71054160788	0\\
28.71057084522	0\\
28.71060008256	0\\
28.7106293199	0\\
28.71065855724	0\\
28.71068779458	0\\
28.71071703192	0\\
28.71074626926	0\\
28.7107755066	0\\
28.71080474394	0\\
28.71083398128	0\\
28.71086321862	0\\
28.71089245596	0\\
28.7109216933	0\\
28.71095093064	0\\
28.71098016798	0\\
28.71100940532	0\\
28.71103864266	0\\
28.71106788	0\\
28.71109711734	0\\
28.71112635468	0\\
28.71115559202	0\\
28.71118482936	0\\
28.7112140667	0\\
28.71124330404	0\\
28.71127254138	0\\
28.71130177872	0\\
28.71133101606	0\\
28.7113602534	0\\
28.71138949074	0\\
28.71141872808	0\\
28.71144796542	0\\
28.71147720276	0\\
28.7115064401	0\\
28.71153567744	0\\
28.71156491478	0\\
28.71159415212	0\\
28.71162338946	0\\
28.7116526268	0\\
28.71168186414	0\\
28.71171110148	0\\
28.71174033882	0\\
28.71176957616	0\\
28.7117988135	0\\
28.71182805084	0\\
28.71185728818	0\\
28.71188652552	0\\
28.71191576286	0\\
28.7119450002	0\\
28.71197423754	0\\
28.71200347488	0\\
28.71203271222	0\\
28.71206194956	0\\
28.7120911869	0\\
28.71212042424	0\\
28.71214966158	0\\
28.71217889892	0\\
28.71220813626	0\\
28.7122373736	0\\
28.71226661094	0\\
28.71229584828	0\\
28.71232508562	0\\
28.71235432296	0\\
28.7123835603	0\\
28.71241279764	0\\
28.71244203498	0\\
28.71247127232	0\\
28.71250050966	0\\
28.712529747	0\\
28.71255898434	0\\
28.71258822168	0\\
28.71261745902	0\\
28.71264669636	0\\
28.7126759337	0\\
28.71270517104	0\\
28.71273440838	0\\
28.71276364572	0\\
28.71279288306	0\\
28.7128221204	0\\
28.71285135774	0\\
28.71288059508	0\\
28.71290983242	0\\
28.71293906976	0\\
28.7129683071	0\\
28.71299754444	0\\
28.71302678178	0\\
28.71305601912	0\\
28.71308525646	0\\
28.7131144938	0\\
28.71314373114	0\\
28.71317296848	0\\
28.71320220582	0\\
28.71323144316	0\\
28.7132606805	0\\
28.71328991784	0\\
28.71331915518	0\\
28.71334839252	0\\
28.71337762986	0\\
28.7134068672	0\\
28.71343610454	0\\
28.71346534188	0\\
28.71349457922	0\\
28.71352381656	0\\
28.7135530539	0\\
28.71358229124	0\\
28.71361152858	0\\
28.71364076592	0\\
28.71367000326	0\\
28.7136992406	0\\
28.71372847794	0\\
28.71375771528	0\\
28.71378695262	0\\
28.71381618996	0\\
28.7138454273	0\\
28.71387466464	0\\
28.71390390198	0\\
28.71393313932	0\\
28.71396237666	0\\
28.713991614	0\\
28.71402085134	0\\
28.71405008868	0\\
28.71407932602	0\\
28.71410856336	0\\
28.7141378007	0\\
28.71416703804	0\\
28.71419627538	0\\
28.71422551272	0\\
28.71425475006	0\\
28.7142839874	0\\
28.71431322474	0\\
28.71434246208	0\\
28.71437169942	0\\
28.71440093676	0\\
28.7144301741	0\\
28.71445941144	0\\
28.71448864878	0\\
28.71451788612	0\\
28.71454712346	0\\
28.7145763608	0\\
28.71460559814	0\\
28.71463483548	0\\
28.71466407282	0\\
28.71469331016	0\\
28.7147225475	0\\
28.71475178484	0\\
28.71478102218	0\\
28.71481025952	0\\
28.71483949686	0\\
28.7148687342	0\\
28.71489797154	0\\
28.71492720888	0\\
28.71495644622	0\\
28.71498568356	0\\
28.7150149209	0\\
28.71504415824	0\\
28.71507339558	0\\
28.71510263292	0\\
28.71513187026	0\\
28.7151611076	0\\
28.71519034494	0\\
28.71521958228	0\\
28.71524881962	0\\
28.71527805696	0\\
28.7153072943	0\\
28.71533653164	0\\
28.71536576898	0\\
28.71539500632	0\\
28.71542424366	0\\
28.715453481	0\\
28.71548271834	0\\
28.71551195568	0\\
28.71554119302	0\\
28.71557043036	0\\
28.7155996677	0\\
28.71562890504	0\\
28.71565814238	0\\
28.71568737972	0\\
28.71571661706	0\\
28.7157458544	0\\
28.71577509174	0\\
28.71580432908	0\\
28.71583356642	0\\
28.71586280376	0\\
28.7158920411	0\\
28.71592127844	0\\
28.71595051578	0\\
28.71597975312	0\\
28.71600899046	0\\
28.7160382278	0\\
28.71606746514	0\\
28.71609670248	0\\
28.71612593982	0\\
28.71615517716	0\\
28.7161844145	0\\
28.71621365184	0\\
28.71624288918	0\\
28.71627212652	0\\
28.71630136386	0\\
28.7163306012	0\\
28.71635983854	0\\
28.71638907588	0\\
28.71641831322	0\\
28.71644755056	0\\
28.7164767879	0\\
28.71650602524	0\\
28.71653526258	0\\
28.71656449992	0\\
28.71659373726	0\\
28.7166229746	0\\
28.71665221194	0\\
28.71668144928	0\\
28.71671068662	0\\
28.71673992396	0\\
28.7167691613	0\\
28.71679839864	0\\
28.71682763598	0\\
28.71685687332	0\\
28.71688611066	0\\
28.716915348	0\\
28.71694458534	0\\
28.71697382268	0\\
28.71700306002	0\\
28.71703229736	0\\
28.7170615347	0\\
28.71709077204	0\\
28.71712000938	0\\
28.71714924672	0\\
28.71717848406	0\\
28.7172077214	0\\
28.71723695874	0\\
28.71726619608	0\\
28.71729543342	0\\
28.71732467076	0\\
28.7173539081	0\\
28.71738314544	0\\
28.71741238278	0\\
28.71744162012	0\\
28.71747085746	0\\
28.7175000948	0\\
28.71752933214	0\\
28.71755856948	0\\
28.71758780682	0\\
28.71761704416	0\\
28.7176462815	0\\
28.71767551884	0\\
28.71770475618	0\\
28.71773399352	0\\
28.71776323086	0\\
28.7177924682	0\\
28.71782170554	0\\
28.71785094288	0\\
28.71788018022	0\\
28.71790941756	0\\
28.7179386549	0\\
28.71796789224	0\\
28.71799712958	0\\
28.71802636692	0\\
28.71805560426	0\\
28.7180848416	0\\
28.71811407894	0\\
28.71814331628	0\\
28.71817255362	0\\
28.71820179096	0\\
28.7182310283	0\\
28.71826026564	0\\
28.71828950298	0\\
28.71831874032	0\\
28.71834797766	0\\
28.718377215	0\\
28.71840645234	0\\
28.71843568968	0\\
28.71846492702	0\\
28.71849416436	0\\
28.7185234017	0\\
28.71855263904	0\\
28.71858187638	0\\
28.71861111372	0\\
28.71864035106	0\\
28.7186695884	0\\
28.71869882574	0\\
28.71872806308	0\\
28.71875730042	0\\
28.71878653776	0\\
28.7188157751	0\\
28.71884501244	0\\
28.71887424978	0\\
28.71890348712	0\\
28.71893272446	0\\
28.7189619618	0\\
28.71899119914	0\\
28.71902043648	0\\
28.71904967382	0\\
28.71907891116	0\\
28.7191081485	0\\
28.71913738584	0\\
28.71916662318	0\\
28.71919586052	0\\
28.71922509786	0\\
28.7192543352	0\\
28.71928357254	0\\
28.71931280988	0\\
28.71934204722	0\\
28.71937128456	0\\
28.7194005219	0\\
28.71942975924	0\\
28.71945899658	0\\
28.71948823392	0\\
28.71951747126	0\\
28.7195467086	0\\
28.71957594594	0\\
28.71960518328	0\\
28.71963442062	0\\
28.71966365796	0\\
28.7196928953	0\\
28.71972213264	0\\
28.71975136998	0\\
28.71978060732	0\\
28.71980984466	0\\
28.719839082	0\\
28.71986831934	0\\
28.71989755668	0\\
28.71992679402	0\\
28.71995603136	0\\
28.7199852687	0\\
28.72001450604	0\\
28.72004374338	0\\
28.72007298072	0\\
28.72010221806	0\\
28.7201314554	0\\
28.72016069274	0\\
28.72018993008	0\\
28.72021916742	0\\
28.72024840476	0\\
28.7202776421	0\\
28.72030687944	0\\
28.72033611678	0\\
28.72036535412	0\\
28.72039459146	0\\
28.7204238288	0\\
28.72045306614	0\\
28.72048230348	0\\
28.72051154082	0\\
28.72054077816	0\\
28.7205700155	0\\
28.72059925284	0\\
28.72062849018	0\\
28.72065772752	0\\
28.72068696486	0\\
28.7207162022	0\\
28.72074543954	0\\
28.72077467688	0\\
28.72080391422	0\\
28.72083315156	0\\
28.7208623889	0\\
28.72089162624	0\\
28.72092086358	0\\
28.72095010092	0\\
28.72097933826	0\\
28.7210085756	0\\
28.72103781294	0\\
28.72106705028	0\\
28.72109628762	0\\
28.72112552496	0\\
28.7211547623	0\\
28.72118399964	0\\
28.72121323698	0\\
28.72124247432	0\\
28.72127171166	0\\
28.721300949	0\\
28.72133018634	0\\
28.72135942368	0\\
28.72138866102	0\\
28.72141789836	0\\
28.7214471357	0\\
28.72147637304	0\\
28.72150561038	0\\
28.72153484772	0\\
28.72156408506	0\\
28.7215933224	0\\
28.72162255974	0\\
28.72165179708	0\\
28.72168103442	0\\
28.72171027176	0\\
28.7217395091	0\\
28.72176874644	0\\
28.72179798378	0\\
28.72182722112	0\\
28.72185645846	0\\
28.7218856958	0\\
28.72191493314	0\\
28.72194417048	0\\
28.72197340782	0\\
28.72200264516	0\\
28.7220318825	0\\
28.72206111984	0\\
28.72209035718	0\\
28.72211959452	0\\
28.72214883186	0\\
28.7221780692	0\\
28.72220730654	0\\
28.72223654388	0\\
28.72226578122	0\\
28.72229501856	0\\
28.7223242559	0\\
28.72235349324	0\\
28.72238273058	0\\
28.72241196792	0\\
28.72244120526	0\\
28.7224704426	0\\
28.72249967994	0\\
28.72252891728	0\\
28.72255815462	0\\
28.72258739196	0\\
28.7226166293	0\\
28.72264586664	0\\
28.72267510398	0\\
28.72270434132	0\\
28.72273357866	0\\
28.722762816	0\\
28.72279205334	0\\
28.72282129068	0\\
28.72285052802	0\\
28.72287976536	0\\
28.7229090027	0\\
28.72293824004	0\\
28.72296747738	0\\
28.72299671472	0\\
28.72302595206	0\\
28.7230551894	0\\
28.72308442674	0\\
28.72311366408	0\\
28.72314290142	0\\
28.72317213876	0\\
28.7232013761	0\\
28.72323061344	0\\
28.72325985078	0\\
28.72328908812	0\\
28.72331832546	0\\
28.7233475628	0\\
28.72337680014	0\\
28.72340603748	0\\
28.72343527482	0\\
28.72346451216	0\\
28.7234937495	0\\
28.72352298684	0\\
28.72355222418	0\\
28.72358146152	0\\
28.72361069886	0\\
28.7236399362	0\\
28.72366917354	0\\
28.72369841088	0\\
28.72372764822	0\\
28.72375688556	0\\
28.7237861229	0\\
28.72381536024	0\\
28.72384459758	0\\
28.72387383492	0\\
28.72390307226	0\\
28.7239323096	0\\
28.72396154694	0\\
28.72399078428	0\\
28.72402002162	0\\
28.72404925896	0\\
28.7240784963	0\\
28.72410773364	0\\
28.72413697098	0\\
28.72416620832	0\\
28.72419544566	0\\
28.724224683	0\\
28.72425392034	0\\
28.72428315768	0\\
28.72431239502	0\\
28.72434163236	0\\
28.7243708697	0\\
28.72440010704	0\\
28.72442934438	0\\
28.72445858172	0\\
28.72448781906	0\\
28.7245170564	0\\
28.72454629374	0\\
28.72457553108	0\\
28.72460476842	0\\
28.72463400576	0\\
28.7246632431	0\\
28.72469248044	0\\
28.72472171778	0\\
28.72475095512	0\\
28.72478019246	0\\
28.7248094298	0\\
28.72483866714	0\\
28.72486790448	0\\
28.72489714182	0\\
28.72492637916	0\\
28.7249556165	0\\
28.72498485384	0\\
28.72501409118	0\\
28.72504332852	0\\
28.72507256586	0\\
28.7251018032	0\\
28.72513104054	0\\
28.72516027788	0\\
28.72518951522	0\\
28.72521875256	0\\
28.7252479899	0\\
28.72527722724	0\\
28.72530646458	0\\
28.72533570192	0\\
28.72536493926	0\\
28.7253941766	0\\
28.72542341394	0\\
28.72545265128	0\\
28.72548188862	0\\
28.72551112596	0\\
28.7255403633	0\\
28.72556960064	0\\
28.72559883798	0\\
28.72562807532	0\\
28.72565731266	0\\
28.72568655	0\\
28.72571578734	0\\
28.72574502468	0\\
28.72577426202	0\\
28.72580349936	0\\
28.7258327367	0\\
28.72586197404	0\\
28.72589121138	0\\
28.72592044872	0\\
28.72594968606	0\\
28.7259789234	0\\
28.72600816074	0\\
28.72603739808	0\\
28.72606663542	0\\
28.72609587276	0\\
28.7261251101	0\\
28.72615434744	0\\
28.72618358478	0\\
28.72621282212	0\\
28.72624205946	0\\
28.7262712968	0\\
28.72630053414	0\\
28.72632977148	0\\
28.72635900882	0\\
28.72638824616	0\\
28.7264174835	0\\
28.72644672084	0\\
28.72647595818	0\\
28.72650519552	0\\
28.72653443286	0\\
28.7265636702	0\\
28.72659290754	0\\
28.72662214488	0\\
28.72665138222	0\\
28.72668061956	0\\
28.7267098569	0\\
28.72673909424	0\\
28.72676833158	0\\
28.72679756892	0\\
28.72682680626	0\\
28.7268560436	0\\
28.72688528094	0\\
28.72691451828	0\\
28.72694375562	0\\
28.72697299296	0\\
28.7270022303	0\\
28.72703146764	0\\
28.72706070498	0\\
28.72708994232	0\\
28.72711917966	0\\
28.727148417	0\\
28.72717765434	0\\
28.72720689168	0\\
28.72723612902	0\\
28.72726536636	0\\
28.7272946037	0\\
28.72732384104	0\\
28.72735307838	0\\
28.72738231572	0\\
28.72741155306	0\\
28.7274407904	0\\
28.72747002774	0\\
28.72749926508	0\\
28.72752850242	0\\
28.72755773976	0\\
28.7275869771	0\\
28.72761621444	0\\
28.72764545178	0\\
28.72767468912	0\\
28.72770392646	0\\
28.7277331638	0\\
28.72776240114	0\\
28.72779163848	0\\
28.72782087582	0\\
28.72785011316	0\\
28.7278793505	0\\
28.72790858784	0\\
28.72793782518	0\\
28.72796706252	0\\
28.72799629986	0\\
28.7280255372	0\\
28.72805477454	0\\
28.72808401188	0\\
28.72811324922	0\\
28.72814248656	0\\
28.7281717239	0\\
28.72820096124	0\\
28.72823019858	0\\
28.72825943592	0\\
28.72828867326	0\\
28.7283179106	0\\
28.72834714794	0\\
28.72837638528	0\\
28.72840562262	0\\
28.72843485996	0\\
28.7284640973	0\\
28.72849333464	0\\
28.72852257198	0\\
28.72855180932	0\\
28.72858104666	0\\
28.728610284	0\\
28.72863952134	0\\
28.72866875868	0\\
28.72869799602	0\\
28.72872723336	0\\
28.7287564707	0\\
28.72878570804	0\\
28.72881494538	0\\
28.72884418272	0\\
28.72887342006	0\\
28.7289026574	0\\
28.72893189474	0\\
28.72896113208	0\\
28.72899036942	0\\
28.72901960676	0\\
28.7290488441	0\\
28.72907808144	0\\
28.72910731878	0\\
28.72913655612	0\\
28.72916579346	0\\
28.7291950308	0\\
28.72922426814	0\\
28.72925350548	0\\
28.72928274282	0\\
28.72931198016	0\\
28.7293412175	0\\
28.72937045484	0\\
28.72939969218	0\\
28.72942892952	0\\
28.72945816686	0\\
28.7294874042	0\\
28.72951664154	0\\
28.72954587888	0\\
28.72957511622	0\\
28.72960435356	0\\
28.7296335909	0\\
28.72966282824	0\\
28.72969206558	0\\
28.72972130292	0\\
28.72975054026	0\\
28.7297797776	0\\
28.72980901494	0\\
28.72983825228	0\\
28.72986748962	0\\
28.72989672696	0\\
28.7299259643	0\\
28.72995520164	0\\
28.72998443898	0\\
28.73001367632	0\\
28.73004291366	0\\
28.730072151	0\\
28.73010138834	0\\
28.73013062568	0\\
28.73015986302	0\\
28.73018910036	0\\
28.7302183377	0\\
28.73024757504	0\\
28.73027681238	0\\
28.73030604972	0\\
28.73033528706	0\\
28.7303645244	0\\
28.73039376174	0\\
28.73042299908	0\\
28.73045223642	0\\
28.73048147376	0\\
28.7305107111	0\\
28.73053994844	0\\
28.73056918578	0\\
28.73059842312	0\\
28.73062766046	0\\
28.7306568978	0\\
28.73068613514	0\\
28.73071537248	0\\
28.73074460982	0\\
28.73077384716	0\\
28.7308030845	0\\
28.73083232184	0\\
28.73086155918	0\\
28.73089079652	0\\
28.73092003386	0\\
28.7309492712	0\\
28.73097850854	0\\
28.73100774588	0\\
28.73103698322	0\\
28.73106622056	0\\
28.7310954579	0\\
28.73112469524	0\\
28.73115393258	0\\
28.73118316992	0\\
28.73121240726	0\\
28.7312416446	0\\
28.73127088194	0\\
28.73130011928	0\\
28.73132935662	0\\
28.73135859396	0\\
28.7313878313	0\\
28.73141706864	0\\
28.73144630598	0\\
28.73147554332	0\\
28.73150478066	0\\
28.731534018	0\\
28.73156325534	0\\
28.73159249268	0\\
28.73162173002	0\\
28.73165096736	0\\
28.7316802047	0\\
28.73170944204	0\\
28.73173867938	0\\
28.73176791672	0\\
28.73179715406	0\\
28.7318263914	0\\
28.73185562874	0\\
28.73188486608	0\\
28.73191410342	0\\
28.73194334076	0\\
28.7319725781	0\\
28.73200181544	0\\
28.73203105278	0\\
28.73206029012	0\\
28.73208952746	0\\
28.7321187648	0\\
28.73214800214	0\\
28.73217723948	0\\
28.73220647682	0\\
28.73223571416	0\\
28.7322649515	0\\
28.73229418884	0\\
28.73232342618	0\\
28.73235266352	0\\
28.73238190086	0\\
28.7324111382	0\\
28.73244037554	0\\
28.73246961288	0\\
28.73249885022	0\\
28.73252808756	0\\
28.7325573249	0\\
28.73258656224	0\\
28.73261579958	0\\
28.73264503692	0\\
28.73267427426	0\\
28.7327035116	0\\
28.73273274894	0\\
28.73276198628	0\\
28.73279122362	0\\
28.73282046096	0\\
28.7328496983	0\\
28.73287893564	0\\
28.73290817298	0\\
28.73293741032	0\\
28.73296664766	0\\
28.732995885	0\\
28.73302512234	0\\
28.73305435968	0\\
28.73308359702	0\\
28.73311283436	0\\
28.7331420717	0\\
28.73317130904	0\\
28.73320054638	0\\
28.73322978372	0\\
28.73325902106	0\\
28.7332882584	0\\
28.73331749574	0\\
28.73334673308	0\\
28.73337597042	0\\
28.73340520776	0\\
28.7334344451	0\\
28.73346368244	0\\
28.73349291978	0\\
28.73352215712	0\\
28.73355139446	0\\
28.7335806318	0\\
28.73360986914	0\\
28.73363910648	0\\
28.73366834382	0\\
28.73369758116	0\\
28.7337268185	0\\
28.73375605584	0\\
28.73378529318	0\\
28.73381453052	0\\
28.73384376786	0\\
28.7338730052	0\\
28.73390224254	0\\
28.73393147988	0\\
28.73396071722	0\\
28.73398995456	0\\
28.7340191919	0\\
28.73404842924	0\\
28.73407766658	0\\
28.73410690392	0\\
28.73413614126	0\\
28.7341653786	0\\
28.73419461594	0\\
28.73422385328	0\\
28.73425309062	0\\
28.73428232796	0\\
28.7343115653	0\\
28.73434080264	0\\
28.73437003998	0\\
28.73439927732	0\\
28.73442851466	0\\
28.734457752	0\\
28.73448698934	0\\
28.73451622668	0\\
28.73454546402	0\\
28.73457470136	0\\
28.7346039387	0\\
28.73463317604	0\\
28.73466241338	0\\
28.73469165072	0\\
28.73472088806	0\\
28.7347501254	0\\
28.73477936274	0\\
28.73480860008	0\\
28.73483783742	0\\
28.73486707476	0\\
28.7348963121	0\\
28.73492554944	0\\
28.73495478678	0\\
28.73498402412	0\\
28.73501326146	0\\
28.7350424988	0\\
28.73507173614	0\\
28.73510097348	0\\
28.73513021082	0\\
28.73515944816	0\\
28.7351886855	0\\
28.73521792284	0\\
28.73524716018	0\\
28.73527639752	0\\
28.73530563486	0\\
28.7353348722	0\\
28.73536410954	0\\
28.73539334688	0\\
28.73542258422	0\\
28.73545182156	0\\
28.7354810589	0\\
28.73551029624	0\\
28.73553953358	0\\
28.73556877092	0\\
28.73559800826	0\\
28.7356272456	0\\
28.73565648294	0\\
28.73568572028	0\\
28.73571495762	0\\
28.73574419496	0\\
28.7357734323	0\\
28.73580266964	0\\
28.73583190698	0\\
28.73586114432	0\\
28.73589038166	0\\
28.735919619	0\\
28.73594885634	0\\
28.73597809368	0\\
28.73600733102	0\\
28.73603656836	0\\
28.7360658057	0\\
28.73609504304	0\\
28.73612428038	0\\
28.73615351772	0\\
28.73618275506	0\\
28.7362119924	0\\
28.73624122974	0\\
28.73627046708	0\\
28.73629970442	0\\
28.73632894176	0\\
28.7363581791	0\\
28.73638741644	0\\
28.73641665378	0\\
28.73644589112	0\\
28.73647512846	0\\
28.7365043658	0\\
28.73653360314	0\\
28.73656284048	0\\
28.73659207782	0\\
28.73662131516	0\\
28.7366505525	0\\
28.73667978984	0\\
28.73670902718	0\\
28.73673826452	0\\
28.73676750186	0\\
28.7367967392	0\\
28.73682597654	0\\
28.73685521388	0\\
28.73688445122	0\\
28.73691368856	0\\
28.7369429259	0\\
28.73697216324	0\\
28.73700140058	0\\
28.73703063792	0\\
28.73705987526	0\\
28.7370891126	0\\
28.73711834994	0\\
28.73714758728	0\\
28.73717682462	0\\
28.73720606196	0\\
28.7372352993	0\\
28.73726453664	0\\
28.73729377398	0\\
28.73732301132	0\\
28.73735224866	0\\
28.737381486	0\\
28.73741072334	0\\
28.73743996068	0\\
28.73746919802	0\\
28.73749843536	0\\
28.7375276727	0\\
28.73755691004	0\\
28.73758614738	0\\
28.73761538472	0\\
28.73764462206	0\\
28.7376738594	0\\
28.73770309674	0\\
28.73773233408	0\\
28.73776157142	0\\
28.73779080876	0\\
28.7378200461	0\\
28.73784928344	0\\
28.73787852078	0\\
28.73790775812	0\\
28.73793699546	0\\
28.7379662328	0\\
28.73799547014	0\\
28.73802470748	0\\
28.73805394482	0\\
28.73808318216	0\\
28.7381124195	0\\
28.73814165684	0\\
28.73817089418	0\\
28.73820013152	0\\
28.73822936886	0\\
28.7382586062	0\\
28.73828784354	0\\
28.73831708088	0\\
28.73834631822	0\\
28.73837555556	0\\
28.7384047929	0\\
28.73843403024	0\\
28.73846326758	0\\
28.73849250492	0\\
28.73852174226	0\\
28.7385509796	0\\
28.73858021694	0\\
28.73860945428	0\\
28.73863869162	0\\
28.73866792896	0\\
28.7386971663	0\\
28.73872640364	0\\
28.73875564098	0\\
28.73878487832	0\\
28.73881411566	0\\
28.738843353	0\\
28.73887259034	0\\
28.73890182768	0\\
28.73893106502	0\\
28.73896030236	0\\
28.7389895397	0\\
28.73901877704	0\\
28.73904801438	0\\
28.73907725172	0\\
28.73910648906	0\\
28.7391357264	0\\
28.73916496374	0\\
28.73919420108	0\\
28.73922343842	0\\
28.73925267576	0\\
28.7392819131	0\\
28.73931115044	0\\
28.73934038778	0\\
28.73936962512	0\\
28.73939886246	0\\
28.7394280998	0\\
28.73945733714	0\\
28.73948657448	0\\
28.73951581182	0\\
28.73954504916	0\\
28.7395742865	0\\
28.73960352384	0\\
28.73963276118	0\\
28.73966199852	0\\
28.73969123586	0\\
28.7397204732	0\\
28.73974971054	0\\
28.73977894788	0\\
28.73980818522	0\\
28.73983742256	0\\
28.7398666599	0\\
28.73989589724	0\\
28.73992513458	0\\
28.73995437192	0\\
28.73998360926	0\\
28.7400128466	0\\
28.74004208394	0\\
28.74007132128	0\\
28.74010055862	0\\
28.74012979596	0\\
28.7401590333	0\\
28.74018827064	0\\
28.74021750798	0\\
28.74024674532	0\\
28.74027598266	0\\
28.74030522	0\\
28.74033445734	0\\
28.74036369468	0\\
28.74039293202	0\\
28.74042216936	0\\
28.7404514067	0\\
28.74048064404	0\\
28.74050988138	0\\
28.74053911872	0\\
28.74056835606	0\\
28.7405975934	0\\
28.74062683074	0\\
28.74065606808	0\\
28.74068530542	0\\
28.74071454276	0\\
28.7407437801	0\\
28.74077301744	0\\
28.74080225478	0\\
28.74083149212	0\\
28.74086072946	0\\
28.7408899668	0\\
28.74091920414	0\\
28.74094844148	0\\
28.74097767882	0\\
28.74100691616	0\\
28.7410361535	0\\
28.74106539084	0\\
28.74109462818	0\\
28.74112386552	0\\
28.74115310286	0\\
28.7411823402	0\\
28.74121157754	0\\
28.74124081488	0\\
28.74127005222	0\\
28.74129928956	0\\
28.7413285269	0\\
28.74135776424	0\\
28.74138700158	0\\
28.74141623892	0\\
28.74144547626	0\\
28.7414747136	0\\
28.74150395094	0\\
28.74153318828	0\\
28.74156242562	0\\
28.74159166296	0\\
28.7416209003	0\\
28.74165013764	0\\
28.74167937498	0\\
28.74170861232	0\\
28.74173784966	0\\
28.741767087	0\\
28.74179632434	0\\
28.74182556168	0\\
28.74185479902	0\\
28.74188403636	0\\
28.7419132737	0\\
28.74194251104	0\\
28.74197174838	0\\
28.74200098572	0\\
28.74203022306	0\\
28.7420594604	0\\
28.74208869774	0\\
28.74211793508	0\\
28.74214717242	0\\
28.74217640976	0\\
28.7422056471	0\\
28.74223488444	0\\
28.74226412178	0\\
28.74229335912	0\\
28.74232259646	0\\
28.7423518338	0\\
28.74238107114	0\\
28.74241030848	0\\
28.74243954582	0\\
28.74246878316	0\\
28.7424980205	0\\
28.74252725784	0\\
28.74255649518	0\\
28.74258573252	0\\
28.74261496986	0\\
28.7426442072	0\\
28.74267344454	0\\
28.74270268188	0\\
28.74273191922	0\\
28.74276115656	0\\
28.7427903939	0\\
28.74281963124	0\\
28.74284886858	0\\
28.74287810592	0\\
28.74290734326	0\\
28.7429365806	0\\
28.74296581794	0\\
28.74299505528	0\\
28.74302429262	0\\
28.74305352996	0\\
28.7430827673	0\\
28.74311200464	0\\
28.74314124198	0\\
28.74317047932	0\\
28.74319971666	0\\
28.743228954	0\\
28.74325819134	0\\
28.74328742868	0\\
28.74331666602	0\\
28.74334590336	0\\
28.7433751407	0\\
28.74340437804	0\\
28.74343361538	0\\
28.74346285272	0\\
28.74349209006	0\\
28.7435213274	0\\
28.74355056474	0\\
28.74357980208	0\\
28.74360903942	0\\
28.74363827676	0\\
28.7436675141	0\\
28.74369675144	0\\
28.74372598878	0\\
28.74375522612	0\\
28.74378446346	0\\
28.7438137008	0\\
28.74384293814	0\\
28.74387217548	0\\
28.74390141282	0\\
28.74393065016	0\\
28.7439598875	0\\
28.74398912484	0\\
28.74401836218	0\\
28.74404759952	0\\
28.74407683686	0\\
28.7441060742	0\\
28.74413531154	0\\
28.74416454888	0\\
28.74419378622	0\\
28.74422302356	0\\
28.7442522609	0\\
28.74428149824	0\\
28.74431073558	0\\
28.74433997292	0\\
28.74436921026	0\\
28.7443984476	0\\
28.74442768494	0\\
28.74445692228	0\\
28.74448615962	0\\
28.74451539696	0\\
28.7445446343	0\\
28.74457387164	0\\
28.74460310898	0\\
28.74463234632	0\\
28.74466158366	0\\
28.744690821	0\\
28.74472005834	0\\
28.74474929568	0\\
28.74477853302	0\\
28.74480777036	0\\
28.7448370077	0\\
28.74486624504	0\\
28.74489548238	0\\
28.74492471972	0\\
28.74495395706	0\\
28.7449831944	0\\
28.74501243174	0\\
28.74504166908	0\\
28.74507090642	0\\
28.74510014376	0\\
28.7451293811	0\\
28.74515861844	0\\
28.74518785578	0\\
28.74521709312	0\\
28.74524633046	0\\
28.7452755678	0\\
28.74530480514	0\\
28.74533404248	0\\
28.74536327982	0\\
28.74539251716	0\\
28.7454217545	0\\
28.74545099184	0\\
28.74548022918	0\\
28.74550946652	0\\
28.74553870386	0\\
28.7455679412	0\\
28.74559717854	0\\
28.74562641588	0\\
28.74565565322	0\\
28.74568489056	0\\
28.7457141279	0\\
28.74574336524	0\\
28.74577260258	0\\
28.74580183992	0\\
28.74583107726	0\\
28.7458603146	0\\
28.74588955194	0\\
28.74591878928	0\\
28.74594802662	0\\
28.74597726396	0\\
28.7460065013	0\\
28.74603573864	0\\
28.74606497598	0\\
28.74609421332	0\\
28.74612345066	0\\
28.746152688	0\\
28.74618192534	0\\
28.74621116268	0\\
28.74624040002	0\\
28.74626963736	0\\
28.7462988747	0\\
28.74632811204	0\\
28.74635734938	0\\
28.74638658672	0\\
28.74641582406	0\\
28.7464450614	0\\
28.74647429874	0\\
28.74650353608	0\\
28.74653277342	0\\
28.74656201076	0\\
28.7465912481	0\\
28.74662048544	0\\
28.74664972278	0\\
28.74667896012	0\\
28.74670819746	0\\
28.7467374348	0\\
28.74676667214	0\\
28.74679590948	0\\
28.74682514682	0\\
28.74685438416	0\\
28.7468836215	0\\
28.74691285884	0\\
28.74694209618	0\\
28.74697133352	0\\
28.74700057086	0\\
28.7470298082	0\\
28.74705904554	0\\
28.74708828288	0\\
28.74711752022	0\\
28.74714675756	0\\
28.7471759949	0\\
28.74720523224	0\\
28.74723446958	0\\
28.74726370692	0\\
28.74729294426	0\\
28.7473221816	0\\
28.74735141894	0\\
28.74738065628	0\\
28.74740989362	0\\
28.74743913096	0\\
28.7474683683	0\\
28.74749760564	0\\
28.74752684298	0\\
28.74755608032	0\\
28.74758531766	0\\
28.747614555	0\\
28.74764379234	0\\
28.74767302968	0\\
28.74770226702	0\\
28.74773150436	0\\
28.7477607417	0\\
28.74778997904	0\\
28.74781921638	0\\
28.74784845372	0\\
28.74787769106	0\\
28.7479069284	0\\
28.74793616574	0\\
28.74796540308	0\\
28.74799464042	0\\
28.74802387776	0\\
28.7480531151	0\\
28.74808235244	0\\
28.74811158978	0\\
28.74814082712	0\\
28.74817006446	0\\
28.7481993018	0\\
28.74822853914	0\\
28.74825777648	0\\
28.74828701382	0\\
28.74831625116	0\\
28.7483454885	0\\
28.74837472584	0\\
28.74840396318	0\\
28.74843320052	0\\
28.74846243786	0\\
28.7484916752	0\\
28.74852091254	0\\
28.74855014988	0\\
28.74857938722	0\\
28.74860862456	0\\
28.7486378619	0\\
28.74866709924	0\\
28.74869633658	0\\
28.74872557392	0\\
28.74875481126	0\\
28.7487840486	0\\
28.74881328594	0\\
28.74884252328	0\\
28.74887176062	0\\
28.74890099796	0\\
28.7489302353	0\\
28.74895947264	0\\
28.74898870998	0\\
28.74901794732	0\\
28.74904718466	0\\
28.749076422	0\\
28.74910565934	0\\
28.74913489668	0\\
28.74916413402	0\\
28.74919337136	0\\
28.7492226087	0\\
28.74925184604	0\\
28.74928108338	0\\
28.74931032072	0\\
28.74933955806	0\\
28.7493687954	0\\
28.74939803274	0\\
28.74942727008	0\\
28.74945650742	0\\
28.74948574476	0\\
28.7495149821	0\\
28.74954421944	0\\
28.74957345678	0\\
28.74960269412	0\\
28.74963193146	0\\
28.7496611688	0\\
28.74969040614	0\\
28.74971964348	0\\
28.74974888082	0\\
28.74977811816	0\\
28.7498073555	0\\
28.74983659284	0\\
28.74986583018	0\\
28.74989506752	0\\
28.74992430486	0\\
28.7499535422	0\\
28.74998277954	0\\
28.75001201688	0\\
28.75004125422	0\\
28.75007049156	0\\
28.7500997289	0\\
28.75012896624	0\\
28.75015820358	0\\
28.75018744092	0\\
28.75021667826	0\\
28.7502459156	0\\
28.75027515294	0\\
28.75030439028	0\\
28.75033362762	0\\
28.75036286496	0\\
28.7503921023	0\\
28.75042133964	0\\
28.75045057698	0\\
28.75047981432	0\\
28.75050905166	0\\
28.750538289	0\\
28.75056752634	0\\
28.75059676368	0\\
28.75062600102	0\\
28.75065523836	0\\
28.7506844757	0\\
28.75071371304	0\\
28.75074295038	0\\
28.75077218772	0\\
28.75080142506	0\\
28.7508306624	0\\
28.75085989974	0\\
28.75088913708	0\\
28.75091837442	0\\
28.75094761176	0\\
28.7509768491	0\\
28.75100608644	0\\
28.75103532378	0\\
28.75106456112	0\\
28.75109379846	0\\
28.7511230358	0\\
28.75115227314	0\\
28.75118151048	0\\
28.75121074782	0\\
28.75123998516	0\\
28.7512692225	0\\
28.75129845984	0\\
28.75132769718	0\\
28.75135693452	0\\
28.75138617186	0\\
28.7514154092	0\\
28.75144464654	0\\
28.75147388388	0\\
28.75150312122	0\\
28.75153235856	0\\
28.7515615959	0\\
28.75159083324	0\\
28.75162007058	0\\
28.75164930792	0\\
28.75167854526	0\\
28.7517077826	0\\
28.75173701994	0\\
28.75176625728	0\\
28.75179549462	0\\
28.75182473196	0\\
28.7518539693	0\\
28.75188320664	0\\
28.75191244398	0\\
28.75194168132	0\\
28.75197091866	0\\
28.752000156	0\\
28.75202939334	0\\
28.75205863068	0\\
28.75208786802	0\\
28.75211710536	0\\
28.7521463427	0\\
28.75217558004	0\\
28.75220481738	0\\
28.75223405472	0\\
28.75226329206	0\\
28.7522925294	0\\
28.75232176674	0\\
28.75235100408	0\\
28.75238024142	0\\
28.75240947876	0\\
28.7524387161	0\\
28.75246795344	0\\
28.75249719078	0\\
28.75252642812	0\\
28.75255566546	0\\
28.7525849028	0\\
28.75261414014	0\\
28.75264337748	0\\
28.75267261482	0\\
28.75270185216	0\\
28.7527310895	0\\
28.75276032684	0\\
28.75278956418	0\\
28.75281880152	0\\
28.75284803886	0\\
28.7528772762	0\\
28.75290651354	0\\
28.75293575088	0\\
28.75296498822	0\\
28.75299422556	0\\
28.7530234629	0\\
28.75305270024	0\\
28.75308193758	0\\
28.75311117492	0\\
28.75314041226	0\\
28.7531696496	0\\
28.75319888694	0\\
28.75322812428	0\\
28.75325736162	0\\
28.75328659896	0\\
28.7533158363	0\\
28.75334507364	0\\
28.75337431098	0\\
28.75340354832	0\\
28.75343278566	0\\
28.753462023	0\\
28.75349126034	0\\
28.75352049768	0\\
28.75354973502	0\\
28.75357897236	0\\
28.7536082097	0\\
28.75363744704	0\\
28.75366668438	0\\
28.75369592172	0\\
28.75372515906	0\\
28.7537543964	0\\
28.75378363374	0\\
28.75381287108	0\\
28.75384210842	0\\
28.75387134576	0\\
28.7539005831	0\\
28.75392982044	0\\
28.75395905778	0\\
28.75398829512	0\\
28.75401753246	0\\
28.7540467698	0\\
28.75407600714	0\\
28.75410524448	0\\
28.75413448182	0\\
28.75416371916	0\\
28.7541929565	0\\
28.75422219384	0\\
28.75425143118	0\\
28.75428066852	0\\
28.75430990586	0\\
28.7543391432	0\\
28.75436838054	0\\
28.75439761788	0\\
28.75442685522	0\\
28.75445609256	0\\
28.7544853299	0\\
28.75451456724	0\\
28.75454380458	0\\
28.75457304192	0\\
28.75460227926	0\\
28.7546315166	0\\
28.75466075394	0\\
28.75468999128	0\\
28.75471922862	0\\
28.75474846596	0\\
28.7547777033	0\\
28.75480694064	0\\
28.75483617798	0\\
28.75486541532	0\\
28.75489465266	0\\
28.75492389	0\\
28.75495312734	0\\
28.75498236468	0\\
28.75501160202	0\\
28.75504083936	0\\
28.7550700767	0\\
28.75509931404	0\\
28.75512855138	0\\
28.75515778872	0\\
28.75518702606	0\\
28.7552162634	0\\
28.75524550074	0\\
28.75527473808	0\\
28.75530397542	0\\
28.75533321276	0\\
28.7553624501	0\\
28.75539168744	0\\
28.75542092478	0\\
28.75545016212	0\\
28.75547939946	0\\
28.7555086368	0\\
28.75553787414	0\\
28.75556711148	0\\
28.75559634882	0\\
28.75562558616	0\\
28.7556548235	0\\
28.75568406084	0\\
28.75571329818	0\\
28.75574253552	0\\
28.75577177286	0\\
28.7558010102	0\\
28.75583024754	0\\
28.75585948488	0\\
28.75588872222	0\\
28.75591795956	0\\
28.7559471969	0\\
28.75597643424	0\\
28.75600567158	0\\
28.75603490892	0\\
28.75606414626	0\\
28.7560933836	0\\
28.75612262094	0\\
28.75615185828	0\\
28.75618109562	0\\
28.75621033296	0\\
28.7562395703	0\\
28.75626880764	0\\
28.75629804498	0\\
28.75632728232	0\\
28.75635651966	0\\
28.756385757	0\\
28.75641499434	0\\
28.75644423168	0\\
28.75647346902	0\\
28.75650270636	0\\
28.7565319437	0\\
28.75656118104	0\\
28.75659041838	0\\
28.75661965572	0\\
28.75664889306	0\\
28.7566781304	0\\
28.75670736774	0\\
28.75673660508	0\\
28.75676584242	0\\
28.75679507976	0\\
28.7568243171	0\\
28.75685355444	0\\
28.75688279178	0\\
28.75691202912	0\\
28.75694126646	0\\
28.7569705038	0\\
28.75699974114	0\\
28.75702897848	0\\
28.75705821582	0\\
28.75708745316	0\\
28.7571166905	0\\
28.75714592784	0\\
28.75717516518	0\\
28.75720440252	0\\
28.75723363986	0\\
28.7572628772	0\\
28.75729211454	0\\
28.75732135188	0\\
28.75735058922	0\\
28.75737982656	0\\
28.7574090639	0\\
28.75743830124	0\\
28.75746753858	0\\
28.75749677592	0\\
28.75752601326	0\\
28.7575552506	0\\
28.75758448794	0\\
28.75761372528	0\\
28.75764296262	0\\
28.75767219996	0\\
28.7577014373	0\\
28.75773067464	0\\
28.75775991198	0\\
28.75778914932	0\\
28.75781838666	0\\
28.757847624	0\\
28.75787686134	0\\
28.75790609868	0\\
28.75793533602	0\\
28.75796457336	0\\
28.7579938107	0\\
28.75802304804	0\\
28.75805228538	0\\
28.75808152272	0\\
28.75811076006	0\\
28.7581399974	0\\
28.75816923474	0\\
28.75819847208	0\\
28.75822770942	0\\
28.75825694676	0\\
28.7582861841	0\\
28.75831542144	0\\
28.75834465878	0\\
28.75837389612	0\\
28.75840313346	0\\
28.7584323708	0\\
28.75846160814	0\\
28.75849084548	0\\
28.75852008282	0\\
28.75854932016	0\\
28.7585785575	0\\
28.75860779484	0\\
28.75863703218	0\\
28.75866626952	0\\
28.75869550686	0\\
28.7587247442	0\\
28.75875398154	0\\
28.75878321888	0\\
28.75881245622	0\\
28.75884169356	0\\
28.7588709309	0\\
28.75890016824	0\\
28.75892940558	0\\
28.75895864292	0\\
28.75898788026	0\\
28.7590171176	0\\
28.75904635494	0\\
28.75907559228	0\\
28.75910482962	0\\
28.75913406696	0\\
28.7591633043	0\\
28.75919254164	0\\
28.75922177898	0\\
28.75925101632	0\\
28.75928025366	0\\
28.759309491	0\\
28.75933872834	0\\
28.75936796568	0\\
28.75939720302	0\\
28.75942644036	0\\
28.7594556777	0\\
28.75948491504	0\\
28.75951415238	0\\
28.75954338972	0\\
28.75957262706	0\\
28.7596018644	0\\
28.75963110174	0\\
28.75966033908	0\\
28.75968957642	0\\
28.75971881376	0\\
28.7597480511	0\\
28.75977728844	0\\
28.75980652578	0\\
28.75983576312	0\\
28.75986500046	0\\
28.7598942378	0\\
28.75992347514	0\\
28.75995271248	0\\
28.75998194982	0\\
28.76001118716	0\\
28.7600404245	0\\
28.76006966184	0\\
28.76009889918	0\\
28.76012813652	0\\
28.76015737386	0\\
28.7601866112	0\\
28.76021584854	0\\
28.76024508588	0\\
28.76027432322	0\\
28.76030356056	0\\
28.7603327979	0\\
28.76036203524	0\\
28.76039127258	0\\
28.76042050992	0\\
28.76044974726	0\\
28.7604789846	0\\
28.76050822194	0\\
28.76053745928	0\\
28.76056669662	0\\
28.76059593396	0\\
28.7606251713	0\\
28.76065440864	0\\
28.76068364598	0\\
28.76071288332	0\\
28.76074212066	0\\
28.760771358	0\\
28.76080059534	0\\
28.76082983268	0\\
28.76085907002	0\\
28.76088830736	0\\
28.7609175447	0\\
28.76094678204	0\\
28.76097601938	0\\
28.76100525672	0\\
28.76103449406	0\\
28.7610637314	0\\
28.76109296874	0\\
28.76112220608	0\\
28.76115144342	0\\
28.76118068076	0\\
28.7612099181	0\\
28.76123915544	0\\
28.76126839278	0\\
28.76129763012	0\\
28.76132686746	0\\
28.7613561048	0\\
28.76138534214	0\\
28.76141457948	0\\
28.76144381682	0\\
28.76147305416	0\\
28.7615022915	0\\
28.76153152884	0\\
28.76156076618	0\\
28.76159000352	0\\
28.76161924086	0\\
28.7616484782	0\\
28.76167771554	0\\
28.76170695288	0\\
28.76173619022	0\\
28.76176542756	0\\
28.7617946649	0\\
28.76182390224	0\\
28.76185313958	0\\
28.76188237692	0\\
28.76191161426	0\\
28.7619408516	0\\
28.76197008894	0\\
28.76199932628	0\\
28.76202856362	0\\
28.76205780096	0\\
28.7620870383	0\\
28.76211627564	0\\
28.76214551298	0\\
28.76217475032	0\\
28.76220398766	0\\
28.762233225	0\\
28.76226246234	0\\
28.76229169968	0\\
28.76232093702	0\\
28.76235017436	0\\
28.7623794117	0\\
28.76240864904	0\\
28.76243788638	0\\
28.76246712372	0\\
28.76249636106	0\\
28.7625255984	0\\
28.76255483574	0\\
28.76258407308	0\\
28.76261331042	0\\
28.76264254776	0\\
28.7626717851	0\\
28.76270102244	0\\
28.76273025978	0\\
28.76275949712	0\\
28.76278873446	0\\
28.7628179718	0\\
28.76284720914	0\\
28.76287644648	0\\
28.76290568382	0\\
28.76293492116	0\\
28.7629641585	0\\
28.76299339584	0\\
28.76302263318	0\\
28.76305187052	0\\
28.76308110786	0\\
28.7631103452	0\\
28.76313958254	0\\
28.76316881988	0\\
28.76319805722	0\\
28.76322729456	0\\
28.7632565319	0\\
28.76328576924	0\\
28.76331500658	0\\
28.76334424392	0\\
28.76337348126	0\\
28.7634027186	0\\
28.76343195594	0\\
28.76346119328	0\\
28.76349043062	0\\
28.76351966796	0\\
28.7635489053	0\\
28.76357814264	0\\
28.76360737998	0\\
28.76363661732	0\\
28.76366585466	0\\
28.763695092	0\\
28.76372432934	0\\
28.76375356668	0\\
28.76378280402	0\\
28.76381204136	0\\
28.7638412787	0\\
28.76387051604	0\\
28.76389975338	0\\
28.76392899072	0\\
28.76395822806	0\\
28.7639874654	0\\
28.76401670274	0\\
28.76404594008	0\\
28.76407517742	0\\
28.76410441476	0\\
28.7641336521	0\\
28.76416288944	0\\
28.76419212678	0\\
28.76422136412	0\\
28.76425060146	0\\
28.7642798388	0\\
28.76430907614	0\\
28.76433831348	0\\
28.76436755082	0\\
28.76439678816	0\\
28.7644260255	0\\
28.76445526284	0\\
28.76448450018	0\\
28.76451373752	0\\
28.76454297486	0\\
28.7645722122	0\\
28.76460144954	0\\
28.76463068688	0\\
28.76465992422	0\\
28.76468916156	0\\
28.7647183989	0\\
28.76474763624	0\\
28.76477687358	0\\
28.76480611092	0\\
28.76483534826	0\\
28.7648645856	0\\
28.76489382294	0\\
28.76492306028	0\\
28.76495229762	0\\
28.76498153496	0\\
28.7650107723	0\\
28.76504000964	0\\
28.76506924698	0\\
28.76509848432	0\\
28.76512772166	0\\
28.765156959	0\\
28.76518619634	0\\
28.76521543368	0\\
28.76524467102	0\\
28.76527390836	0\\
28.7653031457	0\\
28.76533238304	0\\
28.76536162038	0\\
28.76539085772	0\\
28.76542009506	0\\
28.7654493324	0\\
28.76547856974	0\\
28.76550780708	0\\
28.76553704442	0\\
28.76556628176	0\\
28.7655955191	0\\
28.76562475644	0\\
28.76565399378	0\\
28.76568323112	0\\
28.76571246846	0\\
28.7657417058	0\\
28.76577094314	0\\
28.76580018048	0\\
28.76582941782	0\\
28.76585865516	0\\
28.7658878925	0\\
28.76591712984	0\\
28.76594636718	0\\
28.76597560452	0\\
28.76600484186	0\\
28.7660340792	0\\
28.76606331654	0\\
28.76609255388	0\\
28.76612179122	0\\
28.76615102856	0\\
28.7661802659	0\\
28.76620950324	0\\
28.76623874058	0\\
28.76626797792	0\\
28.76629721526	0\\
28.7663264526	0\\
28.76635568994	0\\
28.76638492728	0\\
28.76641416462	0\\
28.76644340196	0\\
28.7664726393	0\\
28.76650187664	0\\
28.76653111398	0\\
28.76656035132	0\\
28.76658958866	0\\
28.766618826	0\\
28.76664806334	0\\
28.76667730068	0\\
28.76670653802	0\\
28.76673577536	0\\
28.7667650127	0\\
28.76679425004	0\\
28.76682348738	0\\
28.76685272472	0\\
28.76688196206	0\\
28.7669111994	0\\
28.76694043674	0\\
28.76696967408	0\\
28.76699891142	0\\
28.76702814876	0\\
28.7670573861	0\\
28.76708662344	0\\
28.76711586078	0\\
28.76714509812	0\\
28.76717433546	0\\
28.7672035728	0\\
28.76723281014	0\\
28.76726204748	0\\
28.76729128482	0\\
28.76732052216	0\\
28.7673497595	0\\
28.76737899684	0\\
28.76740823418	0\\
28.76743747152	0\\
28.76746670886	0\\
28.7674959462	0\\
28.76752518354	0\\
28.76755442088	0\\
28.76758365822	0\\
28.76761289556	0\\
28.7676421329	0\\
28.76767137024	0\\
28.76770060758	0\\
28.76772984492	0\\
28.76775908226	0\\
28.7677883196	0\\
28.76781755694	0\\
28.76784679428	0\\
28.76787603162	0\\
28.76790526896	0\\
28.7679345063	0\\
28.76796374364	0\\
28.76799298098	0\\
28.76802221832	0\\
28.76805145566	0\\
28.768080693	0\\
28.76810993034	0\\
28.76813916768	0\\
28.76816840502	0\\
28.76819764236	0\\
28.7682268797	0\\
28.76825611704	0\\
28.76828535438	0\\
28.76831459172	0\\
28.76834382906	0\\
28.7683730664	0\\
28.76840230374	0\\
28.76843154108	0\\
28.76846077842	0\\
28.76849001576	0\\
28.7685192531	0\\
28.76854849044	0\\
28.76857772778	0\\
28.76860696512	0\\
28.76863620246	0\\
28.7686654398	0\\
28.76869467714	0\\
28.76872391448	0\\
28.76875315182	0\\
28.76878238916	0\\
28.7688116265	0\\
28.76884086384	0\\
28.76887010118	0\\
28.76889933852	0\\
28.76892857586	0\\
28.7689578132	0\\
28.76898705054	0\\
28.76901628788	0\\
28.76904552522	0\\
28.76907476256	0\\
28.7691039999	0\\
28.76913323724	0\\
28.76916247458	0\\
28.76919171192	0\\
28.76922094926	0\\
28.7692501866	0\\
28.76927942394	0\\
28.76930866128	0\\
28.76933789862	0\\
28.76936713596	0\\
28.7693963733	0\\
28.76942561064	0\\
28.76945484798	0\\
28.76948408532	0\\
28.76951332266	0\\
28.76954256	0\\
28.76957179734	0\\
28.76960103468	0\\
28.76963027202	0\\
28.76965950936	0\\
28.7696887467	0\\
28.76971798404	0\\
28.76974722138	0\\
28.76977645872	0\\
28.76980569606	0\\
28.7698349334	0\\
28.76986417074	0\\
28.76989340808	0\\
28.76992264542	0\\
28.76995188276	0\\
28.7699811201	0\\
28.77001035744	0\\
28.77003959478	0\\
28.77006883212	0\\
28.77009806946	0\\
28.7701273068	0\\
28.77015654414	0\\
28.77018578148	0\\
28.77021501882	0\\
28.77024425616	0\\
28.7702734935	0\\
28.77030273084	0\\
28.77033196818	0\\
28.77036120552	0\\
28.77039044286	0\\
28.7704196802	0\\
28.77044891754	0\\
28.77047815488	0\\
28.77050739222	0\\
28.77053662956	0\\
28.7705658669	0\\
28.77059510424	0\\
28.77062434158	0\\
28.77065357892	0\\
28.77068281626	0\\
28.7707120536	0\\
28.77074129094	0\\
28.77077052828	0\\
28.77079976562	0\\
28.77082900296	0\\
28.7708582403	0\\
28.77088747764	0\\
28.77091671498	0\\
28.77094595232	0\\
28.77097518966	0\\
28.771004427	0\\
28.77103366434	0\\
28.77106290168	0\\
28.77109213902	0\\
28.77112137636	0\\
28.7711506137	0\\
28.77117985104	0\\
28.77120908838	0\\
28.77123832572	0\\
28.77126756306	0\\
28.7712968004	0\\
28.77132603774	0\\
28.77135527508	0\\
28.77138451242	0\\
28.77141374976	0\\
28.7714429871	0\\
28.77147222444	0\\
28.77150146178	0\\
28.77153069912	0\\
28.77155993646	0\\
28.7715891738	0\\
28.77161841114	0\\
28.77164764848	0\\
28.77167688582	0\\
28.77170612316	0\\
28.7717353605	0\\
28.77176459784	0\\
28.77179383518	0\\
28.77182307252	0\\
28.77185230986	0\\
28.7718815472	0\\
28.77191078454	0\\
28.77194002188	0\\
28.77196925922	0\\
28.77199849656	0\\
28.7720277339	0\\
28.77205697124	0\\
28.77208620858	0\\
28.77211544592	0\\
28.77214468326	0\\
28.7721739206	0\\
28.77220315794	0\\
28.77223239528	0\\
28.77226163262	0\\
28.77229086996	0\\
28.7723201073	0\\
28.77234934464	0\\
28.77237858198	0\\
28.77240781932	0\\
28.77243705666	0\\
28.772466294	0\\
28.77249553134	0\\
28.77252476868	0\\
28.77255400602	0\\
28.77258324336	0\\
28.7726124807	0\\
28.77264171804	0\\
28.77267095538	0\\
28.77270019272	0\\
28.77272943006	0\\
28.7727586674	0\\
28.77278790474	0\\
28.77281714208	0\\
28.77284637942	0\\
28.77287561676	0\\
28.7729048541	0\\
28.77293409144	0\\
28.77296332878	0\\
28.77299256612	0\\
28.77302180346	0\\
28.7730510408	0\\
28.77308027814	0\\
28.77310951548	0\\
28.77313875282	0\\
28.77316799016	0\\
28.7731972275	0\\
28.77322646484	0\\
28.77325570218	0\\
28.77328493952	0\\
28.77331417686	0\\
28.7733434142	0\\
28.77337265154	0\\
28.77340188888	0\\
28.77343112622	0\\
28.77346036356	0\\
28.7734896009	0\\
28.77351883824	0\\
28.77354807558	0\\
28.77357731292	0\\
28.77360655026	0\\
28.7736357876	0\\
28.77366502494	0\\
28.77369426228	0\\
28.77372349962	0\\
28.77375273696	0\\
28.7737819743	0\\
28.77381121164	0\\
28.77384044898	0\\
28.77386968632	0\\
28.77389892366	0\\
28.773928161	0\\
28.77395739834	0\\
28.77398663568	0\\
28.77401587302	0\\
28.77404511036	0\\
28.7740743477	0\\
28.77410358504	0\\
28.77413282238	0\\
28.77416205972	0\\
28.77419129706	0\\
28.7742205344	0\\
28.77424977174	0\\
28.77427900908	0\\
28.77430824642	0\\
28.77433748376	0\\
28.7743667211	0\\
28.77439595844	0\\
28.77442519578	0\\
28.77445443312	0\\
28.77448367046	0\\
28.7745129078	0\\
28.77454214514	0\\
28.77457138248	0\\
28.77460061982	0\\
28.77462985716	0\\
28.7746590945	0\\
28.77468833184	0\\
28.77471756918	0\\
28.77474680652	0\\
28.77477604386	0\\
28.7748052812	0\\
28.77483451854	0\\
28.77486375588	0\\
28.77489299322	0\\
28.77492223056	0\\
28.7749514679	0\\
28.77498070524	0\\
28.77500994258	0\\
28.77503917992	0\\
28.77506841726	0\\
28.7750976546	0\\
28.77512689194	0\\
28.77515612928	0\\
28.77518536662	0\\
28.77521460396	0\\
28.7752438413	0\\
28.77527307864	0\\
28.77530231598	0\\
28.77533155332	0\\
28.77536079066	0\\
28.775390028	0\\
28.77541926534	0\\
28.77544850268	0\\
28.77547774002	0\\
28.77550697736	0\\
28.7755362147	0\\
28.77556545204	0\\
28.77559468938	0\\
28.77562392672	0\\
28.77565316406	0\\
28.7756824014	0\\
28.77571163874	0\\
28.77574087608	0\\
28.77577011342	0\\
28.77579935076	0\\
28.7758285881	0\\
28.77585782544	0\\
28.77588706278	0\\
28.77591630012	0\\
28.77594553746	0\\
28.7759747748	0\\
28.77600401214	0\\
28.77603324948	0\\
28.77606248682	0\\
28.77609172416	0\\
28.7761209615	0\\
28.77615019884	0\\
28.77617943618	0\\
28.77620867352	0\\
28.77623791086	0\\
28.7762671482	0\\
28.77629638554	0\\
28.77632562288	0\\
28.77635486022	0\\
28.77638409756	0\\
28.7764133349	0\\
28.77644257224	0\\
28.77647180958	0\\
28.77650104692	0\\
28.77653028426	0\\
28.7765595216	0\\
28.77658875894	0\\
28.77661799628	0\\
28.77664723362	0\\
28.77667647096	0\\
28.7767057083	0\\
28.77673494564	0\\
28.77676418298	0\\
28.77679342032	0\\
28.77682265766	0\\
28.776851895	0\\
28.77688113234	0\\
28.77691036968	0\\
28.77693960702	0\\
28.77696884436	0\\
28.7769980817	0\\
28.77702731904	0\\
28.77705655638	0\\
28.77708579372	0\\
28.77711503106	0\\
28.7771442684	0\\
28.77717350574	0\\
28.77720274308	0\\
28.77723198042	0\\
28.77726121776	0\\
28.7772904551	0\\
28.77731969244	0\\
28.77734892978	0\\
28.77737816712	0\\
28.77740740446	0\\
28.7774366418	0\\
28.77746587914	0\\
28.77749511648	0\\
28.77752435382	0\\
28.77755359116	0\\
28.7775828285	0\\
28.77761206584	0\\
28.77764130318	0\\
28.77767054052	0\\
28.77769977786	0\\
28.7777290152	0\\
28.77775825254	0\\
28.77778748988	0\\
28.77781672722	0\\
28.77784596456	0\\
28.7778752019	0\\
28.77790443924	0\\
28.77793367658	0\\
28.77796291392	0\\
28.77799215126	0\\
28.7780213886	0\\
28.77805062594	0\\
28.77807986328	0\\
28.77810910062	0\\
28.77813833796	0\\
28.7781675753	0\\
28.77819681264	0\\
28.77822604998	0\\
28.77825528732	0\\
28.77828452466	0\\
28.778313762	0\\
28.77834299934	0\\
28.77837223668	0\\
28.77840147402	0\\
28.77843071136	0\\
28.7784599487	0\\
28.77848918604	0\\
28.77851842338	0\\
28.77854766072	0\\
28.77857689806	0\\
28.7786061354	0\\
28.77863537274	0\\
28.77866461008	0\\
28.77869384742	0\\
28.77872308476	0\\
28.7787523221	0\\
28.77878155944	0\\
28.77881079678	0\\
28.77884003412	0\\
28.77886927146	0\\
28.7788985088	0\\
28.77892774614	0\\
28.77895698348	0\\
28.77898622082	0\\
28.77901545816	0\\
28.7790446955	0\\
28.77907393284	0\\
28.77910317018	0\\
28.77913240752	0\\
28.77916164486	0\\
28.7791908822	0\\
28.77922011954	0\\
28.77924935688	0\\
28.77927859422	0\\
28.77930783156	0\\
28.7793370689	0\\
28.77936630624	0\\
28.77939554358	0\\
28.77942478092	0\\
28.77945401826	0\\
28.7794832556	0\\
28.77951249294	0\\
28.77954173028	0\\
28.77957096762	0\\
28.77960020496	0\\
28.7796294423	0\\
28.77965867964	0\\
28.77968791698	0\\
28.77971715432	0\\
28.77974639166	0\\
28.779775629	0\\
28.77980486634	0\\
28.77983410368	0\\
28.77986334102	0\\
28.77989257836	0\\
28.7799218157	0\\
28.77995105304	0\\
28.77998029038	0\\
28.78000952772	0\\
28.78003876506	0\\
28.7800680024	0\\
28.78009723974	0\\
28.78012647708	0\\
28.78015571442	0\\
28.78018495176	0\\
28.7802141891	0\\
28.78024342644	0\\
28.78027266378	0\\
28.78030190112	0\\
28.78033113846	0\\
28.7803603758	0\\
28.78038961314	0\\
28.78041885048	0\\
28.78044808782	0\\
28.78047732516	0\\
28.7805065625	0\\
28.78053579984	0\\
28.78056503718	0\\
28.78059427452	0\\
28.78062351186	0\\
28.7806527492	0\\
28.78068198654	0\\
28.78071122388	0\\
28.78074046122	0\\
28.78076969856	0\\
28.7807989359	0\\
28.78082817324	0\\
28.78085741058	0\\
28.78088664792	0\\
28.78091588526	0\\
28.7809451226	0\\
28.78097435994	0\\
28.78100359728	0\\
28.78103283462	0\\
28.78106207196	0\\
28.7810913093	0\\
28.78112054664	0\\
28.78114978398	0\\
28.78117902132	0\\
28.78120825866	0\\
28.781237496	0\\
28.78126673334	0\\
28.78129597068	0\\
28.78132520802	0\\
28.78135444536	0\\
28.7813836827	0\\
28.78141292004	0\\
28.78144215738	0\\
28.78147139472	0\\
28.78150063206	0\\
28.7815298694	0\\
28.78155910674	0\\
28.78158834408	0\\
28.78161758142	0\\
28.78164681876	0\\
28.7816760561	0\\
28.78170529344	0\\
28.78173453078	0\\
28.78176376812	0\\
28.78179300546	0\\
28.7818222428	0\\
28.78185148014	0\\
28.78188071748	0\\
28.78190995482	0\\
28.78193919216	0\\
28.7819684295	0\\
28.78199766684	0\\
28.78202690418	0\\
28.78205614152	0\\
28.78208537886	0\\
28.7821146162	0\\
28.78214385354	0\\
28.78217309088	0\\
28.78220232822	0\\
28.78223156556	0\\
28.7822608029	0\\
28.78229004024	0\\
28.78231927758	0\\
28.78234851492	0\\
28.78237775226	0\\
28.7824069896	0\\
28.78243622694	0\\
28.78246546428	0\\
28.78249470162	0\\
28.78252393896	0\\
28.7825531763	0\\
28.78258241364	0\\
28.78261165098	0\\
28.78264088832	0\\
28.78267012566	0\\
28.782699363	0\\
28.78272860034	0\\
28.78275783768	0\\
28.78278707502	0\\
28.78281631236	0\\
28.7828455497	0\\
28.78287478704	0\\
28.78290402438	0\\
28.78293326172	0\\
28.78296249906	0\\
28.7829917364	0\\
28.78302097374	0\\
28.78305021108	0\\
28.78307944842	0\\
28.78310868576	0\\
28.7831379231	0\\
28.78316716044	0\\
28.78319639778	0\\
28.78322563512	0\\
28.78325487246	0\\
28.7832841098	0\\
28.78331334714	0\\
28.78334258448	0\\
28.78337182182	0\\
28.78340105916	0\\
28.7834302965	0\\
28.78345953384	0\\
28.78348877118	0\\
28.78351800852	0\\
28.78354724586	0\\
28.7835764832	0\\
28.78360572054	0\\
28.78363495788	0\\
28.78366419522	0\\
28.78369343256	0\\
28.7837226699	0\\
28.78375190724	0\\
28.78378114458	0\\
28.78381038192	0\\
28.78383961926	0\\
28.7838688566	0\\
28.78389809394	0\\
28.78392733128	0\\
28.78395656862	0\\
28.78398580596	0\\
28.7840150433	0\\
28.78404428064	0\\
28.78407351798	0\\
28.78410275532	0\\
28.78413199266	0\\
28.78416123	0\\
28.78419046734	0\\
28.78421970468	0\\
28.78424894202	0\\
28.78427817936	0\\
28.7843074167	0\\
28.78433665404	0\\
28.78436589138	0\\
28.78439512872	0\\
28.78442436606	0\\
28.7844536034	0\\
28.78448284074	0\\
28.78451207808	0\\
28.78454131542	0\\
28.78457055276	0\\
28.7845997901	0\\
28.78462902744	0\\
28.78465826478	0\\
28.78468750212	0\\
28.78471673946	0\\
28.7847459768	0\\
28.78477521414	0\\
28.78480445148	0\\
28.78483368882	0\\
28.78486292616	0\\
28.7848921635	0\\
28.78492140084	0\\
28.78495063818	0\\
28.78497987552	0\\
28.78500911286	0\\
28.7850383502	0\\
28.78506758754	0\\
28.78509682488	0\\
28.78512606222	0\\
28.78515529956	0\\
28.7851845369	0\\
28.78521377424	0\\
28.78524301158	0\\
28.78527224892	0\\
28.78530148626	0\\
28.7853307236	0\\
28.78535996094	0\\
28.78538919828	0\\
28.78541843562	0\\
28.78544767296	0\\
28.7854769103	0\\
28.78550614764	0\\
28.78553538498	0\\
28.78556462232	0\\
28.78559385966	0\\
28.785623097	0\\
28.78565233434	0\\
28.78568157168	0\\
28.78571080902	0\\
28.78574004636	0\\
28.7857692837	0\\
28.78579852104	0\\
28.78582775838	0\\
28.78585699572	0\\
28.78588623306	0\\
28.7859154704	0\\
28.78594470774	0\\
28.78597394508	0\\
28.78600318242	0\\
28.78603241976	0\\
28.7860616571	0\\
28.78609089444	0\\
28.78612013178	0\\
28.78614936912	0\\
28.78617860646	0\\
28.7862078438	0\\
28.78623708114	0\\
28.78626631848	0\\
28.78629555582	0\\
28.78632479316	0\\
28.7863540305	0\\
28.78638326784	0\\
28.78641250518	0\\
28.78644174252	0\\
28.78647097986	0\\
28.7865002172	0\\
28.78652945454	0\\
28.78655869188	0\\
28.78658792922	0\\
28.78661716656	0\\
28.7866464039	0\\
28.78667564124	0\\
28.78670487858	0\\
28.78673411592	0\\
28.78676335326	0\\
28.7867925906	0\\
28.78682182794	0\\
28.78685106528	0\\
28.78688030262	0\\
28.78690953996	0\\
28.7869387773	0\\
28.78696801464	0\\
28.78699725198	0\\
28.78702648932	0\\
28.78705572666	0\\
28.787084964	0\\
28.78711420134	0\\
28.78714343868	0\\
28.78717267602	0\\
28.78720191336	0\\
28.7872311507	0\\
28.78726038804	0\\
28.78728962538	0\\
28.78731886272	0\\
28.78734810006	0\\
28.7873773374	0\\
28.78740657474	0\\
28.78743581208	0\\
28.78746504942	0\\
28.78749428676	0\\
28.7875235241	0\\
28.78755276144	0\\
28.78758199878	0\\
28.78761123612	0\\
28.78764047346	0\\
28.7876697108	0\\
28.78769894814	0\\
28.78772818548	0\\
28.78775742282	0\\
28.78778666016	0\\
28.7878158975	0\\
28.78784513484	0\\
28.78787437218	0\\
28.78790360952	0\\
28.78793284686	0\\
28.7879620842	0\\
28.78799132154	0\\
28.78802055888	0\\
28.78804979622	0\\
28.78807903356	0\\
28.7881082709	0\\
28.78813750824	0\\
28.78816674558	0\\
28.78819598292	0\\
28.78822522026	0\\
28.7882544576	0\\
28.78828369494	0\\
28.78831293228	0\\
28.78834216962	0\\
28.78837140696	0\\
28.7884006443	0\\
28.78842988164	0\\
28.78845911898	0\\
28.78848835632	0\\
28.78851759366	0\\
28.788546831	0\\
28.78857606834	0\\
28.78860530568	0\\
28.78863454302	0\\
28.78866378036	0\\
28.7886930177	0\\
28.78872225504	0\\
28.78875149238	0\\
28.78878072972	0\\
28.78880996706	0\\
28.7888392044	0\\
28.78886844174	0\\
28.78889767908	0\\
28.78892691642	0\\
28.78895615376	0\\
28.7889853911	0\\
28.78901462844	0\\
28.78904386578	0\\
28.78907310312	0\\
28.78910234046	0\\
28.7891315778	0\\
28.78916081514	0\\
28.78919005248	0\\
28.78921928982	0\\
28.78924852716	0\\
28.7892777645	0\\
28.78930700184	0\\
28.78933623918	0\\
28.78936547652	0\\
28.78939471386	0\\
28.7894239512	0\\
28.78945318854	0\\
28.78948242588	0\\
28.78951166322	0\\
28.78954090056	0\\
28.7895701379	0\\
28.78959937524	0\\
28.78962861258	0\\
28.78965784992	0\\
28.78968708726	0\\
28.7897163246	0\\
28.78974556194	0\\
28.78977479928	0\\
28.78980403662	0\\
28.78983327396	0\\
28.7898625113	0\\
28.78989174864	0\\
28.78992098598	0\\
28.78995022332	0\\
28.78997946066	0\\
28.790008698	0\\
28.79003793534	0\\
28.79006717268	0\\
28.79009641002	0\\
28.79012564736	0\\
28.7901548847	0\\
28.79018412204	0\\
28.79021335938	0\\
28.79024259672	0\\
28.79027183406	0\\
28.7903010714	0\\
28.79033030874	0\\
28.79035954608	0\\
28.79038878342	0\\
28.79041802076	0\\
28.7904472581	0\\
28.79047649544	0\\
28.79050573278	0\\
28.79053497012	0\\
28.79056420746	0\\
28.7905934448	0\\
28.79062268214	0\\
28.79065191948	0\\
28.79068115682	0\\
28.79071039416	0\\
28.7907396315	0\\
28.79076886884	0\\
28.79079810618	0\\
28.79082734352	0\\
28.79085658086	0\\
28.7908858182	0\\
28.79091505554	0\\
28.79094429288	0\\
28.79097353022	0\\
28.79100276756	0\\
28.7910320049	0\\
28.79106124224	0\\
28.79109047958	0\\
28.79111971692	0\\
28.79114895426	0\\
28.7911781916	0\\
28.79120742894	0\\
28.79123666628	0\\
28.79126590362	0\\
28.79129514096	0\\
28.7913243783	0\\
28.79135361564	0\\
28.79138285298	0\\
28.79141209032	0\\
28.79144132766	0\\
28.791470565	0\\
28.79149980234	0\\
28.79152903968	0\\
28.79155827702	0\\
28.79158751436	0\\
28.7916167517	0\\
28.79164598904	0\\
28.79167522638	0\\
28.79170446372	0\\
28.79173370106	0\\
28.7917629384	0\\
28.79179217574	0\\
28.79182141308	0\\
28.79185065042	0\\
28.79187988776	0\\
28.7919091251	0\\
28.79193836244	0\\
28.79196759978	0\\
28.79199683712	0\\
28.79202607446	0\\
28.7920553118	0\\
28.79208454914	0\\
28.79211378648	0\\
28.79214302382	0\\
28.79217226116	0\\
28.7922014985	0\\
28.79223073584	0\\
28.79225997318	0\\
28.79228921052	0\\
28.79231844786	0\\
28.7923476852	0\\
28.79237692254	0\\
28.79240615988	0\\
28.79243539722	0\\
28.79246463456	0\\
28.7924938719	0\\
28.79252310924	0\\
28.79255234658	0\\
28.79258158392	0\\
28.79261082126	0\\
28.7926400586	0\\
28.79266929594	0\\
28.79269853328	0\\
28.79272777062	0\\
28.79275700796	0\\
28.7927862453	0\\
28.79281548264	0\\
28.79284471998	0\\
28.79287395732	0\\
28.79290319466	0\\
28.792932432	0\\
28.79296166934	0\\
28.79299090668	0\\
28.79302014402	0\\
28.79304938136	0\\
28.7930786187	0\\
28.79310785604	0\\
28.79313709338	0\\
28.79316633072	0\\
28.79319556806	0\\
28.7932248054	0\\
28.79325404274	0\\
28.79328328008	0\\
28.79331251742	0\\
28.79334175476	0\\
28.7933709921	0\\
28.79340022944	0\\
28.79342946678	0\\
28.79345870412	0\\
28.79348794146	0\\
28.7935171788	0\\
28.79354641614	0\\
28.79357565348	0\\
28.79360489082	0\\
28.79363412816	0\\
28.7936633655	0\\
28.79369260284	0\\
28.79372184018	0\\
28.79375107752	0\\
28.79378031486	0\\
28.7938095522	0\\
28.79383878954	0\\
28.79386802688	0\\
28.79389726422	0\\
28.79392650156	0\\
28.7939557389	0\\
28.79398497624	0\\
28.79401421358	0\\
28.79404345092	0\\
28.79407268826	0\\
28.7941019256	0\\
28.79413116294	0\\
28.79416040028	0\\
28.79418963762	0\\
28.79421887496	0\\
28.7942481123	0\\
28.79427734964	0\\
28.79430658698	0\\
28.79433582432	0\\
28.79436506166	0\\
28.794394299	0\\
28.79442353634	0\\
28.79445277368	0\\
28.79448201102	0\\
28.79451124836	0\\
28.7945404857	0\\
28.79456972304	0\\
28.79459896038	0\\
28.79462819772	0\\
28.79465743506	0\\
28.7946866724	0\\
28.79471590974	0\\
28.79474514708	0\\
28.79477438442	0\\
28.79480362176	0\\
28.7948328591	0\\
28.79486209644	0\\
28.79489133378	0\\
28.79492057112	0\\
28.79494980846	0\\
28.7949790458	0\\
28.79500828314	0\\
28.79503752048	0\\
28.79506675782	0\\
28.79509599516	0\\
28.7951252325	0\\
28.79515446984	0\\
28.79518370718	0\\
28.79521294452	0\\
28.79524218186	0\\
28.7952714192	0\\
28.79530065654	0\\
28.79532989388	0\\
28.79535913122	0\\
28.79538836856	0\\
28.7954176059	0\\
28.79544684324	0\\
28.79547608058	0\\
28.79550531792	0\\
28.79553455526	0\\
28.7955637926	0\\
28.79559302994	0\\
28.79562226728	0\\
28.79565150462	0\\
28.79568074196	0\\
28.7957099793	0\\
28.79573921664	0\\
28.79576845398	0\\
28.79579769132	0\\
28.79582692866	0\\
28.795856166	0\\
28.79588540334	0\\
28.79591464068	0\\
28.79594387802	0\\
28.79597311536	0\\
28.7960023527	0\\
28.79603159004	0\\
28.79606082738	0\\
28.79609006472	0\\
28.79611930206	0\\
28.7961485394	0\\
28.79617777674	0\\
28.79620701408	0\\
28.79623625142	0\\
28.79626548876	0\\
28.7962947261	0\\
28.79632396344	0\\
28.79635320078	0\\
28.79638243812	0\\
28.79641167546	0\\
28.7964409128	0\\
28.79647015014	0\\
28.79649938748	0\\
28.79652862482	0\\
28.79655786216	0\\
28.7965870995	0\\
28.79661633684	0\\
28.79664557418	0\\
28.79667481152	0\\
28.79670404886	0\\
28.7967332862	0\\
28.79676252354	0\\
28.79679176088	0\\
28.79682099822	0\\
28.79685023556	0\\
28.7968794729	0\\
28.79690871024	0\\
28.79693794758	0\\
28.79696718492	0\\
28.79699642226	0\\
28.7970256596	0\\
28.79705489694	0\\
28.79708413428	0\\
28.79711337162	0\\
28.79714260896	0\\
28.7971718463	0\\
28.79720108364	0\\
28.79723032098	0\\
28.79725955832	0\\
28.79728879566	0\\
28.797318033	0\\
28.79734727034	0\\
28.79737650768	0\\
28.79740574502	0\\
28.79743498236	0\\
28.7974642197	0\\
28.79749345704	0\\
28.79752269438	0\\
28.79755193172	0\\
28.79758116906	0\\
28.7976104064	0\\
28.79763964374	0\\
28.79766888108	0\\
28.79769811842	0\\
28.79772735576	0\\
28.7977565931	0\\
28.79778583044	0\\
28.79781506778	0\\
28.79784430512	0\\
28.79787354246	0\\
28.7979027798	0\\
28.79793201714	0\\
28.79796125448	0\\
28.79799049182	0\\
28.79801972916	0\\
28.7980489665	0\\
28.79807820384	0\\
28.79810744118	0\\
28.79813667852	0\\
28.79816591586	0\\
28.7981951532	0\\
28.79822439054	0\\
28.79825362788	0\\
28.79828286522	0\\
28.79831210256	0\\
28.7983413399	0\\
28.79837057724	0\\
28.79839981458	0\\
28.79842905192	0\\
28.79845828926	0\\
28.7984875266	0\\
28.79851676394	0\\
28.79854600128	0\\
28.79857523862	0\\
28.79860447596	0\\
28.7986337133	0\\
28.79866295064	0\\
28.79869218798	0\\
28.79872142532	0\\
28.79875066266	0\\
28.7987799	0\\
28.79880913734	0\\
28.79883837468	0\\
28.79886761202	0\\
28.79889684936	0\\
28.7989260867	0\\
28.79895532404	0\\
28.79898456138	0\\
28.79901379872	0\\
28.79904303606	0\\
28.7990722734	0\\
28.79910151074	0\\
28.79913074808	0\\
28.79915998542	0\\
28.79918922276	0\\
28.7992184601	0\\
28.79924769744	0\\
28.79927693478	0\\
28.79930617212	0\\
28.79933540946	0\\
28.7993646468	0\\
28.79939388414	0\\
28.79942312148	0\\
28.79945235882	0\\
28.79948159616	0\\
28.7995108335	0\\
28.79954007084	0\\
28.79956930818	0\\
28.79959854552	0\\
28.79962778286	0\\
28.7996570202	0\\
28.79968625754	0\\
28.79971549488	0\\
28.79974473222	0\\
28.79977396956	0\\
28.7998032069	0\\
28.79983244424	0\\
28.79986168158	0\\
28.79989091892	0\\
28.79992015626	0\\
28.7999493936	0\\
28.79997863094	0\\
28.80000786828	0\\
28.80003710562	0\\
28.80006634296	0\\
28.8000955803	0\\
28.80012481764	0\\
28.80015405498	0\\
28.80018329232	0\\
28.80021252966	0\\
28.800241767	0\\
28.80027100434	0\\
28.80030024168	0\\
28.80032947902	0\\
28.80035871636	0\\
28.8003879537	0\\
28.80041719104	0\\
28.80044642838	0\\
28.80047566572	0\\
28.80050490306	0\\
28.8005341404	0\\
28.80056337774	0\\
28.80059261508	0\\
28.80062185242	0\\
28.80065108976	0\\
28.8006803271	0\\
28.80070956444	0\\
28.80073880178	0\\
28.80076803912	0\\
28.80079727646	0\\
28.8008265138	0\\
28.80085575114	0\\
28.80088498848	0\\
28.80091422582	0\\
28.80094346316	0\\
28.8009727005	0\\
28.80100193784	0\\
28.80103117518	0\\
28.80106041252	0\\
28.80108964986	0\\
28.8011188872	0\\
28.80114812454	0\\
28.80117736188	0\\
28.80120659922	0\\
28.80123583656	0\\
28.8012650739	0\\
28.80129431124	0\\
28.80132354858	0\\
28.80135278592	0\\
28.80138202326	0\\
28.8014112606	0\\
28.80144049794	0\\
28.80146973528	0\\
28.80149897262	0\\
28.80152820996	0\\
28.8015574473	0\\
28.80158668464	0\\
28.80161592198	0\\
28.80164515932	0\\
28.80167439666	0\\
28.801703634	0\\
28.80173287134	0\\
28.80176210868	0\\
28.80179134602	0\\
28.80182058336	0\\
28.8018498207	0\\
28.80187905804	0\\
28.80190829538	0\\
28.80193753272	0\\
28.80196677006	0\\
28.8019960074	0\\
28.80202524474	0\\
28.80205448208	0\\
28.80208371942	0\\
28.80211295676	0\\
28.8021421941	0\\
28.80217143144	0\\
28.80220066878	0\\
28.80222990612	0\\
28.80225914346	0\\
28.8022883808	0\\
28.80231761814	0\\
28.80234685548	0\\
28.80237609282	0\\
28.80240533016	0\\
28.8024345675	0\\
28.80246380484	0\\
28.80249304218	0\\
28.80252227952	0\\
28.80255151686	0\\
28.8025807542	0\\
28.80260999154	0\\
28.80263922888	0\\
28.80266846622	0\\
28.80269770356	0\\
28.8027269409	0\\
28.80275617824	0\\
28.80278541558	0\\
28.80281465292	0\\
28.80284389026	0\\
28.8028731276	0\\
28.80290236494	0\\
28.80293160228	0\\
28.80296083962	0\\
28.80299007696	0\\
28.8030193143	0\\
28.80304855164	0\\
28.80307778898	0\\
28.80310702632	0\\
28.80313626366	0\\
28.803165501	0\\
28.80319473834	0\\
28.80322397568	0\\
28.80325321302	0\\
28.80328245036	0\\
28.8033116877	0\\
28.80334092504	0\\
28.80337016238	0\\
28.80339939972	0\\
28.80342863706	0\\
28.8034578744	0\\
28.80348711174	0\\
28.80351634908	0\\
28.80354558642	0\\
28.80357482376	0\\
28.8036040611	0\\
28.80363329844	0\\
28.80366253578	0\\
28.80369177312	0\\
28.80372101046	0\\
28.8037502478	0\\
28.80377948514	0\\
28.80380872248	0\\
28.80383795982	0\\
28.80386719716	0\\
28.8038964345	0\\
28.80392567184	0\\
28.80395490918	0\\
28.80398414652	0\\
28.80401338386	0\\
28.8040426212	0\\
28.80407185854	0\\
28.80410109588	0\\
28.80413033322	0\\
28.80415957056	0\\
28.8041888079	0\\
28.80421804524	0\\
28.80424728258	0\\
28.80427651992	0\\
28.80430575726	0\\
28.8043349946	0\\
28.80436423194	0\\
28.80439346928	0\\
28.80442270662	0\\
28.80445194396	0\\
28.8044811813	0\\
28.80451041864	0\\
28.80453965598	0\\
28.80456889332	0\\
28.80459813066	0\\
28.804627368	0\\
28.80465660534	0\\
28.80468584268	0\\
28.80471508002	0\\
28.80474431736	0\\
28.8047735547	0\\
28.80480279204	0\\
28.80483202938	0\\
28.80486126672	0\\
28.80489050406	0\\
28.8049197414	0\\
28.80494897874	0\\
28.80497821608	0\\
28.80500745342	0\\
28.80503669076	0\\
28.8050659281	0\\
28.80509516544	0\\
28.80512440278	0\\
28.80515364012	0\\
28.80518287746	0\\
28.8052121148	0\\
28.80524135214	0\\
28.80527058948	0\\
28.80529982682	0\\
28.80532906416	0\\
28.8053583015	0\\
28.80538753884	0\\
28.80541677618	0\\
28.80544601352	0\\
28.80547525086	0\\
28.8055044882	0\\
28.80553372554	0\\
28.80556296288	0\\
28.80559220022	0\\
28.80562143756	0\\
28.8056506749	0\\
28.80567991224	0\\
28.80570914958	0\\
28.80573838692	0\\
28.80576762426	0\\
28.8057968616	0\\
28.80582609894	0\\
28.80585533628	0\\
28.80588457362	0\\
28.80591381096	0\\
28.8059430483	0\\
28.80597228564	0\\
28.80600152298	0\\
28.80603076032	0\\
28.80605999766	0\\
28.806089235	0\\
28.80611847234	0\\
28.80614770968	0\\
28.80617694702	0\\
28.80620618436	0\\
28.8062354217	0\\
28.80626465904	0\\
28.80629389638	0\\
28.80632313372	0\\
28.80635237106	0\\
28.8063816084	0\\
28.80641084574	0\\
28.80644008308	0\\
28.80646932042	0\\
28.80649855776	0\\
28.8065277951	0\\
28.80655703244	0\\
28.80658626978	0\\
28.80661550712	0\\
28.80664474446	0\\
28.8066739818	0\\
28.80670321914	0\\
28.80673245648	0\\
28.80676169382	0\\
28.80679093116	0\\
28.8068201685	0\\
28.80684940584	0\\
28.80687864318	0\\
28.80690788052	0\\
28.80693711786	0\\
28.8069663552	0\\
28.80699559254	0\\
28.80702482988	0\\
28.80705406722	0\\
28.80708330456	0\\
28.8071125419	0\\
28.80714177924	0\\
28.80717101658	0\\
28.80720025392	0\\
28.80722949126	0\\
28.8072587286	0\\
28.80728796594	0\\
28.80731720328	0\\
28.80734644062	0\\
28.80737567796	0\\
28.8074049153	0\\
28.80743415264	0\\
28.80746338998	0\\
28.80749262732	0\\
28.80752186466	0\\
28.807551102	0\\
28.80758033934	0\\
28.80760957668	0\\
28.80763881402	0\\
28.80766805136	0\\
28.8076972887	0\\
28.80772652604	0\\
28.80775576338	0\\
28.80778500072	0\\
28.80781423806	0\\
28.8078434754	0\\
28.80787271274	0\\
28.80790195008	0\\
28.80793118742	0\\
28.80796042476	0\\
28.8079896621	0\\
28.80801889944	0\\
28.80804813678	0\\
28.80807737412	0\\
28.80810661146	0\\
28.8081358488	0\\
28.80816508614	0\\
28.80819432348	0\\
28.80822356082	0\\
28.80825279816	0\\
28.8082820355	0\\
28.80831127284	0\\
28.80834051018	0\\
28.80836974752	0\\
28.80839898486	0\\
28.8084282222	0\\
28.80845745954	0\\
28.80848669688	0\\
28.80851593422	0\\
28.80854517156	0\\
28.8085744089	0\\
28.80860364624	0\\
28.80863288358	0\\
28.80866212092	0\\
28.80869135826	0\\
28.8087205956	0\\
28.80874983294	0\\
28.80877907028	0\\
28.80880830762	0\\
28.80883754496	0\\
28.8088667823	0\\
28.80889601964	0\\
28.80892525698	0\\
28.80895449432	0\\
28.80898373166	0\\
28.809012969	0\\
28.80904220634	0\\
28.80907144368	0\\
28.80910068102	0\\
28.80912991836	0\\
28.8091591557	0\\
28.80918839304	0\\
28.80921763038	0\\
28.80924686772	0\\
28.80927610506	0\\
28.8093053424	0\\
28.80933457974	0\\
28.80936381708	0\\
28.80939305442	0\\
28.80942229176	0\\
28.8094515291	0\\
28.80948076644	0\\
28.80951000378	0\\
28.80953924112	0\\
28.80956847846	0\\
28.8095977158	0\\
28.80962695314	0\\
28.80965619048	0\\
28.80968542782	0\\
28.80971466516	0\\
28.8097439025	0\\
28.80977313984	0\\
28.80980237718	0\\
28.80983161452	0\\
28.80986085186	0\\
28.8098900892	0\\
28.80991932654	0\\
28.80994856388	0\\
28.80997780122	0\\
28.81000703856	0\\
28.8100362759	0\\
28.81006551324	0\\
28.81009475058	0\\
28.81012398792	0\\
28.81015322526	0\\
28.8101824626	0\\
28.81021169994	0\\
28.81024093728	0\\
28.81027017462	0\\
28.81029941196	0\\
28.8103286493	0\\
28.81035788664	0\\
28.81038712398	0\\
28.81041636132	0\\
28.81044559866	0\\
28.810474836	0\\
28.81050407334	0\\
28.81053331068	0\\
28.81056254802	0\\
28.81059178536	0\\
28.8106210227	0\\
28.81065026004	0\\
28.81067949738	0\\
28.81070873472	0\\
28.81073797206	0\\
28.8107672094	0\\
28.81079644674	0\\
28.81082568408	0\\
28.81085492142	0\\
28.81088415876	0\\
28.8109133961	0\\
28.81094263344	0\\
28.81097187078	0\\
28.81100110812	0\\
28.81103034546	0\\
28.8110595828	0\\
28.81108882014	0\\
28.81111805748	0\\
28.81114729482	0\\
28.81117653216	0\\
28.8112057695	0\\
28.81123500684	0\\
28.81126424418	0\\
28.81129348152	0\\
28.81132271886	0\\
28.8113519562	0\\
28.81138119354	0\\
28.81141043088	0\\
28.81143966822	0\\
28.81146890556	0\\
28.8114981429	0\\
28.81152738024	0\\
28.81155661758	0\\
28.81158585492	0\\
28.81161509226	0\\
28.8116443296	0\\
28.81167356694	0\\
28.81170280428	0\\
28.81173204162	0\\
28.81176127896	0\\
28.8117905163	0\\
28.81181975364	0\\
28.81184899098	0\\
28.81187822832	0\\
28.81190746566	0\\
28.811936703	0\\
28.81196594034	0\\
28.81199517768	0\\
28.81202441502	0\\
28.81205365236	0\\
28.8120828897	0\\
28.81211212704	0\\
28.81214136438	0\\
28.81217060172	0\\
28.81219983906	0\\
28.8122290764	0\\
28.81225831374	0\\
28.81228755108	0\\
28.81231678842	0\\
28.81234602576	0\\
28.8123752631	0\\
28.81240450044	0\\
28.81243373778	0\\
28.81246297512	0\\
28.81249221246	0\\
28.8125214498	0\\
28.81255068714	0\\
28.81257992448	0\\
28.81260916182	0\\
28.81263839916	0\\
28.8126676365	0\\
28.81269687384	0\\
28.81272611118	0\\
28.81275534852	0\\
28.81278458586	0\\
28.8128138232	0\\
28.81284306054	0\\
28.81287229788	0\\
28.81290153522	0\\
28.81293077256	0\\
28.8129600099	0\\
28.81298924724	0\\
28.81301848458	0\\
28.81304772192	0\\
28.81307695926	0\\
28.8131061966	0\\
28.81313543394	0\\
28.81316467128	0\\
28.81319390862	0\\
28.81322314596	0\\
28.8132523833	0\\
28.81328162064	0\\
28.81331085798	0\\
28.81334009532	0\\
28.81336933266	0\\
28.81339857	0\\
28.81342780734	0\\
28.81345704468	0\\
28.81348628202	0\\
28.81351551936	0\\
28.8135447567	0\\
28.81357399404	0\\
28.81360323138	0\\
28.81363246872	0\\
28.81366170606	0\\
28.8136909434	0\\
28.81372018074	0\\
28.81374941808	0\\
28.81377865542	0\\
28.81380789276	0\\
28.8138371301	0\\
28.81386636744	0\\
28.81389560478	0\\
28.81392484212	0\\
28.81395407946	0\\
28.8139833168	0\\
28.81401255414	0\\
28.81404179148	0\\
28.81407102882	0\\
28.81410026616	0\\
28.8141295035	0\\
28.81415874084	0\\
28.81418797818	0\\
28.81421721552	0\\
28.81424645286	0\\
28.8142756902	0\\
28.81430492754	0\\
28.81433416488	0\\
28.81436340222	0\\
28.81439263956	0\\
28.8144218769	0\\
28.81445111424	0\\
28.81448035158	0\\
28.81450958892	0\\
28.81453882626	0\\
28.8145680636	0\\
28.81459730094	0\\
28.81462653828	0\\
28.81465577562	0\\
28.81468501296	0\\
28.8147142503	0\\
28.81474348764	0\\
28.81477272498	0\\
28.81480196232	0\\
28.81483119966	0\\
28.814860437	0\\
28.81488967434	0\\
28.81491891168	0\\
28.81494814902	0\\
28.81497738636	0\\
28.8150066237	0\\
28.81503586104	0\\
28.81506509838	0\\
28.81509433572	0\\
28.81512357306	0\\
28.8151528104	0\\
28.81518204774	0\\
28.81521128508	0\\
28.81524052242	0\\
28.81526975976	0\\
28.8152989971	0\\
28.81532823444	0\\
28.81535747178	0\\
28.81538670912	0\\
28.81541594646	0\\
28.8154451838	0\\
28.81547442114	0\\
28.81550365848	0\\
28.81553289582	0\\
28.81556213316	0\\
28.8155913705	0\\
28.81562060784	0\\
28.81564984518	0\\
28.81567908252	0\\
28.81570831986	0\\
28.8157375572	0\\
28.81576679454	0\\
28.81579603188	0\\
28.81582526922	0\\
28.81585450656	0\\
28.8158837439	0\\
28.81591298124	0\\
28.81594221858	0\\
28.81597145592	0\\
28.81600069326	0\\
28.8160299306	0\\
28.81605916794	0\\
28.81608840528	0\\
28.81611764262	0\\
28.81614687996	0\\
28.8161761173	0\\
28.81620535464	0\\
28.81623459198	0\\
28.81626382932	0\\
28.81629306666	0\\
28.816322304	0\\
28.81635154134	0\\
28.81638077868	0\\
28.81641001602	0\\
28.81643925336	0\\
28.8164684907	0\\
28.81649772804	0\\
28.81652696538	0\\
28.81655620272	0\\
28.81658544006	0\\
28.8166146774	0\\
28.81664391474	0\\
28.81667315208	0\\
28.81670238942	0\\
28.81673162676	0\\
28.8167608641	0\\
28.81679010144	0\\
28.81681933878	0\\
28.81684857612	0\\
28.81687781346	0\\
28.8169070508	0\\
28.81693628814	0\\
28.81696552548	0\\
28.81699476282	0\\
28.81702400016	0\\
28.8170532375	0\\
28.81708247484	0\\
28.81711171218	0\\
28.81714094952	0\\
28.81717018686	0\\
28.8171994242	0\\
28.81722866154	0\\
28.81725789888	0\\
28.81728713622	0\\
28.81731637356	0\\
28.8173456109	0\\
28.81737484824	0\\
28.81740408558	0\\
28.81743332292	0\\
28.81746256026	0\\
28.8174917976	0\\
28.81752103494	0\\
28.81755027228	0\\
28.81757950962	0\\
28.81760874696	0\\
28.8176379843	0\\
28.81766722164	0\\
28.81769645898	0\\
28.81772569632	0\\
28.81775493366	0\\
28.817784171	0\\
28.81781340834	0\\
28.81784264568	0\\
28.81787188302	0\\
28.81790112036	0\\
28.8179303577	0\\
28.81795959504	0\\
28.81798883238	0\\
28.81801806972	0\\
28.81804730706	0\\
28.8180765444	0\\
28.81810578174	0\\
28.81813501908	0\\
28.81816425642	0\\
28.81819349376	0\\
28.8182227311	0\\
28.81825196844	0\\
28.81828120578	0\\
28.81831044312	0\\
28.81833968046	0\\
28.8183689178	0\\
28.81839815514	0\\
28.81842739248	0\\
28.81845662982	0\\
28.81848586716	0\\
28.8185151045	0\\
28.81854434184	0\\
28.81857357918	0\\
28.81860281652	0\\
28.81863205386	0\\
28.8186612912	0\\
28.81869052854	0\\
28.81871976588	0\\
28.81874900322	0\\
28.81877824056	0\\
28.8188074779	0\\
28.81883671524	0\\
28.81886595258	0\\
28.81889518992	0\\
28.81892442726	0\\
28.8189536646	0\\
28.81898290194	0\\
28.81901213928	0\\
28.81904137662	0\\
28.81907061396	0\\
28.8190998513	0\\
28.81912908864	0\\
28.81915832598	0\\
28.81918756332	0\\
28.81921680066	0\\
28.819246038	0\\
28.81927527534	0\\
28.81930451268	0\\
28.81933375002	0\\
28.81936298736	0\\
28.8193922247	0\\
28.81942146204	0\\
28.81945069938	0\\
28.81947993672	0\\
28.81950917406	0\\
28.8195384114	0\\
28.81956764874	0\\
28.81959688608	0\\
28.81962612342	0\\
28.81965536076	0\\
28.8196845981	0\\
28.81971383544	0\\
28.81974307278	0\\
28.81977231012	0\\
28.81980154746	0\\
28.8198307848	0\\
28.81986002214	0\\
28.81988925948	0\\
28.81991849682	0\\
28.81994773416	0\\
28.8199769715	0\\
28.82000620884	0\\
28.82003544618	0\\
28.82006468352	0\\
28.82009392086	0\\
28.8201231582	0\\
28.82015239554	0\\
28.82018163288	0\\
28.82021087022	0\\
28.82024010756	0\\
28.8202693449	0\\
28.82029858224	0\\
28.82032781958	0\\
28.82035705692	0\\
28.82038629426	0\\
28.8204155316	0\\
28.82044476894	0\\
28.82047400628	0\\
28.82050324362	0\\
28.82053248096	0\\
28.8205617183	0\\
28.82059095564	0\\
28.82062019298	0\\
28.82064943032	0\\
28.82067866766	0\\
28.820707905	0\\
28.82073714234	0\\
28.82076637968	0\\
28.82079561702	0\\
28.82082485436	0\\
28.8208540917	0\\
28.82088332904	0\\
28.82091256638	0\\
28.82094180372	0\\
28.82097104106	0\\
28.8210002784	0\\
28.82102951574	0\\
28.82105875308	0\\
28.82108799042	0\\
28.82111722776	0\\
28.8211464651	0\\
28.82117570244	0\\
28.82120493978	0\\
28.82123417712	0\\
28.82126341446	0\\
28.8212926518	0\\
28.82132188914	0\\
28.82135112648	0\\
28.82138036382	0\\
28.82140960116	0\\
28.8214388385	0\\
28.82146807584	0\\
28.82149731318	0\\
28.82152655052	0\\
28.82155578786	0\\
28.8215850252	0\\
28.82161426254	0\\
28.82164349988	0\\
28.82167273722	0\\
28.82170197456	0\\
28.8217312119	0\\
28.82176044924	0\\
28.82178968658	0\\
28.82181892392	0\\
28.82184816126	0\\
28.8218773986	0\\
28.82190663594	0\\
28.82193587328	0\\
28.82196511062	0\\
28.82199434796	0\\
28.8220235853	0\\
28.82205282264	0\\
28.82208205998	0\\
28.82211129732	0\\
28.82214053466	0\\
28.822169772	0\\
28.82219900934	0\\
28.82222824668	0\\
28.82225748402	0\\
28.82228672136	0\\
28.8223159587	0\\
28.82234519604	0\\
28.82237443338	0\\
28.82240367072	0\\
28.82243290806	0\\
28.8224621454	0\\
28.82249138274	0\\
28.82252062008	0\\
28.82254985742	0\\
28.82257909476	0\\
28.8226083321	0\\
28.82263756944	0\\
28.82266680678	0\\
28.82269604412	0\\
28.82272528146	0\\
28.8227545188	0\\
28.82278375614	0\\
28.82281299348	0\\
28.82284223082	0\\
28.82287146816	0\\
28.8229007055	0\\
28.82292994284	0\\
28.82295918018	0\\
28.82298841752	0\\
28.82301765486	0\\
28.8230468922	0\\
28.82307612954	0\\
28.82310536688	0\\
28.82313460422	0\\
28.82316384156	0\\
28.8231930789	0\\
28.82322231624	0\\
28.82325155358	0\\
28.82328079092	0\\
28.82331002826	0\\
28.8233392656	0\\
28.82336850294	0\\
28.82339774028	0\\
28.82342697762	0\\
28.82345621496	0\\
28.8234854523	0\\
28.82351468964	0\\
28.82354392698	0\\
28.82357316432	0\\
28.82360240166	0\\
28.823631639	0\\
28.82366087634	0\\
28.82369011368	0\\
28.82371935102	0\\
28.82374858836	0\\
28.8237778257	0\\
28.82380706304	0\\
28.82383630038	0\\
28.82386553772	0\\
28.82389477506	0\\
28.8239240124	0\\
28.82395324974	0\\
28.82398248708	0\\
28.82401172442	0\\
28.82404096176	0\\
28.8240701991	0\\
28.82409943644	0\\
28.82412867378	0\\
28.82415791112	0\\
28.82418714846	0\\
28.8242163858	0\\
28.82424562314	0\\
28.82427486048	0\\
28.82430409782	0\\
28.82433333516	0\\
28.8243625725	0\\
28.82439180984	0\\
28.82442104718	0\\
28.82445028452	0\\
28.82447952186	0\\
28.8245087592	0\\
28.82453799654	0\\
28.82456723388	0\\
28.82459647122	0\\
28.82462570856	0\\
28.8246549459	0\\
28.82468418324	0\\
28.82471342058	0\\
28.82474265792	0\\
28.82477189526	0\\
28.8248011326	0\\
28.82483036994	0\\
28.82485960728	0\\
28.82488884462	0\\
28.82491808196	0\\
28.8249473193	0\\
28.82497655664	0\\
28.82500579398	0\\
28.82503503132	0\\
28.82506426866	0\\
28.825093506	0\\
28.82512274334	0\\
28.82515198068	0\\
28.82518121802	0\\
28.82521045536	0\\
28.8252396927	0\\
28.82526893004	0\\
28.82529816738	0\\
28.82532740472	0\\
28.82535664206	0\\
28.8253858794	0\\
28.82541511674	0\\
28.82544435408	0\\
28.82547359142	0\\
28.82550282876	0\\
28.8255320661	0\\
28.82556130344	0\\
28.82559054078	0\\
28.82561977812	0\\
28.82564901546	0\\
28.8256782528	0\\
28.82570749014	0\\
28.82573672748	0\\
28.82576596482	0\\
28.82579520216	0\\
28.8258244395	0\\
28.82585367684	0\\
28.82588291418	0\\
28.82591215152	0\\
28.82594138886	0\\
28.8259706262	0\\
28.82599986354	0\\
28.82602910088	0\\
28.82605833822	0\\
28.82608757556	0\\
28.8261168129	0\\
28.82614605024	0\\
28.82617528758	0\\
28.82620452492	0\\
28.82623376226	0\\
28.8262629996	0\\
28.82629223694	0\\
28.82632147428	0\\
28.82635071162	0\\
28.82637994896	0\\
28.8264091863	0\\
28.82643842364	0\\
28.82646766098	0\\
28.82649689832	0\\
28.82652613566	0\\
28.826555373	0\\
28.82658461034	0\\
28.82661384768	0\\
28.82664308502	0\\
28.82667232236	0\\
28.8267015597	0\\
28.82673079704	0\\
28.82676003438	0\\
28.82678927172	0\\
28.82681850906	0\\
28.8268477464	0\\
28.82687698374	0\\
28.82690622108	0\\
28.82693545842	0\\
28.82696469576	0\\
28.8269939331	0\\
28.82702317044	0\\
28.82705240778	0\\
28.82708164512	0\\
28.82711088246	0\\
28.8271401198	0\\
28.82716935714	0\\
28.82719859448	0\\
28.82722783182	0\\
28.82725706916	0\\
28.8272863065	0\\
28.82731554384	0\\
28.82734478118	0\\
28.82737401852	0\\
28.82740325586	0\\
28.8274324932	0\\
28.82746173054	0\\
28.82749096788	0\\
28.82752020522	0\\
28.82754944256	0\\
28.8275786799	0\\
28.82760791724	0\\
28.82763715458	0\\
28.82766639192	0\\
28.82769562926	0\\
28.8277248666	0\\
28.82775410394	0\\
28.82778334128	0\\
28.82781257862	0\\
28.82784181596	0\\
28.8278710533	0\\
28.82790029064	0\\
28.82792952798	0\\
28.82795876532	0\\
28.82798800266	0\\
28.82801724	0\\
28.82804647734	0\\
28.82807571468	0\\
28.82810495202	0\\
28.82813418936	0\\
28.8281634267	0\\
28.82819266404	0\\
28.82822190138	0\\
28.82825113872	0\\
28.82828037606	0\\
28.8283096134	0\\
28.82833885074	0\\
28.82836808808	0\\
28.82839732542	0\\
28.82842656276	0\\
28.8284558001	0\\
28.82848503744	0\\
28.82851427478	0\\
28.82854351212	0\\
28.82857274946	0\\
28.8286019868	0\\
28.82863122414	0\\
28.82866046148	0\\
28.82868969882	0\\
28.82871893616	0\\
28.8287481735	0\\
28.82877741084	0\\
28.82880664818	0\\
28.82883588552	0\\
28.82886512286	0\\
28.8288943602	0\\
28.82892359754	0\\
28.82895283488	0\\
28.82898207222	0\\
28.82901130956	0\\
28.8290405469	0\\
28.82906978424	0\\
28.82909902158	0\\
28.82912825892	0\\
28.82915749626	0\\
28.8291867336	0\\
28.82921597094	0\\
28.82924520828	0\\
28.82927444562	0\\
28.82930368296	0\\
28.8293329203	0\\
28.82936215764	0\\
28.82939139498	0\\
28.82942063232	0\\
28.82944986966	0\\
28.829479107	0\\
28.82950834434	0\\
28.82953758168	0\\
28.82956681902	0\\
28.82959605636	0\\
28.8296252937	0\\
28.82965453104	0\\
28.82968376838	0\\
28.82971300572	0\\
28.82974224306	0\\
28.8297714804	0\\
28.82980071774	0\\
28.82982995508	0\\
28.82985919242	0\\
28.82988842976	0\\
28.8299176671	0\\
28.82994690444	0\\
28.82997614178	0\\
28.83000537912	0\\
28.83003461646	0\\
28.8300638538	0\\
28.83009309114	0\\
28.83012232848	0\\
28.83015156582	0\\
28.83018080316	0\\
28.8302100405	0\\
28.83023927784	0\\
28.83026851518	0\\
28.83029775252	0\\
28.83032698986	0\\
28.8303562272	0\\
28.83038546454	0\\
28.83041470188	0\\
28.83044393922	0\\
28.83047317656	0\\
28.8305024139	0\\
28.83053165124	0\\
28.83056088858	0\\
28.83059012592	0\\
28.83061936326	0\\
28.8306486006	0\\
28.83067783794	0\\
28.83070707528	0\\
28.83073631262	0\\
28.83076554996	0\\
28.8307947873	0\\
28.83082402464	0\\
28.83085326198	0\\
28.83088249932	0\\
28.83091173666	0\\
28.830940974	0\\
28.83097021134	0\\
28.83099944868	0\\
28.83102868602	0\\
28.83105792336	0\\
28.8310871607	0\\
28.83111639804	0\\
28.83114563538	0\\
28.83117487272	0\\
28.83120411006	0\\
28.8312333474	0\\
28.83126258474	0\\
28.83129182208	0\\
28.83132105942	0\\
28.83135029676	0\\
28.8313795341	0\\
28.83140877144	0\\
28.83143800878	0\\
28.83146724612	0\\
28.83149648346	0\\
28.8315257208	0\\
28.83155495814	0\\
28.83158419548	0\\
28.83161343282	0\\
28.83164267016	0\\
28.8316719075	0\\
28.83170114484	0\\
28.83173038218	0\\
28.83175961952	0\\
28.83178885686	0\\
28.8318180942	0\\
28.83184733154	0\\
28.83187656888	0\\
28.83190580622	0\\
28.83193504356	0\\
28.8319642809	0\\
28.83199351824	0\\
28.83202275558	0\\
28.83205199292	0\\
28.83208123026	0\\
28.8321104676	0\\
28.83213970494	0\\
28.83216894228	0\\
28.83219817962	0\\
28.83222741696	0\\
28.8322566543	0\\
28.83228589164	0\\
28.83231512898	0\\
28.83234436632	0\\
28.83237360366	0\\
28.832402841	0\\
28.83243207834	0\\
28.83246131568	0\\
28.83249055302	0\\
28.83251979036	0\\
28.8325490277	0\\
28.83257826504	0\\
28.83260750238	0\\
28.83263673972	0\\
28.83266597706	0\\
28.8326952144	0\\
28.83272445174	0\\
28.83275368908	0\\
28.83278292642	0\\
28.83281216376	0\\
28.8328414011	0\\
28.83287063844	0\\
28.83289987578	0\\
28.83292911312	0\\
28.83295835046	0\\
28.8329875878	0\\
28.83301682514	0\\
28.83304606248	0\\
28.83307529982	0\\
28.83310453716	0\\
28.8331337745	0\\
28.83316301184	0\\
28.83319224918	0\\
28.83322148652	0\\
28.83325072386	0\\
28.8332799612	0\\
28.83330919854	0\\
28.83333843588	0\\
28.83336767322	0\\
28.83339691056	0\\
28.8334261479	0\\
28.83345538524	0\\
28.83348462258	0\\
28.83351385992	0\\
28.83354309726	0\\
28.8335723346	0\\
28.83360157194	0\\
28.83363080928	0\\
28.83366004662	0\\
28.83368928396	0\\
28.8337185213	0\\
28.83374775864	0\\
28.83377699598	0\\
28.83380623332	0\\
28.83383547066	0\\
28.833864708	0\\
28.83389394534	0\\
28.83392318268	0\\
28.83395242002	0\\
28.83398165736	0\\
28.8340108947	0\\
28.83404013204	0\\
28.83406936938	0\\
28.83409860672	0\\
28.83412784406	0\\
28.8341570814	0\\
28.83418631874	0\\
28.83421555608	0\\
28.83424479342	0\\
28.83427403076	0\\
28.8343032681	0\\
28.83433250544	0\\
28.83436174278	0\\
28.83439098012	0\\
28.83442021746	0\\
28.8344494548	0\\
28.83447869214	0\\
28.83450792948	0\\
28.83453716682	0\\
28.83456640416	0\\
28.8345956415	0\\
28.83462487884	0\\
28.83465411618	0\\
28.83468335352	0\\
28.83471259086	0\\
28.8347418282	0\\
28.83477106554	0\\
28.83480030288	0\\
28.83482954022	0\\
28.83485877756	0\\
28.8348880149	0\\
28.83491725224	0\\
28.83494648958	0\\
28.83497572692	0\\
28.83500496426	0\\
28.8350342016	0\\
28.83506343894	0\\
28.83509267628	0\\
28.83512191362	0\\
28.83515115096	0\\
28.8351803883	0\\
28.83520962564	0\\
28.83523886298	0\\
28.83526810032	0\\
28.83529733766	0\\
28.835326575	0\\
28.83535581234	0\\
28.83538504968	0\\
28.83541428702	0\\
28.83544352436	0\\
28.8354727617	0\\
28.83550199904	0\\
28.83553123638	0\\
28.83556047372	0\\
28.83558971106	0\\
28.8356189484	0\\
28.83564818574	0\\
28.83567742308	0\\
28.83570666042	0\\
28.83573589776	0\\
28.8357651351	0\\
28.83579437244	0\\
28.83582360978	0\\
28.83585284712	0\\
28.83588208446	0\\
28.8359113218	0\\
28.83594055914	0\\
28.83596979648	0\\
28.83599903382	0\\
28.83602827116	0\\
28.8360575085	0\\
28.83608674584	0\\
28.83611598318	0\\
28.83614522052	0\\
28.83617445786	0\\
28.8362036952	0\\
28.83623293254	0\\
28.83626216988	0\\
28.83629140722	0\\
28.83632064456	0\\
28.8363498819	0\\
28.83637911924	0\\
28.83640835658	0\\
28.83643759392	0\\
28.83646683126	0\\
28.8364960686	0\\
28.83652530594	0\\
28.83655454328	0\\
28.83658378062	0\\
28.83661301796	0\\
28.8366422553	0\\
28.83667149264	0\\
28.83670072998	0\\
28.83672996732	0\\
28.83675920466	0\\
28.836788442	0\\
28.83681767934	0\\
28.83684691668	0\\
28.83687615402	0\\
28.83690539136	0\\
28.8369346287	0\\
28.83696386604	0\\
28.83699310338	0\\
28.83702234072	0\\
28.83705157806	0\\
28.8370808154	0\\
28.83711005274	0\\
28.83713929008	0\\
28.83716852742	0\\
28.83719776476	0\\
28.8372270021	0\\
28.83725623944	0\\
28.83728547678	0\\
28.83731471412	0\\
28.83734395146	0\\
28.8373731888	0\\
28.83740242614	0\\
28.83743166348	0\\
28.83746090082	0\\
28.83749013816	0\\
28.8375193755	0\\
28.83754861284	0\\
28.83757785018	0\\
28.83760708752	0\\
28.83763632486	0\\
28.8376655622	0\\
28.83769479954	0\\
28.83772403688	0\\
28.83775327422	0\\
28.83778251156	0\\
28.8378117489	0\\
28.83784098624	0\\
28.83787022358	0\\
28.83789946092	0\\
28.83792869826	0\\
28.8379579356	0\\
28.83798717294	0\\
28.83801641028	0\\
28.83804564762	0\\
28.83807488496	0\\
28.8381041223	0\\
28.83813335964	0\\
28.83816259698	0\\
28.83819183432	0\\
28.83822107166	0\\
28.838250309	0\\
28.83827954634	0\\
28.83830878368	0\\
28.83833802102	0\\
28.83836725836	0\\
28.8383964957	0\\
28.83842573304	0\\
28.83845497038	0\\
28.83848420772	0\\
28.83851344506	0\\
28.8385426824	0\\
28.83857191974	0\\
28.83860115708	0\\
28.83863039442	0\\
28.83865963176	0\\
28.8386888691	0\\
28.83871810644	0\\
28.83874734378	0\\
28.83877658112	0\\
28.83880581846	0\\
28.8388350558	0\\
28.83886429314	0\\
28.83889353048	0\\
28.83892276782	0\\
28.83895200516	0\\
28.8389812425	0\\
28.83901047984	0\\
28.83903971718	0\\
28.83906895452	0\\
28.83909819186	0\\
28.8391274292	0\\
28.83915666654	0\\
28.83918590388	0\\
28.83921514122	0\\
28.83924437856	0\\
28.8392736159	0\\
28.83930285324	0\\
28.83933209058	0\\
28.83936132792	0\\
28.83939056526	0\\
28.8394198026	0\\
28.83944903994	0\\
28.83947827728	0\\
28.83950751462	0\\
28.83953675196	0\\
28.8395659893	0\\
28.83959522664	0\\
28.83962446398	0\\
28.83965370132	0\\
28.83968293866	0\\
28.839712176	0\\
28.83974141334	0\\
28.83977065068	0\\
28.83979988802	0\\
28.83982912536	0\\
28.8398583627	0\\
28.83988760004	0\\
28.83991683738	0\\
28.83994607472	0\\
28.83997531206	0\\
28.8400045494	0\\
28.84003378674	0\\
28.84006302408	0\\
28.84009226142	0\\
28.84012149876	0\\
28.8401507361	0\\
28.84017997344	0\\
28.84020921078	0\\
28.84023844812	0\\
28.84026768546	0\\
28.8402969228	0\\
28.84032616014	0\\
28.84035539748	0\\
28.84038463482	0\\
28.84041387216	0\\
28.8404431095	0\\
28.84047234684	0\\
28.84050158418	0\\
28.84053082152	0\\
28.84056005886	0\\
28.8405892962	0\\
28.84061853354	0\\
28.84064777088	0\\
28.84067700822	0\\
28.84070624556	0\\
28.8407354829	0\\
28.84076472024	0\\
28.84079395758	0\\
28.84082319492	0\\
28.84085243226	0\\
28.8408816696	0\\
28.84091090694	0\\
28.84094014428	0\\
28.84096938162	0\\
28.84099861896	0\\
28.8410278563	0\\
28.84105709364	0\\
28.84108633098	0\\
28.84111556832	0\\
28.84114480566	0\\
28.841174043	0\\
28.84120328034	0\\
28.84123251768	0\\
28.84126175502	0\\
28.84129099236	0\\
28.8413202297	0\\
28.84134946704	0\\
28.84137870438	0\\
28.84140794172	0\\
28.84143717906	0\\
28.8414664164	0\\
28.84149565374	0\\
28.84152489108	0\\
28.84155412842	0\\
28.84158336576	0\\
28.8416126031	0\\
28.84164184044	0\\
28.84167107778	0\\
28.84170031512	0\\
28.84172955246	0\\
28.8417587898	0\\
28.84178802714	0\\
28.84181726448	0\\
28.84184650182	0\\
28.84187573916	0\\
28.8419049765	0\\
28.84193421384	0\\
28.84196345118	0\\
28.84199268852	0\\
28.84202192586	0\\
28.8420511632	0\\
28.84208040054	0\\
28.84210963788	0\\
28.84213887522	0\\
28.84216811256	0\\
28.8421973499	0\\
28.84222658724	0\\
28.84225582458	0\\
28.84228506192	0\\
28.84231429926	0\\
28.8423435366	0\\
28.84237277394	0\\
28.84240201128	0\\
28.84243124862	0\\
28.84246048596	0\\
28.8424897233	0\\
28.84251896064	0\\
28.84254819798	0\\
28.84257743532	0\\
28.84260667266	0\\
28.84263591	0\\
28.84266514734	0\\
28.84269438468	0\\
28.84272362202	0\\
28.84275285936	0\\
28.8427820967	0\\
28.84281133404	0\\
28.84284057138	0\\
28.84286980872	0\\
28.84289904606	0\\
28.8429282834	0\\
28.84295752074	0\\
28.84298675808	0\\
28.84301599542	0\\
28.84304523276	0\\
28.8430744701	0\\
28.84310370744	0\\
28.84313294478	0\\
28.84316218212	0\\
28.84319141946	0\\
28.8432206568	0\\
28.84324989414	0\\
28.84327913148	0\\
28.84330836882	0\\
28.84333760616	0\\
28.8433668435	0\\
28.84339608084	0\\
28.84342531818	0\\
28.84345455552	0\\
28.84348379286	0\\
28.8435130302	0\\
28.84354226754	0\\
28.84357150488	0\\
28.84360074222	0\\
28.84362997956	0\\
28.8436592169	0\\
28.84368845424	0\\
28.84371769158	0\\
28.84374692892	0\\
28.84377616626	0\\
28.8438054036	0\\
28.84383464094	0\\
28.84386387828	0\\
28.84389311562	0\\
28.84392235296	0\\
28.8439515903	0\\
28.84398082764	0\\
28.84401006498	0\\
28.84403930232	0\\
28.84406853966	0\\
28.844097777	0\\
28.84412701434	0\\
28.84415625168	0\\
28.84418548902	0\\
28.84421472636	0\\
28.8442439637	0\\
28.84427320104	0\\
28.84430243838	0\\
28.84433167572	0\\
28.84436091306	0\\
28.8443901504	0\\
28.84441938774	0\\
28.84444862508	0\\
28.84447786242	0\\
28.84450709976	0\\
28.8445363371	0\\
28.84456557444	0\\
28.84459481178	0\\
28.84462404912	0\\
28.84465328646	0\\
28.8446825238	0\\
28.84471176114	0\\
28.84474099848	0\\
28.84477023582	0\\
28.84479947316	0\\
28.8448287105	0\\
28.84485794784	0\\
28.84488718518	0\\
28.84491642252	0\\
28.84494565986	0\\
28.8449748972	0\\
28.84500413454	0\\
28.84503337188	0\\
28.84506260922	0\\
28.84509184656	0\\
28.8451210839	0\\
28.84515032124	0\\
28.84517955858	0\\
28.84520879592	0\\
28.84523803326	0\\
28.8452672706	0\\
28.84529650794	0\\
28.84532574528	0\\
28.84535498262	0\\
28.84538421996	0\\
28.8454134573	0\\
28.84544269464	0\\
28.84547193198	0\\
28.84550116932	0\\
28.84553040666	0\\
28.845559644	0\\
28.84558888134	0\\
28.84561811868	0\\
28.84564735602	0\\
28.84567659336	0\\
28.8457058307	0\\
28.84573506804	0\\
28.84576430538	0\\
28.84579354272	0\\
28.84582278006	0\\
28.8458520174	0\\
28.84588125474	0\\
28.84591049208	0\\
28.84593972942	0\\
28.84596896676	0\\
28.8459982041	0\\
28.84602744144	0\\
28.84605667878	0\\
28.84608591612	0\\
28.84611515346	0\\
28.8461443908	0\\
28.84617362814	0\\
28.84620286548	0\\
28.84623210282	0\\
28.84626134016	0\\
28.8462905775	0\\
28.84631981484	0\\
28.84634905218	0\\
28.84637828952	0\\
28.84640752686	0\\
28.8464367642	0\\
28.84646600154	0\\
28.84649523888	0\\
28.84652447622	0\\
28.84655371356	0\\
28.8465829509	0\\
28.84661218824	0\\
28.84664142558	0\\
28.84667066292	0\\
28.84669990026	0\\
28.8467291376	0\\
28.84675837494	0\\
28.84678761228	0\\
28.84681684962	0\\
28.84684608696	0\\
28.8468753243	0\\
28.84690456164	0\\
28.84693379898	0\\
28.84696303632	0\\
28.84699227366	0\\
28.847021511	0\\
28.84705074834	0\\
28.84707998568	0\\
28.84710922302	0\\
28.84713846036	0\\
28.8471676977	0\\
28.84719693504	0\\
28.84722617238	0\\
28.84725540972	0\\
28.84728464706	0\\
28.8473138844	0\\
28.84734312174	0\\
28.84737235908	0\\
28.84740159642	0\\
28.84743083376	0\\
28.8474600711	0\\
28.84748930844	0\\
28.84751854578	0\\
28.84754778312	0\\
28.84757702046	0\\
28.8476062578	0\\
28.84763549514	0\\
28.84766473248	0\\
28.84769396982	0\\
28.84772320716	0\\
28.8477524445	0\\
28.84778168184	0\\
28.84781091918	0\\
28.84784015652	0\\
28.84786939386	0\\
28.8478986312	0\\
28.84792786854	0\\
28.84795710588	0\\
28.84798634322	0\\
28.84801558056	0\\
28.8480448179	0\\
28.84807405524	0\\
28.84810329258	0\\
28.84813252992	0\\
28.84816176726	0\\
28.8481910046	0\\
28.84822024194	0\\
28.84824947928	0\\
28.84827871662	0\\
28.84830795396	0\\
28.8483371913	0\\
28.84836642864	0\\
28.84839566598	0\\
28.84842490332	0\\
28.84845414066	0\\
28.848483378	0\\
28.84851261534	0\\
28.84854185268	0\\
28.84857109002	0\\
28.84860032736	0\\
28.8486295647	0\\
28.84865880204	0\\
28.84868803938	0\\
28.84871727672	0\\
28.84874651406	0\\
28.8487757514	0\\
28.84880498874	0\\
28.84883422608	0\\
28.84886346342	0\\
28.84889270076	0\\
28.8489219381	0\\
28.84895117544	0\\
28.84898041278	0\\
28.84900965012	0\\
28.84903888746	0\\
28.8490681248	0\\
28.84909736214	0\\
28.84912659948	0\\
28.84915583682	0\\
28.84918507416	0\\
28.8492143115	0\\
28.84924354884	0\\
28.84927278618	0\\
28.84930202352	0\\
28.84933126086	0\\
28.8493604982	0\\
28.84938973554	0\\
28.84941897288	0\\
28.84944821022	0\\
28.84947744756	0\\
28.8495066849	0\\
28.84953592224	0\\
28.84956515958	0\\
28.84959439692	0\\
28.84962363426	0\\
28.8496528716	0\\
28.84968210894	0\\
28.84971134628	0\\
28.84974058362	0\\
28.84976982096	0\\
28.8497990583	0\\
28.84982829564	0\\
28.84985753298	0\\
28.84988677032	0\\
28.84991600766	0\\
28.849945245	0\\
28.84997448234	0\\
28.85000371968	0\\
28.85003295702	0\\
28.85006219436	0\\
28.8500914317	0\\
28.85012066904	0\\
28.85014990638	0\\
28.85017914372	0\\
28.85020838106	0\\
28.8502376184	0\\
28.85026685574	0\\
28.85029609308	0\\
28.85032533042	0\\
28.85035456776	0\\
28.8503838051	0\\
28.85041304244	0\\
28.85044227978	0\\
28.85047151712	0\\
28.85050075446	0\\
28.8505299918	0\\
28.85055922914	0\\
28.85058846648	0\\
28.85061770382	0\\
28.85064694116	0\\
28.8506761785	0\\
28.85070541584	0\\
28.85073465318	0\\
28.85076389052	0\\
28.85079312786	0\\
28.8508223652	0\\
28.85085160254	0\\
28.85088083988	0\\
28.85091007722	0\\
28.85093931456	0\\
28.8509685519	0\\
28.85099778924	0\\
28.85102702658	0\\
28.85105626392	0\\
28.85108550126	0\\
28.8511147386	0\\
28.85114397594	0\\
28.85117321328	0\\
28.85120245062	0\\
28.85123168796	0\\
28.8512609253	0\\
28.85129016264	0\\
28.85131939998	0\\
28.85134863732	0\\
28.85137787466	0\\
28.851407112	0\\
28.85143634934	0\\
28.85146558668	0\\
28.85149482402	0\\
28.85152406136	0\\
28.8515532987	0\\
28.85158253604	0\\
28.85161177338	0\\
28.85164101072	0\\
28.85167024806	0\\
28.8516994854	0\\
28.85172872274	0\\
28.85175796008	0\\
28.85178719742	0\\
28.85181643476	0\\
28.8518456721	0\\
28.85187490944	0\\
28.85190414678	0\\
28.85193338412	0\\
28.85196262146	0\\
28.8519918588	0\\
28.85202109614	0\\
28.85205033348	0\\
28.85207957082	0\\
28.85210880816	0\\
28.8521380455	0\\
28.85216728284	0\\
28.85219652018	0\\
28.85222575752	0\\
28.85225499486	0\\
28.8522842322	0\\
28.85231346954	0\\
28.85234270688	0\\
28.85237194422	0\\
28.85240118156	0\\
28.8524304189	0\\
28.85245965624	0\\
28.85248889358	0\\
28.85251813092	0\\
28.85254736826	0\\
28.8525766056	0\\
28.85260584294	0\\
28.85263508028	0\\
28.85266431762	0\\
28.85269355496	0\\
28.8527227923	0\\
28.85275202964	0\\
28.85278126698	0\\
28.85281050432	0\\
28.85283974166	0\\
28.852868979	0\\
28.85289821634	0\\
28.85292745368	0\\
28.85295669102	0\\
28.85298592836	0\\
28.8530151657	0\\
28.85304440304	0\\
28.85307364038	0\\
28.85310287772	0\\
28.85313211506	0\\
28.8531613524	0\\
28.85319058974	0\\
28.85321982708	0\\
28.85324906442	0\\
28.85327830176	0\\
28.8533075391	0\\
28.85333677644	0\\
28.85336601378	0\\
28.85339525112	0\\
28.85342448846	0\\
28.8534537258	0\\
28.85348296314	0\\
28.85351220048	0\\
28.85354143782	0\\
28.85357067516	0\\
28.8535999125	0\\
28.85362914984	0\\
28.85365838718	0\\
28.85368762452	0\\
28.85371686186	0\\
28.8537460992	0\\
28.85377533654	0\\
28.85380457388	0\\
28.85383381122	0\\
28.85386304856	0\\
28.8538922859	0\\
28.85392152324	0\\
28.85395076058	0\\
28.85397999792	0\\
28.85400923526	0\\
28.8540384726	0\\
28.85406770994	0\\
28.85409694728	0\\
28.85412618462	0\\
28.85415542196	0\\
28.8541846593	0\\
28.85421389664	0\\
28.85424313398	0\\
28.85427237132	0\\
28.85430160866	0\\
28.854330846	0\\
28.85436008334	0\\
28.85438932068	0\\
28.85441855802	0\\
28.85444779536	0\\
28.8544770327	0\\
28.85450627004	0\\
28.85453550738	0\\
28.85456474472	0\\
28.85459398206	0\\
28.8546232194	0\\
28.85465245674	0\\
28.85468169408	0\\
28.85471093142	0\\
28.85474016876	0\\
28.8547694061	0\\
28.85479864344	0\\
28.85482788078	0\\
28.85485711812	0\\
28.85488635546	0\\
28.8549155928	0\\
28.85494483014	0\\
28.85497406748	0\\
28.85500330482	0\\
28.85503254216	0\\
28.8550617795	0\\
28.85509101684	0\\
28.85512025418	0\\
28.85514949152	0\\
28.85517872886	0\\
28.8552079662	0\\
28.85523720354	0\\
28.85526644088	0\\
28.85529567822	0\\
28.85532491556	0\\
28.8553541529	0\\
28.85538339024	0\\
28.85541262758	0\\
28.85544186492	0\\
28.85547110226	0\\
28.8555003396	0\\
28.85552957694	0\\
28.85555881428	0\\
28.85558805162	0\\
28.85561728896	0\\
28.8556465263	0\\
28.85567576364	0\\
28.85570500098	0\\
28.85573423832	0\\
28.85576347566	0\\
28.855792713	0\\
28.85582195034	0\\
28.85585118768	0\\
28.85588042502	0\\
28.85590966236	0\\
28.8559388997	0\\
28.85596813704	0\\
28.85599737438	0\\
28.85602661172	0\\
28.85605584906	0\\
28.8560850864	0\\
28.85611432374	0\\
28.85614356108	0\\
28.85617279842	0\\
28.85620203576	0\\
28.8562312731	0\\
28.85626051044	0\\
28.85628974778	0\\
28.85631898512	0\\
28.85634822246	0\\
28.8563774598	0\\
28.85640669714	0\\
28.85643593448	0\\
28.85646517182	0\\
28.85649440916	0\\
28.8565236465	0\\
28.85655288384	0\\
28.85658212118	0\\
28.85661135852	0\\
28.85664059586	0\\
28.8566698332	0\\
28.85669907054	0\\
28.85672830788	0\\
28.85675754522	0\\
28.85678678256	0\\
28.8568160199	0\\
28.85684525724	0\\
28.85687449458	0\\
28.85690373192	0\\
28.85693296926	0\\
28.8569622066	0\\
28.85699144394	0\\
28.85702068128	0\\
28.85704991862	0\\
28.85707915596	0\\
28.8571083933	0\\
28.85713763064	0\\
28.85716686798	0\\
28.85719610532	0\\
28.85722534266	0\\
28.85725458	0\\
28.85728381734	0\\
28.85731305468	0\\
28.85734229202	0\\
28.85737152936	0\\
28.8574007667	0\\
28.85743000404	0\\
28.85745924138	0\\
28.85748847872	0\\
28.85751771606	0\\
28.8575469534	0\\
28.85757619074	0\\
28.85760542808	0\\
28.85763466542	0\\
28.85766390276	0\\
28.8576931401	0\\
28.85772237744	0\\
28.85775161478	0\\
28.85778085212	0\\
28.85781008946	0\\
28.8578393268	0\\
28.85786856414	0\\
28.85789780148	0\\
28.85792703882	0\\
28.85795627616	0\\
28.8579855135	0\\
28.85801475084	0\\
28.85804398818	0\\
28.85807322552	0\\
28.85810246286	0\\
28.8581317002	0\\
28.85816093754	0\\
28.85819017488	0\\
28.85821941222	0\\
28.85824864956	0\\
28.8582778869	0\\
28.85830712424	0\\
28.85833636158	0\\
28.85836559892	0\\
28.85839483626	0\\
28.8584240736	0\\
28.85845331094	0\\
28.85848254828	0\\
28.85851178562	0\\
28.85854102296	0\\
28.8585702603	0\\
28.85859949764	0\\
28.85862873498	0\\
28.85865797232	0\\
28.85868720966	0\\
28.858716447	0\\
28.85874568434	0\\
28.85877492168	0\\
28.85880415902	0\\
28.85883339636	0\\
28.8588626337	0\\
28.85889187104	0\\
28.85892110838	0\\
28.85895034572	0\\
28.85897958306	0\\
28.8590088204	0\\
28.85903805774	0\\
28.85906729508	0\\
28.85909653242	0\\
28.85912576976	0\\
28.8591550071	0\\
28.85918424444	0\\
28.85921348178	0\\
28.85924271912	0\\
28.85927195646	0\\
28.8593011938	0\\
28.85933043114	0\\
28.85935966848	0\\
28.85938890582	0\\
28.85941814316	0\\
28.8594473805	0\\
28.85947661784	0\\
28.85950585518	0\\
28.85953509252	0\\
28.85956432986	0\\
28.8595935672	0\\
28.85962280454	0\\
28.85965204188	0\\
28.85968127922	0\\
28.85971051656	0\\
28.8597397539	0\\
28.85976899124	0\\
28.85979822858	0\\
28.85982746592	0\\
28.85985670326	0\\
28.8598859406	0\\
28.85991517794	0\\
28.85994441528	0\\
28.85997365262	0\\
28.86000288996	0\\
28.8600321273	0\\
28.86006136464	0\\
28.86009060198	0\\
28.86011983932	0\\
28.86014907666	0\\
28.860178314	0\\
28.86020755134	0\\
28.86023678868	0\\
28.86026602602	0\\
28.86029526336	0\\
28.8603245007	0\\
28.86035373804	0\\
28.86038297538	0\\
28.86041221272	0\\
28.86044145006	0\\
28.8604706874	0\\
28.86049992474	0\\
28.86052916208	0\\
28.86055839942	0\\
28.86058763676	0\\
28.8606168741	0\\
28.86064611144	0\\
28.86067534878	0\\
28.86070458612	0\\
28.86073382346	0\\
28.8607630608	0\\
28.86079229814	0\\
28.86082153548	0\\
28.86085077282	0\\
28.86088001016	0\\
28.8609092475	0\\
28.86093848484	0\\
28.86096772218	0\\
28.86099695952	0\\
28.86102619686	0\\
28.8610554342	0\\
28.86108467154	0\\
28.86111390888	0\\
28.86114314622	0\\
28.86117238356	0\\
28.8612016209	0\\
28.86123085824	0\\
28.86126009558	0\\
28.86128933292	0\\
28.86131857026	0\\
28.8613478076	0\\
28.86137704494	0\\
28.86140628228	0\\
28.86143551962	0\\
28.86146475696	0\\
28.8614939943	0\\
28.86152323164	0\\
28.86155246898	0\\
28.86158170632	0\\
28.86161094366	0\\
28.861640181	0\\
28.86166941834	0\\
28.86169865568	0\\
28.86172789302	0\\
28.86175713036	0\\
28.8617863677	0\\
28.86181560504	0\\
28.86184484238	0\\
28.86187407972	0\\
28.86190331706	0\\
28.8619325544	0\\
28.86196179174	0\\
28.86199102908	0\\
28.86202026642	0\\
28.86204950376	0\\
28.8620787411	0\\
28.86210797844	0\\
28.86213721578	0\\
28.86216645312	0\\
28.86219569046	0\\
28.8622249278	0\\
28.86225416514	0\\
28.86228340248	0\\
28.86231263982	0\\
28.86234187716	0\\
28.8623711145	0\\
28.86240035184	0\\
28.86242958918	0\\
28.86245882652	0\\
28.86248806386	0\\
28.8625173012	0\\
28.86254653854	0\\
28.86257577588	0\\
28.86260501322	0\\
28.86263425056	0\\
28.8626634879	0\\
28.86269272524	0\\
28.86272196258	0\\
28.86275119992	0\\
28.86278043726	0\\
28.8628096746	0\\
28.86283891194	0\\
28.86286814928	0\\
28.86289738662	0\\
28.86292662396	0\\
28.8629558613	0\\
28.86298509864	0\\
28.86301433598	0\\
28.86304357332	0\\
28.86307281066	0\\
28.863102048	0\\
28.86313128534	0\\
28.86316052268	0\\
28.86318976002	0\\
28.86321899736	0\\
28.8632482347	0\\
28.86327747204	0\\
28.86330670938	0\\
28.86333594672	0\\
28.86336518406	0\\
28.8633944214	0\\
28.86342365874	0\\
28.86345289608	0\\
28.86348213342	0\\
28.86351137076	0\\
28.8635406081	0\\
28.86356984544	0\\
28.86359908278	0\\
28.86362832012	0\\
28.86365755746	0\\
28.8636867948	0\\
28.86371603214	0\\
28.86374526948	0\\
28.86377450682	0\\
28.86380374416	0\\
28.8638329815	0\\
28.86386221884	0\\
28.86389145618	0\\
28.86392069352	0\\
28.86394993086	0\\
28.8639791682	0\\
28.86400840554	0\\
28.86403764288	0\\
28.86406688022	0\\
28.86409611756	0\\
28.8641253549	0\\
28.86415459224	0\\
28.86418382958	0\\
28.86421306692	0\\
28.86424230426	0\\
28.8642715416	0\\
28.86430077894	0\\
28.86433001628	0\\
28.86435925362	0\\
28.86438849096	0\\
28.8644177283	0\\
28.86444696564	0\\
28.86447620298	0\\
28.86450544032	0\\
28.86453467766	0\\
28.864563915	0\\
28.86459315234	0\\
28.86462238968	0\\
28.86465162702	0\\
28.86468086436	0\\
28.8647101017	0\\
28.86473933904	0\\
28.86476857638	0\\
28.86479781372	0\\
28.86482705106	0\\
28.8648562884	0\\
28.86488552574	0\\
28.86491476308	0\\
28.86494400042	0\\
28.86497323776	0\\
28.8650024751	0\\
28.86503171244	0\\
28.86506094978	0\\
28.86509018712	0\\
28.86511942446	0\\
28.8651486618	0\\
28.86517789914	0\\
28.86520713648	0\\
28.86523637382	0\\
28.86526561116	0\\
28.8652948485	0\\
28.86532408584	0\\
28.86535332318	0\\
28.86538256052	0\\
28.86541179786	0\\
28.8654410352	0\\
28.86547027254	0\\
28.86549950988	0\\
28.86552874722	0\\
28.86555798456	0\\
28.8655872219	0\\
28.86561645924	0\\
28.86564569658	0\\
28.86567493392	0\\
28.86570417126	0\\
28.8657334086	0\\
28.86576264594	0\\
28.86579188328	0\\
28.86582112062	0\\
28.86585035796	0\\
28.8658795953	0\\
28.86590883264	0\\
28.86593806998	0\\
28.86596730732	0\\
28.86599654466	0\\
28.866025782	0\\
28.86605501934	0\\
28.86608425668	0\\
28.86611349402	0\\
28.86614273136	0\\
28.8661719687	0\\
28.86620120604	0\\
28.86623044338	0\\
28.86625968072	0\\
28.86628891806	0\\
28.8663181554	0\\
28.86634739274	0\\
28.86637663008	0\\
28.86640586742	0\\
28.86643510476	0\\
28.8664643421	0\\
28.86649357944	0\\
28.86652281678	0\\
28.86655205412	0\\
28.86658129146	0\\
28.8666105288	0\\
28.86663976614	0\\
28.86666900348	0\\
28.86669824082	0\\
28.86672747816	0\\
28.8667567155	0\\
28.86678595284	0\\
28.86681519018	0\\
28.86684442752	0\\
28.86687366486	0\\
28.8669029022	0\\
28.86693213954	0\\
28.86696137688	0\\
28.86699061422	0\\
28.86701985156	0\\
28.8670490889	0\\
28.86707832624	0\\
28.86710756358	0\\
28.86713680092	0\\
28.86716603826	0\\
28.8671952756	0\\
28.86722451294	0\\
28.86725375028	0\\
28.86728298762	0\\
28.86731222496	0\\
28.8673414623	0\\
28.86737069964	0\\
28.86739993698	0\\
28.86742917432	0\\
28.86745841166	0\\
28.867487649	0\\
28.86751688634	0\\
28.86754612368	0\\
28.86757536102	0\\
28.86760459836	0\\
28.8676338357	0\\
28.86766307304	0\\
28.86769231038	0\\
28.86772154772	0\\
28.86775078506	0\\
28.8677800224	0\\
28.86780925974	0\\
28.86783849708	0\\
28.86786773442	0\\
28.86789697176	0\\
28.8679262091	0\\
28.86795544644	0\\
28.86798468378	0\\
28.86801392112	0\\
28.86804315846	0\\
28.8680723958	0\\
28.86810163314	0\\
28.86813087048	0\\
28.86816010782	0\\
28.86818934516	0\\
28.8682185825	0\\
28.86824781984	0\\
28.86827705718	0\\
28.86830629452	0\\
28.86833553186	0\\
28.8683647692	0\\
28.86839400654	0\\
28.86842324388	0\\
28.86845248122	0\\
28.86848171856	0\\
28.8685109559	0\\
28.86854019324	0\\
28.86856943058	0\\
28.86859866792	0\\
28.86862790526	0\\
28.8686571426	0\\
28.86868637994	0\\
28.86871561728	0\\
28.86874485462	0\\
28.86877409196	0\\
28.8688033293	0\\
28.86883256664	0\\
28.86886180398	0\\
28.86889104132	0\\
28.86892027866	0\\
28.868949516	0\\
28.86897875334	0\\
28.86900799068	0\\
28.86903722802	0\\
28.86906646536	0\\
28.8690957027	0\\
28.86912494004	0\\
28.86915417738	0\\
28.86918341472	0\\
28.86921265206	0\\
28.8692418894	0\\
28.86927112674	0\\
28.86930036408	0\\
28.86932960142	0\\
28.86935883876	0\\
28.8693880761	0\\
28.86941731344	0\\
28.86944655078	0\\
28.86947578812	0\\
28.86950502546	0\\
28.8695342628	0\\
28.86956350014	0\\
28.86959273748	0\\
28.86962197482	0\\
28.86965121216	0\\
28.8696804495	0\\
28.86970968684	0\\
28.86973892418	0\\
28.86976816152	0\\
28.86979739886	0\\
28.8698266362	0\\
28.86985587354	0\\
28.86988511088	0\\
28.86991434822	0\\
28.86994358556	0\\
28.8699728229	0\\
28.87000206024	0\\
28.87003129758	0\\
28.87006053492	0\\
28.87008977226	0\\
28.8701190096	0\\
28.87014824694	0\\
28.87017748428	0\\
28.87020672162	0\\
28.87023595896	0\\
28.8702651963	0\\
28.87029443364	0\\
28.87032367098	0\\
28.87035290832	0\\
28.87038214566	0\\
28.870411383	0\\
28.87044062034	0\\
28.87046985768	0\\
28.87049909502	0\\
28.87052833236	0\\
28.8705575697	0\\
28.87058680704	0\\
28.87061604438	0\\
28.87064528172	0\\
28.87067451906	0\\
28.8707037564	0\\
28.87073299374	0\\
28.87076223108	0\\
28.87079146842	0\\
28.87082070576	0\\
28.8708499431	0\\
28.87087918044	0\\
28.87090841778	0\\
28.87093765512	0\\
28.87096689246	0\\
28.8709961298	0\\
28.87102536714	0\\
28.87105460448	0\\
28.87108384182	0\\
28.87111307916	0\\
28.8711423165	0\\
28.87117155384	0\\
28.87120079118	0\\
28.87123002852	0\\
28.87125926586	0\\
28.8712885032	0\\
28.87131774054	0\\
28.87134697788	0\\
28.87137621522	0\\
28.87140545256	0\\
28.8714346899	0\\
28.87146392724	0\\
28.87149316458	0\\
28.87152240192	0\\
28.87155163926	0\\
28.8715808766	0\\
28.87161011394	0\\
28.87163935128	0\\
28.87166858862	0\\
28.87169782596	0\\
28.8717270633	0\\
28.87175630064	0\\
28.87178553798	0\\
28.87181477532	0\\
28.87184401266	0\\
28.87187325	0\\
28.87190248734	0\\
28.87193172468	0\\
28.87196096202	0\\
28.87199019936	0\\
28.8720194367	0\\
28.87204867404	0\\
28.87207791138	0\\
28.87210714872	0\\
28.87213638606	0\\
28.8721656234	0\\
28.87219486074	0\\
28.87222409808	0\\
28.87225333542	0\\
28.87228257276	0\\
28.8723118101	0\\
28.87234104744	0\\
28.87237028478	0\\
28.87239952212	0\\
28.87242875946	0\\
28.8724579968	0\\
28.87248723414	0\\
28.87251647148	0\\
28.87254570882	0\\
28.87257494616	0\\
28.8726041835	0\\
28.87263342084	0\\
28.87266265818	0\\
28.87269189552	0\\
28.87272113286	0\\
28.8727503702	0\\
28.87277960754	0\\
28.87280884488	0\\
28.87283808222	0\\
28.87286731956	0\\
28.8728965569	0\\
28.87292579424	0\\
28.87295503158	0\\
28.87298426892	0\\
28.87301350626	0\\
28.8730427436	0\\
28.87307198094	0\\
28.87310121828	0\\
28.87313045562	0\\
28.87315969296	0\\
28.8731889303	0\\
28.87321816764	0\\
28.87324740498	0\\
28.87327664232	0\\
28.87330587966	0\\
28.873335117	0\\
28.87336435434	0\\
28.87339359168	0\\
28.87342282902	0\\
28.87345206636	0\\
28.8734813037	0\\
28.87351054104	0\\
28.87353977838	0\\
28.87356901572	0\\
28.87359825306	0\\
28.8736274904	0\\
28.87365672774	0\\
28.87368596508	0\\
28.87371520242	0\\
28.87374443976	0\\
28.8737736771	0\\
28.87380291444	0\\
28.87383215178	0\\
28.87386138912	0\\
28.87389062646	0\\
28.8739198638	0\\
28.87394910114	0\\
28.87397833848	0\\
28.87400757582	0\\
28.87403681316	0\\
28.8740660505	0\\
28.87409528784	0\\
28.87412452518	0\\
28.87415376252	0\\
28.87418299986	0\\
28.8742122372	0\\
28.87424147454	0\\
28.87427071188	0\\
28.87429994922	0\\
28.87432918656	0\\
28.8743584239	0\\
28.87438766124	0\\
28.87441689858	0\\
28.87444613592	0\\
28.87447537326	0\\
28.8745046106	0\\
28.87453384794	0\\
28.87456308528	0\\
28.87459232262	0\\
28.87462155996	0\\
28.8746507973	0\\
28.87468003464	0\\
28.87470927198	0\\
28.87473850932	0\\
28.87476774666	0\\
28.874796984	0\\
28.87482622134	0\\
28.87485545868	0\\
28.87488469602	0\\
28.87491393336	0\\
28.8749431707	0\\
28.87497240804	0\\
28.87500164538	0\\
28.87503088272	0\\
28.87506012006	0\\
28.8750893574	0\\
28.87511859474	0\\
28.87514783208	0\\
28.87517706942	0\\
28.87520630676	0\\
28.8752355441	0\\
28.87526478144	0\\
28.87529401878	0\\
28.87532325612	0\\
28.87535249346	0\\
28.8753817308	0\\
28.87541096814	0\\
28.87544020548	0\\
28.87546944282	0\\
28.87549868016	0\\
28.8755279175	0\\
28.87555715484	0\\
28.87558639218	0\\
28.87561562952	0\\
28.87564486686	0\\
28.8756741042	0\\
28.87570334154	0\\
28.87573257888	0\\
28.87576181622	0\\
28.87579105356	0\\
28.8758202909	0\\
28.87584952824	0\\
28.87587876558	0\\
28.87590800292	0\\
28.87593724026	0\\
28.8759664776	0\\
28.87599571494	0\\
28.87602495228	0\\
28.87605418962	0\\
28.87608342696	0\\
28.8761126643	0\\
28.87614190164	0\\
28.87617113898	0\\
28.87620037632	0\\
28.87622961366	0\\
28.876258851	0\\
28.87628808834	0\\
28.87631732568	0\\
28.87634656302	0\\
28.87637580036	0\\
28.8764050377	0\\
28.87643427504	0\\
28.87646351238	0\\
28.87649274972	0\\
28.87652198706	0\\
28.8765512244	0\\
28.87658046174	0\\
28.87660969908	0\\
28.87663893642	0\\
28.87666817376	0\\
28.8766974111	0\\
28.87672664844	0\\
28.87675588578	0\\
28.87678512312	0\\
28.87681436046	0\\
28.8768435978	0\\
28.87687283514	0\\
28.87690207248	0\\
28.87693130982	0\\
28.87696054716	0\\
28.8769897845	0\\
28.87701902184	0\\
28.87704825918	0\\
28.87707749652	0\\
28.87710673386	0\\
28.8771359712	0\\
28.87716520854	0\\
28.87719444588	0\\
28.87722368322	0\\
28.87725292056	0\\
28.8772821579	0\\
28.87731139524	0\\
28.87734063258	0\\
28.87736986992	0\\
28.87739910726	0\\
28.8774283446	0\\
28.87745758194	0\\
28.87748681928	0\\
28.87751605662	0\\
28.87754529396	0\\
28.8775745313	0\\
28.87760376864	0\\
28.87763300598	0\\
28.87766224332	0\\
28.87769148066	0\\
28.877720718	0\\
28.87774995534	0\\
28.87777919268	0\\
28.87780843002	0\\
28.87783766736	0\\
28.8778669047	0\\
28.87789614204	0\\
28.87792537938	0\\
28.87795461672	0\\
28.87798385406	0\\
28.8780130914	0\\
28.87804232874	0\\
28.87807156608	0\\
28.87810080342	0\\
28.87813004076	0\\
28.8781592781	0\\
28.87818851544	0\\
28.87821775278	0\\
28.87824699012	0\\
28.87827622746	0\\
28.8783054648	0\\
28.87833470214	0\\
28.87836393948	0\\
28.87839317682	0\\
28.87842241416	0\\
28.8784516515	0\\
28.87848088884	0\\
28.87851012618	0\\
28.87853936352	0\\
28.87856860086	0\\
28.8785978382	0\\
28.87862707554	0\\
28.87865631288	0\\
28.87868555022	0\\
28.87871478756	0\\
28.8787440249	0\\
28.87877326224	0\\
28.87880249958	0\\
28.87883173692	0\\
28.87886097426	0\\
28.8788902116	0\\
28.87891944894	0\\
28.87894868628	0\\
28.87897792362	0\\
28.87900716096	0\\
28.8790363983	0\\
28.87906563564	0\\
28.87909487298	0\\
28.87912411032	0\\
28.87915334766	0\\
28.879182585	0\\
28.87921182234	0\\
28.87924105968	0\\
28.87927029702	0\\
28.87929953436	0\\
28.8793287717	0\\
28.87935800904	0\\
28.87938724638	0\\
28.87941648372	0\\
28.87944572106	0\\
28.8794749584	0\\
28.87950419574	0\\
28.87953343308	0\\
28.87956267042	0\\
28.87959190776	0\\
28.8796211451	0\\
28.87965038244	0\\
28.87967961978	0\\
28.87970885712	0\\
28.87973809446	0\\
28.8797673318	0\\
28.87979656914	0\\
28.87982580648	0\\
28.87985504382	0\\
28.87988428116	0\\
28.8799135185	0\\
28.87994275584	0\\
28.87997199318	0\\
28.88000123052	0\\
28.88003046786	0\\
28.8800597052	0\\
28.88008894254	0\\
28.88011817988	0\\
28.88014741722	0\\
28.88017665456	0\\
28.8802058919	0\\
28.88023512924	0\\
28.88026436658	0\\
28.88029360392	0\\
28.88032284126	0\\
28.8803520786	0\\
28.88038131594	0\\
28.88041055328	0\\
28.88043979062	0\\
28.88046902796	0\\
28.8804982653	0\\
28.88052750264	0\\
28.88055673998	0\\
28.88058597732	0\\
28.88061521466	0\\
28.880644452	0\\
28.88067368934	0\\
28.88070292668	0\\
28.88073216402	0\\
28.88076140136	0\\
28.8807906387	0\\
28.88081987604	0\\
28.88084911338	0\\
28.88087835072	0\\
28.88090758806	0\\
28.8809368254	0\\
28.88096606274	0\\
28.88099530008	0\\
28.88102453742	0\\
28.88105377476	0\\
28.8810830121	0\\
28.88111224944	0\\
28.88114148678	0\\
28.88117072412	0\\
28.88119996146	0\\
28.8812291988	0\\
28.88125843614	0\\
28.88128767348	0\\
28.88131691082	0\\
28.88134614816	0\\
28.8813753855	0\\
28.88140462284	0\\
28.88143386018	0\\
28.88146309752	0\\
28.88149233486	0\\
28.8815215722	0\\
28.88155080954	0\\
28.88158004688	0\\
28.88160928422	0\\
28.88163852156	0\\
28.8816677589	0\\
28.88169699624	0\\
28.88172623358	0\\
28.88175547092	0\\
28.88178470826	0\\
28.8818139456	0\\
28.88184318294	0\\
28.88187242028	0\\
28.88190165762	0\\
28.88193089496	0\\
28.8819601323	0\\
28.88198936964	0\\
28.88201860698	0\\
28.88204784432	0\\
28.88207708166	0\\
28.882106319	0\\
28.88213555634	0\\
28.88216479368	0\\
28.88219403102	0\\
28.88222326836	0\\
28.8822525057	0\\
28.88228174304	0\\
28.88231098038	0\\
28.88234021772	0\\
28.88236945506	0\\
28.8823986924	0\\
28.88242792974	0\\
28.88245716708	0\\
28.88248640442	0\\
28.88251564176	0\\
28.8825448791	0\\
28.88257411644	0\\
28.88260335378	0\\
28.88263259112	0\\
28.88266182846	0\\
28.8826910658	0\\
28.88272030314	0\\
28.88274954048	0\\
28.88277877782	0\\
28.88280801516	0\\
28.8828372525	0\\
28.88286648984	0\\
28.88289572718	0\\
28.88292496452	0\\
28.88295420186	0\\
28.8829834392	0\\
28.88301267654	0\\
28.88304191388	0\\
28.88307115122	0\\
28.88310038856	0\\
28.8831296259	0\\
28.88315886324	0\\
28.88318810058	0\\
28.88321733792	0\\
28.88324657526	0\\
28.8832758126	0\\
28.88330504994	0\\
28.88333428728	0\\
28.88336352462	0\\
28.88339276196	0\\
28.8834219993	0\\
28.88345123664	0\\
28.88348047398	0\\
28.88350971132	0\\
28.88353894866	0\\
28.883568186	0\\
28.88359742334	0\\
28.88362666068	0\\
28.88365589802	0\\
28.88368513536	0\\
28.8837143727	0\\
28.88374361004	0\\
28.88377284738	0\\
28.88380208472	0\\
28.88383132206	0\\
28.8838605594	0\\
28.88388979674	0\\
28.88391903408	0\\
28.88394827142	0\\
28.88397750876	0\\
28.8840067461	0\\
28.88403598344	0\\
28.88406522078	0\\
28.88409445812	0\\
28.88412369546	0\\
28.8841529328	0\\
28.88418217014	0\\
28.88421140748	0\\
28.88424064482	0\\
28.88426988216	0\\
28.8842991195	0\\
28.88432835684	0\\
28.88435759418	0\\
28.88438683152	0\\
28.88441606886	0\\
28.8844453062	0\\
28.88447454354	0\\
28.88450378088	0\\
28.88453301822	0\\
28.88456225556	0\\
28.8845914929	0\\
28.88462073024	0\\
28.88464996758	0\\
28.88467920492	0\\
28.88470844226	0\\
28.8847376796	0\\
28.88476691694	0\\
28.88479615428	0\\
28.88482539162	0\\
28.88485462896	0\\
28.8848838663	0\\
28.88491310364	0\\
28.88494234098	0\\
28.88497157832	0\\
28.88500081566	0\\
28.885030053	0\\
28.88505929034	0\\
28.88508852768	0\\
28.88511776502	0\\
28.88514700236	0\\
28.8851762397	0\\
28.88520547704	0\\
28.88523471438	0\\
28.88526395172	0\\
28.88529318906	0\\
28.8853224264	0\\
28.88535166374	0\\
28.88538090108	0\\
28.88541013842	0\\
28.88543937576	0\\
28.8854686131	0\\
28.88549785044	0\\
28.88552708778	0\\
28.88555632512	0\\
28.88558556246	0\\
28.8856147998	0\\
28.88564403714	0\\
28.88567327448	0\\
28.88570251182	0\\
28.88573174916	0\\
28.8857609865	0\\
28.88579022384	0\\
28.88581946118	0\\
28.88584869852	0\\
28.88587793586	0\\
28.8859071732	0\\
28.88593641054	0\\
28.88596564788	0\\
28.88599488522	0\\
28.88602412256	0\\
28.8860533599	0\\
28.88608259724	0\\
28.88611183458	0\\
28.88614107192	0\\
28.88617030926	0\\
28.8861995466	0\\
28.88622878394	0\\
28.88625802128	0\\
28.88628725862	0\\
28.88631649596	0\\
28.8863457333	0\\
28.88637497064	0\\
28.88640420798	0\\
28.88643344532	0\\
28.88646268266	0\\
28.88649192	0\\
28.88652115734	0\\
28.88655039468	0\\
28.88657963202	0\\
28.88660886936	0\\
28.8866381067	0\\
28.88666734404	0\\
28.88669658138	0\\
28.88672581872	0\\
28.88675505606	0\\
28.8867842934	0\\
28.88681353074	0\\
28.88684276808	0\\
28.88687200542	0\\
28.88690124276	0\\
28.8869304801	0\\
28.88695971744	0\\
28.88698895478	0\\
28.88701819212	0\\
28.88704742946	0\\
28.8870766668	0\\
28.88710590414	0\\
28.88713514148	0\\
28.88716437882	0\\
28.88719361616	0\\
28.8872228535	0\\
28.88725209084	0\\
28.88728132818	0\\
28.88731056552	0\\
28.88733980286	0\\
28.8873690402	0\\
28.88739827754	0\\
28.88742751488	0\\
28.88745675222	0\\
28.88748598956	0\\
28.8875152269	0\\
28.88754446424	0\\
28.88757370158	0\\
28.88760293892	0\\
28.88763217626	0\\
28.8876614136	0\\
28.88769065094	0\\
28.88771988828	0\\
28.88774912562	0\\
28.88777836296	0\\
28.8878076003	0\\
28.88783683764	0\\
28.88786607498	0\\
28.88789531232	0\\
28.88792454966	0\\
28.887953787	0\\
28.88798302434	0\\
28.88801226168	0\\
28.88804149902	0\\
28.88807073636	0\\
28.8880999737	0\\
28.88812921104	0\\
28.88815844838	0\\
28.88818768572	0\\
28.88821692306	0\\
28.8882461604	0\\
28.88827539774	0\\
28.88830463508	0\\
28.88833387242	0\\
28.88836310976	0\\
28.8883923471	0\\
28.88842158444	0\\
28.88845082178	0\\
28.88848005912	0\\
28.88850929646	0\\
28.8885385338	0\\
28.88856777114	0\\
28.88859700848	0\\
28.88862624582	0\\
28.88865548316	0\\
28.8886847205	0\\
28.88871395784	0\\
28.88874319518	0\\
28.88877243252	0\\
28.88880166986	0\\
28.8888309072	0\\
28.88886014454	0\\
28.88888938188	0\\
28.88891861922	0\\
28.88894785656	0\\
28.8889770939	0\\
28.88900633124	0\\
28.88903556858	0\\
28.88906480592	0\\
28.88909404326	0\\
28.8891232806	0\\
28.88915251794	0\\
28.88918175528	0\\
28.88921099262	0\\
28.88924022996	0\\
28.8892694673	0\\
28.88929870464	0\\
28.88932794198	0\\
28.88935717932	0\\
28.88938641666	0\\
28.889415654	0\\
28.88944489134	0\\
28.88947412868	0\\
28.88950336602	0\\
28.88953260336	0\\
28.8895618407	0\\
28.88959107804	0\\
28.88962031538	0\\
28.88964955272	0\\
28.88967879006	0\\
28.8897080274	0\\
28.88973726474	0\\
28.88976650208	0\\
28.88979573942	0\\
28.88982497676	0\\
28.8898542141	0\\
28.88988345144	0\\
28.88991268878	0\\
28.88994192612	0\\
28.88997116346	0\\
28.8900004008	0\\
28.89002963814	0\\
28.89005887548	0\\
28.89008811282	0\\
28.89011735016	0\\
28.8901465875	0\\
28.89017582484	0\\
28.89020506218	0\\
28.89023429952	0\\
28.89026353686	0\\
28.8902927742	0\\
28.89032201154	0\\
28.89035124888	0\\
28.89038048622	0\\
28.89040972356	0\\
28.8904389609	0\\
28.89046819824	0\\
28.89049743558	0\\
28.89052667292	0\\
28.89055591026	0\\
28.8905851476	0\\
28.89061438494	0\\
28.89064362228	0\\
28.89067285962	0\\
28.89070209696	0\\
28.8907313343	0\\
28.89076057164	0\\
28.89078980898	0\\
28.89081904632	0\\
28.89084828366	0\\
28.890877521	0\\
28.89090675834	0\\
28.89093599568	0\\
28.89096523302	0\\
28.89099447036	0\\
28.8910237077	0\\
28.89105294504	0\\
28.89108218238	0\\
28.89111141972	0\\
28.89114065706	0\\
28.8911698944	0\\
28.89119913174	0\\
28.89122836908	0\\
28.89125760642	0\\
28.89128684376	0\\
28.8913160811	0\\
28.89134531844	0\\
28.89137455578	0\\
28.89140379312	0\\
28.89143303046	0\\
28.8914622678	0\\
28.89149150514	0\\
28.89152074248	0\\
28.89154997982	0\\
28.89157921716	0\\
28.8916084545	0\\
28.89163769184	0\\
28.89166692918	0\\
28.89169616652	0\\
28.89172540386	0\\
28.8917546412	0\\
28.89178387854	0\\
28.89181311588	0\\
28.89184235322	0\\
28.89187159056	0\\
28.8919008279	0\\
28.89193006524	0\\
28.89195930258	0\\
28.89198853992	0\\
28.89201777726	0\\
28.8920470146	0\\
28.89207625194	0\\
28.89210548928	0\\
28.89213472662	0\\
28.89216396396	0\\
28.8921932013	0\\
28.89222243864	0\\
28.89225167598	0\\
28.89228091332	0\\
28.89231015066	0\\
28.892339388	0\\
28.89236862534	0\\
28.89239786268	0\\
28.89242710002	0\\
28.89245633736	0\\
28.8924855747	0\\
28.89251481204	0\\
28.89254404938	0\\
28.89257328672	0\\
28.89260252406	0\\
28.8926317614	0\\
28.89266099874	0\\
28.89269023608	0\\
28.89271947342	0\\
28.89274871076	0\\
28.8927779481	0\\
28.89280718544	0\\
28.89283642278	0\\
28.89286566012	0\\
28.89289489746	0\\
28.8929241348	0\\
28.89295337214	0\\
28.89298260948	0\\
28.89301184682	0\\
28.89304108416	0\\
28.8930703215	0\\
28.89309955884	0\\
28.89312879618	0\\
28.89315803352	0\\
28.89318727086	0\\
28.8932165082	0\\
28.89324574554	0\\
28.89327498288	0\\
28.89330422022	0\\
28.89333345756	0\\
28.8933626949	0\\
28.89339193224	0\\
28.89342116958	0\\
28.89345040692	0\\
28.89347964426	0\\
28.8935088816	0\\
28.89353811894	0\\
28.89356735628	0\\
28.89359659362	0\\
28.89362583096	0\\
28.8936550683	0\\
28.89368430564	0\\
28.89371354298	0\\
28.89374278032	0\\
28.89377201766	0\\
28.893801255	0\\
28.89383049234	0\\
28.89385972968	0\\
28.89388896702	0\\
28.89391820436	0\\
28.8939474417	0\\
28.89397667904	0\\
28.89400591638	0\\
28.89403515372	0\\
28.89406439106	0\\
28.8940936284	0\\
28.89412286574	0\\
28.89415210308	0\\
28.89418134042	0\\
28.89421057776	0\\
28.8942398151	0\\
28.89426905244	0\\
28.89429828978	0\\
28.89432752712	0\\
28.89435676446	0\\
28.8943860018	0\\
28.89441523914	0\\
28.89444447648	0\\
28.89447371382	0\\
28.89450295116	0\\
28.8945321885	0\\
28.89456142584	0\\
28.89459066318	0\\
28.89461990052	0\\
28.89464913786	0\\
28.8946783752	0\\
28.89470761254	0\\
28.89473684988	0\\
28.89476608722	0\\
28.89479532456	0\\
28.8948245619	0\\
28.89485379924	0\\
28.89488303658	0\\
28.89491227392	0\\
28.89494151126	0\\
28.8949707486	0\\
28.89499998594	0\\
28.89502922328	0\\
28.89505846062	0\\
28.89508769796	0\\
28.8951169353	0\\
28.89514617264	0\\
28.89517540998	0\\
28.89520464732	0\\
28.89523388466	0\\
28.895263122	0\\
28.89529235934	0\\
28.89532159668	0\\
28.89535083402	0\\
28.89538007136	0\\
28.8954093087	0\\
28.89543854604	0\\
28.89546778338	0\\
28.89549702072	0\\
28.89552625806	0\\
28.8955554954	0\\
28.89558473274	0\\
28.89561397008	0\\
28.89564320742	0\\
28.89567244476	0\\
28.8957016821	0\\
28.89573091944	0\\
28.89576015678	0\\
28.89578939412	0\\
28.89581863146	0\\
28.8958478688	0\\
28.89587710614	0\\
28.89590634348	0\\
28.89593558082	0\\
28.89596481816	0\\
28.8959940555	0\\
28.89602329284	0\\
28.89605253018	0\\
28.89608176752	0\\
28.89611100486	0\\
28.8961402422	0\\
28.89616947954	0\\
28.89619871688	0\\
28.89622795422	0\\
28.89625719156	0\\
28.8962864289	0\\
28.89631566624	0\\
28.89634490358	0\\
28.89637414092	0\\
28.89640337826	0\\
28.8964326156	0\\
28.89646185294	0\\
28.89649109028	0\\
28.89652032762	0\\
28.89654956496	0\\
28.8965788023	0\\
28.89660803964	0\\
28.89663727698	0\\
28.89666651432	0\\
28.89669575166	0\\
28.896724989	0\\
28.89675422634	0\\
28.89678346368	0\\
28.89681270102	0\\
28.89684193836	0\\
28.8968711757	0\\
28.89690041304	0\\
28.89692965038	0\\
28.89695888772	0\\
28.89698812506	0\\
28.8970173624	0\\
28.89704659974	0\\
28.89707583708	0\\
28.89710507442	0\\
28.89713431176	0\\
28.8971635491	0\\
28.89719278644	0\\
28.89722202378	0\\
28.89725126112	0\\
28.89728049846	0\\
28.8973097358	0\\
28.89733897314	0\\
28.89736821048	0\\
28.89739744782	0\\
28.89742668516	0\\
28.8974559225	0\\
28.89748515984	0\\
28.89751439718	0\\
28.89754363452	0\\
28.89757287186	0\\
28.8976021092	0\\
28.89763134654	0\\
28.89766058388	0\\
28.89768982122	0\\
28.89771905856	0\\
28.8977482959	0\\
28.89777753324	0\\
28.89780677058	0\\
28.89783600792	0\\
28.89786524526	0\\
28.8978944826	0\\
28.89792371994	0\\
28.89795295728	0\\
28.89798219462	0\\
28.89801143196	0\\
28.8980406693	0\\
28.89806990664	0\\
28.89809914398	0\\
28.89812838132	0\\
28.89815761866	0\\
28.898186856	0\\
28.89821609334	0\\
28.89824533068	0\\
28.89827456802	0\\
28.89830380536	0\\
28.8983330427	0\\
28.89836228004	0\\
28.89839151738	0\\
28.89842075472	0\\
28.89844999206	0\\
28.8984792294	0\\
28.89850846674	0\\
28.89853770408	0\\
28.89856694142	0\\
28.89859617876	0\\
28.8986254161	0\\
28.89865465344	0\\
28.89868389078	0\\
28.89871312812	0\\
28.89874236546	0\\
28.8987716028	0\\
28.89880084014	0\\
28.89883007748	0\\
28.89885931482	0\\
28.89888855216	0\\
28.8989177895	0\\
28.89894702684	0\\
28.89897626418	0\\
28.89900550152	0\\
28.89903473886	0\\
28.8990639762	0\\
28.89909321354	0\\
28.89912245088	0\\
28.89915168822	0\\
28.89918092556	0\\
28.8992101629	0\\
28.89923940024	0\\
28.89926863758	0\\
28.89929787492	0\\
28.89932711226	0\\
28.8993563496	0\\
28.89938558694	0\\
28.89941482428	0\\
28.89944406162	0\\
28.89947329896	0\\
28.8995025363	0\\
28.89953177364	0\\
28.89956101098	0\\
28.89959024832	0\\
28.89961948566	0\\
28.899648723	0\\
28.89967796034	0\\
28.89970719768	0\\
28.89973643502	0\\
28.89976567236	0\\
28.8997949097	0\\
28.89982414704	0\\
28.89985338438	0\\
28.89988262172	0\\
28.89991185906	0\\
28.8999410964	0\\
28.89997033374	0\\
28.89999957108	0\\
28.90002880842	0\\
28.90005804576	0\\
28.9000872831	0\\
28.90011652044	0\\
28.90014575778	0\\
28.90017499512	0\\
28.90020423246	0\\
28.9002334698	0\\
28.90026270714	0\\
28.90029194448	0\\
28.90032118182	0\\
28.90035041916	0\\
28.9003796565	0\\
28.90040889384	0\\
28.90043813118	0\\
28.90046736852	0\\
28.90049660586	0\\
28.9005258432	0\\
28.90055508054	0\\
28.90058431788	0\\
28.90061355522	0\\
28.90064279256	0\\
28.9006720299	0\\
28.90070126724	0\\
28.90073050458	0\\
28.90075974192	0\\
28.90078897926	0\\
28.9008182166	0\\
28.90084745394	0\\
28.90087669128	0\\
28.90090592862	0\\
28.90093516596	0\\
28.9009644033	0\\
28.90099364064	0\\
28.90102287798	0\\
28.90105211532	0\\
28.90108135266	0\\
28.90111059	0\\
28.90113982734	0\\
28.90116906468	0\\
28.90119830202	0\\
28.90122753936	0\\
28.9012567767	0\\
28.90128601404	0\\
28.90131525138	0\\
28.90134448872	0\\
28.90137372606	0\\
28.9014029634	0\\
28.90143220074	0\\
28.90146143808	0\\
28.90149067542	0\\
28.90151991276	0\\
28.9015491501	0\\
28.90157838744	0\\
28.90160762478	0\\
28.90163686212	0\\
28.90166609946	0\\
28.9016953368	0\\
28.90172457414	0\\
28.90175381148	0\\
28.90178304882	0\\
28.90181228616	0\\
28.9018415235	0\\
28.90187076084	0\\
28.90189999818	0\\
28.90192923552	0\\
28.90195847286	0\\
28.9019877102	0\\
28.90201694754	0\\
28.90204618488	0\\
28.90207542222	0\\
28.90210465956	0\\
28.9021338969	0\\
28.90216313424	0\\
28.90219237158	0\\
28.90222160892	0\\
28.90225084626	0\\
28.9022800836	0\\
28.90230932094	0\\
28.90233855828	0\\
28.90236779562	0\\
28.90239703296	0\\
28.9024262703	0\\
28.90245550764	0\\
28.90248474498	0\\
28.90251398232	0\\
28.90254321966	0\\
28.902572457	0\\
28.90260169434	0\\
28.90263093168	0\\
28.90266016902	0\\
28.90268940636	0\\
28.9027186437	0\\
28.90274788104	0\\
28.90277711838	0\\
28.90280635572	0\\
28.90283559306	0\\
28.9028648304	0\\
28.90289406774	0\\
28.90292330508	0\\
28.90295254242	0\\
28.90298177976	0\\
28.9030110171	0\\
28.90304025444	0\\
28.90306949178	0\\
28.90309872912	0\\
28.90312796646	0\\
28.9031572038	0\\
28.90318644114	0\\
28.90321567848	0\\
28.90324491582	0\\
28.90327415316	0\\
28.9033033905	0\\
28.90333262784	0\\
28.90336186518	0\\
28.90339110252	0\\
28.90342033986	0\\
28.9034495772	0\\
28.90347881454	0\\
28.90350805188	0\\
28.90353728922	0\\
28.90356652656	0\\
28.9035957639	0\\
28.90362500124	0\\
28.90365423858	0\\
28.90368347592	0\\
28.90371271326	0\\
28.9037419506	0\\
28.90377118794	0\\
28.90380042528	0\\
28.90382966262	0\\
28.90385889996	0\\
28.9038881373	0\\
28.90391737464	0\\
28.90394661198	0\\
28.90397584932	0\\
28.90400508666	0\\
28.904034324	0\\
28.90406356134	0\\
28.90409279868	0\\
28.90412203602	0\\
28.90415127336	0\\
28.9041805107	0\\
28.90420974804	0\\
28.90423898538	0\\
28.90426822272	0\\
28.90429746006	0\\
28.9043266974	0\\
28.90435593474	0\\
28.90438517208	0\\
28.90441440942	0\\
28.90444364676	0\\
28.9044728841	0\\
28.90450212144	0\\
28.90453135878	0\\
28.90456059612	0\\
28.90458983346	0\\
28.9046190708	0\\
28.90464830814	0\\
28.90467754548	0\\
28.90470678282	0\\
28.90473602016	0\\
28.9047652575	0\\
28.90479449484	0\\
28.90482373218	0\\
28.90485296952	0\\
28.90488220686	0\\
28.9049114442	0\\
28.90494068154	0\\
28.90496991888	0\\
28.90499915622	0\\
28.90502839356	0\\
28.9050576309	0\\
28.90508686824	0\\
28.90511610558	0\\
28.90514534292	0\\
28.90517458026	0\\
28.9052038176	0\\
28.90523305494	0\\
28.90526229228	0\\
28.90529152962	0\\
28.90532076696	0\\
28.9053500043	0\\
28.90537924164	0\\
28.90540847898	0\\
28.90543771632	0\\
28.90546695366	0\\
28.905496191	0\\
28.90552542834	0\\
28.90555466568	0\\
28.90558390302	0\\
28.90561314036	0\\
28.9056423777	0\\
28.90567161504	0\\
28.90570085238	0\\
28.90573008972	0\\
28.90575932706	0\\
28.9057885644	0\\
28.90581780174	0\\
28.90584703908	0\\
28.90587627642	0\\
28.90590551376	0\\
28.9059347511	0\\
28.90596398844	0\\
28.90599322578	0\\
28.90602246312	0\\
28.90605170046	0\\
28.9060809378	0\\
28.90611017514	0\\
28.90613941248	0\\
28.90616864982	0\\
28.90619788716	0\\
28.9062271245	0\\
28.90625636184	0\\
28.90628559918	0\\
28.90631483652	0\\
28.90634407386	0\\
28.9063733112	0\\
28.90640254854	0\\
28.90643178588	0\\
28.90646102322	0\\
28.90649026056	0\\
28.9065194979	0\\
28.90654873524	0\\
28.90657797258	0\\
28.90660720992	0\\
28.90663644726	0\\
28.9066656846	0\\
28.90669492194	0\\
28.90672415928	0\\
28.90675339662	0\\
28.90678263396	0\\
28.9068118713	0\\
28.90684110864	0\\
28.90687034598	0\\
28.90689958332	0\\
28.90692882066	0\\
28.906958058	0\\
28.90698729534	0\\
28.90701653268	0\\
28.90704577002	0\\
28.90707500736	0\\
28.9071042447	0\\
28.90713348204	0\\
28.90716271938	0\\
28.90719195672	0\\
28.90722119406	0\\
28.9072504314	0\\
28.90727966874	0\\
28.90730890608	0\\
28.90733814342	0\\
28.90736738076	0\\
28.9073966181	0\\
28.90742585544	0\\
28.90745509278	0\\
28.90748433012	0\\
28.90751356746	0\\
28.9075428048	0\\
28.90757204214	0\\
28.90760127948	0\\
28.90763051682	0\\
28.90765975416	0\\
28.9076889915	0\\
28.90771822884	0\\
28.90774746618	0\\
28.90777670352	0\\
28.90780594086	0\\
28.9078351782	0\\
28.90786441554	0\\
28.90789365288	0\\
28.90792289022	0\\
28.90795212756	0\\
28.9079813649	0\\
28.90801060224	0\\
28.90803983958	0\\
28.90806907692	0\\
28.90809831426	0\\
28.9081275516	0\\
28.90815678894	0\\
28.90818602628	0\\
28.90821526362	0\\
28.90824450096	0\\
28.9082737383	0\\
28.90830297564	0\\
28.90833221298	0\\
28.90836145032	0\\
28.90839068766	0\\
28.908419925	0\\
28.90844916234	0\\
28.90847839968	0\\
28.90850763702	0\\
28.90853687436	0\\
28.9085661117	0\\
28.90859534904	0\\
28.90862458638	0\\
28.90865382372	0\\
28.90868306106	0\\
28.9087122984	0\\
28.90874153574	0\\
28.90877077308	0\\
28.90880001042	0\\
28.90882924776	0\\
28.9088584851	0\\
28.90888772244	0\\
28.90891695978	0\\
28.90894619712	0\\
28.90897543446	0\\
28.9090046718	0\\
28.90903390914	0\\
28.90906314648	0\\
28.90909238382	0\\
28.90912162116	0\\
28.9091508585	0\\
28.90918009584	0\\
28.90920933318	0\\
28.90923857052	0\\
28.90926780786	0\\
28.9092970452	0\\
28.90932628254	0\\
28.90935551988	0\\
28.90938475722	0\\
28.90941399456	0\\
28.9094432319	0\\
28.90947246924	0\\
28.90950170658	0\\
28.90953094392	0\\
28.90956018126	0\\
28.9095894186	0\\
28.90961865594	0\\
28.90964789328	0\\
28.90967713062	0\\
28.90970636796	0\\
28.9097356053	0\\
28.90976484264	0\\
28.90979407998	0\\
28.90982331732	0\\
28.90985255466	0\\
28.909881792	0\\
28.90991102934	0\\
28.90994026668	0\\
28.90996950402	0\\
28.90999874136	0\\
28.9100279787	0\\
28.91005721604	0\\
28.91008645338	0\\
28.91011569072	0\\
28.91014492806	0\\
28.9101741654	0\\
28.91020340274	0\\
28.91023264008	0\\
28.91026187742	0\\
28.91029111476	0\\
28.9103203521	0\\
28.91034958944	0\\
28.91037882678	0\\
28.91040806412	0\\
28.91043730146	0\\
28.9104665388	0\\
28.91049577614	0\\
28.91052501348	0\\
28.91055425082	0\\
28.91058348816	0\\
28.9106127255	0\\
28.91064196284	0\\
28.91067120018	0\\
28.91070043752	0\\
28.91072967486	0\\
28.9107589122	0\\
28.91078814954	0\\
28.91081738688	0\\
28.91084662422	0\\
28.91087586156	0\\
28.9109050989	0\\
28.91093433624	0\\
28.91096357358	0\\
28.91099281092	0\\
28.91102204826	0\\
28.9110512856	0\\
28.91108052294	0\\
28.91110976028	0\\
28.91113899762	0\\
28.91116823496	0\\
28.9111974723	0\\
28.91122670964	0\\
28.91125594698	0\\
28.91128518432	0\\
28.91131442166	0\\
28.911343659	0\\
28.91137289634	0\\
28.91140213368	0\\
28.91143137102	0\\
28.91146060836	0\\
28.9114898457	0\\
28.91151908304	0\\
28.91154832038	0\\
28.91157755772	0\\
28.91160679506	0\\
28.9116360324	0\\
28.91166526974	0\\
28.91169450708	0\\
28.91172374442	0\\
28.91175298176	0\\
28.9117822191	0\\
28.91181145644	0\\
28.91184069378	0\\
28.91186993112	0\\
28.91189916846	0\\
28.9119284058	0\\
28.91195764314	0\\
28.91198688048	0\\
28.91201611782	0\\
28.91204535516	0\\
28.9120745925	0\\
28.91210382984	0\\
28.91213306718	0\\
28.91216230452	0\\
28.91219154186	0\\
28.9122207792	0\\
28.91225001654	0\\
28.91227925388	0\\
28.91230849122	0\\
28.91233772856	0\\
28.9123669659	0\\
28.91239620324	0\\
28.91242544058	0\\
28.91245467792	0\\
28.91248391526	0\\
28.9125131526	0\\
28.91254238994	0\\
28.91257162728	0\\
28.91260086462	0\\
28.91263010196	0\\
28.9126593393	0\\
28.91268857664	0\\
28.91271781398	0\\
28.91274705132	0\\
28.91277628866	0\\
28.912805526	0\\
28.91283476334	0\\
28.91286400068	0\\
28.91289323802	0\\
28.91292247536	0\\
28.9129517127	0\\
28.91298095004	0\\
28.91301018738	0\\
28.91303942472	0\\
28.91306866206	0\\
28.9130978994	0\\
28.91312713674	0\\
28.91315637408	0\\
28.91318561142	0\\
28.91321484876	0\\
28.9132440861	0\\
28.91327332344	0\\
28.91330256078	0\\
28.91333179812	0\\
28.91336103546	0\\
28.9133902728	0\\
28.91341951014	0\\
28.91344874748	0\\
28.91347798482	0\\
28.91350722216	0\\
28.9135364595	0\\
28.91356569684	0\\
28.91359493418	0\\
28.91362417152	0\\
28.91365340886	0\\
28.9136826462	0\\
28.91371188354	0\\
28.91374112088	0\\
28.91377035822	0\\
28.91379959556	0\\
28.9138288329	0\\
28.91385807024	0\\
28.91388730758	0\\
28.91391654492	0\\
28.91394578226	0\\
28.9139750196	0\\
28.91400425694	0\\
28.91403349428	0\\
28.91406273162	0\\
28.91409196896	0\\
28.9141212063	0\\
28.91415044364	0\\
28.91417968098	0\\
28.91420891832	0\\
28.91423815566	0\\
28.914267393	0\\
28.91429663034	0\\
28.91432586768	0\\
28.91435510502	0\\
28.91438434236	0\\
28.9144135797	0\\
28.91444281704	0\\
28.91447205438	0\\
28.91450129172	0\\
28.91453052906	0\\
28.9145597664	0\\
28.91458900374	0\\
28.91461824108	0\\
28.91464747842	0\\
28.91467671576	0\\
28.9147059531	0\\
28.91473519044	0\\
28.91476442778	0\\
28.91479366512	0\\
28.91482290246	0\\
28.9148521398	0\\
28.91488137714	0\\
28.91491061448	0\\
28.91493985182	0\\
28.91496908916	0\\
28.9149983265	0\\
28.91502756384	0\\
28.91505680118	0\\
28.91508603852	0\\
28.91511527586	0\\
28.9151445132	0\\
28.91517375054	0\\
28.91520298788	0\\
28.91523222522	0\\
28.91526146256	0\\
28.9152906999	0\\
28.91531993724	0\\
28.91534917458	0\\
28.91537841192	0\\
28.91540764926	0\\
28.9154368866	0\\
28.91546612394	0\\
28.91549536128	0\\
28.91552459862	0\\
28.91555383596	0\\
28.9155830733	0\\
28.91561231064	0\\
28.91564154798	0\\
28.91567078532	0\\
28.91570002266	0\\
28.91572926	0\\
28.91575849734	0\\
28.91578773468	0\\
28.91581697202	0\\
28.91584620936	0\\
28.9158754467	0\\
28.91590468404	0\\
28.91593392138	0\\
28.91596315872	0\\
28.91599239606	0\\
28.9160216334	0\\
28.91605087074	0\\
28.91608010808	0\\
28.91610934542	0\\
28.91613858276	0\\
28.9161678201	0\\
28.91619705744	0\\
28.91622629478	0\\
28.91625553212	0\\
28.91628476946	0\\
28.9163140068	0\\
28.91634324414	0\\
28.91637248148	0\\
28.91640171882	0\\
28.91643095616	0\\
28.9164601935	0\\
28.91648943084	0\\
28.91651866818	0\\
28.91654790552	0\\
28.91657714286	0\\
28.9166063802	0\\
28.91663561754	0\\
28.91666485488	0\\
28.91669409222	0\\
28.91672332956	0\\
28.9167525669	0\\
28.91678180424	0\\
28.91681104158	0\\
28.91684027892	0\\
28.91686951626	0\\
28.9168987536	0\\
28.91692799094	0\\
28.91695722828	0\\
28.91698646562	0\\
28.91701570296	0\\
28.9170449403	0\\
28.91707417764	0\\
28.91710341498	0\\
28.91713265232	0\\
28.91716188966	0\\
28.917191127	0\\
28.91722036434	0\\
28.91724960168	0\\
28.91727883902	0\\
28.91730807636	0\\
28.9173373137	0\\
28.91736655104	0\\
28.91739578838	0\\
28.91742502572	0\\
28.91745426306	0\\
28.9174835004	0\\
28.91751273774	0\\
28.91754197508	0\\
28.91757121242	0\\
28.91760044976	0\\
28.9176296871	0\\
28.91765892444	0\\
28.91768816178	0\\
28.91771739912	0\\
28.91774663646	0\\
28.9177758738	0\\
28.91780511114	0\\
28.91783434848	0\\
28.91786358582	0\\
28.91789282316	0\\
28.9179220605	0\\
28.91795129784	0\\
28.91798053518	0\\
28.91800977252	0\\
28.91803900986	0\\
28.9180682472	0\\
28.91809748454	0\\
28.91812672188	0\\
28.91815595922	0\\
28.91818519656	0\\
28.9182144339	0\\
28.91824367124	0\\
28.91827290858	0\\
28.91830214592	0\\
28.91833138326	0\\
28.9183606206	0\\
28.91838985794	0\\
28.91841909528	0\\
28.91844833262	0\\
28.91847756996	0\\
28.9185068073	0\\
28.91853604464	0\\
28.91856528198	0\\
28.91859451932	0\\
28.91862375666	0\\
28.918652994	0\\
28.91868223134	0\\
28.91871146868	0\\
28.91874070602	0\\
28.91876994336	0\\
28.9187991807	0\\
28.91882841804	0\\
28.91885765538	0\\
28.91888689272	0\\
28.91891613006	0\\
28.9189453674	0\\
28.91897460474	0\\
28.91900384208	0\\
28.91903307942	0\\
28.91906231676	0\\
28.9190915541	0\\
28.91912079144	0\\
28.91915002878	0\\
28.91917926612	0\\
28.91920850346	0\\
28.9192377408	0\\
28.91926697814	0\\
28.91929621548	0\\
28.91932545282	0\\
28.91935469016	0\\
28.9193839275	0\\
28.91941316484	0\\
28.91944240218	0\\
28.91947163952	0\\
28.91950087686	0\\
28.9195301142	0\\
28.91955935154	0\\
28.91958858888	0\\
28.91961782622	0\\
28.91964706356	0\\
28.9196763009	0\\
28.91970553824	0\\
28.91973477558	0\\
28.91976401292	0\\
28.91979325026	0\\
28.9198224876	0\\
28.91985172494	0\\
28.91988096228	0\\
28.91991019962	0\\
28.91993943696	0\\
28.9199686743	0\\
28.91999791164	0\\
28.92002714898	0\\
28.92005638632	0\\
28.92008562366	0\\
28.920114861	0\\
28.92014409834	0\\
28.92017333568	0\\
28.92020257302	0\\
28.92023181036	0\\
28.9202610477	0\\
28.92029028504	0\\
28.92031952238	0\\
28.92034875972	0\\
28.92037799706	0\\
28.9204072344	0\\
28.92043647174	0\\
28.92046570908	0\\
28.92049494642	0\\
28.92052418376	0\\
28.9205534211	0\\
28.92058265844	0\\
28.92061189578	0\\
28.92064113312	0\\
28.92067037046	0\\
28.9206996078	0\\
28.92072884514	0\\
28.92075808248	0\\
28.92078731982	0\\
28.92081655716	0\\
28.9208457945	0\\
28.92087503184	0\\
28.92090426918	0\\
28.92093350652	0\\
28.92096274386	0\\
28.9209919812	0\\
28.92102121854	0\\
28.92105045588	0\\
28.92107969322	0\\
28.92110893056	0\\
28.9211381679	0\\
28.92116740524	0\\
28.92119664258	0\\
28.92122587992	0\\
28.92125511726	0\\
28.9212843546	0\\
28.92131359194	0\\
28.92134282928	0\\
28.92137206662	0\\
28.92140130396	0\\
28.9214305413	0\\
28.92145977864	0\\
28.92148901598	0\\
28.92151825332	0\\
28.92154749066	0\\
28.921576728	0\\
28.92160596534	0\\
28.92163520268	0\\
28.92166444002	0\\
28.92169367736	0\\
28.9217229147	0\\
28.92175215204	0\\
28.92178138938	0\\
28.92181062672	0\\
28.92183986406	0\\
28.9218691014	0\\
28.92189833874	0\\
28.92192757608	0\\
28.92195681342	0\\
28.92198605076	0\\
28.9220152881	0\\
28.92204452544	0\\
28.92207376278	0\\
28.92210300012	0\\
28.92213223746	0\\
28.9221614748	0\\
28.92219071214	0\\
28.92221994948	0\\
28.92224918682	0\\
28.92227842416	0\\
28.9223076615	0\\
28.92233689884	0\\
28.92236613618	0\\
28.92239537352	0\\
28.92242461086	0\\
28.9224538482	0\\
28.92248308554	0\\
28.92251232288	0\\
28.92254156022	0\\
28.92257079756	0\\
28.9226000349	0\\
28.92262927224	0\\
28.92265850958	0\\
28.92268774692	0\\
28.92271698426	0\\
28.9227462216	0\\
28.92277545894	0\\
28.92280469628	0\\
28.92283393362	0\\
28.92286317096	0\\
28.9228924083	0\\
28.92292164564	0\\
28.92295088298	0\\
28.92298012032	0\\
28.92300935766	0\\
28.923038595	0\\
28.92306783234	0\\
28.92309706968	0\\
28.92312630702	0\\
28.92315554436	0\\
28.9231847817	0\\
28.92321401904	0\\
28.92324325638	0\\
28.92327249372	0\\
28.92330173106	0\\
28.9233309684	0\\
28.92336020574	0\\
28.92338944308	0\\
28.92341868042	0\\
28.92344791776	0\\
28.9234771551	0\\
28.92350639244	0\\
28.92353562978	0\\
28.92356486712	0\\
28.92359410446	0\\
28.9236233418	0\\
28.92365257914	0\\
28.92368181648	0\\
28.92371105382	0\\
28.92374029116	0\\
28.9237695285	0\\
28.92379876584	0\\
28.92382800318	0\\
28.92385724052	0\\
28.92388647786	0\\
28.9239157152	0\\
28.92394495254	0\\
28.92397418988	0\\
28.92400342722	0\\
28.92403266456	0\\
28.9240619019	0\\
28.92409113924	0\\
28.92412037658	0\\
28.92414961392	0\\
28.92417885126	0\\
28.9242080886	0\\
28.92423732594	0\\
28.92426656328	0\\
28.92429580062	0\\
28.92432503796	0\\
28.9243542753	0\\
28.92438351264	0\\
28.92441274998	0\\
28.92444198732	0\\
28.92447122466	0\\
28.924500462	0\\
28.92452969934	0\\
28.92455893668	0\\
28.92458817402	0\\
28.92461741136	0\\
28.9246466487	0\\
28.92467588604	0\\
28.92470512338	0\\
28.92473436072	0\\
28.92476359806	0\\
28.9247928354	0\\
28.92482207274	0\\
28.92485131008	0\\
28.92488054742	0\\
28.92490978476	0\\
28.9249390221	0\\
28.92496825944	0\\
28.92499749678	0\\
28.92502673412	0\\
28.92505597146	0\\
28.9250852088	0\\
28.92511444614	0\\
28.92514368348	0\\
28.92517292082	0\\
28.92520215816	0\\
28.9252313955	0\\
28.92526063284	0\\
28.92528987018	0\\
28.92531910752	0\\
28.92534834486	0\\
28.9253775822	0\\
28.92540681954	0\\
28.92543605688	0\\
28.92546529422	0\\
28.92549453156	0\\
28.9255237689	0\\
28.92555300624	0\\
28.92558224358	0\\
28.92561148092	0\\
28.92564071826	0\\
28.9256699556	0\\
28.92569919294	0\\
28.92572843028	0\\
28.92575766762	0\\
28.92578690496	0\\
28.9258161423	0\\
28.92584537964	0\\
28.92587461698	0\\
28.92590385432	0\\
28.92593309166	0\\
28.925962329	0\\
28.92599156634	0\\
28.92602080368	0\\
28.92605004102	0\\
28.92607927836	0\\
28.9261085157	0\\
28.92613775304	0\\
28.92616699038	0\\
28.92619622772	0\\
28.92622546506	0\\
28.9262547024	0\\
28.92628393974	0\\
28.92631317708	0\\
28.92634241442	0\\
28.92637165176	0\\
28.9264008891	0\\
28.92643012644	0\\
28.92645936378	0\\
28.92648860112	0\\
28.92651783846	0\\
28.9265470758	0\\
28.92657631314	0\\
28.92660555048	0\\
28.92663478782	0\\
28.92666402516	0\\
28.9266932625	0\\
28.92672249984	0\\
28.92675173718	0\\
28.92678097452	0\\
28.92681021186	0\\
28.9268394492	0\\
28.92686868654	0\\
28.92689792388	0\\
28.92692716122	0\\
28.92695639856	0\\
28.9269856359	0\\
28.92701487324	0\\
28.92704411058	0\\
28.92707334792	0\\
28.92710258526	0\\
28.9271318226	0\\
28.92716105994	0\\
28.92719029728	0\\
28.92721953462	0\\
28.92724877196	0\\
28.9272780093	0\\
28.92730724664	0\\
28.92733648398	0\\
28.92736572132	0\\
28.92739495866	0\\
28.927424196	0\\
28.92745343334	0\\
28.92748267068	0\\
28.92751190802	0\\
28.92754114536	0\\
28.9275703827	0\\
28.92759962004	0\\
28.92762885738	0\\
28.92765809472	0\\
28.92768733206	0\\
28.9277165694	0\\
28.92774580674	0\\
28.92777504408	0\\
28.92780428142	0\\
28.92783351876	0\\
28.9278627561	0\\
28.92789199344	0\\
28.92792123078	0\\
28.92795046812	0\\
28.92797970546	0\\
28.9280089428	0\\
28.92803818014	0\\
28.92806741748	0\\
28.92809665482	0\\
28.92812589216	0\\
28.9281551295	0\\
28.92818436684	0\\
28.92821360418	0\\
28.92824284152	0\\
28.92827207886	0\\
28.9283013162	0\\
28.92833055354	0\\
28.92835979088	0\\
28.92838902822	0\\
28.92841826556	0\\
28.9284475029	0\\
28.92847674024	0\\
28.92850597758	0\\
28.92853521492	0\\
28.92856445226	0\\
28.9285936896	0\\
28.92862292694	0\\
28.92865216428	0\\
28.92868140162	0\\
28.92871063896	0\\
28.9287398763	0\\
28.92876911364	0\\
28.92879835098	0\\
28.92882758832	0\\
28.92885682566	0\\
28.928886063	0\\
28.92891530034	0\\
28.92894453768	0\\
28.92897377502	0\\
28.92900301236	0\\
28.9290322497	0\\
28.92906148704	0\\
28.92909072438	0\\
28.92911996172	0\\
28.92914919906	0\\
28.9291784364	0\\
28.92920767374	0\\
28.92923691108	0\\
28.92926614842	0\\
28.92929538576	0\\
28.9293246231	0\\
28.92935386044	0\\
28.92938309778	0\\
28.92941233512	0\\
28.92944157246	0\\
28.9294708098	0\\
28.92950004714	0\\
28.92952928448	0\\
28.92955852182	0\\
28.92958775916	0\\
28.9296169965	0\\
28.92964623384	0\\
28.92967547118	0\\
28.92970470852	0\\
28.92973394586	0\\
28.9297631832	0\\
28.92979242054	0\\
28.92982165788	0\\
28.92985089522	0\\
28.92988013256	0\\
28.9299093699	0\\
28.92993860724	0\\
28.92996784458	0\\
28.92999708192	0\\
28.93002631926	0\\
28.9300555566	0\\
28.93008479394	0\\
28.93011403128	0\\
28.93014326862	0\\
28.93017250596	0\\
28.9302017433	0\\
28.93023098064	0\\
28.93026021798	0\\
28.93028945532	0\\
28.93031869266	0\\
28.93034793	0\\
28.93037716734	0\\
28.93040640468	0\\
28.93043564202	0\\
28.93046487936	0\\
28.9304941167	0\\
28.93052335404	0\\
28.93055259138	0\\
28.93058182872	0\\
28.93061106606	0\\
28.9306403034	0\\
28.93066954074	0\\
28.93069877808	0\\
28.93072801542	0\\
28.93075725276	0\\
28.9307864901	0\\
28.93081572744	0\\
28.93084496478	0\\
28.93087420212	0\\
28.93090343946	0\\
28.9309326768	0\\
28.93096191414	0\\
28.93099115148	0\\
28.93102038882	0\\
28.93104962616	0\\
28.9310788635	0\\
28.93110810084	0\\
28.93113733818	0\\
28.93116657552	0\\
28.93119581286	0\\
28.9312250502	0\\
28.93125428754	0\\
28.93128352488	0\\
28.93131276222	0\\
28.93134199956	0\\
28.9313712369	0\\
28.93140047424	0\\
28.93142971158	0\\
28.93145894892	0\\
28.93148818626	0\\
28.9315174236	0\\
28.93154666094	0\\
28.93157589828	0\\
28.93160513562	0\\
28.93163437296	0\\
28.9316636103	0\\
28.93169284764	0\\
28.93172208498	0\\
28.93175132232	0\\
28.93178055966	0\\
28.931809797	0\\
28.93183903434	0\\
28.93186827168	0\\
28.93189750902	0\\
28.93192674636	0\\
28.9319559837	0\\
28.93198522104	0\\
28.93201445838	0\\
28.93204369572	0\\
28.93207293306	0\\
28.9321021704	0\\
28.93213140774	0\\
28.93216064508	0\\
28.93218988242	0\\
28.93221911976	0\\
28.9322483571	0\\
28.93227759444	0\\
28.93230683178	0\\
28.93233606912	0\\
28.93236530646	0\\
28.9323945438	0\\
28.93242378114	0\\
28.93245301848	0\\
28.93248225582	0\\
28.93251149316	0\\
28.9325407305	0\\
28.93256996784	0\\
28.93259920518	0\\
28.93262844252	0\\
28.93265767986	0\\
28.9326869172	0\\
28.93271615454	0\\
28.93274539188	0\\
28.93277462922	0\\
28.93280386656	0\\
28.9328331039	0\\
28.93286234124	0\\
28.93289157858	0\\
28.93292081592	0\\
28.93295005326	0\\
28.9329792906	0\\
28.93300852794	0\\
28.93303776528	0\\
28.93306700262	0\\
28.93309623996	0\\
28.9331254773	0\\
28.93315471464	0\\
28.93318395198	0\\
28.93321318932	0\\
28.93324242666	0\\
28.933271664	0\\
28.93330090134	0\\
28.93333013868	0\\
28.93335937602	0\\
28.93338861336	0\\
28.9334178507	0\\
28.93344708804	0\\
28.93347632538	0\\
28.93350556272	0\\
28.93353480006	0\\
28.9335640374	0\\
28.93359327474	0\\
28.93362251208	0\\
28.93365174942	0\\
28.93368098676	0\\
28.9337102241	0\\
28.93373946144	0\\
28.93376869878	0\\
28.93379793612	0\\
28.93382717346	0\\
28.9338564108	0\\
28.93388564814	0\\
28.93391488548	0\\
28.93394412282	0\\
28.93397336016	0\\
28.9340025975	0\\
28.93403183484	0\\
28.93406107218	0\\
28.93409030952	0\\
28.93411954686	0\\
28.9341487842	0\\
28.93417802154	0\\
28.93420725888	0\\
28.93423649622	0\\
28.93426573356	0\\
28.9342949709	0\\
28.93432420824	0\\
28.93435344558	0\\
28.93438268292	0\\
28.93441192026	0\\
28.9344411576	0\\
28.93447039494	0\\
28.93449963228	0\\
28.93452886962	0\\
28.93455810696	0\\
28.9345873443	0\\
28.93461658164	0\\
28.93464581898	0\\
28.93467505632	0\\
28.93470429366	0\\
28.934733531	0\\
28.93476276834	0\\
28.93479200568	0\\
28.93482124302	0\\
28.93485048036	0\\
28.9348797177	0\\
28.93490895504	0\\
28.93493819238	0\\
28.93496742972	0\\
28.93499666706	0\\
28.9350259044	0\\
28.93505514174	0\\
28.93508437908	0\\
28.93511361642	0\\
28.93514285376	0\\
28.9351720911	0\\
28.93520132844	0\\
28.93523056578	0\\
28.93525980312	0\\
28.93528904046	0\\
28.9353182778	0\\
28.93534751514	0\\
28.93537675248	0\\
28.93540598982	0\\
28.93543522716	0\\
28.9354644645	0\\
28.93549370184	0\\
28.93552293918	0\\
28.93555217652	0\\
28.93558141386	0\\
28.9356106512	0\\
28.93563988854	0\\
28.93566912588	0\\
28.93569836322	0\\
28.93572760056	0\\
28.9357568379	0\\
28.93578607524	0\\
28.93581531258	0\\
28.93584454992	0\\
28.93587378726	0\\
28.9359030246	0\\
28.93593226194	0\\
28.93596149928	0\\
28.93599073662	0\\
28.93601997396	0\\
28.9360492113	0\\
28.93607844864	0\\
28.93610768598	0\\
28.93613692332	0\\
28.93616616066	0\\
28.936195398	0\\
28.93622463534	0\\
28.93625387268	0\\
28.93628311002	0\\
28.93631234736	0\\
28.9363415847	0\\
28.93637082204	0\\
28.93640005938	0\\
28.93642929672	0\\
28.93645853406	0\\
28.9364877714	0\\
28.93651700874	0\\
28.93654624608	0\\
28.93657548342	0\\
28.93660472076	0\\
28.9366339581	0\\
28.93666319544	0\\
28.93669243278	0\\
28.93672167012	0\\
28.93675090746	0\\
28.9367801448	0\\
28.93680938214	0\\
28.93683861948	0\\
28.93686785682	0\\
28.93689709416	0\\
28.9369263315	0\\
28.93695556884	0\\
28.93698480618	0\\
28.93701404352	0\\
28.93704328086	0\\
28.9370725182	0\\
28.93710175554	0\\
28.93713099288	0\\
28.93716023022	0\\
28.93718946756	0\\
28.9372187049	0\\
28.93724794224	0\\
28.93727717958	0\\
28.93730641692	0\\
28.93733565426	0\\
28.9373648916	0\\
28.93739412894	0\\
28.93742336628	0\\
28.93745260362	0\\
28.93748184096	0\\
28.9375110783	0\\
28.93754031564	0\\
28.93756955298	0\\
28.93759879032	0\\
28.93762802766	0\\
28.937657265	0\\
28.93768650234	0\\
28.93771573968	0\\
28.93774497702	0\\
28.93777421436	0\\
28.9378034517	0\\
28.93783268904	0\\
28.93786192638	0\\
28.93789116372	0\\
28.93792040106	0\\
28.9379496384	0\\
28.93797887574	0\\
28.93800811308	0\\
28.93803735042	0\\
28.93806658776	0\\
28.9380958251	0\\
28.93812506244	0\\
28.93815429978	0\\
28.93818353712	0\\
28.93821277446	0\\
28.9382420118	0\\
28.93827124914	0\\
28.93830048648	0\\
28.93832972382	0\\
28.93835896116	0\\
28.9383881985	0\\
28.93841743584	0\\
28.93844667318	0\\
28.93847591052	0\\
28.93850514786	0\\
28.9385343852	0\\
28.93856362254	0\\
28.93859285988	0\\
28.93862209722	0\\
28.93865133456	0\\
28.9386805719	0\\
28.93870980924	0\\
28.93873904658	0\\
28.93876828392	0\\
28.93879752126	0\\
28.9388267586	0\\
28.93885599594	0\\
28.93888523328	0\\
28.93891447062	0\\
28.93894370796	0\\
28.9389729453	0\\
28.93900218264	0\\
28.93903141998	0\\
28.93906065732	0\\
28.93908989466	0\\
28.939119132	0\\
28.93914836934	0\\
28.93917760668	0\\
28.93920684402	0\\
28.93923608136	0\\
28.9392653187	0\\
28.93929455604	0\\
28.93932379338	0\\
28.93935303072	0\\
28.93938226806	0\\
28.9394115054	0\\
28.93944074274	0\\
28.93946998008	0\\
28.93949921742	0\\
28.93952845476	0\\
28.9395576921	0\\
28.93958692944	0\\
28.93961616678	0\\
28.93964540412	0\\
28.93967464146	0\\
28.9397038788	0\\
28.93973311614	0\\
28.93976235348	0\\
28.93979159082	0\\
28.93982082816	0\\
28.9398500655	0\\
28.93987930284	0\\
28.93990854018	0\\
28.93993777752	0\\
28.93996701486	0\\
28.9399962522	0\\
28.94002548954	0\\
28.94005472688	0\\
28.94008396422	0\\
28.94011320156	0\\
28.9401424389	0\\
28.94017167624	0\\
28.94020091358	0\\
28.94023015092	0\\
28.94025938826	0\\
28.9402886256	0\\
28.94031786294	0\\
28.94034710028	0\\
28.94037633762	0\\
28.94040557496	0\\
28.9404348123	0\\
28.94046404964	0\\
28.94049328698	0\\
28.94052252432	0\\
28.94055176166	0\\
28.940580999	0\\
28.94061023634	0\\
28.94063947368	0\\
28.94066871102	0\\
28.94069794836	0\\
28.9407271857	0\\
28.94075642304	0\\
28.94078566038	0\\
28.94081489772	0\\
28.94084413506	0\\
28.9408733724	0\\
28.94090260974	0\\
28.94093184708	0\\
28.94096108442	0\\
28.94099032176	0\\
28.9410195591	0\\
28.94104879644	0\\
28.94107803378	0\\
28.94110727112	0\\
28.94113650846	0\\
28.9411657458	0\\
28.94119498314	0\\
28.94122422048	0\\
28.94125345782	0\\
28.94128269516	0\\
28.9413119325	0\\
28.94134116984	0\\
28.94137040718	0\\
28.94139964452	0\\
28.94142888186	0\\
28.9414581192	0\\
28.94148735654	0\\
28.94151659388	0\\
28.94154583122	0\\
28.94157506856	0\\
28.9416043059	0\\
28.94163354324	0\\
28.94166278058	0\\
28.94169201792	0\\
28.94172125526	0\\
28.9417504926	0\\
28.94177972994	0\\
28.94180896728	0\\
28.94183820462	0\\
28.94186744196	0\\
28.9418966793	0\\
28.94192591664	0\\
28.94195515398	0\\
28.94198439132	0\\
28.94201362866	0\\
28.942042866	0\\
28.94207210334	0\\
28.94210134068	0\\
28.94213057802	0\\
28.94215981536	0\\
28.9421890527	0\\
28.94221829004	0\\
28.94224752738	0\\
28.94227676472	0\\
28.94230600206	0\\
28.9423352394	0\\
28.94236447674	0\\
28.94239371408	0\\
28.94242295142	0\\
28.94245218876	0\\
28.9424814261	0\\
28.94251066344	0\\
28.94253990078	0\\
28.94256913812	0\\
28.94259837546	0\\
28.9426276128	0\\
28.94265685014	0\\
28.94268608748	0\\
28.94271532482	0\\
28.94274456216	0\\
28.9427737995	0\\
28.94280303684	0\\
28.94283227418	0\\
28.94286151152	0\\
28.94289074886	0\\
28.9429199862	0\\
28.94294922354	0\\
28.94297846088	0\\
28.94300769822	0\\
28.94303693556	0\\
28.9430661729	0\\
28.94309541024	0\\
28.94312464758	0\\
28.94315388492	0\\
28.94318312226	0\\
28.9432123596	0\\
28.94324159694	0\\
28.94327083428	0\\
28.94330007162	0\\
28.94332930896	0\\
28.9433585463	0\\
28.94338778364	0\\
28.94341702098	0\\
28.94344625832	0\\
28.94347549566	0\\
28.943504733	0\\
28.94353397034	0\\
28.94356320768	0\\
28.94359244502	0\\
28.94362168236	0\\
28.9436509197	0\\
28.94368015704	0\\
28.94370939438	0\\
28.94373863172	0\\
28.94376786906	0\\
28.9437971064	0\\
28.94382634374	0\\
28.94385558108	0\\
28.94388481842	0\\
28.94391405576	0\\
28.9439432931	0\\
28.94397253044	0\\
28.94400176778	0\\
28.94403100512	0\\
28.94406024246	0\\
28.9440894798	0\\
28.94411871714	0\\
28.94414795448	0\\
28.94417719182	0\\
28.94420642916	0\\
28.9442356665	0\\
28.94426490384	0\\
28.94429414118	0\\
28.94432337852	0\\
28.94435261586	0\\
28.9443818532	0\\
28.94441109054	0\\
28.94444032788	0\\
28.94446956522	0\\
28.94449880256	0\\
28.9445280399	0\\
28.94455727724	0\\
28.94458651458	0\\
28.94461575192	0\\
28.94464498926	0\\
28.9446742266	0\\
28.94470346394	0\\
28.94473270128	0\\
28.94476193862	0\\
28.94479117596	0\\
28.9448204133	0\\
28.94484965064	0\\
28.94487888798	0\\
28.94490812532	0\\
28.94493736266	0\\
28.9449666	0\\
28.94499583734	0\\
28.94502507468	0\\
28.94505431202	0\\
28.94508354936	0\\
28.9451127867	0\\
28.94514202404	0\\
28.94517126138	0\\
28.94520049872	0\\
28.94522973606	0\\
28.9452589734	0\\
28.94528821074	0\\
28.94531744808	0\\
28.94534668542	0\\
28.94537592276	0\\
28.9454051601	0\\
28.94543439744	0\\
28.94546363478	0\\
28.94549287212	0\\
28.94552210946	0\\
28.9455513468	0\\
28.94558058414	0\\
28.94560982148	0\\
28.94563905882	0\\
28.94566829616	0\\
28.9456975335	0\\
28.94572677084	0\\
28.94575600818	0\\
28.94578524552	0\\
28.94581448286	0\\
28.9458437202	0\\
28.94587295754	0\\
28.94590219488	0\\
28.94593143222	0\\
28.94596066956	0\\
28.9459899069	0\\
28.94601914424	0\\
28.94604838158	0\\
28.94607761892	0\\
28.94610685626	0\\
28.9461360936	0\\
28.94616533094	0\\
28.94619456828	0\\
28.94622380562	0\\
28.94625304296	0\\
28.9462822803	0\\
28.94631151764	0\\
28.94634075498	0\\
28.94636999232	0\\
28.94639922966	0\\
28.946428467	0\\
28.94645770434	0\\
28.94648694168	0\\
28.94651617902	0\\
28.94654541636	0\\
28.9465746537	0\\
28.94660389104	0\\
28.94663312838	0\\
28.94666236572	0\\
28.94669160306	0\\
28.9467208404	0\\
28.94675007774	0\\
28.94677931508	0\\
28.94680855242	0\\
28.94683778976	0\\
28.9468670271	0\\
28.94689626444	0\\
28.94692550178	0\\
28.94695473912	0\\
28.94698397646	0\\
28.9470132138	0\\
28.94704245114	0\\
28.94707168848	0\\
28.94710092582	0\\
28.94713016316	0\\
28.9471594005	0\\
28.94718863784	0\\
28.94721787518	0\\
28.94724711252	0\\
28.94727634986	0\\
28.9473055872	0\\
28.94733482454	0\\
28.94736406188	0\\
28.94739329922	0\\
28.94742253656	0\\
28.9474517739	0\\
28.94748101124	0\\
28.94751024858	0\\
28.94753948592	0\\
28.94756872326	0\\
28.9475979606	0\\
28.94762719794	0\\
28.94765643528	0\\
28.94768567262	0\\
28.94771490996	0\\
28.9477441473	0\\
28.94777338464	0\\
28.94780262198	0\\
28.94783185932	0\\
28.94786109666	0\\
28.947890334	0\\
28.94791957134	0\\
28.94794880868	0\\
28.94797804602	0\\
28.94800728336	0\\
28.9480365207	0\\
28.94806575804	0\\
28.94809499538	0\\
28.94812423272	0\\
28.94815347006	0\\
28.9481827074	0\\
28.94821194474	0\\
28.94824118208	0\\
28.94827041942	0\\
28.94829965676	0\\
28.9483288941	0\\
28.94835813144	0\\
28.94838736878	0\\
28.94841660612	0\\
28.94844584346	0\\
28.9484750808	0\\
28.94850431814	0\\
28.94853355548	0\\
28.94856279282	0\\
28.94859203016	0\\
28.9486212675	0\\
28.94865050484	0\\
28.94867974218	0\\
28.94870897952	0\\
28.94873821686	0\\
28.9487674542	0\\
28.94879669154	0\\
28.94882592888	0\\
28.94885516622	0\\
28.94888440356	0\\
28.9489136409	0\\
28.94894287824	0\\
28.94897211558	0\\
28.94900135292	0\\
28.94903059026	0\\
28.9490598276	0\\
28.94908906494	0\\
28.94911830228	0\\
28.94914753962	0\\
28.94917677696	0\\
28.9492060143	0\\
28.94923525164	0\\
28.94926448898	0\\
28.94929372632	0\\
28.94932296366	0\\
28.949352201	0\\
28.94938143834	0\\
28.94941067568	0\\
28.94943991302	0\\
28.94946915036	0\\
28.9494983877	0\\
28.94952762504	0\\
28.94955686238	0\\
28.94958609972	0\\
28.94961533706	0\\
28.9496445744	0\\
28.94967381174	0\\
28.94970304908	0\\
28.94973228642	0\\
28.94976152376	0\\
28.9497907611	0\\
28.94981999844	0\\
28.94984923578	0\\
28.94987847312	0\\
28.94990771046	0\\
28.9499369478	0\\
28.94996618514	0\\
28.94999542248	0\\
28.95002465982	0\\
28.95005389716	0\\
28.9500831345	0\\
28.95011237184	0\\
28.95014160918	0\\
28.95017084652	0\\
28.95020008386	0\\
28.9502293212	0\\
28.95025855854	0\\
28.95028779588	0\\
28.95031703322	0\\
28.95034627056	0\\
28.9503755079	0\\
28.95040474524	0\\
28.95043398258	0\\
28.95046321992	0\\
28.95049245726	0\\
28.9505216946	0\\
28.95055093194	0\\
28.95058016928	0\\
28.95060940662	0\\
28.95063864396	0\\
28.9506678813	0\\
28.95069711864	0\\
28.95072635598	0\\
28.95075559332	0\\
28.95078483066	0\\
28.950814068	0\\
28.95084330534	0\\
28.95087254268	0\\
28.95090178002	0\\
28.95093101736	0\\
28.9509602547	0\\
28.95098949204	0\\
28.95101872938	0\\
28.95104796672	0\\
28.95107720406	0\\
28.9511064414	0\\
28.95113567874	0\\
28.95116491608	0\\
28.95119415342	0\\
28.95122339076	0\\
28.9512526281	0\\
28.95128186544	0\\
28.95131110278	0\\
28.95134034012	0\\
28.95136957746	0\\
28.9513988148	0\\
28.95142805214	0\\
28.95145728948	0\\
28.95148652682	0\\
28.95151576416	0\\
28.9515450015	0\\
28.95157423884	0\\
28.95160347618	0\\
28.95163271352	0\\
28.95166195086	0\\
28.9516911882	0\\
28.95172042554	0\\
28.95174966288	0\\
28.95177890022	0\\
28.95180813756	0\\
28.9518373749	0\\
28.95186661224	0\\
28.95189584958	0\\
28.95192508692	0\\
28.95195432426	0\\
28.9519835616	0\\
28.95201279894	0\\
28.95204203628	0\\
28.95207127362	0\\
28.95210051096	0\\
28.9521297483	0\\
28.95215898564	0\\
28.95218822298	0\\
28.95221746032	0\\
28.95224669766	0\\
28.952275935	0\\
28.95230517234	0\\
28.95233440968	0\\
28.95236364702	0\\
28.95239288436	0\\
28.9524221217	0\\
28.95245135904	0\\
28.95248059638	0\\
28.95250983372	0\\
28.95253907106	0\\
28.9525683084	0\\
28.95259754574	0\\
28.95262678308	0\\
28.95265602042	0\\
28.95268525776	0\\
28.9527144951	0\\
28.95274373244	0\\
28.95277296978	0\\
28.95280220712	0\\
28.95283144446	0\\
28.9528606818	0\\
28.95288991914	0\\
28.95291915648	0\\
28.95294839382	0\\
28.95297763116	0\\
28.9530068685	0\\
28.95303610584	0\\
28.95306534318	0\\
28.95309458052	0\\
28.95312381786	0\\
28.9531530552	0\\
28.95318229254	0\\
28.95321152988	0\\
28.95324076722	0\\
28.95327000456	0\\
28.9532992419	0\\
28.95332847924	0\\
28.95335771658	0\\
28.95338695392	0\\
28.95341619126	0\\
28.9534454286	0\\
28.95347466594	0\\
28.95350390328	0\\
28.95353314062	0\\
28.95356237796	0\\
28.9535916153	0\\
28.95362085264	0\\
28.95365008998	0\\
28.95367932732	0\\
28.95370856466	0\\
28.953737802	0\\
28.95376703934	0\\
28.95379627668	0\\
28.95382551402	0\\
28.95385475136	0\\
28.9538839887	0\\
28.95391322604	0\\
28.95394246338	0\\
28.95397170072	0\\
28.95400093806	0\\
28.9540301754	0\\
28.95405941274	0\\
28.95408865008	0\\
28.95411788742	0\\
28.95414712476	0\\
28.9541763621	0\\
28.95420559944	0\\
28.95423483678	0\\
28.95426407412	0\\
28.95429331146	0\\
28.9543225488	0\\
28.95435178614	0\\
28.95438102348	0\\
28.95441026082	0\\
28.95443949816	0\\
28.9544687355	0\\
28.95449797284	0\\
28.95452721018	0\\
28.95455644752	0\\
28.95458568486	0\\
28.9546149222	0\\
28.95464415954	0\\
28.95467339688	0\\
28.95470263422	0\\
28.95473187156	0\\
28.9547611089	0\\
28.95479034624	0\\
28.95481958358	0\\
28.95484882092	0\\
28.95487805826	0\\
28.9549072956	0\\
28.95493653294	0\\
28.95496577028	0\\
28.95499500762	0\\
28.95502424496	0\\
28.9550534823	0\\
28.95508271964	0\\
28.95511195698	0\\
28.95514119432	0\\
28.95517043166	0\\
28.955199669	0\\
28.95522890634	0\\
28.95525814368	0\\
28.95528738102	0\\
28.95531661836	0\\
28.9553458557	0\\
28.95537509304	0\\
28.95540433038	0\\
28.95543356772	0\\
28.95546280506	0\\
28.9554920424	0\\
28.95552127974	0\\
28.95555051708	0\\
28.95557975442	0\\
28.95560899176	0\\
28.9556382291	0\\
28.95566746644	0\\
28.95569670378	0\\
28.95572594112	0\\
28.95575517846	0\\
28.9557844158	0\\
28.95581365314	0\\
28.95584289048	0\\
28.95587212782	0\\
28.95590136516	0\\
28.9559306025	0\\
28.95595983984	0\\
28.95598907718	0\\
28.95601831452	0\\
28.95604755186	0\\
28.9560767892	0\\
28.95610602654	0\\
28.95613526388	0\\
28.95616450122	0\\
28.95619373856	0\\
28.9562229759	0\\
28.95625221324	0\\
28.95628145058	0\\
28.95631068792	0\\
28.95633992526	0\\
28.9563691626	0\\
28.95639839994	0\\
28.95642763728	0\\
28.95645687462	0\\
28.95648611196	0\\
28.9565153493	0\\
28.95654458664	0\\
28.95657382398	0\\
28.95660306132	0\\
28.95663229866	0\\
28.956661536	0\\
28.95669077334	0\\
28.95672001068	0\\
28.95674924802	0\\
28.95677848536	0\\
28.9568077227	0\\
28.95683696004	0\\
28.95686619738	0\\
28.95689543472	0\\
28.95692467206	0\\
28.9569539094	0\\
28.95698314674	0\\
28.95701238408	0\\
28.95704162142	0\\
28.95707085876	0\\
28.9571000961	0\\
28.95712933344	0\\
28.95715857078	0\\
28.95718780812	0\\
28.95721704546	0\\
28.9572462828	0\\
28.95727552014	0\\
28.95730475748	0\\
28.95733399482	0\\
28.95736323216	0\\
28.9573924695	0\\
28.95742170684	0\\
28.95745094418	0\\
28.95748018152	0\\
28.95750941886	0\\
28.9575386562	0\\
28.95756789354	0\\
28.95759713088	0\\
28.95762636822	0\\
28.95765560556	0\\
28.9576848429	0\\
28.95771408024	0\\
28.95774331758	0\\
28.95777255492	0\\
28.95780179226	0\\
28.9578310296	0\\
28.95786026694	0\\
28.95788950428	0\\
28.95791874162	0\\
28.95794797896	0\\
28.9579772163	0\\
28.95800645364	0\\
28.95803569098	0\\
28.95806492832	0\\
28.95809416566	0\\
28.958123403	0\\
28.95815264034	0\\
28.95818187768	0\\
28.95821111502	0\\
28.95824035236	0\\
28.9582695897	0\\
28.95829882704	0\\
28.95832806438	0\\
28.95835730172	0\\
28.95838653906	0\\
28.9584157764	0\\
28.95844501374	0\\
28.95847425108	0\\
28.95850348842	0\\
28.95853272576	0\\
28.9585619631	0\\
28.95859120044	0\\
28.95862043778	0\\
28.95864967512	0\\
28.95867891246	0\\
28.9587081498	0\\
28.95873738714	0\\
28.95876662448	0\\
28.95879586182	0\\
28.95882509916	0\\
28.9588543365	0\\
28.95888357384	0\\
28.95891281118	0\\
28.95894204852	0\\
28.95897128586	0\\
28.9590005232	0\\
28.95902976054	0\\
28.95905899788	0\\
28.95908823522	0\\
28.95911747256	0\\
28.9591467099	0\\
28.95917594724	0\\
28.95920518458	0\\
28.95923442192	0\\
28.95926365926	0\\
28.9592928966	0\\
28.95932213394	0\\
28.95935137128	0\\
28.95938060862	0\\
28.95940984596	0\\
28.9594390833	0\\
28.95946832064	0\\
28.95949755798	0\\
28.95952679532	0\\
28.95955603266	0\\
28.95958527	0\\
28.95961450734	0\\
28.95964374468	0\\
28.95967298202	0\\
28.95970221936	0\\
28.9597314567	0\\
28.95976069404	0\\
28.95978993138	0\\
28.95981916872	0\\
28.95984840606	0\\
28.9598776434	0\\
28.95990688074	0\\
28.95993611808	0\\
28.95996535542	0\\
28.95999459276	0\\
28.9600238301	0\\
28.96005306744	0\\
28.96008230478	0\\
28.96011154212	0\\
28.96014077946	0\\
28.9601700168	0\\
28.96019925414	0\\
28.96022849148	0\\
28.96025772882	0\\
28.96028696616	0\\
28.9603162035	0\\
28.96034544084	0\\
28.96037467818	0\\
28.96040391552	0\\
28.96043315286	0\\
28.9604623902	0\\
28.96049162754	0\\
28.96052086488	0\\
28.96055010222	0\\
28.96057933956	0\\
28.9606085769	0\\
28.96063781424	0\\
28.96066705158	0\\
28.96069628892	0\\
28.96072552626	0\\
28.9607547636	0\\
28.96078400094	0\\
28.96081323828	0\\
28.96084247562	0\\
28.96087171296	0\\
28.9609009503	0\\
28.96093018764	0\\
28.96095942498	0\\
28.96098866232	0\\
28.96101789966	0\\
28.961047137	0\\
28.96107637434	0\\
28.96110561168	0\\
28.96113484902	0\\
28.96116408636	0\\
28.9611933237	0\\
28.96122256104	0\\
28.96125179838	0\\
28.96128103572	0\\
28.96131027306	0\\
28.9613395104	0\\
28.96136874774	0\\
28.96139798508	0\\
28.96142722242	0\\
28.96145645976	0\\
28.9614856971	0\\
28.96151493444	0\\
28.96154417178	0\\
28.96157340912	0\\
28.96160264646	0\\
28.9616318838	0\\
28.96166112114	0\\
28.96169035848	0\\
28.96171959582	0\\
28.96174883316	0\\
28.9617780705	0\\
28.96180730784	0\\
28.96183654518	0\\
28.96186578252	0\\
28.96189501986	0\\
28.9619242572	0\\
28.96195349454	0\\
28.96198273188	0\\
28.96201196922	0\\
28.96204120656	0\\
28.9620704439	0\\
28.96209968124	0\\
28.96212891858	0\\
28.96215815592	0\\
28.96218739326	0\\
28.9622166306	0\\
28.96224586794	0\\
28.96227510528	0\\
28.96230434262	0\\
28.96233357996	0\\
28.9623628173	0\\
28.96239205464	0\\
28.96242129198	0\\
28.96245052932	0\\
28.96247976666	0\\
28.962509004	0\\
28.96253824134	0\\
28.96256747868	0\\
28.96259671602	0\\
28.96262595336	0\\
28.9626551907	0\\
28.96268442804	0\\
28.96271366538	0\\
28.96274290272	0\\
28.96277214006	0\\
28.9628013774	0\\
28.96283061474	0\\
28.96285985208	0\\
28.96288908942	0\\
28.96291832676	0\\
28.9629475641	0\\
28.96297680144	0\\
28.96300603878	0\\
28.96303527612	0\\
28.96306451346	0\\
28.9630937508	0\\
28.96312298814	0\\
28.96315222548	0\\
28.96318146282	0\\
28.96321070016	0\\
28.9632399375	0\\
28.96326917484	0\\
28.96329841218	0\\
28.96332764952	0\\
28.96335688686	0\\
28.9633861242	0\\
28.96341536154	0\\
28.96344459888	0\\
28.96347383622	0\\
28.96350307356	0\\
28.9635323109	0\\
28.96356154824	0\\
28.96359078558	0\\
28.96362002292	0\\
28.96364926026	0\\
28.9636784976	0\\
28.96370773494	0\\
28.96373697228	0\\
28.96376620962	0\\
28.96379544696	0\\
28.9638246843	0\\
28.96385392164	0\\
28.96388315898	0\\
28.96391239632	0\\
28.96394163366	0\\
28.963970871	0\\
28.96400010834	0\\
28.96402934568	0\\
28.96405858302	0\\
28.96408782036	0\\
28.9641170577	0\\
28.96414629504	0\\
28.96417553238	0\\
28.96420476972	0\\
28.96423400706	0\\
28.9642632444	0\\
28.96429248174	0\\
28.96432171908	0\\
28.96435095642	0\\
28.96438019376	0\\
28.9644094311	0\\
28.96443866844	0\\
28.96446790578	0\\
28.96449714312	0\\
28.96452638046	0\\
28.9645556178	0\\
28.96458485514	0\\
28.96461409248	0\\
28.96464332982	0\\
28.96467256716	0\\
28.9647018045	0\\
28.96473104184	0\\
28.96476027918	0\\
28.96478951652	0\\
28.96481875386	0\\
28.9648479912	0\\
28.96487722854	0\\
28.96490646588	0\\
28.96493570322	0\\
28.96496494056	0\\
28.9649941779	0\\
28.96502341524	0\\
28.96505265258	0\\
28.96508188992	0\\
28.96511112726	0\\
28.9651403646	0\\
28.96516960194	0\\
28.96519883928	0\\
28.96522807662	0\\
28.96525731396	0\\
28.9652865513	0\\
28.96531578864	0\\
28.96534502598	0\\
28.96537426332	0\\
28.96540350066	0\\
28.965432738	0\\
28.96546197534	0\\
28.96549121268	0\\
28.96552045002	0\\
28.96554968736	0\\
28.9655789247	0\\
28.96560816204	0\\
28.96563739938	0\\
28.96566663672	0\\
28.96569587406	0\\
28.9657251114	0\\
28.96575434874	0\\
28.96578358608	0\\
28.96581282342	0\\
28.96584206076	0\\
28.9658712981	0\\
28.96590053544	0\\
28.96592977278	0\\
28.96595901012	0\\
28.96598824746	0\\
28.9660174848	0\\
28.96604672214	0\\
28.96607595948	0\\
28.96610519682	0\\
28.96613443416	0\\
28.9661636715	0\\
28.96619290884	0\\
28.96622214618	0\\
28.96625138352	0\\
28.96628062086	0\\
28.9663098582	0\\
28.96633909554	0\\
28.96636833288	0\\
28.96639757022	0\\
28.96642680756	0\\
28.9664560449	0\\
28.96648528224	0\\
28.96651451958	0\\
28.96654375692	0\\
28.96657299426	0\\
28.9666022316	0\\
28.96663146894	0\\
28.96666070628	0\\
28.96668994362	0\\
28.96671918096	0\\
28.9667484183	0\\
28.96677765564	0\\
28.96680689298	0\\
28.96683613032	0\\
28.96686536766	0\\
28.966894605	0\\
28.96692384234	0\\
28.96695307968	0\\
28.96698231702	0\\
28.96701155436	0\\
28.9670407917	0\\
28.96707002904	0\\
28.96709926638	0\\
28.96712850372	0\\
28.96715774106	0\\
28.9671869784	0\\
28.96721621574	0\\
28.96724545308	0\\
28.96727469042	0\\
28.96730392776	0\\
28.9673331651	0\\
28.96736240244	0\\
28.96739163978	0\\
28.96742087712	0\\
28.96745011446	0\\
28.9674793518	0\\
28.96750858914	0\\
28.96753782648	0\\
28.96756706382	0\\
28.96759630116	0\\
28.9676255385	0\\
28.96765477584	0\\
28.96768401318	0\\
28.96771325052	0\\
28.96774248786	0\\
28.9677717252	0\\
28.96780096254	0\\
28.96783019988	0\\
28.96785943722	0\\
28.96788867456	0\\
28.9679179119	0\\
28.96794714924	0\\
28.96797638658	0\\
28.96800562392	0\\
28.96803486126	0\\
28.9680640986	0\\
28.96809333594	0\\
28.96812257328	0\\
28.96815181062	0\\
28.96818104796	0\\
28.9682102853	0\\
28.96823952264	0\\
28.96826875998	0\\
28.96829799732	0\\
28.96832723466	0\\
28.968356472	0\\
28.96838570934	0\\
28.96841494668	0\\
28.96844418402	0\\
28.96847342136	0\\
28.9685026587	0\\
28.96853189604	0\\
28.96856113338	0\\
28.96859037072	0\\
28.96861960806	0\\
28.9686488454	0\\
28.96867808274	0\\
28.96870732008	0\\
28.96873655742	0\\
28.96876579476	0\\
28.9687950321	0\\
28.96882426944	0\\
28.96885350678	0\\
28.96888274412	0\\
28.96891198146	0\\
28.9689412188	0\\
28.96897045614	0\\
28.96899969348	0\\
28.96902893082	0\\
28.96905816816	0\\
28.9690874055	0\\
28.96911664284	0\\
28.96914588018	0\\
28.96917511752	0\\
28.96920435486	0\\
28.9692335922	0\\
28.96926282954	0\\
28.96929206688	0\\
28.96932130422	0\\
28.96935054156	0\\
28.9693797789	0\\
28.96940901624	0\\
28.96943825358	0\\
28.96946749092	0\\
28.96949672826	0\\
28.9695259656	0\\
28.96955520294	0\\
28.96958444028	0\\
28.96961367762	0\\
28.96964291496	0\\
28.9696721523	0\\
28.96970138964	0\\
28.96973062698	0\\
28.96975986432	0\\
28.96978910166	0\\
28.969818339	0\\
28.96984757634	0\\
28.96987681368	0\\
28.96990605102	0\\
28.96993528836	0\\
28.9699645257	0\\
28.96999376304	0\\
28.97002300038	0\\
28.97005223772	0\\
28.97008147506	0\\
28.9701107124	0\\
28.97013994974	0\\
28.97016918708	0\\
28.97019842442	0\\
28.97022766176	0\\
28.9702568991	0\\
28.97028613644	0\\
28.97031537378	0\\
28.97034461112	0\\
28.97037384846	0\\
28.9704030858	0\\
28.97043232314	0\\
28.97046156048	0\\
28.97049079782	0\\
28.97052003516	0\\
28.9705492725	0\\
28.97057850984	0\\
28.97060774718	0\\
28.97063698452	0\\
28.97066622186	0\\
28.9706954592	0\\
28.97072469654	0\\
28.97075393388	0\\
28.97078317122	0\\
28.97081240856	0\\
28.9708416459	0\\
28.97087088324	0\\
28.97090012058	0\\
28.97092935792	0\\
28.97095859526	0\\
28.9709878326	0\\
28.97101706994	0\\
28.97104630728	0\\
28.97107554462	0\\
28.97110478196	0\\
28.9711340193	0\\
28.97116325664	0\\
28.97119249398	0\\
28.97122173132	0\\
28.97125096866	0\\
28.971280206	0\\
28.97130944334	0\\
28.97133868068	0\\
28.97136791802	0\\
28.97139715536	0\\
28.9714263927	0\\
28.97145563004	0\\
28.97148486738	0\\
28.97151410472	0\\
28.97154334206	0\\
28.9715725794	0\\
28.97160181674	0\\
28.97163105408	0\\
28.97166029142	0\\
28.97168952876	0\\
28.9717187661	0\\
28.97174800344	0\\
28.97177724078	0\\
28.97180647812	0\\
28.97183571546	0\\
28.9718649528	0\\
28.97189419014	0\\
28.97192342748	0\\
28.97195266482	0\\
28.97198190216	0\\
28.9720111395	0\\
28.97204037684	0\\
28.97206961418	0\\
28.97209885152	0\\
28.97212808886	0\\
28.9721573262	0\\
28.97218656354	0\\
28.97221580088	0\\
28.97224503822	0\\
28.97227427556	0\\
28.9723035129	0\\
28.97233275024	0\\
28.97236198758	0\\
28.97239122492	0\\
28.97242046226	0\\
28.9724496996	0\\
28.97247893694	0\\
28.97250817428	0\\
28.97253741162	0\\
28.97256664896	0\\
28.9725958863	0\\
28.97262512364	0\\
28.97265436098	0\\
28.97268359832	0\\
28.97271283566	0\\
28.972742073	0\\
28.97277131034	0\\
28.97280054768	0\\
28.97282978502	0\\
28.97285902236	0\\
28.9728882597	0\\
28.97291749704	0\\
28.97294673438	0\\
28.97297597172	0\\
28.97300520906	0\\
28.9730344464	0\\
28.97306368374	0\\
28.97309292108	0\\
28.97312215842	0\\
28.97315139576	0\\
28.9731806331	0\\
28.97320987044	0\\
28.97323910778	0\\
28.97326834512	0\\
28.97329758246	0\\
28.9733268198	0\\
28.97335605714	0\\
28.97338529448	0\\
28.97341453182	0\\
28.97344376916	0\\
28.9734730065	0\\
28.97350224384	0\\
28.97353148118	0\\
28.97356071852	0\\
28.97358995586	0\\
28.9736191932	0\\
28.97364843054	0\\
28.97367766788	0\\
28.97370690522	0\\
28.97373614256	0\\
28.9737653799	0\\
28.97379461724	0\\
28.97382385458	0\\
28.97385309192	0\\
28.97388232926	0\\
28.9739115666	0\\
28.97394080394	0\\
28.97397004128	0\\
28.97399927862	0\\
28.97402851596	0\\
28.9740577533	0\\
28.97408699064	0\\
28.97411622798	0\\
28.97414546532	0\\
28.97417470266	0\\
28.97420394	0\\
28.97423317734	0\\
28.97426241468	0\\
28.97429165202	0\\
28.97432088936	0\\
28.9743501267	0\\
28.97437936404	0\\
28.97440860138	0\\
28.97443783872	0\\
28.97446707606	0\\
28.9744963134	0\\
28.97452555074	0\\
28.97455478808	0\\
28.97458402542	0\\
28.97461326276	0\\
28.9746425001	0\\
28.97467173744	0\\
28.97470097478	0\\
28.97473021212	0\\
28.97475944946	0\\
28.9747886868	0\\
28.97481792414	0\\
28.97484716148	0\\
28.97487639882	0\\
28.97490563616	0\\
28.9749348735	0\\
28.97496411084	0\\
28.97499334818	0\\
28.97502258552	0\\
28.97505182286	0\\
28.9750810602	0\\
28.97511029754	0\\
28.97513953488	0\\
28.97516877222	0\\
28.97519800956	0\\
28.9752272469	0\\
28.97525648424	0\\
28.97528572158	0\\
28.97531495892	0\\
28.97534419626	0\\
28.9753734336	0\\
28.97540267094	0\\
28.97543190828	0\\
28.97546114562	0\\
28.97549038296	0\\
28.9755196203	0\\
28.97554885764	0\\
28.97557809498	0\\
28.97560733232	0\\
28.97563656966	0\\
28.975665807	0\\
28.97569504434	0\\
28.97572428168	0\\
28.97575351902	0\\
28.97578275636	0\\
28.9758119937	0\\
28.97584123104	0\\
28.97587046838	0\\
28.97589970572	0\\
28.97592894306	0\\
28.9759581804	0\\
28.97598741774	0\\
28.97601665508	0\\
28.97604589242	0\\
28.97607512976	0\\
28.9761043671	0\\
28.97613360444	0\\
28.97616284178	0\\
28.97619207912	0\\
28.97622131646	0\\
28.9762505538	0\\
28.97627979114	0\\
28.97630902848	0\\
28.97633826582	0\\
28.97636750316	0\\
28.9763967405	0\\
28.97642597784	0\\
28.97645521518	0\\
28.97648445252	0\\
28.97651368986	0\\
28.9765429272	0\\
28.97657216454	0\\
28.97660140188	0\\
28.97663063922	0\\
28.97665987656	0\\
28.9766891139	0\\
28.97671835124	0\\
28.97674758858	0\\
28.97677682592	0\\
28.97680606326	0\\
28.9768353006	0\\
28.97686453794	0\\
28.97689377528	0\\
28.97692301262	0\\
28.97695224996	0\\
28.9769814873	0\\
28.97701072464	0\\
28.97703996198	0\\
28.97706919932	0\\
28.97709843666	0\\
28.977127674	0\\
28.97715691134	0\\
28.97718614868	0\\
28.97721538602	0\\
28.97724462336	0\\
28.9772738607	0\\
28.97730309804	0\\
28.97733233538	0\\
28.97736157272	0\\
28.97739081006	0\\
28.9774200474	0\\
28.97744928474	0\\
28.97747852208	0\\
28.97750775942	0\\
28.97753699676	0\\
28.9775662341	0\\
28.97759547144	0\\
28.97762470878	0\\
28.97765394612	0\\
28.97768318346	0\\
28.9777124208	0\\
28.97774165814	0\\
28.97777089548	0\\
28.97780013282	0\\
28.97782937016	0\\
28.9778586075	0\\
28.97788784484	0\\
28.97791708218	0\\
28.97794631952	0\\
28.97797555686	0\\
28.9780047942	0\\
28.97803403154	0\\
28.97806326888	0\\
28.97809250622	0\\
28.97812174356	0\\
28.9781509809	0\\
28.97818021824	0\\
28.97820945558	0\\
28.97823869292	0\\
28.97826793026	0\\
28.9782971676	0\\
28.97832640494	0\\
28.97835564228	0\\
28.97838487962	0\\
28.97841411696	0\\
28.9784433543	0\\
28.97847259164	0\\
28.97850182898	0\\
28.97853106632	0\\
28.97856030366	0\\
28.978589541	0\\
28.97861877834	0\\
28.97864801568	0\\
28.97867725302	0\\
28.97870649036	0\\
28.9787357277	0\\
28.97876496504	0\\
28.97879420238	0\\
28.97882343972	0\\
28.97885267706	0\\
28.9788819144	0\\
28.97891115174	0\\
28.97894038908	0\\
28.97896962642	0\\
28.97899886376	0\\
28.9790281011	0\\
28.97905733844	0\\
28.97908657578	0\\
28.97911581312	0\\
28.97914505046	0\\
28.9791742878	0\\
28.97920352514	0\\
28.97923276248	0\\
28.97926199982	0\\
28.97929123716	0\\
28.9793204745	0\\
28.97934971184	0\\
28.97937894918	0\\
28.97940818652	0\\
28.97943742386	0\\
28.9794666612	0\\
28.97949589854	0\\
28.97952513588	0\\
28.97955437322	0\\
28.97958361056	0\\
28.9796128479	0\\
28.97964208524	0\\
28.97967132258	0\\
28.97970055992	0\\
28.97972979726	0\\
28.9797590346	0\\
28.97978827194	0\\
28.97981750928	0\\
28.97984674662	0\\
28.97987598396	0\\
28.9799052213	0\\
28.97993445864	0\\
28.97996369598	0\\
28.97999293332	0\\
28.98002217066	0\\
28.980051408	0\\
28.98008064534	0\\
28.98010988268	0\\
28.98013912002	0\\
28.98016835736	0\\
28.9801975947	0\\
28.98022683204	0\\
28.98025606938	0\\
28.98028530672	0\\
28.98031454406	0\\
28.9803437814	0\\
28.98037301874	0\\
28.98040225608	0\\
28.98043149342	0\\
28.98046073076	0\\
28.9804899681	0\\
28.98051920544	0\\
28.98054844278	0\\
28.98057768012	0\\
28.98060691746	0\\
28.9806361548	0\\
28.98066539214	0\\
28.98069462948	0\\
28.98072386682	0\\
28.98075310416	0\\
28.9807823415	0\\
28.98081157884	0\\
28.98084081618	0\\
28.98087005352	0\\
28.98089929086	0\\
28.9809285282	0\\
28.98095776554	0\\
28.98098700288	0\\
28.98101624022	0\\
28.98104547756	0\\
28.9810747149	0\\
28.98110395224	0\\
28.98113318958	0\\
28.98116242692	0\\
28.98119166426	0\\
28.9812209016	0\\
28.98125013894	0\\
28.98127937628	0\\
28.98130861362	0\\
28.98133785096	0\\
28.9813670883	0\\
28.98139632564	0\\
28.98142556298	0\\
28.98145480032	0\\
28.98148403766	0\\
28.981513275	0\\
28.98154251234	0\\
28.98157174968	0\\
28.98160098702	0\\
28.98163022436	0\\
28.9816594617	0\\
28.98168869904	0\\
28.98171793638	0\\
28.98174717372	0\\
28.98177641106	0\\
28.9818056484	0\\
28.98183488574	0\\
28.98186412308	0\\
28.98189336042	0\\
28.98192259776	0\\
28.9819518351	0\\
28.98198107244	0\\
28.98201030978	0\\
28.98203954712	0\\
28.98206878446	0\\
28.9820980218	0\\
28.98212725914	0\\
28.98215649648	0\\
28.98218573382	0\\
28.98221497116	0\\
28.9822442085	0\\
28.98227344584	0\\
28.98230268318	0\\
28.98233192052	0\\
28.98236115786	0\\
28.9823903952	0\\
28.98241963254	0\\
28.98244886988	0\\
28.98247810722	0\\
28.98250734456	0\\
28.9825365819	0\\
28.98256581924	0\\
28.98259505658	0\\
28.98262429392	0\\
28.98265353126	0\\
28.9826827686	0\\
28.98271200594	0\\
28.98274124328	0\\
28.98277048062	0\\
28.98279971796	0\\
28.9828289553	0\\
28.98285819264	0\\
28.98288742998	0\\
28.98291666732	0\\
28.98294590466	0\\
28.982975142	0\\
28.98300437934	0\\
28.98303361668	0\\
28.98306285402	0\\
28.98309209136	0\\
28.9831213287	0\\
28.98315056604	0\\
28.98317980338	0\\
28.98320904072	0\\
28.98323827806	0\\
28.9832675154	0\\
28.98329675274	0\\
28.98332599008	0\\
28.98335522742	0\\
28.98338446476	0\\
28.9834137021	0\\
28.98344293944	0\\
28.98347217678	0\\
28.98350141412	0\\
28.98353065146	0\\
28.9835598888	0\\
28.98358912614	0\\
28.98361836348	0\\
28.98364760082	0\\
28.98367683816	0\\
28.9837060755	0\\
28.98373531284	0\\
28.98376455018	0\\
28.98379378752	0\\
28.98382302486	0\\
28.9838522622	0\\
28.98388149954	0\\
28.98391073688	0\\
28.98393997422	0\\
28.98396921156	0\\
28.9839984489	0\\
28.98402768624	0\\
28.98405692358	0\\
28.98408616092	0\\
28.98411539826	0\\
28.9841446356	0\\
28.98417387294	0\\
28.98420311028	0\\
28.98423234762	0\\
28.98426158496	0\\
28.9842908223	0\\
28.98432005964	0\\
28.98434929698	0\\
28.98437853432	0\\
28.98440777166	0\\
28.984437009	0\\
28.98446624634	0\\
28.98449548368	0\\
28.98452472102	0\\
28.98455395836	0\\
28.9845831957	0\\
28.98461243304	0\\
28.98464167038	0\\
28.98467090772	0\\
28.98470014506	0\\
28.9847293824	0\\
28.98475861974	0\\
28.98478785708	0\\
28.98481709442	0\\
28.98484633176	0\\
28.9848755691	0\\
28.98490480644	0\\
28.98493404378	0\\
28.98496328112	0\\
28.98499251846	0\\
28.9850217558	0\\
28.98505099314	0\\
28.98508023048	0\\
28.98510946782	0\\
28.98513870516	0\\
28.9851679425	0\\
28.98519717984	0\\
28.98522641718	0\\
28.98525565452	0\\
28.98528489186	0\\
28.9853141292	0\\
28.98534336654	0\\
28.98537260388	0\\
28.98540184122	0\\
28.98543107856	0\\
28.9854603159	0\\
28.98548955324	0\\
28.98551879058	0\\
28.98554802792	0\\
28.98557726526	0\\
28.9856065026	0\\
28.98563573994	0\\
28.98566497728	0\\
28.98569421462	0\\
28.98572345196	0\\
28.9857526893	0\\
28.98578192664	0\\
28.98581116398	0\\
28.98584040132	0\\
28.98586963866	0\\
28.985898876	0\\
28.98592811334	0\\
28.98595735068	0\\
28.98598658802	0\\
28.98601582536	0\\
28.9860450627	0\\
28.98607430004	0\\
28.98610353738	0\\
28.98613277472	0\\
28.98616201206	0\\
28.9861912494	0\\
28.98622048674	0\\
28.98624972408	0\\
28.98627896142	0\\
28.98630819876	0\\
28.9863374361	0\\
28.98636667344	0\\
28.98639591078	0\\
28.98642514812	0\\
28.98645438546	0\\
28.9864836228	0\\
28.98651286014	0\\
28.98654209748	0\\
28.98657133482	0\\
28.98660057216	0\\
28.9866298095	0\\
28.98665904684	0\\
28.98668828418	0\\
28.98671752152	0\\
28.98674675886	0\\
28.9867759962	0\\
28.98680523354	0\\
28.98683447088	0\\
28.98686370822	0\\
28.98689294556	0\\
28.9869221829	0\\
28.98695142024	0\\
28.98698065758	0\\
28.98700989492	0\\
28.98703913226	0\\
28.9870683696	0\\
28.98709760694	0\\
28.98712684428	0\\
28.98715608162	0\\
28.98718531896	0\\
28.9872145563	0\\
28.98724379364	0\\
28.98727303098	0\\
28.98730226832	0\\
28.98733150566	0\\
28.987360743	0\\
28.98738998034	0\\
28.98741921768	0\\
28.98744845502	0\\
28.98747769236	0\\
28.9875069297	0\\
28.98753616704	0\\
28.98756540438	0\\
28.98759464172	0\\
28.98762387906	0\\
28.9876531164	0\\
28.98768235374	0\\
28.98771159108	0\\
28.98774082842	0\\
28.98777006576	0\\
28.9877993031	0\\
28.98782854044	0\\
28.98785777778	0\\
28.98788701512	0\\
28.98791625246	0\\
28.9879454898	0\\
28.98797472714	0\\
28.98800396448	0\\
28.98803320182	0\\
28.98806243916	0\\
28.9880916765	0\\
28.98812091384	0\\
28.98815015118	0\\
28.98817938852	0\\
28.98820862586	0\\
28.9882378632	0\\
28.98826710054	0\\
28.98829633788	0\\
28.98832557522	0\\
28.98835481256	0\\
28.9883840499	0\\
28.98841328724	0\\
28.98844252458	0\\
28.98847176192	0\\
28.98850099926	0\\
28.9885302366	0\\
28.98855947394	0\\
28.98858871128	0\\
28.98861794862	0\\
28.98864718596	0\\
28.9886764233	0\\
28.98870566064	0\\
28.98873489798	0\\
28.98876413532	0\\
28.98879337266	0\\
28.98882261	0\\
28.98885184734	0\\
28.98888108468	0\\
28.98891032202	0\\
28.98893955936	0\\
28.9889687967	0\\
28.98899803404	0\\
28.98902727138	0\\
28.98905650872	0\\
28.98908574606	0\\
28.9891149834	0\\
28.98914422074	0\\
28.98917345808	0\\
28.98920269542	0\\
28.98923193276	0\\
28.9892611701	0\\
28.98929040744	0\\
28.98931964478	0\\
28.98934888212	0\\
28.98937811946	0\\
28.9894073568	0\\
28.98943659414	0\\
28.98946583148	0\\
28.98949506882	0\\
28.98952430616	0\\
28.9895535435	0\\
28.98958278084	0\\
28.98961201818	0\\
28.98964125552	0\\
28.98967049286	0\\
28.9896997302	0\\
28.98972896754	0\\
28.98975820488	0\\
28.98978744222	0\\
28.98981667956	0\\
28.9898459169	0\\
28.98987515424	0\\
28.98990439158	0\\
28.98993362892	0\\
28.98996286626	0\\
28.9899921036	0\\
28.99002134094	0\\
28.99005057828	0\\
28.99007981562	0\\
28.99010905296	0\\
28.9901382903	0\\
28.99016752764	0\\
28.99019676498	0\\
28.99022600232	0\\
28.99025523966	0\\
28.990284477	0\\
28.99031371434	0\\
28.99034295168	0\\
28.99037218902	0\\
28.99040142636	0\\
28.9904306637	0\\
28.99045990104	0\\
28.99048913838	0\\
28.99051837572	0\\
28.99054761306	0\\
28.9905768504	0\\
28.99060608774	0\\
28.99063532508	0\\
28.99066456242	0\\
28.99069379976	0\\
28.9907230371	0\\
28.99075227444	0\\
28.99078151178	0\\
28.99081074912	0\\
28.99083998646	0\\
28.9908692238	0\\
28.99089846114	0\\
28.99092769848	0\\
28.99095693582	0\\
28.99098617316	0\\
28.9910154105	0\\
28.99104464784	0\\
28.99107388518	0\\
28.99110312252	0\\
28.99113235986	0\\
28.9911615972	0\\
28.99119083454	0\\
28.99122007188	0\\
28.99124930922	0\\
28.99127854656	0\\
28.9913077839	0\\
28.99133702124	0\\
28.99136625858	0\\
28.99139549592	0\\
28.99142473326	0\\
28.9914539706	0\\
28.99148320794	0\\
28.99151244528	0\\
28.99154168262	0\\
28.99157091996	0\\
28.9916001573	0\\
28.99162939464	0\\
28.99165863198	0\\
28.99168786932	0\\
28.99171710666	0\\
28.991746344	0\\
28.99177558134	0\\
28.99180481868	0\\
28.99183405602	0\\
28.99186329336	0\\
28.9918925307	0\\
28.99192176804	0\\
28.99195100538	0\\
28.99198024272	0\\
28.99200948006	0\\
28.9920387174	0\\
28.99206795474	0\\
28.99209719208	0\\
28.99212642942	0\\
28.99215566676	0\\
28.9921849041	0\\
28.99221414144	0\\
28.99224337878	0\\
28.99227261612	0\\
28.99230185346	0\\
28.9923310908	0\\
28.99236032814	0\\
28.99238956548	0\\
28.99241880282	0\\
28.99244804016	0\\
28.9924772775	0\\
28.99250651484	0\\
28.99253575218	0\\
28.99256498952	0\\
28.99259422686	0\\
28.9926234642	0\\
28.99265270154	0\\
28.99268193888	0\\
28.99271117622	0\\
28.99274041356	0\\
28.9927696509	0\\
28.99279888824	0\\
28.99282812558	0\\
28.99285736292	0\\
28.99288660026	0\\
28.9929158376	0\\
28.99294507494	0\\
28.99297431228	0\\
28.99300354962	0\\
28.99303278696	0\\
28.9930620243	0\\
28.99309126164	0\\
28.99312049898	0\\
28.99314973632	0\\
28.99317897366	0\\
28.993208211	0\\
28.99323744834	0\\
28.99326668568	0\\
28.99329592302	0\\
28.99332516036	0\\
28.9933543977	0\\
28.99338363504	0\\
28.99341287238	0\\
28.99344210972	0\\
28.99347134706	0\\
28.9935005844	0\\
28.99352982174	0\\
28.99355905908	0\\
28.99358829642	0\\
28.99361753376	0\\
28.9936467711	0\\
28.99367600844	0\\
28.99370524578	0\\
28.99373448312	0\\
28.99376372046	0\\
28.9937929578	0\\
28.99382219514	0\\
28.99385143248	0\\
28.99388066982	0\\
28.99390990716	0\\
28.9939391445	0\\
28.99396838184	0\\
28.99399761918	0\\
28.99402685652	0\\
28.99405609386	0\\
28.9940853312	0\\
28.99411456854	0\\
28.99414380588	0\\
28.99417304322	0\\
28.99420228056	0\\
28.9942315179	0\\
28.99426075524	0\\
28.99428999258	0\\
28.99431922992	0\\
28.99434846726	0\\
28.9943777046	0\\
28.99440694194	0\\
28.99443617928	0\\
28.99446541662	0\\
28.99449465396	0\\
28.9945238913	0\\
28.99455312864	0\\
28.99458236598	0\\
28.99461160332	0\\
28.99464084066	0\\
28.994670078	0\\
28.99469931534	0\\
28.99472855268	0\\
28.99475779002	0\\
28.99478702736	0\\
28.9948162647	0\\
28.99484550204	0\\
28.99487473938	0\\
28.99490397672	0\\
28.99493321406	0\\
28.9949624514	0\\
28.99499168874	0\\
28.99502092608	0\\
28.99505016342	0\\
28.99507940076	0\\
28.9951086381	0\\
28.99513787544	0\\
28.99516711278	0\\
28.99519635012	0\\
28.99522558746	0\\
28.9952548248	0\\
28.99528406214	0\\
28.99531329948	0\\
28.99534253682	0\\
28.99537177416	0\\
28.9954010115	0\\
28.99543024884	0\\
28.99545948618	0\\
28.99548872352	0\\
28.99551796086	0\\
28.9955471982	0\\
28.99557643554	0\\
28.99560567288	0\\
28.99563491022	0\\
28.99566414756	0\\
28.9956933849	0\\
28.99572262224	0\\
28.99575185958	0\\
28.99578109692	0\\
28.99581033426	0\\
28.9958395716	0\\
28.99586880894	0\\
28.99589804628	0\\
28.99592728362	0\\
28.99595652096	0\\
28.9959857583	0\\
28.99601499564	0\\
28.99604423298	0\\
28.99607347032	0\\
28.99610270766	0\\
28.996131945	0\\
28.99616118234	0\\
28.99619041968	0\\
28.99621965702	0\\
28.99624889436	0\\
28.9962781317	0\\
28.99630736904	0\\
28.99633660638	0\\
28.99636584372	0\\
28.99639508106	0\\
28.9964243184	0\\
28.99645355574	0\\
28.99648279308	0\\
28.99651203042	0\\
28.99654126776	0\\
28.9965705051	0\\
28.99659974244	0\\
28.99662897978	0\\
28.99665821712	0\\
28.99668745446	0\\
28.9967166918	0\\
28.99674592914	0\\
28.99677516648	0\\
28.99680440382	0\\
28.99683364116	0\\
28.9968628785	0\\
28.99689211584	0\\
28.99692135318	0\\
28.99695059052	0\\
28.99697982786	0\\
28.9970090652	0\\
28.99703830254	0\\
28.99706753988	0\\
28.99709677722	0\\
28.99712601456	0\\
28.9971552519	0\\
28.99718448924	0\\
28.99721372658	0\\
28.99724296392	0\\
28.99727220126	0\\
28.9973014386	0\\
28.99733067594	0\\
28.99735991328	0\\
28.99738915062	0\\
28.99741838796	0\\
28.9974476253	0\\
28.99747686264	0\\
28.99750609998	0\\
28.99753533732	0\\
28.99756457466	0\\
28.997593812	0\\
28.99762304934	0\\
28.99765228668	0\\
28.99768152402	0\\
28.99771076136	0\\
28.9977399987	0\\
28.99776923604	0\\
28.99779847338	0\\
28.99782771072	0\\
28.99785694806	0\\
28.9978861854	0\\
28.99791542274	0\\
28.99794466008	0\\
28.99797389742	0\\
28.99800313476	0\\
28.9980323721	0\\
28.99806160944	0\\
28.99809084678	0\\
28.99812008412	0\\
28.99814932146	0\\
28.9981785588	0\\
28.99820779614	0\\
28.99823703348	0\\
28.99826627082	0\\
28.99829550816	0\\
28.9983247455	0\\
28.99835398284	0\\
28.99838322018	0\\
28.99841245752	0\\
28.99844169486	0\\
28.9984709322	0\\
28.99850016954	0\\
28.99852940688	0\\
28.99855864422	0\\
28.99858788156	0\\
28.9986171189	0\\
28.99864635624	0\\
28.99867559358	0\\
28.99870483092	0\\
28.99873406826	0\\
28.9987633056	0\\
28.99879254294	0\\
28.99882178028	0\\
28.99885101762	0\\
28.99888025496	0\\
28.9989094923	0\\
28.99893872964	0\\
28.99896796698	0\\
28.99899720432	0\\
28.99902644166	0\\
28.999055679	0\\
28.99908491634	0\\
28.99911415368	0\\
28.99914339102	0\\
28.99917262836	0\\
28.9992018657	0\\
28.99923110304	0\\
28.99926034038	0\\
28.99928957772	0\\
28.99931881506	0\\
28.9993480524	0\\
28.99937728974	0\\
28.99940652708	0\\
28.99943576442	0\\
28.99946500176	0\\
28.9994942391	0\\
28.99952347644	0\\
28.99955271378	0\\
28.99958195112	0\\
28.99961118846	0\\
28.9996404258	0\\
28.99966966314	0\\
28.99969890048	0\\
28.99972813782	0\\
28.99975737516	0\\
28.9997866125	0\\
28.99981584984	0\\
28.99984508718	0\\
28.99987432452	0\\
28.99990356186	0\\
28.9999327992	0\\
28.99996203654	0\\
28.99999127388	0\\
29.00002051122	0\\
29.00004974856	0\\
29.0000789859	0\\
29.00010822324	0\\
29.00013746058	0\\
29.00016669792	0\\
29.00019593526	0\\
29.0002251726	0\\
29.00025440994	0\\
29.00028364728	0\\
29.00031288462	0\\
29.00034212196	0\\
29.0003713593	0\\
29.00040059664	0\\
29.00042983398	0\\
29.00045907132	0\\
29.00048830866	0\\
29.000517546	0\\
29.00054678334	0\\
29.00057602068	0\\
29.00060525802	0\\
29.00063449536	0\\
29.0006637327	0\\
29.00069297004	0\\
29.00072220738	0\\
29.00075144472	0\\
29.00078068206	0\\
29.0008099194	0\\
29.00083915674	0\\
29.00086839408	0\\
29.00089763142	0\\
29.00092686876	0\\
29.0009561061	0\\
29.00098534344	0\\
29.00101458078	0\\
29.00104381812	0\\
29.00107305546	0\\
29.0011022928	0\\
29.00113153014	0\\
29.00116076748	0\\
29.00119000482	0\\
29.00121924216	0\\
29.0012484795	0\\
29.00127771684	0\\
29.00130695418	0\\
29.00133619152	0\\
29.00136542886	0\\
29.0013946662	0\\
29.00142390354	0\\
29.00145314088	0\\
29.00148237822	0\\
29.00151161556	0\\
29.0015408529	0\\
29.00157009024	0\\
29.00159932758	0\\
29.00162856492	0\\
29.00165780226	0\\
29.0016870396	0\\
29.00171627694	0\\
29.00174551428	0\\
29.00177475162	0\\
29.00180398896	0\\
29.0018332263	0\\
29.00186246364	0\\
29.00189170098	0\\
29.00192093832	0\\
29.00195017566	0\\
29.001979413	0\\
29.00200865034	0\\
29.00203788768	0\\
29.00206712502	0\\
29.00209636236	0\\
29.0021255997	0\\
29.00215483704	0\\
29.00218407438	0\\
29.00221331172	0\\
29.00224254906	0\\
29.0022717864	0\\
29.00230102374	0\\
29.00233026108	0\\
29.00235949842	0\\
29.00238873576	0\\
29.0024179731	0\\
29.00244721044	0\\
29.00247644778	0\\
29.00250568512	0\\
29.00253492246	0\\
29.0025641598	0\\
29.00259339714	0\\
29.00262263448	0\\
29.00265187182	0\\
29.00268110916	0\\
29.0027103465	0\\
29.00273958384	0\\
29.00276882118	0\\
29.00279805852	0\\
29.00282729586	0\\
29.0028565332	0\\
29.00288577054	0\\
29.00291500788	0\\
29.00294424522	0\\
29.00297348256	0\\
29.0030027199	0\\
29.00303195724	0\\
29.00306119458	0\\
29.00309043192	0\\
29.00311966926	0\\
29.0031489066	0\\
29.00317814394	0\\
29.00320738128	0\\
29.00323661862	0\\
29.00326585596	0\\
29.0032950933	0\\
29.00332433064	0\\
29.00335356798	0\\
29.00338280532	0\\
29.00341204266	0\\
29.00344128	0\\
29.00347051734	0\\
29.00349975468	0\\
29.00352899202	0\\
29.00355822936	0\\
29.0035874667	0\\
29.00361670404	0\\
29.00364594138	0\\
29.00367517872	0\\
29.00370441606	0\\
29.0037336534	0\\
29.00376289074	0\\
29.00379212808	0\\
29.00382136542	0\\
29.00385060276	0\\
29.0038798401	0\\
29.00390907744	0\\
29.00393831478	0\\
29.00396755212	0\\
29.00399678946	0\\
29.0040260268	0\\
29.00405526414	0\\
29.00408450148	0\\
29.00411373882	0\\
29.00414297616	0\\
29.0041722135	0\\
29.00420145084	0\\
29.00423068818	0\\
29.00425992552	0\\
29.00428916286	0\\
29.0043184002	0\\
29.00434763754	0\\
29.00437687488	0\\
29.00440611222	0\\
29.00443534956	0\\
29.0044645869	0\\
29.00449382424	0\\
29.00452306158	0\\
29.00455229892	0\\
29.00458153626	0\\
29.0046107736	0\\
29.00464001094	0\\
29.00466924828	0\\
29.00469848562	0\\
29.00472772296	0\\
29.0047569603	0\\
29.00478619764	0\\
29.00481543498	0\\
29.00484467232	0\\
29.00487390966	0\\
29.004903147	0\\
29.00493238434	0\\
29.00496162168	0\\
29.00499085902	0\\
29.00502009636	0\\
29.0050493337	0\\
29.00507857104	0\\
29.00510780838	0\\
29.00513704572	0\\
29.00516628306	0\\
29.0051955204	0\\
29.00522475774	0\\
29.00525399508	0\\
29.00528323242	0\\
29.00531246976	0\\
29.0053417071	0\\
29.00537094444	0\\
29.00540018178	0\\
29.00542941912	0\\
29.00545865646	0\\
29.0054878938	0\\
29.00551713114	0\\
29.00554636848	0\\
29.00557560582	0\\
29.00560484316	0\\
29.0056340805	0\\
29.00566331784	0\\
29.00569255518	0\\
29.00572179252	0\\
29.00575102986	0\\
29.0057802672	0\\
29.00580950454	0\\
29.00583874188	0\\
29.00586797922	0\\
29.00589721656	0\\
29.0059264539	0\\
29.00595569124	0\\
29.00598492858	0\\
29.00601416592	0\\
29.00604340326	0\\
29.0060726406	0\\
29.00610187794	0\\
29.00613111528	0\\
29.00616035262	0\\
29.00618958996	0\\
29.0062188273	0\\
29.00624806464	0\\
29.00627730198	0\\
29.00630653932	0\\
29.00633577666	0\\
29.006365014	0\\
29.00639425134	0\\
29.00642348868	0\\
29.00645272602	0\\
29.00648196336	0\\
29.0065112007	0\\
29.00654043804	0\\
29.00656967538	0\\
29.00659891272	0\\
29.00662815006	0\\
29.0066573874	0\\
29.00668662474	0\\
29.00671586208	0\\
29.00674509942	0\\
29.00677433676	0\\
29.0068035741	0\\
29.00683281144	0\\
29.00686204878	0\\
29.00689128612	0\\
29.00692052346	0\\
29.0069497608	0\\
29.00697899814	0\\
29.00700823548	0\\
29.00703747282	0\\
29.00706671016	0\\
29.0070959475	0\\
29.00712518484	0\\
29.00715442218	0\\
29.00718365952	0\\
29.00721289686	0\\
29.0072421342	0\\
29.00727137154	0\\
29.00730060888	0\\
29.00732984622	0\\
29.00735908356	0\\
29.0073883209	0\\
29.00741755824	0\\
29.00744679558	0\\
29.00747603292	0\\
29.00750527026	0\\
29.0075345076	0\\
29.00756374494	0\\
29.00759298228	0\\
29.00762221962	0\\
29.00765145696	0\\
29.0076806943	0\\
29.00770993164	0\\
29.00773916898	0\\
29.00776840632	0\\
29.00779764366	0\\
29.007826881	0\\
29.00785611834	0\\
29.00788535568	0\\
29.00791459302	0\\
29.00794383036	0\\
29.0079730677	0\\
29.00800230504	0\\
29.00803154238	0\\
29.00806077972	0\\
29.00809001706	0\\
29.0081192544	0\\
29.00814849174	0\\
29.00817772908	0\\
29.00820696642	0\\
29.00823620376	0\\
29.0082654411	0\\
29.00829467844	0\\
29.00832391578	0\\
29.00835315312	0\\
29.00838239046	0\\
29.0084116278	0\\
29.00844086514	0\\
29.00847010248	0\\
29.00849933982	0\\
29.00852857716	0\\
29.0085578145	0\\
29.00858705184	0\\
29.00861628918	0\\
29.00864552652	0\\
29.00867476386	0\\
29.0087040012	0\\
29.00873323854	0\\
29.00876247588	0\\
29.00879171322	0\\
29.00882095056	0\\
29.0088501879	0\\
29.00887942524	0\\
29.00890866258	0\\
29.00893789992	0\\
29.00896713726	0\\
29.0089963746	0\\
29.00902561194	0\\
29.00905484928	0\\
29.00908408662	0\\
29.00911332396	0\\
29.0091425613	0\\
29.00917179864	0\\
29.00920103598	0\\
29.00923027332	0\\
29.00925951066	0\\
29.009288748	0\\
29.00931798534	0\\
29.00934722268	0\\
29.00937646002	0\\
29.00940569736	0\\
29.0094349347	0\\
29.00946417204	0\\
29.00949340938	0\\
29.00952264672	0\\
29.00955188406	0\\
29.0095811214	0\\
29.00961035874	0\\
29.00963959608	0\\
29.00966883342	0\\
29.00969807076	0\\
29.0097273081	0\\
29.00975654544	0\\
29.00978578278	0\\
29.00981502012	0\\
29.00984425746	0\\
29.0098734948	0\\
29.00990273214	0\\
29.00993196948	0\\
29.00996120682	0\\
29.00999044416	0\\
29.0100196815	0\\
29.01004891884	0\\
29.01007815618	0\\
29.01010739352	0\\
29.01013663086	0\\
29.0101658682	0\\
29.01019510554	0\\
29.01022434288	0\\
29.01025358022	0\\
29.01028281756	0\\
29.0103120549	0\\
29.01034129224	0\\
29.01037052958	0\\
29.01039976692	0\\
29.01042900426	0\\
29.0104582416	0\\
29.01048747894	0\\
29.01051671628	0\\
29.01054595362	0\\
29.01057519096	0\\
29.0106044283	0\\
29.01063366564	0\\
29.01066290298	0\\
29.01069214032	0\\
29.01072137766	0\\
29.010750615	0\\
29.01077985234	0\\
29.01080908968	0\\
29.01083832702	0\\
29.01086756436	0\\
29.0108968017	0\\
29.01092603904	0\\
29.01095527638	0\\
29.01098451372	0\\
29.01101375106	0\\
29.0110429884	0\\
29.01107222574	0\\
29.01110146308	0\\
29.01113070042	0\\
29.01115993776	0\\
29.0111891751	0\\
29.01121841244	0\\
29.01124764978	0\\
29.01127688712	0\\
29.01130612446	0\\
29.0113353618	0\\
29.01136459914	0\\
29.01139383648	0\\
29.01142307382	0\\
29.01145231116	0\\
29.0114815485	0\\
29.01151078584	0\\
29.01154002318	0\\
29.01156926052	0\\
29.01159849786	0\\
29.0116277352	0\\
29.01165697254	0\\
29.01168620988	0\\
29.01171544722	0\\
29.01174468456	0\\
29.0117739219	0\\
29.01180315924	0\\
29.01183239658	0\\
29.01186163392	0\\
29.01189087126	0\\
29.0119201086	0\\
29.01194934594	0\\
29.01197858328	0\\
29.01200782062	0\\
29.01203705796	0\\
29.0120662953	0\\
29.01209553264	0\\
29.01212476998	0\\
29.01215400732	0\\
29.01218324466	0\\
29.012212482	0\\
29.01224171934	0\\
29.01227095668	0\\
29.01230019402	0\\
29.01232943136	0\\
29.0123586687	0\\
29.01238790604	0\\
29.01241714338	0\\
29.01244638072	0\\
29.01247561806	0\\
29.0125048554	0\\
29.01253409274	0\\
29.01256333008	0\\
29.01259256742	0\\
29.01262180476	0\\
29.0126510421	0\\
29.01268027944	0\\
29.01270951678	0\\
29.01273875412	0\\
29.01276799146	0\\
29.0127972288	0\\
29.01282646614	0\\
29.01285570348	0\\
29.01288494082	0\\
29.01291417816	0\\
29.0129434155	0\\
29.01297265284	0\\
29.01300189018	0\\
29.01303112752	0\\
29.01306036486	0\\
29.0130896022	0\\
29.01311883954	0\\
29.01314807688	0\\
29.01317731422	0\\
29.01320655156	0\\
29.0132357889	0\\
29.01326502624	0\\
29.01329426358	0\\
29.01332350092	0\\
29.01335273826	0\\
29.0133819756	0\\
29.01341121294	0\\
29.01344045028	0\\
29.01346968762	0\\
29.01349892496	0\\
29.0135281623	0\\
29.01355739964	0\\
29.01358663698	0\\
29.01361587432	0\\
29.01364511166	0\\
29.013674349	0\\
29.01370358634	0\\
29.01373282368	0\\
29.01376206102	0\\
29.01379129836	0\\
29.0138205357	0\\
29.01384977304	0\\
29.01387901038	0\\
29.01390824772	0\\
29.01393748506	0\\
29.0139667224	0\\
29.01399595974	0\\
29.01402519708	0\\
29.01405443442	0\\
29.01408367176	0\\
29.0141129091	0\\
29.01414214644	0\\
29.01417138378	0\\
29.01420062112	0\\
29.01422985846	0\\
29.0142590958	0\\
29.01428833314	0\\
29.01431757048	0\\
29.01434680782	0\\
29.01437604516	0\\
29.0144052825	0\\
29.01443451984	0\\
29.01446375718	0\\
29.01449299452	0\\
29.01452223186	0\\
29.0145514692	0\\
29.01458070654	0\\
29.01460994388	0\\
29.01463918122	0\\
29.01466841856	0\\
29.0146976559	0\\
29.01472689324	0\\
29.01475613058	0\\
29.01478536792	0\\
29.01481460526	0\\
29.0148438426	0\\
29.01487307994	0\\
29.01490231728	0\\
29.01493155462	0\\
29.01496079196	0\\
29.0149900293	0\\
29.01501926664	0\\
29.01504850398	0\\
29.01507774132	0\\
29.01510697866	0\\
29.015136216	0\\
29.01516545334	0\\
29.01519469068	0\\
29.01522392802	0\\
29.01525316536	0\\
29.0152824027	0\\
29.01531164004	0\\
29.01534087738	0\\
29.01537011472	0\\
29.01539935206	0\\
29.0154285894	0\\
29.01545782674	0\\
29.01548706408	0\\
29.01551630142	0\\
29.01554553876	0\\
29.0155747761	0\\
29.01560401344	0\\
29.01563325078	0\\
29.01566248812	0\\
29.01569172546	0\\
29.0157209628	0\\
29.01575020014	0\\
29.01577943748	0\\
29.01580867482	0\\
29.01583791216	0\\
29.0158671495	0\\
29.01589638684	0\\
29.01592562418	0\\
29.01595486152	0\\
29.01598409886	0\\
29.0160133362	0\\
29.01604257354	0\\
29.01607181088	0\\
29.01610104822	0\\
29.01613028556	0\\
29.0161595229	0\\
29.01618876024	0\\
29.01621799758	0\\
29.01624723492	0\\
29.01627647226	0\\
29.0163057096	0\\
29.01633494694	0\\
29.01636418428	0\\
29.01639342162	0\\
29.01642265896	0\\
29.0164518963	0\\
29.01648113364	0\\
29.01651037098	0\\
29.01653960832	0\\
29.01656884566	0\\
29.016598083	0\\
29.01662732034	0\\
29.01665655768	0\\
29.01668579502	0\\
29.01671503236	0\\
29.0167442697	0\\
29.01677350704	0\\
29.01680274438	0\\
29.01683198172	0\\
29.01686121906	0\\
29.0168904564	0\\
29.01691969374	0\\
29.01694893108	0\\
29.01697816842	0\\
29.01700740576	0\\
29.0170366431	0\\
29.01706588044	0\\
29.01709511778	0\\
29.01712435512	0\\
29.01715359246	0\\
29.0171828298	0\\
29.01721206714	0\\
29.01724130448	0\\
29.01727054182	0\\
29.01729977916	0\\
29.0173290165	0\\
29.01735825384	0\\
29.01738749118	0\\
29.01741672852	0\\
29.01744596586	0\\
29.0174752032	0\\
29.01750444054	0\\
29.01753367788	0\\
29.01756291522	0\\
29.01759215256	0\\
29.0176213899	0\\
29.01765062724	0\\
29.01767986458	0\\
29.01770910192	0\\
29.01773833926	0\\
29.0177675766	0\\
29.01779681394	0\\
29.01782605128	0\\
29.01785528862	0\\
29.01788452596	0\\
29.0179137633	0\\
29.01794300064	0\\
29.01797223798	0\\
29.01800147532	0\\
29.01803071266	0\\
29.01805995	0\\
29.01808918734	0\\
29.01811842468	0\\
29.01814766202	0\\
29.01817689936	0\\
29.0182061367	0\\
29.01823537404	0\\
29.01826461138	0\\
29.01829384872	0\\
29.01832308606	0\\
29.0183523234	0\\
29.01838156074	0\\
29.01841079808	0\\
29.01844003542	0\\
29.01846927276	0\\
29.0184985101	0\\
29.01852774744	0\\
29.01855698478	0\\
29.01858622212	0\\
29.01861545946	0\\
29.0186446968	0\\
29.01867393414	0\\
29.01870317148	0\\
29.01873240882	0\\
29.01876164616	0\\
29.0187908835	0\\
29.01882012084	0\\
29.01884935818	0\\
29.01887859552	0\\
29.01890783286	0\\
29.0189370702	0\\
29.01896630754	0\\
29.01899554488	0\\
29.01902478222	0\\
29.01905401956	0\\
29.0190832569	0\\
29.01911249424	0\\
29.01914173158	0\\
29.01917096892	0\\
29.01920020626	0\\
29.0192294436	0\\
29.01925868094	0\\
29.01928791828	0\\
29.01931715562	0\\
29.01934639296	0\\
29.0193756303	0\\
29.01940486764	0\\
29.01943410498	0\\
29.01946334232	0\\
29.01949257966	0\\
29.019521817	0\\
29.01955105434	0\\
29.01958029168	0\\
29.01960952902	0\\
29.01963876636	0\\
29.0196680037	0\\
29.01969724104	0\\
29.01972647838	0\\
29.01975571572	0\\
29.01978495306	0\\
29.0198141904	0\\
29.01984342774	0\\
29.01987266508	0\\
29.01990190242	0\\
29.01993113976	0\\
29.0199603771	0\\
29.01998961444	0\\
29.02001885178	0\\
29.02004808912	0\\
29.02007732646	0\\
29.0201065638	0\\
29.02013580114	0\\
29.02016503848	0\\
29.02019427582	0\\
29.02022351316	0\\
29.0202527505	0\\
29.02028198784	0\\
29.02031122518	0\\
29.02034046252	0\\
29.02036969986	0\\
29.0203989372	0\\
29.02042817454	0\\
29.02045741188	0\\
29.02048664922	0\\
29.02051588656	0\\
29.0205451239	0\\
29.02057436124	0\\
29.02060359858	0\\
29.02063283592	0\\
29.02066207326	0\\
29.0206913106	0\\
29.02072054794	0\\
29.02074978528	0\\
29.02077902262	0\\
29.02080825996	0\\
29.0208374973	0\\
29.02086673464	0\\
29.02089597198	0\\
29.02092520932	0\\
29.02095444666	0\\
29.020983684	0\\
29.02101292134	0\\
29.02104215868	0\\
29.02107139602	0\\
29.02110063336	0\\
29.0211298707	0\\
29.02115910804	0\\
29.02118834538	0\\
29.02121758272	0\\
29.02124682006	0\\
29.0212760574	0\\
29.02130529474	0\\
29.02133453208	0\\
29.02136376942	0\\
29.02139300676	0\\
29.0214222441	0\\
29.02145148144	0\\
29.02148071878	0\\
29.02150995612	0\\
29.02153919346	0\\
29.0215684308	0\\
29.02159766814	0\\
29.02162690548	0\\
29.02165614282	0\\
29.02168538016	0\\
29.0217146175	0\\
29.02174385484	0\\
29.02177309218	0\\
29.02180232952	0\\
29.02183156686	0\\
29.0218608042	0\\
29.02189004154	0\\
29.02191927888	0\\
29.02194851622	0\\
29.02197775356	0\\
29.0220069909	0\\
29.02203622824	0\\
29.02206546558	0\\
29.02209470292	0\\
29.02212394026	0\\
29.0221531776	0\\
29.02218241494	0\\
29.02221165228	0\\
29.02224088962	0\\
29.02227012696	0\\
29.0222993643	0\\
29.02232860164	0\\
29.02235783898	0\\
29.02238707632	0\\
29.02241631366	0\\
29.022445551	0\\
29.02247478834	0\\
29.02250402568	0\\
29.02253326302	0\\
29.02256250036	0\\
29.0225917377	0\\
29.02262097504	0\\
29.02265021238	0\\
29.02267944972	0\\
29.02270868706	0\\
29.0227379244	0\\
29.02276716174	0\\
29.02279639908	0\\
29.02282563642	0\\
29.02285487376	0\\
29.0228841111	0\\
29.02291334844	0\\
29.02294258578	0\\
29.02297182312	0\\
29.02300106046	0\\
29.0230302978	0\\
29.02305953514	0\\
29.02308877248	0\\
29.02311800982	0\\
29.02314724716	0\\
29.0231764845	0\\
29.02320572184	0\\
29.02323495918	0\\
29.02326419652	0\\
29.02329343386	0\\
29.0233226712	0\\
29.02335190854	0\\
29.02338114588	0\\
29.02341038322	0\\
29.02343962056	0\\
29.0234688579	0\\
29.02349809524	0\\
29.02352733258	0\\
29.02355656992	0\\
29.02358580726	0\\
29.0236150446	0\\
29.02364428194	0\\
29.02367351928	0\\
29.02370275662	0\\
29.02373199396	0\\
29.0237612313	0\\
29.02379046864	0\\
29.02381970598	0\\
29.02384894332	0\\
29.02387818066	0\\
29.023907418	0\\
29.02393665534	0\\
29.02396589268	0\\
29.02399513002	0\\
29.02402436736	0\\
29.0240536047	0\\
29.02408284204	0\\
29.02411207938	0\\
29.02414131672	0\\
29.02417055406	0\\
29.0241997914	0\\
29.02422902874	0\\
29.02425826608	0\\
29.02428750342	0\\
29.02431674076	0\\
29.0243459781	0\\
29.02437521544	0\\
29.02440445278	0\\
29.02443369012	0\\
29.02446292746	0\\
29.0244921648	0\\
29.02452140214	0\\
29.02455063948	0\\
29.02457987682	0\\
29.02460911416	0\\
29.0246383515	0\\
29.02466758884	0\\
29.02469682618	0\\
29.02472606352	0\\
29.02475530086	0\\
29.0247845382	0\\
29.02481377554	0\\
29.02484301288	0\\
29.02487225022	0\\
29.02490148756	0\\
29.0249307249	0\\
29.02495996224	0\\
29.02498919958	0\\
29.02501843692	0\\
29.02504767426	0\\
29.0250769116	0\\
29.02510614894	0\\
29.02513538628	0\\
29.02516462362	0\\
29.02519386096	0\\
29.0252230983	0\\
29.02525233564	0\\
29.02528157298	0\\
29.02531081032	0\\
29.02534004766	0\\
29.025369285	0\\
29.02539852234	0\\
29.02542775968	0\\
29.02545699702	0\\
29.02548623436	0\\
29.0255154717	0\\
29.02554470904	0\\
29.02557394638	0\\
29.02560318372	0\\
29.02563242106	0\\
29.0256616584	0\\
29.02569089574	0\\
29.02572013308	0\\
29.02574937042	0\\
29.02577860776	0\\
29.0258078451	0\\
29.02583708244	0\\
29.02586631978	0\\
29.02589555712	0\\
29.02592479446	0\\
29.0259540318	0\\
29.02598326914	0\\
29.02601250648	0\\
29.02604174382	0\\
29.02607098116	0\\
29.0261002185	0\\
29.02612945584	0\\
29.02615869318	0\\
29.02618793052	0\\
29.02621716786	0\\
29.0262464052	0\\
29.02627564254	0\\
29.02630487988	0\\
29.02633411722	0\\
29.02636335456	0\\
29.0263925919	0\\
29.02642182924	0\\
29.02645106658	0\\
29.02648030392	0\\
29.02650954126	0\\
29.0265387786	0\\
29.02656801594	0\\
29.02659725328	0\\
29.02662649062	0\\
29.02665572796	0\\
29.0266849653	0\\
29.02671420264	0\\
29.02674343998	0\\
29.02677267732	0\\
29.02680191466	0\\
29.026831152	0\\
29.02686038934	0\\
29.02688962668	0\\
29.02691886402	0\\
29.02694810136	0\\
29.0269773387	0\\
29.02700657604	0\\
29.02703581338	0\\
29.02706505072	0\\
29.02709428806	0\\
29.0271235254	0\\
29.02715276274	0\\
29.02718200008	0\\
29.02721123742	0\\
29.02724047476	0\\
29.0272697121	0\\
29.02729894944	0\\
29.02732818678	0\\
29.02735742412	0\\
29.02738666146	0\\
29.0274158988	0\\
29.02744513614	0\\
29.02747437348	0\\
29.02750361082	0\\
29.02753284816	0\\
29.0275620855	0\\
29.02759132284	0\\
29.02762056018	0\\
29.02764979752	0\\
29.02767903486	0\\
29.0277082722	0\\
29.02773750954	0\\
29.02776674688	0\\
29.02779598422	0\\
29.02782522156	0\\
29.0278544589	0\\
29.02788369624	0\\
29.02791293358	0\\
29.02794217092	0\\
29.02797140826	0\\
29.0280006456	0\\
29.02802988294	0\\
29.02805912028	0\\
29.02808835762	0\\
29.02811759496	0\\
29.0281468323	0\\
29.02817606964	0\\
29.02820530698	0\\
29.02823454432	0\\
29.02826378166	0\\
29.028293019	0\\
29.02832225634	0\\
29.02835149368	0\\
29.02838073102	0\\
29.02840996836	0\\
29.0284392057	0\\
29.02846844304	0\\
29.02849768038	0\\
29.02852691772	0\\
29.02855615506	0\\
29.0285853924	0\\
29.02861462974	0\\
29.02864386708	0\\
29.02867310442	0\\
29.02870234176	0\\
29.0287315791	0\\
29.02876081644	0\\
29.02879005378	0\\
29.02881929112	0\\
29.02884852846	0\\
29.0288777658	0\\
29.02890700314	0\\
29.02893624048	0\\
29.02896547782	0\\
29.02899471516	0\\
29.0290239525	0\\
29.02905318984	0\\
29.02908242718	0\\
29.02911166452	0\\
29.02914090186	0\\
29.0291701392	0\\
29.02919937654	0\\
29.02922861388	0\\
29.02925785122	0\\
29.02928708856	0\\
29.0293163259	0\\
29.02934556324	0\\
29.02937480058	0\\
29.02940403792	0\\
29.02943327526	0\\
29.0294625126	0\\
29.02949174994	0\\
29.02952098728	0\\
29.02955022462	0\\
29.02957946196	0\\
29.0296086993	0\\
29.02963793664	0\\
29.02966717398	0\\
29.02969641132	0\\
29.02972564866	0\\
29.029754886	0\\
29.02978412334	0\\
29.02981336068	0\\
29.02984259802	0\\
29.02987183536	0\\
29.0299010727	0\\
29.02993031004	0\\
29.02995954738	0\\
29.02998878472	0\\
29.03001802206	0\\
29.0300472594	0\\
29.03007649674	0\\
29.03010573408	0\\
29.03013497142	0\\
29.03016420876	0\\
29.0301934461	0\\
29.03022268344	0\\
29.03025192078	0\\
29.03028115812	0\\
29.03031039546	0\\
29.0303396328	0\\
29.03036887014	0\\
29.03039810748	0\\
29.03042734482	0\\
29.03045658216	0\\
29.0304858195	0\\
29.03051505684	0\\
29.03054429418	0\\
29.03057353152	0\\
29.03060276886	0\\
29.0306320062	0\\
29.03066124354	0\\
29.03069048088	0\\
29.03071971822	0\\
29.03074895556	0\\
29.0307781929	0\\
29.03080743024	0\\
29.03083666758	0\\
29.03086590492	0\\
29.03089514226	0\\
29.0309243796	0\\
29.03095361694	0\\
29.03098285428	0\\
29.03101209162	0\\
29.03104132896	0\\
29.0310705663	0\\
29.03109980364	0\\
29.03112904098	0\\
29.03115827832	0\\
29.03118751566	0\\
29.031216753	0\\
29.03124599034	0\\
29.03127522768	0\\
29.03130446502	0\\
29.03133370236	0\\
29.0313629397	0\\
29.03139217704	0\\
29.03142141438	0\\
29.03145065172	0\\
29.03147988906	0\\
29.0315091264	0\\
29.03153836374	0\\
29.03156760108	0\\
29.03159683842	0\\
29.03162607576	0\\
29.0316553131	0\\
29.03168455044	0\\
29.03171378778	0\\
29.03174302512	0\\
29.03177226246	0\\
29.0318014998	0\\
29.03183073714	0\\
29.03185997448	0\\
29.03188921182	0\\
29.03191844916	0\\
29.0319476865	0\\
29.03197692384	0\\
29.03200616118	0\\
29.03203539852	0\\
29.03206463586	0\\
29.0320938732	0\\
29.03212311054	0\\
29.03215234788	0\\
29.03218158522	0\\
29.03221082256	0\\
29.0322400599	0\\
29.03226929724	0\\
29.03229853458	0\\
29.03232777192	0\\
29.03235700926	0\\
29.0323862466	0\\
29.03241548394	0\\
29.03244472128	0\\
29.03247395862	0\\
29.03250319596	0\\
29.0325324333	0\\
29.03256167064	0\\
29.03259090798	0\\
29.03262014532	0\\
29.03264938266	0\\
29.03267862	0\\
29.03270785734	0\\
29.03273709468	0\\
29.03276633202	0\\
29.03279556936	0\\
29.0328248067	0\\
29.03285404404	0\\
29.03288328138	0\\
29.03291251872	0\\
29.03294175606	0\\
29.0329709934	0\\
29.03300023074	0\\
29.03302946808	0\\
29.03305870542	0\\
29.03308794276	0\\
29.0331171801	0\\
29.03314641744	0\\
29.03317565478	0\\
29.03320489212	0\\
29.03323412946	0\\
29.0332633668	0\\
29.03329260414	0\\
29.03332184148	0\\
29.03335107882	0\\
29.03338031616	0\\
29.0334095535	0\\
29.03343879084	0\\
29.03346802818	0\\
29.03349726552	0\\
29.03352650286	0\\
29.0335557402	0\\
29.03358497754	0\\
29.03361421488	0\\
29.03364345222	0\\
29.03367268956	0\\
29.0337019269	0\\
29.03373116424	0\\
29.03376040158	0\\
29.03378963892	0\\
29.03381887626	0\\
29.0338481136	0\\
29.03387735094	0\\
29.03390658828	0\\
29.03393582562	0\\
29.03396506296	0\\
29.0339943003	0\\
29.03402353764	0\\
29.03405277498	0\\
29.03408201232	0\\
29.03411124966	0\\
29.034140487	0\\
29.03416972434	0\\
29.03419896168	0\\
29.03422819902	0\\
29.03425743636	0\\
29.0342866737	0\\
29.03431591104	0\\
29.03434514838	0\\
29.03437438572	0\\
29.03440362306	0\\
29.0344328604	0\\
29.03446209774	0\\
29.03449133508	0\\
29.03452057242	0\\
29.03454980976	0\\
29.0345790471	0\\
29.03460828444	0\\
29.03463752178	0\\
29.03466675912	0\\
29.03469599646	0\\
29.0347252338	0\\
29.03475447114	0\\
29.03478370848	0\\
29.03481294582	0\\
29.03484218316	0\\
29.0348714205	0\\
29.03490065784	0\\
29.03492989518	0\\
29.03495913252	0\\
29.03498836986	0\\
29.0350176072	0\\
29.03504684454	0\\
29.03507608188	0\\
29.03510531922	0\\
29.03513455656	0\\
29.0351637939	0\\
29.03519303124	0\\
29.03522226858	0\\
29.03525150592	0\\
29.03528074326	0\\
29.0353099806	0\\
29.03533921794	0\\
29.03536845528	0\\
29.03539769262	0\\
29.03542692996	0\\
29.0354561673	0\\
29.03548540464	0\\
29.03551464198	0\\
29.03554387932	0\\
29.03557311666	0\\
29.035602354	0\\
29.03563159134	0\\
29.03566082868	0\\
29.03569006602	0\\
29.03571930336	0\\
29.0357485407	0\\
29.03577777804	0\\
29.03580701538	0\\
29.03583625272	0\\
29.03586549006	0\\
29.0358947274	0\\
29.03592396474	0\\
29.03595320208	0\\
29.03598243942	0\\
29.03601167676	0\\
29.0360409141	0\\
29.03607015144	0\\
29.03609938878	0\\
29.03612862612	0\\
29.03615786346	0\\
29.0361871008	0\\
29.03621633814	0\\
29.03624557548	0\\
29.03627481282	0\\
29.03630405016	0\\
29.0363332875	0\\
29.03636252484	0\\
29.03639176218	0\\
29.03642099952	0\\
29.03645023686	0\\
29.0364794742	0\\
29.03650871154	0\\
29.03653794888	0\\
29.03656718622	0\\
29.03659642356	0\\
29.0366256609	0\\
29.03665489824	0\\
29.03668413558	0\\
29.03671337292	0\\
29.03674261026	0\\
29.0367718476	0\\
29.03680108494	0\\
29.03683032228	0\\
29.03685955962	0\\
29.03688879696	0\\
29.0369180343	0\\
29.03694727164	0\\
29.03697650898	0\\
29.03700574632	0\\
29.03703498366	0\\
29.037064221	0\\
29.03709345834	0\\
29.03712269568	0\\
29.03715193302	0\\
29.03718117036	0\\
29.0372104077	0\\
29.03723964504	0\\
29.03726888238	0\\
29.03729811972	0\\
29.03732735706	0\\
29.0373565944	0\\
29.03738583174	0\\
29.03741506908	0\\
29.03744430642	0\\
29.03747354376	0\\
29.0375027811	0\\
29.03753201844	0\\
29.03756125578	0\\
29.03759049312	0\\
29.03761973046	0\\
29.0376489678	0\\
29.03767820514	0\\
29.03770744248	0\\
29.03773667982	0\\
29.03776591716	0\\
29.0377951545	0\\
29.03782439184	0\\
29.03785362918	0\\
29.03788286652	0\\
29.03791210386	0\\
29.0379413412	0\\
29.03797057854	0\\
29.03799981588	0\\
29.03802905322	0\\
29.03805829056	0\\
29.0380875279	0\\
29.03811676524	0\\
29.03814600258	0\\
29.03817523992	0\\
29.03820447726	0\\
29.0382337146	0\\
29.03826295194	0\\
29.03829218928	0\\
29.03832142662	0\\
29.03835066396	0\\
29.0383799013	0\\
29.03840913864	0\\
29.03843837598	0\\
29.03846761332	0\\
29.03849685066	0\\
29.038526088	0\\
29.03855532534	0\\
29.03858456268	0\\
29.03861380002	0\\
29.03864303736	0\\
29.0386722747	0\\
29.03870151204	0\\
29.03873074938	0\\
29.03875998672	0\\
29.03878922406	0\\
29.0388184614	0\\
29.03884769874	0\\
29.03887693608	0\\
29.03890617342	0\\
29.03893541076	0\\
29.0389646481	0\\
29.03899388544	0\\
29.03902312278	0\\
29.03905236012	0\\
29.03908159746	0\\
29.0391108348	0\\
29.03914007214	0\\
29.03916930948	0\\
29.03919854682	0\\
29.03922778416	0\\
29.0392570215	0\\
29.03928625884	0\\
29.03931549618	0\\
29.03934473352	0\\
29.03937397086	0\\
29.0394032082	0\\
29.03943244554	0\\
29.03946168288	0\\
29.03949092022	0\\
29.03952015756	0\\
29.0395493949	0\\
29.03957863224	0\\
29.03960786958	0\\
29.03963710692	0\\
29.03966634426	0\\
29.0396955816	0\\
29.03972481894	0\\
29.03975405628	0\\
29.03978329362	0\\
29.03981253096	0\\
29.0398417683	0\\
29.03987100564	0\\
29.03990024298	0\\
29.03992948032	0\\
29.03995871766	0\\
29.039987955	0\\
29.04001719234	0\\
29.04004642968	0\\
29.04007566702	0\\
29.04010490436	0\\
29.0401341417	0\\
29.04016337904	0\\
29.04019261638	0\\
29.04022185372	0\\
29.04025109106	0\\
29.0402803284	0\\
29.04030956574	0\\
29.04033880308	0\\
29.04036804042	0\\
29.04039727776	0\\
29.0404265151	0\\
29.04045575244	0\\
29.04048498978	0\\
29.04051422712	0\\
29.04054346446	0\\
29.0405727018	0\\
29.04060193914	0\\
29.04063117648	0\\
29.04066041382	0\\
29.04068965116	0\\
29.0407188885	0\\
29.04074812584	0\\
29.04077736318	0\\
29.04080660052	0\\
29.04083583786	0\\
29.0408650752	0\\
29.04089431254	0\\
29.04092354988	0\\
29.04095278722	0\\
29.04098202456	0\\
29.0410112619	0\\
29.04104049924	0\\
29.04106973658	0\\
29.04109897392	0\\
29.04112821126	0\\
29.0411574486	0\\
29.04118668594	0\\
29.04121592328	0\\
29.04124516062	0\\
29.04127439796	0\\
29.0413036353	0\\
29.04133287264	0\\
29.04136210998	0\\
29.04139134732	0\\
29.04142058466	0\\
29.041449822	0\\
29.04147905934	0\\
29.04150829668	0\\
29.04153753402	0\\
29.04156677136	0\\
29.0415960087	0\\
29.04162524604	0\\
29.04165448338	0\\
29.04168372072	0\\
29.04171295806	0\\
29.0417421954	0\\
29.04177143274	0\\
29.04180067008	0\\
29.04182990742	0\\
29.04185914476	0\\
29.0418883821	0\\
29.04191761944	0\\
29.04194685678	0\\
29.04197609412	0\\
29.04200533146	0\\
29.0420345688	0\\
29.04206380614	0\\
29.04209304348	0\\
29.04212228082	0\\
29.04215151816	0\\
29.0421807555	0\\
29.04220999284	0\\
29.04223923018	0\\
29.04226846752	0\\
29.04229770486	0\\
29.0423269422	0\\
29.04235617954	0\\
29.04238541688	0\\
29.04241465422	0\\
29.04244389156	0\\
29.0424731289	0\\
29.04250236624	0\\
29.04253160358	0\\
29.04256084092	0\\
29.04259007826	0\\
29.0426193156	0\\
29.04264855294	0\\
29.04267779028	0\\
29.04270702762	0\\
29.04273626496	0\\
29.0427655023	0\\
29.04279473964	0\\
29.04282397698	0\\
29.04285321432	0\\
29.04288245166	0\\
29.042911689	0\\
29.04294092634	0\\
29.04297016368	0\\
29.04299940102	0\\
29.04302863836	0\\
29.0430578757	0\\
29.04308711304	0\\
29.04311635038	0\\
29.04314558772	0\\
29.04317482506	0\\
29.0432040624	0\\
29.04323329974	0\\
29.04326253708	0\\
29.04329177442	0\\
29.04332101176	0\\
29.0433502491	0\\
29.04337948644	0\\
29.04340872378	0\\
29.04343796112	0\\
29.04346719846	0\\
29.0434964358	0\\
29.04352567314	0\\
29.04355491048	0\\
29.04358414782	0\\
29.04361338516	0\\
29.0436426225	0\\
29.04367185984	0\\
29.04370109718	0\\
29.04373033452	0\\
29.04375957186	0\\
29.0437888092	0\\
29.04381804654	0\\
29.04384728388	0\\
29.04387652122	0\\
29.04390575856	0\\
29.0439349959	0\\
29.04396423324	0\\
29.04399347058	0\\
29.04402270792	0\\
29.04405194526	0\\
29.0440811826	0\\
29.04411041994	0\\
29.04413965728	0\\
29.04416889462	0\\
29.04419813196	0\\
29.0442273693	0\\
29.04425660664	0\\
29.04428584398	0\\
29.04431508132	0\\
29.04434431866	0\\
29.044373556	0\\
29.04440279334	0\\
29.04443203068	0\\
29.04446126802	0\\
29.04449050536	0\\
29.0445197427	0\\
29.04454898004	0\\
29.04457821738	0\\
29.04460745472	0\\
29.04463669206	0\\
29.0446659294	0\\
29.04469516674	0\\
29.04472440408	0\\
29.04475364142	0\\
29.04478287876	0\\
29.0448121161	0\\
29.04484135344	0\\
29.04487059078	0\\
29.04489982812	0\\
29.04492906546	0\\
29.0449583028	0\\
29.04498754014	0\\
29.04501677748	0\\
29.04504601482	0\\
29.04507525216	0\\
29.0451044895	0\\
29.04513372684	0\\
29.04516296418	0\\
29.04519220152	0\\
29.04522143886	0\\
29.0452506762	0\\
29.04527991354	0\\
29.04530915088	0\\
29.04533838822	0\\
29.04536762556	0\\
29.0453968629	0\\
29.04542610024	0\\
29.04545533758	0\\
29.04548457492	0\\
29.04551381226	0\\
29.0455430496	0\\
29.04557228694	0\\
29.04560152428	0\\
29.04563076162	0\\
29.04565999896	0\\
29.0456892363	0\\
29.04571847364	0\\
29.04574771098	0\\
29.04577694832	0\\
29.04580618566	0\\
29.045835423	0\\
29.04586466034	0\\
29.04589389768	0\\
29.04592313502	0\\
29.04595237236	0\\
29.0459816097	0\\
29.04601084704	0\\
29.04604008438	0\\
29.04606932172	0\\
29.04609855906	0\\
29.0461277964	0\\
29.04615703374	0\\
29.04618627108	0\\
29.04621550842	0\\
29.04624474576	0\\
29.0462739831	0\\
29.04630322044	0\\
29.04633245778	0\\
29.04636169512	0\\
29.04639093246	0\\
29.0464201698	0\\
29.04644940714	0\\
29.04647864448	0\\
29.04650788182	0\\
29.04653711916	0\\
29.0465663565	0\\
29.04659559384	0\\
29.04662483118	0\\
29.04665406852	0\\
29.04668330586	0\\
29.0467125432	0\\
29.04674178054	0\\
29.04677101788	0\\
29.04680025522	0\\
29.04682949256	0\\
29.0468587299	0\\
29.04688796724	0\\
29.04691720458	0\\
29.04694644192	0\\
29.04697567926	0\\
29.0470049166	0\\
29.04703415394	0\\
29.04706339128	0\\
29.04709262862	0\\
29.04712186596	0\\
29.0471511033	0\\
29.04718034064	0\\
29.04720957798	0\\
29.04723881532	0\\
29.04726805266	0\\
29.04729729	0\\
29.04732652734	0\\
29.04735576468	0\\
29.04738500202	0\\
29.04741423936	0\\
29.0474434767	0\\
29.04747271404	0\\
29.04750195138	0\\
29.04753118872	0\\
29.04756042606	0\\
29.0475896634	0\\
29.04761890074	0\\
29.04764813808	0\\
29.04767737542	0\\
29.04770661276	0\\
29.0477358501	0\\
29.04776508744	0\\
29.04779432478	0\\
29.04782356212	0\\
29.04785279946	0\\
29.0478820368	0\\
29.04791127414	0\\
29.04794051148	0\\
29.04796974882	0\\
29.04799898616	0\\
29.0480282235	0\\
29.04805746084	0\\
29.04808669818	0\\
29.04811593552	0\\
29.04814517286	0\\
29.0481744102	0\\
29.04820364754	0\\
29.04823288488	0\\
29.04826212222	0\\
29.04829135956	0\\
29.0483205969	0\\
29.04834983424	0\\
29.04837907158	0\\
29.04840830892	0\\
29.04843754626	0\\
29.0484667836	0\\
29.04849602094	0\\
29.04852525828	0\\
29.04855449562	0\\
29.04858373296	0\\
29.0486129703	0\\
29.04864220764	0\\
29.04867144498	0\\
29.04870068232	0\\
29.04872991966	0\\
29.048759157	0\\
29.04878839434	0\\
29.04881763168	0\\
29.04884686902	0\\
29.04887610636	0\\
29.0489053437	0\\
29.04893458104	0\\
29.04896381838	0\\
29.04899305572	0\\
29.04902229306	0\\
29.0490515304	0\\
29.04908076774	0\\
29.04911000508	0\\
29.04913924242	0\\
29.04916847976	0\\
29.0491977171	0\\
29.04922695444	0\\
29.04925619178	0\\
29.04928542912	0\\
29.04931466646	0\\
29.0493439038	0\\
29.04937314114	0\\
29.04940237848	0\\
29.04943161582	0\\
29.04946085316	0\\
29.0494900905	0\\
29.04951932784	0\\
29.04954856518	0\\
29.04957780252	0\\
29.04960703986	0\\
29.0496362772	0\\
29.04966551454	0\\
29.04969475188	0\\
29.04972398922	0\\
29.04975322656	0\\
29.0497824639	0\\
29.04981170124	0\\
29.04984093858	0\\
29.04987017592	0\\
29.04989941326	0\\
29.0499286506	0\\
29.04995788794	0\\
29.04998712528	0\\
29.05001636262	0\\
29.05004559996	0\\
29.0500748373	0\\
29.05010407464	0\\
29.05013331198	0\\
29.05016254932	0\\
29.05019178666	0\\
29.050221024	0\\
29.05025026134	0\\
29.05027949868	0\\
29.05030873602	0\\
29.05033797336	0\\
29.0503672107	0\\
29.05039644804	0\\
29.05042568538	0\\
29.05045492272	0\\
29.05048416006	0\\
29.0505133974	0\\
29.05054263474	0\\
29.05057187208	0\\
29.05060110942	0\\
29.05063034676	0\\
29.0506595841	0\\
29.05068882144	0\\
29.05071805878	0\\
29.05074729612	0\\
29.05077653346	0\\
29.0508057708	0\\
29.05083500814	0\\
29.05086424548	0\\
29.05089348282	0\\
29.05092272016	0\\
29.0509519575	0\\
29.05098119484	0\\
29.05101043218	0\\
29.05103966952	0\\
29.05106890686	0\\
29.0510981442	0\\
29.05112738154	0\\
29.05115661888	0\\
29.05118585622	0\\
29.05121509356	0\\
29.0512443309	0\\
29.05127356824	0\\
29.05130280558	0\\
29.05133204292	0\\
29.05136128026	0\\
29.0513905176	0\\
29.05141975494	0\\
29.05144899228	0\\
29.05147822962	0\\
29.05150746696	0\\
29.0515367043	0\\
29.05156594164	0\\
29.05159517898	0\\
29.05162441632	0\\
29.05165365366	0\\
29.051682891	0\\
29.05171212834	0\\
29.05174136568	0\\
29.05177060302	0\\
29.05179984036	0\\
29.0518290777	0\\
29.05185831504	0\\
29.05188755238	0\\
29.05191678972	0\\
29.05194602706	0\\
29.0519752644	0\\
29.05200450174	0\\
29.05203373908	0\\
29.05206297642	0\\
29.05209221376	0\\
29.0521214511	0\\
29.05215068844	0\\
29.05217992578	0\\
29.05220916312	0\\
29.05223840046	0\\
29.0522676378	0\\
29.05229687514	0\\
29.05232611248	0\\
29.05235534982	0\\
29.05238458716	0\\
29.0524138245	0\\
29.05244306184	0\\
29.05247229918	0\\
29.05250153652	0\\
29.05253077386	0\\
29.0525600112	0\\
29.05258924854	0\\
29.05261848588	0\\
29.05264772322	0\\
29.05267696056	0\\
29.0527061979	0\\
29.05273543524	0\\
29.05276467258	0\\
29.05279390992	0\\
29.05282314726	0\\
29.0528523846	0\\
29.05288162194	0\\
29.05291085928	0\\
29.05294009662	0\\
29.05296933396	0\\
29.0529985713	0\\
29.05302780864	0\\
29.05305704598	0\\
29.05308628332	0\\
29.05311552066	0\\
29.053144758	0\\
29.05317399534	0\\
29.05320323268	0\\
29.05323247002	0\\
29.05326170736	0\\
29.0532909447	0\\
29.05332018204	0\\
29.05334941938	0\\
29.05337865672	0\\
29.05340789406	0\\
29.0534371314	0\\
29.05346636874	0\\
29.05349560608	0\\
29.05352484342	0\\
29.05355408076	0\\
29.0535833181	0\\
29.05361255544	0\\
29.05364179278	0\\
29.05367103012	0\\
29.05370026746	0\\
29.0537295048	0\\
29.05375874214	0\\
29.05378797948	0\\
29.05381721682	0\\
29.05384645416	0\\
29.0538756915	0\\
29.05390492884	0\\
29.05393416618	0\\
29.05396340352	0\\
29.05399264086	0\\
29.0540218782	0\\
29.05405111554	0\\
29.05408035288	0\\
29.05410959022	0\\
29.05413882756	0\\
29.0541680649	0\\
29.05419730224	0\\
29.05422653958	0\\
29.05425577692	0\\
29.05428501426	0\\
29.0543142516	0\\
29.05434348894	0\\
29.05437272628	0\\
29.05440196362	0\\
29.05443120096	0\\
29.0544604383	0\\
29.05448967564	0\\
29.05451891298	0\\
29.05454815032	0\\
29.05457738766	0\\
29.054606625	0\\
29.05463586234	0\\
29.05466509968	0\\
29.05469433702	0\\
29.05472357436	0\\
29.0547528117	0\\
29.05478204904	0\\
29.05481128638	0\\
29.05484052372	0\\
29.05486976106	0\\
29.0548989984	0\\
29.05492823574	0\\
29.05495747308	0\\
29.05498671042	0\\
29.05501594776	0\\
29.0550451851	0\\
29.05507442244	0\\
29.05510365978	0\\
29.05513289712	0\\
29.05516213446	0\\
29.0551913718	0\\
29.05522060914	0\\
29.05524984648	0\\
29.05527908382	0\\
29.05530832116	0\\
29.0553375585	0\\
29.05536679584	0\\
29.05539603318	0\\
29.05542527052	0\\
29.05545450786	0\\
29.0554837452	0\\
29.05551298254	0\\
29.05554221988	0\\
29.05557145722	0\\
29.05560069456	0\\
29.0556299319	0\\
29.05565916924	0\\
29.05568840658	0\\
29.05571764392	0\\
29.05574688126	0\\
29.0557761186	0\\
29.05580535594	0\\
29.05583459328	0\\
29.05586383062	0\\
29.05589306796	0\\
29.0559223053	0\\
29.05595154264	0\\
29.05598077998	0\\
29.05601001732	0\\
29.05603925466	0\\
29.056068492	0\\
29.05609772934	0\\
29.05612696668	0\\
29.05615620402	0\\
29.05618544136	0\\
29.0562146787	0\\
29.05624391604	0\\
29.05627315338	0\\
29.05630239072	0\\
29.05633162806	0\\
29.0563608654	0\\
29.05639010274	0\\
29.05641934008	0\\
29.05644857742	0\\
29.05647781476	0\\
29.0565070521	0\\
29.05653628944	0\\
29.05656552678	0\\
29.05659476412	0\\
29.05662400146	0\\
29.0566532388	0\\
29.05668247614	0\\
29.05671171348	0\\
29.05674095082	0\\
29.05677018816	0\\
29.0567994255	0\\
29.05682866284	0\\
29.05685790018	0\\
29.05688713752	0\\
29.05691637486	0\\
29.0569456122	0\\
29.05697484954	0\\
29.05700408688	0\\
29.05703332422	0\\
29.05706256156	0\\
29.0570917989	0\\
29.05712103624	0\\
29.05715027358	0\\
29.05717951092	0\\
29.05720874826	0\\
29.0572379856	0\\
29.05726722294	0\\
29.05729646028	0\\
29.05732569762	0\\
29.05735493496	0\\
29.0573841723	0\\
29.05741340964	0\\
29.05744264698	0\\
29.05747188432	0\\
29.05750112166	0\\
29.057530359	0\\
29.05755959634	0\\
29.05758883368	0\\
29.05761807102	0\\
29.05764730836	0\\
29.0576765457	0\\
29.05770578304	0\\
29.05773502038	0\\
29.05776425772	0\\
29.05779349506	0\\
29.0578227324	0\\
29.05785196974	0\\
29.05788120708	0\\
29.05791044442	0\\
29.05793968176	0\\
29.0579689191	0\\
29.05799815644	0\\
29.05802739378	0\\
29.05805663112	0\\
29.05808586846	0\\
29.0581151058	0\\
29.05814434314	0\\
29.05817358048	0\\
29.05820281782	0\\
29.05823205516	0\\
29.0582612925	0\\
29.05829052984	0\\
29.05831976718	0\\
29.05834900452	0\\
29.05837824186	0\\
29.0584074792	0\\
29.05843671654	0\\
29.05846595388	0\\
29.05849519122	0\\
29.05852442856	0\\
29.0585536659	0\\
29.05858290324	0\\
29.05861214058	0\\
29.05864137792	0\\
29.05867061526	0\\
29.0586998526	0\\
29.05872908994	0\\
29.05875832728	0\\
29.05878756462	0\\
29.05881680196	0\\
29.0588460393	0\\
29.05887527664	0\\
29.05890451398	0\\
29.05893375132	0\\
29.05896298866	0\\
29.058992226	0\\
29.05902146334	0\\
29.05905070068	0\\
29.05907993802	0\\
29.05910917536	0\\
29.0591384127	0\\
29.05916765004	0\\
29.05919688738	0\\
29.05922612472	0\\
29.05925536206	0\\
29.0592845994	0\\
29.05931383674	0\\
29.05934307408	0\\
29.05937231142	0\\
29.05940154876	0\\
29.0594307861	0\\
29.05946002344	0\\
29.05948926078	0\\
29.05951849812	0\\
29.05954773546	0\\
29.0595769728	0\\
29.05960621014	0\\
29.05963544748	0\\
29.05966468482	0\\
29.05969392216	0\\
29.0597231595	0\\
29.05975239684	0\\
29.05978163418	0\\
29.05981087152	0\\
29.05984010886	0\\
29.0598693462	0\\
29.05989858354	0\\
29.05992782088	0\\
29.05995705822	0\\
29.05998629556	0\\
29.0600155329	0\\
29.06004477024	0\\
29.06007400758	0\\
29.06010324492	0\\
29.06013248226	0\\
29.0601617196	0\\
29.06019095694	0\\
29.06022019428	0\\
29.06024943162	0\\
29.06027866896	0\\
29.0603079063	0\\
29.06033714364	0\\
29.06036638098	0\\
29.06039561832	0\\
29.06042485566	0\\
29.060454093	0\\
29.06048333034	0\\
29.06051256768	0\\
29.06054180502	0\\
29.06057104236	0\\
29.0606002797	0\\
29.06062951704	0\\
29.06065875438	0\\
29.06068799172	0\\
29.06071722906	0\\
29.0607464664	0\\
29.06077570374	0\\
29.06080494108	0\\
29.06083417842	0\\
29.06086341576	0\\
29.0608926531	0\\
29.06092189044	0\\
29.06095112778	0\\
29.06098036512	0\\
29.06100960246	0\\
29.0610388398	0\\
29.06106807714	0\\
29.06109731448	0\\
29.06112655182	0\\
29.06115578916	0\\
29.0611850265	0\\
29.06121426384	0\\
29.06124350118	0\\
29.06127273852	0\\
29.06130197586	0\\
29.0613312132	0\\
29.06136045054	0\\
29.06138968788	0\\
29.06141892522	0\\
29.06144816256	0\\
29.0614773999	0\\
29.06150663724	0\\
29.06153587458	0\\
29.06156511192	0\\
29.06159434926	0\\
29.0616235866	0\\
29.06165282394	0\\
29.06168206128	0\\
29.06171129862	0\\
29.06174053596	0\\
29.0617697733	0\\
29.06179901064	0\\
29.06182824798	0\\
29.06185748532	0\\
29.06188672266	0\\
29.06191596	0\\
29.06194519734	0\\
29.06197443468	0\\
29.06200367202	0\\
29.06203290936	0\\
29.0620621467	0\\
29.06209138404	0\\
29.06212062138	0\\
29.06214985872	0\\
29.06217909606	0\\
29.0622083334	0\\
29.06223757074	0\\
29.06226680808	0\\
29.06229604542	0\\
29.06232528276	0\\
29.0623545201	0\\
29.06238375744	0\\
29.06241299478	0\\
29.06244223212	0\\
29.06247146946	0\\
29.0625007068	0\\
29.06252994414	0\\
29.06255918148	0\\
29.06258841882	0\\
29.06261765616	0\\
29.0626468935	0\\
29.06267613084	0\\
29.06270536818	0\\
29.06273460552	0\\
29.06276384286	0\\
29.0627930802	0\\
29.06282231754	0\\
29.06285155488	0\\
29.06288079222	0\\
29.06291002956	0\\
29.0629392669	0\\
29.06296850424	0\\
29.06299774158	0\\
29.06302697892	0\\
29.06305621626	0\\
29.0630854536	0\\
29.06311469094	0\\
29.06314392828	0\\
29.06317316562	0\\
29.06320240296	0\\
29.0632316403	0\\
29.06326087764	0\\
29.06329011498	0\\
29.06331935232	0\\
29.06334858966	0\\
29.063377827	0\\
29.06340706434	0\\
29.06343630168	0\\
29.06346553902	0\\
29.06349477636	0\\
29.0635240137	0\\
29.06355325104	0\\
29.06358248838	0\\
29.06361172572	0\\
29.06364096306	0\\
29.0636702004	0\\
29.06369943774	0\\
29.06372867508	0\\
29.06375791242	0\\
29.06378714976	0\\
29.0638163871	0\\
29.06384562444	0\\
29.06387486178	0\\
29.06390409912	0\\
29.06393333646	0\\
29.0639625738	0\\
29.06399181114	0\\
29.06402104848	0\\
29.06405028582	0\\
29.06407952316	0\\
29.0641087605	0\\
29.06413799784	0\\
29.06416723518	0\\
29.06419647252	0\\
29.06422570986	0\\
29.0642549472	0\\
29.06428418454	0\\
29.06431342188	0\\
29.06434265922	0\\
29.06437189656	0\\
29.0644011339	0\\
29.06443037124	0\\
29.06445960858	0\\
29.06448884592	0\\
29.06451808326	0\\
29.0645473206	0\\
29.06457655794	0\\
29.06460579528	0\\
29.06463503262	0\\
29.06466426996	0\\
29.0646935073	0\\
29.06472274464	0\\
29.06475198198	0\\
29.06478121932	0\\
29.06481045666	0\\
29.064839694	0\\
29.06486893134	0\\
29.06489816868	0\\
29.06492740602	0\\
29.06495664336	0\\
29.0649858807	0\\
29.06501511804	0\\
29.06504435538	0\\
29.06507359272	0\\
29.06510283006	0\\
29.0651320674	0\\
29.06516130474	0\\
29.06519054208	0\\
29.06521977942	0\\
29.06524901676	0\\
29.0652782541	0\\
29.06530749144	0\\
29.06533672878	0\\
29.06536596612	0\\
29.06539520346	0\\
29.0654244408	0\\
29.06545367814	0\\
29.06548291548	0\\
29.06551215282	0\\
29.06554139016	0\\
29.0655706275	0\\
29.06559986484	0\\
29.06562910218	0\\
29.06565833952	0\\
29.06568757686	0\\
29.0657168142	0\\
29.06574605154	0\\
29.06577528888	0\\
29.06580452622	0\\
29.06583376356	0\\
29.0658630009	0\\
29.06589223824	0\\
29.06592147558	0\\
29.06595071292	0\\
29.06597995026	0\\
29.0660091876	0\\
29.06603842494	0\\
29.06606766228	0\\
29.06609689962	0\\
29.06612613696	0\\
29.0661553743	0\\
29.06618461164	0\\
29.06621384898	0\\
29.06624308632	0\\
29.06627232366	0\\
29.066301561	0\\
29.06633079834	0\\
29.06636003568	0\\
29.06638927302	0\\
29.06641851036	0\\
29.0664477477	0\\
29.06647698504	0\\
29.06650622238	0\\
29.06653545972	0\\
29.06656469706	0\\
29.0665939344	0\\
29.06662317174	0\\
29.06665240908	0\\
29.06668164642	0\\
29.06671088376	0\\
29.0667401211	0\\
29.06676935844	0\\
29.06679859578	0\\
29.06682783312	0\\
29.06685707046	0\\
29.0668863078	0\\
29.06691554514	0\\
29.06694478248	0\\
29.06697401982	0\\
29.06700325716	0\\
29.0670324945	0\\
29.06706173184	0\\
29.06709096918	0\\
29.06712020652	0\\
29.06714944386	0\\
29.0671786812	0\\
29.06720791854	0\\
29.06723715588	0\\
29.06726639322	0\\
29.06729563056	0\\
29.0673248679	0\\
29.06735410524	0\\
29.06738334258	0\\
29.06741257992	0\\
29.06744181726	0\\
29.0674710546	0\\
29.06750029194	0\\
29.06752952928	0\\
29.06755876662	0\\
29.06758800396	0\\
29.0676172413	0\\
29.06764647864	0\\
29.06767571598	0\\
29.06770495332	0\\
29.06773419066	0\\
29.067763428	0\\
29.06779266534	0\\
29.06782190268	0\\
29.06785114002	0\\
29.06788037736	0\\
29.0679096147	0\\
29.06793885204	0\\
29.06796808938	0\\
29.06799732672	0\\
29.06802656406	0\\
29.0680558014	0\\
29.06808503874	0\\
29.06811427608	0\\
29.06814351342	0\\
29.06817275076	0\\
29.0682019881	0\\
29.06823122544	0\\
29.06826046278	0\\
29.06828970012	0\\
29.06831893746	0\\
29.0683481748	0\\
29.06837741214	0\\
29.06840664948	0\\
29.06843588682	0\\
29.06846512416	0\\
29.0684943615	0\\
29.06852359884	0\\
29.06855283618	0\\
29.06858207352	0\\
29.06861131086	0\\
29.0686405482	0\\
29.06866978554	0\\
29.06869902288	0\\
29.06872826022	0\\
29.06875749756	0\\
29.0687867349	0\\
29.06881597224	0\\
29.06884520958	0\\
29.06887444692	0\\
29.06890368426	0\\
29.0689329216	0\\
29.06896215894	0\\
29.06899139628	0\\
29.06902063362	0\\
29.06904987096	0\\
29.0690791083	0\\
29.06910834564	0\\
29.06913758298	0\\
29.06916682032	0\\
29.06919605766	0\\
29.069225295	0\\
29.06925453234	0\\
29.06928376968	0\\
29.06931300702	0\\
29.06934224436	0\\
29.0693714817	0\\
29.06940071904	0\\
29.06942995638	0\\
29.06945919372	0\\
29.06948843106	0\\
29.0695176684	0\\
29.06954690574	0\\
29.06957614308	0\\
29.06960538042	0\\
29.06963461776	0\\
29.0696638551	0\\
29.06969309244	0\\
29.06972232978	0\\
29.06975156712	0\\
29.06978080446	0\\
29.0698100418	0\\
29.06983927914	0\\
29.06986851648	0\\
29.06989775382	0\\
29.06992699116	0\\
29.0699562285	0\\
29.06998546584	0\\
29.07001470318	0\\
29.07004394052	0\\
29.07007317786	0\\
29.0701024152	0\\
29.07013165254	0\\
29.07016088988	0\\
29.07019012722	0\\
29.07021936456	0\\
29.0702486019	0\\
29.07027783924	0\\
29.07030707658	0\\
29.07033631392	0\\
29.07036555126	0\\
29.0703947886	0\\
29.07042402594	0\\
29.07045326328	0\\
29.07048250062	0\\
29.07051173796	0\\
29.0705409753	0\\
29.07057021264	0\\
29.07059944998	0\\
29.07062868732	0\\
29.07065792466	0\\
29.070687162	0\\
29.07071639934	0\\
29.07074563668	0\\
29.07077487402	0\\
29.07080411136	0\\
29.0708333487	0\\
29.07086258604	0\\
29.07089182338	0\\
29.07092106072	0\\
29.07095029806	0\\
29.0709795354	0\\
29.07100877274	0\\
29.07103801008	0\\
29.07106724742	0\\
29.07109648476	0\\
29.0711257221	0\\
29.07115495944	0\\
29.07118419678	0\\
29.07121343412	0\\
29.07124267146	0\\
29.0712719088	0\\
29.07130114614	0\\
29.07133038348	0\\
29.07135962082	0\\
29.07138885816	0\\
29.0714180955	0\\
29.07144733284	0\\
29.07147657018	0\\
29.07150580752	0\\
29.07153504486	0\\
29.0715642822	0\\
29.07159351954	0\\
29.07162275688	0\\
29.07165199422	0\\
29.07168123156	0\\
29.0717104689	0\\
29.07173970624	0\\
29.07176894358	0\\
29.07179818092	0\\
29.07182741826	0\\
29.0718566556	0\\
29.07188589294	0\\
29.07191513028	0\\
29.07194436762	0\\
29.07197360496	0\\
29.0720028423	0\\
29.07203207964	0\\
29.07206131698	0\\
29.07209055432	0\\
29.07211979166	0\\
29.072149029	0\\
29.07217826634	0\\
29.07220750368	0\\
29.07223674102	0\\
29.07226597836	0\\
29.0722952157	0\\
29.07232445304	0\\
29.07235369038	0\\
29.07238292772	0\\
29.07241216506	0\\
29.0724414024	0\\
29.07247063974	0\\
29.07249987708	0\\
29.07252911442	0\\
29.07255835176	0\\
29.0725875891	0\\
29.07261682644	0\\
29.07264606378	0\\
29.07267530112	0\\
29.07270453846	0\\
29.0727337758	0\\
29.07276301314	0\\
29.07279225048	0\\
29.07282148782	0\\
29.07285072516	0\\
29.0728799625	0\\
29.07290919984	0\\
29.07293843718	0\\
29.07296767452	0\\
29.07299691186	0\\
29.0730261492	0\\
29.07305538654	0\\
29.07308462388	0\\
29.07311386122	0\\
29.07314309856	0\\
29.0731723359	0\\
29.07320157324	0\\
29.07323081058	0\\
29.07326004792	0\\
29.07328928526	0\\
29.0733185226	0\\
29.07334775994	0\\
29.07337699728	0\\
29.07340623462	0\\
29.07343547196	0\\
29.0734647093	0\\
29.07349394664	0\\
29.07352318398	0\\
29.07355242132	0\\
29.07358165866	0\\
29.073610896	0\\
29.07364013334	0\\
29.07366937068	0\\
29.07369860802	0\\
29.07372784536	0\\
29.0737570827	0\\
29.07378632004	0\\
29.07381555738	0\\
29.07384479472	0\\
29.07387403206	0\\
29.0739032694	0\\
29.07393250674	0\\
29.07396174408	0\\
29.07399098142	0\\
29.07402021876	0\\
29.0740494561	0\\
29.07407869344	0\\
29.07410793078	0\\
29.07413716812	0\\
29.07416640546	0\\
29.0741956428	0\\
29.07422488014	0\\
29.07425411748	0\\
29.07428335482	0\\
29.07431259216	0\\
29.0743418295	0\\
29.07437106684	0\\
29.07440030418	0\\
29.07442954152	0\\
29.07445877886	0\\
29.0744880162	0\\
29.07451725354	0\\
29.07454649088	0\\
29.07457572822	0\\
29.07460496556	0\\
29.0746342029	0\\
29.07466344024	0\\
29.07469267758	0\\
29.07472191492	0\\
29.07475115226	0\\
29.0747803896	0\\
29.07480962694	0\\
29.07483886428	0\\
29.07486810162	0\\
29.07489733896	0\\
29.0749265763	0\\
29.07495581364	0\\
29.07498505098	0\\
29.07501428832	0\\
29.07504352566	0\\
29.075072763	0\\
29.07510200034	0\\
29.07513123768	0\\
29.07516047502	0\\
29.07518971236	0\\
29.0752189497	0\\
29.07524818704	0\\
29.07527742438	0\\
29.07530666172	0\\
29.07533589906	0\\
29.0753651364	0\\
29.07539437374	0\\
29.07542361108	0\\
29.07545284842	0\\
29.07548208576	0\\
29.0755113231	0\\
29.07554056044	0\\
29.07556979778	0\\
29.07559903512	0\\
29.07562827246	0\\
29.0756575098	0\\
29.07568674714	0\\
29.07571598448	0\\
29.07574522182	0\\
29.07577445916	0\\
29.0758036965	0\\
29.07583293384	0\\
29.07586217118	0\\
29.07589140852	0\\
29.07592064586	0\\
29.0759498832	0\\
29.07597912054	0\\
29.07600835788	0\\
29.07603759522	0\\
29.07606683256	0\\
29.0760960699	0\\
29.07612530724	0\\
29.07615454458	0\\
29.07618378192	0\\
29.07621301926	0\\
29.0762422566	0\\
29.07627149394	0\\
29.07630073128	0\\
29.07632996862	0\\
29.07635920596	0\\
29.0763884433	0\\
29.07641768064	0\\
29.07644691798	0\\
29.07647615532	0\\
29.07650539266	0\\
29.07653463	0\\
29.07656386734	0\\
29.07659310468	0\\
29.07662234202	0\\
29.07665157936	0\\
29.0766808167	0\\
29.07671005404	0\\
29.07673929138	0\\
29.07676852872	0\\
29.07679776606	0\\
29.0768270034	0\\
29.07685624074	0\\
29.07688547808	0\\
29.07691471542	0\\
29.07694395276	0\\
29.0769731901	0\\
29.07700242744	0\\
29.07703166478	0\\
29.07706090212	0\\
29.07709013946	0\\
29.0771193768	0\\
29.07714861414	0\\
29.07717785148	0\\
29.07720708882	0\\
29.07723632616	0\\
29.0772655635	0\\
29.07729480084	0\\
29.07732403818	0\\
29.07735327552	0\\
29.07738251286	0\\
29.0774117502	0\\
29.07744098754	0\\
29.07747022488	0\\
29.07749946222	0\\
29.07752869956	0\\
29.0775579369	0\\
29.07758717424	0\\
29.07761641158	0\\
29.07764564892	0\\
29.07767488626	0\\
29.0777041236	0\\
29.07773336094	0\\
29.07776259828	0\\
29.07779183562	0\\
29.07782107296	0\\
29.0778503103	0\\
29.07787954764	0\\
29.07790878498	0\\
29.07793802232	0\\
29.07796725966	0\\
29.077996497	0\\
29.07802573434	0\\
29.07805497168	0\\
29.07808420902	0\\
29.07811344636	0\\
29.0781426837	0\\
29.07817192104	0\\
29.07820115838	0\\
29.07823039572	0\\
29.07825963306	0\\
29.0782888704	0\\
29.07831810774	0\\
29.07834734508	0\\
29.07837658242	0\\
29.07840581976	0\\
29.0784350571	0\\
29.07846429444	0\\
29.07849353178	0\\
29.07852276912	0\\
29.07855200646	0\\
29.0785812438	0\\
29.07861048114	0\\
29.07863971848	0\\
29.07866895582	0\\
29.07869819316	0\\
29.0787274305	0\\
29.07875666784	0\\
29.07878590518	0\\
29.07881514252	0\\
29.07884437986	0\\
29.0788736172	0\\
29.07890285454	0\\
29.07893209188	0\\
29.07896132922	0\\
29.07899056656	0\\
29.0790198039	0\\
29.07904904124	0\\
29.07907827858	0\\
29.07910751592	0\\
29.07913675326	0\\
29.0791659906	0\\
29.07919522794	0\\
29.07922446528	0\\
29.07925370262	0\\
29.07928293996	0\\
29.0793121773	0\\
29.07934141464	0\\
29.07937065198	0\\
29.07939988932	0\\
29.07942912666	0\\
29.079458364	0\\
29.07948760134	0\\
29.07951683868	0\\
29.07954607602	0\\
29.07957531336	0\\
29.0796045507	0\\
29.07963378804	0\\
29.07966302538	0\\
29.07969226272	0\\
29.07972150006	0\\
29.0797507374	0\\
29.07977997474	0\\
29.07980921208	0\\
29.07983844942	0\\
29.07986768676	0\\
29.0798969241	0\\
29.07992616144	0\\
29.07995539878	0\\
29.07998463612	0\\
29.08001387346	0\\
29.0800431108	0\\
29.08007234814	0\\
29.08010158548	0\\
29.08013082282	0\\
29.08016006016	0\\
29.0801892975	0\\
29.08021853484	0\\
29.08024777218	0\\
29.08027700952	0\\
29.08030624686	0\\
29.0803354842	0\\
29.08036472154	0\\
29.08039395888	0\\
29.08042319622	0\\
29.08045243356	0\\
29.0804816709	0\\
29.08051090824	0\\
29.08054014558	0\\
29.08056938292	0\\
29.08059862026	0\\
29.0806278576	0\\
29.08065709494	0\\
29.08068633228	0\\
29.08071556962	0\\
29.08074480696	0\\
29.0807740443	0\\
29.08080328164	0\\
29.08083251898	0\\
29.08086175632	0\\
29.08089099366	0\\
29.080920231	0\\
29.08094946834	0\\
29.08097870568	0\\
29.08100794302	0\\
29.08103718036	0\\
29.0810664177	0\\
29.08109565504	0\\
29.08112489238	0\\
29.08115412972	0\\
29.08118336706	0\\
29.0812126044	0\\
29.08124184174	0\\
29.08127107908	0\\
29.08130031642	0\\
29.08132955376	0\\
29.0813587911	0\\
29.08138802844	0\\
29.08141726578	0\\
29.08144650312	0\\
29.08147574046	0\\
29.0815049778	0\\
29.08153421514	0\\
29.08156345248	0\\
29.08159268982	0\\
29.08162192716	0\\
29.0816511645	0\\
29.08168040184	0\\
29.08170963918	0\\
29.08173887652	0\\
29.08176811386	0\\
29.0817973512	0\\
29.08182658854	0\\
29.08185582588	0\\
29.08188506322	0\\
29.08191430056	0\\
29.0819435379	0\\
29.08197277524	0\\
29.08200201258	0\\
29.08203124992	0\\
29.08206048726	0\\
29.0820897246	0\\
29.08211896194	0\\
29.08214819928	0\\
29.08217743662	0\\
29.08220667396	0\\
29.0822359113	0\\
29.08226514864	0\\
29.08229438598	0\\
29.08232362332	0\\
29.08235286066	0\\
29.082382098	0\\
29.08241133534	0\\
29.08244057268	0\\
29.08246981002	0\\
29.08249904736	0\\
29.0825282847	0\\
29.08255752204	0\\
29.08258675938	0\\
29.08261599672	0\\
29.08264523406	0\\
29.0826744714	0\\
29.08270370874	0\\
29.08273294608	0\\
29.08276218342	0\\
29.08279142076	0\\
29.0828206581	0\\
29.08284989544	0\\
29.08287913278	0\\
29.08290837012	0\\
29.08293760746	0\\
29.0829668448	0\\
29.08299608214	0\\
29.08302531948	0\\
29.08305455682	0\\
29.08308379416	0\\
29.0831130315	0\\
29.08314226884	0\\
29.08317150618	0\\
29.08320074352	0\\
29.08322998086	0\\
29.0832592182	0\\
29.08328845554	0\\
29.08331769288	0\\
29.08334693022	0\\
29.08337616756	0\\
29.0834054049	0\\
29.08343464224	0\\
29.08346387958	0\\
29.08349311692	0\\
29.08352235426	0\\
29.0835515916	0\\
29.08358082894	0\\
29.08361006628	0\\
29.08363930362	0\\
29.08366854096	0\\
29.0836977783	0\\
29.08372701564	0\\
29.08375625298	0\\
29.08378549032	0\\
29.08381472766	0\\
29.083843965	0\\
29.08387320234	0\\
29.08390243968	0\\
29.08393167702	0\\
29.08396091436	0\\
29.0839901517	0\\
29.08401938904	0\\
29.08404862638	0\\
29.08407786372	0\\
29.08410710106	0\\
29.0841363384	0\\
29.08416557574	0\\
29.08419481308	0\\
29.08422405042	0\\
29.08425328776	0\\
29.0842825251	0\\
29.08431176244	0\\
29.08434099978	0\\
29.08437023712	0\\
29.08439947446	0\\
29.0844287118	0\\
29.08445794914	0\\
29.08448718648	0\\
29.08451642382	0\\
29.08454566116	0\\
29.0845748985	0\\
29.08460413584	0\\
29.08463337318	0\\
29.08466261052	0\\
29.08469184786	0\\
29.0847210852	0\\
29.08475032254	0\\
29.08477955988	0\\
29.08480879722	0\\
29.08483803456	0\\
29.0848672719	0\\
29.08489650924	0\\
29.08492574658	0\\
29.08495498392	0\\
29.08498422126	0\\
29.0850134586	0\\
29.08504269594	0\\
29.08507193328	0\\
29.08510117062	0\\
29.08513040796	0\\
29.0851596453	0\\
29.08518888264	0\\
29.08521811998	0\\
29.08524735732	0\\
29.08527659466	0\\
29.085305832	0\\
29.08533506934	0\\
29.08536430668	0\\
29.08539354402	0\\
29.08542278136	0\\
29.0854520187	0\\
29.08548125604	0\\
29.08551049338	0\\
29.08553973072	0\\
29.08556896806	0\\
29.0855982054	0\\
29.08562744274	0\\
29.08565668008	0\\
29.08568591742	0\\
29.08571515476	0\\
29.0857443921	0\\
29.08577362944	0\\
29.08580286678	0\\
29.08583210412	0\\
29.08586134146	0\\
29.0858905788	0\\
29.08591981614	0\\
29.08594905348	0\\
29.08597829082	0\\
29.08600752816	0\\
29.0860367655	0\\
29.08606600284	0\\
29.08609524018	0\\
29.08612447752	0\\
29.08615371486	0\\
29.0861829522	0\\
29.08621218954	0\\
29.08624142688	0\\
29.08627066422	0\\
29.08629990156	0\\
29.0863291389	0\\
29.08635837624	0\\
29.08638761358	0\\
29.08641685092	0\\
29.08644608826	0\\
29.0864753256	0\\
29.08650456294	0\\
29.08653380028	0\\
29.08656303762	0\\
29.08659227496	0\\
29.0866215123	0\\
29.08665074964	0\\
29.08667998698	0\\
29.08670922432	0\\
29.08673846166	0\\
29.086767699	0\\
29.08679693634	0\\
29.08682617368	0\\
29.08685541102	0\\
29.08688464836	0\\
29.0869138857	0\\
29.08694312304	0\\
29.08697236038	0\\
29.08700159772	0\\
29.08703083506	0\\
29.0870600724	0\\
29.08708930974	0\\
29.08711854708	0\\
29.08714778442	0\\
29.08717702176	0\\
29.0872062591	0\\
29.08723549644	0\\
29.08726473378	0\\
29.08729397112	0\\
29.08732320846	0\\
29.0873524458	0\\
29.08738168314	0\\
29.08741092048	0\\
29.08744015782	0\\
29.08746939516	0\\
29.0874986325	0\\
29.08752786984	0\\
29.08755710718	0\\
29.08758634452	0\\
29.08761558186	0\\
29.0876448192	0\\
29.08767405654	0\\
29.08770329388	0\\
29.08773253122	0\\
29.08776176856	0\\
29.0877910059	0\\
29.08782024324	0\\
29.08784948058	0\\
29.08787871792	0\\
29.08790795526	0\\
29.0879371926	0\\
29.08796642994	0\\
29.08799566728	0\\
29.08802490462	0\\
29.08805414196	0\\
29.0880833793	0\\
29.08811261664	0\\
29.08814185398	0\\
29.08817109132	0\\
29.08820032866	0\\
29.088229566	0\\
29.08825880334	0\\
29.08828804068	0\\
29.08831727802	0\\
29.08834651536	0\\
29.0883757527	0\\
29.08840499004	0\\
29.08843422738	0\\
29.08846346472	0\\
29.08849270206	0\\
29.0885219394	0\\
29.08855117674	0\\
29.08858041408	0\\
29.08860965142	0\\
29.08863888876	0\\
29.0886681261	0\\
29.08869736344	0\\
29.08872660078	0\\
29.08875583812	0\\
29.08878507546	0\\
29.0888143128	0\\
29.08884355014	0\\
29.08887278748	0\\
29.08890202482	0\\
29.08893126216	0\\
29.0889604995	0\\
29.08898973684	0\\
29.08901897418	0\\
29.08904821152	0\\
29.08907744886	0\\
29.0891066862	0\\
29.08913592354	0\\
29.08916516088	0\\
29.08919439822	0\\
29.08922363556	0\\
29.0892528729	0\\
29.08928211024	0\\
29.08931134758	0\\
29.08934058492	0\\
29.08936982226	0\\
29.0893990596	0\\
29.08942829694	0\\
29.08945753428	0\\
29.08948677162	0\\
29.08951600896	0\\
29.0895452463	0\\
29.08957448364	0\\
29.08960372098	0\\
29.08963295832	0\\
29.08966219566	0\\
29.089691433	0\\
29.08972067034	0\\
29.08974990768	0\\
29.08977914502	0\\
29.08980838236	0\\
29.0898376197	0\\
29.08986685704	0\\
29.08989609438	0\\
29.08992533172	0\\
29.08995456906	0\\
29.0899838064	0\\
29.09001304374	0\\
29.09004228108	0\\
29.09007151842	0\\
29.09010075576	0\\
29.0901299931	0\\
29.09015923044	0\\
29.09018846778	0\\
29.09021770512	0\\
29.09024694246	0\\
29.0902761798	0\\
29.09030541714	0\\
29.09033465448	0\\
29.09036389182	0\\
29.09039312916	0\\
29.0904223665	0\\
29.09045160384	0\\
29.09048084118	0\\
29.09051007852	0\\
29.09053931586	0\\
29.0905685532	0\\
29.09059779054	0\\
29.09062702788	0\\
29.09065626522	0\\
29.09068550256	0\\
29.0907147399	0\\
29.09074397724	0\\
29.09077321458	0\\
29.09080245192	0\\
29.09083168926	0\\
29.0908609266	0\\
29.09089016394	0\\
29.09091940128	0\\
29.09094863862	0\\
29.09097787596	0\\
29.0910071133	0\\
29.09103635064	0\\
29.09106558798	0\\
29.09109482532	0\\
29.09112406266	0\\
29.0911533	0\\
29.09118253734	0\\
29.09121177468	0\\
29.09124101202	0\\
29.09127024936	0\\
29.0912994867	0\\
29.09132872404	0\\
29.09135796138	0\\
29.09138719872	0\\
29.09141643606	0\\
29.0914456734	0\\
29.09147491074	0\\
29.09150414808	0\\
29.09153338542	0\\
29.09156262276	0\\
29.0915918601	0\\
29.09162109744	0\\
29.09165033478	0\\
29.09167957212	0\\
29.09170880946	0\\
29.0917380468	0\\
29.09176728414	0\\
29.09179652148	0\\
29.09182575882	0\\
29.09185499616	0\\
29.0918842335	0\\
29.09191347084	0\\
29.09194270818	0\\
29.09197194552	0\\
29.09200118286	0\\
29.0920304202	0\\
29.09205965754	0\\
29.09208889488	0\\
29.09211813222	0\\
29.09214736956	0\\
29.0921766069	0\\
29.09220584424	0\\
29.09223508158	0\\
29.09226431892	0\\
29.09229355626	0\\
29.0923227936	0\\
29.09235203094	0\\
29.09238126828	0\\
29.09241050562	0\\
29.09243974296	0\\
29.0924689803	0\\
29.09249821764	0\\
29.09252745498	0\\
29.09255669232	0\\
29.09258592966	0\\
29.092615167	0\\
29.09264440434	0\\
29.09267364168	0\\
29.09270287902	0\\
29.09273211636	0\\
29.0927613537	0\\
29.09279059104	0\\
29.09281982838	0\\
29.09284906572	0\\
29.09287830306	0\\
29.0929075404	0\\
29.09293677774	0\\
29.09296601508	0\\
29.09299525242	0\\
29.09302448976	0\\
29.0930537271	0\\
29.09308296444	0\\
29.09311220178	0\\
29.09314143912	0\\
29.09317067646	0\\
29.0931999138	0\\
29.09322915114	0\\
29.09325838848	0\\
29.09328762582	0\\
29.09331686316	0\\
29.0933461005	0\\
29.09337533784	0\\
29.09340457518	0\\
29.09343381252	0\\
29.09346304986	0\\
29.0934922872	0\\
29.09352152454	0\\
29.09355076188	0\\
29.09357999922	0\\
29.09360923656	0\\
29.0936384739	0\\
29.09366771124	0\\
29.09369694858	0\\
29.09372618592	0\\
29.09375542326	0\\
29.0937846606	0\\
29.09381389794	0\\
29.09384313528	0\\
29.09387237262	0\\
29.09390160996	0\\
29.0939308473	0\\
29.09396008464	0\\
29.09398932198	0\\
29.09401855932	0\\
29.09404779666	0\\
29.094077034	0\\
29.09410627134	0\\
29.09413550868	0\\
29.09416474602	0\\
29.09419398336	0\\
29.0942232207	0\\
29.09425245804	0\\
29.09428169538	0\\
29.09431093272	0\\
29.09434017006	0\\
29.0943694074	0\\
29.09439864474	0\\
29.09442788208	0\\
29.09445711942	0\\
29.09448635676	0\\
29.0945155941	0\\
29.09454483144	0\\
29.09457406878	0\\
29.09460330612	0\\
29.09463254346	0\\
29.0946617808	0\\
29.09469101814	0\\
29.09472025548	0\\
29.09474949282	0\\
29.09477873016	0\\
29.0948079675	0\\
29.09483720484	0\\
29.09486644218	0\\
29.09489567952	0\\
29.09492491686	0\\
29.0949541542	0\\
29.09498339154	0\\
29.09501262888	0\\
29.09504186622	0\\
29.09507110356	0\\
29.0951003409	0\\
29.09512957824	0\\
29.09515881558	0\\
29.09518805292	0\\
29.09521729026	0\\
29.0952465276	0\\
29.09527576494	0\\
29.09530500228	0\\
29.09533423962	0\\
29.09536347696	0\\
29.0953927143	0\\
29.09542195164	0\\
29.09545118898	0\\
29.09548042632	0\\
29.09550966366	0\\
29.095538901	0\\
29.09556813834	0\\
29.09559737568	0\\
29.09562661302	0\\
29.09565585036	0\\
29.0956850877	0\\
29.09571432504	0\\
29.09574356238	0\\
29.09577279972	0\\
29.09580203706	0\\
29.0958312744	0\\
29.09586051174	0\\
29.09588974908	0\\
29.09591898642	0\\
29.09594822376	0\\
29.0959774611	0\\
29.09600669844	0\\
29.09603593578	0\\
29.09606517312	0\\
29.09609441046	0\\
29.0961236478	0\\
29.09615288514	0\\
29.09618212248	0\\
29.09621135982	0\\
29.09624059716	0\\
29.0962698345	0\\
29.09629907184	0\\
29.09632830918	0\\
29.09635754652	0\\
29.09638678386	0\\
29.0964160212	0\\
29.09644525854	0\\
29.09647449588	0\\
29.09650373322	0\\
29.09653297056	0\\
29.0965622079	0\\
29.09659144524	0\\
29.09662068258	0\\
29.09664991992	0\\
29.09667915726	0\\
29.0967083946	0\\
29.09673763194	0\\
29.09676686928	0\\
29.09679610662	0\\
29.09682534396	0\\
29.0968545813	0\\
29.09688381864	0\\
29.09691305598	0\\
29.09694229332	0\\
29.09697153066	0\\
29.097000768	0\\
29.09703000534	0\\
29.09705924268	0\\
29.09708848002	0\\
29.09711771736	0\\
29.0971469547	0\\
29.09717619204	0\\
29.09720542938	0\\
29.09723466672	0\\
29.09726390406	0\\
29.0972931414	0\\
29.09732237874	0\\
29.09735161608	0\\
29.09738085342	0\\
29.09741009076	0\\
29.0974393281	0\\
29.09746856544	0\\
29.09749780278	0\\
29.09752704012	0\\
29.09755627746	0\\
29.0975855148	0\\
29.09761475214	0\\
29.09764398948	0\\
29.09767322682	0\\
29.09770246416	0\\
29.0977317015	0\\
29.09776093884	0\\
29.09779017618	0\\
29.09781941352	0\\
29.09784865086	0\\
29.0978778882	0\\
29.09790712554	0\\
29.09793636288	0\\
29.09796560022	0\\
29.09799483756	0\\
29.0980240749	0\\
29.09805331224	0\\
29.09808254958	0\\
29.09811178692	0\\
29.09814102426	0\\
29.0981702616	0\\
29.09819949894	0\\
29.09822873628	0\\
29.09825797362	0\\
29.09828721096	0\\
29.0983164483	0\\
29.09834568564	0\\
29.09837492298	0\\
29.09840416032	0\\
29.09843339766	0\\
29.098462635	0\\
29.09849187234	0\\
29.09852110968	0\\
29.09855034702	0\\
29.09857958436	0\\
29.0986088217	0\\
29.09863805904	0\\
29.09866729638	0\\
29.09869653372	0\\
29.09872577106	0\\
29.0987550084	0\\
29.09878424574	0\\
29.09881348308	0\\
29.09884272042	0\\
29.09887195776	0\\
29.0989011951	0\\
29.09893043244	0\\
29.09895966978	0\\
29.09898890712	0\\
29.09901814446	0\\
29.0990473818	0\\
29.09907661914	0\\
29.09910585648	0\\
29.09913509382	0\\
29.09916433116	0\\
29.0991935685	0\\
29.09922280584	0\\
29.09925204318	0\\
29.09928128052	0\\
29.09931051786	0\\
29.0993397552	0\\
29.09936899254	0\\
29.09939822988	0\\
29.09942746722	0\\
29.09945670456	0\\
29.0994859419	0\\
29.09951517924	0\\
29.09954441658	0\\
29.09957365392	0\\
29.09960289126	0\\
29.0996321286	0\\
29.09966136594	0\\
29.09969060328	0\\
29.09971984062	0\\
29.09974907796	0\\
29.0997783153	0\\
29.09980755264	0\\
29.09983678998	0\\
29.09986602732	0\\
29.09989526466	0\\
29.099924502	0\\
29.09995373934	0\\
29.09998297668	0\\
29.10001221402	0\\
29.10004145136	0\\
29.1000706887	0\\
29.10009992604	0\\
29.10012916338	0\\
29.10015840072	0\\
29.10018763806	0\\
29.1002168754	0\\
29.10024611274	0\\
29.10027535008	0\\
29.10030458742	0\\
29.10033382476	0\\
29.1003630621	0\\
29.10039229944	0\\
29.10042153678	0\\
29.10045077412	0\\
29.10048001146	0\\
29.1005092488	0\\
29.10053848614	0\\
29.10056772348	0\\
29.10059696082	0\\
29.10062619816	0\\
29.1006554355	0\\
29.10068467284	0\\
29.10071391018	0\\
29.10074314752	0\\
29.10077238486	0\\
29.1008016222	0\\
29.10083085954	0\\
29.10086009688	0\\
29.10088933422	0\\
29.10091857156	0\\
29.1009478089	0\\
29.10097704624	0\\
29.10100628358	0\\
29.10103552092	0\\
29.10106475826	0\\
29.1010939956	0\\
29.10112323294	0\\
29.10115247028	0\\
29.10118170762	0\\
29.10121094496	0\\
29.1012401823	0\\
29.10126941964	0\\
29.10129865698	0\\
29.10132789432	0\\
29.10135713166	0\\
29.101386369	0\\
29.10141560634	0\\
29.10144484368	0\\
29.10147408102	0\\
29.10150331836	0\\
29.1015325557	0\\
29.10156179304	0\\
29.10159103038	0\\
29.10162026772	0\\
29.10164950506	0\\
29.1016787424	0\\
29.10170797974	0\\
29.10173721708	0\\
29.10176645442	0\\
29.10179569176	0\\
29.1018249291	0\\
29.10185416644	0\\
29.10188340378	0\\
29.10191264112	0\\
29.10194187846	0\\
29.1019711158	0\\
29.10200035314	0\\
29.10202959048	0\\
29.10205882782	0\\
29.10208806516	0\\
29.1021173025	0\\
29.10214653984	0\\
29.10217577718	0\\
29.10220501452	0\\
29.10223425186	0\\
29.1022634892	0\\
29.10229272654	0\\
29.10232196388	0\\
29.10235120122	0\\
29.10238043856	0\\
29.1024096759	0\\
29.10243891324	0\\
29.10246815058	0\\
29.10249738792	0\\
29.10252662526	0\\
29.1025558626	0\\
29.10258509994	0\\
29.10261433728	0\\
29.10264357462	0\\
29.10267281196	0\\
29.1027020493	0\\
29.10273128664	0\\
29.10276052398	0\\
29.10278976132	0\\
29.10281899866	0\\
29.102848236	0\\
29.10287747334	0\\
29.10290671068	0\\
29.10293594802	0\\
29.10296518536	0\\
29.1029944227	0\\
29.10302366004	0\\
29.10305289738	0\\
29.10308213472	0\\
29.10311137206	0\\
29.1031406094	0\\
29.10316984674	0\\
29.10319908408	0\\
29.10322832142	0\\
29.10325755876	0\\
29.1032867961	0\\
29.10331603344	0\\
29.10334527078	0\\
29.10337450812	0\\
29.10340374546	0\\
29.1034329828	0\\
29.10346222014	0\\
29.10349145748	0\\
29.10352069482	0\\
29.10354993216	0\\
29.1035791695	0\\
29.10360840684	0\\
29.10363764418	0\\
29.10366688152	0\\
29.10369611886	0\\
29.1037253562	0\\
29.10375459354	0\\
29.10378383088	0\\
29.10381306822	0\\
29.10384230556	0\\
29.1038715429	0\\
29.10390078024	0\\
29.10393001758	0\\
29.10395925492	0\\
29.10398849226	0\\
29.1040177296	0\\
29.10404696694	0\\
29.10407620428	0\\
29.10410544162	0\\
29.10413467896	0\\
29.1041639163	0\\
29.10419315364	0\\
29.10422239098	0\\
29.10425162832	0\\
29.10428086566	0\\
29.104310103	0\\
29.10433934034	0\\
29.10436857768	0\\
29.10439781502	0\\
29.10442705236	0\\
29.1044562897	0\\
29.10448552704	0\\
29.10451476438	0\\
29.10454400172	0\\
29.10457323906	0\\
29.1046024764	0\\
29.10463171374	0\\
29.10466095108	0\\
29.10469018842	0\\
29.10471942576	0\\
29.1047486631	0\\
29.10477790044	0\\
29.10480713778	0\\
29.10483637512	0\\
29.10486561246	0\\
29.1048948498	0\\
29.10492408714	0\\
29.10495332448	0\\
29.10498256182	0\\
29.10501179916	0\\
29.1050410365	0\\
29.10507027384	0\\
29.10509951118	0\\
29.10512874852	0\\
29.10515798586	0\\
29.1051872232	0\\
29.10521646054	0\\
29.10524569788	0\\
29.10527493522	0\\
29.10530417256	0\\
29.1053334099	0\\
29.10536264724	0\\
29.10539188458	0\\
29.10542112192	0\\
29.10545035926	0\\
29.1054795966	0\\
29.10550883394	0\\
29.10553807128	0\\
29.10556730862	0\\
29.10559654596	0\\
29.1056257833	0\\
29.10565502064	0\\
29.10568425798	0\\
29.10571349532	0\\
29.10574273266	0\\
29.10577197	0\\
29.10580120734	0\\
29.10583044468	0\\
29.10585968202	0\\
29.10588891936	0\\
29.1059181567	0\\
29.10594739404	0\\
29.10597663138	0\\
29.10600586872	0\\
29.10603510606	0\\
29.1060643434	0\\
29.10609358074	0\\
29.10612281808	0\\
29.10615205542	0\\
29.10618129276	0\\
29.1062105301	0\\
29.10623976744	0\\
29.10626900478	0\\
29.10629824212	0\\
29.10632747946	0\\
29.1063567168	0\\
29.10638595414	0\\
29.10641519148	0\\
29.10644442882	0\\
29.10647366616	0\\
29.1065029035	0\\
29.10653214084	0\\
29.10656137818	0\\
29.10659061552	0\\
29.10661985286	0\\
29.1066490902	0\\
29.10667832754	0\\
29.10670756488	0\\
29.10673680222	0\\
29.10676603956	0\\
29.1067952769	0\\
29.10682451424	0\\
29.10685375158	0\\
29.10688298892	0\\
29.10691222626	0\\
29.1069414636	0\\
29.10697070094	0\\
29.10699993828	0\\
29.10702917562	0\\
29.10705841296	0\\
29.1070876503	0\\
29.10711688764	0\\
29.10714612498	0\\
29.10717536232	0\\
29.10720459966	0\\
29.107233837	0\\
29.10726307434	0\\
29.10729231168	0\\
29.10732154902	0\\
29.10735078636	0\\
29.1073800237	0\\
29.10740926104	0\\
29.10743849838	0\\
29.10746773572	0\\
29.10749697306	0\\
29.1075262104	0\\
29.10755544774	0\\
29.10758468508	0\\
29.10761392242	0\\
29.10764315976	0\\
29.1076723971	0\\
29.10770163444	0\\
29.10773087178	0\\
29.10776010912	0\\
29.10778934646	0\\
29.1078185838	0\\
29.10784782114	0\\
29.10787705848	0\\
29.10790629582	0\\
29.10793553316	0\\
29.1079647705	0\\
29.10799400784	0\\
29.10802324518	0\\
29.10805248252	0\\
29.10808171986	0\\
29.1081109572	0\\
29.10814019454	0\\
29.10816943188	0\\
29.10819866922	0\\
29.10822790656	0\\
29.1082571439	0\\
29.10828638124	0\\
29.10831561858	0\\
29.10834485592	0\\
29.10837409326	0\\
29.1084033306	0\\
29.10843256794	0\\
29.10846180528	0\\
29.10849104262	0\\
29.10852027996	0\\
29.1085495173	0\\
29.10857875464	0\\
29.10860799198	0\\
29.10863722932	0\\
29.10866646666	0\\
29.108695704	0\\
29.10872494134	0\\
29.10875417868	0\\
29.10878341602	0\\
29.10881265336	0\\
29.1088418907	0\\
29.10887112804	0\\
29.10890036538	0\\
29.10892960272	0\\
29.10895884006	0\\
29.1089880774	0\\
29.10901731474	0\\
29.10904655208	0\\
29.10907578942	0\\
29.10910502676	0\\
29.1091342641	0\\
29.10916350144	0\\
29.10919273878	0\\
29.10922197612	0\\
29.10925121346	0\\
29.1092804508	0\\
29.10930968814	0\\
29.10933892548	0\\
29.10936816282	0\\
29.10939740016	0\\
29.1094266375	0\\
29.10945587484	0\\
29.10948511218	0\\
29.10951434952	0\\
29.10954358686	0\\
29.1095728242	0\\
29.10960206154	0\\
29.10963129888	0\\
29.10966053622	0\\
29.10968977356	0\\
29.1097190109	0\\
29.10974824824	0\\
29.10977748558	0\\
29.10980672292	0\\
29.10983596026	0\\
29.1098651976	0\\
29.10989443494	0\\
29.10992367228	0\\
29.10995290962	0\\
29.10998214696	0\\
29.1100113843	0\\
29.11004062164	0\\
29.11006985898	0\\
29.11009909632	0\\
29.11012833366	0\\
29.110157571	0\\
29.11018680834	0\\
29.11021604568	0\\
29.11024528302	0\\
29.11027452036	0\\
29.1103037577	0\\
29.11033299504	0\\
29.11036223238	0\\
29.11039146972	0\\
29.11042070706	0\\
29.1104499444	0\\
29.11047918174	0\\
29.11050841908	0\\
29.11053765642	0\\
29.11056689376	0\\
29.1105961311	0\\
29.11062536844	0\\
29.11065460578	0\\
29.11068384312	0\\
29.11071308046	0\\
29.1107423178	0\\
29.11077155514	0\\
29.11080079248	0\\
29.11083002982	0\\
29.11085926716	0\\
29.1108885045	0\\
29.11091774184	0\\
29.11094697918	0\\
29.11097621652	0\\
29.11100545386	0\\
29.1110346912	0\\
29.11106392854	0\\
29.11109316588	0\\
29.11112240322	0\\
29.11115164056	0\\
29.1111808779	0\\
29.11121011524	0\\
29.11123935258	0\\
29.11126858992	0\\
29.11129782726	0\\
29.1113270646	0\\
29.11135630194	0\\
29.11138553928	0\\
29.11141477662	0\\
29.11144401396	0\\
29.1114732513	0\\
29.11150248864	0\\
29.11153172598	0\\
29.11156096332	0\\
29.11159020066	0\\
29.111619438	0\\
29.11164867534	0\\
29.11167791268	0\\
29.11170715002	0\\
29.11173638736	0\\
29.1117656247	0\\
29.11179486204	0\\
29.11182409938	0\\
29.11185333672	0\\
29.11188257406	0\\
29.1119118114	0\\
29.11194104874	0\\
29.11197028608	0\\
29.11199952342	0\\
29.11202876076	0\\
29.1120579981	0\\
29.11208723544	0\\
29.11211647278	0\\
29.11214571012	0\\
29.11217494746	0\\
29.1122041848	0\\
29.11223342214	0\\
29.11226265948	0\\
29.11229189682	0\\
29.11232113416	0\\
29.1123503715	0\\
29.11237960884	0\\
29.11240884618	0\\
29.11243808352	0\\
29.11246732086	0\\
29.1124965582	0\\
29.11252579554	0\\
29.11255503288	0\\
29.11258427022	0\\
29.11261350756	0\\
29.1126427449	0\\
29.11267198224	0\\
29.11270121958	0\\
29.11273045692	0\\
29.11275969426	0\\
29.1127889316	0\\
29.11281816894	0\\
29.11284740628	0\\
29.11287664362	0\\
29.11290588096	0\\
29.1129351183	0\\
29.11296435564	0\\
29.11299359298	0\\
29.11302283032	0\\
29.11305206766	0\\
29.113081305	0\\
29.11311054234	0\\
29.11313977968	0\\
29.11316901702	0\\
29.11319825436	0\\
29.1132274917	0\\
29.11325672904	0\\
29.11328596638	0\\
29.11331520372	0\\
29.11334444106	0\\
29.1133736784	0\\
29.11340291574	0\\
29.11343215308	0\\
29.11346139042	0\\
29.11349062776	0\\
29.1135198651	0\\
29.11354910244	0\\
29.11357833978	0\\
29.11360757712	0\\
29.11363681446	0\\
29.1136660518	0\\
29.11369528914	0\\
29.11372452648	0\\
29.11375376382	0\\
29.11378300116	0\\
29.1138122385	0\\
29.11384147584	0\\
29.11387071318	0\\
29.11389995052	0\\
29.11392918786	0\\
29.1139584252	0\\
29.11398766254	0\\
29.11401689988	0\\
29.11404613722	0\\
29.11407537456	0\\
29.1141046119	0\\
29.11413384924	0\\
29.11416308658	0\\
29.11419232392	0\\
29.11422156126	0\\
29.1142507986	0\\
29.11428003594	0\\
29.11430927328	0\\
29.11433851062	0\\
29.11436774796	0\\
29.1143969853	0\\
29.11442622264	0\\
29.11445545998	0\\
29.11448469732	0\\
29.11451393466	0\\
29.114543172	0\\
29.11457240934	0\\
29.11460164668	0\\
29.11463088402	0\\
29.11466012136	0\\
29.1146893587	0\\
29.11471859604	0\\
29.11474783338	0\\
29.11477707072	0\\
29.11480630806	0\\
29.1148355454	0\\
29.11486478274	0\\
29.11489402008	0\\
29.11492325742	0\\
29.11495249476	0\\
29.1149817321	0\\
29.11501096944	0\\
29.11504020678	0\\
29.11506944412	0\\
29.11509868146	0\\
29.1151279188	0\\
29.11515715614	0\\
29.11518639348	0\\
29.11521563082	0\\
29.11524486816	0\\
29.1152741055	0\\
29.11530334284	0\\
29.11533258018	0\\
29.11536181752	0\\
29.11539105486	0\\
29.1154202922	0\\
29.11544952954	0\\
29.11547876688	0\\
29.11550800422	0\\
29.11553724156	0\\
29.1155664789	0\\
29.11559571624	0\\
29.11562495358	0\\
29.11565419092	0\\
29.11568342826	0\\
29.1157126656	0\\
29.11574190294	0\\
29.11577114028	0\\
29.11580037762	0\\
29.11582961496	0\\
29.1158588523	0\\
29.11588808964	0\\
29.11591732698	0\\
29.11594656432	0\\
29.11597580166	0\\
29.116005039	0\\
29.11603427634	0\\
29.11606351368	0\\
29.11609275102	0\\
29.11612198836	0\\
29.1161512257	0\\
29.11618046304	0\\
29.11620970038	0\\
29.11623893772	0\\
29.11626817506	0\\
29.1162974124	0\\
29.11632664974	0\\
29.11635588708	0\\
29.11638512442	0\\
29.11641436176	0\\
29.1164435991	0\\
29.11647283644	0\\
29.11650207378	0\\
29.11653131112	0\\
29.11656054846	0\\
29.1165897858	0\\
29.11661902314	0\\
29.11664826048	0\\
29.11667749782	0\\
29.11670673516	0\\
29.1167359725	0\\
29.11676520984	0\\
29.11679444718	0\\
29.11682368452	0\\
29.11685292186	0\\
29.1168821592	0\\
29.11691139654	0\\
29.11694063388	0\\
29.11696987122	0\\
29.11699910856	0\\
29.1170283459	0\\
29.11705758324	0\\
29.11708682058	0\\
29.11711605792	0\\
29.11714529526	0\\
29.1171745326	0\\
29.11720376994	0\\
29.11723300728	0\\
29.11726224462	0\\
29.11729148196	0\\
29.1173207193	0\\
29.11734995664	0\\
29.11737919398	0\\
29.11740843132	0\\
29.11743766866	0\\
29.117466906	0\\
29.11749614334	0\\
29.11752538068	0\\
29.11755461802	0\\
29.11758385536	0\\
29.1176130927	0\\
29.11764233004	0\\
29.11767156738	0\\
29.11770080472	0\\
29.11773004206	0\\
29.1177592794	0\\
29.11778851674	0\\
29.11781775408	0\\
29.11784699142	0\\
29.11787622876	0\\
29.1179054661	0\\
29.11793470344	0\\
29.11796394078	0\\
29.11799317812	0\\
29.11802241546	0\\
29.1180516528	0\\
29.11808089014	0\\
29.11811012748	0\\
29.11813936482	0\\
29.11816860216	0\\
29.1181978395	0\\
29.11822707684	0\\
29.11825631418	0\\
29.11828555152	0\\
29.11831478886	0\\
29.1183440262	0\\
29.11837326354	0\\
29.11840250088	0\\
29.11843173822	0\\
29.11846097556	0\\
29.1184902129	0\\
29.11851945024	0\\
29.11854868758	0\\
29.11857792492	0\\
29.11860716226	0\\
29.1186363996	0\\
29.11866563694	0\\
29.11869487428	0\\
29.11872411162	0\\
29.11875334896	0\\
29.1187825863	0\\
29.11881182364	0\\
29.11884106098	0\\
29.11887029832	0\\
29.11889953566	0\\
29.118928773	0\\
29.11895801034	0\\
29.11898724768	0\\
29.11901648502	0\\
29.11904572236	0\\
29.1190749597	0\\
29.11910419704	0\\
29.11913343438	0\\
29.11916267172	0\\
29.11919190906	0\\
29.1192211464	0\\
29.11925038374	0\\
29.11927962108	0\\
29.11930885842	0\\
29.11933809576	0\\
29.1193673331	0\\
29.11939657044	0\\
29.11942580778	0\\
29.11945504512	0\\
29.11948428246	0\\
29.1195135198	0\\
29.11954275714	0\\
29.11957199448	0\\
29.11960123182	0\\
29.11963046916	0\\
29.1196597065	0\\
29.11968894384	0\\
29.11971818118	0\\
29.11974741852	0\\
29.11977665586	0\\
29.1198058932	0\\
29.11983513054	0\\
29.11986436788	0\\
29.11989360522	0\\
29.11992284256	0\\
29.1199520799	0\\
29.11998131724	0\\
29.12001055458	0\\
29.12003979192	0\\
29.12006902926	0\\
29.1200982666	0\\
29.12012750394	0\\
29.12015674128	0\\
29.12018597862	0\\
29.12021521596	0\\
29.1202444533	0\\
29.12027369064	0\\
29.12030292798	0\\
29.12033216532	0\\
29.12036140266	0\\
29.12039064	0\\
29.12041987734	0\\
29.12044911468	0\\
29.12047835202	0\\
29.12050758936	0\\
29.1205368267	0\\
29.12056606404	0\\
29.12059530138	0\\
29.12062453872	0\\
29.12065377606	0\\
29.1206830134	0\\
29.12071225074	0\\
29.12074148808	0\\
29.12077072542	0\\
29.12079996276	0\\
29.1208292001	0\\
29.12085843744	0\\
29.12088767478	0\\
29.12091691212	0\\
29.12094614946	0\\
29.1209753868	0\\
29.12100462414	0\\
29.12103386148	0\\
29.12106309882	0\\
29.12109233616	0\\
29.1211215735	0\\
29.12115081084	0\\
29.12118004818	0\\
29.12120928552	0\\
29.12123852286	0\\
29.1212677602	0\\
29.12129699754	0\\
29.12132623488	0\\
29.12135547222	0\\
29.12138470956	0\\
29.1214139469	0\\
29.12144318424	0\\
29.12147242158	0\\
29.12150165892	0\\
29.12153089626	0\\
29.1215601336	0\\
29.12158937094	0\\
29.12161860828	0\\
29.12164784562	0\\
29.12167708296	0\\
29.1217063203	0\\
29.12173555764	0\\
29.12176479498	0\\
29.12179403232	0\\
29.12182326966	0\\
29.121852507	0\\
29.12188174434	0\\
29.12191098168	0\\
29.12194021902	0\\
29.12196945636	0\\
29.1219986937	0\\
29.12202793104	0\\
29.12205716838	0\\
29.12208640572	0\\
29.12211564306	0\\
29.1221448804	0\\
29.12217411774	0\\
29.12220335508	0\\
29.12223259242	0\\
29.12226182976	0\\
29.1222910671	0\\
29.12232030444	0\\
29.12234954178	0\\
29.12237877912	0\\
29.12240801646	0\\
29.1224372538	0\\
29.12246649114	0\\
29.12249572848	0\\
29.12252496582	0\\
29.12255420316	0\\
29.1225834405	0\\
29.12261267784	0\\
29.12264191518	0\\
29.12267115252	0\\
29.12270038986	0\\
29.1227296272	0\\
29.12275886454	0\\
29.12278810188	0\\
29.12281733922	0\\
29.12284657656	0\\
29.1228758139	0\\
29.12290505124	0\\
29.12293428858	0\\
29.12296352592	0\\
29.12299276326	0\\
29.1230220006	0\\
29.12305123794	0\\
29.12308047528	0\\
29.12310971262	0\\
29.12313894996	0\\
29.1231681873	0\\
29.12319742464	0\\
29.12322666198	0\\
29.12325589932	0\\
29.12328513666	0\\
29.123314374	0\\
29.12334361134	0\\
29.12337284868	0\\
29.12340208602	0\\
29.12343132336	0\\
29.1234605607	0\\
29.12348979804	0\\
29.12351903538	0\\
29.12354827272	0\\
29.12357751006	0\\
29.1236067474	0\\
29.12363598474	0\\
29.12366522208	0\\
29.12369445942	0\\
29.12372369676	0\\
29.1237529341	0\\
29.12378217144	0\\
29.12381140878	0\\
29.12384064612	0\\
29.12386988346	0\\
29.1238991208	0\\
29.12392835814	0\\
29.12395759548	0\\
29.12398683282	0\\
29.12401607016	0\\
29.1240453075	0\\
29.12407454484	0\\
29.12410378218	0\\
29.12413301952	0\\
29.12416225686	0\\
29.1241914942	0\\
29.12422073154	0\\
29.12424996888	0\\
29.12427920622	0\\
29.12430844356	0\\
29.1243376809	0\\
29.12436691824	0\\
29.12439615558	0\\
29.12442539292	0\\
29.12445463026	0\\
29.1244838676	0\\
29.12451310494	0\\
29.12454234228	0\\
29.12457157962	0\\
29.12460081696	0\\
29.1246300543	0\\
29.12465929164	0\\
29.12468852898	0\\
29.12471776632	0\\
29.12474700366	0\\
29.124776241	0\\
29.12480547834	0\\
29.12483471568	0\\
29.12486395302	0\\
29.12489319036	0\\
29.1249224277	0\\
29.12495166504	0\\
29.12498090238	0\\
29.12501013972	0\\
29.12503937706	0\\
29.1250686144	0\\
29.12509785174	0\\
29.12512708908	0\\
29.12515632642	0\\
29.12518556376	0\\
29.1252148011	0\\
29.12524403844	0\\
29.12527327578	0\\
29.12530251312	0\\
29.12533175046	0\\
29.1253609878	0\\
29.12539022514	0\\
29.12541946248	0\\
29.12544869982	0\\
29.12547793716	0\\
29.1255071745	0\\
29.12553641184	0\\
29.12556564918	0\\
29.12559488652	0\\
29.12562412386	0\\
29.1256533612	0\\
29.12568259854	0\\
29.12571183588	0\\
29.12574107322	0\\
29.12577031056	0\\
29.1257995479	0\\
29.12582878524	0\\
29.12585802258	0\\
29.12588725992	0\\
29.12591649726	0\\
29.1259457346	0\\
29.12597497194	0\\
29.12600420928	0\\
29.12603344662	0\\
29.12606268396	0\\
29.1260919213	0\\
29.12612115864	0\\
29.12615039598	0\\
29.12617963332	0\\
29.12620887066	0\\
29.126238108	0\\
29.12626734534	0\\
29.12629658268	0\\
29.12632582002	0\\
29.12635505736	0\\
29.1263842947	0\\
29.12641353204	0\\
29.12644276938	0\\
29.12647200672	0\\
29.12650124406	0\\
29.1265304814	0\\
29.12655971874	0\\
29.12658895608	0\\
29.12661819342	0\\
29.12664743076	0\\
29.1266766681	0\\
29.12670590544	0\\
29.12673514278	0\\
29.12676438012	0\\
29.12679361746	0\\
29.1268228548	0\\
29.12685209214	0\\
29.12688132948	0\\
29.12691056682	0\\
29.12693980416	0\\
29.1269690415	0\\
29.12699827884	0\\
29.12702751618	0\\
29.12705675352	0\\
29.12708599086	0\\
29.1271152282	0\\
29.12714446554	0\\
29.12717370288	0\\
29.12720294022	0\\
29.12723217756	0\\
29.1272614149	0\\
29.12729065224	0\\
29.12731988958	0\\
29.12734912692	0\\
29.12737836426	0\\
29.1274076016	0\\
29.12743683894	0\\
29.12746607628	0\\
29.12749531362	0\\
29.12752455096	0\\
29.1275537883	0\\
29.12758302564	0\\
29.12761226298	0\\
29.12764150032	0\\
29.12767073766	0\\
29.127699975	0\\
29.12772921234	0\\
29.12775844968	0\\
29.12778768702	0\\
29.12781692436	0\\
29.1278461617	0\\
29.12787539904	0\\
29.12790463638	0\\
29.12793387372	0\\
29.12796311106	0\\
29.1279923484	0\\
29.12802158574	0\\
29.12805082308	0\\
29.12808006042	0\\
29.12810929776	0\\
29.1281385351	0\\
29.12816777244	0\\
29.12819700978	0\\
29.12822624712	0\\
29.12825548446	0\\
29.1282847218	0\\
29.12831395914	0\\
29.12834319648	0\\
29.12837243382	0\\
29.12840167116	0\\
29.1284309085	0\\
29.12846014584	0\\
29.12848938318	0\\
29.12851862052	0\\
29.12854785786	0\\
29.1285770952	0\\
29.12860633254	0\\
29.12863556988	0\\
29.12866480722	0\\
29.12869404456	0\\
29.1287232819	0\\
29.12875251924	0\\
29.12878175658	0\\
29.12881099392	0\\
29.12884023126	0\\
29.1288694686	0\\
29.12889870594	0\\
29.12892794328	0\\
29.12895718062	0\\
29.12898641796	0\\
29.1290156553	0\\
29.12904489264	0\\
29.12907412998	0\\
29.12910336732	0\\
29.12913260466	0\\
29.129161842	0\\
29.12919107934	0\\
29.12922031668	0\\
29.12924955402	0\\
29.12927879136	0\\
29.1293080287	0\\
29.12933726604	0\\
29.12936650338	0\\
29.12939574072	0\\
29.12942497806	0\\
29.1294542154	0\\
29.12948345274	0\\
29.12951269008	0\\
29.12954192742	0\\
29.12957116476	0\\
29.1296004021	0\\
29.12962963944	0\\
29.12965887678	0\\
29.12968811412	0\\
29.12971735146	0\\
29.1297465888	0\\
29.12977582614	0\\
29.12980506348	0\\
29.12983430082	0\\
29.12986353816	0\\
29.1298927755	0\\
29.12992201284	0\\
29.12995125018	0\\
29.12998048752	0\\
29.13000972486	0\\
29.1300389622	0\\
29.13006819954	0\\
29.13009743688	0\\
29.13012667422	0\\
29.13015591156	0\\
29.1301851489	0\\
29.13021438624	0\\
29.13024362358	0\\
29.13027286092	0\\
29.13030209826	0\\
29.1303313356	0\\
29.13036057294	0\\
29.13038981028	0\\
29.13041904762	0\\
29.13044828496	0\\
29.1304775223	0\\
29.13050675964	0\\
29.13053599698	0\\
29.13056523432	0\\
29.13059447166	0\\
29.130623709	0\\
29.13065294634	0\\
29.13068218368	0\\
29.13071142102	0\\
29.13074065836	0\\
29.1307698957	0\\
29.13079913304	0\\
29.13082837038	0\\
29.13085760772	0\\
29.13088684506	0\\
29.1309160824	0\\
29.13094531974	0\\
29.13097455708	0\\
29.13100379442	0\\
29.13103303176	0\\
29.1310622691	0\\
29.13109150644	0\\
29.13112074378	0\\
29.13114998112	0\\
29.13117921846	0\\
29.1312084558	0\\
29.13123769314	0\\
29.13126693048	0\\
29.13129616782	0\\
29.13132540516	0\\
29.1313546425	0\\
29.13138387984	0\\
29.13141311718	0\\
29.13144235452	0\\
29.13147159186	0\\
29.1315008292	0\\
29.13153006654	0\\
29.13155930388	0\\
29.13158854122	0\\
29.13161777856	0\\
29.1316470159	0\\
29.13167625324	0\\
29.13170549058	0\\
29.13173472792	0\\
29.13176396526	0\\
29.1317932026	0\\
29.13182243994	0\\
29.13185167728	0\\
29.13188091462	0\\
29.13191015196	0\\
29.1319393893	0\\
29.13196862664	0\\
29.13199786398	0\\
29.13202710132	0\\
29.13205633866	0\\
29.132085576	0\\
29.13211481334	0\\
29.13214405068	0\\
29.13217328802	0\\
29.13220252536	0\\
29.1322317627	0\\
29.13226100004	0\\
29.13229023738	0\\
29.13231947472	0\\
29.13234871206	0\\
29.1323779494	0\\
29.13240718674	0\\
29.13243642408	0\\
29.13246566142	0\\
29.13249489876	0\\
29.1325241361	0\\
29.13255337344	0\\
29.13258261078	0\\
29.13261184812	0\\
29.13264108546	0\\
29.1326703228	0\\
29.13269956014	0\\
29.13272879748	0\\
29.13275803482	0\\
29.13278727216	0\\
29.1328165095	0\\
29.13284574684	0\\
29.13287498418	0\\
29.13290422152	0\\
29.13293345886	0\\
29.1329626962	0\\
29.13299193354	0\\
29.13302117088	0\\
29.13305040822	0\\
29.13307964556	0\\
29.1331088829	0\\
29.13313812024	0\\
29.13316735758	0\\
29.13319659492	0\\
29.13322583226	0\\
29.1332550696	0\\
29.13328430694	0\\
29.13331354428	0\\
29.13334278162	0\\
29.13337201896	0\\
29.1334012563	0\\
29.13343049364	0\\
29.13345973098	0\\
29.13348896832	0\\
29.13351820566	0\\
29.133547443	0\\
29.13357668034	0\\
29.13360591768	0\\
29.13363515502	0\\
29.13366439236	0\\
29.1336936297	0\\
29.13372286704	0\\
29.13375210438	0\\
29.13378134172	0\\
29.13381057906	0\\
29.1338398164	0\\
29.13386905374	0\\
29.13389829108	0\\
29.13392752842	0\\
29.13395676576	0\\
29.1339860031	0\\
29.13401524044	0\\
29.13404447778	0\\
29.13407371512	0\\
29.13410295246	0\\
29.1341321898	0\\
29.13416142714	0\\
29.13419066448	0\\
29.13421990182	0\\
29.13424913916	0\\
29.1342783765	0\\
29.13430761384	0\\
29.13433685118	0\\
29.13436608852	0\\
29.13439532586	0\\
29.1344245632	0\\
29.13445380054	0\\
29.13448303788	0\\
29.13451227522	0\\
29.13454151256	0\\
29.1345707499	0\\
29.13459998724	0\\
29.13462922458	0\\
29.13465846192	0\\
29.13468769926	0\\
29.1347169366	0\\
29.13474617394	0\\
29.13477541128	0\\
29.13480464862	0\\
29.13483388596	0\\
29.1348631233	0\\
29.13489236064	0\\
29.13492159798	0\\
29.13495083532	0\\
29.13498007266	0\\
29.13500931	0\\
29.13503854734	0\\
29.13506778468	0\\
29.13509702202	0\\
29.13512625936	0\\
29.1351554967	0\\
29.13518473404	0\\
29.13521397138	0\\
29.13524320872	0\\
29.13527244606	0\\
29.1353016834	0\\
29.13533092074	0\\
29.13536015808	0\\
29.13538939542	0\\
29.13541863276	0\\
29.1354478701	0\\
29.13547710744	0\\
29.13550634478	0\\
29.13553558212	0\\
29.13556481946	0\\
29.1355940568	0\\
29.13562329414	0\\
29.13565253148	0\\
29.13568176882	0\\
29.13571100616	0\\
29.1357402435	0\\
29.13576948084	0\\
29.13579871818	0\\
29.13582795552	0\\
29.13585719286	0\\
29.1358864302	0\\
29.13591566754	0\\
29.13594490488	0\\
29.13597414222	0\\
29.13600337956	0\\
29.1360326169	0\\
29.13606185424	0\\
29.13609109158	0\\
29.13612032892	0\\
29.13614956626	0\\
29.1361788036	0\\
29.13620804094	0\\
29.13623727828	0\\
29.13626651562	0\\
29.13629575296	0\\
29.1363249903	0\\
29.13635422764	0\\
29.13638346498	0\\
29.13641270232	0\\
29.13644193966	0\\
29.136471177	0\\
29.13650041434	0\\
29.13652965168	0\\
29.13655888902	0\\
29.13658812636	0\\
29.1366173637	0\\
29.13664660104	0\\
29.13667583838	0\\
29.13670507572	0\\
29.13673431306	0\\
29.1367635504	0\\
29.13679278774	0\\
29.13682202508	0\\
29.13685126242	0\\
29.13688049976	0\\
29.1369097371	0\\
29.13693897444	0\\
29.13696821178	0\\
29.13699744912	0\\
29.13702668646	0\\
29.1370559238	0\\
29.13708516114	0\\
29.13711439848	0\\
29.13714363582	0\\
29.13717287316	0\\
29.1372021105	0\\
29.13723134784	0\\
29.13726058518	0\\
29.13728982252	0\\
29.13731905986	0\\
29.1373482972	0\\
29.13737753454	0\\
29.13740677188	0\\
29.13743600922	0\\
29.13746524656	0\\
29.1374944839	0\\
29.13752372124	0\\
29.13755295858	0\\
29.13758219592	0\\
29.13761143326	0\\
29.1376406706	0\\
29.13766990794	0\\
29.13769914528	0\\
29.13772838262	0\\
29.13775761996	0\\
29.1377868573	0\\
29.13781609464	0\\
29.13784533198	0\\
29.13787456932	0\\
29.13790380666	0\\
29.137933044	0\\
29.13796228134	0\\
29.13799151868	0\\
29.13802075602	0\\
29.13804999336	0\\
29.1380792307	0\\
29.13810846804	0\\
29.13813770538	0\\
29.13816694272	0\\
29.13819618006	0\\
29.1382254174	0\\
29.13825465474	0\\
29.13828389208	0\\
29.13831312942	0\\
29.13834236676	0\\
29.1383716041	0\\
29.13840084144	0\\
29.13843007878	0\\
29.13845931612	0\\
29.13848855346	0\\
29.1385177908	0\\
29.13854702814	0\\
29.13857626548	0\\
29.13860550282	0\\
29.13863474016	0\\
29.1386639775	0\\
29.13869321484	0\\
29.13872245218	0\\
29.13875168952	0\\
29.13878092686	0\\
29.1388101642	0\\
29.13883940154	0\\
29.13886863888	0\\
29.13889787622	0\\
29.13892711356	0\\
29.1389563509	0\\
29.13898558824	0\\
29.13901482558	0\\
29.13904406292	0\\
29.13907330026	0\\
29.1391025376	0\\
29.13913177494	0\\
29.13916101228	0\\
29.13919024962	0\\
29.13921948696	0\\
29.1392487243	0\\
29.13927796164	0\\
29.13930719898	0\\
29.13933643632	0\\
29.13936567366	0\\
29.139394911	0\\
29.13942414834	0\\
29.13945338568	0\\
29.13948262302	0\\
29.13951186036	0\\
29.1395410977	0\\
29.13957033504	0\\
29.13959957238	0\\
29.13962880972	0\\
29.13965804706	0\\
29.1396872844	0\\
29.13971652174	0\\
29.13974575908	0\\
29.13977499642	0\\
29.13980423376	0\\
29.1398334711	0\\
29.13986270844	0\\
29.13989194578	0\\
29.13992118312	0\\
29.13995042046	0\\
29.1399796578	0\\
29.14000889514	0\\
29.14003813248	0\\
29.14006736982	0\\
29.14009660716	0\\
29.1401258445	0\\
29.14015508184	0\\
29.14018431918	0\\
29.14021355652	0\\
29.14024279386	0\\
29.1402720312	0\\
29.14030126854	0\\
29.14033050588	0\\
29.14035974322	0\\
29.14038898056	0\\
29.1404182179	0\\
29.14044745524	0\\
29.14047669258	0\\
29.14050592992	0\\
29.14053516726	0\\
29.1405644046	0\\
29.14059364194	0\\
29.14062287928	0\\
29.14065211662	0\\
29.14068135396	0\\
29.1407105913	0\\
29.14073982864	0\\
29.14076906598	0\\
29.14079830332	0\\
29.14082754066	0\\
29.140856778	0\\
29.14088601534	0\\
29.14091525268	0\\
29.14094449002	0\\
29.14097372736	0\\
29.1410029647	0\\
29.14103220204	0\\
29.14106143938	0\\
29.14109067672	0\\
29.14111991406	0\\
29.1411491514	0\\
29.14117838874	0\\
29.14120762608	0\\
29.14123686342	0\\
29.14126610076	0\\
29.1412953381	0\\
29.14132457544	0\\
29.14135381278	0\\
29.14138305012	0\\
29.14141228746	0\\
29.1414415248	0\\
29.14147076214	0\\
29.14149999948	0\\
29.14152923682	0\\
29.14155847416	0\\
29.1415877115	0\\
29.14161694884	0\\
29.14164618618	0\\
29.14167542352	0\\
29.14170466086	0\\
29.1417338982	0\\
29.14176313554	0\\
29.14179237288	0\\
29.14182161022	0\\
29.14185084756	0\\
29.1418800849	0\\
29.14190932224	0\\
29.14193855958	0\\
29.14196779692	0\\
29.14199703426	0\\
29.1420262716	0\\
29.14205550894	0\\
29.14208474628	0\\
29.14211398362	0\\
29.14214322096	0\\
29.1421724583	0\\
29.14220169564	0\\
29.14223093298	0\\
29.14226017032	0\\
29.14228940766	0\\
29.142318645	0\\
29.14234788234	0\\
29.14237711968	0\\
29.14240635702	0\\
29.14243559436	0\\
29.1424648317	0\\
29.14249406904	0\\
29.14252330638	0\\
29.14255254372	0\\
29.14258178106	0\\
29.1426110184	0\\
29.14264025574	0\\
29.14266949308	0\\
29.14269873042	0\\
29.14272796776	0\\
29.1427572051	0\\
29.14278644244	0\\
29.14281567978	0\\
29.14284491712	0\\
29.14287415446	0\\
29.1429033918	0\\
29.14293262914	0\\
29.14296186648	0\\
29.14299110382	0\\
29.14302034116	0\\
29.1430495785	0\\
29.14307881584	0\\
29.14310805318	0\\
29.14313729052	0\\
29.14316652786	0\\
29.1431957652	0\\
29.14322500254	0\\
29.14325423988	0\\
29.14328347722	0\\
29.14331271456	0\\
29.1433419519	0\\
29.14337118924	0\\
29.14340042658	0\\
29.14342966392	0\\
29.14345890126	0\\
29.1434881386	0\\
29.14351737594	0\\
29.14354661328	0\\
29.14357585062	0\\
29.14360508796	0\\
29.1436343253	0\\
29.14366356264	0\\
29.14369279998	0\\
29.14372203732	0\\
29.14375127466	0\\
29.143780512	0\\
29.14380974934	0\\
29.14383898668	0\\
29.14386822402	0\\
29.14389746136	0\\
29.1439266987	0\\
29.14395593604	0\\
29.14398517338	0\\
29.14401441072	0\\
29.14404364806	0\\
29.1440728854	0\\
29.14410212274	0\\
29.14413136008	0\\
29.14416059742	0\\
29.14418983476	0\\
29.1442190721	0\\
29.14424830944	0\\
29.14427754678	0\\
29.14430678412	0\\
29.14433602146	0\\
29.1443652588	0\\
29.14439449614	0\\
29.14442373348	0\\
29.14445297082	0\\
29.14448220816	0\\
29.1445114455	0\\
29.14454068284	0\\
29.14456992018	0\\
29.14459915752	0\\
29.14462839486	0\\
29.1446576322	0\\
29.14468686954	0\\
29.14471610688	0\\
29.14474534422	0\\
29.14477458156	0\\
29.1448038189	0\\
29.14483305624	0\\
29.14486229358	0\\
29.14489153092	0\\
29.14492076826	0\\
29.1449500056	0\\
29.14497924294	0\\
29.14500848028	0\\
29.14503771762	0\\
29.14506695496	0\\
29.1450961923	0\\
29.14512542964	0\\
29.14515466698	0\\
29.14518390432	0\\
29.14521314166	0\\
29.145242379	0\\
29.14527161634	0\\
29.14530085368	0\\
29.14533009102	0\\
29.14535932836	0\\
29.1453885657	0\\
29.14541780304	0\\
29.14544704038	0\\
29.14547627772	0\\
29.14550551506	0\\
29.1455347524	0\\
29.14556398974	0\\
29.14559322708	0\\
29.14562246442	0\\
29.14565170176	0\\
29.1456809391	0\\
29.14571017644	0\\
29.14573941378	0\\
29.14576865112	0\\
29.14579788846	0\\
29.1458271258	0\\
29.14585636314	0\\
29.14588560048	0\\
29.14591483782	0\\
29.14594407516	0\\
29.1459733125	0\\
29.14600254984	0\\
29.14603178718	0\\
29.14606102452	0\\
29.14609026186	0\\
29.1461194992	0\\
29.14614873654	0\\
29.14617797388	0\\
29.14620721122	0\\
29.14623644856	0\\
29.1462656859	0\\
29.14629492324	0\\
29.14632416058	0\\
29.14635339792	0\\
29.14638263526	0\\
29.1464118726	0\\
29.14644110994	0\\
29.14647034728	0\\
29.14649958462	0\\
29.14652882196	0\\
29.1465580593	0\\
29.14658729664	0\\
29.14661653398	0\\
29.14664577132	0\\
29.14667500866	0\\
29.146704246	0\\
29.14673348334	0\\
29.14676272068	0\\
29.14679195802	0\\
29.14682119536	0\\
29.1468504327	0\\
29.14687967004	0\\
29.14690890738	0\\
29.14693814472	0\\
29.14696738206	0\\
29.1469966194	0\\
29.14702585674	0\\
29.14705509408	0\\
29.14708433142	0\\
29.14711356876	0\\
29.1471428061	0\\
29.14717204344	0\\
29.14720128078	0\\
29.14723051812	0\\
29.14725975546	0\\
29.1472889928	0\\
29.14731823014	0\\
29.14734746748	0\\
29.14737670482	0\\
29.14740594216	0\\
29.1474351795	0\\
29.14746441684	0\\
29.14749365418	0\\
29.14752289152	0\\
29.14755212886	0\\
29.1475813662	0\\
29.14761060354	0\\
29.14763984088	0\\
29.14766907822	0\\
29.14769831556	0\\
29.1477275529	0\\
29.14775679024	0\\
29.14778602758	0\\
29.14781526492	0\\
29.14784450226	0\\
29.1478737396	0\\
29.14790297694	0\\
29.14793221428	0\\
29.14796145162	0\\
29.14799068896	0\\
29.1480199263	0\\
29.14804916364	0\\
29.14807840098	0\\
29.14810763832	0\\
29.14813687566	0\\
29.148166113	0\\
29.14819535034	0\\
29.14822458768	0\\
29.14825382502	0\\
29.14828306236	0\\
29.1483122997	0\\
29.14834153704	0\\
29.14837077438	0\\
29.14840001172	0\\
29.14842924906	0\\
29.1484584864	0\\
29.14848772374	0\\
29.14851696108	0\\
29.14854619842	0\\
29.14857543576	0\\
29.1486046731	0\\
29.14863391044	0\\
29.14866314778	0\\
29.14869238512	0\\
29.14872162246	0\\
29.1487508598	0\\
29.14878009714	0\\
29.14880933448	0\\
29.14883857182	0\\
29.14886780916	0\\
29.1488970465	0\\
29.14892628384	0\\
29.14895552118	0\\
29.14898475852	0\\
29.14901399586	0\\
29.1490432332	0\\
29.14907247054	0\\
29.14910170788	0\\
29.14913094522	0\\
29.14916018256	0\\
29.1491894199	0\\
29.14921865724	0\\
29.14924789458	0\\
29.14927713192	0\\
29.14930636926	0\\
29.1493356066	0\\
29.14936484394	0\\
29.14939408128	0\\
29.14942331862	0\\
29.14945255596	0\\
29.1494817933	0\\
29.14951103064	0\\
29.14954026798	0\\
29.14956950532	0\\
29.14959874266	0\\
29.14962798	0\\
29.14965721734	0\\
29.14968645468	0\\
29.14971569202	0\\
29.14974492936	0\\
29.1497741667	0\\
29.14980340404	0\\
29.14983264138	0\\
29.14986187872	0\\
29.14989111606	0\\
29.1499203534	0\\
29.14994959074	0\\
29.14997882808	0\\
29.15000806542	0\\
29.15003730276	0\\
29.1500665401	0\\
29.15009577744	0\\
29.15012501478	0\\
29.15015425212	0\\
29.15018348946	0\\
29.1502127268	0\\
29.15024196414	0\\
29.15027120148	0\\
29.15030043882	0\\
29.15032967616	0\\
29.1503589135	0\\
29.15038815084	0\\
29.15041738818	0\\
29.15044662552	0\\
29.15047586286	0\\
29.1505051002	0\\
29.15053433754	0\\
29.15056357488	0\\
29.15059281222	0\\
29.15062204956	0\\
29.1506512869	0\\
29.15068052424	0\\
29.15070976158	0\\
29.15073899892	0\\
29.15076823626	0\\
29.1507974736	0\\
29.15082671094	0\\
29.15085594828	0\\
29.15088518562	0\\
29.15091442296	0\\
29.1509436603	0\\
29.15097289764	0\\
29.15100213498	0\\
29.15103137232	0\\
29.15106060966	0\\
29.151089847	0\\
29.15111908434	0\\
29.15114832168	0\\
29.15117755902	0\\
29.15120679636	0\\
29.1512360337	0\\
29.15126527104	0\\
29.15129450838	0\\
29.15132374572	0\\
29.15135298306	0\\
29.1513822204	0\\
29.15141145774	0\\
29.15144069508	0\\
29.15146993242	0\\
29.15149916976	0\\
29.1515284071	0\\
29.15155764444	0\\
29.15158688178	0\\
29.15161611912	0\\
29.15164535646	0\\
29.1516745938	0\\
29.15170383114	0\\
29.15173306848	0\\
29.15176230582	0\\
29.15179154316	0\\
29.1518207805	0\\
29.15185001784	0\\
29.15187925518	0\\
29.15190849252	0\\
29.15193772986	0\\
29.1519669672	0\\
29.15199620454	0\\
29.15202544188	0\\
29.15205467922	0\\
29.15208391656	0\\
29.1521131539	0\\
29.15214239124	0\\
29.15217162858	0\\
29.15220086592	0\\
29.15223010326	0\\
29.1522593406	0\\
29.15228857794	0\\
29.15231781528	0\\
29.15234705262	0\\
29.15237628996	0\\
29.1524055273	0\\
29.15243476464	0\\
29.15246400198	0\\
29.15249323932	0\\
29.15252247666	0\\
29.152551714	0\\
29.15258095134	0\\
29.15261018868	0\\
29.15263942602	0\\
29.15266866336	0\\
29.1526979007	0\\
29.15272713804	0\\
29.15275637538	0\\
29.15278561272	0\\
29.15281485006	0\\
29.1528440874	0\\
29.15287332474	0\\
29.15290256208	0\\
29.15293179942	0\\
29.15296103676	0\\
29.1529902741	0\\
29.15301951144	0\\
29.15304874878	0\\
29.15307798612	0\\
29.15310722346	0\\
29.1531364608	0\\
29.15316569814	0\\
29.15319493548	0\\
29.15322417282	0\\
29.15325341016	0\\
29.1532826475	0\\
29.15331188484	0\\
29.15334112218	0\\
29.15337035952	0\\
29.15339959686	0\\
29.1534288342	0\\
29.15345807154	0\\
29.15348730888	0\\
29.15351654622	0\\
29.15354578356	0\\
29.1535750209	0\\
29.15360425824	0\\
29.15363349558	0\\
29.15366273292	0\\
29.15369197026	0\\
29.1537212076	0\\
29.15375044494	0\\
29.15377968228	0\\
29.15380891962	0\\
29.15383815696	0\\
29.1538673943	0\\
29.15389663164	0\\
29.15392586898	0\\
29.15395510632	0\\
29.15398434366	0\\
29.154013581	0\\
29.15404281834	0\\
29.15407205568	0\\
29.15410129302	0\\
29.15413053036	0\\
29.1541597677	0\\
29.15418900504	0\\
29.15421824238	0\\
29.15424747972	0\\
29.15427671706	0\\
29.1543059544	0\\
29.15433519174	0\\
29.15436442908	0\\
29.15439366642	0\\
29.15442290376	0\\
29.1544521411	0\\
29.15448137844	0\\
29.15451061578	0\\
29.15453985312	0\\
29.15456909046	0\\
29.1545983278	0\\
29.15462756514	0\\
29.15465680248	0\\
29.15468603982	0\\
29.15471527716	0\\
29.1547445145	0\\
29.15477375184	0\\
29.15480298918	0\\
29.15483222652	0\\
29.15486146386	0\\
29.1548907012	0\\
29.15491993854	0\\
29.15494917588	0\\
29.15497841322	0\\
29.15500765056	0\\
29.1550368879	0\\
29.15506612524	0\\
29.15509536258	0\\
29.15512459992	0\\
29.15515383726	0\\
29.1551830746	0\\
29.15521231194	0\\
29.15524154928	0\\
29.15527078662	0\\
29.15530002396	0\\
29.1553292613	0\\
29.15535849864	0\\
29.15538773598	0\\
29.15541697332	0\\
29.15544621066	0\\
29.155475448	0\\
29.15550468534	0\\
29.15553392268	0\\
29.15556316002	0\\
29.15559239736	0\\
29.1556216347	0\\
29.15565087204	0\\
29.15568010938	0\\
29.15570934672	0\\
29.15573858406	0\\
29.1557678214	0\\
29.15579705874	0\\
29.15582629608	0\\
29.15585553342	0\\
29.15588477076	0\\
29.1559140081	0\\
29.15594324544	0\\
29.15597248278	0\\
29.15600172012	0\\
29.15603095746	0\\
29.1560601948	0\\
29.15608943214	0\\
29.15611866948	0\\
29.15614790682	0\\
29.15617714416	0\\
29.1562063815	0\\
29.15623561884	0\\
29.15626485618	0\\
29.15629409352	0\\
29.15632333086	0\\
29.1563525682	0\\
29.15638180554	0\\
29.15641104288	0\\
29.15644028022	0\\
29.15646951756	0\\
29.1564987549	0\\
29.15652799224	0\\
29.15655722958	0\\
29.15658646692	0\\
29.15661570426	0\\
29.1566449416	0\\
29.15667417894	0\\
29.15670341628	0\\
29.15673265362	0\\
29.15676189096	0\\
29.1567911283	0\\
29.15682036564	0\\
29.15684960298	0\\
29.15687884032	0\\
29.15690807766	0\\
29.156937315	0\\
29.15696655234	0\\
29.15699578968	0\\
29.15702502702	0\\
29.15705426436	0\\
29.1570835017	0\\
29.15711273904	0\\
29.15714197638	0\\
29.15717121372	0\\
29.15720045106	0\\
29.1572296884	0\\
29.15725892574	0\\
29.15728816308	0\\
29.15731740042	0\\
29.15734663776	0\\
29.1573758751	0\\
29.15740511244	0\\
29.15743434978	0\\
29.15746358712	0\\
29.15749282446	0\\
29.1575220618	0\\
29.15755129914	0\\
29.15758053648	0\\
29.15760977382	0\\
29.15763901116	0\\
29.1576682485	0\\
29.15769748584	0\\
29.15772672318	0\\
29.15775596052	0\\
29.15778519786	0\\
29.1578144352	0\\
29.15784367254	0\\
29.15787290988	0\\
29.15790214722	0\\
29.15793138456	0\\
29.1579606219	0\\
29.15798985924	0\\
29.15801909658	0\\
29.15804833392	0\\
29.15807757126	0\\
29.1581068086	0\\
29.15813604594	0\\
29.15816528328	0\\
29.15819452062	0\\
29.15822375796	0\\
29.1582529953	0\\
29.15828223264	0\\
29.15831146998	0\\
29.15834070732	0\\
29.15836994466	0\\
29.158399182	0\\
29.15842841934	0\\
29.15845765668	0\\
29.15848689402	0\\
29.15851613136	0\\
29.1585453687	0\\
29.15857460604	0\\
29.15860384338	0\\
29.15863308072	0\\
29.15866231806	0\\
29.1586915554	0\\
29.15872079274	0\\
29.15875003008	0\\
29.15877926742	0\\
29.15880850476	0\\
29.1588377421	0\\
29.15886697944	0\\
29.15889621678	0\\
29.15892545412	0\\
29.15895469146	0\\
29.1589839288	0\\
29.15901316614	0\\
29.15904240348	0\\
29.15907164082	0\\
29.15910087816	0\\
29.1591301155	0\\
29.15915935284	0\\
29.15918859018	0\\
29.15921782752	0\\
29.15924706486	0\\
29.1592763022	0\\
29.15930553954	0\\
29.15933477688	0\\
29.15936401422	0\\
29.15939325156	0\\
29.1594224889	0\\
29.15945172624	0\\
29.15948096358	0\\
29.15951020092	0\\
29.15953943826	0\\
29.1595686756	0\\
29.15959791294	0\\
29.15962715028	0\\
29.15965638762	0\\
29.15968562496	0\\
29.1597148623	0\\
29.15974409964	0\\
29.15977333698	0\\
29.15980257432	0\\
29.15983181166	0\\
29.159861049	0\\
29.15989028634	0\\
29.15991952368	0\\
29.15994876102	0\\
29.15997799836	0\\
29.1600072357	0\\
29.16003647304	0\\
29.16006571038	0\\
29.16009494772	0\\
29.16012418506	0\\
29.1601534224	0\\
29.16018265974	0\\
29.16021189708	0\\
29.16024113442	0\\
29.16027037176	0\\
29.1602996091	0\\
29.16032884644	0\\
29.16035808378	0\\
29.16038732112	0\\
29.16041655846	0\\
29.1604457958	0\\
29.16047503314	0\\
29.16050427048	0\\
29.16053350782	0\\
29.16056274516	0\\
29.1605919825	0\\
29.16062121984	0\\
29.16065045718	0\\
29.16067969452	0\\
29.16070893186	0\\
29.1607381692	0\\
29.16076740654	0\\
29.16079664388	0\\
29.16082588122	0\\
29.16085511856	0\\
29.1608843559	0\\
29.16091359324	0\\
29.16094283058	0\\
29.16097206792	0\\
29.16100130526	0\\
29.1610305426	0\\
29.16105977994	0\\
29.16108901728	0\\
29.16111825462	0\\
29.16114749196	0\\
29.1611767293	0\\
29.16120596664	0\\
29.16123520398	0\\
29.16126444132	0\\
29.16129367866	0\\
29.161322916	0\\
29.16135215334	0\\
29.16138139068	0\\
29.16141062802	0\\
29.16143986536	0\\
29.1614691027	0\\
29.16149834004	0\\
29.16152757738	0\\
29.16155681472	0\\
29.16158605206	0\\
29.1616152894	0\\
29.16164452674	0\\
29.16167376408	0\\
29.16170300142	0\\
29.16173223876	0\\
29.1617614761	0\\
29.16179071344	0\\
29.16181995078	0\\
29.16184918812	0\\
29.16187842546	0\\
29.1619076628	0\\
29.16193690014	0\\
29.16196613748	0\\
29.16199537482	0\\
29.16202461216	0\\
29.1620538495	0\\
29.16208308684	0\\
29.16211232418	0\\
29.16214156152	0\\
29.16217079886	0\\
29.1622000362	0\\
29.16222927354	0\\
29.16225851088	0\\
29.16228774822	0\\
29.16231698556	0\\
29.1623462229	0\\
29.16237546024	0\\
29.16240469758	0\\
29.16243393492	0\\
29.16246317226	0\\
29.1624924096	0\\
29.16252164694	0\\
29.16255088428	0\\
29.16258012162	0\\
29.16260935896	0\\
29.1626385963	0\\
29.16266783364	0\\
29.16269707098	0\\
29.16272630832	0\\
29.16275554566	0\\
29.162784783	0\\
29.16281402034	0\\
29.16284325768	0\\
29.16287249502	0\\
29.16290173236	0\\
29.1629309697	0\\
29.16296020704	0\\
29.16298944438	0\\
29.16301868172	0\\
29.16304791906	0\\
29.1630771564	0\\
29.16310639374	0\\
29.16313563108	0\\
29.16316486842	0\\
29.16319410576	0\\
29.1632233431	0\\
29.16325258044	0\\
29.16328181778	0\\
29.16331105512	0\\
29.16334029246	0\\
29.1633695298	0\\
29.16339876714	0\\
29.16342800448	0\\
29.16345724182	0\\
29.16348647916	0\\
29.1635157165	0\\
29.16354495384	0\\
29.16357419118	0\\
29.16360342852	0\\
29.16363266586	0\\
29.1636619032	0\\
29.16369114054	0\\
29.16372037788	0\\
29.16374961522	0\\
29.16377885256	0\\
29.1638080899	0\\
29.16383732724	0\\
29.16386656458	0\\
29.16389580192	0\\
29.16392503926	0\\
29.1639542766	0\\
29.16398351394	0\\
29.16401275128	0\\
29.16404198862	0\\
29.16407122596	0\\
29.1641004633	0\\
29.16412970064	0\\
29.16415893798	0\\
29.16418817532	0\\
29.16421741266	0\\
29.16424665	0\\
29.16427588734	0\\
29.16430512468	0\\
29.16433436202	0\\
29.16436359936	0\\
29.1643928367	0\\
29.16442207404	0\\
29.16445131138	0\\
29.16448054872	0\\
29.16450978606	0\\
29.1645390234	0\\
29.16456826074	0\\
29.16459749808	0\\
29.16462673542	0\\
29.16465597276	0\\
29.1646852101	0\\
29.16471444744	0\\
29.16474368478	0\\
29.16477292212	0\\
29.16480215946	0\\
29.1648313968	0\\
29.16486063414	0\\
29.16488987148	0\\
29.16491910882	0\\
29.16494834616	0\\
29.1649775835	0\\
29.16500682084	0\\
29.16503605818	0\\
29.16506529552	0\\
29.16509453286	0\\
29.1651237702	0\\
29.16515300754	0\\
29.16518224488	0\\
29.16521148222	0\\
29.16524071956	0\\
29.1652699569	0\\
29.16529919424	0\\
29.16532843158	0\\
29.16535766892	0\\
29.16538690626	0\\
29.1654161436	0\\
29.16544538094	0\\
29.16547461828	0\\
29.16550385562	0\\
29.16553309296	0\\
29.1655623303	0\\
29.16559156764	0\\
29.16562080498	0\\
29.16565004232	0\\
29.16567927966	0\\
29.165708517	0\\
29.16573775434	0\\
29.16576699168	0\\
29.16579622902	0\\
29.16582546636	0\\
29.1658547037	0\\
29.16588394104	0\\
29.16591317838	0\\
29.16594241572	0\\
29.16597165306	0\\
29.1660008904	0\\
29.16603012774	0\\
29.16605936508	0\\
29.16608860242	0\\
29.16611783976	0\\
29.1661470771	0\\
29.16617631444	0\\
29.16620555178	0\\
29.16623478912	0\\
29.16626402646	0\\
29.1662932638	0\\
29.16632250114	0\\
29.16635173848	0\\
29.16638097582	0\\
29.16641021316	0\\
29.1664394505	0\\
29.16646868784	0\\
29.16649792518	0\\
29.16652716252	0\\
29.16655639986	0\\
29.1665856372	0\\
29.16661487454	0\\
29.16664411188	0\\
29.16667334922	0\\
29.16670258656	0\\
29.1667318239	0\\
29.16676106124	0\\
29.16679029858	0\\
29.16681953592	0\\
29.16684877326	0\\
29.1668780106	0\\
29.16690724794	0\\
29.16693648528	0\\
29.16696572262	0\\
29.16699495996	0\\
29.1670241973	0\\
29.16705343464	0\\
29.16708267198	0\\
29.16711190932	0\\
29.16714114666	0\\
29.167170384	0\\
29.16719962134	0\\
29.16722885868	0\\
29.16725809602	0\\
29.16728733336	0\\
29.1673165707	0\\
29.16734580804	0\\
29.16737504538	0\\
29.16740428272	0\\
29.16743352006	0\\
29.1674627574	0\\
29.16749199474	0\\
29.16752123208	0\\
29.16755046942	0\\
29.16757970676	0\\
29.1676089441	0\\
29.16763818144	0\\
29.16766741878	0\\
29.16769665612	0\\
29.16772589346	0\\
29.1677551308	0\\
29.16778436814	0\\
29.16781360548	0\\
29.16784284282	0\\
29.16787208016	0\\
29.1679013175	0\\
29.16793055484	0\\
29.16795979218	0\\
29.16798902952	0\\
29.16801826686	0\\
29.1680475042	0\\
29.16807674154	0\\
29.16810597888	0\\
29.16813521622	0\\
29.16816445356	0\\
29.1681936909	0\\
29.16822292824	0\\
29.16825216558	0\\
29.16828140292	0\\
29.16831064026	0\\
29.1683398776	0\\
29.16836911494	0\\
29.16839835228	0\\
29.16842758962	0\\
29.16845682696	0\\
29.1684860643	0\\
29.16851530164	0\\
29.16854453898	0\\
29.16857377632	0\\
29.16860301366	0\\
29.168632251	0\\
29.16866148834	0\\
29.16869072568	0\\
29.16871996302	0\\
29.16874920036	0\\
29.1687784377	0\\
29.16880767504	0\\
29.16883691238	0\\
29.16886614972	0\\
29.16889538706	0\\
29.1689246244	0\\
29.16895386174	0\\
29.16898309908	0\\
29.16901233642	0\\
29.16904157376	0\\
29.1690708111	0\\
29.16910004844	0\\
29.16912928578	0\\
29.16915852312	0\\
29.16918776046	0\\
29.1692169978	0\\
29.16924623514	0\\
29.16927547248	0\\
29.16930470982	0\\
29.16933394716	0\\
29.1693631845	0\\
29.16939242184	0\\
29.16942165918	0\\
29.16945089652	0\\
29.16948013386	0\\
29.1695093712	0\\
29.16953860854	0\\
29.16956784588	0\\
29.16959708322	0\\
29.16962632056	0\\
29.1696555579	0\\
29.16968479524	0\\
29.16971403258	0\\
29.16974326992	0\\
29.16977250726	0\\
29.1698017446	0\\
29.16983098194	0\\
29.16986021928	0\\
29.16988945662	0\\
29.16991869396	0\\
29.1699479313	0\\
29.16997716864	0\\
29.17000640598	0\\
29.17003564332	0\\
29.17006488066	0\\
29.170094118	0\\
29.17012335534	0\\
29.17015259268	0\\
29.17018183002	0\\
29.17021106736	0\\
29.1702403047	0\\
29.17026954204	0\\
29.17029877938	0\\
29.17032801672	0\\
29.17035725406	0\\
29.1703864914	0\\
29.17041572874	0\\
29.17044496608	0\\
29.17047420342	0\\
29.17050344076	0\\
29.1705326781	0\\
29.17056191544	0\\
29.17059115278	0\\
29.17062039012	0\\
29.17064962746	0\\
29.1706788648	0\\
29.17070810214	0\\
29.17073733948	0\\
29.17076657682	0\\
29.17079581416	0\\
29.1708250515	0\\
29.17085428884	0\\
29.17088352618	0\\
29.17091276352	0\\
29.17094200086	0\\
29.1709712382	0\\
29.17100047554	0\\
29.17102971288	0\\
29.17105895022	0\\
29.17108818756	0\\
29.1711174249	0\\
29.17114666224	0\\
29.17117589958	0\\
29.17120513692	0\\
29.17123437426	0\\
29.1712636116	0\\
29.17129284894	0\\
29.17132208628	0\\
29.17135132362	0\\
29.17138056096	0\\
29.1714097983	0\\
29.17143903564	0\\
29.17146827298	0\\
29.17149751032	0\\
29.17152674766	0\\
29.171555985	0\\
29.17158522234	0\\
29.17161445968	0\\
29.17164369702	0\\
29.17167293436	0\\
29.1717021717	0\\
29.17173140904	0\\
29.17176064638	0\\
29.17178988372	0\\
29.17181912106	0\\
29.1718483584	0\\
29.17187759574	0\\
29.17190683308	0\\
29.17193607042	0\\
29.17196530776	0\\
29.1719945451	0\\
29.17202378244	0\\
29.17205301978	0\\
29.17208225712	0\\
29.17211149446	0\\
29.1721407318	0\\
29.17216996914	0\\
29.17219920648	0\\
29.17222844382	0\\
29.17225768116	0\\
29.1722869185	0\\
29.17231615584	0\\
29.17234539318	0\\
29.17237463052	0\\
29.17240386786	0\\
29.1724331052	0\\
29.17246234254	0\\
29.17249157988	0\\
29.17252081722	0\\
29.17255005456	0\\
29.1725792919	0\\
29.17260852924	0\\
29.17263776658	0\\
29.17266700392	0\\
29.17269624126	0\\
29.1727254786	0\\
29.17275471594	0\\
29.17278395328	0\\
29.17281319062	0\\
29.17284242796	0\\
29.1728716653	0\\
29.17290090264	0\\
29.17293013998	0\\
29.17295937732	0\\
29.17298861466	0\\
29.173017852	0\\
29.17304708934	0\\
29.17307632668	0\\
29.17310556402	0\\
29.17313480136	0\\
29.1731640387	0\\
29.17319327604	0\\
29.17322251338	0\\
29.17325175072	0\\
29.17328098806	0\\
29.1733102254	0\\
29.17333946274	0\\
29.17336870008	0\\
29.17339793742	0\\
29.17342717476	0\\
29.1734564121	0\\
29.17348564944	0\\
29.17351488678	0\\
29.17354412412	0\\
29.17357336146	0\\
29.1736025988	0\\
29.17363183614	0\\
29.17366107348	0\\
29.17369031082	0\\
29.17371954816	0\\
29.1737487855	0\\
29.17377802284	0\\
29.17380726018	0\\
29.17383649752	0\\
29.17386573486	0\\
29.1738949722	0\\
29.17392420954	0\\
29.17395344688	0\\
29.17398268422	0\\
29.17401192156	0\\
29.1740411589	0\\
29.17407039624	0\\
29.17409963358	0\\
29.17412887092	0\\
29.17415810826	0\\
29.1741873456	0\\
29.17421658294	0\\
29.17424582028	0\\
29.17427505762	0\\
29.17430429496	0\\
29.1743335323	0\\
29.17436276964	0\\
29.17439200698	0\\
29.17442124432	0\\
29.17445048166	0\\
29.174479719	0\\
29.17450895634	0\\
29.17453819368	0\\
29.17456743102	0\\
29.17459666836	0\\
29.1746259057	0\\
29.17465514304	0\\
29.17468438038	0\\
29.17471361772	0\\
29.17474285506	0\\
29.1747720924	0\\
29.17480132974	0\\
29.17483056708	0\\
29.17485980442	0\\
29.17488904176	0\\
29.1749182791	0\\
29.17494751644	0\\
29.17497675378	0\\
29.17500599112	0\\
29.17503522846	0\\
29.1750644658	0\\
29.17509370314	0\\
29.17512294048	0\\
29.17515217782	0\\
29.17518141516	0\\
29.1752106525	0\\
29.17523988984	0\\
29.17526912718	0\\
29.17529836452	0\\
29.17532760186	0\\
29.1753568392	0\\
29.17538607654	0\\
29.17541531388	0\\
29.17544455122	0\\
29.17547378856	0\\
29.1755030259	0\\
29.17553226324	0\\
29.17556150058	0\\
29.17559073792	0\\
29.17561997526	0\\
29.1756492126	0\\
29.17567844994	0\\
29.17570768728	0\\
29.17573692462	0\\
29.17576616196	0\\
29.1757953993	0\\
29.17582463664	0\\
29.17585387398	0\\
29.17588311132	0\\
29.17591234866	0\\
29.175941586	0\\
29.17597082334	0\\
29.17600006068	0\\
29.17602929802	0\\
29.17605853536	0\\
29.1760877727	0\\
29.17611701004	0\\
29.17614624738	0\\
29.17617548472	0\\
29.17620472206	0\\
29.1762339594	0\\
29.17626319674	0\\
29.17629243408	0\\
29.17632167142	0\\
29.17635090876	0\\
29.1763801461	0\\
29.17640938344	0\\
29.17643862078	0\\
29.17646785812	0\\
29.17649709546	0\\
29.1765263328	0\\
29.17655557014	0\\
29.17658480748	0\\
29.17661404482	0\\
29.17664328216	0\\
29.1766725195	0\\
29.17670175684	0\\
29.17673099418	0\\
29.17676023152	0\\
29.17678946886	0\\
29.1768187062	0\\
29.17684794354	0\\
29.17687718088	0\\
29.17690641822	0\\
29.17693565556	0\\
29.1769648929	0\\
29.17699413024	0\\
29.17702336758	0\\
29.17705260492	0\\
29.17708184226	0\\
29.1771110796	0\\
29.17714031694	0\\
29.17716955428	0\\
29.17719879162	0\\
29.17722802896	0\\
29.1772572663	0\\
29.17728650364	0\\
29.17731574098	0\\
29.17734497832	0\\
29.17737421566	0\\
29.177403453	0\\
29.17743269034	0\\
29.17746192768	0\\
29.17749116502	0\\
29.17752040236	0\\
29.1775496397	0\\
29.17757887704	0\\
29.17760811438	0\\
29.17763735172	0\\
29.17766658906	0\\
29.1776958264	0\\
29.17772506374	0\\
29.17775430108	0\\
29.17778353842	0\\
29.17781277576	0\\
29.1778420131	0\\
29.17787125044	0\\
29.17790048778	0\\
29.17792972512	0\\
29.17795896246	0\\
29.1779881998	0\\
29.17801743714	0\\
29.17804667448	0\\
29.17807591182	0\\
29.17810514916	0\\
29.1781343865	0\\
29.17816362384	0\\
29.17819286118	0\\
29.17822209852	0\\
29.17825133586	0\\
29.1782805732	0\\
29.17830981054	0\\
29.17833904788	0\\
29.17836828522	0\\
29.17839752256	0\\
29.1784267599	0\\
29.17845599724	0\\
29.17848523458	0\\
29.17851447192	0\\
29.17854370926	0\\
29.1785729466	0\\
29.17860218394	0\\
29.17863142128	0\\
29.17866065862	0\\
29.17868989596	0\\
29.1787191333	0\\
29.17874837064	0\\
29.17877760798	0\\
29.17880684532	0\\
29.17883608266	0\\
29.17886532	0\\
29.17889455734	0\\
29.17892379468	0\\
29.17895303202	0\\
29.17898226936	0\\
29.1790115067	0\\
29.17904074404	0\\
29.17906998138	0\\
29.17909921872	0\\
29.17912845606	0\\
29.1791576934	0\\
29.17918693074	0\\
29.17921616808	0\\
29.17924540542	0\\
29.17927464276	0\\
29.1793038801	0\\
29.17933311744	0\\
29.17936235478	0\\
29.17939159212	0\\
29.17942082946	0\\
29.1794500668	0\\
29.17947930414	0\\
29.17950854148	0\\
29.17953777882	0\\
29.17956701616	0\\
29.1795962535	0\\
29.17962549084	0\\
29.17965472818	0\\
29.17968396552	0\\
29.17971320286	0\\
29.1797424402	0\\
29.17977167754	0\\
29.17980091488	0\\
29.17983015222	0\\
29.17985938956	0\\
29.1798886269	0\\
29.17991786424	0\\
29.17994710158	0\\
29.17997633892	0\\
29.18000557626	0\\
29.1800348136	0\\
29.18006405094	0\\
29.18009328828	0\\
29.18012252562	0\\
29.18015176296	0\\
29.1801810003	0\\
29.18021023764	0\\
29.18023947498	0\\
29.18026871232	0\\
29.18029794966	0\\
29.180327187	0\\
29.18035642434	0\\
29.18038566168	0\\
29.18041489902	0\\
29.18044413636	0\\
29.1804733737	0\\
29.18050261104	0\\
29.18053184838	0\\
29.18056108572	0\\
29.18059032306	0\\
29.1806195604	0\\
29.18064879774	0\\
29.18067803508	0\\
29.18070727242	0\\
29.18073650976	0\\
29.1807657471	0\\
29.18079498444	0\\
29.18082422178	0\\
29.18085345912	0\\
29.18088269646	0\\
29.1809119338	0\\
29.18094117114	0\\
29.18097040848	0\\
29.18099964582	0\\
29.18102888316	0\\
29.1810581205	0\\
29.18108735784	0\\
29.18111659518	0\\
29.18114583252	0\\
29.18117506986	0\\
29.1812043072	0\\
29.18123354454	0\\
29.18126278188	0\\
29.18129201922	0\\
29.18132125656	0\\
29.1813504939	0\\
29.18137973124	0\\
29.18140896858	0\\
29.18143820592	0\\
29.18146744326	0\\
29.1814966806	0\\
29.18152591794	0\\
29.18155515528	0\\
29.18158439262	0\\
29.18161362996	0\\
29.1816428673	0\\
29.18167210464	0\\
29.18170134198	0\\
29.18173057932	0\\
29.18175981666	0\\
29.181789054	0\\
29.18181829134	0\\
29.18184752868	0\\
29.18187676602	0\\
29.18190600336	0\\
29.1819352407	0\\
29.18196447804	0\\
29.18199371538	0\\
29.18202295272	0\\
29.18205219006	0\\
29.1820814274	0\\
29.18211066474	0\\
29.18213990208	0\\
29.18216913942	0\\
29.18219837676	0\\
29.1822276141	0\\
29.18225685144	0\\
29.18228608878	0\\
29.18231532612	0\\
29.18234456346	0\\
29.1823738008	0\\
29.18240303814	0\\
29.18243227548	0\\
29.18246151282	0\\
29.18249075016	0\\
29.1825199875	0\\
29.18254922484	0\\
29.18257846218	0\\
29.18260769952	0\\
29.18263693686	0\\
29.1826661742	0\\
29.18269541154	0\\
29.18272464888	0\\
29.18275388622	0\\
29.18278312356	0\\
29.1828123609	0\\
29.18284159824	0\\
29.18287083558	0\\
29.18290007292	0\\
29.18292931026	0\\
29.1829585476	0\\
29.18298778494	0\\
29.18301702228	0\\
29.18304625962	0\\
29.18307549696	0\\
29.1831047343	0\\
29.18313397164	0\\
29.18316320898	0\\
29.18319244632	0\\
29.18322168366	0\\
29.183250921	0\\
29.18328015834	0\\
29.18330939568	0\\
29.18333863302	0\\
29.18336787036	0\\
29.1833971077	0\\
29.18342634504	0\\
29.18345558238	0\\
29.18348481972	0\\
29.18351405706	0\\
29.1835432944	0\\
29.18357253174	0\\
29.18360176908	0\\
29.18363100642	0\\
29.18366024376	0\\
29.1836894811	0\\
29.18371871844	0\\
29.18374795578	0\\
29.18377719312	0\\
29.18380643046	0\\
29.1838356678	0\\
29.18386490514	0\\
29.18389414248	0\\
29.18392337982	0\\
29.18395261716	0\\
29.1839818545	0\\
29.18401109184	0\\
29.18404032918	0\\
29.18406956652	0\\
29.18409880386	0\\
29.1841280412	0\\
29.18415727854	0\\
29.18418651588	0\\
29.18421575322	0\\
29.18424499056	0\\
29.1842742279	0\\
29.18430346524	0\\
29.18433270258	0\\
29.18436193992	0\\
29.18439117726	0\\
29.1844204146	0\\
29.18444965194	0\\
29.18447888928	0\\
29.18450812662	0\\
29.18453736396	0\\
29.1845666013	0\\
29.18459583864	0\\
29.18462507598	0\\
29.18465431332	0\\
29.18468355066	0\\
29.184712788	0\\
29.18474202534	0\\
29.18477126268	0\\
29.18480050002	0\\
29.18482973736	0\\
29.1848589747	0\\
29.18488821204	0\\
29.18491744938	0\\
29.18494668672	0\\
29.18497592406	0\\
29.1850051614	0\\
29.18503439874	0\\
29.18506363608	0\\
29.18509287342	0\\
29.18512211076	0\\
29.1851513481	0\\
29.18518058544	0\\
29.18520982278	0\\
29.18523906012	0\\
29.18526829746	0\\
29.1852975348	0\\
29.18532677214	0\\
29.18535600948	0\\
29.18538524682	0\\
29.18541448416	0\\
29.1854437215	0\\
29.18547295884	0\\
29.18550219618	0\\
29.18553143352	0\\
29.18556067086	0\\
29.1855899082	0\\
29.18561914554	0\\
29.18564838288	0\\
29.18567762022	0\\
29.18570685756	0\\
29.1857360949	0\\
29.18576533224	0\\
29.18579456958	0\\
29.18582380692	0\\
29.18585304426	0\\
29.1858822816	0\\
29.18591151894	0\\
29.18594075628	0\\
29.18596999362	0\\
29.18599923096	0\\
29.1860284683	0\\
29.18605770564	0\\
29.18608694298	0\\
29.18611618032	0\\
29.18614541766	0\\
29.186174655	0\\
29.18620389234	0\\
29.18623312968	0\\
29.18626236702	0\\
29.18629160436	0\\
29.1863208417	0\\
29.18635007904	0\\
29.18637931638	0\\
29.18640855372	0\\
29.18643779106	0\\
29.1864670284	0\\
29.18649626574	0\\
29.18652550308	0\\
29.18655474042	0\\
29.18658397776	0\\
29.1866132151	0\\
29.18664245244	0\\
29.18667168978	0\\
29.18670092712	0\\
29.18673016446	0\\
29.1867594018	0\\
29.18678863914	0\\
29.18681787648	0\\
29.18684711382	0\\
29.18687635116	0\\
29.1869055885	0\\
29.18693482584	0\\
29.18696406318	0\\
29.18699330052	0\\
29.18702253786	0\\
29.1870517752	0\\
29.18708101254	0\\
29.18711024988	0\\
29.18713948722	0\\
29.18716872456	0\\
29.1871979619	0\\
29.18722719924	0\\
29.18725643658	0\\
29.18728567392	0\\
29.18731491126	0\\
29.1873441486	0\\
29.18737338594	0\\
29.18740262328	0\\
29.18743186062	0\\
29.18746109796	0\\
29.1874903353	0\\
29.18751957264	0\\
29.18754880998	0\\
29.18757804732	0\\
29.18760728466	0\\
29.187636522	0\\
29.18766575934	0\\
29.18769499668	0\\
29.18772423402	0\\
29.18775347136	0\\
29.1877827087	0\\
29.18781194604	0\\
29.18784118338	0\\
29.18787042072	0\\
29.18789965806	0\\
29.1879288954	0\\
29.18795813274	0\\
29.18798737008	0\\
29.18801660742	0\\
29.18804584476	0\\
29.1880750821	0\\
29.18810431944	0\\
29.18813355678	0\\
29.18816279412	0\\
29.18819203146	0\\
29.1882212688	0\\
29.18825050614	0\\
29.18827974348	0\\
29.18830898082	0\\
29.18833821816	0\\
29.1883674555	0\\
29.18839669284	0\\
29.18842593018	0\\
29.18845516752	0\\
29.18848440486	0\\
29.1885136422	0\\
29.18854287954	0\\
29.18857211688	0\\
29.18860135422	0\\
29.18863059156	0\\
29.1886598289	0\\
29.18868906624	0\\
29.18871830358	0\\
29.18874754092	0\\
29.18877677826	0\\
29.1888060156	0\\
29.18883525294	0\\
29.18886449028	0\\
29.18889372762	0\\
29.18892296496	0\\
29.1889522023	0\\
29.18898143964	0\\
29.18901067698	0\\
29.18903991432	0\\
29.18906915166	0\\
29.189098389	0\\
29.18912762634	0\\
29.18915686368	0\\
29.18918610102	0\\
29.18921533836	0\\
29.1892445757	0\\
29.18927381304	0\\
29.18930305038	0\\
29.18933228772	0\\
29.18936152506	0\\
29.1893907624	0\\
29.18941999974	0\\
29.18944923708	0\\
29.18947847442	0\\
29.18950771176	0\\
29.1895369491	0\\
29.18956618644	0\\
29.18959542378	0\\
29.18962466112	0\\
29.18965389846	0\\
29.1896831358	0\\
29.18971237314	0\\
29.18974161048	0\\
29.18977084782	0\\
29.18980008516	0\\
29.1898293225	0\\
29.18985855984	0\\
29.18988779718	0\\
29.18991703452	0\\
29.18994627186	0\\
29.1899755092	0\\
29.19000474654	0\\
29.19003398388	0\\
29.19006322122	0\\
29.19009245856	0\\
29.1901216959	0\\
29.19015093324	0\\
29.19018017058	0\\
29.19020940792	0\\
29.19023864526	0\\
29.1902678826	0\\
29.19029711994	0\\
29.19032635728	0\\
29.19035559462	0\\
29.19038483196	0\\
29.1904140693	0\\
29.19044330664	0\\
29.19047254398	0\\
29.19050178132	0\\
29.19053101866	0\\
29.190560256	0\\
29.19058949334	0\\
29.19061873068	0\\
29.19064796802	0\\
29.19067720536	0\\
29.1907064427	0\\
29.19073568004	0\\
29.19076491738	0\\
29.19079415472	0\\
29.19082339206	0\\
29.1908526294	0\\
29.19088186674	0\\
29.19091110408	0\\
29.19094034142	0\\
29.19096957876	0\\
29.1909988161	0\\
29.19102805344	0\\
29.19105729078	0\\
29.19108652812	0\\
29.19111576546	0\\
29.1911450028	0\\
29.19117424014	0\\
29.19120347748	0\\
29.19123271482	0\\
29.19126195216	0\\
29.1912911895	0\\
29.19132042684	0\\
29.19134966418	0\\
29.19137890152	0\\
29.19140813886	0\\
29.1914373762	0\\
29.19146661354	0\\
29.19149585088	0\\
29.19152508822	0\\
29.19155432556	0\\
29.1915835629	0\\
29.19161280024	0\\
29.19164203758	0\\
29.19167127492	0\\
29.19170051226	0\\
29.1917297496	0\\
29.19175898694	0\\
29.19178822428	0\\
29.19181746162	0\\
29.19184669896	0\\
29.1918759363	0\\
29.19190517364	0\\
29.19193441098	0\\
29.19196364832	0\\
29.19199288566	0\\
29.192022123	0\\
29.19205136034	0\\
29.19208059768	0\\
29.19210983502	0\\
29.19213907236	0\\
29.1921683097	0\\
29.19219754704	0\\
29.19222678438	0\\
29.19225602172	0\\
29.19228525906	0\\
29.1923144964	0\\
29.19234373374	0\\
29.19237297108	0\\
29.19240220842	0\\
29.19243144576	0\\
29.1924606831	0\\
29.19248992044	0\\
29.19251915778	0\\
29.19254839512	0\\
29.19257763246	0\\
29.1926068698	0\\
29.19263610714	0\\
29.19266534448	0\\
29.19269458182	0\\
29.19272381916	0\\
29.1927530565	0\\
29.19278229384	0\\
29.19281153118	0\\
29.19284076852	0\\
29.19287000586	0\\
29.1928992432	0\\
29.19292848054	0\\
29.19295771788	0\\
29.19298695522	0\\
29.19301619256	0\\
29.1930454299	0\\
29.19307466724	0\\
29.19310390458	0\\
29.19313314192	0\\
29.19316237926	0\\
29.1931916166	0\\
29.19322085394	0\\
29.19325009128	0\\
29.19327932862	0\\
29.19330856596	0\\
29.1933378033	0\\
29.19336704064	0\\
29.19339627798	0\\
29.19342551532	0\\
29.19345475266	0\\
29.19348399	0\\
29.19351322734	0\\
29.19354246468	0\\
29.19357170202	0\\
29.19360093936	0\\
29.1936301767	0\\
29.19365941404	0\\
29.19368865138	0\\
29.19371788872	0\\
29.19374712606	0\\
29.1937763634	0\\
29.19380560074	0\\
29.19383483808	0\\
29.19386407542	0\\
29.19389331276	0\\
29.1939225501	0\\
29.19395178744	0\\
29.19398102478	0\\
29.19401026212	0\\
29.19403949946	0\\
29.1940687368	0\\
29.19409797414	0\\
29.19412721148	0\\
29.19415644882	0\\
29.19418568616	0\\
29.1942149235	0\\
29.19424416084	0\\
29.19427339818	0\\
29.19430263552	0\\
29.19433187286	0\\
29.1943611102	0\\
29.19439034754	0\\
29.19441958488	0\\
29.19444882222	0\\
29.19447805956	0\\
29.1945072969	0\\
29.19453653424	0\\
29.19456577158	0\\
29.19459500892	0\\
29.19462424626	0\\
29.1946534836	0\\
29.19468272094	0\\
29.19471195828	0\\
29.19474119562	0\\
29.19477043296	0\\
29.1947996703	0\\
29.19482890764	0\\
29.19485814498	0\\
29.19488738232	0\\
29.19491661966	0\\
29.194945857	0\\
29.19497509434	0\\
29.19500433168	0\\
29.19503356902	0\\
29.19506280636	0\\
29.1950920437	0\\
29.19512128104	0\\
29.19515051838	0\\
29.19517975572	0\\
29.19520899306	0\\
29.1952382304	0\\
29.19526746774	0\\
29.19529670508	0\\
29.19532594242	0\\
29.19535517976	0\\
29.1953844171	0\\
29.19541365444	0\\
29.19544289178	0\\
29.19547212912	0\\
29.19550136646	0\\
29.1955306038	0\\
29.19555984114	0\\
29.19558907848	0\\
29.19561831582	0\\
29.19564755316	0\\
29.1956767905	0\\
29.19570602784	0\\
29.19573526518	0\\
29.19576450252	0\\
29.19579373986	0\\
29.1958229772	0\\
29.19585221454	0\\
29.19588145188	0\\
29.19591068922	0\\
29.19593992656	0\\
29.1959691639	0\\
29.19599840124	0\\
29.19602763858	0\\
29.19605687592	0\\
29.19608611326	0\\
29.1961153506	0\\
29.19614458794	0\\
29.19617382528	0\\
29.19620306262	0\\
29.19623229996	0\\
29.1962615373	0\\
29.19629077464	0\\
29.19632001198	0\\
29.19634924932	0\\
29.19637848666	0\\
29.196407724	0\\
29.19643696134	0\\
29.19646619868	0\\
29.19649543602	0\\
29.19652467336	0\\
29.1965539107	0\\
29.19658314804	0\\
29.19661238538	0\\
29.19664162272	0\\
29.19667086006	0\\
29.1967000974	0\\
29.19672933474	0\\
29.19675857208	0\\
29.19678780942	0\\
29.19681704676	0\\
29.1968462841	0\\
29.19687552144	0\\
29.19690475878	0\\
29.19693399612	0\\
29.19696323346	0\\
29.1969924708	0\\
29.19702170814	0\\
29.19705094548	0\\
29.19708018282	0\\
29.19710942016	0\\
29.1971386575	0\\
29.19716789484	0\\
29.19719713218	0\\
29.19722636952	0\\
29.19725560686	0\\
29.1972848442	0\\
29.19731408154	0\\
29.19734331888	0\\
29.19737255622	0\\
29.19740179356	0\\
29.1974310309	0\\
29.19746026824	0\\
29.19748950558	0\\
29.19751874292	0\\
29.19754798026	0\\
29.1975772176	0\\
29.19760645494	0\\
29.19763569228	0\\
29.19766492962	0\\
29.19769416696	0\\
29.1977234043	0\\
29.19775264164	0\\
29.19778187898	0\\
29.19781111632	0\\
29.19784035366	0\\
29.197869591	0\\
29.19789882834	0\\
29.19792806568	0\\
29.19795730302	0\\
29.19798654036	0\\
29.1980157777	0\\
29.19804501504	0\\
29.19807425238	0\\
29.19810348972	0\\
29.19813272706	0\\
29.1981619644	0\\
29.19819120174	0\\
29.19822043908	0\\
29.19824967642	0\\
29.19827891376	0\\
29.1983081511	0\\
29.19833738844	0\\
29.19836662578	0\\
29.19839586312	0\\
29.19842510046	0\\
29.1984543378	0\\
29.19848357514	0\\
29.19851281248	0\\
29.19854204982	0\\
29.19857128716	0\\
29.1986005245	0\\
29.19862976184	0\\
29.19865899918	0\\
29.19868823652	0\\
29.19871747386	0\\
29.1987467112	0\\
29.19877594854	0\\
29.19880518588	0\\
29.19883442322	0\\
29.19886366056	0\\
29.1988928979	0\\
29.19892213524	0\\
29.19895137258	0\\
29.19898060992	0\\
29.19900984726	0\\
29.1990390846	0\\
29.19906832194	0\\
29.19909755928	0\\
29.19912679662	0\\
29.19915603396	0\\
29.1991852713	0\\
29.19921450864	0\\
29.19924374598	0\\
29.19927298332	0\\
29.19930222066	0\\
29.199331458	0\\
29.19936069534	0\\
29.19938993268	0\\
29.19941917002	0\\
29.19944840736	0\\
29.1994776447	0\\
29.19950688204	0\\
29.19953611938	0\\
29.19956535672	0\\
29.19959459406	0\\
29.1996238314	0\\
29.19965306874	0\\
29.19968230608	0\\
29.19971154342	0\\
29.19974078076	0\\
29.1997700181	0\\
29.19979925544	0\\
29.19982849278	0\\
29.19985773012	0\\
29.19988696746	0\\
29.1999162048	0\\
29.19994544214	0\\
29.19997467948	0\\
29.20000391682	0\\
29.20003315416	0\\
29.2000623915	0\\
29.20009162884	0\\
29.20012086618	0\\
29.20015010352	0\\
29.20017934086	0\\
29.2002085782	0\\
29.20023781554	0\\
29.20026705288	0\\
29.20029629022	0\\
29.20032552756	0\\
29.2003547649	0\\
29.20038400224	0\\
29.20041323958	0\\
29.20044247692	0\\
29.20047171426	0\\
29.2005009516	0\\
29.20053018894	0\\
29.20055942628	0\\
29.20058866362	0\\
29.20061790096	0\\
29.2006471383	0\\
29.20067637564	0\\
29.20070561298	0\\
29.20073485032	0\\
29.20076408766	0\\
29.200793325	0\\
29.20082256234	0\\
29.20085179968	0\\
29.20088103702	0\\
29.20091027436	0\\
29.2009395117	0\\
29.20096874904	0\\
29.20099798638	0\\
29.20102722372	0\\
29.20105646106	0\\
29.2010856984	0\\
29.20111493574	0\\
29.20114417308	0\\
29.20117341042	0\\
29.20120264776	0\\
29.2012318851	0\\
29.20126112244	0\\
29.20129035978	0\\
29.20131959712	0\\
29.20134883446	0\\
29.2013780718	0\\
29.20140730914	0\\
29.20143654648	0\\
29.20146578382	0\\
29.20149502116	0\\
29.2015242585	0\\
29.20155349584	0\\
29.20158273318	0\\
29.20161197052	0\\
29.20164120786	0\\
29.2016704452	0\\
29.20169968254	0\\
29.20172891988	0\\
29.20175815722	0\\
29.20178739456	0\\
29.2018166319	0\\
29.20184586924	0\\
29.20187510658	0\\
29.20190434392	0\\
29.20193358126	0\\
29.2019628186	0\\
29.20199205594	0\\
29.20202129328	0\\
29.20205053062	0\\
29.20207976796	0\\
29.2021090053	0\\
29.20213824264	0\\
29.20216747998	0\\
29.20219671732	0\\
29.20222595466	0\\
29.202255192	0\\
29.20228442934	0\\
29.20231366668	0\\
29.20234290402	0\\
29.20237214136	0\\
29.2024013787	0\\
29.20243061604	0\\
29.20245985338	0\\
29.20248909072	0\\
29.20251832806	0\\
29.2025475654	0\\
29.20257680274	0\\
29.20260604008	0\\
29.20263527742	0\\
29.20266451476	0\\
29.2026937521	0\\
29.20272298944	0\\
29.20275222678	0\\
29.20278146412	0\\
29.20281070146	0\\
29.2028399388	0\\
29.20286917614	0\\
29.20289841348	0\\
29.20292765082	0\\
29.20295688816	0\\
29.2029861255	0\\
29.20301536284	0\\
29.20304460018	0\\
29.20307383752	0\\
29.20310307486	0\\
29.2031323122	0\\
29.20316154954	0\\
29.20319078688	0\\
29.20322002422	0\\
29.20324926156	0\\
29.2032784989	0\\
29.20330773624	0\\
29.20333697358	0\\
29.20336621092	0\\
29.20339544826	0\\
29.2034246856	0\\
29.20345392294	0\\
29.20348316028	0\\
29.20351239762	0\\
29.20354163496	0\\
29.2035708723	0\\
29.20360010964	0\\
29.20362934698	0\\
29.20365858432	0\\
29.20368782166	0\\
29.203717059	0\\
29.20374629634	0\\
29.20377553368	0\\
29.20380477102	0\\
29.20383400836	0\\
29.2038632457	0\\
29.20389248304	0\\
29.20392172038	0\\
29.20395095772	0\\
29.20398019506	0\\
29.2040094324	0\\
29.20403866974	0\\
29.20406790708	0\\
29.20409714442	0\\
29.20412638176	0\\
29.2041556191	0\\
29.20418485644	0\\
29.20421409378	0\\
29.20424333112	0\\
29.20427256846	0\\
29.2043018058	0\\
29.20433104314	0\\
29.20436028048	0\\
29.20438951782	0\\
29.20441875516	0\\
29.2044479925	0\\
29.20447722984	0\\
29.20450646718	0\\
29.20453570452	0\\
29.20456494186	0\\
29.2045941792	0\\
29.20462341654	0\\
29.20465265388	0\\
29.20468189122	0\\
29.20471112856	0\\
29.2047403659	0\\
29.20476960324	0\\
29.20479884058	0\\
29.20482807792	0\\
29.20485731526	0\\
29.2048865526	0\\
29.20491578994	0\\
29.20494502728	0\\
29.20497426462	0\\
29.20500350196	0\\
29.2050327393	0\\
29.20506197664	0\\
29.20509121398	0\\
29.20512045132	0\\
29.20514968866	0\\
29.205178926	0\\
29.20520816334	0\\
29.20523740068	0\\
29.20526663802	0\\
29.20529587536	0\\
29.2053251127	0\\
29.20535435004	0\\
29.20538358738	0\\
29.20541282472	0\\
29.20544206206	0\\
29.2054712994	0\\
29.20550053674	0\\
29.20552977408	0\\
29.20555901142	0\\
29.20558824876	0\\
29.2056174861	0\\
29.20564672344	0\\
29.20567596078	0\\
29.20570519812	0\\
29.20573443546	0\\
29.2057636728	0\\
29.20579291014	0\\
29.20582214748	0\\
29.20585138482	0\\
29.20588062216	0\\
29.2059098595	0\\
29.20593909684	0\\
29.20596833418	0\\
29.20599757152	0\\
29.20602680886	0\\
29.2060560462	0\\
29.20608528354	0\\
29.20611452088	0\\
29.20614375822	0\\
29.20617299556	0\\
29.2062022329	0\\
29.20623147024	0\\
29.20626070758	0\\
29.20628994492	0\\
29.20631918226	0\\
29.2063484196	0\\
29.20637765694	0\\
29.20640689428	0\\
29.20643613162	0\\
29.20646536896	0\\
29.2064946063	0\\
29.20652384364	0\\
29.20655308098	0\\
29.20658231832	0\\
29.20661155566	0\\
29.206640793	0\\
29.20667003034	0\\
29.20669926768	0\\
29.20672850502	0\\
29.20675774236	0\\
29.2067869797	0\\
29.20681621704	0\\
29.20684545438	0\\
29.20687469172	0\\
29.20690392906	0\\
29.2069331664	0\\
29.20696240374	0\\
29.20699164108	0\\
29.20702087842	0\\
29.20705011576	0\\
29.2070793531	0\\
29.20710859044	0\\
29.20713782778	0\\
29.20716706512	0\\
29.20719630246	0\\
29.2072255398	0\\
29.20725477714	0\\
29.20728401448	0\\
29.20731325182	0\\
29.20734248916	0\\
29.2073717265	0\\
29.20740096384	0\\
29.20743020118	0\\
29.20745943852	0\\
29.20748867586	0\\
29.2075179132	0\\
29.20754715054	0\\
29.20757638788	0\\
29.20760562522	0\\
29.20763486256	0\\
29.2076640999	0\\
29.20769333724	0\\
29.20772257458	0\\
29.20775181192	0\\
29.20778104926	0\\
29.2078102866	0\\
29.20783952394	0\\
29.20786876128	0\\
29.20789799862	0\\
29.20792723596	0\\
29.2079564733	0\\
29.20798571064	0\\
29.20801494798	0\\
29.20804418532	0\\
29.20807342266	0\\
29.20810266	0\\
29.20813189734	0\\
29.20816113468	0\\
29.20819037202	0\\
29.20821960936	0\\
29.2082488467	0\\
29.20827808404	0\\
29.20830732138	0\\
29.20833655872	0\\
29.20836579606	0\\
29.2083950334	0\\
29.20842427074	0\\
29.20845350808	0\\
29.20848274542	0\\
29.20851198276	0\\
29.2085412201	0\\
29.20857045744	0\\
29.20859969478	0\\
29.20862893212	0\\
29.20865816946	0\\
29.2086874068	0\\
29.20871664414	0\\
29.20874588148	0\\
29.20877511882	0\\
29.20880435616	0\\
29.2088335935	0\\
29.20886283084	0\\
29.20889206818	0\\
29.20892130552	0\\
29.20895054286	0\\
29.2089797802	0\\
29.20900901754	0\\
29.20903825488	0\\
29.20906749222	0\\
29.20909672956	0\\
29.2091259669	0\\
29.20915520424	0\\
29.20918444158	0\\
29.20921367892	0\\
29.20924291626	0\\
29.2092721536	0\\
29.20930139094	0\\
29.20933062828	0\\
29.20935986562	0\\
29.20938910296	0\\
29.2094183403	0\\
29.20944757764	0\\
29.20947681498	0\\
29.20950605232	0\\
29.20953528966	0\\
29.209564527	0\\
29.20959376434	0\\
29.20962300168	0\\
29.20965223902	0\\
29.20968147636	0\\
29.2097107137	0\\
29.20973995104	0\\
29.20976918838	0\\
29.20979842572	0\\
29.20982766306	0\\
29.2098569004	0\\
29.20988613774	0\\
29.20991537508	0\\
29.20994461242	0\\
29.20997384976	0\\
29.2100030871	0\\
29.21003232444	0\\
29.21006156178	0\\
29.21009079912	0\\
29.21012003646	0\\
29.2101492738	0\\
29.21017851114	0\\
29.21020774848	0\\
29.21023698582	0\\
29.21026622316	0\\
29.2102954605	0\\
29.21032469784	0\\
29.21035393518	0\\
29.21038317252	0\\
29.21041240986	0\\
29.2104416472	0\\
29.21047088454	0\\
29.21050012188	0\\
29.21052935922	0\\
29.21055859656	0\\
29.2105878339	0\\
29.21061707124	0\\
29.21064630858	0\\
29.21067554592	0\\
29.21070478326	0\\
29.2107340206	0\\
29.21076325794	0\\
29.21079249528	0\\
29.21082173262	0\\
29.21085096996	0\\
29.2108802073	0\\
29.21090944464	0\\
29.21093868198	0\\
29.21096791932	0\\
29.21099715666	0\\
29.211026394	0\\
29.21105563134	0\\
29.21108486868	0\\
29.21111410602	0\\
29.21114334336	0\\
29.2111725807	0\\
29.21120181804	0\\
29.21123105538	0\\
29.21126029272	0\\
29.21128953006	0\\
29.2113187674	0\\
29.21134800474	0\\
29.21137724208	0\\
29.21140647942	0\\
29.21143571676	0\\
29.2114649541	0\\
29.21149419144	0\\
29.21152342878	0\\
29.21155266612	0\\
29.21158190346	0\\
29.2116111408	0\\
29.21164037814	0\\
29.21166961548	0\\
29.21169885282	0\\
29.21172809016	0\\
29.2117573275	0\\
29.21178656484	0\\
29.21181580218	0\\
29.21184503952	0\\
29.21187427686	0\\
29.2119035142	0\\
29.21193275154	0\\
29.21196198888	0\\
29.21199122622	0\\
29.21202046356	0\\
29.2120497009	0\\
29.21207893824	0\\
29.21210817558	0\\
29.21213741292	0\\
29.21216665026	0\\
29.2121958876	0\\
29.21222512494	0\\
29.21225436228	0\\
29.21228359962	0\\
29.21231283696	0\\
29.2123420743	0\\
29.21237131164	0\\
29.21240054898	0\\
29.21242978632	0\\
29.21245902366	0\\
29.212488261	0\\
29.21251749834	0\\
29.21254673568	0\\
29.21257597302	0\\
29.21260521036	0\\
29.2126344477	0\\
29.21266368504	0\\
29.21269292238	0\\
29.21272215972	0\\
29.21275139706	0\\
29.2127806344	0\\
29.21280987174	0\\
29.21283910908	0\\
29.21286834642	0\\
29.21289758376	0\\
29.2129268211	0\\
29.21295605844	0\\
29.21298529578	0\\
29.21301453312	0\\
29.21304377046	0\\
29.2130730078	0\\
29.21310224514	0\\
29.21313148248	0\\
29.21316071982	0\\
29.21318995716	0\\
29.2132191945	0\\
29.21324843184	0\\
29.21327766918	0\\
29.21330690652	0\\
29.21333614386	0\\
29.2133653812	0\\
29.21339461854	0\\
29.21342385588	0\\
29.21345309322	0\\
29.21348233056	0\\
29.2135115679	0\\
29.21354080524	0\\
29.21357004258	0\\
29.21359927992	0\\
29.21362851726	0\\
29.2136577546	0\\
29.21368699194	0\\
29.21371622928	0\\
29.21374546662	0\\
29.21377470396	0\\
29.2138039413	0\\
29.21383317864	0\\
29.21386241598	0\\
29.21389165332	0\\
29.21392089066	0\\
29.213950128	0\\
29.21397936534	0\\
29.21400860268	0\\
29.21403784002	0\\
29.21406707736	0\\
29.2140963147	0\\
29.21412555204	0\\
29.21415478938	0\\
29.21418402672	0\\
29.21421326406	0\\
29.2142425014	0\\
29.21427173874	0\\
29.21430097608	0\\
29.21433021342	0\\
29.21435945076	0\\
29.2143886881	0\\
29.21441792544	0\\
29.21444716278	0\\
29.21447640012	0\\
29.21450563746	0\\
29.2145348748	0\\
29.21456411214	0\\
29.21459334948	0\\
29.21462258682	0\\
29.21465182416	0\\
29.2146810615	0\\
29.21471029884	0\\
29.21473953618	0\\
29.21476877352	0\\
29.21479801086	0\\
29.2148272482	0\\
29.21485648554	0\\
29.21488572288	0\\
29.21491496022	0\\
29.21494419756	0\\
29.2149734349	0\\
29.21500267224	0\\
29.21503190958	0\\
29.21506114692	0\\
29.21509038426	0\\
29.2151196216	0\\
29.21514885894	0\\
29.21517809628	0\\
29.21520733362	0\\
29.21523657096	0\\
29.2152658083	0\\
29.21529504564	0\\
29.21532428298	0\\
29.21535352032	0\\
29.21538275766	0\\
29.215411995	0\\
29.21544123234	0\\
29.21547046968	0\\
29.21549970702	0\\
29.21552894436	0\\
29.2155581817	0\\
29.21558741904	0\\
29.21561665638	0\\
29.21564589372	0\\
29.21567513106	0\\
29.2157043684	0\\
29.21573360574	0\\
29.21576284308	0\\
29.21579208042	0\\
29.21582131776	0\\
29.2158505551	0\\
29.21587979244	0\\
29.21590902978	0\\
29.21593826712	0\\
29.21596750446	0\\
29.2159967418	0\\
29.21602597914	0\\
29.21605521648	0\\
29.21608445382	0\\
29.21611369116	0\\
29.2161429285	0\\
29.21617216584	0\\
29.21620140318	0\\
29.21623064052	0\\
29.21625987786	0\\
29.2162891152	0\\
29.21631835254	0\\
29.21634758988	0\\
29.21637682722	0\\
29.21640606456	0\\
29.2164353019	0\\
29.21646453924	0\\
29.21649377658	0\\
29.21652301392	0\\
29.21655225126	0\\
29.2165814886	0\\
29.21661072594	0\\
29.21663996328	0\\
29.21666920062	0\\
29.21669843796	0\\
29.2167276753	0\\
29.21675691264	0\\
29.21678614998	0\\
29.21681538732	0\\
29.21684462466	0\\
29.216873862	0\\
29.21690309934	0\\
29.21693233668	0\\
29.21696157402	0\\
29.21699081136	0\\
29.2170200487	0\\
29.21704928604	0\\
29.21707852338	0\\
29.21710776072	0\\
29.21713699806	0\\
29.2171662354	0\\
29.21719547274	0\\
29.21722471008	0\\
29.21725394742	0\\
29.21728318476	0\\
29.2173124221	0\\
29.21734165944	0\\
29.21737089678	0\\
29.21740013412	0\\
29.21742937146	0\\
29.2174586088	0\\
29.21748784614	0\\
29.21751708348	0\\
29.21754632082	0\\
29.21757555816	0\\
29.2176047955	0\\
29.21763403284	0\\
29.21766327018	0\\
29.21769250752	0\\
29.21772174486	0\\
29.2177509822	0\\
29.21778021954	0\\
29.21780945688	0\\
29.21783869422	0\\
29.21786793156	0\\
29.2178971689	0\\
29.21792640624	0\\
29.21795564358	0\\
29.21798488092	0\\
29.21801411826	0\\
29.2180433556	0\\
29.21807259294	0\\
29.21810183028	0\\
29.21813106762	0\\
29.21816030496	0\\
29.2181895423	0\\
29.21821877964	0\\
29.21824801698	0\\
29.21827725432	0\\
29.21830649166	0\\
29.218335729	0\\
29.21836496634	0\\
29.21839420368	0\\
29.21842344102	0\\
29.21845267836	0\\
29.2184819157	0\\
29.21851115304	0\\
29.21854039038	0\\
29.21856962772	0\\
29.21859886506	0\\
29.2186281024	0\\
29.21865733974	0\\
29.21868657708	0\\
29.21871581442	0\\
29.21874505176	0\\
29.2187742891	0\\
29.21880352644	0\\
29.21883276378	0\\
29.21886200112	0\\
29.21889123846	0\\
29.2189204758	0\\
29.21894971314	0\\
29.21897895048	0\\
29.21900818782	0\\
29.21903742516	0\\
29.2190666625	0\\
29.21909589984	0\\
29.21912513718	0\\
29.21915437452	0\\
29.21918361186	0\\
29.2192128492	0\\
29.21924208654	0\\
29.21927132388	0\\
29.21930056122	0\\
29.21932979856	0\\
29.2193590359	0\\
29.21938827324	0\\
29.21941751058	0\\
29.21944674792	0\\
29.21947598526	0\\
29.2195052226	0\\
29.21953445994	0\\
29.21956369728	0\\
29.21959293462	0\\
29.21962217196	0\\
29.2196514093	0\\
29.21968064664	0\\
29.21970988398	0\\
29.21973912132	0\\
29.21976835866	0\\
29.219797596	0\\
29.21982683334	0\\
29.21985607068	0\\
29.21988530802	0\\
29.21991454536	0\\
29.2199437827	0\\
29.21997302004	0\\
29.22000225738	0\\
29.22003149472	0\\
29.22006073206	0\\
29.2200899694	0\\
29.22011920674	0\\
29.22014844408	0\\
29.22017768142	0\\
29.22020691876	0\\
29.2202361561	0\\
29.22026539344	0\\
29.22029463078	0\\
29.22032386812	0\\
29.22035310546	0\\
29.2203823428	0\\
29.22041158014	0\\
29.22044081748	0\\
29.22047005482	0\\
29.22049929216	0\\
29.2205285295	0\\
29.22055776684	0\\
29.22058700418	0\\
29.22061624152	0\\
29.22064547886	0\\
29.2206747162	0\\
29.22070395354	0\\
29.22073319088	0\\
29.22076242822	0\\
29.22079166556	0\\
29.2208209029	0\\
29.22085014024	0\\
29.22087937758	0\\
29.22090861492	0\\
29.22093785226	0\\
29.2209670896	0\\
29.22099632694	0\\
29.22102556428	0\\
29.22105480162	0\\
29.22108403896	0\\
29.2211132763	0\\
29.22114251364	0\\
29.22117175098	0\\
29.22120098832	0\\
29.22123022566	0\\
29.221259463	0\\
29.22128870034	0\\
29.22131793768	0\\
29.22134717502	0\\
29.22137641236	0\\
29.2214056497	0\\
29.22143488704	0\\
29.22146412438	0\\
29.22149336172	0\\
29.22152259906	0\\
29.2215518364	0\\
29.22158107374	0\\
29.22161031108	0\\
29.22163954842	0\\
29.22166878576	0\\
29.2216980231	0\\
29.22172726044	0\\
29.22175649778	0\\
29.22178573512	0\\
29.22181497246	0\\
29.2218442098	0\\
29.22187344714	0\\
29.22190268448	0\\
29.22193192182	0\\
29.22196115916	0\\
29.2219903965	0\\
29.22201963384	0\\
29.22204887118	0\\
29.22207810852	0\\
29.22210734586	0\\
29.2221365832	0\\
29.22216582054	0\\
29.22219505788	0\\
29.22222429522	0\\
29.22225353256	0\\
29.2222827699	0\\
29.22231200724	0\\
29.22234124458	0\\
29.22237048192	0\\
29.22239971926	0\\
29.2224289566	0\\
29.22245819394	0\\
29.22248743128	0\\
29.22251666862	0\\
29.22254590596	0\\
29.2225751433	0\\
29.22260438064	0\\
29.22263361798	0\\
29.22266285532	0\\
29.22269209266	0\\
29.22272133	0\\
29.22275056734	0\\
29.22277980468	0\\
29.22280904202	0\\
29.22283827936	0\\
29.2228675167	0\\
29.22289675404	0\\
29.22292599138	0\\
29.22295522872	0\\
29.22298446606	0\\
29.2230137034	0\\
29.22304294074	0\\
29.22307217808	0\\
29.22310141542	0\\
29.22313065276	0\\
29.2231598901	0\\
29.22318912744	0\\
29.22321836478	0\\
29.22324760212	0\\
29.22327683946	0\\
29.2233060768	0\\
29.22333531414	0\\
29.22336455148	0\\
29.22339378882	0\\
29.22342302616	0\\
29.2234522635	0\\
29.22348150084	0\\
29.22351073818	0\\
29.22353997552	0\\
29.22356921286	0\\
29.2235984502	0\\
29.22362768754	0\\
29.22365692488	0\\
29.22368616222	0\\
29.22371539956	0\\
29.2237446369	0\\
29.22377387424	0\\
29.22380311158	0\\
29.22383234892	0\\
29.22386158626	0\\
29.2238908236	0\\
29.22392006094	0\\
29.22394929828	0\\
29.22397853562	0\\
29.22400777296	0\\
29.2240370103	0\\
29.22406624764	0\\
29.22409548498	0\\
29.22412472232	0\\
29.22415395966	0\\
29.224183197	0\\
29.22421243434	0\\
29.22424167168	0\\
29.22427090902	0\\
29.22430014636	0\\
29.2243293837	0\\
29.22435862104	0\\
29.22438785838	0\\
29.22441709572	0\\
29.22444633306	0\\
29.2244755704	0\\
29.22450480774	0\\
29.22453404508	0\\
29.22456328242	0\\
29.22459251976	0\\
29.2246217571	0\\
29.22465099444	0\\
29.22468023178	0\\
29.22470946912	0\\
29.22473870646	0\\
29.2247679438	0\\
29.22479718114	0\\
29.22482641848	0\\
29.22485565582	0\\
29.22488489316	0\\
29.2249141305	0\\
29.22494336784	0\\
29.22497260518	0\\
29.22500184252	0\\
29.22503107986	0\\
29.2250603172	0\\
29.22508955454	0\\
29.22511879188	0\\
29.22514802922	0\\
29.22517726656	0\\
29.2252065039	0\\
29.22523574124	0\\
29.22526497858	0\\
29.22529421592	0\\
29.22532345326	0\\
29.2253526906	0\\
29.22538192794	0\\
29.22541116528	0\\
29.22544040262	0\\
29.22546963996	0\\
29.2254988773	0\\
29.22552811464	0\\
29.22555735198	0\\
29.22558658932	0\\
29.22561582666	0\\
29.225645064	0\\
29.22567430134	0\\
29.22570353868	0\\
29.22573277602	0\\
29.22576201336	0\\
29.2257912507	0\\
29.22582048804	0\\
29.22584972538	0\\
29.22587896272	0\\
29.22590820006	0\\
29.2259374374	0\\
29.22596667474	0\\
29.22599591208	0\\
29.22602514942	0\\
29.22605438676	0\\
29.2260836241	0\\
29.22611286144	0\\
29.22614209878	0\\
29.22617133612	0\\
29.22620057346	0\\
29.2262298108	0\\
29.22625904814	0\\
29.22628828548	0\\
29.22631752282	0\\
29.22634676016	0\\
29.2263759975	0\\
29.22640523484	0\\
29.22643447218	0\\
29.22646370952	0\\
29.22649294686	0\\
29.2265221842	0\\
29.22655142154	0\\
29.22658065888	0\\
29.22660989622	0\\
29.22663913356	0\\
29.2266683709	0\\
29.22669760824	0\\
29.22672684558	0\\
29.22675608292	0\\
29.22678532026	0\\
29.2268145576	0\\
29.22684379494	0\\
29.22687303228	0\\
29.22690226962	0\\
29.22693150696	0\\
29.2269607443	0\\
29.22698998164	0\\
29.22701921898	0\\
29.22704845632	0\\
29.22707769366	0\\
29.227106931	0\\
29.22713616834	0\\
29.22716540568	0\\
29.22719464302	0\\
29.22722388036	0\\
29.2272531177	0\\
29.22728235504	0\\
29.22731159238	0\\
29.22734082972	0\\
29.22737006706	0\\
29.2273993044	0\\
29.22742854174	0\\
29.22745777908	0\\
29.22748701642	0\\
29.22751625376	0\\
29.2275454911	0\\
29.22757472844	0\\
29.22760396578	0\\
29.22763320312	0\\
29.22766244046	0\\
29.2276916778	0\\
29.22772091514	0\\
29.22775015248	0\\
29.22777938982	0\\
29.22780862716	0\\
29.2278378645	0\\
29.22786710184	0\\
29.22789633918	0\\
29.22792557652	0\\
29.22795481386	0\\
29.2279840512	0\\
29.22801328854	0\\
29.22804252588	0\\
29.22807176322	0\\
29.22810100056	0\\
29.2281302379	0\\
29.22815947524	0\\
29.22818871258	0\\
29.22821794992	0\\
29.22824718726	0\\
29.2282764246	0\\
29.22830566194	0\\
29.22833489928	0\\
29.22836413662	0\\
29.22839337396	0\\
29.2284226113	0\\
29.22845184864	0\\
29.22848108598	0\\
29.22851032332	0\\
29.22853956066	0\\
29.228568798	0\\
29.22859803534	0\\
29.22862727268	0\\
29.22865651002	0\\
29.22868574736	0\\
29.2287149847	0\\
29.22874422204	0\\
29.22877345938	0\\
29.22880269672	0\\
29.22883193406	0\\
29.2288611714	0\\
29.22889040874	0\\
29.22891964608	0\\
29.22894888342	0\\
29.22897812076	0\\
29.2290073581	0\\
29.22903659544	0\\
29.22906583278	0\\
29.22909507012	0\\
29.22912430746	0\\
29.2291535448	0\\
29.22918278214	0\\
29.22921201948	0\\
29.22924125682	0\\
29.22927049416	0\\
29.2292997315	0\\
29.22932896884	0\\
29.22935820618	0\\
29.22938744352	0\\
29.22941668086	0\\
29.2294459182	0\\
29.22947515554	0\\
29.22950439288	0\\
29.22953363022	0\\
29.22956286756	0\\
29.2295921049	0\\
29.22962134224	0\\
29.22965057958	0\\
29.22967981692	0\\
29.22970905426	0\\
29.2297382916	0\\
29.22976752894	0\\
29.22979676628	0\\
29.22982600362	0\\
29.22985524096	0\\
29.2298844783	0\\
29.22991371564	0\\
29.22994295298	0\\
29.22997219032	0\\
29.23000142766	0\\
29.230030665	0\\
29.23005990234	0\\
29.23008913968	0\\
29.23011837702	0\\
29.23014761436	0\\
29.2301768517	0\\
29.23020608904	0\\
29.23023532638	0\\
29.23026456372	0\\
29.23029380106	0\\
29.2303230384	0\\
29.23035227574	0\\
29.23038151308	0\\
29.23041075042	0\\
29.23043998776	0\\
29.2304692251	0\\
29.23049846244	0\\
29.23052769978	0\\
29.23055693712	0\\
29.23058617446	0\\
29.2306154118	0\\
29.23064464914	0\\
29.23067388648	0\\
29.23070312382	0\\
29.23073236116	0\\
29.2307615985	0\\
29.23079083584	0\\
29.23082007318	0\\
29.23084931052	0\\
29.23087854786	0\\
29.2309077852	0\\
29.23093702254	0\\
29.23096625988	0\\
29.23099549722	0\\
29.23102473456	0\\
29.2310539719	0\\
29.23108320924	0\\
29.23111244658	0\\
29.23114168392	0\\
29.23117092126	0\\
29.2312001586	0\\
29.23122939594	0\\
29.23125863328	0\\
29.23128787062	0\\
29.23131710796	0\\
29.2313463453	0\\
29.23137558264	0\\
29.23140481998	0\\
29.23143405732	0\\
29.23146329466	0\\
29.231492532	0\\
29.23152176934	0\\
29.23155100668	0\\
29.23158024402	0\\
29.23160948136	0\\
29.2316387187	0\\
29.23166795604	0\\
29.23169719338	0\\
29.23172643072	0\\
29.23175566806	0\\
29.2317849054	0\\
29.23181414274	0\\
29.23184338008	0\\
29.23187261742	0\\
29.23190185476	0\\
29.2319310921	0\\
29.23196032944	0\\
29.23198956678	0\\
29.23201880412	0\\
29.23204804146	0\\
29.2320772788	0\\
29.23210651614	0\\
29.23213575348	0\\
29.23216499082	0\\
29.23219422816	0\\
29.2322234655	0\\
29.23225270284	0\\
29.23228194018	0\\
29.23231117752	0\\
29.23234041486	0\\
29.2323696522	0\\
29.23239888954	0\\
29.23242812688	0\\
29.23245736422	0\\
29.23248660156	0\\
29.2325158389	0\\
29.23254507624	0\\
29.23257431358	0\\
29.23260355092	0\\
29.23263278826	0\\
29.2326620256	0\\
29.23269126294	0\\
29.23272050028	0\\
29.23274973762	0\\
29.23277897496	0\\
29.2328082123	0\\
29.23283744964	0\\
29.23286668698	0\\
29.23289592432	0\\
29.23292516166	0\\
29.232954399	0\\
29.23298363634	0\\
29.23301287368	0\\
29.23304211102	0\\
29.23307134836	0\\
29.2331005857	0\\
29.23312982304	0\\
29.23315906038	0\\
29.23318829772	0\\
29.23321753506	0\\
29.2332467724	0\\
29.23327600974	0\\
29.23330524708	0\\
29.23333448442	0\\
29.23336372176	0\\
29.2333929591	0\\
29.23342219644	0\\
29.23345143378	0\\
29.23348067112	0\\
29.23350990846	0\\
29.2335391458	0\\
29.23356838314	0\\
29.23359762048	0\\
29.23362685782	0\\
29.23365609516	0\\
29.2336853325	0\\
29.23371456984	0\\
29.23374380718	0\\
29.23377304452	0\\
29.23380228186	0\\
29.2338315192	0\\
29.23386075654	0\\
29.23388999388	0\\
29.23391923122	0\\
29.23394846856	0\\
29.2339777059	0\\
29.23400694324	0\\
29.23403618058	0\\
29.23406541792	0\\
29.23409465526	0\\
29.2341238926	0\\
29.23415312994	0\\
29.23418236728	0\\
29.23421160462	0\\
29.23424084196	0\\
29.2342700793	0\\
29.23429931664	0\\
29.23432855398	0\\
29.23435779132	0\\
29.23438702866	0\\
29.234416266	0\\
29.23444550334	0\\
29.23447474068	0\\
29.23450397802	0\\
29.23453321536	0\\
29.2345624527	0\\
29.23459169004	0\\
29.23462092738	0\\
29.23465016472	0\\
29.23467940206	0\\
29.2347086394	0\\
29.23473787674	0\\
29.23476711408	0\\
29.23479635142	0\\
29.23482558876	0\\
29.2348548261	0\\
29.23488406344	0\\
29.23491330078	0\\
29.23494253812	0\\
29.23497177546	0\\
29.2350010128	0\\
29.23503025014	0\\
29.23505948748	0\\
29.23508872482	0\\
29.23511796216	0\\
29.2351471995	0\\
29.23517643684	0\\
29.23520567418	0\\
29.23523491152	0\\
29.23526414886	0\\
29.2352933862	0\\
29.23532262354	0\\
29.23535186088	0\\
29.23538109822	0\\
29.23541033556	0\\
29.2354395729	0\\
29.23546881024	0\\
29.23549804758	0\\
29.23552728492	0\\
29.23555652226	0\\
29.2355857596	0\\
29.23561499694	0\\
29.23564423428	0\\
29.23567347162	0\\
29.23570270896	0\\
29.2357319463	0\\
29.23576118364	0\\
29.23579042098	0\\
29.23581965832	0\\
29.23584889566	0\\
29.235878133	0\\
29.23590737034	0\\
29.23593660768	0\\
29.23596584502	0\\
29.23599508236	0\\
29.2360243197	0\\
29.23605355704	0\\
29.23608279438	0\\
29.23611203172	0\\
29.23614126906	0\\
29.2361705064	0\\
29.23619974374	0\\
29.23622898108	0\\
29.23625821842	0\\
29.23628745576	0\\
29.2363166931	0\\
29.23634593044	0\\
29.23637516778	0\\
29.23640440512	0\\
29.23643364246	0\\
29.2364628798	0\\
29.23649211714	0\\
29.23652135448	0\\
29.23655059182	0\\
29.23657982916	0\\
29.2366090665	0\\
29.23663830384	0\\
29.23666754118	0\\
29.23669677852	0\\
29.23672601586	0\\
29.2367552532	0\\
29.23678449054	0\\
29.23681372788	0\\
29.23684296522	0\\
29.23687220256	0\\
29.2369014399	0\\
29.23693067724	0\\
29.23695991458	0\\
29.23698915192	0\\
29.23701838926	0\\
29.2370476266	0\\
29.23707686394	0\\
29.23710610128	0\\
29.23713533862	0\\
29.23716457596	0\\
29.2371938133	0\\
29.23722305064	0\\
29.23725228798	0\\
29.23728152532	0\\
29.23731076266	1.09228875790008\\
29.23734	1.09228875790008\\
};
\addlegendentry{$\text{Inter}_\text{a}\text{rr}$}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	282.950301717009\\
1e-06	282.831823136236\\
2e-06	282.713429371121\\
3e-06	282.595120349215\\
4e-06	282.476895998127\\
5e-06	282.358756245528\\
6e-06	282.240701019147\\
7e-06	282.122730246774\\
8e-06	282.004843856259\\
9e-06	281.88704177551\\
1e-05	281.769323932497\\
1.1e-05	281.651690255246\\
1.2e-05	281.534140671848\\
1.3e-05	281.416675110448\\
1.4e-05	281.299293499254\\
1.5e-05	281.181995766532\\
1.6e-05	281.064781840608\\
1.7e-05	280.947651649866\\
1.8e-05	280.830605122752\\
1.9e-05	280.713642187768\\
2e-05	280.596762773478\\
2.1e-05	280.479966808503\\
2.2e-05	280.363254221524\\
2.3e-05	280.246624941281\\
2.4e-05	280.130078896574\\
2.5e-05	280.013616016261\\
2.6e-05	279.897236229257\\
2.7e-05	279.78093946454\\
2.8e-05	279.664725651144\\
2.9e-05	279.548594718162\\
3e-05	279.432546594747\\
3.1e-05	279.316581210109\\
3.2e-05	279.200698493517\\
3.3e-05	279.084898374301\\
3.4e-05	278.969180781846\\
3.5e-05	278.853545645598\\
3.6e-05	278.737992895061\\
3.7e-05	278.622522459796\\
3.8e-05	278.507134269424\\
3.9e-05	278.391828253623\\
4e-05	278.276604342131\\
4.1e-05	278.161462464743\\
4.2e-05	278.046402551312\\
4.3e-05	277.931424531751\\
4.4e-05	277.816528336028\\
4.5e-05	277.701713894171\\
4.6e-05	277.586981136267\\
4.7e-05	277.472329992458\\
4.8e-05	277.357760392947\\
4.9e-05	277.243272267993\\
5e-05	277.128865547914\\
5.1e-05	277.014540163084\\
5.2e-05	276.900296043936\\
5.3e-05	276.786133120962\\
5.4e-05	276.672051324709\\
5.5e-05	276.558050585783\\
5.6e-05	276.444130834847\\
5.7e-05	276.330292002623\\
5.8e-05	276.216534019889\\
5.9e-05	276.10285681748\\
6e-05	275.98926032629\\
6.1e-05	275.875744477269\\
6.2e-05	275.762309201425\\
6.3e-05	275.648954429823\\
6.4e-05	275.535680093586\\
6.5e-05	275.422486123892\\
6.6e-05	275.309372451979\\
6.7e-05	275.19633900914\\
6.8e-05	275.083385726725\\
6.9e-05	274.970512536142\\
7e-05	274.857719368856\\
7.1e-05	274.745006156389\\
7.2e-05	274.632372830317\\
7.3e-05	274.519819322277\\
7.4e-05	274.407345563961\\
7.5e-05	274.294951487116\\
7.6e-05	274.182637023549\\
7.7e-05	274.07040210512\\
7.8e-05	273.958246663749\\
7.9e-05	273.846170631411\\
8e-05	273.734173940136\\
8.1e-05	273.622256522013\\
8.2e-05	273.510418309186\\
8.3e-05	273.398659233856\\
8.4e-05	273.28697922828\\
8.5e-05	273.175378224771\\
8.6e-05	273.063856155699\\
8.7e-05	272.952412953488\\
8.8e-05	272.841048550623\\
8.9e-05	272.729762879639\\
9e-05	272.618555873131\\
9.1e-05	272.50742746375\\
9.2e-05	272.3963775842\\
9.3e-05	272.285406167245\\
9.4e-05	272.174513145701\\
9.5e-05	272.063698452443\\
9.6e-05	271.9529620204\\
9.7e-05	271.842303782557\\
9.8e-05	271.731723671954\\
9.9e-05	271.621221621689\\
0.0001	271.510797564914\\
0.000101	271.400451434836\\
0.000102	271.290183164719\\
0.000103	271.179992687881\\
0.000104	271.069879937697\\
0.000105	270.959844847596\\
0.000106	270.849887351063\\
0.000107	270.740007381638\\
0.000108	270.630204872918\\
0.000109	270.520479758552\\
0.00011	270.410831972248\\
0.000111	270.301261447765\\
0.000112	270.191768118921\\
0.000113	270.082351919586\\
0.000114	269.973012783686\\
0.000115	269.863750645204\\
0.000116	269.754565438176\\
0.000117	269.645457096691\\
0.000118	269.536425554897\\
0.000119	269.427470746994\\
0.00012	269.318592607238\\
0.000121	269.209791069939\\
0.000122	269.101066069461\\
0.000123	268.992417540225\\
0.000124	268.883845416704\\
0.000125	268.775349633427\\
0.000126	268.666930124977\\
0.000127	268.558586825992\\
0.000128	268.450319671164\\
0.000129	268.34212859524\\
0.00013	268.23401353302\\
0.000131	268.125974419358\\
0.000132	268.018011189166\\
0.000133	267.910123777405\\
0.000134	267.802312119094\\
0.000135	267.694576149304\\
0.000136	267.586915803162\\
0.000137	267.479331015847\\
0.000138	267.371821722593\\
0.000139	267.264387858687\\
0.00014	267.157029359473\\
0.000141	267.049746160345\\
0.000142	266.942538196753\\
0.000143	266.8354054042\\
0.000144	266.728347718244\\
0.000145	266.621365074493\\
0.000146	266.514457408615\\
0.000147	266.407624656325\\
0.000148	266.300866753396\\
0.000149	266.194183635652\\
0.00015	266.087575238973\\
0.000151	265.981041499291\\
0.000152	265.87458235259\\
0.000153	265.76819773491\\
0.000154	265.661887582342\\
0.000155	265.555651831032\\
0.000156	265.449490417179\\
0.000157	265.343403277035\\
0.000158	265.237390346904\\
0.000159	265.131451563145\\
0.00016	265.025586862169\\
0.000161	264.91979618044\\
0.000162	264.814079454475\\
0.000163	264.708436620845\\
0.000164	264.602867616173\\
0.000165	264.497372377133\\
0.000166	264.391950840457\\
0.000167	264.286602942924\\
0.000168	264.181328621369\\
0.000169	264.076127812679\\
0.00017	263.971000453794\\
0.000171	263.865946481706\\
0.000172	263.760965833461\\
0.000173	263.656058446154\\
0.000174	263.551224256937\\
0.000175	263.446463203012\\
0.000176	263.341775221633\\
0.000177	263.237160250107\\
0.000178	263.132618225795\\
0.000179	263.028149086107\\
0.00018	262.923752768509\\
0.000181	262.819429210515\\
0.000182	262.715178349695\\
0.000183	262.611000123669\\
0.000184	262.50689447011\\
0.000185	262.402861326742\\
0.000186	262.298900631341\\
0.000187	262.195012321738\\
0.000188	262.091196335812\\
0.000189	261.987452611495\\
0.00019	261.883781086773\\
0.000191	261.78018169968\\
0.000192	261.676654388306\\
0.000193	261.573199090788\\
0.000194	261.46981574532\\
0.000195	261.366504290144\\
0.000196	261.263264663553\\
0.000197	261.160096803895\\
0.000198	261.057000649567\\
0.000199	260.953976139018\\
0.0002	260.851023210748\\
0.000201	260.748141803309\\
0.000202	260.645331855305\\
0.000203	260.542593305391\\
0.000204	260.439926092271\\
0.000205	260.337330154704\\
0.000206	260.234805431497\\
0.000207	260.13235186151\\
0.000208	260.029969383654\\
0.000209	259.92765793689\\
0.00021	259.825417460231\\
0.000211	259.72324789274\\
0.000212	259.621149173533\\
0.000213	259.519121241775\\
0.000214	259.417164036682\\
0.000215	259.315277497521\\
0.000216	259.213461563611\\
0.000217	259.111716174321\\
0.000218	259.01004126907\\
0.000219	258.908436787328\\
0.00022	258.806902668617\\
0.000221	258.705438852507\\
0.000222	258.604045278622\\
0.000223	258.502721886632\\
0.000224	258.401468616262\\
0.000225	258.300285407285\\
0.000226	258.199172199525\\
0.000227	258.098128932856\\
0.000228	257.997155547203\\
0.000229	257.89625198254\\
0.00023	257.795418178893\\
0.000231	257.694654076337\\
0.000232	257.593959614998\\
0.000233	257.493334735051\\
0.000234	257.392779376721\\
0.000235	257.292293480285\\
0.000236	257.191876986069\\
0.000237	257.091529834447\\
0.000238	256.991251965847\\
0.000239	256.891043320742\\
0.00024	256.79090383966\\
0.000241	256.690833463174\\
0.000242	256.59083213191\\
0.000243	256.490899786543\\
0.000244	256.391036367797\\
0.000245	256.291241816446\\
0.000246	256.191516073314\\
0.000247	256.091859079274\\
0.000248	255.992270775249\\
0.000249	255.892751102211\\
0.00025	255.793300001183\\
0.000251	255.693917413234\\
0.000252	255.594603279487\\
0.000253	255.49535754111\\
0.000254	255.396180139323\\
0.000255	255.297071015395\\
0.000256	255.198030110643\\
0.000257	255.099057366434\\
0.000258	255.000152724185\\
0.000259	254.90131612536\\
0.00026	254.802547511474\\
0.000261	254.70384682409\\
0.000262	254.605214004821\\
0.000263	254.506648995328\\
0.000264	254.40815173732\\
0.000265	254.309722172557\\
0.000266	254.211360242848\\
0.000267	254.113065890048\\
0.000268	254.014839056063\\
0.000269	253.916679682847\\
0.00027	253.818587712404\\
0.000271	253.720563086785\\
0.000272	253.62260574809\\
0.000273	253.524715638469\\
0.000274	253.426892700117\\
0.000275	253.329136875281\\
0.000276	253.231448106256\\
0.000277	253.133826335384\\
0.000278	253.036271505056\\
0.000279	252.938783557711\\
0.00028	252.841362435838\\
0.000281	252.744008081972\\
0.000282	252.646720438698\\
0.000283	252.549499448648\\
0.000284	252.452345054502\\
0.000285	252.355257198991\\
0.000286	252.258235824889\\
0.000287	252.161280875022\\
0.000288	252.064392292264\\
0.000289	251.967570019534\\
0.00029	251.870813999802\\
0.000291	251.774124176085\\
0.000292	251.677500491446\\
0.000293	251.580942888999\\
0.000294	251.484451311903\\
0.000295	251.388025703366\\
0.000296	251.291666006644\\
0.000297	251.19537216504\\
0.000298	251.099144121905\\
0.000299	251.002981820638\\
0.0003	250.906885204684\\
0.000301	250.810854217538\\
0.000302	250.714888802739\\
0.000303	250.618988903878\\
0.000304	250.523154464589\\
0.000305	250.427385428555\\
0.000306	250.331681739508\\
0.000307	250.236043341226\\
0.000308	250.140470177533\\
0.000309	250.044962192302\\
0.00031	249.949519329453\\
0.000311	249.854141532951\\
0.000312	249.758828746812\\
0.000313	249.663580915096\\
0.000314	249.56839798191\\
0.000315	249.473279891411\\
0.000316	249.378226587799\\
0.000317	249.283238015324\\
0.000318	249.188314118281\\
0.000319	249.093454841013\\
0.00032	248.998660127909\\
0.000321	248.903929923406\\
0.000322	248.809264171986\\
0.000323	248.714662818179\\
0.000324	248.620125806562\\
0.000325	248.525653081756\\
0.000326	248.431244588432\\
0.000327	248.336900271306\\
0.000328	248.24262007514\\
0.000329	248.148403944743\\
0.00033	248.054251824972\\
0.000331	247.960163660727\\
0.000332	247.866139396957\\
0.000333	247.772178978657\\
0.000334	247.678282350868\\
0.000335	247.584449458677\\
0.000336	247.490680247217\\
0.000337	247.396974661668\\
0.000338	247.303332647256\\
0.000339	247.209754149252\\
0.00034	247.116239112976\\
0.000341	247.02278748379\\
0.000342	246.929399207105\\
0.000343	246.836074228377\\
0.000344	246.742812493107\\
0.000345	246.649613946844\\
0.000346	246.556478535182\\
0.000347	246.46340620376\\
0.000348	246.370396898262\\
0.000349	246.277450564422\\
0.00035	246.184567148015\\
0.000351	246.091746594863\\
0.000352	245.998988850836\\
0.000353	245.906293861846\\
0.000354	245.813661573853\\
0.000355	245.721091932863\\
0.000356	245.628584884925\\
0.000357	245.536140376135\\
0.000358	245.443758352635\\
0.000359	245.351438760612\\
0.00036	245.259181546297\\
0.000361	245.166986655967\\
0.000362	245.074854035947\\
0.000363	244.982783632603\\
0.000364	244.890775392349\\
0.000365	244.798829261643\\
0.000366	244.706945186989\\
0.000367	244.615123114935\\
0.000368	244.523362992074\\
0.000369	244.431664765047\\
0.00037	244.340028380536\\
0.000371	244.24845378527\\
0.000372	244.156940926024\\
0.000373	244.065489749614\\
0.000374	243.974100202906\\
0.000375	243.882772232806\\
0.000376	243.791505786269\\
0.000377	243.700300810291\\
0.000378	243.609157251917\\
0.000379	243.518075058231\\
0.00038	243.427054176368\\
0.000381	243.336094553503\\
0.000382	243.245196136856\\
0.000383	243.154358873695\\
0.000384	243.063582711328\\
0.000385	242.972867597111\\
0.000386	242.882213478443\\
0.000387	242.791620302766\\
0.000388	242.70108801757\\
0.000389	242.610616570385\\
0.00039	242.52020590879\\
0.000391	242.429855980403\\
0.000392	242.33956673289\\
0.000393	242.249338113961\\
0.000394	242.159170071369\\
0.000395	242.069062552911\\
0.000396	241.979015506429\\
0.000397	241.889028879808\\
0.000398	241.799102620978\\
0.000399	241.709236677912\\
0.0004	241.619430998629\\
0.000401	241.52968553119\\
0.000402	241.440000223699\\
0.000403	241.350375024307\\
0.000404	241.260809881206\\
0.000405	241.171304742633\\
0.000406	241.081859556869\\
0.000407	240.992474272238\\
0.000408	240.903148837108\\
0.000409	240.81388319989\\
0.00041	240.72467730904\\
0.000411	240.635531113057\\
0.000412	240.546444560482\\
0.000413	240.457417599903\\
0.000414	240.368450179947\\
0.000415	240.279542249287\\
0.000416	240.190693756641\\
0.000417	240.101904650767\\
0.000418	240.013174880468\\
0.000419	239.92450439459\\
0.00042	239.835893142023\\
0.000421	239.747341071699\\
0.000422	239.658848132594\\
0.000423	239.570414273728\\
0.000424	239.482039444161\\
0.000425	239.393723593\\
0.000426	239.305466669392\\
0.000427	239.21726862253\\
0.000428	239.129129401646\\
0.000429	239.041048956019\\
0.00043	238.953027234969\\
0.000431	238.865064187858\\
0.000432	238.777159764093\\
0.000433	238.689313913122\\
0.000434	238.601526584437\\
0.000435	238.513797727572\\
0.000436	238.426127292104\\
0.000437	238.338515227652\\
0.000438	238.25096148388\\
0.000439	238.163466010492\\
0.00044	238.076028757235\\
0.000441	237.9886496739\\
0.000442	237.901328710319\\
0.000443	237.814065816367\\
0.000444	237.726860941962\\
0.000445	237.639714037064\\
0.000446	237.552625051675\\
0.000447	237.46559393584\\
0.000448	237.378620639646\\
0.000449	237.291705113221\\
0.00045	237.204847306739\\
0.000451	237.118047170412\\
0.000452	237.031304654496\\
0.000453	236.94461970929\\
0.000454	236.857992285133\\
0.000455	236.771422332408\\
0.000456	236.68490980154\\
0.000457	236.598454642994\\
0.000458	236.512056807279\\
0.000459	236.425716244945\\
0.00046	236.339432906585\\
0.000461	236.253206742832\\
0.000462	236.167037704363\\
0.000463	236.080925741894\\
0.000464	235.994870806187\\
0.000465	235.908872848042\\
0.000466	235.822931818301\\
0.000467	235.73704766785\\
0.000468	235.651220347616\\
0.000469	235.565449808565\\
0.00047	235.479736001708\\
0.000471	235.394078878096\\
0.000472	235.308478388821\\
0.000473	235.222934485017\\
0.000474	235.13744711786\\
0.000475	235.052016238567\\
0.000476	234.966641798396\\
0.000477	234.881323748648\\
0.000478	234.796062040662\\
0.000479	234.710856625822\\
0.00048	234.625707455551\\
0.000481	234.540614481313\\
0.000482	234.455577654616\\
0.000483	234.370596927005\\
0.000484	234.28567225007\\
0.000485	234.200803575439\\
0.000486	234.115990854783\\
0.000487	234.031234039814\\
0.000488	233.946533082285\\
0.000489	233.861887933987\\
0.00049	233.777298546757\\
0.000491	233.692764872469\\
0.000492	233.608286863039\\
0.000493	233.523864470424\\
0.000494	233.439497646623\\
0.000495	233.355186343673\\
0.000496	233.270930513654\\
0.000497	233.186730108686\\
0.000498	233.10258508093\\
0.000499	233.018495382586\\
0.0005	232.934460965897\\
0.000501	232.850481783146\\
0.000502	232.766557786654\\
0.000503	232.682688928787\\
0.000504	232.598875161948\\
0.000505	232.51511643858\\
0.000506	232.431412711171\\
0.000507	232.347763932243\\
0.000508	232.264170054364\\
0.000509	232.180631030139\\
0.00051	232.097146812214\\
0.000511	232.013717353275\\
0.000512	231.930342606051\\
0.000513	231.847022523306\\
0.000514	231.763757057849\\
0.000515	231.680546162527\\
0.000516	231.597389790227\\
0.000517	231.514287893875\\
0.000518	231.431240426441\\
0.000519	231.34824734093\\
0.00052	231.265308590391\\
0.000521	231.18242412791\\
0.000522	231.099593906615\\
0.000523	231.016817879674\\
0.000524	230.934096000291\\
0.000525	230.851428221716\\
0.000526	230.768814497233\\
0.000527	230.686254780169\\
0.000528	230.603749023891\\
0.000529	230.521297181803\\
0.00053	230.438899207352\\
0.000531	230.356555054022\\
0.000532	230.274264675337\\
0.000533	230.192028024861\\
0.000534	230.109845056199\\
0.000535	230.027715722993\\
0.000536	229.945639978926\\
0.000537	229.86361777772\\
0.000538	229.781649073136\\
0.000539	229.699733818974\\
0.00054	229.617871969076\\
0.000541	229.53606347732\\
0.000542	229.454308297625\\
0.000543	229.372606383949\\
0.000544	229.290957690289\\
0.000545	229.209362170682\\
0.000546	229.127819779202\\
0.000547	229.046330469965\\
0.000548	228.964894197124\\
0.000549	228.883510914872\\
0.00055	228.80218057744\\
0.000551	228.7209031391\\
0.000552	228.639678554161\\
0.000553	228.558506776972\\
0.000554	228.47738776192\\
0.000555	228.396321463432\\
0.000556	228.315307835973\\
0.000557	228.234346834046\\
0.000558	228.153438412196\\
0.000559	228.072582525004\\
0.00056	227.991779127089\\
0.000561	227.911028173111\\
0.000562	227.830329617768\\
0.000563	227.749683415795\\
0.000564	227.669089521969\\
0.000565	227.588547891101\\
0.000566	227.508058478045\\
0.000567	227.42762123769\\
0.000568	227.347236124966\\
0.000569	227.266903094841\\
0.00057	227.186622102319\\
0.000571	227.106393102445\\
0.000572	227.026216050301\\
0.000573	226.946090901009\\
0.000574	226.866017609728\\
0.000575	226.785996131655\\
0.000576	226.706026422026\\
0.000577	226.626108436114\\
0.000578	226.546242129231\\
0.000579	226.466427456729\\
0.00058	226.386664373994\\
0.000581	226.306952836453\\
0.000582	226.227292799571\\
0.000583	226.14768421885\\
0.000584	226.068127049831\\
0.000585	225.988621248091\\
0.000586	225.909166769247\\
0.000587	225.829763568953\\
0.000588	225.750411602901\\
0.000589	225.671110826822\\
0.00059	225.591861196481\\
0.000591	225.512662667686\\
0.000592	225.433515196279\\
0.000593	225.354418738141\\
0.000594	225.275373249191\\
0.000595	225.196378685385\\
0.000596	225.117435002716\\
0.000597	225.038542157216\\
0.000598	224.959700104955\\
0.000599	224.880908802038\\
0.0006	224.80216820461\\
0.000601	224.723478268852\\
0.000602	224.644838950983\\
0.000603	224.56625020726\\
0.000604	224.487711993976\\
0.000605	224.409224267462\\
0.000606	224.330786984087\\
0.000607	224.252400100257\\
0.000608	224.174063572414\\
0.000609	224.09577735704\\
0.00061	224.01754141065\\
0.000611	223.9393556898\\
0.000612	223.861220151082\\
0.000613	223.783134751124\\
0.000614	223.705099446592\\
0.000615	223.62711419419\\
0.000616	223.549178950658\\
0.000617	223.471293672772\\
0.000618	223.393458317346\\
0.000619	223.315672841232\\
0.00062	223.237937201318\\
0.000621	223.160251354528\\
0.000622	223.082615257823\\
0.000623	223.005028868203\\
0.000624	222.927492142702\\
0.000625	222.850005038392\\
0.000626	222.772567512382\\
0.000627	222.695179521818\\
0.000628	222.617841023882\\
0.000629	222.540551975792\\
0.00063	222.463312334803\\
0.000631	222.386122058209\\
0.000632	222.308981103336\\
0.000633	222.231889427551\\
0.000634	222.154846988254\\
0.000635	222.077853742885\\
0.000636	222.000909648916\\
0.000637	221.92401466386\\
0.000638	221.847168745262\\
0.000639	221.770371850708\\
0.00064	221.693623937817\\
0.000641	221.616924964244\\
0.000642	221.540274887684\\
0.000643	221.463673665863\\
0.000644	221.387121256548\\
0.000645	221.310617617539\\
0.000646	221.234162706674\\
0.000647	221.157756481826\\
0.000648	221.081398900904\\
0.000649	221.005089921855\\
0.00065	220.928829502659\\
0.000651	220.852617601335\\
0.000652	220.776454175935\\
0.000653	220.70033918455\\
0.000654	220.624272585305\\
0.000655	220.548254336361\\
0.000656	220.472284395915\\
0.000657	220.396362722201\\
0.000658	220.320489273488\\
0.000659	220.244664008079\\
0.00066	220.168886884316\\
0.000661	220.093157860574\\
0.000662	220.017476895266\\
0.000663	219.941843946838\\
0.000664	219.866258973774\\
0.000665	219.790721934593\\
0.000666	219.715232787849\\
0.000667	219.639791492131\\
0.000668	219.564398006066\\
0.000669	219.489052288313\\
0.00067	219.41375429757\\
0.000671	219.338503992568\\
0.000672	219.263301332074\\
0.000673	219.188146274891\\
0.000674	219.113038779856\\
0.000675	219.037978805843\\
0.000676	218.962966311761\\
0.000677	218.888001256553\\
0.000678	218.813083599198\\
0.000679	218.73821329871\\
0.00068	218.663390314139\\
0.000681	218.58861460457\\
0.000682	218.513886129122\\
0.000683	218.43920484695\\
0.000684	218.364570717243\\
0.000685	218.289983699228\\
0.000686	218.215443752162\\
0.000687	218.140950835343\\
0.000688	218.066504908099\\
0.000689	217.992105929795\\
0.00069	217.917753859831\\
0.000691	217.843448657642\\
0.000692	217.769190282696\\
0.000693	217.694978694499\\
0.000694	217.620813852589\\
0.000695	217.54669571654\\
0.000696	217.472624245961\\
0.000697	217.398599400494\\
0.000698	217.324621139818\\
0.000699	217.250689423645\\
0.0007	217.176804211723\\
0.000701	217.102965463833\\
0.000702	217.029173139792\\
0.000703	216.95542719945\\
0.000704	216.881727602694\\
0.000705	216.808074309442\\
0.000706	216.734467279649\\
0.000707	216.660906473304\\
0.000708	216.587391850431\\
0.000709	216.513923371086\\
0.00071	216.440500995362\\
0.000711	216.367124683385\\
0.000712	216.293794395315\\
0.000713	216.220510091348\\
0.000714	216.147271731712\\
0.000715	216.07407927667\\
0.000716	216.00093268652\\
0.000717	215.927831921594\\
0.000718	215.854776942257\\
0.000719	215.781767708909\\
0.00072	215.708804181984\\
0.000721	215.63588632195\\
0.000722	215.563014089309\\
0.000723	215.490187444596\\
0.000724	215.417406348382\\
0.000725	215.344670761271\\
0.000726	215.271980643899\\
0.000727	215.19933595694\\
0.000728	215.126736661098\\
0.000729	215.054182717113\\
0.00073	214.981674085757\\
0.000731	214.909210727839\\
0.000732	214.836792604197\\
0.000733	214.764419675707\\
0.000734	214.692091903278\\
0.000735	214.619809247849\\
0.000736	214.547571670398\\
0.000737	214.475379131932\\
0.000738	214.403231593495\\
0.000739	214.331129016162\\
0.00074	214.259071361043\\
0.000741	214.187058589282\\
0.000742	214.115090662054\\
0.000743	214.043167540571\\
0.000744	213.971289186075\\
0.000745	213.899455559843\\
0.000746	213.827666623187\\
0.000747	213.755922337448\\
0.000748	213.684222664005\\
0.000749	213.612567564267\\
0.00075	213.540956999679\\
0.000751	213.469390931716\\
0.000752	213.397869321888\\
0.000753	213.32639213174\\
0.000754	213.254959322846\\
0.000755	213.183570856817\\
0.000756	213.112226695294\\
0.000757	213.040926799955\\
0.000758	212.969671132506\\
0.000759	212.89845965469\\
0.00076	212.827292328282\\
0.000761	212.756169115088\\
0.000762	212.68508997695\\
0.000763	212.614054875742\\
0.000764	212.543063773369\\
0.000765	212.47211663177\\
0.000766	212.401213412919\\
0.000767	212.330354078819\\
0.000768	212.259538591509\\
0.000769	212.188766913059\\
0.00077	212.118039005571\\
0.000771	212.047354831183\\
0.000772	211.976714352062\\
0.000773	211.906117530409\\
0.000774	211.835564328459\\
0.000775	211.765054708478\\
0.000776	211.694588632766\\
0.000777	211.624166063652\\
0.000778	211.553786963503\\
0.000779	211.483451294713\\
0.00078	211.413159019713\\
0.000781	211.342910100964\\
0.000782	211.27270450096\\
0.000783	211.202542182226\\
0.000784	211.132423107323\\
0.000785	211.06234723884\\
0.000786	210.992314539401\\
0.000787	210.922324971662\\
0.000788	210.852378498311\\
0.000789	210.782475082068\\
0.00079	210.712614685684\\
0.000791	210.642797271945\\
0.000792	210.573022803668\\
0.000793	210.503291243701\\
0.000794	210.433602554925\\
0.000795	210.363956700253\\
0.000796	210.29435364263\\
0.000797	210.224793345033\\
0.000798	210.155275770472\\
0.000799	210.085800881987\\
0.0008	210.016368642652\\
0.000801	209.946979015571\\
0.000802	209.877631963882\\
0.000803	209.808327450752\\
0.000804	209.739065439383\\
0.000805	209.669845893007\\
0.000806	209.600668774888\\
0.000807	209.531534048323\\
0.000808	209.462441676638\\
0.000809	209.393391623194\\
0.00081	209.324383851382\\
0.000811	209.255418324623\\
0.000812	209.186495006374\\
0.000813	209.117613860119\\
0.000814	209.048774849378\\
0.000815	208.979977937697\\
0.000816	208.91122308866\\
0.000817	208.842510265878\\
0.000818	208.773839432994\\
0.000819	208.705210553684\\
0.00082	208.636623591656\\
0.000821	208.568078510646\\
0.000822	208.499575274424\\
0.000823	208.431113846792\\
0.000824	208.362694191581\\
0.000825	208.294316272656\\
0.000826	208.22598005391\\
0.000827	208.15768549927\\
0.000828	208.089432572694\\
0.000829	208.02122123817\\
0.00083	207.953051459717\\
0.000831	207.884923201387\\
0.000832	207.816836427262\\
0.000833	207.748791101455\\
0.000834	207.680787188109\\
0.000835	207.612824651401\\
0.000836	207.544903455537\\
0.000837	207.477023564754\\
0.000838	207.409184943321\\
0.000839	207.341387555536\\
0.00084	207.273631365731\\
0.000841	207.205916338266\\
0.000842	207.138242437534\\
0.000843	207.070609627956\\
0.000844	207.003017873988\\
0.000845	206.935467140114\\
0.000846	206.867957390849\\
0.000847	206.800488590739\\
0.000848	206.733060704361\\
0.000849	206.665673696323\\
0.00085	206.598327531263\\
0.000851	206.53102217385\\
0.000852	206.463757588784\\
0.000853	206.396533740795\\
0.000854	206.329350594643\\
0.000855	206.262208115121\\
0.000856	206.195106267049\\
0.000857	206.128045015281\\
0.000858	206.0610243247\\
0.000859	205.994044160218\\
0.00086	205.92710448678\\
0.000861	205.86020526936\\
0.000862	205.793346472963\\
0.000863	205.726528062623\\
0.000864	205.659750003406\\
0.000865	205.593012260408\\
0.000866	205.526314798755\\
0.000867	205.459657583602\\
0.000868	205.393040580137\\
0.000869	205.326463753577\\
0.00087	205.259927069168\\
0.000871	205.193430492187\\
0.000872	205.126973987942\\
0.000873	205.06055752177\\
0.000874	204.994181059038\\
0.000875	204.927844565145\\
0.000876	204.861548005517\\
0.000877	204.795291345613\\
0.000878	204.72907455092\\
0.000879	204.662897586956\\
0.00088	204.596760419268\\
0.000881	204.530663013433\\
0.000882	204.464605335061\\
0.000883	204.398587349787\\
0.000884	204.332609023278\\
0.000885	204.266670321233\\
0.000886	204.200771209378\\
0.000887	204.134911653468\\
0.000888	204.069091619292\\
0.000889	204.003311072664\\
0.00089	203.937569979431\\
0.000891	203.871868305469\\
0.000892	203.806206016682\\
0.000893	203.740583079005\\
0.000894	203.674999458403\\
0.000895	203.609455120869\\
0.000896	203.543950032429\\
0.000897	203.478484159134\\
0.000898	203.413057467067\\
0.000899	203.34766992234\\
0.0009	203.282321491096\\
0.000901	203.217012139506\\
0.000902	203.151741833769\\
0.000903	203.086510540116\\
0.000904	203.021318224807\\
0.000905	202.956164854129\\
0.000906	202.891050394401\\
0.000907	202.825974811971\\
0.000908	202.760938073214\\
0.000909	202.695940144538\\
0.00091	202.630980992376\\
0.000911	202.566060583194\\
0.000912	202.501178883484\\
0.000913	202.436335859771\\
0.000914	202.371531478604\\
0.000915	202.306765706566\\
0.000916	202.242038510267\\
0.000917	202.177349856345\\
0.000918	202.112699711469\\
0.000919	202.048088042335\\
0.00092	201.983514815671\\
0.000921	201.918979998232\\
0.000922	201.854483556801\\
0.000923	201.790025458192\\
0.000924	201.725605669246\\
0.000925	201.661224156835\\
0.000926	201.596880887858\\
0.000927	201.532575829245\\
0.000928	201.468308947951\\
0.000929	201.404080210964\\
0.00093	201.339889585298\\
0.000931	201.275737037998\\
0.000932	201.211622536135\\
0.000933	201.14754604681\\
0.000934	201.083507537155\\
0.000935	201.019506974326\\
0.000936	200.955544325511\\
0.000937	200.891619557926\\
0.000938	200.827732638815\\
0.000939	200.76388353545\\
0.00094	200.700072215134\\
0.000941	200.636298645196\\
0.000942	200.572562792995\\
0.000943	200.508864625916\\
0.000944	200.445204111377\\
0.000945	200.381581216819\\
0.000946	200.317995909716\\
0.000947	200.254448157568\\
0.000948	200.190937927903\\
0.000949	200.12746518828\\
0.00095	200.064029906282\\
0.000951	200.000632049525\\
0.000952	199.93727158565\\
0.000953	199.873948482327\\
0.000954	199.810662707255\\
0.000955	199.747414228161\\
0.000956	199.684203012798\\
0.000957	199.621029028951\\
0.000958	199.557892244431\\
0.000959	199.494792627075\\
0.00096	199.431730144753\\
0.000961	199.368704765359\\
0.000962	199.305716456816\\
0.000963	199.242765187076\\
0.000964	199.179850924119\\
0.000965	199.11697363595\\
0.000966	199.054133290607\\
0.000967	198.991329856152\\
0.000968	198.928563300675\\
0.000969	198.865833592297\\
0.00097	198.803140699163\\
0.000971	198.740484589449\\
0.000972	198.677865231356\\
0.000973	198.615282593116\\
0.000974	198.552736642985\\
0.000975	198.490227349251\\
0.000976	198.427754680225\\
0.000977	198.36531860425\\
0.000978	198.302919089694\\
0.000979	198.240556104953\\
0.00098	198.178229618452\\
0.000981	198.115939598642\\
0.000982	198.053686014002\\
0.000983	197.99146883304\\
0.000984	197.929288024289\\
0.000985	197.867143556312\\
0.000986	197.805035397697\\
0.000987	197.742963517062\\
0.000988	197.680927883051\\
0.000989	197.618928464336\\
0.00099	197.556965229615\\
0.000991	197.495038147615\\
0.000992	197.433147187091\\
0.000993	197.371292316822\\
0.000994	197.309473505618\\
0.000995	197.247690722314\\
0.000996	197.185943935773\\
0.000997	197.124233114886\\
0.000998	197.06255822857\\
0.000999	197.00091924577\\
0.001	196.939316135458\\
0.001001	196.877748866632\\
0.001002	196.816217408319\\
0.001003	196.754721729573\\
0.001004	196.693261799473\\
0.001005	196.631837587127\\
0.001006	196.570449061669\\
0.001007	196.509096192262\\
0.001008	196.447778948093\\
0.001009	196.386497298378\\
0.00101	196.32525121236\\
0.001011	196.264040659307\\
0.001012	196.202865608517\\
0.001013	196.141726029312\\
0.001014	196.080621891043\\
0.001015	196.019553163087\\
0.001016	195.958519814847\\
0.001017	195.897521815753\\
0.001018	195.836559135264\\
0.001019	195.775631742863\\
0.00102	195.714739608061\\
0.001021	195.653882700396\\
0.001022	195.593060989432\\
0.001023	195.53227444476\\
0.001024	195.471523035998\\
0.001025	195.41080673279\\
0.001026	195.350125504806\\
0.001027	195.289479321745\\
0.001028	195.228868153329\\
0.001029	195.168291969311\\
0.00103	195.107750739466\\
0.001031	195.047244433598\\
0.001032	194.986773021539\\
0.001033	194.926336473143\\
0.001034	194.865934758294\\
0.001035	194.805567846901\\
0.001036	194.745235708901\\
0.001037	194.684938314254\\
0.001038	194.624675632951\\
0.001039	194.564447635005\\
0.00104	194.504254290458\\
0.001041	194.444095569377\\
0.001042	194.383971441856\\
0.001043	194.323881878014\\
0.001044	194.263826847999\\
0.001045	194.203806321982\\
0.001046	194.143820270162\\
0.001047	194.083868662764\\
0.001048	194.023951470038\\
0.001049	193.964068662261\\
0.00105	193.904220209737\\
0.001051	193.844406082794\\
0.001052	193.784626251789\\
0.001053	193.724880687101\\
0.001054	193.665169359138\\
0.001055	193.605492238334\\
0.001056	193.545849295148\\
0.001057	193.486240500064\\
0.001058	193.426665823595\\
0.001059	193.367125236276\\
0.00106	193.30761870867\\
0.001061	193.248146211367\\
0.001062	193.188707714981\\
0.001063	193.129303190153\\
0.001064	193.069932607548\\
0.001065	193.010595937858\\
0.001066	192.951293151801\\
0.001067	192.892024220121\\
0.001068	192.832789113587\\
0.001069	192.773587802993\\
0.00107	192.71442025916\\
0.001071	192.655286452935\\
0.001072	192.596186355189\\
0.001073	192.537119936819\\
0.001074	192.478087168749\\
0.001075	192.419088021927\\
0.001076	192.360122467328\\
0.001077	192.30119047595\\
0.001078	192.242292018819\\
0.001079	192.183427066986\\
0.00108	192.124595591527\\
0.001081	192.065797563544\\
0.001082	192.007032954163\\
0.001083	191.948301734536\\
0.001084	191.889603875842\\
0.001085	191.830939349284\\
0.001086	191.77230812609\\
0.001087	191.713710177514\\
0.001088	191.655145474835\\
0.001089	191.596613989358\\
0.00109	191.538115692411\\
0.001091	191.47965055535\\
0.001092	191.421218549555\\
0.001093	191.362819646432\\
0.001094	191.30445381741\\
0.001095	191.246121033945\\
0.001096	191.187821267519\\
0.001097	191.129554489636\\
0.001098	191.071320671828\\
0.001099	191.013119785651\\
0.0011	190.954951802685\\
0.001101	190.896816694538\\
0.001102	190.838714432839\\
0.001103	190.780644989246\\
0.001104	190.722608335439\\
0.001105	190.664604443125\\
0.001106	190.606633284033\\
0.001107	190.548694829921\\
0.001108	190.490789052568\\
0.001109	190.432915923781\\
0.00111	190.37507541539\\
0.001111	190.31726749925\\
0.001112	190.259492147241\\
0.001113	190.201749331268\\
0.001114	190.144039023262\\
0.001115	190.086361195175\\
0.001116	190.028715818988\\
0.001117	189.971102866704\\
0.001118	189.913522310351\\
0.001119	189.855974121984\\
0.00112	189.798458273679\\
0.001121	189.740974737539\\
0.001122	189.683523485692\\
0.001123	189.626104490288\\
0.001124	189.568717723505\\
0.001125	189.511363157542\\
0.001126	189.454040764625\\
0.001127	189.396750517005\\
0.001128	189.339492386954\\
0.001129	189.282266346772\\
0.00113	189.225072368783\\
0.001131	189.167910425333\\
0.001132	189.110780488795\\
0.001133	189.053682531564\\
0.001134	188.996616526063\\
0.001135	188.939582444736\\
0.001136	188.882580260052\\
0.001137	188.825609944505\\
0.001138	188.768671470613\\
0.001139	188.711764810918\\
0.00114	188.654889937987\\
0.001141	188.598046824411\\
0.001142	188.541235442805\\
0.001143	188.484455765807\\
0.001144	188.427707766082\\
0.001145	188.370991416316\\
0.001146	188.314306689221\\
0.001147	188.257653557533\\
0.001148	188.201031994011\\
0.001149	188.14444197144\\
0.00115	188.087883462628\\
0.001151	188.031356440405\\
0.001152	187.974860877629\\
0.001153	187.918396747178\\
0.001154	187.861964021958\\
0.001155	187.805562674895\\
0.001156	187.749192678942\\
0.001157	187.692854007074\\
0.001158	187.636546632291\\
0.001159	187.580270527616\\
0.00116	187.524025666097\\
0.001161	187.467812020804\\
0.001162	187.411629564832\\
0.001163	187.355478271301\\
0.001164	187.299358113353\\
0.001165	187.243269064154\\
0.001166	187.187211096893\\
0.001167	187.131184184786\\
0.001168	187.075188301068\\
0.001169	187.019223419001\\
0.00117	186.963289511871\\
0.001171	186.907386552984\\
0.001172	186.851514515674\\
0.001173	186.795673373295\\
0.001174	186.739863099227\\
0.001175	186.684083666873\\
0.001176	186.628335049659\\
0.001177	186.572617221034\\
0.001178	186.516930154472\\
0.001179	186.46127382347\\
0.00118	186.405648201548\\
0.001181	186.350053262249\\
0.001182	186.294488979141\\
0.001183	186.238955325814\\
0.001184	186.183452275882\\
0.001185	186.127979802982\\
0.001186	186.072537880775\\
0.001187	186.017126482945\\
0.001188	185.961745583199\\
0.001189	185.906395155267\\
0.00119	185.851075172903\\
0.001191	185.795785609885\\
0.001192	185.740526440013\\
0.001193	185.685297637109\\
0.001194	185.630099175021\\
0.001195	185.574931027619\\
0.001196	185.519793168796\\
0.001197	185.464685572467\\
0.001198	185.409608212572\\
0.001199	185.354561063074\\
0.0012	185.299544097958\\
0.001201	185.244557291232\\
0.001202	185.189600616928\\
0.001203	185.1346740491\\
0.001204	185.079777561827\\
0.001205	185.024911129208\\
0.001206	184.970074725367\\
0.001207	184.915268324452\\
0.001208	184.86049190063\\
0.001209	184.805745428095\\
0.00121	184.751028881061\\
0.001211	184.696342233767\\
0.001212	184.641685460474\\
0.001213	184.587058535465\\
0.001214	184.532461433047\\
0.001215	184.47789412755\\
0.001216	184.423356593325\\
0.001217	184.368848804748\\
0.001218	184.314370736216\\
0.001219	184.259922362149\\
0.00122	184.205503656992\\
0.001221	184.151114595209\\
0.001222	184.096755151288\\
0.001223	184.042425299742\\
0.001224	183.988125015103\\
0.001225	183.933854271929\\
0.001226	183.879613044797\\
0.001227	183.825401308311\\
0.001228	183.771219037092\\
0.001229	183.717066205789\\
0.00123	183.66294278907\\
0.001231	183.608848761627\\
0.001232	183.554784098174\\
0.001233	183.500748773448\\
0.001234	183.446742762207\\
0.001235	183.392766039233\\
0.001236	183.338818579329\\
0.001237	183.284900357323\\
0.001238	183.231011348063\\
0.001239	183.177151526419\\
0.00124	183.123320867284\\
0.001241	183.069519345576\\
0.001242	183.01574693623\\
0.001243	182.962003614208\\
0.001244	182.908289354492\\
0.001245	182.854604132086\\
0.001246	182.800947922018\\
0.001247	182.747320699336\\
0.001248	182.693722439113\\
0.001249	182.64015311644\\
0.00125	182.586612706434\\
0.001251	182.533101184233\\
0.001252	182.479618524996\\
0.001253	182.426164703906\\
0.001254	182.372739696166\\
0.001255	182.319343477002\\
0.001256	182.265976021663\\
0.001257	182.212637305419\\
0.001258	182.159327303561\\
0.001259	182.106045991404\\
0.00126	182.052793344285\\
0.001261	181.999569337561\\
0.001262	181.946373946611\\
0.001263	181.893207146839\\
0.001264	181.840068913667\\
0.001265	181.786959222542\\
0.001266	181.733878048931\\
0.001267	181.680825368323\\
0.001268	181.627801156229\\
0.001269	181.574805388183\\
0.00127	181.521838039739\\
0.001271	181.468899086474\\
0.001272	181.415988503987\\
0.001273	181.363106267896\\
0.001274	181.310252353844\\
0.001275	181.257426737495\\
0.001276	181.204629394533\\
0.001277	181.151860300665\\
0.001278	181.09911943162\\
0.001279	181.046406763148\\
0.00128	180.993722271021\\
0.001281	180.941065931031\\
0.001282	180.888437718993\\
0.001283	180.835837610745\\
0.001284	180.783265582143\\
0.001285	180.730721609068\\
0.001286	180.67820566742\\
0.001287	180.625717733121\\
0.001288	180.573257782116\\
0.001289	180.520825790371\\
0.00129	180.46842173387\\
0.001291	180.416045588624\\
0.001292	180.363697330661\\
0.001293	180.311376936033\\
0.001294	180.259084380812\\
0.001295	180.20681964109\\
0.001296	180.154582692985\\
0.001297	180.102373512631\\
0.001298	180.050192076186\\
0.001299	179.99803835983\\
0.0013	179.945912339762\\
0.001301	179.893813992203\\
0.001302	179.841743293397\\
0.001303	179.789700219606\\
0.001304	179.737684747117\\
0.001305	179.685696852234\\
0.001306	179.633736511286\\
0.001307	179.581803700621\\
0.001308	179.529898396608\\
0.001309	179.478020575638\\
0.00131	179.426170214122\\
0.001311	179.374347288494\\
0.001312	179.322551775207\\
0.001313	179.270783650735\\
0.001314	179.219042891576\\
0.001315	179.167329474245\\
0.001316	179.11564337528\\
0.001317	179.063984571241\\
0.001318	179.012353038707\\
0.001319	178.960748754278\\
0.00132	178.909171694576\\
0.001321	178.857621836243\\
0.001322	178.806099155944\\
0.001323	178.754603630361\\
0.001324	178.7031352362\\
0.001325	178.651693950187\\
0.001326	178.600279749068\\
0.001327	178.54889260961\\
0.001328	178.497532508603\\
0.001329	178.446199422854\\
0.00133	178.394893329194\\
0.001331	178.343614204472\\
0.001332	178.29236202556\\
0.001333	178.241136769349\\
0.001334	178.189938412753\\
0.001335	178.138766932703\\
0.001336	178.087622306154\\
0.001337	178.03650451008\\
0.001338	177.985413521476\\
0.001339	177.934349317357\\
0.00134	177.88331187476\\
0.001341	177.83230117074\\
0.001342	177.781317182376\\
0.001343	177.730359886764\\
0.001344	177.679429261022\\
0.001345	177.62852528229\\
0.001346	177.577647927727\\
0.001347	177.526797174511\\
0.001348	177.475972999843\\
0.001349	177.425175380943\\
0.00135	177.374404295052\\
0.001351	177.323659719431\\
0.001352	177.272941631361\\
0.001353	177.222250008145\\
0.001354	177.171584827104\\
0.001355	177.12094606558\\
0.001356	177.070333700937\\
0.001357	177.019747710558\\
0.001358	176.969188071845\\
0.001359	176.918654762222\\
0.00136	176.868147759133\\
0.001361	176.817667040042\\
0.001362	176.767212582433\\
0.001363	176.716784363811\\
0.001364	176.666382361699\\
0.001365	176.616006553642\\
0.001366	176.565656917205\\
0.001367	176.515333429973\\
0.001368	176.465036069551\\
0.001369	176.414764813564\\
0.00137	176.364519639656\\
0.001371	176.314300525493\\
0.001372	176.264107448761\\
0.001373	176.213940387163\\
0.001374	176.163799318425\\
0.001375	176.113684220293\\
0.001376	176.063595070531\\
0.001377	176.013531846924\\
0.001378	175.963494527278\\
0.001379	175.913483089416\\
0.00138	175.863497511184\\
0.001381	175.813537770447\\
0.001382	175.763603845088\\
0.001383	175.713695713012\\
0.001384	175.663813352143\\
0.001385	175.613956740425\\
0.001386	175.564125855822\\
0.001387	175.514320676316\\
0.001388	175.464541179913\\
0.001389	175.414787344633\\
0.00139	175.365059148521\\
0.001391	175.315356569638\\
0.001392	175.265679586067\\
0.001393	175.21602817591\\
0.001394	175.166402317287\\
0.001395	175.11680198834\\
0.001396	175.067227167229\\
0.001397	175.017677832136\\
0.001398	174.96815396126\\
0.001399	174.91865553282\\
0.0014	174.869182525056\\
0.001401	174.819734916226\\
0.001402	174.770312684608\\
0.001403	174.7209158085\\
0.001404	174.671544266219\\
0.001405	174.622198036102\\
0.001406	174.572877096505\\
0.001407	174.523581425804\\
0.001408	174.474311002393\\
0.001409	174.425065804687\\
0.00141	174.37584581112\\
0.001411	174.326651000144\\
0.001412	174.277481350233\\
0.001413	174.228336839879\\
0.001414	174.179217447592\\
0.001415	174.130123151903\\
0.001416	174.081053931363\\
0.001417	174.03200976454\\
0.001418	173.982990630023\\
0.001419	173.933996506419\\
0.00142	173.885027372356\\
0.001421	173.836083206479\\
0.001422	173.787163987454\\
0.001423	173.738269693966\\
0.001424	173.689400304718\\
0.001425	173.640555798434\\
0.001426	173.591736153855\\
0.001427	173.542941349742\\
0.001428	173.494171364876\\
0.001429	173.445426178056\\
0.00143	173.396705768101\\
0.001431	173.348010113848\\
0.001432	173.299339194154\\
0.001433	173.250692987895\\
0.001434	173.202071473964\\
0.001435	173.153474631276\\
0.001436	173.104902438764\\
0.001437	173.056354875378\\
0.001438	173.00783192009\\
0.001439	172.959333551889\\
0.00144	172.910859749783\\
0.001441	172.8624104928\\
0.001442	172.813985759986\\
0.001443	172.765585530406\\
0.001444	172.717209783144\\
0.001445	172.668858497303\\
0.001446	172.620531652004\\
0.001447	172.572229226388\\
0.001448	172.523951199614\\
0.001449	172.47569755086\\
0.00145	172.427468259323\\
0.001451	172.379263304219\\
0.001452	172.331082664781\\
0.001453	172.282926320262\\
0.001454	172.234794249935\\
0.001455	172.18668643309\\
0.001456	172.138602849036\\
0.001457	172.0905434771\\
0.001458	172.042508296628\\
0.001459	171.994497286987\\
0.00146	171.946510427559\\
0.001461	171.898547697746\\
0.001462	171.85060907697\\
0.001463	171.802694544669\\
0.001464	171.754804080302\\
0.001465	171.706937663345\\
0.001466	171.659095273292\\
0.001467	171.611276889657\\
0.001468	171.563482491973\\
0.001469	171.515712059789\\
0.00147	171.467965572674\\
0.001471	171.420243010216\\
0.001472	171.37254435202\\
0.001473	171.324869577711\\
0.001474	171.27721866693\\
0.001475	171.229591599339\\
0.001476	171.181988354617\\
0.001477	171.134408912461\\
0.001478	171.086853252588\\
0.001479	171.039321354732\\
0.00148	170.991813198644\\
0.001481	170.944328764097\\
0.001482	170.896868030879\\
0.001483	170.849430978797\\
0.001484	170.802017587677\\
0.001485	170.754627837363\\
0.001486	170.707261707717\\
0.001487	170.659919178619\\
0.001488	170.612600229968\\
0.001489	170.565304841679\\
0.00149	170.518032993689\\
0.001491	170.470784665949\\
0.001492	170.42355983843\\
0.001493	170.376358491122\\
0.001494	170.329180604032\\
0.001495	170.282026157185\\
0.001496	170.234895130624\\
0.001497	170.187787504411\\
0.001498	170.140703258625\\
0.001499	170.093642373364\\
0.0015	170.046604828742\\
0.001501	169.999590604893\\
0.001502	169.952599681969\\
0.001503	169.905632040138\\
0.001504	169.858687659588\\
0.001505	169.811766520524\\
0.001506	169.76486860317\\
0.001507	169.717993887765\\
0.001508	169.67114235457\\
0.001509	169.62431398386\\
0.00151	169.57750875593\\
0.001511	169.530726651092\\
0.001512	169.483967649677\\
0.001513	169.437231732033\\
0.001514	169.390518878525\\
0.001515	169.343829069537\\
0.001516	169.297162285471\\
0.001517	169.250518506744\\
0.001518	169.203897713795\\
0.001519	169.157299887078\\
0.00152	169.110725007064\\
0.001521	169.064173054243\\
0.001522	169.017644009124\\
0.001523	168.971137852232\\
0.001524	168.924654564108\\
0.001525	168.878194125314\\
0.001526	168.831756516429\\
0.001527	168.785341718046\\
0.001528	168.73894971078\\
0.001529	168.692580475262\\
0.00153	168.64623399214\\
0.001531	168.59991024208\\
0.001532	168.553609205765\\
0.001533	168.507330863896\\
0.001534	168.461075197192\\
0.001535	168.414842186388\\
0.001536	168.368631812238\\
0.001537	168.322444055514\\
0.001538	168.276278897002\\
0.001539	168.230136317509\\
0.00154	168.184016297857\\
0.001541	168.137918818888\\
0.001542	168.09184386146\\
0.001543	168.045791406446\\
0.001544	167.999761434741\\
0.001545	167.953753927253\\
0.001546	167.90776886491\\
0.001547	167.861806228657\\
0.001548	167.815865999456\\
0.001549	167.769948158285\\
0.00155	167.72405268614\\
0.001551	167.678179564036\\
0.001552	167.632328773003\\
0.001553	167.58650029409\\
0.001554	167.540694108361\\
0.001555	167.494910196899\\
0.001556	167.449148540803\\
0.001557	167.40340912119\\
0.001558	167.357691919195\\
0.001559	167.311996915968\\
0.00156	167.266324092677\\
0.001561	167.220673430508\\
0.001562	167.175044910663\\
0.001563	167.129438514361\\
0.001564	167.083854222839\\
0.001565	167.03829201735\\
0.001566	166.992751879165\\
0.001567	166.947233789572\\
0.001568	166.901737729874\\
0.001569	166.856263681394\\
0.00157	166.81081162547\\
0.001571	166.765381543458\\
0.001572	166.719973416729\\
0.001573	166.674587226674\\
0.001574	166.629222954698\\
0.001575	166.583880582225\\
0.001576	166.538560090695\\
0.001577	166.493261461564\\
0.001578	166.447984676307\\
0.001579	166.402729716414\\
0.00158	166.357496563392\\
0.001581	166.312285198767\\
0.001582	166.267095604078\\
0.001583	166.221927760884\\
0.001584	166.176781650759\\
0.001585	166.131657255296\\
0.001586	166.086554556101\\
0.001587	166.0414735348\\
0.001588	165.996414173035\\
0.001589	165.951376452463\\
0.00159	165.90636035476\\
0.001591	165.861365861618\\
0.001592	165.816392954744\\
0.001593	165.771441615864\\
0.001594	165.726511826719\\
0.001595	165.681603569068\\
0.001596	165.636716824686\\
0.001597	165.591851575363\\
0.001598	165.547007802908\\
0.001599	165.502185489145\\
0.0016	165.457384615916\\
0.001601	165.412605165078\\
0.001602	165.367847118505\\
0.001603	165.323110458089\\
0.001604	165.278395165736\\
0.001605	165.233701223369\\
0.001606	165.18902861293\\
0.001607	165.144377316374\\
0.001608	165.099747315674\\
0.001609	165.055138592821\\
0.00161	165.01055112982\\
0.001611	164.965984908693\\
0.001612	164.921439911478\\
0.001613	164.876916120231\\
0.001614	164.832413517024\\
0.001615	164.787932083943\\
0.001616	164.743471803093\\
0.001617	164.699032656595\\
0.001618	164.654614626584\\
0.001619	164.610217695214\\
0.00162	164.565841844654\\
0.001621	164.52148705709\\
0.001622	164.477153314722\\
0.001623	164.43284059977\\
0.001624	164.388548894467\\
0.001625	164.344278181064\\
0.001626	164.300028441827\\
0.001627	164.255799659039\\
0.001628	164.211591814998\\
0.001629	164.167404892021\\
0.00163	164.123238872438\\
0.001631	164.079093738596\\
0.001632	164.034969472859\\
0.001633	163.990866057606\\
0.001634	163.946783475233\\
0.001635	163.902721708152\\
0.001636	163.85868073879\\
0.001637	163.814660549592\\
0.001638	163.770661123016\\
0.001639	163.726682441539\\
0.00164	163.682724487652\\
0.001641	163.638787243864\\
0.001642	163.594870692698\\
0.001643	163.550974816694\\
0.001644	163.507099598407\\
0.001645	163.463245020409\\
0.001646	163.419411065288\\
0.001647	163.375597715647\\
0.001648	163.331804954106\\
0.001649	163.288032763299\\
0.00165	163.244281125878\\
0.001651	163.20055002451\\
0.001652	163.156839441877\\
0.001653	163.113149360678\\
0.001654	163.069479763627\\
0.001655	163.025830633456\\
0.001656	162.982201952909\\
0.001657	162.938593704748\\
0.001658	162.895005871752\\
0.001659	162.851438436713\\
0.00166	162.80789138244\\
0.001661	162.764364691758\\
0.001662	162.720858347508\\
0.001663	162.677372332545\\
0.001664	162.633906629742\\
0.001665	162.590461221986\\
0.001666	162.547036092179\\
0.001667	162.503631223242\\
0.001668	162.460246598108\\
0.001669	162.416882199727\\
0.00167	162.373538011066\\
0.001671	162.330214015104\\
0.001672	162.286910194839\\
0.001673	162.243626533284\\
0.001674	162.200363013465\\
0.001675	162.157119618428\\
0.001676	162.113896331229\\
0.001677	162.070693134945\\
0.001678	162.027510012665\\
0.001679	161.984346947494\\
0.00168	161.941203922554\\
0.001681	161.89808092098\\
0.001682	161.854977925924\\
0.001683	161.811894920555\\
0.001684	161.768831888053\\
0.001685	161.725788811619\\
0.001686	161.682765674464\\
0.001687	161.639762459818\\
0.001688	161.596779150924\\
0.001689	161.553815731044\\
0.00169	161.51087218345\\
0.001691	161.467948491434\\
0.001692	161.425044638302\\
0.001693	161.382160607373\\
0.001694	161.339296381984\\
0.001695	161.296451945487\\
0.001696	161.253627281248\\
0.001697	161.210822372649\\
0.001698	161.168037203087\\
0.001699	161.125271755974\\
0.0017	161.082526014739\\
0.001701	161.039799962823\\
0.001702	160.997093583685\\
0.001703	160.954406860798\\
0.001704	160.911739777651\\
0.001705	160.869092317745\\
0.001706	160.826464464601\\
0.001707	160.783856201752\\
0.001708	160.741267512747\\
0.001709	160.698698381149\\
0.00171	160.656148790538\\
0.001711	160.613618724507\\
0.001712	160.571108166665\\
0.001713	160.528617100638\\
0.001714	160.486145510063\\
0.001715	160.443693378595\\
0.001716	160.401260689904\\
0.001717	160.358847427673\\
0.001718	160.316453575602\\
0.001719	160.274079117404\\
0.00172	160.231724036809\\
0.001721	160.189388317561\\
0.001722	160.147071943419\\
0.001723	160.104774898157\\
0.001724	160.062497165562\\
0.001725	160.02023872944\\
0.001726	159.977999573609\\
0.001727	159.935779681901\\
0.001728	159.893579038166\\
0.001729	159.851397626266\\
0.00173	159.80923543008\\
0.001731	159.767092433499\\
0.001732	159.724968620432\\
0.001733	159.682863974801\\
0.001734	159.640778480543\\
0.001735	159.59871212161\\
0.001736	159.556664881968\\
0.001737	159.514636745599\\
0.001738	159.4726276965\\
0.001739	159.43063771868\\
0.00174	159.388666796165\\
0.001741	159.346714912996\\
0.001742	159.304782053227\\
0.001743	159.262868200929\\
0.001744	159.220973340184\\
0.001745	159.179097455093\\
0.001746	159.137240529768\\
0.001747	159.095402548337\\
0.001748	159.053583494944\\
0.001749	159.011783353746\\
0.00175	158.970002108914\\
0.001751	158.928239744634\\
0.001752	158.886496245109\\
0.001753	158.844771594552\\
0.001754	158.803065777195\\
0.001755	158.761378777282\\
0.001756	158.719710579072\\
0.001757	158.678061166839\\
0.001758	158.63643052487\\
0.001759	158.594818637468\\
0.00176	158.553225488951\\
0.001761	158.511651063649\\
0.001762	158.470095345908\\
0.001763	158.428558320088\\
0.001764	158.387039970565\\
0.001765	158.345540281727\\
0.001766	158.304059237978\\
0.001767	158.262596823736\\
0.001768	158.221153023432\\
0.001769	158.179727821513\\
0.00177	158.13832120244\\
0.001771	158.096933150689\\
0.001772	158.055563650748\\
0.001773	158.014212687121\\
0.001774	157.972880244327\\
0.001775	157.931566306898\\
0.001776	157.890270859379\\
0.001777	157.848993886334\\
0.001778	157.807735372335\\
0.001779	157.766495301973\\
0.00178	157.72527365985\\
0.001781	157.684070430586\\
0.001782	157.642885598811\\
0.001783	157.601719149171\\
0.001784	157.560571066328\\
0.001785	157.519441334954\\
0.001786	157.47832993974\\
0.001787	157.437236865386\\
0.001788	157.396162096611\\
0.001789	157.355105618145\\
0.00179	157.314067414732\\
0.001791	157.273047471133\\
0.001792	157.232045772119\\
0.001793	157.191062302478\\
0.001794	157.150097047012\\
0.001795	157.109149990535\\
0.001796	157.068221117877\\
0.001797	157.027310413881\\
0.001798	156.986417863404\\
0.001799	156.945543451318\\
0.0018	156.904687162507\\
0.001801	156.863848981871\\
0.001802	156.823028894323\\
0.001803	156.782226884789\\
0.001804	156.741442938212\\
0.001805	156.700677039545\\
0.001806	156.659929173757\\
0.001807	156.619199325832\\
0.001808	156.578487480765\\
0.001809	156.537793623567\\
0.00181	156.497117739263\\
0.001811	156.456459812889\\
0.001812	156.415819829499\\
0.001813	156.375197774158\\
0.001814	156.334593631946\\
0.001815	156.294007387955\\
0.001816	156.253439027293\\
0.001817	156.212888535081\\
0.001818	156.172355896454\\
0.001819	156.131841096559\\
0.00182	156.091344120559\\
0.001821	156.05086495363\\
0.001822	156.010403580961\\
0.001823	155.969959987756\\
0.001824	155.929534159232\\
0.001825	155.889126080618\\
0.001826	155.84873573716\\
0.001827	155.808363114116\\
0.001828	155.768008196756\\
0.001829	155.727670970366\\
0.00183	155.687351420245\\
0.001831	155.647049531706\\
0.001832	155.606765290074\\
0.001833	155.566498680689\\
0.001834	155.526249688904\\
0.001835	155.486018300086\\
0.001836	155.445804499615\\
0.001837	155.405608272885\\
0.001838	155.365429605304\\
0.001839	155.325268482291\\
0.00184	155.285124889283\\
0.001841	155.244998811725\\
0.001842	155.204890235081\\
0.001843	155.164799144823\\
0.001844	155.124725526442\\
0.001845	155.084669365438\\
0.001846	155.044630647327\\
0.001847	155.004609357636\\
0.001848	154.964605481909\\
0.001849	154.924619005701\\
0.00185	154.884649914579\\
0.001851	154.844698194127\\
0.001852	154.804763829939\\
0.001853	154.764846807626\\
0.001854	154.724947112808\\
0.001855	154.685064731121\\
0.001856	154.645199648215\\
0.001857	154.605351849751\\
0.001858	154.565521321404\\
0.001859	154.525708048864\\
0.00186	154.485912017832\\
0.001861	154.446133214024\\
0.001862	154.406371623169\\
0.001863	154.366627231007\\
0.001864	154.326900023294\\
0.001865	154.287189985798\\
0.001866	154.2474971043\\
0.001867	154.207821364595\\
0.001868	154.168162752491\\
0.001869	154.128521253809\\
0.00187	154.088896854383\\
0.001871	154.049289540059\\
0.001872	154.009699296699\\
0.001873	153.970126110176\\
0.001874	153.930569966376\\
0.001875	153.8910308512\\
0.001876	153.85150875056\\
0.001877	153.812003650381\\
0.001878	153.772515536604\\
0.001879	153.733044395179\\
0.00188	153.693590212073\\
0.001881	153.654152973262\\
0.001882	153.614732664739\\
0.001883	153.575329272507\\
0.001884	153.535942782584\\
0.001885	153.496573180999\\
0.001886	153.457220453796\\
0.001887	153.417884587031\\
0.001888	153.378565566773\\
0.001889	153.339263379104\\
0.00189	153.299978010118\\
0.001891	153.260709445925\\
0.001892	153.221457672644\\
0.001893	153.182222676408\\
0.001894	153.143004443366\\
0.001895	153.103802959676\\
0.001896	153.06461821151\\
0.001897	153.025450185054\\
0.001898	152.986298866506\\
0.001899	152.947164242076\\
0.0019	152.908046297988\\
0.001901	152.868945020479\\
0.001902	152.829860395798\\
0.001903	152.790792410207\\
0.001904	152.751741049981\\
0.001905	152.712706301407\\
0.001906	152.673688150787\\
0.001907	152.634686584432\\
0.001908	152.59570158867\\
0.001909	152.556733149839\\
0.00191	152.517781254289\\
0.001911	152.478845888385\\
0.001912	152.439927038505\\
0.001913	152.401024691036\\
0.001914	152.362138832382\\
0.001915	152.323269448956\\
0.001916	152.284416527187\\
0.001917	152.245580053515\\
0.001918	152.206760014392\\
0.001919	152.167956396283\\
0.00192	152.129169185666\\
0.001921	152.090398369032\\
0.001922	152.051643932884\\
0.001923	152.012905863738\\
0.001924	151.974184148121\\
0.001925	151.935478772575\\
0.001926	151.896789723652\\
0.001927	151.858116987919\\
0.001928	151.819460551954\\
0.001929	151.780820402348\\
0.00193	151.742196525705\\
0.001931	151.703588908639\\
0.001932	151.66499753778\\
0.001933	151.626422399768\\
0.001934	151.587863481256\\
0.001935	151.549320768911\\
0.001936	151.51079424941\\
0.001937	151.472283909443\\
0.001938	151.433789735715\\
0.001939	151.39531171494\\
0.00194	151.356849833846\\
0.001941	151.318404079173\\
0.001942	151.279974437674\\
0.001943	151.241560896113\\
0.001944	151.203163441268\\
0.001945	151.164782059928\\
0.001946	151.126416738896\\
0.001947	151.088067464985\\
0.001948	151.049734225022\\
0.001949	151.011417005846\\
0.00195	150.973115794308\\
0.001951	150.934830577271\\
0.001952	150.896561341612\\
0.001953	150.858308074217\\
0.001954	150.820070761986\\
0.001955	150.781849391834\\
0.001956	150.743643950683\\
0.001957	150.705454425471\\
0.001958	150.667280803147\\
0.001959	150.629123070672\\
0.00196	150.590981215019\\
0.001961	150.552855223174\\
0.001962	150.514745082135\\
0.001963	150.476650778911\\
0.001964	150.438572300524\\
0.001965	150.40050963401\\
0.001966	150.362462766413\\
0.001967	150.324431684792\\
0.001968	150.286416376218\\
0.001969	150.248416827773\\
0.00197	150.210433026552\\
0.001971	150.172464959662\\
0.001972	150.134512614221\\
0.001973	150.096575977359\\
0.001974	150.058655036221\\
0.001975	150.02074977796\\
0.001976	149.982860189743\\
0.001977	149.94498625875\\
0.001978	149.907127972171\\
0.001979	149.869285317209\\
0.00198	149.831458281079\\
0.001981	149.793646851007\\
0.001982	149.755851014233\\
0.001983	149.718070758006\\
0.001984	149.68030606959\\
0.001985	149.642556936259\\
0.001986	149.6048233453\\
0.001987	149.56710528401\\
0.001988	149.5294027397\\
0.001989	149.491715699692\\
0.00199	149.45404415132\\
0.001991	149.41638808193\\
0.001992	149.378747478879\\
0.001993	149.341122329537\\
0.001994	149.303512621285\\
0.001995	149.265918341517\\
0.001996	149.228339477637\\
0.001997	149.190776017062\\
0.001998	149.15322794722\\
0.001999	149.115695255553\\
0.002	149.078177929512\\
0.002001	149.04067595656\\
0.002002	149.003189324174\\
0.002003	148.96571801984\\
0.002004	148.928262031059\\
0.002005	148.89082134534\\
0.002006	148.853395950206\\
0.002007	148.815985833191\\
0.002008	148.778590981841\\
0.002009	148.741211383714\\
0.00201	148.703847026378\\
0.002011	148.666497897416\\
0.002012	148.629163984418\\
0.002013	148.591845274989\\
0.002014	148.554541756746\\
0.002015	148.517253417314\\
0.002016	148.479980244334\\
0.002017	148.442722225456\\
0.002018	148.405479348342\\
0.002019	148.368251600666\\
0.00202	148.331038970113\\
0.002021	148.29384144438\\
0.002022	148.256659011175\\
0.002023	148.219491658218\\
0.002024	148.182339373241\\
0.002025	148.145202143987\\
0.002026	148.10807995821\\
0.002027	148.070972803676\\
0.002028	148.033880668162\\
0.002029	147.996803539458\\
0.00203	147.959741405364\\
0.002031	147.922694253692\\
0.002032	147.885662072265\\
0.002033	147.848644848917\\
0.002034	147.811642571496\\
0.002035	147.774655227858\\
0.002036	147.737682805872\\
0.002037	147.70072529342\\
0.002038	147.663782678392\\
0.002039	147.626854948692\\
0.00204	147.589942092234\\
0.002041	147.553044096944\\
0.002042	147.51616095076\\
0.002043	147.47929264163\\
0.002044	147.442439157514\\
0.002045	147.405600486382\\
0.002046	147.368776616218\\
0.002047	147.331967535015\\
0.002048	147.295173230779\\
0.002049	147.258393691526\\
0.00205	147.221628905283\\
0.002051	147.184878860089\\
0.002052	147.148143543994\\
0.002053	147.111422945061\\
0.002054	147.07471705136\\
0.002055	147.038025850977\\
0.002056	147.001349332007\\
0.002057	146.964687482554\\
0.002058	146.928040290738\\
0.002059	146.891407744686\\
0.00206	146.854789832539\\
0.002061	146.818186542447\\
0.002062	146.781597862572\\
0.002063	146.745023781088\\
0.002064	146.708464286179\\
0.002065	146.67191936604\\
0.002066	146.635389008879\\
0.002067	146.598873202912\\
0.002068	146.562371936369\\
0.002069	146.525885197489\\
0.00207	146.489412974523\\
0.002071	146.452955255734\\
0.002072	146.416512029395\\
0.002073	146.380083283789\\
0.002074	146.343669007212\\
0.002075	146.30726918797\\
0.002076	146.27088381438\\
0.002077	146.234512874771\\
0.002078	146.198156357481\\
0.002079	146.161814250861\\
0.00208	146.125486543273\\
0.002081	146.089173223087\\
0.002082	146.052874278687\\
0.002083	146.016589698468\\
0.002084	145.980319470834\\
0.002085	145.944063584201\\
0.002086	145.907822026997\\
0.002087	145.871594787658\\
0.002088	145.835381854634\\
0.002089	145.799183216383\\
0.00209	145.762998861378\\
0.002091	145.726828778098\\
0.002092	145.690672955036\\
0.002093	145.654531380695\\
0.002094	145.618404043589\\
0.002095	145.582290932242\\
0.002096	145.546192035191\\
0.002097	145.510107340981\\
0.002098	145.47403683817\\
0.002099	145.437980515325\\
0.0021	145.401938361026\\
0.002101	145.365910363862\\
0.002102	145.329896512433\\
0.002103	145.293896795351\\
0.002104	145.257911201236\\
0.002105	145.221939718722\\
0.002106	145.185982336452\\
0.002107	145.15003904308\\
0.002108	145.114109827271\\
0.002109	145.0781946777\\
0.00211	145.042293583053\\
0.002111	145.006406532028\\
0.002112	144.970533513331\\
0.002113	144.934674515681\\
0.002114	144.898829527806\\
0.002115	144.862998538446\\
0.002116	144.827181536352\\
0.002117	144.791378510284\\
0.002118	144.755589449012\\
0.002119	144.71981434132\\
0.00212	144.684053176\\
0.002121	144.648305941855\\
0.002122	144.612572627699\\
0.002123	144.576853222355\\
0.002124	144.54114771466\\
0.002125	144.505456093458\\
0.002126	144.469778347606\\
0.002127	144.434114465969\\
0.002128	144.398464437426\\
0.002129	144.362828250863\\
0.00213	144.327205895179\\
0.002131	144.291597359283\\
0.002132	144.256002632092\\
0.002133	144.220421702538\\
0.002134	144.18485455956\\
0.002135	144.149301192108\\
0.002136	144.113761589144\\
0.002137	144.078235739639\\
0.002138	144.042723632575\\
0.002139	144.007225256944\\
0.00214	143.971740601748\\
0.002141	143.936269656002\\
0.002142	143.900812408728\\
0.002143	143.86536884896\\
0.002144	143.829938965743\\
0.002145	143.794522748131\\
0.002146	143.75912018519\\
0.002147	143.723731265994\\
0.002148	143.68835597963\\
0.002149	143.652994315193\\
0.00215	143.617646261791\\
0.002151	143.582311808538\\
0.002152	143.546990944564\\
0.002153	143.511683659004\\
0.002154	143.476389941008\\
0.002155	143.441109779731\\
0.002156	143.405843164344\\
0.002157	143.370590084023\\
0.002158	143.335350527958\\
0.002159	143.300124485349\\
0.00216	143.264911945403\\
0.002161	143.229712897341\\
0.002162	143.194527330391\\
0.002163	143.159355233795\\
0.002164	143.124196596802\\
0.002165	143.089051408672\\
0.002166	143.053919658675\\
0.002167	143.018801336093\\
0.002168	142.983696430216\\
0.002169	142.948604930345\\
0.00217	142.913526825791\\
0.002171	142.878462105875\\
0.002172	142.84341075993\\
0.002173	142.808372777295\\
0.002174	142.773348147323\\
0.002175	142.738336859376\\
0.002176	142.703338902824\\
0.002177	142.668354267051\\
0.002178	142.633382941449\\
0.002179	142.598424915418\\
0.00218	142.563480178372\\
0.002181	142.528548719732\\
0.002182	142.493630528931\\
0.002183	142.45872559541\\
0.002184	142.423833908623\\
0.002185	142.388955458031\\
0.002186	142.354090233107\\
0.002187	142.319238223333\\
0.002188	142.284399418201\\
0.002189	142.249573807213\\
0.00219	142.214761379882\\
0.002191	142.17996212573\\
0.002192	142.145176034289\\
0.002193	142.110403095102\\
0.002194	142.075643297719\\
0.002195	142.040896631704\\
0.002196	142.006163086628\\
0.002197	141.971442652072\\
0.002198	141.936735317629\\
0.002199	141.9020410729\\
0.0022	141.867359907497\\
0.002201	141.832691811041\\
0.002202	141.798036773163\\
0.002203	141.763394783504\\
0.002204	141.728765831716\\
0.002205	141.694149907459\\
0.002206	141.659547000403\\
0.002207	141.624957100229\\
0.002208	141.590380196628\\
0.002209	141.555816279299\\
0.00221	141.521265337953\\
0.002211	141.486727362308\\
0.002212	141.452202342095\\
0.002213	141.417690267052\\
0.002214	141.383191126929\\
0.002215	141.348704911485\\
0.002216	141.314231610487\\
0.002217	141.279771213715\\
0.002218	141.245323710955\\
0.002219	141.210889092006\\
0.00222	141.176467346676\\
0.002221	141.14205846478\\
0.002222	141.107662436147\\
0.002223	141.073279250612\\
0.002224	141.038908898022\\
0.002225	141.004551368232\\
0.002226	140.970206651109\\
0.002227	140.935874736527\\
0.002228	140.90155561437\\
0.002229	140.867249274534\\
0.00223	140.832955706923\\
0.002231	140.79867490145\\
0.002232	140.764406848039\\
0.002233	140.730151536622\\
0.002234	140.695908957142\\
0.002235	140.661679099551\\
0.002236	140.627461953811\\
0.002237	140.593257509892\\
0.002238	140.559065757777\\
0.002239	140.524886687455\\
0.00224	140.490720288925\\
0.002241	140.456566552199\\
0.002242	140.422425467293\\
0.002243	140.388297024238\\
0.002244	140.354181213071\\
0.002245	140.320078023839\\
0.002246	140.2859874466\\
0.002247	140.251909471419\\
0.002248	140.217844088373\\
0.002249	140.183791287548\\
0.00225	140.149751059038\\
0.002251	140.115723392948\\
0.002252	140.081708279391\\
0.002253	140.04770570849\\
0.002254	140.013715670379\\
0.002255	139.979738155199\\
0.002256	139.945773153102\\
0.002257	139.911820654248\\
0.002258	139.877880648809\\
0.002259	139.843953126963\\
0.00226	139.8100380789\\
0.002261	139.776135494818\\
0.002262	139.742245364925\\
0.002263	139.708367679438\\
0.002264	139.674502428583\\
0.002265	139.640649602597\\
0.002266	139.606809191725\\
0.002267	139.57298118622\\
0.002268	139.539165576347\\
0.002269	139.505362352379\\
0.00227	139.471571504598\\
0.002271	139.437793023296\\
0.002272	139.404026898773\\
0.002273	139.370273121341\\
0.002274	139.336531681318\\
0.002275	139.302802569034\\
0.002276	139.269085774826\\
0.002277	139.235381289041\\
0.002278	139.201689102036\\
0.002279	139.168009204177\\
0.00228	139.134341585838\\
0.002281	139.100686237404\\
0.002282	139.067043149267\\
0.002283	139.033412311831\\
0.002284	138.999793715507\\
0.002285	138.966187350716\\
0.002286	138.932593207888\\
0.002287	138.899011277462\\
0.002288	138.865441549886\\
0.002289	138.831884015618\\
0.00229	138.798338665125\\
0.002291	138.764805488881\\
0.002292	138.731284477373\\
0.002293	138.697775621093\\
0.002294	138.664278910545\\
0.002295	138.630794336242\\
0.002296	138.597321888703\\
0.002297	138.563861558461\\
0.002298	138.530413336053\\
0.002299	138.496977212028\\
0.0023	138.463553176945\\
0.002301	138.430141221368\\
0.002302	138.396741335875\\
0.002303	138.363353511049\\
0.002304	138.329977737485\\
0.002305	138.296614005784\\
0.002306	138.263262306559\\
0.002307	138.229922630429\\
0.002308	138.196594968025\\
0.002309	138.163279309986\\
0.00231	138.129975646958\\
0.002311	138.096683969599\\
0.002312	138.063404268574\\
0.002313	138.030136534556\\
0.002314	137.996880758231\\
0.002315	137.963636930289\\
0.002316	137.930405041433\\
0.002317	137.897185082372\\
0.002318	137.863977043826\\
0.002319	137.830780916522\\
0.00232	137.797596691198\\
0.002321	137.764424358598\\
0.002322	137.731263909478\\
0.002323	137.698115334602\\
0.002324	137.664978624741\\
0.002325	137.631853770677\\
0.002326	137.5987407632\\
0.002327	137.565639593108\\
0.002328	137.53255025121\\
0.002329	137.499472728322\\
0.00233	137.46640701527\\
0.002331	137.433353102887\\
0.002332	137.400310982017\\
0.002333	137.367280643512\\
0.002334	137.334262078231\\
0.002335	137.301255277045\\
0.002336	137.268260230831\\
0.002337	137.235276930477\\
0.002338	137.202305366878\\
0.002339	137.169345530938\\
0.00234	137.13639741357\\
0.002341	137.103461005697\\
0.002342	137.070536298248\\
0.002343	137.037623282164\\
0.002344	137.004721948391\\
0.002345	136.971832287888\\
0.002346	136.938954291618\\
0.002347	136.906087950557\\
0.002348	136.873233255687\\
0.002349	136.840390197999\\
0.00235	136.807558768494\\
0.002351	136.77473895818\\
0.002352	136.741930758074\\
0.002353	136.709134159203\\
0.002354	136.676349152601\\
0.002355	136.643575729312\\
0.002356	136.610813880386\\
0.002357	136.578063596886\\
0.002358	136.545324869879\\
0.002359	136.512597690444\\
0.00236	136.479882049667\\
0.002361	136.447177938642\\
0.002362	136.414485348473\\
0.002363	136.381804270272\\
0.002364	136.349134695159\\
0.002365	136.316476614264\\
0.002366	136.283830018725\\
0.002367	136.251194899686\\
0.002368	136.218571248303\\
0.002369	136.18595905574\\
0.00237	136.153358313167\\
0.002371	136.120769011765\\
0.002372	136.088191142722\\
0.002373	136.055624697236\\
0.002374	136.023069666513\\
0.002375	135.990526041766\\
0.002376	135.957993814219\\
0.002377	135.925472975101\\
0.002378	135.892963515653\\
0.002379	135.860465427122\\
0.00238	135.827978700765\\
0.002381	135.795503327847\\
0.002382	135.763039299641\\
0.002383	135.730586607428\\
0.002384	135.698145242498\\
0.002385	135.66571519615\\
0.002386	135.633296459691\\
0.002387	135.600889024435\\
0.002388	135.568492881706\\
0.002389	135.536108022837\\
0.00239	135.503734439167\\
0.002391	135.471372122046\\
0.002392	135.439021062829\\
0.002393	135.406681252883\\
0.002394	135.37435268358\\
0.002395	135.342035346304\\
0.002396	135.309729232443\\
0.002397	135.277434333397\\
0.002398	135.245150640573\\
0.002399	135.212878145386\\
0.0024	135.180616839259\\
0.002401	135.148366713623\\
0.002402	135.11612775992\\
0.002403	135.083899969596\\
0.002404	135.051683334109\\
0.002405	135.019477844924\\
0.002406	134.987283493513\\
0.002407	134.955100271357\\
0.002408	134.922928169947\\
0.002409	134.890767180779\\
0.00241	134.85861729536\\
0.002411	134.826478505203\\
0.002412	134.794350801831\\
0.002413	134.762234176775\\
0.002414	134.730128621573\\
0.002415	134.698034127771\\
0.002416	134.665950686926\\
0.002417	134.633878290599\\
0.002418	134.601816930363\\
0.002419	134.569766597796\\
0.00242	134.537727284487\\
0.002421	134.505698982031\\
0.002422	134.473681682031\\
0.002423	134.441675376101\\
0.002424	134.409680055859\\
0.002425	134.377695712934\\
0.002426	134.345722338963\\
0.002427	134.313759925589\\
0.002428	134.281808464465\\
0.002429	134.249867947252\\
0.00243	134.217938365618\\
0.002431	134.18601971124\\
0.002432	134.154111975802\\
0.002433	134.122215150997\\
0.002434	134.090329228526\\
0.002435	134.058454200097\\
0.002436	134.026590057428\\
0.002437	133.994736792244\\
0.002438	133.962894396276\\
0.002439	133.931062861266\\
0.00244	133.899242178963\\
0.002441	133.867432341124\\
0.002442	133.835633339513\\
0.002443	133.803845165903\\
0.002444	133.772067812074\\
0.002445	133.740301269816\\
0.002446	133.708545530926\\
0.002447	133.676800587207\\
0.002448	133.645066430472\\
0.002449	133.613343052541\\
0.00245	133.581630445244\\
0.002451	133.549928600416\\
0.002452	133.518237509902\\
0.002453	133.486557165553\\
0.002454	133.454887559229\\
0.002455	133.423228682799\\
0.002456	133.391580528138\\
0.002457	133.35994308713\\
0.002458	133.328316351666\\
0.002459	133.296700313646\\
0.00246	133.265094964976\\
0.002461	133.233500297573\\
0.002462	133.201916303358\\
0.002463	133.170342974262\\
0.002464	133.138780302225\\
0.002465	133.107228279192\\
0.002466	133.075686897117\\
0.002467	133.044156147963\\
0.002468	133.012636023699\\
0.002469	132.981126516303\\
0.00247	132.949627617759\\
0.002471	132.918139320062\\
0.002472	132.886661615213\\
0.002473	132.855194495219\\
0.002474	132.823737952097\\
0.002475	132.792291977871\\
0.002476	132.760856564573\\
0.002477	132.729431704243\\
0.002478	132.698017388928\\
0.002479	132.666613610684\\
0.00248	132.635220361572\\
0.002481	132.603837633663\\
0.002482	132.572465419037\\
0.002483	132.541103709777\\
0.002484	132.509752497978\\
0.002485	132.478411775742\\
0.002486	132.447081535177\\
0.002487	132.415761768399\\
0.002488	132.384452467533\\
0.002489	132.353153624711\\
0.00249	132.321865232072\\
0.002491	132.290587281764\\
0.002492	132.25931976594\\
0.002493	132.228062676764\\
0.002494	132.196816006406\\
0.002495	132.165579747043\\
0.002496	132.134353890861\\
0.002497	132.103138430051\\
0.002498	132.071933356816\\
0.002499	132.040738663362\\
0.0025	132.009554341905\\
0.002501	131.978380384668\\
0.002502	131.947216783883\\
0.002503	131.916063531787\\
0.002504	131.884920620626\\
0.002505	131.853788042654\\
0.002506	131.82266579013\\
0.002507	131.791553855325\\
0.002508	131.760452230514\\
0.002509	131.729360907979\\
0.00251	131.698279880013\\
0.002511	131.667209138913\\
0.002512	131.636148676985\\
0.002513	131.605098486544\\
0.002514	131.574058559909\\
0.002515	131.543028889409\\
0.002516	131.512009467381\\
0.002517	131.481000286166\\
0.002518	131.450001338117\\
0.002519	131.419012615591\\
0.00252	131.388034110955\\
0.002521	131.35706581658\\
0.002522	131.326107724848\\
0.002523	131.295159828146\\
0.002524	131.26422211887\\
0.002525	131.233294589423\\
0.002526	131.202377232214\\
0.002527	131.171470039662\\
0.002528	131.140573004191\\
0.002529	131.109686118233\\
0.00253	131.078809374229\\
0.002531	131.047942764625\\
0.002532	131.017086281876\\
0.002533	130.986239918443\\
0.002534	130.955403666796\\
0.002535	130.92457751941\\
0.002536	130.893761468771\\
0.002537	130.862955507368\\
0.002538	130.832159627701\\
0.002539	130.801373822275\\
0.00254	130.770598083603\\
0.002541	130.739832404205\\
0.002542	130.70907677661\\
0.002543	130.678331193351\\
0.002544	130.647595646972\\
0.002545	130.616870130022\\
0.002546	130.586154635057\\
0.002547	130.555449154642\\
0.002548	130.524753681348\\
0.002549	130.494068207753\\
0.00255	130.463392726443\\
0.002551	130.432727230012\\
0.002552	130.402071711059\\
0.002553	130.371426162191\\
0.002554	130.340790576024\\
0.002555	130.31016494518\\
0.002556	130.279549262287\\
0.002557	130.248943519981\\
0.002558	130.218347710907\\
0.002559	130.187761827715\\
0.00256	130.157185863062\\
0.002561	130.126619809614\\
0.002562	130.096063660042\\
0.002563	130.065517407027\\
0.002564	130.034981043255\\
0.002565	130.004454561418\\
0.002566	129.973937954219\\
0.002567	129.943431214364\\
0.002568	129.912934334569\\
0.002569	129.882447307557\\
0.00257	129.851970126055\\
0.002571	129.821502782801\\
0.002572	129.791045270537\\
0.002573	129.760597582016\\
0.002574	129.730159709993\\
0.002575	129.699731647234\\
0.002576	129.669313386511\\
0.002577	129.638904920602\\
0.002578	129.608506242293\\
0.002579	129.578117344378\\
0.00258	129.547738219656\\
0.002581	129.517368860934\\
0.002582	129.487009261027\\
0.002583	129.456659412755\\
0.002584	129.426319308947\\
0.002585	129.395988942438\\
0.002586	129.365668306069\\
0.002587	129.335357392691\\
0.002588	129.305056195159\\
0.002589	129.274764706336\\
0.00259	129.244482919092\\
0.002591	129.214210826306\\
0.002592	129.18394842086\\
0.002593	129.153695695646\\
0.002594	129.123452643561\\
0.002595	129.093219257511\\
0.002596	129.062995530408\\
0.002597	129.032781455171\\
0.002598	129.002577024724\\
0.002599	128.972382232002\\
0.0026	128.942197069943\\
0.002601	128.912021531495\\
0.002602	128.88185560961\\
0.002603	128.851699297248\\
0.002604	128.821552587379\\
0.002605	128.791415472974\\
0.002606	128.761287947016\\
0.002607	128.731170002492\\
0.002608	128.701061632397\\
0.002609	128.670962829733\\
0.00261	128.640873587508\\
0.002611	128.610793898737\\
0.002612	128.580723756444\\
0.002613	128.550663153656\\
0.002614	128.52061208341\\
0.002615	128.490570538748\\
0.002616	128.46053851272\\
0.002617	128.430515998382\\
0.002618	128.400502988798\\
0.002619	128.370499477037\\
0.00262	128.340505456176\\
0.002621	128.310520919298\\
0.002622	128.280545859495\\
0.002623	128.250580269863\\
0.002624	128.220624143505\\
0.002625	128.190677473534\\
0.002626	128.160740253065\\
0.002627	128.130812475223\\
0.002628	128.100894133139\\
0.002629	128.070985219951\\
0.00263	128.041085728803\\
0.002631	128.011195652847\\
0.002632	127.981314985239\\
0.002633	127.951443719145\\
0.002634	127.921581847735\\
0.002635	127.891729364189\\
0.002636	127.86188626169\\
0.002637	127.83205253343\\
0.002638	127.802228172606\\
0.002639	127.772413172424\\
0.00264	127.742607526096\\
0.002641	127.712811226838\\
0.002642	127.683024267876\\
0.002643	127.653246642441\\
0.002644	127.623478343772\\
0.002645	127.593719365112\\
0.002646	127.563969699714\\
0.002647	127.534229340835\\
0.002648	127.504498281739\\
0.002649	127.474776515699\\
0.00265	127.445064035992\\
0.002651	127.415360835901\\
0.002652	127.385666908719\\
0.002653	127.355982247743\\
0.002654	127.326306846277\\
0.002655	127.296640697632\\
0.002656	127.266983795125\\
0.002657	127.23733613208\\
0.002658	127.207697701828\\
0.002659	127.178068497706\\
0.00266	127.148448513057\\
0.002661	127.118837741232\\
0.002662	127.089236175587\\
0.002663	127.059643809486\\
0.002664	127.030060636298\\
0.002665	127.000486649399\\
0.002666	126.970921842174\\
0.002667	126.94136620801\\
0.002668	126.911819740303\\
0.002669	126.882282432457\\
0.00267	126.85275427788\\
0.002671	126.823235269987\\
0.002672	126.7937254022\\
0.002673	126.764224667947\\
0.002674	126.734733060663\\
0.002675	126.70525057379\\
0.002676	126.675777200775\\
0.002677	126.646312935071\\
0.002678	126.616857770141\\
0.002679	126.58741169945\\
0.00268	126.557974716473\\
0.002681	126.528546814688\\
0.002682	126.499127987583\\
0.002683	126.46971822865\\
0.002684	126.440317531389\\
0.002685	126.410925889305\\
0.002686	126.381543295909\\
0.002687	126.35216974472\\
0.002688	126.322805229264\\
0.002689	126.29344974307\\
0.00269	126.264103279677\\
0.002691	126.234765832629\\
0.002692	126.205437395475\\
0.002693	126.176117961773\\
0.002694	126.146807525084\\
0.002695	126.117506078979\\
0.002696	126.088213617034\\
0.002697	126.058930132829\\
0.002698	126.029655619955\\
0.002699	126.000390072004\\
0.0027	125.971133482578\\
0.002701	125.941885845284\\
0.002702	125.912647153737\\
0.002703	125.883417401555\\
0.002704	125.854196582365\\
0.002705	125.8249846898\\
0.002706	125.795781717498\\
0.002707	125.766587659104\\
0.002708	125.737402508269\\
0.002709	125.708226258652\\
0.00271	125.679058903915\\
0.002711	125.64990043773\\
0.002712	125.620750853772\\
0.002713	125.591610145724\\
0.002714	125.562478307274\\
0.002715	125.533355332118\\
0.002716	125.504241213958\\
0.002717	125.4751359465\\
0.002718	125.446039523458\\
0.002719	125.416951938553\\
0.00272	125.387873185509\\
0.002721	125.358803258061\\
0.002722	125.329742149946\\
0.002723	125.300689854908\\
0.002724	125.2716463667\\
0.002725	125.242611679077\\
0.002726	125.213585785804\\
0.002727	125.184568680649\\
0.002728	125.155560357389\\
0.002729	125.126560809804\\
0.00273	125.097570031683\\
0.002731	125.068588016819\\
0.002732	125.039614759014\\
0.002733	125.010650252072\\
0.002734	124.981694489808\\
0.002735	124.952747466038\\
0.002736	124.923809174588\\
0.002737	124.894879609288\\
0.002738	124.865958763976\\
0.002739	124.837046632494\\
0.00274	124.808143208692\\
0.002741	124.779248486424\\
0.002742	124.750362459551\\
0.002743	124.721485121942\\
0.002744	124.692616467469\\
0.002745	124.663756490011\\
0.002746	124.634905183455\\
0.002747	124.606062541691\\
0.002748	124.577228558618\\
0.002749	124.548403228139\\
0.00275	124.519586544163\\
0.002751	124.490778500606\\
0.002752	124.461979091391\\
0.002753	124.433188310444\\
0.002754	124.404406151699\\
0.002755	124.375632609097\\
0.002756	124.346867676583\\
0.002757	124.318111348108\\
0.002758	124.289363617631\\
0.002759	124.260624479114\\
0.00276	124.231893926529\\
0.002761	124.203171953851\\
0.002762	124.17445855506\\
0.002763	124.145753724146\\
0.002764	124.117057455101\\
0.002765	124.088369741924\\
0.002766	124.059690578623\\
0.002767	124.031019959207\\
0.002768	124.002357877694\\
0.002769	123.973704328108\\
0.00277	123.945059304478\\
0.002771	123.916422800838\\
0.002772	123.887794811231\\
0.002773	123.859175329702\\
0.002774	123.830564350306\\
0.002775	123.801961867099\\
0.002776	123.773367874148\\
0.002777	123.744782365523\\
0.002778	123.7162053353\\
0.002779	123.687636777562\\
0.00278	123.659076686396\\
0.002781	123.630525055897\\
0.002782	123.601981880165\\
0.002783	123.573447153305\\
0.002784	123.544920869429\\
0.002785	123.516403022655\\
0.002786	123.487893607105\\
0.002787	123.45939261691\\
0.002788	123.430900046203\\
0.002789	123.402415889127\\
0.00279	123.373940139826\\
0.002791	123.345472792454\\
0.002792	123.31701384117\\
0.002793	123.288563280136\\
0.002794	123.260121103523\\
0.002795	123.231687305506\\
0.002796	123.203261880268\\
0.002797	123.174844821994\\
0.002798	123.146436124879\\
0.002799	123.11803578312\\
0.0028	123.089643790922\\
0.002801	123.061260142496\\
0.002802	123.032884832058\\
0.002803	123.004517853828\\
0.002804	122.976159202036\\
0.002805	122.947808870913\\
0.002806	122.919466854699\\
0.002807	122.891133147639\\
0.002808	122.862807743983\\
0.002809	122.834490637988\\
0.00281	122.806181823914\\
0.002811	122.77788129603\\
0.002812	122.749589048609\\
0.002813	122.72130507593\\
0.002814	122.693029372277\\
0.002815	122.664761931941\\
0.002816	122.636502749217\\
0.002817	122.608251818409\\
0.002818	122.580009133822\\
0.002819	122.55177468977\\
0.00282	122.523548480571\\
0.002821	122.495330500551\\
0.002822	122.467120744038\\
0.002823	122.438919205369\\
0.002824	122.410725878884\\
0.002825	122.382540758931\\
0.002826	122.354363839863\\
0.002827	122.326195116036\\
0.002828	122.298034581816\\
0.002829	122.269882231571\\
0.00283	122.241738059677\\
0.002831	122.213602060513\\
0.002832	122.185474228467\\
0.002833	122.15735455793\\
0.002834	122.129243043299\\
0.002835	122.101139678977\\
0.002836	122.073044459373\\
0.002837	122.044957378901\\
0.002838	122.016878431981\\
0.002839	121.988807613037\\
0.00284	121.960744916501\\
0.002841	121.932690336808\\
0.002842	121.904643868402\\
0.002843	121.876605505728\\
0.002844	121.84857524324\\
0.002845	121.820553075397\\
0.002846	121.792538996663\\
0.002847	121.764533001506\\
0.002848	121.736535084402\\
0.002849	121.708545239832\\
0.00285	121.680563462282\\
0.002851	121.652589746242\\
0.002852	121.624624086211\\
0.002853	121.596666476691\\
0.002854	121.568716912189\\
0.002855	121.540775387219\\
0.002856	121.512841896301\\
0.002857	121.484916433958\\
0.002858	121.45699899472\\
0.002859	121.429089573124\\
0.00286	121.401188163709\\
0.002861	121.373294761021\\
0.002862	121.345409359614\\
0.002863	121.317531954043\\
0.002864	121.289662538871\\
0.002865	121.261801108667\\
0.002866	121.233947658003\\
0.002867	121.206102181458\\
0.002868	121.178264673618\\
0.002869	121.15043512907\\
0.00287	121.122613542412\\
0.002871	121.094799908242\\
0.002872	121.066994221167\\
0.002873	121.039196475797\\
0.002874	121.011406666751\\
0.002875	120.983624788649\\
0.002876	120.955850836119\\
0.002877	120.928084803793\\
0.002878	120.900326686311\\
0.002879	120.872576478315\\
0.00288	120.844834174453\\
0.002881	120.817099769381\\
0.002882	120.789373257758\\
0.002883	120.761654634248\\
0.002884	120.733943893522\\
0.002885	120.706241030256\\
0.002886	120.678546039129\\
0.002887	120.650858914828\\
0.002888	120.623179652046\\
0.002889	120.595508245477\\
0.00289	120.567844689825\\
0.002891	120.540188979797\\
0.002892	120.512541110106\\
0.002893	120.484901075469\\
0.002894	120.457268870609\\
0.002895	120.429644490256\\
0.002896	120.402027929143\\
0.002897	120.374419182009\\
0.002898	120.346818243598\\
0.002899	120.31922510866\\
0.0029	120.29163977195\\
0.002901	120.264062228228\\
0.002902	120.236492472259\\
0.002903	120.208930498814\\
0.002904	120.181376302668\\
0.002905	120.153829878603\\
0.002906	120.126291221404\\
0.002907	120.098760325864\\
0.002908	120.071237186779\\
0.002909	120.043721798951\\
0.00291	120.016214157186\\
0.002911	119.988714256298\\
0.002912	119.961222091104\\
0.002913	119.933737656426\\
0.002914	119.906260947093\\
0.002915	119.878791957937\\
0.002916	119.851330683796\\
0.002917	119.823877119515\\
0.002918	119.796431259941\\
0.002919	119.768993099928\\
0.00292	119.741562634336\\
0.002921	119.714139858028\\
0.002922	119.686724765874\\
0.002923	119.659317352747\\
0.002924	119.631917613528\\
0.002925	119.6045255431\\
0.002926	119.577141136354\\
0.002927	119.549764388185\\
0.002928	119.522395293492\\
0.002929	119.495033847181\\
0.00293	119.467680044161\\
0.002931	119.440333879348\\
0.002932	119.412995347663\\
0.002933	119.385664444031\\
0.002934	119.358341163382\\
0.002935	119.331025500653\\
0.002936	119.303717450783\\
0.002937	119.276417008719\\
0.002938	119.249124169412\\
0.002939	119.221838927818\\
0.00294	119.194561278897\\
0.002941	119.167291217616\\
0.002942	119.140028738946\\
0.002943	119.112773837863\\
0.002944	119.085526509349\\
0.002945	119.058286748388\\
0.002946	119.031054549974\\
0.002947	119.003829909102\\
0.002948	118.976612820774\\
0.002949	118.949403279995\\
0.00295	118.922201281778\\
0.002951	118.895006821139\\
0.002952	118.867819893098\\
0.002953	118.840640492684\\
0.002954	118.813468614926\\
0.002955	118.786304254861\\
0.002956	118.759147407531\\
0.002957	118.731998067982\\
0.002958	118.704856231266\\
0.002959	118.677721892438\\
0.00296	118.65059504656\\
0.002961	118.623475688698\\
0.002962	118.596363813924\\
0.002963	118.569259417313\\
0.002964	118.542162493946\\
0.002965	118.515073038911\\
0.002966	118.487991047297\\
0.002967	118.4609165142\\
0.002968	118.433849434722\\
0.002969	118.406789803968\\
0.00297	118.379737617049\\
0.002971	118.352692869081\\
0.002972	118.325655555183\\
0.002973	118.298625670482\\
0.002974	118.271603210108\\
0.002975	118.244588169195\\
0.002976	118.217580542885\\
0.002977	118.190580326322\\
0.002978	118.163587514656\\
0.002979	118.136602103042\\
0.00298	118.109624086639\\
0.002981	118.082653460612\\
0.002982	118.05569022013\\
0.002983	118.028734360369\\
0.002984	118.001785876506\\
0.002985	117.974844763725\\
0.002986	117.947911017216\\
0.002987	117.920984632173\\
0.002988	117.894065603793\\
0.002989	117.86715392728\\
0.00299	117.840249597842\\
0.002991	117.813352610692\\
0.002992	117.786462961048\\
0.002993	117.759580644133\\
0.002994	117.732705655174\\
0.002995	117.705837989403\\
0.002996	117.678977642057\\
0.002997	117.652124608379\\
0.002998	117.625278883614\\
0.002999	117.598440463014\\
0.003	117.571609341836\\
0.003001	117.54478551534\\
0.003002	117.517968978792\\
0.003003	117.491159727463\\
0.003004	117.464357756628\\
0.003005	117.437563061566\\
0.003006	117.410775637564\\
0.003007	117.38399547991\\
0.003008	117.357222583899\\
0.003009	117.330456944829\\
0.00301	117.303698558005\\
0.003011	117.276947418735\\
0.003012	117.250203522333\\
0.003013	117.223466864116\\
0.003014	117.196737439407\\
0.003015	117.170015243534\\
0.003016	117.143300271828\\
0.003017	117.116592519627\\
0.003018	117.089891982273\\
0.003019	117.06319865511\\
0.00302	117.036512533491\\
0.003021	117.009833612771\\
0.003022	116.98316188831\\
0.003023	116.956497355473\\
0.003024	116.929840009631\\
0.003025	116.903189846157\\
0.003026	116.876546860431\\
0.003027	116.849911047835\\
0.003028	116.823282403759\\
0.003029	116.796660923596\\
0.00303	116.770046602743\\
0.003031	116.743439436602\\
0.003032	116.716839420581\\
0.003033	116.690246550091\\
0.003034	116.663660820548\\
0.003035	116.637082227373\\
0.003036	116.610510765992\\
0.003037	116.583946431835\\
0.003038	116.557389220336\\
0.003039	116.530839126935\\
0.00304	116.504296147075\\
0.003041	116.477760276206\\
0.003042	116.45123150978\\
0.003043	116.424709843256\\
0.003044	116.398195272095\\
0.003045	116.371687791764\\
0.003046	116.345187397735\\
0.003047	116.318694085484\\
0.003048	116.292207850492\\
0.003049	116.265728688243\\
0.00305	116.239256594228\\
0.003051	116.212791563941\\
0.003052	116.186333592881\\
0.003053	116.159882676551\\
0.003054	116.133438810459\\
0.003055	116.107001990118\\
0.003056	116.080572211044\\
0.003057	116.05414946876\\
0.003058	116.027733758792\\
0.003059	116.00132507667\\
0.00306	115.974923417929\\
0.003061	115.94852877811\\
0.003062	115.922141152755\\
0.003063	115.895760537415\\
0.003064	115.869386927642\\
0.003065	115.843020318994\\
0.003066	115.816660707033\\
0.003067	115.790308087325\\
0.003068	115.763962455443\\
0.003069	115.737623806962\\
0.00307	115.711292137462\\
0.003071	115.684967442527\\
0.003072	115.658649717747\\
0.003073	115.632338958715\\
0.003074	115.606035161029\\
0.003075	115.579738320292\\
0.003076	115.55344843211\\
0.003077	115.527165492096\\
0.003078	115.500889495864\\
0.003079	115.474620439036\\
0.00308	115.448358317236\\
0.003081	115.422103126092\\
0.003082	115.395854861239\\
0.003083	115.369613518315\\
0.003084	115.343379092961\\
0.003085	115.317151580825\\
0.003086	115.290930977559\\
0.003087	115.264717278817\\
0.003088	115.23851048026\\
0.003089	115.212310577551\\
0.00309	115.186117566361\\
0.003091	115.159931442362\\
0.003092	115.133752201232\\
0.003093	115.107579838653\\
0.003094	115.081414350311\\
0.003095	115.055255731897\\
0.003096	115.029103979106\\
0.003097	115.002959087638\\
0.003098	114.976821053196\\
0.003099	114.950689871489\\
0.0031	114.924565538229\\
0.003101	114.898448049132\\
0.003102	114.872337399922\\
0.003103	114.846233586322\\
0.003104	114.820136604063\\
0.003105	114.794046448879\\
0.003106	114.767963116509\\
0.003107	114.741886602695\\
0.003108	114.715816903185\\
0.003109	114.689754013731\\
0.00311	114.663697930087\\
0.003111	114.637648648015\\
0.003112	114.611606163279\\
0.003113	114.585570471648\\
0.003114	114.559541568894\\
0.003115	114.533519450795\\
0.003116	114.507504113133\\
0.003117	114.481495551693\\
0.003118	114.455493762266\\
0.003119	114.429498740646\\
0.00312	114.403510482633\\
0.003121	114.377528984028\\
0.003122	114.35155424064\\
0.003123	114.325586248279\\
0.003124	114.299625002762\\
0.003125	114.273670499909\\
0.003126	114.247722735543\\
0.003127	114.221781705494\\
0.003128	114.195847405595\\
0.003129	114.169919831681\\
0.00313	114.143998979595\\
0.003131	114.118084845182\\
0.003132	114.092177424291\\
0.003133	114.066276712777\\
0.003134	114.040382706497\\
0.003135	114.014495401315\\
0.003136	113.988614793095\\
0.003137	113.96274087771\\
0.003138	113.936873651034\\
0.003139	113.911013108946\\
0.00314	113.88515924733\\
0.003141	113.859312062072\\
0.003142	113.833471549066\\
0.003143	113.807637704205\\
0.003144	113.781810523392\\
0.003145	113.755990002529\\
0.003146	113.730176137525\\
0.003147	113.704368924293\\
0.003148	113.678568358749\\
0.003149	113.652774436815\\
0.00315	113.626987154414\\
0.003151	113.601206507477\\
0.003152	113.575432491937\\
0.003153	113.54966510373\\
0.003154	113.523904338799\\
0.003155	113.49815019309\\
0.003156	113.472402662551\\
0.003157	113.446661743137\\
0.003158	113.420927430807\\
0.003159	113.395199721521\\
0.00316	113.369478611247\\
0.003161	113.343764095955\\
0.003162	113.318056171619\\
0.003163	113.292354834218\\
0.003164	113.266660079735\\
0.003165	113.240971904156\\
0.003166	113.215290303472\\
0.003167	113.189615273678\\
0.003168	113.163946810774\\
0.003169	113.138284910762\\
0.00317	113.112629569649\\
0.003171	113.086980783447\\
0.003172	113.061338548171\\
0.003173	113.03570285984\\
0.003174	113.010073714478\\
0.003175	112.984451108112\\
0.003176	112.958835036774\\
0.003177	112.933225496499\\
0.003178	112.907622483326\\
0.003179	112.882025993301\\
0.00318	112.856436022469\\
0.003181	112.830852566884\\
0.003182	112.8052756226\\
0.003183	112.779705185677\\
0.003184	112.754141252179\\
0.003185	112.728583818175\\
0.003186	112.703032879734\\
0.003187	112.677488432935\\
0.003188	112.651950473855\\
0.003189	112.626418998579\\
0.00319	112.600894003196\\
0.003191	112.575375483795\\
0.003192	112.549863436474\\
0.003193	112.524357857332\\
0.003194	112.498858742473\\
0.003195	112.473366088004\\
0.003196	112.447879890038\\
0.003197	112.422400144689\\
0.003198	112.396926848077\\
0.003199	112.371459996326\\
0.0032	112.345999585564\\
0.003201	112.320545611922\\
0.003202	112.295098071535\\
0.003203	112.269656960542\\
0.003204	112.244222275088\\
0.003205	112.218794011318\\
0.003206	112.193372165385\\
0.003207	112.167956733444\\
0.003208	112.142547711653\\
0.003209	112.117145096175\\
0.00321	112.091748883178\\
0.003211	112.066359068831\\
0.003212	112.040975649311\\
0.003213	112.015598620794\\
0.003214	111.990227979465\\
0.003215	111.964863721509\\
0.003216	111.939505843116\\
0.003217	111.914154340481\\
0.003218	111.888809209802\\
0.003219	111.86347044728\\
0.00322	111.838138049122\\
0.003221	111.812812011538\\
0.003222	111.78749233074\\
0.003223	111.762179002947\\
0.003224	111.736872024379\\
0.003225	111.711571391262\\
0.003226	111.686277099825\\
0.003227	111.660989146301\\
0.003228	111.635707526926\\
0.003229	111.610432237941\\
0.00323	111.585163275591\\
0.003231	111.559900636124\\
0.003232	111.534644315792\\
0.003233	111.50939431085\\
0.003234	111.48415061756\\
0.003235	111.458913232183\\
0.003236	111.433682150989\\
0.003237	111.408457370247\\
0.003238	111.383238886233\\
0.003239	111.358026695226\\
0.00324	111.332820793509\\
0.003241	111.307621177367\\
0.003242	111.282427843092\\
0.003243	111.257240786977\\
0.003244	111.23206000532\\
0.003245	111.206885494423\\
0.003246	111.181717250592\\
0.003247	111.156555270135\\
0.003248	111.131399549365\\
0.003249	111.106250084599\\
0.00325	111.081106872159\\
0.003251	111.055969908367\\
0.003252	111.030839189553\\
0.003253	111.005714712047\\
0.003254	110.980596472186\\
0.003255	110.955484466308\\
0.003256	110.930378690758\\
0.003257	110.905279141881\\
0.003258	110.880185816029\\
0.003259	110.855098709555\\
0.00326	110.830017818818\\
0.003261	110.804943140179\\
0.003262	110.779874670004\\
0.003263	110.754812404662\\
0.003264	110.729756340526\\
0.003265	110.704706473973\\
0.003266	110.679662801383\\
0.003267	110.654625319139\\
0.003268	110.629594023631\\
0.003269	110.604568911249\\
0.00327	110.579549978388\\
0.003271	110.554537221448\\
0.003272	110.529530636831\\
0.003273	110.504530220942\\
0.003274	110.479535970193\\
0.003275	110.454547880997\\
0.003276	110.42956594977\\
0.003277	110.404590172934\\
0.003278	110.379620546914\\
0.003279	110.354657068138\\
0.00328	110.329699733037\\
0.003281	110.304748538047\\
0.003282	110.279803479609\\
0.003283	110.254864554163\\
0.003284	110.229931758158\\
0.003285	110.205005088043\\
0.003286	110.180084540273\\
0.003287	110.155170111304\\
0.003288	110.130261797597\\
0.003289	110.105359595618\\
0.00329	110.080463501835\\
0.003291	110.05557351272\\
0.003292	110.030689624748\\
0.003293	110.005811834399\\
0.003294	109.980940138156\\
0.003295	109.956074532504\\
0.003296	109.931215013935\\
0.003297	109.906361578941\\
0.003298	109.88151422402\\
0.003299	109.856672945673\\
0.0033	109.831837740405\\
0.003301	109.807008604722\\
0.003302	109.782185535138\\
0.003303	109.757368528167\\
0.003304	109.732557580327\\
0.003305	109.707752688142\\
0.003306	109.682953848137\\
0.003307	109.658161056842\\
0.003308	109.633374310789\\
0.003309	109.608593606516\\
0.00331	109.583818940563\\
0.003311	109.559050309472\\
0.003312	109.534287709792\\
0.003313	109.509531138073\\
0.003314	109.48478059087\\
0.003315	109.460036064741\\
0.003316	109.435297556247\\
0.003317	109.410565061952\\
0.003318	109.385838578427\\
0.003319	109.361118102241\\
0.00332	109.336403629972\\
0.003321	109.311695158198\\
0.003322	109.286992683502\\
0.003323	109.262296202469\\
0.003324	109.23760571169\\
0.003325	109.212921207758\\
0.003326	109.188242687268\\
0.003327	109.163570146822\\
0.003328	109.138903583023\\
0.003329	109.114242992477\\
0.00333	109.089588371797\\
0.003331	109.064939717594\\
0.003332	109.040297026488\\
0.003333	109.015660295099\\
0.003334	108.991029520052\\
0.003335	108.966404697975\\
0.003336	108.941785825498\\
0.003337	108.917172899258\\
0.003338	108.892565915892\\
0.003339	108.867964872042\\
0.00334	108.843369764354\\
0.003341	108.818780589476\\
0.003342	108.79419734406\\
0.003343	108.769620024762\\
0.003344	108.745048628242\\
0.003345	108.720483151161\\
0.003346	108.695923590185\\
0.003347	108.671369941984\\
0.003348	108.646822203231\\
0.003349	108.622280370602\\
0.00335	108.597744440777\\
0.003351	108.573214410438\\
0.003352	108.548690276272\\
0.003353	108.524172034968\\
0.003354	108.499659683222\\
0.003355	108.475153217728\\
0.003356	108.450652635187\\
0.003357	108.426157932302\\
0.003358	108.401669105781\\
0.003359	108.377186152333\\
0.00336	108.352709068673\\
0.003361	108.328237851517\\
0.003362	108.303772497586\\
0.003363	108.279313003604\\
0.003364	108.254859366297\\
0.003365	108.230411582396\\
0.003366	108.205969648636\\
0.003367	108.181533561753\\
0.003368	108.157103318489\\
0.003369	108.132678915586\\
0.00337	108.108260349793\\
0.003371	108.08384761786\\
0.003372	108.059440716542\\
0.003373	108.035039642595\\
0.003374	108.01064439278\\
0.003375	107.986254963862\\
0.003376	107.961871352608\\
0.003377	107.937493555788\\
0.003378	107.913121570178\\
0.003379	107.888755392553\\
0.00338	107.864395019695\\
0.003381	107.840040448387\\
0.003382	107.815691675418\\
0.003383	107.791348697578\\
0.003384	107.767011511661\\
0.003385	107.742680114464\\
0.003386	107.718354502787\\
0.003387	107.694034673435\\
0.003388	107.669720623215\\
0.003389	107.645412348937\\
0.00339	107.621109847414\\
0.003391	107.596813115465\\
0.003392	107.572522149909\\
0.003393	107.548236947571\\
0.003394	107.523957505275\\
0.003395	107.499683819854\\
0.003396	107.475415888141\\
0.003397	107.451153706971\\
0.003398	107.426897273185\\
0.003399	107.402646583627\\
0.0034	107.378401635142\\
0.003401	107.354162424581\\
0.003402	107.329928948796\\
0.003403	107.305701204644\\
0.003404	107.281479188983\\
0.003405	107.257262898678\\
0.003406	107.233052330593\\
0.003407	107.208847481599\\
0.003408	107.184648348567\\
0.003409	107.160454928372\\
0.00341	107.136267217895\\
0.003411	107.112085214016\\
0.003412	107.087908913622\\
0.003413	107.063738313601\\
0.003414	107.039573410844\\
0.003415	107.015414202246\\
0.003416	106.991260684707\\
0.003417	106.967112855126\\
0.003418	106.942970710408\\
0.003419	106.918834247462\\
0.00342	106.894703463198\\
0.003421	106.870578354531\\
0.003422	106.846458918377\\
0.003423	106.822345151657\\
0.003424	106.798237051296\\
0.003425	106.774134614219\\
0.003426	106.750037837356\\
0.003427	106.725946717642\\
0.003428	106.701861252012\\
0.003429	106.677781437406\\
0.00343	106.653707270767\\
0.003431	106.62963874904\\
0.003432	106.605575869174\\
0.003433	106.581518628123\\
0.003434	106.55746702284\\
0.003435	106.533421050285\\
0.003436	106.509380707419\\
0.003437	106.485345991206\\
0.003438	106.461316898616\\
0.003439	106.437293426618\\
0.00344	106.413275572187\\
0.003441	106.389263332301\\
0.003442	106.365256703939\\
0.003443	106.341255684085\\
0.003444	106.317260269726\\
0.003445	106.293270457852\\
0.003446	106.269286245455\\
0.003447	106.245307629531\\
0.003448	106.22133460708\\
0.003449	106.197367175104\\
0.00345	106.173405330608\\
0.003451	106.149449070601\\
0.003452	106.125498392093\\
0.003453	106.1015532921\\
0.003454	106.077613767639\\
0.003455	106.053679815731\\
0.003456	106.0297514334\\
0.003457	106.005828617673\\
0.003458	105.981911365579\\
0.003459	105.957999674153\\
0.00346	105.934093540429\\
0.003461	105.910192961447\\
0.003462	105.88629793425\\
0.003463	105.862408455882\\
0.003464	105.838524523392\\
0.003465	105.814646133832\\
0.003466	105.790773284257\\
0.003467	105.766905971722\\
0.003468	105.74304419329\\
0.003469	105.719187946024\\
0.00347	105.69533722699\\
0.003471	105.671492033258\\
0.003472	105.647652361901\\
0.003473	105.623818209995\\
0.003474	105.599989574619\\
0.003475	105.576166452853\\
0.003476	105.552348841784\\
0.003477	105.528536738499\\
0.003478	105.504730140089\\
0.003479	105.480929043647\\
0.00348	105.457133446271\\
0.003481	105.433343345061\\
0.003482	105.409558737119\\
0.003483	105.385779619552\\
0.003484	105.362005989468\\
0.003485	105.338237843979\\
0.003486	105.3144751802\\
0.003487	105.290717995249\\
0.003488	105.266966286247\\
0.003489	105.243220050318\\
0.00349	105.219479284589\\
0.003491	105.195743986188\\
0.003492	105.17201415225\\
0.003493	105.14828977991\\
0.003494	105.124570866306\\
0.003495	105.100857408581\\
0.003496	105.077149403878\\
0.003497	105.053446849346\\
0.003498	105.029749742135\\
0.003499	105.006058079399\\
0.0035	104.982371858294\\
0.003501	104.958691075979\\
0.003502	104.935015729617\\
0.003503	104.911345816374\\
0.003504	104.887681333416\\
0.003505	104.864022277917\\
0.003506	104.840368647049\\
0.003507	104.816720437989\\
0.003508	104.793077647919\\
0.003509	104.76944027402\\
0.00351	104.745808313478\\
0.003511	104.722181763482\\
0.003512	104.698560621225\\
0.003513	104.674944883899\\
0.003514	104.651334548703\\
0.003515	104.627729612838\\
0.003516	104.604130073505\\
0.003517	104.580535927913\\
0.003518	104.556947173269\\
0.003519	104.533363806785\\
0.00352	104.509785825677\\
0.003521	104.486213227163\\
0.003522	104.462646008462\\
0.003523	104.439084166799\\
0.003524	104.415527699399\\
0.003525	104.391976603492\\
0.003526	104.368430876311\\
0.003527	104.34489051509\\
0.003528	104.321355517067\\
0.003529	104.297825879483\\
0.00353	104.274301599581\\
0.003531	104.250782674609\\
0.003532	104.227269101814\\
0.003533	104.203760878451\\
0.003534	104.180258001773\\
0.003535	104.156760469038\\
0.003536	104.133268277508\\
0.003537	104.109781424445\\
0.003538	104.086299907117\\
0.003539	104.062823722792\\
0.00354	104.039352868743\\
0.003541	104.015887342244\\
0.003542	103.992427140573\\
0.003543	103.968972261012\\
0.003544	103.945522700842\\
0.003545	103.922078457352\\
0.003546	103.898639527829\\
0.003547	103.875205909565\\
0.003548	103.851777599855\\
0.003549	103.828354595997\\
0.00355	103.804936895291\\
0.003551	103.78152449504\\
0.003552	103.75811739255\\
0.003553	103.734715585129\\
0.003554	103.711319070089\\
0.003555	103.687927844745\\
0.003556	103.664541906413\\
0.003557	103.641161252414\\
0.003558	103.617785880069\\
0.003559	103.594415786705\\
0.00356	103.571050969649\\
0.003561	103.547691426233\\
0.003562	103.52433715379\\
0.003563	103.500988149657\\
0.003564	103.477644411174\\
0.003565	103.454305935681\\
0.003566	103.430972720524\\
0.003567	103.407644763051\\
0.003568	103.384322060612\\
0.003569	103.36100461056\\
0.00357	103.33769241025\\
0.003571	103.314385457043\\
0.003572	103.291083748297\\
0.003573	103.267787281379\\
0.003574	103.244496053655\\
0.003575	103.221210062493\\
0.003576	103.197929305267\\
0.003577	103.174653779352\\
0.003578	103.151383482125\\
0.003579	103.128118410966\\
0.00358	103.10485856326\\
0.003581	103.081603936391\\
0.003582	103.058354527749\\
0.003583	103.035110334724\\
0.003584	103.011871354712\\
0.003585	102.988637585108\\
0.003586	102.965409023312\\
0.003587	102.942185666727\\
0.003588	102.918967512757\\
0.003589	102.89575455881\\
0.00359	102.872546802295\\
0.003591	102.849344240627\\
0.003592	102.826146871221\\
0.003593	102.802954691494\\
0.003594	102.779767698869\\
0.003595	102.756585890769\\
0.003596	102.73340926462\\
0.003597	102.710237817851\\
0.003598	102.687071547894\\
0.003599	102.663910452184\\
0.0036	102.640754528157\\
0.003601	102.617603773254\\
0.003602	102.594458184916\\
0.003603	102.571317760589\\
0.003604	102.548182497721\\
0.003605	102.525052393762\\
0.003606	102.501927446165\\
0.003607	102.478807652386\\
0.003608	102.455693009883\\
0.003609	102.432583516117\\
0.00361	102.409479168551\\
0.003611	102.386379964653\\
0.003612	102.363285901891\\
0.003613	102.340196977736\\
0.003614	102.317113189662\\
0.003615	102.294034535148\\
0.003616	102.270961011671\\
0.003617	102.247892616714\\
0.003618	102.224829347762\\
0.003619	102.201771202301\\
0.00362	102.178718177823\\
0.003621	102.155670271819\\
0.003622	102.132627481784\\
0.003623	102.109589805217\\
0.003624	102.086557239617\\
0.003625	102.063529782488\\
0.003626	102.040507431336\\
0.003627	102.017490183667\\
0.003628	101.994478036993\\
0.003629	101.971470988828\\
0.00363	101.948469036687\\
0.003631	101.925472178089\\
0.003632	101.902480410555\\
0.003633	101.879493731608\\
0.003634	101.856512138776\\
0.003635	101.833535629586\\
0.003636	101.81056420157\\
0.003637	101.787597852262\\
0.003638	101.764636579199\\
0.003639	101.741680379919\\
0.00364	101.718729251965\\
0.003641	101.695783192881\\
0.003642	101.672842200213\\
0.003643	101.649906271511\\
0.003644	101.626975404326\\
0.003645	101.604049596214\\
0.003646	101.581128844731\\
0.003647	101.558213147437\\
0.003648	101.535302501894\\
0.003649	101.512396905666\\
0.00365	101.48949635632\\
0.003651	101.466600851427\\
0.003652	101.443710388559\\
0.003653	101.42082496529\\
0.003654	101.397944579198\\
0.003655	101.375069227862\\
0.003656	101.352198908864\\
0.003657	101.329333619791\\
0.003658	101.306473358228\\
0.003659	101.283618121767\\
0.00366	101.260767907999\\
0.003661	101.237922714519\\
0.003662	101.215082538925\\
0.003663	101.192247378816\\
0.003664	101.169417231795\\
0.003665	101.146592095468\\
0.003666	101.123771967441\\
0.003667	101.100956845324\\
0.003668	101.078146726729\\
0.003669	101.055341609273\\
0.00367	101.032541490571\\
0.003671	101.009746368244\\
0.003672	100.986956239914\\
0.003673	100.964171103207\\
0.003674	100.941390955748\\
0.003675	100.918615795169\\
0.003676	100.895845619101\\
0.003677	100.87308042518\\
0.003678	100.850320211041\\
0.003679	100.827564974326\\
0.00368	100.804814712675\\
0.003681	100.782069423734\\
0.003682	100.75932910515\\
0.003683	100.736593754571\\
0.003684	100.713863369651\\
0.003685	100.691137948043\\
0.003686	100.668417487405\\
0.003687	100.645701985395\\
0.003688	100.622991439675\\
0.003689	100.600285847909\\
0.00369	100.577585207764\\
0.003691	100.55488951691\\
0.003692	100.532198773017\\
0.003693	100.509512973759\\
0.003694	100.486832116812\\
0.003695	100.464156199856\\
0.003696	100.441485220572\\
0.003697	100.418819176642\\
0.003698	100.396158065754\\
0.003699	100.373501885595\\
0.0037	100.350850633856\\
0.003701	100.328204308231\\
0.003702	100.305562906414\\
0.003703	100.282926426105\\
0.003704	100.260294865004\\
0.003705	100.237668220813\\
0.003706	100.215046491237\\
0.003707	100.192429673985\\
0.003708	100.169817766766\\
0.003709	100.147210767293\\
0.00371	100.12460867328\\
0.003711	100.102011482445\\
0.003712	100.079419192507\\
0.003713	100.056831801188\\
0.003714	100.034249306212\\
0.003715	100.011671705307\\
0.003716	99.9890989962013\\
0.003717	99.966531176626\\
0.003718	99.9439682443152\\
0.003719	99.921410197005\\
0.00372	99.8988570324339\\
0.003721	99.8763087483429\\
0.003722	99.8537653424752\\
0.003723	99.8312268125764\\
0.003724	99.8086931563945\\
0.003725	99.7861643716797\\
0.003726	99.7636404561847\\
0.003727	99.7411214076646\\
0.003728	99.7186072238767\\
0.003729	99.6960979025806\\
0.00373	99.6735934415384\\
0.003731	99.6510938385144\\
0.003732	99.6285990912754\\
0.003733	99.6061091975903\\
0.003734	99.5836241552306\\
0.003735	99.5611439619698\\
0.003736	99.5386686155841\\
0.003737	99.5161981138518\\
0.003738	99.4937324545534\\
0.003739	99.471271635472\\
0.00374	99.4488156543927\\
0.003741	99.4263645091034\\
0.003742	99.4039181973938\\
0.003743	99.3814767170561\\
0.003744	99.3590400658848\\
0.003745	99.3366082416769\\
0.003746	99.3141812422313\\
0.003747	99.2917590653496\\
0.003748	99.2693417088354\\
0.003749	99.2469291704947\\
0.00375	99.2245214481359\\
0.003751	99.2021185395694\\
0.003752	99.1797204426083\\
0.003753	99.1573271550676\\
0.003754	99.1349386747648\\
0.003755	99.1125549995197\\
0.003756	99.0901761271541\\
0.003757	99.0678020554924\\
0.003758	99.0454327823611\\
0.003759	99.023068305589\\
0.00376	99.0007086230072\\
0.003761	98.9783537324491\\
0.003762	98.9560036317503\\
0.003763	98.9336583187485\\
0.003764	98.9113177912841\\
0.003765	98.8889820471993\\
0.003766	98.8666510843387\\
0.003767	98.8443249005493\\
0.003768	98.8220034936803\\
0.003769	98.7996868615829\\
0.00377	98.7773750021108\\
0.003771	98.7550679131199\\
0.003772	98.7327655924683\\
0.003773	98.7104680380164\\
0.003774	98.6881752476267\\
0.003775	98.665887219164\\
0.003776	98.6436039504954\\
0.003777	98.6213254394902\\
0.003778	98.5990516840199\\
0.003779	98.5767826819581\\
0.00378	98.5545184311809\\
0.003781	98.5322589295664\\
0.003782	98.5100041749949\\
0.003783	98.4877541653492\\
0.003784	98.4655088985139\\
0.003785	98.4432683723761\\
0.003786	98.4210325848251\\
0.003787	98.3988015337522\\
0.003788	98.3765752170512\\
0.003789	98.3543536326177\\
0.00379	98.3321367783499\\
0.003791	98.3099246521481\\
0.003792	98.2877172519145\\
0.003793	98.2655145755539\\
0.003794	98.243316620973\\
0.003795	98.2211233860808\\
0.003796	98.1989348687886\\
0.003797	98.1767510670096\\
0.003798	98.1545719786594\\
0.003799	98.1323976016558\\
0.0038	98.1102279339185\\
0.003801	98.0880629733698\\
0.003802	98.0659027179338\\
0.003803	98.0437471655369\\
0.003804	98.0215963141078\\
0.003805	97.9994501615771\\
0.003806	97.9773087058777\\
0.003807	97.9551719449448\\
0.003808	97.9330398767155\\
0.003809	97.9109124991292\\
0.00381	97.8887898101274\\
0.003811	97.8666718076539\\
0.003812	97.8445584896544\\
0.003813	97.822449854077\\
0.003814	97.8003458988717\\
0.003815	97.7782466219908\\
0.003816	97.7561520213888\\
0.003817	97.7340620950221\\
0.003818	97.7119768408494\\
0.003819	97.6898962568316\\
0.00382	97.6678203409315\\
0.003821	97.6457490911144\\
0.003822	97.6236825053472\\
0.003823	97.6016205815995\\
0.003824	97.5795633178426\\
0.003825	97.55751071205\\
0.003826	97.5354627621975\\
0.003827	97.5134194662629\\
0.003828	97.4913808222261\\
0.003829	97.4693468280691\\
0.00383	97.447317481776\\
0.003831	97.425292781333\\
0.003832	97.4032727247286\\
0.003833	97.3812573099532\\
0.003834	97.3592465349992\\
0.003835	97.3372403978614\\
0.003836	97.3152388965366\\
0.003837	97.2932420290234\\
0.003838	97.2712497933229\\
0.003839	97.2492621874381\\
0.00384	97.227279209374\\
0.003841	97.205300857138\\
0.003842	97.1833271287391\\
0.003843	97.1613580221889\\
0.003844	97.1393935355007\\
0.003845	97.11743366669\\
0.003846	97.0954784137744\\
0.003847	97.0735277747736\\
0.003848	97.0515817477093\\
0.003849	97.0296403306053\\
0.00385	97.0077035214874\\
0.003851	96.9857713183836\\
0.003852	96.9638437193238\\
0.003853	96.9419207223401\\
0.003854	96.9200023254667\\
0.003855	96.8980885267395\\
0.003856	96.8761793241969\\
0.003857	96.8542747158791\\
0.003858	96.8323746998284\\
0.003859	96.8104792740892\\
0.00386	96.7885884367079\\
0.003861	96.7667021857328\\
0.003862	96.7448205192145\\
0.003863	96.7229434352056\\
0.003864	96.7010709317604\\
0.003865	96.6792030069357\\
0.003866	96.6573396587901\\
0.003867	96.6354808853841\\
0.003868	96.6136266847806\\
0.003869	96.5917770550441\\
0.00387	96.5699319942414\\
0.003871	96.5480915004412\\
0.003872	96.5262555717143\\
0.003873	96.5044242061335\\
0.003874	96.4825974017736\\
0.003875	96.4607751567113\\
0.003876	96.4389574690255\\
0.003877	96.4171443367971\\
0.003878	96.3953357581087\\
0.003879	96.3735317310454\\
0.00388	96.3517322536939\\
0.003881	96.329937324143\\
0.003882	96.3081469404836\\
0.003883	96.2863611008085\\
0.003884	96.2645798032125\\
0.003885	96.2428030457925\\
0.003886	96.2210308266472\\
0.003887	96.1992631438775\\
0.003888	96.177499995586\\
0.003889	96.1557413798777\\
0.00389	96.1339872948591\\
0.003891	96.1122377386391\\
0.003892	96.0904927093283\\
0.003893	96.0687522050394\\
0.003894	96.0470162238871\\
0.003895	96.0252847639879\\
0.003896	96.0035578234604\\
0.003897	95.9818354004252\\
0.003898	95.9601174930048\\
0.003899	95.9384040993237\\
0.0039	95.9166952175083\\
0.003901	95.894990845687\\
0.003902	95.8732909819901\\
0.003903	95.85159562455\\
0.003904	95.8299047715009\\
0.003905	95.8082184209791\\
0.003906	95.7865365711226\\
0.003907	95.7648592200716\\
0.003908	95.7431863659681\\
0.003909	95.7215180069561\\
0.00391	95.6998541411815\\
0.003911	95.6781947667923\\
0.003912	95.6565398819381\\
0.003913	95.6348894847707\\
0.003914	95.6132435734439\\
0.003915	95.5916021461131\\
0.003916	95.569965200936\\
0.003917	95.5483327360719\\
0.003918	95.5267047496823\\
0.003919	95.5050812399304\\
0.00392	95.4834622049814\\
0.003921	95.4618476430024\\
0.003922	95.4402375521626\\
0.003923	95.4186319306329\\
0.003924	95.3970307765861\\
0.003925	95.375434088197\\
0.003926	95.3538418636423\\
0.003927	95.3322541011007\\
0.003928	95.3106707987525\\
0.003929	95.2890919547802\\
0.00393	95.2675175673681\\
0.003931	95.2459476347024\\
0.003932	95.2243821549712\\
0.003933	95.2028211263644\\
0.003934	95.1812645470739\\
0.003935	95.1597124152936\\
0.003936	95.138164729219\\
0.003937	95.1166214870476\\
0.003938	95.095082686979\\
0.003939	95.0735483272143\\
0.00394	95.0520184059569\\
0.003941	95.0304929214116\\
0.003942	95.0089718717856\\
0.003943	94.9874552552875\\
0.003944	94.9659430701281\\
0.003945	94.9444353145198\\
0.003946	94.9229319866772\\
0.003947	94.9014330848165\\
0.003948	94.8799386071558\\
0.003949	94.8584485519152\\
0.00395	94.8369629173165\\
0.003951	94.8154817015834\\
0.003952	94.7940049029415\\
0.003953	94.7725325196182\\
0.003954	94.7510645498429\\
0.003955	94.7296009918467\\
0.003956	94.7081418438625\\
0.003957	94.6866871041251\\
0.003958	94.6652367708713\\
0.003959	94.6437908423396\\
0.00396	94.6223493167703\\
0.003961	94.6009121924055\\
0.003962	94.5794794674894\\
0.003963	94.5580511402678\\
0.003964	94.5366272089883\\
0.003965	94.5152076719006\\
0.003966	94.4937925272559\\
0.003967	94.4723817733075\\
0.003968	94.4509754083103\\
0.003969	94.4295734305211\\
0.00397	94.4081758381987\\
0.003971	94.3867826296035\\
0.003972	94.3653938029977\\
0.003973	94.3440093566454\\
0.003974	94.3226292888127\\
0.003975	94.3012535977671\\
0.003976	94.2798822817782\\
0.003977	94.2585153391174\\
0.003978	94.2371527680578\\
0.003979	94.2157945668743\\
0.00398	94.1944407338437\\
0.003981	94.1730912672445\\
0.003982	94.1517461653571\\
0.003983	94.1304054264637\\
0.003984	94.109069048848\\
0.003985	94.0877370307959\\
0.003986	94.0664093705949\\
0.003987	94.0450860665343\\
0.003988	94.0237671169052\\
0.003989	94.0024525200004\\
0.00399	93.9811422741146\\
0.003991	93.9598363775442\\
0.003992	93.9385348285875\\
0.003993	93.9172376255444\\
0.003994	93.8959447667168\\
0.003995	93.8746562504081\\
0.003996	93.8533720749236\\
0.003997	93.8320922385704\\
0.003998	93.8108167396574\\
0.003999	93.7895455764952\\
0.004	93.7682787473961\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.004	93.7682787473961\\
0.004001	93.7470162506743\\
0.004002	93.7257580846458\\
0.004003	93.704504247628\\
0.004004	93.6832547379405\\
0.004005	93.6620095539044\\
0.004006	93.6407686938426\\
0.004007	93.6195321560797\\
0.004008	93.5982999389423\\
0.004009	93.5770720407584\\
0.00401	93.555848459858\\
0.004011	93.5346291945727\\
0.004012	93.5134142432358\\
0.004013	93.4922036041826\\
0.004014	93.4709972757499\\
0.004015	93.4497952562762\\
0.004016	93.428597544102\\
0.004017	93.4074041375692\\
0.004018	93.3862150350216\\
0.004019	93.3650302348049\\
0.00402	93.3438497352662\\
0.004021	93.3226735347545\\
0.004022	93.3015016316206\\
0.004023	93.2803340242167\\
0.004024	93.2591707108971\\
0.004025	93.2380116900175\\
0.004026	93.2168569599357\\
0.004027	93.1957065190107\\
0.004028	93.1745603656038\\
0.004029	93.1534184980774\\
0.00403	93.1322809147961\\
0.004031	93.1111476141259\\
0.004032	93.0900185944347\\
0.004033	93.068893854092\\
0.004034	93.0477733914691\\
0.004035	93.0266572049387\\
0.004036	93.0055452928755\\
0.004037	92.9844376536559\\
0.004038	92.9633342856579\\
0.004039	92.9422351872611\\
0.00404	92.921140356847\\
0.004041	92.9000497927985\\
0.004042	92.8789634935005\\
0.004043	92.8578814573394\\
0.004044	92.8368036827033\\
0.004045	92.8157301679821\\
0.004046	92.7946609115671\\
0.004047	92.7735959118516\\
0.004048	92.7525351672304\\
0.004049	92.7314786761\\
0.00405	92.7104264368586\\
0.004051	92.6893784479061\\
0.004052	92.6683347076438\\
0.004053	92.6472952144751\\
0.004054	92.6262599668048\\
0.004055	92.6052289630394\\
0.004056	92.584202201587\\
0.004057	92.5631796808575\\
0.004058	92.5421613992624\\
0.004059	92.5211473552148\\
0.00406	92.5001375471294\\
0.004061	92.4791319734229\\
0.004062	92.4581306325131\\
0.004063	92.4371335228199\\
0.004064	92.4161406427648\\
0.004065	92.3951519907706\\
0.004066	92.3741675652621\\
0.004067	92.3531873646656\\
0.004068	92.3322113874091\\
0.004069	92.3112396319221\\
0.00407	92.290272096636\\
0.004071	92.2693087799834\\
0.004072	92.2483496803991\\
0.004073	92.227394796319\\
0.004074	92.2064441261809\\
0.004075	92.1854976684243\\
0.004076	92.1645554214901\\
0.004077	92.1436173838209\\
0.004078	92.1226835538611\\
0.004079	92.1017539300564\\
0.00408	92.0808285108545\\
0.004081	92.0599072947043\\
0.004082	92.0389902800566\\
0.004083	92.0180774653638\\
0.004084	91.9971688490798\\
0.004085	91.9762644296601\\
0.004086	91.9553642055619\\
0.004087	91.934468175244\\
0.004088	91.9135763371668\\
0.004089	91.8926886897923\\
0.00409	91.8718052315839\\
0.004091	91.8509259610069\\
0.004092	91.8300508765281\\
0.004093	91.8091799766159\\
0.004094	91.7883132597401\\
0.004095	91.7674507243724\\
0.004096	91.7465923689859\\
0.004097	91.7257381920553\\
0.004098	91.704888192057\\
0.004099	91.6840423674688\\
0.0041	91.6632007167704\\
0.004101	91.6423632384426\\
0.004102	91.6215299309683\\
0.004103	91.6007007928315\\
0.004104	91.5798758225182\\
0.004105	91.5590550185157\\
0.004106	91.538238379313\\
0.004107	91.5174259034005\\
0.004108	91.4966175892704\\
0.004109	91.4758134354164\\
0.00411	91.4550134403337\\
0.004111	91.434217602519\\
0.004112	91.4134259204708\\
0.004113	91.392638392689\\
0.004114	91.371855017675\\
0.004115	91.3510757939319\\
0.004116	91.3303007199642\\
0.004117	91.3095297942782\\
0.004118	91.2887630153816\\
0.004119	91.2680003817835\\
0.00412	91.2472418919948\\
0.004121	91.2264875445278\\
0.004122	91.2057373378965\\
0.004123	91.1849912706163\\
0.004124	91.1642493412041\\
0.004125	91.1435115481785\\
0.004126	91.1227778900596\\
0.004127	91.1020483653689\\
0.004128	91.0813229726296\\
0.004129	91.0606017103664\\
0.00413	91.0398845771055\\
0.004131	91.0191715713746\\
0.004132	90.998462691703\\
0.004133	90.9777579366214\\
0.004134	90.9570573046622\\
0.004135	90.9363607943593\\
0.004136	90.915668404248\\
0.004137	90.8949801328651\\
0.004138	90.8742959787492\\
0.004139	90.8536159404401\\
0.00414	90.8329400164792\\
0.004141	90.8122682054097\\
0.004142	90.7916005057757\\
0.004143	90.7709369161235\\
0.004144	90.7502774350004\\
0.004145	90.7296220609555\\
0.004146	90.7089707925393\\
0.004147	90.6883236283037\\
0.004148	90.6676805668023\\
0.004149	90.6470416065901\\
0.00415	90.6264067462237\\
0.004151	90.6057759842609\\
0.004152	90.5851493192614\\
0.004153	90.5645267497861\\
0.004154	90.5439082743975\\
0.004155	90.5232938916596\\
0.004156	90.502683600138\\
0.004157	90.4820773983994\\
0.004158	90.4614752850125\\
0.004159	90.4408772585471\\
0.00416	90.4202833175746\\
0.004161	90.399693460668\\
0.004162	90.3791076864017\\
0.004163	90.3585259933514\\
0.004164	90.3379483800945\\
0.004165	90.3173748452099\\
0.004166	90.2968053872778\\
0.004167	90.27624000488\\
0.004168	90.2556786965997\\
0.004169	90.2351214610216\\
0.00417	90.2145682967318\\
0.004171	90.1940192023181\\
0.004172	90.1734741763694\\
0.004173	90.1529332174764\\
0.004174	90.132396324231\\
0.004175	90.1118634952267\\
0.004176	90.0913347290585\\
0.004177	90.0708100243228\\
0.004178	90.0502893796173\\
0.004179	90.0297727935415\\
0.00418	90.0092602646959\\
0.004181	89.9887517916829\\
0.004182	89.968247373106\\
0.004183	89.9477470075704\\
0.004184	89.9272506936826\\
0.004185	89.9067584300506\\
0.004186	89.8862702152837\\
0.004187	89.8657860479929\\
0.004188	89.8453059267905\\
0.004189	89.8248298502901\\
0.00419	89.804357817107\\
0.004191	89.7838898258577\\
0.004192	89.7634258751603\\
0.004193	89.7429659636343\\
0.004194	89.7225100899005\\
0.004195	89.7020582525812\\
0.004196	89.6816104503003\\
0.004197	89.6611666816829\\
0.004198	89.6407269453556\\
0.004199	89.6202912399464\\
0.0042	89.5998595640847\\
0.004201	89.5794319164014\\
0.004202	89.5590082955288\\
0.004203	89.5385887001004\\
0.004204	89.5181731287516\\
0.004205	89.4977615801187\\
0.004206	89.4773540528397\\
0.004207	89.4569505455538\\
0.004208	89.4365510569019\\
0.004209	89.4161555855261\\
0.00421	89.3957641300699\\
0.004211	89.3753766891783\\
0.004212	89.3549932614976\\
0.004213	89.3346138456755\\
0.004214	89.3142384403613\\
0.004215	89.2938670442054\\
0.004216	89.2734996558598\\
0.004217	89.2531362739778\\
0.004218	89.2327768972142\\
0.004219	89.212421524225\\
0.00422	89.1920701536677\\
0.004221	89.1717227842012\\
0.004222	89.1513794144859\\
0.004223	89.1310400431833\\
0.004224	89.1107046689566\\
0.004225	89.09037329047\\
0.004226	89.0700459063895\\
0.004227	89.0497225153821\\
0.004228	89.0294031161165\\
0.004229	89.0090877072625\\
0.00423	88.9887762874916\\
0.004231	88.9684688554762\\
0.004232	88.9481654098906\\
0.004233	88.92786594941\\
0.004234	88.9075704727113\\
0.004235	88.8872789784726\\
0.004236	88.8669914653734\\
0.004237	88.8467079320947\\
0.004238	88.8264283773185\\
0.004239	88.8061527997286\\
0.00424	88.7858811980098\\
0.004241	88.7656135708485\\
0.004242	88.7453499169323\\
0.004243	88.7250902349502\\
0.004244	88.7048345235927\\
0.004245	88.6845827815513\\
0.004246	88.6643350075193\\
0.004247	88.644091200191\\
0.004248	88.6238513582621\\
0.004249	88.6036154804297\\
0.00425	88.5833835653924\\
0.004251	88.5631556118499\\
0.004252	88.5429316185033\\
0.004253	88.5227115840551\\
0.004254	88.5024955072091\\
0.004255	88.4822833866704\\
0.004256	88.4620752211456\\
0.004257	88.4418710093423\\
0.004258	88.4216707499698\\
0.004259	88.4014744417385\\
0.00426	88.3812820833603\\
0.004261	88.3610936735481\\
0.004262	88.3409092110166\\
0.004263	88.3207286944814\\
0.004264	88.3005521226596\\
0.004265	88.2803794942697\\
0.004266	88.2602108080314\\
0.004267	88.2400460626657\\
0.004268	88.2198852568951\\
0.004269	88.1997283894431\\
0.00427	88.1795754590349\\
0.004271	88.1594264643966\\
0.004272	88.1392814042559\\
0.004273	88.1191402773418\\
0.004274	88.0990030823844\\
0.004275	88.0788698181154\\
0.004276	88.0587404832676\\
0.004277	88.038615076575\\
0.004278	88.0184935967732\\
0.004279	87.9983760425989\\
0.00428	87.9782624127902\\
0.004281	87.9581527060864\\
0.004282	87.9380469212281\\
0.004283	87.9179450569574\\
0.004284	87.8978471120173\\
0.004285	87.8777530851525\\
0.004286	87.8576629751087\\
0.004287	87.8375767806331\\
0.004288	87.8174945004741\\
0.004289	87.7974161333813\\
0.00429	87.7773416781056\\
0.004291	87.7572711333994\\
0.004292	87.7372044980161\\
0.004293	87.7171417707105\\
0.004294	87.6970829502388\\
0.004295	87.6770280353582\\
0.004296	87.6569770248275\\
0.004297	87.6369299174065\\
0.004298	87.6168867118564\\
0.004299	87.5968474069397\\
0.0043	87.5768120014201\\
0.004301	87.5567804940625\\
0.004302	87.5367528836333\\
0.004303	87.5167291689\\
0.004304	87.4967093486312\\
0.004305	87.4766934215973\\
0.004306	87.4566813865693\\
0.004307	87.4366732423199\\
0.004308	87.4166689876229\\
0.004309	87.3966686212535\\
0.00431	87.3766721419879\\
0.004311	87.3566795486038\\
0.004312	87.33669083988\\
0.004313	87.3167060145966\\
0.004314	87.2967250715351\\
0.004315	87.2767480094779\\
0.004316	87.2567748272089\\
0.004317	87.2368055235132\\
0.004318	87.2168400971772\\
0.004319	87.1968785469885\\
0.00432	87.1769208717359\\
0.004321	87.1569670702094\\
0.004322	87.1370171412004\\
0.004323	87.1170710835014\\
0.004324	87.0971288959061\\
0.004325	87.0771905772097\\
0.004326	87.0572561262083\\
0.004327	87.0373255416995\\
0.004328	87.0173988224819\\
0.004329	86.9974759673554\\
0.00433	86.9775569751213\\
0.004331	86.957641844582\\
0.004332	86.937730574541\\
0.004333	86.9178231638033\\
0.004334	86.8979196111748\\
0.004335	86.8780199154629\\
0.004336	86.8581240754761\\
0.004337	86.838232090024\\
0.004338	86.8183439579177\\
0.004339	86.7984596779693\\
0.00434	86.7785792489922\\
0.004341	86.7587026698009\\
0.004342	86.7388299392112\\
0.004343	86.7189610560403\\
0.004344	86.6990960191061\\
0.004345	86.6792348272283\\
0.004346	86.6593774792274\\
0.004347	86.6395239739253\\
0.004348	86.6196743101449\\
0.004349	86.5998284867105\\
0.00435	86.5799865024476\\
0.004351	86.5601483561828\\
0.004352	86.540314046744\\
0.004353	86.5204835729601\\
0.004354	86.5006569336613\\
0.004355	86.4808341276792\\
0.004356	86.4610151538463\\
0.004357	86.4412000109965\\
0.004358	86.4213886979646\\
0.004359	86.4015812135869\\
0.00436	86.3817775567008\\
0.004361	86.3619777261448\\
0.004362	86.3421817207586\\
0.004363	86.3223895393832\\
0.004364	86.3026011808607\\
0.004365	86.2828166440343\\
0.004366	86.2630359277486\\
0.004367	86.243259030849\\
0.004368	86.2234859521826\\
0.004369	86.2037166905972\\
0.00437	86.183951244942\\
0.004371	86.1641896140674\\
0.004372	86.1444317968248\\
0.004373	86.1246777920669\\
0.004374	86.1049275986476\\
0.004375	86.0851812154219\\
0.004376	86.065438641246\\
0.004377	86.0456998749771\\
0.004378	86.0259649154738\\
0.004379	86.0062337615958\\
0.00438	85.9865064122039\\
0.004381	85.9667828661601\\
0.004382	85.9470631223274\\
0.004383	85.9273471795703\\
0.004384	85.9076350367541\\
0.004385	85.8879266927455\\
0.004386	85.8682221464122\\
0.004387	85.8485213966231\\
0.004388	85.8288244422483\\
0.004389	85.809131282159\\
0.00439	85.7894419152276\\
0.004391	85.7697563403275\\
0.004392	85.7500745563333\\
0.004393	85.730396562121\\
0.004394	85.7107223565674\\
0.004395	85.6910519385505\\
0.004396	85.6713853069496\\
0.004397	85.651722460645\\
0.004398	85.6320633985183\\
0.004399	85.612408119452\\
0.0044	85.5927566223298\\
0.004401	85.5731089060368\\
0.004402	85.5534649694588\\
0.004403	85.533824811483\\
0.004404	85.5141884309978\\
0.004405	85.4945558268924\\
0.004406	85.4749269980575\\
0.004407	85.4553019433847\\
0.004408	85.4356806617667\\
0.004409	85.4160631520975\\
0.00441	85.3964494132721\\
0.004411	85.3768394441867\\
0.004412	85.3572332437384\\
0.004413	85.3376308108257\\
0.004414	85.318032144348\\
0.004415	85.298437243206\\
0.004416	85.2788461063014\\
0.004417	85.2592587325371\\
0.004418	85.2396751208169\\
0.004419	85.2200952700459\\
0.00442	85.2005191791303\\
0.004421	85.1809468469773\\
0.004422	85.1613782724954\\
0.004423	85.1418134545939\\
0.004424	85.1222523921836\\
0.004425	85.102695084176\\
0.004426	85.083141529484\\
0.004427	85.0635917270214\\
0.004428	85.0440456757033\\
0.004429	85.0245033744456\\
0.00443	85.0049648221656\\
0.004431	84.9854300177816\\
0.004432	84.9658989602129\\
0.004433	84.94637164838\\
0.004434	84.9268480812043\\
0.004435	84.9073282576086\\
0.004436	84.8878121765166\\
0.004437	84.8682998368531\\
0.004438	84.8487912375439\\
0.004439	84.8292863775161\\
0.00444	84.8097852556977\\
0.004441	84.7902878710179\\
0.004442	84.7707942224068\\
0.004443	84.7513043087958\\
0.004444	84.7318181291173\\
0.004445	84.7123356823048\\
0.004446	84.6928569672927\\
0.004447	84.6733819830167\\
0.004448	84.6539107284134\\
0.004449	84.6344432024207\\
0.00445	84.6149794039773\\
0.004451	84.5955193320231\\
0.004452	84.5760629854992\\
0.004453	84.5566103633474\\
0.004454	84.537161464511\\
0.004455	84.5177162879341\\
0.004456	84.4982748325619\\
0.004457	84.4788370973407\\
0.004458	84.4594030812178\\
0.004459	84.4399727831417\\
0.00446	84.4205462020617\\
0.004461	84.4011233369285\\
0.004462	84.3817041866937\\
0.004463	84.3622887503097\\
0.004464	84.3428770267304\\
0.004465	84.3234690149105\\
0.004466	84.3040647138057\\
0.004467	84.2846641223729\\
0.004468	84.26526723957\\
0.004469	84.2458740643559\\
0.00447	84.2264845956906\\
0.004471	84.2070988325351\\
0.004472	84.1877167738515\\
0.004473	84.1683384186029\\
0.004474	84.1489637657535\\
0.004475	84.1295928142684\\
0.004476	84.1102255631139\\
0.004477	84.0908620112573\\
0.004478	84.0715021576669\\
0.004479	84.0521460013119\\
0.00448	84.0327935411628\\
0.004481	84.013444776191\\
0.004482	83.994099705369\\
0.004483	83.9747583276701\\
0.004484	83.955420642069\\
0.004485	83.9360866475411\\
0.004486	83.916756343063\\
0.004487	83.8974297276122\\
0.004488	83.8781068001674\\
0.004489	83.8587875597082\\
0.00449	83.8394720052153\\
0.004491	83.8201601356703\\
0.004492	83.800851950056\\
0.004493	83.781547447356\\
0.004494	83.762246626555\\
0.004495	83.7429494866388\\
0.004496	83.7236560265942\\
0.004497	83.704366245409\\
0.004498	83.6850801420719\\
0.004499	83.6657977155727\\
0.0045	83.6465189649022\\
0.004501	83.6272438890523\\
0.004502	83.6079724870157\\
0.004503	83.5887047577864\\
0.004504	83.5694407003591\\
0.004505	83.5501803137297\\
0.004506	83.530923596895\\
0.004507	83.5116705488528\\
0.004508	83.4924211686021\\
0.004509	83.4731754551427\\
0.00451	83.4539334074754\\
0.004511	83.4346950246021\\
0.004512	83.4154603055256\\
0.004513	83.3962292492497\\
0.004514	83.3770018547792\\
0.004515	83.3577781211201\\
0.004516	83.338558047279\\
0.004517	83.3193416322639\\
0.004518	83.3001288750835\\
0.004519	83.2809197747475\\
0.00452	83.2617143302668\\
0.004521	83.2425125406531\\
0.004522	83.2233144049191\\
0.004523	83.2041199220786\\
0.004524	83.1849290911463\\
0.004525	83.1657419111378\\
0.004526	83.1465583810698\\
0.004527	83.12737849996\\
0.004528	83.108202266827\\
0.004529	83.0890296806903\\
0.00453	83.0698607405706\\
0.004531	83.0506954454895\\
0.004532	83.0315337944693\\
0.004533	83.0123757865337\\
0.004534	82.993221420707\\
0.004535	82.9740706960148\\
0.004536	82.9549236114834\\
0.004537	82.9357801661402\\
0.004538	82.9166403590136\\
0.004539	82.8975041891327\\
0.00454	82.878371655528\\
0.004541	82.8592427572306\\
0.004542	82.8401174932727\\
0.004543	82.8209958626875\\
0.004544	82.801877864509\\
0.004545	82.7827634977725\\
0.004546	82.7636527615138\\
0.004547	82.7445456547699\\
0.004548	82.7254421765789\\
0.004549	82.7063423259795\\
0.00455	82.6872461020117\\
0.004551	82.6681535037162\\
0.004552	82.6490645301348\\
0.004553	82.6299791803101\\
0.004554	82.6108974532859\\
0.004555	82.5918193481067\\
0.004556	82.572744863818\\
0.004557	82.5536739994664\\
0.004558	82.5346067540992\\
0.004559	82.5155431267649\\
0.00456	82.4964831165126\\
0.004561	82.4774267223928\\
0.004562	82.4583739434566\\
0.004563	82.439324778756\\
0.004564	82.4202792273442\\
0.004565	82.4012372882752\\
0.004566	82.3821989606039\\
0.004567	82.3631642433862\\
0.004568	82.3441331356789\\
0.004569	82.3251056365397\\
0.00457	82.3060817450272\\
0.004571	82.2870614602012\\
0.004572	82.268044781122\\
0.004573	82.2490317068512\\
0.004574	82.2300222364512\\
0.004575	82.2110163689852\\
0.004576	82.1920141035174\\
0.004577	82.173015439113\\
0.004578	82.1540203748381\\
0.004579	82.1350289097597\\
0.00458	82.1160410429456\\
0.004581	82.0970567734648\\
0.004582	82.0780761003869\\
0.004583	82.0590990227826\\
0.004584	82.0401255397236\\
0.004585	82.0211556502822\\
0.004586	82.0021893535318\\
0.004587	81.9832266485469\\
0.004588	81.9642675344027\\
0.004589	81.9453120101752\\
0.00459	81.9263600749415\\
0.004591	81.9074117277796\\
0.004592	81.8884669677683\\
0.004593	81.8695257939874\\
0.004594	81.8505882055176\\
0.004595	81.8316542014404\\
0.004596	81.8127237808384\\
0.004597	81.7937969427948\\
0.004598	81.774873686394\\
0.004599	81.7559540107212\\
0.0046	81.7370379148623\\
0.004601	81.7181253979045\\
0.004602	81.6992164589355\\
0.004603	81.6803110970442\\
0.004604	81.6614093113201\\
0.004605	81.6425111008538\\
0.004606	81.6236164647368\\
0.004607	81.6047254020614\\
0.004608	81.5858379119208\\
0.004609	81.5669539934091\\
0.00461	81.5480736456213\\
0.004611	81.5291968676534\\
0.004612	81.510323658602\\
0.004613	81.4914540175648\\
0.004614	81.4725879436403\\
0.004615	81.453725435928\\
0.004616	81.4348664935282\\
0.004617	81.4160111155419\\
0.004618	81.3971593010714\\
0.004619	81.3783110492195\\
0.00462	81.35946635909\\
0.004621	81.3406252297877\\
0.004622	81.321787660418\\
0.004623	81.3029536500874\\
0.004624	81.2841231979033\\
0.004625	81.2652963029737\\
0.004626	81.2464729644078\\
0.004627	81.2276531813154\\
0.004628	81.2088369528074\\
0.004629	81.1900242779954\\
0.00463	81.1712151559919\\
0.004631	81.1524095859103\\
0.004632	81.1336075668649\\
0.004633	81.1148090979707\\
0.004634	81.0960141783438\\
0.004635	81.077222807101\\
0.004636	81.0584349833599\\
0.004637	81.0396507062391\\
0.004638	81.0208699748581\\
0.004639	81.0020927883371\\
0.00464	80.9833191457973\\
0.004641	80.9645490463605\\
0.004642	80.9457824891498\\
0.004643	80.9270194732887\\
0.004644	80.9082599979017\\
0.004645	80.8895040621143\\
0.004646	80.8707516650527\\
0.004647	80.8520028058441\\
0.004648	80.8332574836163\\
0.004649	80.8145156974981\\
0.00465	80.7957774466191\\
0.004651	80.7770427301099\\
0.004652	80.7583115471017\\
0.004653	80.7395838967267\\
0.004654	80.720859778118\\
0.004655	80.7021391904093\\
0.004656	80.6834221327353\\
0.004657	80.6647086042316\\
0.004658	80.6459986040344\\
0.004659	80.6272921312811\\
0.00466	80.6085891851097\\
0.004661	80.5898897646589\\
0.004662	80.5711938690686\\
0.004663	80.5525014974792\\
0.004664	80.5338126490321\\
0.004665	80.5151273228694\\
0.004666	80.4964455181343\\
0.004667	80.4777672339706\\
0.004668	80.4590924695229\\
0.004669	80.4404212239368\\
0.00467	80.4217534963586\\
0.004671	80.4030892859354\\
0.004672	80.3844285918152\\
0.004673	80.3657714131469\\
0.004674	80.34711774908\\
0.004675	80.328467598765\\
0.004676	80.3098209613532\\
0.004677	80.2911778359966\\
0.004678	80.2725382218481\\
0.004679	80.2539021180615\\
0.00468	80.2352695237913\\
0.004681	80.2166404381929\\
0.004682	80.1980148604223\\
0.004683	80.1793927896367\\
0.004684	80.1607742249936\\
0.004685	80.1421591656519\\
0.004686	80.1235476107707\\
0.004687	80.1049395595105\\
0.004688	80.0863350110322\\
0.004689	80.0677339644976\\
0.00469	80.0491364190694\\
0.004691	80.0305423739109\\
0.004692	80.0119518281865\\
0.004693	79.9933647810612\\
0.004694	79.9747812317009\\
0.004695	79.9562011792721\\
0.004696	79.9376246229423\\
0.004697	79.9190515618799\\
0.004698	79.9004819952537\\
0.004699	79.8819159222338\\
0.0047	79.8633533419906\\
0.004701	79.8447942536957\\
0.004702	79.8262386565213\\
0.004703	79.8076865496404\\
0.004704	79.7891379322267\\
0.004705	79.770592803455\\
0.004706	79.7520511625006\\
0.004707	79.7335130085397\\
0.004708	79.7149783407492\\
0.004709	79.696447158307\\
0.00471	79.6779194603915\\
0.004711	79.6593952461822\\
0.004712	79.640874514859\\
0.004713	79.622357265603\\
0.004714	79.6038434975957\\
0.004715	79.5853332100197\\
0.004716	79.5668264020582\\
0.004717	79.5483230728953\\
0.004718	79.5298232217156\\
0.004719	79.5113268477049\\
0.00472	79.4928339500495\\
0.004721	79.4743445279364\\
0.004722	79.4558585805537\\
0.004723	79.4373761070899\\
0.004724	79.4188971067346\\
0.004725	79.400421578678\\
0.004726	79.381949522111\\
0.004727	79.3634809362255\\
0.004728	79.3450158202139\\
0.004729	79.3265541732696\\
0.00473	79.3080959945867\\
0.004731	79.2896412833599\\
0.004732	79.271190038785\\
0.004733	79.2527422600582\\
0.004734	79.2342979463768\\
0.004735	79.2158570969385\\
0.004736	79.1974197109421\\
0.004737	79.1789857875869\\
0.004738	79.1605553260732\\
0.004739	79.1421283256019\\
0.00474	79.1237047853747\\
0.004741	79.105284704594\\
0.004742	79.0868680824631\\
0.004743	79.0684549181858\\
0.004744	79.050045210967\\
0.004745	79.0316389600121\\
0.004746	79.0132361645273\\
0.004747	78.9948368237196\\
0.004748	78.9764409367967\\
0.004749	78.9580485029671\\
0.00475	78.93965952144\\
0.004751	78.9212739914255\\
0.004752	78.9028919121341\\
0.004753	78.8845132827774\\
0.004754	78.8661381025676\\
0.004755	78.8477663707176\\
0.004756	78.8293980864412\\
0.004757	78.8110332489527\\
0.004758	78.7926718574674\\
0.004759	78.7743139112012\\
0.00476	78.7559594093707\\
0.004761	78.7376083511933\\
0.004762	78.7192607358872\\
0.004763	78.7009165626713\\
0.004764	78.6825758307651\\
0.004765	78.664238539389\\
0.004766	78.6459046877641\\
0.004767	78.6275742751122\\
0.004768	78.6092473006558\\
0.004769	78.5909237636182\\
0.00477	78.5726036632235\\
0.004771	78.5542869986963\\
0.004772	78.5359737692621\\
0.004773	78.5176639741471\\
0.004774	78.4993576125782\\
0.004775	78.4810546837831\\
0.004776	78.4627551869901\\
0.004777	78.4444591214284\\
0.004778	78.4261664863277\\
0.004779	78.4078772809186\\
0.00478	78.3895915044324\\
0.004781	78.371309156101\\
0.004782	78.3530302351571\\
0.004783	78.3347547408341\\
0.004784	78.3164826723663\\
0.004785	78.2982140289884\\
0.004786	78.279948809936\\
0.004787	78.2616870144454\\
0.004788	78.2434286417536\\
0.004789	78.2251736910983\\
0.00479	78.2069221617179\\
0.004791	78.1886740528516\\
0.004792	78.1704293637393\\
0.004793	78.1521880936214\\
0.004794	78.1339502417393\\
0.004795	78.1157158073348\\
0.004796	78.0974847896508\\
0.004797	78.0792571879306\\
0.004798	78.0610330014183\\
0.004799	78.0428122293586\\
0.0048	78.0245948709972\\
0.004801	78.0063809255801\\
0.004802	77.9881703923543\\
0.004803	77.9699632705675\\
0.004804	77.9517595594678\\
0.004805	77.9335592583044\\
0.004806	77.9153623663269\\
0.004807	77.8971688827858\\
0.004808	77.8789788069321\\
0.004809	77.8607921380176\\
0.00481	77.8426088752948\\
0.004811	77.824429018017\\
0.004812	77.8062525654379\\
0.004813	77.7880795168122\\
0.004814	77.7699098713951\\
0.004815	77.7517436284426\\
0.004816	77.7335807872113\\
0.004817	77.7154213469585\\
0.004818	77.6972653069423\\
0.004819	77.6791126664214\\
0.00482	77.6609634246551\\
0.004821	77.6428175809036\\
0.004822	77.6246751344276\\
0.004823	77.6065360844886\\
0.004824	77.5884004303486\\
0.004825	77.5702681712706\\
0.004826	77.5521393065179\\
0.004827	77.5340138353548\\
0.004828	77.5158917570461\\
0.004829	77.4977730708574\\
0.00483	77.4796577760548\\
0.004831	77.4615458719053\\
0.004832	77.4434373576763\\
0.004833	77.4253322326363\\
0.004834	77.4072304960539\\
0.004835	77.3891321471989\\
0.004836	77.3710371853415\\
0.004837	77.3529456097526\\
0.004838	77.3348574197039\\
0.004839	77.3167726144676\\
0.00484	77.2986911933165\\
0.004841	77.2806131555245\\
0.004842	77.2625385003656\\
0.004843	77.2444672271149\\
0.004844	77.226399335048\\
0.004845	77.2083348234412\\
0.004846	77.1902736915713\\
0.004847	77.172215938716\\
0.004848	77.1541615641536\\
0.004849	77.1361105671629\\
0.00485	77.1180629470236\\
0.004851	77.1000187030159\\
0.004852	77.0819778344207\\
0.004853	77.0639403405196\\
0.004854	77.0459062205948\\
0.004855	77.0278754739292\\
0.004856	77.0098480998062\\
0.004857	76.9918240975102\\
0.004858	76.973803466326\\
0.004859	76.9557862055389\\
0.00486	76.9377723144353\\
0.004861	76.9197617923018\\
0.004862	76.901754638426\\
0.004863	76.883750852096\\
0.004864	76.8657504326004\\
0.004865	76.8477533792287\\
0.004866	76.829759691271\\
0.004867	76.8117693680179\\
0.004868	76.7937824087608\\
0.004869	76.7757988127916\\
0.00487	76.7578185794031\\
0.004871	76.7398417078884\\
0.004872	76.7218681975415\\
0.004873	76.703898047657\\
0.004874	76.6859312575299\\
0.004875	76.6679678264563\\
0.004876	76.6500077537325\\
0.004877	76.6320510386557\\
0.004878	76.6140976805237\\
0.004879	76.5961476786347\\
0.00488	76.5782010322879\\
0.004881	76.5602577407829\\
0.004882	76.54231780342\\
0.004883	76.5243812195002\\
0.004884	76.506447988325\\
0.004885	76.4885181091966\\
0.004886	76.4705915814178\\
0.004887	76.4526684042921\\
0.004888	76.4347485771237\\
0.004889	76.4168320992171\\
0.00489	76.3989189698777\\
0.004891	76.3810091884116\\
0.004892	76.3631027541253\\
0.004893	76.3451996663261\\
0.004894	76.3272999243217\\
0.004895	76.3094035274207\\
0.004896	76.2915104749322\\
0.004897	76.2736207661659\\
0.004898	76.2557344004321\\
0.004899	76.2378513770418\\
0.0049	76.2199716953066\\
0.004901	76.2020953545387\\
0.004902	76.1842223540509\\
0.004903	76.1663526931567\\
0.004904	76.14848637117\\
0.004905	76.1306233874056\\
0.004906	76.1127637411787\\
0.004907	76.0949074318054\\
0.004908	76.077054458602\\
0.004909	76.0592048208857\\
0.00491	76.0413585179743\\
0.004911	76.023515549186\\
0.004912	76.00567591384\\
0.004913	75.9878396112557\\
0.004914	75.9700066407533\\
0.004915	75.9521770016536\\
0.004916	75.934350693278\\
0.004917	75.9165277149486\\
0.004918	75.8987080659879\\
0.004919	75.8808917457191\\
0.00492	75.8630787534661\\
0.004921	75.8452690885533\\
0.004922	75.8274627503058\\
0.004923	75.809659738049\\
0.004924	75.7918600511094\\
0.004925	75.7740636888137\\
0.004926	75.7562706504893\\
0.004927	75.7384809354643\\
0.004928	75.7206945430673\\
0.004929	75.7029114726276\\
0.00493	75.6851317234749\\
0.004931	75.6673552949397\\
0.004932	75.6495821863529\\
0.004933	75.6318123970463\\
0.004934	75.614045926352\\
0.004935	75.5962827736028\\
0.004936	75.578522938132\\
0.004937	75.5607664192737\\
0.004938	75.5430132163625\\
0.004939	75.5252633287334\\
0.00494	75.5075167557223\\
0.004941	75.4897734966655\\
0.004942	75.4720335508998\\
0.004943	75.4542969177629\\
0.004944	75.4365635965928\\
0.004945	75.4188335867281\\
0.004946	75.4011068875082\\
0.004947	75.383383498273\\
0.004948	75.3656634183627\\
0.004949	75.3479466471186\\
0.00495	75.330233183882\\
0.004951	75.3125230279953\\
0.004952	75.2948161788012\\
0.004953	75.277112635643\\
0.004954	75.2594123978647\\
0.004955	75.2417154648106\\
0.004956	75.224021835826\\
0.004957	75.2063315102565\\
0.004958	75.1886444874482\\
0.004959	75.1709607667479\\
0.00496	75.1532803475031\\
0.004961	75.1356032290617\\
0.004962	75.1179294107722\\
0.004963	75.1002588919836\\
0.004964	75.0825916720458\\
0.004965	75.0649277503087\\
0.004966	75.0472671261234\\
0.004967	75.029609798841\\
0.004968	75.0119557678137\\
0.004969	74.9943050323938\\
0.00497	74.9766575919345\\
0.004971	74.9590134457893\\
0.004972	74.9413725933126\\
0.004973	74.9237350338589\\
0.004974	74.9061007667838\\
0.004975	74.8884697914429\\
0.004976	74.870842107193\\
0.004977	74.8532177133908\\
0.004978	74.835596609394\\
0.004979	74.8179787945608\\
0.00498	74.8003642682498\\
0.004981	74.7827530298203\\
0.004982	74.7651450786321\\
0.004983	74.7475404140456\\
0.004984	74.7299390354216\\
0.004985	74.7123409421217\\
0.004986	74.6947461335079\\
0.004987	74.6771546089428\\
0.004988	74.6595663677895\\
0.004989	74.6419814094117\\
0.00499	74.6243997331737\\
0.004991	74.6068213384403\\
0.004992	74.5892462245768\\
0.004993	74.571674390949\\
0.004994	74.5541058369236\\
0.004995	74.5365405618674\\
0.004996	74.5189785651479\\
0.004997	74.5014198461334\\
0.004998	74.4838644041924\\
0.004999	74.466312238694\\
0.005	74.4487633490081\\
0.005001	74.4312177345049\\
0.005002	74.4136753945551\\
0.005003	74.3961363285303\\
0.005004	74.3786005358022\\
0.005005	74.3610680157432\\
0.005006	74.3435387677265\\
0.005007	74.3260127911255\\
0.005008	74.3084900853141\\
0.005009	74.2909706496672\\
0.00501	74.2734544835597\\
0.005011	74.2559415863673\\
0.005012	74.2384319574663\\
0.005013	74.2209255962334\\
0.005014	74.2034225020459\\
0.005015	74.1859226742815\\
0.005016	74.1684261123187\\
0.005017	74.1509328155363\\
0.005018	74.1334427833136\\
0.005019	74.1159560150308\\
0.00502	74.0984725100681\\
0.005021	74.0809922678067\\
0.005022	74.063515287628\\
0.005023	74.0460415689141\\
0.005024	74.0285711110476\\
0.005025	74.0111039134116\\
0.005026	73.9936399753898\\
0.005027	73.9761792963662\\
0.005028	73.9587218757256\\
0.005029	73.9412677128533\\
0.00503	73.9238168071349\\
0.005031	73.9063691579567\\
0.005032	73.8889247647055\\
0.005033	73.8714836267685\\
0.005034	73.8540457435337\\
0.005035	73.8366111143894\\
0.005036	73.8191797387243\\
0.005037	73.801751615928\\
0.005038	73.7843267453903\\
0.005039	73.7669051265016\\
0.00504	73.7494867586528\\
0.005041	73.7320716412355\\
0.005042	73.7146597736415\\
0.005043	73.6972511552634\\
0.005044	73.6798457854941\\
0.005045	73.6624436637272\\
0.005046	73.6450447893567\\
0.005047	73.627649161777\\
0.005048	73.6102567803834\\
0.005049	73.5928676445712\\
0.00505	73.5754817537365\\
0.005051	73.558099107276\\
0.005052	73.5407197045868\\
0.005053	73.5233435450663\\
0.005054	73.5059706281128\\
0.005055	73.4886009531247\\
0.005056	73.4712345195013\\
0.005057	73.453871326642\\
0.005058	73.4365113739471\\
0.005059	73.4191546608172\\
0.00506	73.4018011866534\\
0.005061	73.3844509508573\\
0.005062	73.367103952831\\
0.005063	73.3497601919772\\
0.005064	73.3324196676989\\
0.005065	73.3150823794\\
0.005066	73.2977483264843\\
0.005067	73.2804175083567\\
0.005068	73.2630899244221\\
0.005069	73.2457655740863\\
0.00507	73.2284444567553\\
0.005071	73.2111265718358\\
0.005072	73.1938119187348\\
0.005073	73.17650049686\\
0.005074	73.1591923056195\\
0.005075	73.1418873444218\\
0.005076	73.1245856126761\\
0.005077	73.1072871097918\\
0.005078	73.0899918351791\\
0.005079	73.0726997882486\\
0.00508	73.0554109684112\\
0.005081	73.0381253750785\\
0.005082	73.0208430076626\\
0.005083	73.0035638655759\\
0.005084	72.9862879482314\\
0.005085	72.9690152550426\\
0.005086	72.9517457854235\\
0.005087	72.9344795387885\\
0.005088	72.9172165145526\\
0.005089	72.8999567121312\\
0.00509	72.8827001309402\\
0.005091	72.865446770396\\
0.005092	72.8481966299155\\
0.005093	72.8309497089159\\
0.005094	72.8137060068152\\
0.005095	72.7964655230317\\
0.005096	72.779228256984\\
0.005097	72.7619942080916\\
0.005098	72.7447633757742\\
0.005099	72.7275357594519\\
0.0051	72.7103113585455\\
0.005101	72.6930901724762\\
0.005102	72.6758722006656\\
0.005103	72.6586574425358\\
0.005104	72.6414458975095\\
0.005105	72.6242375650097\\
0.005106	72.6070324444599\\
0.005107	72.5898305352842\\
0.005108	72.5726318369071\\
0.005109	72.5554363487535\\
0.00511	72.5382440702489\\
0.005111	72.5210550008192\\
0.005112	72.5038691398907\\
0.005113	72.4866864868902\\
0.005114	72.4695070412452\\
0.005115	72.4523308023833\\
0.005116	72.4351577697328\\
0.005117	72.4179879427224\\
0.005118	72.4008213207813\\
0.005119	72.3836579033392\\
0.00512	72.366497689826\\
0.005121	72.3493406796724\\
0.005122	72.3321868723094\\
0.005123	72.3150362671684\\
0.005124	72.2978888636816\\
0.005125	72.2807446612811\\
0.005126	72.2636036594\\
0.005127	72.2464658574715\\
0.005128	72.2293312549295\\
0.005129	72.2121998512081\\
0.00513	72.1950716457421\\
0.005131	72.1779466379667\\
0.005132	72.1608248273174\\
0.005133	72.1437062132304\\
0.005134	72.1265907951421\\
0.005135	72.1094785724896\\
0.005136	72.0923695447102\\
0.005137	72.0752637112419\\
0.005138	72.058161071523\\
0.005139	72.0410616249924\\
0.00514	72.0239653710891\\
0.005141	72.0068723092531\\
0.005142	71.9897824389243\\
0.005143	71.9726957595434\\
0.005144	71.9556122705515\\
0.005145	71.9385319713899\\
0.005146	71.9214548615008\\
0.005147	71.9043809403264\\
0.005148	71.8873102073096\\
0.005149	71.8702426618936\\
0.00515	71.8531783035223\\
0.005151	71.8361171316398\\
0.005152	71.8190591456906\\
0.005153	71.8020043451198\\
0.005154	71.784952729373\\
0.005155	71.7679042978961\\
0.005156	71.7508590501354\\
0.005157	71.7338169855379\\
0.005158	71.7167781035507\\
0.005159	71.6997424036215\\
0.00516	71.6827098851985\\
0.005161	71.6656805477304\\
0.005162	71.648654390666\\
0.005163	71.6316314134549\\
0.005164	71.614611615547\\
0.005165	71.5975949963926\\
0.005166	71.5805815554424\\
0.005167	71.5635712921476\\
0.005168	71.54656420596\\
0.005169	71.5295602963315\\
0.00517	71.5125595627147\\
0.005171	71.4955620045625\\
0.005172	71.4785676213283\\
0.005173	71.4615764124658\\
0.005174	71.4445883774293\\
0.005175	71.4276035156735\\
0.005176	71.4106218266534\\
0.005177	71.3936433098245\\
0.005178	71.3766679646429\\
0.005179	71.3596957905648\\
0.00518	71.3427267870471\\
0.005181	71.325760953547\\
0.005182	71.3087982895222\\
0.005183	71.2918387944307\\
0.005184	71.274882467731\\
0.005185	71.2579293088821\\
0.005186	71.2409793173433\\
0.005187	71.2240324925744\\
0.005188	71.2070888340355\\
0.005189	71.1901483411874\\
0.00519	71.1732110134911\\
0.005191	71.1562768504079\\
0.005192	71.1393458513998\\
0.005193	71.122418015929\\
0.005194	71.1054933434584\\
0.005195	71.088571833451\\
0.005196	71.0716534853704\\
0.005197	71.0547382986805\\
0.005198	71.0378262728458\\
0.005199	71.0209174073311\\
0.0052	71.0040117016015\\
0.005201	70.9871091551228\\
0.005202	70.9702097673608\\
0.005203	70.9533135377822\\
0.005204	70.9364204658538\\
0.005205	70.9195305510429\\
0.005206	70.9026437928171\\
0.005207	70.8857601906447\\
0.005208	70.868879743994\\
0.005209	70.8520024523341\\
0.00521	70.8351283151343\\
0.005211	70.8182573318643\\
0.005212	70.8013895019943\\
0.005213	70.7845248249949\\
0.005214	70.767663300337\\
0.005215	70.750804927492\\
0.005216	70.7339497059317\\
0.005217	70.7170976351284\\
0.005218	70.7002487145545\\
0.005219	70.6834029436831\\
0.00522	70.6665603219876\\
0.005221	70.6497208489418\\
0.005222	70.63288452402\\
0.005223	70.6160513466967\\
0.005224	70.599221316447\\
0.005225	70.5823944327462\\
0.005226	70.5655706950702\\
0.005227	70.5487501028953\\
0.005228	70.5319326556979\\
0.005229	70.5151183529552\\
0.00523	70.4983071941446\\
0.005231	70.4814991787438\\
0.005232	70.4646943062312\\
0.005233	70.4478925760851\\
0.005234	70.4310939877848\\
0.005235	70.4142985408096\\
0.005236	70.3975062346392\\
0.005237	70.3807170687539\\
0.005238	70.3639310426343\\
0.005239	70.3471481557612\\
0.00524	70.3303684076162\\
0.005241	70.3135917976809\\
0.005242	70.2968183254375\\
0.005243	70.2800479903685\\
0.005244	70.2632807919568\\
0.005245	70.2465167296859\\
0.005246	70.2297558030393\\
0.005247	70.2129980115012\\
0.005248	70.1962433545562\\
0.005249	70.1794918316889\\
0.00525	70.1627434423848\\
0.005251	70.1459981861295\\
0.005252	70.1292560624089\\
0.005253	70.1125170707096\\
0.005254	70.0957812105183\\
0.005255	70.0790484813222\\
0.005256	70.0623188826089\\
0.005257	70.0455924138663\\
0.005258	70.0288690745829\\
0.005259	70.0121488642472\\
0.00526	69.9954317823485\\
0.005261	69.9787178283761\\
0.005262	69.96200700182\\
0.005263	69.9452993021704\\
0.005264	69.928594728918\\
0.005265	69.9118932815537\\
0.005266	69.8951949595689\\
0.005267	69.8784997624553\\
0.005268	69.8618076897052\\
0.005269	69.845118740811\\
0.00527	69.8284329152656\\
0.005271	69.8117502125623\\
0.005272	69.7950706321948\\
0.005273	69.7783941736569\\
0.005274	69.7617208364432\\
0.005275	69.7450506200484\\
0.005276	69.7283835239676\\
0.005277	69.7117195476964\\
0.005278	69.6950586907305\\
0.005279	69.6784009525664\\
0.00528	69.6617463327005\\
0.005281	69.6450948306299\\
0.005282	69.628446445852\\
0.005283	69.6118011778645\\
0.005284	69.5951590261654\\
0.005285	69.5785199902533\\
0.005286	69.561884069627\\
0.005287	69.5452512637856\\
0.005288	69.5286215722289\\
0.005289	69.5119949944566\\
0.00529	69.4953715299692\\
0.005291	69.4787511782672\\
0.005292	69.4621339388517\\
0.005293	69.4455198112241\\
0.005294	69.4289087948862\\
0.005295	69.4123008893401\\
0.005296	69.3956960940883\\
0.005297	69.3790944086335\\
0.005298	69.3624958324791\\
0.005299	69.3459003651286\\
0.0053	69.3293080060859\\
0.005301	69.3127187548554\\
0.005302	69.2961326109415\\
0.005303	69.2795495738495\\
0.005304	69.2629696430846\\
0.005305	69.2463928181526\\
0.005306	69.2298190985595\\
0.005307	69.2132484838118\\
0.005308	69.1966809734162\\
0.005309	69.18011656688\\
0.00531	69.1635552637106\\
0.005311	69.1469970634159\\
0.005312	69.1304419655041\\
0.005313	69.1138899694838\\
0.005314	69.0973410748638\\
0.005315	69.0807952811535\\
0.005316	69.0642525878625\\
0.005317	69.0477129945008\\
0.005318	69.0311765005786\\
0.005319	69.0146431056067\\
0.00532	68.9981128090961\\
0.005321	68.9815856105582\\
0.005322	68.9650615095047\\
0.005323	68.9485405054477\\
0.005324	68.9320225978995\\
0.005325	68.9155077863731\\
0.005326	68.8989960703814\\
0.005327	68.8824874494379\\
0.005328	68.8659819230566\\
0.005329	68.8494794907514\\
0.00533	68.832980152037\\
0.005331	68.8164839064281\\
0.005332	68.7999907534399\\
0.005333	68.7835006925881\\
0.005334	68.7670137233884\\
0.005335	68.7505298453571\\
0.005336	68.7340490580107\\
0.005337	68.7175713608662\\
0.005338	68.7010967534407\\
0.005339	68.6846252352519\\
0.00534	68.6681568058177\\
0.005341	68.6516914646563\\
0.005342	68.6352292112864\\
0.005343	68.6187700452269\\
0.005344	68.602313965997\\
0.005345	68.5858609731164\\
0.005346	68.569411066105\\
0.005347	68.5529642444832\\
0.005348	68.5365205077715\\
0.005349	68.5200798554908\\
0.00535	68.5036422871626\\
0.005351	68.4872078023084\\
0.005352	68.4707764004503\\
0.005353	68.4543480811104\\
0.005354	68.4379228438114\\
0.005355	68.4215006880762\\
0.005356	68.4050816134283\\
0.005357	68.3886656193911\\
0.005358	68.3722527054887\\
0.005359	68.3558428712454\\
0.00536	68.3394361161857\\
0.005361	68.3230324398346\\
0.005362	68.3066318417174\\
0.005363	68.2902343213597\\
0.005364	68.2738398782874\\
0.005365	68.2574485120267\\
0.005366	68.2410602221044\\
0.005367	68.2246750080472\\
0.005368	68.2082928693825\\
0.005369	68.1919138056377\\
0.00537	68.1755378163408\\
0.005371	68.15916490102\\
0.005372	68.1427950592039\\
0.005373	68.1264282904212\\
0.005374	68.1100645942012\\
0.005375	68.0937039700735\\
0.005376	68.0773464175678\\
0.005377	68.0609919362142\\
0.005378	68.0446405255433\\
0.005379	68.0282921850859\\
0.00538	68.011946914373\\
0.005381	67.9956047129362\\
0.005382	67.9792655803071\\
0.005383	67.9629295160179\\
0.005384	67.9465965196009\\
0.005385	67.9302665905889\\
0.005386	67.9139397285148\\
0.005387	67.8976159329121\\
0.005388	67.8812952033144\\
0.005389	67.8649775392556\\
0.00539	67.8486629402701\\
0.005391	67.8323514058925\\
0.005392	67.8160429356577\\
0.005393	67.7997375291009\\
0.005394	67.7834351857577\\
0.005395	67.767135905164\\
0.005396	67.7508396868559\\
0.005397	67.7345465303699\\
0.005398	67.7182564352429\\
0.005399	67.701969401012\\
0.0054	67.6856854272145\\
0.005401	67.6694045133882\\
0.005402	67.6531266590712\\
0.005403	67.6368518638018\\
0.005404	67.6205801271187\\
0.005405	67.6043114485608\\
0.005406	67.5880458276675\\
0.005407	67.5717832639783\\
0.005408	67.5555237570332\\
0.005409	67.5392673063723\\
0.00541	67.5230139115361\\
0.005411	67.5067635720655\\
0.005412	67.4905162875015\\
0.005413	67.4742720573856\\
0.005414	67.4580308812596\\
0.005415	67.4417927586655\\
0.005416	67.4255576891455\\
0.005417	67.4093256722425\\
0.005418	67.3930967074992\\
0.005419	67.3768707944589\\
0.00542	67.3606479326653\\
0.005421	67.3444281216621\\
0.005422	67.3282113609934\\
0.005423	67.3119976502038\\
0.005424	67.2957869888381\\
0.005425	67.2795793764411\\
0.005426	67.2633748125584\\
0.005427	67.2471732967355\\
0.005428	67.2309748285183\\
0.005429	67.2147794074532\\
0.00543	67.1985870330867\\
0.005431	67.1823977049656\\
0.005432	67.166211422637\\
0.005433	67.1500281856484\\
0.005434	67.1338479935475\\
0.005435	67.1176708458823\\
0.005436	67.1014967422011\\
0.005437	67.0853256820526\\
0.005438	67.0691576649856\\
0.005439	67.0529926905494\\
0.00544	67.0368307582934\\
0.005441	67.0206718677673\\
0.005442	67.0045160185214\\
0.005443	66.9883632101059\\
0.005444	66.9722134420715\\
0.005445	66.9560667139692\\
0.005446	66.9399230253501\\
0.005447	66.9237823757658\\
0.005448	66.9076447647681\\
0.005449	66.8915101919092\\
0.00545	66.8753786567413\\
0.005451	66.8592501588173\\
0.005452	66.8431246976899\\
0.005453	66.8270022729126\\
0.005454	66.8108828840389\\
0.005455	66.7947665306225\\
0.005456	66.7786532122176\\
0.005457	66.7625429283785\\
0.005458	66.74643567866\\
0.005459	66.7303314626171\\
0.00546	66.7142302798049\\
0.005461	66.698132129779\\
0.005462	66.6820370120953\\
0.005463	66.6659449263097\\
0.005464	66.6498558719788\\
0.005465	66.6337698486591\\
0.005466	66.6176868559076\\
0.005467	66.6016068932815\\
0.005468	66.5855299603384\\
0.005469	66.569456056636\\
0.00547	66.5533851817324\\
0.005471	66.5373173351859\\
0.005472	66.5212525165552\\
0.005473	66.505190725399\\
0.005474	66.4891319612768\\
0.005475	66.4730762237478\\
0.005476	66.4570235123717\\
0.005477	66.4409738267088\\
0.005478	66.4249271663191\\
0.005479	66.4088835307633\\
0.00548	66.3928429196022\\
0.005481	66.3768053323969\\
0.005482	66.3607707687088\\
0.005483	66.3447392280996\\
0.005484	66.3287107101312\\
0.005485	66.3126852143657\\
0.005486	66.2966627403657\\
0.005487	66.280643287694\\
0.005488	66.2646268559135\\
0.005489	66.2486134445875\\
0.00549	66.2326030532796\\
0.005491	66.2165956815537\\
0.005492	66.2005913289738\\
0.005493	66.1845899951044\\
0.005494	66.16859167951\\
0.005495	66.1525963817556\\
0.005496	66.1366041014063\\
0.005497	66.1206148380277\\
0.005498	66.1046285911853\\
0.005499	66.0886453604453\\
0.0055	66.0726651453739\\
0.005501	66.0566879455375\\
0.005502	66.040713760503\\
0.005503	66.0247425898375\\
0.005504	66.0087744331081\\
0.005505	65.9928092898826\\
0.005506	65.9768471597287\\
0.005507	65.9608880422146\\
0.005508	65.9449319369086\\
0.005509	65.9289788433794\\
0.00551	65.9130287611958\\
0.005511	65.8970816899271\\
0.005512	65.8811376291426\\
0.005513	65.865196578412\\
0.005514	65.8492585373053\\
0.005515	65.8333235053927\\
0.005516	65.8173914822446\\
0.005517	65.8014624674318\\
0.005518	65.7855364605252\\
0.005519	65.7696134610961\\
0.00552	65.753693468716\\
0.005521	65.7377764829566\\
0.005522	65.7218625033901\\
0.005523	65.7059515295885\\
0.005524	65.6900435611245\\
0.005525	65.6741385975709\\
0.005526	65.6582366385006\\
0.005527	65.6423376834871\\
0.005528	65.6264417321038\\
0.005529	65.6105487839246\\
0.00553	65.5946588385235\\
0.005531	65.5787718954748\\
0.005532	65.5628879543531\\
0.005533	65.5470070147333\\
0.005534	65.5311290761905\\
0.005535	65.5152541382998\\
0.005536	65.499382200637\\
0.005537	65.4835132627779\\
0.005538	65.4676473242985\\
0.005539	65.4517843847752\\
0.00554	65.4359244437845\\
0.005541	65.4200675009034\\
0.005542	65.4042135557089\\
0.005543	65.3883626077783\\
0.005544	65.3725146566892\\
0.005545	65.3566697020194\\
0.005546	65.3408277433471\\
0.005547	65.3249887802506\\
0.005548	65.3091528123084\\
0.005549	65.2933198390993\\
0.00555	65.2774898602025\\
0.005551	65.2616628751972\\
0.005552	65.2458388836631\\
0.005553	65.2300178851798\\
0.005554	65.2141998793275\\
0.005555	65.1983848656865\\
0.005556	65.1825728438373\\
0.005557	65.1667638133606\\
0.005558	65.1509577738376\\
0.005559	65.1351547248494\\
0.00556	65.1193546659777\\
0.005561	65.1035575968041\\
0.005562	65.0877635169107\\
0.005563	65.0719724258796\\
0.005564	65.0561843232934\\
0.005565	65.0403992087348\\
0.005566	65.0246170817867\\
0.005567	65.0088379420324\\
0.005568	64.9930617890553\\
0.005569	64.9772886224391\\
0.00557	64.9615184417677\\
0.005571	64.9457512466252\\
0.005572	64.929987036596\\
0.005573	64.9142258112648\\
0.005574	64.8984675702164\\
0.005575	64.882712313036\\
0.005576	64.8669600393089\\
0.005577	64.8512107486206\\
0.005578	64.835464440557\\
0.005579	64.8197211147042\\
0.00558	64.8039807706483\\
0.005581	64.788243407976\\
0.005582	64.772509026274\\
0.005583	64.7567776251292\\
0.005584	64.7410492041289\\
0.005585	64.7253237628606\\
0.005586	64.7096013009119\\
0.005587	64.6938818178707\\
0.005588	64.6781653133253\\
0.005589	64.6624517868639\\
0.00559	64.6467412380752\\
0.005591	64.631033666548\\
0.005592	64.6153290718714\\
0.005593	64.5996274536348\\
0.005594	64.5839288114276\\
0.005595	64.5682331448395\\
0.005596	64.5525404534607\\
0.005597	64.5368507368813\\
0.005598	64.5211639946917\\
0.005599	64.5054802264827\\
0.0056	64.4897994318451\\
0.005601	64.4741216103701\\
0.005602	64.458446761649\\
0.005603	64.4427748852735\\
0.005604	64.4271059808352\\
0.005605	64.4114400479263\\
0.005606	64.3957770861389\\
0.005607	64.3801170950657\\
0.005608	64.3644600742993\\
0.005609	64.3488060234326\\
0.00561	64.3331549420588\\
0.005611	64.3175068297712\\
0.005612	64.3018616861636\\
0.005613	64.2862195108296\\
0.005614	64.2705803033634\\
0.005615	64.2549440633591\\
0.005616	64.2393107904114\\
0.005617	64.2236804841149\\
0.005618	64.2080531440645\\
0.005619	64.1924287698554\\
0.00562	64.176807361083\\
0.005621	64.1611889173428\\
0.005622	64.1455734382307\\
0.005623	64.1299609233427\\
0.005624	64.1143513722751\\
0.005625	64.0987447846242\\
0.005626	64.0831411599869\\
0.005627	64.06754049796\\
0.005628	64.0519427981406\\
0.005629	64.036348060126\\
0.00563	64.0207562835139\\
0.005631	64.005167467902\\
0.005632	63.9895816128882\\
0.005633	63.9739987180708\\
0.005634	63.9584187830481\\
0.005635	63.9428418074189\\
0.005636	63.9272677907819\\
0.005637	63.9116967327362\\
0.005638	63.8961286328811\\
0.005639	63.8805634908161\\
0.00564	63.8650013061408\\
0.005641	63.8494420784552\\
0.005642	63.8338858073594\\
0.005643	63.8183324924537\\
0.005644	63.8027821333387\\
0.005645	63.7872347296151\\
0.005646	63.7716902808839\\
0.005647	63.7561487867462\\
0.005648	63.7406102468035\\
0.005649	63.7250746606574\\
0.00565	63.7095420279096\\
0.005651	63.6940123481622\\
0.005652	63.6784856210174\\
0.005653	63.6629618460776\\
0.005654	63.6474410229455\\
0.005655	63.6319231512239\\
0.005656	63.6164082305159\\
0.005657	63.6008962604247\\
0.005658	63.5853872405537\\
0.005659	63.5698811705068\\
0.00566	63.5543780498877\\
0.005661	63.5388778783005\\
0.005662	63.5233806553496\\
0.005663	63.5078863806393\\
0.005664	63.4923950537745\\
0.005665	63.47690667436\\
0.005666	63.461421242001\\
0.005667	63.4459387563026\\
0.005668	63.4304592168706\\
0.005669	63.4149826233105\\
0.00567	63.3995089752282\\
0.005671	63.38403827223\\
0.005672	63.3685705139221\\
0.005673	63.3531056999111\\
0.005674	63.3376438298036\\
0.005675	63.3221849032066\\
0.005676	63.3067289197273\\
0.005677	63.2912758789729\\
0.005678	63.275825780551\\
0.005679	63.2603786240693\\
0.00568	63.2449344091357\\
0.005681	63.2294931353584\\
0.005682	63.2140548023456\\
0.005683	63.1986194097059\\
0.005684	63.183186957048\\
0.005685	63.1677574439808\\
0.005686	63.1523308701135\\
0.005687	63.1369072350553\\
0.005688	63.1214865384157\\
0.005689	63.1060687798044\\
0.00569	63.0906539588314\\
0.005691	63.0752420751067\\
0.005692	63.0598331282406\\
0.005693	63.0444271178435\\
0.005694	63.0290240435262\\
0.005695	63.0136239048996\\
0.005696	62.9982267015746\\
0.005697	62.9828324331625\\
0.005698	62.9674410992749\\
0.005699	62.9520526995232\\
0.0057	62.9366672335194\\
0.005701	62.9212847008755\\
0.005702	62.9059051012036\\
0.005703	62.8905284341163\\
0.005704	62.8751546992261\\
0.005705	62.8597838961457\\
0.005706	62.8444160244882\\
0.005707	62.8290510838667\\
0.005708	62.8136890738946\\
0.005709	62.7983299941855\\
0.00571	62.782973844353\\
0.005711	62.7676206240111\\
0.005712	62.752270332774\\
0.005713	62.7369229702558\\
0.005714	62.7215785360711\\
0.005715	62.7062370298346\\
0.005716	62.6908984511612\\
0.005717	62.6755627996658\\
0.005718	62.6602300749638\\
0.005719	62.6449002766705\\
0.00572	62.6295734044015\\
0.005721	62.6142494577728\\
0.005722	62.5989284364001\\
0.005723	62.5836103398997\\
0.005724	62.568295167888\\
0.005725	62.5529829199814\\
0.005726	62.5376735957967\\
0.005727	62.5223671949508\\
0.005728	62.5070637170608\\
0.005729	62.4917631617439\\
0.00573	62.4764655286176\\
0.005731	62.4611708172994\\
0.005732	62.4458790274073\\
0.005733	62.4305901585592\\
0.005734	62.4153042103733\\
0.005735	62.400021182468\\
0.005736	62.3847410744617\\
0.005737	62.3694638859732\\
0.005738	62.3541896166214\\
0.005739	62.3389182660254\\
0.00574	62.3236498338044\\
0.005741	62.3083843195778\\
0.005742	62.2931217229653\\
0.005743	62.2778620435867\\
0.005744	62.2626052810619\\
0.005745	62.2473514350111\\
0.005746	62.2321005050546\\
0.005747	62.2168524908128\\
0.005748	62.2016073919066\\
0.005749	62.1863652079567\\
0.00575	62.1711259385842\\
0.005751	62.1558895834102\\
0.005752	62.1406561420562\\
0.005753	62.1254256141437\\
0.005754	62.1101979992944\\
0.005755	62.0949732971303\\
0.005756	62.0797515072735\\
0.005757	62.0645326293461\\
0.005758	62.0493166629707\\
0.005759	62.0341036077698\\
0.00576	62.0188934633661\\
0.005761	62.0036862293828\\
0.005762	61.9884819054428\\
0.005763	61.9732804911694\\
0.005764	61.9580819861863\\
0.005765	61.9428863901168\\
0.005766	61.927693702585\\
0.005767	61.9125039232147\\
0.005768	61.8973170516301\\
0.005769	61.8821330874555\\
0.00577	61.8669520303155\\
0.005771	61.8517738798346\\
0.005772	61.8365986356377\\
0.005773	61.8214262973499\\
0.005774	61.8062568645962\\
0.005775	61.791090337002\\
0.005776	61.7759267141928\\
0.005777	61.7607659957943\\
0.005778	61.7456081814324\\
0.005779	61.7304532707329\\
0.00578	61.7153012633222\\
0.005781	61.7001521588265\\
0.005782	61.6850059568724\\
0.005783	61.6698626570865\\
0.005784	61.6547222590957\\
0.005785	61.6395847625269\\
0.005786	61.6244501670074\\
0.005787	61.6093184721645\\
0.005788	61.5941896776256\\
0.005789	61.5790637830185\\
0.00579	61.5639407879709\\
0.005791	61.548820692111\\
0.005792	61.5337034950667\\
0.005793	61.5185891964664\\
0.005794	61.5034777959387\\
0.005795	61.4883692931121\\
0.005796	61.4732636876155\\
0.005797	61.4581609790778\\
0.005798	61.4430611671282\\
0.005799	61.427964251396\\
0.0058	61.4128702315105\\
0.005801	61.3977791071015\\
0.005802	61.3826908777986\\
0.005803	61.3676055432319\\
0.005804	61.3525231030314\\
0.005805	61.3374435568274\\
0.005806	61.3223669042502\\
0.005807	61.3072931449305\\
0.005808	61.292222278499\\
0.005809	61.2771543045866\\
0.00581	61.2620892228243\\
0.005811	61.2470270328433\\
0.005812	61.231967734275\\
0.005813	61.2169113267509\\
0.005814	61.2018578099027\\
0.005815	61.1868071833622\\
0.005816	61.1717594467615\\
0.005817	61.1567145997326\\
0.005818	61.1416726419078\\
0.005819	61.1266335729197\\
0.00582	61.1115973924007\\
0.005821	61.0965640999838\\
0.005822	61.0815336953018\\
0.005823	61.0665061779878\\
0.005824	61.051481547675\\
0.005825	61.0364598039968\\
0.005826	61.0214409465868\\
0.005827	61.0064249750786\\
0.005828	60.9914118891061\\
0.005829	60.9764016883033\\
0.00583	60.9613943723043\\
0.005831	60.9463899407435\\
0.005832	60.9313883932553\\
0.005833	60.9163897294742\\
0.005834	60.9013939490351\\
0.005835	60.8864010515728\\
0.005836	60.8714110367225\\
0.005837	60.8564239041194\\
0.005838	60.8414396533987\\
0.005839	60.8264582841959\\
0.00584	60.8114797961469\\
0.005841	60.7965041888873\\
0.005842	60.7815314620532\\
0.005843	60.7665616152806\\
0.005844	60.7515946482057\\
0.005845	60.7366305604651\\
0.005846	60.7216693516952\\
0.005847	60.7067110215327\\
0.005848	60.6917555696145\\
0.005849	60.6768029955776\\
0.00585	60.6618532990592\\
0.005851	60.6469064796964\\
0.005852	60.6319625371268\\
0.005853	60.6170214709878\\
0.005854	60.6020832809174\\
0.005855	60.5871479665532\\
0.005856	60.5722155275334\\
0.005857	60.5572859634961\\
0.005858	60.5423592740795\\
0.005859	60.5274354589222\\
0.00586	60.5125145176628\\
0.005861	60.4975964499399\\
0.005862	60.4826812553925\\
0.005863	60.4677689336596\\
0.005864	60.4528594843803\\
0.005865	60.437952907194\\
0.005866	60.4230492017401\\
0.005867	60.4081483676582\\
0.005868	60.3932504045881\\
0.005869	60.3783553121696\\
0.00587	60.3634630900427\\
0.005871	60.3485737378477\\
0.005872	60.3336872552248\\
0.005873	60.3188036418144\\
0.005874	60.3039228972571\\
0.005875	60.2890450211938\\
0.005876	60.2741700132651\\
0.005877	60.2592978731122\\
0.005878	60.2444286003761\\
0.005879	60.2295621946982\\
0.00588	60.2146986557199\\
0.005881	60.1998379830827\\
0.005882	60.1849801764283\\
0.005883	60.1701252353986\\
0.005884	60.1552731596355\\
0.005885	60.1404239487812\\
0.005886	60.1255776024778\\
0.005887	60.1107341203678\\
0.005888	60.0958935020938\\
0.005889	60.0810557472982\\
0.00589	60.0662208556241\\
0.005891	60.0513888267141\\
0.005892	60.0365596602116\\
0.005893	60.0217333557595\\
0.005894	60.0069099130014\\
0.005895	59.9920893315805\\
0.005896	59.9772716111407\\
0.005897	59.9624567513255\\
0.005898	59.9476447517788\\
0.005899	59.9328356121447\\
0.0059	59.9180293320674\\
0.005901	59.903225911191\\
0.005902	59.8884253491599\\
0.005903	59.8736276456188\\
0.005904	59.8588328002123\\
0.005905	59.8440408125852\\
0.005906	59.8292516823824\\
0.005907	59.814465409249\\
0.005908	59.7996819928303\\
0.005909	59.7849014327714\\
0.00591	59.7701237287179\\
0.005911	59.7553488803154\\
0.005912	59.7405768872096\\
0.005913	59.7258077490463\\
0.005914	59.7110414654716\\
0.005915	59.6962780361315\\
0.005916	59.6815174606723\\
0.005917	59.6667597387404\\
0.005918	59.6520048699822\\
0.005919	59.6372528540444\\
0.00592	59.6225036905737\\
0.005921	59.6077573792171\\
0.005922	59.5930139196215\\
0.005923	59.578273311434\\
0.005924	59.563535554302\\
0.005925	59.5488006478729\\
0.005926	59.534068591794\\
0.005927	59.5193393857133\\
0.005928	59.5046130292782\\
0.005929	59.4898895221369\\
0.00593	59.4751688639372\\
0.005931	59.4604510543274\\
0.005932	59.4457360929558\\
0.005933	59.4310239794706\\
0.005934	59.4163147135206\\
0.005935	59.4016082947542\\
0.005936	59.3869047228204\\
0.005937	59.3722039973679\\
0.005938	59.3575061180458\\
0.005939	59.3428110845033\\
0.00594	59.3281188963897\\
0.005941	59.3134295533542\\
0.005942	59.2987430550466\\
0.005943	59.2840594011163\\
0.005944	59.2693785912131\\
0.005945	59.254700624987\\
0.005946	59.2400255020879\\
0.005947	59.225353222166\\
0.005948	59.2106837848715\\
0.005949	59.1960171898548\\
0.00595	59.1813534367664\\
0.005951	59.1666925252568\\
0.005952	59.1520344549769\\
0.005953	59.1373792255775\\
0.005954	59.1227268367095\\
0.005955	59.1080772880241\\
0.005956	59.0934305791724\\
0.005957	59.0787867098058\\
0.005958	59.0641456795758\\
0.005959	59.0495074881339\\
0.00596	59.0348721351318\\
0.005961	59.0202396202212\\
0.005962	59.0056099430542\\
0.005963	58.9909831032828\\
0.005964	58.9763591005591\\
0.005965	58.9617379345355\\
0.005966	58.9471196048642\\
0.005967	58.9325041111979\\
0.005968	58.917891453189\\
0.005969	58.9032816304905\\
0.00597	58.8886746427551\\
0.005971	58.8740704896359\\
0.005972	58.8594691707859\\
0.005973	58.8448706858583\\
0.005974	58.8302750345064\\
0.005975	58.8156822163837\\
0.005976	58.8010922311438\\
0.005977	58.7865050784403\\
0.005978	58.771920757927\\
0.005979	58.7573392692577\\
0.00598	58.7427606120865\\
0.005981	58.7281847860676\\
0.005982	58.7136117908551\\
0.005983	58.6990416261034\\
0.005984	58.684474291467\\
0.005985	58.6699097866004\\
0.005986	58.6553481111583\\
0.005987	58.6407892647956\\
0.005988	58.6262332471671\\
0.005989	58.6116800579278\\
0.00599	58.5971296967329\\
0.005991	58.5825821632377\\
0.005992	58.5680374570975\\
0.005993	58.5534955779677\\
0.005994	58.538956525504\\
0.005995	58.524420299362\\
0.005996	58.5098868991975\\
0.005997	58.4953563246665\\
0.005998	58.4808285754249\\
0.005999	58.4663036511289\\
0.006	58.4517815514347\\
0.006001	58.4372622759987\\
0.006002	58.4227458244773\\
0.006003	58.4082321965271\\
0.006004	58.3937213918048\\
0.006005	58.3792134099671\\
0.006006	58.3647082506709\\
0.006007	58.3502059135732\\
0.006008	58.3357063983311\\
0.006009	58.3212097046018\\
0.00601	58.3067158320427\\
0.006011	58.2922247803112\\
0.006012	58.2777365490648\\
0.006013	58.263251137961\\
0.006014	58.2487685466578\\
0.006015	58.2342887748129\\
0.006016	58.2198118220842\\
0.006017	58.2053376881299\\
0.006018	58.190866372608\\
0.006019	58.176397875177\\
0.00602	58.1619321954951\\
0.006021	58.1474693332207\\
0.006022	58.1330092880126\\
0.006023	58.1185520595294\\
0.006024	58.1040976474298\\
0.006025	58.0896460513728\\
0.006026	58.0751972710174\\
0.006027	58.0607513060226\\
0.006028	58.0463081560477\\
0.006029	58.0318678207519\\
0.00603	58.0174302997947\\
0.006031	58.0029955928356\\
0.006032	57.9885636995342\\
0.006033	57.9741346195503\\
0.006034	57.9597083525435\\
0.006035	57.9452848981739\\
0.006036	57.9308642561015\\
0.006037	57.9164464259863\\
0.006038	57.9020314074887\\
0.006039	57.8876192002689\\
0.00604	57.8732098039873\\
0.006041	57.8588032183045\\
0.006042	57.844399442881\\
0.006043	57.8299984773777\\
0.006044	57.8156003214553\\
0.006045	57.8012049747748\\
0.006046	57.7868124369971\\
0.006047	57.7724227077834\\
0.006048	57.7580357867949\\
0.006049	57.7436516736929\\
0.00605	57.7292703681388\\
0.006051	57.7148918697942\\
0.006052	57.7005161783206\\
0.006053	57.6861432933797\\
0.006054	57.6717732146334\\
0.006055	57.6574059417436\\
0.006056	57.6430414743721\\
0.006057	57.6286798121813\\
0.006058	57.6143209548331\\
0.006059	57.59996490199\\
0.00606	57.5856116533143\\
0.006061	57.5712612084684\\
0.006062	57.556913567115\\
0.006063	57.5425687289167\\
0.006064	57.5282266935363\\
0.006065	57.5138874606366\\
0.006066	57.4995510298806\\
0.006067	57.4852174009314\\
0.006068	57.470886573452\\
0.006069	57.4565585471058\\
0.00607	57.442233321556\\
0.006071	57.4279108964661\\
0.006072	57.4135912714996\\
0.006073	57.3992744463201\\
0.006074	57.3849604205913\\
0.006075	57.370649193977\\
0.006076	57.3563407661411\\
0.006077	57.3420351367476\\
0.006078	57.3277323054606\\
0.006079	57.3134322719442\\
0.00608	57.2991350358626\\
0.006081	57.2848405968803\\
0.006082	57.2705489546617\\
0.006083	57.2562601088713\\
0.006084	57.2419740591737\\
0.006085	57.2276908052337\\
0.006086	57.213410346716\\
0.006087	57.1991326832856\\
0.006088	57.1848578146074\\
0.006089	57.1705857403465\\
0.00609	57.1563164601681\\
0.006091	57.1420499737375\\
0.006092	57.1277862807199\\
0.006093	57.1135253807809\\
0.006094	57.0992672735859\\
0.006095	57.0850119588005\\
0.006096	57.0707594360906\\
0.006097	57.0565097051217\\
0.006098	57.0422627655599\\
0.006099	57.0280186170711\\
0.0061	57.0137772593214\\
0.006101	56.9995386919768\\
0.006102	56.9853029147036\\
0.006103	56.9710699271682\\
0.006104	56.9568397290369\\
0.006105	56.9426123199762\\
0.006106	56.9283876996528\\
0.006107	56.9141658677332\\
0.006108	56.8999468238842\\
0.006109	56.8857305677727\\
0.00611	56.8715170990655\\
0.006111	56.8573064174298\\
0.006112	56.8430985225325\\
0.006113	56.8288934140409\\
0.006114	56.8146910916221\\
0.006115	56.8004915549437\\
0.006116	56.7862948036729\\
0.006117	56.7721008374774\\
0.006118	56.7579096560247\\
0.006119	56.7437212589824\\
0.00612	56.7295356460185\\
0.006121	56.7153528168006\\
0.006122	56.7011727709968\\
0.006123	56.6869955082751\\
0.006124	56.6728210283036\\
0.006125	56.6586493307505\\
0.006126	56.644480415284\\
0.006127	56.6303142815724\\
0.006128	56.6161509292843\\
0.006129	56.6019903580881\\
0.00613	56.5878325676525\\
0.006131	56.5736775576461\\
0.006132	56.5595253277376\\
0.006133	56.545375877596\\
0.006134	56.5312292068901\\
0.006135	56.5170853152889\\
0.006136	56.5029442024616\\
0.006137	56.4888058680773\\
0.006138	56.4746703118052\\
0.006139	56.4605375333147\\
0.00614	56.4464075322752\\
0.006141	56.4322803083561\\
0.006142	56.418155861227\\
0.006143	56.4040341905577\\
0.006144	56.3899152960177\\
0.006145	56.3757991772769\\
0.006146	56.3616858340053\\
0.006147	56.3475752658726\\
0.006148	56.3334674725491\\
0.006149	56.3193624537048\\
0.00615	56.3052602090099\\
0.006151	56.2911607381346\\
0.006152	56.2770640407494\\
0.006153	56.2629701165247\\
0.006154	56.2488789651309\\
0.006155	56.2347905862387\\
0.006156	56.2207049795188\\
0.006157	56.2066221446417\\
0.006158	56.1925420812785\\
0.006159	56.1784647890999\\
0.00616	56.164390267777\\
0.006161	56.1503185169807\\
0.006162	56.1362495363822\\
0.006163	56.1221833256528\\
0.006164	56.1081198844636\\
0.006165	56.094059212486\\
0.006166	56.0800013093915\\
0.006167	56.0659461748515\\
0.006168	56.0518938085376\\
0.006169	56.0378442101215\\
0.00617	56.0237973792749\\
0.006171	56.0097533156695\\
0.006172	55.9957120189773\\
0.006173	55.9816734888702\\
0.006174	55.9676377250202\\
0.006175	55.9536047270994\\
0.006176	55.93957449478\\
0.006177	55.9255470277342\\
0.006178	55.9115223256343\\
0.006179	55.8975003881527\\
0.00618	55.8834812149618\\
0.006181	55.8694648057343\\
0.006182	55.8554511601426\\
0.006183	55.8414402778595\\
0.006184	55.8274321585578\\
0.006185	55.8134268019101\\
0.006186	55.7994242075895\\
0.006187	55.7854243752688\\
0.006188	55.7714273046212\\
0.006189	55.7574329953197\\
0.00619	55.7434414470374\\
0.006191	55.7294526594477\\
0.006192	55.7154666322239\\
0.006193	55.7014833650393\\
0.006194	55.6875028575673\\
0.006195	55.6735251094816\\
0.006196	55.6595501204558\\
0.006197	55.6455778901634\\
0.006198	55.6316084182782\\
0.006199	55.617641704474\\
0.0062	55.6036777484247\\
0.006201	55.5897165498043\\
0.006202	55.5757581082867\\
0.006203	55.5618024235461\\
0.006204	55.5478494952565\\
0.006205	55.5338993230922\\
0.006206	55.5199519067275\\
0.006207	55.5060072458368\\
0.006208	55.4920653400944\\
0.006209	55.4781261891748\\
0.00621	55.4641897927526\\
0.006211	55.4502561505025\\
0.006212	55.4363252620991\\
0.006213	55.4223971272171\\
0.006214	55.4084717455315\\
0.006215	55.394549116717\\
0.006216	55.3806292404487\\
0.006217	55.3667121164015\\
0.006218	55.3527977442506\\
0.006219	55.3388861236711\\
0.00622	55.3249772543383\\
0.006221	55.3110711359273\\
0.006222	55.2971677681137\\
0.006223	55.2832671505727\\
0.006224	55.2693692829799\\
0.006225	55.2554741650108\\
0.006226	55.241581796341\\
0.006227	55.2276921766463\\
0.006228	55.2138053056022\\
0.006229	55.1999211828848\\
0.00623	55.1860398081698\\
0.006231	55.1721611811331\\
0.006232	55.1582853014508\\
0.006233	55.1444121687988\\
0.006234	55.1305417828535\\
0.006235	55.1166741432908\\
0.006236	55.1028092497871\\
0.006237	55.0889471020187\\
0.006238	55.075087699662\\
0.006239	55.0612310423934\\
0.00624	55.0473771298893\\
0.006241	55.0335259618264\\
0.006242	55.0196775378813\\
0.006243	55.0058318577307\\
0.006244	54.9919889210513\\
0.006245	54.97814872752\\
0.006246	54.9643112768135\\
0.006247	54.9504765686089\\
0.006248	54.9366446025831\\
0.006249	54.9228153784132\\
0.00625	54.9089888957763\\
0.006251	54.8951651543496\\
0.006252	54.8813441538103\\
0.006253	54.8675258938357\\
0.006254	54.8537103741032\\
0.006255	54.8398975942902\\
0.006256	54.8260875540741\\
0.006257	54.8122802531325\\
0.006258	54.798475691143\\
0.006259	54.7846738677833\\
0.00626	54.7708747827311\\
0.006261	54.757078435664\\
0.006262	54.7432848262601\\
0.006263	54.7294939541971\\
0.006264	54.715705819153\\
0.006265	54.7019204208058\\
0.006266	54.6881377588336\\
0.006267	54.6743578329145\\
0.006268	54.6605806427267\\
0.006269	54.6468061879485\\
0.00627	54.6330344682581\\
0.006271	54.6192654833338\\
0.006272	54.6054992328541\\
0.006273	54.5917357164975\\
0.006274	54.5779749339425\\
0.006275	54.5642168848677\\
0.006276	54.5504615689516\\
0.006277	54.5367089858731\\
0.006278	54.5229591353108\\
0.006279	54.5092120169436\\
0.00628	54.4954676304503\\
0.006281	54.4817259755099\\
0.006282	54.4679870518013\\
0.006283	54.4542508590036\\
0.006284	54.4405173967957\\
0.006285	54.426786664857\\
0.006286	54.4130586628666\\
0.006287	54.3993333905037\\
0.006288	54.3856108474476\\
0.006289	54.3718910333777\\
0.00629	54.3581739479735\\
0.006291	54.3444595909143\\
0.006292	54.3307479618797\\
0.006293	54.3170390605494\\
0.006294	54.3033328866028\\
0.006295	54.2896294397198\\
0.006296	54.27592871958\\
0.006297	54.2622307258632\\
0.006298	54.2485354582493\\
0.006299	54.2348429164182\\
0.0063	54.2211531000499\\
0.006301	54.2074660088243\\
0.006302	54.1937816424214\\
0.006303	54.1801000005215\\
0.006304	54.1664210828047\\
0.006305	54.1527448889511\\
0.006306	54.1390714186411\\
0.006307	54.1254006715549\\
0.006308	54.111732647373\\
0.006309	54.0980673457758\\
0.00631	54.0844047664436\\
0.006311	54.0707449090572\\
0.006312	54.0570877732969\\
0.006313	54.0434333588435\\
0.006314	54.0297816653777\\
0.006315	54.0161326925801\\
0.006316	54.0024864401316\\
0.006317	53.9888429077129\\
0.006318	53.975202095005\\
0.006319	53.9615640016887\\
0.00632	53.9479286274451\\
0.006321	53.9342959719552\\
0.006322	53.9206660349001\\
0.006323	53.9070388159608\\
0.006324	53.8934143148187\\
0.006325	53.8797925311548\\
0.006326	53.8661734646505\\
0.006327	53.8525571149871\\
0.006328	53.8389434818459\\
0.006329	53.8253325649085\\
0.00633	53.8117243638562\\
0.006331	53.7981188783706\\
0.006332	53.7845161081333\\
0.006333	53.7709160528258\\
0.006334	53.7573187121298\\
0.006335	53.7437240857271\\
0.006336	53.7301321732994\\
0.006337	53.7165429745285\\
0.006338	53.7029564890963\\
0.006339	53.6893727166846\\
0.00634	53.6757916569754\\
0.006341	53.6622133096508\\
0.006342	53.6486376743926\\
0.006343	53.6350647508831\\
0.006344	53.6214945388044\\
0.006345	53.6079270378386\\
0.006346	53.594362247668\\
0.006347	53.5808001679749\\
0.006348	53.5672407984415\\
0.006349	53.5536841387503\\
0.00635	53.5401301885836\\
0.006351	53.5265789476239\\
0.006352	53.5130304155537\\
0.006353	53.4994845920555\\
0.006354	53.485941476812\\
0.006355	53.4724010695058\\
0.006356	53.4588633698195\\
0.006357	53.445328377436\\
0.006358	53.4317960920378\\
0.006359	53.418266513308\\
0.00636	53.4047396409293\\
0.006361	53.3912154745846\\
0.006362	53.3776940139569\\
0.006363	53.3641752587292\\
0.006364	53.3506592085845\\
0.006365	53.3371458632059\\
0.006366	53.3236352222765\\
0.006367	53.3101272854795\\
0.006368	53.2966220524981\\
0.006369	53.2831195230155\\
0.00637	53.2696196967151\\
0.006371	53.2561225732801\\
0.006372	53.242628152394\\
0.006373	53.2291364337402\\
0.006374	53.2156474170021\\
0.006375	53.2021611018632\\
0.006376	53.1886774880072\\
0.006377	53.1751965751175\\
0.006378	53.1617183628779\\
0.006379	53.1482428509719\\
0.00638	53.1347700390834\\
0.006381	53.121299926896\\
0.006382	53.1078325140936\\
0.006383	53.0943678003601\\
0.006384	53.0809057853792\\
0.006385	53.0674464688349\\
0.006386	53.0539898504112\\
0.006387	53.0405359297921\\
0.006388	53.0270847066616\\
0.006389	53.0136361807038\\
0.00639	53.0001903516029\\
0.006391	52.9867472190429\\
0.006392	52.9733067827082\\
0.006393	52.9598690422829\\
0.006394	52.9464339974513\\
0.006395	52.9330016478978\\
0.006396	52.9195719933066\\
0.006397	52.9061450333624\\
0.006398	52.8927207677493\\
0.006399	52.879299196152\\
0.0064	52.865880318255\\
0.006401	52.8524641337428\\
0.006402	52.8390506423\\
0.006403	52.8256398436113\\
0.006404	52.8122317373612\\
0.006405	52.7988263232346\\
0.006406	52.7854236009163\\
0.006407	52.7720235700908\\
0.006408	52.7586262304432\\
0.006409	52.7452315816582\\
0.00641	52.7318396234208\\
0.006411	52.7184503554159\\
0.006412	52.7050637773285\\
0.006413	52.6916798888436\\
0.006414	52.6782986896462\\
0.006415	52.6649201794214\\
0.006416	52.6515443578544\\
0.006417	52.6381712246304\\
0.006418	52.6248007794344\\
0.006419	52.6114330219518\\
0.00642	52.5980679518678\\
0.006421	52.5847055688677\\
0.006422	52.5713458726369\\
0.006423	52.5579888628607\\
0.006424	52.5446345392246\\
0.006425	52.531282901414\\
0.006426	52.5179339491144\\
0.006427	52.5045876820113\\
0.006428	52.4912440997903\\
0.006429	52.4779032021369\\
0.00643	52.4645649887369\\
0.006431	52.4512294592758\\
0.006432	52.4378966134393\\
0.006433	52.4245664509133\\
0.006434	52.4112389713833\\
0.006435	52.3979141745354\\
0.006436	52.3845920600552\\
0.006437	52.3712726276287\\
0.006438	52.3579558769417\\
0.006439	52.3446418076802\\
0.00644	52.3313304195302\\
0.006441	52.3180217121776\\
0.006442	52.3047156853086\\
0.006443	52.2914123386091\\
0.006444	52.2781116717653\\
0.006445	52.2648136844633\\
0.006446	52.2515183763894\\
0.006447	52.2382257472296\\
0.006448	52.2249357966703\\
0.006449	52.2116485243976\\
0.00645	52.198363930098\\
0.006451	52.1850820134577\\
0.006452	52.1718027741632\\
0.006453	52.1585262119007\\
0.006454	52.1452523263568\\
0.006455	52.1319811172179\\
0.006456	52.1187125841705\\
0.006457	52.1054467269011\\
0.006458	52.0921835450964\\
0.006459	52.0789230384428\\
0.00646	52.065665206627\\
0.006461	52.0524100493357\\
0.006462	52.0391575662555\\
0.006463	52.0259077570732\\
0.006464	52.0126606214755\\
0.006465	51.9994161591492\\
0.006466	51.986174369781\\
0.006467	51.972935253058\\
0.006468	51.9596988086668\\
0.006469	51.9464650362944\\
0.00647	51.9332339356278\\
0.006471	51.9200055063538\\
0.006472	51.9067797481596\\
0.006473	51.893556660732\\
0.006474	51.8803362437582\\
0.006475	51.8671184969253\\
0.006476	51.8539034199203\\
0.006477	51.8406910124304\\
0.006478	51.8274812741427\\
0.006479	51.8142742047445\\
0.00648	51.801069803923\\
0.006481	51.7878680713655\\
0.006482	51.7746690067591\\
0.006483	51.7614726097913\\
0.006484	51.7482788801494\\
0.006485	51.7350878175207\\
0.006486	51.7218994215927\\
0.006487	51.7087136920527\\
0.006488	51.6955306285883\\
0.006489	51.6823502308869\\
0.00649	51.6691724986361\\
0.006491	51.6559974315233\\
0.006492	51.6428250292361\\
0.006493	51.6296552914622\\
0.006494	51.6164882178891\\
0.006495	51.6033238082045\\
0.006496	51.5901620620961\\
0.006497	51.5770029792516\\
0.006498	51.5638465593587\\
0.006499	51.5506928021052\\
0.0065	51.5375417071789\\
0.006501	51.5243932742675\\
0.006502	51.5112475030589\\
0.006503	51.4981043932411\\
0.006504	51.4849639445018\\
0.006505	51.4718261565289\\
0.006506	51.4586910290106\\
0.006507	51.4455585616346\\
0.006508	51.432428754089\\
0.006509	51.4193016060618\\
0.00651	51.4061771172411\\
0.006511	51.393055287315\\
0.006512	51.3799361159715\\
0.006513	51.3668196028987\\
0.006514	51.3537057477849\\
0.006515	51.3405945503182\\
0.006516	51.3274860101867\\
0.006517	51.3143801270788\\
0.006518	51.3012769006827\\
0.006519	51.2881763306866\\
0.00652	51.2750784167788\\
0.006521	51.2619831586477\\
0.006522	51.2488905559816\\
0.006523	51.2358006084689\\
0.006524	51.222713315798\\
0.006525	51.2096286776573\\
0.006526	51.1965466937352\\
0.006527	51.1834673637203\\
0.006528	51.1703906873009\\
0.006529	51.1573166641657\\
0.00653	51.1442452940032\\
0.006531	51.1311765765019\\
0.006532	51.1181105113504\\
0.006533	51.1050470982373\\
0.006534	51.0919863368514\\
0.006535	51.0789282268811\\
0.006536	51.0658727680152\\
0.006537	51.0528199599425\\
0.006538	51.0397698023515\\
0.006539	51.0267222949312\\
0.00654	51.0136774373702\\
0.006541	51.0006352293573\\
0.006542	50.9875956705814\\
0.006543	50.9745587607312\\
0.006544	50.9615244994958\\
0.006545	50.9484928865638\\
0.006546	50.9354639216243\\
0.006547	50.9224376043662\\
0.006548	50.9094139344783\\
0.006549	50.8963929116498\\
0.00655	50.8833745355695\\
0.006551	50.8703588059265\\
0.006552	50.8573457224098\\
0.006553	50.8443352847085\\
0.006554	50.8313274925116\\
0.006555	50.8183223455082\\
0.006556	50.8053198433875\\
0.006557	50.7923199858386\\
0.006558	50.7793227725507\\
0.006559	50.7663282032128\\
0.00656	50.7533362775144\\
0.006561	50.7403469951444\\
0.006562	50.7273603557923\\
0.006563	50.7143763591472\\
0.006564	50.7013950048984\\
0.006565	50.6884162927353\\
0.006566	50.6754402223471\\
0.006567	50.6624667934232\\
0.006568	50.649496005653\\
0.006569	50.6365278587258\\
0.00657	50.6235623523311\\
0.006571	50.6105994861582\\
0.006572	50.5976392598965\\
0.006573	50.5846816732357\\
0.006574	50.571726725865\\
0.006575	50.5587744174741\\
0.006576	50.5458247477524\\
0.006577	50.5328777163895\\
0.006578	50.5199333230749\\
0.006579	50.5069915674981\\
0.00658	50.4940524493489\\
0.006581	50.4811159683167\\
0.006582	50.4681821240912\\
0.006583	50.4552509163621\\
0.006584	50.442322344819\\
0.006585	50.4293964091516\\
0.006586	50.4164731090496\\
0.006587	50.4035524442027\\
0.006588	50.3906344143007\\
0.006589	50.3777190190332\\
0.00659	50.3648062580901\\
0.006591	50.3518961311611\\
0.006592	50.3389886379361\\
0.006593	50.3260837781049\\
0.006594	50.3131815513572\\
0.006595	50.3002819573831\\
0.006596	50.2873849958723\\
0.006597	50.2744906665146\\
0.006598	50.2615989690001\\
0.006599	50.2487099030187\\
0.0066	50.2358234682603\\
0.006601	50.2229396644148\\
0.006602	50.2100584911722\\
0.006603	50.1971799482225\\
0.006604	50.1843040352557\\
0.006605	50.1714307519619\\
0.006606	50.158560098031\\
0.006607	50.1456920731532\\
0.006608	50.1328266770184\\
0.006609	50.1199639093168\\
0.00661	50.1071037697385\\
0.006611	50.0942462579736\\
0.006612	50.0813913737121\\
0.006613	50.0685391166444\\
0.006614	50.0556894864604\\
0.006615	50.0428424828505\\
0.006616	50.0299981055047\\
0.006617	50.0171563541134\\
0.006618	50.0043172283666\\
0.006619	49.9914807279548\\
0.00662	49.978646852568\\
0.006621	49.9658156018966\\
0.006622	49.9529869756308\\
0.006623	49.940160973461\\
0.006624	49.9273375950775\\
0.006625	49.9145168401705\\
0.006626	49.9016987084305\\
0.006627	49.8888831995477\\
0.006628	49.8760703132126\\
0.006629	49.8632600491155\\
0.00663	49.8504524069468\\
0.006631	49.8376473863969\\
0.006632	49.8248449871562\\
0.006633	49.8120452089153\\
0.006634	49.7992480513644\\
0.006635	49.7864535141941\\
0.006636	49.7736615970949\\
0.006637	49.7608722997572\\
0.006638	49.7480856218716\\
0.006639	49.7353015631285\\
0.00664	49.7225201232185\\
0.006641	49.7097413018322\\
0.006642	49.69696509866\\
0.006643	49.6841915133926\\
0.006644	49.6714205457205\\
0.006645	49.6586521953343\\
0.006646	49.6458864619246\\
0.006647	49.6331233451821\\
0.006648	49.6203628447973\\
0.006649	49.6076049604609\\
0.00665	49.5948496918636\\
0.006651	49.5820970386959\\
0.006652	49.5693470006487\\
0.006653	49.5565995774126\\
0.006654	49.5438547686782\\
0.006655	49.5311125741364\\
0.006656	49.5183729934777\\
0.006657	49.505636026393\\
0.006658	49.4929016725729\\
0.006659	49.4801699317084\\
0.00666	49.46744080349\\
0.006661	49.4547142876087\\
0.006662	49.4419903837551\\
0.006663	49.4292690916201\\
0.006664	49.4165504108945\\
0.006665	49.4038343412691\\
0.006666	49.3911208824348\\
0.006667	49.3784100340824\\
0.006668	49.3657017959027\\
0.006669	49.3529961675867\\
0.00667	49.3402931488251\\
0.006671	49.327592739309\\
0.006672	49.3148949387291\\
0.006673	49.3021997467764\\
0.006674	49.2895071631418\\
0.006675	49.2768171875162\\
0.006676	49.2641298195906\\
0.006677	49.2514450590558\\
0.006678	49.238762905603\\
0.006679	49.226083358923\\
0.00668	49.2134064187068\\
0.006681	49.2007320846453\\
0.006682	49.1880603564297\\
0.006683	49.1753912337508\\
0.006684	49.1627247162997\\
0.006685	49.1500608037675\\
0.006686	49.1373994958451\\
0.006687	49.1247407922236\\
0.006688	49.112084692594\\
0.006689	49.0994311966474\\
0.00669	49.0867803040749\\
0.006691	49.0741320145675\\
0.006692	49.0614863278164\\
0.006693	49.0488432435125\\
0.006694	49.0362027613471\\
0.006695	49.0235648810111\\
0.006696	49.0109296021959\\
0.006697	48.9982969245923\\
0.006698	48.9856668478917\\
0.006699	48.9730393717851\\
0.0067	48.9604144959637\\
0.006701	48.9477922201186\\
0.006702	48.935172543941\\
0.006703	48.9225554671221\\
0.006704	48.9099409893531\\
0.006705	48.897329110325\\
0.006706	48.8847198297293\\
0.006707	48.872113147257\\
0.006708	48.8595090625993\\
0.006709	48.8469075754475\\
0.00671	48.8343086854928\\
0.006711	48.8217123924264\\
0.006712	48.8091186959396\\
0.006713	48.7965275957236\\
0.006714	48.7839390914697\\
0.006715	48.771353182869\\
0.006716	48.758769869613\\
0.006717	48.7461891513928\\
0.006718	48.7336110278998\\
0.006719	48.7210354988251\\
0.00672	48.7084625638602\\
0.006721	48.6958922226963\\
0.006722	48.6833244750247\\
0.006723	48.6707593205368\\
0.006724	48.6581967589237\\
0.006725	48.645636789877\\
0.006726	48.6330794130878\\
0.006727	48.6205246282476\\
0.006728	48.6079724350476\\
0.006729	48.5954228331792\\
0.00673	48.5828758223339\\
0.006731	48.5703314022028\\
0.006732	48.5577895724774\\
0.006733	48.545250332849\\
0.006734	48.5327136830091\\
0.006735	48.520179622649\\
0.006736	48.5076481514601\\
0.006737	48.4951192691337\\
0.006738	48.4825929753614\\
0.006739	48.4700692698344\\
0.00674	48.4575481522441\\
0.006741	48.4450296222821\\
0.006742	48.4325136796396\\
0.006743	48.4200003240081\\
0.006744	48.4074895550791\\
0.006745	48.394981372544\\
0.006746	48.3824757760941\\
0.006747	48.369972765421\\
0.006748	48.357472340216\\
0.006749	48.3449745001707\\
0.00675	48.3324792449764\\
0.006751	48.3199865743247\\
0.006752	48.3074964879069\\
0.006753	48.2950089854145\\
0.006754	48.282524066539\\
0.006755	48.270041730972\\
0.006756	48.2575619784047\\
0.006757	48.2450848085288\\
0.006758	48.2326102210357\\
0.006759	48.2201382156168\\
0.00676	48.2076687919637\\
0.006761	48.1952019497679\\
0.006762	48.1827376887208\\
0.006763	48.170276008514\\
0.006764	48.1578169088389\\
0.006765	48.145360389387\\
0.006766	48.13290644985\\
0.006767	48.1204550899191\\
0.006768	48.1080063092861\\
0.006769	48.0955601076423\\
0.00677	48.0831164846794\\
0.006771	48.0706754400887\\
0.006772	48.058236973562\\
0.006773	48.0458010847906\\
0.006774	48.0333677734661\\
0.006775	48.02093703928\\
0.006776	48.0085088819239\\
0.006777	47.9960833010893\\
0.006778	47.9836602964678\\
0.006779	47.9712398677508\\
0.00678	47.95882201463\\
0.006781	47.9464067367968\\
0.006782	47.9339940339428\\
0.006783	47.9215839057595\\
0.006784	47.9091763519386\\
0.006785	47.8967713721715\\
0.006786	47.8843689661498\\
0.006787	47.8719691335651\\
0.006788	47.8595718741089\\
0.006789	47.8471771874728\\
0.00679	47.8347850733483\\
0.006791	47.822395531427\\
0.006792	47.8100085614005\\
0.006793	47.7976241629602\\
0.006794	47.7852423357978\\
0.006795	47.7728630796049\\
0.006796	47.760486394073\\
0.006797	47.7481122788937\\
0.006798	47.7357407337585\\
0.006799	47.723371758359\\
0.0068	47.7110053523868\\
0.006801	47.6986415155334\\
0.006802	47.6862802474904\\
0.006803	47.6739215479495\\
0.006804	47.661565416602\\
0.006805	47.6492118531398\\
0.006806	47.6368608572542\\
0.006807	47.6245124286369\\
0.006808	47.6121665669794\\
0.006809	47.5998232719734\\
0.00681	47.5874825433103\\
0.006811	47.5751443806818\\
0.006812	47.5628087837795\\
0.006813	47.5504757522948\\
0.006814	47.5381452859195\\
0.006815	47.525817384345\\
0.006816	47.5134920472629\\
0.006817	47.5011692743648\\
0.006818	47.4888490653423\\
0.006819	47.4765314198869\\
0.00682	47.4642163376902\\
0.006821	47.4519038184438\\
0.006822	47.4395938618393\\
0.006823	47.4272864675682\\
0.006824	47.414981635322\\
0.006825	47.4026793647924\\
0.006826	47.3903796556709\\
0.006827	47.3780825076491\\
0.006828	47.3657879204186\\
0.006829	47.3534958936708\\
0.00683	47.3412064270974\\
0.006831	47.32891952039\\
0.006832	47.31663517324\\
0.006833	47.3043533853391\\
0.006834	47.2920741563787\\
0.006835	47.2797974860506\\
0.006836	47.2675233740461\\
0.006837	47.2552518200569\\
0.006838	47.2429828237745\\
0.006839	47.2307163848904\\
0.00684	47.2184525030963\\
0.006841	47.2061911780836\\
0.006842	47.1939324095439\\
0.006843	47.1816761971687\\
0.006844	47.1694225406496\\
0.006845	47.1571714396781\\
0.006846	47.1449228939458\\
0.006847	47.1326769031441\\
0.006848	47.1204334669646\\
0.006849	47.1081925850989\\
0.00685	47.0959542572384\\
0.006851	47.0837184830747\\
0.006852	47.0714852622993\\
0.006853	47.0592545946037\\
0.006854	47.0470264796795\\
0.006855	47.0348009172181\\
0.006856	47.022577906911\\
0.006857	47.0103574484498\\
0.006858	46.998139541526\\
0.006859	46.9859241858311\\
0.00686	46.9737113810565\\
0.006861	46.9615011268938\\
0.006862	46.9492934230345\\
0.006863	46.9370882691699\\
0.006864	46.9248856649918\\
0.006865	46.9126856101914\\
0.006866	46.9004881044604\\
0.006867	46.8882931474901\\
0.006868	46.876100738972\\
0.006869	46.8639108785977\\
0.00687	46.8517235660586\\
0.006871	46.8395388010461\\
0.006872	46.8273565832517\\
0.006873	46.8151769123668\\
0.006874	46.802999788083\\
0.006875	46.7908252100916\\
0.006876	46.7786531780842\\
0.006877	46.766483691752\\
0.006878	46.7543167507867\\
0.006879	46.7421523548795\\
0.00688	46.729990503722\\
0.006881	46.7178311970056\\
0.006882	46.7056744344216\\
0.006883	46.6935202156615\\
0.006884	46.6813685404167\\
0.006885	46.6692194083786\\
0.006886	46.6570728192387\\
0.006887	46.6449287726882\\
0.006888	46.6327872684187\\
0.006889	46.6206483061214\\
0.00689	46.6085118854879\\
0.006891	46.5963780062093\\
0.006892	46.5842466679772\\
0.006893	46.572117870483\\
0.006894	46.5599916134178\\
0.006895	46.5478678964732\\
0.006896	46.5357467193405\\
0.006897	46.523628081711\\
0.006898	46.5115119832761\\
0.006899	46.4993984237271\\
0.0069	46.4872874027553\\
0.006901	46.4751789200522\\
0.006902	46.4630729753089\\
0.006903	46.4509695682168\\
0.006904	46.4388686984673\\
0.006905	46.4267703657517\\
0.006906	46.4146745697611\\
0.006907	46.402581310187\\
0.006908	46.3904905867207\\
0.006909	46.3784023990534\\
0.00691	46.3663167468763\\
0.006911	46.3542336298809\\
0.006912	46.3421530477583\\
0.006913	46.3300750001998\\
0.006914	46.3179994868966\\
0.006915	46.3059265075401\\
0.006916	46.2938560618214\\
0.006917	46.2817881494318\\
0.006918	46.2697227700626\\
0.006919	46.2576599234049\\
0.00692	46.24559960915\\
0.006921	46.2335418269891\\
0.006922	46.2214865766134\\
0.006923	46.2094338577141\\
0.006924	46.1973836699824\\
0.006925	46.1853360131094\\
0.006926	46.1732908867865\\
0.006927	46.1612482907046\\
0.006928	46.1492082245551\\
0.006929	46.1371706880291\\
0.00693	46.1251356808177\\
0.006931	46.113103202612\\
0.006932	46.1010732531033\\
0.006933	46.0890458319827\\
0.006934	46.0770209389412\\
0.006935	46.0649985736701\\
0.006936	46.0529787358603\\
0.006937	46.0409614252031\\
0.006938	46.0289466413895\\
0.006939	46.0169343841106\\
0.00694	46.0049246530576\\
0.006941	45.9929174479214\\
0.006942	45.9809127683932\\
0.006943	45.968910614164\\
0.006944	45.9569109849248\\
0.006945	45.9449138803668\\
0.006946	45.932919300181\\
0.006947	45.9209272440584\\
0.006948	45.90893771169\\
0.006949	45.8969507027668\\
0.00695	45.8849662169799\\
0.006951	45.8729842540203\\
0.006952	45.8610048135789\\
0.006953	45.8490278953468\\
0.006954	45.8370534990149\\
0.006955	45.8250816242742\\
0.006956	45.8131122708156\\
0.006957	45.8011454383302\\
0.006958	45.7891811265088\\
0.006959	45.7772193350425\\
0.00696	45.765260063622\\
0.006961	45.7533033119385\\
0.006962	45.7413490796827\\
0.006963	45.7293973665456\\
0.006964	45.7174481722181\\
0.006965	45.705501496391\\
0.006966	45.6935573387554\\
0.006967	45.6816156990019\\
0.006968	45.6696765768216\\
0.006969	45.6577399719051\\
0.00697	45.6458058839435\\
0.006971	45.6338743126276\\
0.006972	45.621945257648\\
0.006973	45.6100187186958\\
0.006974	45.5980946954617\\
0.006975	45.5861731876365\\
0.006976	45.574254194911\\
0.006977	45.562337716976\\
0.006978	45.5504237535223\\
0.006979	45.5385123042405\\
0.00698	45.5266033688216\\
0.006981	45.5146969469563\\
0.006982	45.5027930383352\\
0.006983	45.4908916426491\\
0.006984	45.4789927595888\\
0.006985	45.4670963888449\\
0.006986	45.4552025301082\\
0.006987	45.4433111830693\\
0.006988	45.431422347419\\
0.006989	45.4195360228479\\
0.00699	45.4076522090466\\
0.006991	45.3957709057059\\
0.006992	45.3838921125164\\
0.006993	45.3720158291687\\
0.006994	45.3601420553535\\
0.006995	45.3482707907613\\
0.006996	45.3364020350828\\
0.006997	45.3245357880086\\
0.006998	45.3126720492292\\
0.006999	45.3008108184353\\
0.007	45.2889520953174\\
0.007001	45.2770958795661\\
0.007002	45.2652421708719\\
0.007003	45.2533909689253\\
0.007004	45.241542273417\\
0.007005	45.2296960840373\\
0.007006	45.2178524004769\\
0.007007	45.2060112224262\\
0.007008	45.1941725495757\\
0.007009	45.1823363816158\\
0.00701	45.1705027182372\\
0.007011	45.1586715591301\\
0.007012	45.146842903985\\
0.007013	45.1350167524925\\
0.007014	45.1231931043429\\
0.007015	45.1113719592266\\
0.007016	45.0995533168341\\
0.007017	45.0877371768556\\
0.007018	45.0759235389817\\
0.007019	45.0641124029027\\
0.00702	45.052303768309\\
0.007021	45.0404976348908\\
0.007022	45.0286940023386\\
0.007023	45.0168928703426\\
0.007024	45.0050942385932\\
0.007025	44.9932981067807\\
0.007026	44.9815044745955\\
0.007027	44.9697133417277\\
0.007028	44.9579247078676\\
0.007029	44.9461385727056\\
0.00703	44.9343549359318\\
0.007031	44.9225737972366\\
0.007032	44.9107951563101\\
0.007033	44.8990190128425\\
0.007034	44.8872453665241\\
0.007035	44.8754742170451\\
0.007036	44.8637055640956\\
0.007037	44.8519394073659\\
0.007038	44.840175746546\\
0.007039	44.8284145813262\\
0.00704	44.8166559113966\\
0.007041	44.8048997364472\\
0.007042	44.7931460561683\\
0.007043	44.7813948702498\\
0.007044	44.769646178382\\
0.007045	44.7578999802549\\
0.007046	44.7461562755586\\
0.007047	44.7344150639831\\
0.007048	44.7226763452184\\
0.007049	44.7109401189546\\
0.00705	44.6992063848818\\
0.007051	44.6874751426899\\
0.007052	44.6757463920689\\
0.007053	44.6640201327088\\
0.007054	44.6522963642997\\
0.007055	44.6405750865313\\
0.007056	44.6288562990938\\
0.007057	44.617140001677\\
0.007058	44.6054261939709\\
0.007059	44.5937148756653\\
0.00706	44.5820060464502\\
0.007061	44.5702997060155\\
0.007062	44.558595854051\\
0.007063	44.5468944902466\\
0.007064	44.5351956142922\\
0.007065	44.5234992258775\\
0.007066	44.5118053246925\\
0.007067	44.5001139104269\\
0.007068	44.4884249827706\\
0.007069	44.4767385414132\\
0.00707	44.4650545860447\\
0.007071	44.4533731163547\\
0.007072	44.4416941320331\\
0.007073	44.4300176327694\\
0.007074	44.4183436182536\\
0.007075	44.4066720881753\\
0.007076	44.3950030422241\\
0.007077	44.3833364800898\\
0.007078	44.371672401462\\
0.007079	44.3600108060305\\
0.00708	44.3483516934848\\
0.007081	44.3366950635146\\
0.007082	44.3250409158096\\
0.007083	44.3133892500592\\
0.007084	44.3017400659531\\
0.007085	44.290093363181\\
0.007086	44.2784491414323\\
0.007087	44.2668074003966\\
0.007088	44.2551681397635\\
0.007089	44.2435313592226\\
0.00709	44.2318970584632\\
0.007091	44.2202652371749\\
0.007092	44.2086358950472\\
0.007093	44.1970090317696\\
0.007094	44.1853846470316\\
0.007095	44.1737627405225\\
0.007096	44.1621433119319\\
0.007097	44.1505263609491\\
0.007098	44.1389118872636\\
0.007099	44.1272998905647\\
0.0071	44.1156903705419\\
0.007101	44.1040833268844\\
0.007102	44.0924787592817\\
0.007103	44.0808766674232\\
0.007104	44.069277050998\\
0.007105	44.0576799096956\\
0.007106	44.0460852432052\\
0.007107	44.0344930512161\\
0.007108	44.0229033334176\\
0.007109	44.0113160894989\\
0.00711	43.9997313191494\\
0.007111	43.9881490220581\\
0.007112	43.9765691979144\\
0.007113	43.9649918464074\\
0.007114	43.9534169672264\\
0.007115	43.9418445600604\\
0.007116	43.9302746245987\\
0.007117	43.9187071605304\\
0.007118	43.9071421675446\\
0.007119	43.8955796453304\\
0.00712	43.884019593577\\
0.007121	43.8724620119734\\
0.007122	43.8609069002087\\
0.007123	43.849354257972\\
0.007124	43.8378040849523\\
0.007125	43.8262563808386\\
0.007126	43.81471114532\\
0.007127	43.8031683780854\\
0.007128	43.7916280788239\\
0.007129	43.7800902472244\\
0.00713	43.7685548829758\\
0.007131	43.7570219857672\\
0.007132	43.7454915552874\\
0.007133	43.7339635912253\\
0.007134	43.7224380932699\\
0.007135	43.71091506111\\
0.007136	43.6993944944346\\
0.007137	43.6878763929324\\
0.007138	43.6763607562923\\
0.007139	43.6648475842031\\
0.00714	43.6533368763536\\
0.007141	43.6418286324327\\
0.007142	43.6303228521291\\
0.007143	43.6188195351315\\
0.007144	43.6073186811288\\
0.007145	43.5958202898096\\
0.007146	43.5843243608627\\
0.007147	43.5728308939768\\
0.007148	43.5613398888406\\
0.007149	43.5498513451427\\
0.00715	43.5383652625718\\
0.007151	43.5268816408166\\
0.007152	43.5154004795656\\
0.007153	43.5039217785076\\
0.007154	43.492445537331\\
0.007155	43.4809717557245\\
0.007156	43.4695004333767\\
0.007157	43.4580315699761\\
0.007158	43.4465651652111\\
0.007159	43.4351012187705\\
0.00716	43.4236397303426\\
0.007161	43.412180699616\\
0.007162	43.4007241262791\\
0.007163	43.3892700100203\\
0.007164	43.3778183505282\\
0.007165	43.3663691474912\\
0.007166	43.3549224005977\\
0.007167	43.343478109536\\
0.007168	43.3320362739946\\
0.007169	43.3205968936618\\
0.00717	43.309159968226\\
0.007171	43.2977254973755\\
0.007172	43.2862934807986\\
0.007173	43.2748639181836\\
0.007174	43.2634368092189\\
0.007175	43.2520121535927\\
0.007176	43.2405899509932\\
0.007177	43.2291702011086\\
0.007178	43.2177529036273\\
0.007179	43.2063380582375\\
0.00718	43.1949256646272\\
0.007181	43.1835157224847\\
0.007182	43.1721082314982\\
0.007183	43.1607031913557\\
0.007184	43.1493006017455\\
0.007185	43.1379004623556\\
0.007186	43.1265027728742\\
0.007187	43.1151075329892\\
0.007188	43.1037147423888\\
0.007189	43.0923244007611\\
0.00719	43.080936507794\\
0.007191	43.0695510631755\\
0.007192	43.0581680665937\\
0.007193	43.0467875177366\\
0.007194	43.0354094162921\\
0.007195	43.0240337619481\\
0.007196	43.0126605543927\\
0.007197	43.0012897933136\\
0.007198	42.9899214783989\\
0.007199	42.9785556093364\\
0.0072	42.9671921858139\\
0.007201	42.9558312075194\\
0.007202	42.9444726741406\\
0.007203	42.9331165853654\\
0.007204	42.9217629408815\\
0.007205	42.9104117403769\\
0.007206	42.8990629835391\\
0.007207	42.887716670056\\
0.007208	42.8763727996154\\
0.007209	42.8650313719048\\
0.00721	42.8536923866122\\
0.007211	42.842355843425\\
0.007212	42.831021742031\\
0.007213	42.8196900821179\\
0.007214	42.8083608633732\\
0.007215	42.7970340854846\\
0.007216	42.7857097481398\\
0.007217	42.7743878510262\\
0.007218	42.7630683938314\\
0.007219	42.7517513762431\\
0.00722	42.7404367979487\\
0.007221	42.7291246586358\\
0.007222	42.7178149579917\\
0.007223	42.7065076957042\\
0.007224	42.6952028714605\\
0.007225	42.6839004849482\\
0.007226	42.6726005358546\\
0.007227	42.6613030238673\\
0.007228	42.6500079486736\\
0.007229	42.6387153099608\\
0.00723	42.6274251074163\\
0.007231	42.6161373407276\\
0.007232	42.6048520095818\\
0.007233	42.5935691136664\\
0.007234	42.5822886526686\\
0.007235	42.5710106262757\\
0.007236	42.559735034175\\
0.007237	42.5484618760537\\
0.007238	42.5371911515989\\
0.007239	42.5259228604981\\
0.00724	42.5146570024382\\
0.007241	42.5033935771066\\
0.007242	42.4921325841903\\
0.007243	42.4808740233765\\
0.007244	42.4696178943523\\
0.007245	42.4583641968049\\
0.007246	42.4471129304212\\
0.007247	42.4358640948884\\
0.007248	42.4246176898936\\
0.007249	42.4133737151237\\
0.00725	42.4021321702658\\
0.007251	42.3908930550068\\
0.007252	42.3796563690339\\
0.007253	42.3684221120338\\
0.007254	42.3571902836937\\
0.007255	42.3459608837003\\
0.007256	42.3347339117406\\
0.007257	42.3235093675015\\
0.007258	42.3122872506699\\
0.007259	42.3010675609327\\
0.00726	42.2898502979766\\
0.007261	42.2786354614885\\
0.007262	42.2674230511552\\
0.007263	42.2562130666635\\
0.007264	42.2450055077002\\
0.007265	42.2338003739519\\
0.007266	42.2225976651055\\
0.007267	42.2113973808477\\
0.007268	42.2001995208651\\
0.007269	42.1890040848444\\
0.00727	42.1778110724724\\
0.007271	42.1666204834355\\
0.007272	42.1554323174206\\
0.007273	42.1442465741141\\
0.007274	42.1330632532026\\
0.007275	42.1218823543728\\
0.007276	42.1107038773112\\
0.007277	42.0995278217043\\
0.007278	42.0883541872386\\
0.007279	42.0771829736007\\
0.00728	42.066014180477\\
0.007281	42.054847807554\\
0.007282	42.0436838545181\\
0.007283	42.0325223210557\\
0.007284	42.0213632068533\\
0.007285	42.0102065115973\\
0.007286	41.9990522349739\\
0.007287	41.9879003766697\\
0.007288	41.9767509363709\\
0.007289	41.9656039137638\\
0.00729	41.9544593085347\\
0.007291	41.9433171203699\\
0.007292	41.9321773489557\\
0.007293	41.9210399939783\\
0.007294	41.909905055124\\
0.007295	41.8987725320789\\
0.007296	41.8876424245293\\
0.007297	41.8765147321612\\
0.007298	41.8653894546609\\
0.007299	41.8542665917146\\
0.0073	41.8431461430082\\
0.007301	41.8320281082279\\
0.007302	41.8209124870598\\
0.007303	41.80979927919\\
0.007304	41.7986884843044\\
0.007305	41.7875801020891\\
0.007306	41.7764741322302\\
0.007307	41.7653705744136\\
0.007308	41.7542694283252\\
0.007309	41.743170693651\\
0.00731	41.732074370077\\
0.007311	41.720980457289\\
0.007312	41.709888954973\\
0.007313	41.6987998628148\\
0.007314	41.6877131805003\\
0.007315	41.6766289077152\\
0.007316	41.6655470441455\\
0.007317	41.654467589477\\
0.007318	41.6433905433953\\
0.007319	41.6323159055863\\
0.00732	41.6212436757358\\
0.007321	41.6101738535294\\
0.007322	41.5991064386528\\
0.007323	41.5880414307917\\
0.007324	41.5769788296318\\
0.007325	41.5659186348588\\
0.007326	41.5548608461583\\
0.007327	41.5438054632158\\
0.007328	41.5327524857171\\
0.007329	41.5217019133475\\
0.00733	41.5106537457928\\
0.007331	41.4996079827384\\
0.007332	41.4885646238699\\
0.007333	41.4775236688728\\
0.007334	41.4664851174324\\
0.007335	41.4554489692344\\
0.007336	41.4444152239641\\
0.007337	41.433383881307\\
0.007338	41.4223549409484\\
0.007339	41.4113284025737\\
0.00734	41.4003042658684\\
0.007341	41.3892825305177\\
0.007342	41.378263196207\\
0.007343	41.3672462626216\\
0.007344	41.3562317294467\\
0.007345	41.3452195963677\\
0.007346	41.3342098630698\\
0.007347	41.3232025292382\\
0.007348	41.3121975945582\\
0.007349	41.3011950587148\\
0.00735	41.2901949213934\\
0.007351	41.279197182279\\
0.007352	41.2682018410568\\
0.007353	41.257208897412\\
0.007354	41.2462183510295\\
0.007355	41.2352302015945\\
0.007356	41.224244448792\\
0.007357	41.2132610923071\\
0.007358	41.2022801318248\\
0.007359	41.1913015670301\\
0.00736	41.180325397608\\
0.007361	41.1693516232434\\
0.007362	41.1583802436213\\
0.007363	41.1474112584266\\
0.007364	41.1364446673442\\
0.007365	41.125480470059\\
0.007366	41.1145186662558\\
0.007367	41.1035592556195\\
0.007368	41.092602237835\\
0.007369	41.081647612587\\
0.00737	41.0706953795603\\
0.007371	41.0597455384397\\
0.007372	41.0487980889099\\
0.007373	41.0378530306557\\
0.007374	41.0269103633618\\
0.007375	41.0159700867128\\
0.007376	41.0050322003934\\
0.007377	40.9940967040884\\
0.007378	40.9831635974822\\
0.007379	40.9722328802596\\
0.00738	40.9613045521051\\
0.007381	40.9503786127032\\
0.007382	40.9394550617386\\
0.007383	40.9285338988958\\
0.007384	40.9176151238593\\
0.007385	40.9066987363136\\
0.007386	40.8957847359431\\
0.007387	40.8848731224324\\
0.007388	40.8739638954657\\
0.007389	40.8630570547277\\
0.00739	40.8521525999026\\
0.007391	40.8412505306749\\
0.007392	40.8303508467288\\
0.007393	40.8194535477488\\
0.007394	40.8085586334191\\
0.007395	40.7976661034241\\
0.007396	40.786775957448\\
0.007397	40.775888195175\\
0.007398	40.7650028162896\\
0.007399	40.7541198204757\\
0.0074	40.7432392074177\\
0.007401	40.7323609767997\\
0.007402	40.7214851283059\\
0.007403	40.7106116616204\\
0.007404	40.6997405764273\\
0.007405	40.6888718724108\\
0.007406	40.6780055492549\\
0.007407	40.6671416066436\\
0.007408	40.6562800442612\\
0.007409	40.6454208617914\\
0.00741	40.6345640589184\\
0.007411	40.6237096353261\\
0.007412	40.6128575906985\\
0.007413	40.6020079247195\\
0.007414	40.5911606370731\\
0.007415	40.5803157274431\\
0.007416	40.5694731955135\\
0.007417	40.558633040968\\
0.007418	40.5477952634906\\
0.007419	40.5369598627651\\
0.00742	40.5261268384752\\
0.007421	40.5152961903048\\
0.007422	40.5044679179375\\
0.007423	40.4936420210573\\
0.007424	40.4828184993477\\
0.007425	40.4719973524924\\
0.007426	40.4611785801753\\
0.007427	40.4503621820798\\
0.007428	40.4395481578897\\
0.007429	40.4287365072887\\
0.00743	40.4179272299601\\
0.007431	40.4071203255878\\
0.007432	40.3963157938552\\
0.007433	40.3855136344459\\
0.007434	40.3747138470434\\
0.007435	40.3639164313311\\
0.007436	40.3531213869927\\
0.007437	40.3423287137115\\
0.007438	40.331538411171\\
0.007439	40.3207504790547\\
0.00744	40.3099649170458\\
0.007441	40.2991817248278\\
0.007442	40.2884009020841\\
0.007443	40.277622448498\\
0.007444	40.2668463637528\\
0.007445	40.2560726475319\\
0.007446	40.2453012995184\\
0.007447	40.2345323193957\\
0.007448	40.223765706847\\
0.007449	40.2130014615556\\
0.00745	40.2022395832046\\
0.007451	40.1914800714772\\
0.007452	40.1807229260565\\
0.007453	40.1699681466258\\
0.007454	40.1592157328681\\
0.007455	40.1484656844666\\
0.007456	40.1377180011043\\
0.007457	40.1269726824642\\
0.007458	40.1162297282295\\
0.007459	40.1054891380831\\
0.00746	40.094750911708\\
0.007461	40.0840150487872\\
0.007462	40.0732815490038\\
0.007463	40.0625504120405\\
0.007464	40.0518216375803\\
0.007465	40.0410952253062\\
0.007466	40.030371174901\\
0.007467	40.0196494860475\\
0.007468	40.0089301584287\\
0.007469	39.9982131917272\\
0.00747	39.987498585626\\
0.007471	39.9767863398078\\
0.007472	39.9660764539553\\
0.007473	39.9553689277513\\
0.007474	39.9446637608784\\
0.007475	39.9339609530195\\
0.007476	39.9232605038572\\
0.007477	39.912562413074\\
0.007478	39.9018666803528\\
0.007479	39.891173305376\\
0.00748	39.8804822878263\\
0.007481	39.8697936273862\\
0.007482	39.8591073237383\\
0.007483	39.8484233765651\\
0.007484	39.8377417855492\\
0.007485	39.827062550373\\
0.007486	39.816385670719\\
0.007487	39.8057111462696\\
0.007488	39.7950389767074\\
0.007489	39.7843691617146\\
0.00749	39.7737017009737\\
0.007491	39.7630365941671\\
0.007492	39.7523738409771\\
0.007493	39.741713441086\\
0.007494	39.7310553941762\\
0.007495	39.7203996999299\\
0.007496	39.7097463580294\\
0.007497	39.699095368157\\
0.007498	39.6884467299948\\
0.007499	39.6778004432251\\
0.0075	39.6671565075301\\
0.007501	39.6565149225919\\
0.007502	39.6458756880928\\
0.007503	39.6352388037147\\
0.007504	39.6246042691398\\
0.007505	39.6139720840502\\
0.007506	39.603342248128\\
0.007507	39.5927147610552\\
0.007508	39.5820896225138\\
0.007509	39.5714668321859\\
0.00751	39.5608463897534\\
0.007511	39.5502282948982\\
0.007512	39.5396125473023\\
0.007513	39.5289991466477\\
0.007514	39.5183880926163\\
0.007515	39.5077793848898\\
0.007516	39.4971730231503\\
0.007517	39.4865690070794\\
0.007518	39.4759673363591\\
0.007519	39.4653680106711\\
0.00752	39.4547710296972\\
0.007521	39.4441763931192\\
0.007522	39.4335841006188\\
0.007523	39.4229941518778\\
0.007524	39.4124065465777\\
0.007525	39.4018212844004\\
0.007526	39.3912383650274\\
0.007527	39.3806577881403\\
0.007528	39.3700795534209\\
0.007529	39.3595036605507\\
0.00753	39.3489301092112\\
0.007531	39.338358899084\\
0.007532	39.3277900298507\\
0.007533	39.3172235011928\\
0.007534	39.3066593127917\\
0.007535	39.2960974643289\\
0.007536	39.2855379554859\\
0.007537	39.2749807859441\\
0.007538	39.2644259553849\\
0.007539	39.2538734634897\\
0.00754	39.2433233099399\\
0.007541	39.2327754944167\\
0.007542	39.2222300166017\\
0.007543	39.2116868761759\\
0.007544	39.2011460728208\\
0.007545	39.1906076062176\\
0.007546	39.1800714760476\\
0.007547	39.1695376819919\\
0.007548	39.1590062237317\\
0.007549	39.1484771009484\\
0.00755	39.1379503133229\\
0.007551	39.1274258605365\\
0.007552	39.1169037422703\\
0.007553	39.1063839582053\\
0.007554	39.0958665080228\\
0.007555	39.0853513914036\\
0.007556	39.0748386080289\\
0.007557	39.0643281575797\\
0.007558	39.053820039737\\
0.007559	39.0433142541817\\
0.00756	39.0328108005949\\
0.007561	39.0223096786573\\
0.007562	39.0118108880501\\
0.007563	39.001314428454\\
0.007564	38.99082029955\\
0.007565	38.9803285010188\\
0.007566	38.9698390325414\\
0.007567	38.9593518937985\\
0.007568	38.948867084471\\
0.007569	38.9383846042395\\
0.00757	38.927904452785\\
0.007571	38.917426629788\\
0.007572	38.9069511349293\\
0.007573	38.8964779678896\\
0.007574	38.8860071283495\\
0.007575	38.8755386159898\\
0.007576	38.865072430491\\
0.007577	38.8546085715338\\
0.007578	38.8441470387986\\
0.007579	38.8336878319662\\
0.00758	38.8232309507171\\
0.007581	38.8127763947317\\
0.007582	38.8023241636906\\
0.007583	38.7918742572743\\
0.007584	38.7814266751632\\
0.007585	38.7709814170377\\
0.007586	38.7605384825784\\
0.007587	38.7500978714656\\
0.007588	38.7396595833796\\
0.007589	38.7292236180009\\
0.00759	38.7187899750098\\
0.007591	38.7083586540866\\
0.007592	38.6979296549116\\
0.007593	38.687502977165\\
0.007594	38.6770786205272\\
0.007595	38.6666565846785\\
0.007596	38.6562368692989\\
0.007597	38.6458194740687\\
0.007598	38.6354043986681\\
0.007599	38.6249916427772\\
0.0076	38.6145812060762\\
0.007601	38.6041730882451\\
0.007602	38.5937672889642\\
0.007603	38.5833638079134\\
0.007604	38.5729626447728\\
0.007605	38.5625637992225\\
0.007606	38.5521672709424\\
0.007607	38.5417730596125\\
0.007608	38.5313811649129\\
0.007609	38.5209915865235\\
0.00761	38.5106043241241\\
0.007611	38.5002193773948\\
0.007612	38.4898367460153\\
0.007613	38.4794564296657\\
0.007614	38.4690784280256\\
0.007615	38.458702740775\\
0.007616	38.4483293675937\\
0.007617	38.4379583081614\\
0.007618	38.4275895621579\\
0.007619	38.4172231292629\\
0.00762	38.4068590091563\\
0.007621	38.3964972015176\\
0.007622	38.3861377060266\\
0.007623	38.375780522363\\
0.007624	38.3654256502063\\
0.007625	38.3550730892362\\
0.007626	38.3447228391324\\
0.007627	38.3343748995743\\
0.007628	38.3240292702416\\
0.007629	38.3136859508138\\
0.00763	38.3033449409704\\
0.007631	38.2930062403909\\
0.007632	38.2826698487548\\
0.007633	38.2723357657416\\
0.007634	38.2620039910306\\
0.007635	38.2516745243014\\
0.007636	38.2413473652333\\
0.007637	38.2310225135057\\
0.007638	38.2206999687979\\
0.007639	38.2103797307894\\
0.00764	38.2000617991593\\
0.007641	38.189746173587\\
0.007642	38.1794328537518\\
0.007643	38.169121839333\\
0.007644	38.1588131300097\\
0.007645	38.1485067254611\\
0.007646	38.1382026253666\\
0.007647	38.1279008294052\\
0.007648	38.1176013372561\\
0.007649	38.1073041485985\\
0.00765	38.0970092631114\\
0.007651	38.0867166804739\\
0.007652	38.0764264003651\\
0.007653	38.0661384224642\\
0.007654	38.05585274645\\
0.007655	38.0455693720016\\
0.007656	38.035288298798\\
0.007657	38.0250095265182\\
0.007658	38.0147330548411\\
0.007659	38.0044588834456\\
0.00766	37.9941870120107\\
0.007661	37.9839174402153\\
0.007662	37.9736501677381\\
0.007663	37.9633851942581\\
0.007664	37.9531225194541\\
0.007665	37.9428621430049\\
0.007666	37.9326040645893\\
0.007667	37.922348283886\\
0.007668	37.9120948005738\\
0.007669	37.9018436143314\\
0.00767	37.8915947248376\\
0.007671	37.8813481317709\\
0.007672	37.8711038348102\\
0.007673	37.860861833634\\
0.007674	37.8506221279209\\
0.007675	37.8403847173495\\
0.007676	37.8301496015985\\
0.007677	37.8199167803464\\
0.007678	37.8096862532717\\
0.007679	37.799458020053\\
0.00768	37.7892320803687\\
0.007681	37.7790084338974\\
0.007682	37.7687870803175\\
0.007683	37.7585680193075\\
0.007684	37.7483512505457\\
0.007685	37.7381367737106\\
0.007686	37.7279245884806\\
0.007687	37.7177146945339\\
0.007688	37.7075070915491\\
0.007689	37.6973017792043\\
0.00769	37.6870987571778\\
0.007691	37.6768980251481\\
0.007692	37.6666995827932\\
0.007693	37.6565034297915\\
0.007694	37.6463095658212\\
0.007695	37.6361179905605\\
0.007696	37.6259287036875\\
0.007697	37.6157417048804\\
0.007698	37.6055569938174\\
0.007699	37.5953745701766\\
0.0077	37.585194433636\\
0.007701	37.5750165838738\\
0.007702	37.564841020568\\
0.007703	37.5546677433966\\
0.007704	37.5444967520377\\
0.007705	37.5343280461692\\
0.007706	37.5241616254692\\
0.007707	37.5139974896156\\
0.007708	37.5038356382863\\
0.007709	37.4936760711592\\
0.00771	37.4835187879123\\
0.007711	37.4733637882235\\
0.007712	37.4632110717705\\
0.007713	37.4530606382312\\
0.007714	37.4429124872834\\
0.007715	37.432766618605\\
0.007716	37.4226230318737\\
0.007717	37.4124817267673\\
0.007718	37.4023427029634\\
0.007719	37.3922059601399\\
0.00772	37.3820714979744\\
0.007721	37.3719393161445\\
0.007722	37.3618094143281\\
0.007723	37.3516817922025\\
0.007724	37.3415564494456\\
0.007725	37.3314333857349\\
0.007726	37.321312600748\\
0.007727	37.3111940941624\\
0.007728	37.3010778656556\\
0.007729	37.2909639149053\\
0.00773	37.2808522415888\\
0.007731	37.2707428453836\\
0.007732	37.2606357259673\\
0.007733	37.2505308830172\\
0.007734	37.2404283162108\\
0.007735	37.2303280252254\\
0.007736	37.2202300097385\\
0.007737	37.2101342694273\\
0.007738	37.2000408039693\\
0.007739	37.1899496130418\\
0.00774	37.179860696322\\
0.007741	37.1697740534872\\
0.007742	37.1596896842146\\
0.007743	37.1496075881816\\
0.007744	37.1395277650654\\
0.007745	37.129450214543\\
0.007746	37.1193749362918\\
0.007747	37.1093019299888\\
0.007748	37.0992311953113\\
0.007749	37.0891627319362\\
0.00775	37.0790965395408\\
0.007751	37.0690326178021\\
0.007752	37.0589709663971\\
0.007753	37.048911585003\\
0.007754	37.0388544732966\\
0.007755	37.0287996309551\\
0.007756	37.0187470576554\\
0.007757	37.0086967530744\\
0.007758	36.9986487168891\\
0.007759	36.9886029487765\\
0.00776	36.9785594484133\\
0.007761	36.9685182154766\\
0.007762	36.9584792496431\\
0.007763	36.9484425505897\\
0.007764	36.9384081179932\\
0.007765	36.9283759515305\\
0.007766	36.9183460508783\\
0.007767	36.9083184157133\\
0.007768	36.8982930457124\\
0.007769	36.8882699405522\\
0.00777	36.8782490999094\\
0.007771	36.8682305234608\\
0.007772	36.8582142108829\\
0.007773	36.8482001618525\\
0.007774	36.8381883760461\\
0.007775	36.8281788531404\\
0.007776	36.818171592812\\
0.007777	36.8081665947373\\
0.007778	36.7981638585931\\
0.007779	36.7881633840557\\
0.00778	36.7781651708017\\
0.007781	36.7681692185076\\
0.007782	36.7581755268498\\
0.007783	36.7481840955049\\
0.007784	36.7381949241492\\
0.007785	36.7282080124591\\
0.007786	36.7182233601111\\
0.007787	36.7082409667815\\
0.007788	36.6982608321466\\
0.007789	36.6882829558828\\
0.00779	36.6783073376664\\
0.007791	36.6683339771737\\
0.007792	36.6583628740809\\
0.007793	36.6483940280644\\
0.007794	36.6384274388003\\
0.007795	36.6284631059649\\
0.007796	36.6185010292344\\
0.007797	36.6085412082849\\
0.007798	36.5985836427925\\
0.007799	36.5886283324336\\
0.0078	36.578675276884\\
0.007801	36.5687244758201\\
0.007802	36.5587759289177\\
0.007803	36.548829635853\\
0.007804	36.5388855963021\\
0.007805	36.5289438099409\\
0.007806	36.5190042764455\\
0.007807	36.5090669954918\\
0.007808	36.4991319667558\\
0.007809	36.4891991899134\\
0.00781	36.4792686646406\\
0.007811	36.4693403906132\\
0.007812	36.4594143675073\\
0.007813	36.4494905949985\\
0.007814	36.4395690727628\\
0.007815	36.429649800476\\
0.007816	36.419732777814\\
0.007817	36.4098180044524\\
0.007818	36.399905480067\\
0.007819	36.3899952043338\\
0.00782	36.3800871769282\\
0.007821	36.3701813975261\\
0.007822	36.3602778658032\\
0.007823	36.3503765814351\\
0.007824	36.3404775440975\\
0.007825	36.330580753466\\
0.007826	36.3206862092162\\
0.007827	36.3107939110238\\
0.007828	36.3009038585643\\
0.007829	36.2910160515133\\
0.00783	36.2811304895463\\
0.007831	36.2712471723388\\
0.007832	36.2613660995664\\
0.007833	36.2514872709045\\
0.007834	36.2416106860286\\
0.007835	36.2317363446141\\
0.007836	36.2218642463365\\
0.007837	36.2119943908712\\
0.007838	36.2021267778935\\
0.007839	36.1922614070788\\
0.00784	36.1823982781025\\
0.007841	36.1725373906399\\
0.007842	36.1626787443664\\
0.007843	36.1528223389572\\
0.007844	36.1429681740875\\
0.007845	36.1331162494327\\
0.007846	36.1232665646679\\
0.007847	36.1134191194685\\
0.007848	36.1035739135096\\
0.007849	36.0937309464663\\
0.00785	36.0838902180139\\
0.007851	36.0740517278275\\
0.007852	36.0642154755821\\
0.007853	36.054381460953\\
0.007854	36.0445496836152\\
0.007855	36.0347201432437\\
0.007856	36.0248928395136\\
0.007857	36.0150677721\\
0.007858	36.0052449406778\\
0.007859	35.9954243449221\\
0.00786	35.9856059845077\\
0.007861	35.9757898591098\\
0.007862	35.9659759684031\\
0.007863	35.9561643120627\\
0.007864	35.9463548897634\\
0.007865	35.9365477011801\\
0.007866	35.9267427459876\\
0.007867	35.9169400238608\\
0.007868	35.9071395344746\\
0.007869	35.8973412775037\\
0.00787	35.8875452526229\\
0.007871	35.877751459507\\
0.007872	35.8679598978307\\
0.007873	35.8581705672688\\
0.007874	35.8483834674959\\
0.007875	35.8385985981868\\
0.007876	35.8288159590162\\
0.007877	35.8190355496586\\
0.007878	35.8092573697888\\
0.007879	35.7994814190813\\
0.00788	35.7897076972108\\
0.007881	35.7799362038518\\
0.007882	35.770166938679\\
0.007883	35.7603999013667\\
0.007884	35.7506350915896\\
0.007885	35.7408725090222\\
0.007886	35.731112153339\\
0.007887	35.7213540242144\\
0.007888	35.7115981213229\\
0.007889	35.7018444443389\\
0.00789	35.6920929929368\\
0.007891	35.6823437667911\\
0.007892	35.6725967655761\\
0.007893	35.6628519889662\\
0.007894	35.6531094366357\\
0.007895	35.6433691082589\\
0.007896	35.6336310035101\\
0.007897	35.6238951220637\\
0.007898	35.614161463594\\
0.007899	35.604430027775\\
0.0079	35.5947008142812\\
0.007901	35.5849738227866\\
0.007902	35.5752490529656\\
0.007903	35.5655265044922\\
0.007904	35.5558061770406\\
0.007905	35.546088070285\\
0.007906	35.5363721838996\\
0.007907	35.5266585175583\\
0.007908	35.5169470709353\\
0.007909	35.5072378437046\\
0.00791	35.4975308355404\\
0.007911	35.4878260461166\\
0.007912	35.4781234751073\\
0.007913	35.4684231221864\\
0.007914	35.4587249870279\\
0.007915	35.4490290693058\\
0.007916	35.4393353686941\\
0.007917	35.4296438848666\\
0.007918	35.4199546174973\\
0.007919	35.41026756626\\
0.00792	35.4005827308286\\
0.007921	35.390900110877\\
0.007922	35.381219706079\\
0.007923	35.3715415161084\\
0.007924	35.361865540639\\
0.007925	35.3521917793446\\
0.007926	35.342520231899\\
0.007927	35.3328508979759\\
0.007928	35.3231837772489\\
0.007929	35.313518869392\\
0.00793	35.3038561740786\\
0.007931	35.2941956909826\\
0.007932	35.2845374197775\\
0.007933	35.2748813601369\\
0.007934	35.2652275117346\\
0.007935	35.2555758742441\\
0.007936	35.245926447339\\
0.007937	35.2362792306929\\
0.007938	35.2266342239792\\
0.007939	35.2169914268716\\
0.00794	35.2073508390435\\
0.007941	35.1977124601685\\
0.007942	35.1880762899199\\
0.007943	35.1784423279714\\
0.007944	35.1688105739963\\
0.007945	35.159181027668\\
0.007946	35.1495536886599\\
0.007947	35.1399285566455\\
0.007948	35.1303056312981\\
0.007949	35.1206849122911\\
0.00795	35.1110663992977\\
0.007951	35.1014500919914\\
0.007952	35.0918359900454\\
0.007953	35.0822240931329\\
0.007954	35.0726144009274\\
0.007955	35.0630069131019\\
0.007956	35.0534016293298\\
0.007957	35.0437985492842\\
0.007958	35.0341976726384\\
0.007959	35.0245989990655\\
0.00796	35.0150025282387\\
0.007961	35.0054082598311\\
0.007962	34.9958161935159\\
0.007963	34.9862263289661\\
0.007964	34.9766386658549\\
0.007965	34.9670532038553\\
0.007966	34.9574699426404\\
0.007967	34.9478888818832\\
0.007968	34.9383100212568\\
0.007969	34.9287333604341\\
0.00797	34.9191588990881\\
0.007971	34.9095866368918\\
0.007972	34.9000165735182\\
0.007973	34.8904487086401\\
0.007974	34.8808830419306\\
0.007975	34.8713195730625\\
0.007976	34.8617583017087\\
0.007977	34.852199227542\\
0.007978	34.8426423502353\\
0.007979	34.8330876694615\\
0.00798	34.8235351848933\\
0.007981	34.8139848962035\\
0.007982	34.804436803065\\
0.007983	34.7948909051505\\
0.007984	34.7853472021327\\
0.007985	34.7758056936843\\
0.007986	34.7662663794781\\
0.007987	34.7567292591868\\
0.007988	34.7471943324831\\
0.007989	34.7376615990396\\
0.00799	34.7281310585289\\
0.007991	34.7186027106236\\
0.007992	34.7090765549965\\
0.007993	34.69955259132\\
0.007994	34.6900308192668\\
0.007995	34.6805112385095\\
0.007996	34.6709938487204\\
0.007997	34.6614786495723\\
0.007998	34.6519656407375\\
0.007999	34.6424548218886\\
0.008	34.6329461926981\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.008	34.6329461926981\\
0.008001	34.6234397528384\\
0.008002	34.6139355019819\\
0.008003	34.6044334398011\\
0.008004	34.5949335659684\\
0.008005	34.5854358801561\\
0.008006	34.5759403820367\\
0.008007	34.5664470712825\\
0.008008	34.5569559475658\\
0.008009	34.5474670105591\\
0.00801	34.5379802599344\\
0.008011	34.5284956953643\\
0.008012	34.5190133165208\\
0.008013	34.5095331230764\\
0.008014	34.5000551147032\\
0.008015	34.4905792910734\\
0.008016	34.4811056518593\\
0.008017	34.4716341967331\\
0.008018	34.4621649253668\\
0.008019	34.4526978374328\\
0.00802	34.4432329326031\\
0.008021	34.4337702105498\\
0.008022	34.424309670945\\
0.008023	34.4148513134609\\
0.008024	34.4053951377696\\
0.008025	34.395941143543\\
0.008026	34.3864893304532\\
0.008027	34.3770396981722\\
0.008028	34.3675922463721\\
0.008029	34.3581469747249\\
0.00803	34.3487038829024\\
0.008031	34.3392629705768\\
0.008032	34.3298242374198\\
0.008033	34.3203876831035\\
0.008034	34.3109533072998\\
0.008035	34.3015211096805\\
0.008036	34.2920910899175\\
0.008037	34.2826632476828\\
0.008038	34.273237582648\\
0.008039	34.2638140944852\\
0.00804	34.254392782866\\
0.008041	34.2449736474623\\
0.008042	34.2355566879458\\
0.008043	34.2261419039883\\
0.008044	34.2167292952616\\
0.008045	34.2073188614375\\
0.008046	34.1979106021875\\
0.008047	34.1885045171834\\
0.008048	34.179100606097\\
0.008049	34.1696988685998\\
0.00805	34.1602993043635\\
0.008051	34.1509019130598\\
0.008052	34.1415066943602\\
0.008053	34.1321136479364\\
0.008054	34.12272277346\\
0.008055	34.1133340706026\\
0.008056	34.1039475390356\\
0.008057	34.0945631784306\\
0.008058	34.0851809884592\\
0.008059	34.0758009687929\\
0.00806	34.0664231191031\\
0.008061	34.0570474390613\\
0.008062	34.047673928339\\
0.008063	34.0383025866077\\
0.008064	34.0289334135387\\
0.008065	34.0195664088035\\
0.008066	34.0102015720735\\
0.008067	34.00083890302\\
0.008068	33.9914784013144\\
0.008069	33.9821200666281\\
0.00807	33.9727638986325\\
0.008071	33.9634098969987\\
0.008072	33.9540580613981\\
0.008073	33.9447083915021\\
0.008074	33.9353608869818\\
0.008075	33.9260155475086\\
0.008076	33.9166723727537\\
0.008077	33.9073313623882\\
0.008078	33.8979925160835\\
0.008079	33.8886558335107\\
0.00808	33.879321314341\\
0.008081	33.8699889582455\\
0.008082	33.8606587648953\\
0.008083	33.8513307339618\\
0.008084	33.8420048651158\\
0.008085	33.8326811580286\\
0.008086	33.8233596123712\\
0.008087	33.8140402278147\\
0.008088	33.8047230040302\\
0.008089	33.7954079406886\\
0.00809	33.7860950374611\\
0.008091	33.7767842940185\\
0.008092	33.767475710032\\
0.008093	33.7581692851724\\
0.008094	33.7488650191108\\
0.008095	33.7395629115181\\
0.008096	33.7302629620653\\
0.008097	33.7209651704231\\
0.008098	33.7116695362626\\
0.008099	33.7023760592547\\
0.0081	33.6930847390701\\
0.008101	33.6837955753798\\
0.008102	33.6745085678546\\
0.008103	33.6652237161653\\
0.008104	33.6559410199828\\
0.008105	33.6466604789777\\
0.008106	33.637382092821\\
0.008107	33.6281058611834\\
0.008108	33.6188317837355\\
0.008109	33.6095598601483\\
0.00811	33.6002900900923\\
0.008111	33.5910224732382\\
0.008112	33.5817570092569\\
0.008113	33.5724936978188\\
0.008114	33.5632325385948\\
0.008115	33.5539735312555\\
0.008116	33.5447166754714\\
0.008117	33.5354619709132\\
0.008118	33.5262094172515\\
0.008119	33.5169590141569\\
0.00812	33.5077107612999\\
0.008121	33.4984646583511\\
0.008122	33.4892207049811\\
0.008123	33.4799789008603\\
0.008124	33.4707392456594\\
0.008125	33.4615017390487\\
0.008126	33.4522663806987\\
0.008127	33.44303317028\\
0.008128	33.433802107463\\
0.008129	33.4245731919181\\
0.00813	33.4153464233157\\
0.008131	33.4061218013263\\
0.008132	33.3968993256202\\
0.008133	33.3876789958679\\
0.008134	33.3784608117396\\
0.008135	33.3692447729058\\
0.008136	33.3600308790367\\
0.008137	33.3508191298028\\
0.008138	33.3416095248743\\
0.008139	33.3324020639214\\
0.00814	33.3231967466145\\
0.008141	33.3139935726238\\
0.008142	33.3047925416197\\
0.008143	33.2955936532722\\
0.008144	33.2863969072517\\
0.008145	33.2772023032283\\
0.008146	33.2680098408723\\
0.008147	33.2588195198538\\
0.008148	33.2496313398429\\
0.008149	33.2404453005099\\
0.00815	33.2312614015248\\
0.008151	33.2220796425578\\
0.008152	33.212900023279\\
0.008153	33.2037225433584\\
0.008154	33.1945472024662\\
0.008155	33.1853740002724\\
0.008156	33.1762029364471\\
0.008157	33.1670340106603\\
0.008158	33.157867222582\\
0.008159	33.1487025718822\\
0.00816	33.1395400582309\\
0.008161	33.1303796812981\\
0.008162	33.1212214407538\\
0.008163	33.1120653362678\\
0.008164	33.1029113675102\\
0.008165	33.0937595341509\\
0.008166	33.0846098358598\\
0.008167	33.0754622723067\\
0.008168	33.0663168431616\\
0.008169	33.0571735480943\\
0.00817	33.0480323867746\\
0.008171	33.0388933588725\\
0.008172	33.0297564640577\\
0.008173	33.020621702\\
0.008174	33.0114890723692\\
0.008175	33.0023585748352\\
0.008176	32.9932302090677\\
0.008177	32.9841039747364\\
0.008178	32.9749798715111\\
0.008179	32.9658578990615\\
0.00818	32.9567380570573\\
0.008181	32.9476203451683\\
0.008182	32.9385047630641\\
0.008183	32.9293913104143\\
0.008184	32.9202799868888\\
0.008185	32.911170792157\\
0.008186	32.9020637258886\\
0.008187	32.8929587877533\\
0.008188	32.8838559774207\\
0.008189	32.8747552945603\\
0.00819	32.8656567388417\\
0.008191	32.8565603099345\\
0.008192	32.8474660075082\\
0.008193	32.8383738312324\\
0.008194	32.8292837807766\\
0.008195	32.8201958558103\\
0.008196	32.8111100560031\\
0.008197	32.8020263810243\\
0.008198	32.7929448305435\\
0.008199	32.7838654042301\\
0.0082	32.7747881017536\\
0.008201	32.7657129227834\\
0.008202	32.7566398669889\\
0.008203	32.7475689340395\\
0.008204	32.7385001236046\\
0.008205	32.7294334353536\\
0.008206	32.7203688689559\\
0.008207	32.7113064240807\\
0.008208	32.7022461003975\\
0.008209	32.6931878975756\\
0.00821	32.6841318152843\\
0.008211	32.6750778531928\\
0.008212	32.6660260109705\\
0.008213	32.6569762882867\\
0.008214	32.6479286848105\\
0.008215	32.6388832002113\\
0.008216	32.6298398341582\\
0.008217	32.6207985863206\\
0.008218	32.6117594563676\\
0.008219	32.6027224439683\\
0.00822	32.5936875487921\\
0.008221	32.584654770508\\
0.008222	32.5756241087852\\
0.008223	32.5665955632928\\
0.008224	32.5575691337001\\
0.008225	32.548544819676\\
0.008226	32.5395226208898\\
0.008227	32.5305025370104\\
0.008228	32.521484567707\\
0.008229	32.5124687126487\\
0.00823	32.5034549715044\\
0.008231	32.4944433439433\\
0.008232	32.4854338296344\\
0.008233	32.4764264282466\\
0.008234	32.4674211394491\\
0.008235	32.4584179629106\\
0.008236	32.4494168983004\\
0.008237	32.4404179452873\\
0.008238	32.4314211035402\\
0.008239	32.4224263727282\\
0.00824	32.41343375252\\
0.008241	32.4044432425848\\
0.008242	32.3954548425913\\
0.008243	32.3864685522084\\
0.008244	32.3774843711051\\
0.008245	32.3685022989501\\
0.008246	32.3595223354124\\
0.008247	32.3505444801608\\
0.008248	32.3415687328641\\
0.008249	32.3325950931911\\
0.00825	32.3236235608106\\
0.008251	32.3146541353915\\
0.008252	32.3056868166024\\
0.008253	32.2967216041123\\
0.008254	32.2877584975897\\
0.008255	32.2787974967035\\
0.008256	32.2698386011224\\
0.008257	32.2608818105151\\
0.008258	32.2519271245504\\
0.008259	32.2429745428968\\
0.00826	32.2340240652231\\
0.008261	32.225075691198\\
0.008262	32.2161294204901\\
0.008263	32.2071852527681\\
0.008264	32.1982431877005\\
0.008265	32.1893032249561\\
0.008266	32.1803653642034\\
0.008267	32.171429605111\\
0.008268	32.1624959473476\\
0.008269	32.1535643905816\\
0.00827	32.1446349344816\\
0.008271	32.1357075787163\\
0.008272	32.1267823229541\\
0.008273	32.1178591668635\\
0.008274	32.1089381101131\\
0.008275	32.1000191523714\\
0.008276	32.0911022933068\\
0.008277	32.0821875325879\\
0.008278	32.0732748698831\\
0.008279	32.0643643048608\\
0.00828	32.0554558371895\\
0.008281	32.0465494665377\\
0.008282	32.0376451925738\\
0.008283	32.0287430149661\\
0.008284	32.019842933383\\
0.008285	32.0109449474931\\
0.008286	32.0020490569645\\
0.008287	31.9931552614657\\
0.008288	31.9842635606651\\
0.008289	31.9753739542309\\
0.00829	31.9664864418315\\
0.008291	31.9576010231352\\
0.008292	31.9487176978104\\
0.008293	31.9398364655253\\
0.008294	31.9309573259481\\
0.008295	31.9220802787473\\
0.008296	31.9132053235909\\
0.008297	31.9043324601473\\
0.008298	31.8954616880848\\
0.008299	31.8865930070714\\
0.0083	31.8777264167756\\
0.008301	31.8688619168653\\
0.008302	31.8599995070089\\
0.008303	31.8511391868745\\
0.008304	31.8422809561304\\
0.008305	31.8334248144445\\
0.008306	31.8245707614852\\
0.008307	31.8157187969204\\
0.008308	31.8068689204185\\
0.008309	31.7980211316474\\
0.00831	31.7891754302752\\
0.008311	31.7803318159701\\
0.008312	31.7714902884002\\
0.008313	31.7626508472335\\
0.008314	31.753813492138\\
0.008315	31.7449782227819\\
0.008316	31.736145038833\\
0.008317	31.7273139399596\\
0.008318	31.7184849258296\\
0.008319	31.7096579961109\\
0.00832	31.7008331504716\\
0.008321	31.6920103885797\\
0.008322	31.6831897101032\\
0.008323	31.6743711147099\\
0.008324	31.6655546020678\\
0.008325	31.656740171845\\
0.008326	31.6479278237092\\
0.008327	31.6391175573285\\
0.008328	31.6303093723707\\
0.008329	31.6215032685038\\
0.00833	31.6126992453956\\
0.008331	31.6038973027139\\
0.008332	31.5950974401267\\
0.008333	31.5862996573018\\
0.008334	31.5775039539071\\
0.008335	31.5687103296104\\
0.008336	31.5599187840794\\
0.008337	31.5511293169821\\
0.008338	31.5423419279861\\
0.008339	31.5335566167594\\
0.00834	31.5247733829697\\
0.008341	31.5159922262847\\
0.008342	31.5072131463722\\
0.008343	31.4984361429\\
0.008344	31.4896612155358\\
0.008345	31.4808883639473\\
0.008346	31.4721175878023\\
0.008347	31.4633488867684\\
0.008348	31.4545822605133\\
0.008349	31.4458177087048\\
0.00835	31.4370552310106\\
0.008351	31.4282948270981\\
0.008352	31.4195364966353\\
0.008353	31.4107802392896\\
0.008354	31.4020260547287\\
0.008355	31.3932739426203\\
0.008356	31.3845239026319\\
0.008357	31.3757759344312\\
0.008358	31.3670300376857\\
0.008359	31.3582862120631\\
0.00836	31.349544457231\\
0.008361	31.3408047728568\\
0.008362	31.3320671586081\\
0.008363	31.3233316141526\\
0.008364	31.3145981391576\\
0.008365	31.3058667332908\\
0.008366	31.2971373962197\\
0.008367	31.2884101276118\\
0.008368	31.2796849271345\\
0.008369	31.2709617944554\\
0.00837	31.2622407292419\\
0.008371	31.2535217311615\\
0.008372	31.2448047998817\\
0.008373	31.2360899350699\\
0.008374	31.2273771363935\\
0.008375	31.21866640352\\
0.008376	31.2099577361168\\
0.008377	31.2012511338513\\
0.008378	31.1925465963909\\
0.008379	31.183844123403\\
0.00838	31.1751437145549\\
0.008381	31.1664453695141\\
0.008382	31.1577490879479\\
0.008383	31.1490548695237\\
0.008384	31.1403627139087\\
0.008385	31.1316726207704\\
0.008386	31.122984589776\\
0.008387	31.1142986205929\\
0.008388	31.1056147128884\\
0.008389	31.0969328663297\\
0.00839	31.0882530805842\\
0.008391	31.0795753553191\\
0.008392	31.0708996902017\\
0.008393	31.0622260848993\\
0.008394	31.0535545390791\\
0.008395	31.0448850524083\\
0.008396	31.0362176245542\\
0.008397	31.027552255184\\
0.008398	31.0188889439649\\
0.008399	31.0102276905641\\
0.0084	31.0015684946488\\
0.008401	30.9929113558862\\
0.008402	30.9842562739434\\
0.008403	30.9756032484877\\
0.008404	30.9669522791862\\
0.008405	30.958303365706\\
0.008406	30.9496565077143\\
0.008407	30.9410117048782\\
0.008408	30.9323689568649\\
0.008409	30.9237282633413\\
0.00841	30.9150896239748\\
0.008411	30.9064530384322\\
0.008412	30.8978185063808\\
0.008413	30.8891860274876\\
0.008414	30.8805556014197\\
0.008415	30.8719272278441\\
0.008416	30.8633009064279\\
0.008417	30.8546766368381\\
0.008418	30.8460544187418\\
0.008419	30.8374342518059\\
0.00842	30.8288161356976\\
0.008421	30.8202000700838\\
0.008422	30.8115860546314\\
0.008423	30.8029740890076\\
0.008424	30.7943641728793\\
0.008425	30.7857563059134\\
0.008426	30.7771504877769\\
0.008427	30.7685467181368\\
0.008428	30.75994499666\\
0.008429	30.7513453230135\\
0.00843	30.7427476968642\\
0.008431	30.734152117879\\
0.008432	30.7255585857248\\
0.008433	30.7169671000686\\
0.008434	30.7083776605771\\
0.008435	30.6997902669175\\
0.008436	30.6912049187564\\
0.008437	30.6826216157607\\
0.008438	30.6740403575975\\
0.008439	30.6654611439334\\
0.00844	30.6568839744353\\
0.008441	30.6483088487702\\
0.008442	30.6397357666047\\
0.008443	30.6311647276058\\
0.008444	30.6225957314402\\
0.008445	30.6140287777748\\
0.008446	30.6054638662763\\
0.008447	30.5969009966116\\
0.008448	30.5883401684475\\
0.008449	30.5797813814506\\
0.00845	30.5712246352878\\
0.008451	30.5626699296258\\
0.008452	30.5541172641314\\
0.008453	30.5455666384713\\
0.008454	30.5370180523123\\
0.008455	30.528471505321\\
0.008456	30.5199269971643\\
0.008457	30.5113845275088\\
0.008458	30.5028440960212\\
0.008459	30.4943057023682\\
0.00846	30.4857693462165\\
0.008461	30.4772350272328\\
0.008462	30.4687027450838\\
0.008463	30.4601724994361\\
0.008464	30.4516442899563\\
0.008465	30.4431181163112\\
0.008466	30.4345939781673\\
0.008467	30.4260718751914\\
0.008468	30.41755180705\\
0.008469	30.4090337734097\\
0.00847	30.4005177739372\\
0.008471	30.3920038082991\\
0.008472	30.3834918761619\\
0.008473	30.3749819771923\\
0.008474	30.3664741110568\\
0.008475	30.357968277422\\
0.008476	30.3494644759545\\
0.008477	30.3409627063208\\
0.008478	30.3324629681875\\
0.008479	30.3239652612211\\
0.00848	30.3154695850882\\
0.008481	30.3069759394553\\
0.008482	30.298484323989\\
0.008483	30.2899947383556\\
0.008484	30.2815071822219\\
0.008485	30.2730216552541\\
0.008486	30.2645381571189\\
0.008487	30.2560566874827\\
0.008488	30.2475772460121\\
0.008489	30.2390998323734\\
0.00849	30.2306244462332\\
0.008491	30.2221510872578\\
0.008492	30.2136797551139\\
0.008493	30.2052104494677\\
0.008494	30.1967431699858\\
0.008495	30.1882779163345\\
0.008496	30.1798146881804\\
0.008497	30.1713534851897\\
0.008498	30.162894307029\\
0.008499	30.1544371533646\\
0.0085	30.145982023863\\
0.008501	30.1375289181904\\
0.008502	30.1290778360133\\
0.008503	30.1206287769981\\
0.008504	30.1121817408112\\
0.008505	30.1037367271188\\
0.008506	30.0952937355874\\
0.008507	30.0868527658833\\
0.008508	30.0784138176729\\
0.008509	30.0699768906224\\
0.00851	30.0615419843983\\
0.008511	30.0531090986668\\
0.008512	30.0446782330942\\
0.008513	30.0362493873469\\
0.008514	30.0278225610912\\
0.008515	30.0193977539933\\
0.008516	30.0109749657196\\
0.008517	30.0025541959363\\
0.008518	29.9941354443097\\
0.008519	29.9857187105061\\
0.00852	29.9773039941918\\
0.008521	29.968891295033\\
0.008522	29.9604806126959\\
0.008523	29.9520719468468\\
0.008524	29.943665297152\\
0.008525	29.9352606632776\\
0.008526	29.9268580448899\\
0.008527	29.9184574416552\\
0.008528	29.9100588532396\\
0.008529	29.9016622793093\\
0.00853	29.8932677195306\\
0.008531	29.8848751735696\\
0.008532	29.8764846410925\\
0.008533	29.8680961217656\\
0.008534	29.859709615255\\
0.008535	29.8513251212268\\
0.008536	29.8429426393472\\
0.008537	29.8345621692824\\
0.008538	29.8261837106986\\
0.008539	29.8178072632618\\
0.00854	29.8094328266383\\
0.008541	29.8010604004942\\
0.008542	29.7926899844955\\
0.008543	29.7843215783084\\
0.008544	29.7759551815991\\
0.008545	29.7675907940337\\
0.008546	29.7592284152782\\
0.008547	29.7508680449987\\
0.008548	29.7425096828614\\
0.008549	29.7341533285324\\
0.00855	29.7257989816777\\
0.008551	29.7174466419633\\
0.008552	29.7090963090555\\
0.008553	29.7007479826202\\
0.008554	29.6924016623235\\
0.008555	29.6840573478314\\
0.008556	29.6757150388101\\
0.008557	29.6673747349255\\
0.008558	29.6590364358437\\
0.008559	29.6507001412307\\
0.00856	29.6423658507526\\
0.008561	29.6340335640754\\
0.008562	29.6257032808651\\
0.008563	29.6173750007876\\
0.008564	29.6090487235091\\
0.008565	29.6007244486955\\
0.008566	29.5924021760128\\
0.008567	29.5840819051271\\
0.008568	29.5757636357041\\
0.008569	29.5674473674101\\
0.00857	29.5591330999109\\
0.008571	29.5508208328726\\
0.008572	29.542510565961\\
0.008573	29.5342022988421\\
0.008574	29.5258960311819\\
0.008575	29.5175917626464\\
0.008576	29.5092894929015\\
0.008577	29.5009892216131\\
0.008578	29.4926909484471\\
0.008579	29.4843946730695\\
0.00858	29.4761003951463\\
0.008581	29.4678081143432\\
0.008582	29.4595178303264\\
0.008583	29.4512295427615\\
0.008584	29.4429432513147\\
0.008585	29.4346589556516\\
0.008586	29.4263766554384\\
0.008587	29.4180963503408\\
0.008588	29.4098180400247\\
0.008589	29.4015417241561\\
0.00859	29.3932674024007\\
0.008591	29.3849950744245\\
0.008592	29.3767247398933\\
0.008593	29.368456398473\\
0.008594	29.3601900498294\\
0.008595	29.3519256936284\\
0.008596	29.3436633295359\\
0.008597	29.3354029572176\\
0.008598	29.3271445763395\\
0.008599	29.3188881865674\\
0.0086	29.310633787567\\
0.008601	29.3023813790042\\
0.008602	29.2941309605449\\
0.008603	29.2858825318549\\
0.008604	29.2776360925999\\
0.008605	29.2693916424457\\
0.008606	29.2611491810583\\
0.008607	29.2529087081033\\
0.008608	29.2446702232466\\
0.008609	29.2364337261539\\
0.00861	29.2281992164911\\
0.008611	29.219966693924\\
0.008612	29.2117361581182\\
0.008613	29.2035076087396\\
0.008614	29.1952810454539\\
0.008615	29.187056467927\\
0.008616	29.1788338758245\\
0.008617	29.1706132688123\\
0.008618	29.162394646556\\
0.008619	29.1541780087215\\
0.00862	29.1459633549745\\
0.008621	29.1377506849806\\
0.008622	29.1295399984058\\
0.008623	29.1213312949156\\
0.008624	29.1131245741758\\
0.008625	29.1049198358522\\
0.008626	29.0967170796104\\
0.008627	29.0885163051162\\
0.008628	29.0803175120353\\
0.008629	29.0721207000334\\
0.00863	29.0639258687762\\
0.008631	29.0557330179294\\
0.008632	29.0475421471587\\
0.008633	29.0393532561299\\
0.008634	29.0311663445085\\
0.008635	29.0229814119603\\
0.008636	29.014798458151\\
0.008637	29.0066174827462\\
0.008638	28.9984384854116\\
0.008639	28.9902614658129\\
0.00864	28.9820864236158\\
0.008641	28.9739133584859\\
0.008642	28.9657422700889\\
0.008643	28.9575731580904\\
0.008644	28.9494060221562\\
0.008645	28.9412408619518\\
0.008646	28.9330776771429\\
0.008647	28.9249164673952\\
0.008648	28.9167572323742\\
0.008649	28.9085999717457\\
0.00865	28.9004446851753\\
0.008651	28.8922913723285\\
0.008652	28.8841400328711\\
0.008653	28.8759906664686\\
0.008654	28.8678432727867\\
0.008655	28.859697851491\\
0.008656	28.851554402247\\
0.008657	28.8434129247205\\
0.008658	28.8352734185771\\
0.008659	28.8271358834822\\
0.00866	28.8190003191017\\
0.008661	28.8108667251009\\
0.008662	28.8027351011456\\
0.008663	28.7946054469013\\
0.008664	28.7864777620336\\
0.008665	28.7783520462082\\
0.008666	28.7702282990905\\
0.008667	28.7621065203462\\
0.008668	28.7539867096409\\
0.008669	28.7458688666401\\
0.00867	28.7377529910094\\
0.008671	28.7296390824144\\
0.008672	28.7215271405206\\
0.008673	28.7134171649937\\
0.008674	28.7053091554991\\
0.008675	28.6972031117025\\
0.008676	28.6890990332693\\
0.008677	28.6809969198652\\
0.008678	28.6728967711557\\
0.008679	28.6647985868064\\
0.00868	28.6567023664827\\
0.008681	28.6486081098503\\
0.008682	28.6405158165747\\
0.008683	28.6324254863214\\
0.008684	28.6243371187559\\
0.008685	28.6162507135439\\
0.008686	28.6081662703507\\
0.008687	28.600083788842\\
0.008688	28.5920032686833\\
0.008689	28.5839247095402\\
0.00869	28.575848111078\\
0.008691	28.5677734729624\\
0.008692	28.5597007948588\\
0.008693	28.5516300764329\\
0.008694	28.54356131735\\
0.008695	28.5354945172757\\
0.008696	28.5274296758755\\
0.008697	28.519366792815\\
0.008698	28.5113058677596\\
0.008699	28.5032469003748\\
0.0087	28.4951898903262\\
0.008701	28.4871348372791\\
0.008702	28.4790817408992\\
0.008703	28.4710306008519\\
0.008704	28.4629814168027\\
0.008705	28.4549341884171\\
0.008706	28.4468889153606\\
0.008707	28.4388455972987\\
0.008708	28.4308042338968\\
0.008709	28.4227648248205\\
0.00871	28.4147273697352\\
0.008711	28.4066918683063\\
0.008712	28.3986583201995\\
0.008713	28.3906267250801\\
0.008714	28.3825970826136\\
0.008715	28.3745693924655\\
0.008716	28.3665436543013\\
0.008717	28.3585198677864\\
0.008718	28.3504980325863\\
0.008719	28.3424781483665\\
0.00872	28.3344602147924\\
0.008721	28.3264442315294\\
0.008722	28.3184301982432\\
0.008723	28.310418114599\\
0.008724	28.3024079802624\\
0.008725	28.2943997948988\\
0.008726	28.2863935581737\\
0.008727	28.2783892697525\\
0.008728	28.2703869293006\\
0.008729	28.2623865364836\\
0.00873	28.2543880909669\\
0.008731	28.2463915924159\\
0.008732	28.238397040496\\
0.008733	28.2304044348728\\
0.008734	28.2224137752116\\
0.008735	28.2144250611779\\
0.008736	28.2064382924371\\
0.008737	28.1984534686547\\
0.008738	28.1904705894961\\
0.008739	28.1824896546268\\
0.00874	28.1745106637121\\
0.008741	28.1665336164176\\
0.008742	28.1585585124086\\
0.008743	28.1505853513506\\
0.008744	28.142614132909\\
0.008745	28.1346448567492\\
0.008746	28.1266775225367\\
0.008747	28.1187121299369\\
0.008748	28.1107486786152\\
0.008749	28.1027871682371\\
0.00875	28.094827598468\\
0.008751	28.0868699689733\\
0.008752	28.0789142794184\\
0.008753	28.0709605294687\\
0.008754	28.0630087187898\\
0.008755	28.0550588470469\\
0.008756	28.0471109139055\\
0.008757	28.0391649190311\\
0.008758	28.031220862089\\
0.008759	28.0232787427447\\
0.00876	28.0153385606636\\
0.008761	28.0074003155111\\
0.008762	27.9994640069526\\
0.008763	27.9915296346536\\
0.008764	27.9835971982794\\
0.008765	27.9756666974955\\
0.008766	27.9677381319673\\
0.008767	27.9598115013601\\
0.008768	27.9518868053395\\
0.008769	27.9439640435708\\
0.00877	27.9360432157194\\
0.008771	27.9281243214508\\
0.008772	27.9202073604304\\
0.008773	27.9122923323235\\
0.008774	27.9043792367956\\
0.008775	27.8964680735121\\
0.008776	27.8885588421384\\
0.008777	27.8806515423399\\
0.008778	27.872746173782\\
0.008779	27.8648427361302\\
0.00878	27.8569412290498\\
0.008781	27.8490416522063\\
0.008782	27.841144005265\\
0.008783	27.8332482878914\\
0.008784	27.8253544997509\\
0.008785	27.8174626405089\\
0.008786	27.8095727098308\\
0.008787	27.801684707382\\
0.008788	27.7937986328279\\
0.008789	27.7859144858339\\
0.00879	27.7780322660655\\
0.008791	27.770151973188\\
0.008792	27.7622736068669\\
0.008793	27.7543971667675\\
0.008794	27.7465226525553\\
0.008795	27.7386500638957\\
0.008796	27.7307794004541\\
0.008797	27.7229106618959\\
0.008798	27.7150438478865\\
0.008799	27.7071789580913\\
0.0088	27.6993159921758\\
0.008801	27.6914549498053\\
0.008802	27.6835958306453\\
0.008803	27.6757386343612\\
0.008804	27.6678833606183\\
0.008805	27.6600300090822\\
0.008806	27.6521785794182\\
0.008807	27.6443290712916\\
0.008808	27.6364814843681\\
0.008809	27.6286358183128\\
0.00881	27.6207920727914\\
0.008811	27.6129502474692\\
0.008812	27.6051103420115\\
0.008813	27.5972723560839\\
0.008814	27.5894362893517\\
0.008815	27.5816021414804\\
0.008816	27.5737699121354\\
0.008817	27.565939600982\\
0.008818	27.5581112076858\\
0.008819	27.5502847319121\\
0.00882	27.5424601733264\\
0.008821	27.5346375315941\\
0.008822	27.5268168063806\\
0.008823	27.5189979973513\\
0.008824	27.5111811041717\\
0.008825	27.5033661265072\\
0.008826	27.4955530640232\\
0.008827	27.4877419163851\\
0.008828	27.4799326832584\\
0.008829	27.4721253643086\\
0.00883	27.4643199592009\\
0.008831	27.456516467601\\
0.008832	27.4487148891741\\
0.008833	27.4409152235858\\
0.008834	27.4331174705015\\
0.008835	27.4253216295866\\
0.008836	27.4175277005065\\
0.008837	27.4097356829267\\
0.008838	27.4019455765127\\
0.008839	27.3941573809298\\
0.00884	27.3863710958436\\
0.008841	27.3785867209194\\
0.008842	27.3708042558227\\
0.008843	27.363023700219\\
0.008844	27.3552450537737\\
0.008845	27.3474683161523\\
0.008846	27.3396934870201\\
0.008847	27.3319205660428\\
0.008848	27.3241495528856\\
0.008849	27.3163804472141\\
0.00885	27.3086132486938\\
0.008851	27.30084795699\\
0.008852	27.2930845717683\\
0.008853	27.2853230926941\\
0.008854	27.2775635194328\\
0.008855	27.2698058516501\\
0.008856	27.2620500890112\\
0.008857	27.2542962311817\\
0.008858	27.246544277827\\
0.008859	27.2387942286127\\
0.00886	27.2310460832042\\
0.008861	27.2232998412669\\
0.008862	27.2155555024664\\
0.008863	27.2078130664681\\
0.008864	27.2000725329375\\
0.008865	27.1923339015402\\
0.008866	27.1845971719415\\
0.008867	27.1768623438069\\
0.008868	27.169129416802\\
0.008869	27.1613983905923\\
0.00887	27.1536692648432\\
0.008871	27.1459420392203\\
0.008872	27.1382167133889\\
0.008873	27.1304932870147\\
0.008874	27.1227717597632\\
0.008875	27.1150521312998\\
0.008876	27.10733440129\\
0.008877	27.0996185693993\\
0.008878	27.0919046352934\\
0.008879	27.0841925986376\\
0.00888	27.0764824590975\\
0.008881	27.0687742163386\\
0.008882	27.0610678700264\\
0.008883	27.0533634198264\\
0.008884	27.0456608654043\\
0.008885	27.0379602064254\\
0.008886	27.0302614425553\\
0.008887	27.0225645734596\\
0.008888	27.0148695988038\\
0.008889	27.0071765182534\\
0.00889	26.999485331474\\
0.008891	26.991796038131\\
0.008892	26.9841086378902\\
0.008893	26.9764231304169\\
0.008894	26.9687395153767\\
0.008895	26.9610577924353\\
0.008896	26.953377961258\\
0.008897	26.9457000215106\\
0.008898	26.9380239728586\\
0.008899	26.9303498149675\\
0.0089	26.9226775475028\\
0.008901	26.9150071701302\\
0.008902	26.9073386825153\\
0.008903	26.8996720843235\\
0.008904	26.8920073752205\\
0.008905	26.8843445548719\\
0.008906	26.8766836229432\\
0.008907	26.8690245791\\
0.008908	26.861367423008\\
0.008909	26.8537121543326\\
0.00891	26.8460587727395\\
0.008911	26.8384072778943\\
0.008912	26.8307576694626\\
0.008913	26.82310994711\\
0.008914	26.815464110502\\
0.008915	26.8078201593044\\
0.008916	26.8001780931827\\
0.008917	26.7925379118025\\
0.008918	26.7848996148295\\
0.008919	26.7772632019292\\
0.00892	26.7696286727673\\
0.008921	26.7619960270095\\
0.008922	26.7543652643212\\
0.008923	26.7467363843683\\
0.008924	26.7391093868163\\
0.008925	26.7314842713309\\
0.008926	26.7238610375776\\
0.008927	26.7162396852223\\
0.008928	26.7086202139304\\
0.008929	26.7010026233677\\
0.00893	26.6933869131998\\
0.008931	26.6857730830924\\
0.008932	26.6781611327111\\
0.008933	26.6705510617217\\
0.008934	26.6629428697897\\
0.008935	26.6553365565809\\
0.008936	26.6477321217609\\
0.008937	26.6401295649955\\
0.008938	26.6325288859503\\
0.008939	26.6249300842909\\
0.00894	26.6173331596832\\
0.008941	26.6097381117927\\
0.008942	26.6021449402853\\
0.008943	26.5945536448266\\
0.008944	26.5869642250822\\
0.008945	26.579376680718\\
0.008946	26.5717910113996\\
0.008947	26.5642072167927\\
0.008948	26.5566252965632\\
0.008949	26.5490452503766\\
0.00895	26.5414670778988\\
0.008951	26.5338907787955\\
0.008952	26.5263163527324\\
0.008953	26.5187437993752\\
0.008954	26.5111731183898\\
0.008955	26.5036043094418\\
0.008956	26.4960373721971\\
0.008957	26.4884723063213\\
0.008958	26.4809091114802\\
0.008959	26.4733477873397\\
0.00896	26.4657883335655\\
0.008961	26.4582307498233\\
0.008962	26.450675035779\\
0.008963	26.4431211910983\\
0.008964	26.435569215447\\
0.008965	26.4280191084909\\
0.008966	26.4204708698959\\
0.008967	26.4129244993276\\
0.008968	26.405379996452\\
0.008969	26.3978373609349\\
0.00897	26.3902965924419\\
0.008971	26.3827576906391\\
0.008972	26.3752206551921\\
0.008973	26.3676854857669\\
0.008974	26.3601521820292\\
0.008975	26.352620743645\\
0.008976	26.3450911702799\\
0.008977	26.3375634616\\
0.008978	26.330037617271\\
0.008979	26.3225136369588\\
0.00898	26.3149915203293\\
0.008981	26.3074712670483\\
0.008982	26.2999528767817\\
0.008983	26.2924363491953\\
0.008984	26.2849216839552\\
0.008985	26.277408880727\\
0.008986	26.2698979391768\\
0.008987	26.2623888589705\\
0.008988	26.2548816397738\\
0.008989	26.2473762812528\\
0.00899	26.2398727830733\\
0.008991	26.2323711449013\\
0.008992	26.2248713664027\\
0.008993	26.2173734472433\\
0.008994	26.2098773870892\\
0.008995	26.2023831856063\\
0.008996	26.1948908424604\\
0.008997	26.1874003573176\\
0.008998	26.1799117298438\\
0.008999	26.172424959705\\
0.009	26.1649400465671\\
0.009001	26.157456990096\\
0.009002	26.1499757899579\\
0.009003	26.1424964458185\\
0.009004	26.1350189573439\\
0.009005	26.1275433242002\\
0.009006	26.1200695460532\\
0.009007	26.112597622569\\
0.009008	26.1051275534136\\
0.009009	26.097659338253\\
0.00901	26.0901929767531\\
0.009011	26.0827284685802\\
0.009012	26.0752658134\\
0.009013	26.0678050108787\\
0.009014	26.0603460606824\\
0.009015	26.052888962477\\
0.009016	26.0454337159286\\
0.009017	26.0379803207032\\
0.009018	26.030528776467\\
0.009019	26.0230790828859\\
0.00902	26.015631239626\\
0.009021	26.0081852463535\\
0.009022	26.0007411027343\\
0.009023	25.9932988084347\\
0.009024	25.9858583631206\\
0.009025	25.9784197664581\\
0.009026	25.9709830181135\\
0.009027	25.9635481177527\\
0.009028	25.9561150650419\\
0.009029	25.9486838596471\\
0.00903	25.9412545012347\\
0.009031	25.9338269894706\\
0.009032	25.926401324021\\
0.009033	25.918977504552\\
0.009034	25.9115555307299\\
0.009035	25.9041354022207\\
0.009036	25.8967171186906\\
0.009037	25.8893006798058\\
0.009038	25.8818860852324\\
0.009039	25.8744733346367\\
0.00904	25.8670624276848\\
0.009041	25.8596533640429\\
0.009042	25.8522461433772\\
0.009043	25.844840765354\\
0.009044	25.8374372296394\\
0.009045	25.8300355358996\\
0.009046	25.8226356838008\\
0.009047	25.8152376730094\\
0.009048	25.8078415031915\\
0.009049	25.8004471740134\\
0.00905	25.7930546851413\\
0.009051	25.7856640362415\\
0.009052	25.7782752269802\\
0.009053	25.7708882570237\\
0.009054	25.7635031260383\\
0.009055	25.7561198336902\\
0.009056	25.7487383796458\\
0.009057	25.7413587635713\\
0.009058	25.7339809851331\\
0.009059	25.7266050439974\\
0.00906	25.7192309398306\\
0.009061	25.7118586722989\\
0.009062	25.7044882410688\\
0.009063	25.6971196458065\\
0.009064	25.6897528861783\\
0.009065	25.6823879618507\\
0.009066	25.67502487249\\
0.009067	25.6676636177625\\
0.009068	25.6603041973346\\
0.009069	25.6529466108727\\
0.00907	25.6455908580431\\
0.009071	25.6382369385123\\
0.009072	25.6308848519466\\
0.009073	25.6235345980125\\
0.009074	25.6161861763763\\
0.009075	25.6088395867045\\
0.009076	25.6014948286634\\
0.009077	25.5941519019196\\
0.009078	25.5868108061394\\
0.009079	25.5794715409893\\
0.00908	25.5721341061357\\
0.009081	25.5647985012452\\
0.009082	25.5574647259841\\
0.009083	25.5501327800189\\
0.009084	25.5428026630161\\
0.009085	25.5354743746423\\
0.009086	25.5281479145638\\
0.009087	25.5208232824472\\
0.009088	25.513500477959\\
0.009089	25.5061795007657\\
0.00909	25.4988603505339\\
0.009091	25.49154302693\\
0.009092	25.4842275296206\\
0.009093	25.4769138582722\\
0.009094	25.4696020125515\\
0.009095	25.4622919921249\\
0.009096	25.454983796659\\
0.009097	25.4476774258204\\
0.009098	25.4403728792757\\
0.009099	25.4330701566914\\
0.0091	25.4257692577342\\
0.009101	25.4184701820707\\
0.009102	25.4111729293674\\
0.009103	25.403877499291\\
0.009104	25.3965838915082\\
0.009105	25.3892921056854\\
0.009106	25.3820021414895\\
0.009107	25.3747139985871\\
0.009108	25.3674276766447\\
0.009109	25.3601431753291\\
0.00911	25.3528604943069\\
0.009111	25.3455796332449\\
0.009112	25.3383005918096\\
0.009113	25.3310233696679\\
0.009114	25.3237479664863\\
0.009115	25.3164743819317\\
0.009116	25.3092026156708\\
0.009117	25.3019326673702\\
0.009118	25.2946645366967\\
0.009119	25.287398223317\\
0.00912	25.280133726898\\
0.009121	25.2728710471063\\
0.009122	25.2656101836087\\
0.009123	25.2583511360721\\
0.009124	25.2510939041631\\
0.009125	25.2438384875486\\
0.009126	25.2365848858954\\
0.009127	25.2293330988703\\
0.009128	25.2220831261401\\
0.009129	25.2148349673716\\
0.00913	25.2075886222317\\
0.009131	25.2003440903872\\
0.009132	25.1931013715049\\
0.009133	25.1858604652518\\
0.009134	25.1786213712947\\
0.009135	25.1713840893003\\
0.009136	25.1641486189358\\
0.009137	25.1569149598679\\
0.009138	25.1496831117635\\
0.009139	25.1424530742895\\
0.00914	25.1352248471129\\
0.009141	25.1279984299006\\
0.009142	25.1207738223195\\
0.009143	25.1135510240366\\
0.009144	25.1063300347188\\
0.009145	25.099110854033\\
0.009146	25.0918934816463\\
0.009147	25.0846779172256\\
0.009148	25.077464160438\\
0.009149	25.0702522109503\\
0.00915	25.0630420684296\\
0.009151	25.0558337325429\\
0.009152	25.0486272029573\\
0.009153	25.0414224793397\\
0.009154	25.0342195613572\\
0.009155	25.0270184486769\\
0.009156	25.0198191409658\\
0.009157	25.0126216378909\\
0.009158	25.0054259391194\\
0.009159	24.9982320443184\\
0.00916	24.9910399531548\\
0.009161	24.9838496652959\\
0.009162	24.9766611804087\\
0.009163	24.9694744981603\\
0.009164	24.9622896182179\\
0.009165	24.9551065402487\\
0.009166	24.9479252639197\\
0.009167	24.9407457888981\\
0.009168	24.9335681148511\\
0.009169	24.9263922414458\\
0.00917	24.9192181683495\\
0.009171	24.9120458952293\\
0.009172	24.9048754217525\\
0.009173	24.8977067475862\\
0.009174	24.8905398723976\\
0.009175	24.883374795854\\
0.009176	24.8762115176227\\
0.009177	24.8690500373708\\
0.009178	24.8618903547657\\
0.009179	24.8547324694745\\
0.00918	24.8475763811647\\
0.009181	24.8404220895034\\
0.009182	24.8332695941579\\
0.009183	24.8261188947956\\
0.009184	24.8189699910838\\
0.009185	24.8118228826898\\
0.009186	24.8046775692809\\
0.009187	24.7975340505244\\
0.009188	24.7903923260878\\
0.009189	24.7832523956384\\
0.00919	24.7761142588436\\
0.009191	24.7689779153706\\
0.009192	24.761843364887\\
0.009193	24.7547106070602\\
0.009194	24.7475796415574\\
0.009195	24.7404504680463\\
0.009196	24.7333230861941\\
0.009197	24.7261974956683\\
0.009198	24.7190736961365\\
0.009199	24.7119516872659\\
0.0092	24.7048314687242\\
0.009201	24.6977130401788\\
0.009202	24.6905964012971\\
0.009203	24.6834815517468\\
0.009204	24.6763684911951\\
0.009205	24.6692572193099\\
0.009206	24.6621477357584\\
0.009207	24.6550400402083\\
0.009208	24.6479341323271\\
0.009209	24.6408300117824\\
0.00921	24.6337276782418\\
0.009211	24.6266271313728\\
0.009212	24.619528370843\\
0.009213	24.61243139632\\
0.009214	24.6053362074715\\
0.009215	24.598242803965\\
0.009216	24.5911511854682\\
0.009217	24.5840613516488\\
0.009218	24.5769733021742\\
0.009219	24.5698870367124\\
0.00922	24.5628025549308\\
0.009221	24.5557198564972\\
0.009222	24.5486389410794\\
0.009223	24.5415598083449\\
0.009224	24.5344824579615\\
0.009225	24.5274068895969\\
0.009226	24.5203331029189\\
0.009227	24.5132610975952\\
0.009228	24.5061908732935\\
0.009229	24.4991224296817\\
0.00923	24.4920557664275\\
0.009231	24.4849908831987\\
0.009232	24.477927779663\\
0.009233	24.4708664554884\\
0.009234	24.4638069103426\\
0.009235	24.4567491438934\\
0.009236	24.4496931558087\\
0.009237	24.4426389457564\\
0.009238	24.4355865134043\\
0.009239	24.4285358584202\\
0.00924	24.4214869804721\\
0.009241	24.4144398792279\\
0.009242	24.4073945543554\\
0.009243	24.4003510055226\\
0.009244	24.3933092323974\\
0.009245	24.3862692346478\\
0.009246	24.3792310119416\\
0.009247	24.3721945639469\\
0.009248	24.3651598903316\\
0.009249	24.3581269907638\\
0.00925	24.3510958649113\\
0.009251	24.3440665124423\\
0.009252	24.3370389330246\\
0.009253	24.3300131263265\\
0.009254	24.3229890920158\\
0.009255	24.3159668297606\\
0.009256	24.3089463392291\\
0.009257	24.3019276200892\\
0.009258	24.2949106720091\\
0.009259	24.2878954946568\\
0.00926	24.2808820877004\\
0.009261	24.2738704508082\\
0.009262	24.2668605836481\\
0.009263	24.2598524858884\\
0.009264	24.2528461571972\\
0.009265	24.2458415972426\\
0.009266	24.2388388056928\\
0.009267	24.231837782216\\
0.009268	24.2248385264805\\
0.009269	24.2178410381543\\
0.00927	24.2108453169058\\
0.009271	24.2038513624032\\
0.009272	24.1968591743146\\
0.009273	24.1898687523084\\
0.009274	24.1828800960529\\
0.009275	24.1758932052162\\
0.009276	24.1689080794667\\
0.009277	24.1619247184728\\
0.009278	24.1549431219026\\
0.009279	24.1479632894246\\
0.00928	24.140985220707\\
0.009281	24.1340089154182\\
0.009282	24.1270343732266\\
0.009283	24.1200615938006\\
0.009284	24.1130905768085\\
0.009285	24.1061213219187\\
0.009286	24.0991538287996\\
0.009287	24.0921880971197\\
0.009288	24.0852241265473\\
0.009289	24.078261916751\\
0.00929	24.0713014673991\\
0.009291	24.0643427781602\\
0.009292	24.0573858487027\\
0.009293	24.0504306786951\\
0.009294	24.043477267806\\
0.009295	24.0365256157037\\
0.009296	24.029575722057\\
0.009297	24.0226275865342\\
0.009298	24.0156812088039\\
0.009299	24.0087365885348\\
0.0093	24.0017937253953\\
0.009301	23.9948526190541\\
0.009302	23.9879132691798\\
0.009303	23.980975675441\\
0.009304	23.9740398375062\\
0.009305	23.9671057550443\\
0.009306	23.9601734277237\\
0.009307	23.9532428552131\\
0.009308	23.9463140371813\\
0.009309	23.939386973297\\
0.00931	23.9324616632287\\
0.009311	23.9255381066452\\
0.009312	23.9186163032153\\
0.009313	23.9116962526077\\
0.009314	23.9047779544911\\
0.009315	23.8978614085343\\
0.009316	23.8909466144061\\
0.009317	23.8840335717753\\
0.009318	23.8771222803106\\
0.009319	23.8702127396808\\
0.00932	23.8633049495549\\
0.009321	23.8563989096015\\
0.009322	23.8494946194897\\
0.009323	23.8425920788882\\
0.009324	23.8356912874659\\
0.009325	23.8287922448917\\
0.009326	23.8218949508345\\
0.009327	23.8149994049632\\
0.009328	23.8081056069468\\
0.009329	23.8012135564541\\
0.00933	23.7943232531542\\
0.009331	23.7874346967159\\
0.009332	23.7805478868084\\
0.009333	23.7736628231005\\
0.009334	23.7667795052613\\
0.009335	23.7598979329598\\
0.009336	23.7530181058649\\
0.009337	23.7461400236459\\
0.009338	23.7392636859716\\
0.009339	23.7323890925113\\
0.00934	23.7255162429339\\
0.009341	23.7186451369086\\
0.009342	23.7117757741044\\
0.009343	23.7049081541905\\
0.009344	23.6980422768361\\
0.009345	23.6911781417102\\
0.009346	23.6843157484821\\
0.009347	23.6774550968209\\
0.009348	23.6705961863957\\
0.009349	23.6637390168759\\
0.00935	23.6568835879306\\
0.009351	23.650029899229\\
0.009352	23.6431779504404\\
0.009353	23.636327741234\\
0.009354	23.6294792712791\\
0.009355	23.6226325402451\\
0.009356	23.6157875478011\\
0.009357	23.6089442936164\\
0.009358	23.6021027773605\\
0.009359	23.5952629987027\\
0.00936	23.5884249573122\\
0.009361	23.5815886528585\\
0.009362	23.5747540850109\\
0.009363	23.5679212534388\\
0.009364	23.5610901578116\\
0.009365	23.5542607977989\\
0.009366	23.5474331730698\\
0.009367	23.540607283294\\
0.009368	23.5337831281409\\
0.009369	23.5269607072798\\
0.00937	23.5201400203805\\
0.009371	23.5133210671122\\
0.009372	23.5065038471446\\
0.009373	23.4996883601472\\
0.009374	23.4928746057895\\
0.009375	23.486062583741\\
0.009376	23.4792522936714\\
0.009377	23.4724437352502\\
0.009378	23.465636908147\\
0.009379	23.4588318120315\\
0.00938	23.4520284465731\\
0.009381	23.4452268114417\\
0.009382	23.4384269063068\\
0.009383	23.4316287308381\\
0.009384	23.4248322847054\\
0.009385	23.4180375675781\\
0.009386	23.4112445791262\\
0.009387	23.4044533190193\\
0.009388	23.3976637869272\\
0.009389	23.3908759825195\\
0.00939	23.3840899054661\\
0.009391	23.3773055554368\\
0.009392	23.3705229321013\\
0.009393	23.3637420351295\\
0.009394	23.3569628641911\\
0.009395	23.3501854189561\\
0.009396	23.3434096990942\\
0.009397	23.3366357042753\\
0.009398	23.3298634341694\\
0.009399	23.3230928884462\\
0.0094	23.3163240667758\\
0.009401	23.309556968828\\
0.009402	23.3027915942728\\
0.009403	23.2960279427801\\
0.009404	23.2892660140199\\
0.009405	23.2825058076622\\
0.009406	23.275747323377\\
0.009407	23.2689905608342\\
0.009408	23.2622355197039\\
0.009409	23.2554821996562\\
0.00941	23.2487306003612\\
0.009411	23.2419807214887\\
0.009412	23.2352325627091\\
0.009413	23.2284861236923\\
0.009414	23.2217414041085\\
0.009415	23.2149984036277\\
0.009416	23.2082571219202\\
0.009417	23.2015175586562\\
0.009418	23.1947797135056\\
0.009419	23.1880435861389\\
0.00942	23.1813091762261\\
0.009421	23.1745764834375\\
0.009422	23.1678455074433\\
0.009423	23.1611162479138\\
0.009424	23.1543887045192\\
0.009425	23.1476628769298\\
0.009426	23.1409387648159\\
0.009427	23.1342163678478\\
0.009428	23.1274956856959\\
0.009429	23.1207767180304\\
0.00943	23.1140594645217\\
0.009431	23.1073439248402\\
0.009432	23.1006300986562\\
0.009433	23.0939179856403\\
0.009434	23.0872075854627\\
0.009435	23.0804988977939\\
0.009436	23.0737919223044\\
0.009437	23.0670866586645\\
0.009438	23.0603831065449\\
0.009439	23.0536812656159\\
0.00944	23.0469811355481\\
0.009441	23.040282716012\\
0.009442	23.0335860066782\\
0.009443	23.0268910072171\\
0.009444	23.0201977172994\\
0.009445	23.0135061365956\\
0.009446	23.0068162647764\\
0.009447	23.0001281015123\\
0.009448	22.993441646474\\
0.009449	22.9867568993321\\
0.00945	22.9800738597572\\
0.009451	22.9733925274201\\
0.009452	22.9667129019915\\
0.009453	22.960034983142\\
0.009454	22.9533587705424\\
0.009455	22.9466842638634\\
0.009456	22.9400114627758\\
0.009457	22.9333403669503\\
0.009458	22.9266709760577\\
0.009459	22.9200032897688\\
0.00946	22.9133373077544\\
0.009461	22.9066730296854\\
0.009462	22.9000104552327\\
0.009463	22.893349584067\\
0.009464	22.8866904158592\\
0.009465	22.8800329502803\\
0.009466	22.8733771870012\\
0.009467	22.8667231256928\\
0.009468	22.8600707660259\\
0.009469	22.8534201076717\\
0.00947	22.8467711503011\\
0.009471	22.840123893585\\
0.009472	22.8334783371944\\
0.009473	22.8268344808004\\
0.009474	22.8201923240741\\
0.009475	22.8135518666865\\
0.009476	22.8069131083086\\
0.009477	22.8002760486115\\
0.009478	22.7936406872664\\
0.009479	22.7870070239443\\
0.00948	22.7803750583164\\
0.009481	22.7737447900539\\
0.009482	22.7671162188279\\
0.009483	22.7604893443096\\
0.009484	22.7538641661702\\
0.009485	22.747240684081\\
0.009486	22.740618897713\\
0.009487	22.7339988067377\\
0.009488	22.7273804108263\\
0.009489	22.72076370965\\
0.00949	22.7141487028801\\
0.009491	22.7075353901881\\
0.009492	22.7009237712451\\
0.009493	22.6943138457225\\
0.009494	22.6877056132918\\
0.009495	22.6810990736243\\
0.009496	22.6744942263913\\
0.009497	22.6678910712644\\
0.009498	22.6612896079149\\
0.009499	22.6546898360143\\
0.0095	22.648091755234\\
0.009501	22.6414953652456\\
0.009502	22.6349006657205\\
0.009503	22.6283076563302\\
0.009504	22.6217163367463\\
0.009505	22.6151267066404\\
0.009506	22.6085387656839\\
0.009507	22.6019525135484\\
0.009508	22.5953679499057\\
0.009509	22.5887850744272\\
0.00951	22.5822038867846\\
0.009511	22.5756243866496\\
0.009512	22.5690465736938\\
0.009513	22.5624704475889\\
0.009514	22.5558960080066\\
0.009515	22.5493232546186\\
0.009516	22.5427521870967\\
0.009517	22.5361828051126\\
0.009518	22.5296151083381\\
0.009519	22.5230490964449\\
0.00952	22.5164847691049\\
0.009521	22.5099221259899\\
0.009522	22.5033611667716\\
0.009523	22.496801891122\\
0.009524	22.490244298713\\
0.009525	22.4836883892164\\
0.009526	22.4771341623041\\
0.009527	22.470581617648\\
0.009528	22.4640307549202\\
0.009529	22.4574815737924\\
0.00953	22.4509340739368\\
0.009531	22.4443882550253\\
0.009532	22.4378441167299\\
0.009533	22.4313016587226\\
0.009534	22.4247608806755\\
0.009535	22.4182217822607\\
0.009536	22.4116843631501\\
0.009537	22.405148623016\\
0.009538	22.3986145615304\\
0.009539	22.3920821783654\\
0.00954	22.3855514731932\\
0.009541	22.379022445686\\
0.009542	22.3724950955159\\
0.009543	22.3659694223552\\
0.009544	22.359445425876\\
0.009545	22.3529231057506\\
0.009546	22.3464024616513\\
0.009547	22.3398834932503\\
0.009548	22.3333662002198\\
0.009549	22.3268505822323\\
0.00955	22.32033663896\\
0.009551	22.3138243700753\\
0.009552	22.3073137752505\\
0.009553	22.300804854158\\
0.009554	22.2942976064702\\
0.009555	22.2877920318594\\
0.009556	22.2812881299983\\
0.009557	22.2747859005591\\
0.009558	22.2682853432144\\
0.009559	22.2617864576366\\
0.00956	22.2552892434982\\
0.009561	22.2487937004718\\
0.009562	22.2422998282298\\
0.009563	22.2358076264449\\
0.009564	22.2293170947897\\
0.009565	22.2228282329366\\
0.009566	22.2163410405583\\
0.009567	22.2098555173275\\
0.009568	22.2033716629167\\
0.009569	22.1968894769987\\
0.00957	22.1904089592462\\
0.009571	22.1839301093317\\
0.009572	22.1774529269281\\
0.009573	22.1709774117081\\
0.009574	22.1645035633444\\
0.009575	22.1580313815098\\
0.009576	22.1515608658771\\
0.009577	22.1450920161191\\
0.009578	22.1386248319087\\
0.009579	22.1321593129185\\
0.00958	22.1256954588217\\
0.009581	22.1192332692909\\
0.009582	22.1127727439992\\
0.009583	22.1063138826194\\
0.009584	22.0998566848245\\
0.009585	22.0934011502874\\
0.009586	22.0869472786811\\
0.009587	22.0804950696786\\
0.009588	22.0740445229528\\
0.009589	22.067595638177\\
0.00959	22.061148415024\\
0.009591	22.0547028531669\\
0.009592	22.0482589522789\\
0.009593	22.0418167120329\\
0.009594	22.0353761321023\\
0.009595	22.02893721216\\
0.009596	22.0224999518793\\
0.009597	22.0160643509333\\
0.009598	22.0096304089952\\
0.009599	22.0031981257383\\
0.0096	21.9967675008358\\
0.009601	21.9903385339608\\
0.009602	21.9839112247868\\
0.009603	21.977485572987\\
0.009604	21.9710615782346\\
0.009605	21.9646392402031\\
0.009606	21.9582185585657\\
0.009607	21.9517995329959\\
0.009608	21.945382163167\\
0.009609	21.9389664487524\\
0.00961	21.9325523894256\\
0.009611	21.9261399848599\\
0.009612	21.9197292347289\\
0.009613	21.913320138706\\
0.009614	21.9069126964648\\
0.009615	21.9005069076786\\
0.009616	21.8941027720212\\
0.009617	21.887700289166\\
0.009618	21.8812994587866\\
0.009619	21.8749002805565\\
0.00962	21.8685027541495\\
0.009621	21.8621068792392\\
0.009622	21.8557126554991\\
0.009623	21.849320082603\\
0.009624	21.8429291602246\\
0.009625	21.8365398880375\\
0.009626	21.8301522657155\\
0.009627	21.8237662929323\\
0.009628	21.8173819693618\\
0.009629	21.8109992946776\\
0.00963	21.8046182685536\\
0.009631	21.7982388906636\\
0.009632	21.7918611606816\\
0.009633	21.7854850782812\\
0.009634	21.7791106431364\\
0.009635	21.7727378549212\\
0.009636	21.7663667133094\\
0.009637	21.7599972179749\\
0.009638	21.7536293685918\\
0.009639	21.747263164834\\
0.00964	21.7408986063755\\
0.009641	21.7345356928904\\
0.009642	21.7281744240526\\
0.009643	21.7218147995363\\
0.009644	21.7154568190155\\
0.009645	21.7091004821642\\
0.009646	21.7027457886567\\
0.009647	21.6963927381671\\
0.009648	21.6900413303695\\
0.009649	21.683691564938\\
0.00965	21.677343441547\\
0.009651	21.6709969598706\\
0.009652	21.664652119583\\
0.009653	21.6583089203585\\
0.009654	21.6519673618714\\
0.009655	21.645627443796\\
0.009656	21.6392891658065\\
0.009657	21.6329525275774\\
0.009658	21.6266175287829\\
0.009659	21.6202841690975\\
0.00966	21.6139524481956\\
0.009661	21.6076223657515\\
0.009662	21.6012939214397\\
0.009663	21.5949671149347\\
0.009664	21.5886419459108\\
0.009665	21.5823184140427\\
0.009666	21.5759965190049\\
0.009667	21.5696762604718\\
0.009668	21.563357638118\\
0.009669	21.5570406516182\\
0.00967	21.5507253006468\\
0.009671	21.5444115848786\\
0.009672	21.5380995039881\\
0.009673	21.53178905765\\
0.009674	21.525480245539\\
0.009675	21.5191730673298\\
0.009676	21.5128675226971\\
0.009677	21.5065636113156\\
0.009678	21.5002613328601\\
0.009679	21.4939606870054\\
0.00968	21.4876616734262\\
0.009681	21.4813642917975\\
0.009682	21.4750685417939\\
0.009683	21.4687744230905\\
0.009684	21.462481935362\\
0.009685	21.4561910782834\\
0.009686	21.4499018515296\\
0.009687	21.4436142547755\\
0.009688	21.4373282876961\\
0.009689	21.4310439499663\\
0.00969	21.4247612412613\\
0.009691	21.4184801612559\\
0.009692	21.4122007096253\\
0.009693	21.4059228860446\\
0.009694	21.3996466901887\\
0.009695	21.3933721217328\\
0.009696	21.387099180352\\
0.009697	21.3808278657215\\
0.009698	21.3745581775165\\
0.009699	21.3682901154121\\
0.0097	21.3620236790835\\
0.009701	21.355758868206\\
0.009702	21.3494956824549\\
0.009703	21.3432341215053\\
0.009704	21.3369741850327\\
0.009705	21.3307158727122\\
0.009706	21.3244591842193\\
0.009707	21.3182041192293\\
0.009708	21.3119506774175\\
0.009709	21.3056988584594\\
0.00971	21.2994486620304\\
0.009711	21.293200087806\\
0.009712	21.2869531354615\\
0.009713	21.2807078046725\\
0.009714	21.2744640951144\\
0.009715	21.2682220064629\\
0.009716	21.2619815383934\\
0.009717	21.2557426905815\\
0.009718	21.2495054627028\\
0.009719	21.2432698544329\\
0.00972	21.2370358654475\\
0.009721	21.2308034954221\\
0.009722	21.2245727440325\\
0.009723	21.2183436109543\\
0.009724	21.2121160958632\\
0.009725	21.2058901984351\\
0.009726	21.1996659183456\\
0.009727	21.1934432552706\\
0.009728	21.1872222088858\\
0.009729	21.181002778867\\
0.00973	21.1747849648901\\
0.009731	21.168568766631\\
0.009732	21.1623541837655\\
0.009733	21.1561412159695\\
0.009734	21.149929862919\\
0.009735	21.14372012429\\
0.009736	21.1375119997583\\
0.009737	21.131305489\\
0.009738	21.1251005916911\\
0.009739	21.1188973075077\\
0.00974	21.1126956361257\\
0.009741	21.1064955772213\\
0.009742	21.1002971304706\\
0.009743	21.0941002955496\\
0.009744	21.0879050721346\\
0.009745	21.0817114599016\\
0.009746	21.075519458527\\
0.009747	21.0693290676868\\
0.009748	21.0631402870573\\
0.009749	21.0569531163148\\
0.00975	21.0507675551356\\
0.009751	21.0445836031959\\
0.009752	21.038401260172\\
0.009753	21.0322205257403\\
0.009754	21.0260413995772\\
0.009755	21.019863881359\\
0.009756	21.0136879707622\\
0.009757	21.0075136674631\\
0.009758	21.0013409711382\\
0.009759	20.995169881464\\
0.00976	20.9890003981169\\
0.009761	20.9828325207735\\
0.009762	20.9766662491104\\
0.009763	20.970501582804\\
0.009764	20.964338521531\\
0.009765	20.958177064968\\
0.009766	20.9520172127915\\
0.009767	20.9458589646782\\
0.009768	20.9397023203049\\
0.009769	20.9335472793481\\
0.00977	20.9273938414846\\
0.009771	20.9212420063912\\
0.009772	20.9150917737445\\
0.009773	20.9089431432214\\
0.009774	20.9027961144986\\
0.009775	20.8966506872531\\
0.009776	20.8905068611615\\
0.009777	20.8843646359009\\
0.009778	20.8782240111481\\
0.009779	20.8720849865799\\
0.00978	20.8659475618734\\
0.009781	20.8598117367055\\
0.009782	20.8536775107532\\
0.009783	20.8475448836934\\
0.009784	20.8414138552032\\
0.009785	20.8352844249596\\
0.009786	20.8291565926398\\
0.009787	20.8230303579208\\
0.009788	20.8169057204797\\
0.009789	20.8107826799936\\
0.00979	20.8046612361397\\
0.009791	20.7985413885952\\
0.009792	20.7924231370374\\
0.009793	20.7863064811433\\
0.009794	20.7801914205903\\
0.009795	20.7740779550557\\
0.009796	20.7679660842166\\
0.009797	20.7618558077506\\
0.009798	20.7557471253348\\
0.009799	20.7496400366466\\
0.0098	20.7435345413635\\
0.009801	20.7374306391629\\
0.009802	20.7313283297221\\
0.009803	20.7252276127186\\
0.009804	20.71912848783\\
0.009805	20.7130309547336\\
0.009806	20.7069350131071\\
0.009807	20.7008406626279\\
0.009808	20.6947479029736\\
0.009809	20.6886567338219\\
0.00981	20.6825671548503\\
0.009811	20.6764791657365\\
0.009812	20.6703927661581\\
0.009813	20.6643079557929\\
0.009814	20.6582247343184\\
0.009815	20.6521431014125\\
0.009816	20.6460630567528\\
0.009817	20.6399846000173\\
0.009818	20.6339077308836\\
0.009819	20.6278324490296\\
0.00982	20.6217587541331\\
0.009821	20.615686645872\\
0.009822	20.6096161239242\\
0.009823	20.6035471879675\\
0.009824	20.59747983768\\
0.009825	20.5914140727396\\
0.009826	20.5853498928243\\
0.009827	20.579287297612\\
0.009828	20.5732262867808\\
0.009829	20.5671668600088\\
0.00983	20.561109016974\\
0.009831	20.5550527573546\\
0.009832	20.5489980808285\\
0.009833	20.5429449870741\\
0.009834	20.5368934757694\\
0.009835	20.5308435465927\\
0.009836	20.5247951992221\\
0.009837	20.518748433336\\
0.009838	20.5127032486125\\
0.009839	20.5066596447299\\
0.00984	20.5006176213666\\
0.009841	20.4945771782009\\
0.009842	20.4885383149111\\
0.009843	20.4825010311757\\
0.009844	20.476465326673\\
0.009845	20.4704312010814\\
0.009846	20.4643986540794\\
0.009847	20.4583676853455\\
0.009848	20.4523382945582\\
0.009849	20.446310481396\\
0.00985	20.4402842455374\\
0.009851	20.434259586661\\
0.009852	20.4282365044454\\
0.009853	20.4222149985691\\
0.009854	20.416195068711\\
0.009855	20.4101767145495\\
0.009856	20.4041599357635\\
0.009857	20.3981447320316\\
0.009858	20.3921311030324\\
0.009859	20.3861190484449\\
0.00986	20.3801085679478\\
0.009861	20.3740996612199\\
0.009862	20.3680923279399\\
0.009863	20.3620865677868\\
0.009864	20.3560823804395\\
0.009865	20.3500797655768\\
0.009866	20.3440787228777\\
0.009867	20.3380792520211\\
0.009868	20.332081352686\\
0.009869	20.3260850245514\\
0.00987	20.3200902672962\\
0.009871	20.3140970805997\\
0.009872	20.3081054641407\\
0.009873	20.3021154175985\\
0.009874	20.2961269406521\\
0.009875	20.2901400329806\\
0.009876	20.2841546942633\\
0.009877	20.2781709241793\\
0.009878	20.2721887224079\\
0.009879	20.2662080886282\\
0.00988	20.2602290225196\\
0.009881	20.2542515237613\\
0.009882	20.2482755920327\\
0.009883	20.242301227013\\
0.009884	20.2363284283816\\
0.009885	20.230357195818\\
0.009886	20.2243875290014\\
0.009887	20.2184194276114\\
0.009888	20.2124528913275\\
0.009889	20.206487919829\\
0.00989	20.2005245127955\\
0.009891	20.1945626699065\\
0.009892	20.1886023908416\\
0.009893	20.1826436752803\\
0.009894	20.1766865229024\\
0.009895	20.1707309333873\\
0.009896	20.1647769064147\\
0.009897	20.1588244416643\\
0.009898	20.1528735388159\\
0.009899	20.1469241975491\\
0.0099	20.1409764175436\\
0.009901	20.1350301984793\\
0.009902	20.129085540036\\
0.009903	20.1231424418935\\
0.009904	20.1172009037316\\
0.009905	20.1112609252302\\
0.009906	20.1053225060692\\
0.009907	20.0993856459285\\
0.009908	20.0934503444881\\
0.009909	20.087516601428\\
0.00991	20.0815844164281\\
0.009911	20.0756537891684\\
0.009912	20.069724719329\\
0.009913	20.0637972065901\\
0.009914	20.0578712506315\\
0.009915	20.0519468511336\\
0.009916	20.0460240077764\\
0.009917	20.0401027202401\\
0.009918	20.034182988205\\
0.009919	20.0282648113511\\
0.00992	20.0223481893588\\
0.009921	20.0164331219083\\
0.009922	20.01051960868\\
0.009923	20.0046076493541\\
0.009924	19.9986972436111\\
0.009925	19.9927883911311\\
0.009926	19.9868810915948\\
0.009927	19.9809753446824\\
0.009928	19.9750711500744\\
0.009929	19.9691685074513\\
0.00993	19.9632674164937\\
0.009931	19.9573678768819\\
0.009932	19.9514698882966\\
0.009933	19.9455734504183\\
0.009934	19.9396785629276\\
0.009935	19.9337852255051\\
0.009936	19.9278934378316\\
0.009937	19.9220031995876\\
0.009938	19.9161145104538\\
0.009939	19.9102273701111\\
0.00994	19.90434177824\\
0.009941	19.8984577345215\\
0.009942	19.8925752386362\\
0.009943	19.886694290265\\
0.009944	19.8808148890888\\
0.009945	19.8749370347885\\
0.009946	19.8690607270449\\
0.009947	19.8631859655389\\
0.009948	19.8573127499516\\
0.009949	19.8514410799638\\
0.00995	19.8455709552566\\
0.009951	19.8397023755111\\
0.009952	19.8338353404082\\
0.009953	19.827969849629\\
0.009954	19.8221059028547\\
0.009955	19.8162434997664\\
0.009956	19.8103826400451\\
0.009957	19.8045233233722\\
0.009958	19.7986655494288\\
0.009959	19.7928093178962\\
0.00996	19.7869546284555\\
0.009961	19.7811014807881\\
0.009962	19.7752498745753\\
0.009963	19.7693998094984\\
0.009964	19.7635512852388\\
0.009965	19.7577043014779\\
0.009966	19.751858857897\\
0.009967	19.7460149541777\\
0.009968	19.7401725900013\\
0.009969	19.7343317650494\\
0.00997	19.7284924790035\\
0.009971	19.7226547315451\\
0.009972	19.7168185223557\\
0.009973	19.710983851117\\
0.009974	19.7051507175106\\
0.009975	19.6993191212182\\
0.009976	19.6934890619213\\
0.009977	19.6876605393018\\
0.009978	19.6818335530412\\
0.009979	19.6760081028214\\
0.00998	19.6701841883242\\
0.009981	19.6643618092313\\
0.009982	19.6585409652245\\
0.009983	19.6527216559857\\
0.009984	19.6469038811969\\
0.009985	19.6410876405398\\
0.009986	19.6352729336964\\
0.009987	19.6294597603488\\
0.009988	19.6236481201787\\
0.009989	19.6178380128683\\
0.00999	19.6120294380997\\
0.009991	19.6062223955547\\
0.009992	19.6004168849156\\
0.009993	19.5946129058645\\
0.009994	19.5888104580835\\
0.009995	19.5830095412547\\
0.009996	19.5772101550603\\
0.009997	19.5714122991827\\
0.009998	19.5656159733039\\
0.009999	19.5598211771063\\
0.01	19.5540279102722\\
};
\addlegendentry{data1}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	691.940705606568\\
1e-06	690.729375458279\\
2e-06	689.520166172002\\
3e-06	688.313074079024\\
4e-06	687.108095516967\\
5e-06	685.905226829778\\
6e-06	684.704464367719\\
7e-06	683.505804487356\\
8e-06	682.309243551547\\
9e-06	681.114777929435\\
1e-05	679.922403996433\\
1.1e-05	678.732118134218\\
1.2e-05	677.543916730718\\
1.3e-05	676.357796180098\\
1.4e-05	675.173752882758\\
1.5e-05	673.991783245316\\
1.6e-05	672.811883680597\\
1.7e-05	671.634050607629\\
1.8e-05	670.458280451624\\
1.9e-05	669.284569643976\\
2e-05	668.112914622243\\
2.1e-05	666.943311830144\\
2.2e-05	665.775757717542\\
2.3e-05	664.610248740437\\
2.4e-05	663.446781360958\\
2.5e-05	662.285352047345\\
2.6e-05	661.125957273949\\
2.7e-05	659.968593521213\\
2.8e-05	658.813257275665\\
2.9e-05	657.659945029912\\
3e-05	656.508653282621\\
3.1e-05	655.359378538515\\
3.2e-05	654.212117308364\\
3.3e-05	653.066866108968\\
3.4e-05	651.923621463154\\
3.5e-05	650.782379899763\\
3.6e-05	649.643137953639\\
3.7e-05	648.505892165619\\
3.8e-05	647.370639082526\\
3.9e-05	646.237375257153\\
4e-05	645.106097248262\\
4.1e-05	643.976801620562\\
4.2e-05	642.849484944712\\
4.3e-05	641.7241437973\\
4.4e-05	640.600774760841\\
4.5e-05	639.47937442376\\
4.6e-05	638.359939380388\\
4.7e-05	637.242466230951\\
4.8e-05	636.126951581557\\
4.9e-05	635.013392044187\\
5e-05	633.90178423669\\
5.1e-05	632.792124782765\\
5.2e-05	631.684410311959\\
5.3e-05	630.578637459651\\
5.4e-05	629.474802867046\\
5.5e-05	628.372903181164\\
5.6e-05	627.272935054831\\
5.7e-05	626.174895146667\\
5.8e-05	625.078780121079\\
5.9e-05	623.984586648249\\
6e-05	622.892311404127\\
6.1e-05	621.801951070418\\
6.2e-05	620.713502334574\\
6.3e-05	619.626961889786\\
6.4e-05	618.542326434971\\
6.5e-05	617.459592674765\\
6.6e-05	616.378757319512\\
6.7e-05	615.299817085256\\
6.8e-05	614.222768693727\\
6.9e-05	613.14760887234\\
7e-05	612.074334354175\\
7.1e-05	611.002941877976\\
7.2e-05	609.933428188136\\
7.3e-05	608.865790034692\\
7.4e-05	607.80002417331\\
7.5e-05	606.736127365283\\
7.6e-05	605.674096377512\\
7.7e-05	604.613927982507\\
7.8e-05	603.555618958368\\
7.9e-05	602.499166088783\\
8e-05	601.444566163015\\
8.1e-05	600.391815975891\\
8.2e-05	599.340912327798\\
8.3e-05	598.291852024669\\
8.4e-05	597.244631877975\\
8.5e-05	596.199248704717\\
8.6e-05	595.155699327414\\
8.7e-05	594.113980574097\\
8.8e-05	593.074089278296\\
8.9e-05	592.036022279036\\
9e-05	590.999776420822\\
9.1e-05	589.965348553633\\
9.2e-05	588.932735532912\\
9.3e-05	587.901934219558\\
9.4e-05	586.872941479914\\
9.5e-05	585.845754185762\\
9.6e-05	584.82036921431\\
9.7e-05	583.796783448184\\
9.8e-05	582.774993775421\\
9.9e-05	581.754997089457\\
0.0001	580.736790289119\\
0.000101	579.720370278617\\
0.000102	578.705733967533\\
0.000103	577.692878270814\\
0.000104	576.681800108761\\
0.000105	575.672496407022\\
0.000106	574.66496409658\\
0.000107	573.659200113749\\
0.000108	572.655201400159\\
0.000109	571.652964902753\\
0.00011	570.652487573773\\
0.000111	569.653766370754\\
0.000112	568.656798256515\\
0.000113	567.661580199148\\
0.000114	566.668109172012\\
0.000115	565.676382153723\\
0.000116	564.686396128143\\
0.000117	563.698148084374\\
0.000118	562.711635016751\\
0.000119	561.726853924825\\
0.00012	560.743801813365\\
0.000121	559.762475692341\\
0.000122	558.78287257692\\
0.000123	557.804989487453\\
0.000124	556.828823449471\\
0.000125	555.854371493674\\
0.000126	554.88163065592\\
0.000127	553.910597977222\\
0.000128	552.941270503733\\
0.000129	551.973645286742\\
0.00013	551.007719382664\\
0.000131	550.04348985303\\
0.000132	549.08095376448\\
0.000133	548.120108188754\\
0.000134	547.160950202683\\
0.000135	546.203476888182\\
0.000136	545.247685332238\\
0.000137	544.293572626906\\
0.000138	543.341135869296\\
0.000139	542.390372161569\\
0.00014	541.441278610924\\
0.000141	540.493852329592\\
0.000142	539.54809043483\\
0.000143	538.603990048905\\
0.000144	537.661548299095\\
0.000145	536.720762317672\\
0.000146	535.781629241901\\
0.000147	534.844146214025\\
0.000148	533.908310381263\\
0.000149	532.974118895795\\
0.00015	532.041568914759\\
0.000151	531.110657600241\\
0.000152	530.181382119264\\
0.000153	529.253739643785\\
0.000154	528.327727350682\\
0.000155	527.403342421747\\
0.000156	526.480582043681\\
0.000157	525.559443408079\\
0.000158	524.639923711428\\
0.000159	523.722020155097\\
0.00016	522.805729945327\\
0.000161	521.891050293224\\
0.000162	520.977978414752\\
0.000163	520.066511530722\\
0.000164	519.156646866788\\
0.000165	518.248381653433\\
0.000166	517.341713125967\\
0.000167	516.436638524515\\
0.000168	515.533155094011\\
0.000169	514.631260084187\\
0.00017	513.73095074957\\
0.000171	512.832224349466\\
0.000172	511.935078147962\\
0.000173	511.039509413908\\
0.000174	510.145515420918\\
0.000175	509.253093447355\\
0.000176	508.362240776325\\
0.000177	507.472954695672\\
0.000178	506.585232497966\\
0.000179	505.699071480497\\
0.00018	504.814468945268\\
0.000181	503.931422198984\\
0.000182	503.049928553047\\
0.000183	502.169985323547\\
0.000184	501.291589831254\\
0.000185	500.41473940161\\
0.000186	499.539431364722\\
0.000187	498.665663055352\\
0.000188	497.793431812912\\
0.000189	496.922734981456\\
0.00019	496.053569909668\\
0.000191	495.18593395086\\
0.000192	494.319824462959\\
0.000193	493.455238808504\\
0.000194	492.592174354634\\
0.000195	491.730628473084\\
0.000196	490.870598540174\\
0.000197	490.012081936803\\
0.000198	489.15507604844\\
0.000199	488.29957826512\\
0.0002	487.445585981431\\
0.000201	486.593096596509\\
0.000202	485.742107514032\\
0.000203	484.892616142209\\
0.000204	484.044619893774\\
0.000205	483.19811618598\\
0.000206	482.353102440588\\
0.000207	481.509576083861\\
0.000208	480.667534546558\\
0.000209	479.826975263923\\
0.00021	478.987895675682\\
0.000211	478.150293226029\\
0.000212	477.314165363627\\
0.000213	476.479509541591\\
0.000214	475.646323217489\\
0.000215	474.814603853329\\
0.000216	473.984348915554\\
0.000217	473.155555875032\\
0.000218	472.328222207053\\
0.000219	471.502345391316\\
0.00022	470.677922911928\\
0.000221	469.85495225739\\
0.000222	469.033430920593\\
0.000223	468.213356398811\\
0.000224	467.394726193694\\
0.000225	466.577537811256\\
0.000226	465.761788761873\\
0.000227	464.947476560276\\
0.000228	464.134598725536\\
0.000229	463.323152781068\\
0.00023	462.513136254613\\
0.000231	461.704546678238\\
0.000232	460.897381588325\\
0.000233	460.091638525565\\
0.000234	459.287315034951\\
0.000235	458.48440866577\\
0.000236	457.682916971596\\
0.000237	456.882837510283\\
0.000238	456.084167843957\\
0.000239	455.286905539011\\
0.00024	454.491048166095\\
0.000241	453.696593300108\\
0.000242	452.903538520198\\
0.000243	452.111881409744\\
0.000244	451.321619556359\\
0.000245	450.532750551875\\
0.000246	449.745271992342\\
0.000247	448.959181478017\\
0.000248	448.174476613356\\
0.000249	447.391155007013\\
0.00025	446.609214271825\\
0.000251	445.828652024812\\
0.000252	445.049465887165\\
0.000253	444.271653484239\\
0.000254	443.495212445553\\
0.000255	442.720140404771\\
0.000256	441.946434999706\\
0.000257	441.174093872308\\
0.000258	440.403114668657\\
0.000259	439.633495038956\\
0.00026	438.865232637525\\
0.000261	438.098325122796\\
0.000262	437.3327701573\\
0.000263	436.568565407666\\
0.000264	435.805708544613\\
0.000265	435.04419724294\\
0.000266	434.284029181521\\
0.000267	433.525202043301\\
0.000268	432.767713515283\\
0.000269	432.011561288526\\
0.00027	431.256743058137\\
0.000271	430.503256523264\\
0.000272	429.751099387087\\
0.000273	429.000269356816\\
0.000274	428.25076414368\\
0.000275	427.50258146292\\
0.000276	426.755719033787\\
0.000277	426.010174579529\\
0.000278	425.265945827389\\
0.000279	424.523030508597\\
0.00028	423.78142635836\\
0.000281	423.04113111586\\
0.000282	422.302142524247\\
0.000283	421.564458330626\\
0.000284	420.828076286059\\
0.000285	420.092994145553\\
0.000286	419.359209668054\\
0.000287	418.62672061644\\
0.000288	417.895524757518\\
0.000289	417.165619862012\\
0.00029	416.43700370456\\
0.000291	415.709674063707\\
0.000292	414.983628721895\\
0.000293	414.258865465463\\
0.000294	413.535382084633\\
0.000295	412.813176373509\\
0.000296	412.092246130067\\
0.000297	411.372589156153\\
0.000298	410.654203257468\\
0.000299	409.937086243572\\
0.0003	409.221235927868\\
0.000301	408.506650127603\\
0.000302	407.793326663856\\
0.000303	407.081263361535\\
0.000304	406.370458049367\\
0.000305	405.660908559898\\
0.000306	404.952612729478\\
0.000307	404.245568398261\\
0.000308	403.539773410196\\
0.000309	402.835225613021\\
0.00031	402.131922858257\\
0.000311	401.429863001199\\
0.000312	400.729043900915\\
0.000313	400.029463420235\\
0.000314	399.331119425744\\
0.000315	398.634009787781\\
0.000316	397.938132380426\\
0.000317	397.243485081501\\
0.000318	396.550065772554\\
0.000319	395.857872338864\\
0.00032	395.166902669426\\
0.000321	394.477154656947\\
0.000322	393.788626197841\\
0.000323	393.101315192224\\
0.000324	392.415219543903\\
0.000325	391.730337160374\\
0.000326	391.046665952814\\
0.000327	390.364203836075\\
0.000328	389.682948728678\\
0.000329	389.002898552806\\
0.00033	388.324051234299\\
0.000331	387.646404702647\\
0.000332	386.969956890983\\
0.000333	386.29470573608\\
0.000334	385.62064917834\\
0.000335	384.947785161792\\
0.000336	384.276111634085\\
0.000337	383.605626546479\\
0.000338	382.936327853843\\
0.000339	382.268213514646\\
0.00034	381.601281490951\\
0.000341	380.935529748412\\
0.000342	380.270956256263\\
0.000343	379.607558987316\\
0.000344	378.945335917953\\
0.000345	378.284285028121\\
0.000346	377.624404301324\\
0.000347	376.96569172462\\
0.000348	376.308145288613\\
0.000349	375.651762987444\\
0.00035	374.996542818794\\
0.000351	374.342482783866\\
0.000352	373.689580887391\\
0.000353	373.037835137611\\
0.000354	372.387243546283\\
0.000355	371.737804128664\\
0.000356	371.089514903513\\
0.000357	370.442373893078\\
0.000358	369.796379123097\\
0.000359	369.151528622786\\
0.00036	368.507820424836\\
0.000361	367.865252565407\\
0.000362	367.223823084123\\
0.000363	366.583530024062\\
0.000364	365.944371431756\\
0.000365	365.306345357182\\
0.000366	364.669449853753\\
0.000367	364.033682978319\\
0.000368	363.399042791157\\
0.000369	362.765527355964\\
0.00037	362.133134739855\\
0.000371	361.501863013355\\
0.000372	360.871710250391\\
0.000373	360.242674528291\\
0.000374	359.614753927775\\
0.000375	358.987946532951\\
0.000376	358.362250431306\\
0.000377	357.737663713705\\
0.000378	357.11418447438\\
0.000379	356.49181081093\\
0.00038	355.870540824311\\
0.000381	355.25037261883\\
0.000382	354.631304302144\\
0.000383	354.013333985248\\
0.000384	353.396459782474\\
0.000385	352.780679811484\\
0.000386	352.165992193264\\
0.000387	351.552395052118\\
0.000388	350.939886515663\\
0.000389	350.328464714824\\
0.00039	349.718127783825\\
0.000391	349.108873860189\\
0.000392	348.500701084727\\
0.000393	347.893607601536\\
0.000394	347.287591557991\\
0.000395	346.682651104741\\
0.000396	346.078784395704\\
0.000397	345.475989588059\\
0.000398	344.874264842241\\
0.000399	344.273608321938\\
0.0004	343.674018194083\\
0.000401	343.075492628849\\
0.000402	342.478029799643\\
0.000403	341.881627883102\\
0.000404	341.286285059087\\
0.000405	340.691999510675\\
0.000406	340.098769424158\\
0.000407	339.506592989033\\
0.000408	338.915468398001\\
0.000409	338.325393846957\\
0.00041	337.736367534988\\
0.000411	337.148387664365\\
0.000412	336.56145244054\\
0.000413	335.975560072139\\
0.000414	335.390708770957\\
0.000415	334.806896751952\\
0.000416	334.224122233241\\
0.000417	333.642383436095\\
0.000418	333.061678584928\\
0.000419	332.482005907301\\
0.00042	331.903363633908\\
0.000421	331.325749998577\\
0.000422	330.74916323826\\
0.000423	330.173601593031\\
0.000424	329.599063306077\\
0.000425	329.025546623697\\
0.000426	328.453049795295\\
0.000427	327.881571073372\\
0.000428	327.311108713525\\
0.000429	326.741660974439\\
0.00043	326.173226117882\\
0.000431	325.605802408701\\
0.000432	325.039388114815\\
0.000433	324.473981507212\\
0.000434	323.909580859942\\
0.000435	323.346184450109\\
0.000436	322.783790557875\\
0.000437	322.222397466443\\
0.000438	321.66200346206\\
0.000439	321.102606834009\\
0.00044	320.544205874606\\
0.000441	319.986798879188\\
0.000442	319.430384146118\\
0.000443	318.874959976771\\
0.000444	318.320524675535\\
0.000445	317.7670765498\\
0.000446	317.214613909959\\
0.000447	316.663135069398\\
0.000448	316.112638344495\\
0.000449	315.56312205461\\
0.00045	315.014584522085\\
0.000451	314.467024072235\\
0.000452	313.920439033344\\
0.000453	313.374827736661\\
0.000454	312.830188516395\\
0.000455	312.286519709707\\
0.000456	311.74381965671\\
0.000457	311.202086700459\\
0.000458	310.661319186947\\
0.000459	310.121515465103\\
0.00046	309.582673886784\\
0.000461	309.044792806771\\
0.000462	308.507870582764\\
0.000463	307.971905575376\\
0.000464	307.43689614813\\
0.000465	306.902840667452\\
0.000466	306.369737502667\\
0.000467	305.837585025994\\
0.000468	305.306381612541\\
0.000469	304.7761256403\\
0.00047	304.246815490141\\
0.000471	303.718449545811\\
0.000472	303.191026193922\\
0.000473	302.664543823953\\
0.000474	302.139000828242\\
0.000475	301.614395601979\\
0.000476	301.090726543208\\
0.000477	300.567992052814\\
0.000478	300.046190534521\\
0.000479	299.525320394891\\
0.00048	299.005380043315\\
0.000481	298.486367892006\\
0.000482	297.968282356002\\
0.000483	297.451121853152\\
0.000484	296.934884804119\\
0.000485	296.41956963237\\
0.000486	295.905174764172\\
0.000487	295.391698628589\\
0.000488	294.879139657477\\
0.000489	294.367496285478\\
0.00049	293.856766950015\\
0.000491	293.346950091287\\
0.000492	292.838044152268\\
0.000493	292.330047578697\\
0.000494	291.822958819076\\
0.000495	291.316776324664\\
0.000496	290.811498549476\\
0.000497	290.307123950271\\
0.000498	289.803650986555\\
0.000499	289.301078120571\\
0.0005	288.799403817297\\
0.000501	288.29862654444\\
0.000502	287.798744772432\\
0.000503	287.299756974424\\
0.000504	286.801661626284\\
0.000505	286.30445720659\\
0.000506	285.808142196625\\
0.000507	285.312715080375\\
0.000508	284.81817434452\\
0.000509	284.324518478435\\
0.00051	283.831745974181\\
0.000511	283.339855326502\\
0.000512	282.848845032819\\
0.000513	282.358713593228\\
0.000514	281.869459510492\\
0.000515	281.381081290042\\
0.000516	280.893577439963\\
0.000517	280.406946471001\\
0.000518	279.921186896548\\
0.000519	279.436297232644\\
0.00052	278.95227599797\\
0.000521	278.469121713844\\
0.000522	277.986832904215\\
0.000523	277.505408095662\\
0.000524	277.024845817385\\
0.000525	276.545144601203\\
0.000526	276.06630298155\\
0.000527	275.58831949547\\
0.000528	275.111192682609\\
0.000529	274.634921085217\\
0.00053	274.159503248139\\
0.000531	273.684937718811\\
0.000532	273.211223047257\\
0.000533	272.738357786081\\
0.000534	272.26634049047\\
0.000535	271.79516971818\\
0.000536	271.324844029538\\
0.000537	270.855361987438\\
0.000538	270.386722157331\\
0.000539	269.918923107225\\
0.00054	269.45196340768\\
0.000541	268.985841631804\\
0.000542	268.520556355245\\
0.000543	268.056106156191\\
0.000544	267.592489615365\\
0.000545	267.129705316018\\
0.000546	266.667751843925\\
0.000547	266.206627787385\\
0.000548	265.746331737211\\
0.000549	265.286862286727\\
0.00055	264.828218031769\\
0.000551	264.370397570671\\
0.000552	263.91339950427\\
0.000553	263.457222435896\\
0.000554	263.001864971369\\
0.000555	262.547325718996\\
0.000556	262.093603289565\\
0.000557	261.640696296342\\
0.000558	261.188603355065\\
0.000559	260.737323083943\\
0.00056	260.286854103647\\
0.000561	259.83719503731\\
0.000562	259.38834451052\\
0.000563	258.940301151317\\
0.000564	258.493063590188\\
0.000565	258.046630460065\\
0.000566	257.601000396317\\
0.000567	257.156172036749\\
0.000568	256.712144021595\\
0.000569	256.268914993518\\
0.00057	255.826483597599\\
0.000571	255.384848481341\\
0.000572	254.944008294659\\
0.000573	254.503961689876\\
0.000574	254.064707321723\\
0.000575	253.626243847331\\
0.000576	253.188569926226\\
0.000577	252.75168422033\\
0.000578	252.315585393951\\
0.000579	251.880272113784\\
0.00058	251.445743048902\\
0.000581	251.011996870754\\
0.000582	250.579032253164\\
0.000583	250.146847872321\\
0.000584	249.715442406778\\
0.000585	249.28481453745\\
0.000586	248.854962947604\\
0.000587	248.425886322862\\
0.000588	247.997583351192\\
0.000589	247.570052722903\\
0.00059	247.143293130647\\
0.000591	246.71730326941\\
0.000592	246.292081836506\\
0.000593	245.867627531581\\
0.000594	245.443939056599\\
0.000595	245.021015115847\\
0.000596	244.598854415924\\
0.000597	244.177455665742\\
0.000598	243.756817576518\\
0.000599	243.336938861773\\
0.0006	242.917818237325\\
0.000601	242.499454421289\\
0.000602	242.08184613407\\
0.000603	241.664992098358\\
0.000604	241.248891039128\\
0.000605	240.833541683633\\
0.000606	240.418942761401\\
0.000607	240.005093004229\\
0.000608	239.591991146184\\
0.000609	239.179635923594\\
0.00061	238.768026075046\\
0.000611	238.357160341382\\
0.000612	237.947037465695\\
0.000613	237.537656193326\\
0.000614	237.129015271858\\
0.000615	236.721113451115\\
0.000616	236.313949483154\\
0.000617	235.907522122265\\
0.000618	235.501830124965\\
0.000619	235.096872249995\\
0.00062	234.692647258316\\
0.000621	234.289153913105\\
0.000622	233.886390979749\\
0.000623	233.484357225846\\
0.000624	233.083051421197\\
0.000625	232.682472337803\\
0.000626	232.282618749861\\
0.000627	231.883489433764\\
0.000628	231.485083168089\\
0.000629	231.087398733602\\
0.00063	230.69043491325\\
0.000631	230.294190492154\\
0.000632	229.898664257612\\
0.000633	229.50385499909\\
0.000634	229.109761508222\\
0.000635	228.716382578802\\
0.000636	228.323717006782\\
0.000637	227.931763590272\\
0.000638	227.54052112953\\
0.000639	227.149988426961\\
0.00064	226.760164287114\\
0.000641	226.371047516679\\
0.000642	225.982636924479\\
0.000643	225.59493132147\\
0.000644	225.207929520738\\
0.000645	224.821630337492\\
0.000646	224.436032589062\\
0.000647	224.051135094894\\
0.000648	223.666936676551\\
0.000649	223.283436157701\\
0.00065	222.900632364121\\
0.000651	222.51852412369\\
0.000652	222.137110266385\\
0.000653	221.756389624278\\
0.000654	221.376361031532\\
0.000655	220.997023324398\\
0.000656	220.61837534121\\
0.000657	220.240415922384\\
0.000658	219.86314391041\\
0.000659	219.486558149854\\
0.00066	219.110657487348\\
0.000661	218.735440771592\\
0.000662	218.360906853347\\
0.000663	217.987054585433\\
0.000664	217.613882822723\\
0.000665	217.241390422144\\
0.000666	216.869576242667\\
0.000667	216.49843914531\\
0.000668	216.12797799313\\
0.000669	215.75819165122\\
0.00067	215.389078986707\\
0.000671	215.020638868748\\
0.000672	214.652870168525\\
0.000673	214.285771759243\\
0.000674	213.919342516125\\
0.000675	213.55358131641\\
0.000676	213.188487039349\\
0.000677	212.8240585662\\
0.000678	212.460294780226\\
0.000679	212.097194566693\\
0.00068	211.734756812861\\
0.000681	211.372980407988\\
0.000682	211.011864243319\\
0.000683	210.651407212087\\
0.000684	210.291608209511\\
0.000685	209.932466132786\\
0.000686	209.573979881087\\
0.000687	209.216148355559\\
0.000688	208.858970459319\\
0.000689	208.502445097449\\
0.00069	208.146571176993\\
0.000691	207.791347606955\\
0.000692	207.436773298294\\
0.000693	207.082847163923\\
0.000694	206.7295681187\\
0.000695	206.376935079432\\
0.000696	206.024946964865\\
0.000697	205.673602695687\\
0.000698	205.322901194516\\
0.000699	204.972841385906\\
0.0007	204.623422196337\\
0.000701	204.274642554215\\
0.000702	203.926501389864\\
0.000703	203.578997635531\\
0.000704	203.232130225373\\
0.000705	202.885898095461\\
0.000706	202.540300183773\\
0.000707	202.19533543019\\
0.000708	201.851002776496\\
0.000709	201.507301166371\\
0.00071	201.16422954539\\
0.000711	200.82178686102\\
0.000712	200.479972062613\\
0.000713	200.138784101408\\
0.000714	199.798221930522\\
0.000715	199.458284504951\\
0.000716	199.118970781567\\
0.000717	198.780279719109\\
0.000718	198.442210278186\\
0.000719	198.104761421272\\
0.00072	197.7679321127\\
0.000721	197.431721318661\\
0.000722	197.0961280072\\
0.000723	196.761151148215\\
0.000724	196.426789713451\\
0.000725	196.093042676495\\
0.000726	195.759909012777\\
0.000727	195.427387699567\\
0.000728	195.095477715966\\
0.000729	194.764178042908\\
0.00073	194.433487663156\\
0.000731	194.103405561296\\
0.000732	193.773930723737\\
0.000733	193.445062138706\\
0.000734	193.116798796245\\
0.000735	192.789139688208\\
0.000736	192.462083808257\\
0.000737	192.135630151861\\
0.000738	191.80977771629\\
0.000739	191.484525500615\\
0.00074	191.159872505699\\
0.000741	190.835817734201\\
0.000742	190.512360190568\\
0.000743	190.189498881035\\
0.000744	189.867232813617\\
0.000745	189.545560998112\\
0.000746	189.224482446093\\
0.000747	188.903996170906\\
0.000748	188.58410118767\\
0.000749	188.264796513268\\
0.00075	187.94608116635\\
0.000751	187.627954167325\\
0.000752	187.310414538361\\
0.000753	186.993461303378\\
0.000754	186.677093488052\\
0.000755	186.361310119805\\
0.000756	186.046110227802\\
0.000757	185.731492842954\\
0.000758	185.41745699791\\
0.000759	185.104001727054\\
0.00076	184.791126066502\\
0.000761	184.478829054103\\
0.000762	184.167109729429\\
0.000763	183.855967133778\\
0.000764	183.545400310169\\
0.000765	183.235408303335\\
0.000766	182.925990159726\\
0.000767	182.617144927503\\
0.000768	182.308871656536\\
0.000769	182.001169398398\\
0.00077	181.694037206365\\
0.000771	181.387474135412\\
0.000772	181.081479242212\\
0.000773	180.776051585128\\
0.000774	180.471190224214\\
0.000775	180.166894221211\\
0.000776	179.863162639545\\
0.000777	179.559994544321\\
0.000778	179.257389002323\\
0.000779	178.955345082009\\
0.00078	178.65386185351\\
0.000781	178.352938388626\\
0.000782	178.052573760821\\
0.000783	177.752767045223\\
0.000784	177.453517318621\\
0.000785	177.154823659458\\
0.000786	176.856685147835\\
0.000787	176.559100865499\\
0.000788	176.26206989585\\
0.000789	175.96559132393\\
0.00079	175.669664236424\\
0.000791	175.374287721656\\
0.000792	175.079460869585\\
0.000793	174.785182771806\\
0.000794	174.491452521542\\
0.000795	174.198269213645\\
0.000796	173.905631944589\\
0.000797	173.613539812472\\
0.000798	173.321991917011\\
0.000799	173.030987359535\\
0.0008	172.740525242991\\
0.000801	172.450604671931\\
0.000802	172.161224752517\\
0.000803	171.872384592515\\
0.000804	171.584083301291\\
0.000805	171.296319989809\\
0.000806	171.009093770631\\
0.000807	170.72240375791\\
0.000808	170.436249067387\\
0.000809	170.150628816393\\
0.00081	169.865542123841\\
0.000811	169.580988110226\\
0.000812	169.296965897621\\
0.000813	169.013474609674\\
0.000814	168.730513371607\\
0.000815	168.44808131021\\
0.000816	168.166177553841\\
0.000817	167.884801232422\\
0.000818	167.603951477436\\
0.000819	167.323627421925\\
0.00082	167.043828200486\\
0.000821	166.764552949269\\
0.000822	166.485800805975\\
0.000823	166.207570909851\\
0.000824	165.929862401689\\
0.000825	165.652674423822\\
0.000826	165.376006120123\\
0.000827	165.099856636\\
0.000828	164.824225118396\\
0.000829	164.549110715782\\
0.00083	164.27451257816\\
0.000831	164.000429857053\\
0.000832	163.72686170551\\
0.000833	163.453807278097\\
0.000834	163.181265730899\\
0.000835	162.909236221512\\
0.000836	162.637717909046\\
0.000837	162.366709954118\\
0.000838	162.096211518852\\
0.000839	161.826221766873\\
0.00084	161.556739863309\\
0.000841	161.287764974784\\
0.000842	161.019296269417\\
0.000843	160.75133291682\\
0.000844	160.483874088092\\
0.000845	160.216918955823\\
0.000846	159.950466694084\\
0.000847	159.684516478428\\
0.000848	159.419067485887\\
0.000849	159.154118894968\\
0.00085	158.889669885655\\
0.000851	158.625719639397\\
0.000852	158.362267339116\\
0.000853	158.099312169196\\
0.000854	157.836853315486\\
0.000855	157.574889965294\\
0.000856	157.313421307385\\
0.000857	157.05244653198\\
0.000858	156.79196483075\\
0.000859	156.531975396818\\
0.00086	156.272477424751\\
0.000861	156.013470110563\\
0.000862	155.754952651708\\
0.000863	155.496924247078\\
0.000864	155.239384097004\\
0.000865	154.982331403249\\
0.000866	154.725765369006\\
0.000867	154.469685198899\\
0.000868	154.214090098975\\
0.000869	153.958979276708\\
0.00087	153.704351940989\\
0.000871	153.45020730213\\
0.000872	153.196544571856\\
0.000873	152.943362963306\\
0.000874	152.690661691031\\
0.000875	152.438439970986\\
0.000876	152.186697020536\\
0.000877	151.935432058445\\
0.000878	151.684644304877\\
0.000879	151.434332981397\\
0.00088	151.184497310962\\
0.000881	150.935136517922\\
0.000882	150.686249828017\\
0.000883	150.437836468375\\
0.000884	150.189895667509\\
0.000885	149.942426655312\\
0.000886	149.69542866306\\
0.000887	149.448900923403\\
0.000888	149.20284267037\\
0.000889	148.957253139358\\
0.00089	148.712131567135\\
0.000891	148.467477191839\\
0.000892	148.223289252968\\
0.000893	147.979566991385\\
0.000894	147.736309649313\\
0.000895	147.493516470332\\
0.000896	147.251186699375\\
0.000897	147.00931958273\\
0.000898	146.767914368033\\
0.000899	146.526970304266\\
0.0009	146.28648664176\\
0.000901	146.046462632185\\
0.000902	145.806897528553\\
0.000903	145.56779058521\\
0.000904	145.329141057842\\
0.000905	145.090948203464\\
0.000906	144.853211280422\\
0.000907	144.61592954839\\
0.000908	144.379102268367\\
0.000909	144.142728702675\\
0.00091	143.906808114958\\
0.000911	143.671339770174\\
0.000912	143.4363229346\\
0.000913	143.201756875826\\
0.000914	142.967640862751\\
0.000915	142.733974165583\\
0.000916	142.500756055836\\
0.000917	142.267985806328\\
0.000918	142.035662691178\\
0.000919	141.803785985804\\
0.00092	141.572354966918\\
0.000921	141.34136891253\\
0.000922	141.110827101938\\
0.000923	140.880728815731\\
0.000924	140.651073335785\\
0.000925	140.421859945259\\
0.000926	140.193087928596\\
0.000927	139.964756571518\\
0.000928	139.736865161023\\
0.000929	139.509412985387\\
0.00093	139.282399334155\\
0.000931	139.055823498146\\
0.000932	138.829684769444\\
0.000933	138.603982441402\\
0.000934	138.378715808632\\
0.000935	138.153884167011\\
0.000936	137.929486813672\\
0.000937	137.705523047006\\
0.000938	137.481992166658\\
0.000939	137.258893473523\\
0.00094	137.036226269747\\
0.000941	136.813989858724\\
0.000942	136.59218354509\\
0.000943	136.370806634725\\
0.000944	136.14985843475\\
0.000945	135.929338253523\\
0.000946	135.709245400639\\
0.000947	135.489579186923\\
0.000948	135.270338924436\\
0.000949	135.051523926462\\
0.00095	134.833133507518\\
0.000951	134.615166983339\\
0.000952	134.397623670887\\
0.000953	134.180502888341\\
0.000954	133.963803955098\\
0.000955	133.74752619177\\
0.000956	133.531668920183\\
0.000957	133.316231463373\\
0.000958	133.101213145585\\
0.000959	132.88661329227\\
0.00096	132.672431230082\\
0.000961	132.458666286878\\
0.000962	132.245317791715\\
0.000963	132.032385074846\\
0.000964	131.81986746772\\
0.000965	131.607764302978\\
0.000966	131.396074914453\\
0.000967	131.184798637166\\
0.000968	130.973934807323\\
0.000969	130.763482762317\\
0.00097	130.55344184072\\
0.000971	130.343811382285\\
0.000972	130.134590727942\\
0.000973	129.925779219797\\
0.000974	129.717376201128\\
0.000975	129.509381016386\\
0.000976	129.301793011188\\
0.000977	129.094611532321\\
0.000978	128.887835927732\\
0.000979	128.681465546535\\
0.00098	128.475499739001\\
0.000981	128.26993785656\\
0.000982	128.064779251798\\
0.000983	127.860023278453\\
0.000984	127.655669291417\\
0.000985	127.45171664673\\
0.000986	127.24816470158\\
0.000987	127.045012814298\\
0.000988	126.84226034436\\
0.000989	126.639906652383\\
0.00099	126.437951100122\\
0.000991	126.236393050467\\
0.000992	126.035231867446\\
0.000993	125.834466916216\\
0.000994	125.634097563066\\
0.000995	125.434123175412\\
0.000996	125.234543121799\\
0.000997	125.035356771891\\
0.000998	124.836563496478\\
0.000999	124.638162667468\\
0.001	124.440153657886\\
0.001001	124.242535841875\\
0.001002	124.045308594688\\
0.001003	123.848471292693\\
0.001004	123.652023313365\\
0.001005	123.455964035287\\
0.001006	123.260292838146\\
0.001007	123.065009102735\\
0.001008	122.870112210944\\
0.001009	122.675601545766\\
0.00101	122.481476491288\\
0.001011	122.287736432694\\
0.001012	122.094380756259\\
0.001013	121.901408849351\\
0.001014	121.708820100423\\
0.001015	121.516613899019\\
0.001016	121.324789635765\\
0.001017	121.133346702371\\
0.001018	120.942284491626\\
0.001019	120.7516023974\\
0.00102	120.561299814637\\
0.001021	120.371376139357\\
0.001022	120.181830768653\\
0.001023	119.992663100687\\
0.001024	119.803872534691\\
0.001025	119.615458470963\\
0.001026	119.427420310865\\
0.001027	119.239757456822\\
0.001028	119.052469312319\\
0.001029	118.8655552819\\
0.00103	118.679014771167\\
0.001031	118.492847186774\\
0.001032	118.307051936428\\
0.001033	118.121628428889\\
0.001034	117.936576073962\\
0.001035	117.751894282502\\
0.001036	117.567582466407\\
0.001037	117.383640038619\\
0.001038	117.200066413118\\
0.001039	117.016861004925\\
0.00104	116.834023230099\\
0.001041	116.651552505731\\
0.001042	116.469448249947\\
0.001043	116.287709881903\\
0.001044	116.106336821784\\
0.001045	115.925328490805\\
0.001046	115.744684311201\\
0.001047	115.564403706234\\
0.001048	115.384486100188\\
0.001049	115.204930918363\\
0.00105	115.025737587079\\
0.001051	114.846905533672\\
0.001052	114.668434186489\\
0.001053	114.490322974892\\
0.001054	114.31257132925\\
0.001055	114.135178680942\\
0.001056	113.958144462352\\
0.001057	113.781468106869\\
0.001058	113.605149048883\\
0.001059	113.429186723786\\
0.00106	113.253580567966\\
0.001061	113.078330018811\\
0.001062	112.9034345147\\
0.001063	112.728893495008\\
0.001064	112.554706400099\\
0.001065	112.380872671327\\
0.001066	112.207391751033\\
0.001067	112.034263082543\\
0.001068	111.861486110167\\
0.001069	111.689060279196\\
0.00107	111.516985035902\\
0.001071	111.345259827532\\
0.001072	111.173884102314\\
0.001073	111.002857309444\\
0.001074	110.832178899097\\
0.001075	110.661848322413\\
0.001076	110.491865031503\\
0.001077	110.322228479446\\
0.001078	110.152938120283\\
0.001079	109.983993409022\\
0.00108	109.815393801628\\
0.001081	109.64713875503\\
0.001082	109.479227727112\\
0.001083	109.311660176714\\
0.001084	109.14443556363\\
0.001085	108.977553348609\\
0.001086	108.811012993346\\
0.001087	108.644813960489\\
0.001088	108.478955713629\\
0.001089	108.313437717306\\
0.00109	108.148259437\\
0.001091	107.983420339133\\
0.001092	107.81891989107\\
0.001093	107.654757561109\\
0.001094	107.490932818487\\
0.001095	107.327445133376\\
0.001096	107.164293976879\\
0.001097	107.001478821029\\
0.001098	106.838999138791\\
0.001099	106.676854404055\\
0.0011	106.515044091636\\
0.001101	106.353567677276\\
0.001102	106.192424637634\\
0.001103	106.031614450294\\
0.001104	105.871136593757\\
0.001105	105.710990547438\\
0.001106	105.551175791671\\
0.001107	105.3916918077\\
0.001108	105.232538077684\\
0.001109	105.073714084688\\
0.00111	104.915219312687\\
0.001111	104.757053246563\\
0.001112	104.5992153721\\
0.001113	104.441705175988\\
0.001114	104.284522145816\\
0.001115	104.127665770072\\
0.001116	103.971135538144\\
0.001117	103.814930940314\\
0.001118	103.659051467759\\
0.001119	103.503496612548\\
0.00112	103.348265867642\\
0.001121	103.193358726891\\
0.001122	103.03877468503\\
0.001123	102.884513237683\\
0.001124	102.730573881356\\
0.001125	102.576956113438\\
0.001126	102.423659432199\\
0.001127	102.270683336789\\
0.001128	102.118027327232\\
0.001129	101.96569090443\\
0.00113	101.81367357016\\
0.001131	101.661974827069\\
0.001132	101.510594178676\\
0.001133	101.359531129367\\
0.001134	101.208785184399\\
0.001135	101.058355849891\\
0.001136	100.908242632828\\
0.001137	100.758445041057\\
0.001138	100.608962583284\\
0.001139	100.459794769077\\
0.00114	100.310941108859\\
0.001141	100.162401113909\\
0.001142	100.014174296361\\
0.001143	99.8662601692014\\
0.001144	99.7186582462666\\
0.001145	99.5713680422426\\
0.001146	99.424389072663\\
0.001147	99.2777208539072\\
0.001148	99.131362903199\\
0.001149	98.9853147386047\\
0.00115	98.8395758790318\\
0.001151	98.6941458442271\\
0.001152	98.5490241547755\\
0.001153	98.4042103320978\\
0.001154	98.2597038984496\\
0.001155	98.1155043769194\\
0.001156	97.9716112914272\\
0.001157	97.8280241667226\\
0.001158	97.6847425283838\\
0.001159	97.5417659028152\\
0.00116	97.3990938172463\\
0.001161	97.2567257997303\\
0.001162	97.1146613791419\\
0.001163	96.9729000851764\\
0.001164	96.8314414483476\\
0.001165	96.6902849999862\\
0.001166	96.549430272239\\
0.001167	96.4088767980661\\
0.001168	96.2686241112405\\
0.001169	96.1286717463459\\
0.00117	95.989019238775\\
0.001171	95.8496661247286\\
0.001172	95.7106119412135\\
0.001173	95.5718562260409\\
0.001174	95.4333985178253\\
0.001175	95.2952383559825\\
0.001176	95.1573752807285\\
0.001177	95.0198088330774\\
0.001178	94.8825385548404\\
0.001179	94.7455639886237\\
0.00118	94.6088846778277\\
0.001181	94.4725001666448\\
0.001182	94.3364100000581\\
0.001183	94.20061372384\\
0.001184	94.0651108845505\\
0.001185	93.9299010295357\\
0.001186	93.7949837069264\\
0.001187	93.6603584656366\\
0.001188	93.5260248553617\\
0.001189	93.3919824265771\\
0.00119	93.2582307305372\\
0.001191	93.1247693192729\\
0.001192	92.9915977455911\\
0.001193	92.8587155630725\\
0.001194	92.7261223260705\\
0.001195	92.5938175897096\\
0.001196	92.4618009098835\\
0.001197	92.3300718432545\\
0.001198	92.1986299472511\\
0.001199	92.067474780067\\
0.0012	91.9366059006597\\
0.001201	91.8060228687485\\
0.001202	91.6757252448137\\
0.001203	91.5457125900945\\
0.001204	91.415984466588\\
0.001205	91.2865404370475\\
0.001206	91.1573800649809\\
0.001207	91.0285029146498\\
0.001208	90.8999085510672\\
0.001209	90.7715965399966\\
0.00121	90.6435664479508\\
0.001211	90.5158178421896\\
0.001212	90.3883502907189\\
0.001213	90.2611633622895\\
0.001214	90.1342566263949\\
0.001215	90.0076296532706\\
0.001216	89.8812820138921\\
0.001217	89.7552132799738\\
0.001218	89.6294230239676\\
0.001219	89.5039108190611\\
0.00122	89.3786762391764\\
0.001221	89.2537188589689\\
0.001222	89.1290382538253\\
0.001223	89.0046339998628\\
0.001224	88.8805056739273\\
0.001225	88.756652853592\\
0.001226	88.6330751171562\\
0.001227	88.5097720436435\\
0.001228	88.3867432128009\\
0.001229	88.2639882050969\\
0.00123	88.1415066017205\\
0.001231	88.0192979845794\\
0.001232	87.8973619362991\\
0.001233	87.7756980402209\\
0.001234	87.654305880401\\
0.001235	87.5331850416087\\
0.001236	87.4123351093256\\
0.001237	87.2917556697435\\
0.001238	87.1714463097635\\
0.001239	87.0514066169944\\
0.00124	86.9316361797514\\
0.001241	86.8121345870547\\
0.001242	86.692901428628\\
0.001243	86.5739362948977\\
0.001244	86.4552387769905\\
0.001245	86.3368084667329\\
0.001246	86.2186449566495\\
0.001247	86.1007478399618\\
0.001248	85.9831167105864\\
0.001249	85.8657511631342\\
0.00125	85.7486507929088\\
0.001251	85.6318151959051\\
0.001252	85.5152439688078\\
0.001253	85.3989367089905\\
0.001254	85.282893014514\\
0.001255	85.1671124841249\\
0.001256	85.0515947172547\\
0.001257	84.9363393140179\\
0.001258	84.821345875211\\
0.001259	84.706614002311\\
0.00126	84.5921432974744\\
0.001261	84.4779333635353\\
0.001262	84.3639838040046\\
0.001263	84.2502942230684\\
0.001264	84.1368642255868\\
0.001265	84.0236934170924\\
0.001266	83.9107814037891\\
0.001267	83.798127792551\\
0.001268	83.6857321909205\\
0.001269	83.5735942071077\\
0.00127	83.4617134499886\\
0.001271	83.3500895291039\\
0.001272	83.2387220546578\\
0.001273	83.1276106375165\\
0.001274	83.0167548892072\\
0.001275	82.9061544219165\\
0.001276	82.7958088484893\\
0.001277	82.6857177824275\\
0.001278	82.5758808378885\\
0.001279	82.466297629684\\
0.00128	82.3569677732791\\
0.001281	82.2478908847905\\
0.001282	82.1390665809852\\
0.001283	82.0304944792797\\
0.001284	81.9221741977384\\
0.001285	81.8141053550723\\
0.001286	81.7062875706378\\
0.001287	81.5987204644356\\
0.001288	81.491403657109\\
0.001289	81.3843367699431\\
0.00129	81.2775194248631\\
0.001291	81.1709512444336\\
0.001292	81.0646318518568\\
0.001293	80.9585608709714\\
0.001294	80.8527379262516\\
0.001295	80.7471626428054\\
0.001296	80.6418346463738\\
0.001297	80.5367535633293\\
0.001298	80.4319190206747\\
0.001299	80.3273306460417\\
0.0013	80.22298806769\\
0.001301	80.118890914506\\
0.001302	80.0150388160011\\
0.001303	79.911431402311\\
0.001304	79.8080683041944\\
0.001305	79.7049491530314\\
0.001306	79.6020735808226\\
0.001307	79.4994412201879\\
0.001308	79.3970517043651\\
0.001309	79.2949046672087\\
0.00131	79.1929997431888\\
0.001311	79.0913365673897\\
0.001312	78.9899147755089\\
0.001313	78.8887340038559\\
0.001314	78.7877938893507\\
0.001315	78.6870940695227\\
0.001316	78.5866341825097\\
0.001317	78.4864138670567\\
0.001318	78.3864327625142\\
0.001319	78.2866905088377\\
0.00132	78.1871867465859\\
0.001321	78.08792111692\\
0.001322	77.9888932616021\\
0.001323	77.8901028229943\\
0.001324	77.7915494440573\\
0.001325	77.6932327683493\\
0.001326	77.5951524400249\\
0.001327	77.4973081038339\\
0.001328	77.39969940512\\
0.001329	77.3023259898196\\
0.00133	77.2051875044608\\
0.001331	77.1082835961622\\
0.001332	77.0116139126315\\
0.001333	76.9151781021647\\
0.001334	76.8189758136446\\
0.001335	76.7230066965398\\
0.001336	76.6272704009035\\
0.001337	76.5317665773724\\
0.001338	76.4364948771653\\
0.001339	76.3414549520824\\
0.00134	76.2466464545038\\
0.001341	76.1520690373883\\
0.001342	76.0577223542724\\
0.001343	75.9636060592692\\
0.001344	75.8697198070673\\
0.001345	75.7760632529293\\
0.001346	75.682636052691\\
0.001347	75.5894378627601\\
0.001348	75.4964683401153\\
0.001349	75.4037271423049\\
0.00135	75.3112139274456\\
0.001351	75.2189283542216\\
0.001352	75.1268700818837\\
0.001353	75.0350387702473\\
0.001354	74.9434340796923\\
0.001355	74.8520556711614\\
0.001356	74.760903206159\\
0.001357	74.6699763467503\\
0.001358	74.57927475556\\
0.001359	74.4887980957712\\
0.00136	74.3985460311245\\
0.001361	74.3085182259165\\
0.001362	74.2187143449992\\
0.001363	74.1291340537783\\
0.001364	74.0397770182127\\
0.001365	73.950642904813\\
0.001366	73.8617313806404\\
0.001367	73.7730421133057\\
0.001368	73.6845747709685\\
0.001369	73.5963290223355\\
0.00137	73.5083045366599\\
0.001371	73.42050098374\\
0.001372	73.3329180339185\\
0.001373	73.2455553580809\\
0.001374	73.1584126276547\\
0.001375	73.0714895146085\\
0.001376	72.9847856914506\\
0.001377	72.8983008312279\\
0.001378	72.8120346075252\\
0.001379	72.7259866944637\\
0.00138	72.6401567667003\\
0.001381	72.5545444994262\\
0.001382	72.469149568366\\
0.001383	72.3839716497767\\
0.001384	72.2990104204465\\
0.001385	72.2142655576937\\
0.001386	72.1297367393659\\
0.001387	72.0454236438386\\
0.001388	71.9613259500144\\
0.001389	71.8774433373219\\
0.00139	71.7937754857145\\
0.001391	71.7103220756696\\
0.001392	71.6270827881872\\
0.001393	71.5440573047893\\
0.001394	71.4612453075185\\
0.001395	71.3786464789369\\
0.001396	71.2962605021257\\
0.001397	71.2140870606832\\
0.001398	71.1321258387245\\
0.001399	71.0503765208803\\
0.0014	70.9688387922956\\
0.001401	70.887512338629\\
0.001402	70.8063968460514\\
0.001403	70.7254920012453\\
0.001404	70.6447974914034\\
0.001405	70.5643130042279\\
0.001406	70.4840382279292\\
0.001407	70.4039728512252\\
0.001408	70.3241165633398\\
0.001409	70.2444690540025\\
0.00141	70.1650300134469\\
0.001411	70.0857991324099\\
0.001412	70.0067761021307\\
0.001413	69.9279606143496\\
0.001414	69.8493523613073\\
0.001415	69.7709510357436\\
0.001416	69.6927563308967\\
0.001417	69.6147679405019\\
0.001418	69.5369855587906\\
0.001419	69.4594088804897\\
0.00142	69.3820376008202\\
0.001421	69.3048714154964\\
0.001422	69.2279100207248\\
0.001423	69.1511531132032\\
0.001424	69.0746003901197\\
0.001425	68.9982515491515\\
0.001426	68.9221062884645\\
0.001427	68.8461643067116\\
0.001428	68.7704253030322\\
0.001429	68.6948889770509\\
0.00143	68.6195550288769\\
0.001431	68.5444231591028\\
0.001432	68.4694930688035\\
0.001433	68.3947644595355\\
0.001434	68.3202370333358\\
0.001435	68.2459104927208\\
0.001436	68.1717845406857\\
0.001437	68.0978588807031\\
0.001438	68.0241332167225\\
0.001439	67.9506072531689\\
0.00144	67.877280694942\\
0.001441	67.8041532474154\\
0.001442	67.7312246164355\\
0.001443	67.6584945083206\\
0.001444	67.5859626298598\\
0.001445	67.5136286883123\\
0.001446	67.4414923914062\\
0.001447	67.3695534473378\\
0.001448	67.2978115647705\\
0.001449	67.2262664528339\\
0.00145	67.1549178211228\\
0.001451	67.0837653796964\\
0.001452	67.0128088390772\\
0.001453	66.9420479102502\\
0.001454	66.8714823046618\\
0.001455	66.8011117342192\\
0.001456	66.7309359112892\\
0.001457	66.6609545486971\\
0.001458	66.5911673597262\\
0.001459	66.5215740581166\\
0.00146	66.4521743580646\\
0.001461	66.382967974221\\
0.001462	66.3139546216913\\
0.001463	66.2451340160338\\
0.001464	66.1765058732593\\
0.001465	66.1080699098299\\
0.001466	66.039825842658\\
0.001467	65.9717733891059\\
0.001468	65.9039122669842\\
0.001469	65.8362421945515\\
0.00147	65.7687628905129\\
0.001471	65.7014740740199\\
0.001472	65.6343754646685\\
0.001473	65.5674667824993\\
0.001474	65.5007477479957\\
0.001475	65.4342180820838\\
0.001476	65.367877506131\\
0.001477	65.301725741945\\
0.001478	65.2357625117737\\
0.001479	65.1699875383032\\
0.00148	65.1044005446578\\
0.001481	65.0390012543988\\
0.001482	64.9737893915234\\
0.001483	64.9087646804643\\
0.001484	64.8439268460882\\
0.001485	64.7792756136956\\
0.001486	64.7148107090195\\
0.001487	64.6505318582244\\
0.001488	64.5864387879059\\
0.001489	64.5225312250895\\
0.00149	64.4588088972297\\
0.001491	64.3952715322094\\
0.001492	64.3319188583386\\
0.001493	64.2687506043541\\
0.001494	64.2057664994181\\
0.001495	64.1429662731177\\
0.001496	64.0803496554638\\
0.001497	64.0179163768906\\
0.001498	63.955666168254\\
0.001499	63.8935987608318\\
0.0015	63.831713886322\\
0.001501	63.7700112768421\\
0.001502	63.7084906649287\\
0.001503	63.6471517835361\\
0.001504	63.5859943660358\\
0.001505	63.5250181462154\\
0.001506	63.4642228582781\\
0.001507	63.4036082368415\\
0.001508	63.3431740169369\\
0.001509	63.2829199340086\\
0.00151	63.2228457239129\\
0.001511	63.1629511229171\\
0.001512	63.1032358676992\\
0.001513	63.0436996953465\\
0.001514	62.9843423433551\\
0.001515	62.9251635496288\\
0.001516	62.8661630524788\\
0.001517	62.8073405906221\\
0.001518	62.7486959031813\\
0.001519	62.6902287296837\\
0.00152	62.6319388100602\\
0.001521	62.5738258846445\\
0.001522	62.5158896941727\\
0.001523	62.458129979782\\
0.001524	62.40054648301\\
0.001525	62.3431389457944\\
0.001526	62.2859071104712\\
0.001527	62.2288507197748\\
0.001528	62.1719695168367\\
0.001529	62.115263245185\\
0.00153	62.0587316487431\\
0.001531	62.0023744718295\\
0.001532	61.9461914591566\\
0.001533	61.8901823558302\\
0.001534	61.8343469073481\\
0.001535	61.7786848596003\\
0.001536	61.723195958867\\
0.001537	61.667879951819\\
0.001538	61.612736585516\\
0.001539	61.5577656074061\\
0.00154	61.5029667653254\\
0.001541	61.4483398074965\\
0.001542	61.3938844825284\\
0.001543	61.339600539415\\
0.001544	61.2854877275351\\
0.001545	61.2315457966511\\
0.001546	61.1777744969082\\
0.001547	61.1241735788341\\
0.001548	61.0707427933375\\
0.001549	61.017481891708\\
0.00155	60.9643906256149\\
0.001551	60.9114687471068\\
0.001552	60.8587160086102\\
0.001553	60.8061321629295\\
0.001554	60.7537169632457\\
0.001555	60.7014701631158\\
0.001556	60.649391516472\\
0.001557	60.5974807776211\\
0.001558	60.5457377012435\\
0.001559	60.4941620423926\\
0.00156	60.4427535564938\\
0.001561	60.3915119993442\\
0.001562	60.3404371271113\\
0.001563	60.2895286963328\\
0.001564	60.2387864639154\\
0.001565	60.1882101871342\\
0.001566	60.137799623632\\
0.001567	60.0875545314185\\
0.001568	60.0374746688695\\
0.001569	59.9875597947264\\
0.00157	59.9378096680951\\
0.001571	59.8882240484455\\
0.001572	59.8388026956107\\
0.001573	59.7895453697862\\
0.001574	59.7404518315293\\
0.001575	59.6915218417581\\
0.001576	59.6427551617511\\
0.001577	59.5941515531464\\
0.001578	59.5457107779406\\
0.001579	59.4974325984885\\
0.00158	59.4493167775023\\
0.001581	59.4013630780505\\
0.001582	59.3535712635578\\
0.001583	59.3059410978037\\
0.001584	59.2584723449224\\
0.001585	59.2111647694017\\
0.001586	59.1640181360822\\
0.001587	59.117032210157\\
0.001588	59.0702067571705\\
0.001589	59.0235415430181\\
0.00159	58.9770363339452\\
0.001591	58.9306908965465\\
0.001592	58.8845049977656\\
0.001593	58.8384784048938\\
0.001594	58.7926108855699\\
0.001595	58.746902207779\\
0.001596	58.7013521398522\\
0.001597	58.6559604504658\\
0.001598	58.6107269086401\\
0.001599	58.5656512837398\\
0.0016	58.520733345472\\
0.001601	58.4759728638865\\
0.001602	58.4313696093745\\
0.001603	58.3869233526684\\
0.001604	58.3426338648406\\
0.001605	58.298500917303\\
0.001606	58.2545242818066\\
0.001607	58.2107037304404\\
0.001608	58.1670390356307\\
0.001609	58.123529970141\\
0.00161	58.0801763070706\\
0.001611	58.0369778198541\\
0.001612	57.9939342822611\\
0.001613	57.9510454683951\\
0.001614	57.908311152693\\
0.001615	57.8657311099243\\
0.001616	57.8233051151905\\
0.001617	57.7810329439247\\
0.001618	57.7389143718901\\
0.001619	57.6969491751804\\
0.00162	57.6551371302183\\
0.001621	57.6134780137553\\
0.001622	57.5719716028706\\
0.001623	57.530617674971\\
0.001624	57.4894160077898\\
0.001625	57.448366379386\\
0.001626	57.4074685681444\\
0.001627	57.366722352774\\
0.001628	57.3261275123078\\
0.001629	57.2856838261023\\
0.00163	57.2453910738366\\
0.001631	57.2052490355117\\
0.001632	57.1652574914498\\
0.001633	57.125416222294\\
0.001634	57.0857250090074\\
0.001635	57.0461836328724\\
0.001636	57.00679187549\\
0.001637	56.9675495187794\\
0.001638	56.9284563449772\\
0.001639	56.8895121366368\\
0.00164	56.8507166766276\\
0.001641	56.8120697481345\\
0.001642	56.7735711346573\\
0.001643	56.73522062001\\
0.001644	56.69701798832\\
0.001645	56.6589630240278\\
0.001646	56.6210555118861\\
0.001647	56.5832952369591\\
0.001648	56.5456819846221\\
0.001649	56.5082155405608\\
0.00165	56.4708956907706\\
0.001651	56.433722221556\\
0.001652	56.3966949195298\\
0.001653	56.359813571613\\
0.001654	56.3230779650335\\
0.001655	56.2864878873258\\
0.001656	56.2500431263305\\
0.001657	56.2137434701935\\
0.001658	56.1775887073653\\
0.001659	56.1415786266005\\
0.00166	56.1057130169573\\
0.001661	56.0699916677967\\
0.001662	56.0344143687819\\
0.001663	55.9989809098776\\
0.001664	55.9636910813496\\
0.001665	55.9285446737643\\
0.001666	55.8935414779875\\
0.001667	55.8586812851843\\
0.001668	55.8239638868185\\
0.001669	55.7893890746516\\
0.00167	55.7549566407427\\
0.001671	55.7206663774473\\
0.001672	55.6865180774173\\
0.001673	55.6525115336001\\
0.001674	55.6186465392377\\
0.001675	55.5849228878669\\
0.001676	55.5513403733178\\
0.001677	55.5178987897138\\
0.001678	55.4845979314709\\
0.001679	55.4514375932968\\
0.00168	55.4184175701907\\
0.001681	55.3855376574425\\
0.001682	55.3527976506322\\
0.001683	55.3201973456293\\
0.001684	55.2877365385924\\
0.001685	55.2554150259684\\
0.001686	55.2232326044919\\
0.001687	55.1911890711849\\
0.001688	55.1592842233557\\
0.001689	55.1275178585989\\
0.00169	55.0958897747945\\
0.001691	55.0643997701072\\
0.001692	55.0330476429862\\
0.001693	55.0018331921642\\
0.001694	54.9707562166572\\
0.001695	54.9398165157636\\
0.001696	54.9090138890638\\
0.001697	54.8783481364197\\
0.001698	54.8478190579739\\
0.001699	54.8174264541493\\
0.0017	54.7871701256486\\
0.001701	54.7570498734533\\
0.001702	54.7270654988238\\
0.001703	54.6972168032982\\
0.001704	54.6675035886923\\
0.001705	54.6379256570983\\
0.001706	54.6084828108852\\
0.001707	54.5791748526973\\
0.001708	54.5500015854543\\
0.001709	54.5209628123504\\
0.00171	54.4920583368538\\
0.001711	54.4632879627064\\
0.001712	54.4346514939227\\
0.001713	54.4061487347898\\
0.001714	54.3777794898665\\
0.001715	54.349543563983\\
0.001716	54.32144076224\\
0.001717	54.2934708900086\\
0.001718	54.2656337529293\\
0.001719	54.2379291569117\\
0.00172	54.2103569081341\\
0.001721	54.1829168130425\\
0.001722	54.1556086783505\\
0.001723	54.1284323110385\\
0.001724	54.1013875183533\\
0.001725	54.0744741078074\\
0.001726	54.0476918871787\\
0.001727	54.0210406645096\\
0.001728	53.9945202481069\\
0.001729	53.9681304465408\\
0.00173	53.9418710686449\\
0.001731	53.9157419235152\\
0.001732	53.8897428205097\\
0.001733	53.8638735692479\\
0.001734	53.8381339796104\\
0.001735	53.8125238617381\\
0.001736	53.787043026032\\
0.001737	53.7616912831522\\
0.001738	53.736468444018\\
0.001739	53.7113743198067\\
0.00174	53.6864087219537\\
0.001741	53.6615714621515\\
0.001742	53.6368623523493\\
0.001743	53.6122812047528\\
0.001744	53.5878278318232\\
0.001745	53.563502046277\\
0.001746	53.5393036610853\\
0.001747	53.5152324894736\\
0.001748	53.4912883449207\\
0.001749	53.4674710411588\\
0.00175	53.4437803921727\\
0.001751	53.4202162121992\\
0.001752	53.3967783157267\\
0.001753	53.3734665174948\\
0.001754	53.3502806324936\\
0.001755	53.3272204759634\\
0.001756	53.3042858633939\\
0.001757	53.2814766105239\\
0.001758	53.2587925333409\\
0.001759	53.2362334480802\\
0.00176	53.2137991712249\\
0.001761	53.191489519505\\
0.001762	53.1693043098972\\
0.001763	53.1472433596239\\
0.001764	53.1253064861536\\
0.001765	53.1034935071993\\
0.001766	53.0818042407188\\
0.001767	53.0602385049142\\
0.001768	53.0387961182307\\
0.001769	53.017476899357\\
0.00177	52.996280667224\\
0.001771	52.975207241005\\
0.001772	52.9542564401149\\
0.001773	52.9334280842094\\
0.001774	52.9127219931852\\
0.001775	52.8921379871789\\
0.001776	52.8716758865669\\
0.001777	52.8513355119647\\
0.001778	52.8311166842264\\
0.001779	52.8110192244445\\
0.00178	52.7910429539492\\
0.001781	52.7711876943077\\
0.001782	52.7514532673242\\
0.001783	52.7318394950392\\
0.001784	52.7123461997289\\
0.001785	52.6929732039048\\
0.001786	52.6737203303134\\
0.001787	52.6545874019355\\
0.001788	52.6355742419859\\
0.001789	52.6166806739126\\
0.00179	52.5979065213969\\
0.001791	52.5792516083524\\
0.001792	52.5607157589247\\
0.001793	52.5422987974911\\
0.001794	52.5240005486599\\
0.001795	52.5058208372701\\
0.001796	52.4877594883908\\
0.001797	52.4698163273207\\
0.001798	52.4519911795881\\
0.001799	52.4342838709497\\
0.0018	52.4166942273906\\
0.001801	52.399222075124\\
0.001802	52.3818672405902\\
0.001803	52.3646295504565\\
0.001804	52.3475088316169\\
0.001805	52.3305049111911\\
0.001806	52.3136176165247\\
0.001807	52.2968467751881\\
0.001808	52.2801922149767\\
0.001809	52.2636537639098\\
0.00181	52.2472312502306\\
0.001811	52.2309245024057\\
0.001812	52.2147333491245\\
0.001813	52.1986576192988\\
0.001814	52.1826971420624\\
0.001815	52.1668517467704\\
0.001816	52.1511212629995\\
0.001817	52.1355055205465\\
0.001818	52.1200043494287\\
0.001819	52.1046175798831\\
0.00182	52.089345042366\\
0.001821	52.0741865675524\\
0.001822	52.059141986336\\
0.001823	52.0442111298284\\
0.001824	52.0293938293588\\
0.001825	52.0146899164733\\
0.001826	52.0000992229349\\
0.001827	51.9856215807228\\
0.001828	51.9712568220321\\
0.001829	51.9570047792732\\
0.00183	51.9428652850714\\
0.001831	51.9288381722666\\
0.001832	51.9149232739129\\
0.001833	51.9011204232778\\
0.001834	51.8874294538422\\
0.001835	51.8738501993\\
0.001836	51.8603824935571\\
0.001837	51.8470261707316\\
0.001838	51.8337810651532\\
0.001839	51.8206470113625\\
0.00184	51.8076238441111\\
0.001841	51.7947113983605\\
0.001842	51.7819095092823\\
0.001843	51.7692180122576\\
0.001844	51.7566367428763\\
0.001845	51.744165536937\\
0.001846	51.7318042304466\\
0.001847	51.7195526596195\\
0.001848	51.7074106608777\\
0.001849	51.6953780708502\\
0.00185	51.6834547263721\\
0.001851	51.6716404644852\\
0.001852	51.6599351224365\\
0.001853	51.6483385376786\\
0.001854	51.6368505478689\\
0.001855	51.6254709908694\\
0.001856	51.6141997047459\\
0.001857	51.6030365277681\\
0.001858	51.5919812984089\\
0.001859	51.581033855344\\
0.00186	51.5701940374517\\
0.001861	51.5594616838122\\
0.001862	51.5488366337075\\
0.001863	51.5383187266207\\
0.001864	51.5279078022358\\
0.001865	51.5176037004374\\
0.001866	51.5074062613099\\
0.001867	51.4973153251375\\
0.001868	51.4873307324038\\
0.001869	51.477452323791\\
0.00187	51.4676799401799\\
0.001871	51.4580134226494\\
0.001872	51.4484526124761\\
0.001873	51.4389973511338\\
0.001874	51.4296474802933\\
0.001875	51.4204028418218\\
0.001876	51.4112632777829\\
0.001877	51.4022286304355\\
0.001878	51.3932987422343\\
0.001879	51.3844734558286\\
0.00188	51.3757526140626\\
0.001881	51.3671360599745\\
0.001882	51.3586236367962\\
0.001883	51.3502151879534\\
0.001884	51.3419105570644\\
0.001885	51.3337095879405\\
0.001886	51.3256121245852\\
0.001887	51.3176180111939\\
0.001888	51.3097270921534\\
0.001889	51.3019392120418\\
0.00189	51.2942542156279\\
0.001891	51.286671947871\\
0.001892	51.2791922539203\\
0.001893	51.2718149791146\\
0.001894	51.2645399689823\\
0.001895	51.2573670692403\\
0.001896	51.2502961257943\\
0.001897	51.2433269847379\\
0.001898	51.2364594923528\\
0.001899	51.2296934951079\\
0.0019	51.2230288396593\\
0.001901	51.2164653728496\\
0.001902	51.210002941708\\
0.001903	51.2036413934493\\
0.001904	51.1973805754741\\
0.001905	51.1912203353682\\
0.001906	51.1851605209023\\
0.001907	51.1792009800316\\
0.001908	51.1733415608952\\
0.001909	51.1675821118164\\
0.00191	51.1619224813014\\
0.001911	51.15636251804\\
0.001912	51.1509020709043\\
0.001913	51.1455409889488\\
0.001914	51.1402791214102\\
0.001915	51.1351163177067\\
0.001916	51.1300524274377\\
0.001917	51.1250873003835\\
0.001918	51.1202207865052\\
0.001919	51.1154527359439\\
0.00192	51.1107829990206\\
0.001921	51.1062114262358\\
0.001922	51.1017378682694\\
0.001923	51.0973621759797\\
0.001924	51.0930842004037\\
0.001925	51.0889037927566\\
0.001926	51.0848208044312\\
0.001927	51.0808350869978\\
0.001928	51.0769464922037\\
0.001929	51.073154871973\\
0.00193	51.0694600784063\\
0.001931	51.0658619637801\\
0.001932	51.0623603805466\\
0.001933	51.0589551813333\\
0.001934	51.0556462189431\\
0.001935	51.052433346353\\
0.001936	51.0493164167149\\
0.001937	51.0462952833544\\
0.001938	51.0433697997708\\
0.001939	51.0405398196367\\
0.00194	51.0378051967979\\
0.001941	51.0351657852727\\
0.001942	51.0326214392518\\
0.001943	51.0301720130977\\
0.001944	51.0278173613448\\
0.001945	51.0255573386989\\
0.001946	51.0233918000364\\
0.001947	51.0213206004047\\
0.001948	51.0193435950216\\
0.001949	51.0174606392746\\
0.00195	51.0156715887211\\
0.001951	51.0139762990879\\
0.001952	51.0123746262706\\
0.001953	51.0108664263338\\
0.001954	51.0094515555102\\
0.001955	51.0081298702007\\
0.001956	51.0069012269741\\
0.001957	51.0057654825661\\
0.001958	51.0047224938801\\
0.001959	51.0037721179859\\
0.00196	51.0029142121198\\
0.001961	51.0021486336842\\
0.001962	51.0014752402474\\
0.001963	51.0008938895433\\
0.001964	51.0004044394706\\
0.001965	51.0000067480933\\
0.001966	50.9997006736396\\
0.001967	50.999486074502\\
0.001968	50.9993628092371\\
0.001969	50.9993307365649\\
0.00197	50.9993897153687\\
0.001971	50.9995396046949\\
0.001972	50.9997802637524\\
0.001973	51.0001115519127\\
0.001974	51.000533328709\\
0.001975	51.0010454538364\\
0.001976	51.0016477871515\\
0.001977	51.002340188672\\
0.001978	51.0031225185763\\
0.001979	51.0039946372034\\
0.00198	51.0049564050523\\
0.001981	51.0060076827823\\
0.001982	51.0071483312118\\
0.001983	51.0083782113188\\
0.001984	51.0096971842403\\
0.001985	51.0111051112719\\
0.001986	51.0126018538674\\
0.001987	51.014187273639\\
0.001988	51.0158612323564\\
0.001989	51.0176235919471\\
0.00199	51.0194742144954\\
0.001991	51.0214129622427\\
0.001992	51.0234396975871\\
0.001993	51.0255542830828\\
0.001994	51.02775658144\\
0.001995	51.0300464555248\\
0.001996	51.0324237683583\\
0.001997	51.0348883831173\\
0.001998	51.0374401631328\\
0.001999	51.0400789718909\\
0.002	51.0428046730315\\
0.002001	51.0456171303487\\
0.002002	51.0485162077902\\
0.002003	51.051501769457\\
0.002004	51.0545736796032\\
0.002005	51.0577318026358\\
0.002006	51.0609760031142\\
0.002007	51.06430614575\\
0.002008	51.0677220954069\\
0.002009	51.0712237171001\\
0.00201	51.0748108759962\\
0.002011	51.0784834374129\\
0.002012	51.0822412668186\\
0.002013	51.0860842298323\\
0.002014	51.0900121922234\\
0.002015	51.094025019911\\
0.002016	51.0981225789639\\
0.002017	51.1023047356005\\
0.002018	51.106571356188\\
0.002019	51.1109223072428\\
0.00202	51.1153574554296\\
0.002021	51.1198766675614\\
0.002022	51.1244798105993\\
0.002023	51.1291667516522\\
0.002024	51.1339373579762\\
0.002025	51.1387914969749\\
0.002026	51.1437290361986\\
0.002027	51.1487498433442\\
0.002028	51.1538537862551\\
0.002029	51.1590407329209\\
0.00203	51.1643105514766\\
0.002031	51.1696631102032\\
0.002032	51.1750982775268\\
0.002033	51.1806159220185\\
0.002034	51.1862159123942\\
0.002035	51.1918981175142\\
0.002036	51.197662406383\\
0.002037	51.2035086481493\\
0.002038	51.2094367121051\\
0.002039	51.215446467686\\
0.00204	51.2215377844709\\
0.002041	51.2277105321814\\
0.002042	51.2339645806817\\
0.002043	51.2402997999784\\
0.002044	51.2467160602203\\
0.002045	51.253213231698\\
0.002046	51.2597911848436\\
0.002047	51.2664497902306\\
0.002048	51.2731889185735\\
0.002049	51.2800084407276\\
0.00205	51.2869082276888\\
0.002051	51.2938881505933\\
0.002052	51.3009480807172\\
0.002053	51.3080878894766\\
0.002054	51.315307448427\\
0.002055	51.322606629263\\
0.002056	51.3299853038184\\
0.002057	51.3374433440658\\
0.002058	51.3449806221162\\
0.002059	51.3525970102189\\
0.00206	51.3602923807611\\
0.002061	51.3680666062679\\
0.002062	51.3759195594018\\
0.002063	51.3838511129626\\
0.002064	51.391861139887\\
0.002065	51.3999495132487\\
0.002066	51.4081161062575\\
0.002067	51.41636079226\\
0.002068	51.4246834447382\\
0.002069	51.4330839373104\\
0.00207	51.4415621437301\\
0.002071	51.4501179378861\\
0.002072	51.4587511938024\\
0.002073	51.4674617856377\\
0.002074	51.4762495876852\\
0.002075	51.4851144743724\\
0.002076	51.4940563202608\\
0.002077	51.503075000046\\
0.002078	51.512170388557\\
0.002079	51.5213423607559\\
0.00208	51.5305907917383\\
0.002081	51.5399155567325\\
0.002082	51.5493165310994\\
0.002083	51.5587935903322\\
0.002084	51.5683466100565\\
0.002085	51.5779754660295\\
0.002086	51.5876800341403\\
0.002087	51.5974601904094\\
0.002088	51.6073158109885\\
0.002089	51.6172467721602\\
0.00209	51.6272529503379\\
0.002091	51.6373342220655\\
0.002092	51.6474904640173\\
0.002093	51.6577215529973\\
0.002094	51.6680273659397\\
0.002095	51.678407779908\\
0.002096	51.6888626720952\\
0.002097	51.6993919198234\\
0.002098	51.7099954005436\\
0.002099	51.7206729918354\\
0.0021	51.7314245714069\\
0.002101	51.7422500170943\\
0.002102	51.753149206862\\
0.002103	51.764122018802\\
0.002104	51.7751683311339\\
0.002105	51.7862880222044\\
0.002106	51.7974809704876\\
0.002107	51.8087470545844\\
0.002108	51.8200861532221\\
0.002109	51.8314981452545\\
0.00211	51.8429829096619\\
0.002111	51.8545403255502\\
0.002112	51.8661702721512\\
0.002113	51.8778726288222\\
0.002114	51.8896472750458\\
0.002115	51.9014940904298\\
0.002116	51.9134129547068\\
0.002117	51.925403747734\\
0.002118	51.937466349493\\
0.002119	51.9496006400899\\
0.00212	51.9618064997545\\
0.002121	51.9740838088405\\
0.002122	51.9864324478253\\
0.002123	51.9988522973093\\
0.002124	52.0113432380165\\
0.002125	52.0239051507935\\
0.002126	52.0365379166098\\
0.002127	52.0492414165573\\
0.002128	52.0620155318502\\
0.002129	52.0748601438249\\
0.00213	52.0877751339395\\
0.002131	52.1007603837739\\
0.002132	52.1138157750295\\
0.002133	52.1269411895287\\
0.002134	52.1401365092151\\
0.002135	52.1534016161531\\
0.002136	52.1667363925279\\
0.002137	52.1801407206447\\
0.002138	52.1936144829293\\
0.002139	52.2071575619272\\
0.00214	52.220769840304\\
0.002141	52.2344512008446\\
0.002142	52.2482015264535\\
0.002143	52.2620207001542\\
0.002144	52.2759086050893\\
0.002145	52.2898651245201\\
0.002146	52.3038901418266\\
0.002147	52.317983540507\\
0.002148	52.3321452041778\\
0.002149	52.3463750165734\\
0.00215	52.3606728615459\\
0.002151	52.3750386230652\\
0.002152	52.3894721852183\\
0.002153	52.4039734322095\\
0.002154	52.4185422483601\\
0.002155	52.4331785181081\\
0.002156	52.4478821260082\\
0.002157	52.4626529567313\\
0.002158	52.4774908950646\\
0.002159	52.4923958259113\\
0.00216	52.5073676342902\\
0.002161	52.5224062053361\\
0.002162	52.5375114242988\\
0.002163	52.5526831765435\\
0.002164	52.5679213475504\\
0.002165	52.5832258229146\\
0.002166	52.5985964883456\\
0.002167	52.6140332296676\\
0.002168	52.6295359328188\\
0.002169	52.6451044838518\\
0.00217	52.6607387689327\\
0.002171	52.6764386743416\\
0.002172	52.6922040864718\\
0.002173	52.7080348918302\\
0.002174	52.7239309770365\\
0.002175	52.7398922288236\\
0.002176	52.755918534037\\
0.002177	52.7720097796348\\
0.002178	52.7881658526873\\
0.002179	52.8043866403774\\
0.00218	52.8206720299995\\
0.002181	52.8370219089601\\
0.002182	52.8534361647774\\
0.002183	52.8699146850807\\
0.002184	52.8864573576109\\
0.002185	52.9030640702198\\
0.002186	52.9197347108702\\
0.002187	52.9364691676355\\
0.002188	52.9532673286997\\
0.002189	52.9701290823571\\
0.00219	52.9870543170124\\
0.002191	53.0040429211799\\
0.002192	53.021094783484\\
0.002193	53.0382097926586\\
0.002194	53.0553878375472\\
0.002195	53.0726288071024\\
0.002196	53.089932590386\\
0.002197	53.1072990765688\\
0.002198	53.1247281549301\\
0.002199	53.142219714858\\
0.0022	53.159773645849\\
0.002201	53.1773898375075\\
0.002202	53.1950681795464\\
0.002203	53.2128085617862\\
0.002204	53.2306108741551\\
0.002205	53.2484750066888\\
0.002206	53.2664008495306\\
0.002207	53.2843882929306\\
0.002208	53.3024372272462\\
0.002209	53.3205475429416\\
0.00221	53.3387191305875\\
0.002211	53.3569518808613\\
0.002212	53.3752456845464\\
0.002213	53.3936004325328\\
0.002214	53.4120160158161\\
0.002215	53.430492325498\\
0.002216	53.4490292527856\\
0.002217	53.4676266889916\\
0.002218	53.4862845255341\\
0.002219	53.5050026539362\\
0.00222	53.523780965826\\
0.002221	53.5426193529365\\
0.002222	53.5615177071052\\
0.002223	53.5804759202742\\
0.002224	53.5994938844899\\
0.002225	53.6185714919029\\
0.002226	53.6377086347677\\
0.002227	53.6569052054426\\
0.002228	53.6761610963896\\
0.002229	53.6954762001743\\
0.00223	53.7148504094655\\
0.002231	53.7342836170352\\
0.002232	53.7537757157585\\
0.002233	53.7733265986133\\
0.002234	53.7929361586802\\
0.002235	53.8126042891423\\
0.002236	53.8323308832851\\
0.002237	53.8521158344964\\
0.002238	53.8719590362658\\
0.002239	53.8918603821851\\
0.00224	53.9118197659477\\
0.002241	53.9318370813487\\
0.002242	53.9519122222843\\
0.002243	53.9720450827523\\
0.002244	53.9922355568516\\
0.002245	54.0124835387819\\
0.002246	54.0327889228437\\
0.002247	54.0531516034384\\
0.002248	54.0735714750675\\
0.002249	54.0940484323332\\
0.00225	54.1145823699378\\
0.002251	54.1351731826834\\
0.002252	54.1558207654723\\
0.002253	54.1765250133064\\
0.002254	54.197285821287\\
0.002255	54.2181030846152\\
0.002256	54.2389766985911\\
0.002257	54.2599065586139\\
0.002258	54.280892560182\\
0.002259	54.3019345988923\\
0.00226	54.3230325704408\\
0.002261	54.3441863706217\\
0.002262	54.3653958953276\\
0.002263	54.3866610405495\\
0.002264	54.4079817023764\\
0.002265	54.429357776995\\
0.002266	54.4507891606903\\
0.002267	54.4722757498444\\
0.002268	54.4938174409373\\
0.002269	54.515414130546\\
0.00227	54.5370657153451\\
0.002271	54.558772092106\\
0.002272	54.580533157697\\
0.002273	54.6023488090832\\
0.002274	54.6242189433265\\
0.002275	54.646143457585\\
0.002276	54.6681222491133\\
0.002277	54.6901552152623\\
0.002278	54.7122422534787\\
0.002279	54.7343832613054\\
0.00228	54.7565781363808\\
0.002281	54.778826776439\\
0.002282	54.8011290793098\\
0.002283	54.8234849429181\\
0.002284	54.8458942652841\\
0.002285	54.8683569445231\\
0.002286	54.8908728788453\\
0.002287	54.9134419665557\\
0.002288	54.936064106054\\
0.002289	54.9587391958344\\
0.00229	54.9814671344853\\
0.002291	55.0042478206896\\
0.002292	55.0270811532242\\
0.002293	55.04996703096\\
0.002294	55.0729053528617\\
0.002295	55.0958960179876\\
0.002296	55.1189389254898\\
0.002297	55.1420339746136\\
0.002298	55.1651810646978\\
0.002299	55.1883800951742\\
0.0023	55.2116309655676\\
0.002301	55.2349335754959\\
0.002302	55.2582878246695\\
0.002303	55.2816936128916\\
0.002304	55.3051508400579\\
0.002305	55.3286594061563\\
0.002306	55.3522192112672\\
0.002307	55.3758301555628\\
0.002308	55.3994921393075\\
0.002309	55.4232050628575\\
0.00231	55.4469688266605\\
0.002311	55.470783331256\\
0.002312	55.494648477275\\
0.002313	55.5185641654396\\
0.002314	55.5425302965632\\
0.002315	55.5665467715504\\
0.002316	55.5906134913964\\
0.002317	55.6147303571876\\
0.002318	55.6388972701008\\
0.002319	55.6631141314035\\
0.00232	55.6873808424535\\
0.002321	55.7116973046991\\
0.002322	55.7360634196786\\
0.002323	55.7604790890204\\
0.002324	55.7849442144428\\
0.002325	55.809458697754\\
0.002326	55.8340224408519\\
0.002327	55.8586353457237\\
0.002328	55.8832973144463\\
0.002329	55.9080082491859\\
0.00233	55.9327680521976\\
0.002331	55.9575766258258\\
0.002332	55.9824338725039\\
0.002333	56.007339694754\\
0.002334	56.0322939951868\\
0.002335	56.0572966765018\\
0.002336	56.0823476414868\\
0.002337	56.1074467930179\\
0.002338	56.1325940340596\\
0.002339	56.1577892676643\\
0.00234	56.1830323969725\\
0.002341	56.2083233252125\\
0.002342	56.2336619557003\\
0.002343	56.2590481918396\\
0.002344	56.2844819371215\\
0.002345	56.3099630951247\\
0.002346	56.3354915695149\\
0.002347	56.361067264045\\
0.002348	56.3866900825551\\
0.002349	56.412359928972\\
0.00235	56.4380767073096\\
0.002351	56.463840321668\\
0.002352	56.4896506762344\\
0.002353	56.5155076752821\\
0.002354	56.5414112231708\\
0.002355	56.5673612243465\\
0.002356	56.5933575833413\\
0.002357	56.6194002047733\\
0.002358	56.6454889933464\\
0.002359	56.6716238538502\\
0.00236	56.6978046911603\\
0.002361	56.7240314102375\\
0.002362	56.7503039161282\\
0.002363	56.776622113964\\
0.002364	56.8029859089618\\
0.002365	56.8293952064236\\
0.002366	56.8558499117363\\
0.002367	56.8823499303718\\
0.002368	56.9088951678867\\
0.002369	56.9354855299223\\
0.00237	56.9621209222042\\
0.002371	56.9888012505428\\
0.002372	57.0155264208327\\
0.002373	57.0422963390526\\
0.002374	57.0691109112654\\
0.002375	57.0959700436181\\
0.002376	57.1228736423413\\
0.002377	57.1498216137497\\
0.002378	57.1768138642416\\
0.002379	57.2038503002987\\
0.00238	57.2309308284864\\
0.002381	57.2580553554534\\
0.002382	57.2852237879315\\
0.002383	57.3124360327358\\
0.002384	57.3396919967644\\
0.002385	57.3669915869984\\
0.002386	57.3943347105017\\
0.002387	57.4217212744209\\
0.002388	57.4491511859852\\
0.002389	57.4766243525063\\
0.00239	57.5041406813786\\
0.002391	57.5317000800783\\
0.002392	57.5593024561644\\
0.002393	57.5869477172776\\
0.002394	57.6146357711407\\
0.002395	57.6423665255585\\
0.002396	57.6701398884176\\
0.002397	57.6979557676861\\
0.002398	57.7258140714139\\
0.002399	57.7537147077325\\
0.0024	57.7816575848544\\
0.002401	57.8096426110739\\
0.002402	57.8376696947661\\
0.002403	57.8657387443875\\
0.002404	57.8938496684754\\
0.002405	57.922002375648\\
0.002406	57.9501967746045\\
0.002407	57.9784327741246\\
0.002408	58.0067102830687\\
0.002409	58.0350292103778\\
0.00241	58.0633894650731\\
0.002411	58.0917909562563\\
0.002412	58.1202335931092\\
0.002413	58.1487172848939\\
0.002414	58.1772419409522\\
0.002415	58.2058074707063\\
0.002416	58.2344137836577\\
0.002417	58.2630607893881\\
0.002418	58.2917483975585\\
0.002419	58.3204765179098\\
0.00242	58.349245060262\\
0.002421	58.3780539345147\\
0.002422	58.4069030506466\\
0.002423	58.4357923187158\\
0.002424	58.4647216488591\\
0.002425	58.4936909512928\\
0.002426	58.5227001363116\\
0.002427	58.5517491142893\\
0.002428	58.5808377956782\\
0.002429	58.6099660910096\\
0.00243	58.6391339108928\\
0.002431	58.6683411660159\\
0.002432	58.6975877671451\\
0.002433	58.7268736251252\\
0.002434	58.7561986508788\\
0.002435	58.7855627554067\\
0.002436	58.8149658497877\\
0.002437	58.8444078451785\\
0.002438	58.8738886528134\\
0.002439	58.9034081840048\\
0.00244	58.9329663501424\\
0.002441	58.9625630626935\\
0.002442	58.9921982332029\\
0.002443	59.0218717732927\\
0.002444	59.0515835946622\\
0.002445	59.0813336090881\\
0.002446	59.1111217284239\\
0.002447	59.1409478646004\\
0.002448	59.170811929625\\
0.002449	59.2007138355823\\
0.00245	59.2306534946332\\
0.002451	59.2606308190157\\
0.002452	59.2906457210439\\
0.002453	59.3206981131089\\
0.002454	59.3507879076778\\
0.002455	59.3809150172942\\
0.002456	59.4110793545778\\
0.002457	59.4412808322246\\
0.002458	59.4715193630066\\
0.002459	59.5017948597717\\
0.00246	59.5321072354437\\
0.002461	59.5624564030222\\
0.002462	59.5928422755828\\
0.002463	59.6232647662763\\
0.002464	59.6537237883293\\
0.002465	59.6842192550439\\
0.002466	59.7147510797975\\
0.002467	59.7453191760428\\
0.002468	59.7759234573078\\
0.002469	59.8065638371956\\
0.00247	59.8372402293844\\
0.002471	59.8679525476273\\
0.002472	59.8987007057524\\
0.002473	59.9294846176625\\
0.002474	59.9603041973354\\
0.002475	59.9911593588231\\
0.002476	60.0220500162527\\
0.002477	60.0529760838254\\
0.002478	60.083937475817\\
0.002479	60.1149341065777\\
0.00248	60.1459658905318\\
0.002481	60.1770327421779\\
0.002482	60.2081345760886\\
0.002483	60.2392713069106\\
0.002484	60.2704428493646\\
0.002485	60.3016491182451\\
0.002486	60.3328900284203\\
0.002487	60.3641654948323\\
0.002488	60.3954754324967\\
0.002489	60.4268197565027\\
0.00249	60.4581983820131\\
0.002491	60.4896112242639\\
0.002492	60.5210581985646\\
0.002493	60.5525392202978\\
0.002494	60.5840542049194\\
0.002495	60.6156030679585\\
0.002496	60.6471857250169\\
0.002497	60.6788020917696\\
0.002498	60.7104520839645\\
0.002499	60.7421356174222\\
0.0025	60.7738526080361\\
0.002501	60.8056029717722\\
0.002502	60.837386624669\\
0.002503	60.8692034828377\\
0.002504	60.9010534624619\\
0.002505	60.9329364797974\\
0.002506	60.9648524511724\\
0.002507	60.9968012929873\\
0.002508	61.0287829217148\\
0.002509	61.0607972538993\\
0.00251	61.0928442061575\\
0.002511	61.1249236951779\\
0.002512	61.157035637721\\
0.002513	61.1891799506189\\
0.002514	61.2213565507755\\
0.002515	61.2535653551664\\
0.002516	61.2858062808385\\
0.002517	61.3180792449106\\
0.002518	61.3503841645726\\
0.002519	61.382720957086\\
0.00252	61.4150895397833\\
0.002521	61.4474898300685\\
0.002522	61.4799217454167\\
0.002523	61.5123852033739\\
0.002524	61.5448801215572\\
0.002525	61.5774064176547\\
0.002526	61.6099640094255\\
0.002527	61.6425528146991\\
0.002528	61.6751727513761\\
0.002529	61.7078237374277\\
0.00253	61.7405056908955\\
0.002531	61.773218529892\\
0.002532	61.8059621725997\\
0.002533	61.8387365372719\\
0.002534	61.871541542232\\
0.002535	61.9043771058738\\
0.002536	61.9372431466612\\
0.002537	61.9701395831282\\
0.002538	62.003066333879\\
0.002539	62.0360233175878\\
0.00254	62.0690104529985\\
0.002541	62.1020276589252\\
0.002542	62.1350748542515\\
0.002543	62.1681519579309\\
0.002544	62.2012588889865\\
0.002545	62.2343955665112\\
0.002546	62.2675619096671\\
0.002547	62.300757837686\\
0.002548	62.3339832698692\\
0.002549	62.3672381255871\\
0.00255	62.4005223242797\\
0.002551	62.4338357854558\\
0.002552	62.4671784286937\\
0.002553	62.5005501736407\\
0.002554	62.5339509400131\\
0.002555	62.5673806475963\\
0.002556	62.6008392162443\\
0.002557	62.6343265658804\\
0.002558	62.6678426164962\\
0.002559	62.7013872881524\\
0.00256	62.7349605009781\\
0.002561	62.7685621751712\\
0.002562	62.8021922309981\\
0.002563	62.8358505887934\\
0.002564	62.8695371689606\\
0.002565	62.9032518919711\\
0.002566	62.9369946783648\\
0.002567	62.9707654487499\\
0.002568	63.0045641238026\\
0.002569	63.0383906242673\\
0.00257	63.0722448709564\\
0.002571	63.1061267847505\\
0.002572	63.1400362865978\\
0.002573	63.1739732975146\\
0.002574	63.207937738585\\
0.002575	63.2419295309608\\
0.002576	63.2759485958614\\
0.002577	63.309994854574\\
0.002578	63.3440682284533\\
0.002579	63.3781686389216\\
0.00258	63.4122960074686\\
0.002581	63.4464502556514\\
0.002582	63.4806313050943\\
0.002583	63.5148390774893\\
0.002584	63.5490734945952\\
0.002585	63.5833344782382\\
0.002586	63.6176219503116\\
0.002587	63.6519358327756\\
0.002588	63.6862760476577\\
0.002589	63.720642517052\\
0.00259	63.7550351631199\\
0.002591	63.7894539080892\\
0.002592	63.8238986742548\\
0.002593	63.8583693839782\\
0.002594	63.8928659596875\\
0.002595	63.9273883238776\\
0.002596	63.9619363991097\\
0.002597	63.9965101080118\\
0.002598	64.0311093732781\\
0.002599	64.0657341176694\\
0.0026	64.1003842640126\\
0.002601	64.1350597352011\\
0.002602	64.1697604541944\\
0.002603	64.2044863440182\\
0.002604	64.2392373277645\\
0.002605	64.2740133285909\\
0.002606	64.3088142697216\\
0.002607	64.3436400744464\\
0.002608	64.3784906661211\\
0.002609	64.4133659681672\\
0.00261	64.4482659040724\\
0.002611	64.4831903973897\\
0.002612	64.5181393717381\\
0.002613	64.5531127508021\\
0.002614	64.5881104583319\\
0.002615	64.6231324181431\\
0.002616	64.6581785541168\\
0.002617	64.6932487901998\\
0.002618	64.7283430504039\\
0.002619	64.7634612588065\\
0.00262	64.7986033395502\\
0.002621	64.8337692168428\\
0.002622	64.8689588149573\\
0.002623	64.9041720582319\\
0.002624	64.9394088710698\\
0.002625	64.9746691779393\\
0.002626	65.0099529033735\\
0.002627	65.0452599719707\\
0.002628	65.0805903083939\\
0.002629	65.1159438373709\\
0.00263	65.1513204836945\\
0.002631	65.1867201722219\\
0.002632	65.2221428278752\\
0.002633	65.2575883756412\\
0.002634	65.2930567405711\\
0.002635	65.3285478477807\\
0.002636	65.3640616224504\\
0.002637	65.3995979898247\\
0.002638	65.4351568752129\\
0.002639	65.4707382039884\\
0.00264	65.506341901589\\
0.002641	65.5419678935166\\
0.002642	65.5776161053374\\
0.002643	65.6132864626818\\
0.002644	65.6489788912443\\
0.002645	65.6846933167832\\
0.002646	65.7204296651212\\
0.002647	65.7561878621446\\
0.002648	65.7919678338039\\
0.002649	65.8277695061132\\
0.00265	65.8635928051507\\
0.002651	65.8994376570581\\
0.002652	65.935303988041\\
0.002653	65.9711917243687\\
0.002654	66.007100792374\\
0.002655	66.0430311184535\\
0.002656	66.078982629067\\
0.002657	66.1149552507381\\
0.002658	66.1509489100538\\
0.002659	66.1869635336643\\
0.00266	66.2229990482835\\
0.002661	66.2590553806884\\
0.002662	66.2951324577192\\
0.002663	66.3312302062796\\
0.002664	66.3673485533362\\
0.002665	66.403487425919\\
0.002666	66.4396467511207\\
0.002667	66.4758264560975\\
0.002668	66.5120264680684\\
0.002669	66.5482467143153\\
0.00267	66.5844871221832\\
0.002671	66.6207476190797\\
0.002672	66.6570281324755\\
0.002673	66.693328589904\\
0.002674	66.7296489189613\\
0.002675	66.7659890473062\\
0.002676	66.8023489026602\\
0.002677	66.8387284128074\\
0.002678	66.8751275055945\\
0.002679	66.9115461089307\\
0.00268	66.9479841507877\\
0.002681	66.9844415591996\\
0.002682	67.0209182622631\\
0.002683	67.0574141881369\\
0.002684	67.0939292650424\\
0.002685	67.130463421263\\
0.002686	67.1670165851445\\
0.002687	67.2035886850948\\
0.002688	67.240179649584\\
0.002689	67.2767894071444\\
0.00269	67.3134178863702\\
0.002691	67.3500650159177\\
0.002692	67.3867307245053\\
0.002693	67.4234149409132\\
0.002694	67.4601175939835\\
0.002695	67.4968386126204\\
0.002696	67.5335779257895\\
0.002697	67.5703354625187\\
0.002698	67.6071111518973\\
0.002699	67.6439049230764\\
0.0027	67.6807167052688\\
0.002701	67.7175464277489\\
0.002702	67.7543940198527\\
0.002703	67.7912594109777\\
0.002704	67.8281425305831\\
0.002705	67.8650433081892\\
0.002706	67.9019616733782\\
0.002707	67.9388975557933\\
0.002708	67.9758508851393\\
0.002709	68.0128215911822\\
0.00271	68.0498096037493\\
0.002711	68.0868148527291\\
0.002712	68.1238372680714\\
0.002713	68.1608767797871\\
0.002714	68.1979333179483\\
0.002715	68.2350068126881\\
0.002716	68.2720971942006\\
0.002717	68.3092043927411\\
0.002718	68.3463283386256\\
0.002719	68.3834689622314\\
0.00272	68.4206261939963\\
0.002721	68.4577999644193\\
0.002722	68.49499020406\\
0.002723	68.5321968435389\\
0.002724	68.5694198135373\\
0.002725	68.6066590447971\\
0.002726	68.6439144681208\\
0.002727	68.6811860143717\\
0.002728	68.7184736144738\\
0.002729	68.7557771994115\\
0.00273	68.7930967002296\\
0.002731	68.8304320480337\\
0.002732	68.8677831739897\\
0.002733	68.9051500093239\\
0.002734	68.9425324853231\\
0.002735	68.9799305333343\\
0.002736	69.017344084765\\
0.002737	69.0547730710829\\
0.002738	69.0922174238158\\
0.002739	69.129677074552\\
0.00274	69.1671519549397\\
0.002741	69.2046419966874\\
0.002742	69.2421471315638\\
0.002743	69.2796672913973\\
0.002744	69.3172024080769\\
0.002745	69.354752413551\\
0.002746	69.3923172398283\\
0.002747	69.4298968189776\\
0.002748	69.4674910831271\\
0.002749	69.5050999644654\\
0.00275	69.5427233952405\\
0.002751	69.5803613077606\\
0.002752	69.6180136343932\\
0.002753	69.6556803075659\\
0.002754	69.6933612597659\\
0.002755	69.7310564235401\\
0.002756	69.7687657314948\\
0.002757	69.8064891162961\\
0.002758	69.8442265106698\\
0.002759	69.8819778474009\\
0.00276	69.9197430593342\\
0.002761	69.9575220793737\\
0.002762	69.995314840483\\
0.002763	70.033121275685\\
0.002764	70.0709413180622\\
0.002765	70.108774900756\\
0.002766	70.1466219569676\\
0.002767	70.1844824199572\\
0.002768	70.2223562230441\\
0.002769	70.2602432996071\\
0.00277	70.2981435830841\\
0.002771	70.336057006972\\
0.002772	70.3739835048269\\
0.002773	70.4119230102641\\
0.002774	70.4498754569577\\
0.002775	70.4878407786409\\
0.002776	70.5258189091061\\
0.002777	70.5638097822044\\
0.002778	70.6018133318458\\
0.002779	70.6398294919994\\
0.00278	70.6778581966932\\
0.002781	70.7158993800136\\
0.002782	70.7539529761061\\
0.002783	70.7920189191752\\
0.002784	70.8300971434837\\
0.002785	70.8681875833532\\
0.002786	70.9062901731643\\
0.002787	70.9444048473559\\
0.002788	70.9825315404255\\
0.002789	71.0206701869295\\
0.00279	71.0588207214826\\
0.002791	71.0969830787581\\
0.002792	71.1351571934877\\
0.002793	71.1733430004617\\
0.002794	71.2115404345289\\
0.002795	71.2497494305962\\
0.002796	71.2879699236292\\
0.002797	71.3262018486517\\
0.002798	71.3644451407457\\
0.002799	71.4026997350518\\
0.0028	71.4409655667686\\
0.002801	71.479242571153\\
0.002802	71.5175306835202\\
0.002803	71.5558298392434\\
0.002804	71.594139973754\\
0.002805	71.6324610225415\\
0.002806	71.6707929211537\\
0.002807	71.7091356051962\\
0.002808	71.7474890103327\\
0.002809	71.785853072285\\
0.00281	71.8242277268326\\
0.002811	71.8626129098133\\
0.002812	71.9010085571225\\
0.002813	71.9394146047138\\
0.002814	71.9778309885984\\
0.002815	72.0162576448455\\
0.002816	72.0546945095819\\
0.002817	72.0931415189925\\
0.002818	72.1315986093195\\
0.002819	72.1700657168633\\
0.00282	72.2085427779817\\
0.002821	72.2470297290903\\
0.002822	72.2855265066621\\
0.002823	72.3240330472281\\
0.002824	72.3625492873765\\
0.002825	72.4010751637533\\
0.002826	72.439610613062\\
0.002827	72.4781555720636\\
0.002828	72.5167099775764\\
0.002829	72.5552737664764\\
0.00283	72.593846875697\\
0.002831	72.6324292422287\\
0.002832	72.6710208031197\\
0.002833	72.7096214954755\\
0.002834	72.7482312564587\\
0.002835	72.7868500232895\\
0.002836	72.8254777332451\\
0.002837	72.86411432366\\
0.002838	72.902759731926\\
0.002839	72.9414138954921\\
0.00284	72.9800767518644\\
0.002841	73.018748238606\\
0.002842	73.0574282933374\\
0.002843	73.096116853736\\
0.002844	73.1348138575362\\
0.002845	73.1735192425296\\
0.002846	73.2122329465648\\
0.002847	73.2509549075471\\
0.002848	73.2896850634392\\
0.002849	73.3284233522604\\
0.00285	73.3671697120869\\
0.002851	73.4059240810521\\
0.002852	73.4446863973459\\
0.002853	73.4834565992151\\
0.002854	73.5222346249636\\
0.002855	73.5610204129516\\
0.002856	73.5998139015965\\
0.002857	73.6386150293723\\
0.002858	73.6774237348094\\
0.002859	73.7162399564954\\
0.00286	73.7550636330741\\
0.002861	73.7938947032462\\
0.002862	73.832733105769\\
0.002863	73.8715787794563\\
0.002864	73.9104316631784\\
0.002865	73.9492916958622\\
0.002866	73.9881588164913\\
0.002867	74.0270329641055\\
0.002868	74.0659140778012\\
0.002869	74.1048020967313\\
0.00287	74.1436969601049\\
0.002871	74.1825986071877\\
0.002872	74.2215069773018\\
0.002873	74.2604220098255\\
0.002874	74.2993436441934\\
0.002875	74.3382718198965\\
0.002876	74.3772064764821\\
0.002877	74.4161475535537\\
0.002878	74.455094990771\\
0.002879	74.49404872785\\
0.00288	74.5330087045627\\
0.002881	74.5719748607375\\
0.002882	74.6109471362587\\
0.002883	74.649925471067\\
0.002884	74.6889098051588\\
0.002885	74.727900078587\\
0.002886	74.7668962314601\\
0.002887	74.8058982039431\\
0.002888	74.8449059362566\\
0.002889	74.8839193686774\\
0.00289	74.9229384415382\\
0.002891	74.9619630952275\\
0.002892	75.0009932701899\\
0.002893	75.0400289069259\\
0.002894	75.0790699459917\\
0.002895	75.1181163279994\\
0.002896	75.1571679936169\\
0.002897	75.1962248835681\\
0.002898	75.2352869386324\\
0.002899	75.2743540996451\\
0.0029	75.3134263074972\\
0.002901	75.3525035031354\\
0.002902	75.3915856275622\\
0.002903	75.4306726218355\\
0.002904	75.4697644270692\\
0.002905	75.5088609844325\\
0.002906	75.5479622351504\\
0.002907	75.5870681205035\\
0.002908	75.6261785818277\\
0.002909	75.6652935605148\\
0.00291	75.7044129980118\\
0.002911	75.7435368358214\\
0.002912	75.7826650155017\\
0.002913	75.8217974786662\\
0.002914	75.860934166984\\
0.002915	75.9000750221793\\
0.002916	75.9392199860321\\
0.002917	75.9783690003775\\
0.002918	76.0175220071059\\
0.002919	76.0566789481632\\
0.00292	76.0958397655506\\
0.002921	76.1350044013243\\
0.002922	76.1741727975962\\
0.002923	76.2133448965332\\
0.002924	76.2525206403573\\
0.002925	76.291699971346\\
0.002926	76.3308828318317\\
0.002927	76.3700691642022\\
0.002928	76.4092589109003\\
0.002929	76.4484520144239\\
0.00293	76.4876484173261\\
0.002931	76.526848062215\\
0.002932	76.5660508917538\\
0.002933	76.6052568486608\\
0.002934	76.6444658757091\\
0.002935	76.683677915727\\
0.002936	76.7228929115978\\
0.002937	76.7621108062597\\
0.002938	76.8013315427056\\
0.002939	76.8405550639838\\
0.00294	76.8797813131971\\
0.002941	76.9190102335034\\
0.002942	76.9582417681152\\
0.002943	76.9974758603002\\
0.002944	77.0367124533807\\
0.002945	77.0759514907339\\
0.002946	77.1151929157915\\
0.002947	77.1544366720404\\
0.002948	77.193682703022\\
0.002949	77.2329309523323\\
0.00295	77.2721813636223\\
0.002951	77.3114338805975\\
0.002952	77.350688447018\\
0.002953	77.3899450066987\\
0.002954	77.4292035035092\\
0.002955	77.4684638813734\\
0.002956	77.50772608427\\
0.002957	77.5469900562323\\
0.002958	77.586255741348\\
0.002959	77.6255230837595\\
0.00296	77.6647920276636\\
0.002961	77.7040625173115\\
0.002962	77.7433344970092\\
0.002963	77.7826079111168\\
0.002964	77.8218827040491\\
0.002965	77.861158820275\\
0.002966	77.9004362043182\\
0.002967	77.9397148007565\\
0.002968	77.9789945542222\\
0.002969	78.0182754094018\\
0.00297	78.0575573110363\\
0.002971	78.0968402039208\\
0.002972	78.1361240329049\\
0.002973	78.1754087428924\\
0.002974	78.2146942788413\\
0.002975	78.2539805857638\\
0.002976	78.2932676087265\\
0.002977	78.3325552928499\\
0.002978	78.3718435833089\\
0.002979	78.4111324253326\\
0.00298	78.4504217642041\\
0.002981	78.4897115452607\\
0.002982	78.5290017138937\\
0.002983	78.5682922155486\\
0.002984	78.607582995725\\
0.002985	78.6468739999764\\
0.002986	78.6861651739105\\
0.002987	78.7254564631889\\
0.002988	78.7647478135272\\
0.002989	78.804039170695\\
0.00299	78.8433304805161\\
0.002991	78.8826216888677\\
0.002992	78.9219127416815\\
0.002993	78.9612035849427\\
0.002994	79.0004941646907\\
0.002995	79.0397844270185\\
0.002996	79.0790743180731\\
0.002997	79.1183637840554\\
0.002998	79.1576527712199\\
0.002999	79.1969412258753\\
0.003	79.2362290943836\\
0.003001	79.2755163231609\\
0.003002	79.3148028586769\\
0.003003	79.3540886474552\\
0.003004	79.3933736360729\\
0.003005	79.432657771161\\
0.003006	79.471940999404\\
0.003007	79.5112232675402\\
0.003008	79.5505045223616\\
0.003009	79.5897847107136\\
0.00301	79.6290637794954\\
0.003011	79.6683416756598\\
0.003012	79.7076183462131\\
0.003013	79.7468937382152\\
0.003014	79.7861677987796\\
0.003015	79.8254404750731\\
0.003016	79.8647117143164\\
0.003017	79.9039814637834\\
0.003018	79.9432496708015\\
0.003019	79.9825162827516\\
0.00302	80.0217812470683\\
0.003021	80.0610445112391\\
0.003022	80.1003060228054\\
0.003023	80.1395657293618\\
0.003024	80.1788235785563\\
0.003025	80.2180795180901\\
0.003026	80.257333495718\\
0.003027	80.296585459248\\
0.003028	80.3358353565415\\
0.003029	80.3750831355131\\
0.00303	80.4143287441307\\
0.003031	80.4535721304154\\
0.003032	80.4928132424418\\
0.003033	80.5320520283373\\
0.003034	80.571288436283\\
0.003035	80.6105224145129\\
0.003036	80.6497539113142\\
0.003037	80.6889828750273\\
0.003038	80.7282092540458\\
0.003039	80.7674329968165\\
0.00304	80.8066540518389\\
0.003041	80.8458723676663\\
0.003042	80.8850878929044\\
0.003043	80.9243005762123\\
0.003044	80.9635103663023\\
0.003045	81.0027172119393\\
0.003046	81.0419210619417\\
0.003047	81.0811218651805\\
0.003048	81.12031957058\\
0.003049	81.1595141271172\\
0.00305	81.1987054838222\\
0.003051	81.2378935897781\\
0.003052	81.2770783941209\\
0.003053	81.3162598460393\\
0.003054	81.3554378947752\\
0.003055	81.3946124896232\\
0.003056	81.4337835799307\\
0.003057	81.4729511150981\\
0.003058	81.5121150445786\\
0.003059	81.5512753178781\\
0.00306	81.5904318845554\\
0.003061	81.629584694222\\
0.003062	81.6687336965424\\
0.003063	81.7078788412336\\
0.003064	81.7470200780653\\
0.003065	81.7861573568601\\
0.003066	81.8252906274933\\
0.003067	81.8644198398927\\
0.003068	81.9035449440389\\
0.003069	81.9426658899653\\
0.00307	81.9817826277577\\
0.003071	82.0208951075546\\
0.003072	82.0600032795471\\
0.003073	82.099107093979\\
0.003074	82.1382065011465\\
0.003075	82.1773014513986\\
0.003076	82.2163918951367\\
0.003077	82.2554777828147\\
0.003078	82.2945590649391\\
0.003079	82.3336356920688\\
0.00308	82.3727076148154\\
0.003081	82.4117747838427\\
0.003082	82.4508371498672\\
0.003083	82.4898946636576\\
0.003084	82.5289472760353\\
0.003085	82.567994937874\\
0.003086	82.6070376000996\\
0.003087	82.6460752136907\\
0.003088	82.685107729678\\
0.003089	82.7241350991447\\
0.00309	82.7631572732264\\
0.003091	82.8021742031109\\
0.003092	82.8411858400382\\
0.003093	82.8801921353009\\
0.003094	82.9191930402435\\
0.003095	82.9581885062632\\
0.003096	82.997178484809\\
0.003097	83.0361629273824\\
0.003098	83.0751417855371\\
0.003099	83.1141150108788\\
0.0031	83.1530825550658\\
0.003101	83.192044369808\\
0.003102	83.231000406868\\
0.003103	83.2699506180603\\
0.003104	83.3088949552513\\
0.003105	83.34783337036\\
0.003106	83.3867658153571\\
0.003107	83.4256922422656\\
0.003108	83.4646126031604\\
0.003109	83.5035268501686\\
0.00311	83.5424349354693\\
0.003111	83.5813368112935\\
0.003112	83.6202324299243\\
0.003113	83.659121743697\\
0.003114	83.6980047049985\\
0.003115	83.7368812662678\\
0.003116	83.7757513799961\\
0.003117	83.8146149987261\\
0.003118	83.8534720750528\\
0.003119	83.8923225616228\\
0.00312	83.9311664111349\\
0.003121	83.9700035763395\\
0.003122	84.0088340100391\\
0.003123	84.0476576650878\\
0.003124	84.0864744943916\\
0.003125	84.1252844509086\\
0.003126	84.1640874876482\\
0.003127	84.202883557672\\
0.003128	84.2416726140932\\
0.003129	84.2804546100769\\
0.00313	84.3192294988397\\
0.003131	84.3579972336501\\
0.003132	84.3967577678283\\
0.003133	84.4355110547461\\
0.003134	84.4742570478273\\
0.003135	84.5129957005468\\
0.003136	84.5517269664317\\
0.003137	84.5904507990606\\
0.003138	84.6291671520635\\
0.003139	84.6678759791223\\
0.00314	84.7065772339703\\
0.003141	84.7452708703924\\
0.003142	84.7839568422254\\
0.003143	84.8226351033571\\
0.003144	84.8613056077273\\
0.003145	84.8999683093272\\
0.003146	84.9386231621993\\
0.003147	84.9772701204379\\
0.003148	85.0159091381886\\
0.003149	85.0545401696486\\
0.00315	85.0931631690664\\
0.003151	85.131778090742\\
0.003152	85.170384889027\\
0.003153	85.2089835183242\\
0.003154	85.2475739330877\\
0.003155	85.2861560878234\\
0.003156	85.3247299370882\\
0.003157	85.3632954354904\\
0.003158	85.4018525376898\\
0.003159	85.4404011983974\\
0.00316	85.4789413723757\\
0.003161	85.5174730144381\\
0.003162	85.5559960794497\\
0.003163	85.5945105223267\\
0.003164	85.6330162980365\\
0.003165	85.6715133615979\\
0.003166	85.7100016680807\\
0.003167	85.7484811726061\\
0.003168	85.7869518303466\\
0.003169	85.8254135965255\\
0.00317	85.8638664264175\\
0.003171	85.9023102753487\\
0.003172	85.9407450986958\\
0.003173	85.9791708518872\\
0.003174	86.0175874904019\\
0.003175	86.0559949697704\\
0.003176	86.0943932455741\\
0.003177	86.1327822734455\\
0.003178	86.1711620090681\\
0.003179	86.2095324081765\\
0.00318	86.2478934265563\\
0.003181	86.2862450200443\\
0.003182	86.324587144528\\
0.003183	86.3629197559461\\
0.003184	86.4012428102881\\
0.003185	86.4395562635947\\
0.003186	86.4778600719574\\
0.003187	86.5161541915185\\
0.003188	86.5544385784714\\
0.003189	86.5927131890605\\
0.00319	86.6309779795808\\
0.003191	86.6692329063783\\
0.003192	86.70747792585\\
0.003193	86.7457129944435\\
0.003194	86.7839380686574\\
0.003195	86.8221531050411\\
0.003196	86.8603580601947\\
0.003197	86.8985528907693\\
0.003198	86.9367375534665\\
0.003199	86.9749120050389\\
0.0032	87.0130762022898\\
0.003201	87.051230102073\\
0.003202	87.0893736612933\\
0.003203	87.1275068369062\\
0.003204	87.1656295859177\\
0.003205	87.2037418653845\\
0.003206	87.2418436324142\\
0.003207	87.2799348441648\\
0.003208	87.3180154578451\\
0.003209	87.3560854307144\\
0.00321	87.3941447200826\\
0.003211	87.4321932833103\\
0.003212	87.4702310778086\\
0.003213	87.5082580610393\\
0.003214	87.5462741905145\\
0.003215	87.584279423797\\
0.003216	87.6222737185002\\
0.003217	87.6602570322877\\
0.003218	87.6982293228741\\
0.003219	87.7361905480239\\
0.00322	87.7741406655526\\
0.003221	87.8120796333257\\
0.003222	87.8500074092595\\
0.003223	87.8879239513204\\
0.003224	87.9258292175256\\
0.003225	87.9637231659422\\
0.003226	88.0016057546882\\
0.003227	88.0394769419316\\
0.003228	88.077336685891\\
0.003229	88.1151849448351\\
0.00323	88.153021677083\\
0.003231	88.1908468410043\\
0.003232	88.2286603950187\\
0.003233	88.2664622975963\\
0.003234	88.3042525072573\\
0.003235	88.3420309825724\\
0.003236	88.3797976821623\\
0.003237	88.417552564698\\
0.003238	88.455295588901\\
0.003239	88.4930267135425\\
0.00324	88.5307458974442\\
0.003241	88.568453099478\\
0.003242	88.6061482785659\\
0.003243	88.6438313936798\\
0.003244	88.6815024038422\\
0.003245	88.7191612681253\\
0.003246	88.7568079456516\\
0.003247	88.7944423955936\\
0.003248	88.8320645771741\\
0.003249	88.8696744496656\\
0.00325	88.9072719723909\\
0.003251	88.9448571047228\\
0.003252	88.982429806084\\
0.003253	89.0199900359473\\
0.003254	89.0575377538356\\
0.003255	89.0950729193215\\
0.003256	89.1325954920277\\
0.003257	89.170105431627\\
0.003258	89.2076026978418\\
0.003259	89.2450872504448\\
0.00326	89.2825590492582\\
0.003261	89.3200180541545\\
0.003262	89.3574642250558\\
0.003263	89.3948975219342\\
0.003264	89.4323179048115\\
0.003265	89.4697253337595\\
0.003266	89.5071197688997\\
0.003267	89.5445011704034\\
0.003268	89.5818694984919\\
0.003269	89.619224713436\\
0.00327	89.6565667755564\\
0.003271	89.6938956452236\\
0.003272	89.7312112828577\\
0.003273	89.7685136489286\\
0.003274	89.805802703956\\
0.003275	89.843078408509\\
0.003276	89.8803407232068\\
0.003277	89.9175896087179\\
0.003278	89.9548250257606\\
0.003279	89.9920469351028\\
0.00328	90.0292552975621\\
0.003281	90.0664500740056\\
0.003282	90.1036312253501\\
0.003283	90.140798712562\\
0.003284	90.177952496657\\
0.003285	90.2150925387007\\
0.003286	90.252218799808\\
0.003287	90.2893312411434\\
0.003288	90.326429823921\\
0.003289	90.3635145094042\\
0.00329	90.4005852589061\\
0.003291	90.4376420337891\\
0.003292	90.474684795465\\
0.003293	90.5117135053953\\
0.003294	90.5487281250907\\
0.003295	90.5857286161113\\
0.003296	90.6227149400668\\
0.003297	90.6596870586161\\
0.003298	90.6966449334675\\
0.003299	90.7335885263786\\
0.0033	90.7705177991566\\
0.003301	90.8074327136576\\
0.003302	90.8443332317873\\
0.003303	90.8812193155007\\
0.003304	90.918090926802\\
0.003305	90.9549480277446\\
0.003306	90.9917905804313\\
0.003307	91.028618547014\\
0.003308	91.065431889694\\
0.003309	91.1022305707215\\
0.00331	91.1390145523963\\
0.003311	91.175783797067\\
0.003312	91.2125382671316\\
0.003313	91.2492779250372\\
0.003314	91.28600273328\\
0.003315	91.3227126544054\\
0.003316	91.3594076510077\\
0.003317	91.3960876857306\\
0.003318	91.4327527212666\\
0.003319	91.4694027203575\\
0.00332	91.506037645794\\
0.003321	91.5426574604158\\
0.003322	91.5792621271117\\
0.003323	91.6158516088196\\
0.003324	91.6524258685262\\
0.003325	91.6889848692673\\
0.003326	91.7255285741276\\
0.003327	91.7620569462408\\
0.003328	91.7985699487895\\
0.003329	91.8350675450052\\
0.00333	91.8715496981684\\
0.003331	91.9080163716084\\
0.003332	91.9444675287034\\
0.003333	91.9809031328805\\
0.003334	92.0173231476155\\
0.003335	92.0537275364332\\
0.003336	92.0901162629071\\
0.003337	92.1264892906597\\
0.003338	92.1628465833621\\
0.003339	92.1991881047341\\
0.00334	92.2355138185445\\
0.003341	92.2718236886106\\
0.003342	92.3081176787987\\
0.003343	92.3443957530236\\
0.003344	92.3806578752489\\
0.003345	92.4169040094868\\
0.003346	92.4531341197983\\
0.003347	92.4893481702928\\
0.003348	92.5255461251287\\
0.003349	92.5617279485128\\
0.00335	92.5978936047006\\
0.003351	92.634043057996\\
0.003352	92.6701762727518\\
0.003353	92.7062932133692\\
0.003354	92.7423938442978\\
0.003355	92.778478130036\\
0.003356	92.8145460351307\\
0.003357	92.8505975241771\\
0.003358	92.886632561819\\
0.003359	92.9226511127488\\
0.00336	92.9586531417073\\
0.003361	92.9946386134835\\
0.003362	93.0306074929153\\
0.003363	93.0665597448886\\
0.003364	93.1024953343379\\
0.003365	93.138414226246\\
0.003366	93.1743163856443\\
0.003367	93.2102017776122\\
0.003368	93.2460703672778\\
0.003369	93.2819221198173\\
0.00337	93.3177570004552\\
0.003371	93.3535749744645\\
0.003372	93.3893760071663\\
0.003373	93.42516006393\\
0.003374	93.4609271101734\\
0.003375	93.4966771113624\\
0.003376	93.5324100330111\\
0.003377	93.5681258406818\\
0.003378	93.6038244999852\\
0.003379	93.63950597658\\
0.00338	93.675170236173\\
0.003381	93.7108172445194\\
0.003382	93.7464469674223\\
0.003383	93.7820593707329\\
0.003384	93.8176544203508\\
0.003385	93.8532320822234\\
0.003386	93.8887923223463\\
0.003387	93.9243351067631\\
0.003388	93.9598604015655\\
0.003389	93.9953681728932\\
0.00339	94.0308583869338\\
0.003391	94.0663310099231\\
0.003392	94.1017860081449\\
0.003393	94.1372233479307\\
0.003394	94.1726429956601\\
0.003395	94.2080449177608\\
0.003396	94.2434290807081\\
0.003397	94.2787954510255\\
0.003398	94.3141439952842\\
0.003399	94.3494746801033\\
0.0034	94.3847874721499\\
0.003401	94.4200823381388\\
0.003402	94.4553592448327\\
0.003403	94.490618159042\\
0.003404	94.5258590476251\\
0.003405	94.561081877488\\
0.003406	94.5962866155846\\
0.003407	94.6314732289164\\
0.003408	94.6666416845328\\
0.003409	94.7017919495308\\
0.00341	94.7369239910553\\
0.003411	94.7720377762985\\
0.003412	94.8071332725007\\
0.003413	94.8422104469496\\
0.003414	94.8772692669807\\
0.003415	94.9123096999769\\
0.003416	94.9473317133691\\
0.003417	94.9823352746353\\
0.003418	95.0173203513016\\
0.003419	95.0522869109412\\
0.00342	95.0872349211752\\
0.003421	95.122164349672\\
0.003422	95.1570751641477\\
0.003423	95.1919673323657\\
0.003424	95.2268408221371\\
0.003425	95.2616956013204\\
0.003426	95.2965316378215\\
0.003427	95.3313488995937\\
0.003428	95.3661473546379\\
0.003429	95.4009269710023\\
0.00343	95.4356877167825\\
0.003431	95.4704295601214\\
0.003432	95.5051524692095\\
0.003433	95.5398564122844\\
0.003434	95.574541357631\\
0.003435	95.6092072735819\\
0.003436	95.6438541285165\\
0.003437	95.6784818908618\\
0.003438	95.7130905290921\\
0.003439	95.7476800117286\\
0.00344	95.7822503073402\\
0.003441	95.8168013845426\\
0.003442	95.851333211999\\
0.003443	95.8858457584197\\
0.003444	95.9203389925621\\
0.003445	95.9548128832308\\
0.003446	95.9892673992776\\
0.003447	96.0237025096014\\
0.003448	96.058118183148\\
0.003449	96.0925143889107\\
0.00345	96.1268910959295\\
0.003451	96.1612482732916\\
0.003452	96.1955858901313\\
0.003453	96.2299039156299\\
0.003454	96.2642023190157\\
0.003455	96.2984810695638\\
0.003456	96.3327401365967\\
0.003457	96.3669794894835\\
0.003458	96.4011990976404\\
0.003459	96.4353989305305\\
0.00346	96.4695789576638\\
0.003461	96.5037391485971\\
0.003462	96.5378794729344\\
0.003463	96.5719999003263\\
0.003464	96.6061004004703\\
0.003465	96.6401809431106\\
0.003466	96.6742414980386\\
0.003467	96.7082820350921\\
0.003468	96.7423025241558\\
0.003469	96.7763029351613\\
0.00347	96.8102832380869\\
0.003471	96.8442434029575\\
0.003472	96.8781833998449\\
0.003473	96.9121031988674\\
0.003474	96.9460027701902\\
0.003475	96.9798820840251\\
0.003476	97.0137411106304\\
0.003477	97.0475798203112\\
0.003478	97.0813981834193\\
0.003479	97.1151961703528\\
0.00348	97.1489737515567\\
0.003481	97.1827308975223\\
0.003482	97.2164675787878\\
0.003483	97.2501837659375\\
0.003484	97.2838794296026\\
0.003485	97.3175545404606\\
0.003486	97.3512090692356\\
0.003487	97.384842986698\\
0.003488	97.4184562636649\\
0.003489	97.4520488709996\\
0.00349	97.485620779612\\
0.003491	97.5191719604582\\
0.003492	97.5527023845409\\
0.003493	97.5862120229092\\
0.003494	97.6197008466581\\
0.003495	97.6531688269297\\
0.003496	97.6866159349116\\
0.003497	97.7200421418384\\
0.003498	97.7534474189905\\
0.003499	97.7868317376948\\
0.0035	97.8201950693245\\
0.003501	97.8535373852988\\
0.003502	97.8868586570833\\
0.003503	97.9201588561898\\
0.003504	97.9534379541763\\
0.003505	97.9866959226467\\
0.003506	98.0199327332515\\
0.003507	98.053148357687\\
0.003508	98.0863427676957\\
0.003509	98.1195159350663\\
0.00351	98.1526678316334\\
0.003511	98.1857984292778\\
0.003512	98.2189076999264\\
0.003513	98.2519956155519\\
0.003514	98.2850621481733\\
0.003515	98.3181072698554\\
0.003516	98.351130952709\\
0.003517	98.3841331688909\\
0.003518	98.417113890604\\
0.003519	98.4500730900968\\
0.00352	98.483010739664\\
0.003521	98.5159268116461\\
0.003522	98.5488212784293\\
0.003523	98.5816941124461\\
0.003524	98.6145452861743\\
0.003525	98.6473747721379\\
0.003526	98.6801825429067\\
0.003527	98.712968571096\\
0.003528	98.7457328293672\\
0.003529	98.7784752904273\\
0.00353	98.811195927029\\
0.003531	98.8438947119709\\
0.003532	98.8765716180971\\
0.003533	98.9092266182974\\
0.003534	98.9418596855075\\
0.003535	98.9744707927086\\
0.003536	99.0070599129274\\
0.003537	99.0396270192364\\
0.003538	99.0721720847536\\
0.003539	99.1046950826427\\
0.00354	99.1371959861129\\
0.003541	99.1696747684189\\
0.003542	99.202131402861\\
0.003543	99.2345658627849\\
0.003544	99.266978121582\\
0.003545	99.2993681526889\\
0.003546	99.3317359295879\\
0.003547	99.3640814258067\\
0.003548	99.3964046149182\\
0.003549	99.4287054705411\\
0.00355	99.460983966339\\
0.003551	99.4932400760214\\
0.003552	99.5254737733427\\
0.003553	99.5576850321029\\
0.003554	99.5898738261473\\
0.003555	99.6220401293663\\
0.003556	99.6541839156958\\
0.003557	99.6863051591168\\
0.003558	99.7184038336558\\
0.003559	99.7504799133841\\
0.00356	99.7825333724188\\
0.003561	99.8145641849215\\
0.003562	99.8465723250996\\
0.003563	99.8785577672052\\
0.003564	99.9105204855359\\
0.003565	99.9424604544341\\
0.003566	99.9743776482875\\
0.003567	100.006272041529\\
0.003568	100.038143608636\\
0.003569	100.069992324131\\
0.00357	100.101818162583\\
0.003571	100.133621098605\\
0.003572	100.165401106853\\
0.003573	100.197158162032\\
0.003574	100.228892238888\\
0.003575	100.260603312215\\
0.003576	100.29229135685\\
0.003577	100.323956347676\\
0.003578	100.35559825962\\
0.003579	100.387217067655\\
0.00358	100.418812746798\\
0.003581	100.45038527211\\
0.003582	100.481934618699\\
0.003583	100.513460761716\\
0.003584	100.544963676358\\
0.003585	100.576443337865\\
0.003586	100.607899721524\\
0.003587	100.639332802665\\
0.003588	100.670742556663\\
0.003589	100.702128958939\\
0.00359	100.733491984956\\
0.003591	100.764831610225\\
0.003592	100.7961478103\\
0.003593	100.827440560778\\
0.003594	100.858709837302\\
0.003595	100.889955615561\\
0.003596	100.921177871287\\
0.003597	100.952376580257\\
0.003598	100.983551718291\\
0.003599	101.014703261255\\
0.0036	101.045831185061\\
0.003601	101.076935465662\\
0.003602	101.108016079057\\
0.003603	101.139073001291\\
0.003604	101.170106208451\\
0.003605	101.20111567667\\
0.003606	101.232101382124\\
0.003607	101.263063301034\\
0.003608	101.294001409666\\
0.003609	101.324915684329\\
0.00361	101.355806101379\\
0.003611	101.386672637211\\
0.003612	101.417515268271\\
0.003613	101.448333971043\\
0.003614	101.479128722059\\
0.003615	101.509899497895\\
0.003616	101.540646275169\\
0.003617	101.571369030546\\
0.003618	101.602067740732\\
0.003619	101.63274238248\\
0.00362	101.663392932585\\
0.003621	101.694019367888\\
0.003622	101.724621665272\\
0.003623	101.755199801665\\
0.003624	101.785753754041\\
0.003625	101.816283499414\\
0.003626	101.846789014844\\
0.003627	101.877270277437\\
0.003628	101.90772726434\\
0.003629	101.938159952744\\
0.00363	101.968568319886\\
0.003631	101.998952343045\\
0.003632	102.029311999545\\
0.003633	102.059647266754\\
0.003634	102.089958122083\\
0.003635	102.120244542986\\
0.003636	102.150506506963\\
0.003637	102.180743991557\\
0.003638	102.210956974354\\
0.003639	102.241145432983\\
0.00364	102.27130934512\\
0.003641	102.301448688481\\
0.003642	102.331563440828\\
0.003643	102.361653579966\\
0.003644	102.391719083744\\
0.003645	102.421759930052\\
0.003646	102.451776096829\\
0.003647	102.481767562052\\
0.003648	102.511734303744\\
0.003649	102.541676299973\\
0.00365	102.571593528848\\
0.003651	102.601485968522\\
0.003652	102.631353597193\\
0.003653	102.661196393101\\
0.003654	102.691014334531\\
0.003655	102.720807399808\\
0.003656	102.750575567305\\
0.003657	102.780318815435\\
0.003658	102.810037122655\\
0.003659	102.839730467467\\
0.00366	102.869398828415\\
0.003661	102.899042184085\\
0.003662	102.92866051311\\
0.003663	102.958253794162\\
0.003664	102.98782200596\\
0.003665	103.017365127263\\
0.003666	103.046883136875\\
0.003667	103.076376013644\\
0.003668	103.105843736459\\
0.003669	103.135286284253\\
0.00367	103.164703636003\\
0.003671	103.194095770728\\
0.003672	103.223462667492\\
0.003673	103.252804305398\\
0.003674	103.282120663596\\
0.003675	103.311411721278\\
0.003676	103.340677457679\\
0.003677	103.369917852075\\
0.003678	103.399132883788\\
0.003679	103.428322532181\\
0.00368	103.457486776661\\
0.003681	103.486625596677\\
0.003682	103.515738971721\\
0.003683	103.544826881329\\
0.003684	103.573889305078\\
0.003685	103.60292622259\\
0.003686	103.631937613528\\
0.003687	103.660923457599\\
0.003688	103.689883734551\\
0.003689	103.718818424177\\
0.00369	103.747727506312\\
0.003691	103.776610960832\\
0.003692	103.805468767658\\
0.003693	103.834300906752\\
0.003694	103.86310735812\\
0.003695	103.891888101811\\
0.003696	103.920643117913\\
0.003697	103.949372386562\\
0.003698	103.978075887931\\
0.003699	104.006753602241\\
0.0037	104.035405509751\\
0.003701	104.064031590765\\
0.003702	104.092631825628\\
0.003703	104.121206194729\\
0.003704	104.149754678499\\
0.003705	104.17827725741\\
0.003706	104.206773911979\\
0.003707	104.235244622762\\
0.003708	104.263689370361\\
0.003709	104.292108135418\\
0.00371	104.320500898617\\
0.003711	104.348867640687\\
0.003712	104.377208342395\\
0.003713	104.405522984555\\
0.003714	104.43381154802\\
0.003715	104.462074013686\\
0.003716	104.490310362492\\
0.003717	104.518520575417\\
0.003718	104.546704633486\\
0.003719	104.574862517761\\
0.00372	104.602994209352\\
0.003721	104.631099689405\\
0.003722	104.659178939114\\
0.003723	104.687231939709\\
0.003724	104.715258672468\\
0.003725	104.743259118706\\
0.003726	104.771233259783\\
0.003727	104.799181077101\\
0.003728	104.827102552101\\
0.003729	104.854997666269\\
0.00373	104.882866401133\\
0.003731	104.910708738259\\
0.003732	104.93852465926\\
0.003733	104.966314145787\\
0.003734	104.994077179535\\
0.003735	105.02181374224\\
0.003736	105.049523815679\\
0.003737	105.077207381672\\
0.003738	105.104864422081\\
0.003739	105.132494918808\\
0.00374	105.160098853797\\
0.003741	105.187676209036\\
0.003742	105.215226966552\\
0.003743	105.242751108415\\
0.003744	105.270248616736\\
0.003745	105.297719473668\\
0.003746	105.325163661405\\
0.003747	105.352581162182\\
0.003748	105.379971958279\\
0.003749	105.407336032012\\
0.00375	105.434673365743\\
0.003751	105.461983941873\\
0.003752	105.489267742846\\
0.003753	105.516524751147\\
0.003754	105.5437549493\\
0.003755	105.570958319875\\
0.003756	105.598134845479\\
0.003757	105.625284508762\\
0.003758	105.652407292417\\
0.003759	105.679503179175\\
0.00376	105.70657215181\\
0.003761	105.733614193138\\
0.003762	105.760629286016\\
0.003763	105.78761741334\\
0.003764	105.814578558049\\
0.003765	105.841512703123\\
0.003766	105.868419831584\\
0.003767	105.895299926493\\
0.003768	105.922152970954\\
0.003769	105.948978948111\\
0.00377	105.975777841149\\
0.003771	106.002549633294\\
0.003772	106.029294307814\\
0.003773	106.056011848017\\
0.003774	106.082702237253\\
0.003775	106.109365458912\\
0.003776	106.136001496424\\
0.003777	106.162610333262\\
0.003778	106.189191952939\\
0.003779	106.215746339008\\
0.00378	106.242273475064\\
0.003781	106.268773344742\\
0.003782	106.295245931719\\
0.003783	106.321691219711\\
0.003784	106.348109192476\\
0.003785	106.374499833812\\
0.003786	106.400863127558\\
0.003787	106.427199057595\\
0.003788	106.453507607841\\
0.003789	106.479788762259\\
0.00379	106.50604250485\\
0.003791	106.532268819655\\
0.003792	106.558467690759\\
0.003793	106.584639102283\\
0.003794	106.610783038393\\
0.003795	106.636899483291\\
0.003796	106.662988421223\\
0.003797	106.689049836474\\
0.003798	106.715083713369\\
0.003799	106.741090036275\\
0.0038	106.767068789598\\
0.003801	106.793019957785\\
0.003802	106.818943525322\\
0.003803	106.844839476738\\
0.003804	106.870707796599\\
0.003805	106.896548469515\\
0.003806	106.922361480132\\
0.003807	106.948146813141\\
0.003808	106.973904453268\\
0.003809	106.999634385283\\
0.00381	107.025336593996\\
0.003811	107.051011064254\\
0.003812	107.076657780948\\
0.003813	107.102276729007\\
0.003814	107.1278678934\\
0.003815	107.153431259136\\
0.003816	107.178966811266\\
0.003817	107.204474534878\\
0.003818	107.229954415102\\
0.003819	107.255406437107\\
0.00382	107.280830586103\\
0.003821	107.306226847339\\
0.003822	107.331595206104\\
0.003823	107.356935647727\\
0.003824	107.382248157577\\
0.003825	107.407532721063\\
0.003826	107.432789323633\\
0.003827	107.458017950775\\
0.003828	107.483218588017\\
0.003829	107.508391220927\\
0.00383	107.533535835113\\
0.003831	107.558652416221\\
0.003832	107.583740949939\\
0.003833	107.608801421993\\
0.003834	107.633833818148\\
0.003835	107.65883812421\\
0.003836	107.683814326025\\
0.003837	107.708762409477\\
0.003838	107.733682360491\\
0.003839	107.75857416503\\
0.00384	107.783437809098\\
0.003841	107.808273278737\\
0.003842	107.833080560029\\
0.003843	107.857859639096\\
0.003844	107.882610502099\\
0.003845	107.907333135238\\
0.003846	107.932027524752\\
0.003847	107.956693656921\\
0.003848	107.981331518063\\
0.003849	108.005941094536\\
0.00385	108.030522372735\\
0.003851	108.055075339097\\
0.003852	108.079599980098\\
0.003853	108.104096282251\\
0.003854	108.12856423211\\
0.003855	108.153003816268\\
0.003856	108.177415021357\\
0.003857	108.201797834047\\
0.003858	108.226152241048\\
0.003859	108.250478229109\\
0.00386	108.274775785018\\
0.003861	108.299044895602\\
0.003862	108.323285547727\\
0.003863	108.347497728298\\
0.003864	108.371681424259\\
0.003865	108.395836622591\\
0.003866	108.419963310318\\
0.003867	108.444061474499\\
0.003868	108.468131102233\\
0.003869	108.492172180659\\
0.00387	108.516184696953\\
0.003871	108.540168638331\\
0.003872	108.564123992047\\
0.003873	108.588050745395\\
0.003874	108.611948885705\\
0.003875	108.635818400349\\
0.003876	108.659659276735\\
0.003877	108.683471502312\\
0.003878	108.707255064564\\
0.003879	108.731009951018\\
0.00388	108.754736149237\\
0.003881	108.778433646821\\
0.003882	108.802102431413\\
0.003883	108.82574249069\\
0.003884	108.849353812369\\
0.003885	108.872936384208\\
0.003886	108.896490193999\\
0.003887	108.920015229576\\
0.003888	108.943511478809\\
0.003889	108.966978929608\\
0.00389	108.990417569919\\
0.003891	109.01382738773\\
0.003892	109.037208371063\\
0.003893	109.060560507981\\
0.003894	109.083883786586\\
0.003895	109.107178195015\\
0.003896	109.130443721445\\
0.003897	109.153680354092\\
0.003898	109.176888081208\\
0.003899	109.200066891085\\
0.0039	109.223216772053\\
0.003901	109.246337712478\\
0.003902	109.269429700767\\
0.003903	109.292492725361\\
0.003904	109.315526774744\\
0.003905	109.338531837434\\
0.003906	109.361507901989\\
0.003907	109.384454957003\\
0.003908	109.40737299111\\
0.003909	109.43026199298\\
0.00391	109.453121951323\\
0.003911	109.475952854885\\
0.003912	109.498754692451\\
0.003913	109.521527452841\\
0.003914	109.544271124918\\
0.003915	109.566985697577\\
0.003916	109.589671159754\\
0.003917	109.612327500422\\
0.003918	109.634954708592\\
0.003919	109.657552773311\\
0.00392	109.680121683666\\
0.003921	109.70266142878\\
0.003922	109.725171997814\\
0.003923	109.747653379966\\
0.003924	109.770105564472\\
0.003925	109.792528540605\\
0.003926	109.814922297677\\
0.003927	109.837286825035\\
0.003928	109.859622112065\\
0.003929	109.881928148191\\
0.00393	109.904204922872\\
0.003931	109.926452425606\\
0.003932	109.948670645928\\
0.003933	109.970859573411\\
0.003934	109.993019197664\\
0.003935	110.015149508333\\
0.003936	110.037250495103\\
0.003937	110.059322147695\\
0.003938	110.081364455867\\
0.003939	110.103377409414\\
0.00394	110.12536099817\\
0.003941	110.147315212003\\
0.003942	110.169240040821\\
0.003943	110.191135474566\\
0.003944	110.213001503221\\
0.003945	110.234838116801\\
0.003946	110.256645305363\\
0.003947	110.278423058997\\
0.003948	110.300171367833\\
0.003949	110.321890222035\\
0.00395	110.343579611806\\
0.003951	110.365239527385\\
0.003952	110.386869959047\\
0.003953	110.408470897106\\
0.003954	110.430042331911\\
0.003955	110.451584253848\\
0.003956	110.473096653339\\
0.003957	110.494579520846\\
0.003958	110.516032846863\\
0.003959	110.537456621924\\
0.00396	110.558850836598\\
0.003961	110.580215481491\\
0.003962	110.601550547246\\
0.003963	110.622856024542\\
0.003964	110.644131904095\\
0.003965	110.665378176658\\
0.003966	110.686594833018\\
0.003967	110.707781864\\
0.003968	110.728939260468\\
0.003969	110.750067013317\\
0.00397	110.771165113483\\
0.003971	110.792233551936\\
0.003972	110.813272319684\\
0.003973	110.834281407768\\
0.003974	110.85526080727\\
0.003975	110.876210509304\\
0.003976	110.897130505023\\
0.003977	110.918020785615\\
0.003978	110.938881342304\\
0.003979	110.95971216635\\
0.00398	110.980513249051\\
0.003981	111.001284581738\\
0.003982	111.022026155782\\
0.003983	111.042737962585\\
0.003984	111.06341999359\\
0.003985	111.084072240272\\
0.003986	111.104694694146\\
0.003987	111.125287346759\\
0.003988	111.145850189696\\
0.003989	111.166383214578\\
0.00399	111.186886413061\\
0.003991	111.207359776837\\
0.003992	111.227803297634\\
0.003993	111.248216967217\\
0.003994	111.268600777384\\
0.003995	111.288954719972\\
0.003996	111.30927878685\\
0.003997	111.329572969927\\
0.003998	111.349837261144\\
0.003999	111.37007165248\\
0.004	111.390276135947\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.004	111.390276135947\\
0.004001	111.410450703596\\
0.004002	111.430595347511\\
0.004003	111.450710059813\\
0.004004	111.470794832658\\
0.004005	111.490849658236\\
0.004006	111.510874528775\\
0.004007	111.530869436537\\
0.004008	111.550834373819\\
0.004009	111.570769332956\\
0.00401	111.590674306315\\
0.004011	111.610549286299\\
0.004012	111.630394265349\\
0.004013	111.650209235939\\
0.004014	111.669994190577\\
0.004015	111.68974912181\\
0.004016	111.709474022216\\
0.004017	111.729168884412\\
0.004018	111.748833701048\\
0.004019	111.76846846481\\
0.00402	111.788073168417\\
0.004021	111.807647804626\\
0.004022	111.827192366228\\
0.004023	111.846706846049\\
0.004024	111.866191236949\\
0.004025	111.885645531824\\
0.004026	111.905069723605\\
0.004027	111.924463805258\\
0.004028	111.943827769783\\
0.004029	111.963161610216\\
0.00403	111.982465319627\\
0.004031	112.001738891122\\
0.004032	112.020982317841\\
0.004033	112.040195592957\\
0.004034	112.059378709681\\
0.004035	112.078531661257\\
0.004036	112.097654440965\\
0.004037	112.116747042116\\
0.004038	112.135809458061\\
0.004039	112.154841682181\\
0.00404	112.173843707894\\
0.004041	112.192815528653\\
0.004042	112.211757137943\\
0.004043	112.230668529287\\
0.004044	112.249549696239\\
0.004045	112.26840063239\\
0.004046	112.287221331364\\
0.004047	112.30601178682\\
0.004048	112.324771992452\\
0.004049	112.343501941987\\
0.00405	112.362201629187\\
0.004051	112.380871047849\\
0.004052	112.399510191803\\
0.004053	112.418119054914\\
0.004054	112.436697631082\\
0.004055	112.455245914239\\
0.004056	112.473763898354\\
0.004057	112.492251577427\\
0.004058	112.510708945496\\
0.004059	112.529135996629\\
0.00406	112.54753272493\\
0.004061	112.565899124539\\
0.004062	112.584235189626\\
0.004063	112.602540914399\\
0.004064	112.620816293096\\
0.004065	112.639061319993\\
0.004066	112.657275989397\\
0.004067	112.67546029565\\
0.004068	112.693614233127\\
0.004069	112.711737796239\\
0.00407	112.729830979428\\
0.004071	112.747893777173\\
0.004072	112.765926183983\\
0.004073	112.783928194404\\
0.004074	112.801899803013\\
0.004075	112.819841004424\\
0.004076	112.837751793282\\
0.004077	112.855632164266\\
0.004078	112.87348211209\\
0.004079	112.8913016315\\
0.00408	112.909090717276\\
0.004081	112.926849364231\\
0.004082	112.944577567214\\
0.004083	112.962275321105\\
0.004084	112.979942620818\\
0.004085	112.997579461301\\
0.004086	113.015185837534\\
0.004087	113.032761744533\\
0.004088	113.050307177344\\
0.004089	113.067822131049\\
0.00409	113.085306600762\\
0.004091	113.102760581631\\
0.004092	113.120184068837\\
0.004093	113.137577057594\\
0.004094	113.154939543149\\
0.004095	113.172271520782\\
0.004096	113.189572985808\\
0.004097	113.206843933572\\
0.004098	113.224084359456\\
0.004099	113.241294258871\\
0.0041	113.258473627264\\
0.004101	113.275622460113\\
0.004102	113.29274075293\\
0.004103	113.309828501261\\
0.004104	113.326885700683\\
0.004105	113.343912346807\\
0.004106	113.360908435276\\
0.004107	113.377873961766\\
0.004108	113.394808921988\\
0.004109	113.411713311683\\
0.00411	113.428587126626\\
0.004111	113.445430362625\\
0.004112	113.462243015519\\
0.004113	113.479025081182\\
0.004114	113.49577655552\\
0.004115	113.512497434471\\
0.004116	113.529187714005\\
0.004117	113.545847390127\\
0.004118	113.562476458872\\
0.004119	113.579074916309\\
0.00412	113.59564275854\\
0.004121	113.612179981696\\
0.004122	113.628686581946\\
0.004123	113.645162555487\\
0.004124	113.66160789855\\
0.004125	113.678022607399\\
0.004126	113.694406678329\\
0.004127	113.710760107667\\
0.004128	113.727082891775\\
0.004129	113.743375027045\\
0.00413	113.759636509901\\
0.004131	113.775867336801\\
0.004132	113.792067504234\\
0.004133	113.80823700872\\
0.004134	113.824375846814\\
0.004135	113.840484015102\\
0.004136	113.8565615102\\
0.004137	113.872608328758\\
0.004138	113.888624467459\\
0.004139	113.904609923015\\
0.00414	113.920564692174\\
0.004141	113.936488771712\\
0.004142	113.952382158439\\
0.004143	113.968244849197\\
0.004144	113.984076840858\\
0.004145	113.999878130329\\
0.004146	114.015648714546\\
0.004147	114.031388590479\\
0.004148	114.047097755127\\
0.004149	114.062776205523\\
0.00415	114.078423938731\\
0.004151	114.094040951848\\
0.004152	114.109627241999\\
0.004153	114.125182806346\\
0.004154	114.140707642077\\
0.004155	114.156201746415\\
0.004156	114.171665116614\\
0.004157	114.18709774996\\
0.004158	114.202499643769\\
0.004159	114.217870795389\\
0.00416	114.2332112022\\
0.004161	114.248520861614\\
0.004162	114.263799771072\\
0.004163	114.279047928049\\
0.004164	114.29426533005\\
0.004165	114.309451974611\\
0.004166	114.3246078593\\
0.004167	114.339732981717\\
0.004168	114.354827339491\\
0.004169	114.369890930285\\
0.00417	114.38492375179\\
0.004171	114.399925801731\\
0.004172	114.414897077862\\
0.004173	114.42983757797\\
0.004174	114.444747299872\\
0.004175	114.459626241416\\
0.004176	114.474474400481\\
0.004177	114.489291774977\\
0.004178	114.504078362845\\
0.004179	114.518834162058\\
0.00418	114.533559170619\\
0.004181	114.548253386561\\
0.004182	114.562916807949\\
0.004183	114.577549432878\\
0.004184	114.592151259475\\
0.004185	114.606722285897\\
0.004186	114.621262510332\\
0.004187	114.635771930999\\
0.004188	114.650250546146\\
0.004189	114.664698354053\\
0.00419	114.679115353032\\
0.004191	114.693501541423\\
0.004192	114.707856917599\\
0.004193	114.72218147996\\
0.004194	114.736475226941\\
0.004195	114.750738157005\\
0.004196	114.764970268645\\
0.004197	114.779171560386\\
0.004198	114.793342030782\\
0.004199	114.807481678418\\
0.0042	114.821590501911\\
0.004201	114.835668499906\\
0.004202	114.849715671078\\
0.004203	114.863732014135\\
0.004204	114.877717527812\\
0.004205	114.891672210878\\
0.004206	114.905596062129\\
0.004207	114.919489080392\\
0.004208	114.933351264524\\
0.004209	114.947182613414\\
0.00421	114.960983125979\\
0.004211	114.974752801166\\
0.004212	114.988491637954\\
0.004213	115.00219963535\\
0.004214	115.015876792392\\
0.004215	115.029523108148\\
0.004216	115.043138581716\\
0.004217	115.056723212222\\
0.004218	115.070276998825\\
0.004219	115.083799940711\\
0.00422	115.097292037098\\
0.004221	115.110753287234\\
0.004222	115.124183690394\\
0.004223	115.137583245884\\
0.004224	115.150951953043\\
0.004225	115.164289811234\\
0.004226	115.177596819854\\
0.004227	115.190872978327\\
0.004228	115.204118286109\\
0.004229	115.217332742684\\
0.00423	115.230516347566\\
0.004231	115.243669100298\\
0.004232	115.256791000453\\
0.004233	115.269882047634\\
0.004234	115.282942241473\\
0.004235	115.29597158163\\
0.004236	115.308970067797\\
0.004237	115.321937699693\\
0.004238	115.334874477067\\
0.004239	115.3477803997\\
0.00424	115.360655467398\\
0.004241	115.373499679998\\
0.004242	115.386313037368\\
0.004243	115.399095539402\\
0.004244	115.411847186026\\
0.004245	115.424567977194\\
0.004246	115.437257912888\\
0.004247	115.449916993122\\
0.004248	115.462545217935\\
0.004249	115.475142587398\\
0.00425	115.487709101612\\
0.004251	115.500244760703\\
0.004252	115.512749564829\\
0.004253	115.525223514177\\
0.004254	115.537666608961\\
0.004255	115.550078849425\\
0.004256	115.562460235843\\
0.004257	115.574810768515\\
0.004258	115.587130447772\\
0.004259	115.599419273973\\
0.00426	115.611677247507\\
0.004261	115.623904368789\\
0.004262	115.636100638265\\
0.004263	115.648266056409\\
0.004264	115.660400623723\\
0.004265	115.672504340739\\
0.004266	115.684577208017\\
0.004267	115.696619226144\\
0.004268	115.708630395737\\
0.004269	115.720610717443\\
0.00427	115.732560191933\\
0.004271	115.744478819912\\
0.004272	115.756366602109\\
0.004273	115.768223539283\\
0.004274	115.780049632221\\
0.004275	115.79184488174\\
0.004276	115.803609288683\\
0.004277	115.815342853923\\
0.004278	115.827045578359\\
0.004279	115.838717462921\\
0.00428	115.850358508566\\
0.004281	115.861968716278\\
0.004282	115.873548087071\\
0.004283	115.885096621986\\
0.004284	115.896614322092\\
0.004285	115.908101188487\\
0.004286	115.919557222296\\
0.004287	115.930982424673\\
0.004288	115.9423767968\\
0.004289	115.953740339884\\
0.00429	115.965073055165\\
0.004291	115.976374943906\\
0.004292	115.987646007401\\
0.004293	115.998886246971\\
0.004294	116.010095663964\\
0.004295	116.021274259758\\
0.004296	116.032422035755\\
0.004297	116.043538993388\\
0.004298	116.054625134117\\
0.004299	116.065680459429\\
0.0043	116.076704970839\\
0.004301	116.087698669889\\
0.004302	116.098661558149\\
0.004303	116.109593637218\\
0.004304	116.12049490872\\
0.004305	116.131365374308\\
0.004306	116.142205035663\\
0.004307	116.153013894491\\
0.004308	116.163791952528\\
0.004309	116.174539211537\\
0.00431	116.185255673307\\
0.004311	116.195941339655\\
0.004312	116.206596212426\\
0.004313	116.217220293492\\
0.004314	116.227813584752\\
0.004315	116.238376088131\\
0.004316	116.248907805584\\
0.004317	116.259408739091\\
0.004318	116.26987889066\\
0.004319	116.280318262325\\
0.00432	116.290726856149\\
0.004321	116.30110467422\\
0.004322	116.311451718656\\
0.004323	116.321767991598\\
0.004324	116.332053495217\\
0.004325	116.34230823171\\
0.004326	116.352532203301\\
0.004327	116.362725412241\\
0.004328	116.372887860807\\
0.004329	116.383019551304\\
0.00433	116.393120486064\\
0.004331	116.403190667444\\
0.004332	116.41323009783\\
0.004333	116.423238779633\\
0.004334	116.433216715291\\
0.004335	116.44316390727\\
0.004336	116.453080358062\\
0.004337	116.462966070184\\
0.004338	116.472821046182\\
0.004339	116.482645288627\\
0.00434	116.492438800118\\
0.004341	116.502201583277\\
0.004342	116.511933640758\\
0.004343	116.521634975237\\
0.004344	116.531305589418\\
0.004345	116.540945486032\\
0.004346	116.550554667835\\
0.004347	116.56013313761\\
0.004348	116.569680898167\\
0.004349	116.579197952342\\
0.00435	116.588684302995\\
0.004351	116.598139953016\\
0.004352	116.607564905319\\
0.004353	116.616959162845\\
0.004354	116.626322728559\\
0.004355	116.635655605456\\
0.004356	116.644957796554\\
0.004357	116.654229304898\\
0.004358	116.663470133559\\
0.004359	116.672680285634\\
0.00436	116.681859764247\\
0.004361	116.691008572545\\
0.004362	116.700126713706\\
0.004363	116.709214190928\\
0.004364	116.71827100744\\
0.004365	116.727297166494\\
0.004366	116.736292671367\\
0.004367	116.745257525365\\
0.004368	116.754191731817\\
0.004369	116.76309529408\\
0.00437	116.771968215534\\
0.004371	116.780810499588\\
0.004372	116.789622149672\\
0.004373	116.798403169248\\
0.004374	116.807153561797\\
0.004375	116.81587333083\\
0.004376	116.824562479883\\
0.004377	116.833221012515\\
0.004378	116.841848932313\\
0.004379	116.850446242889\\
0.00438	116.85901294788\\
0.004381	116.867549050948\\
0.004382	116.876054555781\\
0.004383	116.884529466094\\
0.004384	116.892973785623\\
0.004385	116.901387518133\\
0.004386	116.909770667414\\
0.004387	116.91812323728\\
0.004388	116.92644523157\\
0.004389	116.934736654149\\
0.00439	116.942997508907\\
0.004391	116.95122779976\\
0.004392	116.959427530648\\
0.004393	116.967596705535\\
0.004394	116.975735328413\\
0.004395	116.983843403297\\
0.004396	116.991920934227\\
0.004397	116.999967925268\\
0.004398	117.007984380512\\
0.004399	117.015970304073\\
0.0044	117.023925700091\\
0.004401	117.031850572731\\
0.004402	117.039744926184\\
0.004403	117.047608764663\\
0.004404	117.055442092409\\
0.004405	117.063244913685\\
0.004406	117.07101723278\\
0.004407	117.078759054009\\
0.004408	117.086470381708\\
0.004409	117.094151220242\\
0.00441	117.101801573997\\
0.004411	117.109421447386\\
0.004412	117.117010844845\\
0.004413	117.124569770836\\
0.004414	117.132098229844\\
0.004415	117.139596226379\\
0.004416	117.147063764977\\
0.004417	117.154500850195\\
0.004418	117.161907486618\\
0.004419	117.169283678854\\
0.00442	117.176629431533\\
0.004421	117.183944749314\\
0.004422	117.191229636876\\
0.004423	117.198484098925\\
0.004424	117.20570814019\\
0.004425	117.212901765423\\
0.004426	117.220064979404\\
0.004427	117.227197786933\\
0.004428	117.234300192837\\
0.004429	117.241372201965\\
0.00443	117.248413819191\\
0.004431	117.255425049414\\
0.004432	117.262405897556\\
0.004433	117.269356368561\\
0.004434	117.276276467401\\
0.004435	117.28316619907\\
0.004436	117.290025568585\\
0.004437	117.296854580987\\
0.004438	117.303653241343\\
0.004439	117.310421554742\\
0.00444	117.317159526297\\
0.004441	117.323867161144\\
0.004442	117.330544464445\\
0.004443	117.337191441383\\
0.004444	117.343808097167\\
0.004445	117.350394437028\\
0.004446	117.356950466222\\
0.004447	117.363476190028\\
0.004448	117.369971613747\\
0.004449	117.376436742706\\
0.00445	117.382871582255\\
0.004451	117.389276137766\\
0.004452	117.395650414635\\
0.004453	117.401994418284\\
0.004454	117.408308154154\\
0.004455	117.414591627713\\
0.004456	117.420844844451\\
0.004457	117.42706780988\\
0.004458	117.433260529538\\
0.004459	117.439423008985\\
0.00446	117.445555253803\\
0.004461	117.451657269598\\
0.004462	117.457729062001\\
0.004463	117.463770636664\\
0.004464	117.469781999263\\
0.004465	117.475763155497\\
0.004466	117.481714111087\\
0.004467	117.487634871779\\
0.004468	117.493525443341\\
0.004469	117.499385831563\\
0.00447	117.50521604226\\
0.004471	117.511016081269\\
0.004472	117.516785954449\\
0.004473	117.522525667684\\
0.004474	117.528235226878\\
0.004475	117.533914637961\\
0.004476	117.539563906883\\
0.004477	117.545183039618\\
0.004478	117.550772042163\\
0.004479	117.556330920538\\
0.00448	117.561859680785\\
0.004481	117.567358328968\\
0.004482	117.572826871175\\
0.004483	117.578265313515\\
0.004484	117.583673662123\\
0.004485	117.589051923152\\
0.004486	117.59440010278\\
0.004487	117.599718207208\\
0.004488	117.605006242658\\
0.004489	117.610264215375\\
0.00449	117.615492131627\\
0.004491	117.620689997704\\
0.004492	117.625857819918\\
0.004493	117.630995604603\\
0.004494	117.636103358117\\
0.004495	117.641181086839\\
0.004496	117.646228797169\\
0.004497	117.651246495533\\
0.004498	117.656234188375\\
0.004499	117.661191882164\\
0.0045	117.66611958339\\
0.004501	117.671017298565\\
0.004502	117.675885034223\\
0.004503	117.680722796922\\
0.004504	117.685530593239\\
0.004505	117.690308429775\\
0.004506	117.695056313152\\
0.004507	117.699774250015\\
0.004508	117.704462247031\\
0.004509	117.709120310886\\
0.00451	117.713748448292\\
0.004511	117.718346665981\\
0.004512	117.722914970706\\
0.004513	117.727453369242\\
0.004514	117.731961868388\\
0.004515	117.736440474961\\
0.004516	117.740889195803\\
0.004517	117.745308037777\\
0.004518	117.749697007766\\
0.004519	117.754056112676\\
0.00452	117.758385359434\\
0.004521	117.762684754989\\
0.004522	117.766954306312\\
0.004523	117.771194020394\\
0.004524	117.77540390425\\
0.004525	117.779583964913\\
0.004526	117.78373420944\\
0.004527	117.787854644909\\
0.004528	117.791945278419\\
0.004529	117.79600611709\\
0.00453	117.800037168064\\
0.004531	117.804038438504\\
0.004532	117.808009935595\\
0.004533	117.811951666542\\
0.004534	117.815863638571\\
0.004535	117.819745858932\\
0.004536	117.823598334892\\
0.004537	117.827421073743\\
0.004538	117.831214082795\\
0.004539	117.834977369382\\
0.00454	117.838710940855\\
0.004541	117.842414804591\\
0.004542	117.846088967985\\
0.004543	117.849733438453\\
0.004544	117.853348223432\\
0.004545	117.856933330382\\
0.004546	117.860488766781\\
0.004547	117.864014540129\\
0.004548	117.867510657947\\
0.004549	117.870977127777\\
0.00455	117.874413957182\\
0.004551	117.877821153745\\
0.004552	117.88119872507\\
0.004553	117.884546678782\\
0.004554	117.887865022525\\
0.004555	117.891153763967\\
0.004556	117.894412910794\\
0.004557	117.897642470712\\
0.004558	117.900842451451\\
0.004559	117.904012860757\\
0.00456	117.907153706401\\
0.004561	117.910264996171\\
0.004562	117.913346737877\\
0.004563	117.91639893935\\
0.004564	117.91942160844\\
0.004565	117.922414753017\\
0.004566	117.925378380975\\
0.004567	117.928312500223\\
0.004568	117.931217118695\\
0.004569	117.934092244341\\
0.00457	117.936937885136\\
0.004571	117.939754049071\\
0.004572	117.94254074416\\
0.004573	117.945297978435\\
0.004574	117.948025759949\\
0.004575	117.950724096777\\
0.004576	117.95339299701\\
0.004577	117.956032468763\\
0.004578	117.958642520169\\
0.004579	117.961223159382\\
0.00458	117.963774394574\\
0.004581	117.96629623394\\
0.004582	117.968788685692\\
0.004583	117.971251758063\\
0.004584	117.973685459307\\
0.004585	117.976089797697\\
0.004586	117.978464781524\\
0.004587	117.980810419102\\
0.004588	117.983126718763\\
0.004589	117.985413688858\\
0.00459	117.987671337759\\
0.004591	117.989899673857\\
0.004592	117.992098705564\\
0.004593	117.99426844131\\
0.004594	117.996408889545\\
0.004595	117.998520058738\\
0.004596	118.00060195738\\
0.004597	118.002654593978\\
0.004598	118.004677977061\\
0.004599	118.006672115177\\
0.0046	118.008637016892\\
0.004601	118.010572690794\\
0.004602	118.012479145489\\
0.004603	118.0143563896\\
0.004604	118.016204431774\\
0.004605	118.018023280674\\
0.004606	118.019812944983\\
0.004607	118.021573433403\\
0.004608	118.023304754657\\
0.004609	118.025006917485\\
0.00461	118.026679930646\\
0.004611	118.028323802921\\
0.004612	118.029938543107\\
0.004613	118.031524160022\\
0.004614	118.033080662501\\
0.004615	118.034608059401\\
0.004616	118.036106359596\\
0.004617	118.037575571979\\
0.004618	118.039015705462\\
0.004619	118.040426768977\\
0.00462	118.041808771474\\
0.004621	118.043161721921\\
0.004622	118.044485629308\\
0.004623	118.045780502639\\
0.004624	118.047046350942\\
0.004625	118.048283183259\\
0.004626	118.049491008655\\
0.004627	118.05066983621\\
0.004628	118.051819675025\\
0.004629	118.052940534219\\
0.00463	118.05403242293\\
0.004631	118.055095350314\\
0.004632	118.056129325545\\
0.004633	118.057134357817\\
0.004634	118.058110456343\\
0.004635	118.059057630352\\
0.004636	118.059975889092\\
0.004637	118.060865241833\\
0.004638	118.061725697858\\
0.004639	118.062557266473\\
0.00464	118.063359957\\
0.004641	118.064133778779\\
0.004642	118.06487874117\\
0.004643	118.06559485355\\
0.004644	118.066282125314\\
0.004645	118.066940565877\\
0.004646	118.067570184671\\
0.004647	118.068170991146\\
0.004648	118.06874299477\\
0.004649	118.069286205031\\
0.00465	118.069800631431\\
0.004651	118.070286283495\\
0.004652	118.070743170763\\
0.004653	118.071171302794\\
0.004654	118.071570689164\\
0.004655	118.071941339469\\
0.004656	118.072283263321\\
0.004657	118.07259647035\\
0.004658	118.072880970205\\
0.004659	118.073136772553\\
0.00466	118.073363887077\\
0.004661	118.073562323479\\
0.004662	118.07373209148\\
0.004663	118.073873200817\\
0.004664	118.073985661244\\
0.004665	118.074069482536\\
0.004666	118.074124674482\\
0.004667	118.074151246891\\
0.004668	118.074149209588\\
0.004669	118.074118572418\\
0.00467	118.074059345241\\
0.004671	118.073971537935\\
0.004672	118.073855160398\\
0.004673	118.073710222542\\
0.004674	118.073536734298\\
0.004675	118.073334705616\\
0.004676	118.073104146461\\
0.004677	118.072845066816\\
0.004678	118.072557476681\\
0.004679	118.072241386076\\
0.00468	118.071896805035\\
0.004681	118.071523743611\\
0.004682	118.071122211873\\
0.004683	118.070692219909\\
0.004684	118.070233777823\\
0.004685	118.069746895737\\
0.004686	118.069231583788\\
0.004687	118.068687852133\\
0.004688	118.068115710945\\
0.004689	118.067515170413\\
0.00469	118.066886240744\\
0.004691	118.066228932162\\
0.004692	118.065543254909\\
0.004693	118.064829219241\\
0.004694	118.064086835435\\
0.004695	118.063316113781\\
0.004696	118.062517064588\\
0.004697	118.061689698182\\
0.004698	118.060834024906\\
0.004699	118.059950055117\\
0.0047	118.059037799193\\
0.004701	118.058097267525\\
0.004702	118.057128470524\\
0.004703	118.056131418615\\
0.004704	118.055106122241\\
0.004705	118.054052591862\\
0.004706	118.052970837954\\
0.004707	118.051860871009\\
0.004708	118.050722701537\\
0.004709	118.049556340063\\
0.00471	118.04836179713\\
0.004711	118.047139083297\\
0.004712	118.045888209138\\
0.004713	118.044609185246\\
0.004714	118.043302022229\\
0.004715	118.041966730711\\
0.004716	118.040603321334\\
0.004717	118.039211804753\\
0.004718	118.037792191644\\
0.004719	118.036344492696\\
0.00472	118.034868718615\\
0.004721	118.033364880123\\
0.004722	118.03183298796\\
0.004723	118.030273052879\\
0.004724	118.028685085651\\
0.004725	118.027069097064\\
0.004726	118.025425097921\\
0.004727	118.023753099041\\
0.004728	118.02205311126\\
0.004729	118.020325145428\\
0.00473	118.018569212413\\
0.004731	118.016785323099\\
0.004732	118.014973488384\\
0.004733	118.013133719183\\
0.004734	118.011266026429\\
0.004735	118.009370421067\\
0.004736	118.007446914061\\
0.004737	118.00549551639\\
0.004738	118.003516239047\\
0.004739	118.001509093042\\
0.00474	117.999474089403\\
0.004741	117.99741123917\\
0.004742	117.995320553401\\
0.004743	117.993202043169\\
0.004744	117.991055719562\\
0.004745	117.988881593686\\
0.004746	117.986679676659\\
0.004747	117.984449979617\\
0.004748	117.982192513711\\
0.004749	117.979907290108\\
0.00475	117.97759431999\\
0.004751	117.975253614554\\
0.004752	117.972885185014\\
0.004753	117.970489042596\\
0.004754	117.968065198546\\
0.004755	117.965613664122\\
0.004756	117.963134450598\\
0.004757	117.960627569265\\
0.004758	117.958093031427\\
0.004759	117.955530848404\\
0.00476	117.952941031533\\
0.004761	117.950323592163\\
0.004762	117.947678541661\\
0.004763	117.945005891407\\
0.004764	117.942305652798\\
0.004765	117.939577837246\\
0.004766	117.936822456175\\
0.004767	117.934039521029\\
0.004768	117.931229043263\\
0.004769	117.928391034349\\
0.00477	117.925525505772\\
0.004771	117.922632469036\\
0.004772	117.919711935655\\
0.004773	117.916763917161\\
0.004774	117.9137884251\\
0.004775	117.910785471033\\
0.004776	117.907755066537\\
0.004777	117.9046972232\\
0.004778	117.901611952629\\
0.004779	117.898499266445\\
0.00478	117.89535917628\\
0.004781	117.892191693786\\
0.004782	117.888996830626\\
0.004783	117.88577459848\\
0.004784	117.88252500904\\
0.004785	117.879248074014\\
0.004786	117.875943805126\\
0.004787	117.872612214113\\
0.004788	117.869253312725\\
0.004789	117.865867112731\\
0.00479	117.862453625909\\
0.004791	117.859012864055\\
0.004792	117.855544838979\\
0.004793	117.852049562505\\
0.004794	117.848527046471\\
0.004795	117.844977302729\\
0.004796	117.841400343148\\
0.004797	117.837796179607\\
0.004798	117.834164824002\\
0.004799	117.830506288244\\
0.0048	117.826820584256\\
0.004801	117.823107723976\\
0.004802	117.819367719357\\
0.004803	117.815600582365\\
0.004804	117.811806324982\\
0.004805	117.807984959201\\
0.004806	117.804136497032\\
0.004807	117.800260950497\\
0.004808	117.796358331633\\
0.004809	117.792428652491\\
0.00481	117.788471925137\\
0.004811	117.784488161648\\
0.004812	117.780477374117\\
0.004813	117.776439574651\\
0.004814	117.772374775371\\
0.004815	117.768282988411\\
0.004816	117.764164225918\\
0.004817	117.760018500055\\
0.004818	117.755845822998\\
0.004819	117.751646206935\\
0.00482	117.747419664071\\
0.004821	117.743166206622\\
0.004822	117.738885846818\\
0.004823	117.734578596904\\
0.004824	117.730244469137\\
0.004825	117.725883475788\\
0.004826	117.721495629144\\
0.004827	117.717080941502\\
0.004828	117.712639425174\\
0.004829	117.708171092486\\
0.00483	117.703675955776\\
0.004831	117.699154027398\\
0.004832	117.694605319717\\
0.004833	117.690029845112\\
0.004834	117.685427615976\\
0.004835	117.680798644715\\
0.004836	117.676142943748\\
0.004837	117.671460525508\\
0.004838	117.666751402441\\
0.004839	117.662015587005\\
0.00484	117.657253091673\\
0.004841	117.652463928931\\
0.004842	117.647648111278\\
0.004843	117.642805651224\\
0.004844	117.637936561296\\
0.004845	117.633040854031\\
0.004846	117.628118541981\\
0.004847	117.623169637709\\
0.004848	117.618194153793\\
0.004849	117.613192102824\\
0.00485	117.608163497404\\
0.004851	117.603108350149\\
0.004852	117.598026673689\\
0.004853	117.592918480666\\
0.004854	117.587783783734\\
0.004855	117.582622595562\\
0.004856	117.577434928829\\
0.004857	117.57222079623\\
0.004858	117.56698021047\\
0.004859	117.561713184269\\
0.00486	117.556419730358\\
0.004861	117.551099861481\\
0.004862	117.545753590395\\
0.004863	117.540380929871\\
0.004864	117.53498189269\\
0.004865	117.529556491648\\
0.004866	117.524104739552\\
0.004867	117.518626649221\\
0.004868	117.51312223349\\
0.004869	117.507591505202\\
0.00487	117.502034477216\\
0.004871	117.496451162401\\
0.004872	117.49084157364\\
0.004873	117.485205723829\\
0.004874	117.479543625874\\
0.004875	117.473855292695\\
0.004876	117.468140737224\\
0.004877	117.462399972406\\
0.004878	117.456633011198\\
0.004879	117.450839866567\\
0.00488	117.445020551496\\
0.004881	117.439175078978\\
0.004882	117.433303462018\\
0.004883	117.427405713634\\
0.004884	117.421481846856\\
0.004885	117.415531874727\\
0.004886	117.4095558103\\
0.004887	117.403553666642\\
0.004888	117.39752545683\\
0.004889	117.391471193956\\
0.00489	117.385390891121\\
0.004891	117.37928456144\\
0.004892	117.373152218039\\
0.004893	117.366993874056\\
0.004894	117.360809542642\\
0.004895	117.354599236958\\
0.004896	117.348362970178\\
0.004897	117.342100755488\\
0.004898	117.335812606085\\
0.004899	117.329498535179\\
0.0049	117.323158555991\\
0.004901	117.316792681753\\
0.004902	117.31040092571\\
0.004903	117.303983301118\\
0.004904	117.297539821245\\
0.004905	117.29107049937\\
0.004906	117.284575348786\\
0.004907	117.278054382793\\
0.004908	117.271507614707\\
0.004909	117.264935057854\\
0.00491	117.25833672557\\
0.004911	117.251712631205\\
0.004912	117.24506278812\\
0.004913	117.238387209685\\
0.004914	117.231685909284\\
0.004915	117.224958900312\\
0.004916	117.218206196174\\
0.004917	117.211427810289\\
0.004918	117.204623756084\\
0.004919	117.197794047001\\
0.00492	117.190938696489\\
0.004921	117.184057718012\\
0.004922	117.177151125044\\
0.004923	117.170218931069\\
0.004924	117.163261149584\\
0.004925	117.156277794097\\
0.004926	117.149268878124\\
0.004927	117.142234415198\\
0.004928	117.135174418857\\
0.004929	117.128088902654\\
0.00493	117.120977880153\\
0.004931	117.113841364925\\
0.004932	117.106679370558\\
0.004933	117.099491910646\\
0.004934	117.092278998796\\
0.004935	117.085040648627\\
0.004936	117.077776873766\\
0.004937	117.070487687854\\
0.004938	117.063173104541\\
0.004939	117.055833137488\\
0.00494	117.048467800367\\
0.004941	117.041077106861\\
0.004942	117.033661070664\\
0.004943	117.02621970548\\
0.004944	117.018753025024\\
0.004945	117.011261043022\\
0.004946	117.003743773211\\
0.004947	116.996201229338\\
0.004948	116.98863342516\\
0.004949	116.981040374446\\
0.00495	116.973422090975\\
0.004951	116.965778588536\\
0.004952	116.95810988093\\
0.004953	116.950415981966\\
0.004954	116.942696905467\\
0.004955	116.934952665263\\
0.004956	116.927183275196\\
0.004957	116.91938874912\\
0.004958	116.911569100896\\
0.004959	116.903724344397\\
0.00496	116.895854493508\\
0.004961	116.887959562122\\
0.004962	116.880039564144\\
0.004963	116.872094513486\\
0.004964	116.864124424076\\
0.004965	116.856129309846\\
0.004966	116.848109184742\\
0.004967	116.84006406272\\
0.004968	116.831993957745\\
0.004969	116.823898883793\\
0.00497	116.815778854848\\
0.004971	116.807633884908\\
0.004972	116.799463987978\\
0.004973	116.791269178073\\
0.004974	116.783049469221\\
0.004975	116.774804875456\\
0.004976	116.766535410824\\
0.004977	116.758241089383\\
0.004978	116.749921925196\\
0.004979	116.741577932341\\
0.00498	116.733209124903\\
0.004981	116.724815516976\\
0.004982	116.716397122667\\
0.004983	116.707953956091\\
0.004984	116.699486031373\\
0.004985	116.690993362646\\
0.004986	116.682475964057\\
0.004987	116.673933849758\\
0.004988	116.665367033914\\
0.004989	116.656775530699\\
0.00499	116.648159354295\\
0.004991	116.639518518896\\
0.004992	116.630853038704\\
0.004993	116.622162927931\\
0.004994	116.613448200798\\
0.004995	116.604708871537\\
0.004996	116.595944954389\\
0.004997	116.587156463604\\
0.004998	116.578343413441\\
0.004999	116.56950581817\\
0.005	116.560643692069\\
0.005001	116.551757049426\\
0.005002	116.542845904538\\
0.005003	116.533910271713\\
0.005004	116.524950165266\\
0.005005	116.515965599523\\
0.005006	116.506956588818\\
0.005007	116.497923147496\\
0.005008	116.488865289909\\
0.005009	116.47978303042\\
0.00501	116.470676383401\\
0.005011	116.461545363232\\
0.005012	116.452389984303\\
0.005013	116.443210261014\\
0.005014	116.434006207773\\
0.005015	116.424777838997\\
0.005016	116.415525169112\\
0.005017	116.406248212555\\
0.005018	116.396946983768\\
0.005019	116.387621497207\\
0.00502	116.378271767333\\
0.005021	116.368897808618\\
0.005022	116.359499635542\\
0.005023	116.350077262595\\
0.005024	116.340630704274\\
0.005025	116.331159975086\\
0.005026	116.321665089548\\
0.005027	116.312146062185\\
0.005028	116.302602907529\\
0.005029	116.293035640123\\
0.00503	116.283444274518\\
0.005031	116.273828825274\\
0.005032	116.264189306959\\
0.005033	116.254525734151\\
0.005034	116.244838121435\\
0.005035	116.235126483406\\
0.005036	116.225390834666\\
0.005037	116.215631189829\\
0.005038	116.205847563514\\
0.005039	116.196039970349\\
0.00504	116.186208424973\\
0.005041	116.176352942031\\
0.005042	116.166473536177\\
0.005043	116.156570222075\\
0.005044	116.146643014396\\
0.005045	116.136691927819\\
0.005046	116.126716977034\\
0.005047	116.116718176735\\
0.005048	116.106695541629\\
0.005049	116.096649086428\\
0.00505	116.086578825854\\
0.005051	116.076484774636\\
0.005052	116.066366947514\\
0.005053	116.056225359233\\
0.005054	116.046060024548\\
0.005055	116.035870958222\\
0.005056	116.025658175025\\
0.005057	116.015421689737\\
0.005058	116.005161517146\\
0.005059	115.994877672046\\
0.00506	115.984570169241\\
0.005061	115.974239023542\\
0.005062	115.96388424977\\
0.005063	115.953505862752\\
0.005064	115.943103877324\\
0.005065	115.932678308329\\
0.005066	115.922229170619\\
0.005067	115.911756479053\\
0.005068	115.9012602485\\
0.005069	115.890740493834\\
0.00507	115.880197229938\\
0.005071	115.869630471705\\
0.005072	115.859040234032\\
0.005073	115.848426531827\\
0.005074	115.837789380005\\
0.005075	115.827128793487\\
0.005076	115.816444787203\\
0.005077	115.805737376093\\
0.005078	115.7950065751\\
0.005079	115.784252399179\\
0.00508	115.77347486329\\
0.005081	115.762673982401\\
0.005082	115.75184977149\\
0.005083	115.741002245539\\
0.005084	115.730131419541\\
0.005085	115.719237308493\\
0.005086	115.708319927402\\
0.005087	115.697379291283\\
0.005088	115.686415415157\\
0.005089	115.675428314052\\
0.00509	115.664418003005\\
0.005091	115.65338449706\\
0.005092	115.642327811268\\
0.005093	115.631247960687\\
0.005094	115.620144960384\\
0.005095	115.609018825432\\
0.005096	115.597869570911\\
0.005097	115.586697211909\\
0.005098	115.575501763521\\
0.005099	115.564283240851\\
0.0051	115.553041659007\\
0.005101	115.541777033106\\
0.005102	115.530489378273\\
0.005103	115.519178709639\\
0.005104	115.507845042341\\
0.005105	115.496488391527\\
0.005106	115.485108772348\\
0.005107	115.473706199964\\
0.005108	115.462280689542\\
0.005109	115.450832256255\\
0.00511	115.439360915285\\
0.005111	115.42786668182\\
0.005112	115.416349571054\\
0.005113	115.404809598189\\
0.005114	115.393246778434\\
0.005115	115.381661127005\\
0.005116	115.370052659124\\
0.005117	115.358421390021\\
0.005118	115.346767334931\\
0.005119	115.335090509099\\
0.00512	115.323390927774\\
0.005121	115.311668606212\\
0.005122	115.299923559678\\
0.005123	115.288155803442\\
0.005124	115.27636535278\\
0.005125	115.264552222977\\
0.005126	115.252716429323\\
0.005127	115.240857987114\\
0.005128	115.228976911655\\
0.005129	115.217073218256\\
0.00513	115.205146922234\\
0.005131	115.193198038913\\
0.005132	115.181226583622\\
0.005133	115.169232571699\\
0.005134	115.157216018486\\
0.005135	115.145176939333\\
0.005136	115.133115349597\\
0.005137	115.121031264639\\
0.005138	115.108924699829\\
0.005139	115.096795670544\\
0.00514	115.084644192163\\
0.005141	115.072470280076\\
0.005142	115.060273949677\\
0.005143	115.048055216368\\
0.005144	115.035814095555\\
0.005145	115.023550602652\\
0.005146	115.01126475308\\
0.005147	114.998956562263\\
0.005148	114.986626045635\\
0.005149	114.974273218634\\
0.00515	114.961898096704\\
0.005151	114.949500695297\\
0.005152	114.93708102987\\
0.005153	114.924639115886\\
0.005154	114.912174968814\\
0.005155	114.899688604129\\
0.005156	114.887180037314\\
0.005157	114.874649283856\\
0.005158	114.862096359247\\
0.005159	114.849521278989\\
0.00516	114.836924058586\\
0.005161	114.82430471355\\
0.005162	114.811663259398\\
0.005163	114.798999711654\\
0.005164	114.786314085847\\
0.005165	114.773606397512\\
0.005166	114.760876662191\\
0.005167	114.74812489543\\
0.005168	114.735351112783\\
0.005169	114.722555329807\\
0.00517	114.709737562066\\
0.005171	114.696897825132\\
0.005172	114.68403613458\\
0.005173	114.671152505992\\
0.005174	114.658246954954\\
0.005175	114.64531949706\\
0.005176	114.632370147909\\
0.005177	114.619398923105\\
0.005178	114.606405838257\\
0.005179	114.593390908981\\
0.00518	114.580354150899\\
0.005181	114.567295579636\\
0.005182	114.554215210826\\
0.005183	114.541113060106\\
0.005184	114.527989143119\\
0.005185	114.514843475514\\
0.005186	114.501676072945\\
0.005187	114.488486951072\\
0.005188	114.47527612556\\
0.005189	114.46204361208\\
0.00519	114.448789426306\\
0.005191	114.435513583922\\
0.005192	114.422216100612\\
0.005193	114.408896992069\\
0.005194	114.395556273991\\
0.005195	114.38219396208\\
0.005196	114.368810072043\\
0.005197	114.355404619594\\
0.005198	114.34197762045\\
0.005199	114.328529090336\\
0.0052	114.31505904498\\
0.005201	114.301567500116\\
0.005202	114.288054471483\\
0.005203	114.274519974824\\
0.005204	114.26096402589\\
0.005205	114.247386640434\\
0.005206	114.233787834216\\
0.005207	114.220167623\\
0.005208	114.206526022556\\
0.005209	114.192863048658\\
0.00521	114.179178717086\\
0.005211	114.165473043624\\
0.005212	114.151746044061\\
0.005213	114.137997734193\\
0.005214	114.124228129817\\
0.005215	114.110437246738\\
0.005216	114.096625100766\\
0.005217	114.082791707714\\
0.005218	114.068937083401\\
0.005219	114.05506124365\\
0.00522	114.04116420429\\
0.005221	114.027245981153\\
0.005222	114.013306590078\\
0.005223	113.999346046908\\
0.005224	113.985364367489\\
0.005225	113.971361567673\\
0.005226	113.957337663318\\
0.005227	113.943292670284\\
0.005228	113.929226604439\\
0.005229	113.915139481651\\
0.00523	113.901031317797\\
0.005231	113.886902128757\\
0.005232	113.872751930414\\
0.005233	113.858580738658\\
0.005234	113.844388569382\\
0.005235	113.830175438484\\
0.005236	113.815941361868\\
0.005237	113.801686355438\\
0.005238	113.787410435108\\
0.005239	113.773113616792\\
0.00524	113.758795916412\\
0.005241	113.744457349891\\
0.005242	113.730097933159\\
0.005243	113.715717682148\\
0.005244	113.701316612798\\
0.005245	113.686894741049\\
0.005246	113.672452082849\\
0.005247	113.657988654147\\
0.005248	113.643504470899\\
0.005249	113.628999549063\\
0.00525	113.614473904603\\
0.005251	113.599927553487\\
0.005252	113.585360511686\\
0.005253	113.570772795177\\
0.005254	113.556164419938\\
0.005255	113.541535401954\\
0.005256	113.526885757215\\
0.005257	113.512215501711\\
0.005258	113.497524651439\\
0.005259	113.4828132224\\
0.00526	113.468081230599\\
0.005261	113.453328692044\\
0.005262	113.438555622747\\
0.005263	113.423762038725\\
0.005264	113.408947955998\\
0.005265	113.394113390591\\
0.005266	113.379258358533\\
0.005267	113.364382875855\\
0.005268	113.349486958593\\
0.005269	113.334570622788\\
0.00527	113.319633884484\\
0.005271	113.304676759727\\
0.005272	113.28969926457\\
0.005273	113.274701415068\\
0.005274	113.25968322728\\
0.005275	113.244644717268\\
0.005276	113.2295859011\\
0.005277	113.214506794845\\
0.005278	113.199407414578\\
0.005279	113.184287776376\\
0.00528	113.16914789632\\
0.005281	113.153987790495\\
0.005282	113.138807474991\\
0.005283	113.123606965898\\
0.005284	113.108386279314\\
0.005285	113.093145431336\\
0.005286	113.077884438069\\
0.005287	113.062603315618\\
0.005288	113.047302080094\\
0.005289	113.03198074761\\
0.00529	113.016639334283\\
0.005291	113.001277856233\\
0.005292	112.985896329584\\
0.005293	112.970494770463\\
0.005294	112.955073195001\\
0.005295	112.939631619333\\
0.005296	112.924170059594\\
0.005297	112.908688531927\\
0.005298	112.893187052476\\
0.005299	112.877665637387\\
0.0053	112.862124302811\\
0.005301	112.846563064903\\
0.005302	112.83098193982\\
0.005303	112.815380943722\\
0.005304	112.799760092773\\
0.005305	112.784119403139\\
0.005306	112.768458890992\\
0.005307	112.752778572504\\
0.005308	112.737078463851\\
0.005309	112.721358581214\\
0.00531	112.705618940775\\
0.005311	112.689859558719\\
0.005312	112.674080451237\\
0.005313	112.658281634518\\
0.005314	112.64246312476\\
0.005315	112.626624938158\\
0.005316	112.610767090916\\
0.005317	112.594889599236\\
0.005318	112.578992479325\\
0.005319	112.563075747394\\
0.00532	112.547139419655\\
0.005321	112.531183512325\\
0.005322	112.515208041621\\
0.005323	112.499213023766\\
0.005324	112.483198474984\\
0.005325	112.467164411501\\
0.005326	112.45111084955\\
0.005327	112.435037805361\\
0.005328	112.418945295172\\
0.005329	112.40283333522\\
0.00533	112.386701941746\\
0.005331	112.370551130996\\
0.005332	112.354380919215\\
0.005333	112.338191322653\\
0.005334	112.321982357563\\
0.005335	112.305754040198\\
0.005336	112.289506386817\\
0.005337	112.27323941368\\
0.005338	112.256953137048\\
0.005339	112.240647573189\\
0.00534	112.224322738369\\
0.005341	112.207978648859\\
0.005342	112.191615320932\\
0.005343	112.175232770864\\
0.005344	112.158831014932\\
0.005345	112.142410069418\\
0.005346	112.125969950604\\
0.005347	112.109510674776\\
0.005348	112.093032258223\\
0.005349	112.076534717233\\
0.00535	112.0600180681\\
0.005351	112.04348232712\\
0.005352	112.02692751059\\
0.005353	112.010353634809\\
0.005354	111.993760716081\\
0.005355	111.97714877071\\
0.005356	111.960517815002\\
0.005357	111.943867865266\\
0.005358	111.927198937816\\
0.005359	111.910511048963\\
0.00536	111.893804215024\\
0.005361	111.877078452318\\
0.005362	111.860333777164\\
0.005363	111.843570205886\\
0.005364	111.826787754807\\
0.005365	111.809986440255\\
0.005366	111.79316627856\\
0.005367	111.776327286051\\
0.005368	111.759469479063\\
0.005369	111.74259287393\\
0.00537	111.725697486991\\
0.005371	111.708783334584\\
0.005372	111.691850433052\\
0.005373	111.674898798737\\
0.005374	111.657928447985\\
0.005375	111.640939397144\\
0.005376	111.623931662563\\
0.005377	111.606905260594\\
0.005378	111.589860207589\\
0.005379	111.572796519905\\
0.00538	111.555714213898\\
0.005381	111.538613305928\\
0.005382	111.521493812355\\
0.005383	111.504355749542\\
0.005384	111.487199133854\\
0.005385	111.470023981656\\
0.005386	111.452830309319\\
0.005387	111.43561813321\\
0.005388	111.418387469703\\
0.005389	111.40113833517\\
0.00539	111.383870745987\\
0.005391	111.36658471853\\
0.005392	111.349280269179\\
0.005393	111.331957414314\\
0.005394	111.314616170317\\
0.005395	111.29725655357\\
0.005396	111.279878580461\\
0.005397	111.262482267375\\
0.005398	111.245067630701\\
0.005399	111.227634686829\\
0.0054	111.210183452151\\
0.005401	111.192713943059\\
0.005402	111.17522617595\\
0.005403	111.157720167218\\
0.005404	111.140195933261\\
0.005405	111.12265349048\\
0.005406	111.105092855273\\
0.005407	111.087514044045\\
0.005408	111.069917073197\\
0.005409	111.052301959136\\
0.00541	111.034668718267\\
0.005411	111.017017366999\\
0.005412	110.99934792174\\
0.005413	110.981660398901\\
0.005414	110.963954814893\\
0.005415	110.94623118613\\
0.005416	110.928489529027\\
0.005417	110.910729859999\\
0.005418	110.892952195462\\
0.005419	110.875156551836\\
0.00542	110.85734294554\\
0.005421	110.839511392995\\
0.005422	110.821661910621\\
0.005423	110.803794514844\\
0.005424	110.785909222086\\
0.005425	110.768006048773\\
0.005426	110.750085011333\\
0.005427	110.732146126191\\
0.005428	110.714189409779\\
0.005429	110.696214878524\\
0.00543	110.678222548859\\
0.005431	110.660212437216\\
0.005432	110.642184560026\\
0.005433	110.624138933726\\
0.005434	110.606075574749\\
0.005435	110.587994499532\\
0.005436	110.569895724512\\
0.005437	110.551779266127\\
0.005438	110.533645140816\\
0.005439	110.515493365019\\
0.00544	110.497323955178\\
0.005441	110.479136927733\\
0.005442	110.460932299127\\
0.005443	110.442710085805\\
0.005444	110.424470304209\\
0.005445	110.406212970787\\
0.005446	110.387938101983\\
0.005447	110.369645714245\\
0.005448	110.35133582402\\
0.005449	110.333008447757\\
0.00545	110.314663601904\\
0.005451	110.296301302913\\
0.005452	110.277921567233\\
0.005453	110.259524411315\\
0.005454	110.241109851613\\
0.005455	110.222677904579\\
0.005456	110.204228586665\\
0.005457	110.185761914327\\
0.005458	110.167277904019\\
0.005459	110.148776572196\\
0.00546	110.130257935314\\
0.005461	110.11172200983\\
0.005462	110.093168812201\\
0.005463	110.074598358884\\
0.005464	110.056010666338\\
0.005465	110.037405751022\\
0.005466	110.018783629394\\
0.005467	110.000144317914\\
0.005468	109.981487833043\\
0.005469	109.962814191242\\
0.00547	109.944123408971\\
0.005471	109.925415502692\\
0.005472	109.906690488866\\
0.005473	109.887948383958\\
0.005474	109.869189204428\\
0.005475	109.85041296674\\
0.005476	109.831619687359\\
0.005477	109.812809382746\\
0.005478	109.793982069368\\
0.005479	109.775137763688\\
0.00548	109.756276482171\\
0.005481	109.737398241282\\
0.005482	109.718503057486\\
0.005483	109.69959094725\\
0.005484	109.680661927038\\
0.005485	109.661716013317\\
0.005486	109.642753222553\\
0.005487	109.623773571213\\
0.005488	109.604777075763\\
0.005489	109.585763752669\\
0.00549	109.5667336184\\
0.005491	109.547686689421\\
0.005492	109.5286229822\\
0.005493	109.509542513205\\
0.005494	109.490445298902\\
0.005495	109.471331355759\\
0.005496	109.452200700243\\
0.005497	109.433053348823\\
0.005498	109.413889317965\\
0.005499	109.394708624137\\
0.0055	109.375511283806\\
0.005501	109.356297313441\\
0.005502	109.337066729508\\
0.005503	109.317819548475\\
0.005504	109.29855578681\\
0.005505	109.279275460979\\
0.005506	109.25997858745\\
0.005507	109.24066518269\\
0.005508	109.221335263166\\
0.005509	109.201988845345\\
0.00551	109.182625945693\\
0.005511	109.163246580677\\
0.005512	109.143850766763\\
0.005513	109.124438520417\\
0.005514	109.105009858106\\
0.005515	109.085564796295\\
0.005516	109.06610335145\\
0.005517	109.046625540034\\
0.005518	109.027131378515\\
0.005519	109.007620883356\\
0.00552	108.988094071021\\
0.005521	108.968550957975\\
0.005522	108.948991560681\\
0.005523	108.929415895602\\
0.005524	108.909823979203\\
0.005525	108.890215827944\\
0.005526	108.870591458289\\
0.005527	108.8509508867\\
0.005528	108.831294129637\\
0.005529	108.811621203562\\
0.00553	108.791932124935\\
0.005531	108.772226910217\\
0.005532	108.752505575866\\
0.005533	108.732768138343\\
0.005534	108.713014614106\\
0.005535	108.693245019612\\
0.005536	108.67345937132\\
0.005537	108.653657685687\\
0.005538	108.633839979169\\
0.005539	108.614006268221\\
0.00554	108.5941565693\\
0.005541	108.57429089886\\
0.005542	108.554409273355\\
0.005543	108.534511709238\\
0.005544	108.514598222963\\
0.005545	108.494668830982\\
0.005546	108.474723549745\\
0.005547	108.454762395705\\
0.005548	108.434785385311\\
0.005549	108.414792535012\\
0.00555	108.394783861257\\
0.005551	108.374759380494\\
0.005552	108.35471910917\\
0.005553	108.334663063732\\
0.005554	108.314591260625\\
0.005555	108.294503716295\\
0.005556	108.274400447184\\
0.005557	108.254281469736\\
0.005558	108.234146800394\\
0.005559	108.2139964556\\
0.00556	108.193830451792\\
0.005561	108.173648805413\\
0.005562	108.153451532899\\
0.005563	108.13323865069\\
0.005564	108.113010175221\\
0.005565	108.09276612293\\
0.005566	108.072506510252\\
0.005567	108.052231353619\\
0.005568	108.031940669467\\
0.005569	108.011634474226\\
0.00557	107.991312784328\\
0.005571	107.970975616203\\
0.005572	107.950622986281\\
0.005573	107.930254910989\\
0.005574	107.909871406754\\
0.005575	107.889472490002\\
0.005576	107.869058177158\\
0.005577	107.848628484646\\
0.005578	107.828183428889\\
0.005579	107.807723026307\\
0.00558	107.787247293322\\
0.005581	107.766756246352\\
0.005582	107.746249901815\\
0.005583	107.725728276128\\
0.005584	107.705191385708\\
0.005585	107.684639246967\\
0.005586	107.66407187632\\
0.005587	107.643489290179\\
0.005588	107.622891504953\\
0.005589	107.602278537053\\
0.00559	107.581650402887\\
0.005591	107.561007118861\\
0.005592	107.540348701382\\
0.005593	107.519675166852\\
0.005594	107.498986531676\\
0.005595	107.478282812255\\
0.005596	107.457564024989\\
0.005597	107.436830186276\\
0.005598	107.416081312515\\
0.005599	107.395317420101\\
0.0056	107.374538525429\\
0.005601	107.353744644892\\
0.005602	107.332935794882\\
0.005603	107.312111991789\\
0.005604	107.291273252003\\
0.005605	107.270419591909\\
0.005606	107.249551027895\\
0.005607	107.228667576345\\
0.005608	107.20776925364\\
0.005609	107.186856076164\\
0.00561	107.165928060296\\
0.005611	107.144985222413\\
0.005612	107.124027578892\\
0.005613	107.103055146109\\
0.005614	107.082067940437\\
0.005615	107.061065978248\\
0.005616	107.040049275912\\
0.005617	107.019017849797\\
0.005618	106.997971716271\\
0.005619	106.976910891699\\
0.00562	106.955835392444\\
0.005621	106.934745234868\\
0.005622	106.913640435332\\
0.005623	106.892521010195\\
0.005624	106.871386975812\\
0.005625	106.850238348539\\
0.005626	106.829075144729\\
0.005627	106.807897380733\\
0.005628	106.786705072902\\
0.005629	106.765498237584\\
0.00563	106.744276891124\\
0.005631	106.723041049867\\
0.005632	106.701790730155\\
0.005633	106.680525948329\\
0.005634	106.659246720728\\
0.005635	106.637953063689\\
0.005636	106.616644993546\\
0.005637	106.595322526634\\
0.005638	106.573985679282\\
0.005639	106.552634467821\\
0.00564	106.531268908578\\
0.005641	106.509889017879\\
0.005642	106.488494812046\\
0.005643	106.467086307402\\
0.005644	106.445663520265\\
0.005645	106.424226466954\\
0.005646	106.402775163784\\
0.005647	106.381309627069\\
0.005648	106.35982987312\\
0.005649	106.338335918247\\
0.00565	106.316827778756\\
0.005651	106.295305470954\\
0.005652	106.273769011143\\
0.005653	106.252218415625\\
0.005654	106.230653700698\\
0.005655	106.20907488266\\
0.005656	106.187481977806\\
0.005657	106.165875002428\\
0.005658	106.144253972816\\
0.005659	106.122618905259\\
0.00566	106.100969816043\\
0.005661	106.079306721453\\
0.005662	106.057629637769\\
0.005663	106.035938581271\\
0.005664	106.014233568237\\
0.005665	105.992514614941\\
0.005666	105.970781737657\\
0.005667	105.949034952655\\
0.005668	105.927274276204\\
0.005669	105.905499724568\\
0.00567	105.883711314012\\
0.005671	105.861909060797\\
0.005672	105.840092981183\\
0.005673	105.818263091425\\
0.005674	105.796419407779\\
0.005675	105.774561946496\\
0.005676	105.752690723826\\
0.005677	105.730805756015\\
0.005678	105.708907059309\\
0.005679	105.686994649951\\
0.00568	105.665068544179\\
0.005681	105.643128758233\\
0.005682	105.621175308345\\
0.005683	105.59920821075\\
0.005684	105.577227481678\\
0.005685	105.555233137356\\
0.005686	105.533225194009\\
0.005687	105.511203667859\\
0.005688	105.489168575128\\
0.005689	105.467119932033\\
0.00569	105.445057754788\\
0.005691	105.422982059606\\
0.005692	105.400892862698\\
0.005693	105.37879018027\\
0.005694	105.356674028527\\
0.005695	105.334544423672\\
0.005696	105.312401381903\\
0.005697	105.290244919419\\
0.005698	105.268075052413\\
0.005699	105.245891797076\\
0.0057	105.223695169598\\
0.005701	105.201485186166\\
0.005702	105.179261862961\\
0.005703	105.157025216167\\
0.005704	105.13477526196\\
0.005705	105.112512016517\\
0.005706	105.090235496009\\
0.005707	105.067945716608\\
0.005708	105.04564269448\\
0.005709	105.02332644579\\
0.00571	105.000996986699\\
0.005711	104.978654333367\\
0.005712	104.956298501949\\
0.005713	104.933929508599\\
0.005714	104.911547369467\\
0.005715	104.889152100702\\
0.005716	104.866743718447\\
0.005717	104.844322238845\\
0.005718	104.821887678035\\
0.005719	104.799440052153\\
0.00572	104.776979377332\\
0.005721	104.754505669702\\
0.005722	104.732018945392\\
0.005723	104.709519220526\\
0.005724	104.687006511225\\
0.005725	104.664480833609\\
0.005726	104.641942203791\\
0.005727	104.619390637887\\
0.005728	104.596826152004\\
0.005729	104.574248762251\\
0.00573	104.55165848473\\
0.005731	104.529055335543\\
0.005732	104.506439330787\\
0.005733	104.483810486557\\
0.005734	104.461168818945\\
0.005735	104.438514344038\\
0.005736	104.415847077923\\
0.005737	104.393167036682\\
0.005738	104.370474236394\\
0.005739	104.347768693135\\
0.00574	104.325050422979\\
0.005741	104.302319441995\\
0.005742	104.279575766251\\
0.005743	104.25681941181\\
0.005744	104.234050394732\\
0.005745	104.211268731074\\
0.005746	104.188474436892\\
0.005747	104.165667528235\\
0.005748	104.142848021152\\
0.005749	104.120015931687\\
0.00575	104.097171275882\\
0.005751	104.074314069774\\
0.005752	104.051444329398\\
0.005753	104.028562070786\\
0.005754	104.005667309966\\
0.005755	103.982760062963\\
0.005756	103.959840345799\\
0.005757	103.936908174492\\
0.005758	103.913963565058\\
0.005759	103.891006533507\\
0.00576	103.86803709585\\
0.005761	103.845055268089\\
0.005762	103.822061066228\\
0.005763	103.799054506265\\
0.005764	103.776035604194\\
0.005765	103.753004376007\\
0.005766	103.729960837693\\
0.005767	103.706905005236\\
0.005768	103.683836894617\\
0.005769	103.660756521815\\
0.00577	103.637663902804\\
0.005771	103.614559053554\\
0.005772	103.591441990034\\
0.005773	103.568312728208\\
0.005774	103.545171284036\\
0.005775	103.522017673475\\
0.005776	103.498851912479\\
0.005777	103.475674016998\\
0.005778	103.452484002978\\
0.005779	103.429281886363\\
0.00578	103.406067683091\\
0.005781	103.3828414091\\
0.005782	103.359603080321\\
0.005783	103.336352712682\\
0.005784	103.31309032211\\
0.005785	103.289815924526\\
0.005786	103.266529535847\\
0.005787	103.243231171988\\
0.005788	103.21992084886\\
0.005789	103.196598582369\\
0.00579	103.17326438842\\
0.005791	103.149918282911\\
0.005792	103.126560281739\\
0.005793	103.103190400797\\
0.005794	103.079808655972\\
0.005795	103.056415063151\\
0.005796	103.033009638214\\
0.005797	103.009592397038\\
0.005798	102.986163355499\\
0.005799	102.962722529465\\
0.0058	102.939269934802\\
0.005801	102.915805587375\\
0.005802	102.89232950304\\
0.005803	102.868841697654\\
0.005804	102.845342187068\\
0.005805	102.821830987128\\
0.005806	102.798308113679\\
0.005807	102.77477358256\\
0.005808	102.751227409607\\
0.005809	102.727669610652\\
0.00581	102.704100201523\\
0.005811	102.680519198045\\
0.005812	102.656926616039\\
0.005813	102.63332247132\\
0.005814	102.609706779701\\
0.005815	102.586079556991\\
0.005816	102.562440818996\\
0.005817	102.538790581515\\
0.005818	102.515128860347\\
0.005819	102.491455671283\\
0.00582	102.467771030114\\
0.005821	102.444074952623\\
0.005822	102.420367454594\\
0.005823	102.396648551801\\
0.005824	102.372918260019\\
0.005825	102.349176595018\\
0.005826	102.325423572561\\
0.005827	102.30165920841\\
0.005828	102.277883518323\\
0.005829	102.254096518052\\
0.00583	102.230298223346\\
0.005831	102.20648864995\\
0.005832	102.182667813606\\
0.005833	102.158835730049\\
0.005834	102.134992415013\\
0.005835	102.111137884226\\
0.005836	102.087272153413\\
0.005837	102.063395238293\\
0.005838	102.039507154584\\
0.005839	102.015607917997\\
0.00584	101.99169754424\\
0.005841	101.967776049017\\
0.005842	101.943843448028\\
0.005843	101.919899756967\\
0.005844	101.895944991527\\
0.005845	101.871979167394\\
0.005846	101.848002300251\\
0.005847	101.824014405776\\
0.005848	101.800015499645\\
0.005849	101.776005597526\\
0.00585	101.751984715087\\
0.005851	101.727952867989\\
0.005852	101.703910071888\\
0.005853	101.679856342439\\
0.005854	101.65579169529\\
0.005855	101.631716146085\\
0.005856	101.607629710465\\
0.005857	101.583532404066\\
0.005858	101.559424242519\\
0.005859	101.535305241452\\
0.00586	101.511175416487\\
0.005861	101.487034783243\\
0.005862	101.462883357335\\
0.005863	101.438721154372\\
0.005864	101.414548189959\\
0.005865	101.390364479698\\
0.005866	101.366170039186\\
0.005867	101.341964884014\\
0.005868	101.317749029771\\
0.005869	101.29352249204\\
0.00587	101.2692852864\\
0.005871	101.245037428425\\
0.005872	101.220778933687\\
0.005873	101.19650981775\\
0.005874	101.172230096176\\
0.005875	101.147939784521\\
0.005876	101.123638898338\\
0.005877	101.099327453175\\
0.005878	101.075005464574\\
0.005879	101.050672948075\\
0.00588	101.026329919211\\
0.005881	101.001976393513\\
0.005882	100.977612386506\\
0.005883	100.953237913709\\
0.005884	100.92885299064\\
0.005885	100.90445763281\\
0.005886	100.880051855725\\
0.005887	100.855635674888\\
0.005888	100.831209105796\\
0.005889	100.806772163944\\
0.00589	100.782324864818\\
0.005891	100.757867223904\\
0.005892	100.73339925668\\
0.005893	100.708920978621\\
0.005894	100.684432405197\\
0.005895	100.659933551874\\
0.005896	100.635424434111\\
0.005897	100.610905067365\\
0.005898	100.586375467088\\
0.005899	100.561835648725\\
0.0059	100.53728562772\\
0.005901	100.512725419508\\
0.005902	100.488155039522\\
0.005903	100.463574503191\\
0.005904	100.438983825938\\
0.005905	100.41438302318\\
0.005906	100.389772110331\\
0.005907	100.365151102799\\
0.005908	100.34052001599\\
0.005909	100.315878865302\\
0.00591	100.29122766613\\
0.005911	100.266566433862\\
0.005912	100.241895183885\\
0.005913	100.217213931578\\
0.005914	100.192522692316\\
0.005915	100.16782148147\\
0.005916	100.143110314406\\
0.005917	100.118389206483\\
0.005918	100.093658173058\\
0.005919	100.068917229483\\
0.00592	100.044166391102\\
0.005921	100.019405673257\\
0.005922	99.9946350912852\\
0.005923	99.9698546605173\\
0.005924	99.9450643962801\\
0.005925	99.9202643138951\\
0.005926	99.8954544286792\\
0.005927	99.8706347559441\\
0.005928	99.8458053109967\\
0.005929	99.8209661091389\\
0.00593	99.7961171656677\\
0.005931	99.771258495875\\
0.005932	99.7463901150479\\
0.005933	99.7215120384685\\
0.005934	99.6966242814138\\
0.005935	99.6717268591559\\
0.005936	99.6468197869619\\
0.005937	99.6219030800938\\
0.005938	99.5969767538086\\
0.005939	99.5720408233584\\
0.00594	99.5470953039901\\
0.005941	99.5221402109457\\
0.005942	99.497175559462\\
0.005943	99.4722013647709\\
0.005944	99.4472176420991\\
0.005945	99.4222244066682\\
0.005946	99.3972216736949\\
0.005947	99.3722094583907\\
0.005948	99.3471877759619\\
0.005949	99.3221566416098\\
0.00595	99.2971160705306\\
0.005951	99.2720660779154\\
0.005952	99.24700667895\\
0.005953	99.2219378888153\\
0.005954	99.1968597226868\\
0.005955	99.1717721957349\\
0.005956	99.1466753231251\\
0.005957	99.1215691200175\\
0.005958	99.0964536015669\\
0.005959	99.0713287829231\\
0.00596	99.0461946792308\\
0.005961	99.0210513056292\\
0.005962	98.9958986772525\\
0.005963	98.9707368092296\\
0.005964	98.9455657166843\\
0.005965	98.9203854147351\\
0.005966	98.895195918495\\
0.005967	98.8699972430721\\
0.005968	98.8447894035691\\
0.005969	98.8195724150835\\
0.00597	98.7943462927074\\
0.005971	98.7691110515278\\
0.005972	98.7438667066261\\
0.005973	98.7186132730788\\
0.005974	98.6933507659568\\
0.005975	98.6680792003258\\
0.005976	98.6427985912462\\
0.005977	98.6175089537731\\
0.005978	98.592210302956\\
0.005979	98.5669026538394\\
0.00598	98.5415860214624\\
0.005981	98.5162604208584\\
0.005982	98.4909258670559\\
0.005983	98.4655823750778\\
0.005984	98.4402299599415\\
0.005985	98.4148686366592\\
0.005986	98.3894984202377\\
0.005987	98.3641193256784\\
0.005988	98.338731367977\\
0.005989	98.3133345621243\\
0.00599	98.2879289231052\\
0.005991	98.2625144658993\\
0.005992	98.2370912054811\\
0.005993	98.2116591568191\\
0.005994	98.1862183348767\\
0.005995	98.1607687546118\\
0.005996	98.1353104309767\\
0.005997	98.1098433789183\\
0.005998	98.0843676133781\\
0.005999	98.0588831492919\\
0.006	98.0333900015903\\
0.006001	98.0078881851981\\
0.006002	97.9823777150346\\
0.006003	97.9568586060139\\
0.006004	97.9313308730442\\
0.006005	97.9057945310284\\
0.006006	97.8802495948638\\
0.006007	97.854696079442\\
0.006008	97.8291339996493\\
0.006009	97.8035633703661\\
0.00601	97.7779842064677\\
0.006011	97.7523965228233\\
0.006012	97.7268003342969\\
0.006013	97.7011956557468\\
0.006014	97.6755825020255\\
0.006015	97.6499608879802\\
0.006016	97.6243308284524\\
0.006017	97.5986923382777\\
0.006018	97.5730454322865\\
0.006019	97.5473901253033\\
0.00602	97.521726432147\\
0.006021	97.4960543676308\\
0.006022	97.4703739465624\\
0.006023	97.4446851837437\\
0.006024	97.418988093971\\
0.006025	97.3932826920349\\
0.006026	97.3675689927202\\
0.006027	97.3418470108063\\
0.006028	97.3161167610665\\
0.006029	97.2903782582688\\
0.00603	97.2646315171752\\
0.006031	97.2388765525421\\
0.006032	97.2131133791201\\
0.006033	97.1873420116542\\
0.006034	97.1615624648836\\
0.006035	97.1357747535415\\
0.006036	97.1099788923559\\
0.006037	97.0841748960484\\
0.006038	97.0583627793354\\
0.006039	97.0325425569271\\
0.00604	97.0067142435282\\
0.006041	96.9808778538374\\
0.006042	96.9550334025477\\
0.006043	96.9291809043464\\
0.006044	96.9033203739149\\
0.006045	96.8774518259287\\
0.006046	96.8515752750576\\
0.006047	96.8256907359654\\
0.006048	96.7997982233104\\
0.006049	96.7738977517447\\
0.00605	96.7479893359148\\
0.006051	96.7220729904612\\
0.006052	96.6961487300185\\
0.006053	96.6702165692157\\
0.006054	96.6442765226756\\
0.006055	96.6183286050152\\
0.006056	96.5923728308459\\
0.006057	96.5664092147728\\
0.006058	96.5404377713953\\
0.006059	96.5144585153069\\
0.00606	96.4884714610951\\
0.006061	96.4624766233416\\
0.006062	96.436474016622\\
0.006063	96.4104636555062\\
0.006064	96.3844455545579\\
0.006065	96.3584197283351\\
0.006066	96.3323861913896\\
0.006067	96.3063449582675\\
0.006068	96.2802960435087\\
0.006069	96.2542394616473\\
0.00607	96.2281752272113\\
0.006071	96.2021033547227\\
0.006072	96.1760238586977\\
0.006073	96.1499367536463\\
0.006074	96.1238420540726\\
0.006075	96.0977397744747\\
0.006076	96.0716299293445\\
0.006077	96.0455125331682\\
0.006078	96.0193876004256\\
0.006079	95.9932551455908\\
0.00608	95.9671151831317\\
0.006081	95.94096772751\\
0.006082	95.9148127931817\\
0.006083	95.8886503945964\\
0.006084	95.8624805461979\\
0.006085	95.8363032624237\\
0.006086	95.8101185577054\\
0.006087	95.7839264464684\\
0.006088	95.757726943132\\
0.006089	95.7315200621096\\
0.00609	95.7053058178082\\
0.006091	95.6790842246289\\
0.006092	95.6528552969665\\
0.006093	95.62661904921\\
0.006094	95.6003754957419\\
0.006095	95.5741246509388\\
0.006096	95.5478665291711\\
0.006097	95.521601144803\\
0.006098	95.4953285121925\\
0.006099	95.4690486456918\\
0.0061	95.4427615596464\\
0.006101	95.416467268396\\
0.006102	95.3901657862741\\
0.006103	95.3638571276078\\
0.006104	95.3375413067182\\
0.006105	95.3112183379201\\
0.006106	95.2848882355223\\
0.006107	95.258551013827\\
0.006108	95.2322066871307\\
0.006109	95.2058552697232\\
0.00611	95.1794967758884\\
0.006111	95.1531312199039\\
0.006112	95.1267586160409\\
0.006113	95.1003789785645\\
0.006114	95.0739923217336\\
0.006115	95.0475986598007\\
0.006116	95.0211980070122\\
0.006117	94.9947903776081\\
0.006118	94.9683757858222\\
0.006119	94.941954245882\\
0.00612	94.9155257720087\\
0.006121	94.8890903784173\\
0.006122	94.8626480793164\\
0.006123	94.8361988889083\\
0.006124	94.8097428213891\\
0.006125	94.7832798909485\\
0.006126	94.75681011177\\
0.006127	94.7303334980305\\
0.006128	94.7038500639009\\
0.006129	94.6773598235455\\
0.00613	94.6508627911226\\
0.006131	94.6243589807837\\
0.006132	94.5978484066743\\
0.006133	94.5713310829334\\
0.006134	94.5448070236937\\
0.006135	94.5182762430816\\
0.006136	94.4917387552168\\
0.006137	94.465194574213\\
0.006138	94.4386437141773\\
0.006139	94.4120861892106\\
0.00614	94.3855220134072\\
0.006141	94.358951200855\\
0.006142	94.3323737656358\\
0.006143	94.3057897218245\\
0.006144	94.27919908349\\
0.006145	94.2526018646946\\
0.006146	94.2259980794942\\
0.006147	94.1993877419383\\
0.006148	94.1727708660699\\
0.006149	94.1461474659255\\
0.00615	94.1195175555353\\
0.006151	94.092881148923\\
0.006152	94.0662382601057\\
0.006153	94.0395889030943\\
0.006154	94.0129330918931\\
0.006155	93.9862708404997\\
0.006156	93.9596021629056\\
0.006157	93.9329270730955\\
0.006158	93.906245585048\\
0.006159	93.8795577127346\\
0.00616	93.8528634701209\\
0.006161	93.8261628711656\\
0.006162	93.7994559298211\\
0.006163	93.7727426600332\\
0.006164	93.7460230757411\\
0.006165	93.7192971908776\\
0.006166	93.692565019369\\
0.006167	93.6658265751348\\
0.006168	93.6390818720883\\
0.006169	93.612330924136\\
0.00617	93.5855737451779\\
0.006171	93.5588103491076\\
0.006172	93.5320407498118\\
0.006173	93.5052649611711\\
0.006174	93.478482997059\\
0.006175	93.4516948713429\\
0.006176	93.4249005978832\\
0.006177	93.398100190534\\
0.006178	93.3712936631428\\
0.006179	93.3444810295502\\
0.00618	93.3176623035905\\
0.006181	93.2908374990914\\
0.006182	93.2640066298737\\
0.006183	93.2371697097519\\
0.006184	93.2103267525336\\
0.006185	93.1834777720201\\
0.006186	93.1566227820056\\
0.006187	93.1297617962782\\
0.006188	93.1028948286188\\
0.006189	93.0760218928021\\
0.00619	93.049143002596\\
0.006191	93.0222581717617\\
0.006192	92.9953674140536\\
0.006193	92.9684707432198\\
0.006194	92.9415681730014\\
0.006195	92.9146597171328\\
0.006196	92.8877453893421\\
0.006197	92.8608252033503\\
0.006198	92.8338991728719\\
0.006199	92.8069673116146\\
0.0062	92.7800296332795\\
0.006201	92.753086151561\\
0.006202	92.7261368801467\\
0.006203	92.6991818327175\\
0.006204	92.6722210229476\\
0.006205	92.6452544645045\\
0.006206	92.6182821710489\\
0.006207	92.5913041562349\\
0.006208	92.5643204337096\\
0.006209	92.5373310171136\\
0.00621	92.5103359200808\\
0.006211	92.4833351562379\\
0.006212	92.4563287392054\\
0.006213	92.4293166825968\\
0.006214	92.4022990000186\\
0.006215	92.3752757050709\\
0.006216	92.3482468113469\\
0.006217	92.3212123324329\\
0.006218	92.2941722819084\\
0.006219	92.2671266733464\\
0.00622	92.2400755203128\\
0.006221	92.2130188363668\\
0.006222	92.1859566350609\\
0.006223	92.1588889299406\\
0.006224	92.1318157345446\\
0.006225	92.104737062405\\
0.006226	92.0776529270468\\
0.006227	92.0505633419885\\
0.006228	92.0234683207413\\
0.006229	91.9963678768101\\
0.00623	91.9692620236925\\
0.006231	91.9421507748795\\
0.006232	91.9150341438553\\
0.006233	91.887912144097\\
0.006234	91.860784789075\\
0.006235	91.8336520922529\\
0.006236	91.8065140670873\\
0.006237	91.779370727028\\
0.006238	91.7522220855179\\
0.006239	91.725068155993\\
0.00624	91.6979089518825\\
0.006241	91.6707444866085\\
0.006242	91.6435747735865\\
0.006243	91.6163998262249\\
0.006244	91.5892196579253\\
0.006245	91.5620342820823\\
0.006246	91.5348437120836\\
0.006247	91.5076479613101\\
0.006248	91.4804470431357\\
0.006249	91.4532409709273\\
0.00625	91.4260297580451\\
0.006251	91.398813417842\\
0.006252	91.3715919636644\\
0.006253	91.3443654088514\\
0.006254	91.3171337667353\\
0.006255	91.2898970506416\\
0.006256	91.2626552738885\\
0.006257	91.2354084497876\\
0.006258	91.2081565916433\\
0.006259	91.1808997127531\\
0.00626	91.1536378264077\\
0.006261	91.1263709458904\\
0.006262	91.099099084478\\
0.006263	91.0718222554401\\
0.006264	91.0445404720393\\
0.006265	91.0172537475312\\
0.006266	90.9899620951644\\
0.006267	90.9626655281807\\
0.006268	90.9353640598147\\
0.006269	90.908057703294\\
0.00627	90.8807464718392\\
0.006271	90.853430378664\\
0.006272	90.826109436975\\
0.006273	90.7987836599718\\
0.006274	90.7714530608468\\
0.006275	90.7441176527857\\
0.006276	90.7167774489669\\
0.006277	90.6894324625619\\
0.006278	90.6620827067351\\
0.006279	90.6347281946439\\
0.00628	90.6073689394386\\
0.006281	90.5800049542624\\
0.006282	90.5526362522517\\
0.006283	90.5252628465354\\
0.006284	90.4978847502358\\
0.006285	90.4705019764679\\
0.006286	90.4431145383395\\
0.006287	90.4157224489516\\
0.006288	90.3883257213981\\
0.006289	90.3609243687655\\
0.00629	90.3335184041335\\
0.006291	90.3061078405746\\
0.006292	90.2786926911544\\
0.006293	90.2512729689311\\
0.006294	90.223848686956\\
0.006295	90.1964198582732\\
0.006296	90.1689864959198\\
0.006297	90.1415486129256\\
0.006298	90.1141062223136\\
0.006299	90.0866593370992\\
0.0063	90.0592079702912\\
0.006301	90.0317521348909\\
0.006302	90.0042918438927\\
0.006303	89.9768271102837\\
0.006304	89.9493579470439\\
0.006305	89.9218843671462\\
0.006306	89.8944063835563\\
0.006307	89.866924009233\\
0.006308	89.8394372571275\\
0.006309	89.8119461401842\\
0.00631	89.7844506713402\\
0.006311	89.7569508635253\\
0.006312	89.7294467296626\\
0.006313	89.7019382826676\\
0.006314	89.6744255354486\\
0.006315	89.6469085009071\\
0.006316	89.6193871919371\\
0.006317	89.5918616214254\\
0.006318	89.5643318022518\\
0.006319	89.536797747289\\
0.00632	89.5092594694021\\
0.006321	89.4817169814493\\
0.006322	89.4541702962816\\
0.006323	89.4266194267427\\
0.006324	89.3990643856691\\
0.006325	89.3715051858901\\
0.006326	89.3439418402279\\
0.006327	89.3163743614973\\
0.006328	89.288802762506\\
0.006329	89.2612270560544\\
0.00633	89.2336472549357\\
0.006331	89.2060633719359\\
0.006332	89.1784754198337\\
0.006333	89.1508834114008\\
0.006334	89.1232873594012\\
0.006335	89.095687276592\\
0.006336	89.068083175723\\
0.006337	89.0404750695368\\
0.006338	89.0128629707685\\
0.006339	88.9852468921462\\
0.00634	88.9576268463907\\
0.006341	88.9300028462154\\
0.006342	88.9023749043265\\
0.006343	88.874743033423\\
0.006344	88.8471072461965\\
0.006345	88.8194675553316\\
0.006346	88.7918239735051\\
0.006347	88.7641765133871\\
0.006348	88.7365251876401\\
0.006349	88.7088700089192\\
0.00635	88.6812109898725\\
0.006351	88.6535481431407\\
0.006352	88.6258814813571\\
0.006353	88.5982110171478\\
0.006354	88.5705367631315\\
0.006355	88.5428587319198\\
0.006356	88.5151769361167\\
0.006357	88.4874913883192\\
0.006358	88.4598021011166\\
0.006359	88.4321090870912\\
0.00636	88.404412358818\\
0.006361	88.3767119288644\\
0.006362	88.3490078097906\\
0.006363	88.3213000141496\\
0.006364	88.2935885544869\\
0.006365	88.2658734433407\\
0.006366	88.2381546932419\\
0.006367	88.210432316714\\
0.006368	88.1827063262732\\
0.006369	88.1549767344283\\
0.00637	88.1272435536809\\
0.006371	88.0995067965251\\
0.006372	88.0717664754475\\
0.006373	88.0440226029277\\
0.006374	88.0162751914377\\
0.006375	87.9885242534421\\
0.006376	87.9607698013983\\
0.006377	87.9330118477562\\
0.006378	87.9052504049583\\
0.006379	87.8774854854399\\
0.00638	87.8497171016287\\
0.006381	87.8219452659452\\
0.006382	87.7941699908024\\
0.006383	87.7663912886059\\
0.006384	87.738609171754\\
0.006385	87.7108236526376\\
0.006386	87.68303474364\\
0.006387	87.6552424571374\\
0.006388	87.6274468054984\\
0.006389	87.5996478010843\\
0.00639	87.5718454562489\\
0.006391	87.5440397833385\\
0.006392	87.5162307946924\\
0.006393	87.488418502642\\
0.006394	87.4606029195115\\
0.006395	87.4327840576177\\
0.006396	87.40496192927\\
0.006397	87.3771365467701\\
0.006398	87.3493079224127\\
0.006399	87.3214760684847\\
0.0064	87.2936409972658\\
0.006401	87.2658027210281\\
0.006402	87.2379612520363\\
0.006403	87.2101166025478\\
0.006404	87.1822687848125\\
0.006405	87.1544178110726\\
0.006406	87.1265636935631\\
0.006407	87.0987064445116\\
0.006408	87.0708460761381\\
0.006409	87.0429826006551\\
0.00641	87.0151160302678\\
0.006411	86.9872463771739\\
0.006412	86.9593736535634\\
0.006413	86.9314978716192\\
0.006414	86.9036190435166\\
0.006415	86.8757371814232\\
0.006416	86.8478522974994\\
0.006417	86.819964403898\\
0.006418	86.7920735127644\\
0.006419	86.7641796362364\\
0.00642	86.7362827864444\\
0.006421	86.7083829755113\\
0.006422	86.6804802155526\\
0.006423	86.6525745186761\\
0.006424	86.6246658969822\\
0.006425	86.5967543625639\\
0.006426	86.5688399275065\\
0.006427	86.5409226038881\\
0.006428	86.5130024037789\\
0.006429	86.485079339242\\
0.00643	86.4571534223328\\
0.006431	86.429224665099\\
0.006432	86.4012930795812\\
0.006433	86.3733586778121\\
0.006434	86.3454214718171\\
0.006435	86.3174814736141\\
0.006436	86.2895386952132\\
0.006437	86.2615931486174\\
0.006438	86.2336448458218\\
0.006439	86.2056937988143\\
0.00644	86.1777400195749\\
0.006441	86.1497835200763\\
0.006442	86.1218243122837\\
0.006443	86.0938624081547\\
0.006444	86.0658978196392\\
0.006445	86.0379305586799\\
0.006446	86.0099606372115\\
0.006447	85.9819880671617\\
0.006448	85.9540128604502\\
0.006449	85.9260350289894\\
0.00645	85.8980545846839\\
0.006451	85.8700715394311\\
0.006452	85.8420859051206\\
0.006453	85.8140976936344\\
0.006454	85.7861069168471\\
0.006455	85.7581135866256\\
0.006456	85.7301177148295\\
0.006457	85.7021193133104\\
0.006458	85.6741183939127\\
0.006459	85.646114968473\\
0.00646	85.6181090488206\\
0.006461	85.5901006467768\\
0.006462	85.5620897741558\\
0.006463	85.5340764427638\\
0.006464	85.5060606643998\\
0.006465	85.4780424508548\\
0.006466	85.4500218139126\\
0.006467	85.4219987653492\\
0.006468	85.3939733169331\\
0.006469	85.3659454804252\\
0.00647	85.3379152675787\\
0.006471	85.3098826901392\\
0.006472	85.281847759845\\
0.006473	85.2538104884265\\
0.006474	85.2257708876065\\
0.006475	85.1977289691004\\
0.006476	85.1696847446158\\
0.006477	85.1416382258529\\
0.006478	85.1135894245041\\
0.006479	85.0855383522541\\
0.00648	85.0574850207804\\
0.006481	85.0294294417525\\
0.006482	85.0013716268325\\
0.006483	84.9733115876746\\
0.006484	84.9452493359258\\
0.006485	84.9171848832251\\
0.006486	84.8891182412041\\
0.006487	84.8610494214868\\
0.006488	84.8329784356894\\
0.006489	84.8049052954205\\
0.00649	84.7768300122813\\
0.006491	84.748752597865\\
0.006492	84.7206730637574\\
0.006493	84.6925914215367\\
0.006494	84.6645076827734\\
0.006495	84.6364218590303\\
0.006496	84.6083339618627\\
0.006497	84.5802440028181\\
0.006498	84.5521519934364\\
0.006499	84.5240579452499\\
0.0065	84.4959618697833\\
0.006501	84.4678637785535\\
0.006502	84.4397636830699\\
0.006503	84.4116615948342\\
0.006504	84.3835575253404\\
0.006505	84.3554514860749\\
0.006506	84.3273434885164\\
0.006507	84.299233544136\\
0.006508	84.271121664397\\
0.006509	84.2430078607553\\
0.00651	84.2148921446589\\
0.006511	84.1867745275481\\
0.006512	84.1586550208559\\
0.006513	84.1305336360072\\
0.006514	84.1024103844195\\
0.006515	84.0742852775025\\
0.006516	84.0461583266583\\
0.006517	84.0180295432813\\
0.006518	83.9898989387582\\
0.006519	83.9617665244681\\
0.00652	83.9336323117823\\
0.006521	83.9054963120645\\
0.006522	83.8773585366707\\
0.006523	83.8492189969493\\
0.006524	83.8210777042409\\
0.006525	83.7929346698785\\
0.006526	83.7647899051873\\
0.006527	83.736643421485\\
0.006528	83.7084952300813\\
0.006529	83.6803453422785\\
0.00653	83.6521937693712\\
0.006531	83.6240405226462\\
0.006532	83.5958856133825\\
0.006533	83.5677290528516\\
0.006534	83.5395708523173\\
0.006535	83.5114110230354\\
0.006536	83.4832495762546\\
0.006537	83.4550865232152\\
0.006538	83.4269218751502\\
0.006539	83.398755643285\\
0.00654	83.3705878388369\\
0.006541	83.3424184730158\\
0.006542	83.3142475570238\\
0.006543	83.2860751020553\\
0.006544	83.257901119297\\
0.006545	83.2297256199278\\
0.006546	83.201548615119\\
0.006547	83.1733701160341\\
0.006548	83.1451901338289\\
0.006549	83.1170086796517\\
0.00655	83.0888257646427\\
0.006551	83.0606413999346\\
0.006552	83.0324555966524\\
0.006553	83.0042683659133\\
0.006554	82.9760797188269\\
0.006555	82.9478896664948\\
0.006556	82.9196982200112\\
0.006557	82.8915053904623\\
0.006558	82.8633111889269\\
0.006559	82.8351156264757\\
0.00656	82.8069187141719\\
0.006561	82.7787204630709\\
0.006562	82.7505208842205\\
0.006563	82.7223199886604\\
0.006564	82.6941177874231\\
0.006565	82.6659142915329\\
0.006566	82.6377095120065\\
0.006567	82.6095034598531\\
0.006568	82.5812961460738\\
0.006569	82.5530875816622\\
0.00657	82.5248777776041\\
0.006571	82.4966667448774\\
0.006572	82.4684544944526\\
0.006573	82.4402410372921\\
0.006574	82.4120263843509\\
0.006575	82.3838105465759\\
0.006576	82.3555935349064\\
0.006577	82.3273753602741\\
0.006578	82.2991560336028\\
0.006579	82.2709355658085\\
0.00658	82.2427139677996\\
0.006581	82.2144912504766\\
0.006582	82.1862674247323\\
0.006583	82.1580425014519\\
0.006584	82.1298164915127\\
0.006585	82.1015894057841\\
0.006586	82.073361255128\\
0.006587	82.0451320503984\\
0.006588	82.0169018024417\\
0.006589	81.9886705220963\\
0.00659	81.9604382201931\\
0.006591	81.9322049075549\\
0.006592	81.9039705949971\\
0.006593	81.8757352933271\\
0.006594	81.8474990133447\\
0.006595	81.8192617658418\\
0.006596	81.7910235616026\\
0.006597	81.7627844114036\\
0.006598	81.7345443260133\\
0.006599	81.7063033161926\\
0.0066	81.6780613926948\\
0.006601	81.6498185662651\\
0.006602	81.6215748476412\\
0.006603	81.5933302475528\\
0.006604	81.5650847767219\\
0.006605	81.536838445863\\
0.006606	81.5085912656823\\
0.006607	81.4803432468787\\
0.006608	81.4520944001431\\
0.006609	81.4238447361587\\
0.00661	81.3955942656009\\
0.006611	81.3673429991373\\
0.006612	81.3390909474277\\
0.006613	81.3108381211242\\
0.006614	81.2825845308711\\
0.006615	81.2543301873049\\
0.006616	81.2260751010544\\
0.006617	81.1978192827404\\
0.006618	81.1695627429762\\
0.006619	81.1413054923671\\
0.00662	81.1130475415107\\
0.006621	81.0847889009969\\
0.006622	81.0565295814076\\
0.006623	81.0282695933172\\
0.006624	81.0000089472921\\
0.006625	80.971747653891\\
0.006626	80.9434857236647\\
0.006627	80.9152231671564\\
0.006628	80.8869599949014\\
0.006629	80.8586962174272\\
0.00663	80.8304318452536\\
0.006631	80.8021668888925\\
0.006632	80.7739013588481\\
0.006633	80.7456352656168\\
0.006634	80.7173686196871\\
0.006635	80.6891014315398\\
0.006636	80.660833711648\\
0.006637	80.6325654704768\\
0.006638	80.6042967184838\\
0.006639	80.5760274661183\\
0.00664	80.5477577238225\\
0.006641	80.5194875020301\\
0.006642	80.4912168111676\\
0.006643	80.4629456616533\\
0.006644	80.4346740638979\\
0.006645	80.4064020283042\\
0.006646	80.3781295652673\\
0.006647	80.3498566851745\\
0.006648	80.3215833984052\\
0.006649	80.2933097153311\\
0.00665	80.2650356463161\\
0.006651	80.2367612017162\\
0.006652	80.2084863918797\\
0.006653	80.1802112271471\\
0.006654	80.151935717851\\
0.006655	80.1236598743163\\
0.006656	80.0953837068601\\
0.006657	80.0671072257917\\
0.006658	80.0388304414125\\
0.006659	80.0105533640163\\
0.00666	79.9822760038887\\
0.006661	79.953998371308\\
0.006662	79.9257204765444\\
0.006663	79.8974423298604\\
0.006664	79.8691639415106\\
0.006665	79.8408853217418\\
0.006666	79.8126064807932\\
0.006667	79.7843274288959\\
0.006668	79.7560481762734\\
0.006669	79.7277687331413\\
0.00667	79.6994891097076\\
0.006671	79.6712093161722\\
0.006672	79.6429293627272\\
0.006673	79.6146492595573\\
0.006674	79.5863690168389\\
0.006675	79.5580886447408\\
0.006676	79.5298081534242\\
0.006677	79.5015275530421\\
0.006678	79.4732468537399\\
0.006679	79.4449660656553\\
0.00668	79.4166851989181\\
0.006681	79.3884042636501\\
0.006682	79.3601232699655\\
0.006683	79.3318422279708\\
0.006684	79.3035611477644\\
0.006685	79.2752800394371\\
0.006686	79.2469989130718\\
0.006687	79.2187177787437\\
0.006688	79.19043664652\\
0.006689	79.1621555264603\\
0.00669	79.1338744286163\\
0.006691	79.1055933630318\\
0.006692	79.077312339743\\
0.006693	79.0490313687781\\
0.006694	79.0207504601576\\
0.006695	78.9924696238941\\
0.006696	78.9641888699926\\
0.006697	78.93590820845\\
0.006698	78.9076276492555\\
0.006699	78.8793472023907\\
0.0067	78.8510668778291\\
0.006701	78.8227866855365\\
0.006702	78.794506635471\\
0.006703	78.7662267375826\\
0.006704	78.7379470018139\\
0.006705	78.7096674380992\\
0.006706	78.6813880563655\\
0.006707	78.6531088665317\\
0.006708	78.6248298785089\\
0.006709	78.5965511022005\\
0.00671	78.568272547502\\
0.006711	78.5399942243011\\
0.006712	78.5117161424776\\
0.006713	78.4834383119038\\
0.006714	78.4551607424439\\
0.006715	78.4268834439544\\
0.006716	78.398606426284\\
0.006717	78.3703296992734\\
0.006718	78.342053272756\\
0.006719	78.3137771565567\\
0.00672	78.2855013604931\\
0.006721	78.2572258943749\\
0.006722	78.2289507680038\\
0.006723	78.2006759911739\\
0.006724	78.1724015736714\\
0.006725	78.1441275252747\\
0.006726	78.1158538557544\\
0.006727	78.0875805748733\\
0.006728	78.0593076923863\\
0.006729	78.0310352180407\\
0.00673	78.0027631615758\\
0.006731	77.9744915327232\\
0.006732	77.9462203412066\\
0.006733	77.9179495967421\\
0.006734	77.8896793090377\\
0.006735	77.8614094877937\\
0.006736	77.8331401427029\\
0.006737	77.8048712834497\\
0.006738	77.7766029197112\\
0.006739	77.7483350611566\\
0.00674	77.7200677174471\\
0.006741	77.6918008982362\\
0.006742	77.6635346131697\\
0.006743	77.6352688718853\\
0.006744	77.6070036840134\\
0.006745	77.5787390591761\\
0.006746	77.550475006988\\
0.006747	77.5222115370558\\
0.006748	77.4939486589782\\
0.006749	77.4656863823465\\
0.00675	77.437424716744\\
0.006751	77.409163671746\\
0.006752	77.3809032569203\\
0.006753	77.3526434818268\\
0.006754	77.3243843560176\\
0.006755	77.296125889037\\
0.006756	77.2678680904214\\
0.006757	77.2396109696995\\
0.006758	77.2113545363923\\
0.006759	77.1830988000127\\
0.00676	77.1548437700662\\
0.006761	77.1265894560502\\
0.006762	77.0983358674544\\
0.006763	77.0700830137607\\
0.006764	77.0418309044431\\
0.006765	77.0135795489681\\
0.006766	76.9853289567942\\
0.006767	76.9570791373719\\
0.006768	76.9288301001444\\
0.006769	76.9005818545466\\
0.00677	76.8723344100061\\
0.006771	76.8440877759421\\
0.006772	76.8158419617666\\
0.006773	76.7875969768835\\
0.006774	76.7593528306889\\
0.006775	76.7311095325713\\
0.006776	76.7028670919112\\
0.006777	76.6746255180813\\
0.006778	76.6463848204468\\
0.006779	76.6181450083648\\
0.00678	76.5899060911847\\
0.006781	76.5616680782482\\
0.006782	76.5334309788891\\
0.006783	76.5051948024334\\
0.006784	76.4769595581996\\
0.006785	76.4487252554979\\
0.006786	76.4204919036312\\
0.006787	76.3922595118944\\
0.006788	76.3640280895745\\
0.006789	76.335797645951\\
0.00679	76.3075681902954\\
0.006791	76.2793397318714\\
0.006792	76.2511122799351\\
0.006793	76.2228858437347\\
0.006794	76.1946604325106\\
0.006795	76.1664360554955\\
0.006796	76.1382127219143\\
0.006797	76.109990440984\\
0.006798	76.081769221914\\
0.006799	76.0535490739057\\
0.0068	76.0253300061531\\
0.006801	75.997112027842\\
0.006802	75.9688951481506\\
0.006803	75.9406793762495\\
0.006804	75.9124647213012\\
0.006805	75.8842511924606\\
0.006806	75.8560387988749\\
0.006807	75.8278275496833\\
0.006808	75.7996174540176\\
0.006809	75.7714085210013\\
0.00681	75.7432007597507\\
0.006811	75.7149941793739\\
0.006812	75.6867887889713\\
0.006813	75.6585845976359\\
0.006814	75.6303816144523\\
0.006815	75.602179848498\\
0.006816	75.5739793088423\\
0.006817	75.5457800045467\\
0.006818	75.5175819446653\\
0.006819	75.4893851382441\\
0.00682	75.4611895943215\\
0.006821	75.4329953219281\\
0.006822	75.4048023300868\\
0.006823	75.3766106278125\\
0.006824	75.3484202241126\\
0.006825	75.3202311279867\\
0.006826	75.2920433484266\\
0.006827	75.2638568944163\\
0.006828	75.235671774932\\
0.006829	75.2074879989424\\
0.00683	75.1793055754082\\
0.006831	75.1511245132823\\
0.006832	75.1229448215101\\
0.006833	75.0947665090291\\
0.006834	75.066589584769\\
0.006835	75.0384140576518\\
0.006836	75.0102399365918\\
0.006837	74.9820672304955\\
0.006838	74.9538959482617\\
0.006839	74.9257260987813\\
0.00684	74.8975576909377\\
0.006841	74.8693907336063\\
0.006842	74.8412252356549\\
0.006843	74.8130612059436\\
0.006844	74.7848986533246\\
0.006845	74.7567375866425\\
0.006846	74.7285780147341\\
0.006847	74.7004199464284\\
0.006848	74.6722633905469\\
0.006849	74.6441083559029\\
0.00685	74.6159548513026\\
0.006851	74.5878028855438\\
0.006852	74.559652467417\\
0.006853	74.5315036057049\\
0.006854	74.5033563091823\\
0.006855	74.4752105866165\\
0.006856	74.4470664467668\\
0.006857	74.4189238983851\\
0.006858	74.3907829502152\\
0.006859	74.3626436109934\\
0.00686	74.3345058894483\\
0.006861	74.3063697943007\\
0.006862	74.2782353342636\\
0.006863	74.2501025180424\\
0.006864	74.2219713543347\\
0.006865	74.1938418518304\\
0.006866	74.1657140192117\\
0.006867	74.1375878651531\\
0.006868	74.1094633983213\\
0.006869	74.0813406273754\\
0.00687	74.0532195609666\\
0.006871	74.0251002077385\\
0.006872	73.9969825763271\\
0.006873	73.9688666753604\\
0.006874	73.940752513459\\
0.006875	73.9126400992355\\
0.006876	73.8845294412951\\
0.006877	73.856420548235\\
0.006878	73.8283134286448\\
0.006879	73.8002080911064\\
0.00688	73.7721045441941\\
0.006881	73.7440027964743\\
0.006882	73.7159028565058\\
0.006883	73.6878047328397\\
0.006884	73.6597084340193\\
0.006885	73.6316139685805\\
0.006886	73.603521345051\\
0.006887	73.5754305719513\\
0.006888	73.5473416577939\\
0.006889	73.5192546110837\\
0.00689	73.4911694403179\\
0.006891	73.4630861539861\\
0.006892	73.4350047605699\\
0.006893	73.4069252685436\\
0.006894	73.3788476863735\\
0.006895	73.3507720225184\\
0.006896	73.3226982854294\\
0.006897	73.2946264835498\\
0.006898	73.2665566253153\\
0.006899	73.238488719154\\
0.0069	73.210422773486\\
0.006901	73.1823587967241\\
0.006902	73.1542967972732\\
0.006903	73.1262367835306\\
0.006904	73.0981787638859\\
0.006905	73.070122746721\\
0.006906	73.0420687404101\\
0.006907	73.0140167533199\\
0.006908	72.9859667938091\\
0.006909	72.9579188702291\\
0.00691	72.9298729909234\\
0.006911	72.9018291642279\\
0.006912	72.8737873984708\\
0.006913	72.8457477019726\\
0.006914	72.8177100830464\\
0.006915	72.7896745499972\\
0.006916	72.7616411111226\\
0.006917	72.7336097747126\\
0.006918	72.7055805490494\\
0.006919	72.6775534424076\\
0.00692	72.6495284630541\\
0.006921	72.6215056192482\\
0.006922	72.5934849192415\\
0.006923	72.5654663712779\\
0.006924	72.5374499835939\\
0.006925	72.509435764418\\
0.006926	72.4814237219712\\
0.006927	72.453413864467\\
0.006928	72.4254062001111\\
0.006929	72.3974007371015\\
0.00693	72.3693974836286\\
0.006931	72.3413964478754\\
0.006932	72.3133976380168\\
0.006933	72.2854010622205\\
0.006934	72.2574067286463\\
0.006935	72.2294146454464\\
0.006936	72.2014248207655\\
0.006937	72.1734372627406\\
0.006938	72.1454519795009\\
0.006939	72.1174689791682\\
0.00694	72.0894882698565\\
0.006941	72.0615098596723\\
0.006942	72.0335337567146\\
0.006943	72.0055599690743\\
0.006944	71.9775885048352\\
0.006945	71.9496193720732\\
0.006946	71.9216525788565\\
0.006947	71.8936881332461\\
0.006948	71.8657260432948\\
0.006949	71.8377663170483\\
0.00695	71.8098089625444\\
0.006951	71.7818539878134\\
0.006952	71.7539014008779\\
0.006953	71.7259512097529\\
0.006954	71.698003422446\\
0.006955	71.6700580469568\\
0.006956	71.6421150912776\\
0.006957	71.6141745633931\\
0.006958	71.5862364712802\\
0.006959	71.5583008229085\\
0.00696	71.5303676262396\\
0.006961	71.5024368892278\\
0.006962	71.4745086198197\\
0.006963	71.4465828259543\\
0.006964	71.4186595155632\\
0.006965	71.39073869657\\
0.006966	71.3628203768912\\
0.006967	71.3349045644352\\
0.006968	71.3069912671034\\
0.006969	71.279080492789\\
0.00697	71.251172249378\\
0.006971	71.2232665447488\\
0.006972	71.195363386772\\
0.006973	71.167462783311\\
0.006974	71.1395647422212\\
0.006975	71.1116692713507\\
0.006976	71.08377637854\\
0.006977	71.0558860716218\\
0.006978	71.0279983584216\\
0.006979	71.000113246757\\
0.00698	70.9722307444382\\
0.006981	70.9443508592678\\
0.006982	70.9164735990408\\
0.006983	70.8885989715448\\
0.006984	70.8607269845597\\
0.006985	70.8328576458577\\
0.006986	70.8049909632037\\
0.006987	70.777126944355\\
0.006988	70.7492655970613\\
0.006989	70.7214069290646\\
0.00699	70.6935509480996\\
0.006991	70.6656976618932\\
0.006992	70.6378470781651\\
0.006993	70.6099992046272\\
0.006994	70.5821540489838\\
0.006995	70.5543116189318\\
0.006996	70.5264719221606\\
0.006997	70.498634966352\\
0.006998	70.4708007591801\\
0.006999	70.4429693083117\\
0.007	70.415140621406\\
0.007001	70.3873147061146\\
0.007002	70.3594915700817\\
0.007003	70.3316712209438\\
0.007004	70.3038536663301\\
0.007005	70.276038913862\\
0.007006	70.2482269711536\\
0.007007	70.2204178458114\\
0.007008	70.1926115454344\\
0.007009	70.1648080776139\\
0.00701	70.1370074499341\\
0.007011	70.1092096699712\\
0.007012	70.0814147452943\\
0.007013	70.0536226834648\\
0.007014	70.0258334920364\\
0.007015	69.9980471785558\\
0.007016	69.9702637505617\\
0.007017	69.9424832155855\\
0.007018	69.9147055811512\\
0.007019	69.8869308547751\\
0.00702	69.8591590439661\\
0.007021	69.8313901562256\\
0.007022	69.8036241990476\\
0.007023	69.7758611799184\\
0.007024	69.748101106317\\
0.007025	69.7203439857147\\
0.007026	69.6925898255757\\
0.007027	69.6648386333562\\
0.007028	69.6370904165053\\
0.007029	69.6093451824646\\
0.00703	69.581602938668\\
0.007031	69.553863692542\\
0.007032	69.5261274515059\\
0.007033	69.4983942229711\\
0.007034	69.4706640143418\\
0.007035	69.4429368330146\\
0.007036	69.4152126863787\\
0.007037	69.387491581816\\
0.007038	69.3597735267005\\
0.007039	69.3320585283993\\
0.00704	69.3043465942715\\
0.007041	69.276637731669\\
0.007042	69.2489319479364\\
0.007043	69.2212292504106\\
0.007044	69.193529646421\\
0.007045	69.1658331432898\\
0.007046	69.1381397483317\\
0.007047	69.1104494688537\\
0.007048	69.0827623121557\\
0.007049	69.0550782855299\\
0.00705	69.0273973962612\\
0.007051	68.9997196516269\\
0.007052	68.9720450588971\\
0.007053	68.9443736253344\\
0.007054	68.9167053581938\\
0.007055	68.8890402647231\\
0.007056	68.8613783521624\\
0.007057	68.8337196277446\\
0.007058	68.8060640986952\\
0.007059	68.778411772232\\
0.00706	68.7507626555658\\
0.007061	68.7231167558995\\
0.007062	68.695474080429\\
0.007063	68.6678346363426\\
0.007064	68.6401984308211\\
0.007065	68.6125654710382\\
0.007066	68.5849357641597\\
0.007067	68.5573093173445\\
0.007068	68.5296861377438\\
0.007069	68.5020662325015\\
0.00707	68.4744496087541\\
0.007071	68.4468362736306\\
0.007072	68.4192262342527\\
0.007073	68.3916194977347\\
0.007074	68.3640160711835\\
0.007075	68.3364159616987\\
0.007076	68.3088191763722\\
0.007077	68.281225722289\\
0.007078	68.2536356065262\\
0.007079	68.226048836154\\
0.00708	68.1984654182348\\
0.007081	68.1708853598239\\
0.007082	68.1433086679692\\
0.007083	68.1157353497111\\
0.007084	68.0881654120827\\
0.007085	68.0605988621097\\
0.007086	68.0330357068105\\
0.007087	68.005475953196\\
0.007088	67.9779196082701\\
0.007089	67.9503666790288\\
0.00709	67.9228171724611\\
0.007091	67.8952710955486\\
0.007092	67.8677284552655\\
0.007093	67.8401892585786\\
0.007094	67.8126535124476\\
0.007095	67.7851212238244\\
0.007096	67.7575923996539\\
0.007097	67.7300670468737\\
0.007098	67.7025451724138\\
0.007099	67.675026783197\\
0.0071	67.6475118861389\\
0.007101	67.6200004881474\\
0.007102	67.5924925961234\\
0.007103	67.5649882169605\\
0.007104	67.5374873575446\\
0.007105	67.5099900247547\\
0.007106	67.4824962254621\\
0.007107	67.4550059665311\\
0.007108	67.4275192548186\\
0.007109	67.400036097174\\
0.00711	67.3725565004395\\
0.007111	67.3450804714502\\
0.007112	67.3176080170335\\
0.007113	67.2901391440097\\
0.007114	67.2626738591918\\
0.007115	67.2352121693856\\
0.007116	67.2077540813894\\
0.007117	67.1802996019942\\
0.007118	67.1528487379839\\
0.007119	67.125401496135\\
0.00712	67.0979578832166\\
0.007121	67.0705179059906\\
0.007122	67.0430815712117\\
0.007123	67.0156488856271\\
0.007124	66.9882198559771\\
0.007125	66.9607944889942\\
0.007126	66.9333727914041\\
0.007127	66.9059547699249\\
0.007128	66.8785404312675\\
0.007129	66.8511297821358\\
0.00713	66.823722829226\\
0.007131	66.7963195792272\\
0.007132	66.7689200388214\\
0.007133	66.7415242146832\\
0.007134	66.71413211348\\
0.007135	66.6867437418717\\
0.007136	66.6593591065112\\
0.007137	66.6319782140442\\
0.007138	66.604601071109\\
0.007139	66.5772276843366\\
0.00714	66.5498580603509\\
0.007141	66.5224922057685\\
0.007142	66.4951301271986\\
0.007143	66.4677718312436\\
0.007144	66.4404173244982\\
0.007145	66.41306661355\\
0.007146	66.3857197049796\\
0.007147	66.35837660536\\
0.007148	66.3310373212572\\
0.007149	66.3037018592299\\
0.00715	66.2763702258298\\
0.007151	66.2490424276009\\
0.007152	66.2217184710805\\
0.007153	66.1943983627983\\
0.007154	66.1670821092771\\
0.007155	66.1397697170322\\
0.007156	66.1124611925718\\
0.007157	66.0851565423971\\
0.007158	66.0578557730017\\
0.007159	66.0305588908723\\
0.00716	66.0032659024883\\
0.007161	65.975976814322\\
0.007162	65.9486916328383\\
0.007163	65.9214103644951\\
0.007164	65.8941330157431\\
0.007165	65.8668595930256\\
0.007166	65.839590102779\\
0.007167	65.8123245514324\\
0.007168	65.7850629454076\\
0.007169	65.7578052911194\\
0.00717	65.7305515949753\\
0.007171	65.7033018633758\\
0.007172	65.676056102714\\
0.007173	65.6488143193761\\
0.007174	65.6215765197409\\
0.007175	65.5943427101801\\
0.007176	65.5671128970583\\
0.007177	65.5398870867328\\
0.007178	65.512665285554\\
0.007179	65.485447499865\\
0.00718	65.4582337360017\\
0.007181	65.4310240002928\\
0.007182	65.4038182990601\\
0.007183	65.3766166386181\\
0.007184	65.3494190252742\\
0.007185	65.3222254653285\\
0.007186	65.2950359650742\\
0.007187	65.2678505307973\\
0.007188	65.2406691687765\\
0.007189	65.2134918852837\\
0.00719	65.1863186865834\\
0.007191	65.1591495789331\\
0.007192	65.131984568583\\
0.007193	65.1048236617765\\
0.007194	65.0776668647497\\
0.007195	65.0505141837315\\
0.007196	65.0233656249439\\
0.007197	64.9962211946016\\
0.007198	64.9690808989123\\
0.007199	64.9419447440766\\
0.0072	64.9148127362879\\
0.007201	64.8876848817327\\
0.007202	64.8605611865902\\
0.007203	64.8334416570326\\
0.007204	64.8063262992251\\
0.007205	64.7792151193256\\
0.007206	64.752108123485\\
0.007207	64.7250053178473\\
0.007208	64.6979067085492\\
0.007209	64.6708123017204\\
0.00721	64.6437221034835\\
0.007211	64.616636119954\\
0.007212	64.5895543572404\\
0.007213	64.5624768214442\\
0.007214	64.5354035186597\\
0.007215	64.5083344549741\\
0.007216	64.4812696364679\\
0.007217	64.4542090692139\\
0.007218	64.4271527592785\\
0.007219	64.4001007127206\\
0.00722	64.3730529355923\\
0.007221	64.3460094339386\\
0.007222	64.3189702137974\\
0.007223	64.2919352811996\\
0.007224	64.264904642169\\
0.007225	64.2378783027224\\
0.007226	64.2108562688697\\
0.007227	64.1838385466136\\
0.007228	64.1568251419499\\
0.007229	64.1298160608671\\
0.00723	64.1028113093471\\
0.007231	64.0758108933644\\
0.007232	64.0488148188867\\
0.007233	64.0218230918747\\
0.007234	63.994835718282\\
0.007235	63.9678527040551\\
0.007236	63.9408740551337\\
0.007237	63.9138997774504\\
0.007238	63.8869298769307\\
0.007239	63.8599643594934\\
0.00724	63.8330032310499\\
0.007241	63.8060464975049\\
0.007242	63.779094164756\\
0.007243	63.7521462386939\\
0.007244	63.7252027252022\\
0.007245	63.6982636301575\\
0.007246	63.6713289594296\\
0.007247	63.6443987188812\\
0.007248	63.617472914368\\
0.007249	63.5905515517387\\
0.00725	63.5636346368353\\
0.007251	63.5367221754924\\
0.007252	63.509814173538\\
0.007253	63.4829106367929\\
0.007254	63.4560115710712\\
0.007255	63.4291169821798\\
0.007256	63.4022268759187\\
0.007257	63.3753412580811\\
0.007258	63.3484601344531\\
0.007259	63.3215835108138\\
0.00726	63.2947113929356\\
0.007261	63.2678437865838\\
0.007262	63.2409806975167\\
0.007263	63.2141221314858\\
0.007264	63.1872680942357\\
0.007265	63.1604185915038\\
0.007266	63.1335736290209\\
0.007267	63.1067332125107\\
0.007268	63.07989734769\\
0.007269	63.0530660402688\\
0.00727	63.02623929595\\
0.007271	62.9994171204297\\
0.007272	62.9725995193971\\
0.007273	62.9457864985345\\
0.007274	62.9189780635171\\
0.007275	62.8921742200136\\
0.007276	62.8653749736853\\
0.007277	62.838580330187\\
0.007278	62.8117902951666\\
0.007279	62.7850048742647\\
0.00728	62.7582240731156\\
0.007281	62.7314478973462\\
0.007282	62.7046763525769\\
0.007283	62.6779094444209\\
0.007284	62.6511471784847\\
0.007285	62.6243895603681\\
0.007286	62.5976365956636\\
0.007287	62.5708882899572\\
0.007288	62.5441446488279\\
0.007289	62.5174056778478\\
0.00729	62.4906713825822\\
0.007291	62.4639417685896\\
0.007292	62.4372168414215\\
0.007293	62.4104966066227\\
0.007294	62.383781069731\\
0.007295	62.3570702362774\\
0.007296	62.3303641117862\\
0.007297	62.3036627017748\\
0.007298	62.2769660117536\\
0.007299	62.2502740472263\\
0.0073	62.2235868136898\\
0.007301	62.1969043166341\\
0.007302	62.1702265615424\\
0.007303	62.1435535538911\\
0.007304	62.1168852991498\\
0.007305	62.0902218027811\\
0.007306	62.0635630702412\\
0.007307	62.0369091069789\\
0.007308	62.0102599184368\\
0.007309	61.9836155100502\\
0.00731	61.956975887248\\
0.007311	61.9303410554519\\
0.007312	61.9037110200771\\
0.007313	61.877085786532\\
0.007314	61.850465360218\\
0.007315	61.8238497465299\\
0.007316	61.7972389508557\\
0.007317	61.7706329785765\\
0.007318	61.7440318350668\\
0.007319	61.7174355256941\\
0.00732	61.6908440558193\\
0.007321	61.6642574307964\\
0.007322	61.6376756559729\\
0.007323	61.6110987366891\\
0.007324	61.584526678279\\
0.007325	61.5579594860695\\
0.007326	61.5313971653808\\
0.007327	61.5048397215266\\
0.007328	61.4782871598136\\
0.007329	61.4517394855417\\
0.00733	61.4251967040043\\
0.007331	61.3986588204879\\
0.007332	61.3721258402723\\
0.007333	61.3455977686305\\
0.007334	61.319074610829\\
0.007335	61.2925563721271\\
0.007336	61.2660430577779\\
0.007337	61.2395346730275\\
0.007338	61.2130312231153\\
0.007339	61.186532713274\\
0.00734	61.1600391487296\\
0.007341	61.1335505347014\\
0.007342	61.1070668764019\\
0.007343	61.0805881790371\\
0.007344	61.054114447806\\
0.007345	61.0276456879012\\
0.007346	61.0011819045084\\
0.007347	60.9747231028066\\
0.007348	60.9482692879683\\
0.007349	60.9218204651591\\
0.00735	60.8953766395381\\
0.007351	60.8689378162575\\
0.007352	60.842504000463\\
0.007353	60.8160751972936\\
0.007354	60.7896514118815\\
0.007355	60.7632326493524\\
0.007356	60.7368189148253\\
0.007357	60.7104102134123\\
0.007358	60.6840065502193\\
0.007359	60.657607930345\\
0.00736	60.6312143588818\\
0.007361	60.6048258409155\\
0.007362	60.5784423815249\\
0.007363	60.5520639857825\\
0.007364	60.5256906587539\\
0.007365	60.4993224054983\\
0.007366	60.4729592310681\\
0.007367	60.446601140509\\
0.007368	60.4202481388604\\
0.007369	60.3939002311546\\
0.00737	60.3675574224177\\
0.007371	60.3412197176688\\
0.007372	60.3148871219209\\
0.007373	60.2885596401797\\
0.007374	60.2622372774448\\
0.007375	60.2359200387091\\
0.007376	60.2096079289588\\
0.007377	60.1833009531734\\
0.007378	60.156999116326\\
0.007379	60.1307024233831\\
0.00738	60.1044108793044\\
0.007381	60.0781244890432\\
0.007382	60.0518432575461\\
0.007383	60.0255671897531\\
0.007384	59.9992962905979\\
0.007385	59.9730305650072\\
0.007386	59.9467700179013\\
0.007387	59.9205146541941\\
0.007388	59.8942644787926\\
0.007389	59.8680194965975\\
0.00739	59.8417797125027\\
0.007391	59.8155451313959\\
0.007392	59.7893157581579\\
0.007393	59.763091597663\\
0.007394	59.736872654779\\
0.007395	59.7106589343673\\
0.007396	59.6844504412825\\
0.007397	59.6582471803728\\
0.007398	59.6320491564797\\
0.007399	59.6058563744385\\
0.0074	59.5796688390776\\
0.007401	59.553486555219\\
0.007402	59.5273095276783\\
0.007403	59.5011377612645\\
0.007404	59.4749712607798\\
0.007405	59.4488100310204\\
0.007406	59.4226540767755\\
0.007407	59.3965034028281\\
0.007408	59.3703580139545\\
0.007409	59.3442179149247\\
0.00741	59.318083110502\\
0.007411	59.2919536054433\\
0.007412	59.2658294044989\\
0.007413	59.2397105124128\\
0.007414	59.2135969339222\\
0.007415	59.1874886737583\\
0.007416	59.1613857366452\\
0.007417	59.135288127301\\
0.007418	59.1091958504371\\
0.007419	59.0831089107585\\
0.00742	59.0570273129637\\
0.007421	59.0309510617447\\
0.007422	59.0048801617871\\
0.007423	58.97881461777\\
0.007424	58.9527544343661\\
0.007425	58.9266996162415\\
0.007426	58.9006501680559\\
0.007427	58.8746060944627\\
0.007428	58.8485674001086\\
0.007429	58.8225340896341\\
0.00743	58.7965061676731\\
0.007431	58.7704836388532\\
0.007432	58.7444665077953\\
0.007433	58.7184547791141\\
0.007434	58.6924484574178\\
0.007435	58.6664475473083\\
0.007436	58.6404520533809\\
0.007437	58.6144619802244\\
0.007438	58.5884773324215\\
0.007439	58.5624981145483\\
0.00744	58.5365243311744\\
0.007441	58.5105559868631\\
0.007442	58.4845930861714\\
0.007443	58.4586356336497\\
0.007444	58.4326836338421\\
0.007445	58.4067370912864\\
0.007446	58.3807960105137\\
0.007447	58.3548603960491\\
0.007448	58.3289302524111\\
0.007449	58.3030055841117\\
0.00745	58.2770863956569\\
0.007451	58.2511726915459\\
0.007452	58.2252644762718\\
0.007453	58.1993617543213\\
0.007454	58.1734645301746\\
0.007455	58.1475728083057\\
0.007456	58.1216865931821\\
0.007457	58.0958058892651\\
0.007458	58.0699307010094\\
0.007459	58.0440610328636\\
0.00746	58.0181968892699\\
0.007461	57.9923382746641\\
0.007462	57.9664851934756\\
0.007463	57.9406376501275\\
0.007464	57.9147956490368\\
0.007465	57.8889591946138\\
0.007466	57.8631282912626\\
0.007467	57.8373029433812\\
0.007468	57.811483155361\\
0.007469	57.7856689315871\\
0.00747	57.7598602764385\\
0.007471	57.7340571942877\\
0.007472	57.7082596895009\\
0.007473	57.682467766438\\
0.007474	57.6566814294528\\
0.007475	57.6309006828925\\
0.007476	57.6051255310982\\
0.007477	57.5793559784046\\
0.007478	57.5535920291401\\
0.007479	57.527833687627\\
0.00748	57.5020809581812\\
0.007481	57.4763338451121\\
0.007482	57.4505923527232\\
0.007483	57.4248564853116\\
0.007484	57.399126247168\\
0.007485	57.3734016425769\\
0.007486	57.3476826758166\\
0.007487	57.3219693511591\\
0.007488	57.2962616728701\\
0.007489	57.2705596452091\\
0.00749	57.2448632724294\\
0.007491	57.2191725587778\\
0.007492	57.1934875084953\\
0.007493	57.1678081258162\\
0.007494	57.1421344149689\\
0.007495	57.1164663801753\\
0.007496	57.0908040256513\\
0.007497	57.0651473556064\\
0.007498	57.039496374244\\
0.007499	57.0138510857611\\
0.0075	56.9882114943488\\
0.007501	56.9625776041916\\
0.007502	56.9369494194682\\
0.007503	56.9113269443506\\
0.007504	56.885710183005\\
0.007505	56.8600991395913\\
0.007506	56.8344938182631\\
0.007507	56.8088942231679\\
0.007508	56.7833003584469\\
0.007509	56.7577122282353\\
0.00751	56.7321298366619\\
0.007511	56.7065531878495\\
0.007512	56.6809822859146\\
0.007513	56.6554171349675\\
0.007514	56.6298577391124\\
0.007515	56.6043041024474\\
0.007516	56.5787562290644\\
0.007517	56.5532141230489\\
0.007518	56.5276777884805\\
0.007519	56.5021472294327\\
0.00752	56.4766224499725\\
0.007521	56.4511034541612\\
0.007522	56.4255902460536\\
0.007523	56.4000828296984\\
0.007524	56.3745812091385\\
0.007525	56.3490853884101\\
0.007526	56.3235953715438\\
0.007527	56.2981111625636\\
0.007528	56.2726327654879\\
0.007529	56.2471601843285\\
0.00753	56.2216934230914\\
0.007531	56.1962324857762\\
0.007532	56.1707773763766\\
0.007533	56.1453280988802\\
0.007534	56.1198846572682\\
0.007535	56.0944470555162\\
0.007536	56.0690152975933\\
0.007537	56.0435893874626\\
0.007538	56.0181693290811\\
0.007539	55.9927551263998\\
0.00754	55.9673467833635\\
0.007541	55.941944303911\\
0.007542	55.916547691975\\
0.007543	55.891156951482\\
0.007544	55.8657720863526\\
0.007545	55.8403931005013\\
0.007546	55.8150199978364\\
0.007547	55.7896527822604\\
0.007548	55.7642914576693\\
0.007549	55.7389360279535\\
0.00755	55.7135864969972\\
0.007551	55.6882428686783\\
0.007552	55.6629051468691\\
0.007553	55.6375733354354\\
0.007554	55.6122474382373\\
0.007555	55.5869274591286\\
0.007556	55.5616134019574\\
0.007557	55.5363052705655\\
0.007558	55.5110030687886\\
0.007559	55.4857068004567\\
0.00756	55.4604164693935\\
0.007561	55.4351320794169\\
0.007562	55.4098536343384\\
0.007563	55.384581137964\\
0.007564	55.3593145940934\\
0.007565	55.3340540065203\\
0.007566	55.3087993790324\\
0.007567	55.2835507154115\\
0.007568	55.2583080194334\\
0.007569	55.2330712948677\\
0.00757	55.2078405454784\\
0.007571	55.182615775023\\
0.007572	55.1573969872536\\
0.007573	55.1321841859158\\
0.007574	55.1069773747496\\
0.007575	55.0817765574888\\
0.007576	55.0565817378613\\
0.007577	55.0313929195891\\
0.007578	55.0062101063883\\
0.007579	54.9810333019687\\
0.00758	54.9558625100345\\
0.007581	54.9306977342838\\
0.007582	54.9055389784088\\
0.007583	54.8803862460958\\
0.007584	54.855239541025\\
0.007585	54.8300988668708\\
0.007586	54.8049642273015\\
0.007587	54.7798356259799\\
0.007588	54.7547130665622\\
0.007589	54.7295965526993\\
0.00759	54.7044860880358\\
0.007591	54.6793816762106\\
0.007592	54.6542833208565\\
0.007593	54.6291910256004\\
0.007594	54.6041047940636\\
0.007595	54.5790246298612\\
0.007596	54.5539505366023\\
0.007597	54.5288825178904\\
0.007598	54.5038205773231\\
0.007599	54.4787647184918\\
0.0076	54.4537149449822\\
0.007601	54.4286712603742\\
0.007602	54.4036336682418\\
0.007603	54.3786021721529\\
0.007604	54.3535767756698\\
0.007605	54.3285574823488\\
0.007606	54.3035442957404\\
0.007607	54.278537219389\\
0.007608	54.2535362568335\\
0.007609	54.2285414116068\\
0.00761	54.2035526872358\\
0.007611	54.1785700872417\\
0.007612	54.1535936151398\\
0.007613	54.1286232744397\\
0.007614	54.1036590686449\\
0.007615	54.0787010012533\\
0.007616	54.0537490757569\\
0.007617	54.0288032956417\\
0.007618	54.0038636643882\\
0.007619	53.9789301854707\\
0.00762	53.954002862358\\
0.007621	53.9290816985129\\
0.007622	53.9041666973925\\
0.007623	53.879257862448\\
0.007624	53.8543551971249\\
0.007625	53.8294587048627\\
0.007626	53.8045683890954\\
0.007627	53.7796842532509\\
0.007628	53.7548063007515\\
0.007629	53.7299345350136\\
0.00763	53.705068959448\\
0.007631	53.6802095774595\\
0.007632	53.6553563924472\\
0.007633	53.6305094078045\\
0.007634	53.6056686269189\\
0.007635	53.5808340531722\\
0.007636	53.5560056899404\\
0.007637	53.5311835405939\\
0.007638	53.5063676084971\\
0.007639	53.4815578970088\\
0.00764	53.4567544094821\\
0.007641	53.431957149264\\
0.007642	53.4071661196963\\
0.007643	53.3823813241146\\
0.007644	53.357602765849\\
0.007645	53.3328304482238\\
0.007646	53.3080643745575\\
0.007647	53.2833045481631\\
0.007648	53.2585509723476\\
0.007649	53.2338036504124\\
0.00765	53.2090625856533\\
0.007651	53.1843277813602\\
0.007652	53.1595992408173\\
0.007653	53.1348769673032\\
0.007654	53.1101609640908\\
0.007655	53.0854512344472\\
0.007656	53.0607477816339\\
0.007657	53.0360506089066\\
0.007658	53.0113597195155\\
0.007659	52.9866751167048\\
0.00766	52.9619968037134\\
0.007661	52.9373247837741\\
0.007662	52.9126590601144\\
0.007663	52.8879996359561\\
0.007664	52.8633465145149\\
0.007665	52.8386996990014\\
0.007666	52.8140591926201\\
0.007667	52.7894249985702\\
0.007668	52.764797120045\\
0.007669	52.7401755602322\\
0.00767	52.7155603223138\\
0.007671	52.6909514094663\\
0.007672	52.6663488248605\\
0.007673	52.6417525716615\\
0.007674	52.6171626530289\\
0.007675	52.5925790721165\\
0.007676	52.5680018320724\\
0.007677	52.5434309360396\\
0.007678	52.5188663871547\\
0.007679	52.4943081885494\\
0.00768	52.4697563433493\\
0.007681	52.4452108546746\\
0.007682	52.4206717256399\\
0.007683	52.3961389593542\\
0.007684	52.3716125589207\\
0.007685	52.3470925274373\\
0.007686	52.3225788679961\\
0.007687	52.2980715836836\\
0.007688	52.2735706775809\\
0.007689	52.2490761527634\\
0.00769	52.2245880123009\\
0.007691	52.2001062592577\\
0.007692	52.1756308966923\\
0.007693	52.1511619276581\\
0.007694	52.1266993552024\\
0.007695	52.1022431823672\\
0.007696	52.0777934121891\\
0.007697	52.0533500476988\\
0.007698	52.0289130919217\\
0.007699	52.0044825478775\\
0.0077	51.9800584185804\\
0.007701	51.9556407070393\\
0.007702	51.931229416257\\
0.007703	51.9068245492314\\
0.007704	51.8824261089545\\
0.007705	51.8580340984128\\
0.007706	51.8336485205873\\
0.007707	51.8092693784536\\
0.007708	51.7848966749816\\
0.007709	51.7605304131359\\
0.00771	51.7361705958753\\
0.007711	51.7118172261534\\
0.007712	51.6874703069181\\
0.007713	51.6631298411118\\
0.007714	51.6387958316715\\
0.007715	51.6144682815287\\
0.007716	51.5901471936094\\
0.007717	51.565832570834\\
0.007718	51.5415244161175\\
0.007719	51.5172227323696\\
0.00772	51.4929275224942\\
0.007721	51.4686387893898\\
0.007722	51.4443565359498\\
0.007723	51.4200807650616\\
0.007724	51.3958114796074\\
0.007725	51.3715486824641\\
0.007726	51.3472923765028\\
0.007727	51.3230425645894\\
0.007728	51.2987992495843\\
0.007729	51.2745624343424\\
0.00773	51.2503321217131\\
0.007731	51.2261083145406\\
0.007732	51.2018910156634\\
0.007733	51.1776802279147\\
0.007734	51.1534759541224\\
0.007735	51.1292781971087\\
0.007736	51.1050869596906\\
0.007737	51.0809022446794\\
0.007738	51.0567240548815\\
0.007739	51.0325523930973\\
0.00774	51.0083872621223\\
0.007741	50.9842286647462\\
0.007742	50.9600766037535\\
0.007743	50.9359310819234\\
0.007744	50.9117921020295\\
0.007745	50.88765966684\\
0.007746	50.8635337791179\\
0.007747	50.8394144416207\\
0.007748	50.8153016571007\\
0.007749	50.7911954283044\\
0.00775	50.7670957579734\\
0.007751	50.7430026488437\\
0.007752	50.7189161036459\\
0.007753	50.6948361251054\\
0.007754	50.6707627159422\\
0.007755	50.6466958788707\\
0.007756	50.6226356166003\\
0.007757	50.5985819318349\\
0.007758	50.5745348272729\\
0.007759	50.5504943056078\\
0.00776	50.5264603695272\\
0.007761	50.5024330217139\\
0.007762	50.4784122648449\\
0.007763	50.4543981015922\\
0.007764	50.4303905346224\\
0.007765	50.4063895665967\\
0.007766	50.3823952001711\\
0.007767	50.3584074379961\\
0.007768	50.3344262827171\\
0.007769	50.3104517369742\\
0.00777	50.2864838034019\\
0.007771	50.2625224846298\\
0.007772	50.2385677832819\\
0.007773	50.2146197019771\\
0.007774	50.1906782433289\\
0.007775	50.1667434099456\\
0.007776	50.1428152044301\\
0.007777	50.1188936293802\\
0.007778	50.0949786873882\\
0.007779	50.0710703810413\\
0.00778	50.0471687129215\\
0.007781	50.0232736856053\\
0.007782	49.9993853016641\\
0.007783	49.975503563664\\
0.007784	49.9516284741658\\
0.007785	49.9277600357252\\
0.007786	49.9038982508925\\
0.007787	49.8800431222129\\
0.007788	49.8561946522263\\
0.007789	49.8323528434671\\
0.00779	49.808517698465\\
0.007791	49.7846892197441\\
0.007792	49.7608674098233\\
0.007793	49.7370522712163\\
0.007794	49.7132438064318\\
0.007795	49.689442017973\\
0.007796	49.6656469083379\\
0.007797	49.6418584800196\\
0.007798	49.6180767355057\\
0.007799	49.5943016772786\\
0.0078	49.5705333078157\\
0.007801	49.546771629589\\
0.007802	49.5230166450655\\
0.007803	49.4992683567069\\
0.007804	49.4755267669697\\
0.007805	49.4517918783053\\
0.007806	49.4280636931599\\
0.007807	49.4043422139744\\
0.007808	49.3806274431848\\
0.007809	49.3569193832216\\
0.00781	49.3332180365105\\
0.007811	49.3095234054718\\
0.007812	49.2858354925206\\
0.007813	49.262154300067\\
0.007814	49.238479830516\\
0.007815	49.2148120862673\\
0.007816	49.1911510697155\\
0.007817	49.1674967832501\\
0.007818	49.1438492292554\\
0.007819	49.1202084101107\\
0.00782	49.0965743281901\\
0.007821	49.0729469858625\\
0.007822	49.0493263854917\\
0.007823	49.0257125294366\\
0.007824	49.0021054200508\\
0.007825	48.9785050596826\\
0.007826	48.9549114506756\\
0.007827	48.9313245953681\\
0.007828	48.9077444960932\\
0.007829	48.8841711551791\\
0.00783	48.8606045749488\\
0.007831	48.8370447577202\\
0.007832	48.8134917058062\\
0.007833	48.7899454215145\\
0.007834	48.7664059071478\\
0.007835	48.7428731650038\\
0.007836	48.7193471973749\\
0.007837	48.6958280065488\\
0.007838	48.6723155948076\\
0.007839	48.6488099644289\\
0.00784	48.6253111176849\\
0.007841	48.6018190568429\\
0.007842	48.578333784165\\
0.007843	48.5548553019085\\
0.007844	48.5313836123253\\
0.007845	48.5079187176625\\
0.007846	48.4844606201624\\
0.007847	48.4610093220617\\
0.007848	48.4375648255924\\
0.007849	48.4141271329816\\
0.00785	48.3906962464511\\
0.007851	48.3672721682179\\
0.007852	48.3438549004938\\
0.007853	48.3204444454857\\
0.007854	48.2970408053956\\
0.007855	48.2736439824201\\
0.007856	48.2502539787513\\
0.007857	48.2268707965761\\
0.007858	48.2034944380761\\
0.007859	48.1801249054285\\
0.00786	48.156762200805\\
0.007861	48.1334063263726\\
0.007862	48.1100572842932\\
0.007863	48.0867150767238\\
0.007864	48.0633797058164\\
0.007865	48.040051173718\\
0.007866	48.0167294825706\\
0.007867	47.9934146345114\\
0.007868	47.9701066316725\\
0.007869	47.9468054761811\\
0.00787	47.9235111701594\\
0.007871	47.9002237157247\\
0.007872	47.8769431149892\\
0.007873	47.8536693700606\\
0.007874	47.830402483041\\
0.007875	47.8071424560283\\
0.007876	47.7838892911148\\
0.007877	47.7606429903883\\
0.007878	47.7374035559315\\
0.007879	47.7141709898223\\
0.00788	47.6909452941335\\
0.007881	47.6677264709332\\
0.007882	47.6445145222844\\
0.007883	47.6213094502454\\
0.007884	47.5981112568694\\
0.007885	47.5749199442047\\
0.007886	47.5517355142949\\
0.007887	47.5285579691787\\
0.007888	47.5053873108896\\
0.007889	47.4822235414564\\
0.00789	47.4590666629033\\
0.007891	47.4359166772491\\
0.007892	47.4127735865081\\
0.007893	47.3896373926896\\
0.007894	47.3665080977981\\
0.007895	47.3433857038331\\
0.007896	47.3202702127894\\
0.007897	47.2971616266568\\
0.007898	47.2740599474204\\
0.007899	47.2509651770603\\
0.0079	47.2278773175519\\
0.007901	47.2047963708656\\
0.007902	47.1817223389671\\
0.007903	47.1586552238171\\
0.007904	47.1355950273716\\
0.007905	47.1125417515819\\
0.007906	47.0894953983941\\
0.007907	47.0664559697498\\
0.007908	47.0434234675858\\
0.007909	47.0203978938337\\
0.00791	46.9973792504208\\
0.007911	46.9743675392691\\
0.007912	46.9513627622963\\
0.007913	46.9283649214149\\
0.007914	46.9053740185327\\
0.007915	46.8823900555528\\
0.007916	46.8594130343735\\
0.007917	46.8364429568882\\
0.007918	46.8134798249857\\
0.007919	46.7905236405498\\
0.00792	46.7675744054597\\
0.007921	46.7446321215897\\
0.007922	46.7216967908094\\
0.007923	46.6987684149837\\
0.007924	46.6758469959726\\
0.007925	46.6529325356314\\
0.007926	46.6300250358107\\
0.007927	46.6071244983563\\
0.007928	46.5842309251091\\
0.007929	46.5613443179057\\
0.00793	46.5384646785774\\
0.007931	46.5155920089511\\
0.007932	46.492726310849\\
0.007933	46.4698675860883\\
0.007934	46.4470158364818\\
0.007935	46.4241710638372\\
0.007936	46.4013332699579\\
0.007937	46.3785024566423\\
0.007938	46.3556786256842\\
0.007939	46.3328617788725\\
0.00794	46.3100519179918\\
0.007941	46.2872490448215\\
0.007942	46.2644531611367\\
0.007943	46.2416642687076\\
0.007944	46.2188823692997\\
0.007945	46.196107464674\\
0.007946	46.1733395565866\\
0.007947	46.150578646789\\
0.007948	46.127824737028\\
0.007949	46.1050778290458\\
0.00795	46.08233792458\\
0.007951	46.0596050253631\\
0.007952	46.0368791331235\\
0.007953	46.0141602495847\\
0.007954	45.9914483764653\\
0.007955	45.9687435154797\\
0.007956	45.9460456683373\\
0.007957	45.923354836743\\
0.007958	45.9006710223972\\
0.007959	45.8779942269952\\
0.00796	45.8553244522282\\
0.007961	45.8326616997824\\
0.007962	45.8100059713395\\
0.007963	45.7873572685766\\
0.007964	45.7647155931663\\
0.007965	45.7420809467762\\
0.007966	45.7194533310696\\
0.007967	45.6968327477051\\
0.007968	45.6742191983368\\
0.007969	45.6516126846139\\
0.00797	45.6290132081813\\
0.007971	45.6064207706792\\
0.007972	45.5838353737432\\
0.007973	45.5612570190043\\
0.007974	45.5386857080889\\
0.007975	45.5161214426188\\
0.007976	45.4935642242114\\
0.007977	45.4710140544792\\
0.007978	45.4484709350304\\
0.007979	45.4259348674685\\
0.00798	45.4034058533925\\
0.007981	45.3808838943968\\
0.007982	45.3583689920713\\
0.007983	45.3358611480011\\
0.007984	45.3133603637672\\
0.007985	45.2908666409456\\
0.007986	45.2683799811081\\
0.007987	45.2459003858216\\
0.007988	45.2234278566488\\
0.007989	45.2009623951478\\
0.00799	45.1785040028719\\
0.007991	45.1560526813702\\
0.007992	45.1336084321871\\
0.007993	45.1111712568625\\
0.007994	45.0887411569319\\
0.007995	45.0663181339261\\
0.007996	45.0439021893716\\
0.007997	45.0214933247901\\
0.007998	44.9990915416992\\
0.007999	44.9766968416115\\
0.008	44.9543092260355\\
};
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.008	44.9543092260355\\
0.008001	44.9319286964751\\
0.008002	44.9095552544298\\
0.008003	44.8871889013943\\
0.008004	44.8648296388591\\
0.008005	44.8424774683101\\
0.008006	44.8201323912289\\
0.008007	44.7977944090923\\
0.008008	44.775463523373\\
0.008009	44.753139735539\\
0.00801	44.7308230470539\\
0.008011	44.7085134593768\\
0.008012	44.6862109739624\\
0.008013	44.663915592261\\
0.008014	44.6416273157183\\
0.008015	44.6193461457756\\
0.008016	44.59707208387\\
0.008017	44.5748051314337\\
0.008018	44.5525452898949\\
0.008019	44.5302925606772\\
0.00802	44.5080469451997\\
0.008021	44.4858084448771\\
0.008022	44.4635770611199\\
0.008023	44.4413527953338\\
0.008024	44.4191356489205\\
0.008025	44.396925623277\\
0.008026	44.3747227197958\\
0.008027	44.3525269398655\\
0.008028	44.3303382848697\\
0.008029	44.3081567561881\\
0.00803	44.2859823551956\\
0.008031	44.263815083263\\
0.008032	44.2416549417566\\
0.008033	44.2195019320383\\
0.008034	44.1973560554657\\
0.008035	44.175217313392\\
0.008036	44.1530857071659\\
0.008037	44.1309612381319\\
0.008038	44.1088439076301\\
0.008039	44.0867337169961\\
0.00804	44.0646306675614\\
0.008041	44.0425347606529\\
0.008042	44.0204459975933\\
0.008043	43.9983643797009\\
0.008044	43.9762899082896\\
0.008045	43.9542225846691\\
0.008046	43.9321624101445\\
0.008047	43.910109386017\\
0.008048	43.8880635135831\\
0.008049	43.866024794135\\
0.00805	43.8439932289607\\
0.008051	43.821968819344\\
0.008052	43.799951566564\\
0.008053	43.7779414718959\\
0.008054	43.7559385366103\\
0.008055	43.7339427619737\\
0.008056	43.711954149248\\
0.008057	43.6899726996912\\
0.008058	43.6679984145567\\
0.008059	43.6460312950938\\
0.00806	43.6240713425473\\
0.008061	43.6021185581579\\
0.008062	43.580172943162\\
0.008063	43.5582344987915\\
0.008064	43.5363032262745\\
0.008065	43.5143791268342\\
0.008066	43.4924622016901\\
0.008067	43.470552452057\\
0.008068	43.4486498791458\\
0.008069	43.426754484163\\
0.00807	43.4048662683106\\
0.008071	43.3829852327868\\
0.008072	43.3611113787852\\
0.008073	43.3392447074954\\
0.008074	43.3173852201025\\
0.008075	43.2955329177875\\
0.008076	43.2736878017273\\
0.008077	43.2518498730944\\
0.008078	43.230019133057\\
0.008079	43.2081955827794\\
0.00808	43.1863792234212\\
0.008081	43.1645700561383\\
0.008082	43.1427680820819\\
0.008083	43.1209733023994\\
0.008084	43.0991857182338\\
0.008085	43.077405330724\\
0.008086	43.0556321410044\\
0.008087	43.0338661502056\\
0.008088	43.0121073594538\\
0.008089	42.990355769871\\
0.00809	42.9686113825751\\
0.008091	42.9468741986798\\
0.008092	42.9251442192945\\
0.008093	42.9034214455247\\
0.008094	42.8817058784713\\
0.008095	42.8599975192315\\
0.008096	42.838296368898\\
0.008097	42.8166024285595\\
0.008098	42.7949156993005\\
0.008099	42.7732361822013\\
0.0081	42.7515638783382\\
0.008101	42.7298987887831\\
0.008102	42.7082409146041\\
0.008103	42.6865902568647\\
0.008104	42.6649468166247\\
0.008105	42.6433105949395\\
0.008106	42.6216815928605\\
0.008107	42.600059811435\\
0.008108	42.578445251706\\
0.008109	42.5568379147125\\
0.00811	42.5352378014893\\
0.008111	42.5136449130674\\
0.008112	42.4920592504732\\
0.008113	42.4704808147293\\
0.008114	42.4489096068542\\
0.008115	42.4273456278621\\
0.008116	42.4057888787634\\
0.008117	42.3842393605641\\
0.008118	42.3626970742664\\
0.008119	42.3411620208681\\
0.00812	42.3196342013633\\
0.008121	42.2981136167416\\
0.008122	42.2766002679889\\
0.008123	42.2550941560867\\
0.008124	42.2335952820127\\
0.008125	42.2121036467403\\
0.008126	42.1906192512391\\
0.008127	42.1691420964745\\
0.008128	42.1476721834077\\
0.008129	42.1262095129961\\
0.00813	42.104754086193\\
0.008131	42.0833059039474\\
0.008132	42.0618649672047\\
0.008133	42.0404312769058\\
0.008134	42.019004833988\\
0.008135	41.9975856393842\\
0.008136	41.9761736940234\\
0.008137	41.9547689988307\\
0.008138	41.9333715547271\\
0.008139	41.9119813626294\\
0.00814	41.8905984234507\\
0.008141	41.8692227380998\\
0.008142	41.8478543074818\\
0.008143	41.8264931324974\\
0.008144	41.8051392140437\\
0.008145	41.7837925530136\\
0.008146	41.7624531502959\\
0.008147	41.7411210067757\\
0.008148	41.7197961233338\\
0.008149	41.6984785008473\\
0.00815	41.677168140189\\
0.008151	41.6558650422281\\
0.008152	41.6345692078296\\
0.008153	41.6132806378545\\
0.008154	41.5919993331599\\
0.008155	41.5707252945989\\
0.008156	41.5494585230207\\
0.008157	41.5281990192705\\
0.008158	41.5069467841897\\
0.008159	41.4857018186154\\
0.00816	41.4644641233811\\
0.008161	41.4432336993161\\
0.008162	41.422010547246\\
0.008163	41.4007946679923\\
0.008164	41.3795860623725\\
0.008165	41.3583847312005\\
0.008166	41.3371906752859\\
0.008167	41.3160038954345\\
0.008168	41.2948243924483\\
0.008169	41.2736521671252\\
0.00817	41.2524872202594\\
0.008171	41.2313295526409\\
0.008172	41.2101791650561\\
0.008173	41.1890360582874\\
0.008174	41.1679002331131\\
0.008175	41.1467716903079\\
0.008176	41.1256504306423\\
0.008177	41.1045364548833\\
0.008178	41.0834297637936\\
0.008179	41.0623303581324\\
0.00818	41.0412382386547\\
0.008181	41.0201534061117\\
0.008182	40.999075861251\\
0.008183	40.9780056048158\\
0.008184	40.9569426375461\\
0.008185	40.9358869601775\\
0.008186	40.9148385734419\\
0.008187	40.8937974780674\\
0.008188	40.8727636747782\\
0.008189	40.8517371642948\\
0.00819	40.8307179473336\\
0.008191	40.8097060246072\\
0.008192	40.7887013968247\\
0.008193	40.7677040646908\\
0.008194	40.746714028907\\
0.008195	40.7257312901703\\
0.008196	40.7047558491745\\
0.008197	40.6837877066091\\
0.008198	40.6628268631601\\
0.008199	40.6418733195095\\
0.0082	40.6209270763356\\
0.008201	40.5999881343128\\
0.008202	40.5790564941117\\
0.008203	40.5581321563992\\
0.008204	40.5372151218384\\
0.008205	40.5163053910884\\
0.008206	40.4954029648046\\
0.008207	40.4745078436389\\
0.008208	40.4536200282389\\
0.008209	40.4327395192489\\
0.00821	40.4118663173091\\
0.008211	40.3910004230561\\
0.008212	40.3701418371225\\
0.008213	40.3492905601376\\
0.008214	40.3284465927263\\
0.008215	40.3076099355103\\
0.008216	40.2867805891071\\
0.008217	40.2659585541309\\
0.008218	40.2451438311918\\
0.008219	40.2243364208961\\
0.00822	40.2035363238467\\
0.008221	40.1827435406425\\
0.008222	40.1619580718787\\
0.008223	40.1411799181468\\
0.008224	40.1204090800346\\
0.008225	40.0996455581261\\
0.008226	40.0788893530016\\
0.008227	40.0581404652377\\
0.008228	40.0373988954073\\
0.008229	40.0166646440794\\
0.00823	39.9959377118196\\
0.008231	39.9752180991895\\
0.008232	39.9545058067472\\
0.008233	39.9338008350469\\
0.008234	39.9131031846395\\
0.008235	39.8924128560716\\
0.008236	39.8717298498866\\
0.008237	39.851054166624\\
0.008238	39.8303858068197\\
0.008239	39.8097247710058\\
0.00824	39.7890710597109\\
0.008241	39.7684246734598\\
0.008242	39.7477856127735\\
0.008243	39.7271538781696\\
0.008244	39.706529470162\\
0.008245	39.6859123892606\\
0.008246	39.6653026359722\\
0.008247	39.6447002107994\\
0.008248	39.6241051142415\\
0.008249	39.603517346794\\
0.00825	39.5829369089487\\
0.008251	39.562363801194\\
0.008252	39.5417980240144\\
0.008253	39.5212395778909\\
0.008254	39.5006884633009\\
0.008255	39.480144680718\\
0.008256	39.4596082306124\\
0.008257	39.4390791134505\\
0.008258	39.4185573296951\\
0.008259	39.3980428798054\\
0.00826	39.3775357642372\\
0.008261	39.3570359834422\\
0.008262	39.3365435378691\\
0.008263	39.3160584279626\\
0.008264	39.2955806541637\\
0.008265	39.2751102169103\\
0.008266	39.2546471166361\\
0.008267	39.2341913537718\\
0.008268	39.213742928744\\
0.008269	39.1933018419761\\
0.00827	39.1728680938876\\
0.008271	39.1524416848947\\
0.008272	39.13202261541\\
0.008273	39.1116108858423\\
0.008274	39.091206496597\\
0.008275	39.0708094480759\\
0.008276	39.0504197406773\\
0.008277	39.0300373747958\\
0.008278	39.0096623508227\\
0.008279	38.9892946691455\\
0.00828	38.9689343301483\\
0.008281	38.9485813342114\\
0.008282	38.928235681712\\
0.008283	38.9078973730235\\
0.008284	38.8875664085156\\
0.008285	38.8672427885548\\
0.008286	38.846926513504\\
0.008287	38.8266175837223\\
0.008288	38.8063159995657\\
0.008289	38.7860217613862\\
0.00829	38.7657348695329\\
0.008291	38.7454553243507\\
0.008292	38.7251831261815\\
0.008293	38.7049182753636\\
0.008294	38.6846607722316\\
0.008295	38.6644106171168\\
0.008296	38.6441678103468\\
0.008297	38.623932352246\\
0.008298	38.6037042431351\\
0.008299	38.5834834833314\\
0.0083	38.5632700731486\\
0.008301	38.5430640128971\\
0.008302	38.5228653028836\\
0.008303	38.5026739434117\\
0.008304	38.482489934781\\
0.008305	38.4623132772881\\
0.008306	38.4421439712259\\
0.008307	38.421982016884\\
0.008308	38.4018274145484\\
0.008309	38.3816801645016\\
0.00831	38.3615402670229\\
0.008311	38.3414077223879\\
0.008312	38.3212825308688\\
0.008313	38.3011646927346\\
0.008314	38.2810542082505\\
0.008315	38.2609510776786\\
0.008316	38.2408553012773\\
0.008317	38.2207668793017\\
0.008318	38.2006858120036\\
0.008319	38.1806120996311\\
0.00832	38.160545742429\\
0.008321	38.1404867406389\\
0.008322	38.1204350944987\\
0.008323	38.1003908042429\\
0.008324	38.0803538701029\\
0.008325	38.0603242923064\\
0.008326	38.0403020710777\\
0.008327	38.0202872066379\\
0.008328	38.0002796992046\\
0.008329	37.9802795489921\\
0.00833	37.960286756211\\
0.008331	37.9403013210691\\
0.008332	37.9203232437701\\
0.008333	37.900352524515\\
0.008334	37.880389163501\\
0.008335	37.8604331609221\\
0.008336	37.8404845169689\\
0.008337	37.8205432318286\\
0.008338	37.8006093056851\\
0.008339	37.7806827387189\\
0.00834	37.7607635311072\\
0.008341	37.7408516830237\\
0.008342	37.7209471946391\\
0.008343	37.7010500661203\\
0.008344	37.6811602976312\\
0.008345	37.6612778893323\\
0.008346	37.6414028413806\\
0.008347	37.62153515393\\
0.008348	37.6016748271309\\
0.008349	37.5818218611305\\
0.00835	37.5619762560725\\
0.008351	37.5421380120975\\
0.008352	37.5223071293426\\
0.008353	37.5024836079418\\
0.008354	37.4826674480255\\
0.008355	37.4628586497212\\
0.008356	37.4430572131526\\
0.008357	37.4232631384406\\
0.008358	37.4034764257023\\
0.008359	37.3836970750521\\
0.00836	37.3639250866005\\
0.008361	37.3441604604552\\
0.008362	37.3244031967203\\
0.008363	37.3046532954968\\
0.008364	37.2849107568824\\
0.008365	37.2651755809714\\
0.008366	37.245447767855\\
0.008367	37.2257273176211\\
0.008368	37.2060142303541\\
0.008369	37.1863085061356\\
0.00837	37.1666101450434\\
0.008371	37.1469191471525\\
0.008372	37.1272355125345\\
0.008373	37.1075592412576\\
0.008374	37.087890333387\\
0.008375	37.0682287889845\\
0.008376	37.0485746081087\\
0.008377	37.0289277908149\\
0.008378	37.0092883371553\\
0.008379	36.9896562471789\\
0.00838	36.9700315209313\\
0.008381	36.9504141584549\\
0.008382	36.930804159789\\
0.008383	36.9112015249697\\
0.008384	36.8916062540298\\
0.008385	36.8720183469988\\
0.008386	36.8524378039031\\
0.008387	36.832864624766\\
0.008388	36.8132988096076\\
0.008389	36.7937403584444\\
0.00839	36.7741892712903\\
0.008391	36.7546455481555\\
0.008392	36.7351091890474\\
0.008393	36.7155801939699\\
0.008394	36.696058562924\\
0.008395	36.6765442959074\\
0.008396	36.6570373929144\\
0.008397	36.6375378539366\\
0.008398	36.618045678962\\
0.008399	36.5985608679758\\
0.0084	36.5790834209596\\
0.008401	36.5596133378923\\
0.008402	36.5401506187493\\
0.008403	36.5206952635031\\
0.008404	36.5012472721228\\
0.008405	36.4818066445745\\
0.008406	36.4623733808213\\
0.008407	36.4429474808229\\
0.008408	36.4235289445359\\
0.008409	36.404117771914\\
0.00841	36.3847139629074\\
0.008411	36.3653175174635\\
0.008412	36.3459284355264\\
0.008413	36.3265467170372\\
0.008414	36.3071723619337\\
0.008415	36.2878053701508\\
0.008416	36.2684457416202\\
0.008417	36.2490934762703\\
0.008418	36.2297485740268\\
0.008419	36.210411034812\\
0.00842	36.191080858545\\
0.008421	36.1717580451422\\
0.008422	36.1524425945165\\
0.008423	36.133134506578\\
0.008424	36.1138337812336\\
0.008425	36.094540418387\\
0.008426	36.0752544179391\\
0.008427	36.0559757797875\\
0.008428	36.0367045038268\\
0.008429	36.0174405899484\\
0.00843	35.9981840380409\\
0.008431	35.9789348479896\\
0.008432	35.9596930196768\\
0.008433	35.9404585529819\\
0.008434	35.9212314477809\\
0.008435	35.9020117039471\\
0.008436	35.8827993213506\\
0.008437	35.8635942998584\\
0.008438	35.8443966393345\\
0.008439	35.8252063396399\\
0.00844	35.8060234006325\\
0.008441	35.7868478221673\\
0.008442	35.7676796040961\\
0.008443	35.7485187462678\\
0.008444	35.7293652485281\\
0.008445	35.7102191107199\\
0.008446	35.6910803326829\\
0.008447	35.671948914254\\
0.008448	35.6528248552668\\
0.008449	35.6337081555521\\
0.00845	35.6145988149376\\
0.008451	35.5954968332481\\
0.008452	35.5764022103052\\
0.008453	35.5573149459278\\
0.008454	35.5382350399316\\
0.008455	35.5191624921293\\
0.008456	35.5000973023306\\
0.008457	35.4810394703424\\
0.008458	35.4619889959685\\
0.008459	35.4429458790096\\
0.00846	35.4239101192636\\
0.008461	35.4048817165254\\
0.008462	35.3858606705868\\
0.008463	35.3668469812368\\
0.008464	35.3478406482614\\
0.008465	35.3288416714436\\
0.008466	35.3098500505634\\
0.008467	35.2908657853979\\
0.008468	35.2718888757213\\
0.008469	35.2529193213048\\
0.00847	35.2339571219166\\
0.008471	35.215002277322\\
0.008472	35.1960547872834\\
0.008473	35.1771146515603\\
0.008474	35.1581818699091\\
0.008475	35.1392564420835\\
0.008476	35.120338367834\\
0.008477	35.1014276469084\\
0.008478	35.0825242790515\\
0.008479	35.0636282640052\\
0.00848	35.0447396015085\\
0.008481	35.0258582912973\\
0.008482	35.006984333105\\
0.008483	34.9881177266616\\
0.008484	34.9692584716947\\
0.008485	34.9504065679285\\
0.008486	34.9315620150847\\
0.008487	34.9127248128819\\
0.008488	34.8938949610359\\
0.008489	34.8750724592595\\
0.00849	34.8562573072628\\
0.008491	34.8374495047529\\
0.008492	34.818649051434\\
0.008493	34.7998559470074\\
0.008494	34.7810701911718\\
0.008495	34.7622917836225\\
0.008496	34.7435207240526\\
0.008497	34.7247570121517\\
0.008498	34.706000647607\\
0.008499	34.6872516301027\\
0.0085	34.6685099593199\\
0.008501	34.6497756349374\\
0.008502	34.6310486566305\\
0.008503	34.6123290240722\\
0.008504	34.5936167369324\\
0.008505	34.5749117948781\\
0.008506	34.5562141975736\\
0.008507	34.5375239446804\\
0.008508	34.5188410358571\\
0.008509	34.5001654707593\\
0.00851	34.4814972490402\\
0.008511	34.4628363703497\\
0.008512	34.4441828343352\\
0.008513	34.4255366406413\\
0.008514	34.4068977889096\\
0.008515	34.3882662787789\\
0.008516	34.3696421098853\\
0.008517	34.3510252818622\\
0.008518	34.33241579434\\
0.008519	34.3138136469463\\
0.00852	34.295218839306\\
0.008521	34.2766313710413\\
0.008522	34.2580512417713\\
0.008523	34.2394784511127\\
0.008524	34.2209129986791\\
0.008525	34.2023548840816\\
0.008526	34.1838041069282\\
0.008527	34.1652606668245\\
0.008528	34.146724563373\\
0.008529	34.1281957961736\\
0.00853	34.1096743648233\\
0.008531	34.0911602689167\\
0.008532	34.0726535080452\\
0.008533	34.0541540817976\\
0.008534	34.0356619897601\\
0.008535	34.017177231516\\
0.008536	33.9986998066458\\
0.008537	33.9802297147275\\
0.008538	33.961766955336\\
0.008539	33.9433115280438\\
0.00854	33.9248634324206\\
0.008541	33.9064226680331\\
0.008542	33.8879892344456\\
0.008543	33.8695631312195\\
0.008544	33.8511443579136\\
0.008545	33.8327329140838\\
0.008546	33.8143287992834\\
0.008547	33.795932013063\\
0.008548	33.7775425549706\\
0.008549	33.7591604245511\\
0.00855	33.7407856213471\\
0.008551	33.7224181448984\\
0.008552	33.7040579947419\\
0.008553	33.6857051704121\\
0.008554	33.6673596714406\\
0.008555	33.6490214973563\\
0.008556	33.6306906476856\\
0.008557	33.6123671219521\\
0.008558	33.5940509196767\\
0.008559	33.5757420403776\\
0.00856	33.5574404835704\\
0.008561	33.539146248768\\
0.008562	33.5208593354806\\
0.008563	33.5025797432158\\
0.008564	33.4843074714785\\
0.008565	33.4660425197709\\
0.008566	33.4477848875926\\
0.008567	33.4295345744405\\
0.008568	33.4112915798089\\
0.008569	33.3930559031895\\
0.00857	33.3748275440711\\
0.008571	33.3566065019402\\
0.008572	33.3383927762805\\
0.008573	33.3201863665729\\
0.008574	33.3019872722959\\
0.008575	33.2837954929254\\
0.008576	33.2656110279344\\
0.008577	33.2474338767936\\
0.008578	33.2292640389708\\
0.008579	33.2111015139313\\
0.00858	33.1929463011379\\
0.008581	33.1747984000505\\
0.008582	33.1566578101267\\
0.008583	33.1385245308213\\
0.008584	33.1203985615866\\
0.008585	33.1022799018721\\
0.008586	33.0841685511249\\
0.008587	33.0660645087895\\
0.008588	33.0479677743078\\
0.008589	33.0298783471189\\
0.00859	33.0117962266596\\
0.008591	32.993721412364\\
0.008592	32.9756539036636\\
0.008593	32.9575936999872\\
0.008594	32.9395408007613\\
0.008595	32.9214952054096\\
0.008596	32.9034569133534\\
0.008597	32.8854259240113\\
0.008598	32.8674022367994\\
0.008599	32.8493858511311\\
0.0086	32.8313767664175\\
0.008601	32.8133749820669\\
0.008602	32.7953804974853\\
0.008603	32.7773933120758\\
0.008604	32.7594134252393\\
0.008605	32.741440836374\\
0.008606	32.7234755448756\\
0.008607	32.7055175501371\\
0.008608	32.6875668515491\\
0.008609	32.6696234484998\\
0.00861	32.6516873403746\\
0.008611	32.6337585265566\\
0.008612	32.6158370064263\\
0.008613	32.5979227793615\\
0.008614	32.5800158447377\\
0.008615	32.5621162019279\\
0.008616	32.5442238503026\\
0.008617	32.5263387892295\\
0.008618	32.508461018074\\
0.008619	32.4905905361991\\
0.00862	32.4727273429652\\
0.008621	32.4548714377301\\
0.008622	32.4370228198493\\
0.008623	32.4191814886756\\
0.008624	32.4013474435595\\
0.008625	32.3835206838488\\
0.008626	32.3657012088891\\
0.008627	32.3478890180233\\
0.008628	32.3300841105918\\
0.008629	32.3122864859327\\
0.00863	32.2944961433816\\
0.008631	32.2767130822714\\
0.008632	32.2589373019327\\
0.008633	32.2411688016938\\
0.008634	32.2234075808803\\
0.008635	32.2056536388154\\
0.008636	32.1879069748198\\
0.008637	32.1701675882118\\
0.008638	32.1524354783074\\
0.008639	32.1347106444198\\
0.00864	32.1169930858602\\
0.008641	32.099282801937\\
0.008642	32.0815797919562\\
0.008643	32.0638840552215\\
0.008644	32.0461955910342\\
0.008645	32.028514398693\\
0.008646	32.0108404774942\\
0.008647	31.9931738267319\\
0.008648	31.9755144456975\\
0.008649	31.9578623336801\\
0.00865	31.9402174899663\\
0.008651	31.9225799138405\\
0.008652	31.9049496045845\\
0.008653	31.8873265614777\\
0.008654	31.8697107837972\\
0.008655	31.8521022708175\\
0.008656	31.834501021811\\
0.008657	31.8169070360474\\
0.008658	31.7993203127943\\
0.008659	31.7817408513166\\
0.00866	31.764168650877\\
0.008661	31.7466037107359\\
0.008662	31.7290460301511\\
0.008663	31.711495608378\\
0.008664	31.69395244467\\
0.008665	31.6764165382776\\
0.008666	31.6588878884494\\
0.008667	31.6413664944313\\
0.008668	31.6238523554671\\
0.008669	31.606345470798\\
0.00867	31.5888458396629\\
0.008671	31.5713534612984\\
0.008672	31.5538683349387\\
0.008673	31.5363904598158\\
0.008674	31.5189198351591\\
0.008675	31.5014564601959\\
0.008676	31.4840003341509\\
0.008677	31.4665514562466\\
0.008678	31.4491098257032\\
0.008679	31.4316754417386\\
0.00868	31.4142483035682\\
0.008681	31.3968284104051\\
0.008682	31.3794157614602\\
0.008683	31.362010355942\\
0.008684	31.3446121930567\\
0.008685	31.3272212720082\\
0.008686	31.3098375919979\\
0.008687	31.2924611522252\\
0.008688	31.2750919518869\\
0.008689	31.2577299901777\\
0.00869	31.2403752662899\\
0.008691	31.2230277794136\\
0.008692	31.2056875287363\\
0.008693	31.1883545134436\\
0.008694	31.1710287327185\\
0.008695	31.1537101857419\\
0.008696	31.1363988716923\\
0.008697	31.1190947897461\\
0.008698	31.101797939077\\
0.008699	31.084508318857\\
0.0087	31.0672259282553\\
0.008701	31.0499507664391\\
0.008702	31.0326828325733\\
0.008703	31.0154221258204\\
0.008704	30.9981686453409\\
0.008705	30.9809223902928\\
0.008706	30.9636833598318\\
0.008707	30.9464515531116\\
0.008708	30.9292269692835\\
0.008709	30.9120096074964\\
0.00871	30.8947994668972\\
0.008711	30.8775965466304\\
0.008712	30.8604008458383\\
0.008713	30.843212363661\\
0.008714	30.8260310992364\\
0.008715	30.8088570516998\\
0.008716	30.7916902201849\\
0.008717	30.7745306038225\\
0.008718	30.7573782017418\\
0.008719	30.7402330130692\\
0.00872	30.7230950369292\\
0.008721	30.7059642724442\\
0.008722	30.6888407187339\\
0.008723	30.6717243749164\\
0.008724	30.6546152401071\\
0.008725	30.6375133134194\\
0.008726	30.6204185939644\\
0.008727	30.6033310808512\\
0.008728	30.5862507731865\\
0.008729	30.5691776700748\\
0.00873	30.5521117706185\\
0.008731	30.5350530739178\\
0.008732	30.5180015790706\\
0.008733	30.5009572851727\\
0.008734	30.4839201913178\\
0.008735	30.4668902965973\\
0.008736	30.4498676001003\\
0.008737	30.432852100914\\
0.008738	30.4158437981233\\
0.008739	30.3988426908109\\
0.00874	30.3818487780573\\
0.008741	30.3648620589409\\
0.008742	30.347882532538\\
0.008743	30.3309101979225\\
0.008744	30.3139450541665\\
0.008745	30.2969871003396\\
0.008746	30.2800363355094\\
0.008747	30.2630927587415\\
0.008748	30.246156369099\\
0.008749	30.2292271656432\\
0.00875	30.212305147433\\
0.008751	30.1953903135253\\
0.008752	30.1784826629749\\
0.008753	30.1615821948343\\
0.008754	30.144688908154\\
0.008755	30.1278028019824\\
0.008756	30.1109238753657\\
0.008757	30.0940521273478\\
0.008758	30.0771875569709\\
0.008759	30.0603301632748\\
0.00876	30.0434799452972\\
0.008761	30.0266369020737\\
0.008762	30.0098010326378\\
0.008763	29.9929723360209\\
0.008764	29.9761508112524\\
0.008765	29.9593364573594\\
0.008766	29.942529273367\\
0.008767	29.9257292582982\\
0.008768	29.908936411174\\
0.008769	29.8921507310131\\
0.00877	29.8753722168323\\
0.008771	29.8586008676461\\
0.008772	29.8418366824672\\
0.008773	29.825079660306\\
0.008774	29.808329800171\\
0.008775	29.7915871010683\\
0.008776	29.7748515620023\\
0.008777	29.7581231819752\\
0.008778	29.741401959987\\
0.008779	29.7246878950359\\
0.00878	29.7079809861176\\
0.008781	29.6912812322263\\
0.008782	29.6745886323537\\
0.008783	29.6579031854896\\
0.008784	29.6412248906219\\
0.008785	29.6245537467361\\
0.008786	29.607889752816\\
0.008787	29.5912329078431\\
0.008788	29.5745832107971\\
0.008789	29.5579406606554\\
0.00879	29.5413052563936\\
0.008791	29.5246769969851\\
0.008792	29.5080558814013\\
0.008793	29.4914419086116\\
0.008794	29.4748350775835\\
0.008795	29.4582353872822\\
0.008796	29.441642836671\\
0.008797	29.4250574247114\\
0.008798	29.4084791503625\\
0.008799	29.3919080125817\\
0.0088	29.3753440103242\\
0.008801	29.3587871425433\\
0.008802	29.3422374081902\\
0.008803	29.3256948062142\\
0.008804	29.3091593355626\\
0.008805	29.2926309951805\\
0.008806	29.2761097840113\\
0.008807	29.2595957009962\\
0.008808	29.2430887450745\\
0.008809	29.2265889151835\\
0.00881	29.2100962102585\\
0.008811	29.1936106292328\\
0.008812	29.1771321710377\\
0.008813	29.1606608346027\\
0.008814	29.144196618855\\
0.008815	29.1277395227202\\
0.008816	29.1112895451216\\
0.008817	29.0948466849808\\
0.008818	29.0784109412173\\
0.008819	29.0619823127485\\
0.00882	29.0455607984902\\
0.008821	29.029146397356\\
0.008822	29.0127391082575\\
0.008823	28.9963389301045\\
0.008824	28.9799458618048\\
0.008825	28.9635599022641\\
0.008826	28.9471810503865\\
0.008827	28.9308093050739\\
0.008828	28.9144446652262\\
0.008829	28.8980871297415\\
0.00883	28.8817366975161\\
0.008831	28.8653933674441\\
0.008832	28.8490571384178\\
0.008833	28.8327280093275\\
0.008834	28.8164059790618\\
0.008835	28.800091046507\\
0.008836	28.7837832105479\\
0.008837	28.767482470067\\
0.008838	28.7511888239453\\
0.008839	28.7349022710615\\
0.00884	28.7186228102925\\
0.008841	28.7023504405135\\
0.008842	28.6860851605975\\
0.008843	28.6698269694158\\
0.008844	28.6535758658377\\
0.008845	28.6373318487308\\
0.008846	28.6210949169605\\
0.008847	28.6048650693905\\
0.008848	28.5886423048826\\
0.008849	28.5724266222967\\
0.00885	28.5562180204907\\
0.008851	28.5400164983209\\
0.008852	28.5238220546414\\
0.008853	28.5076346883047\\
0.008854	28.4914543981612\\
0.008855	28.4752811830596\\
0.008856	28.4591150418466\\
0.008857	28.4429559733671\\
0.008858	28.4268039764642\\
0.008859	28.410659049979\\
0.00886	28.3945211927508\\
0.008861	28.3783904036172\\
0.008862	28.3622666814137\\
0.008863	28.3461500249741\\
0.008864	28.3300404331303\\
0.008865	28.3139379047123\\
0.008866	28.2978424385484\\
0.008867	28.2817540334649\\
0.008868	28.2656726882865\\
0.008869	28.2495984018358\\
0.00887	28.2335311729336\\
0.008871	28.2174710003991\\
0.008872	28.2014178830495\\
0.008873	28.1853718197\\
0.008874	28.1693328091644\\
0.008875	28.1533008502544\\
0.008876	28.1372759417798\\
0.008877	28.1212580825489\\
0.008878	28.1052472713678\\
0.008879	28.0892435070412\\
0.00888	28.0732467883716\\
0.008881	28.05725711416\\
0.008882	28.0412744832054\\
0.008883	28.0252988943052\\
0.008884	28.0093303462547\\
0.008885	27.9933688378477\\
0.008886	27.977414367876\\
0.008887	27.9614669351298\\
0.008888	27.9455265383973\\
0.008889	27.9295931764651\\
0.00889	27.913666848118\\
0.008891	27.8977475521388\\
0.008892	27.8818352873088\\
0.008893	27.8659300524073\\
0.008894	27.850031846212\\
0.008895	27.8341406674987\\
0.008896	27.8182565150416\\
0.008897	27.802379387613\\
0.008898	27.7865092839833\\
0.008899	27.7706462029215\\
0.0089	27.7547901431945\\
0.008901	27.7389411035677\\
0.008902	27.7230990828045\\
0.008903	27.7072640796667\\
0.008904	27.6914360929145\\
0.008905	27.675615121306\\
0.008906	27.6598011635977\\
0.008907	27.6439942185446\\
0.008908	27.6281942848995\\
0.008909	27.612401361414\\
0.00891	27.5966154468375\\
0.008911	27.5808365399179\\
0.008912	27.5650646394012\\
0.008913	27.549299744032\\
0.008914	27.5335418525529\\
0.008915	27.5177909637048\\
0.008916	27.5020470762269\\
0.008917	27.4863101888569\\
0.008918	27.4705803003303\\
0.008919	27.4548574093814\\
0.00892	27.4391415147425\\
0.008921	27.4234326151443\\
0.008922	27.4077307093157\\
0.008923	27.392035795984\\
0.008924	27.3763478738747\\
0.008925	27.3606669417117\\
0.008926	27.3449929982172\\
0.008927	27.3293260421116\\
0.008928	27.3136660721137\\
0.008929	27.2980130869405\\
0.00893	27.2823670853076\\
0.008931	27.2667280659285\\
0.008932	27.2510960275153\\
0.008933	27.2354709687785\\
0.008934	27.2198528884266\\
0.008935	27.2042417851666\\
0.008936	27.188637657704\\
0.008937	27.1730405047423\\
0.008938	27.1574503249836\\
0.008939	27.1418671171281\\
0.00894	27.1262908798746\\
0.008941	27.11072161192\\
0.008942	27.0951593119598\\
0.008943	27.0796039786876\\
0.008944	27.0640556107954\\
0.008945	27.0485142069736\\
0.008946	27.032979765911\\
0.008947	27.0174522862947\\
0.008948	27.00193176681\\
0.008949	26.986418206141\\
0.00895	26.9709116029696\\
0.008951	26.9554119559765\\
0.008952	26.9399192638406\\
0.008953	26.924433525239\\
0.008954	26.9089547388475\\
0.008955	26.8934829033401\\
0.008956	26.8780180173892\\
0.008957	26.8625600796655\\
0.008958	26.8471090888382\\
0.008959	26.8316650435748\\
0.00896	26.8162279425412\\
0.008961	26.8007977844018\\
0.008962	26.7853745678192\\
0.008963	26.7699582914545\\
0.008964	26.7545489539672\\
0.008965	26.7391465540151\\
0.008966	26.7237510902546\\
0.008967	26.7083625613403\\
0.008968	26.6929809659254\\
0.008969	26.6776063026611\\
0.00897	26.6622385701976\\
0.008971	26.646877767183\\
0.008972	26.6315238922641\\
0.008973	26.6161769440861\\
0.008974	26.6008369212924\\
0.008975	26.5855038225251\\
0.008976	26.5701776464244\\
0.008977	26.5548583916294\\
0.008978	26.5395460567771\\
0.008979	26.5242406405033\\
0.00898	26.5089421414421\\
0.008981	26.493650558226\\
0.008982	26.4783658894859\\
0.008983	26.4630881338514\\
0.008984	26.4478172899501\\
0.008985	26.4325533564086\\
0.008986	26.4172963318514\\
0.008987	26.4020462149018\\
0.008988	26.3868030041814\\
0.008989	26.3715666983103\\
0.00899	26.3563372959071\\
0.008991	26.3411147955887\\
0.008992	26.3258991959706\\
0.008993	26.3106904956668\\
0.008994	26.2954886932896\\
0.008995	26.2802937874499\\
0.008996	26.265105776757\\
0.008997	26.2499246598187\\
0.008998	26.2347504352413\\
0.008999	26.2195831016295\\
0.009	26.2044226575865\\
0.009001	26.189269101714\\
0.009002	26.1741224326123\\
0.009003	26.1589826488799\\
0.009004	26.1438497491141\\
0.009005	26.1287237319104\\
0.009006	26.1136045958631\\
0.009007	26.0984923395646\\
0.009008	26.0833869616063\\
0.009009	26.0682884605776\\
0.00901	26.0531968350667\\
0.009011	26.0381120836602\\
0.009012	26.0230342049433\\
0.009013	26.0079631974996\\
0.009014	25.9928990599111\\
0.009015	25.9778417907588\\
0.009016	25.9627913886215\\
0.009017	25.9477478520771\\
0.009018	25.9327111797018\\
0.009019	25.9176813700703\\
0.00902	25.9026584217558\\
0.009021	25.8876423333301\\
0.009022	25.8726331033635\\
0.009023	25.8576307304249\\
0.009024	25.8426352130816\\
0.009025	25.8276465498996\\
0.009026	25.8126647394431\\
0.009027	25.7976897802753\\
0.009028	25.7827216709577\\
0.009029	25.7677604100503\\
0.00903	25.7528059961116\\
0.009031	25.737858427699\\
0.009032	25.722917703368\\
0.009033	25.707983821673\\
0.009034	25.6930567811666\\
0.009035	25.6781365804004\\
0.009036	25.6632232179242\\
0.009037	25.6483166922866\\
0.009038	25.6334170020345\\
0.009039	25.6185241457136\\
0.00904	25.6036381218681\\
0.009041	25.5887589290406\\
0.009042	25.5738865657727\\
0.009043	25.5590210306041\\
0.009044	25.5441623220734\\
0.009045	25.5293104387175\\
0.009046	25.5144653790722\\
0.009047	25.4996271416717\\
0.009048	25.4847957250487\\
0.009049	25.4699711277347\\
0.00905	25.4551533482596\\
0.009051	25.4403423851521\\
0.009052	25.4255382369393\\
0.009053	25.410740902147\\
0.009054	25.3959503792995\\
0.009055	25.3811666669198\\
0.009056	25.3663897635295\\
0.009057	25.3516196676488\\
0.009058	25.3368563777965\\
0.009059	25.3220998924899\\
0.00906	25.3073502102451\\
0.009061	25.2926073295767\\
0.009062	25.2778712489979\\
0.009063	25.2631419670206\\
0.009064	25.2484194821553\\
0.009065	25.2337037929111\\
0.009066	25.2189948977957\\
0.009067	25.2042927953155\\
0.009068	25.1895974839755\\
0.009069	25.1749089622792\\
0.00907	25.1602272287289\\
0.009071	25.1455522818256\\
0.009072	25.1308841200687\\
0.009073	25.1162227419564\\
0.009074	25.1015681459856\\
0.009075	25.0869203306516\\
0.009076	25.0722792944487\\
0.009077	25.0576450358695\\
0.009078	25.0430175534054\\
0.009079	25.0283968455465\\
0.00908	25.0137829107816\\
0.009081	24.999175747598\\
0.009082	24.9845753544816\\
0.009083	24.9699817299173\\
0.009084	24.9553948723884\\
0.009085	24.9408147803769\\
0.009086	24.9262414523636\\
0.009087	24.9116748868276\\
0.009088	24.8971150822472\\
0.009089	24.882562037099\\
0.00909	24.8680157498585\\
0.009091	24.8534762189996\\
0.009092	24.8389434429951\\
0.009093	24.8244174203166\\
0.009094	24.809898149434\\
0.009095	24.7953856288162\\
0.009096	24.7808798569308\\
0.009097	24.7663808322439\\
0.009098	24.7518885532204\\
0.009099	24.7374030183239\\
0.0091	24.7229242260166\\
0.009101	24.7084521747596\\
0.009102	24.6939868630126\\
0.009103	24.6795282892339\\
0.009104	24.6650764518806\\
0.009105	24.6506313494086\\
0.009106	24.6361929802724\\
0.009107	24.6217613429252\\
0.009108	24.607336435819\\
0.009109	24.5929182574044\\
0.00911	24.5785068061309\\
0.009111	24.5641020804464\\
0.009112	24.549704078798\\
0.009113	24.5353127996312\\
0.009114	24.5209282413901\\
0.009115	24.506550402518\\
0.009116	24.4921792814565\\
0.009117	24.4778148766461\\
0.009118	24.463457186526\\
0.009119	24.4491062095343\\
0.00912	24.4347619441075\\
0.009121	24.4204243886813\\
0.009122	24.4060935416898\\
0.009123	24.3917694015658\\
0.009124	24.3774519667412\\
0.009125	24.3631412356464\\
0.009126	24.3488372067105\\
0.009127	24.3345398783616\\
0.009128	24.3202492490263\\
0.009129	24.3059653171302\\
0.00913	24.2916880810974\\
0.009131	24.277417539351\\
0.009132	24.2631536903127\\
0.009133	24.2488965324031\\
0.009134	24.2346460640415\\
0.009135	24.2204022836459\\
0.009136	24.2061651896333\\
0.009137	24.1919347804193\\
0.009138	24.1777110544182\\
0.009139	24.1634940100433\\
0.00914	24.1492836457065\\
0.009141	24.1350799598186\\
0.009142	24.1208829507892\\
0.009143	24.1066926170266\\
0.009144	24.092508956938\\
0.009145	24.0783319689291\\
0.009146	24.0641616514049\\
0.009147	24.0499980027687\\
0.009148	24.0358410214229\\
0.009149	24.0216907057687\\
0.00915	24.0075470542059\\
0.009151	23.9934100651333\\
0.009152	23.9792797369484\\
0.009153	23.9651560680476\\
0.009154	23.9510390568259\\
0.009155	23.9369287016775\\
0.009156	23.9228250009951\\
0.009157	23.9087279531702\\
0.009158	23.8946375565934\\
0.009159	23.8805538096538\\
0.00916	23.8664767107396\\
0.009161	23.8524062582376\\
0.009162	23.8383424505337\\
0.009163	23.8242852860122\\
0.009164	23.8102347630566\\
0.009165	23.7961908800493\\
0.009166	23.7821536353711\\
0.009167	23.7681230274021\\
0.009168	23.7540990545209\\
0.009169	23.7400817151051\\
0.00917	23.7260710075313\\
0.009171	23.7120669301746\\
0.009172	23.6980694814092\\
0.009173	23.684078659608\\
0.009174	23.670094463143\\
0.009175	23.6561168903847\\
0.009176	23.6421459397028\\
0.009177	23.6281816094655\\
0.009178	23.6142238980403\\
0.009179	23.6002728037932\\
0.00918	23.5863283250891\\
0.009181	23.572390460292\\
0.009182	23.5584592077646\\
0.009183	23.5445345658685\\
0.009184	23.5306165329641\\
0.009185	23.5167051074108\\
0.009186	23.5028002875668\\
0.009187	23.4889020717893\\
0.009188	23.4750104584341\\
0.009189	23.4611254458562\\
0.00919	23.4472470324094\\
0.009191	23.4333752164462\\
0.009192	23.4195099963181\\
0.009193	23.4056513703757\\
0.009194	23.3917993369681\\
0.009195	23.3779538944437\\
0.009196	23.3641150411495\\
0.009197	23.3502827754316\\
0.009198	23.3364570956347\\
0.009199	23.3226380001028\\
0.0092	23.3088254871785\\
0.009201	23.2950195552035\\
0.009202	23.2812202025183\\
0.009203	23.2674274274623\\
0.009204	23.2536412283739\\
0.009205	23.2398616035903\\
0.009206	23.2260885514477\\
0.009207	23.2123220702813\\
0.009208	23.198562158425\\
0.009209	23.1848088142119\\
0.00921	23.1710620359737\\
0.009211	23.1573218220412\\
0.009212	23.1435881707443\\
0.009213	23.1298610804115\\
0.009214	23.1161405493704\\
0.009215	23.1024265759476\\
0.009216	23.0887191584685\\
0.009217	23.0750182952576\\
0.009218	23.061323984638\\
0.009219	23.0476362249323\\
0.00922	23.0339550144615\\
0.009221	23.0202803515459\\
0.009222	23.0066122345045\\
0.009223	22.9929506616554\\
0.009224	22.9792956313157\\
0.009225	22.9656471418014\\
0.009226	22.9520051914273\\
0.009227	22.9383697785074\\
0.009228	22.9247409013545\\
0.009229	22.9111185582804\\
0.00923	22.897502747596\\
0.009231	22.8838934676109\\
0.009232	22.8702907166338\\
0.009233	22.8566944929725\\
0.009234	22.8431047949336\\
0.009235	22.8295216208228\\
0.009236	22.8159449689445\\
0.009237	22.8023748376025\\
0.009238	22.7888112250992\\
0.009239	22.7752541297363\\
0.00924	22.7617035498141\\
0.009241	22.7481594836323\\
0.009242	22.7346219294894\\
0.009243	22.7210908856828\\
0.009244	22.707566350509\\
0.009245	22.6940483222634\\
0.009246	22.6805367992406\\
0.009247	22.667031779734\\
0.009248	22.653533262036\\
0.009249	22.6400412444381\\
0.00925	22.6265557252308\\
0.009251	22.6130767027035\\
0.009252	22.5996041751448\\
0.009253	22.586138140842\\
0.009254	22.5726785980817\\
0.009255	22.5592255451495\\
0.009256	22.5457789803297\\
0.009257	22.5323389019059\\
0.009258	22.5189053081607\\
0.009259	22.5054781973757\\
0.00926	22.4920575678314\\
0.009261	22.4786434178075\\
0.009262	22.4652357455826\\
0.009263	22.4518345494343\\
0.009264	22.4384398276395\\
0.009265	22.4250515784736\\
0.009266	22.4116698002117\\
0.009267	22.3982944911274\\
0.009268	22.3849256494935\\
0.009269	22.3715632735821\\
0.00927	22.3582073616638\\
0.009271	22.3448579120088\\
0.009272	22.3315149228859\\
0.009273	22.3181783925633\\
0.009274	22.3048483193081\\
0.009275	22.2915247013863\\
0.009276	22.2782075370632\\
0.009277	22.2648968246029\\
0.009278	22.2515925622689\\
0.009279	22.2382947483235\\
0.00928	22.225003381028\\
0.009281	22.211718458643\\
0.009282	22.198439979428\\
0.009283	22.1851679416416\\
0.009284	22.1719023435415\\
0.009285	22.1586431833844\\
0.009286	22.1453904594261\\
0.009287	22.1321441699216\\
0.009288	22.1189043131246\\
0.009289	22.1056708872884\\
0.00929	22.092443890665\\
0.009291	22.0792233215056\\
0.009292	22.0660091780605\\
0.009293	22.052801458579\\
0.009294	22.0396001613095\\
0.009295	22.0264052844997\\
0.009296	22.013216826396\\
0.009297	22.0000347852442\\
0.009298	21.9868591592892\\
0.009299	21.9736899467747\\
0.0093	21.9605271459438\\
0.009301	21.9473707550386\\
0.009302	21.9342207723003\\
0.009303	21.9210771959691\\
0.009304	21.9079400242844\\
0.009305	21.8948092554847\\
0.009306	21.8816848878077\\
0.009307	21.8685669194901\\
0.009308	21.8554553487676\\
0.009309	21.8423501738752\\
0.00931	21.8292513930469\\
0.009311	21.816159004516\\
0.009312	21.8030730065147\\
0.009313	21.7899933972744\\
0.009314	21.7769201750257\\
0.009315	21.7638533379981\\
0.009316	21.7507928844205\\
0.009317	21.7377388125208\\
0.009318	21.7246911205259\\
0.009319	21.7116498066621\\
0.00932	21.6986148691547\\
0.009321	21.685586306228\\
0.009322	21.6725641161057\\
0.009323	21.6595482970105\\
0.009324	21.6465388471641\\
0.009325	21.6335357647876\\
0.009326	21.6205390481011\\
0.009327	21.6075486953238\\
0.009328	21.5945647046743\\
0.009329	21.5815870743701\\
0.00933	21.5686158026278\\
0.009331	21.5556508876634\\
0.009332	21.5426923276918\\
0.009333	21.5297401209273\\
0.009334	21.5167942655833\\
0.009335	21.5038547598721\\
0.009336	21.4909216020055\\
0.009337	21.4779947901942\\
0.009338	21.4650743226484\\
0.009339	21.4521601975771\\
0.00934	21.4392524131886\\
0.009341	21.4263509676904\\
0.009342	21.4134558592893\\
0.009343	21.4005670861911\\
0.009344	21.3876846466007\\
0.009345	21.3748085387223\\
0.009346	21.3619387607594\\
0.009347	21.3490753109145\\
0.009348	21.3362181873892\\
0.009349	21.3233673883847\\
0.00935	21.3105229121008\\
0.009351	21.297684756737\\
0.009352	21.2848529204917\\
0.009353	21.2720274015626\\
0.009354	21.2592081981466\\
0.009355	21.2463953084397\\
0.009356	21.2335887306371\\
0.009357	21.2207884629334\\
0.009358	21.2079945035222\\
0.009359	21.1952068505963\\
0.00936	21.1824255023479\\
0.009361	21.1696504569682\\
0.009362	21.1568817126476\\
0.009363	21.1441192675759\\
0.009364	21.1313631199419\\
0.009365	21.1186132679338\\
0.009366	21.1058697097388\\
0.009367	21.0931324435436\\
0.009368	21.0804014675338\\
0.009369	21.0676767798945\\
0.00937	21.0549583788098\\
0.009371	21.0422462624632\\
0.009372	21.0295404290373\\
0.009373	21.016840876714\\
0.009374	21.0041476036743\\
0.009375	20.9914606080987\\
0.009376	20.9787798881666\\
0.009377	20.9661054420569\\
0.009378	20.9534372679475\\
0.009379	20.9407753640158\\
0.00938	20.9281197284383\\
0.009381	20.9154703593907\\
0.009382	20.9028272550479\\
0.009383	20.8901904135843\\
0.009384	20.8775598331732\\
0.009385	20.8649355119875\\
0.009386	20.852317448199\\
0.009387	20.839705639979\\
0.009388	20.827100085498\\
0.009389	20.8145007829257\\
0.00939	20.8019077304311\\
0.009391	20.7893209261823\\
0.009392	20.776740368347\\
0.009393	20.7641660550919\\
0.009394	20.751597984583\\
0.009395	20.7390361549855\\
0.009396	20.7264805644641\\
0.009397	20.7139312111825\\
0.009398	20.7013880933039\\
0.009399	20.6888512089905\\
0.0094	20.6763205564041\\
0.009401	20.6637961337055\\
0.009402	20.6512779390549\\
0.009403	20.6387659706118\\
0.009404	20.6262602265349\\
0.009405	20.6137607049823\\
0.009406	20.6012674041111\\
0.009407	20.5887803220781\\
0.009408	20.5762994570391\\
0.009409	20.5638248071492\\
0.00941	20.5513563705629\\
0.009411	20.5388941454339\\
0.009412	20.5264381299153\\
0.009413	20.5139883221595\\
0.009414	20.5015447203179\\
0.009415	20.4891073225416\\
0.009416	20.4766761269807\\
0.009417	20.4642511317848\\
0.009418	20.4518323351027\\
0.009419	20.4394197350826\\
0.00942	20.4270133298718\\
0.009421	20.4146131176172\\
0.009422	20.4022190964647\\
0.009423	20.3898312645597\\
0.009424	20.377449620047\\
0.009425	20.3650741610705\\
0.009426	20.3527048857734\\
0.009427	20.3403417922985\\
0.009428	20.3279848787877\\
0.009429	20.3156341433822\\
0.00943	20.3032895842226\\
0.009431	20.2909511994489\\
0.009432	20.2786189872003\\
0.009433	20.2662929456152\\
0.009434	20.2539730728317\\
0.009435	20.241659366987\\
0.009436	20.2293518262176\\
0.009437	20.2170504486594\\
0.009438	20.2047552324476\\
0.009439	20.1924661757169\\
0.00944	20.180183276601\\
0.009441	20.1679065332333\\
0.009442	20.1556359437464\\
0.009443	20.1433715062721\\
0.009444	20.1311132189417\\
0.009445	20.118861079886\\
0.009446	20.1066150872348\\
0.009447	20.0943752391174\\
0.009448	20.0821415336626\\
0.009449	20.0699139689984\\
0.00945	20.0576925432521\\
0.009451	20.0454772545506\\
0.009452	20.0332681010198\\
0.009453	20.0210650807853\\
0.009454	20.0088681919719\\
0.009455	19.9966774327038\\
0.009456	19.9844928011044\\
0.009457	19.9723142952969\\
0.009458	19.9601419134033\\
0.009459	19.9479756535455\\
0.00946	19.9358155138443\\
0.009461	19.9236614924203\\
0.009462	19.9115135873931\\
0.009463	19.899371796882\\
0.009464	19.8872361190055\\
0.009465	19.8751065518814\\
0.009466	19.8629830936271\\
0.009467	19.8508657423592\\
0.009468	19.8387544961939\\
0.009469	19.8266493532465\\
0.00947	19.8145503116318\\
0.009471	19.8024573694642\\
0.009472	19.7903705248571\\
0.009473	19.7782897759237\\
0.009474	19.7662151207762\\
0.009475	19.7541465575266\\
0.009476	19.7420840842859\\
0.009477	19.7300276991649\\
0.009478	19.7179774002733\\
0.009479	19.7059331857208\\
0.00948	19.6938950536159\\
0.009481	19.681863002067\\
0.009482	19.6698370291817\\
0.009483	19.6578171330669\\
0.009484	19.6458033118291\\
0.009485	19.6337955635741\\
0.009486	19.6217938864071\\
0.009487	19.6097982784329\\
0.009488	19.5978087377555\\
0.009489	19.5858252624784\\
0.00949	19.5738478507045\\
0.009491	19.5618765005361\\
0.009492	19.549911210075\\
0.009493	19.5379519774224\\
0.009494	19.5259988006789\\
0.009495	19.5140516779445\\
0.009496	19.5021106073187\\
0.009497	19.4901755869003\\
0.009498	19.4782466147878\\
0.009499	19.4663236890787\\
0.0095	19.4544068078705\\
0.009501	19.4424959692595\\
0.009502	19.430591171342\\
0.009503	19.4186924122134\\
0.009504	19.4067996899688\\
0.009505	19.3949130027023\\
0.009506	19.383032348508\\
0.009507	19.371157725479\\
0.009508	19.3592891317081\\
0.009509	19.3474265652875\\
0.00951	19.3355700243087\\
0.009511	19.323719506863\\
0.009512	19.3118750110407\\
0.009513	19.3000365349318\\
0.009514	19.2882040766259\\
0.009515	19.2763776342118\\
0.009516	19.2645572057778\\
0.009517	19.2527427894118\\
0.009518	19.2409343832011\\
0.009519	19.2291319852323\\
0.00952	19.2173355935917\\
0.009521	19.205545206365\\
0.009522	19.1937608216374\\
0.009523	19.1819824374933\\
0.009524	19.170210052017\\
0.009525	19.1584436632919\\
0.009526	19.1466832694012\\
0.009527	19.1349288684272\\
0.009528	19.1231804584521\\
0.009529	19.1114380375572\\
0.00953	19.0997016038235\\
0.009531	19.0879711553314\\
0.009532	19.0762466901609\\
0.009533	19.0645282063913\\
0.009534	19.0528157021016\\
0.009535	19.04110917537\\
0.009536	19.0294086242745\\
0.009537	19.0177140468924\\
0.009538	19.0060254413006\\
0.009539	18.9943428055753\\
0.00954	18.9826661377925\\
0.009541	18.9709954360274\\
0.009542	18.9593306983549\\
0.009543	18.9476719228493\\
0.009544	18.9360191075845\\
0.009545	18.9243722506337\\
0.009546	18.9127313500698\\
0.009547	18.9010964039653\\
0.009548	18.8894674103918\\
0.009549	18.8778443674208\\
0.00955	18.8662272731232\\
0.009551	18.8546161255692\\
0.009552	18.843010922829\\
0.009553	18.8314116629717\\
0.009554	18.8198183440665\\
0.009555	18.8082309641816\\
0.009556	18.7966495213852\\
0.009557	18.7850740137446\\
0.009558	18.7735044393269\\
0.009559	18.7619407961986\\
0.00956	18.7503830824258\\
0.009561	18.7388312960741\\
0.009562	18.7272854352085\\
0.009563	18.7157454978937\\
0.009564	18.704211482194\\
0.009565	18.6926833861729\\
0.009566	18.6811612078938\\
0.009567	18.6696449454194\\
0.009568	18.658134596812\\
0.009569	18.6466301601335\\
0.00957	18.6351316334453\\
0.009571	18.6236390148083\\
0.009572	18.612152302283\\
0.009573	18.6006714939294\\
0.009574	18.5891965878071\\
0.009575	18.5777275819751\\
0.009576	18.5662644744922\\
0.009577	18.5548072634166\\
0.009578	18.543355946806\\
0.009579	18.5319105227177\\
0.00958	18.5204709892086\\
0.009581	18.5090373443352\\
0.009582	18.4976095861534\\
0.009583	18.4861877127188\\
0.009584	18.4747717220864\\
0.009585	18.463361612311\\
0.009586	18.4519573814467\\
0.009587	18.4405590275474\\
0.009588	18.4291665486663\\
0.009589	18.4177799428566\\
0.00959	18.4063992081705\\
0.009591	18.3950243426602\\
0.009592	18.3836553443774\\
0.009593	18.3722922113732\\
0.009594	18.3609349416985\\
0.009595	18.3495835334035\\
0.009596	18.3382379845382\\
0.009597	18.3268982931522\\
0.009598	18.3155644572945\\
0.009599	18.3042364750138\\
0.0096	18.2929143443583\\
0.009601	18.281598063376\\
0.009602	18.2702876301142\\
0.009603	18.25898304262\\
0.009604	18.2476842989399\\
0.009605	18.2363913971202\\
0.009606	18.2251043352066\\
0.009607	18.2138231112446\\
0.009608	18.202547723279\\
0.009609	18.1912781693546\\
0.00961	18.1800144475153\\
0.009611	18.1687565558051\\
0.009612	18.1575044922672\\
0.009613	18.1462582549447\\
0.009614	18.1350178418801\\
0.009615	18.1237832511155\\
0.009616	18.1125544806928\\
0.009617	18.1013315286534\\
0.009618	18.0901143930382\\
0.009619	18.0789030718878\\
0.00962	18.0676975632425\\
0.009621	18.0564978651421\\
0.009622	18.045303975626\\
0.009623	18.0341158927333\\
0.009624	18.0229336145026\\
0.009625	18.0117571389723\\
0.009626	18.0005864641803\\
0.009627	17.989421588164\\
0.009628	17.9782625089607\\
0.009629	17.967109224607\\
0.00963	17.9559617331395\\
0.009631	17.9448200325941\\
0.009632	17.9336841210066\\
0.009633	17.9225539964121\\
0.009634	17.9114296568456\\
0.009635	17.9003111003417\\
0.009636	17.8891983249344\\
0.009637	17.8780913286577\\
0.009638	17.866990109545\\
0.009639	17.8558946656294\\
0.00964	17.8448049949436\\
0.009641	17.8337210955199\\
0.009642	17.8226429653904\\
0.009643	17.8115706025867\\
0.009644	17.8005040051401\\
0.009645	17.7894431710815\\
0.009646	17.7783880984416\\
0.009647	17.7673387852506\\
0.009648	17.7562952295383\\
0.009649	17.7452574293343\\
0.00965	17.7342253826677\\
0.009651	17.7231990875674\\
0.009652	17.712178542062\\
0.009653	17.7011637441795\\
0.009654	17.6901546919477\\
0.009655	17.6791513833942\\
0.009656	17.668153816546\\
0.009657	17.65716198943\\
0.009658	17.6461759000725\\
0.009659	17.6351955464997\\
0.00966	17.6242209267374\\
0.009661	17.6132520388111\\
0.009662	17.6022888807458\\
0.009663	17.5913314505663\\
0.009664	17.5803797462971\\
0.009665	17.5694337659623\\
0.009666	17.5584935075857\\
0.009667	17.5475589691908\\
0.009668	17.5366301488007\\
0.009669	17.5257070444383\\
0.00967	17.5147896541261\\
0.009671	17.5038779758863\\
0.009672	17.4929720077407\\
0.009673	17.4820717477109\\
0.009674	17.4711771938181\\
0.009675	17.4602883440833\\
0.009676	17.449405196527\\
0.009677	17.4385277491697\\
0.009678	17.4276560000311\\
0.009679	17.4167899471311\\
0.00968	17.405929588489\\
0.009681	17.3950749221238\\
0.009682	17.3842259460544\\
0.009683	17.3733826582991\\
0.009684	17.3625450568761\\
0.009685	17.3517131398033\\
0.009686	17.3408869050983\\
0.009687	17.3300663507782\\
0.009688	17.31925147486\\
0.009689	17.3084422753605\\
0.00969	17.2976387502958\\
0.009691	17.2868408976822\\
0.009692	17.2760487155354\\
0.009693	17.2652622018708\\
0.009694	17.2544813547037\\
0.009695	17.243706172049\\
0.009696	17.2329366519213\\
0.009697	17.2221727923349\\
0.009698	17.2114145913039\\
0.009699	17.200662046842\\
0.0097	17.1899151569627\\
0.009701	17.1791739196793\\
0.009702	17.1684383330047\\
0.009703	17.1577083949514\\
0.009704	17.1469841035319\\
0.009705	17.1362654567583\\
0.009706	17.1255524526423\\
0.009707	17.1148450891956\\
0.009708	17.1041433644294\\
0.009709	17.0934472763546\\
0.00971	17.0827568229822\\
0.009711	17.0720720023224\\
0.009712	17.0613928123855\\
0.009713	17.0507192511814\\
0.009714	17.0400513167199\\
0.009715	17.0293890070102\\
0.009716	17.0187323200617\\
0.009717	17.008081253883\\
0.009718	16.9974358064829\\
0.009719	16.9867959758698\\
0.00972	16.9761617600517\\
0.009721	16.9655331570366\\
0.009722	16.9549101648319\\
0.009723	16.9442927814451\\
0.009724	16.9336810048832\\
0.009725	16.9230748331531\\
0.009726	16.9124742642615\\
0.009727	16.9018792962146\\
0.009728	16.8912899270185\\
0.009729	16.8807061546792\\
0.00973	16.8701279772022\\
0.009731	16.8595553925928\\
0.009732	16.8489883988564\\
0.009733	16.8384269939976\\
0.009734	16.8278711760212\\
0.009735	16.8173209429316\\
0.009736	16.806776292733\\
0.009737	16.7962372234292\\
0.009738	16.7857037330241\\
0.009739	16.7751758195211\\
0.00974	16.7646534809234\\
0.009741	16.754136715234\\
0.009742	16.7436255204558\\
0.009743	16.7331198945913\\
0.009744	16.7226198356427\\
0.009745	16.7121253416123\\
0.009746	16.7016364105019\\
0.009747	16.6911530403131\\
0.009748	16.6806752290474\\
0.009749	16.670202974706\\
0.00975	16.6597362752899\\
0.009751	16.6492751287999\\
0.009752	16.6388195332365\\
0.009753	16.6283694866001\\
0.009754	16.6179249868908\\
0.009755	16.6074860321085\\
0.009756	16.5970526202529\\
0.009757	16.5866247493235\\
0.009758	16.5762024173197\\
0.009759	16.5657856222404\\
0.00976	16.5553743620846\\
0.009761	16.5449686348508\\
0.009762	16.5345684385377\\
0.009763	16.5241737711433\\
0.009764	16.5137846306659\\
0.009765	16.5034010151031\\
0.009766	16.4930229224528\\
0.009767	16.4826503507122\\
0.009768	16.4722832978787\\
0.009769	16.4619217619494\\
0.00977	16.4515657409211\\
0.009771	16.4412152327904\\
0.009772	16.4308702355539\\
0.009773	16.4205307472079\\
0.009774	16.4101967657483\\
0.009775	16.3998682891712\\
0.009776	16.3895453154722\\
0.009777	16.3792278426469\\
0.009778	16.3689158686907\\
0.009779	16.3586093915986\\
0.00978	16.3483084093657\\
0.009781	16.3380129199868\\
0.009782	16.3277229214564\\
0.009783	16.317438411769\\
0.009784	16.3071593889189\\
0.009785	16.2968858509001\\
0.009786	16.2866177957066\\
0.009787	16.2763552213321\\
0.009788	16.2660981257701\\
0.009789	16.255846507014\\
0.00979	16.2456003630571\\
0.009791	16.2353596918923\\
0.009792	16.2251244915125\\
0.009793	16.2148947599105\\
0.009794	16.2046704950787\\
0.009795	16.1944516950096\\
0.009796	16.1842383576954\\
0.009797	16.174030481128\\
0.009798	16.1638280632994\\
0.009799	16.1536311022013\\
0.0098	16.1434395958253\\
0.009801	16.1332535421628\\
0.009802	16.1230729392049\\
0.009803	16.1128977849428\\
0.009804	16.1027280773675\\
0.009805	16.0925638144697\\
0.009806	16.08240499424\\
0.009807	16.0722516146689\\
0.009808	16.0621036737467\\
0.009809	16.0519611694637\\
0.00981	16.0418240998098\\
0.009811	16.0316924627749\\
0.009812	16.0215662563487\\
0.009813	16.0114454785209\\
0.009814	16.0013301272809\\
0.009815	15.9912202006179\\
0.009816	15.9811156965212\\
0.009817	15.9710166129798\\
0.009818	15.9609229479825\\
0.009819	15.9508346995182\\
0.00982	15.9407518655753\\
0.009821	15.9306744441424\\
0.009822	15.9206024332078\\
0.009823	15.9105358307598\\
0.009824	15.9004746347864\\
0.009825	15.8904188432754\\
0.009826	15.8803684542149\\
0.009827	15.8703234655923\\
0.009828	15.8602838753954\\
0.009829	15.8502496816114\\
0.00983	15.8402208822278\\
0.009831	15.8301974752316\\
0.009832	15.82017945861\\
0.009833	15.81016683035\\
0.009834	15.8001595884381\\
0.009835	15.7901577308613\\
0.009836	15.780161255606\\
0.009837	15.7701701606588\\
0.009838	15.7601844440059\\
0.009839	15.7502041036336\\
0.00984	15.740229137528\\
0.009841	15.730259543675\\
0.009842	15.7202953200607\\
0.009843	15.7103364646707\\
0.009844	15.7003829754907\\
0.009845	15.6904348505063\\
0.009846	15.6804920877028\\
0.009847	15.6705546850658\\
0.009848	15.6606226405803\\
0.009849	15.6506959522315\\
0.00985	15.6407746180046\\
0.009851	15.6308586358842\\
0.009852	15.6209480038554\\
0.009853	15.6110427199028\\
0.009854	15.6011427820111\\
0.009855	15.5912481881648\\
0.009856	15.5813589363482\\
0.009857	15.5714750245459\\
0.009858	15.5615964507419\\
0.009859	15.5517232129205\\
0.00986	15.5418553090657\\
0.009861	15.5319927371614\\
0.009862	15.5221354951916\\
0.009863	15.51228358114\\
0.009864	15.5024369929904\\
0.009865	15.4925957287263\\
0.009866	15.4827597863313\\
0.009867	15.4729291637888\\
0.009868	15.4631038590821\\
0.009869	15.4532838701946\\
0.00987	15.4434691951095\\
0.009871	15.4336598318098\\
0.009872	15.4238557782786\\
0.009873	15.4140570324989\\
0.009874	15.4042635924534\\
0.009875	15.3944754561251\\
0.009876	15.3846926214967\\
0.009877	15.3749150865508\\
0.009878	15.36514284927\\
0.009879	15.3553759076368\\
0.00988	15.3456142596336\\
0.009881	15.3358579032428\\
0.009882	15.3261068364468\\
0.009883	15.3163610572278\\
0.009884	15.3066205635678\\
0.009885	15.2968853534491\\
0.009886	15.2871554248536\\
0.009887	15.2774307757634\\
0.009888	15.2677114041603\\
0.009889	15.2579973080262\\
0.00989	15.2482884853429\\
0.009891	15.2385849340921\\
0.009892	15.2288866522556\\
0.009893	15.2191936378148\\
0.009894	15.2095058887515\\
0.009895	15.199823403047\\
0.009896	15.1901461786828\\
0.009897	15.1804742136404\\
0.009898	15.1708075059011\\
0.009899	15.1611460534462\\
0.0099	15.1514898542569\\
0.009901	15.1418389063144\\
0.009902	15.1321932075999\\
0.009903	15.1225527560946\\
0.009904	15.1129175497794\\
0.009905	15.1032875866353\\
0.009906	15.0936628646434\\
0.009907	15.0840433817846\\
0.009908	15.0744291360397\\
0.009909	15.0648201253896\\
0.00991	15.0552163478152\\
0.009911	15.0456178012972\\
0.009912	15.0360244838163\\
0.009913	15.0264363933532\\
0.009914	15.0168535278886\\
0.009915	15.0072758854032\\
0.009916	14.9977034638774\\
0.009917	14.988136261292\\
0.009918	14.9785742756273\\
0.009919	14.969017504864\\
0.00992	14.9594659469825\\
0.009921	14.9499195999632\\
0.009922	14.9403784617866\\
0.009923	14.930842530433\\
0.009924	14.9213118038829\\
0.009925	14.9117862801165\\
0.009926	14.9022659571142\\
0.009927	14.8927508328564\\
0.009928	14.8832409053231\\
0.009929	14.8737361724949\\
0.00993	14.8642366323517\\
0.009931	14.854742282874\\
0.009932	14.8452531220419\\
0.009933	14.8357691478356\\
0.009934	14.8262903582353\\
0.009935	14.8168167512211\\
0.009936	14.8073483247731\\
0.009937	14.7978850768716\\
0.009938	14.7884270054967\\
0.009939	14.7789741086284\\
0.00994	14.7695263842468\\
0.009941	14.7600838303322\\
0.009942	14.7506464448645\\
0.009943	14.7412142258238\\
0.009944	14.7317871711904\\
0.009945	14.7223652789441\\
0.009946	14.7129485470651\\
0.009947	14.7035369735335\\
0.009948	14.6941305563293\\
0.009949	14.6847292934327\\
0.00995	14.6753331828236\\
0.009951	14.6659422224822\\
0.009952	14.6565564103886\\
0.009953	14.6471757445228\\
0.009954	14.6378002228649\\
0.009955	14.628429843395\\
0.009956	14.6190646040933\\
0.009957	14.6097045029398\\
0.009958	14.6003495379147\\
0.009959	14.5909997069981\\
0.00996	14.5816550081701\\
0.009961	14.5723154394108\\
0.009962	14.5629809987005\\
0.009963	14.5536516840194\\
0.009964	14.5443274933475\\
0.009965	14.5350084246652\\
0.009966	14.5256944759527\\
0.009967	14.5163856451902\\
0.009968	14.5070819303579\\
0.009969	14.4977833294362\\
0.00997	14.4884898404053\\
0.009971	14.4792014612457\\
0.009972	14.4699181899375\\
0.009973	14.4606400244613\\
0.009974	14.4513669627973\\
0.009975	14.4420990029261\\
0.009976	14.4328361428281\\
0.009977	14.4235783804837\\
0.009978	14.4143257138734\\
0.009979	14.4050781409779\\
0.00998	14.3958356597776\\
0.009981	14.3865982682531\\
0.009982	14.3773659643851\\
0.009983	14.3681387461542\\
0.009984	14.3589166115412\\
0.009985	14.3496995585267\\
0.009986	14.3404875850915\\
0.009987	14.3312806892165\\
0.009988	14.3220788688824\\
0.009989	14.3128821220702\\
0.00999	14.3036904467607\\
0.009991	14.2945038409349\\
0.009992	14.2853223025739\\
0.009993	14.2761458296586\\
0.009994	14.2669744201701\\
0.009995	14.2578080720897\\
0.009996	14.2486467833984\\
0.009997	14.2394905520775\\
0.009998	14.2303393761082\\
0.009999	14.2211932534719\\
0.01	14.2120521821499\\
};
\addlegendentry{data2}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	260.5\\
1e-06	260.43214858803\\
2e-06	260.364314849051\\
3e-06	260.29649877846\\
4e-06	260.228700371654\\
5e-06	260.160919624032\\
6e-06	260.093156530997\\
7e-06	260.025411087947\\
8e-06	259.957683290287\\
9e-06	259.889973133421\\
1e-05	259.822280612754\\
1.1e-05	259.754605723691\\
1.2e-05	259.686948461641\\
1.3e-05	259.619308822012\\
1.4e-05	259.551686800215\\
1.5e-05	259.48408239166\\
1.6e-05	259.41649559176\\
1.7e-05	259.348926395928\\
1.8e-05	259.281374799579\\
1.9e-05	259.21384079813\\
2e-05	259.146324386996\\
2.1e-05	259.078825561597\\
2.2e-05	259.011344317352\\
2.3e-05	258.943880649681\\
2.4e-05	258.876434554007\\
2.5e-05	258.809006025753\\
2.6e-05	258.741595060343\\
2.7e-05	258.674201653202\\
2.8e-05	258.606825799757\\
2.9e-05	258.539467495437\\
3e-05	258.472126735669\\
3.1e-05	258.404803515884\\
3.2e-05	258.337497831514\\
3.3e-05	258.270209677992\\
3.4e-05	258.20293905075\\
3.5e-05	258.135685945225\\
3.6e-05	258.068450356852\\
3.7e-05	258.001232281068\\
3.8e-05	257.934031713313\\
3.9e-05	257.866848649026\\
4e-05	257.799683083647\\
4.1e-05	257.73253501262\\
4.2e-05	257.665404431387\\
4.3e-05	257.598291335393\\
4.4e-05	257.531195720084\\
4.5e-05	257.464117580905\\
4.6e-05	257.397056913307\\
4.7e-05	257.330013712737\\
4.8e-05	257.262987974646\\
4.9e-05	257.195979694486\\
5e-05	257.12898886771\\
5.1e-05	257.062015489771\\
5.2e-05	256.995059556125\\
5.3e-05	256.928121062228\\
5.4e-05	256.861200003537\\
5.5e-05	256.794296375512\\
5.6e-05	256.727410173613\\
5.7e-05	256.660541393299\\
5.8e-05	256.593690030034\\
5.9e-05	256.526856079282\\
6e-05	256.460039536505\\
6.1e-05	256.393240397172\\
6.2e-05	256.326458656748\\
6.3e-05	256.259694310701\\
6.4e-05	256.192947354502\\
6.5e-05	256.12621778362\\
6.6e-05	256.059505593527\\
6.7e-05	255.992810779697\\
6.8e-05	255.926133337603\\
6.9e-05	255.85947326272\\
7e-05	255.792830550525\\
7.1e-05	255.726205196496\\
7.2e-05	255.659597196111\\
7.3e-05	255.59300654485\\
7.4e-05	255.526433238195\\
7.5e-05	255.459877271627\\
7.6e-05	255.393338640631\\
7.7e-05	255.326817340691\\
7.8e-05	255.260313367292\\
7.9e-05	255.193826715922\\
8e-05	255.127357382069\\
8.1e-05	255.060905361223\\
8.2e-05	254.994470648873\\
8.3e-05	254.928053240512\\
8.4e-05	254.861653131633\\
8.5e-05	254.795270317729\\
8.6e-05	254.728904794296\\
8.7e-05	254.66255655683\\
8.8e-05	254.596225600829\\
8.9e-05	254.529911921792\\
9e-05	254.463615515218\\
9.1e-05	254.397336376609\\
9.2e-05	254.331074501467\\
9.3e-05	254.264829885295\\
9.4e-05	254.198602523598\\
9.5e-05	254.132392411882\\
9.6e-05	254.066199545654\\
9.7e-05	254.000023920422\\
9.8e-05	253.933865531695\\
9.9e-05	253.867724374984\\
0.0001	253.8016004458\\
0.000101	253.735493739656\\
0.000102	253.669404252066\\
0.000103	253.603331978546\\
0.000104	253.537276914611\\
0.000105	253.471239055779\\
0.000106	253.405218397569\\
0.000107	253.339214935501\\
0.000108	253.273228665095\\
0.000109	253.207259581874\\
0.00011	253.141307681361\\
0.000111	253.07537295908\\
0.000112	253.009455410558\\
0.000113	252.943555031321\\
0.000114	252.877671816896\\
0.000115	252.811805762814\\
0.000116	252.745956864604\\
0.000117	252.680125117798\\
0.000118	252.614310517929\\
0.000119	252.54851306053\\
0.00012	252.482732741136\\
0.000121	252.416969555284\\
0.000122	252.35122349851\\
0.000123	252.285494566354\\
0.000124	252.219782754355\\
0.000125	252.154088058053\\
0.000126	252.088410472991\\
0.000127	252.022749994711\\
0.000128	251.957106618758\\
0.000129	251.891480340678\\
0.00013	251.825871156017\\
0.000131	251.760279060322\\
0.000132	251.694704049143\\
0.000133	251.629146118029\\
0.000134	251.563605262532\\
0.000135	251.498081478205\\
0.000136	251.4325747606\\
0.000137	251.367085105273\\
0.000138	251.301612507779\\
0.000139	251.236156963676\\
0.00014	251.170718468521\\
0.000141	251.105297017874\\
0.000142	251.039892607295\\
0.000143	250.974505232346\\
0.000144	250.90913488859\\
0.000145	250.843781571591\\
0.000146	250.778445276913\\
0.000147	250.713126000124\\
0.000148	250.64782373679\\
0.000149	250.58253848248\\
0.00015	250.517270232764\\
0.000151	250.452018983212\\
0.000152	250.386784729398\\
0.000153	250.321567466893\\
0.000154	250.256367191272\\
0.000155	250.191183898112\\
0.000156	250.126017582987\\
0.000157	250.060868241477\\
0.000158	249.99573586916\\
0.000159	249.930620461616\\
0.00016	249.865522014427\\
0.000161	249.800440523174\\
0.000162	249.735375983442\\
0.000163	249.670328390815\\
0.000164	249.605297740879\\
0.000165	249.540284029221\\
0.000166	249.47528725143\\
0.000167	249.410307403093\\
0.000168	249.345344479803\\
0.000169	249.28039847715\\
0.00017	249.215469390727\\
0.000171	249.150557216129\\
0.000172	249.08566194895\\
0.000173	249.020783584786\\
0.000174	248.955922119235\\
0.000175	248.891077547895\\
0.000176	248.826249866366\\
0.000177	248.761439070248\\
0.000178	248.696645155144\\
0.000179	248.631868116657\\
0.00018	248.56710795039\\
0.000181	248.50236465195\\
0.000182	248.437638216942\\
0.000183	248.372928640975\\
0.000184	248.308235919657\\
0.000185	248.243560048598\\
0.000186	248.178901023409\\
0.000187	248.114258839702\\
0.000188	248.049633493091\\
0.000189	247.985024979191\\
0.00019	247.920433293616\\
0.000191	247.855858431984\\
0.000192	247.791300389912\\
0.000193	247.726759163021\\
0.000194	247.662234746929\\
0.000195	247.597727137258\\
0.000196	247.533236329631\\
0.000197	247.468762319672\\
0.000198	247.404305103004\\
0.000199	247.339864675255\\
0.0002	247.275441032051\\
0.000201	247.21103416902\\
0.000202	247.146644081792\\
0.000203	247.082270765997\\
0.000204	247.017914217267\\
0.000205	246.953574431235\\
0.000206	246.889251403533\\
0.000207	246.824945129799\\
0.000208	246.760655605666\\
0.000209	246.696382826774\\
0.00021	246.63212678876\\
0.000211	246.567887487264\\
0.000212	246.503664917926\\
0.000213	246.439459076389\\
0.000214	246.375269958295\\
0.000215	246.311097559289\\
0.000216	246.246941875015\\
0.000217	246.182802901121\\
0.000218	246.118680633253\\
0.000219	246.054575067061\\
0.00022	245.990486198194\\
0.000221	245.926414022302\\
0.000222	245.862358535039\\
0.000223	245.798319732057\\
0.000224	245.73429760901\\
0.000225	245.670292161554\\
0.000226	245.606303385346\\
0.000227	245.542331276043\\
0.000228	245.478375829305\\
0.000229	245.41443704079\\
0.00023	245.35051490616\\
0.000231	245.286609421078\\
0.000232	245.222720581206\\
0.000233	245.15884838221\\
0.000234	245.094992819755\\
0.000235	245.031153889507\\
0.000236	244.967331587134\\
0.000237	244.903525908306\\
0.000238	244.839736848693\\
0.000239	244.775964403966\\
0.00024	244.712208569796\\
0.000241	244.648469341859\\
0.000242	244.584746715828\\
0.000243	244.521040687379\\
0.000244	244.457351252189\\
0.000245	244.393678405936\\
0.000246	244.330022144299\\
0.000247	244.266382462959\\
0.000248	244.202759357596\\
0.000249	244.139152823895\\
0.00025	244.075562857537\\
0.000251	244.011989454208\\
0.000252	243.948432609593\\
0.000253	243.88489231938\\
0.000254	243.821368579258\\
0.000255	243.757861384914\\
0.000256	243.69437073204\\
0.000257	243.630896616327\\
0.000258	243.567439033467\\
0.000259	243.503997979155\\
0.00026	243.440573449085\\
0.000261	243.377165438953\\
0.000262	243.313773944457\\
0.000263	243.250398961295\\
0.000264	243.187040485165\\
0.000265	243.123698511769\\
0.000266	243.060373036808\\
0.000267	242.997064055984\\
0.000268	242.933771565003\\
0.000269	242.870495559568\\
0.00027	242.807236035385\\
0.000271	242.743992988162\\
0.000272	242.680766413608\\
0.000273	242.617556307431\\
0.000274	242.554362665342\\
0.000275	242.491185483053\\
0.000276	242.428024756277\\
0.000277	242.364880480726\\
0.000278	242.301752652118\\
0.000279	242.238641266167\\
0.00028	242.175546318591\\
0.000281	242.112467805108\\
0.000282	242.049405721438\\
0.000283	241.986360063301\\
0.000284	241.923330826419\\
0.000285	241.860318006515\\
0.000286	241.797321599312\\
0.000287	241.734341600537\\
0.000288	241.671378005914\\
0.000289	241.608430811172\\
0.00029	241.545500012038\\
0.000291	241.482585604242\\
0.000292	241.419687583515\\
0.000293	241.356805945588\\
0.000294	241.293940686195\\
0.000295	241.231091801069\\
0.000296	241.168259285945\\
0.000297	241.10544313656\\
0.000298	241.04264334865\\
0.000299	240.979859917955\\
0.0003	240.917092840213\\
0.000301	240.854342111166\\
0.000302	240.791607726554\\
0.000303	240.728889682121\\
0.000304	240.666187973611\\
0.000305	240.603502596769\\
0.000306	240.54083354734\\
0.000307	240.478180821073\\
0.000308	240.415544413716\\
0.000309	240.352924321017\\
0.00031	240.290320538728\\
0.000311	240.2277330626\\
0.000312	240.165161888387\\
0.000313	240.102607011841\\
0.000314	240.040068428719\\
0.000315	239.977546134776\\
0.000316	239.915040125769\\
0.000317	239.852550397456\\
0.000318	239.790076945598\\
0.000319	239.727619765955\\
0.00032	239.665178854288\\
0.000321	239.602754206359\\
0.000322	239.540345817934\\
0.000323	239.477953684777\\
0.000324	239.415577802653\\
0.000325	239.353218167331\\
0.000326	239.290874774578\\
0.000327	239.228547620163\\
0.000328	239.166236699858\\
0.000329	239.103942009433\\
0.00033	239.041663544662\\
0.000331	238.979401301318\\
0.000332	238.917155275176\\
0.000333	238.854925462012\\
0.000334	238.792711857603\\
0.000335	238.730514457727\\
0.000336	238.668333258164\\
0.000337	238.606168254693\\
0.000338	238.544019443097\\
0.000339	238.481886819158\\
0.00034	238.419770378659\\
0.000341	238.357670117385\\
0.000342	238.295586031123\\
0.000343	238.233518115659\\
0.000344	238.171466366781\\
0.000345	238.109430780278\\
0.000346	238.047411351941\\
0.000347	237.985408077561\\
0.000348	237.923420952931\\
0.000349	237.861449973843\\
0.00035	237.799495136093\\
0.000351	237.737556435476\\
0.000352	237.675633867789\\
0.000353	237.61372742883\\
0.000354	237.551837114398\\
0.000355	237.489962920294\\
0.000356	237.428104842318\\
0.000357	237.366262876272\\
0.000358	237.30443701796\\
0.000359	237.242627263187\\
0.00036	237.180833607758\\
0.000361	237.11905604748\\
0.000362	237.05729457816\\
0.000363	236.995549195608\\
0.000364	236.933819895633\\
0.000365	236.872106674046\\
0.000366	236.81040952666\\
0.000367	236.748728449287\\
0.000368	236.687063437743\\
0.000369	236.625414487842\\
0.00037	236.5637815954\\
0.000371	236.502164756236\\
0.000372	236.440563966169\\
0.000373	236.378979221017\\
0.000374	236.317410516602\\
0.000375	236.255857848745\\
0.000376	236.19432121327\\
0.000377	236.132800606001\\
0.000378	236.071296022763\\
0.000379	236.009807459382\\
0.00038	235.948334911686\\
0.000381	235.886878375503\\
0.000382	235.825437846663\\
0.000383	235.764013320995\\
0.000384	235.702604794333\\
0.000385	235.641212262509\\
0.000386	235.579835721356\\
0.000387	235.51847516671\\
0.000388	235.457130594406\\
0.000389	235.395802000282\\
0.00039	235.334489380177\\
0.000391	235.273192729929\\
0.000392	235.211912045378\\
0.000393	235.150647322367\\
0.000394	235.089398556738\\
0.000395	235.028165744334\\
0.000396	234.966948881\\
0.000397	234.905747962582\\
0.000398	234.844562984927\\
0.000399	234.783393943883\\
0.0004	234.722240835299\\
0.000401	234.661103655025\\
0.000402	234.599982398912\\
0.000403	234.538877062813\\
0.000404	234.47778764258\\
0.000405	234.416714134069\\
0.000406	234.355656533135\\
0.000407	234.294614835634\\
0.000408	234.233589037425\\
0.000409	234.172579134366\\
0.00041	234.111585122316\\
0.000411	234.050606997138\\
0.000412	233.989644754692\\
0.000413	233.928698390842\\
0.000414	233.867767901452\\
0.000415	233.806853282387\\
0.000416	233.745954529514\\
0.000417	233.6850716387\\
0.000418	233.624204605813\\
0.000419	233.563353426723\\
0.00042	233.502518097301\\
0.000421	233.441698613419\\
0.000422	233.380894970948\\
0.000423	233.320107165764\\
0.000424	233.25933519374\\
0.000425	233.198579050753\\
0.000426	233.13783873268\\
0.000427	233.0771142354\\
0.000428	233.01640555479\\
0.000429	232.955712686733\\
0.00043	232.895035627108\\
0.000431	232.834374371799\\
0.000432	232.773728916688\\
0.000433	232.713099257661\\
0.000434	232.652485390604\\
0.000435	232.591887311402\\
0.000436	232.531305015944\\
0.000437	232.470738500118\\
0.000438	232.410187759815\\
0.000439	232.349652790926\\
0.00044	232.289133589342\\
0.000441	232.228630150957\\
0.000442	232.168142471665\\
0.000443	232.107670547361\\
0.000444	232.047214373942\\
0.000445	231.986773947305\\
0.000446	231.926349263349\\
0.000447	231.865940317972\\
0.000448	231.805547107077\\
0.000449	231.745169626564\\
0.00045	231.684807872336\\
0.000451	231.624461840297\\
0.000452	231.564131526352\\
0.000453	231.503816926407\\
0.000454	231.443518036369\\
0.000455	231.383234852147\\
0.000456	231.322967369648\\
0.000457	231.262715584784\\
0.000458	231.202479493466\\
0.000459	231.142259091605\\
0.00046	231.082054375117\\
0.000461	231.021865339914\\
0.000462	230.961691981913\\
0.000463	230.901534297031\\
0.000464	230.841392281184\\
0.000465	230.781265930292\\
0.000466	230.721155240274\\
0.000467	230.661060207052\\
0.000468	230.600980826547\\
0.000469	230.540917094683\\
0.00047	230.480869007383\\
0.000471	230.420836560572\\
0.000472	230.360819750177\\
0.000473	230.300818572125\\
0.000474	230.240833022344\\
0.000475	230.180863096763\\
0.000476	230.120908791314\\
0.000477	230.060970101927\\
0.000478	230.001047024535\\
0.000479	229.941139555072\\
0.00048	229.881247689472\\
0.000481	229.821371423671\\
0.000482	229.761510753606\\
0.000483	229.701665675215\\
0.000484	229.641836184436\\
0.000485	229.582022277209\\
0.000486	229.522223949477\\
0.000487	229.462441197179\\
0.000488	229.402674016261\\
0.000489	229.342922402665\\
0.00049	229.283186352338\\
0.000491	229.223465861224\\
0.000492	229.163760925273\\
0.000493	229.104071540432\\
0.000494	229.044397702651\\
0.000495	228.984739407879\\
0.000496	228.92509665207\\
0.000497	228.865469431175\\
0.000498	228.805857741147\\
0.000499	228.746261577943\\
0.0005	228.686680937517\\
0.000501	228.627115815827\\
0.000502	228.56756620883\\
0.000503	228.508032112486\\
0.000504	228.448513522753\\
0.000505	228.389010435594\\
0.000506	228.32952284697\\
0.000507	228.270050752845\\
0.000508	228.210594149183\\
0.000509	228.151153031949\\
0.00051	228.091727397109\\
0.000511	228.032317240631\\
0.000512	227.972922558483\\
0.000513	227.913543346635\\
0.000514	227.854179601056\\
0.000515	227.79483131772\\
0.000516	227.735498492598\\
0.000517	227.676181121663\\
0.000518	227.616879200892\\
0.000519	227.557592726258\\
0.00052	227.49832169374\\
0.000521	227.439066099315\\
0.000522	227.379825938962\\
0.000523	227.320601208661\\
0.000524	227.261391904393\\
0.000525	227.20219802214\\
0.000526	227.143019557885\\
0.000527	227.083856507612\\
0.000528	227.024708867306\\
0.000529	226.965576632954\\
0.00053	226.906459800543\\
0.000531	226.847358366061\\
0.000532	226.788272325498\\
0.000533	226.729201674843\\
0.000534	226.670146410089\\
0.000535	226.611106527228\\
0.000536	226.552082022253\\
0.000537	226.493072891159\\
0.000538	226.434079129942\\
0.000539	226.375100734598\\
0.00054	226.316137701126\\
0.000541	226.257190025523\\
0.000542	226.198257703789\\
0.000543	226.139340731926\\
0.000544	226.080439105935\\
0.000545	226.02155282182\\
0.000546	225.962681875583\\
0.000547	225.903826263231\\
0.000548	225.844985980769\\
0.000549	225.786161024204\\
0.00055	225.727351389545\\
0.000551	225.6685570728\\
0.000552	225.60977806998\\
0.000553	225.551014377096\\
0.000554	225.492265990161\\
0.000555	225.433532905187\\
0.000556	225.374815118189\\
0.000557	225.316112625182\\
0.000558	225.257425422183\\
0.000559	225.19875350521\\
0.00056	225.14009687028\\
0.000561	225.081455513414\\
0.000562	225.022829430631\\
0.000563	224.964218617954\\
0.000564	224.905623071406\\
0.000565	224.847042787009\\
0.000566	224.788477760789\\
0.000567	224.729927988771\\
0.000568	224.671393466982\\
0.000569	224.612874191451\\
0.00057	224.554370158205\\
0.000571	224.495881363275\\
0.000572	224.437407802692\\
0.000573	224.378949472487\\
0.000574	224.320506368695\\
0.000575	224.262078487348\\
0.000576	224.203665824481\\
0.000577	224.145268376132\\
0.000578	224.086886138336\\
0.000579	224.028519107133\\
0.00058	223.970167278562\\
0.000581	223.911830648661\\
0.000582	223.853509213474\\
0.000583	223.795202969042\\
0.000584	223.736911911409\\
0.000585	223.678636036618\\
0.000586	223.620375340715\\
0.000587	223.562129819748\\
0.000588	223.503899469762\\
0.000589	223.445684286807\\
0.00059	223.387484266932\\
0.000591	223.329299406188\\
0.000592	223.271129700625\\
0.000593	223.212975146298\\
0.000594	223.154835739259\\
0.000595	223.096711475563\\
0.000596	223.038602351265\\
0.000597	222.980508362424\\
0.000598	222.922429505095\\
0.000599	222.864365775338\\
0.0006	222.806317169213\\
0.000601	222.74828368278\\
0.000602	222.690265312101\\
0.000603	222.63226205324\\
0.000604	222.57427390226\\
0.000605	222.516300855225\\
0.000606	222.458342908203\\
0.000607	222.400400057259\\
0.000608	222.342472298463\\
0.000609	222.284559627882\\
0.00061	222.226662041587\\
0.000611	222.168779535649\\
0.000612	222.110912106139\\
0.000613	222.053059749132\\
0.000614	221.995222460702\\
0.000615	221.937400236922\\
0.000616	221.87959307387\\
0.000617	221.821800967623\\
0.000618	221.764023914259\\
0.000619	221.706261909857\\
0.00062	221.648514950498\\
0.000621	221.590783032262\\
0.000622	221.533066151232\\
0.000623	221.475364303492\\
0.000624	221.417677485125\\
0.000625	221.360005692217\\
0.000626	221.302348920855\\
0.000627	221.244707167126\\
0.000628	221.187080427117\\
0.000629	221.12946869692\\
0.00063	221.071871972623\\
0.000631	221.014290250319\\
0.000632	220.9567235261\\
0.000633	220.89917179606\\
0.000634	220.841635056293\\
0.000635	220.784113302895\\
0.000636	220.726606531961\\
0.000637	220.669114739591\\
0.000638	220.611637921882\\
0.000639	220.554176074934\\
0.00064	220.496729194847\\
0.000641	220.439297277724\\
0.000642	220.381880319666\\
0.000643	220.324478316779\\
0.000644	220.267091265165\\
0.000645	220.209719160931\\
0.000646	220.152362000185\\
0.000647	220.095019779032\\
0.000648	220.037692493583\\
0.000649	219.980380139946\\
0.00065	219.923082714234\\
0.000651	219.865800212556\\
0.000652	219.808532631027\\
0.000653	219.75127996576\\
0.000654	219.69404221287\\
0.000655	219.636819368473\\
0.000656	219.579611428685\\
0.000657	219.522418389625\\
0.000658	219.465240247411\\
0.000659	219.408076998163\\
0.00066	219.350928638002\\
0.000661	219.29379516305\\
0.000662	219.23667656943\\
0.000663	219.179572853265\\
0.000664	219.122484010681\\
0.000665	219.065410037804\\
0.000666	219.008350930761\\
0.000667	218.951306685679\\
0.000668	218.894277298687\\
0.000669	218.837262765916\\
0.00067	218.780263083497\\
0.000671	218.723278247561\\
0.000672	218.666308254241\\
0.000673	218.609353099672\\
0.000674	218.552412779988\\
0.000675	218.495487291326\\
0.000676	218.438576629822\\
0.000677	218.381680791614\\
0.000678	218.324799772842\\
0.000679	218.267933569646\\
0.00068	218.211082178167\\
0.000681	218.154245594546\\
0.000682	218.097423814926\\
0.000683	218.040616835453\\
0.000684	217.98382465227\\
0.000685	217.927047261525\\
0.000686	217.870284659363\\
0.000687	217.813536841933\\
0.000688	217.756803805385\\
0.000689	217.700085545867\\
0.00069	217.643382059533\\
0.000691	217.586693342532\\
0.000692	217.530019391019\\
0.000693	217.473360201147\\
0.000694	217.416715769073\\
0.000695	217.360086090951\\
0.000696	217.303471162938\\
0.000697	217.246870981194\\
0.000698	217.190285541877\\
0.000699	217.133714841147\\
0.0007	217.077158875165\\
0.000701	217.020617640094\\
0.000702	216.964091132096\\
0.000703	216.907579347336\\
0.000704	216.851082281978\\
0.000705	216.794599932189\\
0.000706	216.738132294136\\
0.000707	216.681679363987\\
0.000708	216.62524113791\\
0.000709	216.568817612077\\
0.00071	216.512408782658\\
0.000711	216.456014645826\\
0.000712	216.399635197752\\
0.000713	216.343270434613\\
0.000714	216.286920352581\\
0.000715	216.230584947834\\
0.000716	216.174264216549\\
0.000717	216.117958154904\\
0.000718	216.061666759077\\
0.000719	216.005390025249\\
0.00072	215.949127949601\\
0.000721	215.892880528315\\
0.000722	215.836647757574\\
0.000723	215.780429633561\\
0.000724	215.724226152463\\
0.000725	215.668037310465\\
0.000726	215.611863103754\\
0.000727	215.555703528517\\
0.000728	215.499558580945\\
0.000729	215.443428257227\\
0.00073	215.387312553553\\
0.000731	215.331211466117\\
0.000732	215.275124991111\\
0.000733	215.219053124728\\
0.000734	215.162995863165\\
0.000735	215.106953202616\\
0.000736	215.050925139279\\
0.000737	214.994911669351\\
0.000738	214.938912789032\\
0.000739	214.882928494521\\
0.00074	214.82695878202\\
0.000741	214.77100364773\\
0.000742	214.715063087854\\
0.000743	214.659137098596\\
0.000744	214.603225676161\\
0.000745	214.547328816754\\
0.000746	214.491446516583\\
0.000747	214.435578771855\\
0.000748	214.379725578779\\
0.000749	214.323886933565\\
0.00075	214.268062832424\\
0.000751	214.212253271567\\
0.000752	214.156458247207\\
0.000753	214.100677755558\\
0.000754	214.044911792835\\
0.000755	213.989160355253\\
0.000756	213.933423439029\\
0.000757	213.877701040381\\
0.000758	213.821993155527\\
0.000759	213.766299780687\\
0.00076	213.710620912081\\
0.000761	213.654956545932\\
0.000762	213.599306678462\\
0.000763	213.543671305894\\
0.000764	213.488050424453\\
0.000765	213.432444030365\\
0.000766	213.376852119856\\
0.000767	213.321274689153\\
0.000768	213.265711734486\\
0.000769	213.210163252083\\
0.00077	213.154629238175\\
0.000771	213.099109688994\\
0.000772	213.043604600771\\
0.000773	212.988113969741\\
0.000774	212.932637792138\\
0.000775	212.877176064197\\
0.000776	212.821728782154\\
0.000777	212.766295942247\\
0.000778	212.710877540715\\
0.000779	212.655473573795\\
0.00078	212.60008403773\\
0.000781	212.544708928759\\
0.000782	212.489348243125\\
0.000783	212.434001977072\\
0.000784	212.378670126844\\
0.000785	212.323352688685\\
0.000786	212.268049658842\\
0.000787	212.212761033562\\
0.000788	212.157486809093\\
0.000789	212.102226981684\\
0.00079	212.046981547585\\
0.000791	211.991750503048\\
0.000792	211.936533844324\\
0.000793	211.881331567666\\
0.000794	211.826143669329\\
0.000795	211.770970145566\\
0.000796	211.715810992635\\
0.000797	211.660666206792\\
0.000798	211.605535784294\\
0.000799	211.550419721401\\
0.0008	211.495318014373\\
0.000801	211.44023065947\\
0.000802	211.385157652953\\
0.000803	211.330098991087\\
0.000804	211.275054670134\\
0.000805	211.220024686359\\
0.000806	211.165009036027\\
0.000807	211.110007715407\\
0.000808	211.055020720764\\
0.000809	211.000048048367\\
0.00081	210.945089694487\\
0.000811	210.890145655394\\
0.000812	210.835215927358\\
0.000813	210.780300506653\\
0.000814	210.725399389552\\
0.000815	210.670512572329\\
0.000816	210.61564005126\\
0.000817	210.560781822622\\
0.000818	210.50593788269\\
0.000819	210.451108227744\\
0.00082	210.396292854063\\
0.000821	210.341491757928\\
0.000822	210.286704935618\\
0.000823	210.231932383417\\
0.000824	210.177174097608\\
0.000825	210.122430074474\\
0.000826	210.067700310301\\
0.000827	210.012984801374\\
0.000828	209.958283543982\\
0.000829	209.903596534411\\
0.00083	209.84892376895\\
0.000831	209.79426524389\\
0.000832	209.739620955522\\
0.000833	209.684990900137\\
0.000834	209.630375074027\\
0.000835	209.575773473488\\
0.000836	209.521186094813\\
0.000837	209.466612934298\\
0.000838	209.41205398824\\
0.000839	209.357509252936\\
0.00084	209.302978724685\\
0.000841	209.248462399787\\
0.000842	209.193960274542\\
0.000843	209.139472345251\\
0.000844	209.084998608218\\
0.000845	209.030539059745\\
0.000846	208.976093696136\\
0.000847	208.921662513697\\
0.000848	208.867245508735\\
0.000849	208.812842677557\\
0.00085	208.75845401647\\
0.000851	208.704079521784\\
0.000852	208.649719189809\\
0.000853	208.595373016857\\
0.000854	208.541040999238\\
0.000855	208.486723133267\\
0.000856	208.432419415257\\
0.000857	208.378129841524\\
0.000858	208.323854408382\\
0.000859	208.269593112149\\
0.00086	208.215345949143\\
0.000861	208.161112915683\\
0.000862	208.106894008088\\
0.000863	208.052689222678\\
0.000864	207.998498555777\\
0.000865	207.944322003705\\
0.000866	207.890159562787\\
0.000867	207.836011229348\\
0.000868	207.781876999712\\
0.000869	207.727756870207\\
0.00087	207.673650837159\\
0.000871	207.619558896897\\
0.000872	207.56548104575\\
0.000873	207.511417280049\\
0.000874	207.457367596124\\
0.000875	207.403331990309\\
0.000876	207.349310458935\\
0.000877	207.295302998338\\
0.000878	207.241309604852\\
0.000879	207.187330274813\\
0.00088	207.133365004558\\
0.000881	207.079413790425\\
0.000882	207.025476628753\\
0.000883	206.971553515881\\
0.000884	206.917644448151\\
0.000885	206.863749421905\\
0.000886	206.809868433484\\
0.000887	206.756001479232\\
0.000888	206.702148555495\\
0.000889	206.648309658617\\
0.00089	206.594484784945\\
0.000891	206.540673930826\\
0.000892	206.48687709261\\
0.000893	206.433094266644\\
0.000894	206.37932544928\\
0.000895	206.325570636869\\
0.000896	206.271829825763\\
0.000897	206.218103012314\\
0.000898	206.164390192878\\
0.000899	206.110691363809\\
0.0009	206.057006521463\\
0.000901	206.003335662197\\
0.000902	205.949678782369\\
0.000903	205.896035878338\\
0.000904	205.842406946463\\
0.000905	205.788791983106\\
0.000906	205.735190984628\\
0.000907	205.681603947391\\
0.000908	205.628030867759\\
0.000909	205.574471742097\\
0.00091	205.52092656677\\
0.000911	205.467395338145\\
0.000912	205.413878052588\\
0.000913	205.360374706469\\
0.000914	205.306885296156\\
0.000915	205.25340981802\\
0.000916	205.199948268431\\
0.000917	205.146500643763\\
0.000918	205.093066940387\\
0.000919	205.039647154678\\
0.00092	204.986241283011\\
0.000921	204.932849321762\\
0.000922	204.879471267307\\
0.000923	204.826107116024\\
0.000924	204.772756864293\\
0.000925	204.719420508492\\
0.000926	204.666098045001\\
0.000927	204.612789470204\\
0.000928	204.559494780482\\
0.000929	204.506213972218\\
0.00093	204.452947041797\\
0.000931	204.399693985605\\
0.000932	204.346454800026\\
0.000933	204.29322948145\\
0.000934	204.240018026263\\
0.000935	204.186820430854\\
0.000936	204.133636691615\\
0.000937	204.080466804935\\
0.000938	204.027310767207\\
0.000939	203.974168574823\\
0.00094	203.921040224178\\
0.000941	203.867925711665\\
0.000942	203.814825033681\\
0.000943	203.761738186621\\
0.000944	203.708665166885\\
0.000945	203.655605970869\\
0.000946	203.602560594974\\
0.000947	203.549529035599\\
0.000948	203.496511289147\\
0.000949	203.443507352019\\
0.00095	203.390517220618\\
0.000951	203.337540891348\\
0.000952	203.284578360615\\
0.000953	203.231629624824\\
0.000954	203.178694680383\\
0.000955	203.125773523699\\
0.000956	203.07286615118\\
0.000957	203.019972559237\\
0.000958	202.967092744281\\
0.000959	202.914226702722\\
0.00096	202.861374430973\\
0.000961	202.808535925448\\
0.000962	202.755711182561\\
0.000963	202.702900198727\\
0.000964	202.650102970363\\
0.000965	202.597319493885\\
0.000966	202.544549765712\\
0.000967	202.491793782264\\
0.000968	202.439051539959\\
0.000969	202.386323035218\\
0.00097	202.333608264465\\
0.000971	202.28090722412\\
0.000972	202.228219910609\\
0.000973	202.175546320355\\
0.000974	202.122886449785\\
0.000975	202.070240295324\\
0.000976	202.0176078534\\
0.000977	201.964989120442\\
0.000978	201.912384092878\\
0.000979	201.85979276714\\
0.00098	201.807215139657\\
0.000981	201.754651206863\\
0.000982	201.70210096519\\
0.000983	201.649564411072\\
0.000984	201.597041540943\\
0.000985	201.544532351241\\
0.000986	201.492036838401\\
0.000987	201.439554998861\\
0.000988	201.387086829059\\
0.000989	201.334632325436\\
0.00099	201.282191484431\\
0.000991	201.229764302487\\
0.000992	201.177350776044\\
0.000993	201.124950901547\\
0.000994	201.072564675439\\
0.000995	201.020192094166\\
0.000996	200.967833154174\\
0.000997	200.915487851909\\
0.000998	200.863156183819\\
0.000999	200.810838146353\\
0.001	200.758533735961\\
0.001001	200.706242949094\\
0.001002	200.653965782202\\
0.001003	200.601702231739\\
0.001004	200.549452294157\\
0.001005	200.497215965912\\
0.001006	200.444993243458\\
0.001007	200.392784123251\\
0.001008	200.340588601749\\
0.001009	200.288406675409\\
0.00101	200.236238340691\\
0.001011	200.184083594054\\
0.001012	200.131942431958\\
0.001013	200.079814850867\\
0.001014	200.027700847242\\
0.001015	199.975600417547\\
0.001016	199.923513558246\\
0.001017	199.871440265805\\
0.001018	199.81938053669\\
0.001019	199.767334367368\\
0.00102	199.715301754308\\
0.001021	199.663282693977\\
0.001022	199.611277182847\\
0.001023	199.559285217389\\
0.001024	199.507306794073\\
0.001025	199.455341909374\\
0.001026	199.403390559763\\
0.001027	199.351452741717\\
0.001028	199.29952845171\\
0.001029	199.247617686219\\
0.00103	199.195720441722\\
0.001031	199.143836714695\\
0.001032	199.09196650162\\
0.001033	199.040109798975\\
0.001034	198.988266603242\\
0.001035	198.936436910902\\
0.001036	198.884620718439\\
0.001037	198.832818022336\\
0.001038	198.781028819077\\
0.001039	198.72925310515\\
0.00104	198.677490877039\\
0.001041	198.625742131232\\
0.001042	198.574006864218\\
0.001043	198.522285072486\\
0.001044	198.470576752525\\
0.001045	198.418881900828\\
0.001046	198.367200513886\\
0.001047	198.315532588191\\
0.001048	198.263878120239\\
0.001049	198.212237106523\\
0.00105	198.160609543538\\
0.001051	198.108995427783\\
0.001052	198.057394755753\\
0.001053	198.005807523948\\
0.001054	197.954233728866\\
0.001055	197.902673367009\\
0.001056	197.851126434876\\
0.001057	197.79959292897\\
0.001058	197.748072845794\\
0.001059	197.696566181852\\
0.00106	197.645072933649\\
0.001061	197.593593097689\\
0.001062	197.542126670481\\
0.001063	197.49067364853\\
0.001064	197.439234028346\\
0.001065	197.387807806438\\
0.001066	197.336394979316\\
0.001067	197.284995543491\\
0.001068	197.233609495475\\
0.001069	197.182236831781\\
0.00107	197.130877548924\\
0.001071	197.079531643417\\
0.001072	197.028199111776\\
0.001073	196.976879950519\\
0.001074	196.925574156161\\
0.001075	196.874281725223\\
0.001076	196.823002654222\\
0.001077	196.77173693968\\
0.001078	196.720484578117\\
0.001079	196.669245566056\\
0.00108	196.618019900019\\
0.001081	196.566807576529\\
0.001082	196.515608592113\\
0.001083	196.464422943295\\
0.001084	196.413250626602\\
0.001085	196.362091638561\\
0.001086	196.310945975701\\
0.001087	196.259813634551\\
0.001088	196.208694611641\\
0.001089	196.157588903502\\
0.00109	196.106496506666\\
0.001091	196.055417417667\\
0.001092	196.004351633036\\
0.001093	195.953299149311\\
0.001094	195.902259963025\\
0.001095	195.851234070716\\
0.001096	195.80022146892\\
0.001097	195.749222154177\\
0.001098	195.698236123024\\
0.001099	195.647263372003\\
0.0011	195.596303897655\\
0.001101	195.54535769652\\
0.001102	195.494424765143\\
0.001103	195.443505100066\\
0.001104	195.392598697834\\
0.001105	195.341705554993\\
0.001106	195.290825668089\\
0.001107	195.239959033669\\
0.001108	195.189105648282\\
0.001109	195.138265508476\\
0.00111	195.087438610802\\
0.001111	195.03662495181\\
0.001112	194.985824528053\\
0.001113	194.935037336082\\
0.001114	194.884263372452\\
0.001115	194.833502633717\\
0.001116	194.782755116432\\
0.001117	194.732020817153\\
0.001118	194.681299732438\\
0.001119	194.630591858845\\
0.00112	194.579897192933\\
0.001121	194.529215731261\\
0.001122	194.478547470391\\
0.001123	194.427892406883\\
0.001124	194.377250537301\\
0.001125	194.326621858208\\
0.001126	194.276006366168\\
0.001127	194.225404057746\\
0.001128	194.174814929509\\
0.001129	194.124238978024\\
0.00113	194.073676199858\\
0.001131	194.02312659158\\
0.001132	193.97259014976\\
0.001133	193.922066870969\\
0.001134	193.871556751778\\
0.001135	193.821059788759\\
0.001136	193.770575978486\\
0.001137	193.720105317533\\
0.001138	193.669647802474\\
0.001139	193.619203429886\\
0.00114	193.568772196346\\
0.001141	193.518354098431\\
0.001142	193.467949132721\\
0.001143	193.417557295793\\
0.001144	193.36717858423\\
0.001145	193.316812994611\\
0.001146	193.26646052352\\
0.001147	193.21612116754\\
0.001148	193.165794923254\\
0.001149	193.115481787247\\
0.00115	193.065181756104\\
0.001151	193.014894826414\\
0.001152	192.964620994763\\
0.001153	192.914360257739\\
0.001154	192.864112611932\\
0.001155	192.813878053931\\
0.001156	192.763656580329\\
0.001157	192.713448187717\\
0.001158	192.663252872688\\
0.001159	192.613070631835\\
0.00116	192.562901461754\\
0.001161	192.512745359039\\
0.001162	192.462602320287\\
0.001163	192.412472342096\\
0.001164	192.362355421063\\
0.001165	192.312251553788\\
0.001166	192.262160736871\\
0.001167	192.212082966911\\
0.001168	192.162018240512\\
0.001169	192.111966554276\\
0.00117	192.061927904805\\
0.001171	192.011902288706\\
0.001172	191.961889702582\\
0.001173	191.911890143039\\
0.001174	191.861903606686\\
0.001175	191.81193009013\\
0.001176	191.761969589979\\
0.001177	191.712022102843\\
0.001178	191.662087625334\\
0.001179	191.612166154061\\
0.00118	191.562257685638\\
0.001181	191.512362216678\\
0.001182	191.462479743795\\
0.001183	191.412610263603\\
0.001184	191.36275377272\\
0.001185	191.31291026776\\
0.001186	191.263079745343\\
0.001187	191.213262202086\\
0.001188	191.163457634609\\
0.001189	191.113666039532\\
0.00119	191.063887413476\\
0.001191	191.014121753064\\
0.001192	190.964369054917\\
0.001193	190.914629315661\\
0.001194	190.864902531919\\
0.001195	190.815188700317\\
0.001196	190.765487817482\\
0.001197	190.71579988004\\
0.001198	190.66612488462\\
0.001199	190.616462827852\\
0.0012	190.566813706364\\
0.001201	190.517177516788\\
0.001202	190.467554255755\\
0.001203	190.417943919898\\
0.001204	190.368346505851\\
0.001205	190.318762010247\\
0.001206	190.269190429722\\
0.001207	190.219631760912\\
0.001208	190.170086000453\\
0.001209	190.120553144985\\
0.00121	190.071033191145\\
0.001211	190.021526135572\\
0.001212	189.972031974908\\
0.001213	189.922550705794\\
0.001214	189.873082324871\\
0.001215	189.823626828784\\
0.001216	189.774184214175\\
0.001217	189.72475447769\\
0.001218	189.675337615974\\
0.001219	189.625933625674\\
0.00122	189.576542503438\\
0.001221	189.527164245913\\
0.001222	189.477798849749\\
0.001223	189.428446311596\\
0.001224	189.379106628104\\
0.001225	189.329779795927\\
0.001226	189.280465811715\\
0.001227	189.231164672123\\
0.001228	189.181876373806\\
0.001229	189.132600913418\\
0.00123	189.083338287616\\
0.001231	189.034088493056\\
0.001232	188.984851526397\\
0.001233	188.935627384297\\
0.001234	188.886416063416\\
0.001235	188.837217560415\\
0.001236	188.788031871955\\
0.001237	188.738858994697\\
0.001238	188.689698925306\\
0.001239	188.640551660445\\
0.00124	188.591417196779\\
0.001241	188.542295530974\\
0.001242	188.493186659697\\
0.001243	188.444090579614\\
0.001244	188.395007287394\\
0.001245	188.345936779707\\
0.001246	188.296879053222\\
0.001247	188.247834104611\\
0.001248	188.198801930545\\
0.001249	188.149782527696\\
0.00125	188.100775892739\\
0.001251	188.051782022348\\
0.001252	188.002800913197\\
0.001253	187.953832561964\\
0.001254	187.904876965325\\
0.001255	187.855934119958\\
0.001256	187.807004022542\\
0.001257	187.758086669755\\
0.001258	187.70918205828\\
0.001259	187.660290184797\\
0.00126	187.611411045988\\
0.001261	187.562544638537\\
0.001262	187.513690959126\\
0.001263	187.464850004442\\
0.001264	187.416021771169\\
0.001265	187.367206255995\\
0.001266	187.318403455606\\
0.001267	187.269613366691\\
0.001268	187.220835985938\\
0.001269	187.172071310039\\
0.00127	187.123319335683\\
0.001271	187.074580059562\\
0.001272	187.025853478369\\
0.001273	186.977139588798\\
0.001274	186.928438387542\\
0.001275	186.879749871297\\
0.001276	186.831074036758\\
0.001277	186.782410880623\\
0.001278	186.733760399588\\
0.001279	186.685122590354\\
0.00128	186.636497449619\\
0.001281	186.587884974083\\
0.001282	186.539285160448\\
0.001283	186.490698005415\\
0.001284	186.442123505688\\
0.001285	186.39356165797\\
0.001286	186.345012458966\\
0.001287	186.296475905381\\
0.001288	186.247951993921\\
0.001289	186.199440721295\\
0.00129	186.150942084208\\
0.001291	186.102456079372\\
0.001292	186.053982703495\\
0.001293	186.005521953287\\
0.001294	185.957073825461\\
0.001295	185.908638316728\\
0.001296	185.860215423802\\
0.001297	185.811805143397\\
0.001298	185.763407472228\\
0.001299	185.71502240701\\
0.0013	185.666649944459\\
0.001301	185.618290081294\\
0.001302	185.569942814233\\
0.001303	185.521608139995\\
0.001304	185.473286055299\\
0.001305	185.424976556867\\
0.001306	185.37667964142\\
0.001307	185.328395305682\\
0.001308	185.280123546374\\
0.001309	185.231864360222\\
0.00131	185.183617743951\\
0.001311	185.135383694286\\
0.001312	185.087162207955\\
0.001313	185.038953281685\\
0.001314	184.990756912205\\
0.001315	184.942573096244\\
0.001316	184.894401830532\\
0.001317	184.846243111801\\
0.001318	184.798096936782\\
0.001319	184.749963302208\\
0.00132	184.701842204813\\
0.001321	184.653733641331\\
0.001322	184.605637608497\\
0.001323	184.557554103049\\
0.001324	184.509483121722\\
0.001325	184.461424661255\\
0.001326	184.413378718387\\
0.001327	184.365345289856\\
0.001328	184.317324372404\\
0.001329	184.269315962772\\
0.00133	184.221320057702\\
0.001331	184.173336653937\\
0.001332	184.12536574822\\
0.001333	184.077407337297\\
0.001334	184.029461417913\\
0.001335	183.981527986814\\
0.001336	183.933607040747\\
0.001337	183.885698576462\\
0.001338	183.837802590705\\
0.001339	183.789919080229\\
0.00134	183.742048041782\\
0.001341	183.694189472116\\
0.001342	183.646343367984\\
0.001343	183.598509726139\\
0.001344	183.550688543335\\
0.001345	183.502879816327\\
0.001346	183.455083541869\\
0.001347	183.40729971672\\
0.001348	183.359528337636\\
0.001349	183.311769401376\\
0.00135	183.264022904698\\
0.001351	183.216288844363\\
0.001352	183.168567217131\\
0.001353	183.120858019763\\
0.001354	183.073161249023\\
0.001355	183.025476901674\\
0.001356	182.977804974479\\
0.001357	182.930145464204\\
0.001358	182.882498367614\\
0.001359	182.834863681477\\
0.00136	182.787241402559\\
0.001361	182.739631527629\\
0.001362	182.692034053456\\
0.001363	182.64444897681\\
0.001364	182.596876294463\\
0.001365	182.549316003185\\
0.001366	182.50176809975\\
0.001367	182.45423258093\\
0.001368	182.4067094435\\
0.001369	182.359198684235\\
0.00137	182.311700299911\\
0.001371	182.264214287304\\
0.001372	182.216740643193\\
0.001373	182.169279364355\\
0.001374	182.121830447571\\
0.001375	182.074393889619\\
0.001376	182.026969687281\\
0.001377	181.979557837339\\
0.001378	181.932158336576\\
0.001379	181.884771181774\\
0.00138	181.837396369718\\
0.001381	181.790033897194\\
0.001382	181.742683760987\\
0.001383	181.695345957884\\
0.001384	181.648020484672\\
0.001385	181.600707338141\\
0.001386	181.553406515079\\
0.001387	181.506118012277\\
0.001388	181.458841826525\\
0.001389	181.411577954616\\
0.00139	181.364326393342\\
0.001391	181.317087139496\\
0.001392	181.269860189873\\
0.001393	181.222645541269\\
0.001394	181.175443190479\\
0.001395	181.128253134299\\
0.001396	181.081075369528\\
0.001397	181.033909892965\\
0.001398	180.986756701407\\
0.001399	180.939615791657\\
0.0014	180.892487160514\\
0.001401	180.84537080478\\
0.001402	180.798266721259\\
0.001403	180.751174906753\\
0.001404	180.704095358067\\
0.001405	180.657028072007\\
0.001406	180.609973045377\\
0.001407	180.562930274986\\
0.001408	180.51589975764\\
0.001409	180.468881490148\\
0.00141	180.42187546932\\
0.001411	180.374881691966\\
0.001412	180.327900154896\\
0.001413	180.280930854922\\
0.001414	180.233973788858\\
0.001415	180.187028953516\\
0.001416	180.140096345712\\
0.001417	180.093175962259\\
0.001418	180.046267799974\\
0.001419	179.999371855674\\
0.00142	179.952488126177\\
0.001421	179.9056166083\\
0.001422	179.858757298864\\
0.001423	179.811910194687\\
0.001424	179.765075292593\\
0.001425	179.718252589401\\
0.001426	179.671442081934\\
0.001427	179.624643767017\\
0.001428	179.577857641473\\
0.001429	179.531083702128\\
0.00143	179.484321945807\\
0.001431	179.437572369337\\
0.001432	179.390834969545\\
0.001433	179.34410974326\\
0.001434	179.297396687312\\
0.001435	179.25069579853\\
0.001436	179.204007073745\\
0.001437	179.157330509788\\
0.001438	179.110666103493\\
0.001439	179.064013851693\\
0.00144	179.017373751221\\
0.001441	178.970745798914\\
0.001442	178.924129991606\\
0.001443	178.877526326134\\
0.001444	178.830934799336\\
0.001445	178.78435540805\\
0.001446	178.737788149115\\
0.001447	178.691233019371\\
0.001448	178.644690015659\\
0.001449	178.59815913482\\
0.00145	178.551640373697\\
0.001451	178.505133729133\\
0.001452	178.458639197972\\
0.001453	178.412156777059\\
0.001454	178.36568646324\\
0.001455	178.319228253361\\
0.001456	178.272782144269\\
0.001457	178.226348132813\\
0.001458	178.179926215842\\
0.001459	178.133516390205\\
0.00146	178.087118652753\\
0.001461	178.040733000337\\
0.001462	177.994359429811\\
0.001463	177.947997938026\\
0.001464	177.901648521836\\
0.001465	177.855311178098\\
0.001466	177.808985903665\\
0.001467	177.762672695394\\
0.001468	177.716371550143\\
0.001469	177.670082464769\\
0.00147	177.623805436132\\
0.001471	177.57754046109\\
0.001472	177.531287536505\\
0.001473	177.485046659238\\
0.001474	177.43881782615\\
0.001475	177.392601034105\\
0.001476	177.346396279966\\
0.001477	177.300203560598\\
0.001478	177.254022872866\\
0.001479	177.207854213637\\
0.00148	177.161697579776\\
0.001481	177.115552968154\\
0.001482	177.069420375636\\
0.001483	177.023299799094\\
0.001484	176.977191235398\\
0.001485	176.931094681418\\
0.001486	176.885010134026\\
0.001487	176.838937590096\\
0.001488	176.7928770465\\
0.001489	176.746828500113\\
0.00149	176.70079194781\\
0.001491	176.654767386467\\
0.001492	176.608754812961\\
0.001493	176.562754224169\\
0.001494	176.516765616969\\
0.001495	176.470788988242\\
0.001496	176.424824334867\\
0.001497	176.378871653724\\
0.001498	176.332930941696\\
0.001499	176.287002195664\\
0.0015	176.241085412513\\
0.001501	176.195180589126\\
0.001502	176.149287722388\\
0.001503	176.103406809185\\
0.001504	176.057537846403\\
0.001505	176.011680830929\\
0.001506	175.965835759652\\
0.001507	175.920002629461\\
0.001508	175.874181437246\\
0.001509	175.828372179896\\
0.00151	175.782574854304\\
0.001511	175.736789457361\\
0.001512	175.691015985961\\
0.001513	175.645254436997\\
0.001514	175.599504807365\\
0.001515	175.553767093958\\
0.001516	175.508041293674\\
0.001517	175.46232740341\\
0.001518	175.416625420063\\
0.001519	175.370935340532\\
0.00152	175.325257161717\\
0.001521	175.279590880518\\
0.001522	175.233936493836\\
0.001523	175.188293998572\\
0.001524	175.14266339163\\
0.001525	175.097044669913\\
0.001526	175.051437830325\\
0.001527	175.005842869772\\
0.001528	174.960259785159\\
0.001529	174.914688573393\\
0.00153	174.869129231382\\
0.001531	174.823581756033\\
0.001532	174.778046144257\\
0.001533	174.732522392962\\
0.001534	174.68701049906\\
0.001535	174.641510459463\\
0.001536	174.596022271082\\
0.001537	174.550545930831\\
0.001538	174.505081435623\\
0.001539	174.459628782374\\
0.00154	174.414187968\\
0.001541	174.368758989415\\
0.001542	174.323341843539\\
0.001543	174.277936527288\\
0.001544	174.232543037581\\
0.001545	174.187161371338\\
0.001546	174.14179152548\\
0.001547	174.096433496927\\
0.001548	174.051087282602\\
0.001549	174.005752879428\\
0.00155	173.960430284327\\
0.001551	173.915119494224\\
0.001552	173.869820506045\\
0.001553	173.824533316716\\
0.001554	173.779257923163\\
0.001555	173.733994322314\\
0.001556	173.688742511098\\
0.001557	173.643502486442\\
0.001558	173.598274245279\\
0.001559	173.553057784538\\
0.00156	173.507853101151\\
0.001561	173.46266019205\\
0.001562	173.417479054168\\
0.001563	173.372309684441\\
0.001564	173.327152079801\\
0.001565	173.282006237186\\
0.001566	173.23687215353\\
0.001567	173.191749825773\\
0.001568	173.146639250851\\
0.001569	173.101540425703\\
0.00157	173.056453347269\\
0.001571	173.011378012489\\
0.001572	172.966314418305\\
0.001573	172.921262561658\\
0.001574	172.876222439491\\
0.001575	172.831194048748\\
0.001576	172.786177386374\\
0.001577	172.741172449312\\
0.001578	172.69617923451\\
0.001579	172.651197738913\\
0.00158	172.60622795947\\
0.001581	172.561269893129\\
0.001582	172.516323536839\\
0.001583	172.47138888755\\
0.001584	172.426465942212\\
0.001585	172.381554697778\\
0.001586	172.336655151199\\
0.001587	172.291767299429\\
0.001588	172.246891139421\\
0.001589	172.20202666813\\
0.00159	172.157173882512\\
0.001591	172.112332779523\\
0.001592	172.06750335612\\
0.001593	172.02268560926\\
0.001594	171.977879535904\\
0.001595	171.933085133009\\
0.001596	171.888302397536\\
0.001597	171.843531326447\\
0.001598	171.798771916703\\
0.001599	171.754024165266\\
0.0016	171.7092880691\\
0.001601	171.66456362517\\
0.001602	171.61985083044\\
0.001603	171.575149681876\\
0.001604	171.530460176445\\
0.001605	171.485782311114\\
0.001606	171.44111608285\\
0.001607	171.396461488624\\
0.001608	171.351818525405\\
0.001609	171.307187190163\\
0.00161	171.262567479869\\
0.001611	171.217959391497\\
0.001612	171.173362922017\\
0.001613	171.128778068406\\
0.001614	171.084204827635\\
0.001615	171.039643196682\\
0.001616	170.995093172522\\
0.001617	170.950554752132\\
0.001618	170.906027932489\\
0.001619	170.861512710572\\
0.00162	170.81700908336\\
0.001621	170.772517047833\\
0.001622	170.728036600972\\
0.001623	170.683567739758\\
0.001624	170.639110461173\\
0.001625	170.594664762202\\
0.001626	170.550230639827\\
0.001627	170.505808091034\\
0.001628	170.461397112807\\
0.001629	170.416997702133\\
0.00163	170.372609856\\
0.001631	170.328233571395\\
0.001632	170.283868845306\\
0.001633	170.239515674723\\
0.001634	170.195174056636\\
0.001635	170.150843988036\\
0.001636	170.106525465916\\
0.001637	170.062218487266\\
0.001638	170.017923049082\\
0.001639	169.973639148356\\
0.00164	169.929366782084\\
0.001641	169.885105947261\\
0.001642	169.840856640884\\
0.001643	169.79661885995\\
0.001644	169.752392601458\\
0.001645	169.708177862405\\
0.001646	169.663974639791\\
0.001647	169.619782930618\\
0.001648	169.575602731885\\
0.001649	169.531434040595\\
0.00165	169.487276853751\\
0.001651	169.443131168356\\
0.001652	169.398996981414\\
0.001653	169.35487428993\\
0.001654	169.310763090911\\
0.001655	169.266663381362\\
0.001656	169.222575158292\\
0.001657	169.178498418707\\
0.001658	169.134433159619\\
0.001659	169.090379378035\\
0.00166	169.046337070966\\
0.001661	169.002306235425\\
0.001662	168.958286868422\\
0.001663	168.914278966971\\
0.001664	168.870282528085\\
0.001665	168.826297548778\\
0.001666	168.782324026067\\
0.001667	168.738361956966\\
0.001668	168.694411338493\\
0.001669	168.650472167665\\
0.00167	168.6065444415\\
0.001671	168.562628157017\\
0.001672	168.518723311237\\
0.001673	168.474829901179\\
0.001674	168.430947923866\\
0.001675	168.387077376318\\
0.001676	168.34321825556\\
0.001677	168.299370558615\\
0.001678	168.255534282507\\
0.001679	168.211709424263\\
0.00168	168.167895980906\\
0.001681	168.124093949466\\
0.001682	168.080303326968\\
0.001683	168.036524110442\\
0.001684	167.992756296916\\
0.001685	167.948999883421\\
0.001686	167.905254866987\\
0.001687	167.861521244646\\
0.001688	167.81779901343\\
0.001689	167.774088170371\\
0.00169	167.730388712504\\
0.001691	167.686700636864\\
0.001692	167.643023940484\\
0.001693	167.599358620403\\
0.001694	167.555704673656\\
0.001695	167.512062097281\\
0.001696	167.468430888316\\
0.001697	167.424811043801\\
0.001698	167.381202560775\\
0.001699	167.33760543628\\
0.0017	167.294019667357\\
0.001701	167.250445251048\\
0.001702	167.206882184396\\
0.001703	167.163330464445\\
0.001704	167.119790088239\\
0.001705	167.076261052824\\
0.001706	167.032743355246\\
0.001707	166.989236992552\\
0.001708	166.945741961789\\
0.001709	166.902258260006\\
0.00171	166.858785884252\\
0.001711	166.815324831577\\
0.001712	166.771875099032\\
0.001713	166.728436683667\\
0.001714	166.685009582537\\
0.001715	166.641593792693\\
0.001716	166.598189311189\\
0.001717	166.55479613508\\
0.001718	166.511414261421\\
0.001719	166.468043687269\\
0.00172	166.424684409679\\
0.001721	166.38133642571\\
0.001722	166.337999732421\\
0.001723	166.29467432687\\
0.001724	166.251360206117\\
0.001725	166.208057367223\\
0.001726	166.164765807249\\
0.001727	166.121485523258\\
0.001728	166.078216512313\\
0.001729	166.034958771476\\
0.00173	165.991712297814\\
0.001731	165.948477088391\\
0.001732	165.905253140273\\
0.001733	165.862040450528\\
0.001734	165.818839016221\\
0.001735	165.775648834423\\
0.001736	165.732469902202\\
0.001737	165.689302216627\\
0.001738	165.646145774771\\
0.001739	165.603000573703\\
0.00174	165.559866610496\\
0.001741	165.516743882223\\
0.001742	165.473632385958\\
0.001743	165.430532118775\\
0.001744	165.387443077749\\
0.001745	165.344365259957\\
0.001746	165.301298662474\\
0.001747	165.25824328238\\
0.001748	165.215199116751\\
0.001749	165.172166162666\\
0.00175	165.129144417206\\
0.001751	165.086133877452\\
0.001752	165.043134540484\\
0.001753	165.000146403384\\
0.001754	164.957169463235\\
0.001755	164.914203717121\\
0.001756	164.871249162127\\
0.001757	164.828305795336\\
0.001758	164.785373613836\\
0.001759	164.742452614713\\
0.00176	164.699542795053\\
0.001761	164.656644151946\\
0.001762	164.61375668248\\
0.001763	164.570880383744\\
0.001764	164.52801525283\\
0.001765	164.485161286828\\
0.001766	164.44231848283\\
0.001767	164.39948683793\\
0.001768	164.356666349219\\
0.001769	164.313857013793\\
0.00177	164.271058828747\\
0.001771	164.228271791175\\
0.001772	164.185495898176\\
0.001773	164.142731146845\\
0.001774	164.099977534281\\
0.001775	164.057235057583\\
0.001776	164.014503713849\\
0.001777	163.971783500181\\
0.001778	163.92907441368\\
0.001779	163.886376451446\\
0.00178	163.843689610583\\
0.001781	163.801013888193\\
0.001782	163.758349281382\\
0.001783	163.715695787253\\
0.001784	163.673053402912\\
0.001785	163.630422125465\\
0.001786	163.58780195202\\
0.001787	163.545192879684\\
0.001788	163.502594905566\\
0.001789	163.460008026775\\
0.00179	163.417432240421\\
0.001791	163.374867543615\\
0.001792	163.332313933468\\
0.001793	163.289771407093\\
0.001794	163.247239961603\\
0.001795	163.204719594111\\
0.001796	163.162210301733\\
0.001797	163.119712081583\\
0.001798	163.077224930777\\
0.001799	163.034748846433\\
0.0018	162.992283825667\\
0.001801	162.949829865599\\
0.001802	162.907386963347\\
0.001803	162.864955116031\\
0.001804	162.822534320772\\
0.001805	162.780124574691\\
0.001806	162.737725874909\\
0.001807	162.695338218551\\
0.001808	162.652961602739\\
0.001809	162.610596024597\\
0.00181	162.568241481252\\
0.001811	162.525897969828\\
0.001812	162.483565487452\\
0.001813	162.441244031251\\
0.001814	162.398933598354\\
0.001815	162.35663418589\\
0.001816	162.314345790987\\
0.001817	162.272068410776\\
0.001818	162.229802042389\\
0.001819	162.187546682956\\
0.00182	162.145302329611\\
0.001821	162.103068979487\\
0.001822	162.060846629718\\
0.001823	162.018635277438\\
0.001824	161.976434919783\\
0.001825	161.93424555389\\
0.001826	161.892067176896\\
0.001827	161.849899785937\\
0.001828	161.807743378153\\
0.001829	161.765597950684\\
0.00183	161.723463500668\\
0.001831	161.681340025247\\
0.001832	161.639227521562\\
0.001833	161.597125986756\\
0.001834	161.555035417971\\
0.001835	161.512955812351\\
0.001836	161.470887167041\\
0.001837	161.428829479185\\
0.001838	161.386782745931\\
0.001839	161.344746964424\\
0.00184	161.302722131812\\
0.001841	161.260708245243\\
0.001842	161.218705301866\\
0.001843	161.17671329883\\
0.001844	161.134732233287\\
0.001845	161.092762102387\\
0.001846	161.050802903283\\
0.001847	161.008854633126\\
0.001848	160.96691728907\\
0.001849	160.92499086827\\
0.00185	160.883075367879\\
0.001851	160.841170785055\\
0.001852	160.799277116953\\
0.001853	160.75739436073\\
0.001854	160.715522513543\\
0.001855	160.673661572553\\
0.001856	160.631811534917\\
0.001857	160.589972397797\\
0.001858	160.548144158352\\
0.001859	160.506326813744\\
0.00186	160.464520361136\\
0.001861	160.42272479769\\
0.001862	160.380940120571\\
0.001863	160.339166326943\\
0.001864	160.29740341397\\
0.001865	160.255651378819\\
0.001866	160.213910218657\\
0.001867	160.172179930651\\
0.001868	160.13046051197\\
0.001869	160.088751959781\\
0.00187	160.047054271255\\
0.001871	160.005367443563\\
0.001872	159.963691473874\\
0.001873	159.922026359362\\
0.001874	159.880372097199\\
0.001875	159.838728684557\\
0.001876	159.797096118612\\
0.001877	159.755474396538\\
0.001878	159.71386351551\\
0.001879	159.672263472705\\
0.00188	159.6306742653\\
0.001881	159.589095890472\\
0.001882	159.547528345401\\
0.001883	159.505971627264\\
0.001884	159.464425733243\\
0.001885	159.422890660518\\
0.001886	159.38136640627\\
0.001887	159.339852967681\\
0.001888	159.298350341935\\
0.001889	159.256858526214\\
0.00189	159.215377517704\\
0.001891	159.173907313589\\
0.001892	159.132447911056\\
0.001893	159.09099930729\\
0.001894	159.049561499479\\
0.001895	159.008134484811\\
0.001896	158.966718260476\\
0.001897	158.925312823661\\
0.001898	158.883918171558\\
0.001899	158.842534301357\\
0.0019	158.801161210251\\
0.001901	158.759798895431\\
0.001902	158.718447354091\\
0.001903	158.677106583424\\
0.001904	158.635776580626\\
0.001905	158.594457342891\\
0.001906	158.553148867416\\
0.001907	158.511851151397\\
0.001908	158.470564192032\\
0.001909	158.429287986519\\
0.00191	158.388022532057\\
0.001911	158.346767825847\\
0.001912	158.305523865087\\
0.001913	158.26429064698\\
0.001914	158.223068168727\\
0.001915	158.181856427532\\
0.001916	158.140655420597\\
0.001917	158.099465145126\\
0.001918	158.058285598324\\
0.001919	158.017116777398\\
0.00192	157.975958679552\\
0.001921	157.934811301995\\
0.001922	157.893674641933\\
0.001923	157.852548696576\\
0.001924	157.811433463132\\
0.001925	157.770328938812\\
0.001926	157.729235120825\\
0.001927	157.688152006384\\
0.001928	157.647079592701\\
0.001929	157.606017876988\\
0.00193	157.564966856458\\
0.001931	157.523926528327\\
0.001932	157.482896889809\\
0.001933	157.441877938119\\
0.001934	157.400869670475\\
0.001935	157.359872084094\\
0.001936	157.318885176192\\
0.001937	157.27790894399\\
0.001938	157.236943384706\\
0.001939	157.19598849556\\
0.00194	157.155044273773\\
0.001941	157.114110716567\\
0.001942	157.073187821164\\
0.001943	157.032275584787\\
0.001944	156.991374004659\\
0.001945	156.950483078005\\
0.001946	156.909602802051\\
0.001947	156.868733174021\\
0.001948	156.827874191143\\
0.001949	156.787025850643\\
0.00195	156.74618814975\\
0.001951	156.705361085693\\
0.001952	156.664544655701\\
0.001953	156.623738857005\\
0.001954	156.582943686834\\
0.001955	156.542159142421\\
0.001956	156.501385220998\\
0.001957	156.460621919799\\
0.001958	156.419869236056\\
0.001959	156.379127167005\\
0.00196	156.338395709881\\
0.001961	156.297674861919\\
0.001962	156.256964620357\\
0.001963	156.216264982431\\
0.001964	156.17557594538\\
0.001965	156.134897506443\\
0.001966	156.094229662859\\
0.001967	156.053572411869\\
0.001968	156.012925750713\\
0.001969	155.972289676634\\
0.00197	155.931664186873\\
0.001971	155.891049278674\\
0.001972	155.85044494928\\
0.001973	155.809851195937\\
0.001974	155.769268015889\\
0.001975	155.728695406382\\
0.001976	155.688133364664\\
0.001977	155.647581887982\\
0.001978	155.607040973584\\
0.001979	155.566510618718\\
0.00198	155.525990820635\\
0.001981	155.485481576584\\
0.001982	155.444982883817\\
0.001983	155.404494739585\\
0.001984	155.364017141142\\
0.001985	155.323550085739\\
0.001986	155.283093570632\\
0.001987	155.242647593074\\
0.001988	155.202212150321\\
0.001989	155.161787239629\\
0.00199	155.121372858255\\
0.001991	155.080969003456\\
0.001992	155.04057567249\\
0.001993	155.000192862617\\
0.001994	154.959820571096\\
0.001995	154.919458795186\\
0.001996	154.879107532151\\
0.001997	154.83876677925\\
0.001998	154.798436533746\\
0.001999	154.758116792903\\
0.002	154.717807553985\\
0.002001	154.677508814256\\
0.002002	154.637220570981\\
0.002003	154.596942821427\\
0.002004	154.556675562861\\
0.002005	154.516418792548\\
0.002006	154.476172507759\\
0.002007	154.435936705762\\
0.002008	154.395711383825\\
0.002009	154.355496539221\\
0.00201	154.315292169219\\
0.002011	154.275098271091\\
0.002012	154.234914842111\\
0.002013	154.19474187955\\
0.002014	154.154579380683\\
0.002015	154.114427342784\\
0.002016	154.074285763129\\
0.002017	154.034154638994\\
0.002018	153.994033967654\\
0.002019	153.953923746389\\
0.00202	153.913823972475\\
0.002021	153.873734643192\\
0.002022	153.83365575582\\
0.002023	153.793587307637\\
0.002024	153.753529295926\\
0.002025	153.713481717968\\
0.002026	153.673444571045\\
0.002027	153.633417852441\\
0.002028	153.593401559439\\
0.002029	153.553395689323\\
0.00203	153.51340023938\\
0.002031	153.473415206894\\
0.002032	153.433440589153\\
0.002033	153.393476383443\\
0.002034	153.353522587053\\
0.002035	153.313579197272\\
0.002036	153.273646211388\\
0.002037	153.233723626692\\
0.002038	153.193811440476\\
0.002039	153.153909650029\\
0.00204	153.114018252645\\
0.002041	153.074137245617\\
0.002042	153.034266626238\\
0.002043	152.994406391803\\
0.002044	152.954556539607\\
0.002045	152.914717066945\\
0.002046	152.874887971114\\
0.002047	152.835069249411\\
0.002048	152.795260899134\\
0.002049	152.755462917582\\
0.00205	152.715675302054\\
0.002051	152.67589804985\\
0.002052	152.636131158271\\
0.002053	152.596374624617\\
0.002054	152.556628446192\\
0.002055	152.516892620298\\
0.002056	152.477167144238\\
0.002057	152.437452015317\\
0.002058	152.39774723084\\
0.002059	152.358052788112\\
0.00206	152.318368684439\\
0.002061	152.27869491713\\
0.002062	152.23903148349\\
0.002063	152.19937838083\\
0.002064	152.159735606457\\
0.002065	152.120103157682\\
0.002066	152.080481031816\\
0.002067	152.040869226168\\
0.002068	152.001267738053\\
0.002069	151.961676564781\\
0.00207	151.922095703667\\
0.002071	151.882525152024\\
0.002072	151.842964907168\\
0.002073	151.803414966413\\
0.002074	151.763875327076\\
0.002075	151.724345986473\\
0.002076	151.684826941923\\
0.002077	151.645318190743\\
0.002078	151.605819730252\\
0.002079	151.56633155777\\
0.00208	151.526853670617\\
0.002081	151.487386066115\\
0.002082	151.447928741584\\
0.002083	151.408481694348\\
0.002084	151.369044921729\\
0.002085	151.329618421052\\
0.002086	151.29020218964\\
0.002087	151.250796224819\\
0.002088	151.211400523916\\
0.002089	151.172015084256\\
0.00209	151.132639903166\\
0.002091	151.093274977975\\
0.002092	151.053920306012\\
0.002093	151.014575884606\\
0.002094	150.975241711086\\
0.002095	150.935917782785\\
0.002096	150.896604097032\\
0.002097	150.857300651161\\
0.002098	150.818007442504\\
0.002099	150.778724468395\\
0.0021	150.739451726168\\
0.002101	150.700189213157\\
0.002102	150.6609369267\\
0.002103	150.621694864131\\
0.002104	150.582463022788\\
0.002105	150.543241400008\\
0.002106	150.504029993131\\
0.002107	150.464828799495\\
0.002108	150.42563781644\\
0.002109	150.386457041306\\
0.00211	150.347286471435\\
0.002111	150.308126104169\\
0.002112	150.268975936849\\
0.002113	150.22983596682\\
0.002114	150.190706191426\\
0.002115	150.15158660801\\
0.002116	150.112477213918\\
0.002117	150.073378006497\\
0.002118	150.034288983092\\
0.002119	149.995210141052\\
0.00212	149.956141477725\\
0.002121	149.917082990459\\
0.002122	149.878034676604\\
0.002123	149.838996533509\\
0.002124	149.799968558527\\
0.002125	149.760950749007\\
0.002126	149.721943102304\\
0.002127	149.682945615769\\
0.002128	149.643958286756\\
0.002129	149.60498111262\\
0.00213	149.566014090715\\
0.002131	149.527057218397\\
0.002132	149.488110493023\\
0.002133	149.449173911949\\
0.002134	149.410247472534\\
0.002135	149.371331172136\\
0.002136	149.332425008113\\
0.002137	149.293528977827\\
0.002138	149.254643078636\\
0.002139	149.215767307903\\
0.00214	149.17690166299\\
0.002141	149.138046141258\\
0.002142	149.099200740071\\
0.002143	149.060365456794\\
0.002144	149.02154028879\\
0.002145	148.982725233425\\
0.002146	148.943920288065\\
0.002147	148.905125450077\\
0.002148	148.866340716828\\
0.002149	148.827566085687\\
0.00215	148.788801554021\\
0.002151	148.7500471192\\
0.002152	148.711302778595\\
0.002153	148.672568529576\\
0.002154	148.633844369515\\
0.002155	148.595130295784\\
0.002156	148.556426305755\\
0.002157	148.517732396803\\
0.002158	148.479048566302\\
0.002159	148.440374811625\\
0.00216	148.40171113015\\
0.002161	148.363057519252\\
0.002162	148.324413976308\\
0.002163	148.285780498696\\
0.002164	148.247157083795\\
0.002165	148.208543728982\\
0.002166	148.169940431639\\
0.002167	148.131347189144\\
0.002168	148.09276399888\\
0.002169	148.054190858228\\
0.00217	148.015627764571\\
0.002171	147.977074715291\\
0.002172	147.938531707772\\
0.002173	147.899998739399\\
0.002174	147.861475807557\\
0.002175	147.822962909632\\
0.002176	147.78446004301\\
0.002177	147.745967205079\\
0.002178	147.707484393226\\
0.002179	147.66901160484\\
0.00218	147.63054883731\\
0.002181	147.592096088025\\
0.002182	147.553653354378\\
0.002183	147.515220633758\\
0.002184	147.476797923559\\
0.002185	147.438385221171\\
0.002186	147.39998252399\\
0.002187	147.361589829408\\
0.002188	147.32320713482\\
0.002189	147.284834437622\\
0.00219	147.24647173521\\
0.002191	147.208119024981\\
0.002192	147.169776304331\\
0.002193	147.131443570659\\
0.002194	147.093120821363\\
0.002195	147.054808053844\\
0.002196	147.016505265501\\
0.002197	146.978212453735\\
0.002198	146.939929615946\\
0.002199	146.901656749539\\
0.0022	146.863393851914\\
0.002201	146.825140920477\\
0.002202	146.78689795263\\
0.002203	146.748664945778\\
0.002204	146.710441897328\\
0.002205	146.672228804685\\
0.002206	146.634025665257\\
0.002207	146.59583247645\\
0.002208	146.557649235673\\
0.002209	146.519475940334\\
0.00221	146.481312587844\\
0.002211	146.443159175613\\
0.002212	146.405015701051\\
0.002213	146.36688216157\\
0.002214	146.328758554582\\
0.002215	146.290644877501\\
0.002216	146.252541127739\\
0.002217	146.214447302711\\
0.002218	146.176363399833\\
0.002219	146.138289416519\\
0.00222	146.100225350186\\
0.002221	146.06217119825\\
0.002222	146.024126958131\\
0.002223	145.986092627245\\
0.002224	145.948068203012\\
0.002225	145.910053682851\\
0.002226	145.872049064183\\
0.002227	145.834054344429\\
0.002228	145.79606952101\\
0.002229	145.758094591349\\
0.00223	145.720129552869\\
0.002231	145.682174402994\\
0.002232	145.644229139147\\
0.002233	145.606293758754\\
0.002234	145.568368259241\\
0.002235	145.530452638033\\
0.002236	145.492546892559\\
0.002237	145.454651020245\\
0.002238	145.41676501852\\
0.002239	145.378888884813\\
0.00224	145.341022616554\\
0.002241	145.303166211174\\
0.002242	145.265319666102\\
0.002243	145.227482978772\\
0.002244	145.189656146614\\
0.002245	145.151839167064\\
0.002246	145.114032037553\\
0.002247	145.076234755517\\
0.002248	145.038447318391\\
0.002249	145.00066972361\\
0.00225	144.96290196861\\
0.002251	144.92514405083\\
0.002252	144.887395967706\\
0.002253	144.849657716677\\
0.002254	144.811929295182\\
0.002255	144.774210700661\\
0.002256	144.736501930554\\
0.002257	144.698802982302\\
0.002258	144.661113853347\\
0.002259	144.623434541132\\
0.00226	144.585765043099\\
0.002261	144.548105356693\\
0.002262	144.510455479357\\
0.002263	144.472815408536\\
0.002264	144.435185141677\\
0.002265	144.397564676226\\
0.002266	144.35995400963\\
0.002267	144.322353139337\\
0.002268	144.284762062794\\
0.002269	144.247180777452\\
0.00227	144.209609280759\\
0.002271	144.172047570167\\
0.002272	144.134495643126\\
0.002273	144.096953497087\\
0.002274	144.059421129504\\
0.002275	144.02189853783\\
0.002276	143.984385719518\\
0.002277	143.946882672022\\
0.002278	143.909389392797\\
0.002279	143.8719058793\\
0.00228	143.834432128986\\
0.002281	143.796968139313\\
0.002282	143.759513907738\\
0.002283	143.72206943172\\
0.002284	143.684634708718\\
0.002285	143.64720973619\\
0.002286	143.609794511599\\
0.002287	143.572389032404\\
0.002288	143.534993296067\\
0.002289	143.497607300051\\
0.00229	143.460231041818\\
0.002291	143.422864518832\\
0.002292	143.385507728558\\
0.002293	143.348160668461\\
0.002294	143.310823336005\\
0.002295	143.273495728658\\
0.002296	143.236177843887\\
0.002297	143.198869679158\\
0.002298	143.16157123194\\
0.002299	143.124282499702\\
0.0023	143.087003479914\\
0.002301	143.049734170046\\
0.002302	143.012474567569\\
0.002303	142.975224669954\\
0.002304	142.937984474673\\
0.002305	142.9007539792\\
0.002306	142.863533181008\\
0.002307	142.826322077571\\
0.002308	142.789120666364\\
0.002309	142.751928944862\\
0.00231	142.714746910543\\
0.002311	142.677574560881\\
0.002312	142.640411893356\\
0.002313	142.603258905444\\
0.002314	142.566115594626\\
0.002315	142.528981958379\\
0.002316	142.491857994185\\
0.002317	142.454743699525\\
0.002318	142.417639071879\\
0.002319	142.380544108729\\
0.00232	142.343458807559\\
0.002321	142.306383165851\\
0.002322	142.269317181091\\
0.002323	142.232260850762\\
0.002324	142.19521417235\\
0.002325	142.15817714334\\
0.002326	142.12114976122\\
0.002327	142.084132023477\\
0.002328	142.047123927599\\
0.002329	142.010125471074\\
0.00233	141.973136651392\\
0.002331	141.936157466042\\
0.002332	141.899187912515\\
0.002333	141.862227988303\\
0.002334	141.825277690898\\
0.002335	141.788337017791\\
0.002336	141.751405966476\\
0.002337	141.714484534447\\
0.002338	141.677572719198\\
0.002339	141.640670518225\\
0.00234	141.603777929024\\
0.002341	141.56689494909\\
0.002342	141.530021575921\\
0.002343	141.493157807015\\
0.002344	141.45630363987\\
0.002345	141.419459071985\\
0.002346	141.38262410086\\
0.002347	141.345798723995\\
0.002348	141.308982938892\\
0.002349	141.272176743051\\
0.00235	141.235380133976\\
0.002351	141.198593109169\\
0.002352	141.161815666134\\
0.002353	141.125047802376\\
0.002354	141.088289515398\\
0.002355	141.051540802707\\
0.002356	141.014801661808\\
0.002357	140.97807209021\\
0.002358	140.941352085419\\
0.002359	140.904641644943\\
0.00236	140.867940766291\\
0.002361	140.831249446974\\
0.002362	140.7945676845\\
0.002363	140.75789547638\\
0.002364	140.721232820127\\
0.002365	140.684579713252\\
0.002366	140.647936153267\\
0.002367	140.611302137687\\
0.002368	140.574677664025\\
0.002369	140.538062729796\\
0.00237	140.501457332515\\
0.002371	140.464861469698\\
0.002372	140.428275138861\\
0.002373	140.391698337523\\
0.002374	140.3551310632\\
0.002375	140.318573313412\\
0.002376	140.282025085677\\
0.002377	140.245486377516\\
0.002378	140.208957186448\\
0.002379	140.172437509995\\
0.00238	140.135927345679\\
0.002381	140.099426691023\\
0.002382	140.062935543548\\
0.002383	140.026453900779\\
0.002384	139.98998176024\\
0.002385	139.953519119457\\
0.002386	139.917065975955\\
0.002387	139.880622327259\\
0.002388	139.844188170898\\
0.002389	139.807763504398\\
0.00239	139.771348325288\\
0.002391	139.734942631097\\
0.002392	139.698546419354\\
0.002393	139.662159687589\\
0.002394	139.625782433334\\
0.002395	139.589414654119\\
0.002396	139.553056347476\\
0.002397	139.516707510939\\
0.002398	139.480368142041\\
0.002399	139.444038238315\\
0.0024	139.407717797297\\
0.002401	139.371406816522\\
0.002402	139.335105293525\\
0.002403	139.298813225843\\
0.002404	139.262530611013\\
0.002405	139.226257446574\\
0.002406	139.189993730063\\
0.002407	139.15373945902\\
0.002408	139.117494630985\\
0.002409	139.081259243498\\
0.00241	139.0450332941\\
0.002411	139.008816780332\\
0.002412	138.972609699738\\
0.002413	138.93641204986\\
0.002414	138.900223828241\\
0.002415	138.864045032427\\
0.002416	138.827875659961\\
0.002417	138.79171570839\\
0.002418	138.755565175259\\
0.002419	138.719424058116\\
0.00242	138.683292354507\\
0.002421	138.647170061982\\
0.002422	138.611057178088\\
0.002423	138.574953700375\\
0.002424	138.538859626394\\
0.002425	138.502774953694\\
0.002426	138.466699679827\\
0.002427	138.430633802345\\
0.002428	138.3945773188\\
0.002429	138.358530226746\\
0.00243	138.322492523737\\
0.002431	138.286464207326\\
0.002432	138.25044527507\\
0.002433	138.214435724523\\
0.002434	138.178435553243\\
0.002435	138.142444758786\\
0.002436	138.106463338709\\
0.002437	138.070491290572\\
0.002438	138.034528611933\\
0.002439	137.998575300352\\
0.00244	137.962631353389\\
0.002441	137.926696768604\\
0.002442	137.89077154356\\
0.002443	137.854855675817\\
0.002444	137.81894916294\\
0.002445	137.783052002491\\
0.002446	137.747164192035\\
0.002447	137.711285729136\\
0.002448	137.675416611359\\
0.002449	137.63955683627\\
0.00245	137.603706401436\\
0.002451	137.567865304424\\
0.002452	137.532033542802\\
0.002453	137.496211114138\\
0.002454	137.460398016001\\
0.002455	137.424594245961\\
0.002456	137.388799801589\\
0.002457	137.353014680455\\
0.002458	137.317238880131\\
0.002459	137.28147239819\\
0.00246	137.245715232203\\
0.002461	137.209967379745\\
0.002462	137.17422883839\\
0.002463	137.138499605712\\
0.002464	137.102779679287\\
0.002465	137.067069056691\\
0.002466	137.031367735501\\
0.002467	136.995675713293\\
0.002468	136.959992987647\\
0.002469	136.92431955614\\
0.00247	136.888655416351\\
0.002471	136.853000565861\\
0.002472	136.81735500225\\
0.002473	136.781718723099\\
0.002474	136.746091725989\\
0.002475	136.710474008504\\
0.002476	136.674865568225\\
0.002477	136.639266402737\\
0.002478	136.603676509624\\
0.002479	136.568095886471\\
0.00248	136.532524530863\\
0.002481	136.496962440386\\
0.002482	136.461409612627\\
0.002483	136.425866045173\\
0.002484	136.390331735613\\
0.002485	136.354806681536\\
0.002486	136.319290880529\\
0.002487	136.283784330184\\
0.002488	136.24828702809\\
0.002489	136.212798971839\\
0.00249	136.177320159023\\
0.002491	136.141850587234\\
0.002492	136.106390254065\\
0.002493	136.070939157109\\
0.002494	136.035497293962\\
0.002495	136.000064662218\\
0.002496	135.964641259472\\
0.002497	135.92922708332\\
0.002498	135.89382213136\\
0.002499	135.858426401189\\
0.0025	135.823039890405\\
0.002501	135.787662596606\\
0.002502	135.752294517392\\
0.002503	135.716935650362\\
0.002504	135.681585993118\\
0.002505	135.64624554326\\
0.002506	135.610914298391\\
0.002507	135.575592256112\\
0.002508	135.540279414027\\
0.002509	135.504975769739\\
0.00251	135.469681320852\\
0.002511	135.434396064972\\
0.002512	135.399119999704\\
0.002513	135.363853122654\\
0.002514	135.32859543143\\
0.002515	135.293346923637\\
0.002516	135.258107596885\\
0.002517	135.222877448782\\
0.002518	135.187656476938\\
0.002519	135.152444678961\\
0.00252	135.117242052463\\
0.002521	135.082048595056\\
0.002522	135.046864304349\\
0.002523	135.011689177957\\
0.002524	134.976523213492\\
0.002525	134.941366408568\\
0.002526	134.906218760798\\
0.002527	134.871080267798\\
0.002528	134.835950927184\\
0.002529	134.800830736571\\
0.00253	134.765719693576\\
0.002531	134.730617795816\\
0.002532	134.69552504091\\
0.002533	134.660441426476\\
0.002534	134.625366950134\\
0.002535	134.590301609502\\
0.002536	134.555245402202\\
0.002537	134.520198325855\\
0.002538	134.485160378082\\
0.002539	134.450131556505\\
0.00254	134.415111858748\\
0.002541	134.380101282435\\
0.002542	134.345099825188\\
0.002543	134.310107484634\\
0.002544	134.275124258397\\
0.002545	134.240150144104\\
0.002546	134.205185139381\\
0.002547	134.170229241856\\
0.002548	134.135282449156\\
0.002549	134.100344758909\\
0.00255	134.065416168746\\
0.002551	134.030496676296\\
0.002552	133.995586279188\\
0.002553	133.960684975055\\
0.002554	133.925792761527\\
0.002555	133.890909636237\\
0.002556	133.856035596817\\
0.002557	133.821170640902\\
0.002558	133.786314766125\\
0.002559	133.75146797012\\
0.00256	133.716630250524\\
0.002561	133.681801604972\\
0.002562	133.6469820311\\
0.002563	133.612171526546\\
0.002564	133.577370088948\\
0.002565	133.542577715943\\
0.002566	133.507794405171\\
0.002567	133.473020154271\\
0.002568	133.438254960884\\
0.002569	133.40349882265\\
0.00257	133.368751737211\\
0.002571	133.334013702209\\
0.002572	133.299284715287\\
0.002573	133.264564774087\\
0.002574	133.229853876254\\
0.002575	133.195152019432\\
0.002576	133.160459201267\\
0.002577	133.125775419404\\
0.002578	133.091100671489\\
0.002579	133.05643495517\\
0.00258	133.021778268093\\
0.002581	132.987130607908\\
0.002582	132.952491972263\\
0.002583	132.917862358807\\
0.002584	132.883241765191\\
0.002585	132.848630189065\\
0.002586	132.81402762808\\
0.002587	132.779434079888\\
0.002588	132.744849542142\\
0.002589	132.710274012494\\
0.00259	132.675707488599\\
0.002591	132.641149968111\\
0.002592	132.606601448684\\
0.002593	132.572061927975\\
0.002594	132.537531403638\\
0.002595	132.503009873332\\
0.002596	132.468497334714\\
0.002597	132.43399378544\\
0.002598	132.399499223171\\
0.002599	132.365013645565\\
0.0026	132.330537050282\\
0.002601	132.296069434982\\
0.002602	132.261610797327\\
0.002603	132.227161134977\\
0.002604	132.192720445596\\
0.002605	132.158288726846\\
0.002606	132.123865976391\\
0.002607	132.089452191894\\
0.002608	132.05504737102\\
0.002609	132.020651511435\\
0.00261	131.986264610805\\
0.002611	131.951886666795\\
0.002612	131.917517677074\\
0.002613	131.883157639308\\
0.002614	131.848806551167\\
0.002615	131.814464410318\\
0.002616	131.780131214432\\
0.002617	131.745806961179\\
0.002618	131.711491648229\\
0.002619	131.677185273254\\
0.00262	131.642887833926\\
0.002621	131.608599327917\\
0.002622	131.574319752901\\
0.002623	131.54004910655\\
0.002624	131.505787386541\\
0.002625	131.471534590547\\
0.002626	131.437290716245\\
0.002627	131.40305576131\\
0.002628	131.368829723419\\
0.002629	131.33461260025\\
0.00263	131.30040438948\\
0.002631	131.266205088789\\
0.002632	131.232014695855\\
0.002633	131.197833208359\\
0.002634	131.163660623981\\
0.002635	131.129496940401\\
0.002636	131.095342155302\\
0.002637	131.061196266366\\
0.002638	131.027059271275\\
0.002639	130.992931167713\\
0.00264	130.958811953365\\
0.002641	130.924701625914\\
0.002642	130.890600183046\\
0.002643	130.856507622447\\
0.002644	130.822423941804\\
0.002645	130.788349138803\\
0.002646	130.754283211132\\
0.002647	130.720226156479\\
0.002648	130.686177972534\\
0.002649	130.652138656985\\
0.00265	130.618108207524\\
0.002651	130.58408662184\\
0.002652	130.550073897624\\
0.002653	130.51607003257\\
0.002654	130.482075024368\\
0.002655	130.448088870713\\
0.002656	130.414111569298\\
0.002657	130.380143117817\\
0.002658	130.346183513965\\
0.002659	130.312232755438\\
0.00266	130.278290839932\\
0.002661	130.244357765143\\
0.002662	130.210433528769\\
0.002663	130.176518128507\\
0.002664	130.142611562057\\
0.002665	130.108713827117\\
0.002666	130.074824921386\\
0.002667	130.040944842566\\
0.002668	130.007073588357\\
0.002669	129.97321115646\\
0.00267	129.939357544579\\
0.002671	129.905512750414\\
0.002672	129.87167677167\\
0.002673	129.837849606051\\
0.002674	129.80403125126\\
0.002675	129.770221705004\\
0.002676	129.736420964987\\
0.002677	129.702629028917\\
0.002678	129.668845894499\\
0.002679	129.635071559442\\
0.00268	129.601306021453\\
0.002681	129.567549278241\\
0.002682	129.533801327515\\
0.002683	129.500062166986\\
0.002684	129.466331794363\\
0.002685	129.432610207358\\
0.002686	129.398897403682\\
0.002687	129.365193381048\\
0.002688	129.331498137169\\
0.002689	129.297811669757\\
0.00269	129.264133976527\\
0.002691	129.230465055193\\
0.002692	129.196804903471\\
0.002693	129.163153519077\\
0.002694	129.129510899727\\
0.002695	129.095877043138\\
0.002696	129.062251947027\\
0.002697	129.028635609113\\
0.002698	128.995028027114\\
0.002699	128.96142919875\\
0.0027	128.927839121742\\
0.002701	128.894257793808\\
0.002702	128.860685212672\\
0.002703	128.827121376053\\
0.002704	128.793566281676\\
0.002705	128.760019927262\\
0.002706	128.726482310535\\
0.002707	128.692953429219\\
0.002708	128.65943328104\\
0.002709	128.625921863722\\
0.00271	128.592419174991\\
0.002711	128.558925212574\\
0.002712	128.525439974197\\
0.002713	128.49196345759\\
0.002714	128.458495660479\\
0.002715	128.425036580594\\
0.002716	128.391586215664\\
0.002717	128.358144563419\\
0.002718	128.32471162159\\
0.002719	128.291287387908\\
0.00272	128.257871860105\\
0.002721	128.224465035913\\
0.002722	128.191066913065\\
0.002723	128.157677489296\\
0.002724	128.124296762338\\
0.002725	128.090924729928\\
0.002726	128.057561389799\\
0.002727	128.024206739689\\
0.002728	127.990860777334\\
0.002729	127.95752350047\\
0.00273	127.924194906836\\
0.002731	127.89087499417\\
0.002732	127.85756376021\\
0.002733	127.824261202697\\
0.002734	127.79096731937\\
0.002735	127.757682107971\\
0.002736	127.724405566239\\
0.002737	127.691137691918\\
0.002738	127.657878482749\\
0.002739	127.624627936476\\
0.00274	127.591386050843\\
0.002741	127.558152823592\\
0.002742	127.52492825247\\
0.002743	127.491712335221\\
0.002744	127.458505069592\\
0.002745	127.425306453329\\
0.002746	127.392116484179\\
0.002747	127.35893515989\\
0.002748	127.32576247821\\
0.002749	127.292598436888\\
0.00275	127.259443033674\\
0.002751	127.226296266318\\
0.002752	127.19315813257\\
0.002753	127.160028630181\\
0.002754	127.126907756904\\
0.002755	127.093795510491\\
0.002756	127.060691888694\\
0.002757	127.027596889268\\
0.002758	126.994510509967\\
0.002759	126.961432748544\\
0.00276	126.928363602757\\
0.002761	126.895303070359\\
0.002762	126.862251149109\\
0.002763	126.829207836763\\
0.002764	126.796173131079\\
0.002765	126.763147029815\\
0.002766	126.730129530729\\
0.002767	126.697120631582\\
0.002768	126.664120330134\\
0.002769	126.631128624144\\
0.00277	126.598145511374\\
0.002771	126.565170989587\\
0.002772	126.532205056543\\
0.002773	126.499247710007\\
0.002774	126.466298947741\\
0.002775	126.43335876751\\
0.002776	126.400427167078\\
0.002777	126.367504144211\\
0.002778	126.334589696674\\
0.002779	126.301683822234\\
0.00278	126.268786518658\\
0.002781	126.235897783714\\
0.002782	126.203017615169\\
0.002783	126.170146010793\\
0.002784	126.137282968354\\
0.002785	126.104428485623\\
0.002786	126.07158256037\\
0.002787	126.038745190366\\
0.002788	126.005916373383\\
0.002789	125.973096107193\\
0.00279	125.940284389569\\
0.002791	125.907481218284\\
0.002792	125.874686591112\\
0.002793	125.841900505828\\
0.002794	125.809122960207\\
0.002795	125.776353952025\\
0.002796	125.743593479057\\
0.002797	125.710841539081\\
0.002798	125.678098129875\\
0.002799	125.645363249215\\
0.0028	125.612636894881\\
0.002801	125.579919064653\\
0.002802	125.547209756309\\
0.002803	125.51450896763\\
0.002804	125.481816696397\\
0.002805	125.449132940392\\
0.002806	125.416457697396\\
0.002807	125.383790965192\\
0.002808	125.351132741564\\
0.002809	125.318483024295\\
0.00281	125.28584181117\\
0.002811	125.253209099973\\
0.002812	125.220584888491\\
0.002813	125.187969174509\\
0.002814	125.155361955813\\
0.002815	125.122763230192\\
0.002816	125.090172995433\\
0.002817	125.057591249324\\
0.002818	125.025017989655\\
0.002819	124.992453214215\\
0.00282	124.959896920794\\
0.002821	124.927349107183\\
0.002822	124.894809771173\\
0.002823	124.862278910556\\
0.002824	124.829756523125\\
0.002825	124.797242606672\\
0.002826	124.764737158992\\
0.002827	124.732240177877\\
0.002828	124.699751661124\\
0.002829	124.667271606527\\
0.00283	124.634800011882\\
0.002831	124.602336874986\\
0.002832	124.569882193636\\
0.002833	124.537435965629\\
0.002834	124.504998188764\\
0.002835	124.472568860839\\
0.002836	124.440147979654\\
0.002837	124.407735543009\\
0.002838	124.375331548703\\
0.002839	124.342935994539\\
0.00284	124.310548878317\\
0.002841	124.278170197841\\
0.002842	124.245799950912\\
0.002843	124.213438135334\\
0.002844	124.181084748912\\
0.002845	124.148739789448\\
0.002846	124.11640325475\\
0.002847	124.084075142621\\
0.002848	124.051755450869\\
0.002849	124.0194441773\\
0.00285	123.987141319722\\
0.002851	123.954846875942\\
0.002852	123.922560843769\\
0.002853	123.890283221012\\
0.002854	123.858014005481\\
0.002855	123.825753194986\\
0.002856	123.793500787337\\
0.002857	123.761256780346\\
0.002858	123.729021171825\\
0.002859	123.696793959587\\
0.00286	123.664575141443\\
0.002861	123.632364715209\\
0.002862	123.600162678698\\
0.002863	123.567969029725\\
0.002864	123.535783766106\\
0.002865	123.503606885655\\
0.002866	123.47143838619\\
0.002867	123.439278265528\\
0.002868	123.407126521487\\
0.002869	123.374983151884\\
0.00287	123.342848154538\\
0.002871	123.310721527268\\
0.002872	123.278603267895\\
0.002873	123.246493374239\\
0.002874	123.214391844121\\
0.002875	123.182298675362\\
0.002876	123.150213865785\\
0.002877	123.118137413213\\
0.002878	123.086069315468\\
0.002879	123.054009570374\\
0.00288	123.021958175756\\
0.002881	122.989915129439\\
0.002882	122.957880429249\\
0.002883	122.925854073011\\
0.002884	122.893836058553\\
0.002885	122.861826383701\\
0.002886	122.829825046283\\
0.002887	122.797832044128\\
0.002888	122.765847375064\\
0.002889	122.733871036922\\
0.00289	122.701903027531\\
0.002891	122.669943344722\\
0.002892	122.637991986325\\
0.002893	122.606048950174\\
0.002894	122.5741142341\\
0.002895	122.542187835936\\
0.002896	122.510269753515\\
0.002897	122.478359984672\\
0.002898	122.446458527242\\
0.002899	122.414565379058\\
0.0029	122.382680537958\\
0.002901	122.350804001777\\
0.002902	122.318935768352\\
0.002903	122.287075835521\\
0.002904	122.255224201121\\
0.002905	122.223380862991\\
0.002906	122.191545818971\\
0.002907	122.1597190669\\
0.002908	122.127900604617\\
0.002909	122.096090429965\\
0.00291	122.064288540784\\
0.002911	122.032494934916\\
0.002912	122.000709610204\\
0.002913	121.96893256449\\
0.002914	121.937163795619\\
0.002915	121.905403301434\\
0.002916	121.873651079781\\
0.002917	121.841907128504\\
0.002918	121.810171445449\\
0.002919	121.778444028463\\
0.00292	121.746724875392\\
0.002921	121.715013984085\\
0.002922	121.683311352389\\
0.002923	121.651616978154\\
0.002924	121.619930859227\\
0.002925	121.588252993459\\
0.002926	121.556583378701\\
0.002927	121.524922012803\\
0.002928	121.493268893616\\
0.002929	121.461624018993\\
0.00293	121.429987386787\\
0.002931	121.398358994849\\
0.002932	121.366738841035\\
0.002933	121.335126923198\\
0.002934	121.303523239193\\
0.002935	121.271927786875\\
0.002936	121.240340564101\\
0.002937	121.208761568727\\
0.002938	121.17719079861\\
0.002939	121.145628251607\\
0.00294	121.114073925577\\
0.002941	121.082527818378\\
0.002942	121.05098992787\\
0.002943	121.019460251912\\
0.002944	120.987938788366\\
0.002945	120.956425535091\\
0.002946	120.924920489949\\
0.002947	120.893423650803\\
0.002948	120.861935015515\\
0.002949	120.830454581948\\
0.00295	120.798982347966\\
0.002951	120.767518311433\\
0.002952	120.736062470214\\
0.002953	120.704614822174\\
0.002954	120.67317536518\\
0.002955	120.641744097098\\
0.002956	120.610321015795\\
0.002957	120.578906119138\\
0.002958	120.547499404996\\
0.002959	120.516100871238\\
0.00296	120.484710515732\\
0.002961	120.453328336349\\
0.002962	120.421954330959\\
0.002963	120.390588497433\\
0.002964	120.359230833642\\
0.002965	120.327881337459\\
0.002966	120.296540006756\\
0.002967	120.265206839407\\
0.002968	120.233881833284\\
0.002969	120.202564986263\\
0.00297	120.171256296218\\
0.002971	120.139955761025\\
0.002972	120.108663378559\\
0.002973	120.077379146697\\
0.002974	120.046103063316\\
0.002975	120.014835126294\\
0.002976	119.983575333508\\
0.002977	119.952323682838\\
0.002978	119.921080172162\\
0.002979	119.889844799361\\
0.00298	119.858617562315\\
0.002981	119.827398458905\\
0.002982	119.796187487012\\
0.002983	119.764984644519\\
0.002984	119.733789929307\\
0.002985	119.70260333926\\
0.002986	119.671424872262\\
0.002987	119.640254526196\\
0.002988	119.609092298949\\
0.002989	119.577938188404\\
0.00299	119.546792192448\\
0.002991	119.515654308967\\
0.002992	119.484524535849\\
0.002993	119.45340287098\\
0.002994	119.422289312249\\
0.002995	119.391183857544\\
0.002996	119.360086504756\\
0.002997	119.328997251772\\
0.002998	119.297916096484\\
0.002999	119.266843036783\\
0.003	119.235778070559\\
0.003001	119.204721195705\\
0.003002	119.173672410114\\
0.003003	119.142631711678\\
0.003004	119.11159909829\\
0.003005	119.080574567846\\
0.003006	119.049558118239\\
0.003007	119.018549747364\\
0.003008	118.987549453119\\
0.003009	118.956557233398\\
0.00301	118.925573086099\\
0.003011	118.89459700912\\
0.003012	118.863629000357\\
0.003013	118.83266905771\\
0.003014	118.801717179078\\
0.003015	118.77077336236\\
0.003016	118.739837605456\\
0.003017	118.708909906267\\
0.003018	118.677990262695\\
0.003019	118.647078672641\\
0.00302	118.616175134008\\
0.003021	118.585279644698\\
0.003022	118.554392202614\\
0.003023	118.523512805661\\
0.003024	118.492641451744\\
0.003025	118.461778138767\\
0.003026	118.430922864636\\
0.003027	118.400075627256\\
0.003028	118.369236424536\\
0.003029	118.338405254382\\
0.00303	118.307582114701\\
0.003031	118.276767003403\\
0.003032	118.245959918396\\
0.003033	118.215160857589\\
0.003034	118.184369818892\\
0.003035	118.153586800217\\
0.003036	118.122811799473\\
0.003037	118.092044814573\\
0.003038	118.061285843429\\
0.003039	118.030534883953\\
0.00304	117.999791934059\\
0.003041	117.96905699166\\
0.003042	117.938330054671\\
0.003043	117.907611121007\\
0.003044	117.876900188582\\
0.003045	117.846197255314\\
0.003046	117.815502319118\\
0.003047	117.784815377911\\
0.003048	117.754136429612\\
0.003049	117.723465472138\\
0.00305	117.692802503407\\
0.003051	117.66214752134\\
0.003052	117.631500523855\\
0.003053	117.600861508874\\
0.003054	117.570230474316\\
0.003055	117.539607418104\\
0.003056	117.508992338159\\
0.003057	117.478385232403\\
0.003058	117.44778609876\\
0.003059	117.417194935154\\
0.00306	117.386611739507\\
0.003061	117.356036509746\\
0.003062	117.325469243794\\
0.003063	117.294909939578\\
0.003064	117.264358595024\\
0.003065	117.233815208059\\
0.003066	117.20327977661\\
0.003067	117.172752298605\\
0.003068	117.142232771972\\
0.003069	117.111721194641\\
0.00307	117.08121756454\\
0.003071	117.0507218796\\
0.003072	117.020234137751\\
0.003073	116.989754336924\\
0.003074	116.959282475052\\
0.003075	116.928818550066\\
0.003076	116.898362559898\\
0.003077	116.867914502483\\
0.003078	116.837474375754\\
0.003079	116.807042177645\\
0.00308	116.776617906091\\
0.003081	116.746201559028\\
0.003082	116.715793134391\\
0.003083	116.685392630117\\
0.003084	116.655000044143\\
0.003085	116.624615374406\\
0.003086	116.594238618846\\
0.003087	116.563869775399\\
0.003088	116.533508842006\\
0.003089	116.503155816606\\
0.00309	116.472810697139\\
0.003091	116.442473481546\\
0.003092	116.412144167769\\
0.003093	116.381822753749\\
0.003094	116.351509237428\\
0.003095	116.32120361675\\
0.003096	116.290905889659\\
0.003097	116.260616054097\\
0.003098	116.230334108009\\
0.003099	116.200060049341\\
0.0031	116.169793876039\\
0.003101	116.139535586048\\
0.003102	116.109285177314\\
0.003103	116.079042647786\\
0.003104	116.048807995411\\
0.003105	116.018581218137\\
0.003106	115.988362313912\\
0.003107	115.958151280688\\
0.003108	115.927948116412\\
0.003109	115.897752819036\\
0.00311	115.86756538651\\
0.003111	115.837385816787\\
0.003112	115.807214107817\\
0.003113	115.777050257554\\
0.003114	115.746894263951\\
0.003115	115.716746124961\\
0.003116	115.686605838538\\
0.003117	115.656473402637\\
0.003118	115.626348815213\\
0.003119	115.596232074223\\
0.00312	115.566123177622\\
0.003121	115.536022123366\\
0.003122	115.505928909415\\
0.003123	115.475843533724\\
0.003124	115.445765994253\\
0.003125	115.415696288961\\
0.003126	115.385634415806\\
0.003127	115.35558037275\\
0.003128	115.325534157752\\
0.003129	115.295495768774\\
0.00313	115.265465203778\\
0.003131	115.235442460724\\
0.003132	115.205427537576\\
0.003133	115.175420432298\\
0.003134	115.145421142853\\
0.003135	115.115429667204\\
0.003136	115.085446003318\\
0.003137	115.055470149158\\
0.003138	115.025502102692\\
0.003139	114.995541861885\\
0.00314	114.965589424704\\
0.003141	114.935644789117\\
0.003142	114.905707953092\\
0.003143	114.875778914597\\
0.003144	114.8458576716\\
0.003145	114.815944222073\\
0.003146	114.786038563984\\
0.003147	114.756140695305\\
0.003148	114.726250614006\\
0.003149	114.696368318059\\
0.00315	114.666493805436\\
0.003151	114.636627074111\\
0.003152	114.606768122055\\
0.003153	114.576916947244\\
0.003154	114.54707354765\\
0.003155	114.51723792125\\
0.003156	114.487410066019\\
0.003157	114.457589979931\\
0.003158	114.427777660965\\
0.003159	114.397973107096\\
0.00316	114.368176316302\\
0.003161	114.338387286561\\
0.003162	114.308606015852\\
0.003163	114.278832502153\\
0.003164	114.249066743445\\
0.003165	114.219308737707\\
0.003166	114.189558482919\\
0.003167	114.159815977064\\
0.003168	114.130081218123\\
0.003169	114.100354204077\\
0.00317	114.07063493291\\
0.003171	114.040923402605\\
0.003172	114.011219611145\\
0.003173	113.981523556516\\
0.003174	113.951835236701\\
0.003175	113.922154649686\\
0.003176	113.892481793457\\
0.003177	113.862816666\\
0.003178	113.833159265303\\
0.003179	113.803509589352\\
0.00318	113.773867636136\\
0.003181	113.744233403643\\
0.003182	113.714606889863\\
0.003183	113.684988092784\\
0.003184	113.655377010396\\
0.003185	113.625773640692\\
0.003186	113.59617798166\\
0.003187	113.566590031294\\
0.003188	113.537009787585\\
0.003189	113.507437248525\\
0.00319	113.477872412109\\
0.003191	113.44831527633\\
0.003192	113.418765839182\\
0.003193	113.38922409866\\
0.003194	113.359690052758\\
0.003195	113.330163699474\\
0.003196	113.300645036803\\
0.003197	113.271134062742\\
0.003198	113.241630775289\\
0.003199	113.212135172441\\
0.0032	113.182647252197\\
0.003201	113.153167012556\\
0.003202	113.123694451517\\
0.003203	113.09422956708\\
0.003204	113.064772357246\\
0.003205	113.035322820016\\
0.003206	113.005880953391\\
0.003207	112.976446755373\\
0.003208	112.947020223965\\
0.003209	112.917601357171\\
0.00321	112.888190152993\\
0.003211	112.858786609436\\
0.003212	112.829390724504\\
0.003213	112.800002496203\\
0.003214	112.770621922539\\
0.003215	112.741249001517\\
0.003216	112.711883731145\\
0.003217	112.682526109429\\
0.003218	112.653176134378\\
0.003219	112.623833803999\\
0.00322	112.594499116302\\
0.003221	112.565172069296\\
0.003222	112.535852660991\\
0.003223	112.506540889397\\
0.003224	112.477236752525\\
0.003225	112.447940248386\\
0.003226	112.418651374993\\
0.003227	112.389370130357\\
0.003228	112.360096512493\\
0.003229	112.330830519412\\
0.00323	112.30157214913\\
0.003231	112.272321399661\\
0.003232	112.243078269019\\
0.003233	112.213842755221\\
0.003234	112.184614856283\\
0.003235	112.15539457022\\
0.003236	112.126181895051\\
0.003237	112.096976828792\\
0.003238	112.067779369462\\
0.003239	112.03858951508\\
0.00324	112.009407263665\\
0.003241	111.980232613236\\
0.003242	111.951065561813\\
0.003243	111.921906107418\\
0.003244	111.892754248072\\
0.003245	111.863609981796\\
0.003246	111.834473306612\\
0.003247	111.805344220544\\
0.003248	111.776222721614\\
0.003249	111.747108807847\\
0.00325	111.718002477267\\
0.003251	111.688903727898\\
0.003252	111.659812557767\\
0.003253	111.630728964898\\
0.003254	111.601652947318\\
0.003255	111.572584503055\\
0.003256	111.543523630135\\
0.003257	111.514470326586\\
0.003258	111.485424590437\\
0.003259	111.456386419718\\
0.00326	111.427355812456\\
0.003261	111.398332766683\\
0.003262	111.369317280428\\
0.003263	111.340309351723\\
0.003264	111.3113089786\\
0.003265	111.28231615909\\
0.003266	111.253330891225\\
0.003267	111.22435317304\\
0.003268	111.195383002567\\
0.003269	111.16642037784\\
0.00327	111.137465296895\\
0.003271	111.108517757766\\
0.003272	111.079577758488\\
0.003273	111.050645297099\\
0.003274	111.021720371634\\
0.003275	110.992802980131\\
0.003276	110.963893120627\\
0.003277	110.934990791161\\
0.003278	110.906095989772\\
0.003279	110.877208714497\\
0.00328	110.848328963378\\
0.003281	110.819456734454\\
0.003282	110.790592025766\\
0.003283	110.761734835356\\
0.003284	110.732885161264\\
0.003285	110.704043001534\\
0.003286	110.675208354208\\
0.003287	110.64638121733\\
0.003288	110.617561588942\\
0.003289	110.58874946709\\
0.00329	110.559944849818\\
0.003291	110.531147735172\\
0.003292	110.502358121197\\
0.003293	110.473576005939\\
0.003294	110.444801387447\\
0.003295	110.416034263766\\
0.003296	110.387274632945\\
0.003297	110.358522493032\\
0.003298	110.329777842075\\
0.003299	110.301040678126\\
0.0033	110.272310999232\\
0.003301	110.243588803445\\
0.003302	110.214874088816\\
0.003303	110.186166853396\\
0.003304	110.157467095236\\
0.003305	110.12877481239\\
0.003306	110.10009000291\\
0.003307	110.07141266485\\
0.003308	110.042742796263\\
0.003309	110.014080395204\\
0.00331	109.985425459729\\
0.003311	109.956777987892\\
0.003312	109.928137977749\\
0.003313	109.899505427358\\
0.003314	109.870880334774\\
0.003315	109.842262698056\\
0.003316	109.813652515261\\
0.003317	109.785049784448\\
0.003318	109.756454503676\\
0.003319	109.727866671005\\
0.00332	109.699286284494\\
0.003321	109.670713342204\\
0.003322	109.642147842197\\
0.003323	109.613589782533\\
0.003324	109.585039161274\\
0.003325	109.556495976484\\
0.003326	109.527960226225\\
0.003327	109.49943190856\\
0.003328	109.470911021555\\
0.003329	109.442397563273\\
0.00333	109.41389153178\\
0.003331	109.38539292514\\
0.003332	109.356901741421\\
0.003333	109.328417978689\\
0.003334	109.29994163501\\
0.003335	109.271472708453\\
0.003336	109.243011197085\\
0.003337	109.214557098975\\
0.003338	109.186110412193\\
0.003339	109.157671134807\\
0.00334	109.129239264889\\
0.003341	109.100814800507\\
0.003342	109.072397739735\\
0.003343	109.043988080642\\
0.003344	109.015585821302\\
0.003345	108.987190959787\\
0.003346	108.95880349417\\
0.003347	108.930423422524\\
0.003348	108.902050742925\\
0.003349	108.873685453446\\
0.00335	108.845327552162\\
0.003351	108.81697703715\\
0.003352	108.788633906484\\
0.003353	108.760298158243\\
0.003354	108.731969790503\\
0.003355	108.703648801342\\
0.003356	108.675335188837\\
0.003357	108.647028951068\\
0.003358	108.618730086113\\
0.003359	108.590438592053\\
0.00336	108.562154466967\\
0.003361	108.533877708936\\
0.003362	108.505608316041\\
0.003363	108.477346286364\\
0.003364	108.449091617987\\
0.003365	108.420844308992\\
0.003366	108.392604357463\\
0.003367	108.364371761483\\
0.003368	108.336146519137\\
0.003369	108.307928628508\\
0.00337	108.279718087683\\
0.003371	108.251514894746\\
0.003372	108.223319047785\\
0.003373	108.195130544885\\
0.003374	108.166949384133\\
0.003375	108.138775563618\\
0.003376	108.110609081428\\
0.003377	108.08244993565\\
0.003378	108.054298124374\\
0.003379	108.02615364569\\
0.00338	107.998016497688\\
0.003381	107.969886678459\\
0.003382	107.941764186093\\
0.003383	107.913649018682\\
0.003384	107.885541174318\\
0.003385	107.857440651094\\
0.003386	107.829347447103\\
0.003387	107.801261560439\\
0.003388	107.773182989195\\
0.003389	107.745111731466\\
0.00339	107.717047785348\\
0.003391	107.688991148935\\
0.003392	107.660941820325\\
0.003393	107.632899797613\\
0.003394	107.604865078896\\
0.003395	107.576837662273\\
0.003396	107.54881754584\\
0.003397	107.520804727697\\
0.003398	107.492799205943\\
0.003399	107.464800978678\\
0.0034	107.436810044\\
0.003401	107.408826400012\\
0.003402	107.380850044813\\
0.003403	107.352880976506\\
0.003404	107.324919193192\\
0.003405	107.296964692974\\
0.003406	107.269017473954\\
0.003407	107.241077534238\\
0.003408	107.213144871927\\
0.003409	107.185219485128\\
0.00341	107.157301371944\\
0.003411	107.129390530481\\
0.003412	107.101486958846\\
0.003413	107.073590655145\\
0.003414	107.045701617484\\
0.003415	107.017819843971\\
0.003416	106.989945332715\\
0.003417	106.962078081822\\
0.003418	106.934218089404\\
0.003419	106.906365353568\\
0.00342	106.878519872424\\
0.003421	106.850681644084\\
0.003422	106.822850666658\\
0.003423	106.795026938258\\
0.003424	106.767210456994\\
0.003425	106.73940122098\\
0.003426	106.711599228329\\
0.003427	106.683804477154\\
0.003428	106.656016965568\\
0.003429	106.628236691686\\
0.00343	106.600463653623\\
0.003431	106.572697849494\\
0.003432	106.544939277416\\
0.003433	106.517187935503\\
0.003434	106.489443821874\\
0.003435	106.461706934644\\
0.003436	106.433977271933\\
0.003437	106.406254831858\\
0.003438	106.378539612539\\
0.003439	106.350831612094\\
0.00344	106.323130828642\\
0.003441	106.295437260305\\
0.003442	106.267750905203\\
0.003443	106.240071761457\\
0.003444	106.21239982719\\
0.003445	106.184735100522\\
0.003446	106.157077579576\\
0.003447	106.129427262477\\
0.003448	106.101784147347\\
0.003449	106.074148232311\\
0.00345	106.046519515493\\
0.003451	106.018897995019\\
0.003452	105.991283669013\\
0.003453	105.963676535603\\
0.003454	105.936076592914\\
0.003455	105.908483839073\\
0.003456	105.880898272209\\
0.003457	105.85331989045\\
0.003458	105.825748691923\\
0.003459	105.798184674758\\
0.00346	105.770627837084\\
0.003461	105.743078177031\\
0.003462	105.715535692731\\
0.003463	105.688000382312\\
0.003464	105.660472243909\\
0.003465	105.632951275651\\
0.003466	105.605437475672\\
0.003467	105.577930842104\\
0.003468	105.550431373081\\
0.003469	105.522939066736\\
0.00347	105.495453921205\\
0.003471	105.467975934622\\
0.003472	105.440505105122\\
0.003473	105.413041430841\\
0.003474	105.385584909915\\
0.003475	105.358135540482\\
0.003476	105.330693320678\\
0.003477	105.303258248641\\
0.003478	105.27583032251\\
0.003479	105.248409540423\\
0.00348	105.220995900519\\
0.003481	105.193589400938\\
0.003482	105.166190039821\\
0.003483	105.138797815308\\
0.003484	105.11141272554\\
0.003485	105.084034768659\\
0.003486	105.056663942806\\
0.003487	105.029300246125\\
0.003488	105.001943676759\\
0.003489	104.974594232851\\
0.00349	104.947251912545\\
0.003491	104.919916713986\\
0.003492	104.892588635319\\
0.003493	104.865267674689\\
0.003494	104.837953830242\\
0.003495	104.810647100126\\
0.003496	104.783347482486\\
0.003497	104.75605497547\\
0.003498	104.728769577226\\
0.003499	104.701491285903\\
0.0035	104.674220099649\\
0.003501	104.646956016614\\
0.003502	104.619699034948\\
0.003503	104.592449152801\\
0.003504	104.565206368323\\
0.003505	104.537970679667\\
0.003506	104.510742084983\\
0.003507	104.483520582424\\
0.003508	104.456306170144\\
0.003509	104.429098846294\\
0.00351	104.40189860903\\
0.003511	104.374705456504\\
0.003512	104.347519386872\\
0.003513	104.320340398288\\
0.003514	104.293168488909\\
0.003515	104.266003656891\\
0.003516	104.23884590039\\
0.003517	104.211695217563\\
0.003518	104.184551606567\\
0.003519	104.157415065562\\
0.00352	104.130285592705\\
0.003521	104.103163186154\\
0.003522	104.076047844071\\
0.003523	104.048939564614\\
0.003524	104.021838345945\\
0.003525	103.994744186223\\
0.003526	103.967657083611\\
0.003527	103.94057703627\\
0.003528	103.913504042363\\
0.003529	103.886438100052\\
0.00353	103.8593792075\\
0.003531	103.832327362873\\
0.003532	103.805282564332\\
0.003533	103.778244810045\\
0.003534	103.751214098175\\
0.003535	103.724190426888\\
0.003536	103.697173794351\\
0.003537	103.67016419873\\
0.003538	103.643161638193\\
0.003539	103.616166110906\\
0.00354	103.589177615039\\
0.003541	103.562196148758\\
0.003542	103.535221710235\\
0.003543	103.508254297637\\
0.003544	103.481293909136\\
0.003545	103.454340542901\\
0.003546	103.427394197103\\
0.003547	103.400454869915\\
0.003548	103.373522559507\\
0.003549	103.346597264052\\
0.00355	103.319678981723\\
0.003551	103.292767710694\\
0.003552	103.265863449137\\
0.003553	103.238966195228\\
0.003554	103.212075947141\\
0.003555	103.185192703052\\
0.003556	103.158316461135\\
0.003557	103.131447219568\\
0.003558	103.104584976526\\
0.003559	103.077729730187\\
0.00356	103.050881478729\\
0.003561	103.02404022033\\
0.003562	102.997205953167\\
0.003563	102.970378675421\\
0.003564	102.943558385271\\
0.003565	102.916745080896\\
0.003566	102.889938760477\\
0.003567	102.863139422195\\
0.003568	102.836347064232\\
0.003569	102.809561684769\\
0.00357	102.782783281988\\
0.003571	102.756011854073\\
0.003572	102.729247399207\\
0.003573	102.702489915573\\
0.003574	102.675739401356\\
0.003575	102.64899585474\\
0.003576	102.62225927391\\
0.003577	102.595529657053\\
0.003578	102.568807002355\\
0.003579	102.542091308001\\
0.00358	102.515382572179\\
0.003581	102.488680793077\\
0.003582	102.461985968882\\
0.003583	102.435298097783\\
0.003584	102.408617177969\\
0.003585	102.38194320763\\
0.003586	102.355276184955\\
0.003587	102.328616108134\\
0.003588	102.301962975359\\
0.003589	102.275316784821\\
0.00359	102.248677534712\\
0.003591	102.222045223223\\
0.003592	102.195419848548\\
0.003593	102.16880140888\\
0.003594	102.142189902412\\
0.003595	102.115585327339\\
0.003596	102.088987681855\\
0.003597	102.062396964155\\
0.003598	102.035813172435\\
0.003599	102.009236304891\\
0.0036	101.982666359719\\
0.003601	101.956103335117\\
0.003602	101.929547229281\\
0.003603	101.90299804041\\
0.003604	101.876455766701\\
0.003605	101.849920406355\\
0.003606	101.82339195757\\
0.003607	101.796870418545\\
0.003608	101.770355787482\\
0.003609	101.74384806258\\
0.00361	101.717347242041\\
0.003611	101.690853324068\\
0.003612	101.66436630686\\
0.003613	101.637886188623\\
0.003614	101.611412967557\\
0.003615	101.584946641868\\
0.003616	101.558487209758\\
0.003617	101.532034669433\\
0.003618	101.505589019097\\
0.003619	101.479150256956\\
0.00362	101.452718381215\\
0.003621	101.426293390082\\
0.003622	101.399875281761\\
0.003623	101.373464054462\\
0.003624	101.347059706392\\
0.003625	101.320662235758\\
0.003626	101.29427164077\\
0.003627	101.267887919636\\
0.003628	101.241511070567\\
0.003629	101.215141091772\\
0.00363	101.188777981462\\
0.003631	101.162421737847\\
0.003632	101.13607235914\\
0.003633	101.109729843552\\
0.003634	101.083394189296\\
0.003635	101.057065394584\\
0.003636	101.03074345763\\
0.003637	101.004428376647\\
0.003638	100.978120149851\\
0.003639	100.951818775454\\
0.00364	100.925524251674\\
0.003641	100.899236576724\\
0.003642	100.872955748823\\
0.003643	100.846681766185\\
0.003644	100.820414627028\\
0.003645	100.79415432957\\
0.003646	100.767900872029\\
0.003647	100.741654252622\\
0.003648	100.715414469569\\
0.003649	100.68918152109\\
0.00365	100.662955405404\\
0.003651	100.636736120731\\
0.003652	100.610523665292\\
0.003653	100.584318037308\\
0.003654	100.558119235001\\
0.003655	100.531927256594\\
0.003656	100.505742100308\\
0.003657	100.479563764368\\
0.003658	100.453392246995\\
0.003659	100.427227546415\\
0.00366	100.401069660852\\
0.003661	100.37491858853\\
0.003662	100.348774327676\\
0.003663	100.322636876514\\
0.003664	100.296506233272\\
0.003665	100.270382396175\\
0.003666	100.244265363452\\
0.003667	100.21815513333\\
0.003668	100.192051704037\\
0.003669	100.165955073802\\
0.00367	100.139865240854\\
0.003671	100.113782203422\\
0.003672	100.087705959736\\
0.003673	100.061636508027\\
0.003674	100.035573846526\\
0.003675	100.009517973463\\
0.003676	99.9834688870721\\
0.003677	99.9574265855841\\
0.003678	99.931391067232\\
0.003679	99.9053623302492\\
0.00368	99.8793403728693\\
0.003681	99.8533251933264\\
0.003682	99.8273167898551\\
0.003683	99.8013151606906\\
0.003684	99.7753203040683\\
0.003685	99.7493322182243\\
0.003686	99.7233509013949\\
0.003687	99.697376351817\\
0.003688	99.6714085677281\\
0.003689	99.6454475473659\\
0.00369	99.6194932889688\\
0.003691	99.5935457907754\\
0.003692	99.5676050510249\\
0.003693	99.5416710679571\\
0.003694	99.515743839812\\
0.003695	99.4898233648301\\
0.003696	99.4639096412526\\
0.003697	99.4380026673209\\
0.003698	99.412102441277\\
0.003699	99.3862089613633\\
0.0037	99.3603222258225\\
0.003701	99.3344422328981\\
0.003702	99.3085689808338\\
0.003703	99.2827024678739\\
0.003704	99.256842692263\\
0.003705	99.2309896522464\\
0.003706	99.2051433460695\\
0.003707	99.1793037719785\\
0.003708	99.1534709282199\\
0.003709	99.1276448130406\\
0.00371	99.1018254246882\\
0.003711	99.0760127614104\\
0.003712	99.0502068214557\\
0.003713	99.0244076030728\\
0.003714	98.998615104511\\
0.003715	98.97282932402\\
0.003716	98.94705025985\\
0.003717	98.9212779102515\\
0.003718	98.8955122734758\\
0.003719	98.8697533477743\\
0.00372	98.844001131399\\
0.003721	98.8182556226024\\
0.003722	98.7925168196374\\
0.003723	98.7667847207573\\
0.003724	98.7410593242159\\
0.003725	98.7153406282675\\
0.003726	98.6896286311669\\
0.003727	98.6639233311691\\
0.003728	98.6382247265299\\
0.003729	98.6125328155054\\
0.00373	98.586847596352\\
0.003731	98.5611690673267\\
0.003732	98.5354972266871\\
0.003733	98.509832072691\\
0.003734	98.4841736035968\\
0.003735	98.4585218176632\\
0.003736	98.4328767131496\\
0.003737	98.4072382883157\\
0.003738	98.3816065414215\\
0.003739	98.3559814707279\\
0.00374	98.3303630744957\\
0.003741	98.3047513509866\\
0.003742	98.2791462984626\\
0.003743	98.253547915186\\
0.003744	98.2279561994198\\
0.003745	98.2023711494273\\
0.003746	98.1767927634723\\
0.003747	98.151221039819\\
0.003748	98.1256559767322\\
0.003749	98.100097572477\\
0.00375	98.0745458253189\\
0.003751	98.0490007335241\\
0.003752	98.023462295359\\
0.003753	97.9979305090906\\
0.003754	97.9724053729863\\
0.003755	97.9468868853139\\
0.003756	97.9213750443419\\
0.003757	97.8958698483388\\
0.003758	97.870371295574\\
0.003759	97.8448793843171\\
0.00376	97.8193941128382\\
0.003761	97.7939154794079\\
0.003762	97.7684434822972\\
0.003763	97.7429781197775\\
0.003764	97.7175193901209\\
0.003765	97.6920672915995\\
0.003766	97.6666218224863\\
0.003767	97.6411829810545\\
0.003768	97.6157507655778\\
0.003769	97.5903251743304\\
0.00377	97.5649062055869\\
0.003771	97.5394938576224\\
0.003772	97.5140881287123\\
0.003773	97.4886890171327\\
0.003774	97.46329652116\\
0.003775	97.4379106390709\\
0.003776	97.4125313691428\\
0.003777	97.3871587096536\\
0.003778	97.3617926588813\\
0.003779	97.3364332151046\\
0.00378	97.3110803766026\\
0.003781	97.285734141655\\
0.003782	97.2603945085416\\
0.003783	97.2350614755429\\
0.003784	97.2097350409398\\
0.003785	97.1844152030138\\
0.003786	97.1591019600464\\
0.003787	97.1337953103201\\
0.003788	97.1084952521174\\
0.003789	97.0832017837215\\
0.00379	97.057914903416\\
0.003791	97.0326346094849\\
0.003792	97.0073609002127\\
0.003793	96.9820937738843\\
0.003794	96.956833228785\\
0.003795	96.9315792632008\\
0.003796	96.9063318754177\\
0.003797	96.8810910637226\\
0.003798	96.8558568264027\\
0.003799	96.8306291617454\\
0.0038	96.8054080680388\\
0.003801	96.7801935435715\\
0.003802	96.7549855866323\\
0.003803	96.7297841955107\\
0.003804	96.7045893684965\\
0.003805	96.6794011038799\\
0.003806	96.6542193999517\\
0.003807	96.629044255003\\
0.003808	96.6038756673254\\
0.003809	96.5787136352111\\
0.00381	96.5535581569524\\
0.003811	96.5284092308423\\
0.003812	96.5032668551743\\
0.003813	96.4781310282421\\
0.003814	96.4530017483401\\
0.003815	96.4278790137629\\
0.003816	96.4027628228057\\
0.003817	96.3776531737642\\
0.003818	96.3525500649343\\
0.003819	96.3274534946126\\
0.00382	96.302363461096\\
0.003821	96.2772799626819\\
0.003822	96.2522029976681\\
0.003823	96.2271325643529\\
0.003824	96.2020686610351\\
0.003825	96.1770112860137\\
0.003826	96.1519604375883\\
0.003827	96.1269161140591\\
0.003828	96.1018783137265\\
0.003829	96.0768470348914\\
0.00383	96.0518222758551\\
0.003831	96.0268040349196\\
0.003832	96.0017923103871\\
0.003833	95.9767871005602\\
0.003834	95.9517884037422\\
0.003835	95.9267962182365\\
0.003836	95.9018105423472\\
0.003837	95.8768313743788\\
0.003838	95.8518587126362\\
0.003839	95.8268925554247\\
0.00384	95.8019329010502\\
0.003841	95.7769797478188\\
0.003842	95.7520330940372\\
0.003843	95.7270929380126\\
0.003844	95.7021592780524\\
0.003845	95.6772321124648\\
0.003846	95.652311439558\\
0.003847	95.6273972576411\\
0.003848	95.6024895650233\\
0.003849	95.5775883600144\\
0.00385	95.5526936409246\\
0.003851	95.5278054060644\\
0.003852	95.5029236537451\\
0.003853	95.4780483822781\\
0.003854	95.4531795899753\\
0.003855	95.4283172751492\\
0.003856	95.4034614361127\\
0.003857	95.3786120711789\\
0.003858	95.3537691786616\\
0.003859	95.3289327568749\\
0.00386	95.3041028041335\\
0.003861	95.2792793187524\\
0.003862	95.254462299047\\
0.003863	95.2296517433333\\
0.003864	95.2048476499276\\
0.003865	95.1800500171467\\
0.003866	95.1552588433078\\
0.003867	95.1304741267286\\
0.003868	95.1056958657272\\
0.003869	95.0809240586221\\
0.00387	95.0561587037324\\
0.003871	95.0313997993774\\
0.003872	95.0066473438769\\
0.003873	94.9819013355514\\
0.003874	94.9571617727214\\
0.003875	94.9324286537083\\
0.003876	94.9077019768335\\
0.003877	94.8829817404191\\
0.003878	94.8582679427876\\
0.003879	94.8335605822619\\
0.00388	94.8088596571654\\
0.003881	94.7841651658219\\
0.003882	94.7594771065555\\
0.003883	94.734795477691\\
0.003884	94.7101202775534\\
0.003885	94.6854515044683\\
0.003886	94.6607891567617\\
0.003887	94.6361332327598\\
0.003888	94.6114837307897\\
0.003889	94.5868406491786\\
0.00389	94.5622039862541\\
0.003891	94.5375737403446\\
0.003892	94.5129499097784\\
0.003893	94.4883324928846\\
0.003894	94.4637214879928\\
0.003895	94.4391168934328\\
0.003896	94.4145187075348\\
0.003897	94.3899269286298\\
0.003898	94.3653415550488\\
0.003899	94.3407625851236\\
0.0039	94.3161900171861\\
0.003901	94.2916238495689\\
0.003902	94.2670640806048\\
0.003903	94.2425107086274\\
0.003904	94.2179637319703\\
0.003905	94.1934231489679\\
0.003906	94.1688889579547\\
0.003907	94.1443611572658\\
0.003908	94.119839745237\\
0.003909	94.095324720204\\
0.00391	94.0708160805033\\
0.003911	94.0463138244717\\
0.003912	94.0218179504466\\
0.003913	93.9973284567655\\
0.003914	93.9728453417667\\
0.003915	93.9483686037887\\
0.003916	93.9238982411705\\
0.003917	93.8994342522516\\
0.003918	93.8749766353718\\
0.003919	93.8505253888714\\
0.00392	93.8260805110912\\
0.003921	93.8016420003723\\
0.003922	93.7772098550563\\
0.003923	93.7527840734852\\
0.003924	93.7283646540016\\
0.003925	93.7039515949482\\
0.003926	93.6795448946684\\
0.003927	93.655144551506\\
0.003928	93.6307505638052\\
0.003929	93.6063629299106\\
0.00393	93.5819816481672\\
0.003931	93.5576067169205\\
0.003932	93.5332381345164\\
0.003933	93.5088758993012\\
0.003934	93.4845200096218\\
0.003935	93.4601704638253\\
0.003936	93.4358272602594\\
0.003937	93.4114903972722\\
0.003938	93.387159873212\\
0.003939	93.3628356864279\\
0.00394	93.3385178352693\\
0.003941	93.3142063180858\\
0.003942	93.2899011332277\\
0.003943	93.2656022790457\\
0.003944	93.2413097538907\\
0.003945	93.2170235561144\\
0.003946	93.1927436840687\\
0.003947	93.1684701361059\\
0.003948	93.1442029105788\\
0.003949	93.1199420058406\\
0.00395	93.095687420245\\
0.003951	93.0714391521461\\
0.003952	93.0471971998983\\
0.003953	93.0229615618567\\
0.003954	92.9987322363765\\
0.003955	92.9745092218135\\
0.003956	92.9502925165241\\
0.003957	92.9260821188647\\
0.003958	92.9018780271926\\
0.003959	92.8776802398651\\
0.00396	92.8534887552403\\
0.003961	92.8293035716765\\
0.003962	92.8051246875325\\
0.003963	92.7809521011674\\
0.003964	92.7567858109411\\
0.003965	92.7326258152134\\
0.003966	92.7084721123449\\
0.003967	92.6843247006965\\
0.003968	92.6601835786297\\
0.003969	92.6360487445061\\
0.00397	92.6119201966879\\
0.003971	92.5877979335379\\
0.003972	92.563681953419\\
0.003973	92.5395722546947\\
0.003974	92.515468835729\\
0.003975	92.4913716948861\\
0.003976	92.467280830531\\
0.003977	92.4431962410286\\
0.003978	92.4191179247447\\
0.003979	92.3950458800452\\
0.00398	92.3709801052967\\
0.003981	92.346920598866\\
0.003982	92.3228673591206\\
0.003983	92.2988203844279\\
0.003984	92.2747796731564\\
0.003985	92.2507452236745\\
0.003986	92.2267170343513\\
0.003987	92.2026951035561\\
0.003988	92.178679429659\\
0.003989	92.1546700110301\\
0.00399	92.1306668460402\\
0.003991	92.1066699330604\\
0.003992	92.0826792704624\\
0.003993	92.0586948566179\\
0.003994	92.0347166898996\\
0.003995	92.0107447686802\\
0.003996	91.9867790913329\\
0.003997	91.9628196562316\\
0.003998	91.9388664617502\\
0.003999	91.9149195062632\\
0.004	91.8909787881458\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.004	91.8909787881458\\
0.004001	91.8670443057731\\
0.004002	91.8431160575211\\
0.004003	91.819194041766\\
0.004004	91.7952782568843\\
0.004005	91.7713687012532\\
0.004006	91.7474653732502\\
0.004007	91.7235682712531\\
0.004008	91.6996773936404\\
0.004009	91.6757927387907\\
0.00401	91.6519143050833\\
0.004011	91.6280420908977\\
0.004012	91.604176094614\\
0.004013	91.5803163146126\\
0.004014	91.5564627492744\\
0.004015	91.5326153969808\\
0.004016	91.5087742561133\\
0.004017	91.4849393250541\\
0.004018	91.4611106021858\\
0.004019	91.4372880858914\\
0.00402	91.4134717745543\\
0.004021	91.3896616665583\\
0.004022	91.3658577602875\\
0.004023	91.3420600541268\\
0.004024	91.3182685464611\\
0.004025	91.2944832356759\\
0.004026	91.2707041201573\\
0.004027	91.2469311982915\\
0.004028	91.2231644684653\\
0.004029	91.1994039290659\\
0.00403	91.1756495784809\\
0.004031	91.1519014150983\\
0.004032	91.1281594373065\\
0.004033	91.1044236434945\\
0.004034	91.0806940320514\\
0.004035	91.0569706013671\\
0.004036	91.0332533498316\\
0.004037	91.0095422758354\\
0.004038	90.9858373777696\\
0.004039	90.9621386540254\\
0.00404	90.9384461029948\\
0.004041	90.9147597230699\\
0.004042	90.8910795126434\\
0.004043	90.8674054701083\\
0.004044	90.843737593858\\
0.004045	90.8200758822866\\
0.004046	90.7964203337882\\
0.004047	90.7727709467576\\
0.004048	90.74912771959\\
0.004049	90.725490650681\\
0.00405	90.7018597384264\\
0.004051	90.6782349812228\\
0.004052	90.6546163774669\\
0.004053	90.6310039255559\\
0.004054	90.6073976238876\\
0.004055	90.58379747086\\
0.004056	90.5602034648715\\
0.004057	90.5366156043212\\
0.004058	90.5130338876082\\
0.004059	90.4894583131324\\
0.00406	90.4658888792939\\
0.004061	90.4423255844932\\
0.004062	90.4187684271314\\
0.004063	90.3952174056099\\
0.004064	90.3716725183304\\
0.004065	90.3481337636953\\
0.004066	90.3246011401071\\
0.004067	90.3010746459691\\
0.004068	90.2775542796845\\
0.004069	90.2540400396574\\
0.00407	90.230531924292\\
0.004071	90.2070299319931\\
0.004072	90.1835340611659\\
0.004073	90.1600443102159\\
0.004074	90.136560677549\\
0.004075	90.1130831615717\\
0.004076	90.0896117606908\\
0.004077	90.0661464733136\\
0.004078	90.0426872978475\\
0.004079	90.0192342327008\\
0.00408	89.9957872762818\\
0.004081	89.9723464269996\\
0.004082	89.9489116832632\\
0.004083	89.9254830434825\\
0.004084	89.9020605060677\\
0.004085	89.8786440694291\\
0.004086	89.8552337319779\\
0.004087	89.8318294921253\\
0.004088	89.8084313482832\\
0.004089	89.7850392988636\\
0.00409	89.7616533422794\\
0.004091	89.7382734769434\\
0.004092	89.7148997012691\\
0.004093	89.6915320136704\\
0.004094	89.6681704125615\\
0.004095	89.6448148963571\\
0.004096	89.6214654634722\\
0.004097	89.5981221123225\\
0.004098	89.5747848413237\\
0.004099	89.5514536488923\\
0.0041	89.528128533445\\
0.004101	89.5048094933989\\
0.004102	89.4814965271715\\
0.004103	89.4581896331809\\
0.004104	89.4348888098455\\
0.004105	89.411594055584\\
0.004106	89.3883053688157\\
0.004107	89.3650227479601\\
0.004108	89.3417461914374\\
0.004109	89.3184756976679\\
0.00411	89.2952112650726\\
0.004111	89.2719528920727\\
0.004112	89.2487005770898\\
0.004113	89.2254543185461\\
0.004114	89.2022141148641\\
0.004115	89.1789799644666\\
0.004116	89.1557518657771\\
0.004117	89.1325298172192\\
0.004118	89.1093138172171\\
0.004119	89.0861038641954\\
0.00412	89.0628999565789\\
0.004121	89.0397020927932\\
0.004122	89.0165102712639\\
0.004123	88.9933244904173\\
0.004124	88.97014474868\\
0.004125	88.946971044479\\
0.004126	88.9238033762417\\
0.004127	88.900641742396\\
0.004128	88.8774861413701\\
0.004129	88.8543365715926\\
0.00413	88.8311930314927\\
0.004131	88.8080555194998\\
0.004132	88.7849240340437\\
0.004133	88.7617985735549\\
0.004134	88.7386791364639\\
0.004135	88.7155657212019\\
0.004136	88.6924583262004\\
0.004137	88.6693569498913\\
0.004138	88.646261590707\\
0.004139	88.6231722470802\\
0.00414	88.6000889174441\\
0.004141	88.5770116002321\\
0.004142	88.5539402938784\\
0.004143	88.5308749968172\\
0.004144	88.5078157074834\\
0.004145	88.4847624243121\\
0.004146	88.4617151457389\\
0.004147	88.4386738701999\\
0.004148	88.4156385961314\\
0.004149	88.3926093219703\\
0.00415	88.3695860461538\\
0.004151	88.3465687671195\\
0.004152	88.3235574833056\\
0.004153	88.3005521931503\\
0.004154	88.2775528950926\\
0.004155	88.2545595875718\\
0.004156	88.2315722690274\\
0.004157	88.2085909378997\\
0.004158	88.185615592629\\
0.004159	88.1626462316563\\
0.00416	88.1396828534228\\
0.004161	88.1167254563703\\
0.004162	88.0937740389408\\
0.004163	88.0708285995769\\
0.004164	88.0478891367215\\
0.004165	88.0249556488179\\
0.004166	88.0020281343098\\
0.004167	87.9791065916413\\
0.004168	87.9561910192571\\
0.004169	87.933281415602\\
0.00417	87.9103777791214\\
0.004171	87.8874801082611\\
0.004172	87.8645884014671\\
0.004173	87.8417026571862\\
0.004174	87.8188228738651\\
0.004175	87.7959490499514\\
0.004176	87.7730811838928\\
0.004177	87.7502192741374\\
0.004178	87.7273633191339\\
0.004179	87.7045133173312\\
0.00418	87.6816692671787\\
0.004181	87.6588311671263\\
0.004182	87.6359990156241\\
0.004183	87.6131728111228\\
0.004184	87.5903525520733\\
0.004185	87.567538236927\\
0.004186	87.5447298641358\\
0.004187	87.521927432152\\
0.004188	87.499130939428\\
0.004189	87.4763403844169\\
0.00419	87.4535557655722\\
0.004191	87.4307770813477\\
0.004192	87.4080043301977\\
0.004193	87.3852375105766\\
0.004194	87.3624766209397\\
0.004195	87.3397216597423\\
0.004196	87.3169726254403\\
0.004197	87.29422951649\\
0.004198	87.2714923313479\\
0.004199	87.2487610684711\\
0.0042	87.2260357263171\\
0.004201	87.2033163033437\\
0.004202	87.1806027980092\\
0.004203	87.1578952087722\\
0.004204	87.1351935340919\\
0.004205	87.1124977724275\\
0.004206	87.0898079222391\\
0.004207	87.0671239819869\\
0.004208	87.0444459501314\\
0.004209	87.0217738251339\\
0.00421	86.9991076054558\\
0.004211	86.9764472895588\\
0.004212	86.9537928759054\\
0.004213	86.9311443629581\\
0.004214	86.90850174918\\
0.004215	86.8858650330347\\
0.004216	86.8632342129858\\
0.004217	86.8406092874979\\
0.004218	86.8179902550354\\
0.004219	86.7953771140634\\
0.00422	86.7727698630475\\
0.004221	86.7501685004534\\
0.004222	86.7275730247476\\
0.004223	86.7049834343965\\
0.004224	86.6823997278673\\
0.004225	86.6598219036275\\
0.004226	86.6372499601449\\
0.004227	86.6146838958878\\
0.004228	86.5921237093248\\
0.004229	86.569569398925\\
0.00423	86.5470209631578\\
0.004231	86.5244784004932\\
0.004232	86.5019417094013\\
0.004233	86.4794108883529\\
0.004234	86.4568859358189\\
0.004235	86.4343668502708\\
0.004236	86.4118536301806\\
0.004237	86.3893462740204\\
0.004238	86.3668447802628\\
0.004239	86.3443491473809\\
0.00424	86.3218593738482\\
0.004241	86.2993754581385\\
0.004242	86.276897398726\\
0.004243	86.2544251940854\\
0.004244	86.2319588426916\\
0.004245	86.2094983430202\\
0.004246	86.1870436935469\\
0.004247	86.164594892748\\
0.004248	86.1421519391\\
0.004249	86.1197148310801\\
0.00425	86.0972835671656\\
0.004251	86.0748581458343\\
0.004252	86.0524385655644\\
0.004253	86.0300248248346\\
0.004254	86.0076169221237\\
0.004255	85.9852148559113\\
0.004256	85.9628186246771\\
0.004257	85.9404282269013\\
0.004258	85.9180436610645\\
0.004259	85.8956649256477\\
0.00426	85.8732920191321\\
0.004261	85.8509249399997\\
0.004262	85.8285636867325\\
0.004263	85.8062082578132\\
0.004264	85.7838586517246\\
0.004265	85.7615148669501\\
0.004266	85.7391769019735\\
0.004267	85.716844755279\\
0.004268	85.6945184253509\\
0.004269	85.6721979106744\\
0.00427	85.6498832097346\\
0.004271	85.6275743210174\\
0.004272	85.6052712430088\\
0.004273	85.5829739741954\\
0.004274	85.560682513064\\
0.004275	85.5383968581019\\
0.004276	85.5161170077969\\
0.004277	85.493842960637\\
0.004278	85.4715747151106\\
0.004279	85.4493122697067\\
0.00428	85.4270556229146\\
0.004281	85.4048047732238\\
0.004282	85.3825597191245\\
0.004283	85.360320459107\\
0.004284	85.3380869916623\\
0.004285	85.3158593152815\\
0.004286	85.2936374284563\\
0.004287	85.2714213296787\\
0.004288	85.2492110174411\\
0.004289	85.2270064902363\\
0.00429	85.2048077465574\\
0.004291	85.1826147848982\\
0.004292	85.1604276037526\\
0.004293	85.1382462016149\\
0.004294	85.1160705769799\\
0.004295	85.0939007283427\\
0.004296	85.071736654199\\
0.004297	85.0495783530446\\
0.004298	85.0274258233759\\
0.004299	85.0052790636896\\
0.0043	84.9831380724828\\
0.004301	84.961002848253\\
0.004302	84.9388733894982\\
0.004303	84.9167496947166\\
0.004304	84.8946317624069\\
0.004305	84.8725195910682\\
0.004306	84.8504131791998\\
0.004307	84.8283125253018\\
0.004308	84.8062176278743\\
0.004309	84.784128485418\\
0.00431	84.7620450964338\\
0.004311	84.7399674594233\\
0.004312	84.7178955728881\\
0.004313	84.6958294353306\\
0.004314	84.6737690452532\\
0.004315	84.6517144011591\\
0.004316	84.6296655015514\\
0.004317	84.6076223449341\\
0.004318	84.5855849298112\\
0.004319	84.5635532546872\\
0.00432	84.5415273180672\\
0.004321	84.5195071184563\\
0.004322	84.4974926543604\\
0.004323	84.4754839242855\\
0.004324	84.4534809267381\\
0.004325	84.431483660225\\
0.004326	84.4094921232536\\
0.004327	84.3875063143314\\
0.004328	84.3655262319666\\
0.004329	84.3435518746675\\
0.00433	84.3215832409429\\
0.004331	84.2996203293021\\
0.004332	84.2776631382546\\
0.004333	84.2557116663104\\
0.004334	84.2337659119799\\
0.004335	84.2118258737739\\
0.004336	84.1898915502035\\
0.004337	84.1679629397802\\
0.004338	84.1460400410159\\
0.004339	84.124122852423\\
0.00434	84.1022113725141\\
0.004341	84.0803055998023\\
0.004342	84.0584055328012\\
0.004343	84.0365111700244\\
0.004344	84.0146225099864\\
0.004345	83.9927395512017\\
0.004346	83.9708622921853\\
0.004347	83.9489907314526\\
0.004348	83.9271248675195\\
0.004349	83.9052646989021\\
0.00435	83.883410224117\\
0.004351	83.8615614416811\\
0.004352	83.8397183501117\\
0.004353	83.8178809479266\\
0.004354	83.7960492336439\\
0.004355	83.7742232057821\\
0.004356	83.7524028628601\\
0.004357	83.7305882033971\\
0.004358	83.7087792259127\\
0.004359	83.6869759289271\\
0.00436	83.6651783109606\\
0.004361	83.6433863705341\\
0.004362	83.6216001061687\\
0.004363	83.599819516386\\
0.004364	83.5780445997081\\
0.004365	83.5562753546571\\
0.004366	83.5345117797559\\
0.004367	83.5127538735276\\
0.004368	83.4910016344957\\
0.004369	83.4692550611841\\
0.00437	83.447514152117\\
0.004371	83.4257789058191\\
0.004372	83.4040493208155\\
0.004373	83.3823253956315\\
0.004374	83.360607128793\\
0.004375	83.3388945188262\\
0.004376	83.3171875642576\\
0.004377	83.2954862636143\\
0.004378	83.2737906154235\\
0.004379	83.2521006182129\\
0.00438	83.2304162705108\\
0.004381	83.2087375708456\\
0.004382	83.1870645177461\\
0.004383	83.1653971097416\\
0.004384	83.1437353453618\\
0.004385	83.1220792231368\\
0.004386	83.1004287415968\\
0.004387	83.0787838992727\\
0.004388	83.0571446946957\\
0.004389	83.0355111263974\\
0.00439	83.0138831929096\\
0.004391	82.9922608927647\\
0.004392	82.9706442244954\\
0.004393	82.9490331866348\\
0.004394	82.9274277777164\\
0.004395	82.905827996274\\
0.004396	82.8842338408418\\
0.004397	82.8626453099545\\
0.004398	82.8410624021471\\
0.004399	82.8194851159548\\
0.0044	82.7979134499136\\
0.004401	82.7763474025596\\
0.004402	82.7547869724291\\
0.004403	82.7332321580593\\
0.004404	82.7116829579873\\
0.004405	82.6901393707508\\
0.004406	82.6686013948879\\
0.004407	82.6470690289369\\
0.004408	82.6255422714368\\
0.004409	82.6040211209266\\
0.00441	82.582505575946\\
0.004411	82.560995635035\\
0.004412	82.5394912967337\\
0.004413	82.517992559583\\
0.004414	82.4964994221239\\
0.004415	82.475011882898\\
0.004416	82.4535299404469\\
0.004417	82.4320535933131\\
0.004418	82.4105828400391\\
0.004419	82.3891176791678\\
0.00442	82.3676581092428\\
0.004421	82.3462041288076\\
0.004422	82.3247557364064\\
0.004423	82.3033129305838\\
0.004424	82.2818757098846\\
0.004425	82.2604440728541\\
0.004426	82.239018018038\\
0.004427	82.2175975439821\\
0.004428	82.1961826492331\\
0.004429	82.1747733323375\\
0.00443	82.1533695918427\\
0.004431	82.1319714262961\\
0.004432	82.1105788342456\\
0.004433	82.0891918142396\\
0.004434	82.0678103648267\\
0.004435	82.0464344845559\\
0.004436	82.0250641719768\\
0.004437	82.003699425639\\
0.004438	81.9823402440928\\
0.004439	81.9609866258888\\
0.00444	81.9396385695778\\
0.004441	81.9182960737112\\
0.004442	81.8969591368406\\
0.004443	81.8756277575183\\
0.004444	81.8543019342965\\
0.004445	81.8329816657282\\
0.004446	81.8116669503665\\
0.004447	81.790357786765\\
0.004448	81.7690541734776\\
0.004449	81.7477561090588\\
0.00445	81.7264635920631\\
0.004451	81.7051766210457\\
0.004452	81.6838951945621\\
0.004453	81.662619311168\\
0.004454	81.6413489694198\\
0.004455	81.6200841678739\\
0.004456	81.5988249050874\\
0.004457	81.5775711796175\\
0.004458	81.5563229900221\\
0.004459	81.5350803348592\\
0.00446	81.5138432126872\\
0.004461	81.492611622065\\
0.004462	81.4713855615519\\
0.004463	81.4501650297074\\
0.004464	81.4289500250915\\
0.004465	81.4077405462645\\
0.004466	81.3865365917872\\
0.004467	81.3653381602206\\
0.004468	81.3441452501262\\
0.004469	81.3229578600659\\
0.00447	81.3017759886019\\
0.004471	81.2805996342968\\
0.004472	81.2594287957135\\
0.004473	81.2382634714154\\
0.004474	81.2171036599662\\
0.004475	81.19594935993\\
0.004476	81.1748005698712\\
0.004477	81.1536572883548\\
0.004478	81.1325195139458\\
0.004479	81.1113872452099\\
0.00448	81.0902604807131\\
0.004481	81.0691392190217\\
0.004482	81.0480234587023\\
0.004483	81.0269131983221\\
0.004484	81.0058084364485\\
0.004485	80.9847091716494\\
0.004486	80.9636154024929\\
0.004487	80.9425271275476\\
0.004488	80.9214443453825\\
0.004489	80.9003670545668\\
0.00449	80.8792952536703\\
0.004491	80.8582289412631\\
0.004492	80.8371681159155\\
0.004493	80.8161127761984\\
0.004494	80.7950629206829\\
0.004495	80.7740185479406\\
0.004496	80.7529796565434\\
0.004497	80.7319462450637\\
0.004498	80.710918312074\\
0.004499	80.6898958561475\\
0.0045	80.6688788758575\\
0.004501	80.6478673697778\\
0.004502	80.6268613364826\\
0.004503	80.6058607745464\\
0.004504	80.5848656825441\\
0.004505	80.563876059051\\
0.004506	80.5428919026426\\
0.004507	80.5219132118951\\
0.004508	80.5009399853848\\
0.004509	80.4799722216884\\
0.00451	80.459009919383\\
0.004511	80.4380530770463\\
0.004512	80.4171016932559\\
0.004513	80.3961557665902\\
0.004514	80.3752152956278\\
0.004515	80.3542802789476\\
0.004516	80.3333507151289\\
0.004517	80.3124266027516\\
0.004518	80.2915079403957\\
0.004519	80.2705947266416\\
0.00452	80.2496869600701\\
0.004521	80.2287846392625\\
0.004522	80.2078877628003\\
0.004523	80.1869963292654\\
0.004524	80.1661103372402\\
0.004525	80.1452297853074\\
0.004526	80.1243546720498\\
0.004527	80.1034849960511\\
0.004528	80.0826207558949\\
0.004529	80.0617619501654\\
0.00453	80.0409085774471\\
0.004531	80.0200606363249\\
0.004532	79.999218125384\\
0.004533	79.9783810432101\\
0.004534	79.9575493883892\\
0.004535	79.9367231595077\\
0.004536	79.9159023551521\\
0.004537	79.8950869739097\\
0.004538	79.8742770143679\\
0.004539	79.8534724751146\\
0.00454	79.8326733547378\\
0.004541	79.8118796518263\\
0.004542	79.7910913649689\\
0.004543	79.770308492755\\
0.004544	79.7495310337742\\
0.004545	79.7287589866165\\
0.004546	79.7079923498723\\
0.004547	79.6872311221325\\
0.004548	79.6664753019881\\
0.004549	79.6457248880307\\
0.00455	79.6249798788522\\
0.004551	79.6042402730447\\
0.004552	79.5835060692009\\
0.004553	79.5627772659137\\
0.004554	79.5420538617765\\
0.004555	79.521335855383\\
0.004556	79.5006232453272\\
0.004557	79.4799160302037\\
0.004558	79.4592142086072\\
0.004559	79.4385177791328\\
0.00456	79.4178267403761\\
0.004561	79.3971410909331\\
0.004562	79.3764608293999\\
0.004563	79.3557859543732\\
0.004564	79.3351164644501\\
0.004565	79.3144523582278\\
0.004566	79.2937936343041\\
0.004567	79.2731402912771\\
0.004568	79.2524923277452\\
0.004569	79.2318497423073\\
0.00457	79.2112125335626\\
0.004571	79.1905807001106\\
0.004572	79.1699542405512\\
0.004573	79.1493331534847\\
0.004574	79.1287174375118\\
0.004575	79.1081070912335\\
0.004576	79.0875021132512\\
0.004577	79.0669025021665\\
0.004578	79.0463082565816\\
0.004579	79.025719375099\\
0.00458	79.0051358563215\\
0.004581	78.9845576988523\\
0.004582	78.963984901295\\
0.004583	78.9434174622535\\
0.004584	78.922855380332\\
0.004585	78.9022986541353\\
0.004586	78.8817472822683\\
0.004587	78.8612012633364\\
0.004588	78.8406605959454\\
0.004589	78.8201252787013\\
0.00459	78.7995953102107\\
0.004591	78.7790706890804\\
0.004592	78.7585514139175\\
0.004593	78.7380374833296\\
0.004594	78.7175288959247\\
0.004595	78.697025650311\\
0.004596	78.6765277450972\\
0.004597	78.6560351788922\\
0.004598	78.6355479503055\\
0.004599	78.6150660579468\\
0.0046	78.5945895004261\\
0.004601	78.5741182763539\\
0.004602	78.5536523843411\\
0.004603	78.5331918229988\\
0.004604	78.5127365909386\\
0.004605	78.4922866867723\\
0.004606	78.4718421091122\\
0.004607	78.451402856571\\
0.004608	78.4309689277617\\
0.004609	78.4105403212975\\
0.00461	78.3901170357922\\
0.004611	78.3696990698599\\
0.004612	78.349286422115\\
0.004613	78.3288790911723\\
0.004614	78.308477075647\\
0.004615	78.2880803741545\\
0.004616	78.2676889853108\\
0.004617	78.247302907732\\
0.004618	78.2269221400347\\
0.004619	78.206546680836\\
0.00462	78.1861765287532\\
0.004621	78.1658116824038\\
0.004622	78.1454521404061\\
0.004623	78.1250979013782\\
0.004624	78.1047489639391\\
0.004625	78.0844053267078\\
0.004626	78.0640669883038\\
0.004627	78.0437339473469\\
0.004628	78.0234062024573\\
0.004629	78.0030837522556\\
0.00463	77.9827665953627\\
0.004631	77.9624547303999\\
0.004632	77.9421481559888\\
0.004633	77.9218468707514\\
0.004634	77.90155087331\\
0.004635	77.8812601622874\\
0.004636	77.8609747363065\\
0.004637	77.8406945939909\\
0.004638	77.8204197339644\\
0.004639	77.800150154851\\
0.00464	77.7798858552753\\
0.004641	77.7596268338621\\
0.004642	77.7393730892366\\
0.004643	77.7191246200245\\
0.004644	77.6988814248516\\
0.004645	77.6786435023443\\
0.004646	77.6584108511292\\
0.004647	77.6381834698333\\
0.004648	77.6179613570839\\
0.004649	77.5977445115089\\
0.00465	77.5775329317362\\
0.004651	77.5573266163943\\
0.004652	77.537125564112\\
0.004653	77.5169297735185\\
0.004654	77.4967392432432\\
0.004655	77.4765539719161\\
0.004656	77.4563739581673\\
0.004657	77.4361992006275\\
0.004658	77.4160296979275\\
0.004659	77.3958654486987\\
0.00466	77.3757064515727\\
0.004661	77.3555527051815\\
0.004662	77.3354042081575\\
0.004663	77.3152609591334\\
0.004664	77.2951229567422\\
0.004665	77.2749901996174\\
0.004666	77.2548626863928\\
0.004667	77.2347404157026\\
0.004668	77.2146233861812\\
0.004669	77.1945115964634\\
0.00467	77.1744050451845\\
0.004671	77.1543037309801\\
0.004672	77.134207652486\\
0.004673	77.1141168083386\\
0.004674	77.0940311971745\\
0.004675	77.0739508176306\\
0.004676	77.0538756683444\\
0.004677	77.0338057479534\\
0.004678	77.0137410550957\\
0.004679	76.9936815884099\\
0.00468	76.9736273465345\\
0.004681	76.9535783281088\\
0.004682	76.9335345317721\\
0.004683	76.9134959561644\\
0.004684	76.8934625999257\\
0.004685	76.8734344616967\\
0.004686	76.8534115401182\\
0.004687	76.8333938338314\\
0.004688	76.813381341478\\
0.004689	76.7933740616999\\
0.00469	76.7733719931394\\
0.004691	76.7533751344391\\
0.004692	76.7333834842421\\
0.004693	76.7133970411916\\
0.004694	76.6934158039316\\
0.004695	76.6734397711059\\
0.004696	76.653468941359\\
0.004697	76.6335033133358\\
0.004698	76.6135428856812\\
0.004699	76.5935876570409\\
0.0047	76.5736376260606\\
0.004701	76.5536927913865\\
0.004702	76.5337531516652\\
0.004703	76.5138187055435\\
0.004704	76.4938894516687\\
0.004705	76.4739653886884\\
0.004706	76.4540465152506\\
0.004707	76.4341328300035\\
0.004708	76.4142243315958\\
0.004709	76.3943210186764\\
0.00471	76.3744228898949\\
0.004711	76.3545299439008\\
0.004712	76.3346421793442\\
0.004713	76.3147595948755\\
0.004714	76.2948821891456\\
0.004715	76.2750099608054\\
0.004716	76.2551429085065\\
0.004717	76.2352810309007\\
0.004718	76.2154243266402\\
0.004719	76.1955727943774\\
0.00472	76.1757264327653\\
0.004721	76.1558852404571\\
0.004722	76.1360492161063\\
0.004723	76.1162183583669\\
0.004724	76.0963926658931\\
0.004725	76.0765721373396\\
0.004726	76.0567567713613\\
0.004727	76.0369465666135\\
0.004728	76.017141521752\\
0.004729	75.9973416354327\\
0.00473	75.9775469063121\\
0.004731	75.9577573330469\\
0.004732	75.937972914294\\
0.004733	75.9181936487111\\
0.004734	75.8984195349557\\
0.004735	75.8786505716861\\
0.004736	75.8588867575607\\
0.004737	75.8391280912384\\
0.004738	75.8193745713783\\
0.004739	75.7996261966399\\
0.00474	75.7798829656832\\
0.004741	75.7601448771683\\
0.004742	75.7404119297558\\
0.004743	75.7206841221066\\
0.004744	75.700961452882\\
0.004745	75.6812439207436\\
0.004746	75.6615315243533\\
0.004747	75.6418242623735\\
0.004748	75.6221221334669\\
0.004749	75.6024251362964\\
0.00475	75.5827332695254\\
0.004751	75.5630465318176\\
0.004752	75.5433649218371\\
0.004753	75.5236884382482\\
0.004754	75.5040170797157\\
0.004755	75.4843508449047\\
0.004756	75.4646897324807\\
0.004757	75.4450337411094\\
0.004758	75.425382869457\\
0.004759	75.40573711619\\
0.00476	75.3860964799752\\
0.004761	75.3664609594797\\
0.004762	75.3468305533712\\
0.004763	75.3272052603174\\
0.004764	75.3075850789867\\
0.004765	75.2879700080475\\
0.004766	75.2683600461689\\
0.004767	75.24875519202\\
0.004768	75.2291554442704\\
0.004769	75.2095608015902\\
0.00477	75.1899712626496\\
0.004771	75.1703868261193\\
0.004772	75.1508074906703\\
0.004773	75.1312332549738\\
0.004774	75.1116641177017\\
0.004775	75.0921000775259\\
0.004776	75.0725411331188\\
0.004777	75.0529872831532\\
0.004778	75.033438526302\\
0.004779	75.0138948612389\\
0.00478	74.9943562866373\\
0.004781	74.9748228011716\\
0.004782	74.9552944035161\\
0.004783	74.9357710923457\\
0.004784	74.9162528663355\\
0.004785	74.8967397241609\\
0.004786	74.8772316644978\\
0.004787	74.8577286860225\\
0.004788	74.8382307874113\\
0.004789	74.8187379673412\\
0.00479	74.7992502244895\\
0.004791	74.7797675575335\\
0.004792	74.7602899651514\\
0.004793	74.7408174460212\\
0.004794	74.7213499988216\\
0.004795	74.7018876222315\\
0.004796	74.6824303149302\\
0.004797	74.6629780755973\\
0.004798	74.6435309029128\\
0.004799	74.6240887955571\\
0.0048	74.6046517522106\\
0.004801	74.5852197715546\\
0.004802	74.5657928522702\\
0.004803	74.5463709930391\\
0.004804	74.5269541925435\\
0.004805	74.5075424494657\\
0.004806	74.4881357624883\\
0.004807	74.4687341302945\\
0.004808	74.4493375515676\\
0.004809	74.4299460249914\\
0.00481	74.41055954925\\
0.004811	74.3911781230278\\
0.004812	74.3718017450096\\
0.004813	74.3524304138804\\
0.004814	74.3330641283258\\
0.004815	74.3137028870316\\
0.004816	74.2943466886838\\
0.004817	74.274995531969\\
0.004818	74.255649415574\\
0.004819	74.2363083381859\\
0.00482	74.2169722984923\\
0.004821	74.1976412951811\\
0.004822	74.1783153269403\\
0.004823	74.1589943924586\\
0.004824	74.1396784904249\\
0.004825	74.1203676195282\\
0.004826	74.1010617784583\\
0.004827	74.081760965905\\
0.004828	74.0624651805586\\
0.004829	74.0431744211095\\
0.00483	74.0238886862489\\
0.004831	74.0046079746678\\
0.004832	73.985332285058\\
0.004833	73.9660616161113\\
0.004834	73.9467959665201\\
0.004835	73.927535334977\\
0.004836	73.908279720175\\
0.004837	73.8890291208073\\
0.004838	73.8697835355677\\
0.004839	73.85054296315\\
0.00484	73.8313074022487\\
0.004841	73.8120768515584\\
0.004842	73.7928513097741\\
0.004843	73.7736307755912\\
0.004844	73.7544152477053\\
0.004845	73.7352047248125\\
0.004846	73.7159992056092\\
0.004847	73.696798688792\\
0.004848	73.6776031730581\\
0.004849	73.6584126571047\\
0.00485	73.6392271396297\\
0.004851	73.620046619331\\
0.004852	73.6008710949072\\
0.004853	73.5817005650569\\
0.004854	73.5625350284792\\
0.004855	73.5433744838736\\
0.004856	73.5242189299398\\
0.004857	73.5050683653778\\
0.004858	73.4859227888883\\
0.004859	73.4667821991718\\
0.00486	73.4476465949296\\
0.004861	73.4285159748631\\
0.004862	73.409390337674\\
0.004863	73.3902696820646\\
0.004864	73.3711540067372\\
0.004865	73.3520433103947\\
0.004866	73.3329375917403\\
0.004867	73.3138368494773\\
0.004868	73.2947410823097\\
0.004869	73.2756502889415\\
0.00487	73.2565644680774\\
0.004871	73.237483618422\\
0.004872	73.2184077386806\\
0.004873	73.1993368275587\\
0.004874	73.1802708837621\\
0.004875	73.161209905997\\
0.004876	73.14215389297\\
0.004877	73.1231028433878\\
0.004878	73.1040567559577\\
0.004879	73.0850156293872\\
0.00488	73.0659794623841\\
0.004881	73.0469482536568\\
0.004882	73.0279220019136\\
0.004883	73.0089007058634\\
0.004884	72.9898843642156\\
0.004885	72.9708729756796\\
0.004886	72.9518665389653\\
0.004887	72.9328650527829\\
0.004888	72.913868515843\\
0.004889	72.8948769268565\\
0.00489	72.8758902845346\\
0.004891	72.8569085875888\\
0.004892	72.8379318347312\\
0.004893	72.8189600246737\\
0.004894	72.7999931561292\\
0.004895	72.7810312278104\\
0.004896	72.7620742384306\\
0.004897	72.7431221867035\\
0.004898	72.7241750713427\\
0.004899	72.7052328910627\\
0.0049	72.6862956445781\\
0.004901	72.6673633306036\\
0.004902	72.6484359478546\\
0.004903	72.6295134950467\\
0.004904	72.6105959708958\\
0.004905	72.591683374118\\
0.004906	72.5727757034301\\
0.004907	72.5538729575489\\
0.004908	72.5349751351917\\
0.004909	72.516082235076\\
0.00491	72.4971942559199\\
0.004911	72.4783111964415\\
0.004912	72.4594330553595\\
0.004913	72.4405598313927\\
0.004914	72.4216915232604\\
0.004915	72.4028281296823\\
0.004916	72.3839696493783\\
0.004917	72.3651160810685\\
0.004918	72.3462674234736\\
0.004919	72.3274236753145\\
0.00492	72.3085848353126\\
0.004921	72.2897509021893\\
0.004922	72.2709218746666\\
0.004923	72.2520977514667\\
0.004924	72.2332785313123\\
0.004925	72.2144642129263\\
0.004926	72.1956547950318\\
0.004927	72.1768502763526\\
0.004928	72.1580506556126\\
0.004929	72.1392559315359\\
0.00493	72.1204661028471\\
0.004931	72.1016811682713\\
0.004932	72.0829011265336\\
0.004933	72.0641259763596\\
0.004934	72.0453557164753\\
0.004935	72.0265903456068\\
0.004936	72.0078298624808\\
0.004937	71.9890742658242\\
0.004938	71.9703235543641\\
0.004939	71.9515777268282\\
0.00494	71.9328367819445\\
0.004941	71.914100718441\\
0.004942	71.8953695350464\\
0.004943	71.8766432304896\\
0.004944	71.8579218034998\\
0.004945	71.8392052528065\\
0.004946	71.8204935771397\\
0.004947	71.8017867752296\\
0.004948	71.7830848458068\\
0.004949	71.764387787602\\
0.00495	71.7456955993465\\
0.004951	71.727008279772\\
0.004952	71.7083258276101\\
0.004953	71.6896482415932\\
0.004954	71.6709755204538\\
0.004955	71.6523076629248\\
0.004956	71.6336446677392\\
0.004957	71.6149865336308\\
0.004958	71.5963332593332\\
0.004959	71.5776848435808\\
0.00496	71.5590412851079\\
0.004961	71.5404025826496\\
0.004962	71.5217687349408\\
0.004963	71.5031397407172\\
0.004964	71.4845155987146\\
0.004965	71.4658963076691\\
0.004966	71.4472818663172\\
0.004967	71.4286722733957\\
0.004968	71.4100675276418\\
0.004969	71.391467627793\\
0.00497	71.3728725725871\\
0.004971	71.3542823607621\\
0.004972	71.3356969910567\\
0.004973	71.3171164622094\\
0.004974	71.2985407729596\\
0.004975	71.2799699220466\\
0.004976	71.2614039082102\\
0.004977	71.2428427301905\\
0.004978	71.224286386728\\
0.004979	71.2057348765633\\
0.00498	71.1871881984377\\
0.004981	71.1686463510925\\
0.004982	71.1501093332694\\
0.004983	71.1315771437106\\
0.004984	71.1130497811584\\
0.004985	71.0945272443556\\
0.004986	71.0760095320452\\
0.004987	71.0574966429705\\
0.004988	71.0389885758755\\
0.004989	71.0204853295039\\
0.00499	71.0019869026003\\
0.004991	70.9834932939093\\
0.004992	70.9650045021759\\
0.004993	70.9465205261455\\
0.004994	70.9280413645637\\
0.004995	70.9095670161766\\
0.004996	70.8910974797305\\
0.004997	70.8726327539719\\
0.004998	70.854172837648\\
0.004999	70.835717729506\\
0.005	70.8172674282935\\
0.005001	70.7988219327586\\
0.005002	70.7803812416494\\
0.005003	70.7619453537146\\
0.005004	70.7435142677031\\
0.005005	70.7250879823643\\
0.005006	70.7066664964476\\
0.005007	70.688249808703\\
0.005008	70.6698379178807\\
0.005009	70.6514308227313\\
0.00501	70.6330285220058\\
0.005011	70.6146310144552\\
0.005012	70.5962382988311\\
0.005013	70.5778503738855\\
0.005014	70.5594672383704\\
0.005015	70.5410888910385\\
0.005016	70.5227153306425\\
0.005017	70.5043465559357\\
0.005018	70.4859825656714\\
0.005019	70.4676233586036\\
0.00502	70.4492689334864\\
0.005021	70.4309192890742\\
0.005022	70.4125744241218\\
0.005023	70.3942343373843\\
0.005024	70.3758990276172\\
0.005025	70.3575684935762\\
0.005026	70.3392427340175\\
0.005027	70.3209217476973\\
0.005028	70.3026055333725\\
0.005029	70.2842940898002\\
0.00503	70.2659874157376\\
0.005031	70.2476855099425\\
0.005032	70.229388371173\\
0.005033	70.2110959981873\\
0.005034	70.1928083897442\\
0.005035	70.1745255446026\\
0.005036	70.156247461522\\
0.005037	70.1379741392618\\
0.005038	70.1197055765821\\
0.005039	70.1014417722432\\
0.00504	70.0831827250057\\
0.005041	70.0649284336305\\
0.005042	70.0466788968789\\
0.005043	70.0284341135125\\
0.005044	70.0101940822931\\
0.005045	69.9919588019831\\
0.005046	69.9737282713449\\
0.005047	69.9555024891414\\
0.005048	69.9372814541358\\
0.005049	69.9190651650917\\
0.00505	69.9008536207728\\
0.005051	69.8826468199433\\
0.005052	69.8644447613678\\
0.005053	69.846247443811\\
0.005054	69.828054866038\\
0.005055	69.8098670268143\\
0.005056	69.7916839249057\\
0.005057	69.7735055590782\\
0.005058	69.7553319280983\\
0.005059	69.7371630307326\\
0.00506	69.7189988657483\\
0.005061	69.7008394319128\\
0.005062	69.6826847279936\\
0.005063	69.6645347527589\\
0.005064	69.6463895049769\\
0.005065	69.6282489834164\\
0.005066	69.6101131868463\\
0.005067	69.5919821140359\\
0.005068	69.5738557637548\\
0.005069	69.555734134773\\
0.00507	69.5376172258607\\
0.005071	69.5195050357885\\
0.005072	69.5013975633274\\
0.005073	69.4832948072485\\
0.005074	69.4651967663234\\
0.005075	69.4471034393239\\
0.005076	69.4290148250223\\
0.005077	69.410930922191\\
0.005078	69.3928517296028\\
0.005079	69.374777246031\\
0.00508	69.3567074702488\\
0.005081	69.3386424010303\\
0.005082	69.3205820371493\\
0.005083	69.3025263773804\\
0.005084	69.2844754204983\\
0.005085	69.2664291652781\\
0.005086	69.2483876104951\\
0.005087	69.230350754925\\
0.005088	69.2123185973438\\
0.005089	69.1942911365279\\
0.00509	69.176268371254\\
0.005091	69.1582503002989\\
0.005092	69.14023692244\\
0.005093	69.1222282364549\\
0.005094	69.1042242411215\\
0.005095	69.0862249352181\\
0.005096	69.0682303175231\\
0.005097	69.0502403868156\\
0.005098	69.0322551418747\\
0.005099	69.01427458148\\
0.0051	68.9962987044111\\
0.005101	68.9783275094484\\
0.005102	68.9603609953722\\
0.005103	68.9423991609634\\
0.005104	68.9244420050031\\
0.005105	68.9064895262727\\
0.005106	68.8885417235539\\
0.005107	68.8705985956288\\
0.005108	68.8526601412798\\
0.005109	68.8347263592895\\
0.00511	68.816797248441\\
0.005111	68.7988728075175\\
0.005112	68.7809530353029\\
0.005113	68.7630379305809\\
0.005114	68.7451274921358\\
0.005115	68.7272217187524\\
0.005116	68.7093206092154\\
0.005117	68.6914241623101\\
0.005118	68.6735323768221\\
0.005119	68.6556452515371\\
0.00512	68.6377627852414\\
0.005121	68.6198849767216\\
0.005122	68.6020118247642\\
0.005123	68.5841433281566\\
0.005124	68.5662794856861\\
0.005125	68.5484202961405\\
0.005126	68.5305657583079\\
0.005127	68.5127158709766\\
0.005128	68.4948706329354\\
0.005129	68.4770300429733\\
0.00513	68.4591940998795\\
0.005131	68.4413628024438\\
0.005132	68.4235361494562\\
0.005133	68.4057141397068\\
0.005134	68.3878967719863\\
0.005135	68.3700840450856\\
0.005136	68.3522759577959\\
0.005137	68.3344725089088\\
0.005138	68.3166736972161\\
0.005139	68.29887952151\\
0.00514	68.281089980583\\
0.005141	68.2633050732278\\
0.005142	68.2455247982376\\
0.005143	68.2277491544058\\
0.005144	68.2099781405261\\
0.005145	68.1922117553926\\
0.005146	68.1744499977997\\
0.005147	68.156692866542\\
0.005148	68.1389403604146\\
0.005149	68.1211924782127\\
0.00515	68.1034492187321\\
0.005151	68.0857105807685\\
0.005152	68.0679765631183\\
0.005153	68.050247164578\\
0.005154	68.0325223839446\\
0.005155	68.0148022200151\\
0.005156	67.9970866715871\\
0.005157	67.9793757374585\\
0.005158	67.9616694164274\\
0.005159	67.9439677072921\\
0.00516	67.9262706088515\\
0.005161	67.9085781199046\\
0.005162	67.8908902392509\\
0.005163	67.8732069656899\\
0.005164	67.8555282980218\\
0.005165	67.8378542350468\\
0.005166	67.8201847755656\\
0.005167	67.8025199183791\\
0.005168	67.7848596622886\\
0.005169	67.7672040060956\\
0.00517	67.7495529486021\\
0.005171	67.7319064886102\\
0.005172	67.7142646249224\\
0.005173	67.6966273563416\\
0.005174	67.6789946816709\\
0.005175	67.6613665997137\\
0.005176	67.6437431092737\\
0.005177	67.6261242091551\\
0.005178	67.6085098981623\\
0.005179	67.5909001750998\\
0.00518	67.5732950387728\\
0.005181	67.5556944879864\\
0.005182	67.5380985215464\\
0.005183	67.5205071382587\\
0.005184	67.5029203369295\\
0.005185	67.4853381163654\\
0.005186	67.4677604753733\\
0.005187	67.4501874127602\\
0.005188	67.4326189273337\\
0.005189	67.4150550179017\\
0.00519	67.3974956832722\\
0.005191	67.3799409222536\\
0.005192	67.3623907336546\\
0.005193	67.3448451162844\\
0.005194	67.3273040689522\\
0.005195	67.3097675904678\\
0.005196	67.292235679641\\
0.005197	67.2747083352822\\
0.005198	67.2571855562019\\
0.005199	67.2396673412111\\
0.0052	67.2221536891209\\
0.005201	67.2046445987429\\
0.005202	67.187140068889\\
0.005203	67.1696400983711\\
0.005204	67.1521446860019\\
0.005205	67.134653830594\\
0.005206	67.1171675309606\\
0.005207	67.0996857859149\\
0.005208	67.0822085942707\\
0.005209	67.064735954842\\
0.00521	67.0472678664431\\
0.005211	67.0298043278885\\
0.005212	67.0123453379933\\
0.005213	66.9948908955725\\
0.005214	66.9774409994419\\
0.005215	66.9599956484172\\
0.005216	66.9425548413145\\
0.005217	66.9251185769504\\
0.005218	66.9076868541416\\
0.005219	66.8902596717051\\
0.00522	66.8728370284584\\
0.005221	66.8554189232192\\
0.005222	66.8380053548055\\
0.005223	66.8205963220355\\
0.005224	66.803191823728\\
0.005225	66.7857918587017\\
0.005226	66.768396425776\\
0.005227	66.7510055237705\\
0.005228	66.7336191515048\\
0.005229	66.7162373077993\\
0.00523	66.6988599914744\\
0.005231	66.6814872013507\\
0.005232	66.6641189362495\\
0.005233	66.6467551949921\\
0.005234	66.6293959764002\\
0.005235	66.6120412792958\\
0.005236	66.5946911025012\\
0.005237	66.577345444839\\
0.005238	66.5600043051321\\
0.005239	66.5426676822038\\
0.00524	66.5253355748776\\
0.005241	66.5080079819773\\
0.005242	66.4906849023271\\
0.005243	66.4733663347514\\
0.005244	66.456052278075\\
0.005245	66.4387427311229\\
0.005246	66.4214376927206\\
0.005247	66.4041371616936\\
0.005248	66.386841136868\\
0.005249	66.3695496170701\\
0.00525	66.3522626011265\\
0.005251	66.3349800878639\\
0.005252	66.3177020761098\\
0.005253	66.3004285646915\\
0.005254	66.2831595524369\\
0.005255	66.2658950381741\\
0.005256	66.2486350207316\\
0.005257	66.2313794989379\\
0.005258	66.2141284716223\\
0.005259	66.1968819376141\\
0.00526	66.1796398957428\\
0.005261	66.1624023448384\\
0.005262	66.1451692837312\\
0.005263	66.1279407112518\\
0.005264	66.110716626231\\
0.005265	66.0934970275\\
0.005266	66.0762819138902\\
0.005267	66.0590712842335\\
0.005268	66.0418651373619\\
0.005269	66.0246634721078\\
0.00527	66.0074662873039\\
0.005271	65.9902735817831\\
0.005272	65.9730853543789\\
0.005273	65.9559016039248\\
0.005274	65.9387223292546\\
0.005275	65.9215475292027\\
0.005276	65.9043772026035\\
0.005277	65.8872113482918\\
0.005278	65.8700499651028\\
0.005279	65.8528930518718\\
0.00528	65.8357406074347\\
0.005281	65.8185926306274\\
0.005282	65.8014491202863\\
0.005283	65.784310075248\\
0.005284	65.7671754943495\\
0.005285	65.7500453764279\\
0.005286	65.7329197203209\\
0.005287	65.7157985248663\\
0.005288	65.6986817889022\\
0.005289	65.6815695112671\\
0.00529	65.6644616907998\\
0.005291	65.6473583263393\\
0.005292	65.630259416725\\
0.005293	65.6131649607965\\
0.005294	65.5960749573938\\
0.005295	65.5789894053571\\
0.005296	65.5619083035271\\
0.005297	65.5448316507447\\
0.005298	65.5277594458509\\
0.005299	65.5106916876873\\
0.0053	65.4936283750956\\
0.005301	65.4765695069179\\
0.005302	65.4595150819966\\
0.005303	65.4424650991745\\
0.005304	65.4254195572943\\
0.005305	65.4083784551996\\
0.005306	65.3913417917338\\
0.005307	65.3743095657408\\
0.005308	65.3572817760648\\
0.005309	65.3402584215503\\
0.00531	65.3232395010422\\
0.005311	65.3062250133854\\
0.005312	65.2892149574254\\
0.005313	65.2722093320078\\
0.005314	65.2552081359788\\
0.005315	65.2382113681845\\
0.005316	65.2212190274715\\
0.005317	65.2042311126868\\
0.005318	65.1872476226776\\
0.005319	65.1702685562913\\
0.00532	65.1532939123758\\
0.005321	65.136323689779\\
0.005322	65.1193578873496\\
0.005323	65.102396503936\\
0.005324	65.0854395383874\\
0.005325	65.068486989553\\
0.005326	65.0515388562824\\
0.005327	65.0345951374256\\
0.005328	65.0176558318326\\
0.005329	65.000720938354\\
0.00533	64.9837904558407\\
0.005331	64.9668643831436\\
0.005332	64.9499427191142\\
0.005333	64.9330254626043\\
0.005334	64.9161126124656\\
0.005335	64.8992041675506\\
0.005336	64.8823001267119\\
0.005337	64.8654004888023\\
0.005338	64.848505252675\\
0.005339	64.8316144171835\\
0.00534	64.8147279811816\\
0.005341	64.7978459435234\\
0.005342	64.7809683030632\\
0.005343	64.7640950586558\\
0.005344	64.7472262091561\\
0.005345	64.7303617534193\\
0.005346	64.7135016903011\\
0.005347	64.6966460186573\\
0.005348	64.6797947373442\\
0.005349	64.662947845218\\
0.00535	64.6461053411358\\
0.005351	64.6292672239544\\
0.005352	64.6124334925313\\
0.005353	64.5956041457241\\
0.005354	64.5787791823907\\
0.005355	64.5619586013895\\
0.005356	64.5451424015789\\
0.005357	64.5283305818179\\
0.005358	64.5115231409656\\
0.005359	64.4947200778814\\
0.00536	64.477921391425\\
0.005361	64.4611270804565\\
0.005362	64.4443371438362\\
0.005363	64.4275515804248\\
0.005364	64.4107703890832\\
0.005365	64.3939935686725\\
0.005366	64.3772211180545\\
0.005367	64.3604530360907\\
0.005368	64.3436893216434\\
0.005369	64.326929973575\\
0.00537	64.3101749907481\\
0.005371	64.2934243720258\\
0.005372	64.2766781162715\\
0.005373	64.2599362223485\\
0.005374	64.2431986891209\\
0.005375	64.2264655154529\\
0.005376	64.2097367002089\\
0.005377	64.1930122422538\\
0.005378	64.1762921404525\\
0.005379	64.1595763936704\\
0.00538	64.1428650007733\\
0.005381	64.1261579606271\\
0.005382	64.1094552720979\\
0.005383	64.0927569340525\\
0.005384	64.0760629453576\\
0.005385	64.0593733048804\\
0.005386	64.0426880114883\\
0.005387	64.0260070640491\\
0.005388	64.0093304614307\\
0.005389	63.9926582025015\\
0.00539	63.9759902861301\\
0.005391	63.9593267111854\\
0.005392	63.9426674765367\\
0.005393	63.9260125810534\\
0.005394	63.9093620236053\\
0.005395	63.8927158030625\\
0.005396	63.8760739182954\\
0.005397	63.8594363681747\\
0.005398	63.8428031515713\\
0.005399	63.8261742673565\\
0.0054	63.8095497144019\\
0.005401	63.7929294915793\\
0.005402	63.7763135977609\\
0.005403	63.7597020318191\\
0.005404	63.7430947926266\\
0.005405	63.7264918790565\\
0.005406	63.7098932899821\\
0.005407	63.693299024277\\
0.005408	63.6767090808151\\
0.005409	63.6601234584707\\
0.00541	63.6435421561182\\
0.005411	63.6269651726323\\
0.005412	63.6103925068883\\
0.005413	63.5938241577614\\
0.005414	63.5772601241274\\
0.005415	63.5607004048621\\
0.005416	63.5441449988419\\
0.005417	63.5275939049433\\
0.005418	63.5110471220431\\
0.005419	63.4945046490184\\
0.00542	63.4779664847468\\
0.005421	63.4614326281058\\
0.005422	63.4449030779736\\
0.005423	63.4283778332284\\
0.005424	63.4118568927487\\
0.005425	63.3953402554136\\
0.005426	63.3788279201021\\
0.005427	63.3623198856938\\
0.005428	63.3458161510683\\
0.005429	63.3293167151058\\
0.00543	63.3128215766866\\
0.005431	63.2963307346913\\
0.005432	63.2798441880008\\
0.005433	63.2633619354964\\
0.005434	63.2468839760596\\
0.005435	63.2304103085722\\
0.005436	63.2139409319163\\
0.005437	63.1974758449742\\
0.005438	63.1810150466287\\
0.005439	63.1645585357626\\
0.00544	63.1481063112593\\
0.005441	63.1316583720023\\
0.005442	63.1152147168755\\
0.005443	63.0987753447629\\
0.005444	63.0823402545491\\
0.005445	63.0659094451186\\
0.005446	63.0494829153565\\
0.005447	63.0330606641482\\
0.005448	63.0166426903791\\
0.005449	63.0002289929352\\
0.00545	62.9838195707026\\
0.005451	62.9674144225677\\
0.005452	62.9510135474174\\
0.005453	62.9346169441386\\
0.005454	62.9182246116186\\
0.005455	62.9018365487451\\
0.005456	62.8854527544061\\
0.005457	62.8690732274896\\
0.005458	62.8526979668841\\
0.005459	62.8363269714784\\
0.00546	62.8199602401617\\
0.005461	62.8035977718231\\
0.005462	62.7872395653525\\
0.005463	62.7708856196396\\
0.005464	62.7545359335748\\
0.005465	62.7381905060485\\
0.005466	62.7218493359514\\
0.005467	62.7055124221748\\
0.005468	62.68917976361\\
0.005469	62.6728513591486\\
0.00547	62.6565272076826\\
0.005471	62.6402073081042\\
0.005472	62.6238916593059\\
0.005473	62.6075802601807\\
0.005474	62.5912731096215\\
0.005475	62.5749702065217\\
0.005476	62.5586715497751\\
0.005477	62.5423771382757\\
0.005478	62.5260869709176\\
0.005479	62.5098010465954\\
0.00548	62.493519364204\\
0.005481	62.4772419226384\\
0.005482	62.4609687207941\\
0.005483	62.4446997575668\\
0.005484	62.4284350318525\\
0.005485	62.4121745425474\\
0.005486	62.395918288548\\
0.005487	62.3796662687513\\
0.005488	62.3634184820544\\
0.005489	62.3471749273547\\
0.00549	62.3309356035499\\
0.005491	62.314700509538\\
0.005492	62.2984696442172\\
0.005493	62.2822430064862\\
0.005494	62.2660205952439\\
0.005495	62.2498024093892\\
0.005496	62.2335884478218\\
0.005497	62.2173787094412\\
0.005498	62.2011731931475\\
0.005499	62.184971897841\\
0.0055	62.1687748224223\\
0.005501	62.1525819657922\\
0.005502	62.1363933268519\\
0.005503	62.1202089045028\\
0.005504	62.1040286976466\\
0.005505	62.0878527051854\\
0.005506	62.0716809260214\\
0.005507	62.0555133590572\\
0.005508	62.0393500031956\\
0.005509	62.0231908573399\\
0.00551	62.0070359203935\\
0.005511	61.99088519126\\
0.005512	61.9747386688435\\
0.005513	61.9585963520484\\
0.005514	61.942458239779\\
0.005515	61.9263243309404\\
0.005516	61.9101946244377\\
0.005517	61.8940691191763\\
0.005518	61.8779478140619\\
0.005519	61.8618307080006\\
0.00552	61.8457177998985\\
0.005521	61.8296090886624\\
0.005522	61.813504573199\\
0.005523	61.7974042524155\\
0.005524	61.7813081252193\\
0.005525	61.7652161905182\\
0.005526	61.7491284472201\\
0.005527	61.7330448942334\\
0.005528	61.7169655304665\\
0.005529	61.7008903548283\\
0.00553	61.684819366228\\
0.005531	61.668752563575\\
0.005532	61.652689945779\\
0.005533	61.63663151175\\
0.005534	61.6205772603982\\
0.005535	61.6045271906342\\
0.005536	61.5884813013689\\
0.005537	61.5724395915133\\
0.005538	61.5564020599789\\
0.005539	61.5403687056773\\
0.00554	61.5243395275206\\
0.005541	61.5083145244209\\
0.005542	61.4922936952909\\
0.005543	61.4762770390434\\
0.005544	61.4602645545913\\
0.005545	61.4442562408483\\
0.005546	61.4282520967278\\
0.005547	61.4122521211439\\
0.005548	61.3962563130108\\
0.005549	61.380264671243\\
0.00555	61.3642771947554\\
0.005551	61.348293882463\\
0.005552	61.3323147332812\\
0.005553	61.3163397461255\\
0.005554	61.3003689199121\\
0.005555	61.2844022535571\\
0.005556	61.2684397459769\\
0.005557	61.2524813960884\\
0.005558	61.2365272028086\\
0.005559	61.2205771650549\\
0.00556	61.2046312817449\\
0.005561	61.1886895517964\\
0.005562	61.1727519741278\\
0.005563	61.1568185476575\\
0.005564	61.1408892713041\\
0.005565	61.1249641439868\\
0.005566	61.1090431646249\\
0.005567	61.093126332138\\
0.005568	61.0772136454459\\
0.005569	61.0613051034688\\
0.00557	61.0454007051272\\
0.005571	61.0295004493417\\
0.005572	61.0136043350334\\
0.005573	60.9977123611236\\
0.005574	60.9818245265339\\
0.005575	60.965940830186\\
0.005576	60.9500612710021\\
0.005577	60.9341858479046\\
0.005578	60.9183145598163\\
0.005579	60.90244740566\\
0.00558	60.8865843843591\\
0.005581	60.870725494837\\
0.005582	60.8548707360176\\
0.005583	60.8390201068249\\
0.005584	60.8231736061834\\
0.005585	60.8073312330177\\
0.005586	60.7914929862527\\
0.005587	60.7756588648136\\
0.005588	60.759828867626\\
0.005589	60.7440029936156\\
0.00559	60.7281812417084\\
0.005591	60.7123636108308\\
0.005592	60.6965500999094\\
0.005593	60.6807407078711\\
0.005594	60.6649354336431\\
0.005595	60.6491342761527\\
0.005596	60.6333372343278\\
0.005597	60.6175443070963\\
0.005598	60.6017554933866\\
0.005599	60.5859707921272\\
0.0056	60.5701902022469\\
0.005601	60.5544137226749\\
0.005602	60.5386413523406\\
0.005603	60.5228730901736\\
0.005604	60.507108935104\\
0.005605	60.4913488860619\\
0.005606	60.4755929419779\\
0.005607	60.4598411017828\\
0.005608	60.4440933644076\\
0.005609	60.4283497287837\\
0.00561	60.4126101938428\\
0.005611	60.3968747585167\\
0.005612	60.3811434217377\\
0.005613	60.3654161824382\\
0.005614	60.349693039551\\
0.005615	60.333973992009\\
0.005616	60.3182590387456\\
0.005617	60.3025481786944\\
0.005618	60.2868414107892\\
0.005619	60.2711387339641\\
0.00562	60.2554401471536\\
0.005621	60.2397456492924\\
0.005622	60.2240552393154\\
0.005623	60.2083689161578\\
0.005624	60.1926866787553\\
0.005625	60.1770085260435\\
0.005626	60.1613344569586\\
0.005627	60.145664470437\\
0.005628	60.1299985654151\\
0.005629	60.1143367408301\\
0.00563	60.0986789956189\\
0.005631	60.0830253287192\\
0.005632	60.0673757390686\\
0.005633	60.0517302256052\\
0.005634	60.0360887872672\\
0.005635	60.0204514229933\\
0.005636	60.0048181317222\\
0.005637	59.9891889123931\\
0.005638	59.9735637639453\\
0.005639	59.9579426853186\\
0.00564	59.942325675453\\
0.005641	59.9267127332885\\
0.005642	59.9111038577658\\
0.005643	59.8954990478256\\
0.005644	59.879898302409\\
0.005645	59.8643016204572\\
0.005646	59.848709000912\\
0.005647	59.8331204427151\\
0.005648	59.8175359448087\\
0.005649	59.8019555061353\\
0.00565	59.7863791256376\\
0.005651	59.7708068022586\\
0.005652	59.7552385349415\\
0.005653	59.7396743226298\\
0.005654	59.7241141642674\\
0.005655	59.7085580587983\\
0.005656	59.6930060051669\\
0.005657	59.6774580023178\\
0.005658	59.661914049196\\
0.005659	59.6463741447466\\
0.00566	59.6308382879152\\
0.005661	59.6153064776473\\
0.005662	59.599778712889\\
0.005663	59.5842549925867\\
0.005664	59.5687353156868\\
0.005665	59.5532196811362\\
0.005666	59.537708087882\\
0.005667	59.5222005348716\\
0.005668	59.5066970210526\\
0.005669	59.4911975453729\\
0.00567	59.4757021067809\\
0.005671	59.4602107042248\\
0.005672	59.4447233366536\\
0.005673	59.4292400030162\\
0.005674	59.4137607022618\\
0.005675	59.3982854333402\\
0.005676	59.3828141952011\\
0.005677	59.3673469867946\\
0.005678	59.3518838070711\\
0.005679	59.3364246549814\\
0.00568	59.3209695294762\\
0.005681	59.305518429507\\
0.005682	59.290071354025\\
0.005683	59.2746283019821\\
0.005684	59.2591892723304\\
0.005685	59.2437542640221\\
0.005686	59.2283232760097\\
0.005687	59.2128963072463\\
0.005688	59.1974733566848\\
0.005689	59.1820544232786\\
0.00569	59.1666395059815\\
0.005691	59.1512286037473\\
0.005692	59.1358217155304\\
0.005693	59.1204188402851\\
0.005694	59.1050199769662\\
0.005695	59.0896251245288\\
0.005696	59.0742342819282\\
0.005697	59.0588474481198\\
0.005698	59.0434646220597\\
0.005699	59.0280858027038\\
0.0057	59.0127109890087\\
0.005701	58.9973401799308\\
0.005702	58.9819733744273\\
0.005703	58.9666105714552\\
0.005704	58.9512517699721\\
0.005705	58.9358969689357\\
0.005706	58.920546167304\\
0.005707	58.9051993640353\\
0.005708	58.8898565580882\\
0.005709	58.8745177484215\\
0.00571	58.8591829339944\\
0.005711	58.8438521137661\\
0.005712	58.8285252866964\\
0.005713	58.8132024517451\\
0.005714	58.7978836078724\\
0.005715	58.7825687540389\\
0.005716	58.7672578892052\\
0.005717	58.7519510123323\\
0.005718	58.7366481223816\\
0.005719	58.7213492183145\\
0.00572	58.7060542990928\\
0.005721	58.6907633636787\\
0.005722	58.6754764110345\\
0.005723	58.6601934401228\\
0.005724	58.6449144499065\\
0.005725	58.6296394393489\\
0.005726	58.6143684074132\\
0.005727	58.5991013530632\\
0.005728	58.5838382752629\\
0.005729	58.5685791729766\\
0.00573	58.5533240451687\\
0.005731	58.538072890804\\
0.005732	58.5228257088476\\
0.005733	58.5075824982649\\
0.005734	58.4923432580213\\
0.005735	58.4771079870828\\
0.005736	58.4618766844154\\
0.005737	58.4466493489857\\
0.005738	58.4314259797602\\
0.005739	58.4162065757059\\
0.00574	58.4009911357901\\
0.005741	58.3857796589801\\
0.005742	58.3705721442437\\
0.005743	58.355368590549\\
0.005744	58.3401689968642\\
0.005745	58.3249733621578\\
0.005746	58.3097816853988\\
0.005747	58.2945939655561\\
0.005748	58.2794102015992\\
0.005749	58.2642303924977\\
0.00575	58.2490545372214\\
0.005751	58.2338826347406\\
0.005752	58.2187146840256\\
0.005753	58.2035506840471\\
0.005754	58.1883906337762\\
0.005755	58.1732345321841\\
0.005756	58.1580823782422\\
0.005757	58.1429341709223\\
0.005758	58.1277899091965\\
0.005759	58.1126495920371\\
0.00576	58.0975132184166\\
0.005761	58.0823807873079\\
0.005762	58.0672522976842\\
0.005763	58.0521277485187\\
0.005764	58.0370071387851\\
0.005765	58.0218904674574\\
0.005766	58.0067777335097\\
0.005767	57.9916689359164\\
0.005768	57.9765640736524\\
0.005769	57.9614631456924\\
0.00577	57.9463661510119\\
0.005771	57.9312730885863\\
0.005772	57.9161839573914\\
0.005773	57.9010987564032\\
0.005774	57.8860174845981\\
0.005775	57.8709401409527\\
0.005776	57.8558667244437\\
0.005777	57.8407972340483\\
0.005778	57.8257316687439\\
0.005779	57.8106700275082\\
0.00578	57.7956123093189\\
0.005781	57.7805585131544\\
0.005782	57.7655086379931\\
0.005783	57.7504626828136\\
0.005784	57.7354206465951\\
0.005785	57.7203825283166\\
0.005786	57.7053483269577\\
0.005787	57.6903180414982\\
0.005788	57.6752916709181\\
0.005789	57.6602692141978\\
0.00579	57.6452506703178\\
0.005791	57.6302360382589\\
0.005792	57.6152253170022\\
0.005793	57.6002185055292\\
0.005794	57.5852156028214\\
0.005795	57.5702166078608\\
0.005796	57.5552215196295\\
0.005797	57.54023033711\\
0.005798	57.5252430592848\\
0.005799	57.5102596851371\\
0.0058	57.49528021365\\
0.005801	57.480304643807\\
0.005802	57.4653329745919\\
0.005803	57.4503652049886\\
0.005804	57.4354013339815\\
0.005805	57.4204413605552\\
0.005806	57.4054852836943\\
0.005807	57.3905331023841\\
0.005808	57.3755848156098\\
0.005809	57.3606404223571\\
0.00581	57.3456999216118\\
0.005811	57.33076331236\\
0.005812	57.3158305935882\\
0.005813	57.300901764283\\
0.005814	57.2859768234314\\
0.005815	57.2710557700204\\
0.005816	57.2561386030377\\
0.005817	57.2412253214709\\
0.005818	57.2263159243079\\
0.005819	57.2114104105371\\
0.00582	57.1965087791469\\
0.005821	57.1816110291261\\
0.005822	57.1667171594638\\
0.005823	57.1518271691492\\
0.005824	57.1369410571719\\
0.005825	57.1220588225217\\
0.005826	57.1071804641888\\
0.005827	57.0923059811634\\
0.005828	57.0774353724362\\
0.005829	57.062568636998\\
0.00583	57.0477057738401\\
0.005831	57.0328467819537\\
0.005832	57.0179916603306\\
0.005833	57.0031404079627\\
0.005834	56.9882930238422\\
0.005835	56.9734495069615\\
0.005836	56.9586098563133\\
0.005837	56.9437740708907\\
0.005838	56.9289421496868\\
0.005839	56.9141140916952\\
0.00584	56.8992898959097\\
0.005841	56.8844695613242\\
0.005842	56.8696530869331\\
0.005843	56.8548404717308\\
0.005844	56.8400317147123\\
0.005845	56.8252268148725\\
0.005846	56.8104257712069\\
0.005847	56.7956285827109\\
0.005848	56.7808352483806\\
0.005849	56.766045767212\\
0.00585	56.7512601382014\\
0.005851	56.7364783603455\\
0.005852	56.7217004326413\\
0.005853	56.7069263540859\\
0.005854	56.6921561236767\\
0.005855	56.6773897404114\\
0.005856	56.662627203288\\
0.005857	56.6478685113046\\
0.005858	56.6331136634598\\
0.005859	56.6183626587522\\
0.00586	56.603615496181\\
0.005861	56.5888721747452\\
0.005862	56.5741326934445\\
0.005863	56.5593970512785\\
0.005864	56.5446652472475\\
0.005865	56.5299372803515\\
0.005866	56.5152131495913\\
0.005867	56.5004928539676\\
0.005868	56.4857763924814\\
0.005869	56.4710637641343\\
0.00587	56.4563549679276\\
0.005871	56.4416500028633\\
0.005872	56.4269488679435\\
0.005873	56.4122515621706\\
0.005874	56.3975580845472\\
0.005875	56.3828684340762\\
0.005876	56.3681826097608\\
0.005877	56.3535006106044\\
0.005878	56.3388224356106\\
0.005879	56.3241480837834\\
0.00588	56.3094775541271\\
0.005881	56.2948108456459\\
0.005882	56.2801479573448\\
0.005883	56.2654888882285\\
0.005884	56.2508336373025\\
0.005885	56.236182203572\\
0.005886	56.221534586043\\
0.005887	56.2068907837214\\
0.005888	56.1922507956135\\
0.005889	56.1776146207258\\
0.00589	56.1629822580651\\
0.005891	56.1483537066384\\
0.005892	56.1337289654531\\
0.005893	56.1191080335166\\
0.005894	56.1044909098369\\
0.005895	56.089877593422\\
0.005896	56.0752680832802\\
0.005897	56.0606623784202\\
0.005898	56.0460604778507\\
0.005899	56.031462380581\\
0.0059	56.0168680856203\\
0.005901	56.0022775919783\\
0.005902	55.9876908986649\\
0.005903	55.9731080046902\\
0.005904	55.9585289090646\\
0.005905	55.9439536107988\\
0.005906	55.9293821089037\\
0.005907	55.9148144023905\\
0.005908	55.9002504902706\\
0.005909	55.8856903715557\\
0.00591	55.8711340452577\\
0.005911	55.8565815103889\\
0.005912	55.8420327659617\\
0.005913	55.8274878109888\\
0.005914	55.8129466444832\\
0.005915	55.7984092654581\\
0.005916	55.7838756729271\\
0.005917	55.7693458659038\\
0.005918	55.7548198434023\\
0.005919	55.7402976044369\\
0.00592	55.725779148022\\
0.005921	55.7112644731724\\
0.005922	55.6967535789032\\
0.005923	55.6822464642296\\
0.005924	55.6677431281672\\
0.005925	55.6532435697318\\
0.005926	55.6387477879394\\
0.005927	55.6242557818064\\
0.005928	55.6097675503493\\
0.005929	55.595283092585\\
0.00593	55.5808024075305\\
0.005931	55.5663254942031\\
0.005932	55.5518523516206\\
0.005933	55.5373829788006\\
0.005934	55.5229173747614\\
0.005935	55.5084555385212\\
0.005936	55.4939974690987\\
0.005937	55.4795431655128\\
0.005938	55.4650926267826\\
0.005939	55.4506458519274\\
0.00594	55.436202839967\\
0.005941	55.4217635899211\\
0.005942	55.40732810081\\
0.005943	55.3928963716541\\
0.005944	55.378468401474\\
0.005945	55.3640441892906\\
0.005946	55.3496237341251\\
0.005947	55.335207034999\\
0.005948	55.3207940909339\\
0.005949	55.3063849009516\\
0.00595	55.2919794640746\\
0.005951	55.277577779325\\
0.005952	55.2631798457258\\
0.005953	55.2487856622998\\
0.005954	55.2343952280702\\
0.005955	55.2200085420605\\
0.005956	55.2056256032944\\
0.005957	55.1912464107959\\
0.005958	55.1768709635892\\
0.005959	55.1624992606987\\
0.00596	55.1481313011493\\
0.005961	55.1337670839659\\
0.005962	55.1194066081737\\
0.005963	55.1050498727982\\
0.005964	55.0906968768652\\
0.005965	55.0763476194007\\
0.005966	55.062002099431\\
0.005967	55.0476603159825\\
0.005968	55.033322268082\\
0.005969	55.0189879547565\\
0.00597	55.0046573750334\\
0.005971	54.99033052794\\
0.005972	54.9760074125043\\
0.005973	54.9616880277541\\
0.005974	54.9473723727179\\
0.005975	54.9330604464242\\
0.005976	54.9187522479017\\
0.005977	54.9044477761794\\
0.005978	54.8901470302867\\
0.005979	54.8758500092532\\
0.00598	54.8615567121086\\
0.005981	54.8472671378829\\
0.005982	54.8329812856065\\
0.005983	54.81869915431\\
0.005984	54.8044207430241\\
0.005985	54.7901460507799\\
0.005986	54.7758750766088\\
0.005987	54.7616078195423\\
0.005988	54.7473442786121\\
0.005989	54.7330844528505\\
0.00599	54.7188283412897\\
0.005991	54.7045759429623\\
0.005992	54.6903272569011\\
0.005993	54.6760822821392\\
0.005994	54.6618410177099\\
0.005995	54.6476034626468\\
0.005996	54.6333696159838\\
0.005997	54.619139476755\\
0.005998	54.6049130439946\\
0.005999	54.5906903167373\\
0.006	54.5764712940179\\
0.006001	54.5622559748715\\
0.006002	54.5480443583335\\
0.006003	54.5338364434394\\
0.006004	54.5196322292251\\
0.006005	54.5054317147267\\
0.006006	54.4912348989806\\
0.006007	54.4770417810233\\
0.006008	54.4628523598916\\
0.006009	54.4486666346228\\
0.00601	54.4344846042542\\
0.006011	54.4203062678232\\
0.006012	54.406131624368\\
0.006013	54.3919606729264\\
0.006014	54.3777934125369\\
0.006015	54.363629842238\\
0.006016	54.3494699610687\\
0.006017	54.335313768068\\
0.006018	54.3211612622754\\
0.006019	54.3070124427303\\
0.00602	54.2928673084727\\
0.006021	54.2787258585427\\
0.006022	54.2645880919806\\
0.006023	54.250454007827\\
0.006024	54.2363236051228\\
0.006025	54.2221968829091\\
0.006026	54.2080738402273\\
0.006027	54.193954476119\\
0.006028	54.1798387896259\\
0.006029	54.1657267797903\\
0.00603	54.1516184456545\\
0.006031	54.137513786261\\
0.006032	54.1234128006528\\
0.006033	54.109315487873\\
0.006034	54.0952218469648\\
0.006035	54.0811318769719\\
0.006036	54.0670455769382\\
0.006037	54.0529629459078\\
0.006038	54.0388839829249\\
0.006039	54.0248086870342\\
0.00604	54.0107370572806\\
0.006041	53.9966690927091\\
0.006042	53.9826047923651\\
0.006043	53.9685441552942\\
0.006044	53.9544871805422\\
0.006045	53.9404338671552\\
0.006046	53.9263842141796\\
0.006047	53.9123382206619\\
0.006048	53.8982958856489\\
0.006049	53.8842572081878\\
0.00605	53.870222187326\\
0.006051	53.8561908221108\\
0.006052	53.8421631115903\\
0.006053	53.8281390548124\\
0.006054	53.8141186508255\\
0.006055	53.8001018986782\\
0.006056	53.7860887974193\\
0.006057	53.7720793460978\\
0.006058	53.7580735437631\\
0.006059	53.7440713894648\\
0.00606	53.7300728822525\\
0.006061	53.7160780211765\\
0.006062	53.702086805287\\
0.006063	53.6880992336345\\
0.006064	53.6741153052699\\
0.006065	53.6601350192442\\
0.006066	53.6461583746087\\
0.006067	53.6321853704149\\
0.006068	53.6182160057147\\
0.006069	53.60425027956\\
0.00607	53.5902881910032\\
0.006071	53.5763297390967\\
0.006072	53.5623749228934\\
0.006073	53.5484237414462\\
0.006074	53.5344761938086\\
0.006075	53.5205322790338\\
0.006076	53.5065919961758\\
0.006077	53.4926553442885\\
0.006078	53.4787223224262\\
0.006079	53.4647929296434\\
0.00608	53.4508671649948\\
0.006081	53.4369450275355\\
0.006082	53.4230265163206\\
0.006083	53.4091116304057\\
0.006084	53.3952003688465\\
0.006085	53.3812927306989\\
0.006086	53.3673887150192\\
0.006087	53.3534883208639\\
0.006088	53.3395915472897\\
0.006089	53.3256983933534\\
0.00609	53.3118088581125\\
0.006091	53.2979229406242\\
0.006092	53.2840406399464\\
0.006093	53.2701619551368\\
0.006094	53.2562868852538\\
0.006095	53.2424154293558\\
0.006096	53.2285475865014\\
0.006097	53.2146833557496\\
0.006098	53.2008227361595\\
0.006099	53.1869657267906\\
0.0061	53.1731123267024\\
0.006101	53.159262534955\\
0.006102	53.1454163506085\\
0.006103	53.1315737727232\\
0.006104	53.1177348003598\\
0.006105	53.1038994325792\\
0.006106	53.0900676684425\\
0.006107	53.0762395070111\\
0.006108	53.0624149473466\\
0.006109	53.0485939885109\\
0.00611	53.034776629566\\
0.006111	53.0209628695744\\
0.006112	53.0071527075985\\
0.006113	52.9933461427014\\
0.006114	52.9795431739459\\
0.006115	52.9657438003956\\
0.006116	52.9519480211138\\
0.006117	52.9381558351645\\
0.006118	52.9243672416118\\
0.006119	52.9105822395198\\
0.00612	52.8968008279532\\
0.006121	52.8830230059767\\
0.006122	52.8692487726555\\
0.006123	52.8554781270547\\
0.006124	52.8417110682398\\
0.006125	52.8279475952767\\
0.006126	52.8141877072314\\
0.006127	52.80043140317\\
0.006128	52.7866786821592\\
0.006129	52.7729295432656\\
0.00613	52.7591839855562\\
0.006131	52.7454420080982\\
0.006132	52.7317036099592\\
0.006133	52.7179687902067\\
0.006134	52.7042375479088\\
0.006135	52.6905098821337\\
0.006136	52.6767857919498\\
0.006137	52.6630652764257\\
0.006138	52.6493483346304\\
0.006139	52.6356349656331\\
0.00614	52.6219251685032\\
0.006141	52.6082189423102\\
0.006142	52.5945162861242\\
0.006143	52.5808171990153\\
0.006144	52.5671216800537\\
0.006145	52.5534297283102\\
0.006146	52.5397413428556\\
0.006147	52.526056522761\\
0.006148	52.5123752670977\\
0.006149	52.4986975749374\\
0.00615	52.4850234453518\\
0.006151	52.4713528774131\\
0.006152	52.4576858701935\\
0.006153	52.4440224227656\\
0.006154	52.4303625342022\\
0.006155	52.4167062035763\\
0.006156	52.4030534299613\\
0.006157	52.3894042124305\\
0.006158	52.3757585500579\\
0.006159	52.3621164419173\\
0.00616	52.3484778870831\\
0.006161	52.3348428846297\\
0.006162	52.3212114336318\\
0.006163	52.3075835331645\\
0.006164	52.2939591823028\\
0.006165	52.2803383801224\\
0.006166	52.2667211256987\\
0.006167	52.2531074181079\\
0.006168	52.239497256426\\
0.006169	52.2258906397295\\
0.00617	52.212287567095\\
0.006171	52.1986880375993\\
0.006172	52.1850920503198\\
0.006173	52.1714996043336\\
0.006174	52.1579106987185\\
0.006175	52.1443253325523\\
0.006176	52.130743504913\\
0.006177	52.117165214879\\
0.006178	52.1035904615289\\
0.006179	52.0900192439415\\
0.00618	52.0764515611959\\
0.006181	52.0628874123713\\
0.006182	52.0493267965473\\
0.006183	52.0357697128036\\
0.006184	52.0222161602203\\
0.006185	52.0086661378776\\
0.006186	51.995119644856\\
0.006187	51.9815766802362\\
0.006188	51.9680372430993\\
0.006189	51.9545013325263\\
0.00619	51.9409689475989\\
0.006191	51.9274400873986\\
0.006192	51.9139147510074\\
0.006193	51.9003929375074\\
0.006194	51.8868746459811\\
0.006195	51.8733598755111\\
0.006196	51.8598486251803\\
0.006197	51.8463408940718\\
0.006198	51.832836681269\\
0.006199	51.8193359858554\\
0.0062	51.805838806915\\
0.006201	51.7923451435318\\
0.006202	51.77885499479\\
0.006203	51.7653683597744\\
0.006204	51.7518852375696\\
0.006205	51.7384056272606\\
0.006206	51.7249295279329\\
0.006207	51.7114569386718\\
0.006208	51.6979878585631\\
0.006209	51.6845222866928\\
0.00621	51.6710602221472\\
0.006211	51.6576016640126\\
0.006212	51.6441466113759\\
0.006213	51.6306950633238\\
0.006214	51.6172470189436\\
0.006215	51.6038024773228\\
0.006216	51.5903614375489\\
0.006217	51.5769238987098\\
0.006218	51.5634898598937\\
0.006219	51.550059320189\\
0.00622	51.5366322786841\\
0.006221	51.5232087344681\\
0.006222	51.5097886866299\\
0.006223	51.4963721342588\\
0.006224	51.4829590764445\\
0.006225	51.4695495122766\\
0.006226	51.4561434408453\\
0.006227	51.4427408612408\\
0.006228	51.4293417725535\\
0.006229	51.4159461738742\\
0.00623	51.4025540642939\\
0.006231	51.3891654429038\\
0.006232	51.3757803087953\\
0.006233	51.3623986610602\\
0.006234	51.3490204987903\\
0.006235	51.3356458210777\\
0.006236	51.322274627015\\
0.006237	51.3089069156947\\
0.006238	51.2955426862096\\
0.006239	51.2821819376529\\
0.00624	51.2688246691179\\
0.006241	51.2554708796982\\
0.006242	51.2421205684875\\
0.006243	51.22877373458\\
0.006244	51.2154303770699\\
0.006245	51.2020904950518\\
0.006246	51.1887540876203\\
0.006247	51.1754211538705\\
0.006248	51.1620916928976\\
0.006249	51.148765703797\\
0.00625	51.1354431856645\\
0.006251	51.122124137596\\
0.006252	51.1088085586876\\
0.006253	51.0954964480358\\
0.006254	51.0821878047371\\
0.006255	51.0688826278885\\
0.006256	51.055580916587\\
0.006257	51.0422826699301\\
0.006258	51.0289878870152\\
0.006259	51.0156965669403\\
0.00626	51.0024087088033\\
0.006261	50.9891243117024\\
0.006262	50.9758433747364\\
0.006263	50.9625658970038\\
0.006264	50.9492918776038\\
0.006265	50.9360213156354\\
0.006266	50.9227542101982\\
0.006267	50.9094905603918\\
0.006268	50.8962303653162\\
0.006269	50.8829736240716\\
0.00627	50.8697203357583\\
0.006271	50.8564704994769\\
0.006272	50.8432241143284\\
0.006273	50.8299811794137\\
0.006274	50.8167416938344\\
0.006275	50.8035056566918\\
0.006276	50.7902730670879\\
0.006277	50.7770439241246\\
0.006278	50.7638182269042\\
0.006279	50.7505959745292\\
0.00628	50.7373771661024\\
0.006281	50.7241618007267\\
0.006282	50.7109498775053\\
0.006283	50.6977413955417\\
0.006284	50.6845363539395\\
0.006285	50.6713347518026\\
0.006286	50.6581365882353\\
0.006287	50.6449418623417\\
0.006288	50.6317505732265\\
0.006289	50.6185627199947\\
0.00629	50.6053783017512\\
0.006291	50.5921973176013\\
0.006292	50.5790197666506\\
0.006293	50.5658456480048\\
0.006294	50.55267496077\\
0.006295	50.5395077040524\\
0.006296	50.5263438769584\\
0.006297	50.5131834785947\\
0.006298	50.5000265080684\\
0.006299	50.4868729644865\\
0.0063	50.4737228469564\\
0.006301	50.4605761545858\\
0.006302	50.4474328864825\\
0.006303	50.4342930417547\\
0.006304	50.4211566195106\\
0.006305	50.4080236188588\\
0.006306	50.3948940389081\\
0.006307	50.3817678787676\\
0.006308	50.3686451375464\\
0.006309	50.3555258143541\\
0.00631	50.3424099083004\\
0.006311	50.3292974184952\\
0.006312	50.3161883440488\\
0.006313	50.3030826840715\\
0.006314	50.289980437674\\
0.006315	50.2768816039671\\
0.006316	50.2637861820621\\
0.006317	50.2506941710701\\
0.006318	50.2376055701028\\
0.006319	50.224520378272\\
0.00632	50.2114385946898\\
0.006321	50.1983602184683\\
0.006322	50.1852852487202\\
0.006323	50.172213684558\\
0.006324	50.1591455250949\\
0.006325	50.1460807694439\\
0.006326	50.1330194167185\\
0.006327	50.1199614660324\\
0.006328	50.1069069164994\\
0.006329	50.0938557672336\\
0.00633	50.0808080173495\\
0.006331	50.0677636659615\\
0.006332	50.0547227121845\\
0.006333	50.0416851551335\\
0.006334	50.0286509939238\\
0.006335	50.0156202276709\\
0.006336	50.0025928554904\\
0.006337	49.9895688764985\\
0.006338	49.9765482898112\\
0.006339	49.963531094545\\
0.00634	49.9505172898166\\
0.006341	49.9375068747427\\
0.006342	49.9244998484406\\
0.006343	49.9114962100275\\
0.006344	49.898495958621\\
0.006345	49.885499093339\\
0.006346	49.8725056132994\\
0.006347	49.8595155176206\\
0.006348	49.846528805421\\
0.006349	49.8335454758192\\
0.00635	49.8205655279344\\
0.006351	49.8075889608856\\
0.006352	49.7946157737923\\
0.006353	49.7816459657741\\
0.006354	49.7686795359508\\
0.006355	49.7557164834426\\
0.006356	49.7427568073697\\
0.006357	49.7298005068528\\
0.006358	49.7168475810126\\
0.006359	49.7038980289702\\
0.00636	49.6909518498467\\
0.006361	49.6780090427636\\
0.006362	49.6650696068426\\
0.006363	49.6521335412058\\
0.006364	49.6392008449751\\
0.006365	49.626271517273\\
0.006366	49.6133455572222\\
0.006367	49.6004229639454\\
0.006368	49.5875037365657\\
0.006369	49.5745878742064\\
0.00637	49.5616753759911\\
0.006371	49.5487662410435\\
0.006372	49.5358604684875\\
0.006373	49.5229580574475\\
0.006374	49.5100590070478\\
0.006375	49.4971633164131\\
0.006376	49.4842709846683\\
0.006377	49.4713820109385\\
0.006378	49.4584963943491\\
0.006379	49.4456141340256\\
0.00638	49.4327352290939\\
0.006381	49.41985967868\\
0.006382	49.4069874819101\\
0.006383	49.3941186379108\\
0.006384	49.3812531458087\\
0.006385	49.3683910047308\\
0.006386	49.3555322138043\\
0.006387	49.3426767721566\\
0.006388	49.3298246789153\\
0.006389	49.3169759332082\\
0.00639	49.3041305341635\\
0.006391	49.2912884809094\\
0.006392	49.2784497725745\\
0.006393	49.2656144082875\\
0.006394	49.2527823871774\\
0.006395	49.2399537083735\\
0.006396	49.2271283710052\\
0.006397	49.2143063742022\\
0.006398	49.2014877170943\\
0.006399	49.1886723988117\\
0.0064	49.1758604184847\\
0.006401	49.1630517752439\\
0.006402	49.1502464682201\\
0.006403	49.1374444965443\\
0.006404	49.1246458593478\\
0.006405	49.1118505557621\\
0.006406	49.0990585849189\\
0.006407	49.08626994595\\
0.006408	49.0734846379878\\
0.006409	49.0607026601645\\
0.00641	49.0479240116128\\
0.006411	49.0351486914654\\
0.006412	49.0223766988556\\
0.006413	49.0096080329164\\
0.006414	48.9968426927816\\
0.006415	48.9840806775848\\
0.006416	48.97132198646\\
0.006417	48.9585666185413\\
0.006418	48.9458145729632\\
0.006419	48.9330658488604\\
0.00642	48.9203204453676\\
0.006421	48.9075783616201\\
0.006422	48.894839596753\\
0.006423	48.882104149902\\
0.006424	48.8693720202029\\
0.006425	48.8566432067915\\
0.006426	48.8439177088042\\
0.006427	48.8311955253774\\
0.006428	48.8184766556478\\
0.006429	48.8057610987522\\
0.00643	48.7930488538277\\
0.006431	48.7803399200118\\
0.006432	48.767634296442\\
0.006433	48.754931982256\\
0.006434	48.7422329765919\\
0.006435	48.729537278588\\
0.006436	48.7168448873826\\
0.006437	48.7041558021146\\
0.006438	48.6914700219227\\
0.006439	48.6787875459463\\
0.00644	48.6661083733245\\
0.006441	48.653432503197\\
0.006442	48.6407599347036\\
0.006443	48.6280906669844\\
0.006444	48.6154246991796\\
0.006445	48.6027620304297\\
0.006446	48.5901026598753\\
0.006447	48.5774465866575\\
0.006448	48.5647938099174\\
0.006449	48.5521443287964\\
0.00645	48.539498142436\\
0.006451	48.5268552499782\\
0.006452	48.5142156505649\\
0.006453	48.5015793433384\\
0.006454	48.4889463274412\\
0.006455	48.476316602016\\
0.006456	48.4636901662059\\
0.006457	48.4510670191539\\
0.006458	48.4384471600034\\
0.006459	48.4258305878981\\
0.00646	48.4132173019818\\
0.006461	48.4006073013985\\
0.006462	48.3880005852925\\
0.006463	48.3753971528084\\
0.006464	48.3627970030909\\
0.006465	48.3502001352848\\
0.006466	48.3376065485355\\
0.006467	48.3250162419882\\
0.006468	48.3124292147887\\
0.006469	48.2998454660826\\
0.00647	48.2872649950162\\
0.006471	48.2746878007357\\
0.006472	48.2621138823876\\
0.006473	48.2495432391186\\
0.006474	48.2369758700757\\
0.006475	48.224411774406\\
0.006476	48.211850951257\\
0.006477	48.1992933997763\\
0.006478	48.1867391191117\\
0.006479	48.1741881084113\\
0.00648	48.1616403668234\\
0.006481	48.1490958934964\\
0.006482	48.1365546875792\\
0.006483	48.1240167482205\\
0.006484	48.1114820745698\\
0.006485	48.0989506657762\\
0.006486	48.0864225209895\\
0.006487	48.0738976393594\\
0.006488	48.0613760200361\\
0.006489	48.0488576621698\\
0.00649	48.036342564911\\
0.006491	48.0238307274104\\
0.006492	48.011322148819\\
0.006493	47.9988168282879\\
0.006494	47.9863147649686\\
0.006495	47.9738159580126\\
0.006496	47.9613204065718\\
0.006497	47.9488281097982\\
0.006498	47.9363390668441\\
0.006499	47.9238532768619\\
0.0065	47.9113707390044\\
0.006501	47.8988914524246\\
0.006502	47.8864154162755\\
0.006503	47.8739426297105\\
0.006504	47.8614730918833\\
0.006505	47.8490068019476\\
0.006506	47.8365437590575\\
0.006507	47.8240839623673\\
0.006508	47.8116274110313\\
0.006509	47.7991741042044\\
0.00651	47.7867240410414\\
0.006511	47.7742772206974\\
0.006512	47.7618336423279\\
0.006513	47.7493933050883\\
0.006514	47.7369562081346\\
0.006515	47.7245223506226\\
0.006516	47.7120917317087\\
0.006517	47.6996643505492\\
0.006518	47.687240206301\\
0.006519	47.6748192981208\\
0.00652	47.6624016251657\\
0.006521	47.6499871865932\\
0.006522	47.6375759815607\\
0.006523	47.6251680092261\\
0.006524	47.6127632687473\\
0.006525	47.6003617592825\\
0.006526	47.5879634799902\\
0.006527	47.575568430029\\
0.006528	47.5631766085578\\
0.006529	47.5507880147357\\
0.00653	47.538402647722\\
0.006531	47.5260205066761\\
0.006532	47.5136415907579\\
0.006533	47.5012658991274\\
0.006534	47.4888934309446\\
0.006535	47.47652418537\\
0.006536	47.4641581615643\\
0.006537	47.4517953586882\\
0.006538	47.4394357759028\\
0.006539	47.4270794123694\\
0.00654	47.4147262672495\\
0.006541	47.4023763397047\\
0.006542	47.3900296288971\\
0.006543	47.3776861339888\\
0.006544	47.3653458541422\\
0.006545	47.3530087885197\\
0.006546	47.3406749362843\\
0.006547	47.328344296599\\
0.006548	47.3160168686269\\
0.006549	47.3036926515316\\
0.00655	47.2913716444767\\
0.006551	47.2790538466262\\
0.006552	47.266739257144\\
0.006553	47.2544278751947\\
0.006554	47.2421196999426\\
0.006555	47.2298147305526\\
0.006556	47.2175129661897\\
0.006557	47.205214406019\\
0.006558	47.192919049206\\
0.006559	47.1806268949163\\
0.00656	47.1683379423157\\
0.006561	47.1560521905704\\
0.006562	47.1437696388466\\
0.006563	47.1314902863108\\
0.006564	47.1192141321297\\
0.006565	47.1069411754703\\
0.006566	47.0946714154997\\
0.006567	47.0824048513853\\
0.006568	47.0701414822947\\
0.006569	47.0578813073957\\
0.00657	47.0456243258562\\
0.006571	47.0333705368447\\
0.006572	47.0211199395294\\
0.006573	47.0088725330791\\
0.006574	46.9966283166627\\
0.006575	46.9843872894492\\
0.006576	46.972149450608\\
0.006577	46.9599147993086\\
0.006578	46.9476833347208\\
0.006579	46.9354550560146\\
0.00658	46.9232299623601\\
0.006581	46.9110080529277\\
0.006582	46.8987893268881\\
0.006583	46.8865737834121\\
0.006584	46.8743614216706\\
0.006585	46.8621522408352\\
0.006586	46.849946240077\\
0.006587	46.837743418568\\
0.006588	46.82554377548\\
0.006589	46.8133473099851\\
0.00659	46.8011540212556\\
0.006591	46.7889639084642\\
0.006592	46.7767769707836\\
0.006593	46.7645932073868\\
0.006594	46.752412617447\\
0.006595	46.7402352001376\\
0.006596	46.7280609546323\\
0.006597	46.7158898801049\\
0.006598	46.7037219757295\\
0.006599	46.6915572406803\\
0.0066	46.679395674132\\
0.006601	46.6672372752591\\
0.006602	46.6550820432366\\
0.006603	46.6429299772396\\
0.006604	46.6307810764436\\
0.006605	46.618635340024\\
0.006606	46.6064927671567\\
0.006607	46.5943533570177\\
0.006608	46.5822171087832\\
0.006609	46.5700840216295\\
0.00661	46.5579540947335\\
0.006611	46.5458273272718\\
0.006612	46.5337037184217\\
0.006613	46.5215832673603\\
0.006614	46.5094659732653\\
0.006615	46.4973518353142\\
0.006616	46.4852408526851\\
0.006617	46.473133024556\\
0.006618	46.4610283501055\\
0.006619	46.4489268285119\\
0.00662	46.4368284589541\\
0.006621	46.4247332406111\\
0.006622	46.4126411726622\\
0.006623	46.4005522542867\\
0.006624	46.3884664846643\\
0.006625	46.3763838629748\\
0.006626	46.3643043883984\\
0.006627	46.3522280601153\\
0.006628	46.3401548773059\\
0.006629	46.3280848391511\\
0.00663	46.3160179448318\\
0.006631	46.303954193529\\
0.006632	46.2918935844241\\
0.006633	46.2798361166987\\
0.006634	46.2677817895346\\
0.006635	46.2557306021137\\
0.006636	46.2436825536183\\
0.006637	46.2316376432308\\
0.006638	46.2195958701338\\
0.006639	46.2075572335101\\
0.00664	46.1955217325428\\
0.006641	46.1834893664152\\
0.006642	46.1714601343108\\
0.006643	46.1594340354132\\
0.006644	46.1474110689063\\
0.006645	46.1353912339744\\
0.006646	46.1233745298016\\
0.006647	46.1113609555726\\
0.006648	46.099350510472\\
0.006649	46.087343193685\\
0.00665	46.0753390043965\\
0.006651	46.0633379417922\\
0.006652	46.0513400050574\\
0.006653	46.0393451933782\\
0.006654	46.0273535059404\\
0.006655	46.0153649419304\\
0.006656	46.0033795005345\\
0.006657	45.9913971809395\\
0.006658	45.9794179823322\\
0.006659	45.9674419038998\\
0.00666	45.9554689448294\\
0.006661	45.9434991043087\\
0.006662	45.9315323815254\\
0.006663	45.9195687756673\\
0.006664	45.9076082859227\\
0.006665	45.8956509114798\\
0.006666	45.8836966515273\\
0.006667	45.871745505254\\
0.006668	45.8597974718488\\
0.006669	45.8478525505009\\
0.00667	45.8359107403998\\
0.006671	45.8239720407351\\
0.006672	45.8120364506966\\
0.006673	45.8001039694743\\
0.006674	45.7881745962586\\
0.006675	45.7762483302399\\
0.006676	45.7643251706088\\
0.006677	45.7524051165563\\
0.006678	45.7404881672735\\
0.006679	45.7285743219516\\
0.00668	45.7166635797823\\
0.006681	45.7047559399572\\
0.006682	45.6928514016683\\
0.006683	45.6809499641077\\
0.006684	45.6690516264678\\
0.006685	45.6571563879412\\
0.006686	45.6452642477206\\
0.006687	45.6333752049992\\
0.006688	45.6214892589699\\
0.006689	45.6096064088264\\
0.00669	45.5977266537622\\
0.006691	45.5858499929711\\
0.006692	45.5739764256472\\
0.006693	45.5621059509848\\
0.006694	45.5502385681783\\
0.006695	45.5383742764224\\
0.006696	45.5265130749119\\
0.006697	45.5146549628421\\
0.006698	45.5027999394081\\
0.006699	45.4909480038055\\
0.0067	45.4790991552301\\
0.006701	45.4672533928777\\
0.006702	45.4554107159445\\
0.006703	45.4435711236268\\
0.006704	45.4317346151213\\
0.006705	45.4199011896246\\
0.006706	45.4080708463338\\
0.006707	45.3962435844461\\
0.006708	45.3844194031588\\
0.006709	45.3725983016696\\
0.00671	45.3607802791763\\
0.006711	45.3489653348769\\
0.006712	45.3371534679696\\
0.006713	45.3253446776529\\
0.006714	45.3135389631255\\
0.006715	45.3017363235861\\
0.006716	45.289936758234\\
0.006717	45.2781402662682\\
0.006718	45.2663468468884\\
0.006719	45.2545564992943\\
0.00672	45.2427692226856\\
0.006721	45.2309850162626\\
0.006722	45.2192038792256\\
0.006723	45.2074258107751\\
0.006724	45.1956508101118\\
0.006725	45.1838788764367\\
0.006726	45.172110008951\\
0.006727	45.1603442068559\\
0.006728	45.1485814693531\\
0.006729	45.1368217956443\\
0.00673	45.1250651849316\\
0.006731	45.1133116364171\\
0.006732	45.1015611493032\\
0.006733	45.0898137227925\\
0.006734	45.0780693560879\\
0.006735	45.0663280483924\\
0.006736	45.0545897989091\\
0.006737	45.0428546068417\\
0.006738	45.0311224713935\\
0.006739	45.0193933917687\\
0.00674	45.0076673671712\\
0.006741	44.9959443968052\\
0.006742	44.9842244798753\\
0.006743	44.9725076155861\\
0.006744	44.9607938031426\\
0.006745	44.9490830417497\\
0.006746	44.937375330613\\
0.006747	44.9256706689377\\
0.006748	44.9139690559297\\
0.006749	44.9022704907949\\
0.00675	44.8905749727394\\
0.006751	44.8788825009696\\
0.006752	44.867193074692\\
0.006753	44.8555066931133\\
0.006754	44.8438233554405\\
0.006755	44.8321430608809\\
0.006756	44.8204658086416\\
0.006757	44.8087915979304\\
0.006758	44.7971204279551\\
0.006759	44.7854522979235\\
0.00676	44.773787207044\\
0.006761	44.7621251545248\\
0.006762	44.7504661395747\\
0.006763	44.7388101614024\\
0.006764	44.727157219217\\
0.006765	44.7155073122276\\
0.006766	44.7038604396438\\
0.006767	44.6922166006752\\
0.006768	44.6805757945315\\
0.006769	44.6689380204229\\
0.00677	44.6573032775597\\
0.006771	44.6456715651522\\
0.006772	44.6340428824111\\
0.006773	44.6224172285474\\
0.006774	44.6107946027721\\
0.006775	44.5991750042965\\
0.006776	44.5875584323321\\
0.006777	44.5759448860905\\
0.006778	44.5643343647838\\
0.006779	44.5527268676239\\
0.00678	44.5411223938232\\
0.006781	44.5295209425942\\
0.006782	44.5179225131497\\
0.006783	44.5063271047026\\
0.006784	44.4947347164659\\
0.006785	44.4831453476531\\
0.006786	44.4715589974777\\
0.006787	44.4599756651534\\
0.006788	44.4483953498941\\
0.006789	44.4368180509142\\
0.00679	44.4252437674278\\
0.006791	44.4136724986496\\
0.006792	44.4021042437943\\
0.006793	44.3905390020769\\
0.006794	44.3789767727126\\
0.006795	44.3674175549168\\
0.006796	44.3558613479051\\
0.006797	44.3443081508932\\
0.006798	44.3327579630972\\
0.006799	44.3212107837332\\
0.0068	44.3096666120177\\
0.006801	44.2981254471672\\
0.006802	44.2865872883987\\
0.006803	44.275052134929\\
0.006804	44.2635199859755\\
0.006805	44.2519908407555\\
0.006806	44.2404646984867\\
0.006807	44.2289415583869\\
0.006808	44.2174214196742\\
0.006809	44.2059042815667\\
0.00681	44.194390143283\\
0.006811	44.1828790040416\\
0.006812	44.1713708630615\\
0.006813	44.1598657195617\\
0.006814	44.1483635727614\\
0.006815	44.1368644218801\\
0.006816	44.1253682661375\\
0.006817	44.1138751047535\\
0.006818	44.102384936948\\
0.006819	44.0908977619414\\
0.00682	44.0794135789542\\
0.006821	44.0679323872071\\
0.006822	44.0564541859208\\
0.006823	44.0449789743166\\
0.006824	44.0335067516157\\
0.006825	44.0220375170395\\
0.006826	44.0105712698099\\
0.006827	43.9991080091486\\
0.006828	43.9876477342779\\
0.006829	43.9761904444199\\
0.00683	43.9647361387972\\
0.006831	43.9532848166325\\
0.006832	43.9418364771487\\
0.006833	43.930391119569\\
0.006834	43.9189487431166\\
0.006835	43.907509347015\\
0.006836	43.896072930488\\
0.006837	43.8846394927596\\
0.006838	43.8732090330537\\
0.006839	43.8617815505948\\
0.00684	43.8503570446074\\
0.006841	43.8389355143162\\
0.006842	43.8275169589461\\
0.006843	43.8161013777223\\
0.006844	43.8046887698701\\
0.006845	43.7932791346151\\
0.006846	43.781872471183\\
0.006847	43.7704687787996\\
0.006848	43.7590680566913\\
0.006849	43.7476703040842\\
0.00685	43.7362755202051\\
0.006851	43.7248837042805\\
0.006852	43.7134948555375\\
0.006853	43.7021089732032\\
0.006854	43.6907260565049\\
0.006855	43.6793461046703\\
0.006856	43.667969116927\\
0.006857	43.6565950925031\\
0.006858	43.6452240306266\\
0.006859	43.6338559305259\\
0.00686	43.6224907914297\\
0.006861	43.6111286125665\\
0.006862	43.5997693931655\\
0.006863	43.5884131324558\\
0.006864	43.5770598296667\\
0.006865	43.5657094840278\\
0.006866	43.5543620947688\\
0.006867	43.5430176611197\\
0.006868	43.5316761823108\\
0.006869	43.5203376575722\\
0.00687	43.5090020861347\\
0.006871	43.497669467229\\
0.006872	43.486339800086\\
0.006873	43.4750130839369\\
0.006874	43.4636893180131\\
0.006875	43.4523685015461\\
0.006876	43.4410506337677\\
0.006877	43.4297357139099\\
0.006878	43.4184237412049\\
0.006879	43.4071147148849\\
0.00688	43.3958086341826\\
0.006881	43.3845054983308\\
0.006882	43.3732053065624\\
0.006883	43.3619080581105\\
0.006884	43.3506137522086\\
0.006885	43.3393223880902\\
0.006886	43.328033964989\\
0.006887	43.3167484821391\\
0.006888	43.3054659387746\\
0.006889	43.2941863341298\\
0.00689	43.2829096674394\\
0.006891	43.271635937938\\
0.006892	43.2603651448607\\
0.006893	43.2490972874426\\
0.006894	43.2378323649191\\
0.006895	43.2265703765257\\
0.006896	43.2153113214982\\
0.006897	43.2040551990726\\
0.006898	43.1928020084849\\
0.006899	43.1815517489716\\
0.0069	43.1703044197693\\
0.006901	43.1590600201146\\
0.006902	43.1478185492445\\
0.006903	43.1365800063962\\
0.006904	43.125344390807\\
0.006905	43.1141117017144\\
0.006906	43.1028819383563\\
0.006907	43.0916550999706\\
0.006908	43.0804311857953\\
0.006909	43.0692101950689\\
0.00691	43.0579921270299\\
0.006911	43.046776980917\\
0.006912	43.0355647559692\\
0.006913	43.0243554514256\\
0.006914	43.0131490665255\\
0.006915	43.0019456005084\\
0.006916	42.9907450526142\\
0.006917	42.9795474220827\\
0.006918	42.9683527081541\\
0.006919	42.9571609100686\\
0.00692	42.9459720270668\\
0.006921	42.9347860583894\\
0.006922	42.9236030032774\\
0.006923	42.9124228609718\\
0.006924	42.9012456307139\\
0.006925	42.8900713117454\\
0.006926	42.8788999033078\\
0.006927	42.8677314046431\\
0.006928	42.8565658149934\\
0.006929	42.8454031336009\\
0.00693	42.8342433597083\\
0.006931	42.8230864925581\\
0.006932	42.8119325313933\\
0.006933	42.800781475457\\
0.006934	42.7896333239924\\
0.006935	42.7784880762431\\
0.006936	42.7673457314526\\
0.006937	42.756206288865\\
0.006938	42.7450697477242\\
0.006939	42.7339361072745\\
0.00694	42.7228053667605\\
0.006941	42.7116775254267\\
0.006942	42.700552582518\\
0.006943	42.6894305372796\\
0.006944	42.6783113889566\\
0.006945	42.6671951367945\\
0.006946	42.6560817800389\\
0.006947	42.6449713179357\\
0.006948	42.633863749731\\
0.006949	42.6227590746709\\
0.00695	42.6116572920019\\
0.006951	42.6005584009706\\
0.006952	42.589462400824\\
0.006953	42.5783692908089\\
0.006954	42.5672790701726\\
0.006955	42.5561917381625\\
0.006956	42.5451072940262\\
0.006957	42.5340257370116\\
0.006958	42.5229470663666\\
0.006959	42.5118712813394\\
0.00696	42.5007983811785\\
0.006961	42.4897283651324\\
0.006962	42.4786612324499\\
0.006963	42.46759698238\\
0.006964	42.4565356141719\\
0.006965	42.4454771270748\\
0.006966	42.4344215203385\\
0.006967	42.4233687932127\\
0.006968	42.4123189449473\\
0.006969	42.4012719747925\\
0.00697	42.3902278819986\\
0.006971	42.3791866658162\\
0.006972	42.368148325496\\
0.006973	42.3571128602889\\
0.006974	42.3460802694462\\
0.006975	42.335050552219\\
0.006976	42.324023707859\\
0.006977	42.3129997356178\\
0.006978	42.3019786347474\\
0.006979	42.2909604044998\\
0.00698	42.2799450441275\\
0.006981	42.2689325528827\\
0.006982	42.2579229300183\\
0.006983	42.2469161747872\\
0.006984	42.2359122864423\\
0.006985	42.2249112642371\\
0.006986	42.2139131074248\\
0.006987	42.2029178152594\\
0.006988	42.1919253869944\\
0.006989	42.1809358218841\\
0.00699	42.1699491191827\\
0.006991	42.1589652781445\\
0.006992	42.1479842980243\\
0.006993	42.1370061780769\\
0.006994	42.1260309175573\\
0.006995	42.1150585157206\\
0.006996	42.1040889718224\\
0.006997	42.0931222851182\\
0.006998	42.0821584548638\\
0.006999	42.0711974803152\\
0.007	42.0602393607287\\
0.007001	42.0492840953605\\
0.007002	42.0383316834672\\
0.007003	42.0273821243057\\
0.007004	42.0164354171328\\
0.007005	42.0054915612058\\
0.007006	41.9945505557819\\
0.007007	41.9836124001187\\
0.007008	41.972677093474\\
0.007009	41.9617446351057\\
0.00701	41.9508150242719\\
0.007011	41.9398882602309\\
0.007012	41.9289643422412\\
0.007013	41.9180432695615\\
0.007014	41.9071250414507\\
0.007015	41.896209657168\\
0.007016	41.8852971159725\\
0.007017	41.8743874171237\\
0.007018	41.8634805598814\\
0.007019	41.8525765435053\\
0.00702	41.8416753672556\\
0.007021	41.8307770303925\\
0.007022	41.8198815321763\\
0.007023	41.8089888718678\\
0.007024	41.7980990487277\\
0.007025	41.7872120620171\\
0.007026	41.7763279109972\\
0.007027	41.7654465949293\\
0.007028	41.7545681130751\\
0.007029	41.7436924646963\\
0.00703	41.732819649055\\
0.007031	41.7219496654133\\
0.007032	41.7110825130335\\
0.007033	41.7002181911782\\
0.007034	41.6893566991102\\
0.007035	41.6784980360923\\
0.007036	41.6676422013878\\
0.007037	41.6567891942599\\
0.007038	41.6459390139721\\
0.007039	41.6350916597882\\
0.00704	41.624247130972\\
0.007041	41.6134054267877\\
0.007042	41.6025665464994\\
0.007043	41.5917304893718\\
0.007044	41.5808972546694\\
0.007045	41.5700668416571\\
0.007046	41.5592392495999\\
0.007047	41.5484144777632\\
0.007048	41.5375925254122\\
0.007049	41.5267733918127\\
0.00705	41.5159570762304\\
0.007051	41.5051435779313\\
0.007052	41.4943328961817\\
0.007053	41.4835250302479\\
0.007054	41.4727199793965\\
0.007055	41.4619177428942\\
0.007056	41.4511183200081\\
0.007057	41.4403217100053\\
0.007058	41.429527912153\\
0.007059	41.4187369257189\\
0.00706	41.4079487499707\\
0.007061	41.3971633841762\\
0.007062	41.3863808276036\\
0.007063	41.3756010795211\\
0.007064	41.3648241391973\\
0.007065	41.3540500059009\\
0.007066	41.3432786789006\\
0.007067	41.3325101574655\\
0.007068	41.321744440865\\
0.007069	41.3109815283684\\
0.00707	41.3002214192453\\
0.007071	41.2894641127656\\
0.007072	41.2787096081992\\
0.007073	41.2679579048165\\
0.007074	41.2572090018876\\
0.007075	41.2464628986834\\
0.007076	41.2357195944744\\
0.007077	41.2249790885317\\
0.007078	41.2142413801263\\
0.007079	41.2035064685298\\
0.00708	41.1927743530134\\
0.007081	41.1820450328491\\
0.007082	41.1713185073087\\
0.007083	41.1605947756642\\
0.007084	41.149873837188\\
0.007085	41.1391556911526\\
0.007086	41.1284403368305\\
0.007087	41.1177277734947\\
0.007088	41.1070180004182\\
0.007089	41.0963110168743\\
0.00709	41.0856068221363\\
0.007091	41.0749054154778\\
0.007092	41.0642067961728\\
0.007093	41.0535109634951\\
0.007094	41.0428179167189\\
0.007095	41.0321276551186\\
0.007096	41.0214401779688\\
0.007097	41.0107554845442\\
0.007098	41.0000735741197\\
0.007099	40.9893944459705\\
0.0071	40.9787180993718\\
0.007101	40.9680445335992\\
0.007102	40.9573737479284\\
0.007103	40.9467057416352\\
0.007104	40.9360405139957\\
0.007105	40.9253780642862\\
0.007106	40.9147183917831\\
0.007107	40.904061495763\\
0.007108	40.8934073755027\\
0.007109	40.8827560302794\\
0.00711	40.8721074593701\\
0.007111	40.8614616620522\\
0.007112	40.8508186376034\\
0.007113	40.8401783853013\\
0.007114	40.829540904424\\
0.007115	40.8189061942495\\
0.007116	40.8082742540562\\
0.007117	40.7976450831227\\
0.007118	40.7870186807275\\
0.007119	40.7763950461497\\
0.00712	40.7657741786682\\
0.007121	40.7551560775624\\
0.007122	40.7445407421117\\
0.007123	40.7339281715956\\
0.007124	40.7233183652942\\
0.007125	40.7127113224874\\
0.007126	40.7021070424553\\
0.007127	40.6915055244784\\
0.007128	40.6809067678373\\
0.007129	40.6703107718127\\
0.00713	40.6597175356855\\
0.007131	40.649127058737\\
0.007132	40.6385393402484\\
0.007133	40.6279543795012\\
0.007134	40.6173721757773\\
0.007135	40.6067927283583\\
0.007136	40.5962160365265\\
0.007137	40.5856420995641\\
0.007138	40.5750709167535\\
0.007139	40.5645024873774\\
0.00714	40.5539368107185\\
0.007141	40.54337388606\\
0.007142	40.532813712685\\
0.007143	40.5222562898769\\
0.007144	40.5117016169192\\
0.007145	40.5011496930957\\
0.007146	40.4906005176904\\
0.007147	40.4800540899874\\
0.007148	40.469510409271\\
0.007149	40.4589694748257\\
0.00715	40.4484312859362\\
0.007151	40.4378958418874\\
0.007152	40.4273631419643\\
0.007153	40.4168331854522\\
0.007154	40.4063059716365\\
0.007155	40.3957814998029\\
0.007156	40.3852597692371\\
0.007157	40.3747407792252\\
0.007158	40.3642245290532\\
0.007159	40.3537110180077\\
0.00716	40.3432002453751\\
0.007161	40.3326922104421\\
0.007162	40.3221869124958\\
0.007163	40.3116843508231\\
0.007164	40.3011845247114\\
0.007165	40.2906874334482\\
0.007166	40.2801930763212\\
0.007167	40.2697014526181\\
0.007168	40.2592125616271\\
0.007169	40.2487264026363\\
0.00717	40.2382429749342\\
0.007171	40.2277622778092\\
0.007172	40.2172843105504\\
0.007173	40.2068090724465\\
0.007174	40.1963365627867\\
0.007175	40.1858667808604\\
0.007176	40.1753997259571\\
0.007177	40.1649353973664\\
0.007178	40.1544737943784\\
0.007179	40.144014916283\\
0.00718	40.1335587623704\\
0.007181	40.1231053319313\\
0.007182	40.1126546242561\\
0.007183	40.1022066386357\\
0.007184	40.0917613743611\\
0.007185	40.0813188307234\\
0.007186	40.0708790070141\\
0.007187	40.0604419025246\\
0.007188	40.0500075165468\\
0.007189	40.0395758483725\\
0.00719	40.0291468972939\\
0.007191	40.0187206626031\\
0.007192	40.0082971435928\\
0.007193	39.9978763395556\\
0.007194	39.9874582497842\\
0.007195	39.9770428735718\\
0.007196	39.9666302102115\\
0.007197	39.9562202589968\\
0.007198	39.9458130192211\\
0.007199	39.9354084901784\\
0.0072	39.9250066711624\\
0.007201	39.9146075614674\\
0.007202	39.9042111603877\\
0.007203	39.8938174672178\\
0.007204	39.8834264812522\\
0.007205	39.873038201786\\
0.007206	39.8626526281141\\
0.007207	39.8522697595319\\
0.007208	39.8418895953346\\
0.007209	39.8315121348179\\
0.00721	39.8211373772777\\
0.007211	39.8107653220097\\
0.007212	39.8003959683103\\
0.007213	39.7900293154757\\
0.007214	39.7796653628025\\
0.007215	39.7693041095873\\
0.007216	39.758945555127\\
0.007217	39.7485896987188\\
0.007218	39.7382365396598\\
0.007219	39.7278860772475\\
0.00722	39.7175383107794\\
0.007221	39.7071932395535\\
0.007222	39.6968508628677\\
0.007223	39.68651118002\\
0.007224	39.676174190309\\
0.007225	39.6658398930331\\
0.007226	39.655508287491\\
0.007227	39.6451793729816\\
0.007228	39.6348531488041\\
0.007229	39.6245296142576\\
0.00723	39.6142087686416\\
0.007231	39.6038906112557\\
0.007232	39.5935751413997\\
0.007233	39.5832623583737\\
0.007234	39.5729522614778\\
0.007235	39.5626448500123\\
0.007236	39.5523401232778\\
0.007237	39.542038080575\\
0.007238	39.5317387212048\\
0.007239	39.5214420444683\\
0.00724	39.5111480496668\\
0.007241	39.5008567361016\\
0.007242	39.4905681030745\\
0.007243	39.4802821498872\\
0.007244	39.4699988758418\\
0.007245	39.4597182802403\\
0.007246	39.4494403623852\\
0.007247	39.4391651215791\\
0.007248	39.4288925571245\\
0.007249	39.4186226683245\\
0.00725	39.408355454482\\
0.007251	39.3980909149005\\
0.007252	39.3878290488832\\
0.007253	39.3775698557339\\
0.007254	39.3673133347563\\
0.007255	39.3570594852545\\
0.007256	39.3468083065326\\
0.007257	39.336559797895\\
0.007258	39.3263139586461\\
0.007259	39.3160707880908\\
0.00726	39.3058302855338\\
0.007261	39.2955924502804\\
0.007262	39.2853572816357\\
0.007263	39.2751247789052\\
0.007264	39.2648949413945\\
0.007265	39.2546677684093\\
0.007266	39.2444432592558\\
0.007267	39.23422141324\\
0.007268	39.2240022296683\\
0.007269	39.2137857078472\\
0.00727	39.2035718470835\\
0.007271	39.1933606466839\\
0.007272	39.1831521059556\\
0.007273	39.1729462242058\\
0.007274	39.1627430007419\\
0.007275	39.1525424348716\\
0.007276	39.1423445259027\\
0.007277	39.132149273143\\
0.007278	39.1219566759008\\
0.007279	39.1117667334843\\
0.00728	39.1015794452022\\
0.007281	39.091394810363\\
0.007282	39.0812128282756\\
0.007283	39.0710334982492\\
0.007284	39.0608568195928\\
0.007285	39.050682791616\\
0.007286	39.0405114136283\\
0.007287	39.0303426849394\\
0.007288	39.0201766048594\\
0.007289	39.0100131726984\\
0.00729	38.9998523877666\\
0.007291	38.9896942493745\\
0.007292	38.9795387568329\\
0.007293	38.9693859094525\\
0.007294	38.9592357065445\\
0.007295	38.9490881474199\\
0.007296	38.9389432313901\\
0.007297	38.9288009577669\\
0.007298	38.9186613258617\\
0.007299	38.9085243349868\\
0.0073	38.898389984454\\
0.007301	38.8882582735756\\
0.007302	38.8781292016643\\
0.007303	38.8680027680325\\
0.007304	38.8578789719931\\
0.007305	38.8477578128591\\
0.007306	38.8376392899437\\
0.007307	38.8275234025602\\
0.007308	38.8174101500222\\
0.007309	38.8072995316433\\
0.00731	38.7971915467375\\
0.007311	38.7870861946188\\
0.007312	38.7769834746016\\
0.007313	38.7668833860001\\
0.007314	38.756785928129\\
0.007315	38.7466911003031\\
0.007316	38.7365989018374\\
0.007317	38.726509332047\\
0.007318	38.7164223902472\\
0.007319	38.7063380757536\\
0.00732	38.6962563878817\\
0.007321	38.6861773259475\\
0.007322	38.6761008892669\\
0.007323	38.6660270771563\\
0.007324	38.6559558889319\\
0.007325	38.6458873239103\\
0.007326	38.6358213814084\\
0.007327	38.625758060743\\
0.007328	38.6156973612311\\
0.007329	38.6056392821902\\
0.00733	38.5955838229376\\
0.007331	38.585530982791\\
0.007332	38.5754807610682\\
0.007333	38.5654331570872\\
0.007334	38.5553881701662\\
0.007335	38.5453457996234\\
0.007336	38.5353060447774\\
0.007337	38.525268904947\\
0.007338	38.5152343794509\\
0.007339	38.5052024676083\\
0.00734	38.4951731687384\\
0.007341	38.4851464821606\\
0.007342	38.4751224071944\\
0.007343	38.4651009431597\\
0.007344	38.4550820893764\\
0.007345	38.4450658451645\\
0.007346	38.4350522098445\\
0.007347	38.4250411827367\\
0.007348	38.4150327631619\\
0.007349	38.4050269504408\\
0.00735	38.3950237438944\\
0.007351	38.385023142844\\
0.007352	38.3750251466108\\
0.007353	38.3650297545165\\
0.007354	38.3550369658826\\
0.007355	38.3450467800312\\
0.007356	38.3350591962843\\
0.007357	38.3250742139641\\
0.007358	38.315091832393\\
0.007359	38.3051120508936\\
0.00736	38.2951348687888\\
0.007361	38.2851602854013\\
0.007362	38.2751883000545\\
0.007363	38.2652189120715\\
0.007364	38.2552521207758\\
0.007365	38.2452879254911\\
0.007366	38.2353263255413\\
0.007367	38.2253673202502\\
0.007368	38.2154109089422\\
0.007369	38.2054570909415\\
0.00737	38.1955058655726\\
0.007371	38.1855572321604\\
0.007372	38.1756111900297\\
0.007373	38.1656677385055\\
0.007374	38.155726876913\\
0.007375	38.1457886045778\\
0.007376	38.1358529208253\\
0.007377	38.1259198249813\\
0.007378	38.1159893163718\\
0.007379	38.1060613943229\\
0.00738	38.0961360581608\\
0.007381	38.0862133072121\\
0.007382	38.0762931408033\\
0.007383	38.0663755582614\\
0.007384	38.0564605589132\\
0.007385	38.0465481420859\\
0.007386	38.036638307107\\
0.007387	38.0267310533038\\
0.007388	38.0168263800041\\
0.007389	38.0069242865358\\
0.00739	37.9970247722269\\
0.007391	37.9871278364056\\
0.007392	37.9772334784003\\
0.007393	37.9673416975395\\
0.007394	37.9574524931521\\
0.007395	37.9475658645669\\
0.007396	37.9376818111131\\
0.007397	37.9278003321198\\
0.007398	37.9179214269165\\
0.007399	37.9080450948329\\
0.0074	37.8981713351988\\
0.007401	37.888300147344\\
0.007402	37.8784315305987\\
0.007403	37.8685654842933\\
0.007404	37.8587020077583\\
0.007405	37.8488411003242\\
0.007406	37.838982761322\\
0.007407	37.8291269900826\\
0.007408	37.8192737859372\\
0.007409	37.8094231482173\\
0.00741	37.7995750762542\\
0.007411	37.7897295693798\\
0.007412	37.7798866269259\\
0.007413	37.7700462482246\\
0.007414	37.760208432608\\
0.007415	37.7503731794087\\
0.007416	37.7405404879591\\
0.007417	37.7307103575921\\
0.007418	37.7208827876405\\
0.007419	37.7110577774374\\
0.00742	37.7012353263162\\
0.007421	37.6914154336103\\
0.007422	37.6815980986532\\
0.007423	37.6717833207788\\
0.007424	37.6619710993211\\
0.007425	37.6521614336142\\
0.007426	37.6423543229923\\
0.007427	37.6325497667901\\
0.007428	37.6227477643421\\
0.007429	37.6129483149832\\
0.00743	37.6031514180483\\
0.007431	37.5933570728728\\
0.007432	37.5835652787918\\
0.007433	37.5737760351411\\
0.007434	37.5639893412561\\
0.007435	37.5542051964729\\
0.007436	37.5444236001275\\
0.007437	37.534644551556\\
0.007438	37.5248680500949\\
0.007439	37.5150940950808\\
0.00744	37.5053226858503\\
0.007441	37.4955538217405\\
0.007442	37.4857875020883\\
0.007443	37.476023726231\\
0.007444	37.4662624935061\\
0.007445	37.4565038032511\\
0.007446	37.4467476548039\\
0.007447	37.4369940475023\\
0.007448	37.4272429806845\\
0.007449	37.4174944536888\\
0.00745	37.4077484658537\\
0.007451	37.3980050165177\\
0.007452	37.3882641050197\\
0.007453	37.3785257306987\\
0.007454	37.3687898928937\\
0.007455	37.3590565909443\\
0.007456	37.3493258241897\\
0.007457	37.3395975919698\\
0.007458	37.3298718936243\\
0.007459	37.3201487284932\\
0.00746	37.3104280959168\\
0.007461	37.3007099952354\\
0.007462	37.2909944257895\\
0.007463	37.2812813869198\\
0.007464	37.2715708779672\\
0.007465	37.2618628982728\\
0.007466	37.2521574471777\\
0.007467	37.2424545240233\\
0.007468	37.2327541281512\\
0.007469	37.2230562589031\\
0.00747	37.213360915621\\
0.007471	37.2036680976468\\
0.007472	37.1939778043229\\
0.007473	37.1842900349916\\
0.007474	37.1746047889955\\
0.007475	37.1649220656775\\
0.007476	37.1552418643803\\
0.007477	37.1455641844472\\
0.007478	37.1358890252213\\
0.007479	37.1262163860462\\
0.00748	37.1165462662655\\
0.007481	37.1068786652228\\
0.007482	37.0972135822622\\
0.007483	37.0875510167278\\
0.007484	37.077890967964\\
0.007485	37.0682334353151\\
0.007486	37.0585784181257\\
0.007487	37.0489259157408\\
0.007488	37.0392759275053\\
0.007489	37.0296284527643\\
0.00749	37.0199834908632\\
0.007491	37.0103410411475\\
0.007492	37.0007011029627\\
0.007493	36.9910636756548\\
0.007494	36.9814287585697\\
0.007495	36.9717963510537\\
0.007496	36.962166452453\\
0.007497	36.9525390621141\\
0.007498	36.9429141793839\\
0.007499	36.933291803609\\
0.0075	36.9236719341366\\
0.007501	36.9140545703137\\
0.007502	36.9044397114879\\
0.007503	36.8948273570066\\
0.007504	36.8852175062175\\
0.007505	36.8756101584685\\
0.007506	36.8660053131076\\
0.007507	36.8564029694831\\
0.007508	36.8468031269434\\
0.007509	36.8372057848369\\
0.00751	36.8276109425124\\
0.007511	36.8180185993188\\
0.007512	36.8084287546052\\
0.007513	36.7988414077208\\
0.007514	36.7892565580149\\
0.007515	36.7796742048373\\
0.007516	36.7700943475375\\
0.007517	36.7605169854655\\
0.007518	36.7509421179715\\
0.007519	36.7413697444055\\
0.00752	36.7317998641181\\
0.007521	36.7222324764599\\
0.007522	36.7126675807815\\
0.007523	36.703105176434\\
0.007524	36.6935452627683\\
0.007525	36.6839878391358\\
0.007526	36.674432904888\\
0.007527	36.6648804593763\\
0.007528	36.6553305019526\\
0.007529	36.6457830319688\\
0.00753	36.636238048777\\
0.007531	36.6266955517295\\
0.007532	36.6171555401787\\
0.007533	36.6076180134773\\
0.007534	36.598082970978\\
0.007535	36.5885504120337\\
0.007536	36.5790203359977\\
0.007537	36.5694927422231\\
0.007538	36.5599676300635\\
0.007539	36.5504449988724\\
0.00754	36.5409248480037\\
0.007541	36.5314071768113\\
0.007542	36.5218919846494\\
0.007543	36.5123792708721\\
0.007544	36.5028690348341\\
0.007545	36.4933612758899\\
0.007546	36.4838559933943\\
0.007547	36.4743531867023\\
0.007548	36.4648528551691\\
0.007549	36.4553549981499\\
0.00755	36.4458596150003\\
0.007551	36.4363667050757\\
0.007552	36.4268762677322\\
0.007553	36.4173883023256\\
0.007554	36.4079028082121\\
0.007555	36.398419784748\\
0.007556	36.3889392312898\\
0.007557	36.3794611471941\\
0.007558	36.3699855318177\\
0.007559	36.3605123845177\\
0.00756	36.3510417046511\\
0.007561	36.3415734915754\\
0.007562	36.3321077446479\\
0.007563	36.3226444632263\\
0.007564	36.3131836466685\\
0.007565	36.3037252943324\\
0.007566	36.2942694055762\\
0.007567	36.2848159797582\\
0.007568	36.275365016237\\
0.007569	36.265916514371\\
0.00757	36.2564704735193\\
0.007571	36.2470268930407\\
0.007572	36.2375857722944\\
0.007573	36.2281471106398\\
0.007574	36.2187109074363\\
0.007575	36.2092771620436\\
0.007576	36.1998458738215\\
0.007577	36.19041704213\\
0.007578	36.1809906663293\\
0.007579	36.1715667457797\\
0.00758	36.1621452798416\\
0.007581	36.1527262678758\\
0.007582	36.143309709243\\
0.007583	36.1338956033043\\
0.007584	36.1244839494208\\
0.007585	36.1150747469538\\
0.007586	36.1056679952648\\
0.007587	36.0962636937155\\
0.007588	36.0868618416677\\
0.007589	36.0774624384833\\
0.00759	36.0680654835246\\
0.007591	36.0586709761539\\
0.007592	36.0492789157336\\
0.007593	36.0398893016264\\
0.007594	36.0305021331951\\
0.007595	36.0211174098027\\
0.007596	36.0117351308123\\
0.007597	36.0023552955873\\
0.007598	35.9929779034912\\
0.007599	35.9836029538875\\
0.0076	35.9742304461402\\
0.007601	35.9648603796131\\
0.007602	35.9554927536705\\
0.007603	35.9461275676766\\
0.007604	35.9367648209959\\
0.007605	35.9274045129931\\
0.007606	35.9180466430329\\
0.007607	35.9086912104804\\
0.007608	35.8993382147007\\
0.007609	35.889987655059\\
0.00761	35.8806395309209\\
0.007611	35.871293841652\\
0.007612	35.861950586618\\
0.007613	35.852609765185\\
0.007614	35.8432713767191\\
0.007615	35.8339354205865\\
0.007616	35.8246018961538\\
0.007617	35.8152708027875\\
0.007618	35.8059421398545\\
0.007619	35.7966159067217\\
0.00762	35.7872921027562\\
0.007621	35.7779707273253\\
0.007622	35.7686517797964\\
0.007623	35.7593352595372\\
0.007624	35.7500211659155\\
0.007625	35.7407094982991\\
0.007626	35.7314002560563\\
0.007627	35.7220934385552\\
0.007628	35.7127890451643\\
0.007629	35.7034870752522\\
0.00763	35.6941875281877\\
0.007631	35.6848904033397\\
0.007632	35.6755957000773\\
0.007633	35.6663034177697\\
0.007634	35.6570135557865\\
0.007635	35.6477261134971\\
0.007636	35.6384410902713\\
0.007637	35.629158485479\\
0.007638	35.6198782984904\\
0.007639	35.6106005286756\\
0.00764	35.6013251754051\\
0.007641	35.5920522380495\\
0.007642	35.5827817159794\\
0.007643	35.5735136085658\\
0.007644	35.5642479151797\\
0.007645	35.5549846351924\\
0.007646	35.5457237679752\\
0.007647	35.5364653128998\\
0.007648	35.5272092693378\\
0.007649	35.5179556366611\\
0.00765	35.5087044142418\\
0.007651	35.4994556014521\\
0.007652	35.4902091976643\\
0.007653	35.480965202251\\
0.007654	35.4717236145848\\
0.007655	35.4624844340388\\
0.007656	35.4532476599857\\
0.007657	35.444013291799\\
0.007658	35.4347813288519\\
0.007659	35.4255517705179\\
0.00766	35.4163246161707\\
0.007661	35.4070998651842\\
0.007662	35.3978775169323\\
0.007663	35.3886575707893\\
0.007664	35.3794400261294\\
0.007665	35.3702248823272\\
0.007666	35.3610121387573\\
0.007667	35.3518017947945\\
0.007668	35.3425938498139\\
0.007669	35.3333883031905\\
0.00767	35.3241851542997\\
0.007671	35.3149844025169\\
0.007672	35.3057860472179\\
0.007673	35.2965900877783\\
0.007674	35.2873965235742\\
0.007675	35.2782053539816\\
0.007676	35.2690165783769\\
0.007677	35.2598301961364\\
0.007678	35.2506462066369\\
0.007679	35.2414646092551\\
0.00768	35.2322854033678\\
0.007681	35.2231085883523\\
0.007682	35.2139341635857\\
0.007683	35.2047621284456\\
0.007684	35.1955924823094\\
0.007685	35.1864252245549\\
0.007686	35.17726035456\\
0.007687	35.1680978717029\\
0.007688	35.1589377753617\\
0.007689	35.1497800649148\\
0.00769	35.1406247397407\\
0.007691	35.1314717992183\\
0.007692	35.1223212427263\\
0.007693	35.1131730696439\\
0.007694	35.1040272793501\\
0.007695	35.0948838712245\\
0.007696	35.0857428446464\\
0.007697	35.0766041989957\\
0.007698	35.0674679336521\\
0.007699	35.0583340479956\\
0.0077	35.0492025414065\\
0.007701	35.040073413265\\
0.007702	35.0309466629517\\
0.007703	35.0218222898472\\
0.007704	35.0127002933323\\
0.007705	35.003580672788\\
0.007706	34.9944634275955\\
0.007707	34.985348557136\\
0.007708	34.9762360607911\\
0.007709	34.9671259379423\\
0.00771	34.9580181879714\\
0.007711	34.9489128102604\\
0.007712	34.9398098041913\\
0.007713	34.9307091691465\\
0.007714	34.9216109045083\\
0.007715	34.9125150096595\\
0.007716	34.9034214839826\\
0.007717	34.8943303268606\\
0.007718	34.8852415376767\\
0.007719	34.876155115814\\
0.00772	34.8670710606558\\
0.007721	34.8579893715859\\
0.007722	34.8489100479878\\
0.007723	34.8398330892455\\
0.007724	34.830758494743\\
0.007725	34.8216862638645\\
0.007726	34.8126163959944\\
0.007727	34.8035488905171\\
0.007728	34.7944837468173\\
0.007729	34.78542096428\\
0.00773	34.77636054229\\
0.007731	34.7673024802325\\
0.007732	34.7582467774929\\
0.007733	34.7491934334566\\
0.007734	34.7401424475093\\
0.007735	34.7310938190368\\
0.007736	34.7220475474249\\
0.007737	34.71300363206\\
0.007738	34.7039620723281\\
0.007739	34.6949228676158\\
0.00774	34.6858860173096\\
0.007741	34.6768515207964\\
0.007742	34.667819377463\\
0.007743	34.6587895866964\\
0.007744	34.6497621478841\\
0.007745	34.6407370604132\\
0.007746	34.6317143236715\\
0.007747	34.6226939370465\\
0.007748	34.6136758999262\\
0.007749	34.6046602116987\\
0.00775	34.595646871752\\
0.007751	34.5866358794746\\
0.007752	34.577627234255\\
0.007753	34.5686209354819\\
0.007754	34.559616982544\\
0.007755	34.5506153748303\\
0.007756	34.5416161117301\\
0.007757	34.5326191926326\\
0.007758	34.5236246169272\\
0.007759	34.5146323840037\\
0.00776	34.5056424932518\\
0.007761	34.4966549440614\\
0.007762	34.4876697358227\\
0.007763	34.4786868679258\\
0.007764	34.4697063397613\\
0.007765	34.4607281507197\\
0.007766	34.4517523001917\\
0.007767	34.4427787875683\\
0.007768	34.4338076122404\\
0.007769	34.4248387735994\\
0.00777	34.4158722710365\\
0.007771	34.4069081039434\\
0.007772	34.3979462717116\\
0.007773	34.3889867737331\\
0.007774	34.3800296093999\\
0.007775	34.3710747781041\\
0.007776	34.362122279238\\
0.007777	34.3531721121941\\
0.007778	34.3442242763651\\
0.007779	34.3352787711437\\
0.00778	34.326335595923\\
0.007781	34.317394750096\\
0.007782	34.308456233056\\
0.007783	34.2995200441964\\
0.007784	34.2905861829108\\
0.007785	34.281654648593\\
0.007786	34.2727254406369\\
0.007787	34.2637985584365\\
0.007788	34.2548740013861\\
0.007789	34.2459517688799\\
0.00779	34.2370318603127\\
0.007791	34.228114275079\\
0.007792	34.2191990125737\\
0.007793	34.2102860721918\\
0.007794	34.2013754533285\\
0.007795	34.1924671553791\\
0.007796	34.1835611777391\\
0.007797	34.1746575198041\\
0.007798	34.1657561809699\\
0.007799	34.1568571606324\\
0.0078	34.1479604581879\\
0.007801	34.1390660730325\\
0.007802	34.1301740045627\\
0.007803	34.121284252175\\
0.007804	34.1123968152662\\
0.007805	34.1035116932333\\
0.007806	34.0946288854731\\
0.007807	34.085748391383\\
0.007808	34.0768702103604\\
0.007809	34.0679943418026\\
0.00781	34.0591207851075\\
0.007811	34.0502495396729\\
0.007812	34.0413806048967\\
0.007813	34.0325139801771\\
0.007814	34.0236496649125\\
0.007815	34.0147876585012\\
0.007816	34.005927960342\\
0.007817	33.9970705698335\\
0.007818	33.9882154863748\\
0.007819	33.9793627093648\\
0.00782	33.970512238203\\
0.007821	33.9616640722886\\
0.007822	33.9528182110212\\
0.007823	33.9439746538006\\
0.007824	33.9351334000265\\
0.007825	33.9262944490992\\
0.007826	33.9174578004187\\
0.007827	33.9086234533853\\
0.007828	33.8997914073996\\
0.007829	33.8909616618623\\
0.00783	33.8821342161741\\
0.007831	33.873309069736\\
0.007832	33.8644862219492\\
0.007833	33.8556656722148\\
0.007834	33.8468474199344\\
0.007835	33.8380314645096\\
0.007836	33.829217805342\\
0.007837	33.8204064418337\\
0.007838	33.8115973733866\\
0.007839	33.8027905994029\\
0.00784	33.7939861192851\\
0.007841	33.7851839324356\\
0.007842	33.7763840382572\\
0.007843	33.7675864361527\\
0.007844	33.758791125525\\
0.007845	33.7499981057773\\
0.007846	33.741207376313\\
0.007847	33.7324189365355\\
0.007848	33.7236327858483\\
0.007849	33.7148489236553\\
0.00785	33.7060673493604\\
0.007851	33.6972880623677\\
0.007852	33.6885110620814\\
0.007853	33.6797363479058\\
0.007854	33.6709639192457\\
0.007855	33.6621937755055\\
0.007856	33.6534259160903\\
0.007857	33.6446603404049\\
0.007858	33.6358970478546\\
0.007859	33.6271360378448\\
0.00786	33.6183773097808\\
0.007861	33.6096208630683\\
0.007862	33.6008666971131\\
0.007863	33.5921148113211\\
0.007864	33.5833652050984\\
0.007865	33.5746178778513\\
0.007866	33.5658728289862\\
0.007867	33.5571300579097\\
0.007868	33.5483895640283\\
0.007869	33.5396513467491\\
0.00787	33.530915405479\\
0.007871	33.5221817396253\\
0.007872	33.5134503485952\\
0.007873	33.5047212317962\\
0.007874	33.495994388636\\
0.007875	33.4872698185223\\
0.007876	33.4785475208632\\
0.007877	33.4698274950667\\
0.007878	33.461109740541\\
0.007879	33.4523942566947\\
0.00788	33.4436810429362\\
0.007881	33.4349700986742\\
0.007882	33.4262614233178\\
0.007883	33.4175550162757\\
0.007884	33.4088508769574\\
0.007885	33.400149004772\\
0.007886	33.3914493991291\\
0.007887	33.3827520594383\\
0.007888	33.3740569851094\\
0.007889	33.3653641755524\\
0.00789	33.3566736301773\\
0.007891	33.3479853483945\\
0.007892	33.3392993296143\\
0.007893	33.3306155732473\\
0.007894	33.3219340787042\\
0.007895	33.313254845396\\
0.007896	33.3045778727335\\
0.007897	33.295903160128\\
0.007898	33.2872307069909\\
0.007899	33.2785605127335\\
0.0079	33.2698925767676\\
0.007901	33.261226898505\\
0.007902	33.2525634773575\\
0.007903	33.2439023127373\\
0.007904	33.2352434040567\\
0.007905	33.226586750728\\
0.007906	33.2179323521638\\
0.007907	33.2092802077768\\
0.007908	33.2006303169798\\
0.007909	33.191982679186\\
0.00791	33.1833372938084\\
0.007911	33.1746941602604\\
0.007912	33.1660532779554\\
0.007913	33.1574146463071\\
0.007914	33.1487782647293\\
0.007915	33.1401441326359\\
0.007916	33.1315122494409\\
0.007917	33.1228826145587\\
0.007918	33.1142552274036\\
0.007919	33.1056300873901\\
0.00792	33.097007193933\\
0.007921	33.088386546447\\
0.007922	33.0797681443473\\
0.007923	33.0711519870489\\
0.007924	33.0625380739672\\
0.007925	33.0539264045175\\
0.007926	33.0453169781156\\
0.007927	33.0367097941772\\
0.007928	33.0281048521182\\
0.007929	33.0195021513547\\
0.00793	33.0109016913028\\
0.007931	33.002303471379\\
0.007932	32.9937074909997\\
0.007933	32.9851137495817\\
0.007934	32.9765222465418\\
0.007935	32.967932981297\\
0.007936	32.9593459532643\\
0.007937	32.9507611618611\\
0.007938	32.9421786065048\\
0.007939	32.933598286613\\
0.00794	32.9250202016034\\
0.007941	32.916444350894\\
0.007942	32.9078707339026\\
0.007943	32.8992993500477\\
0.007944	32.8907301987474\\
0.007945	32.8821632794203\\
0.007946	32.8735985914851\\
0.007947	32.8650361343605\\
0.007948	32.8564759074654\\
0.007949	32.8479179102191\\
0.00795	32.8393621420406\\
0.007951	32.8308086023496\\
0.007952	32.8222572905654\\
0.007953	32.8137082061078\\
0.007954	32.8051613483966\\
0.007955	32.7966167168519\\
0.007956	32.7880743108939\\
0.007957	32.7795341299428\\
0.007958	32.770996173419\\
0.007959	32.7624604407433\\
0.00796	32.7539269313363\\
0.007961	32.7453956446191\\
0.007962	32.7368665800125\\
0.007963	32.728339736938\\
0.007964	32.7198151148167\\
0.007965	32.7112927130704\\
0.007966	32.7027725311205\\
0.007967	32.6942545683889\\
0.007968	32.6857388242977\\
0.007969	32.6772252982689\\
0.00797	32.6687139897248\\
0.007971	32.6602048980877\\
0.007972	32.6516980227804\\
0.007973	32.6431933632255\\
0.007974	32.6346909188458\\
0.007975	32.6261906890645\\
0.007976	32.6176926733046\\
0.007977	32.6091968709895\\
0.007978	32.6007032815426\\
0.007979	32.5922119043877\\
0.00798	32.5837227389484\\
0.007981	32.5752357846487\\
0.007982	32.5667510409126\\
0.007983	32.5582685071645\\
0.007984	32.5497881828286\\
0.007985	32.5413100673294\\
0.007986	32.5328341600917\\
0.007987	32.5243604605403\\
0.007988	32.5158889681001\\
0.007989	32.5074196821963\\
0.00799	32.4989526022541\\
0.007991	32.490487727699\\
0.007992	32.4820250579566\\
0.007993	32.4735645924524\\
0.007994	32.4651063306125\\
0.007995	32.4566502718629\\
0.007996	32.4481964156297\\
0.007997	32.4397447613391\\
0.007998	32.4312953084178\\
0.007999	32.4228480562924\\
0.008	32.4144030043895\\
};
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.008	32.4144030043895\\
0.008001	32.4059601521361\\
0.008002	32.3975194989592\\
0.008003	32.3890810442862\\
0.008004	32.3806447875443\\
0.008005	32.3722107281611\\
0.008006	32.3637788655642\\
0.008007	32.3553491991814\\
0.008008	32.3469217284408\\
0.008009	32.3384964527703\\
0.00801	32.3300733715983\\
0.008011	32.3216524843532\\
0.008012	32.3132337904635\\
0.008013	32.304817289358\\
0.008014	32.2964029804654\\
0.008015	32.2879908632148\\
0.008016	32.2795809370354\\
0.008017	32.2711732013564\\
0.008018	32.2627676556073\\
0.008019	32.2543642992177\\
0.00802	32.2459631316174\\
0.008021	32.2375641522362\\
0.008022	32.2291673605041\\
0.008023	32.2207727558514\\
0.008024	32.2123803377085\\
0.008025	32.2039901055057\\
0.008026	32.1956020586737\\
0.008027	32.1872161966434\\
0.008028	32.1788325188456\\
0.008029	32.1704510247115\\
0.00803	32.1620717136722\\
0.008031	32.1536945851591\\
0.008032	32.1453196386038\\
0.008033	32.136946873438\\
0.008034	32.1285762890934\\
0.008035	32.120207885002\\
0.008036	32.111841660596\\
0.008037	32.1034776153077\\
0.008038	32.0951157485693\\
0.008039	32.0867560598135\\
0.00804	32.0783985484731\\
0.008041	32.0700432139808\\
0.008042	32.0616900557696\\
0.008043	32.0533390732728\\
0.008044	32.0449902659236\\
0.008045	32.0366436331554\\
0.008046	32.0282991744019\\
0.008047	32.0199568890968\\
0.008048	32.011616776674\\
0.008049	32.0032788365675\\
0.00805	31.9949430682116\\
0.008051	31.9866094710405\\
0.008052	31.9782780444887\\
0.008053	31.9699487879908\\
0.008054	31.9616217009818\\
0.008055	31.9532967828963\\
0.008056	31.9449740331696\\
0.008057	31.9366534512368\\
0.008058	31.9283350365333\\
0.008059	31.9200187884946\\
0.00806	31.9117047065564\\
0.008061	31.9033927901545\\
0.008062	31.8950830387247\\
0.008063	31.8867754517033\\
0.008064	31.8784700285265\\
0.008065	31.8701667686306\\
0.008066	31.8618656714523\\
0.008067	31.8535667364281\\
0.008068	31.8452699629949\\
0.008069	31.8369753505897\\
0.00807	31.8286828986496\\
0.008071	31.8203926066119\\
0.008072	31.8121044739141\\
0.008073	31.8038184999936\\
0.008074	31.7955346842882\\
0.008075	31.7872530262357\\
0.008076	31.7789735252742\\
0.008077	31.7706961808418\\
0.008078	31.7624209923768\\
0.008079	31.7541479593176\\
0.00808	31.7458770811029\\
0.008081	31.7376083571713\\
0.008082	31.7293417869617\\
0.008083	31.7210773699133\\
0.008084	31.7128151054651\\
0.008085	31.7045549930565\\
0.008086	31.6962970321269\\
0.008087	31.688041222116\\
0.008088	31.6797875624635\\
0.008089	31.6715360526093\\
0.00809	31.6632866919934\\
0.008091	31.6550394800561\\
0.008092	31.6467944162378\\
0.008093	31.6385514999788\\
0.008094	31.6303107307199\\
0.008095	31.6220721079017\\
0.008096	31.6138356309653\\
0.008097	31.6056012993517\\
0.008098	31.5973691125021\\
0.008099	31.5891390698579\\
0.0081	31.5809111708606\\
0.008101	31.5726854149518\\
0.008102	31.5644618015734\\
0.008103	31.5562403301672\\
0.008104	31.5480210001754\\
0.008105	31.5398038110402\\
0.008106	31.531588762204\\
0.008107	31.5233758531093\\
0.008108	31.5151650831988\\
0.008109	31.5069564519152\\
0.00811	31.4987499587017\\
0.008111	31.4905456030011\\
0.008112	31.4823433842569\\
0.008113	31.4741433019124\\
0.008114	31.4659453554112\\
0.008115	31.4577495441968\\
0.008116	31.4495558677133\\
0.008117	31.4413643254045\\
0.008118	31.4331749167145\\
0.008119	31.4249876410876\\
0.00812	31.4168024979683\\
0.008121	31.4086194868011\\
0.008122	31.4004386070306\\
0.008123	31.3922598581018\\
0.008124	31.3840832394595\\
0.008125	31.3759087505491\\
0.008126	31.3677363908156\\
0.008127	31.3595661597046\\
0.008128	31.3513980566616\\
0.008129	31.3432320811324\\
0.00813	31.3350682325627\\
0.008131	31.3269065103986\\
0.008132	31.3187469140862\\
0.008133	31.3105894430718\\
0.008134	31.3024340968018\\
0.008135	31.2942808747229\\
0.008136	31.2861297762817\\
0.008137	31.2779808009251\\
0.008138	31.2698339481001\\
0.008139	31.2616892172539\\
0.00814	31.2535466078337\\
0.008141	31.245406119287\\
0.008142	31.2372677510614\\
0.008143	31.2291315026047\\
0.008144	31.2209973733646\\
0.008145	31.2128653627892\\
0.008146	31.2047354703266\\
0.008147	31.1966076954253\\
0.008148	31.1884820375335\\
0.008149	31.1803584960999\\
0.00815	31.1722370705733\\
0.008151	31.1641177604025\\
0.008152	31.1560005650365\\
0.008153	31.1478854839245\\
0.008154	31.1397725165158\\
0.008155	31.1316616622599\\
0.008156	31.1235529206063\\
0.008157	31.1154462910049\\
0.008158	31.1073417729054\\
0.008159	31.0992393657579\\
0.00816	31.0911390690126\\
0.008161	31.0830408821197\\
0.008162	31.0749448045298\\
0.008163	31.0668508356935\\
0.008164	31.0587589750614\\
0.008165	31.0506692220844\\
0.008166	31.0425815762137\\
0.008167	31.0344960369003\\
0.008168	31.0264126035956\\
0.008169	31.018331275751\\
0.00817	31.0102520528181\\
0.008171	31.0021749342487\\
0.008172	30.9940999194947\\
0.008173	30.9860270080081\\
0.008174	30.977956199241\\
0.008175	30.9698874926457\\
0.008176	30.9618208876748\\
0.008177	30.9537563837808\\
0.008178	30.9456939804164\\
0.008179	30.9376336770347\\
0.00818	30.9295754730884\\
0.008181	30.9215193680309\\
0.008182	30.9134653613155\\
0.008183	30.9054134523955\\
0.008184	30.8973636407247\\
0.008185	30.8893159257566\\
0.008186	30.8812703069453\\
0.008187	30.8732267837448\\
0.008188	30.8651853556091\\
0.008189	30.8571460219926\\
0.00819	30.8491087823498\\
0.008191	30.8410736361352\\
0.008192	30.8330405828036\\
0.008193	30.8250096218099\\
0.008194	30.816980752609\\
0.008195	30.8089539746562\\
0.008196	30.8009292874067\\
0.008197	30.792906690316\\
0.008198	30.7848861828396\\
0.008199	30.7768677644333\\
0.0082	30.768851434553\\
0.008201	30.7608371926546\\
0.008202	30.7528250381943\\
0.008203	30.7448149706285\\
0.008204	30.7368069894135\\
0.008205	30.7288010940059\\
0.008206	30.7207972838624\\
0.008207	30.71279555844\\
0.008208	30.7047959171955\\
0.008209	30.6967983595862\\
0.00821	30.6888028850693\\
0.008211	30.6808094931022\\
0.008212	30.6728181831426\\
0.008213	30.6648289546481\\
0.008214	30.6568418070765\\
0.008215	30.6488567398859\\
0.008216	30.6408737525344\\
0.008217	30.6328928444803\\
0.008218	30.624914015182\\
0.008219	30.6169372640979\\
0.00822	30.608962590687\\
0.008221	30.6009899944078\\
0.008222	30.5930194747195\\
0.008223	30.5850510310812\\
0.008224	30.5770846629521\\
0.008225	30.5691203697917\\
0.008226	30.5611581510593\\
0.008227	30.5531980062149\\
0.008228	30.5452399347181\\
0.008229	30.5372839360289\\
0.00823	30.5293300096075\\
0.008231	30.521378154914\\
0.008232	30.5134283714089\\
0.008233	30.5054806585527\\
0.008234	30.497535015806\\
0.008235	30.4895914426297\\
0.008236	30.4816499384848\\
0.008237	30.4737105028322\\
0.008238	30.4657731351332\\
0.008239	30.4578378348493\\
0.00824	30.4499046014418\\
0.008241	30.4419734343725\\
0.008242	30.4340443331031\\
0.008243	30.4261172970956\\
0.008244	30.418192325812\\
0.008245	30.4102694187146\\
0.008246	30.4023485752657\\
0.008247	30.3944297949277\\
0.008248	30.3865130771634\\
0.008249	30.3785984214355\\
0.00825	30.3706858272069\\
0.008251	30.3627752939406\\
0.008252	30.3548668210998\\
0.008253	30.3469604081479\\
0.008254	30.3390560545483\\
0.008255	30.3311537597647\\
0.008256	30.3232535232608\\
0.008257	30.3153553445004\\
0.008258	30.3074592229476\\
0.008259	30.2995651580667\\
0.00826	30.2916731493218\\
0.008261	30.2837831961774\\
0.008262	30.2758952980981\\
0.008263	30.2680094545487\\
0.008264	30.2601256649939\\
0.008265	30.2522439288989\\
0.008266	30.2443642457287\\
0.008267	30.2364866149486\\
0.008268	30.2286110360241\\
0.008269	30.2207375084208\\
0.00827	30.2128660316042\\
0.008271	30.2049966050403\\
0.008272	30.197129228195\\
0.008273	30.1892639005344\\
0.008274	30.1814006215249\\
0.008275	30.1735393906328\\
0.008276	30.1656802073246\\
0.008277	30.157823071067\\
0.008278	30.1499679813268\\
0.008279	30.1421149375711\\
0.00828	30.1342639392668\\
0.008281	30.1264149858811\\
0.008282	30.1185680768816\\
0.008283	30.1107232117356\\
0.008284	30.1028803899109\\
0.008285	30.0950396108751\\
0.008286	30.0872008740963\\
0.008287	30.0793641790424\\
0.008288	30.0715295251817\\
0.008289	30.0636969119826\\
0.00829	30.0558663389134\\
0.008291	30.0480378054429\\
0.008292	30.0402113110397\\
0.008293	30.0323868551728\\
0.008294	30.0245644373112\\
0.008295	30.0167440569241\\
0.008296	30.0089257134807\\
0.008297	30.0011094064505\\
0.008298	29.9932951353032\\
0.008299	29.9854828995083\\
0.0083	29.9776726985358\\
0.008301	29.9698645318557\\
0.008302	29.9620583989381\\
0.008303	29.9542542992533\\
0.008304	29.9464522322717\\
0.008305	29.9386521974638\\
0.008306	29.9308541943004\\
0.008307	29.9230582222522\\
0.008308	29.9152642807903\\
0.008309	29.9074723693857\\
0.00831	29.8996824875096\\
0.008311	29.8918946346335\\
0.008312	29.8841088102288\\
0.008313	29.8763250137673\\
0.008314	29.8685432447206\\
0.008315	29.8607635025608\\
0.008316	29.8529857867598\\
0.008317	29.84521009679\\
0.008318	29.8374364321235\\
0.008319	29.829664792233\\
0.00832	29.821895176591\\
0.008321	29.8141275846703\\
0.008322	29.8063620159437\\
0.008323	29.7985984698843\\
0.008324	29.7908369459653\\
0.008325	29.7830774436599\\
0.008326	29.7753199624417\\
0.008327	29.7675645017841\\
0.008328	29.7598110611608\\
0.008329	29.7520596400458\\
0.00833	29.7443102379131\\
0.008331	29.7365628542366\\
0.008332	29.7288174884908\\
0.008333	29.7210741401499\\
0.008334	29.7133328086886\\
0.008335	29.7055934935815\\
0.008336	29.6978561943034\\
0.008337	29.6901209103293\\
0.008338	29.6823876411342\\
0.008339	29.6746563861933\\
0.00834	29.6669271449821\\
0.008341	29.659199916976\\
0.008342	29.6514747016506\\
0.008343	29.6437514984817\\
0.008344	29.6360303069452\\
0.008345	29.6283111265172\\
0.008346	29.6205939566737\\
0.008347	29.6128787968912\\
0.008348	29.605165646646\\
0.008349	29.5974545054149\\
0.00835	29.5897453726743\\
0.008351	29.5820382479013\\
0.008352	29.5743331305729\\
0.008353	29.566630020166\\
0.008354	29.5589289161581\\
0.008355	29.5512298180265\\
0.008356	29.5435327252488\\
0.008357	29.5358376373026\\
0.008358	29.5281445536657\\
0.008359	29.5204534738161\\
0.00836	29.5127643972319\\
0.008361	29.5050773233913\\
0.008362	29.4973922517726\\
0.008363	29.4897091818543\\
0.008364	29.4820281131151\\
0.008365	29.4743490450336\\
0.008366	29.4666719770889\\
0.008367	29.4589969087599\\
0.008368	29.4513238395259\\
0.008369	29.443652768866\\
0.00837	29.4359836962598\\
0.008371	29.4283166211868\\
0.008372	29.4206515431267\\
0.008373	29.4129884615595\\
0.008374	29.405327375965\\
0.008375	29.3976682858233\\
0.008376	29.3900111906148\\
0.008377	29.3823560898198\\
0.008378	29.3747029829189\\
0.008379	29.3670518693926\\
0.00838	29.3594027487219\\
0.008381	29.3517556203876\\
0.008382	29.3441104838707\\
0.008383	29.3364673386525\\
0.008384	29.3288261842144\\
0.008385	29.3211870200377\\
0.008386	29.3135498456042\\
0.008387	29.3059146603955\\
0.008388	29.2982814638934\\
0.008389	29.2906502555801\\
0.00839	29.2830210349377\\
0.008391	29.2753938014484\\
0.008392	29.2677685545946\\
0.008393	29.260145293859\\
0.008394	29.2525240187241\\
0.008395	29.2449047286728\\
0.008396	29.2372874231881\\
0.008397	29.2296721017531\\
0.008398	29.2220587638509\\
0.008399	29.2144474089649\\
0.0084	29.2068380365787\\
0.008401	29.1992306461758\\
0.008402	29.19162523724\\
0.008403	29.1840218092551\\
0.008404	29.1764203617054\\
0.008405	29.1688208940748\\
0.008406	29.1612234058477\\
0.008407	29.1536278965085\\
0.008408	29.1460343655418\\
0.008409	29.1384428124323\\
0.00841	29.1308532366648\\
0.008411	29.1232656377243\\
0.008412	29.115680015096\\
0.008413	29.1080963682649\\
0.008414	29.1005146967166\\
0.008415	29.0929349999364\\
0.008416	29.0853572774102\\
0.008417	29.0777815286235\\
0.008418	29.0702077530624\\
0.008419	29.0626359502129\\
0.00842	29.0550661195611\\
0.008421	29.0474982605934\\
0.008422	29.0399323727962\\
0.008423	29.032368455656\\
0.008424	29.0248065086597\\
0.008425	29.017246531294\\
0.008426	29.0096885230459\\
0.008427	29.0021324834026\\
0.008428	28.9945784118512\\
0.008429	28.9870263078791\\
0.00843	28.979476170974\\
0.008431	28.9719280006233\\
0.008432	28.9643817963149\\
0.008433	28.9568375575367\\
0.008434	28.9492952837768\\
0.008435	28.9417549745233\\
0.008436	28.9342166292645\\
0.008437	28.926680247489\\
0.008438	28.9191458286851\\
0.008439	28.9116133723418\\
0.00844	28.9040828779478\\
0.008441	28.8965543449921\\
0.008442	28.8890277729638\\
0.008443	28.8815031613521\\
0.008444	28.8739805096465\\
0.008445	28.8664598173365\\
0.008446	28.8589410839116\\
0.008447	28.8514243088617\\
0.008448	28.8439094916767\\
0.008449	28.8363966318466\\
0.00845	28.8288857288616\\
0.008451	28.821376782212\\
0.008452	28.8138697913882\\
0.008453	28.8063647558809\\
0.008454	28.7988616751806\\
0.008455	28.7913605487784\\
0.008456	28.7838613761651\\
0.008457	28.7763641568318\\
0.008458	28.7688688902698\\
0.008459	28.7613755759704\\
0.00846	28.7538842134252\\
0.008461	28.7463948021258\\
0.008462	28.7389073415639\\
0.008463	28.7314218312315\\
0.008464	28.7239382706206\\
0.008465	28.7164566592233\\
0.008466	28.7089769965319\\
0.008467	28.7014992820389\\
0.008468	28.6940235152368\\
0.008469	28.6865496956184\\
0.00847	28.6790778226764\\
0.008471	28.6716078959038\\
0.008472	28.6641399147937\\
0.008473	28.6566738788393\\
0.008474	28.6492097875339\\
0.008475	28.6417476403712\\
0.008476	28.6342874368445\\
0.008477	28.6268291764478\\
0.008478	28.6193728586749\\
0.008479	28.6119184830198\\
0.00848	28.6044660489767\\
0.008481	28.5970155560397\\
0.008482	28.5895670037035\\
0.008483	28.5821203914623\\
0.008484	28.5746757188111\\
0.008485	28.5672329852445\\
0.008486	28.5597921902574\\
0.008487	28.5523533333451\\
0.008488	28.5449164140025\\
0.008489	28.5374814317252\\
0.00849	28.5300483860084\\
0.008491	28.5226172763479\\
0.008492	28.5151881022394\\
0.008493	28.5077608631786\\
0.008494	28.5003355586617\\
0.008495	28.4929121881846\\
0.008496	28.4854907512438\\
0.008497	28.4780712473354\\
0.008498	28.4706536759561\\
0.008499	28.4632380366025\\
0.0085	28.4558243287713\\
0.008501	28.4484125519595\\
0.008502	28.4410027056641\\
0.008503	28.4335947893823\\
0.008504	28.4261888026113\\
0.008505	28.4187847448486\\
0.008506	28.4113826155918\\
0.008507	28.4039824143384\\
0.008508	28.3965841405865\\
0.008509	28.3891877938339\\
0.00851	28.3817933735786\\
0.008511	28.374400879319\\
0.008512	28.3670103105533\\
0.008513	28.3596216667801\\
0.008514	28.3522349474978\\
0.008515	28.3448501522053\\
0.008516	28.3374672804015\\
0.008517	28.3300863315853\\
0.008518	28.3227073052558\\
0.008519	28.3153302009123\\
0.00852	28.3079550180543\\
0.008521	28.3005817561811\\
0.008522	28.2932104147925\\
0.008523	28.2858409933883\\
0.008524	28.2784734914683\\
0.008525	28.2711079085326\\
0.008526	28.2637442440814\\
0.008527	28.2563824976149\\
0.008528	28.2490226686336\\
0.008529	28.2416647566381\\
0.00853	28.234308761129\\
0.008531	28.2269546816072\\
0.008532	28.2196025175736\\
0.008533	28.2122522685292\\
0.008534	28.2049039339754\\
0.008535	28.1975575134134\\
0.008536	28.1902130063448\\
0.008537	28.182870412271\\
0.008538	28.1755297306939\\
0.008539	28.1681909611153\\
0.00854	28.1608541030372\\
0.008541	28.1535191559617\\
0.008542	28.146186119391\\
0.008543	28.1388549928276\\
0.008544	28.131525775774\\
0.008545	28.1241984677327\\
0.008546	28.1168730682065\\
0.008547	28.1095495766985\\
0.008548	28.1022279927114\\
0.008549	28.0949083157487\\
0.00855	28.0875905453134\\
0.008551	28.080274680909\\
0.008552	28.0729607220392\\
0.008553	28.0656486682074\\
0.008554	28.0583385189177\\
0.008555	28.0510302736738\\
0.008556	28.0437239319798\\
0.008557	28.0364194933399\\
0.008558	28.0291169572586\\
0.008559	28.02181632324\\
0.00856	28.014517590789\\
0.008561	28.0072207594102\\
0.008562	27.9999258286083\\
0.008563	27.9926327978885\\
0.008564	27.9853416667557\\
0.008565	27.9780524347152\\
0.008566	27.9707651012723\\
0.008567	27.9634796659326\\
0.008568	27.9561961282016\\
0.008569	27.9489144875851\\
0.00857	27.9416347435889\\
0.008571	27.934356895719\\
0.008572	27.9270809434816\\
0.008573	27.9198068863829\\
0.008574	27.9125347239293\\
0.008575	27.9052644556273\\
0.008576	27.8979960809835\\
0.008577	27.8907295995047\\
0.008578	27.8834650106978\\
0.008579	27.8762023140698\\
0.00858	27.8689415091279\\
0.008581	27.8616825953793\\
0.008582	27.8544255723315\\
0.008583	27.847170439492\\
0.008584	27.8399171963685\\
0.008585	27.8326658424687\\
0.008586	27.8254163773005\\
0.008587	27.8181688003721\\
0.008588	27.8109231111916\\
0.008589	27.8036793092673\\
0.00859	27.7964373941077\\
0.008591	27.7891973652212\\
0.008592	27.7819592221166\\
0.008593	27.7747229643028\\
0.008594	27.7674885912886\\
0.008595	27.7602561025831\\
0.008596	27.7530254976955\\
0.008597	27.7457967761352\\
0.008598	27.7385699374117\\
0.008599	27.7313449810344\\
0.0086	27.7241219065132\\
0.008601	27.7169007133577\\
0.008602	27.7096814010782\\
0.008603	27.7024639691845\\
0.008604	27.695248417187\\
0.008605	27.688034744596\\
0.008606	27.6808229509219\\
0.008607	27.6736130356754\\
0.008608	27.6664049983672\\
0.008609	27.6591988385082\\
0.00861	27.6519945556094\\
0.008611	27.6447921491818\\
0.008612	27.6375916187368\\
0.008613	27.6303929637856\\
0.008614	27.6231961838398\\
0.008615	27.6160012784111\\
0.008616	27.6088082470111\\
0.008617	27.6016170891517\\
0.008618	27.594427804345\\
0.008619	27.587240392103\\
0.00862	27.5800548519381\\
0.008621	27.5728711833626\\
0.008622	27.5656893858891\\
0.008623	27.5585094590302\\
0.008624	27.5513314022986\\
0.008625	27.5441552152072\\
0.008626	27.5369808972691\\
0.008627	27.5298084479975\\
0.008628	27.5226378669055\\
0.008629	27.5154691535066\\
0.00863	27.5083023073144\\
0.008631	27.5011373278424\\
0.008632	27.4939742146045\\
0.008633	27.4868129671146\\
0.008634	27.4796535848867\\
0.008635	27.472496067435\\
0.008636	27.4653404142737\\
0.008637	27.4581866249173\\
0.008638	27.4510346988803\\
0.008639	27.4438846356774\\
0.00864	27.4367364348234\\
0.008641	27.4295900958332\\
0.008642	27.4224456182219\\
0.008643	27.4153030015045\\
0.008644	27.4081622451965\\
0.008645	27.4010233488133\\
0.008646	27.3938863118703\\
0.008647	27.3867511338834\\
0.008648	27.3796178143682\\
0.008649	27.3724863528407\\
0.00865	27.3653567488171\\
0.008651	27.3582290018134\\
0.008652	27.3511031113459\\
0.008653	27.3439790769312\\
0.008654	27.3368568980857\\
0.008655	27.3297365743262\\
0.008656	27.3226181051695\\
0.008657	27.3155014901324\\
0.008658	27.3083867287321\\
0.008659	27.3012738204858\\
0.00866	27.2941627649108\\
0.008661	27.2870535615245\\
0.008662	27.2799462098444\\
0.008663	27.2728407093884\\
0.008664	27.2657370596741\\
0.008665	27.2586352602196\\
0.008666	27.2515353105429\\
0.008667	27.2444372101623\\
0.008668	27.2373409585959\\
0.008669	27.2302465553623\\
0.00867	27.2231539999801\\
0.008671	27.2160632919679\\
0.008672	27.2089744308446\\
0.008673	27.2018874161291\\
0.008674	27.1948022473405\\
0.008675	27.187718923998\\
0.008676	27.1806374456209\\
0.008677	27.1735578117287\\
0.008678	27.1664800218409\\
0.008679	27.1594040754772\\
0.00868	27.1523299721575\\
0.008681	27.1452577114017\\
0.008682	27.1381872927299\\
0.008683	27.1311187156623\\
0.008684	27.1240519797192\\
0.008685	27.1169870844211\\
0.008686	27.1099240292884\\
0.008687	27.1028628138421\\
0.008688	27.0958034376027\\
0.008689	27.0887459000914\\
0.00869	27.0816902008292\\
0.008691	27.0746363393372\\
0.008692	27.0675843151368\\
0.008693	27.0605341277495\\
0.008694	27.0534857766968\\
0.008695	27.0464392615004\\
0.008696	27.0393945816822\\
0.008697	27.032351736764\\
0.008698	27.025310726268\\
0.008699	27.0182715497164\\
0.0087	27.0112342066314\\
0.008701	27.0041986965356\\
0.008702	26.9971650189514\\
0.008703	26.9901331734016\\
0.008704	26.983103159409\\
0.008705	26.9760749764966\\
0.008706	26.9690486241873\\
0.008707	26.9620241020045\\
0.008708	26.9550014094713\\
0.008709	26.9479805461113\\
0.00871	26.940961511448\\
0.008711	26.9339443050051\\
0.008712	26.9269289263064\\
0.008713	26.9199153748758\\
0.008714	26.9129036502374\\
0.008715	26.9058937519155\\
0.008716	26.8988856794342\\
0.008717	26.891879432318\\
0.008718	26.8848750100915\\
0.008719	26.8778724122793\\
0.00872	26.8708716384063\\
0.008721	26.8638726879973\\
0.008722	26.8568755605775\\
0.008723	26.849880255672\\
0.008724	26.8428867728061\\
0.008725	26.8358951115052\\
0.008726	26.8289052712949\\
0.008727	26.8219172517008\\
0.008728	26.8149310522487\\
0.008729	26.8079466724646\\
0.00873	26.8009641118744\\
0.008731	26.7939833700043\\
0.008732	26.7870044463807\\
0.008733	26.7800273405299\\
0.008734	26.7730520519785\\
0.008735	26.7660785802531\\
0.008736	26.7591069248805\\
0.008737	26.7521370853876\\
0.008738	26.7451690613013\\
0.008739	26.738202852149\\
0.00874	26.7312384574578\\
0.008741	26.7242758767552\\
0.008742	26.7173151095686\\
0.008743	26.7103561554256\\
0.008744	26.7033990138542\\
0.008745	26.6964436843821\\
0.008746	26.6894901665373\\
0.008747	26.6825384598481\\
0.008748	26.6755885638425\\
0.008749	26.6686404780491\\
0.00875	26.6616942019963\\
0.008751	26.6547497352128\\
0.008752	26.6478070772272\\
0.008753	26.6408662275685\\
0.008754	26.6339271857657\\
0.008755	26.6269899513478\\
0.008756	26.6200545238441\\
0.008757	26.613120902784\\
0.008758	26.6061890876969\\
0.008759	26.5992590781125\\
0.00876	26.5923308735605\\
0.008761	26.5854044735707\\
0.008762	26.5784798776731\\
0.008763	26.5715570853978\\
0.008764	26.564636096275\\
0.008765	26.5577169098351\\
0.008766	26.5507995256085\\
0.008767	26.5438839431258\\
0.008768	26.5369701619177\\
0.008769	26.5300581815151\\
0.00877	26.5231480014488\\
0.008771	26.5162396212501\\
0.008772	26.5093330404499\\
0.008773	26.5024282585798\\
0.008774	26.495525275171\\
0.008775	26.4886240897553\\
0.008776	26.4817247018642\\
0.008777	26.4748271110296\\
0.008778	26.4679313167833\\
0.008779	26.4610373186576\\
0.00878	26.4541451161844\\
0.008781	26.4472547088961\\
0.008782	26.4403660963252\\
0.008783	26.4334792780042\\
0.008784	26.4265942534656\\
0.008785	26.4197110222424\\
0.008786	26.4128295838674\\
0.008787	26.4059499378736\\
0.008788	26.3990720837941\\
0.008789	26.3921960211623\\
0.00879	26.3853217495116\\
0.008791	26.3784492683754\\
0.008792	26.3715785772873\\
0.008793	26.3647096757812\\
0.008794	26.3578425633909\\
0.008795	26.3509772396504\\
0.008796	26.3441137040938\\
0.008797	26.3372519562553\\
0.008798	26.3303919956694\\
0.008799	26.3235338218704\\
0.0088	26.316677434393\\
0.008801	26.309822832772\\
0.008802	26.3029700165421\\
0.008803	26.2961189852384\\
0.008804	26.2892697383959\\
0.008805	26.2824222755498\\
0.008806	26.2755765962355\\
0.008807	26.2687326999883\\
0.008808	26.261890586344\\
0.008809	26.2550502548381\\
0.00881	26.2482117050065\\
0.008811	26.2413749363851\\
0.008812	26.23453994851\\
0.008813	26.2277067409174\\
0.008814	26.2208753131434\\
0.008815	26.2140456647247\\
0.008816	26.2072177951976\\
0.008817	26.200391704099\\
0.008818	26.1935673909654\\
0.008819	26.1867448553339\\
0.00882	26.1799240967415\\
0.008821	26.1731051147253\\
0.008822	26.1662879088225\\
0.008823	26.1594724785706\\
0.008824	26.152658823507\\
0.008825	26.1458469431694\\
0.008826	26.1390368370956\\
0.008827	26.1322285048233\\
0.008828	26.1254219458906\\
0.008829	26.1186171598355\\
0.00883	26.1118141461964\\
0.008831	26.1050129045115\\
0.008832	26.0982134343193\\
0.008833	26.0914157351584\\
0.008834	26.0846198065675\\
0.008835	26.0778256480855\\
0.008836	26.0710332592512\\
0.008837	26.0642426396038\\
0.008838	26.0574537886824\\
0.008839	26.0506667060264\\
0.00884	26.0438813911751\\
0.008841	26.0370978436681\\
0.008842	26.0303160630451\\
0.008843	26.0235360488459\\
0.008844	26.0167578006103\\
0.008845	26.0099813178784\\
0.008846	26.0032066001904\\
0.008847	25.9964336470865\\
0.008848	25.9896624581071\\
0.008849	25.9828930327927\\
0.00885	25.9761253706839\\
0.008851	25.9693594713215\\
0.008852	25.9625953342463\\
0.008853	25.9558329589994\\
0.008854	25.9490723451217\\
0.008855	25.9423134921547\\
0.008856	25.9355563996395\\
0.008857	25.9288010671176\\
0.008858	25.9220474941307\\
0.008859	25.9152956802204\\
0.00886	25.9085456249286\\
0.008861	25.9017973277972\\
0.008862	25.8950507883682\\
0.008863	25.8883060061839\\
0.008864	25.8815629807864\\
0.008865	25.8748217117184\\
0.008866	25.8680821985222\\
0.008867	25.8613444407405\\
0.008868	25.8546084379161\\
0.008869	25.847874189592\\
0.00887	25.8411416953111\\
0.008871	25.8344109546165\\
0.008872	25.8276819670515\\
0.008873	25.8209547321594\\
0.008874	25.8142292494839\\
0.008875	25.8075055185683\\
0.008876	25.8007835389566\\
0.008877	25.7940633101925\\
0.008878	25.78734483182\\
0.008879	25.7806281033832\\
0.00888	25.7739131244262\\
0.008881	25.7671998944935\\
0.008882	25.7604884131294\\
0.008883	25.7537786798785\\
0.008884	25.7470706942854\\
0.008885	25.740364455895\\
0.008886	25.7336599642522\\
0.008887	25.726957218902\\
0.008888	25.7202562193896\\
0.008889	25.7135569652601\\
0.00889	25.7068594560591\\
0.008891	25.7001636913321\\
0.008892	25.6934696706245\\
0.008893	25.6867773934823\\
0.008894	25.6800868594511\\
0.008895	25.6733980680772\\
0.008896	25.6667110189064\\
0.008897	25.6600257114851\\
0.008898	25.6533421453595\\
0.008899	25.6466603200762\\
0.0089	25.6399802351816\\
0.008901	25.6333018902226\\
0.008902	25.6266252847458\\
0.008903	25.6199504182982\\
0.008904	25.6132772904269\\
0.008905	25.606605900679\\
0.008906	25.5999362486017\\
0.008907	25.5932683337426\\
0.008908	25.586602155649\\
0.008909	25.5799377138687\\
0.00891	25.5732750079494\\
0.008911	25.5666140374389\\
0.008912	25.5599548018852\\
0.008913	25.5532973008365\\
0.008914	25.5466415338409\\
0.008915	25.5399875004468\\
0.008916	25.5333352002027\\
0.008917	25.5266846326571\\
0.008918	25.5200357973587\\
0.008919	25.5133886938563\\
0.00892	25.5067433216988\\
0.008921	25.5000996804354\\
0.008922	25.4934577696151\\
0.008923	25.4868175887872\\
0.008924	25.4801791375011\\
0.008925	25.4735424153064\\
0.008926	25.4669074217526\\
0.008927	25.4602741563896\\
0.008928	25.4536426187671\\
0.008929	25.4470128084352\\
0.00893	25.440384724944\\
0.008931	25.4337583678436\\
0.008932	25.4271337366845\\
0.008933	25.420510831017\\
0.008934	25.4138896503917\\
0.008935	25.4072701943594\\
0.008936	25.4006524624708\\
0.008937	25.3940364542768\\
0.008938	25.3874221693284\\
0.008939	25.3808096071769\\
0.00894	25.3741987673736\\
0.008941	25.3675896494696\\
0.008942	25.3609822530167\\
0.008943	25.3543765775664\\
0.008944	25.3477726226704\\
0.008945	25.3411703878806\\
0.008946	25.334569872749\\
0.008947	25.3279710768276\\
0.008948	25.3213739996687\\
0.008949	25.3147786408246\\
0.00895	25.3081849998477\\
0.008951	25.3015930762905\\
0.008952	25.2950028697058\\
0.008953	25.2884143796464\\
0.008954	25.281827605665\\
0.008955	25.2752425473148\\
0.008956	25.2686592041489\\
0.008957	25.2620775757206\\
0.008958	25.2554976615831\\
0.008959	25.2489194612901\\
0.00896	25.242342974395\\
0.008961	25.2357682004517\\
0.008962	25.2291951390139\\
0.008963	25.2226237896356\\
0.008964	25.2160541518708\\
0.008965	25.2094862252739\\
0.008966	25.2029200093989\\
0.008967	25.1963555038005\\
0.008968	25.189792708033\\
0.008969	25.1832316216511\\
0.00897	25.1766722442097\\
0.008971	25.1701145752636\\
0.008972	25.1635586143677\\
0.008973	25.1570043610772\\
0.008974	25.1504518149473\\
0.008975	25.1439009755334\\
0.008976	25.1373518423909\\
0.008977	25.1308044150754\\
0.008978	25.1242586931426\\
0.008979	25.1177146761482\\
0.00898	25.1111723636483\\
0.008981	25.1046317551988\\
0.008982	25.0980928503559\\
0.008983	25.0915556486759\\
0.008984	25.0850201497151\\
0.008985	25.0784863530301\\
0.008986	25.0719542581774\\
0.008987	25.0654238647138\\
0.008988	25.0588951721962\\
0.008989	25.0523681801814\\
0.00899	25.0458428882267\\
0.008991	25.0393192958891\\
0.008992	25.032797402726\\
0.008993	25.0262772082948\\
0.008994	25.019758712153\\
0.008995	25.0132419138583\\
0.008996	25.0067268129685\\
0.008997	25.0002134090414\\
0.008998	24.993701701635\\
0.008999	24.9871916903076\\
0.009	24.9806833746172\\
0.009001	24.9741767541222\\
0.009002	24.9676718283811\\
0.009003	24.9611685969525\\
0.009004	24.954667059395\\
0.009005	24.9481672152675\\
0.009006	24.9416690641288\\
0.009007	24.9351726055381\\
0.009008	24.9286778390544\\
0.009009	24.9221847642371\\
0.00901	24.9156933806454\\
0.009011	24.9092036878389\\
0.009012	24.9027156853772\\
0.009013	24.8962293728201\\
0.009014	24.8897447497273\\
0.009015	24.8832618156588\\
0.009016	24.8767805701747\\
0.009017	24.8703010128352\\
0.009018	24.8638231432005\\
0.009019	24.8573469608311\\
0.00902	24.8508724652874\\
0.009021	24.8443996561302\\
0.009022	24.8379285329202\\
0.009023	24.8314590952182\\
0.009024	24.8249913425853\\
0.009025	24.8185252745824\\
0.009026	24.812060890771\\
0.009027	24.8055981907121\\
0.009028	24.7991371739674\\
0.009029	24.7926778400984\\
0.00903	24.7862201886666\\
0.009031	24.779764219234\\
0.009032	24.7733099313624\\
0.009033	24.7668573246138\\
0.009034	24.7604063985503\\
0.009035	24.7539571527343\\
0.009036	24.7475095867279\\
0.009037	24.7410637000938\\
0.009038	24.7346194923944\\
0.009039	24.7281769631925\\
0.00904	24.7217361120508\\
0.009041	24.7152969385324\\
0.009042	24.7088594422002\\
0.009043	24.7024236226174\\
0.009044	24.6959894793473\\
0.009045	24.6895570119532\\
0.009046	24.6831262199986\\
0.009047	24.6766971030471\\
0.009048	24.6702696606625\\
0.009049	24.6638438924085\\
0.00905	24.6574197978492\\
0.009051	24.6509973765486\\
0.009052	24.6445766280708\\
0.009053	24.6381575519801\\
0.009054	24.631740147841\\
0.009055	24.6253244152179\\
0.009056	24.6189103536756\\
0.009057	24.6124979627786\\
0.009058	24.6060872420919\\
0.009059	24.5996781911805\\
0.00906	24.5932708096094\\
0.009061	24.5868650969438\\
0.009062	24.580461052749\\
0.009063	24.5740586765904\\
0.009064	24.5676579680337\\
0.009065	24.5612589266443\\
0.009066	24.5548615519882\\
0.009067	24.548465843631\\
0.009068	24.542071801139\\
0.009069	24.535679424078\\
0.00907	24.5292887120145\\
0.009071	24.5228996645145\\
0.009072	24.5165122811447\\
0.009073	24.5101265614716\\
0.009074	24.5037425050618\\
0.009075	24.4973601114821\\
0.009076	24.4909793802994\\
0.009077	24.4846003110806\\
0.009078	24.478222903393\\
0.009079	24.4718471568037\\
0.00908	24.4654730708801\\
0.009081	24.4591006451896\\
0.009082	24.4527298792998\\
0.009083	24.4463607727784\\
0.009084	24.4399933251932\\
0.009085	24.433627536112\\
0.009086	24.4272634051029\\
0.009087	24.420900931734\\
0.009088	24.4145401155735\\
0.009089	24.4081809561899\\
0.00909	24.4018234531515\\
0.009091	24.395467606027\\
0.009092	24.3891134143851\\
0.009093	24.3827608777944\\
0.009094	24.3764099958241\\
0.009095	24.370060768043\\
0.009096	24.3637131940203\\
0.009097	24.3573672733253\\
0.009098	24.3510230055274\\
0.009099	24.3446803901959\\
0.0091	24.3383394269006\\
0.009101	24.3320001152111\\
0.009102	24.3256624546972\\
0.009103	24.3193264449289\\
0.009104	24.3129920854761\\
0.009105	24.3066593759091\\
0.009106	24.300328315798\\
0.009107	24.2939989047134\\
0.009108	24.2876711422255\\
0.009109	24.2813450279051\\
0.00911	24.2750205613229\\
0.009111	24.2686977420496\\
0.009112	24.2623765696563\\
0.009113	24.2560570437139\\
0.009114	24.2497391637936\\
0.009115	24.2434229294667\\
0.009116	24.2371083403045\\
0.009117	24.2307953958785\\
0.009118	24.2244840957604\\
0.009119	24.2181744395219\\
0.00912	24.2118664267348\\
0.009121	24.2055600569709\\
0.009122	24.1992553298024\\
0.009123	24.1929522448015\\
0.009124	24.1866508015403\\
0.009125	24.1803509995914\\
0.009126	24.1740528385271\\
0.009127	24.1677563179201\\
0.009128	24.161461437343\\
0.009129	24.1551681963688\\
0.00913	24.1488765945704\\
0.009131	24.1425866315208\\
0.009132	24.1362983067931\\
0.009133	24.1300116199607\\
0.009134	24.1237265705969\\
0.009135	24.1174431582753\\
0.009136	24.1111613825693\\
0.009137	24.1048812430529\\
0.009138	24.0986027392997\\
0.009139	24.0923258708837\\
0.00914	24.086050637379\\
0.009141	24.0797770383597\\
0.009142	24.0735050734001\\
0.009143	24.0672347420746\\
0.009144	24.0609660439577\\
0.009145	24.0546989786239\\
0.009146	24.0484335456481\\
0.009147	24.0421697446049\\
0.009148	24.0359075750694\\
0.009149	24.0296470366167\\
0.00915	24.0233881288218\\
0.009151	24.01713085126\\
0.009152	24.0108752035067\\
0.009153	24.0046211851375\\
0.009154	23.9983687957278\\
0.009155	23.9921180348535\\
0.009156	23.9858689020903\\
0.009157	23.9796213970142\\
0.009158	23.9733755192012\\
0.009159	23.9671312682274\\
0.00916	23.9608886436692\\
0.009161	23.9546476451029\\
0.009162	23.9484082721049\\
0.009163	23.942170524252\\
0.009164	23.9359344011207\\
0.009165	23.929699902288\\
0.009166	23.9234670273306\\
0.009167	23.9172357758257\\
0.009168	23.9110061473505\\
0.009169	23.9047781414821\\
0.00917	23.8985517577979\\
0.009171	23.8923269958754\\
0.009172	23.8861038552923\\
0.009173	23.8798823356261\\
0.009174	23.8736624364547\\
0.009175	23.867444157356\\
0.009176	23.8612274979081\\
0.009177	23.855012457689\\
0.009178	23.8487990362771\\
0.009179	23.8425872332506\\
0.00918	23.836377048188\\
0.009181	23.830168480668\\
0.009182	23.8239615302692\\
0.009183	23.8177561965704\\
0.009184	23.8115524791504\\
0.009185	23.8053503775884\\
0.009186	23.7991498914634\\
0.009187	23.7929510203547\\
0.009188	23.7867537638416\\
0.009189	23.7805581215036\\
0.00919	23.7743640929202\\
0.009191	23.7681716776711\\
0.009192	23.7619808753361\\
0.009193	23.755791685495\\
0.009194	23.7496041077279\\
0.009195	23.743418141615\\
0.009196	23.7372337867363\\
0.009197	23.7310510426722\\
0.009198	23.7248699090032\\
0.009199	23.7186903853098\\
0.0092	23.7125124711727\\
0.009201	23.7063361661726\\
0.009202	23.7001614698904\\
0.009203	23.6939883819071\\
0.009204	23.6878169018038\\
0.009205	23.6816470291617\\
0.009206	23.6754787635621\\
0.009207	23.6693121045864\\
0.009208	23.6631470518161\\
0.009209	23.656983604833\\
0.00921	23.6508217632186\\
0.009211	23.6446615265549\\
0.009212	23.6385028944239\\
0.009213	23.6323458664077\\
0.009214	23.6261904420883\\
0.009215	23.6200366210481\\
0.009216	23.6138844028695\\
0.009217	23.6077337871351\\
0.009218	23.6015847734273\\
0.009219	23.5954373613291\\
0.00922	23.589291550423\\
0.009221	23.5831473402923\\
0.009222	23.5770047305198\\
0.009223	23.5708637206887\\
0.009224	23.5647243103824\\
0.009225	23.5585864991842\\
0.009226	23.5524502866775\\
0.009227	23.546315672446\\
0.009228	23.5401826560734\\
0.009229	23.5340512371435\\
0.00923	23.5279214152402\\
0.009231	23.5217931899475\\
0.009232	23.5156665608496\\
0.009233	23.5095415275308\\
0.009234	23.5034180895753\\
0.009235	23.4972962465676\\
0.009236	23.4911759980923\\
0.009237	23.4850573437342\\
0.009238	23.4789402830779\\
0.009239	23.4728248157083\\
0.00924	23.4667109412106\\
0.009241	23.4605986591697\\
0.009242	23.4544879691709\\
0.009243	23.4483788707996\\
0.009244	23.442271363641\\
0.009245	23.436165447281\\
0.009246	23.4300611213049\\
0.009247	23.4239583852987\\
0.009248	23.4178572388482\\
0.009249	23.4117576815393\\
0.00925	23.4056597129581\\
0.009251	23.3995633326909\\
0.009252	23.3934685403239\\
0.009253	23.3873753354435\\
0.009254	23.3812837176363\\
0.009255	23.3751936864889\\
0.009256	23.3691052415879\\
0.009257	23.3630183825203\\
0.009258	23.356933108873\\
0.009259	23.350849420233\\
0.00926	23.3447673161874\\
0.009261	23.3386867963237\\
0.009262	23.332607860229\\
0.009263	23.326530507491\\
0.009264	23.3204547376972\\
0.009265	23.3143805504352\\
0.009266	23.308307945293\\
0.009267	23.3022369218584\\
0.009268	23.2961674797194\\
0.009269	23.2900996184642\\
0.00927	23.284033337681\\
0.009271	23.2779686369581\\
0.009272	23.2719055158839\\
0.009273	23.2658439740471\\
0.009274	23.2597840110364\\
0.009275	23.2537256264403\\
0.009276	23.247668819848\\
0.009277	23.2416135908482\\
0.009278	23.2355599390302\\
0.009279	23.2295078639831\\
0.00928	23.2234573652962\\
0.009281	23.2174084425589\\
0.009282	23.2113610953608\\
0.009283	23.2053153232914\\
0.009284	23.1992711259406\\
0.009285	23.1932285028981\\
0.009286	23.1871874537539\\
0.009287	23.1811479780981\\
0.009288	23.1751100755207\\
0.009289	23.1690737456122\\
0.00929	23.1630389879628\\
0.009291	23.157005802163\\
0.009292	23.1509741878034\\
0.009293	23.1449441444747\\
0.009294	23.1389156717677\\
0.009295	23.1328887692734\\
0.009296	23.1268634365826\\
0.009297	23.1208396732866\\
0.009298	23.1148174789766\\
0.009299	23.1087968532439\\
0.0093	23.1027777956799\\
0.009301	23.0967603058762\\
0.009302	23.0907443834244\\
0.009303	23.0847300279164\\
0.009304	23.0787172389439\\
0.009305	23.0727060160989\\
0.009306	23.0666963589735\\
0.009307	23.0606882671599\\
0.009308	23.0546817402504\\
0.009309	23.0486767778374\\
0.00931	23.0426733795134\\
0.009311	23.0366715448709\\
0.009312	23.0306712735027\\
0.009313	23.0246725650017\\
0.009314	23.0186754189607\\
0.009315	23.0126798349728\\
0.009316	23.0066858126311\\
0.009317	23.0006933515288\\
0.009318	22.9947024512594\\
0.009319	22.9887131114162\\
0.00932	22.9827253315929\\
0.009321	22.976739111383\\
0.009322	22.9707544503805\\
0.009323	22.964771348179\\
0.009324	22.9587898043727\\
0.009325	22.9528098185557\\
0.009326	22.946831390322\\
0.009327	22.9408545192661\\
0.009328	22.9348792049823\\
0.009329	22.9289054470652\\
0.00933	22.9229332451093\\
0.009331	22.9169625987094\\
0.009332	22.9109935074603\\
0.009333	22.905025970957\\
0.009334	22.8990599887945\\
0.009335	22.8930955605679\\
0.009336	22.8871326858725\\
0.009337	22.8811713643037\\
0.009338	22.8752115954569\\
0.009339	22.8692533789277\\
0.00934	22.8632967143117\\
0.009341	22.8573416012048\\
0.009342	22.8513880392028\\
0.009343	22.8454360279017\\
0.009344	22.8394855668976\\
0.009345	22.8335366557868\\
0.009346	22.8275892941654\\
0.009347	22.82164348163\\
0.009348	22.815699217777\\
0.009349	22.8097565022031\\
0.00935	22.803815334505\\
0.009351	22.7978757142795\\
0.009352	22.7919376411235\\
0.009353	22.7860011146341\\
0.009354	22.7800661344085\\
0.009355	22.7741327000439\\
0.009356	22.7682008111376\\
0.009357	22.7622704672871\\
0.009358	22.75634166809\\
0.009359	22.7504144131439\\
0.00936	22.7444887020467\\
0.009361	22.7385645343962\\
0.009362	22.7326419097903\\
0.009363	22.7267208278272\\
0.009364	22.7208012881051\\
0.009365	22.7148832902222\\
0.009366	22.708966833777\\
0.009367	22.703051918368\\
0.009368	22.6971385435938\\
0.009369	22.691226709053\\
0.00937	22.6853164143446\\
0.009371	22.6794076590675\\
0.009372	22.6735004428206\\
0.009373	22.6675947652032\\
0.009374	22.6616906258144\\
0.009375	22.6557880242536\\
0.009376	22.6498869601203\\
0.009377	22.6439874330139\\
0.009378	22.6380894425342\\
0.009379	22.632192988281\\
0.00938	22.626298069854\\
0.009381	22.6204046868532\\
0.009382	22.6145128388788\\
0.009383	22.6086225255309\\
0.009384	22.6027337464098\\
0.009385	22.5968465011158\\
0.009386	22.5909607892496\\
0.009387	22.5850766104115\\
0.009388	22.5791939642025\\
0.009389	22.5733128502231\\
0.00939	22.5674332680745\\
0.009391	22.5615552173575\\
0.009392	22.5556786976733\\
0.009393	22.5498037086231\\
0.009394	22.5439302498082\\
0.009395	22.5380583208301\\
0.009396	22.5321879212903\\
0.009397	22.5263190507903\\
0.009398	22.5204517089321\\
0.009399	22.5145858953173\\
0.0094	22.5087216095479\\
0.009401	22.5028588512261\\
0.009402	22.4969976199538\\
0.009403	22.4911379153335\\
0.009404	22.4852797369674\\
0.009405	22.4794230844581\\
0.009406	22.473567957408\\
0.009407	22.4677143554198\\
0.009408	22.4618622780964\\
0.009409	22.4560117250406\\
0.00941	22.4501626958553\\
0.009411	22.4443151901437\\
0.009412	22.438469207509\\
0.009413	22.4326247475544\\
0.009414	22.4267818098833\\
0.009415	22.4209403940993\\
0.009416	22.4151004998059\\
0.009417	22.4092621266068\\
0.009418	22.4034252741059\\
0.009419	22.397589941907\\
0.00942	22.3917561296142\\
0.009421	22.3859238368315\\
0.009422	22.3800930631633\\
0.009423	22.3742638082138\\
0.009424	22.3684360715874\\
0.009425	22.3626098528887\\
0.009426	22.3567851517222\\
0.009427	22.3509619676929\\
0.009428	22.3451403004054\\
0.009429	22.3393201494647\\
0.00943	22.3335015144759\\
0.009431	22.327684395044\\
0.009432	22.3218687907745\\
0.009433	22.3160547012725\\
0.009434	22.3102421261436\\
0.009435	22.3044310649933\\
0.009436	22.2986215174273\\
0.009437	22.2928134830514\\
0.009438	22.2870069614713\\
0.009439	22.2812019522931\\
0.00944	22.2753984551229\\
0.009441	22.2695964695667\\
0.009442	22.263795995231\\
0.009443	22.257997031722\\
0.009444	22.2521995786463\\
0.009445	22.2464036356104\\
0.009446	22.2406092022211\\
0.009447	22.234816278085\\
0.009448	22.2290248628092\\
0.009449	22.2232349560005\\
0.00945	22.2174465572661\\
0.009451	22.2116596662132\\
0.009452	22.2058742824492\\
0.009453	22.2000904055813\\
0.009454	22.194308035217\\
0.009455	22.1885271709641\\
0.009456	22.1827478124302\\
0.009457	22.1769699592231\\
0.009458	22.1711936109508\\
0.009459	22.1654187672212\\
0.00946	22.1596454276424\\
0.009461	22.1538735918228\\
0.009462	22.1481032593706\\
0.009463	22.1423344298942\\
0.009464	22.1365671030021\\
0.009465	22.1308012783031\\
0.009466	22.1250369554057\\
0.009467	22.1192741339189\\
0.009468	22.1135128134516\\
0.009469	22.1077529936128\\
0.00947	22.1019946740117\\
0.009471	22.0962378542574\\
0.009472	22.0904825339594\\
0.009473	22.084728712727\\
0.009474	22.0789763901699\\
0.009475	22.0732255658977\\
0.009476	22.06747623952\\
0.009477	22.0617284106469\\
0.009478	22.0559820788881\\
0.009479	22.0502372438538\\
0.00948	22.0444939051541\\
0.009481	22.0387520623993\\
0.009482	22.0330117151997\\
0.009483	22.0272728631658\\
0.009484	22.0215355059082\\
0.009485	22.0157996430375\\
0.009486	22.0100652741645\\
0.009487	22.0043323989\\
0.009488	21.998601016855\\
0.009489	21.9928711276406\\
0.00949	21.9871427308679\\
0.009491	21.9814158261482\\
0.009492	21.9756904130929\\
0.009493	21.9699664913135\\
0.009494	21.9642440604215\\
0.009495	21.9585231200286\\
0.009496	21.9528036697466\\
0.009497	21.9470857091873\\
0.009498	21.9413692379628\\
0.009499	21.935654255685\\
0.0095	21.9299407619663\\
0.009501	21.9242287564188\\
0.009502	21.918518238655\\
0.009503	21.9128092082873\\
0.009504	21.9071016649284\\
0.009505	21.9013956081908\\
0.009506	21.8956910376875\\
0.009507	21.8899879530312\\
0.009508	21.8842863538349\\
0.009509	21.8785862397119\\
0.00951	21.8728876102751\\
0.009511	21.867190465138\\
0.009512	21.8614948039139\\
0.009513	21.8558006262164\\
0.009514	21.8501079316589\\
0.009515	21.8444167198552\\
0.009516	21.8387269904191\\
0.009517	21.8330387429645\\
0.009518	21.8273519771054\\
0.009519	21.8216666924558\\
0.00952	21.81598288863\\
0.009521	21.8103005652423\\
0.009522	21.804619721907\\
0.009523	21.7989403582387\\
0.009524	21.7932624738519\\
0.009525	21.7875860683614\\
0.009526	21.7819111413819\\
0.009527	21.7762376925284\\
0.009528	21.7705657214158\\
0.009529	21.7648952276593\\
0.00953	21.759226210874\\
0.009531	21.7535586706752\\
0.009532	21.7478926066783\\
0.009533	21.7422280184989\\
0.009534	21.7365649057526\\
0.009535	21.730903268055\\
0.009536	21.7252431050219\\
0.009537	21.7195844162692\\
0.009538	21.713927201413\\
0.009539	21.7082714600693\\
0.00954	21.7026171918544\\
0.009541	21.6969643963845\\
0.009542	21.691313073276\\
0.009543	21.6856632221455\\
0.009544	21.6800148426095\\
0.009545	21.6743679342848\\
0.009546	21.668722496788\\
0.009547	21.6630785297363\\
0.009548	21.6574360327464\\
0.009549	21.6517950054356\\
0.00955	21.646155447421\\
0.009551	21.6405173583199\\
0.009552	21.6348807377498\\
0.009553	21.6292455853281\\
0.009554	21.6236119006724\\
0.009555	21.6179796834004\\
0.009556	21.6123489331299\\
0.009557	21.6067196494789\\
0.009558	21.6010918320652\\
0.009559	21.5954654805071\\
0.00956	21.5898405944226\\
0.009561	21.5842171734302\\
0.009562	21.5785952171481\\
0.009563	21.5729747251949\\
0.009564	21.5673556971892\\
0.009565	21.5617381327496\\
0.009566	21.5561220314949\\
0.009567	21.5505073930441\\
0.009568	21.5448942170162\\
0.009569	21.5392825030301\\
0.00957	21.5336722507052\\
0.009571	21.5280634596606\\
0.009572	21.5224561295158\\
0.009573	21.5168502598903\\
0.009574	21.5112458504036\\
0.009575	21.5056429006755\\
0.009576	21.5000414103257\\
0.009577	21.494441378974\\
0.009578	21.4888428062406\\
0.009579	21.4832456917454\\
0.00958	21.4776500351086\\
0.009581	21.4720558359505\\
0.009582	21.4664630938915\\
0.009583	21.4608718085521\\
0.009584	21.4552819795528\\
0.009585	21.4496936065143\\
0.009586	21.4441066890574\\
0.009587	21.438521226803\\
0.009588	21.4329372193719\\
0.009589	21.4273546663854\\
0.00959	21.4217735674645\\
0.009591	21.4161939222305\\
0.009592	21.4106157303048\\
0.009593	21.4050389913089\\
0.009594	21.3994637048642\\
0.009595	21.3938898705925\\
0.009596	21.3883174881156\\
0.009597	21.3827465570552\\
0.009598	21.3771770770333\\
0.009599	21.3716090476721\\
0.0096	21.3660424685936\\
0.009601	21.36047733942\\
0.009602	21.3549136597739\\
0.009603	21.3493514292775\\
0.009604	21.3437906475534\\
0.009605	21.3382313142243\\
0.009606	21.332673428913\\
0.009607	21.3271169912422\\
0.009608	21.3215620008349\\
0.009609	21.3160084573141\\
0.00961	21.310456360303\\
0.009611	21.3049057094248\\
0.009612	21.2993565043028\\
0.009613	21.2938087445605\\
0.009614	21.2882624298214\\
0.009615	21.2827175597092\\
0.009616	21.2771741338474\\
0.009617	21.2716321518601\\
0.009618	21.266091613371\\
0.009619	21.2605525180042\\
0.00962	21.2550148653838\\
0.009621	21.2494786551341\\
0.009622	21.2439438868793\\
0.009623	21.2384105602438\\
0.009624	21.2328786748522\\
0.009625	21.2273482303291\\
0.009626	21.2218192262991\\
0.009627	21.2162916623872\\
0.009628	21.210765538218\\
0.009629	21.2052408534168\\
0.00963	21.1997176076084\\
0.009631	21.1941958004183\\
0.009632	21.1886754314715\\
0.009633	21.1831565003936\\
0.009634	21.17763900681\\
0.009635	21.1721229503463\\
0.009636	21.1666083306281\\
0.009637	21.1610951472813\\
0.009638	21.1555833999317\\
0.009639	21.1500730882053\\
0.00964	21.1445642117281\\
0.009641	21.1390567701264\\
0.009642	21.1335507630263\\
0.009643	21.1280461900543\\
0.009644	21.1225430508368\\
0.009645	21.1170413450004\\
0.009646	21.1115410721716\\
0.009647	21.1060422319774\\
0.009648	21.1005448240444\\
0.009649	21.0950488479997\\
0.00965	21.0895543034703\\
0.009651	21.0840611900833\\
0.009652	21.078569507466\\
0.009653	21.0730792552457\\
0.009654	21.0675904330499\\
0.009655	21.062103040506\\
0.009656	21.0566170772416\\
0.009657	21.0511325428846\\
0.009658	21.0456494370628\\
0.009659	21.0401677594039\\
0.00966	21.0346875095361\\
0.009661	21.0292086870875\\
0.009662	21.0237312916862\\
0.009663	21.0182553229607\\
0.009664	21.0127807805391\\
0.009665	21.0073076640502\\
0.009666	21.0018359731224\\
0.009667	20.9963657073844\\
0.009668	20.9908968664651\\
0.009669	20.9854294499933\\
0.00967	20.979963457598\\
0.009671	20.9744988889083\\
0.009672	20.9690357435533\\
0.009673	20.9635740211623\\
0.009674	20.9581137213647\\
0.009675	20.95265484379\\
0.009676	20.9471973880677\\
0.009677	20.9417413538274\\
0.009678	20.9362867406989\\
0.009679	20.9308335483121\\
0.00968	20.9253817762969\\
0.009681	20.9199314242833\\
0.009682	20.9144824919016\\
0.009683	20.9090349787818\\
0.009684	20.9035888845544\\
0.009685	20.8981442088498\\
0.009686	20.8927009512985\\
0.009687	20.8872591115311\\
0.009688	20.8818186891783\\
0.009689	20.876379683871\\
0.00969	20.87094209524\\
0.009691	20.8655059229164\\
0.009692	20.8600711665312\\
0.009693	20.8546378257157\\
0.009694	20.8492059001011\\
0.009695	20.8437753893189\\
0.009696	20.8383462930004\\
0.009697	20.8329186107774\\
0.009698	20.8274923422815\\
0.009699	20.8220674871444\\
0.0097	20.816644044998\\
0.009701	20.8112220154743\\
0.009702	20.8058013982053\\
0.009703	20.8003821928232\\
0.009704	20.7949643989602\\
0.009705	20.7895480162488\\
0.009706	20.7841330443213\\
0.009707	20.7787194828102\\
0.009708	20.7733073313483\\
0.009709	20.7678965895682\\
0.00971	20.7624872571028\\
0.009711	20.7570793335849\\
0.009712	20.7516728186476\\
0.009713	20.7462677119241\\
0.009714	20.7408640130475\\
0.009715	20.7354617216511\\
0.009716	20.7300608373683\\
0.009717	20.7246613598327\\
0.009718	20.7192632886777\\
0.009719	20.7138666235372\\
0.00972	20.7084713640448\\
0.009721	20.7030775098345\\
0.009722	20.6976850605402\\
0.009723	20.692294015796\\
0.009724	20.686904375236\\
0.009725	20.6815161384946\\
0.009726	20.676129305206\\
0.009727	20.6707438750047\\
0.009728	20.6653598475253\\
0.009729	20.6599772224024\\
0.00973	20.6545959992707\\
0.009731	20.6492161777651\\
0.009732	20.6438377575204\\
0.009733	20.6384607381718\\
0.009734	20.6330851193542\\
0.009735	20.627710900703\\
0.009736	20.6223380818534\\
0.009737	20.6169666624408\\
0.009738	20.6115966421008\\
0.009739	20.6062280204689\\
0.00974	20.6008607971807\\
0.009741	20.5954949718721\\
0.009742	20.590130544179\\
0.009743	20.5847675137373\\
0.009744	20.579405880183\\
0.009745	20.5740456431524\\
0.009746	20.5686868022817\\
0.009747	20.5633293572073\\
0.009748	20.5579733075655\\
0.009749	20.5526186529929\\
0.00975	20.5472653931261\\
0.009751	20.541913527602\\
0.009752	20.5365630560572\\
0.009753	20.5312139781288\\
0.009754	20.5258662934536\\
0.009755	20.5205200016689\\
0.009756	20.5151751024118\\
0.009757	20.5098315953197\\
0.009758	20.5044894800298\\
0.009759	20.4991487561798\\
0.00976	20.4938094234071\\
0.009761	20.4884714813494\\
0.009762	20.4831349296446\\
0.009763	20.4777997679304\\
0.009764	20.4724659958448\\
0.009765	20.4671336130259\\
0.009766	20.4618026191118\\
0.009767	20.4564730137408\\
0.009768	20.4511447965511\\
0.009769	20.4458179671813\\
0.00977	20.4404925252697\\
0.009771	20.4351684704551\\
0.009772	20.4298458023762\\
0.009773	20.4245245206717\\
0.009774	20.4192046249806\\
0.009775	20.4138861149418\\
0.009776	20.4085689901944\\
0.009777	20.4032532503776\\
0.009778	20.3979388951307\\
0.009779	20.3926259240931\\
0.00978	20.3873143369041\\
0.009781	20.3820041332034\\
0.009782	20.3766953126306\\
0.009783	20.3713878748255\\
0.009784	20.3660818194278\\
0.009785	20.3607771460775\\
0.009786	20.3554738544147\\
0.009787	20.3501719440794\\
0.009788	20.3448714147119\\
0.009789	20.3395722659525\\
0.00979	20.3342744974415\\
0.009791	20.3289781088195\\
0.009792	20.323683099727\\
0.009793	20.3183894698048\\
0.009794	20.3130972186935\\
0.009795	20.3078063460342\\
0.009796	20.3025168514676\\
0.009797	20.2972287346349\\
0.009798	20.2919419951773\\
0.009799	20.2866566327358\\
0.0098	20.2813726469521\\
0.009801	20.2760900374673\\
0.009802	20.2708088039231\\
0.009803	20.265528945961\\
0.009804	20.2602504632228\\
0.009805	20.2549733553503\\
0.009806	20.2496976219853\\
0.009807	20.2444232627699\\
0.009808	20.2391502773461\\
0.009809	20.2338786653561\\
0.00981	20.2286084264422\\
0.009811	20.2233395602468\\
0.009812	20.2180720664122\\
0.009813	20.212805944581\\
0.009814	20.2075411943959\\
0.009815	20.2022778154997\\
0.009816	20.197015807535\\
0.009817	20.1917551701449\\
0.009818	20.1864959029724\\
0.009819	20.1812380056605\\
0.00982	20.1759814778525\\
0.009821	20.1707263191917\\
0.009822	20.1654725293214\\
0.009823	20.1602201078851\\
0.009824	20.1549690545264\\
0.009825	20.1497193688889\\
0.009826	20.1444710506164\\
0.009827	20.1392240993528\\
0.009828	20.133978514742\\
0.009829	20.128734296428\\
0.00983	20.123491444055\\
0.009831	20.1182499572671\\
0.009832	20.1130098357087\\
0.009833	20.1077710790242\\
0.009834	20.102533686858\\
0.009835	20.0972976588549\\
0.009836	20.0920629946593\\
0.009837	20.0868296939162\\
0.009838	20.0815977562704\\
0.009839	20.0763671813669\\
0.00984	20.0711379688507\\
0.009841	20.0659101183669\\
0.009842	20.0606836295607\\
0.009843	20.0554585020776\\
0.009844	20.050234735563\\
0.009845	20.0450123296623\\
0.009846	20.0397912840211\\
0.009847	20.0345715982852\\
0.009848	20.0293532721003\\
0.009849	20.0241363051124\\
0.00985	20.0189206969674\\
0.009851	20.0137064473113\\
0.009852	20.0084935557904\\
0.009853	20.0032820220509\\
0.009854	19.9980718457391\\
0.009855	19.9928630265014\\
0.009856	19.9876555639844\\
0.009857	19.9824494578348\\
0.009858	19.9772447076992\\
0.009859	19.9720413132244\\
0.00986	19.9668392740573\\
0.009861	19.9616385898449\\
0.009862	19.9564392602343\\
0.009863	19.9512412848727\\
0.009864	19.9460446634074\\
0.009865	19.9408493954856\\
0.009866	19.9356554807548\\
0.009867	19.9304629188626\\
0.009868	19.9252717094567\\
0.009869	19.9200818521846\\
0.00987	19.9148933466943\\
0.009871	19.9097061926336\\
0.009872	19.9045203896506\\
0.009873	19.8993359373933\\
0.009874	19.89415283551\\
0.009875	19.8889710836488\\
0.009876	19.8837906814582\\
0.009877	19.8786116285866\\
0.009878	19.8734339246826\\
0.009879	19.8682575693947\\
0.00988	19.8630825623718\\
0.009881	19.8579089032627\\
0.009882	19.8527365917162\\
0.009883	19.8475656273814\\
0.009884	19.8423960099074\\
0.009885	19.8372277389433\\
0.009886	19.8320608141385\\
0.009887	19.8268952351423\\
0.009888	19.8217310016042\\
0.009889	19.8165681131737\\
0.00989	19.8114065695004\\
0.009891	19.8062463702342\\
0.009892	19.8010875150248\\
0.009893	19.7959300035222\\
0.009894	19.7907738353764\\
0.009895	19.7856190102374\\
0.009896	19.7804655277554\\
0.009897	19.7753133875809\\
0.009898	19.770162589364\\
0.009899	19.7650131327553\\
0.0099	19.7598650174053\\
0.009901	19.7547182429648\\
0.009902	19.7495728090844\\
0.009903	19.7444287154149\\
0.009904	19.7392859616073\\
0.009905	19.7341445473126\\
0.009906	19.7290044721819\\
0.009907	19.7238657358663\\
0.009908	19.7187283380172\\
0.009909	19.713592278286\\
0.00991	19.7084575563241\\
0.009911	19.703324171783\\
0.009912	19.6981921243145\\
0.009913	19.6930614135702\\
0.009914	19.687932039202\\
0.009915	19.6828040008618\\
0.009916	19.6776772982016\\
0.009917	19.6725519308734\\
0.009918	19.6674278985296\\
0.009919	19.6623052008224\\
0.00992	19.6571838374042\\
0.009921	19.6520638079273\\
0.009922	19.6469451120444\\
0.009923	19.6418277494082\\
0.009924	19.6367117196712\\
0.009925	19.6315970224865\\
0.009926	19.6264836575068\\
0.009927	19.6213716243853\\
0.009928	19.6162609227749\\
0.009929	19.6111515523289\\
0.00993	19.6060435127006\\
0.009931	19.6009368035433\\
0.009932	19.5958314245105\\
0.009933	19.5907273752556\\
0.009934	19.5856246554325\\
0.009935	19.5805232646948\\
0.009936	19.5754232026962\\
0.009937	19.5703244690908\\
0.009938	19.5652270635325\\
0.009939	19.5601309856754\\
0.00994	19.5550362351737\\
0.009941	19.5499428116817\\
0.009942	19.5448507148536\\
0.009943	19.5397599443441\\
0.009944	19.5346704998075\\
0.009945	19.5295823808985\\
0.009946	19.524495587272\\
0.009947	19.5194101185825\\
0.009948	19.5143259744852\\
0.009949	19.5092431546348\\
0.00995	19.5041616586866\\
0.009951	19.4990814862957\\
0.009952	19.4940026371174\\
0.009953	19.4889251108069\\
0.009954	19.4838489070198\\
0.009955	19.4787740254116\\
0.009956	19.4737004656378\\
0.009957	19.4686282273542\\
0.009958	19.4635573102166\\
0.009959	19.4584877138809\\
0.00996	19.453419438003\\
0.009961	19.4483524822391\\
0.009962	19.4432868462452\\
0.009963	19.4382225296776\\
0.009964	19.4331595321927\\
0.009965	19.4280978534468\\
0.009966	19.4230374930965\\
0.009967	19.4179784507985\\
0.009968	19.4129207262093\\
0.009969	19.4078643189857\\
0.00997	19.4028092287847\\
0.009971	19.3977554552632\\
0.009972	19.3927029980782\\
0.009973	19.3876518568869\\
0.009974	19.3826020313465\\
0.009975	19.3775535211144\\
0.009976	19.3725063258478\\
0.009977	19.3674604452045\\
0.009978	19.3624158788418\\
0.009979	19.3573726264175\\
0.00998	19.3523306875893\\
0.009981	19.3472900620152\\
0.009982	19.342250749353\\
0.009983	19.3372127492608\\
0.009984	19.3321760613967\\
0.009985	19.3271406854189\\
0.009986	19.3221066209857\\
0.009987	19.3170738677555\\
0.009988	19.3120424253868\\
0.009989	19.3070122935381\\
0.00999	19.3019834718681\\
0.009991	19.2969559600355\\
0.009992	19.2919297576992\\
0.009993	19.2869048645181\\
0.009994	19.2818812801512\\
0.009995	19.2768590042575\\
0.009996	19.2718380364964\\
0.009997	19.2668183765269\\
0.009998	19.2618000240086\\
0.009999	19.2567829786009\\
0.01	19.2517672399633\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Xfig/Single_cache_MAP_no_D.tex <==
\ifx\XFigwidth\undefined\dimen1=0pt\else\dimen1\XFigwidth\fi
\divide\dimen1 by 6404
\ifx\XFigheight\undefined\dimen3=0pt\else\dimen3\XFigheight\fi
\divide\dimen3 by 1603
\ifdim\dimen1=0pt\ifdim\dimen3=0pt\dimen1=4143sp\dimen3\dimen1
  \else\dimen1\dimen3\fi\else\ifdim\dimen3=0pt\dimen3\dimen1\fi\fi
\tikzpicture[x=+\dimen1, y=+\dimen3]
{\ifx\XFigu\undefined\catcode`\@11
\def\temp{\alloc@1\dimen\dimendef\insc@unt}\temp\XFigu\catcode`\@12\fi}
\XFigu4143sp
% Uncomment to scale line thicknesses with the same
% factor as width of the drawing.
%\pgfextractx\XFigu{\pgfqpointxy{1}{1}}
\ifdim\XFigu<0pt\XFigu-\XFigu\fi
\pgfdeclarearrow{
  name = xfiga0,
  parameters = {
    \the\pgfarrowlinewidth \the\pgfarrowlength \the\pgfarrowwidth},
  defaults = {
	  line width=+7.5\XFigu, length=+120\XFigu, width=+60\XFigu},
  setup code = {
    % miter protrusion = thk * sqrt(wd^2 + (tipmv*len)^2) / (2 * wd)
    \dimen7 2.15\pgfarrowlength\pgfmathveclen{\the\dimen7}{\the\pgfarrowwidth}
    \dimen7 2\pgfarrowwidth\pgfmathdivide{\pgfmathresult}{\the\dimen7}
    \dimen7 \pgfmathresult\pgfarrowlinewidth
    \pgfarrowssettipend{+\dimen7}
    \pgfarrowssetbackend{+-\pgfarrowlength}
    \dimen9 -0.5\pgfarrowlinewidth
    \pgfarrowssetvisualbackend{+\dimen9}
    \pgfarrowssetlineend{+-0.5\pgfarrowlinewidth}
    \pgfarrowshullpoint{+\dimen7}{+0pt}
    \pgfarrowsupperhullpoint{+-\pgfarrowlength}{+0.5\pgfarrowwidth}
    \pgfarrowssavethe\pgfarrowlinewidth
    \pgfarrowssavethe\pgfarrowlength
    \pgfarrowssavethe\pgfarrowwidth
  },
  drawing code = {\pgfsetdash{}{+0pt}
    \ifdim\pgfarrowlinewidth=\pgflinewidth\else\pgfsetlinewidth{+\pgfarrowlinewidth}\fi
    \pgfpathmoveto{\pgfqpoint{-\pgfarrowlength}{0.5\pgfarrowwidth}}
    \pgfpathlineto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{-\pgfarrowlength}{-0.5\pgfarrowwidth}}
    \pgfusepathqstroke
  }
}
\clip(749,-4107) rectangle (7153,-2504);
\tikzset{inner sep=+0pt, outer sep=+0pt}
\pgfsetarrows{[line width=15\XFigu, width=75\XFigu]}
\pgfsetarrowsend{xfiga0}
\pgfsetlinewidth{+7.5\XFigu}
\draw (5085,-3105) arc[start angle=+116.15, end angle=+60.75, radius=+1791.6];
\draw (6750,-3915) arc[start angle=+-63.85, end angle=+-119.25, radius=+1791.6];
\draw  (5050,-3495) circle [radius=+388];
\draw  (6757,-3530) circle [radius=+388];
\draw (1800,-3195) rectangle (2610,-3825);
\draw (2610,-3510)--(3105,-3510);
\draw (4185,-3780) [rounded corners=+105\XFigu] rectangle (3090,-3240);
\draw (1355,-3510)--(1800,-3510);
\pgftext[base,left,at=\pgfqpointxy{3280}{-3585},rotate=+360] {\fontsize{14}{12.4}\textbf{Server}}
\pgftext[base,left,at=\pgfqpointxy{800}{-3575},rotate=+360] {\fontsize{15}{13.4}$\text{Input}$} 
\pgftext[base,left,at=\pgfqpointxy{1850}{-3585},rotate=+360] {\fontsize{14}{12.4}\textbf{Cache}}
\pgftext[base,left,at=\pgfqpointxy{6670}{-3620},rotate=+360] {\fontsize{20}{14.4}$\mathrm{C}$}
\pgftext[base,left,at=\pgfqpointxy{4940}{-3620},rotate=+360] {\fontsize{20}{14.4}${\bar{\mathrm{C}}}$}
\pgftext[base,left,at=\pgfqpointxy{5700}{-3960},rotate=+360] {\fontsize{15}{14.4}$0,\lambda_T$}
\pgftext[base,left,at=\pgfqpointxy{5700}{-3195},rotate=+360] {\fontsize{15}{14.4}$\lambda,0$}
\pgftext[base,left,at=\pgfqpointxy{5550}{-2740},rotate=+360]{\fontsize{18}{14.4}\textbf{MAP}}
\endtikzpicture%

